Towards generalizing deep-audio fake detection networks

Today's generative neural networks allow the creation of high-quality synthetic speech at scale. While we welcome the creative use of this new technology, we must also recognize the risks. As synthetic speech is abused for monetary and identity theft, we require a broad set of deepfake identification tools. Furthermore, previous work reported a limited ability of deep classifiers to generalize to unseen audio generators. We study the frequency domain fingerprints of current audio generators. Building on top of the discovered frequency footprints, we train excellent lightweight detectors that generalize. We report improved results on the WaveFake dataset and an extended version. To account for the rapid progress in the field, we extend the WaveFake dataset by additionally considering samples drawn from the novel Avocodo and BigVGAN networks. For illustration purposes, the supplementary material contains audio samples of generator artifacts.

==> images/difference_plots/wpt_diff_A_wavs_B_ljspeech_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-1.61019310951233, ymax=0.83574948310852,
%ymode=log,
ytick style={color=black},
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0360507965087891
0.672953671488738 -0.00295782089233398
1.34590734297748 0.0207052230834961
2.01886101446622 0.0431652069091797
2.69181468595495 0.0548784732818604
3.36476835744369 0.0133211612701416
4.03772202893243 0.0357604026794434
4.71067570042117 0.0342772006988525
5.38362937190991 0.066554069519043
6.05658304339864 0.0603401660919189
6.72953671488738 0.0468819141387939
7.40249038637612 0.0457475185394287
8.07544405786486 0.0444316864013672
8.7483977293536 0.0283958911895752
9.42135140084234 0.000712156295776367
10.0943050723311 0.031773567199707
10.7672587438198 0.0194845199584961
11.4402124153086 0.0142133235931396
12.1131660867973 0.0206098556518555
12.786119758286 0.0103669166564941
13.4590734297748 0.0213303565979004
14.1320271012635 0.0453207492828369
14.8049807727522 0.0305793285369873
15.477934444241 0.0584421157836914
16.1508881157297 0.0453376770019531
16.8238417872185 0.0674037933349609
17.4967954587072 0.0440077781677246
18.1697491301959 0.0369410514831543
18.8427028016847 0.0217087268829346
19.5156564731734 0.00508642196655273
20.1886101446621 0.0253899097442627
20.8615638161509 0.0302767753601074
21.5345174876396 0.0282332897186279
22.2074711591284 0.0416498184204102
22.8804248306171 0.0394210815429688
23.5533785021058 0.0229382514953613
24.2263321735946 0.0203518867492676
24.8992858450833 0.0487067699432373
25.5722395165721 0.0274662971496582
26.2451931880608 0.0763065814971924
26.9181468595495 0.0350766181945801
27.5911005310383 0.0241298675537109
28.264054202527 0.0559742450714111
28.9370078740157 0.0344016551971436
29.6099615455045 0.0367815494537354
30.2829152169932 0.0491504669189453
30.955868888482 0.0315489768981934
31.6288225599707 0.0180239677429199
32.3017762314594 0.0246567726135254
32.9747299029482 0.0226321220397949
33.6476835744369 0.0258305072784424
34.3206372459257 0.0421733856201172
34.9935909174144 0.0297102928161621
35.6665445889031 0.0354588031768799
36.3394982603919 0.0480225086212158
37.0124519318806 0.0665676593780518
37.6854056033693 0.0932388305664062
38.3583592748581 0.0830342769622803
39.0313129463468 0.092796802520752
39.7042666178356 0.112067222595215
40.3772202893243 0.0895311832427979
41.050173960813 0.0626852512359619
41.7231276323018 0.0799720287322998
42.3960813037905 0.0949292182922363
43.0690349752793 -0.0168564319610596
43.741988646768 0.00582671165466309
44.4149423182567 0.00711917877197266
45.0878959897455 0.00946474075317383
45.7608496612342 -0.0134241580963135
46.4338033327229 -0.0149271488189697
47.1067570042117 -0.00238680839538574
47.7797106757004 -0.00602364540100098
48.4526643471892 -0.0236051082611084
49.1256180186779 0.0215802192687988
49.7985716901666 0.0170753002166748
50.4715253616554 0.0110552310943604
51.1444790331441 0.0394091606140137
51.8174327046329 -0.0225076675415039
52.4903863761216 0.021547794342041
53.1633400476103 0.0283114910125732
53.8362937190991 0.0183348655700684
54.5092473905878 0.0233216285705566
55.1822010620765 0.034614086151123
55.8551547335653 0.0495402812957764
56.528108405054 0.0324020385742188
57.2010620765428 0.0524535179138184
57.8740157480315 0.0344681739807129
58.5469694195202 0.0468339920043945
59.219923091009 0.0784995555877686
59.8928767624977 0.0965971946716309
60.5658304339864 0.0879626274108887
61.2387841054752 0.0958218574523926
61.9117377769639 0.0971431732177734
62.5846914484527 0.0880351066589355
63.2576451199414 0.0851461887359619
63.9305987914301 0.0817337036132812
64.6035524629189 0.0870485305786133
65.2765061344076 0.0977153778076172
65.9494598058964 0.103174209594727
66.6224134773851 0.0494897365570068
67.2953671488738 0.0700557231903076
67.9683208203626 0.0803432464599609
68.6412744918513 0.0577576160430908
69.31422816334 0.0441553592681885
69.9871818348288 0.0355007648468018
70.6601355063175 0.0201570987701416
71.3330891778063 0.00989294052124023
72.006042849295 0.0304079055786133
72.6789965207837 0.00908350944519043
73.3519501922725 0.03116774559021
74.0249038637612 -0.0350275039672852
74.69785753525 -0.000213623046875
75.3708112067387 0.0143413543701172
76.0437648782274 0.00840210914611816
76.7167185497162 -0.0299835205078125
77.3896722212049 -0.0458962917327881
78.0626258926936 -0.0305244922637939
78.7355795641824 -0.0166738033294678
79.4085332356711 -0.0442631244659424
80.0814869071599 -0.0524733066558838
80.7544405786486 -0.0357410907745361
81.4273942501373 -0.0288674831390381
82.1003479216261 -0.0679886341094971
82.7733015931148 -0.0385470390319824
83.4462552646036 -0.0764946937561035
84.1192089360923 -0.106253623962402
84.792162607581 -0.119964361190796
85.4651162790698 -0.295103311538696
86.1380699505585 -0.0125224590301514
86.8110236220472 0.0561137199401855
87.483977293536 0.0749232769012451
88.1569309650247 0.074866771697998
88.8298846365135 0.102985143661499
89.5028383080022 0.085167407989502
90.1757919794909 0.0841634273529053
90.8487456509797 0.0887856483459473
91.5216993224684 0.0551967620849609
92.1946529939571 0.0572192668914795
92.8676066654459 0.0561962127685547
93.5405603369346 0.0529828071594238
94.2135140084234 0.0304558277130127
94.8864676799121 0.0390937328338623
95.5594213514008 0.0124168395996094
96.2323750228896 0.0281739234924316
96.9053286943783 0.0441460609436035
97.5782823658671 0.0200347900390625
98.2512360373558 0.0369293689727783
98.9241897088445 0.0357058048248291
99.5971433803333 0.0360743999481201
100.270097051822 0.0585598945617676
100.943050723311 0.0594878196716309
101.616004394799 0.0498604774475098
102.288958066288 0.014676570892334
102.961911737777 0.059319019317627
103.634865409266 0.0505428314208984
104.307819080754 0.0519614219665527
104.980772752243 0.00301074981689453
105.653726423732 0.0275747776031494
106.326680095221 0.0206949710845947
106.999633766709 -0.00627923011779785
107.672587438198 0.0149569511413574
108.345541109687 0.0179102420806885
109.018494781176 0.0444614887237549
109.691448452664 0.0478057861328125
110.364402124153 0.0284650325775146
111.037355795642 0.0571253299713135
111.710309467131 0.0480380058288574
112.383263138619 0.0694243907928467
113.056216810108 0.0874478816986084
113.729170481597 0.0691838264465332
114.402124153086 0.0919075012207031
115.075077824574 0.0951154232025146
115.748031496063 0.0511374473571777
116.420985167552 0.0595626831054688
117.09393883904 0.0545005798339844
117.766892510529 0.0542962551116943
118.439846182018 0.0728940963745117
119.112799853507 0.0641837120056152
119.785753524995 0.0424821376800537
120.458707196484 0.0499362945556641
121.131660867973 0.0781815052032471
121.804614539462 0.0916833877563477
122.47756821095 0.0734362602233887
123.150521882439 0.112683296203613
123.823475553928 0.153296947479248
124.496429225417 0.152013778686523
125.169382896905 0.147746086120605
125.842336568394 0.154865026473999
126.515290239883 0.143521308898926
127.188243911372 0.163098812103271
127.86119758286 0.153821706771851
128.534151254349 0.187028646469116
129.207104925838 0.0235424041748047
129.880058597326 0.0244827270507812
130.553012268815 0.0184047222137451
131.225965940304 0.0549314022064209
131.898919611793 -0.0153868198394775
132.571873283281 0.0220804214477539
133.24482695477 0.020683765411377
133.917780626259 0.0182235240936279
134.590734297748 0.0485093593597412
135.263687969236 0.0322189331054688
135.936641640725 0.00658392906188965
136.609595312214 0.0243875980377197
137.282548983703 0.0477566719055176
137.955502655191 0.0320072174072266
138.62845632668 0.00766420364379883
139.301409998169 0.0227477550506592
139.974363669658 0.000532627105712891
140.647317341146 0.0104918479919434
141.320271012635 0.0464193820953369
141.993224684124 0.0261032581329346
142.666178355613 -0.016848087310791
143.339132027101 0.00856828689575195
144.01208569859 0.0420005321502686
144.685039370079 0.0327894687652588
145.357993041567 0.0708496570587158
146.030946713056 0.0558991432189941
146.703900384545 0.0403406620025635
147.376854056034 0.0593905448913574
148.049807727522 0.0415194034576416
148.722761399011 0.0478889942169189
149.3957150705 0.00834441184997559
150.068668741989 0.0131115913391113
150.741622413477 0.00118017196655273
151.414576084966 0.00851297378540039
152.087529756455 0.0413734912872314
152.760483427944 0.0388212203979492
153.433437099432 0.0613653659820557
154.106390770921 0.0631446838378906
154.77934444241 0.0732355117797852
155.452298113899 0.0491800308227539
156.125251785387 0.0423686504364014
156.798205456876 0.0304796695709229
157.471159128365 0.0294582843780518
158.144112799854 0.0576398372650146
158.817066471342 0.0015723705291748
159.490020142831 0.0374553203582764
160.16297381432 0.00269079208374023
160.835927485808 0.023733377456665
161.508881157297 -0.00839090347290039
162.181834828786 0.0153670310974121
162.854788500275 0.029088020324707
163.527742171763 -0.000845193862915039
164.200695843252 0.0157284736633301
164.873649514741 0.000843286514282227
165.54660318623 0.0135042667388916
166.219556857718 0.0358881950378418
166.892510529207 0.0150449275970459
167.565464200696 0.0213484764099121
168.238417872185 -0.0141091346740723
168.911371543673 -0.0305197238922119
169.584325215162 -0.0354444980621338
170.257278886651 -0.0373451709747314
170.93023255814 -0.129106521606445
171.603186229628 -0.271591544151306
172.276139901117 -0.0172228813171387
172.949093572606 0.0975115299224854
173.622047244094 0.0875864028930664
174.295000915583 0.0934920310974121
174.967954587072 0.0633611679077148
175.640908258561 0.0621931552886963
176.313861930049 0.0849916934967041
176.986815601538 0.0738790035247803
177.659769273027 0.045128345489502
178.332722944516 0.0430964231491089
179.005676616004 0.0422091484069824
179.678630287493 0.0109212398529053
180.351583958982 0.000842571258544922
181.024537630471 -0.000191926956176758
181.697491301959 -0.00990235805511475
182.370444973448 -0.0139729976654053
183.043398644937 -0.0026620626449585
183.716352316426 0.000662565231323242
184.389305987914 0.0063629150390625
185.062259659403 0.00297641754150391
185.735213330892 -0.0110034942626953
186.408167002381 -0.000121593475341797
187.081120673869 0.0166949033737183
187.754074345358 0.0447680950164795
188.427028016847 0.0588140487670898
189.099981688335 0.0565866231918335
189.772935359824 0.0190055370330811
190.445889031313 0.0477226972579956
191.118842702802 0.00917768478393555
191.79179637429 0.0171424150466919
192.464750045779 0.0074383020401001
193.137703717268 0.0291677713394165
193.810657388757 0.0191104412078857
194.483611060245 0.0176379680633545
195.156564731734 0.0380682945251465
195.829518403223 0.0550870895385742
196.502472074712 0.034125804901123
197.1754257462 0.0421606302261353
197.848379417689 0.0722113847732544
198.521333089178 0.0764185190200806
199.194286760667 0.0692188739776611
199.867240432155 0.0581468343734741
200.540194103644 0.0560317039489746
201.213147775133 0.0857069492340088
201.886101446621 0.0432260036468506
202.55905511811 0.0450308322906494
203.232008789599 0.0872554779052734
203.904962461088 0.0701510906219482
204.577916132576 0.0385563373565674
205.250869804065 0.0466117858886719
205.923823475554 0.049727201461792
206.596777147043 0.0716828107833862
207.269730818531 0.0654466152191162
207.94268449002 0.0967029333114624
208.615638161509 0.0754083395004272
209.288591832998 0.121251702308655
209.961545504486 0.136802434921265
210.634499175975 0.156208515167236
211.307452847464 0.141428709030151
211.980406518953 0.168753266334534
212.653360190441 0.163626194000244
213.32631386193 0.137425065040588
213.999267533419 0.142197251319885
214.672221204908 0.146452188491821
215.345174876396 -0.053550124168396
216.018128547885 -0.0448288917541504
216.691082219374 -0.0370168685913086
217.364035890862 -0.00335037708282471
218.036989562351 -0.0590698719024658
218.70994323384 -0.0478948354721069
219.382896905329 -0.0445132255554199
220.055850576817 -0.0481849908828735
220.728804248306 -0.0347647666931152
221.401757919795 -0.0154205560684204
222.074711591284 -0.0162564516067505
222.747665262772 -0.0168232917785645
223.420618934261 -0.00910604000091553
224.09357260575 -0.0382872819900513
224.766526277239 -0.0218555927276611
225.439479948727 0.00286579132080078
226.112433620216 -0.000197649002075195
226.785387291705 -0.0106003284454346
227.458340963194 0.0221003293991089
228.131294634682 0.0069572925567627
228.804248306171 0.0166943073272705
229.47720197766 0.0161234140396118
230.150155649149 0.00902223587036133
230.823109320637 0.0206482410430908
231.496062992126 0.0602753162384033
232.169016663615 0.0672562122344971
232.841970335103 0.063895583152771
233.514924006592 0.0754014253616333
234.187877678081 0.0769932270050049
234.86083134957 0.0745997428894043
235.533785021058 0.0427029132843018
236.206738692547 0.0331883430480957
236.879692364036 0.070411205291748
237.552646035525 0.0665627717971802
238.225599707013 0.0604555606842041
238.898553378502 0.0446188449859619
239.571507049991 0.0743333101272583
240.24446072148 0.0574110746383667
240.917414392968 0.0434545278549194
241.590368064457 0.0447237491607666
242.263321735946 0.017481803894043
242.936275407435 0.0123586654663086
243.609229078923 -0.0164098739624023
244.282182750412 0.0155893564224243
244.955136421901 -0.00993633270263672
245.628090093389 0.0188741683959961
246.301043764878 -0.0500099658966064
246.973997436367 -0.0245984792709351
247.646951107856 -0.0142678022384644
248.319904779344 -0.00836610794067383
248.992858450833 -0.0641493797302246
249.665812122322 -0.0566688776016235
250.338765793811 -0.0708949565887451
251.011719465299 -0.0410139560699463
251.684673136788 -0.073114275932312
252.357626808277 -0.0893027782440186
253.030580479766 -0.0678316354751587
253.703534151254 -0.053753137588501
254.376487822743 -0.0898967981338501
255.049441494232 -0.0774625539779663
255.722395165721 -0.122365832328796
256.395348837209 -0.155999422073364
257.068302508698 -0.160861015319824
257.741256180187 -0.43535578250885
258.414209851676 -0.0724455118179321
259.087163523164 0.107586741447449
259.760117194653 0.124313831329346
260.433070866142 0.129351735115051
261.10602453763 0.121241450309753
261.778978209119 0.115910291671753
262.451931880608 0.0959287881851196
263.124885552097 0.140745997428894
263.797839223585 0.0969349145889282
264.470792895074 0.106544256210327
265.143746566563 0.111176490783691
265.816700238052 0.104937314987183
266.48965390954 0.0807195901870728
267.162607581029 0.0640749931335449
267.835561252518 0.0285627841949463
268.508514924007 0.046309232711792
269.181468595495 0.043793797492981
269.854422266984 0.053415060043335
270.527375938473 0.0777587890625
271.200329609962 0.0693196058273315
271.87328328145 0.0457941293716431
272.546236952939 0.0498483180999756
273.219190624428 0.0189024209976196
273.892144295916 0.0212137699127197
274.565097967405 0.0279984474182129
275.238051638894 0.053985595703125
275.911005310383 0.0345685482025146
276.583958981871 0.0395239591598511
277.25691265336 0.00339758396148682
277.929866324849 0.013469934463501
278.602819996338 0.0424668788909912
279.275773667826 0.0890965461730957
279.948727339315 0.0769124031066895
280.621681010804 0.0344669818878174
281.294634682293 0.0306541919708252
281.967588353781 0.0405703783035278
282.64054202527 0.0203009843826294
283.313495696759 0.0113712549209595
283.986449368248 0.0339996814727783
284.659403039736 0.0569255352020264
285.332356711225 0.0429710149765015
286.005310382714 0.0641824007034302
286.678264054203 0.0798802375793457
287.351217725691 0.0556608438491821
288.02417139718 0.0854792594909668
288.697125068669 0.0806151628494263
289.370078740157 0.0329254865646362
290.043032411646 0.0592738389968872
290.715986083135 0.0529342889785767
291.388939754624 0.0501325130462646
292.061893426112 0.0620275735855103
292.734847097601 0.0672136545181274
293.40780076909 0.0428271293640137
294.080754440579 0.0663207769393921
294.753708112067 0.0683841705322266
295.426661783556 0.0925953388214111
296.099615455045 0.105872750282288
296.772569126534 0.0887225866317749
297.445522798022 0.114240884780884
298.118476469511 0.113788485527039
298.791430141 0.117579460144043
299.464383812489 0.116297483444214
300.137337483977 0.127422451972961
300.810291155466 0.148336887359619
301.483244826955 0.00344634056091309
302.156198498443 -0.0207152366638184
302.829152169932 0.0107371807098389
303.502105841421 0.00322043895721436
304.17505951291 0.00775134563446045
304.848013184398 -0.0130375623703003
305.520966855887 -0.00374579429626465
306.193920527376 0.00889229774475098
306.866874198865 -0.0118316411972046
307.539827870353 0.00868391990661621
308.212781541842 0.0329562425613403
308.885735213331 0.0169391632080078
309.55868888482 0.0150063037872314
310.231642556308 -0.013458251953125
310.904596227797 -0.000673413276672363
311.577549899286 0.00361227989196777
312.250503570775 -0.00193893909454346
312.923457242263 -0.000690579414367676
313.596410913752 0.00177264213562012
314.269364585241 0.0296146869659424
314.94231825673 0.0150614976882935
315.615271928218 0.0123600959777832
316.288225599707 0.0169423818588257
316.961179271196 0.0144529342651367
317.634132942684 0.0261543989181519
318.307086614173 0.0132540464401245
318.980040285662 -0.0238467454910278
319.652993957151 -0.00527167320251465
320.325947628639 -0.00917279720306396
320.998901300128 -0.0361335277557373
321.671854971617 0.00146830081939697
322.344808643106 -0.00442171096801758
323.017762314594 -0.0158404111862183
323.690715986083 0.00376594066619873
324.363669657572 -0.0032576322555542
325.036623329061 -0.00324332714080811
325.709577000549 -0.00585842132568359
326.382530672038 0.0397148132324219
327.055484343527 0.0293819904327393
327.728438015016 0.0256161689758301
328.401391686504 0.0289582014083862
329.074345357993 0.0264716148376465
329.747299029482 0.0192426443099976
330.42025270097 0.0382649898529053
331.093206372459 0.0339187383651733
331.766160043948 0.0174669027328491
332.439113715437 0.0561517477035522
333.112067386925 0.0342309474945068
333.785021058414 0.0183923244476318
334.457974729903 0.0653007030487061
335.130928401392 0.0724101066589355
335.80388207288 0.121414184570312
336.476835744369 0.105712890625
337.149789415858 0.166239857673645
337.822743087347 0.13836932182312
338.495696758835 0.161872267723083
339.168650430324 0.168074607849121
339.841604101813 0.167616963386536
340.514557773302 0.169814109802246
341.18751144479 0.170169830322266
341.860465116279 0.149447917938232
342.533418787768 0.14535915851593
343.206372459257 0.0887668132781982
343.879326130745 0.0550985336303711
344.552279802234 -0.584334135055542
345.225233473723 -0.211471557617188
345.898187145211 -0.165080547332764
346.5711408167 -0.0942598581314087
347.244094488189 -0.0781008005142212
347.917048159678 -0.067596435546875
348.590001831166 -0.0561366081237793
349.262955502655 -0.0229402780532837
349.935909174144 -0.0236597061157227
350.608862845633 -0.0293059349060059
351.281816517121 -0.00646138191223145
351.95477018861 -0.0257527828216553
352.627723860099 -0.0266081094741821
353.300677531588 -0.0138430595397949
353.973631203076 -0.0134415626525879
354.646584874565 -0.035351037979126
355.319538546054 -0.0273399353027344
355.992492217543 0.00275588035583496
356.665445889031 -0.0330265760421753
357.33839956052 -0.0163187980651855
358.011353232009 -0.0175342559814453
358.684306903498 0.0269756317138672
359.357260574986 0.0324046611785889
360.030214246475 0.0389910936355591
360.703167917964 0.00940322875976562
361.376121589452 0.0134795904159546
362.049075260941 0.0193573236465454
362.72202893243 0.0385777950286865
363.394982603919 0.0384678840637207
364.067936275407 0.0474554300308228
364.740889946896 0.0307357311248779
365.413843618385 0.0402454137802124
366.086797289874 0.0246269702911377
366.759750961362 0.0485526323318481
367.432704632851 0.0456482172012329
368.10565830434 0.046970009803772
368.778611975829 0.0424349308013916
369.451565647317 0.0628758668899536
370.124519318806 0.0451503992080688
370.797472990295 0.0522689819335938
371.470426661784 0.0528726577758789
372.143380333272 0.0334872007369995
372.816334004761 0.055946946144104
373.48928767625 0.0399231910705566
374.162241347738 0.0355175733566284
374.835195019227 0.0503932237625122
375.508148690716 0.0675121545791626
376.181102362205 0.045538067817688
376.854056033693 0.051992654800415
377.527009705182 0.0458352565765381
378.199963376671 0.0639708042144775
378.87291704816 0.0495970249176025
379.545870719648 0.0445077419281006
380.218824391137 0.0426366329193115
380.891778062626 0.0688761472702026
381.564731734115 0.0617339611053467
382.237685405603 0.0738104581832886
382.910639077092 0.0676071643829346
383.583592748581 0.122488379478455
384.25654642007 0.116346478462219
384.929500091558 0.0997569561004639
385.602453763047 0.100053668022156
386.275407434536 0.123747110366821
386.948361106025 0.104159355163574
387.621314777513 -0.0312788486480713
388.294268449002 0.00423252582550049
388.967222120491 -0.0135524272918701
389.640175791979 -0.0244255065917969
390.313129463468 -0.0151677131652832
390.986083134957 -0.0299085378646851
391.659036806446 -0.00253403186798096
392.331990477934 -0.0191144943237305
393.004944149423 -0.0137890577316284
393.677897820912 -0.0120165348052979
394.350851492401 0.00817668437957764
395.023805163889 0.000969290733337402
395.696758835378 -0.00804567337036133
396.369712506867 -0.0318294763565063
397.042666178356 0.0122547149658203
397.715619849844 -0.00171005725860596
398.388573521333 -0.00842452049255371
399.061527192822 -0.0121309757232666
399.734480864311 -0.0336775779724121
400.407434535799 -0.0184043645858765
401.080388207288 -0.0180003643035889
401.753341878777 -0.0153619050979614
402.426295550265 0.0183141231536865
403.099249221754 -0.0160396099090576
403.772202893243 -0.020270824432373
404.445156564732 0.00515246391296387
405.11811023622 0.0176354646682739
405.791063907709 0.0281882286071777
406.464017579198 -0.00305020809173584
407.136971250687 0.00513505935668945
407.809924922175 0.0322116613388062
408.482878593664 0.0151716470718384
409.155832265153 0.0226154327392578
409.828785936642 0.0257383584976196
410.50173960813 0.0281491279602051
411.174693279619 0.0295577049255371
411.847646951108 0.00374817848205566
412.520600622597 -0.00623023509979248
413.193554294085 0.00359773635864258
413.866507965574 0.0120857954025269
414.539461637063 0.0285152196884155
415.212415308552 0.0169646739959717
415.88536898004 -0.0150513648986816
416.558322651529 0.0173567533493042
417.231276323018 -0.00811958312988281
417.904229994506 0.0199223756790161
418.577183665995 0.0314512252807617
419.250137337484 0.0490376949310303
419.923091008973 0.0347291231155396
420.596044680461 0.0269441604614258
421.26899835195 0.0330228805541992
421.941952023439 0.00765955448150635
422.614905694928 0.0418177843093872
423.287859366416 0.0123879909515381
423.960813037905 0.0139706134796143
424.633766709394 0.017821192741394
425.306720380883 0.0372788906097412
425.979674052371 0.0382481813430786
426.65262772386 0.0199093818664551
427.325581395349 0.0452373027801514
427.998535066838 0.00873064994812012
428.671488738326 -0.0103368759155273
429.344442409815 -0.0173028707504272
430.017396081304 -0.559424638748169
430.690349752792 -0.218554496765137
431.363303424281 -0.000541329383850098
432.03625709577 0.0233340263366699
432.709210767259 -0.0151124000549316
433.382164438747 -0.0037761926651001
434.055118110236 -0.0226796865463257
434.728071781725 0.018254280090332
435.401025453214 0.00419723987579346
436.073979124702 0.0131897926330566
436.746932796191 0.0244208574295044
437.41988646768 0.0172939300537109
438.092840139169 0.0107979774475098
438.765793810657 0.0200258493423462
439.438747482146 0.0480291843414307
440.111701153635 0.0195779800415039
440.784654825124 0.0344388484954834
441.457608496612 0.00180959701538086
442.130562168101 0.0172936916351318
442.80351583959 0.0275665521621704
443.476469511079 0.0225651264190674
444.149423182567 0.0177203416824341
444.822376854056 0.00418186187744141
445.495330525545 -0.0125445127487183
446.168284197033 0.0190092325210571
446.841237868522 0.0365265607833862
447.514191540011 0.0376366376876831
448.1871452115 0.0331367254257202
448.860098882988 0.0349632501602173
449.533052554477 0.0284757614135742
450.206006225966 0.0409919023513794
450.878959897455 0.0252586603164673
451.551913568943 0.0338572263717651
452.224867240432 0.00854802131652832
452.897820911921 0.010422945022583
453.57077458341 0.0156562328338623
454.243728254898 0.0159245729446411
454.916681926387 0.0290781259536743
455.589635597876 0.0298687219619751
456.262589269365 0.0377504825592041
456.935542940853 0.0222772359848022
457.608496612342 0.0552905797958374
458.281450283831 0.056270956993103
458.95440395532 0.0194064378738403
459.627357626808 0.0596193075180054
460.300311298297 0.015411376953125
460.973264969786 0.0421565771102905
461.646218641274 0.0599008798599243
462.319172312763 0.0370802879333496
462.992125984252 0.0274858474731445
463.665079655741 0.0699818134307861
464.338033327229 0.0152386426925659
465.010986998718 0.0472334623336792
465.683940670207 0.0543943643569946
466.356894341696 0.0160657167434692
467.029848013184 0.0340096950531006
467.702801684673 0.0339432954788208
468.375755356162 0.0462462902069092
469.048709027651 0.0633039474487305
469.721662699139 0.0499864816665649
470.394616370628 0.0600446462631226
471.067570042117 0.0556536912918091
471.740523713606 0.0491982698440552
472.413477385094 0.0458230972290039
473.086431056583 0.086931586265564
473.759384728072 0.00919258594512939
474.43233839956 -0.027534008026123
475.105292071049 0.00219106674194336
475.778245742538 -0.00879859924316406
476.451199414027 -0.0150635242462158
477.124153085515 0.0191572904586792
477.797106757004 0.00567460060119629
478.470060428493 0.00514066219329834
479.143014099982 0.0627479553222656
479.81596777147 0.00553762912750244
480.488921442959 0.0297091007232666
481.161875114448 -0.00411772727966309
481.834828785937 0.0135179758071899
482.507782457425 0.026943564414978
483.180736128914 0.0413951873779297
483.853689800403 0.0332803726196289
484.526643471892 0.00518345832824707
485.19959714338 0.0262374877929688
485.872550814869 0.0418188571929932
486.545504486358 0.0298279523849487
487.218458157847 0.0288918018341064
487.891411829335 0.0202271938323975
488.564365500824 0.0466389656066895
489.237319172313 0.0602177381515503
489.910272843801 0.0518677234649658
490.58322651529 0.0366926193237305
491.256180186779 0.0185848474502563
491.929133858268 0.0519875288009644
492.602087529756 0.0371720790863037
493.275041201245 0.0082554817199707
493.947994872734 0.0408872365951538
494.620948544223 0.0305771827697754
495.293902215711 0.0130023956298828
495.9668558872 -0.00173795223236084
496.639809558689 0.0196727514266968
497.312763230178 -0.00460171699523926
497.985716901666 0.00343537330627441
498.658670573155 0.0313413143157959
499.331624244644 0.0770320892333984
500.004577916133 0.0471805334091187
500.677531587621 0.0135676860809326
501.35048525911 -0.0148018598556519
502.023438930599 0.00996625423431396
502.696392602087 0.0237876176834106
503.369346273576 0.0463237762451172
504.042299945065 0.0254644155502319
504.715253616554 -0.00708770751953125
505.388207288042 -0.0188380479812622
506.061160959531 -0.0130089521408081
506.73411463102 -0.0257124900817871
507.407068302509 -0.0174468755722046
508.080021973997 -0.0250279903411865
508.752975645486 -0.00949752330780029
509.425929316975 -0.0247762203216553
510.098882988464 0.0211180448532104
510.771836659952 0.0122072696685791
511.444790331441 -0.00456976890563965
512.11774400293 -0.00842881202697754
512.790697674419 -0.0180577039718628
513.463651345907 -0.0698326826095581
514.136605017396 -0.0341558456420898
514.809558688885 -0.04277503490448
515.482512360374 -0.0780550241470337
516.155466031862 -0.337746500968933
516.828419703351 -0.242633461952209
517.50137337484 -0.0404152870178223
518.174327046328 -0.000627875328063965
518.847280717817 -0.00735032558441162
519.520234389306 0.026498556137085
520.193188060795 0.0240342617034912
520.866141732283 0.0436519384384155
521.539095403772 0.0511783361434937
522.212049075261 0.0236784219741821
522.88500274675 0.0140414237976074
523.557956418238 0.0444602966308594
524.230910089727 0.0390585660934448
524.903863761216 0.0479573011398315
525.576817432705 0.0077284574508667
526.249771104193 0.0063629150390625
526.922724775682 0.0125020742416382
527.595678447171 0.0229270458221436
528.26863211866 0.0129156112670898
528.941585790148 0.0231436491012573
529.614539461637 0.0155115127563477
530.287493133126 0.0268192291259766
530.960446804615 0.0401456356048584
531.633400476103 0.0213859081268311
532.306354147592 0.0419390201568604
532.979307819081 0.0195548534393311
533.652261490569 0.0264575481414795
534.325215162058 0.0199333429336548
534.998168833547 0.0163300037384033
535.671122505036 0.0140039920806885
536.344076176524 0.0345268249511719
537.017029848013 0.0249958038330078
537.689983519502 0.0147316455841064
538.362937190991 -0.0348734855651855
539.035890862479 -0.0101983547210693
539.708844533968 -0.0235354900360107
540.381798205457 -0.0158774852752686
541.054751876946 -0.013253927230835
541.727705548434 0.00238156318664551
542.400659219923 0.0339357852935791
543.073612891412 0.0352658033370972
543.746566562901 0.0129491090774536
544.419520234389 0.0342622995376587
545.092473905878 0.028110146522522
545.765427577367 0.0460039377212524
546.438381248856 -0.00694382190704346
547.111334920344 0.0122636556625366
547.784288591833 0.0135794878005981
548.457242263322 0.00286769866943359
549.13019593481 0.0626055002212524
549.803149606299 0.0244559049606323
550.476103277788 -0.00487947463989258
551.149056949277 0.00674796104431152
551.822010620765 0.0414937734603882
552.494964292254 0.0406608581542969
553.167917963743 0.0158840417861938
553.840871635232 0.00647890567779541
554.51382530672 0.0357505083084106
555.186778978209 0.0115128755569458
555.859732649698 0.0303652286529541
556.532686321187 0.0374943017959595
557.205639992675 0.0344889163970947
557.878593664164 0.0466905832290649
558.551547335653 0.0329679250717163
559.224501007141 0.0314269065856934
559.89745467863 0.0253269672393799
560.570408350119 0.051164984703064
561.243362021608 0.0459028482437134
561.916315693097 0.0259902477264404
562.589269364585 0.0468471050262451
563.262223036074 0.0377281904220581
563.935176707563 0.0390950441360474
564.608130379051 0.0512394905090332
565.28108405054 0.0590591430664062
565.954037722029 0.0561530590057373
566.626991393518 0.0511374473571777
567.299945065006 0.0745306015014648
567.972898736495 0.0624160766601562
568.645852407984 0.0535668134689331
569.318806079473 0.0494157075881958
569.991759750961 0.0537339448928833
570.66471342245 0.0691686868667603
571.337667093939 0.0476973056793213
572.010620765428 0.0368880033493042
572.683574436916 0.0529376268386841
573.356528108405 0.0254870653152466
574.029481779894 0.0298887491226196
574.702435451382 0.0622477531433105
575.375389122871 0.0744091272354126
576.04834279436 0.050214409828186
576.721296465849 0.0474851131439209
577.394250137338 0.0352705717086792
578.067203808826 0.0409047603607178
578.740157480315 0.0616605281829834
579.413111151804 0.0509840250015259
580.086064823292 0.0418400764465332
580.759018494781 0.0446913242340088
581.43197216627 0.0172256231307983
582.104925837759 0.0185647010803223
582.777879509247 0.00436902046203613
583.450833180736 0.0314778089523315
584.123786852225 0.0410475730895996
584.796740523714 0.030062198638916
585.469694195202 0.0243282318115234
586.142647866691 0.0323073863983154
586.81560153818 0.00585746765136719
587.488555209669 0.0209144353866577
588.161508881157 0.0451610088348389
588.834462552646 0.040137767791748
589.507416224135 0.0742471218109131
590.180369895623 0.0682798624038696
590.853323567112 0.0379489660263062
591.526277238601 0.0387314558029175
592.19923091009 0.0516787767410278
592.872184581578 0.0154279470443726
593.545138253067 0.053400993347168
594.218091924556 0.0435166358947754
594.891045596045 0.0772894620895386
595.563999267533 0.0535562038421631
596.236952939022 0.0195564031600952
596.909906610511 0.0213158130645752
597.582860282 0.0322180986404419
598.255813953488 0.0447598695755005
598.928767624977 0.00626885890960693
599.601721296466 0.0190668106079102
600.274674967955 -0.0064619779586792
600.947628639443 0.00687229633331299
601.620582310932 -0.0358655452728271
602.293535982421 -0.0918641090393066
602.96648965391 -0.238630652427673
603.639443325398 0.0140646696090698
604.312396996887 -0.0147414207458496
604.985350668376 0.0120561122894287
605.658304339864 0.0109022855758667
606.331258011353 0.049829363822937
607.004211682842 0.0171592235565186
607.677165354331 0.0188724994659424
608.350119025819 0.0155786275863647
609.023072697308 0.0149459838867188
609.696026368797 -0.00289905071258545
610.368980040286 0.0119185447692871
611.041933711774 0.0143990516662598
611.714887383263 0.0136328935623169
612.387841054752 0.0224901437759399
613.060794726241 -0.0124778747558594
613.733748397729 0.0154789686203003
614.406702069218 0.0293737649917603
615.079655740707 -0.00321793556213379
615.752609412196 -0.0172175168991089
616.425563083684 0.0337313413619995
617.098516755173 0.0186055898666382
617.771470426662 -0.0182665586471558
618.444424098151 -0.0143973827362061
619.117377769639 0.0437649488449097
619.790331441128 0.0477696657180786
620.463285112617 -0.000966191291809082
621.136238784105 -0.000901699066162109
621.809192455594 0.00979304313659668
622.482146127083 0.0028153657913208
623.155099798572 -0.019935131072998
623.82805347006 -0.0181624889373779
624.501007141549 -0.0704250335693359
625.173960813038 -0.0276303291320801
625.846914484527 -0.00783109664916992
626.519868156015 0.0129567384719849
627.192821827504 -0.021916389465332
627.865775498993 -0.0135955810546875
628.538729170482 -0.0213091373443604
629.21168284197 -0.00571441650390625
629.884636513459 0.00592470169067383
630.557590184948 0.0213805437088013
631.230543856436 -0.00116705894470215
631.903497527925 0.0345197916030884
632.576451199414 -0.000904321670532227
633.249404870903 -0.026689887046814
633.922358542392 -0.00961005687713623
634.59531221388 0.0227843523025513
635.268265885369 0.00601768493652344
635.941219556858 0.0200972557067871
636.614173228346 0.0191142559051514
637.287126899835 0.0223901271820068
637.960080571324 0.0388796329498291
638.633034242813 0.0403183698654175
639.305987914301 0.0417569875717163
639.97894158579 0.0575498342514038
640.651895257279 0.0345433950424194
641.324848928768 0.0348272323608398
641.997802600256 0.0582966804504395
642.670756271745 0.016106128692627
643.343709943234 0.0708773136138916
644.016663614723 0.047662615776062
644.689617286211 0.060377836227417
645.3625709577 0.0454944372177124
646.035524629189 0.00316023826599121
646.708478300677 -0.000129818916320801
647.381431972166 0.00938785076141357
648.054385643655 0.0051577091217041
648.727339315144 0.033230185508728
649.400292986633 0.0223076343536377
650.073246658121 -0.00339138507843018
650.74620032961 0.0285130739212036
651.419154001099 -0.00459170341491699
652.092107672587 0.0331734418869019
652.765061344076 -0.00143349170684814
653.438015015565 0.00338292121887207
654.110968687054 0.0130630731582642
654.783922358542 -0.0157740116119385
655.456876030031 0.0247629880905151
656.12982970152 0.0190483331680298
656.802783373009 0.0384703874588013
657.475737044497 0.0404995679855347
658.148690715986 0.0259585380554199
658.821644387475 0.0519055128097534
659.494598058964 0.0498157739639282
660.167551730452 0.0545086860656738
660.840505401941 0.0260682106018066
661.51345907343 0.0467064380645752
662.186412744918 0.0569003820419312
662.859366416407 0.0538294315338135
663.532320087896 0.0561536550521851
664.205273759385 0.0364235639572144
664.878227430873 0.0240447521209717
665.551181102362 0.0252523422241211
666.224134773851 0.0270532369613647
666.89708844534 0.0199766159057617
667.570042116828 0.0103942155838013
668.242995788317 0.00532197952270508
668.915949459806 0.0169365406036377
669.588903131295 0.0134404897689819
670.261856802783 0.0378633737564087
670.934810474272 0.0321841239929199
671.607764145761 0.0240427255630493
672.28071781725 0.0441335439682007
672.953671488738 0.015172004699707
673.626625160227 0.0497976541519165
674.299578831716 0.0446176528930664
674.972532503205 0.0515084266662598
675.645486174693 0.0509474277496338
676.318439846182 0.0715301036834717
676.991393517671 0.0500794649124146
677.664347189159 0.0661447048187256
678.337300860648 0.035728931427002
679.010254532137 0.0283018350601196
679.683208203626 0.0276668071746826
680.356161875114 0.0342909097671509
681.029115546603 0.0500905513763428
681.702069218092 0.0837563276290894
682.375022889581 0.0539097785949707
683.047976561069 0.0474718809127808
683.720930232558 0.036508321762085
684.393883904047 0.0271159410476685
685.066837575536 0.0372370481491089
685.739791247024 0.0407708883285522
686.412744918513 0.0363215208053589
687.085698590002 0.0351663827896118
687.758652261491 0.022991418838501
688.431605932979 -0.0785921812057495
689.104559604468 -0.358081459999084
689.777513275957 -0.0949680805206299
690.450466947446 -0.0631753206253052
691.123420618934 -0.0327693223953247
691.796374290423 -0.0164906978607178
692.469327961912 -0.0149022340774536
693.1422816334 0.0126070976257324
693.815235304889 0.0279594659805298
694.488188976378 0.0288342237472534
695.161142647867 0.0191129446029663
695.834096319355 0.0615887641906738
696.507049990844 0.0381240844726562
697.180003662333 0.019533634185791
697.852957333822 0.0461386442184448
698.52591100531 0.0457185506820679
699.198864676799 0.0478121042251587
699.871818348288 0.0539177656173706
700.544772019777 0.0322407484054565
701.217725691265 0.0215930938720703
701.890679362754 0.0471999645233154
702.563633034243 0.0469424724578857
703.236586705731 0.0504695177078247
703.90954037722 0.0362402200698853
704.582494048709 0.0274506807327271
705.255447720198 0.0397874116897583
705.928401391687 0.0479586124420166
706.601355063175 0.0665380954742432
707.274308734664 0.0846236944198608
707.947262406153 0.0109326839447021
708.620216077641 -0.00537276268005371
709.29316974913 0.0477056503295898
709.966123420619 0.061699390411377
710.639077092108 0.0554527044296265
711.312030763596 0.0420154333114624
711.984984435085 0.0319722890853882
712.657938106574 0.0428227186203003
713.330891778063 0.0549964904785156
714.003845449551 0.0563305616378784
714.67679912104 0.0385502576828003
715.349752792529 0.039421558380127
716.022706464018 0.0530892610549927
716.695660135506 0.0410541296005249
717.368613806995 0.0656390190124512
718.041567478484 0.0600451231002808
718.714521149972 0.0347247123718262
719.387474821461 0.0292856693267822
720.06042849295 0.0125319957733154
720.733382164439 0.0339504480361938
721.406335835928 0.0243669748306274
722.079289507416 0.0134313106536865
722.752243178905 0.0397183895111084
723.425196850394 0.0310826301574707
724.098150521882 0.027761697769165
724.771104193371 0.041805624961853
725.44405786486 0.053511381149292
726.117011536349 0.0314351320266724
726.789965207837 0.06412672996521
727.462918879326 0.0784215927124023
728.135872550815 0.0499187707901001
728.808826222304 0.0570424795150757
729.481779893792 0.0550788640975952
730.154733565281 0.044580340385437
730.82768723677 0.0460646152496338
731.500640908259 0.035669207572937
732.173594579747 0.046736478805542
732.846548251236 0.041573166847229
733.519501922725 0.0404371023178101
734.192455594213 0.0331118106842041
734.865409265702 0.0499376058578491
735.538362937191 0.0625611543655396
736.21131660868 0.0352492332458496
736.884270280168 0.0368150472640991
737.557223951657 -0.00409960746765137
738.230177623146 0.0222325325012207
738.903131294635 0.0235780477523804
739.576084966123 0.0160144567489624
740.249038637612 -0.000209808349609375
740.921992309101 0.0196692943572998
741.59494598059 0.0102540254592896
742.267899652078 0.0292974710464478
742.940853323567 0.0174804925918579
743.613806995056 0.0533950328826904
744.286760666545 0.0253870487213135
744.959714338033 0.0494993925094604
745.632668009522 0.0210963487625122
746.305621681011 0.03200364112854
746.9785753525 0.0195236206054688
747.651529023988 0.0194036960601807
748.324482695477 0.0788329839706421
748.997436366966 0.0403866767883301
749.670390038454 0.0497010946273804
750.343343709943 0.0696536302566528
751.016297381432 0.0639941692352295
751.689251052921 0.0589431524276733
752.362204724409 0.0725796222686768
753.035158395898 0.0882246494293213
753.708112067387 0.00812685489654541
754.381065738876 -0.00780975818634033
755.054019410364 0.0231907367706299
755.726973081853 -0.000616550445556641
756.399926753342 -0.00353467464447021
757.072880424831 -0.0117306709289551
757.745834096319 0.00352144241333008
758.418787767808 -0.00540506839752197
759.091741439297 0.00194227695465088
759.764695110786 0.017613410949707
760.437648782274 0.0317120552062988
761.110602453763 0.0224243402481079
761.783556125252 0.0716615915298462
762.456509796741 0.0718501806259155
763.129463468229 0.00798594951629639
763.802417139718 0.05278480052948
764.475370811207 0.0558608770370483
765.148324482695 0.0322235822677612
765.821278154184 0.00344681739807129
766.494231825673 -0.0118629932403564
767.167185497162 0.0388972759246826
767.84013916865 0.0224361419677734
768.513092840139 0.0312657356262207
769.186046511628 0.0185869932174683
769.859000183117 0.0106229782104492
770.531953854605 0.0271936655044556
771.204907526094 -0.00485038757324219
771.877861197583 0.00658071041107178
772.550814869072 -0.0290887355804443
773.22376854056 -0.0310637950897217
773.896722212049 -0.0445743799209595
774.569675883538 -0.0923033952713013
775.242629555026 -0.154074430465698
775.915583226515 -0.125691652297974
776.588536898004 -0.107961177825928
777.261490569493 -0.0632913112640381
777.934444240982 -0.0557835102081299
778.60739791247 -0.0313255786895752
779.280351583959 -0.0510872602462769
779.953305255448 -0.0230830907821655
780.626258926936 -0.0216468572616577
781.299212598425 -0.0427219867706299
781.972166269914 -0.0289808511734009
782.645119941403 0.0257223844528198
783.318073612891 0.00931262969970703
783.99102728438 0.00706350803375244
784.663980955869 0.0148977041244507
785.336934627358 -0.00226879119873047
786.009888298846 0.0302211046218872
786.682841970335 0.0304616689682007
787.355795641824 0.0414820909500122
788.028749313313 0.0434682369232178
788.701702984801 0.0464876890182495
789.37465665629 0.0514097213745117
790.047610327779 0.0439412593841553
790.720563999267 0.0542192459106445
791.393517670756 0.0662884712219238
792.066471342245 0.0325846672058105
792.739425013734 0.0492415428161621
793.412378685223 0.074298620223999
794.085332356711 0.0533627271652222
794.7582860282 0.0776629447937012
795.431239699689 0.059369683265686
796.104193371177 0.07823646068573
796.777147042666 0.0129604339599609
797.450100714155 0.0305367708206177
798.123054385644 0.0331743955612183
798.796008057132 0.0463972091674805
799.468961728621 0.0308893918991089
800.14191540011 0.0440747737884521
800.814869071599 -0.0101549625396729
801.487822743087 0.0171438455581665
802.160776414576 0.0189290046691895
802.833730086065 0.0150703191757202
803.506683757554 0.034366250038147
804.179637429042 0.019172191619873
804.852591100531 -0.00173318386077881
805.52554477202 -0.00773108005523682
806.198498443508 -0.00219345092773438
806.871452114997 0.00370466709136963
807.544405786486 0.0198385715484619
808.217359457975 0.0317230224609375
808.890313129463 0.0236212015151978
809.563266800952 0.0280314683914185
810.236220472441 0.0173740386962891
810.90917414393 0.0047832727432251
811.582127815418 0.0319795608520508
812.255081486907 0.0249451398849487
812.928035158396 0.044985294342041
813.600988829885 0.0464226007461548
814.273942501373 0.0331981182098389
814.946896172862 0.0223081111907959
815.619849844351 0.0617218017578125
816.29280351584 0.0615479946136475
816.965757187328 0.058786153793335
817.638710858817 0.0517845153808594
818.311664530306 -0.0108093023300171
818.984618201795 -0.00241005420684814
819.657571873283 0.0250468254089355
820.330525544772 0.0142101049423218
821.003479216261 0.00719726085662842
821.676432887749 0.0398080348968506
822.349386559238 -0.00896251201629639
823.022340230727 -0.00531613826751709
823.695293902216 0.034510612487793
824.368247573704 0.036700963973999
825.041201245193 0.0074697732925415
825.714154916682 0.0197219848632812
826.387108588171 0.0226794481277466
827.060062259659 0.0340583324432373
827.733015931148 -0.0104731321334839
828.405969602637 0.0214720964431763
829.078923274126 0.0130138397216797
829.751876945614 0.0250822305679321
830.424830617103 0.0233299732208252
831.097784288592 0.0011519193649292
831.770737960081 0.034329891204834
832.443691631569 0.0169129371643066
833.116645303058 0.0141758918762207
833.789598974547 0.0208759307861328
834.462552646036 0.0684647560119629
835.135506317524 0.0554306507110596
835.808459989013 0.00328075885772705
836.481413660502 0.0321605205535889
837.15436733199 0.0185674428939819
837.827321003479 0.027178168296814
838.500274674968 0.0403424501419067
839.173228346457 0.023539662361145
839.846182017945 -0.0267757177352905
840.519135689434 -0.0264701843261719
841.192089360923 0.00520360469818115
841.865043032412 -0.0178745985031128
842.5379967039 -0.00529098510742188
843.210950375389 0.00589609146118164
843.883904046878 -0.0010303258895874
844.556857718367 -0.0091240406036377
845.229811389855 0.00591766834259033
845.902765061344 0.00813579559326172
846.575718732833 0.0223138332366943
847.248672404321 0.0393105745315552
847.92162607581 0.0269941091537476
848.594579747299 0.0247195959091187
849.267533418788 0.0359951257705688
849.940487090277 0.0140516757965088
850.613440761765 0.0236096382141113
851.286394433254 0.0211948156356812
851.959348104743 0.00128448009490967
852.632301776231 0.00869274139404297
853.30525544772 0.0221109390258789
853.978209119209 0.0323562622070312
854.651162790698 0.0203735828399658
855.324116462186 0.0270748138427734
855.997070133675 0.0199006795883179
856.670023805164 0.0501903295516968
857.342977476653 -0.00760626792907715
858.015931148141 -0.027824878692627
858.68888481963 0.00113725662231445
859.361838491119 0.00647580623626709
860.034792162608 -0.048288106918335
860.707745834096 -0.101382374763489
861.380699505585 -0.0822832584381104
862.053653177074 -0.0400415658950806
862.726606848562 -0.0335507392883301
863.399560520051 -0.0111709833145142
864.07251419154 0.0148062705993652
864.745467863029 0.0274087190628052
865.418421534518 0.0725175142288208
866.091375206006 0.0218173265457153
866.764328877495 0.024141788482666
867.437282548984 0.0263088941574097
868.110236220472 0.0402266979217529
868.783189891961 0.0261965990066528
869.45614356345 0.0274362564086914
870.129097234939 0.0336307287216187
870.802050906427 0.0167505741119385
871.475004577916 0.026330828666687
872.147958249405 0.0511965751647949
872.820911920894 0.0504412651062012
873.493865592382 0.00971674919128418
874.166819263871 0.0433686971664429
874.83977293536 0.0657027959823608
875.512726606849 0.0655128955841064
876.185680278337 0.0452535152435303
876.858633949826 0.0592167377471924
877.531587621315 0.0609232187271118
878.204541292803 0.0513657331466675
878.877494964292 0.0211598873138428
879.550448635781 0.0389330387115479
880.22340230727 0.0623657703399658
880.896355978758 0.0369942188262939
881.569309650247 0.0718580484390259
882.242263321736 0.0645021200180054
882.915216993225 -0.00616312026977539
883.588170664713 0.011165976524353
884.261124336202 0.0181891918182373
884.934078007691 0.0164830684661865
885.60703167918 0.0382258892059326
886.279985350668 0.0272865295410156
886.952939022157 0.0478360652923584
887.625892693646 0.0539616346359253
888.298846365135 0.0596263408660889
888.971800036623 0.0621098279953003
889.644753708112 0.0828437805175781
890.317707379601 0.0909833908081055
890.99066105109 0.0324265956878662
891.663614722578 0.035714864730835
892.336568394067 0.061866283416748
893.009522065556 0.0355696678161621
893.682475737044 0.0532772541046143
894.355429408533 0.0525801181793213
895.028383080022 0.010324239730835
895.701336751511 0.0416710376739502
896.374290422999 0.073049783706665
897.047244094488 0.0799429416656494
897.720197765977 0.049437403678894
898.393151437466 0.0434515476226807
899.066105108954 0.0613498687744141
899.739058780443 0.0650889873504639
900.412012451932 0.0609898567199707
901.084966123421 0.0677530765533447
901.757919794909 0.0556814670562744
902.430873466398 0.0607647895812988
903.103827137887 0.0680396556854248
903.776780809376 0.0469942092895508
904.449734480864 0.02086341381073
905.122688152353 0.0134900808334351
905.795641823842 0.0123138427734375
906.468595495331 0.0192539691925049
907.141549166819 -0.00140500068664551
907.814502838308 -0.00979280471801758
908.487456509797 -0.0119198560714722
909.160410181285 0.0125747919082642
909.833363852774 0.0089796781539917
910.506317524263 0.0148206949234009
911.179271195752 0.0410566329956055
911.85222486724 0.0444903373718262
912.525178538729 0.0442571640014648
913.198132210218 0.0524132251739502
913.871085881707 0.0393012762069702
914.544039553195 0.0741907358169556
915.216993224684 0.0655821561813354
915.889946896173 0.0651898384094238
916.562900567662 0.0536785125732422
917.23585423915 0.0661351680755615
917.908807910639 0.0269005298614502
918.581761582128 0.0443074703216553
919.254715253616 0.0543901920318604
919.927668925105 0.0605565309524536
920.600622596594 0.0408483743667603
921.273576268083 0.0574798583984375
921.946529939572 0.0752837657928467
922.61948361106 0.0717849731445312
923.292437282549 0.0475318431854248
923.965390954038 0.0390887260437012
924.638344625526 0.0649397373199463
925.311298297015 0.0612764358520508
925.984251968504 0.0607843399047852
926.657205639993 0.0104618072509766
927.330159311481 0.0426514148712158
928.00311298297 0.0679523944854736
928.676066654459 0.0562670230865479
929.349020325948 0.0270001888275146
930.021973997436 0.0485475063323975
930.694927668925 0.0273940563201904
931.367881340414 0.00234293937683105
932.040835011903 0.0270991325378418
932.713788683391 0.0632977485656738
933.38674235488 0.0451333522796631
934.059696026369 0.0386192798614502
934.732649697857 0.0753741264343262
935.405603369346 0.0636025667190552
936.078557040835 0.106837868690491
936.751510712324 0.086719274520874
937.424464383813 0.0826061964035034
938.097418055301 0.0810449123382568
938.77037172679 0.0583336353302002
939.443325398279 0.0815870761871338
940.116279069767 0.0961575508117676
940.789232741256 0.0729541778564453
941.462186412745 0.0569735765457153
942.135140084234 0.0754303932189941
942.808093755722 0.0818585157394409
943.481047427211 0.0867881774902344
944.1540010987 0.0734400749206543
944.826954770189 0.0565886497497559
945.499908441677 0.0237534046173096
946.172862113166 0.0203726291656494
946.845815784655 -0.0663375854492188
947.518769456144 -0.151987910270691
948.191723127632 -0.0752087831497192
948.864676799121 -0.0779850482940674
949.53763047061 -0.0466196537017822
950.210584142098 -0.0513033866882324
950.883537813587 -0.0351641178131104
951.556491485076 -0.0380587577819824
952.229445156565 -0.0294038057327271
952.902398828053 -0.0233983993530273
953.575352499542 -0.0157797336578369
954.248306171031 -0.0358538627624512
954.92125984252 -0.0260894298553467
955.594213514008 -0.040149450302124
956.267167185497 -0.0229048728942871
956.940120856986 0.00257551670074463
957.613074528475 -0.00757956504821777
958.286028199963 0.0036461353302002
958.958981871452 0.0105550289154053
959.631935542941 0.0325899124145508
960.30488921443 0.0250809192657471
960.977842885918 0.0273683071136475
961.650796557407 0.0115036964416504
962.323750228896 -0.0107440948486328
962.996703900385 -0.00215291976928711
963.669657571873 0.021115779876709
964.342611243362 0.0348472595214844
965.015564914851 0.0372829437255859
965.688518586339 0.00053715705871582
966.361472257828 0.0197474956512451
967.034425929317 0.020775318145752
967.707379600806 0.00772380828857422
968.380333272294 0.0561661720275879
969.053286943783 0.0727851390838623
969.726240615272 0.0109322071075439
970.399194286761 0.0388884544372559
971.072147958249 0.0384807586669922
971.745101629738 0.0282282829284668
972.418055301227 0.0199563503265381
973.091008972716 0.0365579128265381
973.763962644204 0.0573115348815918
974.436916315693 0.0421442985534668
975.109869987182 0.0274608135223389
975.782823658671 0.0377109050750732
976.455777330159 0.0227653980255127
977.128731001648 0.0415523052215576
977.801684673137 0.0509612560272217
978.474638344626 0.0370042324066162
979.147592016114 0.0462541580200195
979.820545687603 0.0198192596435547
980.493499359092 0.00450468063354492
981.16645303058 0.00208520889282227
981.839406702069 0.0035102367401123
982.512360373558 0.0451164245605469
983.185314045047 0.0226056575775146
983.858267716535 0.0425689220428467
984.531221388024 0.0483267307281494
985.204175059513 0.0142407417297363
985.877128731002 0.0169718265533447
986.55008240249 0.044687032699585
987.223036073979 0.0632133483886719
987.895989745468 0.0504193305969238
988.568943416957 0.0344648361206055
989.241897088445 0.0698297023773193
989.914850759934 0.0838537216186523
990.587804431423 0.0325849056243896
991.260758102911 -0.00760936737060547
991.9337117744 -0.00697422027587891
992.606665445889 -0.0208234786987305
993.279619117378 0.0109145641326904
993.952572788867 -0.0240569114685059
994.625526460355 0.00122427940368652
995.298480131844 -0.00242447853088379
995.971433803333 -0.00555181503295898
996.644387474821 0.0102996826171875
997.31734114631 0.0520246028900146
997.990294817799 0.0275096893310547
998.663248489288 0.0279793739318848
999.336202160776 0.0277514457702637
1000.00915583227 0.0216591358184814
1000.68210950375 0.0131306648254395
1001.35506317524 0.0188121795654297
1002.02801684673 0.0355753898620605
1002.70097051822 0.00884103775024414
1003.37392418971 0.0419371128082275
1004.0468778612 0.0501492023468018
1004.71983153269 0.0367038249969482
1005.39278520417 0.0137870311737061
1006.06573887566 0.0313301086425781
1006.73869254715 0.0292994976043701
1007.41164621864 0.022028923034668
1008.08459989013 0.00306463241577148
1008.75755356162 0.0322859287261963
1009.43050723311 0.0172476768493652
1010.1034609046 0.00413823127746582
1010.77641457608 0.0197272300720215
1011.44936824757 0.00490450859069824
1012.12232191906 0.023205041885376
1012.79527559055 0.0598161220550537
1013.46822926204 0.0409965515136719
1014.14118293353 0.0487880706787109
1014.81413660502 0.0274336338043213
1015.48709027651 0.0630607604980469
1016.16004394799 0.082252025604248
1016.83299761948 0.0759108066558838
1017.50595129097 0.0947792530059814
1018.17890496246 0.0951912403106689
1018.85185863395 0.0629329681396484
1019.52481230544 0.086747407913208
1020.19776597693 0.0516083240509033
1020.87071964842 0.0623338222503662
1021.5436733199 0.0937843322753906
1022.21662699139 0.0866131782531738
1022.88958066288 0.0764975547790527
1023.56253433437 0.122698068618774
1024.23548800586 0.12497878074646
1024.90844167735 0.131500244140625
1025.58139534884 0.127325773239136
1026.25434902033 0.173715114593506
1026.92730269181 0.150402307510376
1027.6002563633 0.159997940063477
1028.27321003479 0.154571056365967
1028.94616370628 0.177430629730225
1029.61911737777 0.16917085647583
1030.29207104926 0.176961660385132
1030.96502472075 0.144830465316772
1031.63797839224 0.150849342346191
1032.31093206372 0.125303745269775
1032.98388573521 0.0623037815093994
1033.6568394067 -0.697965621948242
1034.32979307819 -0.230595827102661
1035.00274674968 -0.188018560409546
1035.67570042117 -0.142815589904785
1036.34865409266 -0.103605508804321
1037.02160776415 -0.0982856750488281
1037.69456143563 -0.0980541706085205
1038.36751510712 -0.0866897106170654
1039.04046877861 -0.0618700981140137
1039.7134224501 -0.0501358509063721
1040.38637612159 -0.050123929977417
1041.05932979308 -0.0788147449493408
1041.73228346457 -0.0551345348358154
1042.40523713606 -0.0469744205474854
1043.07819080754 -0.0494964122772217
1043.75114447903 -0.0516889095306396
1044.42409815052 -0.0556707382202148
1045.09705182201 -0.0135376453399658
1045.7700054935 -0.037592887878418
1046.44295916499 -0.0367424488067627
1047.11591283648 -0.0560929775238037
1047.78886650797 -0.0116639137268066
1048.46182017945 0.00267338752746582
1049.13477385094 -0.0190629959106445
1049.80772752243 0.00017547607421875
1050.48068119392 0.0158877372741699
1051.15363486541 -0.00519132614135742
1051.8265885369 0.0098423957824707
1052.49954220839 0.0113019943237305
1053.17249587988 0.0128295421600342
1053.84544955136 -0.0193164348602295
1054.51840322285 -0.0115814208984375
1055.19135689434 0.0182797908782959
1055.86431056583 0.0315811634063721
1056.53726423732 0.0431478023529053
1057.21021790881 0.0196619033813477
1057.8831715803 0.050856351852417
1058.55612525179 0.0557613372802734
1059.22907892327 0.0352067947387695
1059.90203259476 0.0455272197723389
1060.57498626625 0.0391998291015625
1061.24793993774 0.0292572975158691
1061.92089360923 0.0346190929412842
1062.59384728072 0.0259180068969727
1063.26680095221 0.0155489444732666
1063.9397546237 0.0329594612121582
1064.61270829518 0.0508794784545898
1065.28566196667 0.0333616733551025
1065.95861563816 0.0319736003875732
1066.63156930965 0.0497276782989502
1067.30452298114 0.0368762016296387
1067.97747665263 0.0464115142822266
1068.65043032412 0.0108137130737305
1069.32338399561 0.0229103565216064
1069.99633766709 0.0381407737731934
1070.66929133858 0.0182621479034424
1071.34224501007 0.00812029838562012
1072.01519868156 0.0378644466400146
1072.68815235305 0.0437662601470947
1073.36110602454 0.0500028133392334
1074.03405969603 0.0491647720336914
1074.70701336752 0.0869882106781006
1075.379967039 0.0469493865966797
1076.05292071049 0.0668644905090332
1076.72587438198 0.00538539886474609
1077.39882805347 0.0432825088500977
1078.07178172496 0.00678372383117676
1078.74473539645 0.0115425586700439
1079.41768906794 0.00859308242797852
1080.09064273942 0.0368311405181885
1080.76359641091 0.0201330184936523
1081.4365500824 0.0191817283630371
1082.10950375389 0.0300164222717285
1082.78245742538 0.0245258808135986
1083.45541109687 0.0393235683441162
1084.12836476836 0.0351715087890625
1084.80131843985 0.0157783031463623
1085.47427211133 -0.0139422416687012
1086.14722578282 0.0530242919921875
1086.82017945431 0.0308387279510498
1087.4931331258 0.0157299041748047
1088.16608679729 0.00675082206726074
1088.83904046878 -0.00421643257141113
1089.51199414027 0.0393891334533691
1090.18494781176 0.0241451263427734
1090.85790148324 -0.0134692192077637
1091.53085515473 0.0283684730529785
1092.20380882622 0.0157327651977539
1092.87676249771 0.00961709022521973
1093.5497161692 0.000769853591918945
1094.22266984069 0.0396511554718018
1094.89562351218 0.0474061965942383
1095.56857718367 0.0064542293548584
1096.24153085515 0.0301613807678223
1096.91448452664 0.0258374214172363
1097.58743819813 0.00974798202514648
1098.26039186962 0.0434589385986328
1098.93334554111 0.0176584720611572
1099.6062992126 0.0215885639190674
1100.27925288409 0.0203409194946289
1100.95220655558 0.0267674922943115
1101.62516022706 -0.00693392753601074
1102.29811389855 0.0020909309387207
1102.97106757004 0.0236837863922119
1103.64402124153 0.0349552631378174
1104.31697491302 0.0102918148040771
1104.98992858451 0.0184917449951172
1105.662882256 0.021965503692627
1106.33583592749 0.0164005756378174
1107.00878959897 0.0424203872680664
1107.68174327046 0.0466814041137695
1108.35469694195 0.066950798034668
1109.02765061344 0.055828332901001
1109.70060428493 0.019622802734375
1110.37355795642 0.0121278762817383
1111.04651162791 0.0172765254974365
1111.7194652994 0.0468447208404541
1112.39241897088 0.0182809829711914
1113.06537264237 -0.00575995445251465
1113.73832631386 0.0153701305389404
1114.41127998535 0.0465366840362549
1115.08423365684 0.0381722450256348
1115.75718732833 0.0177245140075684
1116.43014099982 0.0172498226165771
1117.10309467131 -0.0300943851470947
1117.77604834279 -0.0711588859558105
1118.44900201428 -0.093693733215332
1119.12195568577 -0.466622233390808
1119.79490935726 -0.119400978088379
1120.46786302875 0.0571267604827881
1121.14081670024 0.038055419921875
1121.81377037173 0.0426547527313232
1122.48672404322 0.0618247985839844
1123.1596777147 0.0473918914794922
1123.83263138619 0.0420911312103271
1124.50558505768 0.0317766666412354
1125.17853872917 0.0350208282470703
1125.85149240066 0.023212194442749
1126.52444607215 0.0454878807067871
1127.19739974364 0.0693385601043701
1127.87035341513 0.0248124599456787
1128.54330708661 0.0306196212768555
1129.2162607581 0.0189838409423828
1129.88921442959 0.018150806427002
1130.56216810108 0.00591301918029785
1131.23512177257 0.0233650207519531
1131.90807544406 0.0407898426055908
1132.58102911555 0.002716064453125
1133.25398278704 0.00359201431274414
1133.92693645852 0.0148489475250244
1134.59989013001 0.00858378410339355
1135.2728438015 0.0164790153503418
1135.94579747299 -0.00335335731506348
1136.61875114448 0.0138094425201416
1137.29170481597 0.00972723960876465
1137.96465848746 0.0204782485961914
1138.63761215895 -0.00311064720153809
1139.31056583043 0.0162231922149658
1139.98351950192 -0.0319578647613525
1140.65647317341 0.0143945217132568
1141.3294268449 -0.0045936107635498
1142.00238051639 0.00168180465698242
1142.67533418788 -0.0160655975341797
1143.34828785937 0.00801539421081543
1144.02124153086 0.00037837028503418
1144.69419520234 -0.0142695903778076
1145.36714887383 0.0233430862426758
1146.04010254532 0.0215780735015869
1146.71305621681 -0.00621843338012695
1147.3860098883 0.0567200183868408
1148.05896355979 0.0337419509887695
1148.73191723128 0.0335581302642822
1149.40487090276 0.0148987770080566
1150.07782457425 0.044574499130249
1150.75077824574 0.0217819213867188
1151.42373191723 0.0349941253662109
1152.09668558872 0.0359797477722168
1152.76963926021 0.07071852684021
1153.4425929317 0.0426716804504395
1154.11554660319 0.0525453090667725
1154.78850027468 0.0430996417999268
1155.46145394616 0.00571060180664062
1156.13440761765 0.045180082321167
1156.80736128914 0.0452966690063477
1157.48031496063 0.0378875732421875
1158.15326863212 0.0572307109832764
1158.82622230361 0.0530459880828857
1159.4991759751 0.0516352653503418
1160.17212964658 0.042802095413208
1160.84508331807 0.0562593936920166
1161.51803698956 0.0590016841888428
1162.19099066105 0.0567317008972168
1162.86394433254 -0.0522112846374512
1163.53689800403 -0.0508847236633301
1164.20985167552 -0.0306143760681152
1164.88280534701 -0.0349135398864746
1165.55575901849 -0.0407133102416992
1166.22871268998 -0.0217218399047852
1166.90166636147 -0.0648820400238037
1167.57462003296 -0.0464036464691162
1168.24757370445 -0.0223104953765869
1168.92052737594 -0.0296909809112549
1169.59348104743 -0.0442595481872559
1170.26643471892 -0.0721137523651123
1170.9393883904 -0.0374889373779297
1171.61234206189 -0.0144586563110352
1172.28529573338 -0.0130863189697266
1172.95824940487 -0.0276875495910645
1173.63120307636 -0.0527617931365967
1174.30415674785 -0.0515239238739014
1174.97711041934 -0.0224411487579346
1175.65006409083 -0.0248110294342041
1176.32301776231 -0.0443670749664307
1176.9959714338 -0.0372767448425293
1177.66892510529 -0.0245699882507324
1178.34187877678 -0.0305027961730957
1179.01483244827 0.00798702239990234
1179.68778611976 -0.0152833461761475
1180.36073979125 -0.0203433036804199
1181.03369346274 -0.00371599197387695
1181.70664713422 -0.035503625869751
1182.37960080571 -0.0327472686767578
1183.0525544772 -0.0157630443572998
1183.72550814869 -0.0216846466064453
1184.39846182018 -0.014801025390625
1185.07141549167 -0.028456449508667
1185.74436916316 0.0132944583892822
1186.41732283465 -0.0114436149597168
1187.09027650613 -0.0180504322052002
1187.76323017762 -0.00283169746398926
1188.43618384911 0.00309467315673828
1189.1091375206 0.00563168525695801
1189.78209119209 -0.0207781791687012
1190.45504486358 -0.0219645500183105
1191.12799853507 0.000150918960571289
1191.80095220656 0.0128834247589111
1192.47390587804 0.00479745864868164
1193.14685954953 -0.00501680374145508
1193.81981322102 -0.018599271774292
1194.49276689251 -0.0379383563995361
1195.165720564 -0.0325801372528076
1195.83867423549 -0.0420212745666504
1196.51162790698 -0.0365023612976074
1197.18458157847 -0.0433924198150635
1197.85753524995 -0.0269613265991211
1198.53048892144 -0.0322301387786865
1199.20344259293 -0.0195395946502686
1199.87639626442 -0.0358927249908447
1200.54934993591 -0.0436725616455078
1201.2223036074 -0.0386412143707275
1201.89525727889 -0.0670390129089355
1202.56821095038 -0.0937597751617432
1203.24116462186 -0.0968770980834961
1203.91411829335 -0.159114122390747
1204.58707196484 -0.179999351501465
1205.26002563633 -0.400606870651245
1205.93297930782 -0.131329536437988
1206.60593297931 -0.0849380493164062
1207.2788866508 -0.0523924827575684
1207.95184032229 -0.013068675994873
1208.62479399377 0.014697790145874
1209.29774766526 0.0389728546142578
1209.97070133675 0.10416841506958
1210.64365500824 0.0690732002258301
1211.31660867973 0.0487966537475586
1211.98956235122 0.0611977577209473
1212.66251602271 0.0395457744598389
1213.3354696942 0.0194370746612549
1214.00842336568 0.0614466667175293
1214.68137703717 0.0496468544006348
1215.35433070866 0.0658998489379883
1216.02728438015 0.0632147789001465
1216.70023805164 0.076406717300415
1217.37319172313 0.0527794361114502
1218.04614539462 0.0612194538116455
1218.71909906611 0.0660774707794189
1219.39205273759 0.0806934833526611
1220.06500640908 0.0749058723449707
1220.73796008057 0.069633960723877
1221.41091375206 0.0983450412750244
1222.08386742355 0.0714592933654785
1222.75682109504 0.0631644725799561
1223.42977476653 0.091435432434082
1224.10272843801 0.0760073661804199
1224.7756821095 0.0978884696960449
1225.44863578099 0.0787663459777832
1226.12158945248 0.0719683170318604
1226.79454312397 0.097651481628418
1227.46749679546 0.0423758029937744
1228.14045046695 0.0629317760467529
1228.81340413844 0.0583047866821289
1229.48635780992 0.0330078601837158
1230.15931148141 0.0590524673461914
1230.8322651529 0.0580368041992188
1231.50521882439 0.0543143749237061
1232.17817249588 0.0803539752960205
1232.85112616737 0.0559141635894775
1233.52407983886 0.0741643905639648
1234.19703351035 0.0421295166015625
1234.86998718183 0.0551033020019531
1235.54294085332 0.0268104076385498
1236.21589452481 0.034252405166626
1236.8888481963 0.0492055416107178
1237.56180186779 0.0125925540924072
1238.23475553928 0.100236654281616
1238.90770921077 0.0742335319519043
1239.58066288226 0.0478320121765137
1240.25361655374 0.0541911125183105
1240.92657022523 0.0836052894592285
1241.59952389672 0.0891978740692139
1242.27247756821 0.0819802284240723
1242.9454312397 0.0685434341430664
1243.61838491119 0.0589404106140137
1244.29133858268 0.0839385986328125
1244.96429225417 0.0748465061187744
1245.63724592565 0.0694789886474609
1246.31019959714 0.0513231754302979
1246.98315326863 0.0650618076324463
1247.65610694012 0.092031717300415
1248.32906061161 0.081777811050415
1249.0020142831 0.0285191535949707
1249.67496795459 0.0269260406494141
1250.34792162608 -0.00249767303466797
1251.02087529756 -0.0125706195831299
1251.69382896905 -0.0182080268859863
1252.36678264054 -0.00207877159118652
1253.03973631203 -0.00467061996459961
1253.71268998352 0.00368833541870117
1254.38564365501 0.0246591567993164
1255.0585973265 0.0336992740631104
1255.73155099799 0.0159342288970947
1256.40450466947 0.0600318908691406
1257.07745834096 0.0136387348175049
1257.75041201245 0.0311281681060791
1258.42336568394 0.0397224426269531
1259.09631935543 0.0279216766357422
1259.76927302692 0.000164985656738281
1260.44222669841 -0.00520777702331543
1261.1151803699 0.00951933860778809
1261.78813404138 0.0159776210784912
1262.46108771287 0.0288398265838623
1263.13404138436 0.0445454120635986
1263.80699505585 0.0216166973114014
1264.47994872734 0.0126240253448486
1265.15290239883 0.0310497283935547
1265.82585607032 0.0242996215820312
1266.49880974181 0.0147087574005127
1267.17176341329 0.0486652851104736
1267.84471708478 0.0361208915710449
1268.51767075627 0.0259377956390381
1269.19062442776 0.0342621803283691
1269.86357809925 0.0384039878845215
1270.53653177074 0.00663971900939941
1271.20948544223 -0.00270271301269531
1271.88243911372 0.0123939514160156
1272.5553927852 0.0244729518890381
1273.22834645669 0.022819995880127
1273.90130012818 0.00739026069641113
1274.57425379967 0.0125124454498291
1275.24720747116 0.0127243995666504
1275.92016114265 -0.025501012802124
1276.59311481414 0.0119345188140869
1277.26606848563 0.0223405361175537
1277.93902215711 0.0162522792816162
1278.6119758286 0.0212845802307129
1279.28492950009 0.0304780006408691
1279.95788317158 0.0260820388793945
1280.63083684307 0.0465865135192871
1281.30379051456 0.0400781631469727
1281.97674418605 0.00762295722961426
1282.64969785754 0.0110745429992676
1283.32265152902 0.0210537910461426
1283.99560520051 0.0410797595977783
1284.668558872 0.0213382244110107
1285.34151254349 0.0225856304168701
1286.01446621498 0.0139729976654053
1286.68741988647 0.0353496074676514
1287.36037355796 0.0280508995056152
1288.03332722945 0.0297813415527344
1288.70628090093 0.0256989002227783
1289.37923457242 -0.00978469848632812
1290.05218824391 -0.0316333770751953
1290.7251419154 -0.0589795112609863
1291.39809558689 -0.516549587249756
1292.07104925838 -0.36386251449585
1292.74400292987 -0.179792642593384
1293.41695660135 -0.158337831497192
1294.08991027284 -0.10943341255188
1294.76286394433 -0.0584521293640137
1295.43581761582 -0.0401837825775146
1296.10877128731 -0.0204696655273438
1296.7817249588 -0.00846695899963379
1297.45467863029 0.0386507511138916
1298.12763230178 0.0222899913787842
1298.80058597327 0.0284299850463867
1299.47353964475 0.0695550441741943
1300.14649331624 0.0333433151245117
1300.81944698773 0.0340204238891602
1301.49240065922 0.0614280700683594
1302.16535433071 0.0972428321838379
1302.8383080022 0.0309586524963379
1303.51126167369 0.0487473011016846
1304.18421534517 0.0555424690246582
1304.85716901666 0.0449049472808838
1305.53012268815 0.0714502334594727
1306.20307635964 0.0381367206573486
1306.87603003113 0.0425019264221191
1307.54898370262 0.0441033840179443
1308.22193737411 0.0870628356933594
1308.8948910456 0.0853049755096436
1309.56784471708 0.0886571407318115
1310.24079838857 0.0673666000366211
1310.91375206006 0.0870497226715088
1311.58670573155 0.094904899597168
1312.25965940304 0.0669946670532227
1312.93261307453 0.0603353977203369
1313.60556674602 0.060882568359375
1314.27852041751 0.0760087966918945
1314.95147408899 0.0876908302307129
1315.62442776048 0.0710370540618896
1316.29738143197 0.0404138565063477
1316.97033510346 0.0555901527404785
1317.64328877495 0.0646231174468994
1318.31624244644 0.0662822723388672
1318.98919611793 0.0516762733459473
1319.66214978942 0.0627398490905762
1320.3351034609 0.115713119506836
1321.00805713239 0.0822446346282959
1321.68101080388 0.0586743354797363
1322.35396447537 0.0764470100402832
1323.02691814686 0.109737634658813
1323.69987181835 0.0969314575195312
1324.37282548984 0.0765376091003418
1325.04577916133 0.0954482555389404
1325.71873283281 0.0599520206451416
1326.3916865043 0.0778160095214844
1327.06464017579 0.0945217609405518
1327.73759384728 0.114400863647461
1328.41054751877 0.120036363601685
1329.08350119026 0.0957832336425781
1329.75645486175 0.090421199798584
1330.42940853324 0.0807318687438965
1331.10236220472 0.0712666511535645
1331.77531587621 0.0911166667938232
1332.4482695477 0.0926508903503418
1333.12122321919 0.115047454833984
1333.79417689068 0.100081920623779
1334.46713056217 0.0859262943267822
1335.14008423366 0.0315864086151123
1335.81303790515 0.00758004188537598
1336.48599157663 0.0325393676757812
1337.15894524812 0.0221657752990723
1337.83189891961 0.0234277248382568
1338.5048525911 0.0246570110321045
1339.17780626259 0.02685546875
1339.85075993408 0.0432207584381104
1340.52371360557 0.014643669128418
1341.19666727706 0.0130786895751953
1341.86962094854 0.0182509422302246
1342.54257462003 0.042424201965332
1343.21552829152 0.0293252468109131
1343.88848196301 0.0505759716033936
1344.5614356345 0.022796630859375
1345.23438930599 0.0323302745819092
1345.90734297748 0.000525712966918945
1346.58029664897 0.0521523952484131
1347.25325032045 0.0591745376586914
1347.92620399194 0.0588004589080811
1348.59915766343 0.0265073776245117
1349.27211133492 0.0337259769439697
1349.94506500641 0.0243148803710938
1350.6180186779 0.0473694801330566
1351.29097234939 0.0525064468383789
1351.96392602088 0.0863795280456543
1352.63687969236 0.0868768692016602
1353.30983336385 0.0978648662567139
1353.98278703534 0.0775856971740723
1354.65574070683 0.0855529308319092
1355.32869437832 0.0551371574401855
1356.00164804981 0.0775880813598633
1356.6746017213 0.0727286338806152
1357.34755539279 0.0795230865478516
1358.02050906427 0.0675053596496582
1358.69346273576 0.0787272453308105
1359.36641640725 0.0877184867858887
1360.03937007874 0.0642282962799072
1360.71232375023 0.0637433528900146
1361.38527742172 0.076251745223999
1362.05823109321 0.0711932182312012
1362.7311847647 0.0854520797729492
1363.40413843618 0.0909974575042725
1364.07709210767 0.0791025161743164
1364.75004577916 0.0585916042327881
1365.42299945065 0.0707333087921143
1366.09595312214 0.0694782733917236
1366.76890679363 0.0634574890136719
1367.44186046512 0.0563740730285645
1368.1148141366 0.054330587387085
1368.78776780809 0.0296015739440918
1369.46072147958 0.0479903221130371
1370.13367515107 0.0608794689178467
1370.80662882256 0.0287039279937744
1371.47958249405 0.0378179550170898
1372.15253616554 0.0129423141479492
1372.82548983703 0.00637173652648926
1373.49844350851 0.0103907585144043
1374.17139718 -0.029468297958374
1374.84435085149 -0.0478482246398926
1375.51730452298 -0.0348019599914551
1376.19025819447 -0.0277776718139648
1376.86321186596 -0.107051849365234
1377.53616553745 -0.197465896606445
1378.20911920894 -0.311893939971924
1378.88207288042 -0.248559474945068
1379.55502655191 -0.240943908691406
1380.2279802234 -0.200657367706299
1380.90093389489 -0.157407522201538
1381.57388756638 -0.125340461730957
1382.24684123787 -0.07391357421875
1382.91979490936 -0.0595884323120117
1383.59274858085 -0.0154197216033936
1384.26570225233 -0.0134532451629639
1384.93865592382 0.00668716430664062
1385.61160959531 -0.00111508369445801
1386.2845632668 0.00134778022766113
1386.95751693829 0.0344762802124023
1387.63047060978 0.0599501132965088
1388.30342428127 0.0529918670654297
1388.97637795276 0.0485360622406006
1389.64933162424 0.0375068187713623
1390.32228529573 0.0589084625244141
1390.99523896722 0.0650069713592529
1391.66819263871 0.0532550811767578
1392.3411463102 0.0533339977264404
1393.01409998169 0.0916264057159424
1393.68705365318 0.0861847400665283
1394.36000732467 0.064394474029541
1395.03296099615 0.0822153091430664
1395.70591466764 0.100080966949463
1396.37886833913 0.106504678726196
1397.05182201062 0.0796864032745361
1397.72477568211 0.0936980247497559
1398.3977293536 0.115784883499146
1399.07068302509 0.1410973072052
1399.74363669658 0.129482984542847
1400.41659036806 0.152072906494141
1401.08954403955 0.15229344367981
1401.76249771104 0.133303165435791
1402.43545138253 0.112355470657349
1403.10840505402 0.115012884140015
1403.78135872551 0.113831043243408
1404.454312397 0.123756170272827
1405.12726606849 0.109148979187012
1405.80021973997 0.112528800964355
1406.47317341146 0.113673686981201
1407.14612708295 0.126324653625488
1407.81908075444 0.0855226516723633
1408.49203442593 0.119311571121216
1409.16498809742 0.0833759307861328
1409.83794176891 0.0894289016723633
1410.5108954404 0.0910775661468506
1411.18384911188 0.109174728393555
1411.85680278337 0.0934066772460938
1412.52975645486 0.116806507110596
1413.20271012635 0.0894827842712402
1413.87566379784 0.0987792015075684
1414.54861746933 0.100755453109741
1415.22157114082 0.122688770294189
1415.89452481231 0.102916717529297
1416.56747848379 0.0878088474273682
1417.24043215528 0.129503726959229
1417.91338582677 0.115636825561523
1418.58633949826 0.131239891052246
1419.25929316975 0.12891411781311
1419.93224684124 0.128918409347534
1420.60520051273 0.132721900939941
1421.27815418422 0.0594761371612549
1421.9511078557 0.0516121387481689
1422.62406152719 0.0774400234222412
1423.29701519868 0.0864014625549316
1423.96996887017 0.0743534564971924
1424.64292254166 0.0749247074127197
1425.31587621315 0.0812613964080811
1425.98882988464 0.0895388126373291
1426.66178355613 0.0756347179412842
1427.33473722761 0.0725641250610352
1428.0076908991 0.0931565761566162
1428.68064457059 0.0875282287597656
1429.35359824208 0.0824599266052246
1430.02655191357 0.0454349517822266
1430.69950558506 0.112791299819946
1431.37245925655 0.103147983551025
1432.04541292804 0.108238935470581
1432.71836659952 0.104045391082764
1433.39132027101 0.0847344398498535
1434.0642739425 0.100722551345825
1434.73722761399 0.116299867630005
1435.41018128548 0.133022308349609
1436.08313495697 0.109028816223145
1436.75608862846 0.124060392379761
1437.42904229994 0.108925819396973
1438.10199597143 0.146750688552856
1438.77494964292 0.104957342147827
1439.44790331441 0.101035118103027
1440.1208569859 0.134186983108521
1440.79381065739 0.124729156494141
1441.46676432888 0.132704496383667
1442.13971800037 0.13055419921875
1442.81267167186 0.103964328765869
1443.48562534334 0.112237453460693
1444.15857901483 0.0925273895263672
1444.83153268632 0.116820812225342
1445.50448635781 0.082101583480835
1446.1774400293 0.11942720413208
1446.85039370079 0.084968090057373
1447.52334737228 0.110908985137939
1448.19630104376 0.102507591247559
1448.86925471525 0.116746425628662
1449.54220838674 0.0977354049682617
1450.21516205823 0.120780467987061
1450.88811572972 0.0974729061126709
1451.56106940121 0.0938665866851807
1452.2340230727 0.100481510162354
1452.90697674419 0.0928092002868652
1453.57993041567 0.0655226707458496
1454.25288408716 0.0610918998718262
1454.92583775865 0.0410792827606201
1455.59879143014 0.0836837291717529
1456.27174510163 0.0444464683532715
1456.94469877312 0.0635406970977783
1457.61765244461 0.0358061790466309
1458.2906061161 0.0562477111816406
1458.96355978758 0.0431616306304932
1459.63651345907 0.037606954574585
1460.30946713056 0.0436949729919434
1460.98242080205 -0.00943565368652344
1461.65537447354 -0.0452041625976562
1462.32832814503 -0.0326344966888428
1463.00128181652 -0.0659806728363037
1463.67423548801 -0.164141893386841
1464.34718915949 -0.0889883041381836
1465.02014283098 -0.0690851211547852
1465.69309650247 -0.0437819957733154
1466.36605017396 -0.0161538124084473
1467.03900384545 0.000257015228271484
1467.71195751694 -0.00763678550720215
1468.38491118843 0.0035858154296875
1469.05786485992 -0.0111808776855469
1469.7308185314 0.0611252784729004
1470.40377220289 0.0388126373291016
1471.07672587438 0.0409970283508301
1471.74967954587 0.0344748497009277
1472.42263321736 0.064014196395874
1473.09558688885 0.0502083301544189
1473.76854056034 0.0668365955352783
1474.44149423183 0.0364336967468262
1475.11444790331 0.0400106906890869
1475.7874015748 0.0582458972930908
1476.46035524629 0.0602903366088867
1477.13330891778 0.0590457916259766
1477.80626258927 0.0798995494842529
1478.47921626076 0.0793633460998535
1479.15216993225 0.0339863300323486
1479.82512360374 0.0551877021789551
1480.49807727522 0.0418930053710938
1481.17103094671 0.0804760456085205
1481.8439846182 0.0888166427612305
1482.51693828969 0.0354354381561279
1483.18989196118 0.0634772777557373
1483.86284563267 0.086411714553833
1484.53579930416 0.0870461463928223
1485.20875297565 0.090526819229126
1485.88170664713 0.0631153583526611
1486.55466031862 0.0611095428466797
1487.22761399011 0.0585262775421143
1487.9005676616 0.0521984100341797
1488.57352133309 0.0791757106781006
1489.24647500458 0.0838272571563721
1489.91942867607 0.0597057342529297
1490.59238234756 0.0779473781585693
1491.26533601904 0.0457439422607422
1491.93828969053 0.0442776679992676
1492.61124336202 0.0491499900817871
1493.28419703351 0.0724260807037354
1493.957150705 0.0493340492248535
1494.63010437649 0.0651068687438965
1495.30305804798 0.0422120094299316
1495.97601171947 0.0223095417022705
1496.64896539095 0.0510070323944092
1497.32191906244 0.0241789817810059
1497.99487273393 0.0415961742401123
1498.66782640542 0.0291316509246826
1499.34078007691 0.0149631500244141
1500.0137337484 0.0175139904022217
1500.68668741989 0.0245754718780518
1501.35964109138 0.0378856658935547
1502.03259476286 0.0342350006103516
1502.70554843435 0.067802906036377
1503.37850210584 0.0674033164978027
1504.05145577733 0.0630018711090088
1504.72440944882 0.0364987850189209
1505.39736312031 0.0410192012786865
1506.0703167918 0.0536794662475586
1506.74327046329 0.097191333770752
1507.41622413477 0.0545647144317627
1508.08917780626 0.0480031967163086
1508.76213147775 0.0301313400268555
1509.43508514924 0.0248961448669434
1510.10803882073 0.0267059803009033
1510.78099249222 0.0426952838897705
1511.45394616371 0.0579679012298584
1512.12689983519 0.0234620571136475
1512.79985350668 0.0910725593566895
1513.47280717817 0.0689742565155029
1514.14576084966 0.0583813190460205
1514.81871452115 0.0466952323913574
1515.49166819264 0.0945093631744385
1516.16462186413 0.0909185409545898
1516.83757553562 0.0710611343383789
1517.5105292071 0.0800392627716064
1518.18348287859 0.114336967468262
1518.85643655008 0.111998558044434
1519.52939022157 0.110024213790894
1520.20234389306 0.0887231826782227
1520.87529756455 0.0995738506317139
1521.54825123604 0.0665004253387451
1522.22120490753 0.107678413391113
1522.89415857901 0.0829932689666748
1523.5671122505 0.104200601577759
1524.24006592199 0.0919170379638672
1524.91301959348 0.07200026512146
1525.58597326497 0.0742142200469971
1526.25892693646 0.0809142589569092
1526.93188060795 0.0762715339660645
1527.60483427944 0.106351137161255
1528.27778795092 0.0776886940002441
1528.95074162241 0.10670280456543
1529.6236952939 0.101793050765991
1530.29664896539 0.106643438339233
1530.96960263688 0.112304925918579
1531.64255630837 0.084087610244751
1532.31550997986 0.0930712223052979
1532.98846365135 0.0704095363616943
1533.66141732283 0.0614583492279053
1534.33437099432 0.0649929046630859
1535.00732466581 0.0679731369018555
1535.6802783373 0.0425536632537842
1536.35323200879 0.0680692195892334
1537.02618568028 0.0757396221160889
1537.69913935177 0.055229663848877
1538.37209302326 0.103227615356445
1539.04504669474 0.0909826755523682
1539.71800036623 0.0618643760681152
1540.39095403772 0.0512113571166992
1541.06390770921 0.0517337322235107
1541.7368613807 0.0648727416992188
1542.40981505219 0.0483934879302979
1543.08276872368 0.0391139984130859
1543.75572239517 0.0206236839294434
1544.42867606665 0.044156551361084
1545.10162973814 0.0179033279418945
1545.77458340963 0.0391077995300293
1546.44753708112 0.0170025825500488
1547.12049075261 -0.00501680374145508
1547.7934444241 -0.0147514343261719
1548.46639809559 -0.0560343265533447
1549.13935176708 -0.086641788482666
1549.81230543856 -0.241689205169678
1550.48525911005 -0.103316783905029
1551.15821278154 -0.0458512306213379
1551.83116645303 -0.00485610961914062
1552.50412012452 -0.00303316116333008
1553.17707379601 -0.0185544490814209
1553.8500274675 -0.00831723213195801
1554.52298113899 0.044414758682251
1555.19593481047 0.0511877536773682
1555.86888848196 0.039928674697876
1556.54184215345 0.0268282890319824
1557.21479582494 0.0366082191467285
1557.88774949643 0.0361328125
1558.56070316792 0.0257797241210938
1559.23365683941 0.0211176872253418
1559.9066105109 0.0071263313293457
1560.57956418238 0.0320141315460205
1561.25251785387 0.0511398315429688
1561.92547152536 0.0454299449920654
1562.59842519685 0.0678551197052002
1563.27137886834 0.0604569911956787
1563.94433253983 0.0104045867919922
1564.61728621132 0.0147290229797363
1565.29023988281 0.0169107913970947
1565.96319355429 0.0333559513092041
1566.63614722578 0.0739943981170654
1567.30910089727 0.0525429248809814
1567.98205456876 0.0429902076721191
1568.65500824025 0.0756325721740723
1569.32796191174 0.0702993869781494
1570.00091558323 0.0610013008117676
1570.67386925472 0.0482082366943359
1571.3468229262 0.0823521614074707
1572.01977659769 0.0510904788970947
1572.69273026918 0.0187118053436279
1573.36568394067 0.0478105545043945
1574.03863761216 0.0614936351776123
1574.71159128365 0.0482501983642578
1575.38454495514 0.040543794631958
1576.05749862663 0.0666639804840088
1576.73045229811 0.0635168552398682
1577.4034059696 0.0252718925476074
1578.07635964109 0.0316336154937744
1578.74931331258 0.0706272125244141
1579.42226698407 0.0698909759521484
1580.09522065556 0.0605120658874512
1580.76817432705 0.0504913330078125
1581.44112799853 0.0769667625427246
1582.11408167002 0.0597949028015137
1582.78703534151 0.0842375755310059
1583.459989013 0.0898699760437012
1584.13294268449 0.0715217590332031
1584.80589635598 0.070112943649292
1585.47885002747 0.0382378101348877
1586.15180369896 0.0525598526000977
1586.82475737045 0.0698375701904297
1587.49771104193 0.0482935905456543
1588.17066471342 0.0423777103424072
1588.84361838491 0.0191676616668701
1589.5165720564 0.0772738456726074
1590.18952572789 0.0746204853057861
1590.86247939938 0.058863639831543
1591.53543307087 0.0492820739746094
1592.20838674235 0.0544359683990479
1592.88134041384 0.0538110733032227
1593.55429408533 0.0547628402709961
1594.22724775682 0.0551714897155762
1594.90020142831 0.0564219951629639
1595.5731550998 0.0807816982269287
1596.24610877129 0.0316457748413086
1596.91906244278 0.0326740741729736
1597.59201611426 0.0597190856933594
1598.26496978575 0.0841734409332275
1598.93792345724 0.0537896156311035
1599.61087712873 0.082550048828125
1600.28383080022 0.0856211185455322
1600.95678447171 0.0719478130340576
1601.6297381432 0.0689513683319092
1602.30269181469 0.0693600177764893
1602.97564548617 0.0618250370025635
1603.64859915766 0.0995597839355469
1604.32155282915 0.0510532855987549
1604.99450650064 0.0455498695373535
1605.66746017213 0.0549092292785645
1606.34041384362 0.0725791454315186
1607.01336751511 0.0955414772033691
1607.6863211866 0.0712616443634033
1608.35927485808 0.069270133972168
1609.03222852957 0.0507469177246094
1609.70518220106 0.0807094573974609
1610.37813587255 0.0863816738128662
1611.05108954404 0.0814833641052246
1611.72404321553 0.0556943416595459
1612.39699688702 0.0923459529876709
1613.06995055851 0.123913288116455
1613.74290422999 0.0805888175964355
1614.41585790148 0.0860300064086914
1615.08881157297 0.107332706451416
1615.76176524446 0.0988540649414062
1616.43471891595 0.0527141094207764
1617.10767258744 0.048224925994873
1617.78062625893 0.072474479675293
1618.45357993042 0.0588405132293701
1619.1265336019 0.0456922054290771
1619.79948727339 0.0449535846710205
1620.47244094488 0.0773859024047852
1621.14539461637 0.0554018020629883
1621.81834828786 0.081690788269043
1622.49130195935 0.0638039112091064
1623.16425563084 0.064185619354248
1623.83720930233 0.0829818248748779
1624.51016297381 0.0807590484619141
1625.1831166453 0.0452079772949219
1625.85607031679 0.0752203464508057
1626.52902398828 0.0798361301422119
1627.20197765977 0.0593373775482178
1627.87493133126 0.0672755241394043
1628.54788500275 0.0291006565093994
1629.22083867424 0.0423297882080078
1629.89379234572 0.0151126384735107
1630.56674601721 0.0120136737823486
1631.2396996887 0.0262956619262695
1631.91265336019 0.0391221046447754
1632.58560703168 -0.0185976028442383
1633.25856070317 -0.0282666683197021
1633.93151437466 -0.038970947265625
1634.60446804615 -0.0682625770568848
1635.27742171763 -0.0572268962860107
1635.95037538912 -0.172772407531738
1636.62332906061 -0.185319900512695
1637.2962827321 -0.140500068664551
1637.96923640359 -0.0888369083404541
1638.64219007508 -0.0444808006286621
1639.31514374657 -0.056358814239502
1639.98809741806 -0.0390172004699707
1640.66105108954 0.000982284545898438
1641.33400476103 0.0203037261962891
1642.00695843252 0.0429468154907227
1642.67991210401 0.0564610958099365
1643.3528657755 0.0464901924133301
1644.02581944699 0.0688784122467041
1644.69877311848 0.00846600532531738
1645.37172678997 0.0437276363372803
1646.04468046145 0.0272865295410156
1646.71763413294 0.0258979797363281
1647.39058780443 0.0355663299560547
1648.06354147592 0.0350742340087891
1648.73649514741 0.048835277557373
1649.4094488189 -0.000236034393310547
1650.08240249039 0.0386359691619873
1650.75535616188 0.0183453559875488
1651.42830983336 0.0197055339813232
1652.10126350485 0.0332973003387451
1652.77421717634 0.00784850120544434
1653.44717084783 0.0427839756011963
1654.12012451932 0.0378243923187256
1654.79307819081 0.0329082012176514
1655.4660318623 0.0154814720153809
1656.13898553378 0.0434403419494629
1656.81193920527 0.0543308258056641
1657.48489287676 0.073439359664917
1658.15784654825 0.0488862991333008
1658.83080021974 0.0551230907440186
1659.50375389123 0.0604040622711182
1660.17670756272 0.0423595905303955
1660.84966123421 0.052248477935791
1661.52261490569 0.08060622215271
1662.19556857718 0.0762324333190918
1662.86852224867 0.077162504196167
1663.54147592016 0.0400419235229492
1664.21442959165 0.0595352649688721
1664.88738326314 0.0719153881072998
1665.56033693463 0.0436050891876221
1666.23329060612 0.0535781383514404
1666.9062442776 0.0466086864471436
1667.57919794909 0.0591676235198975
1668.25215162058 0.0375277996063232
1668.92510529207 0.0553228855133057
1669.59805896356 0.0460772514343262
1670.27101263505 0.0655102729797363
1670.94396630654 0.0472037792205811
1671.61691997803 0.0587396621704102
1672.28987364951 0.055546760559082
1672.962827321 0.0801761150360107
1673.63578099249 0.0600512027740479
1674.30873466398 0.0554986000061035
1674.98168833547 0.0660977363586426
1675.65464200696 0.0666608810424805
1676.32759567845 0.0657601356506348
1677.00054934994 0.0837433338165283
1677.67350302142 0.0624897480010986
1678.34645669291 0.0792384147644043
1679.0194103644 0.0881645679473877
1679.69236403589 0.0101799964904785
1680.36531770738 0.00669407844543457
1681.03827137887 0.0240519046783447
1681.71122505036 0.0351040363311768
1682.38417872185 0.0278487205505371
1683.05713239333 0.0297746658325195
1683.73008606482 0.0540914535522461
1684.40303973631 0.0326194763183594
1685.0759934078 0.0569331645965576
1685.74894707929 0.0409359931945801
1686.42190075078 0.0467426776885986
1687.09485442227 0.0454564094543457
1687.76780809376 0.0939376354217529
1688.44076176524 0.05916428565979
1689.11371543673 0.0810670852661133
1689.78666910822 0.0701897144317627
1690.45962277971 0.0339188575744629
1691.1325764512 0.0489392280578613
1691.80553012269 0.0328271389007568
1692.47848379418 0.029719352722168
1693.15143746567 0.0241236686706543
1693.82439113715 0.0352673530578613
1694.49734480864 0.0619781017303467
1695.17029848013 0.0196394920349121
1695.84325215162 0.0300018787384033
1696.51620582311 0.0196647644042969
1697.1891594946 0.00205373764038086
1697.86211316609 0.0321686267852783
1698.53506683758 0.0130109786987305
1699.20802050906 -0.00657081604003906
1699.88097418055 0.0313699245452881
1700.55392785204 0.013267993927002
1701.22688152353 0.037193775177002
1701.89983519502 0.0204288959503174
1702.57278886651 0.0154867172241211
1703.245742538 0.00769948959350586
1703.91869620949 0.00377297401428223
1704.59164988097 0.0143308639526367
1705.26460355246 -0.0188682079315186
1705.93755722395 -0.00638175010681152
1706.61051089544 0.00856661796569824
1707.28346456693 -0.0087738037109375
1707.95641823842 -0.0100946426391602
1708.62937190991 -0.01462721824646
1709.3023255814 0.00997495651245117
1709.97527925288 -0.0168471336364746
1710.64823292437 0.009765625
1711.32118659586 -0.000478267669677734
1711.99414026735 0.00307130813598633
1712.66709393884 0.00461506843566895
1713.34004761033 -0.00847244262695312
1714.01300128182 -0.00261521339416504
1714.68595495331 -0.00111627578735352
1715.35890862479 0.00910758972167969
1716.03186229628 0.0135464668273926
1716.70481596777 0.019005298614502
1717.37776963926 0.0144164562225342
1718.05072331075 0.0107491016387939
1718.72367698224 -0.0199918746948242
1719.39663065373 -0.0185790061950684
1720.06958432522 -0.0355329513549805
1720.7425379967 -0.0375118255615234
1721.41549166819 -0.0665240287780762
1722.08844533968 -0.110562086105347
1722.76139901117 -0.168390274047852
1723.43435268266 -0.0912802219390869
1724.10730635415 -0.0692517757415771
1724.78026002564 -0.0462985038757324
1725.45321369712 -0.0604479312896729
1726.12616736861 -0.0698378086090088
1726.7991210401 -0.0352883338928223
1727.47207471159 -0.017841100692749
1728.14502838308 0.0150253772735596
1728.81798205457 0.0113976001739502
1729.49093572606 0.0160667896270752
1730.16388939755 0.0292239189147949
1730.83684306904 -0.0163004398345947
1731.50979674052 -0.00397777557373047
1732.18275041201 0.0213885307312012
1732.8557040835 0.0263803005218506
1733.52865775499 0.0416319370269775
1734.20161142648 0.0564661026000977
1734.87456509797 0.0432095527648926
1735.54751876946 0.0310492515563965
1736.22047244094 0.0344221591949463
1736.89342611243 0.0516083240509033
1737.56637978392 0.0476577281951904
1738.23933345541 0.0650312900543213
1738.9122871269 0.0649354457855225
1739.58524079839 0.0703072547912598
1740.25819446988 0.0464105606079102
1740.93114814137 0.0676980018615723
1741.60410181285 0.0675125122070312
1742.27705548434 0.0742597579956055
1742.95000915583 0.0519676208496094
1743.62296282732 0.0465190410614014
1744.29591649881 0.0590617656707764
1744.9688701703 0.0691368579864502
1745.64182384179 0.0645322799682617
1746.31477751328 0.0836198329925537
1746.98773118476 0.0961182117462158
1747.66068485625 0.101141214370728
1748.33363852774 0.0971312522888184
1749.00659219923 0.0932259559631348
1749.67954587072 0.0615084171295166
1750.35249954221 0.0503644943237305
1751.0254532137 0.0750999450683594
1751.69840688519 0.0592305660247803
1752.37136055667 0.0332691669464111
1753.04431422816 0.0440950393676758
1753.71726789965 0.0651779174804688
1754.39022157114 0.0369279384613037
1755.06317524263 0.0471065044403076
1755.73612891412 0.0731351375579834
1756.40908258561 0.0664007663726807
1757.0820362571 0.031928539276123
1757.75498992858 0.0371205806732178
1758.42794360007 0.0288727283477783
1759.10089727156 0.0306658744812012
1759.77385094305 0.0251502990722656
1760.44680461454 0.0545082092285156
1761.11975828603 0.0609505176544189
1761.79271195752 0.0544512271881104
1762.46566562901 0.0356655120849609
1763.13861930049 0.0308420658111572
1763.81157297198 0.0265994071960449
1764.48452664347 0.0459270477294922
1765.15748031496 0.0435864925384521
1765.83043398645 -0.00371336936950684
1766.50338765794 0.0190656185150146
1767.17634132943 0.030409574508667
1767.84929500092 0.0144405364990234
1768.5222486724 0.00992918014526367
1769.19520234389 0.0140693187713623
1769.86815601538 0.0337593555450439
1770.54110968687 0.0244927406311035
1771.21406335836 0.00941252708435059
1771.88701702985 -0.00284361839294434
1772.55997070134 0.0412783622741699
1773.23292437283 0.0136446952819824
1773.90587804431 0.0313243865966797
1774.5788317158 0.00432467460632324
1775.25178538729 0.0353915691375732
1775.92473905878 0.0436644554138184
1776.59769273027 0.0547010898590088
1777.27064640176 0.0592672824859619
1777.94360007325 0.0457184314727783
1778.61655374474 0.0601887702941895
1779.28950741622 0.0509796142578125
1779.96246108771 0.0698118209838867
1780.6354147592 0.0539007186889648
1781.30836843069 0.0434162616729736
1781.98132210218 0.0536060333251953
1782.65427577367 0.0436832904815674
1783.32722944516 0.0576913356781006
1784.00018311665 0.0513558387756348
1784.67313678813 0.0353724956512451
1785.34609045962 0.0508701801300049
1786.01904413111 0.0475893020629883
1786.6919978026 0.0866687297821045
1787.36495147409 0.0333108901977539
1788.03790514558 0.0497782230377197
1788.71085881707 0.0575807094573975
1789.38381248856 0.0572583675384521
1790.05676616004 0.0300250053405762
1790.72971983153 0.00540494918823242
1791.40267350302 0.0569863319396973
1792.07562717451 0.050407886505127
1792.748580846 0.0332295894622803
1793.42153451749 0.0416707992553711
1794.09448818898 0.029714822769165
1794.76744186046 0.0469467639923096
1795.44039553195 0.0566990375518799
1796.11334920344 0.0539007186889648
1796.78630287493 0.0605950355529785
1797.45925654642 0.0402522087097168
1798.13221021791 0.04209303855896
1798.8051638894 0.0422811508178711
1799.47811756089 0.0362775325775146
1800.15107123237 0.0441837310791016
1800.82402490386 0.0728397369384766
1801.49697857535 0.0598957538604736
1802.16993224684 0.0665023326873779
1802.84288591833 0.0601284503936768
1803.51583958982 0.063671350479126
1804.18879326131 0.0228407382965088
1804.8617469328 0.016404390335083
1805.53470060428 0.00115585327148438
1806.20765427577 0.00336098670959473
1806.88060794726 -0.00488948822021484
1807.55356161875 -0.042189359664917
1808.22651529024 -0.400301218032837
1808.89946896173 -0.0934615135192871
1809.57242263322 -0.0279679298400879
1810.24537630471 -0.0328989028930664
1810.91832997619 -0.0279374122619629
1811.59128364768 -0.0236358642578125
1812.26423731917 -0.0270419120788574
1812.93719099066 0.0023806095123291
1813.61014466215 0.0116393566131592
1814.28309833364 -0.0175762176513672
1814.95605200513 0.0261557102203369
1815.62900567662 0.00896549224853516
1816.3019593481 0.00348806381225586
1816.97491301959 0.0181751251220703
1817.64786669108 0.04366135597229
1818.32082036257 0.043766975402832
1818.99377403406 0.055598258972168
1819.66672770555 0.0540060997009277
1820.33968137704 0.0379929542541504
1821.01263504853 0.0631475448608398
1821.68558872001 0.0746099948883057
1822.3585423915 0.0561466217041016
1823.03149606299 0.0599238872528076
1823.70444973448 0.0611414909362793
1824.37740340597 0.0638039112091064
1825.05035707746 0.0522916316986084
1825.72331074895 0.0610687732696533
1826.39626442044 0.0929577350616455
1827.06921809192 0.0731799602508545
1827.74217176341 0.0617785453796387
1828.4151254349 0.0472822189331055
1829.08807910639 0.0647344589233398
1829.76103277788 0.0938477516174316
1830.43398644937 0.0767180919647217
1831.10694012086 0.0797257423400879
1831.77989379235 0.103592395782471
1832.45284746383 0.0848894119262695
1833.12580113532 0.0608491897583008
1833.79875480681 0.0828292369842529
1834.4717084783 0.0529823303222656
1835.14466214979 0.067530632019043
1835.81761582128 0.0777747631072998
1836.49056949277 0.0790920257568359
1837.16352316426 0.0651826858520508
1837.83647683574 0.10559606552124
1838.50943050723 0.0583322048187256
1839.18238417872 0.0605003833770752
1839.85533785021 0.0789237022399902
1840.5282915217 0.0561771392822266
1841.20124519319 0.0572466850280762
1841.87419886468 0.0702705383300781
1842.54715253617 0.0188853740692139
1843.22010620765 0.0168972015380859
1843.89305987914 0.0758330821990967
1844.56601355063 0.0496304035186768
1845.23896722212 0.0369391441345215
1845.91192089361 0.038320779800415
1846.5848745651 0.0336568355560303
1847.25782823659 0.0353922843933105
1847.93078190808 0.0346360206604004
1848.60373557956 0.0516843795776367
1849.27668925105 0.017890453338623
1849.94964292254 -0.00847220420837402
1850.62259659403 0.000223398208618164
1851.29555026552 0.0279040336608887
1851.96850393701 0.0683245658874512
1852.6414576085 0.0458729267120361
1853.31441127999 0.0556163787841797
1853.98736495147 0.049854040145874
1854.66031862296 0.0347445011138916
1855.33327229445 0.0540480613708496
1856.00622596594 0.0325853824615479
1856.67917963743 0.0405786037445068
1857.35213330892 0.0596244335174561
1858.02508698041 0.0416738986968994
1858.6980406519 0.0519344806671143
1859.37099432338 0.0461499691009521
1860.04394799487 0.0885813236236572
1860.71690166636 0.077251672744751
1861.38985533785 0.0448591709136963
1862.06280900934 0.0570089817047119
1862.73576268083 0.0517838001251221
1863.40871635232 0.0740468502044678
1864.08167002381 0.0625205039978027
1864.75462369529 0.0587663650512695
1865.42757736678 0.0904760360717773
1866.10053103827 0.086693286895752
1866.77348470976 0.0867602825164795
1867.44643838125 0.0861387252807617
1868.11939205274 0.0580930709838867
1868.79234572423 0.0641329288482666
1869.46529939571 0.031421422958374
1870.1382530672 0.0480451583862305
1870.81120673869 0.0330288410186768
1871.48416041018 0.0533623695373535
1872.15711408167 0.0660812854766846
1872.83006775316 0.056333065032959
1873.50302142465 0.0276882648468018
1874.17597509614 0.0370674133300781
1874.84892876763 0.0659513473510742
1875.52188243911 0.0534517765045166
1876.1948361106 0.0351827144622803
1876.86778978209 0.0450754165649414
1877.54074345358 0.0632033348083496
1878.21369712507 0.0304360389709473
1878.88665079656 0.0484743118286133
1879.55960446805 0.0230052471160889
1880.23255813953 0.0940148830413818
1880.90551181102 0.0514152050018311
1881.57846548251 0.052595853805542
1882.251419154 0.0329632759094238
1882.92437282549 0.0605764389038086
1883.59732649698 0.0387372970581055
1884.27028016847 0.0546004772186279
1884.94323383996 0.0343470573425293
1885.61618751144 0.0457222461700439
1886.28914118293 0.0240850448608398
1886.96209485442 0.0402822494506836
1887.63504852591 0.0349078178405762
1888.3080021974 0.0453004837036133
1888.98095586889 0.0582923889160156
1889.65390954038 0.0387241840362549
1890.32686321187 0.0242130756378174
1890.99981688335 0.0262367725372314
1891.67277055484 0.00344347953796387
1892.34572422633 0.0171353816986084
1893.01867789782 -0.00587773323059082
1893.69163156931 -0.0211184024810791
1894.3645852408 -0.0866329669952393
1895.03753891229 -0.299984455108643
1895.71049258378 -0.0629780292510986
1896.38344625526 -0.059044361114502
1897.05639992675 -0.0505354404449463
1897.72935359824 0.000258684158325195
1898.40230726973 -0.0099484920501709
1899.07526094122 0.000910758972167969
1899.74821461271 0.0211982727050781
1900.4211682842 0.00580739974975586
1901.09412195569 -0.00527262687683105
1901.76707562717 0.0256483554840088
1902.44002929866 -0.00540471076965332
1903.11298297015 0.0308074951171875
1903.78593664164 0.0157191753387451
1904.45889031313 0.0163273811340332
1905.13184398462 0.00221753120422363
1905.80479765611 0.0249218940734863
1906.4777513276 0.0160844326019287
1907.15070499908 0.022514820098877
1907.82365867057 0.0109367370605469
1908.49661234206 0.0363376140594482
1909.16956601355 0.0354437828063965
1909.84251968504 0.0189213752746582
1910.51547335653 0.0301384925842285
1911.18842702802 0.0461759567260742
1911.86138069951 0.0335454940795898
1912.53433437099 0.0370316505432129
1913.20728804248 0.0329811573028564
1913.88024171397 0.0584030151367188
1914.55319538546 0.0418910980224609
1915.22614905695 0.0775835514068604
1915.89910272844 0.0548191070556641
1916.57205639993 0.0263121128082275
1917.24501007142 0.0145316123962402
1917.9179637429 0.010094165802002
1918.59091741439 0.0158615112304688
1919.26387108588 0.0385725498199463
1919.93682475737 0.0248420238494873
1920.60977842886 0.0482485294342041
1921.28273210035 0.0192606449127197
1921.95568577184 0.032649040222168
1922.62863944333 0.0460131168365479
1923.30159311481 0.0305211544036865
1923.9745467863 0.0407955646514893
1924.64750045779 0.0214886665344238
1925.32045412928 0.0269656181335449
1925.99340780077 0.0086362361907959
1926.66636147226 0.00502181053161621
1927.33931514375 0.0390720367431641
1928.01226881524 0.0124170780181885
1928.68522248672 0.00978183746337891
1929.35817615821 0.0123410224914551
1930.0311298297 0.0184268951416016
1930.70408350119 0.0307586193084717
1931.37703717268 0.0300414562225342
1932.04999084417 0.030472993850708
1932.72294451566 0.0291342735290527
1933.39589818715 0.0117113590240479
1934.06885185863 0.0218868255615234
1934.74180553012 0.0280692577362061
1935.41475920161 0.0196619033813477
1936.0877128731 0.0126183032989502
1936.76066654459 -0.00202775001525879
1937.43362021608 0.0179219245910645
1938.10657388757 0.073716402053833
1938.77952755905 0.097722053527832
1939.45248123054 0.0853140354156494
1940.12543490203 0.08388352394104
1940.79838857352 0.115440845489502
1941.47134224501 0.111727714538574
1942.1442959165 0.0942277908325195
1942.81724958799 0.110305070877075
1943.49020325948 0.10179877281189
1944.16315693096 0.102585077285767
1944.83611060245 0.127957582473755
1945.50906427394 0.120271682739258
1946.18201794543 0.0945258140563965
1946.85497161692 0.0934100151062012
1947.52792528841 0.08799147605896
1948.2008789599 0.100661039352417
1948.87383263139 0.10074520111084
1949.54678630287 0.071277379989624
1950.21973997436 0.0846779346466064
1950.89269364585 0.0792148113250732
1951.56564731734 0.0768437385559082
1952.23860098883 0.0905849933624268
1952.91155466032 0.102787256240845
1953.58450833181 0.120083332061768
1954.2574620033 0.0765178203582764
1954.93041567478 0.0783030986785889
1955.60336934627 0.080824613571167
1956.27632301776 0.0935788154602051
1956.94927668925 0.126562833786011
1957.62223036074 0.116318464279175
1958.29518403223 0.0802357196807861
1958.96813770372 0.0977203845977783
1959.64109137521 0.065561056137085
1960.31404504669 0.0593335628509521
1960.98699871818 0.0670034885406494
1961.65995238967 0.086599588394165
1962.33290606116 0.0693800449371338
1963.00585973265 0.0385651588439941
1963.67881340414 0.0558431148529053
1964.35176707563 0.0658180713653564
1965.02472074712 0.0427241325378418
1965.6976744186 0.0616824626922607
1966.37062809009 0.0691978931427002
1967.04358176158 0.0496070384979248
1967.71653543307 0.0926270484924316
1968.38948910456 0.0848648548126221
1969.06244277605 0.05902099609375
1969.73539644754 0.0405964851379395
1970.40835011903 0.0743837356567383
1971.08130379051 0.0437800884246826
1971.754257462 0.0348343849182129
1972.42721113349 0.0231826305389404
1973.10016480498 0.064267635345459
1973.77311847647 0.0377624034881592
1974.44607214796 0.0030217170715332
1975.11902581945 0.00504684448242188
1975.79197949094 0.0391314029693604
1976.46493316242 0.0195720195770264
1977.13788683391 -0.00907802581787109
1977.8108405054 -0.0208890438079834
1978.48379417689 -0.0339522361755371
1979.15674784838 -0.0282244682312012
1979.82970151987 -0.071979284286499
1980.50265519136 -0.437613725662231
1981.17560886285 -0.168140888214111
1981.84856253433 -0.0927367210388184
1982.52151620582 -0.10918116569519
1983.19446987731 -0.0591738224029541
1983.8674235488 -0.0423400402069092
1984.54037722029 -0.0243697166442871
1985.21333089178 -0.0192105770111084
1985.88628456327 0.00293588638305664
1986.55923823476 -0.00166940689086914
1987.23219190624 0.029773473739624
1987.90514557773 0.0256726741790771
1988.57809924922 0.015955924987793
1989.25105292071 0.0253510475158691
1989.9240065922 0.0439977645874023
1990.59696026369 0.0429801940917969
1991.26991393518 0.0307791233062744
1991.94286760667 0.0658917427062988
1992.61582127815 0.078909158706665
1993.28877494964 0.0417845249176025
1993.96172862113 0.0508127212524414
1994.63468229262 0.0466675758361816
1995.30763596411 0.0281455516815186
1995.9805896356 0.0278866291046143
1996.65354330709 0.0517337322235107
1997.32649697858 0.0646097660064697
1997.99945065006 0.0594649314880371
1998.67240432155 0.0383965969085693
1999.34535799304 0.0407783985137939
2000.01831166453 0.049879789352417
2000.69126533602 0.048656702041626
2001.36421900751 0.0379633903503418
2002.037172679 0.0469064712524414
2002.71012635049 0.0213544368743896
2003.38308002197 0.0377511978149414
2004.05603369346 0.0434350967407227
2004.72898736495 0.0566833019256592
2005.40194103644 0.00733566284179688
2006.07489470793 0.0232264995574951
2006.74784837942 0.0373358726501465
2007.42080205091 0.0455365180969238
2008.0937557224 0.0481212139129639
2008.76670939388 0.05594801902771
2009.43966306537 0.0369317531585693
2010.11261673686 0.0472376346588135
2010.78557040835 0.0284123420715332
2011.45852407984 0.00554656982421875
2012.13147775133 0.00516414642333984
2012.80443142282 0.0410056114196777
2013.4773850943 0.0347437858581543
2014.15033876579 0.0401880741119385
2014.82329243728 0.0195238590240479
2015.49624610877 0.0353455543518066
2016.16919978026 0.0387897491455078
2016.84215345175 0.0402331352233887
2017.51510712324 0.0651102066040039
2018.18806079473 0.0668847560882568
2018.86101446622 0.0486974716186523
2019.5339681377 0.0388832092285156
2020.20692180919 0.0471315383911133
2020.87987548068 0.0287816524505615
2021.55282915217 0.0671172142028809
2022.22578282366 0.0396099090576172
2022.89873649515 0.064314603805542
2023.57169016664 0.041607141494751
2024.24464383812 0.0536293983459473
2024.91759750961 0.0606522560119629
2025.5905511811 0.0631194114685059
2026.26350485259 0.059013843536377
2026.93645852408 0.0683276653289795
2027.60941219557 0.0540056228637695
2028.28236586706 0.0377912521362305
2028.95531953855 0.0552418231964111
2029.62827321003 0.0395407676696777
2030.30122688152 0.0559861660003662
2030.97418055301 0.0233855247497559
2031.6471342245 0.0389113426208496
2032.32008789599 0.0262532234191895
2032.99304156748 0.0172109603881836
2033.66599523897 0.0499205589294434
2034.33894891046 0.0317239761352539
2035.01190258194 0.062995433807373
2035.68485625343 0.0688998699188232
2036.35780992492 0.0533385276794434
2037.03076359641 0.0707912445068359
2037.7037172679 0.068612813949585
2038.37667093939 0.0655984878540039
2039.04962461088 0.0556321144104004
2039.72257828237 0.0563960075378418
2040.39553195385 0.0602555274963379
2041.06848562534 0.0665132999420166
2041.74143929683 0.0779416561126709
2042.41439296832 0.0638852119445801
2043.08734663981 0.0399935245513916
2043.7603003113 0.0584940910339355
2044.43325398279 0.0323638916015625
2045.10620765428 0.0347027778625488
2045.77916132576 0.015207052230835
2046.45211499725 0.0352320671081543
2047.12506866874 0.0404715538024902
2047.79802234023 0.0387582778930664
2048.47097601172 0.0586802959442139
2049.14392968321 0.0552413463592529
2049.8168833547 0.0443160533905029
2050.48983702619 0.0740365982055664
2051.16279069767 0.0435361862182617
2051.83574436916 0.0548560619354248
2052.50869804065 0.0546176433563232
2053.18165171214 0.0562920570373535
2053.85460538363 0.0498218536376953
2054.52755905512 0.0653178691864014
2055.20051272661 0.0455653667449951
2055.8734663981 0.059927225112915
2056.54642006958 0.0501666069030762
2057.21937374107 0.0468425750732422
2057.89232741256 0.0256278514862061
2058.56528108405 0.0111472606658936
2059.23823475554 0.0177681446075439
2059.91118842703 0.0714664459228516
2060.58414209852 0.0542967319488525
2061.25709577001 0.0367560386657715
2061.93004944149 0.0108811855316162
2062.60300311298 0.00229620933532715
2063.27595678447 0.0154261589050293
2063.94891045596 0.0298333168029785
2064.62186412745 -0.0135347843170166
2065.29481779894 -0.0180144309997559
2065.96777147043 -0.0322856903076172
2066.64072514192 -0.0844864845275879
2067.3136788134 -0.244691133499146
2067.98663248489 -0.17597484588623
2068.65958615638 -0.146352291107178
2069.33253982787 -0.107306480407715
2070.00549349936 -0.0996749401092529
2070.67844717085 -0.0843605995178223
2071.35140084234 -0.0422134399414062
2072.02435451383 -0.00730490684509277
2072.69730818531 0.0120043754577637
2073.3702618568 -0.00736784934997559
2074.04321552829 0.0143187046051025
2074.71616919978 0.00282549858093262
2075.38912287127 -0.00148820877075195
2076.06207654276 0.0348906517028809
2076.73503021425 0.0418589115142822
2077.40798388574 0.048419713973999
2078.08093755722 0.0320003032684326
2078.75389122871 0.0204780101776123
2079.4268449002 0.0225331783294678
2080.09979857169 0.0396208763122559
2080.77275224318 0.0251221656799316
2081.44570591467 0.0440843105316162
2082.11865958616 0.0382182598114014
2082.79161325765 0.0211381912231445
2083.46456692913 0.0427098274230957
2084.13752060062 0.0431056022644043
2084.81047427211 0.0668632984161377
2085.4834279436 0.0767848491668701
2086.15638161509 0.033381462097168
2086.82933528658 0.0214242935180664
2087.50228895807 0.0553646087646484
2088.17524262955 0.0791127681732178
2088.84819630104 0.0656065940856934
2089.52114997253 0.0539467334747314
2090.19410364402 0.0509312152862549
2090.86705731551 0.0603189468383789
2091.540010987 0.0570595264434814
2092.21296465849 0.0657603740692139
2092.88591832998 0.0542314052581787
2093.55887200146 0.0355844497680664
2094.23182567295 0.0710837841033936
2094.90477934444 0.0570948123931885
2095.57773301593 0.0649969577789307
2096.25068668742 0.0416774749755859
2096.92364035891 0.0584602355957031
2097.5965940304 0.0582671165466309
2098.26954770189 0.0491445064544678
2098.94250137337 0.0440030097961426
2099.61545504486 0.0450267791748047
2100.28840871635 0.0456671714782715
2100.96136238784 0.0659167766571045
2101.63431605933 0.0567102432250977
2102.30726973082 0.0410869121551514
2102.98022340231 0.0685153007507324
2103.6531770738 0.0668308734893799
2104.32613074528 0.0581181049346924
2104.99908441677 0.0902798175811768
2105.67203808826 0.0995399951934814
2106.34499175975 0.0810787677764893
2107.01794543124 0.0863618850708008
2107.69089910273 0.0882573127746582
2108.36385277422 0.0753378868103027
2109.03680644571 0.0776638984680176
2109.70976011719 0.0516104698181152
2110.38271378868 0.0648987293243408
2111.05566746017 0.0468275547027588
2111.72862113166 0.0521142482757568
2112.40157480315 0.0331861972808838
2113.07452847464 0.0640697479248047
2113.74748214613 0.0910422801971436
2114.42043581762 0.0373013019561768
2115.0933894891 0.0505521297454834
2115.76634316059 -0.00796389579772949
2116.43929683208 0.0323879718780518
2117.11225050357 0.0398845672607422
2117.78520417506 0.055743932723999
2118.45815784655 0.00480008125305176
2119.13111151804 0.0341951847076416
2119.80406518953 0.022911548614502
2120.47701886101 0.0441980361938477
2121.1499725325 0.0394246578216553
2121.82292620399 0.0531837940216064
2122.49587987548 0.0477945804595947
2123.16883354697 0.0504724979400635
2123.84178721846 0.0150010585784912
2124.51474088995 0.0309300422668457
2125.18769456144 0.0183935165405273
2125.86064823292 0.0337851047515869
2126.53360190441 0.0825366973876953
2127.2065555759 0.0627000331878662
2127.87950924739 0.071075439453125
2128.55246291888 0.0884799957275391
2129.22541659037 0.0841188430786133
2129.89837026186 0.0601449012756348
2130.57132393335 0.0838215351104736
2131.24427760483 0.0967974662780762
2131.91723127632 0.0214729309082031
2132.59018494781 0.011702299118042
2133.2631386193 0.0457525253295898
2133.93609229079 0.0198409557342529
2134.60904596228 0.0158329010009766
2135.28199963377 0.0145204067230225
2135.95495330526 0.0245425701141357
2136.62790697674 0.0173842906951904
2137.30086064823 0.0134007930755615
2137.97381431972 0.0314648151397705
2138.64676799121 0.0593924522399902
2139.3197216627 0.0350542068481445
2139.99267533419 0.0883128643035889
2140.66562900568 0.074044942855835
2141.33858267717 0.0247642993927002
2142.01153634865 0.0521507263183594
2142.68449002014 0.0695955753326416
2143.35744369163 0.0431714057922363
2144.03039736312 0.0297958850860596
2144.70335103461 0.0238089561462402
2145.3763047061 0.0426304340362549
2146.04925837759 0.0381758213043213
2146.72221204908 0.0342023372650146
2147.39516572056 0.0367608070373535
2148.06811939205 0.016697883605957
2148.74107306354 0.0226218700408936
2149.41402673503 0.0198538303375244
2150.08698040652 0.0196712017059326
2150.75993407801 -0.00857996940612793
2151.4328877495 -0.020517110824585
2152.10584142099 -0.0300712585449219
2152.77879509247 -0.0476248264312744
2153.45174876396 -0.216136932373047
2154.12470243545 -0.163867712020874
2154.79765610694 -0.150562286376953
2155.47060977843 -0.114771842956543
2156.14356344992 -0.0938937664031982
2156.81651712141 -0.0587098598480225
2157.4894707929 -0.0819752216339111
2158.16242446438 -0.0451533794403076
2158.83537813587 -0.0386152267456055
2159.50833180736 -0.0266659259796143
2160.18128547885 -0.0329411029815674
2160.85423915034 0.0192511081695557
2161.52719282183 0.0153224468231201
2162.20014649332 0.0255105495452881
2162.8731001648 0.00391292572021484
2163.54605383629 -0.000412225723266602
2164.21900750778 0.0458385944366455
2164.89196117927 0.0320775508880615
2165.56491485076 0.0305354595184326
2166.23786852225 0.0395781993865967
2166.91082219374 0.0566995143890381
2167.58377586523 0.06298828125
2168.25672953671 0.0550270080566406
2168.9296832082 0.0620570182800293
2169.60263687969 0.0553112030029297
2170.27559055118 0.0322844982147217
2170.94854422267 0.0666887760162354
2171.62149789416 0.0766956806182861
2172.29445156565 0.0621187686920166
2172.96740523714 0.0949702262878418
2173.64035890862 0.0800249576568604
2174.31331258011 0.0851204395294189
2174.9862662516 0.0481860637664795
2175.65921992309 0.049271821975708
2176.33217359458 0.062391996383667
2177.00512726607 0.0872001647949219
2177.67808093756 0.0456545352935791
2178.35103460905 0.07647705078125
2179.02398828053 0.0183475017547607
2179.69694195202 0.0381147861480713
2180.36989562351 0.0739452838897705
2181.042849295 0.0440115928649902
2181.71580296649 0.0769202709197998
2182.38875663798 0.0473189353942871
2183.06171030947 0.0184967517852783
2183.73466398096 0.0298712253570557
2184.40761765244 0.0280559062957764
2185.08057132393 0.0227046012878418
2185.75352499542 0.052281379699707
2186.42647866691 0.0526740550994873
2187.0994323384 0.042924165725708
2187.77238600989 0.0624277591705322
2188.44533968138 0.0512616634368896
2189.11829335287 0.0380411148071289
2189.79124702435 0.0580947399139404
2190.46420069584 0.0582468509674072
2191.13715436733 0.07731032371521
2191.81010803882 0.0744907855987549
2192.48306171031 0.0726292133331299
2193.1560153818 0.0722966194152832
2193.82896905329 0.0881495475769043
2194.50192272478 0.0900771617889404
2195.17487639626 0.0792396068572998
2195.84783006775 0.0801341533660889
2196.52078373924 0.0113563537597656
2197.19373741073 -0.0208852291107178
2197.86669108222 0.0038449764251709
2198.53964475371 0.0176448822021484
2199.2125984252 -0.00563907623291016
2199.88555209669 0.0185756683349609
2200.55850576817 -0.0105254650115967
2201.23145943966 -0.00588774681091309
2201.90441311115 0.0487220287322998
2202.57736678264 0.0284512042999268
2203.25032045413 0.0163640975952148
2203.92327412562 0.01708984375
2204.59622779711 0.0181877613067627
2205.2691814686 0.0290777683258057
2205.94213514008 0.00847554206848145
2206.61508881157 0.0515186786651611
2207.28804248306 0.0197157859802246
2207.96099615455 0.0387554168701172
2208.63394982604 0.0440733432769775
2209.30690349753 0.0232796669006348
2209.97985716902 0.0415334701538086
2210.65281084051 0.0301470756530762
2211.32576451199 0.0357835292816162
2211.99871818348 0.0561416149139404
2212.67167185497 0.0688352584838867
2213.34462552646 0.0670709609985352
2214.01757919795 0.0345067977905273
2214.69053286944 0.0560250282287598
2215.36348654093 0.0346148014068604
2216.03644021242 0.0338559150695801
2216.7093938839 0.0492627620697021
2217.38234755539 0.0391111373901367
2218.05530122688 0.0177626609802246
2218.72825489837 0.00991439819335938
2219.40120856986 0.0384542942047119
2220.07416224135 0.0328383445739746
2220.74711591284 0.0374941825866699
2221.42006958433 0.0401134490966797
2222.09302325581 0.0189855098724365
2222.7659769273 0.0359964370727539
2223.43893059879 0.0221316814422607
2224.11188427028 0.0346786975860596
2224.78483794177 0.0395059585571289
2225.45779161326 0.0474281311035156
2226.13074528475 0.0429916381835938
2226.80369895624 0.0495457649230957
2227.47665262772 0.0200695991516113
2228.14960629921 0.0336966514587402
2228.8225599707 0.0414249897003174
2229.49551364219 0.0216867923736572
2230.16846731368 0.0166604518890381
2230.84142098517 0.00554108619689941
2231.51437465666 0.0140001773834229
2232.18732832814 0.0247387886047363
2232.86028199963 0.015423059463501
2233.53323567112 0.0301864147186279
2234.20618934261 0.0327119827270508
2234.8791430141 0.0193417072296143
2235.55209668559 -0.0195002555847168
2236.22505035708 -0.0725417137145996
2236.89800402857 -0.033266544342041
2237.57095770005 -0.0484402179718018
2238.24391137154 -0.101822376251221
2238.91686504303 -0.154486417770386
2239.58981871452 -0.153203248977661
2240.26277238601 -0.0997869968414307
2240.9357260575 -0.0802361965179443
2241.60867972899 -0.0542154312133789
2242.28163340048 -0.0119853019714355
2242.95458707196 0.0119104385375977
2243.62754074345 0.0460286140441895
2244.30049441494 0.0122065544128418
2244.97344808643 0.000690221786499023
2245.64640175792 0.00397515296936035
2246.31935542941 0.0352606773376465
2246.9923091009 0.0352303981781006
2247.66526277239 0.0112719535827637
2248.33821644387 0.0464260578155518
2249.01117011536 0.0356757640838623
2249.68412378685 0.051598072052002
2250.35707745834 0.0629637241363525
2251.03003112983 0.0831539630889893
2251.70298480132 0.0487127304077148
2252.37593847281 0.0679008960723877
2253.0488921443 0.0568766593933105
2253.72184581578 0.0669412612915039
2254.39479948727 0.0558285713195801
2255.06775315876 0.091080904006958
2255.74070683025 0.0573768615722656
2256.41366050174 0.0626070499420166
2257.08661417323 0.0551750659942627
2257.75956784472 0.0540473461151123
2258.43252151621 0.0704460144042969
2259.10547518769 0.0510578155517578
2259.77842885918 0.0738415718078613
2260.45138253067 0.0742669105529785
2261.12433620216 0.033663272857666
2261.79728987365 0.0484170913696289
2262.47024354514 0.0480148792266846
2263.14319721663 0.0483262538909912
2263.81615088812 0.060671329498291
2264.4891045596 0.0520284175872803
2265.16205823109 0.0733888149261475
2265.83501190258 0.0887398719787598
2266.50796557407 0.0770485401153564
2267.18091924556 0.0836091041564941
2267.85387291705 0.0881502628326416
2268.52682658854 0.107301235198975
2269.19978026003 0.0626041889190674
2269.87273393151 0.0464279651641846
2270.545687603 0.0819671154022217
2271.21864127449 0.0479915142059326
2271.89159494598 0.0876142978668213
2272.56454861747 0.0697574615478516
2273.23750228896 0.041013240814209
2273.91045596045 0.0688564777374268
2274.58340963194 0.102112054824829
2275.25636330342 0.0998802185058594
2275.92931697491 0.0623717308044434
2276.6022706464 0.0534887313842773
2277.27522431789 0.0829160213470459
2277.94817798938 0.0741446018218994
2278.62113166087 0.0857417583465576
2279.29408533236 0.0935521125793457
2279.96703900385 0.0695993900299072
2280.63999267533 0.0638189315795898
2281.31294634682 0.0879485607147217
2281.98590001831 0.06278395652771
2282.6588536898 -0.0285017490386963
2283.33180736129 -0.0549395084381104
2284.00476103278 -0.0441999435424805
2284.67771470427 -0.0297141075134277
2285.35066837576 -0.0539834499359131
2286.02362204724 -0.0389275550842285
2286.69657571873 -0.0472650527954102
2287.36952939022 -0.0111479759216309
2288.04248306171 -0.0225367546081543
2288.7154367332 -0.0182468891143799
2289.38839040469 0.00839948654174805
2290.06134407618 0.0124592781066895
2290.73429774767 0.00757598876953125
2291.40725141915 0.0266904830932617
2292.08020509064 0.013603687286377
2292.75315876213 0.0372517108917236
2293.42611243362 0.0267703533172607
2294.09906610511 0.0207197666168213
2294.7720197766 0.019418478012085
2295.44497344809 0.0601761341094971
2296.11792711958 0.0332918167114258
2296.79088079106 0.0451622009277344
2297.46383446255 0.0467960834503174
2298.13678813404 0.0522630214691162
2298.80974180553 0.02364182472229
2299.48269547702 0.0471296310424805
2300.15564914851 0.0652134418487549
2300.82860282 0.0724551677703857
2301.50155649149 0.0534958839416504
2302.17451016297 0.04811692237854
2302.84746383446 0.0739893913269043
2303.52041750595 0.0447628498077393
2304.19337117744 0.0534749031066895
2304.86632484893 0.0140218734741211
2305.53927852042 0.0553059577941895
2306.21223219191 0.0779309272766113
2306.88518586339 0.0567200183868408
2307.55813953488 0.0200514793395996
2308.23109320637 0.0448863506317139
2308.90404687786 0.0346951484680176
2309.57700054935 0.0287809371948242
2310.24995422084 0.0442204475402832
2310.92290789233 0.07057785987854
2311.59586156382 0.0713038444519043
2312.2688152353 0.0439984798431396
2312.94176890679 0.0591073036193848
2313.61472257828 0.0716700553894043
2314.28767624977 0.0951144695281982
2314.96062992126 0.0913612842559814
2315.63358359275 0.083698034286499
2316.30653726424 0.0790109634399414
2316.97949093573 0.0652241706848145
2317.65244460721 0.0862877368927002
2318.3253982787 0.101133584976196
2318.99835195019 0.0718302726745605
2319.67130562168 0.0720329284667969
2320.34425929317 0.0631959438323975
2321.01721296466 0.0698559284210205
2321.69016663615 0.091392993927002
2322.36312030764 0.0347754955291748
2323.03607397912 0.00545668601989746
2323.70902765061 0.0189108848571777
2324.3819813221 0.00992918014526367
2325.05493499359 -0.266820669174194
2325.72788866508 -0.349439144134521
2326.40084233657 -0.15993070602417
2327.07379600806 -0.114208221435547
2327.74674967955 -0.0687663555145264
2328.41970335103 -0.0547630786895752
2329.09265702252 -0.0487501621246338
2329.76561069401 -0.0422263145446777
2330.4385643655 -0.0133025646209717
2331.11151803699 0.0324435234069824
2331.78447170848 -0.00194597244262695
2332.45742537997 0.000414371490478516
2333.13037905146 -0.000272512435913086
2333.80333272294 -0.0212924480438232
2334.47628639443 -0.00314021110534668
2335.14924006592 0.0100855827331543
2335.82219373741 0.00975751876831055
2336.4951474089 -0.00089263916015625
2337.16810108039 0.0168116092681885
2337.84105475188 0.0552902221679688
2338.51400842337 0.0297753810882568
2339.18696209485 0.0444939136505127
2339.85991576634 0.0590121746063232
2340.53286943783 0.0174782276153564
2341.20582310932 0.0308191776275635
2341.87877678081 0.0598430633544922
2342.5517304523 0.0670719146728516
2343.22468412379 0.0688557624816895
2343.89763779528 0.0417985916137695
2344.57059146676 0.0435469150543213
2345.24354513825 0.0342667102813721
2345.91649880974 0.0352351665496826
2346.58945248123 0.0755987167358398
2347.26240615272 0.0805857181549072
2347.93535982421 0.0564703941345215
2348.6083134957 0.0824592113494873
2349.28126716719 0.0850236415863037
2349.95422083867 0.0546069145202637
2350.62717451016 0.0401089191436768
2351.30012818165 0.0655550956726074
2351.97308185314 0.0680689811706543
2352.64603552463 0.0818979740142822
2353.31898919612 0.0664026737213135
2353.99194286761 0.0619356632232666
2354.6648965391 0.0581822395324707
2355.33785021058 0.0682904720306396
2356.01080388207 0.0765595436096191
2356.68375755356 0.0508081912994385
2357.35671122505 0.0636036396026611
2358.02966489654 0.0358562469482422
2358.70261856803 0.0229840278625488
2359.37557223952 0.029710054397583
2360.04852591101 -0.00387096405029297
2360.72147958249 0.0486934185028076
2361.39443325398 0.0629696846008301
2362.06738692547 0.0476686954498291
2362.74034059696 0.0505127906799316
2363.41329426845 0.0383918285369873
2364.08624793994 0.0396645069122314
2364.75920161143 0.0566318035125732
2365.43215528292 0.0566492080688477
2366.1051089544 0.0791683197021484
2366.77806262589 0.0593769550323486
2367.45101629738 0.053924560546875
2368.12396996887 0.0712325572967529
2368.79692364036 0.0256762504577637
2369.46987731185 0.026038646697998
2370.14283098334 0.0172903537750244
2370.81578465483 0.0550758838653564
2371.48873832631 0.0271761417388916
2372.1616919978 0.0181870460510254
2372.83464566929 0.00548982620239258
2373.50759934078 0.0168657302856445
2374.18055301227 0.0127367973327637
2374.85350668376 0.0129280090332031
2375.52646035525 0.0782289505004883
2376.19941402673 0.0821247100830078
2376.87236769822 0.0481216907501221
2377.54532136971 0.0391151905059814
2378.2182750412 0.0475354194641113
2378.89122871269 0.0491914749145508
2379.56418238418 0.0588383674621582
2380.23713605567 0.0648095607757568
2380.91008972716 0.0422506332397461
2381.58304339864 0.0577690601348877
2382.25599707013 0.0719833374023438
2382.92895074162 0.0466322898864746
2383.60190441311 0.0390033721923828
2384.2748580846 0.0496799945831299
2384.94781175609 0.0600998401641846
2385.62076542758 0.0828535556793213
2386.29371909907 0.0453126430511475
2386.96667277055 0.0561416149139404
2387.63962644204 0.0296618938446045
2388.31258011353 0.0482594966888428
2388.98553378502 0.0635907649993896
2389.65848745651 0.0451381206512451
2390.331441128 0.0487792491912842
2391.00439479949 0.0614645481109619
2391.67734847098 0.0557420253753662
2392.35030214246 0.0686390399932861
2393.02325581395 0.0651719570159912
2393.69620948544 0.0716872215270996
2394.36916315693 0.0819637775421143
2395.04211682842 0.0750558376312256
2395.71507049991 0.100619554519653
2396.3880241714 0.070422887802124
2397.06097784289 0.0549318790435791
2397.73393151437 0.0783262252807617
2398.40688518586 0.0731329917907715
2399.07983885735 0.0692920684814453
2399.75279252884 0.0903949737548828
2400.42574620033 0.0816023349761963
2401.09869987182 0.0577199459075928
2401.77165354331 0.0936505794525146
2402.4446072148 0.0833745002746582
2403.11756088628 0.107469797134399
2403.79051455777 0.0966796875
2404.46346822926 0.17828631401062
2405.13642190075 0.126998662948608
2405.80937557224 0.127617835998535
2406.48232924373 0.117132663726807
2407.15528291522 0.105151414871216
2407.82823658671 0.0978286266326904
2408.50119025819 0.0885550975799561
2409.17414392968 0.0441658496856689
2409.84709760117 0.0424449443817139
2410.52005127266 -0.00163578987121582
2411.19300494415 -0.137674331665039
2411.86595861564 -0.456757307052612
2412.53891228713 -0.230309009552002
2413.21186595862 -0.19386625289917
2413.8848196301 -0.144245147705078
2414.55777330159 -0.12319016456604
2415.23072697308 -0.0943646430969238
2415.90368064457 -0.101890325546265
2416.57663431606 -0.0912988185882568
2417.24958798755 -0.0665271282196045
2417.92254165904 -0.0463345050811768
2418.59549533053 -0.048863410949707
2419.26844900201 -0.0652685165405273
2419.9414026735 -0.0362107753753662
2420.61435634499 -0.0080113410949707
2421.28731001648 -0.0234663486480713
2421.96026368797 -0.0251123905181885
2422.63321735946 -0.0204441547393799
2423.30617103095 0.0254230499267578
2423.97912470244 -0.021284818649292
2424.65207837392 -0.00645923614501953
2425.32503204541 -0.0102236270904541
2425.9979857169 0.0265250205993652
2426.67093938839 0.0223009586334229
2427.34389305988 0.0064246654510498
2428.01684673137 0.0150976181030273
2428.68980040286 0.0411942005157471
2429.36275407435 0.046405553817749
2430.03570774583 0.0404160022735596
2430.70866141732 0.0397047996520996
2431.38161508881 0.067401647567749
2432.0545687603 0.0267648696899414
2432.72752243179 0.0634324550628662
2433.40047610328 0.0371794700622559
2434.07342977477 0.0618033409118652
2434.74638344626 0.0596382617950439
2435.41933711774 0.0551061630249023
2436.09229078923 0.0567560195922852
2436.76524446072 0.0726699829101562
2437.43819813221 0.0537526607513428
2438.1111518037 0.0499641895294189
2438.78410547519 0.0249171257019043
2439.45705914668 0.0301094055175781
2440.13001281817 0.0306770801544189
2440.80296648965 0.012871265411377
2441.47592016114 0.0113427639007568
2442.14887383263 0.026036262512207
2442.82182750412 0.0467243194580078
2443.49478117561 0.0361287593841553
2444.1677348471 0.0144481658935547
2444.84068851859 0.0137004852294922
2445.51364219008 0.0297446250915527
2446.18659586156 0.0196504592895508
2446.85954953305 -0.0143327713012695
2447.53250320454 -0.013188362121582
2448.20545687603 0.00388503074645996
2448.87841054752 0.000568628311157227
2449.55136421901 -8.15391540527344e-05
2450.2243178905 -0.00561928749084473
2450.89727156198 0.0218570232391357
2451.57022523347 0.0433597564697266
2452.24317890496 -0.0042870044708252
2452.91613257645 0.0306081771850586
2453.58908624794 0.0116066932678223
2454.26203991943 0.0220193862915039
2454.93499359092 0.065237283706665
2455.60794726241 0.0714662075042725
2456.28090093389 0.0307753086090088
2456.95385460538 0.0581488609313965
2457.62680827687 0.068312406539917
2458.29976194836 0.0389728546142578
2458.97271561985 0.051652193069458
2459.64566929134 0.0731160640716553
2460.31862296283 0.0234644412994385
2460.99157663432 0.034771203994751
2461.6645303058 0.0523669719696045
2462.33748397729 0.0560312271118164
2463.01043764878 0.072171688079834
2463.68339132027 0.0852954387664795
2464.35634499176 0.0906667709350586
2465.02929866325 0.0737299919128418
2465.70225233474 0.0359337329864502
2466.37520600623 0.0625905990600586
2467.04815967771 0.0507972240447998
2467.7211133492 0.0651350021362305
2468.39406702069 0.0523080825805664
2469.06702069218 0.0460519790649414
2469.73997436367 0.0496127605438232
2470.41292803516 0.0433683395385742
2471.08588170665 0.0377504825592041
2471.75883537814 0.0359811782836914
2472.43178904962 0.0659797191619873
2473.10474272111 0.0797064304351807
2473.7776963926 0.0638399124145508
2474.45065006409 0.0734238624572754
2475.12360373558 0.0958907604217529
2475.79655740707 0.0629358291625977
2476.46951107856 0.0859651565551758
2477.14246475005 0.0745217800140381
2477.81541842153 0.0786182880401611
2478.48837209302 0.07468581199646
2479.16132576451 0.0791270732879639
2479.834279436 0.0534102916717529
2480.50723310749 0.0646476745605469
2481.18018677898 0.060260534286499
2481.85314045047 0.0432529449462891
2482.52609412196 0.0532774925231934
2483.19904779344 0.0363836288452148
2483.87200146493 0.0372653007507324
2484.54495513642 0.0478839874267578
2485.21790880791 0.080796480178833
2485.8908624794 0.0812904834747314
2486.56381615089 0.0912830829620361
2487.23676982238 0.0681648254394531
2487.90972349387 0.0530612468719482
2488.58267716535 0.061145544052124
2489.25563083684 0.0352025032043457
2489.92858450833 0.0688188076019287
2490.60153817982 0.0388698577880859
2491.27449185131 0.0413234233856201
2491.9474455228 0.0205011367797852
2492.62039919429 0.00829601287841797
2493.29335286578 0.0145399570465088
2493.96630653726 -0.0148851871490479
2494.63926020875 0.0115091800689697
2495.31221388024 -0.041250467300415
2495.98516755173 -0.039351224899292
2496.65812122322 -0.0845715999603271
2497.33107489471 -0.440155506134033
2498.0040285662 -0.25711727142334
2498.67698223769 -0.226188898086548
2499.34993590917 -0.177002429962158
2500.02288958066 -0.177134275436401
2500.69584325215 -0.161980628967285
2501.36879692364 -0.119370460510254
2502.04175059513 -0.094550609588623
2502.71470426662 -0.0874214172363281
2503.38765793811 -0.0551185607910156
2504.0606116096 -0.0350143909454346
2504.73356528108 -0.0544159412384033
2505.40651895257 -0.045231819152832
2506.07947262406 -0.0486211776733398
2506.75242629555 -0.0071568489074707
2507.42537996704 -0.0239930152893066
2508.09833363853 -0.000334262847900391
2508.77128731002 0.0239272117614746
2509.44424098151 0.0250225067138672
2510.11719465299 0.0244932174682617
2510.79014832448 0.00252628326416016
2511.46310199597 0.0358114242553711
2512.13605566746 0.0321767330169678
2512.80900933895 0.0386128425598145
2513.48196301044 0.0211269855499268
2514.15491668193 0.0331175327301025
2514.82787035342 0.0394761562347412
2515.5008240249 0.0389251708984375
2516.17377769639 0.0539121627807617
2516.84673136788 0.0399749279022217
2517.51968503937 0.0326633453369141
2518.19263871086 0.0523989200592041
2518.86559238235 0.0510215759277344
2519.53854605384 0.0756189823150635
2520.21149972532 0.0719089508056641
2520.88445339681 0.0464882850646973
2521.5574070683 0.0466079711914062
2522.23036073979 0.0652697086334229
2522.90331441128 0.0469396114349365
2523.57626808277 0.05741286277771
2524.24922175426 0.0562191009521484
2524.92217542575 0.0315215587615967
2525.59512909723 0.0711321830749512
2526.26808276872 0.0378031730651855
2526.94103644021 0.0276663303375244
2527.6139901117 0.0422465801239014
2528.28694378319 0.0610074996948242
2528.95989745468 0.0707168579101562
2529.63285112617 0.0688774585723877
2530.30580479766 0.0561904907226562
2530.97875846914 0.0665714740753174
2531.65171214063 0.02750563621521
2532.32466581212 0.0406405925750732
2532.99761948361 0.0666780471801758
2533.6705731551 0.0337104797363281
2534.34352682659 0.0452556610107422
2535.01648049808 0.0465757846832275
2535.68943416957 0.0647342205047607
2536.36238784105 0.0606472492218018
2537.03534151254 0.0606648921966553
2537.70829518403 0.0430915355682373
2538.38124885552 0.0754299163818359
2539.05420252701 0.0932378768920898
2539.7271561985 0.0649728775024414
2540.40010986999 0.0874199867248535
2541.07306354148 -0.0182385444641113
2541.74601721296 -0.0221905708312988
2542.41897088445 0.0284936428070068
2543.09192455594 -0.0147676467895508
2543.76487822743 -0.00975155830383301
2544.43783189892 0.0126972198486328
2545.11078557041 -0.00514030456542969
2545.7837392419 -0.0184712409973145
2546.45669291339 0.0413308143615723
2547.12964658487 0.0133039951324463
2547.80260025636 0.0333685874938965
2548.47555392785 -0.00163483619689941
2549.14850759934 0.0240507125854492
2549.82146127083 0.0307407379150391
2550.49441494232 0.0300400257110596
2551.16736861381 0.0413329601287842
2551.8403222853 0.0254940986633301
2552.51327595678 0.0090034008026123
2553.18622962827 0.0198895931243896
2553.85918329976 0.0170326232910156
2554.53213697125 0.0263197422027588
2555.20509064274 0.0347559452056885
2555.87804431423 0.0386238098144531
2556.55099798572 0.0491147041320801
2557.22395165721 0.0763864517211914
2557.89690532869 0.0664832592010498
2558.56985900018 0.0524511337280273
2559.24281267167 0.0872299671173096
2559.91576634316 0.0426173210144043
2560.58872001465 0.0416302680969238
2561.26167368614 0.0654373168945312
2561.93462735763 0.0593414306640625
2562.60758102912 0.043759822845459
2563.2805347006 0.0278065204620361
2563.95348837209 0.0677669048309326
2564.62644204358 0.0635037422180176
2565.29939571507 0.0497112274169922
2565.97234938656 0.0596075057983398
2566.64530305805 0.0455234050750732
2567.31825672954 0.0734312534332275
2567.99121040103 0.0256218910217285
2568.66416407251 0.0319604873657227
2569.337117744 0.037402868270874
2570.01007141549 0.051908016204834
2570.68302508698 0.0367946624755859
2571.35597875847 0.0490264892578125
2572.02893242996 0.0133724212646484
2572.70188610145 0.0231459140777588
2573.37483977294 0.0145056247711182
2574.04779344442 0.000143051147460938
2574.72074711591 -0.010653018951416
2575.3937007874 -0.0220115184783936
2576.06665445889 -0.0135188102722168
2576.73960813038 -0.0177688598632812
2577.41256180187 -0.0258169174194336
2578.08551547336 -0.0455739498138428
2578.75846914485 -0.0833301544189453
2579.43142281633 -0.083418607711792
2580.10437648782 -0.119907855987549
2580.77733015931 -0.170409679412842
2581.4502838308 -0.144959211349487
2582.12323750229 -0.212461709976196
2582.79619117378 -0.262288331985474
2583.46914484527 -0.292972564697266
2584.14209851676 -0.251179933547974
2584.81505218824 0.0188887119293213
2585.48800585973 0.0652520656585693
2586.16095953122 0.069521427154541
2586.83391320271 0.0690717697143555
2587.5068668742 0.0933682918548584
2588.17982054569 0.102319478988647
2588.85277421718 0.0799262523651123
2589.52572788867 0.0834007263183594
2590.19868156015 0.0889384746551514
2590.87163523164 0.101953268051147
2591.54458890313 0.0913078784942627
2592.21754257462 0.120605230331421
2592.89049624611 0.102843999862671
2593.5634499176 0.132476091384888
2594.23640358909 0.122189044952393
2594.90935726057 0.0992908477783203
2595.58231093206 0.145634174346924
2596.25526460355 0.109840869903564
2596.92821827504 0.118728876113892
2597.60117194653 0.117965698242188
2598.27412561802 0.134402513504028
2598.94707928951 0.123832702636719
2599.620032961 0.139180183410645
2600.29298663248 0.138149261474609
2600.96594030397 0.132098197937012
2601.63889397546 0.164893627166748
2602.31184764695 0.14023494720459
2602.98480131844 0.146907806396484
2603.65775498993 0.141099214553833
2604.33070866142 0.134090185165405
2605.00366233291 0.161068677902222
2605.67661600439 0.11339807510376
2606.34956967588 0.125633716583252
2607.02252334737 0.127865552902222
2607.69547701886 0.118024826049805
2608.36843069035 0.101775169372559
2609.04138436184 0.116313219070435
2609.71433803333 0.137476444244385
2610.38729170482 0.140492916107178
2611.0602453763 0.122673034667969
2611.73319904779 0.118659496307373
2612.40615271928 0.121331691741943
2613.07910639077 0.132902383804321
2613.75206006226 0.115192890167236
2614.42501373375 0.12444281578064
2615.09796740524 0.119767189025879
2615.77092107673 0.125627517700195
2616.44387474821 0.143535137176514
2617.1168284197 0.119653463363647
2617.78978209119 0.0938961505889893
2618.46273576268 0.102039575576782
2619.13568943417 0.110366582870483
2619.80864310566 0.122612237930298
2620.48159677715 0.105650901794434
2621.15455044864 0.101395606994629
2621.82750412012 0.0951416492462158
2622.50045779161 0.112640619277954
2623.1734114631 0.117783308029175
2623.84636513459 0.090425968170166
2624.51931880608 0.0830864906311035
2625.19227247757 0.0645482540130615
2625.86522614906 0.0748231410980225
2626.53817982055 0.0684094429016113
2627.21113349203 0.0937178134918213
2627.88408716352 0.120505571365356
2628.55704083501 0.124424457550049
2629.2299945065 0.0972909927368164
2629.90294817799 0.110361099243164
2630.57590184948 0.102402210235596
2631.24885552097 0.112713813781738
2631.92180919246 0.101882219314575
2632.59476286394 0.119376659393311
2633.26771653543 0.124840259552002
2633.94067020692 0.139730930328369
2634.61362387841 0.166277885437012
2635.2865775499 0.0987458229064941
2635.95953122139 0.104873180389404
2636.63248489288 0.11102032661438
2637.30543856437 0.135632991790771
2637.97839223585 0.102457284927368
2638.65134590734 0.124541282653809
2639.32429957883 0.12384819984436
2639.99725325032 0.129379034042358
2640.67020692181 0.10471248626709
2641.3431605933 0.120380640029907
2642.01611426479 0.115478992462158
2642.68906793628 0.128691434860229
2643.36202160776 0.159453153610229
2644.03497527925 0.146096706390381
2644.70792895074 0.139015436172485
2645.38088262223 0.149434566497803
2646.05383629372 0.14942455291748
2646.72678996521 0.146670579910278
2647.3997436367 0.162225961685181
2648.07269730819 0.165997982025146
2648.74565097967 0.116936922073364
2649.41860465116 0.13797926902771
2650.09155832265 0.146797895431519
2650.76451199414 0.138307332992554
2651.43746566563 0.117518901824951
2652.11041933712 0.095999002456665
2652.78337300861 0.117205619812012
2653.4563266801 0.095489501953125
2654.12928035158 0.0633575916290283
2654.80223402307 0.0720057487487793
2655.47518769456 0.0979840755462646
2656.14814136605 0.110727310180664
2656.82109503754 0.111816883087158
2657.49404870903 0.107983112335205
2658.16700238052 0.0943877696990967
2658.83995605201 0.108890295028687
2659.51290972349 0.0944008827209473
2660.18586339498 0.0864067077636719
2660.85881706647 0.0591025352478027
2661.53177073796 0.0644824504852295
2662.20472440945 0.0880725383758545
2662.87767808094 0.0358560085296631
2663.55063175243 0.0334935188293457
2664.22358542391 0.0191922187805176
2664.8965390954 -0.0248088836669922
2665.56949276689 -0.0541627407073975
2666.24244643838 -0.0605442523956299
2666.91540010987 -0.0968608856201172
2667.58835378136 -0.115664482116699
2668.26130745285 -0.117811679840088
2668.93426112434 -0.160738229751587
2669.60721479582 -0.195163488388062
2670.28016846731 -0.0706179141998291
2670.9531221388 -0.0386066436767578
2671.62607581029 -0.0104982852935791
2672.29902948178 0.00533699989318848
2672.97198315327 0.0108325481414795
2673.64493682476 0.0496008396148682
2674.31789049625 0.0296485424041748
2674.99084416773 0.0460572242736816
2675.66379783922 0.0689129829406738
2676.33675151071 0.0673372745513916
2677.0097051822 0.0951874256134033
2677.68265885369 0.086566686630249
2678.35561252518 0.143707990646362
2679.02856619667 0.16232442855835
2679.70151986816 0.140094518661499
2680.37447353964 0.166623830795288
2681.04742721113 0.120675802230835
2681.72038088262 0.149781942367554
2682.39333455411 0.151365041732788
2683.0662882256 0.172494173049927
2683.73924189709 0.161406993865967
2684.41219556858 0.143942594528198
2685.08514924007 0.131531238555908
2685.75810291155 0.157369375228882
2686.43105658304 0.136333703994751
2687.10401025453 0.145872116088867
2687.77696392602 0.16365909576416
2688.44991759751 0.171425819396973
2689.122871269 0.125105857849121
2689.79582494049 0.14910888671875
2690.46877861198 0.171969890594482
2691.14173228346 0.150670289993286
2691.81468595495 0.160337924957275
2692.48763962644 0.153577566146851
2693.16059329793 0.136753797531128
2693.83354696942 0.140160322189331
2694.50650064091 0.148612022399902
2695.1794543124 0.168609857559204
2695.85240798389 0.145634412765503
2696.52536165537 0.158302307128906
2697.19831532686 0.122765779495239
2697.87126899835 0.126266956329346
2698.54422266984 0.124680042266846
2699.21717634133 0.116268634796143
2699.89013001282 0.159319400787354
2700.56308368431 0.141484260559082
2701.2360373558 0.135150671005249
2701.90899102728 0.158519268035889
2702.58194469877 0.144726276397705
2703.25489837026 0.152506828308105
2703.92785204175 0.14520263671875
2704.60080571324 0.13414192199707
2705.27375938473 0.144990205764771
2705.94671305622 0.143253087997437
2706.61966672771 0.177484273910522
2707.29262039919 0.143390893936157
2707.96557407068 0.143884420394897
2708.63852774217 0.167944192886353
2709.31148141366 0.172388792037964
2709.98443508515 0.155055522918701
2710.65738875664 0.138940572738647
2711.33034242813 0.162132263183594
2712.00329609962 0.163465976715088
2712.6762497711 0.15360164642334
2713.34920344259 0.0588154792785645
2714.02215711408 0.0468895435333252
2714.69511078557 0.0271797180175781
2715.36806445706 0.0347776412963867
2716.04101812855 0.0573098659515381
2716.71397180004 0.0581915378570557
2717.38692547153 0.059253454208374
2718.05987914301 0.0619590282440186
2718.7328328145 0.0778789520263672
2719.40578648599 0.0715904235839844
2720.07874015748 0.0878059864044189
2720.75169382897 0.106096267700195
2721.42464750046 0.103261232376099
2722.09760117195 0.0967104434967041
2722.77055484344 0.106118679046631
2723.44350851492 0.14130687713623
2724.11646218641 0.125085353851318
2724.7894158579 0.116378545761108
2725.46236952939 0.154946804046631
2726.13532320088 0.111289978027344
2726.80827687237 0.148083925247192
2727.48123054386 0.138435363769531
2728.15418421535 0.136399030685425
2728.82713788683 0.150919914245605
2729.50009155832 0.144986867904663
2730.17304522981 0.156730890274048
2730.8459989013 0.191995620727539
2731.51895257279 0.179858446121216
2732.19190624428 0.186862230300903
2732.86485991577 0.199825763702393
2733.53781358726 0.169519901275635
2734.21076725874 0.182836294174194
2734.88372093023 0.199547529220581
2735.55667460172 0.172080516815186
2736.22962827321 0.185334920883179
2736.9025819447 0.193066596984863
2737.57553561619 0.154242515563965
2738.24848928768 0.178169250488281
2738.92144295916 0.166788816452026
2739.59439663065 0.169950485229492
2740.26735030214 0.160439968109131
2740.94030397363 0.210492849349976
2741.61325764512 0.17723822593689
2742.28621131661 0.173427820205688
2742.9591649881 0.18770170211792
2743.63211865959 0.184248208999634
2744.30507233107 0.180763721466064
2744.97802600256 0.186049461364746
2745.65097967405 0.147727966308594
2746.32393334554 0.134611368179321
2746.99688701703 0.0902490615844727
2747.66984068852 0.0814995765686035
2748.34279436001 0.0835568904876709
2749.0157480315 0.0849971771240234
2749.68870170298 0.0583221912384033
2750.36165537447 0.0388343334197998
2751.03460904596 0.012183666229248
2751.70756271745 0.0077354907989502
2752.38051638894 -0.0455338954925537
2753.05347006043 -0.0885410308837891
2753.72642373192 -0.0793371200561523
2754.39937740341 -0.135848760604858
2755.07233107489 -0.194575548171997
2755.74528474638 -0.259495258331299
2756.41823841787 -0.916010141372681
2757.09119208936 -0.405328750610352
2757.76414576085 -0.366961240768433
2758.43709943234 -0.31432318687439
2759.11005310383 -0.287813186645508
2759.78300677532 -0.251039505004883
2760.4559604468 -0.209214210510254
2761.12891411829 -0.167310953140259
2761.80186778978 -0.123730897903442
2762.47482146127 -0.129819393157959
2763.14777513276 -0.0823054313659668
2763.82072880425 -0.0342807769775391
2764.49368247574 -0.0146729946136475
2765.16663614723 0.0248074531555176
2765.83958981871 0.0547459125518799
2766.5125434902 0.0652525424957275
2767.18549716169 0.0717458724975586
2767.85845083318 0.0637552738189697
2768.53140450467 0.0592081546783447
2769.20435817616 0.0767314434051514
2769.87731184765 0.102140665054321
2770.55026551914 0.0706393718719482
2771.22321919062 0.110572576522827
2771.89617286211 0.0645072460174561
2772.5691265336 0.100042343139648
2773.24208020509 0.110483646392822
2773.91503387658 0.109115123748779
2774.58798754807 0.116536140441895
2775.26094121956 0.140599489212036
2775.93389489105 0.176963567733765
2776.60684856253 0.176575183868408
2777.27980223402 0.194207191467285
2777.95275590551 0.190741062164307
2778.625709577 0.137273550033569
2779.29866324849 0.155550241470337
2779.97161691998 0.140240430831909
2780.64457059147 0.181567192077637
2781.31752426296 0.168682336807251
2781.99047793444 0.137215852737427
2782.66343160593 0.113754987716675
2783.33638527742 0.118702411651611
2784.00933894891 0.1235671043396
2784.6822926204 0.075840950012207
2785.35524629189 0.0936145782470703
2786.02819996338 0.125102519989014
2786.70115363487 0.134184837341309
2787.37410730635 0.104975700378418
2788.04706097784 0.0936000347137451
2788.72001464933 0.0957200527191162
2789.39296832082 0.0820314884185791
2790.06592199231 0.055588960647583
2790.7388756638 0.0772199630737305
2791.41182933529 0.02199387550354
2792.08478300678 0.00861954689025879
2792.75773667826 0.0162768363952637
2793.43069034975 -0.00468325614929199
2794.10364402124 -0.0253167152404785
2794.77659769273 -0.0194272994995117
2795.44955136422 -0.0309703350067139
2796.12250503571 -0.0229728221893311
2796.7954587072 -0.0289216041564941
2797.46841237869 -0.0259954929351807
2798.14136605017 -0.055173397064209
2798.81431972166 -0.0554907321929932
2799.48727339315 -0.143285512924194
2800.16022706464 -0.123846292495728
2800.83318073613 -0.0847558975219727
2801.50613440762 -0.126271724700928
2802.17908807911 -0.0980362892150879
2802.8520417506 -0.106330394744873
2803.52499542208 -0.0231184959411621
2804.19794909357 -0.0439407825469971
2804.87090276506 -0.0249953269958496
2805.54385643655 -0.032742977142334
2806.21681010804 0.0177440643310547
2806.88976377953 0.00776839256286621
2807.56271745102 0.0429275035858154
2808.2356711225 0.0509786605834961
2808.90862479399 0.101483583450317
2809.58157846548 0.0854418277740479
2810.25453213697 0.105427742004395
2810.92748580846 0.0993955135345459
2811.60043947995 0.110753059387207
2812.27339315144 0.102872371673584
2812.94634682293 0.11776065826416
2813.61930049441 0.108707904815674
2814.2922541659 0.163164615631104
2814.96520783739 0.153591632843018
2815.63816150888 0.168495893478394
2816.31111518037 0.166626691818237
2816.98406885186 0.128010988235474
2817.65702252335 0.158598661422729
2818.32997619484 0.165814876556396
2819.00292986632 0.176990270614624
2819.67588353781 0.190917730331421
2820.3488372093 0.212311267852783
2821.02179088079 0.215285062789917
2821.69474455228 0.187708854675293
2822.36769822377 0.187581539154053
2823.04065189526 0.202023506164551
2823.71360556675 0.185381650924683
2824.38655923823 0.152190923690796
2825.05951290972 0.18974494934082
2825.73246658121 0.206111907958984
2826.4054202527 0.169194459915161
2827.07837392419 0.172634363174438
2827.75132759568 0.189561128616333
2828.42428126717 0.160310506820679
2829.09723493866 0.164215564727783
2829.77018861014 0.164090633392334
2830.44314228163 0.181671142578125
2831.11609595312 0.170397043228149
2831.78904962461 0.171633720397949
2832.4620032961 0.189562797546387
2833.13495696759 0.133310079574585
2833.80791063908 0.133219480514526
2834.48086431057 0.137907028198242
2835.15381798205 0.115665435791016
2835.82677165354 0.0958590507507324
2836.49972532503 0.0805778503417969
2837.17267899652 0.067495584487915
2837.84563266801 0.0377919673919678
2838.5185863395 0.019650936126709
2839.19154001099 -0.00557732582092285
2839.86449368248 -0.0705165863037109
2840.53744735396 -0.0750212669372559
2841.21040102545 -0.114043235778809
2841.88335469694 -0.149128437042236
2842.55630836843 -0.214909791946411
2843.22926203992 -0.173508167266846
2843.90221571141 -0.080726146697998
2844.5751693829 -0.0546002388000488
2845.24812305439 -0.0649771690368652
2845.92107672587 -0.0567293167114258
2846.59403039736 -0.0201718807220459
2847.26698406885 0.0246512889862061
2847.93993774034 0.0317592620849609
2848.61289141183 0.0415523052215576
2849.28584508332 0.0512917041778564
2849.95879875481 0.0579977035522461
2850.6317524263 0.0818908214569092
2851.30470609778 0.0966238975524902
2851.97765976927 0.105586528778076
2852.65061344076 0.138319730758667
2853.32356711225 0.136022567749023
2853.99652078374 0.106650590896606
2854.66947445523 0.137993335723877
2855.34242812672 0.180842638015747
2856.01538179821 0.142098188400269
2856.68833546969 0.119142770767212
2857.36128914118 0.153683423995972
2858.03424281267 0.159311294555664
2858.70719648416 0.14335560798645
2859.38015015565 0.137067317962646
2860.05310382714 0.160626649856567
2860.72605749863 0.170171499252319
2861.39901117012 0.186164855957031
2862.0719648416 0.164829015731812
2862.74491851309 0.204319000244141
2863.41787218458 0.209810972213745
2864.09082585607 0.209942817687988
2864.76377952756 0.198925733566284
2865.43673319905 0.21883225440979
2866.10968687054 0.206459760665894
2866.78264054203 0.2283775806427
2867.45559421351 0.209121942520142
2868.128547885 0.220373868942261
2868.80150155649 0.229944229125977
2869.47445522798 0.205420732498169
2870.14740889947 0.217357397079468
2870.82036257096 0.213433265686035
2871.49331624245 0.210835933685303
2872.16626991394 0.213579654693604
2872.83922358542 0.20462965965271
2873.51217725691 0.176326990127563
2874.1851309284 0.216162919998169
2874.85808459989 0.197384834289551
2875.53103827138 0.151614665985107
2876.20399194287 0.189900875091553
2876.87694561436 0.188127040863037
2877.54989928585 0.181011438369751
2878.22285295733 0.192787170410156
2878.89580662882 0.123331308364868
2879.56876030031 0.160760641098022
2880.2417139718 0.136468648910522
2880.91466764329 0.152307033538818
2881.58762131478 0.158806324005127
2882.26057498627 0.161502361297607
2882.93352865775 0.152846336364746
2883.60648232924 0.160768032073975
2884.27943600073 0.168091058731079
2884.95238967222 0.144288778305054
2885.62534334371 0.166801691055298
2886.2982970152 0.170206785202026
2886.97125068669 0.172836065292358
2887.64420435818 0.198270797729492
2888.31715802966 0.204496145248413
2888.99011170115 0.189231395721436
2889.66306537264 0.196928739547729
2890.33601904413 0.197660446166992
2891.00897271562 0.187156200408936
2891.68192638711 0.156224727630615
2892.3548800586 0.174987077713013
2893.02783373009 0.181622982025146
2893.70078740157 0.225610494613647
2894.37374107306 0.216034889221191
2895.04669474455 0.185293912887573
2895.71964841604 0.200959205627441
2896.39260208753 0.179361343383789
2897.06555575902 0.191661357879639
2897.73850943051 0.215829133987427
2898.411463102 0.187437772750854
2899.08441677348 0.18126106262207
2899.75737044497 0.210365056991577
2900.43032411646 0.185670614242554
2901.10327778795 0.162458419799805
2901.77623145944 0.220367670059204
2902.44918513093 0.230190515518188
2903.12213880242 0.238830089569092
2903.79509247391 0.236996412277222
2904.46804614539 0.22339916229248
2905.14099981688 0.235145330429077
2905.81395348837 0.212156057357788
2906.48690715986 0.229422807693481
2907.15986083135 0.219897508621216
2907.83281450284 0.199405431747437
2908.50576817433 0.221030473709106
2909.17872184582 0.176974534988403
2909.8516755173 0.220051050186157
2910.52462918879 0.191298723220825
2911.19758286028 0.188555479049683
2911.87053653177 0.175230026245117
2912.54349020326 0.173524618148804
2913.21644387475 0.180490493774414
2913.88939754624 0.137988328933716
2914.56235121773 0.170156240463257
2915.23530488921 0.186363458633423
2915.9082585607 0.179935932159424
2916.58121223219 0.153040170669556
2917.25416590368 0.181336641311646
2917.92711957517 0.170834541320801
2918.60007324666 0.171719551086426
2919.27302691815 0.118772745132446
2919.94598058964 0.136267423629761
2920.61893426112 0.108180284500122
2921.29188793261 0.0943572521209717
2921.9648416041 0.100068807601929
2922.63779527559 0.082423210144043
2923.31074894708 0.0489964485168457
2923.98370261857 0.00647854804992676
2924.65665629006 0.0214214324951172
2925.32960996155 -0.0159025192260742
2926.00256363303 -0.0462014675140381
2926.67551730452 -0.0583741664886475
2927.34847097601 -0.111111640930176
2928.0214246475 -0.521013736724854
2928.69437831899 -0.463349103927612
2929.36733199048 -0.176140785217285
2930.04028566197 -0.161042213439941
2930.71323933346 -0.128658533096313
2931.38619300494 -0.10296106338501
2932.05914667643 -0.0751292705535889
2932.73210034792 -0.0717453956604004
2933.40505401941 -0.00932049751281738
2934.0780076909 0.0405056476593018
2934.75096136239 0.0535471439361572
2935.42391503388 0.0556786060333252
2936.09686870537 0.0799884796142578
2936.76982237685 0.048417329788208
2937.44277604834 0.114767789840698
2938.11572971983 0.133957862854004
2938.78868339132 0.16993522644043
2939.46163706281 0.168122291564941
2940.1345907343 0.171322345733643
2940.80754440579 0.171529293060303
2941.48049807728 0.144933223724365
2942.15345174876 0.180022478103638
2942.82640542025 0.159684896469116
2943.49935909174 0.167109489440918
2944.17231276323 0.171464681625366
2944.84526643472 0.19287633895874
2945.51822010621 0.171405076980591
2946.1911737777 0.190850257873535
2946.86412744919 0.176719903945923
2947.53708112067 0.211769580841064
2948.21003479216 0.216782569885254
2948.88298846365 0.214276075363159
2949.55594213514 0.229634284973145
2950.22889580663 0.274147748947144
2950.90184947812 0.242644309997559
2951.57480314961 0.247515916824341
2952.24775682109 0.251811265945435
2952.92071049258 0.264504194259644
2953.59366416407 0.232586622238159
2954.26661783556 0.248228311538696
2954.93957150705 0.229147434234619
2955.61252517854 0.248085498809814
2956.28547885003 0.221483945846558
2956.95843252152 0.230141162872314
2957.631386193 0.258689165115356
2958.30433986449 0.23772406578064
2958.97729353598 0.235740900039673
2959.65024720747 0.2472083568573
2960.32320087896 0.239370346069336
2960.99615455045 0.207991600036621
2961.66910822194 0.187110424041748
2962.34206189343 0.224690198898315
2963.01501556491 0.211926460266113
2963.6879692364 0.182989597320557
2964.36092290789 0.189481973648071
2965.03387657938 0.153153896331787
2965.70683025087 0.150442838668823
2966.37978392236 0.132448434829712
2967.05273759385 0.129620552062988
2967.72569126534 0.149133205413818
2968.39864493682 0.149712562561035
2969.07159860831 0.128149509429932
2969.7445522798 0.157685995101929
2970.41750595129 0.138119220733643
2971.09045962278 0.13278603553772
2971.76341329427 -0.034799337387085
2972.43636696576 -0.0409936904907227
2973.10932063725 -0.0238776206970215
2973.78227430873 -0.0408697128295898
2974.45522798022 -0.0236392021179199
2975.12818165171 -0.00837111473083496
2975.8011353232 -0.0109004974365234
2976.47408899469 0.00694990158081055
2977.14704266618 0.0531852245330811
2977.81999633767 0.0199861526489258
2978.49295000916 0.0312738418579102
2979.16590368064 0.0534906387329102
2979.83885735213 0.0750553607940674
2980.51181102362 0.11107325553894
2981.18476469511 0.0874357223510742
2981.8577183666 0.141648769378662
2982.53067203809 0.103390216827393
2983.20362570958 0.0860745906829834
2983.87657938107 0.0854020118713379
2984.54953305255 0.101097822189331
2985.22248672404 0.102349042892456
2985.89544039553 0.114616870880127
2986.56839406702 0.137133598327637
2987.24134773851 0.142800807952881
2987.91430141 0.157397747039795
2988.58725508149 0.186584234237671
2989.26020875298 0.187021493911743
2989.93316242446 0.176228761672974
2990.60611609595 0.213822841644287
2991.27906976744 0.211180210113525
2991.95202343893 0.197405338287354
2992.62497711042 0.269634008407593
2993.29793078191 0.228226900100708
2993.9708844534 0.197516202926636
2994.64383812489 0.192125558853149
2995.31679179637 0.162240266799927
2995.98974546786 0.171974182128906
2996.66269913935 0.147112369537354
2997.33565281084 0.124576091766357
2998.00860648233 0.131155729293823
2998.68156015382 0.13226580619812
2999.35451382531 0.131257057189941
3000.0274674968 0.150210618972778
3000.70042116828 0.126076698303223
3001.37337483977 0.122318267822266
3002.04632851126 0.140536069869995
3002.71928218275 0.134563446044922
3003.39223585424 0.128605604171753
3004.06518952573 0.146970748901367
3004.73814319722 0.086918830871582
3005.41109686871 0.0674259662628174
3006.08405054019 0.0177931785583496
3006.75700421168 0.0252079963684082
3007.42995788317 -0.0234708786010742
3008.10291155466 -0.0595510005950928
3008.77586522615 -0.0647008419036865
3009.44881889764 -0.109354972839355
3010.12177256913 -0.187216520309448
3010.79472624062 -0.152444124221802
3011.4676799121 -0.194995403289795
3012.14063358359 -0.25243878364563
3012.81358725508 -0.328851222991943
3013.48654092657 -0.341614484786987
3014.15949459806 -0.386348247528076
3014.83244826955 -0.993179321289062
3015.50540194104 -0.348882436752319
3016.17835561253 -0.249755859375
3016.85130928401 -0.21159029006958
3017.5242629555 -0.183611392974854
3018.19721662699 -0.125792741775513
3018.87017029848 -0.122218132019043
3019.54312396997 -0.0566561222076416
3020.21607764146 -0.0367481708526611
3020.88903131295 0.0092003345489502
3021.56198498444 0.00365209579467773
3022.23493865592 0.0319850444793701
3022.90789232741 0.0287351608276367
3023.5808459989 0.0492231845855713
3024.25379967039 0.0999505519866943
3024.92675334188 0.137073755264282
3025.59970701337 0.122650623321533
3026.27266068486 0.124932765960693
3026.94561435634 0.158129692077637
3027.61856802783 0.177298545837402
3028.29152169932 0.116843700408936
3028.96447537081 0.150300264358521
3029.6374290423 0.139757394790649
3030.31038271379 0.144768714904785
3030.98333638528 0.145743131637573
3031.65629005677 0.143693923950195
3032.32924372825 0.155239582061768
3033.00219739974 0.163655281066895
3033.67515107123 0.186983108520508
3034.34810474272 0.2051842212677
3035.02105841421 0.188016891479492
3035.6940120857 0.213464498519897
3036.36696575719 0.199044942855835
3037.03991942868 0.21586012840271
3037.71287310016 0.191397905349731
3038.38582677165 0.17612624168396
3039.05878044314 0.203744411468506
3039.73173411463 0.210869312286377
3040.40468778612 0.178699493408203
3041.07764145761 0.210473775863647
3041.7505951291 0.213858604431152
3042.42354880059 0.204375505447388
3043.09650247207 0.197372674942017
3043.76945614356 0.208099365234375
3044.44240981505 0.195750713348389
3045.11536348654 0.196216821670532
3045.78831715803 0.179690361022949
3046.46127082952 0.184786319732666
3047.13422450101 0.202819347381592
3047.8071781725 0.196710109710693
3048.48013184398 0.204022407531738
3049.15308551547 0.1786789894104
3049.82603918696 0.181889772415161
3050.49899285845 0.174342632293701
3051.17194652994 0.171027660369873
3051.84490020143 0.19990348815918
3052.51785387292 0.193287134170532
3053.19080754441 0.215346097946167
3053.86376121589 0.174447774887085
3054.53671488738 0.206537008285522
3055.20966855887 0.222047090530396
3055.88262223036 0.230833053588867
3056.55557590185 0.199948787689209
3057.22852957334 0.218842267990112
3057.90148324483 0.0551068782806396
3058.57443691632 0.027538537979126
3059.2473905878 0.0724034309387207
3059.92034425929 0.0768263339996338
3060.59329793078 0.0993342399597168
3061.26625160227 0.11474347114563
3061.93920527376 0.0655784606933594
3062.61215894525 0.0970101356506348
3063.28511261674 0.104207038879395
3063.95806628823 0.134079694747925
3064.63101995971 0.148599147796631
3065.3039736312 0.163368940353394
3065.97692730269 0.145046710968018
3066.64988097418 0.167352199554443
3067.32283464567 0.145010709762573
3067.99578831716 0.156987428665161
3068.66874198865 0.143920660018921
3069.34169566014 0.134435892105103
3070.01464933162 0.127856016159058
3070.68760300311 0.106501579284668
3071.3605566746 0.15974760055542
3072.03351034609 0.147037982940674
3072.70646401758 0.15339207649231
3073.37941768907 0.172631978988647
3074.05237136056 0.18332052230835
3074.72532503205 0.207819938659668
3075.39827870353 0.180205821990967
3076.07123237502 0.194432020187378
3076.74418604651 0.175014734268188
3077.417139718 0.198354244232178
3078.09009338949 0.223220348358154
3078.76304706098 0.212779760360718
3079.43600073247 0.189923048019409
3080.10895440396 0.168883323669434
3080.78190807544 0.177661895751953
3081.45486174693 0.15268349647522
3082.12781541842 0.208841323852539
3082.80076908991 0.21141791343689
3083.4737227614 0.143804788589478
3084.14667643289 0.150341749191284
3084.81963010438 0.15773868560791
3085.49258377587 0.17168140411377
3086.16553744735 0.17592978477478
3086.83849111884 0.141525983810425
3087.51144479033 0.181589603424072
3088.18439846182 0.162834644317627
3088.85735213331 0.181092977523804
3089.5303058048 0.174103260040283
3090.20325947629 0.117022752761841
3090.87621314778 0.139346361160278
3091.54916681926 0.13679575920105
3092.22212049075 0.147562980651855
3092.89507416224 0.100963830947876
3093.56802783373 0.0921754837036133
3094.24098150522 0.0957760810852051
3094.91393517671 0.0937941074371338
3095.5868888482 0.0706403255462646
3096.25984251968 0.0388329029083252
3096.93279619117 0.0595703125
3097.60574986266 0.0094907283782959
3098.27870353415 -0.0101580619812012
3098.95165720564 -0.0232107639312744
3099.62461087713 -0.0960490703582764
3100.29756454862 -0.22021746635437
3100.97051822011 -0.333309173583984
3101.64347189159 -0.282553434371948
3102.31642556308 -0.293896675109863
3102.98937923457 -0.248342752456665
3103.66233290606 -0.218607902526855
3104.33528657755 -0.190804958343506
3105.00824024904 -0.126518487930298
3105.68119392053 -0.0932021141052246
3106.35414759202 -0.0716564655303955
3107.0271012635 -0.0339365005493164
3107.70005493499 -0.033233642578125
3108.37300860648 -0.00159120559692383
3109.04596227797 0.00765204429626465
3109.71891594946 0.0536670684814453
3110.39186962095 0.0766158103942871
3111.06482329244 0.102886915206909
3111.73777696393 0.127912998199463
3112.41073063541 0.126424312591553
3113.0836843069 0.154218196868896
3113.75663797839 0.167334794998169
3114.42959164988 0.142147779464722
3115.10254532137 0.160065412521362
3115.77549899286 0.139062166213989
3116.44845266435 0.163328409194946
3117.12140633584 0.16854453086853
3117.79436000732 0.165191173553467
3118.46731367881 0.195816278457642
3119.1402673503 0.198970794677734
3119.81322102179 0.224291324615479
3120.48617469328 0.205548763275146
3121.15912836477 0.221054553985596
3121.83208203626 0.233248949050903
3122.50503570775 0.216370344161987
3123.17798937923 0.21696138381958
3123.85094305072 0.242615461349487
3124.52389672221 0.205254077911377
3125.1968503937 0.181432008743286
3125.86980406519 0.188629865646362
3126.54275773668 0.160630226135254
3127.21571140817 0.14518404006958
3127.88866507966 0.161757707595825
3128.56161875114 0.164383411407471
3129.23457242263 0.143670797348022
3129.90752609412 0.132622480392456
3130.58047976561 0.128030776977539
3131.2534334371 0.118944883346558
3131.92638710859 0.107600212097168
3132.59934078008 0.102431058883667
3133.27229445157 0.0868427753448486
3133.94524812305 0.0657246112823486
3134.61820179454 0.0532379150390625
3135.29115546603 0.0446457862854004
3135.96410913752 0.0559437274932861
3136.63706280901 0.0378034114837646
3137.3100164805 -0.0429253578186035
3137.98297015199 -0.0354795455932617
3138.65592382348 0.0136265754699707
3139.32887749496 -0.00114893913269043
3140.00183116645 -0.0515217781066895
3140.67478483794 -0.0504469871520996
3141.34773850943 -0.0850403308868408
3142.02069218092 -0.0643894672393799
3142.69364585241 -0.0774850845336914
3143.3665995239 -0.0664820671081543
3144.03955319539 0.0564908981323242
3144.71250686687 0.0555055141448975
3145.38546053836 0.0731418132781982
3146.05841420985 0.0739398002624512
3146.73136788134 0.0675888061523438
3147.40432155283 0.0584559440612793
3148.07727522432 0.0425271987915039
3148.75022889581 0.0797500610351562
3149.4231825673 0.0750887393951416
3150.09613623878 0.121740102767944
3150.76908991027 0.0868637561798096
3151.44204358176 0.0891695022583008
3152.11499725325 0.118386745452881
3152.78795092474 0.105469942092896
3153.46090459623 0.116778612136841
3154.13385826772 0.142276763916016
3154.80681193921 0.139830112457275
3155.47976561069 0.130085706710815
3156.15271928218 0.128451585769653
3156.82567295367 0.111662864685059
3157.49862662516 0.135312795639038
3158.17158029665 0.148710250854492
3158.84453396814 0.150892972946167
3159.51748763963 0.146683216094971
3160.19044131112 0.176905393600464
3160.8633949826 0.180485963821411
3161.53634865409 0.158801078796387
3162.20930232558 0.18689489364624
3162.88225599707 0.186837434768677
3163.55520966856 0.173143148422241
3164.22816334005 0.165292978286743
3164.90111701154 0.148033618927002
3165.57407068303 0.188477754592896
3166.24702435451 0.180153846740723
3166.919978026 0.169981241226196
3167.59293169749 0.189053058624268
3168.26588536898 0.164445161819458
3168.93883904047 0.16826319694519
3169.61179271196 0.138325214385986
3170.28474638345 0.143403291702271
3170.95770005493 0.145416498184204
3171.63065372642 0.145713329315186
3172.30360739791 0.152443408966064
3172.9765610694 0.171430826187134
3173.64951474089 0.158322334289551
3174.32246841238 0.149296522140503
3174.99542208387 0.171543836593628
3175.66837575536 0.1548171043396
3176.34132942684 0.168272972106934
3177.01428309833 0.152108192443848
3177.68723676982 0.143138647079468
3178.36019044131 0.11740779876709
3179.0331441128 0.0941238403320312
3179.70609778429 0.101693868637085
3180.37905145578 0.0807631015777588
3181.05200512727 0.0635025501251221
3181.72495879875 0.016477108001709
3182.39791247024 -0.00994324684143066
3183.07086614173 -0.0483691692352295
3183.74381981322 -0.0668842792510986
3184.41677348471 -0.0673439502716064
3185.0897271562 -0.107540607452393
3185.76268082769 -0.127504587173462
3186.43563449918 -0.170278310775757
3187.10858817066 -0.0808744430541992
3187.78154184215 -0.055027961730957
3188.45449551364 -0.0117106437683105
3189.12744918513 0.0151598453521729
3189.80040285662 -0.00517725944519043
3190.47335652811 0.0283734798431396
3191.1463101996 0.07155442237854
3191.81926387109 0.0802295207977295
3192.49221754257 0.113114833831787
3193.16517121406 0.0941534042358398
3193.83812488555 0.119685411453247
3194.51107855704 0.120262861251831
3195.18403222853 0.117942810058594
3195.85698590002 0.11445426940918
3196.52993957151 0.134198665618896
3197.202893243 0.134764194488525
3197.87584691448 0.164233684539795
3198.54880058597 0.0949959754943848
3199.22175425746 0.129522323608398
3199.89470792895 0.114619255065918
3200.56766160044 0.122448682785034
3201.24061527193 0.12943696975708
3201.91356894342 0.153621912002563
3202.58652261491 0.116263866424561
3203.25947628639 0.145749092102051
3203.93242995788 0.147448062896729
3204.60538362937 0.144399642944336
3205.27833730086 0.16477370262146
3205.95129097235 0.167645692825317
3206.62424464384 0.174761533737183
3207.29719831533 0.184160709381104
3207.97015198682 0.19156289100647
3208.6431056583 0.155947685241699
3209.31605932979 0.140854358673096
3209.98901300128 0.1148841381073
3210.66196667277 0.109728813171387
3211.33492034426 0.133899450302124
3212.00787401575 0.110694885253906
3212.68082768724 0.0965862274169922
3213.35378135873 0.0812997817993164
3214.02673503021 0.10138201713562
3214.6996887017 0.0860743522644043
3215.37264237319 0.0732169151306152
3216.04559604468 0.0629198551177979
3216.71854971617 0.0553011894226074
3217.39150338766 0.0429806709289551
3218.06445705915 0.0370264053344727
3218.73741073064 0.020707368850708
3219.41036440212 0.000148773193359375
3220.08331807361 -0.00719094276428223
3220.7562717451 -0.0220625400543213
3221.42922541659 -0.0433437824249268
3222.10217908808 -0.0679516792297363
3222.77513275957 -0.0588486194610596
3223.44808643106 -0.0900590419769287
3224.12104010255 -0.0704498291015625
3224.79399377403 -0.104510307312012
3225.46694744552 -0.110714673995972
3226.13990111701 -0.12280797958374
3226.8128547885 -0.120802402496338
3227.48580845999 -0.102676391601562
3228.15876213148 -0.133830308914185
3228.83171580297 -0.138713598251343
3229.50466947446 -0.153132915496826
3230.17762314594 0.150444746017456
3230.85057681743 0.125342130661011
3231.52353048892 0.172610282897949
3232.19648416041 0.187020540237427
3232.8694378319 0.182587146759033
3233.54239150339 0.168887376785278
3234.21534517488 0.162492036819458
3234.88829884637 0.137834548950195
3235.56125251785 0.170394420623779
3236.23420618934 0.17835807800293
3236.90715986083 0.178350448608398
3237.58011353232 0.166800737380981
3238.25306720381 0.176289319992065
3238.9260208753 0.162298440933228
3239.59897454679 0.187318086624146
3240.27192821827 0.167771100997925
3240.94488188976 0.194320201873779
3241.61783556125 0.20282244682312
3242.29078923274 0.213881492614746
3242.96374290423 0.217726945877075
3243.63669657572 0.192978858947754
3244.30965024721 0.204150199890137
3244.9826039187 0.197170972824097
3245.65555759018 0.203006267547607
3246.32851126167 0.191344976425171
3247.00146493316 0.195629835128784
3247.67441860465 0.211133003234863
3248.34737227614 0.202808856964111
3249.02032594763 0.201208353042603
3249.69327961912 0.189457178115845
3250.36623329061 0.189773797988892
3251.03918696209 0.181537389755249
3251.71214063358 0.2010817527771
3252.38509430507 0.171179294586182
3253.05804797656 0.136164665222168
3253.73100164805 0.137480974197388
3254.40395531954 0.158804893493652
3255.07690899103 0.151988506317139
3255.74986266252 0.118407964706421
3256.422816334 0.123044967651367
3257.09577000549 0.0745694637298584
3257.76872367698 0.1062171459198
3258.44167734847 0.122356653213501
3259.11463101996 0.107025146484375
3259.78758469145 0.130117177963257
3260.46053836294 0.0895049571990967
3261.13349203443 0.0864806175231934
3261.80644570591 0.0621545314788818
3262.4793993774 0.0944986343383789
3263.15235304889 0.035545825958252
3263.82530672038 -0.0193004608154297
3264.49826039187 -0.0477747917175293
3265.17121406336 -0.0676209926605225
3265.84416773485 -0.0884392261505127
3266.51712140634 -0.124483346939087
3267.19007507782 -0.104876518249512
3267.86302874931 -0.217655658721924
3268.5359824208 -0.273784160614014
3269.20893609229 -0.302979469299316
3269.88188976378 -0.351152420043945
3270.55484343527 -0.358630180358887
3271.22779710676 -0.41635799407959
3271.90075077825 -0.436134099960327
3272.57370444973 -0.501980781555176
3273.24665812122 -0.358241558074951
3273.91961179271 -0.323560237884521
3274.5925654642 -0.326519012451172
3275.26551913569 -0.26610803604126
3275.93847280718 -0.275198698043823
3276.61142647867 -0.218132257461548
3277.28438015016 -0.16053581237793
3277.95733382164 -0.0955095291137695
3278.63028749313 -0.0654232501983643
3279.30324116462 -0.0214090347290039
3279.97619483611 -0.0377802848815918
3280.6491485076 -0.0123682022094727
3281.32210217909 0.0312683582305908
3281.99505585058 0.0563907623291016
3282.66800952207 0.0927085876464844
3283.34096319355 0.118094921112061
3284.01391686504 0.126971960067749
3284.68687053653 0.126742601394653
3285.35982420802 0.127609014511108
3286.03277787951 0.137825012207031
3286.705731551 0.167090892791748
3287.37868522249 0.147665739059448
3288.05163889398 0.16193675994873
3288.72459256546 0.163146018981934
3289.39754623695 0.1590895652771
3290.07049990844 0.165714979171753
3290.74345357993 0.183879137039185
3291.41640725142 0.185763835906982
3292.08936092291 0.228588342666626
3292.7623145944 0.248835563659668
3293.43526826589 0.236064195632935
3294.10822193737 0.264596939086914
3294.78117560886 0.246412992477417
3295.45412928035 0.201484441757202
3296.12708295184 0.246746301651001
3296.80003662333 0.202786684036255
3297.47299029482 0.22869086265564
3298.14594396631 0.168695688247681
3298.8188976378 0.198426961898804
3299.49185130928 0.200830221176147
3300.16480498077 0.205608129501343
3300.83775865226 0.198040246963501
3301.51071232375 0.167269945144653
3302.18366599524 0.171972274780273
3302.85661966673 0.153094530105591
3303.52957333822 0.123568534851074
3304.20252700971 0.138351678848267
3304.87548068119 0.139729499816895
3305.54843435268 0.141327381134033
3306.22138802417 0.111010074615479
3306.89434169566 0.114136695861816
3307.56729536715 0.0845110416412354
3308.24024903864 0.0861494541168213
3308.91320271013 0.0855627059936523
3309.58615638162 0.0505721569061279
3310.2591100531 0.0657083988189697
3310.93206372459 0.04653000831604
3311.60501739608 0.00741434097290039
3312.27797106757 0.0340051651000977
3312.95092473906 0.0180659294128418
3313.62387841055 -0.0338618755340576
3314.29683208204 -0.0335371494293213
3314.96978575352 -0.0323779582977295
3315.64273942501 -0.0341081619262695
3316.3156930965 0.222831010818481
3316.98864676799 0.231502532958984
3317.66160043948 0.22209358215332
3318.33455411097 0.20449161529541
3319.00750778246 0.232370376586914
3319.68046145395 0.250279903411865
3320.35341512543 0.240788698196411
3321.02636879692 0.280699491500854
3321.69932246841 0.250228643417358
3322.3722761399 0.270203590393066
3323.04522981139 0.261465311050415
3323.71818348288 0.246517181396484
3324.39113715437 0.25285530090332
3325.06409082586 0.254969835281372
3325.73704449734 0.262084722518921
3326.40999816883 0.254221200942993
3327.08295184032 0.248696565628052
3327.75590551181 0.2323317527771
3328.4288591833 0.255275726318359
3329.10181285479 0.245460033416748
3329.77476652628 0.228852033615112
3330.44772019777 0.260923624038696
3331.12067386925 0.259690284729004
3331.79362754074 0.25491189956665
3332.46658121223 0.224019765853882
3333.13953488372 0.221646070480347
3333.81248855521 0.225606441497803
3334.4854422267 0.243844270706177
3335.15839589819 0.250963926315308
3335.83134956968 0.267122268676758
3336.50430324116 0.235465526580811
3337.17725691265 0.264153003692627
3337.85021058414 0.245110988616943
3338.52316425563 0.237901210784912
3339.19611792712 0.243102312088013
3339.86907159861 0.211963891983032
3340.5420252701 0.15690541267395
3341.21497894159 0.184652090072632
3341.88793261307 0.176402568817139
3342.56088628456 0.186763286590576
3343.23383995605 0.167478799819946
3343.90679362754 0.177517175674438
3344.57974729903 0.182420969009399
3345.25270097052 0.19543981552124
3345.92565464201 0.176583051681519
3346.5986083135 0.192125797271729
3347.27156198498 0.186084747314453
3347.94451565647 0.157734155654907
3348.61746932796 0.165835857391357
3349.29042299945 0.113673686981201
3349.96337667094 0.106451034545898
3350.63633034243 0.0890021324157715
3351.30928401392 0.0476012229919434
3351.98223768541 0.0124275684356689
3352.65519135689 -0.00337076187133789
3353.32814502838 -0.0466289520263672
3354.00109869987 -0.0732913017272949
3354.67405237136 -0.114391565322876
3355.34700604285 -0.160522937774658
3356.01995971434 -0.201852321624756
3356.69291338583 -0.24385666847229
3357.36586705732 -0.277418851852417
3358.0388207288 -0.28018045425415
3358.71177440029 -0.410820484161377
3359.38472807178 -0.442795515060425
3360.05768174327 -0.426002264022827
3360.73063541476 -0.396454811096191
3361.40358908625 -0.365096092224121
3362.07654275774 -0.31168532371521
3362.74949642923 -0.270366668701172
3363.42245010071 -0.217460870742798
3364.0954037722 -0.172036647796631
3364.76835744369 -0.143167734146118
3365.44131111518 -0.101670742034912
3366.11426478667 -0.103187799453735
3366.78721845816 -0.039743185043335
3367.46017212965 -0.000892877578735352
3368.13312580114 0.0501303672790527
3368.80607947262 0.0497057437896729
3369.47903314411 0.107337474822998
3370.1519868156 0.13740086555481
3370.82494048709 0.141204595565796
3371.49789415858 0.117740392684937
3372.17084783007 0.118826150894165
3372.84380150156 0.10317587852478
3373.51675517305 0.0966620445251465
3374.18970884453 0.104015111923218
3374.86266251602 0.113706111907959
3375.53561618751 0.143615484237671
3376.208569859 0.163548707962036
3376.88152353049 0.130088090896606
3377.55447720198 0.129345655441284
3378.22743087347 0.177846193313599
3378.90038454496 0.185641288757324
3379.57333821644 0.182898283004761
3380.24629188793 0.226204872131348
3380.91924555942 0.245176792144775
3381.59219923091 0.224224328994751
3382.2651529024 0.221768379211426
3382.93810657389 0.200040578842163
3383.61106024538 0.196079730987549
3384.28401391686 0.218123435974121
3384.95696758835 0.18570876121521
3385.62992125984 0.187291145324707
3386.30287493133 0.189627408981323
3386.97582860282 0.203775644302368
3387.64878227431 0.185822486877441
3388.3217359458 0.185798645019531
3388.99468961729 0.162720441818237
3389.66764328877 0.168441534042358
3390.34059696026 0.170648097991943
3391.01355063175 0.181633234024048
3391.68650430324 0.155143976211548
3392.35945797473 0.150794506072998
3393.03241164622 0.135553598403931
3393.70536531771 0.139891386032104
3394.3783189892 0.130261898040771
3395.05127266068 0.0959947109222412
3395.72422633217 0.148673295974731
3396.39718000366 0.132278919219971
3397.07013367515 0.0724837779998779
3397.74308734664 0.0628931522369385
3398.41604101813 0.0612623691558838
3399.08899468962 0.051762580871582
3399.76194836111 0.0400040149688721
3400.43490203259 0.0339169502258301
3401.10785570408 0.0316524505615234
3401.78080937557 0.0512254238128662
3402.45376304706 0.265412569046021
3403.12671671855 0.274226188659668
3403.79967039004 0.276983737945557
3404.47262406153 0.265851497650146
3405.14557773302 0.24378514289856
3405.8185314045 0.262457609176636
3406.49148507599 0.288579702377319
3407.16443874748 0.250508069992065
3407.83739241897 0.237082958221436
3408.51034609046 0.261440515518188
3409.18329976195 0.200703382492065
3409.85625343344 0.23210072517395
3410.52920710493 0.230297327041626
3411.20216077641 0.242903470993042
3411.8751144479 0.235174655914307
3412.54806811939 0.238876104354858
3413.22102179088 0.233587503433228
3413.89397546237 0.25317907333374
3414.56692913386 0.232222318649292
3415.23988280535 0.236273765563965
3415.91283647684 0.223494052886963
3416.58579014832 0.242144823074341
3417.25874381981 0.228991985321045
3417.9316974913 0.235601186752319
3418.60465116279 0.230607509613037
3419.27760483428 0.242552757263184
3419.95055850577 0.223635673522949
3420.62351217726 0.213652610778809
3421.29646584875 0.230255603790283
3421.96941952023 0.207864999771118
3422.64237319172 0.192939043045044
3423.31532686321 0.209140539169312
3423.9882805347 0.176166772842407
3424.66123420619 0.146816492080688
3425.33418787768 0.15656566619873
3426.00714154917 0.149125814437866
3426.68009522066 0.163554430007935
3427.35304889214 0.157217025756836
3428.02600256363 0.167105197906494
3428.69895623512 0.178722858428955
3429.37190990661 0.158180236816406
3430.0448635781 0.169819831848145
3430.71781724959 0.145848035812378
3431.39077092108 0.140984773635864
3432.06372459257 0.170624971389771
3432.73667826405 0.178271293640137
3433.40963193554 0.146215438842773
3434.08258560703 0.155538082122803
3434.75553927852 0.138029098510742
3435.42849295001 0.130992889404297
3436.1014466215 0.115807771682739
3436.77440029299 0.0956387519836426
3437.44735396448 0.0664381980895996
3438.12030763596 0.0826823711395264
3438.79326130745 0.0554201602935791
3439.46621497894 0.0524289608001709
3440.13916865043 0.0112550258636475
3440.81212232192 -0.0035552978515625
3441.48507599341 -0.0554652214050293
3442.1580296649 -0.0682027339935303
3442.83098333639 -0.103076219558716
3443.50393700787 -0.108693361282349
3444.17689067936 -0.181605100631714
3444.84984435085 -0.546020984649658
3445.52279802234 -0.409443855285645
3446.19575169383 -0.397256135940552
3446.86870536532 -0.394350290298462
3447.54165903681 -0.346324682235718
3448.2146127083 -0.307020902633667
3448.88756637978 -0.258195877075195
3449.56052005127 -0.204338788986206
3450.23347372276 -0.173928499221802
3450.90642739425 -0.107753992080688
3451.57938106574 -0.112070083618164
3452.25233473723 -0.0727078914642334
3452.92528840872 -0.065932035446167
3453.59824208021 -0.0212488174438477
3454.27119575169 0.0270156860351562
3454.94414942318 0.0538878440856934
3455.61710309467 0.0404191017150879
3456.29005676616 0.0595834255218506
3456.96301043765 0.0669491291046143
3457.63596410914 0.0625417232513428
3458.30891778063 0.066342830657959
3458.98187145211 0.0819132328033447
3459.6548251236 0.0934567451477051
3460.32777879509 0.0593209266662598
3461.00073246658 0.0434379577636719
3461.67368613807 0.0348827838897705
3462.34663980956 0.0567610263824463
3463.01959348105 0.0718135833740234
3463.69254715254 0.0634691715240479
3464.36550082402 0.0524773597717285
3465.03845449551 0.0977873802185059
3465.711408167 0.0797905921936035
3466.38436183849 0.0671401023864746
3467.05731550998 0.124314308166504
3467.73026918147 0.101491689682007
3468.40322285296 0.115367650985718
3469.07617652445 0.0913295745849609
3469.74913019593 0.103261232376099
3470.42208386742 0.0778806209564209
3471.09503753891 0.0701878070831299
3471.7679912104 0.0716867446899414
3472.44094488189 0.076190710067749
3473.11389855338 0.0462651252746582
3473.78685222487 0.0510063171386719
3474.45980589636 0.0449018478393555
3475.13275956784 0.0582067966461182
3475.80571323933 0.0495660305023193
3476.47866691082 0.029360294342041
3477.15162058231 0.0194041728973389
3477.8245742538 0.0374696254730225
3478.49752792529 0.0304372310638428
3479.17048159678 0.0122284889221191
3479.84343526827 0.00308752059936523
3480.51638893975 -0.0327930450439453
3481.18934261124 -0.0486550331115723
3481.86229628273 -0.0418922901153564
3482.53524995422 -0.0545248985290527
3483.20820362571 -0.0291976928710938
3483.8811572972 -0.0348544120788574
3484.55411096869 -0.0672590732574463
3485.22706464018 -0.0371222496032715
3485.90001831166 -0.0654613971710205
3486.57297198315 -0.0853371620178223
3487.24592565464 -0.0957660675048828
3487.91887932613 -0.0713093280792236
3488.59183299762 0.0345170497894287
3489.26478666911 0.0415549278259277
3489.9377403406 0.0461559295654297
3490.61069401209 0.0387120246887207
3491.28364768357 0.0390653610229492
3491.95660135506 0.0432441234588623
3492.62955502655 0.0430357456207275
3493.30250869804 0.0890061855316162
3493.97546236953 0.0530631542205811
3494.64841604102 0.0714766979217529
3495.32136971251 0.101975440979004
3495.994323384 0.110373735427856
3496.66727705548 0.0925624370574951
3497.34023072697 0.113336563110352
3498.01318439846 0.102258443832397
3498.68613806995 0.160567760467529
3499.35909174144 0.151765108108521
3500.03204541293 0.157244920730591
3500.70499908442 0.12193489074707
3501.37795275591 0.159262895584106
3502.05090642739 0.146680593490601
3502.72386009888 0.171061277389526
3503.39681377037 0.165828227996826
3504.06976744186 0.173520565032959
3504.74272111335 0.156027555465698
3505.41567478484 0.179377555847168
3506.08862845633 0.176457166671753
3506.76158212782 0.18412184715271
3507.4345357993 0.200572967529297
3508.10748947079 0.217723846435547
3508.78044314228 0.219006538391113
3509.45339681377 0.228696584701538
3510.12635048526 0.223563671112061
3510.79930415675 0.170380115509033
3511.47225782824 0.165014982223511
3512.14521149973 0.150162696838379
3512.81816517121 0.136472702026367
3513.4911188427 0.113751649856567
3514.16407251419 0.126398801803589
3514.83702618568 0.110983371734619
3515.50997985717 0.0556275844573975
3516.18293352866 0.100003719329834
3516.85588720015 0.0792229175567627
3517.52884087164 0.0801854133605957
3518.20179454312 0.0714948177337646
3518.87474821461 0.0621247291564941
3519.5477018861 0.0680346488952637
3520.22065555759 0.0729086399078369
3520.89360922908 0.0526063442230225
3521.56656290057 0.0214672088623047
3522.23951657206 -0.0327975749969482
3522.91247024355 -0.0566425323486328
3523.58542391503 -0.085841178894043
3524.25837758652 -0.0997140407562256
3524.93133125801 -0.152859687805176
3525.6042849295 -0.146378993988037
3526.27723860099 -0.21147632598877
3526.95019227248 -0.274326086044312
3527.62314594397 -0.293148517608643
3528.29609961545 -0.329348802566528
3528.96905328694 -0.368839025497437
3529.64200695843 -0.44241189956665
3530.31496062992 -0.471001625061035
3530.98791430141 -0.576797723770142
3531.6608679729 -0.179722547531128
3532.33382164439 -0.050076961517334
3533.00677531588 -0.065413236618042
3533.67972898736 -0.0200424194335938
3534.35268265885 -0.0198373794555664
3535.02563633034 0.0501761436462402
3535.69859000183 0.0172650814056396
3536.37154367332 0.0415527820587158
3537.04449734481 0.0846748352050781
3537.7174510163 0.0870819091796875
3538.39040468779 0.103878498077393
3539.06335835927 0.0910332202911377
3539.73631203076 0.129353284835815
3540.40926570225 0.115586280822754
3541.08221937374 0.128632068634033
3541.75517304523 0.154872417449951
3542.42812671672 0.165992259979248
3543.10108038821 0.15552282333374
3543.7740340597 0.167420625686646
3544.44698773118 0.161614418029785
3545.11994140267 0.142126798629761
3545.79289507416 0.139718055725098
3546.46584874565 0.147529125213623
3547.13880241714 0.122395753860474
3547.81175608863 0.182047128677368
3548.48470976012 0.142547130584717
3549.15766343161 0.15175199508667
3549.83061710309 0.172914981842041
3550.50357077458 0.19502854347229
3551.17652444607 0.168856620788574
3551.84947811756 0.209630489349365
3552.52243178905 0.198462247848511
3553.19538546054 0.179166078567505
3553.86833913203 0.170082092285156
3554.54129280352 0.160650253295898
3555.214246475 0.126078128814697
3555.88720014649 0.131857633590698
3556.56015381798 0.118542432785034
3557.23310748947 0.14445424079895
3557.90606116096 0.150627851486206
3558.57901483245 0.124808073043823
3559.25196850394 0.109530687332153
3559.92492217543 0.0967159271240234
3560.59787584691 0.0631122589111328
3561.2708295184 0.116864919662476
3561.94378318989 0.0993461608886719
3562.61673686138 0.0693509578704834
3563.28969053287 0.0721807479858398
3563.96264420436 0.0616552829742432
3564.63559787585 0.041003942489624
3565.30855154734 0.0458893775939941
3565.98150521882 0.0513505935668945
3566.65445889031 0.0452752113342285
3567.3274125618 0.0106492042541504
3568.00036623329 -0.0125362873077393
3568.67331990478 -0.0206544399261475
3569.34627357627 -0.0134079456329346
3570.01922724776 -0.0356917381286621
3570.69218091925 -0.0195853710174561
3571.36513459073 -0.0217103958129883
3572.03808826222 -0.0415017604827881
3572.71104193371 -0.0467994213104248
3573.3839956052 -0.0731453895568848
3574.05694927669 -0.0559828281402588
3574.72990294818 -0.0425913333892822
3575.40285661967 -0.0745639801025391
3576.07581029116 -0.0495593547821045
3576.74876396264 -0.0624094009399414
3577.42171763413 -0.0111544132232666
3578.09467130562 -0.0130374431610107
3578.76762497711 0.00124692916870117
3579.4405786486 -0.0131206512451172
3580.11353232009 -0.00777697563171387
3580.78648599158 0.025923490524292
3581.45943966307 0.0276124477386475
3582.13239333455 0.0310044288635254
3582.80534700604 0.0628347396850586
3583.47830067753 0.065495491027832
3584.15125434902 0.0856428146362305
3584.82420802051 0.106078863143921
3585.497161692 0.0975029468536377
3586.17011536349 0.127952337265015
3586.84306903498 0.0716187953948975
3587.51602270646 0.0925753116607666
3588.18897637795 0.116179943084717
3588.86193004944 0.10285472869873
3589.53488372093 0.10097599029541
3590.20783739242 0.136707782745361
3590.88079106391 0.157165288925171
3591.5537447354 0.166981935501099
3592.22669840689 0.164755582809448
3592.89965207837 0.19780969619751
3593.57260574986 0.174836397171021
3594.24555942135 0.200978994369507
3594.91851309284 0.210299968719482
3595.59146676433 0.206199884414673
3596.26442043582 0.165242910385132
3596.93737410731 0.166559219360352
3597.6103277788 0.129260301589966
3598.28328145028 0.137518644332886
3598.95623512177 0.126981735229492
3599.62918879326 0.132331609725952
3600.30214246475 0.120803356170654
3600.97509613624 0.0883393287658691
3601.64804980773 0.13415789604187
3602.32100347922 0.131843328475952
3602.9939571507 0.128166675567627
3603.66691082219 0.122573375701904
3604.33986449368 0.126217365264893
3605.01281816517 0.11732816696167
3605.68577183666 0.153041124343872
3606.35872550815 0.100171327590942
3607.03167917964 0.121506214141846
3607.70463285113 0.0582749843597412
3608.37758652261 0.0160105228424072
3609.0505401941 -0.00916123390197754
3609.72349386559 -0.0154469013214111
3610.39644753708 -0.0322253704071045
3611.06940120857 -0.0591835975646973
3611.74235488006 -0.0732777118682861
3612.41530855155 -0.155041456222534
3613.08826222304 -0.221503019332886
3613.76121589452 -0.241303205490112
3614.43416956601 -0.30858302116394
3615.1071232375 -0.326739311218262
3615.78007690899 -0.370322465896606
3616.45303058048 -0.4013512134552
3617.12598425197 -0.721441984176636
3617.79893792346 -0.617889404296875
3618.47189159495 -0.364220857620239
3619.14484526643 -0.318057298660278
3619.81779893792 -0.298259735107422
3620.49075260941 -0.272297859191895
3621.1637062809 -0.229434967041016
3621.83665995239 -0.204384326934814
3622.50961362388 -0.171729326248169
3623.18256729537 -0.100022077560425
3623.85552096686 -0.0864944458007812
3624.52847463834 -0.0802614688873291
3625.20142830983 -0.042020320892334
3625.87438198132 -0.0269744396209717
3626.54733565281 -0.00713157653808594
3627.2202893243 0.000725269317626953
3627.89324299579 0.0448055267333984
3628.56619666728 0.0809569358825684
3629.23915033877 0.0533480644226074
3629.91210401025 0.0450952053070068
3630.58505768174 0.0512545108795166
3631.25801135323 0.0878763198852539
3631.93096502472 0.091965913772583
3632.60391869621 0.0520358085632324
3633.2768723677 0.0475940704345703
3633.94982603919 0.0707018375396729
3634.62277971068 0.0737602710723877
3635.29573338216 0.109487533569336
3635.96868705365 0.116381883621216
3636.64164072514 0.13026237487793
3637.31459439663 0.124503612518311
3637.98754806812 0.150186777114868
3638.66050173961 0.168209314346313
3639.3334554111 0.140934467315674
3640.00640908259 0.118551254272461
3640.67936275407 0.128851652145386
3641.35231642556 0.166080951690674
3642.02527009705 0.123233556747437
3642.69822376854 0.134267807006836
3643.37117744003 0.126065731048584
3644.04413111152 0.115453720092773
3644.71708478301 0.156953573226929
3645.3900384545 0.157736301422119
3646.06299212598 0.151061296463013
3646.73594579747 0.153954267501831
3647.40889946896 0.145956516265869
3648.08185314045 0.11941385269165
3648.75480681194 0.150372266769409
3649.42776048343 0.138701200485229
3650.10071415492 0.147314310073853
3650.77366782641 0.134808301925659
3651.44662149789 0.138170003890991
3652.11957516938 0.143744945526123
3652.79252884087 0.165335416793823
3653.46548251236 0.151957035064697
3654.13843618385 0.126016855239868
3654.81138985534 0.155631065368652
3655.48434352683 0.149501085281372
3656.15729719832 0.132549285888672
3656.8302508698 0.156175374984741
3657.50320454129 0.158517360687256
3658.17615821278 0.138962745666504
3658.84911188427 0.158495426177979
3659.52206555576 0.180192232131958
3660.19501922725 0.138152599334717
3660.86797289874 0.0194463729858398
3661.54092657023 0.00491833686828613
3662.21388024171 0.0195565223693848
3662.8868339132 0.0112316608428955
3663.55978758469 0.0204732418060303
3664.23274125618 -0.00527167320251465
3664.90569492767 0.00832319259643555
3665.57864859916 0.0237190723419189
3666.25160227065 0.0222420692443848
3666.92455594214 0.00527381896972656
3667.59750961362 -0.00922966003417969
3668.27046328511 0.0249686241149902
3668.9434169566 -0.00238704681396484
3669.61637062809 -0.00681376457214355
3670.28932429958 0.00947237014770508
3670.96227797107 0.0112655162811279
3671.63523164256 0.018963098526001
3672.30818531404 0.021308422088623
3672.98113898553 0.0335781574249268
3673.65409265702 0.0112338066101074
3674.32704632851 0.0441179275512695
3675 0.0851092338562012
3675.67295367149 0.0800819396972656
3676.34590734298 0.102099418640137
3677.01886101447 0.0871520042419434
3677.69181468595 0.0632452964782715
3678.36476835744 0.11609148979187
3679.03772202893 0.0891578197479248
3679.71067570042 0.134394645690918
3680.38362937191 0.110396862030029
3681.0565830434 0.143388032913208
3681.72953671489 0.15650463104248
3682.40249038638 0.122772693634033
3683.07544405786 0.115355014801025
3683.74839772935 0.123032331466675
3684.42135140084 0.100097179412842
3685.09430507233 0.0955028533935547
3685.76725874382 0.094343900680542
3686.44021241531 0.137903213500977
3687.1131660868 0.106060266494751
3687.78611975829 0.121273040771484
3688.45907342977 0.111709594726562
3689.13202710126 0.133707046508789
3689.80498077275 0.114199876785278
3690.47793444424 0.105117797851562
3691.15088811573 0.126722097396851
3691.82384178722 0.116755962371826
3692.49679545871 0.137469291687012
3693.1697491302 0.161237478256226
3693.84270280168 0.154201745986938
3694.51565647317 0.137263774871826
3695.18861014466 0.113695621490479
3695.86156381615 0.130009889602661
3696.53451748764 0.149046182632446
3697.20747115913 0.111768007278442
3697.88042483062 0.0878345966339111
3698.55337850211 0.137976169586182
3699.22633217359 0.086665153503418
3699.89928584508 0.0893430709838867
3700.57223951657 0.0449991226196289
3701.24519318806 0.0390629768371582
3701.91814685955 -0.00835919380187988
3702.59110053104 -0.0327327251434326
3703.26405420253 -0.0756442546844482
3703.93700787402 -0.725976705551147
3704.6099615455 -0.35369610786438
3705.28291521699 -0.310256004333496
3705.95586888848 -0.251611709594727
3706.62882255997 -0.237500190734863
3707.30177623146 -0.138736724853516
3707.97472990295 -0.143179893493652
3708.64768357444 -0.0804007053375244
3709.32063724593 -0.0479667186737061
3709.99359091741 -0.0190596580505371
3710.6665445889 -0.00870394706726074
3711.33949826039 0.00830411911010742
3712.01245193188 0.0300562381744385
3712.68540560337 0.062056303024292
3713.35835927486 0.0773396492004395
3714.03131294635 0.116752624511719
3714.70426661784 0.138180017471313
3715.37722028932 0.116483926773071
3716.05017396081 0.116654872894287
3716.7231276323 0.125540971755981
3717.39608130379 0.140845537185669
3718.06903497528 0.122148752212524
3718.74198864677 0.125341176986694
3719.41494231826 0.141491889953613
3720.08789598975 0.106491804122925
3720.76084966123 0.146570920944214
3721.43380333272 0.164881229400635
3722.10675700421 0.143166780471802
3722.7797106757 0.151663541793823
3723.45266434719 0.167137622833252
3724.12561801868 0.167760372161865
3724.79857169017 0.169435501098633
3725.47152536166 0.232040882110596
3726.14447903314 0.233824729919434
3726.81743270463 0.224500894546509
3727.49038637612 0.226413488388062
3728.16334004761 0.190952777862549
3728.8362937191 0.194299697875977
3729.50924739059 0.189575433731079
3730.18220106208 0.177660703659058
3730.85515473357 0.184858083724976
3731.52810840505 0.165903568267822
3732.20106207654 0.18824315071106
3732.87401574803 0.189908504486084
3733.54696941952 0.15289831161499
3734.21992309101 0.147987365722656
3734.8928767625 0.177209138870239
3735.56583043399 0.148786067962646
3736.23878410548 0.16023325920105
3736.91173777696 0.143054485321045
3737.58469144845 0.15034294128418
3738.25764511994 0.148257732391357
3738.93059879143 0.143213510513306
3739.60355246292 0.112544059753418
3740.27650613441 0.127675771713257
3740.9494598059 0.133041143417358
3741.62241347739 0.0970950126647949
3742.29536714887 0.0748834609985352
3742.96832082036 0.110128164291382
3743.64127449185 0.100222587585449
3744.31422816334 0.148743867874146
3744.98718183483 0.119794607162476
3745.66013550632 0.1406569480896
3746.33308917781 0.148780107498169
3747.00604284929 0.0793707370758057
3747.67899652078 0.0809745788574219
3748.35195019227 0.0635161399841309
3749.02490386376 0.0713906288146973
3749.69785753525 0.0694465637207031
3750.37081120674 0.0578627586364746
3751.04376487823 0.0726852416992188
3751.71671854972 0.0829002857208252
3752.3896722212 0.0885465145111084
3753.06262589269 0.0907127857208252
3753.73557956418 0.145536661148071
3754.40853323567 0.134341716766357
3755.08148690716 0.106019973754883
3755.75444057865 0.135196208953857
3756.42739425014 0.144662618637085
3757.10034792163 0.153481483459473
3757.77330159311 0.171428680419922
3758.4462552646 0.169474840164185
3759.11920893609 0.17547082901001
3759.79216260758 0.176326751708984
3760.46511627907 0.157365083694458
3761.13806995056 0.159794092178345
3761.81102362205 0.184052467346191
3762.48397729354 0.200737237930298
3763.15693096502 0.171263217926025
3763.82988463651 0.147210359573364
3764.502838308 0.164703845977783
3765.17579197949 0.187609910964966
3765.84874565098 0.177719831466675
3766.52169932247 0.174801588058472
3767.19465299396 0.199682235717773
3767.86760666545 0.200871467590332
3768.54056033693 0.180089473724365
3769.21351400842 0.171810150146484
3769.88646767991 0.177592992782593
3770.5594213514 0.161699056625366
3771.23237502289 0.145023107528687
3771.90532869438 0.107988357543945
3772.57828236587 0.113520860671997
3773.25123603736 0.0975604057312012
3773.92418970884 0.109235763549805
3774.59714338033 0.133894205093384
3775.27009705182 0.120858192443848
3775.94305072331 0.150730848312378
3776.6160043948 0.135829448699951
3777.28895806629 0.108166456222534
3777.96191173778 0.123610019683838
3778.63486540927 0.143986701965332
3779.30781908075 0.0885508060455322
3779.98077275224 0.0842514038085938
3780.65372642373 0.0296635627746582
3781.32668009522 -0.0119400024414062
3781.99963376671 0.00708389282226562
3782.6725874382 -0.0500469207763672
3783.34554110969 -0.0611691474914551
3784.01849478118 -0.060643196105957
3784.69144845266 -0.139520168304443
3785.36440212415 -0.173135757446289
3786.03735579564 -0.210083246231079
3786.71030946713 -0.250894784927368
3787.38326313862 -0.295334577560425
3788.05621681011 -0.337604999542236
3788.7291704816 -0.370086193084717
3789.40212415309 -0.468924999237061
3790.07507782457 -0.642164945602417
3790.74803149606 -0.0824663639068604
3791.42098516755 -0.0377488136291504
3792.09393883904 0.0289649963378906
3792.76689251053 0.0134308338165283
3793.43984618202 -0.000523567199707031
3794.11279985351 0.0430636405944824
3794.785753525 0.0418903827667236
3795.45870719648 0.0844321250915527
3796.13166086797 0.0966789722442627
3796.80461453946 0.0872509479522705
3797.47756821095 0.0954461097717285
3798.15052188244 0.104245185852051
3798.82347555393 0.115858554840088
3799.49642922542 0.098099946975708
3800.16938289691 0.146172046661377
3800.84233656839 0.125221490859985
3801.51529023988 0.128576278686523
3802.18824391137 0.152082204818726
3802.86119758286 0.134757518768311
3803.53415125435 0.117594480514526
3804.20710492584 0.125986814498901
3804.88005859733 0.134475708007812
3805.55301226882 0.134928703308105
3806.2259659403 0.20601487159729
3806.89891961179 0.216011047363281
3807.57187328328 0.180323600769043
3808.24482695477 0.158987283706665
3808.91778062626 0.188603401184082
3809.59073429775 0.161757469177246
3810.26368796924 0.196848392486572
3810.93664164073 0.162184000015259
3811.60959531221 0.176860332489014
3812.2825489837 0.192761659622192
3812.95550265519 0.191105365753174
3813.62845632668 0.179012537002563
3814.30140999817 0.172312259674072
3814.97436366966 0.167575120925903
3815.64731734115 0.162261486053467
3816.32027101263 0.149027824401855
3816.99322468412 0.166677236557007
3817.66617835561 0.158450126647949
3818.3391320271 0.116956472396851
3819.01208569859 0.0884835720062256
3819.68503937008 0.137051343917847
3820.35799304157 0.111124515533447
3821.03094671306 0.125595808029175
3821.70390038454 0.12363338470459
3822.37685405603 0.0717194080352783
3823.04980772752 0.113583326339722
3823.72276139901 0.0953769683837891
3824.3957150705 0.0833098888397217
3825.06866874199 0.079113245010376
3825.74162241348 0.0566196441650391
3826.41457608497 0.0354773998260498
3827.08752975645 0.0305092334747314
3827.76048342794 0.0926382541656494
3828.43343709943 0.0576083660125732
3829.10639077092 0.0436794757843018
3829.77934444241 0.044086217880249
3830.4522981139 0.0176706314086914
3831.12525178539 0.0355246067047119
3831.79820545688 0.00689172744750977
3832.47115912836 0.00673508644104004
3833.14411279985 0.181599140167236
3833.81706647134 0.191526412963867
3834.49002014283 0.192508935928345
3835.16297381432 0.174895763397217
3835.83592748581 0.184749841690063
3836.5088811573 0.176804304122925
3837.18183482879 0.207567930221558
3837.85478850027 0.226401090621948
3838.52774217176 0.173135280609131
3839.20069584325 0.190119504928589
3839.87364951474 0.180917978286743
3840.54660318623 0.179235219955444
3841.21955685772 0.202670097351074
3841.89251052921 0.200817584991455
3842.5654642007 0.209851741790771
3843.23841787218 0.202949285507202
3843.91137154367 0.21956467628479
3844.58432521516 0.216966867446899
3845.25727888665 0.195178031921387
3845.93023255814 0.195215702056885
3846.60318622963 0.21670389175415
3847.27613990112 0.172423362731934
3847.94909357261 0.184048891067505
3848.62204724409 0.208742141723633
3849.29500091558 0.201758861541748
3849.96795458707 0.220844984054565
3850.64090825856 0.19347071647644
3851.31386193005 0.195138692855835
3851.98681560154 0.193195104598999
3852.65976927303 0.190118789672852
3853.33272294452 0.169422626495361
3854.005676616 0.193994522094727
3854.67863028749 0.231701612472534
3855.35158395898 0.191996574401855
3856.02453763047 0.18709659576416
3856.69749130196 0.188524961471558
3857.37044497345 0.171493768692017
3858.04339864494 0.173024415969849
3858.71635231643 0.169921159744263
3859.38930598791 0.135349750518799
3860.0622596594 0.133337020874023
3860.73521333089 0.146232604980469
3861.40816700238 0.12902307510376
3862.08112067387 0.134346723556519
3862.75407434536 0.118381500244141
3863.42702801685 0.111144065856934
3864.09998168834 0.15717077255249
3864.77293535982 0.128969192504883
3865.44588903131 0.105291366577148
3866.1188427028 0.0640888214111328
3866.79179637429 0.0381755828857422
3867.46475004578 0.042651891708374
3868.13770371727 0.0254793167114258
3868.81065738876 0.0033421516418457
3869.48361106025 -0.0680382251739502
3870.15656473173 -0.0728304386138916
3870.82951840322 -0.0804216861724854
3871.50247207471 -0.124555587768555
3872.1754257462 -0.170688390731812
3872.84837941769 -0.170227766036987
3873.52133308918 -0.185931921005249
3874.19428676067 -0.211791515350342
3874.86724043216 -0.236670017242432
3875.54019410364 -0.426151990890503
3876.21314777513 -0.0975568294525146
3876.88610144662 0.141341686248779
3877.55905511811 0.100651979446411
3878.2320087896 0.133279323577881
3878.90496246109 0.145496368408203
3879.57791613258 0.132638931274414
3880.25086980407 0.162558555603027
3880.92382347555 0.204156875610352
3881.59677714704 0.177003145217896
3882.26973081853 0.216272354125977
3882.94268449002 0.187137842178345
3883.61563816151 0.20975661277771
3884.288591833 0.193078517913818
3884.96154550449 0.193450212478638
3885.63449917598 0.200463771820068
3886.30745284746 0.235111951828003
3886.98040651895 0.247234106063843
3887.65336019044 0.241228103637695
3888.32631386193 0.229625463485718
3888.99926753342 0.235099077224731
3889.67222120491 0.231673240661621
3890.3451748764 0.238359928131104
3891.01812854788 0.238765954971313
3891.69108221937 0.24835991859436
3892.36403589086 0.240763187408447
3893.03698956235 0.227492094039917
3893.70994323384 0.261721134185791
3894.38289690533 0.278759002685547
3895.05585057682 0.247606992721558
3895.72880424831 0.217974185943604
3896.40175791979 0.269536733627319
3897.07471159128 0.26627254486084
3897.74766526277 0.227485179901123
3898.42061893426 0.249897003173828
3899.09357260575 0.233148574829102
3899.76652627724 0.207061052322388
3900.43947994873 0.256958723068237
3901.11243362022 0.217818975448608
3901.7853872917 0.229452610015869
3902.45834096319 0.229303359985352
3903.13129463468 0.208904981613159
3903.80424830617 0.219709634780884
3904.47720197766 0.21614146232605
3905.15015564915 0.191599130630493
3905.82310932064 0.20051121711731
3906.49606299213 0.183450937271118
3907.16901666361 0.200509786605835
3907.8419703351 0.202152967453003
3908.51492400659 0.170785665512085
3909.18787767808 0.165947675704956
3909.86083134957 0.156294107437134
3910.53378502106 0.125576496124268
3911.20673869255 0.13270092010498
3911.87969236404 0.105154514312744
3912.55264603552 0.103375434875488
3913.22559970701 0.11058235168457
3913.8985533785 0.0821781158447266
3914.57150704999 0.0835945606231689
3915.24446072148 0.0660068988800049
3915.91741439297 0.047722339630127
3916.59036806446 0.0745401382446289
3917.26332173595 0.049638032913208
3917.93627540743 0.0496714115142822
3918.60922907892 0.0436618328094482
3919.28218275041 0.185999870300293
3919.9551364219 0.19957160949707
3920.62809009339 0.191155195236206
3921.30104376488 0.179559230804443
3921.97399743637 0.21701717376709
3922.64695110786 0.1830735206604
3923.31990477934 0.202583789825439
3923.99285845083 0.187577724456787
3924.66581212232 0.178999423980713
3925.33876579381 0.186013460159302
3926.0117194653 0.156343221664429
3926.68467313679 0.182509422302246
3927.35762680828 0.185483455657959
3928.03058047977 0.197253227233887
3928.70353415125 0.202325820922852
3929.37648782274 0.175271511077881
3930.04944149423 0.187529802322388
3930.72239516572 0.209076881408691
3931.39534883721 0.210003852844238
3932.0683025087 0.201955795288086
3932.74125618019 0.20088267326355
3933.41420985168 0.191434383392334
3934.08716352316 0.230964660644531
3934.76011719465 0.224756240844727
3935.43307086614 0.206833362579346
3936.10602453763 0.188397645950317
3936.77897820912 0.206347227096558
3937.45193188061 0.214916467666626
3938.1248855521 0.209359407424927
3938.79783922359 0.190767526626587
3939.47079289507 0.206513643264771
3940.14374656656 0.201767921447754
3940.81670023805 0.206774950027466
3941.48965390954 0.185181140899658
3942.16260758103 0.213303804397583
3942.83556125252 0.137959480285645
3943.50851492401 0.130750894546509
3944.1814685955 0.111934900283813
3944.85442226698 0.0793204307556152
3945.52737593847 0.0547771453857422
3946.20032960996 0.0781197547912598
3946.87328328145 0.0879714488983154
3947.54623695294 0.0975353717803955
3948.21919062443 0.0920758247375488
3948.89214429592 0.0617589950561523
3949.56509796741 0.0606036186218262
3950.23805163889 0.0847406387329102
3950.91100531038 0.0863275527954102
3951.58395898187 0.0639407634735107
3952.25691265336 0.00286960601806641
3952.92986632485 -0.0290052890777588
3953.60281999634 -0.0484163761138916
3954.27577366783 -0.0700540542602539
3954.94872733932 -0.0941653251647949
3955.6216810108 -0.154532909393311
3956.29463468229 -0.184030294418335
3956.96758835378 -0.24461841583252
3957.64054202527 -0.291332960128784
3958.31349569676 -0.344161748886108
3958.98644936825 -0.370837211608887
3959.65940303974 -0.407403945922852
3960.33235671122 -0.457434177398682
3961.00531038271 -0.497531175613403
3961.6782640542 -1.1297972202301
3962.35121772569 -0.428624868392944
3963.02417139718 -0.0462675094604492
3963.69712506867 -0.03466796875
3964.37007874016 0.0283522605895996
3965.04303241165 0.0330421924591064
3965.71598608313 0.0628602504730225
3966.38893975462 0.0847351551055908
3967.06189342611 0.0875105857849121
3967.7348470976 0.0856959819793701
3968.40780076909 0.0892822742462158
3969.08075444058 0.109337568283081
3969.75370811207 0.105124711990356
3970.42666178356 0.135270833969116
3971.09961545504 0.128145217895508
3971.77256912653 0.122987270355225
3972.44552279802 0.123390913009644
3973.11847646951 0.146555423736572
3973.791430141 0.144681930541992
3974.46438381249 0.165156126022339
3975.13733748398 0.14378547668457
3975.81029115547 0.166450977325439
3976.48324482695 0.169428825378418
3977.15619849844 0.167914152145386
3977.82915216993 0.179356336593628
3978.50210584142 0.191198587417603
3979.17505951291 0.164754629135132
3979.8480131844 0.145779848098755
3980.52096685589 0.188565492630005
3981.19392052738 0.212499618530273
3981.86687419886 0.185354709625244
3982.53982787035 0.187053203582764
3983.21278154184 0.189987897872925
3983.88573521333 0.189316987991333
3984.55868888482 0.176663637161255
3985.23164255631 0.167618751525879
3985.9045962278 0.160844564437866
3986.57754989929 0.164332151412964
3987.25050357077 0.159018993377686
3987.92345724226 0.176162481307983
3988.59641091375 0.146448850631714
3989.26936458524 0.152941226959229
3989.94231825673 0.150909662246704
3990.61527192822 0.109331607818604
3991.28822559971 0.117902517318726
3991.9611792712 0.123395204544067
3992.63413294268 0.0893816947937012
3993.30708661417 0.11306619644165
3993.98004028566 0.0949435234069824
3994.65299395715 0.113736867904663
3995.32594762864 0.136710405349731
3995.99890130013 0.119795083999634
3996.67185497162 0.116968154907227
3997.34480864311 0.13411545753479
3998.01776231459 0.127173185348511
3998.69071598608 0.133444786071777
3999.36366965757 0.139735460281372
4000.03662332906 0.128656387329102
4000.70957700055 0.130354404449463
4001.38253067204 0.126822471618652
4002.05548434353 0.140671014785767
4002.72843801502 0.145355463027954
4003.4013916865 0.157657384872437
4004.07434535799 0.148211002349854
4004.74729902948 0.152154445648193
4005.42025270097 -0.154410123825073
4006.09320637246 -0.130460023880005
4006.76616004395 -0.127020835876465
4007.43911371544 -0.113071203231812
4008.11206738693 -0.101336479187012
4008.78502105841 -0.137725591659546
4009.4579747299 -0.0704262256622314
4010.13092840139 -0.0771503448486328
4010.80388207288 -0.0865144729614258
4011.47683574437 -0.0167152881622314
4012.14978941586 -0.00406241416931152
4012.82274308735 0.0179831981658936
4013.49569675884 0.00762176513671875
4014.16865043032 0.0331099033355713
4014.84160410181 0.0533854961395264
4015.5145577733 0.0792117118835449
4016.18751144479 0.0489044189453125
4016.86046511628 0.0552980899810791
4017.53341878777 0.0598025321960449
4018.20637245926 0.0471096038818359
4018.87932613075 0.0804107189178467
4019.55227980223 0.0915646553039551
4020.22523347372 0.0955688953399658
4020.89818714521 0.104623794555664
4021.5711408167 0.108572244644165
4022.24409448819 0.144903421401978
4022.91704815968 0.161871910095215
4023.59000183117 0.190911531448364
4024.26295550266 0.183119773864746
4024.93590917414 0.195462465286255
4025.60886284563 0.225143671035767
4026.28181651712 0.225849628448486
4026.95477018861 0.23571515083313
4027.6277238601 0.199179172515869
4028.30067753159 0.178434610366821
4028.97363120308 0.191057443618774
4029.64658487457 0.207237005233765
4030.31953854605 0.159470558166504
4030.99249221754 0.193757057189941
4031.66544588903 0.185340166091919
4032.33839956052 0.169451951980591
4033.01135323201 0.179051160812378
4033.6843069035 0.165937423706055
4034.35726057499 0.154301643371582
4035.03021424647 0.149245977401733
4035.70316791796 0.146758794784546
4036.37612158945 0.188909530639648
4037.04907526094 0.188149690628052
4037.72202893243 0.183038949966431
4038.39498260392 0.142967939376831
4039.06793627541 0.137065172195435
4039.7408899469 0.0770158767700195
4040.41384361838 0.0892508029937744
4041.08679728987 0.0485630035400391
4041.75975096136 0.0609288215637207
4042.43270463285 0.0683579444885254
4043.10565830434 -0.00394845008850098
4043.77861197583 -0.028794527053833
4044.45156564732 -0.0735025405883789
4045.12451931881 -0.105884075164795
4045.79747299029 -0.120803833007812
4046.47042666178 -0.128566741943359
4047.14338033327 -0.131737232208252
4047.81633400476 -0.152786254882812
4048.48928767625 -0.798710584640503
4049.16224134774 -0.421229839324951
4049.83519501923 -0.367403745651245
4050.50814869072 -0.33025050163269
4051.1811023622 -0.3001389503479
4051.85405603369 -0.26602578163147
4052.52700970518 -0.246957302093506
4053.19996337667 -0.221150159835815
4053.87291704816 -0.172713041305542
4054.54587071965 -0.146944284439087
4055.21882439114 -0.085249662399292
4055.89177806263 -0.0569467544555664
4056.56473173411 -0.0644614696502686
4057.2376854056 -0.0285964012145996
4057.91063907709 0.00316143035888672
4058.58359274858 0.0586678981781006
4059.25654642007 0.0872581005096436
4059.92950009156 0.0694482326507568
4060.60245376305 0.0736033916473389
4061.27540743454 0.0959014892578125
4061.94836110602 0.0902910232543945
4062.62131477751 0.0955715179443359
4063.294268449 0.0976138114929199
4063.96722212049 0.107739210128784
4064.64017579198 0.112298488616943
4065.31312946347 0.12855339050293
4065.98608313496 0.138976812362671
4066.65903680645 0.134080648422241
4067.33199047793 0.174941301345825
4068.00494414942 0.213275671005249
4068.67789782091 0.208030939102173
4069.3508514924 0.216240406036377
4070.02380516389 0.230121374130249
4070.69675883538 0.212054967880249
4071.36971250687 0.209370374679565
4072.04266617836 0.208339691162109
4072.71561984984 0.1980881690979
4073.38857352133 0.196785926818848
4074.06152719282 0.194638729095459
4074.73448086431 0.184494256973267
4075.4074345358 0.199710607528687
4076.08038820729 0.179379463195801
4076.75334187878 0.195027351379395
4077.42629555027 0.190052032470703
4078.09924922175 0.148254156112671
4078.77220289324 0.165348768234253
4079.44515656473 0.15995192527771
4080.11811023622 0.155056953430176
4080.79106390771 0.202791213989258
4081.4640175792 0.185558080673218
4082.13697125069 0.165956974029541
4082.80992492218 0.167808294296265
4083.48287859366 0.1617591381073
4084.15583226515 0.161635875701904
4084.82878593664 0.140350580215454
4085.50173960813 0.159776449203491
4086.17469327962 0.121031522750854
4086.84764695111 0.0991559028625488
4087.5206006226 0.103904485702515
4088.19355429409 0.129166603088379
4088.86650796557 0.1265869140625
4089.53946163706 0.127582788467407
4090.21241530855 0.135456323623657
4090.88536898004 0.126948595046997
4091.55832265153 0.185836553573608
4092.23127632302 0.174582481384277
4092.90422999451 0.170610427856445
4093.577183666 0.174182653427124
4094.25013733748 0.153477907180786
4094.92309100897 0.178298234939575
4095.59604468046 0.172240018844604
4096.26899835195 0.187159776687622
4096.94195202344 0.188589811325073
4097.61490569493 0.153021097183228
4098.28785936642 0.198850154876709
4098.9608130379 0.199489593505859
4099.63376670939 0.235332012176514
4100.30672038088 0.222825527191162
4100.97967405237 0.207480669021606
4101.65262772386 0.204306364059448
4102.32558139535 0.227471828460693
4102.99853506684 0.241521120071411
4103.67148873833 0.245807409286499
4104.34444240982 0.254492998123169
4105.0173960813 0.233473777770996
4105.69034975279 0.235026597976685
4106.36330342428 0.245122194290161
4107.03625709577 0.232924938201904
4107.70921076726 0.257071256637573
4108.38216443875 0.241745233535767
4109.05511811024 0.252711772918701
4109.72807178172 0.290321111679077
4110.40102545321 0.257020235061646
4111.0739791247 0.268604755401611
4111.74693279619 0.259522438049316
4112.41988646768 0.286602973937988
4113.09284013917 0.276579141616821
4113.76579381066 0.251146554946899
4114.43874748215 0.268218278884888
4115.11170115363 0.232935190200806
4115.78465482512 0.219795703887939
4116.45760849661 0.214512586593628
4117.1305621681 0.234485864639282
4117.80351583959 0.22271990776062
4118.47646951108 0.195707082748413
4119.14942318257 0.213840484619141
4119.82237685406 0.234269857406616
4120.49533052554 0.216468811035156
4121.16828419703 0.19365930557251
4121.84123786852 0.201072931289673
4122.51419154001 0.208677291870117
4123.1871452115 0.169898271560669
4123.86009888299 0.215058565139771
4124.53305255448 0.157425880432129
4125.20600622597 0.084266185760498
4125.87895989745 0.099700927734375
4126.55191356894 0.0573842525482178
4127.22486724043 0.0451104640960693
4127.89782091192 0.0530216693878174
4128.57077458341 0.012012243270874
4129.2437282549 -0.0458922386169434
4129.91668192639 -0.0815417766571045
4130.58963559788 -0.144198179244995
4131.26258926936 -0.197608709335327
4131.93554294085 -0.202081918716431
4132.60849661234 -0.262572050094604
4133.28145028383 -0.3047034740448
4133.95440395532 -0.921988964080811
4134.62735762681 -0.596317529678345
4135.3003112983 -0.315950870513916
4135.97326496979 -0.283900499343872
4136.64621864127 -0.242465019226074
4137.31917231276 -0.227174520492554
4137.99212598425 -0.193195819854736
4138.66507965574 -0.119368076324463
4139.33803332723 -0.124083518981934
4140.01098699872 -0.0627870559692383
4140.68394067021 -0.0445671081542969
4141.3568943417 0.0290782451629639
4142.02984801318 0.0383884906768799
4142.70280168467 0.0515379905700684
4143.37575535616 0.0558762550354004
4144.04870902765 0.119486093521118
4144.72166269914 0.141705513000488
4145.39461637063 0.15143895149231
4146.06757004212 0.139312267303467
4146.74052371361 0.132366180419922
4147.41347738509 0.14104175567627
4148.08643105658 0.127979516983032
4148.75938472807 0.150897026062012
4149.43233839956 0.1508948802948
4150.10529207105 0.176529884338379
4150.77824574254 0.149489641189575
4151.45119941403 0.178745746612549
4152.12415308551 0.173637390136719
4152.797106757 0.21290135383606
4153.47006042849 0.186847686767578
4154.14301409998 0.24351692199707
4154.81596777147 0.277251958847046
4155.48892144296 0.270834922790527
4156.16187511445 0.272560119628906
4156.83482878594 0.265571594238281
4157.50778245743 0.254618406295776
4158.18073612891 0.277048349380493
4158.8536898004 0.239511489868164
4159.52664347189 0.26458477973938
4160.19959714338 0.253304719924927
4160.87255081487 0.226917505264282
4161.54550448636 0.239641666412354
4162.21845815785 0.243578672409058
4162.89141182934 0.257231712341309
4163.56436550082 0.245245695114136
4164.23731917231 0.227524042129517
4164.9102728438 0.237419605255127
4165.58322651529 0.220450639724731
4166.25618018678 0.233213901519775
4166.92913385827 0.263253211975098
4167.60208752976 0.257895469665527
4168.27504120124 0.262876510620117
4168.94799487273 0.263279676437378
4169.62094854422 0.218589544296265
4170.29390221571 0.231097221374512
4170.9668558872 0.233316898345947
4171.63980955869 0.242248058319092
4172.31276323018 0.245181798934937
4172.98571690167 0.244135618209839
4173.65867057316 0.267577171325684
4174.33162424464 0.262078046798706
4175.00457791613 0.258051633834839
4175.67753158762 0.252887964248657
4176.35048525911 0.24407696723938
4177.0234389306 0.26372218132019
4177.69639260209 0.1412193775177
4178.36934627358 0.158112287521362
4179.04229994506 0.165161371231079
4179.71525361655 0.17421817779541
4180.38820728804 0.172268629074097
4181.06116095953 0.170949935913086
4181.73411463102 0.176903963088989
4182.40706830251 0.199614286422729
4183.080021974 0.188963413238525
4183.75297564549 0.184834957122803
4184.42592931697 0.199139595031738
4185.09888298846 0.203369855880737
4185.77183665995 0.176166534423828
4186.44479033144 0.179260730743408
4187.11774400293 0.241035461425781
4187.79069767442 0.199652671813965
4188.46365134591 0.251019477844238
4189.1366050174 0.251062870025635
4189.80955868888 0.238222122192383
4190.48251236037 0.229590654373169
4191.15546603186 0.22500467300415
4191.82841970335 0.232948541641235
4192.50137337484 0.248005151748657
4193.17432704633 0.239842891693115
4193.84728071782 0.231992244720459
4194.52023438931 0.27423095703125
4195.19318806079 0.256508111953735
4195.86614173228 0.234225988388062
4196.53909540377 0.274511098861694
4197.21204907526 0.241957187652588
4197.88500274675 0.278536319732666
4198.55795641824 0.268489360809326
4199.23091008973 0.241152048110962
4199.90386376122 0.211058855056763
4200.5768174327 0.181372404098511
4201.24977110419 0.174504995346069
4201.92272477568 0.164970397949219
4202.59567844717 0.168196201324463
4203.26863211866 0.125266075134277
4203.94158579015 0.118393898010254
4204.61453946164 0.0987174510955811
4205.28749313313 0.131545066833496
4205.96044680461 0.123593091964722
4206.6334004761 0.156599760055542
4207.30635414759 0.126614570617676
4207.97930781908 0.11500096321106
4208.65226149057 0.128754615783691
4209.32521516206 0.132495880126953
4209.99816883355 0.0717895030975342
4210.67112250504 0.00600528717041016
4211.34407617652 -0.0184230804443359
4212.01702984801 -0.0401308536529541
4212.6899835195 -0.11355447769165
4213.36293719099 -0.13032078742981
4214.03589086248 -0.167676687240601
4214.70884453397 -0.183056592941284
4215.38179820546 -0.26362943649292
4216.05475187695 -0.308860301971436
4216.72770554843 -0.400982856750488
4217.40065921992 -0.459429740905762
4218.07361289141 -0.509491205215454
4218.7465665629 -0.583743810653687
4219.41952023439 -0.601616621017456
4220.09247390588 -1.13193821907043
4220.76542757737 -0.256288051605225
4221.43838124885 -0.0112817287445068
4222.11133492034 0.0276803970336914
4222.78428859183 0.0489814281463623
4223.45724226332 0.0422561168670654
4224.13019593481 0.0273056030273438
4224.8031496063 0.107660531997681
4225.47610327779 0.0879063606262207
4226.14905694928 0.0994067192077637
4226.82201062077 0.128985404968262
4227.49496429225 0.0919265747070312
4228.16791796374 0.0961699485778809
4228.84087163523 0.116978168487549
4229.51382530672 0.140224695205688
4230.18677897821 0.140515804290771
4230.8597326497 0.154703378677368
4231.53268632119 0.154379606246948
4232.20563999268 0.148288249969482
4232.87859366416 0.183590412139893
4233.55154733565 0.1601402759552
4234.22450100714 0.172906637191772
4234.89745467863 0.186619281768799
4235.57040835012 0.152658700942993
4236.24336202161 0.143916606903076
4236.9163156931 0.151080131530762
4237.58926936458 0.166315793991089
4238.26222303607 0.146333694458008
4238.93517670756 0.13608980178833
4239.60813037905 0.170475244522095
4240.28108405054 0.164404392242432
4240.95403772203 0.2023024559021
4241.62699139352 0.192564725875854
4242.29994506501 0.125574827194214
4242.9728987365 0.132084846496582
4243.64585240798 0.157908201217651
4244.31880607947 0.133880376815796
4244.99175975096 0.129208564758301
4245.66471342245 0.14010763168335
4246.33766709394 0.120349884033203
4247.01062076543 0.100028276443481
4247.68357443692 0.108918190002441
4248.3565281084 0.104101896286011
4249.02948177989 0.0776407718658447
4249.70243545138 0.0881094932556152
4250.37538912287 0.0590724945068359
4251.04834279436 0.0762331485748291
4251.72129646585 0.0883281230926514
4252.39425013734 0.0638020038604736
4253.06720380883 0.0679678916931152
4253.74015748032 0.0723628997802734
4254.4131111518 0.0688841342926025
4255.08606482329 0.0360336303710938
4255.75901849478 0.0217950344085693
4256.43197216627 0.0117390155792236
4257.10492583776 0.0474543571472168
4257.77787950925 0.0370097160339355
4258.45083318074 0.0557675361633301
4259.12378685222 0.0303440093994141
4259.79674052371 0.0331635475158691
4260.4696941952 0.0253732204437256
4261.14264786669 -0.00380516052246094
4261.81560153818 0.036135196685791
4262.48855520967 0.0405125617980957
4263.16150888116 0.0579993724822998
4263.83446255265 -0.193177461624146
4264.50741622413 -0.191386461257935
4265.18036989562 -0.1473708152771
4265.85332356711 -0.164429187774658
4266.5262772386 -0.152137279510498
4267.19923091009 -0.152746915817261
4267.87218458158 -0.122262239456177
4268.54513825307 -0.0969762802124023
4269.21809192456 -0.0738558769226074
4269.89104559604 -0.065047025680542
4270.56399926753 -0.0464217662811279
4271.23695293902 -0.039370059967041
4271.90990661051 -0.00241184234619141
4272.582860282 0.0314629077911377
4273.25581395349 0.0756494998931885
4273.92876762498 0.060028076171875
4274.60172129647 0.0963091850280762
4275.27467496795 0.0841476917266846
4275.94762863944 0.100265741348267
4276.62058231093 0.0921268463134766
4277.29353598242 0.0894730091094971
4277.96648965391 0.100930452346802
4278.6394433254 0.13449501991272
4279.31239699689 0.108574390411377
4279.98535066838 0.153160572052002
4280.65830433986 0.159361839294434
4281.33125801135 0.161524295806885
4282.00421168284 0.163171291351318
4282.67716535433 0.171393394470215
4283.35011902582 0.190171957015991
4284.02307269731 0.22048020362854
4284.6960263688 0.241353273391724
4285.36898004029 0.202111959457397
4286.04193371177 0.195103168487549
4286.71488738326 0.198850870132446
4287.38784105475 0.224987983703613
4288.06079472624 0.210507392883301
4288.73374839773 0.206930875778198
4289.40670206922 0.218139886856079
4290.07965574071 0.193380355834961
4290.7526094122 0.212298393249512
4291.42556308368 0.199677467346191
4292.09851675517 0.150980949401855
4292.77147042666 0.165319681167603
4293.44442409815 0.162778854370117
4294.11737776964 0.185026407241821
4294.79033144113 0.195035696029663
4295.46328511262 0.182921171188354
4296.13623878411 0.162155389785767
4296.80919245559 0.179206132888794
4297.48214612708 0.17197322845459
4298.15509979857 0.162558555603027
4298.82805347006 0.177741050720215
4299.50100714155 0.132565975189209
4300.17396081304 0.157042980194092
4300.84691448453 0.151244163513184
4301.51986815602 0.127878904342651
4302.1928218275 0.0799005031585693
4302.86577549899 0.102205276489258
4303.53872917048 0.0834918022155762
4304.21168284197 0.0981743335723877
4304.88463651346 0.0574586391448975
4305.55759018495 0.0335915088653564
4306.23054385644 -0.0743362903594971
4306.90349752793 -0.31395411491394
4307.57645119941 -0.155372619628906
4308.2494048709 -0.141329288482666
4308.92235854239 -0.0822529792785645
4309.59531221388 -0.0679869651794434
4310.26826588537 -0.0514330863952637
4310.94121955686 -0.00861358642578125
4311.61417322835 0.0225889682769775
4312.28712689984 0.0756309032440186
4312.96008057132 0.0612449645996094
4313.63303424281 0.06180739402771
4314.3059879143 0.0828099250793457
4314.97894158579 0.0786149501800537
4315.65189525728 0.107039213180542
4316.32484892877 0.10952615737915
4316.99780260026 0.120431661605835
4317.67075627174 0.171458721160889
4318.34370994323 0.173427581787109
4319.01666361472 0.172405004501343
4319.68961728621 0.181050062179565
4320.3625709577 0.139398574829102
4321.03552462919 0.153125286102295
4321.70847830068 0.161875486373901
4322.38143197217 0.151127099990845
4323.05438564366 0.159804821014404
4323.72733931514 0.177376985549927
4324.40029298663 0.14935040473938
4325.07324665812 0.176270723342896
4325.74620032961 0.207422494888306
4326.4191540011 0.199603796005249
4327.09210767259 0.191564559936523
4327.76506134408 0.230167865753174
4328.43801501556 0.203958749771118
4329.11096868705 0.189687013626099
4329.78392235854 0.18740439414978
4330.45687603003 0.187499761581421
4331.12982970152 0.170864582061768
4331.80278337301 0.201884508132935
4332.4757370445 0.18100905418396
4333.14869071599 0.163722991943359
4333.82164438747 0.152489185333252
4334.49459805896 0.119091510772705
4335.16755173045 0.135771751403809
4335.84050540194 0.12253475189209
4336.51345907343 0.124374866485596
4337.18641274492 0.132369995117188
4337.85936641641 0.160310983657837
4338.5323200879 0.117989301681519
4339.20527375938 0.121247529983521
4339.87822743087 0.125824213027954
4340.55118110236 0.1080002784729
4341.22413477385 0.105628252029419
4341.89708844534 0.0986003875732422
4342.57004211683 0.0648198127746582
4343.24299578832 0.0666825771331787
4343.91594945981 0.0610866546630859
4344.58890313129 0.0370767116546631
4345.26185680278 0.0382018089294434
4345.93481047427 0.0194242000579834
4346.60776414576 0.0323023796081543
4347.28071781725 0.0333466529846191
4347.95367148874 0.00833415985107422
4348.62662516023 0.0265302658081055
4349.29957883172 0.00855398178100586
4349.9725325032 0.1113121509552
4350.64548617469 0.089339017868042
4351.31843984618 0.0943152904510498
4351.99139351767 0.10964298248291
4352.66434718916 0.0931069850921631
4353.33730086065 0.0860867500305176
4354.01025453214 0.112731695175171
4354.68320820363 0.11575722694397
4355.35616187511 0.108830213546753
4356.0291155466 0.130951166152954
4356.70206921809 0.157934665679932
4357.37502288958 0.153745889663696
4358.04797656107 0.155871152877808
4358.72093023256 0.156621932983398
4359.39388390405 0.176080465316772
4360.06683757554 0.191401958465576
4360.73979124702 0.150139093399048
4361.41274491851 0.177585124969482
4362.08569859 0.149603605270386
4362.75865226149 0.170295238494873
4363.43160593298 0.164196968078613
4364.10455960447 0.167980432510376
4364.77751327596 0.193989515304565
4365.45046694745 0.188837766647339
4366.12342061893 0.181912899017334
4366.79637429042 0.170402765274048
4367.46932796191 0.166894912719727
4368.1422816334 0.181268215179443
4368.81523530489 0.169221878051758
4369.48818897638 0.208720684051514
4370.16114264787 0.228829622268677
4370.83409631936 0.216838359832764
4371.50704999084 0.219901561737061
4372.18000366233 0.184624433517456
4372.85295733382 0.169455528259277
4373.52591100531 0.14722752571106
4374.1988646768 0.161323547363281
4374.87181834829 0.11685037612915
4375.54477201978 0.0991935729980469
4376.21772569127 0.0845422744750977
4376.89067936275 0.110747814178467
4377.56363303424 0.0992369651794434
4378.23658670573 0.103373050689697
4378.90954037722 0.0975687503814697
4379.58249404871 0.107222318649292
4380.2554477202 0.0836734771728516
4380.92840139169 0.0892636775970459
4381.60135506318 0.0833888053894043
4382.27430873466 0.114296674728394
4382.94726240615 0.0533089637756348
4383.62021607764 -0.00874567031860352
4384.29316974913 -0.0201358795166016
4384.96612342062 -0.035557746887207
4385.63907709211 -0.0768759250640869
4386.3120307636 -0.127342224121094
4386.98498443508 -0.147909641265869
4387.65793810657 -0.167263031005859
4388.33089177806 -0.235669136047363
4389.00384544955 -0.30870795249939
4389.67679912104 -0.356828451156616
4390.34975279253 -0.347083806991577
4391.02270646402 -0.396776914596558
4391.69566013551 -0.44888973236084
4392.368613807 -0.981088399887085
4393.04156747848 -0.130374193191528
4393.71452114997 -0.0809566974639893
4394.38747482146 -0.0395526885986328
4395.06042849295 0.000285148620605469
4395.73338216444 -0.018000602722168
4396.40633583593 0.0125682353973389
4397.07928950742 0.00739240646362305
4397.7522431789 0.0359022617340088
4398.42519685039 0.0976786613464355
4399.09815052188 0.103043794631958
4399.77110419337 0.108106851577759
4400.44405786486 0.0993673801422119
4401.11701153635 0.118674755096436
4401.78996520784 0.110429525375366
4402.46291887933 0.120720386505127
4403.13587255081 0.127647161483765
4403.8088262223 0.124090671539307
4404.48177989379 0.12205696105957
4405.15473356528 0.153741359710693
4405.82768723677 0.0987765789031982
4406.50064090826 0.130593061447144
4407.17359457975 0.133806705474854
4407.84654825124 0.121936559677124
4408.51950192272 0.14452075958252
4409.19245559421 0.133902788162231
4409.8654092657 0.125112056732178
4410.53836293719 0.166723012924194
4411.21131660868 0.178724527359009
4411.88427028017 0.123502969741821
4412.55722395166 0.15105128288269
4413.23017762315 0.16650915145874
4413.90313129463 0.172888517379761
4414.57608496612 0.214422464370728
4415.24903863761 0.188785552978516
4415.9219923091 0.194879531860352
4416.59494598059 0.162957668304443
4417.26789965208 0.168034553527832
4417.94085332357 0.192090749740601
4418.61380699506 0.172859668731689
4419.28676066654 0.156640768051147
4419.95971433803 0.166221618652344
4420.63266800952 0.189988613128662
4421.30562168101 0.166686296463013
4421.9785753525 0.184999704360962
4422.65152902399 0.186214685440063
4423.32448269548 0.180076122283936
4423.99743636697 0.179339408874512
4424.67039003845 0.169934988021851
4425.34334370994 0.147786855697632
4426.01629738143 0.149432420730591
4426.68925105292 0.18280029296875
4427.36220472441 0.158893346786499
4428.0351583959 0.178619861602783
4428.70811206739 0.154855966567993
4429.38106573888 0.185288429260254
4430.05401941036 0.1492018699646
4430.72697308185 0.168174982070923
4431.39992675334 0.183386325836182
4432.07288042483 0.18350887298584
4432.74583409632 0.156754493713379
4433.41878776781 0.173290729522705
4434.0917414393 0.153296709060669
4434.76469511079 0.190830230712891
4435.43764878227 0.187592506408691
4436.11060245376 0.148047685623169
4436.78355612525 0.139183759689331
4437.45650979674 0.106966018676758
4438.12946346823 0.119469404220581
4438.80241713972 0.116104602813721
4439.47537081121 0.116705179214478
4440.14832448269 0.130125761032104
4440.82127815418 0.124903202056885
4441.49423182567 0.121379613876343
4442.16718549716 0.130225896835327
4442.84013916865 0.162127256393433
4443.51309284014 0.172429084777832
4444.18604651163 0.15432596206665
4444.85900018312 0.163868188858032
4445.53195385461 0.194347143173218
4446.20490752609 0.165611028671265
4446.87786119758 0.163267850875854
4447.55081486907 0.168441295623779
4448.22376854056 0.157068252563477
4448.89672221205 0.134725570678711
4449.56967588354 0.185245037078857
4450.24262955503 0.164684057235718
4450.91558322652 0.186469316482544
4451.588536898 0.173631191253662
4452.26149056949 0.140759944915771
4452.93444424098 0.152663707733154
4453.60739791247 0.131220579147339
4454.28035158396 0.159475564956665
4454.95330525545 0.132755041122437
4455.62625892694 0.131513833999634
4456.29921259842 0.116161823272705
4456.97216626991 0.125854730606079
4457.6451199414 0.156101703643799
4458.31807361289 0.126478910446167
4458.99102728438 0.110351800918579
4459.66398095587 0.1504225730896
4460.33693462736 0.112889289855957
4461.00988829885 0.149429798126221
4461.68284197034 0.120184183120728
4462.35579564182 0.12483286857605
4463.02874931331 0.120835781097412
4463.7017029848 0.11403751373291
4464.37465665629 0.110674619674683
4465.04761032778 0.108149290084839
4465.72056399927 0.0847291946411133
4466.39351767076 0.0913491249084473
4467.06647134224 0.0744259357452393
4467.73942501373 0.125978946685791
4468.41237868522 0.0996625423431396
4469.08533235671 0.0876064300537109
4469.7582860282 0.0921034812927246
4470.43123969969 0.0683872699737549
4471.10419337118 0.105320692062378
4471.77714704267 0.0711610317230225
4472.45010071415 0.090259313583374
4473.12305438564 0.100141763687134
4473.79600805713 0.0219488143920898
4474.46896172862 -0.0106573104858398
4475.14191540011 0.00131011009216309
4475.8148690716 -0.0519919395446777
4476.48782274309 -0.0815989971160889
4477.16077641458 -0.10153341293335
4477.83373008606 -0.142244577407837
4478.50668375755 -0.417423725128174
4479.17963742904 -0.381182670593262
4479.85259110053 -0.31693172454834
4480.52554477202 -0.290750026702881
4481.19849844351 -0.255143404006958
4481.871452115 -0.244981527328491
4482.54440578649 -0.19835352897644
4483.21735945797 -0.215579986572266
4483.89031312946 -0.149481058120728
4484.56326680095 -0.0853328704833984
4485.23622047244 -0.0745713710784912
4485.90917414393 -0.0530447959899902
4486.58212781542 -0.0256879329681396
4487.25508148691 -0.0211291313171387
4487.9280351584 0.00146961212158203
4488.60098882988 0.0454692840576172
4489.27394250137 0.0676906108856201
4489.94689617286 0.0777492523193359
4490.61984984435 0.0892465114593506
4491.29280351584 0.0612077713012695
4491.96575718733 0.0965898036956787
4492.63871085882 0.102545499801636
4493.31166453031 0.110998153686523
4493.98461820179 0.0964889526367188
4494.65757187328 0.132476568222046
4495.33052554477 0.132879018783569
4496.00347921626 0.141876935958862
4496.67643288775 0.116544485092163
4497.34938655924 0.142116069793701
4498.02234023073 0.172960519790649
4498.69529390222 0.16348123550415
4499.3682475737 0.188038349151611
4500.04120124519 0.193434000015259
4500.71415491668 0.186331987380981
4501.38710858817 0.203737258911133
4502.06006225966 0.212806463241577
4502.73301593115 0.224554538726807
4503.40596960264 0.218663215637207
4504.07892327413 0.208420991897583
4504.75187694561 0.205787897109985
4505.4248306171 0.218565940856934
4506.09778428859 0.201455593109131
4506.77073796008 0.202576398849487
4507.44369163157 0.222501993179321
4508.11664530306 0.215829849243164
4508.78959897455 0.152858257293701
4509.46255264603 0.182774066925049
4510.13550631752 0.199671030044556
4510.80845998901 0.201555728912354
4511.4814136605 0.188805341720581
4512.15436733199 0.184400796890259
4512.82732100348 0.166479349136353
4513.50027467497 0.179792881011963
4514.17322834646 0.182143926620483
4514.84618201795 0.169770956039429
4515.51913568943 0.176889896392822
4516.19208936092 0.188365936279297
4516.86504303241 0.200313329696655
4517.5379967039 0.179317951202393
4518.21095037539 0.225870132446289
4518.88390404688 0.204604864120483
4519.55685771837 0.168143272399902
4520.22981138986 0.182796239852905
4520.90276506134 0.205660104751587
4521.57571873283 0.231808662414551
4522.24867240432 0.143848180770874
4522.92162607581 0.141363859176636
4523.5945797473 0.115535974502563
4524.26753341879 0.142887830734253
4524.94048709028 0.120543956756592
4525.61344076176 0.13010573387146
4526.28639443325 0.17441987991333
4526.95934810474 0.162073135375977
4527.63230177623 0.126172304153442
4528.30525544772 0.114343643188477
4528.97820911921 0.123103857040405
4529.6511627907 0.111313343048096
4530.32411646219 0.148010492324829
4530.99707013368 0.138506889343262
4531.67002380516 0.147475004196167
4532.34297747665 0.153030633926392
4533.01593114814 0.19876766204834
4533.68888481963 0.192193508148193
4534.36183849112 0.189717292785645
4535.03479216261 0.194077491760254
4535.7077458341 0.166260957717896
4536.38069950558 0.190918684005737
4537.05365317707 0.180032014846802
4537.72660684856 0.187934160232544
4538.39956052005 0.19691801071167
4539.07251419154 0.212747812271118
4539.74546786303 0.18583083152771
4540.41842153452 0.200439929962158
4541.09137520601 0.190186500549316
4541.7643288775 0.201174020767212
4542.43728254898 0.177753686904907
4543.11023622047 0.189603328704834
4543.78318989196 0.179981708526611
4544.45614356345 0.206209659576416
4545.12909723494 0.209770441055298
4545.80205090643 0.20910382270813
4546.47500457792 0.154321432113647
4547.1479582494 0.143112659454346
4547.82091192089 0.18069314956665
4548.49386559238 0.150158643722534
4549.16681926387 0.169448852539062
4549.83977293536 0.153861284255981
4550.51272660685 0.147911787033081
4551.18568027834 0.139729738235474
4551.85863394983 0.191574811935425
4552.53158762131 0.154732227325439
4553.2045412928 0.160427808761597
4553.87749496429 0.143739700317383
4554.55044863578 0.184069156646729
4555.22340230727 0.166142463684082
4555.89635597876 0.163363456726074
4556.56930965025 0.137285470962524
4557.24226332174 0.165419578552246
4557.91521699322 0.131295919418335
4558.58817066471 0.143510103225708
4559.2611243362 0.15742826461792
4559.93407800769 0.132155656814575
4560.60703167918 0.105205059051514
4561.27998535067 0.0967791080474854
4561.95293902216 0.103816986083984
4562.62589269365 0.0929667949676514
4563.29884636513 0.0878124237060547
4563.97180003662 0.0644936561584473
4564.64475370811 -0.296061038970947
4565.3177073796 -0.0483100414276123
4565.99066105109 -0.038726806640625
4566.66361472258 0.00353026390075684
4567.33656839407 0.0136797428131104
4568.00952206556 0.0286879539489746
4568.68247573704 0.0304830074310303
4569.35542940853 0.0925743579864502
4570.02838308002 0.0735175609588623
4570.70133675151 0.12202787399292
4571.374290423 0.111445903778076
4572.04724409449 0.086137056350708
4572.72019776598 0.0861728191375732
4573.39315143747 0.112105131149292
4574.06610510895 0.153870582580566
4574.73905878044 0.156489610671997
4575.41201245193 0.146224737167358
4576.08496612342 0.155129432678223
4576.75791979491 0.156261205673218
4577.4308734664 0.185558080673218
4578.10382713789 0.183756589889526
4578.77678080938 0.160524368286133
4579.44973448086 0.140726566314697
4580.12268815235 0.156713247299194
4580.79564182384 0.155747413635254
4581.46859549533 0.139189481735229
4582.14154916682 0.18945050239563
4582.81450283831 0.186978578567505
4583.4874565098 0.18379020690918
4584.16041018129 0.193698883056641
4584.83336385277 0.185641288757324
4585.50631752426 0.190118312835693
4586.17927119575 0.19725775718689
4586.85222486724 0.200531721115112
4587.52517853873 0.182855606079102
4588.19813221022 0.209543466567993
4588.87108588171 0.197144746780396
4589.5440395532 0.166356801986694
4590.21699322468 0.165630340576172
4590.88994689617 0.176558256149292
4591.56290056766 0.178074598312378
4592.23585423915 0.18474817276001
4592.90880791064 0.181020498275757
4593.58176158213 0.175044775009155
4594.25471525362 0.225866556167603
4594.92766892511 0.152328729629517
4595.60062259659 0.155125141143799
4596.27357626808 0.184547424316406
4596.94652993957 0.165017604827881
4597.61948361106 0.168126583099365
4598.29243728255 0.182122230529785
4598.96539095404 0.144124984741211
4599.63834462553 0.121203184127808
4600.31129829702 0.150651454925537
4600.9842519685 0.125770092010498
4601.65720563999 0.124188184738159
4602.33015931148 0.115717649459839
4603.00311298297 0.115078449249268
4603.67606665446 0.117858409881592
4604.34902032595 0.10547924041748
4605.02197399744 0.116328954696655
4605.69492766892 0.0955245494842529
4606.36788134041 0.106377363204956
4607.0408350119 0.0990409851074219
4607.71378868339 0.0778169631958008
4608.38674235488 0.194314241409302
4609.05969602637 0.166532039642334
4609.73264969786 0.190572023391724
4610.40560336935 0.180389165878296
4611.07855704084 0.131925582885742
4611.75151071232 0.158212423324585
4612.42446438381 0.147377490997314
4613.0974180553 0.133642673492432
4613.77037172679 0.174235343933105
4614.44332539828 0.141956329345703
4615.11627906977 0.148924112319946
4615.78923274126 0.133988618850708
4616.46218641274 0.163999319076538
4617.13514008423 0.156512260437012
4617.80809375572 0.175326108932495
4618.48104742721 0.141802072525024
4619.1540010987 0.14045786857605
4619.82695477019 0.161681413650513
4620.49990844168 0.140113592147827
4621.17286211317 0.165364027023315
4621.84581578465 0.145232677459717
4622.51876945614 0.174731969833374
4623.19172312763 0.168349027633667
4623.86467679912 0.167272329330444
4624.53763047061 0.165654897689819
4625.2105841421 0.171048402786255
4625.88353781359 0.125936031341553
4626.55649148508 0.152271270751953
4627.22944515656 0.141006469726562
4627.90239882805 0.149751901626587
4628.57535249954 0.147110939025879
4629.24830617103 0.159069299697876
4629.92125984252 0.109988212585449
4630.59421351401 0.126996517181396
4631.2671671855 0.163795709609985
4631.94012085699 0.139536619186401
4632.61307452847 0.112317085266113
4633.28602819996 0.128546237945557
4633.95898187145 0.113514184951782
4634.63193554294 0.101533174514771
4635.30488921443 0.119121551513672
4635.97784288592 0.0956985950469971
4636.65079655741 0.120314359664917
4637.3237502289 0.0845410823822021
4637.99670390038 0.0898869037628174
4638.66965757187 0.0677084922790527
4639.34261124336 0.119446516036987
4640.01556491485 0.0978789329528809
4640.68851858634 0.109983921051025
4641.36147225783 0.0807008743286133
4642.03442592932 0.0674786567687988
4642.70737960081 0.0392806529998779
4643.38033327229 0.0324287414550781
4644.05328694378 0.0125026702880859
4644.72624061527 0.00086212158203125
4645.39919428676 0.0101325511932373
4646.07214795825 -0.0238091945648193
4646.74510162974 -0.0414149761199951
4647.41805530123 -0.0858311653137207
4648.09100897272 -0.109773874282837
4648.7639626442 -0.144231557846069
4649.43691631569 -0.149700403213501
4650.10986998718 -0.163742780685425
4650.78282365867 -0.286626100540161
4651.45577733016 -0.695602655410767
4652.12873100165 -0.0680744647979736
4652.80168467314 -0.0291886329650879
4653.47463834463 -0.0225899219512939
4654.14759201611 0.0127136707305908
4654.8205456876 0.049281120300293
4655.49349935909 0.0558681488037109
4656.16645303058 0.0782387256622314
4656.83940670207 0.073244571685791
4657.51236037356 0.0732963085174561
4658.18531404505 0.0919299125671387
4658.85826771654 0.0839414596557617
4659.53122138802 0.113291263580322
4660.20417505951 0.111967325210571
4660.877128731 0.0911891460418701
4661.55008240249 0.13402247428894
4662.22303607398 0.136556148529053
4662.89598974547 0.127809286117554
4663.56894341696 0.12222146987915
4664.24189708845 0.113250017166138
4664.91485075993 0.136193752288818
4665.58780443142 0.145364284515381
4666.26075810291 0.124923229217529
4666.9337117744 0.156561613082886
4667.60666544589 0.128474712371826
4668.27961911738 0.140848398208618
4668.95257278887 0.160869598388672
4669.62552646036 0.161193370819092
4670.29848013184 0.169356346130371
4670.97143380333 0.18718409538269
4671.64438747482 0.186603307723999
4672.31734114631 0.162910223007202
4672.9902948178 0.120195150375366
4673.66324848929 0.148846864700317
4674.33620216078 0.153584718704224
4675.00915583226 0.1323082447052
4675.68210950375 0.159124135971069
4676.35506317524 0.161669254302979
4677.02801684673 0.163151741027832
4677.70097051822 0.173580884933472
4678.37392418971 0.154750823974609
4679.0468778612 0.166471481323242
4679.71983153269 0.155770063400269
4680.39278520418 0.16447925567627
4681.06573887566 0.126331090927124
4681.73869254715 0.15737771987915
4682.41164621864 0.134556293487549
4683.08459989013 0.141616106033325
4683.75755356162 0.17634105682373
4684.43050723311 0.166504383087158
4685.1034609046 0.153595447540283
4685.77641457608 0.157887697219849
4686.44936824757 0.145192623138428
4687.12232191906 0.136699199676514
4687.79527559055 0.14981484413147
4688.46822926204 0.149978160858154
4689.14118293353 0.151407241821289
4689.81413660502 0.164496183395386
4690.48709027651 0.150856494903564
4691.16004394799 0.155760765075684
4691.83299761948 0.134079694747925
4692.50595129097 0.137004613876343
4693.17890496246 0.145744562149048
4693.85185863395 0.159481048583984
4694.52481230544 0.0597445964813232
4695.19776597693 0.0868258476257324
4695.87071964842 0.0908942222595215
4696.5436733199 0.0999705791473389
4697.21662699139 0.130017518997192
4697.88958066288 0.119906902313232
4698.56253433437 0.122705698013306
4699.23548800586 0.145394563674927
4699.90844167735 0.143614292144775
4700.58139534884 0.144649982452393
4701.25434902033 0.147401094436646
4701.92730269181 0.163937568664551
4702.6002563633 0.152805328369141
4703.27321003479 0.1449294090271
4703.94616370628 0.158589601516724
4704.61911737777 0.156371831893921
4705.29207104926 0.167357444763184
4705.96502472075 0.174162626266479
4706.63797839224 0.144622325897217
4707.31093206372 0.145732402801514
4707.98388573521 0.170066118240356
4708.6568394067 0.158140420913696
4709.32979307819 0.174294471740723
4710.00274674968 0.208006143569946
4710.67570042117 0.177091121673584
4711.34865409266 0.154477119445801
4712.02160776415 0.166324853897095
4712.69456143563 0.175652265548706
4713.36751510712 0.204561233520508
4714.04046877861 0.213855266571045
4714.7134224501 0.190560817718506
4715.38637612159 0.190468311309814
4716.05932979308 0.187278985977173
4716.73228346457 0.169800281524658
4717.40523713606 0.142770051956177
4718.07819080754 0.161448001861572
4718.75114447903 0.183656454086304
4719.42409815052 0.158482789993286
4720.09705182201 0.159885883331299
4720.7700054935 0.159989595413208
4721.44295916499 0.130439519882202
4722.11591283648 0.153009653091431
4722.78886650797 0.171671390533447
4723.46182017945 0.154369354248047
4724.13477385094 0.178731679916382
4724.80772752243 0.157453536987305
4725.48068119392 0.165971279144287
4726.15363486541 0.124606609344482
4726.8265885369 0.147740602493286
4727.49954220839 0.140958309173584
4728.17249587987 0.0920493602752686
4728.84544955136 0.0996313095092773
4729.51840322285 0.127285957336426
4730.19135689434 0.1093430519104
4730.86431056583 0.10233473777771
4731.53726423732 0.106478452682495
4732.21021790881 0.0986289978027344
4732.8831715803 0.0781195163726807
4733.55612525179 0.0359220504760742
4734.22907892327 0.0421686172485352
4734.90203259476 0.042346715927124
4735.57498626625 0.0456016063690186
4736.24793993774 0.0342245101928711
4736.92089360923 -0.230056524276733
4737.59384728072 -0.124287605285645
4738.26680095221 -0.0653083324432373
4738.9397546237 -0.0491912364959717
4739.61270829518 -0.0216608047485352
4740.28566196667 -0.0343306064605713
4740.95861563816 0.0203757286071777
4741.63156930965 0.00160861015319824
4742.30452298114 0.0549015998840332
4742.97747665263 0.0355002880096436
4743.65043032412 0.0647506713867188
4744.3233839956 0.0833981037139893
4744.99633766709 0.0880129337310791
4745.66929133858 0.0711240768432617
4746.34224501007 0.130367040634155
4747.01519868156 0.101216554641724
4747.68815235305 0.0988273620605469
4748.36110602454 0.138967752456665
4749.03405969603 0.179556846618652
4749.70701336752 0.138408184051514
4750.379967039 0.132940053939819
4751.05292071049 0.145959377288818
4751.72587438198 0.138356685638428
4752.39882805347 0.102978467941284
4753.07178172496 0.135580539703369
4753.74473539645 0.157374620437622
4754.41768906794 0.159494161605835
4755.09064273942 0.154558181762695
4755.76359641091 0.137746810913086
4756.4365500824 0.125670909881592
4757.10950375389 0.128563642501831
4757.78245742538 0.130934953689575
4758.45541109687 0.129929780960083
4759.12836476836 0.0992755889892578
4759.80131843985 0.144997358322144
4760.47427211133 0.141077995300293
4761.14722578282 0.150908470153809
4761.82017945431 0.0962059497833252
4762.4931331258 0.100549221038818
4763.16608679729 0.132271528244019
4763.83904046878 0.121787548065186
4764.51199414027 0.136673450469971
4765.18494781176 0.139869928359985
4765.85790148324 0.127469539642334
4766.53085515473 0.137264490127563
4767.20380882622 0.105629682540894
4767.87676249771 0.0936849117279053
4768.5497161692 0.0959205627441406
4769.22266984069 0.145628929138184
4769.89562351218 0.136909484863281
4770.56857718367 0.143923759460449
4771.24153085515 0.126041650772095
4771.91448452664 0.136729717254639
4772.58743819813 0.105015277862549
4773.26039186962 0.129984378814697
4773.93334554111 0.156261682510376
4774.6062992126 0.140676498413086
4775.27925288409 0.125617980957031
4775.95220655558 0.146183252334595
4776.62516022706 0.145898818969727
4777.29811389855 0.110039949417114
4777.97106757004 0.14933967590332
4778.64402124153 0.123735427856445
4779.31697491302 0.171016693115234
4779.98992858451 0.139620780944824
4780.662882256 0.111602306365967
4781.33583592749 0.115294218063354
4782.00878959897 0.120056867599487
4782.68174327046 0.123193740844727
4783.35469694195 0.139724493026733
4784.02765061344 0.11151123046875
4784.70060428493 0.104265213012695
4785.37355795642 0.105588674545288
4786.04651162791 0.111097097396851
4786.7194652994 0.101248979568481
4787.39241897088 0.0958137512207031
4788.06537264237 0.107614755630493
4788.73832631386 0.0902061462402344
4789.41127998535 0.0863544940948486
4790.08423365684 0.111672163009644
4790.75718732833 0.115176439285278
4791.43014099982 0.134863138198853
4792.10309467131 0.140835285186768
4792.77604834279 0.112361192703247
4793.44900201428 0.129863977432251
4794.12195568577 0.15565299987793
4794.79490935726 0.149895429611206
4795.46786302875 0.13475513458252
4796.14081670024 0.143852233886719
4796.81377037173 0.136095285415649
4797.48672404321 0.178453922271729
4798.1596777147 0.150614261627197
4798.83263138619 0.154630899429321
4799.50558505768 0.138345718383789
4800.17853872917 0.143617153167725
4800.85149240066 0.119660615921021
4801.52444607215 0.119118452072144
4802.19739974364 0.0991199016571045
4802.87035341513 0.094376802444458
4803.54330708661 0.117704629898071
4804.2162607581 0.117521286010742
4804.88921442959 0.117860794067383
4805.56216810108 0.0915741920471191
4806.23512177257 0.103038787841797
4806.90807544406 0.109571695327759
4807.58102911555 0.0849101543426514
4808.25398278704 0.112106561660767
4808.92693645852 0.0950276851654053
4809.59989013001 0.111806869506836
4810.2728438015 0.104442834854126
4810.94579747299 0.117918968200684
4811.61875114448 0.125185251235962
4812.29170481597 0.11604118347168
4812.96465848746 0.0876514911651611
4813.63761215894 0.0765643119812012
4814.31056583043 0.0625534057617188
4814.98351950192 0.0421295166015625
4815.65647317341 0.0291197299957275
4816.3294268449 0.0482075214385986
4817.00238051639 0.0375361442565918
4817.67533418788 0.031785249710083
4818.34828785937 -0.0268926620483398
4819.02124153086 -0.0486669540405273
4819.69419520234 -0.0462415218353271
4820.36714887383 -0.0628678798675537
4821.04010254532 -0.109890222549438
4821.71305621681 -0.148726224899292
4822.3860098883 -0.145763158798218
4823.05896355979 -0.25896167755127
4823.73191723128 -0.333877325057983
4824.40487090276 -0.0319983959197998
4825.07782457425 -0.00731158256530762
4825.75077824574 0.0094001293182373
4826.42373191723 0.00503659248352051
4827.09668558872 0.0140573978424072
4827.76963926021 0.0616517066955566
4828.4425929317 0.0579848289489746
4829.11554660319 0.0858147144317627
4829.78850027468 0.0636970996856689
4830.46145394616 0.0898141860961914
4831.13440761765 0.074425220489502
4831.80736128914 0.0734379291534424
4832.48031496063 0.0992720127105713
4833.15326863212 0.0835051536560059
4833.82622230361 0.118908405303955
4834.4991759751 0.105817556381226
4835.17212964658 0.065305233001709
4835.84508331807 0.0940253734588623
4836.51803698956 0.111937046051025
4837.19099066105 0.0870523452758789
4837.86394433254 0.110985994338989
4838.53689800403 0.0866942405700684
4839.20985167552 0.101752519607544
4839.88280534701 0.0727939605712891
4840.55575901849 0.0758447647094727
4841.22871268998 0.111345291137695
4841.90166636147 0.10876727104187
4842.57462003296 0.0830187797546387
4843.24757370445 0.0926065444946289
4843.92052737594 0.111154079437256
4844.59348104743 0.122433423995972
4845.26643471892 0.0915768146514893
4845.9393883904 0.111209630966187
4846.61234206189 0.10737681388855
4847.28529573338 0.100086450576782
4847.95824940487 0.104166984558105
4848.63120307636 0.0837829113006592
4849.30415674785 0.0886423587799072
4849.97711041934 0.0745735168457031
4850.65006409083 0.0703902244567871
4851.32301776231 0.0733628273010254
4851.9959714338 0.0665197372436523
4852.66892510529 0.0705671310424805
4853.34187877678 0.0749566555023193
4854.01483244827 0.060269832611084
4854.68778611976 0.025615930557251
4855.36073979125 0.0395474433898926
4856.03369346274 0.0369832515716553
4856.70664713422 0.0165581703186035
4857.37960080571 0.0618419647216797
4858.0525544772 0.0283224582672119
4858.72550814869 0.0244531631469727
4859.39846182018 0.0176260471343994
4860.07141549167 0.00364017486572266
4860.74436916316 -0.0211625099182129
4861.41732283465 0.0239863395690918
4862.09027650613 0.00902104377746582
4862.76323017762 0.00348544120788574
4863.43618384911 0.0291411876678467
4864.1091375206 -0.0114855766296387
4864.78209119209 -0.0158698558807373
4865.45504486358 -0.0368189811706543
4866.12799853507 -0.0185549259185791
4866.80095220656 0.0977163314819336
4867.47390587804 0.0866177082061768
4868.14685954953 0.0858943462371826
4868.81981322102 0.101336479187012
4869.49276689251 0.102141857147217
4870.165720564 0.131875038146973
4870.83867423549 0.0961763858795166
4871.51162790698 0.0894832611083984
4872.18458157847 0.0429043769836426
4872.85753524995 0.0812561511993408
4873.53048892144 0.0975773334503174
4874.20344259293 0.0972254276275635
4874.87639626442 0.0701489448547363
4875.54934993591 0.093045711517334
4876.2223036074 0.0830752849578857
4876.89525727889 0.0942957401275635
4877.56821095038 0.0828204154968262
4878.24116462186 0.0938200950622559
4878.91411829335 0.104062795639038
4879.58707196484 0.128632783889771
4880.26002563633 0.0957088470458984
4880.93297930782 0.100730657577515
4881.60593297931 0.0891869068145752
4882.2788866508 0.0975627899169922
4882.95184032229 0.12893009185791
4883.62479399377 0.10680890083313
4884.29774766526 0.115598678588867
4884.97070133675 0.142155647277832
4885.64365500824 0.128181934356689
4886.31660867973 0.130142450332642
4886.98956235122 0.145585298538208
4887.66251602271 0.153990268707275
4888.3354696942 0.071216344833374
4889.00842336568 0.0312776565551758
4889.68137703717 0.07071852684021
4890.35433070866 0.0564532279968262
4891.02728438015 0.0342879295349121
4891.70023805164 -0.00973343849182129
4892.37319172313 0.00711917877197266
4893.04614539462 0.00964713096618652
4893.7190990661 -0.0110819339752197
4894.39205273759 0.00152444839477539
4895.06500640908 0.0238118171691895
4895.73796008057 0.0122408866882324
4896.41091375206 0.0597913265228271
4897.08386742355 0.0414795875549316
4897.75682109504 0.00478363037109375
4898.42977476653 0.0212914943695068
4899.10272843802 0.0388851165771484
4899.7756821095 -0.0127894878387451
4900.44863578099 -0.0559148788452148
4901.12158945248 -0.101548194885254
4901.79454312397 -0.0968811511993408
4902.46749679546 -0.112195014953613
4903.14045046695 -0.13376259803772
4903.81340413844 -0.171335935592651
4904.48635780992 -0.219969987869263
4905.15931148141 -0.268186807632446
4905.8322651529 -0.296353816986084
4906.50521882439 -0.371610403060913
4907.17817249588 -0.416671991348267
4907.85112616737 -0.44694995880127
4908.52407983886 -0.50213885307312
4909.19703351035 -0.890431642532349
4909.86998718183 -0.334699392318726
4910.54294085332 -0.0846660137176514
4911.21589452481 -0.0697331428527832
4911.8888481963 -0.0326430797576904
4912.56180186779 -0.00494098663330078
4913.23475553928 0.027637243270874
4913.90770921077 -0.00451803207397461
4914.58066288226 0.0495405197143555
4915.25361655374 0.0597763061523438
4915.92657022523 0.0423924922943115
4916.59952389672 0.0883712768554688
4917.27247756821 0.108287334442139
4917.9454312397 0.0846941471099854
4918.61838491119 0.0954883098602295
4919.29133858268 0.0952486991882324
4919.96429225417 0.0944774150848389
4920.63724592565 0.125840187072754
4921.31019959714 0.14199161529541
4921.98315326863 0.11557936668396
4922.65610694012 0.125942468643188
4923.32906061161 0.158060073852539
4924.0020142831 0.140883684158325
4924.67496795459 0.146206140518188
4925.34792162608 0.160484075546265
4926.02087529756 0.139056205749512
4926.69382896905 0.151917219161987
4927.36678264054 0.159311771392822
4928.03973631203 0.198727130889893
4928.71268998352 0.134725093841553
4929.38564365501 0.185073375701904
4930.0585973265 0.178572416305542
4930.73155099799 0.186752319335938
4931.40450466947 0.131245136260986
4932.07745834096 0.158861637115479
4932.75041201245 0.155572891235352
4933.42336568394 0.153461933135986
4934.09631935543 0.139245271682739
4934.76927302692 0.171598434448242
4935.44222669841 0.0971667766571045
4936.1151803699 0.139523506164551
4936.78813404138 0.152428150177002
4937.46108771287 0.125958919525146
4938.13404138436 0.133766174316406
4938.80699505585 0.132317066192627
4939.47994872734 0.0786044597625732
4940.15290239883 0.0818362236022949
4940.82585607032 0.0803618431091309
4941.49880974181 0.102048397064209
4942.17176341329 0.109118223190308
4942.84471708478 0.116358518600464
4943.51767075627 0.115442991256714
4944.19062442776 0.110002279281616
4944.86357809925 0.0827474594116211
4945.53653177074 0.061732292175293
4946.20948544223 0.0668284893035889
4946.88243911372 0.0954897403717041
4947.5553927852 0.111141443252563
4948.22834645669 0.103703737258911
4948.90130012818 0.0982000827789307
4949.57425379967 0.0925860404968262
4950.24720747116 0.0936911106109619
4950.92016114265 0.0889534950256348
4951.59311481414 0.0955080986022949
4952.26606848563 0.0860493183135986
4952.93902215711 -0.0604593753814697
4953.6119758286 -0.0938427448272705
4954.28492950009 -0.0879638195037842
4954.95788317158 -0.0789086818695068
4955.63083684307 -0.0724411010742188
4956.30379051456 -0.040400505065918
4956.97674418605 -0.064450740814209
4957.64969785754 -0.071962833404541
4958.32265152902 -0.00203490257263184
4958.99560520051 -0.0230028629302979
4959.668558872 -0.0178840160369873
4960.34151254349 -0.0104281902313232
4961.01446621498 0.0135061740875244
4961.68741988647 0.0441617965698242
4962.36037355796 0.0171842575073242
4963.03332722944 0.0724220275878906
4963.70628090093 0.0449745655059814
4964.37923457242 0.0508229732513428
4965.05218824391 0.068981409072876
4965.7251419154 0.0256421566009521
4966.39809558689 0.0731196403503418
4967.07104925838 0.0490407943725586
4967.74400292987 0.0712466239929199
4968.41695660136 0.102911710739136
4969.08991027284 0.12470269203186
4969.76286394433 0.108417749404907
4970.43581761582 0.073664665222168
4971.10877128731 0.117576599121094
4971.7817249588 0.106741428375244
4972.45467863029 0.10732102394104
4973.12763230178 0.113940954208374
4973.80058597326 0.129667043685913
4974.47353964475 0.0641324520111084
4975.14649331624 0.0809681415557861
4975.81944698773 0.0969662666320801
4976.49240065922 0.0903580188751221
4977.16535433071 0.0726375579833984
4977.8383080022 0.0947229862213135
4978.51126167369 0.0944232940673828
4979.18421534517 0.0930886268615723
4979.85716901666 0.0889050960540771
4980.53012268815 0.111865282058716
4981.20307635964 0.0872657299041748
4981.87603003113 0.0960049629211426
4982.54898370262 0.10580587387085
4983.22193737411 0.0953021049499512
4983.8948910456 0.0667004585266113
4984.56784471708 0.0816335678100586
4985.24079838857 0.0958101749420166
4985.91375206006 0.0703706741333008
4986.58670573155 0.0612788200378418
4987.25965940304 0.0766887664794922
4987.93261307453 0.0677671432495117
4988.60556674602 0.082172155380249
4989.27852041751 0.0606348514556885
4989.95147408899 0.0551962852478027
4990.62442776048 0.0476846694946289
4991.29738143197 0.0496516227722168
4991.97033510346 -0.00237751007080078
4992.64328877495 -0.039362907409668
4993.31624244644 -0.00856828689575195
4993.98919611793 -0.0536012649536133
4994.66214978942 -0.0978047847747803
4995.3351034609 -0.125329494476318
4996.00805713239 -0.341002225875854
4996.68101080388 -0.0705339908599854
4997.35396447537 -0.0528485774993896
4998.02691814686 -0.0370311737060547
4998.69987181835 0.0178830623626709
4999.37282548984 0.0416536331176758
5000.04577916133 0.105487585067749
5000.71873283281 0.0805659294128418
5001.3916865043 0.0764682292938232
5002.06464017579 0.076580286026001
5002.73759384728 0.079486608505249
5003.41054751877 0.0749211311340332
5004.08350119026 0.0960633754730225
5004.75645486175 0.101949453353882
5005.42940853324 0.111906766891479
5006.10236220472 0.126174449920654
5006.77531587621 0.137180328369141
5007.4482695477 0.142944574356079
5008.12122321919 0.130721569061279
5008.79417689068 0.120334148406982
5009.46713056217 0.151328802108765
5010.14008423366 0.154868364334106
5010.81303790515 0.132003784179688
5011.48599157663 0.170071840286255
5012.15894524812 0.144941329956055
5012.83189891961 0.138059854507446
5013.5048525911 0.148101568222046
5014.17780626259 0.159187078475952
5014.85075993408 0.160154581069946
5015.52371360557 0.153710126876831
5016.19666727705 0.187310457229614
5016.86962094854 0.179008960723877
5017.54257462003 0.135816335678101
5018.21552829152 0.148766994476318
5018.88848196301 0.127403259277344
5019.5614356345 0.135483264923096
5020.23438930599 0.161756038665771
5020.90734297748 0.123489856719971
5021.58029664897 0.156267642974854
5022.25325032045 0.168001174926758
5022.92620399194 0.161680698394775
5023.59915766343 0.169064283370972
5024.27211133492 0.173242568969727
5024.94506500641 0.173647403717041
5025.6180186779 0.139120578765869
5026.29097234939 0.14018702507019
5026.96392602088 0.131246089935303
5027.63687969236 0.12938928604126
5028.30983336385 0.147148370742798
5028.98278703534 0.131435632705688
5029.65574070683 0.116036653518677
5030.32869437832 0.119567155838013
5031.00164804981 0.180734872817993
5031.6746017213 0.168655157089233
5032.34755539278 0.107997894287109
5033.02050906427 0.113487243652344
5033.69346273576 0.115966558456421
5034.36641640725 0.10920524597168
5035.03937007874 0.109086751937866
5035.71232375023 0.109796762466431
5036.38527742172 0.095801830291748
5037.05823109321 0.0904386043548584
5037.7311847647 0.0958771705627441
5038.40413843618 0.0852906703948975
5039.07709210767 0.105293273925781
5039.75004577916 0.105737447738647
5040.42299945065 0.0767138004302979
5041.09595312214 0.0965433120727539
5041.76890679363 0.0576887130737305
5042.44186046512 0.0518183708190918
5043.1148141366 0.0836954116821289
5043.78776780809 0.0934216976165771
5044.46072147958 0.0843291282653809
5045.13367515107 0.0887002944946289
5045.80662882256 0.0948436260223389
5046.47958249405 0.101888179779053
5047.15253616554 0.0937120914459229
5047.82548983703 0.122869253158569
5048.49844350851 0.115272998809814
5049.17139718 0.140548944473267
5049.84435085149 0.116954565048218
5050.51730452298 0.116214990615845
5051.19025819447 0.132268190383911
5051.86321186596 0.138604164123535
5052.53616553745 0.109224319458008
5053.20911920894 0.11441707611084
5053.88207288042 0.13813328742981
5054.55502655191 0.137340068817139
5055.2279802234 0.152774095535278
5055.90093389489 0.145444393157959
5056.57388756638 0.15840220451355
5057.24684123787 0.139407157897949
5057.91979490936 0.140619039535522
5058.59274858085 0.154643297195435
5059.26570225233 0.17612099647522
5059.93865592382 0.158416271209717
5060.61160959531 0.185000658035278
5061.2845632668 0.167102098464966
5061.95751693829 0.154460430145264
5062.63047060978 0.170136690139771
5063.30342428127 0.155940532684326
5063.97637795276 0.133445978164673
5064.64933162424 0.176583766937256
5065.32228529573 0.152286291122437
5065.99523896722 0.128257989883423
5066.66819263871 0.157778978347778
5067.3411463102 0.167898893356323
5068.01409998169 0.177267074584961
5068.68705365318 0.183739423751831
5069.36000732467 0.193578243255615
5070.03296099615 0.179850339889526
5070.70591466764 0.210551023483276
5071.37886833913 0.192440748214722
5072.05182201062 0.175963640213013
5072.72477568211 0.161313533782959
5073.3977293536 0.182874917984009
5074.07068302509 0.143898725509644
5074.74363669658 0.141396760940552
5075.41659036806 0.14005970954895
5076.08954403955 0.138057231903076
5076.76249771104 0.150203466415405
5077.43545138253 0.114634990692139
5078.10840505402 0.123653650283813
5078.78135872551 0.108983993530273
5079.454312397 0.0757720470428467
5080.12726606849 0.0494201183319092
5080.80021973997 0.0554323196411133
5081.47317341146 -0.221786975860596
5082.14612708295 -0.655060768127441
5082.81908075444 -0.57358980178833
5083.49203442593 -0.562279462814331
5084.16498809742 -0.484091520309448
5084.83794176891 -0.468380689620972
5085.51089544039 -0.416638851165771
5086.18384911188 -0.389774560928345
5086.85680278337 -0.304907321929932
5087.52975645486 -0.235135793685913
5088.20271012635 -0.227912902832031
5088.87566379784 -0.184417486190796
5089.54861746933 -0.146667242050171
5090.22157114082 -0.160314559936523
5090.89452481231 -0.127121210098267
5091.56747848379 -0.0665104389190674
5092.24043215528 -0.0396621227264404
5092.91338582677 -0.0228667259216309
5093.58633949826 -0.0140142440795898
5094.25929316975 9.29832458496094e-06
5094.93224684124 0.0127551555633545
5095.60520051273 0.000238656997680664
5096.27815418422 0.0195751190185547
5096.9511078557 -0.00853228569030762
5097.62406152719 0.00810003280639648
5098.29701519868 0.00648713111877441
5098.96996887017 0.0387039184570312
5099.64292254166 0.0476534366607666
5100.31587621315 0.031008243560791
5100.98882988464 0.054434061050415
5101.66178355612 0.0537192821502686
5102.33473722761 0.126266241073608
5103.0076908991 0.190113306045532
5103.68064457059 0.175337314605713
5104.35359824208 0.133083581924438
5105.02655191357 0.153074026107788
5105.69950558506 0.163268327713013
5106.37245925655 0.109597444534302
5107.04541292804 0.104278802871704
5107.71836659952 0.12888503074646
5108.39132027101 0.122820854187012
5109.0642739425 0.0965719223022461
5109.73722761399 0.0963320732116699
5110.41018128548 0.114238262176514
5111.08313495697 0.0916824340820312
5111.75608862846 0.0893592834472656
5112.42904229994 0.0961017608642578
5113.10199597143 0.0420479774475098
5113.77494964292 0.0440704822540283
5114.44790331441 0.0783805847167969
5115.1208569859 0.0334427356719971
5115.79381065739 0.056584358215332
5116.46676432888 0.0167665481567383
5117.13971800037 0.0614364147186279
5117.81267167186 0.0293936729431152
5118.48562534334 0.0205087661743164
5119.15857901483 0.0336253643035889
5119.83153268632 0.0116052627563477
5120.50448635781 0.0263175964355469
5121.1774400293 0.0269744396209717
5121.85039370079 0.0291483402252197
5122.52334737228 0.0234146118164062
5123.19630104376 0.0425007343292236
5123.86925471525 0.00687360763549805
5124.54220838674 0.0268306732177734
5125.21516205823 0.0497395992279053
5125.88811572972 0.0685939788818359
5126.56106940121 0.0592625141143799
5127.2340230727 0.0678369998931885
5127.90697674419 0.0618288516998291
5128.57993041567 0.0331463813781738
5129.25288408716 0.0783252716064453
5129.92583775865 0.0776078701019287
5130.59879143014 0.0651922225952148
5131.27174510163 0.0867927074432373
5131.94469877312 0.0990703105926514
5132.61765244461 0.0985074043273926
5133.2906061161 0.0996127128601074
5133.96355978758 0.0862312316894531
5134.63651345907 0.096611499786377
5135.30946713056 0.0999045372009277
5135.98242080205 0.0847747325897217
5136.65537447354 0.115473031997681
5137.32832814503 0.0733325481414795
5138.00128181652 0.12637186050415
5138.67423548801 0.112321853637695
5139.34718915949 0.101981639862061
5140.02014283098 0.133284568786621
5140.69309650247 0.137344837188721
5141.36605017396 0.117708683013916
5142.03900384545 0.130917549133301
5142.71195751694 0.12751579284668
5143.38491118843 0.141012191772461
5144.05786485992 0.135722398757935
5144.7308185314 0.118155479431152
5145.40377220289 0.131393671035767
5146.07672587438 0.120373249053955
5146.74967954587 0.114675045013428
5147.42263321736 0.141117811203003
5148.09558688885 0.115071773529053
5148.76854056034 0.119289636611938
5149.44149423183 0.107806205749512
5150.11444790331 0.126524209976196
5150.7874015748 0.130166053771973
5151.46035524629 0.127312421798706
5152.13330891778 0.146743535995483
5152.80626258927 0.144113540649414
5153.47921626076 0.114816904067993
5154.15216993225 0.123881816864014
5154.82512360374 0.119374990463257
5155.49807727522 0.127833604812622
5156.17103094671 0.113619089126587
5156.8439846182 0.121569633483887
5157.51693828969 0.112392902374268
5158.18989196118 0.132857322692871
5158.86284563267 0.137198209762573
5159.53579930416 0.153674364089966
5160.20875297565 0.112193584442139
5160.88170664713 0.125475406646729
5161.55466031862 0.123894453048706
5162.22761399011 0.124719142913818
5162.9005676616 0.04701828956604
5163.57352133309 0.0198900699615479
5164.24647500458 0.0171613693237305
5164.91942867607 -0.0206916332244873
5165.59238234756 -0.0499193668365479
5166.26533601904 -0.102532148361206
5166.93828969053 -0.150242328643799
5167.61124336202 -0.646013021469116
5168.28419703351 -0.333977222442627
5168.957150705 -0.295278549194336
5169.63010437649 -0.249053716659546
5170.30305804798 -0.223218202590942
5170.97601171947 -0.198685646057129
5171.64896539095 -0.187021255493164
5172.32191906244 -0.136749982833862
5172.99487273393 -0.0841128826141357
5173.66782640542 -0.0771074295043945
5174.34078007691 -0.0905613899230957
5175.0137337484 -0.0418155193328857
5175.68668741989 -0.0438218116760254
5176.35964109138 -0.0278007984161377
5177.03259476286 -0.00701618194580078
5177.70554843435 -0.0149989128112793
5178.37850210584 0.00322341918945312
5179.05145577733 0.0149533748626709
5179.72440944882 0.03659987449646
5180.39736312031 0.0447292327880859
5181.0703167918 0.0200095176696777
5181.74327046328 -0.00239205360412598
5182.41622413477 0.0237002372741699
5183.08917780626 0.06180739402771
5183.76213147775 0.0471689701080322
5184.43508514924 0.0561187267303467
5185.10803882073 0.0802872180938721
5185.78099249222 0.0750539302825928
5186.45394616371 0.0617914199829102
5187.1268998352 0.0798535346984863
5187.79985350668 0.121539831161499
5188.47280717817 0.0728809833526611
5189.14576084966 0.120080232620239
5189.81871452115 0.0965726375579834
5190.49166819264 0.0940673351287842
5191.16462186413 0.0978295803070068
5191.83757553562 0.0966541767120361
5192.5105292071 0.128854513168335
5193.18348287859 0.121135950088501
5193.85643655008 0.120357036590576
5194.52939022157 0.122601509094238
5195.20234389306 0.101988792419434
5195.87529756455 0.133971929550171
5196.54825123604 0.085221529006958
5197.22120490753 0.0932390689849854
5197.89415857901 0.0901880264282227
5198.5671122505 0.113382339477539
5199.24006592199 0.102055072784424
5199.91301959348 0.122021675109863
5200.58597326497 0.0970110893249512
5201.25892693646 0.109544038772583
5201.93188060795 0.106708765029907
5202.60483427944 0.122196197509766
5203.27778795092 0.101776599884033
5203.95074162241 0.106453657150269
5204.6236952939 0.117039203643799
5205.29664896539 0.0941693782806396
5205.96960263688 0.0836813449859619
5206.64255630837 0.104730367660522
5207.31550997986 0.111021757125854
5207.98846365135 0.125985622406006
5208.66141732283 0.119834423065186
5209.33437099432 0.127905368804932
5210.00732466581 0.129919767379761
5210.6802783373 0.125975131988525
5211.35323200879 0.154080390930176
5212.02618568028 0.150596141815186
5212.69913935177 0.126364231109619
5213.37209302326 0.0996308326721191
5214.04504669474 0.0956587791442871
5214.71800036623 0.0832829475402832
5215.39095403772 0.0834314823150635
5216.06390770921 0.0859479904174805
5216.7368613807 0.0509679317474365
5217.40981505219 0.0575909614562988
5218.08276872368 0.0572566986083984
5218.75572239517 0.0814757347106934
5219.42867606665 0.0259990692138672
5220.10162973814 0.028775691986084
5220.77458340963 0.0594172477722168
5221.44753708112 0.0461609363555908
5222.12049075261 0.0185642242431641
5222.7934444241 0.0340945720672607
5223.46639809559 0.0200860500335693
5224.13935176708 0.0457310676574707
5224.81230543856 0.0707430839538574
5225.48525911005 0.0533430576324463
5226.15821278154 0.0674428939819336
5226.83116645303 0.057687520980835
5227.50412012452 0.0882256031036377
5228.17707379601 0.0738797187805176
5228.8500274675 0.0816829204559326
5229.52298113899 0.10283088684082
5230.19593481047 0.0873489379882812
5230.86888848196 0.0810222625732422
5231.54184215345 0.0967752933502197
5232.21479582494 0.0806465148925781
5232.88774949643 0.134364604949951
5233.56070316792 0.0896773338317871
5234.23365683941 0.101054906845093
5234.9066105109 0.0600113868713379
5235.57956418238 0.0775249004364014
5236.25251785387 0.0385863780975342
5236.92547152536 0.0320310592651367
5237.59842519685 0.0498287677764893
5238.27137886834 0.0269432067871094
5238.94433253983 0.0324878692626953
5239.61728621132 0.00773382186889648
5240.29023988281 0.0215051174163818
5240.96319355429 0.0148727893829346
5241.63614722578 0.0370151996612549
5242.30910089727 0.0379142761230469
5242.98205456876 0.0448873043060303
5243.65500824025 0.0385231971740723
5244.32796191174 -0.019639253616333
5245.00091558323 -0.0811805725097656
5245.67386925472 -0.0857760906219482
5246.3468229262 -0.0933716297149658
5247.01977659769 -0.126976251602173
5247.69273026918 -0.151764392852783
5248.36568394067 -0.19732928276062
5249.03863761216 -0.194669961929321
5249.71159128365 -0.26607346534729
5250.38454495514 -0.317908763885498
5251.05749862662 -0.411037921905518
5251.73045229811 -0.454532146453857
5252.4034059696 -0.554885149002075
5253.07635964109 -0.592418670654297
5253.74931331258 -1.36407876014709
5254.42226698407 -0.637597560882568
5255.09522065556 -0.0562331676483154
5255.76817432705 -0.0081174373626709
5256.44112799854 0.0176956653594971
5257.11408167002 0.00600075721740723
5257.78703534151 0.0519993305206299
5258.459989013 0.0933957099914551
5259.13294268449 0.0833775997161865
5259.80589635598 0.0898716449737549
5260.47885002747 0.126318693161011
5261.15180369896 0.11889910697937
5261.82475737044 0.129296779632568
5262.49771104193 0.129698753356934
5263.17066471342 0.15508508682251
5263.84361838491 0.178110361099243
5264.5165720564 0.204970836639404
5265.18952572789 0.16926908493042
5265.86247939938 0.1892409324646
5266.53543307087 0.181025505065918
5267.20838674235 0.183225393295288
5267.88134041384 0.140401840209961
5268.55429408533 0.172002077102661
5269.22724775682 0.183536767959595
5269.90020142831 0.1958327293396
5270.5731550998 0.16400671005249
5271.24610877129 0.179702758789062
5271.91906244278 0.188172340393066
5272.59201611426 0.179380178451538
5273.26496978575 0.153982877731323
5273.93792345724 0.201769590377808
5274.61087712873 0.187574148178101
5275.28383080022 0.217459678649902
5275.95678447171 0.215873718261719
5276.6297381432 0.208636999130249
5277.30269181469 0.253232479095459
5277.97564548617 0.219528198242188
5278.64859915766 0.21492338180542
5279.32155282915 0.218738317489624
5279.99450650064 0.230474233627319
5280.66746017213 0.203047513961792
5281.34041384362 0.230215787887573
5282.01336751511 0.241577625274658
5282.6863211866 0.239471197128296
5283.35927485808 0.229197263717651
5284.03222852957 0.215749979019165
5284.70518220106 0.231613159179688
5285.37813587255 0.233352899551392
5286.05108954404 0.212043285369873
5286.72404321553 0.208180904388428
5287.39699688702 0.238385677337646
5288.06995055851 0.222643136978149
5288.74290422999 0.203384876251221
5289.41585790148 0.218059778213501
5290.08881157297 0.220667839050293
5290.76176524446 0.222565650939941
5291.43471891595 0.24781346321106
5292.10767258744 0.236408233642578
5292.78062625893 0.229667901992798
5293.45357993042 0.233551263809204
5294.1265336019 0.240694522857666
5294.79948727339 0.228543281555176
5295.47244094488 0.259113788604736
5296.14539461637 0.268391370773315
5296.81834828786 0.278362512588501
5297.49130195935 0.170085668563843
5298.16425563084 0.185059547424316
5298.83720930233 0.17891788482666
5299.51016297381 0.171566247940063
5300.1831166453 0.156632423400879
5300.85607031679 0.188187837600708
5301.52902398828 0.170580863952637
5302.20197765977 0.149597406387329
5302.87493133126 0.192269802093506
5303.54788500275 0.192272901535034
5304.22083867423 0.165016174316406
5304.89379234572 0.168847322463989
5305.56674601721 0.153838157653809
5306.2396996887 0.170965909957886
5306.91265336019 0.185728073120117
5307.58560703168 0.172960758209229
5308.25856070317 0.168026685714722
5308.93151437466 0.143142223358154
5309.60446804615 0.189934253692627
5310.27742171763 0.168197631835938
5310.95037538912 0.163843631744385
5311.62332906061 0.197874069213867
5312.2962827321 0.199508428573608
5312.96923640359 0.180448055267334
5313.64219007508 0.255904912948608
5314.31514374657 0.222833395004272
5314.98809741806 0.223632574081421
5315.66105108954 0.242539405822754
5316.33400476103 0.205724239349365
5317.00695843252 0.202832221984863
5317.67991210401 0.211084365844727
5318.3528657755 0.233414888381958
5319.02581944699 0.184249877929688
5319.69877311848 0.19653844833374
5320.37172678996 0.203868627548218
5321.04468046145 0.19226336479187
5321.71763413294 0.199453830718994
5322.39058780443 0.16431713104248
5323.06354147592 0.217245817184448
5323.73649514741 0.171720266342163
5324.4094488189 0.145163536071777
5325.08240249039 0.153063058853149
5325.75535616188 0.17995810508728
5326.42830983336 0.179847955703735
5327.10126350485 0.228610277175903
5327.77421717634 0.171480894088745
5328.44717084783 0.188734769821167
5329.12012451932 0.172261476516724
5329.79307819081 0.140968561172485
5330.4660318623 0.125389814376831
5331.13898553378 0.104126453399658
5331.81193920527 0.0944657325744629
5332.48489287676 0.0959427356719971
5333.15784654825 0.0755198001861572
5333.83080021974 0.0622298717498779
5334.50375389123 0.0569286346435547
5335.17670756272 0.0290141105651855
5335.84966123421 0.0129227638244629
5336.52261490569 -0.0702605247497559
5337.19556857718 -0.119458198547363
5337.86852224867 -0.0583372116088867
5338.54147592016 -0.126964330673218
5339.21442959165 -0.205732583999634
5339.88738326314 -0.746780872344971
5340.56033693463 -1.1714334487915
5341.23329060612 -0.631177663803101
5341.9062442776 -0.564333200454712
5342.57919794909 -0.492247343063354
5343.25215162058 -0.469748735427856
5343.92510529207 -0.406520366668701
5344.59805896356 -0.360188722610474
5345.27101263505 -0.291308879852295
5345.94396630654 -0.22871732711792
5346.61691997803 -0.221879243850708
5347.28987364951 -0.220323085784912
5347.962827321 -0.178908109664917
5348.63578099249 -0.12509298324585
5349.30873466398 -0.105026006698608
5349.98168833547 -0.071209192276001
5350.65464200696 -0.0111830234527588
5351.32759567845 -0.00467014312744141
5352.00054934994 -0.0082557201385498
5352.67350302142 -0.00535130500793457
5353.34645669291 0.0103731155395508
5354.0194103644 0.0321166515350342
5354.69236403589 0.035846471786499
5355.36531770738 0.0206332206726074
5356.03827137887 0.0116293430328369
5356.71122505036 -0.00361776351928711
5357.38417872185 0.018455982208252
5358.05713239333 0.0398993492126465
5358.73008606482 0.0654332637786865
5359.40303973631 0.0985937118530273
5360.0759934078 0.110537052154541
5360.74894707929 0.113437175750732
5361.42190075078 0.128856897354126
5362.09485442227 0.124589681625366
5362.76780809376 0.109779357910156
5363.44076176524 0.108289957046509
5364.11371543673 0.110304117202759
5364.78666910822 0.101484537124634
5365.45962277971 0.0731110572814941
5366.1325764512 0.0725197792053223
5366.80553012269 0.0408833026885986
5367.47848379418 0.0489239692687988
5368.15143746567 0.0368893146514893
5368.82439113715 0.0495970249176025
5369.49734480864 0.0455925464630127
5370.17029848013 -0.00441503524780273
5370.84325215162 -0.0195441246032715
5371.51620582311 -0.0131280422210693
5372.1891594946 -0.050490140914917
5372.86211316609 -0.0112626552581787
5373.53506683757 -0.0624029636383057
5374.20802050906 -0.0677914619445801
5374.88097418055 -0.0906174182891846
5375.55392785204 -0.0957698822021484
5376.22688152353 -0.126866102218628
5376.89983519502 -0.153535127639771
5377.57278886651 -0.171344757080078
5378.245742538 -0.166681051254272
5378.91869620949 -0.195720434188843
5379.59164988097 -0.187779664993286
5380.26460355246 -0.196901559829712
5380.93755722395 -0.233602046966553
5381.61051089544 -0.246339559555054
5382.28346456693 -0.256794452667236
5382.95641823842 -0.266906261444092
5383.62937190991 -0.243351221084595
5384.3023255814 -0.238752365112305
5384.97527925288 -0.23641037940979
5385.64823292437 -0.223013877868652
5386.32118659586 -0.201188802719116
5386.99414026735 -0.219117164611816
5387.66709393884 -0.191361665725708
5388.34004761033 -0.180915355682373
5389.01300128182 -0.171147346496582
5389.6859549533 -0.161648750305176
5390.35890862479 -0.127120971679688
5391.03186229628 -0.0985965728759766
5391.70481596777 -0.116084337234497
5392.37776963926 -0.0939571857452393
5393.05072331075 -0.0983068943023682
5393.72367698224 -0.0278534889221191
5394.39663065373 -0.00172066688537598
5395.06958432522 -0.0109572410583496
5395.7425379967 0.0148732662200928
5396.41549166819 0.0102910995483398
5397.08844533968 0.0223886966705322
5397.76139901117 0.0148978233337402
5398.43435268266 0.0413384437561035
5399.10730635415 0.0502579212188721
5399.78026002564 0.0609543323516846
5400.45321369712 0.0609505176544189
5401.12616736861 0.0771472454071045
5401.7991210401 0.0791134834289551
5402.47207471159 0.109030723571777
5403.14502838308 0.113475799560547
5403.81798205457 0.146378517150879
5404.49093572606 0.172597169876099
5405.16388939755 0.12739896774292
5405.83684306904 0.126147747039795
5406.50979674052 0.110284566879272
5407.18275041201 0.0613260269165039
5407.8557040835 0.0362818241119385
5408.52865775499 0.0253925323486328
5409.20161142648 0.013587474822998
5409.87456509797 0.0172219276428223
5410.54751876946 -0.0148541927337646
5411.22047244094 0.0143871307373047
5411.89342611243 0.0257220268249512
5412.56637978392 0.0192339420318604
5413.23933345541 0.0167579650878906
5413.9122871269 0.0062565803527832
5414.58524079839 0.0148885250091553
5415.25819446988 0.0152909755706787
5415.93114814137 -0.0220727920532227
5416.60410181285 -0.0933914184570312
5417.27705548434 -0.124619960784912
5417.95000915583 -0.168692350387573
5418.62296282732 -0.201433658599854
5419.29591649881 -0.255074977874756
5419.9688701703 -0.28404974937439
5420.64182384179 -0.310898065567017
5421.31477751328 -0.374386310577393
5421.98773118476 -0.425055503845215
5422.66068485625 -0.494340896606445
5423.33363852774 -0.53299880027771
5424.00659219923 -0.563822746276855
5424.67954587072 -0.636117219924927
5425.35249954221 -0.700875282287598
5426.0254532137 -0.937607526779175
5426.69840688519 -0.0419487953186035
5427.37136055667 0.174887657165527
5428.04431422816 0.178479671478271
5428.71726789965 0.156767129898071
5429.39022157114 0.179528474807739
5430.06317524263 0.196175098419189
5430.73612891412 0.171169281005859
5431.40908258561 0.184494972229004
5432.0820362571 0.161802530288696
5432.75498992858 0.145155429840088
5433.42794360007 0.14263391494751
5434.10089727156 0.113396883010864
5434.77385094305 0.112191438674927
5435.44680461454 0.101648807525635
5436.11975828603 0.110969543457031
5436.79271195752 0.108271837234497
5437.46566562901 0.0919122695922852
5438.13861930049 0.115218877792358
5438.81157297198 0.116307258605957
5439.48452664347 0.107668876647949
5440.15748031496 0.0653061866760254
5440.83043398645 0.0659339427947998
5441.50338765794 0.089569091796875
5442.17634132943 0.0654761791229248
5442.84929500092 0.0706579685211182
5443.5222486724 0.0590651035308838
5444.19520234389 0.054041862487793
5444.86815601538 0.0528392791748047
5445.54110968687 0.0626266002655029
5446.21406335836 0.0626440048217773
5446.88701702985 0.0255444049835205
5447.55997070134 0.0282833576202393
5448.23292437283 -0.0048973560333252
5448.90587804431 -0.00695466995239258
5449.5788317158 -0.00452280044555664
5450.25178538729 -0.0317955017089844
5450.92473905878 -0.054060697555542
5451.59769273027 -0.0707840919494629
5452.27064640176 -0.0579304695129395
5452.94360007325 -0.0492236614227295
5453.61655374474 -0.0819289684295654
5454.28950741622 -0.101208209991455
5454.96246108771 -0.0586776733398438
5455.6354147592 -0.0931007862091064
5456.30836843069 -0.142551898956299
5456.98132210218 -0.142857789993286
5457.65427577367 -0.137390613555908
5458.32722944516 -0.152728080749512
5459.00018311665 -0.230322599411011
5459.67313678813 -0.240339279174805
5460.34609045962 -0.237121343612671
5461.01904413111 -0.269392013549805
5461.6919978026 -0.23511004447937
5462.36495147409 -0.301288843154907
5463.03790514558 -0.267541885375977
5463.71085881707 -0.278957843780518
5464.38381248856 -0.267031192779541
5465.05676616004 -0.26044487953186
5465.72971983153 -0.317973852157593
5466.40267350302 -0.318472623825073
5467.07562717451 -0.298591613769531
5467.748580846 -0.30657696723938
5468.42153451749 -0.29816198348999
5469.09448818898 -0.32573938369751
5469.76744186046 -0.252545356750488
5470.44039553195 -0.245223522186279
5471.11334920344 -0.251327514648438
5471.78630287493 -0.212217807769775
5472.45925654642 -0.19159984588623
5473.13221021791 -0.196611166000366
5473.8051638894 -0.151705265045166
5474.47811756089 -0.144782781600952
5475.15107123238 -0.0959610939025879
5475.82402490386 -0.074749231338501
5476.49697857535 -0.0693669319152832
5477.16993224684 -0.0240714550018311
5477.84288591833 -0.00895357131958008
5478.51583958982 0.0431623458862305
5479.18879326131 0.0838897228240967
5479.8617469328 0.126549959182739
5480.53470060428 0.145475625991821
5481.20765427577 0.155740976333618
5481.88060794726 0.162428379058838
5482.55356161875 0.195131778717041
5483.22651529024 0.189392566680908
5483.89946896173 0.199991703033447
5484.57242263322 0.217061281204224
5485.24537630471 0.20838451385498
5485.91832997619 0.225272178649902
5486.59128364768 0.24479079246521
5487.26423731917 0.256001472473145
5487.93719099066 0.258617401123047
5488.61014466215 0.281798362731934
5489.28309833364 0.298578262329102
5489.95605200513 0.330536127090454
5490.62900567662 0.336317777633667
5491.3019593481 0.389498710632324
5491.97491301959 0.365749835968018
5492.64786669108 0.332282066345215
5493.32082036257 0.301179885864258
5493.99377403406 0.309603214263916
5494.66672770555 0.272632122039795
5495.33968137704 0.293292045593262
5496.01263504853 0.269972085952759
5496.68558872001 0.298287391662598
5497.3585423915 0.290486574172974
5498.03149606299 0.279609203338623
5498.70444973448 0.27915096282959
5499.37740340597 0.300835132598877
5500.05035707746 0.282773017883301
5500.72331074895 0.30927562713623
5501.39626442044 0.291115045547485
5502.06921809192 0.261584281921387
5502.74217176341 0.254082202911377
5503.4151254349 0.25243616104126
5504.08807910639 0.229269504547119
5504.76103277788 0.172536849975586
5505.43398644937 0.152317047119141
5506.10694012086 0.14069128036499
5506.77989379235 0.117728710174561
5507.45284746383 0.0375428199768066
5508.12580113532 0.0251708030700684
5508.79875480681 -0.0658564567565918
5509.4717084783 -0.0969600677490234
5510.14466214979 -0.0784401893615723
5510.81761582128 -0.134181261062622
5511.49056949277 -0.245045900344849
5512.16352316426 -0.675522089004517
5512.83647683574 -0.7567298412323
5513.50943050723 -0.400363206863403
5514.18238417872 -0.347250699996948
5514.85533785021 -0.292390108108521
5515.5282915217 -0.262084484100342
5516.20124519319 -0.232033967971802
5516.87419886468 -0.150983810424805
5517.54715253617 -0.111372947692871
5518.22010620765 0.00772762298583984
5518.89305987914 0.0125432014465332
5519.56601355063 0.0742683410644531
5520.23896722212 0.0941486358642578
5520.91192089361 0.191895961761475
5521.5848745651 0.199078559875488
5522.25782823659 0.271704196929932
5522.93078190808 0.3248610496521
5523.60373557956 0.27787446975708
5524.27668925105 0.269134044647217
5524.94964292254 0.262887477874756
5525.62259659403 0.279921054840088
5526.29555026552 0.282870292663574
5526.96850393701 0.316040515899658
5527.6414576085 0.321006774902344
5528.31441127999 0.323150157928467
5528.98736495147 0.320620536804199
5529.66031862296 0.349442005157471
5530.33327229445 0.39519739151001
5531.00622596594 0.382206439971924
5531.67917963743 0.412436008453369
5532.35213330892 0.448923587799072
5533.02508698041 0.480159759521484
5533.6980406519 0.517247200012207
5534.37099432338 0.477281093597412
5535.04394799487 0.467761993408203
5535.71690166636 0.495542526245117
5536.38985533785 0.494363784790039
5537.06280900934 0.499406814575195
5537.73576268083 0.483209609985352
5538.40871635232 0.450924873352051
5539.0816700238 0.448832035064697
5539.75462369529 0.559830665588379
5540.42757736678 0.573792934417725
5541.10053103827 0.543360233306885
5541.77348470976 0.53883695602417
5542.44643838125 0.51881217956543
5543.11939205274 0.526885032653809
5543.79234572423 0.52289867401123
5544.46529939572 0.539282321929932
5545.1382530672 0.50243091583252
5545.81120673869 0.521169662475586
5546.48416041018 0.447183609008789
5547.15711408167 0.420600414276123
5547.83006775316 0.472151756286621
5548.50302142465 0.458261489868164
5549.17597509614 0.421069145202637
5549.84892876762 0.414899349212646
5550.52188243911 0.452403545379639
5551.1948361106 0.43079137802124
5551.86778978209 0.434549808502197
5552.54074345358 0.414066314697266
5553.21369712507 0.442824840545654
5553.88665079656 0.453908443450928
5554.55960446805 0.431741714477539
5555.23255813953 0.469587802886963
5555.90551181102 0.461460590362549
5556.57846548251 0.479901313781738
5557.251419154 0.480798244476318
5557.92437282549 0.499688148498535
5558.59732649698 0.495551109313965
5559.27028016847 0.493206024169922
5559.94323383996 0.502587795257568
5560.61618751144 0.508134841918945
5561.28914118293 0.511832237243652
5561.96209485442 0.522989749908447
5562.63504852591 0.519467830657959
5563.3080021974 0.509988307952881
5563.98095586889 0.522400379180908
5564.65390954038 0.546040534973145
5565.32686321187 0.579115867614746
5565.99981688335 0.597068309783936
5566.67277055484 0.554780960083008
5567.34572422633 0.575214862823486
5568.01867789782 0.574777603149414
5568.69163156931 0.572017192840576
5569.3645852408 0.555318832397461
5570.03753891229 0.561445713043213
5570.71049258378 0.558469295501709
5571.38344625526 0.572206497192383
5572.05639992675 0.578484058380127
5572.72935359824 0.581048488616943
5573.40230726973 0.586535453796387
5574.07526094122 0.572710990905762
5574.74821461271 0.614826679229736
5575.4211682842 0.603682518005371
5576.09412195569 0.601842880249023
5576.76707562717 0.617606163024902
5577.44002929866 0.649008274078369
5578.11298297015 0.602116584777832
5578.78593664164 0.616184234619141
5579.45889031313 0.558296203613281
5580.13184398462 0.581757068634033
5580.80479765611 0.559286117553711
5581.4777513276 0.558259963989258
5582.15070499908 0.518686771392822
5582.82365867057 0.553256988525391
5583.49661234206 0.537110805511475
5584.16956601355 0.522365093231201
5584.84251968504 0.492136478424072
5585.51547335653 0.533891677856445
5586.18842702802 0.52510404586792
5586.86138069951 0.516660213470459
5587.53433437099 0.506835460662842
5588.20728804248 0.525581359863281
5588.88024171397 0.513469934463501
5589.55319538546 0.487876892089844
5590.22614905695 0.483981132507324
5590.89910272844 0.440302848815918
5591.57205639993 0.437655448913574
5592.24501007141 0.42970085144043
5592.9179637429 0.413972854614258
5593.59091741439 0.405147075653076
5594.26387108588 0.374080657958984
5594.93682475737 0.34956693649292
5595.60977842886 0.324317932128906
5596.28273210035 0.272700309753418
5596.95568577184 0.239274978637695
5597.62863944333 0.223799228668213
5598.30159311481 0.06644606590271
5598.9745467863 0.0329751968383789
5599.64750045779 0.167989015579224
5600.32045412928 0.182083129882812
5600.99340780077 0.204129695892334
5601.66636147226 0.195642948150635
5602.33931514375 0.214040756225586
5603.01226881524 0.274116992950439
5603.68522248672 0.273580074310303
5604.35817615821 0.283772230148315
5605.0311298297 0.314105033874512
5605.70408350119 0.326246738433838
5606.37703717268 0.337774753570557
5607.04999084417 0.31209659576416
5607.72294451566 0.343167781829834
5608.39589818714 0.363274335861206
5609.06885185863 0.363784551620483
5609.74180553012 0.396968126296997
5610.41475920161 0.412687301635742
5611.0877128731 0.409776210784912
5611.76066654459 0.395275592803955
5612.43362021608 0.418138980865479
5613.10657388757 0.412437438964844
5613.77952755906 0.41943097114563
5614.45248123054 0.414623975753784
5615.12543490203 0.429376602172852
5615.79838857352 0.433773994445801
5616.47134224501 0.488739967346191
5617.1442959165 0.47303581237793
5617.81724958799 0.463696002960205
5618.49020325948 0.465518474578857
5619.16315693096 0.482203245162964
5619.83611060245 0.450033187866211
5620.50906427394 0.468893766403198
5621.18201794543 0.445358991622925
5621.85497161692 0.3995041847229
5622.52792528841 0.398803234100342
5623.2008789599 0.373471260070801
5623.87383263139 0.353176593780518
5624.54678630287 0.342105388641357
5625.21973997436 0.329431533813477
5625.89269364585 0.330754995346069
5626.56564731734 0.320255279541016
5627.23860098883 0.299573421478271
5627.91155466032 0.290339946746826
5628.58450833181 0.281864166259766
5629.2574620033 0.27342414855957
5629.93041567478 0.251672267913818
5630.60336934627 0.235399961471558
5631.27632301776 0.248476028442383
5631.94927668925 0.218253612518311
5632.62223036074 0.200220108032227
5633.29518403223 0.180884838104248
5633.96813770372 0.161439895629883
5634.64109137521 0.140049934387207
5635.31404504669 0.118296384811401
5635.98699871818 0.094667911529541
5636.65995238967 0.132540225982666
5637.33290606116 0.112111806869507
5638.00585973265 0.095677375793457
5638.67881340414 0.093780517578125
5639.35176707563 0.0926518440246582
5640.02472074712 0.0570015907287598
5640.6976744186 0.0668542385101318
5641.37062809009 0.0521483421325684
5642.04358176158 0.695687294006348
5642.71653543307 0.677963495254517
5643.38948910456 0.64240026473999
5644.06244277605 0.598013877868652
5644.73539644754 0.60889720916748
5645.40835011903 0.598507881164551
5646.08130379051 0.582949638366699
5646.754257462 0.579120397567749
5647.42721113349 0.545186758041382
5648.10016480498 0.542730093002319
5648.77311847647 0.526904582977295
5649.44607214796 0.535757064819336
5650.11902581945 0.538578987121582
5650.79197949094 0.523821353912354
5651.46493316242 0.508747816085815
5652.13788683391 0.505895137786865
5652.8108405054 0.510135173797607
5653.48379417689 0.510352611541748
5654.15674784838 0.517740726470947
5654.82970151987 0.505128860473633
5655.50265519136 0.528307437896729
5656.17560886285 0.510697841644287
5656.84856253433 0.505120992660522
5657.52151620582 0.5062415599823
5658.19446987731 0.47903037071228
5658.8674235488 0.465443134307861
5659.54037722029 0.484902381896973
5660.21333089178 0.489600658416748
5660.88628456327 0.503196716308594
5661.55923823475 0.483589172363281
5662.23219190624 0.485419034957886
5662.90514557773 0.472621917724609
5663.57809924922 0.439789772033691
5664.25105292071 0.38977837562561
5664.9240065922 0.332353591918945
5665.59696026369 0.29120397567749
5666.26991393518 0.273861885070801
5666.94286760667 0.237765312194824
5667.61582127815 0.208714962005615
5668.28877494964 0.167847871780396
5668.96172862113 0.195895910263062
5669.63468229262 0.197223424911499
5670.30763596411 0.206061840057373
5670.9805896356 0.21423864364624
5671.65354330709 0.216737747192383
5672.32649697858 0.180140495300293
5672.99945065006 0.181731939315796
5673.67240432155 0.1708664894104
5674.34535799304 0.144737720489502
5675.01831166453 0.0935368537902832
5675.69126533602 -0.00658655166625977
5676.36421900751 -0.0669283866882324
5677.037172679 -0.131869077682495
5677.71012635048 -0.177574872970581
5678.38308002197 -0.255079984664917
5679.05603369346 -0.288718938827515
5679.72898736495 -0.365935564041138
5680.40194103644 -0.461024522781372
5681.07489470793 -0.53805947303772
5681.74784837942 -0.60805344581604
5682.42080205091 -0.621864080429077
5683.0937557224 -0.678141117095947
5683.76670939388 -0.744442939758301
5684.43966306537 -1.18312549591064
5685.11261673686 -0.240268707275391
5685.78557040835 -0.111435174942017
5686.45852407984 -0.107803821563721
5687.13147775133 -0.0568099021911621
5687.80443142282 -0.0213673114776611
5688.4773850943 0.0150175094604492
5689.15033876579 0.0883731842041016
5689.82329243728 0.140892744064331
5690.49624610877 0.195221662521362
5691.16919978026 0.243344306945801
5691.84215345175 0.281847715377808
5692.51510712324 0.273888349533081
5693.18806079473 0.304732799530029
5693.86101446621 0.339792490005493
5694.5339681377 0.384918212890625
5695.20692180919 0.4284348487854
5695.87987548068 0.414596557617188
5696.55282915217 0.412326574325562
5697.22578282366 0.395634174346924
5697.89873649515 0.413687705993652
5698.57169016664 0.376143455505371
5699.24464383812 0.376087188720703
5699.91759750961 0.42649507522583
5700.5905511811 0.412963628768921
5701.26350485259 0.446185111999512
5701.93645852408 0.451185941696167
5702.60941219557 0.438221454620361
5703.28236586706 0.475868701934814
5703.95531953855 0.485678672790527
5704.62827321003 0.500824928283691
5705.30122688152 0.543285846710205
5705.97418055301 0.578867197036743
5706.6471342245 0.589912176132202
5707.32008789599 0.577605962753296
5707.99304156748 0.564266681671143
5708.66599523897 0.54712963104248
5709.33894891046 0.580450057983398
5710.01190258194 0.591848850250244
5710.68485625343 0.560679197311401
5711.35780992492 0.572981834411621
5712.03076359641 0.549640893936157
5712.7037172679 0.526770114898682
5713.37667093939 0.525922775268555
5714.04962461088 0.52337121963501
5714.72257828237 0.570001125335693
5715.39553195385 0.556515216827393
5716.06848562534 0.56301212310791
5716.74143929683 0.546995162963867
5717.41439296832 0.533062934875488
5718.08734663981 0.522909879684448
5718.7603003113 0.498287677764893
5719.43325398279 0.505027770996094
5720.10620765428 0.51097583770752
5720.77916132576 0.518558979034424
5721.45211499725 0.527574062347412
5722.12506866874 0.513420343399048
5722.79802234023 0.485952615737915
5723.47097601172 0.485104084014893
5724.14392968321 0.53209114074707
5724.8168833547 0.543717861175537
5725.48983702619 0.491155624389648
5726.16279069767 0.505802154541016
5726.83574436916 0.506922721862793
5727.50869804065 0.528959512710571
5728.18165171214 0.532524585723877
5728.85460538363 0.529712200164795
5729.52755905512 0.508033275604248
5730.20051272661 0.541858673095703
5730.8734663981 0.512171268463135
5731.54642006958 0.529004096984863
5732.21937374107 0.535580158233643
5732.89232741256 0.537766933441162
5733.56528108405 0.503934383392334
5734.23823475554 0.524216413497925
5734.91118842703 0.518848419189453
5735.58414209852 0.529105663299561
5736.25709577001 0.526585578918457
5736.93004944149 0.551427364349365
5737.60300311298 0.557782411575317
5738.27595678447 0.569125652313232
5738.94891045596 0.537016868591309
5739.62186412745 0.535786390304565
5740.29481779894 0.543765544891357
5740.96777147043 0.573760509490967
5741.64072514192 0.580904960632324
5742.3136788134 0.601237297058105
5742.98663248489 0.559069871902466
5743.65958615638 0.593246698379517
5744.33253982787 0.563456296920776
5745.00549349936 0.599154233932495
5745.67844717085 0.585904598236084
5746.35140084234 0.573518753051758
5747.02435451383 0.562211036682129
5747.69730818531 0.59245228767395
5748.3702618568 0.577229499816895
5749.04321552829 0.57213830947876
5749.71616919978 0.648982524871826
5750.38912287127 0.629041433334351
5751.06207654276 0.60364294052124
5751.73503021425 0.587662696838379
5752.40798388574 0.628695011138916
5753.08093755722 0.626322269439697
5753.75389122871 0.584306955337524
5754.4268449002 0.548672199249268
5755.09979857169 0.583995819091797
5755.77275224318 0.584555864334106
5756.44570591467 0.545928478240967
5757.11865958616 0.567084312438965
5757.79161325764 0.604544162750244
5758.46456692913 0.576873064041138
5759.13752060062 0.59295392036438
5759.81047427211 0.577640295028687
5760.4834279436 0.605880498886108
5761.15638161509 0.583264827728271
5761.82933528658 0.53502082824707
5762.50228895807 0.513880014419556
5763.17524262956 0.486113548278809
5763.84819630104 0.469446659088135
5764.52114997253 0.467971801757812
5765.19410364402 0.436440467834473
5765.86705731551 0.431334733963013
5766.540010987 0.353788375854492
5767.21296465849 0.290346145629883
5767.88591832998 0.246193647384644
5768.55887200146 0.230040311813354
5769.23182567295 0.166665315628052
5769.90477934444 0.143269300460815
5770.57773301593 -0.0482165813446045
5771.25068668742 -0.284640789031982
5771.92364035891 -0.0136618614196777
5772.5965940304 -0.0190267562866211
5773.26954770189 0.0484564304351807
5773.94250137337 0.110144853591919
5774.61545504486 0.137659072875977
5775.28840871635 0.162247896194458
5775.96136238784 0.212052822113037
5776.63431605933 0.228838682174683
5777.30726973082 0.229237079620361
5777.98022340231 0.274179458618164
5778.6531770738 0.321141481399536
5779.32613074528 0.312082290649414
5779.99908441677 0.313751220703125
5780.67203808826 0.401165246963501
5781.34499175975 0.421354532241821
5782.01794543124 0.379417419433594
5782.69089910273 0.377722263336182
5783.36385277422 0.399119853973389
5784.03680644571 0.418987512588501
5784.70976011719 0.391796350479126
5785.38271378868 0.395228385925293
5786.05566746017 0.396364212036133
5786.72862113166 0.386346817016602
5787.40157480315 0.433408260345459
5788.07452847464 0.43682861328125
5788.74748214613 0.444299697875977
5789.42043581762 0.448135614395142
5790.0933894891 0.456120014190674
5790.76634316059 0.445964336395264
5791.43929683208 0.441312551498413
5792.11225050357 0.460529088973999
5792.78520417506 0.51061487197876
5793.45815784655 0.521379470825195
5794.13111151804 0.494260311126709
5794.80406518953 0.482717275619507
5795.47701886101 0.428422212600708
5796.1499725325 0.430173873901367
5796.82292620399 0.449161052703857
5797.49587987548 0.441981792449951
5798.16883354697 0.43406081199646
5798.84178721846 0.436728239059448
5799.51474088995 0.411018848419189
5800.18769456144 0.422052621841431
5800.86064823292 0.396039485931396
5801.53360190441 0.399800539016724
5802.2065555759 0.36436653137207
5802.87950924739 0.35481858253479
5803.55246291888 0.337959051132202
5804.22541659037 0.356740951538086
5804.89837026186 0.362545967102051
5805.57132393335 0.358916282653809
5806.24427760483 0.378161430358887
5806.91723127632 0.375049829483032
5807.59018494781 0.364962100982666
5808.2631386193 0.352388143539429
5808.93609229079 0.363631248474121
5809.60904596228 0.369971513748169
5810.28199963377 0.372003793716431
5810.95495330526 0.375483751296997
5811.62790697674 0.411197423934937
5812.30086064823 0.407305240631104
5812.97381431972 0.426311254501343
5813.64676799121 0.450413942337036
5814.3197216627 0.372299194335938
5814.99267533419 0.384728193283081
5815.66562900568 0.411720514297485
5816.33858267717 0.387183666229248
5817.01153634865 0.382383584976196
5817.68449002014 0.390026092529297
5818.35744369163 0.425769805908203
5819.03039736312 0.434275388717651
5819.70335103461 0.411759614944458
5820.3763047061 0.386385679244995
5821.04925837759 0.397705078125
5821.72221204908 0.387847900390625
5822.39516572056 0.404252529144287
5823.06811939205 0.407063245773315
5823.74107306354 0.426413297653198
5824.41402673503 0.453132152557373
5825.08698040652 0.444214105606079
5825.75993407801 0.418544054031372
5826.4328877495 0.416705131530762
5827.10584142098 0.425762891769409
5827.77879509247 0.403340339660645
5828.45174876396 0.391034126281738
5829.12470243545 0.438401699066162
5829.79765610694 0.418376684188843
5830.47060977843 0.411593914031982
5831.14356344992 0.389462471008301
5831.81651712141 0.38718843460083
5832.4894707929 0.37889289855957
5833.16242446438 0.385750293731689
5833.83537813587 0.384286642074585
5834.50833180736 0.41249418258667
5835.18128547885 0.3998863697052
5835.85423915034 0.374723434448242
5836.52719282183 0.361664295196533
5837.20014649332 0.362679719924927
5837.8731001648 0.332776546478271
5838.54605383629 0.327415704727173
5839.21900750778 0.292403697967529
5839.89196117927 0.259849548339844
5840.56491485076 0.255559921264648
5841.23786852225 0.254686594009399
5841.91082219374 0.275303602218628
5842.58377586523 0.26218318939209
5843.25672953671 0.260104894638062
5843.9296832082 0.261666536331177
5844.60263687969 0.250452756881714
5845.27559055118 0.251873970031738
5845.94854422267 0.210695743560791
5846.62149789416 0.227608203887939
5847.29445156565 0.215813875198364
5847.96740523714 0.176894903182983
5848.64035890862 0.153254508972168
5849.31331258011 0.122761726379395
5849.9862662516 0.102834939956665
5850.65921992309 0.084202766418457
5851.33217359458 0.0831737518310547
5852.00512726607 -0.0243754386901855
5852.67808093756 -0.0358819961547852
5853.35103460905 -0.062002420425415
5854.02398828053 -0.0619421005249023
5854.69694195202 -0.129032373428345
5855.36989562351 -0.149470567703247
5856.042849295 -0.184898376464844
5856.71580296649 -0.312113761901855
5857.38875663798 -0.234628438949585
5858.06171030947 0.103341341018677
5858.73466398096 0.12321949005127
5859.40761765244 0.146413326263428
5860.08057132393 0.127758979797363
5860.75352499542 0.150802850723267
5861.42647866691 0.158170223236084
5862.0994323384 0.209526300430298
5862.77238600989 0.235246181488037
5863.44533968138 0.219882965087891
5864.11829335287 0.218448162078857
5864.79124702435 0.222095966339111
5865.46420069584 0.252885818481445
5866.13715436733 0.23480224609375
5866.81010803882 0.258202314376831
5867.48306171031 0.260839939117432
5868.1560153818 0.27589225769043
5868.82896905329 0.297640562057495
5869.50192272478 0.287774801254272
5870.17487639626 0.274973392486572
5870.84783006775 0.295740604400635
5871.52078373924 0.299901962280273
5872.19373741073 0.287116050720215
5872.86669108222 0.288687467575073
5873.53964475371 0.312622547149658
5874.2125984252 0.300656318664551
5874.88555209669 0.299610137939453
5875.55850576817 0.31027364730835
5876.23145943966 0.300572633743286
5876.90441311115 0.317950487136841
5877.57736678264 0.329432249069214
5878.25032045413 0.33630895614624
5878.92327412562 0.293401956558228
5879.59622779711 0.281895875930786
5880.26918146859 0.19991397857666
5880.94213514008 0.194598197937012
5881.61508881157 0.186094045639038
5882.28804248306 0.179113388061523
5882.96099615455 0.140398502349854
5883.63394982604 0.133869409561157
5884.30690349753 0.120429992675781
5884.97985716902 0.0916845798492432
5885.65281084051 0.0420928001403809
5886.32576451199 0.00715732574462891
5886.99871818348 0.0381190776824951
5887.67167185497 0.00367355346679688
5888.34462552646 0.03151535987854
5889.01757919795 -0.0221507549285889
5889.69053286944 -0.00624370574951172
5890.36348654093 -0.0268256664276123
5891.03644021242 -0.0610032081604004
5891.7093938839 -0.0683135986328125
5892.38234755539 -0.113147974014282
5893.05530122688 -0.12471604347229
5893.72825489837 -0.199289798736572
5894.40120856986 -0.201925277709961
5895.07416224135 -0.164444923400879
5895.74711591284 -0.187350511550903
5896.42006958432 -0.22932767868042
5897.09302325581 -0.2161545753479
5897.7659769273 -0.25186562538147
5898.43893059879 -0.276149034500122
5899.11188427028 -0.268094301223755
5899.78483794177 -0.271635770797729
5900.45779161326 -0.129705429077148
5901.13074528475 -0.143734216690063
5901.80369895624 -0.138042688369751
5902.47665262772 -0.135614395141602
5903.14960629921 -0.121460676193237
5903.8225599707 -0.146543025970459
5904.49551364219 -0.0815925598144531
5905.16846731368 -0.0748400688171387
5905.84142098517 -0.0778145790100098
5906.51437465666 -0.068037748336792
5907.18732832814 -0.035029411315918
5907.86028199963 -0.0150821208953857
5908.53323567112 -0.0129754543304443
5909.20618934261 0.0284948348999023
5909.8791430141 0.0524976253509521
5910.55209668559 0.0735387802124023
5911.22505035708 0.0898888111114502
5911.89800402857 0.0852921009063721
5912.57095770005 0.104212284088135
5913.24391137154 0.115073442459106
5913.91686504303 0.10858941078186
5914.58981871452 0.137371063232422
5915.26277238601 0.19147777557373
5915.9357260575 0.191708087921143
5916.60867972899 0.238439559936523
5917.28163340048 0.257604360580444
5917.95458707196 0.248756647109985
5918.62754074345 0.285409450531006
5919.30049441494 0.281585693359375
5919.97344808643 0.300005197525024
5920.64640175792 0.350205898284912
5921.31935542941 0.3667893409729
5921.9923091009 0.294104337692261
5922.66526277239 0.219090223312378
5923.33821644387 0.176129341125488
5924.01117011536 0.123599767684937
5924.68412378685 0.0661721229553223
5925.35707745834 0.0479066371917725
5926.03003112983 -0.0148887634277344
5926.70298480132 -0.0095067024230957
5927.37593847281 -0.0293540954589844
5928.0488921443 -0.0263569355010986
5928.72184581578 -0.0295653343200684
5929.39479948727 -0.0342526435852051
5930.06775315876 -0.0180833339691162
5930.74070683025 -0.0434005260467529
5931.41366050174 -0.050389289855957
5932.08661417323 -0.0443577766418457
5932.75956784472 -0.0891356468200684
5933.43252151621 -0.150763988494873
5934.10547518769 -0.273358345031738
5934.77842885918 -0.370503187179565
5935.45138253067 -0.387245655059814
5936.12433620216 -0.455579519271851
5936.79728987365 -0.491200685501099
5937.47024354514 -0.522707223892212
5938.14319721663 -0.642274856567383
5938.81615088812 -0.752006053924561
5939.4891045596 -0.831632614135742
5940.16205823109 -0.913313627243042
5940.83501190258 -0.965277910232544
5941.50796557407 -1.06010675430298
5942.18091924556 -1.06809067726135
5942.85387291705 -1.49901390075684
5943.52682658854 0.377241373062134
5944.19978026003 0.401108026504517
5944.87273393151 0.416383266448975
5945.545687603 0.428980588912964
5946.21864127449 0.438589096069336
5946.89159494598 0.457738876342773
5947.56454861747 0.433490514755249
5948.23750228896 0.447952508926392
5948.91045596045 0.427105188369751
5949.58340963193 0.440045118331909
5950.25636330342 0.449022531509399
5950.92931697491 0.449087142944336
5951.6022706464 0.458551645278931
5952.27522431789 0.457515716552734
5952.94817798938 0.427674770355225
5953.62113166087 0.442886590957642
5954.29408533236 0.414059400558472
5954.96703900385 0.377248525619507
5955.63999267533 0.405295133590698
5956.31294634682 0.40453052520752
5956.98590001831 0.376327037811279
5957.6588536898 0.363022565841675
5958.33180736129 0.380207538604736
5959.00476103278 0.370059251785278
5959.67771470427 0.352598190307617
5960.35066837576 0.331806659698486
5961.02362204724 0.34012508392334
5961.69657571873 0.338271617889404
5962.36952939022 0.350196123123169
5963.04248306171 0.325473070144653
5963.7154367332 0.356709241867065
5964.38839040469 0.339343786239624
5965.06134407618 0.332387447357178
5965.73429774766 0.322327852249146
5966.40725141915 0.305075883865356
5967.08020509064 0.282228231430054
5967.75315876213 0.248161792755127
5968.42611243362 0.261920928955078
5969.09906610511 0.234271764755249
5969.7720197766 0.259574890136719
5970.44497344809 0.27461838722229
5971.11792711958 0.236891269683838
5971.79088079106 0.224469184875488
5972.46383446255 0.217856168746948
5973.13678813404 0.206698417663574
5973.80974180553 0.193120718002319
5974.48269547702 0.18235182762146
5975.15564914851 0.173131704330444
5975.82860282 0.077888011932373
5976.50155649148 0.0760600566864014
5977.17451016297 0.084404468536377
5977.84746383446 0.0417087078094482
5978.52041750595 0.118284702301025
5979.19337117744 0.112696647644043
5979.86632484893 0.0972120761871338
5980.53927852042 0.107153654098511
5981.21223219191 0.0907409191131592
5981.88518586339 0.101753711700439
5982.55813953488 0.0872166156768799
5983.23109320637 0.0976884365081787
5983.90404687786 0.12233829498291
5984.57700054935 0.121822118759155
5985.24995422084 0.178507328033447
5985.92290789233 0.154318809509277
5986.59586156382 -0.0125787258148193
5987.2688152353 0.0110657215118408
5987.94176890679 -0.00311779975891113
5988.61472257828 0.0233886241912842
5989.28767624977 0.0448894500732422
5989.96062992126 0.0489327907562256
5990.63358359275 0.0956251621246338
5991.30653726424 0.120415210723877
5991.97949093573 0.106703519821167
5992.65244460721 0.0972192287445068
5993.3253982787 0.163153648376465
5993.99835195019 0.182040214538574
5994.67130562168 0.183621168136597
5995.34425929317 0.217094898223877
5996.01721296466 0.261045694351196
5996.69016663615 0.293806076049805
5997.36312030764 0.296955108642578
5998.03607397912 0.31036114692688
5998.70902765061 0.337671756744385
5999.3819813221 0.325629234313965
6000.05493499359 0.315080642700195
6000.72788866508 0.369843006134033
6001.40084233657 0.342512130737305
6002.07379600806 0.338321447372437
6002.74674967955 0.365116596221924
6003.41970335103 0.368255138397217
6004.09265702252 0.401455640792847
6004.76561069401 0.414244890213013
6005.4385643655 0.432591199874878
6006.11151803699 0.455050468444824
6006.78447170848 0.423427104949951
6007.45742537997 0.450580358505249
6008.13037905146 0.473948001861572
6008.80333272294 0.449610471725464
6009.47628639443 0.447068691253662
6010.14924006592 0.434385776519775
6010.82219373741 0.416482925415039
6011.4951474089 0.395475387573242
6012.16810108039 0.398656129837036
6012.84105475188 0.344638586044312
6013.51400842337 0.386813879013062
6014.18696209485 0.37323784828186
6014.85991576634 0.380617380142212
6015.53286943783 0.365257501602173
6016.20582310932 0.346269369125366
6016.87877678081 0.333019256591797
6017.5517304523 0.328855276107788
6018.22468412379 0.314780950546265
6018.89763779527 0.323754787445068
6019.57059146676 0.285105228424072
6020.24354513825 0.25999116897583
6020.91649880974 0.213003635406494
6021.58945248123 0.223269701004028
6022.26240615272 0.163305759429932
6022.93535982421 0.164171457290649
6023.6083134957 0.128592491149902
6024.28126716719 0.0567879676818848
6024.95422083867 0.0010683536529541
6025.62717451016 -0.0322070121765137
6026.30012818165 -0.0916914939880371
6026.97308185314 -0.133686304092407
6027.64603552463 -0.178454399108887
6028.31898919612 -0.182113647460938
6028.99194286761 -0.431256771087646
6029.6648965391 -0.896454572677612
6030.33785021058 -0.46021556854248
6031.01080388207 -0.423386335372925
6031.68375755356 -0.369667291641235
6032.35671122505 -0.349929094314575
6033.02966489654 -0.298718214035034
6033.70261856803 -0.226500749588013
6034.37557223952 -0.157890796661377
6035.04852591101 -0.0793213844299316
6035.72147958249 -0.0386404991149902
6036.39443325398 -0.0600669384002686
6037.06738692547 0.00551223754882812
6037.74034059696 0.0745589733123779
6038.41329426845 0.124635934829712
6039.08624793994 0.172695875167847
6039.75920161143 0.218733072280884
6040.43215528292 0.237530708312988
6041.1051089544 0.225730895996094
6041.77806262589 0.230180263519287
6042.45101629738 0.253214120864868
6043.12396996887 0.239120483398438
6043.79692364036 0.256334066390991
6044.46987731185 0.252558469772339
6045.14283098334 0.247033596038818
6045.81578465482 0.290424823760986
6046.48873832631 0.300088167190552
6047.1616919978 0.335805416107178
6047.83464566929 0.365393400192261
6048.50759934078 0.384847640991211
6049.18055301227 0.421521663665771
6049.85350668376 0.444992065429688
6050.52646035525 0.455553770065308
6051.19941402674 0.493330955505371
6051.87236769822 0.498153686523438
6052.54532136971 0.469581842422485
6053.2182750412 0.504003524780273
6053.89122871269 0.476367473602295
6054.56418238418 0.456119060516357
6055.23713605567 0.463309288024902
6055.91008972716 0.512463331222534
6056.58304339864 0.494186878204346
6057.25599707013 0.499320983886719
6057.92895074162 0.494884252548218
6058.60190441311 0.510228633880615
6059.2748580846 0.500218391418457
6059.94781175609 0.526330709457397
6060.62076542758 0.491090297698975
6061.29371909907 0.528594493865967
6061.96667277055 0.448264122009277
6062.63962644204 0.432748794555664
6063.31258011353 0.438039779663086
6063.98553378502 0.421828746795654
6064.65848745651 0.471401453018188
6065.331441128 0.448940753936768
6066.00439479949 0.423550844192505
6066.67734847098 0.407878875732422
6067.35030214246 0.407132625579834
6068.02325581395 0.447205543518066
6068.69620948544 0.401723623275757
6069.36916315693 0.41424822807312
6070.04211682842 0.417267799377441
6070.71507049991 0.403829574584961
6071.3880241714 0.396105527877808
6072.06097784289 0.399154663085938
6072.73393151437 -0.0725927352905273
6073.40688518586 -0.06223464012146
6074.07983885735 -0.0607964992523193
6074.75279252884 -0.0663039684295654
6075.42574620033 -0.0447759628295898
6076.09869987182 -0.032768726348877
6076.77165354331 0.00815939903259277
6077.4446072148 0.0217902660369873
6078.11756088628 0.0389556884765625
6078.79051455777 0.0503008365631104
6079.46346822926 0.0934605598449707
6080.13642190075 0.0915071964263916
6080.80937557224 0.110012054443359
6081.48232924373 0.156457901000977
6082.15528291522 0.195721864700317
6082.82823658671 0.175158023834229
6083.50119025819 0.237838745117188
6084.17414392968 0.254473447799683
6084.84709760117 0.252339363098145
6085.52005127266 0.257066488265991
6086.19300494415 0.268094539642334
6086.86595861564 0.29576563835144
6087.53891228713 0.357167720794678
6088.21186595862 0.369319200515747
6088.8848196301 0.324039220809937
6089.55777330159 0.3575119972229
6090.23072697308 0.388413906097412
6090.90368064457 0.423019409179688
6091.57663431606 0.404025316238403
6092.24958798755 0.46155309677124
6092.92254165904 0.451541423797607
6093.59549533053 0.51030969619751
6094.26844900201 0.500945806503296
6094.9414026735 0.457438945770264
6095.61435634499 0.462409973144531
6096.28731001648 0.457422256469727
6096.96026368797 0.411480665206909
6097.63321735946 0.399842500686646
6098.30617103095 0.384418487548828
6098.97912470244 0.385139942169189
6099.65207837392 0.424449920654297
6100.32503204541 0.434103727340698
6100.9979857169 0.414842844009399
6101.67093938839 0.413076877593994
6102.34389305988 0.383645534515381
6103.01684673137 0.409575223922729
6103.68980040286 0.363635540008545
6104.36275407435 0.362969160079956
6105.03570774583 0.345195293426514
6105.70866141732 0.30561637878418
6106.38161508881 0.308214902877808
6107.0545687603 0.25894021987915
6107.72752243179 0.232139110565186
6108.40047610328 0.171356201171875
6109.07342977477 0.153336763381958
6109.74638344626 0.121218204498291
6110.41933711774 0.119875907897949
6111.09229078923 0.059455394744873
6111.76524446072 0.0110998153686523
6112.43819813221 -0.0412776470184326
6113.1111518037 -0.0922136306762695
6113.78410547519 -0.120560646057129
6114.45705914668 -0.159718751907349
6115.13001281816 -0.207897424697876
6115.80296648965 -0.282404899597168
6116.47592016114 -0.0251913070678711
6117.14887383263 0.0155131816864014
6117.82182750412 0.0730195045471191
6118.49478117561 0.0876657962799072
6119.1677348471 0.155505418777466
6119.84068851859 0.184660196304321
6120.51364219008 0.259081602096558
6121.18659586156 0.301987409591675
6121.85954953305 0.320022106170654
6122.53250320454 0.30482816696167
6123.20545687603 0.32678747177124
6123.87841054752 0.366085529327393
6124.55136421901 0.387652635574341
6125.2243178905 0.447539567947388
6125.89727156198 0.495944976806641
6126.57022523347 0.483627080917358
6127.24317890496 0.51885461807251
6127.91613257645 0.478463649749756
6128.58908624794 0.490246534347534
6129.26203991943 0.468763113021851
6129.93499359092 0.468350410461426
6130.60794726241 0.513465881347656
6131.28090093389 0.506850004196167
6131.95385460538 0.522334575653076
6132.62680827687 0.491531848907471
6133.29976194836 0.544083595275879
6133.97271561985 0.547653436660767
6134.64566929134 0.549984216690063
6135.31862296283 0.553143501281738
6135.99157663432 0.598112821578979
6136.6645303058 0.588884115219116
6137.33748397729 0.620937824249268
6138.01043764878 0.604004144668579
6138.68339132027 0.598901987075806
6139.35634499176 0.578615665435791
6140.02929866325 0.537054538726807
6140.70225233474 0.53737735748291
6141.37520600623 0.556998491287231
6142.04815967771 0.539363145828247
6142.7211133492 0.51889181137085
6143.39406702069 0.517005920410156
6144.06702069218 0.490950345993042
6144.73997436367 0.498818874359131
6145.41292803516 0.467606782913208
6146.08588170665 0.457913875579834
6146.75883537814 0.46093225479126
6147.43178904962 0.46596097946167
6148.10474272111 0.479639530181885
6148.7776963926 0.443328142166138
6149.45065006409 0.439357280731201
6150.12360373558 0.414573669433594
6150.79655740707 0.450106620788574
6151.46951107856 0.412353992462158
6152.14246475005 0.42382287979126
6152.81541842153 0.415680408477783
6153.48837209302 0.386090517044067
6154.16132576451 0.394621849060059
6154.834279436 0.359463214874268
6155.50723310749 0.352521657943726
6156.18018677898 0.322319269180298
6156.85314045047 0.333266973495483
6157.52609412196 0.347527027130127
6158.19904779344 0.366695642471313
6158.87200146493 0.464737176895142
6159.54495513642 0.499377727508545
6160.21790880791 0.493966579437256
6160.8908624794 0.467024326324463
6161.56381615089 0.454186677932739
6162.23676982238 0.454361438751221
6162.90972349387 0.438967704772949
6163.58267716535 0.446823835372925
6164.25563083684 0.398069143295288
6164.92858450833 0.401420593261719
6165.60153817982 0.414165019989014
6166.27449185131 0.435661792755127
6166.9474455228 0.415252447128296
6167.62039919429 0.462210178375244
6168.29335286577 0.414390087127686
6168.96630653726 0.429844617843628
6169.63926020875 0.447764873504639
6170.31221388024 0.458350896835327
6170.98516755173 0.467951774597168
6171.65812122322 0.461467027664185
6172.33107489471 0.441567659378052
6173.0040285662 0.45595383644104
6173.67698223769 0.451445817947388
6174.34993590917 0.442065715789795
6175.02288958066 0.423593997955322
6175.69584325215 0.404903173446655
6176.36879692364 0.4436936378479
6177.04175059513 0.439981937408447
6177.71470426662 0.436269521713257
6178.38765793811 0.435391902923584
6179.0606116096 0.449862241744995
6179.73356528108 0.463330030441284
6180.40651895257 0.354804277420044
6181.07947262406 0.26089072227478
6181.75242629555 0.267228126525879
6182.42537996704 0.221837759017944
6183.09833363853 0.180757761001587
6183.77128731002 0.145917892456055
6184.4442409815 0.136339902877808
6185.11719465299 0.102683782577515
6185.79014832448 0.142336368560791
6186.46310199597 0.132833003997803
6187.13605566746 0.14984393119812
6187.80900933895 0.142328262329102
6188.48196301044 0.150258302688599
6189.15491668193 0.153126001358032
6189.82787035342 0.10718297958374
6190.5008240249 0.126160144805908
6191.17377769639 0.107996463775635
6191.84673136788 0.0201528072357178
6192.51968503937 -0.0698010921478271
6193.19263871086 -0.127132177352905
6193.86559238235 -0.196870803833008
6194.53854605384 -0.254962205886841
6195.21149972532 -0.30223274230957
6195.88445339681 -0.321794271469116
6196.5574070683 -0.460682392120361
6197.23036073979 -0.545674800872803
6197.90331441128 -0.602581977844238
6198.57626808277 -0.671831369400024
6199.24922175426 -0.750674486160278
6199.92217542575 -0.804390907287598
6200.59512909723 -0.837172269821167
6201.26808276872 -1.18206238746643
6201.94103644021 -0.0733628273010254
6202.6139901117 0.00500679016113281
6203.28694378319 0.030510425567627
6203.95989745468 0.0550093650817871
6204.63285112617 0.0601246356964111
6205.30580479766 0.114330053329468
6205.97875846914 0.140322208404541
6206.65171214063 0.174023151397705
6207.32466581212 0.209640741348267
6207.99761948361 0.226178169250488
6208.6705731551 0.20089316368103
6209.34352682659 0.210323572158813
6210.01648049808 0.235867500305176
6210.68943416957 0.25784158706665
6211.36238784105 0.259960889816284
6212.03534151254 0.314232349395752
6212.70829518403 0.27677845954895
6213.38124885552 0.256172657012939
6214.05420252701 0.279404878616333
6214.7271561985 0.280301094055176
6215.40010986999 0.266521453857422
6216.07306354148 0.251804351806641
6216.74601721296 0.275205612182617
6217.41897088445 0.264379024505615
6218.09192455594 0.27889347076416
6218.76487822743 0.278606653213501
6219.43783189892 0.264398097991943
6220.11078557041 0.270119190216064
6220.7837392419 0.271965026855469
6221.45669291339 0.287862300872803
6222.12964658487 0.298074245452881
6222.80260025636 0.29737663269043
6223.47555392785 0.346965789794922
6224.14850759934 0.321068286895752
6224.82146127083 0.308603763580322
6225.49441494232 0.285780668258667
6226.16736861381 0.288887977600098
6226.8403222853 0.28024435043335
6227.51327595678 0.263201236724854
6228.18622962827 0.240267038345337
6228.85918329976 0.196196556091309
6229.53213697125 0.228641986846924
6230.20509064274 0.165470600128174
6230.87804431423 0.147955417633057
6231.55099798572 0.159899473190308
6232.22395165721 0.168645858764648
6232.89690532869 0.151122093200684
6233.56985900018 0.154273748397827
6234.24281267167 0.136300563812256
6234.91576634316 0.122506141662598
6235.58872001465 0.143936634063721
6236.26167368614 0.106451988220215
6236.93462735763 0.0565767288208008
6237.60758102911 0.0472850799560547
6238.2805347006 0.0599851608276367
6238.95348837209 0.0463268756866455
6239.62644204358 0.07167649269104
6240.29939571507 0.0211424827575684
6240.97234938656 0.0372841358184814
6241.64530305805 0.0362868309020996
6242.31825672954 -0.0351090431213379
6242.99121040103 -0.0316376686096191
6243.66416407251 -0.0237400531768799
6244.337117744 -0.0521500110626221
6245.01007141549 0.177676439285278
6245.68302508698 0.183940887451172
6246.35597875847 0.15597677230835
6247.02893242996 0.188238620758057
6247.70188610145 0.157009840011597
6248.37483977294 0.187070846557617
6249.04779344442 0.189008712768555
6249.72074711591 0.215404510498047
6250.3937007874 0.223108530044556
6251.06665445889 0.234668493270874
6251.73960813038 0.248899936676025
6252.41256180187 0.221673011779785
6253.08551547336 0.268064737319946
6253.75846914484 0.28279447555542
6254.43142281633 0.28726053237915
6255.10437648782 0.293329477310181
6255.77733015931 0.281686544418335
6256.4502838308 0.283275604248047
6257.12323750229 0.272687673568726
6257.79619117378 0.275756597518921
6258.46914484527 0.339310169219971
6259.14209851676 0.31843900680542
6259.81505218824 0.321667194366455
6260.48800585973 0.322088479995728
6261.16095953122 0.343854904174805
6261.83391320271 0.35931921005249
6262.5068668742 0.377286672592163
6263.17982054569 0.373194217681885
6263.85277421718 0.385165214538574
6264.52572788866 0.394402027130127
6265.19868156015 0.387636423110962
6265.87163523164 0.388399600982666
6266.54458890313 0.372989654541016
6267.21754257462 0.315290927886963
6267.89049624611 0.313905000686646
6268.5634499176 0.245264053344727
6269.23640358909 0.207974433898926
6269.90935726057 0.175447463989258
6270.58231093206 0.198508739471436
6271.25526460355 0.168887376785278
6271.92821827504 0.109618425369263
6272.60117194653 0.0921735763549805
6273.27412561802 0.12113094329834
6273.94707928951 0.115295171737671
6274.620032961 0.105490922927856
6275.29298663248 0.0706596374511719
6275.96594030397 0.0974075794219971
6276.63889397546 0.103691816329956
6277.31184764695 0.0353491306304932
6277.98480131844 0.0137250423431396
6278.65775498993 -0.0574135780334473
6279.33070866142 -0.10222053527832
6280.00366233291 -0.156987905502319
6280.67661600439 -0.186942338943481
6281.34956967588 -0.219413042068481
6282.02252334737 -0.235249757766724
6282.69547701886 -0.386163234710693
6283.36843069035 -0.443954467773438
6284.04138436184 -0.465325355529785
6284.71433803333 -0.519365549087524
6285.38729170482 -0.561030626296997
6286.0602453763 -0.628568172454834
6286.73319904779 -0.657889604568481
6287.40615271928 -0.870044708251953
6288.07910639077 -0.422975778579712
6288.75206006226 -0.140112400054932
6289.42501373375 -0.125329732894897
6290.09796740524 -0.074819803237915
6290.77092107673 -0.0687572956085205
6291.44387474821 0.00899553298950195
6292.1168284197 0.0612630844116211
6292.78978209119 0.107136487960815
6293.46273576268 0.162199020385742
6294.13568943417 0.187910795211792
6294.80864310566 0.216253757476807
6295.48159677715 0.237258672714233
6296.15455044864 0.252535820007324
6296.82750412012 0.278262376785278
6297.50045779161 0.337015628814697
6298.1734114631 0.395540237426758
6298.84636513459 0.422540903091431
6299.51931880608 0.415650844573975
6300.19227247757 0.414591073989868
6300.86522614906 0.433758974075317
6301.53817982055 0.416516304016113
6302.21113349203 0.404067993164062
6302.88408716352 0.409119606018066
6303.55704083501 0.404414653778076
6304.2299945065 0.426269054412842
6304.90294817799 0.437437057495117
6305.57590184948 0.405080318450928
6306.24885552097 0.43183708190918
6306.92180919245 0.473670959472656
6307.59476286394 0.491406202316284
6308.26771653543 0.521142482757568
6308.94067020692 0.522724390029907
6309.61362387841 0.523536443710327
6310.2865775499 0.50798225402832
6310.95953122139 0.509983062744141
6311.63248489288 0.498273611068726
6312.30543856437 0.481586217880249
6312.97839223585 0.490254163742065
6313.65134590734 0.481380701065063
6314.32429957883 0.478288888931274
6314.99725325032 0.456461429595947
6315.67020692181 0.45912504196167
6316.3431605933 0.395419120788574
6317.01611426479 0.387590408325195
6317.68906793628 0.423753976821899
6318.36202160776 0.426100730895996
6319.03497527925 0.392179727554321
6319.70792895074 0.392390727996826
6320.38088262223 0.424223184585571
6321.05383629372 0.405755758285522
6321.72678996521 0.368748426437378
6322.3997436367 0.363006830215454
6323.07269730819 0.374712228775024
6323.74565097967 0.3561851978302
6324.41860465116 0.320307731628418
6325.09155832265 0.337200164794922
6325.76451199414 0.31182599067688
6326.43746566563 0.324938297271729
6327.11041933712 0.288712024688721
6327.78337300861 0.276504516601562
6328.4563266801 0.250543355941772
6329.12928035158 0.259759187698364
6329.80223402307 0.261397123336792
6330.47518769456 0.286978721618652
6331.14814136605 -0.141714811325073
6331.82109503754 -0.154597282409668
6332.49404870903 -0.166146993637085
6333.16700238052 -0.155966997146606
6333.839956052 -0.131640672683716
6334.51290972349 -0.132117509841919
6335.18586339498 -0.0902547836303711
6335.85881706647 -0.0961759090423584
6336.53177073796 -0.02327561378479
6337.20472440945 -0.0372231006622314
6337.87767808094 -0.0238807201385498
6338.55063175243 -0.00323891639709473
6339.22358542392 0.0219004154205322
6339.8965390954 0.062330961227417
6340.56949276689 0.101750135421753
6341.24244643838 0.120643854141235
6341.91540010987 0.0657749176025391
6342.58835378136 0.0837976932525635
6343.26130745285 0.107886552810669
6343.93426112434 0.126046895980835
6344.60721479582 0.150269985198975
6345.28016846731 0.15964674949646
6345.9531221388 0.16116189956665
6346.62607581029 0.198767185211182
6347.29902948178 0.218700170516968
6347.97198315327 0.248952388763428
6348.64493682476 0.222087860107422
6349.31789049625 0.253166198730469
6349.99084416773 0.317722797393799
6350.66379783922 0.335500001907349
6351.33675151071 0.35059666633606
6352.0097051822 0.372204780578613
6352.68265885369 0.322020292282104
6353.35561252518 0.334373474121094
6354.02856619667 0.315150737762451
6354.70151986816 0.308849334716797
6355.37447353964 0.30033016204834
6356.04742721113 0.306087970733643
6356.72038088262 0.276043891906738
6357.39333455411 0.248753786087036
6358.0662882256 0.282805919647217
6358.73924189709 0.308044672012329
6359.41219556858 0.270200729370117
6360.08514924007 0.26788592338562
6360.75810291155 0.287635803222656
6361.43105658304 0.278657913208008
6362.10401025453 0.279997825622559
6362.77696392602 0.286189317703247
6363.44991759751 0.244526147842407
6364.122871269 0.227195024490356
6364.79582494049 0.173484086990356
6365.46877861198 0.130459308624268
6366.14173228346 0.106718063354492
6366.81468595495 0.0965983867645264
6367.48763962644 0.0580894947052002
6368.16059329793 0.0261967182159424
6368.83354696942 -0.0592658519744873
6369.50650064091 -0.0884830951690674
6370.1794543124 -0.132777452468872
6370.85240798389 -0.181056976318359
6371.52536165537 -0.207229375839233
6372.19831532686 -0.246041059494019
6372.87126899835 -0.273937940597534
6373.54422266984 -0.400128126144409
6374.21717634133 -0.475887298583984
6374.89013001282 -0.418166637420654
6375.56308368431 -0.373307704925537
6376.2360373558 -0.335813522338867
6376.90899102728 -0.308682680130005
6377.58194469877 -0.282289028167725
6378.25489837026 -0.255801916122437
6378.92785204175 -0.208305835723877
6379.60080571324 -0.132171630859375
6380.27375938473 -0.0672872066497803
6380.94671305622 -0.0403470993041992
6381.61966672771 -0.00290298461914062
6382.29262039919 0.0196723937988281
6382.96557407068 0.0814526081085205
6383.63852774217 0.106422185897827
6384.31148141366 0.145162105560303
6384.98443508515 0.142427682876587
6385.65738875664 0.127445459365845
6386.33034242813 0.168007373809814
6387.00329609961 0.177879810333252
6387.6762497711 0.19761848449707
6388.34920344259 0.194297552108765
6389.02215711408 0.215778827667236
6389.69511078557 0.199369668960571
6390.36806445706 0.229695320129395
6391.04101812855 0.233647584915161
6391.71397180004 0.271517515182495
6392.38692547153 0.270573139190674
6393.05987914301 0.281991481781006
6393.7328328145 0.314914703369141
6394.40578648599 0.339689493179321
6395.07874015748 0.371277570724487
6395.75169382897 0.363273143768311
6396.42464750046 0.370277643203735
6397.09760117195 0.375078916549683
6397.77055484344 0.393041610717773
6398.44350851492 0.360016822814941
6399.11646218641 0.369401216506958
6399.7894158579 0.389189720153809
6400.46236952939 0.411085367202759
6401.13532320088 0.360949516296387
6401.80827687237 0.367994546890259
6402.48123054386 0.399876356124878
6403.15418421534 0.373291969299316
6403.82713788683 0.340484380722046
6404.50009155832 0.363886833190918
6405.17304522981 0.382725477218628
6405.8459989013 0.354795694351196
6406.51895257279 0.380103826522827
6407.19190624428 0.366549968719482
6407.86485991577 0.355055809020996
6408.53781358726 0.341835021972656
6409.21076725874 0.376459360122681
6409.88372093023 0.384703397750854
6410.55667460172 0.397049427032471
6411.22962827321 0.374881267547607
6411.9025819447 0.406749963760376
6412.57553561619 0.387677669525146
6413.24848928768 0.417364120483398
6413.92144295916 0.409465312957764
6414.59439663065 0.462653875350952
6415.26735030214 0.452796697616577
6415.94030397363 0.432733774185181
6416.61325764512 0.454321622848511
6417.28621131661 0.287696123123169
6417.9591649881 0.251613140106201
6418.63211865959 0.267227172851562
6419.30507233107 0.227771282196045
6419.97802600256 0.253732442855835
6420.65097967405 0.246883153915405
6421.32393334554 0.257431983947754
6421.99688701703 0.262141227722168
6422.66984068852 0.246168613433838
6423.34279436001 0.242721080780029
6424.0157480315 0.24446177482605
6424.68870170298 0.199206590652466
6425.36165537447 0.212844610214233
6426.03460904596 0.234769344329834
6426.70756271745 0.26713752746582
6427.38051638894 0.224746465682983
6428.05347006043 0.219958782196045
6428.72642373192 0.240369081497192
6429.39937740341 0.25187349319458
6430.07233107489 0.232655048370361
6430.74528474638 0.286371946334839
6431.41823841787 0.312572002410889
6432.09119208936 0.327899932861328
6432.76414576085 0.331716775894165
6433.43709943234 0.302762985229492
6434.11005310383 0.301383972167969
6434.78300677532 0.311508178710938
6435.4559604468 0.306286334991455
6436.12891411829 0.340626001358032
6436.80186778978 0.343983173370361
6437.47482146127 0.375259637832642
6438.14777513276 0.364259958267212
6438.82072880425 0.373490810394287
6439.49368247574 0.355317831039429
6440.16663614723 0.394644021987915
6440.83958981871 0.365414619445801
6441.5125434902 0.362028121948242
6442.18549716169 0.354340791702271
6442.85845083318 0.36775541305542
6443.53140450467 0.365057468414307
6444.20435817616 0.385754585266113
6444.87731184765 0.373740911483765
6445.55026551914 0.386307001113892
6446.22321919062 0.383409976959229
6446.89617286211 0.413433790206909
6447.5691265336 0.396089553833008
6448.24208020509 0.388746976852417
6448.91503387658 0.392051458358765
6449.58798754807 0.396915197372437
6450.26094121956 0.37666130065918
6450.93389489105 0.387526273727417
6451.60684856253 0.373872518539429
6452.27980223402 0.379230499267578
6452.95275590551 0.360876560211182
6453.625709577 0.352630376815796
6454.29866324849 0.329012870788574
6454.97161691998 0.327306270599365
6455.64457059147 0.286141395568848
6456.31752426295 0.30742883682251
6456.99047793444 0.262304782867432
6457.66343160593 0.241231441497803
6458.33638527742 0.187011241912842
6459.00933894891 0.176868677139282
6459.6822926204 0.0492570400238037
6460.35524629189 -0.725651979446411
6461.02819996338 -0.549344539642334
6461.70115363487 -0.535086631774902
6462.37410730635 -0.479580402374268
6463.04706097784 -0.428052663803101
6463.72001464933 -0.381148338317871
6464.39296832082 -0.320566415786743
6465.06592199231 -0.247826814651489
6465.7388756638 -0.180287599563599
6466.41182933529 -0.132575273513794
6467.08478300678 -0.0827715396881104
6467.75773667826 -0.0275001525878906
6468.43069034975 -0.0318028926849365
6469.10364402124 0.0308465957641602
6469.77659769273 0.0945825576782227
6470.44955136422 0.145225286483765
6471.12250503571 0.208343982696533
6471.7954587072 0.203997850418091
6472.46841237868 0.237272024154663
6473.14136605017 0.24568510055542
6473.81431972166 0.216669797897339
6474.48727339315 0.187060594558716
6475.16022706464 0.185606718063354
6475.83318073613 0.189839601516724
6476.50613440762 0.19050669670105
6477.17908807911 0.199010133743286
6477.8520417506 0.227754831314087
6478.52499542208 0.243206262588501
6479.19794909357 0.251544713973999
6479.87090276506 0.28370475769043
6480.54385643655 0.331423759460449
6481.21681010804 0.343048572540283
6481.88976377953 0.370198249816895
6482.56271745102 0.346629858016968
6483.2356711225 0.322429656982422
6483.90862479399 0.301050186157227
6484.58157846548 0.297165393829346
6485.25453213697 0.268516778945923
6485.92748580846 0.268443822860718
6486.60043947995 0.224239826202393
6487.27339315144 0.254862308502197
6487.94634682293 0.257165908813477
6488.61930049441 0.207940816879272
6489.2922541659 0.202078342437744
6489.96520783739 0.201770544052124
6490.63816150888 0.202857494354248
6491.31111518037 0.173076868057251
6491.98406885186 0.16642689704895
6492.65702252335 0.187506675720215
6493.32997619484 0.179600954055786
6494.00292986632 0.13254976272583
6494.67588353781 0.124078989028931
6495.3488372093 0.0929074287414551
6496.02179088079 0.0766985416412354
6496.69474455228 0.0486843585968018
6497.36769822377 0.056751012802124
6498.04065189526 0.0697042942047119
6498.71360556675 0.0699539184570312
6499.38655923823 0.0113575458526611
6500.05951290972 -0.0027916431427002
6500.73246658121 -0.00140571594238281
6501.4054202527 -0.0171103477478027
6502.07837392419 -0.0154299736022949
6502.75132759568 -0.00142669677734375
6503.42428126717 0.32790207862854
6504.09723493866 0.284018516540527
6504.77018861014 0.292645215988159
6505.44314228163 0.28537392616272
6506.11609595312 0.25938892364502
6506.78904962461 0.259071111679077
6507.4620032961 0.248969078063965
6508.13495696759 0.234227657318115
6508.80791063908 0.239391565322876
6509.48086431057 0.255889892578125
6510.15381798205 0.276018381118774
6510.82677165354 0.27655816078186
6511.49972532503 0.291093111038208
6512.17267899652 0.301851272583008
6512.84563266801 0.285745143890381
6513.5185863395 0.294414758682251
6514.19154001099 0.309852838516235
6514.86449368248 0.331440687179565
6515.53744735396 0.335408926010132
6516.21040102545 0.351896047592163
6516.88335469694 0.347101211547852
6517.55630836843 0.34876823425293
6518.22926203992 0.353192806243896
6518.90221571141 0.37004017829895
6519.5751693829 0.34516716003418
6520.24812305439 0.341941595077515
6520.92107672587 0.352292537689209
6521.59403039736 0.353168964385986
6522.26698406885 0.367523431777954
6522.93993774034 0.354182720184326
6523.61289141183 0.397905588150024
6524.28584508332 0.407048225402832
6524.95879875481 0.294804334640503
6525.63175242629 0.216300249099731
6526.30470609778 0.199899673461914
6526.97765976927 0.149590969085693
6527.65061344076 0.115039587020874
6528.32356711225 0.0790894031524658
6528.99652078374 0.0760865211486816
6529.66947445523 0.0358757972717285
6530.34242812672 0.0105404853820801
6531.01538179821 0.0691096782684326
6531.68833546969 0.0322301387786865
6532.36128914118 0.0510704517364502
6533.03424281267 0.118746519088745
6533.70719648416 0.0818610191345215
6534.38015015565 0.0575876235961914
6535.05310382714 0.0685889720916748
6535.72605749863 0.0173885822296143
6536.39901117012 -0.0867743492126465
6537.0719648416 -0.211662530899048
6537.74491851309 -0.312882900238037
6538.41787218458 -0.361558437347412
6539.09082585607 -0.431139707565308
6539.76377952756 -0.45758056640625
6540.43673319905 -0.489702701568604
6541.10968687054 -0.659929037094116
6541.78264054202 -0.765430212020874
6542.45559421351 -0.826044321060181
6543.128547885 -0.911006212234497
6543.80150155649 -0.936723232269287
6544.47445522798 -1.02671456336975
6545.14740889947 -1.06148362159729
6545.82036257096 -1.44440913200378
6546.49331624245 0.0920829772949219
6547.16626991394 0.124251127243042
6547.83922358542 0.164305925369263
6548.51217725691 0.166024446487427
6549.1851309284 0.188136100769043
6549.85808459989 0.195732355117798
6550.53103827138 0.184552431106567
6551.20399194287 0.218324184417725
6551.87694561436 0.242063045501709
6552.54989928584 0.248779058456421
6553.22285295733 0.250896215438843
6553.89580662882 0.269517421722412
6554.56876030031 0.263822317123413
6555.2417139718 0.261383771896362
6555.91466764329 0.277689933776855
6556.58762131478 0.253478050231934
6557.26057498627 0.212311983108521
6557.93352865775 0.224071025848389
6558.60648232924 0.217836141586304
6559.27943600073 0.201829671859741
6559.95238967222 0.187992095947266
6560.62534334371 0.208608388900757
6561.2982970152 0.2287917137146
6561.97125068669 0.218929052352905
6562.64420435818 0.267288208007812
6563.31715802966 0.241071939468384
6563.99011170115 0.219809055328369
6564.66306537264 0.234352588653564
6565.33601904413 0.249122619628906
6566.00897271562 0.228623867034912
6566.68192638711 0.268483400344849
6567.3548800586 0.250900030136108
6568.02783373009 0.262539148330688
6568.70078740157 0.246316432952881
6569.37374107306 0.187446355819702
6570.04669474455 0.154900312423706
6570.71964841604 0.127526998519897
6571.39260208753 0.125236511230469
6572.06555575902 0.097163200378418
6572.73850943051 0.0773384571075439
6573.411463102 0.0501058101654053
6574.08441677348 0.0497450828552246
6574.75737044497 -0.0440266132354736
6575.43032411646 -0.073861837387085
6576.10327778795 -0.0558302402496338
6576.77623145944 -0.0622351169586182
6577.44918513093 -0.0573885440826416
6578.12213880242 -0.0787279605865479
6578.79509247391 -0.10371470451355
6579.46804614539 -0.116742134094238
6580.14099981688 -0.15477991104126
6580.81395348837 -0.188483238220215
6581.48690715986 -0.192618846893311
6582.15986083135 -0.211443185806274
6582.83281450284 -0.254962682723999
6583.50576817433 -0.271718978881836
6584.17872184582 -0.277228593826294
6584.8516755173 -0.294752836227417
6585.52462918879 -0.341416835784912
6586.19758286028 -0.340996980667114
6586.87053653177 -0.33665657043457
6587.54349020326 -0.356559753417969
6588.21644387475 -0.382456541061401
6588.88939754624 -0.383061647415161
6589.56235121773 0.528544187545776
6590.23530488921 0.526369333267212
6590.9082585607 0.521450519561768
6591.58121223219 0.521864414215088
6592.25416590368 0.523348331451416
6592.92711957517 0.502313613891602
6593.60007324666 0.497554063796997
6594.27302691815 0.528341293334961
6594.94598058963 0.501348733901978
6595.61893426112 0.496442079544067
6596.29188793261 0.497548818588257
6596.9648416041 0.466159343719482
6597.63779527559 0.51516580581665
6598.31074894708 0.486530780792236
6598.98370261857 0.466712236404419
6599.65665629006 0.482612609863281
6600.32960996155 0.456665277481079
6601.00256363303 0.460662126541138
6601.67551730452 0.451483249664307
6602.34847097601 0.432850360870361
6603.0214246475 0.461380958557129
6603.69437831899 0.447245359420776
6604.36733199048 0.464831590652466
6605.04028566197 0.463842153549194
6605.71323933346 0.491266489028931
6606.38619300494 0.490158081054688
6607.05914667643 0.490217685699463
6607.73210034792 0.49297308921814
6608.40505401941 0.502170324325562
6609.0780076909 0.500228404998779
6609.75096136239 0.473623991012573
6610.42391503388 0.463011264801025
6611.09686870537 0.500967025756836
6611.76982237685 0.476623773574829
6612.44277604834 0.450375080108643
6613.11572971983 0.436298847198486
6613.78868339132 0.387481927871704
6614.46163706281 0.387919902801514
6615.1345907343 0.369525909423828
6615.80754440579 0.356243848800659
6616.48049807728 0.314492702484131
6617.15345174876 0.317181348800659
6617.82640542025 0.342726945877075
6618.49935909174 0.298462629318237
6619.17231276323 0.345466136932373
6619.84526643472 0.321952104568481
6620.51822010621 0.303981304168701
6621.1911737777 0.306548118591309
6621.86412744918 0.280483484268188
6622.53708112067 0.239094972610474
6623.21003479216 0.154935598373413
6623.88298846365 0.113042593002319
6624.55594213514 0.0517606735229492
6625.22889580663 0.0381555557250977
6625.90184947812 -0.00637698173522949
6626.57480314961 -0.0299468040466309
6627.2477568211 -0.109860420227051
6627.92071049258 -0.196347713470459
6628.59366416407 -0.2477126121521
6629.26661783556 -0.321539878845215
6629.93957150705 -0.388253211975098
6630.61252517854 -0.448951721191406
6631.28547885003 -0.445339679718018
6631.95843252152 -0.695898056030273
6632.631386193 0.0264308452606201
6633.30433986449 0.135441303253174
6633.97729353598 0.190810918807983
6634.65024720747 0.220795869827271
6635.32320087896 0.261795997619629
6635.99615455045 0.269731521606445
6636.66910822194 0.302491426467896
6637.34206189343 0.334238529205322
6638.01501556491 0.345000267028809
6638.6879692364 0.383633852005005
6639.36092290789 0.380560398101807
6640.03387657938 0.404760122299194
6640.70683025087 0.418620347976685
6641.37978392236 0.45710563659668
6642.05273759385 0.49361777305603
6642.72569126534 0.502743244171143
6643.39864493682 0.499709844589233
6644.07159860831 0.50557541847229
6644.7445522798 0.532909631729126
6645.41750595129 0.555527210235596
6646.09045962278 0.50107216835022
6646.76341329427 0.532320261001587
6647.43636696576 0.534357070922852
6648.10932063725 0.555516958236694
6648.78227430873 0.545621871948242
6649.45522798022 0.586560964584351
6650.12818165171 0.589517116546631
6650.8011353232 0.587568283081055
6651.47408899469 0.578935384750366
6652.14704266618 0.577592611312866
6652.81999633767 0.611407279968262
6653.49295000916 0.599343776702881
6654.16590368064 0.581189870834351
6654.83885735213 0.585952043533325
6655.51181102362 0.53380274772644
6656.18476469511 0.5140540599823
6656.8577183666 0.509769916534424
6657.53067203809 0.494097948074341
6658.20362570958 0.476065397262573
6658.87657938107 0.499802350997925
6659.54953305255 0.527475833892822
6660.22248672404 0.51351523399353
6660.89544039553 0.472798347473145
6661.56839406702 0.470920324325562
6662.24134773851 0.446311235427856
6662.91430141 0.454464912414551
6663.58725508149 0.421868324279785
6664.26020875298 0.425991058349609
6664.93316242446 0.398937225341797
6665.60611609595 0.356932640075684
6666.27906976744 0.324761152267456
6666.95202343893 0.287659645080566
6667.62497711042 0.321168899536133
6668.29793078191 0.301693677902222
6668.9708844534 0.298276901245117
6669.64383812489 0.309869289398193
6670.31679179637 0.282069444656372
6670.98974546786 0.260077953338623
6671.66269913935 0.231115341186523
6672.33565281084 0.224157094955444
6673.00860648233 0.270778894424438
6673.68156015382 0.244637966156006
6674.35451382531 0.244877338409424
6675.02746749679 0.219416618347168
6675.70042116828 0.222237110137939
6676.37337483977 0.211584806442261
6677.04632851126 0.206908464431763
6677.71928218275 0.196671009063721
6678.39223585424 0.227837324142456
6679.06518952573 0.234700441360474
6679.73814319722 0.266417980194092
6680.41109686871 0.266402006149292
6681.08405054019 0.282965898513794
6681.75700421168 0.287162780761719
6682.42995788317 0.313310384750366
6683.10291155466 0.29695725440979
6683.77586522615 0.326529026031494
6684.44881889764 0.320206880569458
6685.12177256913 0.333950757980347
6685.79472624062 0.342461109161377
6686.4676799121 0.345499753952026
6687.14063358359 0.354222297668457
6687.81358725508 0.376468658447266
6688.48654092657 0.384691953659058
6689.15949459806 0.390001058578491
6689.83244826955 0.386121273040771
6690.50540194104 0.403523206710815
6691.17835561252 0.402109622955322
6691.85130928401 0.393673896789551
6692.5242629555 0.399882793426514
6693.19721662699 0.460115671157837
6693.87017029848 0.45712685585022
6694.54312396997 0.427942276000977
6695.21607764146 0.415526628494263
6695.88903131295 0.43456768989563
6696.56198498444 0.447266340255737
6697.23493865592 0.463441133499146
6697.90789232741 0.441349506378174
6698.5808459989 0.399490594863892
6699.25379967039 0.392213344573975
6699.92675334188 0.381415843963623
6700.59970701337 0.354423046112061
6701.27266068486 0.343847990036011
6701.94561435634 0.311787843704224
6702.61856802783 0.282390356063843
6703.29152169932 0.307254552841187
6703.96447537081 0.298741340637207
6704.6374290423 0.317719459533691
6705.31038271379 0.292892694473267
6705.98333638528 0.284936904907227
6706.65629005677 0.290136814117432
6707.32924372825 0.265991449356079
6708.00219739974 0.249557733535767
6708.67515107123 0.196503162384033
6709.34810474272 0.159605741500854
6710.02105841421 0.107805013656616
6710.6940120857 0.0977673530578613
6711.36696575719 0.095466136932373
6712.03991942868 0.0324158668518066
6712.71287310016 -0.0176877975463867
6713.38582677165 -0.0737597942352295
6714.05878044314 -0.105430364608765
6714.73173411463 -0.116126298904419
6715.40468778612 -0.152227640151978
6716.07764145761 -0.136701822280884
6716.7505951291 -0.172307968139648
6717.42354880059 -0.227155685424805
6718.09650247207 -0.337190628051758
6718.76945614356 -0.231212139129639
6719.44240981505 -0.152073621749878
6720.11536348654 -0.137904167175293
6720.78831715803 -0.0841717720031738
6721.46127082952 -0.0410091876983643
6722.13422450101 0.0100886821746826
6722.8071781725 0.0189163684844971
6723.48013184398 0.0715317726135254
6724.15308551547 0.110737323760986
6724.82603918696 0.142310380935669
6725.49899285845 0.17914891242981
6726.17194652994 0.210764408111572
6726.84490020143 0.223609447479248
6727.51785387292 0.252376556396484
6728.19080754441 0.300437927246094
6728.86376121589 0.307944536209106
6729.53671488738 0.368155717849731
6730.20966855887 0.358875274658203
6730.88262223036 0.366184711456299
6731.55557590185 0.365886926651001
6732.22852957334 0.360408067703247
6732.90148324483 0.356881380081177
6733.57443691632 0.332930326461792
6734.2473905878 0.352687358856201
6734.92034425929 0.422210931777954
6735.59329793078 0.423360586166382
6736.26625160227 0.379249811172485
6736.93920527376 0.411555290222168
6737.61215894525 0.437649726867676
6738.28511261674 0.434183359146118
6738.95806628823 0.4426429271698
6739.63101995971 0.443266153335571
6740.3039736312 0.4395911693573
6740.97692730269 0.417380809783936
6741.64988097418 0.40637731552124
6742.32283464567 0.40853214263916
6742.99578831716 0.400701522827148
6743.66874198865 0.382558345794678
6744.34169566013 0.339221477508545
6745.01464933162 0.342957258224487
6745.68760300311 0.325878620147705
6746.3605566746 0.315183401107788
6747.03351034609 0.26812481880188
6747.70646401758 0.264797925949097
6748.37941768907 0.272947788238525
6749.05237136056 0.260929822921753
6749.72532503205 0.250693082809448
6750.39827870353 0.230341672897339
6751.07123237502 0.259932279586792
6751.74418604651 0.264872550964355
6752.417139718 0.221219062805176
6753.09009338949 0.237534046173096
6753.76304706098 0.237327575683594
6754.43600073247 0.243727445602417
6755.10895440396 0.217876434326172
6755.78190807544 0.220957040786743
6756.45486174693 0.183593988418579
6757.12781541842 0.198237657546997
6757.80076908991 0.164097309112549
6758.4737227614 0.189935207366943
6759.14667643289 0.155280113220215
6759.81963010438 0.182787895202637
6760.49258377586 0.174878597259521
6761.16553744735 0.18506383895874
6761.83849111884 0.00187063217163086
6762.51144479033 0.0161721706390381
6763.18439846182 0.0247063636779785
6763.85735213331 0.0436265468597412
6764.5303058048 0.0321059226989746
6765.20325947629 0.0498807430267334
6765.87621314778 0.0916800498962402
6766.54916681926 0.0930142402648926
6767.22212049075 0.114760398864746
6767.89507416224 0.150531530380249
6768.56802783373 0.157501220703125
6769.24098150522 0.172832012176514
6769.91393517671 0.168185472488403
6770.5868888482 0.192724466323853
6771.25984251968 0.248685836791992
6771.93279619117 0.236769914627075
6772.60574986266 0.230191707611084
6773.27870353415 0.229518175125122
6773.95165720564 0.252758026123047
6774.62461087713 0.26317572593689
6775.29756454862 0.253397941589355
6775.97051822011 0.266278266906738
6776.64347189159 0.318445205688477
6777.31642556308 0.31683349609375
6777.98937923457 0.321775913238525
6778.66233290606 0.313583850860596
6779.33528657755 0.361601114273071
6780.00824024904 0.378224849700928
6780.68119392053 0.386909008026123
6781.35414759202 0.397660970687866
6782.0271012635 0.436107635498047
6782.70005493499 0.45821738243103
6783.37300860648 0.443902254104614
6784.04596227797 0.43937349319458
6784.71891594946 0.42020058631897
6785.39186962095 0.416394472122192
6786.06482329244 0.382179737091064
6786.73777696393 0.368313789367676
6787.41073063541 0.37196159362793
6788.0836843069 0.36758279800415
6788.75663797839 0.380465507507324
6789.42959164988 0.372991800308228
6790.10254532137 0.353896856307983
6790.77549899286 0.351813316345215
6791.44845266435 0.347109317779541
6792.12140633584 0.36043643951416
6792.79436000732 0.352041721343994
6793.46731367881 0.35725736618042
6794.1402673503 0.352831840515137
6794.81322102179 0.314002275466919
6795.48617469328 0.258563995361328
6796.15912836477 0.221810817718506
6796.83208203626 0.176491498947144
6797.50503570775 0.160876274108887
6798.17798937923 0.177162170410156
6798.85094305072 0.169879913330078
6799.52389672221 0.106847763061523
6800.1968503937 0.0378155708312988
6800.86980406519 -0.0253002643585205
6801.54275773668 -0.0685899257659912
6802.21571140817 -0.134072780609131
6802.88866507966 -0.179653406143188
6803.56161875114 -0.2195725440979
6804.23457242263 -0.634196519851685
6804.90752609412 -0.875749111175537
6805.58047976561 -0.738412380218506
6806.2534334371 -0.732952356338501
6806.92638710859 -0.685213804244995
6807.59934078008 -0.680604934692383
6808.27229445157 -0.6049644947052
6808.94524812305 -0.567475080490112
6809.61820179454 -0.511382102966309
6810.29115546603 -0.41288948059082
6810.96410913752 -0.369836568832397
6811.63706280901 -0.334158658981323
6812.3100164805 -0.256848573684692
6812.98297015199 -0.244012832641602
6813.65592382347 -0.200242519378662
6814.32887749496 -0.114850759506226
6815.00183116645 -0.0552244186401367
6815.67478483794 0.032062292098999
6816.34773850943 0.0153505802154541
6817.02069218092 0.0297837257385254
6817.69364585241 0.0757825374603271
6818.3665995239 0.0456936359405518
6819.03955319539 0.0374915599822998
6819.71250686687 0.0668976306915283
6820.38546053836 0.0526978969573975
6821.05841420985 0.0696191787719727
6821.73136788134 0.120637655258179
6822.40432155283 0.145930767059326
6823.07727522432 0.188261270523071
6823.75022889581 0.214926719665527
6824.4231825673 0.271832942962646
6825.09613623878 0.278039932250977
6825.76908991027 0.335312366485596
6826.44204358176 0.369019746780396
6827.11499725325 0.36053466796875
6827.78795092474 0.320198535919189
6828.46090459623 0.301276683807373
6829.13385826772 0.291703462600708
6829.8068119392 0.30018424987793
6830.47976561069 0.258993625640869
6831.15271928218 0.226346969604492
6831.82567295367 0.223117113113403
6832.49862662516 0.180560827255249
6833.17158029665 0.195339918136597
6833.84453396814 0.163187026977539
6834.51748763963 0.156551122665405
6835.19044131112 0.145835161209106
6835.8633949826 0.146584272384644
6836.53634865409 0.131873369216919
6837.20930232558 0.133805751800537
6837.88225599707 0.142819881439209
6838.55520966856 0.108760595321655
6839.22816334005 0.0877583026885986
6839.90111701154 0.0557794570922852
6840.57407068302 0.0602729320526123
6841.24702435451 0.0411510467529297
6841.919978026 0.0445153713226318
6842.59293169749 0.0123236179351807
6843.26588536898 -0.0100290775299072
6843.93883904047 -0.0517318248748779
6844.61179271196 -0.0311038494110107
6845.28474638345 -0.0648622512817383
6845.95770005493 -0.0731513500213623
6846.63065372642 -0.0727875232696533
6847.30360739791 -0.0900471210479736
6847.9765610694 0.123642921447754
6848.64951474089 0.109208345413208
6849.32246841238 0.118358135223389
6849.99542208387 0.126053810119629
6850.66837575536 0.125761985778809
6851.34132942684 0.130213260650635
6852.01428309833 0.162701368331909
6852.68723676982 0.174145936965942
6853.36019044131 0.174038648605347
6854.0331441128 0.197850942611694
6854.70609778429 0.205559015274048
6855.37905145578 0.230066776275635
6856.05200512727 0.234585523605347
6856.72495879875 0.215615749359131
6857.39791247024 0.270156383514404
6858.07086614173 0.280172824859619
6858.74381981322 0.310962677001953
6859.41677348471 0.333355903625488
6860.0897271562 0.29794454574585
6860.76268082769 0.30414605140686
6861.43563449918 0.334589242935181
6862.10858817066 0.340079069137573
6862.78154184215 0.351798057556152
6863.45449551364 0.355062484741211
6864.12744918513 0.376991987228394
6864.80040285662 0.401902914047241
6865.47335652811 0.399700403213501
6866.1463101996 0.424310684204102
6866.81926387109 0.424344062805176
6867.49221754257 0.420916557312012
6868.16517121406 0.449125289916992
6868.83812488555 0.457521677017212
6869.51107855704 0.434517621994019
6870.18403222853 0.440664768218994
6870.85698590002 0.415803194046021
6871.52993957151 0.418103218078613
6872.202893243 0.386135339736938
6872.87584691448 0.364037752151489
6873.54880058597 0.391238927841187
6874.22175425746 0.391005277633667
6874.89470792895 0.362712621688843
6875.56766160044 0.373780488967896
6876.24061527193 0.380747318267822
6876.91356894342 0.389507532119751
6877.58652261491 0.379668951034546
6878.25947628639 0.350636959075928
6878.93242995788 0.334729909896851
6879.60538362937 0.364273548126221
6880.27833730086 0.393785953521729
6880.95129097235 0.34138035774231
6881.62424464384 0.301555871963501
6882.29719831533 0.258409976959229
6882.97015198681 0.197543621063232
6883.6431056583 0.175441265106201
6884.31605932979 0.16767144203186
6884.98901300128 0.155618667602539
6885.66196667277 0.058499813079834
6886.33492034426 0.00970864295959473
6887.00787401575 -0.0417773723602295
6887.68082768724 -0.0852110385894775
6888.35378135873 -0.136802434921265
6889.02673503021 -0.177231073379517
6889.6996887017 -0.203561544418335
6890.37264237319 -0.309854745864868
6891.04559604468 -0.765172004699707
6891.71854971617 -0.573942422866821
6892.39150338766 -0.554378986358643
6893.06445705915 -0.520250082015991
6893.73741073064 -0.483749866485596
6894.41036440212 -0.420282602310181
6895.08331807361 -0.378764390945435
6895.7562717451 -0.328494548797607
6896.42922541659 -0.214690208435059
6897.10217908808 -0.186434984207153
6897.77513275957 -0.133667469024658
6898.44808643106 -0.0664079189300537
6899.12104010255 -0.0275912284851074
6899.79399377403 -0.00271081924438477
6900.46694744552 0.0781993865966797
6901.13990111701 0.151855945587158
6901.8128547885 0.183408975601196
6902.48580845999 0.173859834671021
6903.15876213148 0.164141178131104
6903.83171580297 0.171359539031982
6904.50466947446 0.158326387405396
6905.17762314594 0.208273887634277
6905.85057681743 0.186381101608276
6906.52353048892 0.171499729156494
6907.19648416041 0.187272310256958
6907.8694378319 0.207506895065308
6908.54239150339 0.246891260147095
6909.21534517488 0.280517578125
6909.88829884636 0.283267259597778
6910.56125251785 0.358853578567505
6911.23420618934 0.370697259902954
6911.90715986083 0.410592794418335
6912.58011353232 0.485739707946777
6913.25306720381 0.484817743301392
6913.9260208753 0.482850313186646
6914.59897454679 0.490496873855591
6915.27192821828 0.504273891448975
6915.94488188976 0.482853412628174
6916.61783556125 0.493658065795898
6917.29078923274 0.448502063751221
6917.96374290423 0.411338329315186
6918.63669657572 0.40826416015625
6919.30965024721 0.426404714584351
6919.9826039187 0.435177326202393
6920.65555759018 0.414460420608521
6921.32851126167 0.404145002365112
6922.00146493316 0.407047510147095
6922.67441860465 0.425086498260498
6923.34737227614 0.405802249908447
6924.02032594763 0.442470788955688
6924.69327961912 0.428160429000854
6925.36623329061 0.407936334609985
6926.03918696209 0.393546342849731
6926.71214063358 0.384182214736938
6927.38509430507 0.377759456634521
6928.05804797656 0.393184185028076
6928.73100164805 0.360183477401733
6929.40395531954 0.358869314193726
6930.07690899103 0.386584043502808
6930.74986266252 0.375187635421753
6931.422816334 0.386654853820801
6932.09577000549 0.395445823669434
6932.76872367698 0.409286022186279
6933.44167734847 0.422659635543823
6934.11463101996 0.293553352355957
6934.78758469145 0.300679206848145
6935.46053836294 0.269283294677734
6936.13349203443 0.278489589691162
6936.80644570591 0.276989936828613
6937.4793993774 0.284477233886719
6938.15235304889 0.271116256713867
6938.82530672038 0.281333923339844
6939.49826039187 0.252536773681641
6940.17121406336 0.256271362304688
6940.84416773485 0.251327037811279
6941.51712140634 0.260574817657471
6942.19007507782 0.255616664886475
6942.86302874931 0.272094964981079
6943.5359824208 0.294167280197144
6944.20893609229 0.320549249649048
6944.88188976378 0.360778331756592
6945.55484343527 0.37185001373291
6946.22779710676 0.316387891769409
6946.90075077825 0.325764179229736
6947.57370444973 0.360222339630127
6948.24665812122 0.367849588394165
6948.91961179271 0.3759605884552
6949.5925654642 0.383919715881348
6950.26551913569 0.399258613586426
6950.93847280718 0.390989780426025
6951.61142647867 0.354357242584229
6952.28438015016 0.363725662231445
6952.95733382164 0.387398481369019
6953.63028749313 0.397578001022339
6954.30324116462 0.37184739112854
6954.97619483611 0.383791446685791
6955.6491485076 0.357830286026001
6956.32210217909 0.345324993133545
6956.99505585058 0.324973344802856
6957.66800952207 0.321382284164429
6958.34096319355 0.305360078811646
6959.01391686504 0.298632621765137
6959.68687053653 0.246846437454224
6960.35982420802 0.273972749710083
6961.03277787951 0.27889084815979
6961.705731551 0.285510063171387
6962.37868522249 0.303833961486816
6963.05163889397 0.310320377349854
6963.72459256546 0.309827566146851
6964.39754623695 0.312287569046021
6965.07049990844 0.293477773666382
6965.74345357993 0.300624847412109
6966.41640725142 0.210070848464966
6967.08936092291 0.177210807800293
6967.7623145944 0.124232769012451
6968.43526826589 0.0646963119506836
6969.10822193737 0.0451197624206543
6969.78117560886 0.0188918113708496
6970.45412928035 -0.0342226028442383
6971.12708295184 -0.065413236618042
6971.80003662333 -0.133050680160522
6972.47299029482 -0.193575620651245
6973.14594396631 -0.269962310791016
6973.8188976378 -0.305488109588623
6974.49185130928 -0.354776859283447
6975.16480498077 -0.399691343307495
6975.83775865226 -0.416060924530029
6976.51071232375 -0.511293172836304
6977.18366599524 -0.230633974075317
6977.85661966673 -0.10774564743042
6978.52957333822 -0.0991311073303223
6979.2025270097 -0.0171289443969727
6979.87548068119 -0.0134704113006592
6980.54843435268 0.0244514942169189
6981.22138802417 0.0370674133300781
6981.89434169566 0.0746538639068604
6982.56729536715 0.125610828399658
6983.24024903864 0.152759313583374
6983.91320271013 0.163357257843018
6984.58615638162 0.160386800765991
6985.2591100531 0.205337047576904
6985.93206372459 0.246351480484009
6986.60501739608 0.250112056732178
6987.27797106757 0.285148620605469
6987.95092473906 0.344099521636963
6988.62387841055 0.327038526535034
6989.29683208204 0.335479974746704
6989.96978575352 0.329779624938965
6990.64273942501 0.326714992523193
6991.3156930965 0.348142385482788
6991.98864676799 0.332996368408203
6992.66160043948 0.32818078994751
6993.33455411097 0.334434747695923
6994.00750778246 0.3469398021698
6994.68046145395 0.344045400619507
6995.35341512543 0.347994565963745
6996.02636879692 0.340426921844482
6996.69932246841 0.376361846923828
6997.3722761399 0.386420965194702
6998.04522981139 0.417531251907349
6998.71818348288 0.317132472991943
6999.39113715437 0.32408595085144
7000.06409082586 0.30344033241272
7000.73704449734 0.310307264328003
7001.40999816883 0.283692598342896
7002.08295184032 0.296627759933472
7002.75590551181 0.261735200881958
7003.4288591833 0.253289699554443
7004.10181285479 0.276836395263672
7004.77476652628 0.257615566253662
7005.44772019777 0.225353956222534
7006.12067386925 0.232561588287354
7006.79362754074 0.185894727706909
7007.46658121223 0.198754549026489
7008.13953488372 0.215866088867188
7008.81248855521 0.201251983642578
7009.4854422267 0.220044374465942
7010.15839589819 0.226317882537842
7010.83134956968 0.175329685211182
7011.50430324116 0.15092921257019
7012.17725691265 0.172527313232422
7012.85021058414 0.179275035858154
7013.52316425563 0.137813329696655
7014.19611792712 0.150041103363037
7014.86907159861 0.147244930267334
7015.5420252701 0.152426719665527
7016.21497894159 0.0809476375579834
7016.88793261307 0.113957405090332
7017.56088628456 0.102239608764648
7018.23383995605 0.132660865783691
7018.90679362754 0.0818977355957031
7019.57974729903 0.107633590698242
7020.25270097052 -0.0179486274719238
7020.92565464201 -0.0166196823120117
7021.5986083135 -0.0203070640563965
7022.27156198498 0.00914669036865234
7022.94451565647 0.0437994003295898
7023.61746932796 0.0670688152313232
7024.29042299945 0.0450892448425293
7024.96337667094 0.0719099044799805
7025.63633034243 0.102511644363403
7026.30928401392 0.126196384429932
7026.98223768541 0.164283037185669
7027.65519135689 0.145252227783203
7028.32814502838 0.206140041351318
7029.00109869987 0.229324340820312
7029.67405237136 0.223814487457275
7030.34700604285 0.256960153579712
7031.01995971434 0.261983633041382
7031.69291338583 0.247191429138184
7032.36586705731 0.279550313949585
7033.0388207288 0.279721021652222
7033.71177440029 0.32136869430542
7034.38472807178 0.322368621826172
7035.05768174327 0.337619781494141
7035.73063541476 0.34892201423645
7036.40358908625 0.319459199905396
7037.07654275774 0.32374382019043
7037.74949642923 0.338301658630371
7038.42245010071 0.351947784423828
7039.0954037722 0.388141870498657
7039.76835744369 0.410463094711304
7040.44131111518 0.431655406951904
7041.11426478667 0.464539527893066
7041.78721845816 0.460890531539917
7042.46017212965 0.460071325302124
7043.13312580114 0.436022281646729
7043.80607947262 0.43526291847229
7044.47903314411 0.468891859054565
7045.1519868156 0.451246500015259
7045.82494048709 0.437385082244873
7046.49789415858 0.416384220123291
7047.17084783007 0.440046548843384
7047.84380150156 0.44318699836731
7048.51675517304 0.425898551940918
7049.18970884453 0.423720598220825
7049.86266251602 0.408165693283081
7050.53561618751 0.420013666152954
7051.208569859 0.430140256881714
7051.88152353049 0.444027423858643
7052.55447720198 0.410377264022827
7053.22743087347 0.378050804138184
7053.90038454496 0.380171537399292
7054.57333821644 0.371249675750732
7055.24629188793 0.348559379577637
7055.91924555942 0.332188606262207
7056.59219923091 0.318698644638062
7057.2651529024 0.362510204315186
7057.93810657389 0.293384313583374
7058.61106024538 0.26816201210022
7059.28401391686 0.234932422637939
7059.95696758835 0.228148937225342
7060.62992125984 0.202047824859619
7061.30287493133 0.185551166534424
7061.97582860282 0.156186103820801
7062.64878227431 0.112987279891968
7063.3217359458 -0.0749390125274658
7063.99468961729 -0.0292861461639404
7064.66764328877 0.0409736633300781
7065.34059696026 0.0757784843444824
7066.01355063175 0.0291047096252441
7066.68650430324 0.0520734786987305
7067.35945797473 0.0993552207946777
7068.03241164622 0.139636993408203
7068.70536531771 0.207604646682739
7069.3783189892 0.226420879364014
7070.05127266068 0.277755260467529
7070.72422633217 0.278226375579834
7071.39718000366 0.262350082397461
7072.07013367515 0.299782991409302
7072.74308734664 0.314119338989258
7073.41604101813 0.347110509872437
7074.08899468962 0.360559940338135
7074.76194836111 0.379664897918701
7075.43490203259 0.382063865661621
7076.10785570408 0.417571067810059
7076.78080937557 0.396690845489502
7077.45376304706 0.4025719165802
7078.12671671855 0.436283111572266
7078.79967039004 0.420894384384155
7079.47262406153 0.444421768188477
7080.14557773302 0.436890363693237
7080.8185314045 0.465967416763306
7081.49148507599 0.468562602996826
7082.16443874748 0.519120931625366
7082.83739241897 0.521042823791504
7083.51034609046 0.536096334457397
7084.18329976195 0.567021608352661
7084.85625343344 0.562414169311523
7085.52920710493 0.546469926834106
7086.20216077641 0.539112567901611
7086.8751144479 0.542577505111694
7087.54806811939 0.521447420120239
7088.22102179088 0.515567064285278
7088.89397546237 0.497549533843994
7089.56692913386 0.505064249038696
7090.23988280535 0.511314868927002
7090.91283647684 0.495131015777588
7091.58579014832 0.478949308395386
7092.25874381981 0.452481985092163
7092.9316974913 0.478635787963867
7093.60465116279 0.446868181228638
7094.27760483428 0.506334543228149
7094.95055850577 0.475521802902222
7095.62351217726 0.455174446105957
7096.29646584875 0.44348669052124
7096.96941952023 0.436440467834473
7097.64237319172 0.424409627914429
7098.31532686321 0.391407489776611
7098.9882805347 0.370550632476807
7099.66123420619 0.371814250946045
7100.33418787768 0.367955923080444
7101.00714154917 0.37976598739624
7101.68009522065 0.374779224395752
7102.35304889214 0.380659580230713
7103.02600256363 0.352086544036865
7103.69895623512 0.365707635879517
7104.37190990661 0.313900709152222
7105.0448635781 0.325483083724976
7105.71781724959 0.323115587234497
7106.39077092108 0.415997743606567
7107.06372459257 0.406670570373535
7107.73667826405 0.404686689376831
7108.40963193554 0.38434886932373
7109.08258560703 0.387970685958862
7109.75553927852 0.37153434753418
7110.42849295001 0.382617950439453
7111.1014466215 0.409102439880371
7111.77440029299 0.375453948974609
7112.44735396448 0.369262218475342
7113.12030763596 0.39172101020813
7113.79326130745 0.392049789428711
7114.46621497894 0.419116258621216
7115.13916865043 0.427441835403442
7115.81212232192 0.430002927780151
7116.48507599341 0.434813499450684
7117.1580296649 0.406851291656494
7117.83098333638 0.431730031967163
7118.50393700787 0.419028282165527
7119.17689067936 0.421522617340088
7119.84984435085 0.447460889816284
7120.52279802234 0.433653116226196
7121.19575169383 0.478714942932129
7121.86870536532 0.493740081787109
7122.54165903681 0.490346431732178
7123.2146127083 0.455097913742065
7123.88756637978 0.51950740814209
7124.56052005127 0.489382266998291
7125.23347372276 0.510668754577637
7125.90642739425 0.502100229263306
7126.57938106574 0.532033443450928
7127.25233473723 0.523913860321045
7127.92528840872 0.467505216598511
7128.5982420802 0.445971965789795
7129.27119575169 0.474189043045044
7129.94414942318 0.450995206832886
7130.61710309467 0.414302349090576
7131.29005676616 0.422589778900146
7131.96301043765 0.424206256866455
7132.63596410914 0.416986703872681
7133.30891778063 0.382650136947632
7133.98187145211 0.38451886177063
7134.6548251236 0.41518759727478
7135.32777879509 0.413777351379395
7136.00073246658 0.437251329421997
7136.67368613807 0.436633348464966
7137.34663980956 0.39838433265686
7138.01959348105 0.414255619049072
7138.69254715254 0.402026176452637
7139.36550082402 0.379279851913452
7140.03845449551 0.373489618301392
7140.711408167 0.350532293319702
7141.38436183849 0.336066722869873
7142.05731550998 0.32259464263916
7142.73026918147 0.262856006622314
7143.40322285296 0.252798318862915
7144.07617652445 0.198558568954468
7144.74913019593 0.153908014297485
7145.42208386742 0.161872386932373
7146.09503753891 0.140098094940186
7146.7679912104 0.167988777160645
7147.44094488189 0.10439395904541
7148.11389855338 0.0466814041137695
7148.78685222487 -0.0874531269073486
7149.45980589636 -0.459534883499146
7150.13275956784 -0.344062566757202
7150.80571323933 -0.310437917709351
7151.47866691082 -0.260221481323242
7152.15162058231 -0.240569591522217
7152.8245742538 -0.185314416885376
7153.49752792529 -0.174387216567993
7154.17048159678 -0.0941464900970459
7154.84343526827 -0.0518980026245117
7155.51638893975 -0.00821924209594727
7156.18934261124 0.00937914848327637
7156.86229628273 0.0274102687835693
7157.53524995422 0.0720381736755371
7158.20820362571 0.108425855636597
7158.8811572972 0.155930042266846
7159.55411096869 0.193705320358276
7160.22706464018 0.176249980926514
7160.90001831166 0.188752174377441
7161.57297198315 0.1998291015625
7162.24592565464 0.217134237289429
7162.91887932613 0.231593608856201
7163.59183299762 0.252296924591064
7164.26478666911 0.269451379776001
7164.9377403406 0.300176620483398
7165.61069401209 0.25496768951416
7166.28364768357 0.276415348052979
7166.95660135506 0.315916299819946
7167.62955502655 0.347276449203491
7168.30250869804 0.359313488006592
7168.97546236953 0.386539459228516
7169.64841604102 0.421444177627563
7170.32136971251 0.45756721496582
7170.99432338399 0.440445423126221
7171.66727705548 0.4302978515625
7172.34023072697 0.392194747924805
7173.01318439846 0.351682186126709
7173.68613806995 0.339699268341064
7174.35909174144 0.321662664413452
7175.03204541293 0.321929693222046
7175.70499908442 0.285331726074219
7176.37795275591 0.340863466262817
7177.05090642739 0.311741828918457
7177.72386009888 0.287594556808472
7178.39681377037 0.274904251098633
7179.06976744186 0.278642177581787
7179.74272111335 0.261139631271362
7180.41567478484 0.244759559631348
7181.08862845633 0.24371075630188
7181.76158212782 0.227718114852905
7182.4345357993 0.185885190963745
7183.10748947079 0.147133827209473
7183.78044314228 0.154441833496094
7184.45339681377 0.110650777816772
7185.12635048526 0.0753450393676758
7185.79930415675 0.0541622638702393
7186.47225782824 0.0614757537841797
7187.14521149973 0.0226640701293945
7187.81816517121 0.00572419166564941
7188.4911188427 -0.0155112743377686
7189.16407251419 -0.0226964950561523
7189.83702618568 -0.00909209251403809
7190.50997985717 -0.0370526313781738
7191.18293352866 -0.0704519748687744
7191.85588720015 -0.0787744522094727
7192.52884087164 -0.107319116592407
7193.20179454312 -0.13817834854126
7193.87474821461 -0.0848205089569092
7194.5477018861 -0.115120649337769
7195.22065555759 -0.0758857727050781
7195.89360922908 -0.0882642269134521
7196.56656290057 -0.0757322311401367
7197.23951657206 -0.0350570678710938
7197.91247024354 -0.0173320770263672
7198.58542391503 -0.0177834033966064
7199.25837758652 0.0137825012207031
7199.93133125801 0.0284492969512939
7200.6042849295 0.0317087173461914
7201.27723860099 0.0544106960296631
7201.95019227248 0.0973341464996338
7202.62314594397 0.100934505462646
7203.29609961546 0.0982077121734619
7203.96905328694 0.0814244747161865
7204.64200695843 0.096473217010498
7205.31496062992 0.0918445587158203
7205.98791430141 0.134929895401001
7206.6608679729 0.141078233718872
7207.33382164439 0.187003612518311
7208.00677531588 0.185603618621826
7208.67972898736 0.167470216751099
7209.35268265885 0.210731267929077
7210.02563633034 0.178394556045532
7210.69859000183 0.237657308578491
7211.37154367332 0.240400314331055
7212.04449734481 0.274219512939453
7212.7174510163 0.248070240020752
7213.39040468779 0.245639801025391
7214.06335835927 0.244184255599976
7214.73631203076 0.199256420135498
7215.40926570225 0.207261800765991
7216.08221937374 0.191258192062378
7216.75517304523 0.222854614257812
7217.42812671672 0.198309421539307
7218.10108038821 0.185248374938965
7218.7740340597 0.177665948867798
7219.44698773118 0.20174765586853
7220.11994140267 0.201966047286987
7220.79289507416 0.19466757774353
7221.46584874565 0.188824415206909
7222.13880241714 0.212630748748779
7222.81175608863 0.194224834442139
7223.48470976012 0.160770654678345
7224.15766343161 0.18806791305542
7224.83061710309 0.157260894775391
7225.50357077458 0.12001895904541
7226.17652444607 0.104957342147827
7226.84947811756 0.0726404190063477
7227.52243178905 0.123949289321899
7228.19538546054 0.0594911575317383
7228.86833913203 0.0772252082824707
7229.54129280352 0.0290334224700928
7230.214246475 -0.0352656841278076
7230.88720014649 -0.0799586772918701
7231.56015381798 -0.123040199279785
7232.23310748947 -0.150908470153809
7232.90606116096 -0.169347286224365
7233.57901483245 -0.214880228042603
7234.25196850394 -0.249729871749878
7234.92492217543 -0.506019353866577
7235.59787584691 -0.586802959442139
7236.2708295184 -0.398518800735474
7236.94378318989 -0.338452339172363
7237.61673686138 -0.281951665878296
7238.28969053287 -0.321832180023193
7238.96264420436 -0.259982585906982
7239.63559787585 -0.256880521774292
7240.30855154734 -0.185415267944336
7240.98150521882 -0.116574287414551
7241.65445889031 -0.0997536182403564
7242.3274125618 -0.0608007907867432
7243.00036623329 0.00328636169433594
7243.67331990478 0.0358223915100098
7244.34627357627 0.0737664699554443
7245.01922724776 0.0980522632598877
7245.69218091925 0.122623205184937
7246.36513459073 0.17033052444458
7247.03808826222 0.169526815414429
7247.71104193371 0.174339771270752
7248.3839956052 0.223734617233276
7249.05694927669 0.213061571121216
7249.72990294818 0.21239709854126
7250.40285661967 0.217653751373291
7251.07581029115 0.21783971786499
7251.74876396264 0.270408868789673
7252.42171763413 0.272678136825562
7253.09467130562 0.286896705627441
7253.76762497711 0.357150077819824
7254.4405786486 0.294497489929199
7255.11353232009 0.374463319778442
7255.78648599158 0.355873584747314
7256.45943966307 0.387901067733765
7257.13239333455 0.423656702041626
7257.80534700604 0.394216299057007
7258.47830067753 0.380985021591187
7259.15125434902 0.341424465179443
7259.82420802051 0.338764667510986
7260.497161692 0.314356803894043
7261.17011536349 0.288353443145752
7261.84306903498 0.258983373641968
7262.51602270646 0.246868848800659
7263.18897637795 0.213571310043335
7263.86193004944 0.202550888061523
7264.53488372093 0.199324607849121
7265.20783739242 0.150357484817505
7265.88079106391 0.164015054702759
7266.5537447354 0.128283977508545
7267.22669840688 0.114294290542603
7267.89965207837 0.0727512836456299
7268.57260574986 0.0381882190704346
7269.24555942135 0.0485243797302246
7269.91851309284 0.00698065757751465
7270.59146676433 0.0066220760345459
7271.26442043582 -0.0286660194396973
7271.93737410731 -0.0758583545684814
7272.6103277788 -0.0942375659942627
7273.28328145028 -0.102368116378784
7273.95623512177 -0.0989742279052734
7274.62918879326 -0.147048950195312
7275.30214246475 -0.159728765487671
7275.97509613624 -0.204816341400146
7276.64804980773 -0.222189664840698
7277.32100347922 -0.240660429000854
7277.9939571507 -0.246516227722168
7278.66691082219 -0.101817846298218
7279.33986449368 -0.103351831436157
7280.01281816517 -0.120763301849365
7280.68577183666 -0.0987796783447266
7281.35872550815 -0.10894775390625
7282.03167917964 -0.12769889831543
7282.70463285113 -0.0826380252838135
7283.37758652261 -0.0463380813598633
7284.0505401941 -0.0407440662384033
7284.72349386559 -0.0296003818511963
7285.39644753708 -0.0308098793029785
7286.06940120857 -0.0283503532409668
7286.74235488006 -0.0185434818267822
7287.41530855155 -0.00646448135375977
7288.08826222304 0.0106008052825928
7288.76121589452 0.03482985496521
7289.43416956601 0.0839827060699463
7290.1071232375 0.0702981948852539
7290.78007690899 0.0852451324462891
7291.45303058048 0.0913186073303223
7292.12598425197 0.15390944480896
7292.79893792346 0.138787269592285
7293.47189159495 0.140660762786865
7294.14484526643 0.148535490036011
7294.81779893792 0.208155393600464
7295.49075260941 0.216010570526123
7296.1637062809 0.208398818969727
7296.83665995239 0.216383457183838
7297.50961362388 0.241029739379883
7298.18256729537 0.249813795089722
7298.85552096686 0.287411451339722
7299.52847463834 0.28938364982605
7300.20142830983 0.286895275115967
7300.87438198132 0.271004438400269
7301.54733565281 0.292763710021973
7302.2202893243 0.302006244659424
7302.89324299579 0.260502338409424
7303.56619666728 0.23668360710144
7304.23915033877 0.217963695526123
7304.91210401025 0.199236869812012
7305.58505768174 0.241726398468018
7306.25801135323 0.240836620330811
7306.93096502472 0.263036012649536
7307.60391869621 0.232727527618408
7308.2768723677 0.283955335617065
7308.94982603919 0.244627237319946
7309.62277971068 0.255064487457275
7310.29573338216 0.23859691619873
7310.96868705365 0.221843481063843
7311.64164072514 0.222515344619751
7312.31459439663 0.174834251403809
7312.98754806812 0.163375377655029
7313.66050173961 0.11657452583313
7314.3334554111 0.117284059524536
7315.00640908259 0.058988094329834
7315.67936275407 0.0287322998046875
7316.35231642556 -0.00617527961730957
7317.02527009705 -0.0374433994293213
7317.69822376854 -0.0457525253295898
7318.37117744003 -0.0760457515716553
7319.04413111152 -0.106290817260742
7319.71708478301 -0.117976188659668
7320.39003845449 -0.156814575195312
7321.06299212598 -0.239984512329102
7321.73594579747 -0.805710554122925
7322.40889946896 -0.379167795181274
7323.08185314045 -0.374010324478149
7323.75480681194 -0.301351070404053
7324.42776048343 -0.245204448699951
7325.10071415492 -0.186953783035278
7325.77366782641 -0.135981798171997
7326.44662149789 -0.0657825469970703
7327.11957516938 0.0175807476043701
7327.79252884087 0.0533573627471924
7328.46548251236 0.0598156452178955
7329.13843618385 0.105737686157227
7329.81138985534 0.135594367980957
7330.48434352683 0.1788489818573
7331.15729719832 0.204568386077881
7331.8302508698 0.265909433364868
7332.50320454129 0.299911975860596
7333.17615821278 0.274929523468018
7333.84911188427 0.254887104034424
7334.52206555576 0.300168514251709
7335.19501922725 0.264112234115601
7335.86797289874 0.282235383987427
7336.54092657022 0.273869037628174
7337.21388024171 0.220016956329346
7337.8868339132 0.258858203887939
7338.55978758469 0.284156084060669
7339.23274125618 0.254440784454346
7339.90569492767 0.293478012084961
7340.57864859916 0.307202339172363
7341.25160227065 0.322561740875244
7341.92455594214 0.340869665145874
7342.59750961362 0.374555587768555
7343.27046328511 0.345994234085083
7343.9434169566 0.33679986000061
7344.61637062809 0.31528115272522
7345.28932429958 0.317321062088013
7345.96227797107 0.311237335205078
7346.63523164256 0.265758037567139
7347.30818531404 0.258126735687256
7347.98113898553 0.256320953369141
7348.65409265702 0.250773906707764
7349.32704632851 0.242459058761597
7350 0.217138290405273
7350.67295367149 0.184742212295532
7351.34590734298 0.153877019882202
7352.01886101447 0.157447099685669
7352.69181468595 0.180854558944702
7353.36476835744 0.157206535339355
7354.03772202893 0.133559942245483
7354.71067570042 0.0923197269439697
7355.38362937191 0.084158182144165
7356.0565830434 0.0665345191955566
7356.72953671489 0.0592460632324219
7357.40249038638 0.0309793949127197
7358.07544405786 0.0469856262207031
7358.74839772935 0.0339841842651367
7359.42135140084 0.0226230621337891
7360.09430507233 -0.00204968452453613
7360.76725874382 -0.0301151275634766
7361.44021241531 -0.00980353355407715
7362.1131660868 0.0121443271636963
7362.78611975829 -0.0279548168182373
7363.45907342977 -0.0048215389251709
7364.13202710126 -0.0373392105102539
7364.80498077275 0.410105466842651
7365.47793444424 0.3962721824646
7366.15088811573 0.389616012573242
7366.82384178722 0.379182100296021
7367.49679545871 0.372936010360718
7368.1697491302 0.353376150131226
7368.84270280168 0.369729042053223
7369.51565647317 0.364022970199585
7370.18861014466 0.380988359451294
7370.86156381615 0.362814664840698
7371.53451748764 0.365587949752808
7372.20747115913 0.358772754669189
7372.88042483062 0.374380111694336
7373.55337850211 0.395224094390869
7374.22633217359 0.390501022338867
7374.89928584508 0.401153087615967
7375.57223951657 0.423263788223267
7376.24519318806 0.432061672210693
7376.91814685955 0.425700426101685
7377.59110053104 0.426405906677246
7378.26405420253 0.414911508560181
7378.93700787402 0.419212818145752
7379.6099615455 0.440691709518433
7380.28291521699 0.448780298233032
7380.95586888848 0.451785087585449
7381.62882255997 0.447517871856689
7382.30177623146 0.457186222076416
7382.97472990295 0.46443772315979
7383.64768357444 0.440521478652954
7384.32063724593 0.457066297531128
7384.99359091741 0.465084552764893
7385.6665445889 0.455265998840332
7386.33949826039 0.441076517105103
7387.01245193188 0.383549451828003
7387.68540560337 0.372559547424316
7388.35835927486 0.33904767036438
7389.03131294635 0.288926124572754
7389.70426661783 0.269247055053711
7390.37722028932 0.245404005050659
7391.05017396081 0.217955827713013
7391.7231276323 0.186947584152222
7392.39608130379 0.212215662002563
7393.06903497528 0.193575620651245
7393.74198864677 0.180966138839722
7394.41494231826 0.214035749435425
7395.08789598975 0.173673152923584
7395.76084966123 0.176859617233276
7396.43380333272 0.17707896232605
7397.10675700421 0.151513576507568
7397.7797106757 0.0791258811950684
7398.45266434719 0.00666570663452148
7399.12561801868 -0.0586199760437012
7399.79857169017 -0.108431339263916
7400.47152536166 -0.15778636932373
7401.14447903314 -0.223127603530884
7401.81743270463 -0.238022804260254
7402.49038637612 -0.316959142684937
7403.16334004761 -0.406909465789795
7403.8362937191 -0.460415124893188
7404.50924739059 -0.518688201904297
7405.18220106208 -0.560689449310303
7405.85515473356 -0.630674123764038
7406.52810840505 -0.695813655853271
7407.20106207654 -1.01573419570923
7407.87401574803 -0.0443227291107178
7408.54696941952 0.0343499183654785
7409.21992309101 0.0703389644622803
7409.8928767625 0.113475322723389
7410.56583043399 0.128373622894287
7411.23878410548 0.150159358978271
7411.91173777696 0.21306037902832
7412.58469144845 0.225348472595215
7413.25764511994 0.280942440032959
7413.93059879143 0.264107227325439
7414.60355246292 0.298165321350098
7415.27650613441 0.298771381378174
7415.9494598059 0.347536563873291
7416.62241347738 0.35538911819458
7417.29536714887 0.39939284324646
7417.96832082036 0.402884483337402
7418.64127449185 0.396884918212891
7419.31422816334 0.39231014251709
7419.98718183483 0.399131536483765
7420.66013550632 0.43348503112793
7421.33308917781 0.38406777381897
7422.00604284929 0.41859769821167
7422.67899652078 0.462048292160034
7423.35195019227 0.451430320739746
7424.02490386376 0.443539619445801
7424.69785753525 0.46500301361084
7425.37081120674 0.47254490852356
7426.04376487823 0.472380638122559
7426.71671854972 0.478795528411865
7427.3896722212 0.488980770111084
7428.06262589269 0.524597883224487
7428.73557956418 0.536972522735596
7429.40853323567 0.491801261901855
7430.08148690716 0.489434242248535
7430.75444057865 0.460118293762207
7431.42739425014 0.428439378738403
7432.10034792163 0.42162013053894
7432.77330159311 0.422870874404907
7433.4462552646 0.387479305267334
7434.11920893609 0.400107145309448
7434.79216260758 0.356195211410522
7435.46511627907 0.34517240524292
7436.13806995056 0.302512884140015
7436.81102362205 0.297779560089111
7437.48397729354 0.293398857116699
7438.15693096502 0.314478397369385
7438.82988463651 0.275623798370361
7439.502838308 0.264650344848633
7440.17579197949 0.251577854156494
7440.84874565098 0.223147869110107
7441.52169932247 0.19423246383667
7442.19465299396 0.173113822937012
7442.86760666545 0.156423330307007
7443.54056033693 0.128722667694092
7444.21351400842 0.144619703292847
7444.88646767991 0.117285490036011
7445.5594213514 0.0492146015167236
7446.23237502289 0.0593142509460449
7446.90532869438 0.0286886692047119
7447.57828236587 0.0259039402008057
7448.25123603736 -0.0075991153717041
7448.92418970884 -0.0121610164642334
7449.59714338033 -0.0264430046081543
7450.27009705182 -0.027559757232666
7450.94305072331 0.261310815811157
7451.6160043948 0.253325939178467
7452.28895806629 0.263207912445068
7452.96191173778 0.277457714080811
7453.63486540927 0.295698404312134
7454.30781908075 0.327942848205566
7454.98077275224 0.315016746520996
7455.65372642373 0.326356172561646
7456.32668009522 0.329856395721436
7456.99963376671 0.367428302764893
7457.6725874382 0.37092924118042
7458.34554110969 0.371193885803223
7459.01849478117 0.408458471298218
7459.69144845266 0.427383661270142
7460.36440212415 0.440084218978882
7461.03735579564 0.489545822143555
7461.71030946713 0.448785305023193
7462.38326313862 0.442299127578735
7463.05621681011 0.461483240127563
7463.7291704816 0.471827268600464
7464.40212415309 0.465077638626099
7465.07507782457 0.500307083129883
7465.74803149606 0.50499963760376
7466.42098516755 0.506393432617188
7467.09393883904 0.517088174819946
7467.76689251053 0.50447154045105
7468.43984618202 0.5360107421875
7469.11279985351 0.528805494308472
7469.785753525 0.569224834442139
7470.45870719648 0.576595306396484
7471.13166086797 0.56983757019043
7471.80461453946 0.571403741836548
7472.47756821095 0.582722902297974
7473.15052188244 0.556309223175049
7473.82347555393 0.515218257904053
7474.49642922542 0.495718240737915
7475.16938289691 0.477829456329346
7475.84233656839 0.458464622497559
7476.51529023988 0.432084560394287
7477.18824391137 0.432653903961182
7477.86119758286 0.396700143814087
7478.53415125435 0.41356372833252
7479.20710492584 0.414865016937256
7479.88005859733 0.418006181716919
7480.55301226882 0.366700649261475
7481.2259659403 0.388114452362061
7481.89891961179 0.39876651763916
7482.57187328328 0.395179986953735
7483.24482695477 0.404723644256592
7483.91778062626 0.337849140167236
7484.59073429775 0.284884214401245
7485.26368796924 0.223824024200439
7485.93664164072 0.159539222717285
7486.60959531221 0.143231868743896
7487.2825489837 0.135923862457275
7487.95550265519 0.0904543399810791
7488.62845632668 0.0201194286346436
7489.30140999817 -0.0245866775512695
7489.97436366966 -0.09842848777771
7490.64731734115 -0.147469758987427
7491.32027101264 -0.245312452316284
7491.99322468412 -0.290069818496704
7492.66617835561 -0.294083595275879
7493.3391320271 -0.459495067596436
7494.01208569859 -0.897842884063721
7494.68503937008 -0.690187215805054
7495.35799304157 -0.66083288192749
7496.03094671306 -0.61528468132019
7496.70390038454 -0.549900054931641
7497.37685405603 -0.472687244415283
7498.04980772752 -0.429951667785645
7498.72276139901 -0.335693359375
7499.3957150705 -0.274065971374512
7500.06866874199 -0.21587347984314
7500.74162241348 -0.203762292861938
7501.41457608497 -0.125160694122314
7502.08752975645 -0.0712459087371826
7502.76048342794 0.0325996875762939
7503.43343709943 0.0912594795227051
7504.10639077092 0.167868852615356
7504.77934444241 0.246133089065552
7505.4522981139 0.235105752944946
7506.12525178539 0.211186170578003
7506.79820545688 0.216834783554077
7507.47115912836 0.202230453491211
7508.14411279985 0.204920291900635
7508.81706647134 0.190139293670654
7509.49002014283 0.193657398223877
7510.16297381432 0.233025550842285
7510.83592748581 0.228656530380249
7511.5088811573 0.25540018081665
7512.18183482879 0.274949789047241
7512.85478850027 0.310830354690552
7513.52774217176 0.348519086837769
7514.20069584325 0.357633590698242
7514.87364951474 0.397902250289917
7515.54660318623 0.433284044265747
7516.21955685772 0.405119657516479
7516.89251052921 0.421442985534668
7517.5654642007 0.385134696960449
7518.23841787218 0.402629137039185
7518.91137154367 0.366063594818115
7519.58432521516 0.365144014358521
7520.25727888665 0.365697622299194
7520.93023255814 0.345685720443726
7521.60318622963 0.348189115524292
7522.27613990112 0.316504001617432
7522.94909357261 0.320278882980347
7523.62204724409 0.278212308883667
7524.29500091558 0.281216144561768
7524.96795458707 0.255891799926758
7525.64090825856 0.213825464248657
7526.31386193005 0.278269052505493
7526.98681560154 0.247568368911743
7527.65976927303 0.275719404220581
7528.33272294452 0.246832132339478
7529.005676616 0.287868976593018
7529.67863028749 0.256417036056519
7530.35158395898 0.280179023742676
7531.02453763047 0.253799915313721
7531.69749130196 0.227776050567627
7532.37044497345 0.23656439781189
7533.04339864494 0.225819826126099
7533.71635231643 0.241195917129517
7534.38930598791 0.277309417724609
7535.0622596594 0.271705627441406
7535.73521333089 0.29627799987793
7536.40816700238 0.292487621307373
7537.08112067387 0.33227801322937
7537.75407434536 0.306094169616699
7538.42702801685 0.293952465057373
7539.09998168833 0.294021844863892
7539.77293535982 0.296458005905151
7540.44588903131 0.270831108093262
7541.1188427028 0.305169343948364
7541.79179637429 0.287369966506958
7542.46475004578 0.254880428314209
7543.13770371727 0.263304948806763
7543.81065738876 0.254639387130737
7544.48361106025 0.273991584777832
7545.15656473173 0.286737442016602
7545.82951840322 0.31409215927124
7546.50247207471 0.283291339874268
7547.1754257462 0.275098085403442
7547.84837941769 0.302559375762939
7548.52133308918 0.298372745513916
7549.19428676067 0.273728132247925
7549.86724043216 0.300355911254883
7550.54019410364 0.302971363067627
7551.21314777513 0.324294328689575
7551.88610144662 0.338855743408203
7552.55905511811 0.355001926422119
7553.2320087896 0.308239459991455
7553.90496246109 0.310127973556519
7554.57791613258 0.332344532012939
7555.25086980406 0.309745788574219
7555.92382347555 0.329860687255859
7556.59677714704 0.324681520462036
7557.26973081853 0.298266410827637
7557.94268449002 0.29515266418457
7558.61563816151 0.273708581924438
7559.288591833 0.230414390563965
7559.96154550449 0.209059000015259
7560.63449917598 0.201519012451172
7561.30745284746 0.193625211715698
7561.98040651895 0.175334692001343
7562.65336019044 0.172664880752563
7563.32631386193 0.171607255935669
7563.99926753342 0.191379308700562
7564.67222120491 0.191756010055542
7565.3451748764 0.184618473052979
7566.01812854788 0.174706697463989
7566.69108221937 0.172518253326416
7567.36403589086 0.169149875640869
7568.03698956235 0.157381534576416
7568.70994323384 0.141284942626953
7569.38289690533 0.119055271148682
7570.05585057682 0.101691246032715
7570.72880424831 0.0688271522521973
7571.40175791979 0.0509636402130127
7572.07471159128 0.00352025032043457
7572.74766526277 -0.0118949413299561
7573.42061893426 -0.0244312286376953
7574.09357260575 -0.0311617851257324
7574.76652627724 -0.0968589782714844
7575.43947994873 -0.150192260742188
7576.11243362022 -0.172723531723022
7576.7853872917 -0.205256700515747
7577.45834096319 -0.255044460296631
7578.13129463468 -0.294827699661255
7578.80424830617 -0.317290306091309
7579.47720197766 -0.6392982006073
7580.15015564915 -0.473185539245605
7580.82310932064 -0.318093776702881
7581.49606299213 -0.294486045837402
7582.16901666361 -0.257431745529175
7582.8419703351 -0.222992181777954
7583.51492400659 -0.160841226577759
7584.18787767808 -0.131704807281494
7584.86083134957 -0.0563540458679199
7585.53378502106 0.0664129257202148
7586.20673869255 0.0948276519775391
7586.87969236404 0.129135131835938
7587.55264603552 0.164560317993164
7588.22559970701 0.227124929428101
7588.8985533785 0.257180452346802
7589.57150704999 0.331380128860474
7590.24446072148 0.393318891525269
7590.91741439297 0.378731727600098
7591.59036806446 0.368122577667236
7592.26332173595 0.341730356216431
7592.93627540743 0.414483547210693
7593.60922907892 0.411588907241821
7594.28218275041 0.362717628479004
7594.9551364219 0.415542840957642
7595.62809009339 0.388058185577393
7596.30104376488 0.405159473419189
7596.97399743637 0.392491817474365
7597.64695110786 0.479494333267212
7598.31990477934 0.470798015594482
7598.99285845083 0.493859052658081
7599.66581212232 0.512142896652222
7600.33876579381 0.554288148880005
7601.0117194653 0.593101501464844
7601.68467313679 0.586474180221558
7602.35762680828 0.578805685043335
7603.03058047977 0.599880933761597
7603.70353415125 0.594109296798706
7604.37648782274 0.626682281494141
7605.04944149423 0.608811140060425
7605.72239516572 0.626663684844971
7606.39534883721 0.624229907989502
7607.0683025087 0.643653392791748
7607.74125618019 0.637736797332764
7608.41420985167 0.616638660430908
7609.08716352316 0.612253904342651
7609.76011719465 0.671652555465698
7610.43307086614 0.67094612121582
7611.10602453763 0.657001733779907
7611.77897820912 0.644804000854492
7612.45193188061 0.63763165473938
7613.1248855521 0.645392179489136
7613.79783922359 0.651482582092285
7614.47079289507 0.662260055541992
7615.14374656656 0.648153066635132
7615.81670023805 0.625581979751587
7616.48965390954 0.644541501998901
7617.16260758103 0.637447357177734
7617.83556125252 0.675943613052368
7618.50851492401 0.675227165222168
7619.1814685955 0.677246570587158
7619.85442226698 0.682050228118896
7620.52737593847 0.702430009841919
7621.20032960996 0.709741115570068
7621.87328328145 0.715145111083984
7622.54623695294 0.724570274353027
7623.21919062443 0.264571666717529
7623.89214429592 0.313979387283325
7624.5650979674 0.336585760116577
7625.23805163889 0.338054895401001
7625.91100531038 0.30353045463562
7626.58395898187 0.319229125976562
7627.25691265336 0.319927453994751
7627.92986632485 0.327967643737793
7628.60281999634 0.32808518409729
7629.27577366783 0.346389770507812
7629.94872733932 0.35404109954834
7630.6216810108 0.378498792648315
7631.29463468229 0.389835119247437
7631.96758835378 0.394757032394409
7632.64054202527 0.428832769393921
7633.31349569676 0.427785634994507
7633.98644936825 0.405090093612671
7634.65940303974 0.411220550537109
7635.33235671122 0.416226387023926
7636.00531038271 0.414052248001099
7636.6782640542 0.453396320343018
7637.35121772569 0.474211454391479
7638.02417139718 0.448320627212524
7638.69712506867 0.453786373138428
7639.37007874016 0.457076787948608
7640.04303241165 0.45936918258667
7640.71598608313 0.474451065063477
7641.38893975462 0.513276338577271
7642.06189342611 0.536981821060181
7642.7348470976 0.525697469711304
7643.40780076909 0.522072792053223
7644.08075444058 0.552048444747925
7644.75370811207 0.522692441940308
7645.42666178356 0.514498710632324
7646.09961545504 0.486562728881836
7646.77256912653 0.493241548538208
7647.44552279802 0.452025175094604
7648.11847646951 0.480782747268677
7648.791430141 0.432296276092529
7649.46438381249 0.466219663619995
7650.13733748398 0.463408231735229
7650.81029115547 0.451093435287476
7651.48324482695 0.420819759368896
7652.15619849844 0.415450811386108
7652.82915216993 0.414599418640137
7653.50210584142 0.406548023223877
7654.17505951291 0.393142223358154
7654.8480131844 0.414664506912231
7655.52096685589 0.384809494018555
7656.19392052738 0.34822154045105
7656.86687419886 0.351662397384644
7657.53982787035 0.293659210205078
7658.21278154184 0.311936140060425
7658.88573521333 0.276286602020264
7659.55868888482 0.26618218421936
7660.23164255631 0.233606576919556
7660.9045962278 0.159847974777222
7661.57754989929 0.13182806968689
7662.25050357077 0.108487844467163
7662.92345724226 0.0602598190307617
7663.59641091375 0.0465295314788818
7664.26936458524 0.000126361846923828
7664.94231825673 -0.0141658782958984
7665.61527192822 -0.220404624938965
7666.28822559971 -0.643733263015747
7666.9611792712 -0.297961711883545
7667.63413294268 -0.244271516799927
7668.30708661417 -0.187106370925903
7668.98004028566 -0.210151195526123
7669.65299395715 -0.141694068908691
7670.32594762864 -0.095104455947876
7670.99890130013 -0.0562913417816162
7671.67185497162 0.0726749897003174
7672.34480864311 0.0878729820251465
7673.01776231459 0.129637241363525
7673.69071598608 0.159667491912842
7674.36366965757 0.193567991256714
7675.03662332906 0.252839326858521
7675.70957700055 0.277707576751709
7676.38253067204 0.330488443374634
7677.05548434353 0.330897092819214
7677.72843801501 0.34770393371582
7678.4013916865 0.33992338180542
7679.07434535799 0.379982233047485
7679.74729902948 0.374712944030762
7680.42025270097 0.380757093429565
7681.09320637246 0.356383800506592
7681.76616004395 0.353973150253296
7682.43911371544 0.352161407470703
7683.11206738693 0.361219167709351
7683.78502105841 0.337955474853516
7684.4579747299 0.379228115081787
7685.13092840139 0.447314023971558
7685.80388207288 0.435847520828247
7686.47683574437 0.457974195480347
7687.14978941586 0.476464033126831
7687.82274308735 0.469092130661011
7688.49569675884 0.478359699249268
7689.16865043032 0.453417301177979
7689.84160410181 0.443590641021729
7690.5145577733 0.498780727386475
7691.18751144479 0.500544548034668
7691.86046511628 0.459773302078247
7692.53341878777 0.481075286865234
7693.20637245926 0.451382160186768
7693.87932613074 0.42909836769104
7694.55227980223 0.432238101959229
7695.22523347372 0.426291227340698
7695.89818714521 0.4383544921875
7696.5711408167 0.423338413238525
7697.24409448819 0.384872913360596
7697.91704815968 0.391407489776611
7698.59000183117 0.392797708511353
7699.26295550266 0.389747381210327
7699.93590917414 0.404249429702759
7700.60886284563 0.371923208236694
7701.28181651712 0.428231477737427
7701.95477018861 0.416673898696899
7702.6277238601 0.451924085617065
7703.30067753159 0.453303337097168
7703.97363120308 0.45513129234314
7704.64658487456 0.490299463272095
7705.31953854605 0.486915111541748
7705.99249221754 0.491880416870117
7706.66544588903 0.551324129104614
7707.33839956052 0.539556503295898
7708.01135323201 0.590842485427856
7708.6843069035 0.571240186691284
7709.35726057499 -0.24086332321167
7710.03021424647 -0.222923755645752
7710.70316791796 -0.209916591644287
7711.37612158945 -0.212355852127075
7712.04907526094 -0.154211282730103
7712.72202893243 -0.143023252487183
7713.39498260392 -0.107952833175659
7714.06793627541 -0.110246181488037
7714.7408899469 -0.0781209468841553
7715.41384361838 -0.0480895042419434
7716.08679728987 -0.0218954086303711
7716.75975096136 0.0211338996887207
7717.43270463285 0.0724709033966064
7718.10565830434 0.114815950393677
7718.77861197583 0.137103080749512
7719.45156564732 0.152902126312256
7720.12451931881 0.146202087402344
7720.79747299029 0.192096710205078
7721.47042666178 0.185729503631592
7722.14338033327 0.205052375793457
7722.81633400476 0.182591676712036
7723.48928767625 0.226605176925659
7724.16224134774 0.247251749038696
7724.83519501923 0.27537202835083
7725.50814869072 0.298137187957764
7726.1811023622 0.309526443481445
7726.85405603369 0.350117683410645
7727.52700970518 0.40649676322937
7728.19996337667 0.427683353424072
7728.87291704816 0.45266580581665
7729.54587071965 0.510582208633423
7730.21882439114 0.539809465408325
7730.89177806263 0.551878213882446
7731.56473173411 0.545624494552612
7732.2376854056 0.533658266067505
7732.91063907709 0.521282911300659
7733.58359274858 0.486299991607666
7734.25654642007 0.468126058578491
7734.92950009156 0.497771263122559
7735.60245376305 0.493802309036255
7736.27540743454 0.464208841323853
7736.94836110602 0.45965576171875
7737.62131477751 0.424216508865356
7738.294268449 0.473837614059448
7738.96722212049 0.46025538444519
7739.64017579198 0.425755739212036
7740.31312946347 0.429290771484375
7740.98608313496 0.419173002243042
7741.65903680645 0.402463674545288
7742.33199047793 0.37491774559021
7743.00494414942 0.36554217338562
7743.67789782091 0.345722436904907
7744.3508514924 0.310195922851562
7745.02380516389 0.314028978347778
7745.69675883538 0.303147077560425
7746.36971250687 0.26415491104126
7747.04266617835 0.237241744995117
7747.71561984984 0.182291746139526
7748.38857352133 0.174451112747192
7749.06152719282 0.156436920166016
7749.73448086431 0.16055703163147
7750.4074345358 0.135314464569092
7751.08038820729 0.0896317958831787
7751.75334187878 0.0185456275939941
7752.42629555027 -0.64468240737915
7753.09924922175 -0.504451274871826
7753.77220289324 -0.474866628646851
7754.44515656473 -0.41276216506958
7755.11811023622 -0.360752105712891
7755.79106390771 -0.303075313568115
7756.4640175792 -0.216960906982422
7757.13697125069 -0.173302412033081
7757.80992492218 -0.143972873687744
7758.48287859366 -0.0850834846496582
7759.15583226515 -0.0880091190338135
7759.82878593664 -0.0328764915466309
7760.50173960813 0.0476572513580322
7761.17469327962 0.111718893051147
7761.84764695111 0.205330610275269
7762.5206006226 0.25378942489624
7763.19355429409 0.290457963943481
7763.86650796557 0.307727336883545
7764.53946163706 0.313257217407227
7765.21241530855 0.317313432693481
7765.88536898004 0.316966772079468
7766.55832265153 0.324580430984497
7767.23127632302 0.299843311309814
7767.90422999451 0.309515476226807
7768.577183666 0.325018405914307
7769.25013733748 0.342713117599487
7769.92309100897 0.359601736068726
7770.59604468046 0.402996778488159
7771.26899835195 0.450577735900879
7771.94195202344 0.478876352310181
7772.61490569493 0.517494916915894
7773.28785936642 0.571957588195801
7773.9608130379 0.564602136611938
7774.63376670939 0.561654806137085
7775.30672038088 0.542402029037476
7775.97967405237 0.544931411743164
7776.65262772386 0.556524038314819
7777.32558139535 0.539798498153687
7777.99853506684 0.514711856842041
7778.67148873833 0.516690969467163
7779.34444240982 0.510887622833252
7780.0173960813 0.497392416000366
7780.69034975279 0.500009775161743
7781.36330342428 0.473615884780884
7782.03625709577 0.47801947593689
7782.70921076726 0.45696234703064
7783.38216443875 0.496763467788696
7784.05511811024 0.469637870788574
7784.72807178172 0.462780714035034
7785.40102545321 0.447250604629517
7786.0739791247 0.44194769859314
7786.74693279619 0.441483736038208
7787.41988646768 0.434218645095825
7788.09284013917 0.429077386856079
7788.76579381066 0.447051525115967
7789.43874748215 0.412467479705811
7790.11170115363 0.412692785263062
7790.78465482512 0.400139093399048
7791.45760849661 0.407638549804688
7792.1305621681 0.383472681045532
7792.80351583959 0.419565916061401
7793.47646951108 0.440305471420288
7794.14942318257 0.449059724807739
7794.82237685406 0.427486181259155
7795.49533052554 -0.528650760650635
7796.16828419703 -0.512539148330688
7796.84123786852 -0.528126955032349
7797.51419154001 -0.521645307540894
7798.1871452115 -0.454602241516113
7798.86009888299 -0.468387365341187
7799.53305255448 -0.392400026321411
7800.20600622597 -0.373820781707764
7800.87895989745 -0.398678064346313
7801.55191356894 -0.380007982254028
7802.22486724043 -0.376079082489014
7802.89782091192 -0.338559865951538
7803.57077458341 -0.29824161529541
7804.2437282549 -0.254715919494629
7804.91668192639 -0.198818683624268
7805.58963559788 -0.182974576950073
7806.26258926936 -0.133352994918823
7806.93554294085 -0.107380390167236
7807.60849661234 -0.0907008647918701
7808.28145028383 -0.101928949356079
7808.95440395532 -0.0605137348175049
7809.62735762681 -0.0574307441711426
7810.3003112983 0.00460648536682129
7810.97326496979 0.0156645774841309
7811.64621864127 0.0507724285125732
7812.31917231276 0.0582668781280518
7812.99212598425 0.0828709602355957
7813.66507965574 0.0944480895996094
7814.33803332723 0.201336622238159
7815.01098699872 0.249921560287476
7815.68394067021 0.269862174987793
7816.3568943417 0.339000940322876
7817.02984801318 0.269627809524536
7817.70280168467 0.250210285186768
7818.37575535616 0.262552499771118
7819.04870902765 0.223143577575684
7819.72166269914 0.19182562828064
7820.39461637063 0.20771861076355
7821.06757004212 0.183982849121094
7821.74052371361 0.204403400421143
7822.41347738509 0.185541391372681
7823.08643105658 0.169867515563965
7823.75938472807 0.197315216064453
7824.43233839956 0.196286678314209
7825.10529207105 0.180437326431274
7825.77824574254 0.16906476020813
7826.45119941403 0.154094934463501
7827.12415308551 0.164243936538696
7827.797106757 0.168342113494873
7828.47006042849 0.137895822525024
7829.14301409998 0.126837491989136
7829.81596777147 0.0855193138122559
7830.48892144296 0.0240976810455322
7831.16187511445 -0.0137796401977539
7831.83482878594 0.00287604331970215
7832.50778245743 -0.0126786231994629
7833.18073612891 -0.094550609588623
7833.8536898004 -0.133569717407227
7834.52664347189 -0.218586921691895
7835.19959714338 -0.280845403671265
7835.87255081487 -0.315824031829834
7836.54550448636 -0.374397993087769
7837.21845815785 -0.386964082717896
7837.89141182934 -0.577721118927002
7838.56436550082 -0.464565515518188
7839.23731917231 -0.156963586807251
7839.9102728438 -0.182504415512085
7840.58322651529 -0.124074697494507
7841.25618018678 -0.0976405143737793
7841.92913385827 -0.0536754131317139
7842.60208752976 -0.0300252437591553
7843.27504120124 0.0312182903289795
7843.94799487273 0.132971286773682
7844.62094854422 0.149644374847412
7845.29390221571 0.156409502029419
7845.9668558872 0.194177389144897
7846.63980955869 0.242512464523315
7847.31276323018 0.292261362075806
7847.98571690167 0.308228492736816
7848.65867057316 0.349645614624023
7849.33162424464 0.341483354568481
7850.00457791613 0.309374809265137
7850.67753158762 0.316569566726685
7851.35048525911 0.316545963287354
7852.0234389306 0.309572696685791
7852.69639260209 0.308758020401001
7853.36934627358 0.301573276519775
7854.04229994506 0.329671859741211
7854.71525361655 0.356603622436523
7855.38820728804 0.366963148117065
7856.06116095953 0.344836235046387
7856.73411463102 0.394973516464233
7857.40706830251 0.386420726776123
7858.080021974 0.377687931060791
7858.75297564549 0.415951251983643
7859.42592931697 0.440062046051025
7860.09888298846 0.488500118255615
7860.77183665995 0.483062982559204
7861.44479033144 0.428847551345825
7862.11774400293 0.415863037109375
7862.79069767442 0.370223522186279
7863.46365134591 0.344596147537231
7864.1366050174 0.333187341690063
7864.80955868888 0.309716939926147
7865.48251236037 0.347745656967163
7866.15546603186 0.331154346466064
7866.82841970335 0.301403999328613
7867.50137337484 0.290809869766235
7868.17432704633 0.257011413574219
7868.84728071782 0.25391960144043
7869.52023438931 0.213312387466431
7870.19318806079 0.192019939422607
7870.86614173228 0.172549724578857
7871.53909540377 0.160081624984741
7872.21204907526 0.157919883728027
7872.88500274675 0.135040998458862
7873.55795641824 0.118767738342285
7874.23091008973 0.0825800895690918
7874.90386376122 0.108206510543823
7875.5768174327 0.062680721282959
7876.24977110419 0.0645565986633301
7876.92272477568 0.0350956916809082
7877.59567844717 0.0256447792053223
7878.26863211866 0.0161738395690918
7878.94158579015 0.010744571685791
7879.61453946164 0.00364947319030762
7880.28749313313 0.0266234874725342
7880.96044680461 0.0053410530090332
7881.6334004761 0.0112018585205078
7882.30635414759 -0.013662576675415
7882.97930781908 -0.00858807563781738
7883.65226149057 0.0256237983703613
7884.32521516206 -0.00522732734680176
7884.99816883355 -0.00904273986816406
7885.67112250504 0.0375356674194336
7886.34407617652 0.040349006652832
7887.01702984801 0.0824239253997803
7887.6899835195 0.0726063251495361
7888.36293719099 0.100180864334106
7889.03589086248 0.101486444473267
7889.70884453397 0.10547924041748
7890.38179820546 0.123420715332031
7891.05475187695 0.117651224136353
7891.72770554843 0.156839370727539
7892.40065921992 0.145702362060547
7893.07361289141 0.168798446655273
7893.7465665629 0.206759691238403
7894.41952023439 0.200551748275757
7895.09247390588 0.22204852104187
7895.76542757737 0.226538896560669
7896.43838124885 0.242383241653442
7897.11133492034 0.238224983215332
7897.78428859183 0.297170162200928
7898.45724226332 0.299929618835449
7899.13019593481 0.331304788589478
7899.8031496063 0.327195644378662
7900.47610327779 0.358564138412476
7901.14905694928 0.365315437316895
7901.82201062077 0.383833169937134
7902.49496429225 0.406112194061279
7903.16791796374 0.295346975326538
7903.84087163523 0.315553426742554
7904.51382530672 0.260435581207275
7905.18677897821 0.250933408737183
7905.8597326497 0.26018762588501
7906.53268632119 0.261339664459229
7907.20563999268 0.263129234313965
7907.87859366416 0.230077505111694
7908.55154733565 0.2796471118927
7909.22450100714 0.288097620010376
7909.89745467863 0.292591571807861
7910.57040835012 0.262424468994141
7911.24336202161 0.29375696182251
7911.9163156931 0.277616024017334
7912.58926936458 0.258864641189575
7913.26222303607 0.244998455047607
7913.93517670756 0.217971324920654
7914.60813037905 0.201234579086304
7915.28108405054 0.151328086853027
7915.95403772203 0.11054515838623
7916.62699139352 0.103951215744019
7917.29994506501 0.0820753574371338
7917.9728987365 0.0205936431884766
7918.64585240798 -0.00794577598571777
7919.31880607947 -0.055227518081665
7919.99175975096 -0.101098775863647
7920.66471342245 -0.106673002243042
7921.33766709394 -0.156463384628296
7922.01062076543 -0.204500198364258
7922.68357443692 -0.27179741859436
7923.3565281084 -0.284180164337158
7924.02948177989 -0.448133230209351
7924.70243545138 -0.574870586395264
7925.37538912287 -0.123076677322388
7926.04834279436 -0.125161409378052
7926.72129646585 -0.0779011249542236
7927.39425013734 -0.0862662792205811
7928.06720380883 -0.0353264808654785
7928.74015748031 -0.00144338607788086
7929.4131111518 0.0379734039306641
7930.08606482329 0.115260124206543
7930.75901849478 0.121432781219482
7931.43197216627 0.0793008804321289
7932.10492583776 0.093780517578125
7932.77787950925 0.0973820686340332
7933.45083318074 0.10907769203186
7934.12378685222 0.141762733459473
7934.79674052371 0.155310869216919
7935.4696941952 0.17536187171936
7936.14264786669 0.160408496856689
7936.81560153818 0.131756782531738
7937.48855520967 0.115349292755127
7938.16150888116 0.119656801223755
7938.83446255265 0.105162143707275
7939.50741622413 0.157447576522827
7940.18036989562 0.119202852249146
7940.85332356711 0.149311542510986
7941.5262772386 0.138884782791138
7942.19923091009 0.149122476577759
7942.87218458158 0.121261119842529
7943.54513825307 0.112914800643921
7944.21809192456 0.136291027069092
7944.89104559604 0.145360469818115
7945.56399926753 0.139857292175293
7946.23695293902 0.179579973220825
7946.90990661051 0.128137826919556
7947.582860282 0.0854511260986328
7948.25581395349 0.0541584491729736
7948.92876762498 0.048311710357666
7949.60172129647 0.0332703590393066
7950.27467496795 -0.021934986114502
7950.94762863944 -0.0186269283294678
7951.62058231093 -0.0310466289520264
7952.29353598242 -0.0513272285461426
7952.96648965391 -0.0961506366729736
7953.6394433254 -0.109570264816284
7954.31239699689 -0.115685701370239
7954.98535066838 -0.116906881332397
7955.65830433986 -0.112865209579468
7956.33125801135 -0.125320196151733
7957.00421168284 -0.187951803207397
7957.67716535433 -0.196287393569946
7958.35011902582 -0.219251155853271
7959.02307269731 -0.247879981994629
7959.6960263688 -0.306578397750854
7960.36898004029 -0.320641994476318
7961.04193371177 -0.345849514007568
7961.71488738326 -0.326323986053467
7962.38784105475 -0.335885047912598
7963.06079472624 -0.338422060012817
7963.73374839773 -0.405590295791626
7964.40670206922 -0.413642883300781
7965.07965574071 -0.455272912979126
7965.75260941219 -0.43494439125061
7966.42556308368 -0.450328588485718
7967.09851675517 -0.451930284500122
7967.77147042666 0.406396627426147
7968.44442409815 0.378800392150879
7969.11737776964 0.369761228561401
7969.79033144113 0.410669565200806
7970.46328511262 0.41101598739624
7971.13623878411 0.409175157546997
7971.80919245559 0.425218105316162
7972.48214612708 0.424714326858521
7973.15509979857 0.411674737930298
7973.82805347006 0.425958871841431
7974.50100714155 0.41064977645874
7975.17396081304 0.434299230575562
7975.84691448453 0.439649820327759
7976.51986815602 0.445502519607544
7977.1928218275 0.43032169342041
7977.86577549899 0.446552753448486
7978.53872917048 0.449154853820801
7979.21168284197 0.476544618606567
7979.88463651346 0.469189167022705
7980.55759018495 0.498979091644287
7981.23054385644 0.491304397583008
7981.90349752792 0.504467010498047
7982.57645119941 0.503032207489014
7983.2494048709 0.507179737091064
7983.92235854239 0.508514165878296
7984.59531221388 0.526829957962036
7985.26826588537 0.513387441635132
7985.94121955686 0.542859315872192
7986.61417322835 0.521651029586792
7987.28712689984 0.555597305297852
7987.96008057132 0.557929277420044
7988.63303424281 0.567586183547974
7989.3059879143 0.580829620361328
7989.97894158579 0.528178453445435
7990.65189525728 0.530455350875854
7991.32484892877 0.526797533035278
7991.99780260026 0.491745233535767
7992.67075627174 0.498297214508057
7993.34370994323 0.507717370986938
7994.01666361472 0.487253665924072
7994.68961728621 0.468643188476562
7995.3625709577 0.47004246711731
7996.03552462919 0.485685348510742
7996.70847830068 0.486319303512573
7997.38143197217 0.469265937805176
7998.05438564365 0.466469764709473
7998.72733931514 0.468576669692993
7999.40029298663 0.452532768249512
8000.07324665812 0.401494026184082
8000.74620032961 0.365810632705688
8001.4191540011 0.339669704437256
8002.09210767259 0.295071125030518
8002.76506134408 0.197855949401855
8003.43801501556 0.205690622329712
8004.11096868705 0.189037799835205
8004.78392235854 0.153283834457397
8005.45687603003 0.121607065200806
8006.12982970152 0.050187349319458
8006.80278337301 0.00891780853271484
8007.4757370445 -0.055445671081543
8008.14869071599 -0.132353544235229
8008.82164438747 -0.180018663406372
8009.49459805896 -0.217514276504517
8010.16755173045 -0.501002073287964
8010.84050540194 -0.982231378555298
8011.51345907343 -0.736042737960815
8012.18641274492 -0.678456544876099
8012.85936641641 -0.615810871124268
8013.5323200879 -0.605704307556152
8014.20527375938 -0.51667857170105
8014.87822743087 -0.436048746109009
8015.55118110236 -0.362423419952393
8016.22413477385 -0.338006019592285
8016.89708844534 -0.260751962661743
8017.57004211683 -0.236879587173462
8018.24299578832 -0.164515018463135
8018.91594945981 -0.109918355941772
8019.58890313129 -0.0287220478057861
8020.26185680278 0.0332012176513672
8020.93481047427 0.107088327407837
8021.60776414576 0.209326028823853
8022.28071781725 0.213335275650024
8022.95367148874 0.183346509933472
8023.62662516023 0.214245319366455
8024.29957883172 0.216982364654541
8024.9725325032 0.217560529708862
8025.64548617469 0.23691725730896
8026.31843984618 0.216089248657227
8026.99139351767 0.19538688659668
8027.66434718916 0.220563411712646
8028.33730086065 0.241296052932739
8029.01025453214 0.273994445800781
8029.68320820363 0.339823484420776
8030.35616187511 0.382727146148682
8031.0291155466 0.444848775863647
8031.70206921809 0.50127100944519
8032.37502288958 0.494377613067627
8033.04797656107 0.449700355529785
8033.72093023256 0.421688079833984
8034.39388390405 0.404275417327881
8035.06683757553 0.3850257396698
8035.73979124702 0.383240699768066
8036.41274491851 0.336225271224976
8037.08569859 0.308777809143066
8037.75865226149 0.315837383270264
8038.43160593298 0.316545486450195
8039.10455960447 0.243953466415405
8039.77751327596 0.248921632766724
8040.45046694745 0.249651908874512
8041.12342061893 0.253717660903931
8041.79637429042 0.208052158355713
8042.46932796191 0.194478273391724
8043.1422816334 0.188897371292114
8043.81523530489 0.169163465499878
8044.48818897638 0.137901782989502
8045.16114264787 0.110090970993042
8045.83409631936 0.106369972229004
8046.50704999084 0.0517890453338623
8047.18000366233 0.064955472946167
8047.85295733382 0.0334086418151855
8048.52591100531 0.0439648628234863
8049.1988646768 0.030634880065918
8049.87181834829 -0.0145080089569092
8050.54477201978 -0.0198814868927002
8051.21772569126 -0.0463879108428955
8051.89067936275 -0.0366244316101074
8052.56363303424 -0.0353438854217529
8053.23658670573 -0.0396533012390137
8053.90954037722 0.0668480396270752
8054.58249404871 0.0677042007446289
8055.2554477202 0.0444421768188477
8055.92840139169 0.0847420692443848
8056.60135506318 0.0740361213684082
8057.27430873466 0.10615348815918
8057.94726240615 0.0982363224029541
8058.62021607764 0.121841907501221
8059.29316974913 0.153375864028931
8059.96612342062 0.159165620803833
8060.63907709211 0.18923282623291
8061.3120307636 0.184977054595947
8061.98498443508 0.215053558349609
8062.65793810657 0.23366904258728
8063.33089177806 0.235985994338989
8064.00384544955 0.261435031890869
8064.67679912104 0.220605134963989
8065.34975279253 0.233246088027954
8066.02270646402 0.24856972694397
8066.69566013551 0.250048160552979
8067.368613807 0.285898447036743
8068.04156747848 0.307296276092529
8068.71452114997 0.312654256820679
8069.38747482146 0.325515508651733
8070.06042849295 0.362215280532837
8070.73338216444 0.33341121673584
8071.40633583593 0.367751598358154
8072.07928950742 0.404435157775879
8072.7522431789 0.391845941543579
8073.42519685039 0.397774696350098
8074.09815052188 0.419386386871338
8074.77110419337 0.432508945465088
8075.44405786486 0.445494174957275
8076.11701153635 0.454802513122559
8076.78996520784 0.390652894973755
8077.46291887933 0.393038272857666
8078.13587255081 0.352469682693481
8078.8088262223 0.334850311279297
8079.48177989379 0.313843250274658
8080.15473356528 0.332699775695801
8080.82768723677 0.278999328613281
8081.50064090826 0.277663946151733
8082.17359457975 0.274075269699097
8082.84654825124 0.270351409912109
8083.51950192272 0.306880474090576
8084.19245559421 0.295376300811768
8084.8654092657 0.278661251068115
8085.53836293719 0.266207933425903
8086.21131660868 0.248484134674072
8086.88427028017 0.179041624069214
8087.55722395166 0.169796466827393
8088.23017762315 0.107462882995605
8088.90313129463 0.0632100105285645
8089.57608496612 0.0200908184051514
8090.24903863761 -0.0151805877685547
8090.9219923091 -0.0537528991699219
8091.59494598059 -0.136287689208984
8092.26789965208 -0.162990570068359
8092.94085332357 -0.241140127182007
8093.61380699506 -0.300396680831909
8094.28676066654 -0.302541971206665
8094.95971433803 -0.347655773162842
8095.63266800952 -0.380052328109741
8096.30562168101 -0.421236515045166
8096.9785753525 0.298105955123901
8097.65152902399 0.348310232162476
8098.32448269548 0.346256732940674
8098.99743636697 0.359194993972778
8099.67039003845 0.404234170913696
8100.34334370994 0.407705783843994
8101.01629738143 0.422180414199829
8101.68925105292 0.442866802215576
8102.36220472441 0.502326250076294
8103.0351583959 0.535655975341797
8103.70811206739 0.519320011138916
8104.38106573888 0.517446279525757
8105.05401941036 0.545777559280396
8105.72697308185 0.545417785644531
8106.39992675334 0.542827129364014
8107.07288042483 0.569599151611328
8107.74583409632 0.556618213653564
8108.41878776781 0.558271884918213
8109.0917414393 0.612294673919678
8109.76469511079 0.625998973846436
8110.43764878227 0.568497657775879
8111.11060245376 0.590250492095947
8111.78355612525 0.596868276596069
8112.45650979674 0.61509370803833
8113.12946346823 0.59048318862915
8113.80241713972 0.595015525817871
8114.47537081121 0.618459701538086
8115.14832448269 0.608713865280151
8115.82127815418 0.615510940551758
8116.49423182567 0.6058189868927
8117.16718549716 0.657800674438477
8117.84013916865 0.668950080871582
8118.51309284014 0.68855881690979
8119.18604651163 0.640521049499512
8119.85900018312 0.582979440689087
8120.53195385461 0.551029682159424
8121.20490752609 0.5517418384552
8121.87786119758 0.542481422424316
8122.55081486907 0.470882415771484
8123.22376854056 0.495102882385254
8123.89672221205 0.456509590148926
8124.56967588354 0.432600736618042
8125.24262955503 0.388455629348755
8125.91558322652 0.383859634399414
8126.588536898 0.394974946975708
8127.26149056949 0.404019355773926
8127.93444424098 0.373056888580322
8128.60739791247 0.350548982620239
8129.28035158396 0.280173778533936
8129.95330525545 0.306842803955078
8130.62625892694 0.251324892044067
8131.29921259842 0.255393028259277
8131.97216626991 0.211770296096802
8132.6451199414 0.192291498184204
8133.31807361289 0.134721517562866
8133.99102728438 0.146063089370728
8134.66398095587 0.127740621566772
8135.33693462736 0.113110065460205
8136.00988829885 0.0799434185028076
8136.68284197034 0.0489587783813477
8137.35579564182 0.00267791748046875
8138.02874931331 0.0168075561523438
8138.7017029848 -0.0105674266815186
8139.37465665629 -0.0229032039642334
8140.04761032778 0.476452350616455
8140.72056399927 0.453406572341919
8141.39351767076 0.449382543563843
8142.06647134224 0.459071159362793
8142.73942501373 0.475544691085815
8143.41237868522 0.443337440490723
8144.08533235671 0.477458000183105
8144.7582860282 0.416249513626099
8145.43123969969 0.484312295913696
8146.10419337118 0.510576963424683
8146.77714704267 0.526864528656006
8147.45010071415 0.543823957443237
8148.12305438564 0.494847536087036
8148.79600805713 0.526003360748291
8149.46896172862 0.52879810333252
8150.14191540011 0.531770467758179
8150.8148690716 0.532294988632202
8151.48782274309 0.581255674362183
8152.16077641458 0.560733795166016
8152.83373008606 0.577615737915039
8153.50668375755 0.552290678024292
8154.17963742904 0.582903861999512
8154.85259110053 0.596616744995117
8155.52554477202 0.592107057571411
8156.19849844351 0.627416372299194
8156.871452115 0.643590927124023
8157.54440578649 0.638833999633789
8158.21735945797 0.635238647460938
8158.89031312946 0.65519905090332
8159.56326680095 0.64449143409729
8160.23622047244 0.645414352416992
8160.90917414393 0.638500928878784
8161.58212781542 0.625935077667236
8162.25508148691 0.597978830337524
8162.9280351584 0.590910673141479
8163.60098882988 0.525842666625977
8164.27394250137 0.497387409210205
8164.94689617286 0.464868783950806
8165.61984984435 0.47609806060791
8166.29280351584 0.433235168457031
8166.96575718733 0.417134046554565
8167.63871085882 0.443882703781128
8168.31166453031 0.448335647583008
8168.98461820179 0.447545289993286
8169.65757187328 0.435969591140747
8170.33052554477 0.454540729522705
8171.00347921626 0.455089092254639
8171.67643288775 0.4658203125
8172.34938655924 0.415056467056274
8173.02234023073 0.323485374450684
8173.69529390222 0.245371341705322
8174.3682475737 0.194810152053833
8175.04120124519 0.106433868408203
8175.71415491668 0.061112642288208
8176.38710858817 0.0346481800079346
8177.06006225966 0.0156087875366211
8177.73301593115 -0.112061738967896
8178.40596960264 -0.184884071350098
8179.07892327413 -0.260687112808228
8179.75187694561 -0.302513837814331
8180.4248306171 -0.339976787567139
8181.09778428859 -0.387236356735229
8181.77073796008 -0.457548141479492
8182.44369163157 -0.624250888824463
8183.11664530306 -0.946688652038574
8183.78959897455 -0.341621398925781
8184.46255264603 -0.288298606872559
8185.13550631752 -0.197019815444946
8185.80845998901 -0.172550201416016
8186.4814136605 -0.0993409156799316
8187.15436733199 -0.0302567481994629
8187.82732100348 0.0437288284301758
8188.50027467497 0.0949001312255859
8189.17322834646 0.108407258987427
8189.84618201795 0.165873527526855
8190.51913568943 0.192151308059692
8191.19208936092 0.257697820663452
8191.86504303241 0.274313926696777
8192.5379967039 0.360548734664917
8193.21095037539 0.422633171081543
8193.88390404688 0.415623664855957
8194.55685771837 0.39583945274353
8195.22981138985 0.4280104637146
8195.90276506134 0.400942087173462
8196.57571873283 0.394617319107056
8197.24867240432 0.418046712875366
8197.92162607581 0.436232566833496
8198.5945797473 0.416160106658936
8199.26753341879 0.406734704971313
8199.94048709028 0.412171125411987
8200.61344076176 0.420589923858643
8201.28639443325 0.445416450500488
8201.95934810474 0.433669567108154
8202.63230177623 0.45125150680542
8203.30525544772 0.465987682342529
8203.97820911921 0.506460428237915
8204.6511627907 0.489084005355835
8205.32411646219 0.483305931091309
8205.99707013368 0.475170135498047
8206.67002380516 0.472262382507324
8207.34297747665 0.476175308227539
8208.01593114814 0.459630489349365
8208.68888481963 0.477623701095581
8209.36183849112 0.473135709762573
8210.03479216261 0.429378747940063
8210.7077458341 0.42264723777771
8211.38069950559 0.404354810714722
8212.05365317707 0.383127689361572
8212.72660684856 0.386819124221802
8213.39956052005 0.353968620300293
8214.07251419154 0.380781650543213
8214.74546786303 0.361060857772827
8215.41842153452 0.357758522033691
8216.09137520601 0.350482940673828
8216.76432887749 0.327765941619873
8217.43728254898 0.322232246398926
8218.11023622047 0.299618721008301
8218.78318989196 0.318303108215332
8219.45614356345 0.308860540390015
8220.12909723494 0.310214996337891
8220.80205090643 0.278161525726318
8221.47500457792 0.266532182693481
8222.1479582494 0.254498958587646
8222.82091192089 0.276003837585449
8223.49386559238 0.272269248962402
8224.16681926387 0.262091398239136
8224.83977293536 0.254981517791748
8225.51272660685 0.256972312927246
8226.18568027834 0.0950889587402344
8226.85863394983 0.105614423751831
8227.53158762132 0.109959840774536
8228.2045412928 0.0740041732788086
8228.87749496429 0.119789600372314
8229.55044863578 0.120116472244263
8230.22340230727 0.114125967025757
8230.89635597876 0.136979103088379
8231.56930965025 0.157335042953491
8232.24226332174 0.163755893707275
8232.91521699322 0.158339977264404
8233.58817066471 0.175230026245117
8234.2611243362 0.228126287460327
8234.93407800769 0.258322954177856
8235.60703167918 0.255247116088867
8236.27998535067 0.271494388580322
8236.95293902216 0.336408376693726
8237.62589269365 0.364293336868286
8238.29884636513 0.359431505203247
8238.97180003662 0.361881256103516
8239.64475370811 0.377595901489258
8240.3177073796 0.377821445465088
8240.99066105109 0.434674263000488
8241.66361472258 0.443340539932251
8242.33656839407 0.434820413589478
8243.00952206555 0.420066833496094
8243.68247573705 0.454808950424194
8244.35542940853 0.499087333679199
8245.02838308002 0.506053447723389
8245.70133675151 0.495622634887695
8246.374290423 0.514188766479492
8247.04724409449 0.524904012680054
8247.72019776598 0.5627760887146
8248.39315143747 0.539521455764771
8249.06610510895 0.523507118225098
8249.73905878044 0.496004819869995
8250.41201245193 0.46674108505249
8251.08496612342 0.457747936248779
8251.75791979491 0.424726486206055
8252.4308734664 0.409226179122925
8253.10382713789 0.428439855575562
8253.77678080938 0.45170259475708
8254.44973448086 0.434648752212524
8255.12268815235 0.411993980407715
8255.79564182384 0.417238235473633
8256.46859549533 0.39848256111145
8257.14154916682 0.3925461769104
8257.81450283831 0.404054164886475
8258.4874565098 0.396499156951904
8259.16041018128 0.338586807250977
8259.83336385277 0.274322032928467
8260.50631752426 0.250707864761353
8261.17927119575 0.209821224212646
8261.85222486724 0.205050230026245
8262.52517853873 0.110781908035278
8263.19813221022 0.12129545211792
8263.87108588171 0.039360523223877
8264.5440395532 0.019005298614502
8265.21699322468 -0.0130989551544189
8265.88994689617 -0.0797574520111084
8266.56290056766 -0.0918824672698975
8267.23585423915 -0.132998704910278
8267.90880791064 -0.171756982803345
8268.58176158213 -0.327495336532593
8269.25471525362 -0.882824420928955
8269.92766892511 -0.791901111602783
8270.60062259659 -0.749273538589478
8271.27357626808 -0.701329946517944
8271.94652993957 -0.648008108139038
8272.61948361106 -0.587209701538086
8273.29243728255 -0.525208234786987
8273.96539095404 -0.451358556747437
8274.63834462553 -0.365848302841187
8275.31129829701 -0.284069776535034
8275.9842519685 -0.280011653900146
8276.65720563999 -0.202686309814453
8277.33015931148 -0.144300937652588
8278.00311298297 -0.0689387321472168
8278.67606665446 -0.040031909942627
8279.34902032595 0.0714659690856934
8280.02197399744 0.111782312393188
8280.69492766892 0.0996966361999512
8281.36788134041 0.118339061737061
8282.0408350119 0.115321397781372
8282.71378868339 0.118212938308716
8283.38674235488 0.132133007049561
8284.05969602637 0.0855603218078613
8284.73264969786 0.088270902633667
8285.40560336935 0.144753694534302
8286.07855704084 0.184984922409058
8286.75151071232 0.186131954193115
8287.42446438381 0.207491397857666
8288.0974180553 0.245904445648193
8288.77037172679 0.312139987945557
8289.44332539828 0.364602565765381
8290.11627906977 0.397015810012817
8290.78923274126 0.367578983306885
8291.46218641274 0.340893268585205
8292.13514008423 0.304425954818726
8292.80809375572 0.277870893478394
8293.48104742721 0.267763376235962
8294.1540010987 0.235723495483398
8294.82695477019 0.194732904434204
8295.49990844168 0.144460439682007
8296.17286211317 0.170452833175659
8296.84581578465 0.138719081878662
8297.51876945614 0.0707657337188721
8298.19172312763 0.0528786182403564
8298.86467679912 0.0517442226409912
8299.53763047061 0.0458292961120605
8300.2105841421 0.0463790893554688
8300.88353781359 0.0238628387451172
8301.55649148508 -0.0428338050842285
8302.22944515656 -0.056037425994873
8302.90239882805 -0.0489864349365234
8303.57535249954 -0.0980129241943359
8304.24830617103 -0.179994583129883
8304.92125984252 -0.17601203918457
8305.59421351401 -0.194821834564209
8306.2671671855 -0.211870670318604
8306.94012085699 -0.254922866821289
8307.61307452847 -0.286288738250732
8308.28602819996 -0.297704935073853
8308.95898187145 -0.293228626251221
8309.63193554294 -0.339213609695435
8310.30488921443 -0.345092296600342
8310.97784288592 -0.344233512878418
8311.65079655741 -0.357189178466797
8312.3237502289 -0.567598819732666
8312.99670390038 -0.57859992980957
8313.66965757187 -0.542171955108643
8314.34261124336 -0.528946399688721
8315.01556491485 -0.495625257492065
8315.68851858634 -0.509122848510742
8316.36147225783 -0.435133218765259
8317.03442592932 -0.424737453460693
8317.70737960081 -0.41928243637085
8318.38033327229 -0.406662940979004
8319.05328694378 -0.345021486282349
8319.72624061527 -0.320015430450439
8320.39919428676 -0.288483142852783
8321.07214795825 -0.261507749557495
8321.74510162974 -0.186192989349365
8322.41805530123 -0.166013717651367
8323.09100897271 -0.148404359817505
8323.7639626442 -0.107765913009644
8324.43691631569 -0.0748300552368164
8325.10986998718 -0.0781545639038086
8325.78282365867 -0.0579700469970703
8326.45577733016 -0.045229434967041
8327.12873100165 0.0202548503875732
8327.80168467314 0.0508246421813965
8328.47463834463 0.0117442607879639
8329.14759201611 0.0835301876068115
8329.8205456876 0.115785837173462
8330.49349935909 0.184345483779907
8331.16645303058 0.24107837677002
8331.83940670207 0.295520782470703
8332.51236037356 0.345505237579346
8333.18531404505 0.403056621551514
8333.85826771654 0.414926528930664
8334.53122138802 0.409274101257324
8335.20417505951 0.380924224853516
8335.877128731 0.372438669204712
8336.55008240249 0.364834070205688
8337.22303607398 0.361418008804321
8337.89598974547 0.349206447601318
8338.56894341696 0.320432424545288
8339.24189708844 0.345258474349976
8339.91485075993 0.322384834289551
8340.58780443142 0.328265905380249
8341.26075810291 0.341732978820801
8341.9337117744 0.312100410461426
8342.60666544589 0.303170919418335
8343.27961911738 0.321848392486572
8343.95257278887 0.305494070053101
8344.62552646036 0.335498094558716
8345.29848013184 0.322087526321411
8345.97143380333 0.292760133743286
8346.64438747482 0.272543668746948
8347.31734114631 0.22719144821167
8347.9902948178 0.220580577850342
8348.66324848929 0.200416088104248
8349.33620216078 0.19584321975708
8350.00915583227 0.129792928695679
8350.68210950375 0.0868573188781738
8351.35506317524 0.0544197559356689
8352.02801684673 -0.00364828109741211
8352.70097051822 -0.00956130027770996
8353.37392418971 -0.0473752021789551
8354.0468778612 -0.0832321643829346
8354.71983153269 -0.263440608978271
8355.39278520417 -0.188333988189697
8356.06573887566 -0.0490305423736572
8356.73869254715 0.0032203197479248
8357.41164621864 0.044478178024292
8358.08459989013 0.063509464263916
8358.75755356162 0.0979361534118652
8359.43050723311 0.137954711914062
8360.1034609046 0.19242525100708
8360.77641457608 0.249794960021973
8361.44936824757 0.281151533126831
8362.12232191906 0.321368217468262
8362.79527559055 0.348770141601562
8363.46822926204 0.364206075668335
8364.14118293353 0.394100904464722
8364.81413660502 0.418582677841187
8365.48709027651 0.473318576812744
8366.160043948 0.476725101470947
8366.83299761948 0.478539943695068
8367.50595129097 0.487662792205811
8368.17890496246 0.495642423629761
8368.85185863395 0.466015100479126
8369.52481230544 0.494807958602905
8370.19776597693 0.502350568771362
8370.87071964842 0.485955476760864
8371.5436733199 0.505184888839722
8372.21662699139 0.517874717712402
8372.88958066288 0.557498693466187
8373.56253433437 0.577797651290894
8374.23548800586 0.58637261390686
8374.90844167735 0.569105386734009
8375.58139534884 0.61885929107666
8376.25434902033 0.588130235671997
8376.92730269181 0.670122623443604
8377.6002563633 0.657726049423218
8378.27321003479 0.652483463287354
8378.94616370628 0.621184110641479
8379.61911737777 0.613040208816528
8380.29207104926 0.606589078903198
8380.96502472075 0.580892086029053
8381.63797839223 0.594067811965942
8382.31093206372 0.558430910110474
8382.98388573521 0.5494384765625
8383.6568394067 0.555440425872803
8384.32979307819 0.531442165374756
8385.00274674968 0.510845184326172
8385.67570042117 0.500091552734375
8386.34865409266 0.487607002258301
8387.02160776415 0.478131532669067
8387.69456143563 0.462579250335693
8388.36751510712 0.48599648475647
8389.04046877861 0.419962882995605
8389.7134224501 0.395638942718506
8390.38637612159 0.443579435348511
8391.05932979308 0.433200836181641
8391.73228346457 0.412883520126343
8392.40523713606 0.439855098724365
8393.07819080754 0.405588626861572
8393.75114447903 0.432274580001831
8394.42409815052 0.381121635437012
8395.09705182201 0.406357765197754
8395.7700054935 0.40882682800293
8396.44295916499 0.422946691513062
8397.11591283648 0.396876573562622
8397.78886650796 0.413207530975342
8398.46182017945 0.0407464504241943
8399.13477385094 0.0477731227874756
8399.80772752243 0.0396168231964111
8400.48068119392 0.049619197845459
8401.15363486541 0.0869500637054443
8401.8265885369 0.0766177177429199
8402.49954220839 0.123113393783569
8403.17249587987 0.13601541519165
8403.84544955136 0.117260456085205
8404.51840322285 0.157025337219238
8405.19135689434 0.157448291778564
8405.86431056583 0.188926696777344
8406.53726423732 0.223806619644165
8407.21021790881 0.245547533035278
8407.8831715803 0.287438869476318
8408.55612525179 0.282255887985229
8409.22907892327 0.271545171737671
8409.90203259476 0.283869504928589
8410.57498626625 0.316848993301392
8411.24793993774 0.312032699584961
8411.92089360923 0.328041076660156
8412.59384728072 0.336854934692383
8413.26680095221 0.391257286071777
8413.93975462369 0.388889312744141
8414.61270829518 0.421701669692993
8415.28566196667 0.430469989776611
8415.95861563816 0.415956735610962
8416.63156930965 0.481313228607178
8417.30452298114 0.525859594345093
8417.97747665263 0.516828536987305
8418.65043032412 0.55042290687561
8419.3233839956 0.56657886505127
8419.99633766709 0.563615083694458
8420.66929133858 0.596761226654053
8421.34224501007 0.533023595809937
8422.01519868156 0.553441286087036
8422.68815235305 0.52428150177002
8423.36110602454 0.531057357788086
8424.03405969603 0.554769992828369
8424.70701336752 0.568926572799683
8425.379967039 0.52230167388916
8426.05292071049 0.510207176208496
8426.72587438198 0.542913675308228
8427.39882805347 0.541474342346191
8428.07178172496 0.52284574508667
8428.74473539645 0.547540426254272
8429.41768906794 0.513945579528809
8430.09064273942 0.544779062271118
8430.76359641091 0.527696371078491
8431.4365500824 0.521796464920044
8432.10950375389 0.531524658203125
8432.78245742538 0.500494480133057
8433.45541109687 0.478014945983887
8434.12836476836 0.468561172485352
8434.80131843985 0.458725690841675
8435.47427211133 0.461784362792969
8436.14722578282 0.425108909606934
8436.82017945431 0.400564670562744
8437.4931331258 0.393563985824585
8438.16608679729 0.369480133056641
8438.83904046878 0.32962441444397
8439.51199414027 0.295804738998413
8440.18494781176 0.293123722076416
8440.85790148324 0.0631833076477051
8441.53085515473 -0.459321022033691
8442.20380882622 -0.353517770767212
8442.87676249771 -0.315211057662964
8443.5497161692 -0.264404058456421
8444.22266984069 -0.207342624664307
8444.89562351218 -0.172155618667603
8445.56857718367 -0.11143159866333
8446.24153085515 -0.0558156967163086
8446.91448452664 0.0296573638916016
8447.58743819813 0.0619988441467285
8448.26039186962 0.0790698528289795
8448.93334554111 0.105132102966309
8449.6062992126 0.153554201126099
8450.27925288409 0.249690294265747
8450.95220655558 0.263919591903687
8451.62516022706 0.336520671844482
8452.29811389855 0.357047319412231
8452.97106757004 0.353090763092041
8453.64402124153 0.335714817047119
8454.31697491302 0.338226079940796
8454.98992858451 0.371211767196655
8455.662882256 0.378742694854736
8456.33583592749 0.378227472305298
8457.00878959897 0.369629621505737
8457.68174327046 0.370426893234253
8458.35469694195 0.387367248535156
8459.02765061344 0.386764287948608
8459.70060428493 0.39836573600769
8460.37355795642 0.46758508682251
8461.04651162791 0.476052284240723
8461.71946529939 0.527337789535522
8462.39241897089 0.526481866836548
8463.06537264237 0.623252391815186
8463.73832631386 0.597988605499268
8464.41127998535 0.587046146392822
8465.08423365684 0.562923908233643
8465.75718732833 0.559446096420288
8466.43014099982 0.525310039520264
8467.10309467131 0.484431982040405
8467.77604834279 0.481675863265991
8468.44900201428 0.469408988952637
8469.12195568577 0.482972145080566
8469.79490935726 0.448823213577271
8470.46786302875 0.43306040763855
8471.14081670024 0.422314882278442
8471.81377037173 0.394394874572754
8472.48672404322 0.416577577590942
8473.1596777147 0.40816593170166
8473.83263138619 0.331635713577271
8474.50558505768 0.344676971435547
8475.17853872917 0.329691410064697
8475.85149240066 0.318795680999756
8476.52444607215 0.293731689453125
8477.19739974364 0.28507137298584
8477.87035341512 0.253721952438354
8478.54330708661 0.256274938583374
8479.2162607581 0.267974853515625
8479.88921442959 0.227268934249878
8480.56216810108 0.216760635375977
8481.23512177257 0.210447311401367
8481.90807544406 0.216488122940063
8482.58102911555 0.231894969940186
8483.25398278704 0.213817596435547
8483.92693645852 0.226059675216675
8484.59989013001 -0.160376071929932
8485.2728438015 -0.15307092666626
8485.94579747299 -0.161154747009277
8486.61875114448 -0.125149011611938
8487.29170481597 -0.108513116836548
8487.96465848746 -0.116235971450806
8488.63761215895 -0.0907490253448486
8489.31056583043 -0.0854554176330566
8489.98351950192 -0.0506343841552734
8490.65647317341 -0.0314009189605713
8491.3294268449 0.0133635997772217
8492.00238051639 0.0294222831726074
8492.67533418788 0.0725133419036865
8493.34828785937 0.109351873397827
8494.02124153085 0.109554290771484
8494.69419520234 0.142336368560791
8495.36714887383 0.100234985351562
8496.04010254532 0.137064218521118
8496.71305621681 0.147163391113281
8497.3860098883 0.146207809448242
8498.05896355979 0.175490379333496
8498.73191723128 0.192553997039795
8499.40487090276 0.27216100692749
8500.07782457425 0.274898767471313
8500.75077824574 0.304657459259033
8501.42373191723 0.307629585266113
8502.09668558872 0.346943378448486
8502.76963926021 0.367538690567017
8503.4425929317 0.436231374740601
8504.11554660319 0.449746608734131
8504.78850027468 0.475486040115356
8505.46145394616 0.491105318069458
8506.13440761765 0.462575435638428
8506.80736128914 0.369049072265625
8507.48031496063 0.319307088851929
8508.15326863212 0.239411115646362
8508.82622230361 0.208588123321533
8509.4991759751 0.138456106185913
8510.17212964658 0.10239052772522
8510.84508331807 0.0789835453033447
8511.51803698956 0.0807497501373291
8512.19099066105 0.112460613250732
8512.86394433254 0.139052391052246
8513.53689800403 0.112867593765259
8514.20985167552 0.0729196071624756
8514.88280534701 0.0597949028015137
8515.55575901849 0.083890438079834
8516.22871268998 0.0975885391235352
8516.90166636147 0.00260138511657715
8517.57462003296 -0.0693206787109375
8518.24757370445 -0.154760837554932
8518.92052737594 -0.218603610992432
8519.59348104743 -0.339085817337036
8520.26643471891 -0.395172595977783
8520.9393883904 -0.421654939651489
8521.61234206189 -0.476493120193481
8522.28529573338 -0.580937147140503
8522.95824940487 -0.659735441207886
8523.63120307636 -0.707016468048096
8524.30415674785 -0.779919147491455
8524.97711041934 -0.848324298858643
8525.65006409083 -0.90764331817627
8526.32301776231 -0.962750673294067
8526.9959714338 -1.31932091712952
8527.66892510529 -0.125192165374756
8528.34187877678 0.114423751831055
8529.01483244827 0.138583421707153
8529.68778611976 0.165410041809082
8530.36073979125 0.192591190338135
8531.03369346274 0.219322204589844
8531.70664713422 0.274533033370972
8532.37960080571 0.29960823059082
8533.0525544772 0.341815710067749
8533.72550814869 0.36238169670105
8534.39846182018 0.399968385696411
8535.07141549167 0.390554904937744
8535.74436916316 0.379897356033325
8536.41732283465 0.400224685668945
8537.09027650613 0.426074266433716
8537.76323017762 0.464920043945312
8538.43618384911 0.468600034713745
8539.1091375206 0.462162971496582
8539.78209119209 0.482419013977051
8540.45504486358 0.494951725006104
8541.12799853507 0.470137119293213
8541.80095220655 0.487160682678223
8542.47390587804 0.497736930847168
8543.14685954953 0.468770265579224
8543.81981322102 0.483942270278931
8544.49276689251 0.473734140396118
8545.165720564 0.521451473236084
8545.83867423549 0.513589859008789
8546.51162790698 0.52068567276001
8547.18458157847 0.51356029510498
8547.85753524995 0.539894819259644
8548.53048892144 0.544411897659302
8549.20344259293 0.558970212936401
8549.87639626442 0.563729524612427
8550.54934993591 0.578376770019531
8551.2223036074 0.573835134506226
8551.89525727889 0.56493616104126
8552.56821095038 0.556948184967041
8553.24116462186 0.530722379684448
8553.91411829335 0.561383008956909
8554.58707196484 0.565989017486572
8555.26002563633 0.559644460678101
8555.93297930782 0.528653144836426
8556.60593297931 0.521242380142212
8557.2788866508 0.49810528755188
8557.95184032228 0.484153509140015
8558.62479399377 0.473419189453125
8559.29774766526 0.45086669921875
8559.97070133675 0.488447427749634
8560.64365500824 0.496001720428467
8561.31660867973 0.492154598236084
8561.98956235122 0.50516676902771
8562.66251602271 0.519712686538696
8563.3354696942 0.481615781784058
8564.00842336568 0.503353118896484
8564.68137703717 0.504079818725586
8565.35433070866 0.526462554931641
8566.02728438015 0.537721633911133
8566.70023805164 0.513056039810181
8567.37319172313 0.513060808181763
8568.04614539462 0.538962602615356
8568.71909906611 0.545706272125244
8569.39205273759 0.563924074172974
8570.06500640908 0.572152137756348
8570.73796008057 -0.166396617889404
8571.41091375206 -0.150316715240479
8572.08386742355 -0.140598773956299
8572.75682109504 -0.139914751052856
8573.42977476653 -0.142338991165161
8574.10272843801 -0.120296955108643
8574.7756821095 -0.0980644226074219
8575.44863578099 -0.0479354858398438
8576.12158945248 -0.0461864471435547
8576.79454312397 -0.0184087753295898
8577.46749679546 0.0185122489929199
8578.14045046695 0.0162780284881592
8578.81340413844 0.0398221015930176
8579.48635780992 0.071199893951416
8580.15931148141 0.111096382141113
8580.8322651529 0.125049352645874
8581.50521882439 0.0867140293121338
8582.17817249588 0.0905323028564453
8582.85112616737 0.134150505065918
8583.52407983886 0.121752023696899
8584.19703351035 0.185248136520386
8584.86998718184 0.189088821411133
8585.54294085332 0.187592744827271
8586.21589452481 0.223412990570068
8586.8888481963 0.245179414749146
8587.56180186779 0.26148247718811
8588.23475553928 0.269437074661255
8588.90770921077 0.271883010864258
8589.58066288226 0.346908569335938
8590.25361655374 0.373573064804077
8590.92657022523 0.395336151123047
8591.59952389672 0.38655424118042
8592.27247756821 0.396351337432861
8592.9454312397 0.358286619186401
8593.61838491119 0.394641399383545
8594.29133858268 0.346391201019287
8594.96429225417 0.360873699188232
8595.63724592565 0.352154970169067
8596.31019959714 0.342695951461792
8596.98315326863 0.334002494812012
8597.65610694012 0.296021699905396
8598.32906061161 0.339438676834106
8599.0020142831 0.327467918395996
8599.67496795459 0.331154584884644
8600.34792162607 0.350654125213623
8601.02087529756 0.339844703674316
8601.69382896905 0.348012447357178
8602.36678264054 0.33941650390625
8603.03973631203 0.325079917907715
8603.71268998352 0.264071941375732
8604.38564365501 0.293635606765747
8605.0585973265 0.265008926391602
8605.73155099799 0.183746814727783
8606.40450466947 0.180820941925049
8607.07745834096 0.202134847640991
8607.75041201245 0.134877920150757
8608.42336568394 0.0958027839660645
8609.09631935543 0.0501127243041992
8609.76927302692 0.0354340076446533
8610.44222669841 -0.0053107738494873
8611.1151803699 -0.056572437286377
8611.78813404138 -0.11386513710022
8612.46108771287 -0.0829682350158691
8613.13404138436 -0.508265256881714
8613.80699505585 -0.59934401512146
8614.47994872734 -0.417669296264648
8615.15290239883 -0.376051187515259
8615.82585607032 -0.346964836120605
8616.4988097418 -0.273115634918213
8617.17176341329 -0.243223667144775
8617.84471708478 -0.172993183135986
8618.51767075627 -0.0991487503051758
8619.19062442776 -0.0763266086578369
8619.86357809925 -0.0410401821136475
8620.53653177074 -0.0313806533813477
8621.20948544223 0.0277645587921143
8621.88243911372 0.0773966312408447
8622.5553927852 0.140128135681152
8623.22834645669 0.21509575843811
8623.90130012818 0.245526313781738
8624.57425379967 0.335180282592773
8625.24720747116 0.305916309356689
8625.92016114265 0.341034650802612
8626.59311481414 0.376878499984741
8627.26606848563 0.371948480606079
8627.93902215711 0.371606826782227
8628.6119758286 0.408297061920166
8629.28492950009 0.378992080688477
8629.95788317158 0.34157133102417
8630.63083684307 0.380516529083252
8631.30379051456 0.383164405822754
8631.97674418605 0.407697200775146
8632.64969785753 0.438997030258179
8633.32265152902 0.459525346755981
8633.99560520051 0.506450176239014
8634.668558872 0.543426752090454
8635.34151254349 0.519706964492798
8636.01446621498 0.51063871383667
8636.68741988647 0.482035875320435
8637.36037355796 0.409444093704224
8638.03332722944 0.409148216247559
8638.70628090093 0.372377395629883
8639.37923457242 0.340852499008179
8640.05218824391 0.321296453475952
8640.7251419154 0.355034112930298
8641.39809558689 0.330888271331787
8642.07104925838 0.263673067092896
8642.74400292987 0.273019552230835
8643.41695660136 0.231009721755981
8644.08991027284 0.214684963226318
8644.76286394433 0.202935934066772
8645.43581761582 0.184467792510986
8646.10877128731 0.17309308052063
8646.7817249588 0.136375188827515
8647.45467863029 0.0975856781005859
8648.12763230178 0.074383020401001
8648.80058597326 0.0399031639099121
8649.47353964475 -0.00774693489074707
8650.14649331624 -0.0184657573699951
8650.81944698773 -0.0557830333709717
8651.49240065922 -0.0489058494567871
8652.16535433071 -0.0596308708190918
8652.8383080022 -0.110008955001831
8653.51126167369 -0.12457275390625
8654.18421534517 -0.151655197143555
8654.85716901666 -0.161304712295532
8655.53012268815 -0.178021907806396
8656.20307635964 -0.172465801239014
8656.87603003113 0.154647350311279
8657.54898370262 0.174292325973511
8658.22193737411 0.149962663650513
8658.8948910456 0.15623664855957
8659.56784471708 0.173542499542236
8660.24079838857 0.179951190948486
8660.91375206006 0.155538320541382
8661.58670573155 0.183820009231567
8662.25965940304 0.209166049957275
8662.93261307453 0.243947982788086
8663.60556674602 0.230277061462402
8664.27852041751 0.262745380401611
8664.95147408899 0.25025749206543
8665.62442776048 0.310528755187988
8666.29738143197 0.274600267410278
8666.97033510346 0.332602500915527
8667.64328877495 0.303413867950439
8668.31624244644 0.299429178237915
8668.98919611793 0.329059362411499
8669.66214978942 0.342750549316406
8670.3351034609 0.387226104736328
8671.00805713239 0.38938307762146
8671.68101080388 0.368010997772217
8672.35396447537 0.387548923492432
8673.02691814686 0.460159063339233
8673.69987181835 0.463150024414062
8674.37282548984 0.469206809997559
8675.04577916133 0.465378761291504
8675.71873283281 0.489706039428711
8676.3916865043 0.519992351531982
8677.06464017579 0.510155439376831
8677.73759384728 0.528032064437866
8678.41054751877 0.497995615005493
8679.08350119026 0.530086994171143
8679.75645486175 0.519477367401123
8680.42940853323 0.52607250213623
8681.10236220472 0.540374040603638
8681.77531587621 0.514544725418091
8682.4482695477 0.51249361038208
8683.12122321919 0.529676914215088
8683.79417689068 0.524829864501953
8684.46713056217 0.508002758026123
8685.14008423366 0.527376174926758
8685.81303790515 0.516085624694824
8686.48599157663 0.505495548248291
8687.15894524812 0.487144231796265
8687.83189891961 0.516897678375244
8688.5048525911 0.479858875274658
8689.17780626259 0.547725200653076
8689.85075993408 0.529938936233521
8690.52371360557 0.520314931869507
8691.19666727706 0.508413791656494
8691.86962094854 0.463974952697754
8692.54257462003 0.481992244720459
8693.21552829152 0.468945503234863
8693.88848196301 0.465197324752808
8694.5614356345 0.389560222625732
8695.23438930599 0.386837244033813
8695.90734297748 0.366592407226562
8696.58029664896 0.34859299659729
8697.25325032045 0.335330963134766
8697.92620399194 0.35141396522522
8698.59915766343 0.334181785583496
8699.27211133492 0.320271253585815
8699.94506500641 0.0100605487823486
8700.6180186779 0.12675142288208
8701.29097234939 0.159362316131592
8701.96392602088 0.175420522689819
8702.63687969236 0.190163373947144
8703.30983336385 0.220335006713867
8703.98278703534 0.215757369995117
8704.65574070683 0.233653783798218
8705.32869437832 0.265085935592651
8706.00164804981 0.281804323196411
8706.6746017213 0.250727891921997
8707.34755539279 0.282264232635498
8708.02050906427 0.250946044921875
8708.69346273576 0.307361841201782
8709.36641640725 0.297358989715576
8710.03937007874 0.319504022598267
8710.71232375023 0.32679271697998
8711.38527742172 0.333409786224365
8712.05823109321 0.320152521133423
8712.73118476469 0.308486223220825
8713.40413843618 0.334537506103516
8714.07709210767 0.327682971954346
8714.75004577916 0.335777759552002
8715.42299945065 0.33350658416748
8716.09595312214 0.290667057037354
8716.76890679363 0.292790412902832
8717.44186046512 0.298305511474609
8718.1148141366 0.312963724136353
8718.78776780809 0.329747915267944
8719.46072147958 0.348108768463135
8720.13367515107 0.351323127746582
8720.80662882256 0.341609001159668
8721.47958249405 0.36121678352356
8722.15253616554 0.317420482635498
8722.82548983703 0.264075517654419
8723.49844350852 0.196787118911743
8724.17139718 0.222537279129028
8724.84435085149 0.177980184555054
8725.51730452298 0.144305229187012
8726.19025819447 0.135907649993896
8726.86321186596 0.0569078922271729
8727.53616553745 0.0364773273468018
8728.20911920894 0.0433948040008545
8728.88207288042 2.86102294921875e-06
8729.55502655191 0.000153779983520508
8730.2279802234 -0.0105774402618408
8730.90093389489 -0.0366203784942627
8731.57388756638 -0.0632452964782715
8732.24684123787 -0.100565910339355
8732.91979490936 -0.129775524139404
8733.59274858085 -0.140313863754272
8734.26570225233 -0.169242382049561
8734.93865592382 -0.231416940689087
8735.61160959531 -0.274921178817749
8736.2845632668 -0.283141374588013
8736.95751693829 -0.283615589141846
8737.63047060978 -0.297239303588867
8738.30342428127 -0.287805557250977
8738.97637795275 -0.350738525390625
8739.64933162424 -0.350085020065308
8740.32228529573 -0.354818344116211
8740.99523896722 -0.386934995651245
8741.66819263871 -0.415245294570923
8742.3411463102 -0.413527727127075
8743.01409998169 0.414649486541748
8743.68705365318 0.384416580200195
8744.36000732467 0.400608539581299
8745.03296099615 0.372578144073486
8745.70591466764 0.355839252471924
8746.37886833913 0.343018770217896
8747.05182201062 0.358223438262939
8747.72477568211 0.322225332260132
8748.3977293536 0.362723588943481
8749.07068302509 0.373653650283813
8749.74363669658 0.376475811004639
8750.41659036806 0.398268938064575
8751.08954403955 0.4058997631073
8751.76249771104 0.41973090171814
8752.43545138253 0.411437749862671
8753.10840505402 0.414458036422729
8753.78135872551 0.392456293106079
8754.454312397 0.406473398208618
8755.12726606848 0.426986932754517
8755.80021973997 0.444294691085815
8756.47317341146 0.427181005477905
8757.14612708295 0.418514251708984
8757.81908075444 0.44968056678772
8758.49203442593 0.460817337036133
8759.16498809742 0.46248459815979
8759.83794176891 0.454848527908325
8760.51089544039 0.451526641845703
8761.18384911188 0.46141791343689
8761.85680278337 0.436945915222168
8762.52975645486 0.448676109313965
8763.20271012635 0.464412212371826
8763.87566379784 0.48468804359436
8764.54861746933 0.464556932449341
8765.22157114082 0.382810592651367
8765.89452481231 0.341724872589111
8766.56747848379 0.246580839157104
8767.24043215528 0.225948333740234
8767.91338582677 0.204047679901123
8768.58633949826 0.151285648345947
8769.25929316975 0.106831789016724
8769.93224684124 0.0671124458312988
8770.60520051273 0.133612155914307
8771.27815418421 0.100165605545044
8771.9511078557 0.11282753944397
8772.62406152719 0.14026951789856
8773.29701519868 0.12055492401123
8773.96996887017 0.0918269157409668
8774.64292254166 0.12898850440979
8775.31587621315 0.0301084518432617
8775.98882988464 -0.0400459766387939
8776.66178355612 -0.14098596572876
8777.33473722761 -0.203138589859009
8778.0076908991 -0.255392074584961
8778.68064457059 -0.321327447891235
8779.35359824208 -0.345413684844971
8780.02655191357 -0.41042947769165
8780.69950558506 -0.528702735900879
8781.37245925655 -0.600929975509644
8782.04541292804 -0.6460862159729
8782.71836659952 -0.706986665725708
8783.39132027101 -0.743438243865967
8784.0642739425 -0.809417009353638
8784.73722761399 -0.823235988616943
8785.41018128548 -1.12600588798523
8786.08313495697 -0.788481473922729
8786.75608862846 -0.540907382965088
8787.42904229995 -0.498622417449951
8788.10199597143 -0.429390668869019
8788.77494964292 -0.38788366317749
8789.44790331441 -0.352387189865112
8790.1208569859 -0.260070085525513
8790.79381065739 -0.215609312057495
8791.46676432888 -0.124299764633179
8792.13971800037 -0.0872302055358887
8792.81267167185 -0.0576272010803223
8793.48562534334 -0.00440812110900879
8794.15857901483 0.0406363010406494
8794.83153268632 0.0863244533538818
8795.50448635781 0.165129661560059
8796.1774400293 0.265236854553223
8796.85039370079 0.28219747543335
8797.52334737228 0.293807983398438
8798.19630104376 0.283130168914795
8798.86925471525 0.279099225997925
8799.54220838674 0.304031133651733
8800.21516205823 0.2840416431427
8800.88811572972 0.268656492233276
8801.56106940121 0.246461629867554
8802.2340230727 0.284418106079102
8802.90697674419 0.308472633361816
8803.57993041568 0.323843002319336
8804.25288408716 0.334450244903564
8804.92583775865 0.396483659744263
8805.59879143014 0.429744243621826
8806.27174510163 0.452699422836304
8806.94469877312 0.527132511138916
8807.61765244461 0.481028079986572
8808.2906061161 0.490933418273926
8808.96355978758 0.448681831359863
8809.63651345907 0.421094179153442
8810.30946713056 0.377371072769165
8810.98242080205 0.356887340545654
8811.65537447354 0.337011337280273
8812.32832814503 0.319878816604614
8813.00128181652 0.289583206176758
8813.67423548801 0.267096042633057
8814.34718915949 0.241916179656982
8815.02014283098 0.234307527542114
8815.69309650247 0.18765926361084
8816.36605017396 0.195684671401978
8817.03900384545 0.162651300430298
8817.71195751694 0.151578903198242
8818.38491118843 0.120076179504395
8819.05786485991 0.0790116786956787
8819.73081853141 0.0619328022003174
8820.40377220289 0.0299336910247803
8821.07672587438 -0.0221326351165771
8821.74967954587 -0.0289914608001709
8822.42263321736 -0.0513021945953369
8823.09558688885 -0.0552365779876709
8823.76854056034 -0.0913650989532471
8824.44149423183 -0.0982153415679932
8825.11444790331 -0.151190280914307
8825.7874015748 -0.159561634063721
8826.46035524629 -0.15412449836731
8827.13330891778 -0.169909477233887
8827.80626258927 -0.172044277191162
8828.47921626076 -0.191201210021973
8829.15216993225 0.161615610122681
8829.82512360374 0.191752433776855
8830.49807727522 0.18112587928772
8831.17103094671 0.175622701644897
8831.8439846182 0.19926905632019
8832.51693828969 0.223940134048462
8833.18989196118 0.23188591003418
8833.86284563267 0.254725217819214
8834.53579930416 0.310497045516968
8835.20875297564 0.304629325866699
8835.88170664713 0.311094284057617
8836.55466031862 0.32535195350647
8837.22761399011 0.370084285736084
8837.9005676616 0.405267477035522
8838.57352133309 0.392065525054932
8839.24647500458 0.408317565917969
8839.91942867607 0.400138854980469
8840.59238234756 0.427142858505249
8841.26533601904 0.452175617218018
8841.93828969053 0.422325849533081
8842.61124336202 0.443416595458984
8843.28419703351 0.452257394790649
8843.957150705 0.476341009140015
8844.63010437649 0.476866960525513
8845.30305804798 0.466962575912476
8845.97601171947 0.480474233627319
8846.64896539095 0.493752956390381
8847.32191906244 0.488698482513428
8847.99487273393 0.519068479537964
8848.66782640542 0.535984039306641
8849.34078007691 0.548864841461182
8850.0137337484 0.539615631103516
8850.68668741989 0.509477853775024
8851.35964109137 0.530041217803955
8852.03259476286 0.49526572227478
8852.70554843435 0.487175226211548
8853.37850210584 0.48491382598877
8854.05145577733 0.451904296875
8854.72440944882 0.435703039169312
8855.39736312031 0.452722311019897
8856.0703167918 0.395353555679321
8856.74327046328 0.421504259109497
8857.41622413477 0.41588830947876
8858.08917780626 0.402698993682861
8858.76213147775 0.396705627441406
8859.43508514924 0.414734363555908
8860.10803882073 0.39405369758606
8860.78099249222 0.406013965606689
8861.45394616371 0.364862203598022
8862.1268998352 0.321540355682373
8862.79985350668 0.291656732559204
8863.47280717817 0.256497383117676
8864.14576084966 0.215713024139404
8864.81871452115 0.195315361022949
8865.49166819264 0.17430853843689
8866.16462186413 0.14454984664917
8866.83757553562 0.107007026672363
8867.5105292071 0.0482509136199951
8868.18348287859 -0.0209550857543945
8868.85643655008 -0.0556831359863281
8869.52939022157 -0.104524612426758
8870.20234389306 -0.17557430267334
8870.87529756455 -0.165849924087524
8871.54825123604 -0.296170473098755
8872.22120490753 -0.553731203079224
8872.89415857901 -0.308373212814331
8873.5671122505 -0.301244497299194
8874.24006592199 -0.23930835723877
8874.91301959348 -0.202696561813354
8875.58597326497 -0.142962217330933
8876.25892693646 -0.0960216522216797
8876.93188060795 -0.057258129119873
8877.60483427944 -0.037360668182373
8878.27778795092 0.00631046295166016
8878.95074162241 0.0245506763458252
8879.6236952939 0.0693678855895996
8880.29664896539 0.110433340072632
8880.96960263688 0.188043594360352
8881.64255630837 0.20877480506897
8882.31550997986 0.254413843154907
8882.98846365135 0.25119686126709
8883.66141732283 0.266778707504272
8884.33437099432 0.266720294952393
8885.00732466581 0.300780773162842
8885.6802783373 0.282110214233398
8886.35323200879 0.261696815490723
8887.02618568028 0.276177167892456
8887.69913935177 0.256991624832153
8888.37209302326 0.309056997299194
8889.04504669474 0.336493730545044
8889.71800036623 0.353304386138916
8890.39095403772 0.361743211746216
8891.06390770921 0.402223587036133
8891.7368613807 0.413224220275879
8892.40981505219 0.41093921661377
8893.08276872368 0.448714971542358
8893.75572239517 0.504700660705566
8894.42867606665 0.475381374359131
8895.10162973814 0.442342281341553
8895.77458340963 0.414720296859741
8896.44753708112 0.353064775466919
8897.12049075261 0.350164890289307
8897.7934444241 0.32683277130127
8898.46639809559 0.323171377182007
8899.13935176707 0.3143150806427
8899.81230543856 0.276370763778687
8900.48525911005 0.23722243309021
8901.15821278154 0.224085330963135
8901.83116645303 0.224840879440308
8902.50412012452 0.213713645935059
8903.17707379601 0.214717864990234
8903.8500274675 0.192919969558716
8904.52298113899 0.199819564819336
8905.19593481047 0.188107490539551
8905.86888848196 0.159651517868042
8906.54184215345 0.116215229034424
8907.21479582494 0.0511250495910645
8907.88774949643 0.0358266830444336
8908.56070316792 0.00478506088256836
8909.23365683941 0.0149857997894287
8909.9066105109 -0.00400614738464355
8910.57956418238 -0.0263524055480957
8911.25251785387 -0.0696480274200439
8911.92547152536 -0.0791337490081787
8912.59842519685 -0.113200902938843
8913.27137886834 -0.116709232330322
8913.94433253983 -0.119901180267334
8914.61728621132 -0.133076190948486
8915.2902398828 0.286473751068115
8915.96319355429 0.271918773651123
8916.63614722578 0.295790910720825
8917.30910089727 0.28130030632019
8917.98205456876 0.314894914627075
8918.65500824025 0.323716640472412
8919.32796191174 0.326921463012695
8920.00091558323 0.344424724578857
8920.67386925472 0.331305503845215
8921.3468229262 0.347397089004517
8922.01977659769 0.345621824264526
8922.69273026918 0.344066381454468
8923.36568394067 0.367768287658691
8924.03863761216 0.381225347518921
8924.71159128365 0.392020225524902
8925.38454495514 0.365773677825928
8926.05749862663 0.440249919891357
8926.73045229811 0.469357490539551
8927.4034059696 0.439263820648193
8928.07635964109 0.474041700363159
8928.74931331258 0.462005615234375
8929.42226698407 0.47568941116333
8930.09522065556 0.475205659866333
8930.76817432705 0.491550445556641
8931.44112799853 0.482656002044678
8932.11408167002 0.493040084838867
8932.78703534151 0.471384048461914
8933.459989013 0.494312286376953
8934.13294268449 0.478342294692993
8934.80589635598 0.506668329238892
8935.47885002747 0.512212753295898
8936.15180369896 0.520534038543701
8936.82475737044 0.519108772277832
8937.49771104193 0.488979578018188
8938.17066471342 0.472582578659058
8938.84361838491 0.444182634353638
8939.5165720564 0.454842567443848
8940.18952572789 0.46480131149292
8940.86247939938 0.44028377532959
8941.53543307087 0.437349319458008
8942.20838674236 0.460843801498413
8942.88134041384 0.468631505966187
8943.55429408533 0.426847219467163
8944.22724775682 0.425658941268921
8944.90020142831 0.452126979827881
8945.5731550998 0.429234743118286
8946.24610877129 0.429237127304077
8946.91906244278 0.449769020080566
8947.59201611426 0.430835485458374
8948.26496978575 0.376851558685303
8948.93792345724 0.374297857284546
8949.61087712873 0.332782506942749
8950.28383080022 0.307668924331665
8950.95678447171 0.289529800415039
8951.6297381432 0.305581092834473
8952.30269181469 0.265804290771484
8952.97564548617 0.230078935623169
8953.64859915766 0.182241916656494
8954.32155282915 0.137557506561279
8954.99450650064 0.1033935546875
8955.66746017213 0.0865776538848877
8956.34041384362 0.033195972442627
8957.01336751511 0.038663387298584
8957.68632118659 -0.0670979022979736
8958.35927485808 -0.948397159576416
8959.03222852957 -0.732093095779419
8959.70518220106 -0.690917491912842
8960.37813587255 -0.661418676376343
8961.05108954404 -0.595637798309326
8961.72404321553 -0.536350250244141
8962.39699688702 -0.495943069458008
8963.06995055851 -0.428906917572021
8963.74290422999 -0.346090078353882
8964.41585790148 -0.300229549407959
8965.08881157297 -0.239397287368774
8965.76176524446 -0.226433992385864
8966.43471891595 -0.130433082580566
8967.10767258744 -0.0687458515167236
8967.78062625893 -0.00682663917541504
8968.45357993042 0.0421593189239502
8969.1265336019 0.0695710182189941
8969.79948727339 0.067741870880127
8970.47244094488 0.0705280303955078
8971.14539461637 0.100893497467041
8971.81834828786 0.0956430435180664
8972.49130195935 0.093472957611084
8973.16425563084 0.0854902267456055
8973.83720930232 0.0752668380737305
8974.51016297381 0.0654001235961914
8975.1831166453 0.0996906757354736
8975.85607031679 0.110958576202393
8976.52902398828 0.159002780914307
8977.20197765977 0.151493787765503
8977.87493133126 0.16270923614502
8978.54788500275 0.238695621490479
8979.22083867423 0.258859157562256
8979.89379234572 0.337917327880859
8980.56674601721 0.321767807006836
8981.2396996887 0.286566019058228
8981.91265336019 0.300292491912842
8982.58560703168 0.314044237136841
8983.25856070317 0.285543918609619
8983.93151437466 0.282829761505127
8984.60446804615 0.268302440643311
8985.27742171763 0.237112760543823
8985.95037538912 0.238743782043457
8986.62332906061 0.206218957901001
8987.2962827321 0.194527626037598
8987.96923640359 0.189740180969238
8988.64219007508 0.194939613342285
8989.31514374657 0.15958309173584
8989.98809741805 0.190289735794067
8990.66105108954 0.18993091583252
8991.33400476103 0.175084352493286
8992.00695843252 0.19298243522644
8992.67991210401 0.167350292205811
8993.3528657755 0.118464469909668
8994.02581944699 0.118833065032959
8994.69877311848 0.125314474105835
8995.37172678996 0.10282039642334
8996.04468046145 0.130600214004517
8996.71763413294 0.138023614883423
8997.39058780443 0.122879981994629
8998.06354147592 0.122621774673462
8998.73649514741 0.11350679397583
8999.4094488189 0.112939834594727
9000.08240249039 0.116891384124756
9000.75535616188 0.118339061737061
9001.42830983336 0.225143671035767
9002.10126350485 0.240177631378174
9002.77421717634 0.249834299087524
9003.44717084783 0.287980318069458
9004.12012451932 0.245156288146973
9004.79307819081 0.250176191329956
9005.4660318623 0.289946317672729
9006.13898553378 0.318329572677612
9006.81193920527 0.308025360107422
9007.48489287676 0.30806565284729
9008.15784654825 0.343848705291748
9008.83080021974 0.333008527755737
9009.50375389123 0.324752569198608
9010.17670756272 0.347802639007568
9010.84966123421 0.361804962158203
9011.52261490569 0.363850831985474
9012.19556857718 0.383010149002075
9012.86852224867 0.395988702774048
9013.54147592016 0.387916326522827
9014.21442959165 0.447314739227295
9014.88738326314 0.428975343704224
9015.56033693463 0.467262983322144
9016.23329060612 0.438158750534058
9016.9062442776 0.459632635116577
9017.57919794909 0.452947616577148
9018.25215162058 0.477576494216919
9018.92510529207 0.488483190536499
9019.59805896356 0.521722316741943
9020.27101263505 0.51969313621521
9020.94396630654 0.513872385025024
9021.61691997803 0.52483606338501
9022.28987364951 0.569718837738037
9022.962827321 0.524523496627808
9023.63578099249 0.51032829284668
9024.30873466398 0.462257623672485
9024.98168833547 0.453680992126465
9025.65464200696 0.443061590194702
9026.32759567845 0.423172950744629
9027.00054934994 0.433580636978149
9027.67350302142 0.428411483764648
9028.34645669291 0.346513748168945
9029.0194103644 0.353811740875244
9029.69236403589 0.340439081192017
9030.36531770738 0.304682016372681
9031.03827137887 0.335261583328247
9031.71122505036 0.316359519958496
9032.38417872185 0.302759647369385
9033.05713239333 0.323066711425781
9033.73008606482 0.297045230865479
9034.40303973631 0.25787878036499
9035.0759934078 0.243642568588257
9035.74894707929 0.198625564575195
9036.42190075078 0.186457633972168
9037.09485442227 0.153796195983887
9037.76780809375 0.144702434539795
9038.44076176525 0.102528810501099
9039.11371543673 0.00834250450134277
9039.78666910822 -0.00958657264709473
9040.45962277971 -0.0320651531219482
9041.1325764512 -0.0601820945739746
9041.80553012269 -0.0936698913574219
9042.47848379418 -0.12053370475769
9043.15143746567 -0.136126756668091
9043.82439113715 -0.458337783813477
9044.49734480864 0.0109949111938477
9045.17029848013 0.132623672485352
9045.84325215162 0.161408662796021
9046.51620582311 0.172582149505615
9047.1891594946 0.216330766677856
9047.86211316609 0.240824699401855
9048.53506683758 0.268173456192017
9049.20802050906 0.274432897567749
9049.88097418055 0.327680110931396
9050.55392785204 0.326781749725342
9051.22688152353 0.329108238220215
9051.89983519502 0.358309984207153
9052.57278886651 0.375753879547119
9053.245742538 0.416579961776733
9053.91869620948 0.406599760055542
9054.59164988097 0.457692861557007
9055.26460355246 0.453278303146362
9055.93755722395 0.464250564575195
9056.61051089544 0.457207918167114
9057.28346456693 0.476806640625
9057.95641823842 0.451505184173584
9058.62937190991 0.488371849060059
9059.3023255814 0.463028192520142
9059.97527925288 0.457226991653442
9060.64823292437 0.481645107269287
9061.32118659586 0.490854501724243
9061.99414026735 0.466578245162964
9062.66709393884 0.47491979598999
9063.34004761033 0.515526294708252
9064.01300128182 0.5201575756073
9064.68595495331 0.557245254516602
9065.35890862479 0.53479790687561
9066.03186229628 0.555073022842407
9066.70481596777 0.537188768386841
9067.37776963926 0.516448497772217
9068.05072331075 0.505194187164307
9068.72367698224 0.493984460830688
9069.39663065373 0.522417783737183
9070.06958432521 0.467226028442383
9070.7425379967 0.463846921920776
9071.41549166819 0.452238321304321
9072.08844533968 0.431484460830688
9072.76139901117 0.444337844848633
9073.43435268266 0.435798168182373
9074.10730635415 0.427806377410889
9074.78026002564 0.42592191696167
9075.45321369712 0.389511346817017
9076.12616736861 0.38846755027771
9076.7991210401 0.374629974365234
9077.47207471159 0.35943603515625
9078.14502838308 0.302411794662476
9078.81798205457 0.276418209075928
9079.49093572606 0.261229515075684
9080.16388939755 0.257806301116943
9080.83684306904 0.241131782531738
9081.50979674052 0.227306127548218
9082.18275041201 0.246761560440063
9082.8557040835 0.25741171836853
9083.52865775499 0.233494997024536
9084.20161142648 0.206251621246338
9084.87456509797 0.183983564376831
9085.54751876946 0.195180416107178
9086.22047244094 0.172683477401733
9086.89342611243 0.157082796096802
9087.56637978392 0.0748014450073242
9088.23933345541 0.0523531436920166
9088.9122871269 0.0841927528381348
9089.58524079839 0.0926847457885742
9090.25819446988 0.178585290908813
9090.93114814137 0.157616853713989
9091.60410181285 0.153755903244019
9092.27705548434 0.159450054168701
9092.95000915583 0.186162710189819
9093.62296282732 0.191543340682983
9094.29591649881 0.188910245895386
9094.9688701703 0.212950468063354
9095.64182384179 0.248494863510132
9096.31477751327 0.2818763256073
9096.98773118476 0.285762548446655
9097.66068485625 0.290408611297607
9098.33363852774 0.266134023666382
9099.00659219923 0.287984132766724
9099.67954587072 0.296719312667847
9100.35249954221 0.319564580917358
9101.0254532137 0.28963565826416
9101.69840688519 0.307730674743652
9102.37136055667 0.324091196060181
9103.04431422816 0.333009243011475
9103.71726789965 0.38614296913147
9104.39022157114 0.405721187591553
9105.06317524263 0.413688659667969
9105.73612891412 0.384900808334351
9106.40908258561 0.455476522445679
9107.0820362571 0.457985162734985
9107.75498992858 0.430456876754761
9108.42794360007 0.464434146881104
9109.10089727156 0.443322420120239
9109.77385094305 0.436138153076172
9110.44680461454 0.43758487701416
9111.11975828603 0.403961420059204
9111.79271195752 0.439350843429565
9112.46566562901 0.404979944229126
9113.13861930049 0.408416271209717
9113.81157297198 0.384360790252686
9114.48452664347 0.410120248794556
9115.15748031496 0.403531312942505
9115.83043398645 0.422881126403809
9116.50338765794 0.415043115615845
9117.17634132943 0.419229745864868
9117.84929500091 0.384167671203613
9118.5222486724 0.391781091690063
9119.19520234389 0.400400161743164
9119.86815601538 0.388284683227539
9120.54110968687 0.361755609512329
9121.21406335836 0.340831995010376
9121.88701702985 0.336871147155762
9122.55997070134 0.299500465393066
9123.23292437283 0.280116081237793
9123.90587804431 0.30370569229126
9124.5788317158 0.268044233322144
9125.25178538729 0.254842042922974
9125.92473905878 0.251013994216919
9126.59769273027 0.210174083709717
9127.27064640176 0.179012060165405
9127.94360007325 0.144143581390381
9128.61655374474 0.142531871795654
9129.28950741622 0.10901951789856
9129.96246108771 0.0270586013793945
9130.6354147592 -0.512272596359253
9131.30836843069 -0.389506578445435
9131.98132210218 -0.373011589050293
9132.65427577367 -0.328564167022705
9133.32722944516 -0.315265417098999
9134.00018311664 -0.25731086730957
9134.67313678813 -0.235913991928101
9135.34609045962 -0.178276538848877
9136.01904413111 -0.106918811798096
9136.6919978026 -0.0760703086853027
9137.36495147409 -0.0409235954284668
9138.03790514558 -0.00147867202758789
9138.71085881707 0.0381011962890625
9139.38381248856 0.0980472564697266
9140.05676616004 0.125335216522217
9140.72971983153 0.149791955947876
9141.40267350302 0.20135498046875
9142.07562717451 0.214665412902832
9142.748580846 0.214986324310303
9143.42153451749 0.237526416778564
9144.09448818898 0.260618925094604
9144.76744186047 0.213916778564453
9145.44039553195 0.199165105819702
9146.11334920344 0.201306104660034
9146.78630287493 0.275429010391235
9147.45925654642 0.292205333709717
9148.13221021791 0.319665908813477
9148.8051638894 0.304435014724731
9149.47811756089 0.341798782348633
9150.15107123237 0.351292371749878
9150.82402490386 0.430279493331909
9151.49697857535 0.416103363037109
9152.16993224684 0.39499831199646
9152.84288591833 0.413357257843018
9153.51583958982 0.419249057769775
9154.18879326131 0.376124858856201
9154.8617469328 0.40752649307251
9155.53470060428 0.38165807723999
9156.20765427577 0.348272562026978
9156.88060794726 0.305980682373047
9157.55356161875 0.360414981842041
9158.22651529024 0.359987020492554
9158.89946896173 0.348891973495483
9159.57242263322 0.33025598526001
9160.24537630471 0.346177101135254
9160.9183299762 0.320448637008667
9161.59128364768 0.313343048095703
9162.26423731917 0.311042308807373
9162.93719099066 0.293712377548218
9163.61014466215 0.261969804763794
9164.28309833364 0.234648704528809
9164.95605200513 0.198552846908569
9165.62900567662 0.156314134597778
9166.3019593481 0.141835927963257
9166.97491301959 0.117373704910278
9167.64786669108 0.0852177143096924
9168.32082036257 0.070068359375
9168.99377403406 0.0407171249389648
9169.66672770555 0.0512011051177979
9170.33968137704 0.0396249294281006
9171.01263504853 -0.000566005706787109
9171.68558872001 -0.0173192024230957
9172.3585423915 -0.043360710144043
9173.03149606299 -0.0337703227996826
9173.70444973448 0.0530135631561279
9174.37740340597 0.0591835975646973
9175.05035707746 0.0220839977264404
9175.72331074895 0.0145444869995117
9176.39626442043 0.0299966335296631
9177.06921809192 0.0552239418029785
9177.74217176341 0.0453503131866455
9178.4151254349 0.0367774963378906
9179.08807910639 -0.00377225875854492
9179.76103277788 0.0101580619812012
9180.43398644937 -0.0278949737548828
9181.10694012086 0.019312858581543
9181.77989379235 -0.032498836517334
9182.45284746383 0.00861072540283203
9183.12580113532 0.0357224941253662
9183.79875480681 0.0293688774108887
9184.4717084783 -0.0316073894500732
9185.14466214979 0.000946044921875
9185.81761582128 -0.0058445930480957
9186.49056949277 0.0160617828369141
9187.16352316426 0.0520420074462891
9187.83647683574 0.0634331703186035
9188.50943050723 0.0983643531799316
9189.18238417872 0.117446184158325
9189.85533785021 0.120963573455811
9190.5282915217 0.133298873901367
9191.20124519319 0.0960500240325928
9191.87419886468 0.122595310211182
9192.54715253616 0.15407133102417
9193.22010620765 0.179562330245972
9193.89305987914 0.21052074432373
9194.56601355063 0.203949928283691
9195.23896722212 0.197465658187866
9195.91192089361 0.213662147521973
9196.5848745651 0.213409185409546
9197.25782823659 0.227754592895508
9197.93078190808 0.195804357528687
9198.60373557956 0.206116676330566
9199.27668925105 0.22109842300415
9199.94964292254 0.21612811088562
9200.62259659403 0.223013162612915
9201.29555026552 0.198746681213379
9201.96850393701 0.25665545463562
9202.6414576085 0.229004383087158
9203.31441127999 0.263005495071411
9203.98736495147 0.252987861633301
9204.66031862296 0.255362987518311
9205.33327229445 0.261560201644897
9206.00622596594 0.282644987106323
9206.67917963743 0.282507181167603
9207.35213330892 0.291893005371094
9208.02508698041 0.280760765075684
9208.69804065189 0.28778600692749
9209.37099432338 0.287988901138306
9210.04394799487 0.2912437915802
9210.71690166636 0.264177799224854
9211.38985533785 0.283396482467651
9212.06280900934 0.279608964920044
9212.73576268083 0.243028402328491
9213.40871635232 0.251295804977417
9214.0816700238 0.206560373306274
9214.75462369529 0.17076849937439
9215.42757736678 0.179707288742065
9216.10053103827 0.0553569793701172
9216.77348470976 -0.803756713867188
9217.44643838125 -0.651250839233398
9218.11939205274 -0.605198383331299
9218.79234572423 -0.521682739257812
9219.46529939572 -0.473249435424805
9220.1382530672 -0.432344198226929
9220.81120673869 -0.340130567550659
9221.48416041018 -0.263466596603394
9222.15711408167 -0.179679870605469
9222.83006775316 -0.128551006317139
9223.50302142465 -0.107197999954224
9224.17597509614 -0.0430207252502441
9224.84892876762 0.00195717811584473
9225.52188243911 0.037118673324585
9226.1948361106 0.165483951568604
9226.86778978209 0.230420351028442
9227.54074345358 0.246713876724243
9228.21369712507 0.225334882736206
9228.88665079656 0.238208055496216
9229.55960446805 0.216636180877686
9230.23255813953 0.256871223449707
9230.90551181102 0.262401580810547
9231.57846548251 0.227106809616089
9232.251419154 0.258551836013794
9232.92437282549 0.22773265838623
9233.59732649698 0.248418569564819
9234.27028016847 0.261087894439697
9234.94323383996 0.289461851119995
9235.61618751144 0.312726736068726
9236.28914118293 0.374946594238281
9236.96209485442 0.403441429138184
9237.63504852591 0.480737209320068
9238.3080021974 0.48717188835144
9238.98095586889 0.457721471786499
9239.65390954038 0.443733930587769
9240.32686321187 0.439285755157471
9240.99981688335 0.432466506958008
9241.67277055484 0.424337863922119
9242.34572422633 0.408288955688477
9243.01867789782 0.407806396484375
9243.69163156931 0.397635936737061
9244.3645852408 0.378506422042847
9245.03753891229 0.372994184494019
9245.71049258378 0.383161544799805
9246.38344625526 0.365298986434937
9247.05639992675 0.379430770874023
9247.72935359824 0.370543479919434
9248.40230726973 0.362889528274536
9249.07526094122 0.355940580368042
9249.74821461271 0.329622268676758
9250.4211682842 0.31633734703064
9251.09412195569 0.31654691696167
9251.76707562717 0.291640758514404
9252.44002929866 0.288033962249756
9253.11298297015 0.294167757034302
9253.78593664164 0.270687580108643
9254.45889031313 0.260920286178589
9255.13184398462 0.268498659133911
9255.80479765611 0.266383647918701
9256.47775132759 0.244924545288086
9257.15070499908 0.27562952041626
9257.82365867057 0.268581390380859
9258.49661234206 0.275224208831787
9259.16956601355 0.281054258346558
9259.84251968504 -0.20444393157959
9260.51547335653 -0.234135627746582
9261.18842702802 -0.212921142578125
9261.86138069951 -0.211765289306641
9262.53433437099 -0.194608211517334
9263.20728804248 -0.168407201766968
9263.88024171397 -0.14622163772583
9264.55319538546 -0.116830348968506
9265.22614905695 -0.0648734569549561
9265.89910272844 -0.0880763530731201
9266.57205639993 -0.0549781322479248
9267.24501007142 -0.0100092887878418
9267.9179637429 -0.0415265560150146
9268.59091741439 0.0142533779144287
9269.26387108588 0.051300048828125
9269.93682475737 0.0537846088409424
9270.60977842886 0.10391092300415
9271.28273210035 0.127665042877197
9271.95568577184 0.153403282165527
9272.62863944332 0.1109938621521
9273.30159311481 0.130140066146851
9273.9745467863 0.152237892150879
9274.64750045779 0.226313352584839
9275.32045412928 0.214773178100586
9275.99340780077 0.204247236251831
9276.66636147226 0.216363430023193
9277.33931514375 0.234301090240479
9278.01226881524 0.258443355560303
9278.68522248672 0.306547880172729
9279.35817615821 0.304424524307251
9280.0311298297 0.323709011077881
9280.70408350119 0.38986349105835
9281.37703717268 0.395337343215942
9282.04999084417 0.366917371749878
9282.72294451566 0.333443641662598
9283.39589818715 0.337676048278809
9284.06885185863 0.334064245223999
9284.74180553012 0.330696105957031
9285.41475920161 0.297495365142822
9286.0877128731 0.300632476806641
9286.76066654459 0.347618579864502
9287.43362021608 0.354285478591919
9288.10657388757 0.349701642990112
9288.77952755905 0.3248131275177
9289.45248123054 0.31050443649292
9290.12543490203 0.310166120529175
9290.79838857352 0.339542627334595
9291.47134224501 0.327850341796875
9292.1442959165 0.272974014282227
9292.81724958799 0.251093864440918
9293.49020325948 0.227029323577881
9294.16315693096 0.196701526641846
9294.83611060245 0.187121629714966
9295.50906427394 0.184975624084473
9296.18201794543 0.162012577056885
9296.85497161692 0.145406246185303
9297.52792528841 0.103480577468872
9298.2008789599 0.0775325298309326
9298.87383263139 0.0583205223083496
9299.54678630288 0.012423038482666
9300.21973997436 -0.00543737411499023
9300.89269364585 -0.0477149486541748
9301.56564731734 -0.0558505058288574
9302.23860098883 -0.216405868530273
9302.91155466032 0.125392913818359
9303.58450833181 0.271665334701538
9304.2574620033 0.271902084350586
9304.93041567478 0.300510168075562
9305.60336934627 0.309062480926514
9306.27632301776 0.305703163146973
9306.94927668925 0.317934274673462
9307.62223036074 0.309770345687866
9308.29518403223 0.349636077880859
9308.96813770372 0.362135410308838
9309.64109137521 0.35319972038269
9310.31404504669 0.371360063552856
9310.98699871818 0.369001626968384
9311.65995238967 0.371733665466309
9312.33290606116 0.336336612701416
9313.00585973265 0.352806806564331
9313.67881340414 0.366976261138916
9314.35176707563 0.367515563964844
9315.02472074711 0.39790153503418
9315.6976744186 0.370815753936768
9316.37062809009 0.338681221008301
9317.04358176158 0.374801397323608
9317.71653543307 0.380107402801514
9318.38948910456 0.380047559738159
9319.06244277605 0.434547901153564
9319.73539644754 0.42698335647583
9320.40835011903 0.417943716049194
9321.08130379051 0.412868976593018
9321.754257462 0.401339054107666
9322.42721113349 0.386477947235107
9323.10016480498 0.434844017028809
9323.77311847647 0.425357341766357
9324.44607214796 0.430513620376587
9325.11902581945 0.400898456573486
9325.79197949094 0.41007924079895
9326.46493316242 0.362806081771851
9327.13788683391 0.304502964019775
9327.8108405054 0.295286893844604
9328.48379417689 0.229472160339355
9329.15674784838 0.25742506980896
9329.82970151987 0.218962907791138
9330.50265519136 0.218839168548584
9331.17560886284 0.182177066802979
9331.84856253433 0.175868034362793
9332.52151620582 0.155663251876831
9333.19446987731 0.136375904083252
9333.8674235488 0.118826866149902
9334.54037722029 0.131935119628906
9335.21333089178 0.0678794384002686
9335.88628456327 0.0587623119354248
9336.55923823475 0.0111849308013916
9337.23219190624 -0.00816679000854492
9337.90514557773 -0.0508313179016113
9338.57809924922 -0.0801379680633545
9339.25105292071 -0.0910193920135498
9339.9240065922 -0.0828704833984375
9340.59696026369 -0.128714084625244
9341.26991393518 -0.12827467918396
9341.94286760667 -0.172422170639038
9342.61582127815 -0.196476459503174
9343.28877494964 -0.210931301116943
9343.96172862113 -0.208311319351196
9344.63468229262 -0.231617450714111
9345.30763596411 -0.24250864982605
9345.9805896356 0.372212171554565
9346.65354330709 0.397421360015869
9347.32649697857 0.362940311431885
9347.99945065006 0.362691640853882
9348.67240432155 0.339189529418945
9349.34535799304 0.352617979049683
9350.01831166453 0.377976417541504
9350.69126533602 0.376248359680176
9351.36421900751 0.372609853744507
9352.037172679 0.360490798950195
9352.71012635048 0.350926637649536
9353.38308002197 0.338365077972412
9354.05603369346 0.354480743408203
9354.72898736495 0.354816436767578
9355.40194103644 0.377516269683838
9356.07489470793 0.375369787216187
9356.74784837942 0.372137308120728
9357.42080205091 0.367667675018311
9358.0937557224 0.341704368591309
9358.76670939388 0.363664865493774
9359.43966306537 0.404763460159302
9360.11261673686 0.429748773574829
9360.78557040835 0.395631790161133
9361.45852407984 0.373698711395264
9362.13147775133 0.401231288909912
9362.80443142282 0.429010391235352
9363.47738509431 0.416496753692627
9364.15033876579 0.440242052078247
9364.82329243728 0.414334297180176
9365.49624610877 0.432446956634521
9366.16919978026 0.394380331039429
9366.84215345175 0.426160335540771
9367.51510712324 0.476266622543335
9368.18806079473 0.471829175949097
9368.86101446621 0.469985961914062
9369.5339681377 0.474749803543091
9370.20692180919 0.432213306427002
9370.87987548068 0.41798996925354
9371.55282915217 0.461796045303345
9372.22578282366 0.423283338546753
9372.89873649515 0.404963493347168
9373.57169016664 0.376018524169922
9374.24464383812 0.396188735961914
9374.91759750961 0.377838373184204
9375.5905511811 0.361518383026123
9376.26350485259 0.340523719787598
9376.93645852408 0.41343879699707
9377.60941219557 0.404711246490479
9378.28236586706 0.380046367645264
9378.95531953855 0.387449741363525
9379.62827321004 0.358533620834351
9380.30122688152 0.358253955841064
9380.97418055301 0.328575372695923
9381.6471342245 0.323356628417969
9382.32008789599 0.273389339447021
9382.99304156748 0.285409212112427
9383.66599523897 0.263180494308472
9384.33894891046 0.23592209815979
9385.01190258194 0.217446088790894
9385.68485625343 0.219767332077026
9386.35780992492 0.175336122512817
9387.03076359641 0.140209674835205
9387.7037172679 0.0875139236450195
9388.37667093939 0.0477194786071777
9389.04962461088 0.168172836303711
9389.72257828237 0.292034149169922
9390.39553195385 0.278767108917236
9391.06848562534 0.319017648696899
9391.74143929683 0.304721355438232
9392.41439296832 0.348936080932617
9393.08734663981 0.355308294296265
9393.7603003113 0.382200241088867
9394.43325398279 0.378872871398926
9395.10620765427 0.428645133972168
9395.77916132577 0.36742091178894
9396.45211499725 0.390674829483032
9397.12506866874 0.429434537887573
9397.79802234023 0.446563005447388
9398.47097601172 0.462152481079102
9399.14392968321 0.485842704772949
9399.8168833547 0.491318941116333
9400.48983702619 0.49834418296814
9401.16279069767 0.491677284240723
9401.83574436916 0.501617670059204
9402.50869804065 0.513245344161987
9403.18165171214 0.503525495529175
9403.85460538363 0.475854635238647
9404.52755905512 0.486491203308105
9405.20051272661 0.462473154067993
9405.8734663981 0.439533233642578
9406.54642006958 0.475095748901367
9407.21937374107 0.49172830581665
9407.89232741256 0.477659225463867
9408.56528108405 0.481335163116455
9409.23823475554 0.520150184631348
9409.91118842703 0.49903416633606
9410.58414209852 0.512592554092407
9411.25709577 0.507576704025269
9411.93004944149 0.485618829727173
9412.60300311298 0.505574703216553
9413.27595678447 0.472784996032715
9413.94891045596 0.478454351425171
9414.62186412745 0.505836486816406
9415.29481779894 0.478984832763672
9415.96777147043 0.443088054656982
9416.64072514192 0.476653814315796
9417.3136788134 0.46196722984314
9417.98663248489 0.465807199478149
9418.65958615638 0.43450403213501
9419.33253982787 0.4775390625
9420.00549349936 0.441720962524414
9420.67844717085 0.456266164779663
9421.35140084234 0.422206878662109
9422.02435451383 0.449601173400879
9422.69730818531 0.39901876449585
9423.3702618568 0.386296510696411
9424.04321552829 0.413820743560791
9424.71616919978 0.366538763046265
9425.38912287127 0.385637760162354
9426.06207654276 0.356842279434204
9426.73503021425 0.352080583572388
9427.40798388573 0.366674900054932
9428.08093755722 0.332266330718994
9428.75389122871 0.337016820907593
9429.4268449002 0.341392278671265
9430.09979857169 0.347799062728882
9430.77275224318 0.342962265014648
9431.44570591467 0.333869218826294
9432.11865958616 0.257228374481201
9432.79161325764 0.246691942214966
9433.46456692913 0.274109840393066
9434.13752060062 0.247454881668091
9434.81047427211 0.251086473464966
9435.4834279436 0.266172170639038
9436.15638161509 0.28062629699707
9436.82933528658 0.281285047531128
9437.50228895807 0.274503707885742
9438.17524262956 0.318678855895996
9438.84819630104 0.291090726852417
9439.52114997253 0.302671670913696
9440.19410364402 0.333101511001587
9440.86705731551 0.367840051651001
9441.540010987 0.349241256713867
9442.21296465849 0.371090888977051
9442.88591832998 0.356089115142822
9443.55887200146 0.376200914382935
9444.23182567295 0.409382343292236
9444.90477934444 0.397580862045288
9445.57773301593 0.412055969238281
9446.25068668742 0.405761957168579
9446.92364035891 0.433101177215576
9447.5965940304 0.424715280532837
9448.26954770189 0.419464826583862
9448.94250137337 0.413475751876831
9449.61545504486 0.449478149414062
9450.28840871635 0.438675165176392
9450.96136238784 0.4404296875
9451.63431605933 0.462282419204712
9452.30726973082 0.471677541732788
9452.98022340231 0.453479766845703
9453.6531770738 0.41904616355896
9454.32613074528 0.400918960571289
9454.99908441677 0.367419004440308
9455.67203808826 0.341884613037109
9456.34499175975 0.335078477859497
9457.01794543124 0.323736429214478
9457.69089910273 0.293919324874878
9458.36385277422 0.248171806335449
9459.03680644571 0.271521329879761
9459.70976011719 0.305497884750366
9460.38271378868 0.261011362075806
9461.05566746017 0.283972978591919
9461.72862113166 0.287812232971191
9462.40157480315 0.299322128295898
9463.07452847464 0.302621841430664
9463.74748214613 0.275763750076294
9464.42043581762 0.217645883560181
9465.0933894891 0.179389715194702
9465.76634316059 0.0977878570556641
9466.43929683208 0.0649385452270508
9467.11225050357 0.000100851058959961
9467.78520417506 -0.0588569641113281
9468.45815784655 -0.0596404075622559
9469.13111151804 -0.118725061416626
9469.80406518953 -0.221535444259644
9470.47701886101 -0.295412540435791
9471.1499725325 -0.368637084960938
9471.82292620399 -0.410394906997681
9472.49587987548 -0.470600605010986
9473.16883354697 -0.542523860931396
9473.84178721846 -0.572428703308105
9474.51474088995 -0.761816501617432
9475.18769456143 -0.699264049530029
9475.86064823292 -0.42474889755249
9476.53360190441 -0.417678594589233
9477.2065555759 -0.358876943588257
9477.87950924739 -0.289713621139526
9478.55246291888 -0.23112678527832
9479.22541659037 -0.190940141677856
9479.89837026186 -0.126418828964233
9480.57132393335 -0.0789172649383545
9481.24427760483 -0.0540122985839844
9481.91723127632 -0.0495960712432861
9482.59018494781 0.0263986587524414
9483.2631386193 0.0566554069519043
9483.93609229079 0.129188776016235
9484.60904596228 0.162732839584351
9485.28199963377 0.214942932128906
9485.95495330526 0.260278701782227
9486.62790697674 0.266327857971191
9487.30086064823 0.256273746490479
9487.97381431972 0.267850160598755
9488.64676799121 0.262787580490112
9489.3197216627 0.245560646057129
9489.99267533419 0.232692956924438
9490.66562900568 0.233713626861572
9491.33858267716 0.254465341567993
9492.01153634865 0.304162979125977
9492.68449002014 0.26374340057373
9493.35744369163 0.295911550521851
9494.03039736312 0.314667940139771
9494.70335103461 0.362993001937866
9495.3763047061 0.378175020217896
9496.04925837759 0.412314891815186
9496.72221204908 0.407319068908691
9497.39516572056 0.389156818389893
9498.06811939205 0.395620107650757
9498.74107306354 0.348183870315552
9499.41402673503 0.362777709960938
9500.08698040652 0.353150367736816
9500.75993407801 0.334438562393188
9501.4328877495 0.362535953521729
9502.10584142099 0.350191354751587
9502.77879509247 0.347084760665894
9503.45174876396 0.303590774536133
9504.12470243545 0.303094148635864
9504.79765610694 0.274568557739258
9505.47060977843 0.277872800827026
9506.14356344992 0.25044059753418
9506.81651712141 0.257925748825073
9507.48947079289 0.279567003250122
9508.16242446438 0.291810989379883
9508.83537813587 0.262973785400391
9509.50833180736 0.264556884765625
9510.18128547885 0.265867471694946
9510.85423915034 0.259793043136597
9511.52719282183 0.252183437347412
9512.20014649332 0.251882314682007
9512.8731001648 0.305558681488037
9513.54605383629 0.31659984588623
9514.21900750778 0.299445629119873
9514.89196117927 0.313502550125122
9515.56491485076 0.302240133285522
9516.23786852225 0.324233531951904
9516.91082219374 0.354984760284424
9517.58377586523 0.354128360748291
9518.25672953672 0.0334148406982422
9518.9296832082 0.0306999683380127
9519.60263687969 0.0083775520324707
9520.27559055118 0.0375022888183594
9520.94854422267 0.0912089347839355
9521.62149789416 0.0962603092193604
9522.29445156565 0.104746341705322
9522.96740523714 0.121529102325439
9523.64035890862 0.131650686264038
9524.31331258011 0.151132583618164
9524.9862662516 0.16700553894043
9525.65921992309 0.177409410476685
9526.33217359458 0.19169282913208
9527.00512726607 0.229970216751099
9527.67808093756 0.263079404830933
9528.35103460905 0.262937545776367
9529.02398828053 0.23064136505127
9529.69694195202 0.248658895492554
9530.36989562351 0.295750856399536
9531.042849295 0.257879257202148
9531.71580296649 0.280475378036499
9532.38875663798 0.31317925453186
9533.06171030947 0.314643144607544
9533.73466398095 0.354101419448853
9534.40761765244 0.363850355148315
9535.08057132393 0.38303017616272
9535.75352499542 0.402547836303711
9536.42647866691 0.443718433380127
9537.0994323384 0.424968004226685
9537.77238600989 0.435301303863525
9538.44533968138 0.466690301895142
9539.11829335287 0.483088731765747
9539.79124702435 0.494200944900513
9540.46420069584 0.479585647583008
9541.13715436733 0.478517055511475
9541.81010803882 0.475735187530518
9542.48306171031 0.481927394866943
9543.1560153818 0.45920729637146
9543.82896905329 0.457969665527344
9544.50192272478 0.453502655029297
9545.17487639626 0.447402954101562
9545.84783006775 0.473742485046387
9546.52078373924 0.442176342010498
9547.19373741073 0.440249919891357
9547.86669108222 0.405736446380615
9548.53964475371 0.421759128570557
9549.2125984252 0.446635961532593
9549.88555209668 0.430168628692627
9550.55850576817 0.406838655471802
9551.23145943966 0.390583276748657
9551.90441311115 0.392272710800171
9552.57736678264 0.35222053527832
9553.25032045413 0.328809022903442
9553.92327412562 0.284555435180664
9554.59622779711 0.293030738830566
9555.26918146859 0.296352624893188
9555.94213514008 0.259483337402344
9556.61508881157 0.22223424911499
9557.28804248306 0.213083028793335
9557.96099615455 0.180282592773438
9558.63394982604 0.156062841415405
9559.30690349753 0.150206804275513
9559.97985716902 0.0942387580871582
9560.65281084051 -0.226594209671021
9561.32576451199 -0.583213806152344
9561.99871818348 -0.41255784034729
9562.67167185497 -0.358788251876831
9563.34462552646 -0.322486400604248
9564.01757919795 -0.30242395401001
9564.69053286944 -0.212074995040894
9565.36348654093 -0.179085731506348
9566.03644021241 -0.115851640701294
9566.7093938839 -0.0559978485107422
9567.38234755539 -0.0240499973297119
9568.05530122688 -0.00206995010375977
9568.72825489837 0.0220959186553955
9569.40120856986 0.0659878253936768
9570.07416224135 0.110343217849731
9570.74711591284 0.160998582839966
9571.42006958432 0.206959962844849
9572.09302325581 0.29955530166626
9572.7659769273 0.316965818405151
9573.43893059879 0.283751726150513
9574.11188427028 0.293496131896973
9574.78483794177 0.282880306243896
9575.45779161326 0.283748149871826
9576.13074528475 0.28919506072998
9576.80369895624 0.289292097091675
9577.47665262772 0.292178630828857
9578.14960629921 0.295315265655518
9578.8225599707 0.323527097702026
9579.49551364219 0.302711486816406
9580.16846731368 0.380180358886719
9580.84142098517 0.400634288787842
9581.51437465666 0.427182674407959
9582.18732832814 0.436336994171143
9582.86028199963 0.50096321105957
9583.53323567112 0.486711502075195
9584.20618934261 0.46797251701355
9584.8791430141 0.46853494644165
9585.55209668559 0.423275470733643
9586.22505035708 0.429537773132324
9586.89800402857 0.439943075180054
9587.57095770005 0.425716876983643
9588.24391137154 0.429399251937866
9588.91686504303 0.429073810577393
9589.58981871452 0.400557994842529
9590.26277238601 0.368344783782959
9590.9357260575 0.39100456237793
9591.60867972899 0.366140365600586
9592.28163340048 0.369209051132202
9592.95458707196 0.373876094818115
9593.62754074345 0.38596773147583
9594.30049441494 0.385656356811523
9594.97344808643 0.377655267715454
9595.64640175792 0.385017156600952
9596.31935542941 0.388683319091797
9596.9923091009 0.405926704406738
9597.66526277239 0.349398374557495
9598.33821644387 0.35385537147522
9599.01117011536 0.360576629638672
9599.68412378685 0.37257981300354
9600.35707745834 0.346590518951416
9601.03003112983 0.367037296295166
9601.70298480132 0.387930870056152
9602.37593847281 0.399439811706543
9603.0488921443 0.388882398605347
9603.72184581578 0.369970560073853
9604.39479948727 0.49399733543396
9605.06775315876 0.486374616622925
9605.74070683025 0.484924554824829
9606.41366050174 0.462398529052734
9607.08661417323 0.474683046340942
9607.75956784472 0.462793350219727
9608.43252151621 0.458054780960083
9609.10547518769 0.453529596328735
9609.77842885918 0.431045532226562
9610.45138253067 0.431389093399048
9611.12433620216 0.42941951751709
9611.79728987365 0.429358959197998
9612.47024354514 0.402976989746094
9613.14319721663 0.409644603729248
9613.81615088811 0.450434446334839
9614.48910455961 0.451135635375977
9615.16205823109 0.426221370697021
9615.83501190258 0.438648462295532
9616.50796557407 0.445439338684082
9617.18091924556 0.458488941192627
9617.85387291705 0.436886310577393
9618.52682658854 0.435805797576904
9619.19978026003 0.473698854446411
9619.87273393151 0.462745666503906
9620.545687603 0.500782012939453
9621.21864127449 0.512742280960083
9621.89159494598 0.499623775482178
9622.56454861747 0.496835231781006
9623.23750228896 0.477641105651855
9623.91045596045 0.496862411499023
9624.58340963194 0.512742042541504
9625.25636330342 0.524420976638794
9625.92931697491 0.49436092376709
9626.6022706464 0.466356754302979
9627.27522431789 0.459704399108887
9627.94817798938 0.475775718688965
9628.62113166087 0.457879543304443
9629.29408533236 0.441270351409912
9629.96703900384 0.439055681228638
9630.63999267533 0.431004047393799
9631.31294634682 0.429978132247925
9631.98590001831 0.456439018249512
9632.6588536898 0.447390079498291
9633.33180736129 0.413475036621094
9634.00476103278 0.438191413879395
9634.67771470427 0.429952621459961
9635.35066837576 0.439754009246826
9636.02362204724 0.438474893569946
9636.69657571873 0.403286933898926
9637.36952939022 0.359181880950928
9638.04248306171 0.350256443023682
9638.7154367332 0.312286376953125
9639.38839040469 0.292521476745605
9640.06134407618 0.252798080444336
9640.73429774767 0.261644124984741
9641.40725141915 0.219793319702148
9642.08020509064 0.183218955993652
9642.75315876213 0.167939186096191
9643.42611243362 0.0813336372375488
9644.09906610511 0.0774564743041992
9644.7720197766 0.0779047012329102
9645.44497344809 0.023007869720459
9646.11792711957 -0.0294978618621826
9646.79088079106 -0.0980813503265381
9647.46383446255 -0.415545225143433
9648.13678813404 -0.227563381195068
9648.80974180553 -0.23270058631897
9649.48269547702 -0.184385538101196
9650.15564914851 -0.134645223617554
9650.82860282 -0.067894458770752
9651.50155649148 -0.0599489212036133
9652.17451016297 -0.0272331237792969
9652.84746383446 0.0363481044769287
9653.52041750595 0.0686085224151611
9654.19337117744 0.103284358978271
9654.86632484893 0.119947910308838
9655.53927852042 0.151532649993896
9656.21223219191 0.186473846435547
9656.8851858634 0.219377756118774
9657.55813953488 0.256305456161499
9658.23109320637 0.263818502426147
9658.90404687786 0.283145666122437
9659.57700054935 0.274054050445557
9660.24995422084 0.264431953430176
9660.92290789233 0.279098987579346
9661.59586156382 0.291020393371582
9662.2688152353 0.293380260467529
9662.94176890679 0.26868200302124
9663.61472257828 0.281927347183228
9664.28767624977 0.301864385604858
9664.96062992126 0.288679122924805
9665.63358359275 0.320076942443848
9666.30653726424 0.337336540222168
9666.97949093573 0.363313674926758
9667.65244460721 0.393894910812378
9668.3253982787 0.402714967727661
9668.99835195019 0.439750909805298
9669.67130562168 0.431822776794434
9670.34425929317 0.438910007476807
9671.01721296466 0.394429683685303
9671.69016663615 0.396389484405518
9672.36312030763 0.376711368560791
9673.03607397912 0.399567604064941
9673.70902765061 0.405307531356812
9674.3819813221 0.386320829391479
9675.05493499359 0.372427940368652
9675.72788866508 0.353973388671875
9676.40084233657 0.369999408721924
9677.07379600806 0.32443380355835
9677.74674967955 0.354882717132568
9678.41970335103 0.318629503250122
9679.09265702252 0.321854829788208
9679.76561069401 0.396816492080688
9680.4385643655 0.395620584487915
9681.11151803699 0.390978336334229
9681.78447170848 0.421030521392822
9682.45742537997 0.413597106933594
9683.13037905146 0.398799896240234
9683.80333272294 0.415266990661621
9684.47628639443 0.445501089096069
9685.14924006592 0.447380781173706
9685.82219373741 0.452450752258301
9686.4951474089 0.458791732788086
9687.16810108039 0.475528717041016
9687.84105475188 0.4724440574646
9688.51400842337 0.489844799041748
9689.18696209485 0.514903545379639
9689.85991576634 0.513539552688599
9690.53286943783 0.0739235877990723
9691.20582310932 0.080146312713623
9691.87877678081 0.0442943572998047
9692.5517304523 0.0556893348693848
9693.22468412379 0.0564751625061035
9693.89763779527 0.0537071228027344
9694.57059146676 0.0997705459594727
9695.24354513825 0.0957424640655518
9695.91649880974 0.137048244476318
9696.58945248123 0.152433156967163
9697.26240615272 0.154120445251465
9697.93535982421 0.163219928741455
9698.6083134957 0.184310913085938
9699.28126716719 0.178017139434814
9699.95422083867 0.249971628189087
9700.62717451016 0.26257848739624
9701.30012818165 0.329081535339355
9701.97308185314 0.325350284576416
9702.64603552463 0.304495811462402
9703.31898919612 0.303335189819336
9703.99194286761 0.344123363494873
9704.6648965391 0.351751327514648
9705.33785021058 0.348223924636841
9706.01080388207 0.378058910369873
9706.68375755356 0.390283584594727
9707.35671122505 0.398343324661255
9708.02966489654 0.424808025360107
9708.70261856803 0.44015645980835
9709.37557223952 0.44316577911377
9710.048525911 0.489317893981934
9710.72147958249 0.467003583908081
9711.39443325398 0.515290021896362
9712.06738692547 0.456782341003418
9712.74034059696 0.419188261032104
9713.41329426845 0.362162590026855
9714.08624793994 0.312820434570312
9714.75920161143 0.219179153442383
9715.43215528292 0.192554950714111
9716.1051089544 0.172850131988525
9716.77806262589 0.190890550613403
9717.45101629738 0.132270336151123
9718.12396996887 0.14967942237854
9718.79692364036 0.151637077331543
9719.46987731185 0.177756786346436
9720.14283098334 0.164134979248047
9720.81578465483 0.18098783493042
9721.48873832631 0.164860248565674
9722.1616919978 0.189971685409546
9722.83464566929 0.0982418060302734
9723.50759934078 0.0301101207733154
9724.18055301227 -0.109561681747437
9724.85350668376 -0.169173240661621
9725.52646035525 -0.253034830093384
9726.19941402673 -0.323597431182861
9726.87236769822 -0.356904745101929
9727.54532136971 -0.413004159927368
9728.2182750412 -0.486825942993164
9728.89122871269 -0.564996719360352
9729.56418238418 -0.648881196975708
9730.23713605567 -0.758205652236938
9730.91008972716 -0.814246654510498
9731.58304339864 -0.873987436294556
9732.25599707013 -0.917772531509399
9732.92895074162 -1.16384148597717
9733.60190441311 -0.0257155895233154
9734.2748580846 0.0435945987701416
9734.94781175609 0.0284829139709473
9735.62076542758 0.0805349349975586
9736.29371909907 0.108524560928345
9736.96667277056 0.126474857330322
9737.63962644204 0.152175664901733
9738.31258011353 0.195904731750488
9738.98553378502 0.217644691467285
9739.65848745651 0.229478597640991
9740.331441128 0.217905044555664
9741.00439479949 0.248948097229004
9741.67734847098 0.253668308258057
9742.35030214246 0.276596546173096
9743.02325581395 0.304821968078613
9743.69620948544 0.28436017036438
9744.36916315693 0.307868480682373
9745.04211682842 0.29692006111145
9745.71507049991 0.320934772491455
9746.3880241714 0.324275970458984
9747.06097784289 0.350069999694824
9747.73393151437 0.331245899200439
9748.40688518586 0.337499856948853
9749.07983885735 0.335284233093262
9749.75279252884 0.298707246780396
9750.42574620033 0.327202558517456
9751.09869987182 0.323896408081055
9751.77165354331 0.326262950897217
9752.44460721479 0.335706233978271
9753.11756088628 0.35548734664917
9753.79051455777 0.404071569442749
9754.46346822926 0.387910604476929
9755.13642190075 0.339006662368774
9755.80937557224 0.309969186782837
9756.48232924373 0.291605949401855
9757.15528291522 0.259970188140869
9757.82823658671 0.192681312561035
9758.50119025819 0.190187692642212
9759.17414392968 0.13720965385437
9759.84709760117 0.124430894851685
9760.52005127266 0.12321925163269
9761.19300494415 0.097881555557251
9761.86595861564 0.0501532554626465
9762.53891228713 0.053800106048584
9763.21186595862 -0.0173149108886719
9763.8848196301 0.0141520500183105
9764.55777330159 -0.00273299217224121
9765.23072697308 -0.0186412334442139
9765.90368064457 -0.0339891910552979
9766.57663431606 -0.0604417324066162
9767.24958798755 -0.0940649509429932
9767.92254165904 -0.105572700500488
9768.59549533052 -0.20015549659729
9769.26844900201 -0.185004234313965
9769.9414026735 -0.236100912094116
9770.61435634499 -0.214544534683228
9771.28731001648 -0.247810363769531
9771.96026368797 -0.25991153717041
9772.63321735946 -0.316949129104614
9773.30617103095 -0.322837114334106
9773.97912470244 -0.352475166320801
9774.65207837392 -0.364640474319458
9775.32503204541 -0.349247217178345
9775.9979857169 -0.359196186065674
9776.67093938839 -0.137954711914062
9777.34389305988 -0.147322654724121
9778.01684673137 -0.137757778167725
9778.68980040286 -0.155949354171753
9779.36275407435 -0.103465795516968
9780.03570774583 -0.128199100494385
9780.70866141732 -0.0750713348388672
9781.38161508881 -0.0604262351989746
9782.0545687603 -0.0207655429840088
9782.72752243179 -0.0324909687042236
9783.40047610328 -0.0158622264862061
9784.07342977477 -0.0194687843322754
9784.74638344625 0.0271155834197998
9785.41933711774 0.0742261409759521
9786.09229078923 0.0891656875610352
9786.76524446072 0.123127698898315
9787.43819813221 0.131908416748047
9788.1111518037 0.125163316726685
9788.78410547519 0.1702880859375
9789.45705914668 0.130715847015381
9790.13001281816 0.190309047698975
9790.80296648965 0.150474071502686
9791.47592016114 0.219794034957886
9792.14887383263 0.207351684570312
9792.82182750412 0.206226348876953
9793.49478117561 0.217900037765503
9794.1677348471 0.217220067977905
9794.84068851859 0.259212255477905
9795.51364219008 0.281293630599976
9796.18659586156 0.309348344802856
9796.85954953305 0.327000141143799
9797.53250320454 0.315830707550049
9798.20545687603 0.311632871627808
9798.87841054752 0.321496486663818
9799.55136421901 0.328511238098145
9800.2243178905 0.324545860290527
9800.89727156198 0.306029796600342
9801.57022523347 0.31370210647583
9802.24317890496 0.339536666870117
9802.91613257645 0.347021818161011
9803.58908624794 0.321041107177734
9804.26203991943 0.314086198806763
9804.93499359092 0.306119441986084
9805.60794726241 0.33356761932373
9806.28090093389 0.359882593154907
9806.95385460538 0.3144850730896
9807.62680827687 0.340065002441406
9808.29976194836 0.349642515182495
9808.97271561985 0.356208801269531
9809.64566929134 0.332810401916504
9810.31862296283 0.314742088317871
9810.99157663432 0.324930191040039
9811.6645303058 0.332786798477173
9812.33748397729 0.312897205352783
9813.01043764878 0.295093774795532
9813.68339132027 0.3328697681427
9814.35634499176 0.238552808761597
9815.02929866325 0.252381086349487
9815.70225233474 0.217334508895874
9816.37520600623 0.218019962310791
9817.04815967771 0.185742616653442
9817.7211133492 0.178622007369995
9818.39406702069 0.147323608398438
9819.06702069218 0.112481594085693
9819.73997436367 -0.90235424041748
9820.41292803516 -0.614460945129395
9821.08588170665 -0.605205774307251
9821.75883537814 -0.539709806442261
9822.43178904962 -0.470793724060059
9823.10474272111 -0.394532918930054
9823.7776963926 -0.32098913192749
9824.45065006409 -0.249935388565063
9825.12360373558 -0.187982320785522
9825.79655740707 -0.11786413192749
9826.46951107856 -0.132257461547852
9827.14246475005 -0.0843327045440674
9827.81541842153 -0.0125117301940918
9828.48837209302 0.0320351123809814
9829.16132576451 0.0968790054321289
9829.834279436 0.167445659637451
9830.50723310749 0.204562187194824
9831.18018677898 0.212433815002441
9831.85314045047 0.243937492370605
9832.52609412195 0.225756168365479
9833.19904779344 0.231388330459595
9833.87200146493 0.226248979568481
9834.54495513642 0.203132152557373
9835.21790880791 0.209964752197266
9835.8908624794 0.208912134170532
9836.56381615089 0.262040615081787
9837.23676982238 0.233375072479248
9837.90972349387 0.291759967803955
9838.58267716535 0.320139646530151
9839.25563083684 0.372007846832275
9839.92858450833 0.38352108001709
9840.60153817982 0.46729040145874
9841.27449185131 0.430391550064087
9841.9474455228 0.421967744827271
9842.62039919429 0.415716648101807
9843.29335286578 0.412744522094727
9843.96630653726 0.419692754745483
9844.63926020875 0.412577867507935
9845.31221388024 0.441123485565186
9845.98516755173 0.428837776184082
9846.65812122322 0.404281139373779
9847.33107489471 0.418683052062988
9848.0040285662 0.41047477722168
9848.67698223768 0.394558191299438
9849.34993590917 0.4000084400177
9850.02288958066 0.410829544067383
9850.69584325215 0.375891447067261
9851.36879692364 0.394790172576904
9852.04175059513 0.396123170852661
9852.71470426662 0.376361846923828
9853.38765793811 0.345053911209106
9854.0606116096 0.340082406997681
9854.73356528108 0.344034671783447
9855.40651895257 0.334225654602051
9856.07947262406 0.290038108825684
9856.75242629555 0.296217441558838
9857.42537996704 0.321976900100708
9858.09833363853 0.296207189559937
9858.77128731002 0.303921937942505
9859.44424098151 0.312059879302979
9860.11719465299 0.300081253051758
9860.79014832448 0.321982860565186
9861.46310199597 0.326113224029541
9862.13605566746 0.322563648223877
9862.80900933895 0.175328254699707
9863.48196301044 0.174991369247437
9864.15491668193 0.213446617126465
9864.82787035341 0.202978134155273
9865.5008240249 0.195523738861084
9866.17377769639 0.167667388916016
9866.84673136788 0.211124658584595
9867.51968503937 0.269036531448364
9868.19263871086 0.220491886138916
9868.86559238235 0.21886420249939
9869.53854605384 0.250437498092651
9870.21149972532 0.270124435424805
9870.88445339681 0.233488321304321
9871.5574070683 0.272974967956543
9872.23036073979 0.284401416778564
9872.90331441128 0.297462224960327
9873.57626808277 0.26278829574585
9874.24922175426 0.298116207122803
9874.92217542575 0.281708002090454
9875.59512909724 0.306846380233765
9876.26808276872 0.307847738265991
9876.94103644021 0.29458475112915
9877.6139901117 0.331688404083252
9878.28694378319 0.363032817840576
9878.95989745468 0.350797891616821
9879.63285112617 0.333031415939331
9880.30580479766 0.370979309082031
9880.97875846914 0.378408670425415
9881.65171214063 0.373290061950684
9882.32466581212 0.394307136535645
9882.99761948361 0.393959045410156
9883.6705731551 0.418856859207153
9884.34352682659 0.394890546798706
9885.01648049808 0.340945482254028
9885.68943416957 0.343087673187256
9886.36238784105 0.301601886749268
9887.03534151254 0.306888580322266
9887.70829518403 0.296812772750854
9888.38124885552 0.264411687850952
9889.05420252701 0.255386352539062
9889.7271561985 0.253621578216553
9890.40010986999 0.260503768920898
9891.07306354147 0.294303894042969
9891.74601721296 0.268711805343628
9892.41897088445 0.260446071624756
9893.09192455594 0.296855211257935
9893.76487822743 0.242907524108887
9894.43783189892 0.275367498397827
9895.11078557041 0.276052713394165
9895.7837392419 0.195505619049072
9896.45669291339 0.150938034057617
9897.12964658487 0.110185623168945
9897.80260025636 0.0441300868988037
9898.47555392785 0.025078296661377
9899.14850759934 -0.0384402275085449
9899.82146127083 -0.0652155876159668
9900.49441494232 -0.1117103099823
9901.16736861381 -0.178380489349365
9901.8403222853 -0.227773189544678
9902.51327595678 -0.286737203598022
9903.18622962827 -0.326961994171143
9903.85918329976 -0.410554647445679
9904.53213697125 -0.42074728012085
9905.20509064274 -0.530563831329346
9905.87804431423 -0.629796743392944
9906.55099798572 -0.528658628463745
9907.2239516572 -0.498570919036865
9907.89690532869 -0.426735639572144
9908.56985900018 -0.401731729507446
9909.24281267167 -0.354097843170166
9909.91576634316 -0.313095331192017
9910.58872001465 -0.252470016479492
9911.26167368614 -0.144622087478638
9911.93462735763 -0.111727237701416
9912.60758102911 -0.0844278335571289
9913.2805347006 -0.0208179950714111
9913.95348837209 0.00383806228637695
9914.62644204358 0.0422613620758057
9915.29939571507 0.0935301780700684
9915.97234938656 0.147639036178589
9916.64530305805 0.154878616333008
9917.31825672954 0.163430690765381
9917.99121040103 0.145138740539551
9918.66416407251 0.146624326705933
9919.337117744 0.166289329528809
9920.01007141549 0.160198926925659
9920.68302508698 0.158920764923096
9921.35597875847 0.164655923843384
9922.02893242996 0.180285930633545
9922.70188610145 0.21666431427002
9923.37483977293 0.236676692962646
9924.04779344442 0.270895957946777
9924.72074711591 0.254438400268555
9925.3937007874 0.285829305648804
9926.06665445889 0.336706638336182
9926.73960813038 0.381179571151733
9927.41256180187 0.361403703689575
9928.08551547336 0.333580017089844
9928.75846914484 0.324775457382202
9929.43142281633 0.32048225402832
9930.10437648782 0.31299352645874
9930.77733015931 0.310505151748657
9931.4502838308 0.279130935668945
9932.12323750229 0.254902839660645
9932.79619117378 0.300054311752319
9933.46914484527 0.274884223937988
9934.14209851676 0.236433744430542
9934.81505218824 0.249388456344604
9935.48800585973 0.244986534118652
9936.16095953122 0.23688006401062
9936.83391320271 0.212021112442017
9937.5068668742 0.201405048370361
9938.17982054569 0.177064657211304
9938.85277421718 0.151268720626831
9939.52572788867 0.161697149276733
9940.19868156015 0.131556034088135
9940.87163523164 0.143193483352661
9941.54458890313 0.105118751525879
9942.21754257462 0.115505218505859
9942.89049624611 0.0877935886383057
9943.5634499176 0.0781857967376709
9944.23640358909 0.0730457305908203
9944.90935726057 0.0525557994842529
9945.58231093206 0.0763382911682129
9946.25526460355 0.0872712135314941
9946.92821827504 0.0482425689697266
9947.60117194653 0.0591082572937012
9948.27412561802 0.0646004676818848
9948.94707928951 0.0445802211761475
9949.620032961 0.0355727672576904
9950.29298663248 0.0483322143554688
9950.96594030397 0.0491304397583008
9951.63889397546 0.0707223415374756
9952.31184764695 0.0520164966583252
9952.98480131844 0.0683450698852539
9953.65775498993 0.0599710941314697
9954.33070866142 0.0966055393218994
9955.00366233291 0.0747294425964355
9955.6766160044 0.0802218914031982
9956.34956967588 0.094252347946167
9957.02252334737 0.135841846466064
9957.69547701886 0.128940582275391
9958.36843069035 0.139590263366699
9959.04138436184 0.138810873031616
9959.71433803333 0.153798818588257
9960.38729170482 0.1578209400177
9961.0602453763 0.165833473205566
9961.73319904779 0.139971256256104
9962.40615271928 0.177515745162964
9963.07910639077 0.170879125595093
9963.75206006226 0.208436012268066
9964.42501373375 0.204505681991577
9965.09796740524 0.193865060806274
9965.77092107673 0.20820164680481
9966.44387474821 0.206377506256104
9967.1168284197 0.204322338104248
9967.78978209119 0.182500600814819
9968.46273576268 0.188436031341553
9969.13568943417 0.207116603851318
9969.80864310566 0.221143960952759
9970.48159677715 0.250931739807129
9971.15455044863 0.255200862884521
9971.82750412013 0.250892400741577
9972.50045779161 0.238114356994629
9973.1734114631 0.220210313796997
9973.84636513459 0.227814912796021
9974.51931880608 0.219988822937012
9975.19227247757 0.225077152252197
9975.86522614906 0.217842578887939
9976.53817982055 0.208600044250488
9977.21113349203 0.201072692871094
9977.88408716352 0.213871479034424
9978.55704083501 0.207235336303711
9979.2299945065 0.190179347991943
9979.90294817799 0.208373069763184
9980.57590184948 0.191385984420776
9981.24885552097 0.213297843933105
9981.92180919246 0.225271940231323
9982.59476286394 0.21431827545166
9983.26771653543 0.239370822906494
9983.94067020692 0.186665058135986
9984.61362387841 0.19795560836792
9985.2865775499 0.195731401443481
9985.95953122139 0.178658485412598
9986.63248489288 0.151901245117188
9987.30543856436 0.0677273273468018
9987.97839223585 0.0695664882659912
9988.65134590734 0.043837308883667
9989.32429957883 0.0195772647857666
9989.99725325032 0.00500774383544922
9990.67020692181 -0.0200784206390381
9991.3431605933 -0.0976145267486572
9992.01611426479 -0.697309494018555
9992.68906793628 -0.408321142196655
9993.36202160776 -0.403924226760864
9994.03497527925 -0.315785646438599
9994.70792895074 -0.336534976959229
9995.38088262223 -0.27673602104187
9996.05383629372 -0.227723360061646
9996.72678996521 -0.141571521759033
9997.3997436367 -0.0780112743377686
9998.07269730819 -0.0440716743469238
9998.74565097967 -0.00607180595397949
9999.41860465116 0.0505599975585938
10000.0915583227 0.0617015361785889
10000.7645119941 0.113086700439453
10001.4374656656 0.142640829086304
10002.1104193371 0.213727235794067
10002.7833730086 0.234441757202148
10003.4563266801 0.206663370132446
10004.1292803516 0.221549510955811
10004.8022340231 0.228231191635132
10005.4751876946 0.250886917114258
10006.148141366 0.251867294311523
10006.8210950375 0.247112274169922
10007.494048709 0.238666772842407
10008.1670023805 0.23001503944397
10008.839956052 0.256039619445801
10009.5129097235 0.273250818252563
10010.185863395 0.311077117919922
10010.8588170665 0.316304206848145
10011.531770738 0.341290235519409
10012.2047244094 0.333305835723877
10012.8776780809 0.383105039596558
10013.5506317524 0.398936986923218
10014.2235854239 0.4228196144104
10014.8965390954 0.372841596603394
10015.5694927669 0.423303127288818
10016.2424464384 0.417827606201172
10016.9154001099 0.415279626846313
10017.5883537814 0.380993843078613
10018.2613074528 0.398670434951782
10018.9342611243 0.391936540603638
10019.6072147958 0.409122705459595
10020.2801684673 0.390839099884033
10020.9531221388 0.399764776229858
10021.6260758103 0.362634181976318
10022.2990294818 0.375936985015869
10022.9719831533 0.384221076965332
10023.6449368248 0.368934392929077
10024.3178904962 0.364814519882202
10024.9908441677 0.37104320526123
10025.6637978392 0.384797334671021
10026.3367515107 0.364578485488892
10027.0097051822 0.370885372161865
10027.6826588537 0.357336521148682
10028.3556125252 0.337655544281006
10029.0285661967 0.350538730621338
10029.7015198682 0.360404491424561
10030.3744735396 0.378793001174927
10031.0474272111 0.384547472000122
10031.7203808826 0.393937587738037
10032.3933345541 0.385913133621216
10033.0662882256 0.364669561386108
10033.7392418971 0.398245334625244
10034.4121955686 0.396125078201294
10035.0851492401 0.272365093231201
10035.7581029116 0.285850763320923
10036.431056583 0.285645961761475
10037.1040102545 0.2799391746521
10037.776963926 0.25522255897522
10038.4499175975 0.255955457687378
10039.122871269 0.308066129684448
10039.7958249405 0.301675796508789
10040.468778612 0.272815942764282
10041.1417322835 0.274798631668091
10041.814685955 0.29970908164978
10042.4876396264 0.287990808486938
10043.1605932979 0.282112598419189
10043.8335469694 0.288037538528442
10044.5065006409 0.292411804199219
10045.1794543124 0.302315235137939
10045.8524079839 0.313833951950073
10046.5253616554 0.322593688964844
10047.1983153269 0.314449548721313
10047.8712689984 0.340255975723267
10048.5442226698 0.332218647003174
10049.2171763413 0.33936595916748
10049.8901300128 0.330143451690674
10050.5630836843 0.352681875228882
10051.2360373558 0.35419487953186
10051.9089910273 0.349358558654785
10052.5819446988 0.331492900848389
10053.2548983703 0.326528549194336
10053.9278520418 0.333356618881226
10054.6008057132 0.322680234909058
10055.2737593847 0.342991352081299
10055.9467130562 0.357300043106079
10056.6196667277 0.362198352813721
10057.2926203992 0.355672359466553
10057.9655740707 0.349621057510376
10058.6385277422 0.317303657531738
10059.3114814137 0.308833360671997
10059.9844350851 0.27885890007019
10060.6573887566 0.297571659088135
10061.3303424281 0.312300682067871
10062.0032960996 0.291301727294922
10062.6762497711 0.286789417266846
10063.3492034426 0.262708187103271
10064.0221571141 0.278163909912109
10064.6951107856 0.285416126251221
10065.3680644571 0.273073434829712
10066.0410181285 0.281579256057739
10066.7139718 0.258216619491577
10067.3869254715 0.283267736434937
10068.059879143 0.267191171646118
10068.7328328145 0.210290670394897
10069.405786486 0.235946893692017
10070.0787401575 0.1942138671875
10070.751693829 0.157538652420044
10071.4246475005 0.171755790710449
10072.0976011719 0.16286826133728
10072.7705548434 0.123227834701538
10073.4435085149 0.0819053649902344
10074.1164621864 0.0352535247802734
10074.7894158579 0.000324487686157227
10075.4623695294 -0.0370352268218994
10076.1353232009 -0.0746736526489258
10076.8082768724 -0.106568336486816
10077.4812305439 -0.465413808822632
10078.1541842153 -0.273839235305786
10078.8271378868 -0.152527332305908
10079.5000915583 -0.123409986495972
10080.1730452298 -0.0842235088348389
10080.8459989013 -0.0759198665618896
10081.5189525728 -0.0412998199462891
10082.1919062443 -0.00522017478942871
10082.8648599158 0.0481276512145996
10083.5378135873 0.0697779655456543
10084.2107672587 0.105617523193359
10084.8837209302 0.143336772918701
10085.5566746017 0.17650032043457
10086.2296282732 0.177484273910522
10086.9025819447 0.191041707992554
10087.5755356162 0.246279716491699
10088.2484892877 0.285762548446655
10088.9214429592 0.271676063537598
10089.5943966307 0.256299018859863
10090.2673503021 0.265559911727905
10090.9403039736 0.285809516906738
10091.6132576451 0.255886077880859
10092.2862113166 0.263790845870972
10092.9591649881 0.247901439666748
10093.6321186596 0.24341082572937
10094.3050723311 0.251031398773193
10094.9780260026 0.28540301322937
10095.6509796741 0.31504487991333
10096.3239333455 0.297718524932861
10096.996887017 0.292353868484497
10097.6698406885 0.292661905288696
10098.34279436 0.313759803771973
10099.0157480315 0.338102102279663
10099.688701703 0.327998161315918
10100.3616553745 0.329025268554688
10101.034609046 0.348737716674805
10101.7075627175 0.350656270980835
10102.3805163889 0.304698467254639
10103.0534700604 0.307209968566895
10103.7264237319 0.297433376312256
10104.3993774034 0.298849582672119
10105.0723310749 0.295111179351807
10105.7452847464 0.285860538482666
10106.4182384179 0.268034219741821
10107.0911920894 0.317493200302124
10107.7641457608 0.278036117553711
10108.4370994323 0.255218505859375
10109.1100531038 0.265981674194336
10109.7830067753 0.247056484222412
10110.4559604468 0.210843086242676
10111.1289141183 0.241881370544434
10111.8018677898 0.18432354927063
10112.4748214613 0.174137353897095
10113.1477751328 0.227638721466064
10113.8207288042 0.219662666320801
10114.4936824757 0.195510149002075
10115.1666361472 0.213932991027832
10115.8395898187 0.20160961151123
10116.5125434902 0.202475309371948
10117.1854971617 0.198177337646484
10117.8584508332 0.218223571777344
10118.5314045047 0.198052883148193
10119.2043581762 0.159069538116455
10119.8773118476 0.167076826095581
10120.5502655191 0.213657379150391
10121.2232191906 -0.177586793899536
10121.8961728621 -0.166494369506836
10122.5691265336 -0.172661304473877
10123.2420802051 -0.183701515197754
10123.9150338766 -0.135431051254272
10124.5879875481 -0.145584583282471
10125.2609412196 -0.0846102237701416
10125.933894891 -0.0739455223083496
10126.6068485625 -0.0773248672485352
10127.279802234 -0.077512264251709
10127.9527559055 -0.0478613376617432
10128.625709577 -0.0284504890441895
10129.2986632485 0.0280745029449463
10129.97161692 0.0350582599639893
10130.6445705915 0.0570971965789795
10131.317524263 0.0751607418060303
10131.9904779344 0.0882911682128906
10132.6634316059 0.102103233337402
10133.3363852774 0.0929098129272461
10134.0093389489 0.0795574188232422
10134.6822926204 0.143561124801636
10135.3552462919 0.129582405090332
10136.0281999634 0.159957647323608
10136.7011536349 0.139684677124023
10137.3741073064 0.151509523391724
10138.0470609778 0.173661947250366
10138.7200146493 0.217071533203125
10139.3929683208 0.224509716033936
10140.0659219923 0.197615623474121
10140.7388756638 0.235832214355469
10141.4118293353 0.246509075164795
10142.0847830068 0.263665676116943
10142.7577366783 0.267231225967407
10143.4306903498 0.266872644424438
10144.1036440212 0.289834976196289
10144.7765976927 0.260991334915161
10145.4495513642 0.22393012046814
10146.1225050357 0.222608804702759
10146.7954587072 0.257871150970459
10147.4684123787 0.223347902297974
10148.1413660502 0.208243370056152
10148.8143197217 0.217839956283569
10149.4872733932 0.226522207260132
10150.1602270646 0.220385789871216
10150.8331807361 0.225887298583984
10151.5061344076 0.203447103500366
10152.1790880791 0.22010350227356
10152.8520417506 0.206195831298828
10153.5249954221 0.187341213226318
10154.1979490936 0.146815061569214
10154.8709027651 0.171171188354492
10155.5438564366 0.109460353851318
10156.216810108 0.0939278602600098
10156.8897637795 0.0892679691314697
10157.562717451 0.101553916931152
10158.2356711225 0.0914227962493896
10158.908624794 0.0511837005615234
10159.5815784655 0.00458216667175293
10160.254532137 -0.0226292610168457
10160.9274858085 -0.0637247562408447
10161.6004394799 -0.0708506107330322
10162.2733931514 -0.108285427093506
10162.9463468229 -0.15117335319519
10163.6193004944 -0.397518634796143
10164.2922541659 -0.116795301437378
10164.9652078374 -0.0761494636535645
10165.6381615089 -0.0426433086395264
10166.3111151804 -0.00216054916381836
10166.9840688519 0.0125918388366699
10167.6570225233 0.0282716751098633
10168.3299761948 0.0507898330688477
10169.0029298663 0.0758686065673828
10169.6758835378 0.160925388336182
10170.3488372093 0.139966487884521
10171.0217908808 0.176550626754761
10171.6947445523 0.160508871078491
10172.3676982238 0.217776775360107
10173.0406518953 0.214622974395752
10173.7136055667 0.222380399703979
10174.3865592382 0.233966827392578
10175.0595129097 0.259115695953369
10175.7324665812 0.24718976020813
10176.4054202527 0.258172750473022
10177.0783739242 0.265359401702881
10177.7513275957 0.272733688354492
10178.4242812672 0.23598051071167
10179.0972349387 0.247228384017944
10179.7701886101 0.24860692024231
10180.4431422816 0.274534225463867
10181.1160959531 0.257040739059448
10181.7890496246 0.258548736572266
10182.4620032961 0.275788545608521
10183.1349569676 0.317848443984985
10183.8079106391 0.282495021820068
10184.4808643106 0.325932264328003
10185.1538179821 0.314720630645752
10185.8267716535 0.291565418243408
10186.499725325 0.308144330978394
10187.1726789965 0.286538124084473
10187.845632668 0.289498805999756
10188.5185863395 0.282240152359009
10189.191540011 0.279357194900513
10189.8644936825 0.297522068023682
10190.537447354 0.298223733901978
10191.2104010255 0.286087274551392
10191.8833546969 0.333492040634155
10192.5563083684 0.267251968383789
10193.2292620399 0.277442455291748
10193.9022157114 0.283968925476074
10194.5751693829 0.261274814605713
10195.2481230544 0.261332750320435
10195.9210767259 0.26598072052002
10196.5940303974 0.265353679656982
10197.2669840689 0.24251651763916
10197.9399377403 0.224174022674561
10198.6128914118 0.209459543228149
10199.2858450833 0.204744338989258
10199.9587987548 0.2159583568573
10200.6317524263 0.234673500061035
10201.3047060978 0.2227783203125
10201.9776597693 0.214914798736572
10202.6506134408 0.206605195999146
10203.3235671122 0.243994235992432
10203.9965207837 0.236196517944336
10204.6694744552 0.199387550354004
10205.3424281267 0.224823474884033
10206.0153817982 0.216349601745605
10206.6883354697 0.213904142379761
10207.3612891412 0.167446374893188
10208.0342428127 0.179310083389282
10208.7071964842 0.14875054359436
10209.3801501556 0.166752099990845
10210.0531038271 0.219018220901489
10210.7260574986 0.22385573387146
10211.3990111701 0.222082853317261
10212.0719648416 0.23841381072998
10212.7449185131 0.203948020935059
10213.4178721846 0.257356643676758
10214.0908258561 0.259991645812988
10214.7637795276 0.26322078704834
10215.436733199 0.258030891418457
10216.1096868705 0.282274484634399
10216.782640542 0.247529029846191
10217.4555942135 0.285191774368286
10218.128547885 0.295287370681763
10218.8015015565 0.272138118743896
10219.474455228 0.304558515548706
10220.1474088995 0.315149068832397
10220.820362571 0.280163764953613
10221.4933162424 0.295181751251221
10222.1662699139 0.32660984992981
10222.8392235854 0.318930864334106
10223.5121772569 0.308276653289795
10224.1851309284 0.312284469604492
10224.8580845999 0.323081731796265
10225.5310382714 0.339850425720215
10226.2039919429 0.333752632141113
10226.8769456144 0.351426124572754
10227.5498992858 0.35628604888916
10228.2228529573 0.343976020812988
10228.8958066288 0.342558622360229
10229.5687603003 0.333837032318115
10230.2417139718 0.340920209884644
10230.9146676433 0.342966318130493
10231.5876213148 0.325553417205811
10232.2605749863 0.341788768768311
10232.9335286578 0.300806045532227
10233.6064823292 0.307347536087036
10234.2794360007 0.279724836349487
10234.9523896722 0.316702604293823
10235.6253433437 0.297293901443481
10236.2982970152 0.297899484634399
10236.9712506867 0.352866172790527
10237.6442043582 0.322257995605469
10238.3171580297 0.307066202163696
10238.9901117012 0.296065807342529
10239.6630653726 0.284599304199219
10240.3360190441 0.27429461479187
10241.0089727156 0.268383026123047
10241.6819263871 0.254158020019531
10242.3548800586 0.311158418655396
10243.0278337301 0.283734083175659
10243.7007874016 0.274023771286011
10244.3737410731 0.222217082977295
10245.0466947446 0.238769054412842
10245.719648416 0.235060453414917
10246.3926020875 0.207038879394531
10247.065555759 0.230432510375977
10247.7385094305 0.197575092315674
10248.411463102 0.206374645233154
10249.0844167735 0.142442226409912
10249.757370445 -0.160529851913452
10250.4303241165 0.107437133789062
10251.1032777879 0.146338701248169
10251.7762314594 0.111329793930054
10252.4491851309 0.152684688568115
10253.1221388024 0.140271186828613
10253.7950924739 0.185087442398071
10254.4680461454 0.190271615982056
10255.1409998169 0.216600179672241
10255.8139534884 0.211827516555786
10256.4869071599 0.249487161636353
10257.1598608313 0.261553764343262
10257.8328145028 0.255007743835449
10258.5057681743 0.24991512298584
10259.1787218458 0.27003002166748
10259.8516755173 0.268358945846558
10260.5246291888 0.272580862045288
10261.1975828603 0.279983282089233
10261.8705365318 0.27304744720459
10262.5434902033 0.279730796813965
10263.2164438747 0.269289970397949
10263.8893975462 0.261353015899658
10264.5623512177 0.265313625335693
10265.2353048892 0.260516881942749
10265.9082585607 0.273723602294922
10266.5812122322 0.283644676208496
10267.2541659037 0.287333011627197
10267.9271195752 0.292129278182983
10268.6000732467 0.279065370559692
10269.2730269181 0.260491132736206
10269.9459805896 0.265274047851562
10270.6189342611 0.262885332107544
10271.2918879326 0.270169734954834
10271.9648416041 0.304446935653687
10272.6377952756 0.30231761932373
10273.3107489471 0.297558069229126
10273.9837026186 0.292504072189331
10274.6566562901 0.266596794128418
10275.3296099615 0.265355587005615
10276.002563633 0.282771587371826
10276.6755173045 0.276545286178589
10277.348470976 0.300684690475464
10278.0214246475 0.308501720428467
10278.694378319 0.261972904205322
10279.3673319905 0.260879039764404
10280.040285662 0.278265953063965
10280.7132393335 0.241689920425415
10281.3861930049 0.235412836074829
10282.0591466764 0.258909225463867
10282.7321003479 0.250263690948486
10283.4050540194 0.241361141204834
10284.0780076909 0.223098993301392
10284.7509613624 0.234765768051147
10285.4239150339 0.230024099349976
10286.0968687054 0.233108758926392
10286.7698223769 0.279721736907959
10287.4427760483 0.270726680755615
10288.1157297198 0.266990661621094
10288.7886833913 0.249449014663696
10289.4616370628 0.250308513641357
10290.1345907343 0.257626056671143
10290.8075444058 0.248202562332153
10291.4804980773 0.227473497390747
10292.1534517488 0.25409984588623
10292.8264054203 0.252294778823853
10293.4993590917 0.23736047744751
10294.1723127632 0.236037254333496
10294.8452664347 0.239123821258545
10295.5182201062 0.228976249694824
10296.1911737777 0.223553895950317
10296.8641274492 0.228189945220947
10297.5370811207 0.214559078216553
10298.2100347922 0.204067707061768
10298.8829884637 0.194675922393799
10299.5559421351 0.212913751602173
10300.2288958066 0.190717458724976
10300.9018494781 0.199170112609863
10301.5748031496 0.193892478942871
10302.2477568211 0.188034772872925
10302.9207104926 0.20058798789978
10303.5936641641 0.20108437538147
10304.2666178356 0.241556406021118
10304.939571507 0.226067066192627
10305.6125251785 0.212834358215332
10306.28547885 0.224314451217651
10306.9584325215 0.234808683395386
10307.631386193 0.219307422637939
10308.3043398645 0.23309063911438
10308.977293536 0.241959095001221
10309.6502472075 0.226973533630371
10310.323200879 0.234696865081787
10310.9961545504 0.253786087036133
10311.6691082219 0.24577260017395
10312.3420618934 0.214771747589111
10313.0150155649 0.252791166305542
10313.6879692364 0.210275650024414
10314.3609229079 0.24565601348877
10315.0338765794 0.186744689941406
10315.7068302509 0.182532787322998
10316.3797839224 0.189606666564941
10317.0527375938 0.189486742019653
10317.7256912653 0.187145233154297
10318.3986449368 0.175292015075684
10319.0715986083 0.160918951034546
10319.7445522798 0.180748462677002
10320.4175059513 0.160212993621826
10321.0904596228 0.176290273666382
10321.7634132943 0.188699007034302
10322.4363669658 0.189902067184448
10323.1093206372 0.195791721343994
10323.7822743087 0.209025621414185
10324.4552279802 0.19560432434082
10325.1281816517 0.194632530212402
10325.8011353232 0.163452386856079
10326.4740889947 0.151055574417114
10327.1470426662 0.134265422821045
10327.8199963377 0.119691371917725
10328.4929500092 0.130624294281006
10329.1659036806 0.135936260223389
10329.8388573521 0.139610767364502
10330.5118110236 0.121036767959595
10331.1847646951 0.0621953010559082
10331.8577183666 0.0466020107269287
10332.5306720381 0.0325608253479004
10333.2036257096 0.0394036769866943
10333.8765793811 -0.013145923614502
10334.5495330526 -0.0367231369018555
10335.222486724 -0.0605514049530029
10335.8954403955 -0.169995069503784
10336.568394067 -0.432586908340454
10337.2413477385 -0.393848180770874
10337.91430141 -0.357802391052246
10338.5872550815 -0.332437753677368
10339.260208753 -0.285422563552856
10339.9331624245 -0.243666410446167
10340.606116096 -0.194077491760254
10341.2790697674 -0.148511648178101
10341.9520234389 -0.103211879730225
10342.6249771104 -0.108863115310669
10343.2979307819 -0.0814347267150879
10343.9708844534 -0.108372211456299
10344.6438381249 -0.049180269241333
10345.3167917964 -0.00651097297668457
10345.9897454679 -0.000982761383056641
10346.6626991394 0.016554594039917
10347.3356528108 0.0150306224822998
10348.0086064823 -0.00562071800231934
10348.6815601538 0.00182938575744629
10349.3545138253 0.0372624397277832
10350.0274674968 -0.00726318359375
10350.7004211683 0.0234386920928955
10351.3733748398 0.0226478576660156
10352.0463285113 -0.0133776664733887
10352.7192821828 -0.0154378414154053
10353.3922358542 0.035564661026001
10354.0651895257 0.0423696041107178
10354.7381431972 0.0286600589752197
10355.4110968687 0.0199894905090332
10356.0840505402 0.0243408679962158
10356.7570042117 0.0399329662322998
10357.4299578832 0.0608713626861572
10358.1029115547 0.0558624267578125
10358.7758652261 0.0434417724609375
10359.4488188976 0.0412960052490234
10360.1217725691 0.019524097442627
10360.7947262406 0.0110869407653809
10361.4676799121 0.015064001083374
10362.1406335836 0.0250568389892578
10362.8135872551 -0.00913667678833008
10363.4865409266 -0.0160617828369141
10364.1594945981 -0.0240323543548584
10364.8324482695 -0.0191640853881836
10365.505401941 -0.03719162940979
10366.1783556125 -0.0363860130310059
10366.851309284 -0.0495264530181885
10367.5242629555 -0.0616171360015869
10368.197216627 -0.0680241584777832
10368.8701702985 -0.0851757526397705
10369.54312397 -0.0826370716094971
10370.2160776415 -0.072920560836792
10370.8890313129 -0.086357593536377
10371.5619849844 -0.133074283599854
10372.2349386559 -0.132166147232056
10372.9078923274 -0.136162042617798
10373.5808459989 -0.136908769607544
10374.2537996704 -0.15067720413208
10374.9267533419 -0.154171466827393
10375.5997070134 -0.171091318130493
10376.2726606849 -0.163166999816895
10376.9456143563 -0.175240993499756
10377.6185680278 -0.196984767913818
10378.2915216993 -0.18765664100647
10378.9644753708 -0.195733785629272
10379.6374290423 0.187645196914673
10380.3103827138 0.196746826171875
10380.9833363853 0.190387725830078
10381.6562900568 0.177735805511475
10382.3292437283 0.194839477539062
10383.0021973997 0.216680526733398
10383.6751510712 0.204667568206787
10384.3481047427 0.215800046920776
10385.0210584142 0.153479814529419
10385.6940120857 0.165204763412476
10386.3669657572 0.195862531661987
10387.0399194287 0.18592095375061
10387.7128731002 0.163995265960693
10388.3858267717 0.188155174255371
10389.0587804431 0.182665824890137
10389.7317341146 0.217409133911133
10390.4046877861 0.208239793777466
10391.0776414576 0.231022357940674
10391.7505951291 0.211634874343872
10392.4235488006 0.223140954971313
10393.0965024721 0.194453716278076
10393.7694561436 0.208137035369873
10394.4424098151 0.219402074813843
10395.1153634865 0.213182687759399
10395.788317158 0.253833293914795
10396.4612708295 0.235274314880371
10397.134224501 0.248694896697998
10397.8071781725 0.268532514572144
10398.480131844 0.262397050857544
10399.1530855155 0.255042552947998
10399.826039187 0.244852781295776
10400.4989928585 0.262654781341553
10401.1719465299 0.211297750473022
10401.8449002014 0.204186201095581
10402.5178538729 0.208036422729492
10403.1908075444 0.176765203475952
10403.8637612159 0.207930088043213
10404.5367148874 0.200413942337036
10405.2096685589 0.177704811096191
10405.8826222304 0.190526247024536
10406.5555759018 0.181281328201294
10407.2285295733 0.216274738311768
10407.9014832448 0.210161685943604
10408.5744369163 0.198205232620239
10409.2473905878 0.230188131332397
10409.9203442593 0.21783971786499
10410.5932979308 0.189834833145142
10411.2662516023 0.220290899276733
10411.9392052738 0.221037626266479
10412.6121589452 0.205688953399658
10413.2851126167 0.176493167877197
10413.9580662882 0.172336578369141
10414.6310199597 0.185115575790405
10415.3039736312 0.188548564910889
10415.9769273027 0.189513921737671
10416.6498809742 0.182610273361206
10417.3228346457 0.135607719421387
10417.9957883172 0.140854835510254
10418.6687419886 0.122647047042847
10419.3416956601 0.119929313659668
10420.0146493316 0.0950453281402588
10420.6876030031 0.0688686370849609
10421.3605566746 0.0521960258483887
10422.0335103461 -0.0510647296905518
10422.7064640176 -0.0764162540435791
10423.3794176891 -0.0549554824829102
10424.0523713606 -0.0641870498657227
10424.725325032 -0.0266139507293701
10425.3982787035 0.0261712074279785
10426.071232375 0.0585670471191406
10426.7441860465 0.0711870193481445
10427.417139718 0.112719058990479
10428.0900933895 0.15184497833252
10428.763047061 0.135872602462769
10429.4360007325 0.126261949539185
10430.108954404 0.161088943481445
10430.7819080754 0.193665981292725
10431.4548617469 0.183318376541138
10432.1278154184 0.197339057922363
10432.8007690899 0.199766874313354
10433.4737227614 0.218806743621826
10434.1466764329 0.203364372253418
10434.8196301044 0.199147462844849
10435.4925837759 0.195174694061279
10436.1655374474 0.227129697799683
10436.8384911188 0.232652425765991
10437.5114447903 0.210801124572754
10438.1843984618 0.245977401733398
10438.8573521333 0.23297643661499
10439.5303058048 0.208808898925781
10440.2032594763 0.232734441757202
10440.8762131478 0.232588052749634
10441.5491668193 0.227503299713135
10442.2221204908 0.230398654937744
10442.8950741622 0.248997449874878
10443.5680278337 0.245788097381592
10444.2409815052 0.20984935760498
10444.9139351767 0.211664915084839
10445.5868888482 0.222427606582642
10446.2598425197 0.211404800415039
10446.9327961912 0.197514772415161
10447.6057498627 0.190752029418945
10448.2787035342 0.149724960327148
10448.9516572056 0.191415309906006
10449.6246108771 0.188944339752197
10450.2975645486 0.17050313949585
10450.9705182201 0.187582492828369
10451.6434718916 0.147477388381958
10452.3164255631 0.128941774368286
10452.9893792346 0.135287284851074
10453.6623329061 0.116556882858276
10454.3352865775 0.146664619445801
10455.008240249 0.129321336746216
10455.6811939205 0.121960163116455
10456.354147592 0.109935283660889
10457.0271012635 0.120689630508423
10457.700054935 0.0916666984558105
10458.3730086065 0.0986142158508301
10459.045962278 0.0940980911254883
10459.7189159495 0.0830838680267334
10460.3918696209 0.138565540313721
10461.0648232924 0.138937950134277
10461.7377769639 0.112277030944824
10462.4107306354 0.0929009914398193
10463.0836843069 0.135979890823364
10463.7566379784 0.127216815948486
10464.4295916499 0.112718343734741
10465.1025453214 0.122707366943359
10465.7754989929 0.0905585289001465
10466.4484526643 0.0605850219726562
10467.1214063358 0.107915163040161
10467.7943600073 0.099069356918335
10468.4673136788 0.121032953262329
10469.1402673503 0.0939450263977051
10469.8132210218 0.0997071266174316
10470.4861746933 0.0535480976104736
10471.1591283648 0.112780809402466
10471.8320820363 0.137082576751709
10472.5050357077 0.116585493087769
10473.1779893792 0.103258609771729
10473.8509430507 0.113467931747437
10474.5238967222 0.136281490325928
10475.1968503937 0.126345872879028
10475.8698040652 0.118953227996826
10476.5427577367 0.142375946044922
10477.2157114082 0.149439096450806
10477.8886650797 0.127713203430176
10478.5616187511 0.138083934783936
10479.2345724226 0.141058444976807
10479.9075260941 0.133588075637817
10480.5804797656 0.17170786857605
10481.2534334371 0.146527051925659
10481.9263871086 0.172763586044312
10482.5993407801 0.183328151702881
10483.2722944516 0.153081893920898
10483.9452481231 0.173775196075439
10484.6182017945 0.159243822097778
10485.291155466 0.173497676849365
10485.9641091375 0.185734748840332
10486.637062809 0.189744472503662
10487.3100164805 0.182338953018188
10487.982970152 0.153613328933716
10488.6559238235 0.163749217987061
10489.328877495 0.179591178894043
10490.0018311665 0.1659255027771
10490.6747848379 0.195378065109253
10491.3477385094 0.153506755828857
10492.0206921809 0.156823396682739
10492.6936458524 0.161336898803711
10493.3665995239 0.161528825759888
10494.0395531954 0.175420761108398
10494.7125068669 0.171719551086426
10495.3854605384 0.172556638717651
10496.0584142099 0.172729015350342
10496.7313678813 0.156807899475098
10497.4043215528 0.141685009002686
10498.0772752243 0.177709341049194
10498.7502288958 0.163498878479004
10499.4231825673 0.136261463165283
10500.0961362388 0.120048999786377
10500.7690899103 0.107807874679565
10501.4420435818 0.118252992630005
10502.1149972532 0.10662579536438
10502.7879509247 0.114041328430176
10503.4609045962 0.0840167999267578
10504.1338582677 0.0853393077850342
10504.8068119392 0.0243175029754639
10505.4797656107 -0.0216586589813232
10506.1527192822 -0.0063316822052002
10506.8256729537 -0.0406301021575928
10507.4986266252 -0.088395357131958
10508.1715802966 -0.153431415557861
10508.8445339681 -0.213471651077271
10509.5174876396 -0.119599342346191
10510.1904413111 -0.104443311691284
10510.8633949826 -0.0477042198181152
10511.5363486541 -0.00712013244628906
10512.2093023256 0.00736904144287109
10512.8822559971 0.0582597255706787
10513.5552096686 0.0808854103088379
10514.22816334 0.0504868030548096
10514.9011170115 0.0917348861694336
10515.574070683 0.0909571647644043
10516.2470243545 0.104114055633545
10516.919978026 0.134480714797974
10517.5929316975 0.149418830871582
10518.265885369 0.172999858856201
10518.9388390405 0.178154468536377
10519.611792712 0.17543363571167
10520.2847463834 0.171994209289551
10520.9577000549 0.157180309295654
10521.6306537264 0.184919118881226
10522.3036073979 0.196666717529297
10522.9765610694 0.200628519058228
10523.6495147409 0.189458847045898
10524.3224684124 0.215759754180908
10524.9954220839 0.167555332183838
10525.6683757554 0.184946298599243
10526.3413294268 0.177821397781372
10527.0142830983 0.166186809539795
10527.6872367698 0.206186771392822
10528.3601904413 0.205599784851074
10529.0331441128 0.227102279663086
10529.7060977843 0.225275278091431
10530.3790514558 0.169809103012085
10531.0520051273 0.185534954071045
10531.7249587988 0.17635440826416
10532.3979124702 0.179376602172852
10533.0708661417 0.164047241210938
10533.7438198132 0.161067008972168
10534.4167734847 0.171796560287476
10535.0897271562 0.165957450866699
10535.7626808277 0.155635118484497
10536.4356344992 0.157954216003418
10537.1085881707 0.119125843048096
10537.7815418422 0.12041449546814
10538.4544955136 0.106603622436523
10539.1274491851 0.124046325683594
10539.8004028566 0.11823558807373
10540.4733565281 0.0783143043518066
10541.1463101996 0.125770092010498
10541.8192638711 0.0998337268829346
10542.4922175426 0.0678839683532715
10543.1651712141 0.075660228729248
10543.8381248856 0.0933761596679688
10544.511078557 0.0561690330505371
10545.1840322285 0.0338509082794189
10545.8569859 0.0210692882537842
10546.5299395715 -0.00763320922851562
10547.202893243 0.0105574131011963
10547.8758469145 0.00607061386108398
10548.548800586 0.0135664939880371
10549.2217542575 -0.00619840621948242
10549.894707929 -0.0161819458007812
10550.5676616004 -0.0277230739593506
10551.2406152719 -0.0297605991363525
10551.9135689434 -0.109693288803101
10552.5865226149 -0.0893697738647461
10553.2594762864 -0.0784702301025391
10553.9324299579 -0.0796272754669189
10554.6053836294 -0.08304762840271
10555.2783373009 -0.0692675113677979
10555.9512909723 -0.0312039852142334
10556.6242446438 -0.0238819122314453
10557.2971983153 -0.0166363716125488
10557.9701519868 -0.00370121002197266
10558.6431056583 0.0382027626037598
10559.3160593298 0.0617642402648926
10559.9890130013 0.0475068092346191
10560.6619666728 0.0891053676605225
10561.3349203443 0.0845098495483398
10562.0078740157 0.117420434951782
10562.6808276872 0.112910985946655
10563.3537813587 0.10826587677002
10564.0267350302 0.105383396148682
10564.6996887017 0.125411033630371
10565.3726423732 0.113016128540039
10566.0455960447 0.135802745819092
10566.7185497162 0.151837348937988
10567.3915033877 0.139289379119873
10568.0644570591 0.169574499130249
10568.7374107306 0.187012910842896
10569.4103644021 0.203960418701172
10570.0833180736 0.214677333831787
10570.7562717451 0.200710296630859
10571.4292254166 0.209649085998535
10572.1021790881 0.23498010635376
10572.7751327596 0.224718570709229
10573.4480864311 0.23983359336853
10574.1210401025 0.216043710708618
10574.793993774 0.26866340637207
10575.4669474455 0.273972988128662
10576.139901117 0.254573345184326
10576.8128547885 0.223000049591064
10577.48580846 0.231218099594116
10578.1587621315 0.223576545715332
10578.831715803 0.209008693695068
10579.5046694745 0.229375600814819
10580.1776231459 0.255819320678711
10580.8505768174 0.231029987335205
10581.5235304889 0.240817070007324
10582.1964841604 0.253203392028809
10582.8694378319 0.23033332824707
10583.5423915034 0.264045715332031
10584.2153451749 0.261634826660156
10584.8882988464 0.289423704147339
10585.5612525179 0.260934829711914
10586.2342061893 0.260468482971191
10586.9071598608 0.257874488830566
10587.5801135323 0.269469261169434
10588.2530672038 0.263880252838135
10588.9260208753 0.230608940124512
10589.5989745468 0.260010957717896
10590.2719282183 0.229016780853271
10590.9448818898 0.250768184661865
10591.6178355613 0.240694522857666
10592.2907892327 0.215963363647461
10592.9637429042 0.194577217102051
10593.6366965757 0.208961486816406
10594.3096502472 0.138335227966309
10594.9826039187 -0.315382480621338
10595.6555575902 -0.0768013000488281
10596.3285112617 -0.0274429321289062
10597.0014649332 0.00352144241333008
10597.6744186047 0.0192561149597168
10598.3473722761 0.0164942741394043
10599.0203259476 0.0321600437164307
10599.6932796191 0.057091236114502
10600.3662332906 0.1242356300354
10601.0391869621 0.0948543548583984
10601.7121406336 0.0913634300231934
10602.3850943051 0.0981349945068359
10603.0580479766 0.0879921913146973
10603.731001648 0.0964946746826172
10604.4039553195 0.11157488822937
10605.076908991 0.128789901733398
10605.7498626625 0.113152980804443
10606.422816334 0.131984233856201
10607.0957700055 0.151814460754395
10607.768723677 0.152637004852295
10608.4416773485 0.13316011428833
10609.11463102 0.118083477020264
10609.7875846914 0.107706546783447
10610.4605383629 0.129087448120117
10611.1334920344 0.170153617858887
10611.8064457059 0.165716648101807
10612.4793993774 0.150734424591064
10613.1523530489 0.128683090209961
10613.8253067204 0.129224300384521
10614.4982603919 0.113706111907959
10615.1712140634 0.132266044616699
10615.8441677348 0.154139995574951
10616.5171214063 0.197813510894775
10617.1900750778 0.164906978607178
10617.8630287493 0.187924385070801
10618.5359824208 0.158185005187988
10619.2089360923 0.140421390533447
10619.8818897638 0.138076782226562
10620.5548434353 0.129263877868652
10621.2277971068 0.152490615844727
10621.9007507782 0.146484375
10622.5737044497 0.129023551940918
10623.2466581212 0.121906757354736
10623.9196117927 0.101869106292725
10624.5925654642 0.124717235565186
10625.2655191357 0.120067119598389
10625.9384728072 0.0769357681274414
10626.6114264787 0.0929055213928223
10627.2843801502 0.0744009017944336
10627.9573338216 0.0569272041320801
10628.6302874931 0.0635337829589844
10629.3032411646 0.0472655296325684
10629.9761948361 0.0886950492858887
10630.6491485076 0.0845742225646973
10631.3221021791 0.0920147895812988
10631.9950558506 0.0935826301574707
10632.6680095221 0.0587325096130371
10633.3409631936 0.0921640396118164
10634.013916865 0.109202861785889
10634.6868705365 0.114261627197266
10635.359824208 0.136726856231689
10636.0327778795 0.132649898529053
10636.705731551 0.114928722381592
10637.3786852225 0.150700569152832
10638.051638894 -0.0499656200408936
10638.7245925655 -0.0652720928192139
10639.397546237 -0.0504536628723145
10640.0704999084 -0.068854808807373
10640.7434535799 -0.0306777954101562
10641.4164072514 -0.0439863204956055
10642.0893609229 -0.0257167816162109
10642.7623145944 -0.0175566673278809
10643.4352682659 0.0079035758972168
10644.1082219374 -0.00482940673828125
10644.7811756089 0.0518250465393066
10645.4541292804 0.0614442825317383
10646.1270829518 0.0704030990600586
10646.8000366233 0.0842761993408203
10647.4729902948 0.114714622497559
10648.1459439663 0.117554664611816
10648.8188976378 0.105288028717041
10649.4918513093 0.123042583465576
10650.1648049808 0.137389659881592
10650.8377586523 0.144001483917236
10651.5107123238 0.136111736297607
10652.1836659952 0.137526035308838
10652.8566196667 0.164502143859863
10653.5295733382 0.163198471069336
10654.2025270097 0.162970542907715
10654.8754806812 0.160301208496094
10655.5484343527 0.151744842529297
10656.2213880242 0.189871788024902
10656.8943416957 0.192185401916504
10657.5672953671 0.207460403442383
10658.2402490386 0.229763984680176
10658.9132027101 0.214270114898682
10659.5861563816 0.212470531463623
10660.2591100531 0.234666347503662
10660.9320637246 0.220625877380371
10661.6050173961 0.241652488708496
10662.2779710676 0.236339092254639
10662.9509247391 0.232618808746338
10663.6238784105 0.280612468719482
10664.296832082 0.27231502532959
10664.9697857535 0.245846271514893
10665.642739425 0.231308937072754
10666.3156930965 0.234999179840088
10666.988646768 0.239952087402344
10667.6616004395 0.239234924316406
10668.334554111 0.236099720001221
10669.0075077825 0.22933292388916
10669.6804614539 0.240668773651123
10670.3534151254 0.221076488494873
10671.0263687969 0.255391597747803
10671.6993224684 0.258840560913086
10672.3722761399 0.272561550140381
10673.0452298114 0.268506526947021
10673.7181834829 0.294829845428467
10674.3911371544 0.273556232452393
10675.0640908259 0.265199661254883
10675.7370444973 0.238919734954834
10676.4099981688 0.221005439758301
10677.0829518403 0.247292041778564
10677.7559055118 0.251429557800293
10678.4288591833 0.216579914093018
10679.1018128548 0.225343227386475
10679.7747665263 0.118032455444336
10680.4477201978 0.0840520858764648
10681.1206738693 -0.640171766281128
10681.7936275407 -0.606545686721802
10682.4665812122 -0.576683044433594
10683.1395348837 -0.517204761505127
10683.8124885552 -0.506062746047974
10684.4854422267 -0.449837446212769
10685.1583958982 -0.365232944488525
10685.8313495697 -0.331628799438477
10686.5043032412 -0.247206687927246
10687.1772569127 -0.230914115905762
10687.8502105841 -0.181519508361816
10688.5231642556 -0.173845767974854
10689.1961179271 -0.092003345489502
10689.8690715986 -0.0638217926025391
10690.5420252701 -0.0444483757019043
10691.2149789416 0.00118494033813477
10691.8879326131 0.0441455841064453
10692.5608862846 0.0513448715209961
10693.2338399561 0.0357828140258789
10693.9067936275 0.0602293014526367
10694.579747299 0.0419998168945312
10695.2527009705 0.0641794204711914
10695.925654642 0.0684480667114258
10696.5986083135 0.0549831390380859
10697.271561985 0.0472531318664551
10697.9445156565 0.0929012298583984
10698.617469328 0.0751023292541504
10699.2904229995 0.114125728607178
10699.9633766709 0.129472732543945
10700.6363303424 0.158713340759277
10701.3092840139 0.140043258666992
10701.9822376854 0.198162078857422
10702.6551913569 0.20271110534668
10703.3281450284 0.236808300018311
10704.0010986999 0.199471473693848
10704.6740523714 0.199898242950439
10705.3470060428 0.218753814697266
10706.0199597143 0.203879356384277
10706.6929133858 0.187378406524658
10707.3658670573 0.178280830383301
10708.0388207288 0.196709632873535
10708.7117744003 0.184849739074707
10709.3847280718 0.19228458404541
10710.0576817433 0.177219390869141
10710.7306354148 0.166666984558105
10711.4035890862 0.185686588287354
10712.0765427577 0.180684566497803
10712.7494964292 0.160544872283936
10713.4224501007 0.155961036682129
10714.0954037722 0.140491962432861
10714.7683574437 0.17140007019043
10715.4413111152 0.172826766967773
10716.1142647867 0.132272720336914
10716.7872184582 0.139071464538574
10717.4601721296 0.150022029876709
10718.1331258011 0.128291130065918
10718.8060794726 0.135496139526367
10719.4790331441 0.164082527160645
10720.1519868156 0.136877536773682
10720.8249404871 0.154580116271973
10721.4978941586 0.157378673553467
10722.1708478301 0.179832935333252
10722.8438015016 0.145129203796387
10723.516755173 0.183464050292969
10724.1897088445 0.154788494110107
10724.862662516 0.141479969024658
10725.5356161875 0.12823486328125
10726.208569859 0.128695487976074
10726.8815235305 0.145931243896484
10727.554477202 0.123238563537598
10728.2274308735 0.148871898651123
10728.900384545 0.139089584350586
10729.5733382164 0.108550548553467
10730.2462918879 0.117092132568359
10730.9192455594 0.106709480285645
10731.5921992309 0.13449239730835
10732.2651529024 0.108701705932617
10732.9381065739 0.123669147491455
10733.6110602454 0.128770351409912
10734.2840139169 0.118611812591553
10734.9569675884 0.128883361816406
10735.6299212598 0.148707866668701
10736.3028749313 0.140366554260254
10736.9758286028 0.139890193939209
10737.6487822743 0.156722545623779
10738.3217359458 0.145991802215576
10738.9946896173 0.193722724914551
10739.6676432888 0.155684471130371
10740.3405969603 0.176249980926514
10741.0135506318 0.155959129333496
10741.6865043032 0.188600063323975
10742.3594579747 0.21173620223999
10743.0324116462 0.172617435455322
10743.7053653177 0.186615943908691
10744.3783189892 0.207982063293457
10745.0512726607 0.177416801452637
10745.7242263322 0.197071075439453
10746.3971800037 0.184182167053223
10747.0701336751 0.191773891448975
10747.7430873466 0.172854900360107
10748.4160410181 0.189714908599854
10749.0889946896 0.145138740539551
10749.7619483611 0.121045112609863
10750.4349020326 0.115879535675049
10751.1078557041 0.105043411254883
10751.7808093756 0.131325721740723
10752.4537630471 0.116841316223145
10753.1267167185 0.12069845199585
10753.79967039 0.118200302124023
10754.4726240615 0.164051532745361
10755.145577733 0.134800434112549
10755.8185314045 0.160508632659912
10756.491485076 0.149764537811279
10757.1644387475 0.0891375541687012
10757.837392419 0.0669522285461426
10758.5103460905 0.0318818092346191
10759.1832997619 0.00291633605957031
10759.8562534334 -0.0749192237854004
10760.5292071049 -0.065669059753418
10761.2021607764 -0.109858512878418
10761.8751144479 -0.136926174163818
10762.5480681194 -0.184620380401611
10763.2210217909 -0.232373237609863
10763.8939754624 -0.259548664093018
10764.5669291339 -0.306334018707275
10765.2398828053 -0.379360198974609
10765.9128364768 -0.40066933631897
10766.5857901483 -0.425508499145508
10767.2587438198 -0.112065315246582
10767.9316974913 0.131808757781982
10768.6046511628 0.146187305450439
10769.2776048343 0.129748821258545
10769.9505585058 0.139163970947266
10770.6235121773 0.159191131591797
10771.2964658487 0.162309169769287
10771.9694195202 0.141631603240967
10772.6423731917 0.154462814331055
10773.3153268632 0.152218818664551
10773.9882805347 0.141838073730469
10774.6612342062 0.169955253601074
10775.3341878777 0.129841327667236
10776.0071415492 0.161725997924805
10776.6800952207 0.129994869232178
10777.3530488921 0.1380295753479
10778.0260025636 0.128230094909668
10778.6989562351 0.134514331817627
10779.3719099066 0.129807949066162
10780.0448635781 0.146076679229736
10780.7178172496 0.137259006500244
10781.3907709211 0.160003662109375
10782.0637245926 0.129951000213623
10782.7366782641 0.109882354736328
10783.4096319355 0.148098945617676
10784.082585607 0.140400409698486
10784.7555392785 0.158483982086182
10785.42849295 0.12435245513916
10786.1014466215 0.143075466156006
10786.774400293 0.13001823425293
10787.4473539645 0.109745979309082
10788.120307636 0.136450290679932
10788.7932613075 0.155245780944824
10789.4662149789 0.123734474182129
10790.1391686504 0.118680953979492
10790.8121223219 0.0914421081542969
10791.4850759934 0.098228931427002
10792.1580296649 0.0573620796203613
10792.8309833364 0.0726308822631836
10793.5039370079 0.071561336517334
10794.1768906794 0.0697770118713379
10794.8498443509 0.062403678894043
10795.5227980223 0.0273895263671875
10796.1957516938 0.0233578681945801
10796.8687053653 0.00847578048706055
10797.5416590368 0.00857448577880859
10798.2146127083 -0.00526762008666992
10798.8875663798 0.016808032989502
10799.5605200513 0.00530433654785156
10800.2334737228 0.0178923606872559
10800.9064273942 -0.0231399536132812
10801.5793810657 -0.0156950950622559
10802.2523347372 -0.0569477081298828
10802.9252884087 -0.0593838691711426
10803.5982420802 -0.0368280410766602
10804.2711957517 -0.0244765281677246
10804.9441494232 -0.0502724647521973
10805.6171030947 -0.0352888107299805
10806.2900567662 -0.0477485656738281
10806.9630104376 -0.0407218933105469
10807.6359641091 -0.0615696907043457
10808.3089177806 -0.0551877021789551
10808.9818714521 -0.0761556625366211
10809.6548251236 -0.0548152923583984
10810.3277787951 -0.266383171081543
10811.0007324666 -0.276307582855225
10811.6736861381 -0.251365661621094
10812.3466398096 -0.25307035446167
10813.019593481 -0.222325801849365
10813.6925471525 -0.226742744445801
10814.365500824 -0.202863216400146
10815.0384544955 -0.185861110687256
10815.711408167 -0.147131443023682
10816.3843618385 -0.144073963165283
10817.05731551 -0.141231060028076
10817.7302691815 -0.139503479003906
10818.403222853 -0.113679885864258
10819.0761765244 -0.066805362701416
10819.7491301959 -0.0118775367736816
10820.4220838674 -0.0101828575134277
10821.0950375389 -0.0295119285583496
10821.7679912104 -0.0120882987976074
10822.4409448819 0.0134477615356445
10823.1138985534 -0.0173139572143555
10823.7868522249 -0.00725984573364258
10824.4598058964 0.018071174621582
10825.1327595678 0.0499911308288574
10825.8057132393 0.0542359352111816
10826.4786669108 0.0988273620605469
10827.1516205823 0.0813789367675781
10827.8245742538 0.0735297203063965
10828.4975279253 0.1184983253479
10829.1704815968 0.15039587020874
10829.8434352683 0.133960723876953
10830.5163889398 0.160776138305664
10831.1893426112 0.161469459533691
10831.8622962827 0.194839477539062
10832.5352499542 0.162669658660889
10833.2082036257 0.183097839355469
10833.8811572972 0.18663215637207
10834.5541109687 0.186995029449463
10835.2270646402 0.177721977233887
10835.9000183117 0.185626983642578
10836.5729719832 0.190937995910645
10837.2459256546 0.158444881439209
10837.9188793261 0.149950981140137
10838.5918329976 0.156735897064209
10839.2647866691 0.159361362457275
10839.9377403406 0.174448013305664
10840.6106940121 0.152904510498047
10841.2836476836 0.138573169708252
10841.9566013551 0.138299942016602
10842.6295550266 0.120805740356445
10843.302508698 0.128384590148926
10843.9754623695 0.113059520721436
10844.648416041 0.0952153205871582
10845.3213697125 0.111067295074463
10845.994323384 0.084620475769043
10846.6672770555 0.10337495803833
10847.340230727 0.111161708831787
10848.0131843985 0.0746941566467285
10848.68613807 0.0712471008300781
10849.3590917414 0.050412654876709
10850.0320454129 0.0153627395629883
10850.7049990844 0.0456070899963379
10851.3779527559 0.0156731605529785
10852.0509064274 -0.0212101936340332
10852.7238600989 -0.284065246582031
10853.3968137704 -0.254416465759277
10854.0697674419 -0.151871681213379
10854.7427211133 -0.153414726257324
10855.4156747848 -0.125378131866455
10856.0886284563 -0.0672621726989746
10856.7615821278 -0.0393266677856445
10857.4345357993 0.00628471374511719
10858.1074894708 0.035132884979248
10858.7804431423 0.0423007011413574
10859.4533968138 0.0743002891540527
10860.1263504853 0.0757322311401367
10860.7993041567 0.0831341743469238
10861.4722578282 0.129804134368896
10862.1452114997 0.109945297241211
10862.8181651712 0.142323970794678
10863.4911188427 0.157334327697754
10864.1640725142 0.164071559906006
10864.8370261857 0.168353080749512
10865.5099798572 0.144837856292725
10866.1829335287 0.162821769714355
10866.8558872001 0.207514762878418
10867.5288408716 0.193315029144287
10868.2017945431 0.1909499168396
10868.8747482146 0.172197818756104
10869.5477018861 0.172086238861084
10870.2206555576 0.172257900238037
10870.8936092291 0.20556640625
10871.5665629006 0.182799816131592
10872.2395165721 0.235501289367676
10872.9124702435 0.243916034698486
10873.585423915 0.249177932739258
10874.2583775865 0.242939472198486
10874.931331258 0.215520858764648
10875.6042849295 0.247745513916016
10876.277238601 0.204109191894531
10876.9501922725 0.191401958465576
10877.623145944 0.18809700012207
10878.2960996155 0.166213512420654
10878.9690532869 0.172835350036621
10879.6420069584 0.156458854675293
10880.3149606299 0.1573166847229
10880.9879143014 0.162582397460938
10881.6608679729 0.126466751098633
10882.3338216444 0.151595592498779
10883.0067753159 0.113893508911133
10883.6797289874 0.102450370788574
10884.3526826589 0.112374782562256
10885.0256363303 0.079500675201416
10885.6985900018 0.0720248222351074
10886.3715436733 0.0674724578857422
10887.0444973448 0.034337043762207
10887.7174510163 0.0349225997924805
10888.3904046878 0.0171871185302734
10889.0633583593 -0.00131034851074219
10889.7363120308 -0.0348143577575684
10890.4092657023 -0.00458717346191406
10891.0822193737 -0.0362133979797363
10891.7551730452 -0.0405454635620117
10892.4281267167 -0.0576529502868652
10893.1010803882 -0.0682263374328613
10893.7740340597 -0.111229419708252
10894.4469877312 -0.101629734039307
10895.1199414027 -0.103660583496094
10895.7928950742 -0.112685203552246
10896.4658487457 0.160089015960693
10897.1388024171 0.179422855377197
10897.8117560886 0.168947696685791
10898.4847097601 0.154904365539551
10899.1576634316 0.151625633239746
10899.8306171031 0.133078098297119
10900.5035707746 0.16075325012207
10901.1765244461 0.18088436126709
10901.8494781176 0.160955905914307
10902.522431789 0.17772102355957
10903.1953854605 0.191835403442383
10903.868339132 0.219940185546875
10904.5412928035 0.16470193862915
10905.214246475 0.18179178237915
10905.8872001465 0.16632080078125
10906.560153818 0.193284511566162
10907.2331074895 0.182004928588867
10907.906061161 0.189014434814453
10908.5790148324 0.185263633728027
10909.2519685039 0.182614326477051
10909.9249221754 0.182963371276855
10910.5978758469 0.194700241088867
10911.2708295184 0.198495864868164
10911.9437831899 0.199653148651123
10912.6167368614 0.208028793334961
10913.2896905329 0.234015464782715
10913.9626442044 0.229109764099121
10914.6355978758 0.211518287658691
10915.3085515473 0.205499172210693
10915.9815052188 0.209702491760254
10916.6544588903 0.219350814819336
10917.3274125618 0.208966255187988
10918.0003662333 0.198724269866943
10918.6733199048 0.162065982818604
10919.3462735763 0.162998676300049
10920.0192272478 0.127652645111084
10920.6921809192 0.0855326652526855
10921.3651345907 0.067774772644043
10922.0380882622 0.050229549407959
10922.7110419337 0.0432024002075195
10923.3839956052 -0.00128173828125
10924.0569492767 0.0436086654663086
10924.7299029482 0.0517387390136719
10925.4028566197 0.0658211708068848
10926.0758102912 0.052152156829834
10926.7487639626 0.0463266372680664
10927.4217176341 0.0522632598876953
10928.0946713056 0.0801849365234375
10928.7676249771 0.0451855659484863
10929.4405786486 -0.0278520584106445
10930.1135323201 -0.083686351776123
10930.7864859916 -0.141210556030273
10931.4594396631 -0.182650089263916
10932.1323933346 -0.256141662597656
10932.805347006 -0.295062065124512
10933.4783006775 -0.333595275878906
10934.151254349 -0.390019416809082
10934.8242080205 -0.478432178497314
10935.497161692 -0.488301277160645
10936.1701153635 -0.568207263946533
10936.843069035 -0.630074977874756
10937.5160227065 -0.681301116943359
10938.188976378 -0.722294330596924
10938.8619300494 -0.8289475440979
10939.5348837209 -0.14817476272583
10940.2078373924 0.0156259536743164
10940.8807910639 0.0403966903686523
10941.5537447354 0.0370302200317383
10942.2266984069 0.0402464866638184
10942.8996520784 0.082207202911377
10943.5726057499 0.128332138061523
10944.2455594214 0.130680561065674
10944.9185130928 0.165409564971924
10945.5914667643 0.156520843505859
10946.2644204358 0.165046215057373
10946.9373741073 0.166905879974365
10947.6103277788 0.183494091033936
10948.2832814503 0.185722827911377
10948.9562351218 0.167040824890137
10949.6291887933 0.222005367279053
10950.3021424648 0.18158483505249
10950.9750961362 0.210232257843018
10951.6480498077 0.186257362365723
10952.3210034792 0.197470664978027
10952.9939571507 0.196615695953369
10953.6669108222 0.181085586547852
10954.3398644937 0.211390495300293
10955.0128181652 0.190736770629883
10955.6857718367 0.209260940551758
10956.3587255081 0.211901187896729
10957.0316791796 0.210983753204346
10957.7046328511 0.190184116363525
10958.3775865226 0.198635578155518
10959.0505401941 0.17682409286499
10959.7234938656 0.184408664703369
10960.3964475371 0.193992137908936
10961.0694012086 0.231593132019043
10961.7423548801 0.21052074432373
10962.4153085515 0.209338188171387
10963.088262223 0.16753101348877
10963.7612158945 0.176479816436768
10964.434169566 0.181201934814453
10965.1071232375 0.176419258117676
10965.780076909 0.164780139923096
10966.4530305805 0.18535852432251
10967.125984252 0.202338218688965
10967.7989379235 0.170608520507812
10968.4718915949 0.153385639190674
10969.1448452664 0.155010223388672
10969.8177989379 0.141066551208496
10970.4907526094 0.12958288192749
10971.1637062809 0.130303382873535
10971.8366599524 0.119074821472168
10972.5096136239 0.118556499481201
10973.1825672954 0.126115798950195
10973.8555209669 0.0889120101928711
10974.5284746383 0.100814342498779
10975.2014283098 0.102136135101318
10975.8743819813 0.116209506988525
10976.5473356528 0.110681533813477
10977.2202893243 0.127755165100098
10977.8932429958 0.12838077545166
10978.5661966673 0.133152008056641
10979.2391503388 0.118067264556885
10979.9121040103 0.135693550109863
10980.5850576817 0.147488117218018
10981.2580113532 0.173077583312988
10981.9309650247 0.145079612731934
10982.6039186962 -0.0233688354492188
10983.2768723677 -0.0414242744445801
10983.9498260392 -0.00650787353515625
10984.6227797107 -0.0395488739013672
10985.2957333822 -0.0181379318237305
10985.9686870537 -0.0106301307678223
10986.6416407251 0.0104761123657227
10987.3145943966 -0.018885612487793
10987.9875480681 -0.0205373764038086
10988.6605017396 0.026771068572998
10989.3334554111 -0.00136423110961914
10990.0064090826 0.0149979591369629
10990.6793627541 -0.00291538238525391
10991.3523164256 0.0417437553405762
10992.0252700971 0.0422158241271973
10992.6982237685 0.0285568237304688
10993.37117744 0.0222063064575195
10994.0441311115 0.0663294792175293
10994.717084783 0.0514111518859863
10995.3900384545 0.0424051284790039
10996.062992126 0.0388493537902832
10996.7359457975 0.0511856079101562
10997.408899469 0.0863080024719238
10998.0818531404 0.0818467140197754
10998.7548068119 0.056891918182373
10999.4277604834 0.0918483734130859
11000.1007141549 0.113059997558594
11000.7736678264 0.137653827667236
11001.4466214979 0.122159957885742
11002.1195751694 0.119436264038086
11002.7925288409 0.138248443603516
11003.4654825124 0.130400657653809
11004.1384361838 0.129637241363525
11004.8113898553 0.128467082977295
11005.4843435268 0.135497093200684
11006.1572971983 0.1402907371521
11006.8302508698 0.138247489929199
11007.5032045413 0.0903220176696777
11008.1761582128 0.144448280334473
11008.8491118843 0.11173152923584
11009.5220655558 0.133199214935303
11010.1950192272 0.110921859741211
11010.8679728987 0.153023242950439
11011.5409265702 0.117671966552734
11012.2138802417 0.0925250053405762
11012.8868339132 0.101016521453857
11013.5597875847 0.113220691680908
11014.2327412562 0.111937046051025
11014.9056949277 0.075650691986084
11015.5786485992 0.0694646835327148
11016.2516022706 0.0596098899841309
11016.9245559421 0.0296769142150879
11017.5975096136 0.041203498840332
11018.2704632851 0.000731468200683594
11018.9434169566 0.0290436744689941
11019.6163706281 0.0203180313110352
11020.2893242996 0.0317111015319824
11020.9622779711 0.0387215614318848
11021.6352316426 0.0374813079833984
11022.308185314 0.0122060775756836
11022.9811389855 0.00816440582275391
11023.654092657 -0.0079193115234375
11024.3270463285 -0.00505971908569336
11025 -0.0736961364746094
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_C_ljspeech_hifiGAN.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech hifiGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.949879586696625, ymax=0.294712722301483,
%ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0129623413085938
0.672953671488738 0.0811853408813477
1.34590734297748 0.0949249267578125
2.01886101446622 0.115788459777832
2.69181468595495 0.131427526473999
3.36476835744369 0.0995745658874512
4.03772202893243 0.0971977710723877
4.71067570042117 0.106939554214478
5.38362937190991 0.130737066268921
6.05658304339864 0.0996279716491699
6.72953671488738 0.11890983581543
7.40249038637612 0.0955672264099121
8.07544405786486 0.125744104385376
8.7483977293536 0.100014448165894
9.42135140084234 0.0910408496856689
10.0943050723311 0.0953173637390137
10.7672587438198 0.094003438949585
11.4402124153086 0.113841533660889
12.1131660867973 0.107823610305786
12.786119758286 0.0777335166931152
13.4590734297748 0.0950145721435547
14.1320271012635 0.121133327484131
14.8049807727522 0.0906124114990234
15.477934444241 0.117811679840088
16.1508881157297 0.114477396011353
16.8238417872185 0.113498449325562
17.4967954587072 0.0893013477325439
18.1697491301959 0.0917720794677734
18.8427028016847 0.0974204540252686
19.5156564731734 0.0931723117828369
20.1886101446621 0.0925898551940918
20.8615638161509 0.0877671241760254
21.5345174876396 0.0779235363006592
22.2074711591284 0.0973095893859863
22.8804248306171 0.0916576385498047
23.5533785021058 0.0622880458831787
24.2263321735946 0.079181432723999
24.8992858450833 0.0874354839324951
25.5722395165721 0.0755603313446045
26.2451931880608 0.0783929824829102
26.9181468595495 0.0950853824615479
27.5911005310383 0.060225248336792
28.264054202527 0.0639617443084717
28.9370078740157 0.072922945022583
29.6099615455045 0.0569183826446533
30.2829152169932 0.0785596370697021
30.955868888482 0.0422093868255615
31.6288225599707 0.0293200016021729
32.3017762314594 0.0652697086334229
32.9747299029482 0.069472074508667
33.6476835744369 0.0550017356872559
34.3206372459257 0.0515546798706055
34.9935909174144 0.06298828125
35.6665445889031 0.0584554672241211
36.3394982603919 0.0601191520690918
37.0124519318806 0.0734469890594482
37.6854056033693 0.0754551887512207
38.3583592748581 0.0639288425445557
39.0313129463468 0.0646297931671143
39.7042666178356 0.055819034576416
40.3772202893243 0.0891611576080322
41.050173960813 0.0740296840667725
41.7231276323018 0.0508708953857422
42.3960813037905 0.060518741607666
43.0690349752793 0.0715365409851074
43.741988646768 0.0878462791442871
44.4149423182567 0.102165937423706
45.0878959897455 0.088376522064209
45.7608496612342 0.0688066482543945
46.4338033327229 0.0761408805847168
47.1067570042117 0.0804436206817627
47.7797106757004 0.0772099494934082
48.4526643471892 0.0727450847625732
49.1256180186779 0.0895020961761475
49.7985716901666 0.0510947704315186
50.4715253616554 0.0591244697570801
51.1444790331441 0.0784780979156494
51.8174327046329 0.0442831516265869
52.4903863761216 0.0895187854766846
53.1633400476103 0.0655601024627686
53.8362937190991 0.0720145702362061
54.5092473905878 0.0836448669433594
55.1822010620765 0.0802404880523682
55.8551547335653 0.0605373382568359
56.528108405054 0.0625262260437012
57.2010620765428 0.0974202156066895
57.8740157480315 0.0571053028106689
58.5469694195202 0.0797548294067383
59.219923091009 0.100811004638672
59.8928767624977 0.104933261871338
60.5658304339864 0.0616302490234375
61.2387841054752 0.0710766315460205
61.9117377769639 0.109920024871826
62.5846914484527 0.0708634853363037
63.2576451199414 0.0710906982421875
63.9305987914301 0.0727107524871826
64.6035524629189 0.074155330657959
65.2765061344076 0.093425989151001
65.9494598058964 0.104012489318848
66.6224134773851 0.0824906826019287
67.2953671488738 0.0656948089599609
67.9683208203626 0.0698959827423096
68.6412744918513 0.0833628177642822
69.31422816334 0.0753476619720459
69.9871818348288 0.0933518409729004
70.6601355063175 0.083953857421875
71.3330891778063 0.0666015148162842
72.006042849295 0.0744712352752686
72.6789965207837 0.0798947811126709
73.3519501922725 0.0944113731384277
74.0249038637612 0.0973906517028809
74.69785753525 0.0946369171142578
75.3708112067387 0.0885145664215088
76.0437648782274 0.10554575920105
76.7167185497162 0.0579023361206055
77.3896722212049 0.0649833679199219
78.0626258926936 0.0948913097381592
78.7355795641824 0.101575613021851
79.4085332356711 0.0505964756011963
80.0814869071599 0.0446333885192871
80.7544405786486 0.0799648761749268
81.4273942501373 0.0817172527313232
82.1003479216261 0.0529046058654785
82.7733015931148 0.0627024173736572
83.4462552646036 0.0869464874267578
84.1192089360923 0.0654382705688477
84.792162607581 0.0824744701385498
85.4651162790698 0.0634157657623291
86.1380699505585 0.0489051342010498
86.8110236220472 0.0696239471435547
87.483977293536 0.0758018493652344
88.1569309650247 0.059523344039917
88.8298846365135 0.0958766937255859
89.5028383080022 0.0891411304473877
90.1757919794909 0.0873594284057617
90.8487456509797 0.0823426246643066
91.5216993224684 0.0553715229034424
92.1946529939571 0.0704083442687988
92.8676066654459 0.0683059692382812
93.5405603369346 0.0784437656402588
94.2135140084234 0.0823607444763184
94.8864676799121 0.0884768962860107
95.5594213514008 0.0671067237854004
96.2323750228896 0.0933210849761963
96.9053286943783 0.100697755813599
97.5782823658671 0.0837173461914062
98.2512360373558 0.0718345642089844
98.9241897088445 0.0689103603363037
99.5971433803333 0.0743582248687744
100.270097051822 0.0852644443511963
100.943050723311 0.0891127586364746
101.616004394799 0.111415863037109
102.288958066288 0.0802154541015625
102.961911737777 0.111205101013184
103.634865409266 0.0895943641662598
104.307819080754 0.107690095901489
104.980772752243 0.0570023059844971
105.653726423732 0.057621955871582
106.326680095221 0.0743124485015869
106.999633766709 0.0650646686553955
107.672587438198 0.0620801448822021
108.345541109687 0.0446081161499023
109.018494781176 0.0958118438720703
109.691448452664 0.0799968242645264
110.364402124153 0.0652618408203125
111.037355795642 0.0730428695678711
111.710309467131 0.0710101127624512
112.383263138619 0.0952012538909912
113.056216810108 0.0730383396148682
113.729170481597 0.0347509384155273
114.402124153086 0.0613195896148682
115.075077824574 0.0834248065948486
115.748031496063 0.0545382499694824
116.420985167552 0.0749828815460205
117.09393883904 0.0804929733276367
117.766892510529 0.0551776885986328
118.439846182018 0.0426273345947266
119.112799853507 0.0380921363830566
119.785753524995 0.0479116439819336
120.458707196484 0.0419728755950928
121.131660867973 0.0571122169494629
121.804614539462 0.0530338287353516
122.47756821095 0.0409793853759766
123.150521882439 0.0756306648254395
123.823475553928 0.097029447555542
124.496429225417 0.0887863636016846
125.169382896905 0.0904715061187744
125.842336568394 0.0830233097076416
126.515290239883 0.0807967185974121
127.188243911372 0.0853688716888428
127.86119758286 0.0720126628875732
128.534151254349 0.0993380546569824
129.207104925838 0.0944607257843018
129.880058597326 0.08457350730896
130.553012268815 0.078709602355957
131.225965940304 0.0820717811584473
131.898919611793 0.0569677352905273
132.571873283281 0.0453681945800781
133.24482695477 0.0961275100708008
133.917780626259 0.0591771602630615
134.590734297748 0.0774638652801514
135.263687969236 0.104763984680176
135.936641640725 0.0595803260803223
136.609595312214 0.0615296363830566
137.282548983703 0.0985150337219238
137.955502655191 0.072711706161499
138.62845632668 0.0587477684020996
139.301409998169 0.0626997947692871
139.974363669658 0.0484046936035156
140.647317341146 0.0441343784332275
141.320271012635 0.0900311470031738
141.993224684124 0.0635361671447754
142.666178355613 0.0174033641815186
143.339132027101 0.0495920181274414
144.01208569859 0.0644044876098633
144.685039370079 0.0602166652679443
145.357993041567 0.0625133514404297
146.030946713056 0.0494251251220703
146.703900384545 0.0705211162567139
147.376854056034 0.0595545768737793
148.049807727522 0.0518996715545654
148.722761399011 0.0606038570404053
149.3957150705 0.0312755107879639
150.068668741989 0.0348734855651855
150.741622413477 0.0169210433959961
151.414576084966 0.0165073871612549
152.087529756455 0.0354015827178955
152.760483427944 0.0478684902191162
153.433437099432 0.0629971027374268
154.106390770921 0.0729825496673584
154.77934444241 0.0664637088775635
155.452298113899 0.0323619842529297
156.125251785387 0.0776097774505615
156.798205456876 0.0558831691741943
157.471159128365 0.0471141338348389
158.144112799854 0.0757780075073242
158.817066471342 0.0444204807281494
159.490020142831 0.0474262237548828
160.16297381432 0.0489480495452881
160.835927485808 0.0543661117553711
161.508881157297 0.0277767181396484
162.181834828786 0.0652661323547363
162.854788500275 0.0448648929595947
163.527742171763 0.0423381328582764
164.200695843252 0.020918607711792
164.873649514741 0.0296573638916016
165.54660318623 0.0505430698394775
166.219556857718 0.0445952415466309
166.892510529207 0.0409414768218994
167.565464200696 0.0565588474273682
168.238417872185 0.0276949405670166
168.911371543673 0.019305944442749
169.584325215162 0.0363373756408691
170.257278886651 0.0301156044006348
170.93023255814 0.0185146331787109
171.603186229628 0.00537729263305664
172.276139901117 0.0348911285400391
172.949093572606 0.0416116714477539
173.622047244094 0.0472519397735596
174.295000915583 0.0611865520477295
174.967954587072 0.0407757759094238
175.640908258561 0.0656540393829346
176.313861930049 0.0716648101806641
176.986815601538 0.0423023700714111
177.659769273027 0.0493993759155273
178.332722944516 0.061761736869812
179.005676616004 0.0774931907653809
179.678630287493 0.0529584884643555
180.351583958982 0.074232816696167
181.024537630471 0.066420316696167
181.697491301959 0.0582695007324219
182.370444973448 0.0707376003265381
183.043398644937 0.0351651906967163
183.716352316426 0.0494230985641479
184.389305987914 0.0510649681091309
185.062259659403 0.057410717010498
185.735213330892 0.0447397232055664
186.408167002381 0.0639421939849854
187.081120673869 0.0539013147354126
187.754074345358 0.0525116920471191
188.427028016847 0.063532829284668
189.099981688335 0.0641916990280151
189.772935359824 0.0521466732025146
190.445889031313 0.0607556104660034
191.118842702802 0.0551371574401855
191.79179637429 0.0639430284500122
192.464750045779 0.0437163114547729
193.137703717268 0.0284630060195923
193.810657388757 0.04084312915802
194.483611060245 0.0225238800048828
195.156564731734 0.0542612075805664
195.829518403223 0.0554568767547607
196.502472074712 0.0753097534179688
197.1754257462 0.0604196786880493
197.848379417689 0.0530359745025635
198.521333089178 0.0627293586730957
199.194286760667 0.0730077028274536
199.867240432155 0.0527670383453369
200.540194103644 0.0430054664611816
201.213147775133 0.069927453994751
201.886101446621 0.0464661121368408
202.55905511811 0.0450310707092285
203.232008789599 0.0481976270675659
203.904962461088 0.0234456062316895
204.577916132576 0.035791277885437
205.250869804065 0.0493160486221313
205.923823475554 0.0495287179946899
206.596777147043 0.0344053506851196
207.269730818531 0.0689034461975098
207.94268449002 0.0660115480422974
208.615638161509 0.0365750789642334
209.288591832998 0.0609697103500366
209.961545504486 0.0804623365402222
210.634499175975 0.090065598487854
211.307452847464 0.0698620080947876
211.980406518953 0.0790631771087646
212.653360190441 0.100936055183411
213.32631386193 0.0640721321105957
213.999267533419 0.0339585542678833
214.672221204908 0.0419876575469971
215.345174876396 0.0641874074935913
216.018128547885 0.0403764247894287
216.691082219374 0.0595123767852783
217.364035890862 0.0891441106796265
218.036989562351 0.0642908811569214
218.70994323384 0.0614724159240723
219.382896905329 0.0612915754318237
220.055850576817 0.0616754293441772
220.728804248306 0.0635344982147217
221.401757919795 0.0955711603164673
222.074711591284 0.0440794229507446
222.747665262772 0.0442638397216797
223.420618934261 0.0703295469284058
224.09357260575 0.06383216381073
224.766526277239 0.0845128297805786
225.439479948727 0.0544418096542358
226.112433620216 0.0832424163818359
226.785387291705 0.0873769521713257
227.458340963194 0.0748300552368164
228.131294634682 0.0514264106750488
228.804248306171 0.0598595142364502
229.47720197766 0.0765374898910522
230.150155649149 0.0569206476211548
230.823109320637 0.0685950517654419
231.496062992126 0.0903416872024536
232.169016663615 0.111582636833191
232.841970335103 0.0691062211990356
233.514924006592 0.0784224271774292
234.187877678081 0.0722402334213257
234.86083134957 0.0442596673965454
235.533785021058 0.0489282608032227
236.206738692547 0.0416312217712402
236.879692364036 0.0845426321029663
237.552646035525 0.0906862020492554
238.225599707013 0.0868889093399048
238.898553378502 0.0894434452056885
239.571507049991 0.0835155248641968
240.24446072148 0.0778284072875977
240.917414392968 0.0643678903579712
241.590368064457 0.0700622797012329
242.263321735946 0.0874724388122559
242.936275407435 0.0602211952209473
243.609229078923 0.0815185308456421
244.282182750412 0.0805667638778687
244.955136421901 0.0759291648864746
245.628090093389 0.119406700134277
246.301043764878 0.0906093120574951
246.973997436367 0.103137373924255
247.646951107856 0.0843719244003296
248.319904779344 0.0909466743469238
248.992858450833 0.0470590591430664
249.665812122322 0.0695346593856812
250.338765793811 0.0591375827789307
251.011719465299 0.0843607187271118
251.684673136788 0.0399632453918457
252.357626808277 0.0408598184585571
253.030580479766 0.0514134168624878
253.703534151254 0.0711417198181152
254.376487822743 0.0460505485534668
255.049441494232 0.0520210266113281
255.722395165721 0.0714391469955444
256.395348837209 0.047268271446228
257.068302508698 0.0819441080093384
257.741256180187 0.014520525932312
258.414209851676 0.048923134803772
259.087163523164 0.0636606216430664
259.760117194653 0.0734736919403076
260.433070866142 0.0783843994140625
261.10602453763 0.0745418071746826
261.778978209119 0.081193208694458
262.451931880608 0.0689258575439453
263.124885552097 0.0971630811691284
263.797839223585 0.079442024230957
264.470792895074 0.0914856195449829
265.143746566563 0.0685276985168457
265.816700238052 0.098488450050354
266.48965390954 0.116190195083618
267.162607581029 0.0974762439727783
267.835561252518 0.068556547164917
268.508514924007 0.0970864295959473
269.181468595495 0.0775558948516846
269.854422266984 0.074547290802002
270.527375938473 0.116801023483276
271.200329609962 0.101354598999023
271.87328328145 0.100026607513428
272.546236952939 0.108425259590149
273.219190624428 0.0829074382781982
273.892144295916 0.0889416933059692
274.565097967405 0.0818146467208862
275.238051638894 0.129808664321899
275.911005310383 0.065377950668335
276.583958981871 0.085516095161438
277.25691265336 0.0836716890335083
277.929866324849 0.0653228759765625
278.602819996338 0.0722815990447998
279.275773667826 0.0987427234649658
279.948727339315 0.100053429603577
280.621681010804 0.0620830059051514
281.294634682293 0.0778763294219971
281.967588353781 0.0564718246459961
282.64054202527 0.0443243980407715
283.313495696759 0.0449609756469727
283.986449368248 0.0799101591110229
284.659403039736 0.094292163848877
285.332356711225 0.0720466375350952
286.005310382714 0.0844399929046631
286.678264054203 0.116955757141113
287.351217725691 0.0742689371109009
288.02417139718 0.0927543640136719
288.697125068669 0.0845140218734741
289.370078740157 0.0735009908676147
290.043032411646 0.0814268589019775
290.715986083135 0.0904242992401123
291.388939754624 0.0620602369308472
292.061893426112 0.0466009378433228
292.734847097601 0.0474976301193237
293.40780076909 0.0397861003875732
294.080754440579 0.0592166185379028
294.753708112067 0.0483782291412354
295.426661783556 0.0711106061935425
296.099615455045 0.107118487358093
296.772569126534 0.0696876049041748
297.445522798022 0.0524924993515015
298.118476469511 0.0572284460067749
298.791430141 0.108418345451355
299.464383812489 0.0988936424255371
300.137337483977 0.0692580938339233
300.810291155466 0.0789656639099121
301.483244826955 0.0847862958908081
302.156198498443 0.0621834993362427
302.829152169932 0.121732831001282
303.502105841421 0.0809551477432251
304.17505951291 0.0936524868011475
304.848013184398 0.056031346321106
305.520966855887 0.0657589435577393
306.193920527376 0.0866619348526001
306.866874198865 0.0752742290496826
307.539827870353 0.102535605430603
308.212781541842 0.109978437423706
308.885735213331 0.0770912170410156
309.55868888482 0.0913763046264648
310.231642556308 0.0646880865097046
310.904596227797 0.084539532661438
311.577549899286 0.0654078722000122
312.250503570775 0.0645104646682739
312.923457242263 0.0885577201843262
313.596410913752 0.0851325988769531
314.269364585241 0.114816427230835
314.94231825673 0.105964422225952
315.615271928218 0.0958346128463745
316.288225599707 0.0802474021911621
316.961179271196 0.0998631715774536
317.634132942684 0.0859853029251099
318.307086614173 0.102240324020386
318.980040285662 0.0436331033706665
319.652993957151 0.0647518634796143
320.325947628639 0.0690333843231201
320.998901300128 0.0732089281082153
321.671854971617 0.0494213104248047
322.344808643106 0.0905344486236572
323.017762314594 0.0659142732620239
323.690715986083 0.0846701860427856
324.363669657572 0.0509998798370361
325.036623329061 0.0647790431976318
325.709577000549 0.0403919219970703
326.382530672038 0.0815427303314209
327.055484343527 0.0740091800689697
327.728438015016 0.0999376773834229
328.401391686504 0.0779634714126587
329.074345357993 0.0653713941574097
329.747299029482 0.0836373567581177
330.42025270097 0.0678920745849609
331.093206372459 0.0589017868041992
331.766160043948 0.0533901453018188
332.439113715437 0.0742936134338379
333.112067386925 0.0504519939422607
333.785021058414 0.026533842086792
334.457974729903 0.0425186157226562
335.130928401392 0.0326062440872192
335.80388207288 0.0537164211273193
336.476835744369 0.0338670015335083
337.149789415858 0.0500279664993286
337.822743087347 0.0435605049133301
338.495696758835 0.0214649438858032
339.168650430324 0.0509645938873291
339.841604101813 0.0587794780731201
340.514557773302 0.0282316207885742
341.18751144479 0.0283203125
341.860465116279 0.0296225547790527
342.533418787768 0.0401229858398438
343.206372459257 0.0212422609329224
343.879326130745 0.0193482637405396
344.552279802234 0.052667498588562
345.225233473723 0.0162343978881836
345.898187145211 0.0415326356887817
346.5711408167 0.0401884317398071
347.244094488189 0.0491557121276855
347.917048159678 0.0312263965606689
348.590001831166 0.0788429975509644
349.262955502655 0.0709969997406006
349.935909174144 0.0748635530471802
350.608862845633 0.0578895807266235
351.281816517121 0.0885468721389771
351.95477018861 0.0787538290023804
352.627723860099 0.0826994180679321
353.300677531588 0.0870603322982788
353.973631203076 0.0836024284362793
354.646584874565 0.0539748668670654
355.319538546054 0.0517334938049316
355.992492217543 0.0712820291519165
356.665445889031 0.0597729682922363
357.33839956052 0.0371512174606323
358.011353232009 0.062355637550354
358.684306903498 0.0946547985076904
359.357260574986 0.0897972583770752
360.030214246475 0.075069785118103
360.703167917964 0.060660719871521
361.376121589452 0.0571576356887817
362.049075260941 0.0510131120681763
362.72202893243 0.0735499858856201
363.394982603919 0.0851049423217773
364.067936275407 0.0746322870254517
364.740889946896 0.091254711151123
365.413843618385 0.0763543844223022
366.086797289874 0.0357859134674072
366.759750961362 0.0468038320541382
367.432704632851 0.0776973962783813
368.10565830434 0.0762803554534912
368.778611975829 0.0940866470336914
369.451565647317 0.113246560096741
370.124519318806 0.100916624069214
370.797472990295 0.0886353254318237
371.470426661784 0.0894935131072998
372.143380333272 0.0809569358825684
372.816334004761 0.108513712882996
373.48928767625 0.0972706079483032
374.162241347738 0.0907000303268433
374.835195019227 0.081822395324707
375.508148690716 0.0850871801376343
376.181102362205 0.0906189680099487
376.854056033693 0.0874037742614746
377.527009705182 0.0704923868179321
378.199963376671 0.080022931098938
378.87291704816 0.0807814598083496
379.545870719648 0.0807369947433472
380.218824391137 0.0545529127120972
380.891778062626 0.064084529876709
381.564731734115 0.0700082778930664
382.237685405603 0.0696499347686768
382.910639077092 0.0667299032211304
383.583592748581 0.0987764596939087
384.25654642007 0.0806401968002319
384.929500091558 0.103404760360718
385.602453763047 0.104866862297058
386.275407434536 0.0928806066513062
386.948361106025 0.0799752473831177
387.621314777513 0.0703246593475342
388.294268449002 0.0927528142929077
388.967222120491 0.0764634609222412
389.640175791979 0.0975260734558105
390.313129463468 0.0631963014602661
390.986083134957 0.0778312683105469
391.659036806446 0.0903972387313843
392.331990477934 0.095505952835083
393.004944149423 0.0920521020889282
393.677897820912 0.0845414400100708
394.350851492401 0.102755546569824
395.023805163889 0.121668696403503
395.696758835378 0.120246529579163
396.369712506867 0.0875562429428101
397.042666178356 0.0994236469268799
397.715619849844 0.106475949287415
398.388573521333 0.0619692802429199
399.061527192822 0.0421222448348999
399.734480864311 0.0762884616851807
400.407434535799 0.0708461999893188
401.080388207288 0.0905975103378296
401.753341878777 0.0863661766052246
402.426295550265 0.0914921760559082
403.099249221754 0.0759955644607544
403.772202893243 0.067188024520874
404.445156564732 0.0856415033340454
405.11811023622 0.108290314674377
405.791063907709 0.0824810266494751
406.464017579198 0.0702453851699829
407.136971250687 0.10634458065033
407.809924922175 0.0849251747131348
408.482878593664 0.088510274887085
409.155832265153 0.108112931251526
409.828785936642 0.0888732671737671
410.50173960813 0.0812070369720459
411.174693279619 0.109271764755249
411.847646951108 0.07076096534729
412.520600622597 0.0767631530761719
413.193554294085 0.0903474092483521
413.866507965574 0.0695035457611084
414.539461637063 0.0895884037017822
415.212415308552 0.0976899862289429
415.88536898004 0.0504077672958374
416.558322651529 0.0748175382614136
417.231276323018 0.0749858617782593
417.904229994506 0.0688958168029785
418.577183665995 0.0944827795028687
419.250137337484 0.104270696640015
419.923091008973 0.0995410680770874
420.596044680461 0.0611655712127686
421.26899835195 0.0812867879867554
421.941952023439 0.0920504331588745
422.614905694928 0.110780715942383
423.287859366416 0.0833954811096191
423.960813037905 0.0830057859420776
424.633766709394 0.0822197198867798
425.306720380883 0.0964601039886475
425.979674052371 0.0496587753295898
426.65262772386 0.042557954788208
427.325581395349 0.0574960708618164
427.998535066838 0.0641041994094849
428.671488738326 0.0888398885726929
429.344442409815 0.0782085657119751
430.017396081304 0.0298380851745605
430.690349752792 0.0568479299545288
431.363303424281 0.045573353767395
432.03625709577 0.0789628028869629
432.709210767259 0.0511852502822876
433.382164438747 0.0785571336746216
434.055118110236 0.0606125593185425
434.728071781725 0.082832932472229
435.401025453214 0.0927289724349976
436.073979124702 0.0826311111450195
436.746932796191 0.0807219743728638
437.41988646768 0.0907903909683228
438.092840139169 0.0689698457717896
438.765793810657 0.0776857137680054
439.438747482146 0.117339849472046
440.111701153635 0.0607998371124268
440.784654825124 0.115252256393433
441.457608496612 0.047154426574707
442.130562168101 0.0581673383712769
442.80351583959 0.0729604959487915
443.476469511079 0.0782521963119507
444.149423182567 0.0626028776168823
444.822376854056 0.0745553970336914
445.495330525545 0.0439006090164185
446.168284197033 0.0454810857772827
446.841237868522 0.0559080839157104
447.514191540011 0.072034478187561
448.1871452115 0.0748152732849121
448.860098882988 0.0795694589614868
449.533052554477 0.056093692779541
450.206006225966 0.0752832889556885
450.878959897455 0.0404646396636963
451.551913568943 0.0632431507110596
452.224867240432 0.0781494379043579
452.897820911921 0.0376631021499634
453.57077458341 0.0656049251556396
454.243728254898 0.0615251064300537
454.916681926387 0.0796157121658325
455.589635597876 0.0775660276412964
456.262589269365 0.0830365419387817
456.935542940853 0.0586111545562744
457.608496612342 0.0713570117950439
458.281450283831 0.0514909029006958
458.95440395532 0.0599896907806396
459.627357626808 0.0821009874343872
460.300311298297 0.0647032260894775
460.973264969786 0.0879241228103638
461.646218641274 0.0848207473754883
462.319172312763 0.0657758712768555
462.992125984252 0.0586769580841064
463.665079655741 0.0684231519699097
464.338033327229 0.0548465251922607
465.010986998718 0.0528855323791504
465.683940670207 0.0815215110778809
466.356894341696 0.0593801736831665
467.029848013184 0.0561208724975586
467.702801684673 0.07317054271698
468.375755356162 0.0754556655883789
469.048709027651 0.0891693830490112
469.721662699139 0.0417549610137939
470.394616370628 0.0707105398178101
471.067570042117 0.077019214630127
471.740523713606 0.0778541564941406
472.413477385094 0.0430916547775269
473.086431056583 0.0721604824066162
473.759384728072 0.071237325668335
474.43233839956 0.0513132810592651
475.105292071049 0.091178297996521
475.778245742538 0.0710422992706299
476.451199414027 0.0483150482177734
477.124153085515 0.0655530691146851
477.797106757004 0.0883346796035767
478.470060428493 0.0751138925552368
479.143014099982 0.117608070373535
479.81596777147 0.081267237663269
480.488921442959 0.110119104385376
481.161875114448 0.100062489509583
481.834828785937 0.0799010992050171
482.507782457425 0.0911524295806885
483.180736128914 0.0962023735046387
483.853689800403 0.100023150444031
484.526643471892 0.0802702903747559
485.19959714338 0.0850720405578613
485.872550814869 0.0888334512710571
486.545504486358 0.0789378881454468
487.218458157847 0.0712560415267944
487.891411829335 0.0515491962432861
488.564365500824 0.080285906791687
489.237319172313 0.10352885723114
489.910272843801 0.106673359870911
490.58322651529 0.0858602523803711
491.256180186779 0.044093132019043
491.929133858268 0.0813213586807251
492.602087529756 0.121817827224731
493.275041201245 0.0430024862289429
493.947994872734 0.0612082481384277
494.620948544223 0.0678339004516602
495.293902215711 0.0513052940368652
495.9668558872 0.031949520111084
496.639809558689 0.0286493301391602
497.312763230178 0.0185853242874146
497.985716901666 0.0551996231079102
498.658670573155 0.0701515674591064
499.331624244644 0.110747575759888
500.004577916133 0.0612766742706299
500.677531587621 0.0994975566864014
501.35048525911 0.0650880336761475
502.023438930599 0.0853710174560547
502.696392602087 0.0695120096206665
503.369346273576 0.0942095518112183
504.042299945065 0.0893397331237793
504.715253616554 0.0822231769561768
505.388207288042 0.0739762783050537
506.061160959531 0.0542382001876831
506.73411463102 0.0481431484222412
507.407068302509 0.0460909605026245
508.080021973997 0.0249295234680176
508.752975645486 0.0413649082183838
509.425929316975 0.0678864717483521
510.098882988464 0.0900050401687622
510.771836659952 0.0673130750656128
511.444790331441 0.0668740272521973
512.11774400293 0.0446497201919556
512.790697674419 0.0637600421905518
513.463651345907 0.00615572929382324
514.136605017396 0.0430934429168701
514.809558688885 0.0429188013076782
515.482512360374 0.0373216867446899
516.155466031862 0.0512129068374634
516.828419703351 0.0588545799255371
517.50137337484 0.0532615184783936
518.174327046328 0.0532441139221191
518.847280717817 0.0590511560440063
519.520234389306 0.0588361024856567
520.193188060795 0.0644961595535278
520.866141732283 0.0998736619949341
521.539095403772 0.0662529468536377
522.212049075261 0.0644779205322266
522.88500274675 0.0536931753158569
523.557956418238 0.0890508890151978
524.230910089727 0.0688211917877197
524.903863761216 0.0868453979492188
525.576817432705 0.0652346611022949
526.249771104193 0.0505779981613159
526.922724775682 0.0820466279983521
527.595678447171 0.0646666288375854
528.26863211866 0.0311101675033569
528.941585790148 0.0887596607208252
529.614539461637 0.0868659019470215
530.287493133126 0.0651867389678955
530.960446804615 0.0626782178878784
531.633400476103 0.0599515438079834
532.306354147592 0.0954833030700684
532.979307819081 0.0952556133270264
533.652261490569 0.0714085102081299
534.325215162058 0.0739357471466064
534.998168833547 0.0591106414794922
535.671122505036 0.0672420263290405
536.344076176524 0.102575182914734
537.017029848013 0.0845226049423218
537.689983519502 0.0540611743927002
538.362937190991 0.0674909353256226
539.035890862479 0.0750912427902222
539.708844533968 0.0387784242630005
540.381798205457 0.0706859827041626
541.054751876946 0.0673097372055054
541.727705548434 0.0686887502670288
542.400659219923 0.104124307632446
543.073612891412 0.0948266983032227
543.746566562901 0.0745096206665039
544.419520234389 0.0785961151123047
545.092473905878 0.0892781019210815
545.765427577367 0.100309014320374
546.438381248856 0.072429895401001
547.111334920344 0.0969405174255371
547.784288591833 0.0944724082946777
548.457242263322 0.0744742155075073
549.13019593481 0.1033695936203
549.803149606299 0.0826282501220703
550.476103277788 0.0642642974853516
551.149056949277 0.0805538892745972
551.822010620765 0.101935267448425
552.494964292254 0.0989583730697632
553.167917963743 0.102683067321777
553.840871635232 0.08489990234375
554.51382530672 0.0895100831985474
555.186778978209 0.0868045091629028
555.859732649698 0.0920934677124023
556.532686321187 0.0810239315032959
557.205639992675 0.118229031562805
557.878593664164 0.083556056022644
558.551547335653 0.101462244987488
559.224501007141 0.0921448469161987
559.89745467863 0.0564069747924805
560.570408350119 0.0879459381103516
561.243362021608 0.0983195304870605
561.916315693097 0.068328857421875
562.589269364585 0.0779838562011719
563.262223036074 0.0569273233413696
563.935176707563 0.0699169635772705
564.608130379051 0.0841879844665527
565.28108405054 0.113337993621826
565.954037722029 0.101962566375732
566.626991393518 0.0987988710403442
567.299945065006 0.11248767375946
567.972898736495 0.0937027931213379
568.645852407984 0.0996448993682861
569.318806079473 0.0843168497085571
569.991759750961 0.0740154981613159
570.66471342245 0.10704505443573
571.337667093939 0.111118197441101
572.010620765428 0.0964217185974121
572.683574436916 0.10803484916687
573.356528108405 0.052869439125061
574.029481779894 0.0855988264083862
574.702435451382 0.0907593965530396
575.375389122871 0.106830835342407
576.04834279436 0.083152174949646
576.721296465849 0.100832343101501
577.394250137338 0.0468771457672119
578.067203808826 0.0360102653503418
578.740157480315 0.0897884368896484
579.413111151804 0.0843416452407837
580.086064823292 0.0595625638961792
580.759018494781 0.0721482038497925
581.43197216627 0.0645228624343872
582.104925837759 0.0624041557312012
582.777879509247 0.0821528434753418
583.450833180736 0.0594499111175537
584.123786852225 0.0712651014328003
584.796740523714 0.0694370269775391
585.469694195202 0.0533051490783691
586.142647866691 0.0732039213180542
586.81560153818 0.0705351829528809
587.488555209669 0.100508332252502
588.161508881157 0.0906914472579956
588.834462552646 0.0762535333633423
589.507416224135 0.0944278240203857
590.180369895623 0.0787110328674316
590.853323567112 0.086107611656189
591.526277238601 0.0693138837814331
592.19923091009 0.082793116569519
592.872184581578 0.090990424156189
593.545138253067 0.0929358005523682
594.218091924556 0.0915638208389282
594.891045596045 0.106062769889832
595.563999267533 0.0912575721740723
596.236952939022 0.0586446523666382
596.909906610511 0.0882968902587891
597.582860282 0.078839898109436
598.255813953488 0.0874307155609131
598.928767624977 0.0631378889083862
599.601721296466 0.0743827819824219
600.274674967955 0.0798630714416504
600.947628639443 0.107864260673523
601.620582310932 0.0840588808059692
602.293535982421 0.0642926692962646
602.96648965391 0.0699957609176636
603.639443325398 0.0789614915847778
604.312396996887 0.0698964595794678
604.985350668376 0.0782885551452637
605.658304339864 0.0992423295974731
606.331258011353 0.133883237838745
607.004211682842 0.0915623903274536
607.677165354331 0.0858665704727173
608.350119025819 0.0887399911880493
609.023072697308 0.100275039672852
609.696026368797 0.068292498588562
610.368980040286 0.0820403099060059
611.041933711774 0.0955134630203247
611.714887383263 0.102403402328491
612.387841054752 0.105920672416687
613.060794726241 0.0738989114761353
613.733748397729 0.0821478366851807
614.406702069218 0.0960150957107544
615.079655740707 0.0517899990081787
615.752609412196 0.0698909759521484
616.425563083684 0.0835407972335815
617.098516755173 0.0657511949539185
617.771470426662 0.0581140518188477
618.444424098151 0.0771784782409668
619.117377769639 0.097430944442749
619.790331441128 0.096393346786499
620.463285112617 0.0788500308990479
621.136238784105 0.122552156448364
621.809192455594 0.111442565917969
622.482146127083 0.101290106773376
623.155099798572 0.119181275367737
623.82805347006 0.108455061912537
624.501007141549 0.0643601417541504
625.173960813038 0.0832740068435669
625.846914484527 0.0883512496948242
626.519868156015 0.116589665412903
627.192821827504 0.102672100067139
627.865775498993 0.0810027122497559
628.538729170482 0.0894014835357666
629.21168284197 0.105437278747559
629.884636513459 0.0594353675842285
630.557590184948 0.0512560606002808
631.230543856436 0.0436733961105347
631.903497527925 0.0783220529556274
632.576451199414 0.0465202331542969
633.249404870903 0.0350486040115356
633.922358542392 0.0834120512008667
634.59531221388 0.0825095176696777
635.268265885369 0.0763366222381592
635.941219556858 0.0685693025588989
636.614173228346 0.0944538116455078
637.287126899835 0.0974218845367432
637.960080571324 0.0795297622680664
638.633034242813 0.0821020603179932
639.305987914301 0.0872558355331421
639.97894158579 0.109308242797852
640.651895257279 0.052609920501709
641.324848928768 0.0704392194747925
641.997802600256 0.103270649909973
642.670756271745 0.0999578237533569
643.343709943234 0.101064682006836
644.016663614723 0.0905606746673584
644.689617286211 0.0858478546142578
645.3625709577 0.0561592578887939
646.035524629189 0.0641586780548096
646.708478300677 0.0729343891143799
647.381431972166 0.0766043663024902
648.054385643655 0.0880309343338013
648.727339315144 0.0877543687820435
649.400292986633 0.0726972818374634
650.073246658121 0.0872355699539185
650.74620032961 0.101226687431335
651.419154001099 0.111667037010193
652.092107672587 0.128671407699585
652.765061344076 0.0757023096084595
653.438015015565 0.0792529582977295
654.110968687054 0.102083086967468
654.783922358542 0.0706349611282349
655.456876030031 0.0855458974838257
656.12982970152 0.0817329883575439
656.802783373009 0.0893617868423462
657.475737044497 0.0907160043716431
658.148690715986 0.0929059982299805
658.821644387475 0.0892084836959839
659.494598058964 0.108787655830383
660.167551730452 0.105754256248474
660.840505401941 0.104754686355591
661.51345907343 0.116151809692383
662.186412744918 0.104607582092285
662.859366416407 0.0851585865020752
663.532320087896 0.13452422618866
664.205273759385 0.085158109664917
664.878227430873 0.112584471702576
665.551181102362 0.0782822370529175
666.224134773851 0.100268721580505
666.89708844534 0.0803568363189697
667.570042116828 0.0642348527908325
668.242995788317 0.0813852548599243
668.915949459806 0.0876696109771729
669.588903131295 0.0854247808456421
670.261856802783 0.0784058570861816
670.934810474272 0.0698007345199585
671.607764145761 0.0866879224777222
672.28071781725 0.0917593240737915
672.953671488738 0.0618414878845215
673.626625160227 0.0718457698822021
674.299578831716 0.107033371925354
674.972532503205 0.0988672971725464
675.645486174693 0.0790482759475708
676.318439846182 0.0924798250198364
676.991393517671 0.0781193971633911
677.664347189159 0.106133341789246
678.337300860648 0.0812374353408813
679.010254532137 0.0655174255371094
679.683208203626 0.0799770355224609
680.356161875114 0.0752483606338501
681.029115546603 0.0683356523513794
681.702069218092 0.0743520259857178
682.375022889581 0.0787206888198853
683.047976561069 0.0816299915313721
683.720930232558 0.0482941865921021
684.393883904047 0.0411924123764038
685.066837575536 0.0619739294052124
685.739791247024 0.0727934837341309
686.412744918513 0.0497349500656128
687.085698590002 0.0415947437286377
687.758652261491 0.0599428415298462
688.431605932979 0.063219428062439
689.104559604468 0.078947901725769
689.777513275957 0.0686523914337158
690.450466947446 0.0769381523132324
691.123420618934 0.0878188610076904
691.796374290423 0.0706337690353394
692.469327961912 0.0535986423492432
693.1422816334 0.0977928638458252
693.815235304889 0.0969574451446533
694.488188976378 0.0779001712799072
695.161142647867 0.0949599742889404
695.834096319355 0.119751334190369
696.507049990844 0.0966275930404663
697.180003662333 0.0712943077087402
697.852957333822 0.112049698829651
698.52591100531 0.139460444450378
699.198864676799 0.139551877975464
699.871818348288 0.0613616704940796
700.544772019777 0.054187536239624
701.217725691265 0.0692740678787231
701.890679362754 0.091915488243103
702.563633034243 0.0806031227111816
703.236586705731 0.0904724597930908
703.90954037722 0.0706208944320679
704.582494048709 0.086931586265564
705.255447720198 0.0562235116958618
705.928401391687 0.0587092638015747
706.601355063175 0.104926943778992
707.274308734664 0.104082465171814
707.947262406153 0.0627113580703735
708.620216077641 0.0573633909225464
709.29316974913 0.0983867645263672
709.966123420619 0.0742217302322388
710.639077092108 0.0718103647232056
711.312030763596 0.0747582912445068
711.984984435085 0.0382953882217407
712.657938106574 0.0645774602890015
713.330891778063 0.0985512733459473
714.003845449551 0.0927021503448486
714.67679912104 0.0930155515670776
715.349752792529 0.0958175659179688
716.022706464018 0.0661066770553589
716.695660135506 0.0670998096466064
717.368613806995 0.0602755546569824
718.041567478484 0.0493817329406738
718.714521149972 0.0582457780838013
719.387474821461 0.0579383373260498
720.06042849295 0.0552946329116821
720.733382164439 0.0542694330215454
721.406335835928 0.0477554798126221
722.079289507416 0.0509524345397949
722.752243178905 0.0815079212188721
723.425196850394 0.0968747138977051
724.098150521882 0.0414113998413086
724.771104193371 0.0625135898590088
725.44405786486 0.0911132097244263
726.117011536349 0.0714863538742065
726.789965207837 0.068523645401001
727.462918879326 0.0935465097427368
728.135872550815 0.0707992315292358
728.808826222304 0.0829895734786987
729.481779893792 0.0947587490081787
730.154733565281 0.081418514251709
730.82768723677 0.0798494815826416
731.500640908259 0.067573070526123
732.173594579747 0.120056509971619
732.846548251236 0.12278687953949
733.519501922725 0.12376344203949
734.192455594213 0.0968539714813232
734.865409265702 0.113207817077637
735.538362937191 0.109830141067505
736.21131660868 0.105867385864258
736.884270280168 0.0971750020980835
737.557223951657 0.0694783926010132
738.230177623146 0.0953167676925659
738.903131294635 0.0898619890213013
739.576084966123 0.0936486721038818
740.249038637612 0.0741212368011475
740.921992309101 0.0832235813140869
741.59494598059 0.0709093809127808
742.267899652078 0.0876044034957886
742.940853323567 0.0890699625015259
743.613806995056 0.0979239940643311
744.286760666545 0.118182897567749
744.959714338033 0.100069642066956
745.632668009522 0.110431671142578
746.305621681011 0.129028916358948
746.9785753525 0.107661008834839
747.651529023988 0.104945659637451
748.324482695477 0.113107681274414
748.997436366966 0.105547070503235
749.670390038454 0.109188437461853
750.343343709943 0.115098834037781
751.016297381432 0.141436576843262
751.689251052921 0.156700611114502
752.362204724409 0.115908861160278
753.035158395898 0.146827459335327
753.708112067387 0.0652837753295898
754.381065738876 0.0585083961486816
755.054019410364 0.0945374965667725
755.726973081853 0.0972105264663696
756.399926753342 0.0689771175384521
757.072880424831 0.0555799007415771
757.745834096319 0.0817689895629883
758.418787767808 0.0814714431762695
759.091741439297 0.0834223031997681
759.764695110786 0.111106753349304
760.437648782274 0.0961669683456421
761.110602453763 0.0935795307159424
761.783556125252 0.105792164802551
762.456509796741 0.0930331945419312
763.129463468229 0.0879020690917969
763.802417139718 0.11120879650116
764.475370811207 0.0857802629470825
765.148324482695 0.092735767364502
765.821278154184 0.0878435373306274
766.494231825673 0.0911856889724731
767.167185497162 0.10400128364563
767.84013916865 0.0745322704315186
768.513092840139 0.0757702589035034
769.186046511628 0.0838730335235596
769.859000183117 0.0776636600494385
770.531953854605 0.0799596309661865
771.204907526094 0.097861647605896
771.877861197583 0.0930838584899902
772.550814869072 0.0834150314331055
773.22376854056 0.0878270864486694
773.896722212049 0.0779669284820557
774.569675883538 0.121808409690857
775.242629555026 0.0620923042297363
775.915583226515 0.0578886270523071
776.588536898004 0.0648320913314819
777.261490569493 0.0736449956893921
777.934444240982 0.0994724035263062
778.60739791247 0.0878933668136597
779.280351583959 0.0743844509124756
779.953305255448 0.0876960754394531
780.626258926936 0.0728137493133545
781.299212598425 0.0670304298400879
781.972166269914 0.0994299650192261
782.645119941403 0.107270240783691
783.318073612891 0.123803973197937
783.99102728438 0.106680035591125
784.663980955869 0.0754047632217407
785.336934627358 0.0875089168548584
786.009888298846 0.108852624893188
786.682841970335 0.0881423950195312
787.355795641824 0.0893903970718384
788.028749313313 0.078420877456665
788.701702984801 0.0946501493453979
789.37465665629 0.113392353057861
790.047610327779 0.120146036148071
790.720563999267 0.0819189548492432
791.393517670756 0.0958786010742188
792.066471342245 0.0759305953979492
792.739425013734 0.108921051025391
793.412378685223 0.106278657913208
794.085332356711 0.115248560905457
794.7582860282 0.0803012847900391
795.431239699689 0.107253074645996
796.104193371177 0.12348484992981
796.777147042666 0.0734555721282959
797.450100714155 0.0697605609893799
798.123054385644 0.0861011743545532
798.796008057132 0.0744330883026123
799.468961728621 0.0698772668838501
800.14191540011 0.0960350036621094
800.814869071599 0.10318660736084
801.487822743087 0.110990166664124
802.160776414576 0.0626962184906006
802.833730086065 0.0592116117477417
803.506683757554 0.0719255208969116
804.179637429042 0.100916147232056
804.852591100531 0.0642176866531372
805.52554477202 0.0670212507247925
806.198498443508 0.094428539276123
806.871452114997 0.0745851993560791
807.544405786486 0.0687055587768555
808.217359457975 0.076005220413208
808.890313129463 0.0768102407455444
809.563266800952 0.0856409072875977
810.236220472441 0.0572668313980103
810.90917414393 0.071886420249939
811.582127815418 0.0997718572616577
812.255081486907 0.0868250131607056
812.928035158396 0.0860385894775391
813.600988829885 0.0796124935150146
814.273942501373 0.0468982458114624
814.946896172862 0.0727689266204834
815.619849844351 0.0814509391784668
816.29280351584 0.105516910552979
816.965757187328 0.0763094425201416
817.638710858817 0.0801866054534912
818.311664530306 0.0973465442657471
818.984618201795 0.118425369262695
819.657571873283 0.123116612434387
820.330525544772 0.113370895385742
821.003479216261 0.103225111961365
821.676432887749 0.116896033287048
822.349386559238 0.113322734832764
823.022340230727 0.115046262741089
823.695293902216 0.12015688419342
824.368247573704 0.115353941917419
825.041201245193 0.115955352783203
825.714154916682 0.130042195320129
826.387108588171 0.112689018249512
827.060062259659 0.143156170845032
827.733015931148 0.0568417310714722
828.405969602637 0.0997594594955444
829.078923274126 0.0617159605026245
829.751876945614 0.0679749250411987
830.424830617103 0.0898970365524292
831.097784288592 0.0642231702804565
831.770737960081 0.0844988822937012
832.443691631569 0.0780590772628784
833.116645303058 0.0950361490249634
833.789598974547 0.0751802921295166
834.462552646036 0.137046456336975
835.135506317524 0.125171303749084
835.808459989013 0.0957307815551758
836.481413660502 0.0920126438140869
837.15436733199 0.10599958896637
837.827321003479 0.111489057540894
838.500274674968 0.0937745571136475
839.173228346457 0.0788363218307495
839.846182017945 0.0439620018005371
840.519135689434 0.042926549911499
841.192089360923 0.0738610029220581
841.865043032412 0.0451374053955078
842.5379967039 0.0605061054229736
843.210950375389 0.101884245872498
843.883904046878 0.0905661582946777
844.556857718367 0.0569957494735718
845.229811389855 0.0913426876068115
845.902765061344 0.0958080291748047
846.575718732833 0.0964655876159668
847.248672404321 0.0940233469009399
847.92162607581 0.0987966060638428
848.594579747299 0.0991272926330566
849.267533418788 0.114083528518677
849.940487090277 0.0831271409988403
850.613440761765 0.0891005992889404
851.286394433254 0.0947130918502808
851.959348104743 0.0806370973587036
852.632301776231 0.0663731098175049
853.30525544772 0.0764038562774658
853.978209119209 0.0711369514465332
854.651162790698 0.0766786336898804
855.324116462186 0.061398983001709
855.997070133675 0.0724769830703735
856.670023805164 0.0830180644989014
857.342977476653 0.0476894378662109
858.015931148141 0.0521571636199951
858.68888481963 0.0914375782012939
859.361838491119 0.0810141563415527
860.034792162608 0.0580987930297852
860.707745834096 0.0666592121124268
861.380699505585 0.0887265205383301
862.053653177074 0.0789792537689209
862.726606848562 0.0552568435668945
863.399560520051 0.0606775283813477
864.07251419154 0.0905606746673584
864.745467863029 0.0887211561203003
865.418421534518 0.1063312292099
866.091375206006 0.0762851238250732
866.764328877495 0.0622485876083374
867.437282548984 0.0682300329208374
868.110236220472 0.0987176895141602
868.783189891961 0.0768605470657349
869.45614356345 0.0776371955871582
870.129097234939 0.0916069746017456
870.802050906427 0.0668878555297852
871.475004577916 0.0783141851425171
872.147958249405 0.0772628784179688
872.820911920894 0.053475022315979
873.493865592382 0.0634288787841797
874.166819263871 0.0949381589889526
874.83977293536 0.0851565599441528
875.512726606849 0.0812263488769531
876.185680278337 0.0921701192855835
876.858633949826 0.0761851072311401
877.531587621315 0.0995055437088013
878.204541292803 0.0755895376205444
878.877494964292 0.0596797466278076
879.550448635781 0.0500779151916504
880.22340230727 0.0943353176116943
880.896355978758 0.0754499435424805
881.569309650247 0.0719534158706665
882.242263321736 0.0616581439971924
882.915216993225 0.0480940341949463
883.588170664713 0.0607805252075195
884.261124336202 0.0438787937164307
884.934078007691 0.0701813697814941
885.60703167918 0.0774104595184326
886.279985350668 0.072983980178833
886.952939022157 0.0948770046234131
887.625892693646 0.0853290557861328
888.298846365135 0.081378698348999
888.971800036623 0.0868237018585205
889.644753708112 0.0815784931182861
890.317707379601 0.106390237808228
890.99066105109 0.0806410312652588
891.663614722578 0.0801026821136475
892.336568394067 0.105862975120544
893.009522065556 0.0636577606201172
893.682475737044 0.0810713768005371
894.355429408533 0.0812737941741943
895.028383080022 0.0692367553710938
895.701336751511 0.0785849094390869
896.374290422999 0.0974612236022949
897.047244094488 0.0860099792480469
897.720197765977 0.0541126728057861
898.393151437466 0.0603556632995605
899.066105108954 0.0683681964874268
899.739058780443 0.0811655521392822
900.412012451932 0.0492806434631348
901.084966123421 0.0575757026672363
901.757919794909 0.0629451274871826
902.430873466398 0.0550644397735596
903.103827137887 0.0620224475860596
903.776780809376 0.0489592552185059
904.449734480864 0.0971338748931885
905.122688152353 0.0904146432876587
905.795641823842 0.106750249862671
906.468595495331 0.0872933864593506
907.141549166819 0.117407083511353
907.814502838308 0.0821831226348877
908.487456509797 0.0790951251983643
909.160410181285 0.11769711971283
909.833363852774 0.0919420719146729
910.506317524263 0.0992890596389771
911.179271195752 0.101853847503662
911.85222486724 0.112900733947754
912.525178538729 0.108210563659668
913.198132210218 0.137227535247803
913.871085881707 0.100596785545349
914.544039553195 0.124709486961365
915.216993224684 0.115191102027893
915.889946896173 0.14614200592041
916.562900567662 0.101116180419922
917.23585423915 0.117009162902832
917.908807910639 0.0818758010864258
918.581761582128 0.0915412902832031
919.254715253616 0.114721775054932
919.927668925105 0.103091597557068
920.600622596594 0.109144330024719
921.273576268083 0.122214794158936
921.946529939572 0.10843563079834
922.61948361106 0.0881023406982422
923.292437282549 0.134860038757324
923.965390954038 0.113013505935669
924.638344625526 0.0941982269287109
925.311298297015 0.111937284469604
925.984251968504 0.0902361869812012
926.657205639993 0.0545182228088379
927.330159311481 0.11617374420166
928.00311298297 0.116504192352295
928.676066654459 0.0832870006561279
929.349020325948 0.0762693881988525
930.021973997436 0.078855037689209
930.694927668925 0.0856339931488037
931.367881340414 0.0464513301849365
932.040835011903 0.0906846523284912
932.713788683391 0.0772726535797119
933.38674235488 0.0936794281005859
934.059696026369 0.0790419578552246
934.732649697857 0.0949687957763672
935.405603369346 0.117669939994812
936.078557040835 0.132827639579773
936.751510712324 0.0811233520507812
937.424464383813 0.113809704780579
938.097418055301 0.113702774047852
938.77037172679 0.119457483291626
939.443325398279 0.0983414649963379
940.116279069767 0.0856268405914307
940.789232741256 0.0928657054901123
941.462186412745 0.0784095525741577
942.135140084234 0.0803213119506836
942.808093755722 0.0931640863418579
943.481047427211 0.112905740737915
944.1540010987 0.0823268890380859
944.826954770189 0.110083341598511
945.499908441677 0.0876336097717285
946.172862113166 0.0892033576965332
946.845815784655 0.0614025592803955
947.518769456144 0.0825397968292236
948.191723127632 0.0545835494995117
948.864676799121 0.0862772464752197
949.53763047061 0.0702905654907227
950.210584142098 0.063868522644043
950.883537813587 0.0719642639160156
951.556491485076 0.0777015686035156
952.229445156565 0.0964231491088867
952.902398828053 0.0706803798675537
953.575352499542 0.0830633640289307
954.248306171031 0.0712506771087646
954.92125984252 0.0945713520050049
955.594213514008 0.0930910110473633
956.267167185497 0.0818257331848145
956.940120856986 0.0989872217178345
957.613074528475 0.0843691825866699
958.286028199963 0.0808699131011963
958.958981871452 0.0606167316436768
959.631935542941 0.0957012176513672
960.30488921443 0.101855754852295
960.977842885918 0.123586893081665
961.650796557407 0.105740785598755
962.323750228896 0.065173864364624
962.996703900385 0.0717437267303467
963.669657571873 0.0759692192077637
964.342611243362 0.0863919258117676
965.015564914851 0.106755018234253
965.688518586339 0.0846116542816162
966.361472257828 0.0751583576202393
967.034425929317 0.0892868041992188
967.707379600806 0.0779674053192139
968.380333272294 0.0949645042419434
969.053286943783 0.0851635932922363
969.726240615272 0.0837018489837646
970.399194286761 0.0954494476318359
971.072147958249 0.0987584590911865
971.745101629738 0.0900363922119141
972.418055301227 0.0984096527099609
973.091008972716 0.116519451141357
973.763962644204 0.130708694458008
974.436916315693 0.0834219455718994
975.109869987182 0.0569508075714111
975.782823658671 0.073486328125
976.455777330159 0.0726044178009033
977.128731001648 0.111037254333496
977.801684673137 0.108598709106445
978.474638344626 0.117975950241089
979.147592016114 0.0979089736938477
979.820545687603 0.0933444499969482
980.493499359092 0.0707147121429443
981.16645303058 0.0399742126464844
981.839406702069 0.0450260639190674
982.512360373558 0.0621411800384521
983.185314045047 0.0754854679107666
983.858267716535 0.0770339965820312
984.531221388024 0.0797593593597412
985.204175059513 0.0844097137451172
985.877128731002 0.0707440376281738
986.55008240249 0.0533692836761475
987.223036073979 0.0692741870880127
987.895989745468 0.121366500854492
988.568943416957 0.0655910968780518
989.241897088445 0.0734882354736328
989.914850759934 0.0760061740875244
990.587804431423 0.144979476928711
991.260758102911 0.114202499389648
991.9337117744 0.108958721160889
992.606665445889 0.0919210910797119
993.279619117378 0.123566389083862
993.952572788867 0.0961837768554688
994.625526460355 0.0788755416870117
995.298480131844 0.0888497829437256
995.971433803333 0.129925012588501
996.644387474821 0.118573904037476
997.31734114631 0.153170347213745
997.990294817799 0.0861976146697998
998.663248489288 0.122433423995972
999.336202160776 0.118049144744873
1000.00915583227 0.0913336277008057
1000.68210950375 0.0977513790130615
1001.35506317524 0.0970990657806396
1002.02801684673 0.0984320640563965
1002.70097051822 0.0895073413848877
1003.37392418971 0.0919163227081299
1004.0468778612 0.1227867603302
1004.71983153269 0.117721319198608
1005.39278520417 0.0723938941955566
1006.06573887566 0.117456197738647
1006.73869254715 0.0861635208129883
1007.41164621864 0.0829446315765381
1008.08459989013 0.0854957103729248
1008.75755356162 0.107014179229736
1009.43050723311 0.0820906162261963
1010.1034609046 0.0812947750091553
1010.77641457608 0.092710018157959
1011.44936824757 0.088709831237793
1012.12232191906 0.0954582691192627
1012.79527559055 0.0993425846099854
1013.46822926204 0.0711207389831543
1014.14118293353 0.0753591060638428
1014.81413660502 0.0580685138702393
1015.48709027651 0.0931193828582764
1016.16004394799 0.104600429534912
1016.83299761948 0.118118762969971
1017.50595129097 0.0975627899169922
1018.17890496246 0.116729736328125
1018.85185863395 0.0999786853790283
1019.52481230544 0.0990986824035645
1020.19776597693 0.0658175945281982
1020.87071964842 0.0762381553649902
1021.5436733199 0.110521554946899
1022.21662699139 0.0700993537902832
1022.88958066288 0.0818142890930176
1023.56253433437 0.0773849487304688
1024.23548800586 0.0583248138427734
1024.90844167735 0.080223560333252
1025.58139534884 0.0511453151702881
1026.25434902033 0.0574264526367188
1026.92730269181 0.0859293937683105
1027.6002563633 0.0669960975646973
1028.27321003479 0.0491023063659668
1028.94616370628 0.0979709625244141
1029.61911737777 0.0581676959991455
1030.29207104926 0.0611672401428223
1030.96502472075 0.0637056827545166
1031.63797839224 0.0691220760345459
1032.31093206372 0.0614352226257324
1032.98388573521 0.0162646770477295
1033.6568394067 0.051081657409668
1034.32979307819 0.0402681827545166
1035.00274674968 0.0473983287811279
1035.67570042117 0.0449113845825195
1036.34865409266 0.0663456916809082
1037.02160776415 0.0474486351013184
1037.69456143563 0.0614387989044189
1038.36751510712 0.0712594985961914
1039.04046877861 0.0935001373291016
1039.7134224501 0.0806984901428223
1040.38637612159 0.093203067779541
1041.05932979308 0.063720703125
1041.73228346457 0.0922117233276367
1042.40523713606 0.0680029392242432
1043.07819080754 0.0894296169281006
1043.75114447903 0.0781674385070801
1044.42409815052 0.0560338497161865
1045.09705182201 0.0683512687683105
1045.7700054935 0.0754485130310059
1046.44295916499 0.0398080348968506
1047.11591283648 0.0581858158111572
1047.78886650797 0.12700366973877
1048.46182017945 0.0872743129730225
1049.13477385094 0.078740119934082
1049.80772752243 0.0700528621673584
1050.48068119392 0.0885519981384277
1051.15363486541 0.0755205154418945
1051.8265885369 0.0740594863891602
1052.49954220839 0.0897481441497803
1053.17249587988 0.0878937244415283
1053.84544955136 0.0780875682830811
1054.51840322285 0.0593807697296143
1055.19135689434 0.0470097064971924
1055.86431056583 0.0697381496429443
1056.53726423732 0.0886247158050537
1057.21021790881 0.0856552124023438
1057.8831715803 0.0969061851501465
1058.55612525179 0.105006217956543
1059.22907892327 0.0837905406951904
1059.90203259476 0.104960203170776
1060.57498626625 0.112725734710693
1061.24793993774 0.0813004970550537
1061.92089360923 0.0939137935638428
1062.59384728072 0.0885469913482666
1063.26680095221 0.0883657932281494
1063.9397546237 0.0830786228179932
1064.61270829518 0.109309673309326
1065.28566196667 0.104479789733887
1065.95861563816 0.105172872543335
1066.63156930965 0.0858089923858643
1067.30452298114 0.104856491088867
1067.97747665263 0.0976691246032715
1068.65043032412 0.0849151611328125
1069.32338399561 0.0680334568023682
1069.99633766709 0.10612678527832
1070.66929133858 0.096566915512085
1071.34224501007 0.0639803409576416
1072.01519868156 0.0636065006256104
1072.68815235305 0.091404914855957
1073.36110602454 0.0958514213562012
1074.03405969603 0.0934960842132568
1074.70701336752 0.122997045516968
1075.379967039 0.086674690246582
1076.05292071049 0.0788004398345947
1076.72587438198 0.0822696685791016
1077.39882805347 0.115590572357178
1078.07178172496 0.0836889743804932
1078.74473539645 0.0913898944854736
1079.41768906794 0.0479273796081543
1080.09064273942 0.0926582813262939
1080.76359641091 0.0784130096435547
1081.4365500824 0.0813343524932861
1082.10950375389 0.128865242004395
1082.78245742538 0.107914686203003
1083.45541109687 0.106912612915039
1084.12836476836 0.106621503829956
1084.80131843985 0.105500221252441
1085.47427211133 0.0814359188079834
1086.14722578282 0.0894346237182617
1086.82017945431 0.0887353420257568
1087.4931331258 0.0828135013580322
1088.16608679729 0.0766355991363525
1088.83904046878 0.0737736225128174
1089.51199414027 0.076322078704834
1090.18494781176 0.10182785987854
1090.85790148324 0.0886008739471436
1091.53085515473 0.119465351104736
1092.20380882622 0.0868253707885742
1092.87676249771 0.0839495658874512
1093.5497161692 0.0748734474182129
1094.22266984069 0.0922670364379883
1094.89562351218 0.0911571979522705
1095.56857718367 0.102019071578979
1096.24153085515 0.122045993804932
1096.91448452664 0.096470832824707
1097.58743819813 0.0813829898834229
1098.26039186962 0.113759279251099
1098.93334554111 0.0920588970184326
1099.6062992126 0.0744972229003906
1100.27925288409 0.0841226577758789
1100.95220655558 0.0775020122528076
1101.62516022706 0.0602152347564697
1102.29811389855 0.055706262588501
1102.97106757004 0.0776000022888184
1103.64402124153 0.0811951160430908
1104.31697491302 0.090768575668335
1104.98992858451 0.0765573978424072
1105.662882256 0.0814011096954346
1106.33583592749 0.079453706741333
1107.00878959897 0.0914382934570312
1107.68174327046 0.115177631378174
1108.35469694195 0.123231172561646
1109.02765061344 0.100507497787476
1109.70060428493 0.0807702541351318
1110.37355795642 0.0829989910125732
1111.04651162791 0.115123748779297
1111.7194652994 0.132481336593628
1112.39241897088 0.116219758987427
1113.06537264237 0.0918021202087402
1113.73832631386 0.0837106704711914
1114.41127998535 0.0899863243103027
1115.08423365684 0.0808236598968506
1115.75718732833 0.0778462886810303
1116.43014099982 0.0682864189147949
1117.10309467131 0.0968108177185059
1117.77604834279 0.0963079929351807
1118.44900201428 0.0770456790924072
1119.12195568577 0.0551154613494873
1119.79490935726 0.0529189109802246
1120.46786302875 0.0873126983642578
1121.14081670024 0.0772092342376709
1121.81377037173 0.0838851928710938
1122.48672404322 0.0733139514923096
1123.1596777147 0.089583158493042
1123.83263138619 0.0657958984375
1124.50558505768 0.0823822021484375
1125.17853872917 0.0733156204223633
1125.85149240066 0.0750815868377686
1126.52444607215 0.104849576950073
1127.19739974364 0.0948081016540527
1127.87035341513 0.087791919708252
1128.54330708661 0.105942249298096
1129.2162607581 0.0893158912658691
1129.88921442959 0.109511852264404
1130.56216810108 0.0641014575958252
1131.23512177257 0.0802454948425293
1131.90807544406 0.106926202774048
1132.58102911555 0.0887842178344727
1133.25398278704 0.0888166427612305
1133.92693645852 0.0786051750183105
1134.59989013001 0.0709943771362305
1135.2728438015 0.0707235336303711
1135.94579747299 0.0456123352050781
1136.61875114448 0.0687692165374756
1137.29170481597 0.0627765655517578
1137.96465848746 0.0686955451965332
1138.63761215895 0.0799050331115723
1139.31056583043 0.0876228809356689
1139.98351950192 0.0404222011566162
1140.65647317341 0.0679690837860107
1141.3294268449 0.0663583278656006
1142.00238051639 0.0592958927154541
1142.67533418788 0.0480136871337891
1143.34828785937 0.0683238506317139
1144.02124153086 0.0894448757171631
1144.69419520234 0.0787315368652344
1145.36714887383 0.0817103385925293
1146.04010254532 0.0860838890075684
1146.71305621681 0.0476515293121338
1147.3860098883 0.0865447521209717
1148.05896355979 0.0785832405090332
1148.73191723128 0.0666778087615967
1149.40487090276 0.0700523853302002
1150.07782457425 0.127191543579102
1150.75077824574 0.0715975761413574
1151.42373191723 0.0758781433105469
1152.09668558872 0.0961463451385498
1152.76963926021 0.081751823425293
1153.4425929317 0.0605955123901367
1154.11554660319 0.0790584087371826
1154.78850027468 0.0983250141143799
1155.46145394616 0.0602903366088867
1156.13440761765 0.0760879516601562
1156.80736128914 0.0967378616333008
1157.48031496063 0.0799238681793213
1158.15326863212 0.092310905456543
1158.82622230361 0.0500380992889404
1159.4991759751 0.0780210494995117
1160.17212964658 0.0872788429260254
1160.84508331807 0.0964474678039551
1161.51803698956 0.0860512256622314
1162.19099066105 0.063077449798584
1162.86394433254 0.0773577690124512
1163.53689800403 0.0757441520690918
1164.20985167552 0.0870790481567383
1164.88280534701 0.0770952701568604
1165.55575901849 0.0699620246887207
1166.22871268998 0.0691683292388916
1166.90166636147 0.0754001140594482
1167.57462003296 0.0747578144073486
1168.24757370445 0.107606172561646
1168.92052737594 0.108517646789551
1169.59348104743 0.0962722301483154
1170.26643471892 0.0643894672393799
1170.9393883904 0.0732519626617432
1171.61234206189 0.10918402671814
1172.28529573338 0.0886440277099609
1172.95824940487 0.105550527572632
1173.63120307636 0.0553481578826904
1174.30415674785 0.068551778793335
1174.97711041934 0.0893268585205078
1175.65006409083 0.0887744426727295
1176.32301776231 0.0624279975891113
1176.9959714338 0.0473771095275879
1177.66892510529 0.0507605075836182
1178.34187877678 0.0786209106445312
1179.01483244827 0.102376222610474
1179.68778611976 0.0633232593536377
1180.36073979125 0.0717692375183105
1181.03369346274 0.0707638263702393
1181.70664713422 0.0845739841461182
1182.37960080571 0.063197135925293
1183.0525544772 0.0488615036010742
1183.72550814869 0.0654802322387695
1184.39846182018 0.0466196537017822
1185.07141549167 0.0560646057128906
1185.74436916316 0.0608341693878174
1186.41732283465 0.0335690975189209
1187.09027650613 0.0521245002746582
1187.76323017762 0.0605947971343994
1188.43618384911 0.0849626064300537
1189.1091375206 0.0684194564819336
1189.78209119209 0.0734305381774902
1190.45504486358 0.0733530521392822
1191.12799853507 0.0626122951507568
1191.80095220656 0.0910215377807617
1192.47390587804 0.090648889541626
1193.14685954953 0.0949070453643799
1193.81981322102 0.07393479347229
1194.49276689251 0.0730526447296143
1195.165720564 0.0572516918182373
1195.83867423549 0.049889087677002
1196.51162790698 0.0852916240692139
1197.18458157847 0.0453810691833496
1197.85753524995 0.0847382545471191
1198.53048892144 0.0702493190765381
1199.20344259293 0.0880963802337646
1199.87639626442 0.0601077079772949
1200.54934993591 0.0641500949859619
1201.2223036074 0.062981128692627
1201.89525727889 0.0802242755889893
1202.56821095038 0.0470197200775146
1203.24116462186 0.0664381980895996
1203.91411829335 0.0505242347717285
1204.58707196484 0.0589466094970703
1205.26002563633 0.0420591831207275
1205.93297930782 0.0524768829345703
1206.60593297931 0.0805425643920898
1207.2788866508 0.0678861141204834
1207.95184032229 0.0590341091156006
1208.62479399377 0.0818397998809814
1209.29774766526 0.0738916397094727
1209.97070133675 0.105989217758179
1210.64365500824 0.0766253471374512
1211.31660867973 0.0840969085693359
1211.98956235122 0.0759079456329346
1212.66251602271 0.0973894596099854
1213.3354696942 0.0529930591583252
1214.00842336568 0.0834493637084961
1214.68137703717 0.0982756614685059
1215.35433070866 0.0893919467926025
1216.02728438015 0.0913312435150146
1216.70023805164 0.075728178024292
1217.37319172313 0.0411534309387207
1218.04614539462 0.0757021903991699
1218.71909906611 0.0766143798828125
1219.39205273759 0.0921850204467773
1220.06500640908 0.0753004550933838
1220.73796008057 0.0827057361602783
1221.41091375206 0.0941894054412842
1222.08386742355 0.0939743518829346
1222.75682109504 0.081418514251709
1223.42977476653 0.0858261585235596
1224.10272843801 0.0723366737365723
1224.7756821095 0.0876679420471191
1225.44863578099 0.0777490139007568
1226.12158945248 0.0849678516387939
1226.79454312397 0.090775728225708
1227.46749679546 0.0844693183898926
1228.14045046695 0.0850837230682373
1228.81340413844 0.086475133895874
1229.48635780992 0.0789694786071777
1230.15931148141 0.0768964290618896
1230.8322651529 0.0820798873901367
1231.50521882439 0.0978274345397949
1232.17817249588 0.0946147441864014
1232.85112616737 0.105803251266479
1233.52407983886 0.105834484100342
1234.19703351035 0.0665948390960693
1234.86998718183 0.0864048004150391
1235.54294085332 0.0863583087921143
1236.21589452481 0.102477312088013
1236.8888481963 0.119646549224854
1237.56180186779 0.0884237289428711
1238.23475553928 0.144569635391235
1238.90770921077 0.12604832649231
1239.58066288226 0.105458974838257
1240.25361655374 0.0987780094146729
1240.92657022523 0.117384910583496
1241.59952389672 0.1343674659729
1242.27247756821 0.132490396499634
1242.9454312397 0.110432863235474
1243.61838491119 0.0911579132080078
1244.29133858268 0.100202798843384
1244.96429225417 0.0825154781341553
1245.63724592565 0.0932331085205078
1246.31019959714 0.0589122772216797
1246.98315326863 0.0763447284698486
1247.65610694012 0.103214263916016
1248.32906061161 0.109735488891602
1249.0020142831 0.0862894058227539
1249.67496795459 0.0897030830383301
1250.34792162608 0.0845403671264648
1251.02087529756 0.0792536735534668
1251.69382896905 0.0750384330749512
1252.36678264054 0.079312801361084
1253.03973631203 0.0993843078613281
1253.71268998352 0.1020188331604
1254.38564365501 0.0980470180511475
1255.0585973265 0.107306003570557
1255.73155099799 0.108167886734009
1256.40450466947 0.124731540679932
1257.07745834096 0.100781917572021
1257.75041201245 0.113958358764648
1258.42336568394 0.114020109176636
1259.09631935543 0.117393970489502
1259.76927302692 0.10006046295166
1260.44222669841 0.122400999069214
1261.1151803699 0.0993738174438477
1261.78813404138 0.115744113922119
1262.46108771287 0.0969169139862061
1263.13404138436 0.0964539051055908
1263.80699505585 0.100609540939331
1264.47994872734 0.0779671669006348
1265.15290239883 0.112052440643311
1265.82585607032 0.078826904296875
1266.49880974181 0.0617263317108154
1267.17176341329 0.0917716026306152
1267.84471708478 0.100305080413818
1268.51767075627 0.0968153476715088
1269.19062442776 0.0701124668121338
1269.86357809925 0.0639824867248535
1270.53653177074 0.0663521289825439
1271.20948544223 0.0467331409454346
1271.88243911372 0.0769412517547607
1272.5553927852 0.0670778751373291
1273.22834645669 0.0658817291259766
1273.90130012818 0.0622310638427734
1274.57425379967 0.0643551349639893
1275.24720747116 0.0656452178955078
1275.92016114265 0.0678825378417969
1276.59311481414 0.0909152030944824
1277.26606848563 0.0636527538299561
1277.93902215711 0.0618383884429932
1278.6119758286 0.0972867012023926
1279.28492950009 0.0884096622467041
1279.95788317158 0.0852899551391602
1280.63083684307 0.0859034061431885
1281.30379051456 0.0986735820770264
1281.97674418605 0.0830316543579102
1282.64969785754 0.0781419277191162
1283.32265152902 0.0927054882049561
1283.99560520051 0.108138799667358
1284.668558872 0.108922243118286
1285.34151254349 0.0912168025970459
1286.01446621498 0.103635787963867
1286.68741988647 0.110050916671753
1287.36037355796 0.0817186832427979
1288.03332722945 0.100655078887939
1288.70628090093 0.0892846584320068
1289.37923457242 0.109264612197876
1290.05218824391 0.0898780822753906
1290.7251419154 0.0743861198425293
1291.39809558689 0.0610628128051758
1292.07104925838 0.071725606918335
1292.74400292987 0.0668826103210449
1293.41695660135 0.0776777267456055
1294.08991027284 0.0769755840301514
1294.76286394433 0.121952295303345
1295.43581761582 0.100465774536133
1296.10877128731 0.113907337188721
1296.7817249588 0.108456373214722
1297.45467863029 0.097867488861084
1298.12763230178 0.0977094173431396
1298.80058597327 0.0996689796447754
1299.47353964475 0.111216306686401
1300.14649331624 0.0971407890319824
1300.81944698773 0.08807373046875
1301.49240065922 0.092796802520752
1302.16535433071 0.127612590789795
1302.8383080022 0.102904558181763
1303.51126167369 0.0972974300384521
1304.18421534517 0.0811424255371094
1304.85716901666 0.101648807525635
1305.53012268815 0.105812788009644
1306.20307635964 0.0989830493927002
1306.87603003113 0.0841889381408691
1307.54898370262 0.0836925506591797
1308.22193737411 0.103769779205322
1308.8948910456 0.0972297191619873
1309.56784471708 0.0985755920410156
1310.24079838857 0.106539011001587
1310.91375206006 0.111498832702637
1311.58670573155 0.128575325012207
1312.25965940304 0.109514713287354
1312.93261307453 0.0869336128234863
1313.60556674602 0.0520238876342773
1314.27852041751 0.0621511936187744
1314.95147408899 0.0609495639801025
1315.62442776048 0.0598807334899902
1316.29738143197 0.0950965881347656
1316.97033510346 0.118076801300049
1317.64328877495 0.101107597351074
1318.31624244644 0.0938308238983154
1318.98919611793 0.0740687847137451
1319.66214978942 0.0391261577606201
1320.3351034609 0.0822379589080811
1321.00805713239 0.0842053890228271
1321.68101080388 0.0764350891113281
1322.35396447537 0.0804610252380371
1323.02691814686 0.0998821258544922
1323.69987181835 0.0696845054626465
1324.37282548984 0.0823924541473389
1325.04577916133 0.090764045715332
1325.71873283281 0.0755653381347656
1326.3916865043 0.0896546840667725
1327.06464017579 0.100837707519531
1327.73759384728 0.108096837997437
1328.41054751877 0.120186805725098
1329.08350119026 0.106101274490356
1329.75645486175 0.0932447910308838
1330.42940853324 0.0827908515930176
1331.10236220472 0.0849177837371826
1331.77531587621 0.11396598815918
1332.4482695477 0.110678911209106
1333.12122321919 0.104868412017822
1333.79417689068 0.102502822875977
1334.46713056217 0.0912954807281494
1335.14008423366 0.0937795639038086
1335.81303790515 0.108842372894287
1336.48599157663 0.132768630981445
1337.15894524812 0.115927934646606
1337.83189891961 0.0981447696685791
1338.5048525911 0.101903676986694
1339.17780626259 0.128688097000122
1339.85075993408 0.139123678207397
1340.52371360557 0.093087911605835
1341.19666727706 0.112383842468262
1341.86962094854 0.126367330551147
1342.54257462003 0.132743358612061
1343.21552829152 0.106952428817749
1343.88848196301 0.121374368667603
1344.5614356345 0.115287065505981
1345.23438930599 0.106448173522949
1345.90734297748 0.0830678939819336
1346.58029664897 0.135872840881348
1347.25325032045 0.0870904922485352
1347.92620399194 0.118230819702148
1348.59915766343 0.0884077548980713
1349.27211133492 0.113660335540771
1349.94506500641 0.0659201145172119
1350.6180186779 0.0861852169036865
1351.29097234939 0.116492033004761
1351.96392602088 0.117369651794434
1352.63687969236 0.100506782531738
1353.30983336385 0.140805721282959
1353.98278703534 0.122170209884644
1354.65574070683 0.128656148910522
1355.32869437832 0.113580465316772
1356.00164804981 0.128139019012451
1356.6746017213 0.159655570983887
1357.34755539279 0.138162136077881
1358.02050906427 0.142376661300659
1358.69346273576 0.143073081970215
1359.36641640725 0.112234115600586
1360.03937007874 0.112990856170654
1360.71232375023 0.123936176300049
1361.38527742172 0.128484010696411
1362.05823109321 0.124066114425659
1362.7311847647 0.13841700553894
1363.40413843618 0.141590595245361
1364.07709210767 0.167572975158691
1364.75004577916 0.123229742050171
1365.42299945065 0.134570360183716
1366.09595312214 0.142462968826294
1366.76890679363 0.132028341293335
1367.44186046512 0.0988600254058838
1368.1148141366 0.0960323810577393
1368.78776780809 0.0871787071228027
1369.46072147958 0.0898168087005615
1370.13367515107 0.0962355136871338
1370.80662882256 0.0630068778991699
1371.47958249405 0.0793931484222412
1372.15253616554 0.0705175399780273
1372.82548983703 0.0772817134857178
1373.49844350851 0.0736284255981445
1374.17139718 0.088850736618042
1374.84435085149 0.0692517757415771
1375.51730452298 0.0538749694824219
1376.19025819447 0.0754525661468506
1376.86321186596 0.0725889205932617
1377.53616553745 0.0367691516876221
1378.20911920894 0.050588846206665
1378.88207288042 0.0626702308654785
1379.55502655191 0.0479145050048828
1380.2279802234 0.0455625057220459
1380.90093389489 0.0559124946594238
1381.57388756638 0.0693585872650146
1382.24684123787 0.0863373279571533
1382.91979490936 0.08402419090271
1383.59274858085 0.0987546443939209
1384.26570225233 0.108646392822266
1384.93865592382 0.0885810852050781
1385.61160959531 0.0810577869415283
1386.2845632668 0.0733392238616943
1386.95751693829 0.0759449005126953
1387.63047060978 0.112399578094482
1388.30342428127 0.0882594585418701
1388.97637795276 0.121376037597656
1389.64933162424 0.0871062278747559
1390.32228529573 0.135002613067627
1390.99523896722 0.154249668121338
1391.66819263871 0.0907065868377686
1392.3411463102 0.120571851730347
1393.01409998169 0.104366064071655
1393.68705365318 0.106231451034546
1394.36000732467 0.143975973129272
1395.03296099615 0.131407022476196
1395.70591466764 0.157448530197144
1396.37886833913 0.14082932472229
1397.05182201062 0.108057498931885
1397.72477568211 0.129683971405029
1398.3977293536 0.122059106826782
1399.07068302509 0.129071235656738
1399.74363669658 0.130974292755127
1400.41659036806 0.145774126052856
1401.08954403955 0.127212524414062
1401.76249771104 0.124745607376099
1402.43545138253 0.11067008972168
1403.10840505402 0.110527992248535
1403.78135872551 0.112630605697632
1404.454312397 0.106384754180908
1405.12726606849 0.16700291633606
1405.80021973997 0.147078275680542
1406.47317341146 0.143223762512207
1407.14612708295 0.148847579956055
1407.81908075444 0.128397464752197
1408.49203442593 0.131921529769897
1409.16498809742 0.113142490386963
1409.83794176891 0.110498905181885
1410.5108954404 0.106404781341553
1411.18384911188 0.116806268692017
1411.85680278337 0.0907247066497803
1412.52975645486 0.0947601795196533
1413.20271012635 0.114893198013306
1413.87566379784 0.118465662002563
1414.54861746933 0.119021415710449
1415.22157114082 0.130426406860352
1415.89452481231 0.124376058578491
1416.56747848379 0.113835096359253
1417.24043215528 0.101411581039429
1417.91338582677 0.117816686630249
1418.58633949826 0.111153125762939
1419.25929316975 0.134460926055908
1419.93224684124 0.122178792953491
1420.60520051273 0.116893529891968
1421.27815418422 0.082481861114502
1421.9511078557 0.0924136638641357
1422.62406152719 0.0904216766357422
1423.29701519868 0.0943276882171631
1423.96996887017 0.074653148651123
1424.64292254166 0.0871994495391846
1425.31587621315 0.0843071937561035
1425.98882988464 0.107323884963989
1426.66178355613 0.0956895351409912
1427.33473722761 0.0752582550048828
1428.0076908991 0.120013475418091
1428.68064457059 0.118992567062378
1429.35359824208 0.0677549839019775
1430.02655191357 0.0653080940246582
1430.69950558506 0.106408596038818
1431.37245925655 0.079554557800293
1432.04541292804 0.0822849273681641
1432.71836659952 0.120887756347656
1433.39132027101 0.0872397422790527
1434.0642739425 0.0990796089172363
1434.73722761399 0.0945789813995361
1435.41018128548 0.124924898147583
1436.08313495697 0.115416526794434
1436.75608862846 0.110068321228027
1437.42904229994 0.0890145301818848
1438.10199597143 0.104635953903198
1438.77494964292 0.0838494300842285
1439.44790331441 0.0855202674865723
1440.1208569859 0.128187894821167
1440.79381065739 0.109656095504761
1441.46676432888 0.0960092544555664
1442.13971800037 0.0979948043823242
1442.81267167186 0.0829672813415527
1443.48562534334 0.0994713306427002
1444.15857901483 0.0999653339385986
1444.83153268632 0.123265743255615
1445.50448635781 0.0888721942901611
1446.1774400293 0.122727632522583
1446.85039370079 0.103226900100708
1447.52334737228 0.120652914047241
1448.19630104376 0.0704858303070068
1448.86925471525 0.0843973159790039
1449.54220838674 0.086627721786499
1450.21516205823 0.0965831279754639
1450.88811572972 0.104517221450806
1451.56106940121 0.0976517200469971
1452.2340230727 0.123229742050171
1452.90697674419 0.0920703411102295
1453.57993041567 0.052264928817749
1454.25288408716 0.066119909286499
1454.92583775865 0.0756676197052002
1455.59879143014 0.0938930511474609
1456.27174510163 0.081820011138916
1456.94469877312 0.0992064476013184
1457.61765244461 0.0944337844848633
1458.2906061161 0.103745937347412
1458.96355978758 0.0692710876464844
1459.63651345907 0.0993552207946777
1460.30946713056 0.0707471370697021
1460.98242080205 0.0734260082244873
1461.65537447354 0.076817512512207
1462.32832814503 0.100986480712891
1463.00128181652 0.0799472332000732
1463.67423548801 0.0996761322021484
1464.34718915949 0.0387012958526611
1465.02014283098 0.0409219264984131
1465.69309650247 0.0471100807189941
1466.36605017396 0.0504581928253174
1467.03900384545 0.0732791423797607
1467.71195751694 0.0754520893096924
1468.38491118843 0.0607373714447021
1469.05786485992 0.0343966484069824
1469.7308185314 0.0731201171875
1470.40377220289 0.0603795051574707
1471.07672587438 0.0913388729095459
1471.74967954587 0.0777823925018311
1472.42263321736 0.0841467380523682
1473.09558688885 0.0654959678649902
1473.76854056034 0.0825674533843994
1474.44149423183 0.07806396484375
1475.11444790331 0.113670587539673
1475.7874015748 0.115520238876343
1476.46035524629 0.110870838165283
1477.13330891778 0.0834875106811523
1477.80626258927 0.0741899013519287
1478.47921626076 0.0901174545288086
1479.15216993225 0.0674805641174316
1479.82512360374 0.0845801830291748
1480.49807727522 0.107814311981201
1481.17103094671 0.134258270263672
1481.8439846182 0.134231328964233
1482.51693828969 0.0860710144042969
1483.18989196118 0.0847067832946777
1483.86284563267 0.0711166858673096
1484.53579930416 0.0849380493164062
1485.20875297565 0.0920159816741943
1485.88170664713 0.0797369480133057
1486.55466031862 0.0799942016601562
1487.22761399011 0.0741636753082275
1487.9005676616 0.100309371948242
1488.57352133309 0.104426145553589
1489.24647500458 0.104892492294312
1489.91942867607 0.108273267745972
1490.59238234756 0.125528335571289
1491.26533601904 0.0871777534484863
1491.93828969053 0.0877814292907715
1492.61124336202 0.0980353355407715
1493.28419703351 0.109529256820679
1493.957150705 0.105463027954102
1494.63010437649 0.114246606826782
1495.30305804798 0.107162714004517
1495.97601171947 0.0878334045410156
1496.64896539095 0.103929042816162
1497.32191906244 0.0681335926055908
1497.99487273393 0.0693793296813965
1498.66782640542 0.0795345306396484
1499.34078007691 0.0985987186431885
1500.0137337484 0.100005865097046
1500.68668741989 0.0793473720550537
1501.35964109138 0.0822436809539795
1502.03259476286 0.0762019157409668
1502.70554843435 0.0880813598632812
1503.37850210584 0.0712330341339111
1504.05145577733 0.0616590976715088
1504.72440944882 0.109547138214111
1505.39736312031 0.109961032867432
1506.0703167918 0.091331958770752
1506.74327046329 0.128042221069336
1507.41622413477 0.162337779998779
1508.08917780626 0.136430978775024
1508.76213147775 0.114716291427612
1509.43508514924 0.119946002960205
1510.10803882073 0.128426790237427
1510.78099249222 0.105295658111572
1511.45394616371 0.106570243835449
1512.12689983519 0.0801498889923096
1512.79985350668 0.119345426559448
1513.47280717817 0.0911991596221924
1514.14576084966 0.112078428268433
1514.81871452115 0.115248203277588
1515.49166819264 0.106584072113037
1516.16462186413 0.101898193359375
1516.83757553562 0.0986325740814209
1517.5105292071 0.0931150913238525
1518.18348287859 0.109151124954224
1518.85643655008 0.116304874420166
1519.52939022157 0.10914421081543
1520.20234389306 0.0985937118530273
1520.87529756455 0.122320890426636
1521.54825123604 0.100888967514038
1522.22120490753 0.111383676528931
1522.89415857901 0.110368967056274
1523.5671122505 0.106276988983154
1524.24006592199 0.0931577682495117
1524.91301959348 0.0950798988342285
1525.58597326497 0.100718975067139
1526.25892693646 0.0844357013702393
1526.93188060795 0.0946047306060791
1527.60483427944 0.0967874526977539
1528.27778795092 0.0849039554595947
1528.95074162241 0.0676794052124023
1529.6236952939 0.0596885681152344
1530.29664896539 0.0635008811950684
1530.96960263688 0.0865738391876221
1531.64255630837 0.095067024230957
1532.31550997986 0.083491325378418
1532.98846365135 0.0839869976043701
1533.66141732283 0.0410525798797607
1534.33437099432 0.0716474056243896
1535.00732466581 0.0786998271942139
1535.6802783373 0.0666565895080566
1536.35323200879 0.0775260925292969
1537.02618568028 0.100378513336182
1537.69913935177 0.0819697380065918
1538.37209302326 0.0623435974121094
1539.04504669474 0.0775744915008545
1539.71800036623 0.0652670860290527
1540.39095403772 0.0851216316223145
1541.06390770921 0.0781240463256836
1541.7368613807 0.0964169502258301
1542.40981505219 0.0952718257904053
1543.08276872368 0.0828516483306885
1543.75572239517 0.0713465213775635
1544.42867606665 0.081294059753418
1545.10162973814 0.061985969543457
1545.77458340963 0.0819368362426758
1546.44753708112 0.0604856014251709
1547.12049075261 0.0871832370758057
1547.7934444241 0.0836262702941895
1548.46639809559 0.0544912815093994
1549.13935176708 0.0613334178924561
1549.81230543856 0.0360884666442871
1550.48525911005 0.0961201190948486
1551.15821278154 0.0792930126190186
1551.83116645303 0.132726907730103
1552.50412012452 0.141668796539307
1553.17707379601 0.104786396026611
1553.8500274675 0.0826358795166016
1554.52298113899 0.143845319747925
1555.19593481047 0.122827291488647
1555.86888848196 0.116841316223145
1556.54184215345 0.113432168960571
1557.21479582494 0.0999197959899902
1557.88774949643 0.0929954051971436
1558.56070316792 0.106711864471436
1559.23365683941 0.0805842876434326
1559.9066105109 0.0760579109191895
1560.57956418238 0.0926041603088379
1561.25251785387 0.0955913066864014
1561.92547152536 0.0867104530334473
1562.59842519685 0.134453058242798
1563.27137886834 0.145852565765381
1563.94433253983 0.0650222301483154
1564.61728621132 0.0734825134277344
1565.29023988281 0.0421230792999268
1565.96319355429 0.0775351524353027
1566.63614722578 0.114675045013428
1567.30910089727 0.0859982967376709
1567.98205456876 0.0955302715301514
1568.65500824025 0.113450288772583
1569.32796191174 0.0962600708007812
1570.00091558323 0.102042675018311
1570.67386925472 0.0820720195770264
1571.3468229262 0.0701942443847656
1572.01977659769 0.0894167423248291
1572.69273026918 0.068375825881958
1573.36568394067 0.0925390720367432
1574.03863761216 0.0973033905029297
1574.71159128365 0.0896458625793457
1575.38454495514 0.0839886665344238
1576.05749862663 0.131020545959473
1576.73045229811 0.103394746780396
1577.4034059696 0.0741584300994873
1578.07635964109 0.0666425228118896
1578.74931331258 0.0597031116485596
1579.42226698407 0.0642037391662598
1580.09522065556 0.0926086902618408
1580.76817432705 0.0904209613800049
1581.44112799853 0.0837247371673584
1582.11408167002 0.0928723812103271
1582.78703534151 0.114081859588623
1583.459989013 0.099388599395752
1584.13294268449 0.11498498916626
1584.80589635598 0.116491079330444
1585.47885002747 0.0727055072784424
1586.15180369896 0.0788829326629639
1586.82475737045 0.102657079696655
1587.49771104193 0.0939798355102539
1588.17066471342 0.0947608947753906
1588.84361838491 0.0722036361694336
1589.5165720564 0.114687442779541
1590.18952572789 0.112502098083496
1590.86247939938 0.118541479110718
1591.53543307087 0.0941410064697266
1592.20838674235 0.0958399772644043
1592.88134041384 0.0881147384643555
1593.55429408533 0.142583131790161
1594.22724775682 0.119748592376709
1594.90020142831 0.125004291534424
1595.5731550998 0.118450403213501
1596.24610877129 0.100496292114258
1596.91906244278 0.0718917846679688
1597.59201611426 0.115413188934326
1598.26496978575 0.105863571166992
1598.93792345724 0.122717618942261
1599.61087712873 0.127581119537354
1600.28383080022 0.0896804332733154
1600.95678447171 0.087343692779541
1601.6297381432 0.0932941436767578
1602.30269181469 0.101486921310425
1602.97564548617 0.0928800106048584
1603.64859915766 0.118636608123779
1604.32155282915 0.0939857959747314
1604.99450650064 0.0842728614807129
1605.66746017213 0.112489223480225
1606.34041384362 0.0860605239868164
1607.01336751511 0.133626937866211
1607.6863211866 0.134874105453491
1608.35927485808 0.105777978897095
1609.03222852957 0.0813636779785156
1609.70518220106 0.109091520309448
1610.37813587255 0.135817050933838
1611.05108954404 0.11994481086731
1611.72404321553 0.0949881076812744
1612.39699688702 0.132040023803711
1613.06995055851 0.135122299194336
1613.74290422999 0.0993480682373047
1614.41585790148 0.106974601745605
1615.08881157297 0.0993075370788574
1615.76176524446 0.0957076549530029
1616.43471891595 0.096397876739502
1617.10767258744 0.100085496902466
1617.78062625893 0.0702998638153076
1618.45357993042 0.0861747264862061
1619.1265336019 0.0855469703674316
1619.79948727339 0.097977876663208
1620.47244094488 0.0883419513702393
1621.14539461637 0.0771234035491943
1621.81834828786 0.102478981018066
1622.49130195935 0.0871996879577637
1623.16425563084 0.114710330963135
1623.83720930233 0.117313623428345
1624.51016297381 0.102276563644409
1625.1831166453 0.0935521125793457
1625.85607031679 0.113868951797485
1626.52902398828 0.107590675354004
1627.20197765977 0.0900788307189941
1627.87493133126 0.0994019508361816
1628.54788500275 0.0747473239898682
1629.22083867424 0.11899471282959
1629.89379234572 0.116863250732422
1630.56674601721 0.108226299285889
1631.2396996887 0.108231782913208
1631.91265336019 0.112644672393799
1632.58560703168 0.100528240203857
1633.25856070317 0.0935354232788086
1633.93151437466 0.0752813816070557
1634.60446804615 0.0704720020294189
1635.27742171763 0.100236654281616
1635.95037538912 0.101166963577271
1636.62332906061 0.0492463111877441
1637.2962827321 0.0581765174865723
1637.96923640359 0.0718812942504883
1638.64219007508 0.0818994045257568
1639.31514374657 0.0841691493988037
1639.98809741806 0.0817940235137939
1640.66105108954 0.0825951099395752
1641.33400476103 0.0828630924224854
1642.00695843252 0.112479686737061
1642.67991210401 0.0977401733398438
1643.3528657755 0.0983238220214844
1644.02581944699 0.0998415946960449
1644.69877311848 0.0717399120330811
1645.37172678997 0.101844072341919
1646.04468046145 0.0872402191162109
1646.71763413294 0.0774366855621338
1647.39058780443 0.0644242763519287
1648.06354147592 0.0516643524169922
1648.73649514741 0.0739772319793701
1649.4094488189 0.0481278896331787
1650.08240249039 0.0693976879119873
1650.75535616188 0.0560238361358643
1651.42830983336 0.0964248180389404
1652.10126350485 0.0894958972930908
1652.77421717634 0.0569112300872803
1653.44717084783 0.0644562244415283
1654.12012451932 0.0603978633880615
1654.79307819081 0.067981481552124
1655.4660318623 0.0575764179229736
1656.13898553378 0.0590970516204834
1656.81193920527 0.093904972076416
1657.48489287676 0.105479717254639
1658.15784654825 0.0863580703735352
1658.83080021974 0.0995607376098633
1659.50375389123 0.0843923091888428
1660.17670756272 0.105435132980347
1660.84966123421 0.100240468978882
1661.52261490569 0.125617742538452
1662.19556857718 0.112719297409058
1662.86852224867 0.122287034988403
1663.54147592016 0.0792319774627686
1664.21442959165 0.103131055831909
1664.88738326314 0.102295398712158
1665.56033693463 0.0681688785552979
1666.23329060612 0.0809605121612549
1666.9062442776 0.100320100784302
1667.57919794909 0.091144323348999
1668.25215162058 0.0987911224365234
1668.92510529207 0.101134300231934
1669.59805896356 0.0987920761108398
1670.27101263505 0.0975174903869629
1670.94396630654 0.0933301448822021
1671.61691997803 0.0874049663543701
1672.28987364951 0.0746006965637207
1672.962827321 0.0901885032653809
1673.63578099249 0.107430696487427
1674.30873466398 0.0829727649688721
1674.98168833547 0.0878250598907471
1675.65464200696 0.0823652744293213
1676.32759567845 0.0817012786865234
1677.00054934994 0.116929054260254
1677.67350302142 0.127372264862061
1678.34645669291 0.107648849487305
1679.0194103644 0.0979483127593994
1679.69236403589 0.0842010974884033
1680.36531770738 0.0863168239593506
1681.03827137887 0.0847339630126953
1681.71122505036 0.0886590480804443
1682.38417872185 0.0642244815826416
1683.05713239333 0.0857169628143311
1683.73008606482 0.0875654220581055
1684.40303973631 0.0658028125762939
1685.0759934078 0.0875978469848633
1685.74894707929 0.0850150585174561
1686.42190075078 0.13506007194519
1687.09485442227 0.125920295715332
1687.76780809376 0.107190370559692
1688.44076176524 0.0834641456604004
1689.11371543673 0.102412223815918
1689.78666910822 0.107951402664185
1690.45962277971 0.0703449249267578
1691.1325764512 0.0922491550445557
1691.80553012269 0.0716094970703125
1692.47848379418 0.0884065628051758
1693.15143746567 0.0827395915985107
1693.82439113715 0.0836617946624756
1694.49734480864 0.0959551334381104
1695.17029848013 0.0810384750366211
1695.84325215162 0.112407684326172
1696.51620582311 0.10243558883667
1697.1891594946 0.084895133972168
1697.86211316609 0.0916502475738525
1698.53506683758 0.108928918838501
1699.20802050906 0.0748836994171143
1699.88097418055 0.0831747055053711
1700.55392785204 0.0834424495697021
1701.22688152353 0.102708578109741
1701.89983519502 0.0860435962677002
1702.57278886651 0.0663807392120361
1703.245742538 0.07224440574646
1703.91869620949 0.0854580402374268
1704.59164988097 0.0927009582519531
1705.26460355246 0.0791006088256836
1705.93755722395 0.0871026515960693
1706.61051089544 0.0975422859191895
1707.28346456693 0.0922863483428955
1707.95641823842 0.0853180885314941
1708.62937190991 0.075737476348877
1709.3023255814 0.0631799697875977
1709.97527925288 0.0635626316070557
1710.64823292437 0.0921406745910645
1711.32118659586 0.0782513618469238
1711.99414026735 0.0721144676208496
1712.66709393884 0.0915277004241943
1713.34004761033 0.0778634548187256
1714.01300128182 0.0899600982666016
1714.68595495331 0.0857164859771729
1715.35890862479 0.0926141738891602
1716.03186229628 0.0888586044311523
1716.70481596777 0.0741782188415527
1717.37776963926 0.104827165603638
1718.05072331075 0.0955295562744141
1718.72367698224 0.0920321941375732
1719.39663065373 0.0880300998687744
1720.06958432522 0.0661544799804688
1720.7425379967 0.0833292007446289
1721.41549166819 0.0433056354522705
1722.08844533968 0.0289499759674072
1722.76139901117 0.0812976360321045
1723.43435268266 0.0604317188262939
1724.10730635415 0.0671846866607666
1724.78026002564 0.0944161415100098
1725.45321369712 0.0791325569152832
1726.12616736861 0.0380783081054688
1726.7991210401 0.0912923812866211
1727.47207471159 0.0872917175292969
1728.14502838308 0.10353422164917
1728.81798205457 0.0874619483947754
1729.49093572606 0.0908041000366211
1730.16388939755 0.0830497741699219
1730.83684306904 0.0620560646057129
1731.50979674052 0.0641238689422607
1732.18275041201 0.0831012725830078
1732.8557040835 0.0661988258361816
1733.52865775499 0.0781893730163574
1734.20161142648 0.0867664813995361
1734.87456509797 0.0665581226348877
1735.54751876946 0.0801079273223877
1736.22047244094 0.0919816493988037
1736.89342611243 0.0895016193389893
1737.56637978392 0.0971047878265381
1738.23933345541 0.105102777481079
1738.9122871269 0.128653049468994
1739.58524079839 0.11311674118042
1740.25819446988 0.0973505973815918
1740.93114814137 0.10793399810791
1741.60410181285 0.0968365669250488
1742.27705548434 0.115255355834961
1742.95000915583 0.110265493392944
1743.62296282732 0.0798845291137695
1744.29591649881 0.0741550922393799
1744.9688701703 0.0716121196746826
1745.64182384179 0.07000732421875
1746.31477751328 0.0977561473846436
1746.98773118476 0.10407280921936
1747.66068485625 0.138622283935547
1748.33363852774 0.124298095703125
1749.00659219923 0.109646797180176
1749.67954587072 0.0848374366760254
1750.35249954221 0.0715847015380859
1751.0254532137 0.0777909755706787
1751.69840688519 0.0959858894348145
1752.37136055667 0.102508306503296
1753.04431422816 0.0833179950714111
1753.71726789965 0.108774662017822
1754.39022157114 0.0657923221588135
1755.06317524263 0.0816400051116943
1755.73612891412 0.102391242980957
1756.40908258561 0.111216068267822
1757.0820362571 0.0895068645477295
1757.75498992858 0.100673675537109
1758.42794360007 0.102025032043457
1759.10089727156 0.0954430103302002
1759.77385094305 0.104309320449829
1760.44680461454 0.088860034942627
1761.11975828603 0.112510442733765
1761.79271195752 0.123611927032471
1762.46566562901 0.102617025375366
1763.13861930049 0.133363008499146
1763.81157297198 0.115890026092529
1764.48452664347 0.127486228942871
1765.15748031496 0.114858388900757
1765.83043398645 0.0617742538452148
1766.50338765794 0.11449146270752
1767.17634132943 0.104526281356812
1767.84929500092 0.117558717727661
1768.5222486724 0.087848424911499
1769.19520234389 0.103288412094116
1769.86815601538 0.0855917930603027
1770.54110968687 0.0795249938964844
1771.21406335836 0.0897998809814453
1771.88701702985 0.0726544857025146
1772.55997070134 0.115214109420776
1773.23292437283 0.0817146301269531
1773.90587804431 0.116633176803589
1774.5788317158 0.0862574577331543
1775.25178538729 0.0999274253845215
1775.92473905878 0.0957839488983154
1776.59769273027 0.100773572921753
1777.27064640176 0.0799069404602051
1777.94360007325 0.0875887870788574
1778.61655374474 0.0775985717773438
1779.28950741622 0.118870258331299
1779.96246108771 0.134004592895508
1780.6354147592 0.104625940322876
1781.30836843069 0.0868058204650879
1781.98132210218 0.103206872940063
1782.65427577367 0.0890538692474365
1783.32722944516 0.116386651992798
1784.00018311665 0.0966832637786865
1784.67313678813 0.0857396125793457
1785.34609045962 0.0966269969940186
1786.01904413111 0.0902690887451172
1786.6919978026 0.0965762138366699
1787.36495147409 0.0785212516784668
1788.03790514558 0.101487636566162
1788.71085881707 0.0799484252929688
1789.38381248856 0.11174488067627
1790.05676616004 0.0819103717803955
1790.72971983153 0.0839774608612061
1791.40267350302 0.0907647609710693
1792.07562717451 0.0662841796875
1792.748580846 0.0916934013366699
1793.42153451749 0.0837199687957764
1794.09448818898 0.0755183696746826
1794.76744186046 0.0755813121795654
1795.44039553195 0.081533670425415
1796.11334920344 0.0666840076446533
1796.78630287493 0.0833232402801514
1797.45925654642 0.071929931640625
1798.13221021791 0.0904593467712402
1798.8051638894 0.07637619972229
1799.47811756089 0.0947380065917969
1800.15107123237 0.102559089660645
1800.82402490386 0.126152992248535
1801.49697857535 0.139966011047363
1802.16993224684 0.119711875915527
1802.84288591833 0.108509063720703
1803.51583958982 0.120463848114014
1804.18879326131 0.0710611343383789
1804.8617469328 0.069300651550293
1805.53470060428 0.0818612575531006
1806.20765427577 0.092785120010376
1806.88060794726 0.108089685440063
1807.55356161875 0.0795040130615234
1808.22651529024 0.0884072780609131
1808.89946896173 0.0374941825866699
1809.57242263322 0.0545330047607422
1810.24537630471 0.0684261322021484
1810.91832997619 0.0449371337890625
1811.59128364768 0.0690510272979736
1812.26423731917 0.0399980545043945
1812.93719099066 0.099231481552124
1813.61014466215 0.0884292125701904
1814.28309833364 0.0593135356903076
1814.95605200513 0.0925693511962891
1815.62900567662 0.0962910652160645
1816.3019593481 0.0713543891906738
1816.97491301959 0.0699551105499268
1817.64786669108 0.102909803390503
1818.32082036257 0.0611572265625
1818.99377403406 0.0831458568572998
1819.66672770555 0.0989575386047363
1820.33968137704 0.108166217803955
1821.01263504853 0.110482215881348
1821.68558872001 0.109539031982422
1822.3585423915 0.0808591842651367
1823.03149606299 0.0865297317504883
1823.70444973448 0.0854177474975586
1824.37740340597 0.0973067283630371
1825.05035707746 0.0815894603729248
1825.72331074895 0.0704724788665771
1826.39626442044 0.120510339736938
1827.06921809192 0.117654085159302
1827.74217176341 0.0640542507171631
1828.4151254349 0.0760550498962402
1829.08807910639 0.0792083740234375
1829.76103277788 0.0992801189422607
1830.43398644937 0.100575923919678
1831.10694012086 0.0886685848236084
1831.77989379235 0.112637042999268
1832.45284746383 0.118655681610107
1833.12580113532 0.135089635848999
1833.79875480681 0.129056930541992
1834.4717084783 0.0985093116760254
1835.14466214979 0.110888004302979
1835.81761582128 0.0994253158569336
1836.49056949277 0.0931396484375
1837.16352316426 0.096585750579834
1837.83647683574 0.120792865753174
1838.50943050723 0.121563911437988
1839.18238417872 0.103165149688721
1839.85533785021 0.120551824569702
1840.5282915217 0.104351997375488
1841.20124519319 0.10312819480896
1841.87419886468 0.106890916824341
1842.54715253617 0.0778064727783203
1843.22010620765 0.0845344066619873
1843.89305987914 0.11891770362854
1844.56601355063 0.108901023864746
1845.23896722212 0.11544132232666
1845.91192089361 0.0906033515930176
1846.5848745651 0.0955195426940918
1847.25782823659 0.106929779052734
1847.93078190808 0.120449542999268
1848.60373557956 0.118450403213501
1849.27668925105 0.125369071960449
1849.94964292254 0.102534294128418
1850.62259659403 0.0899033546447754
1851.29555026552 0.110460042953491
1851.96850393701 0.104356527328491
1852.6414576085 0.106867790222168
1853.31441127999 0.111484527587891
1853.98736495147 0.113431215286255
1854.66031862296 0.0628421306610107
1855.33327229445 0.0812258720397949
1856.00622596594 0.0926597118377686
1856.67917963743 0.0953781604766846
1857.35213330892 0.0710065364837646
1858.02508698041 0.082874059677124
1858.6980406519 0.097578763961792
1859.37099432338 0.0793681144714355
1860.04394799487 0.0929896831512451
1860.71690166636 0.0822076797485352
1861.38985533785 0.074228048324585
1862.06280900934 0.0895187854766846
1862.73576268083 0.0790951251983643
1863.40871635232 0.112117290496826
1864.08167002381 0.0805149078369141
1864.75462369529 0.0719075202941895
1865.42757736678 0.0876948833465576
1866.10053103827 0.108712911605835
1866.77348470976 0.0971190929412842
1867.44643838125 0.111841917037964
1868.11939205274 0.0955893993377686
1868.79234572423 0.10991907119751
1869.46529939571 0.0559928417205811
1870.1382530672 0.0754806995391846
1870.81120673869 0.0989818572998047
1871.48416041018 0.100107192993164
1872.15711408167 0.0781500339508057
1872.83006775316 0.0870375633239746
1873.50302142465 0.0691099166870117
1874.17597509614 0.0585141181945801
1874.84892876763 0.0579559803009033
1875.52188243911 0.0594108104705811
1876.1948361106 0.0889484882354736
1876.86778978209 0.0868265628814697
1877.54074345358 0.0930449962615967
1878.21369712507 0.0775485038757324
1878.88665079656 0.122593879699707
1879.55960446805 0.0927996635437012
1880.23255813953 0.11246132850647
1880.90551181102 0.0877392292022705
1881.57846548251 0.0842115879058838
1882.251419154 0.06829833984375
1882.92437282549 0.0829615592956543
1883.59732649698 0.0772998332977295
1884.27028016847 0.0786042213439941
1884.94323383996 0.0638303756713867
1885.61618751144 0.0600533485412598
1886.28914118293 0.0630052089691162
1886.96209485442 0.0657310485839844
1887.63504852591 0.0834124088287354
1888.3080021974 0.0873727798461914
1888.98095586889 0.0944144725799561
1889.65390954038 0.0673589706420898
1890.32686321187 0.073164701461792
1890.99981688335 0.0711133480072021
1891.67277055484 0.0685200691223145
1892.34572422633 0.0812966823577881
1893.01867789782 0.0880105495452881
1893.69163156931 0.0973958969116211
1894.3645852408 0.0759751796722412
1895.03753891229 0.104381084442139
1895.71049258378 0.0759780406951904
1896.38344625526 0.0831654071807861
1897.05639992675 0.084714412689209
1897.72935359824 0.117141962051392
1898.40230726973 0.108732938766479
1899.07526094122 0.118042469024658
1899.74821461271 0.107003927230835
1900.4211682842 0.0941371917724609
1901.09412195569 0.0839333534240723
1901.76707562717 0.116610527038574
1902.44002929866 0.0877654552459717
1903.11298297015 0.110092163085938
1903.78593664164 0.11188006401062
1904.45889031313 0.105691194534302
1905.13184398462 0.115684986114502
1905.80479765611 0.116921186447144
1906.4777513276 0.0887448787689209
1907.15070499908 0.105394124984741
1907.82365867057 0.112116098403931
1908.49661234206 0.105612277984619
1909.16956601355 0.102367401123047
1909.84251968504 0.0811057090759277
1910.51547335653 0.10799765586853
1911.18842702802 0.118613243103027
1911.86138069951 0.098801851272583
1912.53433437099 0.109918355941772
1913.20728804248 0.0799365043640137
1913.88024171397 0.0947666168212891
1914.55319538546 0.115177154541016
1915.22614905695 0.107501268386841
1915.89910272844 0.0767898559570312
1916.57205639993 0.0909755229949951
1917.24501007142 0.0849759578704834
1917.9179637429 0.0726079940795898
1918.59091741439 0.0860726833343506
1919.26387108588 0.0874414443969727
1919.93682475737 0.0803384780883789
1920.60977842886 0.109171390533447
1921.28273210035 0.104733943939209
1921.95568577184 0.102990865707397
1922.62863944333 0.0707085132598877
1923.30159311481 0.0881481170654297
1923.9745467863 0.122876882553101
1924.64750045779 0.0892150402069092
1925.32045412928 0.117428064346313
1925.99340780077 0.0851180553436279
1926.66636147226 0.0806577205657959
1927.33931514375 0.0846705436706543
1928.01226881524 0.0938267707824707
1928.68522248672 0.0895204544067383
1929.35817615821 0.108120203018188
1930.0311298297 0.121970891952515
1930.70408350119 0.12663197517395
1931.37703717268 0.127721786499023
1932.04999084417 0.120503187179565
1932.72294451566 0.118803739547729
1933.39589818715 0.107558250427246
1934.06885185863 0.0820133686065674
1934.74180553012 0.0791563987731934
1935.41475920161 0.141258955001831
1936.0877128731 0.122519254684448
1936.76066654459 0.109326601028442
1937.43362021608 0.114779949188232
1938.10657388757 0.0767538547515869
1938.77952755905 0.0893878936767578
1939.45248123054 0.105419397354126
1940.12543490203 0.0766060352325439
1940.79838857352 0.0965986251831055
1941.47134224501 0.0895736217498779
1942.1442959165 0.101907968521118
1942.81724958799 0.127251386642456
1943.49020325948 0.118061065673828
1944.16315693096 0.0974113941192627
1944.83611060245 0.120099782943726
1945.50906427394 0.0974643230438232
1946.18201794543 0.0982856750488281
1946.85497161692 0.103474140167236
1947.52792528841 0.0945265293121338
1948.2008789599 0.0708868503570557
1948.87383263139 0.101203680038452
1949.54678630287 0.0914533138275146
1950.21973997436 0.116816997528076
1950.89269364585 0.104058504104614
1951.56564731734 0.108813524246216
1952.23860098883 0.120338916778564
1952.91155466032 0.131119966506958
1953.58450833181 0.144436120986938
1954.2574620033 0.0916924476623535
1954.93041567478 0.103447675704956
1955.60336934627 0.0872924327850342
1956.27632301776 0.0897760391235352
1956.94927668925 0.121293306350708
1957.62223036074 0.108385562896729
1958.29518403223 0.0902669429779053
1958.96813770372 0.107424974441528
1959.64109137521 0.0927422046661377
1960.31404504669 0.0953829288482666
1960.98699871818 0.103678941726685
1961.65995238967 0.0931379795074463
1962.33290606116 0.105287551879883
1963.00585973265 0.08274245262146
1963.67881340414 0.0835220813751221
1964.35176707563 0.0862886905670166
1965.02472074712 0.0926506519317627
1965.6976744186 0.104313611984253
1966.37062809009 0.127249717712402
1967.04358176158 0.0980410575866699
1967.71653543307 0.117105960845947
1968.38948910456 0.101253747940063
1969.06244277605 0.0847268104553223
1969.73539644754 0.0731558799743652
1970.40835011903 0.116471290588379
1971.08130379051 0.0978586673736572
1971.754257462 0.10120701789856
1972.42721113349 0.0980069637298584
1973.10016480498 0.104822635650635
1973.77311847647 0.112040281295776
1974.44607214796 0.0538911819458008
1975.11902581945 0.0970463752746582
1975.79197949094 0.0889489650726318
1976.46493316242 0.107531070709229
1977.13788683391 0.0778841972351074
1977.8108405054 0.0805013179779053
1978.48379417689 0.0536637306213379
1979.15674784838 0.0948872566223145
1979.82970151987 0.0780434608459473
1980.50265519136 0.0424878597259521
1981.17560886285 0.0443694591522217
1981.84856253433 0.0760607719421387
1982.52151620582 0.0434145927429199
1983.19446987731 0.0589203834533691
1983.8674235488 0.0868518352508545
1984.54037722029 0.103251695632935
1985.21333089178 0.103484153747559
1985.88628456327 0.086294412612915
1986.55923823476 0.0824534893035889
1987.23219190624 0.0809316635131836
1987.90514557773 0.110320091247559
1988.57809924922 0.0904557704925537
1989.25105292071 0.0910818576812744
1989.9240065922 0.109869003295898
1990.59696026369 0.0984477996826172
1991.26991393518 0.0743083953857422
1991.94286760667 0.110761880874634
1992.61582127815 0.129826545715332
1993.28877494964 0.103204488754272
1993.96172862113 0.123134613037109
1994.63468229262 0.092616081237793
1995.30763596411 0.0764551162719727
1995.9805896356 0.104243278503418
1996.65354330709 0.121519088745117
1997.32649697858 0.0973849296569824
1997.99945065006 0.096524715423584
1998.67240432155 0.0995261669158936
1999.34535799304 0.113839626312256
2000.01831166453 0.134047031402588
2000.69126533602 0.124401569366455
2001.36421900751 0.127985715866089
2002.037172679 0.132745981216431
2002.71012635049 0.0944764614105225
2003.38308002197 0.0884270668029785
2004.05603369346 0.104608774185181
2004.72898736495 0.107735872268677
2005.40194103644 0.0905396938323975
2006.07489470793 0.0866284370422363
2006.74784837942 0.0860202312469482
2007.42080205091 0.125230550765991
2008.0937557224 0.0663025379180908
2008.76670939388 0.0563151836395264
2009.43966306537 0.0725882053375244
2010.11261673686 0.0736057758331299
2010.78557040835 0.0878121852874756
2011.45852407984 0.0651319026947021
2012.13147775133 0.0818629264831543
2012.80443142282 0.080986499786377
2013.4773850943 0.0815184116363525
2014.15033876579 0.072758674621582
2014.82329243728 0.0699546337127686
2015.49624610877 0.101028919219971
2016.16919978026 0.0626318454742432
2016.84215345175 0.0621044635772705
2017.51510712324 0.0875356197357178
2018.18806079473 0.106383085250854
2018.86101446622 0.0834383964538574
2019.5339681377 0.0868184566497803
2020.20692180919 0.118693828582764
2020.87987548068 0.1133131980896
2021.55282915217 0.100389957427979
2022.22578282366 0.0875909328460693
2022.89873649515 0.0866248607635498
2023.57169016664 0.0698409080505371
2024.24464383812 0.087655782699585
2024.91759750961 0.0920226573944092
2025.5905511811 0.0931041240692139
2026.26350485259 0.10900616645813
2026.93645852408 0.0981807708740234
2027.60941219557 0.07586669921875
2028.28236586706 0.0983152389526367
2028.95531953855 0.10914945602417
2029.62827321003 0.135306358337402
2030.30122688152 0.116307258605957
2030.97418055301 0.0930318832397461
2031.6471342245 0.103652954101562
2032.32008789599 0.104503393173218
2032.99304156748 0.0818102359771729
2033.66599523897 0.0804598331451416
2034.33894891046 0.085634708404541
2035.01190258194 0.0923049449920654
2035.68485625343 0.108774185180664
2036.35780992492 0.0986557006835938
2037.03076359641 0.0897533893585205
2037.7037172679 0.108417272567749
2038.37667093939 0.0978658199310303
2039.04962461088 0.109598875045776
2039.72257828237 0.125850915908813
2040.39553195385 0.102288722991943
2041.06848562534 0.0912101268768311
2041.74143929683 0.115942716598511
2042.41439296832 0.10724925994873
2043.08734663981 0.114528179168701
2043.7603003113 0.0966751575469971
2044.43325398279 0.0913734436035156
2045.10620765428 0.0792579650878906
2045.77916132576 0.0542964935302734
2046.45211499725 0.0975441932678223
2047.12506866874 0.0895347595214844
2047.79802234023 0.0872914791107178
2048.47097601172 0.0911219120025635
2049.14392968321 0.0800504684448242
2049.8168833547 0.10586404800415
2050.48983702619 0.109304666519165
2051.16279069767 0.0660603046417236
2051.83574436916 0.0692660808563232
2052.50869804065 0.0978491306304932
2053.18165171214 0.0845861434936523
2053.85460538363 0.0753247737884521
2054.52755905512 0.0910420417785645
2055.20051272661 0.0729610919952393
2055.8734663981 0.0981152057647705
2056.54642006958 0.0832440853118896
2057.21937374107 0.0658719539642334
2057.89232741256 0.0716969966888428
2058.56528108405 0.0594325065612793
2059.23823475554 0.0560767650604248
2059.91118842703 0.0682120323181152
2060.58414209852 0.066903829574585
2061.25709577001 0.0624403953552246
2061.93004944149 0.0408742427825928
2062.60300311298 0.0410523414611816
2063.27595678447 0.0834343433380127
2063.94891045596 0.0792453289031982
2064.62186412745 0.0297894477844238
2065.29481779894 0.0164413452148438
2065.96777147043 0.0424337387084961
2066.64072514192 0.0550203323364258
2067.3136788134 0.065950870513916
2067.98663248489 0.0507104396820068
2068.65958615638 0.0742037296295166
2069.33253982787 0.073183536529541
2070.00549349936 0.0591080188751221
2070.67844717085 0.0485808849334717
2071.35140084234 0.0780889987945557
2072.02435451383 0.084968090057373
2072.69730818531 0.0802268981933594
2073.3702618568 0.0835402011871338
2074.04321552829 0.105359792709351
2074.71616919978 0.0950415134429932
2075.38912287127 0.094822883605957
2076.06207654276 0.125719308853149
2076.73503021425 0.137263298034668
2077.40798388574 0.132495880126953
2078.08093755722 0.0683469772338867
2078.75389122871 0.0650348663330078
2079.4268449002 0.0738482475280762
2080.09979857169 0.0765094757080078
2080.77275224318 0.06911301612854
2081.44570591467 0.0827262401580811
2082.11865958616 0.0630710124969482
2082.79161325765 0.0737698078155518
2083.46456692913 0.0568835735321045
2084.13752060062 0.0394377708435059
2084.81047427211 0.0976917743682861
2085.4834279436 0.0933659076690674
2086.15638161509 0.0717644691467285
2086.82933528658 0.0540897846221924
2087.50228895807 0.0926840305328369
2088.17524262955 0.0728578567504883
2088.84819630104 0.0653672218322754
2089.52114997253 0.0737800598144531
2090.19410364402 0.0468142032623291
2090.86705731551 0.0718603134155273
2091.540010987 0.0740196704864502
2092.21296465849 0.0815696716308594
2092.88591832998 0.0915153026580811
2093.55887200146 0.0914673805236816
2094.23182567295 0.0745997428894043
2094.90477934444 0.0771479606628418
2095.57773301593 0.0591139793395996
2096.25068668742 0.0436246395111084
2096.92364035891 0.0496230125427246
2097.5965940304 0.0600094795227051
2098.26954770189 0.0619432926177979
2098.94250137337 0.0645031929016113
2099.61545504486 0.0441458225250244
2100.28840871635 0.0610685348510742
2100.96136238784 0.0794501304626465
2101.63431605933 0.0901575088500977
2102.30726973082 0.033160924911499
2102.98022340231 0.0733294486999512
2103.6531770738 0.0642774105072021
2104.32613074528 0.0584149360656738
2104.99908441677 0.0666437149047852
2105.67203808826 0.0963149070739746
2106.34499175975 0.0732603073120117
2107.01794543124 0.0845353603363037
2107.69089910273 0.0782101154327393
2108.36385277422 0.0758705139160156
2109.03680644571 0.08526611328125
2109.70976011719 0.0604248046875
2110.38271378868 0.118097066879272
2111.05566746017 0.123423099517822
2111.72862113166 0.124589204788208
2112.40157480315 0.0814945697784424
2113.07452847464 0.116983413696289
2113.74748214613 0.115607261657715
2114.42043581762 0.0941572189331055
2115.0933894891 0.0902459621429443
2115.76634316059 0.0796494483947754
2116.43929683208 0.0980813503265381
2117.11225050357 0.0893383026123047
2117.78520417506 0.0911111831665039
2118.45815784655 0.0534348487854004
2119.13111151804 0.0825784206390381
2119.80406518953 0.0760741233825684
2120.47701886101 0.0921826362609863
2121.1499725325 0.101152896881104
2121.82292620399 0.0908999443054199
2122.49587987548 0.120639562606812
2123.16883354697 0.103195190429688
2123.84178721846 0.0973203182220459
2124.51474088995 0.126585483551025
2125.18769456144 0.108154773712158
2125.86064823292 0.100042343139648
2126.53360190441 0.0966391563415527
2127.2065555759 0.110596418380737
2127.87950924739 0.0983936786651611
2128.55246291888 0.113358497619629
2129.22541659037 0.138780117034912
2129.89837026186 0.145424604415894
2130.57132393335 0.128566741943359
2131.24427760483 0.129008769989014
2131.91723127632 0.0748603343963623
2132.59018494781 0.0720968246459961
2133.2631386193 0.0980181694030762
2133.93609229079 0.0890753269195557
2134.60904596228 0.0901079177856445
2135.28199963377 0.0757403373718262
2135.95495330526 0.0918996334075928
2136.62790697674 0.0892624855041504
2137.30086064823 0.0797872543334961
2137.97381431972 0.114614009857178
2138.64676799121 0.118628740310669
2139.3197216627 0.086519718170166
2139.99267533419 0.123784303665161
2140.66562900568 0.0889496803283691
2141.33858267717 0.0934398174285889
2142.01153634865 0.094313383102417
2142.68449002014 0.0823931694030762
2143.35744369163 0.0833220481872559
2144.03039736312 0.0997574329376221
2144.70335103461 0.0919039249420166
2145.3763047061 0.0961410999298096
2146.04925837759 0.0853574275970459
2146.72221204908 0.066605806350708
2147.39516572056 0.0736563205718994
2148.06811939205 0.0845310688018799
2148.74107306354 0.0816113948822021
2149.41402673503 0.110260725021362
2150.08698040652 0.0861155986785889
2150.75993407801 0.0755941867828369
2151.4328877495 0.0756576061248779
2152.10584142099 0.0910520553588867
2152.77879509247 0.12297534942627
2153.45174876396 0.0685815811157227
2154.12470243545 0.0614778995513916
2154.79765610694 0.0505461692810059
2155.47060977843 0.0550117492675781
2156.14356344992 0.0813302993774414
2156.81651712141 0.0722613334655762
2157.4894707929 0.0810625553131104
2158.16242446438 0.0857527256011963
2158.83537813587 0.0797500610351562
2159.50833180736 0.0901107788085938
2160.18128547885 0.100515365600586
2160.85423915034 0.112873554229736
2161.52719282183 0.125797748565674
2162.20014649332 0.104311466217041
2162.8731001648 0.0714535713195801
2163.54605383629 0.0863239765167236
2164.21900750778 0.0962505340576172
2164.89196117927 0.0758366584777832
2165.56491485076 0.0712299346923828
2166.23786852225 0.070838451385498
2166.91082219374 0.0909805297851562
2167.58377586523 0.11261510848999
2168.25672953671 0.0893421173095703
2168.9296832082 0.0795321464538574
2169.60263687969 0.0808923244476318
2170.27559055118 0.0721049308776855
2170.94854422267 0.103943109512329
2171.62149789416 0.0933685302734375
2172.29445156565 0.100821495056152
2172.96740523714 0.0725703239440918
2173.64035890862 0.0869386196136475
2174.31331258011 0.115026473999023
2174.9862662516 0.0739376544952393
2175.65921992309 0.0672588348388672
2176.33217359458 0.0918822288513184
2177.00512726607 0.0791428089141846
2177.67808093756 0.0703620910644531
2178.35103460905 0.109253883361816
2179.02398828053 0.109786748886108
2179.69694195202 0.103781700134277
2180.36989562351 0.0729708671569824
2181.042849295 0.0532095432281494
2181.71580296649 0.0846977233886719
2182.38875663798 0.0805926322937012
2183.06171030947 0.0782322883605957
2183.73466398096 0.100327253341675
2184.40761765244 0.0827879905700684
2185.08057132393 0.0781569480895996
2185.75352499542 0.0674717426300049
2186.42647866691 0.0603897571563721
2187.0994323384 0.0714871883392334
2187.77238600989 0.0868916511535645
2188.44533968138 0.0667834281921387
2189.11829335287 0.077631950378418
2189.79124702435 0.0964646339416504
2190.46420069584 0.0895383358001709
2191.13715436733 0.0947694778442383
2191.81010803882 0.0843491554260254
2192.48306171031 0.071190357208252
2193.1560153818 0.0791804790496826
2193.82896905329 0.107463121414185
2194.50192272478 0.105891227722168
2195.17487639626 0.0703132152557373
2195.84783006775 0.0872542858123779
2196.52078373924 0.0951530933380127
2197.19373741073 0.10987114906311
2197.86669108222 0.109617710113525
2198.53964475371 0.101067304611206
2199.2125984252 0.0955073833465576
2199.88555209669 0.108268737792969
2200.55850576817 0.117631435394287
2201.23145943966 0.123217344284058
2201.90441311115 0.123100757598877
2202.57736678264 0.112956523895264
2203.25032045413 0.0990350246429443
2203.92327412562 0.103680610656738
2204.59622779711 0.102380752563477
2205.2691814686 0.121399879455566
2205.94213514008 0.061023473739624
2206.61508881157 0.102857828140259
2207.28804248306 0.0821483135223389
2207.96099615455 0.0937240123748779
2208.63394982604 0.105937480926514
2209.30690349753 0.0794017314910889
2209.97985716902 0.0865278244018555
2210.65281084051 0.0870976448059082
2211.32576451199 0.103857755661011
2211.99871818348 0.0976336002349854
2212.67167185497 0.120534896850586
2213.34462552646 0.133023023605347
2214.01757919795 0.0969655513763428
2214.69053286944 0.104265213012695
2215.36348654093 0.101765632629395
2216.03644021242 0.103502511978149
2216.7093938839 0.0948832035064697
2217.38234755539 0.0778608322143555
2218.05530122688 0.0659828186035156
2218.72825489837 0.0641739368438721
2219.40120856986 0.0742225646972656
2220.07416224135 0.0639111995697021
2220.74711591284 0.0717129707336426
2221.42006958433 0.107600688934326
2222.09302325581 0.0976095199584961
2222.7659769273 0.0620908737182617
2223.43893059879 0.0860545635223389
2224.11188427028 0.0977396965026855
2224.78483794177 0.0884742736816406
2225.45779161326 0.100746154785156
2226.13074528475 0.0976800918579102
2226.80369895624 0.112169027328491
2227.47665262772 0.0791976451873779
2228.14960629921 0.0773136615753174
2228.8225599707 0.0893948078155518
2229.49551364219 0.0980663299560547
2230.16846731368 0.0970034599304199
2230.84142098517 0.0826878547668457
2231.51437465666 0.0705811977386475
2232.18732832814 0.0827252864837646
2232.86028199963 0.076899528503418
2233.53323567112 0.0628297328948975
2234.20618934261 0.0889039039611816
2234.8791430141 0.0712933540344238
2235.55209668559 0.0453987121582031
2236.22505035708 0.0252487659454346
2236.89800402857 0.0720984935760498
2237.57095770005 0.0653684139251709
2238.24391137154 0.0457370281219482
2238.91686504303 0.0522875785827637
2239.58981871452 0.0550453662872314
2240.26277238601 0.0632703304290771
2240.9357260575 0.0444333553314209
2241.60867972899 0.059678316116333
2242.28163340048 0.081228494644165
2242.95458707196 0.0772113800048828
2243.62754074345 0.106363534927368
2244.30049441494 0.0653502941131592
2244.97344808643 0.0394332408905029
2245.64640175792 0.0673925876617432
2246.31935542941 0.0974199771881104
2246.9923091009 0.105066061019897
2247.66526277239 0.0654993057250977
2248.33821644387 0.0792038440704346
2249.01117011536 0.0762927532196045
2249.68412378685 0.0918266773223877
2250.35707745834 0.0822358131408691
2251.03003112983 0.0636875629425049
2251.70298480132 0.0793755054473877
2252.37593847281 0.0828688144683838
2253.0488921443 0.0535886287689209
2253.72184581578 0.0710790157318115
2254.39479948727 0.0903909206390381
2255.06775315876 0.0877234935760498
2255.74070683025 0.0708653926849365
2256.41366050174 0.0645267963409424
2257.08661417323 0.0668845176696777
2257.75956784472 0.0283143520355225
2258.43252151621 0.104755401611328
2259.10547518769 0.0725281238555908
2259.77842885918 0.0558326244354248
2260.45138253067 0.0605204105377197
2261.12433620216 0.0629920959472656
2261.79728987365 0.0656261444091797
2262.47024354514 0.0554549694061279
2263.14319721663 0.0688683986663818
2263.81615088812 0.0813040733337402
2264.4891045596 0.069857120513916
2265.16205823109 0.107312202453613
2265.83501190258 0.100266695022583
2266.50796557407 0.0794272422790527
2267.18091924556 0.0886032581329346
2267.85387291705 0.0699286460876465
2268.52682658854 0.105568170547485
2269.19978026003 0.0813803672790527
2269.87273393151 0.0688021183013916
2270.545687603 0.0934627056121826
2271.21864127449 0.0455367565155029
2271.89159494598 0.0825676918029785
2272.56454861747 0.0804104804992676
2273.23750228896 0.0614800453186035
2273.91045596045 0.0672791004180908
2274.58340963194 0.112563133239746
2275.25636330342 0.0912258625030518
2275.92931697491 0.0694153308868408
2276.6022706464 0.0736658573150635
2277.27522431789 0.0788464546203613
2277.94817798938 0.0811331272125244
2278.62113166087 0.086355447769165
2279.29408533236 0.0764336585998535
2279.96703900385 0.0818471908569336
2280.63999267533 0.0679481029510498
2281.31294634682 0.07733154296875
2281.98590001831 0.0502481460571289
2282.6588536898 0.105530500411987
2283.33180736129 0.0739691257476807
2284.00476103278 0.0955164432525635
2284.67771470427 0.0951640605926514
2285.35066837576 0.111047267913818
2286.02362204724 0.113952159881592
2286.69657571873 0.0882468223571777
2287.36952939022 0.129085302352905
2288.04248306171 0.106653928756714
2288.7154367332 0.0904123783111572
2289.38839040469 0.0832667350769043
2290.06134407618 0.0817408561706543
2290.73429774767 0.106018304824829
2291.40725141915 0.132021188735962
2292.08020509064 0.0824429988861084
2292.75315876213 0.0962576866149902
2293.42611243362 0.0928614139556885
2294.09906610511 0.112611770629883
2294.7720197766 0.0832242965698242
2295.44497344809 0.0784859657287598
2296.11792711958 0.0868213176727295
2296.79088079106 0.0862512588500977
2297.46383446255 0.0958919525146484
2298.13678813404 0.0874967575073242
2298.80974180553 0.0997767448425293
2299.48269547702 0.116956472396851
2300.15564914851 0.107755422592163
2300.82860282 0.0986869335174561
2301.50155649149 0.108947515487671
2302.17451016297 0.0595417022705078
2302.84746383446 0.0725078582763672
2303.52041750595 0.070103645324707
2304.19337117744 0.0719280242919922
2304.86632484893 0.0726907253265381
2305.53927852042 0.0949430465698242
2306.21223219191 0.0942931175231934
2306.88518586339 0.0722410678863525
2307.55813953488 0.0531241893768311
2308.23109320637 0.0717530250549316
2308.90404687786 0.0778059959411621
2309.57700054935 0.0730330944061279
2310.24995422084 0.09175705909729
2310.92290789233 0.0969586372375488
2311.59586156382 0.107005596160889
2312.2688152353 0.0841782093048096
2312.94176890679 0.0968217849731445
2313.61472257828 0.0923366546630859
2314.28767624977 0.118166923522949
2314.96062992126 0.111688375473022
2315.63358359275 0.0994799137115479
2316.30653726424 0.0963008403778076
2316.97949093573 0.101042509078979
2317.65244460721 0.0925936698913574
2318.3253982787 0.0978615283966064
2318.99835195019 0.0901989936828613
2319.67130562168 0.094099760055542
2320.34425929317 0.0552570819854736
2321.01721296466 0.0670158863067627
2321.69016663615 0.116238355636597
2322.36312030764 0.0782980918884277
2323.03607397912 0.0879085063934326
2323.70902765061 0.0691380500793457
2324.3819813221 0.0709137916564941
2325.05493499359 0.0741422176361084
2325.72788866508 0.0745170116424561
2326.40084233657 0.019289493560791
2327.07379600806 0.0697717666625977
2327.74674967955 0.080169677734375
2328.41970335103 0.0646333694458008
2329.09265702252 0.06626296043396
2329.76561069401 0.0730550289154053
2330.4385643655 0.0878427028656006
2331.11151803699 0.106816053390503
2331.78447170848 0.0919547080993652
2332.45742537997 0.0790624618530273
2333.13037905146 0.105099201202393
2333.80333272294 0.1119384765625
2334.47628639443 0.0939815044403076
2335.14924006592 0.126303672790527
2335.82219373741 0.101070880889893
2336.4951474089 0.0809495449066162
2337.16810108039 0.0783979892730713
2337.84105475188 0.0934228897094727
2338.51400842337 0.0777432918548584
2339.18696209485 0.114266872406006
2339.85991576634 0.125764131546021
2340.53286943783 0.0709211826324463
2341.20582310932 0.090301513671875
2341.87877678081 0.0893664360046387
2342.5517304523 0.0994486808776855
2343.22468412379 0.0953278541564941
2343.89763779528 0.0916585922241211
2344.57059146676 0.0819666385650635
2345.24354513825 0.0937001705169678
2345.91649880974 0.0700333118438721
2346.58945248123 0.0917236804962158
2347.26240615272 0.0721404552459717
2347.93535982421 0.0733540058135986
2348.6083134957 0.0953595638275146
2349.28126716719 0.0924918651580811
2349.95422083867 0.0873715877532959
2350.62717451016 0.106857538223267
2351.30012818165 0.104252815246582
2351.97308185314 0.103983640670776
2352.64603552463 0.0801773071289062
2353.31898919612 0.0505433082580566
2353.99194286761 0.0795271396636963
2354.6648965391 0.0629093647003174
2355.33785021058 0.102470874786377
2356.01080388207 0.0870940685272217
2356.68375755356 0.111633777618408
2357.35671122505 0.105336904525757
2358.02966489654 0.0797727108001709
2358.70261856803 0.0501906871795654
2359.37557223952 0.0575451850891113
2360.04852591101 0.0482738018035889
2360.72147958249 0.0740993022918701
2361.39443325398 0.0976178646087646
2362.06738692547 0.0895066261291504
2362.74034059696 0.0878241062164307
2363.41329426845 0.0930428504943848
2364.08624793994 0.0487816333770752
2364.75920161143 0.0666706562042236
2365.43215528292 0.093076229095459
2366.1051089544 0.122730255126953
2366.77806262589 0.0597467422485352
2367.45101629738 0.083186149597168
2368.12396996887 0.070371150970459
2368.79692364036 0.130866050720215
2369.46987731185 0.111805200576782
2370.14283098334 0.0996980667114258
2370.81578465483 0.121603727340698
2371.48873832631 0.129223585128784
2372.1616919978 0.100570440292358
2372.83464566929 0.0931329727172852
2373.50759934078 0.106934547424316
2374.18055301227 0.116936206817627
2374.85350668376 0.0994024276733398
2375.52646035525 0.161269187927246
2376.19941402673 0.135200500488281
2376.87236769822 0.141777515411377
2377.54532136971 0.117855310440063
2378.2182750412 0.111007928848267
2378.89122871269 0.0903801918029785
2379.56418238418 0.114519119262695
2380.23713605567 0.111136436462402
2380.91008972716 0.101042032241821
2381.58304339864 0.078913688659668
2382.25599707013 0.118971109390259
2382.92895074162 0.101390600204468
2383.60190441311 0.0767595767974854
2384.2748580846 0.10652494430542
2384.94781175609 0.100829839706421
2385.62076542758 0.110032558441162
2386.29371909907 0.0787069797515869
2386.96667277055 0.0895707607269287
2387.63962644204 0.051131010055542
2388.31258011353 0.109182119369507
2388.98553378502 0.0814964771270752
2389.65848745651 0.0870246887207031
2390.331441128 0.0877285003662109
2391.00439479949 0.0989134311676025
2391.67734847098 0.0632123947143555
2392.35030214246 0.0704030990600586
2393.02325581395 0.0816464424133301
2393.69620948544 0.098261833190918
2394.36916315693 0.111135244369507
2395.04211682842 0.100051164627075
2395.71507049991 0.0817875862121582
2396.3880241714 0.079582691192627
2397.06097784289 0.0694897174835205
2397.73393151437 0.0843625068664551
2398.40688518586 0.0844786167144775
2399.07983885735 0.0711109638214111
2399.75279252884 0.10395884513855
2400.42574620033 0.0613682270050049
2401.09869987182 0.0687108039855957
2401.77165354331 0.0537223815917969
2402.4446072148 0.0678739547729492
2403.11756088628 0.078702449798584
2403.79051455777 0.0546309947967529
2404.46346822926 0.086916446685791
2405.13642190075 0.0805587768554688
2405.80937557224 0.0539641380310059
2406.48232924373 0.0749413967132568
2407.15528291522 0.0764095783233643
2407.82823658671 0.0560517311096191
2408.50119025819 0.0633788108825684
2409.17414392968 0.0504169464111328
2409.84709760117 0.046856164932251
2410.52005127266 0.0332317352294922
2411.19300494415 0.0336563587188721
2411.86595861564 0.0699799060821533
2412.53891228713 0.0153353214263916
2413.21186595862 0.0453732013702393
2413.8848196301 0.0576801300048828
2414.55777330159 0.0449357032775879
2415.23072697308 0.0486791133880615
2415.90368064457 0.0694727897644043
2416.57663431606 0.0929102897644043
2417.24958798755 0.0919945240020752
2417.92254165904 0.0810811519622803
2418.59549533053 0.0941510200500488
2419.26844900201 0.0709567070007324
2419.9414026735 0.0880668163299561
2420.61435634499 0.0767276287078857
2421.28731001648 0.105707883834839
2421.96026368797 0.0887668132781982
2422.63321735946 0.0687539577484131
2423.30617103095 0.104733228683472
2423.97912470244 0.0873181819915771
2424.65207837392 0.0715153217315674
2425.32503204541 0.0696892738342285
2425.9979857169 0.113324642181396
2426.67093938839 0.0800759792327881
2427.34389305988 0.084815502166748
2428.01684673137 0.0834760665893555
2428.68980040286 0.101616621017456
2429.36275407435 0.070897102355957
2430.03570774583 0.0775704383850098
2430.70866141732 0.105132818222046
2431.38161508881 0.104222536087036
2432.0545687603 0.0723612308502197
2432.72752243179 0.0838210582733154
2433.40047610328 0.071213960647583
2434.07342977477 0.0821964740753174
2434.74638344626 0.0783014297485352
2435.41933711774 0.0755763053894043
2436.09229078923 0.0755074024200439
2436.76524446072 0.110686063766479
2437.43819813221 0.10039758682251
2438.1111518037 0.0981993675231934
2438.78410547519 0.0831334590911865
2439.45705914668 0.0951414108276367
2440.13001281817 0.0984289646148682
2440.80296648965 0.0716557502746582
2441.47592016114 0.0807845592498779
2442.14887383263 0.0805456638336182
2442.82182750412 0.107828140258789
2443.49478117561 0.105021715164185
2444.1677348471 0.060457706451416
2444.84068851859 0.0750181674957275
2445.51364219008 0.078927755355835
2446.18659586156 0.0829658508300781
2446.85954953305 0.0951404571533203
2447.53250320454 0.0723285675048828
2448.20545687603 0.0826127529144287
2448.87841054752 0.0965344905853271
2449.55136421901 0.0779938697814941
2450.2243178905 0.0685079097747803
2450.89727156198 0.0735228061676025
2451.57022523347 0.0853009223937988
2452.24317890496 0.0798664093017578
2452.91613257645 0.115792989730835
2453.58908624794 0.0838043689727783
2454.26203991943 0.0856814384460449
2454.93499359092 0.0953974723815918
2455.60794726241 0.100921392440796
2456.28090093389 0.0560860633850098
2456.95385460538 0.0758168697357178
2457.62680827687 0.069955587387085
2458.29976194836 0.0819854736328125
2458.97271561985 0.0933897495269775
2459.64566929134 0.120704650878906
2460.31862296283 0.0765671730041504
2460.99157663432 0.0743765830993652
2461.6645303058 0.100788593292236
2462.33748397729 0.0922298431396484
2463.01043764878 0.121212482452393
2463.68339132027 0.112177610397339
2464.35634499176 0.108604907989502
2465.02929866325 0.100332975387573
2465.70225233474 0.0820229053497314
2466.37520600623 0.0765032768249512
2467.04815967771 0.0957436561584473
2467.7211133492 0.054201602935791
2468.39406702069 0.0905716419219971
2469.06702069218 0.0787146091461182
2469.73997436367 0.0862739086151123
2470.41292803516 0.0880999565124512
2471.08588170665 0.0758354663848877
2471.75883537814 0.0795955657958984
2472.43178904962 0.0961267948150635
2473.10474272111 0.0764732360839844
2473.7776963926 0.127194166183472
2474.45065006409 0.105469703674316
2475.12360373558 0.108517646789551
2475.79655740707 0.102119922637939
2476.46951107856 0.123781442642212
2477.14246475005 0.102206230163574
2477.81541842153 0.120970010757446
2478.48837209302 0.0833122730255127
2479.16132576451 0.113114833831787
2479.834279436 0.0882365703582764
2480.50723310749 0.0945999622344971
2481.18018677898 0.0688638687133789
2481.85314045047 0.0720674991607666
2482.52609412196 0.10477614402771
2483.19904779344 0.0648999214172363
2483.87200146493 0.0587584972381592
2484.54495513642 0.0963852405548096
2485.21790880791 0.0916595458984375
2485.8908624794 0.0917971134185791
2486.56381615089 0.115473031997681
2487.23676982238 0.105492830276489
2487.90972349387 0.0925214290618896
2488.58267716535 0.0888049602508545
2489.25563083684 0.0872769355773926
2489.92858450833 0.124478816986084
2490.60153817982 0.093562126159668
2491.27449185131 0.10395359992981
2491.9474455228 0.0922622680664062
2492.62039919429 0.0887265205383301
2493.29335286578 0.105628252029419
2493.96630653726 0.0701549053192139
2494.63926020875 0.100541114807129
2495.31221388024 0.0955405235290527
2495.98516755173 0.117145299911499
2496.65812122322 0.0964558124542236
2497.33107489471 0.065483570098877
2498.0040285662 0.0560626983642578
2498.67698223769 0.0512008666992188
2499.34993590917 0.0704126358032227
2500.02288958066 0.0784175395965576
2500.69584325215 0.069817066192627
2501.36879692364 0.0896110534667969
2502.04175059513 0.103853702545166
2502.71470426662 0.0687394142150879
2503.38765793811 0.0826098918914795
2504.0606116096 0.0905635356903076
2504.73356528108 0.0509350299835205
2505.40651895257 0.0696239471435547
2506.07947262406 0.0796804428100586
2506.75242629555 0.0960640907287598
2507.42537996704 0.0804479122161865
2508.09833363853 0.107938766479492
2508.77128731002 0.0967442989349365
2509.44424098151 0.0760340690612793
2510.11719465299 0.101583003997803
2510.79014832448 0.0948488712310791
2511.46310199597 0.0944321155548096
2512.13605566746 0.0946402549743652
2512.80900933895 0.0820896625518799
2513.48196301044 0.057384729385376
2514.15491668193 0.091611385345459
2514.82787035342 0.0828781127929688
2515.5008240249 0.102196216583252
2516.17377769639 0.0880262851715088
2516.84673136788 0.0858385562896729
2517.51968503937 0.0849392414093018
2518.19263871086 0.0761051177978516
2518.86559238235 0.079587459564209
2519.53854605384 0.0807754993438721
2520.21149972532 0.0732138156890869
2520.88445339681 0.0681965351104736
2521.5574070683 0.0808229446411133
2522.23036073979 0.0846922397613525
2522.90331441128 0.0805492401123047
2523.57626808277 0.0955379009246826
2524.24922175426 0.0722002983093262
2524.92217542575 0.0642955303192139
2525.59512909723 0.0733547210693359
2526.26808276872 0.0900702476501465
2526.94103644021 0.0609419345855713
2527.6139901117 0.0779061317443848
2528.28694378319 0.0984947681427002
2528.95989745468 0.105775594711304
2529.63285112617 0.0804576873779297
2530.30580479766 0.0880081653594971
2530.97875846914 0.0830085277557373
2531.65171214063 0.0748364925384521
2532.32466581212 0.0716032981872559
2532.99761948361 0.0914766788482666
2533.6705731551 0.0787186622619629
2534.34352682659 0.0851519107818604
2535.01648049808 0.0744607448577881
2535.68943416957 0.0822968482971191
2536.36238784105 0.0841631889343262
2537.03534151254 0.0586719512939453
2537.70829518403 0.0921473503112793
2538.38124885552 0.0813624858856201
2539.05420252701 0.115681409835815
2539.7271561985 0.0595030784606934
2540.40010986999 0.0780820846557617
2541.07306354148 0.0807311534881592
2541.74601721296 0.0545799732208252
2542.41897088445 0.0945248603820801
2543.09192455594 0.0755805969238281
2543.76487822743 0.0889983177185059
2544.43783189892 0.0994856357574463
2545.11078557041 0.0971114635467529
2545.7837392419 0.077733039855957
2546.45669291339 0.117752075195312
2547.12964658487 0.105454444885254
2547.80260025636 0.12851357460022
2548.47555392785 0.0893838405609131
2549.14850759934 0.121547698974609
2549.82146127083 0.112383842468262
2550.49441494232 0.0885930061340332
2551.16736861381 0.110415458679199
2551.8403222853 0.0821354389190674
2552.51327595678 0.0719149112701416
2553.18622962827 0.0769975185394287
2553.85918329976 0.097959041595459
2554.53213697125 0.0782489776611328
2555.20509064274 0.0749926567077637
2555.87804431423 0.0726814270019531
2556.55099798572 0.104944705963135
2557.22395165721 0.0813164710998535
2557.89690532869 0.0968070030212402
2558.56985900018 0.0681791305541992
2559.24281267167 0.0845537185668945
2559.91576634316 0.104908227920532
2560.58872001465 0.0959110260009766
2561.26167368614 0.0826194286346436
2561.93462735763 0.0715124607086182
2562.60758102912 0.0708901882171631
2563.2805347006 0.059279203414917
2563.95348837209 0.0798017978668213
2564.62644204358 0.0876734256744385
2565.29939571507 0.0768387317657471
2565.97234938656 0.0895705223083496
2566.64530305805 0.0909585952758789
2567.31825672954 0.0816073417663574
2567.99121040103 0.072509765625
2568.66416407251 0.109896659851074
2569.337117744 0.0858297348022461
2570.01007141549 0.0943810939788818
2570.68302508698 0.10142993927002
2571.35597875847 0.12854528427124
2572.02893242996 0.0836997032165527
2572.70188610145 0.121325969696045
2573.37483977294 0.0765738487243652
2574.04779344442 0.0848736763000488
2574.72074711591 0.0770349502563477
2575.3937007874 0.0699307918548584
2576.06665445889 0.0927174091339111
2576.73960813038 0.0926215648651123
2577.41256180187 0.0623083114624023
2578.08551547336 0.0628781318664551
2578.75846914485 0.0684373378753662
2579.43142281633 0.0851356983184814
2580.10437648782 0.0761358737945557
2580.77733015931 0.0413920879364014
2581.4502838308 0.0605034828186035
2582.12323750229 0.0542387962341309
2582.79619117378 0.0450398921966553
2583.46914484527 0.0405948162078857
2584.14209851676 0.0878915786743164
2584.81505218824 0.0872728824615479
2585.48800585973 0.0688116550445557
2586.16095953122 0.098196268081665
2586.83391320271 0.0822074413299561
2587.5068668742 0.115907907485962
2588.17982054569 0.0998365879058838
2588.85277421718 0.0873510837554932
2589.52572788867 0.0867936611175537
2590.19868156015 0.0967814922332764
2590.87163523164 0.109953880310059
2591.54458890313 0.0759379863739014
2592.21754257462 0.0843946933746338
2592.89049624611 0.0838470458984375
2593.5634499176 0.0785419940948486
2594.23640358909 0.105370998382568
2594.90935726057 0.0890145301818848
2595.58231093206 0.084381103515625
2596.25526460355 0.106404781341553
2596.92821827504 0.0941612720489502
2597.60117194653 0.0837888717651367
2598.27412561802 0.0763039588928223
2598.94707928951 0.121726512908936
2599.620032961 0.104346752166748
2600.29298663248 0.112566471099854
2600.96594030397 0.0918178558349609
2601.63889397546 0.0943865776062012
2602.31184764695 0.0774445533752441
2602.98480131844 0.0885417461395264
2603.65775498993 0.0816242694854736
2604.33070866142 0.0705580711364746
2605.00366233291 0.0979447364807129
2605.67661600439 0.0874247550964355
2606.34956967588 0.091606616973877
2607.02252334737 0.0942621231079102
2607.69547701886 0.0653269290924072
2608.36843069035 0.0615382194519043
2609.04138436184 0.0850875377655029
2609.71433803333 0.107971906661987
2610.38729170482 0.0910146236419678
2611.0602453763 0.0909795761108398
2611.73319904779 0.0983090400695801
2612.40615271928 0.0765759944915771
2613.07910639077 0.0580940246582031
2613.75206006226 0.0694539546966553
2614.42501373375 0.0893375873565674
2615.09796740524 0.0964243412017822
2615.77092107673 0.0879311561584473
2616.44387474821 0.088493824005127
2617.1168284197 0.0954937934875488
2617.78978209119 0.0719001293182373
2618.46273576268 0.0733561515808105
2619.13568943417 0.0800282955169678
2619.80864310566 0.101248502731323
2620.48159677715 0.109593152999878
2621.15455044864 0.0916204452514648
2621.82750412012 0.0965924263000488
2622.50045779161 0.112884759902954
2623.1734114631 0.092395544052124
2623.84636513459 0.072429895401001
2624.51931880608 0.0551154613494873
2625.19227247757 0.0463392734527588
2625.86522614906 0.0935323238372803
2626.53817982055 0.0814633369445801
2627.21113349203 0.0756955146789551
2627.88408716352 0.0907976627349854
2628.55704083501 0.0962376594543457
2629.2299945065 0.0838057994842529
2629.90294817799 0.10010838508606
2630.57590184948 0.10024094581604
2631.24885552097 0.0905792713165283
2631.92180919246 0.0921952724456787
2632.59476286394 0.0958795547485352
2633.26771653543 0.102649211883545
2633.94067020692 0.131769180297852
2634.61362387841 0.1135413646698
2635.2865775499 0.0892775058746338
2635.95953122139 0.103420734405518
2636.63248489288 0.085169792175293
2637.30543856437 0.102097988128662
2637.97839223585 0.10328483581543
2638.65134590734 0.13742733001709
2639.32429957883 0.0868661403656006
2639.99725325032 0.0939664840698242
2640.67020692181 0.0760078430175781
2641.3431605933 0.0750932693481445
2642.01611426479 0.0918989181518555
2642.68906793628 0.0940089225769043
2643.36202160776 0.135863065719604
2644.03497527925 0.123695135116577
2644.70792895074 0.0713770389556885
2645.38088262223 0.097867488861084
2646.05383629372 0.121461868286133
2646.72678996521 0.116895437240601
2647.3997436367 0.110875606536865
2648.07269730819 0.118086814880371
2648.74565097967 0.0656189918518066
2649.41860465116 0.0685372352600098
2650.09155832265 0.118649959564209
2650.76451199414 0.0999093055725098
2651.43746566563 0.0708825588226318
2652.11041933712 0.0603868961334229
2652.78337300861 0.0868813991546631
2653.4563266801 0.0812568664550781
2654.12928035158 0.0708484649658203
2654.80223402307 0.0827076435089111
2655.47518769456 0.103264093399048
2656.14814136605 0.0924701690673828
2656.82109503754 0.112041473388672
2657.49404870903 0.102226495742798
2658.16700238052 0.116824150085449
2658.83995605201 0.120628833770752
2659.51290972349 0.0879459381103516
2660.18586339498 0.0855920314788818
2660.85881706647 0.123614072799683
2661.53177073796 0.130220651626587
2662.20472440945 0.134598970413208
2662.87767808094 0.120644569396973
2663.55063175243 0.108695030212402
2664.22358542391 0.121318578720093
2664.8965390954 0.0954434871673584
2665.56949276689 0.079115629196167
2666.24244643838 0.0892386436462402
2666.91540010987 0.0893549919128418
2667.58835378136 0.0878405570983887
2668.26130745285 0.115896224975586
2668.93426112434 0.0834183692932129
2669.60721479582 0.0634708404541016
2670.28016846731 0.0845170021057129
2670.9531221388 0.0787031650543213
2671.62607581029 0.0836780071258545
2672.29902948178 0.0933735370635986
2672.97198315327 0.0940232276916504
2673.64493682476 0.104561805725098
2674.31789049625 0.105251312255859
2674.99084416773 0.0886619091033936
2675.66379783922 0.0900166034698486
2676.33675151071 0.0859882831573486
2677.0097051822 0.0809750556945801
2677.68265885369 0.0970797538757324
2678.35561252518 0.12971043586731
2679.02856619667 0.115009069442749
2679.70151986816 0.0934648513793945
2680.37447353964 0.108609437942505
2681.04742721113 0.0934579372406006
2681.72038088262 0.081822395324707
2682.39333455411 0.081866979598999
2683.0662882256 0.10953164100647
2683.73924189709 0.105142831802368
2684.41219556858 0.0950541496276855
2685.08514924007 0.0830788612365723
2685.75810291155 0.0883691310882568
2686.43105658304 0.0972878932952881
2687.10401025453 0.0776767730712891
2687.77696392602 0.0955460071563721
2688.44991759751 0.0919981002807617
2689.122871269 0.0870769023895264
2689.79582494049 0.113837480545044
2690.46877861198 0.100762605667114
2691.14173228346 0.0757443904876709
2691.81468595495 0.0931873321533203
2692.48763962644 0.0772652626037598
2693.16059329793 0.0935938358306885
2693.83354696942 0.0931754112243652
2694.50650064091 0.120920181274414
2695.1794543124 0.110982894897461
2695.85240798389 0.105446100234985
2696.52536165537 0.121495485305786
2697.19831532686 0.0673379898071289
2697.87126899835 0.0481791496276855
2698.54422266984 0.0602831840515137
2699.21717634133 0.0601382255554199
2699.89013001282 0.0937068462371826
2700.56308368431 0.0828471183776855
2701.2360373558 0.0844357013702393
2701.90899102728 0.0982177257537842
2702.58194469877 0.0890367031097412
2703.25489837026 0.0590744018554688
2703.92785204175 0.0936925411224365
2704.60080571324 0.0704934597015381
2705.27375938473 0.0807645320892334
2705.94671305622 0.0824298858642578
2706.61966672771 0.0754210948944092
2707.29262039919 0.074610710144043
2707.96557407068 0.052142858505249
2708.63852774217 0.0555655956268311
2709.31148141366 0.0551397800445557
2709.98443508515 0.0647637844085693
2710.65738875664 0.0772557258605957
2711.33034242813 0.0564908981323242
2712.00329609962 0.0882980823516846
2712.6762497711 0.0646765232086182
2713.34920344259 0.097602367401123
2714.02215711408 0.073746919631958
2714.69511078557 0.0927183628082275
2715.36806445706 0.0832915306091309
2716.04101812855 0.0822417736053467
2716.71397180004 0.100294589996338
2717.38692547153 0.0925056934356689
2718.05987914301 0.0864603519439697
2718.7328328145 0.106574535369873
2719.40578648599 0.0675902366638184
2720.07874015748 0.0888822078704834
2720.75169382897 0.113046884536743
2721.42464750046 0.109120607376099
2722.09760117195 0.10592246055603
2722.77055484344 0.0858263969421387
2723.44350851492 0.0960533618927002
2724.11646218641 0.0791642665863037
2724.7894158579 0.0901834964752197
2725.46236952939 0.0819327831268311
2726.13532320088 0.0511486530303955
2726.80827687237 0.0869405269622803
2727.48123054386 0.0879318714141846
2728.15418421535 0.0756371021270752
2728.82713788683 0.0625343322753906
2729.50009155832 0.0663363933563232
2730.17304522981 0.0582602024078369
2730.8459989013 0.0836081504821777
2731.51895257279 0.0775661468505859
2732.19190624428 0.0825982093811035
2732.86485991577 0.0830638408660889
2733.53781358726 0.0365793704986572
2734.21076725874 0.0366199016571045
2734.88372093023 0.101033210754395
2735.55667460172 0.0669972896575928
2736.22962827321 0.0886678695678711
2736.9025819447 0.0863173007965088
2737.57553561619 0.0598711967468262
2738.24848928768 0.0901472568511963
2738.92144295916 0.0527856349945068
2739.59439663065 0.086146354675293
2740.26735030214 0.0707511901855469
2740.94030397363 0.110649347305298
2741.61325764512 0.089705228805542
2742.28621131661 0.0743186473846436
2742.9591649881 0.0994012355804443
2743.63211865959 0.101751804351807
2744.30507233107 0.0955801010131836
2744.97802600256 0.0819354057312012
2745.65097967405 0.0699245929718018
2746.32393334554 0.0885474681854248
2746.99688701703 0.057293176651001
2747.66984068852 0.0705635547637939
2748.34279436001 0.0461101531982422
2749.0157480315 0.0599880218505859
2749.68870170298 0.0392606258392334
2750.36165537447 0.0389480590820312
2751.03460904596 0.0436909198760986
2751.70756271745 0.0747365951538086
2752.38051638894 0.0518505573272705
2753.05347006043 0.0407474040985107
2753.72642373192 0.0388884544372559
2754.39937740341 0.0301027297973633
2755.07233107489 0.0182852745056152
2755.74528474638 0.0174796581268311
2756.41823841787 0.00261688232421875
2757.09119208936 0.00565576553344727
2757.76414576085 0.0179965496063232
2758.43709943234 0.0256805419921875
2759.11005310383 0.0346004962921143
2759.78300677532 0.0305590629577637
2760.4559604468 0.0526585578918457
2761.12891411829 0.0505366325378418
2761.80186778978 0.0657625198364258
2762.47482146127 0.0492122173309326
2763.14777513276 0.0531260967254639
2763.82072880425 0.107851982116699
2764.49368247574 0.0789682865142822
2765.16663614723 0.0907649993896484
2765.83958981871 0.111409187316895
2766.5125434902 0.102529048919678
2767.18549716169 0.0941011905670166
2767.85845083318 0.0998318195343018
2768.53140450467 0.0774929523468018
2769.20435817616 0.0901987552642822
2769.87731184765 0.0717346668243408
2770.55026551914 0.0356569290161133
2771.22321919062 0.086461067199707
2771.89617286211 0.0794551372528076
2772.5691265336 0.0931472778320312
2773.24208020509 0.0888969898223877
2773.91503387658 0.0986893177032471
2774.58798754807 0.0864937305450439
2775.26094121956 0.0751385688781738
2775.93389489105 0.0852982997894287
2776.60684856253 0.0945408344268799
2777.27980223402 0.109868764877319
2777.95275590551 0.0772716999053955
2778.625709577 0.0762274265289307
2779.29866324849 0.0817863941192627
2779.97161691998 0.0674896240234375
2780.64457059147 0.0862236022949219
2781.31752426296 0.10923957824707
2781.99047793444 0.0623331069946289
2782.66343160593 0.0802364349365234
2783.33638527742 0.0882763862609863
2784.00933894891 0.0895254611968994
2784.6822926204 0.0716767311096191
2785.35524629189 0.0806331634521484
2786.02819996338 0.102249383926392
2786.70115363487 0.141174077987671
2787.37410730635 0.10662841796875
2788.04706097784 0.0757427215576172
2788.72001464933 0.0957071781158447
2789.39296832082 0.10321044921875
2790.06592199231 0.0825068950653076
2790.7388756638 0.100712060928345
2791.41182933529 0.0992624759674072
2792.08478300678 0.102722644805908
2792.75773667826 0.125018835067749
2793.43069034975 0.0999805927276611
2794.10364402124 0.0693156719207764
2794.77659769273 0.0895090103149414
2795.44955136422 0.0937080383300781
2796.12250503571 0.100646734237671
2796.7954587072 0.125914573669434
2797.46841237869 0.102242231369019
2798.14136605017 0.110050439834595
2798.81431972166 0.11473274230957
2799.48727339315 0.0802986621856689
2800.16022706464 0.073594331741333
2800.83318073613 0.114891767501831
2801.50613440762 0.101830959320068
2802.17908807911 0.100229978561401
2802.8520417506 0.0950522422790527
2803.52499542208 0.111413478851318
2804.19794909357 0.0859200954437256
2804.87090276506 0.0735774040222168
2805.54385643655 0.0555315017700195
2806.21681010804 0.0818006992340088
2806.88976377953 0.0723938941955566
2807.56271745102 0.0759913921356201
2808.2356711225 0.0648734569549561
2808.90862479399 0.095219612121582
2809.58157846548 0.0923733711242676
2810.25453213697 0.0894401073455811
2810.92748580846 0.117121458053589
2811.60043947995 0.0890252590179443
2812.27339315144 0.0833158493041992
2812.94634682293 0.103600263595581
2813.61930049441 0.109504461288452
2814.2922541659 0.116837739944458
2814.96520783739 0.100335597991943
2815.63816150888 0.0759432315826416
2816.31111518037 0.0993094444274902
2816.98406885186 0.0871298313140869
2817.65702252335 0.103793382644653
2818.32997619484 0.0801069736480713
2819.00292986632 0.0978217124938965
2819.67588353781 0.0942099094390869
2820.3488372093 0.0897693634033203
2821.02179088079 0.100220203399658
2821.69474455228 0.0901844501495361
2822.36769822377 0.0741841793060303
2823.04065189526 0.0834980010986328
2823.71360556675 0.0568184852600098
2824.38655923823 0.0540287494659424
2825.05951290972 0.0739977359771729
2825.73246658121 0.101269960403442
2826.4054202527 0.0806195735931396
2827.07837392419 0.0879006385803223
2827.75132759568 0.0989654064178467
2828.42428126717 0.0876867771148682
2829.09723493866 0.0734713077545166
2829.77018861014 0.0604658126831055
2830.44314228163 0.0789942741394043
2831.11609595312 0.0742862224578857
2831.78904962461 0.117815732955933
2832.4620032961 0.139692068099976
2833.13495696759 0.141019821166992
2833.80791063908 0.12149977684021
2834.48086431057 0.126383066177368
2835.15381798205 0.108545541763306
2835.82677165354 0.0842404365539551
2836.49972532503 0.0959892272949219
2837.17267899652 0.09035325050354
2837.84563266801 0.0800623893737793
2838.5185863395 0.0979304313659668
2839.19154001099 0.0851137638092041
2839.86449368248 0.0457308292388916
2840.53744735396 0.0709853172302246
2841.21040102545 0.0411462783813477
2841.88335469694 0.0603821277618408
2842.55630836843 0.0663471221923828
2843.22926203992 0.0435292720794678
2843.90221571141 0.0709676742553711
2844.5751693829 0.0644762516021729
2845.24812305439 0.0768499374389648
2845.92107672587 0.0970854759216309
2846.59403039736 0.0866529941558838
2847.26698406885 0.0999574661254883
2847.93993774034 0.0807576179504395
2848.61289141183 0.0732872486114502
2849.28584508332 0.0918385982513428
2849.95879875481 0.086993932723999
2850.6317524263 0.12012767791748
2851.30470609778 0.114799499511719
2851.97765976927 0.0825583934783936
2852.65061344076 0.0761966705322266
2853.32356711225 0.113262891769409
2853.99652078374 0.0813319683074951
2854.66947445523 0.0840187072753906
2855.34242812672 0.111830234527588
2856.01538179821 0.0918583869934082
2856.68833546969 0.0736489295959473
2857.36128914118 0.0779461860656738
2858.03424281267 0.0701649188995361
2858.70719648416 0.0917842388153076
2859.38015015565 0.0953388214111328
2860.05310382714 0.0845472812652588
2860.72605749863 0.0959470272064209
2861.39901117012 0.116240739822388
2862.0719648416 0.108844995498657
2862.74491851309 0.107041120529175
2863.41787218458 0.10083794593811
2864.09082585607 0.10173511505127
2864.76377952756 0.107503175735474
2865.43673319905 0.125250577926636
2866.10968687054 0.102621793746948
2866.78264054203 0.10737133026123
2867.45559421351 0.113363981246948
2868.128547885 0.135206937789917
2868.80150155649 0.105062007904053
2869.47445522798 0.0799171924591064
2870.14740889947 0.0899980068206787
2870.82036257096 0.0892536640167236
2871.49331624245 0.0812327861785889
2872.16626991394 0.0865750312805176
2872.83922358542 0.0826690196990967
2873.51217725691 0.0784778594970703
2874.1851309284 0.0807442665100098
2874.85808459989 0.094968318939209
2875.53103827138 0.0750017166137695
2876.20399194287 0.0993866920471191
2876.87694561436 0.103085994720459
2877.54989928585 0.11824369430542
2878.22285295733 0.119163274765015
2878.89580662882 0.0504252910614014
2879.56876030031 0.0774340629577637
2880.2417139718 0.0602376461029053
2880.91466764329 0.0915181636810303
2881.58762131478 0.0633814334869385
2882.26057498627 0.0831029415130615
2882.93352865775 0.0710122585296631
2883.60648232924 0.0877535343170166
2884.27943600073 0.0918524265289307
2884.95238967222 0.0816833972930908
2885.62534334371 0.0930619239807129
2886.2982970152 0.0762495994567871
2886.97125068669 0.0957491397857666
2887.64420435818 0.0852694511413574
2888.31715802966 0.109630107879639
2888.99011170115 0.0797669887542725
2889.66306537264 0.0609385967254639
2890.33601904413 0.0830593109130859
2891.00897271562 0.104701280593872
2891.68192638711 0.0637807846069336
2892.3548800586 0.0930244922637939
2893.02783373009 0.0664408206939697
2893.70078740157 0.0901556015014648
2894.37374107306 0.100757598876953
2895.04669474455 0.0685379505157471
2895.71964841604 0.074089527130127
2896.39260208753 0.0707883834838867
2897.06555575902 0.083794116973877
2897.73850943051 0.0917384624481201
2898.411463102 0.0939631462097168
2899.08441677348 0.0737602710723877
2899.75737044497 0.110552787780762
2900.43032411646 0.0499765872955322
2901.10327778795 0.0629127025604248
2901.77623145944 0.0783429145812988
2902.44918513093 0.0729365348815918
2903.12213880242 0.0689611434936523
2903.79509247391 0.0857088565826416
2904.46804614539 0.0740723609924316
2905.14099981688 0.0901572704315186
2905.81395348837 0.0726544857025146
2906.48690715986 0.0810725688934326
2907.15986083135 0.0611231327056885
2907.83281450284 0.0731520652770996
2908.50576817433 0.035097599029541
2909.17872184582 0.0405068397521973
2909.8516755173 0.0627982616424561
2910.52462918879 0.0660495758056641
2911.19758286028 0.0850210189819336
2911.87053653177 0.0722928047180176
2912.54349020326 0.100003957748413
2913.21644387475 0.0972855091094971
2913.88939754624 0.0593147277832031
2914.56235121773 0.0893280506134033
2915.23530488921 0.112417697906494
2915.9082585607 0.12092113494873
2916.58121223219 0.0969600677490234
2917.25416590368 0.105224847793579
2917.92711957517 0.0932292938232422
2918.60007324666 0.0845348834991455
2919.27302691815 0.0710234642028809
2919.94598058964 0.079078197479248
2920.61893426112 0.0770769119262695
2921.29188793261 0.0619783401489258
2921.9648416041 0.0678761005401611
2922.63779527559 0.0757040977478027
2923.31074894708 0.0818932056427002
2923.98370261857 0.101636171340942
2924.65665629006 0.0771346092224121
2925.32960996155 0.0376815795898438
2926.00256363303 0.0711772441864014
2926.67551730452 0.0987927913665771
2927.34847097601 0.0775666236877441
2928.0214246475 0.0319883823394775
2928.69437831899 0.0214607715606689
2929.36733199048 0.0816147327423096
2930.04028566197 0.0602600574493408
2930.71323933346 0.0755860805511475
2931.38619300494 0.060842752456665
2932.05914667643 0.0788369178771973
2932.73210034792 0.0551445484161377
2933.40505401941 0.0927751064300537
2934.0780076909 0.0743861198425293
2934.75096136239 0.0923163890838623
2935.42391503388 0.0762865543365479
2936.09686870537 0.0792691707611084
2936.76982237685 0.0635740756988525
2937.44277604834 0.0788724422454834
2938.11572971983 0.0720858573913574
2938.78868339132 0.0831658840179443
2939.46163706281 0.0907351970672607
2940.1345907343 0.0871164798736572
2940.80754440579 0.0897476673126221
2941.48049807728 0.053802490234375
2942.15345174876 0.0722148418426514
2942.82640542025 0.0581448078155518
2943.49935909174 0.080472469329834
2944.17231276323 0.0699100494384766
2944.84526643472 0.108417510986328
2945.51822010621 0.0756173133850098
2946.1911737777 0.068819522857666
2946.86412744919 0.0604209899902344
2947.53708112067 0.077009916305542
2948.21003479216 0.063225269317627
2948.88298846365 0.0577166080474854
2949.55594213514 0.0643560886383057
2950.22889580663 0.106958389282227
2950.90184947812 0.0699019432067871
2951.57480314961 0.0635380744934082
2952.24775682109 0.0719456672668457
2952.92071049258 0.122460842132568
2953.59366416407 0.0797410011291504
2954.26661783556 0.0653867721557617
2954.93957150705 0.0830628871917725
2955.61252517854 0.0752358436584473
2956.28547885003 0.0759923458099365
2956.95843252152 0.0773880481719971
2957.631386193 0.0961737632751465
2958.30433986449 0.073162317276001
2958.97729353598 0.0672047138214111
2959.65024720747 0.0966269969940186
2960.32320087896 0.0824964046478271
2960.99615455045 0.0988976955413818
2961.66910822194 0.082366943359375
2962.34206189343 0.0966002941131592
2963.01501556491 0.107816219329834
2963.6879692364 0.104546308517456
2964.36092290789 0.0827314853668213
2965.03387657938 0.074446439743042
2965.70683025087 0.101934671401978
2966.37978392236 0.0608220100402832
2967.05273759385 0.0800652503967285
2967.72569126534 0.106739521026611
2968.39864493682 0.114016056060791
2969.07159860831 0.104244947433472
2969.7445522798 0.105777025222778
2970.41750595129 0.0985043048858643
2971.09045962278 0.0919809341430664
2971.76341329427 0.0999526977539062
2972.43636696576 0.078547477722168
2973.10932063725 0.0948057174682617
2973.78227430873 0.0917489528656006
2974.45522798022 0.0959224700927734
2975.12818165171 0.107004880905151
2975.8011353232 0.106128215789795
2976.47408899469 0.0985202789306641
2977.14704266618 0.113376617431641
2977.81999633767 0.0961368083953857
2978.49295000916 0.104775428771973
2979.16590368064 0.0923762321472168
2979.83885735213 0.105317354202271
2980.51181102362 0.137053728103638
2981.18476469511 0.111248970031738
2981.8577183666 0.103217124938965
2982.53067203809 0.0942397117614746
2983.20362570958 0.0835781097412109
2983.87657938107 0.0836722850799561
2984.54953305255 0.0620441436767578
2985.22248672404 0.0937542915344238
2985.89544039553 0.0957777500152588
2986.56839406702 0.091677188873291
2987.24134773851 0.0798194408416748
2987.91430141 0.0919642448425293
2988.58725508149 0.114644765853882
2989.26020875298 0.089599609375
2989.93316242446 0.078082799911499
2990.60611609595 0.088409423828125
2991.27906976744 0.0976815223693848
2991.95202343893 0.0815460681915283
2992.62497711042 0.141539096832275
2993.29793078191 0.0832059383392334
2993.9708844534 0.0648300647735596
2994.64383812489 0.103086233139038
2995.31679179637 0.0945298671722412
2995.98974546786 0.102077722549438
2996.66269913935 0.0723612308502197
2997.33565281084 0.0578122138977051
2998.00860648233 0.0696730613708496
2998.68156015382 0.111248254776001
2999.35451382531 0.103456735610962
3000.0274674968 0.129504680633545
3000.70042116828 0.0992307662963867
3001.37337483977 0.107702970504761
3002.04632851126 0.09710693359375
3002.71928218275 0.0985684394836426
3003.39223585424 0.105041265487671
3004.06518952573 0.13411021232605
3004.73814319722 0.113196611404419
3005.41109686871 0.134087562561035
3006.08405054019 0.115717649459839
3006.75700421168 0.110622644424438
3007.42995788317 0.0864453315734863
3008.10291155466 0.076723575592041
3008.77586522615 0.0918922424316406
3009.44881889764 0.086367130279541
3010.12177256913 0.0752973556518555
3010.79472624062 0.109153509140015
3011.4676799121 0.121940612792969
3012.14063358359 0.119032382965088
3012.81358725508 0.0746805667877197
3013.48654092657 0.0564846992492676
3014.15949459806 0.0831859111785889
3014.83244826955 0.0547661781311035
3015.50540194104 0.0749509334564209
3016.17835561253 0.076904296875
3016.85130928401 0.077385425567627
3017.5242629555 0.104003190994263
3018.19721662699 0.0852558612823486
3018.87017029848 0.0881309509277344
3019.54312396997 0.114991903305054
3020.21607764146 0.119669675827026
3020.88903131295 0.109128952026367
3021.56198498444 0.106286764144897
3022.23493865592 0.10408091545105
3022.90789232741 0.116299867630005
3023.5808459989 0.0898914337158203
3024.25379967039 0.125161170959473
3024.92675334188 0.112179279327393
3025.59970701337 0.10046911239624
3026.27266068486 0.0981080532073975
3026.94561435634 0.108743906021118
3027.61856802783 0.124328136444092
3028.29152169932 0.0908951759338379
3028.96447537081 0.103299856185913
3029.6374290423 0.0832550525665283
3030.31038271379 0.078826904296875
3030.98333638528 0.0822157859802246
3031.65629005677 0.0887527465820312
3032.32924372825 0.0916101932525635
3033.00219739974 0.0925967693328857
3033.67515107123 0.0858819484710693
3034.34810474272 0.0808725357055664
3035.02105841421 0.136260271072388
3035.6940120857 0.124728441238403
3036.36696575719 0.0779969692230225
3037.03991942868 0.093336820602417
3037.71287310016 0.0809626579284668
3038.38582677165 0.0827052593231201
3039.05878044314 0.0878467559814453
3039.73173411463 0.104496002197266
3040.40468778612 0.0746603012084961
3041.07764145761 0.0939273834228516
3041.7505951291 0.101235389709473
3042.42354880059 0.0780799388885498
3043.09650247207 0.10556960105896
3043.76945614356 0.105358839035034
3044.44240981505 0.0560026168823242
3045.11536348654 0.0723364353179932
3045.78831715803 0.0708365440368652
3046.46127082952 0.0921506881713867
3047.13422450101 0.0929522514343262
3047.8071781725 0.101720094680786
3048.48013184398 0.14979100227356
3049.15308551547 0.105991840362549
3049.82603918696 0.0938096046447754
3050.49899285845 0.0664706230163574
3051.17194652994 0.103111505508423
3051.84490020143 0.122211217880249
3052.51785387292 0.085376501083374
3053.19080754441 0.0879595279693604
3053.86376121589 0.080543041229248
3054.53671488738 0.0972542762756348
3055.20966855887 0.114242315292358
3055.88262223036 0.0970675945281982
3056.55557590185 0.100420713424683
3057.22852957334 0.116314649581909
3057.90148324483 0.102720737457275
3058.57443691632 0.098900318145752
3059.2473905878 0.0927994251251221
3059.92034425929 0.0675029754638672
3060.59329793078 0.11225438117981
3061.26625160227 0.128159284591675
3061.93920527376 0.10332727432251
3062.61215894525 0.103307247161865
3063.28511261674 0.098259449005127
3063.95806628823 0.113729000091553
3064.63101995971 0.141919851303101
3065.3039736312 0.169224739074707
3065.97692730269 0.149493217468262
3066.64988097418 0.136903762817383
3067.32283464567 0.101644515991211
3067.99578831716 0.115920782089233
3068.66874198865 0.128772497177124
3069.34169566014 0.114202976226807
3070.01464933162 0.103349447250366
3070.68760300311 0.0975818634033203
3071.3605566746 0.117392539978027
3072.03351034609 0.0989925861358643
3072.70646401758 0.0979428291320801
3073.37941768907 0.119570255279541
3074.05237136056 0.0973763465881348
3074.72532503205 0.12894868850708
3075.39827870353 0.0972886085510254
3076.07123237502 0.115467071533203
3076.74418604651 0.0797243118286133
3077.417139718 0.0976755619049072
3078.09009338949 0.0950441360473633
3078.76304706098 0.0851435661315918
3079.43600073247 0.137191534042358
3080.10895440396 0.0935444831848145
3080.78190807544 0.0924603939056396
3081.45486174693 0.0868241786956787
3082.12781541842 0.0926716327667236
3082.80076908991 0.104766368865967
3083.4737227614 0.0981183052062988
3084.14667643289 0.0893774032592773
3084.81963010438 0.105357885360718
3085.49258377587 0.116962194442749
3086.16553744735 0.131474494934082
3086.83849111884 0.0909717082977295
3087.51144479033 0.113188982009888
3088.18439846182 0.0935816764831543
3088.85735213331 0.108219385147095
3089.5303058048 0.111374139785767
3090.20325947629 0.0866453647613525
3090.87621314778 0.095860481262207
3091.54916681926 0.0727591514587402
3092.22212049075 0.0854730606079102
3092.89507416224 0.0836358070373535
3093.56802783373 0.0852549076080322
3094.24098150522 0.116843938827515
3094.91393517671 0.100641489028931
3095.5868888482 0.114966154098511
3096.25984251968 0.0839409828186035
3096.93279619117 0.110518455505371
3097.60574986266 0.0709056854248047
3098.27870353415 0.0797605514526367
3098.95165720564 0.0698947906494141
3099.62461087713 0.0617098808288574
3100.29756454862 0.0351407527923584
3100.97051822011 0.0979375839233398
3101.64347189159 0.0873556137084961
3102.31642556308 0.0763254165649414
3102.98937923457 0.116861820220947
3103.66233290606 0.107593774795532
3104.33528657755 0.110805034637451
3105.00824024904 0.101701736450195
3105.68119392053 0.121670722961426
3106.35414759202 0.0926778316497803
3107.0271012635 0.0862078666687012
3107.70005493499 0.0993874073028564
3108.37300860648 0.0945630073547363
3109.04596227797 0.0947856903076172
3109.71891594946 0.0956470966339111
3110.39186962095 0.100845813751221
3111.06482329244 0.0874230861663818
3111.73777696393 0.11798620223999
3112.41073063541 0.112774610519409
3113.0836843069 0.113560438156128
3113.75663797839 0.145967483520508
3114.42959164988 0.108724594116211
3115.10254532137 0.107141733169556
3115.77549899286 0.102471113204956
3116.44845266435 0.119209289550781
3117.12140633584 0.0949995517730713
3117.79436000732 0.0943543910980225
3118.46731367881 0.107880353927612
3119.1402673503 0.0875892639160156
3119.81322102179 0.132055521011353
3120.48617469328 0.0949008464813232
3121.15912836477 0.0744121074676514
3121.83208203626 0.099083423614502
3122.50503570775 0.101511716842651
3123.17798937923 0.101990938186646
3123.85094305072 0.101129531860352
3124.52389672221 0.0981638431549072
3125.1968503937 0.0736303329467773
3125.86980406519 0.0854191780090332
3126.54275773668 0.138980150222778
3127.21571140817 0.0953316688537598
3127.88866507966 0.0842623710632324
3128.56161875114 0.0964226722717285
3129.23457242263 0.081479549407959
3129.90752609412 0.0747232437133789
3130.58047976561 0.0954310894012451
3131.2534334371 0.0877323150634766
3131.92638710859 0.10705304145813
3132.59934078008 0.0981309413909912
3133.27229445157 0.0946681499481201
3133.94524812305 0.0683910846710205
3134.61820179454 0.0856037139892578
3135.29115546603 0.0850050449371338
3135.96410913752 0.105687141418457
3136.63706280901 0.108049631118774
3137.3100164805 0.0735130310058594
3137.98297015199 0.104585886001587
3138.65592382348 0.110375881195068
3139.32887749496 0.104480504989624
3140.00183116645 0.108427286148071
3140.67478483794 0.117632627487183
3141.34773850943 0.107719898223877
3142.02069218092 0.12584400177002
3142.69364585241 0.134948492050171
3143.3665995239 0.129048109054565
3144.03955319539 0.108846664428711
3144.71250686687 0.0987722873687744
3145.38546053836 0.113396167755127
3146.05841420985 0.111204862594604
3146.73136788134 0.115802049636841
3147.40432155283 0.119674682617188
3148.07727522432 0.104165554046631
3148.75022889581 0.108606815338135
3149.4231825673 0.11680269241333
3150.09613623878 0.12387490272522
3150.76908991027 0.113535404205322
3151.44204358176 0.090937614440918
3152.11499725325 0.13646674156189
3152.78795092474 0.0856399536132812
3153.46090459623 0.107668399810791
3154.13385826772 0.137167930603027
3154.80681193921 0.0869653224945068
3155.47976561069 0.0849027633666992
3156.15271928218 0.100627422332764
3156.82567295367 0.0878028869628906
3157.49862662516 0.0997889041900635
3158.17158029665 0.0894722938537598
3158.84453396814 0.136197328567505
3159.51748763963 0.10338306427002
3160.19044131112 0.0983672142028809
3160.8633949826 0.127357006072998
3161.53634865409 0.0904185771942139
3162.20930232558 0.0961668491363525
3162.88225599707 0.121710777282715
3163.55520966856 0.0927510261535645
3164.22816334005 0.0814619064331055
3164.90111701154 0.0933606624603271
3165.57407068303 0.103672981262207
3166.24702435451 0.0892596244812012
3166.919978026 0.113381862640381
3167.59293169749 0.0918817520141602
3168.26588536898 0.104329586029053
3168.93883904047 0.106700897216797
3169.61179271196 0.0850679874420166
3170.28474638345 0.0960862636566162
3170.95770005493 0.103603839874268
3171.63065372642 0.107878446578979
3172.30360739791 0.0976786613464355
3172.9765610694 0.11473822593689
3173.64951474089 0.138437032699585
3174.32246841238 0.142236948013306
3174.99542208387 0.136429071426392
3175.66837575536 0.131551265716553
3176.34132942684 0.138211250305176
3177.01428309833 0.128661870956421
3177.68723676982 0.158563852310181
3178.36019044131 0.132034540176392
3179.0331441128 0.125835180282593
3179.70609778429 0.112732172012329
3180.37905145578 0.123674154281616
3181.05200512727 0.129535675048828
3181.72495879875 0.121269226074219
3182.39791247024 0.12668776512146
3183.07086614173 0.118145227432251
3183.74381981322 0.113322496414185
3184.41677348471 0.0965633392333984
3185.0897271562 0.0830655097961426
3185.76268082769 0.0812318325042725
3186.43563449918 0.0865986347198486
3187.10858817066 0.0488498210906982
3187.78154184215 0.0378818511962891
3188.45449551364 0.0634462833404541
3189.12744918513 0.0819849967956543
3189.80040285662 0.0811226367950439
3190.47335652811 0.081021785736084
3191.1463101996 0.109648466110229
3191.81926387109 0.100390911102295
3192.49221754257 0.0977561473846436
3193.16517121406 0.0829453468322754
3193.83812488555 0.0971035957336426
3194.51107855704 0.0846962928771973
3195.18403222853 0.0956039428710938
3195.85698590002 0.0949437618255615
3196.52993957151 0.108241319656372
3197.202893243 0.104514598846436
3197.87584691448 0.0830957889556885
3198.54880058597 0.0618839263916016
3199.22175425746 0.0750670433044434
3199.89470792895 0.101463317871094
3200.56766160044 0.0521054267883301
3201.24061527193 0.0800991058349609
3201.91356894342 0.101136684417725
3202.58652261491 0.0853753089904785
3203.25947628639 0.0941925048828125
3203.93242995788 0.0909543037414551
3204.60538362937 0.0886847972869873
3205.27833730086 0.0841054916381836
3205.95129097235 0.0932106971740723
3206.62424464384 0.0994417667388916
3207.29719831533 0.103256225585938
3207.97015198682 0.106230735778809
3208.6431056583 0.121047258377075
3209.31605932979 0.0890829563140869
3209.98901300128 0.0849709510803223
3210.66196667277 0.107649803161621
3211.33492034426 0.117480754852295
3212.00787401575 0.104669809341431
3212.68082768724 0.107574939727783
3213.35378135873 0.101101160049438
3214.02673503021 0.122607231140137
3214.6996887017 0.109557151794434
3215.37264237319 0.136674404144287
3216.04559604468 0.118448495864868
3216.71854971617 0.0971724987030029
3217.39150338766 0.123316049575806
3218.06445705915 0.0938704013824463
3218.73741073064 0.111891746520996
3219.41036440212 0.0920794010162354
3220.08331807361 0.0970048904418945
3220.7562717451 0.0881712436676025
3221.42922541659 0.0931553840637207
3222.10217908808 0.118826866149902
3222.77513275957 0.127576112747192
3223.44808643106 0.112040281295776
3224.12104010255 0.15410304069519
3224.79399377403 0.101797103881836
3225.46694744552 0.104081630706787
3226.13990111701 0.121522903442383
3226.8128547885 0.105888366699219
3227.48580845999 0.141312599182129
3228.15876213148 0.161839246749878
3228.83171580297 0.121184587478638
3229.50466947446 0.118451356887817
3230.17762314594 0.116417646408081
3230.85057681743 0.0974056720733643
3231.52353048892 0.112429857254028
3232.19648416041 0.125297546386719
3232.8694378319 0.120174884796143
3233.54239150339 0.107712030410767
3234.21534517488 0.106837034225464
3234.88829884637 0.0971078872680664
3235.56125251785 0.0992827415466309
3236.23420618934 0.0924103260040283
3236.90715986083 0.102240324020386
3237.58011353232 0.106430292129517
3238.25306720381 0.091193675994873
3238.9260208753 0.0848186016082764
3239.59897454679 0.098823070526123
3240.27192821827 0.0831832885742188
3240.94488188976 0.0797078609466553
3241.61783556125 0.0856544971466064
3242.29078923274 0.100773096084595
3242.96374290423 0.0807640552520752
3243.63669657572 0.104302406311035
3244.30965024721 0.0903360843658447
3244.9826039187 0.085935115814209
3245.65555759018 0.0780484676361084
3246.32851126167 0.0780000686645508
3247.00146493316 0.0900568962097168
3247.67441860465 0.0813944339752197
3248.34737227614 0.0680422782897949
3249.02032594763 0.08148193359375
3249.69327961912 0.0847523212432861
3250.36623329061 0.0813515186309814
3251.03918696209 0.0780875682830811
3251.71214063358 0.0842163562774658
3252.38509430507 0.0981514453887939
3253.05804797656 0.0570909976959229
3253.73100164805 0.0917651653289795
3254.40395531954 0.0839219093322754
3255.07690899103 0.0697813034057617
3255.74986266252 0.110967874526978
3256.422816334 0.0986371040344238
3257.09577000549 0.0979533195495605
3257.76872367698 0.0899736881256104
3258.44167734847 0.102971792221069
3259.11463101996 0.0702059268951416
3259.78758469145 0.119409561157227
3260.46053836294 0.093569278717041
3261.13349203443 0.096794605255127
3261.80644570591 0.101727724075317
3262.4793993774 0.0970299243927002
3263.15235304889 0.0685298442840576
3263.82530672038 0.0302762985229492
3264.49826039187 0.055708646774292
3265.17121406336 0.0926845073699951
3265.84416773485 0.0849571228027344
3266.51712140634 0.0912299156188965
3267.19007507782 0.110566139221191
3267.86302874931 0.0649876594543457
3268.5359824208 0.050814151763916
3269.20893609229 0.0682830810546875
3269.88188976378 0.0855507850646973
3270.55484343527 0.0843765735626221
3271.22779710676 0.050316333770752
3271.90075077825 0.051424503326416
3272.57370444973 0.0289812088012695
3273.24665812122 0.0831351280212402
3273.91961179271 0.0754032135009766
3274.5925654642 0.0633633136749268
3275.26551913569 0.0766589641571045
3275.93847280718 0.0417797565460205
3276.61142647867 0.0660605430603027
3277.28438015016 0.0601775646209717
3277.95733382164 0.110788583755493
3278.63028749313 0.0876564979553223
3279.30324116462 0.077540397644043
3279.97619483611 0.0979580879211426
3280.6491485076 0.104588985443115
3281.32210217909 0.0900142192840576
3281.99505585058 0.101978778839111
3282.66800952207 0.0781288146972656
3283.34096319355 0.101179361343384
3284.01391686504 0.105587244033813
3284.68687053653 0.0927441120147705
3285.35982420802 0.089909553527832
3286.03277787951 0.0971748828887939
3286.705731551 0.104220151901245
3287.37868522249 0.102975130081177
3288.05163889398 0.0971200466156006
3288.72459256546 0.114508390426636
3289.39754623695 0.126662254333496
3290.07049990844 0.109891891479492
3290.74345357993 0.121058702468872
3291.41640725142 0.103302955627441
3292.08936092291 0.129374980926514
3292.7623145944 0.121053695678711
3293.43526826589 0.0872244834899902
3294.10822193737 0.103921890258789
3294.78117560886 0.110787391662598
3295.45412928035 0.0557379722595215
3296.12708295184 0.0844430923461914
3296.80003662333 0.0368874073028564
3297.47299029482 0.0688345432281494
3298.14594396631 0.0743799209594727
3298.8188976378 0.11662745475769
3299.49185130928 0.102263927459717
3300.16480498077 0.10419750213623
3300.83775865226 0.10953688621521
3301.51071232375 0.0996813774108887
3302.18366599524 0.117546796798706
3302.85661966673 0.0997023582458496
3303.52957333822 0.0808014869689941
3304.20252700971 0.10846471786499
3304.87548068119 0.114546775817871
3305.54843435268 0.0959141254425049
3306.22138802417 0.0952374935150146
3306.89434169566 0.111072540283203
3307.56729536715 0.101662635803223
3308.24024903864 0.103245496749878
3308.91320271013 0.119431495666504
3309.58615638162 0.0940344333648682
3310.2591100531 0.123473167419434
3310.93206372459 0.0952167510986328
3311.60501739608 0.0861575603485107
3312.27797106757 0.112650632858276
3312.95092473906 0.0795032978057861
3313.62387841055 0.0754895210266113
3314.29683208204 0.101132869720459
3314.96978575352 0.0546915531158447
3315.64273942501 0.0584855079650879
3316.3156930965 0.0790917873382568
3316.98864676799 0.0709307193756104
3317.66160043948 0.0745494365692139
3318.33455411097 0.0956246852874756
3319.00750778246 0.0798056125640869
3319.68046145395 0.101884126663208
3320.35341512543 0.0970828533172607
3321.02636879692 0.1158127784729
3321.69932246841 0.127425193786621
3322.3722761399 0.123956918716431
3323.04522981139 0.107307195663452
3323.71818348288 0.111964225769043
3324.39113715437 0.0988445281982422
3325.06409082586 0.101512432098389
3325.73704449734 0.102692127227783
3326.40999816883 0.0784206390380859
3327.08295184032 0.0978415012359619
3327.75590551181 0.0782196521759033
3328.4288591833 0.0831665992736816
3329.10181285479 0.0936610698699951
3329.77476652628 0.0821084976196289
3330.44772019777 0.0833466053009033
3331.12067386925 0.0843238830566406
3331.79362754074 0.0905036926269531
3332.46658121223 0.0745904445648193
3333.13953488372 0.0883405208587646
3333.81248855521 0.086491584777832
3334.4854422267 0.085817813873291
3335.15839589819 0.101455688476562
3335.83134956968 0.104436635971069
3336.50430324116 0.0971553325653076
3337.17725691265 0.0878863334655762
3337.85021058414 0.102144241333008
3338.52316425563 0.113442420959473
3339.19611792712 0.109617471694946
3339.86907159861 0.0973396301269531
3340.5420252701 0.0980682373046875
3341.21497894159 0.125701665878296
3341.88793261307 0.118483066558838
3342.56088628456 0.106317758560181
3343.23383995605 0.108930349349976
3343.90679362754 0.114650011062622
3344.57974729903 0.0775878429412842
3345.25270097052 0.0902974605560303
3345.92565464201 0.0883290767669678
3346.5986083135 0.0941882133483887
3347.27156198498 0.113119840621948
3347.94451565647 0.0949656963348389
3348.61746932796 0.106016159057617
3349.29042299945 0.12694525718689
3349.96337667094 0.107141733169556
3350.63633034243 0.118598222732544
3351.30928401392 0.0991458892822266
3351.98223768541 0.0992333889007568
3352.65519135689 0.0767083168029785
3353.32814502838 0.0898828506469727
3354.00109869987 0.0843219757080078
3354.67405237136 0.0784409046173096
3355.34700604285 0.0773994922637939
3356.01995971434 0.0951108932495117
3356.69291338583 0.0711953639984131
3357.36586705732 0.0512425899505615
3358.0388207288 0.0730011463165283
3358.71177440029 0.0676405429840088
3359.38472807178 -0.000437021255493164
3360.05768174327 0.0244331359863281
3360.73063541476 0.034482479095459
3361.40358908625 0.0338575839996338
3362.07654275774 0.0292022228240967
3362.74949642923 0.0589721202850342
3363.42245010071 0.0580289363861084
3364.0954037722 0.0585606098175049
3364.76835744369 0.0324373245239258
3365.44131111518 0.0646882057189941
3366.11426478667 0.0516133308410645
3366.78721845816 0.0643622875213623
3367.46017212965 0.0556731224060059
3368.13312580114 0.0694901943206787
3368.80607947262 0.0802526473999023
3369.47903314411 0.098646879196167
3370.1519868156 0.0915961265563965
3370.82494048709 0.0899090766906738
3371.49789415858 0.0697805881500244
3372.17084783007 0.0669589042663574
3372.84380150156 0.0192446708679199
3373.51675517305 0.0655362606048584
3374.18970884453 0.0503807067871094
3374.86266251602 0.0666615962982178
3375.53561618751 0.102448701858521
3376.208569859 0.0991127490997314
3376.88152353049 0.0578601360321045
3377.55447720198 0.0674343109130859
3378.22743087347 0.0693228244781494
3378.90038454496 0.0625677108764648
3379.57333821644 0.0528111457824707
3380.24629188793 0.0966687202453613
3380.91924555942 0.0969810485839844
3381.59219923091 0.064922571182251
3382.2651529024 0.100854396820068
3382.93810657389 0.0924849510192871
3383.61106024538 0.0837299823760986
3384.28401391686 0.105657339096069
3384.95696758835 0.0890941619873047
3385.62992125984 0.0776748657226562
3386.30287493133 0.0674581527709961
3386.97582860282 0.0932304859161377
3387.64878227431 0.0855531692504883
3388.3217359458 0.105562686920166
3388.99468961729 0.0632407665252686
3389.66764328877 0.0956611633300781
3390.34059696026 0.115003108978271
3391.01355063175 0.094998836517334
3391.68650430324 0.109538316726685
3392.35945797473 0.086275577545166
3393.03241164622 0.0781123638153076
3393.70536531771 0.120822191238403
3394.3783189892 0.0858826637268066
3395.05127266068 0.0778920650482178
3395.72422633217 0.132753133773804
3396.39718000366 0.0989761352539062
3397.07013367515 0.0835702419281006
3397.74308734664 0.115424871444702
3398.41604101813 0.123644828796387
3399.08899468962 0.118242025375366
3399.76194836111 0.109274864196777
3400.43490203259 0.125625371932983
3401.10785570408 0.106054306030273
3401.78080937557 0.135187864303589
3402.45376304706 0.129648923873901
3403.12671671855 0.127908229827881
3403.79967039004 0.120434999465942
3404.47262406153 0.102870225906372
3405.14557773302 0.106544256210327
3405.8185314045 0.10994815826416
3406.49148507599 0.161574602127075
3407.16443874748 0.123892068862915
3407.83739241897 0.0925087928771973
3408.51034609046 0.111429929733276
3409.18329976195 0.0841903686523438
3409.85625343344 0.134565830230713
3410.52920710493 0.103796243667603
3411.20216077641 0.103302478790283
3411.8751144479 0.102170944213867
3412.54806811939 0.112921476364136
3413.22102179088 0.114370346069336
3413.89397546237 0.118132591247559
3414.56692913386 0.091132640838623
3415.23988280535 0.0991461277008057
3415.91283647684 0.100278854370117
3416.58579014832 0.101605415344238
3417.25874381981 0.0993328094482422
3417.9316974913 0.0981888771057129
3418.60465116279 0.0883665084838867
3419.27760483428 0.0947895050048828
3419.95055850577 0.100497245788574
3420.62351217726 0.0909786224365234
3421.29646584875 0.130558252334595
3421.96941952023 0.0859601497650146
3422.64237319172 0.0706644058227539
3423.31532686321 0.0851507186889648
3423.9882805347 0.0589029788970947
3424.66123420619 0.0482950210571289
3425.33418787768 0.066655158996582
3426.00714154917 0.0819778442382812
3426.68009522066 0.0645241737365723
3427.35304889214 0.0567359924316406
3428.02600256363 0.0914022922515869
3428.69895623512 0.0825493335723877
3429.37190990661 0.0995888710021973
3430.0448635781 0.0928525924682617
3430.71781724959 0.0773334503173828
3431.39077092108 0.0790400505065918
3432.06372459257 0.115078926086426
3432.73667826405 0.119580745697021
3433.40963193554 0.112449169158936
3434.08258560703 0.119048595428467
3434.75553927852 0.0549015998840332
3435.42849295001 0.085796594619751
3436.1014466215 0.0801286697387695
3436.77440029299 0.0834255218505859
3437.44735396448 0.113682270050049
3438.12030763596 0.117568969726562
3438.79326130745 0.0868015289306641
3439.46621497894 0.115768671035767
3440.13916865043 0.0532462596893311
3440.81212232192 0.0593736171722412
3441.48507599341 0.0135164260864258
3442.1580296649 0.0426106452941895
3442.83098333639 0.0411548614501953
3443.50393700787 0.0619151592254639
3444.17689067936 0.022078275680542
3444.84984435085 0.0183212757110596
3445.52279802234 0.0352270603179932
3446.19575169383 0.0250229835510254
3446.86870536532 0.00838637351989746
3447.54165903681 0.0275266170501709
3448.2146127083 0.0485801696777344
3448.88756637978 0.0503900051116943
3449.56052005127 0.0536787509918213
3450.23347372276 0.0612900257110596
3450.90642739425 0.0983302593231201
3451.57938106574 0.0720162391662598
3452.25233473723 0.0718452930450439
3452.92528840872 0.0645527839660645
3453.59824208021 0.0922863483428955
3454.27119575169 0.126965284347534
3454.94414942318 0.116857290267944
3455.61710309467 0.108536005020142
3456.29005676616 0.0765323638916016
3456.96301043765 0.0808839797973633
3457.63596410914 0.0698516368865967
3458.30891778063 0.0839953422546387
3458.98187145211 0.0931992530822754
3459.6548251236 0.0887362957000732
3460.32777879509 0.0902373790740967
3461.00073246658 0.100888729095459
3461.67368613807 0.0766479969024658
3462.34663980956 0.0470504760742188
3463.01959348105 0.0762417316436768
3463.69254715254 0.0657920837402344
3464.36550082402 0.0218279361724854
3465.03845449551 0.0636224746704102
3465.711408167 0.0577902793884277
3466.38436183849 0.033353328704834
3467.05731550998 0.0243725776672363
3467.73026918147 0.0239074230194092
3468.40322285296 0.0468018054962158
3469.07617652445 0.0728180408477783
3469.74913019593 0.0966627597808838
3470.42208386742 0.0809299945831299
3471.09503753891 0.0526435375213623
3471.7679912104 0.0892362594604492
3472.44094488189 0.0580437183380127
3473.11389855338 0.0297949314117432
3473.78685222487 0.0750584602355957
3474.45980589636 0.0586004257202148
3475.13275956784 0.109633684158325
3475.80571323933 0.104964017868042
3476.47866691082 0.102506875991821
3477.15162058231 0.0855145454406738
3477.8245742538 0.0594563484191895
3478.49752792529 0.045158863067627
3479.17048159678 0.0886542797088623
3479.84343526827 0.106084108352661
3480.51638893975 0.0650718212127686
3481.18934261124 0.0522623062133789
3481.86229628273 0.0805573463439941
3482.53524995422 0.071190357208252
3483.20820362571 0.0868818759918213
3483.8811572972 0.0799922943115234
3484.55411096869 0.0928821563720703
3485.22706464018 0.101646423339844
3485.90001831166 0.118921995162964
3486.57297198315 0.093597412109375
3487.24592565464 0.0921425819396973
3487.91887932613 0.103668928146362
3488.59183299762 0.0708103179931641
3489.26478666911 0.076425313949585
3489.9377403406 0.0646317005157471
3490.61069401209 0.0532739162445068
3491.28364768357 0.0520577430725098
3491.95660135506 0.0753633975982666
3492.62955502655 0.0392205715179443
3493.30250869804 0.0841503143310547
3493.97546236953 0.0538816452026367
3494.64841604102 0.0641276836395264
3495.32136971251 0.0759027004241943
3495.994323384 0.101212739944458
3496.66727705548 0.0689473152160645
3497.34023072697 0.0987541675567627
3498.01318439846 0.0858786106109619
3498.68613806995 0.111289739608765
3499.35909174144 0.0790627002716064
3500.03204541293 0.0737130641937256
3500.70499908442 0.0638298988342285
3501.37795275591 0.0952310562133789
3502.05090642739 0.074758768081665
3502.72386009888 0.100050210952759
3503.39681377037 0.0996201038360596
3504.06976744186 0.0934767723083496
3504.74272111335 0.0563838481903076
3505.41567478484 0.0736231803894043
3506.08862845633 0.0640294551849365
3506.76158212782 0.0520687103271484
3507.4345357993 0.0976884365081787
3508.10748947079 0.101965188980103
3508.78044314228 0.0845046043395996
3509.45339681377 0.108696937561035
3510.12635048526 0.102221250534058
3510.79930415675 0.0828135013580322
3511.47225782824 0.098438024520874
3512.14521149973 0.0825638771057129
3512.81816517121 0.0694384574890137
3513.4911188427 0.0771667957305908
3514.16407251419 0.0978028774261475
3514.83702618568 0.101919412612915
3515.50997985717 0.0794157981872559
3516.18293352866 0.100651502609253
3516.85588720015 0.043734073638916
3517.52884087164 0.0644114017486572
3518.20179454312 0.0760350227355957
3518.87474821461 0.0681686401367188
3519.5477018861 0.0740828514099121
3520.22065555759 0.0904676914215088
3520.89360922908 0.0918819904327393
3521.56656290057 0.106820106506348
3522.23951657206 0.0900337696075439
3522.91247024355 0.0756950378417969
3523.58542391503 0.0817458629608154
3524.25837758652 0.0916180610656738
3524.93133125801 0.0719470977783203
3525.6042849295 0.0863261222839355
3526.27723860099 0.0606188774108887
3526.95019227248 0.07305908203125
3527.62314594397 0.100552558898926
3528.29609961545 0.0883042812347412
3528.96905328694 0.0667810440063477
3529.64200695843 0.0630550384521484
3530.31496062992 0.0497231483459473
3530.98791430141 0.0365688800811768
3531.6608679729 0.0715138912200928
3532.33382164439 0.087202787399292
3533.00677531588 0.0857276916503906
3533.67972898736 0.0928373336791992
3534.35268265885 0.128366708755493
3535.02563633034 0.129407167434692
3535.69859000183 0.0810174942016602
3536.37154367332 0.0995914936065674
3537.04449734481 0.0978381633758545
3537.7174510163 0.127814292907715
3538.39040468779 0.103737831115723
3539.06335835927 0.0809953212738037
3539.73631203076 0.137514591217041
3540.40926570225 0.0879368782043457
3541.08221937374 0.0925326347351074
3541.75517304523 0.090745210647583
3542.42812671672 0.123226165771484
3543.10108038821 0.112078189849854
3543.7740340597 0.119078397750854
3544.44698773118 0.088162899017334
3545.11994140267 0.0756995677947998
3545.79289507416 0.0997030735015869
3546.46584874565 0.108492374420166
3547.13880241714 0.101666212081909
3547.81175608863 0.0852046012878418
3548.48470976012 0.0843431949615479
3549.15766343161 0.0998232364654541
3549.83061710309 0.132721424102783
3550.50357077458 0.10664176940918
3551.17652444607 0.0647294521331787
3551.84947811756 0.123184680938721
3552.52243178905 0.108381032943726
3553.19538546054 0.0815455913543701
3553.86833913203 0.0839776992797852
3554.54129280352 0.102662563323975
3555.214246475 0.0625410079956055
3555.88720014649 0.0803072452545166
3556.56015381798 0.0632126331329346
3557.23310748947 0.11244535446167
3557.90606116096 0.0969736576080322
3558.57901483245 0.0681159496307373
3559.25196850394 0.0567970275878906
3559.92492217543 0.0596776008605957
3560.59787584691 0.0542948246002197
3561.2708295184 0.0512101650238037
3561.94378318989 0.0647602081298828
3562.61673686138 0.0697047710418701
3563.28969053287 0.0737805366516113
3563.96264420436 0.0822708606719971
3564.63559787585 0.0783677101135254
3565.30855154734 0.0656375885009766
3565.98150521882 0.064058780670166
3566.65445889031 0.0871179103851318
3567.3274125618 0.0586905479431152
3568.00036623329 0.0528132915496826
3568.67331990478 0.0558042526245117
3569.34627357627 0.077800989151001
3570.01922724776 0.0552489757537842
3570.69218091925 0.0880031585693359
3571.36513459073 0.0855448246002197
3572.03808826222 0.0676398277282715
3572.71104193371 0.07427978515625
3573.3839956052 0.0337233543395996
3574.05694927669 0.0467841625213623
3574.72990294818 0.106125593185425
3575.40285661967 0.0821170806884766
3576.07581029116 0.0779116153717041
3576.74876396264 0.0816769599914551
3577.42171763413 0.109267234802246
3578.09467130562 0.110939979553223
3578.76762497711 0.119972705841064
3579.4405786486 0.0734817981719971
3580.11353232009 0.0875923633575439
3580.78648599158 0.0818500518798828
3581.45943966307 0.122065782546997
3582.13239333455 0.104518413543701
3582.80534700604 0.106826782226562
3583.47830067753 0.0984420776367188
3584.15125434902 0.0955309867858887
3584.82420802051 0.10985279083252
3585.497161692 0.122254371643066
3586.17011536349 0.150354862213135
3586.84306903498 0.105603456497192
3587.51602270646 0.100369930267334
3588.18897637795 0.13612699508667
3588.86193004944 0.13121771812439
3589.53488372093 0.119240283966064
3590.20783739242 0.134750127792358
3590.88079106391 0.123146533966064
3591.5537447354 0.153095960617065
3592.22669840689 0.113156080245972
3592.89965207837 0.150893211364746
3593.57260574986 0.142323732376099
3594.24555942135 0.115111351013184
3594.91851309284 0.136426210403442
3595.59146676433 0.134757995605469
3596.26442043582 0.0859775543212891
3596.93737410731 0.0816373825073242
3597.6103277788 0.0614054203033447
3598.28328145028 0.0811784267425537
3598.95623512177 0.0821764469146729
3599.62918879326 0.0824739933013916
3600.30214246475 0.094404935836792
3600.97509613624 0.0712342262268066
3601.64804980773 0.0944728851318359
3602.32100347922 0.113932847976685
3602.9939571507 0.113342761993408
3603.66691082219 0.102071285247803
3604.33986449368 0.109144926071167
3605.01281816517 0.106336116790771
3605.68577183666 0.119356155395508
3606.35872550815 0.0855870246887207
3607.03167917964 0.0898551940917969
3607.70463285113 0.0821306705474854
3608.37758652261 0.0812227725982666
3609.0505401941 0.0617835521697998
3609.72349386559 0.0703709125518799
3610.39644753708 0.0701460838317871
3611.06940120857 0.102475643157959
3611.74235488006 0.107813596725464
3612.41530855155 0.0746364593505859
3613.08826222304 0.0743265151977539
3613.76121589452 0.0772392749786377
3614.43416956601 0.059070348739624
3615.1071232375 0.0648667812347412
3615.78007690899 0.0504004955291748
3616.45303058048 0.0356559753417969
3617.12598425197 0.0712287425994873
3617.79893792346 0.0555047988891602
3618.47189159495 0.0550391674041748
3619.14484526643 0.0463507175445557
3619.81779893792 0.0303583145141602
3620.49075260941 0.071894645690918
3621.1637062809 0.0769779682159424
3621.83665995239 0.0950078964233398
3622.50961362388 0.10470724105835
3623.18256729537 0.0786254405975342
3623.85552096686 0.0611331462860107
3624.52847463834 0.0919075012207031
3625.20142830983 0.0985968112945557
3625.87438198132 0.0899364948272705
3626.54733565281 0.103467702865601
3627.2202893243 0.0801146030426025
3627.89324299579 0.0798664093017578
3628.56619666728 0.119735479354858
3629.23915033877 0.108577489852905
3629.91210401025 0.0923173427581787
3630.58505768174 0.100491046905518
3631.25801135323 0.114944696426392
3631.93096502472 0.0833225250244141
3632.60391869621 0.0768997669219971
3633.2768723677 0.0826957225799561
3633.94982603919 0.0672438144683838
3634.62277971068 0.1110680103302
3635.29573338216 0.130274772644043
3635.96868705365 0.082362174987793
3636.64164072514 0.110915660858154
3637.31459439663 0.100677728652954
3637.98754806812 0.0831303596496582
3638.66050173961 0.117719888687134
3639.3334554111 0.12194299697876
3640.00640908259 0.0720267295837402
3640.67936275407 0.0769393444061279
3641.35231642556 0.0778434276580811
3642.02527009705 0.0497438907623291
3642.69822376854 0.0583474636077881
3643.37117744003 0.07151198387146
3644.04413111152 0.0537700653076172
3644.71708478301 0.0870411396026611
3645.3900384545 0.103816509246826
3646.06299212598 0.0678732395172119
3646.73594579747 0.0817618370056152
3647.40889946896 0.0731666088104248
3648.08185314045 0.0621106624603271
3648.75480681194 0.0766232013702393
3649.42776048343 0.0636305809020996
3650.10071415492 0.084986686706543
3650.77366782641 0.0592412948608398
3651.44662149789 0.0767822265625
3652.11957516938 0.0814816951751709
3652.79252884087 0.104893445968628
3653.46548251236 0.0950577259063721
3654.13843618385 0.0664441585540771
3654.81138985534 0.0837459564208984
3655.48434352683 0.0865886211395264
3656.15729719832 0.0883450508117676
3656.8302508698 0.0676887035369873
3657.50320454129 0.0795950889587402
3658.17615821278 0.0796425342559814
3658.84911188427 0.0875148773193359
3659.52206555576 0.0860323905944824
3660.19501922725 0.0599803924560547
3660.86797289874 0.0825402736663818
3661.54092657023 0.0849275588989258
3662.21388024171 0.0915224552154541
3662.8868339132 0.0676290988922119
3663.55978758469 0.0862791538238525
3664.23274125618 0.0705952644348145
3664.90569492767 0.0901479721069336
3665.57864859916 0.100191831588745
3666.25160227065 0.114895582199097
3666.92455594214 0.10597038269043
3667.59750961362 0.0747239589691162
3668.27046328511 0.0844988822937012
3668.9434169566 0.0957660675048828
3669.61637062809 0.0763769149780273
3670.28932429958 0.118316650390625
3670.96227797107 0.125668525695801
3671.63523164256 0.0869019031524658
3672.30818531404 0.0862112045288086
3672.98113898553 0.0813899040222168
3673.65409265702 0.0813326835632324
3674.32704632851 0.0891516208648682
3675 0.0886168479919434
3675.67295367149 0.100350856781006
3676.34590734298 0.0985186100006104
3677.01886101447 0.12718391418457
3677.69181468595 0.0778224468231201
3678.36476835744 0.128229856491089
3679.03772202893 0.120534181594849
3679.71067570042 0.0998694896697998
3680.38362937191 0.0922625064849854
3681.0565830434 0.132997989654541
3681.72953671489 0.122636079788208
3682.40249038638 0.0810468196868896
3683.07544405786 0.0726528167724609
3683.74839772935 0.0927078723907471
3684.42135140084 0.0996198654174805
3685.09430507233 0.0581464767456055
3685.76725874382 0.0917432308197021
3686.44021241531 0.116163015365601
3687.1131660868 0.0669410228729248
3687.78611975829 0.0724391937255859
3688.45907342977 0.092562198638916
3689.13202710126 0.0875873565673828
3689.80498077275 0.0838525295257568
3690.47793444424 0.093989372253418
3691.15088811573 0.106253862380981
3691.82384178722 0.0875051021575928
3692.49679545871 0.106071710586548
3693.1697491302 0.0793049335479736
3693.84270280168 0.0923647880554199
3694.51565647317 0.116093158721924
3695.18861014466 0.0746700763702393
3695.86156381615 0.0676069259643555
3696.53451748764 0.103638648986816
3697.20747115913 0.0632059574127197
3697.88042483062 0.0590982437133789
3698.55337850211 0.0865352153778076
3699.22633217359 0.0683064460754395
3699.89928584508 0.0898890495300293
3700.57223951657 0.0525491237640381
3701.24519318806 0.041562557220459
3701.91814685955 0.0292253494262695
3702.59110053104 0.040215015411377
3703.26405420253 0.0424821376800537
3703.93700787402 0.0425708293914795
3704.6099615455 0.0398976802825928
3705.28291521699 0.062063455581665
3705.95586888848 0.0792319774627686
3706.62882255997 0.0274336338043213
3707.30177623146 0.080740213394165
3707.97472990295 0.0588541030883789
3708.64768357444 0.0920255184173584
3709.32063724593 0.0969433784484863
3709.99359091741 0.101309061050415
3710.6665445889 0.0973093509674072
3711.33949826039 0.106308460235596
3712.01245193188 0.0887401103973389
3712.68540560337 0.0692434310913086
3713.35835927486 0.115487098693848
3714.03131294635 0.0966567993164062
3714.70426661784 0.0789339542388916
3715.37722028932 0.0567736625671387
3716.05017396081 0.0662612915039062
3716.7231276323 0.074232816696167
3717.39608130379 0.0923173427581787
3718.06903497528 0.0934169292449951
3718.74198864677 0.068758487701416
3719.41494231826 0.0814802646636963
3720.08789598975 0.0596668720245361
3720.76084966123 0.0816328525543213
3721.43380333272 0.0989525318145752
3722.10675700421 0.0556731224060059
3722.7797106757 0.0557701587677002
3723.45266434719 0.0983626842498779
3724.12561801868 0.0673098564147949
3724.79857169017 0.061835765838623
3725.47152536166 0.106494665145874
3726.14447903314 0.111462116241455
3726.81743270463 0.100266218185425
3727.49038637612 0.0890457630157471
3728.16334004761 0.0757026672363281
3728.8362937191 0.0894081592559814
3729.50924739059 0.0764625072479248
3730.18220106208 0.0858778953552246
3730.85515473357 0.0933268070220947
3731.52810840505 0.079190731048584
3732.20106207654 0.110366582870483
3732.87401574803 0.10168194770813
3733.54696941952 0.104248762130737
3734.21992309101 0.10614538192749
3734.8928767625 0.11206579208374
3735.56583043399 0.105212211608887
3736.23878410548 0.113576650619507
3736.91173777696 0.0842299461364746
3737.58469144845 0.0801582336425781
3738.25764511994 0.0742766857147217
3738.93059879143 0.0975818634033203
3739.60355246292 0.0850112438201904
3740.27650613441 0.0980513095855713
3740.9494598059 0.0911579132080078
3741.62241347739 0.0748844146728516
3742.29536714887 0.0524117946624756
3742.96832082036 0.0796177387237549
3743.64127449185 0.0710978507995605
3744.31422816334 0.0968325138092041
3744.98718183483 0.0726213455200195
3745.66013550632 0.103207588195801
3746.33308917781 0.083369255065918
3747.00604284929 0.0964455604553223
3747.67899652078 0.0951423645019531
3748.35195019227 0.074298620223999
3749.02490386376 0.0927824974060059
3749.69785753525 0.0875704288482666
3750.37081120674 0.0757145881652832
3751.04376487823 0.0675768852233887
3751.71671854972 0.068239688873291
3752.3896722212 0.0641241073608398
3753.06262589269 0.0791492462158203
3753.73557956418 0.111121416091919
3754.40853323567 0.0925421714782715
3755.08148690716 0.0706045627593994
3755.75444057865 0.0612213611602783
3756.42739425014 0.0681939125061035
3757.10034792163 0.0660896301269531
3757.77330159311 0.0755820274353027
3758.4462552646 0.0851178169250488
3759.11920893609 0.0839438438415527
3759.79216260758 0.0700135231018066
3760.46511627907 0.0632860660552979
3761.13806995056 0.0730476379394531
3761.81102362205 0.0564892292022705
3762.48397729354 0.0816512107849121
3763.15693096502 0.075026273727417
3763.82988463651 0.0465624332427979
3764.502838308 0.0486128330230713
3765.17579197949 0.0744452476501465
3765.84874565098 0.0501179695129395
3766.52169932247 0.0651929378509521
3767.19465299396 0.088468074798584
3767.86760666545 0.074655294418335
3768.54056033693 0.0665044784545898
3769.21351400842 0.0613429546356201
3769.88646767991 0.0655996799468994
3770.5594213514 0.0661087036132812
3771.23237502289 0.0901200771331787
3771.90532869438 0.0556235313415527
3772.57828236587 0.0621743202209473
3773.25123603736 0.0713489055633545
3773.92418970884 0.0717968940734863
3774.59714338033 0.0943477153778076
3775.27009705182 0.0737338066101074
3775.94305072331 0.0897164344787598
3776.6160043948 0.0935831069946289
3777.28895806629 0.0934641361236572
3777.96191173778 0.0698754787445068
3778.63486540927 0.0829908847808838
3779.30781908075 0.0827279090881348
3779.98077275224 0.102678775787354
3780.65372642373 0.0908374786376953
3781.32668009522 0.0712943077087402
3781.99963376671 0.110446691513062
3782.6725874382 0.0867550373077393
3783.34554110969 0.114065647125244
3784.01849478118 0.116191625595093
3784.69144845266 0.048276424407959
3785.36440212415 0.0719063282012939
3786.03735579564 0.0613055229187012
3786.71030946713 0.0850715637207031
3787.38326313862 0.0655517578125
3788.05621681011 0.0546212196350098
3788.7291704816 0.070082426071167
3789.40212415309 0.0487191677093506
3790.07507782457 0.0210328102111816
3790.74803149606 0.0589587688446045
3791.42098516755 0.0416991710662842
3792.09393883904 0.0848352909088135
3792.76689251053 0.0608193874359131
3793.43984618202 0.0386435985565186
3794.11279985351 0.0588197708129883
3794.785753525 0.0648248195648193
3795.45870719648 0.0746686458587646
3796.13166086797 0.0550005435943604
3796.80461453946 0.0940699577331543
3797.47756821095 0.0853312015533447
3798.15052188244 0.0808792114257812
3798.82347555393 0.0867519378662109
3799.49642922542 0.0779538154602051
3800.16938289691 0.0961289405822754
3800.84233656839 0.0287864208221436
3801.51529023988 0.066368579864502
3802.18824391137 0.0761375427246094
3802.86119758286 0.088087797164917
3803.53415125435 0.0693166255950928
3804.20710492584 0.0745053291320801
3804.88005859733 0.0798366069793701
3805.55301226882 0.0761463642120361
3806.2259659403 0.0951757431030273
3806.89891961179 0.085867166519165
3807.57187328328 0.0928108692169189
3808.24482695477 0.0581753253936768
3808.91778062626 0.0747480392456055
3809.59073429775 0.0611667633056641
3810.26368796924 0.10078763961792
3810.93664164073 0.0777149200439453
3811.60959531221 0.0326447486877441
3812.2825489837 0.0628602504730225
3812.95550265519 0.0385847091674805
3813.62845632668 0.061110258102417
3814.30140999817 0.0931062698364258
3814.97436366966 0.0939843654632568
3815.64731734115 0.0791926383972168
3816.32027101263 0.0709056854248047
3816.99322468412 0.109149932861328
3817.66617835561 0.0772862434387207
3818.3391320271 0.0643305778503418
3819.01208569859 0.0509107112884521
3819.68503937008 0.0827860832214355
3820.35799304157 0.0933740139007568
3821.03094671306 0.0944342613220215
3821.70390038454 0.0881443023681641
3822.37685405603 0.0778219699859619
3823.04980772752 0.0799474716186523
3823.72276139901 0.1066575050354
3824.3957150705 0.0933210849761963
3825.06866874199 0.0910060405731201
3825.74162241348 0.0766234397888184
3826.41457608497 0.0726547241210938
3827.08752975645 0.0942332744598389
3827.76048342794 0.0910036563873291
3828.43343709943 0.0895891189575195
3829.10639077092 0.0669014453887939
3829.77934444241 0.0819222927093506
3830.4522981139 0.0382344722747803
3831.12525178539 0.0774476528167725
3831.79820545688 0.102932453155518
3832.47115912836 0.0986416339874268
3833.14411279985 0.0719826221466064
3833.81706647134 0.0741662979125977
3834.49002014283 0.0826585292816162
3835.16297381432 0.0743753910064697
3835.83592748581 0.0922327041625977
3836.5088811573 0.0735542774200439
3837.18183482879 0.0918879508972168
3837.85478850027 0.114947080612183
3838.52774217176 0.0636417865753174
3839.20069584325 0.0655679702758789
3839.87364951474 0.06949782371521
3840.54660318623 0.0633094310760498
3841.21955685772 0.0752952098846436
3841.89251052921 0.0500013828277588
3842.5654642007 0.0604121685028076
3843.23841787218 0.0796225070953369
3843.91137154367 0.0877649784088135
3844.58432521516 0.0911428928375244
3845.25727888665 0.0789828300476074
3845.93023255814 0.0582218170166016
3846.60318622963 0.069000244140625
3847.27613990112 0.0663814544677734
3847.94909357261 0.0757524967193604
3848.62204724409 0.0987873077392578
3849.29500091558 0.060028076171875
3849.96795458707 0.0747501850128174
3850.64090825856 0.0680761337280273
3851.31386193005 0.0947694778442383
3851.98681560154 0.0765554904937744
3852.65976927303 0.0689835548400879
3853.33272294452 0.0651862621307373
3854.005676616 0.0729043483734131
3854.67863028749 0.0761549472808838
3855.35158395898 0.0610496997833252
3856.02453763047 0.0460991859436035
3856.69749130196 0.0771083831787109
3857.37044497345 0.0941898822784424
3858.04339864494 0.0940275192260742
3858.71635231643 0.0548391342163086
3859.38930598791 0.0570647716522217
3860.0622596594 0.0603852272033691
3860.73521333089 0.0774209499359131
3861.40816700238 0.0380384922027588
3862.08112067387 0.0631842613220215
3862.75407434536 0.0723800659179688
3863.42702801685 0.0631463527679443
3864.09998168834 0.080298900604248
3864.77293535982 0.0669686794281006
3865.44588903131 0.0691094398498535
3866.1188427028 0.0660305023193359
3866.79179637429 0.0605270862579346
3867.46475004578 0.0692594051361084
3868.13770371727 0.0909862518310547
3868.81065738876 0.0753755569458008
3869.48361106025 0.0628902912139893
3870.15656473173 0.0838797092437744
3870.82951840322 0.0711100101470947
3871.50247207471 0.061856746673584
3872.1754257462 0.0397753715515137
3872.84837941769 0.0578365325927734
3873.52133308918 0.045269250869751
3874.19428676067 0.0513937473297119
3874.86724043216 0.0600919723510742
3875.54019410364 0.0802736282348633
3876.21314777513 0.056074857711792
3876.88610144662 0.0615098476409912
3877.55905511811 0.060239315032959
3878.2320087896 0.0734832286834717
3878.90496246109 0.0598163604736328
3879.57791613258 0.0457513332366943
3880.25086980407 0.0471069812774658
3880.92382347555 0.100433588027954
3881.59677714704 0.0793166160583496
3882.26973081853 0.105513334274292
3882.94268449002 0.0766711235046387
3883.61563816151 0.0852532386779785
3884.288591833 0.0553624629974365
3884.96154550449 0.0734434127807617
3885.63449917598 0.0770092010498047
3886.30745284746 0.107054710388184
3886.98040651895 0.110495328903198
3887.65336019044 0.105974674224854
3888.32631386193 0.0708889961242676
3888.99926753342 0.102796077728271
3889.67222120491 0.0995802879333496
3890.3451748764 0.106625080108643
3891.01812854788 0.091665506362915
3891.69108221937 0.0820016860961914
3892.36403589086 0.0721504688262939
3893.03698956235 0.0883235931396484
3893.70994323384 0.0900557041168213
3894.38289690533 0.0821404457092285
3895.05585057682 0.104626178741455
3895.72880424831 0.0581417083740234
3896.40175791979 0.0816056728363037
3897.07471159128 0.0549643039703369
3897.74766526277 0.0562064647674561
3898.42061893426 0.066669225692749
3899.09357260575 0.0887050628662109
3899.76652627724 0.0721554756164551
3900.43947994873 0.106050968170166
3901.11243362022 0.0517110824584961
3901.7853872917 0.084456205368042
3902.45834096319 0.0961353778839111
3903.13129463468 0.0682163238525391
3903.80424830617 0.0673191547393799
3904.47720197766 0.0844004154205322
3905.15015564915 0.0413758754730225
3905.82310932064 0.0771448612213135
3906.49606299213 0.0596663951873779
3907.16901666361 0.0745551586151123
3907.8419703351 0.0815699100494385
3908.51492400659 0.0752730369567871
3909.18787767808 0.0789363384246826
3909.86083134957 0.0959029197692871
3910.53378502106 0.0997374057769775
3911.20673869255 0.104798316955566
3911.87969236404 0.0902087688446045
3912.55264603552 0.054642915725708
3913.22559970701 0.0850834846496582
3913.8985533785 0.0535895824432373
3914.57150704999 0.0544509887695312
3915.24446072148 0.0718300342559814
3915.91741439297 0.071547269821167
3916.59036806446 0.0597610473632812
3917.26332173595 0.0544469356536865
3917.93627540743 0.0688612461090088
3918.60922907892 0.088547945022583
3919.28218275041 0.111809492111206
3919.9551364219 0.114650011062622
3920.62809009339 0.104523420333862
3921.30104376488 0.0871143341064453
3921.97399743637 0.0943434238433838
3922.64695110786 0.0711514949798584
3923.31990477934 0.110963344573975
3923.99285845083 0.0587074756622314
3924.66581212232 0.10882306098938
3925.33876579381 0.0952026844024658
3926.0117194653 0.0656740665435791
3926.68467313679 0.087376594543457
3927.35762680828 0.115781307220459
3928.03058047977 0.102741003036499
3928.70353415125 0.0928370952606201
3929.37648782274 0.10065746307373
3930.04944149423 0.0882852077484131
3930.72239516572 0.0845293998718262
3931.39534883721 0.119904756546021
3932.0683025087 0.0868659019470215
3932.74125618019 0.107556104660034
3933.41420985168 0.0778326988220215
3934.08716352316 0.0812294483184814
3934.76011719465 0.0893733501434326
3935.43307086614 0.0823361873626709
3936.10602453763 0.0453426837921143
3936.77897820912 0.112807512283325
3937.45193188061 0.073061466217041
3938.1248855521 0.103659629821777
3938.79783922359 0.0710043907165527
3939.47079289507 0.08884596824646
3940.14374656656 0.0767867565155029
3940.81670023805 0.0685570240020752
3941.48965390954 0.0865116119384766
3942.16260758103 0.0813806056976318
3942.83556125252 0.0592427253723145
3943.50851492401 0.0744221210479736
3944.1814685955 0.0788867473602295
3944.85442226698 0.0649583339691162
3945.52737593847 0.048325777053833
3946.20032960996 0.0657045841217041
3946.87328328145 0.0833039283752441
3947.54623695294 0.0865626335144043
3948.21919062443 0.0957603454589844
3948.89214429592 0.0790188312530518
3949.56509796741 0.0791151523590088
3950.23805163889 0.0994100570678711
3950.91100531038 0.0749180316925049
3951.58395898187 0.0983715057373047
3952.25691265336 0.0903635025024414
3952.92986632485 0.106269121170044
3953.60281999634 0.114319086074829
3954.27577366783 0.105635404586792
3954.94872733932 0.101777076721191
3955.6216810108 0.108130931854248
3956.29463468229 0.0733652114868164
3956.96758835378 0.0705947875976562
3957.64054202527 0.0789039134979248
3958.31349569676 0.056509256362915
3958.98644936825 0.0847294330596924
3959.65940303974 0.0734996795654297
3960.33235671122 0.0748112201690674
3961.00531038271 0.0715358257293701
3961.6782640542 0.050325870513916
3962.35121772569 0.00526547431945801
3963.02417139718 0.0354011058807373
3963.69712506867 0.020341157913208
3964.37007874016 0.0553371906280518
3965.04303241165 0.0633058547973633
3965.71598608313 0.0488903522491455
3966.38893975462 0.0542535781860352
3967.06189342611 0.0486679077148438
3967.7348470976 0.0491604804992676
3968.40780076909 0.0496025085449219
3969.08075444058 0.048375129699707
3969.75370811207 0.075925350189209
3970.42666178356 0.115696430206299
3971.09961545504 0.0897271633148193
3971.77256912653 0.0820529460906982
3972.44552279802 0.0703344345092773
3973.11847646951 0.0545969009399414
3973.791430141 0.0529701709747314
3974.46438381249 0.0789566040039062
3975.13733748398 0.0650267601013184
3975.81029115547 0.0598101615905762
3976.48324482695 0.041682243347168
3977.15619849844 0.0535225868225098
3977.82915216993 0.0896589756011963
3978.50210584142 0.0883140563964844
3979.17505951291 0.0827393531799316
3979.8480131844 0.0609233379364014
3980.52096685589 0.116609811782837
3981.19392052738 0.0905017852783203
3981.86687419886 0.07570481300354
3982.53982787035 0.0846109390258789
3983.21278154184 0.0779831409454346
3983.88573521333 0.0695745944976807
3984.55868888482 0.0921630859375
3985.23164255631 0.0862927436828613
3985.9045962278 0.0952286720275879
3986.57754989929 0.0882148742675781
3987.25050357077 0.0756349563598633
3987.92345724226 0.069638729095459
3988.59641091375 0.0703308582305908
3989.26936458524 0.0974605083465576
3989.94231825673 0.0935485363006592
3990.61527192822 0.0603077411651611
3991.28822559971 0.101729154586792
3991.9611792712 0.098430871963501
3992.63413294268 0.0685946941375732
3993.30708661417 0.0966677665710449
3993.98004028566 0.0732405185699463
3994.65299395715 0.0848929882049561
3995.32594762864 0.0886459350585938
3995.99890130013 0.0688292980194092
3996.67185497162 0.0578320026397705
3997.34480864311 0.103414058685303
3998.01776231459 0.102842092514038
3998.69071598608 0.103292226791382
3999.36366965757 0.0892255306243896
4000.03662332906 0.0639955997467041
4000.70957700055 0.0949831008911133
4001.38253067204 0.0578117370605469
4002.05548434353 0.084538459777832
4002.72843801502 0.0926423072814941
4003.4013916865 0.0663232803344727
4004.07434535799 0.0558230876922607
4004.74729902948 0.0744209289550781
4005.42025270097 0.0679798126220703
4006.09320637246 0.0955846309661865
4006.76616004395 0.0904362201690674
4007.43911371544 0.0822470188140869
4008.11206738693 0.0741968154907227
4008.78502105841 0.0547440052032471
4009.4579747299 0.0644183158874512
4010.13092840139 0.0676467418670654
4010.80388207288 0.048853874206543
4011.47683574437 0.0762002468109131
4012.14978941586 0.127437829971313
4012.82274308735 0.0999109745025635
4013.49569675884 0.0811011791229248
4014.16865043032 0.0925934314727783
4014.84160410181 0.103313207626343
4015.5145577733 0.0929796695709229
4016.18751144479 0.0660676956176758
4016.86046511628 0.0930159091949463
4017.53341878777 0.0946841239929199
4018.20637245926 0.0841166973114014
4018.87932613075 0.105822086334229
4019.55227980223 0.103266954421997
4020.22523347372 0.0675461292266846
4020.89818714521 0.0816860198974609
4021.5711408167 0.0655543804168701
4022.24409448819 0.0988819599151611
4022.91704815968 0.0650699138641357
4023.59000183117 0.0876588821411133
4024.26295550266 0.085113525390625
4024.93590917414 0.0874524116516113
4025.60886284563 0.0944595336914062
4026.28181651712 0.0932981967926025
4026.95477018861 0.0955095291137695
4027.6277238601 0.097545862197876
4028.30067753159 0.0835378170013428
4028.97363120308 0.091987133026123
4029.64658487457 0.110992431640625
4030.31953854605 0.081392765045166
4030.99249221754 0.123257875442505
4031.66544588903 0.0952439308166504
4032.33839956052 0.107110738754272
4033.01135323201 0.0861752033233643
4033.6843069035 0.0955784320831299
4034.35726057499 0.0916986465454102
4035.03021424647 0.086756706237793
4035.70316791796 0.0742604732513428
4036.37612158945 0.11106276512146
4037.04907526094 0.117770433425903
4037.72202893243 0.108752965927124
4038.39498260392 0.0804817676544189
4039.06793627541 0.109152555465698
4039.7408899469 0.101300716400146
4040.41384361838 0.101468086242676
4041.08679728987 0.0876326560974121
4041.75975096136 0.0966718196868896
4042.43270463285 0.109078407287598
4043.10565830434 0.0890505313873291
4043.77861197583 0.0917143821716309
4044.45156564732 0.0924215316772461
4045.12451931881 0.0993092060089111
4045.79747299029 0.103408575057983
4046.47042666178 0.0759835243225098
4047.14338033327 0.0916347503662109
4047.81633400476 0.0996348857879639
4048.48928767625 0.0459682941436768
4049.16224134774 0.0513298511505127
4049.83519501923 0.0784380435943604
4050.50814869072 0.0827970504760742
4051.1811023622 0.112687349319458
4051.85405603369 0.0841946601867676
4052.52700970518 0.100942134857178
4053.19996337667 0.0858051776885986
4053.87291704816 0.0913946628570557
4054.54587071965 0.0915701389312744
4055.21882439114 0.085655689239502
4055.89177806263 0.0902166366577148
4056.56473173411 0.0889694690704346
4057.2376854056 0.0924317836761475
4057.91063907709 0.0795872211456299
4058.58359274858 0.0850541591644287
4059.25654642007 0.0948688983917236
4059.92950009156 0.106292009353638
4060.60245376305 0.0938608646392822
4061.27540743454 0.126174211502075
4061.94836110602 0.0999755859375
4062.62131477751 0.0833587646484375
4063.294268449 0.116099119186401
4063.96722212049 0.105084896087646
4064.64017579198 0.112649440765381
4065.31312946347 0.0925648212432861
4065.98608313496 0.0855414867401123
4066.65903680645 0.0780622959136963
4067.33199047793 0.113471031188965
4068.00494414942 0.0982398986816406
4068.67789782091 0.109740495681763
4069.3508514924 0.111828327178955
4070.02380516389 0.0800886154174805
4070.69675883538 0.0540215969085693
4071.36971250687 0.0910727977752686
4072.04266617836 0.0670146942138672
4072.71561984984 0.0724124908447266
4073.38857352133 0.0859839916229248
4074.06152719282 0.0660579204559326
4074.73448086431 0.0599629878997803
4075.4074345358 0.0650515556335449
4076.08038820729 0.0441045761108398
4076.75334187878 0.0903594493865967
4077.42629555027 0.095710277557373
4078.09924922175 0.0687570571899414
4078.77220289324 0.0567317008972168
4079.44515656473 0.0397379398345947
4080.11811023622 0.0712318420410156
4080.79106390771 0.0875296592712402
4081.4640175792 0.097318172454834
4082.13697125069 0.0962944030761719
4082.80992492218 0.107922315597534
4083.48287859366 0.0820846557617188
4084.15583226515 0.0786879062652588
4084.82878593664 0.0941708087921143
4085.50173960813 0.125407934188843
4086.17469327962 0.0763356685638428
4086.84764695111 0.0677399635314941
4087.5206006226 0.0941598415374756
4088.19355429409 0.0952637195587158
4088.86650796557 0.0728256702423096
4089.53946163706 0.101034164428711
4090.21241530855 0.112077474594116
4090.88536898004 0.11705493927002
4091.55832265153 0.107970476150513
4092.23127632302 0.0944066047668457
4092.90422999451 0.0863699913024902
4093.577183666 0.0848178863525391
4094.25013733748 0.0513889789581299
4094.92309100897 0.0973870754241943
4095.59604468046 0.0768857002258301
4096.26899835195 0.0998477935791016
4096.94195202344 0.0885021686553955
4097.61490569493 0.0526299476623535
4098.28785936642 0.106585025787354
4098.9608130379 0.088301420211792
4099.63376670939 0.100226163864136
4100.30672038088 0.109969139099121
4100.97967405237 0.0654342174530029
4101.65262772386 0.0720663070678711
4102.32558139535 0.0862014293670654
4102.99853506684 0.0779826641082764
4103.67148873833 0.0728964805603027
4104.34444240982 0.093329906463623
4105.0173960813 0.0891058444976807
4105.69034975279 0.0814425945281982
4106.36330342428 0.0700881481170654
4107.03625709577 0.06412672996521
4107.70921076726 0.0987215042114258
4108.38216443875 0.093491792678833
4109.05511811024 0.0893545150756836
4109.72807178172 0.095665454864502
4110.40102545321 0.0964591503143311
4111.0739791247 0.0999472141265869
4111.74693279619 0.10031270980835
4112.41988646768 0.0885825157165527
4113.09284013917 0.101619720458984
4113.76579381066 0.0829389095306396
4114.43874748215 0.10100793838501
4115.11170115363 0.0939095020294189
4115.78465482512 0.062629222869873
4116.45760849661 0.067941427230835
4117.1305621681 0.120054244995117
4117.80351583959 0.088864803314209
4118.47646951108 0.103223323822021
4119.14942318257 0.131384611129761
4119.82237685406 0.105801343917847
4120.49533052554 0.0860953330993652
4121.16828419703 0.0979681015014648
4121.84123786852 0.10048508644104
4122.51419154001 0.100456476211548
4123.1871452115 0.0835375785827637
4123.86009888299 0.105842351913452
4124.53305255448 0.0876874923706055
4125.20600622597 0.100185632705688
4125.87895989745 0.113315582275391
4126.55191356894 0.0897693634033203
4127.22486724043 0.0731766223907471
4127.89782091192 0.0926003456115723
4128.57077458341 0.0533599853515625
4129.2437282549 0.0431697368621826
4129.91668192639 0.0548038482666016
4130.58963559788 0.0469264984130859
4131.26258926936 0.0483942031860352
4131.93554294085 0.0569071769714355
4132.60849661234 0.0271725654602051
4133.28145028383 0.0367484092712402
4133.95440395532 0.0297756195068359
4134.62735762681 -0.0175273418426514
4135.3003112983 -0.00833559036254883
4135.97326496979 -0.0191006660461426
4136.64621864127 -0.0228610038757324
4137.31917231276 -0.00618195533752441
4137.99212598425 -0.0133247375488281
4138.66507965574 0.0205535888671875
4139.33803332723 0.00954818725585938
4140.01098699872 0.0286226272583008
4140.68394067021 0.0396037101745605
4141.3568943417 0.0413625240325928
4142.02984801318 0.0438086986541748
4142.70280168467 0.0664589405059814
4143.37575535616 0.0394823551177979
4144.04870902765 0.0491571426391602
4144.72166269914 0.0435445308685303
4145.39461637063 0.0622944831848145
4146.06757004212 0.0504019260406494
4146.74052371361 0.0515904426574707
4147.41347738509 0.0430288314819336
4148.08643105658 0.0361757278442383
4148.75938472807 0.056182861328125
4149.43233839956 0.03537917137146
4150.10529207105 0.0476148128509521
4150.77824574254 0.0457994937896729
4151.45119941403 0.0536551475524902
4152.12415308551 0.0571041107177734
4152.797106757 0.0367660522460938
4153.47006042849 0.029454231262207
4154.14301409998 0.0754034519195557
4154.81596777147 0.0604281425476074
4155.48892144296 0.0497565269470215
4156.16187511445 0.058042049407959
4156.83482878594 0.0595993995666504
4157.50778245743 0.0584471225738525
4158.18073612891 0.0505056381225586
4158.8536898004 0.0402126312255859
4159.52664347189 0.0516335964202881
4160.19959714338 0.0745213031768799
4160.87255081487 0.0501620769500732
4161.54550448636 0.0451092720031738
4162.21845815785 0.0578422546386719
4162.89141182934 0.0720651149749756
4163.56436550082 0.0739843845367432
4164.23731917231 0.0287373065948486
4164.9102728438 0.0352811813354492
4165.58322651529 0.0415558815002441
4166.25618018678 0.035700798034668
4166.92913385827 0.0509068965911865
4167.60208752976 0.0734767913818359
4168.27504120124 0.0655586719512939
4168.94799487273 0.0480790138244629
4169.62094854422 0.0475869178771973
4170.29390221571 0.0479428768157959
4170.9668558872 0.0378017425537109
4171.63980955869 0.0692260265350342
4172.31276323018 0.0629189014434814
4172.98571690167 0.0612773895263672
4173.65867057316 0.0584256649017334
4174.33162424464 0.055067777633667
4175.00457791613 0.0546178817749023
4175.67753158762 0.0462515354156494
4176.35048525911 0.034644603729248
4177.0234389306 0.0374832153320312
4177.69639260209 0.0400819778442383
4178.36934627358 0.0288336277008057
4179.04229994506 0.0525012016296387
4179.71525361655 0.0315313339233398
4180.38820728804 0.0344595909118652
4181.06116095953 0.0321180820465088
4181.73411463102 0.0482797622680664
4182.40706830251 0.0639021396636963
4183.080021974 0.0620391368865967
4183.75297564549 0.0216608047485352
4184.42592931697 0.0341441631317139
4185.09888298846 0.0376932621002197
4185.77183665995 0.00171852111816406
4186.44479033144 0.00129079818725586
4187.11774400293 0.0344791412353516
4187.79069767442 0.0255422592163086
4188.46365134591 0.0494391918182373
4189.1366050174 0.0811436176300049
4189.80955868888 0.0688519477844238
4190.48251236037 0.0558531284332275
4191.15546603186 0.0477390289306641
4191.82841970335 0.0833299160003662
4192.50137337484 0.0416381359100342
4193.17432704633 0.0592310428619385
4193.84728071782 0.0551166534423828
4194.52023438931 0.066840648651123
4195.19318806079 0.073176383972168
4195.86614173228 0.0504953861236572
4196.53909540377 0.044257640838623
4197.21204907526 0.0439307689666748
4197.88500274675 0.0775926113128662
4198.55795641824 0.055156946182251
4199.23091008973 0.0766606330871582
4199.90386376122 0.0662178993225098
4200.5768174327 0.0429916381835938
4201.24977110419 0.0698161125183105
4201.92272477568 0.074415922164917
4202.59567844717 0.0881547927856445
4203.26863211866 0.0439939498901367
4203.94158579015 0.0645377635955811
4204.61453946164 0.0365033149719238
4205.28749313313 0.0639281272888184
4205.96044680461 0.0331695079803467
4206.6334004761 0.072749137878418
4207.30635414759 0.0625009536743164
4207.97930781908 0.069972038269043
4208.65226149057 0.106560230255127
4209.32521516206 0.113649368286133
4209.99816883355 0.0355958938598633
4210.67112250504 0.0446712970733643
4211.34407617652 0.0549697875976562
4212.01702984801 0.070899486541748
4212.6899835195 0.0432298183441162
4213.36293719099 0.0641601085662842
4214.03589086248 0.0605969429016113
4214.70884453397 0.0702619552612305
4215.38179820546 0.0883653163909912
4216.05475187695 0.0851161479949951
4216.72770554843 0.0655148029327393
4217.40065921992 0.0766546726226807
4218.07361289141 0.0383868217468262
4218.7465665629 0.0526843070983887
4219.41952023439 0.0674979686737061
4220.09247390588 0.0407419204711914
4220.76542757737 0.0519514083862305
4221.43838124885 0.0438292026519775
4222.11133492034 0.0683937072753906
4222.78428859183 0.0659263134002686
4223.45724226332 0.0232610702514648
4224.13019593481 0.0437836647033691
4224.8031496063 0.0695459842681885
4225.47610327779 0.0589778423309326
4226.14905694928 0.0519254207611084
4226.82201062077 0.0788209438323975
4227.49496429225 0.0551207065582275
4228.16791796374 0.0531477928161621
4228.84087163523 0.0382919311523438
4229.51382530672 0.0577085018157959
4230.18677897821 0.0913369655609131
4230.8597326497 0.0745375156402588
4231.53268632119 0.0921630859375
4232.20563999268 0.0928080081939697
4232.87859366416 0.0828964710235596
4233.55154733565 0.095449686050415
4234.22450100714 0.10300874710083
4234.89745467863 0.101574897766113
4235.57040835012 0.0583200454711914
4236.24336202161 0.0667181015014648
4236.9163156931 0.0772058963775635
4237.58926936458 0.0913863182067871
4238.26222303607 0.095834493637085
4238.93517670756 0.0997927188873291
4239.60813037905 0.0966384410858154
4240.28108405054 0.087454080581665
4240.95403772203 0.0718009471893311
4241.62699139352 0.0925440788269043
4242.29994506501 0.0663976669311523
4242.9728987365 0.0679254531860352
4243.64585240798 0.0817084312438965
4244.31880607947 0.114965677261353
4244.99175975096 0.0649986267089844
4245.66471342245 0.0896360874176025
4246.33766709394 0.0736243724822998
4247.01062076543 0.0855758190155029
4247.68357443692 0.0616762638092041
4248.3565281084 0.0503921508789062
4249.02948177989 0.0612096786499023
4249.70243545138 0.0770678520202637
4250.37538912287 0.0663537979125977
4251.04834279436 0.0796363353729248
4251.72129646585 0.109730958938599
4252.39425013734 0.0722599029541016
4253.06720380883 0.0532712936401367
4253.74015748032 0.0514075756072998
4254.4131111518 0.0233972072601318
4255.08606482329 0.036569356918335
4255.75901849478 0.0536236763000488
4256.43197216627 0.0341846942901611
4257.10492583776 0.0561811923980713
4257.77787950925 0.0632455348968506
4258.45083318074 0.10423731803894
4259.12378685222 0.0640411376953125
4259.79674052371 0.0469131469726562
4260.4696941952 0.0342779159545898
4261.14264786669 0.0490174293518066
4261.81560153818 0.0802617073059082
4262.48855520967 0.073655366897583
4263.16150888116 0.100893497467041
4263.83446255265 0.116793632507324
4264.50741622413 0.120877027511597
4265.18036989562 0.141126155853271
4265.85332356711 0.102344989776611
4266.5262772386 0.0978071689605713
4267.19923091009 0.0881087779998779
4267.87218458158 0.0963151454925537
4268.54513825307 0.0704770088195801
4269.21809192456 0.105187892913818
4269.89104559604 0.0768353939056396
4270.56399926753 0.0840144157409668
4271.23695293902 0.0848093032836914
4271.90990661051 0.0924248695373535
4272.582860282 0.089148998260498
4273.25581395349 0.0949923992156982
4273.92876762498 0.038156270980835
4274.60172129647 0.0948693752288818
4275.27467496795 0.0780634880065918
4275.94762863944 0.072638988494873
4276.62058231093 0.0688788890838623
4277.29353598242 0.106257915496826
4277.96648965391 0.0761945247650146
4278.6394433254 0.0767080783843994
4279.31239699689 0.0743870735168457
4279.98535066838 0.0611686706542969
4280.65830433986 0.0447421073913574
4281.33125801135 0.0621089935302734
4282.00421168284 0.0602219104766846
4282.67716535433 0.0828151702880859
4283.35011902582 0.0634734630584717
4284.02307269731 0.0611631870269775
4284.6960263688 0.0818467140197754
4285.36898004029 0.0320537090301514
4286.04193371177 0.0459291934967041
4286.71488738326 0.022376537322998
4287.38784105475 0.0475664138793945
4288.06079472624 0.0652992725372314
4288.73374839773 0.0402603149414062
4289.40670206922 0.0516884326934814
4290.07965574071 0.0369625091552734
4290.7526094122 0.0588192939758301
4291.42556308368 0.0809230804443359
4292.09851675517 0.0410723686218262
4292.77147042666 0.0701229572296143
4293.44442409815 0.060004711151123
4294.11737776964 0.0922260284423828
4294.79033144113 0.0985896587371826
4295.46328511262 0.0671317577362061
4296.13623878411 0.0461382865905762
4296.80919245559 0.102643489837646
4297.48214612708 0.0624842643737793
4298.15509979857 0.0874557495117188
4298.82805347006 0.0796153545379639
4299.50100714155 0.0534610748291016
4300.17396081304 0.0735194683074951
4300.84691448453 0.0556778907775879
4301.51986815602 0.0790998935699463
4302.1928218275 0.0535809993743896
4302.86577549899 0.0610623359680176
4303.53872917048 0.0458548069000244
4304.21168284197 0.0547468662261963
4304.88463651346 0.046133279800415
4305.55759018495 0.0346605777740479
4306.23054385644 0.00616908073425293
4306.90349752793 0.0701248645782471
4307.57645119941 0.0833702087402344
4308.2494048709 0.0748953819274902
4308.92235854239 0.102793455123901
4309.59531221388 0.10407829284668
4310.26826588537 0.109404802322388
4310.94121955686 0.100558280944824
4311.61417322835 0.10293173789978
4312.28712689984 0.0972437858581543
4312.96008057132 0.0783548355102539
4313.63303424281 0.111444473266602
4314.3059879143 0.0795106887817383
4314.97894158579 0.0890369415283203
4315.65189525728 0.0914721488952637
4316.32484892877 0.090383768081665
4316.99780260026 0.0962767601013184
4317.67075627174 0.110838413238525
4318.34370994323 0.0925884246826172
4319.01666361472 0.115185260772705
4319.68961728621 0.127509355545044
4320.3625709577 0.0962135791778564
4321.03552462919 0.0828347206115723
4321.70847830068 0.0836215019226074
4322.38143197217 0.0576512813568115
4323.05438564366 0.0874671936035156
4323.72733931514 0.108454704284668
4324.40029298663 0.0662643909454346
4325.07324665812 0.0911233425140381
4325.74620032961 0.0969419479370117
4326.4191540011 0.0871708393096924
4327.09210767259 0.0990054607391357
4327.76506134408 0.0736660957336426
4328.43801501556 0.0851445198059082
4329.11096868705 0.0689527988433838
4329.78392235854 0.0622849464416504
4330.45687603003 0.0699417591094971
4331.12982970152 0.0643248558044434
4331.80278337301 0.0950460433959961
4332.4757370445 0.0991003513336182
4333.14869071599 0.0962424278259277
4333.82164438747 0.0767450332641602
4334.49459805896 0.0606963634490967
4335.16755173045 0.0851976871490479
4335.84050540194 0.0713682174682617
4336.51345907343 0.0921065807342529
4337.18641274492 0.102084636688232
4337.85936641641 0.101807117462158
4338.5323200879 0.0782027244567871
4339.20527375938 0.0966551303863525
4339.87822743087 0.102249145507812
4340.55118110236 0.102756023406982
4341.22413477385 0.110469579696655
4341.89708844534 0.082181453704834
4342.57004211683 0.0670473575592041
4343.24299578832 0.0838098526000977
4343.91594945981 0.0922675132751465
4344.58890313129 0.0714287757873535
4345.26185680278 0.070537805557251
4345.93481047427 0.107483625411987
4346.60776414576 0.0992112159729004
4347.28071781725 0.109074831008911
4347.95367148874 0.0901110172271729
4348.62662516023 0.086662769317627
4349.29957883172 0.0716850757598877
4349.9725325032 0.120066404342651
4350.64548617469 0.0842537879943848
4351.31843984618 0.0878846645355225
4351.99139351767 0.094524621963501
4352.66434718916 0.0891282558441162
4353.33730086065 0.0890016555786133
4354.01025453214 0.0811231136322021
4354.68320820363 0.0763447284698486
4355.35616187511 0.116902589797974
4356.0291155466 0.115085601806641
4356.70206921809 0.110242605209351
4357.37502288958 0.122481346130371
4358.04797656107 0.113377571105957
4358.72093023256 0.130322456359863
4359.39388390405 0.0956535339355469
4360.06683757554 0.119388103485107
4360.73979124702 0.0974495410919189
4361.41274491851 0.133075714111328
4362.08569859 0.0938642024993896
4362.75865226149 0.0875816345214844
4363.43160593298 0.108169317245483
4364.10455960447 0.0860533714294434
4364.77751327596 0.119813919067383
4365.45046694745 0.087153434753418
4366.12342061893 0.0819039344787598
4366.79637429042 0.0938947200775146
4367.46932796191 0.109568357467651
4368.1422816334 0.0947206020355225
4368.81523530489 0.102859258651733
4369.48818897638 0.0947577953338623
4370.16114264787 0.111357927322388
4370.83409631936 0.0922482013702393
4371.50704999084 0.0951590538024902
4372.18000366233 0.0851066112518311
4372.85295733382 0.092097282409668
4373.52591100531 0.110554456710815
4374.1988646768 0.0935409069061279
4374.87181834829 0.105136394500732
4375.54477201978 0.0887808799743652
4376.21772569127 0.0785601139068604
4376.89067936275 0.1065833568573
4377.56363303424 0.0727853775024414
4378.23658670573 0.106792449951172
4378.90954037722 0.119529008865356
4379.58249404871 0.113597631454468
4380.2554477202 0.103109359741211
4380.92840139169 0.129844427108765
4381.60135506318 0.125131607055664
4382.27430873466 0.131546020507812
4382.94726240615 0.129801750183105
4383.62021607764 0.109541416168213
4384.29316974913 0.112584114074707
4384.96612342062 0.111161470413208
4385.63907709211 0.110898494720459
4386.3120307636 0.119346857070923
4386.98498443508 0.110267639160156
4387.65793810657 0.104967832565308
4388.33089177806 0.106643915176392
4389.00384544955 0.107394933700562
4389.67679912104 0.0848135948181152
4390.34975279253 0.105092525482178
4391.02270646402 0.0985746383666992
4391.69566013551 0.0777108669281006
4392.368613807 0.0925967693328857
4393.04156747848 0.0761175155639648
4393.71452114997 0.0582249164581299
4394.38747482146 0.0834486484527588
4395.06042849295 0.0733649730682373
4395.73338216444 0.0555243492126465
4396.40633583593 0.0747218132019043
4397.07928950742 0.0615682601928711
4397.7522431789 0.0843315124511719
4398.42519685039 0.114403009414673
4399.09815052188 0.0980949401855469
4399.77110419337 0.0774960517883301
4400.44405786486 0.0624704360961914
4401.11701153635 0.101749897003174
4401.78996520784 0.0788106918334961
4402.46291887933 0.0838460922241211
4403.13587255081 0.0751376152038574
4403.8088262223 0.0878350734710693
4404.48177989379 0.0787069797515869
4405.15473356528 0.0832691192626953
4405.82768723677 0.0421082973480225
4406.50064090826 0.0831475257873535
4407.17359457975 0.0854973793029785
4407.84654825124 0.100699424743652
4408.51950192272 0.122902393341064
4409.19245559421 0.0764415264129639
4409.8654092657 0.057283878326416
4410.53836293719 0.089928150177002
4411.21131660868 0.100945949554443
4411.88427028017 0.0730605125427246
4412.55722395166 0.0754396915435791
4413.23017762315 0.0821177959442139
4413.90313129463 0.0834381580352783
4414.57608496612 0.123218536376953
4415.24903863761 0.10978364944458
4415.9219923091 0.11323881149292
4416.59494598059 0.0921130180358887
4417.26789965208 0.0826399326324463
4417.94085332357 0.113733053207397
4418.61380699506 0.0910713672637939
4419.28676066654 0.0815258026123047
4419.95971433803 0.111473798751831
4420.63266800952 0.124329805374146
4421.30562168101 0.109248399734497
4421.9785753525 0.104791402816772
4422.65152902399 0.0973179340362549
4423.32448269548 0.115257501602173
4423.99743636697 0.0976550579071045
4424.67039003845 0.0691826343536377
4425.34334370994 0.072643518447876
4426.01629738143 0.0933802127838135
4426.68925105292 0.0920021533966064
4427.36220472441 0.0891692638397217
4428.0351583959 0.0816159248352051
4428.70811206739 0.0831055641174316
4429.38106573888 0.0916159152984619
4430.05401941036 0.104006052017212
4430.72697308185 0.0960185527801514
4431.39992675334 0.105140686035156
4432.07288042483 0.092195987701416
4432.74583409632 0.0648765563964844
4433.41878776781 0.0939643383026123
4434.0917414393 0.0766737461090088
4434.76469511079 0.097954273223877
4435.43764878227 0.106151580810547
4436.11060245376 0.129971027374268
4436.78355612525 0.107802629470825
4437.45650979674 0.0550103187561035
4438.12946346823 0.0718252658843994
4438.80241713972 0.102201223373413
4439.47537081121 0.086219310760498
4440.14832448269 0.0637454986572266
4440.82127815418 0.0647995471954346
4441.49423182567 0.0836944580078125
4442.16718549716 0.0995399951934814
4442.84013916865 0.116345405578613
4443.51309284014 0.125506162643433
4444.18604651163 0.102244138717651
4444.85900018312 0.0957295894622803
4445.53195385461 0.129926443099976
4446.20490752609 0.106817245483398
4446.87786119758 0.107886075973511
4447.55081486907 0.0955746173858643
4448.22376854056 0.0901141166687012
4448.89672221205 0.090975284576416
4449.56967588354 0.11639404296875
4450.24262955503 0.116010427474976
4450.91558322652 0.0943982601165771
4451.588536898 0.0817477703094482
4452.26149056949 0.0663063526153564
4452.93444424098 0.091785192489624
4453.60739791247 0.0886502265930176
4454.28035158396 0.0819885730743408
4454.95330525545 0.0788500308990479
4455.62625892694 0.0625193119049072
4456.29921259842 0.0461211204528809
4456.97216626991 0.0395259857177734
4457.6451199414 0.0581717491149902
4458.31807361289 0.0459029674530029
4458.99102728438 0.0547161102294922
4459.66398095587 0.0773260593414307
4460.33693462736 0.0607185363769531
4461.00988829885 0.0955581665039062
4461.68284197034 0.0900411605834961
4462.35579564182 0.0957579612731934
4463.02874931331 0.0961759090423584
4463.7017029848 0.0878477096557617
4464.37465665629 0.105036735534668
4465.04761032778 0.106523752212524
4465.72056399927 0.0604336261749268
4466.39351767076 0.0668976306915283
4467.06647134224 0.061798095703125
4467.73942501373 0.0890407562255859
4468.41237868522 0.0889120101928711
4469.08533235671 0.098013162612915
4469.7582860282 0.119110584259033
4470.43123969969 0.0854864120483398
4471.10419337118 0.103759288787842
4471.77714704267 0.100367784500122
4472.45010071415 0.118988513946533
4473.12305438564 0.114984512329102
4473.79600805713 0.0773797035217285
4474.46896172862 0.0702188014984131
4475.14191540011 0.120220184326172
4475.8148690716 0.0884299278259277
4476.48782274309 0.0522763729095459
4477.16077641458 0.063495397567749
4477.83373008606 0.100450754165649
4478.50668375755 0.09470534324646
4479.17963742904 0.0527288913726807
4479.85259110053 0.0612113475799561
4480.52554477202 0.0664482116699219
4481.19849844351 0.0914080142974854
4481.871452115 0.0849282741546631
4482.54440578649 0.083571195602417
4483.21735945797 0.0906453132629395
4483.89031312946 0.101350784301758
4484.56326680095 0.105388641357422
4485.23622047244 0.106755256652832
4485.90917414393 0.0925407409667969
4486.58212781542 0.10351300239563
4487.25508148691 0.0861217975616455
4487.9280351584 0.105440378189087
4488.60098882988 0.0998179912567139
4489.27394250137 0.0896129608154297
4489.94689617286 0.087608814239502
4490.61984984435 0.10936164855957
4491.29280351584 0.0821917057037354
4491.96575718733 0.0952901840209961
4492.63871085882 0.125208139419556
4493.31166453031 0.100939035415649
4493.98461820179 0.104768037796021
4494.65757187328 0.108516216278076
4495.33052554477 0.123022794723511
4496.00347921626 0.0962567329406738
4496.67643288775 0.0839402675628662
4497.34938655924 0.108247518539429
4498.02234023073 0.11708927154541
4498.69529390222 0.0937197208404541
4499.3682475737 0.106880664825439
4500.04120124519 0.0867857933044434
4500.71415491668 0.0613288879394531
4501.38710858817 0.0798194408416748
4502.06006225966 0.0858535766601562
4502.73301593115 0.0960137844085693
4503.40596960264 0.111454010009766
4504.07892327413 0.123116016387939
4504.75187694561 0.0953691005706787
4505.4248306171 0.0745079517364502
4506.09778428859 0.0846376419067383
4506.77073796008 0.070141077041626
4507.44369163157 0.0995633602142334
4508.11664530306 0.0959110260009766
4508.78959897455 0.105858325958252
4509.46255264603 0.079906702041626
4510.13550631752 0.0905117988586426
4510.80845998901 0.0854024887084961
4511.4814136605 0.0595395565032959
4512.15436733199 0.0602223873138428
4512.82732100348 0.0632824897766113
4513.50027467497 0.0619964599609375
4514.17322834646 0.0920677185058594
4514.84618201795 0.0706276893615723
4515.51913568943 0.0560078620910645
4516.19208936092 0.0891036987304688
4516.86504303241 0.101088762283325
4517.5379967039 0.0728802680969238
4518.21095037539 0.120904445648193
4518.88390404688 0.0610127449035645
4519.55685771837 0.0769107341766357
4520.22981138986 0.0914485454559326
4520.90276506134 0.100095272064209
4521.57571873283 0.104696035385132
4522.24867240432 0.104401350021362
4522.92162607581 0.111495971679688
4523.5945797473 0.0807113647460938
4524.26753341879 0.101263761520386
4524.94048709028 0.0764880180358887
4525.61344076176 0.0645656585693359
4526.28639443325 0.103444576263428
4526.95934810474 0.115110158920288
4527.63230177623 0.0862693786621094
4528.30525544772 0.0527160167694092
4528.97820911921 0.0633964538574219
4529.6511627907 0.0589914321899414
4530.32411646219 0.0873954296112061
4530.99707013368 0.0615906715393066
4531.67002380516 0.0896685123443604
4532.34297747665 0.0708799362182617
4533.01593114814 0.112895250320435
4533.68888481963 0.0988013744354248
4534.36183849112 0.0918869972229004
4535.03479216261 0.0971541404724121
4535.7077458341 0.082261323928833
4536.38069950558 0.102500200271606
4537.05365317707 0.0671427249908447
4537.72660684856 0.108595371246338
4538.39956052005 0.107399225234985
4539.07251419154 0.0964133739471436
4539.74546786303 0.112110137939453
4540.41842153452 0.109451055526733
4541.09137520601 0.0911068916320801
4541.7643288775 0.100970983505249
4542.43728254898 0.0951063632965088
4543.11023622047 0.0644662380218506
4543.78318989196 0.0683701038360596
4544.45614356345 0.101860761642456
4545.12909723494 0.0738565921783447
4545.80205090643 0.0943799018859863
4546.47500457792 0.0795636177062988
4547.1479582494 0.0699620246887207
4547.82091192089 0.0701684951782227
4548.49386559238 0.0793097019195557
4549.16681926387 0.0883269309997559
4549.83977293536 0.0889792442321777
4550.51272660685 0.0766966342926025
4551.18568027834 0.0846433639526367
4551.85863394983 0.101144313812256
4552.53158762131 0.0557708740234375
4553.2045412928 0.07802414894104
4553.87749496429 0.0701100826263428
4554.55044863578 0.127753496170044
4555.22340230727 0.0887115001678467
4555.89635597876 0.111996173858643
4556.56930965025 0.105310440063477
4557.24226332174 0.101747035980225
4557.91521699322 0.0972845554351807
4558.58817066471 0.113167762756348
4559.2611243362 0.128196239471436
4559.93407800769 0.134771585464478
4560.60703167918 0.0761983394622803
4561.27998535067 0.0966453552246094
4561.95293902216 0.0766546726226807
4562.62589269365 0.114898920059204
4563.29884636513 0.0918924808502197
4563.97180003662 0.0940253734588623
4564.64475370811 0.0659878253936768
4565.3177073796 0.0165939331054688
4565.99066105109 0.0155563354492188
4566.66361472258 0.0206587314605713
4567.33656839407 0.057408332824707
4568.00952206556 0.0434892177581787
4568.68247573704 0.0481657981872559
4569.35542940853 0.0912730693817139
4570.02838308002 0.0740249156951904
4570.70133675151 0.118687868118286
4571.374290423 0.0901315212249756
4572.04724409449 0.0886316299438477
4572.72019776598 0.0899608135223389
4573.39315143747 0.0883967876434326
4574.06610510895 0.0998899936676025
4574.73905878044 0.102204561233521
4575.41201245193 0.0775039196014404
4576.08496612342 0.0828843116760254
4576.75791979491 0.121195077896118
4577.4308734664 0.131172895431519
4578.10382713789 0.130897283554077
4578.77678080938 0.0940935611724854
4579.44973448086 0.0875728130340576
4580.12268815235 0.0902378559112549
4580.79564182384 0.114546537399292
4581.46859549533 0.0713965892791748
4582.14154916682 0.102043390274048
4582.81450283831 0.1214759349823
4583.4874565098 0.118926525115967
4584.16041018129 0.12287425994873
4584.83336385277 0.0906155109405518
4585.50631752426 0.0924365520477295
4586.17927119575 0.0866091251373291
4586.85222486724 0.107869148254395
4587.52517853873 0.0949227809906006
4588.19813221022 0.112239599227905
4588.87108588171 0.107730865478516
4589.5440395532 0.127438545227051
4590.21699322468 0.113063097000122
4590.88994689617 0.0833437442779541
4591.56290056766 0.109009027481079
4592.23585423915 0.10533595085144
4592.90880791064 0.0809226036071777
4593.58176158213 0.120542764663696
4594.25471525362 0.147926092147827
4594.92766892511 0.126393795013428
4595.60062259659 0.096970796585083
4596.27357626808 0.114071130752563
4596.94652993957 0.100214004516602
4597.61948361106 0.0881240367889404
4598.29243728255 0.125123739242554
4598.96539095404 0.104212045669556
4599.63834462553 0.0971827507019043
4600.31129829702 0.14407753944397
4600.9842519685 0.101834297180176
4601.65720563999 0.112938642501831
4602.33015931148 0.0958678722381592
4603.00311298297 0.111042022705078
4603.67606665446 0.118731260299683
4604.34902032595 0.111853837966919
4605.02197399744 0.103266954421997
4605.69492766892 0.103593111038208
4606.36788134041 0.109959125518799
4607.0408350119 0.100942611694336
4607.71378868339 0.0935294628143311
4608.38674235488 0.124855995178223
4609.05969602637 0.108309268951416
4609.73264969786 0.13146185874939
4610.40560336935 0.121203422546387
4611.07855704084 0.064218282699585
4611.75151071232 0.0811798572540283
4612.42446438381 0.086362361907959
4613.0974180553 0.0659663677215576
4613.77037172679 0.094318151473999
4614.44332539828 0.0633957386016846
4615.11627906977 0.0981988906860352
4615.78923274126 0.0860130786895752
4616.46218641274 0.101168870925903
4617.13514008423 0.0931284427642822
4617.80809375572 0.124371290206909
4618.48104742721 0.0834434032440186
4619.1540010987 0.0997791290283203
4619.82695477019 0.101886749267578
4620.49990844168 0.0928246974945068
4621.17286211317 0.102577447891235
4621.84581578465 0.0724365711212158
4622.51876945614 0.0938048362731934
4623.19172312763 0.0908908843994141
4623.86467679912 0.0935368537902832
4624.53763047061 0.110707998275757
4625.2105841421 0.136834859848022
4625.88353781359 0.0728085041046143
4626.55649148508 0.109100818634033
4627.22944515656 0.0893704891204834
4627.90239882805 0.101336479187012
4628.57535249954 0.0808274745941162
4629.24830617103 0.102090120315552
4629.92125984252 0.0526511669158936
4630.59421351401 0.107125997543335
4631.2671671855 0.0867266654968262
4631.94012085699 0.0829169750213623
4632.61307452847 0.102966785430908
4633.28602819996 0.113706350326538
4633.95898187145 0.0960261821746826
4634.63193554294 0.0802810192108154
4635.30488921443 0.115405797958374
4635.97784288592 0.0926990509033203
4636.65079655741 0.10751748085022
4637.3237502289 0.105347394943237
4637.99670390038 0.115256786346436
4638.66965757187 0.100752115249634
4639.34261124336 0.102540254592896
4640.01556491485 0.0938715934753418
4640.68851858634 0.0980124473571777
4641.36147225783 0.0929524898529053
4642.03442592932 0.0840747356414795
4642.70737960081 0.0920836925506592
4643.38033327229 0.0640673637390137
4644.05328694378 0.0700469017028809
4644.72624061527 0.0978584289550781
4645.39919428676 0.106991291046143
4646.07214795825 0.0980052947998047
4646.74510162974 0.0904762744903564
4647.41805530123 0.0882513523101807
4648.09100897272 0.0909819602966309
4648.7639626442 0.0655217170715332
4649.43691631569 0.0937151908874512
4650.10986998718 0.0701420307159424
4650.78282365867 0.0717697143554688
4651.45577733016 0.0329470634460449
4652.12873100165 0.081587553024292
4652.80168467314 0.0991220474243164
4653.47463834463 0.0963821411132812
4654.14759201611 0.0931782722473145
4654.8205456876 0.110473155975342
4655.49349935909 0.0992660522460938
4656.16645303058 0.0909631252288818
4656.83940670207 0.093287467956543
4657.51236037356 0.0833015441894531
4658.18531404505 0.119095087051392
4658.85826771654 0.0940163135528564
4659.53122138802 0.0990571975708008
4660.20417505951 0.121845722198486
4660.877128731 0.0728914737701416
4661.55008240249 0.117578268051147
4662.22303607398 0.118728637695312
4662.89598974547 0.107723236083984
4663.56894341696 0.107758522033691
4664.24189708845 0.0980069637298584
4664.91485075993 0.108271598815918
4665.58780443142 0.0933921337127686
4666.26075810291 0.0866439342498779
4666.9337117744 0.116036176681519
4667.60666544589 0.0917453765869141
4668.27961911738 0.111887454986572
4668.95257278887 0.109151124954224
4669.62552646036 0.10103440284729
4670.29848013184 0.0813510417938232
4670.97143380333 0.108982086181641
4671.64438747482 0.09541916847229
4672.31734114631 0.104641914367676
4672.9902948178 0.0804576873779297
4673.66324848929 0.0874836444854736
4674.33620216078 0.0787773132324219
4675.00915583226 0.0884456634521484
4675.68210950375 0.0828673839569092
4676.35506317524 0.0767333507537842
4677.02801684673 0.0891118049621582
4677.70097051822 0.103182077407837
4678.37392418971 0.1034836769104
4679.0468778612 0.089524507522583
4679.71983153269 0.088306188583374
4680.39278520418 0.0929384231567383
4681.06573887566 0.0693244934082031
4681.73869254715 0.107986927032471
4682.41164621864 0.0886867046356201
4683.08459989013 0.0741407871246338
4683.75755356162 0.105304002761841
4684.43050723311 0.104615688323975
4685.1034609046 0.0990431308746338
4685.77641457608 0.126260995864868
4686.44936824757 0.127944946289062
4687.12232191906 0.092775821685791
4687.79527559055 0.10954475402832
4688.46822926204 0.101059675216675
4689.14118293353 0.10235595703125
4689.81413660502 0.121825933456421
4690.48709027651 0.0920121669769287
4691.16004394799 0.0868527889251709
4691.83299761948 0.0977942943572998
4692.50595129097 0.081019401550293
4693.17890496246 0.0719864368438721
4693.85185863395 0.104576587677002
4694.52481230544 0.0939931869506836
4695.19776597693 0.116349935531616
4695.87071964842 0.100712060928345
4696.5436733199 0.108494520187378
4697.21662699139 0.116340398788452
4697.88958066288 0.10650110244751
4698.56253433437 0.0980856418609619
4699.23548800586 0.143777847290039
4699.90844167735 0.112020254135132
4700.58139534884 0.0906436443328857
4701.25434902033 0.101103067398071
4701.92730269181 0.116309642791748
4702.6002563633 0.113569736480713
4703.27321003479 0.128945589065552
4703.94616370628 0.112486600875854
4704.61911737777 0.0979835987091064
4705.29207104926 0.105550050735474
4705.96502472075 0.108751535415649
4706.63797839224 0.0833845138549805
4707.31093206372 0.0968761444091797
4707.98388573521 0.112126111984253
4708.6568394067 0.127389192581177
4709.32979307819 0.116919040679932
4710.00274674968 0.125696420669556
4710.67570042117 0.0873069763183594
4711.34865409266 0.0947270393371582
4712.02160776415 0.0791862010955811
4712.69456143563 0.109952211380005
4713.36751510712 0.101959943771362
4714.04046877861 0.127422332763672
4714.7134224501 0.101899862289429
4715.38637612159 0.112412214279175
4716.05932979308 0.0985288619995117
4716.73228346457 0.0869309902191162
4717.40523713606 0.0592353343963623
4718.07819080754 0.0791771411895752
4718.75114447903 0.0891702175140381
4719.42409815052 0.0971031188964844
4720.09705182201 0.0733785629272461
4720.7700054935 0.101388931274414
4721.44295916499 0.0980157852172852
4722.11591283648 0.101879835128784
4722.78886650797 0.117902755737305
4723.46182017945 0.0991165637969971
4724.13477385094 0.096045970916748
4724.80772752243 0.100167036056519
4725.48068119392 0.110016584396362
4726.15363486541 0.0832333564758301
4726.8265885369 0.0889647006988525
4727.49954220839 0.0996842384338379
4728.17249587987 0.0724873542785645
4728.84544955136 0.0822358131408691
4729.51840322285 0.111612558364868
4730.19135689434 0.118820190429688
4730.86431056583 0.096454381942749
4731.53726423732 0.113955736160278
4732.21021790881 0.0774078369140625
4732.8831715803 0.0948641300201416
4733.55612525179 0.0534670352935791
4734.22907892327 0.0512702465057373
4734.90203259476 0.0771553516387939
4735.57498626625 0.0722386837005615
4736.24793993774 0.0815339088439941
4736.92089360923 0.0712831020355225
4737.59384728072 0.0716979503631592
4738.26680095221 0.0960128307342529
4738.9397546237 0.0724284648895264
4739.61270829518 0.090848445892334
4740.28566196667 0.0739099979400635
4740.95861563816 0.127723693847656
4741.63156930965 0.0838918685913086
4742.30452298114 0.0975828170776367
4742.97747665263 0.0887913703918457
4743.65043032412 0.0973081588745117
4744.3233839956 0.0924079418182373
4744.99633766709 0.105831623077393
4745.66929133858 0.0993435382843018
4746.34224501007 0.106508493423462
4747.01519868156 0.0727951526641846
4747.68815235305 0.0771052837371826
4748.36110602454 0.094005823135376
4749.03405969603 0.138670206069946
4749.70701336752 0.080258846282959
4750.379967039 0.107113122940063
4751.05292071049 0.0861663818359375
4751.72587438198 0.08518385887146
4752.39882805347 0.103320360183716
4753.07178172496 0.100618839263916
4753.74473539645 0.0959484577178955
4754.41768906794 0.0853762626647949
4755.09064273942 0.0933709144592285
4755.76359641091 0.0981345176696777
4756.4365500824 0.0922515392303467
4757.10950375389 0.0882229804992676
4757.78245742538 0.119475841522217
4758.45541109687 0.116734266281128
4759.12836476836 0.0563290119171143
4759.80131843985 0.0676388740539551
4760.47427211133 0.0736949443817139
4761.14722578282 0.100139141082764
4761.82017945431 0.0904948711395264
4762.4931331258 0.0660638809204102
4763.16608679729 0.0607419013977051
4763.83904046878 0.0736281871795654
4764.51199414027 0.0568764209747314
4765.18494781176 0.0350549221038818
4765.85790148324 0.0705797672271729
4766.53085515473 0.077601432800293
4767.20380882622 0.0665810108184814
4767.87676249771 0.0664923191070557
4768.5497161692 0.0481204986572266
4769.22266984069 0.0730931758880615
4769.89562351218 0.0931692123413086
4770.56857718367 0.0752406120300293
4771.24153085515 0.105231523513794
4771.91448452664 0.115229606628418
4772.58743819813 0.0658364295959473
4773.26039186962 0.0752625465393066
4773.93334554111 0.100042819976807
4774.6062992126 0.0962088108062744
4775.27925288409 0.078071117401123
4775.95220655558 0.11715841293335
4776.62516022706 0.115931034088135
4777.29811389855 0.119192838668823
4777.97106757004 0.100029945373535
4778.64402124153 0.110076189041138
4779.31697491302 0.128525257110596
4779.98992858451 0.0924379825592041
4780.662882256 0.0998148918151855
4781.33583592749 0.0950078964233398
4782.00878959897 0.104474306106567
4782.68174327046 0.120064258575439
4783.35469694195 0.125887155532837
4784.02765061344 0.0976626873016357
4784.70060428493 0.120500087738037
4785.37355795642 0.132416725158691
4786.04651162791 0.141513824462891
4786.7194652994 0.129053354263306
4787.39241897088 0.116001129150391
4788.06537264237 0.107389450073242
4788.73832631386 0.119741439819336
4789.41127998535 0.0978968143463135
4790.08423365684 0.11636757850647
4790.75718732833 0.110350131988525
4791.43014099982 0.114604473114014
4792.10309467131 0.114933252334595
4792.77604834279 0.0989241600036621
4793.44900201428 0.109347105026245
4794.12195568577 0.1152663230896
4794.79490935726 0.122907638549805
4795.46786302875 0.120142936706543
4796.14081670024 0.130777359008789
4796.81377037173 0.122753620147705
4797.48672404321 0.127993822097778
4798.1596777147 0.130712270736694
4798.83263138619 0.117475271224976
4799.50558505768 0.139256477355957
4800.17853872917 0.115920782089233
4800.85149240066 0.10861873626709
4801.52444607215 0.085374116897583
4802.19739974364 0.0697672367095947
4802.87035341513 0.102183818817139
4803.54330708661 0.093834400177002
4804.2162607581 0.0918514728546143
4804.88921442959 0.0734193325042725
4805.56216810108 0.0637507438659668
4806.23512177257 0.0945088863372803
4806.90807544406 0.0954294204711914
4807.58102911555 0.0745484828948975
4808.25398278704 0.0859115123748779
4808.92693645852 0.0939528942108154
4809.59989013001 0.10251259803772
4810.2728438015 0.0768373012542725
4810.94579747299 0.0889492034912109
4811.61875114448 0.0692987442016602
4812.29170481597 0.0997204780578613
4812.96465848746 0.0584676265716553
4813.63761215894 0.0585651397705078
4814.31056583043 0.0769443511962891
4814.98351950192 0.0674197673797607
4815.65647317341 0.0372209548950195
4816.3294268449 0.0528252124786377
4817.00238051639 0.0705595016479492
4817.67533418788 0.0853886604309082
4818.34828785937 0.0362639427185059
4819.02124153086 0.0374903678894043
4819.69419520234 0.0673272609710693
4820.36714887383 0.0504286289215088
4821.04010254532 0.0140197277069092
4821.71305621681 -0.00084686279296875
4822.3860098883 0.0304930210113525
4823.05896355979 0.0374956130981445
4823.73191723128 0.0418450832366943
4824.40487090276 0.0375087261199951
4825.07782457425 0.0759224891662598
4825.75077824574 0.0671122074127197
4826.42373191723 0.0541675090789795
4827.09668558872 0.0368361473083496
4827.76963926021 0.0561695098876953
4828.4425929317 0.0532081127166748
4829.11554660319 0.0628831386566162
4829.78850027468 0.0880773067474365
4830.46145394616 0.101609230041504
4831.13440761765 0.0841708183288574
4831.80736128914 0.0911328792572021
4832.48031496063 0.0955610275268555
4833.15326863212 0.128010511398315
4833.82622230361 0.134389162063599
4834.4991759751 0.0809097290039062
4835.17212964658 0.0598886013031006
4835.84508331807 0.0867025852203369
4836.51803698956 0.10530686378479
4837.19099066105 0.0818464756011963
4837.86394433254 0.0949044227600098
4838.53689800403 0.0480499267578125
4839.20985167552 0.088545560836792
4839.88280534701 0.0493729114532471
4840.55575901849 0.0444040298461914
4841.22871268998 0.0764307975769043
4841.90166636147 0.0887823104858398
4842.57462003296 0.0883421897888184
4843.24757370445 0.0854480266571045
4843.92052737594 0.099111795425415
4844.59348104743 0.0786759853363037
4845.26643471892 0.0617280006408691
4845.9393883904 0.0956835746765137
4846.61234206189 0.0841069221496582
4847.28529573338 0.0757648944854736
4847.95824940487 0.0849547386169434
4848.63120307636 0.0794544219970703
4849.30415674785 0.100528478622437
4849.97711041934 0.101279020309448
4850.65006409083 0.0620477199554443
4851.32301776231 0.067781925201416
4851.9959714338 0.0574619770050049
4852.66892510529 0.0442497730255127
4853.34187877678 0.0760316848754883
4854.01483244827 0.0699837207794189
4854.68778611976 0.0815384387969971
4855.36073979125 0.0740277767181396
4856.03369346274 0.0628299713134766
4856.70664713422 0.0718297958374023
4857.37960080571 0.100622653961182
4858.0525544772 0.0914945602416992
4858.72550814869 0.0648069381713867
4859.39846182018 0.075329065322876
4860.07141549167 0.0582966804504395
4860.74436916316 0.0583317279815674
4861.41732283465 0.0939691066741943
4862.09027650613 0.0868332386016846
4862.76323017762 0.0805182456970215
4863.43618384911 0.100161790847778
4864.1091375206 0.0772500038146973
4864.78209119209 0.0854806900024414
4865.45504486358 0.0855283737182617
4866.12799853507 0.0996029376983643
4866.80095220656 0.107903718948364
4867.47390587804 0.108969926834106
4868.14685954953 0.133188962936401
4868.81981322102 0.102687835693359
4869.49276689251 0.105579853057861
4870.165720564 0.137431144714355
4870.83867423549 0.123877048492432
4871.51162790698 0.104658126831055
4872.18458157847 0.0816588401794434
4872.85753524995 0.100764989852905
4873.53048892144 0.093571662902832
4874.20344259293 0.0960063934326172
4874.87639626442 0.0697400569915771
4875.54934993591 0.0766749382019043
4876.2223036074 0.0741629600524902
4876.89525727889 0.0680840015411377
4877.56821095038 0.0874919891357422
4878.24116462186 0.0802075862884521
4878.91411829335 0.0896725654602051
4879.58707196484 0.104679822921753
4880.26002563633 0.0924100875854492
4880.93297930782 0.104325294494629
4881.60593297931 0.110344171524048
4882.2788866508 0.114409446716309
4882.95184032229 0.0919182300567627
4883.62479399377 0.0889608860015869
4884.29774766526 0.0923521518707275
4884.97070133675 0.0976772308349609
4885.64365500824 0.134650230407715
4886.31660867973 0.138580560684204
4886.98956235122 0.115149974822998
4887.66251602271 0.129042863845825
4888.3354696942 0.0813026428222656
4889.00842336568 0.0566308498382568
4889.68137703717 0.0984237194061279
4890.35433070866 0.0932517051696777
4891.02728438015 0.0843627452850342
4891.70023805164 0.042954683303833
4892.37319172313 0.0761072635650635
4893.04614539462 0.0818133354187012
4893.7190990661 0.0678994655609131
4894.39205273759 0.0848495960235596
4895.06500640908 0.0883212089538574
4895.73796008057 0.0924711227416992
4896.41091375206 0.108149528503418
4897.08386742355 0.102074146270752
4897.75682109504 0.108513832092285
4898.42977476653 0.0993905067443848
4899.10272843802 0.10021448135376
4899.7756821095 0.100895166397095
4900.44863578099 0.0873160362243652
4901.12158945248 0.0915577411651611
4901.79454312397 0.0802826881408691
4902.46749679546 0.0819413661956787
4903.14045046695 0.0767731666564941
4903.81340413844 0.0707128047943115
4904.48635780992 0.0815918445587158
4905.15931148141 0.0870070457458496
4905.8322651529 0.0921635627746582
4906.50521882439 0.0758926868438721
4907.17817249588 0.0493025779724121
4907.85112616737 0.0929417610168457
4908.52407983886 0.0607211589813232
4909.19703351035 0.0876319408416748
4909.86998718183 0.0290710926055908
4910.54294085332 0.0396411418914795
4911.21589452481 0.0504202842712402
4911.8888481963 0.0467259883880615
4912.56180186779 0.0783119201660156
4913.23475553928 0.0650782585144043
4913.90770921077 0.0381326675415039
4914.58066288226 0.0776262283325195
4915.25361655374 0.0703330039978027
4915.92657022523 0.0709519386291504
4916.59952389672 0.0884039402008057
4917.27247756821 0.0981063842773438
4917.9454312397 0.0874347686767578
4918.61838491119 0.0825603008270264
4919.29133858268 0.0777156352996826
4919.96429225417 0.0604336261749268
4920.63724592565 0.0827200412750244
4921.31019959714 0.0877604484558105
4921.98315326863 0.0692682266235352
4922.65610694012 0.0753695964813232
4923.32906061161 0.102672100067139
4924.0020142831 0.0794186592102051
4924.67496795459 0.0998351573944092
4925.34792162608 0.082465648651123
4926.02087529756 0.0817530155181885
4926.69382896905 0.105849027633667
4927.36678264054 0.107463121414185
4928.03973631203 0.127887964248657
4928.71268998352 0.094045877456665
4929.38564365501 0.0904257297515869
4930.0585973265 0.0966451168060303
4930.73155099799 0.0993452072143555
4931.40450466947 0.0583069324493408
4932.07745834096 0.0696825981140137
4932.75041201245 0.0722289085388184
4933.42336568394 0.0535001754760742
4934.09631935543 0.0787568092346191
4934.76927302692 0.107956886291504
4935.44222669841 0.104022026062012
4936.1151803699 0.100422859191895
4936.78813404138 0.058297872543335
4937.46108771287 0.0589852333068848
4938.13404138436 0.0804574489593506
4938.80699505585 0.0952639579772949
4939.47994872734 0.0854086875915527
4940.15290239883 0.0961577892303467
4940.82585607032 0.0626378059387207
4941.49880974181 0.0868501663208008
4942.17176341329 0.036780834197998
4942.84471708478 0.0638794898986816
4943.51767075627 0.0863916873931885
4944.19062442776 0.0797553062438965
4944.86357809925 0.051483154296875
4945.53653177074 0.0523369312286377
4946.20948544223 0.0757033824920654
4946.88243911372 0.0785286426544189
4947.5553927852 0.0927152633666992
4948.22834645669 0.0720634460449219
4948.90130012818 0.0698902606964111
4949.57425379967 0.0614895820617676
4950.24720747116 0.0715053081512451
4950.92016114265 0.0770282745361328
4951.59311481414 0.0606932640075684
4952.26606848563 0.0637195110321045
4952.93902215711 0.0956549644470215
4953.6119758286 0.120078563690186
4954.28492950009 0.089235782623291
4954.95788317158 0.0663566589355469
4955.63083684307 0.0957210063934326
4956.30379051456 0.0926382541656494
4956.97674418605 0.114158391952515
4957.64969785754 0.0807948112487793
4958.32265152902 0.109140872955322
4958.99560520051 0.0795361995697021
4959.668558872 0.104769706726074
4960.34151254349 0.118842601776123
4961.01446621498 0.0985186100006104
4961.68741988647 0.125816345214844
4962.36037355796 0.0617547035217285
4963.03332722944 0.101297378540039
4963.70628090093 0.0777480602264404
4964.37923457242 0.0907478332519531
4965.05218824391 0.112362861633301
4965.7251419154 0.0713458061218262
4966.39809558689 0.0828230381011963
4967.07104925838 0.082385778427124
4967.74400292987 0.108983993530273
4968.41695660136 0.110838413238525
4969.08991027284 0.129255533218384
4969.76286394433 0.103929758071899
4970.43581761582 0.0898690223693848
4971.10877128731 0.116188287734985
4971.7817249588 0.109809160232544
4972.45467863029 0.10860013961792
4973.12763230178 0.0671133995056152
4973.80058597326 0.0863692760467529
4974.47353964475 0.0468699932098389
4975.14649331624 0.0537796020507812
4975.81944698773 0.0818147659301758
4976.49240065922 0.0680348873138428
4977.16535433071 0.0580000877380371
4977.8383080022 0.0986623764038086
4978.51126167369 0.0918910503387451
4979.18421534517 0.0841474533081055
4979.85716901666 0.0991318225860596
4980.53012268815 0.105427026748657
4981.20307635964 0.0951745510101318
4981.87603003113 0.0977509021759033
4982.54898370262 0.0792524814605713
4983.22193737411 0.0768153667449951
4983.8948910456 0.0995211601257324
4984.56784471708 0.0914685726165771
4985.24079838857 0.0939269065856934
4985.91375206006 0.0883543491363525
4986.58670573155 0.103036165237427
4987.25965940304 0.0807099342346191
4987.93261307453 0.0895297527313232
4988.60556674602 0.0990753173828125
4989.27852041751 0.0843751430511475
4989.95147408899 0.0625202655792236
4990.62442776048 0.0858678817749023
4991.29738143197 0.0487296581268311
4991.97033510346 0.0476112365722656
4992.64328877495 0.0341353416442871
4993.31624244644 0.0725581645965576
4993.98919611793 0.0308165550231934
4994.66214978942 0.0391969680786133
4995.3351034609 0.0374007225036621
4996.00805713239 0.064751148223877
4996.68101080388 0.0716495513916016
4997.35396447537 0.04962158203125
4998.02691814686 0.0568180084228516
4998.69987181835 0.0709743499755859
4999.37282548984 0.0849895477294922
5000.04577916133 0.117326736450195
5000.71873283281 0.0799391269683838
5001.3916865043 0.0646915435791016
5002.06464017579 0.0758650302886963
5002.73759384728 0.0864167213439941
5003.41054751877 0.0916211605072021
5004.08350119026 0.0791020393371582
5004.75645486175 0.0817875862121582
5005.42940853324 0.0895187854766846
5006.10236220472 0.0917956829071045
5006.77531587621 0.0872387886047363
5007.4482695477 0.0696418285369873
5008.12122321919 0.100540399551392
5008.79417689068 0.103188276290894
5009.46713056217 0.0889027118682861
5010.14008423366 0.0832333564758301
5010.81303790515 0.11412501335144
5011.48599157663 0.0930676460266113
5012.15894524812 0.0932712554931641
5012.83189891961 0.0565266609191895
5013.5048525911 0.0859713554382324
5014.17780626259 0.0520405769348145
5014.85075993408 0.105768203735352
5015.52371360557 0.10354208946228
5016.19666727705 0.0845134258270264
5016.86962094854 0.0578866004943848
5017.54257462003 0.0764360427856445
5018.21552829152 0.0820522308349609
5018.88848196301 0.0741331577301025
5019.5614356345 0.0640897750854492
5020.23438930599 0.0848486423492432
5020.90734297748 0.0831100940704346
5021.58029664897 0.0874524116516113
5022.25325032045 0.0861730575561523
5022.92620399194 0.0850875377655029
5023.59915766343 0.0963773727416992
5024.27211133492 0.0710299015045166
5024.94506500641 0.1121985912323
5025.6180186779 0.0734822750091553
5026.29097234939 0.0635154247283936
5026.96392602088 0.073906421661377
5027.63687969236 0.0576002597808838
5028.30983336385 0.0769901275634766
5028.98278703534 0.0725677013397217
5029.65574070683 0.0809214115142822
5030.32869437832 0.0770964622497559
5031.00164804981 0.109797954559326
5031.6746017213 0.106432914733887
5032.34755539278 0.0723481178283691
5033.02050906427 0.0769832134246826
5033.69346273576 0.0778439044952393
5034.36641640725 0.0838601589202881
5035.03937007874 0.0708770751953125
5035.71232375023 0.0647513866424561
5036.38527742172 0.0838394165039062
5037.05823109321 0.0840325355529785
5037.7311847647 0.0841615200042725
5038.40413843618 0.0807232856750488
5039.07709210767 0.0973882675170898
5039.75004577916 0.0958027839660645
5040.42299945065 0.0944480895996094
5041.09595312214 0.102051973342896
5041.76890679363 0.0889616012573242
5042.44186046512 0.0999727249145508
5043.1148141366 0.10642147064209
5043.78776780809 0.127344369888306
5044.46072147958 0.0785531997680664
5045.13367515107 0.0865147113800049
5045.80662882256 0.0871028900146484
5046.47958249405 0.0960476398468018
5047.15253616554 0.0851485729217529
5047.82548983703 0.105106353759766
5048.49844350851 0.0803093910217285
5049.17139718 0.075031042098999
5049.84435085149 0.0640194416046143
5050.51730452298 0.0875499248504639
5051.19025819447 0.101414918899536
5051.86321186596 0.0931787490844727
5052.53616553745 0.0611226558685303
5053.20911920894 0.065495491027832
5053.88207288042 0.102630853652954
5054.55502655191 0.0865457057952881
5055.2279802234 0.0966815948486328
5055.90093389489 0.103912353515625
5056.57388756638 0.0887892246246338
5057.24684123787 0.0535821914672852
5057.91979490936 0.0999360084533691
5058.59274858085 0.0636682510375977
5059.26570225233 0.075308084487915
5059.93865592382 0.0734233856201172
5060.61160959531 0.0824542045593262
5061.2845632668 0.0822813510894775
5061.95751693829 0.0711300373077393
5062.63047060978 0.0656037330627441
5063.30342428127 0.0508885383605957
5063.97637795276 0.0654451847076416
5064.64933162424 0.0512697696685791
5065.32228529573 0.0736672878265381
5065.99523896722 0.078357458114624
5066.66819263871 0.0842602252960205
5067.3411463102 0.0790500640869141
5068.01409998169 0.0784409046173096
5068.68705365318 0.0830504894256592
5069.36000732467 0.101125955581665
5070.03296099615 0.0892155170440674
5070.70591466764 0.118283033370972
5071.37886833913 0.0843937397003174
5072.05182201062 0.072493314743042
5072.72477568211 0.08705735206604
5073.3977293536 0.104495286941528
5074.07068302509 0.0725748538970947
5074.74363669658 0.0763077735900879
5075.41659036806 0.0784432888031006
5076.08954403955 0.0738005638122559
5076.76249771104 0.0659689903259277
5077.43545138253 0.0649774074554443
5078.10840505402 0.0735785961151123
5078.78135872551 0.0687506198883057
5079.454312397 0.0383121967315674
5080.12726606849 0.0222504138946533
5080.80021973997 0.0554628372192383
5081.47317341146 -0.0190155506134033
5082.14612708295 0.0461857318878174
5082.81908075444 0.0375475883483887
5083.49203442593 0.0437119007110596
5084.16498809742 0.051403284072876
5084.83794176891 0.0653259754180908
5085.51089544039 0.0635159015655518
5086.18384911188 0.0768766403198242
5086.85680278337 0.0733339786529541
5087.52975645486 0.0735998153686523
5088.20271012635 0.088111400604248
5088.87566379784 0.0643460750579834
5089.54861746933 0.100667238235474
5090.22157114082 0.108850479125977
5090.89452481231 0.0900168418884277
5091.56747848379 0.0942327976226807
5092.24043215528 0.0814979076385498
5092.91338582677 0.0749669075012207
5093.58633949826 0.0853683948516846
5094.25929316975 0.0913677215576172
5094.93224684124 0.0904431343078613
5095.60520051273 0.0984561443328857
5096.27815418422 0.10149359703064
5096.9511078557 0.0855813026428223
5097.62406152719 0.0819551944732666
5098.29701519868 0.0771758556365967
5098.96996887017 0.0883395671844482
5099.64292254166 0.0813398361206055
5100.31587621315 0.0714101791381836
5100.98882988464 0.0976459980010986
5101.66178355612 0.0699808597564697
5102.33473722761 0.0742321014404297
5103.0076908991 0.0764806270599365
5103.68064457059 0.0747559070587158
5104.35359824208 0.0506527423858643
5105.02655191357 0.0707259178161621
5105.69950558506 0.0892035961151123
5106.37245925655 0.0710902214050293
5107.04541292804 0.104765653610229
5107.71836659952 0.0956883430480957
5108.39132027101 0.105491876602173
5109.0642739425 0.0648605823516846
5109.73722761399 0.0463171005249023
5110.41018128548 0.0742752552032471
5111.08313495697 0.0818591117858887
5111.75608862846 0.0911366939544678
5112.42904229994 0.10141658782959
5113.10199597143 0.0643806457519531
5113.77494964292 0.0751423835754395
5114.44790331441 0.0654034614562988
5115.1208569859 0.0430147647857666
5115.79381065739 0.0592427253723145
5116.46676432888 0.0464005470275879
5117.13971800037 0.0758469104766846
5117.81267167186 0.0835068225860596
5118.48562534334 0.0662803649902344
5119.15857901483 0.0719618797302246
5119.83153268632 0.087881326675415
5120.50448635781 0.0817101001739502
5121.1774400293 0.0719170570373535
5121.85039370079 0.0612120628356934
5122.52334737228 0.122907876968384
5123.19630104376 0.0761535167694092
5123.86925471525 0.0439453125
5124.54220838674 0.0408632755279541
5125.21516205823 0.114853143692017
5125.88811572972 0.116188526153564
5126.56106940121 0.11998987197876
5127.2340230727 0.0926382541656494
5127.90697674419 0.112841129302979
5128.57993041567 0.0712144374847412
5129.25288408716 0.108787775039673
5129.92583775865 0.113106489181519
5130.59879143014 0.102458000183105
5131.27174510163 0.0903613567352295
5131.94469877312 0.129185199737549
5132.61765244461 0.0973873138427734
5133.2906061161 0.113925457000732
5133.96355978758 0.0910134315490723
5134.63651345907 0.0975894927978516
5135.30946713056 0.0823185443878174
5135.98242080205 0.0794374942779541
5136.65537447354 0.0866482257843018
5137.32832814503 0.0709223747253418
5138.00128181652 0.0832657814025879
5138.67423548801 0.0972239971160889
5139.34718915949 0.0912661552429199
5140.02014283098 0.108889579772949
5140.69309650247 0.120900869369507
5141.36605017396 0.09877610206604
5142.03900384545 0.10697603225708
5142.71195751694 0.0716323852539062
5143.38491118843 0.0870110988616943
5144.05786485992 0.0728528499603271
5144.7308185314 0.0848166942596436
5145.40377220289 0.0827925205230713
5146.07672587438 0.0958666801452637
5146.74967954587 0.0820069313049316
5147.42263321736 0.0871660709381104
5148.09558688885 0.0813155174255371
5148.76854056034 0.074000358581543
5149.44149423183 0.047630786895752
5150.11444790331 0.0872447490692139
5150.7874015748 0.106955051422119
5151.46035524629 0.106718301773071
5152.13330891778 0.072077751159668
5152.80626258927 0.0914924144744873
5153.47921626076 0.0897579193115234
5154.15216993225 0.0929343700408936
5154.82512360374 0.0741598606109619
5155.49807727522 0.0832071304321289
5156.17103094671 0.0760490894317627
5156.8439846182 0.0724074840545654
5157.51693828969 0.0860049724578857
5158.18989196118 0.0794484615325928
5158.86284563267 0.0657429695129395
5159.53579930416 0.106293439865112
5160.20875297565 0.0742301940917969
5160.88170664713 0.060302734375
5161.55466031862 0.101589202880859
5162.22761399011 0.0778636932373047
5162.9005676616 0.0726633071899414
5163.57352133309 0.09130859375
5164.24647500458 0.0861954689025879
5164.91942867607 0.0723299980163574
5165.59238234756 0.0696487426757812
5166.26533601904 0.0587348937988281
5166.93828969053 0.0446796417236328
5167.61124336202 0.0108349323272705
5168.28419703351 0.06986403465271
5168.957150705 0.0289037227630615
5169.63010437649 0.0192632675170898
5170.30305804798 0.0418174266815186
5170.97601171947 0.0521359443664551
5171.64896539095 0.0240879058837891
5172.32191906244 0.0684587955474854
5172.99487273393 0.0747196674346924
5173.66782640542 0.0753967761993408
5174.34078007691 0.0467150211334229
5175.0137337484 0.0787713527679443
5175.68668741989 0.0632715225219727
5176.35964109138 0.0626659393310547
5177.03259476286 0.0625083446502686
5177.70554843435 0.0691542625427246
5178.37850210584 0.060490608215332
5179.05145577733 0.0330209732055664
5179.72440944882 0.0523343086242676
5180.39736312031 0.0743653774261475
5181.0703167918 0.0243027210235596
5181.74327046328 0.0052642822265625
5182.41622413477 0.0455996990203857
5183.08917780626 0.0402457714080811
5183.76213147775 0.0476222038269043
5184.43508514924 0.0421261787414551
5185.10803882073 0.0602302551269531
5185.78099249222 0.0330691337585449
5186.45394616371 0.0230340957641602
5187.1268998352 0.0669453144073486
5187.79985350668 0.0559008121490479
5188.47280717817 0.0421760082244873
5189.14576084966 0.0723721981048584
5189.81871452115 0.0220918655395508
5190.49166819264 0.0532417297363281
5191.16462186413 0.0548641681671143
5191.83757553562 0.0404336452484131
5192.5105292071 0.0646846294403076
5193.18348287859 0.0793159008026123
5193.85643655008 0.0649220943450928
5194.52939022157 0.0451924800872803
5195.20234389306 0.0587394237518311
5195.87529756455 0.0855467319488525
5196.54825123604 0.0470767021179199
5197.22120490753 0.0745868682861328
5197.89415857901 0.0504591464996338
5198.5671122505 0.0545110702514648
5199.24006592199 0.0610952377319336
5199.91301959348 0.100748777389526
5200.58597326497 0.0549988746643066
5201.25892693646 0.0652790069580078
5201.93188060795 0.0587730407714844
5202.60483427944 0.0509288311004639
5203.27778795092 0.0828266143798828
5203.95074162241 0.0354104042053223
5204.6236952939 0.0564064979553223
5205.29664896539 0.0352799892425537
5205.96960263688 0.0578811168670654
5206.64255630837 0.038846492767334
5207.31550997986 0.0585157871246338
5207.98846365135 0.0561656951904297
5208.66141732283 0.093742847442627
5209.33437099432 0.100022077560425
5210.00732466581 0.0723757743835449
5210.6802783373 0.0479905605316162
5211.35323200879 0.0792346000671387
5212.02618568028 0.0822749137878418
5212.69913935177 0.108342170715332
5213.37209302326 0.0739030838012695
5214.04504669474 0.0586652755737305
5214.71800036623 0.0883183479309082
5215.39095403772 0.0786514282226562
5216.06390770921 0.0829999446868896
5216.7368613807 0.0747756958007812
5217.40981505219 0.0881326198577881
5218.08276872368 0.0949068069458008
5218.75572239517 0.108465671539307
5219.42867606665 0.0850932598114014
5220.10162973814 0.0735933780670166
5220.77458340963 0.0992500782012939
5221.44753708112 0.111268758773804
5222.12049075261 0.0851442813873291
5222.7934444241 0.0894389152526855
5223.46639809559 0.0986592769622803
5224.13935176708 0.0857837200164795
5224.81230543856 0.0704889297485352
5225.48525911005 0.07309889793396
5226.15821278154 0.0808784961700439
5226.83116645303 0.072960376739502
5227.50412012452 0.063065767288208
5228.17707379601 0.0628328323364258
5228.8500274675 0.0860617160797119
5229.52298113899 0.064863920211792
5230.19593481047 0.0728394985198975
5230.86888848196 0.0662248134613037
5231.54184215345 0.0887556076049805
5232.21479582494 0.0340545177459717
5232.88774949643 0.0987632274627686
5233.56070316792 0.0844871997833252
5234.23365683941 0.0888266563415527
5234.9066105109 0.0776510238647461
5235.57956418238 0.0794680118560791
5236.25251785387 0.0675017833709717
5236.92547152536 0.0836694240570068
5237.59842519685 0.072589635848999
5238.27137886834 0.0591397285461426
5238.94433253983 0.0727789402008057
5239.61728621132 0.0654664039611816
5240.29023988281 0.0733981132507324
5240.96319355429 0.0779702663421631
5241.63614722578 0.0665962696075439
5242.30910089727 0.0925467014312744
5242.98205456876 0.0848760604858398
5243.65500824025 0.112910985946655
5244.32796191174 0.0772027969360352
5245.00091558323 0.0645160675048828
5245.67386925472 0.0857105255126953
5246.3468229262 0.0973536968231201
5247.01977659769 0.0859208106994629
5247.69273026918 0.0899367332458496
5248.36568394067 0.05198073387146
5249.03863761216 0.0727629661560059
5249.71159128365 0.0718445777893066
5250.38454495514 0.0513701438903809
5251.05749862662 0.044029712677002
5251.73045229811 0.0520031452178955
5252.4034059696 0.045198917388916
5253.07635964109 0.0692894458770752
5253.74931331258 0.0313937664031982
5254.42226698407 -0.00489020347595215
5255.09522065556 0.0375270843505859
5255.76817432705 0.0554602146148682
5256.44112799854 0.0593409538269043
5257.11408167002 0.0696027278900146
5257.78703534151 0.0651710033416748
5258.459989013 0.0819768905639648
5259.13294268449 0.0645437240600586
5259.80589635598 0.060164213180542
5260.47885002747 0.0476195812225342
5261.15180369896 0.0788536071777344
5261.82475737044 0.0453615188598633
5262.49771104193 0.0782334804534912
5263.17066471342 0.119850635528564
5263.84361838491 0.105369091033936
5264.5165720564 0.123134136199951
5265.18952572789 0.0867359638214111
5265.86247939938 0.0767550468444824
5266.53543307087 0.0840692520141602
5267.20838674235 0.0973286628723145
5267.88134041384 0.0608887672424316
5268.55429408533 0.0562174320220947
5269.22724775682 0.0633180141448975
5269.90020142831 0.0855777263641357
5270.5731550998 0.0365314483642578
5271.24610877129 0.0418140888214111
5271.91906244278 0.0643420219421387
5272.59201611426 0.0591356754302979
5273.26496978575 0.0408957004547119
5273.93792345724 0.0646567344665527
5274.61087712873 0.0416898727416992
5275.28383080022 0.0488920211791992
5275.95678447171 0.0502550601959229
5276.6297381432 0.0401978492736816
5277.30269181469 0.0743603706359863
5277.97564548617 0.0622687339782715
5278.64859915766 0.0423200130462646
5279.32155282915 0.0589098930358887
5279.99450650064 0.069671630859375
5280.66746017213 0.0315332412719727
5281.34041384362 0.0195071697235107
5282.01336751511 0.049630880355835
5282.6863211866 0.0650768280029297
5283.35927485808 0.0329480171203613
5284.03222852957 0.0687546730041504
5284.70518220106 0.106015682220459
5285.37813587255 0.0585956573486328
5286.05108954404 0.0549278259277344
5286.72404321553 0.0781707763671875
5287.39699688702 0.0738942623138428
5288.06995055851 0.0551190376281738
5288.74290422999 0.03727126121521
5289.41585790148 0.0657212734222412
5290.08881157297 0.0404431819915771
5290.76176524446 0.0405547618865967
5291.43471891595 0.0474717617034912
5292.10767258744 0.0568242073059082
5292.78062625893 0.068800687789917
5293.45357993042 0.0391485691070557
5294.1265336019 0.0290911197662354
5294.79948727339 0.0422976016998291
5295.47244094488 0.0736956596374512
5296.14539461637 0.0511410236358643
5296.81834828786 0.0436811447143555
5297.49130195935 0.0700581073760986
5298.16425563084 0.062589168548584
5298.83720930233 0.0712184906005859
5299.51016297381 0.0706303119659424
5300.1831166453 0.0793542861938477
5300.85607031679 0.0857727527618408
5301.52902398828 0.0612592697143555
5302.20197765977 0.0663971900939941
5302.87493133126 0.0995626449584961
5303.54788500275 0.105114698410034
5304.22083867423 0.0893783569335938
5304.89379234572 0.0684714317321777
5305.56674601721 0.0584712028503418
5306.2396996887 0.0861151218414307
5306.91265336019 0.080977201461792
5307.58560703168 0.0810468196868896
5308.25856070317 0.0894694328308105
5308.93151437466 0.0704283714294434
5309.60446804615 0.0619306564331055
5310.27742171763 0.0479328632354736
5310.95037538912 0.072413444519043
5311.62332906061 0.0688951015472412
5312.2962827321 0.0775237083435059
5312.96923640359 0.057708740234375
5313.64219007508 0.107043027877808
5314.31514374657 0.0860569477081299
5314.98809741806 0.0772459506988525
5315.66105108954 0.0819597244262695
5316.33400476103 0.0895543098449707
5317.00695843252 0.0777618885040283
5317.67991210401 0.0751914978027344
5318.3528657755 0.0973389148712158
5319.02581944699 0.0368037223815918
5319.69877311848 0.0254194736480713
5320.37172678996 0.00788426399230957
5321.04468046145 0.0504224300384521
5321.71763413294 0.0460474491119385
5322.39058780443 0.0617907047271729
5323.06354147592 0.0789616107940674
5323.73649514741 0.0655233860015869
5324.4094488189 0.0508716106414795
5325.08240249039 0.0704128742218018
5325.75535616188 0.0702869892120361
5326.42830983336 0.0709803104400635
5327.10126350485 0.122756242752075
5327.77421717634 0.111600875854492
5328.44717084783 0.102931261062622
5329.12012451932 0.0785319805145264
5329.79307819081 0.0163378715515137
5330.4660318623 0.0727465152740479
5331.13898553378 0.0524559020996094
5331.81193920527 0.040358304977417
5332.48489287676 0.0754661560058594
5333.15784654825 0.0717213153839111
5333.83080021974 0.0858457088470459
5334.50375389123 0.0541753768920898
5335.17670756272 0.0465376377105713
5335.84966123421 0.0405638217926025
5336.52261490569 -0.00196480751037598
5337.19556857718 -0.0157012939453125
5337.86852224867 0.0503251552581787
5338.54147592016 0.000374078750610352
5339.21442959165 0.0136539936065674
5339.88738326314 0.0147485733032227
5340.56033693463 0.0220010280609131
5341.23329060612 0.0689713954925537
5341.9062442776 0.075434684753418
5342.57919794909 0.0885648727416992
5343.25215162058 0.095283031463623
5343.92510529207 0.115592002868652
5344.59805896356 0.106031656265259
5345.27101263505 0.0752251148223877
5345.94396630654 0.0931308269500732
5346.61691997803 0.0912816524505615
5347.28987364951 0.0582582950592041
5347.962827321 0.0549416542053223
5348.63578099249 0.090001106262207
5349.30873466398 0.0984303951263428
5349.98168833547 0.0850446224212646
5350.65464200696 0.108313798904419
5351.32759567845 0.101244449615479
5352.00054934994 0.0747382640838623
5352.67350302142 0.0655956268310547
5353.34645669291 0.0781419277191162
5354.0194103644 0.0840299129486084
5354.69236403589 0.0898926258087158
5355.36531770738 0.0946929454803467
5356.03827137887 0.0823342800140381
5356.71122505036 0.053032398223877
5357.38417872185 0.0488743782043457
5358.05713239333 0.0449597835540771
5358.73008606482 0.0523526668548584
5359.40303973631 0.116401672363281
5360.0759934078 0.0783882141113281
5360.74894707929 0.0669689178466797
5361.42190075078 0.0768308639526367
5362.09485442227 0.0672054290771484
5362.76780809376 0.0635626316070557
5363.44076176524 0.0632483959197998
5364.11371543673 0.0785932540893555
5364.78666910822 0.0359275341033936
5365.45962277971 0.0511791706085205
5366.1325764512 0.0462260246276855
5366.80553012269 0.031623363494873
5367.47848379418 0.0713298320770264
5368.15143746567 0.0729169845581055
5368.82439113715 0.0577342510223389
5369.49734480864 0.0510983467102051
5370.17029848013 0.0323493480682373
5370.84325215162 0.0342168807983398
5371.51620582311 0.011188268661499
5372.1891594946 0.03409743309021
5372.86211316609 0.0698161125183105
5373.53506683757 0.0659523010253906
5374.20802050906 0.0483534336090088
5374.88097418055 0.0488100051879883
5375.55392785204 0.0763688087463379
5376.22688152353 0.0844273567199707
5376.89983519502 0.0782339572906494
5377.57278886651 0.0602989196777344
5378.245742538 0.0675563812255859
5378.91869620949 0.0658481121063232
5379.59164988097 0.0653364658355713
5380.26460355246 0.0531597137451172
5380.93755722395 0.0666563510894775
5381.61051089544 0.04787278175354
5382.28346456693 0.0355844497680664
5382.95641823842 0.0588467121124268
5383.62937190991 0.0336737632751465
5384.3023255814 0.0537986755371094
5384.97527925288 0.0272390842437744
5385.64823292437 0.0445611476898193
5386.32118659586 0.0744314193725586
5386.99414026735 0.0539731979370117
5387.66709393884 0.0501742362976074
5388.34004761033 0.065424919128418
5389.01300128182 0.019099235534668
5389.6859549533 0.0358784198760986
5390.35890862479 0.0503292083740234
5391.03186229628 0.0772378444671631
5391.70481596777 0.0283169746398926
5392.37776963926 0.0474305152893066
5393.05072331075 0.0331559181213379
5393.72367698224 0.0627470016479492
5394.39663065373 0.0438287258148193
5395.06958432522 0.0572769641876221
5395.7425379967 0.0323927402496338
5396.41549166819 0.0264942646026611
5397.08844533968 0.057633638381958
5397.76139901117 0.029097318649292
5398.43435268266 0.0305299758911133
5399.10730635415 0.0456559658050537
5399.78026002564 0.0562601089477539
5400.45321369712 0.0599174499511719
5401.12616736861 0.0653753280639648
5401.7991210401 0.0598080158233643
5402.47207471159 0.0923311710357666
5403.14502838308 0.0552082061767578
5403.81798205457 0.0674357414245605
5404.49093572606 0.0757780075073242
5405.16388939755 0.0819966793060303
5405.83684306904 0.0931079387664795
5406.50979674052 0.0840620994567871
5407.18275041201 0.0803766250610352
5407.8557040835 0.0524532794952393
5408.52865775499 0.0538496971130371
5409.20161142648 0.0554828643798828
5409.87456509797 0.0724132061004639
5410.54751876946 0.0667099952697754
5411.22047244094 0.105383157730103
5411.89342611243 0.113450527191162
5412.56637978392 0.0849628448486328
5413.23933345541 0.0574378967285156
5413.9122871269 0.0368306636810303
5414.58524079839 0.0730223655700684
5415.25819446988 0.0877299308776855
5415.93114814137 0.0834124088287354
5416.60410181285 0.0616369247436523
5417.27705548434 0.0529830455780029
5417.95000915583 0.0674872398376465
5418.62296282732 0.0417895317077637
5419.29591649881 0.0196845531463623
5419.9688701703 0.0492432117462158
5420.64182384179 0.0585434436798096
5421.31477751328 0.0267176628112793
5421.98773118476 0.0620567798614502
5422.66068485625 0.0507004261016846
5423.33363852774 0.0494284629821777
5424.00659219923 0.0123074054718018
5424.67954587072 -0.00466346740722656
5425.35249954221 0.0106945037841797
5426.0254532137 -0.107412338256836
5426.69840688519 0.0290203094482422
5427.37136055667 0.0501391887664795
5428.04431422816 0.0325868129730225
5428.71726789965 0.0429575443267822
5429.39022157114 0.0831372737884521
5430.06317524263 0.102937459945679
5430.73612891412 0.0622937679290771
5431.40908258561 0.0828967094421387
5432.0820362571 0.061692476272583
5432.75498992858 0.0729720592498779
5433.42794360007 0.065983772277832
5434.10089727156 0.0397529602050781
5434.77385094305 0.0742816925048828
5435.44680461454 0.0697755813598633
5436.11975828603 0.0682618618011475
5436.79271195752 0.0547111034393311
5437.46566562901 0.0947957038879395
5438.13861930049 0.111069440841675
5438.81157297198 0.114329814910889
5439.48452664347 0.117679595947266
5440.15748031496 0.103616714477539
5440.83043398645 0.0919556617736816
5441.50338765794 0.0890653133392334
5442.17634132943 0.0673282146453857
5442.84929500092 0.0902681350708008
5443.5222486724 0.100982189178467
5444.19520234389 0.100883960723877
5444.86815601538 0.111853837966919
5445.54110968687 0.107801675796509
5446.21406335836 0.111557245254517
5446.88701702985 0.111545324325562
5447.55997070134 0.0991349220275879
5448.23292437283 0.0703141689300537
5448.90587804431 0.0942983627319336
5449.5788317158 0.0971662998199463
5450.25178538729 0.0851662158966064
5450.92473905878 0.100337743759155
5451.59769273027 0.0994114875793457
5452.27064640176 0.108622074127197
5452.94360007325 0.123691082000732
5453.61655374474 0.100667715072632
5454.28950741622 0.0921626091003418
5454.96246108771 0.108437061309814
5455.6354147592 0.0918891429901123
5456.30836843069 0.0721330642700195
5456.98132210218 0.0880200862884521
5457.65427577367 0.124058961868286
5458.32722944516 0.106622457504272
5459.00018311665 0.110117673873901
5459.67313678813 0.0950767993927002
5460.34609045962 0.108346223831177
5461.01904413111 0.105484962463379
5461.6919978026 0.113181114196777
5462.36495147409 0.0776553153991699
5463.03790514558 0.115077257156372
5463.71085881707 0.100282430648804
5464.38381248856 0.101006031036377
5465.05676616004 0.115341901779175
5465.72971983153 0.110513210296631
5466.40267350302 0.0935208797454834
5467.07562717451 0.109997749328613
5467.748580846 0.126638412475586
5468.42153451749 0.115107774734497
5469.09448818898 0.109909296035767
5469.76744186046 0.127288103103638
5470.44039553195 0.116077184677124
5471.11334920344 0.0830097198486328
5471.78630287493 0.110968828201294
5472.45925654642 0.115988254547119
5473.13221021791 0.0984487533569336
5473.8051638894 0.0784385204315186
5474.47811756089 0.105752468109131
5475.15107123238 0.121378421783447
5475.82402490386 0.125948429107666
5476.49697857535 0.0676426887512207
5477.16993224684 0.108165740966797
5477.84288591833 0.0763554573059082
5478.51583958982 0.10591983795166
5479.18879326131 0.106241226196289
5479.8617469328 0.106759786605835
5480.53470060428 0.10431694984436
5481.20765427577 0.0972201824188232
5481.88060794726 0.0915017127990723
5482.55356161875 0.117544651031494
5483.22651529024 0.0967578887939453
5483.89946896173 0.0894365310668945
5484.57242263322 0.078751802444458
5485.24537630471 0.0864615440368652
5485.91832997619 0.122194290161133
5486.59128364768 0.0992558002471924
5487.26423731917 0.0905041694641113
5487.93719099066 0.101354598999023
5488.61014466215 0.115609645843506
5489.28309833364 0.106256484985352
5489.95605200513 0.0727245807647705
5490.62900567662 0.0867598056793213
5491.3019593481 0.141465663909912
5491.97491301959 0.14948034286499
5492.64786669108 0.130889415740967
5493.32082036257 0.120007991790771
5493.99377403406 0.107504844665527
5494.66672770555 0.103666305541992
5495.33968137704 0.108545780181885
5496.01263504853 0.0889256000518799
5496.68558872001 0.117099761962891
5497.3585423915 0.0950891971588135
5498.03149606299 0.102949142456055
5498.70444973448 0.101287364959717
5499.37740340597 0.0909481048583984
5500.05035707746 0.083465576171875
5500.72331074895 0.117547512054443
5501.39626442044 0.104115724563599
5502.06921809192 0.0886855125427246
5502.74217176341 0.0773649215698242
5503.4151254349 0.102396488189697
5504.08807910639 0.0956482887268066
5504.76103277788 0.0892815589904785
5505.43398644937 0.0630617141723633
5506.10694012086 0.0717148780822754
5506.77989379235 0.0788798332214355
5507.45284746383 -0.000754833221435547
5508.12580113532 0.000279903411865234
5508.79875480681 0.00795555114746094
5509.4717084783 -0.032564640045166
5510.14466214979 -0.0201902389526367
5510.81761582128 -0.0115847587585449
5511.49056949277 -0.0524513721466064
5512.16352316426 -0.115524291992188
5512.83647683574 -0.109752893447876
5513.50943050723 -0.0364809036254883
5514.18238417872 -0.0125823020935059
5514.85533785021 -0.0301437377929688
5515.5282915217 -0.0186405181884766
5516.20124519319 -0.0173850059509277
5516.87419886468 -0.0129613876342773
5517.54715253617 0.014887809753418
5518.22010620765 0.0338239669799805
5518.89305987914 0.0212821960449219
5519.56601355063 0.0482344627380371
5520.23896722212 0.0250763893127441
5520.91192089361 0.0813584327697754
5521.5848745651 0.0701189041137695
5522.25782823659 0.0373106002807617
5522.93078190808 0.057985782623291
5523.60373557956 0.0664315223693848
5524.27668925105 0.0536670684814453
5524.94964292254 0.0550007820129395
5525.62259659403 0.0745925903320312
5526.29555026552 0.0676631927490234
5526.96850393701 0.0707302093505859
5527.6414576085 0.0610394477844238
5528.31441127999 0.0502190589904785
5528.98736495147 0.0723772048950195
5529.66031862296 0.0802159309387207
5530.33327229445 0.125261783599854
5531.00622596594 0.0789957046508789
5531.67917963743 0.0990815162658691
5532.35213330892 0.104870796203613
5533.02508698041 0.098721981048584
5533.6980406519 0.107796669006348
5534.37099432338 0.0745925903320312
5535.04394799487 0.0657539367675781
5535.71690166636 0.089266300201416
5536.38985533785 0.0919985771179199
5537.06280900934 0.105348587036133
5537.73576268083 0.102745532989502
5538.40871635232 0.0551323890686035
5539.0816700238 0.0538568496704102
5539.75462369529 0.100198268890381
5540.42757736678 0.104814052581787
5541.10053103827 0.103188514709473
5541.77348470976 0.123613834381104
5542.44643838125 0.103626251220703
5543.11939205274 0.094965934753418
5543.79234572423 0.106206893920898
5544.46529939572 0.106750965118408
5545.1382530672 0.113012313842773
5545.81120673869 0.148236751556396
5546.48416041018 0.0896997451782227
5547.15711408167 0.0626373291015625
5547.83006775316 0.108890056610107
5548.50302142465 0.105008602142334
5549.17597509614 0.0450596809387207
5549.84892876762 0.0520143508911133
5550.52188243911 0.0216703414916992
5551.1948361106 0.0303664207458496
5551.86778978209 0.0159926414489746
5552.54074345358 0.0117802619934082
5553.21369712507 0.0307717323303223
5553.88665079656 0.0143465995788574
5554.55960446805 -0.00293350219726562
5555.23255813953 0.00165176391601562
5555.90551181102 0.0265679359436035
5556.57846548251 0.0490961074829102
5557.251419154 0.0411601066589355
5557.92437282549 0.0534582138061523
5558.59732649698 0.012420654296875
5559.27028016847 0.0409727096557617
5559.94323383996 0.0217809677124023
5560.61618751144 0.0358414649963379
5561.28914118293 0.0535373687744141
5561.96209485442 0.053105354309082
5562.63504852591 0.0536208152770996
5563.3080021974 0.0294475555419922
5563.98095586889 0.0419058799743652
5564.65390954038 0.0512070655822754
5565.32686321187 0.0526494979858398
5565.99981688335 0.0706768035888672
5566.67277055484 0.0584259033203125
5567.34572422633 0.0527305603027344
5568.01867789782 0.0413832664489746
5568.69163156931 0.0422301292419434
5569.3645852408 0.0407061576843262
5570.03753891229 0.00899791717529297
5570.71049258378 0.0204315185546875
5571.38344625526 0.0128111839294434
5572.05639992675 0.0303945541381836
5572.72935359824 0.0221834182739258
5573.40230726973 0.0261549949645996
5574.07526094122 0.00361347198486328
5574.74821461271 0.0290451049804688
5575.4211682842 0.00437498092651367
5576.09412195569 0.0177645683288574
5576.76707562717 0.0112895965576172
5577.44002929866 0.0241212844848633
5578.11298297015 0.000440120697021484
5578.78593664164 0.00889873504638672
5579.45889031313 -0.0131015777587891
5580.13184398462 0.014040470123291
5580.80479765611 -0.00963926315307617
5581.4777513276 0.0168366432189941
5582.15070499908 0.0112795829772949
5582.82365867057 0.0372152328491211
5583.49661234206 0.0398216247558594
5584.16956601355 0.0170822143554688
5584.84251968504 0.00647449493408203
5585.51547335653 0.0223093032836914
5586.18842702802 0.0265865325927734
5586.86138069951 0.0232973098754883
5587.53433437099 0.0205020904541016
5588.20728804248 0.0232853889465332
5588.88024171397 0.027273416519165
5589.55319538546 0.0592784881591797
5590.22614905695 0.0388340950012207
5590.89910272844 0.0299606323242188
5591.57205639993 0.00966167449951172
5592.24501007141 0.0246648788452148
5592.9179637429 0.0204758644104004
5593.59091741439 0.0346450805664062
5594.26387108588 0.0371742248535156
5594.93682475737 0.0470890998840332
5595.60977842886 0.0423216819763184
5596.28273210035 0.0168404579162598
5596.95568577184 0.0147733688354492
5597.62863944333 0.0421805381774902
5598.30159311481 0.04758620262146
5598.9745467863 0.0243101119995117
5599.64750045779 0.0371551513671875
5600.32045412928 0.020653247833252
5600.99340780077 0.0191326141357422
5601.66636147226 0.0217428207397461
5602.33931514375 0.0108523368835449
5603.01226881524 0.0636067390441895
5603.68522248672 0.060539722442627
5604.35817615821 0.0272877216339111
5605.0311298297 0.0389220714569092
5605.70408350119 0.0331668853759766
5606.37703717268 0.037147045135498
5607.04999084417 0.0304040908813477
5607.72294451566 0.0231409072875977
5608.39589818714 0.0562112331390381
5609.06885185863 0.0445263385772705
5609.74180553012 0.0908849239349365
5610.41475920161 0.0865459442138672
5611.0877128731 0.0331816673278809
5611.76066654459 0.0535063743591309
5612.43362021608 0.0798640251159668
5613.10657388757 0.0723276138305664
5613.77952755906 0.041215181350708
5614.45248123054 0.0437595844268799
5615.12543490203 0.0574789047241211
5615.79838857352 0.0584983825683594
5616.47134224501 0.0872540473937988
5617.1442959165 0.0773930549621582
5617.81724958799 0.0859274864196777
5618.49020325948 0.0594983100891113
5619.16315693096 0.0521001815795898
5619.83611060245 0.0551996231079102
5620.50906427394 0.0545556545257568
5621.18201794543 0.0487487316131592
5621.85497161692 0.0499801635742188
5622.52792528841 0.0574483871459961
5623.2008789599 0.0578727722167969
5623.87383263139 0.060117244720459
5624.54678630287 0.0623021125793457
5625.21973997436 0.0767984390258789
5625.89269364585 0.074235200881958
5626.56564731734 0.0819244384765625
5627.23860098883 0.0932044982910156
5627.91155466032 0.0696754455566406
5628.58450833181 0.0824880599975586
5629.2574620033 0.0913510322570801
5629.93041567478 0.0880041122436523
5630.60336934627 0.0775368213653564
5631.27632301776 0.0456857681274414
5631.94927668925 0.0546774864196777
5632.62223036074 0.0308957099914551
5633.29518403223 0.0285491943359375
5633.96813770372 0.0669798851013184
5634.64109137521 0.0487027168273926
5635.31404504669 0.0472862720489502
5635.98699871818 0.0486445426940918
5636.65995238967 0.0776448249816895
5637.33290606116 0.0526156425476074
5638.00585973265 0.0734248161315918
5638.67881340414 0.0901083946228027
5639.35176707563 0.0608015060424805
5640.02472074712 0.0533623695373535
5640.6976744186 0.0496389865875244
5641.37062809009 0.0764479637145996
5642.04358176158 0.0504624843597412
5642.71653543307 0.0556540489196777
5643.38948910456 0.0610241889953613
5644.06244277605 0.065300464630127
5644.73539644754 0.0612068176269531
5645.40835011903 0.0760836601257324
5646.08130379051 0.0685241222381592
5646.754257462 0.0780031681060791
5647.42721113349 0.0577719211578369
5648.10016480498 0.0637514591217041
5648.77311847647 0.0714359283447266
5649.44607214796 0.0856547355651855
5650.11902581945 0.0911164283752441
5650.79197949094 0.0782546997070312
5651.46493316242 0.0733463764190674
5652.13788683391 0.0853362083435059
5652.8108405054 0.082916259765625
5653.48379417689 0.0967984199523926
5654.15674784838 0.0853924751281738
5654.82970151987 0.0773172378540039
5655.50265519136 0.0852694511413574
5656.17560886285 0.0896315574645996
5656.84856253433 0.0857784748077393
5657.52151620582 0.093759298324585
5658.19446987731 0.0539412498474121
5658.8674235488 0.0720038414001465
5659.54037722029 0.0662970542907715
5660.21333089178 0.0647802352905273
5660.88628456327 0.103244781494141
5661.55923823475 0.10619592666626
5662.23219190624 0.0950276851654053
5662.90514557773 0.102734088897705
5663.57809924922 0.0496790409088135
5664.25105292071 0.0366911888122559
5664.9240065922 0.0689873695373535
5665.59696026369 0.061241626739502
5666.26991393518 0.0550885200500488
5666.94286760667 0.0543246269226074
5667.61582127815 0.038590669631958
5668.28877494964 0.0353353023529053
5668.96172862113 0.0852019786834717
5669.63468229262 0.0633163452148438
5670.30763596411 0.0896205902099609
5670.9805896356 0.0846467018127441
5671.65354330709 0.0720329284667969
5672.32649697858 0.0918984413146973
5672.99945065006 0.0829565525054932
5673.67240432155 0.0722236633300781
5674.34535799304 0.101084232330322
5675.01831166453 0.10295581817627
5675.69126533602 0.110748052597046
5676.36421900751 0.116555452346802
5677.037172679 0.0666346549987793
5677.71012635048 0.061119556427002
5678.38308002197 0.0401122570037842
5679.05603369346 0.0529396533966064
5679.72898736495 0.0702898502349854
5680.40194103644 0.0599048137664795
5681.07489470793 0.0508646965026855
5681.74784837942 0.0602407455444336
5682.42080205091 0.022125244140625
5683.0937557224 0.0394144058227539
5683.76670939388 0.0211777687072754
5684.43966306537 -0.018998384475708
5685.11261673686 0.0902810096740723
5685.78557040835 0.118045806884766
5686.45852407984 0.0774097442626953
5687.13147775133 0.068779468536377
5687.80443142282 0.0910470485687256
5688.4773850943 0.0864510536193848
5689.15033876579 0.101208209991455
5689.82329243728 0.100784540176392
5690.49624610877 0.145274877548218
5691.16919978026 0.174342155456543
5691.84215345175 0.146862268447876
5692.51510712324 0.139161348342896
5693.18806079473 0.123423099517822
5693.86101446621 0.13972544670105
5694.5339681377 0.126876831054688
5695.20692180919 0.120176315307617
5695.87987548068 0.0918021202087402
5696.55282915217 0.0925462245941162
5697.22578282366 0.0520801544189453
5697.89873649515 0.0554409027099609
5698.57169016664 0.0594668388366699
5699.24464383812 0.0539755821228027
5699.91759750961 0.0642752647399902
5700.5905511811 0.0714437961578369
5701.26350485259 0.0921192169189453
5701.93645852408 0.066415548324585
5702.60941219557 0.0385351181030273
5703.28236586706 0.0621252059936523
5703.95531953855 0.0623092651367188
5704.62827321003 0.0741968154907227
5705.30122688152 0.0976138114929199
5705.97418055301 0.096088171005249
5706.6471342245 0.098426342010498
5707.32008789599 0.0966355800628662
5707.99304156748 0.103324890136719
5708.66599523897 0.0869836807250977
5709.33894891046 0.0721440315246582
5710.01190258194 0.07330322265625
5710.68485625343 0.087709903717041
5711.35780992492 0.0690667629241943
5712.03076359641 0.0779182910919189
5712.7037172679 0.0892062187194824
5713.37667093939 0.0676717758178711
5714.04962461088 0.0798077583312988
5714.72257828237 0.120302200317383
5715.39553195385 0.106702327728271
5716.06848562534 0.0899581909179688
5716.74143929683 0.0704605579376221
5717.41439296832 0.0836577415466309
5718.08734663981 0.0695452690124512
5718.7603003113 0.0448575019836426
5719.43325398279 0.0686302185058594
5720.10620765428 0.0905342102050781
5720.77916132576 0.0983576774597168
5721.45211499725 0.0706188678741455
5722.12506866874 0.0760524272918701
5722.79802234023 0.0635879039764404
5723.47097601172 0.0664024353027344
5724.14392968321 0.056002140045166
5724.8168833547 0.0944514274597168
5725.48983702619 0.0625624656677246
5726.16279069767 0.064171314239502
5726.83574436916 0.0767865180969238
5727.50869804065 0.0920474529266357
5728.18165171214 0.0658650398254395
5728.85460538363 0.0720136165618896
5729.52755905512 0.0335516929626465
5730.20051272661 0.0602149963378906
5730.8734663981 0.0513229370117188
5731.54642006958 0.0599145889282227
5732.21937374107 0.0599889755249023
5732.89232741256 0.0450899600982666
5733.56528108405 0.0568788051605225
5734.23823475554 0.0540704727172852
5734.91118842703 0.0576400756835938
5735.58414209852 0.0445809364318848
5736.25709577001 0.0500907897949219
5736.93004944149 0.0745716094970703
5737.60300311298 0.0493907928466797
5738.27595678447 0.0591306686401367
5738.94891045596 0.0296435356140137
5739.62186412745 0.0189664363861084
5740.29481779894 0.0209941864013672
5740.96777147043 0.0698256492614746
5741.64072514192 0.0437521934509277
5742.3136788134 0.0373926162719727
5742.98663248489 0.0398554801940918
5743.65958615638 0.070324182510376
5744.33253982787 0.0165252685546875
5745.00549349936 0.0456159114837646
5745.67844717085 0.0435094833374023
5746.35140084234 0.0446376800537109
5747.02435451383 0.0473299026489258
5747.69730818531 0.0817382335662842
5748.3702618568 0.0516200065612793
5749.04321552829 0.0480494499206543
5749.71616919978 0.0929689407348633
5750.38912287127 0.0849277973175049
5751.06207654276 0.0609092712402344
5751.73503021425 0.0608644485473633
5752.40798388574 0.0892009735107422
5753.08093755722 0.098297119140625
5753.75389122871 0.0743868350982666
5754.4268449002 0.0601081848144531
5755.09979857169 0.0874760150909424
5755.77275224318 0.0868992805480957
5756.44570591467 0.0807113647460938
5757.11865958616 0.102594375610352
5757.79161325764 0.116458892822266
5758.46456692913 0.0923192501068115
5759.13752060062 0.100536823272705
5759.81047427211 0.101784706115723
5760.4834279436 0.103168487548828
5761.15638161509 0.121495485305786
5761.82933528658 0.101531028747559
5762.50228895807 0.0960390567779541
5763.17524262956 0.103043079376221
5763.84819630104 0.0988836288452148
5764.52114997253 0.0871834754943848
5765.19410364402 0.0792973041534424
5765.86705731551 0.0986983776092529
5766.540010987 0.0845396518707275
5767.21296465849 0.071352481842041
5767.88591832998 0.0654752254486084
5768.55887200146 0.079547643661499
5769.23182567295 0.0751473903656006
5769.90477934444 0.0506539344787598
5770.57773301593 0.0706367492675781
5771.25068668742 0.0599243640899658
5771.92364035891 0.0810439586639404
5772.5965940304 0.0561873912811279
5773.26954770189 0.0843136310577393
5773.94250137337 0.0948112010955811
5774.61545504486 0.0927691459655762
5775.28840871635 0.103015184402466
5775.96136238784 0.122807264328003
5776.63431605933 0.0909454822540283
5777.30726973082 0.0909302234649658
5777.98022340231 0.0766162872314453
5778.6531770738 0.09194016456604
5779.32613074528 0.0961804389953613
5779.99908441677 0.0801596641540527
5780.67203808826 0.122674465179443
5781.34499175975 0.103716135025024
5782.01794543124 0.0725932121276855
5782.69089910273 0.0730636119842529
5783.36385277422 0.108805179595947
5784.03680644571 0.094130277633667
5784.70976011719 0.100572347640991
5785.38271378868 0.0853066444396973
5786.05566746017 0.0805954933166504
5786.72862113166 0.0717599391937256
5787.40157480315 0.122382640838623
5788.07452847464 0.11919116973877
5788.74748214613 0.109299659729004
5789.42043581762 0.108878374099731
5790.0933894891 0.0934848785400391
5790.76634316059 0.0738434791564941
5791.43929683208 0.0837066173553467
5792.11225050357 0.0939974784851074
5792.78520417506 0.0942153930664062
5793.45815784655 0.121929883956909
5794.13111151804 0.0853738784790039
5794.80406518953 0.0942065715789795
5795.47701886101 0.0560758113861084
5796.1499725325 0.0445675849914551
5796.82292620399 0.0697317123413086
5797.49587987548 0.072148323059082
5798.16883354697 0.0701169967651367
5798.84178721846 0.0811007022857666
5799.51474088995 0.0706305503845215
5800.18769456144 0.0991747379302979
5800.86064823292 0.0579047203063965
5801.53360190441 0.0734999179840088
5802.2065555759 0.0611767768859863
5802.87950924739 0.0647022724151611
5803.55246291888 0.0869226455688477
5804.22541659037 0.0901973247528076
5804.89837026186 0.0789046287536621
5805.57132393335 0.0772576332092285
5806.24427760483 0.100287437438965
5806.91723127632 0.103777647018433
5807.59018494781 0.071526050567627
5808.2631386193 0.0861690044403076
5808.93609229079 0.0556995868682861
5809.60904596228 0.0603077411651611
5810.28199963377 0.0807745456695557
5810.95495330526 0.0807678699493408
5811.62790697674 0.0618226528167725
5812.30086064823 0.0712814331054688
5812.97381431972 0.0570471286773682
5813.64676799121 0.0889971256256104
5814.3197216627 0.0685856342315674
5814.99267533419 0.0673911571502686
5815.66562900568 0.0819299221038818
5816.33858267717 0.0566473007202148
5817.01153634865 0.0195255279541016
5817.68449002014 0.0591850280761719
5818.35744369163 0.0726470947265625
5819.03039736312 0.0616025924682617
5819.70335103461 0.084378719329834
5820.3763047061 0.0635333061218262
5821.04925837759 0.0805673599243164
5821.72221204908 0.0804076194763184
5822.39516572056 0.0676898956298828
5823.06811939205 0.062389612197876
5823.74107306354 0.0643374919891357
5824.41402673503 0.0849981307983398
5825.08698040652 0.0737788677215576
5825.75993407801 0.0364508628845215
5826.4328877495 0.0295515060424805
5827.10584142098 0.0427491664886475
5827.77879509247 0.0109903812408447
5828.45174876396 0.0247554779052734
5829.12470243545 0.0675454139709473
5829.79765610694 0.0684747695922852
5830.47060977843 0.02081298828125
5831.14356344992 -0.0130739212036133
5831.81651712141 -0.020045280456543
5832.4894707929 -0.00450229644775391
5833.16242446438 0.0349726676940918
5833.83537813587 0.0208446979522705
5834.50833180736 0.030630350112915
5835.18128547885 0.026508092880249
5835.85423915034 0.0192661285400391
5836.52719282183 0.0114891529083252
5837.20014649332 0.0653421878814697
5837.8731001648 0.0335774421691895
5838.54605383629 0.0651834011077881
5839.21900750778 0.0700945854187012
5839.89196117927 0.044273853302002
5840.56491485076 0.0530760288238525
5841.23786852225 0.0177602767944336
5841.91082219374 0.0339119434356689
5842.58377586523 0.0639533996582031
5843.25672953671 0.0697290897369385
5843.9296832082 0.0826647281646729
5844.60263687969 0.0835807323455811
5845.27559055118 0.0849459171295166
5845.94854422267 0.0865199565887451
5846.62149789416 0.0721542835235596
5847.29445156565 0.0737574100494385
5847.96740523714 0.0771701335906982
5848.64035890862 0.0600509643554688
5849.31331258011 0.0751872062683105
5849.9862662516 0.0968315601348877
5850.65921992309 0.0933694839477539
5851.33217359458 0.0879883766174316
5852.00512726607 0.0386567115783691
5852.67808093756 0.0370991230010986
5853.35103460905 0.0339982509613037
5854.02398828053 0.0589544773101807
5854.69694195202 0.0452585220336914
5855.36989562351 0.0396628379821777
5856.042849295 0.0454807281494141
5856.71580296649 0.0348145961761475
5857.38875663798 0.0578482151031494
5858.06171030947 0.0669081211090088
5858.73466398096 0.0775275230407715
5859.40761765244 0.0464694499969482
5860.08057132393 0.0690655708312988
5860.75352499542 0.0815606117248535
5861.42647866691 0.0495843887329102
5862.0994323384 0.0524389743804932
5862.77238600989 0.0207791328430176
5863.44533968138 0.038593053817749
5864.11829335287 0.0212178230285645
5864.79124702435 0.0258562564849854
5865.46420069584 0.0572988986968994
5866.13715436733 0.0445427894592285
5866.81010803882 0.0415976047515869
5867.48306171031 0.0380301475524902
5868.1560153818 0.0624673366546631
5868.82896905329 0.0814661979675293
5869.50192272478 0.0338852405548096
5870.17487639626 0.0176048278808594
5870.84783006775 0.0517668724060059
5871.52078373924 0.0356814861297607
5872.19373741073 0.0358161926269531
5872.86669108222 0.035785436630249
5873.53964475371 0.0292253494262695
5874.2125984252 0.0309052467346191
5874.88555209669 0.0171489715576172
5875.55850576817 0.0500049591064453
5876.23145943966 0.041492223739624
5876.90441311115 0.0472273826599121
5877.57736678264 0.012561559677124
5878.25032045413 0.03759765625
5878.92327412562 0.0263183116912842
5879.59622779711 0.0214838981628418
5880.26918146859 -0.0167968273162842
5880.94213514008 -0.00240063667297363
5881.61508881157 0.0377886295318604
5882.28804248306 0.0349674224853516
5882.96099615455 0.0212011337280273
5883.63394982604 0.0228393077850342
5884.30690349753 0.0358126163482666
5884.97985716902 0.0118398666381836
5885.65281084051 -0.00343179702758789
5886.32576451199 -0.0164973735809326
5886.99871818348 0.0676746368408203
5887.67167185497 0.0195751190185547
5888.34462552646 0.0505197048187256
5889.01757919795 0.0307683944702148
5889.69053286944 0.0705564022064209
5890.36348654093 0.0756471157073975
5891.03644021242 0.066983699798584
5891.7093938839 0.0896100997924805
5892.38234755539 0.0635702610015869
5893.05530122688 0.0806267261505127
5893.72825489837 0.060922384262085
5894.40120856986 0.0799450874328613
5895.07416224135 0.0814599990844727
5895.74711591284 0.0913026332855225
5896.42006958432 0.0707552433013916
5897.09302325581 0.0903980731964111
5897.7659769273 0.0897598266601562
5898.43893059879 0.0817873477935791
5899.11188427028 0.0890383720397949
5899.78483794177 0.0878453254699707
5900.45779161326 0.11211371421814
5901.13074528475 0.110581636428833
5901.80369895624 0.0870046615600586
5902.47665262772 0.0992097854614258
5903.14960629921 0.0805308818817139
5903.8225599707 0.0637621879577637
5904.49551364219 0.093559741973877
5905.16846731368 0.123778104782104
5905.84142098517 0.076756477355957
5906.51437465666 0.0982718467712402
5907.18732832814 0.106038570404053
5907.86028199963 0.0809218883514404
5908.53323567112 0.0686807632446289
5909.20618934261 0.0641419887542725
5909.8791430141 0.0821752548217773
5910.55209668559 0.0893263816833496
5911.22505035708 0.107562303543091
5911.89800402857 0.087937593460083
5912.57095770005 0.0685462951660156
5913.24391137154 0.0624215602874756
5913.91686504303 0.0775783061981201
5914.58981871452 0.0815944671630859
5915.26277238601 0.0818088054656982
5915.9357260575 0.0816349983215332
5916.60867972899 0.103215217590332
5917.28163340048 0.101195096969604
5917.95458707196 0.0941846370697021
5918.62754074345 0.0931968688964844
5919.30049441494 0.0924358367919922
5919.97344808643 0.0747220516204834
5920.64640175792 0.0987660884857178
5921.31935542941 0.0713100433349609
5921.9923091009 0.00618553161621094
5922.66526277239 0.0116286277770996
5923.33821644387 0.0603065490722656
5924.01117011536 0.0739181041717529
5924.68412378685 0.0388307571411133
5925.35707745834 0.0596194267272949
5926.03003112983 0.0185315608978271
5926.70298480132 0.0476980209350586
5927.37593847281 0.0337622165679932
5928.0488921443 0.0544090270996094
5928.72184581578 0.0439355373382568
5929.39479948727 0.041435718536377
5930.06775315876 0.0424683094024658
5930.74070683025 0.044377326965332
5931.41366050174 0.0700454711914062
5932.08661417323 0.0811936855316162
5932.75956784472 0.0928997993469238
5933.43252151621 0.119236469268799
5934.10547518769 0.106513977050781
5934.77842885918 0.0964491367340088
5935.45138253067 0.0861606597900391
5936.12433620216 0.102014541625977
5936.79728987365 0.101540327072144
5937.47024354514 0.103500127792358
5938.14319721663 0.120481014251709
5938.81615088812 0.0752885341644287
5939.4891045596 0.0844051837921143
5940.16205823109 0.0705852508544922
5940.83501190258 0.0585193634033203
5941.50796557407 0.0334510803222656
5942.18091924556 0.070124626159668
5942.85387291705 0.0242903232574463
5943.52682658854 0.0134344100952148
5944.19978026003 0.0506927967071533
5944.87273393151 0.0746052265167236
5945.545687603 0.0756697654724121
5946.21864127449 0.0811681747436523
5946.89159494598 0.106990337371826
5947.56454861747 0.0770928859710693
5948.23750228896 0.0857665538787842
5948.91045596045 0.0770409107208252
5949.58340963193 0.103718042373657
5950.25636330342 0.11627984046936
5950.92931697491 0.111899375915527
5951.6022706464 0.103660821914673
5952.27522431789 0.109115123748779
5952.94817798938 0.0947864055633545
5953.62113166087 0.133214473724365
5954.29408533236 0.0969612598419189
5954.96703900385 0.0701892375946045
5955.63999267533 0.122565507888794
5956.31294634682 0.108086109161377
5956.98590001831 0.0925755500793457
5957.6588536898 0.0599920749664307
5958.33180736129 0.0728545188903809
5959.00476103278 0.080007791519165
5959.67771470427 0.0793070793151855
5960.35066837576 0.0762567520141602
5961.02362204724 0.113606452941895
5961.69657571873 0.12540864944458
5962.36952939022 0.0816953182220459
5963.04248306171 0.0759537220001221
5963.7154367332 0.0771870613098145
5964.38839040469 0.0731146335601807
5965.06134407618 0.0742897987365723
5965.73429774766 0.0647153854370117
5966.40725141915 0.0814218521118164
5967.08020509064 0.0793678760528564
5967.75315876213 0.0628232955932617
5968.42611243362 0.0765166282653809
5969.09906610511 0.0299654006958008
5969.7720197766 0.0611858367919922
5970.44497344809 0.0838630199432373
5971.11792711958 0.0808377265930176
5971.79088079106 0.0738945007324219
5972.46383446255 0.095149040222168
5973.13678813404 0.0713155269622803
5973.80974180553 0.0828454494476318
5974.48269547702 0.0773239135742188
5975.15564914851 0.07370924949646
5975.82860282 0.0406084060668945
5976.50155649148 0.0531628131866455
5977.17451016297 0.0535571575164795
5977.84746383446 0.0348150730133057
5978.52041750595 0.0967535972595215
5979.19337117744 0.10451340675354
5979.86632484893 0.0795137882232666
5980.53927852042 0.0807292461395264
5981.21223219191 0.0683062076568604
5981.88518586339 0.0621559619903564
5982.55813953488 0.0807037353515625
5983.23109320637 0.0614545345306396
5983.90404687786 0.0984907150268555
5984.57700054935 0.0759553909301758
5985.24995422084 0.0886752605438232
5985.92290789233 0.0802206993103027
5986.59586156382 0.0633411407470703
5987.2688152353 0.0884079933166504
5987.94176890679 0.0777206420898438
5988.61472257828 0.0672290325164795
5989.28767624977 0.0931587219238281
5989.96062992126 0.100154638290405
5990.63358359275 0.098405122756958
5991.30653726424 0.0945625305175781
5991.97949093573 0.0679557323455811
5992.65244460721 0.0582261085510254
5993.3253982787 0.0571274757385254
5993.99835195019 0.0572495460510254
5994.67130562168 0.0900661945343018
5995.34425929317 0.0642144680023193
5996.01721296466 0.0871868133544922
5996.69016663615 0.0679831504821777
5997.36312030764 0.0306320190429688
5998.03607397912 0.0503833293914795
5998.70902765061 0.0521018505096436
5999.3819813221 0.0450124740600586
6000.05493499359 0.0453488826751709
6000.72788866508 0.0634129047393799
6001.40084233657 0.0375852584838867
6002.07379600806 0.0407412052154541
6002.74674967955 0.0378673076629639
6003.41970335103 0.0448644161224365
6004.09265702252 0.0578391551971436
6004.76561069401 0.0813841819763184
6005.4385643655 0.0659029483795166
6006.11151803699 0.0719754695892334
6006.78447170848 0.0383632183074951
6007.45742537997 0.063279390335083
6008.13037905146 0.0853006839752197
6008.80333272294 0.0819380283355713
6009.47628639443 0.0802848339080811
6010.14924006592 0.09222412109375
6010.82219373741 0.0951757431030273
6011.4951474089 0.0901772975921631
6012.16810108039 0.10672926902771
6012.84105475188 0.0808887481689453
6013.51400842337 0.103744268417358
6014.18696209485 0.0872006416320801
6014.85991576634 0.106141567230225
6015.53286943783 0.0910494327545166
6016.20582310932 0.0989410877227783
6016.87877678081 0.0959820747375488
6017.5517304523 0.0999281406402588
6018.22468412379 0.0819058418273926
6018.89763779527 0.0656523704528809
6019.57059146676 0.0587403774261475
6020.24354513825 0.060917854309082
6020.91649880974 0.0637280941009521
6021.58945248123 0.0881001949310303
6022.26240615272 0.0592482089996338
6022.93535982421 0.0724408626556396
6023.6083134957 0.0650160312652588
6024.28126716719 0.0751368999481201
6024.95422083867 0.0625870227813721
6025.62717451016 0.0890464782714844
6026.30012818165 0.0793986320495605
6026.97308185314 0.0778071880340576
6027.64603552463 0.0634455680847168
6028.31898919612 0.0795261859893799
6028.99194286761 0.066335916519165
6029.6648965391 0.0225048065185547
6030.33785021058 0.0430479049682617
6031.01080388207 0.0341532230377197
6031.68375755356 0.038611888885498
6032.35671122505 0.0282332897186279
6033.02966489654 0.0489251613616943
6033.70261856803 0.058295726776123
6034.37557223952 0.0708272457122803
6035.04852591101 0.114532232284546
6035.72147958249 0.118951082229614
6036.39443325398 0.0677332878112793
6037.06738692547 0.0848631858825684
6037.74034059696 0.0785748958587646
6038.41329426845 0.103107690811157
6039.08624793994 0.104021787643433
6039.75920161143 0.0811905860900879
6040.43215528292 0.114152669906616
6041.1051089544 0.0885946750640869
6041.77806262589 0.0718271732330322
6042.45101629738 0.0816049575805664
6043.12396996887 0.0929062366485596
6043.79692364036 0.0697548389434814
6044.46987731185 0.0847561359405518
6045.14283098334 0.0690412521362305
6045.81578465482 0.0755457878112793
6046.48873832631 0.0655221939086914
6047.1616919978 0.0839264392852783
6047.83464566929 0.0981483459472656
6048.50759934078 0.0679309368133545
6049.18055301227 0.0740509033203125
6049.85350668376 0.0683722496032715
6050.52646035525 0.0708868503570557
6051.19941402674 0.0676031112670898
6051.87236769822 0.0883822441101074
6052.54532136971 0.0687296390533447
6053.2182750412 0.0908401012420654
6053.89122871269 0.0715656280517578
6054.56418238418 0.0528714656829834
6055.23713605567 0.0477986335754395
6055.91008972716 0.0941603183746338
6056.58304339864 0.0894341468811035
6057.25599707013 0.089895486831665
6057.92895074162 0.0869450569152832
6058.60190441311 0.122492551803589
6059.2748580846 0.106768369674683
6059.94781175609 0.119573831558228
6060.62076542758 0.108266830444336
6061.29371909907 0.128051042556763
6061.96667277055 0.0697317123413086
6062.63962644204 0.0674538612365723
6063.31258011353 0.0756337642669678
6063.98553378502 0.0663101673126221
6064.65848745651 0.113117456436157
6065.331441128 0.107460260391235
6066.00439479949 0.0624454021453857
6066.67734847098 0.0684452056884766
6067.35030214246 0.0829164981842041
6068.02325581395 0.0926661491394043
6068.69620948544 0.0691142082214355
6069.36916315693 0.0561070442199707
6070.04211682842 0.0664136409759521
6070.71507049991 0.0494279861450195
6071.3880241714 0.0147016048431396
6072.06097784289 0.00290417671203613
6072.73393151437 0.0604586601257324
6073.40688518586 0.0739092826843262
6074.07983885735 0.0493471622467041
6074.75279252884 0.0555350780487061
6075.42574620033 0.0479907989501953
6076.09869987182 0.0568492412567139
6076.77165354331 0.075509786605835
6077.4446072148 0.0958366394042969
6078.11756088628 0.0927572250366211
6078.79051455777 0.0819289684295654
6079.46346822926 0.111016988754272
6080.13642190075 0.0995540618896484
6080.80937557224 0.0827732086181641
6081.48232924373 0.111417531967163
6082.15528291522 0.104394674301147
6082.82823658671 0.0931301116943359
6083.50119025819 0.109799861907959
6084.17414392968 0.100041151046753
6084.84709760117 0.0970418453216553
6085.52005127266 0.0842728614807129
6086.19300494415 0.119149446487427
6086.86595861564 0.0962762832641602
6087.53891228713 0.113219976425171
6088.21186595862 0.115862369537354
6088.8848196301 0.0689644813537598
6089.55777330159 0.0578594207763672
6090.23072697308 0.0509543418884277
6090.90368064457 0.0735838413238525
6091.57663431606 0.0816569328308105
6092.24958798755 0.0855822563171387
6092.92254165904 0.0577297210693359
6093.59549533053 0.0691752433776855
6094.26844900201 0.106765031814575
6094.9414026735 0.106056928634644
6095.61435634499 0.130159139633179
6096.28731001648 0.149871587753296
6096.96026368797 0.124730110168457
6097.63321735946 0.129153490066528
6098.30617103095 0.103032112121582
6098.97912470244 0.122081279754639
6099.65207837392 0.158087253570557
6100.32503204541 0.149723052978516
6100.9979857169 0.144743680953979
6101.67093938839 0.123882532119751
6102.34389305988 0.126322269439697
6103.01684673137 0.156945466995239
6103.68980040286 0.131820440292358
6104.36275407435 0.151293516159058
6105.03570774583 0.108978748321533
6105.70866141732 0.123144626617432
6106.38161508881 0.149165153503418
6107.0545687603 0.131541967391968
6107.72752243179 0.121597051620483
6108.40047610328 0.102605104446411
6109.07342977477 0.113147258758545
6109.74638344626 0.107752561569214
6110.41933711774 0.0905747413635254
6111.09229078923 0.100796937942505
6111.76524446072 0.0799963474273682
6112.43819813221 0.0829355716705322
6113.1111518037 0.0667819976806641
6113.78410547519 0.0743048191070557
6114.45705914668 0.0780086517333984
6115.13001281816 0.078455924987793
6115.80296648965 0.00184988975524902
6116.47592016114 0.0164086818695068
6117.14887383263 0.0258815288543701
6117.82182750412 0.0365955829620361
6118.49478117561 0.0272541046142578
6119.1677348471 0.0214464664459229
6119.84068851859 0.0658707618713379
6120.51364219008 0.0837326049804688
6121.18659586156 0.0369725227355957
6121.85954953305 0.0362851619720459
6122.53250320454 0.0280897617340088
6123.20545687603 0.0130422115325928
6123.87841054752 0.0181803703308105
6124.55136421901 0.0135664939880371
6125.2243178905 0.0298163890838623
6125.89727156198 0.0341629981994629
6126.57022523347 0.0402178764343262
6127.24317890496 0.0601003170013428
6127.91613257645 5.60283660888672e-05
6128.58908624794 0.0273549556732178
6129.26203991943 0.0620651245117188
6129.93499359092 0.0443074703216553
6130.60794726241 0.0254523754119873
6131.28090093389 0.0486147403717041
6131.95385460538 0.0505900382995605
6132.62680827687 0.00970935821533203
6133.29976194836 0.0528974533081055
6133.97271561985 0.0536649227142334
6134.64566929134 0.0319485664367676
6135.31862296283 0.0165562629699707
6135.99157663432 0.0473263263702393
6136.6645303058 0.0393953323364258
6137.33748397729 -0.00287532806396484
6138.01043764878 0.00477194786071777
6138.68339132027 0.013676643371582
6139.35634499176 0.0353374481201172
6140.02929866325 0.0201215744018555
6140.70225233474 0.0449013710021973
6141.37520600623 0.0640313625335693
6142.04815967771 0.0452802181243896
6142.7211133492 -0.0119364261627197
6143.39406702069 0.033672571182251
6144.06702069218 -0.00454521179199219
6144.73997436367 0.015439510345459
6145.41292803516 0.0537991523742676
6146.08588170665 0.0721261501312256
6146.75883537814 0.043381929397583
6147.43178904962 0.0943272113800049
6148.10474272111 0.0967614650726318
6148.7776963926 0.067516565322876
6149.45065006409 0.106428623199463
6150.12360373558 0.0818803310394287
6150.79655740707 0.110816955566406
6151.46951107856 0.116701602935791
6152.14246475005 0.11312198638916
6152.81541842153 0.126357078552246
6153.48837209302 0.0908594131469727
6154.16132576451 0.103423595428467
6154.834279436 0.106510877609253
6155.50723310749 0.110021114349365
6156.18018677898 0.0842587947845459
6156.85314045047 0.0923118591308594
6157.52609412196 0.0904512405395508
6158.19904779344 0.0863137245178223
6158.87200146493 0.065413236618042
6159.54495513642 0.11903190612793
6160.21790880791 0.0821647644042969
6160.8908624794 0.0982010364532471
6161.56381615089 0.0796298980712891
6162.23676982238 0.0882112979888916
6162.90972349387 0.0875313282012939
6163.58267716535 0.100697755813599
6164.25563083684 0.105393409729004
6164.92858450833 0.0939626693725586
6165.60153817982 0.0891275405883789
6166.27449185131 0.0857002735137939
6166.9474455228 0.0991919040679932
6167.62039919429 0.107020139694214
6168.29335286577 0.0899662971496582
6168.96630653726 0.069007396697998
6169.63926020875 0.109200954437256
6170.31221388024 0.0935971736907959
6170.98516755173 0.0888147354125977
6171.65812122322 0.0846984386444092
6172.33107489471 0.102412462234497
6173.0040285662 0.105523109436035
6173.67698223769 0.0976333618164062
6174.34993590917 0.105862617492676
6175.02288958066 0.0692200660705566
6175.69584325215 0.0714032649993896
6176.36879692364 0.0688862800598145
6177.04175059513 0.0927577018737793
6177.71470426662 0.0787787437438965
6178.38765793811 0.0872836112976074
6179.0606116096 0.0488884449005127
6179.73356528108 0.0702390670776367
6180.40651895257 0.0656759738922119
6181.07947262406 0.0646436214447021
6181.75242629555 0.0726611614227295
6182.42537996704 0.0703530311584473
6183.09833363853 0.0752763748168945
6183.77128731002 0.0685968399047852
6184.4442409815 0.103816747665405
6185.11719465299 0.085768461227417
6185.79014832448 0.119667053222656
6186.46310199597 0.108246088027954
6187.13605566746 0.0931487083435059
6187.80900933895 0.129022836685181
6188.48196301044 0.0978617668151855
6189.15491668193 0.114540338516235
6189.82787035342 0.124212980270386
6190.5008240249 0.127854108810425
6191.17377769639 0.1055588722229
6191.84673136788 0.0831568241119385
6192.51968503937 0.0908987522125244
6193.19263871086 0.0848474502563477
6193.86559238235 0.0820760726928711
6194.53854605384 0.0637762546539307
6195.21149972532 0.0606467723846436
6195.88445339681 0.0826194286346436
6196.5574070683 0.0691776275634766
6197.23036073979 0.073613166809082
6197.90331441128 0.0547835826873779
6198.57626808277 0.0428743362426758
6199.24922175426 0.0188305377960205
6199.92217542575 0.0289669036865234
6200.59512909723 0.0288052558898926
6201.26808276872 0.00157356262207031
6201.94103644021 -0.0149812698364258
6202.6139901117 -0.00178718566894531
6203.28694378319 0.00288939476013184
6203.95989745468 0.0175127983093262
6204.63285112617 0.0343930721282959
6205.30580479766 0.0517067909240723
6205.97875846914 0.0581321716308594
6206.65171214063 0.0604908466339111
6207.32466581212 0.0858180522918701
6207.99761948361 0.105092287063599
6208.6705731551 0.0909571647644043
6209.34352682659 0.0905709266662598
6210.01648049808 0.102374315261841
6210.68943416957 0.120373725891113
6211.36238784105 0.110657691955566
6212.03534151254 0.126319646835327
6212.70829518403 0.0944898128509521
6213.38124885552 0.0831587314605713
6214.05420252701 0.0712161064147949
6214.7271561985 0.0463104248046875
6215.40010986999 0.083470344543457
6216.07306354148 0.0674707889556885
6216.74601721296 0.0721807479858398
6217.41897088445 0.0470523834228516
6218.09192455594 0.0516066551208496
6218.76487822743 0.0343084335327148
6219.43783189892 0.0490865707397461
6220.11078557041 0.0414187908172607
6220.7837392419 0.0221168994903564
6221.45669291339 0.0258920192718506
6222.12964658487 0.035642147064209
6222.80260025636 0.0189177989959717
6223.47555392785 0.0351977348327637
6224.14850759934 0.0324802398681641
6224.82146127083 0.0249552726745605
6225.49441494232 0.00135254859924316
6226.16736861381 0.0882008075714111
6226.8403222853 0.0753898620605469
6227.51327595678 0.0606281757354736
6228.18622962827 0.0605251789093018
6228.85918329976 0.012718677520752
6229.53213697125 0.0281820297241211
6230.20509064274 0.0181717872619629
6230.87804431423 0.0229382514953613
6231.55099798572 0.11316967010498
6232.22395165721 0.0963249206542969
6232.89690532869 0.0677013397216797
6233.56985900018 0.0819978713989258
6234.24281267167 0.0405621528625488
6234.91576634316 0.0253713130950928
6235.58872001465 0.0852057933807373
6236.26167368614 0.0482895374298096
6236.93462735763 0.0275211334228516
6237.60758102911 0.0187256336212158
6238.2805347006 0.0561521053314209
6238.95348837209 0.0424859523773193
6239.62644204358 0.0857832431793213
6240.29939571507 0.0527300834655762
6240.97234938656 0.0904805660247803
6241.64530305805 0.0789146423339844
6242.31825672954 0.0672309398651123
6242.99121040103 0.0747008323669434
6243.66416407251 0.0811033248901367
6244.337117744 0.0305161476135254
6245.01007141549 -0.00705051422119141
6245.68302508698 0.0182418823242188
6246.35597875847 0.0214917659759521
6247.02893242996 0.0362048149108887
6247.70188610145 0.0283744335174561
6248.37483977294 0.0602080821990967
6249.04779344442 0.0363383293151855
6249.72074711591 0.0589883327484131
6250.3937007874 0.0350966453552246
6251.06665445889 0.0604403018951416
6251.73960813038 0.0629589557647705
6252.41256180187 0.0592575073242188
6253.08551547336 0.0494918823242188
6253.75846914484 0.0729138851165771
6254.43142281633 0.0585691928863525
6255.10437648782 0.0504729747772217
6255.77733015931 0.0514609813690186
6256.4502838308 0.0332679748535156
6257.12323750229 0.032102108001709
6257.79619117378 0.0468933582305908
6258.46914484527 0.0554018020629883
6259.14209851676 0.0452511310577393
6259.81505218824 0.0877082347869873
6260.48800585973 0.0616519451141357
6261.16095953122 0.0882070064544678
6261.83391320271 0.116399049758911
6262.5068668742 0.103071928024292
6263.17982054569 0.0870852470397949
6263.85277421718 0.0601842403411865
6264.52572788866 0.0962514877319336
6265.19868156015 0.0581786632537842
6265.87163523164 0.0889179706573486
6266.54458890313 0.120752573013306
6267.21754257462 0.124669551849365
6267.89049624611 0.126840591430664
6268.5634499176 0.130333423614502
6269.23640358909 0.0858745574951172
6269.90935726057 0.091364860534668
6270.58231093206 0.109827518463135
6271.25526460355 0.0993874073028564
6271.92821827504 0.119710445404053
6272.60117194653 0.104860782623291
6273.27412561802 0.0734543800354004
6273.94707928951 0.107804298400879
6274.620032961 0.0944738388061523
6275.29298663248 0.0757601261138916
6275.96594030397 0.115096807479858
6276.63889397546 0.123409271240234
6277.31184764695 0.067936897277832
6277.98480131844 0.0954270362854004
6278.65775498993 0.100850582122803
6279.33070866142 0.102217435836792
6280.00366233291 0.0779979228973389
6280.67661600439 0.109766721725464
6281.34956967588 0.0890207290649414
6282.02252334737 0.116009712219238
6282.69547701886 0.0919010639190674
6283.36843069035 0.104125261306763
6284.04138436184 0.132302522659302
6284.71433803333 0.103137969970703
6285.38729170482 0.0888335704803467
6286.0602453763 0.082467794418335
6286.73319904779 0.0720150470733643
6287.40615271928 0.0330104827880859
6288.07910639077 0.0786869525909424
6288.75206006226 0.0749578475952148
6289.42501373375 0.0808305740356445
6290.09796740524 0.0924837589263916
6290.77092107673 0.0683968067169189
6291.44387474821 0.100548267364502
6292.1168284197 0.101126432418823
6292.78978209119 0.098416805267334
6293.46273576268 0.119249105453491
6294.13568943417 0.0967483520507812
6294.80864310566 0.0827717781066895
6295.48159677715 0.127756595611572
6296.15455044864 0.0751206874847412
6296.82750412012 0.0949583053588867
6297.50045779161 0.0717060565948486
6298.1734114631 0.0920944213867188
6298.84636513459 0.110066652297974
6299.51931880608 0.093876838684082
6300.19227247757 0.0929839611053467
6300.86522614906 0.114764928817749
6301.53817982055 0.104657888412476
6302.21113349203 0.0983455181121826
6302.88408716352 0.1293625831604
6303.55704083501 0.112063884735107
6304.2299945065 0.0859732627868652
6304.90294817799 0.0860850811004639
6305.57590184948 0.121145486831665
6306.24885552097 0.108981132507324
6306.92180919245 0.104421377182007
6307.59476286394 0.108763694763184
6308.26771653543 0.123148202896118
6308.94067020692 0.130064964294434
6309.61362387841 0.0460388660430908
6310.2865775499 0.030609130859375
6310.95953122139 0.0659093856811523
6311.63248489288 0.049750804901123
6312.30543856437 0.0605969429016113
6312.97839223585 0.0785202980041504
6313.65134590734 0.0861961841583252
6314.32429957883 0.0871076583862305
6314.99725325032 0.0600037574768066
6315.67020692181 0.0606651306152344
6316.3431605933 0.0575330257415771
6317.01611426479 0.0466725826263428
6317.68906793628 0.0892279148101807
6318.36202160776 0.0816562175750732
6319.03497527925 0.0668582916259766
6319.70792895074 0.0857260227203369
6320.38088262223 0.110124588012695
6321.05383629372 0.0985209941864014
6321.72678996521 0.088160514831543
6322.3997436367 0.0792567729949951
6323.07269730819 0.0945799350738525
6323.74565097967 0.09049391746521
6324.41860465116 0.0937719345092773
6325.09155832265 0.126008987426758
6325.76451199414 0.0936625003814697
6326.43746566563 0.0892250537872314
6327.11041933712 0.115091323852539
6327.78337300861 0.0926189422607422
6328.4563266801 0.0851912498474121
6329.12928035158 0.0834140777587891
6329.80223402307 0.0997061729431152
6330.47518769456 0.11768913269043
6331.14814136605 0.101567506790161
6331.82109503754 0.0974509716033936
6332.49404870903 0.0704543590545654
6333.16700238052 0.0765643119812012
6333.839956052 0.0658721923828125
6334.51290972349 0.0432376861572266
6335.18586339498 0.0825328826904297
6335.85881706647 0.0571773052215576
6336.53177073796 0.102802753448486
6337.20472440945 0.0873348712921143
6337.87767808094 0.0743560791015625
6338.55063175243 0.0869011878967285
6339.22358542392 0.0828902721405029
6339.8965390954 0.0739381313323975
6340.56949276689 0.0867023468017578
6341.24244643838 0.105991363525391
6341.91540010987 0.0798299312591553
6342.58835378136 0.0672140121459961
6343.26130745285 0.0910921096801758
6343.93426112434 0.102368593215942
6344.60721479582 0.0767312049865723
6345.28016846731 0.0821969509124756
6345.9531221388 0.0928554534912109
6346.62607581029 0.0934786796569824
6347.29902948178 0.0932769775390625
6347.97198315327 0.109300374984741
6348.64493682476 0.0890331268310547
6349.31789049625 0.0890517234802246
6349.99084416773 0.0817861557006836
6350.66379783922 0.094001293182373
6351.33675151071 0.0693166255950928
6352.0097051822 0.0895190238952637
6352.68265885369 0.0499463081359863
6353.35561252518 0.0699098110198975
6354.02856619667 0.0926706790924072
6354.70151986816 0.0825736522674561
6355.37447353964 0.0667643547058105
6356.04742721113 0.0806655883789062
6356.72038088262 0.0610113143920898
6357.39333455411 0.0641038417816162
6358.0662882256 0.0998649597167969
6358.73924189709 0.117692232131958
6359.41219556858 0.0881855487823486
6360.08514924007 0.0863339900970459
6360.75810291155 0.132928609848022
6361.43105658304 0.130960941314697
6362.10401025453 0.1098473072052
6362.77696392602 0.0954065322875977
6363.44991759751 0.121655464172363
6364.122871269 0.122453451156616
6364.79582494049 0.104149103164673
6365.46877861198 0.123139381408691
6366.14173228346 0.103587627410889
6366.81468595495 0.118373394012451
6367.48763962644 0.111125707626343
6368.16059329793 0.101277351379395
6368.83354696942 0.115448713302612
6369.50650064091 0.106141805648804
6370.1794543124 0.111858367919922
6370.85240798389 0.103504419326782
6371.52536165537 0.103044033050537
6372.19831532686 0.0831007957458496
6372.87126899835 0.0642249584197998
6373.54422266984 0.032275915145874
6374.21717634133 0.00307726860046387
6374.89013001282 0.0247182846069336
6375.56308368431 0.043776273727417
6376.2360373558 0.0360534191131592
6376.90899102728 0.0829236507415771
6377.58194469877 0.0658726692199707
6378.25489837026 0.0939710140228271
6378.92785204175 0.0820455551147461
6379.60080571324 0.0836336612701416
6380.27375938473 0.0815775394439697
6380.94671305622 0.085205078125
6381.61966672771 0.083369255065918
6382.29262039919 0.0895872116088867
6382.96557407068 0.100749969482422
6383.63852774217 0.103332281112671
6384.31148141366 0.0761871337890625
6384.98443508515 0.100565910339355
6385.65738875664 0.0872170925140381
6386.33034242813 0.116091012954712
6387.00329609961 0.097865104675293
6387.6762497711 0.103211641311646
6388.34920344259 0.0874025821685791
6389.02215711408 0.103644609451294
6389.69511078557 0.106454372406006
6390.36806445706 0.108688354492188
6391.04101812855 0.101616144180298
6391.71397180004 0.109423875808716
6392.38692547153 0.0843307971954346
6393.05987914301 0.0951669216156006
6393.7328328145 0.105944633483887
6394.40578648599 0.0886390209197998
6395.07874015748 0.0936019420623779
6395.75169382897 0.108657360076904
6396.42464750046 0.0967867374420166
6397.09760117195 0.0789966583251953
6397.77055484344 0.067577600479126
6398.44350851492 0.0730674266815186
6399.11646218641 0.0751426219940186
6399.7894158579 0.0841608047485352
6400.46236952939 0.0827724933624268
6401.13532320088 0.0802245140075684
6401.80827687237 0.078486442565918
6402.48123054386 0.0907933712005615
6403.15418421534 0.0629611015319824
6403.82713788683 0.0675497055053711
6404.50009155832 0.0774142742156982
6405.17304522981 0.0821511745452881
6405.8459989013 0.0551319122314453
6406.51895257279 0.0623753070831299
6407.19190624428 0.0469930171966553
6407.86485991577 0.0728073120117188
6408.53781358726 0.0669915676116943
6409.21076725874 0.0697238445281982
6409.88372093023 0.0659811496734619
6410.55667460172 0.0805079936981201
6411.22962827321 0.0831494331359863
6411.9025819447 0.0883278846740723
6412.57553561619 0.0689225196838379
6413.24848928768 0.068840503692627
6413.92144295916 0.0741870403289795
6414.59439663065 0.0671250820159912
6415.26735030214 0.0689094066619873
6415.94030397363 0.0495836734771729
6416.61325764512 0.0409247875213623
6417.28621131661 0.0861411094665527
6417.9591649881 0.0556962490081787
6418.63211865959 0.0494215488433838
6419.30507233107 0.0347461700439453
6419.97802600256 0.0691864490509033
6420.65097967405 0.0592703819274902
6421.32393334554 0.0673313140869141
6421.99688701703 0.0694482326507568
6422.66984068852 0.0678927898406982
6423.34279436001 0.0666866302490234
6424.0157480315 0.069990873336792
6424.68870170298 0.0693886280059814
6425.36165537447 0.051952600479126
6426.03460904596 0.0842950344085693
6426.70756271745 0.0998592376708984
6427.38051638894 0.0710971355438232
6428.05347006043 0.0327975749969482
6428.72642373192 0.0594692230224609
6429.39937740341 0.0592243671417236
6430.07233107489 0.0444090366363525
6430.74528474638 0.0610256195068359
6431.41823841787 0.0659148693084717
6432.09119208936 0.0676009654998779
6432.76414576085 0.0542340278625488
6433.43709943234 0.0589730739593506
6434.11005310383 0.0683028697967529
6434.78300677532 0.0799019336700439
6435.4559604468 0.0886480808258057
6436.12891411829 0.0716993808746338
6436.80186778978 0.0793595314025879
6437.47482146127 0.0742321014404297
6438.14777513276 0.0900774002075195
6438.82072880425 0.0928945541381836
6439.49368247574 0.0771427154541016
6440.16663614723 0.134101867675781
6440.83958981871 0.0990405082702637
6441.5125434902 0.111753225326538
6442.18549716169 0.0830967426300049
6442.85845083318 0.0965943336486816
6443.53140450467 0.0891094207763672
6444.20435817616 0.0955779552459717
6444.87731184765 0.0922267436981201
6445.55026551914 0.112648487091064
6446.22321919062 0.121454477310181
6446.89617286211 0.125478982925415
6447.5691265336 0.110330820083618
6448.24208020509 0.094764232635498
6448.91503387658 0.10381031036377
6449.58798754807 0.0554282665252686
6450.26094121956 0.0574038028717041
6450.93389489105 0.0899415016174316
6451.60684856253 0.0734119415283203
6452.27980223402 0.0896153450012207
6452.95275590551 0.0878264904022217
6453.625709577 0.0834510326385498
6454.29866324849 0.0812337398529053
6454.97161691998 0.0971770286560059
6455.64457059147 0.0629470348358154
6456.31752426295 0.0939416885375977
6456.99047793444 0.0707426071166992
6457.66343160593 0.0598599910736084
6458.33638527742 0.0340940952301025
6459.00933894891 0.0893642902374268
6459.6822926204 0.0610544681549072
6460.35524629189 -0.0195300579071045
6461.02819996338 0.0401816368103027
6461.70115363487 0.0407774448394775
6462.37410730635 0.0522148609161377
6463.04706097784 0.0582771301269531
6463.72001464933 0.0814018249511719
6464.39296832082 0.0580406188964844
6465.06592199231 0.0658364295959473
6465.7388756638 0.0882198810577393
6466.41182933529 0.0946450233459473
6467.08478300678 0.105960607528687
6467.75773667826 0.107300996780396
6468.43069034975 0.097576379776001
6469.10364402124 0.0771570205688477
6469.77659769273 0.0699145793914795
6470.44955136422 0.081622838973999
6471.12250503571 0.0931925773620605
6471.7954587072 0.0924100875854492
6472.46841237868 0.0789675712585449
6473.14136605017 0.0570752620697021
6473.81431972166 0.0859243869781494
6474.48727339315 0.0494575500488281
6475.16022706464 0.0423409938812256
6475.83318073613 0.041290283203125
6476.50613440762 0.0589549541473389
6477.17908807911 0.0656919479370117
6477.8520417506 0.0460600852966309
6478.52499542208 0.0616781711578369
6479.19794909357 0.070176362991333
6479.87090276506 0.0840442180633545
6480.54385643655 0.0772674083709717
6481.21681010804 0.0636589527130127
6481.88976377953 0.0617616176605225
6482.56271745102 0.0766489505767822
6483.2356711225 0.0470986366271973
6483.90862479399 0.055138111114502
6484.58157846548 0.0550251007080078
6485.25453213697 0.0673267841339111
6485.92748580846 0.0548801422119141
6486.60043947995 0.0556457042694092
6487.27339315144 0.0861616134643555
6487.94634682293 0.0923254489898682
6488.61930049441 0.0719480514526367
6489.2922541659 0.0725789070129395
6489.96520783739 0.0895037651062012
6490.63816150888 0.0837066173553467
6491.31111518037 0.077655553817749
6491.98406885186 0.0636153221130371
6492.65702252335 0.0883693695068359
6493.32997619484 0.0713531970977783
6494.00292986632 0.0787084102630615
6494.67588353781 0.0631606578826904
6495.3488372093 0.101455211639404
6496.02179088079 0.0819652080535889
6496.69474455228 0.0795066356658936
6497.36769822377 0.0623531341552734
6498.04065189526 0.0897867679595947
6498.71360556675 0.0812671184539795
6499.38655923823 0.0779824256896973
6500.05951290972 0.078364372253418
6500.73246658121 0.0963687896728516
6501.4054202527 0.0916023254394531
6502.07837392419 0.0909957885742188
6502.75132759568 0.0859291553497314
6503.42428126717 0.0847268104553223
6504.09723493866 0.0484726428985596
6504.77018861014 0.0714998245239258
6505.44314228163 0.0743350982666016
6506.11609595312 0.0660934448242188
6506.78904962461 0.0616846084594727
6507.4620032961 0.0756785869598389
6508.13495696759 0.063814640045166
6508.80791063908 0.0649251937866211
6509.48086431057 0.0557582378387451
6510.15381798205 0.0646777153015137
6510.82677165354 0.0628833770751953
6511.49972532503 0.0927541255950928
6512.17267899652 0.0713577270507812
6512.84563266801 0.0586025714874268
6513.5185863395 0.060504674911499
6514.19154001099 0.0716261863708496
6514.86449368248 0.0989096164703369
6515.53744735396 0.0868682861328125
6516.21040102545 0.114091396331787
6516.88335469694 0.0890164375305176
6517.55630836843 0.105469942092896
6518.22926203992 0.0855240821838379
6518.90221571141 0.126099109649658
6519.5751693829 0.0773782730102539
6520.24812305439 0.079937219619751
6520.92107672587 0.0689005851745605
6521.59403039736 0.0670313835144043
6522.26698406885 0.0950400829315186
6522.93993774034 0.0623068809509277
6523.61289141183 0.0961604118347168
6524.28584508332 0.114694833755493
6524.95879875481 0.0561058521270752
6525.63175242629 0.039940357208252
6526.30470609778 0.0771293640136719
6526.97765976927 0.0947835445404053
6527.65061344076 0.102696895599365
6528.32356711225 0.0814051628112793
6528.99652078374 0.0978131294250488
6529.66947445523 0.110534191131592
6530.34242812672 0.049419641494751
6531.01538179821 0.100143194198608
6531.68833546969 0.0754299163818359
6532.36128914118 0.0872595310211182
6533.03424281267 0.111423492431641
6533.70719648416 0.121364831924438
6534.38015015565 0.128561496734619
6535.05310382714 0.133932113647461
6535.72605749863 0.110170841217041
6536.39901117012 0.118054866790771
6537.0719648416 0.119794368743896
6537.74491851309 0.125608444213867
6538.41787218458 0.0967493057250977
6539.09082585607 0.111948251724243
6539.76377952756 0.127638339996338
6540.43673319905 0.148351430892944
6541.10968687054 0.0404446125030518
6541.78264054202 0.0416603088378906
6542.45559421351 0.0678055286407471
6543.128547885 0.0734412670135498
6543.80150155649 0.104211568832397
6544.47445522798 0.077373743057251
6545.14740889947 0.0750658512115479
6545.82036257096 0.0527243614196777
6546.49331624245 0.0240464210510254
6547.16626991394 0.0453629493713379
6547.83922358542 0.0683400630950928
6548.51217725691 0.0664253234863281
6549.1851309284 0.105734348297119
6549.85808459989 0.0948688983917236
6550.53103827138 0.0753579139709473
6551.20399194287 0.0758292675018311
6551.87694561436 0.0810441970825195
6552.54989928584 0.0706164836883545
6553.22285295733 0.100746631622314
6553.89580662882 0.0936465263366699
6554.56876030031 0.140236139297485
6555.2417139718 0.115874290466309
6555.91466764329 0.116593599319458
6556.58762131478 0.114068746566772
6557.26057498627 0.0584068298339844
6557.93352865775 0.0798547267913818
6558.60648232924 0.0754294395446777
6559.27943600073 0.0648899078369141
6559.95238967222 0.0386962890625
6560.62534334371 0.0680148601531982
6561.2982970152 0.0722377300262451
6561.97125068669 0.0477762222290039
6562.64420435818 0.0956008434295654
6563.31715802966 0.0664489269256592
6563.99011170115 0.0677950382232666
6564.66306537264 0.0661101341247559
6565.33601904413 0.0947949886322021
6566.00897271562 0.0703716278076172
6566.68192638711 0.0969138145446777
6567.3548800586 0.0622463226318359
6568.02783373009 0.0718119144439697
6568.70078740157 0.111867904663086
6569.37374107306 0.0573937892913818
6570.04669474455 0.0857772827148438
6570.71964841604 0.0853462219238281
6571.39260208753 0.106704235076904
6572.06555575902 0.0940628051757812
6572.73850943051 0.095003604888916
6573.411463102 0.0778770446777344
6574.08441677348 0.0755958557128906
6574.75737044497 0.0412795543670654
6575.43032411646 0.0455467700958252
6576.10327778795 0.0835292339324951
6576.77623145944 0.0513722896575928
6577.44918513093 0.0633983612060547
6578.12213880242 0.0658862590789795
6578.79509247391 0.069007396697998
6579.46804614539 0.0694441795349121
6580.14099981688 0.0656046867370605
6580.81395348837 0.0587315559387207
6581.48690715986 0.0678491592407227
6582.15986083135 0.0828378200531006
6582.83281450284 0.0795633792877197
6583.50576817433 0.0595870018005371
6584.17872184582 0.0525658130645752
6584.8516755173 0.0592842102050781
6585.52462918879 0.0552852153778076
6586.19758286028 0.0266938209533691
6586.87053653177 0.0734572410583496
6587.54349020326 0.0623857975006104
6588.21644387475 0.0667862892150879
6588.88939754624 0.0648648738861084
6589.56235121773 0.0718657970428467
6590.23530488921 0.0990488529205322
6590.9082585607 0.0908632278442383
6591.58121223219 0.0706479549407959
6592.25416590368 0.10753345489502
6592.92711957517 0.0843720436096191
6593.60007324666 0.0790793895721436
6594.27302691815 0.097900390625
6594.94598058963 0.0623292922973633
6595.61893426112 0.0483276844024658
6596.29188793261 0.0728702545166016
6596.9648416041 0.0692741870880127
6597.63779527559 0.0709257125854492
6598.31074894708 0.0863804817199707
6598.98370261857 0.0684401988983154
6599.65665629006 0.0717031955718994
6600.32960996155 0.05527663230896
6601.00256363303 0.0421309471130371
6601.67551730452 0.065371036529541
6602.34847097601 0.0663878917694092
6603.0214246475 0.06687331199646
6603.69437831899 0.0654633045196533
6604.36733199048 0.11517071723938
6605.04028566197 0.0922155380249023
6605.71323933346 0.0493996143341064
6606.38619300494 0.0555069446563721
6607.05914667643 0.0638675689697266
6607.73210034792 0.0692238807678223
6608.40505401941 0.0852611064910889
6609.0780076909 0.065213680267334
6609.75096136239 0.0909035205841064
6610.42391503388 0.0719897747039795
6611.09686870537 0.0528416633605957
6611.76982237685 0.0437858104705811
6612.44277604834 0.0515918731689453
6613.11572971983 0.0661556720733643
6613.78868339132 0.0583121776580811
6614.46163706281 0.0793414115905762
6615.1345907343 0.079312801361084
6615.80754440579 0.112019538879395
6616.48049807728 0.0563809871673584
6617.15345174876 0.0473966598510742
6617.82640542025 0.0403928756713867
6618.49935909174 0.0373497009277344
6619.17231276323 0.0812830924987793
6619.84526643472 0.0554556846618652
6620.51822010621 0.0594778060913086
6621.1911737777 0.0717306137084961
6621.86412744918 0.111577987670898
6622.53708112067 0.0991556644439697
6623.21003479216 0.0886211395263672
6623.88298846365 0.0828206539154053
6624.55594213514 0.0921385288238525
6625.22889580663 0.0846152305603027
6625.90184947812 0.0999557971954346
6626.57480314961 0.0994877815246582
6627.2477568211 0.0977423191070557
6627.92071049258 0.0800881385803223
6628.59366416407 0.0565958023071289
6629.26661783556 0.0389273166656494
6629.93957150705 0.0363719463348389
6630.61252517854 0.0602905750274658
6631.28547885003 0.0338361263275146
6631.95843252152 0.0314369201660156
6632.631386193 -0.017509937286377
6633.30433986449 -0.0119521617889404
6633.97729353598 -8.79764556884766e-05
6634.65024720747 0.00121021270751953
6635.32320087896 0.0180871486663818
6635.99615455045 0.0275804996490479
6636.66910822194 0.0490925312042236
6637.34206189343 0.0575089454650879
6638.01501556491 0.059685230255127
6638.6879692364 0.0730319023132324
6639.36092290789 0.0849580764770508
6640.03387657938 0.0851242542266846
6640.70683025087 0.0376017093658447
6641.37978392236 0.0620212554931641
6642.05273759385 0.0985913276672363
6642.72569126534 0.116976261138916
6643.39864493682 0.113444089889526
6644.07159860831 0.102997064590454
6644.7445522798 0.103472948074341
6645.41750595129 0.130675792694092
6646.09045962278 0.0811545848846436
6646.76341329427 0.0769376754760742
6647.43636696576 0.0930941104888916
6648.10932063725 0.109609842300415
6648.78227430873 0.13010835647583
6649.45522798022 0.120968818664551
6650.12818165171 0.105259656906128
6650.8011353232 0.101827621459961
6651.47408899469 0.0974588394165039
6652.14704266618 0.095618724822998
6652.81999633767 0.0937824249267578
6653.49295000916 0.0797061920166016
6654.16590368064 0.0370709896087646
6654.83885735213 0.0545566082000732
6655.51181102362 0.048743724822998
6656.18476469511 0.0522220134735107
6656.8577183666 0.0458388328552246
6657.53067203809 0.0543463230133057
6658.20362570958 0.0353646278381348
6658.87657938107 0.0531933307647705
6659.54953305255 0.0698885917663574
6660.22248672404 0.0778229236602783
6660.89544039553 0.0802586078643799
6661.56839406702 0.085597038269043
6662.24134773851 0.0702159404754639
6662.91430141 0.0828418731689453
6663.58725508149 0.0611605644226074
6664.26020875298 0.0708372592926025
6664.93316242446 0.0530340671539307
6665.60611609595 0.0532689094543457
6666.27906976744 0.0108585357666016
6666.95202343893 0.0139808654785156
6667.62497711042 0.0338351726531982
6668.29793078191 0.0382158756256104
6668.9708844534 0.0416939258575439
6669.64383812489 0.0546205043792725
6670.31679179637 0.0378148555755615
6670.98974546786 0.0203416347503662
6671.66269913935 0.0106203556060791
6672.33565281084 0.0141842365264893
6673.00860648233 0.0296602249145508
6673.68156015382 0.0351874828338623
6674.35451382531 0.0174336433410645
6675.02746749679 0.0329880714416504
6675.70042116828 0.111536026000977
6676.37337483977 0.0841128826141357
6677.04632851126 0.0974094867706299
6677.71928218275 0.0708022117614746
6678.39223585424 0.0777018070220947
6679.06518952573 0.0984444618225098
6679.73814319722 0.0915596485137939
6680.41109686871 0.101947546005249
6681.08405054019 0.103028297424316
6681.75700421168 0.111773490905762
6682.42995788317 0.103808879852295
6683.10291155466 0.0964634418487549
6683.77586522615 0.118708610534668
6684.44881889764 0.102041482925415
6685.12177256913 0.10041332244873
6685.79472624062 0.0874505043029785
6686.4676799121 0.109063386917114
6687.14063358359 0.0932576656341553
6687.81358725508 0.058997631072998
6688.48654092657 0.0813291072845459
6689.15949459806 0.0940017700195312
6689.83244826955 0.0751047134399414
6690.50540194104 0.0872678756713867
6691.17835561252 0.0727219581604004
6691.85130928401 0.0640995502471924
6692.5242629555 0.0639135837554932
6693.19721662699 0.0735452175140381
6693.87017029848 0.0644853115081787
6694.54312396997 0.0551562309265137
6695.21607764146 0.0497794151306152
6695.88903131295 0.0317084789276123
6696.56198498444 0.0133275985717773
6697.23493865592 0.0463075637817383
6697.90789232741 0.065610408782959
6698.5808459989 0.055513858795166
6699.25379967039 0.0460808277130127
6699.92675334188 0.0552473068237305
6700.59970701337 0.044978141784668
6701.27266068486 0.0740759372711182
6701.94561435634 0.062788724899292
6702.61856802783 0.0913605690002441
6703.29152169932 0.100484132766724
6703.96447537081 0.0890953540802002
6704.6374290423 0.118132829666138
6705.31038271379 0.0865395069122314
6705.98333638528 0.114226341247559
6706.65629005677 0.117809057235718
6707.32924372825 0.134175539016724
6708.00219739974 0.144350528717041
6708.67515107123 0.103924989700317
6709.34810474272 0.0858702659606934
6710.02105841421 0.0681171417236328
6710.6940120857 0.0586287975311279
6711.36696575719 0.0730745792388916
6712.03991942868 0.0622317790985107
6712.71287310016 0.0398557186126709
6713.38582677165 0.094813346862793
6714.05878044314 0.0802009105682373
6714.73173411463 0.05975341796875
6715.40468778612 0.0696465969085693
6716.07764145761 0.0507071018218994
6716.7505951291 0.0418221950531006
6717.42354880059 0.0225899219512939
6718.09650247207 -0.00537395477294922
6718.76945614356 0.00593805313110352
6719.44240981505 0.0339534282684326
6720.11536348654 0.0311398506164551
6720.78831715803 0.0553123950958252
6721.46127082952 0.0682377815246582
6722.13422450101 0.0850245952606201
6722.8071781725 0.0427582263946533
6723.48013184398 0.0746846199035645
6724.15308551547 0.0276834964752197
6724.82603918696 0.0380446910858154
6725.49899285845 0.0505068302154541
6726.17194652994 0.0656023025512695
6726.84490020143 0.0444314479827881
6727.51785387292 0.0351312160491943
6728.19080754441 0.0711333751678467
6728.86376121589 0.0438129901885986
6729.53671488738 0.0392777919769287
6730.20966855887 0.0435211658477783
6730.88262223036 0.0537075996398926
6731.55557590185 0.0492291450500488
6732.22852957334 0.033961296081543
6732.90148324483 0.0485618114471436
6733.57443691632 0.0146317481994629
6734.2473905878 0.02919602394104
6734.92034425929 0.126528739929199
6735.59329793078 0.0885994434356689
6736.26625160227 0.0779945850372314
6736.93920527376 0.08138108253479
6737.61215894525 0.0586071014404297
6738.28511261674 0.0436663627624512
6738.95806628823 0.083991527557373
6739.63101995971 0.075965404510498
6740.3039736312 0.0262043476104736
6740.97692730269 0.0591928958892822
6741.64988097418 0.0252096652984619
6742.32283464567 0.0502245426177979
6742.99578831716 0.0439150333404541
6743.66874198865 0.0557136535644531
6744.34169566013 0.0057520866394043
6745.01464933162 0.0227916240692139
6745.68760300311 0.0491187572479248
6746.3605566746 0.0542151927947998
6747.03351034609 0.0354013442993164
6747.70646401758 0.065169095993042
6748.37941768907 0.0478157997131348
6749.05237136056 0.0489265918731689
6749.72532503205 0.0307214260101318
6750.39827870353 0.0353584289550781
6751.07123237502 0.0128931999206543
6751.74418604651 0.0529265403747559
6752.417139718 0.0150504112243652
6753.09009338949 0.0440273284912109
6753.76304706098 0.0408580303192139
6754.43600073247 0.0462613105773926
6755.10895440396 0.0199112892150879
6755.78190807544 0.0303161144256592
6756.45486174693 0.018301248550415
6757.12781541842 0.0349032878875732
6757.80076908991 -1.54972076416016e-05
6758.4737227614 0.0422203540802002
6759.14667643289 0.0102801322937012
6759.81963010438 0.0177950859069824
6760.49258377586 0.0252995491027832
6761.16553744735 0.0272057056427002
6761.83849111884 0.0676400661468506
6762.51144479033 0.0713005065917969
6763.18439846182 0.0952239036560059
6763.85735213331 0.0878026485443115
6764.5303058048 0.0515563488006592
6765.20325947629 0.0591161251068115
6765.87621314778 0.0618734359741211
6766.54916681926 0.0534844398498535
6767.22212049075 0.0710978507995605
6767.89507416224 0.0567712783813477
6768.56802783373 0.0876970291137695
6769.24098150522 0.0673091411590576
6769.91393517671 0.0652291774749756
6770.5868888482 0.0632948875427246
6771.25984251968 0.0728461742401123
6771.93279619117 0.0741879940032959
6772.60574986266 0.0329744815826416
6773.27870353415 0.0224292278289795
6773.95165720564 0.0314829349517822
6774.62461087713 0.0315361022949219
6775.29756454862 0.0353310108184814
6775.97051822011 0.041607141494751
6776.64347189159 0.0466516017913818
6777.31642556308 0.0402722358703613
6777.98937923457 0.0481727123260498
6778.66233290606 0.0343544483184814
6779.33528657755 0.0334112644195557
6780.00824024904 0.0452165603637695
6780.68119392053 0.0349893569946289
6781.35414759202 0.0641536712646484
6782.0271012635 0.0436391830444336
6782.70005493499 0.0500552654266357
6783.37300860648 0.0514402389526367
6784.04596227797 0.0781569480895996
6784.71891594946 0.0824828147888184
6785.39186962095 0.0774738788604736
6786.06482329244 0.0576109886169434
6786.73777696393 0.0753836631774902
6787.41073063541 0.0833244323730469
6788.0836843069 0.0779175758361816
6788.75663797839 0.10852575302124
6789.42959164988 0.0940215587615967
6790.10254532137 0.0723440647125244
6790.77549899286 0.0636887550354004
6791.44845266435 0.103629112243652
6792.12140633584 0.101455688476562
6792.79436000732 0.0960443019866943
6793.46731367881 0.111039161682129
6794.1402673503 0.0636563301086426
6794.81322102179 0.062962532043457
6795.48617469328 0.0588724613189697
6796.15912836477 0.0539836883544922
6796.83208203626 0.0325894355773926
6797.50503570775 0.0620963573455811
6798.17798937923 0.0502727031707764
6798.85094305072 0.0823822021484375
6799.52389672221 0.0738956928253174
6800.1968503937 0.0742919445037842
6800.86980406519 0.0415101051330566
6801.54275773668 0.0393962860107422
6802.21571140817 0.0419700145721436
6802.88866507966 0.0331392288208008
6803.56161875114 0.054288387298584
6804.23457242263 0.0261898040771484
6804.90752609412 0.0160293579101562
6805.58047976561 0.0159444808959961
6806.2534334371 0.00465512275695801
6806.92638710859 0.021733283996582
6807.59934078008 0.0403561592102051
6808.27229445157 0.0505917072296143
6808.94524812305 0.0623879432678223
6809.61820179454 0.0483465194702148
6810.29115546603 0.0694236755371094
6810.96410913752 0.0582375526428223
6811.63706280901 0.0467469692230225
6812.3100164805 0.0820705890655518
6812.98297015199 0.0774843692779541
6813.65592382347 0.0436234474182129
6814.32887749496 0.0612645149230957
6815.00183116645 0.0570101737976074
6815.67478483794 0.0936751365661621
6816.34773850943 0.0891811847686768
6817.02069218092 0.0762901306152344
6817.69364585241 0.0972604751586914
6818.3665995239 0.0702924728393555
6819.03955319539 0.0933644771575928
6819.71250686687 0.0732190608978271
6820.38546053836 0.090233325958252
6821.05841420985 0.0806875228881836
6821.73136788134 0.0720095634460449
6822.40432155283 0.0765764713287354
6823.07727522432 0.0483052730560303
6823.75022889581 0.0952019691467285
6824.4231825673 0.0933310985565186
6825.09613623878 0.0631136894226074
6825.76908991027 0.0705747604370117
6826.44204358176 0.0375800132751465
6827.11499725325 0.0480480194091797
6827.78795092474 0.0600752830505371
6828.46090459623 0.0522286891937256
6829.13385826772 0.0419723987579346
6829.8068119392 0.0385646820068359
6830.47976561069 0.015897274017334
6831.15271928218 0.0369017124176025
6831.82567295367 0.0334911346435547
6832.49862662516 0.00680232048034668
6833.17158029665 0.0163171291351318
6833.84453396814 0.00988268852233887
6834.51748763963 0.026423454284668
6835.19044131112 0.0295302867889404
6835.8633949826 0.0374159812927246
6836.53634865409 0.034813404083252
6837.20930232558 0.0605618953704834
6837.88225599707 0.079190731048584
6838.55520966856 0.071864128112793
6839.22816334005 0.0665347576141357
6839.90111701154 0.0394070148468018
6840.57407068302 0.0620560646057129
6841.24702435451 0.0549440383911133
6841.919978026 0.0922253131866455
6842.59293169749 0.0798559188842773
6843.26588536898 0.0559518337249756
6843.93883904047 0.0680716037750244
6844.61179271196 0.0861196517944336
6845.28474638345 0.0633804798126221
6845.95770005493 0.0729501247406006
6846.63065372642 0.0568249225616455
6847.30360739791 0.0381770133972168
6847.9765610694 0.071561336517334
6848.64951474089 0.0658824443817139
6849.32246841238 0.0846953392028809
6849.99542208387 0.066004753112793
6850.66837575536 0.0738956928253174
6851.34132942684 0.0879456996917725
6852.01428309833 0.0801239013671875
6852.68723676982 0.0749974250793457
6853.36019044131 0.0890696048736572
6854.0331441128 0.0883967876434326
6854.70609778429 0.0775892734527588
6855.37905145578 0.0658557415008545
6856.05200512727 0.0841968059539795
6856.72495879875 0.0576529502868652
6857.39791247024 0.0926990509033203
6858.07086614173 0.0808475017547607
6858.74381981322 0.0601999759674072
6859.41677348471 0.0976569652557373
6860.0897271562 0.0435791015625
6860.76268082769 0.0576319694519043
6861.43563449918 0.070521354675293
6862.10858817066 0.0673925876617432
6862.78154184215 0.0400865077972412
6863.45449551364 0.0408668518066406
6864.12744918513 0.102550268173218
6864.80040285662 0.0984854698181152
6865.47335652811 0.108716249465942
6866.1463101996 0.0955514907836914
6866.81926387109 0.0871119499206543
6867.49221754257 0.094369649887085
6868.16517121406 0.0847244262695312
6868.83812488555 0.0806748867034912
6869.51107855704 0.0869717597961426
6870.18403222853 0.0912480354309082
6870.85698590002 0.07684326171875
6871.52993957151 0.0617492198944092
6872.202893243 0.0757553577423096
6872.87584691448 0.0475308895111084
6873.54880058597 0.0717511177062988
6874.22175425746 0.0948152542114258
6874.89470792895 0.0856256484985352
6875.56766160044 0.107858180999756
6876.24061527193 0.102576732635498
6876.91356894342 0.105435132980347
6877.58652261491 0.102949857711792
6878.25947628639 0.0879437923431396
6878.93242995788 0.0654346942901611
6879.60538362937 0.0968220233917236
6880.27833730086 0.109420776367188
6880.95129097235 0.102414608001709
6881.62424464384 0.138839721679688
6882.29719831533 0.117272138595581
6882.97015198681 0.0910906791687012
6883.6431056583 0.0782392024993896
6884.31605932979 0.0893921852111816
6884.98901300128 0.0841889381408691
6885.66196667277 0.0283913612365723
6886.33492034426 0.0368180274963379
6887.00787401575 0.0377395153045654
6887.68082768724 0.0436403751373291
6888.35378135873 0.0332350730895996
6889.02673503021 0.0185415744781494
6889.6996887017 0.0228047370910645
6890.37264237319 -0.0356850624084473
6891.04559604468 -0.110005140304565
6891.71854971617 -0.0697963237762451
6892.39150338766 -0.0859606266021729
6893.06445705915 -0.0692436695098877
6893.73741073064 -0.0643017292022705
6894.41036440212 -0.0379035472869873
6895.08331807361 -0.0361840724945068
6895.7562717451 -0.00936627388000488
6896.42922541659 0.0248842239379883
6897.10217908808 0.0291626453399658
6897.77513275957 0.0233614444732666
6898.44808643106 0.0310590267181396
6899.12104010255 0.0348455905914307
6899.79399377403 0.0257396697998047
6900.46694744552 0.0343029499053955
6901.13990111701 0.0543534755706787
6901.8128547885 0.00235939025878906
6902.48580845999 0.00521373748779297
6903.15876213148 -0.0119748115539551
6903.83171580297 -0.0152428150177002
6904.50466947446 0.00222301483154297
6905.17762314594 0.013007640838623
6905.85057681743 0.0105912685394287
6906.52353048892 -0.00645780563354492
6907.19648416041 -0.0112524032592773
6907.8694378319 0.00863742828369141
6908.54239150339 -0.0136358737945557
6909.21534517488 0.0023195743560791
6909.88829884636 0.00135970115661621
6910.56125251785 0.0153999328613281
6911.23420618934 0.00246119499206543
6911.90715986083 0.00767660140991211
6912.58011353232 0.0410189628601074
6913.25306720381 0.0441193580627441
6913.9260208753 0.0430397987365723
6914.59897454679 0.0468676090240479
6915.27192821828 0.0473694801330566
6915.94488188976 0.0498621463775635
6916.61783556125 0.0606777667999268
6917.29078923274 0.0427258014678955
6917.96374290423 0.00591492652893066
6918.63669657572 0.00989985466003418
6919.30965024721 0.0166695117950439
6919.9826039187 0.0124037265777588
6920.65555759018 0.0275723934173584
6921.32851126167 0.0336825847625732
6922.00146493316 0.00477504730224609
6922.67441860465 0.0184047222137451
6923.34737227614 4.29153442382812e-05
6924.02032594763 0.0323617458343506
6924.69327961912 -0.0176529884338379
6925.36623329061 -0.025052547454834
6926.03918696209 0.0224404335021973
6926.71214063358 0.0231420993804932
6927.38509430507 0.0207879543304443
6928.05804797656 0.0284938812255859
6928.73100164805 0.0137267112731934
6929.40395531954 -0.00530672073364258
6930.07690899103 0.0309314727783203
6930.74986266252 -0.00327467918395996
6931.422816334 0.0461711883544922
6932.09577000549 0.0307695865631104
6932.76872367698 0.0197734832763672
6933.44167734847 0.0271120071411133
6934.11463101996 -0.0224282741546631
6934.78758469145 -0.0210740566253662
6935.46053836294 -0.0167243480682373
6936.13349203443 -0.0219950675964355
6936.80644570591 -0.00620102882385254
6937.4793993774 -0.013901948928833
6938.15235304889 0.0114388465881348
6938.82530672038 -0.0133490562438965
6939.49826039187 -0.0254714488983154
6940.17121406336 -0.0281076431274414
6940.84416773485 -0.0627903938293457
6941.51712140634 -0.0487906932830811
6942.19007507782 -0.0334823131561279
6942.86302874931 -0.0394134521484375
6943.5359824208 -0.0455241203308105
6944.20893609229 0.00305843353271484
6944.88188976378 0.0278210639953613
6945.55484343527 0.0468320846557617
6946.22779710676 0.0122482776641846
6946.90075077825 0.0118391513824463
6947.57370444973 0.0405752658843994
6948.24665812122 0.0425083637237549
6948.91961179271 0.0420832633972168
6949.5925654642 0.0562491416931152
6950.26551913569 0.0410871505737305
6950.93847280718 0.0376689434051514
6951.61142647867 0.0142679214477539
6952.28438015016 0.0171258449554443
6952.95733382164 0.0232653617858887
6953.63028749313 0.0118350982666016
6954.30324116462 0.0236740112304688
6954.97619483611 0.00452876091003418
6955.6491485076 0.0207109451293945
6956.32210217909 0.0275998115539551
6956.99505585058 0.0364880561828613
6957.66800952207 0.0435421466827393
6958.34096319355 0.0256321430206299
6959.01391686504 0.0393233299255371
6959.68687053653 0.00960659980773926
6960.35982420802 0.0378086566925049
6961.03277787951 0.051255464553833
6961.705731551 0.0822699069976807
6962.37868522249 0.0652449131011963
6963.05163889397 0.0878005027770996
6963.72459256546 0.0709562301635742
6964.39754623695 0.0955476760864258
6965.07049990844 0.0727667808532715
6965.74345357993 0.0829131603240967
6966.41640725142 -0.00428128242492676
6967.08936092291 0.0150914192199707
6967.7623145944 0.014474630355835
6968.43526826589 0.00924324989318848
6969.10822193737 0.0237648487091064
6969.78117560886 0.0241808891296387
6970.45412928035 0.0163099765777588
6971.12708295184 0.0127971172332764
6971.80003662333 0.0741219520568848
6972.47299029482 0.0594699382781982
6973.14594396631 0.0438601970672607
6973.8188976378 0.0580239295959473
6974.49185130928 0.0451235771179199
6975.16480498077 0.0347256660461426
6975.83775865226 0.0169022083282471
6976.51071232375 0.0178463459014893
6977.18366599524 -0.0140883922576904
6977.85661966673 0.0336534976959229
6978.52957333822 -0.00143170356750488
6979.2025270097 0.0278599262237549
6979.87548068119 0.0315182209014893
6980.54843435268 0.0429575443267822
6981.22138802417 0.0484182834625244
6981.89434169566 0.0424668788909912
6982.56729536715 0.0799934864044189
6983.24024903864 0.0630087852478027
6983.91320271013 0.0462040901184082
6984.58615638162 0.0614557266235352
6985.2591100531 0.0512473583221436
6985.93206372459 0.0500869750976562
6986.60501739608 0.0615603923797607
6987.27797106757 0.0722904205322266
6987.95092473906 0.0747673511505127
6988.62387841055 0.0824158191680908
6989.29683208204 0.088712215423584
6989.96978575352 0.0572285652160645
6990.64273942501 0.077031135559082
6991.3156930965 0.0977306365966797
6991.98864676799 0.0716893672943115
6992.66160043948 0.0546934604644775
6993.33455411097 0.106967926025391
6994.00750778246 0.084209680557251
6994.68046145395 0.0615570545196533
6995.35341512543 0.0920205116271973
6996.02636879692 0.0669853687286377
6996.69932246841 0.0761170387268066
6997.3722761399 0.0750651359558105
6998.04522981139 0.0788111686706543
6998.71818348288 0.0404372215270996
6999.39113715437 0.0486221313476562
7000.06409082586 0.0483987331390381
7000.73704449734 0.0367929935455322
7001.40999816883 0.0410513877868652
7002.08295184032 0.0570650100708008
7002.75590551181 0.0484883785247803
7003.4288591833 0.0446541309356689
7004.10181285479 0.0754232406616211
7004.77476652628 0.0796759128570557
7005.44772019777 0.0615227222442627
7006.12067386925 0.0784285068511963
7006.79362754074 0.0529720783233643
7007.46658121223 0.0871341228485107
7008.13953488372 0.0581326484680176
7008.81248855521 0.0864963531494141
7009.4854422267 0.0594518184661865
7010.15839589819 0.0738556385040283
7010.83134956968 0.045006275177002
7011.50430324116 0.0201566219329834
7012.17725691265 0.0612053871154785
7012.85021058414 0.0756275653839111
7013.52316425563 0.0478184223175049
7014.19611792712 0.0625557899475098
7014.86907159861 0.052222728729248
7015.5420252701 0.0328845977783203
7016.21497894159 -0.00173425674438477
7016.88793261307 0.0162684917449951
7017.56088628456 0.0512552261352539
7018.23383995605 0.0480055809020996
7018.90679362754 0.0374314785003662
7019.57974729903 0.0587184429168701
7020.25270097052 0.0908985137939453
7020.92565464201 0.089083194732666
7021.5986083135 0.0853650569915771
7022.27156198498 0.088524341583252
7022.94451565647 0.0886003971099854
7023.61746932796 0.0829358100891113
7024.29042299945 0.0444629192352295
7024.96337667094 0.0491118431091309
7025.63633034243 0.0522551536560059
7026.30928401392 0.0343506336212158
7026.98223768541 0.0862658023834229
7027.65519135689 0.0509653091430664
7028.32814502838 0.0798318386077881
7029.00109869987 0.0697081089019775
7029.67405237136 0.0495064258575439
7030.34700604285 0.0374810695648193
7031.01995971434 0.0865755081176758
7031.69291338583 0.056373119354248
7032.36586705731 0.0418593883514404
7033.0388207288 0.0474481582641602
7033.71177440029 0.092015266418457
7034.38472807178 0.0912439823150635
7035.05768174327 0.0613009929656982
7035.73063541476 0.068605899810791
7036.40358908625 0.0272703170776367
7037.07654275774 0.0179190635681152
7037.74949642923 0.017674446105957
7038.42245010071 0.0313887596130371
7039.0954037722 0.0580334663391113
7039.76835744369 0.0725126266479492
7040.44131111518 0.030916690826416
7041.11426478667 0.0437867641448975
7041.78721845816 0.0155134201049805
7042.46017212965 0.0151419639587402
7043.13312580114 0.0234222412109375
7043.80607947262 0.026289701461792
7044.47903314411 0.0297560691833496
7045.1519868156 0.0424511432647705
7045.82494048709 0.0108966827392578
7046.49789415858 0.0165646076202393
7047.17084783007 0.032559871673584
7047.84380150156 0.0618438720703125
7048.51675517304 0.047055721282959
7049.18970884453 0.0771715641021729
7049.86266251602 0.0119152069091797
7050.53561618751 0.037935733795166
7051.208569859 0.0573878288269043
7051.88152353049 0.0980923175811768
7052.55447720198 0.0635766983032227
7053.22743087347 0.0628371238708496
7053.90038454496 0.0604333877563477
7054.57333821644 0.0600199699401855
7055.24629188793 0.023571252822876
7055.91924555942 0.0184640884399414
7056.59219923091 0.0299990177154541
7057.2651529024 0.0502116680145264
7057.93810657389 0.00431704521179199
7058.61106024538 0.0235283374786377
7059.28401391686 -0.0137162208557129
7059.95696758835 0.0013267993927002
7060.62992125984 -0.0280547142028809
7061.30287493133 -0.0122859477996826
7061.97582860282 -0.0271017551422119
7062.64878227431 -0.0710182189941406
7063.3217359458 0.0255939960479736
7063.99468961729 0.0340757369995117
7064.66764328877 0.0564312934875488
7065.34059696026 0.0574512481689453
7066.01355063175 0.0573148727416992
7066.68650430324 0.0359702110290527
7067.35945797473 0.0470154285430908
7068.03241164622 0.0464913845062256
7068.70536531771 0.056765079498291
7069.3783189892 0.06612229347229
7070.05127266068 0.0854251384735107
7070.72422633217 0.0628633499145508
7071.39718000366 0.0509636402130127
7072.07013367515 0.056720495223999
7072.74308734664 0.0375492572784424
7073.41604101813 0.0468838214874268
7074.08899468962 0.0610015392303467
7074.76194836111 0.0696043968200684
7075.43490203259 0.0785009860992432
7076.10785570408 0.0952751636505127
7076.78080937557 0.0803325176239014
7077.45376304706 0.0870306491851807
7078.12671671855 0.101976871490479
7078.79967039004 0.077237606048584
7079.47262406153 0.0353386402130127
7080.14557773302 0.0535552501678467
7080.8185314045 0.0463359355926514
7081.49148507599 0.0223555564880371
7082.16443874748 0.0467009544372559
7082.83739241897 0.0535845756530762
7083.51034609046 0.0318224430084229
7084.18329976195 0.0753052234649658
7084.85625343344 0.0368645191192627
7085.52920710493 0.0398826599121094
7086.20216077641 0.0154776573181152
7086.8751144479 0.0437023639678955
7087.54806811939 0.0388062000274658
7088.22102179088 0.0382933616638184
7088.89397546237 0.0306854248046875
7089.56692913386 0.0616579055786133
7090.23988280535 0.0239698886871338
7090.91283647684 0.0219836235046387
7091.58579014832 0.0269737243652344
7092.25874381981 0.0225951671600342
7092.9316974913 0.0240957736968994
7093.60465116279 0.000537395477294922
7094.27760483428 0.0508604049682617
7094.95055850577 0.0351958274841309
7095.62351217726 0.0209066867828369
7096.29646584875 0.0321047306060791
7096.96941952023 0.0350494384765625
7097.64237319172 0.0172519683837891
7098.31532686321 0.0237557888031006
7098.9882805347 0.0204544067382812
7099.66123420619 0.0219452381134033
7100.33418787768 0.0264420509338379
7101.00714154917 0.0642714500427246
7101.68009522065 0.0482470989227295
7102.35304889214 0.0707173347473145
7103.02600256363 0.0508828163146973
7103.69895623512 0.0523824691772461
7104.37190990661 0.0145766735076904
7105.0448635781 0.0589699745178223
7105.71781724959 0.0351521968841553
7106.39077092108 0.103977918624878
7107.06372459257 0.112677097320557
7107.73667826405 0.0976197719573975
7108.40963193554 0.0588822364807129
7109.08258560703 0.0848209857940674
7109.75553927852 0.079679012298584
7110.42849295001 0.0686726570129395
7111.1014466215 0.0909619331359863
7111.77440029299 0.0906100273132324
7112.44735396448 0.061293363571167
7113.12030763596 0.0768609046936035
7113.79326130745 0.065061092376709
7114.46621497894 0.120739459991455
7115.13916865043 0.101410150527954
7115.81212232192 0.0948343276977539
7116.48507599341 0.101027727127075
7117.1580296649 0.0877690315246582
7117.83098333638 0.0861465930938721
7118.50393700787 0.0818049907684326
7119.17689067936 0.0735256671905518
7119.84984435085 0.0768818855285645
7120.52279802234 0.0596187114715576
7121.19575169383 0.090090274810791
7121.86870536532 0.0729608535766602
7122.54165903681 0.111669063568115
7123.2146127083 0.113929271697998
7123.88756637978 0.123780012130737
7124.56052005127 0.116775751113892
7125.23347372276 0.117411375045776
7125.90642739425 0.0961592197418213
7126.57938106574 0.116274118423462
7127.25233473723 0.120606660842896
7127.92528840872 0.0455329418182373
7128.5982420802 0.037898063659668
7129.27119575169 0.0529720783233643
7129.94414942318 0.0620033740997314
7130.61710309467 0.0204904079437256
7131.29005676616 0.0129320621490479
7131.96301043765 0.0385472774505615
7132.63596410914 0.054192066192627
7133.30891778063 0.0613987445831299
7133.98187145211 0.0365102291107178
7134.6548251236 0.0717349052429199
7135.32777879509 0.087050199508667
7136.00073246658 0.0909430980682373
7136.67368613807 0.0851287841796875
7137.34663980956 0.0694150924682617
7138.01959348105 0.0962123870849609
7138.69254715254 0.0596396923065186
7139.36550082402 0.0657095909118652
7140.03845449551 0.088383674621582
7140.711408167 0.0915272235870361
7141.38436183849 0.0726296901702881
7142.05731550998 0.0891821384429932
7142.73026918147 0.0924661159515381
7143.40322285296 0.0732269287109375
7144.07617652445 0.0856778621673584
7144.74913019593 0.0977323055267334
7145.42208386742 0.0863869190216064
7146.09503753891 0.100211381912231
7146.7679912104 0.0908739566802979
7147.44094488189 0.0824298858642578
7148.11389855338 0.0655050277709961
7148.78685222487 0.060560941696167
7149.45980589636 0.0622081756591797
7150.13275956784 0.0667376518249512
7150.80571323933 0.0426290035247803
7151.47866691082 0.0521838665008545
7152.15162058231 0.056753396987915
7152.8245742538 0.0446593761444092
7153.49752792529 0.0707681179046631
7154.17048159678 0.0742971897125244
7154.84343526827 0.0878283977508545
7155.51638893975 0.0920999050140381
7156.18934261124 0.0672073364257812
7156.86229628273 0.0609524250030518
7157.53524995422 0.109302997589111
7158.20820362571 0.107345819473267
7158.8811572972 0.0749771595001221
7159.55411096869 0.0705349445343018
7160.22706464018 0.0924468040466309
7160.90001831166 0.0763437747955322
7161.57297198315 0.0552260875701904
7162.24592565464 0.0640881061553955
7162.91887932613 0.0940120220184326
7163.59183299762 0.104361295700073
7164.26478666911 0.0848991870880127
7164.9377403406 0.102274179458618
7165.61069401209 0.0594110488891602
7166.28364768357 0.072380542755127
7166.95660135506 0.0698385238647461
7167.62955502655 0.069737434387207
7168.30250869804 0.0564544200897217
7168.97546236953 0.0604884624481201
7169.64841604102 0.0799877643585205
7170.32136971251 0.0671441555023193
7170.99432338399 0.07478928565979
7171.66727705548 0.0944058895111084
7172.34023072697 0.0657246112823486
7173.01318439846 0.0658533573150635
7173.68613806995 0.0767273902893066
7174.35909174144 0.0797293186187744
7175.03204541293 0.0819628238677979
7175.70499908442 0.072310209274292
7176.37795275591 0.109152793884277
7177.05090642739 0.120200872421265
7177.72386009888 0.125880479812622
7178.39681377037 0.130512475967407
7179.06976744186 0.124900817871094
7179.74272111335 0.129095792770386
7180.41567478484 0.123986005783081
7181.08862845633 0.136395692825317
7181.76158212782 0.109095096588135
7182.4345357993 0.065936803817749
7183.10748947079 0.0558607578277588
7183.78044314228 0.068972110748291
7184.45339681377 0.0804078578948975
7185.12635048526 0.0768187046051025
7185.79930415675 0.089400053024292
7186.47225782824 0.101932287216187
7187.14521149973 0.0748684406280518
7187.81816517121 0.0754828453063965
7188.4911188427 0.0713088512420654
7189.16407251419 0.0554561614990234
7189.83702618568 0.115031957626343
7190.50997985717 0.0948562622070312
7191.18293352866 0.0927937030792236
7191.85588720015 0.0676736831665039
7192.52884087164 0.120380640029907
7193.20179454312 0.0546495914459229
7193.87474821461 0.0916566848754883
7194.5477018861 0.0552926063537598
7195.22065555759 0.1020667552948
7195.89360922908 0.0745501518249512
7196.56656290057 0.0747940540313721
7197.23951657206 0.0929381847381592
7197.91247024354 0.0925586223602295
7198.58542391503 0.10800313949585
7199.25837758652 0.0837550163269043
7199.93133125801 0.0928239822387695
7200.6042849295 0.0828580856323242
7201.27723860099 0.0593307018280029
7201.95019227248 0.0994625091552734
7202.62314594397 0.113669872283936
7203.29609961546 0.0950911045074463
7203.96905328694 0.0851302146911621
7204.64200695843 0.0718293190002441
7205.31496062992 0.070930004119873
7205.98791430141 0.0765767097473145
7206.6608679729 0.0818514823913574
7207.33382164439 0.0893163681030273
7208.00677531588 0.080836296081543
7208.67972898736 0.0846338272094727
7209.35268265885 0.100589513778687
7210.02563633034 0.0574326515197754
7210.69859000183 0.0851173400878906
7211.37154367332 0.0765001773834229
7212.04449734481 0.0678870677947998
7212.7174510163 0.0456018447875977
7213.39040468779 0.030475378036499
7214.06335835927 0.0549492835998535
7214.73631203076 0.0532939434051514
7215.40926570225 0.0226457118988037
7216.08221937374 0.0412812232971191
7216.75517304523 0.084820032119751
7217.42812671672 0.072873592376709
7218.10108038821 0.0641055107116699
7218.7740340597 0.0501070022583008
7219.44698773118 0.0836374759674072
7220.11994140267 0.0941071510314941
7220.79289507416 0.0635623931884766
7221.46584874565 0.0880529880523682
7222.13880241714 0.106850624084473
7222.81175608863 0.118980407714844
7223.48470976012 0.07891845703125
7224.15766343161 0.122519969940186
7224.83061710309 0.130533456802368
7225.50357077458 0.108514308929443
7226.17652444607 0.11107349395752
7226.84947811756 0.0925588607788086
7227.52243178905 0.140855073928833
7228.19538546054 0.0984938144683838
7228.86833913203 0.116981744766235
7229.54129280352 0.11673641204834
7230.214246475 0.0920734405517578
7230.88720014649 0.0838112831115723
7231.56015381798 0.0645935535430908
7232.23310748947 0.0602540969848633
7232.90606116096 0.0740034580230713
7233.57901483245 0.0738170146942139
7234.25196850394 0.069831371307373
7234.92492217543 0.054689884185791
7235.59787584691 0.0340816974639893
7236.2708295184 0.0492739677429199
7236.94378318989 0.0719506740570068
7237.61673686138 0.0815858840942383
7238.28969053287 0.0919704437255859
7238.96264420436 0.0877842903137207
7239.63559787585 0.0814900398254395
7240.30855154734 0.0798571109771729
7240.98150521882 0.0523746013641357
7241.65445889031 0.0389885902404785
7242.3274125618 0.0585246086120605
7243.00036623329 0.0613048076629639
7243.67331990478 0.0824918746948242
7244.34627357627 0.111077785491943
7245.01922724776 0.114955425262451
7245.69218091925 0.109109401702881
7246.36513459073 0.122058391571045
7247.03808826222 0.114275217056274
7247.71104193371 0.112584829330444
7248.3839956052 0.154582738876343
7249.05694927669 0.122554540634155
7249.72990294818 0.103607654571533
7250.40285661967 0.107433319091797
7251.07581029115 0.091843843460083
7251.74876396264 0.0871784687042236
7252.42171763413 0.0751516819000244
7253.09467130562 0.0993139743804932
7253.76762497711 0.122205257415771
7254.4405786486 0.0465505123138428
7255.11353232009 0.0791561603546143
7255.78648599158 0.0645689964294434
7256.45943966307 0.0736405849456787
7257.13239333455 0.094745397567749
7257.80534700604 0.0985677242279053
7258.47830067753 0.117685079574585
7259.15125434902 0.0966804027557373
7259.82420802051 0.100508689880371
7260.497161692 0.0999104976654053
7261.17011536349 0.0701994895935059
7261.84306903498 0.0936617851257324
7262.51602270646 0.0661759376525879
7263.18897637795 0.08644700050354
7263.86193004944 0.0810132026672363
7264.53488372093 0.091270923614502
7265.20783739242 0.104599237442017
7265.88079106391 0.112488031387329
7266.5537447354 0.0634746551513672
7267.22669840688 0.0899641513824463
7267.89965207837 0.0498690605163574
7268.57260574986 0.0607559680938721
7269.24555942135 0.0693802833557129
7269.91851309284 0.0745911598205566
7270.59146676433 0.121720790863037
7271.26442043582 0.110166788101196
7271.93737410731 0.0978155136108398
7272.6103277788 0.0759453773498535
7273.28328145028 0.111046314239502
7273.95623512177 0.124410152435303
7274.62918879326 0.0871345996856689
7275.30214246475 0.0896148681640625
7275.97509613624 0.0922400951385498
7276.64804980773 0.114771842956543
7277.32100347922 0.0620231628417969
7277.9939571507 0.0802760124206543
7278.66691082219 0.0861096382141113
7279.33986449368 0.101042032241821
7280.01281816517 0.0718424320220947
7280.68577183666 0.0811326503753662
7281.35872550815 0.0967612266540527
7282.03167917964 0.0899927616119385
7282.70463285113 0.0835874080657959
7283.37758652261 0.119102001190186
7284.0505401941 0.0877137184143066
7284.72349386559 0.084294319152832
7285.39644753708 0.074533224105835
7286.06940120857 0.0730266571044922
7286.74235488006 0.0703563690185547
7287.41530855155 0.0831475257873535
7288.08826222304 0.0526411533355713
7288.76121589452 0.0655651092529297
7289.43416956601 0.0948343276977539
7290.1071232375 0.0734639167785645
7290.78007690899 0.0748898983001709
7291.45303058048 0.0618748664855957
7292.12598425197 0.123429536819458
7292.79893792346 0.0957715511322021
7293.47189159495 0.0825376510620117
7294.14484526643 0.0666732788085938
7294.81779893792 0.0681097507476807
7295.49075260941 0.0913717746734619
7296.1637062809 0.0935578346252441
7296.83665995239 0.0728373527526855
7297.50961362388 0.0554141998291016
7298.18256729537 0.0541870594024658
7298.85552096686 0.0591301918029785
7299.52847463834 0.0574226379394531
7300.20142830983 0.0922718048095703
7300.87438198132 0.0788187980651855
7301.54733565281 0.0981037616729736
7302.2202893243 0.129692792892456
7302.89324299579 0.0764391422271729
7303.56619666728 0.0819110870361328
7304.23915033877 0.0750856399536133
7304.91210401025 0.0594015121459961
7305.58505768174 0.103860855102539
7306.25801135323 0.111220359802246
7306.93096502472 0.11981201171875
7307.60391869621 0.100852727890015
7308.2768723677 0.0822722911834717
7308.94982603919 0.0776715278625488
7309.62277971068 0.0880448818206787
7310.29573338216 0.0834176540374756
7310.96868705365 0.113322257995605
7311.64164072514 0.114392757415771
7312.31459439663 0.107344388961792
7312.98754806812 0.095789909362793
7313.66050173961 0.0740139484405518
7314.3334554111 0.0895602703094482
7315.00640908259 0.0998764038085938
7315.67936275407 0.0626389980316162
7316.35231642556 0.0764696598052979
7317.02527009705 0.0518081188201904
7317.69822376854 0.0644152164459229
7318.37117744003 0.0552072525024414
7319.04413111152 0.0709414482116699
7319.71708478301 0.0803697109222412
7320.39003845449 0.0587363243103027
7321.06299212598 0.023428201675415
7321.73594579747 -0.0869548320770264
7322.40889946896 -0.0423023700714111
7323.08185314045 -0.0360522270202637
7323.75480681194 0.00486946105957031
7324.42776048343 0.0199754238128662
7325.10071415492 0.0292506217956543
7325.77366782641 0.0304741859436035
7326.44662149789 0.0510375499725342
7327.11957516938 0.094801664352417
7327.79252884087 0.0867526531219482
7328.46548251236 0.0874378681182861
7329.13843618385 0.0890929698944092
7329.81138985534 0.07710862159729
7330.48434352683 0.0810949802398682
7331.15729719832 0.0793590545654297
7331.8302508698 0.0987305641174316
7332.50320454129 0.108594179153442
7333.17615821278 0.105133295059204
7333.84911188427 0.101714611053467
7334.52206555576 0.122700452804565
7335.19501922725 0.0954380035400391
7335.86797289874 0.0846927165985107
7336.54092657022 0.0966396331787109
7337.21388024171 0.0695440769195557
7337.8868339132 0.0927729606628418
7338.55978758469 0.0998711585998535
7339.23274125618 0.0884859561920166
7339.90569492767 0.0910496711730957
7340.57864859916 0.0869779586791992
7341.25160227065 0.0792617797851562
7341.92455594214 0.112168550491333
7342.59750961362 0.107096195220947
7343.27046328511 0.0958504676818848
7343.9434169566 0.0905876159667969
7344.61637062809 0.0933804512023926
7345.28932429958 0.124568223953247
7345.96227797107 0.116492986679077
7346.63523164256 0.0840485095977783
7347.30818531404 0.090073823928833
7347.98113898553 0.117982149124146
7348.65409265702 0.128751516342163
7349.32704632851 0.130419969558716
7350 0.124912261962891
7350.67295367149 0.123337745666504
7351.34590734298 0.0843238830566406
7352.01886101447 0.0971777439117432
7352.69181468595 0.113978624343872
7353.36476835744 0.150073051452637
7354.03772202893 0.0949621200561523
7354.71067570042 0.0976614952087402
7355.38362937191 0.0705282688140869
7356.0565830434 0.102856397628784
7356.72953671489 0.111595869064331
7357.40249038638 0.0993542671203613
7358.07544405786 0.113050222396851
7358.74839772935 0.11414098739624
7359.42135140084 0.0807352066040039
7360.09430507233 0.0760643482208252
7360.76725874382 0.0872020721435547
7361.44021241531 0.0972561836242676
7362.1131660868 0.12108039855957
7362.78611975829 0.127570390701294
7363.45907342977 0.119511365890503
7364.13202710126 0.100951910018921
7364.80498077275 0.130351781845093
7365.47793444424 0.145575284957886
7366.15088811573 0.125031471252441
7366.82384178722 0.126400232315063
7367.49679545871 0.12220311164856
7368.1697491302 0.109380483627319
7368.84270280168 0.120319128036499
7369.51565647317 0.0979053974151611
7370.18861014466 0.104274034500122
7370.86156381615 0.0942859649658203
7371.53451748764 0.115307092666626
7372.20747115913 0.0953948497772217
7372.88042483062 0.112136602401733
7373.55337850211 0.107386350631714
7374.22633217359 0.117757081985474
7374.89928584508 0.120993852615356
7375.57223951657 0.12427544593811
7376.24519318806 0.0974204540252686
7376.91814685955 0.0847501754760742
7377.59110053104 0.0881235599517822
7378.26405420253 0.132169485092163
7378.93700787402 0.117120504379272
7379.6099615455 0.130718469619751
7380.28291521699 0.128954172134399
7380.95586888848 0.121283531188965
7381.62882255997 0.0991041660308838
7382.30177623146 0.100185871124268
7382.97472990295 0.0896215438842773
7383.64768357444 0.124155521392822
7384.32063724593 0.12913966178894
7384.99359091741 0.131844758987427
7385.6665445889 0.11508584022522
7386.33949826039 0.0702130794525146
7387.01245193188 0.103235960006714
7387.68540560337 0.095512866973877
7388.35835927486 0.095273494720459
7389.03131294635 0.107499837875366
7389.70426661783 0.107434988021851
7390.37722028932 0.120409250259399
7391.05017396081 0.107251644134521
7391.7231276323 0.0896713733673096
7392.39608130379 0.0937416553497314
7393.06903497528 0.105883836746216
7393.74198864677 0.0591626167297363
7394.41494231826 0.122618675231934
7395.08789598975 0.104747772216797
7395.76084966123 0.110564231872559
7396.43380333272 0.0980074405670166
7397.10675700421 0.118884325027466
7397.7797106757 0.0783360004425049
7398.45266434719 0.0865237712860107
7399.12561801868 0.0861203670501709
7399.79857169017 0.0984654426574707
7400.47152536166 0.0870161056518555
7401.14447903314 0.0509088039398193
7401.81743270463 0.0642440319061279
7402.49038637612 0.0899043083190918
7403.16334004761 0.0746891498565674
7403.8362937191 0.0723707675933838
7404.50924739059 0.0838096141815186
7405.18220106208 0.0842554569244385
7405.85515473356 0.0680012702941895
7406.52810840505 0.0584444999694824
7407.20106207654 -0.00341629981994629
7407.87401574803 0.000976800918579102
7408.54696941952 0.0273628234863281
7409.21992309101 0.0549778938293457
7409.8928767625 0.084679126739502
7410.56583043399 0.0429427623748779
7411.23878410548 0.0770101547241211
7411.91173777696 0.0684144496917725
7412.58469144845 0.0601904392242432
7413.25764511994 0.0912833213806152
7413.93059879143 0.0774719715118408
7414.60355246292 0.0977804660797119
7415.27650613441 0.094498872756958
7415.9494598059 0.137017011642456
7416.62241347738 0.138882160186768
7417.29536714887 0.123850584030151
7417.96832082036 0.0985760688781738
7418.64127449185 0.116616487503052
7419.31422816334 0.108035564422607
7419.98718183483 0.0699977874755859
7420.66013550632 0.091320276260376
7421.33308917781 0.0960605144500732
7422.00604284929 0.103316307067871
7422.67899652078 0.106602668762207
7423.35195019227 0.08963942527771
7424.02490386376 0.0859622955322266
7424.69785753525 0.0889499187469482
7425.37081120674 0.123546600341797
7426.04376487823 0.0947651863098145
7426.71671854972 0.0895130634307861
7427.3896722212 0.10124945640564
7428.06262589269 0.0964939594268799
7428.73557956418 0.0798599720001221
7429.40853323567 0.0969870090484619
7430.08148690716 0.113002300262451
7430.75444057865 0.091353178024292
7431.42739425014 0.110893726348877
7432.10034792163 0.0999126434326172
7432.77330159311 0.112272500991821
7433.4462552646 0.129700899124146
7434.11920893609 0.156849145889282
7434.79216260758 0.0855333805084229
7435.46511627907 0.102120399475098
7436.13806995056 0.0784173011779785
7436.81102362205 0.0834629535675049
7437.48397729354 0.0971403121948242
7438.15693096502 0.115765810012817
7438.82988463651 0.114952087402344
7439.502838308 0.118181943893433
7440.17579197949 0.109159231185913
7440.84874565098 0.12012767791748
7441.52169932247 0.115216016769409
7442.19465299396 0.126722812652588
7442.86760666545 0.155265331268311
7443.54056033693 0.154808282852173
7444.21351400842 0.142926216125488
7444.88646767991 0.12717342376709
7445.5594213514 0.090578556060791
7446.23237502289 0.110195398330688
7446.90532869438 0.112116813659668
7447.57828236587 0.11107349395752
7448.25123603736 0.0976872444152832
7448.92418970884 0.0835738182067871
7449.59714338033 0.0860199928283691
7450.27009705182 0.104233503341675
7450.94305072331 0.0505967140197754
7451.6160043948 0.0622372627258301
7452.28895806629 0.0627825260162354
7452.96191173778 0.0594925880432129
7453.63486540927 0.064467191696167
7454.30781908075 0.0618705749511719
7454.98077275224 0.0903329849243164
7455.65372642373 0.0794260501861572
7456.32668009522 0.0988037586212158
7456.99963376671 0.112829923629761
7457.6725874382 0.118676662445068
7458.34554110969 0.0797750949859619
7459.01849478117 0.113855123519897
7459.69144845266 0.105493545532227
7460.36440212415 0.114749193191528
7461.03735579564 0.104781150817871
7461.71030946713 0.0840251445770264
7462.38326313862 0.0650641918182373
7463.05621681011 0.0825657844543457
7463.7291704816 0.0957527160644531
7464.40212415309 0.0496070384979248
7465.07507782457 0.081958532333374
7465.74803149606 0.0718183517456055
7466.42098516755 0.0769612789154053
7467.09393883904 0.0963315963745117
7467.76689251053 0.075869083404541
7468.43984618202 0.0755724906921387
7469.11279985351 0.0811986923217773
7469.785753525 0.115547657012939
7470.45870719648 0.103850364685059
7471.13166086797 0.0994682312011719
7471.80461453946 0.0952854156494141
7472.47756821095 0.142251014709473
7473.15052188244 0.140599012374878
7473.82347555393 0.120503902435303
7474.49642922542 0.115547180175781
7475.16938289691 0.145405054092407
7475.84233656839 0.146952629089355
7476.51529023988 0.126387357711792
7477.18824391137 0.132325172424316
7477.86119758286 0.137731552124023
7478.53415125435 0.135616779327393
7479.20710492584 0.123657941818237
7479.88005859733 0.129742383956909
7480.55301226882 0.0871374607086182
7481.2259659403 0.101084232330322
7481.89891961179 0.105765581130981
7482.57187328328 0.121972322463989
7483.24482695477 0.136261224746704
7483.91778062626 0.137905359268188
7484.59073429775 0.125987768173218
7485.26368796924 0.121665954589844
7485.93664164072 0.105000019073486
7486.60959531221 0.11815881729126
7487.2825489837 0.100255250930786
7487.95550265519 0.0991392135620117
7488.62845632668 0.0633964538574219
7489.30140999817 0.0804357528686523
7489.97436366966 0.0588288307189941
7490.64731734115 0.0583791732788086
7491.32027101264 0.0297117233276367
7491.99322468412 0.0330770015716553
7492.66617835561 0.0491640567779541
7493.3391320271 0.0124890804290771
7494.01208569859 -0.00470352172851562
7494.68503937008 0.0406630039215088
7495.35799304157 0.0187103748321533
7496.03094671306 0.0209724903106689
7496.70390038454 0.0268101692199707
7497.37685405603 0.058239221572876
7498.04980772752 0.022829532623291
7498.72276139901 0.0522100925445557
7499.3957150705 0.0336527824401855
7500.06866874199 0.0679862499237061
7500.74162241348 0.0571577548980713
7501.41457608497 0.0611007213592529
7502.08752975645 0.0537946224212646
7502.76048342794 0.0959808826446533
7503.43343709943 0.0493197441101074
7504.10639077092 0.0526349544525146
7504.77934444241 0.126976013183594
7505.4522981139 0.113700389862061
7506.12525178539 0.0640678405761719
7506.79820545688 0.0725159645080566
7507.47115912836 0.11572003364563
7508.14411279985 0.110500812530518
7508.81706647134 0.102429151535034
7509.49002014283 0.118748188018799
7510.16297381432 0.0971689224243164
7510.83592748581 0.0679595470428467
7511.5088811573 0.0573201179504395
7512.18183482879 0.0542418956756592
7512.85478850027 0.0637023448944092
7513.52774217176 0.0550270080566406
7514.20069584325 0.0412116050720215
7514.87364951474 0.0350844860076904
7515.54660318623 0.0383045673370361
7516.21955685772 0.0492322444915771
7516.89251052921 0.076984167098999
7517.5654642007 0.0763239860534668
7518.23841787218 0.0713906288146973
7518.91137154367 0.0694270133972168
7519.58432521516 0.0787615776062012
7520.25727888665 0.0792603492736816
7520.93023255814 0.0503170490264893
7521.60318622963 0.037595272064209
7522.27613990112 0.0465056896209717
7522.94909357261 0.0612804889678955
7523.62204724409 0.0790622234344482
7524.29500091558 0.0823204517364502
7524.96795458707 0.0726883411407471
7525.64090825856 0.0607261657714844
7526.31386193005 0.092667818069458
7526.98681560154 0.0824203491210938
7527.65976927303 0.0938355922698975
7528.33272294452 0.120110273361206
7529.005676616 0.114571571350098
7529.67863028749 0.110567569732666
7530.35158395898 0.121603965759277
7531.02453763047 0.119136571884155
7531.69749130196 0.128124952316284
7532.37044497345 0.133383512496948
7533.04339864494 0.130909204483032
7533.71635231643 0.14229941368103
7534.38930598791 0.147429704666138
7535.0622596594 0.132021427154541
7535.73521333089 0.154448270797729
7536.40816700238 0.151850700378418
7537.08112067387 0.19628643989563
7537.75407434536 0.202909231185913
7538.42702801685 0.164474010467529
7539.09998168833 0.192260026931763
7539.77293535982 0.206686973571777
7540.44588903131 0.185378074645996
7541.1188427028 0.179529428482056
7541.79179637429 0.166879892349243
7542.46475004578 0.150654792785645
7543.13770371727 0.149858474731445
7543.81065738876 0.15969443321228
7544.48361106025 0.147780895233154
7545.15656473173 0.165971040725708
7545.82951840322 0.188966035842896
7546.50247207471 0.154255628585815
7547.1754257462 0.136680126190186
7547.84837941769 0.159302949905396
7548.52133308918 0.148381471633911
7549.19428676067 0.121943473815918
7549.86724043216 0.131910800933838
7550.54019410364 0.143117189407349
7551.21314777513 0.145103693008423
7551.88610144662 0.134017705917358
7552.55905511811 0.117731094360352
7553.2320087896 0.0861759185791016
7553.90496246109 0.101244211196899
7554.57791613258 0.104496479034424
7555.25086980406 0.10562801361084
7555.92382347555 0.105736494064331
7556.59677714704 0.10125470161438
7557.26973081853 0.0911099910736084
7557.94268449002 0.0893478393554688
7558.61563816151 0.0804882049560547
7559.288591833 0.0529627799987793
7559.96154550449 0.0717053413391113
7560.63449917598 0.0876379013061523
7561.30745284746 0.0874972343444824
7561.98040651895 0.0673367977142334
7562.65336019044 0.0900642871856689
7563.32631386193 0.0824205875396729
7563.99926753342 0.0879511833190918
7564.67222120491 0.0691375732421875
7565.3451748764 0.101959943771362
7566.01812854788 0.130002975463867
7566.69108221937 0.109771013259888
7567.36403589086 0.118463039398193
7568.03698956235 0.124925851821899
7568.70994323384 0.104040145874023
7569.38289690533 0.114000797271729
7570.05585057682 0.121403217315674
7570.72880424831 0.0855321884155273
7571.40175791979 0.107906341552734
7572.07471159128 0.114402532577515
7572.74766526277 0.106451988220215
7573.42061893426 0.100054264068604
7574.09357260575 0.0946176052093506
7574.76652627724 0.0578362941741943
7575.43947994873 0.0618932247161865
7576.11243362022 0.043304443359375
7576.7853872917 0.0336127281188965
7577.45834096319 0.0254116058349609
7578.13129463468 0.000438928604125977
7578.80424830617 0.0414762496948242
7579.47720197766 0.0146670341491699
7580.15015564915 -0.0428249835968018
7580.82310932064 0.00872564315795898
7581.49606299213 0.00521945953369141
7582.16901666361 0.0203983783721924
7582.8419703351 0.0276973247528076
7583.51492400659 0.0441415309906006
7584.18787767808 0.0047607421875
7584.86083134957 0.0228991508483887
7585.53378502106 0.0973443984985352
7586.20673869255 0.0982513427734375
7586.87969236404 0.0882675647735596
7587.55264603552 0.0882072448730469
7588.22559970701 0.0963172912597656
7588.8985533785 0.0900623798370361
7589.57150704999 0.0878663063049316
7590.24446072148 0.103394985198975
7590.91741439297 0.118526220321655
7591.59036806446 0.116194486618042
7592.26332173595 0.0745499134063721
7592.93627540743 0.0864322185516357
7593.60922907892 0.109042406082153
7594.28218275041 0.0975172519683838
7594.9551364219 0.104092597961426
7595.62809009339 0.0910966396331787
7596.30104376488 0.078934907913208
7596.97399743637 0.0464582443237305
7597.64695110786 0.0755090713500977
7598.31990477934 0.0486230850219727
7598.99285845083 0.0916666984558105
7599.66581212232 0.0693986415863037
7600.33876579381 0.0660691261291504
7601.0117194653 0.0655639171600342
7601.68467313679 0.0324640274047852
7602.35762680828 0.0372970104217529
7603.03058047977 0.0467629432678223
7603.70353415125 0.0659060478210449
7604.37648782274 0.0988802909851074
7605.04944149423 0.0972585678100586
7605.72239516572 0.0917222499847412
7606.39534883721 0.111136198043823
7607.0683025087 0.0447595119476318
7607.74125618019 0.0511283874511719
7608.41420985167 0.0853776931762695
7609.08716352316 0.0701086521148682
7609.76011719465 0.132055759429932
7610.43307086614 0.139057397842407
7611.10602453763 0.118423461914062
7611.77897820912 0.100977897644043
7612.45193188061 0.0894300937652588
7613.1248855521 0.0938031673431396
7613.79783922359 0.123158931732178
7614.47079289507 0.118202924728394
7615.14374656656 0.109862327575684
7615.81670023805 0.107322931289673
7616.48965390954 0.142329454421997
7617.16260758103 0.126040935516357
7617.83556125252 0.119794130325317
7618.50851492401 0.115578174591064
7619.1814685955 0.135361671447754
7619.85442226698 0.115601539611816
7620.52737593847 0.173329830169678
7621.20032960996 0.17039942741394
7621.87328328145 0.154715538024902
7622.54623695294 0.152613162994385
7623.21919062443 0.109840154647827
7623.89214429592 0.149277687072754
7624.5650979674 0.128140449523926
7625.23805163889 0.129470825195312
7625.91100531038 0.113874197006226
7626.58395898187 0.135739803314209
7627.25691265336 0.102753162384033
7627.92986632485 0.119125366210938
7628.60281999634 0.0803399085998535
7629.27577366783 0.102115631103516
7629.94872733932 0.0935750007629395
7630.6216810108 0.105927228927612
7631.29463468229 0.10800576210022
7631.96758835378 0.112676382064819
7632.64054202527 0.093768835067749
7633.31349569676 0.10222339630127
7633.98644936825 0.0670623779296875
7634.65940303974 0.0672028064727783
7635.33235671122 0.0791695117950439
7636.00531038271 0.0757803916931152
7636.6782640542 0.0853478908538818
7637.35121772569 0.092648983001709
7638.02417139718 0.108526229858398
7638.69712506867 0.0970661640167236
7639.37007874016 0.0849595069885254
7640.04303241165 0.0720241069793701
7640.71598608313 0.0795364379882812
7641.38893975462 0.104209899902344
7642.06189342611 0.107389688491821
7642.7348470976 0.0973851680755615
7643.40780076909 0.0708324909210205
7644.08075444058 0.104911327362061
7644.75370811207 0.127736806869507
7645.42666178356 0.115266799926758
7646.09961545504 0.0964839458465576
7646.77256912653 0.113984346389771
7647.44552279802 0.112435579299927
7648.11847646951 0.157518863677979
7648.791430141 0.0874662399291992
7649.46438381249 0.118087530136108
7650.13733748398 0.149918556213379
7650.81029115547 0.146660804748535
7651.48324482695 0.103572368621826
7652.15619849844 0.11482834815979
7652.82915216993 0.140778541564941
7653.50210584142 0.140079259872437
7654.17505951291 0.133055448532104
7654.8480131844 0.142096042633057
7655.52096685589 0.14417028427124
7656.19392052738 0.130059957504272
7656.86687419886 0.125834465026855
7657.53982787035 0.0888643264770508
7658.21278154184 0.145682811737061
7658.88573521333 0.136537075042725
7659.55868888482 0.136734962463379
7660.23164255631 0.12104868888855
7660.9045962278 0.137137651443481
7661.57754989929 0.13481593132019
7662.25050357077 0.13952112197876
7662.92345724226 0.124057054519653
7663.59641091375 0.12252402305603
7664.26936458524 0.107956647872925
7664.94231825673 0.103389263153076
7665.61527192822 0.0999984741210938
7666.28822559971 0.0323355197906494
7666.9611792712 0.0299592018127441
7667.63413294268 0.0542209148406982
7668.30708661417 0.0679821968078613
7668.98004028566 0.0625162124633789
7669.65299395715 0.0630803108215332
7670.32594762864 0.0880160331726074
7670.99890130013 0.0773015022277832
7671.67185497162 0.116369962692261
7672.34480864311 0.108156204223633
7673.01776231459 0.0956425666809082
7673.69071598608 0.129536151885986
7674.36366965757 0.10474681854248
7675.03662332906 0.114330768585205
7675.70957700055 0.143276929855347
7676.38253067204 0.142223834991455
7677.05548434353 0.106665372848511
7677.72843801501 0.102285861968994
7678.4013916865 0.0853259563446045
7679.07434535799 0.0713815689086914
7679.74729902948 0.104259967803955
7680.42025270097 0.0993714332580566
7681.09320637246 0.101992130279541
7681.76616004395 0.0846951007843018
7682.43911371544 0.104273080825806
7683.11206738693 0.0769467353820801
7683.78502105841 0.0797779560089111
7684.4579747299 0.0945420265197754
7685.13092840139 0.116765737533569
7685.80388207288 0.126912355422974
7686.47683574437 0.110466003417969
7687.14978941586 0.110068321228027
7687.82274308735 0.124931812286377
7688.49569675884 0.109758853912354
7689.16865043032 0.102015018463135
7689.84160410181 0.104568481445312
7690.5145577733 0.12287449836731
7691.18751144479 0.125807285308838
7691.86046511628 0.100165605545044
7692.53341878777 0.11330509185791
7693.20637245926 0.0983822345733643
7693.87932613074 0.0901343822479248
7694.55227980223 0.0617659091949463
7695.22523347372 0.0765812397003174
7695.89818714521 0.0983660221099854
7696.5711408167 0.098515510559082
7697.24409448819 0.092886209487915
7697.91704815968 0.0829067230224609
7698.59000183117 0.0419750213623047
7699.26295550266 0.0399038791656494
7699.93590917414 0.0991628170013428
7700.60886284563 0.0550017356872559
7701.28181651712 0.0724518299102783
7701.95477018861 0.04949951171875
7702.6277238601 0.0497281551361084
7703.30067753159 0.053739070892334
7703.97363120308 0.0511143207550049
7704.64658487456 0.052232027053833
7705.31953854605 0.0757026672363281
7705.99249221754 0.0514769554138184
7706.66544588903 0.0455584526062012
7707.33839956052 0.00896263122558594
7708.01135323201 0.02915358543396
7708.6843069035 0.00845432281494141
7709.35726057499 0.148611068725586
7710.03021424647 0.143692016601562
7710.70316791796 0.138440132141113
7711.37612158945 0.121298551559448
7712.04907526094 0.179080963134766
7712.72202893243 0.194175958633423
7713.39498260392 0.165173530578613
7714.06793627541 0.142922878265381
7714.7408899469 0.135004043579102
7715.41384361838 0.145239353179932
7716.08679728987 0.127779722213745
7716.75975096136 0.131543636322021
7717.43270463285 0.175140857696533
7718.10565830434 0.178624868392944
7718.77861197583 0.144468784332275
7719.45156564732 0.147719860076904
7720.12451931881 0.162627220153809
7720.79747299029 0.17995548248291
7721.47042666178 0.190886259078979
7722.14338033327 0.180967807769775
7722.81633400476 0.131390333175659
7723.48928767625 0.171774625778198
7724.16224134774 0.169884443283081
7724.83519501923 0.164179563522339
7725.50814869072 0.129191637039185
7726.1811023622 0.140557289123535
7726.85405603369 0.134939193725586
7727.52700970518 0.155806303024292
7728.19996337667 0.143475294113159
7728.87291704816 0.119871139526367
7729.54587071965 0.163644313812256
7730.21882439114 0.137941360473633
7730.89177806263 0.104377269744873
7731.56473173411 0.124141931533813
7732.2376854056 0.106279373168945
7732.91063907709 0.120528697967529
7733.58359274858 0.116352319717407
7734.25654642007 0.123474597930908
7734.92950009156 0.170209407806396
7735.60245376305 0.166194915771484
7736.27540743454 0.152895212173462
7736.94836110602 0.127390146255493
7737.62131477751 0.143569946289062
7738.294268449 0.148295879364014
7738.96722212049 0.16956353187561
7739.64017579198 0.140774726867676
7740.31312946347 0.181673765182495
7740.98608313496 0.161013841629028
7741.65903680645 0.173736572265625
7742.33199047793 0.162764549255371
7743.00494414942 0.143579006195068
7743.67789782091 0.139647722244263
7744.3508514924 0.1280837059021
7745.02380516389 0.133661270141602
7745.69675883538 0.116989374160767
7746.36971250687 0.0930631160736084
7747.04266617835 0.11808443069458
7747.71561984984 0.100970268249512
7748.38857352133 0.103631734848022
7749.06152719282 0.0904762744903564
7749.73448086431 0.105922222137451
7750.4074345358 0.0590240955352783
7751.08038820729 0.0442867279052734
7751.75334187878 0.0676665306091309
7752.42629555027 0.0829064846038818
7753.09924922175 0.10425853729248
7753.77220289324 0.0843288898468018
7754.44515656473 0.11858344078064
7755.11811023622 0.125231504440308
7755.79106390771 0.110743522644043
7756.4640175792 0.152278423309326
7757.13697125069 0.146236896514893
7757.80992492218 0.110043048858643
7758.48287859366 0.125313758850098
7759.15583226515 0.102796792984009
7759.82878593664 0.129161357879639
7760.50173960813 0.121346235275269
7761.17469327962 0.138121604919434
7761.84764695111 0.178296089172363
7762.5206006226 0.166891574859619
7763.19355429409 0.172504186630249
7763.86650796557 0.14345383644104
7764.53946163706 0.165878295898438
7765.21241530855 0.166536331176758
7765.88536898004 0.129966020584106
7766.55832265153 0.115424156188965
7767.23127632302 0.0976431369781494
7767.90422999451 0.0991935729980469
7768.577183666 0.131384372711182
7769.25013733748 0.145152568817139
7769.92309100897 0.144357204437256
7770.59604468046 0.134219884872437
7771.26899835195 0.136478185653687
7771.94195202344 0.108790874481201
7772.61490569493 0.1584312915802
7773.28785936642 0.132906436920166
7773.9608130379 0.128455638885498
7774.63376670939 0.11613392829895
7775.30672038088 0.10577130317688
7775.97967405237 0.129883050918579
7776.65262772386 0.107437133789062
7777.32558139535 0.0987212657928467
7777.99853506684 0.0933585166931152
7778.67148873833 0.0877993106842041
7779.34444240982 0.106720685958862
7780.0173960813 0.107012033462524
7780.69034975279 0.124139547348022
7781.36330342428 0.124097108840942
7782.03625709577 0.10948657989502
7782.70921076726 0.0898988246917725
7783.38216443875 0.122971296310425
7784.05511811024 0.115070343017578
7784.72807178172 0.117424964904785
7785.40102545321 0.111261367797852
7786.0739791247 0.119878053665161
7786.74693279619 0.104847192764282
7787.41988646768 0.140701532363892
7788.09284013917 0.1268310546875
7788.76579381066 0.121774435043335
7789.43874748215 0.118457317352295
7790.11170115363 0.114738702774048
7790.78465482512 0.114259481430054
7791.45760849661 0.146260738372803
7792.1305621681 0.108486413955688
7792.80351583959 0.136874198913574
7793.47646951108 0.13628625869751
7794.14942318257 0.131464719772339
7794.82237685406 0.119746685028076
7795.49533052554 0.128803253173828
7796.16828419703 0.123310327529907
7796.84123786852 0.105221509933472
7797.51419154001 0.0849661827087402
7798.1871452115 0.141308069229126
7798.86009888299 0.106070041656494
7799.53305255448 0.161020517349243
7800.20600622597 0.147186040878296
7800.87895989745 0.0911145210266113
7801.55191356894 0.0860660076141357
7802.22486724043 0.0798153877258301
7802.89782091192 0.0924229621887207
7803.57077458341 0.0894496440887451
7804.2437282549 0.0657815933227539
7804.91668192639 0.103336334228516
7805.58963559788 0.104381799697876
7806.26258926936 0.0748496055603027
7806.93554294085 0.085200309753418
7807.60849661234 0.10750412940979
7808.28145028383 0.104346990585327
7808.95440395532 0.0698361396789551
7809.62735762681 0.0690591335296631
7810.3003112983 0.0805821418762207
7810.97326496979 0.0835835933685303
7811.64621864127 0.101450204849243
7812.31917231276 0.0989978313446045
7812.99212598425 0.0880961418151855
7813.66507965574 0.0927438735961914
7814.33803332723 0.0935347080230713
7815.01098699872 0.0780835151672363
7815.68394067021 0.0818958282470703
7816.3568943417 0.0972673892974854
7817.02984801318 0.0946788787841797
7817.70280168467 0.097707986831665
7818.37575535616 0.136235475540161
7819.04870902765 0.129590272903442
7819.72166269914 0.0781447887420654
7820.39461637063 0.100181579589844
7821.06757004212 0.09100341796875
7821.74052371361 0.111258506774902
7822.41347738509 0.117808818817139
7823.08643105658 0.110665559768677
7823.75938472807 0.150874614715576
7824.43233839956 0.161725997924805
7825.10529207105 0.139171361923218
7825.77824574254 0.123498201370239
7826.45119941403 0.113740682601929
7827.12415308551 0.118276357650757
7827.797106757 0.15628719329834
7828.47006042849 0.158802270889282
7829.14301409998 0.165924072265625
7829.81596777147 0.191188335418701
7830.48892144296 0.12641429901123
7831.16187511445 0.134296178817749
7831.83482878594 0.136281490325928
7832.50778245743 0.122260570526123
7833.18073612891 0.113443851470947
7833.8536898004 0.10458517074585
7834.52664347189 0.0647523403167725
7835.19959714338 0.0645308494567871
7835.87255081487 0.0614259243011475
7836.54550448636 0.0251040458679199
7837.21845815785 0.0146751403808594
7837.89141182934 -0.0332095623016357
7838.56436550082 0.0269410610198975
7839.23731917231 0.068530797958374
7839.9102728438 0.0382957458496094
7840.58322651529 0.044201135635376
7841.25618018678 0.0777618885040283
7841.92913385827 0.100306272506714
7842.60208752976 0.0787408351898193
7843.27504120124 0.100266933441162
7843.94799487273 0.131199836730957
7844.62094854422 0.112432479858398
7845.29390221571 0.0997211933135986
7845.9668558872 0.0992367267608643
7846.63980955869 0.135695695877075
7847.31276323018 0.129994869232178
7847.98571690167 0.147781610488892
7848.65867057316 0.138797044754028
7849.33162424464 0.112387180328369
7850.00457791613 0.110838174819946
7850.67753158762 0.0864031314849854
7851.35048525911 0.0714995861053467
7852.0234389306 0.106190204620361
7852.69639260209 0.0880367755889893
7853.36934627358 0.078563928604126
7854.04229994506 0.0993711948394775
7854.71525361655 0.107897758483887
7855.38820728804 0.117910861968994
7856.06116095953 0.112168550491333
7856.73411463102 0.135150671005249
7857.40706830251 0.116972923278809
7858.080021974 0.0974056720733643
7858.75297564549 0.118824005126953
7859.42592931697 0.109024286270142
7860.09888298846 0.151419401168823
7860.77183665995 0.13478422164917
7861.44479033144 0.137399911880493
7862.11774400293 0.157483577728271
7862.79069767442 0.104512929916382
7863.46365134591 0.0893318653106689
7864.1366050174 0.124125480651855
7864.80955868888 0.118293762207031
7865.48251236037 0.147799491882324
7866.15546603186 0.136297941207886
7866.82841970335 0.123046875
7867.50137337484 0.106246948242188
7868.17432704633 0.132571935653687
7868.84728071782 0.137432336807251
7869.52023438931 0.12939453125
7870.19318806079 0.133682489395142
7870.86614173228 0.104161500930786
7871.53909540377 0.0946013927459717
7872.21204907526 0.111027479171753
7872.88500274675 0.12145733833313
7873.55795641824 0.143765211105347
7874.23091008973 0.134663343429565
7874.90386376122 0.129208564758301
7875.5768174327 0.120485067367554
7876.24977110419 0.0971944332122803
7876.92272477568 0.110859870910645
7877.59567844717 0.133403778076172
7878.26863211866 0.124604940414429
7878.94158579015 0.122982263565063
7879.61453946164 0.101767301559448
7880.28749313313 0.125165700912476
7880.96044680461 0.11671257019043
7881.6334004761 0.131200551986694
7882.30635414759 0.143113374710083
7882.97930781908 0.149402141571045
7883.65226149057 0.142772197723389
7884.32521516206 0.093580961227417
7884.99816883355 0.0942587852478027
7885.67112250504 0.114081621170044
7886.34407617652 0.12375283241272
7887.01702984801 0.177597522735596
7887.6899835195 0.158060073852539
7888.36293719099 0.172045707702637
7889.03589086248 0.168261528015137
7889.70884453397 0.112997055053711
7890.38179820546 0.100506544113159
7891.05475187695 0.115905523300171
7891.72770554843 0.115133762359619
7892.40065921992 0.10582709312439
7893.07361289141 0.108733415603638
7893.7465665629 0.120644330978394
7894.41952023439 0.113383054733276
7895.09247390588 0.116832971572876
7895.76542757737 0.123369455337524
7896.43838124885 0.107206344604492
7897.11133492034 0.110339879989624
7897.78428859183 0.104517459869385
7898.45724226332 0.122624158859253
7899.13019593481 0.122883319854736
7899.8031496063 0.124290704727173
7900.47610327779 0.155361890792847
7901.14905694928 0.13893985748291
7901.82201062077 0.128550052642822
7902.49496429225 0.126525402069092
7903.16791796374 0.104599475860596
7903.84087163523 0.135741710662842
7904.51382530672 0.0948431491851807
7905.18677897821 0.124891042709351
7905.8597326497 0.0960371494293213
7906.53268632119 0.124109983444214
7907.20563999268 0.122387647628784
7907.87859366416 0.116007089614868
7908.55154733565 0.115710258483887
7909.22450100714 0.129934310913086
7909.89745467863 0.146288633346558
7910.57040835012 0.0999677181243896
7911.24336202161 0.133213043212891
7911.9163156931 0.142138004302979
7912.58926936458 0.143504858016968
7913.26222303607 0.123501300811768
7913.93517670756 0.105279445648193
7914.60813037905 0.094801664352417
7915.28108405054 0.100592374801636
7915.95403772203 0.0790283679962158
7916.62699139352 0.139187097549438
7917.29994506501 0.108397483825684
7917.9728987365 0.123955726623535
7918.64585240798 0.0880234241485596
7919.31880607947 0.0677759647369385
7919.99175975096 0.0578582286834717
7920.66471342245 0.0652375221252441
7921.33766709394 0.0542869567871094
7922.01062076543 0.0523412227630615
7922.68357443692 0.0100338459014893
7923.3565281084 0.0293698310852051
7924.02948177989 0.0306911468505859
7924.70243545138 -0.00606203079223633
7925.37538912287 0.0391290187835693
7926.04834279436 0.0396015644073486
7926.72129646585 0.0684723854064941
7927.39425013734 0.00168800354003906
7928.06720380883 0.0201964378356934
7928.74015748031 0.0358681678771973
7929.4131111518 0.0533230304718018
7930.08606482329 0.108050107955933
7930.75901849478 0.0954568386077881
7931.43197216627 0.0893573760986328
7932.10492583776 0.100215196609497
7932.77787950925 0.0624322891235352
7933.45083318074 0.0819973945617676
7934.12378685222 0.107817888259888
7934.79674052371 0.127067565917969
7935.4696941952 0.113549709320068
7936.14264786669 0.105933427810669
7936.81560153818 0.0801641941070557
7937.48855520967 0.0770590305328369
7938.16150888116 0.0604839324951172
7938.83446255265 0.0788795948028564
7939.50741622413 0.101589918136597
7940.18036989562 0.051997184753418
7940.85332356711 0.0722053050994873
7941.5262772386 0.080575704574585
7942.19923091009 0.0837457180023193
7942.87218458158 0.0692813396453857
7943.54513825307 0.0465686321258545
7944.21809192456 0.0520949363708496
7944.89104559604 0.0682361125946045
7945.56399926753 0.0466125011444092
7946.23695293902 0.127264022827148
7946.90990661051 0.0704047679901123
7947.582860282 0.085425853729248
7948.25581395349 0.0483410358428955
7948.92876762498 0.0890688896179199
7949.60172129647 0.0763921737670898
7950.27467496795 0.058682918548584
7950.94762863944 0.0623741149902344
7951.62058231093 0.0937368869781494
7952.29353598242 0.0936486721038818
7952.96648965391 0.0938212871551514
7953.6394433254 0.0756363868713379
7954.31239699689 0.0888576507568359
7954.98535066838 0.0845057964324951
7955.65830433986 0.0780832767486572
7956.33125801135 0.0780429840087891
7957.00421168284 0.0632047653198242
7957.67716535433 0.0829582214355469
7958.35011902582 0.0717496871948242
7959.02307269731 0.0928699970245361
7959.6960263688 0.0795204639434814
7960.36898004029 0.0887265205383301
7961.04193371177 0.083859920501709
7961.71488738326 0.101163387298584
7962.38784105475 0.0547964572906494
7963.06079472624 0.0659379959106445
7963.73374839773 0.0616962909698486
7964.40670206922 0.0457701683044434
7965.07965574071 0.0254404544830322
7965.75260941219 0.0536923408508301
7966.42556308368 0.0471470355987549
7967.09851675517 0.0638523101806641
7967.77147042666 0.128935575485229
7968.44442409815 0.108877182006836
7969.11737776964 0.0861485004425049
7969.79033144113 0.109588146209717
7970.46328511262 0.0860514640808105
7971.13623878411 0.111510992050171
7971.80919245559 0.107614994049072
7972.48214612708 0.119660377502441
7973.15509979857 0.132864475250244
7973.82805347006 0.122223138809204
7974.50100714155 0.115616083145142
7975.17396081304 0.113674879074097
7975.84691448453 0.100779056549072
7976.51986815602 0.105141401290894
7977.1928218275 0.0639889240264893
7977.86577549899 0.0770268440246582
7978.53872917048 0.0924990177154541
7979.21168284197 0.106370449066162
7979.88463651346 0.104304075241089
7980.55759018495 0.137749433517456
7981.23054385644 0.100698709487915
7981.90349752792 0.129344463348389
7982.57645119941 0.0854916572570801
7983.2494048709 0.105700731277466
7983.92235854239 0.0987162590026855
7984.59531221388 0.118711709976196
7985.26826588537 0.0983717441558838
7985.94121955686 0.127208709716797
7986.61417322835 0.0860977172851562
7987.28712689984 0.117888212203979
7987.96008057132 0.102514743804932
7988.63303424281 0.104658365249634
7989.3059879143 0.120964050292969
7989.97894158579 0.13722038269043
7990.65189525728 0.150306701660156
7991.32484892877 0.146822929382324
7991.99780260026 0.122467756271362
7992.67075627174 0.120901107788086
7993.34370994323 0.151817083358765
7994.01666361472 0.143218994140625
7994.68961728621 0.155213117599487
7995.3625709577 0.132572174072266
7996.03552462919 0.151983499526978
7996.70847830068 0.182701587677002
7997.38143197217 0.155357599258423
7998.05438564365 0.146543025970459
7998.72733931514 0.149455070495605
7999.40029298663 0.166925430297852
8000.07324665812 0.143669843673706
8000.74620032961 0.139398097991943
8001.4191540011 0.146310091018677
8002.09210767259 0.143391847610474
8002.76506134408 0.115835189819336
8003.43801501556 0.125485181808472
8004.11096868705 0.152597427368164
8004.78392235854 0.131622314453125
8005.45687603003 0.129075288772583
8006.12982970152 0.108528852462769
8006.80278337301 0.125425100326538
8007.4757370445 0.123212575912476
8008.14869071599 0.0806286334991455
8008.82164438747 0.0816874504089355
8009.49459805896 0.104304075241089
8010.16755173045 0.0789227485656738
8010.84050540194 0.0568575859069824
8011.51345907343 0.0617828369140625
8012.18641274492 0.0828263759613037
8012.85936641641 0.0862157344818115
8013.5323200879 0.0413808822631836
8014.20527375938 0.0999488830566406
8014.87822743087 0.0834975242614746
8015.55118110236 0.0925819873809814
8016.22413477385 0.114368200302124
8016.89708844534 0.13903546333313
8017.57004211683 0.137047052383423
8018.24299578832 0.162412643432617
8018.91594945981 0.113281011581421
8019.58890313129 0.137660264968872
8020.26185680278 0.0858223438262939
8020.93481047427 0.0839986801147461
8021.60776414576 0.150152683258057
8022.28071781725 0.128315925598145
8022.95367148874 0.13645076751709
8023.62662516023 0.14797830581665
8024.29957883172 0.115036249160767
8024.9725325032 0.115262269973755
8025.64548617469 0.113820314407349
8026.31843984618 0.0986578464508057
8026.99139351767 0.105069398880005
8027.66434718916 0.0972437858581543
8028.33730086065 0.103733539581299
8029.01025453214 0.102722644805908
8029.68320820363 0.103750467300415
8030.35616187511 0.09859299659729
8031.0291155466 0.101008415222168
8031.70206921809 0.097379207611084
8032.37502288958 0.0998709201812744
8033.04797656107 0.0799274444580078
8033.72093023256 0.0944955348968506
8034.39388390405 0.0869197845458984
8035.06683757553 0.0976872444152832
8035.73979124702 0.0933077335357666
8036.41274491851 0.0946128368377686
8037.08569859 0.0749061107635498
8037.75865226149 0.101360082626343
8038.43160593298 0.0804324150085449
8039.10455960447 0.0794117450714111
8039.77751327596 0.0815560817718506
8040.45046694745 0.0865285396575928
8041.12342061893 0.106823921203613
8041.79637429042 0.0875308513641357
8042.46932796191 0.0649638175964355
8043.1422816334 0.0682079792022705
8043.81523530489 0.0750384330749512
8044.48818897638 0.0871787071228027
8045.16114264787 0.0769076347351074
8045.83409631936 0.092226505279541
8046.50704999084 0.0643422603607178
8047.18000366233 0.0779497623443604
8047.85295733382 0.0611100196838379
8048.52591100531 0.109405279159546
8049.1988646768 0.0975408554077148
8049.87181834829 0.104577779769897
8050.54477201978 0.103990793228149
8051.21772569126 0.0643589496612549
8051.89067936275 0.0853235721588135
8052.56363303424 0.108378171920776
8053.23658670573 0.0939278602600098
8053.90954037722 0.101449251174927
8054.58249404871 0.110856533050537
8055.2554477202 0.0959486961364746
8055.92840139169 0.101313352584839
8056.60135506318 0.104973793029785
8057.27430873466 0.125120878219604
8057.94726240615 0.104206800460815
8058.62021607764 0.113763093948364
8059.29316974913 0.131688356399536
8059.96612342062 0.129445314407349
8060.63907709211 0.154181957244873
8061.3120307636 0.132327079772949
8061.98498443508 0.163046836853027
8062.65793810657 0.134377479553223
8063.33089177806 0.117493391036987
8064.00384544955 0.0996251106262207
8064.67679912104 0.148528575897217
8065.34975279253 0.139755249023438
8066.02270646402 0.146822929382324
8066.69566013551 0.145725965499878
8067.368613807 0.119216203689575
8068.04156747848 0.11176586151123
8068.71452114997 0.102677822113037
8069.38747482146 0.108270883560181
8070.06042849295 0.13334584236145
8070.73338216444 0.0950546264648438
8071.40633583593 0.127713680267334
8072.07928950742 0.129177808761597
8072.7522431789 0.0945298671722412
8073.42519685039 0.0966770648956299
8074.09815052188 0.0969326496124268
8074.77110419337 0.121214389801025
8075.44405786486 0.124377965927124
8076.11701153635 0.146453142166138
8076.78996520784 0.124040126800537
8077.46291887933 0.150564432144165
8078.13587255081 0.119301557540894
8078.8088262223 0.121326684951782
8079.48177989379 0.124610662460327
8080.15473356528 0.154455661773682
8080.82768723677 0.122272491455078
8081.50064090826 0.109243869781494
8082.17359457975 0.109237194061279
8082.84654825124 0.109342336654663
8083.51950192272 0.121318101882935
8084.19245559421 0.151907205581665
8084.8654092657 0.119983196258545
8085.53836293719 0.136866092681885
8086.21131660868 0.126753330230713
8086.88427028017 0.125896692276001
8087.55722395166 0.107792377471924
8088.23017762315 0.110301971435547
8088.90313129463 0.0541353225708008
8089.57608496612 0.0689899921417236
8090.24903863761 0.0661404132843018
8090.9219923091 0.058830738067627
8091.59494598059 0.0169947147369385
8092.26789965208 0.0290021896362305
8092.94085332357 0.0326597690582275
8093.61380699506 0.0234220027923584
8094.28676066654 -0.0125963687896729
8094.95971433803 -0.00687837600708008
8095.63266800952 -0.0136563777923584
8096.30562168101 -0.0366706848144531
8096.9785753525 0.0275790691375732
8097.65152902399 0.0686714649200439
8098.32448269548 0.0848612785339355
8098.99743636697 0.0827467441558838
8099.67039003845 0.0810685157775879
8100.34334370994 0.0975890159606934
8101.01629738143 0.0915615558624268
8101.68925105292 0.110406875610352
8102.36220472441 0.115113019943237
8103.0351583959 0.148542404174805
8103.70811206739 0.113452434539795
8104.38106573888 0.119500160217285
8105.05401941036 0.129626750946045
8105.72697308185 0.123476266860962
8106.39992675334 0.140358924865723
8107.07288042483 0.152381896972656
8107.74583409632 0.142796277999878
8108.41878776781 0.135710000991821
8109.0917414393 0.141798496246338
8109.76469511079 0.153880834579468
8110.43764878227 0.117740392684937
8111.11060245376 0.123275995254517
8111.78355612525 0.158185005187988
8112.45650979674 0.16296911239624
8113.12946346823 0.102554559707642
8113.80241713972 0.100469827651978
8114.47537081121 0.0916745662689209
8115.14832448269 0.0755517482757568
8115.82127815418 0.0865564346313477
8116.49423182567 0.0735609531402588
8117.16718549716 0.0995655059814453
8117.84013916865 0.11067795753479
8118.51309284014 0.115557909011841
8119.18604651163 0.110099315643311
8119.85900018312 0.0813167095184326
8120.53195385461 0.06900954246521
8121.20490752609 0.112845182418823
8121.87786119758 0.129957437515259
8122.55081486907 0.0738961696624756
8123.22376854056 0.106097459793091
8123.89672221205 0.0975420475006104
8124.56967588354 0.107757806777954
8125.24262955503 0.0884461402893066
8125.91558322652 0.0985188484191895
8126.588536898 0.130386114120483
8127.26149056949 0.13117504119873
8127.93444424098 0.105564117431641
8128.60739791247 0.118485689163208
8129.28035158396 0.0857372283935547
8129.95330525545 0.0957865715026855
8130.62625892694 0.120006084442139
8131.29921259842 0.121602058410645
8131.97216626991 0.144389152526855
8132.6451199414 0.140646457672119
8133.31807361289 0.108040809631348
8133.99102728438 0.126765489578247
8134.66398095587 0.1086266040802
8135.33693462736 0.0695595741271973
8136.00988829885 0.10953164100647
8136.68284197034 0.104013919830322
8137.35579564182 0.1107497215271
8138.02874931331 0.109846353530884
8138.7017029848 0.118609428405762
8139.37465665629 0.0985159873962402
8140.04761032778 0.0800714492797852
8140.72056399927 0.0923378467559814
8141.39351767076 0.05145263671875
8142.06647134224 0.0493729114532471
8142.73942501373 0.0859997272491455
8143.41237868522 0.0795934200286865
8144.08533235671 0.0868730545043945
8144.7582860282 0.0840296745300293
8145.43123969969 0.109307289123535
8146.10419337118 0.0799407958984375
8146.77714704267 0.122967481613159
8147.45010071415 0.134354591369629
8148.12305438564 0.070871114730835
8148.79600805713 0.113477468490601
8149.46896172862 0.108314275741577
8150.14191540011 0.0894770622253418
8150.8148690716 0.10344386100769
8151.48782274309 0.125153064727783
8152.16077641458 0.101449251174927
8152.83373008606 0.121731281280518
8153.50668375755 0.112722873687744
8154.17963742904 0.10483455657959
8154.85259110053 0.0875341892242432
8155.52554477202 0.102843523025513
8156.19849844351 0.123224973678589
8156.871452115 0.13993763923645
8157.54440578649 0.119208097457886
8158.21735945797 0.115622520446777
8158.89031312946 0.112143754959106
8159.56326680095 0.108611345291138
8160.23622047244 0.0976889133453369
8160.90917414393 0.0962057113647461
8161.58212781542 0.110314130783081
8162.25508148691 0.112574815750122
8162.9280351584 0.141932725906372
8163.60098882988 0.140427112579346
8164.27394250137 0.103822708129883
8164.94689617286 0.112266063690186
8165.61984984435 0.150463104248047
8166.29280351584 0.149302005767822
8166.96575718733 0.147475242614746
8167.63871085882 0.16199254989624
8168.31166453031 0.165700197219849
8168.98461820179 0.157233953475952
8169.65757187328 0.148476600646973
8170.33052554477 0.188855648040771
8171.00347921626 0.166449069976807
8171.67643288775 0.180036306381226
8172.34938655924 0.176077604293823
8173.02234023073 0.173921346664429
8173.69529390222 0.172253370285034
8174.3682475737 0.175384998321533
8175.04120124519 0.120644807815552
8175.71415491668 0.122370481491089
8176.38710858817 0.161858558654785
8177.06006225966 0.159748077392578
8177.73301593115 0.1338791847229
8178.40596960264 0.140290021896362
8179.07892327413 0.127978086471558
8179.75187694561 0.145934104919434
8180.4248306171 0.131626129150391
8181.09778428859 0.157922506332397
8181.77073796008 0.117426633834839
8182.44369163157 0.136016368865967
8183.11664530306 0.0284087657928467
8183.78959897455 0.0459258556365967
8184.46255264603 0.0561566352844238
8185.13550631752 0.0688908100128174
8185.80845998901 0.0679976940155029
8186.4814136605 0.0796122550964355
8187.15436733199 0.0925030708312988
8187.82732100348 0.0939898490905762
8188.50027467497 0.0861284732818604
8189.17322834646 0.0691721439361572
8189.84618201795 0.0629653930664062
8190.51913568943 0.0630803108215332
8191.19208936092 0.0926218032836914
8191.86504303241 0.0936193466186523
8192.5379967039 0.120170831680298
8193.21095037539 0.117212057113647
8193.88390404688 0.106999635696411
8194.55685771837 0.0979483127593994
8195.22981138985 0.112975835800171
8195.90276506134 0.0939562320709229
8196.57571873283 0.100247621536255
8197.24867240432 0.108124017715454
8197.92162607581 0.123241662979126
8198.5945797473 0.0890400409698486
8199.26753341879 0.0995526313781738
8199.94048709028 0.123915195465088
8200.61344076176 0.0893075466156006
8201.28639443325 0.0673134326934814
8201.95934810474 0.0842618942260742
8202.63230177623 0.0699222087860107
8203.30525544772 0.0768003463745117
8203.97820911921 0.0745511054992676
8204.6511627907 0.087848424911499
8205.32411646219 0.0910689830780029
8205.99707013368 0.0673048496246338
8206.67002380516 0.08278489112854
8207.34297747665 0.106035947799683
8208.01593114814 0.101085186004639
8208.68888481963 0.0989212989807129
8209.36183849112 0.10668158531189
8210.03479216261 0.0847060680389404
8210.7077458341 0.0879209041595459
8211.38069950559 0.0666093826293945
8212.05365317707 0.057645320892334
8212.72660684856 0.0591516494750977
8213.39956052005 0.0607068538665771
8214.07251419154 0.0656423568725586
8214.74546786303 0.0796358585357666
8215.41842153452 0.0785210132598877
8216.09137520601 0.0825366973876953
8216.76432887749 0.0360534191131592
8217.43728254898 0.0492985248565674
8218.11023622047 0.0608339309692383
8218.78318989196 0.0506937503814697
8219.45614356345 0.0691113471984863
8220.12909723494 0.067737340927124
8220.80205090643 0.048771858215332
8221.47500457792 0.0441038608551025
8222.1479582494 0.05202317237854
8222.82091192089 0.0481922626495361
8223.49386559238 0.0536010265350342
8224.16681926387 0.0526986122131348
8224.83977293536 0.0737907886505127
8225.51272660685 0.0695416927337646
8226.18568027834 0.103239774703979
8226.85863394983 0.102798700332642
8227.53158762132 0.0904297828674316
8228.2045412928 0.0677893161773682
8228.87749496429 0.0910146236419678
8229.55044863578 0.0949733257293701
8230.22340230727 0.0620565414428711
8230.89635597876 0.0792245864868164
8231.56930965025 0.0880196094512939
8232.24226332174 0.083808422088623
8232.91521699322 0.0873570442199707
8233.58817066471 0.0627906322479248
8234.2611243362 0.0874838829040527
8234.93407800769 0.0738394260406494
8235.60703167918 0.0699379444122314
8236.27998535067 0.0698428153991699
8236.95293902216 0.0912976264953613
8237.62589269365 0.0800707340240479
8238.29884636513 0.0769081115722656
8238.97180003662 0.0706181526184082
8239.64475370811 0.104810237884521
8240.3177073796 0.0951507091522217
8240.99066105109 0.0808134078979492
8241.66361472258 0.0815291404724121
8242.33656839407 0.074718713760376
8243.00952206555 0.0527868270874023
8243.68247573705 0.0562398433685303
8244.35542940853 0.0764551162719727
8245.02838308002 0.0794613361358643
8245.70133675151 0.066845178604126
8246.374290423 0.0581514835357666
8247.04724409449 0.047687292098999
8247.72019776598 0.0611269474029541
8248.39315143747 0.0519247055053711
8249.06610510895 0.0750119686126709
8249.73905878044 0.0944342613220215
8250.41201245193 0.0502862930297852
8251.08496612342 0.0821597576141357
8251.75791979491 0.0278644561767578
8252.4308734664 0.0491600036621094
8253.10382713789 0.0768814086914062
8253.77678080938 0.101069450378418
8254.44973448086 0.070540189743042
8255.12268815235 0.0744199752807617
8255.79564182384 0.0565464496612549
8256.46859549533 0.0899960994720459
8257.14154916682 0.0468816757202148
8257.81450283831 0.0485460758209229
8258.4874565098 0.0895240306854248
8259.16041018128 0.0807456970214844
8259.83336385277 0.0566658973693848
8260.50631752426 0.036318302154541
8261.17927119575 0.0455470085144043
8261.85222486724 0.0368924140930176
8262.52517853873 -0.00455856323242188
8263.19813221022 0.0117805004119873
8263.87108588171 0.0188379287719727
8264.5440395532 0.00798559188842773
8265.21699322468 0.00194573402404785
8265.88994689617 -0.0193870067596436
8266.56290056766 -0.0188467502593994
8267.23585423915 -0.00506830215454102
8267.90880791064 -0.0388143062591553
8268.58176158213 -0.0570774078369141
8269.25471525362 -0.0520830154418945
8269.92766892511 -0.0317344665527344
8270.60062259659 -0.00412201881408691
8271.27357626808 -0.00323200225830078
8271.94652993957 0.0185644626617432
8272.61948361106 0.0437865257263184
8273.29243728255 0.0415122509002686
8273.96539095404 0.0655200481414795
8274.63834462553 0.0756974220275879
8275.31129829701 0.090703010559082
8275.9842519685 0.0887107849121094
8276.65720563999 0.107578754425049
8277.33015931148 0.138533353805542
8278.00311298297 0.138844728469849
8278.67606665446 0.120586395263672
8279.34902032595 0.129669666290283
8280.02197399744 0.13421106338501
8280.69492766892 0.152127981185913
8281.36788134041 0.0973224639892578
8282.0408350119 0.105909585952759
8282.71378868339 0.110346794128418
8283.38674235488 0.134339094161987
8284.05969602637 0.0983445644378662
8284.73264969786 0.108882665634155
8285.40560336935 0.130711555480957
8286.07855704084 0.14263653755188
8286.75151071232 0.122865676879883
8287.42446438381 0.122183561325073
8288.0974180553 0.0961427688598633
8288.77037172679 0.1214599609375
8289.44332539828 0.131053686141968
8290.11627906977 0.138363122940063
8290.78923274126 0.109171628952026
8291.46218641274 0.0923006534576416
8292.13514008423 0.0913717746734619
8292.80809375572 0.123369216918945
8293.48104742721 0.112662076950073
8294.1540010987 0.10875129699707
8294.82695477019 0.110411167144775
8295.49990844168 0.0830528736114502
8296.17286211317 0.157318592071533
8296.84581578465 0.136185646057129
8297.51876945614 0.157866954803467
8298.19172312763 0.140007495880127
8298.86467679912 0.146162271499634
8299.53763047061 0.1317458152771
8300.2105841421 0.17026686668396
8300.88353781359 0.167347192764282
8301.55649148508 0.132085084915161
8302.22944515656 0.135637521743774
8302.90239882805 0.149203062057495
8303.57535249954 0.147471189498901
8304.24830617103 0.10721492767334
8304.92125984252 0.123058795928955
8305.59421351401 0.151827096939087
8306.2671671855 0.161652565002441
8306.94012085699 0.14307165145874
8307.61307452847 0.134397983551025
8308.28602819996 0.148857116699219
8308.95898187145 0.14640212059021
8309.63193554294 0.144503593444824
8310.30488921443 0.14989447593689
8310.97784288592 0.187880277633667
8311.65079655741 0.176191806793213
8312.3237502289 0.132495641708374
8312.99670390038 0.114664077758789
8313.66965757187 0.120420932769775
8314.34261124336 0.111844301223755
8315.01556491485 0.106245040893555
8315.68851858634 0.0892126560211182
8316.36147225783 0.108246803283691
8317.03442592932 0.108810663223267
8317.70737960081 0.0721597671508789
8318.38033327229 0.0651640892028809
8319.05328694378 0.0687205791473389
8319.72624061527 0.0661249160766602
8320.39919428676 0.0562558174133301
8321.07214795825 0.0366911888122559
8321.74510162974 0.0378286838531494
8322.41805530123 0.0677170753479004
8323.09100897271 0.0593061447143555
8323.7639626442 0.0741438865661621
8324.43691631569 0.0781905651092529
8325.10986998718 0.0891408920288086
8325.78282365867 0.0902891159057617
8326.45577733016 0.0822904109954834
8327.12873100165 0.0828125476837158
8327.80168467314 0.0740702152252197
8328.47463834463 0.0361118316650391
8329.14759201611 0.0681946277618408
8329.8205456876 0.0644130706787109
8330.49349935909 0.0711121559143066
8331.16645303058 0.0970349311828613
8331.83940670207 0.0853657722473145
8332.51236037356 0.104714155197144
8333.18531404505 0.0924365520477295
8333.85826771654 0.0738961696624756
8334.53122138802 0.0719842910766602
8335.20417505951 0.0669198036193848
8335.877128731 0.0796055793762207
8336.55008240249 0.0931141376495361
8337.22303607398 0.102956056594849
8337.89598974547 0.0645227432250977
8338.56894341696 0.0763769149780273
8339.24189708844 0.0759022235870361
8339.91485075993 0.0698208808898926
8340.58780443142 0.0779082775115967
8341.26075810291 0.0866303443908691
8341.9337117744 0.0641500949859619
8342.60666544589 0.0688052177429199
8343.27961911738 0.0736708641052246
8343.95257278887 0.087425708770752
8344.62552646036 0.146605968475342
8345.29848013184 0.138943672180176
8345.97143380333 0.148516178131104
8346.64438747482 0.14513087272644
8347.31734114631 0.0923776626586914
8347.9902948178 0.0842719078063965
8348.66324848929 0.0880453586578369
8349.33620216078 0.074460506439209
8350.00915583227 0.0961511135101318
8350.68210950375 0.0787596702575684
8351.35506317524 0.0928375720977783
8352.02801684673 0.0587658882141113
8352.70097051822 0.0623223781585693
8353.37392418971 0.0497305393218994
8354.0468778612 0.0438241958618164
8354.71983153269 -0.00117301940917969
8355.39278520417 0.0319056510925293
8356.06573887566 0.0407235622406006
8356.73869254715 0.0221760272979736
8357.41164621864 0.0279417037963867
8358.08459989013 0.105984449386597
8358.75755356162 0.0876204967498779
8359.43050723311 0.0675685405731201
8360.1034609046 0.0824062824249268
8360.77641457608 0.129056930541992
8361.44936824757 0.14081859588623
8362.12232191906 0.111268758773804
8362.79527559055 0.133096694946289
8363.46822926204 0.132590770721436
8364.14118293353 0.110061407089233
8364.81413660502 0.105982065200806
8365.48709027651 0.117434978485107
8366.160043948 0.0942015647888184
8366.83299761948 0.0942575931549072
8367.50595129097 0.089820384979248
8368.17890496246 0.117701053619385
8368.85185863395 0.104398488998413
8369.52481230544 0.111559629440308
8370.19776597693 0.0956497192382812
8370.87071964842 0.099285364151001
8371.5436733199 0.0924501419067383
8372.21662699139 0.0920009613037109
8372.88958066288 0.0866501331329346
8373.56253433437 0.0840413570404053
8374.23548800586 0.126063585281372
8374.90844167735 0.0792710781097412
8375.58139534884 0.0826675891876221
8376.25434902033 0.0804855823516846
8376.92730269181 0.106252670288086
8377.6002563633 0.114647626876831
8378.27321003479 0.107161521911621
8378.94616370628 0.104288578033447
8379.61911737777 0.0972111225128174
8380.29207104926 0.109691381454468
8380.96502472075 0.0923862457275391
8381.63797839223 0.0911457538604736
8382.31093206372 0.0580742359161377
8382.98388573521 0.0373656749725342
8383.6568394067 0.0507404804229736
8384.32979307819 0.0272541046142578
8385.00274674968 0.0614948272705078
8385.67570042117 0.022815465927124
8386.34865409266 0.0421218872070312
8387.02160776415 0.0435488224029541
8387.69456143563 0.057974100112915
8388.36751510712 0.0915770530700684
8389.04046877861 0.0523974895477295
8389.7134224501 0.0441465377807617
8390.38637612159 0.0578594207763672
8391.05932979308 0.0705258846282959
8391.73228346457 0.052419900894165
8392.40523713606 0.0879783630371094
8393.07819080754 0.0885922908782959
8393.75114447903 0.10741662979126
8394.42409815052 0.0695629119873047
8395.09705182201 0.08247971534729
8395.7700054935 0.0917367935180664
8396.44295916499 0.0868973731994629
8397.11591283648 0.0647740364074707
8397.78886650796 0.0693762302398682
8398.46182017945 0.101969003677368
8399.13477385094 0.117892026901245
8399.80772752243 0.0705337524414062
8400.48068119392 0.097501277923584
8401.15363486541 0.085167407989502
8401.8265885369 0.0839583873748779
8402.49954220839 0.11855936050415
8403.17249587987 0.083820104598999
8403.84544955136 0.108028411865234
8404.51840322285 0.129950761795044
8405.19135689434 0.0912911891937256
8405.86431056583 0.104109048843384
8406.53726423732 0.111958503723145
8407.21021790881 0.114783525466919
8407.8831715803 0.112314701080322
8408.55612525179 0.118798017501831
8409.22907892327 0.0916616916656494
8409.90203259476 0.0736386775970459
8410.57498626625 0.0944507122039795
8411.24793993774 0.100899457931519
8411.92089360923 0.0851900577545166
8412.59384728072 0.0750260353088379
8413.26680095221 0.0966768264770508
8413.93975462369 0.0750973224639893
8414.61270829518 0.108566761016846
8415.28566196667 0.0966715812683105
8415.95861563816 0.0663661956787109
8416.63156930965 0.094290018081665
8417.30452298114 0.0923888683319092
8417.97747665263 0.0729198455810547
8418.65043032412 0.0757091045379639
8419.3233839956 0.0724387168884277
8419.99633766709 0.0718939304351807
8420.66929133858 0.0762698650360107
8421.34224501007 0.0661697387695312
8422.01519868156 0.0798723697662354
8422.68815235305 0.0849812030792236
8423.36110602454 0.0984365940093994
8424.03405969603 0.0733499526977539
8424.70701336752 0.0936157703399658
8425.379967039 0.08736252784729
8426.05292071049 0.071786642074585
8426.72587438198 0.0996770858764648
8427.39882805347 0.112966775894165
8428.07178172496 0.0811080932617188
8428.74473539645 0.120099782943726
8429.41768906794 0.117256641387939
8430.09064273942 0.129031181335449
8430.76359641091 0.10927152633667
8431.4365500824 0.108649015426636
8432.10950375389 0.0996658802032471
8432.78245742538 0.0812156200408936
8433.45541109687 0.0724616050720215
8434.12836476836 0.0702755451202393
8434.80131843985 0.061227560043335
8435.47427211133 0.0620491504669189
8436.14722578282 0.0855851173400879
8436.82017945431 0.0895240306854248
8437.4931331258 0.0217912197113037
8438.16608679729 0.0172591209411621
8438.83904046878 0.0611882209777832
8439.51199414027 0.0396761894226074
8440.18494781176 0.0206220149993896
8440.85790148324 0.0113825798034668
8441.53085515473 -0.0463099479675293
8442.20380882622 -0.01822829246521
8442.87676249771 -0.0137088298797607
8443.5497161692 0.0217347145080566
8444.22266984069 -0.00701189041137695
8444.89562351218 -0.00136828422546387
8445.56857718367 -0.00603318214416504
8446.24153085515 0.0220267772674561
8446.91448452664 0.0697431564331055
8447.58743819813 0.0587432384490967
8448.26039186962 0.0634562969207764
8448.93334554111 0.0611257553100586
8449.6062992126 0.0668604373931885
8450.27925288409 0.0873034000396729
8450.95220655558 0.0766856670379639
8451.62516022706 0.0656318664550781
8452.29811389855 0.0808615684509277
8452.97106757004 0.0711996555328369
8453.64402124153 0.0324943065643311
8454.31697491302 0.0267539024353027
8454.98992858451 0.0624184608459473
8455.662882256 0.0639543533325195
8456.33583592749 0.0316047668457031
8457.00878959897 0.0326461791992188
8457.68174327046 0.0633432865142822
8458.35469694195 0.0593023300170898
8459.02765061344 0.0391707420349121
8459.70060428493 0.0236785411834717
8460.37355795642 0.0508408546447754
8461.04651162791 0.0348875522613525
8461.71946529939 0.0227837562561035
8462.39241897089 -0.00157737731933594
8463.06537264237 0.0921919345855713
8463.73832631386 0.0658643245697021
8464.41127998535 0.0934185981750488
8465.08423365684 0.0670375823974609
8465.75718732833 0.0767292976379395
8466.43014099982 0.048698902130127
8467.10309467131 0.0310766696929932
8467.77604834279 0.0262925624847412
8468.44900201428 0.0500495433807373
8469.12195568577 0.0675885677337646
8469.79490935726 0.0335843563079834
8470.46786302875 0.0333793163299561
8471.14081670024 0.0161838531494141
8471.81377037173 0.0107009410858154
8472.48672404322 0.0188333988189697
8473.1596777147 0.0496001243591309
8473.83263138619 0.0298168659210205
8474.50558505768 0.0484857559204102
8475.17853872917 0.0525131225585938
8475.85149240066 0.0561981201171875
8476.52444607215 0.0359447002410889
8477.19739974364 0.0160210132598877
8477.87035341512 0.0293354988098145
8478.54330708661 0.0408024787902832
8479.2162607581 0.0660107135772705
8479.88921442959 0.0418732166290283
8480.56216810108 0.0649223327636719
8481.23512177257 0.070082426071167
8481.90807544406 0.0884580612182617
8482.58102911555 0.073087215423584
8483.25398278704 0.0768928527832031
8483.92693645852 0.0908489227294922
8484.59989013001 0.101519346237183
8485.2728438015 0.110802173614502
8485.94579747299 0.106114625930786
8486.61875114448 0.135371923446655
8487.29170481597 0.108951330184937
8487.96465848746 0.109259843826294
8488.63761215895 0.104045867919922
8489.31056583043 0.112267255783081
8489.98351950192 0.133356094360352
8490.65647317341 0.121130704879761
8491.3294268449 0.134539842605591
8492.00238051639 0.12937593460083
8492.67533418788 0.133628845214844
8493.34828785937 0.113732099533081
8494.02124153085 0.121272325515747
8494.69419520234 0.131085634231567
8495.36714887383 0.121387004852295
8496.04010254532 0.121271371841431
8496.71305621681 0.120161056518555
8497.3860098883 0.121866703033447
8498.05896355979 0.125029325485229
8498.73191723128 0.123698234558105
8499.40487090276 0.134919404983521
8500.07782457425 0.122639894485474
8500.75077824574 0.160757541656494
8501.42373191723 0.144164085388184
8502.09668558872 0.13384222984314
8502.76963926021 0.131759166717529
8503.4425929317 0.148356676101685
8504.11554660319 0.136143684387207
8504.78850027468 0.138659715652466
8505.46145394616 0.137210369110107
8506.13440761765 0.114499568939209
8506.80736128914 0.104725122451782
8507.48031496063 0.146801948547363
8508.15326863212 0.120152711868286
8508.82622230361 0.0996408462524414
8509.4991759751 0.0955486297607422
8510.17212964658 0.112418413162231
8510.84508331807 0.116561889648438
8511.51803698956 0.14091157913208
8512.19099066105 0.129886865615845
8512.86394433254 0.144051074981689
8513.53689800403 0.14617657661438
8514.20985167552 0.0711855888366699
8514.88280534701 0.0875940322875977
8515.55575901849 0.129631519317627
8516.22871268998 0.140529155731201
8516.90166636147 0.121516704559326
8517.57462003296 0.141576290130615
8518.24757370445 0.150473833084106
8518.92052737594 0.169418334960938
8519.59348104743 0.11409854888916
8520.26643471891 0.124089241027832
8520.9393883904 0.135309934616089
8521.61234206189 0.140570402145386
8522.28529573338 0.0953664779663086
8522.95824940487 0.106455564498901
8523.63120307636 0.108601808547974
8524.30415674785 0.0961058139801025
8524.97711041934 0.0886838436126709
8525.65006409083 0.0769124031066895
8526.32301776231 0.0658109188079834
8526.9959714338 0.0663845539093018
8527.66892510529 0.0582988262176514
8528.34187877678 0.0648987293243408
8529.01483244827 0.0667667388916016
8529.68778611976 0.0805010795593262
8530.36073979125 0.0980939865112305
8531.03369346274 0.106255292892456
8531.70664713422 0.0875008106231689
8532.37960080571 0.084946870803833
8533.0525544772 0.0985844135284424
8533.72550814869 0.115725517272949
8534.39846182018 0.107824325561523
8535.07141549167 0.112499475479126
8535.74436916316 0.0952479839324951
8536.41732283465 0.0893352031707764
8537.09027650613 0.115715026855469
8537.76323017762 0.123827934265137
8538.43618384911 0.133669376373291
8539.1091375206 0.097156286239624
8539.78209119209 0.129497051239014
8540.45504486358 0.109663009643555
8541.12799853507 0.110190391540527
8541.80095220655 0.112217426300049
8542.47390587804 0.119794368743896
8543.14685954953 0.108179569244385
8543.81981322102 0.108345985412598
8544.49276689251 0.109995603561401
8545.165720564 0.105905055999756
8545.83867423549 0.0978670120239258
8546.51162790698 0.108062505722046
8547.18458157847 0.108182430267334
8547.85753524995 0.136458873748779
8548.53048892144 0.130832672119141
8549.20344259293 0.113007068634033
8549.87639626442 0.112862586975098
8550.54934993591 0.113389730453491
8551.2223036074 0.132286310195923
8551.89525727889 0.13744068145752
8552.56821095038 0.118524074554443
8553.24116462186 0.100293397903442
8553.91411829335 0.107171297073364
8554.58707196484 0.133177518844604
8555.26002563633 0.119285821914673
8555.93297930782 0.110194444656372
8556.60593297931 0.10897421836853
8557.2788866508 0.0960967540740967
8557.95184032228 0.0909008979797363
8558.62479399377 0.0711836814880371
8559.29774766526 0.0596458911895752
8559.97070133675 0.113763809204102
8560.64365500824 0.118252038955688
8561.31660867973 0.11893892288208
8561.98956235122 0.14387583732605
8562.66251602271 0.126033067703247
8563.3354696942 0.105060815811157
8564.00842336568 0.120460033416748
8564.68137703717 0.0881457328796387
8565.35433070866 0.114071130752563
8566.02728438015 0.115937471389771
8566.70023805164 0.109337568283081
8567.37319172313 0.115004539489746
8568.04614539462 0.122769832611084
8568.71909906611 0.0896580219268799
8569.39205273759 0.119286060333252
8570.06500640908 0.115977048873901
8570.73796008057 0.148388147354126
8571.41091375206 0.142658472061157
8572.08386742355 0.155384063720703
8572.75682109504 0.137542247772217
8573.42977476653 0.123903036117554
8574.10272843801 0.132082462310791
8574.7756821095 0.14849328994751
8575.44863578099 0.153421640396118
8576.12158945248 0.165405511856079
8576.79454312397 0.174742221832275
8577.46749679546 0.174641132354736
8578.14045046695 0.166646480560303
8578.81340413844 0.139378309249878
8579.48635780992 0.16314172744751
8580.15931148141 0.14514684677124
8580.8322651529 0.157803297042847
8581.50521882439 0.115200996398926
8582.17817249588 0.104153633117676
8582.85112616737 0.0953569412231445
8583.52407983886 0.103309631347656
8584.19703351035 0.146728515625
8584.86998718184 0.135963201522827
8585.54294085332 0.136573553085327
8586.21589452481 0.130614995956421
8586.8888481963 0.140433311462402
8587.56180186779 0.125799179077148
8588.23475553928 0.114765167236328
8588.90770921077 0.112336874008179
8589.58066288226 0.172404766082764
8590.25361655374 0.169915676116943
8590.92657022523 0.166860103607178
8591.59952389672 0.133322477340698
8592.27247756821 0.159480094909668
8592.9454312397 0.123914480209351
8593.61838491119 0.147952556610107
8594.29133858268 0.135855913162231
8594.96429225417 0.13660717010498
8595.63724592565 0.125712633132935
8596.31019959714 0.143338203430176
8596.98315326863 0.141367673873901
8597.65610694012 0.127339363098145
8598.32906061161 0.14263391494751
8599.0020142831 0.144664764404297
8599.67496795459 0.123990774154663
8600.34792162607 0.129982233047485
8601.02087529756 0.129285097122192
8601.69382896905 0.149892091751099
8602.36678264054 0.149617433547974
8603.03973631203 0.114896059036255
8603.71268998352 0.120038270950317
8604.38564365501 0.138314723968506
8605.0585973265 0.133613348007202
8605.73155099799 0.115752935409546
8606.40450466947 0.09311842918396
8607.07745834096 0.107039451599121
8607.75041201245 0.0960125923156738
8608.42336568394 0.102755069732666
8609.09631935543 0.0958943367004395
8609.76927302692 0.100544691085815
8610.44222669841 0.0758743286132812
8611.1151803699 0.0569465160369873
8611.78813404138 0.0279037952423096
8612.46108771287 0.0552456378936768
8613.13404138436 0.0306510925292969
8613.80699505585 0.102884769439697
8614.47994872734 0.123167037963867
8615.15290239883 0.130936622619629
8615.82585607032 0.133466482162476
8616.4988097418 0.138569831848145
8617.17176341329 0.110007762908936
8617.84471708478 0.135340452194214
8618.51767075627 0.150005340576172
8619.19062442776 0.128728866577148
8619.86357809925 0.115853548049927
8620.53653177074 0.125037431716919
8621.20948544223 0.147321701049805
8621.88243911372 0.122925758361816
8622.5553927852 0.133139133453369
8623.22834645669 0.177159309387207
8623.90130012818 0.132927179336548
8624.57425379967 0.160277843475342
8625.24720747116 0.150892496109009
8625.92016114265 0.161610126495361
8626.59311481414 0.167397022247314
8627.26606848563 0.158667087554932
8627.93902215711 0.159162759780884
8628.6119758286 0.158119201660156
8629.28492950009 0.163749933242798
8629.95788317158 0.167137145996094
8630.63083684307 0.161157369613647
8631.30379051456 0.16589879989624
8631.97674418605 0.159355640411377
8632.64969785753 0.144557237625122
8633.32265152902 0.143440246582031
8633.99560520051 0.148214817047119
8634.668558872 0.149215698242188
8635.34151254349 0.135423898696899
8636.01446621498 0.152632236480713
8636.68741988647 0.155794620513916
8637.36037355796 0.108907461166382
8638.03332722944 0.142772197723389
8638.70628090093 0.157739877700806
8639.37923457242 0.140908241271973
8640.05218824391 0.141018867492676
8640.7251419154 0.156665086746216
8641.39809558689 0.150994777679443
8642.07104925838 0.13115119934082
8642.74400292987 0.138916015625
8643.41695660136 0.14921498298645
8644.08991027284 0.115548372268677
8644.76286394433 0.145927906036377
8645.43581761582 0.127508163452148
8646.10877128731 0.144320964813232
8646.7817249588 0.155669927597046
8647.45467863029 0.140829801559448
8648.12763230178 0.172039270401001
8648.80058597326 0.16486668586731
8649.47353964475 0.154233455657959
8650.14649331624 0.161248922348022
8650.81944698773 0.147388219833374
8651.49240065922 0.131265878677368
8652.16535433071 0.141868591308594
8652.8383080022 0.132050275802612
8653.51126167369 0.135486364364624
8654.18421534517 0.139923095703125
8654.85716901666 0.132476329803467
8655.53012268815 0.133522272109985
8656.20307635964 0.140588998794556
8656.87603003113 0.161537170410156
8657.54898370262 0.168827295303345
8658.22193737411 0.173294544219971
8658.8948910456 0.16133713722229
8659.56784471708 0.148302316665649
8660.24079838857 0.146313190460205
8660.91375206006 0.123086214065552
8661.58670573155 0.143982172012329
8662.25965940304 0.175772190093994
8662.93261307453 0.198312997817993
8663.60556674602 0.173824071884155
8664.27852041751 0.189595222473145
8664.95147408899 0.175604581832886
8665.62442776048 0.18716287612915
8666.29738143197 0.14834189414978
8666.97033510346 0.178419828414917
8667.64328877495 0.11451268196106
8668.31624244644 0.0989785194396973
8668.98919611793 0.108690023422241
8669.66214978942 0.113972663879395
8670.3351034609 0.173873424530029
8671.00805713239 0.159948587417603
8671.68101080388 0.16009521484375
8672.35396447537 0.142797946929932
8673.02691814686 0.161013126373291
8673.69987181835 0.186315298080444
8674.37282548984 0.154547452926636
8675.04577916133 0.158441781997681
8675.71873283281 0.196657419204712
8676.3916865043 0.238140344619751
8677.06464017579 0.174311399459839
8677.73759384728 0.185711860656738
8678.41054751877 0.118131160736084
8679.08350119026 0.136633634567261
8679.75645486175 0.141716241836548
8680.42940853323 0.142313957214355
8681.10236220472 0.164563894271851
8681.77531587621 0.149874448776245
8682.4482695477 0.133498191833496
8683.12122321919 0.149367570877075
8683.79417689068 0.166272878646851
8684.46713056217 0.147513866424561
8685.14008423366 0.138675451278687
8685.81303790515 0.147062540054321
8686.48599157663 0.13153862953186
8687.15894524812 0.155014991760254
8687.83189891961 0.143188953399658
8688.5048525911 0.121102809906006
8689.17780626259 0.187995672225952
8689.85075993408 0.180483341217041
8690.52371360557 0.173105955123901
8691.19666727706 0.179166316986084
8691.86962094854 0.172178268432617
8692.54257462003 0.158460855484009
8693.21552829152 0.170337677001953
8693.88848196301 0.157536745071411
8694.5614356345 0.129549503326416
8695.23438930599 0.139492273330688
8695.90734297748 0.108898878097534
8696.58029664896 0.102112531661987
8697.25325032045 0.0855815410614014
8697.92620399194 0.0855014324188232
8698.59915766343 0.0837922096252441
8699.27211133492 0.0687849521636963
8699.94506500641 0.0478715896606445
8700.6180186779 0.0784566402435303
8701.29097234939 0.0676085948944092
8701.96392602088 0.0880169868469238
8702.63687969236 0.0717027187347412
8703.30983336385 0.0884215831756592
8703.98278703534 0.0907144546508789
8704.65574070683 0.0610477924346924
8705.32869437832 0.090937614440918
8706.00164804981 0.0834691524505615
8706.6746017213 0.0943999290466309
8707.34755539279 0.100612878799438
8708.02050906427 0.0840864181518555
8708.69346273576 0.116851806640625
8709.36641640725 0.103703022003174
8710.03937007874 0.116978645324707
8710.71232375023 0.11077094078064
8711.38527742172 0.120362520217896
8712.05823109321 0.0996646881103516
8712.73118476469 0.0814411640167236
8713.40413843618 0.086162805557251
8714.07709210767 0.105695486068726
8714.75004577916 0.101583003997803
8715.42299945065 0.115055799484253
8716.09595312214 0.0937371253967285
8716.76890679363 0.0796678066253662
8717.44186046512 0.0907080173492432
8718.1148141366 0.096663236618042
8718.78776780809 0.0923922061920166
8719.46072147958 0.122220039367676
8720.13367515107 0.115165233612061
8720.80662882256 0.0965156555175781
8721.47958249405 0.109702587127686
8722.15253616554 0.0968711376190186
8722.82548983703 0.110760450363159
8723.49844350852 0.104859352111816
8724.17139718 0.119995355606079
8724.84435085149 0.121248483657837
8725.51730452298 0.103526592254639
8726.19025819447 0.141952991485596
8726.86321186596 0.104601383209229
8727.53616553745 0.0819351673126221
8728.20911920894 0.125789403915405
8728.88207288042 0.111442089080811
8729.55502655191 0.140772104263306
8730.2279802234 0.14742374420166
8730.90093389489 0.124073266983032
8731.57388756638 0.138960599899292
8732.24684123787 0.122446775436401
8732.91979490936 0.109154462814331
8733.59274858085 0.11513352394104
8734.26570225233 0.11812949180603
8734.93865592382 0.153145551681519
8735.61160959531 0.118457078933716
8736.2845632668 0.119263887405396
8736.95751693829 0.135581970214844
8737.63047060978 0.147220373153687
8738.30342428127 0.159266233444214
8738.97637795275 0.121461153030396
8739.64933162424 0.11497950553894
8740.32228529573 0.150265693664551
8740.99523896722 0.146764755249023
8741.66819263871 0.129749774932861
8742.3411463102 0.135120868682861
8743.01409998169 0.12480902671814
8743.68705365318 0.118656158447266
8744.36000732467 0.100502490997314
8745.03296099615 0.103394985198975
8745.70591466764 0.121334075927734
8746.37886833913 0.112820863723755
8747.05182201062 0.0992674827575684
8747.72477568211 0.0805175304412842
8748.3977293536 0.0885989665985107
8749.07068302509 0.104650735855103
8749.74363669658 0.0769009590148926
8750.41659036806 0.111812829971313
8751.08954403955 0.134611845016479
8751.76249771104 0.129500150680542
8752.43545138253 0.103035926818848
8753.10840505402 0.100057363510132
8753.78135872551 0.110487699508667
8754.454312397 0.117607116699219
8755.12726606848 0.089153528213501
8755.80021973997 0.110221385955811
8756.47317341146 0.122161626815796
8757.14612708295 0.117464065551758
8757.81908075444 0.100244283676147
8758.49203442593 0.107262134552002
8759.16498809742 0.137884616851807
8759.83794176891 0.109341621398926
8760.51089544039 0.0872957706451416
8761.18384911188 0.109957933425903
8761.85680278337 0.0807430744171143
8762.52975645486 0.0997862815856934
8763.20271012635 0.0838706493377686
8763.87566379784 0.0948610305786133
8764.54861746933 0.135398387908936
8765.22157114082 0.143181324005127
8765.89452481231 0.109318971633911
8766.56747848379 0.0874862670898438
8767.24043215528 0.111330986022949
8767.91338582677 0.144438743591309
8768.58633949826 0.10193943977356
8769.25929316975 0.0936036109924316
8769.93224684124 0.0949165821075439
8770.60520051273 0.115692853927612
8771.27815418421 0.075871467590332
8771.9511078557 0.113607168197632
8772.62406152719 0.130915641784668
8773.29701519868 0.124685525894165
8773.96996887017 0.133562326431274
8774.64292254166 0.144724607467651
8775.31587621315 0.107011318206787
8775.98882988464 0.0990183353424072
8776.66178355612 0.0483047962188721
8777.33473722761 0.0616974830627441
8778.0076908991 0.105606555938721
8778.68064457059 0.0838644504547119
8779.35359824208 0.0989847183227539
8780.02655191357 0.0794398784637451
8780.69950558506 0.0486140251159668
8781.37245925655 0.0225660800933838
8782.04541292804 0.0322878360748291
8782.71836659952 0.00646829605102539
8783.39132027101 0.0162568092346191
8784.0642739425 0.00847482681274414
8784.73722761399 0.0160901546478271
8785.41018128548 -0.0243556499481201
8786.08313495697 0.0471770763397217
8786.75608862846 0.0568013191223145
8787.42904229995 0.105561494827271
8788.10199597143 0.0913457870483398
8788.77494964292 0.0849218368530273
8789.44790331441 0.0689549446105957
8790.1208569859 0.116541147232056
8790.79381065739 0.116002321243286
8791.46676432888 0.113139629364014
8792.13971800037 0.123054027557373
8792.81267167185 0.120573997497559
8793.48562534334 0.14093542098999
8794.15857901483 0.111478328704834
8794.83153268632 0.113454818725586
8795.50448635781 0.0958058834075928
8796.1774400293 0.141860961914062
8796.85039370079 0.0901815891265869
8797.52334737228 0.109615802764893
8798.19630104376 0.0737693309783936
8798.86925471525 0.0648562908172607
8799.54220838674 0.0999841690063477
8800.21516205823 0.0916929244995117
8800.88811572972 0.0851531028747559
8801.56106940121 0.0746195316314697
8802.2340230727 0.0891811847686768
8802.90697674419 0.095369815826416
8803.57993041568 0.0764696598052979
8804.25288408716 0.0452051162719727
8804.92583775865 0.100372552871704
8805.59879143014 0.0943453311920166
8806.27174510163 0.0783655643463135
8806.94469877312 0.0949711799621582
8807.61765244461 0.0940873622894287
8808.2906061161 0.0933513641357422
8808.96355978758 0.109890937805176
8809.63651345907 0.103738307952881
8810.30946713056 0.0940814018249512
8810.98242080205 0.0944638252258301
8811.65537447354 0.105400323867798
8812.32832814503 0.116389751434326
8813.00128181652 0.121647834777832
8813.67423548801 0.117526292800903
8814.34718915949 0.0976603031158447
8815.02014283098 0.11488676071167
8815.69309650247 0.0869238376617432
8816.36605017396 0.114031553268433
8817.03900384545 0.0874841213226318
8817.71195751694 0.0856711864471436
8818.38491118843 0.120906829833984
8819.05786485991 0.110478401184082
8819.73081853141 0.11147141456604
8820.40377220289 0.110881567001343
8821.07672587438 0.129998207092285
8821.74967954587 0.114101409912109
8822.42263321736 0.119072198867798
8823.09558688885 0.103411197662354
8823.76854056034 0.109013557434082
8824.44149423183 0.117408752441406
8825.11444790331 0.105407953262329
8825.7874015748 0.107542753219604
8826.46035524629 0.135031461715698
8827.13330891778 0.122915029525757
8827.80626258927 0.137830972671509
8828.47921626076 0.127197504043579
8829.15216993225 0.0821647644042969
8829.82512360374 0.0911276340484619
8830.49807727522 0.0600409507751465
8831.17103094671 0.0580072402954102
8831.8439846182 0.0416948795318604
8832.51693828969 0.0609631538391113
8833.18989196118 0.0759873390197754
8833.86284563267 0.0783247947692871
8834.53579930416 0.0899717807769775
8835.20875297564 0.072859525680542
8835.88170664713 0.0719845294952393
8836.55466031862 0.0867578983306885
8837.22761399011 0.0653257369995117
8837.9005676616 0.0848963260650635
8838.57352133309 0.0669538974761963
8839.24647500458 0.0389699935913086
8839.91942867607 0.0693156719207764
8840.59238234756 0.0865492820739746
8841.26533601904 0.0920240879058838
8841.93828969053 0.0555074214935303
8842.61124336202 0.0652832984924316
8843.28419703351 0.0840673446655273
8843.957150705 0.104674339294434
8844.63010437649 0.113147497177124
8845.30305804798 0.0951576232910156
8845.97601171947 0.0841343402862549
8846.64896539095 0.0866713523864746
8847.32191906244 0.0590152740478516
8847.99487273393 0.0965526103973389
8848.66782640542 0.128906488418579
8849.34078007691 0.108963966369629
8850.0137337484 0.0915157794952393
8850.68668741989 0.111671209335327
8851.35964109137 0.117145299911499
8852.03259476286 0.121001482009888
8852.70554843435 0.135490655899048
8853.37850210584 0.150097131729126
8854.05145577733 0.164553880691528
8854.72440944882 0.13719630241394
8855.39736312031 0.160580396652222
8856.0703167918 0.111310720443726
8856.74327046328 0.149597883224487
8857.41622413477 0.108538389205933
8858.08917780626 0.115830421447754
8858.76213147775 0.106387615203857
8859.43508514924 0.128931045532227
8860.10803882073 0.102254390716553
8860.78099249222 0.123252153396606
8861.45394616371 0.0773410797119141
8862.1268998352 0.117400407791138
8862.79985350668 0.0936663150787354
8863.47280717817 0.081376314163208
8864.14576084966 0.104384422302246
8864.81871452115 0.108172178268433
8865.49166819264 0.0997459888458252
8866.16462186413 0.123394966125488
8866.83757553562 0.107128858566284
8867.5105292071 0.081932544708252
8868.18348287859 0.0620901584625244
8868.85643655008 0.0915524959564209
8869.52939022157 0.072556734085083
8870.20234389306 0.0703413486480713
8870.87529756455 0.101567029953003
8871.54825123604 0.0833842754364014
8872.22120490753 -0.00837922096252441
8872.89415857901 0.0114767551422119
8873.5671122505 0.0124549865722656
8874.24006592199 0.0409166812896729
8874.91301959348 0.0460295677185059
8875.58597326497 0.0590839385986328
8876.25892693646 0.0436873435974121
8876.93188060795 0.061133861541748
8877.60483427944 0.0598039627075195
8878.27778795092 0.0722134113311768
8878.95074162241 0.0769736766815186
8879.6236952939 0.0811135768890381
8880.29664896539 0.0797021389007568
8880.96960263688 0.103832483291626
8881.64255630837 0.105774164199829
8882.31550997986 0.0894646644592285
8882.98846365135 0.10400652885437
8883.66141732283 0.109956502914429
8884.33437099432 0.0710959434509277
8885.00732466581 0.0968754291534424
8885.6802783373 0.0862460136413574
8886.35323200879 0.064687967300415
8887.02618568028 0.0810132026672363
8887.69913935177 0.0650250911712646
8888.37209302326 0.0998139381408691
8889.04504669474 0.11168384552002
8889.71800036623 0.111689805984497
8890.39095403772 0.11516261100769
8891.06390770921 0.0857229232788086
8891.7368613807 0.0775046348571777
8892.40981505219 0.0746834278106689
8893.08276872368 0.0736527442932129
8893.75572239517 0.0925250053405762
8894.42867606665 0.0855703353881836
8895.10162973814 0.0822515487670898
8895.77458340963 0.0819735527038574
8896.44753708112 0.0689029693603516
8897.12049075261 0.08371901512146
8897.7934444241 0.0730209350585938
8898.46639809559 0.093010425567627
8899.13935176707 0.0922117233276367
8899.81230543856 0.0927879810333252
8900.48525911005 0.0850241184234619
8901.15821278154 0.0933568477630615
8901.83116645303 0.0881996154785156
8902.50412012452 0.08321213722229
8903.17707379601 0.114731788635254
8903.8500274675 0.110765933990479
8904.52298113899 0.144355297088623
8905.19593481047 0.116995334625244
8905.86888848196 0.121915340423584
8906.54184215345 0.104835987091064
8907.21479582494 0.110247850418091
8907.88774949643 0.102426052093506
8908.56070316792 0.114451885223389
8909.23365683941 0.112166166305542
8909.9066105109 0.153782844543457
8910.57956418238 0.151618480682373
8911.25251785387 0.135248899459839
8911.92547152536 0.143159627914429
8912.59842519685 0.130388021469116
8913.27137886834 0.142897367477417
8913.94433253983 0.129409313201904
8914.61728621132 0.13899302482605
8915.2902398828 0.200345039367676
8915.96319355429 0.19159460067749
8916.63614722578 0.176921367645264
8917.30910089727 0.177189588546753
8917.98205456876 0.203752994537354
8918.65500824025 0.176773071289062
8919.32796191174 0.181443691253662
8920.00091558323 0.174790859222412
8920.67386925472 0.154565811157227
8921.3468229262 0.162264585494995
8922.01977659769 0.151492595672607
8922.69273026918 0.144901990890503
8923.36568394067 0.119453191757202
8924.03863761216 0.141662359237671
8924.71159128365 0.123812675476074
8925.38454495514 0.0938584804534912
8926.05749862663 0.113210678100586
8926.73045229811 0.127282619476318
8927.4034059696 0.0999224185943604
8928.07635964109 0.121829032897949
8928.74931331258 0.112732172012329
8929.42226698407 0.117294073104858
8930.09522065556 0.101528644561768
8930.76817432705 0.0943045616149902
8931.44112799853 0.0839905738830566
8932.11408167002 0.0961766242980957
8932.78703534151 0.103736162185669
8933.459989013 0.116876840591431
8934.13294268449 0.0732839107513428
8934.80589635598 0.0905892848968506
8935.47885002747 0.0890707969665527
8936.15180369896 0.103017330169678
8936.82475737044 0.0957334041595459
8937.49771104193 0.0953085422515869
8938.17066471342 0.0862653255462646
8938.84361838491 0.070408821105957
8939.5165720564 0.109499454498291
8940.18952572789 0.109167337417603
8940.86247939938 0.0851688385009766
8941.53543307087 0.0882136821746826
8942.20838674236 0.117013216018677
8942.88134041384 0.113837957382202
8943.55429408533 0.119577646255493
8944.22724775682 0.122965574264526
8944.90020142831 0.139163970947266
8945.5731550998 0.142204999923706
8946.24610877129 0.160032272338867
8946.91906244278 0.150455951690674
8947.59201611426 0.121798038482666
8948.26496978575 0.11540412902832
8948.93792345724 0.0993857383728027
8949.61087712873 0.0791091918945312
8950.28383080022 0.07269287109375
8950.95678447171 0.0660560131072998
8951.6297381432 0.0858888626098633
8952.30269181469 0.0753164291381836
8952.97564548617 0.0504193305969238
8953.64859915766 0.0420238971710205
8954.32155282915 0.0212383270263672
8954.99450650064 0.0146763324737549
8955.66746017213 0.0490622520446777
8956.34041384362 0.00638651847839355
8957.01336751511 0.0170495510101318
8957.68632118659 -0.0212922096252441
8958.35927485808 -0.0335490703582764
8959.03222852957 -0.0127849578857422
8959.70518220106 -0.00874900817871094
8960.37813587255 -0.0140650272369385
8961.05108954404 0.0165445804595947
8961.72404321553 0.0203895568847656
8962.39699688702 0.0152847766876221
8963.06995055851 0.0375077724456787
8963.74290422999 0.0831623077392578
8964.41585790148 0.09470534324646
8965.08881157297 0.0927033424377441
8965.76176524446 0.064781665802002
8966.43471891595 0.103919744491577
8967.10767258744 0.101619482040405
8967.78062625893 0.103324413299561
8968.45357993042 0.102769613265991
8969.1265336019 0.094341516494751
8969.79948727339 0.0756330490112305
8970.47244094488 0.0928966999053955
8971.14539461637 0.0763890743255615
8971.81834828786 0.113911628723145
8972.49130195935 0.109011888504028
8973.16425563084 0.103260040283203
8973.83720930232 0.100959777832031
8974.51016297381 0.0645120143890381
8975.1831166453 0.0627877712249756
8975.85607031679 0.0800833702087402
8976.52902398828 0.0588650703430176
8977.20197765977 0.0769298076629639
8977.87493133126 0.0293762683868408
8978.54788500275 0.0629446506500244
8979.22083867423 0.0400986671447754
8979.89379234572 0.0845828056335449
8980.56674601721 0.0910065174102783
8981.2396996887 0.0819826126098633
8981.91265336019 0.093564510345459
8982.58560703168 0.152251720428467
8983.25856070317 0.148971557617188
8983.93151437466 0.138035297393799
8984.60446804615 0.145110607147217
8985.27742171763 0.0611493587493896
8985.95037538912 0.0808353424072266
8986.62332906061 0.0840692520141602
8987.2962827321 0.0735080242156982
8987.96923640359 0.128745079040527
8988.64219007508 0.128862857818604
8989.31514374657 0.121156930923462
8989.98809741805 0.138553857803345
8990.66105108954 0.104711055755615
8991.33400476103 0.120894908905029
8992.00695843252 0.162685871124268
8992.67991210401 0.14454984664917
8993.3528657755 0.11944842338562
8994.02581944699 0.149806499481201
8994.69877311848 0.166889429092407
8995.37172678996 0.152372598648071
8996.04468046145 0.125876188278198
8996.71763413294 0.130327939987183
8997.39058780443 0.166177272796631
8998.06354147592 0.182470560073853
8998.73649514741 0.177769660949707
8999.4094488189 0.159996747970581
9000.08240249039 0.166198253631592
9000.75535616188 0.166905164718628
9001.42830983336 0.0749020576477051
9002.10126350485 0.0960831642150879
9002.77421717634 0.0718269348144531
9003.44717084783 0.11289644241333
9004.12012451932 0.0718173980712891
9004.79307819081 0.0485913753509521
9005.4660318623 0.0976271629333496
9006.13898553378 0.10603141784668
9006.81193920527 0.0939633846282959
9007.48489287676 0.113241195678711
9008.15784654825 0.0977871417999268
9008.83080021974 0.106420755386353
9009.50375389123 0.110748767852783
9010.17670756272 0.0968265533447266
9010.84966123421 0.107078552246094
9011.52261490569 0.0990726947784424
9012.19556857718 0.0955641269683838
9012.86852224867 0.105562925338745
9013.54147592016 0.098860502243042
9014.21442959165 0.121824979782104
9014.88738326314 0.149943113327026
9015.56033693463 0.145168304443359
9016.23329060612 0.138414621353149
9016.9062442776 0.133192300796509
9017.57919794909 0.106882572174072
9018.25215162058 0.144953489303589
9018.92510529207 0.1000075340271
9019.59805896356 0.147811412811279
9020.27101263505 0.13655161857605
9020.94396630654 0.124544382095337
9021.61691997803 0.116342306137085
9022.28987364951 0.155663013458252
9022.962827321 0.129600048065186
9023.63578099249 0.14513111114502
9024.30873466398 0.122128248214722
9024.98168833547 0.140107870101929
9025.65464200696 0.112791299819946
9026.32759567845 0.127325773239136
9027.00054934994 0.121284484863281
9027.67350302142 0.13747501373291
9028.34645669291 0.112213611602783
9029.0194103644 0.125093460083008
9029.69236403589 0.115634202957153
9030.36531770738 0.103163719177246
9031.03827137887 0.0992701053619385
9031.71122505036 0.0989809036254883
9032.38417872185 0.122068166732788
9033.05713239333 0.126901626586914
9033.73008606482 0.103915452957153
9034.40303973631 0.0961704254150391
9035.0759934078 0.113106250762939
9035.74894707929 0.109409093856812
9036.42190075078 0.0974950790405273
9037.09485442227 0.0793259143829346
9037.76780809375 0.0963690280914307
9038.44076176525 0.0888717174530029
9039.11371543673 0.0789484977722168
9039.78666910822 0.0802602767944336
9040.45962277971 0.0576024055480957
9041.1325764512 0.0478169918060303
9041.80553012269 0.0225257873535156
9042.47848379418 0.0355384349822998
9043.15143746567 0.0404746532440186
9043.82439113715 0.0082695484161377
9044.49734480864 0.0960021018981934
9045.17029848013 0.0980322360992432
9045.84325215162 0.0707902908325195
9046.51620582311 0.0810339450836182
9047.1891594946 0.107690572738647
9047.86211316609 0.120237350463867
9048.53506683758 0.127946615219116
9049.20802050906 0.146201610565186
9049.88097418055 0.131455898284912
9050.55392785204 0.136492013931274
9051.22688152353 0.1026611328125
9051.89983519502 0.122323513031006
9052.57278886651 0.113146066665649
9053.245742538 0.133743047714233
9053.91869620948 0.13175368309021
9054.59164988097 0.132375001907349
9055.26460355246 0.158823013305664
9055.93755722395 0.154790878295898
9056.61051089544 0.14923882484436
9057.28346456693 0.165665626525879
9057.95641823842 0.150858879089355
9058.62937190991 0.16779637336731
9059.3023255814 0.147261381149292
9059.97527925288 0.118211507797241
9060.64823292437 0.114861011505127
9061.32118659586 0.123382091522217
9061.99414026735 0.0961146354675293
9062.66709393884 0.103597640991211
9063.34004761033 0.115571737289429
9064.01300128182 0.101374387741089
9064.68595495331 0.140959978103638
9065.35890862479 0.142704963684082
9066.03186229628 0.146283149719238
9066.70481596777 0.137502908706665
9067.37776963926 0.129140853881836
9068.05072331075 0.119470119476318
9068.72367698224 0.134732246398926
9069.39663065373 0.152954339981079
9070.06958432521 0.121031522750854
9070.7425379967 0.106465816497803
9071.41549166819 0.0923447608947754
9072.08844533968 0.087017297744751
9072.76139901117 0.121765375137329
9073.43435268266 0.106868743896484
9074.10730635415 0.0989322662353516
9074.78026002564 0.0907330513000488
9075.45321369712 0.0958855152130127
9076.12616736861 0.0837335586547852
9076.7991210401 0.0972228050231934
9077.47207471159 0.113803148269653
9078.14502838308 0.0848672389984131
9078.81798205457 0.0886275768280029
9079.49093572606 0.05908203125
9080.16388939755 0.0701487064361572
9080.83684306904 0.0710773468017578
9081.50979674052 0.0679802894592285
9082.18275041201 0.0917732715606689
9082.8557040835 0.100069999694824
9083.52865775499 0.100013494491577
9084.20161142648 0.0690834522247314
9084.87456509797 0.0412695407867432
9085.54751876946 0.052675724029541
9086.22047244094 0.0441391468048096
9086.89342611243 0.0714042186737061
9087.56637978392 0.178119421005249
9088.23933345541 0.133018016815186
9088.9122871269 0.165697574615479
9089.58524079839 0.138563632965088
9090.25819446988 0.194107532501221
9090.93114814137 0.17931342124939
9091.60410181285 0.154025793075562
9092.27705548434 0.137038230895996
9092.95000915583 0.170584440231323
9093.62296282732 0.17148232460022
9094.29591649881 0.148135662078857
9094.9688701703 0.128360986709595
9095.64182384179 0.150539875030518
9096.31477751327 0.158484697341919
9096.98773118476 0.144529581069946
9097.66068485625 0.129023313522339
9098.33363852774 0.158139944076538
9099.00659219923 0.168033361434937
9099.67954587072 0.159654855728149
9100.35249954221 0.165623664855957
9101.0254532137 0.127913475036621
9101.69840688519 0.153082370758057
9102.37136055667 0.159370183944702
9103.04431422816 0.147868633270264
9103.71726789965 0.175092935562134
9104.39022157114 0.174172639846802
9105.06317524263 0.146763801574707
9105.73612891412 0.129652261734009
9106.40908258561 0.156960248947144
9107.0820362571 0.165890693664551
9107.75498992858 0.124929189682007
9108.42794360007 0.151186943054199
9109.10089727156 0.124037981033325
9109.77385094305 0.114685773849487
9110.44680461454 0.121674776077271
9111.11975828603 0.115578413009644
9111.79271195752 0.124833822250366
9112.46566562901 0.116723299026489
9113.13861930049 0.103837013244629
9113.81157297198 0.105880737304688
9114.48452664347 0.133884429931641
9115.15748031496 0.133741855621338
9115.83043398645 0.106039047241211
9116.50338765794 0.114479780197144
9117.17634132943 0.134276628494263
9117.84929500091 0.107863187789917
9118.5222486724 0.131168127059937
9119.19520234389 0.107108592987061
9119.86815601538 0.0978400707244873
9120.54110968687 0.0983712673187256
9121.21406335836 0.0674924850463867
9121.88701702985 0.061877965927124
9122.55997070134 0.0739703178405762
9123.23292437283 0.0532400608062744
9123.90587804431 0.0988125801086426
9124.5788317158 0.0632414817810059
9125.25178538729 0.075305700302124
9125.92473905878 0.0892989635467529
9126.59769273027 0.0866119861602783
9127.27064640176 0.0310330390930176
9127.94360007325 0.0395157337188721
9128.61655374474 0.0576951503753662
9129.28950741622 0.0377047061920166
9129.96246108771 -0.00695562362670898
9130.6354147592 0.049055814743042
9131.30836843069 0.0632655620574951
9131.98132210218 0.0449855327606201
9132.65427577367 0.067314624786377
9133.32722944516 0.0737781524658203
9134.00018311664 0.0916662216186523
9134.67313678813 0.094973087310791
9135.34609045962 0.0984649658203125
9136.01904413111 0.0767650604248047
9136.6919978026 0.0873029232025146
9137.36495147409 0.0790231227874756
9138.03790514558 0.108898878097534
9138.71085881707 0.11220383644104
9139.38381248856 0.106324434280396
9140.05676616004 0.129324436187744
9140.72971983153 0.0960941314697266
9141.40267350302 0.150092840194702
9142.07562717451 0.133209466934204
9142.748580846 0.136843681335449
9143.42153451749 0.115727186203003
9144.09448818898 0.120421648025513
9144.76744186047 0.0881905555725098
9145.44039553195 0.104806900024414
9146.11334920344 0.100808620452881
9146.78630287493 0.122112512588501
9147.45925654642 0.118014812469482
9148.13221021791 0.106059789657593
9148.8051638894 0.0769379138946533
9149.47811756089 0.0957314968109131
9150.15107123237 0.107574462890625
9150.82402490386 0.121039152145386
9151.49697857535 0.096278190612793
9152.16993224684 0.0909659862518311
9152.84288591833 0.0792744159698486
9153.51583958982 0.0748329162597656
9154.18879326131 0.0482769012451172
9154.8617469328 0.0861737728118896
9155.53470060428 0.0664908885955811
9156.20765427577 0.0502901077270508
9156.88060794726 0.0192995071411133
9157.55356161875 0.072674036026001
9158.22651529024 0.0925304889678955
9158.89946896173 0.0553159713745117
9159.57242263322 0.0455996990203857
9160.24537630471 0.0812172889709473
9160.9183299762 0.0494382381439209
9161.59128364768 0.061434268951416
9162.26423731917 0.0777895450592041
9162.93719099066 0.049898624420166
9163.61014466215 0.0579757690429688
9164.28309833364 0.0606734752655029
9164.95605200513 0.0788869857788086
9165.62900567662 0.056307315826416
9166.3019593481 0.0565433502197266
9166.97491301959 0.0909342765808105
9167.64786669108 0.0840554237365723
9168.32082036257 0.0751333236694336
9168.99377403406 0.0840651988983154
9169.66672770555 0.0861334800720215
9170.33968137704 0.111116409301758
9171.01263504853 0.073847770690918
9171.68558872001 0.0917844772338867
9172.3585423915 0.0806441307067871
9173.03149606299 0.091780424118042
9173.70444973448 0.132806062698364
9174.37740340597 0.123379230499268
9175.05035707746 0.10868501663208
9175.72331074895 0.124864101409912
9176.39626442043 0.133960008621216
9177.06921809192 0.152295112609863
9177.74217176341 0.136501789093018
9178.4151254349 0.132199764251709
9179.08807910639 0.135117769241333
9179.76103277788 0.160927295684814
9180.43398644937 0.117817878723145
9181.10694012086 0.167071104049683
9181.77989379235 0.152575969696045
9182.45284746383 0.155076503753662
9183.12580113532 0.157280921936035
9183.79875480681 0.174037933349609
9184.4717084783 0.100870847702026
9185.14466214979 0.103306531906128
9185.81761582128 0.109785795211792
9186.49056949277 0.105438232421875
9187.16352316426 0.116142988204956
9187.83647683574 0.117298364639282
9188.50943050723 0.118922233581543
9189.18238417872 0.125465393066406
9189.85533785021 0.104869842529297
9190.5282915217 0.107877016067505
9191.20124519319 0.103828191757202
9191.87419886468 0.102766513824463
9192.54715253616 0.112762928009033
9193.22010620765 0.124557495117188
9193.89305987914 0.139425754547119
9194.56601355063 0.134070158004761
9195.23896722212 0.108574867248535
9195.91192089361 0.118833065032959
9196.5848745651 0.121907711029053
9197.25782823659 0.146185159683228
9197.93078190808 0.0973706245422363
9198.60373557956 0.0947141647338867
9199.27668925105 0.101300239562988
9199.94964292254 0.0933527946472168
9200.62259659403 0.0793545246124268
9201.29555026552 0.069615364074707
9201.96850393701 0.100902318954468
9202.6414576085 0.0850777626037598
9203.31441127999 0.119308710098267
9203.98736495147 0.114781856536865
9204.66031862296 0.100721836090088
9205.33327229445 0.113064289093018
9206.00622596594 0.0891683101654053
9206.67917963743 0.0844097137451172
9207.35213330892 0.0719456672668457
9208.02508698041 0.0807704925537109
9208.69804065189 0.0855562686920166
9209.37099432338 0.0754463672637939
9210.04394799487 0.088798999786377
9210.71690166636 0.0609011650085449
9211.38985533785 0.081770658493042
9212.06280900934 0.0614464282989502
9212.73576268083 0.0669996738433838
9213.40871635232 0.0679247379302979
9214.0816700238 0.0256853103637695
9214.75462369529 0.0137991905212402
9215.42757736678 0.0379214286804199
9216.10053103827 0.00628447532653809
9216.77348470976 0.00426030158996582
9217.44643838125 0.0422248840332031
9218.11939205274 0.0365092754364014
9218.79234572423 0.058135986328125
9219.46529939572 0.0608475208282471
9220.1382530672 0.0567991733551025
9220.81120673869 0.0846316814422607
9221.48416041018 0.0761027336120605
9222.15711408167 0.120636701583862
9222.83006775316 0.133720636367798
9223.50302142465 0.114426851272583
9224.17597509614 0.119390249252319
9224.84892876762 0.118404865264893
9225.52188243911 0.0866198539733887
9226.1948361106 0.134021997451782
9226.86778978209 0.124297142028809
9227.54074345358 0.11288595199585
9228.21369712507 0.0935683250427246
9228.88665079656 0.0874371528625488
9229.55960446805 0.0865862369537354
9230.23255813953 0.121098279953003
9230.90551181102 0.0837008953094482
9231.57846548251 0.082690954208374
9232.251419154 0.107603549957275
9232.92437282549 0.126689910888672
9233.59732649698 0.113089323043823
9234.27028016847 0.129260778427124
9234.94323383996 0.125071287155151
9235.61618751144 0.0993175506591797
9236.28914118293 0.127500534057617
9236.96209485442 0.125483989715576
9237.63504852591 0.151285648345947
9238.3080021974 0.100077152252197
9238.98095586889 0.111517667770386
9239.65390954038 0.0766184329986572
9240.32686321187 0.0679335594177246
9240.99981688335 0.0776171684265137
9241.67277055484 0.100267648696899
9242.34572422633 0.0677227973937988
9243.01867789782 0.116390705108643
9243.69163156931 0.124103784561157
9244.3645852408 0.0980143547058105
9245.03753891229 0.0973284244537354
9245.71049258378 0.118896722793579
9246.38344625526 0.124414920806885
9247.05639992675 0.146629333496094
9247.72935359824 0.134720087051392
9248.40230726973 0.132292985916138
9249.07526094122 0.105834722518921
9249.74821461271 0.0890467166900635
9250.4211682842 0.128366708755493
9251.09412195569 0.11133861541748
9251.76707562717 0.101721048355103
9252.44002929866 0.101725339889526
9253.11298297015 0.11244010925293
9253.78593664164 0.0993475914001465
9254.45889031313 0.072357177734375
9255.13184398462 0.104388236999512
9255.80479765611 0.101768255233765
9256.47775132759 0.118468523025513
9257.15070499908 0.141203880310059
9257.82365867057 0.111199855804443
9258.49661234206 0.150281667709351
9259.16956601355 0.131804227828979
9259.84251968504 0.102849006652832
9260.51547335653 0.0740606784820557
9261.18842702802 0.0844118595123291
9261.86138069951 0.0716361999511719
9262.53433437099 0.0677039623260498
9263.20728804248 0.064664363861084
9263.88024171397 0.0491065979003906
9264.55319538546 0.0725898742675781
9265.22614905695 0.0891978740692139
9265.89910272844 0.0764634609222412
9266.57205639993 0.0945243835449219
9267.24501007142 0.0984439849853516
9267.9179637429 0.0482766628265381
9268.59091741439 0.049325704574585
9269.26387108588 0.0552475452423096
9269.93682475737 0.0532221794128418
9270.60977842886 0.0300078392028809
9271.28273210035 0.049990177154541
9271.95568577184 0.0523686408996582
9272.62863944332 0.0328478813171387
9273.30159311481 0.0316405296325684
9273.9745467863 0.0219399929046631
9274.64750045779 0.053572416305542
9275.32045412928 0.0505635738372803
9275.99340780077 0.0265896320343018
9276.66636147226 0.0665578842163086
9277.33931514375 0.0266628265380859
9278.01226881524 0.0617213249206543
9278.68522248672 0.0639698505401611
9279.35817615821 0.0613069534301758
9280.0311298297 0.0595390796661377
9280.70408350119 0.0907371044158936
9281.37703717268 0.0523664951324463
9282.04999084417 0.0519206523895264
9282.72294451566 0.0348460674285889
9283.39589818715 0.0435729026794434
9284.06885185863 0.0473537445068359
9284.74180553012 0.0675468444824219
9285.41475920161 0.0591504573822021
9286.0877128731 0.0548832416534424
9286.76066654459 0.0758130550384521
9287.43362021608 0.0968711376190186
9288.10657388757 0.0936360359191895
9288.77952755905 0.0670802593231201
9289.45248123054 0.0779640674591064
9290.12543490203 0.0675880908966064
9290.79838857352 0.0911881923675537
9291.47134224501 0.0800337791442871
9292.1442959165 0.0673370361328125
9292.81724958799 0.0513920783996582
9293.49020325948 0.0533492565155029
9294.16315693096 0.0684854984283447
9294.83611060245 0.0541846752166748
9295.50906427394 0.0771822929382324
9296.18201794543 0.0672111511230469
9296.85497161692 0.0493519306182861
9297.52792528841 0.0743205547332764
9298.2008789599 0.0636272430419922
9298.87383263139 0.0469534397125244
9299.54678630288 0.040388822555542
9300.21973997436 0.0446624755859375
9300.89269364585 0.0623104572296143
9301.56564731734 0.0369627475738525
9302.23860098883 0.0423531532287598
9302.91155466032 0.0659873485565186
9303.58450833181 0.0695807933807373
9304.2574620033 0.0489768981933594
9304.93041567478 0.0710654258728027
9305.60336934627 0.0802996158599854
9306.27632301776 0.0570855140686035
9306.94927668925 0.0574929714202881
9307.62223036074 0.0543413162231445
9308.29518403223 0.0907320976257324
9308.96813770372 0.0935189723968506
9309.64109137521 0.0857093334197998
9310.31404504669 0.0981860160827637
9310.98699871818 0.110715627670288
9311.65995238967 0.0959031581878662
9312.33290606116 0.0998940467834473
9313.00585973265 0.113181591033936
9313.67881340414 0.0860099792480469
9314.35176707563 0.0837254524230957
9315.02472074711 0.104284763336182
9315.6976744186 0.0992786884307861
9316.37062809009 0.0802161693572998
9317.04358176158 0.114249706268311
9317.71653543307 0.0802397727966309
9318.38948910456 0.0931217670440674
9319.06244277605 0.102389812469482
9319.73539644754 0.0834784507751465
9320.40835011903 0.107406139373779
9321.08130379051 0.114486932754517
9321.754257462 0.109263896942139
9322.42721113349 0.0966851711273193
9323.10016480498 0.111193180084229
9323.77311847647 0.094768762588501
9324.44607214796 0.0798823833465576
9325.11902581945 0.0759780406951904
9325.79197949094 0.0635697841644287
9326.46493316242 0.0444436073303223
9327.13788683391 0.0879709720611572
9327.8108405054 0.0996356010437012
9328.48379417689 0.0862705707550049
9329.15674784838 0.0976879596710205
9329.82970151987 0.101932048797607
9330.50265519136 0.100088834762573
9331.17560886284 0.0831999778747559
9331.84856253433 0.0819900035858154
9332.52151620582 0.0876412391662598
9333.19446987731 0.0861988067626953
9333.8674235488 0.0771083831787109
9334.54037722029 0.100447177886963
9335.21333089178 0.0592525005340576
9335.88628456327 0.089799165725708
9336.55923823475 0.0600321292877197
9337.23219190624 0.0639433860778809
9337.90514557773 0.0967092514038086
9338.57809924922 0.0906238555908203
9339.25105292071 0.0643825531005859
9339.9240065922 0.0899648666381836
9340.59696026369 0.0962710380554199
9341.26991393518 0.0842106342315674
9341.94286760667 0.0895874500274658
9342.61582127815 0.0749433040618896
9343.28877494964 0.0781004428863525
9343.96172862113 0.0846762657165527
9344.63468229262 0.0815122127532959
9345.30763596411 0.0738186836242676
9345.9805896356 0.0736827850341797
9346.65354330709 0.103211879730225
9347.32649697857 0.0676264762878418
9347.99945065006 0.0627021789550781
9348.67240432155 0.0702486038208008
9349.34535799304 0.0807309150695801
9350.01831166453 0.0889143943786621
9350.69126533602 0.0821800231933594
9351.36421900751 0.0754730701446533
9352.037172679 0.0687050819396973
9352.71012635048 0.0887496471405029
9353.38308002197 0.0474438667297363
9354.05603369346 0.0649120807647705
9354.72898736495 0.0493783950805664
9355.40194103644 0.0704097747802734
9356.07489470793 0.0799367427825928
9356.74784837942 0.106112957000732
9357.42080205091 0.108159780502319
9358.0937557224 0.0839030742645264
9358.76670939388 0.114490032196045
9359.43966306537 0.0916531085968018
9360.11261673686 0.130134582519531
9360.78557040835 0.114185810089111
9361.45852407984 0.0891366004943848
9362.13147775133 0.0982511043548584
9362.80443142282 0.111191034317017
9363.47738509431 0.111360311508179
9364.15033876579 0.131843328475952
9364.82329243728 0.0942509174346924
9365.49624610877 0.0819594860076904
9366.16919978026 0.0692582130432129
9366.84215345175 0.0867085456848145
9367.51510712324 0.105725765228271
9368.18806079473 0.0985121726989746
9368.86101446621 0.108297348022461
9369.5339681377 0.0847277641296387
9370.20692180919 0.0913364887237549
9370.87987548068 0.0898070335388184
9371.55282915217 0.102506875991821
9372.22578282366 0.079695463180542
9372.89873649515 0.0765411853790283
9373.57169016664 0.0642175674438477
9374.24464383812 0.0502910614013672
9374.91759750961 0.0619041919708252
9375.5905511811 0.0885024070739746
9376.26350485259 0.0552937984466553
9376.93645852408 0.112470865249634
9377.60941219557 0.116705894470215
9378.28236586706 0.118164539337158
9378.95531953855 0.123514652252197
9379.62827321004 0.116477012634277
9380.30122688152 0.108209848403931
9380.97418055301 0.0805661678314209
9381.6471342245 0.0979166030883789
9382.32008789599 0.0850138664245605
9382.99304156748 0.105640888214111
9383.66599523897 0.0907573699951172
9384.33894891046 0.084235668182373
9385.01190258194 0.090754508972168
9385.68485625343 0.0844032764434814
9386.35780992492 0.0752112865447998
9387.03076359641 0.0635895729064941
9387.7037172679 0.0397043228149414
9388.37667093939 0.039247989654541
9389.04962461088 -0.00301933288574219
9389.72257828237 0.0713605880737305
9390.39553195385 0.062042236328125
9391.06848562534 0.0803031921386719
9391.74143929683 0.0698072910308838
9392.41439296832 0.0921201705932617
9393.08734663981 0.0818941593170166
9393.7603003113 0.0795817375183105
9394.43325398279 0.0631005764007568
9395.10620765427 0.0768833160400391
9395.77916132577 0.0549845695495605
9396.45211499725 0.0628926753997803
9397.12506866874 0.0593926906585693
9397.79802234023 0.0691940784454346
9398.47097601172 0.0812821388244629
9399.14392968321 0.0831382274627686
9399.8168833547 0.116107940673828
9400.48983702619 0.0924077033996582
9401.16279069767 0.117235898971558
9401.83574436916 0.103575229644775
9402.50869804065 0.0955615043640137
9403.18165171214 0.0979928970336914
9403.85460538363 0.0576646327972412
9404.52755905512 0.0699667930603027
9405.20051272661 0.0770587921142578
9405.8734663981 0.0718188285827637
9406.54642006958 0.0578844547271729
9407.21937374107 0.0520777702331543
9407.89232741256 0.0608236789703369
9408.56528108405 0.0475716590881348
9409.23823475554 0.0712463855743408
9409.91118842703 0.0442211627960205
9410.58414209852 0.0745549201965332
9411.25709577 0.0817956924438477
9411.93004944149 0.0763063430786133
9412.60300311298 0.092475414276123
9413.27595678447 0.0707476139068604
9413.94891045596 0.0726203918457031
9414.62186412745 0.107362747192383
9415.29481779894 0.0861973762512207
9415.96777147043 0.0567405223846436
9416.64072514192 0.0790855884552002
9417.3136788134 0.0779514312744141
9417.98663248489 0.0917346477508545
9418.65958615638 0.0660750865936279
9419.33253982787 0.0876150131225586
9420.00549349936 0.0630898475646973
9420.67844717085 0.0792484283447266
9421.35140084234 0.0813231468200684
9422.02435451383 0.0986921787261963
9422.69730818531 0.0702357292175293
9423.3702618568 0.0722219944000244
9424.04321552829 0.112251758575439
9424.71616919978 0.0855441093444824
9425.38912287127 0.0723452568054199
9426.06207654276 0.0641186237335205
9426.73503021425 0.0572504997253418
9427.40798388573 0.0484650135040283
9428.08093755722 0.0424289703369141
9428.75389122871 0.0278866291046143
9429.4268449002 0.0650112628936768
9430.09979857169 0.0667428970336914
9430.77275224318 0.08062744140625
9431.44570591467 0.0742261409759521
9432.11865958616 0.110197782516479
9432.79161325764 0.0948612689971924
9433.46456692913 0.129353523254395
9434.13752060062 0.113605976104736
9434.81047427211 0.0782370567321777
9435.4834279436 0.0807251930236816
9436.15638161509 0.0949215888977051
9436.82933528658 0.0907247066497803
9437.50228895807 0.0498943328857422
9438.17524262956 0.0866780281066895
9438.84819630104 0.071157693862915
9439.52114997253 0.056227445602417
9440.19410364402 0.0603466033935547
9440.86705731551 0.0897743701934814
9441.540010987 0.0741467475891113
9442.21296465849 0.11467719078064
9442.88591832998 0.0680098533630371
9443.55887200146 0.0608868598937988
9444.23182567295 0.0513124465942383
9444.90477934444 0.0493605136871338
9445.57773301593 0.0673236846923828
9446.25068668742 0.0918405055999756
9446.92364035891 0.0798845291137695
9447.5965940304 0.0837326049804688
9448.26954770189 0.0619945526123047
9448.94250137337 0.0553925037384033
9449.61545504486 0.0762157440185547
9450.28840871635 0.0502128601074219
9450.96136238784 0.0912392139434814
9451.63431605933 0.0932726860046387
9452.30726973082 0.100723266601562
9452.98022340231 0.0742342472076416
9453.6531770738 0.0576207637786865
9454.32613074528 0.0729262828826904
9454.99908441677 0.0563585758209229
9455.67203808826 0.0456168651580811
9456.34499175975 0.0568482875823975
9457.01794543124 0.077484130859375
9457.69089910273 0.0866339206695557
9458.36385277422 0.0777506828308105
9459.03680644571 0.0942189693450928
9459.70976011719 0.0893523693084717
9460.38271378868 0.0645816326141357
9461.05566746017 0.0869405269622803
9461.72862113166 0.0664768218994141
9462.40157480315 0.109770774841309
9463.07452847464 0.107102632522583
9463.74748214613 0.0945396423339844
9464.42043581762 0.132698774337769
9465.0933894891 0.120280742645264
9465.76634316059 0.0736703872680664
9466.43929683208 0.0780816078186035
9467.11225050357 0.0899617671966553
9467.78520417506 0.0706956386566162
9468.45815784655 0.0966346263885498
9469.13111151804 0.0911576747894287
9469.80406518953 0.0626568794250488
9470.47701886101 0.0481669902801514
9471.1499725325 0.0275745391845703
9471.82292620399 0.028252124786377
9472.49587987548 0.0158460140228271
9473.16883354697 0.0158028602600098
9473.84178721846 0.0167477130889893
9474.51474088995 -0.00975131988525391
9475.18769456143 -0.0426030158996582
9475.86064823292 0.00473499298095703
9476.53360190441 -0.0113089084625244
9477.2065555759 0.00191354751586914
9477.87950924739 0.0361440181732178
9478.55246291888 0.0390450954437256
9479.22541659037 0.03598952293396
9479.89837026186 0.0508143901824951
9480.57132393335 0.0720553398132324
9481.24427760483 0.0554614067077637
9481.91723127632 0.0730390548706055
9482.59018494781 0.0828037261962891
9483.2631386193 0.104525327682495
9483.93609229079 0.0933845043182373
9484.60904596228 0.12370777130127
9485.28199963377 0.112648248672485
9485.95495330526 0.0753462314605713
9486.62790697674 0.0735151767730713
9487.30086064823 0.0674548149108887
9487.97381431972 0.094743013381958
9488.64676799121 0.087604284286499
9489.3197216627 0.0665373802185059
9489.99267533419 0.0695412158966064
9490.66562900568 0.0945725440979004
9491.33858267716 0.0873167514801025
9492.01153634865 0.0949933528900146
9492.68449002014 0.0762012004852295
9493.35744369163 0.0899803638458252
9494.03039736312 0.069098949432373
9494.70335103461 0.0860209465026855
9495.3763047061 0.0933907032012939
9496.04925837759 0.0934944152832031
9496.72221204908 0.122497797012329
9497.39516572056 0.122977256774902
9498.06811939205 0.0875046253204346
9498.74107306354 0.0719945430755615
9499.41402673503 0.0860319137573242
9500.08698040652 0.102988719940186
9500.75993407801 0.0711455345153809
9501.4328877495 0.0797200202941895
9502.10584142099 0.139946222305298
9502.77879509247 0.123816728591919
9503.45174876396 0.112723827362061
9504.12470243545 0.129210233688354
9504.79765610694 0.124982357025146
9505.47060977843 0.119986772537231
9506.14356344992 0.123761177062988
9506.81651712141 0.134719848632812
9507.48947079289 0.0895845890045166
9508.16242446438 0.0920066833496094
9508.83537813587 0.101774215698242
9509.50833180736 0.105008125305176
9510.18128547885 0.0956013202667236
9510.85423915034 0.0833814144134521
9511.52719282183 0.10040807723999
9512.20014649332 0.0927112102508545
9512.8731001648 0.146607637405396
9513.54605383629 0.150818347930908
9514.21900750778 0.117452144622803
9514.89196117927 0.140045404434204
9515.56491485076 0.121687173843384
9516.23786852225 0.132309913635254
9516.91082219374 0.117839574813843
9517.58377586523 0.109929084777832
9518.25672953672 0.110685586929321
9518.9296832082 0.0990617275238037
9519.60263687969 0.0782675743103027
9520.27559055118 0.0821077823638916
9520.94854422267 0.0986242294311523
9521.62149789416 0.0890560150146484
9522.29445156565 0.0863995552062988
9522.96740523714 0.0953989028930664
9523.64035890862 0.0820837020874023
9524.31331258011 0.0807938575744629
9524.9862662516 0.0880732536315918
9525.65921992309 0.0776689052581787
9526.33217359458 0.0792202949523926
9527.00512726607 0.0805008411407471
9527.67808093756 0.0817105770111084
9528.35103460905 0.093517541885376
9529.02398828053 0.0617568492889404
9529.69694195202 0.0772876739501953
9530.36989562351 0.0827720165252686
9531.042849295 0.0837650299072266
9531.71580296649 0.0788004398345947
9532.38875663798 0.108105421066284
9533.06171030947 0.0313107967376709
9533.73466398095 0.0761396884918213
9534.40761765244 0.0794830322265625
9535.08057132393 0.0738348960876465
9535.75352499542 0.0515327453613281
9536.42647866691 0.0873541831970215
9537.0994323384 0.0649940967559814
9537.77238600989 0.0642976760864258
9538.44533968138 0.0983500480651855
9539.11829335287 0.0601949691772461
9539.79124702435 0.134450435638428
9540.46420069584 0.10555624961853
9541.13715436733 0.119038105010986
9541.81010803882 0.124468326568604
9542.48306171031 0.161163330078125
9543.1560153818 0.154861688613892
9543.82896905329 0.157529592514038
9544.50192272478 0.155801057815552
9545.17487639626 0.120035409927368
9545.84783006775 0.131422996520996
9546.52078373924 0.126277446746826
9547.19373741073 0.130575180053711
9547.86669108222 0.132064342498779
9548.53964475371 0.133302211761475
9549.2125984252 0.15167236328125
9549.88555209668 0.148158073425293
9550.55850576817 0.137544870376587
9551.23145943966 0.124606370925903
9551.90441311115 0.140583753585815
9552.57736678264 0.112221717834473
9553.25032045413 0.0977466106414795
9553.92327412562 0.066932201385498
9554.59622779711 0.0830626487731934
9555.26918146859 0.0973982810974121
9555.94213514008 0.104012727737427
9556.61508881157 0.119699954986572
9557.28804248306 0.0871164798736572
9557.96099615455 0.078071117401123
9558.63394982604 0.0973174571990967
9559.30690349753 0.083993673324585
9559.97985716902 0.0771286487579346
9560.65281084051 0.054882287979126
9561.32576451199 0.0777125358581543
9561.99871818348 0.0814290046691895
9562.67167185497 0.0863494873046875
9563.34462552646 0.0907912254333496
9564.01757919795 0.0944628715515137
9564.69053286944 0.117314577102661
9565.36348654093 0.0869014263153076
9566.03644021241 0.113370418548584
9566.7093938839 0.144641399383545
9567.38234755539 0.11782693862915
9568.05530122688 0.107748746871948
9568.72825489837 0.107323408126831
9569.40120856986 0.129533529281616
9570.07416224135 0.110069513320923
9570.74711591284 0.139598608016968
9571.42006958432 0.123497247695923
9572.09302325581 0.143058776855469
9572.7659769273 0.157079935073853
9573.43893059879 0.134835958480835
9574.11188427028 0.135710716247559
9574.78483794177 0.126469135284424
9575.45779161326 0.138998508453369
9576.13074528475 0.126575946807861
9576.80369895624 0.135352849960327
9577.47665262772 0.139942646026611
9578.14960629921 0.118354320526123
9578.8225599707 0.123841047286987
9579.49551364219 0.118729591369629
9580.16846731368 0.138040065765381
9580.84142098517 0.14307165145874
9581.51437465666 0.140607357025146
9582.18732832814 0.126879692077637
9582.86028199963 0.116551876068115
9583.53323567112 0.120569705963135
9584.20618934261 0.131006479263306
9584.8791430141 0.153783321380615
9585.55209668559 0.0988759994506836
9586.22505035708 0.101691246032715
9586.89800402857 0.119723081588745
9587.57095770005 0.122724056243896
9588.24391137154 0.121393442153931
9588.91686504303 0.111266136169434
9589.58981871452 0.125468730926514
9590.26277238601 0.0951442718505859
9590.9357260575 0.101133823394775
9591.60867972899 0.0888557434082031
9592.28163340048 0.118379831314087
9592.95458707196 0.129776000976562
9593.62754074345 0.105860471725464
9594.30049441494 0.146822929382324
9594.97344808643 0.135554075241089
9595.64640175792 0.121066331863403
9596.31935542941 0.147492408752441
9596.9923091009 0.155183792114258
9597.66526277239 0.127407789230347
9598.33821644387 0.136902570724487
9599.01117011536 0.132406711578369
9599.68412378685 0.151394605636597
9600.35707745834 0.147346496582031
9601.03003112983 0.151694297790527
9601.70298480132 0.145835399627686
9602.37593847281 0.153178215026855
9603.0488921443 0.141381978988647
9603.72184581578 0.135479211807251
9604.39479948727 0.146004438400269
9605.06775315876 0.155747652053833
9605.74070683025 0.165928602218628
9606.41366050174 0.154533863067627
9607.08661417323 0.167768716812134
9607.75956784472 0.134754657745361
9608.43252151621 0.17052435874939
9609.10547518769 0.173080205917358
9609.77842885918 0.140385627746582
9610.45138253067 0.135929346084595
9611.12433620216 0.156973361968994
9611.79728987365 0.147472858428955
9612.47024354514 0.109013080596924
9613.14319721663 0.115086555480957
9613.81615088811 0.148034334182739
9614.48910455961 0.165151596069336
9615.16205823109 0.12808084487915
9615.83501190258 0.133474588394165
9616.50796557407 0.133497714996338
9617.18091924556 0.163441181182861
9617.85387291705 0.126973628997803
9618.52682658854 0.141844749450684
9619.19978026003 0.128397226333618
9619.87273393151 0.118883609771729
9620.545687603 0.156990528106689
9621.21864127449 0.163954496383667
9621.89159494598 0.148610591888428
9622.56454861747 0.143699645996094
9623.23750228896 0.147487640380859
9623.91045596045 0.16433048248291
9624.58340963194 0.147111415863037
9625.25636330342 0.150821924209595
9625.92931697491 0.131046772003174
9626.6022706464 0.12617015838623
9627.27522431789 0.114543437957764
9627.94817798938 0.12912654876709
9628.62113166087 0.114713668823242
9629.29408533236 0.107860565185547
9629.96703900384 0.138674974441528
9630.63999267533 0.147922039031982
9631.31294634682 0.125766515731812
9631.98590001831 0.168661594390869
9632.6588536898 0.138709545135498
9633.33180736129 0.133413791656494
9634.00476103278 0.14216947555542
9634.67771470427 0.14420747756958
9635.35066837576 0.144357204437256
9636.02362204724 0.158827066421509
9636.69657571873 0.0950665473937988
9637.36952939022 0.115332126617432
9638.04248306171 0.0918593406677246
9638.7154367332 0.100728034973145
9639.38839040469 0.0574688911437988
9640.06134407618 0.0727076530456543
9640.73429774767 0.0795609951019287
9641.40725141915 0.0677156448364258
9642.08020509064 0.0201652050018311
9642.75315876213 0.0332293510437012
9643.42611243362 0.0144438743591309
9644.09906610511 0.015690803527832
9644.7720197766 -0.0114016532897949
9645.44497344809 -0.0211291313171387
9646.11792711957 -0.0482525825500488
9646.79088079106 -0.0666322708129883
9647.46383446255 -0.130298852920532
9648.13678813404 -0.0823240280151367
9648.80974180553 -0.125797033309937
9649.48269547702 -0.0694992542266846
9650.15564914851 -0.0460429191589355
9650.82860282 -0.0202898979187012
9651.50155649148 -0.0189306735992432
9652.17451016297 -0.0180399417877197
9652.84746383446 -0.00903582572937012
9653.52041750595 -0.000944614410400391
9654.19337117744 -0.00055694580078125
9654.86632484893 5.340576171875e-05
9655.53927852042 0.00458097457885742
9656.21223219191 0.0152125358581543
9656.8851858634 0.0154273509979248
9657.55813953488 0.0163514614105225
9658.23109320637 0.016045093536377
9658.90404687786 0.0235497951507568
9659.57700054935 0.0375285148620605
9660.24995422084 0.0479264259338379
9660.92290789233 0.00620079040527344
9661.59586156382 0.0201106071472168
9662.2688152353 0.00519180297851562
9662.94176890679 0.00453758239746094
9663.61472257828 0.0333170890808105
9664.28767624977 0.0335958003997803
9664.96062992126 0.00590801239013672
9665.63358359275 0.0240035057067871
9666.30653726424 -0.0022273063659668
9666.97949093573 0.0189170837402344
9667.65244460721 0.0268549919128418
9668.3253982787 0.0127377510070801
9668.99835195019 0.0582928657531738
9669.67130562168 0.0395314693450928
9670.34425929317 0.024165153503418
9671.01721296466 0.00942564010620117
9671.69016663615 0.0299696922302246
9672.36312030763 -0.00263166427612305
9673.03607397912 0.0175924301147461
9673.70902765061 0.0232901573181152
9674.3819813221 0.0240294933319092
9675.05493499359 0.0365447998046875
9675.72788866508 0.00596952438354492
9676.40084233657 0.00305318832397461
9677.07379600806 -0.0137548446655273
9677.74674967955 -0.00334692001342773
9678.41970335103 -0.0309374332427979
9679.09265702252 -0.027071475982666
9679.76561069401 0.0212502479553223
9680.4385643655 0.0117866992950439
9681.11151803699 -0.0104379653930664
9681.78447170848 0.0063166618347168
9682.45742537997 -0.00342559814453125
9683.13037905146 0.00535392761230469
9683.80333272294 0.014085054397583
9684.47628639443 0.053325891494751
9685.14924006592 0.0198609828948975
9685.82219373741 0.0139188766479492
9686.4951474089 0.024956226348877
9687.16810108039 0.0352663993835449
9687.84105475188 0.0108442306518555
9688.51400842337 0.0180692672729492
9689.18696209485 0.0194587707519531
9689.85991576634 0.00458502769470215
9690.53286943783 0.0205535888671875
9691.20582310932 0.0396327972412109
9691.87877678081 0.0250625610351562
9692.5517304523 0.00937461853027344
9693.22468412379 0.0112943649291992
9693.89763779527 0.00496435165405273
9694.57059146676 -0.00304841995239258
9695.24354513825 -0.0100908279418945
9695.91649880974 -0.00563335418701172
9696.58945248123 -0.0220057964324951
9697.26240615272 -0.022219181060791
9697.93535982421 -0.0345933437347412
9698.6083134957 -0.0237507820129395
9699.28126716719 -0.0397195816040039
9699.95422083867 -0.026381254196167
9700.62717451016 -0.0272197723388672
9701.30012818165 0.0217146873474121
9701.97308185314 0.0669295787811279
9702.64603552463 0.0202760696411133
9703.31898919612 0.0283322334289551
9703.99194286761 0.0128002166748047
9704.6648965391 0.0230741500854492
9705.33785021058 0.0157251358032227
9706.01080388207 0.0197687149047852
9706.68375755356 0.0346190929412842
9707.35671122505 0.0398783683776855
9708.02966489654 0.0498104095458984
9708.70261856803 0.0671486854553223
9709.37557223952 0.0156164169311523
9710.048525911 0.0349678993225098
9710.72147958249 0.0120673179626465
9711.39443325398 0.0284740924835205
9712.06738692547 0.0119750499725342
9712.74034059696 0.0515289306640625
9713.41329426845 0.0363354682922363
9714.08624793994 0.0427985191345215
9714.75920161143 0.0364212989807129
9715.43215528292 0.0149760246276855
9716.1051089544 0.0354681015014648
9716.77806262589 0.0548524856567383
9717.45101629738 0.0184884071350098
9718.12396996887 0.0367271900177002
9718.79692364036 0.0302848815917969
9719.46987731185 0.0747942924499512
9720.14283098334 0.0327563285827637
9720.81578465483 0.057227611541748
9721.48873832631 0.0297796726226807
9722.1616919978 0.0640804767608643
9722.83464566929 -0.00340366363525391
9723.50759934078 0.0495197772979736
9724.18055301227 0.0489134788513184
9724.85350668376 0.0447072982788086
9725.52646035525 0.051532506942749
9726.19941402673 0.0399641990661621
9726.87236769822 0.00794553756713867
9727.54532136971 0.0144476890563965
9728.2182750412 0.0697042942047119
9728.89122871269 0.0553691387176514
9729.56418238418 0.0588221549987793
9730.23713605567 0.0378818511962891
9730.91008972716 0.0459928512573242
9731.58304339864 0.0369861125946045
9732.25599707013 0.0212876796722412
9732.92895074162 -0.00672364234924316
9733.60190441311 -0.000618457794189453
9734.2748580846 0.00651335716247559
9734.94781175609 0.0130805969238281
9735.62076542758 -0.00254106521606445
9736.29371909907 0.0355150699615479
9736.96667277056 0.0478668212890625
9737.63962644204 0.0689280033111572
9738.31258011353 0.0762271881103516
9738.98553378502 0.0386896133422852
9739.65848745651 0.041959285736084
9740.331441128 0.0615196228027344
9741.00439479949 0.0659551620483398
9741.67734847098 0.0487484931945801
9742.35030214246 0.0402584075927734
9743.02325581395 0.072883129119873
9743.69620948544 0.0663113594055176
9744.36916315693 0.0832047462463379
9745.04211682842 0.106003522872925
9745.71507049991 0.0880064964294434
9746.3880241714 0.0618324279785156
9747.06097784289 0.105823993682861
9747.73393151437 0.0828795433044434
9748.40688518586 0.0762240886688232
9749.07983885735 0.0640568733215332
9749.75279252884 0.0740120410919189
9750.42574620033 0.0821397304534912
9751.09869987182 0.0714406967163086
9751.77165354331 0.0932164192199707
9752.44460721479 0.0642485618591309
9753.11756088628 0.0695290565490723
9753.79051455777 0.0970861911773682
9754.46346822926 0.0954573154449463
9755.13642190075 0.0561597347259521
9755.80937557224 0.0518996715545654
9756.48232924373 0.0652532577514648
9757.15528291522 0.0459651947021484
9757.82823658671 0.0542011260986328
9758.50119025819 0.0886166095733643
9759.17414392968 0.0453090667724609
9759.84709760117 0.0773069858551025
9760.52005127266 0.0742425918579102
9761.19300494415 0.0484046936035156
9761.86595861564 0.042116641998291
9762.53891228713 0.0461320877075195
9763.21186595862 0.0473036766052246
9763.8848196301 0.0439891815185547
9764.55777330159 0.0628864765167236
9765.23072697308 0.0610799789428711
9765.90368064457 0.0398924350738525
9766.57663431606 0.0297033786773682
9767.24958798755 0.0413827896118164
9767.92254165904 0.0383574962615967
9768.59549533052 0.0420079231262207
9769.26844900201 0.0607542991638184
9769.9414026735 0.0310871601104736
9770.61435634499 0.0543394088745117
9771.28731001648 0.0550961494445801
9771.96026368797 0.0665707588195801
9772.63321735946 0.0625219345092773
9773.30617103095 0.0569329261779785
9773.97912470244 0.0657260417938232
9774.65207837392 0.0687491893768311
9775.32503204541 0.0516970157623291
9775.9979857169 0.0628981590270996
9776.67093938839 0.112206697463989
9777.34389305988 0.109752178192139
9778.01684673137 0.104413032531738
9778.68980040286 0.0760078430175781
9779.36275407435 0.104722261428833
9780.03570774583 0.0738263130187988
9780.70866141732 0.0729255676269531
9781.38161508881 0.0762069225311279
9782.0545687603 0.0486629009246826
9782.72752243179 0.0418152809143066
9783.40047610328 0.030677318572998
9784.07342977477 0.050997257232666
9784.74638344625 0.0565245151519775
9785.41933711774 0.0623447895050049
9786.09229078923 0.0538234710693359
9786.76524446072 0.0702004432678223
9787.43819813221 0.0561079978942871
9788.1111518037 0.0499060153961182
9788.78410547519 0.0866842269897461
9789.45705914668 0.0712251663208008
9790.13001281816 0.0803489685058594
9790.80296648965 0.0354456901550293
9791.47592016114 0.0898916721343994
9792.14887383263 0.0898408889770508
9792.82182750412 0.0499653816223145
9793.49478117561 0.0570898056030273
9794.1677348471 0.0427148342132568
9794.84068851859 0.067124605178833
9795.51364219008 0.0783998966217041
9796.18659586156 0.0892775058746338
9796.85954953305 0.0899200439453125
9797.53250320454 0.0784971714019775
9798.20545687603 0.0158510208129883
9798.87841054752 0.0050499439239502
9799.55136421901 0.0325188636779785
9800.2243178905 0.0442428588867188
9800.89727156198 0.0595235824584961
9801.57022523347 0.0354509353637695
9802.24317890496 0.0424113273620605
9802.91613257645 0.0522315502166748
9803.58908624794 0.0476033687591553
9804.26203991943 0.0355904102325439
9804.93499359092 0.0370535850524902
9805.60794726241 0.072288990020752
9806.28090093389 0.0617024898529053
9806.95385460538 0.055290699005127
9807.62680827687 0.0486001968383789
9808.29976194836 0.076488733291626
9808.97271561985 0.0844006538391113
9809.64566929134 0.0770139694213867
9810.31862296283 0.0591864585876465
9810.99157663432 0.0786294937133789
9811.6645303058 0.0723230838775635
9812.33748397729 0.0574216842651367
9813.01043764878 0.0625832080841064
9813.68339132027 0.0686085224151611
9814.35634499176 0.0282373428344727
9815.02929866325 0.0372695922851562
9815.70225233474 0.0317566394805908
9816.37520600623 0.011387825012207
9817.04815967771 0.00662732124328613
9817.7211133492 0.0161483287811279
9818.39406702069 0.0148615837097168
9819.06702069218 -0.00818467140197754
9819.73997436367 0.0354142189025879
9820.41292803516 0.0349798202514648
9821.08588170665 0.0415370464324951
9821.75883537814 0.0425279140472412
9822.43178904962 0.0842907428741455
9823.10474272111 0.0809643268585205
9823.7776963926 0.107850551605225
9824.45065006409 0.0772697925567627
9825.12360373558 0.0746846199035645
9825.79655740707 0.0651545524597168
9826.46951107856 0.0739023685455322
9827.14246475005 0.0751917362213135
9827.81541842153 0.0851104259490967
9828.48837209302 0.0918023586273193
9829.16132576451 0.0787127017974854
9829.834279436 0.0834264755249023
9830.50723310749 0.112058639526367
9831.18018677898 0.112162590026855
9831.85314045047 0.122853755950928
9832.52609412195 0.0985560417175293
9833.19904779344 0.0864298343658447
9833.87200146493 0.0940048694610596
9834.54495513642 0.0754141807556152
9835.21790880791 0.0856921672821045
9835.8908624794 0.0723729133605957
9836.56381615089 0.0861973762512207
9837.23676982238 0.0515408515930176
9837.90972349387 0.0904130935668945
9838.58267716535 0.0798513889312744
9839.25563083684 0.093177318572998
9839.92858450833 0.0663752555847168
9840.60153817982 0.0885987281799316
9841.27449185131 0.0587887763977051
9841.9474455228 0.0464918613433838
9842.62039919429 0.045525074005127
9843.29335286578 0.0323848724365234
9843.96630653726 0.0690333843231201
9844.63926020875 0.0362942218780518
9845.31221388024 0.0665724277496338
9845.98516755173 0.0642030239105225
9846.65812122322 0.0624091625213623
9847.33107489471 0.0550875663757324
9848.0040285662 0.0489501953125
9848.67698223768 0.0298793315887451
9849.34993590917 0.0477631092071533
9850.02288958066 0.0587878227233887
9850.69584325215 0.0595941543579102
9851.36879692364 0.075488805770874
9852.04175059513 0.0578587055206299
9852.71470426662 0.0442125797271729
9853.38765793811 0.0590627193450928
9854.0606116096 0.0648601055145264
9854.73356528108 0.037778377532959
9855.40651895257 0.0417866706848145
9856.07947262406 0.0359077453613281
9856.75242629555 0.0567142963409424
9857.42537996704 0.0738856792449951
9858.09833363853 0.0514106750488281
9858.77128731002 0.0914199352264404
9859.44424098151 0.0943436622619629
9860.11719465299 0.0520415306091309
9860.79014832448 0.0672903060913086
9861.46310199597 0.0825600624084473
9862.13605566746 0.0850930213928223
9862.80900933895 0.0994300842285156
9863.48196301044 0.108111143112183
9864.15491668193 0.124634265899658
9864.82787035341 0.117413520812988
9865.5008240249 0.124099731445312
9866.17377769639 0.103247165679932
9866.84673136788 0.120603322982788
9867.51968503937 0.136789321899414
9868.19263871086 0.0875401496887207
9868.86559238235 0.0970325469970703
9869.53854605384 0.0936257839202881
9870.21149972532 0.100468635559082
9870.88445339681 0.0648410320281982
9871.5574070683 0.0987768173217773
9872.23036073979 0.0867722034454346
9872.90331441128 0.0923175811767578
9873.57626808277 0.0672721862792969
9874.24922175426 0.102013111114502
9874.92217542575 0.0788218975067139
9875.59512909724 0.0974195003509521
9876.26808276872 0.0813395977020264
9876.94103644021 0.0674066543579102
9877.6139901117 0.103047609329224
9878.28694378319 0.0986683368682861
9878.95989745468 0.0876035690307617
9879.63285112617 0.092362642288208
9880.30580479766 0.104772567749023
9880.97875846914 0.0998270511627197
9881.65171214063 0.0694050788879395
9882.32466581212 0.0810546875
9882.99761948361 0.0869560241699219
9883.6705731551 0.10969352722168
9884.34352682659 0.0732121467590332
9885.01648049808 0.0711269378662109
9885.68943416957 0.087468147277832
9886.36238784105 0.111915588378906
9887.03534151254 0.0588164329528809
9887.70829518403 0.0727207660675049
9888.38124885552 0.0937695503234863
9889.05420252701 0.0973608493804932
9889.7271561985 0.0968136787414551
9890.40010986999 0.105161190032959
9891.07306354147 0.13810920715332
9891.74601721296 0.116044759750366
9892.41897088445 0.12105655670166
9893.09192455594 0.149698972702026
9893.76487822743 0.12616491317749
9894.43783189892 0.13727068901062
9895.11078557041 0.126512765884399
9895.7837392419 0.109497547149658
9896.45669291339 0.11741828918457
9897.12964658487 0.114143371582031
9897.80260025636 0.109035968780518
9898.47555392785 0.137859582901001
9899.14850759934 0.117445468902588
9899.82146127083 0.110653638839722
9900.49441494232 0.0830748081207275
9901.16736861381 0.0969796180725098
9901.8403222853 0.104340076446533
9902.51327595678 0.0726239681243896
9903.18622962827 0.0599656105041504
9903.85918329976 0.0703997611999512
9904.53213697125 0.0902502536773682
9905.20509064274 0.0789821147918701
9905.87804431423 0.0429112911224365
9906.55099798572 0.053001880645752
9907.2239516572 0.0669722557067871
9907.89690532869 0.0449671745300293
9908.56985900018 0.0883529186248779
9909.24281267167 0.0691626071929932
9909.91576634316 0.0731759071350098
9910.58872001465 0.0811724662780762
9911.26167368614 0.125698089599609
9911.93462735763 0.0900850296020508
9912.60758102911 0.0838499069213867
9913.2805347006 0.072993278503418
9913.95348837209 0.103723526000977
9914.62644204358 0.0982890129089355
9915.29939571507 0.0841431617736816
9915.97234938656 0.088576078414917
9916.64530305805 0.0848214626312256
9917.31825672954 0.0777425765991211
9917.99121040103 0.0883517265319824
9918.66416407251 0.071427583694458
9919.337117744 0.106072425842285
9920.01007141549 0.0757367610931396
9920.68302508698 0.117588043212891
9921.35597875847 0.0859038829803467
9922.02893242996 0.088245153427124
9922.70188610145 0.094104528427124
9923.37483977293 0.0869383811950684
9924.04779344442 0.0911374092102051
9924.72074711591 0.0891532897949219
9925.3937007874 0.0680539608001709
9926.06665445889 0.106476783752441
9926.73960813038 0.0958197116851807
9927.41256180187 0.0731379985809326
9928.08551547336 0.0661144256591797
9928.75846914484 0.0537731647491455
9929.43142281633 0.0792198181152344
9930.10437648782 0.068610668182373
9930.77733015931 0.0792543888092041
9931.4502838308 0.0600559711456299
9932.12323750229 0.0875153541564941
9932.79619117378 0.117783308029175
9933.46914484527 0.135998010635376
9934.14209851676 0.0821712017059326
9934.81505218824 0.0823032855987549
9935.48800585973 0.10662317276001
9936.16095953122 0.10692286491394
9936.83391320271 0.10077977180481
9937.5068668742 0.098670482635498
9938.17982054569 0.0665855407714844
9938.85277421718 0.070683479309082
9939.52572788867 0.0670411586761475
9940.19868156015 0.0528035163879395
9940.87163523164 0.0847055912017822
9941.54458890313 0.0581960678100586
9942.21754257462 0.0970084667205811
9942.89049624611 0.0872914791107178
9943.5634499176 0.0930542945861816
9944.23640358909 0.0724637508392334
9944.90935726057 0.0870540142059326
9945.58231093206 0.0781736373901367
9946.25526460355 0.116411685943604
9946.92821827504 0.129452228546143
9947.60117194653 0.115732908248901
9948.27412561802 0.107338190078735
9948.94707928951 0.0942904949188232
9949.620032961 0.0957527160644531
9950.29298663248 0.0927157402038574
9950.96594030397 0.098074197769165
9951.63889397546 0.066537618637085
9952.31184764695 0.068922758102417
9952.98480131844 0.0745453834533691
9953.65775498993 0.0614883899688721
9954.33070866142 0.0794568061828613
9955.00366233291 0.077573299407959
9955.6766160044 0.072368860244751
9956.34956967588 0.089005708694458
9957.02252334737 0.0601029396057129
9957.69547701886 0.0602169036865234
9958.36843069035 0.0587193965911865
9959.04138436184 0.0701894760131836
9959.71433803333 0.0532217025756836
9960.38729170482 0.0871825218200684
9961.0602453763 0.0648369789123535
9961.73319904779 0.0660243034362793
9962.40615271928 0.0898106098175049
9963.07910639077 0.0746772289276123
9963.75206006226 0.0765397548675537
9964.42501373375 0.0864660739898682
9965.09796740524 0.055128812789917
9965.77092107673 0.0543639659881592
9966.44387474821 0.0510931015014648
9967.1168284197 0.0364089012145996
9967.78978209119 0.0284726619720459
9968.46273576268 0.0200028419494629
9969.13568943417 0.0304248332977295
9969.80864310566 0.0249197483062744
9970.48159677715 0.079561710357666
9971.15455044863 0.101411819458008
9971.82750412013 0.0633370876312256
9972.50045779161 0.0679492950439453
9973.1734114631 0.0832087993621826
9973.84636513459 0.0978281497955322
9974.51931880608 0.085474967956543
9975.19227247757 0.0969240665435791
9975.86522614906 0.0489902496337891
9976.53817982055 0.0723803043365479
9977.21113349203 0.068108081817627
9977.88408716352 0.0779142379760742
9978.55704083501 0.0670514106750488
9979.2299945065 0.079627513885498
9979.90294817799 0.0997765064239502
9980.57590184948 0.0921828746795654
9981.24885552097 0.0778288841247559
9981.92180919246 0.0975816249847412
9982.59476286394 0.0988664627075195
9983.26771653543 0.11787223815918
9983.94067020692 0.0785942077636719
9984.61362387841 0.105088233947754
9985.2865775499 0.0900561809539795
9985.95953122139 0.0723578929901123
9986.63248489288 0.1080641746521
9987.30543856436 0.0549542903900146
9987.97839223585 0.0530698299407959
9988.65134590734 0.0513651371002197
9989.32429957883 0.0422558784484863
9989.99725325032 0.047111988067627
9990.67020692181 0.0360522270202637
9991.3431605933 0.0133705139160156
9992.01611426479 0.031207799911499
9992.68906793628 0.0414192676544189
9993.36202160776 0.0379707813262939
9994.03497527925 0.0756328105926514
9994.70792895074 0.0482926368713379
9995.38088262223 0.0410234928131104
9996.05383629372 0.043266773223877
9996.72678996521 0.0889811515808105
9997.3997436367 0.0910542011260986
9998.07269730819 0.0876226425170898
9998.74565097967 0.107440233230591
9999.41860465116 0.0965988636016846
10000.0915583227 0.0982975959777832
10000.7645119941 0.102103233337402
10001.4374656656 0.0917685031890869
10002.1104193371 0.115195512771606
10002.7833730086 0.100001335144043
10003.4563266801 0.0852706432342529
10004.1292803516 0.077003002166748
10004.8022340231 0.0744736194610596
10005.4751876946 0.109669208526611
10006.148141366 0.11412525177002
10006.8210950375 0.0996177196502686
10007.494048709 0.10826587677002
10008.1670023805 0.0456807613372803
10008.839956052 0.07004714012146
10009.5129097235 0.0597851276397705
10010.185863395 0.0608983039855957
10010.8588170665 0.0857558250427246
10011.531770738 0.0875756740570068
10012.2047244094 0.0633175373077393
10012.8776780809 0.0642757415771484
10013.5506317524 0.0697879791259766
10014.2235854239 0.0707120895385742
10014.8965390954 0.0658462047576904
10015.5694927669 0.0767722129821777
10016.2424464384 0.0921187400817871
10016.9154001099 0.0865304470062256
10017.5883537814 0.0842854976654053
10018.2613074528 0.070565938949585
10018.9342611243 0.0580620765686035
10019.6072147958 0.075869083404541
10020.2801684673 0.0428757667541504
10020.9531221388 0.0598685741424561
10021.6260758103 0.0642099380493164
10022.2990294818 0.0635018348693848
10022.9719831533 0.0762515068054199
10023.6449368248 0.0719130039215088
10024.3178904962 0.0819382667541504
10024.9908441677 0.0617613792419434
10025.6637978392 0.0856854915618896
10026.3367515107 0.0705134868621826
10027.0097051822 0.0533027648925781
10027.6826588537 0.0519185066223145
10028.3556125252 0.0626740455627441
10029.0285661967 0.0758616924285889
10029.7015198682 0.0459375381469727
10030.3744735396 0.0599739551544189
10031.0474272111 0.0738532543182373
10031.7203808826 0.0753874778747559
10032.3933345541 0.0650479793548584
10033.0662882256 0.0616238117218018
10033.7392418971 0.0652091503143311
10034.4121955686 0.0491795539855957
10035.0851492401 0.0672206878662109
10035.7581029116 0.0490529537200928
10036.431056583 0.0627861022949219
10037.1040102545 0.0544543266296387
10037.776963926 0.052105188369751
10038.4499175975 0.0513536930084229
10039.122871269 0.0604667663574219
10039.7958249405 0.0664732456207275
10040.468778612 0.040571928024292
10041.1417322835 0.0284838676452637
10041.814685955 0.0352776050567627
10042.4876396264 0.0428812503814697
10043.1605932979 0.0540533065795898
10043.8335469694 0.0414254665374756
10044.5065006409 0.0224819183349609
10045.1794543124 0.0240049362182617
10045.8524079839 0.0388219356536865
10046.5253616554 0.0136046409606934
10047.1983153269 0.0408437252044678
10047.8712689984 0.0407302379608154
10048.5442226698 0.0541114807128906
10049.2171763413 0.0378932952880859
10049.8901300128 0.0379889011383057
10050.5630836843 0.0473840236663818
10051.2360373558 0.068131685256958
10051.9089910273 0.0855951309204102
10052.5819446988 0.0901050567626953
10053.2548983703 0.0849957466125488
10053.9278520418 0.060084342956543
10054.6008057132 0.0658819675445557
10055.2737593847 0.0727658271789551
10055.9467130562 0.0626349449157715
10056.6196667277 0.104959487915039
10057.2926203992 0.105992078781128
10057.9655740707 0.103891134262085
10058.6385277422 0.110262393951416
10059.3114814137 0.0804846286773682
10059.9844350851 0.0844776630401611
10060.6573887566 0.0949409008026123
10061.3303424281 0.0902020931243896
10062.0032960996 0.106409072875977
10062.6762497711 0.0960698127746582
10063.3492034426 0.0541424751281738
10064.0221571141 0.0752835273742676
10064.6951107856 0.0759305953979492
10065.3680644571 0.050126314163208
10066.0410181285 0.0930774211883545
10066.7139718 0.0807933807373047
10067.3869254715 0.106292247772217
10068.059879143 0.0988876819610596
10068.7328328145 0.0905330181121826
10069.405786486 0.129339933395386
10070.0787401575 0.102504730224609
10070.751693829 0.0858137607574463
10071.4246475005 0.114984750747681
10072.0976011719 0.114712238311768
10072.7705548434 0.0981903076171875
10073.4435085149 0.0831303596496582
10074.1164621864 0.096153736114502
10074.7894158579 0.0775785446166992
10075.4623695294 0.0556235313415527
10076.1353232009 0.0571401119232178
10076.8082768724 0.0335578918457031
10077.4812305439 0.0345985889434814
10078.1541842153 -0.0389058589935303
10078.8271378868 -0.00303936004638672
10079.5000915583 0.00458574295043945
10080.1730452298 0.0125100612640381
10080.8459989013 0.0240762233734131
10081.5189525728 0.0405251979827881
10082.1919062443 0.0333964824676514
10082.8648599158 0.0412402153015137
10083.5378135873 0.0767312049865723
10084.2107672587 0.0941412448883057
10084.8837209302 0.0981719493865967
10085.5566746017 0.113269805908203
10086.2296282732 0.0843746662139893
10086.9025819447 0.0739321708679199
10087.5755356162 0.0802376270294189
10088.2484892877 0.0959107875823975
10088.9214429592 0.107864856719971
10089.5943966307 0.105985641479492
10090.2673503021 0.11503529548645
10090.9403039736 0.129920959472656
10091.6132576451 0.0755820274353027
10092.2862113166 0.104697465896606
10092.9591649881 0.0823919773101807
10093.6321186596 0.0966331958770752
10094.3050723311 0.0973691940307617
10094.9780260026 0.0990884304046631
10095.6509796741 0.128851413726807
10096.3239333455 0.127774715423584
10096.996887017 0.0825579166412354
10097.6698406885 0.0914309024810791
10098.34279436 0.0910189151763916
10099.0157480315 0.0970771312713623
10099.688701703 0.11952543258667
10100.3616553745 0.11980128288269
10101.034609046 0.129983425140381
10101.7075627175 0.148854970932007
10102.3805163889 0.114238739013672
10103.0534700604 0.0921568870544434
10103.7264237319 0.131472110748291
10104.3993774034 0.124407052993774
10105.0723310749 0.121820211410522
10105.7452847464 0.128263235092163
10106.4182384179 0.133936643600464
10107.0911920894 0.151250123977661
10107.7641457608 0.150641441345215
10108.4370994323 0.137932300567627
10109.1100531038 0.126594543457031
10109.7830067753 0.146348714828491
10110.4559604468 0.114518404006958
10111.1289141183 0.137773513793945
10111.8018677898 0.0927064418792725
10112.4748214613 0.106578588485718
10113.1477751328 0.106152057647705
10113.8207288042 0.113461494445801
10114.4936824757 0.117649793624878
10115.1666361472 0.122799873352051
10115.8395898187 0.112104654312134
10116.5125434902 0.141879320144653
10117.1854971617 0.131119251251221
10117.8584508332 0.137923717498779
10118.5314045047 0.127907276153564
10119.2043581762 0.0796022415161133
10119.8773118476 0.123853921890259
10120.5502655191 0.130501270294189
10121.2232191906 0.0779812335968018
10121.8961728621 0.088625431060791
10122.5691265336 0.0924558639526367
10123.2420802051 0.0877997875213623
10123.9150338766 0.0578410625457764
10124.5879875481 0.0663959980010986
10125.2609412196 0.100069522857666
10125.933894891 0.0986037254333496
10126.6068485625 0.0711548328399658
10127.279802234 0.0877783298492432
10127.9527559055 0.0930850505828857
10128.625709577 0.111615657806396
10129.2986632485 0.108354091644287
10129.97161692 0.0861489772796631
10130.6445705915 0.103095531463623
10131.317524263 0.117877006530762
10131.9904779344 0.108524322509766
10132.6634316059 0.117574453353882
10133.3363852774 0.105377197265625
10134.0093389489 0.0621380805969238
10134.6822926204 0.145652532577515
10135.3552462919 0.119128227233887
10136.0281999634 0.123053789138794
10136.7011536349 0.113110065460205
10137.3741073064 0.0932347774505615
10138.0470609778 0.133670806884766
10138.7200146493 0.119028091430664
10139.3929683208 0.131335258483887
10140.0659219923 0.0964927673339844
10140.7388756638 0.120846748352051
10141.4118293353 0.07468581199646
10142.0847830068 0.103353977203369
10142.7577366783 0.083787202835083
10143.4306903498 0.0727152824401855
10144.1036440212 0.0719280242919922
10144.7765976927 0.0698049068450928
10145.4495513642 0.0602638721466064
10146.1225050357 0.0935928821563721
10146.7954587072 0.0958156585693359
10147.4684123787 0.0826797485351562
10148.1413660502 0.129939317703247
10148.8143197217 0.124661922454834
10149.4872733932 0.114556550979614
10150.1602270646 0.125323534011841
10150.8331807361 0.111257553100586
10151.5061344076 0.117367506027222
10152.1790880791 0.144063949584961
10152.8520417506 0.130812168121338
10153.5249954221 0.105334043502808
10154.1979490936 0.0826268196105957
10154.8709027651 0.109572649002075
10155.5438564366 0.0835425853729248
10156.216810108 0.0769917964935303
10156.8897637795 0.108093976974487
10157.562717451 0.0948314666748047
10158.2356711225 0.110111236572266
10158.908624794 0.0916287899017334
10159.5815784655 0.0923128128051758
10160.254532137 0.0666670799255371
10160.9274858085 0.0507147312164307
10161.6004394799 0.0564689636230469
10162.2733931514 0.0583405494689941
10162.9463468229 0.0652139186859131
10163.6193004944 0.0352020263671875
10164.2922541659 0.0518865585327148
10164.9652078374 0.041224479675293
10165.6381615089 0.0660121440887451
10166.3111151804 0.0825083255767822
10166.9840688519 0.0610928535461426
10167.6570225233 0.0605959892272949
10168.3299761948 0.0776052474975586
10169.0029298663 0.0730295181274414
10169.6758835378 0.109661340713501
10170.3488372093 0.0931117534637451
10171.0217908808 0.117613554000854
10171.6947445523 0.0958805084228516
10172.3676982238 0.121834754943848
10173.0406518953 0.107800960540771
10173.7136055667 0.0958425998687744
10174.3865592382 0.107785224914551
10175.0595129097 0.115889310836792
10175.7324665812 0.0824737548828125
10176.4054202527 0.105589866638184
10177.0783739242 0.103837490081787
10177.7513275957 0.101690530776978
10178.4242812672 0.0567812919616699
10179.0972349387 0.0785670280456543
10179.7701886101 0.0717439651489258
10180.4431422816 0.0911867618560791
10181.1160959531 0.0531728267669678
10181.7890496246 0.104201555252075
10182.4620032961 0.0919756889343262
10183.1349569676 0.10317587852478
10183.8079106391 0.0725851058959961
10184.4808643106 0.10603666305542
10185.1538179821 0.0734174251556396
10185.8267716535 0.0962872505187988
10186.499725325 0.0827581882476807
10187.1726789965 0.0685689449310303
10187.845632668 0.104651212692261
10188.5185863395 0.0800509452819824
10189.191540011 0.0805878639221191
10189.8644936825 0.102674245834351
10190.537447354 0.108307838439941
10191.2104010255 0.105909109115601
10191.8833546969 0.107263326644897
10192.5563083684 0.0710704326629639
10193.2292620399 0.110325813293457
10193.9022157114 0.145058393478394
10194.5751693829 0.136343955993652
10195.2481230544 0.10966944694519
10195.9210767259 0.0937416553497314
10196.5940303974 0.0963211059570312
10197.2669840689 0.0889511108398438
10197.9399377403 0.0926840305328369
10198.6128914118 0.0894007682800293
10199.2858450833 0.100885152816772
10199.9587987548 0.0970180034637451
10200.6317524263 0.105859279632568
10201.3047060978 0.0856468677520752
10201.9776597693 0.102150201797485
10202.6506134408 0.0949554443359375
10203.3235671122 0.0904040336608887
10203.9965207837 0.0813565254211426
10204.6694744552 0.0857043266296387
10205.3424281267 0.0983574390411377
10206.0153817982 0.0746464729309082
10206.6883354697 0.0594494342803955
10207.3612891412 0.103397607803345
10208.0342428127 0.097149133682251
10208.7071964842 0.0825498104095459
10209.3801501556 0.0730619430541992
10210.0531038271 0.0992724895477295
10210.7260574986 0.117049217224121
10211.3990111701 0.110028266906738
10212.0719648416 0.120678901672363
10212.7449185131 0.0866005420684814
10213.4178721846 0.132288217544556
10214.0908258561 0.0748345851898193
10214.7637795276 0.0703024864196777
10215.436733199 0.0935673713684082
10216.1096868705 0.102983951568604
10216.782640542 0.0717294216156006
10217.4555942135 0.048464298248291
10218.128547885 0.0601110458374023
10218.8015015565 0.0552389621734619
10219.474455228 0.109445571899414
10220.1474088995 0.102344274520874
10220.820362571 0.0603873729705811
10221.4933162424 0.0811378955841064
10222.1662699139 0.0883386135101318
10222.8392235854 0.0917150974273682
10223.5121772569 0.10246205329895
10224.1851309284 0.120354890823364
10224.8580845999 0.0881943702697754
10225.5310382714 0.0808892250061035
10226.2039919429 0.060490608215332
10226.8769456144 0.0949411392211914
10227.5498992858 0.094395637512207
10228.2228529573 0.0861666202545166
10228.8958066288 0.0830428600311279
10229.5687603003 0.0902590751647949
10230.2417139718 0.0898823738098145
10230.9146676433 0.085580587387085
10231.5876213148 0.116852760314941
10232.2605749863 0.124221563339233
10232.9335286578 0.0851988792419434
10233.6064823292 0.058112621307373
10234.2794360007 0.0641615390777588
10234.9523896722 0.104690313339233
10235.6253433437 0.0839052200317383
10236.2982970152 0.0834236145019531
10236.9712506867 0.137428760528564
10237.6442043582 0.118295907974243
10238.3171580297 0.088780403137207
10238.9901117012 0.0929954051971436
10239.6630653726 0.0958549976348877
10240.3360190441 0.0989351272583008
10241.0089727156 0.0942184925079346
10241.6819263871 0.0951395034790039
10242.3548800586 0.101328134536743
10243.0278337301 0.105866670608521
10243.7007874016 0.0854346752166748
10244.3737410731 0.0710456371307373
10245.0466947446 0.0683126449584961
10245.719648416 0.0815813541412354
10246.3926020875 0.0318229198455811
10247.065555759 0.0727417469024658
10247.7385094305 0.0273332595825195
10248.411463102 0.0374059677124023
10249.0844167735 0.0322265625
10249.757370445 0.000939607620239258
10250.4303241165 0.0195865631103516
10251.1032777879 0.0448522567749023
10251.7762314594 -0.00366830825805664
10252.4491851309 0.0136499404907227
10253.1221388024 0.0109643936157227
10253.7950924739 0.0573165416717529
10254.4680461454 0.0698904991149902
10255.1409998169 0.0560572147369385
10255.8139534884 0.0543653964996338
10256.4869071599 0.0835342407226562
10257.1598608313 0.112768411636353
10257.8328145028 0.091524600982666
10258.5057681743 0.0903685092926025
10259.1787218458 0.0921094417572021
10259.8516755173 0.126013040542603
10260.5246291888 0.10659122467041
10261.1975828603 0.110641241073608
10261.8705365318 0.104690313339233
10262.5434902033 0.0884034633636475
10263.2164438747 0.0794599056243896
10263.8893975462 0.0616931915283203
10264.5623512177 0.0631504058837891
10265.2353048892 0.0988609790802002
10265.9082585607 0.113525152206421
10266.5812122322 0.0882411003112793
10267.2541659037 0.0890748500823975
10267.9271195752 0.0889959335327148
10268.6000732467 0.0867142677307129
10269.2730269181 0.0890128612518311
10269.9459805896 0.0644335746765137
10270.6189342611 0.0998637676239014
10271.2918879326 0.0925252437591553
10271.9648416041 0.107068061828613
10272.6377952756 0.089810848236084
10273.3107489471 0.104054927825928
10273.9837026186 0.0949337482452393
10274.6566562901 0.0845680236816406
10275.3296099615 0.0700342655181885
10276.002563633 0.0902502536773682
10276.6755173045 0.103017807006836
10277.348470976 0.0777173042297363
10278.0214246475 0.075096607208252
10278.694378319 0.0709068775177002
10279.3673319905 0.0779328346252441
10280.040285662 0.103960752487183
10280.7132393335 0.083003044128418
10281.3861930049 0.117409706115723
10282.0591466764 0.11104416847229
10282.7321003479 0.093696117401123
10283.4050540194 0.0810513496398926
10284.0780076909 0.0809037685394287
10284.7509613624 0.119127511978149
10285.4239150339 0.086284875869751
10286.0968687054 0.0904688835144043
10286.7698223769 0.145222187042236
10287.4427760483 0.155125141143799
10288.1157297198 0.121374845504761
10288.7886833913 0.144215822219849
10289.4616370628 0.168101787567139
10290.1345907343 0.179694652557373
10290.8075444058 0.147330760955811
10291.4804980773 0.145721673965454
10292.1534517488 0.156740665435791
10292.8264054203 0.153773546218872
10293.4993590917 0.174876928329468
10294.1723127632 0.180289745330811
10294.8452664347 0.18220853805542
10295.5182201062 0.175616264343262
10296.1911737777 0.161933183670044
10296.8641274492 0.150554656982422
10297.5370811207 0.151314496994019
10298.2100347922 0.154001712799072
10298.8829884637 0.156523466110229
10299.5559421351 0.150092840194702
10300.2288958066 0.151947259902954
10300.9018494781 0.146482467651367
10301.5748031496 0.137105464935303
10302.2477568211 0.13459849357605
10302.9207104926 0.120871782302856
10303.5936641641 0.120381593704224
10304.2666178356 0.145192861557007
10304.939571507 0.117246627807617
10305.6125251785 0.126765489578247
10306.28547885 0.118859767913818
10306.9584325215 0.146373510360718
10307.631386193 0.122366428375244
10308.3043398645 0.149436473846436
10308.977293536 0.160232067108154
10309.6502472075 0.129101753234863
10310.323200879 0.139379501342773
10310.9961545504 0.13701057434082
10311.6691082219 0.147598266601562
10312.3420618934 0.142013549804688
10313.0150155649 0.143602848052979
10313.6879692364 0.131729125976562
10314.3609229079 0.123831272125244
10315.0338765794 0.0923151969909668
10315.7068302509 0.130592584609985
10316.3797839224 0.130820751190186
10317.0527375938 0.108704805374146
10317.7256912653 0.113172769546509
10318.3986449368 0.103539943695068
10319.0715986083 0.107813835144043
10319.7445522798 0.117087364196777
10320.4175059513 0.0768752098083496
10321.0904596228 0.0957212448120117
10321.7634132943 0.116169214248657
10322.4363669658 0.106993913650513
10323.1093206372 0.119531154632568
10323.7822743087 0.126914501190186
10324.4552279802 0.126744747161865
10325.1281816517 0.13128662109375
10325.8011353232 0.0915317535400391
10326.4740889947 0.0857992172241211
10327.1470426662 0.0845668315887451
10327.8199963377 0.0711226463317871
10328.4929500092 0.0741314888000488
10329.1659036806 0.0786736011505127
10329.8388573521 0.0887234210968018
10330.5118110236 0.0936784744262695
10331.1847646951 0.0499968528747559
10331.8577183666 0.0570905208587646
10332.5306720381 0.0572407245635986
10333.2036257096 0.0649943351745605
10333.8765793811 0.0109994411468506
10334.5495330526 0.0124952793121338
10335.222486724 0.0358395576477051
10335.8954403955 0.00662803649902344
10336.568394067 0.00514698028564453
10337.2413477385 -0.00268292427062988
10337.91430141 0.00122952461242676
10338.5872550815 0.00286531448364258
10339.260208753 0.0346555709838867
10339.9331624245 0.0347635746002197
10340.606116096 0.0367960929870605
10341.2790697674 0.0653364658355713
10341.9520234389 0.0731244087219238
10342.6249771104 0.0699894428253174
10343.2979307819 0.0935006141662598
10343.9708844534 0.0588417053222656
10344.6438381249 0.0707559585571289
10345.3167917964 0.124499082565308
10345.9897454679 0.128688812255859
10346.6626991394 0.139110088348389
10347.3356528108 0.0911116600036621
10348.0086064823 0.0999693870544434
10348.6815601538 0.095015287399292
10349.3545138253 0.0934574604034424
10350.0274674968 0.119693040847778
10350.7004211683 0.131578683853149
10351.3733748398 0.0858705043792725
10352.0463285113 0.0937943458557129
10352.7192821828 0.068213939666748
10353.3922358542 0.0814111232757568
10354.0651895257 0.106749057769775
10354.7381431972 0.108688354492188
10355.4110968687 0.0763571262359619
10356.0840505402 0.0929760932922363
10356.7570042117 0.119980096817017
10357.4299578832 0.100271224975586
10358.1029115547 0.0825433731079102
10358.7758652261 0.0940868854522705
10359.4488188976 0.075228214263916
10360.1217725691 0.0968997478485107
10360.7947262406 0.102432727813721
10361.4676799121 0.105997323989868
10362.1406335836 0.119324684143066
10362.8135872551 0.127412080764771
10363.4865409266 0.0546624660491943
10364.1594945981 0.0647106170654297
10364.8324482695 0.0792615413665771
10365.505401941 0.0616018772125244
10366.1783556125 0.072620153427124
10366.851309284 0.0975699424743652
10367.5242629555 0.103241205215454
10368.197216627 0.0708444118499756
10368.8701702985 0.0828063488006592
10369.54312397 0.100605487823486
10370.2160776415 0.101923704147339
10370.8890313129 0.116189002990723
10371.5619849844 0.077930212020874
10372.2349386559 0.084212064743042
10372.9078923274 0.105422258377075
10373.5808459989 0.0966072082519531
10374.2537996704 0.0691308975219727
10374.9267533419 0.0681734085083008
10375.5997070134 0.0877923965454102
10376.2726606849 0.0682320594787598
10376.9456143563 0.0891873836517334
10377.6185680278 0.0692658424377441
10378.2915216993 0.0941925048828125
10378.9644753708 0.0512585639953613
10379.6374290423 0.13239598274231
10380.3103827138 0.173377275466919
10380.9833363853 0.158509016036987
10381.6562900568 0.132621288299561
10382.3292437283 0.154275417327881
10383.0021973997 0.152689933776855
10383.6751510712 0.142342090606689
10384.3481047427 0.147295951843262
10385.0210584142 0.120402097702026
10385.6940120857 0.110700607299805
10386.3669657572 0.120360612869263
10387.0399194287 0.0986700057983398
10387.7128731002 0.0790119171142578
10388.3858267717 0.07267165184021
10389.0587804431 0.123870372772217
10389.7317341146 0.110331058502197
10390.4046877861 0.109064102172852
10391.0776414576 0.109422922134399
10391.7505951291 0.118017673492432
10392.4235488006 0.115304470062256
10393.0965024721 0.105968952178955
10393.7694561436 0.139168739318848
10394.4424098151 0.119352340698242
10395.1153634865 0.107484102249146
10395.788317158 0.122388601303101
10396.4612708295 0.1108238697052
10397.134224501 0.121965885162354
10397.8071781725 0.128889799118042
10398.480131844 0.14594292640686
10399.1530855155 0.142992973327637
10399.826039187 0.136068820953369
10400.4989928585 0.151235103607178
10401.1719465299 0.102641344070435
10401.8449002014 0.104342222213745
10402.5178538729 0.0751016139984131
10403.1908075444 0.0645086765289307
10403.8637612159 0.0858190059661865
10404.5367148874 0.0972254276275635
10405.2096685589 0.0733156204223633
10405.8826222304 0.105278968811035
10406.5555759018 0.0855677127838135
10407.2285295733 0.132644414901733
10407.9014832448 0.0776848793029785
10408.5744369163 0.100765466690063
10409.2473905878 0.0866148471832275
10409.9203442593 0.0832586288452148
10410.5932979308 0.0836403369903564
10411.2662516023 0.0972325801849365
10411.9392052738 0.108458518981934
10412.6121589452 0.102975845336914
10413.2851126167 0.0977661609649658
10413.9580662882 0.10107946395874
10414.6310199597 0.107269048690796
10415.3039736312 0.0847735404968262
10415.9769273027 0.0941641330718994
10416.6498809742 0.090625524520874
10417.3228346457 0.0783736705780029
10417.9957883172 0.0747127532958984
10418.6687419886 0.0751094818115234
10419.3416956601 0.06423020362854
10420.0146493316 0.067824125289917
10420.6876030031 0.0570182800292969
10421.3605566746 0.0824439525604248
10422.0335103461 0.0740790367126465
10422.7064640176 0.0173079967498779
10423.3794176891 0.0413990020751953
10424.0523713606 0.0111649036407471
10424.725325032 0.0145838260650635
10425.3982787035 0.0645787715911865
10426.071232375 0.0503690242767334
10426.7441860465 0.0491182804107666
10427.417139718 0.0700562000274658
10428.0900933895 0.0795729160308838
10428.763047061 0.0813431739807129
10429.4360007325 0.0883724689483643
10430.108954404 0.0999841690063477
10430.7819080754 0.114128589630127
10431.4548617469 0.070195198059082
10432.1278154184 0.074974536895752
10432.8007690899 0.102639675140381
10433.4737227614 0.111249923706055
10434.1466764329 0.0822057723999023
10434.8196301044 0.0882337093353271
10435.4925837759 0.0521230697631836
10436.1655374474 0.0811269283294678
10436.8384911188 0.123163938522339
10437.5114447903 0.0717034339904785
10438.1843984618 0.0806655883789062
10438.8573521333 0.100224733352661
10439.5303058048 0.0892047882080078
10440.2032594763 0.110913038253784
10440.8762131478 0.101435422897339
10441.5491668193 0.119837760925293
10442.2221204908 0.0655341148376465
10442.8950741622 0.0806558132171631
10443.5680278337 0.102537393569946
10444.2409815052 0.0850276947021484
10444.9139351767 0.0792253017425537
10445.5868888482 0.0987870693206787
10446.2598425197 0.0620379447937012
10446.9327961912 0.0621211528778076
10447.6057498627 0.0825514793395996
10448.2787035342 0.105563640594482
10448.9516572056 0.108513116836548
10449.6246108771 0.0880141258239746
10450.2975645486 0.0936994552612305
10450.9705182201 0.106033325195312
10451.6434718916 0.0861227512359619
10452.3164255631 0.0931651592254639
10452.9893792346 0.116586685180664
10453.6623329061 0.132262706756592
10454.3352865775 0.0989940166473389
10455.008240249 0.0817990303039551
10455.6811939205 0.0787568092346191
10456.354147592 0.0863099098205566
10457.0271012635 0.0836241245269775
10457.700054935 0.0746846199035645
10458.3730086065 0.0875258445739746
10459.045962278 0.0817019939422607
10459.7189159495 0.0689313411712646
10460.3918696209 0.120030164718628
10461.0648232924 0.119041204452515
10461.7377769639 0.0867605209350586
10462.4107306354 0.0619382858276367
10463.0836843069 0.106709241867065
10463.7566379784 0.104243755340576
10464.4295916499 0.0922789573669434
10465.1025453214 0.0941488742828369
10465.7754989929 0.116014957427979
10466.4484526643 0.11129093170166
10467.1214063358 0.112760305404663
10467.7943600073 0.123418569564819
10468.4673136788 0.145169019699097
10469.1402673503 0.121819496154785
10469.8132210218 0.113929510116577
10470.4861746933 0.0974218845367432
10471.1591283648 0.134616851806641
10471.8320820363 0.130897045135498
10472.5050357077 0.124752759933472
10473.1779893792 0.110078811645508
10473.8509430507 0.129338026046753
10474.5238967222 0.152030944824219
10475.1968503937 0.094918966293335
10475.8698040652 0.107699871063232
10476.5427577367 0.0857069492340088
10477.2157114082 0.0814399719238281
10477.8886650797 0.0876622200012207
10478.5616187511 0.0821385383605957
10479.2345724226 0.0868058204650879
10479.9075260941 0.0893051624298096
10480.5804797656 0.113460302352905
10481.2534334371 0.0808072090148926
10481.9263871086 0.105269908905029
10482.5993407801 0.116860628128052
10483.2722944516 0.0892696380615234
10483.9452481231 0.103663444519043
10484.6182017945 0.0980165004730225
10485.291155466 0.0847201347351074
10485.9641091375 0.0755243301391602
10486.637062809 0.0807795524597168
10487.3100164805 0.0814597606658936
10487.982970152 0.068228006362915
10488.6559238235 0.0649175643920898
10489.328877495 0.0786724090576172
10490.0018311665 0.0727062225341797
10490.6747848379 0.127999067306519
10491.3477385094 0.0952777862548828
10492.0206921809 0.0655412673950195
10492.6936458524 0.0918354988098145
10493.3665995239 0.108865261077881
10494.0395531954 0.0990777015686035
10494.7125068669 0.0997905731201172
10495.3854605384 0.104328393936157
10496.0584142099 0.111777782440186
10496.7313678813 0.109491348266602
10497.4043215528 0.0871694087982178
10498.0772752243 0.085745096206665
10498.7502288958 0.105265140533447
10499.4231825673 0.0764014720916748
10500.0961362388 0.0662131309509277
10500.7690899103 0.0502054691314697
10501.4420435818 0.0562951564788818
10502.1149972532 0.0631158351898193
10502.7879509247 0.0691103935241699
10503.4609045962 0.074650764465332
10504.1338582677 0.0958597660064697
10504.8068119392 0.0587875843048096
10505.4797656107 0.0177900791168213
10506.1527192822 0.0638871192932129
10506.8256729537 0.051138162612915
10507.4986266252 0.0333375930786133
10508.1715802966 0.0490841865539551
10508.8445339681 -0.00975584983825684
10509.5174876396 0.017723560333252
10510.1904413111 -0.00352120399475098
10510.8633949826 0.0502634048461914
10511.5363486541 0.0461556911468506
10512.2093023256 0.0531504154205322
10512.8822559971 0.0820298194885254
10513.5552096686 0.0646243095397949
10514.22816334 0.0216636657714844
10514.9011170115 0.0577466487884521
10515.574070683 0.0848112106323242
10516.2470243545 0.0834436416625977
10516.919978026 0.0971724987030029
10517.5929316975 0.0963048934936523
10518.265885369 0.100193500518799
10518.9388390405 0.0864379405975342
10519.611792712 0.0944662094116211
10520.2847463834 0.059316873550415
10520.9577000549 0.0945234298706055
10521.6306537264 0.100054979324341
10522.3036073979 0.082852840423584
10522.9765610694 0.0877234935760498
10523.6495147409 0.100134134292603
10524.3224684124 0.0946598052978516
10524.9954220839 0.0638225078582764
10525.6683757554 0.0759282112121582
10526.3413294268 0.0856759548187256
10527.0142830983 0.0417771339416504
10527.6872367698 0.105569839477539
10528.3601904413 0.0751047134399414
10529.0331441128 0.0728316307067871
10529.7060977843 0.075814962387085
10530.3790514558 0.0470037460327148
10531.0520051273 0.0732550621032715
10531.7249587988 0.0495991706848145
10532.3979124702 0.0516242980957031
10533.0708661417 0.0589909553527832
10533.7438198132 0.0554656982421875
10534.4167734847 0.0930263996124268
10535.0897271562 0.0708637237548828
10535.7626808277 0.077742338180542
10536.4356344992 0.0724620819091797
10537.1085881707 0.0476083755493164
10537.7815418422 0.0642807483673096
10538.4544955136 0.0800943374633789
10539.1274491851 0.072784423828125
10539.8004028566 0.0812866687774658
10540.4733565281 0.032259464263916
10541.1463101996 0.0749707221984863
10541.8192638711 0.0764145851135254
10542.4922175426 0.0427017211914062
10543.1651712141 0.0639481544494629
10543.8381248856 0.101357460021973
10544.511078557 0.0639052391052246
10545.1840322285 0.0838923454284668
10545.8569859 0.0916895866394043
10546.5299395715 0.047978401184082
10547.202893243 0.0762462615966797
10547.8758469145 0.0963764190673828
10548.548800586 0.0843172073364258
10549.2217542575 0.0833077430725098
10549.894707929 0.0747942924499512
10550.5676616004 0.0692393779754639
10551.2406152719 0.0515820980072021
10551.9135689434 0.0820150375366211
10552.5865226149 0.0824475288391113
10553.2594762864 0.103157520294189
10553.9324299579 0.0966386795043945
10554.6053836294 0.113420486450195
10555.2783373009 0.0869464874267578
10555.9512909723 0.112147808074951
10556.6242446438 0.109169006347656
10557.2971983153 0.091994047164917
10557.9701519868 0.0972371101379395
10558.6431056583 0.0938992500305176
10559.3160593298 0.0998563766479492
10559.9890130013 0.100831508636475
10560.6619666728 0.121786832809448
10561.3349203443 0.099642276763916
10562.0078740157 0.118079423904419
10562.6808276872 0.11092209815979
10563.3537813587 0.111838340759277
10564.0267350302 0.0771684646606445
10564.6996887017 0.0631170272827148
10565.3726423732 0.0802860260009766
10566.0455960447 0.08935546875
10566.7185497162 0.112686634063721
10567.3915033877 0.0621066093444824
10568.0644570591 0.110037565231323
10568.7374107306 0.129694223403931
10569.4103644021 0.120151996612549
10570.0833180736 0.0966029167175293
10570.7562717451 0.10988187789917
10571.4292254166 0.0960931777954102
10572.1021790881 0.0819206237792969
10572.7751327596 0.0939760208129883
10573.4480864311 0.097583532333374
10574.1210401025 0.0877797603607178
10574.793993774 0.138144969940186
10575.4669474455 0.128182888031006
10576.139901117 0.103692054748535
10576.8128547885 0.0886645317077637
10577.48580846 0.0619499683380127
10578.1587621315 0.0665369033813477
10578.831715803 0.0535902976989746
10579.5046694745 0.0846641063690186
10580.1776231459 0.1124267578125
10580.8505768174 0.0862445831298828
10581.5235304889 0.0780925750732422
10582.1964841604 0.0851864814758301
10582.8694378319 0.0758152008056641
10583.5423915034 0.109321117401123
10584.2153451749 0.102878570556641
10584.8882988464 0.122874975204468
10585.5612525179 0.104430675506592
10586.2342061893 0.132829666137695
10586.9071598608 0.0650200843811035
10587.5801135323 0.0771846771240234
10588.2530672038 0.086634635925293
10588.9260208753 0.054816722869873
10589.5989745468 0.0655405521392822
10590.2719282183 0.0575270652770996
10590.9448818898 0.0974130630493164
10591.6178355613 0.0626349449157715
10592.2907892327 0.055938720703125
10592.9637429042 0.0343427658081055
10593.6366965757 0.0423016548156738
10594.3096502472 0.0350813865661621
10594.9826039187 0.0306501388549805
10595.6555575902 -0.00929784774780273
10596.3285112617 0.043156623840332
10597.0014649332 0.0551056861877441
10597.6744186047 0.0539050102233887
10598.3473722761 0.0408792495727539
10599.0203259476 0.0805962085723877
10599.6932796191 0.102148056030273
10600.3662332906 0.109116077423096
10601.0391869621 0.0941534042358398
10601.7121406336 0.0745601654052734
10602.3850943051 0.0956721305847168
10603.0580479766 0.107175350189209
10603.731001648 0.0616860389709473
10604.4039553195 0.0837090015411377
10605.076908991 0.0802640914916992
10605.7498626625 0.0924649238586426
10606.422816334 0.0838994979858398
10607.0957700055 0.105592727661133
10607.768723677 0.0848474502563477
10608.4416773485 0.101008892059326
10609.11463102 0.0828127861022949
10609.7875846914 0.0748519897460938
10610.4605383629 0.0798392295837402
10611.1334920344 0.0916390419006348
10611.8064457059 0.0999164581298828
10612.4793993774 0.0830497741699219
10613.1523530489 0.107399463653564
10613.8253067204 0.0765433311462402
10614.4982603919 0.0723810195922852
10615.1712140634 0.0773015022277832
10615.8441677348 0.071983814239502
10616.5171214063 0.0729660987854004
10617.1900750778 0.07550048828125
10617.8630287493 0.116362571716309
10618.5359824208 0.0867695808410645
10619.2089360923 0.0673599243164062
10619.8818897638 0.0966968536376953
10620.5548434353 0.0952286720275879
10621.2277971068 0.101418972015381
10621.9007507782 0.0999255180358887
10622.5737044497 0.0630207061767578
10623.2466581212 0.107255458831787
10623.9196117927 0.0820097923278809
10624.5925654642 0.113466262817383
10625.2655191357 0.126430034637451
10625.9384728072 0.123221397399902
10626.6114264787 0.102015972137451
10627.2843801502 0.0814251899719238
10627.9573338216 0.0502605438232422
10628.6302874931 0.0435342788696289
10629.3032411646 0.0509142875671387
10629.9761948361 0.0852470397949219
10630.6491485076 0.0947680473327637
10631.3221021791 0.0724215507507324
10631.9950558506 0.0605564117431641
10632.6680095221 0.0825133323669434
10633.3409631936 0.0745015144348145
10634.013916865 0.0701260566711426
10634.6868705365 0.0860090255737305
10635.359824208 0.13001537322998
10636.0327778795 0.0918951034545898
10636.705731551 0.0714411735534668
10637.3786852225 0.111959457397461
10638.051638894 0.143848419189453
10638.7245925655 0.112929821014404
10639.397546237 0.118660926818848
10640.0704999084 0.0896663665771484
10640.7434535799 0.10283899307251
10641.4164072514 0.0923256874084473
10642.0893609229 0.106628894805908
10642.7623145944 0.101026058197021
10643.4352682659 0.134091377258301
10644.1082219374 0.0956282615661621
10644.7811756089 0.148881912231445
10645.4541292804 0.118114471435547
10646.1270829518 0.115383625030518
10646.8000366233 0.093132495880127
10647.4729902948 0.090303897857666
10648.1459439663 0.0923895835876465
10648.8188976378 0.0759425163269043
10649.4918513093 0.0917048454284668
10650.1648049808 0.0952377319335938
10650.8377586523 0.0769824981689453
10651.5107123238 0.0913963317871094
10652.1836659952 0.103607654571533
10652.8566196667 0.0915470123291016
10653.5295733382 0.0956134796142578
10654.2025270097 0.0654234886169434
10654.8754806812 0.0826992988586426
10655.5484343527 0.0557088851928711
10656.2213880242 0.0870513916015625
10656.8943416957 0.0782713890075684
10657.5672953671 0.101097106933594
10658.2402490386 0.0674419403076172
10658.9132027101 0.0637459754943848
10659.5861563816 0.0748906135559082
10660.2591100531 0.0882329940795898
10660.9320637246 0.0589237213134766
10661.6050173961 0.0746121406555176
10662.2779710676 0.0606517791748047
10662.9509247391 0.0900988578796387
10663.6238784105 0.100979804992676
10664.296832082 0.104566097259521
10664.9697857535 0.0662426948547363
10665.642739425 0.076301097869873
10666.3156930965 0.0635261535644531
10666.988646768 0.0945878028869629
10667.6616004395 0.053926944732666
10668.334554111 0.0575709342956543
10669.0075077825 0.0939826965332031
10669.6804614539 0.0758752822875977
10670.3534151254 0.0794277191162109
10671.0263687969 0.086754322052002
10671.6993224684 0.0534224510192871
10672.3722761399 0.0702481269836426
10673.0452298114 0.0518536567687988
10673.7181834829 0.0858378410339355
10674.3911371544 0.0853300094604492
10675.0640908259 0.0651144981384277
10675.7370444973 0.0567355155944824
10676.4099981688 0.0502700805664062
10677.0829518403 0.0425753593444824
10677.7559055118 0.0555267333984375
10678.4288591833 0.0606727600097656
10679.1018128548 0.064002513885498
10679.7747665263 0.0394721031188965
10680.4477201978 0.0427441596984863
10681.1206738693 0.0371537208557129
10681.7936275407 0.021240234375
10682.4665812122 0.0414118766784668
10683.1395348837 0.0418014526367188
10683.8124885552 0.0434322357177734
10684.4854422267 0.0377745628356934
10685.1583958982 0.0874152183532715
10685.8313495697 0.0638532638549805
10686.5043032412 0.0826611518859863
10687.1772569127 0.0613508224487305
10687.8502105841 0.0887179374694824
10688.5231642556 0.0726771354675293
10689.1961179271 0.106343746185303
10689.8690715986 0.0867156982421875
10690.5420252701 0.103813171386719
10691.2149789416 0.0780506134033203
10691.8879326131 0.0796918869018555
10692.5608862846 0.110012531280518
10693.2338399561 0.0811834335327148
10693.9067936275 0.0735888481140137
10694.579747299 0.0662822723388672
10695.2527009705 0.119832515716553
10695.925654642 0.0762825012207031
10696.5986083135 0.094388484954834
10697.271561985 0.0668940544128418
10697.9445156565 0.0807690620422363
10698.617469328 0.0555458068847656
10699.2904229995 0.0682907104492188
10699.9633766709 0.0814476013183594
10700.6363303424 0.0834174156188965
10701.3092840139 0.0677390098571777
10701.9822376854 0.0751509666442871
10702.6551913569 0.0580358505249023
10703.3281450284 0.0782780647277832
10704.0010986999 0.0753397941589355
10704.6740523714 0.063483715057373
10705.3470060428 0.0827622413635254
10706.0199597143 0.0976161956787109
10706.6929133858 0.0791435241699219
10707.3658670573 0.0685033798217773
10708.0388207288 0.0899868011474609
10708.7117744003 0.0561618804931641
10709.3847280718 0.0663318634033203
10710.0576817433 0.0426244735717773
10710.7306354148 0.0940604209899902
10711.4035890862 0.066251277923584
10712.0765427577 0.0598936080932617
10712.7494964292 0.062293529510498
10713.4224501007 0.0635824203491211
10714.0954037722 0.058842658996582
10714.7683574437 0.0667376518249512
10715.4413111152 0.0586156845092773
10716.1142647867 0.0745944976806641
10716.7872184582 0.0498189926147461
10717.4601721296 0.0571284294128418
10718.1331258011 0.0716009140014648
10718.8060794726 0.0633835792541504
10719.4790331441 0.0572052001953125
10720.1519868156 0.0496487617492676
10720.8249404871 0.037879467010498
10721.4978941586 0.0624723434448242
10722.1708478301 0.076840877532959
10722.8438015016 0.0500521659851074
10723.516755173 0.0676746368408203
10724.1897088445 0.0789861679077148
10724.862662516 0.0739016532897949
10725.5356161875 0.0392904281616211
10726.208569859 0.0420942306518555
10726.8815235305 0.0512843132019043
10727.554477202 0.0731949806213379
10728.2274308735 0.0876569747924805
10728.900384545 0.0734596252441406
10729.5733382164 0.0514159202575684
10730.2462918879 0.0473756790161133
10730.9192455594 0.0469417572021484
10731.5921992309 0.0814986228942871
10732.2651529024 0.076045036315918
10732.9381065739 0.0748028755187988
10733.6110602454 0.032163143157959
10734.2840139169 0.0768609046936035
10734.9569675884 0.0697946548461914
10735.6299212598 0.0709547996520996
10736.3028749313 0.0874500274658203
10736.9758286028 0.0489120483398438
10737.6487822743 0.0890207290649414
10738.3217359458 0.0883517265319824
10738.9946896173 0.0961165428161621
10739.6676432888 0.0655226707458496
10740.3405969603 0.0989460945129395
10741.0135506318 0.0662975311279297
10741.6865043032 0.0770602226257324
10742.3594579747 0.095496654510498
10743.0324116462 0.0763487815856934
10743.7053653177 0.0768246650695801
10744.3783189892 0.0679545402526855
10745.0512726607 0.0770421028137207
10745.7242263322 0.0966596603393555
10746.3971800037 0.0888767242431641
10747.0701336751 0.107067108154297
10747.7430873466 0.0874075889587402
10748.4160410181 0.110286235809326
10749.0889946896 0.0859823226928711
10749.7619483611 0.0741715431213379
10750.4349020326 0.0846490859985352
10751.1078557041 0.0712308883666992
10751.7808093756 0.105231761932373
10752.4537630471 0.0630207061767578
10753.1267167185 0.0439114570617676
10753.79967039 0.0562734603881836
10754.4726240615 0.0952072143554688
10755.145577733 0.0928382873535156
10755.8185314045 0.0924673080444336
10756.491485076 0.104671955108643
10757.1644387475 0.0752983093261719
10757.837392419 0.0787911415100098
10758.5103460905 0.0914230346679688
10759.1832997619 0.106595516204834
10759.8562534334 0.0415511131286621
10760.5292071049 0.107533931732178
10761.2021607764 0.0709934234619141
10761.8751144479 0.0866737365722656
10762.5480681194 0.0557918548583984
10763.2210217909 0.0617003440856934
10763.8939754624 0.0584731101989746
10764.5669291339 0.0680661201477051
10765.2398828053 0.0517702102661133
10765.9128364768 0.0556354522705078
10766.5857901483 -0.00931835174560547
10767.2587438198 0.039555549621582
10767.9316974913 0.0394353866577148
10768.6046511628 0.0278911590576172
10769.2776048343 0.0287842750549316
10769.9505585058 0.0427565574645996
10770.6235121773 0.0662550926208496
10771.2964658487 0.0591630935668945
10771.9694195202 0.0526461601257324
10772.6423731917 0.0735211372375488
10773.3153268632 0.0786848068237305
10773.9882805347 0.0733428001403809
10774.6612342062 0.0807356834411621
10775.3341878777 0.0652847290039062
10776.0071415492 0.109866142272949
10776.6800952207 0.0705981254577637
10777.3530488921 0.0928797721862793
10778.0260025636 0.0759615898132324
10778.6989562351 0.0600118637084961
10779.3719099066 0.103830814361572
10780.0448635781 0.111471176147461
10780.7178172496 0.0931572914123535
10781.3907709211 0.0888352394104004
10782.0637245926 0.0472965240478516
10782.7366782641 0.0512304306030273
10783.4096319355 0.0827350616455078
10784.082585607 0.0912532806396484
10784.7555392785 0.109684467315674
10785.42849295 0.0695304870605469
10786.1014466215 0.105889797210693
10786.774400293 0.109175682067871
10787.4473539645 0.057833194732666
10788.120307636 0.0822873115539551
10788.7932613075 0.103209972381592
10789.4662149789 0.0806074142456055
10790.1391686504 0.0986104011535645
10790.8121223219 0.079108715057373
10791.4850759934 0.0664706230163574
10792.1580296649 0.0705833435058594
10792.8309833364 0.0873122215270996
10793.5039370079 0.0711202621459961
10794.1768906794 0.0936565399169922
10794.8498443509 0.0531306266784668
10795.5227980223 0.0899882316589355
10796.1957516938 0.0865082740783691
10796.8687053653 0.0825490951538086
10797.5416590368 0.0790934562683105
10798.2146127083 0.0785856246948242
10798.8875663798 0.0772457122802734
10799.5605200513 0.0885062217712402
10800.2334737228 0.0791840553283691
10800.9064273942 0.0813732147216797
10801.5793810657 0.059913158416748
10802.2523347372 0.0792536735534668
10802.9252884087 0.0595450401306152
10803.5982420802 0.0714287757873535
10804.2711957517 0.0876178741455078
10804.9441494232 0.0802292823791504
10805.6171030947 0.105461120605469
10806.2900567662 0.0502877235412598
10806.9630104376 0.100105285644531
10807.6359641091 0.106696128845215
10808.3089177806 0.12170934677124
10808.9818714521 0.0747089385986328
10809.6548251236 0.0978975296020508
10810.3277787951 0.0853390693664551
10811.0007324666 0.0718417167663574
10811.6736861381 0.0831551551818848
10812.3466398096 0.104410648345947
10813.019593481 0.124664306640625
10813.6925471525 0.106366157531738
10814.365500824 0.0737886428833008
10815.0384544955 0.0854439735412598
10815.711408167 0.122361660003662
10816.3843618385 0.115482807159424
10817.05731551 0.107336521148682
10817.7302691815 0.107207775115967
10818.403222853 0.0795879364013672
10819.0761765244 0.129625797271729
10819.7491301959 0.118695259094238
10820.4220838674 0.152493953704834
10821.0950375389 0.106040477752686
10821.7679912104 0.110788345336914
10822.4409448819 0.0881824493408203
10823.1138985534 0.086822509765625
10823.7868522249 0.077878475189209
10824.4598058964 0.0479364395141602
10825.1327595678 0.106131076812744
10825.8057132393 0.114310264587402
10826.4786669108 0.123901844024658
10827.1516205823 0.113276481628418
10827.8245742538 0.0745840072631836
10828.4975279253 0.092473030090332
10829.1704815968 0.13592004776001
10829.8434352683 0.0913190841674805
10830.5163889398 0.0861620903015137
10831.1893426112 0.0497255325317383
10831.8622962827 0.0816712379455566
10832.5352499542 0.0611705780029297
10833.2082036257 0.0874700546264648
10833.8811572972 0.091865062713623
10834.5541109687 0.0789980888366699
10835.2270646402 0.08642578125
10835.9000183117 0.109607696533203
10836.5729719832 0.0899882316589355
10837.2459256546 0.10687780380249
10837.9188793261 0.0962738990783691
10838.5918329976 0.113781452178955
10839.2647866691 0.107553005218506
10839.9377403406 0.101780891418457
10840.6106940121 0.13931131362915
10841.2836476836 0.102007865905762
10841.9566013551 0.11602258682251
10842.6295550266 0.066927433013916
10843.302508698 0.0897698402404785
10843.9754623695 0.0636062622070312
10844.648416041 0.0448980331420898
10845.3213697125 0.0709080696105957
10845.994323384 0.0708160400390625
10846.6672770555 0.0694255828857422
10847.340230727 0.0399446487426758
10848.0131843985 0.0642199516296387
10848.68613807 0.0436248779296875
10849.3590917414 0.0533714294433594
10850.0320454129 0.00742912292480469
10850.7049990844 0.0556964874267578
10851.3779527559 0.0549936294555664
10852.0509064274 0.0345635414123535
10852.7238600989 0.0260567665100098
10853.3968137704 0.00393819808959961
10854.0697674419 0.0384030342102051
10854.7427211133 0.00851202011108398
10855.4156747848 0.0493159294128418
10856.0886284563 0.0535693168640137
10856.7615821278 0.0535416603088379
10857.4345357993 0.0827178955078125
10858.1074894708 0.0852828025817871
10858.7804431423 0.0651335716247559
10859.4533968138 0.0764846801757812
10860.1263504853 0.0842170715332031
10860.7993041567 0.0834784507751465
10861.4722578282 0.0891256332397461
10862.1452114997 0.095705509185791
10862.8181651712 0.102362155914307
10863.4911188427 0.0884947776794434
10864.1640725142 0.0890135765075684
10864.8370261857 0.0669565200805664
10865.5099798572 0.0699329376220703
10866.1829335287 0.0926237106323242
10866.8558872001 0.0839390754699707
10867.5288408716 0.053950309753418
10868.2017945431 0.104051113128662
10868.8747482146 0.0623860359191895
10869.5477018861 0.0890984535217285
10870.2206555576 0.0707683563232422
10870.8936092291 0.0900301933288574
10871.5665629006 0.0668973922729492
10872.2395165721 0.0900120735168457
10872.9124702435 0.0719270706176758
10873.585423915 0.0805273056030273
10874.2583775865 0.0917038917541504
10874.931331258 0.0656619071960449
10875.6042849295 0.0898995399475098
10876.277238601 0.0701460838317871
10876.9501922725 0.0668497085571289
10877.623145944 0.0581812858581543
10878.2960996155 0.0508146286010742
10878.9690532869 0.0884523391723633
10879.6420069584 0.071016788482666
10880.3149606299 0.104442119598389
10880.9879143014 0.0977630615234375
10881.6608679729 0.0903520584106445
10882.3338216444 0.0931730270385742
10883.0067753159 0.0789103507995605
10883.6797289874 0.092750072479248
10884.3526826589 0.103877067565918
10885.0256363303 0.0843625068664551
10885.6985900018 0.0986852645874023
10886.3715436733 0.133779525756836
10887.0444973448 0.0765380859375
10887.7174510163 0.0921359062194824
10888.3904046878 0.100193977355957
10889.0633583593 0.10250997543335
10889.7363120308 0.0835838317871094
10890.4092657023 0.103262901306152
10891.0822193737 0.0882863998413086
10891.7551730452 0.095736026763916
10892.4281267167 0.0785508155822754
10893.1010803882 0.0899252891540527
10893.7740340597 0.0685648918151855
10894.4469877312 0.0745968818664551
10895.1199414027 0.067690372467041
10895.7928950742 0.071469783782959
10896.4658487457 0.0612907409667969
10897.1388024171 0.0628442764282227
10897.8117560886 0.0568084716796875
10898.4847097601 0.0375313758850098
10899.1576634316 0.0673727989196777
10899.8306171031 0.0432796478271484
10900.5035707746 0.0881161689758301
10901.1765244461 0.0730547904968262
10901.8494781176 0.0416646003723145
10902.522431789 0.0510940551757812
10903.1953854605 0.0873970985412598
10903.868339132 0.0664663314819336
10904.5412928035 0.052980899810791
10905.214246475 0.0520601272583008
10905.8872001465 0.0634737014770508
10906.560153818 0.0771675109863281
10907.2331074895 0.0742316246032715
10907.906061161 0.0704121589660645
10908.5790148324 0.0475611686706543
10909.2519685039 0.0290098190307617
10909.9249221754 0.0699343681335449
10910.5978758469 0.0848217010498047
10911.2708295184 0.0976343154907227
10911.9437831899 0.0550861358642578
10912.6167368614 0.0554542541503906
10913.2896905329 0.0872235298156738
10913.9626442044 0.0674948692321777
10914.6355978758 0.0548944473266602
10915.3085515473 0.064305305480957
10915.9815052188 0.0652627944946289
10916.6544588903 0.0503883361816406
10917.3274125618 0.0568137168884277
10918.0003662333 0.0636105537414551
10918.6733199048 0.0360779762268066
10919.3462735763 0.0690503120422363
10920.0192272478 0.0488343238830566
10920.6921809192 0.0521931648254395
10921.3651345907 0.0329623222351074
10922.0380882622 0.0461511611938477
10922.7110419337 0.0561981201171875
10923.3839956052 0.039543628692627
10924.0569492767 0.0765562057495117
10924.7299029482 0.070124626159668
10925.4028566197 0.059319019317627
10926.0758102912 0.0536251068115234
10926.7487639626 0.0458221435546875
10927.4217176341 0.0583686828613281
10928.0946713056 0.0869293212890625
10928.7676249771 0.0805091857910156
10929.4405786486 0.0859389305114746
10930.1135323201 0.072026252746582
10930.7864859916 0.0832581520080566
10931.4594396631 0.0754599571228027
10932.1323933346 0.0655927658081055
10932.805347006 0.0731563568115234
10933.4783006775 0.0797305107116699
10934.151254349 0.0738120079040527
10934.8242080205 0.0517611503601074
10935.497161692 0.0891852378845215
10936.1701153635 0.0372233390808105
10936.843069035 0.0637655258178711
10937.5160227065 0.058955192565918
10938.188976378 0.0507230758666992
10938.8619300494 -0.030494213104248
10939.5348837209 0.0382914543151855
10940.2078373924 0.0208759307861328
10940.8807910639 0.0425848960876465
10941.5537447354 0.0433182716369629
10942.2266984069 0.0674967765808105
10942.8996520784 0.0678157806396484
10943.5726057499 0.103514194488525
10944.2455594214 0.0990419387817383
10944.9185130928 0.107687473297119
10945.5914667643 0.0849027633666992
10946.2644204358 0.107836723327637
10946.9373741073 0.107499599456787
10947.6103277788 0.108507633209229
10948.2832814503 0.0833444595336914
10948.9562351218 0.0763263702392578
10949.6291887933 0.104363918304443
10950.3021424648 0.123914241790771
10950.9750961362 0.108520984649658
10951.6480498077 0.0847344398498535
10952.3210034792 0.0935287475585938
10952.9939571507 0.110284328460693
10953.6669108222 0.100011825561523
10954.3398644937 0.104465007781982
10955.0128181652 0.111053943634033
10955.6857718367 0.104894161224365
10956.3587255081 0.113149642944336
10957.0316791796 0.101681709289551
10957.7046328511 0.103914260864258
10958.3775865226 0.111743927001953
10959.0505401941 0.113823413848877
10959.7234938656 0.105831146240234
10960.3964475371 0.0932068824768066
10961.0694012086 0.0955510139465332
10961.7423548801 0.0921421051025391
10962.4153085515 0.114497661590576
10963.088262223 0.0958409309387207
10963.7612158945 0.109429359436035
10964.434169566 0.118707180023193
10965.1071232375 0.113479614257812
10965.780076909 0.0819334983825684
10966.4530305805 0.0956172943115234
10967.125984252 0.0859131813049316
10967.7989379235 0.0987033843994141
10968.4718915949 0.086669921875
10969.1448452664 0.111148834228516
10969.8177989379 0.089756965637207
10970.4907526094 0.0933709144592285
10971.1637062809 0.0870389938354492
10971.8366599524 0.0921382904052734
10972.5096136239 0.117444515228271
10973.1825672954 0.0925235748291016
10973.8555209669 0.0761351585388184
10974.5284746383 0.101514339447021
10975.2014283098 0.102869987487793
10975.8743819813 0.0906291007995605
10976.5473356528 0.111402988433838
10977.2202893243 0.0914664268493652
10977.8932429958 0.0959267616271973
10978.5661966673 0.0944371223449707
10979.2391503388 0.119682312011719
10979.9121040103 0.135219097137451
10980.5850576817 0.130479335784912
10981.2580113532 0.126198768615723
10981.9309650247 0.11286449432373
10982.6039186962 0.0975432395935059
10983.2768723677 0.103873252868652
10983.9498260392 0.110906600952148
10984.6227797107 0.0960664749145508
10985.2957333822 0.0976762771606445
10985.9686870537 0.0922541618347168
10986.6416407251 0.103761672973633
10987.3145943966 0.0959639549255371
10987.9875480681 0.0623922348022461
10988.6605017396 0.0910205841064453
10989.3334554111 0.0630865097045898
10990.0064090826 0.0591187477111816
10990.6793627541 0.0661144256591797
10991.3523164256 0.070002555847168
10992.0252700971 0.0931224822998047
10992.6982237685 0.0721931457519531
10993.37117744 0.0862345695495605
10994.0441311115 0.113976001739502
10994.717084783 0.0694470405578613
10995.3900384545 0.0727534294128418
10996.062992126 0.0733895301818848
10996.7359457975 0.0562558174133301
10997.408899469 0.0997920036315918
10998.0818531404 0.0805492401123047
10998.7548068119 0.0563101768493652
10999.4277604834 0.103061199188232
11000.1007141549 0.0964565277099609
11000.7736678264 0.117777824401855
11001.4466214979 0.137977123260498
11002.1195751694 0.0984587669372559
11002.7925288409 0.086301326751709
11003.4654825124 0.0777711868286133
11004.1384361838 0.0759096145629883
11004.8113898553 0.0493545532226562
11005.4843435268 0.0836329460144043
11006.1572971983 0.0622010231018066
11006.8302508698 0.0794458389282227
11007.5032045413 0.044316291809082
11008.1761582128 0.0794992446899414
11008.8491118843 0.0614643096923828
11009.5220655558 0.0693421363830566
11010.1950192272 0.0510978698730469
11010.8679728987 0.0802178382873535
11011.5409265702 0.0692644119262695
11012.2138802417 0.0545778274536133
11012.8868339132 0.0565767288208008
11013.5597875847 0.0577859878540039
11014.2327412562 0.0827832221984863
11014.9056949277 0.0606074333190918
11015.5786485992 0.0503644943237305
11016.2516022706 0.00726461410522461
11016.9245559421 0.012331485748291
11017.5975096136 0.0145459175109863
11018.2704632851 -0.0500645637512207
11018.9434169566 -0.00811004638671875
11019.6163706281 -0.0117936134338379
11020.2893242996 -0.026792049407959
11020.9622779711 -0.0557384490966797
11021.6352316426 -0.0645914077758789
11022.308185314 -0.123554706573486
11022.9811389855 -0.211620330810547
11023.654092657 -0.274297714233398
11024.3270463285 -0.448113441467285
11025 -0.893307209014893
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_D_ljspeech_melgan_large.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech melgan-large},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-1.68549364805222, ymax=1.25129741430283,
ytick style={color=black},
%ymode=log,
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.109206199645996
0.672953671488738 -0.034792423248291
1.34590734297748 0.00492143630981445
2.01886101446622 0.00886726379394531
2.69181468595495 0.0243656635284424
3.36476835744369 -0.00125288963317871
4.03772202893243 0.0228304862976074
4.71067570042117 0.0058901309967041
5.38362937190991 0.0159528255462646
6.05658304339864 -0.00988960266113281
6.72953671488738 0.033649206161499
7.40249038637612 0.00655436515808105
8.07544405786486 0.0291452407836914
8.7483977293536 0.00313735008239746
9.42135140084234 -0.0121328830718994
10.0943050723311 -0.040299654006958
10.7672587438198 -0.038041353225708
11.4402124153086 -0.0213809013366699
12.1131660867973 -0.0225992202758789
12.786119758286 -0.0356545448303223
13.4590734297748 -0.0173592567443848
14.1320271012635 -0.00421452522277832
14.8049807727522 -0.0353724956512451
15.477934444241 -0.017613410949707
16.1508881157297 -0.00261664390563965
16.8238417872185 -0.00782918930053711
17.4967954587072 0.00713062286376953
18.1697491301959 0.0209782123565674
18.8427028016847 -0.0142176151275635
19.5156564731734 -0.0298137664794922
20.1886101446621 -0.0151748657226562
20.8615638161509 -0.00989317893981934
21.5345174876396 -0.0311369895935059
22.2074711591284 -0.00254917144775391
22.8804248306171 0.0179965496063232
23.5533785021058 0.0348894596099854
24.2263321735946 0.00211715698242188
24.8992858450833 0.0432085990905762
25.5722395165721 0.015078067779541
26.2451931880608 0.0210607051849365
26.9181468595495 0.0146415233612061
27.5911005310383 0.0338916778564453
28.264054202527 0.0558168888092041
28.9370078740157 0.0414855480194092
29.6099615455045 0.00620532035827637
30.2829152169932 0.0248000621795654
30.955868888482 0.030949592590332
31.6288225599707 0.0042722225189209
32.3017762314594 0.0123453140258789
32.9747299029482 0.0274350643157959
33.6476835744369 0.0690450668334961
34.3206372459257 0.027733325958252
34.9935909174144 0.0402846336364746
35.6665445889031 0.0232038497924805
36.3394982603919 0.0568130016326904
37.0124519318806 0.090263843536377
37.6854056033693 0.08223557472229
38.3583592748581 0.0596520900726318
39.0313129463468 0.0806918144226074
39.7042666178356 0.103251457214355
40.3772202893243 0.119331121444702
41.050173960813 0.0826365947723389
41.7231276323018 0.0591425895690918
42.3960813037905 0.0866138935089111
43.0690349752793 0.0125613212585449
43.741988646768 0.038856029510498
44.4149423182567 0.0194478034973145
45.0878959897455 0.0289676189422607
45.7608496612342 0.0271482467651367
46.4338033327229 0.0262401103973389
47.1067570042117 0.048004150390625
47.7797106757004 0.0330448150634766
48.4526643471892 0.0260312557220459
49.1256180186779 0.0445513725280762
49.7985716901666 0.0237545967102051
50.4715253616554 0.0209276676177979
51.1444790331441 0.0358648300170898
51.8174327046329 0.00792789459228516
52.4903863761216 0.0712597370147705
53.1633400476103 0.0496509075164795
53.8362937190991 0.0271303653717041
54.5092473905878 0.028831958770752
55.1822010620765 0.0287253856658936
55.8551547335653 0.0382969379425049
56.528108405054 0.0280287265777588
57.2010620765428 0.0538220405578613
57.8740157480315 0.0140142440795898
58.5469694195202 0.0359885692596436
59.219923091009 0.0558102130889893
59.8928767624977 0.0499513149261475
60.5658304339864 0.0520262718200684
61.2387841054752 0.0534207820892334
61.9117377769639 0.0678462982177734
62.5846914484527 0.0328447818756104
63.2576451199414 0.0498673915863037
63.9305987914301 0.0490832328796387
64.6035524629189 0.0519425868988037
65.2765061344076 0.05584716796875
65.9494598058964 0.0713503360748291
66.6224134773851 0.0646440982818604
67.2953671488738 0.0451774597167969
67.9683208203626 0.0430152416229248
68.6412744918513 0.0620474815368652
69.31422816334 0.0559384822845459
69.9871818348288 0.0317757129669189
70.6601355063175 0.0315959453582764
71.3330891778063 0.0133016109466553
72.006042849295 0.0389118194580078
72.6789965207837 0.0351364612579346
73.3519501922725 0.0624544620513916
74.0249038637612 0.0336771011352539
74.69785753525 0.0374808311462402
75.3708112067387 0.0341484546661377
76.0437648782274 0.0550832748413086
76.7167185497162 0.0264425277709961
77.3896722212049 0.000745773315429688
78.0626258926936 0.0335338115692139
78.7355795641824 0.0223546028137207
79.4085332356711 0.00664639472961426
80.0814869071599 -0.00291109085083008
80.7544405786486 0.0044710636138916
81.4273942501373 0.0142116546630859
82.1003479216261 -0.00265026092529297
82.7733015931148 0.0198879241943359
83.4462552646036 -0.0328774452209473
84.1192089360923 -0.0227081775665283
84.792162607581 -0.029771089553833
85.4651162790698 -0.208297252655029
86.1380699505585 -0.126651763916016
86.8110236220472 0.0646886825561523
87.483977293536 0.0599410533905029
88.1569309650247 0.0532877445220947
88.8298846365135 0.0665762424468994
89.5028383080022 0.0461502075195312
90.1757919794909 0.042637825012207
90.8487456509797 0.025611400604248
91.5216993224684 0.0369722843170166
92.1946529939571 0.0490665435791016
92.8676066654459 0.0629868507385254
93.5405603369346 0.0582284927368164
94.2135140084234 0.0254721641540527
94.8864676799121 0.0435390472412109
95.5594213514008 0.000635385513305664
96.2323750228896 0.0325050354003906
96.9053286943783 0.0088191032409668
97.5782823658671 0.012223482131958
98.2512360373558 0.0216643810272217
98.9241897088445 0.015573263168335
99.5971433803333 0.0102040767669678
100.270097051822 0.029515266418457
100.943050723311 0.0500853061676025
101.616004394799 0.044278621673584
102.288958066288 0.0265605449676514
102.961911737777 0.0536444187164307
103.634865409266 0.0523786544799805
104.307819080754 0.05253005027771
104.980772752243 0.012021541595459
105.653726423732 0.0270180702209473
106.326680095221 0.0331716537475586
106.999633766709 0.00779628753662109
107.672587438198 0.0152621269226074
108.345541109687 0.0330600738525391
109.018494781176 0.0633997917175293
109.691448452664 0.059002161026001
110.364402124153 0.0364730358123779
111.037355795642 0.0629532337188721
111.710309467131 0.0467066764831543
112.383263138619 0.0555963516235352
113.056216810108 0.0651500225067139
113.729170481597 0.0507097244262695
114.402124153086 0.0859949588775635
115.075077824574 0.087482213973999
115.748031496063 0.0466809272766113
116.420985167552 0.05462646484375
117.09393883904 0.0598490238189697
117.766892510529 0.0688607692718506
118.439846182018 0.0336449146270752
119.112799853507 0.0589289665222168
119.785753524995 0.0599803924560547
120.458707196484 0.0405435562133789
121.131660867973 0.0561909675598145
121.804614539462 0.0744097232818604
122.47756821095 0.0398905277252197
123.150521882439 0.0904233455657959
123.823475553928 0.12541675567627
124.496429225417 0.134062767028809
125.169382896905 0.11469292640686
125.842336568394 0.121688604354858
126.515290239883 0.13020396232605
127.188243911372 0.135387659072876
127.86119758286 0.104503154754639
128.534151254349 0.157160997390747
129.207104925838 -0.040827751159668
129.880058597326 -0.0542502403259277
130.553012268815 -0.0521326065063477
131.225965940304 -0.0218019485473633
131.898919611793 -0.0356388092041016
132.571873283281 -0.028634786605835
133.24482695477 0.000728130340576172
133.917780626259 -0.00829958915710449
134.590734297748 -0.00588178634643555
135.263687969236 0.0286145210266113
135.936641640725 -0.0272259712219238
136.609595312214 -0.0172398090362549
137.282548983703 0.0180141925811768
137.955502655191 -0.0109782218933105
138.62845632668 -0.000444889068603516
139.301409998169 0.0141716003417969
139.974363669658 -0.027787446975708
140.647317341146 -0.0151586532592773
141.320271012635 0.0329711437225342
141.993224684124 0.00803065299987793
142.666178355613 -0.0305225849151611
143.339132027101 0.00905632972717285
144.01208569859 0.0166149139404297
144.685039370079 0.0225675106048584
145.357993041567 0.0748114585876465
146.030946713056 0.0468471050262451
146.703900384545 0.0388023853302002
147.376854056034 0.0560345649719238
148.049807727522 0.0369358062744141
148.722761399011 0.0698537826538086
149.3957150705 0.0303690433502197
150.068668741989 0.0291757583618164
150.741622413477 0.00861620903015137
151.414576084966 -0.000109672546386719
152.087529756455 0.0366806983947754
152.760483427944 0.0241568088531494
153.433437099432 0.034531831741333
154.106390770921 0.0318653583526611
154.77934444241 0.0432777404785156
155.452298113899 0.0449342727661133
156.125251785387 0.00674962997436523
156.798205456876 -0.0398869514465332
157.471159128365 -0.00623083114624023
158.144112799854 -0.0175502300262451
158.817066471342 -0.0746159553527832
159.490020142831 -0.0651764869689941
160.16297381432 -0.0561740398406982
160.835927485808 -0.0893344879150391
161.508881157297 -0.0629153251647949
162.181834828786 -0.0474650859832764
162.854788500275 -0.0400881767272949
163.527742171763 -0.0556132793426514
164.200695843252 -0.035362720489502
164.873649514741 -0.0498456954956055
165.54660318623 -0.0130250453948975
166.219556857718 -0.00704288482666016
166.892510529207 0.00116825103759766
167.565464200696 0.0161235332489014
168.238417872185 0.030271053314209
168.911371543673 0.0396797657012939
169.584325215162 0.00989127159118652
170.257278886651 0.0457479953765869
170.93023255814 0.0456790924072266
171.603186229628 0.00594615936279297
172.276139901117 -0.338281393051147
172.949093572606 -0.0459468364715576
173.622047244094 -0.0163707733154297
174.295000915583 0.0175745487213135
174.967954587072 -0.00648856163024902
175.640908258561 -0.000162601470947266
176.313861930049 0.0521183013916016
176.986815601538 0.0240931510925293
177.659769273027 0.0442612171173096
178.332722944516 0.0473943948745728
179.005676616004 0.0833516120910645
179.678630287493 0.0411348342895508
180.351583958982 0.0637083053588867
181.024537630471 0.0607938766479492
181.697491301959 0.00736892223358154
182.370444973448 0.0322836637496948
183.043398644937 0.054789662361145
183.716352316426 0.0704251527786255
184.389305987914 0.0832798480987549
185.062259659403 0.089247465133667
185.735213330892 0.0620152950286865
186.408167002381 0.0584845542907715
187.081120673869 0.0698503255844116
187.754074345358 0.0708373785018921
188.427028016847 0.0953686237335205
189.099981688335 0.0736018419265747
189.772935359824 0.0449151992797852
190.445889031313 0.053160548210144
191.118842702802 0.0417842864990234
191.79179637429 0.0631915330886841
192.464750045779 0.0297411680221558
193.137703717268 0.025959849357605
193.810657388757 0.00226700305938721
194.483611060245 0.00428938865661621
195.156564731734 0.0292356014251709
195.829518403223 0.0531835556030273
196.502472074712 0.0516188144683838
197.1754257462 0.042805552482605
197.848379417689 0.0664423704147339
198.521333089178 0.0800256729125977
199.194286760667 0.0754926204681396
199.867240432155 0.0880992412567139
200.540194103644 0.0692064762115479
201.213147775133 0.0816652774810791
201.886101446621 0.0589122772216797
202.55905511811 0.0410697460174561
203.232008789599 0.0813697576522827
203.904962461088 0.0596891641616821
204.577916132576 0.0439742803573608
205.250869804065 0.0651030540466309
205.923823475554 0.0884959697723389
206.596777147043 0.0796796083450317
207.269730818531 0.0597077608108521
207.94268449002 0.0596003532409668
208.615638161509 0.089519739151001
209.288591832998 0.118199586868286
209.961545504486 0.11371910572052
210.634499175975 0.134864211082458
211.307452847464 0.11566424369812
211.980406518953 0.140712857246399
212.653360190441 0.125363111495972
213.32631386193 0.103733897209167
213.999267533419 0.0626773834228516
214.672221204908 0.0734075307846069
215.345174876396 -0.0729469060897827
216.018128547885 -0.0723533630371094
216.691082219374 -0.0545690059661865
217.364035890862 -0.0322287082672119
218.036989562351 -0.0393553972244263
218.70994323384 -0.0377030372619629
219.382896905329 -0.0274651050567627
220.055850576817 -0.000106573104858398
220.728804248306 -0.00580179691314697
221.401757919795 0.0278674364089966
222.074711591284 -0.0321692228317261
222.747665262772 -0.0473922491073608
223.420618934261 -0.0179882049560547
224.09357260575 -0.0250457525253296
224.766526277239 0.017367959022522
225.439479948727 0.00673818588256836
226.112433620216 -0.00523018836975098
226.785387291705 -0.00755655765533447
227.458340963194 0.0268800258636475
228.131294634682 0.021457314491272
228.804248306171 0.0177779197692871
229.47720197766 0.0413553714752197
230.150155649149 0.00866568088531494
230.823109320637 0.0191934108734131
231.496062992126 0.0316731929779053
232.169016663615 0.0379011631011963
232.841970335103 0.0355513095855713
233.514924006592 0.042771577835083
234.187877678081 0.0386461019515991
234.86083134957 0.0196840763092041
235.533785021058 0.0210824012756348
236.206738692547 0.0153999328613281
236.879692364036 0.0260818004608154
237.552646035525 0.0435448884963989
238.225599707013 0.0280942916870117
238.898553378502 0.0473767518997192
239.571507049991 0.0397912263870239
240.24446072148 0.0344544649124146
240.917414392968 0.0358213186264038
241.590368064457 0.0437501668930054
242.263321735946 0.011634349822998
242.936275407435 0.00235664844512939
243.609229078923 0.00238537788391113
244.282182750412 0.0166412591934204
244.955136421901 -0.00194263458251953
245.628090093389 0.0283186435699463
246.301043764878 -0.00620412826538086
246.973997436367 -0.00839459896087646
247.646951107856 -0.000656366348266602
248.319904779344 0.0110269784927368
248.992858450833 -0.00600719451904297
249.665812122322 -0.0202469825744629
250.338765793811 -0.019949197769165
251.011719465299 -0.00768613815307617
251.684673136788 -0.0239198207855225
252.357626808277 -0.0274099111557007
253.030580479766 -0.0279970169067383
253.703534151254 -0.0110242366790771
254.376487822743 -0.0301121473312378
255.049441494232 -0.0054701566696167
255.722395165721 -0.0623929500579834
256.395348837209 -0.0576181411743164
257.068302508698 -0.0639755725860596
257.741256180187 -0.431482195854187
258.414209851676 -0.315390825271606
259.087163523164 0.0881826877593994
259.760117194653 0.0795209407806396
260.433070866142 0.0966099500656128
261.10602453763 0.0777381658554077
261.778978209119 0.0660799741744995
262.451931880608 0.0392457246780396
263.124885552097 0.0569870471954346
263.797839223585 0.047024130821228
264.470792895074 0.0640987157821655
265.143746566563 0.0683876276016235
265.816700238052 0.0682957172393799
266.48965390954 0.0519670248031616
267.162607581029 0.0358967781066895
267.835561252518 -0.00492072105407715
268.508514924007 0.0228679180145264
269.181468595495 0.0141186714172363
269.854422266984 0.0156099796295166
270.527375938473 0.0363836288452148
271.200329609962 0.0429450273513794
271.87328328145 -0.0010838508605957
272.546236952939 0.0174626111984253
273.219190624428 0.00799643993377686
273.892144295916 0.0379142761230469
274.565097967405 0.00477051734924316
275.238051638894 0.0313568115234375
275.911005310383 0.00990641117095947
276.583958981871 0.0248079299926758
277.25691265336 0.00871694087982178
277.929866324849 0.0124897956848145
278.602819996338 0.0458379983901978
279.275773667826 0.0730389356613159
279.948727339315 0.060565710067749
280.621681010804 0.0251269340515137
281.294634682293 0.030573844909668
281.967588353781 0.0148181915283203
282.64054202527 0.00538086891174316
283.313495696759 -0.0173918008804321
283.986449368248 0.0169510841369629
284.659403039736 0.0258525609970093
285.332356711225 0.0112911462783813
286.005310382714 0.0385140180587769
286.678264054203 0.0606492757797241
287.351217725691 0.0437240600585938
288.02417139718 0.0411417484283447
288.697125068669 0.035717248916626
289.370078740157 -7.64131546020508e-05
290.043032411646 0.0397471189498901
290.715986083135 0.0374544858932495
291.388939754624 0.0186359882354736
292.061893426112 0.0464948415756226
292.734847097601 0.0343449115753174
293.40780076909 0.0105538368225098
294.080754440579 0.0131375789642334
294.753708112067 0.0210604667663574
295.426661783556 0.0609886646270752
296.099615455045 0.0641387701034546
296.772569126534 0.0425788164138794
297.445522798022 0.0560817718505859
298.118476469511 0.0521465539932251
298.791430141 0.0570672750473022
299.464383812489 0.0610930919647217
300.137337483977 0.0728520154953003
300.810291155466 0.069128155708313
301.483244826955 -0.0360416173934937
302.156198498443 -0.0403894186019897
302.829152169932 -0.0173325538635254
303.502105841421 -0.0127546787261963
304.17505951291 -0.0344469547271729
304.848013184398 -0.0387575626373291
305.520966855887 -0.0563853979110718
306.193920527376 -0.0192075967788696
306.866874198865 -0.00457930564880371
307.539827870353 0.0122224092483521
308.212781541842 0.0196638107299805
308.885735213331 -0.0165235996246338
309.55868888482 0.0267661809921265
310.231642556308 -0.00829458236694336
310.904596227797 -0.00512337684631348
311.577549899286 0.00817430019378662
312.250503570775 0.00973832607269287
312.923457242263 0.00183641910552979
313.596410913752 -0.0129283666610718
314.269364585241 0.0121674537658691
314.94231825673 0.00787222385406494
315.615271928218 0.0481424331665039
316.288225599707 0.0414862632751465
316.961179271196 0.0161082744598389
317.634132942684 0.0269325971603394
318.307086614173 0.0212345123291016
318.980040285662 -0.000992774963378906
319.652993957151 0.0284247398376465
320.325947628639 0.00315403938293457
320.998901300128 -0.0174767971038818
321.671854971617 0.0291399955749512
322.344808643106 0.0416532754898071
323.017762314594 0.0331416130065918
323.690715986083 0.0193254947662354
324.363669657572 0.0116312503814697
325.036623329061 -0.00113570690155029
325.709577000549 -0.021481990814209
326.382530672038 0.0427384376525879
327.055484343527 0.0237808227539062
327.728438015016 0.0240901708602905
328.401391686504 0.0261117219924927
329.074345357993 0.0130072832107544
329.747299029482 -0.00379979610443115
330.42025270097 -0.0223116874694824
331.093206372459 -0.00486242771148682
331.766160043948 -0.00902462005615234
332.439113715437 0.00248527526855469
333.112067386925 -0.0200306177139282
333.785021058414 -0.0463303327560425
334.457974729903 -0.0214220285415649
335.130928401392 -0.00937294960021973
335.80388207288 0.0091170072555542
336.476835744369 -0.0119307041168213
337.149789415858 0.0396895408630371
337.822743087347 -0.00408387184143066
338.495696758835 0.018754243850708
339.168650430324 0.0108822584152222
339.841604101813 0.0058751106262207
340.514557773302 0.0214110612869263
341.18751144479 0.0224381685256958
341.860465116279 0.00266802310943604
342.533418787768 0.0324652194976807
343.206372459257 -0.0196746587753296
343.879326130745 -0.0213937759399414
344.552279802234 -0.405126452445984
345.225233473723 -0.0926507711410522
345.898187145211 -0.0482721328735352
346.5711408167 0.0148288011550903
347.244094488189 0.0369079113006592
347.917048159678 0.0140941143035889
348.590001831166 0.0686804056167603
349.262955502655 0.0591632127761841
349.935909174144 0.0473792552947998
350.608862845633 0.0494078397750854
351.281816517121 0.0718462467193604
351.95477018861 0.0618329048156738
352.627723860099 0.0419938564300537
353.300677531588 0.0251544713973999
353.973631203076 0.0269500017166138
354.646584874565 0.0135407447814941
355.319538546054 0.0324705839157104
355.992492217543 0.0328389406204224
356.665445889031 0.027411937713623
357.33839956052 0.0182225704193115
358.011353232009 0.00881290435791016
358.684306903498 0.039588451385498
359.357260574986 0.0495122671127319
360.030214246475 0.0323663949966431
360.703167917964 0.00859034061431885
361.376121589452 0.000192403793334961
362.049075260941 0.0349091291427612
362.72202893243 0.0472226142883301
363.394982603919 0.0431686639785767
364.067936275407 0.0619310140609741
364.740889946896 0.0345422029495239
365.413843618385 0.0409117937088013
366.086797289874 0.0162194967269897
366.759750961362 0.0124380588531494
367.432704632851 0.0503838062286377
368.10565830434 0.0604764223098755
368.778611975829 0.0318659543991089
369.451565647317 0.0609798431396484
370.124519318806 0.047240138053894
370.797472990295 0.0423847436904907
371.470426661784 0.0545337200164795
372.143380333272 0.0169236660003662
372.816334004761 0.053831934928894
373.48928767625 0.0276741981506348
374.162241347738 0.0405150651931763
374.835195019227 0.0258615016937256
375.508148690716 0.0601160526275635
376.181102362205 0.0208203792572021
376.854056033693 0.0245124101638794
377.527009705182 0.0246093273162842
378.199963376671 0.0353021621704102
378.87291704816 0.0428907871246338
379.545870719648 0.0301308631896973
380.218824391137 0.0163130760192871
380.891778062626 0.0447198152542114
381.564731734115 0.0181460380554199
382.237685405603 0.0223597288131714
382.910639077092 0.0327285528182983
383.583592748581 0.0663620233535767
384.25654642007 0.0608582496643066
384.929500091558 0.0231976509094238
385.602453763047 0.0234538316726685
386.275407434536 0.0136590003967285
386.948361106025 -0.00715935230255127
387.621314777513 -0.0338774919509888
388.294268449002 -0.00951468944549561
388.967222120491 -0.0265796184539795
389.640175791979 -0.00925278663635254
390.313129463468 -0.0261719226837158
390.986083134957 -0.0205466747283936
391.659036806446 0.00188899040222168
392.331990477934 0.00402700901031494
393.004944149423 0.0270322561264038
393.677897820912 0.0127888917922974
394.350851492401 0.059090256690979
395.023805163889 0.0303530693054199
395.696758835378 0.0189248323440552
396.369712506867 0.0197683572769165
397.042666178356 0.019134521484375
397.715619849844 0.0468266010284424
398.388573521333 0.0370610952377319
399.061527192822 0.0127640962600708
399.734480864311 0.002815842628479
400.407434535799 0.02326500415802
401.080388207288 0.0274817943572998
401.753341878777 0.0180387496948242
402.426295550265 0.0336869955062866
403.099249221754 -0.00700509548187256
403.772202893243 0.0140128135681152
404.445156564732 0.0109087228775024
405.11811023622 0.0544220209121704
405.791063907709 0.0309574604034424
406.464017579198 0.0193228721618652
407.136971250687 0.0330145359039307
407.809924922175 0.0250363349914551
408.482878593664 0.0317996740341187
409.155832265153 0.0464935302734375
409.828785936642 0.0616804361343384
410.50173960813 0.0208777189254761
411.174693279619 0.0279041528701782
411.847646951108 0.0121563673019409
412.520600622597 0.00872540473937988
413.193554294085 0.0148986577987671
413.866507965574 0.0424996614456177
414.539461637063 0.0253713130950928
415.212415308552 0.0437036752700806
415.88536898004 0.0214571952819824
416.558322651529 0.0272781848907471
417.231276323018 0.00338411331176758
417.904229994506 0.0263756513595581
418.577183665995 0.0259832143783569
419.250137337484 0.0574154853820801
419.923091008973 0.0468913316726685
420.596044680461 0.0270215272903442
421.26899835195 0.0389190912246704
421.941952023439 0.0323789119720459
422.614905694928 0.0421624183654785
423.287859366416 0.00773012638092041
423.960813037905 0.0258990526199341
424.633766709394 0.0355103015899658
425.306720380883 0.0486400127410889
425.979674052371 0.0175454616546631
426.65262772386 0.0458806753158569
427.325581395349 0.0402883291244507
427.998535066838 0.00802421569824219
428.671488738326 0.00300610065460205
429.344442409815 0.00694751739501953
430.017396081304 -0.211798429489136
430.690349752792 -0.0093390941619873
431.363303424281 0.00976228713989258
432.03625709577 0.0439635515213013
432.709210767259 0.00445389747619629
433.382164438747 0.0273361206054688
434.055118110236 0.0125157833099365
434.728071781725 0.0362820625305176
435.401025453214 0.0108754634857178
436.073979124702 -0.00308632850646973
436.746932796191 -0.00119256973266602
437.41988646768 0.002616286277771
438.092840139169 -0.0112658739089966
438.765793810657 0.017677903175354
439.438747482146 0.0155496597290039
440.111701153635 -0.0107772350311279
440.784654825124 0.00629663467407227
441.457608496612 -0.0303937196731567
442.130562168101 0.00365567207336426
442.80351583959 0.0289685726165771
443.476469511079 -0.000743865966796875
444.149423182567 -0.0157870054244995
444.822376854056 -0.0172054767608643
445.495330525545 -0.0185115337371826
446.168284197033 -0.00166428089141846
446.841237868522 0.0198127031326294
447.514191540011 0.0364285707473755
448.1871452115 0.0333819389343262
448.860098882988 0.0350054502487183
449.533052554477 -0.00251102447509766
450.206006225966 -0.00982224941253662
450.878959897455 -0.00752627849578857
451.551913568943 0.00341081619262695
452.224867240432 0.0203194618225098
452.897820911921 0.0128723382949829
453.57077458341 0.0151234865188599
454.243728254898 0.0198314189910889
454.916681926387 0.018604040145874
455.589635597876 0.0199936628341675
456.262589269365 0.0104947090148926
456.935542940853 0.00151705741882324
457.608496612342 0.0433359146118164
458.281450283831 0.0293859243392944
458.95440395532 0.0234761238098145
459.627357626808 0.0477889776229858
460.300311298297 0.0216796398162842
460.973264969786 0.0328257083892822
461.646218641274 0.0563254356384277
462.319172312763 0.0391926765441895
462.992125984252 0.0316537618637085
463.665079655741 0.0357972383499146
464.338033327229 0.0212937593460083
465.010986998718 0.049705982208252
465.683940670207 0.0522948503494263
466.356894341696 0.0201669931411743
467.029848013184 0.0189563035964966
467.702801684673 0.0292317867279053
468.375755356162 0.0497078895568848
469.048709027651 0.0421966314315796
469.721662699139 0.0101258754730225
470.394616370628 0.0181348323822021
471.067570042117 0.0470985174179077
471.740523713606 0.0119583606719971
472.413477385094 -0.00028681755065918
473.086431056583 0.0409940481185913
473.759384728072 -0.0170328617095947
474.43233839956 -0.0314383506774902
475.105292071049 -0.0166571140289307
475.778245742538 -0.0378050804138184
476.451199414027 -0.0221192836761475
477.124153085515 0.0168207883834839
477.797106757004 -0.00216042995452881
478.470060428493 0.0219736099243164
479.143014099982 0.030173659324646
479.81596777147 0.00358951091766357
480.488921442959 0.0116668939590454
481.161875114448 0.00774645805358887
481.834828785937 -0.0011436939239502
482.507782457425 0.0064544677734375
483.180736128914 0.025848388671875
483.853689800403 0.0158169269561768
484.526643471892 -0.0150147676467896
485.19959714338 -0.00182437896728516
485.872550814869 -0.0122356414794922
486.545504486358 -0.0122486352920532
487.218458157847 0.0100419521331787
487.891411829335 0.0190683603286743
488.564365500824 0.00844764709472656
489.237319172313 0.0369167327880859
489.910272843801 0.0484473705291748
490.58322651529 0.0284885168075562
491.256180186779 -0.00191307067871094
491.929133858268 0.0435487031936646
492.602087529756 0.0261284112930298
493.275041201245 -0.0200539827346802
493.947994872734 0.0291320085525513
494.620948544223 0.00322496891021729
495.293902215711 0.0240525007247925
495.9668558872 0.00710213184356689
496.639809558689 -0.00746726989746094
497.312763230178 -0.0147979259490967
497.985716901666 0.0377320051193237
498.658670573155 0.0205550193786621
499.331624244644 0.0504432916641235
500.004577916133 0.0447204113006592
500.677531587621 0.00921785831451416
501.35048525911 0.00104904174804688
502.023438930599 0.030925989151001
502.696392602087 0.000692963600158691
503.369346273576 0.0300800800323486
504.042299945065 0.0316413640975952
504.715253616554 0.00622951984405518
505.388207288042 0.0131299495697021
506.061160959531 0.0164681673049927
506.73411463102 -0.00229489803314209
507.407068302509 0.00570178031921387
508.080021973997 0.0100084543228149
508.752975645486 0.0118198394775391
509.425929316975 -0.00605535507202148
510.098882988464 0.0391430854797363
510.771836659952 0.0212191343307495
511.444790331441 -0.00375115871429443
512.11774400293 -0.007729172706604
512.790697674419 0.0227510929107666
513.463651345907 -0.0237327814102173
514.136605017396 -0.0419456958770752
514.809558688885 -0.0221304893493652
515.482512360374 -0.0590883493423462
516.155466031862 -0.190209984779358
516.828419703351 -0.0263246297836304
517.50137337484 -0.0106258392333984
518.174327046328 -0.00799107551574707
518.847280717817 0.00255918502807617
519.520234389306 0.00532615184783936
520.193188060795 0.00644290447235107
520.866141732283 0.0527006387710571
521.539095403772 0.0449181795120239
522.212049075261 0.0472056865692139
522.88500274675 0.0315240621566772
523.557956418238 0.0790817737579346
524.230910089727 0.0352718830108643
524.903863761216 0.0462734699249268
525.576817432705 0.0433790683746338
526.249771104193 0.00185894966125488
526.922724775682 0.0228910446166992
527.595678447171 0.0399290323257446
528.26863211866 0.0307369232177734
528.941585790148 0.0388444662094116
529.614539461637 0.0521326065063477
530.287493133126 0.050278902053833
530.960446804615 0.046984076499939
531.633400476103 0.0441447496414185
532.306354147592 0.0491944551467896
532.979307819081 0.0467960834503174
533.652261490569 0.010056734085083
534.325215162058 0.040554404258728
534.998168833547 0.0295037031173706
535.671122505036 0.00388896465301514
536.344076176524 0.0333666801452637
537.017029848013 0.0179052352905273
537.689983519502 0.0132392644882202
538.362937190991 0.0200434923171997
539.035890862479 0.0273905992507935
539.708844533968 -0.00934648513793945
540.381798205457 0.00873279571533203
541.054751876946 -0.000488042831420898
541.727705548434 0.0250160694122314
542.400659219923 0.036939263343811
543.073612891412 0.0389374494552612
543.746566562901 0.0359222888946533
544.419520234389 0.047100305557251
545.092473905878 0.0467528104782104
545.765427577367 0.057161808013916
546.438381248856 0.0102154016494751
547.111334920344 0.0322724580764771
547.784288591833 0.0558642148971558
548.457242263322 0.0246366262435913
549.13019593481 0.0487267971038818
549.803149606299 0.0255404710769653
550.476103277788 -0.00150644779205322
551.149056949277 0.0343308448791504
551.822010620765 0.0378073453903198
552.494964292254 0.0219298601150513
553.167917963743 0.0489922761917114
553.840871635232 0.0394328832626343
554.51382530672 0.0275883674621582
555.186778978209 0.0160373449325562
555.859732649698 0.0390805006027222
556.532686321187 0.0479536056518555
557.205639992675 0.076779842376709
557.878593664164 0.0502140522003174
558.551547335653 0.0291640758514404
559.224501007141 0.0176718235015869
559.89745467863 -0.0403341054916382
560.570408350119 -0.0030442476272583
561.243362021608 -0.0139918327331543
561.916315693097 -0.0246466398239136
562.589269364585 -0.00340235233306885
563.262223036074 -0.00364339351654053
563.935176707563 0.0177898406982422
564.608130379051 0.0130717754364014
565.28108405054 0.0465836524963379
565.954037722029 0.0436592102050781
566.626991393518 0.0196653604507446
567.299945065006 0.066469669342041
567.972898736495 0.0386381149291992
568.645852407984 0.0420041084289551
569.318806079473 0.0156497955322266
569.991759750961 0.0296270847320557
570.66471342245 0.0427474975585938
571.337667093939 0.0300676822662354
572.010620765428 0.0119856595993042
572.683574436916 0.0370503664016724
573.356528108405 0.00942134857177734
574.029481779894 0.0166691541671753
574.702435451382 0.0310510396957397
575.375389122871 0.0459072589874268
576.04834279436 0.0327069759368896
576.721296465849 0.0349832773208618
577.394250137338 -0.00666117668151855
578.067203808826 0.00354564189910889
578.740157480315 0.0428353548049927
579.413111151804 0.0134952068328857
580.086064823292 0.0338672399520874
580.759018494781 0.0412999391555786
581.43197216627 0.0325697660446167
582.104925837759 0.037360668182373
582.777879509247 0.0368427038192749
583.450833180736 0.0499244928359985
584.123786852225 0.0519764423370361
584.796740523714 0.0561010837554932
585.469694195202 0.0521140098571777
586.142647866691 0.033890962600708
586.81560153818 0.036834716796875
587.488555209669 0.0349104404449463
588.161508881157 0.0510841608047485
588.834462552646 0.0468279123306274
589.507416224135 0.0249561071395874
590.180369895623 0.0721650123596191
590.853323567112 0.0697931051254272
591.526277238601 0.0341476202011108
592.19923091009 0.0528002977371216
592.872184581578 0.0601528882980347
593.545138253067 0.0595060586929321
594.218091924556 0.0680123567581177
594.891045596045 0.102624535560608
595.563999267533 0.0464348793029785
596.236952939022 0.058912992477417
596.909906610511 0.0388803482055664
597.582860282 0.0527414083480835
598.255813953488 0.0478955507278442
598.928767624977 0.0449928045272827
599.601721296466 0.0492373704910278
600.274674967955 0.0584404468536377
600.947628639443 0.0826631784439087
601.620582310932 0.0744931697845459
602.293535982421 0.0266824960708618
602.96648965391 -0.22193717956543
603.639443325398 -0.0574178695678711
604.312396996887 -0.0613592863082886
604.985350668376 -0.0234688520431519
605.658304339864 -0.0218483209609985
606.331258011353 0.0170869827270508
607.004211682842 -0.00332987308502197
607.677165354331 -0.00904858112335205
608.350119025819 -0.00318622589111328
609.023072697308 0.0207505226135254
609.696026368797 -0.0292726755142212
610.368980040286 -0.00719404220581055
611.041933711774 0.0105361938476562
611.714887383263 0.000226020812988281
612.387841054752 0.0257962942123413
613.060794726241 -0.0131888389587402
613.733748397729 0.0187867879867554
614.406702069218 0.0255885124206543
615.079655740707 -0.00962662696838379
615.752609412196 0.00199401378631592
616.425563083684 0.00360274314880371
617.098516755173 -0.00882816314697266
617.771470426662 -0.00852787494659424
618.444424098151 -0.00972270965576172
619.117377769639 0.0179716348648071
619.790331441128 0.0457350015640259
620.463285112617 0.00870597362518311
621.136238784105 0.0338810682296753
621.809192455594 0.0412497520446777
622.482146127083 0.0378870964050293
623.155099798572 0.0394195318222046
623.82805347006 -0.00276267528533936
624.501007141549 -0.00482058525085449
625.173960813038 0.0293982028961182
625.846914484527 0.0150192975997925
626.519868156015 0.0558973550796509
627.192821827504 0.0497993230819702
627.865775498993 0.00572216510772705
628.538729170482 0.0155963897705078
629.21168284197 0.0321999788284302
629.884636513459 0.0280578136444092
630.557590184948 0.0334912538528442
631.230543856436 0.0144870281219482
631.903497527925 0.0346152782440186
632.576451199414 0.0328588485717773
633.249404870903 0.00122547149658203
633.922358542392 0.0390118360519409
634.59531221388 0.0685756206512451
635.268265885369 0.0439620018005371
635.941219556858 0.0449477434158325
636.614173228346 0.0448137521743774
637.287126899835 0.0466222763061523
637.960080571324 0.0249091386795044
638.633034242813 0.06282639503479
639.305987914301 0.0432819128036499
639.97894158579 0.0458536148071289
640.651895257279 0.0425208806991577
641.324848928768 0.0498547554016113
641.997802600256 0.0524563789367676
642.670756271745 0.0108239650726318
643.343709943234 0.0801223516464233
644.016663614723 0.061038613319397
644.689617286211 0.0354441404342651
645.3625709577 0.0174787044525146
646.035524629189 0.00573492050170898
646.708478300677 0.0214709043502808
647.381431972166 0.00277674198150635
648.054385643655 0.0173631906509399
648.727339315144 0.0343466997146606
649.400292986633 0.0323669910430908
650.073246658121 0.0341451168060303
650.74620032961 0.0451736450195312
651.419154001099 0.0271837711334229
652.092107672587 0.0616635084152222
652.765061344076 0.0233652591705322
653.438015015565 0.0311886072158813
654.110968687054 0.0202375650405884
654.783922358542 -0.00187921524047852
655.456876030031 0.0597748756408691
656.12982970152 0.0536636114120483
656.802783373009 0.0117307901382446
657.475737044497 0.0365116596221924
658.148690715986 0.0243313312530518
658.821644387475 0.0417392253875732
659.494598058964 0.0556460618972778
660.167551730452 0.075497031211853
660.840505401941 0.0644140243530273
661.51345907343 0.0705846548080444
662.186412744918 0.0531818866729736
662.859366416407 0.0493330955505371
663.532320087896 0.0685231685638428
664.205273759385 0.0595378875732422
664.878227430873 0.0473288297653198
665.551181102362 0.00878822803497314
666.224134773851 0.0640708208084106
666.89708844534 0.031739354133606
667.570042116828 0.0316696166992188
668.242995788317 0.0402343273162842
668.915949459806 0.0176545381546021
669.588903131295 0.0361334085464478
670.261856802783 0.0299890041351318
670.934810474272 0.028278112411499
671.607764145761 0.0517406463623047
672.28071781725 0.044757604598999
672.953671488738 0.03529953956604
673.626625160227 0.0423867702484131
674.299578831716 0.0500543117523193
674.972532503205 0.0400937795639038
675.645486174693 0.0669864416122437
676.318439846182 0.0695961713790894
676.991393517671 0.0777685642242432
677.664347189159 0.0812783241271973
678.337300860648 0.0156617164611816
679.010254532137 0.0129919052124023
679.683208203626 0.031572699546814
680.356161875114 0.0276510715484619
681.029115546603 0.0187432765960693
681.702069218092 0.0350427627563477
682.375022889581 0.0359265804290771
683.047976561069 0.0296807289123535
683.720930232558 0.00930476188659668
684.393883904047 -0.0059974193572998
685.066837575536 0.00694751739501953
685.739791247024 -0.00235450267791748
686.412744918513 -0.00711667537689209
687.085698590002 0.0021291971206665
687.758652261491 0.0139005184173584
688.431605932979 -0.00269246101379395
689.104559604468 0.00315022468566895
689.777513275957 -0.00732946395874023
690.450466947446 0.00302791595458984
691.123420618934 -0.00278949737548828
691.796374290423 -0.0127757787704468
692.469327961912 -0.016859769821167
693.1422816334 0.0265250205993652
693.815235304889 0.00278925895690918
694.488188976378 0.0147413015365601
695.161142647867 0.0132381916046143
695.834096319355 0.0484329462051392
696.507049990844 0.0575776100158691
697.180003662333 0.0205914974212646
697.852957333822 0.047849178314209
698.52591100531 0.0558655261993408
699.198864676799 0.0648833513259888
699.871818348288 0.0461305379867554
700.544772019777 0.0294269323348999
701.217725691265 0.0221602916717529
701.890679362754 0.0454211235046387
702.563633034243 0.0389766693115234
703.236586705731 0.0600851774215698
703.90954037722 0.0535151958465576
704.582494048709 0.0394843816757202
705.255447720198 0.043637752532959
705.928401391687 0.0605651140213013
706.601355063175 0.0664492845535278
707.274308734664 0.0632873773574829
707.947262406153 0.0380105972290039
708.620216077641 0.0288218259811401
709.29316974913 0.0583667755126953
709.966123420619 0.0541353225708008
710.639077092108 0.0408246517181396
711.312030763596 0.0422561168670654
711.984984435085 -0.000177145004272461
712.657938106574 0.0209330320358276
713.330891778063 0.0555607080459595
714.003845449551 0.0611498355865479
714.67679912104 0.0674022436141968
715.349752792529 0.0663766860961914
716.022706464018 0.0470466613769531
716.695660135506 0.0364248752593994
717.368613806995 0.0547865629196167
718.041567478484 0.0372644662857056
718.714521149972 0.0604012012481689
719.387474821461 0.0376653671264648
720.06042849295 0.0494852066040039
720.733382164439 0.0580803155899048
721.406335835928 0.0145777463912964
722.079289507416 0.0119001865386963
722.752243178905 0.0382260084152222
723.425196850394 0.0411759614944458
724.098150521882 0.0307463407516479
724.771104193371 0.034221887588501
725.44405786486 0.0697897672653198
726.117011536349 0.0337269306182861
726.789965207837 0.0437773466110229
727.462918879326 0.052509069442749
728.135872550815 0.0395958423614502
728.808826222304 0.0558755397796631
729.481779893792 0.0639710426330566
730.154733565281 0.0494848489761353
730.82768723677 0.02216637134552
731.500640908259 0.0263934135437012
732.173594579747 0.0465445518493652
732.846548251236 0.0740203857421875
733.519501922725 0.06223464012146
734.192455594213 0.039589524269104
734.865409265702 0.0211590528488159
735.538362937191 0.0515031814575195
736.21131660868 0.0192461013793945
736.884270280168 0.0287743806838989
737.557223951657 0.00793659687042236
738.230177623146 0.0240225791931152
738.903131294635 0.0168043375015259
739.576084966123 0.016599178314209
740.249038637612 0.00666725635528564
740.921992309101 0.00403773784637451
741.59494598059 0.0147359371185303
742.267899652078 0.0341057777404785
742.940853323567 0.0127923488616943
743.613806995056 0.0311876535415649
744.286760666545 0.00483047962188721
744.959714338033 0.0210511684417725
745.632668009522 0.0263336896896362
746.305621681011 0.0432561635971069
746.9785753525 0.0454952716827393
747.651529023988 0.0222053527832031
748.324482695477 0.0210443735122681
748.997436366966 0.0172309875488281
749.670390038454 0.0104674100875854
750.343343709943 0.00480198860168457
751.016297381432 0.0256356000900269
751.689251052921 0.0490487813949585
752.362204724409 0.0398628711700439
753.035158395898 0.0546473264694214
753.708112067387 0.006142258644104
754.381065738876 0.0161125659942627
755.054019410364 0.0302470922470093
755.726973081853 0.0359947681427002
756.399926753342 -0.00437653064727783
757.072880424831 -0.00283551216125488
757.745834096319 0.0144314765930176
758.418787767808 -0.00304412841796875
759.091741439297 -0.0121469497680664
759.764695110786 -0.0021742582321167
760.437648782274 0.0257787704467773
761.110602453763 0.0204658508300781
761.783556125252 0.0426396131515503
762.456509796741 0.0460063219070435
763.129463468229 0.011497974395752
763.802417139718 0.05205237865448
764.475370811207 0.0351378917694092
765.148324482695 0.00964987277984619
765.821278154184 0.0209082365036011
766.494231825673 0.0199630260467529
767.167185497162 0.0276755094528198
767.84013916865 -0.00785911083221436
768.513092840139 0.000141501426696777
769.186046511628 -0.00738704204559326
769.859000183117 0.011813759803772
770.531953854605 -0.00866377353668213
771.204907526094 -0.00652015209197998
771.877861197583 -0.0274829864501953
772.550814869072 -0.0194382667541504
773.22376854056 -0.0291743278503418
773.896722212049 -0.0445090532302856
774.569675883538 -0.111997365951538
775.242629555026 -0.0411512851715088
775.915583226515 -0.00793957710266113
776.588536898004 0.00420165061950684
777.261490569493 0.0127373933792114
777.934444240982 0.0174684524536133
778.60739791247 0.045209527015686
779.280351583959 0.0287591218948364
779.953305255448 0.0251175165176392
780.626258926936 0.0571310520172119
781.299212598425 0.0203667879104614
781.972166269914 0.0307945013046265
782.645119941403 0.0776984691619873
783.318073612891 0.0633355379104614
783.99102728438 0.0554920434951782
784.663980955869 0.0386329889297485
785.336934627358 0.0294772386550903
786.009888298846 0.0351206064224243
786.682841970335 0.031930685043335
787.355795641824 0.0697659254074097
788.028749313313 0.0499691963195801
788.701702984801 0.0436979532241821
789.37465665629 0.0608906745910645
790.047610327779 0.0628930330276489
790.720563999267 0.0372899770736694
791.393517670756 0.0466448068618774
792.066471342245 0.0502631664276123
792.739425013734 0.0554695129394531
793.412378685223 0.0724291801452637
794.085332356711 0.0483032464981079
794.7582860282 0.0548036098480225
795.431239699689 0.0688211917877197
796.104193371177 0.0753248929977417
796.777147042666 0.0278921127319336
797.450100714155 0.0295243263244629
798.123054385644 0.0346015691757202
798.796008057132 0.0297703742980957
799.468961728621 0.0459262132644653
800.14191540011 0.0400025844573975
800.814869071599 0.0294901132583618
801.487822743087 0.0377862453460693
802.160776414576 0.0329270362854004
802.833730086065 0.0526208877563477
803.506683757554 0.0326141119003296
804.179637429042 0.0270671844482422
804.852591100531 0.00222945213317871
805.52554477202 0.0227361917495728
806.198498443508 0.032323956489563
806.871452114997 0.0344222784042358
807.544405786486 0.00881123542785645
808.217359457975 0.0130089521408081
808.890313129463 0.0585900545120239
809.563266800952 0.0356459617614746
810.236220472441 -0.00722110271453857
810.90917414393 0.0150980949401855
811.582127815418 0.0292783975601196
812.255081486907 0.016707181930542
812.928035158396 0.0438357591629028
813.600988829885 0.0149118900299072
814.273942501373 0.0238626003265381
814.946896172862 0.016554594039917
815.619849844351 0.0404484272003174
816.29280351584 0.0321192741394043
816.965757187328 0.0126756429672241
817.638710858817 0.0178378820419312
818.311664530306 0.00803995132446289
818.984618201795 0.0403794050216675
819.657571873283 0.0235569477081299
820.330525544772 0.0149111747741699
821.003479216261 0.0350707769393921
821.676432887749 0.0486506223678589
822.349386559238 0.0244247913360596
823.022340230727 0.024000883102417
823.695293902216 0.0539942979812622
824.368247573704 0.0311094522476196
825.041201245193 0.034615159034729
825.714154916682 0.0512862205505371
826.387108588171 0.0254465341567993
827.060062259659 0.0324409008026123
827.733015931148 0.00728118419647217
828.405969602637 0.038332462310791
829.078923274126 0.011909008026123
829.751876945614 0.0253812074661255
830.424830617103 -0.000459909439086914
831.097784288592 -0.000569701194763184
831.770737960081 0.0325356721878052
832.443691631569 0.0225865840911865
833.116645303058 0.0352212190628052
833.789598974547 0.0355144739151001
834.462552646036 0.0807561874389648
835.135506317524 0.0642521381378174
835.808459989013 0.0307273864746094
836.481413660502 0.0371239185333252
837.15436733199 0.0396895408630371
837.827321003479 0.0388938188552856
838.500274674968 0.0371249914169312
839.173228346457 0.0280752182006836
839.846182017945 0.000480532646179199
840.519135689434 0.0210820436477661
841.192089360923 0.0305918455123901
841.865043032412 0.0258924961090088
842.5379967039 0.0251784324645996
843.210950375389 0.0374377965927124
843.883904046878 0.0448914766311646
844.556857718367 0.0235685110092163
845.229811389855 0.0171583890914917
845.902765061344 0.0277724266052246
846.575718732833 0.0525407791137695
847.248672404321 0.0161882638931274
847.92162607581 0.0223047733306885
848.594579747299 0.0253182649612427
849.267533418788 0.0281574726104736
849.940487090277 0.0165350437164307
850.613440761765 0.0309323072433472
851.286394433254 0.037104606628418
851.959348104743 -0.0033416748046875
852.632301776231 0.0233571529388428
853.30525544772 0.0436441898345947
853.978209119209 0.0360162258148193
854.651162790698 0.00963091850280762
855.324116462186 0.0215758085250854
855.997070133675 0.015123724937439
856.670023805164 0.0224246978759766
857.342977476653 0.021289587020874
858.015931148141 0.0366067886352539
858.68888481963 0.0184714794158936
859.361838491119 0.0434045791625977
860.034792162608 -0.0128076076507568
860.707745834096 -0.043891429901123
861.380699505585 -0.0174965858459473
862.053653177074 0.00101172924041748
862.726606848562 -0.0096287727355957
863.399560520051 0.00288271903991699
864.07251419154 0.00599145889282227
864.745467863029 0.0143451690673828
865.418421534518 0.0479100942611694
866.091375206006 0.0133513212203979
866.764328877495 0.0113259553909302
867.437282548984 0.000416159629821777
868.110236220472 0.0508625507354736
868.783189891961 0.0317767858505249
869.45614356345 0.025169849395752
870.129097234939 0.0262476205825806
870.802050906427 0.0144591331481934
871.475004577916 0.0393922328948975
872.147958249405 0.00977087020874023
872.820911920894 0.0325286388397217
873.493865592382 0.019700288772583
874.166819263871 0.0537508726119995
874.83977293536 0.0577114820480347
875.512726606849 0.0415360927581787
876.185680278337 0.0615701675415039
876.858633949826 0.0267882347106934
877.531587621315 0.0562269687652588
878.204541292803 0.0193963050842285
878.877494964292 0.0158095359802246
879.550448635781 0.0235493183135986
880.22340230727 0.036588191986084
880.896355978758 -0.00921726226806641
881.569309650247 0.0409668684005737
882.242263321736 0.0343321561813354
882.915216993225 -0.00805187225341797
883.588170664713 -0.00409519672393799
884.261124336202 0.0079505443572998
884.934078007691 0.0356059074401855
885.60703167918 0.00516366958618164
886.279985350668 -0.00681662559509277
886.952939022157 0.0233715772628784
887.625892693646 0.0280789136886597
888.298846365135 0.0550112724304199
888.971800036623 0.0559238195419312
889.644753708112 0.0573530197143555
890.317707379601 0.0685601234436035
890.99066105109 0.035527229309082
891.663614722578 0.0278704166412354
892.336568394067 0.0440855026245117
893.009522065556 0.00685131549835205
893.682475737044 0.0587013959884644
894.355429408533 0.0491269826889038
895.028383080022 0.0151021480560303
895.701336751511 0.0459535121917725
896.374290422999 0.0465743541717529
897.047244094488 0.0402789115905762
897.720197765977 0.0436861515045166
898.393151437466 0.0663002729415894
899.066105108954 0.0374782085418701
899.739058780443 0.0503774881362915
900.412012451932 0.0419971942901611
901.084966123421 0.0600948333740234
901.757919794909 0.0493631362915039
902.430873466398 0.0501275062561035
903.103827137887 0.0417425632476807
903.776780809376 0.0340139865875244
904.449734480864 -0.0131939649581909
905.122688152353 -0.0178346633911133
905.795641823842 -0.00406670570373535
906.468595495331 -0.00918292999267578
907.141549166819 0.0133175849914551
907.814502838308 -0.0121314525604248
908.487456509797 -0.00402069091796875
909.160410181285 0.0377751588821411
909.833363852774 0.013451099395752
910.506317524263 0.0272716283798218
911.179271195752 0.00574326515197754
911.85222486724 0.0189859867095947
912.525178538729 0.0246114730834961
913.198132210218 0.0283360481262207
913.871085881707 0.0338699817657471
914.544039553195 0.072182297706604
915.216993224684 0.0427042245864868
915.889946896173 0.041637659072876
916.562900567662 0.0106141567230225
917.23585423915 0.0258359909057617
917.908807910639 0.00773406028747559
918.581761582128 0.00496840476989746
919.254715253616 0.0392879247665405
919.927668925105 0.0333584547042847
920.600622596594 0.0316435098648071
921.273576268083 0.0418636798858643
921.946529939572 0.0478439331054688
922.61948361106 0.053879976272583
923.292437282549 0.0331227779388428
923.965390954038 0.00712990760803223
924.638344625526 0.028217077255249
925.311298297015 0.0321009159088135
925.984251968504 0.0269167423248291
926.657205639993 0.0225441455841064
927.330159311481 0.0203521251678467
928.00311298297 0.0311267375946045
928.676066654459 0.0117297172546387
929.349020325948 0.0213875770568848
930.021973997436 0.0411667823791504
930.694927668925 0.0133438110351562
931.367881340414 0.017707347869873
932.040835011903 0.0379374027252197
932.713788683391 0.0462131500244141
933.38674235488 0.0396838188171387
934.059696026369 0.0350828170776367
934.732649697857 0.039386510848999
935.405603369346 0.0665329694747925
936.078557040835 0.0898267030715942
936.751510712324 0.0475876331329346
937.424464383813 0.0638390779495239
938.097418055301 0.0854935646057129
938.77037172679 0.0713591575622559
939.443325398279 0.0499210357666016
940.116279069767 0.0624110698699951
940.789232741256 0.0712110996246338
941.462186412745 0.0598171949386597
942.135140084234 0.0549967288970947
942.808093755722 0.0682047605514526
943.481047427211 0.0861537456512451
944.1540010987 0.0662033557891846
944.826954770189 0.0603890419006348
945.499908441677 0.0514192581176758
946.172862113166 0.0458190441131592
946.845815784655 -0.0431785583496094
947.518769456144 -0.210282802581787
948.191723127632 -0.0407874584197998
948.864676799121 -0.0400989055633545
949.53763047061 -0.021373987197876
950.210584142098 -0.0260822772979736
950.883537813587 -0.0196349620819092
951.556491485076 -0.02217698097229
952.229445156565 -0.0055776834487915
952.902398828053 -0.0215778350830078
953.575352499542 -0.000808477401733398
954.248306171031 -0.00595998764038086
954.92125984252 -0.00808310508728027
955.594213514008 0.0113415718078613
956.267167185497 0.00388264656066895
956.940120856986 0.0327898263931274
957.613074528475 0.0194754600524902
958.286028199963 0.0360438823699951
958.958981871452 0.0267477035522461
959.631935542941 0.0650844573974609
960.30488921443 0.0693175792694092
960.977842885918 0.0271427631378174
961.650796557407 0.00203609466552734
962.323750228896 0.00159001350402832
962.996703900385 0.0189371109008789
963.669657571873 0.0255613327026367
964.342611243362 0.0335075855255127
965.015564914851 0.0418457984924316
965.688518586339 0.0249066352844238
966.361472257828 0.0470514297485352
967.034425929317 0.0395951271057129
967.707379600806 0.047382116317749
968.380333272294 0.0718886852264404
969.053286943783 0.0567383766174316
969.726240615272 0.0329391956329346
970.399194286761 0.0228888988494873
971.072147958249 0.0220370292663574
971.745101629738 0.0232052803039551
972.418055301227 0.0245163440704346
973.091008972716 0.0516343116760254
973.763962644204 0.0421674251556396
974.436916315693 0.0392253398895264
975.109869987182 0.028472900390625
975.782823658671 0.0365056991577148
976.455777330159 0.030684232711792
977.128731001648 0.0580024719238281
977.801684673137 0.0474815368652344
978.474638344626 0.0252737998962402
979.147592016114 0.0466830730438232
979.820545687603 0.0314235687255859
980.493499359092 0.0237743854522705
981.16645303058 0.018561840057373
981.839406702069 0.0151975154876709
982.512360373558 0.0224683284759521
983.185314045047 -0.0160219669342041
983.858267716535 -0.00615239143371582
984.531221388024 0.00911498069763184
985.204175059513 0.0292379856109619
985.877128731002 0.00964808464050293
986.55008240249 -0.0168068408966064
987.223036073979 0.00895476341247559
987.895989745468 0.0022270679473877
988.568943416957 -0.0276021957397461
989.241897088445 -0.0291738510131836
989.914850759934 -0.0148749351501465
990.587804431423 0.0643208026885986
991.260758102911 0.0385286808013916
991.9337117744 0.0172359943389893
992.606665445889 0.00253939628601074
993.279619117378 0.0431563854217529
993.952572788867 0.0239789485931396
994.625526460355 0.0233542919158936
995.298480131844 0.015094518661499
995.971433803333 0.0496804714202881
996.644387474821 0.0288150310516357
997.31734114631 0.0675740242004395
997.990294817799 0.0372486114501953
998.663248489288 0.0279800891876221
999.336202160776 0.0570552349090576
1000.00915583227 0.0401220321655273
1000.68210950375 0.0338397026062012
1001.35506317524 0.00640964508056641
1002.02801684673 0.0265412330627441
1002.70097051822 0.0145285129547119
1003.37392418971 0.00992608070373535
1004.0468778612 0.0329337120056152
1004.71983153269 0.0321910381317139
1005.39278520417 -0.0024111270904541
1006.06573887566 0.0101721286773682
1006.73869254715 0.0250048637390137
1007.41164621864 -0.00075078010559082
1008.08459989013 0.00533032417297363
1008.75755356162 0.0375444889068604
1009.43050723311 0.0108458995819092
1010.1034609046 -0.00241518020629883
1010.77641457608 0.016423225402832
1011.44936824757 0.0176863670349121
1012.12232191906 0.0267889499664307
1012.79527559055 0.010246753692627
1013.46822926204 0.00500226020812988
1014.14118293353 -0.0241763591766357
1014.81413660502 -0.00274133682250977
1015.48709027651 0.0178992748260498
1016.16004394799 0.0437760353088379
1016.83299761948 0.0392124652862549
1017.50595129097 0.0201416015625
1018.17890496246 0.0264637470245361
1018.85185863395 0.00441622734069824
1019.52481230544 -0.0121779441833496
1020.19776597693 -0.0174899101257324
1020.87071964842 -0.00110745429992676
1021.5436733199 0.0154364109039307
1022.21662699139 0.000555038452148438
1022.88958066288 -0.0281152725219727
1023.56253433437 -0.00418877601623535
1024.23548800586 -0.00986552238464355
1024.90844167735 0.000931501388549805
1025.58139534884 -0.00375962257385254
1026.25434902033 0.0158731937408447
1026.92730269181 0.00458717346191406
1027.6002563633 0.027489185333252
1028.27321003479 0.000882387161254883
1028.94616370628 0.0200207233428955
1029.61911737777 0.0133175849914551
1030.29207104926 0.0262866020202637
1030.96502472075 0.0111691951751709
1031.63797839224 0.0419547557830811
1032.31093206372 -0.0187058448791504
1032.98388573521 -0.0347957611083984
1033.6568394067 -0.210304260253906
1034.32979307819 -0.0324985980987549
1035.00274674968 -0.00661849975585938
1035.67570042117 0.0206332206726074
1036.34865409266 0.0695986747741699
1037.02160776415 0.0363786220550537
1037.69456143563 0.037419319152832
1038.36751510712 0.0420315265655518
1039.04046877861 0.0661957263946533
1039.7134224501 0.0619254112243652
1040.38637612159 0.0730428695678711
1041.05932979308 0.0533466339111328
1041.73228346457 0.0563828945159912
1042.40523713606 0.0425341129302979
1043.07819080754 0.0566542148590088
1043.75114447903 0.046271800994873
1044.42409815052 0.0328283309936523
1045.09705182201 0.0644183158874512
1045.7700054935 0.0328092575073242
1046.44295916499 0.0194180011749268
1047.11591283648 0.0169386863708496
1047.78886650797 0.0489151477813721
1048.46182017945 0.0539748668670654
1049.13477385094 0.0243434906005859
1049.80772752243 0.029984712600708
1050.48068119392 0.024646520614624
1051.15363486541 0.0257327556610107
1051.8265885369 0.0266201496124268
1052.49954220839 0.0545222759246826
1053.17249587988 0.0699546337127686
1053.84544955136 0.0181341171264648
1054.51840322285 -0.00163578987121582
1055.19135689434 0.019481897354126
1055.86431056583 0.0230844020843506
1056.53726423732 0.0500946044921875
1057.21021790881 0.0321865081787109
1057.8831715803 0.023212194442749
1058.55612525179 0.0429937839508057
1059.22907892327 0.0414111614227295
1059.90203259476 0.0251281261444092
1060.57498626625 0.031224250793457
1061.24793993774 0.00438427925109863
1061.92089360923 0.0351121425628662
1062.59384728072 0.0233185291290283
1063.26680095221 0.0246303081512451
1063.9397546237 0.0155284404754639
1064.61270829518 0.0585057735443115
1065.28566196667 0.0365540981292725
1065.95861563816 0.0314505100250244
1066.63156930965 0.0437040328979492
1067.30452298114 0.0242362022399902
1067.97747665263 0.0291237831115723
1068.65043032412 0.0134291648864746
1069.32338399561 0.0268936157226562
1069.99633766709 0.0577847957611084
1070.66929133858 0.0202226638793945
1071.34224501007 0.00559163093566895
1072.01519868156 0.0353658199310303
1072.68815235305 0.0597846508026123
1073.36110602454 0.0524790287017822
1074.03405969603 0.0133390426635742
1074.70701336752 0.0498011112213135
1075.379967039 0.00789690017700195
1076.05292071049 -0.00200986862182617
1076.72587438198 -0.0489137172698975
1077.39882805347 0.0171406269073486
1078.07178172496 -0.0287601947784424
1078.74473539645 -0.00783061981201172
1079.41768906794 -0.0422003269195557
1080.09064273942 0.01397705078125
1080.76359641091 -0.00993061065673828
1081.4365500824 0.0199346542358398
1082.10950375389 0.0410377979278564
1082.78245742538 0.0139367580413818
1083.45541109687 0.0574913024902344
1084.12836476836 0.0332717895507812
1084.80131843985 0.0149781703948975
1085.47427211133 0.0114169120788574
1086.14722578282 0.0229792594909668
1086.82017945431 0.0523793697357178
1087.4931331258 0.0286059379577637
1088.16608679729 -0.0167374610900879
1088.83904046878 -0.00371122360229492
1089.51199414027 0.0156772136688232
1090.18494781176 0.0245628356933594
1090.85790148324 -0.00463509559631348
1091.53085515473 0.0156183242797852
1092.20380882622 0.00813055038452148
1092.87676249771 0.00549745559692383
1093.5497161692 0.0214910507202148
1094.22266984069 0.0417518615722656
1094.89562351218 0.0292024612426758
1095.56857718367 0.0190443992614746
1096.24153085515 0.027961254119873
1096.91448452664 0.0237901210784912
1097.58743819813 0.015087366104126
1098.26039186962 0.0283467769622803
1098.93334554111 0.018207311630249
1099.6062992126 -0.0128593444824219
1100.27925288409 -0.00496816635131836
1100.95220655558 0.00737905502319336
1101.62516022706 -0.00653195381164551
1102.29811389855 -0.00286126136779785
1102.97106757004 0.0271492004394531
1103.64402124153 0.0072789192199707
1104.31697491302 0.0214323997497559
1104.98992858451 0.0306658744812012
1105.662882256 0.00287628173828125
1106.33583592749 0.0208780765533447
1107.00878959897 0.0356309413909912
1107.68174327046 0.0404129028320312
1108.35469694195 0.0576136112213135
1109.02765061344 0.0471770763397217
1109.70060428493 0.0369875431060791
1110.37355795642 0.0299997329711914
1111.04651162791 0.0455322265625
1111.7194652994 0.0483396053314209
1112.39241897088 0.0285031795501709
1113.06537264237 -0.000879287719726562
1113.73832631386 0.0173389911651611
1114.41127998535 0.0270280838012695
1115.08423365684 0.00874519348144531
1115.75718732833 0.0251123905181885
1116.43014099982 0.00521445274353027
1117.10309467131 0.0033118724822998
1117.77604834279 -0.00517797470092773
1118.44900201428 -0.0328583717346191
1119.12195568577 -0.147700786590576
1119.79490935726 -0.0247159004211426
1120.46786302875 0.00850605964660645
1121.14081670024 0.0358812808990479
1121.81377037173 0.0241024494171143
1122.48672404322 0.0100722312927246
1123.1596777147 0.0447432994842529
1123.83263138619 0.0162229537963867
1124.50558505768 0.00908803939819336
1125.17853872917 0.000361442565917969
1125.85149240066 -0.00789022445678711
1126.52444607215 0.0207769870758057
1127.19739974364 0.0220870971679688
1127.87035341513 0.0299654006958008
1128.54330708661 0.00187063217163086
1129.2162607581 0.0153264999389648
1129.88921442959 0.0138497352600098
1130.56216810108 -0.0374999046325684
1131.23512177257 -0.0108866691589355
1131.90807544406 0.0124270915985107
1132.58102911555 -0.0128586292266846
1133.25398278704 -0.0177032947540283
1133.92693645852 -0.0245060920715332
1134.59989013001 -0.00191903114318848
1135.2728438015 0.0046083927154541
1135.94579747299 -0.0217123031616211
1136.61875114448 -0.00133347511291504
1137.29170481597 -0.00915431976318359
1137.96465848746 0.00725102424621582
1138.63761215895 -0.0260186195373535
1139.31056583043 -0.0195250511169434
1139.98351950192 -0.0623118877410889
1140.65647317341 -0.0434584617614746
1141.3294268449 -0.023796558380127
1142.00238051639 -0.0257523059844971
1142.67533418788 -0.0340206623077393
1143.34828785937 -0.00583004951477051
1144.02124153086 -0.0181727409362793
1144.69419520234 -0.0168883800506592
1145.36714887383 -0.00513744354248047
1146.04010254532 -0.017664909362793
1146.71305621681 -0.0151920318603516
1147.3860098883 0.010901927947998
1148.05896355979 0.00365138053894043
1148.73191723128 0.00706577301025391
1149.40487090276 0.0203597545623779
1150.07782457425 0.036712646484375
1150.75077824574 0.0349161624908447
1151.42373191723 0.0336575508117676
1152.09668558872 0.0136399269104004
1152.76963926021 0.0309619903564453
1153.4425929317 0.0178155899047852
1154.11554660319 0.0336389541625977
1154.78850027468 0.0383665561676025
1155.46145394616 0.00701355934143066
1156.13440761765 0.0308549404144287
1156.80736128914 0.0531215667724609
1157.48031496063 0.0591654777526855
1158.15326863212 0.0425066947937012
1158.82622230361 0.0177168846130371
1159.4991759751 0.020787239074707
1160.17212964658 0.056232213973999
1160.84508331807 0.0447535514831543
1161.51803698956 0.02897047996521
1162.19099066105 0.0265076160430908
1162.86394433254 -0.108934164047241
1163.53689800403 -0.0755748748779297
1164.20985167552 -0.0792949199676514
1164.88280534701 -0.0923323631286621
1165.55575901849 -0.0617380142211914
1166.22871268998 -0.0416915416717529
1166.90166636147 -0.0738813877105713
1167.57462003296 -0.0390510559082031
1168.24757370445 0.00221610069274902
1168.92052737594 -0.01853346824646
1169.59348104743 -0.0429203510284424
1170.26643471892 -0.0245404243469238
1170.9393883904 -0.0212476253509521
1171.61234206189 -0.0275404453277588
1172.28529573338 0.00103521347045898
1172.95824940487 -0.00329232215881348
1173.63120307636 -0.0812511444091797
1174.30415674785 -0.0427401065826416
1174.97711041934 -0.0434970855712891
1175.65006409083 -0.0275583267211914
1176.32301776231 -0.0503129959106445
1176.9959714338 -0.0515937805175781
1177.66892510529 -0.0325806140899658
1178.34187877678 -0.0432355403900146
1179.01483244827 0.014024019241333
1179.68778611976 0.00723171234130859
1180.36073979125 0.005828857421875
1181.03369346274 0.00185847282409668
1181.70664713422 -0.0147643089294434
1182.37960080571 0.00295639038085938
1183.0525544772 0.0229549407958984
1183.72550814869 -0.00451803207397461
1184.39846182018 -0.0130360126495361
1185.07141549167 0.00398850440979004
1185.74436916316 0.0033726692199707
1186.41732283465 -0.0027928352355957
1187.09027650613 0.00426936149597168
1187.76323017762 0.0106663703918457
1188.43618384911 0.0114734172821045
1189.1091375206 0.00531768798828125
1189.78209119209 0.0062263011932373
1190.45504486358 0.0259981155395508
1191.12799853507 0.00656867027282715
1191.80095220656 0.0238828659057617
1192.47390587804 0.0273356437683105
1193.14685954953 0.0283255577087402
1193.81981322102 0.033552885055542
1194.49276689251 0.00460076332092285
1195.165720564 0.0367352962493896
1195.83867423549 0.0332903861999512
1196.51162790698 0.0333490371704102
1197.18458157847 0.0379006862640381
1197.85753524995 0.0520050525665283
1198.53048892144 0.0352945327758789
1199.20344259293 0.080981969833374
1199.87639626442 0.0346219539642334
1200.54934993591 0.0442790985107422
1201.2223036074 0.0568923950195312
1201.89525727889 0.0396797657012939
1202.56821095038 0.0161778926849365
1203.24116462186 0.0363600254058838
1203.91411829335 0.0308742523193359
1204.58707196484 0.0128958225250244
1205.26002563633 0.00907325744628906
1205.93297930782 -0.163513660430908
1206.60593297931 -0.000125646591186523
1207.2788866508 -0.027367115020752
1207.95184032229 0.0090181827545166
1208.62479399377 0.0156323909759521
1209.29774766526 0.000503301620483398
1209.97070133675 0.0247983932495117
1210.64365500824 0.00830864906311035
1211.31660867973 0.0260822772979736
1211.98956235122 0.0119998455047607
1212.66251602271 0.0347244739532471
1213.3354696942 0.0149996280670166
1214.00842336568 0.0371236801147461
1214.68137703717 0.0385992527008057
1215.35433070866 0.0412030220031738
1216.02728438015 0.0308079719543457
1216.70023805164 0.0118498802185059
1217.37319172313 0.0273263454437256
1218.04614539462 0.0210583209991455
1218.71909906611 0.0248737335205078
1219.39205273759 0.0388267040252686
1220.06500640908 0.0270993709564209
1220.73796008057 0.0631675720214844
1221.41091375206 0.0478801727294922
1222.08386742355 0.0388278961181641
1222.75682109504 0.0119256973266602
1223.42977476653 0.0344581604003906
1224.10272843801 0.0185186862945557
1224.7756821095 0.0445568561553955
1225.44863578099 0.0305123329162598
1226.12158945248 0.0340070724487305
1226.79454312397 0.0399808883666992
1227.46749679546 0.0153710842132568
1228.14045046695 0.0286908149719238
1228.81340413844 0.0192224979400635
1229.48635780992 0.0117285251617432
1230.15931148141 0.0246820449829102
1230.8322651529 0.0236532688140869
1231.50521882439 0.0224506855010986
1232.17817249588 0.0451760292053223
1232.85112616737 0.0653882026672363
1233.52407983886 0.0739846229553223
1234.19703351035 0.055966854095459
1234.86998718183 0.0703496932983398
1235.54294085332 0.0142955780029297
1236.21589452481 0.0256619453430176
1236.8888481963 0.0668196678161621
1237.56180186779 0.0240299701690674
1238.23475553928 0.0599207878112793
1238.90770921077 0.0450432300567627
1239.58066288226 0.0306351184844971
1240.25361655374 0.0283441543579102
1240.92657022523 0.03497314453125
1241.59952389672 0.0464074611663818
1242.27247756821 0.0592176914215088
1242.9454312397 0.0254960060119629
1243.61838491119 0.01426100730896
1244.29133858268 0.0348796844482422
1244.96429225417 0.0394229888916016
1245.63724592565 0.00359487533569336
1246.31019959714 0.026853084564209
1246.98315326863 0.0217146873474121
1247.65610694012 0.0411999225616455
1248.32906061161 0.0298464298248291
1249.0020142831 -0.0394811630249023
1249.67496795459 -0.0177125930786133
1250.34792162608 -0.0240707397460938
1251.02087529756 -0.0574057102203369
1251.69382896905 -0.0400586128234863
1252.36678264054 -0.0183494091033936
1253.03973631203 -0.0134260654449463
1253.71268998352 -0.0105762481689453
1254.38564365501 -0.016831636428833
1255.0585973265 0.010406494140625
1255.73155099799 -0.0342559814453125
1256.40450466947 0.0184743404388428
1257.07745834096 0.000163078308105469
1257.75041201245 0.0249743461608887
1258.42336568394 0.00950360298156738
1259.09631935543 0.0544888973236084
1259.76927302692 -0.0347795486450195
1260.44222669841 -0.00271201133728027
1261.1151803699 -0.0316455364227295
1261.78813404138 -0.0144121646881104
1262.46108771287 -0.00096440315246582
1263.13404138436 0.0034019947052002
1263.80699505585 -0.00460982322692871
1264.47994872734 -0.0288951396942139
1265.15290239883 -0.0153844356536865
1265.82585607032 -0.0119037628173828
1266.49880974181 0.00437712669372559
1267.17176341329 0.0172023773193359
1267.84471708478 -0.0159544944763184
1268.51767075627 -0.00314807891845703
1269.19062442776 0.0021355152130127
1269.86357809925 -0.00878167152404785
1270.53653177074 -0.0134787559509277
1271.20948544223 -0.0135025978088379
1271.88243911372 -0.00861501693725586
1272.5553927852 0.000178098678588867
1273.22834645669 0.0085597038269043
1273.90130012818 -0.00949525833129883
1274.57425379967 -0.00164270401000977
1275.24720747116 -0.000769138336181641
1275.92016114265 -0.00410580635070801
1276.59311481414 0.0252902507781982
1277.26606848563 0.0067284107208252
1277.93902215711 -0.0117495059967041
1278.6119758286 0.0202219486236572
1279.28492950009 0.0303282737731934
1279.95788317158 -0.0128262042999268
1280.63083684307 0.0268466472625732
1281.30379051456 -0.00749945640563965
1281.97674418605 -0.021683931350708
1282.64969785754 -0.0128581523895264
1283.32265152902 0.0202634334564209
1283.99560520051 0.0310001373291016
1284.668558872 0.00400876998901367
1285.34151254349 -0.00306963920593262
1286.01446621498 0.0143125057220459
1286.68741988647 -0.00922799110412598
1287.36037355796 0.00864553451538086
1288.03332722945 0.0152010917663574
1288.70628090093 0.00250387191772461
1289.37923457242 -0.0226876735687256
1290.05218824391 -0.0239665508270264
1290.7251419154 -0.0425221920013428
1291.39809558689 -0.0298736095428467
1292.07104925838 -0.0482332706451416
1292.74400292987 -0.00370931625366211
1293.41695660135 0.00613927841186523
1294.08991027284 0.0136067867279053
1294.76286394433 0.0231425762176514
1295.43581761582 0.0529334545135498
1296.10877128731 0.0280351638793945
1296.7817249588 0.0268576145172119
1297.45467863029 -0.00736236572265625
1298.12763230178 0.0108611583709717
1298.80058597327 0.0144572257995605
1299.47353964475 0.0250778198242188
1300.14649331624 0.0313060283660889
1300.81944698773 0.0126032829284668
1301.49240065922 0.029552698135376
1302.16535433071 0.0240311622619629
1302.8383080022 0.0308423042297363
1303.51126167369 0.017193078994751
1304.18421534517 0.0287477970123291
1304.85716901666 0.0261330604553223
1305.53012268815 0.0291941165924072
1306.20307635964 0.00965499877929688
1306.87603003113 0.032294750213623
1307.54898370262 0.0124378204345703
1308.22193737411 0.0366683006286621
1308.8948910456 0.0410559177398682
1309.56784471708 0.0386552810668945
1310.24079838857 0.0256340503692627
1310.91375206006 0.0380022525787354
1311.58670573155 0.0545055866241455
1312.25965940304 0.0271756649017334
1312.93261307453 7.70092010498047e-05
1313.60556674602 0.0106635093688965
1314.27852041751 0.0059664249420166
1314.95147408899 -0.000293493270874023
1315.62442776048 0.0104176998138428
1316.29738143197 0.0127584934234619
1316.97033510346 0.00319957733154297
1317.64328877495 -0.00126314163208008
1318.31624244644 0.018979549407959
1318.98919611793 0.00696659088134766
1319.66214978942 -0.0019376277923584
1320.3351034609 0.0271141529083252
1321.00805713239 0.0256998538970947
1321.68101080388 0.0195741653442383
1322.35396447537 0.0298488140106201
1323.02691814686 0.0382161140441895
1323.69987181835 0.025007963180542
1324.37282548984 0.0143857002258301
1325.04577916133 0.0200223922729492
1325.71873283281 0.012516975402832
1326.3916865043 0.01015305519104
1327.06464017579 0.0230844020843506
1327.73759384728 0.0092766284942627
1328.41054751877 0.0318140983581543
1329.08350119026 0.0136580467224121
1329.75645486175 0.0114400386810303
1330.42940853324 -0.00158977508544922
1331.10236220472 -0.00613045692443848
1331.77531587621 0.0204954147338867
1332.4482695477 0.00330853462219238
1333.12122321919 0.0337810516357422
1333.79417689068 0.0136022567749023
1334.46713056217 0.00687575340270996
1335.14008423366 -0.0654335021972656
1335.81303790515 -0.0353918075561523
1336.48599157663 0.00633382797241211
1337.15894524812 -0.029869556427002
1337.83189891961 -0.0374672412872314
1338.5048525911 -0.00289630889892578
1339.17780626259 0.00649118423461914
1339.85075993408 0.0181031227111816
1340.52371360557 -0.00259280204772949
1341.19666727706 -0.00660419464111328
1341.86962094854 -0.0214684009552002
1342.54257462003 0.034177303314209
1343.21552829152 0.00581622123718262
1343.88848196301 0.018841028213501
1344.5614356345 -0.00102376937866211
1345.23438930599 0.0166378021240234
1345.90734297748 -0.0320096015930176
1346.58029664897 0.018810510635376
1347.25325032045 -0.0131676197052002
1347.92620399194 -0.00322508811950684
1348.59915766343 -0.00627803802490234
1349.27211133492 0.0025632381439209
1349.94506500641 -0.0298993587493896
1350.6180186779 -0.00307655334472656
1351.29097234939 0.043076753616333
1351.96392602088 0.0318026542663574
1352.63687969236 0.0380599498748779
1353.30983336385 0.0569989681243896
1353.98278703534 0.051588773727417
1354.65574070683 0.0461091995239258
1355.32869437832 0.030449390411377
1356.00164804981 0.0294208526611328
1356.6746017213 0.0402297973632812
1357.34755539279 0.0530931949615479
1358.02050906427 0.00589108467102051
1358.69346273576 0.0382754802703857
1359.36641640725 0.0382046699523926
1360.03937007874 0.034329891204834
1360.71232375023 0.0291533470153809
1361.38527742172 0.0246846675872803
1362.05823109321 0.0367045402526855
1362.7311847647 0.0221788883209229
1363.40413843618 0.0264692306518555
1364.07709210767 0.0271134376525879
1364.75004577916 0.0185785293579102
1365.42299945065 0.0281081199645996
1366.09595312214 0.0145456790924072
1366.76890679363 0.0263421535491943
1367.44186046512 0.0436787605285645
1368.1148141366 0.0255782604217529
1368.78776780809 -0.0275464057922363
1369.46072147958 -0.0235114097595215
1370.13367515107 0.00361967086791992
1370.80662882256 -0.0194377899169922
1371.47958249405 -0.0120570659637451
1372.15253616554 -0.0303661823272705
1372.82548983703 -0.0356700420379639
1373.49844350851 -0.0374500751495361
1374.17139718 -0.0773384571075439
1374.84435085149 -0.0819549560546875
1375.51730452298 -0.10454535484314
1376.19025819447 -0.0940225124359131
1376.86321186596 -0.139586448669434
1377.53616553745 -0.178518056869507
1378.20911920894 -0.296318292617798
1378.88207288042 -0.054835319519043
1379.55502655191 -0.0585024356842041
1380.2279802234 -0.0493464469909668
1380.90093389489 -0.033027172088623
1381.57388756638 -0.0164201259613037
1382.24684123787 0.0135884284973145
1382.91979490936 -0.00415539741516113
1383.59274858085 0.0254716873168945
1384.26570225233 0.00826740264892578
1384.93865592382 0.0103638172149658
1385.61160959531 0.00504899024963379
1386.2845632668 0.00333189964294434
1386.95751693829 0.00336766242980957
1387.63047060978 0.0488641262054443
1388.30342428127 0.0542657375335693
1388.97637795276 0.032630443572998
1389.64933162424 0.00469684600830078
1390.32228529573 0.0442914962768555
1390.99523896722 0.0594422817230225
1391.66819263871 0.0242574214935303
1392.3411463102 0.0293569564819336
1393.01409998169 0.0635285377502441
1393.68705365318 0.0462925434112549
1394.36000732467 0.0398530960083008
1395.03296099615 0.0672743320465088
1395.70591466764 0.0640227794647217
1396.37886833913 0.0662081241607666
1397.05182201062 0.0568573474884033
1397.72477568211 0.0626871585845947
1398.3977293536 0.0778307914733887
1399.07068302509 0.103924036026001
1399.74363669658 0.0716040134429932
1400.41659036806 0.0840401649475098
1401.08954403955 0.0875313282012939
1401.76249771104 0.0830557346343994
1402.43545138253 0.0629627704620361
1403.10840505402 0.100056886672974
1403.78135872551 0.0754935741424561
1404.454312397 0.0512747764587402
1405.12726606849 0.0502479076385498
1405.80021973997 0.0592970848083496
1406.47317341146 0.0583975315093994
1407.14612708295 0.0700502395629883
1407.81908075444 0.0379104614257812
1408.49203442593 0.0599615573883057
1409.16498809742 0.021845817565918
1409.83794176891 0.0418252944946289
1410.5108954404 0.0882236957550049
1411.18384911188 0.0571191310882568
1411.85680278337 0.041635274887085
1412.52975645486 0.0342557430267334
1413.20271012635 0.0216691493988037
1413.87566379784 0.0343611240386963
1414.54861746933 0.00887656211853027
1415.22157114082 0.00841045379638672
1415.89452481231 0.0123093128204346
1416.56747848379 -0.00728654861450195
1417.24043215528 0.0116889476776123
1417.91338582677 4.05311584472656e-06
1418.58633949826 0.00846076011657715
1419.25929316975 -0.00830602645874023
1419.93224684124 -0.0232481956481934
1420.60520051273 -0.0638062953948975
1421.27815418422 -0.0866222381591797
1421.9511078557 -0.0764074325561523
1422.62406152719 -0.0860409736633301
1423.29701519868 -0.0604486465454102
1423.96996887017 -0.0726888179779053
1424.64292254166 -0.0455605983734131
1425.31587621315 -0.00426030158996582
1425.98882988464 0.0250368118286133
1426.66178355613 -0.0222213268280029
1427.33473722761 -0.040292501449585
1428.0076908991 0.0239424705505371
1428.68064457059 0.00946450233459473
1429.35359824208 -0.0115969181060791
1430.02655191357 -0.0362265110015869
1430.69950558506 0.0280153751373291
1431.37245925655 -0.00695610046386719
1432.04541292804 0.00339055061340332
1432.71836659952 0.0331559181213379
1433.39132027101 0.0214776992797852
1434.0642739425 0.0323381423950195
1434.73722761399 0.0421984195709229
1435.41018128548 0.04909348487854
1436.08313495697 0.0541520118713379
1436.75608862846 0.052311897277832
1437.42904229994 0.0329647064208984
1438.10199597143 0.0340030193328857
1438.77494964292 0.031381368637085
1439.44790331441 0.030256986618042
1440.1208569859 0.0496387481689453
1440.79381065739 0.0512523651123047
1441.46676432888 0.0603768825531006
1442.13971800037 0.0489766597747803
1442.81267167186 0.0398080348968506
1443.48562534334 0.0553491115570068
1444.15857901483 0.0377216339111328
1444.83153268632 0.0736744403839111
1445.50448635781 0.0313320159912109
1446.1774400293 0.0449392795562744
1446.85039370079 0.0459682941436768
1447.52334737228 0.0438239574432373
1448.19630104376 0.019618034362793
1448.86925471525 0.0395677089691162
1449.54220838674 0.0379900932312012
1450.21516205823 0.0410091876983643
1450.88811572972 0.0477335453033447
1451.56106940121 0.0484211444854736
1452.2340230727 0.0675325393676758
1452.90697674419 0.0343492031097412
1453.57993041567 0.0326061248779297
1454.25288408716 0.0284314155578613
1454.92583775865 0.0404679775238037
1455.59879143014 0.0424816608428955
1456.27174510163 0.0575151443481445
1456.94469877312 0.0695405006408691
1457.61765244461 0.0327308177947998
1458.2906061161 0.0431158542633057
1458.96355978758 0.0236797332763672
1459.63651345907 0.0207359790802002
1460.30946713056 0.0181846618652344
1460.98242080205 0.0208971500396729
1461.65537447354 -0.0143353939056396
1462.32832814503 0.0291628837585449
1463.00128181652 0.0124928951263428
1463.67423548801 -0.0899844169616699
1464.34718915949 -0.0600523948669434
1465.02014283098 -0.0523748397827148
1465.69309650247 -0.0426340103149414
1466.36605017396 -0.0316958427429199
1467.03900384545 -0.0101664066314697
1467.71195751694 -0.032418966293335
1468.38491118843 -0.0103614330291748
1469.05786485992 -0.0128433704376221
1469.7308185314 -0.00734066963195801
1470.40377220289 -0.00801897048950195
1471.07672587438 -0.00965404510498047
1471.74967954587 0.0108332633972168
1472.42263321736 0.0625669956207275
1473.09558688885 0.0280251502990723
1473.76854056034 0.0315582752227783
1474.44149423183 0.0224668979644775
1475.11444790331 0.0524113178253174
1475.7874015748 0.0549399852752686
1476.46035524629 0.0392024517059326
1477.13330891778 0.042351245880127
1477.80626258927 0.00311040878295898
1478.47921626076 0.0429618358612061
1479.15216993225 0.00287151336669922
1479.82512360374 0.0110011100769043
1480.49807727522 0.0155818462371826
1481.17103094671 0.0582106113433838
1481.8439846182 0.0581185817718506
1482.51693828969 0.0120446681976318
1483.18989196118 0.0509645938873291
1483.86284563267 0.0668985843658447
1484.53579930416 0.0569238662719727
1485.20875297565 0.0424337387084961
1485.88170664713 0.0272109508514404
1486.55466031862 0.0149469375610352
1487.22761399011 0.0286593437194824
1487.9005676616 0.0499520301818848
1488.57352133309 0.0827736854553223
1489.24647500458 0.0690643787384033
1489.91942867607 0.0637845993041992
1490.59238234756 0.082172155380249
1491.26533601904 0.0397133827209473
1491.93828969053 0.0486838817596436
1492.61124336202 0.042043924331665
1493.28419703351 0.0565638542175293
1493.957150705 0.0337638854980469
1494.63010437649 0.0338895320892334
1495.30305804798 0.0392317771911621
1495.97601171947 0.00275897979736328
1496.64896539095 0.05177903175354
1497.32191906244 0.0156962871551514
1497.99487273393 0.0395128726959229
1498.66782640542 0.0296647548675537
1499.34078007691 0.0269856452941895
1500.0137337484 0.0171663761138916
1500.68668741989 -0.000890493392944336
1501.35964109138 0.00440335273742676
1502.03259476286 0.00746703147888184
1502.70554843435 0.0310437679290771
1503.37850210584 0.0399210453033447
1504.05145577733 0.012683629989624
1504.72440944882 0.0274069309234619
1505.39736312031 0.00315141677856445
1506.0703167918 0.0227975845336914
1506.74327046329 0.0455784797668457
1507.41622413477 0.0673904418945312
1508.08917780626 0.0611474514007568
1508.76213147775 0.0338709354400635
1509.43508514924 0.0602328777313232
1510.10803882073 0.0622224807739258
1510.78099249222 0.0710263252258301
1511.45394616371 0.0639710426330566
1512.12689983519 0.0631561279296875
1512.79985350668 0.0706372261047363
1513.47280717817 0.0639054775238037
1514.14576084966 0.069227933883667
1514.81871452115 0.0750622749328613
1515.49166819264 0.0767843723297119
1516.16462186413 0.0623161792755127
1516.83757553562 0.083838939666748
1517.5105292071 0.0857317447662354
1518.18348287859 0.0468051433563232
1518.85643655008 0.0552525520324707
1519.52939022157 0.081472635269165
1520.20234389306 0.040614128112793
1520.87529756455 0.0659759044647217
1521.54825123604 0.0417301654815674
1522.22120490753 0.07704758644104
1522.89415857901 0.0468478202819824
1523.5671122505 0.0856113433837891
1524.24006592199 0.0670132637023926
1524.91301959348 0.0704746246337891
1525.58597326497 0.0781140327453613
1526.25892693646 0.0641884803771973
1526.93188060795 0.0601613521575928
1527.60483427944 0.0766990184783936
1528.27778795092 0.0685849189758301
1528.95074162241 0.0638298988342285
1529.6236952939 0.0577607154846191
1530.29664896539 0.0671429634094238
1530.96960263688 0.0719833374023438
1531.64255630837 0.0754518508911133
1532.31550997986 0.0651366710662842
1532.98846365135 0.047386646270752
1533.66141732283 0.031348705291748
1534.33437099432 0.0303025245666504
1535.00732466581 0.0334136486053467
1535.6802783373 0.0358116626739502
1536.35323200879 0.0532710552215576
1537.02618568028 0.0683720111846924
1537.69913935177 0.0533509254455566
1538.37209302326 0.0794339179992676
1539.04504669474 0.0695643424987793
1539.71800036623 0.0480623245239258
1540.39095403772 0.0441110134124756
1541.06390770921 0.0612912178039551
1541.7368613807 0.0935821533203125
1542.40981505219 0.0530171394348145
1543.08276872368 0.0484542846679688
1543.75572239517 0.0289075374603271
1544.42867606665 0.0413374900817871
1545.10162973814 0.0176858901977539
1545.77458340963 0.0401625633239746
1546.44753708112 0.0529453754425049
1547.12049075261 0.0411171913146973
1547.7934444241 0.0270798206329346
1548.46639809559 -0.0101475715637207
1549.13935176708 -0.00438475608825684
1549.81230543856 -0.0383715629577637
1550.48525911005 -0.0776760578155518
1551.15821278154 -0.0629360675811768
1551.83116645303 -0.0414960384368896
1552.50412012452 -0.0238082408905029
1553.17707379601 -0.0393726825714111
1553.8500274675 -0.0476505756378174
1554.52298113899 -0.00573348999023438
1555.19593481047 0.00541114807128906
1555.86888848196 0.0246288776397705
1556.54184215345 0.0217969417572021
1557.21479582494 0.0146815776824951
1557.88774949643 0.0156972408294678
1558.56070316792 0.0204610824584961
1559.23365683941 0.00881266593933105
1559.9066105109 0.0111219882965088
1560.57956418238 0.0251672267913818
1561.25251785387 0.0224747657775879
1561.92547152536 0.0373668670654297
1562.59842519685 0.0933821201324463
1563.27137886834 0.0817227363586426
1563.94433253983 0.0148341655731201
1564.61728621132 0.0121889114379883
1565.29023988281 -0.00587916374206543
1565.96319355429 0.0208938121795654
1566.63614722578 0.0820248126983643
1567.30910089727 0.0489587783813477
1567.98205456876 0.0484180450439453
1568.65500824025 0.0695602893829346
1569.32796191174 0.0339791774749756
1570.00091558323 0.050966739654541
1570.67386925472 0.0412185192108154
1571.3468229262 0.0518171787261963
1572.01977659769 0.0427582263946533
1572.69273026918 0.0155355930328369
1573.36568394067 0.0398185253143311
1574.03863761216 0.0319247245788574
1574.71159128365 0.0616691112518311
1575.38454495514 0.0282773971557617
1576.05749862663 0.0570611953735352
1576.73045229811 0.055356502532959
1577.4034059696 0.0282301902770996
1578.07635964109 0.0141451358795166
1578.74931331258 0.0370473861694336
1579.42226698407 0.0347180366516113
1580.09522065556 0.0652468204498291
1580.76817432705 0.0503883361816406
1581.44112799853 0.0661361217498779
1582.11408167002 0.0619626045227051
1582.78703534151 0.0600569248199463
1583.459989013 0.056448221206665
1584.13294268449 0.0741190910339355
1584.80589635598 0.0744307041168213
1585.47885002747 0.00740385055541992
1586.15180369896 -0.00459909439086914
1586.82475737045 0.0144422054290771
1587.49771104193 0.0226984024047852
1588.17066471342 0.0481157302856445
1588.84361838491 0.00952696800231934
1589.5165720564 0.0585229396820068
1590.18952572789 0.0614581108093262
1590.86247939938 0.0409083366394043
1591.53543307087 0.0129973888397217
1592.20838674235 0.0350368022918701
1592.88134041384 0.0159726142883301
1593.55429408533 0.0285639762878418
1594.22724775682 0.0316295623779297
1594.90020142831 0.0335607528686523
1595.5731550998 0.0546491146087646
1596.24610877129 0.0145318508148193
1596.91906244278 0.00525832176208496
1597.59201611426 0.0689628124237061
1598.26496978575 0.0646600723266602
1598.93792345724 0.0523056983947754
1599.61087712873 0.0585436820983887
1600.28383080022 0.0396544933319092
1600.95678447171 0.0322175025939941
1601.6297381432 0.0175440311431885
1602.30269181469 0.0497868061065674
1602.97564548617 0.032930850982666
1603.64859915766 0.0690021514892578
1604.32155282915 0.0308825969696045
1604.99450650064 0.00548505783081055
1605.66746017213 0.0748336315155029
1606.34041384362 0.0381076335906982
1607.01336751511 0.0741856098175049
1607.6863211866 0.0379557609558105
1608.35927485808 0.0248198509216309
1609.03222852957 0.0370430946350098
1609.70518220106 0.0458714962005615
1610.37813587255 0.0498673915863037
1611.05108954404 0.0612993240356445
1611.72404321553 0.0329787731170654
1612.39699688702 0.0667293071746826
1613.06995055851 0.0598790645599365
1613.74290422999 0.0673940181732178
1614.41585790148 0.0510475635528564
1615.08881157297 0.046513557434082
1615.76176524446 0.0609445571899414
1616.43471891595 0.0525705814361572
1617.10767258744 0.065737247467041
1617.78062625893 0.0267148017883301
1618.45357993042 0.0198550224304199
1619.1265336019 0.0236470699310303
1619.79948727339 0.0365762710571289
1620.47244094488 0.0192177295684814
1621.14539461637 0.0157463550567627
1621.81834828786 0.018641471862793
1622.49130195935 0.0181736946105957
1623.16425563084 0.0369617938995361
1623.83720930233 0.0399279594421387
1624.51016297381 0.0157840251922607
1625.1831166453 0.0170121192932129
1625.85607031679 0.0443120002746582
1626.52902398828 0.0480737686157227
1627.20197765977 0.0134487152099609
1627.87493133126 0.00886225700378418
1628.54788500275 -0.00297331809997559
1629.22083867424 0.0356333255767822
1629.89379234572 -0.00425958633422852
1630.56674601721 0.000502824783325195
1631.2396996887 -0.0072019100189209
1631.91265336019 0.0283582210540771
1632.58560703168 -0.0153157711029053
1633.25856070317 -0.00706887245178223
1633.93151437466 -0.0305094718933105
1634.60446804615 -0.0404274463653564
1635.27742171763 -0.0299272537231445
1635.95037538912 -0.0674498081207275
1636.62332906061 -0.21105170249939
1637.2962827321 -0.0714206695556641
1637.96923640359 -0.0168347358703613
1638.64219007508 -0.00406980514526367
1639.31514374657 -0.0317652225494385
1639.98809741806 -0.0176680088043213
1640.66105108954 0.00836825370788574
1641.33400476103 -0.0155882835388184
1642.00695843252 0.0301949977874756
1642.67991210401 0.0415856838226318
1643.3528657755 0.0512630939483643
1644.02581944699 0.0361688137054443
1644.69877311848 0.031320333480835
1645.37172678997 0.0426211357116699
1646.04468046145 0.0517759323120117
1646.71763413294 0.0455710887908936
1647.39058780443 0.0267105102539062
1648.06354147592 0.0305073261260986
1648.73649514741 0.0433609485626221
1649.4094488189 0.0175166130065918
1650.08240249039 -0.00790762901306152
1650.75535616188 -0.0157580375671387
1651.42830983336 0.0289974212646484
1652.10126350485 0.0350792407989502
1652.77421717634 0.0185856819152832
1653.44717084783 0.0267534255981445
1654.12012451932 0.0345449447631836
1654.79307819081 0.0248551368713379
1655.4660318623 0.0290737152099609
1656.13898553378 0.0245788097381592
1656.81193920527 0.0569677352905273
1657.48489287676 0.0589478015899658
1658.15784654825 0.000977277755737305
1658.83080021974 0.0263721942901611
1659.50375389123 0.0330832004547119
1660.17670756272 0.0162768363952637
1660.84966123421 0.0525095462799072
1661.52261490569 0.0454123020172119
1662.19556857718 0.0423400402069092
1662.86852224867 0.0566613674163818
1663.54147592016 -0.00342535972595215
1664.21442959165 0.0065913200378418
1664.88738326314 0.0337185859680176
1665.56033693463 -0.00715231895446777
1666.23329060612 0.0119993686676025
1666.9062442776 0.0301227569580078
1667.57919794909 0.033329963684082
1668.25215162058 0.0298092365264893
1668.92510529207 0.0250723361968994
1669.59805896356 -0.00538182258605957
1670.27101263505 -0.000107526779174805
1670.94396630654 0.00376105308532715
1671.61691997803 -0.023273229598999
1672.28987364951 -0.0324063301086426
1672.962827321 -0.0225965976715088
1673.63578099249 -0.0119559764862061
1674.30873466398 -0.0321228504180908
1674.98168833547 -0.0316991806030273
1675.65464200696 -0.0505313873291016
1676.32759567845 -0.0446858406066895
1677.00054934994 -0.0258028507232666
1677.67350302142 -0.0416443347930908
1678.34645669291 -0.0545077323913574
1679.0194103644 -0.0563292503356934
1679.69236403589 0.0631542205810547
1680.36531770738 0.0520658493041992
1681.03827137887 0.0494148731231689
1681.71122505036 0.0455362796783447
1682.38417872185 0.0578696727752686
1683.05713239333 0.0446622371673584
1683.73008606482 0.0536928176879883
1684.40303973631 0.0607471466064453
1685.0759934078 0.0816645622253418
1685.74894707929 0.0793077945709229
1686.42190075078 0.0772168636322021
1687.09485442227 0.0676956176757812
1687.76780809376 0.0864884853363037
1688.44076176524 0.0823366641998291
1689.11371543673 0.0655443668365479
1689.78666910822 0.0797293186187744
1690.45962277971 0.0757243633270264
1691.1325764512 0.077500581741333
1691.80553012269 0.0587272644042969
1692.47848379418 0.0603713989257812
1693.15143746567 0.0422909259796143
1693.82439113715 0.0568506717681885
1694.49734480864 0.0841903686523438
1695.17029848013 0.0377988815307617
1695.84325215162 0.0404093265533447
1696.51620582311 0.0517776012420654
1697.1891594946 0.0420932769775391
1697.86211316609 0.0561299324035645
1698.53506683758 0.0485391616821289
1699.20802050906 0.0382809638977051
1699.88097418055 0.0413303375244141
1700.55392785204 0.0397889614105225
1701.22688152353 0.0771992206573486
1701.89983519502 0.0371708869934082
1702.57278886651 0.0328285694122314
1703.245742538 0.0262184143066406
1703.91869620949 0.0450422763824463
1704.59164988097 0.0505707263946533
1705.26460355246 0.0311582088470459
1705.93755722395 0.0384392738342285
1706.61051089544 0.0489201545715332
1707.28346456693 0.0414047241210938
1707.95641823842 0.0339555740356445
1708.62937190991 -0.00475263595581055
1709.3023255814 0.0424411296844482
1709.97527925288 0.0423123836517334
1710.64823292437 0.0722241401672363
1711.32118659586 0.0351097583770752
1711.99414026735 0.0687158107757568
1712.66709393884 0.0474090576171875
1713.34004761033 0.0354483127593994
1714.01300128182 0.0310440063476562
1714.68595495331 0.0520913600921631
1715.35890862479 0.0590755939483643
1716.03186229628 0.0568664073944092
1716.70481596777 0.0426428318023682
1717.37776963926 0.0712625980377197
1718.05072331075 0.0590164661407471
1718.72367698224 0.040010929107666
1719.39663065373 0.0404179096221924
1720.06958432522 0.0325989723205566
1720.7425379967 0.0309407711029053
1721.41549166819 0.0191028118133545
1722.08844533968 -0.00901007652282715
1722.76139901117 -0.183869123458862
1723.43435268266 -0.0945324897766113
1724.10730635415 -0.0423269271850586
1724.78026002564 -0.019352912902832
1725.45321369712 -0.0328538417816162
1726.12616736861 -0.0237662792205811
1726.7991210401 -0.00433897972106934
1727.47207471159 0.00521111488342285
1728.14502838308 0.0287227630615234
1728.81798205457 0.0229358673095703
1729.49093572606 0.0162959098815918
1730.16388939755 0.0306718349456787
1730.83684306904 0.011033296585083
1731.50979674052 0.0193982124328613
1732.18275041201 0.0515594482421875
1732.8557040835 0.0269746780395508
1733.52865775499 0.0523238182067871
1734.20161142648 0.0614855289459229
1734.87456509797 0.0255386829376221
1735.54751876946 0.0403656959533691
1736.22047244094 0.0441286563873291
1736.89342611243 0.0640799999237061
1737.56637978392 0.0704171657562256
1738.23933345541 0.0724687576293945
1738.9122871269 0.0604264736175537
1739.58524079839 0.0735597610473633
1740.25819446988 0.0590889453887939
1740.93114814137 0.0618093013763428
1741.60410181285 0.0712404251098633
1742.27705548434 0.0774872303009033
1742.95000915583 0.0712647438049316
1743.62296282732 0.0475807189941406
1744.29591649881 0.0291671752929688
1744.9688701703 0.0530660152435303
1745.64182384179 0.0559701919555664
1746.31477751328 0.0685417652130127
1746.98773118476 0.0433471202850342
1747.66068485625 0.0604836940765381
1748.33363852774 0.0612730979919434
1749.00659219923 0.0503389835357666
1749.67954587072 0.054008960723877
1750.35249954221 0.0212452411651611
1751.0254532137 0.0459535121917725
1751.69840688519 0.0495069026947021
1752.37136055667 0.0366141796112061
1753.04431422816 0.0258715152740479
1753.71726789965 0.0553076267242432
1754.39022157114 0.0272362232208252
1755.06317524263 0.0461776256561279
1755.73612891412 0.0460047721862793
1756.40908258561 0.0510969161987305
1757.0820362571 0.0263729095458984
1757.75498992858 0.0472500324249268
1758.42794360007 0.0228748321533203
1759.10089727156 0.0129663944244385
1759.77385094305 0.0179622173309326
1760.44680461454 0.0643043518066406
1761.11975828603 0.0474936962127686
1761.79271195752 0.025071382522583
1762.46566562901 0.0128257274627686
1763.13861930049 -0.0002288818359375
1763.81157297198 -0.00347566604614258
1764.48452664347 0.0144603252410889
1765.15748031496 -0.0114860534667969
1765.83043398645 0.0400533676147461
1766.50338765794 0.0666332244873047
1767.17634132943 0.0432770252227783
1767.84929500092 0.0814721584320068
1768.5222486724 0.0376298427581787
1769.19520234389 0.0516295433044434
1769.86815601538 0.057915210723877
1770.54110968687 0.0787253379821777
1771.21406335836 0.071707010269165
1771.88701702985 0.0577266216278076
1772.55997070134 0.0850887298583984
1773.23292437283 0.0377779006958008
1773.90587804431 0.0453376770019531
1774.5788317158 0.0365467071533203
1775.25178538729 0.0554370880126953
1775.92473905878 0.0785932540893555
1776.59769273027 0.0951652526855469
1777.27064640176 0.0930964946746826
1777.94360007325 0.0817253589630127
1778.61655374474 0.0716915130615234
1779.28950741622 0.0929443836212158
1779.96246108771 0.103983640670776
1780.6354147592 0.103984117507935
1781.30836843069 0.0728738307952881
1781.98132210218 0.0685558319091797
1782.65427577367 0.0681014060974121
1783.32722944516 0.0735099315643311
1784.00018311665 0.0788338184356689
1784.67313678813 0.0853273868560791
1785.34609045962 0.0906538963317871
1786.01904413111 0.070002555847168
1786.6919978026 0.1150062084198
1787.36495147409 0.0609757900238037
1788.03790514558 0.0666451454162598
1788.71085881707 0.0789275169372559
1789.38381248856 0.0954499244689941
1790.05676616004 0.0852837562561035
1790.72971983153 0.0776453018188477
1791.40267350302 0.057633638381958
1792.07562717451 0.0904545783996582
1792.748580846 0.0509061813354492
1793.42153451749 0.0606489181518555
1794.09448818898 0.0671594142913818
1794.76744186046 0.0566318035125732
1795.44039553195 0.0719757080078125
1796.11334920344 0.0748517513275146
1796.78630287493 0.0854451656341553
1797.45925654642 0.0774221420288086
1798.13221021791 0.0579683780670166
1798.8051638894 0.0614070892333984
1799.47811756089 0.0741250514984131
1800.15107123237 0.0668754577636719
1800.82402490386 0.0909714698791504
1801.49697857535 0.072617769241333
1802.16993224684 0.093214750289917
1802.84288591833 0.10102105140686
1803.51583958982 0.11784815788269
1804.18879326131 0.110141754150391
1804.8617469328 0.0926399230957031
1805.53470060428 0.0813026428222656
1806.20765427577 0.0683507919311523
1806.88060794726 0.077662467956543
1807.55356161875 0.0574862957000732
1808.22651529024 0.0190560817718506
1808.89946896173 -0.0647575855255127
1809.57242263322 -0.0411741733551025
1810.24537630471 -0.0253396034240723
1810.91832997619 -0.0387070178985596
1811.59128364768 -0.00992989540100098
1812.26423731917 -0.0411081314086914
1812.93719099066 0.0229859352111816
1813.61014466215 -0.00138282775878906
1814.28309833364 -0.0219063758850098
1814.95605200513 0.0113739967346191
1815.62900567662 0.0270605087280273
1816.3019593481 0.00373435020446777
1816.97491301959 0.0403833389282227
1817.64786669108 0.014127254486084
1818.32082036257 0.0217316150665283
1818.99377403406 0.0486776828765869
1819.66672770555 0.0189418792724609
1820.33968137704 0.0256655216217041
1821.01263504853 0.0406279563903809
1821.68558872001 0.0196475982666016
1822.3585423915 0.036391019821167
1823.03149606299 0.0497128963470459
1823.70444973448 0.0415060520172119
1824.37740340597 0.0387542247772217
1825.05035707746 0.044421911239624
1825.72331074895 0.0462472438812256
1826.39626442044 0.0776324272155762
1827.06921809192 0.0820322036743164
1827.74217176341 0.0573863983154297
1828.4151254349 0.0631189346313477
1829.08807910639 0.0746169090270996
1829.76103277788 0.078855037689209
1830.43398644937 0.0502159595489502
1831.10694012086 0.0514540672302246
1831.77989379235 0.0691514015197754
1832.45284746383 0.0555639266967773
1833.12580113532 0.0554518699645996
1833.79875480681 0.086916446685791
1834.4717084783 0.0613210201263428
1835.14466214979 0.0736474990844727
1835.81761582128 0.0694377422332764
1836.49056949277 0.0654547214508057
1837.16352316426 0.0605900287628174
1837.83647683574 0.0878515243530273
1838.50943050723 0.0797233581542969
1839.18238417872 0.0863883495330811
1839.85533785021 0.0876383781433105
1840.5282915217 0.0755059719085693
1841.20124519319 0.0619440078735352
1841.87419886468 0.0576567649841309
1842.54715253617 0.0407149791717529
1843.22010620765 0.0474328994750977
1843.89305987914 0.0757553577423096
1844.56601355063 0.0623674392700195
1845.23896722212 0.0322599411010742
1845.91192089361 0.0426034927368164
1846.5848745651 0.0341229438781738
1847.25782823659 0.0221571922302246
1847.93078190808 0.0366108417510986
1848.60373557956 0.0352258682250977
1849.27668925105 0.0435025691986084
1849.94964292254 -0.00398945808410645
1850.62259659403 0.0175516605377197
1851.29555026552 0.0480427742004395
1851.96850393701 -0.0918757915496826
1852.6414576085 -0.107355833053589
1853.31441127999 -0.0761923789978027
1853.98736495147 -0.067246675491333
1854.66031862296 -0.0823831558227539
1855.33327229445 -0.039522647857666
1856.00622596594 -0.0338528156280518
1856.67917963743 -0.00476312637329102
1857.35213330892 -0.0279994010925293
1858.02508698041 -0.0047452449798584
1858.6980406519 -0.00696706771850586
1859.37099432338 -0.00229167938232422
1860.04394799487 0.037541389465332
1860.71690166636 0.0371303558349609
1861.38985533785 0.0225608348846436
1862.06280900934 0.0376834869384766
1862.73576268083 0.015650749206543
1863.40871635232 0.0287160873413086
1864.08167002381 0.0188837051391602
1864.75462369529 0.0325527191162109
1865.42757736678 0.0609760284423828
1866.10053103827 0.0682265758514404
1866.77348470976 0.0552413463592529
1867.44643838125 0.0527007579803467
1868.11939205274 0.0489401817321777
1868.79234572423 0.0583851337432861
1869.46529939571 0.0343201160430908
1870.1382530672 0.0593774318695068
1870.81120673869 0.0107035636901855
1871.48416041018 0.0112912654876709
1872.15711408167 0.0444862842559814
1872.83006775316 0.058443546295166
1873.50302142465 0.030508279800415
1874.17597509614 0.0373077392578125
1874.84892876763 0.0396020412445068
1875.52188243911 0.00671744346618652
1876.1948361106 0.0604293346405029
1876.86778978209 0.0536692142486572
1877.54074345358 0.0481231212615967
1878.21369712507 0.039137601852417
1878.88665079656 0.0202736854553223
1879.55960446805 0.0051112174987793
1880.23255813953 0.0608627796173096
1880.90551181102 0.0332117080688477
1881.57846548251 0.024897575378418
1882.251419154 0.00993633270263672
1882.92437282549 0.0455207824707031
1883.59732649698 0.0278747081756592
1884.27028016847 0.0320279598236084
1884.94323383996 0.0239226818084717
1885.61618751144 0.0292026996612549
1886.28914118293 0.0219013690948486
1886.96209485442 0.01902174949646
1887.63504852591 0.0108675956726074
1888.3080021974 0.0211379528045654
1888.98095586889 0.046053409576416
1889.65390954038 -0.0179352760314941
1890.32686321187 -0.00312304496765137
1890.99981688335 0.0125732421875
1891.67277055484 0.0166327953338623
1892.34572422633 -0.00681519508361816
1893.01867789782 -0.00444960594177246
1893.69163156931 -0.0148506164550781
1894.3645852408 -0.0228049755096436
1895.03753891229 -0.00375580787658691
1895.71049258378 0.0177085399627686
1896.38344625526 0.0478036403656006
1897.05639992675 0.036632776260376
1897.72935359824 0.051037073135376
1898.40230726973 0.0360722541809082
1899.07526094122 0.0770604610443115
1899.74821461271 0.0974409580230713
1900.4211682842 0.0864982604980469
1901.09412195569 0.0578734874725342
1901.76707562717 0.0856964588165283
1902.44002929866 0.0418078899383545
1903.11298297015 0.0886783599853516
1903.78593664164 0.0853734016418457
1904.45889031313 0.0667369365692139
1905.13184398462 0.0626749992370605
1905.80479765611 0.0748283863067627
1906.4777513276 0.0595955848693848
1907.15070499908 0.0639219284057617
1907.82365867057 0.0704450607299805
1908.49661234206 0.0740125179290771
1909.16956601355 0.0771007537841797
1909.84251968504 0.0533244609832764
1910.51547335653 0.0777561664581299
1911.18842702802 0.0701627731323242
1911.86138069951 0.0502486228942871
1912.53433437099 0.065079927444458
1913.20728804248 0.0311777591705322
1913.88024171397 0.043393611907959
1914.55319538546 0.061269998550415
1915.22614905695 0.0644950866699219
1915.89910272844 0.0476891994476318
1916.57205639993 0.0708250999450684
1917.24501007142 0.0478000640869141
1917.9179637429 0.0331623554229736
1918.59091741439 0.0245239734649658
1919.26387108588 0.0707392692565918
1919.93682475737 0.0514528751373291
1920.60977842886 0.0555922985076904
1921.28273210035 0.056427001953125
1921.95568577184 0.060035228729248
1922.62863944333 0.0601294040679932
1923.30159311481 0.0564019680023193
1923.9745467863 0.0662376880645752
1924.64750045779 0.0386552810668945
1925.32045412928 0.0626928806304932
1925.99340780077 0.0784928798675537
1926.66636147226 0.0723333358764648
1927.33931514375 0.0601308345794678
1928.01226881524 0.0732934474945068
1928.68522248672 0.0637869834899902
1929.35817615821 0.0598587989807129
1930.0311298297 0.0573985576629639
1930.70408350119 0.0524272918701172
1931.37703717268 0.0743269920349121
1932.04999084417 0.0711402893066406
1932.72294451566 0.0590939521789551
1933.39589818715 0.0601108074188232
1934.06885185863 0.043750524520874
1934.74180553012 0.0637555122375488
1935.41475920161 0.083503246307373
1936.0877128731 0.0746455192565918
1936.76066654459 0.0444643497467041
1937.43362021608 0.0630946159362793
1938.10657388757 -0.0151293277740479
1938.77952755905 0.0119819641113281
1939.45248123054 0.0442283153533936
1940.12543490203 0.0379390716552734
1940.79838857352 0.0292229652404785
1941.47134224501 0.0375838279724121
1942.1442959165 0.0471739768981934
1942.81724958799 0.0702040195465088
1943.49020325948 0.0557146072387695
1944.16315693096 0.0539693832397461
1944.83611060245 0.0729734897613525
1945.50906427394 0.0825185775756836
1946.18201794543 0.0469214916229248
1946.85497161692 0.0454015731811523
1947.52792528841 0.0559737682342529
1948.2008789599 0.0478625297546387
1948.87383263139 0.0700037479400635
1949.54678630287 0.0633716583251953
1950.21973997436 0.061246395111084
1950.89269364585 0.0538003444671631
1951.56564731734 0.0537607669830322
1952.23860098883 0.0642945766448975
1952.91155466032 0.0523054599761963
1953.58450833181 0.0834369659423828
1954.2574620033 0.0949125289916992
1954.93041567478 0.0815894603729248
1955.60336934627 0.0486874580383301
1956.27632301776 0.0860695838928223
1956.94927668925 0.112531423568726
1957.62223036074 0.0885248184204102
1958.29518403223 0.0683989524841309
1958.96813770372 0.101812362670898
1959.64109137521 0.0974283218383789
1960.31404504669 0.0888702869415283
1960.98699871818 0.112111806869507
1961.65995238967 0.0863854885101318
1962.33290606116 0.0994467735290527
1963.00585973265 0.0594265460968018
1963.67881340414 0.0830395221710205
1964.35176707563 0.0737056732177734
1965.02472074712 0.0717642307281494
1965.6976744186 0.0546414852142334
1966.37062809009 0.0799076557159424
1967.04358176158 0.0536658763885498
1967.71653543307 0.0568685531616211
1968.38948910456 0.0922300815582275
1969.06244277605 0.104886293411255
1969.73539644754 0.0527522563934326
1970.40835011903 0.0848448276519775
1971.08130379051 0.0673213005065918
1971.754257462 0.0761764049530029
1972.42721113349 0.0717265605926514
1973.10016480498 0.0862131118774414
1973.77311847647 0.0496103763580322
1974.44607214796 0.0352790355682373
1975.11902581945 0.0423808097839355
1975.79197949094 0.0507395267486572
1976.46493316242 0.0250067710876465
1977.13788683391 0.0509612560272217
1977.8108405054 0.0555691719055176
1978.48379417689 0.0286827087402344
1979.15674784838 0.0456547737121582
1979.82970151987 0.0718879699707031
1980.50265519136 0.0399210453033447
1981.17560886285 -0.116480112075806
1981.84856253433 -0.0791726112365723
1982.52151620582 -0.0696969032287598
1983.19446987731 -0.0289828777313232
1983.8674235488 -0.00739669799804688
1984.54037722029 -0.00430750846862793
1985.21333089178 0.0219247341156006
1985.88628456327 0.0114669799804688
1986.55923823476 -0.0015871524810791
1987.23219190624 0.0334906578063965
1987.90514557773 0.0229995250701904
1988.57809924922 0.00564956665039062
1989.25105292071 0.0322718620300293
1989.9240065922 0.0350196361541748
1990.59696026369 0.0356764793395996
1991.26991393518 0.0377826690673828
1991.94286760667 0.064323902130127
1992.61582127815 0.0754349231719971
1993.28877494964 0.0642149448394775
1993.96172862113 0.0715925693511963
1994.63468229262 0.0303823947906494
1995.30763596411 0.0398006439208984
1995.9805896356 0.0402214527130127
1996.65354330709 0.0647122859954834
1997.32649697858 0.0585322380065918
1997.99945065006 0.0514376163482666
1998.67240432155 0.0396692752838135
1999.34535799304 0.0558986663818359
2000.01831166453 0.0915703773498535
2000.69126533602 0.0761713981628418
2001.36421900751 0.0834381580352783
2002.037172679 0.0470163822174072
2002.71012635049 0.0697741508483887
2003.38308002197 0.06516432762146
2004.05603369346 0.0439019203186035
2004.72898736495 0.0636553764343262
2005.40194103644 0.0575418472290039
2006.07489470793 0.0308206081390381
2006.74784837942 0.0573151111602783
2007.42080205091 0.0768058300018311
2008.0937557224 0.0534703731536865
2008.76670939388 0.0491759777069092
2009.43966306537 0.0553808212280273
2010.11261673686 0.0644638538360596
2010.78557040835 0.0466153621673584
2011.45852407984 0.0226590633392334
2012.13147775133 0.0368092060089111
2012.80443142282 0.0410003662109375
2013.4773850943 0.037590503692627
2014.15033876579 0.0397133827209473
2014.82329243728 0.0208654403686523
2015.49624610877 0.0397469997406006
2016.16919978026 0.0248739719390869
2016.84215345175 0.0579373836517334
2017.51510712324 0.0457708835601807
2018.18806079473 0.06103515625
2018.86101446622 0.0516133308410645
2019.5339681377 0.0452017784118652
2020.20692180919 0.049144983291626
2020.87987548068 0.0149469375610352
2021.55282915217 0.0611574649810791
2022.22578282366 0.0439112186431885
2022.89873649515 0.0217924118041992
2023.57169016664 0.0183937549591064
2024.24464383812 0.020615816116333
2024.91759750961 0.0257351398468018
2025.5905511811 0.0283515453338623
2026.26350485259 0.0360474586486816
2026.93645852408 0.0335197448730469
2027.60941219557 0.0192348957061768
2028.28236586706 0.04638671875
2028.95531953855 0.0537192821502686
2029.62827321003 0.0311822891235352
2030.30122688152 0.04850172996521
2030.97418055301 0.0277273654937744
2031.6471342245 0.0487923622131348
2032.32008789599 0.024282693862915
2032.99304156748 0.0157310962677002
2033.66599523897 0.0652360916137695
2034.33894891046 0.05580735206604
2035.01190258194 0.0385963916778564
2035.68485625343 0.0548667907714844
2036.35780992492 0.0512912273406982
2037.03076359641 0.0557434558868408
2037.7037172679 0.0738165378570557
2038.37667093939 0.0875039100646973
2039.04962461088 0.0819869041442871
2039.72257828237 0.0886118412017822
2040.39553195385 0.0705313682556152
2041.06848562534 0.0607953071594238
2041.74143929683 0.0690011978149414
2042.41439296832 0.0853621959686279
2043.08734663981 0.0550479888916016
2043.7603003113 0.0451161861419678
2044.43325398279 0.060044527053833
2045.10620765428 0.0424032211303711
2045.77916132576 0.0355870723724365
2046.45211499725 0.0581450462341309
2047.12506866874 0.0575034618377686
2047.79802234023 0.058804988861084
2048.47097601172 0.0496790409088135
2049.14392968321 0.0459275245666504
2049.8168833547 0.0723273754119873
2050.48983702619 0.0697076320648193
2051.16279069767 0.0572247505187988
2051.83574436916 0.0564117431640625
2052.50869804065 0.0638141632080078
2053.18165171214 0.0487959384918213
2053.85460538363 0.0553245544433594
2054.52755905512 0.0575428009033203
2055.20051272661 0.0774931907653809
2055.8734663981 0.0804071426391602
2056.54642006958 0.0209653377532959
2057.21937374107 0.0354602336883545
2057.89232741256 0.0346691608428955
2058.56528108405 0.0127542018890381
2059.23823475554 0.0109114646911621
2059.91118842703 0.0270411968231201
2060.58414209852 0.027820348739624
2061.25709577001 -0.00429987907409668
2061.93004944149 -0.0239102840423584
2062.60300311298 -0.00875973701477051
2063.27595678447 -0.0333924293518066
2063.94891045596 -0.0273890495300293
2064.62186412745 -0.0388402938842773
2065.29481779894 -0.055861234664917
2065.96777147043 -0.0654599666595459
2066.64072514192 -0.242154121398926
2067.3136788134 -0.0346493721008301
2067.98663248489 -0.0327088832855225
2068.65958615638 -0.0155982971191406
2069.33253982787 -0.00852489471435547
2070.00549349936 -0.032137393951416
2070.67844717085 -0.0227630138397217
2071.35140084234 0.0292932987213135
2072.02435451383 0.02158522605896
2072.69730818531 0.0479714870452881
2073.3702618568 0.0421741008758545
2074.04321552829 0.0604524612426758
2074.71616919978 0.0781147480010986
2075.38912287127 0.0486030578613281
2076.06207654276 0.0706496238708496
2076.73503021425 0.0695121288299561
2077.40798388574 0.0826823711395264
2078.08093755722 0.0749809741973877
2078.75389122871 0.054793119430542
2079.4268449002 0.0610826015472412
2080.09979857169 0.0699634552001953
2080.77275224318 0.0429716110229492
2081.44570591467 0.071216344833374
2082.11865958616 0.0676634311676025
2082.79161325765 0.0576086044311523
2083.46456692913 0.0613064765930176
2084.13752060062 0.0717389583587646
2084.81047427211 0.0920505523681641
2085.4834279436 0.0941824913024902
2086.15638161509 0.0633535385131836
2086.82933528658 0.0576210021972656
2087.50228895807 0.0758097171783447
2088.17524262955 0.0811848640441895
2088.84819630104 0.0635263919830322
2089.52114997253 0.0587191581726074
2090.19410364402 0.0359799861907959
2090.86705731551 0.0463035106658936
2091.540010987 0.0579254627227783
2092.21296465849 0.0534689426422119
2092.88591832998 0.0831375122070312
2093.55887200146 0.0650355815887451
2094.23182567295 0.0649092197418213
2094.90477934444 0.0377151966094971
2095.57773301593 0.0588748455047607
2096.25068668742 0.0289673805236816
2096.92364035891 0.0717673301696777
2097.5965940304 0.0495939254760742
2098.26954770189 0.0757567882537842
2098.94250137337 0.0617313385009766
2099.61545504486 0.0106573104858398
2100.28840871635 0.0170118808746338
2100.96136238784 0.0293281078338623
2101.63431605933 0.0159962177276611
2102.30726973082 0.00355219841003418
2102.98022340231 0.0107085704803467
2103.6531770738 0.0382087230682373
2104.32613074528 0.00170040130615234
2104.99908441677 0.0154018402099609
2105.67203808826 -0.00208759307861328
2106.34499175975 -0.0325086116790771
2107.01794543124 -0.0163168907165527
2107.69089910273 -0.0415897369384766
2108.36385277422 -0.0416731834411621
2109.03680644571 -0.0970826148986816
2109.70976011719 -0.102131366729736
2110.38271378868 0.0760097503662109
2111.05566746017 0.0869455337524414
2111.72862113166 0.0807859897613525
2112.40157480315 0.0499956607818604
2113.07452847464 0.0515899658203125
2113.74748214613 0.091484546661377
2114.42043581762 0.0292422771453857
2115.0933894891 0.0334563255310059
2115.76634316059 0.0411856174468994
2116.43929683208 0.0558414459228516
2117.11225050357 0.0499660968780518
2117.78520417506 0.0589189529418945
2118.45815784655 0.0278811454772949
2119.13111151804 0.0298731327056885
2119.80406518953 0.0384747982025146
2120.47701886101 0.0570299625396729
2121.1499725325 0.0579578876495361
2121.82292620399 0.0722804069519043
2122.49587987548 0.0702967643737793
2123.16883354697 0.0604269504547119
2123.84178721846 0.038738489151001
2124.51474088995 0.0680229663848877
2125.18769456144 0.0843067169189453
2125.86064823292 0.0722095966339111
2126.53360190441 0.0539674758911133
2127.2065555759 0.0532376766204834
2127.87950924739 0.0429046154022217
2128.55246291888 0.0488231182098389
2129.22541659037 0.0439534187316895
2129.89837026186 0.0770342350006104
2130.57132393335 0.0745046138763428
2131.24427760483 0.0818936824798584
2131.91723127632 0.032360315322876
2132.59018494781 0.0466377735137939
2133.2631386193 0.0602068901062012
2133.93609229079 0.0568809509277344
2134.60904596228 0.0378999710083008
2135.28199963377 0.0419943332672119
2135.95495330526 0.0552451610565186
2136.62790697674 0.0514373779296875
2137.30086064823 0.0201554298400879
2137.97381431972 0.0454792976379395
2138.64676799121 0.0697696208953857
2139.3197216627 0.046736478805542
2139.99267533419 0.0704154968261719
2140.66562900568 0.0775678157806396
2141.33858267717 0.0547611713409424
2142.01153634865 0.0641353130340576
2142.68449002014 0.0439784526824951
2143.35744369163 0.0340926647186279
2144.03039736312 0.0554301738739014
2144.70335103461 0.0477209091186523
2145.3763047061 0.0541696548461914
2146.04925837759 0.0280189514160156
2146.72221204908 0.0102667808532715
2147.39516572056 0.0189907550811768
2148.06811939205 0.0277645587921143
2148.74107306354 0.0151779651641846
2149.41402673503 0.0282108783721924
2150.08698040652 -0.00232672691345215
2150.75993407801 -0.00391483306884766
2151.4328877495 -0.0199060440063477
2152.10584142099 -0.0264153480529785
2152.77879509247 -0.217554330825806
2153.45174876396 -0.135209083557129
2154.12470243545 -0.116248607635498
2154.79765610694 -0.100632667541504
2155.47060977843 -0.0805332660675049
2156.14356344992 -0.0628466606140137
2156.81651712141 -0.0255961418151855
2157.4894707929 -0.0253746509552002
2158.16242446438 -0.0271005630493164
2158.83537813587 0.0126526355743408
2159.50833180736 0.0101859569549561
2160.18128547885 0.00763678550720215
2160.85423915034 0.0487887859344482
2161.52719282183 0.045647144317627
2162.20014649332 0.0486838817596436
2162.8731001648 0.0395622253417969
2163.54605383629 0.0423452854156494
2164.21900750778 0.0425255298614502
2164.89196117927 0.0286571979522705
2165.56491485076 0.0576295852661133
2166.23786852225 0.0398979187011719
2166.91082219374 0.0558526515960693
2167.58377586523 0.0603291988372803
2168.25672953671 0.0641887187957764
2168.9296832082 0.0503456592559814
2169.60263687969 0.0527799129486084
2170.27559055118 0.0430605411529541
2170.94854422267 0.0495460033416748
2171.62149789416 0.0709924697875977
2172.29445156565 0.0459649562835693
2172.96740523714 0.0614204406738281
2173.64035890862 0.0809273719787598
2174.31331258011 0.0919597148895264
2174.9862662516 0.0429670810699463
2175.65921992309 0.0616276264190674
2176.33217359458 0.0730733871459961
2177.00512726607 0.0721666812896729
2177.67808093756 0.058760404586792
2178.35103460905 0.0850367546081543
2179.02398828053 0.0544934272766113
2179.69694195202 0.0468077659606934
2180.36989562351 0.0806145668029785
2181.042849295 0.07552170753479
2181.71580296649 0.0652656555175781
2182.38875663798 0.0649545192718506
2183.06171030947 0.0432653427124023
2183.73466398096 0.0773382186889648
2184.40761765244 0.0668220520019531
2185.08057132393 0.0605013370513916
2185.75352499542 0.0311610698699951
2186.42647866691 0.0179638862609863
2187.0994323384 0.0599079132080078
2187.77238600989 0.0505383014678955
2188.44533968138 0.0159745216369629
2189.11829335287 0.0326724052429199
2189.79124702435 0.0303785800933838
2190.46420069584 0.0273776054382324
2191.13715436733 0.0494773387908936
2191.81010803882 0.0180892944335938
2192.48306171031 0.0316662788391113
2193.1560153818 0.0337247848510742
2193.82896905329 0.0644252300262451
2194.50192272478 0.0402431488037109
2195.17487639626 0.000643730163574219
2195.84783006775 0.0220515727996826
2196.52078373924 0.0181503295898438
2197.19373741073 0.0288381576538086
2197.86669108222 0.0163860321044922
2198.53964475371 0.0145394802093506
2199.2125984252 0.0299394130706787
2199.88555209669 0.0463261604309082
2200.55850576817 0.0369760990142822
2201.23145943966 0.0473752021789551
2201.90441311115 0.0476422309875488
2202.57736678264 0.041682243347168
2203.25032045413 0.0311214923858643
2203.92327412562 0.0515222549438477
2204.59622779711 0.0394191741943359
2205.2691814686 0.0524542331695557
2205.94213514008 0.0204143524169922
2206.61508881157 0.0604045391082764
2207.28804248306 0.0481991767883301
2207.96099615455 0.0649826526641846
2208.63394982604 0.0313498973846436
2209.30690349753 0.0310709476470947
2209.97985716902 0.0484845638275146
2210.65281084051 0.041923999786377
2211.32576451199 0.0513734817504883
2211.99871818348 0.0626404285430908
2212.67167185497 0.087141752243042
2213.34462552646 0.0814902782440186
2214.01757919795 0.0684671401977539
2214.69053286944 0.0595974922180176
2215.36348654093 0.0613176822662354
2216.03644021242 0.0579197406768799
2216.7093938839 0.0547640323638916
2217.38234755539 0.0347070693969727
2218.05530122688 0.0493350028991699
2218.72825489837 0.0605077743530273
2219.40120856986 0.0574212074279785
2220.07416224135 0.0591905117034912
2220.74711591284 0.0571506023406982
2221.42006958433 0.0648910999298096
2222.09302325581 0.0591802597045898
2222.7659769273 0.0367560386657715
2223.43893059879 0.0262174606323242
2224.11188427028 0.056053638458252
2224.78483794177 0.0743603706359863
2225.45779161326 0.0484688282012939
2226.13074528475 0.0492222309112549
2226.80369895624 0.0564255714416504
2227.47665262772 0.0290238857269287
2228.14960629921 0.0378439426422119
2228.8225599707 0.0415194034576416
2229.49551364219 0.0352296829223633
2230.16846731368 0.0127718448638916
2230.84142098517 0.0315179824829102
2231.51437465666 0.0302910804748535
2232.18732832814 0.0198862552642822
2232.86028199963 0.0236532688140869
2233.53323567112 0.0342452526092529
2234.20618934261 0.0296792984008789
2234.8791430141 -0.0149929523468018
2235.55209668559 -0.00461149215698242
2236.22505035708 -0.0345048904418945
2236.89800402857 -0.0196099281311035
2237.57095770005 -0.0337655544281006
2238.24391137154 -0.063753604888916
2238.91686504303 -0.188398599624634
2239.58981871452 -0.0331945419311523
2240.26277238601 -0.014136791229248
2240.9357260575 -0.0109724998474121
2241.60867972899 0.0085904598236084
2242.28163340048 0.0147526264190674
2242.95458707196 0.0178899765014648
2243.62754074345 0.0505673885345459
2244.30049441494 0.0313713550567627
2244.97344808643 -0.00533032417297363
2245.64640175792 0.013969898223877
2246.31935542941 0.0774507522583008
2246.9923091009 0.0536429882049561
2247.66526277239 0.0192828178405762
2248.33821644387 0.0464589595794678
2249.01117011536 0.0323476791381836
2249.68412378685 0.0568256378173828
2250.35707745834 0.0608718395233154
2251.03003112983 0.0638563632965088
2251.70298480132 0.060272216796875
2252.37593847281 0.0859353542327881
2253.0488921443 0.0490021705627441
2253.72184581578 0.0551712512969971
2254.39479948727 0.090968132019043
2255.06775315876 0.0627315044403076
2255.74070683025 0.0496666431427002
2256.41366050174 0.0332729816436768
2257.08661417323 0.0211143493652344
2257.75956784472 0.0260417461395264
2258.43252151621 0.0493941307067871
2259.10547518769 0.0203802585601807
2259.77842885918 0.0265007019042969
2260.45138253067 0.0442554950714111
2261.12433620216 0.029850959777832
2261.79728987365 0.0442311763763428
2262.47024354514 0.0405662059783936
2263.14319721663 0.0696651935577393
2263.81615088812 0.0453252792358398
2264.4891045596 0.0456547737121582
2265.16205823109 0.0635068416595459
2265.83501190258 0.0764925479888916
2266.50796557407 0.0799086093902588
2267.18091924556 0.0813186168670654
2267.85387291705 0.0701985359191895
2268.52682658854 0.0871820449829102
2269.19978026003 0.0443062782287598
2269.87273393151 0.0374882221221924
2270.545687603 0.0697128772735596
2271.21864127449 0.0307765007019043
2271.89159494598 0.0738494396209717
2272.56454861747 0.0552890300750732
2273.23750228896 0.0409166812896729
2273.91045596045 0.047229528427124
2274.58340963194 0.0453991889953613
2275.25636330342 0.0512604713439941
2275.92931697491 0.0620334148406982
2276.6022706464 0.0683512687683105
2277.27522431789 0.0471632480621338
2277.94817798938 0.0545601844787598
2278.62113166087 0.0596554279327393
2279.29408533236 0.0644705295562744
2279.96703900385 0.0578463077545166
2280.63999267533 0.04715895652771
2281.31294634682 0.0255486965179443
2281.98590001831 0.0143356323242188
2282.6588536898 -0.01700758934021
2283.33180736129 -0.0362870693206787
2284.00476103278 -0.0102193355560303
2284.67771470427 -0.0186734199523926
2285.35066837576 0.0265069007873535
2286.02362204724 0.0159945487976074
2286.69657571873 0.0128488540649414
2287.36952939022 0.0416536331176758
2288.04248306171 0.040022611618042
2288.7154367332 0.0214533805847168
2289.38839040469 0.0199096202850342
2290.06134407618 0.0297493934631348
2290.73429774767 0.0516650676727295
2291.40725141915 0.0245563983917236
2292.08020509064 0.0415003299713135
2292.75315876213 0.0675151348114014
2293.42611243362 0.0716500282287598
2294.09906610511 0.051457405090332
2294.7720197766 0.0347182750701904
2295.44497344809 0.0614781379699707
2296.11792711958 0.0595314502716064
2296.79088079106 0.0584375858306885
2297.46383446255 0.0577518939971924
2298.13678813404 0.0594522953033447
2298.80974180553 0.0728094577789307
2299.48269547702 0.0680878162384033
2300.15564914851 0.0770485401153564
2300.82860282 0.0634598731994629
2301.50155649149 0.0663704872131348
2302.17451016297 0.0351121425628662
2302.84746383446 0.0548350811004639
2303.52041750595 0.0284683704376221
2304.19337117744 0.0422825813293457
2304.86632484893 0.0413966178894043
2305.53927852042 0.0478036403656006
2306.21223219191 0.0478324890136719
2306.88518586339 0.0424444675445557
2307.55813953488 0.021674633026123
2308.23109320637 0.0688199996948242
2308.90404687786 0.0265858173370361
2309.57700054935 0.052459716796875
2310.24995422084 0.0663659572601318
2310.92290789233 0.0609080791473389
2311.59586156382 0.0934262275695801
2312.2688152353 0.0604631900787354
2312.94176890679 0.0449056625366211
2313.61472257828 0.0577561855316162
2314.28767624977 0.0655343532562256
2314.96062992126 0.0834527015686035
2315.63358359275 0.0789659023284912
2316.30653726424 0.087385892868042
2316.97949093573 0.0536763668060303
2317.65244460721 0.0861144065856934
2318.3253982787 0.0850205421447754
2318.99835195019 0.0839412212371826
2319.67130562168 0.0701150894165039
2320.34425929317 0.0485501289367676
2321.01721296466 0.072040319442749
2321.69016663615 0.103643655776978
2322.36312030764 0.0601341724395752
2323.03607397912 0.0195736885070801
2323.70902765061 0.0450196266174316
2324.3819813221 0.0605518817901611
2325.05493499359 0.0481147766113281
2325.72788866508 -0.305953979492188
2326.40084233657 -0.0532000064849854
2327.07379600806 -0.0102074146270752
2327.74674967955 0.0165026187896729
2328.41970335103 0.0256271362304688
2329.09265702252 0.0378959178924561
2329.76561069401 0.0272276401519775
2330.4385643655 0.047027587890625
2331.11151803699 0.0495092868804932
2331.78447170848 0.0426151752471924
2332.45742537997 0.0541255474090576
2333.13037905146 0.0691232681274414
2333.80333272294 0.0576546192169189
2334.47628639443 0.0348830223083496
2335.14924006592 0.0706219673156738
2335.82219373741 0.0526163578033447
2336.4951474089 0.0409929752349854
2337.16810108039 0.0500285625457764
2337.84105475188 0.083240270614624
2338.51400842337 0.0810651779174805
2339.18696209485 0.0550556182861328
2339.85991576634 0.0578243732452393
2340.53286943783 0.0513365268707275
2341.20582310932 0.0769796371459961
2341.87877678081 0.0734021663665771
2342.5517304523 0.0786259174346924
2343.22468412379 0.0822713375091553
2343.89763779528 0.0757172107696533
2344.57059146676 0.0556275844573975
2345.24354513825 0.0567007064819336
2345.91649880974 0.0780775547027588
2346.58945248123 0.104145288467407
2347.26240615272 0.0889856815338135
2347.93535982421 0.0743412971496582
2348.6083134957 0.057159423828125
2349.28126716719 0.0603563785552979
2349.95422083867 0.049774169921875
2350.62717451016 0.0563995838165283
2351.30012818165 0.0610148906707764
2351.97308185314 0.0598857402801514
2352.64603552463 0.0806121826171875
2353.31898919612 0.0607380867004395
2353.99194286761 0.0760133266448975
2354.6648965391 0.0843288898468018
2355.33785021058 0.0751457214355469
2356.01080388207 0.069791316986084
2356.68375755356 0.0399212837219238
2357.35671122505 0.0761547088623047
2358.02966489654 0.0482156276702881
2358.70261856803 0.0394570827484131
2359.37557223952 0.0451231002807617
2360.04852591101 0.0296163558959961
2360.72147958249 0.0521020889282227
2361.39443325398 0.0279254913330078
2362.06738692547 0.0222423076629639
2362.74034059696 0.0434665679931641
2363.41329426845 0.0438215732574463
2364.08624793994 0.022172212600708
2364.75920161143 -0.000231027603149414
2365.43215528292 0.0223677158355713
2366.1051089544 0.0305733680725098
2366.77806262589 -0.00595688819885254
2367.45101629738 -0.0290117263793945
2368.12396996887 -0.0141556262969971
2368.79692364036 0.0616114139556885
2369.46987731185 0.0571639537811279
2370.14283098334 0.0358824729919434
2370.81578465483 0.0428166389465332
2371.48873832631 0.0606293678283691
2372.1616919978 0.0574882030487061
2372.83464566929 0.0350220203399658
2373.50759934078 0.050511360168457
2374.18055301227 0.0714082717895508
2374.85350668376 0.0358490943908691
2375.52646035525 0.089249849319458
2376.19941402673 0.0815346240997314
2376.87236769822 0.0587189197540283
2377.54532136971 0.0674915313720703
2378.2182750412 0.0594401359558105
2378.89122871269 0.065852165222168
2379.56418238418 0.0668935775756836
2380.23713605567 0.0568890571594238
2380.91008972716 0.0424950122833252
2381.58304339864 0.0356483459472656
2382.25599707013 0.0797069072723389
2382.92895074162 0.0705914497375488
2383.60190441311 0.0334122180938721
2384.2748580846 0.045182466506958
2384.94781175609 0.060901403427124
2385.62076542758 0.0795350074768066
2386.29371909907 0.0231280326843262
2386.96667277055 0.059044361114502
2387.63962644204 0.0393476486206055
2388.31258011353 0.0458111763000488
2388.98553378502 0.0617055892944336
2389.65848745651 0.0669717788696289
2390.331441128 0.058889627456665
2391.00439479949 0.0523087978363037
2391.67734847098 0.0335023403167725
2392.35030214246 0.030872106552124
2393.02325581395 0.0323638916015625
2393.69620948544 0.0474941730499268
2394.36916315693 0.0497853755950928
2395.04211682842 0.0387020111083984
2395.71507049991 0.0333125591278076
2396.3880241714 0.0275075435638428
2397.06097784289 0.00291180610656738
2397.73393151437 0.020505428314209
2398.40688518586 0.0266726016998291
2399.07983885735 0.0279273986816406
2399.75279252884 0.0203633308410645
2400.42574620033 0.000543594360351562
2401.09869987182 -0.0294661521911621
2401.77165354331 -0.010361909866333
2402.4446072148 -0.00891017913818359
2403.11756088628 0.0162270069122314
2403.79051455777 -0.0255351066589355
2404.46346822926 0.0457479953765869
2405.13642190075 0.0106637477874756
2405.80937557224 0.0142414569854736
2406.48232924373 -0.014080286026001
2407.15528291522 -0.0232641696929932
2407.82823658671 -0.0517878532409668
2408.50119025819 -0.0342590808868408
2409.17414392968 -0.0620596408843994
2409.84709760117 -0.0467634201049805
2410.52005127266 -0.081298828125
2411.19300494415 -0.224796772003174
2411.86595861564 -0.134458303451538
2412.53891228713 -0.0236434936523438
2413.21186595862 0.0302956104278564
2413.8848196301 0.0426084995269775
2414.55777330159 0.0731799602508545
2415.23072697308 0.0637681484222412
2415.90368064457 0.0632996559143066
2416.57663431606 0.0607039928436279
2417.24958798755 0.0517613887786865
2417.92254165904 0.0685913562774658
2418.59549533053 0.109173536300659
2419.26844900201 0.0747764110565186
2419.9414026735 0.058549165725708
2420.61435634499 0.0569970607757568
2421.28731001648 0.0658531188964844
2421.96026368797 0.0733945369720459
2422.63321735946 0.0680608749389648
2423.30617103095 0.0885739326477051
2423.97912470244 0.0848441123962402
2424.65207837392 0.0628116130828857
2425.32503204541 0.0754532814025879
2425.9979857169 0.0920746326446533
2426.67093938839 0.0821175575256348
2427.34389305988 0.0574305057525635
2428.01684673137 0.0502254962921143
2428.68980040286 0.0595111846923828
2429.36275407435 0.0637283325195312
2430.03570774583 0.0644986629486084
2430.70866141732 0.0890345573425293
2431.38161508881 0.121917009353638
2432.0545687603 0.06219482421875
2432.72752243179 0.0717020034790039
2433.40047610328 0.0639753341674805
2434.07342977477 0.0600552558898926
2434.74638344626 0.0800490379333496
2435.41933711774 0.0720486640930176
2436.09229078923 0.0466098785400391
2436.76524446072 0.0868186950683594
2437.43819813221 0.0942926406860352
2438.1111518037 0.0863614082336426
2438.78410547519 0.0700528621673584
2439.45705914668 0.0470552444458008
2440.13001281817 0.079641580581665
2440.80296648965 0.0680620670318604
2441.47592016114 0.0630724430084229
2442.14887383263 0.0484311580657959
2442.82182750412 0.0983235836029053
2443.49478117561 0.094038724899292
2444.1677348471 0.0669713020324707
2444.84068851859 0.0602011680603027
2445.51364219008 0.0869462490081787
2446.18659586156 0.087244987487793
2446.85954953305 0.0709536075592041
2447.53250320454 0.0559566020965576
2448.20545687603 0.0811893939971924
2448.87841054752 0.0517919063568115
2449.55136421901 0.0656211376190186
2450.2243178905 0.0497558116912842
2450.89727156198 0.0732793807983398
2451.57022523347 0.0764272212982178
2452.24317890496 0.0511865615844727
2452.91613257645 0.0708353519439697
2453.58908624794 0.0393788814544678
2454.26203991943 0.0372450351715088
2454.93499359092 -0.0812387466430664
2455.60794726241 -0.0417144298553467
2456.28090093389 -0.0860638618469238
2456.95385460538 -0.0438249111175537
2457.62680827687 -0.0594265460968018
2458.29976194836 -0.0446293354034424
2458.97271561985 -0.00977349281311035
2459.64566929134 0.0399751663208008
2460.31862296283 0.0288577079772949
2460.99157663432 -0.00215435028076172
2461.6645303058 0.050555944442749
2462.33748397729 0.0481789112091064
2463.01043764878 0.0516438484191895
2463.68339132027 0.0854125022888184
2464.35634499176 0.0624117851257324
2465.02929866325 0.0938911437988281
2465.70225233474 0.0530688762664795
2466.37520600623 0.0152647495269775
2467.04815967771 0.0569527149200439
2467.7211133492 0.0457227230072021
2468.39406702069 0.0668025016784668
2469.06702069218 0.0399675369262695
2469.73997436367 0.0500707626342773
2470.41292803516 0.043149471282959
2471.08588170665 0.0401716232299805
2471.75883537814 0.0345389842987061
2472.43178904962 0.0634341239929199
2473.10474272111 0.0538425445556641
2473.7776963926 0.076728343963623
2474.45065006409 0.0781509876251221
2475.12360373558 0.0840575695037842
2475.79655740707 0.0842084884643555
2476.46951107856 0.098844051361084
2477.14246475005 0.0992345809936523
2477.81541842153 0.0699036121368408
2478.48837209302 0.060316801071167
2479.16132576451 0.0737085342407227
2479.834279436 0.0521280765533447
2480.50723310749 0.0659961700439453
2481.18018677898 0.0658042430877686
2481.85314045047 0.0373067855834961
2482.52609412196 0.0493025779724121
2483.19904779344 0.0422277450561523
2483.87200146493 0.0238451957702637
2484.54495513642 0.0597567558288574
2485.21790880791 0.0760567188262939
2485.8908624794 0.0680713653564453
2486.56381615089 0.0827145576477051
2487.23676982238 0.0691354274749756
2487.90972349387 0.0500907897949219
2488.58267716535 0.0397112369537354
2489.25563083684 0.0303285121917725
2489.92858450833 0.0510578155517578
2490.60153817982 0.000963449478149414
2491.27449185131 -0.0150666236877441
2491.9474455228 -0.0113282203674316
2492.62039919429 -0.0325822830200195
2493.29335286578 -0.0523419380187988
2493.96630653726 -0.0385494232177734
2494.63926020875 -0.0607104301452637
2495.31221388024 -0.0828337669372559
2495.98516755173 -0.0810239315032959
2496.65812122322 -0.136426448822021
2497.33107489471 -0.168810129165649
2498.0040285662 -0.098311185836792
2498.67698223769 -0.0155792236328125
2499.34993590917 0.0291905403137207
2500.02288958066 0.0216336250305176
2500.69584325215 0.0322732925415039
2501.36879692364 0.0485885143280029
2502.04175059513 0.0395019054412842
2502.71470426662 0.0203204154968262
2503.38765793811 0.0579047203063965
2504.0606116096 0.0593414306640625
2504.73356528108 0.0327107906341553
2505.40651895257 0.0383970737457275
2506.07947262406 0.035761833190918
2506.75242629555 0.0524299144744873
2507.42537996704 0.0301086902618408
2508.09833363853 0.0485222339630127
2508.77128731002 0.0423774719238281
2509.44424098151 0.0545535087585449
2510.11719465299 0.0675196647644043
2510.79014832448 0.0450451374053955
2511.46310199597 0.0560498237609863
2512.13605566746 0.0434699058532715
2512.80900933895 0.0494589805603027
2513.48196301044 0.0377719402313232
2514.15491668193 0.0629198551177979
2514.82787035342 0.0607128143310547
2515.5008240249 0.0662879943847656
2516.17377769639 0.0790886878967285
2516.84673136788 0.0493195056915283
2517.51968503937 0.0503325462341309
2518.19263871086 0.0469732284545898
2518.86559238235 0.053675651550293
2519.53854605384 0.086700439453125
2520.21149972532 0.0614728927612305
2520.88445339681 0.0461678504943848
2521.5574070683 0.0735878944396973
2522.23036073979 0.0527782440185547
2522.90331441128 0.0494937896728516
2523.57626808277 0.0495991706848145
2524.24922175426 0.0557217597961426
2524.92217542575 0.0462477207183838
2525.59512909723 0.068490743637085
2526.26808276872 0.0486142635345459
2526.94103644021 0.0284507274627686
2527.6139901117 0.0676140785217285
2528.28694378319 0.0785539150238037
2528.95989745468 0.0899591445922852
2529.63285112617 0.0808665752410889
2530.30580479766 0.0845422744750977
2530.97875846914 0.0773279666900635
2531.65171214063 0.0710666179656982
2532.32466581212 0.0877840518951416
2532.99761948361 0.065565824508667
2533.6705731551 0.0443849563598633
2534.34352682659 0.0876781940460205
2535.01648049808 0.0629360675811768
2535.68943416957 0.0640645027160645
2536.36238784105 0.0398166179656982
2537.03534151254 0.0347347259521484
2537.70829518403 0.0197665691375732
2538.38124885552 0.0534377098083496
2539.05420252701 0.0430359840393066
2539.7271561985 -0.00128602981567383
2540.40010986999 0.0329477787017822
2541.07306354148 -0.188270092010498
2541.74601721296 -0.18158483505249
2542.41897088445 -0.10708475112915
2543.09192455594 -0.113756656646729
2543.76487822743 -0.0998866558074951
2544.43783189892 -0.0636909008026123
2545.11078557041 -0.0821924209594727
2545.7837392419 -0.0507698059082031
2546.45669291339 0.0138270854949951
2547.12964658487 -0.024261474609375
2547.80260025636 0.0146548748016357
2548.47555392785 0.00748157501220703
2549.14850759934 0.0138838291168213
2549.82146127083 0.00783109664916992
2550.49441494232 0.0265223979949951
2551.16736861381 0.0332701206207275
2551.8403222853 0.00229716300964355
2552.51327595678 0.0295085906982422
2553.18622962827 0.0264403820037842
2553.85918329976 0.0200338363647461
2554.53213697125 0.00284171104431152
2555.20509064274 0.0213916301727295
2555.87804431423 0.0266954898834229
2556.55099798572 0.0434470176696777
2557.22395165721 0.0625302791595459
2557.89690532869 0.0397541522979736
2558.56985900018 0.0834205150604248
2559.24281267167 0.103235244750977
2559.91576634316 0.0436081886291504
2560.58872001465 0.0704851150512695
2561.26167368614 0.108281135559082
2561.93462735763 0.0822999477386475
2562.60758102912 0.0601813793182373
2563.2805347006 0.0576791763305664
2563.95348837209 0.064262866973877
2564.62644204358 0.0536465644836426
2565.29939571507 0.0731444358825684
2565.97234938656 0.0721170902252197
2566.64530305805 0.0602986812591553
2567.31825672954 0.0652909278869629
2567.99121040103 0.0438623428344727
2568.66416407251 0.0426039695739746
2569.337117744 0.0531868934631348
2570.01007141549 0.0357615947723389
2570.68302508698 0.0490455627441406
2571.35597875847 0.0577168464660645
2572.02893242996 0.0446012020111084
2572.70188610145 0.0701594352722168
2573.37483977294 0.0358741283416748
2574.04779344442 0.0270593166351318
2574.72074711591 -0.00226974487304688
2575.3937007874 -0.00016331672668457
2576.06665445889 0.0134274959564209
2576.73960813038 -0.0255999565124512
2577.41256180187 -0.0235641002655029
2578.08551547336 -0.0471441745758057
2578.75846914485 -0.0546374320983887
2579.43142281633 -0.0699203014373779
2580.10437648782 -0.100534200668335
2580.77733015931 -0.167917251586914
2581.4502838308 -0.148667097091675
2582.12323750229 -0.162149429321289
2582.79619117378 -0.202000141143799
2583.46914484527 -0.355957269668579
2584.14209851676 -0.275361299514771
2584.81505218824 -0.222919940948486
2585.48800585973 -0.185776710510254
2586.16095953122 -0.137992382049561
2586.83391320271 -0.123181819915771
2587.5068668742 -0.0950233936309814
2588.17982054569 -0.0571253299713135
2588.85277421718 -0.0493767261505127
2589.52572788867 -0.0412514209747314
2590.19868156015 -0.022221565246582
2590.87163523164 0.0261969566345215
2591.54458890313 3.26633453369141e-05
2592.21754257462 0.0246586799621582
2592.89049624611 0.0104262828826904
2593.5634499176 0.0474426746368408
2594.23640358909 0.0717332363128662
2594.90935726057 0.0535285472869873
2595.58231093206 0.0804612636566162
2596.25526460355 0.086073637008667
2596.92821827504 0.0895171165466309
2597.60117194653 0.0812256336212158
2598.27412561802 0.0816066265106201
2598.94707928951 0.0869598388671875
2599.620032961 0.0804760456085205
2600.29298663248 0.0810518264770508
2600.96594030397 0.05637526512146
2601.63889397546 0.0783100128173828
2602.31184764695 0.0722291469573975
2602.98480131844 0.062807559967041
2603.65775498993 0.0807285308837891
2604.33070866142 0.0718879699707031
2605.00366233291 0.0785229206085205
2605.67661600439 0.0811433792114258
2606.34956967588 0.0768413543701172
2607.02252334737 0.0928490161895752
2607.69547701886 0.0941998958587646
2608.36843069035 0.0591444969177246
2609.04138436184 0.079686164855957
2609.71433803333 0.0860199928283691
2610.38729170482 0.086306095123291
2611.0602453763 0.0843203067779541
2611.73319904779 0.0974783897399902
2612.40615271928 0.0992631912231445
2613.07910639077 0.103896379470825
2613.75206006226 0.0682625770568848
2614.42501373375 0.0695383548736572
2615.09796740524 0.0683927536010742
2615.77092107673 0.0734140872955322
2616.44387474821 0.0872678756713867
2617.1168284197 0.0576350688934326
2617.78978209119 0.0344574451446533
2618.46273576268 0.0274720191955566
2619.13568943417 0.0169544219970703
2619.80864310566 0.0229887962341309
2620.48159677715 0.0436809062957764
2621.15455044864 0.0126986503601074
2621.82750412012 0.00338172912597656
2622.50045779161 0.00412368774414062
2623.1734114631 -0.0593252182006836
2623.84636513459 -0.0907514095306396
2624.51931880608 -0.123680114746094
2625.19227247757 -0.136281490325928
2625.86522614906 -0.169939517974854
2626.53817982055 -0.156611442565918
2627.21113349203 -0.0463769435882568
2627.88408716352 0.00235104560852051
2628.55704083501 -0.00523853302001953
2629.2299945065 0.00125598907470703
2629.90294817799 0.0204381942749023
2630.57590184948 0.0460267066955566
2631.24885552097 0.0272655487060547
2631.92180919246 0.0477292537689209
2632.59476286394 0.0837006568908691
2633.26771653543 0.073894739151001
2633.94067020692 0.089932918548584
2634.61362387841 0.111950159072876
2635.2865775499 0.0713586807250977
2635.95953122139 0.0998611450195312
2636.63248489288 0.0791640281677246
2637.30543856437 0.131429433822632
2637.97839223585 0.103255033493042
2638.65134590734 0.107778549194336
2639.32429957883 0.0873379707336426
2639.99725325032 0.100818872451782
2640.67020692181 0.093524694442749
2641.3431605933 0.0772378444671631
2642.01611426479 0.0714280605316162
2642.68906793628 0.106362581253052
2643.36202160776 0.125702381134033
2644.03497527925 0.107583522796631
2644.70792895074 0.110895156860352
2645.38088262223 0.109534740447998
2646.05383629372 0.109710693359375
2646.72678996521 0.0844855308532715
2647.3997436367 0.108782291412354
2648.07269730819 0.101375818252563
2648.74565097967 0.0753495693206787
2649.41860465116 0.0987987518310547
2650.09155832265 0.0995516777038574
2650.76451199414 0.0851116180419922
2651.43746566563 0.0748744010925293
2652.11041933712 0.0593554973602295
2652.78337300861 0.0940017700195312
2653.4563266801 0.0754213333129883
2654.12928035158 0.0456047058105469
2654.80223402307 0.0808267593383789
2655.47518769456 0.0719380378723145
2656.14814136605 0.0648741722106934
2656.82109503754 0.0988016128540039
2657.49404870903 0.0936009883880615
2658.16700238052 0.0889780521392822
2658.83995605201 0.0891604423522949
2659.51290972349 0.09075927734375
2660.18586339498 0.0861349105834961
2660.85881706647 0.0691299438476562
2661.53177073796 0.04703688621521
2662.20472440945 0.0784957408905029
2662.87767808094 0.0587716102600098
2663.55063175243 0.068974494934082
2664.22358542391 0.0725467205047607
2664.8965390954 0.0309476852416992
2665.56949276689 -0.0178482532501221
2666.24244643838 -0.0139956474304199
2666.91540010987 -0.0556449890136719
2667.58835378136 -0.0505130290985107
2668.26130745285 -0.0763075351715088
2668.93426112434 -0.111651182174683
2669.60721479582 -0.531932830810547
2670.28016846731 -0.152492046356201
2670.9531221388 0.0166969299316406
2671.62607581029 0.0403738021850586
2672.29902948178 0.0479433536529541
2672.97198315327 0.0463821887969971
2673.64493682476 0.0723068714141846
2674.31789049625 0.0487477779388428
2674.99084416773 0.0639469623565674
2675.66379783922 0.0462033748626709
2676.33675151071 0.0498819351196289
2677.0097051822 0.0686180591583252
2677.68265885369 0.0563883781433105
2678.35561252518 0.110622644424438
2679.02856619667 0.0887582302093506
2679.70151986816 0.111432075500488
2680.37447353964 0.090470552444458
2681.04742721113 0.0912356376647949
2681.72038088262 0.116859674453735
2682.39333455411 0.1204833984375
2683.0662882256 0.129516124725342
2683.73924189709 0.124267101287842
2684.41219556858 0.112901210784912
2685.08514924007 0.135334491729736
2685.75810291155 0.150432825088501
2686.43105658304 0.0961198806762695
2687.10401025453 0.0950045585632324
2687.77696392602 0.0998034477233887
2688.44991759751 0.0852296352386475
2689.122871269 0.102445363998413
2689.79582494049 0.134293079376221
2690.46877861198 0.131394863128662
2691.14173228346 0.120285511016846
2691.81468595495 0.133194446563721
2692.48763962644 0.0803835391998291
2693.16059329793 0.0896844863891602
2693.83354696942 0.104161739349365
2694.50650064091 0.115879058837891
2695.1794543124 0.109102010726929
2695.85240798389 0.118952751159668
2696.52536165537 0.124518156051636
2697.19831532686 0.0855035781860352
2697.87126899835 0.0634877681732178
2698.54422266984 0.0778272151947021
2699.21717634133 0.0886960029602051
2699.89013001282 0.125248908996582
2700.56308368431 0.112319946289062
2701.2360373558 0.0813469886779785
2701.90899102728 0.116391181945801
2702.58194469877 0.0938618183135986
2703.25489837026 0.10039758682251
2703.92785204175 0.0740423202514648
2704.60080571324 0.0761358737945557
2705.27375938473 0.0719542503356934
2705.94671305622 0.0805275440216064
2706.61966672771 0.0974156856536865
2707.29262039919 0.0587642192840576
2707.96557407068 0.04502272605896
2708.63852774217 0.0514280796051025
2709.31148141366 0.0200366973876953
2709.98443508515 0.0126559734344482
2710.65738875664 0.00556325912475586
2711.33034242813 0.0148842334747314
2712.00329609962 -0.0010986328125
2712.6762497711 -0.024439811706543
2713.34920344259 -0.0328903198242188
2714.02215711408 -0.0415852069854736
2714.69511078557 -0.0466911792755127
2715.36806445706 -0.0297214984893799
2716.04101812855 -0.00604987144470215
2716.71397180004 0.0215020179748535
2717.38692547153 0.030128002166748
2718.05987914301 0.0586161613464355
2718.7328328145 0.0928895473480225
2719.40578648599 0.0656583309173584
2720.07874015748 0.0769414901733398
2720.75169382897 0.0968544483184814
2721.42464750046 0.0964493751525879
2722.09760117195 0.0652222633361816
2722.77055484344 0.101184606552124
2723.44350851492 0.126024723052979
2724.11646218641 0.130067110061646
2724.7894158579 0.130298852920532
2725.46236952939 0.121255397796631
2726.13532320088 0.109480381011963
2726.80827687237 0.120287418365479
2727.48123054386 0.122013807296753
2728.15418421535 0.102626800537109
2728.82713788683 0.118508815765381
2729.50009155832 0.126336336135864
2730.17304522981 0.124564170837402
2730.8459989013 0.136864185333252
2731.51895257279 0.143048286437988
2732.19190624428 0.121618032455444
2732.86485991577 0.12509822845459
2733.53781358726 0.10029149055481
2734.21076725874 0.133608818054199
2734.88372093023 0.13901162147522
2735.55667460172 0.0983195304870605
2736.22962827321 0.116747856140137
2736.9025819447 0.13274359703064
2737.57553561619 0.12953519821167
2738.24848928768 0.139616250991821
2738.92144295916 0.115667581558228
2739.59439663065 0.122305393218994
2740.26735030214 0.142431497573853
2740.94030397363 0.166368007659912
2741.61325764512 0.144744157791138
2742.28621131661 0.138617277145386
2742.9591649881 0.124802350997925
2743.63211865959 0.155889749526978
2744.30507233107 0.158158779144287
2744.97802600256 0.163915634155273
2745.65097967405 0.144928455352783
2746.32393334554 0.128307819366455
2746.99688701703 0.0835151672363281
2747.66984068852 0.0863769054412842
2748.34279436001 0.0959532260894775
2749.0157480315 0.0960218906402588
2749.68870170298 0.0777368545532227
2750.36165537447 0.0402181148529053
2751.03460904596 0.0235669612884521
2751.70756271745 0.0410144329071045
2752.38051638894 -0.00436186790466309
2753.05347006043 -0.0318493843078613
2753.72642373192 -0.0135476589202881
2754.39937740341 -0.0516104698181152
2755.07233107489 -0.0814943313598633
2755.74528474638 -0.0882127285003662
2756.41823841787 -0.238012075424194
2757.09119208936 -0.151120901107788
2757.76414576085 -0.114236354827881
2758.43709943234 -0.0954160690307617
2759.11005310383 -0.051577091217041
2759.78300677532 -0.0407681465148926
2760.4559604468 -0.0387637615203857
2761.12891411829 0.00706195831298828
2761.80186778978 0.0132558345794678
2762.47482146127 0.0314602851867676
2763.14777513276 0.065638542175293
2763.82072880425 0.0880885124206543
2764.49368247574 0.104122161865234
2765.16663614723 0.115171670913696
2765.83958981871 0.140224456787109
2766.5125434902 0.138877868652344
2767.18549716169 0.129021406173706
2767.85845083318 0.150395154953003
2768.53140450467 0.124645948410034
2769.20435817616 0.118796110153198
2769.87731184765 0.130763292312622
2770.55026551914 0.110882043838501
2771.22321919062 0.148855686187744
2771.89617286211 0.148882865905762
2772.5691265336 0.149673461914062
2773.24208020509 0.148953199386597
2773.91503387658 0.168253421783447
2774.58798754807 0.163950681686401
2775.26094121956 0.178085803985596
2775.93389489105 0.196740388870239
2776.60684856253 0.210692882537842
2777.27980223402 0.207520246505737
2777.95275590551 0.179038047790527
2778.625709577 0.169179201126099
2779.29866324849 0.174865007400513
2779.97161691998 0.182618141174316
2780.64457059147 0.20490288734436
2781.31752426296 0.216640472412109
2781.99047793444 0.189288377761841
2782.66343160593 0.196121454238892
2783.33638527742 0.199395656585693
2784.00933894891 0.204927444458008
2784.6822926204 0.188368558883667
2785.35524629189 0.210275888442993
2786.02819996338 0.200093030929565
2786.70115363487 0.245959520339966
2787.37410730635 0.177154302597046
2788.04706097784 0.180925369262695
2788.72001464933 0.202073812484741
2789.39296832082 0.180699110031128
2790.06592199231 0.189475774765015
2790.7388756638 0.207607507705688
2791.41182933529 0.152890205383301
2792.08478300678 0.139605045318604
2792.75773667826 0.160087585449219
2793.43069034975 0.157078504562378
2794.10364402124 0.155558586120605
2794.77659769273 0.167883396148682
2795.44955136422 0.129995584487915
2796.12250503571 0.127698183059692
2796.7954587072 0.133838891983032
2797.46841237869 0.118218898773193
2798.14136605017 0.0769479274749756
2798.81431972166 0.0696797370910645
2799.48727339315 -0.369881391525269
2800.16022706464 -0.345078468322754
2800.83318073613 -0.269254207611084
2801.50613440762 -0.239743709564209
2802.17908807911 -0.226054668426514
2802.8520417506 -0.194246768951416
2803.52499542208 -0.140665054321289
2804.19794909357 -0.0883190631866455
2804.87090276506 -0.0841910839080811
2805.54385643655 -0.0652656555175781
2806.21681010804 -0.0518040657043457
2806.88976377953 -0.0113465785980225
2807.56271745102 0.0131754875183105
2808.2356711225 0.0287933349609375
2808.90862479399 0.0783843994140625
2809.58157846548 0.0920543670654297
2810.25453213697 0.111733913421631
2810.92748580846 0.133769750595093
2811.60043947995 0.137762784957886
2812.27339315144 0.111411809921265
2812.94634682293 0.148786783218384
2813.61930049441 0.12713885307312
2814.2922541659 0.140712261199951
2814.96520783739 0.125793218612671
2815.63816150888 0.110602378845215
2816.31111518037 0.121128559112549
2816.98406885186 0.123709440231323
2817.65702252335 0.146486520767212
2818.32997619484 0.159671783447266
2819.00292986632 0.17526912689209
2819.67588353781 0.175506830215454
2820.3488372093 0.186843156814575
2821.02179088079 0.204628705978394
2821.69474455228 0.186992645263672
2822.36769822377 0.176221370697021
2823.04065189526 0.174490928649902
2823.71360556675 0.16703987121582
2824.38655923823 0.143612146377563
2825.05951290972 0.175077676773071
2825.73246658121 0.1635422706604
2826.4054202527 0.12222695350647
2827.07837392419 0.149870872497559
2827.75132759568 0.177746295928955
2828.42428126717 0.146717071533203
2829.09723493866 0.165952682495117
2829.77018861014 0.150602102279663
2830.44314228163 0.144683837890625
2831.11609595312 0.152908563613892
2831.78904962461 0.143040180206299
2832.4620032961 0.141395330429077
2833.13495696759 0.117883443832397
2833.80791063908 0.103237867355347
2834.48086431057 0.083076000213623
2835.15381798205 0.0907800197601318
2835.82677165354 0.0200619697570801
2836.49972532503 0.00384306907653809
2837.17267899652 -0.0161592960357666
2837.84563266801 -0.0478112697601318
2838.5185863395 -0.0573725700378418
2839.19154001099 -0.077092170715332
2839.86449368248 -0.147700786590576
2840.53744735396 -0.151909112930298
2841.21040102545 -0.203197002410889
2841.88335469694 -0.231699228286743
2842.55630836843 -0.682525157928467
2843.22926203992 -0.228506326675415
2843.90221571141 -0.193634271621704
2844.5751693829 -0.164984703063965
2845.24812305439 -0.141475677490234
2845.92107672587 -0.128067493438721
2846.59403039736 -0.0731837749481201
2847.26698406885 -0.0295746326446533
2847.93993774034 -0.0189595222473145
2848.61289141183 -0.0357651710510254
2849.28584508332 -0.00722169876098633
2849.95879875481 0.00089573860168457
2850.6317524263 0.027097225189209
2851.30470609778 0.0648462772369385
2851.97765976927 0.0841012001037598
2852.65061344076 0.0964524745941162
2853.32356711225 0.122798919677734
2853.99652078374 0.120670795440674
2854.66947445523 0.105367183685303
2855.34242812672 0.164911508560181
2856.01538179821 0.119438171386719
2856.68833546969 0.0866091251373291
2857.36128914118 0.137463092803955
2858.03424281267 0.11740517616272
2858.70719648416 0.134057998657227
2859.38015015565 0.156246662139893
2860.05310382714 0.148192882537842
2860.72605749863 0.141239404678345
2861.39901117012 0.169689416885376
2862.0719648416 0.138186693191528
2862.74491851309 0.17217493057251
2863.41787218458 0.189199686050415
2864.09082585607 0.170850038528442
2864.76377952756 0.169532775878906
2865.43673319905 0.17760443687439
2866.10968687054 0.181178092956543
2866.78264054203 0.146060466766357
2867.45559421351 0.132556915283203
2868.128547885 0.158806800842285
2868.80150155649 0.159642219543457
2869.47445522798 0.0891454219818115
2870.14740889947 0.0915641784667969
2870.82036257096 0.110698223114014
2871.49331624245 0.124469518661499
2872.16626991394 0.0997860431671143
2872.83922358542 0.112441062927246
2873.51217725691 0.101043939590454
2874.1851309284 0.117644786834717
2874.85808459989 0.115613460540771
2875.53103827138 0.075808048248291
2876.20399194287 0.051511287689209
2876.87694561436 0.0140535831451416
2877.54989928585 -0.00210762023925781
2878.22285295733 -0.0208075046539307
2878.89580662882 -0.0934422016143799
2879.56876030031 -0.0930328369140625
2880.2417139718 -0.141478061676025
2880.91466764329 -0.149885416030884
2881.58762131478 -0.201048851013184
2882.26057498627 -0.238362789154053
2882.93352865775 -0.266497850418091
2883.60648232924 -0.306309700012207
2884.27943600073 -0.334653615951538
2884.95238967222 -0.36992621421814
2885.62534334371 -0.00958681106567383
2886.2982970152 -0.00236892700195312
2886.97125068669 0.0490972995758057
2887.64420435818 0.0699377059936523
2888.31715802966 0.0924725532531738
2888.99011170115 0.101800918579102
2889.66306537264 0.0688872337341309
2890.33601904413 0.0866994857788086
2891.00897271562 0.101104021072388
2891.68192638711 0.0960488319396973
2892.3548800586 0.130725860595703
2893.02783373009 0.118887662887573
2893.70078740157 0.139304876327515
2894.37374107306 0.144589185714722
2895.04669474455 0.129364728927612
2895.71964841604 0.156976461410522
2896.39260208753 0.132891178131104
2897.06555575902 0.135586500167847
2897.73850943051 0.167222738265991
2898.411463102 0.13903021812439
2899.08441677348 0.13277792930603
2899.75737044497 0.15366005897522
2900.43032411646 0.128571748733521
2901.10327778795 0.125916957855225
2901.77623145944 0.154299974441528
2902.44918513093 0.165576457977295
2903.12213880242 0.167543172836304
2903.79509247391 0.162111043930054
2904.46804614539 0.142652988433838
2905.14099981688 0.162081956863403
2905.81395348837 0.153879404067993
2906.48690715986 0.171101331710815
2907.15986083135 0.184689044952393
2907.83281450284 0.18094539642334
2908.50576817433 0.180071592330933
2909.17872184582 0.155498266220093
2909.8516755173 0.178324460983276
2910.52462918879 0.171235799789429
2911.19758286028 0.1824631690979
2911.87053653177 0.178752422332764
2912.54349020326 0.174210548400879
2913.21644387475 0.180952548980713
2913.88939754624 0.151383638381958
2914.56235121773 0.172126054763794
2915.23530488921 0.181210994720459
2915.9082585607 0.186456441879272
2916.58121223219 0.177266597747803
2917.25416590368 0.178271532058716
2917.92711957517 0.191740751266479
2918.60007324666 0.165690183639526
2919.27302691815 0.123510360717773
2919.94598058964 0.146144151687622
2920.61893426112 0.161487817764282
2921.29188793261 0.160574436187744
2921.9648416041 0.153470039367676
2922.63779527559 0.134432554244995
2923.31074894708 0.139889001846313
2923.98370261857 0.105010509490967
2924.65665629006 0.127541065216064
2925.32960996155 0.106310606002808
2926.00256363303 0.0981624126434326
2926.67551730452 0.110831499099731
2927.34847097601 0.102088689804077
2928.0214246475 0.0183894634246826
2928.69437831899 -0.0353527069091797
2929.36733199048 0.00913262367248535
2930.04028566197 -0.0044865608215332
2930.71323933346 0.0308783054351807
2931.38619300494 0.00980806350708008
2932.05914667643 0.0365755558013916
2932.73210034792 0.0154163837432861
2933.40505401941 0.0810723304748535
2934.0780076909 0.0555965900421143
2934.75096136239 0.0723636150360107
2935.42391503388 0.0653338432312012
2936.09686870537 0.0777015686035156
2936.76982237685 0.0795602798461914
2937.44277604834 0.101297855377197
2938.11572971983 0.112296581268311
2938.78868339132 0.108201742172241
2939.46163706281 0.136597156524658
2940.1345907343 0.124705791473389
2940.80754440579 0.123120546340942
2941.48049807728 0.127522945404053
2942.15345174876 0.121819019317627
2942.82640542025 0.127513408660889
2943.49935909174 0.13545036315918
2944.17231276323 0.14928674697876
2944.84526643472 0.170082569122314
2945.51822010621 0.160123109817505
2946.1911737777 0.181238651275635
2946.86412744919 0.170757532119751
2947.53708112067 0.18717622756958
2948.21003479216 0.202240705490112
2948.88298846365 0.182912349700928
2949.55594213514 0.19976806640625
2950.22889580663 0.219630241394043
2950.90184947812 0.207271337509155
2951.57480314961 0.193108797073364
2952.24775682109 0.2004714012146
2952.92071049258 0.22619104385376
2953.59366416407 0.191706418991089
2954.26661783556 0.187624931335449
2954.93957150705 0.17057204246521
2955.61252517854 0.202655792236328
2956.28547885003 0.167861938476562
2956.95843252152 0.167475461959839
2957.631386193 0.195623159408569
2958.30433986449 0.181503295898438
2958.97729353598 0.187851190567017
2959.65024720747 0.199708938598633
2960.32320087896 0.189700603485107
2960.99615455045 0.158834934234619
2961.66910822194 0.125604152679443
2962.34206189343 0.15245246887207
2963.01501556491 0.137652397155762
2963.6879692364 0.129852056503296
2964.36092290789 0.109085559844971
2965.03387657938 0.0942862033843994
2965.70683025087 0.0856201648712158
2966.37978392236 0.0746839046478271
2967.05273759385 0.0598983764648438
2967.72569126534 0.0436508655548096
2968.39864493682 0.0170488357543945
2969.07159860831 0.0310204029083252
2969.7445522798 0.0134234428405762
2970.41750595129 -0.0418224334716797
2971.09045962278 -0.0466220378875732
2971.76341329427 0.175679445266724
2972.43636696576 0.163991451263428
2973.10932063725 0.184801340103149
2973.78227430873 0.156714916229248
2974.45522798022 0.19578742980957
2975.12818165171 0.199116706848145
2975.8011353232 0.19207239151001
2976.47408899469 0.207032203674316
2977.14704266618 0.209944486618042
2977.81999633767 0.209475755691528
2978.49295000916 0.196385860443115
2979.16590368064 0.209603309631348
2979.83885735213 0.207926750183105
2980.51181102362 0.250503540039062
2981.18476469511 0.255364418029785
2981.8577183666 0.248368978500366
2982.53067203809 0.214179754257202
2983.20362570958 0.180672407150269
2983.87657938107 0.175243139266968
2984.54953305255 0.202829360961914
2985.22248672404 0.195322751998901
2985.89544039553 0.191812992095947
2986.56839406702 0.228553056716919
2987.24134773851 0.203932523727417
2987.91430141 0.22972559928894
2988.58725508149 0.226217269897461
2989.26020875298 0.202896595001221
2989.93316242446 0.218097925186157
2990.60611609595 0.213953495025635
2991.27906976744 0.249102115631104
2991.95202343893 0.211674451828003
2992.62497711042 0.275932550430298
2993.29793078191 0.214401245117188
2993.9708844534 0.209940195083618
2994.64383812489 0.202979803085327
2995.31679179637 0.194452524185181
2995.98974546786 0.202136993408203
2996.66269913935 0.178695201873779
2997.33565281084 0.180421352386475
2998.00860648233 0.205838918685913
2998.68156015382 0.178509712219238
2999.35451382531 0.197827339172363
3000.0274674968 0.236426591873169
3000.70042116828 0.208315134048462
3001.37337483977 0.206469297409058
3002.04632851126 0.183741569519043
3002.71928218275 0.171420574188232
3003.39223585424 0.171977043151855
3004.06518952573 0.224168062210083
3004.73814319722 0.166893243789673
3005.41109686871 0.185401678085327
3006.08405054019 0.157281160354614
3006.75700421168 0.17341423034668
3007.42995788317 0.147771835327148
3008.10291155466 0.12699031829834
3008.77586522615 0.130787372589111
3009.44881889764 0.147509574890137
3010.12177256913 0.108309507369995
3010.79472624062 0.119111061096191
3011.4676799121 0.110343456268311
3012.14063358359 0.0788710117340088
3012.81358725508 0.0481233596801758
3013.48654092657 0.0322549343109131
3014.15949459806 -0.131623268127441
3014.83244826955 -0.519673347473145
3015.50540194104 -0.168576002120972
3016.17835561253 -0.151421546936035
3016.85130928401 -0.115597009658813
3017.5242629555 -0.108495712280273
3018.19721662699 -0.0951504707336426
3018.87017029848 -0.0675456523895264
3019.54312396997 -0.00874090194702148
3020.21607764146 0.039741039276123
3020.88903131295 0.0451452732086182
3021.56198498444 0.0259048938751221
3022.23493865592 0.0654764175415039
3022.90789232741 0.0479843616485596
3023.5808459989 0.0742642879486084
3024.25379967039 0.108604431152344
3024.92675334188 0.140535831451416
3025.59970701337 0.148302316665649
3026.27266068486 0.128965139389038
3026.94561435634 0.143928050994873
3027.61856802783 0.168542623519897
3028.29152169932 0.115856409072876
3028.96447537081 0.123635292053223
3029.6374290423 0.116591453552246
3030.31038271379 0.130978107452393
3030.98333638528 0.145956039428711
3031.65629005677 0.145359039306641
3032.32924372825 0.141018629074097
3033.00219739974 0.151459455490112
3033.67515107123 0.149951934814453
3034.34810474272 0.183972120285034
3035.02105841421 0.182456970214844
3035.6940120857 0.182971715927124
3036.36696575719 0.129984140396118
3037.03991942868 0.151221990585327
3037.71287310016 0.176425695419312
3038.38582677165 0.135088682174683
3039.05878044314 0.143624782562256
3039.73173411463 0.1376953125
3040.40468778612 0.0822668075561523
3041.07764145761 0.101179838180542
3041.7505951291 0.116824626922607
3042.42354880059 0.0946133136749268
3043.09650247207 0.120288133621216
3043.76945614356 0.0974090099334717
3044.44240981505 0.111371517181396
3045.11536348654 0.0846827030181885
3045.78831715803 0.0893938541412354
3046.46127082952 0.0782594680786133
3047.13422450101 0.0898418426513672
3047.8071781725 0.0754899978637695
3048.48013184398 0.0319745540618896
3049.15308551547 0.0190804004669189
3049.82603918696 -0.017348051071167
3050.49899285845 -0.0463335514068604
3051.17194652994 -0.0585286617279053
3051.84490020143 -0.0538742542266846
3052.51785387292 -0.068835973739624
3053.19080754441 -0.0737512111663818
3053.86376121589 -0.143531799316406
3054.53671488738 -0.158959150314331
3055.20966855887 -0.144961833953857
3055.88262223036 -0.173130989074707
3056.55557590185 -0.198416709899902
3057.22852957334 -0.198127508163452
3057.90148324483 0.0415740013122559
3058.57443691632 0.0566964149475098
3059.2473905878 0.0785703659057617
3059.92034425929 0.0919132232666016
3060.59329793078 0.11123251914978
3061.26625160227 0.146672487258911
3061.93920527376 0.136128664016724
3062.61215894525 0.132902860641479
3063.28511261674 0.141849517822266
3063.95806628823 0.171881914138794
3064.63101995971 0.188278913497925
3065.3039736312 0.18312668800354
3065.97692730269 0.212063789367676
3066.64988097418 0.1940598487854
3067.32283464567 0.162127733230591
3067.99578831716 0.192999124526978
3068.66874198865 0.211546659469604
3069.34169566014 0.212609052658081
3070.01464933162 0.206440687179565
3070.68760300311 0.174290657043457
3071.3605566746 0.235495567321777
3072.03351034609 0.195231199264526
3072.70646401758 0.196149826049805
3073.37941768907 0.218166351318359
3074.05237136056 0.204406261444092
3074.72532503205 0.232991218566895
3075.39827870353 0.202555894851685
3076.07123237502 0.222776889801025
3076.74418604651 0.200399875640869
3077.417139718 0.21074104309082
3078.09009338949 0.244030237197876
3078.76304706098 0.227081298828125
3079.43600073247 0.250908851623535
3080.10895440396 0.206998348236084
3080.78190807544 0.213130712509155
3081.45486174693 0.180437326431274
3082.12781541842 0.225658178329468
3082.80076908991 0.220116853713989
3083.4737227614 0.211536645889282
3084.14667643289 0.2125244140625
3084.81963010438 0.243876934051514
3085.49258377587 0.227779150009155
3086.16553744735 0.218231678009033
3086.83849111884 0.204169273376465
3087.51144479033 0.257283449172974
3088.18439846182 0.210959196090698
3088.85735213331 0.237823486328125
3089.5303058048 0.212199449539185
3090.20325947629 0.191423416137695
3090.87621314778 0.224068641662598
3091.54916681926 0.176947593688965
3092.22212049075 0.210135936737061
3092.89507416224 0.163374423980713
3093.56802783373 0.189042329788208
3094.24098150522 0.199707269668579
3094.91393517671 0.196121692657471
3095.5868888482 0.194425821304321
3096.25984251968 0.182296276092529
3096.93279619117 0.209985256195068
3097.60574986266 0.14323878288269
3098.27870353415 0.13981556892395
3098.95165720564 0.141476392745972
3099.62461087713 0.125829935073853
3100.29756454862 0.0822851657867432
3100.97051822011 -0.264796018600464
3101.64347189159 -0.130595445632935
3102.31642556308 -0.107899188995361
3102.98937923457 -0.0836641788482666
3103.66233290606 -0.0699968338012695
3104.33528657755 -0.0289604663848877
3105.00824024904 -0.0062410831451416
3105.68119392053 0.00530338287353516
3106.35414759202 -0.00100159645080566
3107.0271012635 0.00612378120422363
3107.70005493499 0.0372722148895264
3108.37300860648 0.0615291595458984
3109.04596227797 0.0675308704376221
3109.71891594946 0.0874114036560059
3110.39186962095 0.11899733543396
3111.06482329244 0.121715307235718
3111.73777696393 0.163879156112671
3112.41073063541 0.149695634841919
3113.0836843069 0.14776873588562
3113.75663797839 0.178075313568115
3114.42959164988 0.163931608200073
3115.10254532137 0.173901796340942
3115.77549899286 0.164610862731934
3116.44845266435 0.166743993759155
3117.12140633584 0.143466711044312
3117.79436000732 0.180056095123291
3118.46731367881 0.197549343109131
3119.1402673503 0.17284107208252
3119.81322102179 0.215576171875
3120.48617469328 0.194423675537109
3121.15912836477 0.210829734802246
3121.83208203626 0.215163469314575
3122.50503570775 0.240058898925781
3123.17798937923 0.215250253677368
3123.85094305072 0.221781969070435
3124.52389672221 0.210720062255859
3125.1968503937 0.195907354354858
3125.86980406519 0.2121741771698
3126.54275773668 0.221300363540649
3127.21571140817 0.189731359481812
3127.88866507966 0.177864551544189
3128.56161875114 0.183866739273071
3129.23457242263 0.184097766876221
3129.90752609412 0.175951480865479
3130.58047976561 0.174221754074097
3131.2534334371 0.173387289047241
3131.92638710859 0.185574531555176
3132.59934078008 0.195467710494995
3133.27229445157 0.169428586959839
3133.94524812305 0.126874923706055
3134.61820179454 0.161834239959717
3135.29115546603 0.150502443313599
3135.96410913752 0.180541276931763
3136.63706280901 0.16227912902832
3137.3100164805 0.110079765319824
3137.98297015199 0.118414640426636
3138.65592382348 0.107095003128052
3139.32887749496 0.107106924057007
3140.00183116645 0.102530956268311
3140.67478483794 0.101068496704102
3141.34773850943 0.0705099105834961
3142.02069218092 0.0407986640930176
3142.69364585241 0.0525946617126465
3143.3665995239 0.0637741088867188
3144.03955319539 -0.176326751708984
3144.71250686687 -0.121827125549316
3145.38546053836 -0.0969946384429932
3146.05841420985 -0.0501503944396973
3146.73136788134 -0.0191388130187988
3147.40432155283 -0.0162968635559082
3148.07727522432 0.0179896354675293
3148.75022889581 0.0558197498321533
3149.4231825673 0.100531578063965
3150.09613623878 0.131388425827026
3150.76908991027 0.104395151138306
3151.44204358176 0.116707563400269
3152.11499725325 0.16422700881958
3152.78795092474 0.15924596786499
3153.46090459623 0.189365863800049
3154.13385826772 0.21512508392334
3154.80681193921 0.232945919036865
3155.47976561069 0.200099945068359
3156.15271928218 0.178531646728516
3156.82567295367 0.175290822982788
3157.49862662516 0.192804098129272
3158.17158029665 0.167084455490112
3158.84453396814 0.216527462005615
3159.51748763963 0.211558818817139
3160.19044131112 0.226723432540894
3160.8633949826 0.246900081634521
3161.53634865409 0.224642992019653
3162.20930232558 0.206612110137939
3162.88225599707 0.247978448867798
3163.55520966856 0.249711036682129
3164.22816334005 0.219005107879639
3164.90111701154 0.219107627868652
3165.57407068303 0.258266687393188
3166.24702435451 0.248757839202881
3166.919978026 0.250999689102173
3167.59293169749 0.24738883972168
3168.26588536898 0.216076850891113
3168.93883904047 0.223528623580933
3169.61179271196 0.197388648986816
3170.28474638345 0.216882467269897
3170.95770005493 0.211858749389648
3171.63065372642 0.228596448898315
3172.30360739791 0.221616744995117
3172.9765610694 0.235105514526367
3173.64951474089 0.217086315155029
3174.32246841238 0.235151052474976
3174.99542208387 0.247527122497559
3175.66837575536 0.236031293869019
3176.34132942684 0.247295379638672
3177.01428309833 0.215620279312134
3177.68723676982 0.221221208572388
3178.36019044131 0.210355758666992
3179.0331441128 0.184001445770264
3179.70609778429 0.181886434555054
3180.37905145578 0.187704801559448
3181.05200512727 0.177613258361816
3181.72495879875 0.157238245010376
3182.39791247024 0.174200296401978
3183.07086614173 0.115309953689575
3183.74381981322 0.0906262397766113
3184.41677348471 0.0943312644958496
3185.0897271562 0.0732207298278809
3185.76268082769 0.0588202476501465
3186.43563449918 -0.0606117248535156
3187.10858817066 -0.283685684204102
3187.78154184215 -0.134857416152954
3188.45449551364 -0.1011803150177
3189.12744918513 -0.076829195022583
3189.80040285662 -0.0726752281188965
3190.47335652811 -0.0202162265777588
3191.1463101996 -0.00392293930053711
3191.81926387109 0.0214729309082031
3192.49221754257 0.0745923519134521
3193.16517121406 0.0601913928985596
3193.83812488555 0.0885605812072754
3194.51107855704 0.11195969581604
3195.18403222853 0.0918381214141846
3195.85698590002 0.105006217956543
3196.52993957151 0.130797386169434
3197.202893243 0.144721269607544
3197.87584691448 0.202000141143799
3198.54880058597 0.15021014213562
3199.22175425746 0.174317359924316
3199.89470792895 0.182680368423462
3200.56766160044 0.138399839401245
3201.24061527193 0.178231954574585
3201.91356894342 0.198894023895264
3202.58652261491 0.17519211769104
3203.25947628639 0.206456661224365
3203.93242995788 0.214740514755249
3204.60538362937 0.195075035095215
3205.27833730086 0.225917339324951
3205.95129097235 0.202225685119629
3206.62424464384 0.214246034622192
3207.29719831533 0.256051301956177
3207.97015198682 0.227092981338501
3208.6431056583 0.212401866912842
3209.31605932979 0.189605712890625
3209.98901300128 0.204009294509888
3210.66196667277 0.189201593399048
3211.33492034426 0.203033924102783
3212.00787401575 0.211577892303467
3212.68082768724 0.205248832702637
3213.35378135873 0.200188159942627
3214.02673503021 0.249446392059326
3214.6996887017 0.244680166244507
3215.37264237319 0.200602769851685
3216.04559604468 0.227718114852905
3216.71854971617 0.197519779205322
3217.39150338766 0.204830408096313
3218.06445705915 0.193579435348511
3218.73741073064 0.222447395324707
3219.41036440212 0.202538728713989
3220.08331807361 0.195506811141968
3220.7562717451 0.205883741378784
3221.42922541659 0.202666759490967
3222.10217908808 0.192203521728516
3222.77513275957 0.188181638717651
3223.44808643106 0.185298204421997
3224.12104010255 0.223408460617065
3224.79399377403 0.185217618942261
3225.46694744552 0.199081420898438
3226.13990111701 0.184132099151611
3226.8128547885 0.170064210891724
3227.48580845999 0.179773569107056
3228.15876213148 0.191947937011719
3228.83171580297 0.16486644744873
3229.50466947446 0.14900279045105
3230.17762314594 -0.135010480880737
3230.85057681743 -0.144363880157471
3231.52353048892 -0.105956792831421
3232.19648416041 -0.0663540363311768
3232.8694378319 -0.0384867191314697
3233.54239150339 -0.0257003307342529
3234.21534517488 0.00198245048522949
3234.88829884637 0.0251767635345459
3235.56125251785 0.04317307472229
3236.23420618934 0.077580451965332
3236.90715986083 0.0910251140594482
3237.58011353232 0.116195917129517
3238.25306720381 0.106080055236816
3238.9260208753 0.119419574737549
3239.59897454679 0.183090925216675
3240.27192821827 0.149948120117188
3240.94488188976 0.192871332168579
3241.61783556125 0.17353343963623
3242.29078923274 0.171425342559814
3242.96374290423 0.163008689880371
3243.63669657572 0.18560791015625
3244.30965024721 0.185677289962769
3244.9826039187 0.177987098693848
3245.65555759018 0.160929441452026
3246.32851126167 0.163554430007935
3247.00146493316 0.190025568008423
3247.67441860465 0.199706792831421
3248.34737227614 0.180349826812744
3249.02032594763 0.210718393325806
3249.69327961912 0.177716493606567
3250.36623329061 0.235389471054077
3251.03918696209 0.200757265090942
3251.71214063358 0.216752290725708
3252.38509430507 0.218780994415283
3253.05804797656 0.215357542037964
3253.73100164805 0.221049547195435
3254.40395531954 0.186104536056519
3255.07690899103 0.215455532073975
3255.74986266252 0.225294828414917
3256.422816334 0.218445301055908
3257.09577000549 0.187455415725708
3257.76872367698 0.187362194061279
3258.44167734847 0.17798924446106
3259.11463101996 0.181006669998169
3259.78758469145 0.213504791259766
3260.46053836294 0.192671298980713
3261.13349203443 0.232887268066406
3261.80644570591 0.178936958312988
3262.4793993774 0.187752485275269
3263.15235304889 0.148397922515869
3263.82530672038 0.114222049713135
3264.49826039187 0.119672060012817
3265.17121406336 0.146853446960449
3265.84416773485 0.135955572128296
3266.51712140634 0.119656324386597
3267.19007507782 0.11113715171814
3267.86302874931 0.0513091087341309
3268.5359824208 0.0255105495452881
3269.20893609229 0.0309522151947021
3269.88188976378 0.0166542530059814
3270.55484343527 0.0157053470611572
3271.22779710676 0.00295734405517578
3271.90075077825 -0.0373029708862305
3272.57370444973 -0.0825681686401367
3273.24665812122 -0.034837007522583
3273.91961179271 0.0612599849700928
3274.5925654642 0.0743429660797119
3275.26551913569 0.125208854675293
3275.93847280718 0.0641026496887207
3276.61142647867 0.109101295471191
3277.28438015016 0.098055362701416
3277.95733382164 0.135131359100342
3278.63028749313 0.121976613998413
3279.30324116462 0.142095565795898
3279.97619483611 0.143992900848389
3280.6491485076 0.166612863540649
3281.32210217909 0.17709755897522
3281.99505585058 0.194742918014526
3282.66800952207 0.184840440750122
3283.34096319355 0.184884786605835
3284.01391686504 0.186991214752197
3284.68687053653 0.16135048866272
3285.35982420802 0.205198526382446
3286.03277787951 0.191576480865479
3286.705731551 0.231040477752686
3287.37868522249 0.203296661376953
3288.05163889398 0.228238821029663
3288.72459256546 0.221126794815063
3289.39754623695 0.228373527526855
3290.07049990844 0.196853876113892
3290.74345357993 0.199659585952759
3291.41640725142 0.198613882064819
3292.08936092291 0.242929220199585
3292.7623145944 0.264372110366821
3293.43526826589 0.251673936843872
3294.10822193737 0.255265235900879
3294.78117560886 0.250315189361572
3295.45412928035 0.215006351470947
3296.12708295184 0.22366738319397
3296.80003662333 0.198747634887695
3297.47299029482 0.235767602920532
3298.14594396631 0.194185495376587
3298.8188976378 0.246258735656738
3299.49185130928 0.225181102752686
3300.16480498077 0.23677921295166
3300.83775865226 0.227608203887939
3301.51071232375 0.20818567276001
3302.18366599524 0.2322096824646
3302.85661966673 0.219939470291138
3303.52957333822 0.216975450515747
3304.20252700971 0.212263107299805
3304.87548068119 0.227092504501343
3305.54843435268 0.227839946746826
3306.22138802417 0.213739633560181
3306.89434169566 0.200693845748901
3307.56729536715 0.201958417892456
3308.24024903864 0.202226400375366
3308.91320271013 0.20929741859436
3309.58615638162 0.211484432220459
3310.2591100531 0.207972288131714
3310.93206372459 0.166731357574463
3311.60501739608 0.154215812683105
3312.27797106757 0.147826671600342
3312.95092473906 0.113974332809448
3313.62387841055 0.0866959095001221
3314.29683208204 0.101848602294922
3314.96978575352 0.0765602588653564
3315.64273942501 0.0891823768615723
3316.3156930965 0.0810561180114746
3316.98864676799 0.0611908435821533
3317.66160043948 0.129330396652222
3318.33455411097 0.124241590499878
3319.00750778246 0.112526178359985
3319.68046145395 0.137763738632202
3320.35341512543 0.135633230209351
3321.02636879692 0.169983863830566
3321.69932246841 0.165948867797852
3322.3722761399 0.180335760116577
3323.04522981139 0.187168598175049
3323.71818348288 0.194380283355713
3324.39113715437 0.178892374038696
3325.06409082586 0.188745737075806
3325.73704449734 0.209981203079224
3326.40999816883 0.207729339599609
3327.08295184032 0.21275806427002
3327.75590551181 0.189165830612183
3328.4288591833 0.208472967147827
3329.10181285479 0.226899862289429
3329.77476652628 0.179690599441528
3330.44772019777 0.2140212059021
3331.12067386925 0.208034753799438
3331.79362754074 0.210337162017822
3332.46658121223 0.190402984619141
3333.13953488372 0.21367883682251
3333.81248855521 0.21060037612915
3334.4854422267 0.216015815734863
3335.15839589819 0.239053249359131
3335.83134956968 0.23766827583313
3336.50430324116 0.255032300949097
3337.17725691265 0.256329536437988
3337.85021058414 0.205572843551636
3338.52316425563 0.229849100112915
3339.19611792712 0.222667694091797
3339.86907159861 0.187836885452271
3340.5420252701 0.162775754928589
3341.21497894159 0.162836313247681
3341.88793261307 0.161788940429688
3342.56088628456 0.152087926864624
3343.23383995605 0.162036657333374
3343.90679362754 0.174833059310913
3344.57974729903 0.140700817108154
3345.25270097052 0.151464223861694
3345.92565464201 0.147501468658447
3346.5986083135 0.111528635025024
3347.27156198498 0.175526857376099
3347.94451565647 0.147073745727539
3348.61746932796 0.117727518081665
3349.29042299945 0.112126111984253
3349.96337667094 0.108769655227661
3350.63633034243 0.0903966426849365
3351.30928401392 0.0426347255706787
3351.98223768541 0.0331912040710449
3352.65519135689 -0.000855445861816406
3353.32814502838 -0.022313117980957
3354.00109869987 -0.0238122940063477
3354.67405237136 -0.0707166194915771
3355.34700604285 -0.0813198089599609
3356.01995971434 -0.107610940933228
3356.69291338583 -0.137510299682617
3357.36586705732 -0.162803411483765
3358.0388207288 -0.188560247421265
3358.71177440029 -0.359349727630615
3359.38472807178 -0.0634756088256836
3360.05768174327 0.0120453834533691
3360.73063541476 0.0496313571929932
3361.40358908625 0.0608108043670654
3362.07654275774 0.0956041812896729
3362.74949642923 0.134374380111694
3363.42245010071 0.162368297576904
3364.0954037722 0.163333654403687
3364.76835744369 0.14995813369751
3365.44131111518 0.164155006408691
3366.11426478667 0.178031921386719
3366.78721845816 0.194007158279419
3367.46017212965 0.199406385421753
3368.13312580114 0.213989734649658
3368.80607947262 0.213788270950317
3369.47903314411 0.23929238319397
3370.1519868156 0.239731788635254
3370.82494048709 0.256879568099976
3371.49789415858 0.189850807189941
3372.17084783007 0.205591678619385
3372.84380150156 0.207376003265381
3373.51675517305 0.198697566986084
3374.18970884453 0.211705207824707
3374.86266251602 0.247066497802734
3375.53561618751 0.245670795440674
3376.208569859 0.266332387924194
3376.88152353049 0.224141120910645
3377.55447720198 0.225747108459473
3378.22743087347 0.255786418914795
3378.90038454496 0.279882907867432
3379.57333821644 0.26291561126709
3380.24629188793 0.275596618652344
3380.91924555942 0.28408670425415
3381.59219923091 0.286184310913086
3382.2651529024 0.257177114486694
3382.93810657389 0.274660587310791
3383.61106024538 0.274920225143433
3384.28401391686 0.27987003326416
3384.95696758835 0.28858757019043
3385.62992125984 0.264052391052246
3386.30287493133 0.261303663253784
3386.97582860282 0.265964508056641
3387.64878227431 0.27523398399353
3388.3217359458 0.267686367034912
3388.99468961729 0.24371600151062
3389.66764328877 0.268816471099854
3390.34059696026 0.272865056991577
3391.01355063175 0.277791976928711
3391.68650430324 0.266789674758911
3392.35945797473 0.252407312393188
3393.03241164622 0.221641063690186
3393.70536531771 0.235049724578857
3394.3783189892 0.22266674041748
3395.05127266068 0.233504295349121
3395.72422633217 0.235053777694702
3396.39718000366 0.233868360519409
3397.07013367515 0.154975891113281
3397.74308734664 0.158362627029419
3398.41604101813 0.148563861846924
3399.08899468962 0.119011402130127
3399.76194836111 0.10755443572998
3400.43490203259 0.104089021682739
3401.10785570408 0.067190408706665
3401.78080937557 0.0417888164520264
3402.45376304706 -0.015068531036377
3403.12671671855 0.0131933689117432
3403.79967039004 0.0136315822601318
3404.47262406153 0.0304775238037109
3405.14557773302 0.0290780067443848
3405.8185314045 0.0530252456665039
3406.49148507599 0.0830543041229248
3407.16443874748 0.0585765838623047
3407.83739241897 0.0701313018798828
3408.51034609046 0.100091934204102
3409.18329976195 0.119236707687378
3409.85625343344 0.125009536743164
3410.52920710493 0.126473188400269
3411.20216077641 0.126361131668091
3411.8751144479 0.152151346206665
3412.54806811939 0.173080444335938
3413.22102179088 0.155947685241699
3413.89397546237 0.187749862670898
3414.56692913386 0.169106721878052
3415.23988280535 0.157193422317505
3415.91283647684 0.198720932006836
3416.58579014832 0.208537101745605
3417.25874381981 0.189540147781372
3417.9316974913 0.192302703857422
3418.60465116279 0.214873790740967
3419.27760483428 0.21527624130249
3419.95055850577 0.208596706390381
3420.62351217726 0.199629306793213
3421.29646584875 0.241022348403931
3421.96941952023 0.229858160018921
3422.64237319172 0.223752975463867
3423.31532686321 0.240055561065674
3423.9882805347 0.198165655136108
3424.66123420619 0.17199969291687
3425.33418787768 0.152743339538574
3426.00714154917 0.14520525932312
3426.68009522066 0.12506628036499
3427.35304889214 0.108366966247559
3428.02600256363 0.141568899154663
3428.69895623512 0.130752563476562
3429.37190990661 0.118226528167725
3430.0448635781 0.145009756088257
3430.71781724959 0.111850738525391
3431.39077092108 0.089186429977417
3432.06372459257 0.153647899627686
3432.73667826405 0.151594638824463
3433.40963193554 0.125801086425781
3434.08258560703 0.13061785697937
3434.75553927852 0.076007604598999
3435.42849295001 0.0831129550933838
3436.1014466215 0.0372824668884277
3436.77440029299 -0.0142192840576172
3437.44735396448 -0.00857782363891602
3438.12030763596 -0.0196783542633057
3438.79326130745 -0.0823442935943604
3439.46621497894 -0.106809854507446
3440.13916865043 -0.178480625152588
3440.81212232192 -0.203357934951782
3441.48507599341 -0.262422323226929
3442.1580296649 -0.27804970741272
3442.83098333639 -0.317914485931396
3443.50393700787 -0.313261985778809
3444.17689067936 -0.386455535888672
3444.84984435085 -0.421087503433228
3445.52279802234 -0.058809757232666
3446.19575169383 0.0149450302124023
3446.86870536532 0.0561938285827637
3447.54165903681 0.0660622119903564
3448.2146127083 0.070671558380127
3448.88756637978 0.100171566009521
3449.56052005127 0.122677087783813
3450.23347372276 0.140379428863525
3450.90642739425 0.147329807281494
3451.57938106574 0.134943246841431
3452.25233473723 0.162973165512085
3452.92528840872 0.165513515472412
3453.59824208021 0.166557788848877
3454.27119575169 0.195023059844971
3454.94414942318 0.191118240356445
3455.61710309467 0.204058170318604
3456.29005676616 0.19359278678894
3456.96301043765 0.195507049560547
3457.63596410914 0.162669897079468
3458.30891778063 0.200042247772217
3458.98187145211 0.231250524520874
3459.6548251236 0.238626718521118
3460.32777879509 0.210233688354492
3461.00073246658 0.213154792785645
3461.67368613807 0.198620319366455
3462.34663980956 0.219891548156738
3463.01959348105 0.216356754302979
3463.69254715254 0.209282636642456
3464.36550082402 0.21553897857666
3465.03845449551 0.219161987304688
3465.711408167 0.217039823532104
3466.38436183849 0.213301420211792
3467.05731550998 0.200950145721436
3467.73026918147 0.16874361038208
3468.40322285296 0.154062271118164
3469.07617652445 0.120895147323608
3469.74913019593 0.148439168930054
3470.42208386742 0.10627007484436
3471.09503753891 0.0835001468658447
3471.7679912104 0.0567684173583984
3472.44094488189 0.0589008331298828
3473.11389855338 0.0158839225769043
3473.78685222487 0.054248571395874
3474.45980589636 0.0636742115020752
3475.13275956784 0.0690388679504395
3475.80571323933 0.0870952606201172
3476.47866691082 0.07879638671875
3477.15162058231 0.0677292346954346
3477.8245742538 0.064122200012207
3478.49752792529 0.0183522701263428
3479.17048159678 -0.0626578330993652
3479.84343526827 -0.0718624591827393
3480.51638893975 -0.144517660140991
3481.18934261124 -0.193984031677246
3481.86229628273 -0.18613600730896
3482.53524995422 -0.224203109741211
3483.20820362571 -0.2351233959198
3483.8811572972 -0.307766675949097
3484.55411096869 -0.37915301322937
3485.22706464018 -0.408506631851196
3485.90001831166 -0.430602788925171
3486.57297198315 -0.492699861526489
3487.24592565464 -0.561670303344727
3487.91887932613 -0.575549602508545
3488.59183299762 0.195581674575806
3489.26478666911 0.188811540603638
3489.9377403406 0.222059726715088
3490.61069401209 0.208813190460205
3491.28364768357 0.18601131439209
3491.95660135506 0.197665214538574
3492.62955502655 0.197901010513306
3493.30250869804 0.211107015609741
3493.97546236953 0.184774160385132
3494.64841604102 0.199042320251465
3495.32136971251 0.210731983184814
3495.994323384 0.235922813415527
3496.66727705548 0.197763442993164
3497.34023072697 0.2271728515625
3498.01318439846 0.20654559135437
3498.68613806995 0.251553297042847
3499.35909174144 0.222243309020996
3500.03204541293 0.221940994262695
3500.70499908442 0.196859359741211
3501.37795275591 0.217496871948242
3502.05090642739 0.195338487625122
3502.72386009888 0.224993228912354
3503.39681377037 0.231107473373413
3504.06976744186 0.232329845428467
3504.74272111335 0.206468105316162
3505.41567478484 0.225468873977661
3506.08862845633 0.209959268569946
3506.76158212782 0.20125937461853
3507.4345357993 0.2353196144104
3508.10748947079 0.245033740997314
3508.78044314228 0.234472036361694
3509.45339681377 0.247381448745728
3510.12635048526 0.242034673690796
3510.79930415675 0.212400913238525
3511.47225782824 0.221615314483643
3512.14521149973 0.21783709526062
3512.81816517121 0.211402654647827
3513.4911188427 0.206358671188354
3514.16407251419 0.205883502960205
3514.83702618568 0.193679571151733
3515.50997985717 0.160057067871094
3516.18293352866 0.176178455352783
3516.85588720015 0.149412155151367
3517.52884087164 0.163823127746582
3518.20179454312 0.151818513870239
3518.87474821461 0.157107830047607
3519.5477018861 0.149873495101929
3520.22065555759 0.142851591110229
3520.89360922908 0.139882564544678
3521.56656290057 0.10822606086731
3522.23951657206 0.110900163650513
3522.91247024355 0.0836422443389893
3523.58542391503 0.0408706665039062
3524.25837758652 0.026871919631958
3524.93133125801 0.00204205513000488
3525.6042849295 0.00810146331787109
3526.27723860099 -0.0462007522583008
3526.95019227248 -0.0855481624603271
3527.62314594397 -0.0948367118835449
3528.29609961545 -0.12125039100647
3528.96905328694 -0.162530899047852
3529.64200695843 -0.187903881072998
3530.31496062992 -0.206758260726929
3530.98791430141 -0.391512393951416
3531.6608679729 -0.342478275299072
3532.33382164439 -0.287671327590942
3533.00677531588 -0.283983945846558
3533.67972898736 -0.240981817245483
3534.35268265885 -0.205441951751709
3535.02563633034 -0.147424697875977
3535.69859000183 -0.157469034194946
3536.37154367332 -0.142913103103638
3537.04449734481 -0.0628495216369629
3537.7174510163 -0.0428342819213867
3538.39040468779 -0.0445616245269775
3539.06335835927 -0.0218062400817871
3539.73631203076 0.0324528217315674
3540.40926570225 0.0372028350830078
3541.08221937374 0.0611834526062012
3541.75517304523 0.107728958129883
3542.42812671672 0.103466272354126
3543.10108038821 0.0988905429840088
3543.7740340597 0.136287450790405
3544.44698773118 0.110296249389648
3545.11994140267 0.0991978645324707
3545.79289507416 0.112940073013306
3546.46584874565 0.132919788360596
3547.13880241714 0.122978448867798
3547.81175608863 0.133000135421753
3548.48470976012 0.13386869430542
3549.15766343161 0.150504589080811
3549.83061710309 0.166974544525146
3550.50357077458 0.181602478027344
3551.17652444607 0.162605762481689
3551.84947811756 0.216887235641479
3552.52243178905 0.221783876419067
3553.19538546054 0.188878536224365
3553.86833913203 0.174185037612915
3554.54129280352 0.219900846481323
3555.214246475 0.186558961868286
3555.88720014649 0.228930711746216
3556.56015381798 0.205371618270874
3557.23310748947 0.230033159255981
3557.90606116096 0.230127811431885
3558.57901483245 0.198285102844238
3559.25196850394 0.186737537384033
3559.92492217543 0.203420162200928
3560.59787584691 0.175846099853516
3561.2708295184 0.16207218170166
3561.94378318989 0.171836137771606
3562.61673686138 0.188643455505371
3563.28969053287 0.196859359741211
3563.96264420436 0.182745695114136
3564.63559787585 0.171194314956665
3565.30855154734 0.178208827972412
3565.98150521882 0.17530083656311
3566.65445889031 0.169959545135498
3567.3274125618 0.162645101547241
3568.00036623329 0.145356416702271
3568.67331990478 0.149946212768555
3569.34627357627 0.150913238525391
3570.01922724776 0.122215509414673
3570.69218091925 0.133508205413818
3571.36513459073 0.122828960418701
3572.03808826222 0.134653091430664
3572.71104193371 0.121505498886108
3573.3839956052 0.111240386962891
3574.05694927669 0.0988578796386719
3574.72990294818 -0.0253200531005859
3575.40285661967 -0.0313272476196289
3576.07581029116 -0.0219981670379639
3576.74876396264 1.50203704833984e-05
3577.42171763413 0.0553843975067139
3578.09467130562 0.0740475654602051
3578.76762497711 0.105894565582275
3579.4405786486 0.0887002944946289
3580.11353232009 0.114347696304321
3580.78648599158 0.127293825149536
3581.45943966307 0.145100593566895
3582.13239333455 0.141606092453003
3582.80534700604 0.138237237930298
3583.47830067753 0.139825105667114
3584.15125434902 0.167115449905396
3584.82420802051 0.198011636734009
3585.497161692 0.208484172821045
3586.17011536349 0.236121892929077
3586.84306903498 0.181418180465698
3587.51602270646 0.200619220733643
3588.18897637795 0.213816404342651
3588.86193004944 0.219573736190796
3589.53488372093 0.18151330947876
3590.20783739242 0.212271213531494
3590.88079106391 0.20530891418457
3591.5537447354 0.239705324172974
3592.22669840689 0.215694904327393
3592.89965207837 0.237860918045044
3593.57260574986 0.249685287475586
3594.24555942135 0.243665456771851
3594.91851309284 0.24773907661438
3595.59146676433 0.243839740753174
3596.26442043582 0.198614358901978
3596.93737410731 0.193809747695923
3597.6103277788 0.184438228607178
3598.28328145028 0.200463771820068
3598.95623512177 0.22298002243042
3599.62918879326 0.215657949447632
3600.30214246475 0.20626163482666
3600.97509613624 0.210599899291992
3601.64804980773 0.177817821502686
3602.32100347922 0.189987182617188
3602.9939571507 0.18682074546814
3603.66691082219 0.214740753173828
3604.33986449368 0.218829154968262
3605.01281816517 0.224105596542358
3605.68577183666 0.244228839874268
3606.35872550815 0.21234130859375
3607.03167917964 0.207252025604248
3607.70463285113 0.173689603805542
3608.37758652261 0.162605285644531
3609.0505401941 0.161278486251831
3609.72349386559 0.174265146255493
3610.39644753708 0.157241106033325
3611.06940120857 0.151701688766479
3611.74235488006 0.171754598617554
3612.41530855155 0.107377290725708
3613.08826222304 0.0933573246002197
3613.76121589452 0.0736465454101562
3614.43416956601 0.0387728214263916
3615.1071232375 0.0431728363037109
3615.78007690899 0.0152831077575684
3616.45303058048 0.00252032279968262
3617.12598425197 -0.324307918548584
3617.79893792346 -0.287818431854248
3618.47189159495 -0.246326208114624
3619.14484526643 -0.227932691574097
3619.81779893792 -0.232654333114624
3620.49075260941 -0.192940950393677
3621.1637062809 -0.144239902496338
3621.83665995239 -0.15991997718811
3622.50961362388 -0.130446434020996
3623.18256729537 -0.0771434307098389
3623.85552096686 -0.0675263404846191
3624.52847463834 -0.0483791828155518
3625.20142830983 -0.0203182697296143
3625.87438198132 0.0181405544281006
3626.54733565281 0.0392048358917236
3627.2202893243 0.0532119274139404
3627.89324299579 0.0818686485290527
3628.56619666728 0.111704349517822
3629.23915033877 0.0989561080932617
3629.91210401025 0.0817794799804688
3630.58505768174 0.117719411849976
3631.25801135323 0.0974414348602295
3631.93096502472 0.104546070098877
3632.60391869621 0.0851900577545166
3633.2768723677 0.0904371738433838
3633.94982603919 0.107921361923218
3634.62277971068 0.131164073944092
3635.29573338216 0.164992570877075
3635.96868705365 0.154214143753052
3636.64164072514 0.143272161483765
3637.31459439663 0.151326894760132
3637.98754806812 0.173330783843994
3638.66050173961 0.208947420120239
3639.3334554111 0.214413404464722
3640.00640908259 0.175264596939087
3640.67936275407 0.166565895080566
3641.35231642556 0.154027462005615
3642.02527009705 0.156727075576782
3642.69822376854 0.149037837982178
3643.37117744003 0.153103351593018
3644.04413111152 0.100982427597046
3644.71708478301 0.155833005905151
3645.3900384545 0.150192022323608
3646.06299212598 0.121384382247925
3646.73594579747 0.109701871871948
3647.40889946896 0.120642185211182
3648.08185314045 0.104723930358887
3648.75480681194 0.100286722183228
3649.42776048343 0.0796902179718018
3650.10071415492 0.106213808059692
3650.77366782641 0.0835719108581543
3651.44662149789 0.0859642028808594
3652.11957516938 0.0526697635650635
3652.79252884087 0.0728168487548828
3653.46548251236 0.0553796291351318
3654.13843618385 0.026524543762207
3654.81138985534 0.00345277786254883
3655.48434352683 -0.0050041675567627
3656.15729719832 -0.0381567478179932
3656.8302508698 -0.0683531761169434
3657.50320454129 -0.0801548957824707
3658.17615821278 -0.0988388061523438
3658.84911188427 -0.108317613601685
3659.52206555576 -0.110869884490967
3660.19501922725 -0.163861274719238
3660.86797289874 -0.178395748138428
3661.54092657023 -0.156155824661255
3662.21388024171 -0.155647039413452
3662.8868339132 -0.127392053604126
3663.55978758469 -0.0928938388824463
3664.23274125618 -0.0739758014678955
3664.90569492767 -0.017392635345459
3665.57864859916 0.0289545059204102
3666.25160227065 0.0595026016235352
3666.92455594214 0.0574607849121094
3667.59750961362 0.0453202724456787
3668.27046328511 0.0943348407745361
3668.9434169566 0.0812861919403076
3669.61637062809 0.100833177566528
3670.28932429958 0.111126661300659
3670.96227797107 0.150771617889404
3671.63523164256 0.116206884384155
3672.30818531404 0.118255615234375
3672.98113898553 0.120440006256104
3673.65409265702 0.123068571090698
3674.32704632851 0.0981752872467041
3675 0.151660680770874
3675.67295367149 0.151745080947876
3676.34590734298 0.126326084136963
3677.01886101447 0.164095878601074
3677.69181468595 0.147722482681274
3678.36476835744 0.194572448730469
3679.03772202893 0.214322090148926
3679.71067570042 0.159090042114258
3680.38362937191 0.149657964706421
3681.0565830434 0.214234828948975
3681.72953671489 0.210739135742188
3682.40249038638 0.172908782958984
3683.07544405786 0.161948919296265
3683.74839772935 0.138110399246216
3684.42135140084 0.127691030502319
3685.09430507233 0.106992959976196
3685.76725874382 0.104370594024658
3686.44021241531 0.109174728393555
3687.1131660868 0.0721039772033691
3687.78611975829 0.0706167221069336
3688.45907342977 0.0910530090332031
3689.13202710126 0.0928936004638672
3689.80498077275 0.0870857238769531
3690.47793444424 0.0904462337493896
3691.15088811573 0.0816059112548828
3691.82384178722 0.0686118602752686
3692.49679545871 0.081550121307373
3693.1697491302 0.037395715713501
3693.84270280168 0.0409283638000488
3694.51565647317 0.0168116092681885
3695.18861014466 -0.0273358821868896
3695.86156381615 -0.0262715816497803
3696.53451748764 -0.0718104839324951
3697.20747115913 -0.123981714248657
3697.88042483062 -0.131999969482422
3698.55337850211 -0.173710823059082
3699.22633217359 -0.216743230819702
3699.89928584508 -0.217767238616943
3700.57223951657 -0.281149625778198
3701.24519318806 -0.282101392745972
3701.91814685955 -0.323988676071167
3702.59110053104 -0.371959924697876
3703.26405420253 -0.403877019882202
3703.93700787402 0.00687980651855469
3704.6099615455 0.0140688419342041
3705.28291521699 0.0573444366455078
3705.95586888848 0.099705696105957
3706.62882255997 0.0405325889587402
3707.30177623146 0.0888488292694092
3707.97472990295 0.113624334335327
3708.64768357444 0.115038633346558
3709.32063724593 0.104804277420044
3709.99359091741 0.16132640838623
3710.6665445889 0.135450839996338
3711.33949826039 0.178145885467529
3712.01245193188 0.154820203781128
3712.68540560337 0.151710748672485
3713.35835927486 0.171305894851685
3714.03131294635 0.177620410919189
3714.70426661784 0.181653022766113
3715.37722028932 0.162961959838867
3716.05017396081 0.202151775360107
3716.7231276323 0.208581209182739
3717.39608130379 0.196919679641724
3718.06903497528 0.180405855178833
3718.74198864677 0.184973478317261
3719.41494231826 0.195666551589966
3720.08789598975 0.191515445709229
3720.76084966123 0.215222597122192
3721.43380333272 0.202037334442139
3722.10675700421 0.18207859992981
3722.7797106757 0.204368114471436
3723.45266434719 0.219221115112305
3724.12561801868 0.208093404769897
3724.79857169017 0.215708017349243
3725.47152536166 0.213648080825806
3726.14447903314 0.216306686401367
3726.81743270463 0.203600406646729
3727.49038637612 0.215133428573608
3728.16334004761 0.176274299621582
3728.8362937191 0.197988271713257
3729.50924739059 0.195038080215454
3730.18220106208 0.1829833984375
3730.85515473357 0.177006483078003
3731.52810840505 0.168060064315796
3732.20106207654 0.173860311508179
3732.87401574803 0.179323434829712
3733.54696941952 0.172195911407471
3734.21992309101 0.181114196777344
3734.8928767625 0.190205574035645
3735.56583043399 0.172303199768066
3736.23878410548 0.169009685516357
3736.91173777696 0.162959337234497
3737.58469144845 0.141177415847778
3738.25764511994 0.115249395370483
3738.93059879143 0.104491472244263
3739.60355246292 0.0593211650848389
3740.27650613441 0.0593843460083008
3740.9494598059 0.051612377166748
3741.62241347739 0.0534167289733887
3742.29536714887 -0.0113584995269775
3742.96832082036 -0.00701689720153809
3743.64127449185 -0.0192956924438477
3744.31422816334 -0.0618526935577393
3744.98718183483 -0.0817480087280273
3745.66013550632 -0.0608499050140381
3746.33308917781 -0.107884168624878
3747.00604284929 -0.0635511875152588
3747.67899652078 -0.0382001399993896
3748.35195019227 -0.0275146961212158
3749.02490386376 -0.0036778450012207
3749.69785753525 -0.0225086212158203
3750.37081120674 0.0292692184448242
3751.04376487823 0.0390162467956543
3751.71671854972 0.0739040374755859
3752.3896722212 0.0941603183746338
3753.06262589269 0.11781120300293
3753.73557956418 0.143717765808105
3754.40853323567 0.157816171646118
3755.08148690716 0.140194177627563
3755.75444057865 0.149354696273804
3756.42739425014 0.178759574890137
3757.10034792163 0.187827587127686
3757.77330159311 0.194644689559937
3758.4462552646 0.214089393615723
3759.11920893609 0.209638595581055
3759.79216260758 0.187312126159668
3760.46511627907 0.217075109481812
3761.13806995056 0.191372871398926
3761.81102362205 0.200200080871582
3762.48397729354 0.217236518859863
3763.15693096502 0.206223249435425
3763.82988463651 0.186735868453979
3764.502838308 0.191067695617676
3765.17579197949 0.229319095611572
3765.84874565098 0.208688974380493
3766.52169932247 0.222458124160767
3767.19465299396 0.230070114135742
3767.86760666545 0.2461256980896
3768.54056033693 0.206584692001343
3769.21351400842 0.215410947799683
3769.88646767991 0.199727296829224
3770.5594213514 0.199637651443481
3771.23237502289 0.230132579803467
3771.90532869438 0.214234828948975
3772.57828236587 0.214843034744263
3773.25123603736 0.196286678314209
3773.92418970884 0.209239482879639
3774.59714338033 0.224658489227295
3775.27009705182 0.178965330123901
3775.94305072331 0.193390130996704
3776.6160043948 0.21785044670105
3777.28895806629 0.191900014877319
3777.96191173778 0.21415638923645
3778.63486540927 0.208183288574219
3779.30781908075 0.159083604812622
3779.98077275224 0.178917407989502
3780.65372642373 0.173030376434326
3781.32668009522 0.137353658676147
3781.99963376671 0.179570436477661
3782.6725874382 0.146999359130859
3783.34554110969 0.123639822006226
3784.01849478118 0.139365196228027
3784.69144845266 0.0681247711181641
3785.36440212415 0.0490894317626953
3786.03735579564 0.0647313594818115
3786.71030946713 0.0372326374053955
3787.38326313862 0.0439558029174805
3788.05621681011 0.0144274234771729
3788.7291704816 -0.00834512710571289
3789.40212415309 -0.217882633209229
3790.07507782457 -0.542026042938232
3790.74803149606 -0.270055532455444
3791.42098516755 -0.223488092422485
3792.09393883904 -0.186890125274658
3792.76689251053 -0.20720386505127
3793.43984618202 -0.197411298751831
3794.11279985351 -0.1451096534729
3794.785753525 -0.144469976425171
3795.45870719648 -0.0675597190856934
3796.13166086797 -0.0505843162536621
3796.80461453946 -0.0360627174377441
3797.47756821095 -0.00452184677124023
3798.15052188244 0.00668501853942871
3798.82347555393 0.0294125080108643
3799.49642922542 0.0459191799163818
3800.16938289691 0.0624194145202637
3800.84233656839 0.0765867233276367
3801.51529023988 0.0826261043548584
3802.18824391137 0.0984997749328613
3802.86119758286 0.0943100452423096
3803.53415125435 0.109535932540894
3804.20710492584 0.102603197097778
3804.88005859733 0.0966396331787109
3805.55301226882 0.0905735492706299
3806.2259659403 0.132765531539917
3806.89891961179 0.145050287246704
3807.57187328328 0.119491815567017
3808.24482695477 0.142652988433838
3808.91778062626 0.16520357131958
3809.59073429775 0.137742042541504
3810.26368796924 0.182739019393921
3810.93664164073 0.173557758331299
3811.60959531221 0.193341970443726
3812.2825489837 0.184337615966797
3812.95550265519 0.190284013748169
3813.62845632668 0.201180696487427
3814.30140999817 0.182608127593994
3814.97436366966 0.202106952667236
3815.64731734115 0.199129104614258
3816.32027101263 0.176266670227051
3816.99322468412 0.20855450630188
3817.66617835561 0.20051383972168
3818.3391320271 0.191463232040405
3819.01208569859 0.157549381256104
3819.68503937008 0.202523469924927
3820.35799304157 0.203211545944214
3821.03094671306 0.217641830444336
3821.70390038454 0.184614658355713
3822.37685405603 0.174638986587524
3823.04980772752 0.194991827011108
3823.72276139901 0.173913717269897
3824.3957150705 0.162072420120239
3825.06866874199 0.194133758544922
3825.74162241348 0.178105115890503
3826.41457608497 0.167462587356567
3827.08752975645 0.155613422393799
3827.76048342794 0.210450649261475
3828.43343709943 0.201558351516724
3829.10639077092 0.191921472549438
3829.77934444241 0.187148571014404
3830.4522981139 0.142979621887207
3831.12525178539 0.160056591033936
3831.79820545688 0.174125194549561
3832.47115912836 0.18026876449585
3833.14411279985 -0.0118944644927979
3833.81706647134 0.0256719589233398
3834.49002014283 0.0282416343688965
3835.16297381432 0.0356285572052002
3835.83592748581 0.0821425914764404
3836.5088811573 0.0884592533111572
3837.18183482879 0.0891890525817871
3837.85478850027 0.125220775604248
3838.52774217176 0.140997886657715
3839.20069584325 0.151320457458496
3839.87364951474 0.172076463699341
3840.54660318623 0.160933017730713
3841.21955685772 0.1806960105896
3841.89251052921 0.195761442184448
3842.5654642007 0.200443744659424
3843.23841787218 0.226111173629761
3843.91137154367 0.212895154953003
3844.58432521516 0.213743925094604
3845.25727888665 0.18349814414978
3845.93023255814 0.162386417388916
3846.60318622963 0.212233304977417
3847.27613990112 0.176060914993286
3847.94909357261 0.171940565109253
3848.62204724409 0.1729736328125
3849.29500091558 0.176298379898071
3849.96795458707 0.211536884307861
3850.64090825856 0.210609436035156
3851.31386193005 0.196249961853027
3851.98681560154 0.218795776367188
3852.65976927303 0.212456703186035
3853.33272294452 0.191951751708984
3854.005676616 0.196512222290039
3854.67863028749 0.224102973937988
3855.35158395898 0.191922187805176
3856.02453763047 0.201807975769043
3856.69749130196 0.222533941268921
3857.37044497345 0.220622777938843
3858.04339864494 0.217844724655151
3858.71635231643 0.203370094299316
3859.38930598791 0.198179721832275
3860.0622596594 0.185200452804565
3860.73521333089 0.213057279586792
3861.40816700238 0.173439025878906
3862.08112067387 0.19139289855957
3862.75407434536 0.184446811676025
3863.42702801685 0.171831130981445
3864.09998168834 0.197976350784302
3864.77293535982 0.192144155502319
3865.44588903131 0.179430961608887
3866.1188427028 0.157702684402466
3866.79179637429 0.157185316085815
3867.46475004578 0.119604587554932
3868.13770371727 0.146912097930908
3868.81065738876 0.138500690460205
3869.48361106025 0.0742676258087158
3870.15656473173 0.081348180770874
3870.82951840322 0.0895295143127441
3871.50247207471 0.0530109405517578
3872.1754257462 0.0307278633117676
3872.84837941769 0.040520191192627
3873.52133308918 0.0248799324035645
3874.19428676067 -0.00283479690551758
3874.86724043216 -0.0322985649108887
3875.54019410364 -0.444127082824707
3876.21314777513 -0.449297904968262
3876.88610144662 -0.177914142608643
3877.55905511811 -0.197099924087524
3878.2320087896 -0.14869236946106
3878.90496246109 -0.131720542907715
3879.57791613258 -0.11876654624939
3880.25086980407 -0.088172435760498
3880.92382347555 -0.00899839401245117
3881.59677714704 -0.0130469799041748
3882.26973081853 0.0288228988647461
3882.94268449002 0.0340220928192139
3883.61563816151 0.0609924793243408
3884.288591833 0.0526821613311768
3884.96154550449 0.0754003524780273
3885.63449917598 0.10634183883667
3886.30745284746 0.146497488021851
3886.98040651895 0.135958433151245
3887.65336019044 0.126733541488647
3888.32631386193 0.121068477630615
3888.99926753342 0.129923582077026
3889.67222120491 0.128903150558472
3890.3451748764 0.140758037567139
3891.01812854788 0.13487982749939
3891.69108221937 0.15733790397644
3892.36403589086 0.138561248779297
3893.03698956235 0.159847259521484
3893.70994323384 0.173924684524536
3894.38289690533 0.190133571624756
3895.05585057682 0.207905054092407
3895.72880424831 0.17326545715332
3896.40175791979 0.198671579360962
3897.07471159128 0.198566198348999
3897.74766526277 0.17091178894043
3898.42061893426 0.188440322875977
3899.09357260575 0.181085109710693
3899.76652627724 0.167913436889648
3900.43947994873 0.205140590667725
3901.11243362022 0.150832176208496
3901.7853872917 0.161613702774048
3902.45834096319 0.161054134368896
3903.13129463468 0.132907867431641
3903.80424830617 0.155531406402588
3904.47720197766 0.153131484985352
3905.15015564915 0.132310390472412
3905.82310932064 0.161032915115356
3906.49606299213 0.138715028762817
3907.16901666361 0.156331539154053
3907.8419703351 0.163904905319214
3908.51492400659 0.15025806427002
3909.18787767808 0.129047393798828
3909.86083134957 0.0876271724700928
3910.53378502106 0.0627789497375488
3911.20673869255 0.0630719661712646
3911.87969236404 0.0301518440246582
3912.55264603552 -0.0105552673339844
3913.22559970701 -0.012681245803833
3913.8985533785 -0.0178444385528564
3914.57150704999 -0.0589199066162109
3915.24446072148 -0.115458250045776
3915.91741439297 -0.165143966674805
3916.59036806446 -0.196298599243164
3917.26332173595 -0.235937356948853
3917.93627540743 -0.280138492584229
3918.60922907892 -0.277318716049194
3919.28218275041 -0.526236295700073
3919.9551364219 -0.483009576797485
3920.62809009339 -0.433060169219971
3921.30104376488 -0.405293464660645
3921.97399743637 -0.33613133430481
3922.64695110786 -0.300820112228394
3923.31990477934 -0.222710132598877
3923.99285845083 -0.192560911178589
3924.66581212232 -0.129897117614746
3925.33876579381 -0.113629102706909
3926.0117194653 -0.118592977523804
3926.68467313679 -0.0760533809661865
3927.35762680828 -0.0294749736785889
3928.03058047977 0.00697445869445801
3928.70353415125 0.0520730018615723
3929.37648782274 0.0872881412506104
3930.04944149423 0.063922643661499
3930.72239516572 0.055382251739502
3931.39534883721 0.0884788036346436
3932.0683025087 0.0711276531219482
3932.74125618019 0.0766918659210205
3933.41420985168 0.0654916763305664
3934.08716352316 0.0997748374938965
3934.76011719465 0.0821993350982666
3935.43307086614 0.112593173980713
3936.10602453763 0.0645899772644043
3936.77897820912 0.122545480728149
3937.45193188061 0.13075852394104
3938.1248855521 0.151479959487915
3938.79783922359 0.136062622070312
3939.47079289507 0.176633358001709
3940.14374656656 0.186440229415894
3940.81670023805 0.175384283065796
3941.48965390954 0.182305812835693
3942.16260758103 0.178263664245605
3942.83556125252 0.152953386306763
3943.50851492401 0.148416757583618
3944.1814685955 0.122018575668335
3944.85442226698 0.0911338329315186
3945.52737593847 0.0977749824523926
3946.20032960996 0.129327535629272
3946.87328328145 0.14431095123291
3947.54623695294 0.127598762512207
3948.21919062443 0.131353139877319
3948.89214429592 0.105676651000977
3949.56509796741 0.126112699508667
3950.23805163889 0.131261110305786
3950.91100531038 0.11357045173645
3951.58395898187 0.134273290634155
3952.25691265336 0.103928089141846
3952.92986632485 0.0858690738677979
3953.60281999634 0.0929124355316162
3954.27577366783 0.083329439163208
3954.94872733932 0.0646193027496338
3955.6216810108 0.0665163993835449
3956.29463468229 0.0368368625640869
3956.96758835378 0.014162540435791
3957.64054202527 0.00951290130615234
3958.31349569676 -0.0252063274383545
3958.98644936825 -0.0438652038574219
3959.65940303974 -0.0576670169830322
3960.33235671122 -0.0915260314941406
3961.00531038271 -0.103721618652344
3961.6782640542 -0.178515195846558
3962.35121772569 -0.221029043197632
3963.02417139718 -0.098313570022583
3963.69712506867 -0.111227035522461
3964.37007874016 -0.0694370269775391
3965.04303241165 -0.0383238792419434
3965.71598608313 -0.0218493938446045
3966.38893975462 -0.0191497802734375
3967.06189342611 0.00226449966430664
3967.7348470976 0.00936746597290039
3968.40780076909 0.0348773002624512
3969.08075444058 0.070408821105957
3969.75370811207 0.105482816696167
3970.42666178356 0.123029708862305
3971.09961545504 0.13546895980835
3971.77256912653 0.12809157371521
3972.44552279802 0.124208688735962
3973.11847646951 0.129607200622559
3973.791430141 0.15184211730957
3974.46438381249 0.15718412399292
3975.13733748398 0.148940801620483
3975.81029115547 0.174050092697144
3976.48324482695 0.176047086715698
3977.15619849844 0.176622152328491
3977.82915216993 0.201240539550781
3978.50210584142 0.210685968399048
3979.17505951291 0.213037490844727
3979.8480131844 0.168480396270752
3980.52096685589 0.219813108444214
3981.19392052738 0.223990678787231
3981.86687419886 0.232184648513794
3982.53982787035 0.219184875488281
3983.21278154184 0.256213188171387
3983.88573521333 0.254367589950562
3984.55868888482 0.206323385238647
3985.23164255631 0.162751436233521
3985.9045962278 0.188412189483643
3986.57754989929 0.18807315826416
3987.25050357077 0.129852771759033
3987.92345724226 0.122373342514038
3988.59641091375 0.127457618713379
3989.26936458524 0.120849370956421
3989.94231825673 0.12147331237793
3990.61527192822 0.118818521499634
3991.28822559971 0.131179571151733
3991.9611792712 0.136263608932495
3992.63413294268 0.11512279510498
3993.30708661417 0.151494979858398
3993.98004028566 0.144332885742188
3994.65299395715 0.0905108451843262
3995.32594762864 0.0435957908630371
3995.99890130013 -0.0119004249572754
3996.67185497162 -0.0627188682556152
3997.34480864311 -0.0610611438751221
3998.01776231459 -0.091705322265625
3998.69071598608 -0.124355554580688
3999.36366965757 -0.158828735351562
4000.03662332906 -0.242084503173828
4000.70957700055 -0.294062376022339
4001.38253067204 -0.363689661026001
4002.05548434353 -0.411128997802734
4002.72843801502 -0.454912900924683
4003.4013916865 -0.507197141647339
4004.07434535799 -0.574406147003174
4004.74729902948 -0.606780052185059
4005.42025270097 0.107590198516846
4006.09320637246 0.141844034194946
4006.76616004395 0.136611461639404
4007.43911371544 0.172597885131836
4008.11206738693 0.155731916427612
4008.78502105841 0.134108781814575
4009.4579747299 0.180910110473633
4010.13092840139 0.187182188034058
4010.80388207288 0.168622255325317
4011.47683574437 0.227102994918823
4012.14978941586 0.223329305648804
4012.82274308735 0.248177766799927
4013.49569675884 0.228825330734253
4014.16865043032 0.257365703582764
4014.84160410181 0.235040664672852
4015.5145577733 0.253868103027344
4016.18751144479 0.195848226547241
4016.86046511628 0.181857109069824
4017.53341878777 0.190879583358765
4018.20637245926 0.191646099090576
4018.87932613075 0.210324287414551
4019.55227980223 0.191927909851074
4020.22523347372 0.194354057312012
4020.89818714521 0.190448999404907
4021.5711408167 0.211422920227051
4022.24409448819 0.232444524765015
4022.91704815968 0.224414587020874
4023.59000183117 0.240975141525269
4024.26295550266 0.216498136520386
4024.93590917414 0.243834495544434
4025.60886284563 0.253848314285278
4026.28181651712 0.239538908004761
4026.95477018861 0.254313468933105
4027.6277238601 0.230177640914917
4028.30067753159 0.217872858047485
4028.97363120308 0.218853950500488
4029.64658487457 0.226897954940796
4030.31953854605 0.199771642684937
4030.99249221754 0.217127323150635
4031.66544588903 0.201786994934082
4032.33839956052 0.192697286605835
4033.01135323201 0.171787738800049
4033.6843069035 0.175602436065674
4034.35726057499 0.156433820724487
4035.03021424647 0.16266131401062
4035.70316791796 0.143274545669556
4036.37612158945 0.175260782241821
4037.04907526094 0.171156644821167
4037.72202893243 0.14386773109436
4038.39498260392 0.114791870117188
4039.06793627541 0.132634401321411
4039.7408899469 0.0498075485229492
4040.41384361838 0.0847809314727783
4041.08679728987 0.0607461929321289
4041.75975096136 0.0231361389160156
4042.43270463285 0.0354068279266357
4043.10565830434 -0.0445106029510498
4043.77861197583 -0.0653486251831055
4044.45156564732 -0.0658121109008789
4045.12451931881 -0.117117166519165
4045.79747299029 -0.120270252227783
4046.47042666178 -0.170544385910034
4047.14338033327 -0.210065603256226
4047.81633400476 -0.299706220626831
4048.48928767625 0.0467355251312256
4049.16224134774 0.0858273506164551
4049.83519501923 0.104727983474731
4050.50814869072 0.119994401931763
4051.1811023622 0.151534557342529
4051.85405603369 0.116613149642944
4052.52700970518 0.172878742218018
4053.19996337667 0.172031879425049
4053.87291704816 0.136519432067871
4054.54587071965 0.164358377456665
4055.21882439114 0.169065237045288
4055.89177806263 0.203518390655518
4056.56473173411 0.201744079589844
4057.2376854056 0.229273319244385
4057.91063907709 0.196366548538208
4058.58359274858 0.212846755981445
4059.25654642007 0.238208293914795
4059.92950009156 0.239489793777466
4060.60245376305 0.243557214736938
4061.27540743454 0.242883920669556
4061.94836110602 0.216311454772949
4062.62131477751 0.234384536743164
4063.294268449 0.258746862411499
4063.96722212049 0.237685441970825
4064.64017579198 0.239441394805908
4065.31312946347 0.257439374923706
4065.98608313496 0.225984334945679
4066.65903680645 0.218450546264648
4067.33199047793 0.25626277923584
4068.00494414942 0.254029750823975
4068.67789782091 0.294089555740356
4069.3508514924 0.249643564224243
4070.02380516389 0.277160882949829
4070.69675883538 0.239354372024536
4071.36971250687 0.24698543548584
4072.04266617836 0.253053665161133
4072.71561984984 0.235680818557739
4073.38857352133 0.211854457855225
4074.06152719282 0.246181488037109
4074.73448086431 0.222644805908203
4075.4074345358 0.240338087081909
4076.08038820729 0.223727464675903
4076.75334187878 0.231087923049927
4077.42629555027 0.244907140731812
4078.09924922175 0.225834608078003
4078.77220289324 0.226911544799805
4079.44515656473 0.206621885299683
4080.11811023622 0.209959030151367
4080.79106390771 0.241106510162354
4081.4640175792 0.220880270004272
4082.13697125069 0.205278396606445
4082.80992492218 0.1792893409729
4083.48287859366 0.191969394683838
4084.15583226515 0.179882526397705
4084.82878593664 0.162939786911011
4085.50173960813 0.176824331283569
4086.17469327962 0.168824672698975
4086.84764695111 0.141385078430176
4087.5206006226 0.11412501335144
4088.19355429409 0.119828701019287
4088.86650796557 0.101314067840576
4089.53946163706 0.0957751274108887
4090.21241530855 0.0952308177947998
4090.88536898004 0.110231876373291
4091.55832265153 0.212685346603394
4092.23127632302 0.195749759674072
4092.90422999451 0.227173566818237
4093.577183666 0.217498302459717
4094.25013733748 0.222526073455811
4094.92309100897 0.24714994430542
4095.59604468046 0.228984355926514
4096.26899835195 0.263535261154175
4096.94195202344 0.26825475692749
4097.61490569493 0.229251623153687
4098.28785936642 0.254477024078369
4098.9608130379 0.262355089187622
4099.63376670939 0.279208421707153
4100.30672038088 0.281024217605591
4100.97967405237 0.280073165893555
4101.65262772386 0.273262977600098
4102.32558139535 0.275007963180542
4102.99853506684 0.266435384750366
4103.67148873833 0.269288301467896
4104.34444240982 0.285537481307983
4105.0173960813 0.274213552474976
4105.69034975279 0.272506475448608
4106.36330342428 0.262216329574585
4107.03625709577 0.257541179656982
4107.70921076726 0.292938470840454
4108.38216443875 0.265567302703857
4109.05511811024 0.273469209671021
4109.72807178172 0.267220497131348
4110.40102545321 0.273247241973877
4111.0739791247 0.242544412612915
4111.74693279619 0.272443056106567
4112.41988646768 0.255947589874268
4113.09284013917 0.255217552185059
4113.76579381066 0.23791766166687
4114.43874748215 0.217780590057373
4115.11170115363 0.204062700271606
4115.78465482512 0.183515787124634
4116.45760849661 0.172188520431519
4117.1305621681 0.184637069702148
4117.80351583959 0.168089389801025
4118.47646951108 0.130420207977295
4119.14942318257 0.155062913894653
4119.82237685406 0.126602172851562
4120.49533052554 0.101524829864502
4121.16828419703 0.13367486000061
4121.84123786852 0.129523754119873
4122.51419154001 0.104371309280396
4123.1871452115 0.0759685039520264
4123.86009888299 0.0997381210327148
4124.53305255448 0.0620758533477783
4125.20600622597 0.00786542892456055
4125.87895989745 -0.0222361087799072
4126.55191356894 -0.032970666885376
4127.22486724043 -0.0514159202575684
4127.89782091192 -0.0811235904693604
4128.57077458341 -0.13300085067749
4129.2437282549 -0.168338298797607
4129.91668192639 -0.182061910629272
4130.58963559788 -0.179760217666626
4131.26258926936 -0.249586343765259
4131.93554294085 -0.241415500640869
4132.60849661234 -0.266783475875854
4133.28145028383 -0.314031839370728
4133.95440395532 -0.514737367630005
4134.62735762681 -0.129864931106567
4135.3003112983 -0.0705862045288086
4135.97326496979 -0.043349027633667
4136.64621864127 -0.0236897468566895
4137.31917231276 0.0252025127410889
4137.99212598425 0.0311846733093262
4138.66507965574 0.0992798805236816
4139.33803332723 0.0743296146392822
4140.01098699872 0.136150360107422
4140.68394067021 0.149983167648315
4141.3568943417 0.17671799659729
4142.02984801318 0.182834625244141
4142.70280168467 0.204666137695312
4143.37575535616 0.206241369247437
4144.04870902765 0.254686594009399
4144.72166269914 0.253443717956543
4145.39461637063 0.242257833480835
4146.06757004212 0.243215560913086
4146.74052371361 0.224860429763794
4147.41347738509 0.253319025039673
4148.08643105658 0.229566097259521
4148.75938472807 0.225244760513306
4149.43233839956 0.236352920532227
4150.10529207105 0.249698400497437
4150.77824574254 0.240590572357178
4151.45119941403 0.255804777145386
4152.12415308551 0.253625392913818
4152.797106757 0.27117919921875
4153.47006042849 0.265677452087402
4154.14301409998 0.289143323898315
4154.81596777147 0.33100414276123
4155.48892144296 0.311068296432495
4156.16187511445 0.297848224639893
4156.83482878594 0.276211023330688
4157.50778245743 0.281853437423706
4158.18073612891 0.282857179641724
4158.8536898004 0.271235466003418
4159.52664347189 0.305981397628784
4160.19959714338 0.280296802520752
4160.87255081487 0.248828887939453
4161.54550448636 0.28782320022583
4162.21845815785 0.292839527130127
4162.89141182934 0.281198263168335
4163.56436550082 0.298314571380615
4164.23731917231 0.263453006744385
4164.9102728438 0.260804414749146
4165.58322651529 0.275072574615479
4166.25618018678 0.27885627746582
4166.92913385827 0.303767681121826
4167.60208752976 0.271985530853271
4168.27504120124 0.287487983703613
4168.94799487273 0.24560809135437
4169.62094854422 0.242722272872925
4170.29390221571 0.237971305847168
4170.9668558872 0.224300384521484
4171.63980955869 0.233810186386108
4172.31276323018 0.242899656295776
4172.98571690167 0.216578006744385
4173.65867057316 0.237969398498535
4174.33162424464 0.19206976890564
4175.00457791613 0.18742823600769
4175.67753158762 0.176803827285767
4176.35048525911 0.135887622833252
4177.0234389306 0.135097980499268
4177.69639260209 -0.738335371017456
4178.36934627358 -0.661961555480957
4179.04229994506 -0.615773439407349
4179.71525361655 -0.561623811721802
4180.38820728804 -0.511149883270264
4181.06116095953 -0.447284936904907
4181.73411463102 -0.368875741958618
4182.40706830251 -0.263238191604614
4183.080021974 -0.236848592758179
4183.75297564549 -0.218034267425537
4184.42592931697 -0.175559759140015
4185.09888298846 -0.141339063644409
4185.77183665995 -0.150352001190186
4186.44479033144 -0.0988917350769043
4187.11774400293 0.00383687019348145
4187.79069767442 0.0225560665130615
4188.46365134591 0.0663614273071289
4189.1366050174 0.0662922859191895
4189.80955868888 0.0519585609436035
4190.48251236037 0.0486478805541992
4191.15546603186 0.0600178241729736
4191.82841970335 0.0705952644348145
4192.50137337484 0.0561661720275879
4193.17432704633 0.0509486198425293
4193.84728071782 0.0717651844024658
4194.52023438931 0.0883476734161377
4195.19318806079 0.0974860191345215
4195.86614173228 0.099869966506958
4196.53909540377 0.117474317550659
4197.21204907526 0.113107204437256
4197.88500274675 0.173343181610107
4198.55795641824 0.176891326904297
4199.23091008973 0.194185495376587
4199.90386376122 0.175257682800293
4200.5768174327 0.152120351791382
4201.24977110419 0.159866094589233
4201.92272477568 0.180350780487061
4202.59567844717 0.158769130706787
4203.26863211866 0.129316568374634
4203.94158579015 0.120117425918579
4204.61453946164 0.107984781265259
4205.28749313313 0.106480121612549
4205.96044680461 0.0857164859771729
4206.6334004761 0.101504325866699
4207.30635414759 0.105169534683228
4207.97930781908 0.113132238388062
4208.65226149057 0.122320890426636
4209.32521516206 0.104127407073975
4209.99816883355 0.0580167770385742
4210.67112250504 0.0488314628601074
4211.34407617652 0.0528359413146973
4212.01702984801 0.0434801578521729
4212.6899835195 0.0243856906890869
4213.36293719099 0.0134713649749756
4214.03589086248 -0.0297412872314453
4214.70884453397 -0.0296237468719482
4215.38179820546 -0.0866672992706299
4216.05475187695 -0.0720515251159668
4216.72770554843 -0.097254753112793
4217.40065921992 -0.144607067108154
4218.07361289141 -0.147614479064941
4218.7465665629 -0.188043117523193
4219.41952023439 -0.208559513092041
4220.09247390588 -0.500439405441284
4220.76542757737 -0.292927026748657
4221.43838124885 -0.160235404968262
4222.11133492034 -0.117119312286377
4222.78428859183 -0.0992453098297119
4223.45724226332 -0.135218858718872
4224.13019593481 -0.0954675674438477
4224.8031496063 -0.0574502944946289
4225.47610327779 -0.0320994853973389
4226.14905694928 -0.0128200054168701
4226.82201062077 0.0204517841339111
4227.49496429225 -0.015836238861084
4228.16791796374 0.0227649211883545
4228.84087163523 0.0423877239227295
4229.51382530672 0.088209867477417
4230.18677897821 0.104753017425537
4230.8597326497 0.112602233886719
4231.53268632119 0.116624116897583
4232.20563999268 0.119040012359619
4232.87859366416 0.148621797561646
4233.55154733565 0.137788057327271
4234.22450100714 0.131710767745972
4234.89745467863 0.149051189422607
4235.57040835012 0.127396821975708
4236.24336202161 0.135289192199707
4236.9163156931 0.159752130508423
4237.58926936458 0.185075998306274
4238.26222303607 0.179420948028564
4238.93517670756 0.184129953384399
4239.60813037905 0.193363666534424
4240.28108405054 0.216687440872192
4240.95403772203 0.230983734130859
4241.62699139352 0.214446544647217
4242.29994506501 0.203120231628418
4242.9728987365 0.196481704711914
4243.64585240798 0.206031560897827
4244.31880607947 0.208082437515259
4244.99175975096 0.234224081039429
4245.66471342245 0.228484869003296
4246.33766709394 0.238627433776855
4247.01062076543 0.230246067047119
4247.68357443692 0.211939811706543
4248.3565281084 0.19696044921875
4249.02948177989 0.192262411117554
4249.70243545138 0.211215972900391
4250.37538912287 0.21458888053894
4251.04834279436 0.22685980796814
4251.72129646585 0.242937088012695
4252.39425013734 0.208091735839844
4253.06720380883 0.220084190368652
4253.74015748032 0.213737964630127
4254.4131111518 0.189892768859863
4255.08606482329 0.188464879989624
4255.75901849478 0.197550535202026
4256.43197216627 0.177495956420898
4257.10492583776 0.212724447250366
4257.77787950925 0.206706523895264
4258.45083318074 0.213229656219482
4259.12378685222 0.188754320144653
4259.79674052371 0.209140539169312
4260.4696941952 0.187809467315674
4261.14264786669 0.193554162979126
4261.81560153818 0.200053691864014
4262.48855520967 0.215685129165649
4263.16150888116 0.229343414306641
4263.83446255265 0.122581720352173
4264.50741622413 0.113253593444824
4265.18036989562 0.158000946044922
4265.85332356711 0.142800092697144
4266.5262772386 0.156517505645752
4267.19923091009 0.155133247375488
4267.87218458158 0.144466876983643
4268.54513825307 0.147491455078125
4269.21809192456 0.180992364883423
4269.89104559604 0.169293403625488
4270.56399926753 0.164009571075439
4271.23695293902 0.183393239974976
4271.90990661051 0.213052034378052
4272.582860282 0.189048051834106
4273.25581395349 0.22870135307312
4273.92876762498 0.207919359207153
4274.60172129647 0.230431079864502
4275.27467496795 0.189512014389038
4275.94762863944 0.208338260650635
4276.62058231093 0.183544158935547
4277.29353598242 0.201682329177856
4277.96648965391 0.192960739135742
4278.6394433254 0.212173223495483
4279.31239699689 0.193627834320068
4279.98535066838 0.203612804412842
4280.65830433986 0.2157142162323
4281.33125801135 0.21333909034729
4282.00421168284 0.205617189407349
4282.67716535433 0.198284149169922
4283.35011902582 0.20442795753479
4284.02307269731 0.213600158691406
4284.6960263688 0.218971252441406
4285.36898004029 0.178857326507568
4286.04193371177 0.181767702102661
4286.71488738326 0.163842916488647
4287.38784105475 0.168613910675049
4288.06079472624 0.196536302566528
4288.73374839773 0.173295497894287
4289.40670206922 0.140046119689941
4290.07965574071 0.132448673248291
4290.7526094122 0.141888856887817
4291.42556308368 0.140962362289429
4292.09851675517 0.123625516891479
4292.77147042666 0.124075412750244
4293.44442409815 0.147964954376221
4294.11737776964 0.15967059135437
4294.79033144113 0.157455444335938
4295.46328511262 0.152625799179077
4296.13623878411 0.121639013290405
4296.80919245559 0.0875515937805176
4297.48214612708 0.0789973735809326
4298.15509979857 0.0601816177368164
4298.82805347006 0.0362660884857178
4299.50100714155 -0.0210151672363281
4300.17396081304 0.00667738914489746
4300.84691448453 -0.0248477458953857
4301.51986815602 -0.0649209022521973
4302.1928218275 -0.126700878143311
4302.86577549899 -0.123834609985352
4303.53872917048 -0.173421382904053
4304.21168284197 -0.202700614929199
4304.88463651346 -0.259947299957275
4305.55759018495 -0.289137125015259
4306.23054385644 -0.35970139503479
4306.90349752793 0.013031005859375
4307.57645119941 0.0769848823547363
4308.2494048709 0.0735793113708496
4308.92235854239 0.121134281158447
4309.59531221388 0.0994110107421875
4310.26826588537 0.0895082950592041
4310.94121955686 0.103239297866821
4311.61417322835 0.131403684616089
4312.28712689984 0.160429000854492
4312.96008057132 0.152793645858765
4313.63303424281 0.176138162612915
4314.3059879143 0.179291009902954
4314.97894158579 0.178303241729736
4315.65189525728 0.191731452941895
4316.32484892877 0.17855429649353
4316.99780260026 0.205383777618408
4317.67075627174 0.200222253799438
4318.34370994323 0.220715761184692
4319.01666361472 0.257224559783936
4319.68961728621 0.256162881851196
4320.3625709577 0.199378252029419
4321.03552462919 0.200028419494629
4321.70847830068 0.188402414321899
4322.38143197217 0.202559471130371
4323.05438564366 0.243579626083374
4323.72733931514 0.245957136154175
4324.40029298663 0.220662117004395
4325.07324665812 0.235891819000244
4325.74620032961 0.220879316329956
4326.4191540011 0.246215105056763
4327.09210767259 0.237568378448486
4327.76506134408 0.240133285522461
4328.43801501556 0.232339143753052
4329.11096868705 0.248468637466431
4329.78392235854 0.214295148849487
4330.45687603003 0.213662624359131
4331.12982970152 0.209281444549561
4331.80278337301 0.232841491699219
4332.4757370445 0.217699766159058
4333.14869071599 0.220035552978516
4333.82164438747 0.225815296173096
4334.49459805896 0.185079574584961
4335.16755173045 0.18141770362854
4335.84050540194 0.179840087890625
4336.51345907343 0.236778736114502
4337.18641274492 0.209897756576538
4337.85936641641 0.233636140823364
4338.5323200879 0.182181358337402
4339.20527375938 0.21584153175354
4339.87822743087 0.203685760498047
4340.55118110236 0.195728778839111
4341.22413477385 0.188141107559204
4341.89708844534 0.15916633605957
4342.57004211683 0.135849475860596
4343.24299578832 0.164787530899048
4343.91594945981 0.15538477897644
4344.58890313129 0.162613391876221
4345.26185680278 0.124707221984863
4345.93481047427 0.145838260650635
4346.60776414576 0.130518436431885
4347.28071781725 0.13206934928894
4347.95367148874 0.104397296905518
4348.62662516023 0.101772785186768
4349.29957883172 0.073169469833374
4349.9725325032 0.0187816619873047
4350.64548617469 0.018573522567749
4351.31843984618 0.0338358879089355
4351.99139351767 0.0663375854492188
4352.66434718916 0.0648748874664307
4353.33730086065 0.0684239864349365
4354.01025453214 0.105729818344116
4354.68320820363 0.111447811126709
4355.35616187511 0.134803533554077
4356.0291155466 0.169200420379639
4356.70206921809 0.160556077957153
4357.37502288958 0.160043716430664
4358.04797656107 0.145787477493286
4358.72093023256 0.177014350891113
4359.39388390405 0.174322366714478
4360.06683757554 0.197698354721069
4360.73979124702 0.155393600463867
4361.41274491851 0.194879293441772
4362.08569859 0.172139883041382
4362.75865226149 0.191451072692871
4363.43160593298 0.169302225112915
4364.10455960447 0.155604362487793
4364.77751327596 0.180540323257446
4365.45046694745 0.166602373123169
4366.12342061893 0.171584367752075
4366.79637429042 0.160373210906982
4367.46932796191 0.183997631072998
4368.1422816334 0.169659852981567
4368.81523530489 0.174847364425659
4369.48818897638 0.184948205947876
4370.16114264787 0.2335364818573
4370.83409631936 0.19825291633606
4371.50704999084 0.215133666992188
4372.18000366233 0.170405864715576
4372.85295733382 0.152341842651367
4373.52591100531 0.159019708633423
4374.1988646768 0.10254979133606
4374.87181834829 0.0764024257659912
4375.54477201978 0.0955767631530762
4376.21772569127 0.0687036514282227
4376.89067936275 0.0554628372192383
4377.56363303424 0.0196223258972168
4378.23658670573 0.0551013946533203
4378.90954037722 0.0438022613525391
4379.58249404871 0.0484693050384521
4380.2554477202 0.0513079166412354
4380.92840139169 0.0258047580718994
4381.60135506318 0.0413875579833984
4382.27430873466 0.0590360164642334
4382.94726240615 -0.00709033012390137
4383.62021607764 -0.0610885620117188
4384.29316974913 -0.11773943901062
4384.96612342062 -0.141672611236572
4385.63907709211 -0.147526502609253
4386.3120307636 -0.20764422416687
4386.98498443508 -0.250024080276489
4387.65793810657 -0.296245098114014
4388.33089177806 -0.317378044128418
4389.00384544955 -0.355587720870972
4389.67679912104 -0.418501853942871
4390.34975279253 -0.42974853515625
4391.02270646402 -0.473918199539185
4391.69566013551 -0.518586874008179
4392.368613807 -0.594227313995361
4393.04156747848 -0.828007459640503
4393.71452114997 -0.497362375259399
4394.38747482146 -0.464536905288696
4395.06042849295 -0.410974979400635
4395.73338216444 -0.419114828109741
4396.40633583593 -0.345557689666748
4397.07928950742 -0.325803995132446
4397.7522431789 -0.276991844177246
4398.42519685039 -0.16782021522522
4399.09815052188 -0.153227806091309
4399.77110419337 -0.14277195930481
4400.44405786486 -0.133016347885132
4401.11701153635 -0.099257230758667
4401.78996520784 -0.0853374004364014
4402.46291887933 -0.0252037048339844
4403.13587255081 -0.0145258903503418
4403.8088262223 0.0167021751403809
4404.48177989379 0.0447318553924561
4405.15473356528 0.0419197082519531
4405.82768723677 0.00763368606567383
4406.50064090826 -0.000547885894775391
4407.17359457975 0.0120518207550049
4407.84654825124 0.0196263790130615
4408.51950192272 0.048774242401123
4409.19245559421 0.0314199924468994
4409.8654092657 0.0235826969146729
4410.53836293719 0.0346593856811523
4411.21131660868 0.0761463642120361
4411.88427028017 0.061086893081665
4412.55722395166 0.118925809860229
4413.23017762315 0.119832277297974
4413.90313129463 0.161304235458374
4414.57608496612 0.150426387786865
4415.24903863761 0.140469551086426
4415.9219923091 0.145686864852905
4416.59494598059 0.130227565765381
4417.26789965208 0.159488201141357
4417.94085332357 0.148245811462402
4418.61380699506 0.129983901977539
4419.28676066654 0.127861022949219
4419.95971433803 0.149028539657593
4420.63266800952 0.12043023109436
4421.30562168101 0.135483503341675
4421.9785753525 0.129595756530762
4422.65152902399 0.121253252029419
4423.32448269548 0.144955158233643
4423.99743636697 0.164693355560303
4424.67039003845 0.130610466003418
4425.34334370994 0.117952823638916
4426.01629738143 0.102173089981079
4426.68925105292 0.122259378433228
4427.36220472441 0.0918793678283691
4428.0351583959 0.11668586730957
4428.70811206739 0.101824045181274
4429.38106573888 0.114660739898682
4430.05401941036 0.106846809387207
4430.72697308185 0.103234529495239
4431.39992675334 0.109067440032959
4432.07288042483 0.0945487022399902
4432.74583409632 0.103257656097412
4433.41878776781 0.0910747051239014
4434.0917414393 0.0727252960205078
4434.76469511079 0.0971901416778564
4435.43764878227 0.115597009658813
4436.11060245376 0.0675919055938721
4436.78355612525 0.0448417663574219
4437.45650979674 0.0283689498901367
4438.12946346823 0.043170690536499
4438.80241713972 0.0852048397064209
4439.47537081121 0.0860922336578369
4440.14832448269 0.0963156223297119
4440.82127815418 0.121417045593262
4441.49423182567 0.142128944396973
4442.16718549716 0.17106032371521
4442.84013916865 0.167515516281128
4443.51309284014 0.185195922851562
4444.18604651163 0.183848857879639
4444.85900018312 0.194708347320557
4445.53195385461 0.220231294631958
4446.20490752609 0.219114303588867
4446.87786119758 0.232786893844604
4447.55081486907 0.228310346603394
4448.22376854056 0.216304302215576
4448.89672221205 0.195726156234741
4449.56967588354 0.223289966583252
4450.24262955503 0.22991156578064
4450.91558322652 0.253811120986938
4451.588536898 0.212962627410889
4452.26149056949 0.173019886016846
4452.93444424098 0.208261489868164
4453.60739791247 0.216719150543213
4454.28035158396 0.219568729400635
4454.95330525545 0.19647479057312
4455.62625892694 0.201985597610474
4456.29921259842 0.198068141937256
4456.97216626991 0.198369741439819
4457.6451199414 0.214549541473389
4458.31807361289 0.208655834197998
4458.99102728438 0.181652784347534
4459.66398095587 0.217910766601562
4460.33693462736 0.194100141525269
4461.00988829885 0.231858015060425
4461.68284197034 0.199709415435791
4462.35579564182 0.206060171127319
4463.02874931331 0.212908983230591
4463.7017029848 0.194368600845337
4464.37465665629 0.190453052520752
4465.04761032778 0.17898154258728
4465.72056399927 0.165081977844238
4466.39351767076 0.185276031494141
4467.06647134224 0.186378955841064
4467.73942501373 0.193211555480957
4468.41237868522 0.190904140472412
4469.08533235671 0.185763597488403
4469.7582860282 0.172974348068237
4470.43123969969 0.166566610336304
4471.10419337118 0.164027690887451
4471.77714704267 0.154636383056641
4472.45010071415 0.153393983840942
4473.12305438564 0.122587442398071
4473.79600805713 0.0901079177856445
4474.46896172862 0.0703420639038086
4475.14191540011 0.095646858215332
4475.8148690716 0.036391019821167
4476.48782274309 0.0470609664916992
4477.16077641458 0.0375947952270508
4477.83373008606 0.0259943008422852
4478.50668375755 -0.0212845802307129
4479.17963742904 -0.776714563369751
4479.85259110053 -0.295467376708984
4480.52554477202 -0.227888107299805
4481.19849844351 -0.180034637451172
4481.871452115 -0.164195537567139
4482.54440578649 -0.121630907058716
4483.21735945797 -0.10239315032959
4483.89031312946 -0.0708963871002197
4484.56326680095 -0.00745844841003418
4485.23622047244 -0.0134541988372803
4485.90917414393 0.0068962574005127
4486.58212781542 0.0349419116973877
4487.25508148691 0.0376224517822266
4487.9280351584 0.056485652923584
4488.60098882988 0.0968644618988037
4489.27394250137 0.105894327163696
4489.94689617286 0.155994653701782
4490.61984984435 0.144212484359741
4491.29280351584 0.116667032241821
4491.96575718733 0.128609657287598
4492.63871085882 0.144840478897095
4493.31166453031 0.149845123291016
4493.98461820179 0.148495435714722
4494.65757187328 0.174349069595337
4495.33052554477 0.143293142318726
4496.00347921626 0.158140897750854
4496.67643288775 0.168533563613892
4497.34938655924 0.186397314071655
4498.02234023073 0.197625637054443
4498.69529390222 0.183167219161987
4499.3682475737 0.202511787414551
4500.04120124519 0.230215311050415
4500.71415491668 0.177293539047241
4501.38710858817 0.179646968841553
4502.06006225966 0.202302694320679
4502.73301593115 0.231178045272827
4503.40596960264 0.186119079589844
4504.07892327413 0.188733816146851
4504.75187694561 0.16657543182373
4505.4248306171 0.165228843688965
4506.09778428859 0.168503522872925
4506.77073796008 0.163940906524658
4507.44369163157 0.175719261169434
4508.11664530306 0.181118726730347
4508.78959897455 0.158338069915771
4509.46255264603 0.170769691467285
4510.13550631752 0.156919717788696
4510.80845998901 0.173282384872437
4511.4814136605 0.141354560852051
4512.15436733199 0.132201671600342
4512.82732100348 0.10296630859375
4513.50027467497 0.111651420593262
4514.17322834646 0.101164817810059
4514.84618201795 0.0575964450836182
4515.51913568943 0.042119026184082
4516.19208936092 0.0368227958679199
4516.86504303241 0.0640580654144287
4517.5379967039 0.0270419120788574
4518.21095037539 0.0185310840606689
4518.88390404688 -0.03688645362854
4519.55685771837 -0.0543220043182373
4520.22981138986 -0.0815565586090088
4520.90276506134 -0.10294508934021
4521.57571873283 -0.104290246963501
4522.24867240432 0.138530731201172
4522.92162607581 0.141546964645386
4523.5945797473 0.122122764587402
4524.26753341879 0.16008996963501
4524.94048709028 0.144692659378052
4525.61344076176 0.15578293800354
4526.28639443325 0.175849199295044
4526.95934810474 0.194331884384155
4527.63230177623 0.183457612991333
4528.30525544772 0.163430690765381
4528.97820911921 0.189298868179321
4529.6511627907 0.168330430984497
4530.32411646219 0.185716152191162
4530.99707013368 0.179686069488525
4531.67002380516 0.191629648208618
4532.34297747665 0.202567338943481
4533.01593114814 0.24704647064209
4533.68888481963 0.227700233459473
4534.36183849112 0.223010540008545
4535.03479216261 0.229954481124878
4535.7077458341 0.234848260879517
4536.38069950558 0.236723184585571
4537.05365317707 0.233177900314331
4537.72660684856 0.233248949050903
4538.39956052005 0.225849390029907
4539.07251419154 0.2212233543396
4539.74546786303 0.22424840927124
4540.41842153452 0.226778507232666
4541.09137520601 0.223700523376465
4541.7643288775 0.225499629974365
4542.43728254898 0.20852255821228
4543.11023622047 0.259980916976929
4543.78318989196 0.217055320739746
4544.45614356345 0.23311972618103
4545.12909723494 0.235023498535156
4545.80205090643 0.227706670761108
4546.47500457792 0.212527275085449
4547.1479582494 0.187322854995728
4547.82091192089 0.182327747344971
4548.49386559238 0.207812547683716
4549.16681926387 0.183767795562744
4549.83977293536 0.185884237289429
4550.51272660685 0.165873050689697
4551.18568027834 0.169748306274414
4551.85863394983 0.197413206100464
4552.53158762131 0.184582233428955
4553.2045412928 0.198397874832153
4553.87749496429 0.183934688568115
4554.55044863578 0.219225645065308
4555.22340230727 0.192858457565308
4555.89635597876 0.166279554367065
4556.56930965025 0.151695251464844
4557.24226332174 0.152374029159546
4557.91521699322 0.125042915344238
4558.58817066471 0.110431909561157
4559.2611243362 0.12188458442688
4559.93407800769 0.12994909286499
4560.60703167918 0.115492820739746
4561.27998535067 0.0634975433349609
4561.95293902216 0.0600833892822266
4562.62589269365 0.0642311573028564
4563.29884636513 0.0114684104919434
4563.97180003662 0.00408744812011719
4564.64475370811 -0.0780928134918213
4565.3177073796 -0.060175895690918
4565.99066105109 -0.0129618644714355
4566.66361472258 0.00110363960266113
4567.33656839407 0.000791311264038086
4568.00952206556 0.0425012111663818
4568.68247573704 0.0312318801879883
4569.35542940853 0.0750463008880615
4570.02838308002 0.0457041263580322
4570.70133675151 0.0790414810180664
4571.374290423 0.0973365306854248
4572.04724409449 0.0583193302154541
4572.72019776598 0.0929064750671387
4573.39315143747 0.104135751724243
4574.06610510895 0.12774920463562
4574.73905878044 0.115303754806519
4575.41201245193 0.109786987304688
4576.08496612342 0.0911591053009033
4576.75791979491 0.114636659622192
4577.4308734664 0.128973245620728
4578.10382713789 0.139778137207031
4578.77678080938 0.135299921035767
4579.44973448086 0.132686138153076
4580.12268815235 0.134342670440674
4580.79564182384 0.127038717269897
4581.46859549533 0.128275156021118
4582.14154916682 0.189996242523193
4582.81450283831 0.198292970657349
4583.4874565098 0.195728540420532
4584.16041018129 0.198880910873413
4584.83336385277 0.190652847290039
4585.50631752426 0.194056749343872
4586.17927119575 0.18611216545105
4586.85222486724 0.167174816131592
4587.52517853873 0.158421516418457
4588.19813221022 0.15998911857605
4588.87108588171 0.1398024559021
4589.5440395532 0.145817041397095
4590.21699322468 0.143051385879517
4590.88994689617 0.120318174362183
4591.56290056766 0.119748592376709
4592.23585423915 0.12784743309021
4592.90880791064 0.101459980010986
4593.58176158213 0.11944055557251
4594.25471525362 0.16051983833313
4594.92766892511 0.124468803405762
4595.60062259659 0.127166748046875
4596.27357626808 0.157178163528442
4596.94652993957 0.128464698791504
4597.61948361106 0.0960052013397217
4598.29243728255 0.104453802108765
4598.96539095404 0.061629056930542
4599.63834462553 0.0552308559417725
4600.31129829702 0.0390424728393555
4600.9842519685 0.0258228778839111
4601.65720563999 0.00477695465087891
4602.33015931148 -0.00818490982055664
4603.00311298297 -0.0531294345855713
4603.67606665446 -0.0541257858276367
4604.34902032595 -0.0732004642486572
4605.02197399744 -0.1122887134552
4605.69492766892 -0.143896102905273
4606.36788134041 -0.13583779335022
4607.0408350119 -0.193740844726562
4607.71378868339 -0.220688104629517
4608.38674235488 0.0559592247009277
4609.05969602637 0.0387701988220215
4609.73264969786 0.0491023063659668
4610.40560336935 0.0492129325866699
4611.07855704084 0.00251221656799316
4611.75151071232 0.0624914169311523
4612.42446438381 0.0515141487121582
4613.0974180553 0.0643413066864014
4613.77037172679 0.0608501434326172
4614.44332539828 0.0544908046722412
4615.11627906977 0.0674676895141602
4615.78923274126 0.072035551071167
4616.46218641274 0.067253589630127
4617.13514008423 0.0915696620941162
4617.80809375572 0.126389503479004
4618.48104742721 0.100201368331909
4619.1540010987 0.107354879379272
4619.82695477019 0.122342824935913
4620.49990844168 0.0929470062255859
4621.17286211317 0.112035036087036
4621.84581578465 0.0936315059661865
4622.51876945614 0.132344007492065
4623.19172312763 0.116028070449829
4623.86467679912 0.117073535919189
4624.53763047061 0.132582426071167
4625.2105841421 0.137047290802002
4625.88353781359 0.086207389831543
4626.55649148508 0.150801658630371
4627.22944515656 0.1330885887146
4627.90239882805 0.113173484802246
4628.57535249954 0.132065296173096
4629.24830617103 0.144005060195923
4629.92125984252 0.0975615978240967
4630.59421351401 0.109856367111206
4631.2671671855 0.106991052627563
4631.94012085699 0.0561463832855225
4632.61307452847 0.0940394401550293
4633.28602819996 0.0779714584350586
4633.95898187145 0.0187344551086426
4634.63193554294 0.0277557373046875
4635.30488921443 0.0173141956329346
4635.97784288592 -0.00284004211425781
4636.65079655741 0.0279622077941895
4637.3237502289 -0.0135369300842285
4637.99670390038 0.00418639183044434
4638.66965757187 -0.0256369113922119
4639.34261124336 0.0104146003723145
4640.01556491485 0.0153107643127441
4640.68851858634 -0.00312924385070801
4641.36147225783 -0.0607342720031738
4642.03442592932 -0.0698091983795166
4642.70737960081 -0.111132621765137
4643.38033327229 -0.149253606796265
4644.05328694378 -0.172327756881714
4644.72624061527 -0.177320957183838
4645.39919428676 -0.214820861816406
4646.07214795825 -0.298090219497681
4646.74510162974 -0.313775539398193
4647.41805530123 -0.346170425415039
4648.09100897272 -0.38900089263916
4648.7639626442 -0.44557785987854
4649.43691631569 -0.471175909042358
4650.10986998718 -0.489956140518188
4650.78282365867 -0.577760934829712
4651.45577733016 0.0472211837768555
4652.12873100165 0.0915958881378174
4652.80168467314 0.0793557167053223
4653.47463834463 0.084693431854248
4654.14759201611 0.0748641490936279
4654.8205456876 0.11674952507019
4655.49349935909 0.124857902526855
4656.16645303058 0.147565603256226
4656.83940670207 0.146400451660156
4657.51236037356 0.141499519348145
4658.18531404505 0.168966054916382
4658.85826771654 0.129373788833618
4659.53122138802 0.170842885971069
4660.20417505951 0.17284893989563
4660.877128731 0.14283561706543
4661.55008240249 0.17973804473877
4662.22303607398 0.199456214904785
4662.89598974547 0.16105318069458
4663.56894341696 0.166744232177734
4664.24189708845 0.179014682769775
4664.91485075993 0.205075025558472
4665.58780443142 0.189410209655762
4666.26075810291 0.15472149848938
4666.9337117744 0.20598292350769
4667.60666544589 0.164647579193115
4668.27961911738 0.171137094497681
4668.95257278887 0.18129563331604
4669.62552646036 0.158878326416016
4670.29848013184 0.167207956314087
4670.97143380333 0.187885761260986
4671.64438747482 0.184106588363647
4672.31734114631 0.173949480056763
4672.9902948178 0.179043054580688
4673.66324848929 0.187497854232788
4674.33620216078 0.182706117630005
4675.00915583226 0.164367914199829
4675.68210950375 0.175787210464478
4676.35506317524 0.161542892456055
4677.02801684673 0.174593448638916
4677.70097051822 0.169785499572754
4678.37392418971 0.173994064331055
4679.0468778612 0.188496828079224
4679.71983153269 0.18123459815979
4680.39278520418 0.166494131088257
4681.06573887566 0.145754098892212
4681.73869254715 0.144166946411133
4682.41164621864 0.181742191314697
4683.08459989013 0.180609703063965
4683.75755356162 0.177847623825073
4684.43050723311 0.201552867889404
4685.1034609046 0.178184986114502
4685.77641457608 0.19532299041748
4686.44936824757 0.158370018005371
4687.12232191906 0.134487390518188
4687.79527559055 0.156315565109253
4688.46822926204 0.144424200057983
4689.14118293353 0.145572662353516
4689.81413660502 0.163722515106201
4690.48709027651 0.114426851272583
4691.16004394799 0.107077598571777
4691.83299761948 0.140182733535767
4692.50595129097 0.105511903762817
4693.17890496246 0.110976457595825
4693.85185863395 0.102899074554443
4694.52481230544 0.0177686214447021
4695.19776597693 0.0501594543457031
4695.87071964842 0.0718178749084473
4696.5436733199 0.0986475944519043
4697.21662699139 0.0964393615722656
4697.88958066288 0.0995185375213623
4698.56253433437 0.11987042427063
4699.23548800586 0.14608907699585
4699.90844167735 0.129400491714478
4700.58139534884 0.136885166168213
4701.25434902033 0.135696649551392
4701.92730269181 0.161216497421265
4702.6002563633 0.126509189605713
4703.27321003479 0.15360689163208
4703.94616370628 0.151968955993652
4704.61911737777 0.138518571853638
4705.29207104926 0.164159297943115
4705.96502472075 0.167725801467896
4706.63797839224 0.129349708557129
4707.31093206372 0.155199766159058
4707.98388573521 0.144829988479614
4708.6568394067 0.142619609832764
4709.32979307819 0.146183013916016
4710.00274674968 0.16181755065918
4710.67570042117 0.168395280838013
4711.34865409266 0.153314828872681
4712.02160776415 0.14546537399292
4712.69456143563 0.161768913269043
4713.36751510712 0.190860271453857
4714.04046877861 0.160298585891724
4714.7134224501 0.174933433532715
4715.38637612159 0.185089349746704
4716.05932979308 0.199167013168335
4716.73228346457 0.181928157806396
4717.40523713606 0.164973735809326
4718.07819080754 0.162783145904541
4718.75114447903 0.191016912460327
4719.42409815052 0.158088684082031
4720.09705182201 0.160295248031616
4720.7700054935 0.163817405700684
4721.44295916499 0.14090895652771
4722.11591283648 0.126750946044922
4722.78886650797 0.148680686950684
4723.46182017945 0.141077280044556
4724.13477385094 0.101206541061401
4724.80772752243 0.139234066009521
4725.48068119392 0.145246744155884
4726.15363486541 0.10483455657959
4726.8265885369 0.133044242858887
4727.49954220839 0.152429342269897
4728.17249587987 0.0831756591796875
4728.84544955136 0.0996317863464355
4729.51840322285 0.114384412765503
4730.19135689434 0.0732343196868896
4730.86431056583 0.077672004699707
4731.53726423732 0.0506298542022705
4732.21021790881 0.0371663570404053
4732.8831715803 0.00813913345336914
4733.55612525179 0.00338053703308105
4734.22907892327 -0.00590133666992188
4734.90203259476 -0.00738286972045898
4735.57498626625 -0.0280017852783203
4736.24793993774 -0.0109128952026367
4736.92089360923 -0.142545938491821
4737.59384728072 -0.359936475753784
4738.26680095221 -0.0828597545623779
4738.9397546237 -0.0629723072052002
4739.61270829518 -0.0166065692901611
4740.28566196667 -0.00449943542480469
4740.95861563816 0.0121304988861084
4741.63156930965 0.00170731544494629
4742.30452298114 0.0239851474761963
4742.97747665263 0.0238704681396484
4743.65043032412 0.0599923133850098
4744.3233839956 0.0351049900054932
4744.99633766709 0.0948472023010254
4745.66929133858 0.0919151306152344
4746.34224501007 0.110846042633057
4747.01519868156 0.110837936401367
4747.68815235305 0.100559949874878
4748.36110602454 0.13347315788269
4749.03405969603 0.156606912612915
4749.70701336752 0.135228395462036
4750.379967039 0.162017822265625
4751.05292071049 0.114988327026367
4751.72587438198 0.138924837112427
4752.39882805347 0.126709222793579
4753.07178172496 0.151780128479004
4753.74473539645 0.154968500137329
4754.41768906794 0.163118839263916
4755.09064273942 0.146786212921143
4755.76359641091 0.162101984024048
4756.4365500824 0.156147718429565
4757.10950375389 0.137223958969116
4757.78245742538 0.196120738983154
4758.45541109687 0.134630441665649
4759.12836476836 0.163651704788208
4759.80131843985 0.179491281509399
4760.47427211133 0.134132146835327
4761.14722578282 0.180297136306763
4761.82017945431 0.171772480010986
4762.4931331258 0.122344255447388
4763.16608679729 0.153275489807129
4763.83904046878 0.163723230361938
4764.51199414027 0.155495643615723
4765.18494781176 0.157854795455933
4765.85790148324 0.138816833496094
4766.53085515473 0.148164749145508
4767.20380882622 0.147556781768799
4767.87676249771 0.138530731201172
4768.5497161692 0.130506992340088
4769.22266984069 0.174387216567993
4769.89562351218 0.155465126037598
4770.56857718367 0.156311273574829
4771.24153085515 0.152990341186523
4771.91448452664 0.169220685958862
4772.58743819813 0.127506017684937
4773.26039186962 0.153149127960205
4773.93334554111 0.174048900604248
4774.6062992126 0.156699180603027
4775.27925288409 0.153036832809448
4775.95220655558 0.154643535614014
4776.62516022706 0.156794786453247
4777.29811389855 0.127070665359497
4777.97106757004 0.149636268615723
4778.64402124153 0.128822803497314
4779.31697491302 0.128002643585205
4779.98992858451 0.110885381698608
4780.662882256 -0.103946447372437
4781.33583592749 -0.0698835849761963
4782.00878959897 -0.0682187080383301
4782.68174327046 -0.0223841667175293
4783.35469694195 -0.0146338939666748
4784.02765061344 -0.0174546241760254
4784.70060428493 0.000171661376953125
4785.37355795642 0.0305349826812744
4786.04651162791 0.0208950042724609
4786.7194652994 0.0168402194976807
4787.39241897088 0.016862154006958
4788.06537264237 0.0548315048217773
4788.73832631386 0.0288715362548828
4789.41127998535 0.056926965713501
4790.08423365684 0.114266395568848
4790.75718732833 0.124226093292236
4791.43014099982 0.079765796661377
4792.10309467131 0.103320121765137
4792.77604834279 0.0804486274719238
4793.44900201428 0.119073629379272
4794.12195568577 0.120089530944824
4794.79490935726 0.132079601287842
4795.46786302875 0.13758373260498
4796.14081670024 0.125026226043701
4796.81377037173 0.123317956924438
4797.48672404321 0.148621797561646
4798.1596777147 0.142223834991455
4798.83263138619 0.16001296043396
4799.50558505768 0.139446973800659
4800.17853872917 0.135714769363403
4800.85149240066 0.150823593139648
4801.52444607215 0.140057325363159
4802.19739974364 0.123087644577026
4802.87035341513 0.12656569480896
4803.54330708661 0.136326789855957
4804.2162607581 0.138647079467773
4804.88921442959 0.114245891571045
4805.56216810108 0.100341796875
4806.23512177257 0.131057262420654
4806.90807544406 0.119256258010864
4807.58102911555 0.110883235931396
4808.25398278704 0.13055944442749
4808.92693645852 0.115658044815063
4809.59989013001 0.118945121765137
4810.2728438015 0.114815473556519
4810.94579747299 0.123771190643311
4811.61875114448 0.136339664459229
4812.29170481597 0.142000913619995
4812.96465848746 0.072598934173584
4813.63761215894 0.0731303691864014
4814.31056583043 0.0711162090301514
4814.98351950192 0.0486273765563965
4815.65647317341 0.0520451068878174
4816.3294268449 0.0413188934326172
4817.00238051639 0.0274205207824707
4817.67533418788 0.0379824638366699
4818.34828785937 -0.0167794227600098
4819.02124153086 -0.0336425304412842
4819.69419520234 -0.0347106456756592
4820.36714887383 -0.0629658699035645
4821.04010254532 -0.0943152904510498
4821.71305621681 -0.111366510391235
4822.3860098883 -0.0964949131011963
4823.05896355979 -0.193471431732178
4823.73191723128 -0.417484045028687
4824.40487090276 -0.202924251556396
4825.07782457425 -0.165417671203613
4825.75077824574 -0.141774654388428
4826.42373191723 -0.164358377456665
4827.09668558872 -0.151617050170898
4827.76963926021 -0.0996778011322021
4828.4425929317 -0.102373838424683
4829.11554660319 -0.059751033782959
4829.78850027468 -0.0366170406341553
4830.46145394616 -0.0127849578857422
4831.13440761765 0.0251996517181396
4831.80736128914 -0.00561308860778809
4832.48031496063 0.0255191326141357
4833.15326863212 0.0299715995788574
4833.82622230361 0.0763347148895264
4834.4991759751 0.081193208694458
4835.17212964658 0.0401604175567627
4835.84508331807 0.0759272575378418
4836.51803698956 0.0864424705505371
4837.19099066105 0.0604593753814697
4837.86394433254 0.083289623260498
4838.53689800403 0.0750865936279297
4839.20985167552 0.0906369686126709
4839.88280534701 0.0680303573608398
4840.55575901849 0.0772945880889893
4841.22871268998 0.115274906158447
4841.90166636147 0.123159885406494
4842.57462003296 0.108981132507324
4843.24757370445 0.119025707244873
4843.92052737594 0.133984804153442
4844.59348104743 0.165844917297363
4845.26643471892 0.115346431732178
4845.9393883904 0.163141012191772
4846.61234206189 0.109696865081787
4847.28529573338 0.124963283538818
4847.95824940487 0.128391265869141
4848.63120307636 0.0989463329315186
4849.30415674785 0.144524812698364
4849.97711041934 0.137526035308838
4850.65006409083 0.117181301116943
4851.32301776231 0.0921175479888916
4851.9959714338 0.111829280853271
4852.66892510529 0.100585460662842
4853.34187877678 0.121723175048828
4854.01483244827 0.120354175567627
4854.68778611976 0.11614990234375
4855.36073979125 0.110152959823608
4856.03369346274 0.0749590396881104
4856.70664713422 0.0687291622161865
4857.37960080571 0.0937578678131104
4858.0525544772 0.0648863315582275
4858.72550814869 0.0652461051940918
4859.39846182018 0.0509824752807617
4860.07141549167 0.0652272701263428
4860.74436916316 0.00889277458190918
4861.41732283465 0.0281209945678711
4862.09027650613 0.00683212280273438
4862.76323017762 -0.0162060260772705
4863.43618384911 0.00144195556640625
4864.1091375206 -0.0423769950866699
4864.78209119209 -0.0391829013824463
4865.45504486358 -0.0761494636535645
4866.12799853507 -0.0772700309753418
4866.80095220656 0.100470781326294
4867.47390587804 0.116965532302856
4868.14685954953 0.131042718887329
4868.81981322102 0.134225368499756
4869.49276689251 0.109065771102905
4870.165720564 0.164905786514282
4870.83867423549 0.114013433456421
4871.51162790698 0.131814241409302
4872.18458157847 0.138170480728149
4872.85753524995 0.140247821807861
4873.53048892144 0.147866010665894
4874.20344259293 0.153443813323975
4874.87639626442 0.144933938980103
4875.54934993591 0.132440805435181
4876.2223036074 0.143430233001709
4876.89525727889 0.151019811630249
4877.56821095038 0.160709619522095
4878.24116462186 0.158570289611816
4878.91411829335 0.159839153289795
4879.58707196484 0.171637773513794
4880.26002563633 0.156352996826172
4880.93297930782 0.16911244392395
4881.60593297931 0.199004888534546
4882.2788866508 0.18666934967041
4882.95184032229 0.150638818740845
4883.62479399377 0.152474403381348
4884.29774766526 0.139129161834717
4884.97070133675 0.151557683944702
4885.64365500824 0.162144422531128
4886.31660867973 0.163092136383057
4886.98956235122 0.181154251098633
4887.66251602271 0.201764822006226
4888.3354696942 0.164101600646973
4889.00842336568 0.148629426956177
4889.68137703717 0.15533185005188
4890.35433070866 0.154781818389893
4891.02728438015 0.14422869682312
4891.70023805164 0.138552665710449
4892.37319172313 0.135858058929443
4893.04614539462 0.138503074645996
4893.7190990661 0.123934507369995
4894.39205273759 0.117814779281616
4895.06500640908 0.154040813446045
4895.73796008057 0.145118236541748
4896.41091375206 0.172335624694824
4897.08386742355 0.163994312286377
4897.75682109504 0.15042519569397
4898.42977476653 0.168741226196289
4899.10272843802 0.144130945205688
4899.7756821095 0.139880895614624
4900.44863578099 0.133484840393066
4901.12158945248 0.131049633026123
4901.79454312397 0.120007753372192
4902.46749679546 0.0859498977661133
4903.14045046695 0.0862507820129395
4903.81340413844 0.0877223014831543
4904.48635780992 0.08042311668396
4905.15931148141 0.07053542137146
4905.8322651529 0.048673152923584
4906.50521882439 0.00224208831787109
4907.17817249588 -0.0140576362609863
4907.85112616737 0.0108950138092041
4908.52407983886 -0.0235087871551514
4909.19703351035 -0.124784708023071
4909.86998718183 -0.404970407485962
4910.54294085332 -0.346567153930664
4911.21589452481 -0.318056583404541
4911.8888481963 -0.285305023193359
4912.56180186779 -0.25586199760437
4913.23475553928 -0.199309349060059
4913.90770921077 -0.207030296325684
4914.58066288226 -0.143002033233643
4915.25361655374 -0.0827255249023438
4915.92657022523 -0.0665178298950195
4916.59952389672 -0.0427982807159424
4917.27247756821 0.0109033584594727
4917.9454312397 -0.0020453929901123
4918.61838491119 0.00872349739074707
4919.29133858268 0.0380923748016357
4919.96429225417 0.0607283115386963
4920.63724592565 0.0562994480133057
4921.31019959714 0.0949151515960693
4921.98315326863 0.0854470729827881
4922.65610694012 0.0967135429382324
4923.32906061161 0.0920271873474121
4924.0020142831 0.0867633819580078
4924.67496795459 0.0893709659576416
4925.34792162608 0.0729005336761475
4926.02087529756 0.0673184394836426
4926.69382896905 0.124705791473389
4927.36678264054 0.116084098815918
4928.03973631203 0.15207839012146
4928.71268998352 0.106515884399414
4929.38564365501 0.149808883666992
4930.0585973265 0.1645667552948
4930.73155099799 0.178827285766602
4931.40450466947 0.141874551773071
4932.07745834096 0.145953178405762
4932.75041201245 0.154131412506104
4933.42336568394 0.1418776512146
4934.09631935543 0.148275375366211
4934.76927302692 0.176162719726562
4935.44222669841 0.126703262329102
4936.1151803699 0.145439147949219
4936.78813404138 0.148766756057739
4937.46108771287 0.164913892745972
4938.13404138436 0.138660907745361
4938.80699505585 0.140611410140991
4939.47994872734 0.111750602722168
4940.15290239883 0.138237476348877
4940.82585607032 0.129357576370239
4941.49880974181 0.142332792282104
4942.17176341329 0.118048906326294
4942.84471708478 0.134356021881104
4943.51767075627 0.166565179824829
4944.19062442776 0.122412443161011
4944.86357809925 0.0782120227813721
4945.53653177074 0.0919637680053711
4946.20948544223 0.102511644363403
4946.88243911372 0.0890576839447021
4947.5553927852 0.115426540374756
4948.22834645669 0.0839228630065918
4948.90130012818 0.0903055667877197
4949.57425379967 0.0759267807006836
4950.24720747116 0.0773594379425049
4950.92016114265 0.0644564628601074
4951.59311481414 0.0600712299346924
4952.26606848563 0.0592460632324219
4952.93902215711 -0.0798521041870117
4953.6119758286 -0.0474622249603271
4954.28492950009 -0.0562314987182617
4954.95788317158 -0.0485227108001709
4955.63083684307 -0.0070040225982666
4956.30379051456 0.0336670875549316
4956.97674418605 0.0359556674957275
4957.64969785754 0.0553233623504639
4958.32265152902 0.095721960067749
4958.99560520051 0.0780367851257324
4959.668558872 0.107482671737671
4960.34151254349 0.125761032104492
4961.01446621498 0.118038415908813
4961.68741988647 0.14585280418396
4962.36037355796 0.0985758304595947
4963.03332722944 0.143610000610352
4963.70628090093 0.142497301101685
4964.37923457242 0.157115936279297
4965.05218824391 0.136488199234009
4965.7251419154 0.107630491256714
4966.39809558689 0.139724016189575
4967.07104925838 0.127136707305908
4967.74400292987 0.163776636123657
4968.41695660136 0.155712604522705
4969.08991027284 0.180195331573486
4969.76286394433 0.168602705001831
4970.43581761582 0.149218797683716
4971.10877128731 0.163002729415894
4971.7817249588 0.166011333465576
4972.45467863029 0.153772830963135
4973.12763230178 0.142410755157471
4973.80058597326 0.1553635597229
4974.47353964475 0.141417026519775
4975.14649331624 0.152010440826416
4975.81944698773 0.143609285354614
4976.49240065922 0.164503335952759
4977.16535433071 0.133987188339233
4977.8383080022 0.152605772018433
4978.51126167369 0.15073299407959
4979.18421534517 0.14520788192749
4979.85716901666 0.123209238052368
4980.53012268815 0.14818811416626
4981.20307635964 0.160022735595703
4981.87603003113 0.130639314651489
4982.54898370262 0.121066093444824
4983.22193737411 0.127416610717773
4983.8948910456 0.113246202468872
4984.56784471708 0.120468616485596
4985.24079838857 0.136991500854492
4985.91375206006 0.123936176300049
4986.58670573155 0.0953137874603271
4987.25965940304 0.106065273284912
4987.93261307453 0.115744590759277
4988.60556674602 0.106127262115479
4989.27852041751 0.098153829574585
4989.95147408899 0.0968189239501953
4990.62442776048 0.0970518589019775
4991.29738143197 0.059800386428833
4991.97033510346 0.0768780708312988
4992.64328877495 0.0430238246917725
4993.31624244644 0.0506894588470459
4993.98919611793 0.040802001953125
4994.66214978942 -0.00545072555541992
4995.3351034609 -0.180948257446289
4996.00805713239 -0.80905556678772
4996.68101080388 -0.366946935653687
4997.35396447537 -0.364626884460449
4998.02691814686 -0.320983409881592
4998.69987181835 -0.296935081481934
4999.37282548984 -0.244722604751587
5000.04577916133 -0.174779176712036
5000.71873283281 -0.157428503036499
5001.3916865043 -0.145025014877319
5002.06464017579 -0.127753257751465
5002.73759384728 -0.0726220607757568
5003.41054751877 -0.0574865341186523
5004.08350119026 -0.0364644527435303
5004.75645486175 -0.0357856750488281
5005.42940853324 0.0143358707427979
5006.10236220472 0.0620236396789551
5006.77531587621 0.0492362976074219
5007.4482695477 0.072047233581543
5008.12122321919 0.0583555698394775
5008.79417689068 0.0906569957733154
5009.46713056217 0.0826957225799561
5010.14008423366 0.080294132232666
5010.81303790515 0.109770536422729
5011.48599157663 0.097766637802124
5012.15894524812 0.0763778686523438
5012.83189891961 0.0464103221893311
5013.5048525911 0.0718410015106201
5014.17780626259 0.0835633277893066
5014.85075993408 0.113755702972412
5015.52371360557 0.0985198020935059
5016.19666727705 0.144256114959717
5016.86962094854 0.134744644165039
5017.54257462003 0.132306098937988
5018.21552829152 0.131579637527466
5018.88848196301 0.115673303604126
5019.5614356345 0.133473634719849
5020.23438930599 0.134716987609863
5020.90734297748 0.104967594146729
5021.58029664897 0.122920513153076
5022.25325032045 0.145570278167725
5022.92620399194 0.140717029571533
5023.59915766343 0.135251522064209
5024.27211133492 0.124983549118042
5024.94506500641 0.138398170471191
5025.6180186779 0.103886127471924
5026.29097234939 0.11323356628418
5026.96392602088 0.100197076797485
5027.63687969236 0.0974624156951904
5028.30983336385 0.125806331634521
5028.98278703534 0.101866006851196
5029.65574070683 0.0894322395324707
5030.32869437832 0.091719388961792
5031.00164804981 0.0841619968414307
5031.6746017213 0.0691006183624268
5032.34755539278 0.0423777103424072
5033.02050906427 0.0567111968994141
5033.69346273576 -0.0156888961791992
5034.36641640725 -0.0248250961303711
5035.03937007874 -0.0386307239532471
5035.71232375023 -0.0933365821838379
5036.38527742172 -0.106684684753418
5037.05823109321 -0.133028268814087
5037.7311847647 -0.126547336578369
5038.40413843618 -0.182044506072998
5039.07709210767 0.0693273544311523
5039.75004577916 0.0707225799560547
5040.42299945065 0.0820035934448242
5041.09595312214 0.0767824649810791
5041.76890679363 0.082186222076416
5042.44186046512 0.0724222660064697
5043.1148141366 0.126672506332397
5043.78776780809 0.135158777236938
5044.46072147958 0.105116605758667
5045.13367515107 0.12151575088501
5045.80662882256 0.12017560005188
5046.47958249405 0.130482912063599
5047.15253616554 0.126911163330078
5047.82548983703 0.139201164245605
5048.49844350851 0.141941785812378
5049.17139718 0.172751188278198
5049.84435085149 0.136981725692749
5050.51730452298 0.152172327041626
5051.19025819447 0.120803117752075
5051.86321186596 0.141160011291504
5052.53616553745 0.152983427047729
5053.20911920894 0.130538940429688
5053.88207288042 0.15822434425354
5054.55502655191 0.149701833724976
5055.2279802234 0.1678307056427
5055.90093389489 0.180005311965942
5056.57388756638 0.145944118499756
5057.24684123787 0.133281469345093
5057.91979490936 0.157146215438843
5058.59274858085 0.139884948730469
5059.26570225233 0.16426944732666
5059.93865592382 0.165158748626709
5060.61160959531 0.155086994171143
5061.2845632668 0.177612066268921
5061.95751693829 0.123515129089355
5062.63047060978 0.122324466705322
5063.30342428127 0.0957679748535156
5063.97637795276 0.107226371765137
5064.64933162424 0.127774953842163
5065.32228529573 0.0936703681945801
5065.99523896722 0.0894796848297119
5066.66819263871 0.0937061309814453
5067.3411463102 0.105807781219482
5068.01409998169 0.10771632194519
5068.68705365318 0.112069129943848
5069.36000732467 0.101843118667603
5070.03296099615 0.103942394256592
5070.70591466764 0.116584300994873
5071.37886833913 0.102416276931763
5072.05182201062 0.0631163120269775
5072.72477568211 0.0856595039367676
5073.3977293536 0.0456626415252686
5074.07068302509 0.0056765079498291
5074.74363669658 -0.0228478908538818
5075.41659036806 0.000512599945068359
5076.08954403955 0.0026710033416748
5076.76249771104 -0.037106990814209
5077.43545138253 -0.0617804527282715
5078.10840505402 -0.110324382781982
5078.78135872551 -0.152290105819702
5079.454312397 -0.186209917068481
5080.12726606849 -0.206285715103149
5080.80021973997 -0.238672733306885
5081.47317341146 -0.873394966125488
5082.14612708295 -0.712304592132568
5082.81908075444 -0.269440412521362
5083.49203442593 -0.262725830078125
5084.16498809742 -0.208276748657227
5084.83794176891 -0.183715581893921
5085.51089544039 -0.15067195892334
5086.18384911188 -0.143092155456543
5086.85680278337 -0.11358642578125
5087.52975645486 -0.0705602169036865
5088.20271012635 -0.0671842098236084
5088.87566379784 -0.0271050930023193
5089.54861746933 -0.0108435153961182
5090.22157114082 0.0198876857757568
5090.89452481231 0.0122015476226807
5091.56747848379 0.0455448627471924
5092.24043215528 0.0529839992523193
5092.91338582677 0.0539131164550781
5093.58633949826 0.0807638168334961
5094.25929316975 0.0832905769348145
5094.93224684124 0.112024307250977
5095.60520051273 0.0668284893035889
5096.27815418422 0.0759525299072266
5096.9511078557 0.0678935050964355
5097.62406152719 0.0708043575286865
5098.29701519868 0.091564416885376
5098.96996887017 0.1058669090271
5099.64292254166 0.110036373138428
5100.31587621315 0.109176158905029
5100.98882988464 0.138733863830566
5101.66178355612 0.111525774002075
5102.33473722761 0.160555362701416
5103.0076908991 0.187948226928711
5103.68064457059 0.20366358757019
5104.35359824208 0.171539545059204
5105.02655191357 0.131640195846558
5105.69950558506 0.149417400360107
5106.37245925655 0.125520944595337
5107.04541292804 0.148432493209839
5107.71836659952 0.154423475265503
5108.39132027101 0.14777135848999
5109.0642739425 0.125091791152954
5109.73722761399 0.125288963317871
5110.41018128548 0.149879455566406
5111.08313495697 0.150639057159424
5111.75608862846 0.140067338943481
5112.42904229994 0.148193597793579
5113.10199597143 0.0958614349365234
5113.77494964292 0.12639594078064
5114.44790331441 0.118828296661377
5115.1208569859 0.0702939033508301
5115.79381065739 0.0975587368011475
5116.46676432888 0.0695967674255371
5117.13971800037 0.0502686500549316
5117.81267167186 0.0155386924743652
5118.48562534334 0.0338656902313232
5119.15857901483 0.027519702911377
5119.83153268632 -0.00683045387268066
5120.50448635781 -0.0367529392242432
5121.1774400293 -0.111085414886475
5121.85039370079 -0.126396656036377
5122.52334737228 -0.147172451019287
5123.19630104376 -0.180402755737305
5123.86925471525 -0.236757278442383
5124.54220838674 -0.28511381149292
5125.21516205823 -0.0945377349853516
5125.88811572972 -0.082237720489502
5126.56106940121 -0.0419354438781738
5127.2340230727 -0.0240116119384766
5127.90697674419 -0.00662016868591309
5128.57993041567 -0.00856614112854004
5129.25288408716 0.025566577911377
5129.92583775865 0.0589256286621094
5130.59879143014 0.0667135715484619
5131.27174510163 0.073209285736084
5131.94469877312 0.117021322250366
5132.61765244461 0.0999162197113037
5133.2906061161 0.101057529449463
5133.96355978758 0.11448860168457
5134.63651345907 0.118401050567627
5135.30946713056 0.121480703353882
5135.98242080205 0.125554800033569
5136.65537447354 0.139060735702515
5137.32832814503 0.104290962219238
5138.00128181652 0.117336511611938
5138.67423548801 0.126843214035034
5139.34718915949 0.140431642532349
5140.02014283098 0.139135122299194
5140.69309650247 0.131573438644409
5141.36605017396 0.126046419143677
5142.03900384545 0.11561393737793
5142.71195751694 0.125324010848999
5143.38491118843 0.143880367279053
5144.05786485992 0.162451982498169
5144.7308185314 0.145087242126465
5145.40377220289 0.153949022293091
5146.07672587438 0.170622825622559
5146.74967954587 0.159019947052002
5147.42263321736 0.126688718795776
5148.09558688885 0.106106758117676
5148.76854056034 0.0724668502807617
5149.44149423183 0.0714056491851807
5150.11444790331 0.0879819393157959
5150.7874015748 0.0876591205596924
5151.46035524629 0.0750918388366699
5152.13330891778 0.0664453506469727
5152.80626258927 0.0662903785705566
5153.47921626076 0.0461859703063965
5154.15216993225 0.0402097702026367
5154.82512360374 0.0633866786956787
5155.49807727522 0.0472691059112549
5156.17103094671 0.0401067733764648
5156.8439846182 0.0510873794555664
5157.51693828969 0.0178298950195312
5158.18989196118 -0.0097191333770752
5158.86284563267 -0.0434310436248779
5159.53579930416 -0.0415802001953125
5160.20875297565 -0.0777771472930908
5160.88170664713 -0.093308687210083
5161.55466031862 -0.130965948104858
5162.22761399011 -0.133332252502441
5162.9005676616 -0.202735900878906
5163.57352133309 -0.238960027694702
5164.24647500458 -0.271203994750977
5164.91942867607 -0.318225383758545
5165.59238234756 -0.349729537963867
5166.26533601904 -0.398240804672241
5166.93828969053 -0.435003280639648
5167.61124336202 -0.619918346405029
5168.28419703351 -0.903534412384033
5168.957150705 -0.29668664932251
5169.63010437649 -0.250098705291748
5170.30305804798 -0.192962169647217
5170.97601171947 -0.13826322555542
5171.64896539095 -0.13284158706665
5172.32191906244 -0.0538473129272461
5172.99487273393 -0.0109241008758545
5173.66782640542 0.0182757377624512
5174.34078007691 0.00306415557861328
5175.0137337484 0.036221981048584
5175.68668741989 0.0492851734161377
5176.35964109138 0.0433998107910156
5177.03259476286 0.0598776340484619
5177.70554843435 0.0904061794281006
5178.37850210584 0.128841400146484
5179.05145577733 0.13184380531311
5179.72440944882 0.129371643066406
5180.39736312031 0.147246360778809
5181.0703167918 0.112248659133911
5181.74327046328 0.103845596313477
5182.41622413477 0.124847173690796
5183.08917780626 0.158302068710327
5183.76213147775 0.132999897003174
5184.43508514924 0.141943216323853
5185.10803882073 0.152799606323242
5185.78099249222 0.182036161422729
5186.45394616371 0.157925128936768
5187.1268998352 0.190587043762207
5187.79985350668 0.230565309524536
5188.47280717817 0.180089712142944
5189.14576084966 0.205391645431519
5189.81871452115 0.185227870941162
5190.49166819264 0.194421529769897
5191.16462186413 0.200607061386108
5191.83757553562 0.191671371459961
5192.5105292071 0.198666095733643
5193.18348287859 0.215980768203735
5193.85643655008 0.229786396026611
5194.52939022157 0.20461630821228
5195.20234389306 0.215590476989746
5195.87529756455 0.196718692779541
5196.54825123604 0.194653987884521
5197.22120490753 0.2015061378479
5197.89415857901 0.198096752166748
5198.5671122505 0.186110019683838
5199.24006592199 0.215113639831543
5199.91301959348 0.238222122192383
5200.58597326497 0.17635703086853
5201.25892693646 0.203131914138794
5201.93188060795 0.180194854736328
5202.60483427944 0.18904709815979
5203.27778795092 0.214592218399048
5203.95074162241 0.195411682128906
5204.6236952939 0.216462373733521
5205.29664896539 0.177244663238525
5205.96960263688 0.16302227973938
5206.64255630837 0.16725492477417
5207.31550997986 0.196675300598145
5207.98846365135 0.176892757415771
5208.66141732283 0.16655421257019
5209.33437099432 0.166968584060669
5210.00732466581 0.161015033721924
5210.6802783373 0.139436721801758
5211.35323200879 -0.0786826610565186
5212.02618568028 -0.0616655349731445
5212.69913935177 -0.045151948928833
5213.37209302326 -0.0400905609130859
5214.04504669474 -0.0284633636474609
5214.71800036623 0.00819110870361328
5215.39095403772 0.0390934944152832
5216.06390770921 0.0931253433227539
5216.7368613807 0.0928905010223389
5217.40981505219 0.107728481292725
5218.08276872368 0.141500949859619
5218.75572239517 0.161221981048584
5219.42867606665 0.14852499961853
5220.10162973814 0.148396730422974
5220.77458340963 0.210014820098877
5221.44753708112 0.229703426361084
5222.12049075261 0.181308746337891
5222.7934444241 0.187900304794312
5223.46639809559 0.176051378250122
5224.13935176708 0.175039052963257
5224.81230543856 0.20800256729126
5225.48525911005 0.192055940628052
5226.15821278154 0.19200325012207
5226.83116645303 0.204365253448486
5227.50412012452 0.200746774673462
5228.17707379601 0.187757968902588
5228.8500274675 0.237939834594727
5229.52298113899 0.223127126693726
5230.19593481047 0.24713921546936
5230.86888848196 0.244626998901367
5231.54184215345 0.233539819717407
5232.21479582494 0.218218326568604
5232.88774949643 0.274006128311157
5233.56070316792 0.254973649978638
5234.23365683941 0.246878385543823
5234.9066105109 0.202718257904053
5235.57956418238 0.228156328201294
5236.25251785387 0.199623584747314
5236.92547152536 0.21650242805481
5237.59842519685 0.226701974868774
5238.27137886834 0.164536952972412
5238.94433253983 0.204376459121704
5239.61728621132 0.183150291442871
5240.29023988281 0.178120374679565
5240.96319355429 0.187595844268799
5241.63614722578 0.21203088760376
5242.30910089727 0.188182830810547
5242.98205456876 0.204335927963257
5243.65500824025 0.203333377838135
5244.32796191174 0.180094718933105
5245.00091558323 0.148314237594604
5245.67386925472 0.143100261688232
5246.3468229262 0.134640216827393
5247.01977659769 0.0949645042419434
5247.69273026918 0.0871601104736328
5248.36568394067 0.0741510391235352
5249.03863761216 0.0789048671722412
5249.71159128365 0.0622715950012207
5250.38454495514 0.0520150661468506
5251.05749862662 -0.00184416770935059
5251.73045229811 0.00650811195373535
5252.4034059696 -0.0180907249450684
5253.07635964109 -0.0112600326538086
5253.74931331258 -0.0367884635925293
5254.42226698407 -0.326736688613892
5255.09522065556 -0.166781902313232
5255.76817432705 -0.11709189414978
5256.44112799854 -0.0840272903442383
5257.11408167002 -0.0928390026092529
5257.78703534151 -0.0467064380645752
5258.459989013 -0.0332448482513428
5259.13294268449 -0.0175266265869141
5259.80589635598 0.00743699073791504
5260.47885002747 0.030787467956543
5261.15180369896 0.0606148242950439
5261.82475737044 0.052743673324585
5262.49771104193 0.0712263584136963
5263.17066471342 0.0977556705474854
5263.84361838491 0.139530181884766
5264.5165720564 0.152767658233643
5265.18952572789 0.117201805114746
5265.86247939938 0.141043186187744
5266.53543307087 0.16420316696167
5267.20838674235 0.147499799728394
5267.88134041384 0.119071960449219
5268.55429408533 0.122270107269287
5269.22724775682 0.153948307037354
5269.90020142831 0.174882411956787
5270.5731550998 0.141111373901367
5271.24610877129 0.150970697402954
5271.91906244278 0.161264419555664
5272.59201611426 0.194184303283691
5273.26496978575 0.136225461959839
5273.93792345724 0.183897972106934
5274.61087712873 0.192261457443237
5275.28383080022 0.210440158843994
5275.95678447171 0.211678266525269
5276.6297381432 0.182949066162109
5277.30269181469 0.201864242553711
5277.97564548617 0.213043689727783
5278.64859915766 0.192615509033203
5279.32155282915 0.197847604751587
5279.99450650064 0.194448232650757
5280.66746017213 0.177935123443604
5281.34041384362 0.189642667770386
5282.01336751511 0.202043771743774
5282.6863211866 0.218433380126953
5283.35927485808 0.197248935699463
5284.03222852957 0.184744596481323
5284.70518220106 0.196369647979736
5285.37813587255 0.225939989089966
5286.05108954404 0.20154070854187
5286.72404321553 0.215337753295898
5287.39699688702 0.202761888504028
5288.06995055851 0.20276141166687
5288.74290422999 0.167982339859009
5289.41585790148 0.182658672332764
5290.08881157297 0.172856569290161
5290.76176524446 0.142458200454712
5291.43471891595 0.14071798324585
5292.10767258744 0.138943910598755
5292.78062625893 0.0958735942840576
5293.45357993042 0.0615642070770264
5294.1265336019 0.0110471248626709
5294.79948727339 0.0285797119140625
5295.47244094488 0.024857759475708
5296.14539461637 -0.0105929374694824
5296.81834828786 -0.0667760372161865
5297.49130195935 -0.125719547271729
5298.16425563084 -0.0789535045623779
5298.83720930233 -0.0644874572753906
5299.51016297381 -0.026400089263916
5300.1831166453 -0.0114331245422363
5300.85607031679 0.0352613925933838
5301.52902398828 0.050959587097168
5302.20197765977 0.0895664691925049
5302.87493133126 0.131796836853027
5303.54788500275 0.142908811569214
5304.22083867423 0.123841762542725
5304.89379234572 0.146815538406372
5305.56674601721 0.123318672180176
5306.2396996887 0.159085512161255
5306.91265336019 0.174099922180176
5307.58560703168 0.202354192733765
5308.25856070317 0.180936574935913
5308.93151437466 0.203294992446899
5309.60446804615 0.175486326217651
5310.27742171763 0.167101621627808
5310.95037538912 0.183504104614258
5311.62332906061 0.221007347106934
5312.2962827321 0.2181556224823
5312.96923640359 0.197285890579224
5313.64219007508 0.25474214553833
5314.31514374657 0.250927686691284
5314.98809741806 0.256244659423828
5315.66105108954 0.276238203048706
5316.33400476103 0.251589059829712
5317.00695843252 0.253588199615479
5317.67991210401 0.290988206863403
5318.3528657755 0.277623653411865
5319.02581944699 0.239641666412354
5319.69877311848 0.241066932678223
5320.37172678996 0.211916923522949
5321.04468046145 0.22262716293335
5321.71763413294 0.242353200912476
5322.39058780443 0.210756301879883
5323.06354147592 0.242850780487061
5323.73649514741 0.202074766159058
5324.4094488189 0.179099321365356
5325.08240249039 0.227466344833374
5325.75535616188 0.204171657562256
5326.42830983336 0.204509496688843
5327.10126350485 0.262179136276245
5327.77421717634 0.239103555679321
5328.44717084783 0.229951143264771
5329.12012451932 0.213573455810547
5329.79307819081 0.194912433624268
5330.4660318623 0.168298006057739
5331.13898553378 0.116763591766357
5331.81193920527 0.114481210708618
5332.48489287676 0.111435651779175
5333.15784654825 0.0776052474975586
5333.83080021974 0.05908203125
5334.50375389123 0.0373964309692383
5335.17670756272 0.0183463096618652
5335.84966123421 -0.0359094142913818
5336.52261490569 -0.130788087844849
5337.19556857718 -0.179450035095215
5337.86852224867 -0.152835607528687
5338.54147592016 -0.233584642410278
5339.21442959165 -0.303061723709106
5339.88738326314 -0.731835603713989
5340.56033693463 -0.490013360977173
5341.23329060612 -0.0964710712432861
5341.9062442776 -0.0672197341918945
5342.57919794909 -0.0193850994110107
5343.25215162058 -0.0230584144592285
5343.92510529207 0.019195556640625
5344.59805896356 0.0432171821594238
5345.27101263505 0.0413074493408203
5345.94396630654 0.0929644107818604
5346.61691997803 0.0835740566253662
5347.28987364951 0.116217613220215
5347.962827321 0.131812572479248
5348.63578099249 0.131595849990845
5349.30873466398 0.167680501937866
5349.98168833547 0.18704891204834
5350.65464200696 0.212809562683105
5351.32759567845 0.197190046310425
5352.00054934994 0.228338241577148
5352.67350302142 0.193265438079834
5353.34645669291 0.226436614990234
5354.0194103644 0.235795021057129
5354.69236403589 0.249017238616943
5355.36531770738 0.25031304359436
5356.03827137887 0.236280679702759
5356.71122505036 0.200796365737915
5357.38417872185 0.196976900100708
5358.05713239333 0.213850498199463
5358.73008606482 0.246586084365845
5359.40303973631 0.276819705963135
5360.0759934078 0.279787540435791
5360.74894707929 0.277743339538574
5361.42190075078 0.282524824142456
5362.09485442227 0.294967412948608
5362.76780809376 0.293560981750488
5363.44076176524 0.295950651168823
5364.11371543673 0.311321020126343
5364.78666910822 0.270225048065186
5365.45962277971 0.285839319229126
5366.1325764512 0.278766393661499
5366.80553012269 0.301860570907593
5367.47848379418 0.29194450378418
5368.15143746567 0.297821044921875
5368.82439113715 0.304456949234009
5369.49734480864 0.310550451278687
5370.17029848013 0.265659809112549
5370.84325215162 0.27211332321167
5371.51620582311 0.284115076065063
5372.1891594946 0.280633687973022
5372.86211316609 0.346798658370972
5373.53506683757 0.287804126739502
5374.20802050906 0.262154102325439
5374.88097418055 0.255781173706055
5375.55392785204 0.248790502548218
5376.22688152353 0.2429358959198
5376.89983519502 0.241488218307495
5377.57278886651 0.21749472618103
5378.245742538 0.187254428863525
5378.91869620949 0.147482872009277
5379.59164988097 0.110891819000244
5380.26460355246 0.0633425712585449
5380.93755722395 0.0560276508331299
5381.61051089544 0.0174105167388916
5382.28346456693 -0.0027315616607666
5382.95641823842 -0.0373101234436035
5383.62937190991 -0.431501626968384
5384.3023255814 -0.389838933944702
5384.97527925288 -0.334492683410645
5385.64823292437 -0.313036918640137
5386.32118659586 -0.257028102874756
5386.99414026735 -0.211533308029175
5387.66709393884 -0.155584812164307
5388.34004761033 -0.105766773223877
5389.01300128182 -0.0787420272827148
5389.6859549533 -0.0146574974060059
5390.35890862479 0.00291633605957031
5391.03186229628 0.0502157211303711
5391.70481596777 0.0223972797393799
5392.37776963926 0.0679504871368408
5393.05072331075 0.0940926074981689
5393.72367698224 0.194121599197388
5394.39663065373 0.179304599761963
5395.06958432522 0.172054290771484
5395.7425379967 0.175108671188354
5396.41549166819 0.181631803512573
5397.08844533968 0.168531656265259
5397.76139901117 0.159106492996216
5398.43435268266 0.180404186248779
5399.10730635415 0.173552751541138
5399.78026002564 0.17501974105835
5400.45321369712 0.20146369934082
5401.12616736861 0.18982720375061
5401.7991210401 0.214750289916992
5402.47207471159 0.257871389389038
5403.14502838308 0.246120452880859
5403.81798205457 0.263107061386108
5404.49093572606 0.264055728912354
5405.16388939755 0.264664173126221
5405.83684306904 0.283309698104858
5406.50979674052 0.252869606018066
5407.18275041201 0.219189167022705
5407.8557040835 0.170048236846924
5408.52865775499 0.157778978347778
5409.20161142648 0.168163776397705
5409.87456509797 0.164648771286011
5410.54751876946 0.150241136550903
5411.22047244094 0.193018436431885
5411.89342611243 0.17437744140625
5412.56637978392 0.1626877784729
5413.23933345541 0.145734548568726
5413.9122871269 0.151758432388306
5414.58524079839 0.168755292892456
5415.25819446988 0.169266939163208
5415.93114814137 0.146087646484375
5416.60410181285 0.0969982147216797
5417.27705548434 0.0455763339996338
5417.95000915583 0.0224452018737793
5418.62296282732 -0.0148999691009521
5419.29591649881 -0.0541434288024902
5419.9688701703 -0.0808830261230469
5420.64182384179 -0.105522632598877
5421.31477751328 -0.163189888000488
5421.98773118476 -0.176608562469482
5422.66068485625 -0.244667768478394
5423.33363852774 -0.275381565093994
5424.00659219923 -0.316093444824219
5424.67954587072 -0.391075134277344
5425.35249954221 -0.440567970275879
5426.0254532137 -0.806679964065552
5426.69840688519 0.00282883644104004
5427.37136055667 0.107459545135498
5428.04431422816 0.113755464553833
5428.71726789965 0.153932332992554
5429.39022157114 0.175535440444946
5430.06317524263 0.235840797424316
5430.73612891412 0.198840618133545
5431.40908258561 0.245192289352417
5432.0820362571 0.290019989013672
5432.75498992858 0.283477067947388
5433.42794360007 0.307074546813965
5434.10089727156 0.306605100631714
5434.77385094305 0.346955060958862
5435.44680461454 0.34250545501709
5436.11975828603 0.381645441055298
5436.79271195752 0.378360748291016
5437.46566562901 0.418746471405029
5438.13861930049 0.443853139877319
5438.81157297198 0.453659534454346
5439.48452664347 0.457863807678223
5440.15748031496 0.419170379638672
5440.83043398645 0.417081356048584
5441.50338765794 0.439782619476318
5442.17634132943 0.419726371765137
5442.84929500092 0.427407026290894
5443.5222486724 0.437398433685303
5444.19520234389 0.462844848632812
5444.86815601538 0.450453519821167
5445.54110968687 0.46367621421814
5446.21406335836 0.480509519577026
5446.88701702985 0.50566291809082
5447.55997070134 0.495019197463989
5448.23292437283 0.468585014343262
5448.90587804431 0.481048107147217
5449.5788317158 0.45810341835022
5450.25178538729 0.448767900466919
5450.92473905878 0.466503858566284
5451.59769273027 0.441575527191162
5452.27064640176 0.473640441894531
5452.94360007325 0.489174127578735
5453.61655374474 0.4802405834198
5454.28950741622 0.440734386444092
5454.96246108771 0.451517105102539
5455.6354147592 0.451818227767944
5456.30836843069 0.428909301757812
5456.98132210218 0.444599390029907
5457.65427577367 0.47114372253418
5458.32722944516 0.455470085144043
5459.00018311665 0.430983781814575
5459.67313678813 0.407898426055908
5460.34609045962 0.411332845687866
5461.01904413111 0.390295028686523
5461.6919978026 0.348257064819336
5462.36495147409 0.312961101531982
5463.03790514558 0.367313623428345
5463.71085881707 0.31219482421875
5464.38381248856 0.265904426574707
5465.05676616004 0.263917684555054
5465.72971983153 0.235084056854248
5466.40267350302 0.183349847793579
5467.07562717451 0.145547389984131
5467.748580846 0.138075828552246
5468.42153451749 0.130456686019897
5469.09448818898 0.0779263973236084
5469.76744186046 0.438342094421387
5470.44039553195 0.438603639602661
5471.11334920344 0.430704593658447
5471.78630287493 0.44397234916687
5472.45925654642 0.464212417602539
5473.13221021791 0.450581550598145
5473.8051638894 0.440751552581787
5474.47811756089 0.448229312896729
5475.15107123238 0.472460746765137
5475.82402490386 0.487046241760254
5476.49697857535 0.445274829864502
5477.16993224684 0.505724430084229
5477.84288591833 0.457239151000977
5478.51583958982 0.497294425964355
5479.18879326131 0.523458003997803
5479.8617469328 0.501128911972046
5480.53470060428 0.513978242874146
5481.20765427577 0.529439687728882
5481.88060794726 0.486982822418213
5482.55356161875 0.531827926635742
5483.22651529024 0.524271488189697
5483.89946896173 0.529626369476318
5484.57242263322 0.524675130844116
5485.24537630471 0.469090938568115
5485.91832997619 0.534362316131592
5486.59128364768 0.516549825668335
5487.26423731917 0.488970756530762
5487.93719099066 0.487478733062744
5488.61014466215 0.555029392242432
5489.28309833364 0.542933464050293
5489.95605200513 0.527032613754272
5490.62900567662 0.502571821212769
5491.3019593481 0.49758768081665
5491.97491301959 0.453174114227295
5492.64786669108 0.395566940307617
5493.32082036257 0.333048343658447
5493.99377403406 0.321406364440918
5494.66672770555 0.283761501312256
5495.33968137704 0.259185314178467
5496.01263504853 0.214436769485474
5496.68558872001 0.27800464630127
5497.3585423915 0.286620855331421
5498.03149606299 0.241096019744873
5498.70444973448 0.234364032745361
5499.37740340597 0.260904312133789
5500.05035707746 0.212628364562988
5500.72331074895 0.265548229217529
5501.39626442044 0.259310483932495
5502.06921809192 0.174329280853271
5502.74217176341 0.110818386077881
5503.4151254349 0.0354070663452148
5504.08807910639 -0.0243830680847168
5504.76103277788 -0.0999879837036133
5505.43398644937 -0.143471717834473
5506.10694012086 -0.171043395996094
5506.77989379235 -0.216358661651611
5507.45284746383 -0.387413501739502
5508.12580113532 -0.469359874725342
5508.79875480681 -0.560227870941162
5509.4717084783 -0.635561466217041
5510.14466214979 -0.645965337753296
5510.81761582128 -0.718175649642944
5511.49056949277 -0.819322824478149
5512.16352316426 -1.23860478401184
5512.83647683574 -0.155014991760254
5513.50943050723 -0.0316557884216309
5514.18238417872 0.00898551940917969
5514.85533785021 0.0382490158081055
5515.5282915217 0.0568375587463379
5516.20124519319 0.0793042182922363
5516.87419886468 0.156291484832764
5517.54715253617 0.218573093414307
5518.22010620765 0.312582969665527
5518.89305987914 0.306686878204346
5519.56601355063 0.394227981567383
5520.23896722212 0.410982131958008
5520.91192089361 0.464030742645264
5521.5848745651 0.523119926452637
5522.25782823659 0.569577693939209
5522.93078190808 0.631208896636963
5523.60373557956 0.563708782196045
5524.27668925105 0.563161373138428
5524.94964292254 0.579294204711914
5525.62259659403 0.611670017242432
5526.29555026552 0.578155040740967
5526.96850393701 0.584878444671631
5527.6414576085 0.629408359527588
5528.31441127999 0.647500514984131
5528.98736495147 0.655893325805664
5529.66031862296 0.677997589111328
5530.33327229445 0.727603435516357
5531.00622596594 0.744623184204102
5531.67917963743 0.792212009429932
5532.35213330892 0.844408512115479
5533.02508698041 0.878655433654785
5533.6980406519 0.913582801818848
5534.37099432338 0.885627746582031
5535.04394799487 0.891067981719971
5535.71690166636 0.915003776550293
5536.38985533785 0.92362642288208
5537.06280900934 0.905700206756592
5537.73576268083 0.911473751068115
5538.40871635232 0.89848518371582
5539.0816700238 0.910502910614014
5539.75462369529 0.982311725616455
5540.42757736678 1.00246620178223
5541.10053103827 1.00269412994385
5541.77348470976 1.02545166015625
5542.44643838125 0.973034381866455
5543.11939205274 0.975148677825928
5543.79234572423 1.01340627670288
5544.46529939572 1.00373029708862
5545.1382530672 0.990695953369141
5545.81120673869 1.00472450256348
5546.48416041018 0.978124141693115
5547.15711408167 0.963468551635742
5547.83006775316 1.00192213058472
5548.50302142465 1.00402736663818
5549.17597509614 1.00925445556641
5549.84892876762 0.988850593566895
5550.52188243911 1.00070810317993
5551.1948361106 1.02389287948608
5551.86778978209 1.06864881515503
5552.54074345358 1.07699251174927
5553.21369712507 1.04812622070312
5553.88665079656 1.06425333023071
5554.55960446805 1.05096292495728
5555.23255813953 1.11780691146851
5555.90551181102 -0.968043565750122
5556.57846548251 -0.880934238433838
5557.251419154 -0.822515487670898
5557.92437282549 -0.755062580108643
5558.59732649698 -0.718039035797119
5559.27028016847 -0.60936450958252
5559.94323383996 -0.520540475845337
5560.61618751144 -0.414287805557251
5561.28914118293 -0.323375225067139
5561.96209485442 -0.247384071350098
5562.63504852591 -0.238759994506836
5563.3080021974 -0.185472965240479
5563.98095586889 -0.151476383209229
5564.65390954038 -0.057828426361084
5565.32686321187 0.0333952903747559
5565.99981688335 0.162198543548584
5566.67277055484 0.180837631225586
5567.34572422633 0.18380880355835
5568.01867789782 0.209920406341553
5568.69163156931 0.211763858795166
5569.3645852408 0.180613994598389
5570.03753891229 0.174036502838135
5570.71049258378 0.17705249786377
5571.38344625526 0.174503326416016
5572.05639992675 0.188645839691162
5572.72935359824 0.252486228942871
5573.40230726973 0.274983882904053
5574.07526094122 0.319415092468262
5574.74821461271 0.312854290008545
5575.4211682842 0.390494346618652
5576.09412195569 0.430993556976318
5576.76707562717 0.5326247215271
5577.44002929866 0.650495529174805
5578.11298297015 0.613539695739746
5578.78593664164 0.578628540039062
5579.45889031313 0.567841053009033
5580.13184398462 0.532198429107666
5580.80479765611 0.502688407897949
5581.4777513276 0.518618583679199
5582.15070499908 0.512527465820312
5582.82365867057 0.553931713104248
5583.49661234206 0.534723281860352
5584.16956601355 0.506974697113037
5584.84251968504 0.477124214172363
5585.51547335653 0.495222568511963
5586.18842702802 0.506448745727539
5586.86138069951 0.490185737609863
5587.53433437099 0.475315093994141
5588.20728804248 0.496995449066162
5588.88024171397 0.444129228591919
5589.55319538546 0.454885482788086
5590.22614905695 0.417808532714844
5590.89910272844 0.367217063903809
5591.57205639993 0.352936744689941
5592.24501007141 0.314190864562988
5592.9179637429 0.293336868286133
5593.59091741439 0.277120113372803
5594.26387108588 0.254652976989746
5594.93682475737 0.233570575714111
5595.60977842886 0.191099643707275
5596.28273210035 0.153311252593994
5596.95568577184 0.115022659301758
5597.62863944333 0.0911483764648438
5598.30159311481 -0.226035594940186
5598.9745467863 -1.5520031452179
5599.64750045779 -1.19161343574524
5600.32045412928 -1.14458608627319
5600.99340780077 -1.06651449203491
5601.66636147226 -1.07457661628723
5602.33931514375 -1.00307178497314
5603.01226881524 -0.878750562667847
5603.68522248672 -0.790259122848511
5604.35817615821 -0.683932304382324
5605.0311298297 -0.643109321594238
5605.70408350119 -0.583971500396729
5606.37703717268 -0.519783973693848
5607.04999084417 -0.516454458236694
5607.72294451566 -0.43317437171936
5608.39589818714 -0.323814392089844
5609.06885185863 -0.237192392349243
5609.74180553012 -0.188362836837769
5610.41475920161 -0.190709590911865
5611.0877128731 -0.202694416046143
5611.76066654459 -0.173427104949951
5612.43362021608 -0.170024871826172
5613.10657388757 -0.173028707504272
5613.77952755906 -0.176450490951538
5614.45248123054 -0.19404149055481
5615.12543490203 -0.155906915664673
5615.79838857352 -0.104444265365601
5616.47134224501 -0.0228219032287598
5617.1442959165 0.0260086059570312
5617.81724958799 0.0247745513916016
5618.49020325948 0.0722036361694336
5619.16315693096 0.159881353378296
5619.83611060245 0.221123695373535
5620.50906427394 0.289454698562622
5621.18201794543 0.265306234359741
5621.85497161692 0.234059810638428
5622.52792528841 0.236732959747314
5623.2008789599 0.244788646697998
5623.87383263139 0.251295566558838
5624.54678630287 0.225732326507568
5625.21973997436 0.226776599884033
5625.89269364585 0.255166292190552
5626.56564731734 0.271102905273438
5627.23860098883 0.260495185852051
5627.91155466032 0.269914150238037
5628.58450833181 0.274214744567871
5629.2574620033 0.286842346191406
5629.93041567478 0.273829460144043
5630.60336934627 0.274598360061646
5631.27632301776 0.286033630371094
5631.94927668925 0.259337902069092
5632.62223036074 0.222846984863281
5633.29518403223 0.208130359649658
5633.96813770372 0.204705238342285
5634.64109137521 0.170188426971436
5635.31404504669 0.191024541854858
5635.98699871818 0.158822536468506
5636.65995238967 0.158536911010742
5637.33290606116 0.123999834060669
5638.00585973265 0.111371040344238
5638.67881340414 0.0770993232727051
5639.35176707563 0.0358328819274902
5640.02472074712 0.0148191452026367
5640.6976744186 0.016242504119873
5641.37062809009 -0.0129961967468262
5642.04358176158 0.0562639236450195
5642.71653543307 0.120683431625366
5643.38948910456 0.153232097625732
5644.06244277605 0.19633674621582
5644.73539644754 0.214533805847168
5645.40835011903 0.26253080368042
5646.08130379051 0.309432506561279
5646.754257462 0.377549886703491
5647.42721113349 0.358307600021362
5648.10016480498 0.39960503578186
5648.77311847647 0.387848377227783
5649.44607214796 0.438966751098633
5650.11902581945 0.505715847015381
5650.79197949094 0.529666900634766
5651.46493316242 0.549226999282837
5652.13788683391 0.581310272216797
5652.8108405054 0.623626232147217
5653.48379417689 0.621367931365967
5654.15674784838 0.631407260894775
5654.82970151987 0.623557567596436
5655.50265519136 0.626194953918457
5656.17560886285 0.634355068206787
5656.84856253433 0.605305910110474
5657.52151620582 0.607777833938599
5658.19446987731 0.590579748153687
5658.8674235488 0.614283084869385
5659.54037722029 0.642874717712402
5660.21333089178 0.651172161102295
5660.88628456327 0.687294006347656
5661.55923823475 0.670601844787598
5662.23219190624 0.720482587814331
5662.90514557773 0.733449459075928
5663.57809924922 0.681347370147705
5664.25105292071 0.645861387252808
5664.9240065922 0.660700798034668
5665.59696026369 0.639566898345947
5666.26991393518 0.648726940155029
5666.94286760667 0.611968040466309
5667.61582127815 0.591323852539062
5668.28877494964 0.587193727493286
5668.96172862113 0.651942014694214
5669.63468229262 0.636034727096558
5670.30763596411 0.634866237640381
5670.9805896356 0.640590190887451
5671.65354330709 0.625993728637695
5672.32649697858 0.617561340332031
5672.99945065006 0.610563993453979
5673.67240432155 0.596553802490234
5674.34535799304 0.611193180084229
5675.01831166453 0.57561469078064
5675.69126533602 0.5604088306427
5676.36421900751 0.516716241836548
5677.037172679 0.479377269744873
5677.71012635048 0.446425914764404
5678.38308002197 0.430205345153809
5679.05603369346 0.415709018707275
5679.72898736495 0.37316107749939
5680.40194103644 0.298018932342529
5681.07489470793 0.24586820602417
5681.74784837942 0.210482120513916
5682.42080205091 0.160356998443604
5683.0937557224 0.120143890380859
5683.76670939388 0.0175671577453613
5684.43966306537 -0.688833475112915
5685.11261673686 -1.3284924030304
5685.78557040835 -0.930551290512085
5686.45852407984 -0.900048017501831
5687.13147775133 -0.819155693054199
5687.80443142282 -0.793664216995239
5688.4773850943 -0.71595287322998
5689.15033876579 -0.644561290740967
5689.82329243728 -0.5469810962677
5690.49624610877 -0.426549673080444
5691.16919978026 -0.37857460975647
5691.84215345175 -0.309433221817017
5692.51510712324 -0.272444248199463
5693.18806079473 -0.227887630462646
5693.86101446621 -0.14608359336853
5694.5339681377 -0.0385076999664307
5695.20692180919 0.0628581047058105
5695.87987548068 0.0950055122375488
5696.55282915217 0.0753529071807861
5697.22578282366 0.0593376159667969
5697.89873649515 0.0950546264648438
5698.57169016664 0.0878515243530273
5699.24464383812 0.0862817764282227
5699.91759750961 0.129619121551514
5700.5905511811 0.114248991012573
5701.26350485259 0.125030517578125
5701.93645852408 0.137968301773071
5702.60941219557 0.160992622375488
5703.28236586706 0.222471237182617
5703.95531953855 0.259908199310303
5704.62827321003 0.320017337799072
5705.30122688152 0.408429622650146
5705.97418055301 0.523342847824097
5706.6471342245 0.582500219345093
5707.32008789599 0.558476686477661
5707.99304156748 0.545407772064209
5708.66599523897 0.531809329986572
5709.33894891046 0.5445237159729
5710.01190258194 0.540613651275635
5710.68485625343 0.513109922409058
5711.35780992492 0.518647193908691
5712.03076359641 0.4744713306427
5712.7037172679 0.487009048461914
5713.37667093939 0.494172096252441
5714.04962461088 0.488090515136719
5714.72257828237 0.526094913482666
5715.39553195385 0.536977767944336
5716.06848562534 0.480435371398926
5716.74143929683 0.507192611694336
5717.41439296832 0.480101585388184
5718.08734663981 0.440630674362183
5718.7603003113 0.38552188873291
5719.43325398279 0.386223793029785
5720.10620765428 0.354273319244385
5720.77916132576 0.340885639190674
5721.45211499725 0.31960916519165
5722.12506866874 0.28369927406311
5722.79802234023 0.257315874099731
5723.47097601172 0.194189071655273
5724.14392968321 0.168415546417236
5724.8168833547 0.121963024139404
5725.48983702619 0.0341334342956543
5726.16279069767 0.00263357162475586
5726.83574436916 -0.0225749015808105
5727.50869804065 -0.0653436183929443
5728.18165171214 -0.176474809646606
5728.85460538363 -0.115760803222656
5729.52755905512 -0.101517200469971
5730.20051272661 -0.0211277008056641
5730.8734663981 0.0264854431152344
5731.54642006958 0.0964345932006836
5732.21937374107 0.204464435577393
5732.89232741256 0.27782678604126
5733.56528108405 0.313206672668457
5734.23823475554 0.341075658798218
5734.91118842703 0.349171161651611
5735.58414209852 0.385802268981934
5736.25709577001 0.398764610290527
5736.93004944149 0.470283985137939
5737.60300311298 0.505868196487427
5738.27595678447 0.569478511810303
5738.94891045596 0.525113105773926
5739.62186412745 0.509231328964233
5740.29481779894 0.545738697052002
5740.96777147043 0.568202495574951
5741.64072514192 0.539589405059814
5742.3136788134 0.555442333221436
5742.98663248489 0.532722234725952
5743.65958615638 0.554882764816284
5744.33253982787 0.547970056533813
5745.00549349936 0.533255815505981
5745.67844717085 0.558394908905029
5746.35140084234 0.55561351776123
5747.02435451383 0.560277938842773
5747.69730818531 0.606369733810425
5748.3702618568 0.601145267486572
5749.04321552829 0.588837146759033
5749.71616919978 0.685324192047119
5750.38912287127 0.636259317398071
5751.06207654276 0.611609935760498
5751.73503021425 0.579243659973145
5752.40798388574 0.632658958435059
5753.08093755722 0.595845699310303
5753.75389122871 0.575588464736938
5754.4268449002 0.529325485229492
5755.09979857169 0.531290531158447
5755.77275224318 0.526520967483521
5756.44570591467 0.522524833679199
5757.11865958616 0.508393287658691
5757.79161325764 0.529154300689697
5758.46456692913 0.521997213363647
5759.13752060062 0.495997667312622
5759.81047427211 0.472450971603394
5760.4834279436 0.506289720535278
5761.15638161509 0.487195491790771
5761.82933528658 0.440006732940674
5762.50228895807 0.395743608474731
5763.17524262956 0.403484344482422
5763.84819630104 0.382911205291748
5764.52114997253 0.348108768463135
5765.19410364402 0.327648162841797
5765.86705731551 0.291133165359497
5766.540010987 0.269259929656982
5767.21296465849 0.21574878692627
5767.88591832998 0.186917543411255
5768.55887200146 0.163874864578247
5769.23182567295 0.145772218704224
5769.90477934444 0.104065418243408
5770.57773301593 -0.0962257385253906
5771.25068668742 -0.926631927490234
5771.92364035891 -0.588747978210449
5772.5965940304 -0.61412239074707
5773.26954770189 -0.542083740234375
5773.94250137337 -0.503745794296265
5774.61545504486 -0.452478170394897
5775.28840871635 -0.374501943588257
5775.96136238784 -0.277730941772461
5776.63431605933 -0.180584907531738
5777.30726973082 -0.166756153106689
5777.98022340231 -0.118000745773315
5778.6531770738 -0.0566151142120361
5779.32613074528 -0.0213165283203125
5779.99908441677 0.014413595199585
5780.67203808826 0.124244928359985
5781.34499175975 0.196881532669067
5782.01794543124 0.188693046569824
5782.69089910273 0.185535907745361
5783.36385277422 0.201374530792236
5784.03680644571 0.214908838272095
5784.70976011719 0.229627847671509
5785.38271378868 0.214984893798828
5786.05566746017 0.19601583480835
5786.72862113166 0.194433212280273
5787.40157480315 0.27867603302002
5788.07452847464 0.298826694488525
5788.74748214613 0.29716968536377
5789.42043581762 0.35857081413269
5790.0933894891 0.366206645965576
5790.76634316059 0.376216888427734
5791.43929683208 0.441478967666626
5792.11225050357 0.4967200756073
5792.78520417506 0.535640716552734
5793.45815784655 0.525635242462158
5794.13111151804 0.477277278900146
5794.80406518953 0.473188161849976
5795.47701886101 0.446114778518677
5796.1499725325 0.431786060333252
5796.82292620399 0.440306186676025
5797.49587987548 0.405871868133545
5798.16883354697 0.377925634384155
5798.84178721846 0.380592107772827
5799.51474088995 0.364248752593994
5800.18769456144 0.38398003578186
5800.86064823292 0.345467090606689
5801.53360190441 0.361604928970337
5802.2065555759 0.337551593780518
5802.87950924739 0.336938619613647
5803.55246291888 0.342882394790649
5804.22541659037 0.308899402618408
5804.89837026186 0.281173706054688
5805.57132393335 0.244084358215332
5806.24427760483 0.229067325592041
5806.91723127632 0.187364816665649
5807.59018494781 0.179740428924561
5808.2631386193 0.124447345733643
5808.93609229079 0.0615510940551758
5809.60904596228 0.0452930927276611
5810.28199963377 0.00829696655273438
5810.95495330526 -0.0152685642242432
5811.62790697674 -0.0218260288238525
5812.30086064823 -0.0595352649688721
5812.97381431972 -0.101384401321411
5813.64676799121 -0.0927002429962158
5814.3197216627 0.316281318664551
5814.99267533419 0.326989412307739
5815.66562900568 0.330983400344849
5816.33858267717 0.350899219512939
5817.01153634865 0.349207639694214
5817.68449002014 0.376095771789551
5818.35744369163 0.427687644958496
5819.03039736312 0.435122728347778
5819.70335103461 0.426498651504517
5820.3763047061 0.43442702293396
5821.04925837759 0.429695606231689
5821.72221204908 0.438040256500244
5822.39516572056 0.438948154449463
5823.06811939205 0.455593347549438
5823.74107306354 0.484722375869751
5824.41402673503 0.520017147064209
5825.08698040652 0.544070959091187
5825.75993407801 0.50188422203064
5826.4328877495 0.486170291900635
5827.10584142098 0.49225115776062
5827.77879509247 0.502685070037842
5828.45174876396 0.510695934295654
5829.12470243545 0.518880367279053
5829.79765610694 0.525405168533325
5830.47060977843 0.503287792205811
5831.14356344992 0.506358623504639
5831.81651712141 0.467658996582031
5832.4894707929 0.48319149017334
5833.16242446438 0.526934623718262
5833.83537813587 0.512225866317749
5834.50833180736 0.558065414428711
5835.18128547885 0.540833234786987
5835.85423915034 0.506179809570312
5836.52719282183 0.472269058227539
5837.20014649332 0.451533079147339
5837.8731001648 0.419445514678955
5838.54605383629 0.437803030014038
5839.21900750778 0.407276630401611
5839.89196117927 0.367562294006348
5840.56491485076 0.333295822143555
5841.23786852225 0.315786123275757
5841.91082219374 0.342223405838013
5842.58377586523 0.357168197631836
5843.25672953671 0.342971563339233
5843.9296832082 0.335218667984009
5844.60263687969 0.319101095199585
5845.27559055118 0.339616298675537
5845.94854422267 0.323840141296387
5846.62149789416 0.314174175262451
5847.29445156565 0.24428391456604
5847.96740523714 0.218286275863647
5848.64035890862 0.163914203643799
5849.31331258011 0.169654369354248
5849.9862662516 0.139339685440063
5850.65921992309 0.0975410938262939
5851.33217359458 0.0685081481933594
5852.00512726607 -0.0430030822753906
5852.67808093756 -0.104255199432373
5853.35103460905 -0.128821849822998
5854.02398828053 -0.184784889221191
5854.69694195202 -0.219430208206177
5855.36989562351 -0.270142316818237
5856.042849295 -0.321238040924072
5856.71580296649 -0.656448602676392
5857.38875663798 -0.280029296875
5858.06171030947 -0.186062335968018
5858.73466398096 -0.166315793991089
5859.40761765244 -0.156538248062134
5860.08057132393 -0.13350772857666
5860.75352499542 -0.115858793258667
5861.42647866691 -0.0898644924163818
5862.0994323384 -0.0427548885345459
5862.77238600989 0.0189170837402344
5863.44533968138 0.0491402149200439
5864.11829335287 0.0746603012084961
5864.79124702435 0.12318229675293
5865.46420069584 0.152862548828125
5866.13715436733 0.189017772674561
5866.81010803882 0.188629865646362
5867.48306171031 0.24617862701416
5868.1560153818 0.2662034034729
5868.82896905329 0.27484917640686
5869.50192272478 0.27146315574646
5870.17487639626 0.268409729003906
5870.84783006775 0.314631938934326
5871.52078373924 0.324608325958252
5872.19373741073 0.307701110839844
5872.86669108222 0.302359342575073
5873.53964475371 0.355963706970215
5874.2125984252 0.368942260742188
5874.88555209669 0.384145259857178
5875.55850576817 0.44399881362915
5876.23145943966 0.449700593948364
5876.90441311115 0.458969354629517
5877.57736678264 0.48895001411438
5878.25032045413 0.535923480987549
5878.92327412562 0.518494844436646
5879.59622779711 0.504304170608521
5880.26918146859 0.423505783081055
5880.94213514008 0.394349098205566
5881.61508881157 0.414621114730835
5882.28804248306 0.396038055419922
5882.96099615455 0.375159502029419
5883.63394982604 0.347609281539917
5884.30690349753 0.341566562652588
5884.97985716902 0.339367628097534
5885.65281084051 0.322672367095947
5886.32576451199 0.32391619682312
5886.99871818348 0.349712610244751
5887.67167185497 0.315913915634155
5888.34462552646 0.321919441223145
5889.01757919795 0.30669116973877
5889.69053286944 0.309547185897827
5890.36348654093 0.267523288726807
5891.03644021242 0.187349796295166
5891.7093938839 0.159942150115967
5892.38234755539 0.132025003433228
5893.05530122688 0.0911405086517334
5893.72825489837 0.034998893737793
5894.40120856986 -0.00172567367553711
5895.07416224135 -0.00681066513061523
5895.74711591284 -0.093414306640625
5896.42006958432 -0.14350414276123
5897.09302325581 -0.21644926071167
5897.7659769273 -0.240036725997925
5898.43893059879 -0.28193998336792
5899.11188427028 -0.325144290924072
5899.78483794177 -0.378559112548828
5900.45779161326 -0.029029369354248
5901.13074528475 -0.00648689270019531
5901.80369895624 0.0212576389312744
5902.47665262772 0.0378098487854004
5903.14960629921 0.0695779323577881
5903.8225599707 0.0875949859619141
5904.49551364219 0.178819894790649
5905.16846731368 0.234165668487549
5905.84142098517 0.26573657989502
5906.51437465666 0.307210445404053
5907.18732832814 0.35826587677002
5907.86028199963 0.378492116928101
5908.53323567112 0.367679595947266
5909.20618934261 0.412205934524536
5909.8791430141 0.475583553314209
5910.55209668559 0.493293285369873
5911.22505035708 0.511574745178223
5911.89800402857 0.518726348876953
5912.57095770005 0.464299201965332
5913.24391137154 0.473820447921753
5913.91686504303 0.483762979507446
5914.58981871452 0.49435567855835
5915.26277238601 0.521372318267822
5915.9357260575 0.520157814025879
5916.60867972899 0.557496070861816
5917.28163340048 0.561821222305298
5917.95458707196 0.547749757766724
5918.62754074345 0.573401927947998
5919.30049441494 0.575968742370605
5919.97344808643 0.595885515213013
5920.64640175792 0.614972114562988
5921.31935542941 0.633380889892578
5921.9923091009 0.598501443862915
5922.66526277239 0.579869508743286
5923.33821644387 0.588630199432373
5924.01117011536 0.592192888259888
5924.68412378685 0.550075531005859
5925.35707745834 0.536864280700684
5926.03003112983 0.512819290161133
5926.70298480132 0.510335445404053
5927.37593847281 0.511559009552002
5928.0488921443 0.483588695526123
5928.72184581578 0.483523368835449
5929.39479948727 0.466848373413086
5930.06775315876 0.462115049362183
5930.74070683025 0.449116945266724
5931.41366050174 0.473408699035645
5932.08661417323 0.446066856384277
5932.75956784472 0.422952651977539
5933.43252151621 0.417497873306274
5934.10547518769 0.413200378417969
5934.77842885918 0.37658429145813
5935.45138253067 0.366658210754395
5936.12433620216 0.329028844833374
5936.79728987365 0.340932607650757
5937.47024354514 0.313472509384155
5938.14319721663 0.258957386016846
5938.81615088812 0.216527223587036
5939.4891045596 0.214868068695068
5940.16205823109 0.165712594985962
5940.83501190258 0.130141258239746
5941.50796557407 0.0995872020721436
5942.18091924556 0.0924849510192871
5942.85387291705 -0.150005102157593
5943.52682658854 -0.473360300064087
5944.19978026003 -0.214754581451416
5944.87273393151 -0.15772533416748
5945.545687603 -0.109330415725708
5946.21864127449 -0.124431848526001
5946.89159494598 -0.0525295734405518
5947.56454861747 -0.0343403816223145
5948.23750228896 0.0366830825805664
5948.91045596045 0.0756063461303711
5949.58340963193 0.119725465774536
5950.25636330342 0.158941507339478
5950.92931697491 0.171092510223389
5951.6022706464 0.164269208908081
5952.27522431789 0.210285186767578
5952.94817798938 0.265633583068848
5953.62113166087 0.306703329086304
5954.29408533236 0.340457201004028
5954.96703900385 0.304453134536743
5955.63999267533 0.373309373855591
5956.31294634682 0.370290756225586
5956.98590001831 0.361361503601074
5957.6588536898 0.356820344924927
5958.33180736129 0.342967987060547
5959.00476103278 0.353840589523315
5959.67771470427 0.363375186920166
5960.35066837576 0.393565654754639
5961.02362204724 0.425612449645996
5961.69657571873 0.45796012878418
5962.36952939022 0.448608636856079
5963.04248306171 0.466522932052612
5963.7154367332 0.504138231277466
5964.38839040469 0.534132242202759
5965.06134407618 0.509027004241943
5965.73429774766 0.489680051803589
5966.40725141915 0.431792974472046
5967.08020509064 0.403280019760132
5967.75315876213 0.372817039489746
5968.42611243362 0.369728088378906
5969.09906610511 0.352288961410522
5969.7720197766 0.342955589294434
5970.44497344809 0.365189790725708
5971.11792711958 0.349162578582764
5971.79088079106 0.330461502075195
5972.46383446255 0.333635568618774
5973.13678813404 0.317136764526367
5973.80974180553 0.32218861579895
5974.48269547702 0.315686702728271
5975.15564914851 0.310541868209839
5975.82860282 0.283872604370117
5976.50155649148 0.210354566574097
5977.17451016297 0.179983615875244
5977.84746383446 0.105703592300415
5978.52041750595 0.128107070922852
5979.19337117744 0.0962488651275635
5979.86632484893 0.0585615634918213
5980.53927852042 -0.00435161590576172
5981.21223219191 -0.0721437931060791
5981.88518586339 -0.146236419677734
5982.55813953488 -0.205269336700439
5983.23109320637 -0.299805879592896
5983.90404687786 -0.304767608642578
5984.57700054935 -0.363069534301758
5985.24995422084 -0.419107675552368
5985.92290789233 -0.499602079391479
5986.59586156382 -0.0854897499084473
5987.2688152353 -0.0421051979064941
5987.94176890679 -0.0497801303863525
5988.61472257828 -0.0140047073364258
5989.28767624977 0.0359752178192139
5989.96062992126 0.0729725360870361
5990.63358359275 0.104351758956909
5991.30653726424 0.140177965164185
5991.97949093573 0.124264001846313
5992.65244460721 0.140896797180176
5993.3253982787 0.173957824707031
5993.99835195019 0.22810697555542
5994.67130562168 0.240120649337769
5995.34425929317 0.254398822784424
5996.01721296466 0.316338777542114
5996.69016663615 0.362933158874512
5997.36312030764 0.372532844543457
5998.03607397912 0.371203660964966
5998.70902765061 0.400636672973633
5999.3819813221 0.387874126434326
6000.05493499359 0.361754417419434
6000.72788866508 0.377190113067627
6001.40084233657 0.401628017425537
6002.07379600806 0.382484674453735
6002.74674967955 0.366576671600342
6003.41970335103 0.390193462371826
6004.09265702252 0.404362440109253
6004.76561069401 0.434590578079224
6005.4385643655 0.441261529922485
6006.11151803699 0.464094638824463
6006.78447170848 0.477874755859375
6007.45742537997 0.487095594406128
6008.13037905146 0.475045204162598
6008.80333272294 0.380937337875366
6009.47628639443 0.372383117675781
6010.14924006592 0.33571195602417
6010.82219373741 0.279620170593262
6011.4951474089 0.263406753540039
6012.16810108039 0.244054079055786
6012.84105475188 0.192610263824463
6013.51400842337 0.198244333267212
6014.18696209485 0.204176902770996
6014.85991576634 0.220572710037231
6015.53286943783 0.199460744857788
6016.20582310932 0.199400186538696
6016.87877678081 0.199801445007324
6017.5517304523 0.177696228027344
6018.22468412379 0.183010339736938
6018.89763779527 0.134243488311768
6019.57059146676 0.0375642776489258
6020.24354513825 -0.0533928871154785
6020.91649880974 -0.112707853317261
6021.58945248123 -0.148022890090942
6022.26240615272 -0.224148511886597
6022.93535982421 -0.251326560974121
6023.6083134957 -0.284449577331543
6024.28126716719 -0.407004594802856
6024.95422083867 -0.494768381118774
6025.62717451016 -0.552484273910522
6026.30012818165 -0.633675098419189
6026.97308185314 -0.694530963897705
6027.64603552463 -0.751626968383789
6028.31898919612 -0.780110597610474
6028.99194286761 -1.24115109443665
6029.6648965391 -0.908898830413818
6030.33785021058 -0.488021373748779
6031.01080388207 -0.460071086883545
6031.68375755356 -0.408914089202881
6032.35671122505 -0.388943433761597
6033.02966489654 -0.326610565185547
6033.70261856803 -0.253230810165405
6034.37557223952 -0.163012981414795
6035.04852591101 -0.10005784034729
6035.72147958249 -0.0394065380096436
6036.39443325398 -0.0638604164123535
6037.06738692547 0.0178956985473633
6037.74034059696 0.0419092178344727
6038.41329426845 0.114442110061646
6039.08624793994 0.150503635406494
6039.75920161143 0.212666749954224
6040.43215528292 0.271873474121094
6041.1051089544 0.261089324951172
6041.77806262589 0.248948097229004
6042.45101629738 0.281912088394165
6043.12396996887 0.300521850585938
6043.79692364036 0.293030023574829
6044.46987731185 0.320354223251343
6045.14283098334 0.305805683135986
6045.81578465482 0.294262886047363
6046.48873832631 0.335716009140015
6047.1616919978 0.364570140838623
6047.83464566929 0.414982080459595
6048.50759934078 0.415816783905029
6049.18055301227 0.469659328460693
6049.85350668376 0.484653949737549
6050.52646035525 0.537678003311157
6051.19941402674 0.542230129241943
6051.87236769822 0.578632354736328
6052.54532136971 0.536030054092407
6053.2182750412 0.560356140136719
6053.89122871269 0.542171001434326
6054.56418238418 0.506814479827881
6055.23713605567 0.5185546875
6055.91008972716 0.542885541915894
6056.58304339864 0.512875080108643
6057.25599707013 0.526154518127441
6057.92895074162 0.486715078353882
6058.60190441311 0.530478477478027
6059.2748580846 0.501872062683105
6059.94781175609 0.541333436965942
6060.62076542758 0.542777061462402
6061.29371909907 0.550846099853516
6061.96667277055 0.5204176902771
6062.63962644204 0.478784084320068
6063.31258011353 0.48051118850708
6063.98553378502 0.475534439086914
6064.65848745651 0.509178876876831
6065.331441128 0.484449863433838
6066.00439479949 0.443309545516968
6066.67734847098 0.417833805084229
6067.35030214246 0.35468578338623
6068.02325581395 0.378873348236084
6068.69620948544 0.355154752731323
6069.36916315693 0.306999444961548
6070.04211682842 0.308571338653564
6070.71507049991 0.267888069152832
6071.3880241714 0.246615648269653
6072.06097784289 0.211331844329834
6072.73393151437 -0.555136919021606
6073.40688518586 -0.480067253112793
6074.07983885735 -0.421970844268799
6074.75279252884 -0.354519367218018
6075.42574620033 -0.298888444900513
6076.09869987182 -0.20742392539978
6076.77165354331 -0.132977962493896
6077.4446072148 -0.0333945751190186
6078.11756088628 0.0854561328887939
6078.79051455777 0.108144521713257
6079.46346822926 0.143353700637817
6080.13642190075 0.168370962142944
6080.80937557224 0.160783290863037
6081.48232924373 0.253921508789062
6082.15528291522 0.307225942611694
6082.82823658671 0.378755569458008
6083.50119025819 0.385700941085815
6084.17414392968 0.394979953765869
6084.84709760117 0.388182163238525
6085.52005127266 0.381200551986694
6086.19300494415 0.379931926727295
6086.86595861564 0.385464906692505
6087.53891228713 0.37410831451416
6088.21186595862 0.387302160263062
6088.8848196301 0.391728162765503
6089.55777330159 0.402840614318848
6090.23072697308 0.419004440307617
6090.90368064457 0.438605785369873
6091.57663431606 0.446219682693481
6092.24958798755 0.497550964355469
6092.92254165904 0.508998394012451
6093.59549533053 0.575304985046387
6094.26844900201 0.577418088912964
6094.9414026735 0.537885665893555
6095.61435634499 0.528399467468262
6096.28731001648 0.531939029693604
6096.96026368797 0.490639925003052
6097.63321735946 0.484054327011108
6098.30617103095 0.469619750976562
6098.97912470244 0.472368240356445
6099.65207837392 0.495031833648682
6100.32503204541 0.508096933364868
6100.9979857169 0.499379873275757
6101.67093938839 0.493827819824219
6102.34389305988 0.479700088500977
6103.01684673137 0.478691816329956
6103.68980040286 0.46865177154541
6104.36275407435 0.45804762840271
6105.03570774583 0.418742179870605
6105.70866141732 0.369332790374756
6106.38161508881 0.38039755821228
6107.0545687603 0.320428371429443
6107.72752243179 0.284109115600586
6108.40047610328 0.239213943481445
6109.07342977477 0.225120067596436
6109.74638344626 0.197993040084839
6110.41933711774 0.165364503860474
6111.09229078923 0.113219261169434
6111.76524446072 0.0869884490966797
6112.43819813221 0.04459547996521
6113.1111518037 -0.0174145698547363
6113.78410547519 -0.0603389739990234
6114.45705914668 -0.0788581371307373
6115.13001281816 -0.171303272247314
6115.80296648965 -0.554855346679688
6116.47592016114 0.0640189647674561
6117.14887383263 0.102010726928711
6117.82182750412 0.180405855178833
6118.49478117561 0.168282032012939
6119.1677348471 0.216308355331421
6119.84068851859 0.255622863769531
6120.51364219008 0.327630281448364
6121.18659586156 0.368057489395142
6121.85954953305 0.39608907699585
6122.53250320454 0.361199855804443
6123.20545687603 0.393784046173096
6123.87841054752 0.438636779785156
6124.55136421901 0.462373495101929
6125.2243178905 0.510119199752808
6125.89727156198 0.563418388366699
6126.57022523347 0.565792798995972
6127.24317890496 0.587397575378418
6127.91613257645 0.565354824066162
6128.58908624794 0.575652837753296
6129.26203991943 0.591788053512573
6129.93499359092 0.588920116424561
6130.60794726241 0.610075950622559
6131.28090093389 0.630975484848022
6131.95385460538 0.622093200683594
6132.62680827687 0.611286163330078
6133.29976194836 0.647932529449463
6133.97271561985 0.669167757034302
6134.64566929134 0.680057287216187
6135.31862296283 0.702175617218018
6135.99157663432 0.736573457717896
6136.6645303058 0.752371072769165
6137.33748397729 0.80112886428833
6138.01043764878 0.799828290939331
6138.68339132027 0.790007829666138
6139.35634499176 0.75996208190918
6140.02929866325 0.756526947021484
6140.70225233474 0.768368721008301
6141.37520600623 0.767071008682251
6142.04815967771 0.776546239852905
6142.7211133492 0.681735515594482
6143.39406702069 0.734452247619629
6144.06702069218 0.715225458145142
6144.73997436367 0.708392143249512
6145.41292803516 0.708371877670288
6146.08588170665 0.722917079925537
6146.75883537814 0.741750240325928
6147.43178904962 0.727599620819092
6148.10474272111 0.776071548461914
6148.7776963926 0.732322931289673
6149.45065006409 0.746512889862061
6150.12360373558 0.702564239501953
6150.79655740707 0.736072063446045
6151.46951107856 0.732996463775635
6152.14246475005 0.719257354736328
6152.81541842153 0.680823802947998
6153.48837209302 0.636749505996704
6154.16132576451 0.60178804397583
6154.834279436 0.556042671203613
6155.50723310749 0.513648748397827
6156.18018677898 0.465467691421509
6156.85314045047 0.416073083877563
6157.52609412196 0.379538536071777
6158.19904779344 0.339426755905151
6158.87200146493 0.00850343704223633
6159.54495513642 0.0715162754058838
6160.21790880791 0.0737600326538086
6160.8908624794 0.0871424674987793
6161.56381615089 0.106857776641846
6162.23676982238 0.143879175186157
6162.90972349387 0.153462886810303
6163.58267716535 0.189723253250122
6164.25563083684 0.21343469619751
6164.92858450833 0.238751888275146
6165.60153817982 0.274177551269531
6166.27449185131 0.284257888793945
6166.9474455228 0.336767911911011
6167.62039919429 0.360028266906738
6168.29335286577 0.360395431518555
6168.96630653726 0.378159284591675
6169.63926020875 0.398195266723633
6170.31221388024 0.373517274856567
6170.98516755173 0.386911392211914
6171.65812122322 0.389497995376587
6172.33107489471 0.402286291122437
6173.0040285662 0.410238027572632
6173.67698223769 0.414024114608765
6174.34993590917 0.400271892547607
6175.02288958066 0.436006546020508
6175.69584325215 0.428345441818237
6176.36879692364 0.436827659606934
6177.04175059513 0.470973491668701
6177.71470426662 0.49685263633728
6178.38765793811 0.504304885864258
6179.0606116096 0.497290372848511
6179.73356528108 0.52726149559021
6180.40651895257 0.476997137069702
6181.07947262406 0.372771501541138
6181.75242629555 0.353942394256592
6182.42537996704 0.298532247543335
6183.09833363853 0.220702409744263
6183.77128731002 0.187047958374023
6184.4442409815 0.188077926635742
6185.11719465299 0.152561187744141
6185.79014832448 0.152373790740967
6186.46310199597 0.141557693481445
6187.13605566746 0.179330110549927
6187.80900933895 0.164045333862305
6188.48196301044 0.145076036453247
6189.15491668193 0.163154602050781
6189.82787035342 0.127270936965942
6190.5008240249 0.150854825973511
6191.17377769639 0.0950217247009277
6191.84673136788 -0.00308752059936523
6192.51968503937 -0.106302499771118
6193.19263871086 -0.17084264755249
6193.86559238235 -0.234720706939697
6194.53854605384 -0.304671049118042
6195.21149972532 -0.330981016159058
6195.88445339681 -0.366141796112061
6196.5574070683 -0.517624616622925
6197.23036073979 -0.584331512451172
6197.90331441128 -0.639956712722778
6198.57626808277 -0.703305721282959
6199.24922175426 -0.785285949707031
6199.92217542575 -0.847921133041382
6200.59512909723 -0.864187717437744
6201.26808276872 -1.29250717163086
6201.94103644021 -0.657289028167725
6202.6139901117 -0.39619779586792
6203.28694378319 -0.372631072998047
6203.95989745468 -0.299152374267578
6204.63285112617 -0.279415845870972
6205.30580479766 -0.205403327941895
6205.97875846914 -0.164868116378784
6206.65171214063 -0.0971329212188721
6207.32466581212 -0.0379796028137207
6207.99761948361 0.00116658210754395
6208.6705731551 0.0145738124847412
6209.34352682659 0.06722092628479
6210.01648049808 0.106585502624512
6210.68943416957 0.132450103759766
6211.36238784105 0.210503101348877
6212.03534151254 0.296298980712891
6212.70829518403 0.261594533920288
6213.38124885552 0.242785453796387
6214.05420252701 0.264976263046265
6214.7271561985 0.260488033294678
6215.40010986999 0.284577369689941
6216.07306354148 0.287191867828369
6216.74601721296 0.313535690307617
6217.41897088445 0.309543132781982
6218.09192455594 0.293634414672852
6218.76487822743 0.315206289291382
6219.43783189892 0.327117443084717
6220.11078557041 0.360195636749268
6220.7837392419 0.363445281982422
6221.45669291339 0.404192924499512
6222.12964658487 0.430311679840088
6222.80260025636 0.467868328094482
6223.47555392785 0.464118480682373
6224.14850759934 0.429444789886475
6224.82146127083 0.357789516448975
6225.49441494232 0.267065763473511
6226.16736861381 0.29268217086792
6226.8403222853 0.24632453918457
6227.51327595678 0.213769197463989
6228.18622962827 0.192911624908447
6228.85918329976 0.137653350830078
6229.53213697125 0.164884805679321
6230.20509064274 0.156431674957275
6230.87804431423 0.149123907089233
6231.55099798572 0.163509845733643
6232.22395165721 0.164767742156982
6232.89690532869 0.149060726165771
6233.56985900018 0.153223276138306
6234.24281267167 0.110952138900757
6234.91576634316 0.0280587673187256
6235.58872001465 -0.0276782512664795
6236.26167368614 -0.11191987991333
6236.93462735763 -0.19092583656311
6237.60758102911 -0.258024215698242
6238.2805347006 -0.247651100158691
6238.95348837209 -0.307335615158081
6239.62644204358 -0.343194246292114
6240.29939571507 -0.443423509597778
6240.97234938656 -0.524727582931519
6241.64530305805 -0.581889867782593
6242.31825672954 -0.670933723449707
6242.99121040103 -0.716259002685547
6243.66416407251 -0.763701200485229
6244.337117744 -0.840596914291382
6245.01007141549 0.135469436645508
6245.68302508698 0.15377402305603
6246.35597875847 0.202995538711548
6247.02893242996 0.267569541931152
6247.70188610145 0.241911649703979
6248.37483977294 0.295976638793945
6249.04779344442 0.361190795898438
6249.72074711591 0.412271976470947
6250.3937007874 0.421160221099854
6251.06665445889 0.450464725494385
6251.73960813038 0.456254005432129
6252.41256180187 0.491747856140137
6253.08551547336 0.536205530166626
6253.75846914484 0.555322647094727
6254.43142281633 0.587747573852539
6255.10437648782 0.607232809066772
6255.77733015931 0.608855009078979
6256.4502838308 0.592060565948486
6257.12323750229 0.602771520614624
6257.79619117378 0.608558416366577
6258.46914484527 0.616306304931641
6259.14209851676 0.600128650665283
6259.81505218824 0.627705097198486
6260.48800585973 0.627104997634888
6261.16095953122 0.619414329528809
6261.83391320271 0.617205619812012
6262.5068668742 0.618497133255005
6263.17982054569 0.638181686401367
6263.85277421718 0.646608352661133
6264.52572788866 0.676319122314453
6265.19868156015 0.666309595108032
6265.87163523164 0.671713829040527
6266.54458890313 0.690018177032471
6267.21754257462 0.651692390441895
6267.89049624611 0.665822267532349
6268.5634499176 0.637989044189453
6269.23640358909 0.627269268035889
6269.90935726057 0.598038673400879
6270.58231093206 0.603559732437134
6271.25526460355 0.588450193405151
6271.92821827504 0.547247409820557
6272.60117194653 0.527034759521484
6273.27412561802 0.505594968795776
6273.94707928951 0.519134998321533
6274.620032961 0.536187410354614
6275.29298663248 0.514191627502441
6275.96594030397 0.521803140640259
6276.63889397546 0.524626970291138
6277.31184764695 0.470223665237427
6277.98480131844 0.446308135986328
6278.65775498993 0.442014455795288
6279.33070866142 0.413098812103271
6280.00366233291 0.363096475601196
6280.67661600439 0.354265213012695
6281.34956967588 0.306636333465576
6282.02252334737 0.290800333023071
6282.69547701886 0.210280656814575
6283.36843069035 0.177536249160767
6284.04138436184 0.156574249267578
6284.71433803333 0.0953836441040039
6285.38729170482 0.0914645195007324
6286.0602453763 0.0623681545257568
6286.73319904779 0.00347709655761719
6287.40615271928 -0.187737703323364
6288.07910639077 -0.686878204345703
6288.75206006226 -0.294410705566406
6289.42501373375 -0.250329732894897
6290.09796740524 -0.206197023391724
6290.77092107673 -0.219684600830078
6291.44387474821 -0.178049087524414
6292.1168284197 -0.138600587844849
6292.78978209119 -0.101006984710693
6293.46273576268 -0.00731325149536133
6294.13568943417 0.0473582744598389
6294.80864310566 0.0508217811584473
6295.48159677715 0.0979242324829102
6296.15455044864 0.0994925498962402
6296.82750412012 0.128842830657959
6297.50045779161 0.160441875457764
6298.1734114631 0.205481052398682
6298.84636513459 0.242540836334229
6299.51931880608 0.223321437835693
6300.19227247757 0.252080678939819
6300.86522614906 0.262476682662964
6301.53817982055 0.278472900390625
6302.21113349203 0.300378799438477
6302.88408716352 0.293892860412598
6303.55704083501 0.30115795135498
6304.2299945065 0.312426090240479
6304.90294817799 0.337691307067871
6305.57590184948 0.361158847808838
6306.24885552097 0.378377914428711
6306.92180919245 0.418162822723389
6307.59476286394 0.440335988998413
6308.26771653543 0.46036958694458
6308.94067020692 0.49878191947937
6309.61362387841 0.43826699256897
6310.2865775499 0.403008937835693
6310.95953122139 0.383396625518799
6311.63248489288 0.347016096115112
6312.30543856437 0.343877553939819
6312.97839223585 0.336013078689575
6313.65134590734 0.329065561294556
6314.32429957883 0.286595106124878
6314.99725325032 0.275782346725464
6315.67020692181 0.293585300445557
6316.3431605933 0.275386333465576
6317.01611426479 0.281863689422607
6317.68906793628 0.279686212539673
6318.36202160776 0.271083354949951
6319.03497527925 0.247217416763306
6319.70792895074 0.269087076187134
6320.38088262223 0.28116250038147
6321.05383629372 0.230905771255493
6321.72678996521 0.14209771156311
6322.3997436367 0.0962045192718506
6323.07269730819 0.0685951709747314
6323.74565097967 0.00987076759338379
6324.41860465116 -0.0179703235626221
6325.09155832265 -0.0325744152069092
6325.76451199414 -0.100210666656494
6326.43746566563 -0.154650211334229
6327.11041933712 -0.239452838897705
6327.78337300861 -0.298003196716309
6328.4563266801 -0.363754034042358
6329.12928035158 -0.402196884155273
6329.80223402307 -0.447574615478516
6330.47518769456 -0.473109245300293
6331.14814136605 0.0574662685394287
6331.82109503754 0.0655653476715088
6332.49404870903 0.0597567558288574
6333.16700238052 0.120096921920776
6333.839956052 0.118846416473389
6334.51290972349 0.170014381408691
6335.18586339498 0.199863195419312
6335.85881706647 0.218155145645142
6336.53177073796 0.302067041397095
6337.20472440945 0.320341110229492
6337.87767808094 0.302222967147827
6338.55063175243 0.338220119476318
6339.22358542392 0.355875492095947
6339.8965390954 0.386011362075806
6340.56949276689 0.42509651184082
6341.24244643838 0.459415912628174
6341.91540010987 0.473884344100952
6342.58835378136 0.424652099609375
6343.26130745285 0.463606357574463
6343.93426112434 0.472088098526001
6344.60721479582 0.518040657043457
6345.28016846731 0.501418113708496
6345.9531221388 0.449174404144287
6346.62607581029 0.47642707824707
6347.29902948178 0.435442447662354
6347.97198315327 0.461683034896851
6348.64493682476 0.452141284942627
6349.31789049625 0.462038040161133
6349.99084416773 0.514630794525146
6350.66379783922 0.52131724357605
6351.33675151071 0.515269994735718
6352.0097051822 0.538058280944824
6352.68265885369 0.505898714065552
6353.35561252518 0.486681938171387
6354.02856619667 0.501059055328369
6354.70151986816 0.488641738891602
6355.37447353964 0.46271276473999
6356.04742721113 0.46298885345459
6356.72038088262 0.443160533905029
6357.39333455411 0.449867725372314
6358.0662882256 0.458021640777588
6358.73924189709 0.480236291885376
6359.41219556858 0.455759525299072
6360.08514924007 0.43537163734436
6360.75810291155 0.476987838745117
6361.43105658304 0.474304676055908
6362.10401025453 0.462000846862793
6362.77696392602 0.46666431427002
6363.44991759751 0.447874069213867
6364.122871269 0.397050619125366
6364.79582494049 0.389814376831055
6365.46877861198 0.355154752731323
6366.14173228346 0.306394577026367
6366.81468595495 0.321365594863892
6367.48763962644 0.33903956413269
6368.16059329793 0.345231533050537
6368.83354696942 0.222262620925903
6369.50650064091 0.17749810218811
6370.1794543124 0.136857032775879
6370.85240798389 0.0821757316589355
6371.52536165537 0.0667414665222168
6372.19831532686 -0.000961780548095703
6372.87126899835 -0.0355453491210938
6373.54422266984 -0.414871215820312
6374.21717634133 -0.547788858413696
6374.89013001282 -0.466890335083008
6375.56308368431 -0.417235851287842
6376.2360373558 -0.386354446411133
6376.90899102728 -0.353152751922607
6377.58194469877 -0.302590608596802
6378.25489837026 -0.276259899139404
6378.92785204175 -0.243530750274658
6379.60080571324 -0.182185888290405
6380.27375938473 -0.11524486541748
6380.94671305622 -0.10157299041748
6381.61966672771 -0.0339424610137939
6382.29262039919 -0.0203797817230225
6382.96557407068 0.0364742279052734
6383.63852774217 0.0881149768829346
6384.31148141366 0.133362293243408
6384.98443508515 0.162790060043335
6385.65738875664 0.160474300384521
6386.33034242813 0.196419239044189
6387.00329609961 0.205102443695068
6387.6762497711 0.191551923751831
6388.34920344259 0.202799558639526
6389.02215711408 0.225277662277222
6389.69511078557 0.229983806610107
6390.36806445706 0.26646876335144
6391.04101812855 0.266112565994263
6391.71397180004 0.326274156570435
6392.38692547153 0.3302001953125
6393.05987914301 0.319846153259277
6393.7328328145 0.374714374542236
6394.40578648599 0.418623685836792
6395.07874015748 0.438033819198608
6395.75169382897 0.513880252838135
6396.42464750046 0.463442087173462
6397.09760117195 0.47942328453064
6397.77055484344 0.441628456115723
6398.44350851492 0.438867568969727
6399.11646218641 0.417208909988403
6399.7894158579 0.434553146362305
6400.46236952939 0.431851148605347
6401.13532320088 0.386074066162109
6401.80827687237 0.378611326217651
6402.48123054386 0.391161680221558
6403.15418421534 0.358376979827881
6403.82713788683 0.357734441757202
6404.50009155832 0.335319042205811
6405.17304522981 0.349225759506226
6405.8459989013 0.318014860153198
6406.51895257279 0.363594770431519
6407.19190624428 0.301898241043091
6407.86485991577 0.326062679290771
6408.53781358726 0.263505458831787
6409.21076725874 0.242511510848999
6409.88372093023 0.237894773483276
6410.55667460172 0.223489284515381
6411.22962827321 0.172783851623535
6411.9025819447 0.155586957931519
6412.57553561619 0.1257643699646
6413.24848928768 0.0802001953125
6413.92144295916 0.0554590225219727
6414.59439663065 0.0281703472137451
6415.26735030214 -0.0078132152557373
6415.94030397363 -0.0413801670074463
6416.61325764512 -0.0695075988769531
6417.28621131661 0.10666298866272
6417.9591649881 0.114786148071289
6418.63211865959 0.142001390457153
6419.30507233107 0.157915353775024
6419.97802600256 0.222008943557739
6420.65097967405 0.244075059890747
6421.32393334554 0.289078950881958
6421.99688701703 0.328924179077148
6422.66984068852 0.373748064041138
6423.34279436001 0.383383750915527
6424.0157480315 0.415438413619995
6424.68870170298 0.411232471466064
6425.36165537447 0.428093671798706
6426.03460904596 0.454756736755371
6426.70756271745 0.482162475585938
6427.38051638894 0.472437858581543
6428.05347006043 0.487493515014648
6428.72642373192 0.502019166946411
6429.39937740341 0.476879119873047
6430.07233107489 0.472242832183838
6430.74528474638 0.491782426834106
6431.41823841787 0.512808322906494
6432.09119208936 0.541929483413696
6432.76414576085 0.523962020874023
6433.43709943234 0.488150358200073
6434.11005310383 0.501451015472412
6434.78300677532 0.516037464141846
6435.4559604468 0.540055274963379
6436.12891411829 0.560851335525513
6436.80186778978 0.569559097290039
6437.47482146127 0.574762105941772
6438.14777513276 0.575964689254761
6438.82072880425 0.566987037658691
6439.49368247574 0.556431531906128
6440.16663614723 0.546642541885376
6440.83958981871 0.516164302825928
6441.5125434902 0.524800300598145
6442.18549716169 0.506274938583374
6442.85845083318 0.482566833496094
6443.53140450467 0.476476192474365
6444.20435817616 0.455109119415283
6444.87731184765 0.454280614852905
6445.55026551914 0.436136484146118
6446.22321919062 0.444150924682617
6446.89617286211 0.457025766372681
6447.5691265336 0.440337657928467
6448.24208020509 0.421124696731567
6448.91503387658 0.413120985031128
6449.58798754807 0.423508405685425
6450.26094121956 0.388585567474365
6450.93389489105 0.372179746627808
6451.60684856253 0.339832067489624
6452.27980223402 0.350212097167969
6452.95275590551 0.329919338226318
6453.625709577 0.291028022766113
6454.29866324849 0.246783256530762
6454.97161691998 0.18102765083313
6455.64457059147 0.105885982513428
6456.31752426295 0.102277517318726
6456.99047793444 0.0758719444274902
6457.66343160593 0.0622837543487549
6458.33638527742 0.00690484046936035
6459.00933894891 0.010002613067627
6459.6822926204 -0.329579591751099
6460.35524629189 -0.295888900756836
6461.02819996338 -0.195045471191406
6461.70115363487 -0.152946710586548
6462.37410730635 -0.120953559875488
6463.04706097784 -0.0816540718078613
6463.72001464933 -0.0567352771759033
6464.39296832082 -0.0317268371582031
6465.06592199231 0.00993442535400391
6465.7388756638 0.0811562538146973
6466.41182933529 0.122772693634033
6467.08478300678 0.13233494758606
6467.75773667826 0.187561988830566
6468.43069034975 0.188099145889282
6469.10364402124 0.216153144836426
6469.77659769273 0.21966290473938
6470.44955136422 0.254307508468628
6471.12250503571 0.272687196731567
6471.7954587072 0.268088579177856
6472.46841237868 0.295934677124023
6473.14136605017 0.298908233642578
6473.81431972166 0.300934553146362
6474.48727339315 0.277636051177979
6475.16022706464 0.276753425598145
6475.83318073613 0.274472713470459
6476.50613440762 0.279028415679932
6477.17908807911 0.303302049636841
6477.8520417506 0.301851034164429
6478.52499542208 0.309712171554565
6479.19794909357 0.348070859909058
6479.87090276506 0.360894203186035
6480.54385643655 0.383727312088013
6481.21681010804 0.383508443832397
6481.88976377953 0.367263317108154
6482.56271745102 0.354796886444092
6483.2356711225 0.274678230285645
6483.90862479399 0.25206470489502
6484.58157846548 0.262293815612793
6485.25453213697 0.234999656677246
6485.92748580846 0.241339683532715
6486.60043947995 0.183278322219849
6487.27339315144 0.195264101028442
6487.94634682293 0.18098783493042
6488.61930049441 0.166750907897949
6489.2922541659 0.170525550842285
6489.96520783739 0.19566535949707
6490.63816150888 0.210775375366211
6491.31111518037 0.190897703170776
6491.98406885186 0.177449464797974
6492.65702252335 0.187479496002197
6493.32997619484 0.0871336460113525
6494.00292986632 0.0213162899017334
6494.67588353781 -0.046647310256958
6495.3488372093 -0.0705323219299316
6496.02179088079 -0.154528141021729
6496.69474455228 -0.186560153961182
6497.36769822377 -0.237432241439819
6498.04065189526 -0.300703525543213
6498.71360556675 -0.380818128585815
6499.38655923823 -0.474156618118286
6500.05951290972 -0.570761203765869
6500.73246658121 -0.614454030990601
6501.4054202527 -0.684477090835571
6502.07837392419 -0.721924304962158
6502.75132759568 -0.797290563583374
6503.42428126717 -0.237111806869507
6504.09723493866 -0.189472436904907
6504.77018861014 -0.15186882019043
6505.44314228163 -0.0953629016876221
6506.11609595312 -0.0753152370452881
6506.78904962461 0.00593352317810059
6507.4620032961 0.0408556461334229
6508.13495696759 0.0897853374481201
6508.80791063908 0.15655779838562
6509.48086431057 0.190976142883301
6510.15381798205 0.195937633514404
6510.82677165354 0.230802536010742
6511.49972532503 0.285687208175659
6512.17267899652 0.325526237487793
6512.84563266801 0.365978956222534
6513.5185863395 0.394194602966309
6514.19154001099 0.393657684326172
6514.86449368248 0.40863561630249
6515.53744735396 0.4131920337677
6516.21040102545 0.43485426902771
6516.88335469694 0.434277057647705
6517.55630836843 0.426813125610352
6518.22926203992 0.435033321380615
6518.90221571141 0.47284197807312
6519.5751693829 0.444860458374023
6520.24812305439 0.45192551612854
6520.92107672587 0.469473838806152
6521.59403039736 0.4572434425354
6522.26698406885 0.501178503036499
6522.93993774034 0.5396728515625
6523.61289141183 0.571374654769897
6524.28584508332 0.609591007232666
6524.95879875481 0.533702850341797
6525.63175242629 0.53174901008606
6526.30470609778 0.546190738677979
6526.97765976927 0.54278826713562
6527.65061344076 0.549776315689087
6528.32356711225 0.526833534240723
6528.99652078374 0.507653474807739
6529.66947445523 0.506341695785522
6530.34242812672 0.507802724838257
6531.01538179821 0.522912979125977
6531.68833546969 0.477625131607056
6532.36128914118 0.49962592124939
6533.03424281267 0.532526016235352
6533.70719648416 0.523609161376953
6534.38015015565 0.498771905899048
6535.05310382714 0.468968629837036
6535.72605749863 0.508330821990967
6536.39901117012 0.484275102615356
6537.0719648416 0.456294298171997
6537.74491851309 0.459066152572632
6538.41787218458 0.457242250442505
6539.09082585607 0.430082082748413
6539.76377952756 0.436293601989746
6540.43673319905 0.413023233413696
6541.10968687054 0.323864936828613
6541.78264054202 0.287458896636963
6542.45559421351 0.298628807067871
6543.128547885 0.276847124099731
6543.80150155649 0.279973983764648
6544.47445522798 0.248351812362671
6545.14740889947 0.220112562179565
6545.82036257096 0.134357452392578
6546.49331624245 -0.224953889846802
6547.16626991394 -0.114416122436523
6547.83922358542 -0.039351224899292
6548.51217725691 -0.0214099884033203
6549.1851309284 0.00483512878417969
6549.85808459989 0.0179932117462158
6550.53103827138 0.0258853435516357
6551.20399194287 0.0446417331695557
6551.87694561436 0.140496492385864
6552.54989928584 0.163880348205566
6553.22285295733 0.205629348754883
6553.89580662882 0.244279384613037
6554.56876030031 0.263920545578003
6555.2417139718 0.29508113861084
6555.91466764329 0.306663274765015
6556.58762131478 0.322647571563721
6557.26057498627 0.283921241760254
6557.93352865775 0.311833620071411
6558.60648232924 0.31139874458313
6559.27943600073 0.310928344726562
6559.95238967222 0.312052726745605
6560.62534334371 0.35024356842041
6561.2982970152 0.361479520797729
6561.97125068669 0.337430953979492
6562.64420435818 0.386087894439697
6563.31715802966 0.377466678619385
6563.99011170115 0.407294034957886
6564.66306537264 0.430851936340332
6565.33601904413 0.447263717651367
6566.00897271562 0.449732542037964
6566.68192638711 0.473114967346191
6567.3548800586 0.489190340042114
6568.02783373009 0.503803253173828
6568.70078740157 0.526570796966553
6569.37374107306 0.466803789138794
6570.04669474455 0.477969169616699
6570.71964841604 0.491645574569702
6571.39260208753 0.53225564956665
6572.06555575902 0.523711442947388
6572.73850943051 0.528205156326294
6573.411463102 0.507340431213379
6574.08441677348 0.503852128982544
6574.75737044497 0.48852276802063
6575.43032411646 0.471079111099243
6576.10327778795 0.515104532241821
6576.77623145944 0.49067211151123
6577.44918513093 0.51043701171875
6578.12213880242 0.500823259353638
6578.79509247391 0.501023769378662
6579.46804614539 0.499354600906372
6580.14099981688 0.486222267150879
6580.81395348837 0.493030786514282
6581.48690715986 0.52393364906311
6582.15986083135 0.498605728149414
6582.83281450284 0.522559404373169
6583.50576817433 0.493170976638794
6584.17872184582 0.518109560012817
6584.8516755173 0.523238182067871
6585.52462918879 0.549777507781982
6586.19758286028 0.548575401306152
6586.87053653177 0.562459945678711
6587.54349020326 0.558902502059937
6588.21644387475 0.53631591796875
6588.88939754624 0.552666902542114
6589.56235121773 0.246677398681641
6590.23530488921 0.298128843307495
6590.9082585607 0.306433200836182
6591.58121223219 0.340454578399658
6592.25416590368 0.338767528533936
6592.92711957517 0.386520862579346
6593.60007324666 0.399022817611694
6594.27302691815 0.451684951782227
6594.94598058963 0.459052324295044
6595.61893426112 0.471740007400513
6596.29188793261 0.488998174667358
6596.9648416041 0.509620666503906
6597.63779527559 0.524216651916504
6598.31074894708 0.52048397064209
6598.98370261857 0.530731916427612
6599.65665629006 0.547490119934082
6600.32960996155 0.552754640579224
6601.00256363303 0.54822564125061
6601.67551730452 0.508949756622314
6602.34847097601 0.508194923400879
6603.0214246475 0.569953441619873
6603.69437831899 0.558012247085571
6604.36733199048 0.585011720657349
6605.04028566197 0.57469916343689
6605.71323933346 0.572337865829468
6606.38619300494 0.586359024047852
6607.05914667643 0.581741333007812
6607.73210034792 0.593327283859253
6608.40505401941 0.605321168899536
6609.0780076909 0.604030132293701
6609.75096136239 0.61795449256897
6610.42391503388 0.607096672058105
6611.09686870537 0.638382911682129
6611.76982237685 0.622336149215698
6612.44277604834 0.596552848815918
6613.11572971983 0.628781795501709
6613.78868339132 0.5743567943573
6614.46163706281 0.600914001464844
6615.1345907343 0.571193695068359
6615.80754440579 0.587114334106445
6616.48049807728 0.551244497299194
6617.15345174876 0.549643516540527
6617.82640542025 0.537714242935181
6618.49935909174 0.533104658126831
6619.17231276323 0.541919231414795
6619.84526643472 0.514416933059692
6620.51822010621 0.504884004592896
6621.1911737777 0.520746469497681
6621.86412744918 0.532784223556519
6622.53708112067 0.528674125671387
6623.21003479216 0.470810413360596
6623.88298846365 0.431647777557373
6624.55594213514 0.402943849563599
6625.22889580663 0.401550769805908
6625.90184947812 0.355243444442749
6626.57480314961 0.343900680541992
6627.2477568211 0.347056865692139
6627.92071049258 0.310918092727661
6628.59366416407 0.246597051620483
6629.26661783556 0.206305265426636
6629.93957150705 0.166308403015137
6630.61252517854 0.12484335899353
6631.28547885003 0.131365299224854
6631.95843252152 0.0829160213470459
6632.631386193 -0.231889963150024
6633.30433986449 -0.0780470371246338
6633.97729353598 -0.0332005023956299
6634.65024720747 -0.0135257244110107
6635.32320087896 0.0265793800354004
6635.99615455045 0.0372347831726074
6636.66910822194 0.0864477157592773
6637.34206189343 0.0980789661407471
6638.01501556491 0.120411396026611
6638.6879692364 0.162222385406494
6639.36092290789 0.194328546524048
6640.03387657938 0.231819629669189
6640.70683025087 0.221788883209229
6641.37978392236 0.256399393081665
6642.05273759385 0.306882619857788
6642.72569126534 0.335903882980347
6643.39864493682 0.337183475494385
6644.07159860831 0.320669174194336
6644.7445522798 0.365579843521118
6645.41750595129 0.384412288665771
6646.09045962278 0.330581426620483
6646.76341329427 0.370199918746948
6647.43636696576 0.378666400909424
6648.10932063725 0.394794702529907
6648.78227430873 0.407330989837646
6649.45522798022 0.421001672744751
6650.12818165171 0.443104267120361
6650.8011353232 0.44333553314209
6651.47408899469 0.461326360702515
6652.14704266618 0.488992929458618
6652.81999633767 0.502440452575684
6653.49295000916 0.507064819335938
6654.16590368064 0.493196725845337
6654.83885735213 0.485992193222046
6655.51181102362 0.468610048294067
6656.18476469511 0.45804762840271
6656.8577183666 0.447319984436035
6657.53067203809 0.431056261062622
6658.20362570958 0.41667914390564
6658.87657938107 0.425514459609985
6659.54953305255 0.434070110321045
6660.22248672404 0.419187307357788
6660.89544039553 0.411856174468994
6661.56839406702 0.4343101978302
6662.24134773851 0.394817590713501
6662.91430141 0.394999027252197
6663.58725508149 0.402604579925537
6664.26020875298 0.375444650650024
6664.93316242446 0.378902912139893
6665.60611609595 0.36010479927063
6666.27906976744 0.305894613265991
6666.95202343893 0.275691986083984
6667.62497711042 0.288383007049561
6668.29793078191 0.251752614974976
6668.9708844534 0.250007629394531
6669.64383812489 0.22951078414917
6670.31679179637 0.189752817153931
6670.98974546786 0.152003049850464
6671.66269913935 0.144423246383667
6672.33565281084 0.130485773086548
6673.00860648233 0.128150463104248
6673.68156015382 0.119072914123535
6674.35451382531 0.0861725807189941
6675.02746749679 0.0475280284881592
6675.70042116828 -0.779782772064209
6676.37337483977 -0.751797199249268
6677.04632851126 -0.719966173171997
6677.71928218275 -0.678214073181152
6678.39223585424 -0.623842000961304
6679.06518952573 -0.551901340484619
6679.73814319722 -0.490029811859131
6680.41109686871 -0.412376403808594
6681.08405054019 -0.347808837890625
6681.75700421168 -0.321751594543457
6682.42995788317 -0.264651775360107
6683.10291155466 -0.212219715118408
6683.77586522615 -0.130387783050537
6684.44881889764 -0.0739216804504395
6685.12177256913 0.00493192672729492
6685.79472624062 0.0715115070343018
6686.4676799121 0.0986347198486328
6687.14063358359 0.087216854095459
6687.81358725508 0.0968184471130371
6688.48654092657 0.118775129318237
6689.15949459806 0.106966495513916
6689.83244826955 0.0905189514160156
6690.50540194104 0.125301122665405
6691.17835561252 0.124697685241699
6691.85130928401 0.109209537506104
6692.5242629555 0.157368421554565
6693.19721662699 0.205420255661011
6693.87017029848 0.264275789260864
6694.54312396997 0.243617534637451
6695.21607764146 0.299353837966919
6695.88903131295 0.332502841949463
6696.56198498444 0.380681276321411
6697.23493865592 0.42084002494812
6697.90789232741 0.418128967285156
6698.5808459989 0.387063264846802
6699.25379967039 0.392298221588135
6699.92675334188 0.358896255493164
6700.59970701337 0.330241680145264
6701.27266068486 0.342957496643066
6701.94561435634 0.33046817779541
6702.61856802783 0.348661184310913
6703.29152169932 0.362901210784912
6703.96447537081 0.320179462432861
6704.6374290423 0.345945835113525
6705.31038271379 0.307766199111938
6705.98333638528 0.321652889251709
6706.65629005677 0.318460941314697
6707.32924372825 0.307281494140625
6708.00219739974 0.325101137161255
6708.67515107123 0.262662410736084
6709.34810474272 0.250524759292603
6710.02105841421 0.210187435150146
6710.6940120857 0.216827630996704
6711.36696575719 0.203451156616211
6712.03991942868 0.180725574493408
6712.71287310016 0.135114431381226
6713.38582677165 0.146292924880981
6714.05878044314 0.119475126266479
6714.73173411463 0.0755453109741211
6715.40468778612 0.0827939510345459
6716.07764145761 0.0987749099731445
6716.7505951291 0.0630397796630859
6717.42354880059 0.0121431350708008
6718.09650247207 -0.054924488067627
6718.76945614356 -0.0862967967987061
6719.44240981505 0.00425624847412109
6720.11536348654 0.0120646953582764
6720.78831715803 0.0446617603302002
6721.46127082952 0.118555784225464
6722.13422450101 0.16643762588501
6722.8071781725 0.140959501266479
6723.48013184398 0.182158470153809
6724.15308551547 0.224036455154419
6724.82603918696 0.250878810882568
6725.49899285845 0.276925563812256
6726.17194652994 0.307925462722778
6726.84490020143 0.319817781448364
6727.51785387292 0.329556703567505
6728.19080754441 0.354222536087036
6728.86376121589 0.374638080596924
6729.53671488738 0.433448076248169
6730.20966855887 0.436617851257324
6730.88262223036 0.398644924163818
6731.55557590185 0.428482294082642
6732.22852957334 0.430402994155884
6732.90148324483 0.446428060531616
6733.57443691632 0.435019969940186
6734.2473905878 0.452964067459106
6734.92034425929 0.523280620574951
6735.59329793078 0.519221305847168
6736.26625160227 0.480894804000854
6736.93920527376 0.513947010040283
6737.61215894525 0.543530464172363
6738.28511261674 0.554892778396606
6738.95806628823 0.53622031211853
6739.63101995971 0.5516197681427
6740.3039736312 0.562700033187866
6740.97692730269 0.522172927856445
6741.64988097418 0.430617332458496
6742.32283464567 0.395709037780762
6742.99578831716 0.427481651306152
6743.66874198865 0.384832382202148
6744.34169566013 0.307045698165894
6745.01464933162 0.313194036483765
6745.68760300311 0.315026044845581
6746.3605566746 0.33607816696167
6747.03351034609 0.289082288742065
6747.70646401758 0.309322118759155
6748.37941768907 0.338853359222412
6749.05237136056 0.3091139793396
6749.72532503205 0.321629524230957
6750.39827870353 0.314071416854858
6751.07123237502 0.270544528961182
6751.74418604651 0.222931385040283
6752.417139718 0.0920596122741699
6753.09009338949 0.0607972145080566
6753.76304706098 0.034337043762207
6754.43600073247 -0.0181064605712891
6755.10895440396 -0.0793094635009766
6755.78190807544 -0.107385396957397
6756.45486174693 -0.194648027420044
6757.12781541842 -0.256150722503662
6757.80076908991 -0.358744144439697
6758.4737227614 -0.401423215866089
6759.14667643289 -0.440408706665039
6759.81963010438 -0.504042148590088
6760.49258377586 -0.560806274414062
6761.16553744735 -0.600499391555786
6761.83849111884 0.349205255508423
6762.51144479033 0.380998134613037
6763.18439846182 0.382177591323853
6763.85735213331 0.380857229232788
6764.5303058048 0.390876293182373
6765.20325947629 0.40904426574707
6765.87621314778 0.430510520935059
6766.54916681926 0.394808053970337
6767.22212049075 0.454408407211304
6767.89507416224 0.467337608337402
6768.56802783373 0.488781213760376
6769.24098150522 0.469724416732788
6769.91393517671 0.482525825500488
6770.5868888482 0.493844985961914
6771.25984251968 0.513130664825439
6771.93279619117 0.492954969406128
6772.60574986266 0.441629886627197
6773.27870353415 0.460424661636353
6773.95165720564 0.435210466384888
6774.62461087713 0.419864416122437
6775.29756454862 0.472557783126831
6775.97051822011 0.468263626098633
6776.64347189159 0.490052223205566
6777.31642556308 0.460598707199097
6777.98937923457 0.469289302825928
6778.66233290606 0.456677675247192
6779.33528657755 0.466307401657104
6780.00824024904 0.484483242034912
6780.68119392053 0.51305627822876
6781.35414759202 0.505820512771606
6782.0271012635 0.492154598236084
6782.70005493499 0.49900221824646
6783.37300860648 0.502458333969116
6784.04596227797 0.444151401519775
6784.71891594946 0.390259504318237
6785.39186962095 0.353718996047974
6786.06482329244 0.354040622711182
6786.73777696393 0.304799556732178
6787.41073063541 0.31728982925415
6788.0836843069 0.259248733520508
6788.75663797839 0.250223159790039
6789.42959164988 0.226537466049194
6790.10254532137 0.208473443984985
6790.77549899286 0.206229448318481
6791.44845266435 0.237475395202637
6792.12140633584 0.223402261734009
6792.79436000732 0.202724933624268
6793.46731367881 0.225400924682617
6794.1402673503 0.201040983200073
6794.81322102179 0.122441291809082
6795.48617469328 0.0265746116638184
6796.15912836477 -0.0252156257629395
6796.83208203626 -0.0915071964263916
6797.50503570775 -0.134116172790527
6798.17798937923 -0.17437744140625
6798.85094305072 -0.195638418197632
6799.52389672221 -0.26249098777771
6800.1968503937 -0.334530353546143
6800.86980406519 -0.414521217346191
6801.54275773668 -0.454184532165527
6802.21571140817 -0.513303756713867
6802.88866507966 -0.560545682907104
6803.56161875114 -0.560482978820801
6804.23457242263 -0.913949012756348
6804.90752609412 -1.22814583778381
6805.58047976561 -0.631599426269531
6806.2534334371 -0.611647605895996
6806.92638710859 -0.53199028968811
6807.59934078008 -0.496616840362549
6808.27229445157 -0.426248550415039
6808.94524812305 -0.368395090103149
6809.61820179454 -0.294507503509521
6810.29115546603 -0.148313999176025
6810.96410913752 -0.138941764831543
6811.63706280901 -0.124727964401245
6812.3100164805 -0.057889461517334
6812.98297015199 -0.0401995182037354
6813.65592382347 -0.0140342712402344
6814.32887749496 0.0749313831329346
6815.00183116645 0.133955001831055
6815.67478483794 0.219509601593018
6816.34773850943 0.202782154083252
6817.02069218092 0.212148666381836
6817.69364585241 0.25719690322876
6818.3665995239 0.221734285354614
6819.03955319539 0.22532320022583
6819.71250686687 0.238104104995728
6820.38546053836 0.238747835159302
6821.05841420985 0.235771894454956
6821.73136788134 0.263121843338013
6822.40432155283 0.270891666412354
6823.07727522432 0.287200212478638
6823.75022889581 0.353869438171387
6824.4231825673 0.38079047203064
6825.09613623878 0.381967306137085
6825.76908991027 0.422760248184204
6826.44204358176 0.45308518409729
6827.11499725325 0.443662166595459
6827.78795092474 0.443208694458008
6828.46090459623 0.412004947662354
6829.13385826772 0.402018785476685
6829.8068119392 0.367357730865479
6830.47976561069 0.347868204116821
6831.15271928218 0.335379600524902
6831.82567295367 0.372340679168701
6832.49862662516 0.351899147033691
6833.17158029665 0.320741891860962
6833.84453396814 0.317904472351074
6834.51748763963 0.326965570449829
6835.19044131112 0.325931072235107
6835.8633949826 0.331396341323853
6836.53634865409 0.318903923034668
6837.20930232558 0.291601419448853
6837.88225599707 0.277900218963623
6838.55520966856 0.245974779129028
6839.22816334005 0.241393566131592
6839.90111701154 0.167472839355469
6840.57407068302 0.14793586730957
6841.24702435451 0.158240556716919
6841.919978026 0.159175157546997
6842.59293169749 0.133488178253174
6843.26588536898 0.0708158016204834
6843.93883904047 0.100710868835449
6844.61179271196 0.0593194961547852
6845.28474638345 0.0276856422424316
6845.95770005493 -0.0194916725158691
6846.63065372642 -0.0204687118530273
6847.30360739791 -0.06593918800354
6847.9765610694 0.375495910644531
6848.64951474089 0.393014430999756
6849.32246841238 0.41284704208374
6849.99542208387 0.398332118988037
6850.66837575536 0.403216361999512
6851.34132942684 0.430943727493286
6852.01428309833 0.442046165466309
6852.68723676982 0.439358234405518
6853.36019044131 0.489428043365479
6854.0331441128 0.498025417327881
6854.70609778429 0.495064258575439
6855.37905145578 0.491657972335815
6856.05200512727 0.523149490356445
6856.72495879875 0.511689901351929
6857.39791247024 0.520263671875
6858.07086614173 0.524941205978394
6858.74381981322 0.523439884185791
6859.41677348471 0.508010387420654
6860.0897271562 0.490357398986816
6860.76268082769 0.492130517959595
6861.43563449918 0.503592729568481
6862.10858817066 0.52314305305481
6862.78154184215 0.501153469085693
6863.45449551364 0.491921424865723
6864.12744918513 0.517680644989014
6864.80040285662 0.540870666503906
6865.47335652811 0.512741804122925
6866.1463101996 0.525233268737793
6866.81926387109 0.500757694244385
6867.49221754257 0.487521171569824
6868.16517121406 0.52230167388916
6868.83812488555 0.523616552352905
6869.51107855704 0.497135400772095
6870.18403222853 0.460561275482178
6870.85698590002 0.430010557174683
6871.52993957151 0.396424293518066
6872.202893243 0.396434545516968
6872.87584691448 0.357944250106812
6873.54880058597 0.358228445053101
6874.22175425746 0.346706867218018
6874.89470792895 0.304830312728882
6875.56766160044 0.314931631088257
6876.24061527193 0.33851957321167
6876.91356894342 0.323688268661499
6877.58652261491 0.332647085189819
6878.25947628639 0.297481060028076
6878.93242995788 0.271745920181274
6879.60538362937 0.274783849716187
6880.27833730086 0.282654523849487
6880.95129097235 0.215635538101196
6881.62424464384 0.170511960983276
6882.29719831533 0.110345840454102
6882.97015198681 0.0665519237518311
6883.6431056583 0.0201282501220703
6884.31605932979 -0.0152766704559326
6884.98901300128 -0.0453634262084961
6885.66196667277 -0.133948087692261
6886.33492034426 -0.185297966003418
6887.00787401575 -0.217469930648804
6887.68082768724 -0.260027408599854
6888.35378135873 -0.306061506271362
6889.02673503021 -0.362062454223633
6889.6996887017 -0.371052980422974
6890.37264237319 -0.542506694793701
6891.04559604468 -0.920861721038818
6891.71854971617 -0.443228244781494
6892.39150338766 -0.419101238250732
6893.06445705915 -0.365892887115479
6893.73741073064 -0.298799991607666
6894.41036440212 -0.236676931381226
6895.08331807361 -0.176250457763672
6895.7562717451 -0.109449863433838
6896.42922541659 -0.0206146240234375
6897.10217908808 0.0119450092315674
6897.77513275957 0.0511887073516846
6898.44808643106 0.0947191715240479
6899.12104010255 0.134346485137939
6899.79399377403 0.167993545532227
6900.46694744552 0.227236747741699
6901.13990111701 0.326258659362793
6901.8128547885 0.334948539733887
6902.48580845999 0.340427160263062
6903.15876213148 0.319141149520874
6903.83171580297 0.342262029647827
6904.50466947446 0.323143243789673
6905.17762314594 0.349310159683228
6905.85057681743 0.339248180389404
6906.52353048892 0.32425332069397
6907.19648416041 0.330242156982422
6907.8694378319 0.371832370758057
6908.54239150339 0.370413064956665
6909.21534517488 0.397593021392822
6909.88829884636 0.439224004745483
6910.56125251785 0.493784189224243
6911.23420618934 0.5044264793396
6911.90715986083 0.532549619674683
6912.58011353232 0.574720859527588
6913.25306720381 0.532716035842896
6913.9260208753 0.546289205551147
6914.59897454679 0.507391691207886
6915.27192821828 0.522244930267334
6915.94488188976 0.48086404800415
6916.61783556125 0.48633861541748
6917.29078923274 0.443071842193604
6917.96374290423 0.400030136108398
6918.63669657572 0.404984474182129
6919.30965024721 0.410124540328979
6919.9826039187 0.424768924713135
6920.65555759018 0.42162013053894
6921.32851126167 0.435778379440308
6922.00146493316 0.420363664627075
6922.67441860465 0.427502155303955
6923.34737227614 0.43095326423645
6924.02032594763 0.385090351104736
6924.69327961912 0.297100782394409
6925.36623329061 0.256316900253296
6926.03918696209 0.225403070449829
6926.71214063358 0.176712036132812
6927.38509430507 0.168003559112549
6928.05804797656 0.137372016906738
6928.73100164805 0.107839584350586
6929.40395531954 0.0292534828186035
6930.07690899103 0.0178232192993164
6930.74986266252 -0.0377507209777832
6931.422816334 -0.0688223838806152
6932.09577000549 -0.133544921875
6932.76872367698 -0.163811206817627
6933.44167734847 -0.17893385887146
6934.11463101996 -0.415210723876953
6934.78758469145 -0.381987333297729
6935.46053836294 -0.340156078338623
6936.13349203443 -0.295505046844482
6936.80644570591 -0.26019811630249
6937.4793993774 -0.22578501701355
6938.15235304889 -0.183037757873535
6938.82530672038 -0.130985975265503
6939.49826039187 -0.0702316761016846
6940.17121406336 -0.0424315929412842
6940.84416773485 -0.0174121856689453
6941.51712140634 0.0457661151885986
6942.19007507782 0.0686042308807373
6942.86302874931 0.107067584991455
6943.5359824208 0.17769193649292
6944.20893609229 0.255522727966309
6944.88188976378 0.287042856216431
6945.55484343527 0.298118114471436
6946.22779710676 0.286150217056274
6946.90075077825 0.31764817237854
6947.57370444973 0.320192098617554
6948.24665812122 0.319794654846191
6948.91961179271 0.322274446487427
6949.5925654642 0.332484722137451
6950.26551913569 0.347946166992188
6950.93847280718 0.358361482620239
6951.61142647867 0.380191802978516
6952.28438015016 0.419358730316162
6952.95733382164 0.404878377914429
6953.63028749313 0.462132692337036
6954.30324116462 0.460068941116333
6954.97619483611 0.495181798934937
6955.6491485076 0.506298542022705
6956.32210217909 0.503639698028564
6956.99505585058 0.491678953170776
6957.66800952207 0.486028432846069
6958.34096319355 0.465071201324463
6959.01391686504 0.456550359725952
6959.68687053653 0.456047296524048
6960.35982420802 0.466842889785767
6961.03277787951 0.486437559127808
6961.705731551 0.493575811386108
6962.37868522249 0.498985767364502
6963.05163889397 0.503926515579224
6963.72459256546 0.448299884796143
6964.39754623695 0.454796314239502
6965.07049990844 0.468071699142456
6965.74345357993 0.454176425933838
6966.41640725142 0.43808388710022
6967.08936092291 0.44054913520813
6967.7623145944 0.398167371749878
6968.43526826589 0.382369041442871
6969.10822193737 0.434732675552368
6969.78117560886 0.40454626083374
6970.45412928035 0.377969741821289
6971.12708295184 0.353500843048096
6971.80003662333 0.360207080841064
6972.47299029482 0.323287725448608
6973.14594396631 0.309715509414673
6973.8188976378 0.285813331604004
6974.49185130928 0.312216281890869
6975.16480498077 0.285282135009766
6975.83775865226 0.257517576217651
6976.51071232375 0.205350875854492
6977.18366599524 0.12163782119751
6977.85661966673 0.176416158676147
6978.52957333822 0.184963941574097
6979.2025270097 0.224146127700806
6979.87548068119 0.201302766799927
6980.54843435268 0.247130632400513
6981.22138802417 0.257556200027466
6981.89434169566 0.269443988800049
6982.56729536715 0.316662073135376
6983.24024903864 0.329731702804565
6983.91320271013 0.327839612960815
6984.58615638162 0.346585750579834
6985.2591100531 0.380215883255005
6985.93206372459 0.390292167663574
6986.60501739608 0.412752151489258
6987.27797106757 0.436911106109619
6987.95092473906 0.480558633804321
6988.62387841055 0.474280834197998
6989.29683208204 0.471364974975586
6989.96978575352 0.460539817810059
6990.64273942501 0.470716714859009
6991.3156930965 0.491715669631958
6991.98864676799 0.451938152313232
6992.66160043948 0.457483053207397
6993.33455411097 0.537734746932983
6994.00750778246 0.53673529624939
6994.68046145395 0.541404485702515
6995.35341512543 0.531283617019653
6996.02636879692 0.564077377319336
6996.69932246841 0.553601264953613
6997.3722761399 0.576034545898438
6998.04522981139 0.582605600357056
6998.71818348288 0.543511390686035
6999.39113715437 0.543177127838135
7000.06409082586 0.547999620437622
7000.73704449734 0.536457538604736
7001.40999816883 0.544022798538208
7002.08295184032 0.562559127807617
7002.75590551181 0.544634819030762
7003.4288591833 0.527357339859009
7004.10181285479 0.53725528717041
7004.77476652628 0.54157280921936
7005.44772019777 0.542467832565308
7006.12067386925 0.552118301391602
7006.79362754074 0.533501625061035
7007.46658121223 0.526113033294678
7008.13953488372 0.540831327438354
7008.81248855521 0.526035308837891
7009.4854422267 0.53055214881897
7010.15839589819 0.527612209320068
7010.83134956968 0.502894401550293
7011.50430324116 0.471407413482666
7012.17725691265 0.490702629089355
7012.85021058414 0.487855195999146
7013.52316425563 0.472917079925537
7014.19611792712 0.44876503944397
7014.86907159861 0.420376062393188
7015.5420252701 0.410024166107178
7016.21497894159 0.349595308303833
7016.88793261307 0.344269275665283
7017.56088628456 0.379504680633545
7018.23383995605 0.360604524612427
7018.90679362754 0.302325248718262
7019.57974729903 0.307360410690308
7020.25270097052 -0.0531563758850098
7020.92565464201 -0.0378429889678955
7021.5986083135 -0.00809025764465332
7022.27156198498 0.0194826126098633
7022.94451565647 0.0709371566772461
7023.61746932796 0.0973401069641113
7024.29042299945 0.0440018177032471
7024.96337667094 0.0825924873352051
7025.63633034243 0.137510061264038
7026.30928401392 0.164229393005371
7026.98223768541 0.219216108322144
7027.65519135689 0.228032827377319
7028.32814502838 0.281325578689575
7029.00109869987 0.291861295700073
7029.67405237136 0.286869764328003
7030.34700604285 0.310495376586914
7031.01995971434 0.288844347000122
7031.69291338583 0.275460243225098
7032.36586705731 0.295468091964722
7033.0388207288 0.288730621337891
7033.71177440029 0.333847761154175
7034.38472807178 0.32590126991272
7035.05768174327 0.309653520584106
7035.73063541476 0.318367719650269
7036.40358908625 0.300472259521484
7037.07654275774 0.305250406265259
7037.74949642923 0.329228162765503
7038.42245010071 0.318759918212891
7039.0954037722 0.357561826705933
7039.76835744369 0.379262208938599
7040.44131111518 0.352127552032471
7041.11426478667 0.401249170303345
7041.78721845816 0.331263780593872
7042.46017212965 0.312222242355347
7043.13312580114 0.304749488830566
7043.80607947262 0.271276235580444
7044.47903314411 0.263395071029663
7045.1519868156 0.231654167175293
7045.82494048709 0.199028491973877
7046.49789415858 0.173326730728149
7047.17084783007 0.200583696365356
7047.84380150156 0.214907169342041
7048.51675517304 0.233203411102295
7049.18970884453 0.236995935440063
7049.86266251602 0.206465244293213
7050.53561618751 0.202379941940308
7051.208569859 0.201802492141724
7051.88152353049 0.223659753799438
7052.55447720198 0.117327451705933
7053.22743087347 0.0567061901092529
7053.90038454496 -0.0069727897644043
7054.57333821644 -0.0531754493713379
7055.24629188793 -0.110257387161255
7055.91924555942 -0.154564380645752
7056.59219923091 -0.182226657867432
7057.2651529024 -0.201682090759277
7057.93810657389 -0.324157476425171
7058.61106024538 -0.385294437408447
7059.28401391686 -0.465846538543701
7059.95696758835 -0.521312475204468
7060.62992125984 -0.54557991027832
7061.30287493133 -0.612663269042969
7061.97582860282 -0.643968343734741
7062.64878227431 -1.1862359046936
7063.3217359458 -0.293491840362549
7063.99468961729 -0.152686595916748
7064.66764328877 -0.11890697479248
7065.34059696026 -0.0853204727172852
7066.01355063175 -0.108629465103149
7066.68650430324 -0.0622212886810303
7067.35945797473 -0.0281245708465576
7068.03241164622 -0.0168111324310303
7068.70536531771 0.0649259090423584
7069.3783189892 0.102661848068237
7070.05127266068 0.147377729415894
7070.72422633217 0.161987781524658
7071.39718000366 0.160156726837158
7072.07013367515 0.191395282745361
7072.74308734664 0.245201587677002
7073.41604101813 0.262963056564331
7074.08899468962 0.308889150619507
7074.76194836111 0.303388357162476
7075.43490203259 0.28992223739624
7076.10785570408 0.340429306030273
7076.78080937557 0.322625875473022
7077.45376304706 0.332322835922241
7078.12671671855 0.335139751434326
7078.79967039004 0.320322751998901
7079.47262406153 0.364374160766602
7080.14557773302 0.380712509155273
7080.8185314045 0.409382581710815
7081.49148507599 0.432270050048828
7082.16443874748 0.448657274246216
7082.83739241897 0.4798903465271
7083.51034609046 0.481143236160278
7084.18329976195 0.537237882614136
7084.85625343344 0.518517017364502
7085.52920710493 0.500902414321899
7086.20216077641 0.465084075927734
7086.8751144479 0.481066465377808
7087.54806811939 0.462413549423218
7088.22102179088 0.428498983383179
7088.89397546237 0.439408779144287
7089.56692913386 0.433176040649414
7090.23988280535 0.403534650802612
7090.91283647684 0.401370763778687
7091.58579014832 0.393417596817017
7092.25874381981 0.364926099777222
7092.9316974913 0.385453701019287
7093.60465116279 0.361869812011719
7094.27760483428 0.378257513046265
7094.95055850577 0.363192081451416
7095.62351217726 0.361653566360474
7096.29646584875 0.346033573150635
7096.96941952023 0.338325023651123
7097.64237319172 0.273433685302734
7098.31532686321 0.28406834602356
7098.9882805347 0.228185176849365
7099.66123420619 0.237425565719604
7100.33418787768 0.211679220199585
7101.00714154917 0.196261405944824
7101.68009522065 0.174576282501221
7102.35304889214 0.176730632781982
7103.02600256363 0.140988111495972
7103.69895623512 0.127021789550781
7104.37190990661 0.0659186840057373
7105.0448635781 0.0852785110473633
7105.71781724959 0.0719730854034424
7106.39077092108 0.197498083114624
7107.06372459257 0.220821857452393
7107.73667826405 0.187663078308105
7108.40963193554 0.208948612213135
7109.08258560703 0.234939813613892
7109.75553927852 0.217296123504639
7110.42849295001 0.230853319168091
7111.1014466215 0.259646892547607
7111.77440029299 0.287667512893677
7112.44735396448 0.289781332015991
7113.12030763596 0.336849451065063
7113.79326130745 0.339274168014526
7114.46621497894 0.39323902130127
7115.13916865043 0.404120206832886
7115.81212232192 0.423250198364258
7116.48507599341 0.443212985992432
7117.1580296649 0.390665054321289
7117.83098333638 0.403639078140259
7118.50393700787 0.434008598327637
7119.17689067936 0.42310905456543
7119.84984435085 0.427330255508423
7120.52279802234 0.421106576919556
7121.19575169383 0.476537227630615
7121.86870536532 0.46982216835022
7122.54165903681 0.481641054153442
7123.2146127083 0.466745615005493
7123.88756637978 0.518445014953613
7124.56052005127 0.507870197296143
7125.23347372276 0.495784282684326
7125.90642739425 0.495444536209106
7126.57938106574 0.554279804229736
7127.25233473723 0.541459083557129
7127.92528840872 0.526543855667114
7128.5982420802 0.454527378082275
7129.27119575169 0.441485643386841
7129.94414942318 0.398120641708374
7130.61710309467 0.35078239440918
7131.29005676616 0.314050912857056
7131.96301043765 0.309175729751587
7132.63596410914 0.291378259658813
7133.30891778063 0.247015714645386
7133.98187145211 0.227387666702271
7134.6548251236 0.26349139213562
7135.32777879509 0.251282930374146
7136.00073246658 0.266487121582031
7136.67368613807 0.241177558898926
7137.34663980956 0.206888914108276
7138.01959348105 0.230092287063599
7138.69254715254 0.176160097122192
7139.36550082402 0.120955467224121
7140.03845449551 0.0566041469573975
7140.711408167 0.0159726142883301
7141.38436183849 -0.00923871994018555
7142.05731550998 -0.0683777332305908
7142.73026918147 -0.133852005004883
7143.40322285296 -0.161315202713013
7144.07617652445 -0.228781223297119
7144.74913019593 -0.271699666976929
7145.42208386742 -0.306451797485352
7146.09503753891 -0.340988636016846
7146.7679912104 -0.36734938621521
7147.44094488189 -0.451736688613892
7148.11389855338 -0.477619171142578
7148.78685222487 -0.743879079818726
7149.45980589636 -0.877592802047729
7150.13275956784 -0.555841207504272
7150.80571323933 -0.545827150344849
7151.47866691082 -0.48272442817688
7152.15162058231 -0.456867456436157
7152.8245742538 -0.379886388778687
7153.49752792529 -0.350925207138062
7154.17048159678 -0.296054363250732
7154.84343526827 -0.230443239212036
7155.51638893975 -0.1721031665802
7156.18934261124 -0.143399715423584
7156.86229628273 -0.0969922542572021
7157.53524995422 -0.0539612770080566
7158.20820362571 -0.00714612007141113
7158.8811572972 0.0519065856933594
7159.55411096869 0.0886778831481934
7160.22706464018 0.103636980056763
7160.90001831166 0.121234893798828
7161.57297198315 0.132614374160767
7162.24592565464 0.137320995330811
7162.91887932613 0.136979103088379
7163.59183299762 0.159925937652588
7164.26478666911 0.184300422668457
7164.9377403406 0.190879583358765
7165.61069401209 0.153577089309692
7166.28364768357 0.188871622085571
7166.95660135506 0.197354078292847
7167.62955502655 0.228916645050049
7168.30250869804 0.253418922424316
7168.97546236953 0.295260906219482
7169.64841604102 0.31466007232666
7170.32136971251 0.365392208099365
7170.99432338399 0.381012678146362
7171.66727705548 0.36345100402832
7172.34023072697 0.286473274230957
7173.01318439846 0.281216382980347
7173.68613806995 0.272958040237427
7174.35909174144 0.254732370376587
7175.03204541293 0.25422739982605
7175.70499908442 0.212990999221802
7176.37795275591 0.225964784622192
7177.05090642739 0.193311214447021
7177.72386009888 0.204216003417969
7178.39681377037 0.193170309066772
7179.06976744186 0.195234060287476
7179.74272111335 0.18010950088501
7180.41567478484 0.19141674041748
7181.08862845633 0.195804119110107
7181.76158212782 0.172100067138672
7182.4345357993 0.0949118137359619
7183.10748947079 0.0337598323822021
7183.78044314228 0.0103809833526611
7184.45339681377 -0.0262277126312256
7185.12635048526 -0.0531613826751709
7185.79930415675 -0.0805883407592773
7186.47225782824 -0.0896110534667969
7187.14521149973 -0.166804552078247
7187.81816517121 -0.203930616378784
7188.4911188427 -0.258531808853149
7189.16407251419 -0.274371862411499
7189.83702618568 -0.261999368667603
7190.50997985717 -0.315793752670288
7191.18293352866 -0.351693153381348
7191.85588720015 -0.381052017211914
7192.52884087164 0.0272068977355957
7193.20179454312 0.0125179290771484
7193.87474821461 0.0978274345397949
7194.5477018861 0.100127220153809
7195.22065555759 0.165978908538818
7195.89360922908 0.18501091003418
7196.56656290057 0.26823616027832
7197.23951657206 0.295315265655518
7197.91247024354 0.320654630661011
7198.58542391503 0.343070030212402
7199.25837758652 0.388272762298584
7199.93133125801 0.411965131759644
7200.6042849295 0.416122674942017
7201.27723860099 0.436424732208252
7201.95019227248 0.495384216308594
7202.62314594397 0.528400421142578
7203.29609961546 0.516880750656128
7203.96905328694 0.482995271682739
7204.64200695843 0.494991064071655
7205.31496062992 0.506233215332031
7205.98791430141 0.517614841461182
7206.6608679729 0.502057790756226
7207.33382164439 0.539587736129761
7208.00677531588 0.532893180847168
7208.67972898736 0.501928091049194
7209.35268265885 0.530345678329468
7210.02563633034 0.511367321014404
7210.69859000183 0.584872484207153
7211.37154367332 0.528847694396973
7212.04449734481 0.578550338745117
7212.7174510163 0.57550311088562
7213.39040468779 0.589012622833252
7214.06335835927 0.539409875869751
7214.73631203076 0.496493101119995
7215.40926570225 0.435914278030396
7216.08221937374 0.432363986968994
7216.75517304523 0.462013244628906
7217.42812671672 0.420051097869873
7218.10108038821 0.402576208114624
7218.7740340597 0.371199131011963
7219.44698773118 0.375391483306885
7220.11994140267 0.400184631347656
7220.79289507416 0.370031833648682
7221.46584874565 0.374245643615723
7222.13880241714 0.417824268341064
7222.81175608863 0.39486289024353
7223.48470976012 0.360944986343384
7224.15766343161 0.383435726165771
7224.83061710309 0.36867356300354
7225.50357077458 0.279579877853394
7226.17652444607 0.212088108062744
7226.84947811756 0.159860134124756
7227.52243178905 0.175328016281128
7228.19538546054 0.102573156356812
7228.86833913203 0.0698795318603516
7229.54129280352 0.030987024307251
7230.214246475 -0.0641124248504639
7230.88720014649 -0.127871513366699
7231.56015381798 -0.183663845062256
7232.23310748947 -0.249430179595947
7232.90606116096 -0.252602100372314
7233.57901483245 -0.341976642608643
7234.25196850394 -0.379345893859863
7234.92492217543 -1.00816893577576
7235.59787584691 -0.627991914749146
7236.2708295184 -0.36699366569519
7236.94378318989 -0.326658725738525
7237.61673686138 -0.258325576782227
7238.28969053287 -0.238504648208618
7238.96264420436 -0.169542074203491
7239.63559787585 -0.165279865264893
7240.30855154734 -0.130629301071167
7240.98150521882 -0.0471911430358887
7241.65445889031 -0.0476653575897217
7242.3274125618 0.0457637310028076
7243.00036623329 0.0892362594604492
7243.67331990478 0.131510257720947
7244.34627357627 0.198853254318237
7245.01922724776 0.27533221244812
7245.69218091925 0.278211832046509
7246.36513459073 0.30316424369812
7247.03808826222 0.281696557998657
7247.71104193371 0.31102442741394
7248.3839956052 0.318557262420654
7249.05694927669 0.338717699050903
7249.72990294818 0.336987018585205
7250.40285661967 0.337153911590576
7251.07581029115 0.312484264373779
7251.74876396264 0.358970880508423
7252.42171763413 0.362897157669067
7253.09467130562 0.391474485397339
7253.76762497711 0.439783811569214
7254.4405786486 0.422122478485107
7255.11353232009 0.483731508255005
7255.78648599158 0.518516302108765
7256.45943966307 0.545064926147461
7257.13239333455 0.558018445968628
7257.80534700604 0.525188446044922
7258.47830067753 0.519817590713501
7259.15125434902 0.48597526550293
7259.82420802051 0.484304428100586
7260.497161692 0.443002462387085
7261.17011536349 0.435064077377319
7261.84306903498 0.431469440460205
7262.51602270646 0.400654077529907
7263.18897637795 0.384012699127197
7263.86193004944 0.388542890548706
7264.53488372093 0.412577867507935
7265.20783739242 0.42748236656189
7265.88079106391 0.42992901802063
7266.5537447354 0.386626958847046
7267.22669840688 0.400920867919922
7267.89965207837 0.332566499710083
7268.57260574986 0.274327993392944
7269.24555942135 0.248447179794312
7269.91851309284 0.195215702056885
7270.59146676433 0.167125225067139
7271.26442043582 0.104178190231323
7271.93737410731 0.0619456768035889
7272.6103277788 0.0391054153442383
7273.28328145028 0.000472307205200195
7273.95623512177 -0.0572445392608643
7274.62918879326 -0.103410005569458
7275.30214246475 -0.166483163833618
7275.97509613624 -0.210603713989258
7276.64804980773 -0.273685455322266
7277.32100347922 -0.33469820022583
7277.9939571507 -0.37740421295166
7278.66691082219 0.331185579299927
7279.33986449368 0.350378036499023
7280.01281816517 0.329589366912842
7280.68577183666 0.344343423843384
7281.35872550815 0.387733936309814
7282.03167917964 0.393953323364258
7282.70463285113 0.394176483154297
7283.37758652261 0.437287330627441
7284.0505401941 0.457276582717896
7284.72349386559 0.476231813430786
7285.39644753708 0.46615743637085
7286.06940120857 0.49195384979248
7286.74235488006 0.514087200164795
7287.41530855155 0.523870468139648
7288.08826222304 0.523949384689331
7288.76121589452 0.539897203445435
7289.43416956601 0.572010278701782
7290.1071232375 0.572569608688354
7290.78007690899 0.539656162261963
7291.45303058048 0.5504150390625
7292.12598425197 0.599538087844849
7292.79893792346 0.570286273956299
7293.47189159495 0.591561555862427
7294.14484526643 0.602921724319458
7294.81779893792 0.614301204681396
7295.49075260941 0.660922288894653
7296.1637062809 0.606876611709595
7296.83665995239 0.62866735458374
7297.50961362388 0.651819705963135
7298.18256729537 0.650923252105713
7298.85552096686 0.655607461929321
7299.52847463834 0.671339750289917
7300.20142830983 0.656553983688354
7300.87438198132 0.646401882171631
7301.54733565281 0.659956693649292
7302.2202893243 0.671026706695557
7302.89324299579 0.613638401031494
7303.56619666728 0.6062331199646
7304.23915033877 0.599259614944458
7304.91210401025 0.578957557678223
7305.58505768174 0.626957654953003
7306.25801135323 0.626121997833252
7306.93096502472 0.637588739395142
7307.60391869621 0.604666233062744
7308.2768723677 0.602610349655151
7308.94982603919 0.60466456413269
7309.62277971068 0.615729808807373
7310.29573338216 0.594946622848511
7310.96868705365 0.588234424591064
7311.64164072514 0.565117835998535
7312.31459439663 0.564487934112549
7312.98754806812 0.542318344116211
7313.66050173961 0.535496950149536
7314.3334554111 0.497836112976074
7315.00640908259 0.458647966384888
7315.67936275407 0.425148010253906
7316.35231642556 0.403318881988525
7317.02527009705 0.389132261276245
7317.69822376854 0.368180513381958
7318.37117744003 0.373611688613892
7319.04413111152 0.36876916885376
7319.71708478301 0.33369255065918
7320.39003845449 0.278719663619995
7321.06299212598 0.126534223556519
7321.73594579747 -0.586053371429443
7322.40889946896 -0.288564443588257
7323.08185314045 -0.283430337905884
7323.75480681194 -0.234189748764038
7324.42776048343 -0.21188759803772
7325.10071415492 -0.178920745849609
7325.77366782641 -0.176102638244629
7326.44662149789 -0.140704393386841
7327.11957516938 -0.0632987022399902
7327.79252884087 -0.0099635124206543
7328.46548251236 -0.0123386383056641
7329.13843618385 0.0354344844818115
7329.81138985534 0.0510017871856689
7330.48434352683 0.0965025424957275
7331.15729719832 0.105375289916992
7331.8302508698 0.170186281204224
7332.50320454129 0.165248155593872
7333.17615821278 0.169514179229736
7333.84911188427 0.191888570785522
7334.52206555576 0.226397752761841
7335.19501922725 0.199547052383423
7335.86797289874 0.223031997680664
7336.54092657022 0.22093677520752
7337.21388024171 0.218201398849487
7337.8868339132 0.248723268508911
7338.55978758469 0.273360252380371
7339.23274125618 0.288556337356567
7339.90569492767 0.322400331497192
7340.57864859916 0.320647001266479
7341.25160227065 0.347685813903809
7341.92455594214 0.401453256607056
7342.59750961362 0.432665586471558
7343.27046328511 0.38997483253479
7343.9434169566 0.390268802642822
7344.61637062809 0.345354557037354
7345.28932429958 0.34319806098938
7345.96227797107 0.36681056022644
7346.63523164256 0.323740482330322
7347.30818531404 0.316935062408447
7347.98113898553 0.318188905715942
7348.65409265702 0.34271240234375
7349.32704632851 0.349303245544434
7350 0.311780452728271
7350.67295367149 0.317012310028076
7351.34590734298 0.293878555297852
7352.01886101447 0.307209014892578
7352.69181468595 0.314477443695068
7353.36476835744 0.320518970489502
7354.03772202893 0.289860248565674
7354.71067570042 0.254997730255127
7355.38362937191 0.19388222694397
7356.0565830434 0.174443960189819
7356.72953671489 0.143105030059814
7357.40249038638 0.101854562759399
7358.07544405786 0.114101886749268
7358.74839772935 0.0845127105712891
7359.42135140084 -0.0109179019927979
7360.09430507233 -0.0443928241729736
7360.76725874382 -0.0915491580963135
7361.44021241531 -0.0968644618988037
7362.1131660868 -0.101644039154053
7362.78611975829 -0.149192571640015
7363.45907342977 -0.182583093643188
7364.13202710126 -0.198761701583862
7364.80498077275 -0.774210929870605
7365.47793444424 -0.734638214111328
7366.15088811573 -0.706061840057373
7366.82384178722 -0.653106451034546
7367.49679545871 -0.610470771789551
7368.1697491302 -0.580447435379028
7368.84270280168 -0.493280649185181
7369.51565647317 -0.431130170822144
7370.18861014466 -0.384653329849243
7370.86156381615 -0.348924875259399
7371.53451748764 -0.317494630813599
7372.20747115913 -0.272530078887939
7372.88042483062 -0.197358369827271
7373.55337850211 -0.130410671234131
7374.22633217359 -0.0513272285461426
7374.89928584508 0.0166728496551514
7375.57223951657 0.0511395931243896
7376.24519318806 0.0317292213439941
7376.91814685955 0.0352282524108887
7377.59110053104 0.043179988861084
7378.26405420253 0.0739717483520508
7378.93700787402 0.0665018558502197
7379.6099615455 0.0805788040161133
7380.28291521699 0.0950145721435547
7380.95586888848 0.0905442237854004
7381.62882255997 0.113445281982422
7382.30177623146 0.153928995132446
7382.97472990295 0.209194421768188
7383.64768357444 0.253722429275513
7384.32063724593 0.296368360519409
7384.99359091741 0.340734243392944
7385.6665445889 0.378039836883545
7386.33949826039 0.346102952957153
7387.01245193188 0.308096647262573
7387.68540560337 0.333051919937134
7388.35835927486 0.302628040313721
7389.03131294635 0.277840137481689
7389.70426661783 0.235421180725098
7390.37722028932 0.221111297607422
7391.05017396081 0.194605112075806
7391.7231276323 0.171967744827271
7392.39608130379 0.149740934371948
7393.06903497528 0.179044485092163
7393.74198864677 0.143647909164429
7394.41494231826 0.170082807540894
7395.08789598975 0.118024110794067
7395.76084966123 0.118700742721558
7396.43380333272 0.127740144729614
7397.10675700421 0.0839264392852783
7397.7797106757 0.00981330871582031
7398.45266434719 -0.0235719680786133
7399.12561801868 -0.0670421123504639
7399.79857169017 -0.0820510387420654
7400.47152536166 -0.123977661132812
7401.14447903314 -0.197279214859009
7401.81743270463 -0.223142623901367
7402.49038637612 -0.279744863510132
7403.16334004761 -0.337408304214478
7403.8362937191 -0.354954957962036
7404.50924739059 -0.394291400909424
7405.18220106208 -0.421234130859375
7405.85515473356 -0.459964752197266
7406.52810840505 -0.508692741394043
7407.20106207654 -0.780129909515381
7407.87401574803 -0.0976376533508301
7408.54696941952 0.0918569564819336
7409.21992309101 0.126965761184692
7409.8928767625 0.167519092559814
7410.56583043399 0.161606073379517
7411.23878410548 0.214429616928101
7411.91173777696 0.247627258300781
7412.58469144845 0.261531352996826
7413.25764511994 0.36307430267334
7413.93059879143 0.351138830184937
7414.60355246292 0.389452695846558
7415.27650613441 0.398503541946411
7415.9494598059 0.431941747665405
7416.62241347738 0.451261520385742
7417.29536714887 0.495380163192749
7417.96832082036 0.510236978530884
7418.64127449185 0.502007484436035
7419.31422816334 0.493861436843872
7419.98718183483 0.486719369888306
7420.66013550632 0.518183708190918
7421.33308917781 0.517864942550659
7422.00604284929 0.541351795196533
7422.67899652078 0.533978939056396
7423.35195019227 0.544262647628784
7424.02490386376 0.51957106590271
7424.69785753525 0.526329040527344
7425.37081120674 0.543261289596558
7426.04376487823 0.537830829620361
7426.71671854972 0.563671112060547
7427.3896722212 0.582430362701416
7428.06262589269 0.614190816879272
7428.73557956418 0.611661434173584
7429.40853323567 0.593710660934448
7430.08148690716 0.588835477828979
7430.75444057865 0.540933609008789
7431.42739425014 0.500171422958374
7432.10034792163 0.486926317214966
7432.77330159311 0.464906454086304
7433.4462552646 0.49820876121521
7434.11920893609 0.503266096115112
7434.79216260758 0.451135635375977
7435.46511627907 0.458561897277832
7436.13806995056 0.436195373535156
7436.81102362205 0.469592571258545
7437.48397729354 0.456841945648193
7438.15693096502 0.447785615921021
7438.82988463651 0.422044515609741
7439.502838308 0.439302206039429
7440.17579197949 0.434032201766968
7440.84874565098 0.376290321350098
7441.52169932247 0.33968710899353
7442.19465299396 0.284761428833008
7442.86760666545 0.265477895736694
7443.54056033693 0.226264238357544
7444.21351400842 0.241515874862671
7444.88646767991 0.184977769851685
7445.5594213514 0.062476634979248
7446.23237502289 0.0256712436676025
7446.90532869438 -0.0446345806121826
7447.57828236587 -0.0909533500671387
7448.25123603736 -0.150647401809692
7448.92418970884 -0.196198701858521
7449.59714338033 -0.262137651443481
7450.27009705182 -0.312066555023193
7450.94305072331 0.177101612091064
7451.6160043948 0.189296007156372
7452.28895806629 0.201542854309082
7452.96191173778 0.229734659194946
7453.63486540927 0.247612237930298
7454.30781908075 0.284964561462402
7454.98077275224 0.290858030319214
7455.65372642373 0.320745706558228
7456.32668009522 0.348082304000854
7456.99963376671 0.388340711593628
7457.6725874382 0.386969089508057
7458.34554110969 0.369590520858765
7459.01849478117 0.426979303359985
7459.69144845266 0.421751022338867
7460.36440212415 0.461699962615967
7461.03735579564 0.493936538696289
7461.71030946713 0.522417306900024
7462.38326313862 0.509819030761719
7463.05621681011 0.517803907394409
7463.7291704816 0.494806528091431
7464.40212415309 0.513303995132446
7465.07507782457 0.525043487548828
7465.74803149606 0.51289176940918
7466.42098516755 0.484396934509277
7467.09393883904 0.528873920440674
7467.76689251053 0.514567613601685
7468.43984618202 0.510769367218018
7469.11279985351 0.538917303085327
7469.785753525 0.583476543426514
7470.45870719648 0.592639446258545
7471.13166086797 0.5741286277771
7471.80461453946 0.571510553359985
7472.47756821095 0.570660829544067
7473.15052188244 0.546917676925659
7473.82347555393 0.496710777282715
7474.49642922542 0.423356771469116
7475.16938289691 0.448125839233398
7475.84233656839 0.400851488113403
7476.51529023988 0.371793746948242
7477.18824391137 0.327207803726196
7477.86119758286 0.314570665359497
7478.53415125435 0.309415102005005
7479.20710492584 0.29360294342041
7479.88005859733 0.303967952728271
7480.55301226882 0.28525972366333
7481.2259659403 0.264033317565918
7481.89891961179 0.261761903762817
7482.57187328328 0.264591455459595
7483.24482695477 0.270626783370972
7483.91778062626 0.183594226837158
7484.59073429775 0.137609958648682
7485.26368796924 0.0596423149108887
7485.93664164072 -0.000152349472045898
7486.60959531221 -0.0470485687255859
7487.2825489837 -0.0773355960845947
7487.95550265519 -0.100448131561279
7488.62845632668 -0.209376096725464
7489.30140999817 -0.261740446090698
7489.97436366966 -0.309059143066406
7490.64731734115 -0.347183227539062
7491.32027101264 -0.438309907913208
7491.99322468412 -0.478861093521118
7492.66617835561 -0.476084232330322
7493.3391320271 -0.794616222381592
7494.01208569859 -0.839946746826172
7494.68503937008 -0.244665622711182
7495.35799304157 -0.209402084350586
7496.03094671306 -0.136059284210205
7496.70390038454 -0.0994162559509277
7497.37685405603 -0.0166008472442627
7498.04980772752 0.00525784492492676
7498.72276139901 0.0819823741912842
7499.3957150705 0.147109985351562
7500.06866874199 0.172796964645386
7500.74162241348 0.193523406982422
7501.41457608497 0.273381471633911
7502.08752975645 0.313387393951416
7502.76048342794 0.374385118484497
7503.43343709943 0.420191049575806
7504.10639077092 0.492068767547607
7504.77934444241 0.542422294616699
7505.4522981139 0.552300214767456
7506.12525178539 0.506374597549438
7506.79820545688 0.528947591781616
7507.47115912836 0.54973292350769
7508.14411279985 0.55837345123291
7508.81706647134 0.543457984924316
7509.49002014283 0.563291072845459
7510.16297381432 0.600276470184326
7510.83592748581 0.596050024032593
7511.5088811573 0.593154430389404
7512.18183482879 0.630813121795654
7512.85478850027 0.662378787994385
7513.52774217176 0.685543537139893
7514.20069584325 0.709784507751465
7514.87364951474 0.734335660934448
7515.54660318623 0.744611740112305
7516.21955685772 0.769476890563965
7516.89251052921 0.754796743392944
7517.5654642007 0.749765157699585
7518.23841787218 0.765204429626465
7518.91137154367 0.743956565856934
7519.58432521516 0.71155834197998
7520.25727888665 0.740175008773804
7520.93023255814 0.716550588607788
7521.60318622963 0.692525386810303
7522.27613990112 0.696643829345703
7522.94909357261 0.694629907608032
7523.62204724409 0.689703226089478
7524.29500091558 0.700567722320557
7524.96795458707 0.682531833648682
7525.64090825856 0.67225193977356
7526.31386193005 0.700058221817017
7526.98681560154 0.681003093719482
7527.65976927303 0.687500238418579
7528.33272294452 0.671673536300659
7529.005676616 0.687575817108154
7529.67863028749 0.6673743724823
7530.35158395898 0.660703897476196
7531.02453763047 0.644480466842651
7531.69749130196 0.633747100830078
7532.37044497345 0.590963840484619
7533.04339864494 0.622297525405884
7533.71635231643 0.6224365234375
7534.38930598791 0.6301429271698
7535.0622596594 0.594715118408203
7535.73521333089 0.60074520111084
7536.40816700238 0.593110084533691
7537.08112067387 -0.324278116226196
7537.75407434536 -0.299397468566895
7538.42702801685 -0.282083988189697
7539.09998168833 -0.214119911193848
7539.77293535982 -0.196126699447632
7540.44588903131 -0.186159133911133
7541.1188427028 -0.133384704589844
7541.79179637429 -0.0973861217498779
7542.46475004578 -0.0843613147735596
7543.13770371727 -0.0448839664459229
7543.81065738876 0.00137925148010254
7544.48361106025 0.0502283573150635
7545.15656473173 0.0825226306915283
7545.82951840322 0.14933705329895
7546.50247207471 0.182835578918457
7547.1754257462 0.23889684677124
7547.84837941769 0.263025522232056
7548.52133308918 0.272183418273926
7549.19428676067 0.247709035873413
7549.86724043216 0.300399541854858
7550.54019410364 0.305567979812622
7551.21314777513 0.334977149963379
7551.88610144662 0.344504117965698
7552.55905511811 0.355754613876343
7553.2320087896 0.345096826553345
7553.90496246109 0.378391981124878
7554.57791613258 0.419379472732544
7555.25086980406 0.452073574066162
7555.92382347555 0.482219696044922
7556.59677714704 0.518113613128662
7557.26973081853 0.552355051040649
7557.94268449002 0.592568874359131
7558.61563816151 0.601508140563965
7559.288591833 0.538934946060181
7559.96154550449 0.507521390914917
7560.63449917598 0.482898235321045
7561.30745284746 0.446713209152222
7561.98040651895 0.420721769332886
7562.65336019044 0.410353183746338
7563.32631386193 0.396615743637085
7563.99926753342 0.398011684417725
7564.67222120491 0.41692328453064
7565.3451748764 0.389504432678223
7566.01812854788 0.398152112960815
7566.69108221937 0.40832257270813
7567.36403589086 0.40317964553833
7568.03698956235 0.389232873916626
7568.70994323384 0.399653196334839
7569.38289690533 0.347119331359863
7570.05585057682 0.308726787567139
7570.72880424831 0.193125486373901
7571.40175791979 0.146939277648926
7572.07471159128 0.10753870010376
7572.74766526277 0.0408980846405029
7573.42061893426 0.0167734622955322
7574.09357260575 -0.0391879081726074
7574.76652627724 -0.106947422027588
7575.43947994873 -0.172885417938232
7576.11243362022 -0.235202312469482
7576.7853872917 -0.297484636306763
7577.45834096319 -0.327770948410034
7578.13129463468 -0.402270793914795
7578.80424830617 -0.400156497955322
7579.47720197766 -0.531226396560669
7580.15015564915 -0.627451658248901
7580.82310932064 0.00403141975402832
7581.49606299213 0.00538539886474609
7582.16901666361 0.0345427989959717
7582.8419703351 0.0684609413146973
7583.51492400659 0.095203161239624
7584.18787767808 0.12310791015625
7584.86083134957 0.17816686630249
7585.53378502106 0.278589487075806
7586.20673869255 0.280417919158936
7586.87969236404 0.304744005203247
7587.55264603552 0.343740940093994
7588.22559970701 0.371546030044556
7588.8985533785 0.379912137985229
7589.57150704999 0.427190780639648
7590.24446072148 0.45786452293396
7590.91741439297 0.477601289749146
7591.59036806446 0.485650300979614
7592.26332173595 0.444825172424316
7592.93627540743 0.487562894821167
7593.60922907892 0.5147545337677
7594.28218275041 0.503837108612061
7594.9551364219 0.542307376861572
7595.62809009339 0.530403614044189
7596.30104376488 0.529658794403076
7596.97399743637 0.528323173522949
7597.64695110786 0.538888692855835
7598.31990477934 0.53822660446167
7598.99285845083 0.593134164810181
7599.66581212232 0.602248907089233
7600.33876579381 0.632887601852417
7601.0117194653 0.642104625701904
7601.68467313679 0.589226961135864
7602.35762680828 0.50363564491272
7603.03058047977 0.4390709400177
7603.70353415125 0.35089635848999
7604.37648782274 0.31141471862793
7605.04944149423 0.241196870803833
7605.72239516572 0.223556756973267
7606.39534883721 0.160876512527466
7607.0683025087 0.140198230743408
7607.74125618019 0.138546228408813
7608.41420985167 0.157617807388306
7609.08716352316 0.158421516418457
7609.76011719465 0.166762828826904
7610.43307086614 0.154817819595337
7611.10602453763 0.157835006713867
7611.77897820912 0.14047384262085
7612.45193188061 0.0948872566223145
7613.1248855521 0.0178923606872559
7613.79783922359 -0.102631330490112
7614.47079289507 -0.182499885559082
7615.14374656656 -0.235461950302124
7615.81670023805 -0.326066970825195
7616.48965390954 -0.345271825790405
7617.16260758103 -0.409154415130615
7617.83556125252 -0.45271635055542
7618.50851492401 -0.535980463027954
7619.1814685955 -0.633002281188965
7619.85442226698 -0.701630353927612
7620.52737593847 -0.700992822647095
7621.20032960996 -0.784604787826538
7621.87328328145 -0.838044166564941
7622.54623695294 -0.885973453521729
7623.21919062443 0.234043598175049
7623.89214429592 0.270684242248535
7624.5650979674 0.307743787765503
7625.23805163889 0.350683212280273
7625.91100531038 0.336676836013794
7626.58395898187 0.370879888534546
7627.25691265336 0.368723154067993
7627.92986632485 0.405988693237305
7628.60281999634 0.403996229171753
7629.27577366783 0.436850070953369
7629.94872733932 0.449179410934448
7630.6216810108 0.505473375320435
7631.29463468229 0.516776561737061
7631.96758835378 0.562499046325684
7632.64054202527 0.571891069412231
7633.31349569676 0.629482269287109
7633.98644936825 0.597572803497314
7634.65940303974 0.616412878036499
7635.33235671122 0.610342025756836
7636.00531038271 0.605103731155396
7636.6782640542 0.640767097473145
7637.35121772569 0.645423173904419
7638.02417139718 0.652796506881714
7638.69712506867 0.633095026016235
7639.37007874016 0.660421848297119
7640.04303241165 0.64521312713623
7640.71598608313 0.671424865722656
7641.38893975462 0.709466218948364
7642.06189342611 0.73494553565979
7642.7348470976 0.765070676803589
7643.40780076909 0.729637622833252
7644.08075444058 0.758208513259888
7644.75370811207 0.782311201095581
7645.42666178356 0.752285480499268
7646.09961545504 0.70697021484375
7646.77256912653 0.693707227706909
7647.44552279802 0.687811613082886
7648.11847646951 0.72407603263855
7648.791430141 0.66507625579834
7649.46438381249 0.675978660583496
7650.13733748398 0.661931276321411
7650.81029115547 0.657281875610352
7651.48324482695 0.637876033782959
7652.15619849844 0.630050897598267
7652.82915216993 0.659312725067139
7653.50210584142 0.633627414703369
7654.17505951291 0.629587650299072
7654.8480131844 0.647488117218018
7655.52096685589 0.58854079246521
7656.19392052738 0.570654392242432
7656.86687419886 0.54055380821228
7657.53982787035 0.486241340637207
7658.21278154184 0.483795642852783
7658.88573521333 0.471692085266113
7659.55868888482 0.422774314880371
7660.23164255631 0.399373292922974
7660.9045962278 0.315603494644165
7661.57754989929 0.246779441833496
7662.25050357077 0.229379892349243
7662.92345724226 0.19158935546875
7663.59641091375 0.205879926681519
7664.26936458524 0.148235082626343
7664.94231825673 0.127950191497803
7665.61527192822 -0.0146870613098145
7666.28822559971 -1.14048337936401
7666.9611792712 -0.956687688827515
7667.63413294268 -0.91016149520874
7668.30708661417 -0.823625326156616
7668.98004028566 -0.822211265563965
7669.65299395715 -0.742230176925659
7670.32594762864 -0.682309627532959
7670.99890130013 -0.627853870391846
7671.67185497162 -0.47174859046936
7672.34480864311 -0.438062191009521
7673.01776231459 -0.407628297805786
7673.69071598608 -0.326422452926636
7674.36366965757 -0.256717443466187
7675.03662332906 -0.171040534973145
7675.70957700055 -0.0729522705078125
7676.38253067204 0.0330734252929688
7677.05548434353 0.0589487552642822
7677.72843801501 0.0429346561431885
7678.4013916865 0.0837070941925049
7679.07434535799 0.0766668319702148
7679.74729902948 0.0785889625549316
7680.42025270097 0.0803380012512207
7681.09320637246 0.0540552139282227
7681.76616004395 0.0434610843658447
7682.43911371544 0.0860986709594727
7683.11206738693 0.111244916915894
7683.78502105841 0.17110013961792
7684.4579747299 0.227796792984009
7685.13092840139 0.310786485671997
7685.80388207288 0.373327016830444
7686.47683574437 0.468979835510254
7687.14978941586 0.562553882598877
7687.82274308735 0.586729288101196
7688.49569675884 0.583988189697266
7689.16865043032 0.55926513671875
7689.84160410181 0.543526649475098
7690.5145577733 0.588411808013916
7691.18751144479 0.57606029510498
7691.86046511628 0.529408931732178
7692.53341878777 0.530195713043213
7693.20637245926 0.497921466827393
7693.87932613074 0.486956357955933
7694.55227980223 0.473294734954834
7695.22523347372 0.48530101776123
7695.89818714521 0.469381332397461
7696.5711408167 0.476094961166382
7697.24409448819 0.462690830230713
7697.91704815968 0.469123601913452
7698.59000183117 0.425197601318359
7699.26295550266 0.391732215881348
7699.93590917414 0.389600276947021
7700.60886284563 0.321537017822266
7701.28181651712 0.310142040252686
7701.95477018861 0.249540328979492
7702.6277238601 0.258042812347412
7703.30067753159 0.222885847091675
7703.97363120308 0.175974369049072
7704.64658487456 0.154287338256836
7705.31953854605 0.0980534553527832
7705.99249221754 0.0561611652374268
7706.66544588903 0.0709230899810791
7707.33839956052 -0.00362706184387207
7708.01135323201 -0.020493745803833
7708.6843069035 -0.0701041221618652
7709.35726057499 -0.0114829540252686
7710.03021424647 0.0301852226257324
7710.70316791796 0.0496535301208496
7711.37612158945 0.0655217170715332
7712.04907526094 0.106385469436646
7712.72202893243 0.155223608016968
7713.39498260392 0.210564613342285
7714.06793627541 0.206114292144775
7714.7408899469 0.247005701065063
7715.41384361838 0.295015811920166
7716.08679728987 0.321459770202637
7716.75975096136 0.347309827804565
7717.43270463285 0.372121095657349
7718.10565830434 0.399136066436768
7718.77861197583 0.400439500808716
7719.45156564732 0.436500549316406
7720.12451931881 0.441880226135254
7720.79747299029 0.466288566589355
7721.47042666178 0.489708662033081
7722.14338033327 0.479223012924194
7722.81633400476 0.476711750030518
7723.48928767625 0.490647315979004
7724.16224134774 0.504721641540527
7724.83519501923 0.488263368606567
7725.50814869072 0.507534742355347
7726.1811023622 0.505696058273315
7726.85405603369 0.523200035095215
7727.52700970518 0.543572902679443
7728.19996337667 0.562117338180542
7728.87291704816 0.560464382171631
7729.54587071965 0.596011161804199
7730.21882439114 0.602902173995972
7730.89177806263 0.576835870742798
7731.56473173411 0.5645911693573
7732.2376854056 0.500650644302368
7732.91063907709 0.482918500900269
7733.58359274858 0.411521434783936
7734.25654642007 0.396686553955078
7734.92950009156 0.415898323059082
7735.60245376305 0.384807109832764
7736.27540743454 0.352643966674805
7736.94836110602 0.357923269271851
7737.62131477751 0.337851762771606
7738.294268449 0.362258195877075
7738.96722212049 0.376025676727295
7739.64017579198 0.349154710769653
7740.31312946347 0.364599704742432
7740.98608313496 0.354380130767822
7741.65903680645 0.331507205963135
7742.33199047793 0.258633136749268
7743.00494414942 0.177881717681885
7743.67789782091 0.121603965759277
7744.3508514924 0.0844624042510986
7745.02380516389 0.0349841117858887
7745.69675883538 -0.020756721496582
7746.36971250687 -0.0715181827545166
7747.04266617835 -0.122251510620117
7747.71561984984 -0.197749614715576
7748.38857352133 -0.273223876953125
7749.06152719282 -0.336668968200684
7749.73448086431 -0.357007026672363
7750.4074345358 -0.425109624862671
7751.08038820729 -0.491732358932495
7751.75334187878 -0.720094919204712
7752.42629555027 -0.15140175819397
7753.09924922175 -0.0776870250701904
7753.77220289324 -0.0595953464508057
7754.44515656473 0.00435280799865723
7755.11811023622 0.0370726585388184
7755.79106390771 0.0771858692169189
7756.4640175792 0.119047403335571
7757.13697125069 0.141766309738159
7757.80992492218 0.229267597198486
7758.48287859366 0.257406234741211
7759.15583226515 0.262416362762451
7759.82878593664 0.321986675262451
7760.50173960813 0.376914501190186
7761.17469327962 0.405864477157593
7761.84764695111 0.489205837249756
7762.5206006226 0.49809741973877
7763.19355429409 0.567619562149048
7763.86650796557 0.54400634765625
7764.53946163706 0.561911106109619
7765.21241530855 0.570018768310547
7765.88536898004 0.559030055999756
7766.55832265153 0.540240049362183
7767.23127632302 0.522742986679077
7767.90422999451 0.544176578521729
7768.577183666 0.586381673812866
7769.25013733748 0.601559638977051
7769.92309100897 0.606132507324219
7770.59604468046 0.626543521881104
7771.26899835195 0.651369571685791
7771.94195202344 0.669560670852661
7772.61490569493 0.725351095199585
7773.28785936642 0.744243144989014
7773.9608130379 0.740164518356323
7774.63376670939 0.705724000930786
7775.30672038088 0.680069208145142
7775.97967405237 0.666979789733887
7776.65262772386 0.676680326461792
7777.32558139535 0.611531019210815
7777.99853506684 0.596869945526123
7778.67148873833 0.539054393768311
7779.34444240982 0.536245822906494
7780.0173960813 0.512773036956787
7780.69034975279 0.53185248374939
7781.36330342428 0.502443075180054
7782.03625709577 0.504279375076294
7782.70921076726 0.484402418136597
7783.38216443875 0.499299764633179
7784.05511811024 0.486250400543213
7784.72807178172 0.487428665161133
7785.40102545321 0.441914319992065
7786.0739791247 0.390653371810913
7786.74693279619 0.358717918395996
7787.41988646768 0.354593753814697
7788.09284013917 0.296194076538086
7788.76579381066 0.266479253768921
7789.43874748215 0.218486309051514
7790.11170115363 0.191252470016479
7790.78465482512 0.142544984817505
7791.45760849661 0.149243831634521
7792.1305621681 0.0789895057678223
7792.80351583959 0.0831828117370605
7793.47646951108 0.0519449710845947
7794.14942318257 0.0134656429290771
7794.82237685406 -0.0133762359619141
7795.49533052554 0.20415997505188
7796.16828419703 0.212859630584717
7796.84123786852 0.241041421890259
7797.51419154001 0.279972076416016
7798.1871452115 0.342548608779907
7798.86009888299 0.343402147293091
7799.53305255448 0.438699722290039
7800.20600622597 0.448498010635376
7800.87895989745 0.456228971481323
7801.55191356894 0.480052709579468
7802.22486724043 0.478366851806641
7802.89782091192 0.535439968109131
7803.57077458341 0.535465478897095
7804.2437282549 0.575473546981812
7804.91668192639 0.636094570159912
7805.58963559788 0.677384853363037
7806.26258926936 0.697801351547241
7806.93554294085 0.664571285247803
7807.60849661234 0.679306268692017
7808.28145028383 0.670661449432373
7808.95440395532 0.710842609405518
7809.62735762681 0.700989007949829
7810.3003112983 0.718059062957764
7810.97326496979 0.696985960006714
7811.64621864127 0.704357862472534
7812.31917231276 0.696650743484497
7812.99212598425 0.721935987472534
7813.66507965574 0.729229927062988
7814.33803332723 0.7566077709198
7815.01098699872 0.786507606506348
7815.68394067021 0.791815757751465
7816.3568943417 0.804657459259033
7817.02984801318 0.758187532424927
7817.70280168467 0.764678955078125
7818.37575535616 0.744257688522339
7819.04870902765 0.730459451675415
7819.72166269914 0.688620328903198
7820.39461637063 0.685171842575073
7821.06757004212 0.672618627548218
7821.74052371361 0.700349092483521
7822.41347738509 0.699490547180176
7823.08643105658 0.662236213684082
7823.75938472807 0.707594394683838
7824.43233839956 0.709407329559326
7825.10529207105 0.642198324203491
7825.77824574254 0.629395723342896
7826.45119941403 0.611313581466675
7827.12415308551 0.617842197418213
7827.797106757 0.633937835693359
7828.47006042849 0.625051736831665
7829.14301409998 0.617631912231445
7829.81596777147 0.617913484573364
7830.48892144296 0.559404373168945
7831.16187511445 0.519891738891602
7831.83482878594 0.513669013977051
7832.50778245743 0.516779661178589
7833.18073612891 0.476503372192383
7833.8536898004 0.435800552368164
7834.52664347189 0.411293745040894
7835.19959714338 0.37619948387146
7835.87255081487 0.380369901657104
7836.54550448636 0.327163934707642
7837.21845815785 0.297975778579712
7837.89141182934 0.180498123168945
7838.56436550082 -0.321913003921509
7839.23731917231 -0.05794358253479
7839.9102728438 -0.0623769760131836
7840.58322651529 -0.00294637680053711
7841.25618018678 0.0207359790802002
7841.92913385827 0.0885357856750488
7842.60208752976 0.15559196472168
7843.27504120124 0.214789628982544
7843.94799487273 0.255863904953003
7844.62094854422 0.28895092010498
7845.29390221571 0.305639982223511
7845.9668558872 0.327876806259155
7846.63980955869 0.380525588989258
7847.31276323018 0.414646863937378
7847.98571690167 0.478587627410889
7848.65867057316 0.499962091445923
7849.33162424464 0.499873638153076
7850.00457791613 0.497442483901978
7850.67753158762 0.511589288711548
7851.35048525911 0.490939378738403
7852.0234389306 0.534754276275635
7852.69639260209 0.481050968170166
7853.36934627358 0.50511360168457
7854.04229994506 0.502981424331665
7854.71525361655 0.530045986175537
7855.38820728804 0.563140630722046
7856.06116095953 0.538586378097534
7856.73411463102 0.576492786407471
7857.40706830251 0.574053049087524
7858.080021974 0.597886085510254
7858.75297564549 0.632434368133545
7859.42592931697 0.637284517288208
7860.09888298846 0.662574768066406
7860.77183665995 0.654351234436035
7861.44479033144 0.609100103378296
7862.11774400293 0.619906187057495
7862.79069767442 0.581308603286743
7863.46365134591 0.551072835922241
7864.1366050174 0.553531885147095
7864.80955868888 0.518833160400391
7865.48251236037 0.515220880508423
7866.15546603186 0.505142211914062
7866.82841970335 0.534136295318604
7867.50137337484 0.520840406417847
7868.17432704633 0.49729061126709
7868.84728071782 0.504402160644531
7869.52023438931 0.498328924179077
7870.19318806079 0.485879182815552
7870.86614173228 0.455235004425049
7871.53909540377 0.419538021087646
7872.21204907526 0.382371425628662
7872.88500274675 0.357235670089722
7873.55795641824 0.328015327453613
7874.23091008973 0.287787199020386
7874.90386376122 0.242140293121338
7875.5768174327 0.197670459747314
7876.24977110419 0.18493127822876
7876.92272477568 0.161460161209106
7877.59567844717 0.112958669662476
7878.26863211866 0.0848240852355957
7878.94158579015 0.0536584854125977
7879.61453946164 0.0130021572113037
7880.28749313313 -0.0367233753204346
7880.96044680461 -0.0719237327575684
7881.6334004761 0.0829482078552246
7882.30635414759 0.130008220672607
7882.97930781908 0.184688091278076
7883.65226149057 0.22927451133728
7884.32521516206 0.207997798919678
7884.99816883355 0.246439933776855
7885.67112250504 0.31845760345459
7886.34407617652 0.386831283569336
7887.01702984801 0.398597955703735
7887.6899835195 0.427998304367065
7888.36293719099 0.47386646270752
7889.03589086248 0.497562885284424
7889.70884453397 0.476361989974976
7890.38179820546 0.480870962142944
7891.05475187695 0.531014442443848
7891.72770554843 0.583821058273315
7892.40065921992 0.581871509552002
7893.07361289141 0.599226713180542
7893.7465665629 0.625537872314453
7894.41952023439 0.611079216003418
7895.09247390588 0.635313510894775
7895.76542757737 0.626794099807739
7896.43838124885 0.628342151641846
7897.11133492034 0.616929531097412
7897.78428859183 0.628072500228882
7898.45724226332 0.621995210647583
7899.13019593481 0.647922039031982
7899.8031496063 0.650937080383301
7900.47610327779 0.662826538085938
7901.14905694928 0.693407773971558
7901.82201062077 0.722976922988892
7902.49496429225 0.7359299659729
7903.16791796374 0.641608476638794
7903.84087163523 0.593727588653564
7904.51382530672 0.511958837509155
7905.18677897821 0.438947200775146
7905.8597326497 0.427388191223145
7906.53268632119 0.403248310089111
7907.20563999268 0.363578319549561
7907.87859366416 0.322313070297241
7908.55154733565 0.282963514328003
7909.22450100714 0.304645776748657
7909.89745467863 0.324611186981201
7910.57040835012 0.306488752365112
7911.24336202161 0.325661659240723
7911.9163156931 0.322271823883057
7912.58926936458 0.279077529907227
7913.26222303607 0.298826694488525
7913.93517670756 0.204264402389526
7914.60813037905 0.112409114837646
7915.28108405054 0.0218601226806641
7915.95403772203 -0.0526249408721924
7916.62699139352 -0.0928711891174316
7917.29994506501 -0.171463489532471
7917.9728987365 -0.204779386520386
7918.64585240798 -0.25989556312561
7919.31880607947 -0.362818002700806
7919.99175975096 -0.421916007995605
7920.66471342245 -0.457133769989014
7921.33766709394 -0.538668394088745
7922.01062076543 -0.602118968963623
7922.68357443692 -0.701603412628174
7923.3565281084 -0.710871934890747
7924.02948177989 -0.876205921173096
7924.70243545138 0.0856337547302246
7925.37538912287 0.245213508605957
7926.04834279436 0.316760540008545
7926.72129646585 0.361188411712646
7927.39425013734 0.308533191680908
7928.06720380883 0.357946157455444
7928.74015748031 0.384637832641602
7929.4131111518 0.41290807723999
7930.08606482329 0.496787071228027
7930.75901849478 0.502524137496948
7931.43197216627 0.51973032951355
7932.10492583776 0.55771279335022
7932.77787950925 0.524455547332764
7933.45083318074 0.539138078689575
7934.12378685222 0.592856645584106
7934.79674052371 0.601601600646973
7935.4696941952 0.625720024108887
7936.14264786669 0.624716758728027
7936.81560153818 0.615018129348755
7937.48855520967 0.607149839401245
7938.16150888116 0.598617553710938
7938.83446255265 0.600256204605103
7939.50741622413 0.629952192306519
7940.18036989562 0.621251106262207
7940.85332356711 0.644532203674316
7941.5262772386 0.669472694396973
7942.19923091009 0.686170339584351
7942.87218458158 0.686617851257324
7943.54513825307 0.658721685409546
7944.21809192456 0.69609808921814
7944.89104559604 0.748450994491577
7945.56399926753 0.737117290496826
7946.23695293902 0.751185655593872
7946.90990661051 0.702616214752197
7947.582860282 0.662111282348633
7948.25581395349 0.603774070739746
7948.92876762498 0.653928279876709
7949.60172129647 0.664770841598511
7950.27467496795 0.625108242034912
7950.94762863944 0.612289667129517
7951.62058231093 0.606281518936157
7952.29353598242 0.624143362045288
7952.96648965391 0.616115093231201
7953.6394433254 0.599053144454956
7954.31239699689 0.621965885162354
7954.98535066838 0.615754365921021
7955.65830433986 0.601498126983643
7956.33125801135 0.613773584365845
7957.00421168284 0.57393217086792
7957.67716535433 0.533398151397705
7958.35011902582 0.497763156890869
7959.02307269731 0.450907945632935
7959.6960263688 0.415062665939331
7960.36898004029 0.392511606216431
7961.04193371177 0.395899057388306
7961.71488738326 0.364157915115356
7962.38784105475 0.335278034210205
7963.06079472624 0.308998823165894
7963.73374839773 0.221313238143921
7964.40670206922 0.188400268554688
7965.07965574071 0.16215991973877
7965.75260941219 0.127713918685913
7966.42556308368 0.0844535827636719
7967.09851675517 0.0402810573577881
7967.77147042666 -0.849085092544556
7968.44442409815 -0.801356315612793
7969.11737776964 -0.778445720672607
7969.79033144113 -0.698061466217041
7970.46328511262 -0.644644021987915
7971.13623878411 -0.567740201950073
7971.80919245559 -0.487617492675781
7972.48214612708 -0.397312164306641
7973.15509979857 -0.284936666488647
7973.82805347006 -0.243131399154663
7974.50100714155 -0.221648931503296
7975.17396081304 -0.177130460739136
7975.84691448453 -0.101325035095215
7976.51986815602 -0.0333008766174316
7977.1928218275 0.0491964817047119
7977.86577549899 0.125588655471802
7978.53872917048 0.148211240768433
7979.21168284197 0.164538145065308
7979.88463651346 0.151455163955688
7980.55759018495 0.166449308395386
7981.23054385644 0.185939788818359
7981.90349752792 0.191595792770386
7982.57645119941 0.176578283309937
7983.2494048709 0.202294826507568
7983.92235854239 0.201839208602905
7984.59531221388 0.243631601333618
7985.26826588537 0.25873589515686
7985.94121955686 0.321718215942383
7986.61417322835 0.299559116363525
7987.28712689984 0.400205612182617
7987.96008057132 0.44894003868103
7988.63303424281 0.524309873580933
7989.3059879143 0.502171039581299
7989.97894158579 0.435785293579102
7990.65189525728 0.393496036529541
7991.32484892877 0.352915525436401
7991.99780260026 0.30904483795166
7992.67075627174 0.291751623153687
7993.34370994323 0.267754554748535
7994.01666361472 0.240645408630371
7994.68961728621 0.222646474838257
7995.3625709577 0.216671943664551
7996.03552462919 0.246260404586792
7996.70847830068 0.249980211257935
7997.38143197217 0.226664304733276
7998.05438564365 0.215988159179688
7998.72733931514 0.224510669708252
7999.40029298663 0.203366756439209
8000.07324665812 0.141673564910889
8000.74620032961 0.0688126087188721
8001.4191540011 -0.00863814353942871
8002.09210767259 -0.0612375736236572
8002.76506134408 -0.140238523483276
8003.43801501556 -0.178796768188477
8004.11096868705 -0.196735858917236
8004.78392235854 -0.258941411972046
8005.45687603003 -0.349680423736572
8006.12982970152 -0.403324127197266
8006.80278337301 -0.453644514083862
8007.4757370445 -0.522652149200439
8008.14869071599 -0.574553251266479
8008.82164438747 -0.637025356292725
8009.49459805896 -0.652856349945068
8010.16755173045 -0.961066722869873
8010.84050540194 -0.190979719161987
8011.51345907343 -0.0932867527008057
8012.18641274492 -0.0564255714416504
8012.85936641641 -0.00588464736938477
8013.5323200879 -0.00781869888305664
8014.20527375938 0.0525166988372803
8014.87822743087 0.11617374420166
8015.55118110236 0.141725778579712
8016.22413477385 0.230257034301758
8016.89708844534 0.269597768783569
8017.57004211683 0.312246561050415
8018.24299578832 0.368124723434448
8018.91594945981 0.3702073097229
8019.58890313129 0.411111831665039
8020.26185680278 0.444262027740479
8020.93481047427 0.498098850250244
8021.60776414576 0.580426454544067
8022.28071781725 0.593282222747803
8022.95367148874 0.57230806350708
8023.62662516023 0.597908020019531
8024.29957883172 0.590169429779053
8024.9725325032 0.591015577316284
8025.64548617469 0.580799102783203
8026.31843984618 0.570538520812988
8026.99139351767 0.589726209640503
8027.66434718916 0.606423139572144
8028.33730086065 0.633683204650879
8029.01025453214 0.653907775878906
8029.68320820363 0.654486894607544
8030.35616187511 0.658764362335205
8031.0291155466 0.730928421020508
8031.70206921809 0.767553329467773
8032.37502288958 0.750581979751587
8033.04797656107 0.717480182647705
8033.72093023256 0.667340278625488
8034.39388390405 0.644777536392212
8035.06683757553 0.636104345321655
8035.73979124702 0.610585689544678
8036.41274491851 0.595691680908203
8037.08569859 0.567198276519775
8037.75865226149 0.559553623199463
8038.43160593298 0.5615074634552
8039.10455960447 0.541643381118774
8039.77751327596 0.546328544616699
8040.45046694745 0.566964149475098
8041.12342061893 0.582430601119995
8041.79637429042 0.559712409973145
8042.46932796191 0.544380664825439
8043.1422816334 0.534369468688965
8043.81523530489 0.485930442810059
8044.48818897638 0.415960073471069
8045.16114264787 0.377658128738403
8045.83409631936 0.325584650039673
8046.50704999084 0.25047492980957
8047.18000366233 0.252902984619141
8047.85295733382 0.21112847328186
8048.52591100531 0.153312921524048
8049.1988646768 0.0954463481903076
8049.87181834829 0.0181457996368408
8050.54477201978 -0.0411605834960938
8051.21772569126 -0.0985338687896729
8051.89067936275 -0.126673698425293
8052.56363303424 -0.167289018630981
8053.23658670573 -0.222163200378418
8053.90954037722 -0.463577032089233
8054.58249404871 -0.433249950408936
8055.2554477202 -0.370245218276978
8055.92840139169 -0.298619747161865
8056.60135506318 -0.308017253875732
8057.27430873466 -0.253581762313843
8057.94726240615 -0.170162677764893
8058.62021607764 -0.103541135787964
8059.29316974913 -0.0243983268737793
8059.96612342062 0.00304174423217773
8060.63907709211 0.0592968463897705
8061.3120307636 0.089235782623291
8061.98498443508 0.147278547286987
8062.65793810657 0.179544448852539
8063.33089177806 0.256544828414917
8064.00384544955 0.308798551559448
8064.67679912104 0.361415863037109
8065.34975279253 0.358292102813721
8066.02270646402 0.340050935745239
8066.69566013551 0.347272872924805
8067.368613807 0.410489559173584
8068.04156747848 0.382030010223389
8068.71452114997 0.369849443435669
8069.38747482146 0.359416007995605
8070.06042849295 0.409143686294556
8070.73338216444 0.409440040588379
8071.40633583593 0.444788455963135
8072.07928950742 0.474090576171875
8072.7522431789 0.473348140716553
8073.42519685039 0.512675285339355
8074.09815052188 0.584654569625854
8074.77110419337 0.633983612060547
8075.44405786486 0.5835280418396
8076.11701153635 0.523659229278564
8076.78996520784 0.416754961013794
8077.46291887933 0.373760461807251
8078.13587255081 0.36819863319397
8078.8088262223 0.324240207672119
8079.48177989379 0.251202344894409
8080.15473356528 0.252735376358032
8080.82768723677 0.233078241348267
8081.50064090826 0.215187311172485
8082.17359457975 0.200033187866211
8082.84654825124 0.19776725769043
8083.51950192272 0.221616744995117
8084.19245559421 0.22744083404541
8084.8654092657 0.198711156845093
8085.53836293719 0.208981037139893
8086.21131660868 0.142798662185669
8086.88427028017 0.0524485111236572
8087.55722395166 -0.0441551208496094
8088.23017762315 -0.108931541442871
8088.90313129463 -0.207510232925415
8089.57608496612 -0.27314281463623
8090.24903863761 -0.294953107833862
8090.9219923091 -0.349068641662598
8091.59494598059 -0.470865249633789
8092.26789965208 -0.507239103317261
8092.94085332357 -0.56879997253418
8093.61380699506 -0.632382392883301
8094.28676066654 -0.667419195175171
8094.95971433803 -0.741919994354248
8095.63266800952 -0.762550830841064
8096.30562168101 -0.943355321884155
8096.9785753525 -0.863574743270874
8097.65152902399 -0.581365823745728
8098.32448269548 -0.523017883300781
8098.99743636697 -0.466620683670044
8099.67039003845 -0.432129144668579
8100.34334370994 -0.383065700531006
8101.01629738143 -0.314361572265625
8101.68925105292 -0.264621019363403
8102.36220472441 -0.16260290145874
8103.0351583959 -0.0946774482727051
8103.70811206739 -0.0780925750732422
8104.38106573888 -0.00700545310974121
8105.05401941036 0.0484309196472168
8105.72697308185 0.117858648300171
8106.39992675334 0.200555801391602
8107.07288042483 0.274410486221313
8107.74583409632 0.336234092712402
8108.41878776781 0.318532466888428
8109.0917414393 0.331238985061646
8109.76469511079 0.34141206741333
8110.43764878227 0.306471824645996
8111.11060245376 0.286833763122559
8111.78355612525 0.328659772872925
8112.45650979674 0.32775092124939
8113.12946346823 0.334575653076172
8113.80241713972 0.350778341293335
8114.47537081121 0.415421485900879
8115.14832448269 0.423446416854858
8115.82127815418 0.458905696868896
8116.49423182567 0.475318193435669
8117.16718549716 0.587148666381836
8117.84013916865 0.636307716369629
8118.51309284014 0.676861047744751
8119.18604651163 0.642170429229736
8119.85900018312 0.544122934341431
8120.53195385461 0.500879287719727
8121.20490752609 0.506368398666382
8121.87786119758 0.450038433074951
8122.55081486907 0.367183685302734
8123.22376854056 0.360713243484497
8123.89672221205 0.333893537521362
8124.56967588354 0.339215993881226
8125.24262955503 0.365870237350464
8125.91558322652 0.352818727493286
8126.588536898 0.353846788406372
8127.26149056949 0.348093748092651
8127.93444424098 0.323060989379883
8128.60739791247 0.325814247131348
8129.28035158396 0.266213417053223
8129.95330525545 0.219485282897949
8130.62625892694 0.116342544555664
8131.29921259842 0.0703613758087158
8131.97216626991 0.00627446174621582
8132.6451199414 -0.0496423244476318
8133.31807361289 -0.0942270755767822
8133.99102728438 -0.126567602157593
8134.66398095587 -0.184257745742798
8135.33693462736 -0.249612808227539
8136.00988829885 -0.315959215164185
8136.68284197034 -0.395665645599365
8137.35579564182 -0.446762561798096
8138.02874931331 -0.505225419998169
8138.7017029848 -0.562728404998779
8139.37465665629 -0.62333607673645
8140.04761032778 -0.379604578018188
8140.72056399927 -0.323788166046143
8141.39351767076 -0.264500856399536
8142.06647134224 -0.212862730026245
8142.73942501373 -0.143744945526123
8143.41237868522 -0.0767984390258789
8144.08533235671 -0.0316753387451172
8144.7582860282 0.0397851467132568
8145.43123969969 0.131623983383179
8146.10419337118 0.17878246307373
8146.77714704267 0.206233263015747
8147.45010071415 0.268360376358032
8148.12305438564 0.241740465164185
8148.79600805713 0.325941562652588
8149.46896172862 0.372850894927979
8150.14191540011 0.428467988967896
8150.8148690716 0.455714464187622
8151.48782274309 0.458773374557495
8152.16077641458 0.436036109924316
8152.83373008606 0.470878601074219
8153.50668375755 0.457052946090698
8154.17963742904 0.465260982513428
8154.85259110053 0.447998523712158
8155.52554477202 0.48408031463623
8156.19849844351 0.529581069946289
8156.871452115 0.53993034362793
8157.54440578649 0.548820495605469
8158.21735945797 0.564603805541992
8158.89031312946 0.598901748657227
8159.56326680095 0.608614683151245
8160.23622047244 0.62791919708252
8160.90917414393 0.671835660934448
8161.58212781542 0.647046566009521
8162.25508148691 0.611252546310425
8162.9280351584 0.571110486984253
8163.60098882988 0.514635562896729
8164.27394250137 0.505569458007812
8164.94689617286 0.496910810470581
8165.61984984435 0.475366353988647
8166.29280351584 0.470855712890625
8166.96575718733 0.397170543670654
8167.63871085882 0.42507529258728
8168.31166453031 0.441402912139893
8168.98461820179 0.438601732254028
8169.65757187328 0.434013605117798
8170.33052554477 0.436200141906738
8171.00347921626 0.443037748336792
8171.67643288775 0.447032690048218
8172.34938655924 0.40242338180542
8173.02234023073 0.306107759475708
8173.69529390222 0.222617626190186
8174.3682475737 0.166333675384521
8175.04120124519 0.0820589065551758
8175.71415491668 0.0292847156524658
8176.38710858817 0.0260319709777832
8177.06006225966 -0.00774407386779785
8177.73301593115 -0.142966985702515
8178.40596960264 -0.23168158531189
8179.07892327413 -0.299886703491211
8179.75187694561 -0.352185010910034
8180.4248306171 -0.397144794464111
8181.09778428859 -0.463603734970093
8181.77073796008 -0.519911289215088
8182.44369163157 -0.915998697280884
8183.11664530306 -0.0415599346160889
8183.78959897455 0.28471302986145
8184.46255264603 0.311686992645264
8185.13550631752 0.347141742706299
8185.80845998901 0.34386420249939
8186.4814136605 0.379820108413696
8187.15436733199 0.416340827941895
8187.82732100348 0.440752506256104
8188.50027467497 0.494971752166748
8189.17322834646 0.501819372177124
8189.84618201795 0.530227184295654
8190.51913568943 0.52801775932312
8191.19208936092 0.558411836624146
8191.86504303241 0.562130689620972
8192.5379967039 0.616450786590576
8193.21095037539 0.626540660858154
8193.88390404688 0.635932207107544
8194.55685771837 0.615622997283936
8195.22981138985 0.640105724334717
8195.90276506134 0.632042646408081
8196.57571873283 0.64043116569519
8197.24867240432 0.66744589805603
8197.92162607581 0.686050891876221
8198.5945797473 0.652945518493652
8199.26753341879 0.666481971740723
8199.94048709028 0.690835475921631
8200.61344076176 0.675508499145508
8201.28639443325 0.703997135162354
8201.95934810474 0.700315952301025
8202.63230177623 0.692128658294678
8203.30525544772 0.703389644622803
8203.97820911921 0.745117902755737
8204.6511627907 0.709655523300171
8205.32411646219 0.675053119659424
8205.99707013368 0.666145801544189
8206.67002380516 0.659358501434326
8207.34297747665 0.666459083557129
8208.01593114814 0.623361587524414
8208.68888481963 0.621386051177979
8209.36183849112 0.608262300491333
8210.03479216261 0.589394569396973
8210.7077458341 0.587660312652588
8211.38069950559 0.569848299026489
8212.05365317707 0.562649250030518
8212.72660684856 0.563313961029053
8213.39956052005 0.54685115814209
8214.07251419154 0.577643871307373
8214.74546786303 0.56912088394165
8215.41842153452 0.543970346450806
8216.09137520601 0.495812177658081
8216.76432887749 0.43245530128479
8217.43728254898 0.418032646179199
8218.11023622047 0.369812726974487
8218.78318989196 0.358804702758789
8219.45614356345 0.30309796333313
8220.12909723494 0.291921138763428
8220.80205090643 0.246670722961426
8221.47500457792 0.207863330841064
8222.1479582494 0.180517196655273
8222.82091192089 0.143369913101196
8223.49386559238 0.14791464805603
8224.16681926387 0.118454217910767
8224.83977293536 0.0876963138580322
8225.51272660685 0.0546102523803711
8226.18568027834 0.0992963314056396
8226.85863394983 0.120750427246094
8227.53158762132 0.153211832046509
8228.2045412928 0.162636756896973
8228.87749496429 0.209792852401733
8229.55044863578 0.260133028030396
8230.22340230727 0.250471830368042
8230.89635597876 0.304858207702637
8231.56930965025 0.375316381454468
8232.24226332174 0.416235685348511
8232.91521699322 0.386209964752197
8233.58817066471 0.445923566818237
8234.2611243362 0.489007472991943
8234.93407800769 0.533800601959229
8235.60703167918 0.569610595703125
8236.27998535067 0.619516849517822
8236.95293902216 0.693205833435059
8237.62589269365 0.657484292984009
8238.29884636513 0.68897008895874
8238.97180003662 0.688942432403564
8239.64475370811 0.702939987182617
8240.3177073796 0.69365668296814
8240.99066105109 0.70091986656189
8241.66361472258 0.690272331237793
8242.33656839407 0.702189922332764
8243.00952206555 0.709486961364746
8243.68247573705 0.722293615341187
8244.35542940853 0.764968872070312
8245.02838308002 0.747527599334717
8245.70133675151 0.75066614151001
8246.374290423 0.782021999359131
8247.04724409449 0.815148115158081
8247.72019776598 0.793688774108887
8248.39315143747 0.742359399795532
8249.06610510895 0.745773792266846
8249.73905878044 0.71799635887146
8250.41201245193 0.666774749755859
8251.08496612342 0.668157577514648
8251.75791979491 0.615565776824951
8252.4308734664 0.614896535873413
8253.10382713789 0.640124320983887
8253.77678080938 0.664797306060791
8254.44973448086 0.621484994888306
8255.12268815235 0.643789291381836
8255.79564182384 0.614722728729248
8256.46859549533 0.634809732437134
8257.14154916682 0.642186880111694
8257.81450283831 0.623652219772339
8258.4874565098 0.624176979064941
8259.16041018128 0.517651796340942
8259.83336385277 0.4398353099823
8260.50631752426 0.39500904083252
8261.17927119575 0.347930669784546
8261.85222486724 0.330657005310059
8262.52517853873 0.240764379501343
8263.19813221022 0.244215965270996
8263.87108588171 0.141515731811523
8264.5440395532 0.0864002704620361
8265.21699322468 0.0144414901733398
8265.88994689617 -0.0564370155334473
8266.56290056766 -0.0888895988464355
8267.23585423915 -0.167762756347656
8267.90880791064 -0.218346357345581
8268.58176158213 -0.844682216644287
8269.25471525362 -0.309711217880249
8269.92766892511 -0.251082420349121
8270.60062259659 -0.199253559112549
8271.27357626808 -0.160207271575928
8271.94652993957 -0.100637435913086
8272.61948361106 -0.0702478885650635
8273.29243728255 -0.00637054443359375
8273.96539095404 0.0417895317077637
8274.63834462553 0.136384725570679
8275.31129829701 0.187598943710327
8275.9842519685 0.212811708450317
8276.65720563999 0.268070459365845
8277.33015931148 0.317648649215698
8278.00311298297 0.37714147567749
8278.67606665446 0.430005311965942
8279.34902032595 0.499163866043091
8280.02197399744 0.550319910049438
8280.69492766892 0.530283689498901
8281.36788134041 0.528053283691406
8282.0408350119 0.525175094604492
8282.71378868339 0.520223379135132
8283.38674235488 0.534390449523926
8284.05969602637 0.519245862960815
8284.73264969786 0.525513648986816
8285.40560336935 0.561800003051758
8286.07855704084 0.585736989974976
8286.75151071232 0.580671787261963
8287.42446438381 0.62368106842041
8288.0974180553 0.608950614929199
8288.77037172679 0.671270132064819
8289.44332539828 0.734435796737671
8290.11627906977 0.758994102478027
8290.78923274126 0.776562213897705
8291.46218641274 0.759515047073364
8292.13514008423 0.720351934432983
8292.80809375572 0.714554071426392
8293.48104742721 0.718700170516968
8294.1540010987 0.71001148223877
8294.82695477019 0.716195583343506
8295.49990844168 0.683173418045044
8296.17286211317 0.658585071563721
8296.84581578465 0.663739442825317
8297.51876945614 0.673651695251465
8298.19172312763 0.660309553146362
8298.86467679912 0.641807317733765
8299.53763047061 0.624947786331177
8300.2105841421 0.651235580444336
8300.88353781359 0.640029668807983
8301.55649148508 0.596033573150635
8302.22944515656 0.560425996780396
8302.90239882805 0.543574333190918
8303.57535249954 0.521229982376099
8304.24830617103 0.472971439361572
8304.92125984252 0.481344223022461
8305.59421351401 0.458289623260498
8306.2671671855 0.399290323257446
8306.94012085699 0.386656999588013
8307.61307452847 0.36545729637146
8308.28602819996 0.325325489044189
8308.95898187145 0.278587341308594
8309.63193554294 0.261997938156128
8310.30488921443 0.256125450134277
8310.97784288592 0.236690998077393
8311.65079655741 0.160435199737549
8312.3237502289 -0.766814708709717
8312.99670390038 -0.715911388397217
8313.66965757187 -0.640753984451294
8314.34261124336 -0.563672542572021
8315.01556491485 -0.516083717346191
8315.68851858634 -0.450033664703369
8316.36147225783 -0.346353530883789
8317.03442592932 -0.257836580276489
8317.70737960081 -0.212999820709229
8318.38033327229 -0.169146299362183
8319.05328694378 -0.138363838195801
8319.72624061527 -0.0663676261901855
8320.39919428676 -0.0177788734436035
8321.07214795825 0.0599701404571533
8321.74510162974 0.181430101394653
8322.41805530123 0.267951250076294
8323.09100897271 0.344295978546143
8323.7639626442 0.359352111816406
8324.43691631569 0.366452217102051
8325.10986998718 0.36285138130188
8325.78282365867 0.367428779602051
8326.45577733016 0.343855142593384
8327.12873100165 0.343176126480103
8327.80168467314 0.328950166702271
8328.47463834463 0.329700469970703
8329.14759201611 0.376078128814697
8329.8205456876 0.397276639938354
8330.49349935909 0.462378263473511
8331.16645303058 0.510707855224609
8331.83940670207 0.578592777252197
8332.51236037356 0.63790225982666
8333.18531404505 0.717452764511108
8333.85826771654 0.746663331985474
8334.53122138802 0.699252605438232
8335.20417505951 0.621435642242432
8335.877128731 0.594462156295776
8336.55008240249 0.566353559494019
8337.22303607398 0.521034479141235
8337.89598974547 0.497688770294189
8338.56894341696 0.482266664505005
8339.24189708844 0.44452428817749
8339.91485075993 0.456808567047119
8340.58780443142 0.459081172943115
8341.26075810291 0.481711149215698
8341.9337117744 0.50266170501709
8342.60666544589 0.473768711090088
8343.27961911738 0.442462205886841
8343.95257278887 0.465880870819092
8344.62552646036 0.450156688690186
8345.29848013184 0.372538089752197
8345.97143380333 0.289997100830078
8346.64438747482 0.216784238815308
8347.31734114631 0.112414836883545
8347.9902948178 0.0494518280029297
8348.66324848929 0.0141086578369141
8349.33620216078 -0.0245649814605713
8350.00915583227 -0.0987739562988281
8350.68210950375 -0.163645267486572
8351.35506317524 -0.227463006973267
8352.02801684673 -0.283866882324219
8352.70097051822 -0.348260879516602
8353.37392418971 -0.381744861602783
8354.0468778612 -0.404943943023682
8354.71983153269 -0.606776475906372
8355.39278520417 -0.353195190429688
8356.06573887566 -0.28612232208252
8356.73869254715 -0.258975982666016
8357.41164621864 -0.213534116744995
8358.08459989013 -0.156823635101318
8358.75755356162 -0.112376928329468
8359.43050723311 -0.0762948989868164
8360.1034609046 -0.0250494480133057
8360.77641457608 0.0260379314422607
8361.44936824757 0.0875885486602783
8362.12232191906 0.100657939910889
8362.79527559055 0.171808481216431
8363.46822926204 0.223024845123291
8364.14118293353 0.262918472290039
8364.81413660502 0.318038940429688
8365.48709027651 0.388592958450317
8366.160043948 0.430362701416016
8366.83299761948 0.417249441146851
8367.50595129097 0.405309677124023
8368.17890496246 0.428680658340454
8368.85185863395 0.410901784896851
8369.52481230544 0.422713041305542
8370.19776597693 0.448173522949219
8370.87071964842 0.429759740829468
8371.5436733199 0.435880661010742
8372.21662699139 0.456154823303223
8372.88958066288 0.49811053276062
8373.56253433437 0.521600961685181
8374.23548800586 0.558504343032837
8374.90844167735 0.537500143051147
8375.58139534884 0.638591289520264
8376.25434902033 0.642345190048218
8376.92730269181 0.670961380004883
8377.6002563633 0.607831239700317
8378.27321003479 0.501210689544678
8378.94616370628 0.439606428146362
8379.61911737777 0.401058912277222
8380.29207104926 0.33466100692749
8380.96502472075 0.297539472579956
8381.63797839223 0.278454065322876
8382.31093206372 0.193743705749512
8382.98388573521 0.186946630477905
8383.6568394067 0.220870971679688
8384.32979307819 0.210219144821167
8385.00274674968 0.228782653808594
8385.67570042117 0.206399440765381
8386.34865409266 0.208189725875854
8387.02160776415 0.212307929992676
8387.69456143563 0.178182363510132
8388.36751510712 0.141210317611694
8389.04046877861 -0.0392589569091797
8389.7134224501 -0.114168167114258
8390.38637612159 -0.155891180038452
8391.05932979308 -0.237274408340454
8391.73228346457 -0.264517545700073
8392.40523713606 -0.295119047164917
8393.07819080754 -0.386265277862549
8393.75114447903 -0.444298267364502
8394.42409815052 -0.561747550964355
8395.09705182201 -0.59782600402832
8395.7700054935 -0.641535520553589
8396.44295916499 -0.710424661636353
8397.11591283648 -0.763856172561646
8397.78886650796 -0.806690692901611
8398.46182017945 0.214713096618652
8399.13477385094 0.248421430587769
8399.80772752243 0.249751567840576
8400.48068119392 0.280974626541138
8401.15363486541 0.289779663085938
8401.8265885369 0.315484762191772
8402.49954220839 0.336475372314453
8403.17249587987 0.356391429901123
8403.84544955136 0.37092113494873
8404.51840322285 0.430804252624512
8405.19135689434 0.450721263885498
8405.86431056583 0.475764274597168
8406.53726423732 0.500730037689209
8407.21021790881 0.544794797897339
8407.8831715803 0.54938530921936
8408.55612525179 0.565227270126343
8409.22907892327 0.572030305862427
8409.90203259476 0.566257953643799
8410.57498626625 0.594420433044434
8411.24793993774 0.611011266708374
8411.92089360923 0.631985187530518
8412.59384728072 0.630003452301025
8413.26680095221 0.638300657272339
8413.93975462369 0.65473484992981
8414.61270829518 0.652683734893799
8415.28566196667 0.657653093338013
8415.95861563816 0.659424066543579
8416.63156930965 0.697372913360596
8417.30452298114 0.691514253616333
8417.97747665263 0.712137222290039
8418.65043032412 0.738661527633667
8419.3233839956 0.774600028991699
8419.99633766709 0.779344797134399
8420.66929133858 0.765635967254639
8421.34224501007 0.736614942550659
8422.01519868156 0.743089437484741
8422.68815235305 0.723616123199463
8423.36110602454 0.709974765777588
8424.03405969603 0.701615810394287
8424.70701336752 0.72673773765564
8425.379967039 0.688409328460693
8426.05292071049 0.674071788787842
8426.72587438198 0.691317796707153
8427.39882805347 0.672274112701416
8428.07178172496 0.638165473937988
8428.74473539645 0.671440839767456
8429.41768906794 0.664783954620361
8430.09064273942 0.666453123092651
8430.76359641091 0.651780366897583
8431.4365500824 0.639807939529419
8432.10950375389 0.627881050109863
8432.78245742538 0.599509239196777
8433.45541109687 0.561501026153564
8434.12836476836 0.554415702819824
8434.80131843985 0.543982744216919
8435.47427211133 0.541786909103394
8436.14722578282 0.467259883880615
8436.82017945431 0.453981399536133
8437.4931331258 0.441342353820801
8438.16608679729 0.422160625457764
8438.83904046878 0.386901617050171
8439.51199414027 0.354498863220215
8440.18494781176 0.365163326263428
8440.85790148324 0.259653806686401
8441.53085515473 -0.759605646133423
8442.20380882622 -0.279945135116577
8442.87676249771 -0.265619993209839
8443.5497161692 -0.195557594299316
8444.22266984069 -0.193364858627319
8444.89562351218 -0.166922092437744
8445.56857718367 -0.104016780853271
8446.24153085515 -0.0339717864990234
8446.91448452664 0.0390851497650146
8447.58743819813 0.0620570182800293
8448.26039186962 0.096668004989624
8448.93334554111 0.131992816925049
8449.6062992126 0.180919408798218
8450.27925288409 0.227454900741577
8450.95220655558 0.288350582122803
8451.62516022706 0.336917400360107
8452.29811389855 0.342043161392212
8452.97106757004 0.358150720596313
8453.64402124153 0.310476303100586
8454.31697491302 0.32453179359436
8454.98992858451 0.385907888412476
8455.662882256 0.378493785858154
8456.33583592749 0.372426271438599
8457.00878959897 0.395360708236694
8457.68174327046 0.429882526397705
8458.35469694195 0.448955059051514
8459.02765061344 0.457165956497192
8459.70060428493 0.50499701499939
8460.37355795642 0.542256355285645
8461.04651162791 0.550454616546631
8461.71946529939 0.605553388595581
8462.39241897089 0.616346597671509
8463.06537264237 0.704224586486816
8463.73832631386 0.649641513824463
8464.41127998535 0.632655143737793
8465.08423365684 0.559521198272705
8465.75718732833 0.591843843460083
8466.43014099982 0.554664134979248
8467.10309467131 0.47644305229187
8467.77604834279 0.472588062286377
8468.44900201428 0.432069778442383
8469.12195568577 0.440028429031372
8469.79490935726 0.454480886459351
8470.46786302875 0.464834928512573
8471.14081670024 0.41758131980896
8471.81377037173 0.419647216796875
8472.48672404322 0.432299613952637
8473.1596777147 0.427596092224121
8473.83263138619 0.389192819595337
8474.50558505768 0.324825048446655
8475.17853872917 0.257198810577393
8475.85149240066 0.20970892906189
8476.52444607215 0.116326093673706
8477.19739974364 0.0775985717773438
8477.87035341512 0.0528354644775391
8478.54330708661 0.0224394798278809
8479.2162607581 -0.0467557907104492
8479.88921442959 -0.113871097564697
8480.56216810108 -0.20803165435791
8481.23512177257 -0.274815559387207
8481.90807544406 -0.302601337432861
8482.58102911555 -0.369277477264404
8483.25398278704 -0.414577960968018
8483.92693645852 -0.476366281509399
8484.59989013001 0.606098890304565
8485.2728438015 0.608006715774536
8485.94579747299 0.632358551025391
8486.61875114448 0.662365198135376
8487.29170481597 0.665909290313721
8487.96465848746 0.672278642654419
8488.63761215895 0.658861875534058
8489.31056583043 0.705710649490356
8489.98351950192 0.706982612609863
8490.65647317341 0.742627620697021
8491.3294268449 0.742194890975952
8492.00238051639 0.755753993988037
8492.67533418788 0.748810291290283
8493.34828785937 0.769028902053833
8494.02124153085 0.779297828674316
8494.69419520234 0.800319910049438
8495.36714887383 0.764328956604004
8496.04010254532 0.740383386611938
8496.71305621681 0.739919185638428
8497.3860098883 0.750310659408569
8498.05896355979 0.776475191116333
8498.73191723128 0.771105527877808
8499.40487090276 0.825280666351318
8500.07782457425 0.83021068572998
8500.75077824574 0.834504842758179
8501.42373191723 0.822501182556152
8502.09668558872 0.856641054153442
8502.76963926021 0.876689910888672
8503.4425929317 0.849485158920288
8504.11554660319 0.88208532333374
8504.78850027468 0.868155002593994
8505.46145394616 0.866764783859253
8506.13440761765 0.835720539093018
8506.80736128914 0.831003665924072
8507.48031496063 0.807386875152588
8508.15326863212 0.794538736343384
8508.82622230361 0.765634298324585
8509.4991759751 0.737466096878052
8510.17212964658 0.7082679271698
8510.84508331807 0.726150512695312
8511.51803698956 0.730918884277344
8512.19099066105 0.744506597518921
8512.86394433254 0.772293567657471
8513.53689800403 0.767323732376099
8514.20985167552 0.719446182250977
8514.88280534701 0.708333253860474
8515.55575901849 0.708245754241943
8516.22871268998 0.739207744598389
8516.90166636147 0.710954189300537
8517.57462003296 0.669110774993896
8518.24757370445 0.632626056671143
8518.92052737594 0.595293760299683
8519.59348104743 0.55214786529541
8520.26643471891 0.492678642272949
8520.9393883904 0.491224527359009
8521.61234206189 0.460961103439331
8522.28529573338 0.386924505233765
8522.95824940487 0.327271461486816
8523.63120307636 0.289624452590942
8524.30415674785 0.245994329452515
8524.97711041934 0.179762125015259
8525.65006409083 0.137398719787598
8526.32301776231 0.0832986831665039
8526.9959714338 -0.0605182647705078
8527.66892510529 -0.576164484024048
8528.34187877678 -0.228801012039185
8529.01483244827 -0.224658250808716
8529.68778611976 -0.143269538879395
8530.36073979125 -0.126533985137939
8531.03369346274 -0.0790820121765137
8531.70664713422 -0.0250644683837891
8532.37960080571 0.0313262939453125
8533.0525544772 0.112973928451538
8533.72550814869 0.15048885345459
8534.39846182018 0.183391332626343
8535.07141549167 0.21351146697998
8535.74436916316 0.223867654800415
8536.41732283465 0.26981782913208
8537.09027650613 0.330682992935181
8537.76323017762 0.378189325332642
8538.43618384911 0.41752028465271
8539.1091375206 0.40136194229126
8539.78209119209 0.416741371154785
8540.45504486358 0.424867630004883
8541.12799853507 0.410173416137695
8541.80095220655 0.4281005859375
8542.47390587804 0.424562454223633
8543.14685954953 0.403612613677979
8543.81981322102 0.419737339019775
8544.49276689251 0.440541744232178
8545.165720564 0.434564113616943
8545.83867423549 0.473824024200439
8546.51162790698 0.470260143280029
8547.18458157847 0.503577709197998
8547.85753524995 0.536999940872192
8548.53048892144 0.582490682601929
8549.20344259293 0.568102121353149
8549.87639626442 0.533035039901733
8550.54934993591 0.515118598937988
8551.2223036074 0.513880014419556
8551.89525727889 0.48285436630249
8552.56821095038 0.438968658447266
8553.24116462186 0.393168449401855
8553.91411829335 0.383688449859619
8554.58707196484 0.370905876159668
8555.26002563633 0.359923362731934
8555.93297930782 0.358126401901245
8556.60593297931 0.36602783203125
8557.2788866508 0.299053430557251
8557.95184032228 0.305926561355591
8558.62479399377 0.280155181884766
8559.29774766526 0.266303777694702
8559.97070133675 0.296514749526978
8560.64365500824 0.255384206771851
8561.31660867973 0.187754154205322
8561.98956235122 0.174371242523193
8562.66251602271 0.137379884719849
8563.3354696942 0.0855669975280762
8564.00842336568 0.0325832366943359
8564.68137703717 -0.0119125843048096
8565.35433070866 0.0051579475402832
8566.02728438015 -0.0266656875610352
8566.70023805164 -0.0744054317474365
8567.37319172313 -0.110084295272827
8568.04614539462 -0.111177921295166
8568.71909906611 -0.159150838851929
8569.39205273759 -0.195283651351929
8570.06500640908 -0.216898441314697
8570.73796008057 0.250343322753906
8571.41091375206 0.303748369216919
8572.08386742355 0.318020820617676
8572.75682109504 0.349590301513672
8573.42977476653 0.349541902542114
8574.10272843801 0.407870054244995
8574.7756821095 0.447635173797607
8575.44863578099 0.487995624542236
8576.12158945248 0.491360425949097
8576.79454312397 0.537370920181274
8577.46749679546 0.550599813461304
8578.14045046695 0.542686462402344
8578.81340413844 0.577845096588135
8579.48635780992 0.630665302276611
8580.15931148141 0.628309726715088
8580.8322651529 0.664640188217163
8581.50521882439 0.61828875541687
8582.17817249588 0.630068302154541
8582.85112616737 0.643637657165527
8583.52407983886 0.636288642883301
8584.19703351035 0.659857511520386
8584.86998718184 0.647080421447754
8585.54294085332 0.651437044143677
8586.21589452481 0.671627283096313
8586.8888481963 0.672722339630127
8587.56180186779 0.656535387039185
8588.23475553928 0.687696933746338
8588.90770921077 0.684802532196045
8589.58066288226 0.705807209014893
8590.25361655374 0.710171937942505
8590.92657022523 0.763766527175903
8591.59952389672 0.746586799621582
8592.27247756821 0.756700992584229
8592.9454312397 0.711769342422485
8593.61838491119 0.696322917938232
8594.29133858268 0.685304164886475
8594.96429225417 0.705164432525635
8595.63724592565 0.680757761001587
8596.31019959714 0.662388324737549
8596.98315326863 0.68708872795105
8597.65610694012 0.656084299087524
8598.32906061161 0.657209157943726
8599.0020142831 0.63115930557251
8599.67496795459 0.631716251373291
8600.34792162607 0.645180225372314
8601.02087529756 0.629470825195312
8601.69382896905 0.657026767730713
8602.36678264054 0.630636930465698
8603.03973631203 0.640816450119019
8603.71268998352 0.616600036621094
8604.38564365501 0.572663545608521
8605.0585973265 0.556830644607544
8605.73155099799 0.524799585342407
8606.40450466947 0.514425277709961
8607.07745834096 0.511776208877563
8607.75041201245 0.473772525787354
8608.42336568394 0.453193187713623
8609.09631935543 0.395299673080444
8609.76927302692 0.366475343704224
8610.44222669841 0.306810617446899
8611.1151803699 0.293566942214966
8611.78813404138 0.255722284317017
8612.46108771287 0.245262145996094
8613.13404138436 -0.0112767219543457
8613.80699505585 -0.363052368164062
8614.47994872734 -0.266393899917603
8615.15290239883 -0.227313995361328
8615.82585607032 -0.191828012466431
8616.4988097418 -0.159424781799316
8617.17176341329 -0.129051923751831
8617.84471708478 -0.0723698139190674
8618.51767075627 -0.0232908725738525
8619.19062442776 0.0180823802947998
8619.86357809925 0.0600039958953857
8620.53653177074 0.0847930908203125
8621.20948544223 0.149175882339478
8621.88243911372 0.183904647827148
8622.5553927852 0.24027943611145
8623.22834645669 0.305455684661865
8623.90130012818 0.319998264312744
8624.57425379967 0.413873434066772
8625.24720747116 0.367443323135376
8625.92016114265 0.414119243621826
8626.59311481414 0.431039094924927
8627.26606848563 0.439575433731079
8627.93902215711 0.422351837158203
8628.6119758286 0.441799163818359
8629.28492950009 0.410377025604248
8629.95788317158 0.431601047515869
8630.63083684307 0.448101043701172
8631.30379051456 0.468998908996582
8631.97674418605 0.520610809326172
8632.64969785753 0.537077188491821
8633.32265152902 0.551446199417114
8633.99560520051 0.610632419586182
8634.668558872 0.631098985671997
8635.34151254349 0.667723417282104
8636.01446621498 0.647560596466064
8636.68741988647 0.622406721115112
8637.36037355796 0.584321737289429
8638.03332722944 0.592591762542725
8638.70628090093 0.562563419342041
8639.37923457242 0.546478033065796
8640.05218824391 0.520863056182861
8640.7251419154 0.535645723342896
8641.39809558689 0.543639898300171
8642.07104925838 0.523296356201172
8642.74400292987 0.517877578735352
8643.41695660136 0.509545803070068
8644.08991027284 0.500688314437866
8644.76286394433 0.498520851135254
8645.43581761582 0.48228931427002
8646.10877128731 0.484452486038208
8646.7817249588 0.43749213218689
8647.45467863029 0.418668031692505
8648.12763230178 0.406169176101685
8648.80058597326 0.359095096588135
8649.47353964475 0.320893526077271
8650.14649331624 0.304938793182373
8650.81944698773 0.268863439559937
8651.49240065922 0.227614402770996
8652.16535433071 0.202998638153076
8652.8383080022 0.172658920288086
8653.51126167369 0.156839370727539
8654.18421534517 0.133439064025879
8654.85716901666 0.117195606231689
8655.53012268815 0.0663421154022217
8656.20307635964 0.0881781578063965
8656.87603003113 -0.761700391769409
8657.54898370262 -0.722869873046875
8658.22193737411 -0.654374837875366
8658.8948910456 -0.620671510696411
8659.56784471708 -0.544180870056152
8660.24079838857 -0.477841854095459
8660.91375206006 -0.40196704864502
8661.58670573155 -0.312021493911743
8662.25965940304 -0.212175846099854
8662.93261307453 -0.163712501525879
8663.60556674602 -0.139679908752441
8664.27852041751 -0.0574522018432617
8664.95147408899 -0.0134384632110596
8665.62442776048 0.0933709144592285
8666.29738143197 0.156852006912231
8666.97033510346 0.269217967987061
8667.64328877495 0.273329019546509
8668.31624244644 0.252286672592163
8668.98919611793 0.273426055908203
8669.66214978942 0.273884534835815
8670.3351034609 0.35047173500061
8671.00805713239 0.307206153869629
8671.68101080388 0.268822908401489
8672.35396447537 0.291433572769165
8673.02691814686 0.343281984329224
8673.69987181835 0.371222734451294
8674.37282548984 0.385500907897949
8675.04577916133 0.432110786437988
8675.71873283281 0.508125782012939
8676.3916865043 0.583653926849365
8677.06464017579 0.601285219192505
8677.73759384728 0.694242715835571
8678.41054751877 0.641525983810425
8679.08350119026 0.664706707000732
8679.75645486175 0.649222373962402
8680.42940853323 0.627649784088135
8681.10236220472 0.612290143966675
8681.77531587621 0.590717554092407
8682.4482695477 0.566108226776123
8683.12122321919 0.591084480285645
8683.79417689068 0.583198070526123
8684.46713056217 0.575817584991455
8685.14008423366 0.584137916564941
8685.81303790515 0.578726768493652
8686.48599157663 0.537271022796631
8687.15894524812 0.532963514328003
8687.83189891961 0.533621311187744
8688.5048525911 0.529125690460205
8689.17780626259 0.534508228302002
8689.85075993408 0.51746392250061
8690.52371360557 0.52497410774231
8691.19666727706 0.505400657653809
8691.86962094854 0.443246364593506
8692.54257462003 0.444548606872559
8693.21552829152 0.416374683380127
8693.88848196301 0.407218933105469
8694.5614356345 0.354655265808105
8695.23438930599 0.354802370071411
8695.90734297748 0.31123685836792
8696.58029664896 0.287153959274292
8697.25325032045 0.282412528991699
8697.92620399194 0.283782720565796
8698.59915766343 0.249662637710571
8699.27211133492 0.20639705657959
8699.94506500641 -0.0888974666595459
8700.6180186779 -0.0046384334564209
8701.29097234939 0.0295240879058838
8701.96392602088 0.0852644443511963
8702.63687969236 0.0820717811584473
8703.30983336385 0.134168863296509
8703.98278703534 0.146283149719238
8704.65574070683 0.198236465454102
8705.32869437832 0.259721040725708
8706.00164804981 0.315858840942383
8706.6746017213 0.318967580795288
8707.34755539279 0.377350091934204
8708.02050906427 0.389141321182251
8708.69346273576 0.456100702285767
8709.36641640725 0.491874933242798
8710.03937007874 0.536600351333618
8710.71232375023 0.554886102676392
8711.38527742172 0.556823492050171
8712.05823109321 0.55762767791748
8712.73118476469 0.558169841766357
8713.40413843618 0.587280988693237
8714.07709210767 0.574361801147461
8714.75004577916 0.559859275817871
8715.42299945065 0.562165260314941
8716.09595312214 0.549723863601685
8716.76890679363 0.574244022369385
8717.44186046512 0.592430353164673
8718.1148141366 0.61194896697998
8718.78776780809 0.618779420852661
8719.46072147958 0.65471887588501
8720.13367515107 0.674278736114502
8720.80662882256 0.676514387130737
8721.47958249405 0.678725481033325
8722.15253616554 0.669063329696655
8722.82548983703 0.612756490707397
8723.49844350852 0.552748918533325
8724.17139718 0.579466581344604
8724.84435085149 0.563195705413818
8725.51730452298 0.536793231964111
8726.19025819447 0.547737121582031
8726.86321186596 0.502722501754761
8727.53616553745 0.490944862365723
8728.20911920894 0.515180110931396
8728.88207288042 0.527445316314697
8729.55502655191 0.500596761703491
8730.2279802234 0.505600929260254
8730.90093389489 0.488476276397705
8731.57388756638 0.497519493103027
8732.24684123787 0.473350048065186
8732.91979490936 0.39813494682312
8733.59274858085 0.375970840454102
8734.26570225233 0.326048851013184
8734.93865592382 0.273204803466797
8735.61160959531 0.21460747718811
8736.2845632668 0.207459926605225
8736.95751693829 0.176119327545166
8737.63047060978 0.117825746536255
8738.30342428127 0.104633092880249
8738.97637795275 -0.0105020999908447
8739.64933162424 -0.0471174716949463
8740.32228529573 -0.0890688896179199
8740.99523896722 -0.136452913284302
8741.66819263871 -0.201440334320068
8742.3411463102 -0.249765157699585
8743.01409998169 0.329997301101685
8743.68705365318 0.342620372772217
8744.36000732467 0.374311923980713
8745.03296099615 0.368195533752441
8745.70591466764 0.436529159545898
8746.37886833913 0.433443784713745
8747.05182201062 0.413865089416504
8747.72477568211 0.437288522720337
8748.3977293536 0.48744797706604
8749.07068302509 0.525495767593384
8749.74363669658 0.507594585418701
8750.41659036806 0.53067421913147
8751.08954403955 0.578305959701538
8751.76249771104 0.597699880599976
8752.43545138253 0.600309133529663
8753.10840505402 0.60929536819458
8753.78135872551 0.601367950439453
8754.454312397 0.614975929260254
8755.12726606848 0.591601133346558
8755.80021973997 0.628706216812134
8756.47317341146 0.589167833328247
8757.14612708295 0.606678485870361
8757.81908075444 0.612718820571899
8758.49203442593 0.6167893409729
8759.16498809742 0.644662141799927
8759.83794176891 0.59680438041687
8760.51089544039 0.617512226104736
8761.18384911188 0.634235620498657
8761.85680278337 0.654541015625
8762.52975645486 0.630054473876953
8763.20271012635 0.655279636383057
8763.87566379784 0.660931348800659
8764.54861746933 0.698454141616821
8765.22157114082 0.677795171737671
8765.89452481231 0.668065547943115
8766.56747848379 0.628124952316284
8767.24043215528 0.631216764450073
8767.91338582677 0.641968488693237
8768.58633949826 0.645836114883423
8769.25929316975 0.611275672912598
8769.93224684124 0.587864875793457
8770.60520051273 0.610041379928589
8771.27815418421 0.582746028900146
8771.9511078557 0.583592891693115
8772.62406152719 0.615249872207642
8773.29701519868 0.603201866149902
8773.96996887017 0.619504451751709
8774.64292254166 0.631258964538574
8775.31587621315 0.584392547607422
8775.98882988464 0.572389841079712
8776.66178355612 0.522335290908813
8777.33473722761 0.517933368682861
8778.0076908991 0.492783069610596
8778.68064457059 0.465621709823608
8779.35359824208 0.48220157623291
8780.02655191357 0.441157341003418
8780.69950558506 0.382294178009033
8781.37245925655 0.354082345962524
8782.04541292804 0.347343683242798
8782.71836659952 0.301228284835815
8783.39132027101 0.306173324584961
8784.0642739425 0.274442195892334
8784.73722761399 0.256288528442383
8785.41018128548 0.210720777511597
8786.08313495697 0.248534202575684
8786.75608862846 0.35706615447998
8787.42904229995 0.39186692237854
8788.10199597143 0.409616708755493
8788.77494964292 0.408116102218628
8789.44790331441 0.421875
8790.1208569859 0.449193000793457
8790.79381065739 0.480504035949707
8791.46676432888 0.479824542999268
8792.13971800037 0.484282493591309
8792.81267167185 0.516267776489258
8793.48562534334 0.532336711883545
8794.15857901483 0.526466608047485
8794.83153268632 0.541730642318726
8795.50448635781 0.562250137329102
8796.1774400293 0.586976289749146
8796.85039370079 0.5983567237854
8797.52334737228 0.603488206863403
8798.19630104376 0.576359510421753
8798.86925471525 0.580158948898315
8799.54220838674 0.627000093460083
8800.21516205823 0.608157157897949
8800.88811572972 0.607528209686279
8801.56106940121 0.600655794143677
8802.2340230727 0.585247039794922
8802.90697674419 0.610810995101929
8803.57993041568 0.597906112670898
8804.25288408716 0.595348834991455
8804.92583775865 0.628356695175171
8805.59879143014 0.661520004272461
8806.27174510163 0.653083562850952
8806.94469877312 0.689611434936523
8807.61765244461 0.644533157348633
8808.2906061161 0.644254207611084
8808.96355978758 0.639842510223389
8809.63651345907 0.638592481613159
8810.30946713056 0.638016939163208
8810.98242080205 0.617389678955078
8811.65537447354 0.633893489837646
8812.32832814503 0.627468824386597
8813.00128181652 0.602952480316162
8813.67423548801 0.604860305786133
8814.34718915949 0.602189302444458
8815.02014283098 0.600824594497681
8815.69309650247 0.557806491851807
8816.36605017396 0.543014049530029
8817.03900384545 0.554996728897095
8817.71195751694 0.574266910552979
8818.38491118843 0.596716165542603
8819.05786485991 0.546430110931396
8819.73081853141 0.521516561508179
8820.40377220289 0.511893272399902
8821.07672587438 0.516640901565552
8821.74967954587 0.484018802642822
8822.42263321736 0.493725061416626
8823.09558688885 0.462557315826416
8823.76854056034 0.415030956268311
8824.44149423183 0.406098365783691
8825.11444790331 0.363837003707886
8825.7874015748 0.363142967224121
8826.46035524629 0.372711181640625
8827.13330891778 0.332271575927734
8827.80626258927 0.299334049224854
8828.47921626076 0.246756315231323
8829.15216993225 0.19431734085083
8829.82512360374 0.227284669876099
8830.49807727522 0.242841720581055
8831.17103094671 0.273426532745361
8831.8439846182 0.284984588623047
8832.51693828969 0.319502592086792
8833.18989196118 0.366930961608887
8833.86284563267 0.419724464416504
8834.53579930416 0.460400819778442
8835.20875297564 0.473691940307617
8835.88170664713 0.527886629104614
8836.55466031862 0.521120309829712
8837.22761399011 0.522337436676025
8837.9005676616 0.537989377975464
8838.57352133309 0.564883232116699
8839.24647500458 0.564171314239502
8839.91942867607 0.555612564086914
8840.59238234756 0.551613092422485
8841.26533601904 0.589095115661621
8841.93828969053 0.573791265487671
8842.61124336202 0.579362869262695
8843.28419703351 0.574105501174927
8843.957150705 0.585778474807739
8844.63010437649 0.602949380874634
8845.30305804798 0.577404737472534
8845.97601171947 0.58977484703064
8846.64896539095 0.585834980010986
8847.32191906244 0.590771198272705
8847.99487273393 0.620569467544556
8848.66782640542 0.642231941223145
8849.34078007691 0.652999877929688
8850.0137337484 0.639959812164307
8850.68668741989 0.630172491073608
8851.35964109137 0.617748260498047
8852.03259476286 0.575054883956909
8852.70554843435 0.561151266098022
8853.37850210584 0.56049108505249
8854.05145577733 0.524421691894531
8854.72440944882 0.521308183670044
8855.39736312031 0.496445417404175
8856.0703167918 0.465369462966919
8856.74327046328 0.496721506118774
8857.41622413477 0.455708026885986
8858.08917780626 0.453647136688232
8858.76213147775 0.429186344146729
8859.43508514924 0.442908763885498
8860.10803882073 0.432259321212769
8860.78099249222 0.423890113830566
8861.45394616371 0.389985799789429
8862.1268998352 0.362987041473389
8862.79985350668 0.316072702407837
8863.47280717817 0.262333154678345
8864.14576084966 0.243186950683594
8864.81871452115 0.209676265716553
8865.49166819264 0.184312582015991
8866.16462186413 0.161573171615601
8866.83757553562 0.10897970199585
8867.5105292071 0.0557503700256348
8868.18348287859 0.00956463813781738
8868.85643655008 -0.015939474105835
8869.52939022157 -0.0234889984130859
8870.20234389306 -0.0742511749267578
8870.87529756455 -0.0389790534973145
8871.54825123604 -0.230259656906128
8872.22120490753 -0.448580980300903
8872.89415857901 -0.0655527114868164
8873.5671122505 -0.0418069362640381
8874.24006592199 0.0260138511657715
8874.91301959348 0.0517072677612305
8875.58597326497 0.124855279922485
8876.25892693646 0.178557872772217
8876.93188060795 0.22443675994873
8877.60483427944 0.284508466720581
8878.27778795092 0.314301013946533
8878.95074162241 0.322842121124268
8879.6236952939 0.3615562915802
8880.29664896539 0.400607824325562
8880.96960263688 0.463157415390015
8881.64255630837 0.501175880432129
8882.31550997986 0.544776439666748
8882.98846365135 0.551287412643433
8883.66141732283 0.560833692550659
8884.33437099432 0.522515773773193
8885.00732466581 0.557408332824707
8885.6802783373 0.550624847412109
8886.35323200879 0.541094303131104
8887.02618568028 0.570823192596436
8887.69913935177 0.528827905654907
8888.37209302326 0.562951564788818
8889.04504669474 0.601245403289795
8889.71800036623 0.574345588684082
8890.39095403772 0.620229482650757
8891.06390770921 0.615496158599854
8891.7368613807 0.662510871887207
8892.40981505219 0.654624938964844
8893.08276872368 0.664495706558228
8893.75572239517 0.712200164794922
8894.42867606665 0.724308967590332
8895.10162973814 0.640228271484375
8895.77458340963 0.619939565658569
8896.44753708112 0.626392126083374
8897.12049075261 0.616115093231201
8897.7934444241 0.588885307312012
8898.46639809559 0.588690996170044
8899.13935176707 0.5815269947052
8899.81230543856 0.582690477371216
8900.48525911005 0.585626602172852
8901.15821278154 0.585763692855835
8901.83116645303 0.558997631072998
8902.50412012452 0.577355146408081
8903.17707379601 0.577635049819946
8903.8500274675 0.577094078063965
8904.52298113899 0.589711904525757
8905.19593481047 0.541869878768921
8905.86888848196 0.495033740997314
8906.54184215345 0.437850475311279
8907.21479582494 0.37902569770813
8907.88774949643 0.347157001495361
8908.56070316792 0.343382358551025
8909.23365683941 0.31235146522522
8909.9066105109 0.287727832794189
8910.57956418238 0.20276141166687
8911.25251785387 0.107743978500366
8911.92547152536 0.0559272766113281
8912.59842519685 0.0452396869659424
8913.27137886834 -0.0311191082000732
8913.94433253983 -0.0741508007049561
8914.61728621132 -0.129773616790771
8915.2902398828 -0.362928628921509
8915.96319355429 -0.328411817550659
8916.63614722578 -0.271337509155273
8917.30910089727 -0.248406171798706
8917.98205456876 -0.180560111999512
8918.65500824025 -0.137305498123169
8919.32796191174 -0.0948531627655029
8920.00091558323 -0.0538883209228516
8920.67386925472 -0.0153381824493408
8921.3468229262 0.0491218566894531
8922.01977659769 0.0712707042694092
8922.69273026918 0.0904009342193604
8923.36568394067 0.128526449203491
8924.03863761216 0.178262710571289
8924.71159128365 0.232367992401123
8925.38454495514 0.251706838607788
8926.05749862663 0.261245250701904
8926.73045229811 0.288528680801392
8927.4034059696 0.286036968231201
8928.07635964109 0.316332578659058
8928.74931331258 0.324707984924316
8929.42226698407 0.345016479492188
8930.09522065556 0.328401327133179
8930.76817432705 0.333404779434204
8931.44112799853 0.328875541687012
8932.11408167002 0.371315479278564
8932.78703534151 0.401625633239746
8933.459989013 0.446600914001465
8934.13294268449 0.421281099319458
8934.80589635598 0.474705457687378
8935.47885002747 0.516588687896729
8936.15180369896 0.559340000152588
8936.82475737044 0.52376651763916
8937.49771104193 0.527100801467896
8938.17066471342 0.487922430038452
8938.84361838491 0.451739072799683
8939.5165720564 0.439122200012207
8940.18952572789 0.440754890441895
8940.86247939938 0.450615406036377
8941.53543307087 0.433594703674316
8942.20838674236 0.454861402511597
8942.88134041384 0.461750268936157
8943.55429408533 0.438586950302124
8944.22724775682 0.437371015548706
8944.90020142831 0.468217849731445
8945.5731550998 0.468915224075317
8946.24610877129 0.445701837539673
8946.91906244278 0.478359699249268
8947.59201611426 0.427047967910767
8948.26496978575 0.384444236755371
8948.93792345724 0.367257833480835
8949.61087712873 0.324539422988892
8950.28383080022 0.268078327178955
8950.95678447171 0.235234498977661
8951.6297381432 0.230504751205444
8952.30269181469 0.189095735549927
8952.97564548617 0.126505136489868
8953.64859915766 0.0956110954284668
8954.32155282915 0.0522961616516113
8954.99450650064 0.0106756687164307
8955.66746017213 -0.00645232200622559
8956.34041384362 -0.0646498203277588
8957.01336751511 -0.0386722087860107
8957.68632118659 -0.132030010223389
8958.35927485808 -0.362135171890259
8959.03222852957 -0.299173831939697
8959.70518220106 -0.242966175079346
8960.37813587255 -0.229297637939453
8961.05108954404 -0.183154106140137
8961.72404321553 -0.135593175888062
8962.39699688702 -0.105039358139038
8963.06995055851 -0.0619702339172363
8963.74290422999 0.00289082527160645
8964.41585790148 0.0291180610656738
8965.08881157297 0.0843896865844727
8965.76176524446 0.0929722785949707
8966.43471891595 0.169081926345825
8967.10767258744 0.196863174438477
8967.78062625893 0.249715566635132
8968.45357993042 0.29751443862915
8969.1265336019 0.308972597122192
8969.79948727339 0.31142520904541
8970.47244094488 0.308026790618896
8971.14539461637 0.304417133331299
8971.81834828786 0.341848373413086
8972.49130195935 0.344424962997437
8973.16425563084 0.340049266815186
8973.83720930232 0.326290607452393
8974.51016297381 0.331544160842896
8975.1831166453 0.361714363098145
8975.85607031679 0.38443660736084
8976.52902398828 0.409935712814331
8977.20197765977 0.415940523147583
8977.87493133126 0.40986156463623
8978.54788500275 0.51366114616394
8979.22083867423 0.476699590682983
8979.89379234572 0.492513179779053
8980.56674601721 0.4537513256073
8981.2396996887 0.398317575454712
8981.91265336019 0.366310596466064
8982.58560703168 0.350920915603638
8983.25856070317 0.327211141586304
8983.93151437466 0.295896291732788
8984.60446804615 0.252071857452393
8985.27742171763 0.197645664215088
8985.95037538912 0.195667505264282
8986.62332906061 0.213727474212646
8987.2962827321 0.198383808135986
8987.96923640359 0.220682382583618
8988.64219007508 0.199264287948608
8989.31514374657 0.194842576980591
8989.98809741805 0.230671167373657
8990.66105108954 0.170573949813843
8991.33400476103 0.126409292221069
8992.00695843252 0.0800845623016357
8992.67991210401 0.0185010433197021
8993.3528657755 -0.0670175552368164
8994.02581944699 -0.101994037628174
8994.69877311848 -0.115469217300415
8995.37172678996 -0.17573356628418
8996.04468046145 -0.214636564254761
8996.71763413294 -0.275280237197876
8997.39058780443 -0.339074850082397
8998.06354147592 -0.388581514358521
8998.73649514741 -0.434959888458252
8999.4094488189 -0.497637271881104
9000.08240249039 -0.536460399627686
9000.75535616188 -0.58219313621521
9001.42830983336 0.145234823226929
9002.10126350485 0.198057413101196
9002.77421717634 0.240832805633545
9003.44717084783 0.279711484909058
9004.12012451932 0.266048908233643
9004.79307819081 0.330395698547363
9005.4660318623 0.356133222579956
9006.13898553378 0.41327166557312
9006.81193920527 0.438969135284424
9007.48489287676 0.450098991394043
9008.15784654825 0.437874317169189
9008.83080021974 0.458321809768677
9009.50375389123 0.472712278366089
9010.17670756272 0.463101387023926
9010.84966123421 0.491022109985352
9011.52261490569 0.534044027328491
9012.19556857718 0.503774404525757
9012.86852224867 0.510012865066528
9013.54147592016 0.504071950912476
9014.21442959165 0.526840209960938
9014.88738326314 0.555875062942505
9015.56033693463 0.56436562538147
9016.23329060612 0.542102575302124
9016.9062442776 0.557103872299194
9017.57919794909 0.563588619232178
9018.25215162058 0.575107336044312
9018.92510529207 0.535543203353882
9019.59805896356 0.586060047149658
9020.27101263505 0.590762376785278
9020.94396630654 0.618449926376343
9021.61691997803 0.606673240661621
9022.28987364951 0.63411808013916
9022.962827321 0.608908414840698
9023.63578099249 0.618578910827637
9024.30873466398 0.598201513290405
9024.98168833547 0.600200653076172
9025.65464200696 0.58605170249939
9026.32759567845 0.57457160949707
9027.00054934994 0.592242002487183
9027.67350302142 0.576008319854736
9028.34645669291 0.544305801391602
9029.0194103644 0.515206813812256
9029.69236403589 0.532090425491333
9030.36531770738 0.525280237197876
9031.03827137887 0.516250848770142
9031.71122505036 0.513741493225098
9032.38417872185 0.519119262695312
9033.05713239333 0.515423774719238
9033.73008606482 0.497849225997925
9034.40303973631 0.485037565231323
9035.0759934078 0.501584529876709
9035.74894707929 0.462400674819946
9036.42190075078 0.436123847961426
9037.09485442227 0.407570600509644
9037.76780809375 0.441304922103882
9038.44076176525 0.407098531723022
9039.11371543673 0.341002702713013
9039.78666910822 0.289127111434937
9040.45962277971 0.300679206848145
9041.1325764512 0.271696090698242
9041.80553012269 0.260546207427979
9042.47848379418 0.222803592681885
9043.15143746567 0.22722315788269
9043.82439113715 -0.0384178161621094
9044.49734480864 -0.665414333343506
9045.17029848013 -0.536163091659546
9045.84325215162 -0.507149457931519
9046.51620582311 -0.455745458602905
9047.1891594946 -0.435441255569458
9047.86211316609 -0.371972799301147
9048.53506683758 -0.321993112564087
9049.20802050906 -0.276399374008179
9049.88097418055 -0.174933433532715
9050.55392785204 -0.152856349945068
9051.22688152353 -0.149032831192017
9051.89983519502 -0.0771918296813965
9052.57278886651 -0.0314960479736328
9053.245742538 0.0349857807159424
9053.91869620948 0.0831868648529053
9054.59164988097 0.149381399154663
9055.26460355246 0.201826333999634
9055.93755722395 0.180323362350464
9056.61051089544 0.184152364730835
9057.28346456693 0.226778984069824
9057.95641823842 0.204190015792847
9058.62937190991 0.222054719924927
9059.3023255814 0.201898574829102
9059.97527925288 0.201217889785767
9060.64823292437 0.209649324417114
9061.32118659586 0.245490312576294
9061.99414026735 0.268943071365356
9062.66709393884 0.293491840362549
9063.34004761033 0.363972187042236
9064.01300128182 0.391030550003052
9064.68595495331 0.447737216949463
9065.35890862479 0.493798494338989
9066.03186229628 0.500625371932983
9066.70481596777 0.482980966567993
9067.37776963926 0.491222381591797
9068.05072331075 0.476882457733154
9068.72367698224 0.499592542648315
9069.39663065373 0.508838415145874
9070.06958432521 0.494884967803955
9070.7425379967 0.488422632217407
9071.41549166819 0.45484471321106
9072.08844533968 0.437030553817749
9072.76139901117 0.47202205657959
9073.43435268266 0.476837635040283
9074.10730635415 0.442257404327393
9074.78026002564 0.447054386138916
9075.45321369712 0.457250833511353
9076.12616736861 0.467993497848511
9076.7991210401 0.45173978805542
9077.47207471159 0.416438579559326
9078.14502838308 0.401212453842163
9078.81798205457 0.376379489898682
9079.49093572606 0.335434436798096
9080.16388939755 0.35576868057251
9080.83684306904 0.355817794799805
9081.50979674052 0.332980871200562
9082.18275041201 0.321424007415771
9082.8557040835 0.320968866348267
9083.52865775499 0.283284187316895
9084.20161142648 0.252632141113281
9084.87456509797 0.23061990737915
9085.54751876946 0.227452039718628
9086.22047244094 0.178217887878418
9086.89342611243 0.172569513320923
9087.56637978392 -0.0806741714477539
9088.23933345541 -0.0777361392974854
9088.9122871269 -0.0378537178039551
9089.58524079839 -0.00388503074645996
9090.25819446988 0.0694913864135742
9090.93114814137 0.0814952850341797
9091.60410181285 0.0936980247497559
9092.27705548434 0.119998216629028
9092.95000915583 0.195615768432617
9093.62296282732 0.196816682815552
9094.29591649881 0.214255809783936
9094.9688701703 0.239693641662598
9095.64182384179 0.270832300186157
9096.31477751327 0.304578542709351
9096.98773118476 0.331806659698486
9097.66068485625 0.3652503490448
9098.33363852774 0.383470773696899
9099.00659219923 0.380476951599121
9099.67954587072 0.393327474594116
9100.35249954221 0.407851934432983
9101.0254532137 0.414088726043701
9101.69840688519 0.408817768096924
9102.37136055667 0.381512880325317
9103.04431422816 0.390009164810181
9103.71726789965 0.407310724258423
9104.39022157114 0.427273750305176
9105.06317524263 0.456666469573975
9105.73612891412 0.439035177230835
9106.40908258561 0.480524301528931
9107.0820362571 0.50561261177063
9107.75498992858 0.504111051559448
9108.42794360007 0.538898468017578
9109.10089727156 0.479140996932983
9109.77385094305 0.476317882537842
9110.44680461454 0.447298526763916
9111.11975828603 0.438251256942749
9111.79271195752 0.464579343795776
9112.46566562901 0.450307607650757
9113.13861930049 0.43082332611084
9113.81157297198 0.422557830810547
9114.48452664347 0.434793710708618
9115.15748031496 0.42384934425354
9115.83043398645 0.390239715576172
9116.50338765794 0.419445276260376
9117.17634132943 0.431306600570679
9117.84929500091 0.426479339599609
9118.5222486724 0.39882493019104
9119.19520234389 0.406298160552979
9119.86815601538 0.363529682159424
9120.54110968687 0.341094970703125
9121.21406335836 0.283782243728638
9121.88701702985 0.269796848297119
9122.55997070134 0.246548891067505
9123.23292437283 0.205240488052368
9123.90587804431 0.227044820785522
9124.5788317158 0.204551696777344
9125.25178538729 0.130572557449341
9125.92473905878 0.119535207748413
9126.59769273027 0.0709125995635986
9127.27064640176 0.0060737133026123
9127.94360007325 -0.0119328498840332
9128.61655374474 -0.0456509590148926
9129.28950741622 -0.0798859596252441
9129.96246108771 -0.633758544921875
9130.6354147592 -0.368071556091309
9131.30836843069 -0.336611032485962
9131.98132210218 -0.317962646484375
9132.65427577367 -0.266776323318481
9133.32722944516 -0.261043548583984
9134.00018311664 -0.180998802185059
9134.67313678813 -0.142360210418701
9135.34609045962 -0.113701820373535
9136.01904413111 -0.0594542026519775
9136.6919978026 -0.0276095867156982
9137.36495147409 0.00749468803405762
9138.03790514558 0.0541336536407471
9138.71085881707 0.114089250564575
9139.38381248856 0.151614665985107
9140.05676616004 0.214437484741211
9140.72971983153 0.23365330696106
9141.40267350302 0.289726734161377
9142.07562717451 0.280334949493408
9142.748580846 0.279366254806519
9143.42153451749 0.293078660964966
9144.09448818898 0.292049169540405
9144.76744186047 0.27297306060791
9145.44039553195 0.24877142906189
9146.11334920344 0.254049777984619
9146.78630287493 0.295112133026123
9147.45925654642 0.309199571609497
9148.13221021791 0.32536792755127
9148.8051638894 0.351295232772827
9149.47811756089 0.33236026763916
9150.15107123237 0.36348557472229
9150.82402490386 0.431188821792603
9151.49697857535 0.431026935577393
9152.16993224684 0.425047159194946
9152.84288591833 0.402305126190186
9153.51583958982 0.384324550628662
9154.18879326131 0.317854881286621
9154.8617469328 0.354740619659424
9155.53470060428 0.263473033905029
9156.20765427577 0.245483636856079
9156.88060794726 0.198393821716309
9157.55356161875 0.24224591255188
9158.22651529024 0.222152233123779
9158.89946896173 0.216181993484497
9159.57242263322 0.182536602020264
9160.24537630471 0.204500675201416
9160.9183299762 0.179409503936768
9161.59128364768 0.164020299911499
9162.26423731917 0.161454916000366
9162.93719099066 0.1555335521698
9163.61014466215 0.0932860374450684
9164.28309833364 0.0598907470703125
9164.95605200513 0.0122535228729248
9165.62900567662 -0.0438318252563477
9166.3019593481 -0.0692610740661621
9166.97491301959 -0.063678503036499
9167.64786669108 -0.121387243270874
9168.32082036257 -0.201558589935303
9168.99377403406 -0.249393463134766
9169.66672770555 -0.26736044883728
9170.33968137704 -0.30164361000061
9171.01263504853 -0.396037101745605
9171.68558872001 -0.422310590744019
9172.3585423915 -0.469604969024658
9173.03149606299 -0.502132892608643
9173.70444973448 -0.589365005493164
9174.37740340597 -0.541967630386353
9175.05035707746 -0.499752521514893
9175.72331074895 -0.429225444793701
9176.39626442043 -0.373609304428101
9177.06921809192 -0.304379940032959
9177.74217176341 -0.230884075164795
9178.4151254349 -0.179716110229492
9179.08807910639 -0.129849433898926
9179.76103277788 -0.0726625919342041
9180.43398644937 -0.0526497364044189
9181.10694012086 0.0155622959136963
9181.77989379235 0.0294671058654785
9182.45284746383 0.0764961242675781
9183.12580113532 0.159621715545654
9183.79875480681 0.21710991859436
9184.4717084783 0.181435585021973
9185.14466214979 0.206004619598389
9185.81761582128 0.17871356010437
9186.49056949277 0.180904388427734
9187.16352316426 0.219848155975342
9187.83647683574 0.203400373458862
9188.50943050723 0.228473901748657
9189.18238417872 0.229652643203735
9189.85533785021 0.241042613983154
9190.5282915217 0.249831676483154
9191.20124519319 0.266544342041016
9191.87419886468 0.297244071960449
9192.54715253616 0.291162729263306
9193.22010620765 0.327995777130127
9193.89305987914 0.366318464279175
9194.56601355063 0.413576126098633
9195.23896722212 0.355142831802368
9195.91192089361 0.321307182312012
9196.5848745651 0.236905336380005
9197.25782823659 0.189651012420654
9197.93078190808 0.131958723068237
9198.60373557956 0.0903713703155518
9199.27668925105 0.0382816791534424
9199.94964292254 0.0215334892272949
9200.62259659403 0.0130372047424316
9201.29555026552 0.00570845603942871
9201.96850393701 0.0606937408447266
9202.6414576085 0.0340700149536133
9203.31441127999 0.0682461261749268
9203.98736495147 0.0312337875366211
9204.66031862296 0.00764036178588867
9205.33327229445 0.0162365436553955
9206.00622596594 -0.0199167728424072
9206.67917963743 -0.112318277359009
9207.35213330892 -0.19612717628479
9208.02508698041 -0.281276226043701
9208.69804065189 -0.344708204269409
9209.37099432338 -0.400194883346558
9210.04394799487 -0.453843355178833
9210.71690166636 -0.528402805328369
9211.38985533785 -0.586402893066406
9212.06280900934 -0.649960041046143
9212.73576268083 -0.721381902694702
9213.40871635232 -0.787960529327393
9214.0816700238 -0.836015939712524
9214.75462369529 -0.930971384048462
9215.42757736678 -0.935735940933228
9216.10053103827 -1.17713713645935
9216.77348470976 0.148879766464233
9217.44643838125 0.217052936553955
9218.11939205274 0.246227979660034
9218.79234572423 0.274796962738037
9219.46529939572 0.283699989318848
9220.1382530672 0.284498691558838
9220.81120673869 0.314497947692871
9221.48416041018 0.32568359375
9222.15711408167 0.365087747573853
9222.83006775316 0.399239063262939
9223.50302142465 0.406943321228027
9224.17597509614 0.424884557723999
9224.84892876762 0.434685707092285
9225.52188243911 0.42197847366333
9226.1948361106 0.476433277130127
9226.86778978209 0.482631921768188
9227.54074345358 0.474749088287354
9228.21369712507 0.474992752075195
9228.88665079656 0.462499380111694
9229.55960446805 0.45636510848999
9230.23255813953 0.474357604980469
9230.90551181102 0.475202083587646
9231.57846548251 0.454058647155762
9232.251419154 0.482490539550781
9232.92437282549 0.475958824157715
9233.59732649698 0.480593681335449
9234.27028016847 0.460611343383789
9234.94323383996 0.477219820022583
9235.61618751144 0.500727891921997
9236.28914118293 0.523659229278564
9236.96209485442 0.518014907836914
9237.63504852591 0.566388607025146
9238.3080021974 0.514349222183228
9238.98095586889 0.48282265663147
9239.65390954038 0.464250326156616
9240.32686321187 0.473202705383301
9240.99981688335 0.505615234375
9241.67277055484 0.484406471252441
9242.34572422633 0.491231441497803
9243.01867789782 0.479136943817139
9243.69163156931 0.480343818664551
9244.3645852408 0.465784788131714
9245.03753891229 0.440021753311157
9245.71049258378 0.486060619354248
9246.38344625526 0.48682713508606
9247.05639992675 0.486359596252441
9247.72935359824 0.482537269592285
9248.40230726973 0.491131067276001
9249.07526094122 0.454214811325073
9249.74821461271 0.420263767242432
9250.4211682842 0.415351152420044
9251.09412195569 0.387417316436768
9251.76707562717 0.401964664459229
9252.44002929866 0.360786437988281
9253.11298297015 0.340591907501221
9253.78593664164 0.330870866775513
9254.45889031313 0.334177732467651
9255.13184398462 0.343408107757568
9255.80479765611 0.320394039154053
9256.47775132759 0.306300163269043
9257.15070499908 0.294869899749756
9257.82365867057 0.277614593505859
9258.49661234206 0.261106491088867
9259.16956601355 0.241342067718506
9259.84251968504 0.283277273178101
9260.51547335653 0.257739305496216
9261.18842702802 0.254456520080566
9261.86138069951 0.301730632781982
9262.53433437099 0.296531915664673
9263.20728804248 0.307665824890137
9263.88024171397 0.3427414894104
9264.55319538546 0.348523855209351
9265.22614905695 0.38762354850769
9265.89910272844 0.371598958969116
9266.57205639993 0.40223503112793
9267.24501007142 0.458014488220215
9267.9179637429 0.423063278198242
9268.59091741439 0.449484348297119
9269.26387108588 0.451504230499268
9269.93682475737 0.475248098373413
9270.60977842886 0.477514743804932
9271.28273210035 0.478219985961914
9271.95568577184 0.508831024169922
9272.62863944332 0.466718435287476
9273.30159311481 0.497779846191406
9273.9745467863 0.477716207504272
9274.64750045779 0.538453340530396
9275.32045412928 0.504002332687378
9275.99340780077 0.522747755050659
9276.66636147226 0.515808582305908
9277.33931514375 0.506165027618408
9278.01226881524 0.534394264221191
9278.68522248672 0.527484655380249
9279.35817615821 0.535016775131226
9280.0311298297 0.538240909576416
9280.70408350119 0.591245174407959
9281.37703717268 0.511140108108521
9282.04999084417 0.513243436813354
9282.72294451566 0.468282699584961
9283.39589818715 0.459142208099365
9284.06885185863 0.469215631484985
9284.74180553012 0.456949710845947
9285.41475920161 0.438604831695557
9286.0877128731 0.412521362304688
9286.76066654459 0.428585529327393
9287.43362021608 0.436669111251831
9288.10657388757 0.438684225082397
9288.77952755905 0.423761606216431
9289.45248123054 0.442092418670654
9290.12543490203 0.423950910568237
9290.79838857352 0.449580430984497
9291.47134224501 0.432809829711914
9292.1442959165 0.418278694152832
9292.81724958799 0.349170684814453
9293.49020325948 0.305053234100342
9294.16315693096 0.260749340057373
9294.83611060245 0.249316453933716
9295.50906427394 0.201013088226318
9296.18201794543 0.186440944671631
9296.85497161692 0.138031721115112
9297.52792528841 0.0840444564819336
9298.2008789599 0.0241744518280029
9298.87383263139 -0.00543451309204102
9299.54678630288 -0.0577530860900879
9300.21973997436 -0.068528413772583
9300.89269364585 -0.0830247402191162
9301.56564731734 -0.124171018600464
9302.23860098883 -0.197417974472046
9302.91155466032 -0.0734317302703857
9303.58450833181 0.0190513134002686
9304.2574620033 0.05293869972229
9304.93041567478 0.0845050811767578
9305.60336934627 0.107951879501343
9306.27632301776 0.11859393119812
9306.94927668925 0.142040491104126
9307.62223036074 0.184677362442017
9308.29518403223 0.241701602935791
9308.96813770372 0.260986804962158
9309.64109137521 0.278335332870483
9310.31404504669 0.298081159591675
9310.98699871818 0.337102174758911
9311.65995238967 0.36411714553833
9312.33290606116 0.368937492370605
9313.00585973265 0.372296094894409
9313.67881340414 0.404508113861084
9314.35176707563 0.396938323974609
9315.02472074711 0.419227123260498
9315.6976744186 0.432469844818115
9316.37062809009 0.389414310455322
9317.04358176158 0.411870241165161
9317.71653543307 0.414949893951416
9318.38948910456 0.404022932052612
9319.06244277605 0.436175346374512
9319.73539644754 0.451059341430664
9320.40835011903 0.465668916702271
9321.08130379051 0.459688186645508
9321.754257462 0.462770462036133
9322.42721113349 0.451472759246826
9323.10016480498 0.52795934677124
9323.77311847647 0.515581130981445
9324.44607214796 0.515424966812134
9325.11902581945 0.501283645629883
9325.79197949094 0.510745763778687
9326.46493316242 0.484258890151978
9327.13788683391 0.507002353668213
9327.8108405054 0.52170205116272
9328.48379417689 0.475382566452026
9329.15674784838 0.504619836807251
9329.82970151987 0.468078374862671
9330.50265519136 0.504269599914551
9331.17560886284 0.508221864700317
9331.84856253433 0.502209663391113
9332.52151620582 0.504361867904663
9333.19446987731 0.490473508834839
9333.8674235488 0.480400085449219
9334.54037722029 0.485090970993042
9335.21333089178 0.480873107910156
9335.88628456327 0.457465648651123
9336.55923823475 0.436100482940674
9337.23219190624 0.433353424072266
9337.90514557773 0.448488712310791
9338.57809924922 0.43819260597229
9339.25105292071 0.413009405136108
9339.9240065922 0.417047500610352
9340.59696026369 0.407069206237793
9341.26991393518 0.420018672943115
9341.94286760667 0.379599571228027
9342.61582127815 0.367913484573364
9343.28877494964 0.346711158752441
9343.96172862113 0.351474046707153
9344.63468229262 0.330339908599854
9345.30763596411 0.334563732147217
9345.9805896356 0.00330805778503418
9346.65354330709 0.0630795955657959
9347.32649697857 0.0256431102752686
9347.99945065006 0.0804598331451416
9348.67240432155 0.10200023651123
9349.34535799304 0.130588054656982
9350.01831166453 0.20773458480835
9350.69126533602 0.26713228225708
9351.36421900751 0.306134462356567
9352.037172679 0.317022323608398
9352.71012635048 0.340671300888062
9353.38308002197 0.34873104095459
9354.05603369346 0.365200996398926
9354.72898736495 0.381121635437012
9355.40194103644 0.418785572052002
9356.07489470793 0.454839468002319
9356.74784837942 0.453820943832397
9357.42080205091 0.470643997192383
9358.0937557224 0.404242038726807
9358.76670939388 0.454920530319214
9359.43966306537 0.475523233413696
9360.11261673686 0.468950033187866
9360.78557040835 0.454084873199463
9361.45852407984 0.449678897857666
9362.13147775133 0.462676525115967
9362.80443142282 0.482719898223877
9363.47738509431 0.478587627410889
9364.15033876579 0.506683588027954
9364.82329243728 0.501809120178223
9365.49624610877 0.520538330078125
9366.16919978026 0.499458074569702
9366.84215345175 0.518773078918457
9367.51510712324 0.565326452255249
9368.18806079473 0.532214879989624
9368.86101446621 0.536232471466064
9369.5339681377 0.508180856704712
9370.20692180919 0.481410026550293
9370.87987548068 0.492424726486206
9371.55282915217 0.473624467849731
9372.22578282366 0.444696187973022
9372.89873649515 0.450664043426514
9373.57169016664 0.451614856719971
9374.24464383812 0.433985710144043
9374.91759750961 0.44482684135437
9375.5905511811 0.444050788879395
9376.26350485259 0.413023471832275
9376.93645852408 0.447481155395508
9377.60941219557 0.439549922943115
9378.28236586706 0.427177906036377
9378.95531953855 0.413256168365479
9379.62827321004 0.351392507553101
9380.30122688152 0.31829833984375
9380.97418055301 0.280334234237671
9381.6471342245 0.241080284118652
9382.32008789599 0.215410232543945
9382.99304156748 0.2152099609375
9383.66599523897 0.154205083847046
9384.33894891046 0.124491691589355
9385.01190258194 0.0713322162628174
9385.68485625343 0.034334659576416
9386.35780992492 0.00316452980041504
9387.03076359641 -0.0650856494903564
9387.7037172679 -0.0995364189147949
9388.37667093939 -0.310634613037109
9389.04962461088 -1.16198682785034
9389.72257828237 -0.528165340423584
9390.39553195385 -0.501880645751953
9391.06848562534 -0.404579162597656
9391.74143929683 -0.372570753097534
9392.41439296832 -0.306746482849121
9393.08734663981 -0.247806310653687
9393.7603003113 -0.177008867263794
9394.43325398279 -0.109295845031738
9395.10620765427 -0.0847146511077881
9395.77916132577 -0.0793313980102539
9396.45211499725 -0.0218071937561035
9397.12506866874 0.0208308696746826
9397.79802234023 0.0735671520233154
9398.47097601172 0.131190776824951
9399.14392968321 0.183761835098267
9399.8168833547 0.208288908004761
9400.48983702619 0.218437194824219
9401.16279069767 0.226081371307373
9401.83574436916 0.25568413734436
9402.50869804065 0.24419379234314
9403.18165171214 0.233188390731812
9403.85460538363 0.223908424377441
9404.52755905512 0.234157085418701
9405.20051272661 0.23952841758728
9405.8734663981 0.26559591293335
9406.54642006958 0.284640789031982
9407.21937374107 0.29190731048584
9407.89232741256 0.312532424926758
9408.56528108405 0.337769508361816
9409.23823475554 0.395698547363281
9409.91118842703 0.399822473526001
9410.58414209852 0.397783994674683
9411.25709577 0.350647211074829
9411.93004944149 0.309326887130737
9412.60300311298 0.262986183166504
9413.27595678447 0.226935863494873
9413.94891045596 0.207655191421509
9414.62186412745 0.189067840576172
9415.29481779894 0.161977529525757
9415.96777147043 0.105824708938599
9416.64072514192 0.13621711730957
9417.3136788134 0.162426710128784
9417.98663248489 0.177286863327026
9418.65958615638 0.121934175491333
9419.33253982787 0.160128593444824
9420.00549349936 0.126530170440674
9420.67844717085 0.131667137145996
9421.35140084234 0.084209680557251
9422.02435451383 0.0410988330841064
9422.69730818531 -0.0708191394805908
9423.3702618568 -0.133417129516602
9424.04321552829 -0.173684358596802
9424.71616919978 -0.247259140014648
9425.38912287127 -0.270823240280151
9426.06207654276 -0.318541049957275
9426.73503021425 -0.365311861038208
9427.40798388573 -0.441830158233643
9428.08093755722 -0.520010471343994
9428.75389122871 -0.559433937072754
9429.4268449002 -0.601593971252441
9430.09979857169 -0.63346529006958
9430.77275224318 -0.680246829986572
9431.44570591467 -0.698321580886841
9432.11865958616 -0.077340841293335
9432.79161325764 -0.0709483623504639
9433.46456692913 -0.000441551208496094
9434.13752060062 0.0171992778778076
9434.81047427211 0.0451900959014893
9435.4834279436 0.0789875984191895
9436.15638161509 0.101407527923584
9436.82933528658 0.118168354034424
9437.50228895807 0.142316818237305
9438.17524262956 0.177369356155396
9438.84819630104 0.203904390335083
9439.52114997253 0.220704793930054
9440.19410364402 0.254092931747437
9440.86705731551 0.274416208267212
9441.540010987 0.280673027038574
9442.21296465849 0.333097457885742
9442.88591832998 0.304104804992676
9443.55887200146 0.326394319534302
9444.23182567295 0.349647521972656
9444.90477934444 0.345725774765015
9445.57773301593 0.322821140289307
9446.25068668742 0.330078840255737
9446.92364035891 0.361509799957275
9447.5965940304 0.341775178909302
9448.26954770189 0.339004755020142
9448.94250137337 0.34354567527771
9449.61545504486 0.388413429260254
9450.28840871635 0.406245470046997
9450.96136238784 0.405476093292236
9451.63431605933 0.430539846420288
9452.30726973082 0.460224390029907
9452.98022340231 0.428975105285645
9453.6531770738 0.399964570999146
9454.32613074528 0.426344871520996
9454.99908441677 0.391049146652222
9455.67203808826 0.375710964202881
9456.34499175975 0.397098779678345
9457.01794543124 0.375237226486206
9457.69089910273 0.390750169754028
9458.36385277422 0.360944271087646
9459.03680644571 0.374771356582642
9459.70976011719 0.369725942611694
9460.38271378868 0.349580526351929
9461.05566746017 0.374935865402222
9461.72862113166 0.373776435852051
9462.40157480315 0.378801822662354
9463.07452847464 0.379900932312012
9463.74748214613 0.363620519638062
9464.42043581762 0.377212047576904
9465.0933894891 0.364334344863892
9465.76634316059 0.316184520721436
9466.43929683208 0.292857885360718
9467.11225050357 0.30340576171875
9467.78520417506 0.284563302993774
9468.45815784655 0.294112920761108
9469.13111151804 0.243252277374268
9469.80406518953 0.194623708724976
9470.47701886101 0.1595458984375
9471.1499725325 0.130805492401123
9471.82292620399 0.111017227172852
9472.49587987548 0.129759550094604
9473.16883354697 0.0984797477722168
9473.84178721846 0.0519347190856934
9474.51474088995 0.0347657203674316
9475.18769456143 0.113612651824951
9475.86064823292 0.169644117355347
9476.53360190441 0.137586355209351
9477.2065555759 0.175208806991577
9477.87950924739 0.219846725463867
9478.55246291888 0.254863739013672
9479.22541659037 0.26658034324646
9479.89837026186 0.309082984924316
9480.57132393335 0.319061040878296
9481.24427760483 0.316286563873291
9481.91723127632 0.348886489868164
9482.59018494781 0.382729768753052
9483.2631386193 0.401838302612305
9483.93609229079 0.435660600662231
9484.60904596228 0.441667556762695
9485.28199963377 0.471469402313232
9485.95495330526 0.458330154418945
9486.62790697674 0.453708171844482
9487.30086064823 0.418240547180176
9487.97381431972 0.47697377204895
9488.64676799121 0.463156938552856
9489.3197216627 0.451293468475342
9489.99267533419 0.454686403274536
9490.66562900568 0.491287708282471
9491.33858267716 0.481154680252075
9492.01153634865 0.50584602355957
9492.68449002014 0.494938850402832
9493.35744369163 0.5031898021698
9494.03039736312 0.509831666946411
9494.70335103461 0.51996111869812
9495.3763047061 0.528794050216675
9496.04925837759 0.53427791595459
9496.72221204908 0.565914154052734
9497.39516572056 0.492669105529785
9498.06811939205 0.429551839828491
9498.74107306354 0.363920927047729
9499.41402673503 0.381486415863037
9500.08698040652 0.333525657653809
9500.75993407801 0.300886392593384
9501.4328877495 0.286738395690918
9502.10584142099 0.30077338218689
9502.77879509247 0.289522409439087
9503.45174876396 0.293725967407227
9504.12470243545 0.308421850204468
9504.79765610694 0.272380352020264
9505.47060977843 0.282560110092163
9506.14356344992 0.296268939971924
9506.81651712141 0.297269105911255
9507.48947079289 0.243409872055054
9508.16242446438 0.171096801757812
9508.83537813587 0.0521214008331299
9509.50833180736 0.0110776424407959
9510.18128547885 -0.0566446781158447
9510.85423915034 -0.135134220123291
9511.52719282183 -0.155451536178589
9512.20014649332 -0.218402147293091
9512.8731001648 -0.245290517807007
9513.54605383629 -0.309859275817871
9514.21900750778 -0.420351028442383
9514.89196117927 -0.494792938232422
9515.56491485076 -0.554885625839233
9516.23786852225 -0.611032962799072
9516.91082219374 -0.667764186859131
9517.58377586523 -0.738595962524414
9518.25672953672 0.264806509017944
9518.9296832082 0.277215003967285
9519.60263687969 0.262838363647461
9520.27559055118 0.28860878944397
9520.94854422267 0.3261399269104
9521.62149789416 0.339955568313599
9522.29445156565 0.356633186340332
9522.96740523714 0.373838424682617
9523.64035890862 0.354497909545898
9524.31331258011 0.40016508102417
9524.9862662516 0.408585071563721
9525.65921992309 0.417927503585815
9526.33217359458 0.437321186065674
9527.00512726607 0.465622663497925
9527.67808093756 0.458824872970581
9528.35103460905 0.471146106719971
9529.02398828053 0.43378210067749
9529.69694195202 0.426795244216919
9530.36989562351 0.458911180496216
9531.042849295 0.443898677825928
9531.71580296649 0.453957796096802
9532.38875663798 0.466462850570679
9533.06171030947 0.434651613235474
9533.73466398095 0.451551675796509
9534.40761765244 0.463752508163452
9535.08057132393 0.482668161392212
9535.75352499542 0.494729518890381
9536.42647866691 0.506743907928467
9537.0994323384 0.506505250930786
9537.77238600989 0.510439872741699
9538.44533968138 0.542794466018677
9539.11829335287 0.514417886734009
9539.79124702435 0.553540945053101
9540.46420069584 0.516232013702393
9541.13715436733 0.504743099212646
9541.81010803882 0.495686054229736
9542.48306171031 0.518785953521729
9543.1560153818 0.502358675003052
9543.82896905329 0.495688438415527
9544.50192272478 0.478279590606689
9545.17487639626 0.461458683013916
9545.84783006775 0.462718963623047
9546.52078373924 0.448735237121582
9547.19373741073 0.454139232635498
9547.86669108222 0.440975189208984
9548.53964475371 0.434469699859619
9549.2125984252 0.455749750137329
9549.88555209668 0.457630634307861
9550.55850576817 0.417764902114868
9551.23145943966 0.376914739608765
9551.90441311115 0.370634317398071
9552.57736678264 0.33249568939209
9553.25032045413 0.330511808395386
9553.92327412562 0.27657413482666
9554.59622779711 0.261299610137939
9555.26918146859 0.259682416915894
9555.94213514008 0.217824459075928
9556.61508881157 0.166455268859863
9557.28804248306 0.14056658744812
9557.96099615455 0.105876922607422
9558.63394982604 0.100889444351196
9559.30690349753 0.0758845806121826
9559.97985716902 0.047100305557251
9560.65281084051 -0.489867448806763
9561.32576451199 0.368539333343506
9561.99871818348 0.372040987014771
9562.67167185497 0.419435501098633
9563.34462552646 0.415763854980469
9564.01757919795 0.415602684020996
9564.69053286944 0.433625936508179
9565.36348654093 0.438283205032349
9566.03644021241 0.463303565979004
9566.7093938839 0.488723754882812
9567.38234755539 0.471898317337036
9568.05530122688 0.498722314834595
9568.72825489837 0.453143358230591
9569.40120856986 0.490288972854614
9570.07416224135 0.489252805709839
9570.74711591284 0.512437105178833
9571.42006958432 0.517420053482056
9572.09302325581 0.564309120178223
9572.7659769273 0.554155588150024
9573.43893059879 0.559827089309692
9574.11188427028 0.559272766113281
9574.78483794177 0.532672882080078
9575.45779161326 0.515670299530029
9576.13074528475 0.551570415496826
9576.80369895624 0.556681871414185
9577.47665262772 0.555838584899902
9578.14960629921 0.554587364196777
9578.8225599707 0.571346044540405
9579.49551364219 0.547032356262207
9580.16846731368 0.572497367858887
9580.84142098517 0.568859100341797
9581.51437465666 0.571492195129395
9582.18732832814 0.55447244644165
9582.86028199963 0.597485065460205
9583.53323567112 0.580109119415283
9584.20618934261 0.575164079666138
9584.8791430141 0.588486671447754
9585.55209668559 0.524955749511719
9586.22505035708 0.509585857391357
9586.89800402857 0.533234834671021
9587.57095770005 0.525417327880859
9588.24391137154 0.511934041976929
9588.91686504303 0.505130767822266
9589.58981871452 0.512311458587646
9590.26277238601 0.491395950317383
9590.9357260575 0.494441509246826
9591.60867972899 0.5171217918396
9592.28163340048 0.504145860671997
9592.95458707196 0.513505935668945
9593.62754074345 0.502241134643555
9594.30049441494 0.474443435668945
9594.97344808643 0.455132722854614
9595.64640175792 0.420209169387817
9596.31935542941 0.39350700378418
9596.9923091009 0.371023654937744
9597.66526277239 0.323621988296509
9598.33821644387 0.329474210739136
9599.01117011536 0.327145576477051
9599.68412378685 0.288886308670044
9600.35707745834 0.2421555519104
9601.03003112983 0.229598045349121
9601.70298480132 0.189881801605225
9602.37593847281 0.159661293029785
9603.0488921443 0.117141485214233
9603.72184581578 0.0922605991363525
9604.39479948727 -0.136902570724487
9605.06775315876 -0.0760104656219482
9605.74070683025 -0.0294697284698486
9606.41366050174 0.00404453277587891
9607.08661417323 0.0552999973297119
9607.75956784472 0.107823848724365
9608.43252151621 0.202872037887573
9609.10547518769 0.241127252578735
9609.77842885918 0.263941287994385
9610.45138253067 0.284471750259399
9611.12433620216 0.306936740875244
9611.79728987365 0.331781387329102
9612.47024354514 0.368158340454102
9613.14319721663 0.413813591003418
9613.81615088811 0.475167989730835
9614.48910455961 0.486995220184326
9615.16205823109 0.479442119598389
9615.83501190258 0.472882986068726
9616.50796557407 0.481954574584961
9617.18091924556 0.483675956726074
9617.85387291705 0.47337818145752
9618.52682658854 0.455374240875244
9619.19978026003 0.477669477462769
9619.87273393151 0.465920448303223
9620.545687603 0.495469570159912
9621.21864127449 0.506686925888062
9621.89159494598 0.503359794616699
9622.56454861747 0.499205589294434
9623.23750228896 0.528399467468262
9623.91045596045 0.54238748550415
9624.58340963194 0.565141201019287
9625.25636330342 0.561541318893433
9625.92931697491 0.552135944366455
9626.6022706464 0.546183586120605
9627.27522431789 0.501459121704102
9627.94817798938 0.511617660522461
9628.62113166087 0.502377033233643
9629.29408533236 0.470776081085205
9629.96703900384 0.46222186088562
9630.63999267533 0.467981815338135
9631.31294634682 0.430097341537476
9631.98590001831 0.461909770965576
9632.6588536898 0.459271907806396
9633.33180736129 0.420734882354736
9634.00476103278 0.452166557312012
9634.67771470427 0.447393894195557
9635.35066837576 0.42592191696167
9636.02362204724 0.424937009811401
9636.69657571873 0.395394325256348
9637.36952939022 0.372887134552002
9638.04248306171 0.30672025680542
9638.7154367332 0.28439474105835
9639.38839040469 0.247220516204834
9640.06134407618 0.243216991424561
9640.73429774767 0.229610204696655
9641.40725141915 0.195436000823975
9642.08020509064 0.170722007751465
9642.75315876213 0.115541934967041
9643.42611243362 0.0885119438171387
9644.09906610511 0.0747942924499512
9644.7720197766 0.0358572006225586
9645.44497344809 -0.0128383636474609
9646.11792711957 -0.0627362728118896
9646.79088079106 -0.299216747283936
9647.46383446255 -0.328505516052246
9648.13678813404 0.302605628967285
9648.80974180553 0.312579154968262
9649.48269547702 0.346329689025879
9650.15564914851 0.368939399719238
9650.82860282 0.405846118927002
9651.50155649148 0.394707679748535
9652.17451016297 0.419398784637451
9652.84746383446 0.419625997543335
9653.52041750595 0.433536291122437
9654.19337117744 0.465582847595215
9654.86632484893 0.470070362091064
9655.53927852042 0.463502883911133
9656.21223219191 0.480185985565186
9656.8851858634 0.493367433547974
9657.55813953488 0.526367902755737
9658.23109320637 0.510944128036499
9658.90404687786 0.506514310836792
9659.57700054935 0.516547203063965
9660.24995422084 0.523711681365967
9660.92290789233 0.487683773040771
9661.59586156382 0.496382236480713
9662.2688152353 0.517024993896484
9662.94176890679 0.524387359619141
9663.61472257828 0.528966188430786
9664.28767624977 0.554543733596802
9664.96062992126 0.555126190185547
9665.63358359275 0.573983669281006
9666.30653726424 0.554749011993408
9666.97949093573 0.569971561431885
9667.65244460721 0.572458505630493
9668.3253982787 0.567357301712036
9668.99835195019 0.608261823654175
9669.67130562168 0.533867835998535
9670.34425929317 0.534821033477783
9671.01721296466 0.480100631713867
9671.69016663615 0.466414928436279
9672.36312030763 0.439753532409668
9673.03607397912 0.43254566192627
9673.70902765061 0.42102837562561
9674.3819813221 0.412765264511108
9675.05493499359 0.432802200317383
9675.72788866508 0.418663501739502
9676.40084233657 0.438241004943848
9677.07379600806 0.380718231201172
9677.74674967955 0.405702114105225
9678.41970335103 0.372236490249634
9679.09265702252 0.401118516921997
9679.76561069401 0.414389848709106
9680.4385643655 0.350119352340698
9681.11151803699 0.280417442321777
9681.78447170848 0.259771347045898
9682.45742537997 0.193579196929932
9683.13037905146 0.157156944274902
9683.80333272294 0.136709213256836
9684.47628639443 0.128330945968628
9685.14924006592 0.0559639930725098
9685.82219373741 0.00936317443847656
9686.4951474089 -0.071190357208252
9687.16810108039 -0.145611524581909
9687.84105475188 -0.172780513763428
9688.51400842337 -0.221641302108765
9689.18696209485 -0.278262138366699
9689.85991576634 -0.322165012359619
9690.53286943783 -0.637445211410522
9691.20582310932 -0.593331813812256
9691.87877678081 -0.541214942932129
9692.5517304523 -0.482857942581177
9693.22468412379 -0.468733787536621
9693.89763779527 -0.419054269790649
9694.57059146676 -0.316209077835083
9695.24354513825 -0.241478681564331
9695.91649880974 -0.177489757537842
9696.58945248123 -0.138622760772705
9697.26240615272 -0.100705146789551
9697.93535982421 -0.0406556129455566
9698.6083134957 -0.0144047737121582
9699.28126716719 0.00424766540527344
9699.95422083867 0.129355669021606
9700.62717451016 0.181328773498535
9701.30012818165 0.238329887390137
9701.97308185314 0.258343696594238
9702.64603552463 0.252716064453125
9703.31898919612 0.248424053192139
9703.99194286761 0.244983673095703
9704.6648965391 0.255759239196777
9705.33785021058 0.256366014480591
9706.01080388207 0.239480495452881
9706.68375755356 0.260422706604004
9707.35671122505 0.274065732955933
9708.02966489654 0.314880847930908
9708.70261856803 0.361371517181396
9709.37557223952 0.31800365447998
9710.048525911 0.401127815246582
9710.72147958249 0.405839204788208
9711.39443325398 0.464345693588257
9712.06738692547 0.458049297332764
9712.74034059696 0.439418077468872
9713.41329426845 0.409670352935791
9714.08624793994 0.373754978179932
9714.75920161143 0.329104423522949
9715.43215528292 0.304670810699463
9716.1051089544 0.30681037902832
9716.77806262589 0.290452718734741
9717.45101629738 0.251470565795898
9718.12396996887 0.252999067306519
9718.79692364036 0.260502815246582
9719.46987731185 0.253409862518311
9720.14283098334 0.242800712585449
9720.81578465483 0.247190952301025
9721.48873832631 0.265467166900635
9722.1616919978 0.273834943771362
9722.83464566929 0.217056751251221
9723.50759934078 0.187232494354248
9724.18055301227 0.10020637512207
9724.85350668376 0.0428667068481445
9725.52646035525 0.00878787040710449
9726.19941402673 -0.0466530323028564
9726.87236769822 -0.089634895324707
9727.54532136971 -0.132085800170898
9728.2182750412 -0.179261684417725
9728.89122871269 -0.22490119934082
9729.56418238418 -0.288353204727173
9730.23713605567 -0.374093532562256
9730.91008972716 -0.426759481430054
9731.58304339864 -0.459250926971436
9732.25599707013 -0.51086163520813
9732.92895074162 -0.71576189994812
9733.60190441311 -0.166939735412598
9734.2748580846 -0.068995475769043
9734.94781175609 -0.0565402507781982
9735.62076542758 -0.0508613586425781
9736.29371909907 -0.0200169086456299
9736.96667277056 0.0107560157775879
9737.63962644204 0.00599765777587891
9738.31258011353 0.0191137790679932
9738.98553378502 0.0695970058441162
9739.65848745651 0.105509996414185
9740.331441128 0.115515232086182
9741.00439479949 0.163405895233154
9741.67734847098 0.163116931915283
9742.35030214246 0.200512409210205
9743.02325581395 0.229658603668213
9743.69620948544 0.236984968185425
9744.36916315693 0.280837059020996
9745.04211682842 0.294413328170776
9745.71507049991 0.289576530456543
9746.3880241714 0.289031028747559
9747.06097784289 0.288130283355713
9747.73393151437 0.322804927825928
9748.40688518586 0.298124074935913
9749.07983885735 0.307103157043457
9749.75279252884 0.317964315414429
9750.42574620033 0.34776759147644
9751.09869987182 0.341422080993652
9751.77165354331 0.382534980773926
9752.44460721479 0.381462097167969
9753.11756088628 0.387710094451904
9753.79051455777 0.473857164382935
9754.46346822926 0.444562196731567
9755.13642190075 0.419531583786011
9755.80937557224 0.370508432388306
9756.48232924373 0.353252410888672
9757.15528291522 0.314738750457764
9757.82823658671 0.295058727264404
9758.50119025819 0.280096292495728
9759.17414392968 0.263390302658081
9759.84709760117 0.254586458206177
9760.52005127266 0.209503412246704
9761.19300494415 0.23368763923645
9761.86595861564 0.213003635406494
9762.53891228713 0.221667289733887
9763.21186595862 0.194411754608154
9763.8848196301 0.20228099822998
9764.55777330159 0.221415758132935
9765.23072697308 0.209170341491699
9765.90368064457 0.196041822433472
9766.57663431606 0.116214036941528
9767.24958798755 0.0491485595703125
9767.92254165904 -0.00401949882507324
9768.59549533052 -0.0833349227905273
9769.26844900201 -0.112620830535889
9769.9414026735 -0.153002500534058
9770.61435634499 -0.167355537414551
9771.28731001648 -0.226118326187134
9771.96026368797 -0.296101808547974
9772.63321735946 -0.381614446640015
9773.30617103095 -0.461077451705933
9773.97912470244 -0.50521183013916
9774.65207837392 -0.569083452224731
9775.32503204541 -0.612975597381592
9775.9979857169 -0.674190998077393
9776.67093938839 0.0518932342529297
9777.34389305988 0.0555548667907715
9778.01684673137 0.0638818740844727
9778.68980040286 0.0832643508911133
9779.36275407435 0.12995982170105
9780.03570774583 0.14458703994751
9780.70866141732 0.162345886230469
9781.38161508881 0.18336820602417
9782.0545687603 0.196100473403931
9782.72752243179 0.228009700775146
9783.40047610328 0.239531993865967
9784.07342977477 0.278517246246338
9784.74638344625 0.303600072860718
9785.41933711774 0.308144807815552
9786.09229078923 0.332923173904419
9786.76524446072 0.393172025680542
9787.43819813221 0.359625339508057
9788.1111518037 0.357977151870728
9788.78410547519 0.382535457611084
9789.45705914668 0.354345798492432
9790.13001281816 0.393430709838867
9790.80296648965 0.362071990966797
9791.47592016114 0.372736692428589
9792.14887383263 0.371529102325439
9792.82182750412 0.35335111618042
9793.49478117561 0.365124940872192
9794.1677348471 0.379363775253296
9794.84068851859 0.397634744644165
9795.51364219008 0.401642084121704
9796.18659586156 0.403759241104126
9796.85954953305 0.425678253173828
9797.53250320454 0.432074546813965
9798.20545687603 0.38378643989563
9798.87841054752 0.354316234588623
9799.55136421901 0.34623384475708
9800.2243178905 0.330980777740479
9800.89727156198 0.316591262817383
9801.57022523347 0.28374719619751
9802.24317890496 0.286104679107666
9802.91613257645 0.252588510513306
9803.58908624794 0.265348434448242
9804.26203991943 0.244335412979126
9804.93499359092 0.269855976104736
9805.60794726241 0.273081302642822
9806.28090093389 0.294831991195679
9806.95385460538 0.252412796020508
9807.62680827687 0.265400886535645
9808.29976194836 0.273651361465454
9808.97271561985 0.218395233154297
9809.64566929134 0.145942687988281
9810.31862296283 0.0771961212158203
9810.99157663432 0.0539407730102539
9811.6645303058 0.0322732925415039
9812.33748397729 -0.0119080543518066
9813.01043764878 -0.0443351268768311
9813.68339132027 -0.0703804492950439
9814.35634499176 -0.194449186325073
9815.02929866325 -0.243415832519531
9815.70225233474 -0.325170516967773
9816.37520600623 -0.39357852935791
9817.04815967771 -0.438884973526001
9817.7211133492 -0.516467094421387
9818.39406702069 -0.555508136749268
9819.06702069218 -1.16834831237793
9819.73997436367 -0.949534893035889
9820.41292803516 -0.563269853591919
9821.08588170665 -0.549638271331787
9821.75883537814 -0.45893120765686
9822.43178904962 -0.403401613235474
9823.10474272111 -0.353547096252441
9823.7776963926 -0.274649381637573
9824.45065006409 -0.213860034942627
9825.12360373558 -0.139080762863159
9825.79655740707 -0.0911493301391602
9826.46951107856 -0.0720245838165283
9827.14246475005 -0.0152060985565186
9827.81541842153 0.0254743099212646
9828.48837209302 0.0912249088287354
9829.16132576451 0.147127151489258
9829.834279436 0.236745357513428
9830.50723310749 0.223418235778809
9831.18018677898 0.252933025360107
9831.85314045047 0.25970983505249
9832.52609412195 0.277960777282715
9833.19904779344 0.25368857383728
9833.87200146493 0.24189019203186
9834.54495513642 0.22896671295166
9835.21790880791 0.217978000640869
9835.8908624794 0.257517576217651
9836.56381615089 0.281554698944092
9837.23676982238 0.275810241699219
9837.90972349387 0.340813159942627
9838.58267716535 0.321599245071411
9839.25563083684 0.382085800170898
9839.92858450833 0.391527652740479
9840.60153817982 0.460573196411133
9841.27449185131 0.438114881515503
9841.9474455228 0.424198865890503
9842.62039919429 0.417988300323486
9843.29335286578 0.393782138824463
9843.96630653726 0.455064058303833
9844.63926020875 0.419555425643921
9845.31221388024 0.430983543395996
9845.98516755173 0.423259735107422
9846.65812122322 0.413397312164307
9847.33107489471 0.403005123138428
9848.0040285662 0.381638050079346
9848.67698223768 0.396179437637329
9849.34993590917 0.399571180343628
9850.02288958066 0.40847110748291
9850.69584325215 0.396407842636108
9851.36879692364 0.392254829406738
9852.04175059513 0.371247053146362
9852.71470426662 0.360489368438721
9853.38765793811 0.352479696273804
9854.0606116096 0.356834650039673
9854.73356528108 0.317979335784912
9855.40651895257 0.30667781829834
9856.07947262406 0.289518356323242
9856.75242629555 0.298090934753418
9857.42537996704 0.311497449874878
9858.09833363853 0.256625413894653
9858.77128731002 0.307874441146851
9859.44424098151 0.288281440734863
9860.11719465299 0.23581075668335
9860.79014832448 0.260737895965576
9861.46310199597 0.281526565551758
9862.13605566746 0.253452777862549
9862.80900933895 -0.582313299179077
9863.48196301044 -0.537739992141724
9864.15491668193 -0.47015380859375
9864.82787035341 -0.413778066635132
9865.5008240249 -0.375269412994385
9866.17377769639 -0.345498085021973
9866.84673136788 -0.267094135284424
9867.51968503937 -0.175992488861084
9868.19263871086 -0.144945383071899
9868.86559238235 -0.0955574512481689
9869.53854605384 -0.086057186126709
9870.21149972532 -0.0441393852233887
9870.88445339681 -0.0322532653808594
9871.5574070683 0.0646090507507324
9872.23036073979 0.116377830505371
9872.90331441128 0.161472082138062
9873.57626808277 0.139618873596191
9874.24922175426 0.178550720214844
9874.92217542575 0.195300817489624
9875.59512909724 0.185658693313599
9876.26808276872 0.161482095718384
9876.94103644021 0.136221885681152
9877.6139901117 0.164835929870605
9878.28694378319 0.174344539642334
9878.95989745468 0.193960428237915
9879.63285112617 0.184945344924927
9880.30580479766 0.24750804901123
9880.97875846914 0.253552675247192
9881.65171214063 0.276248931884766
9882.32466581212 0.300272464752197
9882.99761948361 0.321218490600586
9883.6705731551 0.357619524002075
9884.34352682659 0.303483724594116
9885.01648049808 0.265299558639526
9885.68943416957 0.226806163787842
9886.36238784105 0.185553550720215
9887.03534151254 0.114625453948975
9887.70829518403 0.058915376663208
9888.38124885552 0.0393478870391846
9889.05420252701 0.0203802585601807
9889.7271561985 -0.0392694473266602
9890.40010986999 -0.0227956771850586
9891.07306354147 -0.00224804878234863
9891.74601721296 -0.00376605987548828
9892.41897088445 -0.0102055072784424
9893.09192455594 -0.0042564868927002
9893.76487822743 -0.0407428741455078
9894.43783189892 -0.00865960121154785
9895.11078557041 -0.0516209602355957
9895.7837392419 -0.116905450820923
9896.45669291339 -0.212667226791382
9897.12964658487 -0.264755487442017
9897.80260025636 -0.326589584350586
9898.47555392785 -0.385659217834473
9899.14850759934 -0.437495708465576
9899.82146127083 -0.485777854919434
9900.49441494232 -0.541825294494629
9901.16736861381 -0.587888956069946
9901.8403222853 -0.643038034439087
9902.51327595678 -0.703222274780273
9903.18622962827 -0.733523368835449
9903.85918329976 -0.803207635879517
9904.53213697125 -0.813173055648804
9905.20509064274 -1.00227618217468
9905.87804431423 -0.588309526443481
9906.55099798572 -0.420066356658936
9907.2239516572 -0.374982357025146
9907.89690532869 -0.32051157951355
9908.56985900018 -0.3051598072052
9909.24281267167 -0.234038352966309
9909.91576634316 -0.203130006790161
9910.58872001465 -0.157232046127319
9911.26167368614 -0.0427885055541992
9911.93462735763 -0.020566463470459
9912.60758102911 0.0113043785095215
9913.2805347006 0.0470547676086426
9913.95348837209 0.0885076522827148
9914.62644204358 0.118850708007812
9915.29939571507 0.162242650985718
9915.97234938656 0.21562647819519
9916.64530305805 0.220433235168457
9917.31825672954 0.223340034484863
9917.99121040103 0.20879077911377
9918.66416407251 0.219702482223511
9919.337117744 0.220841884613037
9920.01007141549 0.203572988510132
9920.68302508698 0.228464126586914
9921.35597875847 0.22973370552063
9922.02893242996 0.239500999450684
9922.70188610145 0.264477729797363
9923.37483977293 0.277398109436035
9924.04779344442 0.291851043701172
9924.72074711591 0.298298835754395
9925.3937007874 0.302101850509644
9926.06665445889 0.343297004699707
9926.73960813038 0.379468202590942
9927.41256180187 0.338735818862915
9928.08551547336 0.324638366699219
9928.75846914484 0.346246004104614
9929.43142281633 0.330835342407227
9930.10437648782 0.350358486175537
9930.77733015931 0.342419862747192
9931.4502838308 0.308803558349609
9932.12323750229 0.311773300170898
9932.79619117378 0.309205770492554
9933.46914484527 0.287713050842285
9934.14209851676 0.297656297683716
9934.81505218824 0.286268472671509
9935.48800585973 0.314312934875488
9936.16095953122 0.312517881393433
9936.83391320271 0.309932947158813
9937.5068668742 0.315747737884521
9938.17982054569 0.295045137405396
9938.85277421718 0.221784353256226
9939.52572788867 0.218377828598022
9940.19868156015 0.194379806518555
9940.87163523164 0.170737981796265
9941.54458890313 0.154825687408447
9942.21754257462 0.151945114135742
9942.89049624611 0.128640651702881
9943.5634499176 0.0662989616394043
9944.23640358909 0.0166280269622803
9944.90935726057 0.00880217552185059
9945.58231093206 -0.0474686622619629
9946.25526460355 -0.053297758102417
9946.92821827504 -0.113039016723633
9947.60117194653 -0.135237693786621
9948.27412561802 -0.172203302383423
9948.94707928951 0.214501619338989
9949.620032961 0.23292875289917
9950.29298663248 0.228394508361816
9950.96594030397 0.239926099777222
9951.63889397546 0.244261026382446
9952.31184764695 0.253406286239624
9952.98480131844 0.283947467803955
9953.65775498993 0.288964748382568
9954.33070866142 0.321308851242065
9955.00366233291 0.315428256988525
9955.6766160044 0.325936555862427
9956.34956967588 0.316466093063354
9957.02252334737 0.358434200286865
9957.69547701886 0.371508598327637
9958.36843069035 0.383662223815918
9959.04138436184 0.38609766960144
9959.71433803333 0.424209356307983
9960.38729170482 0.418836832046509
9961.0602453763 0.39431095123291
9961.73319904779 0.374220848083496
9962.40615271928 0.402249574661255
9963.07910639077 0.404094934463501
9963.75206006226 0.422432899475098
9964.42501373375 0.406307458877563
9965.09796740524 0.358863115310669
9965.77092107673 0.391051054000854
9966.44387474821 0.395168781280518
9967.1168284197 0.396732330322266
9967.78978209119 0.40014386177063
9968.46273576268 0.410685062408447
9969.13568943417 0.414865970611572
9969.80864310566 0.41882061958313
9970.48159677715 0.462615489959717
9971.15455044863 0.431849002838135
9971.82750412013 0.416285276412964
9972.50045779161 0.387340545654297
9973.1734114631 0.378471612930298
9973.84636513459 0.384982347488403
9974.51931880608 0.367665767669678
9975.19227247757 0.339459419250488
9975.86522614906 0.323338508605957
9976.53817982055 0.330350399017334
9977.21113349203 0.327914714813232
9977.88408716352 0.319248199462891
9978.55704083501 0.312258243560791
9979.2299945065 0.310585498809814
9979.90294817799 0.339008331298828
9980.57590184948 0.322523355484009
9981.24885552097 0.323573112487793
9981.92180919246 0.295434713363647
9982.59476286394 0.261611938476562
9983.26771653543 0.246058940887451
9983.94067020692 0.210427761077881
9984.61362387841 0.199811458587646
9985.2865775499 0.170537710189819
9985.95953122139 0.132412910461426
9986.63248489288 0.122620820999146
9987.30543856436 0.0557026863098145
9987.97839223585 0.0446300506591797
9988.65134590734 0.00225639343261719
9989.32429957883 -0.0476715564727783
9989.99725325032 -0.0850911140441895
9990.67020692181 -0.117985725402832
9991.3431605933 -0.330912828445435
9992.01611426479 -0.282016038894653
9992.68906793628 0.0659701824188232
9993.36202160776 0.0920393466949463
9994.03497527925 0.119036912918091
9994.70792895074 0.102060317993164
9995.38088262223 0.134237766265869
9996.05383629372 0.129574775695801
9996.72678996521 0.151123762130737
9997.3997436367 0.177181482315063
9998.07269730819 0.193413257598877
9998.74565097967 0.229678869247437
9999.41860465116 0.226515054702759
10000.0915583227 0.254407405853271
10000.7645119941 0.277798175811768
10001.4374656656 0.274724960327148
10002.1104193371 0.28511643409729
10002.7833730086 0.297705173492432
10003.4563266801 0.268476724624634
10004.1292803516 0.250594139099121
10004.8022340231 0.283165216445923
10005.4751876946 0.297627925872803
10006.148141366 0.302840709686279
10006.8210950375 0.326091766357422
10007.494048709 0.317833662033081
10008.1670023805 0.283093690872192
10008.839956052 0.341309547424316
10009.5129097235 0.34038233757019
10010.185863395 0.353920459747314
10010.8588170665 0.363368511199951
10011.531770738 0.365955591201782
10012.2047244094 0.363503456115723
10012.8776780809 0.384127378463745
10013.5506317524 0.359802007675171
10014.2235854239 0.375538349151611
10014.8965390954 0.356356382369995
10015.5694927669 0.368205547332764
10016.2424464384 0.350025177001953
10016.9154001099 0.35844874382019
10017.5883537814 0.332777976989746
10018.2613074528 0.33743691444397
10018.9342611243 0.345617532730103
10019.6072147958 0.342734575271606
10020.2801684673 0.319262027740479
10020.9531221388 0.35079550743103
10021.6260758103 0.317062377929688
10022.2990294818 0.315031051635742
10022.9719831533 0.355201244354248
10023.6449368248 0.33146595954895
10024.3178904962 0.324491739273071
10024.9908441677 0.28845739364624
10025.6637978392 0.288818597793579
10026.3367515107 0.2678062915802
10027.0097051822 0.268343925476074
10027.6826588537 0.237741947174072
10028.3556125252 0.212338447570801
10029.0285661967 0.213286876678467
10029.7015198682 0.21243953704834
10030.3744735396 0.208942174911499
10031.0474272111 0.179208993911743
10031.7203808826 0.178463935852051
10032.3933345541 0.149950265884399
10033.0662882256 0.119109392166138
10033.7392418971 0.127557039260864
10034.4121955686 0.0980567932128906
10035.0851492401 -0.53485369682312
10035.7581029116 -0.505237579345703
10036.431056583 -0.44452977180481
10037.1040102545 -0.382944822311401
10037.776963926 -0.355041265487671
10038.4499175975 -0.298325300216675
10039.122871269 -0.196505069732666
10039.7958249405 -0.131097555160522
10040.468778612 -0.0917117595672607
10041.1417322835 -0.0696978569030762
10041.814685955 -0.0425574779510498
10042.4876396264 -0.00605988502502441
10043.1605932979 0.0414483547210693
10043.8335469694 0.100168943405151
10044.5065006409 0.143850564956665
10045.1794543124 0.221697330474854
10045.8524079839 0.251078844070435
10046.5253616554 0.226033687591553
10047.1983153269 0.220885038375854
10047.8712689984 0.234687566757202
10048.5442226698 0.274857997894287
10049.2171763413 0.222635746002197
10049.8901300128 0.256279945373535
10050.5630836843 0.258299112319946
10051.2360373558 0.24286675453186
10051.9089910273 0.284313201904297
10052.5819446988 0.283870220184326
10053.2548983703 0.287081718444824
10053.9278520418 0.309802770614624
10054.6008057132 0.351664304733276
10055.2737593847 0.365705490112305
10055.9467130562 0.418368101119995
10056.6196667277 0.445926189422607
10057.2926203992 0.403645992279053
10057.9655740707 0.399470567703247
10058.6385277422 0.383044719696045
10059.3114814137 0.357829809188843
10059.9844350851 0.327950716018677
10060.6573887566 0.303764343261719
10061.3303424281 0.335538387298584
10062.0032960996 0.315438747406006
10062.6762497711 0.33760929107666
10063.3492034426 0.289822101593018
10064.0221571141 0.302207946777344
10064.6951107856 0.303417205810547
10065.3680644571 0.311051607131958
10066.0410181285 0.307144403457642
10066.7139718 0.308015108108521
10067.3869254715 0.324236154556274
10068.059879143 0.291412115097046
10068.7328328145 0.236216306686401
10069.405786486 0.227822065353394
10070.0787401575 0.171088695526123
10070.751693829 0.126412630081177
10071.4246475005 0.130017757415771
10072.0976011719 0.121944665908813
10072.7705548434 0.0782041549682617
10073.4435085149 0.0432260036468506
10074.1164621864 0.00320076942443848
10074.7894158579 -0.0480592250823975
10075.4623695294 -0.0876362323760986
10076.1353232009 -0.132027864456177
10076.8082768724 -0.163925170898438
10077.4812305439 -0.224023818969727
10078.1541842153 -0.873061418533325
10078.8271378868 -0.421350479125977
10079.5000915583 -0.387371778488159
10080.1730452298 -0.334832906723022
10080.8459989013 -0.284993171691895
10081.5189525728 -0.243194341659546
10082.1919062443 -0.174035310745239
10082.8648599158 -0.104771375656128
10083.5378135873 -0.0463428497314453
10084.2107672587 -0.0263159275054932
10084.8837209302 -0.00951933860778809
10085.5566746017 0.0297000408172607
10086.2296282732 0.0496437549591064
10086.9025819447 0.0600852966308594
10087.5755356162 0.108573436737061
10088.2484892877 0.203371286392212
10088.9214429592 0.167056322097778
10089.5943966307 0.182304382324219
10090.2673503021 0.196204900741577
10090.9403039736 0.216952800750732
10091.6132576451 0.190442562103271
10092.2862113166 0.214726209640503
10092.9591649881 0.195606231689453
10093.6321186596 0.192521333694458
10094.3050723311 0.222606658935547
10094.9780260026 0.243109464645386
10095.6509796741 0.265248775482178
10096.3239333455 0.259403228759766
10096.996887017 0.255757093429565
10097.6698406885 0.273596048355103
10098.34279436 0.311787605285645
10099.0157480315 0.336426019668579
10099.688701703 0.328170776367188
10100.3616553745 0.331441402435303
10101.034609046 0.348799228668213
10101.7075627175 0.341346025466919
10102.3805163889 0.337638378143311
10103.0534700604 0.312886238098145
10103.7264237319 0.31299352645874
10104.3993774034 0.321718692779541
10105.0723310749 0.305322170257568
10105.7452847464 0.319918155670166
10106.4182384179 0.321407556533813
10107.0911920894 0.352568864822388
10107.7641457608 0.343462944030762
10108.4370994323 0.346097469329834
10109.1100531038 0.32264518737793
10109.7830067753 0.327579975128174
10110.4559604468 0.287279605865479
10111.1289141183 0.298452854156494
10111.8018677898 0.263036489486694
10112.4748214613 0.277351140975952
10113.1477751328 0.289107799530029
10113.8207288042 0.287305355072021
10114.4936824757 0.226096868515015
10115.1666361472 0.241867065429688
10115.8395898187 0.230020523071289
10116.5125434902 0.22638726234436
10117.1854971617 0.208831310272217
10117.8584508332 0.197806835174561
10118.5314045047 0.186199188232422
10119.2043581762 0.129150390625
10119.8773118476 0.108896732330322
10120.5502655191 0.122802019119263
10121.2232191906 -0.116255521774292
10121.8961728621 -0.0907332897186279
10122.5691265336 -0.0809035301208496
10123.2420802051 -0.070796012878418
10123.9150338766 -0.056943416595459
10124.5879875481 -0.024651050567627
10125.2609412196 0.0231468677520752
10125.933894891 0.0472769737243652
10126.6068485625 0.0212638378143311
10127.279802234 0.0489425659179688
10127.9527559055 0.0556366443634033
10128.625709577 0.10002613067627
10129.2986632485 0.153269290924072
10129.97161692 0.15084171295166
10130.6445705915 0.172500371932983
10131.317524263 0.208445310592651
10131.9904779344 0.161411762237549
10132.6634316059 0.178012132644653
10133.3363852774 0.195059776306152
10134.0093389489 0.174954891204834
10134.6822926204 0.241252183914185
10135.3552462919 0.227964401245117
10136.0281999634 0.225578546524048
10136.7011536349 0.199644088745117
10137.3741073064 0.213983535766602
10138.0470609778 0.253184080123901
10138.7200146493 0.254222869873047
10139.3929683208 0.283052444458008
10140.0659219923 0.207060813903809
10140.7388756638 0.248838424682617
10141.4118293353 0.265004634857178
10142.0847830068 0.300809383392334
10142.7577366783 0.273962736129761
10143.4306903498 0.226180791854858
10144.1036440212 0.191333770751953
10144.7765976927 0.109415769577026
10145.4495513642 0.126690626144409
10146.1225050357 0.0964748859405518
10146.7954587072 0.101526021957397
10147.4684123787 0.0710413455963135
10148.1413660502 0.0345921516418457
10148.8143197217 0.0396144390106201
10149.4872733932 0.0563304424285889
10150.1602270646 0.0618753433227539
10150.8331807361 0.0824096202850342
10151.5061344076 0.0439562797546387
10152.1790880791 0.0642249584197998
10152.8520417506 0.0653746128082275
10153.5249954221 0.0321264266967773
10154.1979490936 -0.0769190788269043
10154.8709027651 -0.127444267272949
10155.5438564366 -0.204741239547729
10156.216810108 -0.244919300079346
10156.8897637795 -0.307986974716187
10157.562717451 -0.312627553939819
10158.2356711225 -0.339097261428833
10158.908624794 -0.454275369644165
10159.5815784655 -0.524236679077148
10160.254532137 -0.59265661239624
10160.9274858085 -0.648346900939941
10161.6004394799 -0.709639549255371
10162.2733931514 -0.757538557052612
10162.9463468229 -0.779686689376831
10163.6193004944 -1.09710431098938
10164.2922541659 0.11066460609436
10164.9652078374 0.147915840148926
10165.6381615089 0.15576171875
10166.3111151804 0.194585561752319
10166.9840688519 0.192533731460571
10167.6570225233 0.202578544616699
10168.3299761948 0.221925735473633
10169.0029298663 0.244789123535156
10169.6758835378 0.303175210952759
10170.3488372093 0.267164468765259
10171.0217908808 0.297363042831421
10171.6947445523 0.252560377120972
10172.3676982238 0.319677829742432
10173.0406518953 0.316905498504639
10173.7136055667 0.309973955154419
10174.3865592382 0.318782329559326
10175.0595129097 0.313576221466064
10175.7324665812 0.297109842300415
10176.4054202527 0.313318967819214
10177.0783739242 0.306913375854492
10177.7513275957 0.325496673583984
10178.4242812672 0.298907279968262
10179.0972349387 0.299837827682495
10179.7701886101 0.321031808853149
10180.4431422816 0.332497119903564
10181.1160959531 0.288379907608032
10181.7890496246 0.32222843170166
10182.4620032961 0.318745374679565
10183.1349569676 0.328311681747437
10183.8079106391 0.330934047698975
10184.4808643106 0.344998121261597
10185.1538179821 0.325222492218018
10185.8267716535 0.336249351501465
10186.499725325 0.340923547744751
10187.1726789965 0.284692764282227
10187.845632668 0.287413597106934
10188.5185863395 0.267094850540161
10189.191540011 0.258113145828247
10189.8644936825 0.261857986450195
10190.537447354 0.268768548965454
10191.2104010255 0.254499197006226
10191.8833546969 0.295892000198364
10192.5563083684 0.251214027404785
10193.2292620399 0.276321887969971
10193.9022157114 0.276558399200439
10194.5751693829 0.287859439849854
10195.2481230544 0.274739503860474
10195.9210767259 0.279387474060059
10196.5940303974 0.268415927886963
10197.2669840689 0.229010581970215
10197.9399377403 0.180270671844482
10198.6128914118 0.15247368812561
10199.2858450833 0.129751682281494
10199.9587987548 0.0912349224090576
10200.6317524263 0.114391565322876
10201.3047060978 0.0811538696289062
10201.9776597693 0.0310068130493164
10202.6506134408 -0.02071213722229
10203.3235671122 -0.0720291137695312
10203.9965207837 -0.102154016494751
10204.6694744552 -0.154291391372681
10205.3424281267 -0.186230182647705
10206.0153817982 -0.267387866973877
10206.6883354697 -0.275129556655884
10207.3612891412 0.108934640884399
10208.0342428127 0.151074647903442
10208.7071964842 0.145189046859741
10209.3801501556 0.175786733627319
10210.0531038271 0.200561761856079
10210.7260574986 0.220827341079712
10211.3990111701 0.244308948516846
10212.0719648416 0.240020990371704
10212.7449185131 0.213726997375488
10213.4178721846 0.252924919128418
10214.0908258561 0.247420310974121
10214.7637795276 0.258763790130615
10215.436733199 0.269601345062256
10216.1096868705 0.276398897171021
10216.782640542 0.255307674407959
10217.4555942135 0.268401384353638
10218.128547885 0.290184736251831
10218.8015015565 0.293018817901611
10219.474455228 0.287070035934448
10220.1474088995 0.301998376846313
10220.820362571 0.273576736450195
10221.4933162424 0.297545433044434
10222.1662699139 0.292005300521851
10222.8392235854 0.306829214096069
10223.5121772569 0.32939624786377
10224.1851309284 0.324918270111084
10224.8580845999 0.278698682785034
10225.5310382714 0.318271160125732
10226.2039919429 0.326949596405029
10226.8769456144 0.320172786712646
10227.5498992858 0.340951442718506
10228.2228529573 0.35247278213501
10228.8958066288 0.360653638839722
10229.5687603003 0.347492218017578
10230.2417139718 0.364104509353638
10230.9146676433 0.33208155632019
10231.5876213148 0.321940422058105
10232.2605749863 0.310629844665527
10232.9335286578 0.304844856262207
10233.6064823292 0.270994901657104
10234.2794360007 0.266783952713013
10234.9523896722 0.271926164627075
10235.6253433437 0.253918886184692
10236.2982970152 0.249415159225464
10236.9712506867 0.272732734680176
10237.6442043582 0.298923969268799
10238.3171580297 0.297407388687134
10238.9901117012 0.253087997436523
10239.6630653726 0.268439769744873
10240.3360190441 0.25265097618103
10241.0089727156 0.228717803955078
10241.6819263871 0.211004257202148
10242.3548800586 0.210420370101929
10243.0278337301 0.164265394210815
10243.7007874016 0.140499114990234
10244.3737410731 0.119199514389038
10245.0466947446 0.104366779327393
10245.719648416 0.0920755863189697
10246.3926020875 0.0670335292816162
10247.065555759 0.0770409107208252
10247.7385094305 0.0260865688323975
10248.411463102 0.0178179740905762
10249.0844167735 0.0166456699371338
10249.757370445 -0.0790307521820068
10250.4303241165 -0.143745899200439
10251.1032777879 0.0715432167053223
10251.7762314594 0.0805790424346924
10252.4491851309 0.137135028839111
10253.1221388024 0.129354000091553
10253.7950924739 0.188207387924194
10254.4680461454 0.184873580932617
10255.1409998169 0.202023267745972
10255.8139534884 0.218070983886719
10256.4869071599 0.245440721511841
10257.1598608313 0.247965812683105
10257.8328145028 0.239199161529541
10258.5057681743 0.271345138549805
10259.1787218458 0.273991584777832
10259.8516755173 0.30666184425354
10260.5246291888 0.294163942337036
10261.1975828603 0.320032835006714
10261.8705365318 0.292916774749756
10262.5434902033 0.317954063415527
10263.2164438747 0.29167366027832
10263.8893975462 0.272391796112061
10264.5623512177 0.287234306335449
10265.2353048892 0.305031061172485
10265.9082585607 0.317569732666016
10266.5812122322 0.308290004730225
10267.2541659037 0.299367427825928
10267.9271195752 0.302194356918335
10268.6000732467 0.299647569656372
10269.2730269181 0.313171148300171
10269.9459805896 0.291217803955078
10270.6189342611 0.327677965164185
10271.2918879326 0.283884048461914
10271.9648416041 0.356902360916138
10272.6377952756 0.334053516387939
10273.3107489471 0.311963319778442
10273.9837026186 0.314172983169556
10274.6566562901 0.329609394073486
10275.3296099615 0.270071029663086
10276.002563633 0.303149223327637
10276.6755173045 0.307212114334106
10277.348470976 0.304860830307007
10278.0214246475 0.30936861038208
10278.694378319 0.279670715332031
10279.3673319905 0.277857303619385
10280.040285662 0.296891212463379
10280.7132393335 0.280747175216675
10281.3861930049 0.284447908401489
10282.0591466764 0.292596817016602
10282.7321003479 0.284137725830078
10283.4050540194 0.276972770690918
10284.0780076909 0.246741533279419
10284.7509613624 0.261563062667847
10285.4239150339 0.239314317703247
10286.0968687054 0.257673501968384
10286.7698223769 0.289586544036865
10287.4427760483 0.281956672668457
10288.1157297198 0.266521453857422
10288.7886833913 0.257642030715942
10289.4616370628 0.257068634033203
10290.1345907343 0.248391628265381
10290.8075444058 0.259842157363892
10291.4804980773 0.23854660987854
10292.1534517488 0.226706504821777
10292.8264054203 0.218447685241699
10293.4993590917 -0.319791793823242
10294.1723127632 -0.306659936904907
10294.8452664347 -0.283426284790039
10295.5182201062 -0.257829666137695
10296.1911737777 -0.233987808227539
10296.8641274492 -0.193951606750488
10297.5370811207 -0.16379451751709
10298.2100347922 -0.136740684509277
10298.8829884637 -0.107234001159668
10299.5559421351 -0.0553700923919678
10300.2288958066 -0.067138671875
10300.9018494781 -0.0327746868133545
10301.5748031496 -0.00342726707458496
10302.2477568211 0.00420904159545898
10302.9207104926 0.0760149955749512
10303.5936641641 0.119705200195312
10304.2666178356 0.134760618209839
10304.939571507 0.108056545257568
10305.6125251785 0.123552560806274
10306.28547885 0.128003597259521
10306.9584325215 0.156599521636963
10307.631386193 0.157031536102295
10308.3043398645 0.161485195159912
10308.977293536 0.181870698928833
10309.6502472075 0.147789239883423
10310.323200879 0.166976928710938
10310.9961545504 0.186026573181152
10311.6691082219 0.23236346244812
10312.3420618934 0.233944892883301
10313.0150155649 0.23339581489563
10313.6879692364 0.234909534454346
10314.3609229079 0.263537883758545
10315.0338765794 0.264776229858398
10315.7068302509 0.272929668426514
10316.3797839224 0.272923469543457
10317.0527375938 0.256152391433716
10317.7256912653 0.24657678604126
10318.3986449368 0.236043453216553
10319.0715986083 0.242832183837891
10319.7445522798 0.255063772201538
10320.4175059513 0.243240356445312
10321.0904596228 0.239176511764526
10321.7634132943 0.262017488479614
10322.4363669658 0.239130258560181
10323.1093206372 0.261206150054932
10323.7822743087 0.268396615982056
10324.4552279802 0.290078639984131
10325.1281816517 0.278354644775391
10325.8011353232 0.199175119400024
10326.4740889947 0.200350046157837
10327.1470426662 0.203948736190796
10327.8199963377 0.16853928565979
10328.4929500092 0.165228128433228
10329.1659036806 0.181419849395752
10329.8388573521 0.188220977783203
10330.5118110236 0.167155981063843
10331.1847646951 0.11384916305542
10331.8577183666 0.128747224807739
10332.5306720381 0.0957887172698975
10333.2036257096 0.0902581214904785
10333.8765793811 0.0787093639373779
10334.5495330526 0.0786275863647461
10335.222486724 0.0848569869995117
10335.8954403955 -0.0975351333618164
10336.568394067 -0.427434682846069
10337.2413477385 -0.0996103286743164
10337.91430141 -0.0718917846679688
10338.5872550815 -0.0750367641448975
10339.260208753 -0.041243314743042
10339.9331624245 -0.0123968124389648
10340.606116096 0.0271463394165039
10341.2790697674 0.0519506931304932
10341.9520234389 0.135377407073975
10342.6249771104 0.13210916519165
10343.2979307819 0.143148183822632
10343.9708844534 0.142152309417725
10344.6438381249 0.172046899795532
10345.3167917964 0.207967042922974
10345.9897454679 0.220782995223999
10346.6626991394 0.248680830001831
10347.3356528108 0.229784250259399
10348.0086064823 0.237440824508667
10348.6815601538 0.24712085723877
10349.3545138253 0.263168573379517
10350.0274674968 0.240739107131958
10350.7004211683 0.257793188095093
10351.3733748398 0.248391151428223
10352.0463285113 0.242174386978149
10352.7192821828 0.250308275222778
10353.3922358542 0.285946369171143
10354.0651895257 0.272907972335815
10354.7381431972 0.278009176254272
10355.4110968687 0.277079582214355
10356.0840505402 0.285878896713257
10356.7570042117 0.300413131713867
10357.4299578832 0.306690216064453
10358.1029115547 0.269574165344238
10358.7758652261 0.267725706100464
10359.4488188976 0.229946136474609
10360.1217725691 0.213516473770142
10360.7947262406 0.230501890182495
10361.4676799121 0.225729703903198
10362.1406335836 0.244630813598633
10362.8135872551 0.215783596038818
10363.4865409266 0.192012071609497
10364.1594945981 0.162825345993042
10364.8324482695 0.197906255722046
10365.505401941 0.183747053146362
10366.1783556125 0.20301342010498
10366.851309284 0.19200587272644
10367.5242629555 0.256016731262207
10368.197216627 0.217419624328613
10368.8701702985 0.167686462402344
10369.54312397 0.150899648666382
10370.2160776415 0.143744945526123
10370.8890313129 0.110413551330566
10371.5619849844 0.0612478256225586
10372.2349386559 0.041254997253418
10372.9078923274 0.0472397804260254
10373.5808459989 0.0157749652862549
10374.2537996704 -0.0182526111602783
10374.9267533419 -0.0837526321411133
10375.5997070134 -0.136459827423096
10376.2726606849 -0.161464691162109
10376.9456143563 -0.180732488632202
10377.6185680278 -0.211827039718628
10378.2915216993 -0.265334129333496
10378.9644753708 -0.308233499526978
10379.6374290423 0.220643520355225
10380.3103827138 0.26037335395813
10380.9833363853 0.237460136413574
10381.6562900568 0.218571662902832
10382.3292437283 0.195858955383301
10383.0021973997 0.234500408172607
10383.6751510712 0.206648588180542
10384.3481047427 0.22286581993103
10385.0210584142 0.193105459213257
10385.6940120857 0.206934213638306
10386.3669657572 0.221338033676147
10387.0399194287 0.237303972244263
10387.7128731002 0.20115327835083
10388.3858267717 0.19923734664917
10389.0587804431 0.228475093841553
10389.7317341146 0.245085000991821
10390.4046877861 0.251653432846069
10391.0776414576 0.272795677185059
10391.7505951291 0.249808073043823
10392.4235488006 0.254107236862183
10393.0965024721 0.232491493225098
10393.7694561436 0.265323638916016
10394.4424098151 0.287273168563843
10395.1153634865 0.265522718429565
10395.788317158 0.262579441070557
10396.4612708295 0.254260540008545
10397.134224501 0.240183353424072
10397.8071781725 0.252126932144165
10398.480131844 0.261401414871216
10399.1530855155 0.276655673980713
10399.826039187 0.291589498519897
10400.4989928585 0.298087596893311
10401.1719465299 0.246837377548218
10401.8449002014 0.244245767593384
10402.5178538729 0.198573589324951
10403.1908075444 0.184246301651001
10403.8637612159 0.161723136901855
10404.5367148874 0.14562726020813
10405.2096685589 0.138339519500732
10405.8826222304 0.129971027374268
10406.5555759018 0.0920000076293945
10407.2285295733 0.115488290786743
10407.9014832448 0.133224964141846
10408.5744369163 0.136636972427368
10409.2473905878 0.150526762008667
10409.9203442593 0.143790245056152
10410.5932979308 0.138060808181763
10411.2662516023 0.151671886444092
10411.9392052738 0.129833459854126
10412.6121589452 0.0566108226776123
10413.2851126167 0.0177652835845947
10413.9580662882 -0.0213799476623535
10414.6310199597 -0.0584251880645752
10415.3039736312 -0.117743492126465
10415.9769273027 -0.158532619476318
10416.6498809742 -0.174157381057739
10417.3228346457 -0.264205932617188
10417.9957883172 -0.321434020996094
10418.6687419886 -0.366469621658325
10419.3416956601 -0.427692174911499
10420.0146493316 -0.458567380905151
10420.6876030031 -0.528314113616943
10421.3605566746 -0.524499177932739
10422.0335103461 -1.0294303894043
10422.7064640176 -0.711400508880615
10423.3794176891 -0.487829208374023
10424.0523713606 -0.474012613296509
10424.725325032 -0.417588949203491
10425.3982787035 -0.352056503295898
10426.071232375 -0.291201829910278
10426.7441860465 -0.262840509414673
10427.417139718 -0.21511173248291
10428.0900933895 -0.10970664024353
10428.763047061 -0.113358020782471
10429.4360007325 -0.083362340927124
10430.108954404 -0.0301470756530762
10430.7819080754 0.00651001930236816
10431.4548617469 0.0512053966522217
10432.1278154184 0.0795009136199951
10432.8007690899 0.128863096237183
10433.4737227614 0.153237104415894
10434.1466764329 0.106385469436646
10434.8196301044 0.150273084640503
10435.4925837759 0.116025924682617
10436.1655374474 0.130720853805542
10436.8384911188 0.150861978530884
10437.5114447903 0.127370834350586
10438.1843984618 0.132796049118042
10438.8573521333 0.144857406616211
10439.5303058048 0.138625383377075
10440.2032594763 0.16817307472229
10440.8762131478 0.176539659500122
10441.5491668193 0.200212955474854
10442.2221204908 0.194892883300781
10442.8950741622 0.24476170539856
10443.5680278337 0.257802963256836
10444.2409815052 0.22860860824585
10444.9139351767 0.25671124458313
10445.5868888482 0.256160497665405
10446.2598425197 0.230555057525635
10446.9327961912 0.232109785079956
10447.6057498627 0.233812808990479
10448.2787035342 0.235857009887695
10448.9516572056 0.243003368377686
10449.6246108771 0.230780124664307
10450.2975645486 0.238962173461914
10450.9705182201 0.239573001861572
10451.6434718916 0.208417177200317
10452.3164255631 0.201886892318726
10452.9893792346 0.245225429534912
10453.6623329061 0.243231534957886
10454.3352865775 0.23300313949585
10455.008240249 0.198317527770996
10455.6811939205 0.19025707244873
10456.354147592 0.206697940826416
10457.0271012635 0.191782712936401
10457.700054935 0.159923553466797
10458.3730086065 0.186465263366699
10459.045962278 0.151049613952637
10459.7189159495 0.137117147445679
10460.3918696209 0.179723262786865
10461.0648232924 0.145009756088257
10461.7377769639 0.138856887817383
10462.4107306354 0.119170427322388
10463.0836843069 0.111104726791382
10463.7566379784 0.106207370758057
10464.4295916499 0.0811183452606201
10465.1025453214 0.0702681541442871
10465.7754989929 0.0425882339477539
10466.4484526643 0.0664131641387939
10467.1214063358 0.0766584873199463
10467.7943600073 0.0904653072357178
10468.4673136788 0.133785963058472
10469.1402673503 0.118063926696777
10469.8132210218 0.144790410995483
10470.4861746933 0.123886823654175
10471.1591283648 0.164360046386719
10471.8320820363 0.165457487106323
10472.5050357077 0.146764993667603
10473.1779893792 0.174238204956055
10473.8509430507 0.18059229850769
10474.5238967222 0.188902378082275
10475.1968503937 0.200371742248535
10475.8698040652 0.200667381286621
10476.5427577367 0.211684703826904
10477.2157114082 0.222586631774902
10477.8886650797 0.185848236083984
10478.5616187511 0.184525012969971
10479.2345724226 0.209485054016113
10479.9075260941 0.18172812461853
10480.5804797656 0.215245246887207
10481.2534334371 0.202964782714844
10481.9263871086 0.24397873878479
10482.5993407801 0.246699810028076
10483.2722944516 0.222864627838135
10483.9452481231 0.205145359039307
10484.6182017945 0.232883214950562
10485.291155466 0.235182762145996
10485.9641091375 0.225026607513428
10486.637062809 0.240046977996826
10487.3100164805 0.218708276748657
10487.982970152 0.234352350234985
10488.6559238235 0.215314865112305
10489.328877495 0.241885185241699
10490.0018311665 0.22451639175415
10490.6747848379 0.240337610244751
10491.3477385094 0.217751264572144
10492.0206921809 0.212088823318481
10492.6936458524 0.192380905151367
10493.3665995239 0.215658664703369
10494.0395531954 0.245699882507324
10494.7125068669 0.212446212768555
10495.3854605384 0.209099054336548
10496.0584142099 0.22634744644165
10496.7313678813 0.183117389678955
10497.4043215528 0.175576686859131
10498.0772752243 0.205154418945312
10498.7502288958 0.196268320083618
10499.4231825673 0.163624286651611
10500.0961362388 0.182138919830322
10500.7690899103 0.159177541732788
10501.4420435818 0.164986848831177
10502.1149972532 0.159393787384033
10502.7879509247 0.173182487487793
10503.4609045962 0.137637376785278
10504.1338582677 0.115050554275513
10504.8068119392 0.110504150390625
10505.4797656107 0.110254526138306
10506.1527192822 0.0807909965515137
10506.8256729537 0.0784883499145508
10507.4986266252 0.0361611843109131
10508.1715802966 0.0114395618438721
10508.8445339681 -0.125314474105835
10509.5174876396 0.0749003887176514
10510.1904413111 0.0600399971008301
10510.8633949826 0.0898916721343994
10511.5363486541 0.0955691337585449
10512.2093023256 0.0906944274902344
10512.8822559971 0.159003019332886
10513.5552096686 0.139785289764404
10514.22816334 0.127001285552979
10514.9011170115 0.139395475387573
10515.574070683 0.191804885864258
10516.2470243545 0.184815883636475
10516.919978026 0.208005666732788
10517.5929316975 0.206024646759033
10518.265885369 0.213677883148193
10518.9388390405 0.2147536277771
10519.611792712 0.216688632965088
10520.2847463834 0.197463989257812
10520.9577000549 0.195202827453613
10521.6306537264 0.234834432601929
10522.3036073979 0.24215030670166
10522.9765610694 0.226722478866577
10523.6495147409 0.247454643249512
10524.3224684124 0.22758674621582
10524.9954220839 0.202618598937988
10525.6683757554 0.179607629776001
10526.3413294268 0.181840658187866
10527.0142830983 0.182822704315186
10527.6872367698 0.244078159332275
10528.3601904413 0.205098628997803
10529.0331441128 0.234468936920166
10529.7060977843 0.221443891525269
10530.3790514558 0.207008123397827
10531.0520051273 0.214792728424072
10531.7249587988 0.200173854827881
10532.3979124702 0.231674671173096
10533.0708661417 0.181375503540039
10533.7438198132 0.187231540679932
10534.4167734847 0.210817575454712
10535.0897271562 0.205962181091309
10535.7626808277 0.223889112472534
10536.4356344992 0.21291446685791
10537.1085881707 0.191115856170654
10537.7815418422 0.202682733535767
10538.4544955136 0.176345348358154
10539.1274491851 0.189285278320312
10539.8004028566 0.20076847076416
10540.4733565281 0.143948078155518
10541.1463101996 0.21363639831543
10541.8192638711 0.197899103164673
10542.4922175426 0.156594276428223
10543.1651712141 0.168531894683838
10543.8381248856 0.151978492736816
10544.511078557 0.130668640136719
10545.1840322285 0.147905111312866
10545.8569859 0.134418964385986
10546.5299395715 0.0701148509979248
10547.202893243 0.0799195766448975
10547.8758469145 0.0805926322937012
10548.548800586 0.045595645904541
10549.2217542575 0.028040885925293
10549.894707929 -0.00457859039306641
10550.5676616004 -0.0132994651794434
10551.2406152719 -0.0533304214477539
10551.9135689434 0.0279054641723633
10552.5865226149 0.054664134979248
10553.2594762864 0.0722846984863281
10553.9324299579 0.0659184455871582
10554.6053836294 0.107754230499268
10555.2783373009 0.0842776298522949
10555.9512909723 0.135626792907715
10556.6242446438 0.158416748046875
10557.2971983153 0.157884836196899
10557.9701519868 0.166415691375732
10558.6431056583 0.160692691802979
10559.3160593298 0.179056167602539
10559.9890130013 0.17970609664917
10560.6619666728 0.182567834854126
10561.3349203443 0.165481567382812
10562.0078740157 0.224821805953979
10562.6808276872 0.203344583511353
10563.3537813587 0.187033653259277
10564.0267350302 0.158421039581299
10564.6996887017 0.176828384399414
10565.3726423732 0.198222637176514
10566.0455960447 0.18964147567749
10566.7185497162 0.203962802886963
10567.3915033877 0.197851181030273
10568.0644570591 0.206517934799194
10568.7374107306 0.215548753738403
10569.4103644021 0.234083652496338
10570.0833180736 0.224234580993652
10570.7562717451 0.217076301574707
10571.4292254166 0.187678813934326
10572.1021790881 0.215672969818115
10572.7751327596 0.181195735931396
10573.4480864311 0.212379217147827
10574.1210401025 0.203163385391235
10574.793993774 0.20132303237915
10575.4669474455 0.184071063995361
10576.139901117 0.182596206665039
10576.8128547885 0.144533634185791
10577.48580846 0.142119169235229
10578.1587621315 0.110094547271729
10578.831715803 0.114501953125
10579.5046694745 0.147120714187622
10580.1776231459 0.171371459960938
10580.8505768174 0.155754566192627
10581.5235304889 0.140861034393311
10582.1964841604 0.139335632324219
10582.8694378319 0.127090454101562
10583.5423915034 0.159197807312012
10584.2153451749 0.135305404663086
10584.8882988464 0.154356718063354
10585.5612525179 0.10970401763916
10586.2342061893 0.0778074264526367
10586.9071598608 0.0388221740722656
10587.5801135323 0.00480508804321289
10588.2530672038 -0.0066530704498291
10588.9260208753 -0.0530893802642822
10589.5989745468 -0.0854973793029785
10590.2719282183 -0.0897107124328613
10590.9448818898 -0.0884537696838379
10591.6178355613 -0.154871463775635
10592.2907892327 -0.200293064117432
10592.9637429042 -0.238201141357422
10593.6366965757 -0.216036558151245
10594.3096502472 -0.485836505889893
10594.9826039187 -0.0157110691070557
10595.6555575902 -0.0201225280761719
10596.3285112617 0.0110611915588379
10597.0014649332 0.0365290641784668
10597.6744186047 0.0463786125183105
10598.3473722761 0.0693373680114746
10599.0203259476 0.060598611831665
10599.6932796191 0.131762504577637
10600.3662332906 0.125030517578125
10601.0391869621 0.148395538330078
10601.7121406336 0.162246227264404
10602.3850943051 0.161882877349854
10603.0580479766 0.156914234161377
10603.731001648 0.165258407592773
10604.4039553195 0.178585290908813
10605.076908991 0.181816101074219
10605.7498626625 0.182861804962158
10606.422816334 0.182493209838867
10607.0957700055 0.233191967010498
10607.768723677 0.233351707458496
10608.4416773485 0.193102359771729
10609.11463102 0.155423641204834
10609.7875846914 0.175782203674316
10610.4605383629 0.219610691070557
10611.1334920344 0.220576286315918
10611.8064457059 0.217185497283936
10612.4793993774 0.208846569061279
10613.1523530489 0.220665454864502
10613.8253067204 0.217655181884766
10614.4982603919 0.216004848480225
10615.1712140634 0.221742630004883
10615.8441677348 0.248705387115479
10616.5171214063 0.260573387145996
10617.1900750778 0.255006790161133
10617.8630287493 0.252305030822754
10618.5359824208 0.217920780181885
10619.2089360923 0.215700149536133
10619.8818897638 0.229499340057373
10620.5548434353 0.207596302032471
10621.2277971068 0.212186813354492
10621.9007507782 0.223548412322998
10622.5737044497 0.199169158935547
10623.2466581212 0.243521690368652
10623.9196117927 0.224137783050537
10624.5925654642 0.243455410003662
10625.2655191357 0.242708206176758
10625.9384728072 0.194746971130371
10626.6114264787 0.218880176544189
10627.2843801502 0.200286865234375
10627.9573338216 0.165695190429688
10628.6302874931 0.1585693359375
10629.3032411646 0.141261577606201
10629.9761948361 0.158186435699463
10630.6491485076 0.117573261260986
10631.3221021791 0.112180233001709
10631.9950558506 0.114242553710938
10632.6680095221 0.105416774749756
10633.3409631936 0.0690298080444336
10634.013916865 0.0114946365356445
10634.6868705365 0.00721216201782227
10635.359824208 0.000415325164794922
10636.0327778795 -0.0486469268798828
10636.705731551 -0.101625919342041
10637.3786852225 -0.0784716606140137
10638.051638894 0.0471291542053223
10638.7245925655 0.047938346862793
10639.397546237 0.0653390884399414
10640.0704999084 0.0677947998046875
10640.7434535799 0.0955348014831543
10641.4164072514 0.080622673034668
10642.0893609229 0.0972919464111328
10642.7623145944 0.109993457794189
10643.4352682659 0.169980525970459
10644.1082219374 0.147835731506348
10644.7811756089 0.176923751831055
10645.4541292804 0.169894218444824
10646.1270829518 0.169594764709473
10646.8000366233 0.197542667388916
10647.4729902948 0.181131362915039
10648.1459439663 0.2178955078125
10648.8188976378 0.195493221282959
10649.4918513093 0.196481704711914
10650.1648049808 0.192543506622314
10650.8377586523 0.187342643737793
10651.5107123238 0.199646949768066
10652.1836659952 0.227246284484863
10652.8566196667 0.208499908447266
10653.5295733382 0.188149452209473
10654.2025270097 0.192447185516357
10654.8754806812 0.188980579376221
10655.5484343527 0.183647632598877
10656.2213880242 0.198681831359863
10656.8943416957 0.211521148681641
10657.5672953671 0.21605110168457
10658.2402490386 0.233573913574219
10658.9132027101 0.225059032440186
10659.5861563816 0.211377143859863
10660.2591100531 0.208346843719482
10660.9320637246 0.185276985168457
10661.6050173961 0.178502082824707
10662.2779710676 0.17680549621582
10662.9509247391 0.182555198669434
10663.6238784105 0.229583263397217
10664.296832082 0.201532363891602
10664.9697857535 0.153876781463623
10665.642739425 0.156820297241211
10666.3156930965 0.163064479827881
10666.988646768 0.165448188781738
10667.6616004395 0.162248134613037
10668.334554111 0.16829776763916
10669.0075077825 0.147648334503174
10669.6804614539 0.143424510955811
10670.3534151254 0.123744487762451
10671.0263687969 0.121402263641357
10671.6993224684 0.115795612335205
10672.3722761399 0.110709667205811
10673.0452298114 0.068354606628418
10673.7181834829 0.097318172454834
10674.3911371544 0.0830721855163574
10675.0640908259 0.068789005279541
10675.7370444973 0.0223488807678223
10676.4099981688 0.000474452972412109
10677.0829518403 -0.0125632286071777
10677.7559055118 -0.0183954238891602
10678.4288591833 -0.059485912322998
10679.1018128548 -0.0771574974060059
10679.7747665263 -0.120053768157959
10680.4477201978 -0.280405521392822
10681.1206738693 -0.0581717491149902
10681.7936275407 0.0146379470825195
10682.4665812122 0.0610780715942383
10683.1395348837 0.107160091400146
10683.8124885552 0.101176738739014
10684.4854422267 0.105181217193604
10685.1583958982 0.153992176055908
10685.8313495697 0.137565135955811
10686.5043032412 0.166067600250244
10687.1772569127 0.151336669921875
10687.8502105841 0.212436676025391
10688.5231642556 0.204127311706543
10689.1961179271 0.209429740905762
10689.8690715986 0.190485954284668
10690.5420252701 0.197059631347656
10691.2149789416 0.213027477264404
10691.8879326131 0.206889152526855
10692.5608862846 0.214413166046143
10693.2338399561 0.201005458831787
10693.9067936275 0.215414524078369
10694.579747299 0.212530136108398
10695.2527009705 0.209322452545166
10695.925654642 0.216855049133301
10696.5986083135 0.205972671508789
10697.271561985 0.178214073181152
10697.9445156565 0.199673652648926
10698.617469328 0.197745800018311
10699.2904229995 0.213150024414062
10699.9633766709 0.2417893409729
10700.6363303424 0.261726379394531
10701.3092840139 0.215043067932129
10701.9822376854 0.233974456787109
10702.6551913569 0.234776020050049
10703.3281450284 0.239046573638916
10704.0010986999 0.219814777374268
10704.6740523714 0.230164051055908
10705.3470060428 0.210689067840576
10706.0199597143 0.221969604492188
10706.6929133858 0.211837768554688
10707.3658670573 0.206449031829834
10708.0388207288 0.224662303924561
10708.7117744003 0.174368381500244
10709.3847280718 0.20628023147583
10710.0576817433 0.167181015014648
10710.7306354148 0.215934276580811
10711.4035890862 0.181331634521484
10712.0765427577 0.191976070404053
10712.7494964292 0.190968036651611
10713.4224501007 0.159237384796143
10714.0954037722 0.159016609191895
10714.7683574437 0.186400413513184
10715.4413111152 0.187877655029297
10716.1142647867 0.168042659759521
10716.7872184582 0.156931400299072
10717.4601721296 0.166300296783447
10718.1331258011 0.120644092559814
10718.8060794726 0.122064590454102
10719.4790331441 0.151681423187256
10720.1519868156 0.143825531005859
10720.8249404871 0.151636123657227
10721.4978941586 0.114404678344727
10722.1708478301 0.13318395614624
10722.8438015016 0.087801456451416
10723.516755173 0.111823558807373
10724.1897088445 -0.863336086273193
10724.862662516 -0.818247556686401
10725.5356161875 -0.77769923210144
10726.208569859 -0.720065593719482
10726.8815235305 -0.693188190460205
10727.554477202 -0.609881639480591
10728.2274308735 -0.534162521362305
10728.900384545 -0.465833187103271
10729.5733382164 -0.408716440200806
10730.2462918879 -0.384455442428589
10730.9192455594 -0.346510648727417
10731.5921992309 -0.287811756134033
10732.2651529024 -0.254978179931641
10732.9381065739 -0.166437149047852
10733.6110602454 -0.139074325561523
10734.2840139169 -0.0423426628112793
10734.9569675884 -0.0109152793884277
10735.6299212598 -0.0446977615356445
10736.3028749313 -0.0182886123657227
10736.9758286028 -0.0320806503295898
10737.6487822743 -0.00807571411132812
10738.3217359458 -0.0260200500488281
10738.9946896173 -0.0207624435424805
10739.6676432888 -0.0688886642456055
10740.3405969603 0.000205516815185547
10741.0135506318 -0.0123815536499023
10741.6865043032 0.013155460357666
10742.3594579747 0.0507636070251465
10743.0324116462 0.0730991363525391
10743.7053653177 0.101374626159668
10744.3783189892 0.143342018127441
10745.0512726607 0.175435543060303
10745.7242263322 0.20960807800293
10746.3971800037 0.219997882843018
10747.0701336751 0.187575817108154
10747.7430873466 0.176053524017334
10748.4160410181 0.216902732849121
10749.0889946896 0.187023639678955
10749.7619483611 0.173058032989502
10750.4349020326 0.195910453796387
10751.1078557041 0.149569034576416
10751.7808093756 0.173304080963135
10752.4537630471 0.162971019744873
10753.1267167185 0.124398708343506
10753.79967039 0.125131130218506
10754.4726240615 0.181792736053467
10755.145577733 0.140252113342285
10755.8185314045 0.16264820098877
10756.491485076 0.189993381500244
10757.1644387475 0.173396110534668
10757.837392419 0.155197143554688
10758.5103460905 0.166320323944092
10759.1832997619 0.164580821990967
10759.8562534334 0.114703178405762
10760.5292071049 0.144595623016357
10761.2021607764 0.113001823425293
10761.8751144479 0.114358425140381
10762.5480681194 0.0829353332519531
10763.2210217909 0.121237754821777
10763.8939754624 0.109464645385742
10764.5669291339 0.111808300018311
10765.2398828053 0.103650093078613
10765.9128364768 0.105673313140869
10766.5857901483 0.0919685363769531
10767.2587438198 -0.501012086868286
10767.9316974913 -0.185505390167236
10768.6046511628 -0.161863327026367
10769.2776048343 -0.144370555877686
10769.9505585058 -0.115316390991211
10770.6235121773 -0.0449929237365723
10771.2964658487 -0.0260787010192871
10771.9694195202 -0.0171098709106445
10772.6423731917 0.0402007102966309
10773.3153268632 0.050623893737793
10773.9882805347 0.0569133758544922
10774.6612342062 0.0862574577331543
10775.3341878777 0.0767383575439453
10776.0071415492 0.112790107727051
10776.6800952207 0.107069492340088
10777.3530488921 0.138794422149658
10778.0260025636 0.115128517150879
10778.6989562351 0.120829105377197
10779.3719099066 0.159015655517578
10780.0448635781 0.151757717132568
10780.7178172496 0.135563850402832
10781.3907709211 0.123965740203857
10782.0637245926 0.120118618011475
10782.7366782641 0.117792129516602
10783.4096319355 0.145517349243164
10784.082585607 0.161121368408203
10784.7555392785 0.182404041290283
10785.42849295 0.182091236114502
10786.1014466215 0.171244144439697
10786.774400293 0.182011604309082
10787.4473539645 0.148597717285156
10788.120307636 0.204002380371094
10788.7932613075 0.21012544631958
10789.4662149789 0.180366516113281
10790.1391686504 0.183938026428223
10790.8121223219 0.154543399810791
10791.4850759934 0.162496089935303
10792.1580296649 0.149567127227783
10792.8309833364 0.126923084259033
10793.5039370079 0.123284816741943
10794.1768906794 0.15231466293335
10794.8498443509 0.150918006896973
10795.5227980223 0.168831348419189
10796.1957516938 0.158100605010986
10796.8687053653 0.164506912231445
10797.5416590368 0.170968055725098
10798.2146127083 0.180452823638916
10798.8875663798 0.172553062438965
10799.5605200513 0.146133899688721
10800.2334737228 0.128956317901611
10800.9064273942 0.114525318145752
10801.5793810657 0.101274490356445
10802.2523347372 0.0497546195983887
10802.9252884087 0.040494441986084
10803.5982420802 0.0396089553833008
10804.2711957517 0.0317859649658203
10804.9441494232 0.00752115249633789
10805.6171030947 -0.0138835906982422
10806.2900567662 -0.0632514953613281
10806.9630104376 -0.0642290115356445
10807.6359641091 -0.0878877639770508
10808.3089177806 -0.11090087890625
10808.9818714521 -0.163712501525879
10809.6548251236 -0.157204627990723
10810.3277787951 -0.147375583648682
10811.0007324666 -0.131425380706787
10811.6736861381 -0.123191833496094
10812.3466398096 -0.0890722274780273
10813.019593481 -0.0422239303588867
10813.6925471525 -0.0491108894348145
10814.365500824 -0.0542292594909668
10815.0384544955 -0.0204129219055176
10815.711408167 0.0197577476501465
10816.3843618385 0.0385279655456543
10817.05731551 0.019871711730957
10817.7302691815 0.0624165534973145
10818.403222853 0.0586838722229004
10819.0761765244 0.0853853225708008
10819.7491301959 0.134176254272461
10820.4220838674 0.162436962127686
10821.0950375389 0.111170291900635
10821.7679912104 0.151306629180908
10822.4409448819 0.135836124420166
10823.1138985534 0.140685081481934
10823.7868522249 0.122082710266113
10824.4598058964 0.122084140777588
10825.1327595678 0.153591632843018
10825.8057132393 0.153125762939453
10826.4786669108 0.181777954101562
10827.1516205823 0.177826404571533
10827.8245742538 0.179992198944092
10828.4975279253 0.19764518737793
10829.1704815968 0.238503456115723
10829.8434352683 0.214315891265869
10830.5163889398 0.241954803466797
10831.1893426112 0.210903644561768
10831.8622962827 0.231307029724121
10832.5352499542 0.215961456298828
10833.2082036257 0.232162475585938
10833.8811572972 0.229642868041992
10834.5541109687 0.23988676071167
10835.2270646402 0.219733238220215
10835.9000183117 0.210209369659424
10836.5729719832 0.205996990203857
10837.2459256546 0.198335647583008
10837.9188793261 0.198288440704346
10838.5918329976 0.219783306121826
10839.2647866691 0.186199188232422
10839.9377403406 0.217892646789551
10840.6106940121 0.207202434539795
10841.2836476836 0.197659969329834
10841.9566013551 0.203383445739746
10842.6295550266 0.200270652770996
10843.302508698 0.184688091278076
10843.9754623695 0.142416954040527
10844.648416041 0.125729084014893
10845.3213697125 0.123082160949707
10845.994323384 0.0702028274536133
10846.6672770555 0.0794134140014648
10847.340230727 0.0606074333190918
10848.0131843985 0.0336718559265137
10848.68613807 -0.029632568359375
10849.3590917414 -0.0467491149902344
10850.0320454129 -0.123561382293701
10850.7049990844 -0.117276668548584
10851.3779527559 -0.167697906494141
10852.0509064274 -0.199934005737305
10852.7238600989 -0.690722942352295
10853.3968137704 -0.239943027496338
10854.0697674419 0.0837316513061523
10854.7427211133 0.0696654319763184
10855.4156747848 0.108977794647217
10856.0886284563 0.0940442085266113
10856.7615821278 0.120587825775146
10857.4345357993 0.15339183807373
10858.1074894708 0.158525466918945
10858.7804431423 0.137233734130859
10859.4533968138 0.153249740600586
10860.1263504853 0.202361106872559
10860.7993041567 0.194055557250977
10861.4722578282 0.209927082061768
10862.1452114997 0.199826240539551
10862.8181651712 0.222245216369629
10863.4911188427 0.2320237159729
10864.1640725142 0.204157829284668
10864.8370261857 0.228204727172852
10865.5099798572 0.204485893249512
10866.1829335287 0.239853382110596
10866.8558872001 0.258866786956787
10867.5288408716 0.230342864990234
10868.2017945431 0.2545166015625
10868.8747482146 0.246036529541016
10869.5477018861 0.226455211639404
10870.2206555576 0.216621875762939
10870.8936092291 0.241642951965332
10871.5665629006 0.230385780334473
10872.2395165721 0.2685866355896
10872.9124702435 0.275904178619385
10873.585423915 0.276209354400635
10874.2583775865 0.26678991317749
10874.931331258 0.264445781707764
10875.6042849295 0.285863399505615
10876.277238601 0.266432285308838
10876.9501922725 0.266042232513428
10877.623145944 0.240297317504883
10878.2960996155 0.239469528198242
10878.9690532869 0.249412536621094
10879.6420069584 0.261038780212402
10880.3149606299 0.293423652648926
10880.9879143014 0.290580749511719
10881.6608679729 0.273514747619629
10882.3338216444 0.302115440368652
10883.0067753159 0.243624210357666
10883.6797289874 0.230697154998779
10884.3526826589 0.247452735900879
10885.0256363303 0.228659629821777
10885.6985900018 0.2603759765625
10886.3715436733 0.236880302429199
10887.0444973448 0.224514961242676
10887.7174510163 0.235082626342773
10888.3904046878 0.231030464172363
10889.0633583593 0.245286464691162
10889.7363120308 0.230544090270996
10890.4092657023 0.239133834838867
10891.0822193737 0.220773220062256
10891.7551730452 0.239878177642822
10892.4281267167 0.206624031066895
10893.1010803882 0.202908515930176
10893.7740340597 0.188640594482422
10894.4469877312 0.183749675750732
10895.1199414027 0.155075073242188
10895.7928950742 0.152817249298096
10896.4658487457 -0.332226753234863
10897.1388024171 -0.276180744171143
10897.8117560886 -0.257190704345703
10898.4847097601 -0.221744537353516
10899.1576634316 -0.158325672149658
10899.8306171031 -0.113434791564941
10900.5035707746 -0.0466318130493164
10901.1765244461 0.00154972076416016
10901.8494781176 0.0244655609130859
10902.522431789 0.0557231903076172
10903.1953854605 0.0577459335327148
10903.868339132 0.0887584686279297
10904.5412928035 0.0805559158325195
10905.214246475 0.129244804382324
10905.8872001465 0.124953269958496
10906.560153818 0.212687015533447
10907.2331074895 0.209944248199463
10907.906061161 0.183579444885254
10908.5790148324 0.16880989074707
10909.2519685039 0.165663719177246
10909.9249221754 0.176877498626709
10910.5978758469 0.152757167816162
10911.2708295184 0.174042224884033
10911.9437831899 0.156836032867432
10912.6167368614 0.176990032196045
10913.2896905329 0.183809280395508
10913.9626442044 0.203118801116943
10914.6355978758 0.193467617034912
10915.3085515473 0.18466854095459
10915.9815052188 0.182733535766602
10916.6544588903 0.215935230255127
10917.3274125618 0.200050830841064
10918.0003662333 0.226387023925781
10918.6733199048 0.201119422912598
10919.3462735763 0.203857898712158
10920.0192272478 0.184988498687744
10920.6921809192 0.176957607269287
10921.3651345907 0.147062301635742
10922.0380882622 0.192203998565674
10922.7110419337 0.170939922332764
10923.3839956052 0.138615608215332
10924.0569492767 0.197047710418701
10924.7299029482 0.180136203765869
10925.4028566197 0.169496536254883
10926.0758102912 0.14191722869873
10926.7487639626 0.138274669647217
10927.4217176341 0.156684875488281
10928.0946713056 0.177211284637451
10928.7676249771 0.166962146759033
10929.4405786486 0.142994403839111
10930.1135323201 0.108433723449707
10930.7864859916 0.0823888778686523
10931.4594396631 0.0739946365356445
10932.1323933346 0.0421242713928223
10932.805347006 0.0514531135559082
10933.4783006775 0.0150489807128906
10934.151254349 -0.00688600540161133
10934.8242080205 -0.0851702690124512
10935.497161692 -0.090550422668457
10936.1701153635 -0.171236515045166
10936.843069035 -0.201416492462158
10937.5160227065 -0.242845058441162
10938.188976378 -0.259913921356201
10938.8619300494 -0.757859706878662
10939.5348837209 -0.931653261184692
10940.2078373924 -0.653900146484375
10940.8807910639 -0.607816696166992
10941.5537447354 -0.560390472412109
10942.2266984069 -0.530598163604736
10942.8996520784 -0.432141780853271
10943.5726057499 -0.364687442779541
10944.2455594214 -0.2980055809021
10944.9185130928 -0.225351810455322
10945.5914667643 -0.196899890899658
10946.2644204358 -0.18272590637207
10946.9373741073 -0.146956920623779
10947.6103277788 -0.106729984283447
10948.2832814503 -0.0632739067077637
10948.9562351218 -0.0362796783447266
10949.6291887933 0.044074535369873
10950.3021424648 0.0658879280090332
10950.9750961362 0.0469255447387695
10951.6480498077 0.0735292434692383
10952.3210034792 0.082453727722168
10952.9939571507 0.0754380226135254
10953.6669108222 0.0363326072692871
10954.3398644937 0.0757827758789062
10955.0128181652 0.0549554824829102
10955.6857718367 0.0667300224304199
10956.3587255081 0.0913681983947754
10957.0316791796 0.107057094573975
10957.7046328511 0.097343921661377
10958.3775865226 0.119374752044678
10959.0505401941 0.156307220458984
10959.7234938656 0.171949863433838
10960.3964475371 0.202151775360107
10961.0694012086 0.233622074127197
10961.7423548801 0.226154327392578
10962.4153085515 0.215991973876953
10963.088262223 0.192275524139404
10963.7612158945 0.217976093292236
10964.434169566 0.210972785949707
10965.1071232375 0.203192710876465
10965.780076909 0.197062015533447
10966.4530305805 0.210454940795898
10967.125984252 0.177758693695068
10967.7989379235 0.217307567596436
10968.4718915949 0.172564029693604
10969.1448452664 0.219414710998535
10969.8177989379 0.208560466766357
10970.4907526094 0.183065891265869
10971.1637062809 0.204111099243164
10971.8366599524 0.179581642150879
10972.5096136239 0.186622619628906
10973.1825672954 0.177355289459229
10973.8555209669 0.193100929260254
10974.5284746383 0.163458347320557
10975.2014283098 0.167479515075684
10975.8743819813 0.176971912384033
10976.5473356528 0.1705322265625
10977.2202893243 0.160133838653564
10977.8932429958 0.161325931549072
10978.5661966673 0.170555591583252
10979.2391503388 0.160136699676514
10979.9121040103 0.180835723876953
10980.5850576817 0.191490173339844
10981.2580113532 0.198337078094482
10981.9309650247 0.196595191955566
10982.6039186962 0.1084885597229
10983.2768723677 0.11979341506958
10983.9498260392 0.156301975250244
10984.6227797107 0.133430957794189
10985.2957333822 0.108581066131592
10985.9686870537 0.125923633575439
10986.6416407251 0.149262428283691
10987.3145943966 0.145218849182129
10987.9875480681 0.135785579681396
10988.6605017396 0.1781005859375
10989.3334554111 0.124738216400146
10990.0064090826 0.155384540557861
10990.6793627541 0.136683940887451
10991.3523164256 0.166425228118896
10992.0252700971 0.152470588684082
10992.6982237685 0.195844173431396
10993.37117744 0.182377815246582
10994.0441311115 0.206598281860352
10994.717084783 0.138622283935547
10995.3900384545 0.171877861022949
10996.062992126 0.165760040283203
10996.7359457975 0.17011022567749
10997.408899469 0.196419239044189
10998.0818531404 0.195095539093018
10998.7548068119 0.170291900634766
10999.4277604834 0.169418334960938
11000.1007141549 0.186452865600586
11000.7736678264 0.206323623657227
11001.4466214979 0.203072071075439
11002.1195751694 0.189974308013916
11002.7925288409 0.204144477844238
11003.4654825124 0.187882900238037
11004.1384361838 0.179286956787109
11004.8113898553 0.176793575286865
11005.4843435268 0.16997241973877
11006.1572971983 0.170610904693604
11006.8302508698 0.207943439483643
11007.5032045413 0.162476539611816
11008.1761582128 0.180676937103271
11008.8491118843 0.16547679901123
11009.5220655558 0.173381805419922
11010.1950192272 0.130010604858398
11010.8679728987 0.17936372756958
11011.5409265702 0.150313377380371
11012.2138802417 0.153114795684814
11012.8868339132 0.158318996429443
11013.5597875847 0.161322116851807
11014.2327412562 0.176344394683838
11014.9056949277 0.132326602935791
11015.5786485992 0.124994277954102
11016.2516022706 0.110255718231201
11016.9245559421 0.10007905960083
11017.5975096136 0.08984375
11018.2704632851 0.0582413673400879
11018.9434169566 0.0994052886962891
11019.6163706281 0.051203727722168
11020.2893242996 0.0585579872131348
11020.9622779711 0.0486478805541992
11021.6352316426 0.0492615699768066
11022.308185314 0.0249686241149902
11022.9811389855 0.0100283622741699
11023.654092657 0.016843318939209
11024.3270463285 0.040952205657959
11025 0.0302252769470215
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_E_ljspeech_multi_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech multi-band-melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.183321595191956, ymax=0.261773705482483,
% ymode=log,
ytick style={color=black},
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.084601879119873
0.672953671488738 0.114275455474854
1.34590734297748 0.112183094024658
2.01886101446622 0.137975692749023
2.69181468595495 0.147716283798218
3.36476835744369 0.124703407287598
4.03772202893243 0.141550540924072
4.71067570042117 0.146865844726562
5.38362937190991 0.153420686721802
6.05658304339864 0.14650297164917
6.72953671488738 0.168712615966797
7.40249038637612 0.145307779312134
8.07544405786486 0.154596090316772
8.7483977293536 0.142642021179199
9.42135140084234 0.14091968536377
10.0943050723311 0.130016326904297
10.7672587438198 0.12848424911499
11.4402124153086 0.149327516555786
12.1131660867973 0.111421823501587
12.786119758286 0.119225978851318
13.4590734297748 0.136341571807861
14.1320271012635 0.153980016708374
14.8049807727522 0.143043518066406
15.477934444241 0.155164241790771
16.1508881157297 0.140107154846191
16.8238417872185 0.151873350143433
17.4967954587072 0.162799596786499
18.1697491301959 0.150658845901489
18.8427028016847 0.133318185806274
19.5156564731734 0.115024328231812
20.1886101446621 0.137222766876221
20.8615638161509 0.0979204177856445
21.5345174876396 0.106787443161011
22.2074711591284 0.141178846359253
22.8804248306171 0.14004373550415
23.5533785021058 0.114258289337158
24.2263321735946 0.118625402450562
24.8992858450833 0.141542673110962
25.5722395165721 0.136951208114624
26.2451931880608 0.141449213027954
26.9181468595495 0.139457941055298
27.5911005310383 0.142462015151978
28.264054202527 0.171971321105957
28.9370078740157 0.157806158065796
29.6099615455045 0.134177207946777
30.2829152169932 0.164382457733154
30.955868888482 0.121023416519165
31.6288225599707 0.132951498031616
32.3017762314594 0.159742832183838
32.9747299029482 0.18166184425354
33.6476835744369 0.169647932052612
34.3206372459257 0.143295288085938
34.9935909174144 0.15963888168335
35.6665445889031 0.153111934661865
36.3394982603919 0.133455276489258
37.0124519318806 0.156715631484985
37.6854056033693 0.177992820739746
38.3583592748581 0.127334117889404
39.0313129463468 0.161940097808838
39.7042666178356 0.140186309814453
40.3772202893243 0.167858123779297
41.050173960813 0.157930374145508
41.7231276323018 0.106411695480347
42.3960813037905 0.138755083084106
43.0690349752793 0.153952836990356
43.741988646768 0.165077447891235
44.4149423182567 0.178024053573608
45.0878959897455 0.172237634658813
45.7608496612342 0.163110971450806
46.4338033327229 0.145305156707764
47.1067570042117 0.134560585021973
47.7797106757004 0.140135049819946
48.4526643471892 0.139835119247437
49.1256180186779 0.156176805496216
49.7985716901666 0.173211336135864
50.4715253616554 0.153585195541382
51.1444790331441 0.130856513977051
51.8174327046329 0.113522529602051
52.4903863761216 0.158265352249146
53.1633400476103 0.172977685928345
53.8362937190991 0.1418776512146
54.5092473905878 0.173242092132568
55.1822010620765 0.133896350860596
55.8551547335653 0.129687786102295
56.528108405054 0.168691158294678
57.2010620765428 0.166742324829102
57.8740157480315 0.151697158813477
58.5469694195202 0.147779226303101
59.219923091009 0.190052032470703
59.8928767624977 0.165704965591431
60.5658304339864 0.162424325942993
61.2387841054752 0.165637731552124
61.9117377769639 0.178161859512329
62.5846914484527 0.156225204467773
63.2576451199414 0.154869079589844
63.9305987914301 0.139635801315308
64.6035524629189 0.142657518386841
65.2765061344076 0.162334442138672
65.9494598058964 0.165490388870239
66.6224134773851 0.152629375457764
67.2953671488738 0.129973173141479
67.9683208203626 0.119282007217407
68.6412744918513 0.152540683746338
69.31422816334 0.145048379898071
69.9871818348288 0.154849052429199
70.6601355063175 0.148866891860962
71.3330891778063 0.157418251037598
72.006042849295 0.15635085105896
72.6789965207837 0.157834768295288
73.3519501922725 0.164713859558105
74.0249038637612 0.134546995162964
74.69785753525 0.151567459106445
75.3708112067387 0.163774251937866
76.0437648782274 0.163812160491943
76.7167185497162 0.152847290039062
77.3896722212049 0.136182069778442
78.0626258926936 0.163354873657227
78.7355795641824 0.152474641799927
79.4085332356711 0.142897605895996
80.0814869071599 0.134361267089844
80.7544405786486 0.134793281555176
81.4273942501373 0.155025243759155
82.1003479216261 0.126676082611084
82.7733015931148 0.128376722335815
83.4462552646036 0.131963491439819
84.1192089360923 0.133970499038696
84.792162607581 0.147396087646484
85.4651162790698 0.111804008483887
86.1380699505585 0.134162187576294
86.8110236220472 0.123380184173584
87.483977293536 0.128997564315796
88.1569309650247 0.148595809936523
88.8298846365135 0.148881673812866
89.5028383080022 0.145212411880493
90.1757919794909 0.155022144317627
90.8487456509797 0.141970157623291
91.5216993224684 0.143579721450806
92.1946529939571 0.141174793243408
92.8676066654459 0.142229557037354
93.5405603369346 0.14965033531189
94.2135140084234 0.131045579910278
94.8864676799121 0.172601938247681
95.5594213514008 0.129775762557983
96.2323750228896 0.153354406356812
96.9053286943783 0.153083801269531
97.5782823658671 0.140514850616455
98.2512360373558 0.157546043395996
98.9241897088445 0.14618968963623
99.5971433803333 0.135021686553955
100.270097051822 0.146313428878784
100.943050723311 0.149962902069092
101.616004394799 0.172364234924316
102.288958066288 0.130825042724609
102.961911737777 0.186739444732666
103.634865409266 0.164823055267334
104.307819080754 0.16938304901123
104.980772752243 0.146619558334351
105.653726423732 0.155213356018066
106.326680095221 0.119349956512451
106.999633766709 0.132296323776245
107.672587438198 0.137099742889404
108.345541109687 0.121323108673096
109.018494781176 0.15177321434021
109.691448452664 0.153279781341553
110.364402124153 0.135175943374634
111.037355795642 0.15070104598999
111.710309467131 0.142041683197021
112.383263138619 0.143088340759277
113.056216810108 0.171614170074463
113.729170481597 0.145177841186523
114.402124153086 0.168155431747437
115.075077824574 0.169605255126953
115.748031496063 0.129439115524292
116.420985167552 0.169111728668213
117.09393883904 0.143989324569702
117.766892510529 0.146842241287231
118.439846182018 0.123705863952637
119.112799853507 0.173497915267944
119.785753524995 0.137489557266235
120.458707196484 0.123779296875
121.131660867973 0.142371416091919
121.804614539462 0.177430629730225
122.47756821095 0.152877807617188
123.150521882439 0.162533044815063
123.823475553928 0.195968389511108
124.496429225417 0.166604042053223
125.169382896905 0.217498064041138
125.842336568394 0.17750096321106
126.515290239883 0.161469697952271
127.188243911372 0.18334174156189
127.86119758286 0.178221940994263
128.534151254349 0.21140193939209
129.207104925838 0.197632312774658
129.880058597326 0.168950319290161
130.553012268815 0.179368495941162
131.225965940304 0.156774282455444
131.898919611793 0.14754843711853
132.571873283281 0.165348768234253
133.24482695477 0.17768120765686
133.917780626259 0.152108907699585
134.590734297748 0.174277305603027
135.263687969236 0.175850868225098
135.936641640725 0.156458139419556
136.609595312214 0.16605019569397
137.282548983703 0.179048776626587
137.955502655191 0.158546924591064
138.62845632668 0.152072429656982
139.301409998169 0.161214828491211
139.974363669658 0.119568109512329
140.647317341146 0.1518394947052
141.320271012635 0.154773235321045
141.993224684124 0.165644407272339
142.666178355613 0.119429588317871
143.339132027101 0.127023696899414
144.01208569859 0.152191638946533
144.685039370079 0.147019386291504
145.357993041567 0.17341947555542
146.030946713056 0.160109043121338
146.703900384545 0.150384902954102
147.376854056034 0.161864519119263
148.049807727522 0.180507659912109
148.722761399011 0.183386564254761
149.3957150705 0.143841505050659
150.068668741989 0.135032176971436
150.741622413477 0.105535268783569
151.414576084966 0.132148742675781
152.087529756455 0.152735471725464
152.760483427944 0.137116670608521
153.433437099432 0.133122444152832
154.106390770921 0.159956693649292
154.77934444241 0.191372394561768
155.452298113899 0.155452966690063
156.125251785387 0.134203910827637
156.798205456876 0.128070116043091
157.471159128365 0.126477003097534
158.144112799854 0.146636009216309
158.817066471342 0.110939502716064
159.490020142831 0.127927780151367
160.16297381432 0.113069772720337
160.835927485808 0.132845401763916
161.508881157297 0.122953414916992
162.181834828786 0.12714147567749
162.854788500275 0.10053277015686
163.527742171763 0.141374111175537
164.200695843252 0.115233659744263
164.873649514741 0.132152318954468
165.54660318623 0.14038610458374
166.219556857718 0.143864154815674
166.892510529207 0.139246940612793
167.565464200696 0.137618064880371
168.238417872185 0.153900861740112
168.911371543673 0.123974323272705
169.584325215162 0.12053656578064
170.257278886651 0.132131099700928
170.93023255814 0.143077373504639
171.603186229628 0.14368462562561
172.276139901117 0.137618780136108
172.949093572606 0.140260457992554
173.622047244094 0.114240169525146
174.295000915583 0.127413034439087
174.967954587072 0.116214752197266
175.640908258561 0.108227968215942
176.313861930049 0.130909204483032
176.986815601538 0.125611543655396
177.659769273027 0.135278940200806
178.332722944516 0.157183051109314
179.005676616004 0.154786109924316
179.678630287493 0.127378702163696
180.351583958982 0.155003309249878
181.024537630471 0.135815858840942
181.697491301959 0.114884614944458
182.370444973448 0.134973526000977
183.043398644937 0.131320595741272
183.716352316426 0.120681643486023
184.389305987914 0.131696939468384
185.062259659403 0.142838001251221
185.735213330892 0.128624200820923
186.408167002381 0.121227025985718
187.081120673869 0.148979544639587
187.754074345358 0.176567792892456
188.427028016847 0.175737738609314
189.099981688335 0.166475772857666
189.772935359824 0.153306484222412
190.445889031313 0.154185652732849
191.118842702802 0.153993844985962
191.79179637429 0.148846745491028
192.464750045779 0.144174695014954
193.137703717268 0.13432240486145
193.810657388757 0.132994413375854
194.483611060245 0.131355762481689
195.156564731734 0.124022722244263
195.829518403223 0.140528202056885
196.502472074712 0.144571781158447
197.1754257462 0.146915078163147
197.848379417689 0.16300892829895
198.521333089178 0.171765565872192
199.194286760667 0.162221074104309
199.867240432155 0.147014617919922
200.540194103644 0.163156032562256
201.213147775133 0.200524091720581
201.886101446621 0.155227661132812
202.55905511811 0.163188219070435
203.232008789599 0.140838027000427
203.904962461088 0.146817803382874
204.577916132576 0.143565058708191
205.250869804065 0.150863409042358
205.923823475554 0.190641641616821
206.596777147043 0.167405486106873
207.269730818531 0.172284603118896
207.94268449002 0.1928790807724
208.615638161509 0.177013993263245
209.288591832998 0.18500030040741
209.961545504486 0.19838535785675
210.634499175975 0.169440388679504
211.307452847464 0.181731462478638
211.980406518953 0.177776217460632
212.653360190441 0.207965612411499
213.32631386193 0.171317458152771
213.999267533419 0.122610569000244
214.672221204908 0.142281055450439
215.345174876396 0.182485342025757
216.018128547885 0.173441171646118
216.691082219374 0.158467769622803
217.364035890862 0.180799007415771
218.036989562351 0.174740433692932
218.70994323384 0.148452997207642
219.382896905329 0.136647582054138
220.055850576817 0.136336088180542
220.728804248306 0.16336727142334
221.401757919795 0.171251058578491
222.074711591284 0.190644502639771
222.747665262772 0.166964292526245
223.420618934261 0.158763647079468
224.09357260575 0.136358022689819
224.766526277239 0.174475073814392
225.439479948727 0.1735919713974
226.112433620216 0.168763637542725
226.785387291705 0.177713632583618
227.458340963194 0.16265857219696
228.131294634682 0.150094985961914
228.804248306171 0.162075161933899
229.47720197766 0.163019776344299
230.150155649149 0.152548551559448
230.823109320637 0.153850436210632
231.496062992126 0.177939891815186
232.169016663615 0.174675464630127
232.841970335103 0.168818831443787
233.514924006592 0.173463582992554
234.187877678081 0.179735898971558
234.86083134957 0.164420247077942
235.533785021058 0.150108456611633
236.206738692547 0.142575263977051
236.879692364036 0.148814678192139
237.552646035525 0.153647303581238
238.225599707013 0.156065583229065
238.898553378502 0.169136643409729
239.571507049991 0.131845712661743
240.24446072148 0.134712934494019
240.917414392968 0.156361699104309
241.590368064457 0.158681392669678
242.263321735946 0.138498425483704
242.936275407435 0.122845530509949
243.609229078923 0.160587430000305
244.282182750412 0.158153295516968
244.955136421901 0.162890076637268
245.628090093389 0.193865180015564
246.301043764878 0.161155581474304
246.973997436367 0.163036465644836
247.646951107856 0.171391725540161
248.319904779344 0.171217918395996
248.992858450833 0.143875241279602
249.665812122322 0.135875821113586
250.338765793811 0.144737601280212
251.011719465299 0.155492782592773
251.684673136788 0.13932466506958
252.357626808277 0.119164109230042
253.030580479766 0.14552640914917
253.703534151254 0.154213547706604
254.376487822743 0.130934953689575
255.049441494232 0.137791633605957
255.722395165721 0.146425366401672
256.395348837209 0.12065601348877
257.068302508698 0.151334404945374
257.741256180187 0.100836396217346
258.414209851676 0.132606029510498
259.087163523164 0.124941825866699
259.760117194653 0.136212229728699
260.433070866142 0.162012577056885
261.10602453763 0.14980149269104
261.778978209119 0.138416290283203
262.451931880608 0.150055050849915
263.124885552097 0.164545178413391
263.797839223585 0.164813041687012
264.470792895074 0.155598640441895
265.143746566563 0.159382104873657
265.816700238052 0.17584753036499
266.48965390954 0.151398539543152
267.162607581029 0.159922361373901
267.835561252518 0.162146925926208
268.508514924007 0.163745164871216
269.181468595495 0.150885224342346
269.854422266984 0.136374235153198
270.527375938473 0.196276068687439
271.200329609962 0.196897983551025
271.87328328145 0.142115354537964
272.546236952939 0.149211883544922
273.219190624428 0.137032985687256
273.892144295916 0.160721778869629
274.565097967405 0.122124433517456
275.238051638894 0.180095434188843
275.911005310383 0.15144681930542
276.583958981871 0.175328493118286
277.25691265336 0.145389199256897
277.929866324849 0.155186891555786
278.602819996338 0.152591824531555
279.275773667826 0.188383340835571
279.948727339315 0.160751819610596
280.621681010804 0.121178507804871
281.294634682293 0.146270513534546
281.967588353781 0.148882746696472
282.64054202527 0.130995750427246
283.313495696759 0.137052893638611
283.986449368248 0.153278112411499
284.659403039736 0.136080503463745
285.332356711225 0.131290078163147
286.005310382714 0.153071165084839
286.678264054203 0.1821129322052
287.351217725691 0.148281455039978
288.02417139718 0.156373023986816
288.697125068669 0.174733400344849
289.370078740157 0.122639298439026
290.043032411646 0.169435739517212
290.715986083135 0.169397354125977
291.388939754624 0.160808920860291
292.061893426112 0.163547873497009
292.734847097601 0.174113512039185
293.40780076909 0.121014833450317
294.080754440579 0.144423246383667
294.753708112067 0.133983373641968
295.426661783556 0.135075092315674
296.099615455045 0.182814240455627
296.772569126534 0.131923913955688
297.445522798022 0.157384634017944
298.118476469511 0.148812651634216
298.791430141 0.140766859054565
299.464383812489 0.149249196052551
300.137337483977 0.14467179775238
300.810291155466 0.135207772254944
301.483244826955 0.176768898963928
302.156198498443 0.177385807037354
302.829152169932 0.190658569335938
303.502105841421 0.160690307617188
304.17505951291 0.165969252586365
304.848013184398 0.132213115692139
305.520966855887 0.134048223495483
306.193920527376 0.156207203865051
306.866874198865 0.150363922119141
307.539827870353 0.161402940750122
308.212781541842 0.164818048477173
308.885735213331 0.157238364219666
309.55868888482 0.128770470619202
310.231642556308 0.132825493812561
310.904596227797 0.127997756004333
311.577549899286 0.145139455795288
312.250503570775 0.154393076896667
312.923457242263 0.145039439201355
313.596410913752 0.129374146461487
314.269364585241 0.164786219596863
314.94231825673 0.175812244415283
315.615271928218 0.178810715675354
316.288225599707 0.17897355556488
316.961179271196 0.170227766036987
317.634132942684 0.174500942230225
318.307086614173 0.175918221473694
318.980040285662 0.146220564842224
319.652993957151 0.166561126708984
320.325947628639 0.170448064804077
320.998901300128 0.150560259819031
321.671854971617 0.142923474311829
322.344808643106 0.154950380325317
323.017762314594 0.136473894119263
323.690715986083 0.130469799041748
324.363669657572 0.131424188613892
325.036623329061 0.132586598396301
325.709577000549 0.10236644744873
326.382530672038 0.157847166061401
327.055484343527 0.153172969818115
327.728438015016 0.165870428085327
328.401391686504 0.148515820503235
329.074345357993 0.145730376243591
329.747299029482 0.133249163627625
330.42025270097 0.117651462554932
331.093206372459 0.134503841400146
331.766160043948 0.150435090065002
332.439113715437 0.139678120613098
333.112067386925 0.139825701713562
333.785021058414 0.119320869445801
334.457974729903 0.139708638191223
335.130928401392 0.108378648757935
335.80388207288 0.144705891609192
336.476835744369 0.122977733612061
337.149789415858 0.145326375961304
337.822743087347 0.112655401229858
338.495696758835 0.11136519908905
339.168650430324 0.123481273651123
339.841604101813 0.12852144241333
340.514557773302 0.115794658660889
341.18751144479 0.108410596847534
341.860465116279 0.0802489519119263
342.533418787768 0.0787553787231445
343.206372459257 0.105452656745911
343.879326130745 0.0868216753005981
344.552279802234 0.120401978492737
345.225233473723 0.109699845314026
345.898187145211 0.122893691062927
346.5711408167 0.15211033821106
347.244094488189 0.136094689369202
347.917048159678 0.123019099235535
348.590001831166 0.151816844940186
349.262955502655 0.170551180839539
349.935909174144 0.149611592292786
350.608862845633 0.139643311500549
351.281816517121 0.192923545837402
351.95477018861 0.172870278358459
352.627723860099 0.145649433135986
353.300677531588 0.164625406265259
353.973631203076 0.151328325271606
354.646584874565 0.133553862571716
355.319538546054 0.142690539360046
355.992492217543 0.147385478019714
356.665445889031 0.145271182060242
357.33839956052 0.155721783638
358.011353232009 0.153436660766602
358.684306903498 0.173635482788086
359.357260574986 0.175646424293518
360.030214246475 0.188000440597534
360.703167917964 0.118959188461304
361.376121589452 0.130253195762634
362.049075260941 0.130004286766052
362.72202893243 0.131591558456421
363.394982603919 0.149156212806702
364.067936275407 0.148805260658264
364.740889946896 0.164498925209045
365.413843618385 0.144644260406494
366.086797289874 0.116429448127747
366.759750961362 0.132741808891296
367.432704632851 0.138861298561096
368.10565830434 0.159954071044922
368.778611975829 0.131716012954712
369.451565647317 0.164195895195007
370.124519318806 0.129615783691406
370.797472990295 0.133052587509155
371.470426661784 0.144112586975098
372.143380333272 0.137448310852051
372.816334004761 0.151672124862671
373.48928767625 0.14425003528595
374.162241347738 0.145658135414124
374.835195019227 0.157573580741882
375.508148690716 0.143824696540833
376.181102362205 0.129342555999756
376.854056033693 0.182199835777283
377.527009705182 0.156540036201477
378.199963376671 0.155478239059448
378.87291704816 0.153118848800659
379.545870719648 0.117973446846008
380.218824391137 0.132294058799744
380.891778062626 0.127143740653992
381.564731734115 0.126612424850464
382.237685405603 0.184606313705444
382.910639077092 0.158883094787598
383.583592748581 0.14588737487793
384.25654642007 0.151333093643188
384.929500091558 0.123296856880188
385.602453763047 0.140790462493896
386.275407434536 0.129596590995789
386.948361106025 0.121054291725159
387.621314777513 0.160890698432922
388.294268449002 0.175787925720215
388.967222120491 0.139799118041992
389.640175791979 0.157118678092957
390.313129463468 0.140411972999573
390.986083134957 0.142745494842529
391.659036806446 0.13649845123291
392.331990477934 0.129083395004272
393.004944149423 0.145914077758789
393.677897820912 0.151342272758484
394.350851492401 0.1569584608078
395.023805163889 0.173206090927124
395.696758835378 0.156570434570312
396.369712506867 0.145708918571472
397.042666178356 0.125359296798706
397.715619849844 0.149058103561401
398.388573521333 0.148575186729431
399.061527192822 0.122865676879883
399.734480864311 0.12850821018219
400.407434535799 0.137390732765198
401.080388207288 0.173855304718018
401.753341878777 0.134403705596924
402.426295550265 0.169754266738892
403.099249221754 0.141045331954956
403.772202893243 0.140026569366455
404.445156564732 0.142474770545959
405.11811023622 0.147968292236328
405.791063907709 0.159379482269287
406.464017579198 0.148938894271851
407.136971250687 0.151261925697327
407.809924922175 0.133458375930786
408.482878593664 0.178446292877197
409.155832265153 0.144920825958252
409.828785936642 0.148759961128235
410.50173960813 0.136794447898865
411.174693279619 0.140796899795532
411.847646951108 0.114321827888489
412.520600622597 0.1151043176651
413.193554294085 0.135328054428101
413.866507965574 0.139333486557007
414.539461637063 0.130044102668762
415.212415308552 0.12611448764801
415.88536898004 0.12177300453186
416.558322651529 0.132407784461975
417.231276323018 0.102349638938904
417.904229994506 0.131021618843079
418.577183665995 0.140450358390808
419.250137337484 0.179462671279907
419.923091008973 0.161626935005188
420.596044680461 0.169549465179443
421.26899835195 0.159849762916565
421.941952023439 0.145220756530762
422.614905694928 0.165812015533447
423.287859366416 0.132207036018372
423.960813037905 0.140832185745239
424.633766709394 0.155997514724731
425.306720380883 0.121740102767944
425.979674052371 0.130090832710266
426.65262772386 0.128808498382568
427.325581395349 0.126014947891235
427.998535066838 0.116399526596069
428.671488738326 0.145816683769226
429.344442409815 0.138036251068115
430.017396081304 0.121487021446228
430.690349752792 0.120613098144531
431.363303424281 0.133698463439941
432.03625709577 0.1463463306427
432.709210767259 0.127201199531555
433.382164438747 0.130378246307373
434.055118110236 0.131549119949341
434.728071781725 0.157617330551147
435.401025453214 0.156173944473267
436.073979124702 0.115471601486206
436.746932796191 0.133083581924438
437.41988646768 0.156267046928406
438.092840139169 0.133037805557251
438.765793810657 0.128003716468811
439.438747482146 0.172449946403503
440.111701153635 0.144794940948486
440.784654825124 0.150298833847046
441.457608496612 0.115053415298462
442.130562168101 0.124361872673035
442.80351583959 0.156736850738525
443.476469511079 0.151843547821045
444.149423182567 0.114988565444946
444.822376854056 0.111985802650452
445.495330525545 0.0946058034896851
446.168284197033 0.109982490539551
446.841237868522 0.137399792671204
447.514191540011 0.15647292137146
448.1871452115 0.159965515136719
448.860098882988 0.152953743934631
449.533052554477 0.131660461425781
450.206006225966 0.103997230529785
450.878959897455 0.123079776763916
451.551913568943 0.103638648986816
452.224867240432 0.10284423828125
452.897820911921 0.11503541469574
453.57077458341 0.0792596340179443
454.243728254898 0.101190567016602
454.916681926387 0.137371182441711
455.589635597876 0.106615424156189
456.262589269365 0.113468408584595
456.935542940853 0.100048422813416
457.608496612342 0.122653007507324
458.281450283831 0.132380485534668
458.95440395532 0.134849309921265
459.627357626808 0.156698107719421
460.300311298297 0.131410837173462
460.973264969786 0.140308380126953
461.646218641274 0.141653895378113
462.319172312763 0.150493860244751
462.992125984252 0.123758792877197
463.665079655741 0.139154195785522
464.338033327229 0.123204827308655
465.010986998718 0.14842426776886
465.683940670207 0.142732858657837
466.356894341696 0.124428033828735
467.029848013184 0.112036824226379
467.702801684673 0.128474950790405
468.375755356162 0.125839710235596
469.048709027651 0.133713722229004
469.721662699139 0.125955104827881
470.394616370628 0.124171614646912
471.067570042117 0.130847930908203
471.740523713606 0.125338792800903
472.413477385094 0.114111661911011
473.086431056583 0.164795875549316
473.759384728072 0.133917689323425
474.43233839956 0.0996708869934082
475.105292071049 0.12921929359436
475.778245742538 0.119614839553833
476.451199414027 0.109941601753235
477.124153085515 0.131796836853027
477.797106757004 0.144281029701233
478.470060428493 0.141639709472656
479.143014099982 0.191038489341736
479.81596777147 0.149494528770447
480.488921442959 0.13602888584137
481.161875114448 0.109033942222595
481.834828785937 0.12661075592041
482.507782457425 0.140656709671021
483.180736128914 0.140810251235962
483.853689800403 0.129904270172119
484.526643471892 0.106988072395325
485.19959714338 0.118327498435974
485.872550814869 0.104680180549622
486.545504486358 0.117780923843384
487.218458157847 0.14351749420166
487.891411829335 0.12179172039032
488.564365500824 0.127239465713501
489.237319172313 0.145141363143921
489.910272843801 0.135969758033752
490.58322651529 0.121124267578125
491.256180186779 0.0875006914138794
491.929133858268 0.101374268531799
492.602087529756 0.117305755615234
493.275041201245 0.126432299613953
493.947994872734 0.10118293762207
494.620948544223 0.0838460922241211
495.293902215711 0.0811126232147217
495.9668558872 0.0770149230957031
496.639809558689 0.09320068359375
497.312763230178 0.0700143575668335
497.985716901666 0.0795388221740723
498.658670573155 0.0961471796035767
499.331624244644 0.139865875244141
500.004577916133 0.110357880592346
500.677531587621 0.107355117797852
501.35048525911 0.0806058645248413
502.023438930599 0.113494277000427
502.696392602087 0.0936211347579956
503.369346273576 0.115325808525085
504.042299945065 0.113465905189514
504.715253616554 0.0783847570419312
505.388207288042 0.0876359939575195
506.061160959531 0.101789116859436
506.73411463102 0.0859495401382446
507.407068302509 0.0858005285263062
508.080021973997 0.0813205242156982
508.752975645486 0.0924751758575439
509.425929316975 0.102607727050781
510.098882988464 0.128620982170105
510.771836659952 0.120662331581116
511.444790331441 0.103249669075012
512.11774400293 0.0938395261764526
512.790697674419 0.0928831100463867
513.463651345907 0.0493934154510498
514.136605017396 0.0781042575836182
514.809558688885 0.0869691371917725
515.482512360374 0.106959581375122
516.155466031862 0.0976264476776123
516.828419703351 0.0977293252944946
517.50137337484 0.0873079299926758
518.174327046328 0.0558032989501953
518.847280717817 0.0742740631103516
519.520234389306 0.0775034427642822
520.193188060795 0.0700067281723022
520.866141732283 0.105946660041809
521.539095403772 0.0960590839385986
522.212049075261 0.0852329730987549
522.88500274675 0.0746548175811768
523.557956418238 0.111972212791443
524.230910089727 0.0743212699890137
524.903863761216 0.0820814371109009
525.576817432705 0.0817934274673462
526.249771104193 0.0615031719207764
526.922724775682 0.0755435228347778
527.595678447171 0.0778933763504028
528.26863211866 0.065953254699707
528.941585790148 0.0964043140411377
529.614539461637 0.0948394536972046
530.287493133126 0.0902597904205322
530.960446804615 0.0935049057006836
531.633400476103 0.0863301753997803
532.306354147592 0.107081055641174
532.979307819081 0.112216830253601
533.652261490569 0.117092967033386
534.325215162058 0.110455870628357
534.998168833547 0.106965065002441
535.671122505036 0.0963401794433594
536.344076176524 0.108994841575623
537.017029848013 0.113956689834595
537.689983519502 0.106406927108765
538.362937190991 0.09971022605896
539.035890862479 0.11666738986969
539.708844533968 0.0724802017211914
540.381798205457 0.0933840274810791
541.054751876946 0.0778893232345581
541.727705548434 0.131473660469055
542.400659219923 0.136845350265503
543.073612891412 0.122361421585083
543.746566562901 0.12586510181427
544.419520234389 0.124394178390503
545.092473905878 0.14073657989502
545.765427577367 0.137629747390747
546.438381248856 0.132484316825867
547.111334920344 0.120880484580994
547.784288591833 0.114416360855103
548.457242263322 0.095815896987915
549.13019593481 0.12762987613678
549.803149606299 0.115848898887634
550.476103277788 0.117008447647095
551.149056949277 0.13421642780304
551.822010620765 0.123596429824829
552.494964292254 0.11398708820343
553.167917963743 0.132747530937195
553.840871635232 0.105763554573059
554.51382530672 0.111076712608337
555.186778978209 0.0974748134613037
555.859732649698 0.132178544998169
556.532686321187 0.113018870353699
557.205639992675 0.129228353500366
557.878593664164 0.123521327972412
558.551547335653 0.103787660598755
559.224501007141 0.0972070693969727
559.89745467863 0.127081155776978
560.570408350119 0.10897433757782
561.243362021608 0.145211458206177
561.916315693097 0.0964559316635132
562.589269364585 0.128312826156616
563.262223036074 0.130595088005066
563.935176707563 0.1023930311203
564.608130379051 0.116396546363831
565.28108405054 0.153327822685242
565.954037722029 0.145840764045715
566.626991393518 0.117371797561646
567.299945065006 0.138014197349548
567.972898736495 0.12713885307312
568.645852407984 0.12402331829071
569.318806079473 0.133632659912109
569.991759750961 0.1178377866745
570.66471342245 0.135094881057739
571.337667093939 0.120603799819946
572.010620765428 0.12684440612793
572.683574436916 0.127945780754089
573.356528108405 0.130487084388733
574.029481779894 0.145634412765503
574.702435451382 0.109601855278015
575.375389122871 0.132826089859009
576.04834279436 0.103165030479431
576.721296465849 0.119472861289978
577.394250137338 0.0961546897888184
578.067203808826 0.0981200933456421
578.740157480315 0.144570469856262
579.413111151804 0.122342109680176
580.086064823292 0.114041686058044
580.759018494781 0.121033430099487
581.43197216627 0.096709132194519
582.104925837759 0.11017370223999
582.777879509247 0.0983661413192749
583.450833180736 0.106680989265442
584.123786852225 0.0889588594436646
584.796740523714 0.0698423385620117
585.469694195202 0.0891997814178467
586.142647866691 0.0724594593048096
586.81560153818 0.0989172458648682
587.488555209669 0.0963362455368042
588.161508881157 0.0999144315719604
588.834462552646 0.0952547788619995
589.507416224135 0.115009784698486
590.180369895623 0.120845437049866
590.853323567112 0.116598844528198
591.526277238601 0.0845332145690918
592.19923091009 0.143407940864563
592.872184581578 0.110480785369873
593.545138253067 0.151941061019897
594.218091924556 0.118700742721558
594.891045596045 0.126416802406311
595.563999267533 0.0991252660751343
596.236952939022 0.122048854827881
596.909906610511 0.115909457206726
597.582860282 0.0907820463180542
598.255813953488 0.105445623397827
598.928767624977 0.0791800022125244
599.601721296466 0.108121037483215
600.274674967955 0.0982474088668823
600.947628639443 0.134005546569824
601.620582310932 0.111596703529358
602.293535982421 0.113842725753784
602.96648965391 0.12619948387146
603.639443325398 0.136955857276917
604.312396996887 0.129657745361328
604.985350668376 0.141642689704895
605.658304339864 0.109699368476868
606.331258011353 0.147769212722778
607.004211682842 0.101173758506775
607.677165354331 0.132634997367859
608.350119025819 0.111752986907959
609.023072697308 0.0963717699050903
609.696026368797 0.0874844789505005
610.368980040286 0.12572979927063
611.041933711774 0.102943658828735
611.714887383263 0.104753494262695
612.387841054752 0.134392976760864
613.060794726241 0.0948972702026367
613.733748397729 0.118033647537231
614.406702069218 0.110875487327576
615.079655740707 0.11084771156311
615.752609412196 0.103744745254517
616.425563083684 0.123746514320374
617.098516755173 0.105785131454468
617.771470426662 0.0809532403945923
618.444424098151 0.111590504646301
619.117377769639 0.1130211353302
619.790331441128 0.140964031219482
620.463285112617 0.113783717155457
621.136238784105 0.114343166351318
621.809192455594 0.122218489646912
622.482146127083 0.107858300209045
623.155099798572 0.102012872695923
623.82805347006 0.073991060256958
624.501007141549 0.0693776607513428
625.173960813038 0.083226203918457
625.846914484527 0.0767991542816162
626.519868156015 0.0988615751266479
627.192821827504 0.0745317935943604
627.865775498993 0.0761198997497559
628.538729170482 0.0772918462753296
629.21168284197 0.0945534706115723
629.884636513459 0.11364483833313
630.557590184948 0.0810770988464355
631.230543856436 0.0660842657089233
631.903497527925 0.092837929725647
632.576451199414 0.110242247581482
633.249404870903 0.0823540687561035
633.922358542392 0.114444613456726
634.59531221388 0.14432168006897
635.268265885369 0.0886071920394897
635.941219556858 0.105870008468628
636.614173228346 0.104423522949219
637.287126899835 0.11686635017395
637.960080571324 0.0725065469741821
638.633034242813 0.0888485908508301
639.305987914301 0.089015007019043
639.97894158579 0.121469140052795
640.651895257279 0.0987181663513184
641.324848928768 0.0995215177536011
641.997802600256 0.100610017776489
642.670756271745 0.0784777402877808
643.343709943234 0.119801998138428
644.016663614723 0.0932381153106689
644.689617286211 0.113229274749756
645.3625709577 0.0727860927581787
646.035524629189 0.0926220417022705
646.708478300677 0.0867627859115601
647.381431972166 0.0965274572372437
648.054385643655 0.0948148965835571
648.727339315144 0.107367038726807
649.400292986633 0.0793135166168213
650.073246658121 0.0861316919326782
650.74620032961 0.0961247682571411
651.419154001099 0.104276776313782
652.092107672587 0.136971950531006
652.765061344076 0.102670073509216
653.438015015565 0.109021306037903
654.110968687054 0.103961706161499
654.783922358542 0.0892505645751953
655.456876030031 0.124189734458923
656.12982970152 0.104705691337585
656.802783373009 0.0870163440704346
657.475737044497 0.113045215606689
658.148690715986 0.115943074226379
658.821644387475 0.1153484582901
659.494598058964 0.128228425979614
660.167551730452 0.107399702072144
660.840505401941 0.11912739276886
661.51345907343 0.105457305908203
662.186412744918 0.112993121147156
662.859366416407 0.1112060546875
663.532320087896 0.135443806648254
664.205273759385 0.111339449882507
664.878227430873 0.119363069534302
665.551181102362 0.0655461549758911
666.224134773851 0.098385214805603
666.89708844534 0.0863080024719238
667.570042116828 0.0843297243118286
668.242995788317 0.106129169464111
668.915949459806 0.100274562835693
669.588903131295 0.103948473930359
670.261856802783 0.0997072458267212
670.934810474272 0.0974421501159668
671.607764145761 0.104411005973816
672.28071781725 0.0997452735900879
672.953671488738 0.0933969020843506
673.626625160227 0.097095251083374
674.299578831716 0.105329751968384
674.972532503205 0.113202810287476
675.645486174693 0.120522260665894
676.318439846182 0.118253469467163
676.991393517671 0.0909827947616577
677.664347189159 0.11375880241394
678.337300860648 0.0848565101623535
679.010254532137 0.0989217758178711
679.683208203626 0.0932496786117554
680.356161875114 0.0936743021011353
681.029115546603 0.0769469738006592
681.702069218092 0.106191396713257
682.375022889581 0.101039886474609
683.047976561069 0.110950708389282
683.720930232558 0.0933699607849121
684.393883904047 0.0677347183227539
685.066837575536 0.090640664100647
685.739791247024 0.0820897817611694
686.412744918513 0.0657585859298706
687.085698590002 0.0837553739547729
687.758652261491 0.0902316570281982
688.431605932979 0.0725604295730591
689.104559604468 0.0883327722549438
689.777513275957 0.0801088809967041
690.450466947446 0.101596117019653
691.123420618934 0.0901539325714111
691.796374290423 0.0861018896102905
692.469327961912 0.087837815284729
693.1422816334 0.113920092582703
693.815235304889 0.095198392868042
694.488188976378 0.10090434551239
695.161142647867 0.102986216545105
695.834096319355 0.146488189697266
696.507049990844 0.131584405899048
697.180003662333 0.11600124835968
697.852957333822 0.130591869354248
698.52591100531 0.137805342674255
699.198864676799 0.138222932815552
699.871818348288 0.12992799282074
700.544772019777 0.0901305675506592
701.217725691265 0.0806229114532471
701.890679362754 0.112492322921753
702.563633034243 0.0766730308532715
703.236586705731 0.0852067470550537
703.90954037722 0.0651975870132446
704.582494048709 0.0944371223449707
705.255447720198 0.0701998472213745
705.928401391687 0.0840564966201782
706.601355063175 0.112646222114563
707.274308734664 0.10634982585907
707.947262406153 0.0665808916091919
708.620216077641 0.0497931241989136
709.29316974913 0.0849704742431641
709.966123420619 0.0901340246200562
710.639077092108 0.113566040992737
711.312030763596 0.10631263256073
711.984984435085 0.0937975645065308
712.657938106574 0.0839725732803345
713.330891778063 0.0823472738265991
714.003845449551 0.100645184516907
714.67679912104 0.0823444128036499
715.349752792529 0.0898815393447876
716.022706464018 0.110244154930115
716.695660135506 0.0832631587982178
717.368613806995 0.090786337852478
718.041567478484 0.0723034143447876
718.714521149972 0.0869302749633789
719.387474821461 0.0790379047393799
720.06042849295 0.0486245155334473
720.733382164439 0.0668665170669556
721.406335835928 0.0835983753204346
722.079289507416 0.0825340747833252
722.752243178905 0.0759868621826172
723.425196850394 0.114591121673584
724.098150521882 0.0785931348800659
724.771104193371 0.097071647644043
725.44405786486 0.0857439041137695
726.117011536349 0.0756336450576782
726.789965207837 0.107667446136475
727.462918879326 0.100799918174744
728.135872550815 0.0937345027923584
728.808826222304 0.0974069833755493
729.481779893792 0.0912084579467773
730.154733565281 0.094818115234375
730.82768723677 0.0864048004150391
731.500640908259 0.0840181112289429
732.173594579747 0.107208371162415
732.846548251236 0.129498600959778
733.519501922725 0.138125419616699
734.192455594213 0.10281229019165
734.865409265702 0.109316349029541
735.538362937191 0.125632524490356
736.21131660868 0.119064927101135
736.884270280168 0.110638022422791
737.557223951657 0.0865955352783203
738.230177623146 0.105852723121643
738.903131294635 0.110569953918457
739.576084966123 0.114423751831055
740.249038637612 0.107808113098145
740.921992309101 0.0740954875946045
741.59494598059 0.0880011320114136
742.267899652078 0.110040783882141
742.940853323567 0.106792807579041
743.613806995056 0.128740191459656
744.286760666545 0.109686851501465
744.959714338033 0.123267769813538
745.632668009522 0.136044025421143
746.305621681011 0.140465617179871
746.9785753525 0.109354972839355
747.651529023988 0.0946428775787354
748.324482695477 0.12537145614624
748.997436366966 0.129702091217041
749.670390038454 0.130151152610779
750.343343709943 0.140796303749084
751.016297381432 0.153245449066162
751.689251052921 0.148603916168213
752.362204724409 0.136727213859558
753.035158395898 0.133973121643066
753.708112067387 0.0745761394500732
754.381065738876 0.0901721715927124
755.054019410364 0.113131523132324
755.726973081853 0.103698372840881
756.399926753342 0.0964119434356689
757.072880424831 0.0837833881378174
757.745834096319 0.107085108757019
758.418787767808 0.0933364629745483
759.091741439297 0.0922262668609619
759.764695110786 0.0922456979751587
760.437648782274 0.127465128898621
761.110602453763 0.0883903503417969
761.783556125252 0.131548047065735
762.456509796741 0.11683714389801
763.129463468229 0.0911910533905029
763.802417139718 0.119264841079712
764.475370811207 0.110163927078247
765.148324482695 0.106086015701294
765.821278154184 0.101331353187561
766.494231825673 0.0980621576309204
767.167185497162 0.104482173919678
767.84013916865 0.0865988731384277
768.513092840139 0.111831665039062
769.186046511628 0.147441625595093
769.859000183117 0.105853199958801
770.531953854605 0.107879400253296
771.204907526094 0.11294162273407
771.877861197583 0.0979926586151123
772.550814869072 0.115900754928589
773.22376854056 0.108155369758606
773.896722212049 0.11862051486969
774.569675883538 0.138499617576599
775.242629555026 0.123257637023926
775.915583226515 0.131468534469604
776.588536898004 0.102437138557434
777.261490569493 0.123622298240662
777.934444240982 0.101179957389832
778.60739791247 0.117767691612244
779.280351583959 0.0967785120010376
779.953305255448 0.100143074989319
780.626258926936 0.106745958328247
781.299212598425 0.116031169891357
781.972166269914 0.114347815513611
782.645119941403 0.131009340286255
783.318073612891 0.115088820457458
783.99102728438 0.10495388507843
784.663980955869 0.108244180679321
785.336934627358 0.0876529216766357
786.009888298846 0.115902900695801
786.682841970335 0.0798487663269043
787.355795641824 0.135169863700867
788.028749313313 0.10453724861145
788.701702984801 0.097441554069519
789.37465665629 0.0958375930786133
790.047610327779 0.106045722961426
790.720563999267 0.100969791412354
791.393517670756 0.120590329170227
792.066471342245 0.102646827697754
792.739425013734 0.103678941726685
793.412378685223 0.0994410514831543
794.085332356711 0.108414769172668
794.7582860282 0.101380586624146
795.431239699689 0.0984175205230713
796.104193371177 0.11271345615387
796.777147042666 0.0814385414123535
797.450100714155 0.087990403175354
798.123054385644 0.0767508745193481
798.796008057132 0.0804154872894287
799.468961728621 0.0999084711074829
800.14191540011 0.114551544189453
800.814869071599 0.0785354375839233
801.487822743087 0.09734046459198
802.160776414576 0.104538202285767
802.833730086065 0.0961276292800903
803.506683757554 0.0903555154800415
804.179637429042 0.108634948730469
804.852591100531 0.0843969583511353
805.52554477202 0.0829356908798218
806.198498443508 0.0775909423828125
806.871452114997 0.107545256614685
807.544405786486 0.0693608522415161
808.217359457975 0.118167638778687
808.890313129463 0.106246113777161
809.563266800952 0.0918934345245361
810.236220472441 0.0997036695480347
810.90917414393 0.0959459543228149
811.582127815418 0.109587430953979
812.255081486907 0.103870391845703
812.928035158396 0.09197998046875
813.600988829885 0.0832414627075195
814.273942501373 0.0972639322280884
814.946896172862 0.0885570049285889
815.619849844351 0.0994417667388916
816.29280351584 0.105327367782593
816.965757187328 0.116073608398438
817.638710858817 0.114189624786377
818.311664530306 0.117228627204895
818.984618201795 0.130401849746704
819.657571873283 0.0954962968826294
820.330525544772 0.0858895778656006
821.003479216261 0.0999828577041626
821.676432887749 0.137803673744202
822.349386559238 0.120920062065125
823.022340230727 0.114968657493591
823.695293902216 0.125152945518494
824.368247573704 0.104621052742004
825.041201245193 0.0987651348114014
825.714154916682 0.114416003227234
826.387108588171 0.106616735458374
827.060062259659 0.0990229845046997
827.733015931148 0.0787922143936157
828.405969602637 0.116114735603333
829.078923274126 0.0462790727615356
829.751876945614 0.0643172264099121
830.424830617103 0.0519126653671265
831.097784288592 0.0913823843002319
831.770737960081 0.0950510501861572
832.443691631569 0.0805162191390991
833.116645303058 0.0970525741577148
833.789598974547 0.0904494524002075
834.462552646036 0.112791895866394
835.135506317524 0.118503451347351
835.808459989013 0.0744292736053467
836.481413660502 0.0805549621582031
837.15436733199 0.103651881217957
837.827321003479 0.0970661640167236
838.500274674968 0.0713527202606201
839.173228346457 0.0732791423797607
839.846182017945 0.0751961469650269
840.519135689434 0.0873638391494751
841.192089360923 0.0991448163986206
841.865043032412 0.0736908912658691
842.5379967039 0.0431993007659912
843.210950375389 0.0832995176315308
843.883904046878 0.105064868927002
844.556857718367 0.0837231874465942
845.229811389855 0.0745302438735962
845.902765061344 0.0869773626327515
846.575718732833 0.104569673538208
847.248672404321 0.11145293712616
847.92162607581 0.0962378978729248
848.594579747299 0.100039005279541
849.267533418788 0.0932475328445435
849.940487090277 0.0927104949951172
850.613440761765 0.0948683023452759
851.286394433254 0.102044105529785
851.959348104743 0.0708884000778198
852.632301776231 0.0984072685241699
853.30525544772 0.121035814285278
853.978209119209 0.107139825820923
854.651162790698 0.0893639326095581
855.324116462186 0.094035267829895
855.997070133675 0.100235819816589
856.670023805164 0.124733686447144
857.342977476653 0.0902817249298096
858.015931148141 0.0705404281616211
858.68888481963 0.0952081680297852
859.361838491119 0.101744174957275
860.034792162608 0.0865226984024048
860.707745834096 0.0927512645721436
861.380699505585 0.101313948631287
862.053653177074 0.0965298414230347
862.726606848562 0.0703253746032715
863.399560520051 0.0735414028167725
864.07251419154 0.0867629051208496
864.745467863029 0.0879708528518677
865.418421534518 0.112909913063049
866.091375206006 0.0942187309265137
866.764328877495 0.100093364715576
867.437282548984 0.0795015096664429
868.110236220472 0.0982017517089844
868.783189891961 0.065696120262146
869.45614356345 0.0683879852294922
870.129097234939 0.0728999376296997
870.802050906427 0.0799120664596558
871.475004577916 0.0771158933639526
872.147958249405 0.085303783416748
872.820911920894 0.0911933183670044
873.493865592382 0.0917770862579346
874.166819263871 0.114792704582214
874.83977293536 0.109404444694519
875.512726606849 0.100174427032471
876.185680278337 0.102529048919678
876.858633949826 0.0961066484451294
877.531587621315 0.0948760509490967
878.204541292803 0.107053279876709
878.877494964292 0.0900917053222656
879.550448635781 0.0915799140930176
880.22340230727 0.122060537338257
880.896355978758 0.0853936672210693
881.569309650247 0.113790273666382
882.242263321736 0.0886458158493042
882.915216993225 0.0766351222991943
883.588170664713 0.0665214061737061
884.261124336202 0.0542540550231934
884.934078007691 0.0782349109649658
885.60703167918 0.0724096298217773
886.279985350668 0.095024585723877
886.952939022157 0.12606406211853
887.625892693646 0.118077039718628
888.298846365135 0.130540370941162
888.971800036623 0.112450838088989
889.644753708112 0.120140790939331
890.317707379601 0.128807067871094
890.99066105109 0.130422353744507
891.663614722578 0.117592334747314
892.336568394067 0.125665068626404
893.009522065556 0.101217269897461
893.682475737044 0.0910835266113281
894.355429408533 0.0777850151062012
895.028383080022 0.0860681533813477
895.701336751511 0.116983413696289
896.374290422999 0.147055149078369
897.047244094488 0.118001699447632
897.720197765977 0.101562023162842
898.393151437466 0.110692620277405
899.066105108954 0.106938600540161
899.739058780443 0.112546443939209
900.412012451932 0.107014179229736
901.084966123421 0.127504587173462
901.757919794909 0.115713119506836
902.430873466398 0.129032611846924
903.103827137887 0.115902662277222
903.776780809376 0.0912950038909912
904.449734480864 0.127352714538574
905.122688152353 0.1133793592453
905.795641823842 0.114630460739136
906.468595495331 0.0965971946716309
907.141549166819 0.136407375335693
907.814502838308 0.108578681945801
908.487456509797 0.0865318775177002
909.160410181285 0.120627522468567
909.833363852774 0.108609199523926
910.506317524263 0.121059060096741
911.179271195752 0.122811794281006
911.85222486724 0.133640050888062
912.525178538729 0.126134634017944
913.198132210218 0.121006727218628
913.871085881707 0.114921450614929
914.544039553195 0.147080302238464
915.216993224684 0.136805891990662
915.889946896173 0.146732091903687
916.562900567662 0.102619886398315
917.23585423915 0.130261898040771
917.908807910639 0.120646238327026
918.581761582128 0.112586736679077
919.254715253616 0.124403476715088
919.927668925105 0.126148819923401
920.600622596594 0.113520741462708
921.273576268083 0.100092887878418
921.946529939572 0.132440090179443
922.61948361106 0.0982649326324463
923.292437282549 0.141491889953613
923.965390954038 0.121948480606079
924.638344625526 0.126592874526978
925.311298297015 0.129066705703735
925.984251968504 0.110249042510986
926.657205639993 0.0773060321807861
927.330159311481 0.10775351524353
928.00311298297 0.111702919006348
928.676066654459 0.0928792953491211
929.349020325948 0.0988378524780273
930.021973997436 0.111993551254272
930.694927668925 0.0923216342926025
931.367881340414 0.0768606662750244
932.040835011903 0.100575685501099
932.713788683391 0.110526561737061
933.38674235488 0.108834028244019
934.059696026369 0.121073007583618
934.732649697857 0.119758367538452
935.405603369346 0.115399718284607
936.078557040835 0.149640917778015
936.751510712324 0.116324901580811
937.424464383813 0.135812163352966
938.097418055301 0.159954071044922
938.77037172679 0.131988048553467
939.443325398279 0.111757278442383
940.116279069767 0.102073192596436
940.789232741256 0.127278327941895
941.462186412745 0.116648316383362
942.135140084234 0.117631673812866
942.808093755722 0.108750462532043
943.481047427211 0.145138502120972
944.1540010987 0.115313529968262
944.826954770189 0.127255916595459
945.499908441677 0.124862194061279
946.172862113166 0.12836217880249
946.845815784655 0.107384920120239
947.518769456144 0.110350608825684
948.191723127632 0.109206676483154
948.864676799121 0.0985007286071777
949.53763047061 0.12619423866272
950.210584142098 0.137362480163574
950.883537813587 0.125781774520874
951.556491485076 0.131071805953979
952.229445156565 0.132710456848145
952.902398828053 0.0844380855560303
953.575352499542 0.118099212646484
954.248306171031 0.103662967681885
954.92125984252 0.0998468399047852
955.594213514008 0.109383106231689
956.267167185497 0.128891706466675
956.940120856986 0.136601567268372
957.613074528475 0.126822948455811
958.286028199963 0.107707738876343
958.958981871452 0.0912585258483887
959.631935542941 0.136512994766235
960.30488921443 0.116286039352417
960.977842885918 0.102373600006104
961.650796557407 0.103893041610718
962.323750228896 0.080258846282959
962.996703900385 0.0864574909210205
963.669657571873 0.118550062179565
964.342611243362 0.11593770980835
965.015564914851 0.123908519744873
965.688518586339 0.121262073516846
966.361472257828 0.121101379394531
967.034425929317 0.125515937805176
967.707379600806 0.132517576217651
968.380333272294 0.110963106155396
969.053286943783 0.100445747375488
969.726240615272 0.0740342140197754
970.399194286761 0.076789379119873
971.072147958249 0.0933234691619873
971.745101629738 0.079167366027832
972.418055301227 0.0891797542572021
973.091008972716 0.123078346252441
973.763962644204 0.132055044174194
974.436916315693 0.121454238891602
975.109869987182 0.104521036148071
975.782823658671 0.102025747299194
976.455777330159 0.10251784324646
977.128731001648 0.107693433761597
977.801684673137 0.123439073562622
978.474638344626 0.12178897857666
979.147592016114 0.131660223007202
979.820545687603 0.104382038116455
980.493499359092 0.126275539398193
981.16645303058 0.114081621170044
981.839406702069 0.105119228363037
982.512360373558 0.141919612884521
983.185314045047 0.106800556182861
983.858267716535 0.109577655792236
984.531221388024 0.101920366287231
985.204175059513 0.143458127975464
985.877128731002 0.116983413696289
986.55008240249 0.106635570526123
987.223036073979 0.107523202896118
987.895989745468 0.114051580429077
988.568943416957 0.0792906284332275
989.241897088445 0.12214207649231
989.914850759934 0.134869813919067
990.587804431423 0.137877941131592
991.260758102911 0.123414993286133
991.9337117744 0.125492811203003
992.606665445889 0.122741222381592
993.279619117378 0.138150453567505
993.952572788867 0.101407527923584
994.625526460355 0.0979335308074951
995.298480131844 0.0975451469421387
995.971433803333 0.133051156997681
996.644387474821 0.11389946937561
997.31734114631 0.163197994232178
997.990294817799 0.121681213378906
998.663248489288 0.0958504676818848
999.336202160776 0.124059915542603
1000.00915583227 0.111833333969116
1000.68210950375 0.104420185089111
1001.35506317524 0.104598760604858
1002.02801684673 0.101631879806519
1002.70097051822 0.106311321258545
1003.37392418971 0.0950038433074951
1004.0468778612 0.130991220474243
1004.71983153269 0.135737657546997
1005.39278520417 0.0935542583465576
1006.06573887566 0.114420652389526
1006.73869254715 0.116110324859619
1007.41164621864 0.115025997161865
1008.08459989013 0.112169742584229
1008.75755356162 0.115718603134155
1009.43050723311 0.114166498184204
1010.1034609046 0.116405248641968
1010.77641457608 0.0957136154174805
1011.44936824757 0.0903334617614746
1012.12232191906 0.109487056732178
1012.79527559055 0.0997734069824219
1013.46822926204 0.108319759368896
1014.14118293353 0.0932085514068604
1014.81413660502 0.068324089050293
1015.48709027651 0.106242656707764
1016.16004394799 0.126855373382568
1016.83299761948 0.154031753540039
1017.50595129097 0.101233005523682
1018.17890496246 0.123811721801758
1018.85185863395 0.118742227554321
1019.52481230544 0.112952470779419
1020.19776597693 0.0813906192779541
1020.87071964842 0.109597206115723
1021.5436733199 0.134452342987061
1022.21662699139 0.1336669921875
1022.88958066288 0.0709373950958252
1023.56253433437 0.12836742401123
1024.23548800586 0.085129976272583
1024.90844167735 0.10908055305481
1025.58139534884 0.0742216110229492
1026.25434902033 0.101261854171753
1026.92730269181 0.0843052864074707
1027.6002563633 0.10251522064209
1028.27321003479 0.0955078601837158
1028.94616370628 0.121712446212769
1029.61911737777 0.105549812316895
1030.29207104926 0.0928552150726318
1030.96502472075 0.066563606262207
1031.63797839224 0.0684094429016113
1032.31093206372 0.0750229358673096
1032.98388573521 0.0289549827575684
1033.6568394067 0.0949180126190186
1034.32979307819 0.0795526504516602
1035.00274674968 0.114364147186279
1035.67570042117 0.126253604888916
1036.34865409266 0.119358777999878
1037.02160776415 0.111518859863281
1037.69456143563 0.126811742782593
1038.36751510712 0.114956140518188
1039.04046877861 0.126612663269043
1039.7134224501 0.161624431610107
1040.38637612159 0.153369903564453
1041.05932979308 0.139769792556763
1041.73228346457 0.134103059768677
1042.40523713606 0.122143507003784
1043.07819080754 0.111357688903809
1043.75114447903 0.115858316421509
1044.42409815052 0.104286670684814
1045.09705182201 0.138299226760864
1045.7700054935 0.121312379837036
1046.44295916499 0.115517616271973
1047.11591283648 0.123343229293823
1047.78886650797 0.13950777053833
1048.46182017945 0.147896528244019
1049.13477385094 0.146699666976929
1049.80772752243 0.138718605041504
1050.48068119392 0.133743047714233
1051.15363486541 0.117126703262329
1051.8265885369 0.126891136169434
1052.49954220839 0.131845951080322
1053.17249587988 0.126609563827515
1053.84544955136 0.123016834259033
1054.51840322285 0.111285448074341
1055.19135689434 0.111636161804199
1055.86431056583 0.139305353164673
1056.53726423732 0.12267279624939
1057.21021790881 0.124655246734619
1057.8831715803 0.14654016494751
1058.55612525179 0.14933967590332
1059.22907892327 0.129261493682861
1059.90203259476 0.131749629974365
1060.57498626625 0.126156568527222
1061.24793993774 0.127790451049805
1061.92089360923 0.106707334518433
1062.59384728072 0.113792419433594
1063.26680095221 0.109638214111328
1063.9397546237 0.120257139205933
1064.61270829518 0.146397352218628
1065.28566196667 0.129629611968994
1065.95861563816 0.177949666976929
1066.63156930965 0.162611246109009
1067.30452298114 0.142852306365967
1067.97747665263 0.147926807403564
1068.65043032412 0.0998826026916504
1069.32338399561 0.141733169555664
1069.99633766709 0.140161752700806
1070.66929133858 0.131977558135986
1071.34224501007 0.154977083206177
1072.01519868156 0.12330174446106
1072.68815235305 0.127491235733032
1073.36110602454 0.115279674530029
1074.03405969603 0.128174304962158
1074.70701336752 0.163792133331299
1075.379967039 0.106319904327393
1076.05292071049 0.111639738082886
1076.72587438198 0.122399091720581
1077.39882805347 0.153936624526978
1078.07178172496 0.133001327514648
1078.74473539645 0.14294171333313
1079.41768906794 0.116515874862671
1080.09064273942 0.139415740966797
1080.76359641091 0.117391109466553
1081.4365500824 0.107229232788086
1082.10950375389 0.138582706451416
1082.78245742538 0.113754272460938
1083.45541109687 0.158578395843506
1084.12836476836 0.149189233779907
1084.80131843985 0.139533996582031
1085.47427211133 0.0919144153594971
1086.14722578282 0.098576545715332
1086.82017945431 0.114594697952271
1087.4931331258 0.136760234832764
1088.16608679729 0.112553834915161
1088.83904046878 0.113115310668945
1089.51199414027 0.125612735748291
1090.18494781176 0.173608303070068
1090.85790148324 0.119703531265259
1091.53085515473 0.13695764541626
1092.20380882622 0.12707781791687
1092.87676249771 0.124885559082031
1093.5497161692 0.135608673095703
1094.22266984069 0.134413480758667
1094.89562351218 0.13688850402832
1095.56857718367 0.150672197341919
1096.24153085515 0.154218196868896
1096.91448452664 0.119932651519775
1097.58743819813 0.126301288604736
1098.26039186962 0.134083271026611
1098.93334554111 0.126166582107544
1099.6062992126 0.113938570022583
1100.27925288409 0.133581399917603
1100.95220655558 0.114107370376587
1101.62516022706 0.0947091579437256
1102.29811389855 0.107763051986694
1102.97106757004 0.137454271316528
1103.64402124153 0.102776765823364
1104.31697491302 0.0944149494171143
1104.98992858451 0.143186330795288
1105.662882256 0.110868453979492
1106.33583592749 0.0938756465911865
1107.00878959897 0.130415439605713
1107.68174327046 0.147321224212646
1108.35469694195 0.16052770614624
1109.02765061344 0.132828950881958
1109.70060428493 0.12795615196228
1110.37355795642 0.118252992630005
1111.04651162791 0.136840581893921
1111.7194652994 0.155581474304199
1112.39241897088 0.133751153945923
1113.06537264237 0.118517637252808
1113.73832631386 0.123546838760376
1114.41127998535 0.123671531677246
1115.08423365684 0.122574090957642
1115.75718732833 0.106449365615845
1116.43014099982 0.118025302886963
1117.10309467131 0.126676559448242
1117.77604834279 0.137976884841919
1118.44900201428 0.102388381958008
1119.12195568577 0.103294372558594
1119.79490935726 0.098618745803833
1120.46786302875 0.130090236663818
1121.14081670024 0.127572536468506
1121.81377037173 0.112473964691162
1122.48672404322 0.133645296096802
1123.1596777147 0.14221453666687
1123.83263138619 0.140833139419556
1124.50558505768 0.156264066696167
1125.17853872917 0.115370273590088
1125.85149240066 0.103801965713501
1126.52444607215 0.140374660491943
1127.19739974364 0.158098459243774
1127.87035341513 0.122063875198364
1128.54330708661 0.128493070602417
1129.2162607581 0.151125192642212
1129.88921442959 0.150621891021729
1130.56216810108 0.10242486000061
1131.23512177257 0.104947328567505
1131.90807544406 0.147821664810181
1132.58102911555 0.122396945953369
1133.25398278704 0.105143070220947
1133.92693645852 0.113937139511108
1134.59989013001 0.117620706558228
1135.2728438015 0.0986123085021973
1135.94579747299 0.11675238609314
1136.61875114448 0.126500606536865
1137.29170481597 0.130015134811401
1137.96465848746 0.129053831100464
1138.63761215895 0.120242834091187
1139.31056583043 0.101509571075439
1139.98351950192 0.0899865627288818
1140.65647317341 0.0958166122436523
1141.3294268449 0.109302282333374
1142.00238051639 0.117160558700562
1142.67533418788 0.074984073638916
1143.34828785937 0.115677833557129
1144.02124153086 0.0986711978912354
1144.69419520234 0.113779306411743
1145.36714887383 0.122065544128418
1146.04010254532 0.117558717727661
1146.71305621681 0.104532957077026
1147.3860098883 0.132911205291748
1148.05896355979 0.128201007843018
1148.73191723128 0.12126088142395
1149.40487090276 0.122963190078735
1150.07782457425 0.14793848991394
1150.75077824574 0.130095958709717
1151.42373191723 0.131268978118896
1152.09668558872 0.121206045150757
1152.76963926021 0.127859830856323
1153.4425929317 0.0977153778076172
1154.11554660319 0.120934247970581
1154.78850027468 0.121208429336548
1155.46145394616 0.0859408378601074
1156.13440761765 0.128666877746582
1156.80736128914 0.125488758087158
1157.48031496063 0.127383232116699
1158.15326863212 0.12235164642334
1158.82622230361 0.112923145294189
1159.4991759751 0.121474981307983
1160.17212964658 0.106853246688843
1160.84508331807 0.120746850967407
1161.51803698956 0.123672723770142
1162.19099066105 0.120839834213257
1162.86394433254 0.122467994689941
1163.53689800403 0.114425659179688
1164.20985167552 0.142976999282837
1164.88280534701 0.139312267303467
1165.55575901849 0.110988616943359
1166.22871268998 0.124984741210938
1166.90166636147 0.116937398910522
1167.57462003296 0.128979206085205
1168.24757370445 0.167875051498413
1168.92052737594 0.151359081268311
1169.59348104743 0.134973049163818
1170.26643471892 0.10567569732666
1170.9393883904 0.133548736572266
1171.61234206189 0.13761568069458
1172.28529573338 0.14573073387146
1172.95824940487 0.145897626876831
1173.63120307636 0.0998127460479736
1174.30415674785 0.108584642410278
1174.97711041934 0.106778383255005
1175.65006409083 0.116430997848511
1176.32301776231 0.106652975082397
1176.9959714338 0.102240562438965
1177.66892510529 0.105428218841553
1178.34187877678 0.108585357666016
1179.01483244827 0.141997098922729
1179.68778611976 0.139906644821167
1180.36073979125 0.117375612258911
1181.03369346274 0.114441156387329
1181.70664713422 0.0852835178375244
1182.37960080571 0.127144336700439
1183.0525544772 0.102182149887085
1183.72550814869 0.102766513824463
1184.39846182018 0.0913000106811523
1185.07141549167 0.114777088165283
1185.74436916316 0.088026762008667
1186.41732283465 0.0751094818115234
1187.09027650613 0.0812504291534424
1187.76323017762 0.108405828475952
1188.43618384911 0.123379230499268
1189.1091375206 0.111654043197632
1189.78209119209 0.0965175628662109
1190.45504486358 0.0945842266082764
1191.12799853507 0.104726314544678
1191.80095220656 0.120480060577393
1192.47390587804 0.106544733047485
1193.14685954953 0.121442079544067
1193.81981322102 0.111470937728882
1194.49276689251 0.100926637649536
1195.165720564 0.117406129837036
1195.83867423549 0.104121685028076
1196.51162790698 0.119100093841553
1197.18458157847 0.113990068435669
1197.85753524995 0.141377687454224
1198.53048892144 0.142149448394775
1199.20344259293 0.141852140426636
1199.87639626442 0.0973289012908936
1200.54934993591 0.111366748809814
1201.2223036074 0.141392946243286
1201.89525727889 0.123273134231567
1202.56821095038 0.100480556488037
1203.24116462186 0.114033222198486
1203.91411829335 0.0993058681488037
1204.58707196484 0.118038654327393
1205.26002563633 0.118213415145874
1205.93297930782 0.093895435333252
1206.60593297931 0.106077194213867
1207.2788866508 0.0909593105316162
1207.95184032229 0.0819211006164551
1208.62479399377 0.0956003665924072
1209.29774766526 0.0958292484283447
1209.97070133675 0.143877744674683
1210.64365500824 0.103309869766235
1211.31660867973 0.112029314041138
1211.98956235122 0.0751500129699707
1212.66251602271 0.100082397460938
1213.3354696942 0.0822145938873291
1214.00842336568 0.11378288269043
1214.68137703717 0.109869718551636
1215.35433070866 0.113976001739502
1216.02728438015 0.113456726074219
1216.70023805164 0.103688716888428
1217.37319172313 0.10515570640564
1218.04614539462 0.109148979187012
1218.71909906611 0.103759288787842
1219.39205273759 0.0849037170410156
1220.06500640908 0.0878150463104248
1220.73796008057 0.10802960395813
1221.41091375206 0.106674671173096
1222.08386742355 0.126911163330078
1222.75682109504 0.148197412490845
1223.42977476653 0.130325317382812
1224.10272843801 0.112922430038452
1224.7756821095 0.139663696289062
1225.44863578099 0.128727436065674
1226.12158945248 0.115887641906738
1226.79454312397 0.136152505874634
1227.46749679546 0.123674869537354
1228.14045046695 0.131107807159424
1228.81340413844 0.108451843261719
1229.48635780992 0.109147310256958
1230.15931148141 0.0977818965911865
1230.8322651529 0.130059003829956
1231.50521882439 0.13480806350708
1232.17817249588 0.146301507949829
1232.85112616737 0.140521287918091
1233.52407983886 0.13078761100769
1234.19703351035 0.126909017562866
1234.86998718183 0.120527029037476
1235.54294085332 0.118321895599365
1236.21589452481 0.121193885803223
1236.8888481963 0.151653051376343
1237.56180186779 0.106119632720947
1238.23475553928 0.126962423324585
1238.90770921077 0.10972261428833
1239.58066288226 0.126328945159912
1240.25361655374 0.13480281829834
1240.92657022523 0.149955272674561
1241.59952389672 0.128868103027344
1242.27247756821 0.134615182876587
1242.9454312397 0.138425827026367
1243.61838491119 0.12223219871521
1244.29133858268 0.128754854202271
1244.96429225417 0.118637084960938
1245.63724592565 0.119590282440186
1246.31019959714 0.124758958816528
1246.98315326863 0.136195659637451
1247.65610694012 0.145278930664062
1248.32906061161 0.132868051528931
1249.0020142831 0.11353611946106
1249.67496795459 0.114457368850708
1250.34792162608 0.117345571517944
1251.02087529756 0.100882291793823
1251.69382896905 0.107724905014038
1252.36678264054 0.119223117828369
1253.03973631203 0.106774568557739
1253.71268998352 0.129129409790039
1254.38564365501 0.12749457359314
1255.0585973265 0.127252340316772
1255.73155099799 0.133926630020142
1256.40450466947 0.14468789100647
1257.07745834096 0.143965482711792
1257.75041201245 0.158212184906006
1258.42336568394 0.146613836288452
1259.09631935543 0.155203580856323
1259.76927302692 0.134843349456787
1260.44222669841 0.140764713287354
1261.1151803699 0.0923936367034912
1261.78813404138 0.132222652435303
1262.46108771287 0.158034086227417
1263.13404138436 0.148660898208618
1263.80699505585 0.13481068611145
1264.47994872734 0.112988948822021
1265.15290239883 0.122118473052979
1265.82585607032 0.114637851715088
1266.49880974181 0.132869482040405
1267.17176341329 0.131499528884888
1267.84471708478 0.145241022109985
1268.51767075627 0.123825073242188
1269.19062442776 0.115638732910156
1269.86357809925 0.125948905944824
1270.53653177074 0.0865745544433594
1271.20948544223 0.0832445621490479
1271.88243911372 0.0926520824432373
1272.5553927852 0.0936179161071777
1273.22834645669 0.0908548831939697
1273.90130012818 0.0944144725799561
1274.57425379967 0.106695652008057
1275.24720747116 0.0880706310272217
1275.92016114265 0.0846099853515625
1276.59311481414 0.113574266433716
1277.26606848563 0.104393005371094
1277.93902215711 0.101341724395752
1278.6119758286 0.125462770462036
1279.28492950009 0.122856616973877
1279.95788317158 0.0926096439361572
1280.63083684307 0.11328125
1281.30379051456 0.118344306945801
1281.97674418605 0.109924793243408
1282.64969785754 0.125251054763794
1283.32265152902 0.122771739959717
1283.99560520051 0.130183935165405
1284.668558872 0.127819538116455
1285.34151254349 0.119536161422729
1286.01446621498 0.109289646148682
1286.68741988647 0.106263160705566
1287.36037355796 0.120003223419189
1288.03332722945 0.130459308624268
1288.70628090093 0.116941452026367
1289.37923457242 0.110047817230225
1290.05218824391 0.110274791717529
1290.7251419154 0.0987377166748047
1291.39809558689 0.110273361206055
1292.07104925838 0.10761833190918
1292.74400292987 0.108434915542603
1293.41695660135 0.1016845703125
1294.08991027284 0.107130765914917
1294.76286394433 0.107522249221802
1295.43581761582 0.134813070297241
1296.10877128731 0.141892671585083
1296.7817249588 0.132964849472046
1297.45467863029 0.117430448532104
1298.12763230178 0.130880355834961
1298.80058597327 0.155094385147095
1299.47353964475 0.158379316329956
1300.14649331624 0.122135639190674
1300.81944698773 0.127809286117554
1301.49240065922 0.156601667404175
1302.16535433071 0.160882472991943
1302.8383080022 0.114243030548096
1303.51126167369 0.112454652786255
1304.18421534517 0.130182266235352
1304.85716901666 0.129515409469604
1305.53012268815 0.127110958099365
1306.20307635964 0.114240169525146
1306.87603003113 0.134615898132324
1307.54898370262 0.106620311737061
1308.22193737411 0.123748302459717
1308.8948910456 0.0973465442657471
1309.56784471708 0.135554075241089
1310.24079838857 0.141444683074951
1310.91375206006 0.160551071166992
1311.58670573155 0.138068914413452
1312.25965940304 0.153732299804688
1312.93261307453 0.086662769317627
1313.60556674602 0.104900360107422
1314.27852041751 0.0885744094848633
1314.95147408899 0.0691111087799072
1315.62442776048 0.095304012298584
1316.29738143197 0.104512214660645
1316.97033510346 0.131046056747437
1317.64328877495 0.108348608016968
1318.31624244644 0.126484632492065
1318.98919611793 0.0814380645751953
1319.66214978942 0.0732829570770264
1320.3351034609 0.104043006896973
1321.00805713239 0.109039783477783
1321.68101080388 0.10980749130249
1322.35396447537 0.107366323471069
1323.02691814686 0.120730638504028
1323.69987181835 0.12379789352417
1324.37282548984 0.109998941421509
1325.04577916133 0.129076242446899
1325.71873283281 0.115015029907227
1326.3916865043 0.11378026008606
1327.06464017579 0.12028169631958
1327.73759384728 0.124842882156372
1328.41054751877 0.134827375411987
1329.08350119026 0.125048637390137
1329.75645486175 0.127512454986572
1330.42940853324 0.12129282951355
1331.10236220472 0.138175010681152
1331.77531587621 0.147699117660522
1332.4482695477 0.140482425689697
1333.12122321919 0.165231704711914
1333.79417689068 0.136550664901733
1334.46713056217 0.142923593521118
1335.14008423366 0.103407144546509
1335.81303790515 0.112107038497925
1336.48599157663 0.136504173278809
1337.15894524812 0.124268293380737
1337.83189891961 0.0941972732543945
1338.5048525911 0.0804562568664551
1339.17780626259 0.115373611450195
1339.85075993408 0.138427734375
1340.52371360557 0.100568532943726
1341.19666727706 0.112202882766724
1341.86962094854 0.111599206924438
1342.54257462003 0.137395143508911
1343.21552829152 0.120592832565308
1343.88848196301 0.143461227416992
1344.5614356345 0.105687379837036
1345.23438930599 0.134273052215576
1345.90734297748 0.0937576293945312
1346.58029664897 0.111370325088501
1347.25325032045 0.109509229660034
1347.92620399194 0.122379541397095
1348.59915766343 0.124192953109741
1349.27211133492 0.120917320251465
1349.94506500641 0.0948474407196045
1350.6180186779 0.0976812839508057
1351.29097234939 0.110674619674683
1351.96392602088 0.126237630844116
1352.63687969236 0.127797365188599
1353.30983336385 0.167043685913086
1353.98278703534 0.153049230575562
1354.65574070683 0.15301251411438
1355.32869437832 0.121041059494019
1356.00164804981 0.126509189605713
1356.6746017213 0.160112857818604
1357.34755539279 0.127046823501587
1358.02050906427 0.128368616104126
1358.69346273576 0.156215906143188
1359.36641640725 0.12450909614563
1360.03937007874 0.120983839035034
1360.71232375023 0.121735572814941
1361.38527742172 0.100222826004028
1362.05823109321 0.132303237915039
1362.7311847647 0.116478204727173
1363.40413843618 0.127437114715576
1364.07709210767 0.145947933197021
1364.75004577916 0.11316990852356
1365.42299945065 0.109160184860229
1366.09595312214 0.103508710861206
1366.76890679363 0.106311798095703
1367.44186046512 0.120904445648193
1368.1148141366 0.113585710525513
1368.78776780809 0.0843360424041748
1369.46072147958 0.0870120525360107
1370.13367515107 0.0865528583526611
1370.80662882256 0.0773682594299316
1371.47958249405 0.101404428482056
1372.15253616554 0.102072954177856
1372.82548983703 0.112251758575439
1373.49844350851 0.109336614608765
1374.17139718 0.117839813232422
1374.84435085149 0.0942723751068115
1375.51730452298 0.102803945541382
1376.19025819447 0.0920124053955078
1376.86321186596 0.0870351791381836
1377.53616553745 0.0525121688842773
1378.20911920894 0.0849754810333252
1378.88207288042 0.113579273223877
1379.55502655191 0.08890700340271
1380.2279802234 0.0903215408325195
1380.90093389489 0.0681860446929932
1381.57388756638 0.0919089317321777
1382.24684123787 0.0802974700927734
1382.91979490936 0.0727560520172119
1383.59274858085 0.124468803405762
1384.26570225233 0.12324070930481
1384.93865592382 0.091949462890625
1385.61160959531 0.0843615531921387
1386.2845632668 0.0888752937316895
1386.95751693829 0.0879585742950439
1387.63047060978 0.0889010429382324
1388.30342428127 0.0853712558746338
1388.97637795276 0.0978817939758301
1389.64933162424 0.0835611820220947
1390.32228529573 0.145222425460815
1390.99523896722 0.148763418197632
1391.66819263871 0.0809736251831055
1392.3411463102 0.0913586616516113
1393.01409998169 0.0864346027374268
1393.68705365318 0.0932059288024902
1394.36000732467 0.114240169525146
1395.03296099615 0.111287593841553
1395.70591466764 0.120314598083496
1396.37886833913 0.131847381591797
1397.05182201062 0.109541893005371
1397.72477568211 0.110913753509521
1398.3977293536 0.107712030410767
1399.07068302509 0.110269069671631
1399.74363669658 0.131874322891235
1400.41659036806 0.109200477600098
1401.08954403955 0.116827726364136
1401.76249771104 0.102425813674927
1402.43545138253 0.103134870529175
1403.10840505402 0.100251197814941
1403.78135872551 0.0943725109100342
1404.454312397 0.12469744682312
1405.12726606849 0.13664174079895
1405.80021973997 0.157122373580933
1406.47317341146 0.117364645004272
1407.14612708295 0.124956846237183
1407.81908075444 0.0990664958953857
1408.49203442593 0.104175329208374
1409.16498809742 0.0941174030303955
1409.83794176891 0.114987134933472
1410.5108954404 0.107471466064453
1411.18384911188 0.110878229141235
1411.85680278337 0.109919786453247
1412.52975645486 0.131279230117798
1413.20271012635 0.0868058204650879
1413.87566379784 0.124536991119385
1414.54861746933 0.112619876861572
1415.22157114082 0.118080854415894
1415.89452481231 0.142315626144409
1416.56747848379 0.118703603744507
1417.24043215528 0.111304521560669
1417.91338582677 0.101387977600098
1418.58633949826 0.127311229705811
1419.25929316975 0.130625009536743
1419.93224684124 0.126232624053955
1420.60520051273 0.11312460899353
1421.27815418422 0.0972728729248047
1421.9511078557 0.119462490081787
1422.62406152719 0.124739646911621
1423.29701519868 0.125367641448975
1423.96996887017 0.103542327880859
1424.64292254166 0.127541303634644
1425.31587621315 0.118879318237305
1425.98882988464 0.131871461868286
1426.66178355613 0.109691619873047
1427.33473722761 0.0771358013153076
1428.0076908991 0.119634389877319
1428.68064457059 0.122908353805542
1429.35359824208 0.106610059738159
1430.02655191357 0.0987215042114258
1430.69950558506 0.129785299301147
1431.37245925655 0.107624769210815
1432.04541292804 0.106497287750244
1432.71836659952 0.118881464004517
1433.39132027101 0.116010189056396
1434.0642739425 0.147917032241821
1434.73722761399 0.131512403488159
1435.41018128548 0.143638610839844
1436.08313495697 0.129670143127441
1436.75608862846 0.134588003158569
1437.42904229994 0.112848043441772
1438.10199597143 0.116955041885376
1438.77494964292 0.0986161231994629
1439.44790331441 0.102729558944702
1440.1208569859 0.130267858505249
1440.79381065739 0.138333797454834
1441.46676432888 0.121132373809814
1442.13971800037 0.124627590179443
1442.81267167186 0.122803688049316
1443.48562534334 0.148767948150635
1444.15857901483 0.102492094039917
1444.83153268632 0.150771141052246
1445.50448635781 0.107625961303711
1446.1774400293 0.120136499404907
1446.85039370079 0.108352899551392
1447.52334737228 0.116720199584961
1448.19630104376 0.114271879196167
1448.86925471525 0.124955892562866
1449.54220838674 0.128011226654053
1450.21516205823 0.128356695175171
1450.88811572972 0.128775835037231
1451.56106940121 0.0944805145263672
1452.2340230727 0.130220890045166
1452.90697674419 0.115856885910034
1453.57993041567 0.0824515819549561
1454.25288408716 0.0896334648132324
1454.92583775865 0.085996150970459
1455.59879143014 0.101855754852295
1456.27174510163 0.110621929168701
1456.94469877312 0.1302809715271
1457.61765244461 0.0839672088623047
1458.2906061161 0.105138540267944
1458.96355978758 0.0876724720001221
1459.63651345907 0.0943715572357178
1460.30946713056 0.107217073440552
1460.98242080205 0.0768578052520752
1461.65537447354 0.0614438056945801
1462.32832814503 0.106798410415649
1463.00128181652 0.0845832824707031
1463.67423548801 0.0782418251037598
1464.34718915949 0.0951931476593018
1465.02014283098 0.0848805904388428
1465.69309650247 0.0699441432952881
1466.36605017396 0.0915467739105225
1467.03900384545 0.106149673461914
1467.71195751694 0.0879144668579102
1468.38491118843 0.0770657062530518
1469.05786485992 0.0756556987762451
1469.7308185314 0.100566864013672
1470.40377220289 0.100035190582275
1471.07672587438 0.0707495212554932
1471.74967954587 0.0795366764068604
1472.42263321736 0.101217269897461
1473.09558688885 0.0748870372772217
1473.76854056034 0.0759129524230957
1474.44149423183 0.07485032081604
1475.11444790331 0.121840715408325
1475.7874015748 0.124465227127075
1476.46035524629 0.0978462696075439
1477.13330891778 0.0991823673248291
1477.80626258927 0.0977721214294434
1478.47921626076 0.123465538024902
1479.15216993225 0.0865850448608398
1479.82512360374 0.0983085632324219
1480.49807727522 0.0820074081420898
1481.17103094671 0.102405786514282
1481.8439846182 0.0984673500061035
1482.51693828969 0.0715198516845703
1483.18989196118 0.116063833236694
1483.86284563267 0.111144304275513
1484.53579930416 0.118781805038452
1485.20875297565 0.124038934707642
1485.88170664713 0.0788745880126953
1486.55466031862 0.106532573699951
1487.22761399011 0.116513967514038
1487.9005676616 0.120171070098877
1488.57352133309 0.120668888092041
1489.24647500458 0.135740041732788
1489.91942867607 0.13379430770874
1490.59238234756 0.145408391952515
1491.26533601904 0.105760812759399
1491.93828969053 0.0951080322265625
1492.61124336202 0.113851308822632
1493.28419703351 0.125661373138428
1493.957150705 0.111188650131226
1494.63010437649 0.140940427780151
1495.30305804798 0.108515501022339
1495.97601171947 0.112622022628784
1496.64896539095 0.123937368392944
1497.32191906244 0.0844681262969971
1497.99487273393 0.0931534767150879
1498.66782640542 0.0969407558441162
1499.34078007691 0.0947127342224121
1500.0137337484 0.101249933242798
1500.68668741989 0.131085634231567
1501.35964109138 0.10310435295105
1502.03259476286 0.112162590026855
1502.70554843435 0.113305807113647
1503.37850210584 0.131618738174438
1504.05145577733 0.107020378112793
1504.72440944882 0.141641139984131
1505.39736312031 0.136717796325684
1506.0703167918 0.157575607299805
1506.74327046329 0.172376155853271
1507.41622413477 0.139449596405029
1508.08917780626 0.131178379058838
1508.76213147775 0.0895202159881592
1509.43508514924 0.108085632324219
1510.10803882073 0.103862524032593
1510.78099249222 0.107657432556152
1511.45394616371 0.11420726776123
1512.12689983519 0.103921175003052
1512.79985350668 0.149782657623291
1513.47280717817 0.125327587127686
1514.14576084966 0.112281084060669
1514.81871452115 0.118866443634033
1515.49166819264 0.153690576553345
1516.16462186413 0.125953197479248
1516.83757553562 0.115972518920898
1517.5105292071 0.134806871414185
1518.18348287859 0.101185321807861
1518.85643655008 0.129397630691528
1519.52939022157 0.132937669754028
1520.20234389306 0.11730694770813
1520.87529756455 0.119021892547607
1521.54825123604 0.109548568725586
1522.22120490753 0.125630140304565
1522.89415857901 0.121703863143921
1523.5671122505 0.100375652313232
1524.24006592199 0.0998623371124268
1524.91301959348 0.0962023735046387
1525.58597326497 0.119750499725342
1526.25892693646 0.0830960273742676
1526.93188060795 0.071868896484375
1527.60483427944 0.110413074493408
1528.27778795092 0.10965895652771
1528.95074162241 0.0940780639648438
1529.6236952939 0.105993509292603
1530.29664896539 0.088691234588623
1530.96960263688 0.117132902145386
1531.64255630837 0.0934197902679443
1532.31550997986 0.0747263431549072
1532.98846365135 0.0978066921234131
1533.66141732283 0.072296142578125
1534.33437099432 0.0829517841339111
1535.00732466581 0.0932557582855225
1535.6802783373 0.0786902904510498
1536.35323200879 0.0992166996002197
1537.02618568028 0.124900579452515
1537.69913935177 0.101454734802246
1538.37209302326 0.121736764907837
1539.04504669474 0.111674070358276
1539.71800036623 0.101004362106323
1540.39095403772 0.113060474395752
1541.06390770921 0.108980178833008
1541.7368613807 0.129860401153564
1542.40981505219 0.106661796569824
1543.08276872368 0.10978102684021
1543.75572239517 0.0982856750488281
1544.42867606665 0.111489295959473
1545.10162973814 0.081183910369873
1545.77458340963 0.105218410491943
1546.44753708112 0.0887329578399658
1547.12049075261 0.11137056350708
1547.7934444241 0.114877939224243
1548.46639809559 0.0813813209533691
1549.13935176708 0.0982756614685059
1549.81230543856 0.077906608581543
1550.48525911005 0.119829416275024
1551.15821278154 0.112447500228882
1551.83116645303 0.124989032745361
1552.50412012452 0.134308099746704
1553.17707379601 0.105048656463623
1553.8500274675 0.0822799205780029
1554.52298113899 0.126075029373169
1555.19593481047 0.130348205566406
1555.86888848196 0.119560718536377
1556.54184215345 0.124449491500854
1557.21479582494 0.117647409439087
1557.88774949643 0.130107402801514
1558.56070316792 0.0962679386138916
1559.23365683941 0.0858438014984131
1559.9066105109 0.10322380065918
1560.57956418238 0.114095211029053
1561.25251785387 0.111911535263062
1561.92547152536 0.105250358581543
1562.59842519685 0.128928661346436
1563.27137886834 0.109329700469971
1563.94433253983 0.0853066444396973
1564.61728621132 0.0787680149078369
1565.29023988281 0.0867488384246826
1565.96319355429 0.0979630947113037
1566.63614722578 0.132476329803467
1567.30910089727 0.101479053497314
1567.98205456876 0.0903987884521484
1568.65500824025 0.088651180267334
1569.32796191174 0.122461318969727
1570.00091558323 0.0973613262176514
1570.67386925472 0.0988626480102539
1571.3468229262 0.115194320678711
1572.01977659769 0.104413986206055
1572.69273026918 0.0924673080444336
1573.36568394067 0.107048034667969
1574.03863761216 0.111570358276367
1574.71159128365 0.103813171386719
1575.38454495514 0.0962924957275391
1576.05749862663 0.111017942428589
1576.73045229811 0.12403416633606
1577.4034059696 0.0906169414520264
1578.07635964109 0.10010552406311
1578.74931331258 0.0992074012756348
1579.42226698407 0.116221904754639
1580.09522065556 0.129616022109985
1580.76817432705 0.105963706970215
1581.44112799853 0.142982721328735
1582.11408167002 0.132488965988159
1582.78703534151 0.111462831497192
1583.459989013 0.10957670211792
1584.13294268449 0.11674952507019
1584.80589635598 0.124398231506348
1585.47885002747 0.0789999961853027
1586.15180369896 0.0865817070007324
1586.82475737045 0.110369682312012
1587.49771104193 0.101229429244995
1588.17066471342 0.109441995620728
1588.84361838491 0.0962693691253662
1589.5165720564 0.146947860717773
1590.18952572789 0.132305383682251
1590.86247939938 0.126312255859375
1591.53543307087 0.115756511688232
1592.20838674235 0.112894535064697
1592.88134041384 0.109547138214111
1593.55429408533 0.119686841964722
1594.22724775682 0.123699188232422
1594.90020142831 0.117593765258789
1595.5731550998 0.125378847122192
1596.24610877129 0.0891401767730713
1596.91906244278 0.0651648044586182
1597.59201611426 0.115338087081909
1598.26496978575 0.100124359130859
1598.93792345724 0.128445386886597
1599.61087712873 0.113545417785645
1600.28383080022 0.0973348617553711
1600.95678447171 0.0936143398284912
1601.6297381432 0.0877151489257812
1602.30269181469 0.0851478576660156
1602.97564548617 0.0854804515838623
1603.64859915766 0.114779949188232
1604.32155282915 0.0778689384460449
1604.99450650064 0.0589885711669922
1605.66746017213 0.104777336120605
1606.34041384362 0.0847525596618652
1607.01336751511 0.111029624938965
1607.6863211866 0.0824222564697266
1608.35927485808 0.102789402008057
1609.03222852957 0.0867466926574707
1609.70518220106 0.108652830123901
1610.37813587255 0.135448932647705
1611.05108954404 0.11205005645752
1611.72404321553 0.0922722816467285
1612.39699688702 0.149425029754639
1613.06995055851 0.138239860534668
1613.74290422999 0.123313665390015
1614.41585790148 0.107799530029297
1615.08881157297 0.113690137863159
1615.76176524446 0.108654022216797
1616.43471891595 0.0977792739868164
1617.10767258744 0.10929799079895
1617.78062625893 0.0995728969573975
1618.45357993042 0.0892593860626221
1619.1265336019 0.106520652770996
1619.79948727339 0.105511665344238
1620.47244094488 0.0829358100891113
1621.14539461637 0.0680661201477051
1621.81834828786 0.0986917018890381
1622.49130195935 0.0955839157104492
1623.16425563084 0.0923852920532227
1623.83720930233 0.10537576675415
1624.51016297381 0.0862288475036621
1625.1831166453 0.0819687843322754
1625.85607031679 0.091886043548584
1626.52902398828 0.11613917350769
1627.20197765977 0.0962138175964355
1627.87493133126 0.108054876327515
1628.54788500275 0.0854811668395996
1629.22083867424 0.0965604782104492
1629.89379234572 0.110770702362061
1630.56674601721 0.0964083671569824
1631.2396996887 0.0986716747283936
1631.91265336019 0.100952625274658
1632.58560703168 0.084230899810791
1633.25856070317 0.0923986434936523
1633.93151437466 0.0945560932159424
1634.60446804615 0.0828239917755127
1635.27742171763 0.142220735549927
1635.95037538912 0.0976343154907227
1636.62332906061 0.0535392761230469
1637.2962827321 0.0581653118133545
1637.96923640359 0.0936281681060791
1638.64219007508 0.111529588699341
1639.31514374657 0.0841290950775146
1639.98809741806 0.09963059425354
1640.66105108954 0.0800602436065674
1641.33400476103 0.104252338409424
1642.00695843252 0.11461329460144
1642.67991210401 0.124569892883301
1643.3528657755 0.104152917861938
1644.02581944699 0.109798431396484
1644.69877311848 0.0982441902160645
1645.37172678997 0.10866904258728
1646.04468046145 0.106475353240967
1646.71763413294 0.108887434005737
1647.39058780443 0.0805437564849854
1648.06354147592 0.0722179412841797
1648.73649514741 0.0965273380279541
1649.4094488189 0.0725793838500977
1650.08240249039 0.0980246067047119
1650.75535616188 0.0868320465087891
1651.42830983336 0.0792784690856934
1652.10126350485 0.0909972190856934
1652.77421717634 0.0573930740356445
1653.44717084783 0.062976598739624
1654.12012451932 0.0908398628234863
1654.79307819081 0.0806169509887695
1655.4660318623 0.0750324726104736
1656.13898553378 0.0665888786315918
1656.81193920527 0.102112054824829
1657.48489287676 0.105386972427368
1658.15784654825 0.0691292285919189
1658.83080021974 0.0715045928955078
1659.50375389123 0.0830669403076172
1660.17670756272 0.0899324417114258
1660.84966123421 0.12799859046936
1661.52261490569 0.134775161743164
1662.19556857718 0.121790409088135
1662.86852224867 0.106852769851685
1663.54147592016 0.068831205368042
1664.21442959165 0.0856757164001465
1664.88738326314 0.0933864116668701
1665.56033693463 0.0627462863922119
1666.23329060612 0.069082498550415
1666.9062442776 0.0984320640563965
1667.57919794909 0.0751729011535645
1668.25215162058 0.0898363590240479
1668.92510529207 0.103904247283936
1669.59805896356 0.0985431671142578
1670.27101263505 0.09641432762146
1670.94396630654 0.0793516635894775
1671.61691997803 0.0817806720733643
1672.28987364951 0.0565488338470459
1672.962827321 0.0943613052368164
1673.63578099249 0.060307502746582
1674.30873466398 0.0892720222473145
1674.98168833547 0.0842862129211426
1675.65464200696 0.086604118347168
1676.32759567845 0.0954899787902832
1677.00054934994 0.117855310440063
1677.67350302142 0.098257303237915
1678.34645669291 0.0989325046539307
1679.0194103644 0.1008141040802
1679.69236403589 0.097170352935791
1680.36531770738 0.130281925201416
1681.03827137887 0.111523628234863
1681.71122505036 0.135194063186646
1682.38417872185 0.0785825252532959
1683.05713239333 0.0895845890045166
1683.73008606482 0.0767030715942383
1684.40303973631 0.0876421928405762
1685.0759934078 0.0936508178710938
1685.74894707929 0.085629940032959
1686.42190075078 0.104291915893555
1687.09485442227 0.0816049575805664
1687.76780809376 0.104109764099121
1688.44076176524 0.099945068359375
1689.11371543673 0.112298727035522
1689.78666910822 0.1061692237854
1690.45962277971 0.0863547325134277
1691.1325764512 0.0996575355529785
1691.80553012269 0.0814664363861084
1692.47848379418 0.0930516719818115
1693.15143746567 0.0888864994049072
1693.82439113715 0.0942790508270264
1694.49734480864 0.0980877876281738
1695.17029848013 0.0702311992645264
1695.84325215162 0.0824339389801025
1696.51620582311 0.0960652828216553
1697.1891594946 0.0690584182739258
1697.86211316609 0.0709891319274902
1698.53506683758 0.0861051082611084
1699.20802050906 0.0827035903930664
1699.88097418055 0.0799698829650879
1700.55392785204 0.067277193069458
1701.22688152353 0.0727248191833496
1701.89983519502 0.0698220729827881
1702.57278886651 0.0617148876190186
1703.245742538 0.0455927848815918
1703.91869620949 0.0985820293426514
1704.59164988097 0.0947897434234619
1705.26460355246 0.0782668590545654
1705.93755722395 0.0777568817138672
1706.61051089544 0.110390186309814
1707.28346456693 0.0643918514251709
1707.95641823842 0.0762791633605957
1708.62937190991 0.0444393157958984
1709.3023255814 0.0570015907287598
1709.97527925288 0.0613548755645752
1710.64823292437 0.0999233722686768
1711.32118659586 0.0760374069213867
1711.99414026735 0.102055788040161
1712.66709393884 0.0884718894958496
1713.34004761033 0.0959000587463379
1714.01300128182 0.107057094573975
1714.68595495331 0.11220383644104
1715.35890862479 0.114296197891235
1716.03186229628 0.116856575012207
1716.70481596777 0.112776517868042
1717.37776963926 0.120713949203491
1718.05072331075 0.118678092956543
1718.72367698224 0.0871772766113281
1719.39663065373 0.0938889980316162
1720.06958432522 0.0815293788909912
1720.7425379967 0.093808650970459
1721.41549166819 0.0895946025848389
1722.08844533968 0.0603263378143311
1722.76139901117 0.0609724521636963
1723.43435268266 0.0811464786529541
1724.10730635415 0.105145454406738
1724.78026002564 0.106460332870483
1725.45321369712 0.0789310932159424
1726.12616736861 0.061936616897583
1726.7991210401 0.0808510780334473
1727.47207471159 0.0854794979095459
1728.14502838308 0.113467693328857
1728.81798205457 0.0777840614318848
1729.49093572606 0.0992236137390137
1730.16388939755 0.123299598693848
1730.83684306904 0.067481517791748
1731.50979674052 0.0753052234649658
1732.18275041201 0.0938320159912109
1732.8557040835 0.0915453433990479
1733.52865775499 0.124572277069092
1734.20161142648 0.113508701324463
1734.87456509797 0.108669519424438
1735.54751876946 0.101146221160889
1736.22047244094 0.112452030181885
1736.89342611243 0.0978851318359375
1737.56637978392 0.10718035697937
1738.23933345541 0.106375217437744
1738.9122871269 0.118887662887573
1739.58524079839 0.117043495178223
1740.25819446988 0.123243093490601
1740.93114814137 0.105827808380127
1741.60410181285 0.129034280776978
1742.27705548434 0.12867283821106
1742.95000915583 0.1038978099823
1743.62296282732 0.0822482109069824
1744.29591649881 0.0652282238006592
1744.9688701703 0.084179162979126
1745.64182384179 0.0561149120330811
1746.31477751328 0.081148624420166
1746.98773118476 0.104055881500244
1747.66068485625 0.116064310073853
1748.33363852774 0.11272144317627
1749.00659219923 0.0994796752929688
1749.67954587072 0.0819017887115479
1750.35249954221 0.0483684539794922
1751.0254532137 0.0716125965118408
1751.69840688519 0.0916965007781982
1752.37136055667 0.0744390487670898
1753.04431422816 0.0758364200592041
1753.71726789965 0.0939249992370605
1754.39022157114 0.0604555606842041
1755.06317524263 0.0988864898681641
1755.73612891412 0.11132287979126
1756.40908258561 0.0957837104797363
1757.0820362571 0.0893394947052002
1757.75498992858 0.095961332321167
1758.42794360007 0.073103666305542
1759.10089727156 0.0871336460113525
1759.77385094305 0.0930705070495605
1760.44680461454 0.13601016998291
1761.11975828603 0.130646228790283
1761.79271195752 0.120748281478882
1762.46566562901 0.0988137722015381
1763.13861930049 0.104655742645264
1763.81157297198 0.117413997650146
1764.48452664347 0.137219905853271
1765.15748031496 0.123233795166016
1765.83043398645 0.0585196018218994
1766.50338765794 0.127001523971558
1767.17634132943 0.089881420135498
1767.84929500092 0.0828952789306641
1768.5222486724 0.0806663036346436
1769.19520234389 0.0924737453460693
1769.86815601538 0.0662884712219238
1770.54110968687 0.0837113857269287
1771.21406335836 0.0655663013458252
1771.88701702985 0.0819659233093262
1772.55997070134 0.104986190795898
1773.23292437283 0.0995678901672363
1773.90587804431 0.093238353729248
1774.5788317158 0.0793838500976562
1775.25178538729 0.0908215045928955
1775.92473905878 0.0830435752868652
1776.59769273027 0.109726428985596
1777.27064640176 0.082089900970459
1777.94360007325 0.0822813510894775
1778.61655374474 0.0804450511932373
1779.28950741622 0.100315570831299
1779.96246108771 0.112711429595947
1780.6354147592 0.103893280029297
1781.30836843069 0.0566999912261963
1781.98132210218 0.0894289016723633
1782.65427577367 0.08054518699646
1783.32722944516 0.104631900787354
1784.00018311665 0.0891757011413574
1784.67313678813 0.0816628932952881
1785.34609045962 0.0891299247741699
1786.01904413111 0.0994384288787842
1786.6919978026 0.106638669967651
1787.36495147409 0.058560848236084
1788.03790514558 0.0728154182434082
1788.71085881707 0.0915498733520508
1789.38381248856 0.0920443534851074
1790.05676616004 0.0743978023529053
1790.72971983153 0.0660028457641602
1791.40267350302 0.0981981754302979
1792.07562717451 0.0898878574371338
1792.748580846 0.079730749130249
1793.42153451749 0.0750961303710938
1794.09448818898 0.072432279586792
1794.76744186046 0.0880911350250244
1795.44039553195 0.0763750076293945
1796.11334920344 0.0682449340820312
1796.78630287493 0.0803482532501221
1797.45925654642 0.0849406719207764
1798.13221021791 0.0636084079742432
1798.8051638894 0.0922870635986328
1799.47811756089 0.0966205596923828
1800.15107123237 0.107390403747559
1800.82402490386 0.105965852737427
1801.49697857535 0.0933287143707275
1802.16993224684 0.121679544448853
1802.84288591833 0.121968269348145
1803.51583958982 0.115523099899292
1804.18879326131 0.0807168483734131
1804.8617469328 0.0967385768890381
1805.53470060428 0.0729546546936035
1806.20765427577 0.0855157375335693
1806.88060794726 0.119363307952881
1807.55356161875 0.0755012035369873
1808.22651529024 0.0645139217376709
1808.89946896173 0.095278263092041
1809.57242263322 0.0970525741577148
1810.24537630471 0.0943210124969482
1810.91832997619 0.0960230827331543
1811.59128364768 0.0838949680328369
1812.26423731917 0.0576064586639404
1812.93719099066 0.0990128517150879
1813.61014466215 0.0974361896514893
1814.28309833364 0.0954713821411133
1814.95605200513 0.111919164657593
1815.62900567662 0.11597728729248
1816.3019593481 0.112688302993774
1816.97491301959 0.0950815677642822
1817.64786669108 0.108685493469238
1818.32082036257 0.0843636989593506
1818.99377403406 0.092174768447876
1819.66672770555 0.109710216522217
1820.33968137704 0.101146936416626
1821.01263504853 0.115986824035645
1821.68558872001 0.0892772674560547
1822.3585423915 0.0909676551818848
1823.03149606299 0.0876405239105225
1823.70444973448 0.108673095703125
1824.37740340597 0.0893046855926514
1825.05035707746 0.120727062225342
1825.72331074895 0.0970396995544434
1826.39626442044 0.119637250900269
1827.06921809192 0.136006355285645
1827.74217176341 0.0917949676513672
1828.4151254349 0.0827698707580566
1829.08807910639 0.0917212963104248
1829.76103277788 0.0957760810852051
1830.43398644937 0.0802876949310303
1831.10694012086 0.0964305400848389
1831.77989379235 0.076885461807251
1832.45284746383 0.0567488670349121
1833.12580113532 0.0946512222290039
1833.79875480681 0.101043939590454
1834.4717084783 0.0540800094604492
1835.14466214979 0.108514547348022
1835.81761582128 0.0914351940155029
1836.49056949277 0.086728572845459
1837.16352316426 0.0803899765014648
1837.83647683574 0.111438035964966
1838.50943050723 0.0996601581573486
1839.18238417872 0.0909285545349121
1839.85533785021 0.106288909912109
1840.5282915217 0.0901319980621338
1841.20124519319 0.0860855579376221
1841.87419886468 0.140812873840332
1842.54715253617 0.0907840728759766
1843.22010620765 0.102410316467285
1843.89305987914 0.101545572280884
1844.56601355063 0.110376358032227
1845.23896722212 0.114853143692017
1845.91192089361 0.118157863616943
1846.5848745651 0.101934432983398
1847.25782823659 0.0845260620117188
1847.93078190808 0.0983147621154785
1848.60373557956 0.107473134994507
1849.27668925105 0.109244346618652
1849.94964292254 0.0830485820770264
1850.62259659403 0.0813045501708984
1851.29555026552 0.130115985870361
1851.96850393701 0.11352801322937
1852.6414576085 0.0771548748016357
1853.31441127999 0.0911309719085693
1853.98736495147 0.0832443237304688
1854.66031862296 0.0759758949279785
1855.33327229445 0.104168176651001
1856.00622596594 0.104259490966797
1856.67917963743 0.094684362411499
1857.35213330892 0.107911586761475
1858.02508698041 0.1036376953125
1858.6980406519 0.097865104675293
1859.37099432338 0.0919370651245117
1860.04394799487 0.13145112991333
1860.71690166636 0.10679030418396
1861.38985533785 0.10481333732605
1862.06280900934 0.120196104049683
1862.73576268083 0.0749819278717041
1863.40871635232 0.10811448097229
1864.08167002381 0.0688164234161377
1864.75462369529 0.0841999053955078
1865.42757736678 0.100799083709717
1866.10053103827 0.116353511810303
1866.77348470976 0.0833494663238525
1867.44643838125 0.0957045555114746
1868.11939205274 0.117204666137695
1868.79234572423 0.102733373641968
1869.46529939571 0.0723342895507812
1870.1382530672 0.0883708000183105
1870.81120673869 0.0768799781799316
1871.48416041018 0.0967161655426025
1872.15711408167 0.0771393775939941
1872.83006775316 0.0706629753112793
1873.50302142465 0.0556266307830811
1874.17597509614 0.058011531829834
1874.84892876763 0.0779287815093994
1875.52188243911 0.0617830753326416
1876.1948361106 0.060302734375
1876.86778978209 0.0515532493591309
1877.54074345358 0.107944011688232
1878.21369712507 0.075751781463623
1878.88665079656 0.100039958953857
1879.55960446805 0.0446834564208984
1880.23255813953 0.115610599517822
1880.90551181102 0.066375732421875
1881.57846548251 0.0877704620361328
1882.251419154 0.0593299865722656
1882.92437282549 0.0824368000030518
1883.59732649698 0.0798907279968262
1884.27028016847 0.0721983909606934
1884.94323383996 0.0610928535461426
1885.61618751144 0.0729846954345703
1886.28914118293 0.0819644927978516
1886.96209485442 0.0593962669372559
1887.63504852591 0.082996129989624
1888.3080021974 0.0851514339447021
1888.98095586889 0.104679346084595
1889.65390954038 0.0627241134643555
1890.32686321187 0.0696883201599121
1890.99981688335 0.0853703022003174
1891.67277055484 0.0856566429138184
1892.34572422633 0.0654103755950928
1893.01867789782 0.0571725368499756
1893.69163156931 0.110373258590698
1894.3645852408 0.0728116035461426
1895.03753891229 0.110798835754395
1895.71049258378 0.0846266746520996
1896.38344625526 0.0996255874633789
1897.05639992675 0.0896031856536865
1897.72935359824 0.0935688018798828
1898.40230726973 0.0908236503601074
1899.07526094122 0.110949516296387
1899.74821461271 0.107227563858032
1900.4211682842 0.101341724395752
1901.09412195569 0.0874743461608887
1901.76707562717 0.114544868469238
1902.44002929866 0.0834038257598877
1903.11298297015 0.0921370983123779
1903.78593664164 0.0867824554443359
1904.45889031313 0.0747435092926025
1905.13184398462 0.0708959102630615
1905.80479765611 0.103180646896362
1906.4777513276 0.0730950832366943
1907.15070499908 0.0764291286468506
1907.82365867057 0.0905702114105225
1908.49661234206 0.0741820335388184
1909.16956601355 0.0659928321838379
1909.84251968504 0.0626327991485596
1910.51547335653 0.076197624206543
1911.18842702802 0.100780010223389
1911.86138069951 0.0955891609191895
1912.53433437099 0.0844480991363525
1913.20728804248 0.0849051475524902
1913.88024171397 0.0768983364105225
1914.55319538546 0.0815412998199463
1915.22614905695 0.104794263839722
1915.89910272844 0.0898072719573975
1916.57205639993 0.0954709053039551
1917.24501007142 0.0894839763641357
1917.9179637429 0.0423088073730469
1918.59091741439 0.0775711536407471
1919.26387108588 0.110088586807251
1919.93682475737 0.115928411483765
1920.60977842886 0.0939741134643555
1921.28273210035 0.0871462821960449
1921.95568577184 0.10156512260437
1922.62863944333 0.0918722152709961
1923.30159311481 0.0949327945709229
1923.9745467863 0.113034963607788
1924.64750045779 0.100326061248779
1925.32045412928 0.098717212677002
1925.99340780077 0.102389574050903
1926.66636147226 0.096001148223877
1927.33931514375 0.0734810829162598
1928.01226881524 0.101185321807861
1928.68522248672 0.119065046310425
1929.35817615821 0.0994112491607666
1930.0311298297 0.0836541652679443
1930.70408350119 0.0807456970214844
1931.37703717268 0.118226766586304
1932.04999084417 0.0849816799163818
1932.72294451566 0.0934092998504639
1933.39589818715 0.082813024520874
1934.06885185863 0.113566160202026
1934.74180553012 0.109204053878784
1935.41475920161 0.122730255126953
1936.0877128731 0.10492205619812
1936.76066654459 0.0793664455413818
1937.43362021608 0.0924248695373535
1938.10657388757 0.103816270828247
1938.77952755905 0.101463794708252
1939.45248123054 0.110022783279419
1940.12543490203 0.112768173217773
1940.79838857352 0.128666162490845
1941.47134224501 0.135883569717407
1942.1442959165 0.105431795120239
1942.81724958799 0.12241268157959
1943.49020325948 0.133562564849854
1944.16315693096 0.12794041633606
1944.83611060245 0.134148359298706
1945.50906427394 0.119154453277588
1946.18201794543 0.118416547775269
1946.85497161692 0.121844291687012
1947.52792528841 0.140536546707153
1948.2008789599 0.131877899169922
1948.87383263139 0.10373854637146
1949.54678630287 0.0938894748687744
1950.21973997436 0.128405809402466
1950.89269364585 0.12894082069397
1951.56564731734 0.131970405578613
1952.23860098883 0.161818027496338
1952.91155466032 0.114267826080322
1953.58450833181 0.12994122505188
1954.2574620033 0.105420827865601
1954.93041567478 0.0951497554779053
1955.60336934627 0.0915987491607666
1956.27632301776 0.0998589992523193
1956.94927668925 0.1304931640625
1957.62223036074 0.0938348770141602
1958.29518403223 0.10313892364502
1958.96813770372 0.127522468566895
1959.64109137521 0.0966262817382812
1960.31404504669 0.10901665687561
1960.98699871818 0.108389377593994
1961.65995238967 0.0866599082946777
1962.33290606116 0.101090431213379
1963.00585973265 0.0491347312927246
1963.67881340414 0.0877082347869873
1964.35176707563 0.0828278064727783
1965.02472074712 0.0805222988128662
1965.6976744186 0.0733218193054199
1966.37062809009 0.106615543365479
1967.04358176158 0.0807440280914307
1967.71653543307 0.103983163833618
1968.38948910456 0.11234712600708
1969.06244277605 0.105846643447876
1969.73539644754 0.06809401512146
1970.40835011903 0.139452219009399
1971.08130379051 0.116641521453857
1971.754257462 0.135476112365723
1972.42721113349 0.1096510887146
1973.10016480498 0.101047992706299
1973.77311847647 0.076591968536377
1974.44607214796 0.0981700420379639
1975.11902581945 0.0999147891998291
1975.79197949094 0.0927400588989258
1976.46493316242 0.0975973606109619
1977.13788683391 0.0834305286407471
1977.8108405054 0.0884702205657959
1978.48379417689 0.0885303020477295
1979.15674784838 0.116662263870239
1979.82970151987 0.107151508331299
1980.50265519136 0.102842807769775
1981.17560886285 0.0924208164215088
1981.84856253433 0.109851121902466
1982.52151620582 0.073643684387207
1983.19446987731 0.133363723754883
1983.8674235488 0.0901594161987305
1984.54037722029 0.108164072036743
1985.21333089178 0.105317831039429
1985.88628456327 0.120695829391479
1986.55923823476 0.0660240650177002
1987.23219190624 0.0944888591766357
1987.90514557773 0.103100776672363
1988.57809924922 0.0846643447875977
1989.25105292071 0.0980284214019775
1989.9240065922 0.0854716300964355
1990.59696026369 0.115811824798584
1991.26991393518 0.0869646072387695
1991.94286760667 0.123579502105713
1992.61582127815 0.108293771743774
1993.28877494964 0.121837615966797
1993.96172862113 0.139453649520874
1994.63468229262 0.114790439605713
1995.30763596411 0.0908887386322021
1995.9805896356 0.110622644424438
1996.65354330709 0.144622802734375
1997.32649697858 0.0931832790374756
1997.99945065006 0.093757152557373
1998.67240432155 0.0943002700805664
1999.34535799304 0.0900726318359375
2000.01831166453 0.104156494140625
2000.69126533602 0.093578577041626
2001.36421900751 0.120841503143311
2002.037172679 0.0855536460876465
2002.71012635049 0.0820186138153076
2003.38308002197 0.0827546119689941
2004.05603369346 0.0673027038574219
2004.72898736495 0.0878591537475586
2005.40194103644 0.0629370212554932
2006.07489470793 0.0771088600158691
2006.74784837942 0.0802488327026367
2007.42080205091 0.101368427276611
2008.0937557224 0.0972785949707031
2008.76670939388 0.0709450244903564
2009.43966306537 0.0540823936462402
2010.11261673686 0.0635659694671631
2010.78557040835 0.0922496318817139
2011.45852407984 0.0624344348907471
2012.13147775133 0.0882132053375244
2012.80443142282 0.104866981506348
2013.4773850943 0.0823273658752441
2014.15033876579 0.090768575668335
2014.82329243728 0.0747184753417969
2015.49624610877 0.111724853515625
2016.16919978026 0.0671348571777344
2016.84215345175 0.075509786605835
2017.51510712324 0.0803318023681641
2018.18806079473 0.101407051086426
2018.86101446622 0.104393720626831
2019.5339681377 0.103290557861328
2020.20692180919 0.116112232208252
2020.87987548068 0.0822176933288574
2021.55282915217 0.101028442382812
2022.22578282366 0.0657413005828857
2022.89873649515 0.0968465805053711
2023.57169016664 0.0795793533325195
2024.24464383812 0.0908751487731934
2024.91759750961 0.0928478240966797
2025.5905511811 0.0908300876617432
2026.26350485259 0.107891798019409
2026.93645852408 0.0910475254058838
2027.60941219557 0.0601329803466797
2028.28236586706 0.0678167343139648
2028.95531953855 0.0921800136566162
2029.62827321003 0.0842013359069824
2030.30122688152 0.10710620880127
2030.97418055301 0.0849261283874512
2031.6471342245 0.0874922275543213
2032.32008789599 0.0771448612213135
2032.99304156748 0.0795743465423584
2033.66599523897 0.103692054748535
2034.33894891046 0.0697081089019775
2035.01190258194 0.072317361831665
2035.68485625343 0.111414194107056
2036.35780992492 0.101157188415527
2037.03076359641 0.118135213851929
2037.7037172679 0.112313985824585
2038.37667093939 0.105626583099365
2039.04962461088 0.127226591110229
2039.72257828237 0.103383302688599
2040.39553195385 0.0987505912780762
2041.06848562534 0.0980954170227051
2041.74143929683 0.107102394104004
2042.41439296832 0.109478235244751
2043.08734663981 0.108654022216797
2043.7603003113 0.0612423419952393
2044.43325398279 0.0798983573913574
2045.10620765428 0.0635716915130615
2045.77916132576 0.0684957504272461
2046.45211499725 0.10690975189209
2047.12506866874 0.089829683303833
2047.79802234023 0.107015132904053
2048.47097601172 0.110344409942627
2049.14392968321 0.11329174041748
2049.8168833547 0.107304096221924
2050.48983702619 0.109117746353149
2051.16279069767 0.0982551574707031
2051.83574436916 0.092479944229126
2052.50869804065 0.102195024490356
2053.18165171214 0.110263586044312
2053.85460538363 0.115222930908203
2054.52755905512 0.112265348434448
2055.20051272661 0.0891251564025879
2055.8734663981 0.106409072875977
2056.54642006958 0.0888385772705078
2057.21937374107 0.113049983978271
2057.89232741256 0.0921168327331543
2058.56528108405 0.0851678848266602
2059.23823475554 0.0644364356994629
2059.91118842703 0.0970258712768555
2060.58414209852 0.102309703826904
2061.25709577001 0.0924897193908691
2061.93004944149 0.0737872123718262
2062.60300311298 0.0690033435821533
2063.27595678447 0.0910091400146484
2063.94891045596 0.0994970798492432
2064.62186412745 0.0750753879547119
2065.29481779894 0.0719609260559082
2065.96777147043 0.0725336074829102
2066.64072514192 0.0732719898223877
2067.3136788134 0.096623420715332
2067.98663248489 0.0810165405273438
2068.65958615638 0.114207983016968
2069.33253982787 0.0893113613128662
2070.00549349936 0.0844533443450928
2070.67844717085 0.0970859527587891
2071.35140084234 0.103711843490601
2072.02435451383 0.104182481765747
2072.69730818531 0.103289365768433
2073.3702618568 0.10980749130249
2074.04321552829 0.141225337982178
2074.71616919978 0.141462087631226
2075.38912287127 0.126854181289673
2076.06207654276 0.131139039993286
2076.73503021425 0.141934394836426
2077.40798388574 0.150066614151001
2078.08093755722 0.130022525787354
2078.75389122871 0.101637840270996
2079.4268449002 0.107576131820679
2080.09979857169 0.108479022979736
2080.77275224318 0.0662796497344971
2081.44570591467 0.0899410247802734
2082.11865958616 0.0663771629333496
2082.79161325765 0.0731050968170166
2083.46456692913 0.0762050151824951
2084.13752060062 0.0900187492370605
2084.81047427211 0.118118047714233
2085.4834279436 0.113475799560547
2086.15638161509 0.0968871116638184
2086.82933528658 0.087050199508667
2087.50228895807 0.0952348709106445
2088.17524262955 0.0932767391204834
2088.84819630104 0.109349250793457
2089.52114997253 0.121315717697144
2090.19410364402 0.105623483657837
2090.86705731551 0.111106395721436
2091.540010987 0.0853173732757568
2092.21296465849 0.097642183303833
2092.88591832998 0.0978460311889648
2093.55887200146 0.0916714668273926
2094.23182567295 0.111844062805176
2094.90477934444 0.0943326950073242
2095.57773301593 0.109561443328857
2096.25068668742 0.0753309726715088
2096.92364035891 0.0909397602081299
2097.5965940304 0.0926756858825684
2098.26954770189 0.0665059089660645
2098.94250137337 0.0774500370025635
2099.61545504486 0.0985260009765625
2100.28840871635 0.100885152816772
2100.96136238784 0.0933384895324707
2101.63431605933 0.115807294845581
2102.30726973082 0.0814304351806641
2102.98022340231 0.103745698928833
2103.6531770738 0.0782854557037354
2104.32613074528 0.0850729942321777
2104.99908441677 0.093574047088623
2105.67203808826 0.116730928421021
2106.34499175975 0.0903165340423584
2107.01794543124 0.0978026390075684
2107.69089910273 0.0807580947875977
2108.36385277422 0.0854697227478027
2109.03680644571 0.101492404937744
2109.70976011719 0.0754845142364502
2110.38271378868 0.11739706993103
2111.05566746017 0.115822315216064
2111.72862113166 0.125393152236938
2112.40157480315 0.0978455543518066
2113.07452847464 0.116382360458374
2113.74748214613 0.141823291778564
2114.42043581762 0.101145267486572
2115.0933894891 0.0965240001678467
2115.76634316059 0.0922553539276123
2116.43929683208 0.105784177780151
2117.11225050357 0.118264436721802
2117.78520417506 0.125009298324585
2118.45815784655 0.0931639671325684
2119.13111151804 0.0781025886535645
2119.80406518953 0.0780558586120605
2120.47701886101 0.11617374420166
2121.1499725325 0.11615514755249
2121.82292620399 0.119414091110229
2122.49587987548 0.105075359344482
2123.16883354697 0.111157894134521
2123.84178721846 0.104977369308472
2124.51474088995 0.118134260177612
2125.18769456144 0.0974559783935547
2125.86064823292 0.102246999740601
2126.53360190441 0.119142293930054
2127.2065555759 0.139575719833374
2127.87950924739 0.11728572845459
2128.55246291888 0.141932964324951
2129.22541659037 0.142473220825195
2129.89837026186 0.131447076797485
2130.57132393335 0.127033472061157
2131.24427760483 0.121329545974731
2131.91723127632 0.0767955780029297
2132.59018494781 0.0965003967285156
2133.2631386193 0.106975078582764
2133.93609229079 0.100641250610352
2134.60904596228 0.109811305999756
2135.28199963377 0.0853357315063477
2135.95495330526 0.115809202194214
2136.62790697674 0.124431848526001
2137.30086064823 0.0858359336853027
2137.97381431972 0.103848695755005
2138.64676799121 0.141708612442017
2139.3197216627 0.0979416370391846
2139.99267533419 0.149693489074707
2140.66562900568 0.110039234161377
2141.33858267717 0.0937106609344482
2142.01153634865 0.113225936889648
2142.68449002014 0.110288858413696
2143.35744369163 0.0989320278167725
2144.03039736312 0.117773294448853
2144.70335103461 0.0929133892059326
2145.3763047061 0.127632856369019
2146.04925837759 0.0906248092651367
2146.72221204908 0.111559629440308
2147.39516572056 0.14019250869751
2148.06811939205 0.107828140258789
2148.74107306354 0.0926573276519775
2149.41402673503 0.114018678665161
2150.08698040652 0.105557680130005
2150.75993407801 0.100879192352295
2151.4328877495 0.0871250629425049
2152.10584142099 0.102850198745728
2152.77879509247 0.120182275772095
2153.45174876396 0.142131567001343
2154.12470243545 0.130261659622192
2154.79765610694 0.0995724201202393
2155.47060977843 0.125723361968994
2156.14356344992 0.103634834289551
2156.81651712141 0.122964859008789
2157.4894707929 0.0993654727935791
2158.16242446438 0.105305671691895
2158.83537813587 0.11421012878418
2159.50833180736 0.140561819076538
2160.18128547885 0.119533061981201
2160.85423915034 0.119863986968994
2161.52719282183 0.102272987365723
2162.20014649332 0.111239910125732
2162.8731001648 0.10863471031189
2163.54605383629 0.0762906074523926
2164.21900750778 0.116341114044189
2164.89196117927 0.0815167427062988
2165.56491485076 0.12928032875061
2166.23786852225 0.117436408996582
2166.91082219374 0.113823413848877
2167.58377586523 0.100785493850708
2168.25672953671 0.102631092071533
2168.9296832082 0.112464666366577
2169.60263687969 0.104728937149048
2170.27559055118 0.0882782936096191
2170.94854422267 0.0841467380523682
2171.62149789416 0.0881583690643311
2172.29445156565 0.0930862426757812
2172.96740523714 0.093125581741333
2173.64035890862 0.0987188816070557
2174.31331258011 0.102342128753662
2174.9862662516 0.0593047142028809
2175.65921992309 0.101448535919189
2176.33217359458 0.0945577621459961
2177.00512726607 0.0984373092651367
2177.67808093756 0.0980367660522461
2178.35103460905 0.119581460952759
2179.02398828053 0.0889580249786377
2179.69694195202 0.0999445915222168
2180.36989562351 0.125215768814087
2181.042849295 0.0953717231750488
2181.71580296649 0.10476541519165
2182.38875663798 0.114878416061401
2183.06171030947 0.101204395294189
2183.73466398096 0.104143619537354
2184.40761765244 0.102533340454102
2185.08057132393 0.129839658737183
2185.75352499542 0.0766997337341309
2186.42647866691 0.100101470947266
2187.0994323384 0.126428842544556
2187.77238600989 0.113135099411011
2188.44533968138 0.109595537185669
2189.11829335287 0.106677532196045
2189.79124702435 0.0979688167572021
2190.46420069584 0.118693828582764
2191.13715436733 0.099668025970459
2191.81010803882 0.0939607620239258
2192.48306171031 0.117810487747192
2193.1560153818 0.107726097106934
2193.82896905329 0.123672246932983
2194.50192272478 0.119999170303345
2195.17487639626 0.104796648025513
2195.84783006775 0.106257438659668
2196.52078373924 0.138635158538818
2197.19373741073 0.115909814834595
2197.86669108222 0.0836434364318848
2198.53964475371 0.0901901721954346
2199.2125984252 0.0985236167907715
2199.88555209669 0.128066062927246
2200.55850576817 0.126526832580566
2201.23145943966 0.132806777954102
2201.90441311115 0.139262676239014
2202.57736678264 0.102749586105347
2203.25032045413 0.0856029987335205
2203.92327412562 0.1148681640625
2204.59622779711 0.084275484085083
2205.2691814686 0.0916478633880615
2205.94213514008 0.0831022262573242
2206.61508881157 0.133080720901489
2207.28804248306 0.0474953651428223
2207.96099615455 0.068373441696167
2208.63394982604 0.0651717185974121
2209.30690349753 0.0927004814147949
2209.97985716902 0.102597713470459
2210.65281084051 0.0876102447509766
2211.32576451199 0.100234031677246
2211.99871818348 0.0901083946228027
2212.67167185497 0.0980226993560791
2213.34462552646 0.12100625038147
2214.01757919795 0.107344388961792
2214.69053286944 0.0883026123046875
2215.36348654093 0.0830135345458984
2216.03644021242 0.0751547813415527
2216.7093938839 0.0893051624298096
2217.38234755539 0.0746045112609863
2218.05530122688 0.10494327545166
2218.72825489837 0.100262641906738
2219.40120856986 0.114953994750977
2220.07416224135 0.0923943519592285
2220.74711591284 0.0701668262481689
2221.42006958433 0.109349727630615
2222.09302325581 0.112449169158936
2222.7659769273 0.102041006088257
2223.43893059879 0.0740036964416504
2224.11188427028 0.0931377410888672
2224.78483794177 0.109134197235107
2225.45779161326 0.103764057159424
2226.13074528475 0.101598978042603
2226.80369895624 0.0949974060058594
2227.47665262772 0.0754475593566895
2228.14960629921 0.0758347511291504
2228.8225599707 0.0978376865386963
2229.49551364219 0.1107177734375
2230.16846731368 0.0955681800842285
2230.84142098517 0.105841398239136
2231.51437465666 0.109452247619629
2232.18732832814 0.106923341751099
2232.86028199963 0.116889715194702
2233.53323567112 0.10380482673645
2234.20618934261 0.110725402832031
2234.8791430141 0.0917794704437256
2235.55209668559 0.0868964195251465
2236.22505035708 0.0434219837188721
2236.89800402857 0.0789661407470703
2237.57095770005 0.0889477729797363
2238.24391137154 0.0886332988739014
2238.91686504303 0.0916056632995605
2239.58981871452 0.0929908752441406
2240.26277238601 0.0824244022369385
2240.9357260575 0.0451993942260742
2241.60867972899 0.0813014507293701
2242.28163340048 0.0798144340515137
2242.95458707196 0.0699987411499023
2243.62754074345 0.092585563659668
2244.30049441494 0.0704166889190674
2244.97344808643 0.0615019798278809
2245.64640175792 0.0766861438751221
2246.31935542941 0.0837762355804443
2246.9923091009 0.0730996131896973
2247.66526277239 0.0758678913116455
2248.33821644387 0.0908222198486328
2249.01117011536 0.0772140026092529
2249.68412378685 0.0717895030975342
2250.35707745834 0.0939126014709473
2251.03003112983 0.101511001586914
2251.70298480132 0.115764617919922
2252.37593847281 0.113992691040039
2253.0488921443 0.0874993801116943
2253.72184581578 0.0880270004272461
2254.39479948727 0.0920805931091309
2255.06775315876 0.113338947296143
2255.74070683025 0.0981380939483643
2256.41366050174 0.122119426727295
2257.08661417323 0.107689380645752
2257.75956784472 0.0803594589233398
2258.43252151621 0.121677160263062
2259.10547518769 0.10220742225647
2259.77842885918 0.0908946990966797
2260.45138253067 0.0909242630004883
2261.12433620216 0.0965311527252197
2261.79728987365 0.0921242237091064
2262.47024354514 0.073958158493042
2263.14319721663 0.085108757019043
2263.81615088812 0.0705118179321289
2264.4891045596 0.101951360702515
2265.16205823109 0.132901430130005
2265.83501190258 0.13460111618042
2266.50796557407 0.132739067077637
2267.18091924556 0.115914106369019
2267.85387291705 0.127120018005371
2268.52682658854 0.143811225891113
2269.19978026003 0.134432792663574
2269.87273393151 0.105654716491699
2270.545687603 0.12490177154541
2271.21864127449 0.0934073925018311
2271.89159494598 0.102014064788818
2272.56454861747 0.0794370174407959
2273.23750228896 0.104647636413574
2273.91045596045 0.124111413955688
2274.58340963194 0.138473272323608
2275.25636330342 0.111026525497437
2275.92931697491 0.11131739616394
2276.6022706464 0.121717214584351
2277.27522431789 0.0924501419067383
2277.94817798938 0.0931572914123535
2278.62113166087 0.128053903579712
2279.29408533236 0.140182256698608
2279.96703900385 0.117739677429199
2280.63999267533 0.111417055130005
2281.31294634682 0.128851890563965
2281.98590001831 0.0718238353729248
2282.6588536898 0.14355206489563
2283.33180736129 0.104302644729614
2284.00476103278 0.117129325866699
2284.67771470427 0.106062173843384
2285.35066837576 0.137020111083984
2286.02362204724 0.132301568984985
2286.69657571873 0.111517429351807
2287.36952939022 0.121362686157227
2288.04248306171 0.128659725189209
2288.7154367332 0.117308855056763
2289.38839040469 0.131826639175415
2290.06134407618 0.12386679649353
2290.73429774767 0.130998849868774
2291.40725141915 0.121565103530884
2292.08020509064 0.126740455627441
2292.75315876213 0.147732496261597
2293.42611243362 0.139991521835327
2294.09906610511 0.136098146438599
2294.7720197766 0.10772705078125
2295.44497344809 0.140719175338745
2296.11792711958 0.134201288223267
2296.79088079106 0.124647617340088
2297.46383446255 0.130706310272217
2298.13678813404 0.119264841079712
2298.80974180553 0.120488166809082
2299.48269547702 0.118411064147949
2300.15564914851 0.147605895996094
2300.82860282 0.111191987991333
2301.50155649149 0.151048421859741
2302.17451016297 0.101952314376831
2302.84746383446 0.12524151802063
2303.52041750595 0.11116886138916
2304.19337117744 0.118162155151367
2304.86632484893 0.0824689865112305
2305.53927852042 0.106996536254883
2306.21223219191 0.118437051773071
2306.88518586339 0.0964310169219971
2307.55813953488 0.0863149166107178
2308.23109320637 0.112050771713257
2308.90404687786 0.0819027423858643
2309.57700054935 0.0957551002502441
2310.24995422084 0.115463733673096
2310.92290789233 0.115046501159668
2311.59586156382 0.138221502304077
2312.2688152353 0.125299215316772
2312.94176890679 0.125288009643555
2313.61472257828 0.113137483596802
2314.28767624977 0.139191627502441
2314.96062992126 0.124582052230835
2315.63358359275 0.13581919670105
2316.30653726424 0.142173051834106
2316.97949093573 0.109810829162598
2317.65244460721 0.133673191070557
2318.3253982787 0.116473913192749
2318.99835195019 0.149458169937134
2319.67130562168 0.151517629623413
2320.34425929317 0.116196155548096
2321.01721296466 0.118921756744385
2321.69016663615 0.148344039916992
2322.36312030764 0.123369455337524
2323.03607397912 0.100678443908691
2323.70902765061 0.111607313156128
2324.3819813221 0.136512994766235
2325.05493499359 0.124433040618896
2325.72788866508 0.115713834762573
2326.40084233657 0.0912141799926758
2327.07379600806 0.0952475070953369
2327.74674967955 0.129520177841187
2328.41970335103 0.131689548492432
2329.09265702252 0.141701221466064
2329.76561069401 0.135830640792847
2330.4385643655 0.157295703887939
2331.11151803699 0.132492542266846
2331.78447170848 0.136189699172974
2332.45742537997 0.125202655792236
2333.13037905146 0.135374546051025
2333.80333272294 0.130249500274658
2334.47628639443 0.125400066375732
2335.14924006592 0.142777919769287
2335.82219373741 0.134877681732178
2336.4951474089 0.12230110168457
2337.16810108039 0.110385417938232
2337.84105475188 0.158583879470825
2338.51400842337 0.122151613235474
2339.18696209485 0.109496355056763
2339.85991576634 0.116445064544678
2340.53286943783 0.0896058082580566
2341.20582310932 0.114977359771729
2341.87877678081 0.135793924331665
2342.5517304523 0.139353275299072
2343.22468412379 0.130314826965332
2343.89763779528 0.140376567840576
2344.57059146676 0.121917724609375
2345.24354513825 0.120283126831055
2345.91649880974 0.129247426986694
2346.58945248123 0.131969451904297
2347.26240615272 0.104847192764282
2347.93535982421 0.0949280261993408
2348.6083134957 0.0856714248657227
2349.28126716719 0.121375322341919
2349.95422083867 0.0809006690979004
2350.62717451016 0.113262891769409
2351.30012818165 0.135447263717651
2351.97308185314 0.138328313827515
2352.64603552463 0.128731489181519
2353.31898919612 0.0966644287109375
2353.99194286761 0.133028268814087
2354.6648965391 0.122112035751343
2355.33785021058 0.105419158935547
2356.01080388207 0.115584850311279
2356.68375755356 0.129997253417969
2357.35671122505 0.134300708770752
2358.02966489654 0.12296199798584
2358.70261856803 0.131411790847778
2359.37557223952 0.101911783218384
2360.04852591101 0.107845067977905
2360.72147958249 0.128585815429688
2361.39443325398 0.148758172988892
2362.06738692547 0.13311767578125
2362.74034059696 0.116998672485352
2363.41329426845 0.147290468215942
2364.08624793994 0.0977680683135986
2364.75920161143 0.128439664840698
2365.43215528292 0.132150888442993
2366.1051089544 0.118021965026855
2366.77806262589 0.0968697071075439
2367.45101629738 0.125024318695068
2368.12396996887 0.13007926940918
2368.79692364036 0.147765874862671
2369.46987731185 0.140869140625
2370.14283098334 0.127513408660889
2370.81578465483 0.132220983505249
2371.48873832631 0.11198902130127
2372.1616919978 0.112682342529297
2372.83464566929 0.0944643020629883
2373.50759934078 0.108949661254883
2374.18055301227 0.126616239547729
2374.85350668376 0.112244129180908
2375.52646035525 0.178601503372192
2376.19941402673 0.175194978713989
2376.87236769822 0.134230852127075
2377.54532136971 0.129224300384521
2378.2182750412 0.130454778671265
2378.89122871269 0.111219167709351
2379.56418238418 0.148748159408569
2380.23713605567 0.126265525817871
2380.91008972716 0.122719049453735
2381.58304339864 0.102857828140259
2382.25599707013 0.141052484512329
2382.92895074162 0.144842863082886
2383.60190441311 0.116386651992798
2384.2748580846 0.133843898773193
2384.94781175609 0.128604173660278
2385.62076542758 0.159311771392822
2386.29371909907 0.11646556854248
2386.96667277055 0.121051549911499
2387.63962644204 0.106480836868286
2388.31258011353 0.130664587020874
2388.98553378502 0.0926403999328613
2389.65848745651 0.111186981201172
2390.331441128 0.107404947280884
2391.00439479949 0.111617565155029
2391.67734847098 0.123919486999512
2392.35030214246 0.11900806427002
2393.02325581395 0.094141960144043
2393.69620948544 0.124644756317139
2394.36916315693 0.130577325820923
2395.04211682842 0.124437808990479
2395.71507049991 0.112649202346802
2396.3880241714 0.110675811767578
2397.06097784289 0.0989575386047363
2397.73393151437 0.104425191879272
2398.40688518586 0.118224143981934
2399.07983885735 0.105240106582642
2399.75279252884 0.123001337051392
2400.42574620033 0.110157251358032
2401.09869987182 0.105762720108032
2401.77165354331 0.113590478897095
2402.4446072148 0.0816073417663574
2403.11756088628 0.106741428375244
2403.79051455777 0.122115612030029
2404.46346822926 0.154876947402954
2405.13642190075 0.117429971694946
2405.80937557224 0.104209661483765
2406.48232924373 0.103320598602295
2407.15528291522 0.104772090911865
2407.82823658671 0.115110635757446
2408.50119025819 0.113245725631714
2409.17414392968 0.0653343200683594
2409.84709760117 0.0840141773223877
2410.52005127266 0.12390923500061
2411.19300494415 0.0847227573394775
2411.86595861564 0.117543458938599
2412.53891228713 0.0849087238311768
2413.21186595862 0.142110824584961
2413.8848196301 0.128875255584717
2414.55777330159 0.12741756439209
2415.23072697308 0.147292852401733
2415.90368064457 0.141098260879517
2416.57663431606 0.151276826858521
2417.24958798755 0.121776580810547
2417.92254165904 0.130091190338135
2418.59549533053 0.161203861236572
2419.26844900201 0.150022029876709
2419.9414026735 0.132512331008911
2420.61435634499 0.14759373664856
2421.28731001648 0.134098768234253
2421.96026368797 0.133054256439209
2422.63321735946 0.117812395095825
2423.30617103095 0.173785448074341
2423.97912470244 0.129368305206299
2424.65207837392 0.137407779693604
2425.32503204541 0.132643699645996
2425.9979857169 0.15724778175354
2426.67093938839 0.148767948150635
2427.34389305988 0.166430711746216
2428.01684673137 0.140147686004639
2428.68980040286 0.135777473449707
2429.36275407435 0.141337156295776
2430.03570774583 0.135715007781982
2430.70866141732 0.131551027297974
2431.38161508881 0.148288726806641
2432.0545687603 0.128241062164307
2432.72752243179 0.147806406021118
2433.40047610328 0.0975706577301025
2434.07342977477 0.144063472747803
2434.74638344626 0.119614124298096
2435.41933711774 0.145070791244507
2436.09229078923 0.106305360794067
2436.76524446072 0.170512914657593
2437.43819813221 0.133534908294678
2438.1111518037 0.126642227172852
2438.78410547519 0.109946727752686
2439.45705914668 0.144590139389038
2440.13001281817 0.137426376342773
2440.80296648965 0.144369840621948
2441.47592016114 0.1148362159729
2442.14887383263 0.138906478881836
2442.82182750412 0.154114246368408
2443.49478117561 0.135601043701172
2444.1677348471 0.164469242095947
2444.84068851859 0.152251243591309
2445.51364219008 0.164321899414062
2446.18659586156 0.170845985412598
2446.85954953305 0.125486135482788
2447.53250320454 0.115208387374878
2448.20545687603 0.128758907318115
2448.87841054752 0.131899118423462
2449.55136421901 0.157625913619995
2450.2243178905 0.127678394317627
2450.89727156198 0.129734992980957
2451.57022523347 0.139211177825928
2452.24317890496 0.115256547927856
2452.91613257645 0.149152040481567
2453.58908624794 0.128688335418701
2454.26203991943 0.150062561035156
2454.93499359092 0.139707088470459
2455.60794726241 0.137669086456299
2456.28090093389 0.128650188446045
2456.95385460538 0.147842884063721
2457.62680827687 0.121790409088135
2458.29976194836 0.114593505859375
2458.97271561985 0.123762130737305
2459.64566929134 0.15232515335083
2460.31862296283 0.121003866195679
2460.99157663432 0.118820428848267
2461.6645303058 0.142160415649414
2462.33748397729 0.136327743530273
2463.01043764878 0.144727468490601
2463.68339132027 0.13442063331604
2464.35634499176 0.120645761489868
2465.02929866325 0.143274307250977
2465.70225233474 0.122819662094116
2466.37520600623 0.106657028198242
2467.04815967771 0.114816427230835
2467.7211133492 0.118921756744385
2468.39406702069 0.146509408950806
2469.06702069218 0.118624210357666
2469.73997436367 0.1133713722229
2470.41292803516 0.1102614402771
2471.08588170665 0.112973928451538
2471.75883537814 0.108968734741211
2472.43178904962 0.110929250717163
2473.10474272111 0.111469507217407
2473.7776963926 0.161634683609009
2474.45065006409 0.133267164230347
2475.12360373558 0.141658782958984
2475.79655740707 0.135596990585327
2476.46951107856 0.141485452651978
2477.14246475005 0.124060869216919
2477.81541842153 0.131554365158081
2478.48837209302 0.120094060897827
2479.16132576451 0.101730585098267
2479.834279436 0.0937678813934326
2480.50723310749 0.136505842208862
2481.18018677898 0.0846576690673828
2481.85314045047 0.106976985931396
2482.52609412196 0.0858066082000732
2483.19904779344 0.0941977500915527
2483.87200146493 0.101528882980347
2484.54495513642 0.0779032707214355
2485.21790880791 0.107504367828369
2485.8908624794 0.128179550170898
2486.56381615089 0.134451627731323
2487.23676982238 0.136420488357544
2487.90972349387 0.123003959655762
2488.58267716535 0.124361991882324
2489.25563083684 0.115355014801025
2489.92858450833 0.151087760925293
2490.60153817982 0.120818138122559
2491.27449185131 0.119515895843506
2491.9474455228 0.114763259887695
2492.62039919429 0.116050958633423
2493.29335286578 0.132403135299683
2493.96630653726 0.122040271759033
2494.63926020875 0.137356281280518
2495.31221388024 0.117048263549805
2495.98516755173 0.144036531448364
2496.65812122322 0.114672422409058
2497.33107489471 0.115082502365112
2498.0040285662 0.110434770584106
2498.67698223769 0.0928549766540527
2499.34993590917 0.137340784072876
2500.02288958066 0.141007661819458
2500.69584325215 0.099961519241333
2501.36879692364 0.129101753234863
2502.04175059513 0.127429008483887
2502.71470426662 0.12724781036377
2503.38765793811 0.106137752532959
2504.0606116096 0.100983142852783
2504.73356528108 0.127876996994019
2505.40651895257 0.11763334274292
2506.07947262406 0.0888991355895996
2506.75242629555 0.120494842529297
2507.42537996704 0.111252784729004
2508.09833363853 0.126262903213501
2508.77128731002 0.135669946670532
2509.44424098151 0.11500883102417
2510.11719465299 0.127723932266235
2510.79014832448 0.131185054779053
2511.46310199597 0.125982284545898
2512.13605566746 0.134203433990479
2512.80900933895 0.113193988800049
2513.48196301044 0.101721525192261
2514.15491668193 0.119838237762451
2514.82787035342 0.133760690689087
2515.5008240249 0.151473999023438
2516.17377769639 0.151131868362427
2516.84673136788 0.155590534210205
2517.51968503937 0.129557847976685
2518.19263871086 0.129490375518799
2518.86559238235 0.109795093536377
2519.53854605384 0.131260871887207
2520.21149972532 0.135790824890137
2520.88445339681 0.091893196105957
2521.5574070683 0.12562894821167
2522.23036073979 0.123569965362549
2522.90331441128 0.116610288619995
2523.57626808277 0.131323337554932
2524.24922175426 0.144218444824219
2524.92217542575 0.106959819793701
2525.59512909723 0.128466844558716
2526.26808276872 0.130781173706055
2526.94103644021 0.117550611495972
2527.6139901117 0.128372192382812
2528.28694378319 0.121445894241333
2528.95989745468 0.128012657165527
2529.63285112617 0.125293731689453
2530.30580479766 0.103864431381226
2530.97875846914 0.121039390563965
2531.65171214063 0.099435567855835
2532.32466581212 0.1221022605896
2532.99761948361 0.124500274658203
2533.6705731551 0.102323055267334
2534.34352682659 0.133840084075928
2535.01648049808 0.118533849716187
2535.68943416957 0.104012727737427
2536.36238784105 0.106428623199463
2537.03534151254 0.115909814834595
2537.70829518403 0.101011037826538
2538.38124885552 0.113611459732056
2539.05420252701 0.135932683944702
2539.7271561985 0.11785101890564
2540.40010986999 0.14400839805603
2541.07306354148 0.107197523117065
2541.74601721296 0.0642402172088623
2542.41897088445 0.136064291000366
2543.09192455594 0.101305723190308
2543.76487822743 0.0925133228302002
2544.43783189892 0.124301671981812
2545.11078557041 0.112193822860718
2545.7837392419 0.0987815856933594
2546.45669291339 0.154098749160767
2547.12964658487 0.133074283599854
2547.80260025636 0.137431859970093
2548.47555392785 0.097571849822998
2549.14850759934 0.129762649536133
2549.82146127083 0.113820552825928
2550.49441494232 0.117647409439087
2551.16736861381 0.148385286331177
2551.8403222853 0.108289241790771
2552.51327595678 0.10027027130127
2553.18622962827 0.11342716217041
2553.85918329976 0.121846199035645
2554.53213697125 0.130236148834229
2555.20509064274 0.112592935562134
2555.87804431423 0.093317985534668
2556.55099798572 0.139081478118896
2557.22395165721 0.137950897216797
2557.89690532869 0.142466068267822
2558.56985900018 0.122449636459351
2559.24281267167 0.134427547454834
2559.91576634316 0.118743419647217
2560.58872001465 0.125480175018311
2561.26167368614 0.146428346633911
2561.93462735763 0.116272926330566
2562.60758102912 0.120668888092041
2563.2805347006 0.0743210315704346
2563.95348837209 0.116885900497437
2564.62644204358 0.111752986907959
2565.29939571507 0.100996971130371
2565.97234938656 0.114715337753296
2566.64530305805 0.132996797561646
2567.31825672954 0.113065242767334
2567.99121040103 0.0978665351867676
2568.66416407251 0.0969612598419189
2569.337117744 0.129571437835693
2570.01007141549 0.139875888824463
2570.68302508698 0.120666027069092
2571.35597875847 0.148845672607422
2572.02893242996 0.109600782394409
2572.70188610145 0.113394260406494
2573.37483977294 0.0960156917572021
2574.04779344442 0.120697736740112
2574.72074711591 0.0944967269897461
2575.3937007874 0.10469126701355
2576.06665445889 0.126324892044067
2576.73960813038 0.130402326583862
2577.41256180187 0.0930757522583008
2578.08551547336 0.0861988067626953
2578.75846914485 0.121235370635986
2579.43142281633 0.114341974258423
2580.10437648782 0.108691453933716
2580.77733015931 0.0753366947174072
2581.4502838308 0.115051984786987
2582.12323750229 0.113556146621704
2582.79619117378 0.0933463573455811
2583.46914484527 0.0925056934356689
2584.14209851676 0.117945194244385
2584.81505218824 0.10421347618103
2585.48800585973 0.102875471115112
2586.16095953122 0.0996179580688477
2586.83391320271 0.10184907913208
2587.5068668742 0.108847141265869
2588.17982054569 0.116260766983032
2588.85277421718 0.122471809387207
2589.52572788867 0.101979732513428
2590.19868156015 0.0919113159179688
2590.87163523164 0.128265380859375
2591.54458890313 0.0999040603637695
2592.21754257462 0.11109733581543
2592.89049624611 0.110551834106445
2593.5634499176 0.11346960067749
2594.23640358909 0.100012540817261
2594.90935726057 0.0962703227996826
2595.58231093206 0.143186330795288
2596.25526460355 0.131951332092285
2596.92821827504 0.136549234390259
2597.60117194653 0.102868556976318
2598.27412561802 0.126173973083496
2598.94707928951 0.139479160308838
2599.620032961 0.123053789138794
2600.29298663248 0.142292022705078
2600.96594030397 0.136035442352295
2601.63889397546 0.129194021224976
2602.31184764695 0.125686168670654
2602.98480131844 0.127262830734253
2603.65775498993 0.115913152694702
2604.33070866142 0.112625122070312
2605.00366233291 0.126640319824219
2605.67661600439 0.0979239940643311
2606.34956967588 0.111613750457764
2607.02252334737 0.125927209854126
2607.69547701886 0.11719536781311
2608.36843069035 0.0884730815887451
2609.04138436184 0.102454423904419
2609.71433803333 0.139050483703613
2610.38729170482 0.119966506958008
2611.0602453763 0.135320901870728
2611.73319904779 0.157272338867188
2612.40615271928 0.147453784942627
2613.07910639077 0.140307664871216
2613.75206006226 0.117437362670898
2614.42501373375 0.113640785217285
2615.09796740524 0.116949796676636
2615.77092107673 0.119603633880615
2616.44387474821 0.129725933074951
2617.1168284197 0.0885636806488037
2617.78978209119 0.102658748626709
2618.46273576268 0.127521991729736
2619.13568943417 0.130208253860474
2619.80864310566 0.120162725448608
2620.48159677715 0.160860538482666
2621.15455044864 0.125614166259766
2621.82750412012 0.104532718658447
2622.50045779161 0.126522541046143
2623.1734114631 0.130915880203247
2623.84636513459 0.110210657119751
2624.51931880608 0.0946004390716553
2625.19227247757 0.123446226119995
2625.86522614906 0.108528137207031
2626.53817982055 0.105795383453369
2627.21113349203 0.0916540622711182
2627.88408716352 0.105202674865723
2628.55704083501 0.0969438552856445
2629.2299945065 0.0914373397827148
2629.90294817799 0.114905118942261
2630.57590184948 0.110334396362305
2631.24885552097 0.0915012359619141
2631.92180919246 0.116330623626709
2632.59476286394 0.144658327102661
2633.26771653543 0.118839263916016
2633.94067020692 0.137237071990967
2634.61362387841 0.155486822128296
2635.2865775499 0.108839511871338
2635.95953122139 0.127195119857788
2636.63248489288 0.090334415435791
2637.30543856437 0.119192838668823
2637.97839223585 0.10364818572998
2638.65134590734 0.142438888549805
2639.32429957883 0.0815138816833496
2639.99725325032 0.111244201660156
2640.67020692181 0.106294631958008
2641.3431605933 0.087860107421875
2642.01611426479 0.073296070098877
2642.68906793628 0.101752758026123
2643.36202160776 0.109469652175903
2644.03497527925 0.113038301467896
2644.70792895074 0.0937330722808838
2645.38088262223 0.100590705871582
2646.05383629372 0.118713855743408
2646.72678996521 0.117512941360474
2647.3997436367 0.102636814117432
2648.07269730819 0.133502244949341
2648.74565097967 0.0753393173217773
2649.41860465116 0.110399961471558
2650.09155832265 0.117646932601929
2650.76451199414 0.119875431060791
2651.43746566563 0.087193489074707
2652.11041933712 0.0595219135284424
2652.78337300861 0.0980865955352783
2653.4563266801 0.0892417430877686
2654.12928035158 0.0562620162963867
2654.80223402307 0.0699977874755859
2655.47518769456 0.11019229888916
2656.14814136605 0.0932230949401855
2656.82109503754 0.108139514923096
2657.49404870903 0.113572597503662
2658.16700238052 0.107321739196777
2658.83995605201 0.105842590332031
2659.51290972349 0.0834507942199707
2660.18586339498 0.107945442199707
2660.85881706647 0.09588623046875
2661.53177073796 0.107537508010864
2662.20472440945 0.116899013519287
2662.87767808094 0.104258060455322
2663.55063175243 0.119261980056763
2664.22358542391 0.117030143737793
2664.8965390954 0.0877740383148193
2665.56949276689 0.0884034633636475
2666.24244643838 0.106873989105225
2666.91540010987 0.0800728797912598
2667.58835378136 0.0871520042419434
2668.26130745285 0.100711107254028
2668.93426112434 0.0881073474884033
2669.60721479582 0.0702149868011475
2670.28016846731 0.11986780166626
2670.9531221388 0.131701231002808
2671.62607581029 0.110626697540283
2672.29902948178 0.121152639389038
2672.97198315327 0.0920119285583496
2673.64493682476 0.102020263671875
2674.31789049625 0.116672039031982
2674.99084416773 0.117244958877563
2675.66379783922 0.109294176101685
2676.33675151071 0.119704723358154
2677.0097051822 0.142583608627319
2677.68265885369 0.113212585449219
2678.35561252518 0.150384664535522
2679.02856619667 0.148353099822998
2679.70151986816 0.105131387710571
2680.37447353964 0.122794389724731
2681.04742721113 0.108716249465942
2681.72038088262 0.149366617202759
2682.39333455411 0.144956588745117
2683.0662882256 0.144070863723755
2683.73924189709 0.127251148223877
2684.41219556858 0.127133369445801
2685.08514924007 0.11042594909668
2685.75810291155 0.123184442520142
2686.43105658304 0.13228964805603
2687.10401025453 0.118406057357788
2687.77696392602 0.136476516723633
2688.44991759751 0.135781049728394
2689.122871269 0.12218976020813
2689.79582494049 0.133614063262939
2690.46877861198 0.157876491546631
2691.14173228346 0.13297963142395
2691.81468595495 0.123947381973267
2692.48763962644 0.0931804180145264
2693.16059329793 0.101641654968262
2693.83354696942 0.102379322052002
2694.50650064091 0.11250376701355
2695.1794543124 0.10190224647522
2695.85240798389 0.120866298675537
2696.52536165537 0.128979921340942
2697.19831532686 0.109889984130859
2697.87126899835 0.0823948383331299
2698.54422266984 0.0729727745056152
2699.21717634133 0.0848543643951416
2699.89013001282 0.112311363220215
2700.56308368431 0.102659225463867
2701.2360373558 0.0906703472137451
2701.90899102728 0.111451148986816
2702.58194469877 0.0841798782348633
2703.25489837026 0.0967493057250977
2703.92785204175 0.0974462032318115
2704.60080571324 0.0903985500335693
2705.27375938473 0.090195894241333
2705.94671305622 0.106098651885986
2706.61966672771 0.118686199188232
2707.29262039919 0.102140426635742
2707.96557407068 0.0905027389526367
2708.63852774217 0.0975074768066406
2709.31148141366 0.0995500087738037
2709.98443508515 0.0959784984588623
2710.65738875664 0.0716745853424072
2711.33034242813 0.0931046009063721
2712.00329609962 0.107332706451416
2712.6762497711 0.0973453521728516
2713.34920344259 0.119399547576904
2714.02215711408 0.0978620052337646
2714.69511078557 0.102838277816772
2715.36806445706 0.0969104766845703
2716.04101812855 0.0978934764862061
2716.71397180004 0.0805239677429199
2717.38692547153 0.111633539199829
2718.05987914301 0.0995686054229736
2718.7328328145 0.09696364402771
2719.40578648599 0.0800011157989502
2720.07874015748 0.0997107028961182
2720.75169382897 0.103703022003174
2721.42464750046 0.121173858642578
2722.09760117195 0.106995344161987
2722.77055484344 0.121444463729858
2723.44350851492 0.122785329818726
2724.11646218641 0.0996365547180176
2724.7894158579 0.110973596572876
2725.46236952939 0.113536357879639
2726.13532320088 0.0733945369720459
2726.80827687237 0.114990234375
2727.48123054386 0.118965625762939
2728.15418421535 0.0816235542297363
2728.82713788683 0.0747151374816895
2729.50009155832 0.0915517807006836
2730.17304522981 0.0862836837768555
2730.8459989013 0.0982918739318848
2731.51895257279 0.0828521251678467
2732.19190624428 0.0665035247802734
2732.86485991577 0.0675704479217529
2733.53781358726 0.050689697265625
2734.21076725874 0.0747087001800537
2734.88372093023 0.126434326171875
2735.55667460172 0.0797610282897949
2736.22962827321 0.0959091186523438
2736.9025819447 0.105596780776978
2737.57553561619 0.108935832977295
2738.24848928768 0.117495059967041
2738.92144295916 0.118763208389282
2739.59439663065 0.100537300109863
2740.26735030214 0.0962934494018555
2740.94030397363 0.138997793197632
2741.61325764512 0.115249395370483
2742.28621131661 0.104941844940186
2742.9591649881 0.108010292053223
2743.63211865959 0.113352060317993
2744.30507233107 0.121670007705688
2744.97802600256 0.122705936431885
2745.65097967405 0.0881717205047607
2746.32393334554 0.105637073516846
2746.99688701703 0.0812752246856689
2747.66984068852 0.0655744075775146
2748.34279436001 0.0878951549530029
2749.0157480315 0.0895848274230957
2749.68870170298 0.0901153087615967
2750.36165537447 0.0608253479003906
2751.03460904596 0.0590023994445801
2751.70756271745 0.0874872207641602
2752.38051638894 0.0802516937255859
2753.05347006043 0.0576813220977783
2753.72642373192 0.0649106502532959
2754.39937740341 0.0753850936889648
2755.07233107489 0.0590245723724365
2755.74528474638 0.0815708637237549
2756.41823841787 -0.0830893516540527
2757.09119208936 -0.10557746887207
2757.76414576085 -0.0889213085174561
2758.43709943234 -0.0911908149719238
2759.11005310383 -0.0706870555877686
2759.78300677532 -0.0941388607025146
2760.4559604468 -0.0874321460723877
2761.12891411829 -0.0934853553771973
2761.80186778978 -0.0806372165679932
2762.47482146127 -0.0999612808227539
2763.14777513276 -0.0788700580596924
2763.82072880425 -0.0656790733337402
2764.49368247574 -0.0508942604064941
2765.16663614723 -0.0477607250213623
2765.83958981871 -0.0515401363372803
2766.5125434902 -0.0692529678344727
2767.18549716169 -0.0867817401885986
2767.85845083318 -0.0912110805511475
2768.53140450467 -0.0950047969818115
2769.20435817616 -0.109744548797607
2769.87731184765 -0.0900702476501465
2770.55026551914 -0.102148532867432
2771.22321919062 -0.0520131587982178
2771.89617286211 -0.086559534072876
2772.5691265336 -0.078075647354126
2773.24208020509 -0.0851082801818848
2773.91503387658 -0.0700023174285889
2774.58798754807 -0.0623700618743896
2775.26094121956 -0.103376626968384
2775.93389489105 -0.0847399234771729
2776.60684856253 -0.0577805042266846
2777.27980223402 -0.0584428310394287
2777.95275590551 -0.0715956687927246
2778.625709577 -0.0875089168548584
2779.29866324849 -0.0914168357849121
2779.97161691998 -0.0983047485351562
2780.64457059147 -0.0595035552978516
2781.31752426296 -0.0544354915618896
2781.99047793444 -0.078662633895874
2782.66343160593 -0.057788610458374
2783.33638527742 -0.0423121452331543
2784.00933894891 -0.0274097919464111
2784.6822926204 -0.0829520225524902
2785.35524629189 -0.0469448566436768
2786.02819996338 -0.0346243381500244
2786.70115363487 -0.0268270969390869
2787.37410730635 -0.0541434288024902
2788.04706097784 -0.0516009330749512
2788.72001464933 -0.0504317283630371
2789.39296832082 -0.0525965690612793
2790.06592199231 -0.0797131061553955
2790.7388756638 -0.0187997817993164
2791.41182933529 -0.0513598918914795
2792.08478300678 -0.0557913780212402
2792.75773667826 -0.0443270206451416
2793.43069034975 -0.0625250339508057
2794.10364402124 -0.0554249286651611
2794.77659769273 -0.0653862953186035
2795.44955136422 -0.0701980590820312
2796.12250503571 -0.0392665863037109
2796.7954587072 -0.0351002216339111
2797.46841237869 -0.0256149768829346
2798.14136605017 -0.0735542774200439
2798.81431972166 -0.0753684043884277
2799.48727339315 -0.0533397197723389
2800.16022706464 -0.0757441520690918
2800.83318073613 -0.0331013202667236
2801.50613440762 -0.0146200656890869
2802.17908807911 -0.0660014152526855
2802.8520417506 -0.0615859031677246
2803.52499542208 -0.0391836166381836
2804.19794909357 -0.0453238487243652
2804.87090276506 -0.0668787956237793
2805.54385643655 -0.0499870777130127
2806.21681010804 -0.0351707935333252
2806.88976377953 -0.026104211807251
2807.56271745102 -0.0492823123931885
2808.2356711225 -0.0498561859130859
2808.90862479399 -0.0410952568054199
2809.58157846548 -0.0228621959686279
2810.25453213697 -0.0477969646453857
2810.92748580846 -0.0350630283355713
2811.60043947995 -0.0310790538787842
2812.27339315144 -0.0412204265594482
2812.94634682293 -0.0357592105865479
2813.61930049441 -0.05861496925354
2814.2922541659 -0.0281736850738525
2814.96520783739 -0.026416540145874
2815.63816150888 -0.0342609882354736
2816.31111518037 -0.0285038948059082
2816.98406885186 -0.0575225353240967
2817.65702252335 -0.042011022567749
2818.32997619484 -0.0408520698547363
2819.00292986632 -0.0267822742462158
2819.67588353781 -0.0476615428924561
2820.3488372093 -0.0367836952209473
2821.02179088079 -0.0240719318389893
2821.69474455228 -0.0462048053741455
2822.36769822377 -0.0425384044647217
2823.04065189526 -0.0238864421844482
2823.71360556675 -0.0199341773986816
2824.38655923823 -0.0512337684631348
2825.05951290972 -0.0252642631530762
2825.73246658121 0.00106430053710938
2826.4054202527 -0.0362710952758789
2827.07837392419 -0.0269145965576172
2827.75132759568 -0.0105893611907959
2828.42428126717 -0.0350275039672852
2829.09723493866 -0.0255579948425293
2829.77018861014 -0.0341300964355469
2830.44314228163 -0.0321462154388428
2831.11609595312 -0.0109522342681885
2831.78904962461 -0.0104856491088867
2832.4620032961 -0.00420403480529785
2833.13495696759 0.000706195831298828
2833.80791063908 -0.0190169811248779
2834.48086431057 -0.0151894092559814
2835.15381798205 -0.0124170780181885
2835.82677165354 -0.0257062911987305
2836.49972532503 -0.0309426784515381
2837.17267899652 -0.0286891460418701
2837.84563266801 -0.0272107124328613
2838.5185863395 -0.022127628326416
2839.19154001099 -0.0207724571228027
2839.86449368248 -0.0598626136779785
2840.53744735396 -0.0350794792175293
2841.21040102545 -0.0698654651641846
2841.88335469694 -0.0334360599517822
2842.55630836843 -0.0219638347625732
2843.22926203992 -0.0464069843292236
2843.90221571141 -0.0217218399047852
2844.5751693829 -0.00694823265075684
2845.24812305439 -0.0363755226135254
2845.92107672587 -0.0441057682037354
2846.59403039736 -0.0345313549041748
2847.26698406885 -0.0196623802185059
2847.93993774034 -0.026559591293335
2848.61289141183 -0.0556502342224121
2849.28584508332 -0.00465512275695801
2849.95879875481 -0.0411670207977295
2850.6317524263 -0.011965274810791
2851.30470609778 -0.0252523422241211
2851.97765976927 -0.0288233757019043
2852.65061344076 -0.0259592533111572
2853.32356711225 -0.0304968357086182
2853.99652078374 -0.0362038612365723
2854.66947445523 -0.0252435207366943
2855.34242812672 -0.0066983699798584
2856.01538179821 -0.0180714130401611
2856.68833546969 -0.0322391986846924
2857.36128914118 -0.0361943244934082
2858.03424281267 -0.0126047134399414
2858.70719648416 -0.0135335922241211
2859.38015015565 -0.000449180603027344
2860.05310382714 -0.00743699073791504
2860.72605749863 0.00813579559326172
2861.39901117012 0.0186600685119629
2862.0719648416 -0.0184803009033203
2862.74491851309 -0.000316143035888672
2863.41787218458 -0.000174760818481445
2864.09082585607 -0.0378680229187012
2864.76377952756 -0.0440940856933594
2865.43673319905 0.0111958980560303
2866.10968687054 -0.015885591506958
2866.78264054203 -0.0237677097320557
2867.45559421351 -0.0329544544219971
2868.128547885 -0.0241515636444092
2868.80150155649 -0.0230567455291748
2869.47445522798 -0.00124979019165039
2870.14740889947 -0.0203111171722412
2870.82036257096 0.00698113441467285
2871.49331624245 0.00155282020568848
2872.16626991394 -0.0302565097808838
2872.83922358542 -0.0242612361907959
2873.51217725691 -0.00604987144470215
2874.1851309284 -0.000550031661987305
2874.85808459989 0.0195417404174805
2875.53103827138 -0.0330674648284912
2876.20399194287 0.0134077072143555
2876.87694561436 0.0126020908355713
2877.54989928585 -0.0326268672943115
2878.22285295733 0.00406908988952637
2878.89580662882 -0.0484697818756104
2879.56876030031 -0.0381743907928467
2880.2417139718 -0.0161845684051514
2880.91466764329 -0.00260519981384277
2881.58762131478 -0.0263025760650635
2882.26057498627 -0.019855260848999
2882.93352865775 -0.0359737873077393
2883.60648232924 -0.0347723960876465
2884.27943600073 -0.0234768390655518
2884.95238967222 -0.0388772487640381
2885.62534334371 0.00566792488098145
2886.2982970152 -0.0277242660522461
2886.97125068669 -0.0107388496398926
2887.64420435818 0.00820255279541016
2888.31715802966 -0.00349140167236328
2888.99011170115 -0.00559782981872559
2889.66306537264 -0.0477135181427002
2890.33601904413 -0.0479445457458496
2891.00897271562 -0.0116665363311768
2891.68192638711 -0.0144658088684082
2892.3548800586 -0.00728535652160645
2893.02783373009 -0.0235929489135742
2893.70078740157 0.000352621078491211
2894.37374107306 -0.0196716785430908
2895.04669474455 -0.0305187702178955
2895.71964841604 -0.0178186893463135
2896.39260208753 -0.022916316986084
2897.06555575902 -0.00592350959777832
2897.73850943051 0.00949597358703613
2898.411463102 -0.0170347690582275
2899.08441677348 -0.0144641399383545
2899.75737044497 -0.0132341384887695
2900.43032411646 -0.0191125869750977
2901.10327778795 -0.0507383346557617
2901.77623145944 -0.00785589218139648
2902.44918513093 -0.0209693908691406
2903.12213880242 -0.0318248271942139
2903.79509247391 -0.0401425361633301
2904.46804614539 -0.0367400646209717
2905.14099981688 -0.01151442527771
2905.81395348837 -0.0374107360839844
2906.48690715986 -0.0246319770812988
2907.15986083135 -0.0276539325714111
2907.83281450284 -0.0246939659118652
2908.50576817433 -0.0448684692382812
2909.17872184582 -0.0539946556091309
2909.8516755173 -0.0212836265563965
2910.52462918879 -0.0275058746337891
2911.19758286028 0.0016639232635498
2911.87053653177 -0.0127928256988525
2912.54349020326 -0.0232462882995605
2913.21644387475 -0.0295431613922119
2913.88939754624 -0.0391218662261963
2914.56235121773 0.00216150283813477
2915.23530488921 0.00836062431335449
2915.9082585607 0.00394606590270996
2916.58121223219 -0.0169103145599365
2917.25416590368 0.00742435455322266
2917.92711957517 -0.00296282768249512
2918.60007324666 0.00596523284912109
2919.27302691815 -0.0231401920318604
2919.94598058964 -0.0125179290771484
2920.61893426112 -0.0156838893890381
2921.29188793261 -0.0160648822784424
2921.9648416041 0.00793337821960449
2922.63779527559 -0.00565648078918457
2923.31074894708 -0.00109505653381348
2923.98370261857 -0.0108346939086914
2924.65665629006 -0.0141403675079346
2925.32960996155 -0.0314667224884033
2926.00256363303 -0.0246274471282959
2926.67551730452 -0.00945162773132324
2927.34847097601 -0.0185708999633789
2928.0214246475 -0.0343191623687744
2928.69437831899 -0.0125453472137451
2929.36733199048 0.0377097129821777
2930.04028566197 -0.00382542610168457
2930.71323933346 -0.00527572631835938
2931.38619300494 -0.0113155841827393
2932.05914667643 0.0144243240356445
2932.73210034792 -0.0242385864257812
2933.40505401941 0.0142149925231934
2934.0780076909 -0.0143084526062012
2934.75096136239 0.00313901901245117
2935.42391503388 -0.0103626251220703
2936.09686870537 -0.00319361686706543
2936.76982237685 -0.0186779499053955
2937.44277604834 0.000445842742919922
2938.11572971983 0.0125057697296143
2938.78868339132 0.0160353183746338
2939.46163706281 0.00416707992553711
2940.1345907343 0.00898194313049316
2940.80754440579 0.0118443965911865
2941.48049807728 -0.00560474395751953
2942.15345174876 0.00941777229309082
2942.82640542025 -0.0173993110656738
2943.49935909174 0.000570297241210938
2944.17231276323 0.0154101848602295
2944.84526643472 -0.00303387641906738
2945.51822010621 0.00341248512268066
2946.1911737777 0.0230615139007568
2946.86412744919 0.0101535320281982
2947.53708112067 -0.0141732692718506
2948.21003479216 0.0112476348876953
2948.88298846365 -0.00929689407348633
2949.55594213514 6.07967376708984e-05
2950.22889580663 0.0443565845489502
2950.90184947812 0.00253796577453613
2951.57480314961 0.0178263187408447
2952.24775682109 0.0207340717315674
2952.92071049258 0.0376091003417969
2953.59366416407 0.00166106224060059
2954.26661783556 0.00432848930358887
2954.93957150705 -0.00142788887023926
2955.61252517854 -0.00246143341064453
2956.28547885003 -0.011411190032959
2956.95843252152 0.00434756278991699
2957.631386193 0.0227649211883545
2958.30433986449 -0.00228190422058105
2958.97729353598 -0.0117504596710205
2959.65024720747 0.0434277057647705
2960.32320087896 0.0253016948699951
2960.99615455045 0.0123672485351562
2961.66910822194 -0.0195736885070801
2962.34206189343 -0.00524258613586426
2963.01501556491 0.0168991088867188
2963.6879692364 0.0157678127288818
2964.36092290789 0.026524543762207
2965.03387657938 -0.0112581253051758
2965.70683025087 -0.00641894340515137
2966.37978392236 -0.0174145698547363
2967.05273759385 -0.00644302368164062
2967.72569126534 0.00431251525878906
2968.39864493682 0.0032346248626709
2969.07159860831 0.00299739837646484
2969.7445522798 0.0177817344665527
2970.41750595129 0.0109260082244873
2971.09045962278 0.0178756713867188
2971.76341329427 0.0156378746032715
2972.43636696576 -0.00603294372558594
2973.10932063725 -0.0100836753845215
2973.78227430873 -0.0211167335510254
2974.45522798022 -0.0112998485565186
2975.12818165171 0.0266203880310059
2975.8011353232 -0.000111103057861328
2976.47408899469 -0.00133109092712402
2977.14704266618 0.0283417701721191
2977.81999633767 0.0154078006744385
2978.49295000916 0.0152380466461182
2979.16590368064 0.0183358192443848
2979.83885735213 0.00546789169311523
2980.51181102362 0.0585756301879883
2981.18476469511 0.039808988571167
2981.8577183666 0.037057638168335
2982.53067203809 0.0052790641784668
2983.20362570958 -0.00232982635498047
2983.87657938107 -0.032618522644043
2984.54953305255 0.00293326377868652
2985.22248672404 -0.0114383697509766
2985.89544039553 0.0168371200561523
2986.56839406702 0.0144908428192139
2987.24134773851 0.000188112258911133
2987.91430141 0.0119986534118652
2988.58725508149 0.0252211093902588
2989.26020875298 0.0289597511291504
2989.93316242446 0.0256428718566895
2990.60611609595 0.0240194797515869
2991.27906976744 0.0565810203552246
2991.95202343893 0.0189774036407471
2992.62497711042 0.0640089511871338
2993.29793078191 0.00125217437744141
2993.9708844534 -0.0032341480255127
2994.64383812489 0.023930549621582
2995.31679179637 0.00579619407653809
2995.98974546786 0.0143165588378906
2996.66269913935 -0.0098731517791748
2997.33565281084 -0.0111498832702637
2998.00860648233 0.00460362434387207
2998.68156015382 0.0198128223419189
2999.35451382531 0.0217845439910889
3000.0274674968 0.0405361652374268
3000.70042116828 0.0314486026763916
3001.37337483977 0.00717759132385254
3002.04632851126 0.000391960144042969
3002.71928218275 0.0312807559967041
3003.39223585424 0.0221765041351318
3004.06518952573 0.0416672229766846
3004.73814319722 0.00455522537231445
3005.41109686871 0.0249950885772705
3006.08405054019 -0.00274491310119629
3006.75700421168 0.0322601795196533
3007.42995788317 -0.0235350131988525
3008.10291155466 -0.0168166160583496
3008.77586522615 0.00798535346984863
3009.44881889764 0.0269043445587158
3010.12177256913 0.00323247909545898
3010.79472624062 0.0252952575683594
3011.4676799121 0.0445930957794189
3012.14063358359 0.0133452415466309
3012.81358725508 0.00265121459960938
3013.48654092657 0.0170466899871826
3014.15949459806 -0.0120022296905518
3014.83244826955 -0.000441789627075195
3015.50540194104 0.0165519714355469
3016.17835561253 0.0122358798980713
3016.85130928401 0.00373673439025879
3017.5242629555 0.0291380882263184
3018.19721662699 0.0201520919799805
3018.87017029848 0.0365676879882812
3019.54312396997 0.0386936664581299
3020.21607764146 0.0734789371490479
3020.88903131295 0.0447676181793213
3021.56198498444 0.0328431129455566
3022.23493865592 0.0376656055450439
3022.90789232741 0.0177474021911621
3023.5808459989 0.0165362358093262
3024.25379967039 0.0358643531799316
3024.92675334188 0.0510962009429932
3025.59970701337 0.0153028964996338
3026.27266068486 0.0219855308532715
3026.94561435634 0.00248932838439941
3027.61856802783 0.0407178401947021
3028.29152169932 0.0193297863006592
3028.96447537081 0.039680004119873
3029.6374290423 0.0182232856750488
3030.31038271379 0.01702880859375
3030.98333638528 0.00252652168273926
3031.65629005677 0.0137979984283447
3032.32924372825 0.016399621963501
3033.00219739974 0.0242874622344971
3033.67515107123 0.0407824516296387
3034.34810474272 0.018812894821167
3035.02105841421 0.0245814323425293
3035.6940120857 0.039299488067627
3036.36696575719 -0.00534963607788086
3037.03991942868 0.0156965255737305
3037.71287310016 0.0213298797607422
3038.38582677165 0.0123238563537598
3039.05878044314 -0.00970673561096191
3039.73173411463 0.0208420753479004
3040.40468778612 0.0263388156890869
3041.07764145761 0.0157084465026855
3041.7505951291 0.0180251598358154
3042.42354880059 0.0266244411468506
3043.09650247207 0.0546479225158691
3043.76945614356 0.0370182991027832
3044.44240981505 0.00709843635559082
3045.11536348654 0.0162591934204102
3045.78831715803 0.0396895408630371
3046.46127082952 0.0397839546203613
3047.13422450101 0.0314929485321045
3047.8071781725 0.0393581390380859
3048.48013184398 0.0648679733276367
3049.15308551547 0.0720968246459961
3049.82603918696 0.0347602367401123
3050.49899285845 0.0267627239227295
3051.17194652994 0.00628423690795898
3051.84490020143 0.0518770217895508
3052.51785387292 0.0412843227386475
3053.19080754441 0.064906120300293
3053.86376121589 0.0273706912994385
3054.53671488738 0.0463356971740723
3055.20966855887 0.0543534755706787
3055.88262223036 0.0624380111694336
3056.55557590185 0.0527780055999756
3057.22852957334 0.0656046867370605
3057.90148324483 0.0259530544281006
3058.57443691632 0.0269277095794678
3059.2473905878 0.00340151786804199
3059.92034425929 0.00864315032958984
3060.59329793078 0.044381856918335
3061.26625160227 0.0227422714233398
3061.93920527376 0.0337049961090088
3062.61215894525 0.0100729465484619
3063.28511261674 0.0388805866241455
3063.95806628823 0.0346734523773193
3064.63101995971 0.0581505298614502
3065.3039736312 0.0621838569641113
3065.97692730269 0.0619144439697266
3066.64988097418 0.0473494529724121
3067.32283464567 0.0478360652923584
3067.99578831716 0.0499255657196045
3068.66874198865 0.00278425216674805
3069.34169566014 0.00450801849365234
3070.01464933162 0.0123107433319092
3070.68760300311 0.00242805480957031
3071.3605566746 0.0233409404754639
3072.03351034609 0.0216288566589355
3072.70646401758 0.0497825145721436
3073.37941768907 0.0541753768920898
3074.05237136056 0.00730061531066895
3074.72532503205 0.0265417098999023
3075.39827870353 0.0183134078979492
3076.07123237502 0.0405471324920654
3076.74418604651 0.0246636867523193
3077.417139718 0.0563249588012695
3078.09009338949 0.0451247692108154
3078.76304706098 0.0470540523529053
3079.43600073247 0.0479865074157715
3080.10895440396 0.0306947231292725
3080.78190807544 0.00335693359375
3081.45486174693 9.87052917480469e-05
3082.12781541842 0.0334694385528564
3082.80076908991 0.0411536693572998
3083.4737227614 0.0222620964050293
3084.14667643289 0.0127756595611572
3084.81963010438 0.033123254776001
3085.49258377587 0.0376901626586914
3086.16553744735 0.0151431560516357
3086.83849111884 -0.00983762741088867
3087.51144479033 0.0376126766204834
3088.18439846182 0.00343418121337891
3088.85735213331 0.0428521633148193
3089.5303058048 0.0244414806365967
3090.20325947629 0.00633668899536133
3090.87621314778 0.0299386978149414
3091.54916681926 0.0322582721710205
3092.22212049075 0.0528526306152344
3092.89507416224 0.0247502326965332
3093.56802783373 0.0217149257659912
3094.24098150522 0.0368642807006836
3094.91393517671 0.00912213325500488
3095.5868888482 0.0308613777160645
3096.25984251968 0.037182092666626
3096.93279619117 0.0823953151702881
3097.60574986266 0.0360629558563232
3098.27870353415 0.0435333251953125
3098.95165720564 0.0310826301574707
3099.62461087713 0.0347282886505127
3100.29756454862 -0.00418996810913086
3100.97051822011 0.0424392223358154
3101.64347189159 0.0132694244384766
3102.31642556308 0.00430631637573242
3102.98937923457 0.0140743255615234
3103.66233290606 0.0322885513305664
3104.33528657755 0.0419433116912842
3105.00824024904 0.041550874710083
3105.68119392053 0.0517814159393311
3106.35414759202 0.0399243831634521
3107.0271012635 0.0347082614898682
3107.70005493499 0.0155069828033447
3108.37300860648 0.0203278064727783
3109.04596227797 0.0397570133209229
3109.71891594946 0.0505983829498291
3110.39186962095 0.0432569980621338
3111.06482329244 0.0339877605438232
3111.73777696393 0.0301971435546875
3112.41073063541 0.0536608695983887
3113.0836843069 0.0666654109954834
3113.75663797839 0.0887327194213867
3114.42959164988 0.0502948760986328
3115.10254532137 0.070242166519165
3115.77549899286 0.0420525074005127
3116.44845266435 0.0362722873687744
3117.12140633584 0.0653254985809326
3117.79436000732 0.0454092025756836
3118.46731367881 0.0717868804931641
3119.1402673503 0.047884464263916
3119.81322102179 0.0823285579681396
3120.48617469328 0.0478262901306152
3121.15912836477 0.0271546840667725
3121.83208203626 0.0154533386230469
3122.50503570775 0.0540668964385986
3123.17798937923 0.0405969619750977
3123.85094305072 0.0627033710479736
3124.52389672221 0.0559592247009277
3125.1968503937 0.0251870155334473
3125.86980406519 0.0233230590820312
3126.54275773668 0.0518784523010254
3127.21571140817 0.0220298767089844
3127.88866507966 0.0444931983947754
3128.56161875114 0.0299801826477051
3129.23457242263 0.0344517230987549
3129.90752609412 0.0427420139312744
3130.58047976561 0.0313653945922852
3131.2534334371 0.0461077690124512
3131.92638710859 0.0509529113769531
3132.59934078008 0.0569367408752441
3133.27229445157 0.0212771892547607
3133.94524812305 0.0139508247375488
3134.61820179454 0.0181045532226562
3135.29115546603 0.0419344902038574
3135.96410913752 0.0869793891906738
3136.63706280901 0.0621240139007568
3137.3100164805 0.030397891998291
3137.98297015199 0.0192227363586426
3138.65592382348 0.0509886741638184
3139.32887749496 0.0540482997894287
3140.00183116645 0.0357463359832764
3140.67478483794 0.0411839485168457
3141.34773850943 0.0355463027954102
3142.02069218092 0.0417582988739014
3142.69364585241 0.0532183647155762
3143.3665995239 0.090578556060791
3144.03955319539 0.0391237735748291
3144.71250686687 0.0303866863250732
3145.38546053836 0.0486719608306885
3146.05841420985 0.0537796020507812
3146.73136788134 0.0364470481872559
3147.40432155283 0.0461974143981934
3148.07727522432 0.018887996673584
3148.75022889581 0.0442435741424561
3149.4231825673 0.0565116405487061
3150.09613623878 0.0580899715423584
3150.76908991027 0.0632951259613037
3151.44204358176 0.0506401062011719
3152.11499725325 0.056746244430542
3152.78795092474 0.0139548778533936
3153.46090459623 0.0409884452819824
3154.13385826772 0.0511276721954346
3154.80681193921 0.0374605655670166
3155.47976561069 0.0130445957183838
3156.15271928218 0.00519394874572754
3156.82567295367 0.0259683132171631
3157.49862662516 0.0301003456115723
3158.17158029665 0.0061185359954834
3158.84453396814 0.0425393581390381
3159.51748763963 0.0201225280761719
3160.19044131112 0.021730899810791
3160.8633949826 0.0340168476104736
3161.53634865409 0.015233039855957
3162.20930232558 0.0164611339569092
3162.88225599707 0.0396316051483154
3163.55520966856 0.0441367626190186
3164.22816334005 0.0104060173034668
3164.90111701154 0.0180246829986572
3165.57407068303 0.042747974395752
3166.24702435451 0.0446107387542725
3166.919978026 0.0390903949737549
3167.59293169749 0.0269181728363037
3168.26588536898 0.0316247940063477
3168.93883904047 0.0422718524932861
3169.61179271196 0.0245983600616455
3170.28474638345 0.0209248065948486
3170.95770005493 0.0255136489868164
3171.63065372642 0.027108907699585
3172.30360739791 0.0493426322937012
3172.9765610694 0.0437519550323486
3173.64951474089 0.0397374629974365
3174.32246841238 0.0309405326843262
3174.99542208387 0.0826077461242676
3175.66837575536 0.0516984462738037
3176.34132942684 0.0638399124145508
3177.01428309833 0.0856633186340332
3177.68723676982 0.0643594264984131
3178.36019044131 0.044525146484375
3179.0331441128 0.0444867610931396
3179.70609778429 0.0434613227844238
3180.37905145578 0.0588357448577881
3181.05200512727 0.0664105415344238
3181.72495879875 0.0317928791046143
3182.39791247024 0.0417020320892334
3183.07086614173 0.0142924785614014
3183.74381981322 0.0254223346710205
3184.41677348471 0.0205070972442627
3185.0897271562 0.0188016891479492
3185.76268082769 -0.00133419036865234
3186.43563449918 0.0101253986358643
3187.10858817066 0.0334994792938232
3187.78154184215 0.0303225517272949
3188.45449551364 0.0531351566314697
3189.12744918513 0.0397579669952393
3189.80040285662 0.0312590599060059
3190.47335652811 0.0542573928833008
3191.1463101996 0.0619814395904541
3191.81926387109 0.0418248176574707
3192.49221754257 0.0376729965209961
3193.16517121406 0.00722455978393555
3193.83812488555 0.0559875965118408
3194.51107855704 0.058337926864624
3195.18403222853 0.0351531505584717
3195.85698590002 0.035773754119873
3196.52993957151 0.0311601161956787
3197.202893243 0.029078483581543
3197.87584691448 0.0630574226379395
3198.54880058597 0.0357928276062012
3199.22175425746 0.0158305168151855
3199.89470792895 0.0542235374450684
3200.56766160044 0.0245311260223389
3201.24061527193 0.0226578712463379
3201.91356894342 0.0533492565155029
3202.58652261491 0.0335268974304199
3203.25947628639 0.0489799976348877
3203.93242995788 0.0596010684967041
3204.60538362937 0.016887903213501
3205.27833730086 0.0297837257385254
3205.95129097235 0.0459902286529541
3206.62424464384 0.0500283241271973
3207.29719831533 0.0557601451873779
3207.97015198682 0.0390408039093018
3208.6431056583 0.0614321231842041
3209.31605932979 0.0450625419616699
3209.98901300128 0.0200517177581787
3210.66196667277 0.0167026519775391
3211.33492034426 0.0430796146392822
3212.00787401575 0.040095329284668
3212.68082768724 0.0581743717193604
3213.35378135873 0.0341885089874268
3214.02673503021 0.0781693458557129
3214.6996887017 0.0649363994598389
3215.37264237319 0.0809564590454102
3216.04559604468 0.0566439628601074
3216.71854971617 0.0588793754577637
3217.39150338766 0.0531809329986572
3218.06445705915 0.044985294342041
3218.73741073064 0.0399947166442871
3219.41036440212 0.0315485000610352
3220.08331807361 0.0316333770751953
3220.7562717451 0.0477991104125977
3221.42922541659 0.0381801128387451
3222.10217908808 0.0534114837646484
3222.77513275957 0.0520827770233154
3223.44808643106 0.0418410301208496
3224.12104010255 0.0883355140686035
3224.79399377403 0.036250114440918
3225.46694744552 0.0535688400268555
3226.13990111701 0.0563411712646484
3226.8128547885 0.0498521327972412
3227.48580845999 0.0739841461181641
3228.15876213148 0.0711593627929688
3228.83171580297 0.0662801265716553
3229.50466947446 0.0614354610443115
3230.17762314594 0.0554478168487549
3230.85057681743 0.00690269470214844
3231.52353048892 0.0313327312469482
3232.19648416041 0.0615060329437256
3232.8694378319 0.0571589469909668
3233.54239150339 0.0409712791442871
3234.21534517488 0.0480830669403076
3234.88829884637 0.0544404983520508
3235.56125251785 0.042381763458252
3236.23420618934 0.0386676788330078
3236.90715986083 0.0652284622192383
3237.58011353232 0.0568664073944092
3238.25306720381 0.0335781574249268
3238.9260208753 0.0408532619476318
3239.59897454679 0.0708749294281006
3240.27192821827 0.0425114631652832
3240.94488188976 0.0630166530609131
3241.61783556125 0.0638682842254639
3242.29078923274 0.0627908706665039
3242.96374290423 0.0792703628540039
3243.63669657572 0.060314416885376
3244.30965024721 0.0599396228790283
3244.9826039187 0.0632436275482178
3245.65555759018 0.0293161869049072
3246.32851126167 0.0504274368286133
3247.00146493316 0.0528924465179443
3247.67441860465 0.052570104598999
3248.34737227614 0.0309596061706543
3249.02032594763 0.0447030067443848
3249.69327961912 0.0235662460327148
3250.36623329061 0.046553373336792
3251.03918696209 0.0390925407409668
3251.71214063358 0.0619244575500488
3252.38509430507 0.059988260269165
3253.05804797656 0.0232365131378174
3253.73100164805 0.0371692180633545
3254.40395531954 0.0416524410247803
3255.07690899103 0.0467715263366699
3255.74986266252 0.0440576076507568
3256.422816334 0.0543277263641357
3257.09577000549 0.051645040512085
3257.76872367698 0.0293576717376709
3258.44167734847 0.035862922668457
3259.11463101996 0.0525615215301514
3259.78758469145 0.0641818046569824
3260.46053836294 0.0362997055053711
3261.13349203443 0.061976432800293
3261.80644570591 0.0413839817047119
3262.4793993774 0.0621340274810791
3263.15235304889 0.043959379196167
3263.82530672038 0.0113980770111084
3264.49826039187 0.0100085735321045
3265.17121406336 0.0652017593383789
3265.84416773485 0.0601503849029541
3266.51712140634 0.0351927280426025
3267.19007507782 0.0532968044281006
3267.86302874931 0.0271632671356201
3268.5359824208 0.0187308788299561
3269.20893609229 0.0299923419952393
3269.88188976378 0.0301642417907715
3270.55484343527 0.0246140956878662
3271.22779710676 0.0188922882080078
3271.90075077825 0.0391590595245361
3272.57370444973 0.0125205516815186
3273.24665812122 0.0373151302337646
3273.91961179271 0.0389852523803711
3274.5925654642 0.0202751159667969
3275.26551913569 0.035984992980957
3275.93847280718 0.00416922569274902
3276.61142647867 0.0172650814056396
3277.28438015016 0.0169246196746826
3277.95733382164 0.049694299697876
3278.63028749313 0.0178472995758057
3279.30324116462 0.0215721130371094
3279.97619483611 0.0392506122589111
3280.6491485076 0.0349335670471191
3281.32210217909 0.0612192153930664
3281.99505585058 0.0614588260650635
3282.66800952207 0.0390286445617676
3283.34096319355 0.0500693321228027
3284.01391686504 0.0360424518585205
3284.68687053653 0.0222108364105225
3285.35982420802 0.0640404224395752
3286.03277787951 0.0455160140991211
3286.705731551 0.0788586139678955
3287.37868522249 0.0633716583251953
3288.05163889398 0.0750317573547363
3288.72459256546 0.0631225109100342
3289.39754623695 0.032414436340332
3290.07049990844 0.0534930229187012
3290.74345357993 0.0597760677337646
3291.41640725142 0.0524466037750244
3292.08936092291 0.0910472869873047
3292.7623145944 0.0976409912109375
3293.43526826589 0.0612072944641113
3294.10822193737 0.055208683013916
3294.78117560886 0.0639352798461914
3295.45412928035 0.0190994739532471
3296.12708295184 0.0609607696533203
3296.80003662333 0.0492262840270996
3297.47299029482 0.0487642288208008
3298.14594396631 0.038233757019043
3298.8188976378 0.0662436485290527
3299.49185130928 0.0446784496307373
3300.16480498077 0.0651695728302002
3300.83775865226 0.0637421607971191
3301.51071232375 0.0265188217163086
3302.18366599524 0.061227560043335
3302.85661966673 0.076587438583374
3303.52957333822 0.0506649017333984
3304.20252700971 0.0318620204925537
3304.87548068119 0.0336878299713135
3305.54843435268 0.0398592948913574
3306.22138802417 0.0384957790374756
3306.89434169566 0.0427100658416748
3307.56729536715 0.0536370277404785
3308.24024903864 0.0639247894287109
3308.91320271013 0.0628273487091064
3309.58615638162 0.0858044624328613
3310.2591100531 0.0682697296142578
3310.93206372459 0.0490586757659912
3311.60501739608 0.0510013103485107
3312.27797106757 0.0697994232177734
3312.95092473906 0.0254309177398682
3313.62387841055 0.0537664890289307
3314.29683208204 0.0717699527740479
3314.96978575352 0.0666961669921875
3315.64273942501 0.0469846725463867
3316.3156930965 0.0655205249786377
3316.98864676799 0.0571377277374268
3317.66160043948 0.0707333087921143
3318.33455411097 0.060431957244873
3319.00750778246 0.0904912948608398
3319.68046145395 0.0782780647277832
3320.35341512543 0.0699968338012695
3321.02636879692 0.0864706039428711
3321.69932246841 0.093360424041748
3322.3722761399 0.0923683643341064
3323.04522981139 0.0778484344482422
3323.71818348288 0.0797135829925537
3324.39113715437 0.0909771919250488
3325.06409082586 0.0854558944702148
3325.73704449734 0.0727791786193848
3326.40999816883 0.066087007522583
3327.08295184032 0.0622982978820801
3327.75590551181 0.054821252822876
3328.4288591833 0.0892672538757324
3329.10181285479 0.0888106822967529
3329.77476652628 0.0960493087768555
3330.44772019777 0.100411653518677
3331.12067386925 0.0699400901794434
3331.79362754074 0.0826001167297363
3332.46658121223 0.0364758968353271
3333.13953488372 0.060633659362793
3333.81248855521 0.0602948665618896
3334.4854422267 0.0718305110931396
3335.15839589819 0.0844779014587402
3335.83134956968 0.0999529361724854
3336.50430324116 0.0476243495941162
3337.17725691265 0.055734395980835
3337.85021058414 0.0568180084228516
3338.52316425563 0.0770089626312256
3339.19611792712 0.0909600257873535
3339.86907159861 0.0626528263092041
3340.5420252701 0.0566442012786865
3341.21497894159 0.0891494750976562
3341.88793261307 0.0888411998748779
3342.56088628456 0.0692768096923828
3343.23383995605 0.0799503326416016
3343.90679362754 0.0876226425170898
3344.57974729903 0.0572640895843506
3345.25270097052 0.0732386112213135
3345.92565464201 0.0764892101287842
3346.5986083135 0.0726675987243652
3347.27156198498 0.0916123390197754
3347.94451565647 0.0738089084625244
3348.61746932796 0.0970273017883301
3349.29042299945 0.111560106277466
3349.96337667094 0.105277538299561
3350.63633034243 0.119445085525513
3351.30928401392 0.121009111404419
3351.98223768541 0.102548122406006
3352.65519135689 0.0730338096618652
3353.32814502838 0.0876712799072266
3354.00109869987 0.0779774188995361
3354.67405237136 0.0736265182495117
3355.34700604285 0.0690574645996094
3356.01995971434 0.0921633243560791
3356.69291338583 0.0739824771881104
3357.36586705732 0.0731964111328125
3358.0388207288 0.0827162265777588
3358.71177440029 0.083543062210083
3359.38472807178 0.0594065189361572
3360.05768174327 0.0484821796417236
3360.73063541476 0.0511095523834229
3361.40358908625 0.0620036125183105
3362.07654275774 0.0752294063568115
3362.74949642923 0.0722758769989014
3363.42245010071 0.0668597221374512
3364.0954037722 0.077183723449707
3364.76835744369 0.0323240756988525
3365.44131111518 0.0562460422515869
3366.11426478667 0.0673873424530029
3366.78721845816 0.0662825107574463
3367.46017212965 0.073972225189209
3368.13312580114 0.0739669799804688
3368.80607947262 0.0657205581665039
3369.47903314411 0.0830709934234619
3370.1519868156 0.0971555709838867
3370.82494048709 0.0801801681518555
3371.49789415858 0.0640225410461426
3372.17084783007 0.0779857635498047
3372.84380150156 0.0524077415466309
3373.51675517305 0.0461745262145996
3374.18970884453 0.0584022998809814
3374.86266251602 0.0691554546356201
3375.53561618751 0.0754547119140625
3376.208569859 0.0922880172729492
3376.88152353049 0.0396053791046143
3377.55447720198 0.0577285289764404
3378.22743087347 0.0835886001586914
3378.90038454496 0.0821609497070312
3379.57333821644 0.0665147304534912
3380.24629188793 0.0985493659973145
3380.91924555942 0.0766053199768066
3381.59219923091 0.0700850486755371
3382.2651529024 0.061267614364624
3382.93810657389 0.0921933650970459
3383.61106024538 0.0616343021392822
3384.28401391686 0.0869424343109131
3384.95696758835 0.11241626739502
3385.62992125984 0.0812139511108398
3386.30287493133 0.0531198978424072
3386.97582860282 0.097306489944458
3387.64878227431 0.0708744525909424
3388.3217359458 0.0881288051605225
3388.99468961729 0.0908915996551514
3389.66764328877 0.0746428966522217
3390.34059696026 0.0778572559356689
3391.01355063175 0.0973117351531982
3391.68650430324 0.0768759250640869
3392.35945797473 0.0823976993560791
3393.03241164622 0.0787327289581299
3393.70536531771 0.110476970672607
3394.3783189892 0.0577437877655029
3395.05127266068 0.0684537887573242
3395.72422633217 0.123757362365723
3396.39718000366 0.124848365783691
3397.07013367515 0.0694255828857422
3397.74308734664 0.0689866542816162
3398.41604101813 0.0959954261779785
3399.08899468962 0.101492166519165
3399.76194836111 0.0904207229614258
3400.43490203259 0.0828464031219482
3401.10785570408 0.0767097473144531
3401.78080937557 0.0896039009094238
3402.45376304706 0.0583665370941162
3403.12671671855 0.0681474208831787
3403.79967039004 0.0488219261169434
3404.47262406153 0.0545988082885742
3405.14557773302 0.0279672145843506
3405.8185314045 0.0597848892211914
3406.49148507599 0.100814342498779
3407.16443874748 0.0787880420684814
3407.83739241897 0.083160400390625
3408.51034609046 0.088409423828125
3409.18329976195 0.0899810791015625
3409.85625343344 0.0914926528930664
3410.52920710493 0.0568780899047852
3411.20216077641 0.079500675201416
3411.8751144479 0.103371620178223
3412.54806811939 0.104018688201904
3413.22102179088 0.0836338996887207
3413.89397546237 0.092846155166626
3414.56692913386 0.087085485458374
3415.23988280535 0.0899925231933594
3415.91283647684 0.11217474937439
3416.58579014832 0.0976884365081787
3417.25874381981 0.115845203399658
3417.9316974913 0.112540006637573
3418.60465116279 0.110226154327393
3419.27760483428 0.102881908416748
3419.95055850577 0.146927833557129
3420.62351217726 0.108434915542603
3421.29646584875 0.126203775405884
3421.96941952023 0.109693765640259
3422.64237319172 0.089259147644043
3423.31532686321 0.0985715389251709
3423.9882805347 0.0924901962280273
3424.66123420619 0.0702874660491943
3425.33418787768 0.0671985149383545
3426.00714154917 0.0677320957183838
3426.68009522066 0.0626909732818604
3427.35304889214 0.0800278186798096
3428.02600256363 0.0721595287322998
3428.69895623512 0.0780594348907471
3429.37190990661 0.10030722618103
3430.0448635781 0.11974024772644
3430.71781724959 0.0726268291473389
3431.39077092108 0.0832870006561279
3432.06372459257 0.104935646057129
3432.73667826405 0.115679502487183
3433.40963193554 0.10555362701416
3434.08258560703 0.0962989330291748
3434.75553927852 0.0630924701690674
3435.42849295001 0.102205753326416
3436.1014466215 0.111862659454346
3436.77440029299 0.0986471176147461
3437.44735396448 0.0884277820587158
3438.12030763596 0.0909743309020996
3438.79326130745 0.0825231075286865
3439.46621497894 0.0811824798583984
3440.13916865043 0.0913021564483643
3440.81212232192 0.0694360733032227
3441.48507599341 0.052654504776001
3442.1580296649 0.0865621566772461
3442.83098333639 0.0635185241699219
3443.50393700787 0.0867249965667725
3444.17689067936 0.0299227237701416
3444.84984435085 0.0169017314910889
3445.52279802234 0.0206530094146729
3446.19575169383 0.0348706245422363
3446.86870536532 0.00598764419555664
3447.54165903681 0.00538945198059082
3448.2146127083 0.0331385135650635
3448.88756637978 0.033775806427002
3449.56052005127 0.0547585487365723
3450.23347372276 0.0510127544403076
3450.90642739425 0.0942554473876953
3451.57938106574 0.0798017978668213
3452.25233473723 0.10469126701355
3452.92528840872 0.0856232643127441
3453.59824208021 0.0915694236755371
3454.27119575169 0.11183500289917
3454.94414942318 0.0975010395050049
3455.61710309467 0.0915853977203369
3456.29005676616 0.0778729915618896
3456.96301043765 0.0504682064056396
3457.63596410914 0.0593578815460205
3458.30891778063 0.0806512832641602
3458.98187145211 0.0890970230102539
3459.6548251236 0.114580392837524
3460.32777879509 0.0890302658081055
3461.00073246658 0.122498273849487
3461.67368613807 0.0676209926605225
3462.34663980956 0.0840847492218018
3463.01959348105 0.112744569778442
3463.69254715254 0.0862231254577637
3464.36550082402 0.0738725662231445
3465.03845449551 0.0874357223510742
3465.711408167 0.0765640735626221
3466.38436183849 0.0816514492034912
3467.05731550998 0.0810937881469727
3467.73026918147 0.0696380138397217
3468.40322285296 0.0720882415771484
3469.07617652445 0.106066226959229
3469.74913019593 0.0995347499847412
3470.42208386742 0.0600967407226562
3471.09503753891 0.0771677494049072
3471.7679912104 0.0706188678741455
3472.44094488189 0.0715866088867188
3473.11389855338 0.0405755043029785
3473.78685222487 0.0694823265075684
3474.45980589636 0.0574753284454346
3475.13275956784 0.0665500164031982
3475.80571323933 0.089292049407959
3476.47866691082 0.074519157409668
3477.15162058231 0.0590035915374756
3477.8245742538 0.0828726291656494
3478.49752792529 0.0672883987426758
3479.17048159678 0.0594465732574463
3479.84343526827 0.0828351974487305
3480.51638893975 0.0639948844909668
3481.18934261124 0.066551685333252
3481.86229628273 0.0754432678222656
3482.53524995422 0.0857677459716797
3483.20820362571 0.101523876190186
3483.8811572972 0.0986502170562744
3484.55411096869 0.0914700031280518
3485.22706464018 0.100075006484985
3485.90001831166 0.0823123455047607
3486.57297198315 0.067359447479248
3487.24592565464 0.0752232074737549
3487.91887932613 0.0918698310852051
3488.59183299762 0.0886514186859131
3489.26478666911 0.126433610916138
3489.9377403406 0.113182783126831
3490.61069401209 0.0929989814758301
3491.28364768357 0.090487003326416
3491.95660135506 0.0873889923095703
3492.62955502655 0.0707657337188721
3493.30250869804 0.0969891548156738
3493.97546236953 0.0921189785003662
3494.64841604102 0.111995935440063
3495.32136971251 0.116851329803467
3495.994323384 0.121918916702271
3496.66727705548 0.0856807231903076
3497.34023072697 0.108760595321655
3498.01318439846 0.095689058303833
3498.68613806995 0.114630937576294
3499.35909174144 0.109520435333252
3500.03204541293 0.103889942169189
3500.70499908442 0.102068662643433
3501.37795275591 0.114197015762329
3502.05090642739 0.0944464206695557
3502.72386009888 0.123993158340454
3503.39681377037 0.0979306697845459
3504.06976744186 0.118223428726196
3504.74272111335 0.0750806331634521
3505.41567478484 0.0956315994262695
3506.08862845633 0.0837891101837158
3506.76158212782 0.087116003036499
3507.4345357993 0.107702732086182
3508.10748947079 0.0928587913513184
3508.78044314228 0.0921032428741455
3509.45339681377 0.109969854354858
3510.12635048526 0.113349437713623
3510.79930415675 0.102909564971924
3511.47225782824 0.0983808040618896
3512.14521149973 0.105392217636108
3512.81816517121 0.100347757339478
3513.4911188427 0.113522052764893
3514.16407251419 0.0967733860015869
3514.83702618568 0.102995157241821
3515.50997985717 0.0857803821563721
3516.18293352866 0.0892407894134521
3516.85588720015 0.0632805824279785
3517.52884087164 0.0985455513000488
3518.20179454312 0.0944075584411621
3518.87474821461 0.08990478515625
3519.5477018861 0.0684347152709961
3520.22065555759 0.0874977111816406
3520.89360922908 0.0749342441558838
3521.56656290057 0.0855751037597656
3522.23951657206 0.0811026096343994
3522.91247024355 0.0744559764862061
3523.58542391503 0.0720014572143555
3524.25837758652 0.0838193893432617
3524.93133125801 0.0748965740203857
3525.6042849295 0.0906777381896973
3526.27723860099 0.0648500919342041
3526.95019227248 0.0568559169769287
3527.62314594397 0.0917811393737793
3528.29609961545 0.0871660709381104
3528.96905328694 0.0588757991790771
3529.64200695843 0.0647869110107422
3530.31496062992 0.109227657318115
3530.98791430141 0.0757021903991699
3531.6608679729 0.0499885082244873
3532.33382164439 0.0756940841674805
3533.00677531588 0.0697591304779053
3533.67972898736 0.0682237148284912
3534.35268265885 0.0891828536987305
3535.02563633034 0.0979621410369873
3535.69859000183 0.0563626289367676
3536.37154367332 0.0558149814605713
3537.04449734481 0.0858426094055176
3537.7174510163 0.109387874603271
3538.39040468779 0.113774538040161
3539.06335835927 0.0829589366912842
3539.73631203076 0.116357564926147
3540.40926570225 0.0871264934539795
3541.08221937374 0.082683801651001
3541.75517304523 0.0996747016906738
3542.42812671672 0.0978713035583496
3543.10108038821 0.0955977439880371
3543.7740340597 0.0636210441589355
3544.44698773118 0.073197603225708
3545.11994140267 0.0488204956054688
3545.79289507416 0.0573275089263916
3546.46584874565 0.0673108100891113
3547.13880241714 0.0550885200500488
3547.81175608863 0.0555939674377441
3548.48470976012 0.0499145984649658
3549.15766343161 0.0613791942596436
3549.83061710309 0.0969274044036865
3550.50357077458 0.0905067920684814
3551.17652444607 0.0603265762329102
3551.84947811756 0.0800991058349609
3552.52243178905 0.0648577213287354
3553.19538546054 0.0611026287078857
3553.86833913203 0.06935715675354
3554.54129280352 0.0701735019683838
3555.214246475 0.0278434753417969
3555.88720014649 0.0564770698547363
3556.56015381798 0.0194680690765381
3557.23310748947 0.0663583278656006
3557.90606116096 0.0839290618896484
3558.57901483245 0.0612680912017822
3559.25196850394 0.0535924434661865
3559.92492217543 0.0689249038696289
3560.59787584691 0.0613982677459717
3561.2708295184 0.0590598583221436
3561.94378318989 0.0469379425048828
3562.61673686138 0.0685677528381348
3563.28969053287 0.083244800567627
3563.96264420436 0.0630435943603516
3564.63559787585 0.0511550903320312
3565.30855154734 0.033092737197876
3565.98150521882 0.0288796424865723
3566.65445889031 0.0778119564056396
3567.3274125618 0.0757009983062744
3568.00036623329 0.0380699634552002
3568.67331990478 0.0633268356323242
3569.34627357627 0.0792627334594727
3570.01922724776 0.0678248405456543
3570.69218091925 0.0864119529724121
3571.36513459073 0.0678417682647705
3572.03808826222 0.0887997150421143
3572.71104193371 0.092904806137085
3573.3839956052 0.0538556575775146
3574.05694927669 0.059157133102417
3574.72990294818 0.0728518962860107
3575.40285661967 0.0538129806518555
3576.07581029116 0.057652473449707
3576.74876396264 0.0494809150695801
3577.42171763413 0.0739188194274902
3578.09467130562 0.088848352432251
3578.76762497711 0.0947210788726807
3579.4405786486 0.066563606262207
3580.11353232009 0.0625941753387451
3580.78648599158 0.0901942253112793
3581.45943966307 0.112739562988281
3582.13239333455 0.0791864395141602
3582.80534700604 0.0864002704620361
3583.47830067753 0.0681636333465576
3584.15125434902 0.0870158672332764
3584.82420802051 0.0822708606719971
3585.497161692 0.101345062255859
3586.17011536349 0.106635093688965
3586.84306903498 0.0759701728820801
3587.51602270646 0.109524250030518
3588.18897637795 0.0989203453063965
3588.86193004944 0.0818948745727539
3589.53488372093 0.0633270740509033
3590.20783739242 0.100598096847534
3590.88079106391 0.095501184463501
3591.5537447354 0.105688333511353
3592.22669840689 0.0979812145233154
3592.89965207837 0.0943775177001953
3593.57260574986 0.0793266296386719
3594.24555942135 0.0748209953308105
3594.91851309284 0.0796613693237305
3595.59146676433 0.084068775177002
3596.26442043582 0.0921194553375244
3596.93737410731 0.0907857418060303
3597.6103277788 0.0679450035095215
3598.28328145028 0.0950994491577148
3598.95623512177 0.0631809234619141
3599.62918879326 0.0482168197631836
3600.30214246475 0.0850074291229248
3600.97509613624 0.079395055770874
3601.64804980773 0.0909910202026367
3602.32100347922 0.0855145454406738
3602.9939571507 0.0840365886688232
3603.66691082219 0.081594705581665
3604.33986449368 0.0938479900360107
3605.01281816517 0.0732333660125732
3605.68577183666 0.108680725097656
3606.35872550815 0.0845847129821777
3607.03167917964 0.107449293136597
3607.70463285113 0.0718212127685547
3608.37758652261 0.0608487129211426
3609.0505401941 0.0478510856628418
3609.72349386559 0.0815317630767822
3610.39644753708 0.0726191997528076
3611.06940120857 0.0647783279418945
3611.74235488006 0.084733247756958
3612.41530855155 0.0593247413635254
3613.08826222304 0.063584566116333
3613.76121589452 0.0675671100616455
3614.43416956601 0.0570564270019531
3615.1071232375 0.0516891479492188
3615.78007690899 0.0583758354187012
3616.45303058048 0.0617785453796387
3617.12598425197 0.0671660900115967
3617.79893792346 0.0250277519226074
3618.47189159495 0.0447659492492676
3619.14484526643 0.0435287952423096
3619.81779893792 0.0158073902130127
3620.49075260941 0.0497689247131348
3621.1637062809 0.0501534938812256
3621.83665995239 0.0636928081512451
3622.50961362388 0.0672101974487305
3623.18256729537 0.0614078044891357
3623.85552096686 0.0212793350219727
3624.52847463834 0.0630383491516113
3625.20142830983 0.0654745101928711
3625.87438198132 0.070643424987793
3626.54733565281 0.0753352642059326
3627.2202893243 0.061331033706665
3627.89324299579 0.0728104114532471
3628.56619666728 0.107449531555176
3629.23915033877 0.0927896499633789
3629.91210401025 0.0774388313293457
3630.58505768174 0.0655980110168457
3631.25801135323 0.067249059677124
3631.93096502472 0.0672681331634521
3632.60391869621 0.0497441291809082
3633.2768723677 0.033050537109375
3633.94982603919 0.101052522659302
3634.62277971068 0.0831024646759033
3635.29573338216 0.100019454956055
3635.96868705365 0.0834333896636963
3636.64164072514 0.0979278087615967
3637.31459439663 0.0955452919006348
3637.98754806812 0.0920116901397705
3638.66050173961 0.0866119861602783
3639.3334554111 0.0887634754180908
3640.00640908259 0.0434763431549072
3640.67936275407 0.0569248199462891
3641.35231642556 0.0634129047393799
3642.02527009705 0.0592563152313232
3642.69822376854 0.0830292701721191
3643.37117744003 0.0567097663879395
3644.04413111152 0.0550270080566406
3644.71708478301 0.082503080368042
3645.3900384545 0.0756697654724121
3646.06299212598 0.0794670581817627
3646.73594579747 0.0789263248443604
3647.40889946896 0.0714888572692871
3648.08185314045 0.0724968910217285
3648.75480681194 0.0799922943115234
3649.42776048343 0.0696108341217041
3650.10071415492 0.0780987739562988
3650.77366782641 0.0847165584564209
3651.44662149789 0.0621035099029541
3652.11957516938 0.0847537517547607
3652.79252884087 0.0906403064727783
3653.46548251236 0.0928494930267334
3654.13843618385 0.0675628185272217
3654.81138985534 0.0887911319732666
3655.48434352683 0.0974826812744141
3656.15729719832 0.0793170928955078
3656.8302508698 0.105938911437988
3657.50320454129 0.116585969924927
3658.17615821278 0.0749027729034424
3658.84911188427 0.107014179229736
3659.52206555576 0.111128807067871
3660.19501922725 0.0843222141265869
3660.86797289874 0.103417873382568
3661.54092657023 0.0628809928894043
3662.21388024171 0.0771903991699219
3662.8868339132 0.0936362743377686
3663.55978758469 0.0948686599731445
3664.23274125618 0.0811352729797363
3664.90569492767 0.0909955501556396
3665.57864859916 0.0906016826629639
3666.25160227065 0.0935752391815186
3666.92455594214 0.0882663726806641
3667.59750961362 0.0667004585266113
3668.27046328511 0.0897154808044434
3668.9434169566 0.074368953704834
3669.61637062809 0.0737178325653076
3670.28932429958 0.0577938556671143
3670.96227797107 0.0668826103210449
3671.63523164256 0.0688364505767822
3672.30818531404 0.0621411800384521
3672.98113898553 0.0906543731689453
3673.65409265702 0.0759620666503906
3674.32704632851 0.0855824947357178
3675 0.11208701133728
3675.67295367149 0.0784759521484375
3676.34590734298 0.0902016162872314
3677.01886101447 0.0815408229827881
3677.69181468595 0.0521547794342041
3678.36476835744 0.126420736312866
3679.03772202893 0.108648300170898
3679.71067570042 0.0867710113525391
3680.38362937191 0.08901047706604
3681.0565830434 0.101639032363892
3681.72953671489 0.114269018173218
3682.40249038638 0.0604267120361328
3683.07544405786 0.0857958793640137
3683.74839772935 0.0769326686859131
3684.42135140084 0.0622096061706543
3685.09430507233 0.0308921337127686
3685.76725874382 0.0587050914764404
3686.44021241531 0.0572555065155029
3687.1131660868 0.0528199672698975
3687.78611975829 0.0640809535980225
3688.45907342977 0.0688579082489014
3689.13202710126 0.10176420211792
3689.80498077275 0.0647854804992676
3690.47793444424 0.0501713752746582
3691.15088811573 0.0693423748016357
3691.82384178722 0.0518488883972168
3692.49679545871 0.0796082019805908
3693.1697491302 0.0855515003204346
3693.84270280168 0.0833714008331299
3694.51565647317 0.129715204238892
3695.18861014466 0.09039306640625
3695.86156381615 0.0830936431884766
3696.53451748764 0.105145215988159
3697.20747115913 0.0706131458282471
3697.88042483062 0.0720517635345459
3698.55337850211 0.120893716812134
3699.22633217359 0.0760595798492432
3699.89928584508 0.104495286941528
3700.57223951657 0.0939433574676514
3701.24519318806 0.0984387397766113
3701.91814685955 0.0775513648986816
3702.59110053104 0.0475912094116211
3703.26405420253 0.0818958282470703
3703.93700787402 0.0552511215209961
3704.6099615455 0.0767695903778076
3705.28291521699 0.066253662109375
3705.95586888848 0.0826201438903809
3706.62882255997 0.0393927097320557
3707.30177623146 0.098111629486084
3707.97472990295 0.0963380336761475
3708.64768357444 0.0923798084259033
3709.32063724593 0.0562088489532471
3709.99359091741 0.0975043773651123
3710.6665445889 0.0897998809814453
3711.33949826039 0.107110023498535
3712.01245193188 0.0414631366729736
3712.68540560337 0.064725399017334
3713.35835927486 0.0761451721191406
3714.03131294635 0.0709741115570068
3714.70426661784 0.0781698226928711
3715.37722028932 0.0473017692565918
3716.05017396081 0.0490868091583252
3716.7231276323 0.054436206817627
3717.39608130379 0.0733251571655273
3718.06903497528 0.063875675201416
3718.74198864677 0.050609827041626
3719.41494231826 0.051931619644165
3720.08789598975 0.0669572353363037
3720.76084966123 0.0744447708129883
3721.43380333272 0.0760905742645264
3722.10675700421 0.0537981986999512
3722.7797106757 0.0698473453521729
3723.45266434719 0.0854692459106445
3724.12561801868 0.0540714263916016
3724.79857169017 0.0645067691802979
3725.47152536166 0.100357532501221
3726.14447903314 0.0755369663238525
3726.81743270463 0.0886745452880859
3727.49038637612 0.108955144882202
3728.16334004761 0.0686447620391846
3728.8362937191 0.0755889415740967
3729.50924739059 0.0889377593994141
3730.18220106208 0.102088928222656
3730.85515473357 0.0995402336120605
3731.52810840505 0.0604801177978516
3732.20106207654 0.0972282886505127
3732.87401574803 0.0940399169921875
3733.54696941952 0.0784645080566406
3734.21992309101 0.0812289714813232
3734.8928767625 0.107146739959717
3735.56583043399 0.0923724174499512
3736.23878410548 0.100216388702393
3736.91173777696 0.089252233505249
3737.58469144845 0.0960476398468018
3738.25764511994 0.0825495719909668
3738.93059879143 0.113409042358398
3739.60355246292 0.0715954303741455
3740.27650613441 0.0798943042755127
3740.9494598059 0.0755941867828369
3741.62241347739 0.0995230674743652
3742.29536714887 0.060199499130249
3742.96832082036 0.0703208446502686
3743.64127449185 0.0990138053894043
3744.31422816334 0.0812544822692871
3744.98718183483 0.0713107585906982
3745.66013550632 0.0944201946258545
3746.33308917781 0.0790233612060547
3747.00604284929 0.0856664180755615
3747.67899652078 0.102942228317261
3748.35195019227 0.0725297927856445
3749.02490386376 0.0775864124298096
3749.69785753525 0.0783865451812744
3750.37081120674 0.0712156295776367
3751.04376487823 0.0798654556274414
3751.71671854972 0.0971934795379639
3752.3896722212 0.0657896995544434
3753.06262589269 0.077167272567749
3753.73557956418 0.107327222824097
3754.40853323567 0.086531400680542
3755.08148690716 0.0635054111480713
3755.75444057865 0.0773544311523438
3756.42739425014 0.0702278614044189
3757.10034792163 0.0813679695129395
3757.77330159311 0.0610086917877197
3758.4462552646 0.0902667045593262
3759.11920893609 0.0862917900085449
3759.79216260758 0.0908041000366211
3760.46511627907 0.0874545574188232
3761.13806995056 0.0677835941314697
3761.81102362205 0.0835886001586914
3762.48397729354 0.0639417171478271
3763.15693096502 0.073275089263916
3763.82988463651 0.055778980255127
3764.502838308 0.0678942203521729
3765.17579197949 0.0568454265594482
3765.84874565098 0.0693812370300293
3766.52169932247 0.0591650009155273
3767.19465299396 0.0715622901916504
3767.86760666545 0.0807170867919922
3768.54056033693 0.0531713962554932
3769.21351400842 0.0447075366973877
3769.88646767991 0.0590078830718994
3770.5594213514 0.0735220909118652
3771.23237502289 0.115872383117676
3771.90532869438 0.0958893299102783
3772.57828236587 0.0820965766906738
3773.25123603736 0.086129903793335
3773.92418970884 0.0759360790252686
3774.59714338033 0.0710372924804688
3775.27009705182 0.0725653171539307
3775.94305072331 0.0851438045501709
3776.6160043948 0.0808467864990234
3777.28895806629 0.0778067111968994
3777.96191173778 0.0736196041107178
3778.63486540927 0.0941953659057617
3779.30781908075 0.0601794719696045
3779.98077275224 0.0637521743774414
3780.65372642373 0.0845539569854736
3781.32668009522 0.0768663883209229
3781.99963376671 0.0825033187866211
3782.6725874382 0.0755825042724609
3783.34554110969 0.0911333560943604
3784.01849478118 0.0884251594543457
3784.69144845266 0.043623685836792
3785.36440212415 0.0685098171234131
3786.03735579564 0.0602304935455322
3786.71030946713 0.0474278926849365
3787.38326313862 0.059908390045166
3788.05621681011 0.0525846481323242
3788.7291704816 0.0531167984008789
3789.40212415309 0.0403628349304199
3790.07507782457 0.0511724948883057
3790.74803149606 0.0601885318756104
3791.42098516755 0.067462682723999
3792.09393883904 0.0754468441009521
3792.76689251053 0.0667376518249512
3793.43984618202 0.0513167381286621
3794.11279985351 0.0671441555023193
3794.785753525 0.0468223094940186
3795.45870719648 0.0840439796447754
3796.13166086797 0.0859465599060059
3796.80461453946 0.0538904666900635
3797.47756821095 0.0751621723175049
3798.15052188244 0.0741639137268066
3798.82347555393 0.0643906593322754
3799.49642922542 0.0686056613922119
3800.16938289691 0.0986573696136475
3800.84233656839 0.0534629821777344
3801.51529023988 0.078930139541626
3802.18824391137 0.0734531879425049
3802.86119758286 0.0700340270996094
3803.53415125435 0.0752151012420654
3804.20710492584 0.0720884799957275
3804.88005859733 0.0598554611206055
3805.55301226882 0.0503067970275879
3806.2259659403 0.113873481750488
3806.89891961179 0.108726024627686
3807.57187328328 0.0658285617828369
3808.24482695477 0.0662827491760254
3808.91778062626 0.0828313827514648
3809.59073429775 0.0396814346313477
3810.26368796924 0.0897631645202637
3810.93664164073 0.0480442047119141
3811.60959531221 0.0533897876739502
3812.2825489837 0.0946798324584961
3812.95550265519 0.0705630779266357
3813.62845632668 0.0589962005615234
3814.30140999817 0.0759298801422119
3814.97436366966 0.0639572143554688
3815.64731734115 0.0792512893676758
3816.32027101263 0.0563170909881592
3816.99322468412 0.0973787307739258
3817.66617835561 0.0749673843383789
3818.3391320271 0.0589375495910645
3819.01208569859 0.0472853183746338
3819.68503937008 0.0593438148498535
3820.35799304157 0.07663893699646
3821.03094671306 0.0944094657897949
3821.70390038454 0.0529425144195557
3822.37685405603 0.0804886817932129
3823.04980772752 0.0967886447906494
3823.72276139901 0.0868148803710938
3824.3957150705 0.109154224395752
3825.06866874199 0.0919196605682373
3825.74162241348 0.10201621055603
3826.41457608497 0.0579495429992676
3827.08752975645 0.090656042098999
3827.76048342794 0.146477460861206
3828.43343709943 0.115402936935425
3829.10639077092 0.110933065414429
3829.77934444241 0.114876985549927
3830.4522981139 0.0831527709960938
3831.12525178539 0.104537487030029
3831.79820545688 0.0997328758239746
3832.47115912836 0.106013774871826
3833.14411279985 0.0625879764556885
3833.81706647134 0.0875236988067627
3834.49002014283 0.104270458221436
3835.16297381432 0.0992496013641357
3835.83592748581 0.0783059597015381
3836.5088811573 0.0981369018554688
3837.18183482879 0.0936872959136963
3837.85478850027 0.116665124893188
3838.52774217176 0.08310866355896
3839.20069584325 0.0863757133483887
3839.87364951474 0.10863995552063
3840.54660318623 0.0750393867492676
3841.21955685772 0.0939202308654785
3841.89251052921 0.0910129547119141
3842.5654642007 0.102206230163574
3843.23841787218 0.103925466537476
3843.91137154367 0.0877416133880615
3844.58432521516 0.0871763229370117
3845.25727888665 0.0701291561126709
3845.93023255814 0.0753078460693359
3846.60318622963 0.0939085483551025
3847.27613990112 0.045189380645752
3847.94909357261 0.0788948535919189
3848.62204724409 0.0846714973449707
3849.29500091558 0.0669045448303223
3849.96795458707 0.072401762008667
3850.64090825856 0.0630664825439453
3851.31386193005 0.0945959091186523
3851.98681560154 0.0819089412689209
3852.65976927303 0.0685164928436279
3853.33272294452 0.0389547348022461
3854.005676616 0.0555660724639893
3854.67863028749 0.0882291793823242
3855.35158395898 0.0637407302856445
3856.02453763047 0.0725874900817871
3856.69749130196 0.109246969223022
3857.37044497345 0.115121603012085
3858.04339864494 0.107460498809814
3858.71635231643 0.0915536880493164
3859.38930598791 0.0847334861755371
3860.0622596594 0.0945537090301514
3860.73521333089 0.0960831642150879
3861.40816700238 0.0883629322052002
3862.08112067387 0.0906412601470947
3862.75407434536 0.086277961730957
3863.42702801685 0.093517541885376
3864.09998168834 0.107070684432983
3864.77293535982 0.092275857925415
3865.44588903131 0.0822770595550537
3866.1188427028 0.0814788341522217
3866.79179637429 0.106571674346924
3867.46475004578 0.0920624732971191
3868.13770371727 0.0943024158477783
3868.81065738876 0.0880017280578613
3869.48361106025 0.0632200241088867
3870.15656473173 0.0747139453887939
3870.82951840322 0.0842616558074951
3871.50247207471 0.0583186149597168
3872.1754257462 0.0662438869476318
3872.84837941769 0.0975115299224854
3873.52133308918 0.071368932723999
3874.19428676067 0.0858826637268066
3874.86724043216 0.075531005859375
3875.54019410364 0.0636758804321289
3876.21314777513 0.070765495300293
3876.88610144662 0.0900514125823975
3877.55905511811 0.0635139942169189
3878.2320087896 0.0713837146759033
3878.90496246109 0.105731725692749
3879.57791613258 0.0710446834564209
3880.25086980407 0.0729160308837891
3880.92382347555 0.118577718734741
3881.59677714704 0.0934493541717529
3882.26973081853 0.109763860702515
3882.94268449002 0.106805801391602
3883.61563816151 0.126741886138916
3884.288591833 0.0681157112121582
3884.96154550449 0.0831613540649414
3885.63449917598 0.106870889663696
3886.30745284746 0.114850282669067
3886.98040651895 0.107390880584717
3887.65336019044 0.102520227432251
3888.32631386193 0.0853819847106934
3888.99926753342 0.0796525478363037
3889.67222120491 0.0779469013214111
3890.3451748764 0.067760705947876
3891.01812854788 0.0848743915557861
3891.69108221937 0.0999360084533691
3892.36403589086 0.0861575603485107
3893.03698956235 0.0798277854919434
3893.70994323384 0.104207038879395
3894.38289690533 0.121098518371582
3895.05585057682 0.105995893478394
3895.72880424831 0.0932984352111816
3896.40175791979 0.114237308502197
3897.07471159128 0.102025032043457
3897.74766526277 0.0807907581329346
3898.42061893426 0.0953512191772461
3899.09357260575 0.116740942001343
3899.76652627724 0.0820765495300293
3900.43947994873 0.120015144348145
3901.11243362022 0.0884888172149658
3901.7853872917 0.084937572479248
3902.45834096319 0.111148834228516
3903.13129463468 0.0974888801574707
3903.80424830617 0.0716712474822998
3904.47720197766 0.0886540412902832
3905.15015564915 0.097628116607666
3905.82310932064 0.0995194911956787
3906.49606299213 0.0865952968597412
3907.16901666361 0.0974783897399902
3907.8419703351 0.0916721820831299
3908.51492400659 0.0823190212249756
3909.18787767808 0.0828149318695068
3909.86083134957 0.0851459503173828
3910.53378502106 0.0769920349121094
3911.20673869255 0.0820279121398926
3911.87969236404 0.0620970726013184
3912.55264603552 0.0732090473175049
3913.22559970701 0.0786211490631104
3913.8985533785 0.0834615230560303
3914.57150704999 0.0786328315734863
3915.24446072148 0.0708432197570801
3915.91741439297 0.0938148498535156
3916.59036806446 0.063230037689209
3917.26332173595 0.0815269947052002
3917.93627540743 0.0847451686859131
3918.60922907892 0.120142936706543
3919.28218275041 0.0838680267333984
3919.9551364219 0.0923333168029785
3920.62809009339 0.120355844497681
3921.30104376488 0.0942304134368896
3921.97399743637 0.0795612335205078
3922.64695110786 0.0665185451507568
3923.31990477934 0.107465982437134
3923.99285845083 0.0646278858184814
3924.66581212232 0.0977606773376465
3925.33876579381 0.0700418949127197
3926.0117194653 0.0631608963012695
3926.68467313679 0.0854189395904541
3927.35762680828 0.112112998962402
3928.03058047977 0.0979266166687012
3928.70353415125 0.0952882766723633
3929.37648782274 0.0754809379577637
3930.04944149423 0.0881128311157227
3930.72239516572 0.0583987236022949
3931.39534883721 0.0839211940765381
3932.0683025087 0.0819599628448486
3932.74125618019 0.0982625484466553
3933.41420985168 0.0832827091217041
3934.08716352316 0.113745927810669
3934.76011719465 0.100357294082642
3935.43307086614 0.0665345191955566
3936.10602453763 0.0402693748474121
3936.77897820912 0.0975260734558105
3937.45193188061 0.0921797752380371
3938.1248855521 0.0603280067443848
3938.79783922359 0.079641580581665
3939.47079289507 0.0977373123168945
3940.14374656656 0.0944328308105469
3940.81670023805 0.0998234748840332
3941.48965390954 0.10828423500061
3942.16260758103 0.110264301300049
3942.83556125252 0.104004859924316
3943.50851492401 0.0801281929016113
3944.1814685955 0.0976300239562988
3944.85442226698 0.0714843273162842
3945.52737593847 0.081251859664917
3946.20032960996 0.0817599296569824
3946.87328328145 0.0808131694793701
3947.54623695294 0.0861659049987793
3948.21919062443 0.104225158691406
3948.89214429592 0.0661065578460693
3949.56509796741 0.105929851531982
3950.23805163889 0.0995752811431885
3950.91100531038 0.0917720794677734
3951.58395898187 0.103879928588867
3952.25691265336 0.0947375297546387
3952.92986632485 0.122215986251831
3953.60281999634 0.116744995117188
3954.27577366783 0.124223470687866
3954.94872733932 0.108010530471802
3955.6216810108 0.0892469882965088
3956.29463468229 0.0953092575073242
3956.96758835378 0.102006912231445
3957.64054202527 0.115854740142822
3958.31349569676 0.0839614868164062
3958.98644936825 0.0959007740020752
3959.65940303974 0.0837070941925049
3960.33235671122 0.092127799987793
3961.00531038271 0.101360082626343
3961.6782640542 0.0840914249420166
3962.35121772569 0.0910251140594482
3963.02417139718 0.086068868637085
3963.69712506867 0.08949875831604
3964.37007874016 0.0960662364959717
3965.04303241165 0.0970115661621094
3965.71598608313 0.0977036952972412
3966.38893975462 0.100371360778809
3967.06189342611 0.0954329967498779
3967.7348470976 0.0704123973846436
3968.40780076909 0.0760385990142822
3969.08075444058 0.111757040023804
3969.75370811207 0.119756698608398
3970.42666178356 0.124635219573975
3971.09961545504 0.110979557037354
3971.77256912653 0.0890746116638184
3972.44552279802 0.0798885822296143
3973.11847646951 0.112486600875854
3973.791430141 0.102864265441895
3974.46438381249 0.126880884170532
3975.13733748398 0.0796928405761719
3975.81029115547 0.115447282791138
3976.48324482695 0.0847086906433105
3977.15619849844 0.0914747714996338
3977.82915216993 0.119386911392212
3978.50210584142 0.113804578781128
3979.17505951291 0.109357833862305
3979.8480131844 0.0943541526794434
3980.52096685589 0.14132022857666
3981.19392052738 0.131263017654419
3981.86687419886 0.132908821105957
3982.53982787035 0.112729549407959
3983.21278154184 0.128126382827759
3983.88573521333 0.100428819656372
3984.55868888482 0.115143537521362
3985.23164255631 0.102423191070557
3985.9045962278 0.113421201705933
3986.57754989929 0.118745565414429
3987.25050357077 0.11540675163269
3987.92345724226 0.0990734100341797
3988.59641091375 0.106580495834351
3989.26936458524 0.0974104404449463
3989.94231825673 0.111319541931152
3990.61527192822 0.085132360458374
3991.28822559971 0.103384017944336
3991.9611792712 0.0831577777862549
3992.63413294268 0.0946002006530762
3993.30708661417 0.0983281135559082
3993.98004028566 0.10015344619751
3994.65299395715 0.116436719894409
3995.32594762864 0.118009567260742
3995.99890130013 0.0957849025726318
3996.67185497162 0.0858592987060547
3997.34480864311 0.130188226699829
3998.01776231459 0.134029626846313
3998.69071598608 0.107698440551758
3999.36366965757 0.11395001411438
4000.03662332906 0.0866594314575195
4000.70957700055 0.124170303344727
4001.38253067204 0.0951275825500488
4002.05548434353 0.116227149963379
4002.72843801502 0.0974729061126709
4003.4013916865 0.0860593318939209
4004.07434535799 0.0863525867462158
4004.74729902948 0.0787429809570312
4005.42025270097 0.0984058380126953
4006.09320637246 0.115801095962524
4006.76616004395 0.0860123634338379
4007.43911371544 0.0774190425872803
4008.11206738693 0.0772461891174316
4008.78502105841 0.0813620090484619
4009.4579747299 0.0867905616760254
4010.13092840139 0.0957567691802979
4010.80388207288 0.0774524211883545
4011.47683574437 0.129387617111206
4012.14978941586 0.121769666671753
4012.82274308735 0.131153106689453
4013.49569675884 0.120571374893188
4014.16865043032 0.109885215759277
4014.84160410181 0.0844292640686035
4015.5145577733 0.0940699577331543
4016.18751144479 0.0794110298156738
4016.86046511628 0.0908246040344238
4017.53341878777 0.0815832614898682
4018.20637245926 0.0583975315093994
4018.87932613075 0.0867269039154053
4019.55227980223 0.0877821445465088
4020.22523347372 0.0728821754455566
4020.89818714521 0.0729308128356934
4021.5711408167 0.0498323440551758
4022.24409448819 0.0816128253936768
4022.91704815968 0.103397607803345
4023.59000183117 0.10725474357605
4024.26295550266 0.0870630741119385
4024.93590917414 0.121111631393433
4025.60886284563 0.113768815994263
4026.28181651712 0.110281944274902
4026.95477018861 0.0913584232330322
4027.6277238601 0.0911178588867188
4028.30067753159 0.0668346881866455
4028.97363120308 0.0636534690856934
4029.64658487457 0.107164621353149
4030.31953854605 0.0956046581268311
4030.99249221754 0.111868619918823
4031.66544588903 0.113745212554932
4032.33839956052 0.0989058017730713
4033.01135323201 0.10881519317627
4033.6843069035 0.077620267868042
4034.35726057499 0.105080366134644
4035.03021424647 0.0673441886901855
4035.70316791796 0.0621182918548584
4036.37612158945 0.0839760303497314
4037.04907526094 0.10868239402771
4037.72202893243 0.114650249481201
4038.39498260392 0.104432582855225
4039.06793627541 0.100335597991943
4039.7408899469 0.0773115158081055
4040.41384361838 0.0927433967590332
4041.08679728987 0.0925989151000977
4041.75975096136 0.0771777629852295
4042.43270463285 0.102709770202637
4043.10565830434 0.0969421863555908
4043.77861197583 0.0883686542510986
4044.45156564732 0.0795421600341797
4045.12451931881 0.0570619106292725
4045.79747299029 0.0950376987457275
4046.47042666178 0.0903496742248535
4047.14338033327 0.0986158847808838
4047.81633400476 0.081104040145874
4048.48928767625 0.0890545845031738
4049.16224134774 0.0619552135467529
4049.83519501923 0.123661756515503
4050.50814869072 0.126439332962036
4051.1811023622 0.11981201171875
4051.85405603369 0.102965116500854
4052.52700970518 0.114057540893555
4053.19996337667 0.131564617156982
4053.87291704816 0.0933859348297119
4054.54587071965 0.115658521652222
4055.21882439114 0.112646102905273
4055.89177806263 0.139758110046387
4056.56473173411 0.126641750335693
4057.2376854056 0.144156455993652
4057.91063907709 0.0868229866027832
4058.58359274858 0.130634784698486
4059.25654642007 0.133301973342896
4059.92950009156 0.128594636917114
4060.60245376305 0.147372961044312
4061.27540743454 0.13362455368042
4061.94836110602 0.127984285354614
4062.62131477751 0.134869813919067
4063.294268449 0.145476579666138
4063.96722212049 0.167495965957642
4064.64017579198 0.138989686965942
4065.31312946347 0.14266562461853
4065.98608313496 0.111160039901733
4066.65903680645 0.123245000839233
4067.33199047793 0.146266460418701
4068.00494414942 0.132231473922729
4068.67789782091 0.176765918731689
4069.3508514924 0.126088380813599
4070.02380516389 0.0936653614044189
4070.69675883538 0.0869107246398926
4071.36971250687 0.0815401077270508
4072.04266617836 0.088608980178833
4072.71561984984 0.113920450210571
4073.38857352133 0.0864534378051758
4074.06152719282 0.118453502655029
4074.73448086431 0.100424289703369
4075.4074345358 0.0838620662689209
4076.08038820729 0.0747582912445068
4076.75334187878 0.110762596130371
4077.42629555027 0.116547584533691
4078.09924922175 0.10238242149353
4078.77220289324 0.097797155380249
4079.44515656473 0.0901718139648438
4080.11811023622 0.101720809936523
4080.79106390771 0.151437520980835
4081.4640175792 0.129118919372559
4082.13697125069 0.126842021942139
4082.80992492218 0.116359710693359
4083.48287859366 0.117106676101685
4084.15583226515 0.136083364486694
4084.82878593664 0.125823020935059
4085.50173960813 0.14761209487915
4086.17469327962 0.144215106964111
4086.84764695111 0.138431787490845
4087.5206006226 0.0958564281463623
4088.19355429409 0.144317388534546
4088.86650796557 0.122831344604492
4089.53946163706 0.136000871658325
4090.21241530855 0.147695541381836
4090.88536898004 0.144076824188232
4091.55832265153 0.112890720367432
4092.23127632302 0.113285303115845
4092.90422999451 0.103670597076416
4093.577183666 0.097517728805542
4094.25013733748 0.0894112586975098
4094.92309100897 0.112257719039917
4095.59604468046 0.103451490402222
4096.26899835195 0.123826503753662
4096.94195202344 0.0811135768890381
4097.61490569493 0.0957920551300049
4098.28785936642 0.090181827545166
4098.9608130379 0.104993104934692
4099.63376670939 0.135220050811768
4100.30672038088 0.118310451507568
4100.97967405237 0.115930557250977
4101.65262772386 0.111374855041504
4102.32558139535 0.0999588966369629
4102.99853506684 0.0811989307403564
4103.67148873833 0.0940573215484619
4104.34444240982 0.116928815841675
4105.0173960813 0.110822677612305
4105.69034975279 0.0959506034851074
4106.36330342428 0.0876495838165283
4107.03625709577 0.0849311351776123
4107.70921076726 0.117131471633911
4108.38216443875 0.0968685150146484
4109.05511811024 0.0883133411407471
4109.72807178172 0.112978935241699
4110.40102545321 0.0957655906677246
4111.0739791247 0.0895171165466309
4111.74693279619 0.109776973724365
4112.41988646768 0.086005687713623
4113.09284013917 0.120376348495483
4113.76579381066 0.107176303863525
4114.43874748215 0.119668006896973
4115.11170115363 0.125808715820312
4115.78465482512 0.0615413188934326
4116.45760849661 0.0978527069091797
4117.1305621681 0.125137090682983
4117.80351583959 0.11654257774353
4118.47646951108 0.0836269855499268
4119.14942318257 0.120691299438477
4119.82237685406 0.106234073638916
4120.49533052554 0.103446960449219
4121.16828419703 0.0678050518035889
4121.84123786852 0.0970432758331299
4122.51419154001 0.103446960449219
4123.1871452115 0.0894191265106201
4123.86009888299 0.0886621475219727
4124.53305255448 0.0778825283050537
4125.20600622597 0.0756077766418457
4125.87895989745 0.0738289356231689
4126.55191356894 0.0797560214996338
4127.22486724043 0.0820319652557373
4127.89782091192 0.0708763599395752
4128.57077458341 0.0541398525238037
4129.2437282549 0.0754592418670654
4129.91668192639 0.0899686813354492
4130.58963559788 0.0953807830810547
4131.26258926936 0.0647616386413574
4131.93554294085 0.0685758590698242
4132.60849661234 0.0560779571533203
4133.28145028383 0.030163049697876
4133.95440395532 0.0615601539611816
4134.62735762681 0.0628628730773926
4135.3003112983 0.051769495010376
4135.97326496979 0.0517480373382568
4136.64621864127 0.0425634384155273
4137.31917231276 0.0581228733062744
4137.99212598425 0.0406391620635986
4138.66507965574 0.0838031768798828
4139.33803332723 0.0727028846740723
4140.01098699872 0.062429666519165
4140.68394067021 0.0597729682922363
4141.3568943417 0.0959551334381104
4142.02984801318 0.0659587383270264
4142.70280168467 0.0779151916503906
4143.37575535616 0.0697426795959473
4144.04870902765 0.0647270679473877
4144.72166269914 0.0551457405090332
4145.39461637063 0.0755460262298584
4146.06757004212 0.0770857334136963
4146.74052371361 0.0908987522125244
4147.41347738509 0.0917434692382812
4148.08643105658 0.0727050304412842
4148.75938472807 0.0858080387115479
4149.43233839956 0.0902717113494873
4150.10529207105 0.0901796817779541
4150.77824574254 0.0568933486938477
4151.45119941403 0.0754592418670654
4152.12415308551 0.0489797592163086
4152.797106757 0.0732059478759766
4153.47006042849 0.0630645751953125
4154.14301409998 0.0829067230224609
4154.81596777147 0.10356879234314
4155.48892144296 0.0643951892852783
4156.16187511445 0.0913796424865723
4156.83482878594 0.0715625286102295
4157.50778245743 0.0784854888916016
4158.18073612891 0.072648286819458
4158.8536898004 0.058854341506958
4159.52664347189 0.0848023891448975
4160.19959714338 0.0654757022857666
4160.87255081487 0.0542421340942383
4161.54550448636 0.0712838172912598
4162.21845815785 0.0663721561431885
4162.89141182934 0.111232280731201
4163.56436550082 0.0958051681518555
4164.23731917231 0.0571129322052002
4164.9102728438 0.0706923007965088
4165.58322651529 0.0654444694519043
4166.25618018678 0.0861954689025879
4166.92913385827 0.0792391300201416
4167.60208752976 0.0829989910125732
4168.27504120124 0.0898880958557129
4168.94799487273 0.0920538902282715
4169.62094854422 0.0595154762268066
4170.29390221571 0.0594751834869385
4170.9668558872 0.0527527332305908
4171.63980955869 0.0648715496063232
4172.31276323018 0.0948936939239502
4172.98571690167 0.0871005058288574
4173.65867057316 0.0736644268035889
4174.33162424464 0.0563204288482666
4175.00457791613 0.0551183223724365
4175.67753158762 0.0669145584106445
4176.35048525911 0.0734429359436035
4177.0234389306 0.0811374187469482
4177.69639260209 0.106881380081177
4178.36934627358 0.13978123664856
4179.04229994506 0.100354671478271
4179.71525361655 0.110105276107788
4180.38820728804 0.107261657714844
4181.06116095953 0.121395349502563
4181.73411463102 0.126243591308594
4182.40706830251 0.156545639038086
4183.080021974 0.133415222167969
4183.75297564549 0.110682249069214
4184.42592931697 0.120560884475708
4185.09888298846 0.120825290679932
4185.77183665995 0.0777983665466309
4186.44479033144 0.106291532516479
4187.11774400293 0.107995986938477
4187.79069767442 0.109653234481812
4188.46365134591 0.146647453308105
4189.1366050174 0.132033586502075
4189.80955868888 0.127292633056641
4190.48251236037 0.130161762237549
4191.15546603186 0.121169090270996
4191.82841970335 0.133105516433716
4192.50137337484 0.110913753509521
4193.17432704633 0.11224889755249
4193.84728071782 0.113209009170532
4194.52023438931 0.140290498733521
4195.19318806079 0.115645170211792
4195.86614173228 0.107340812683105
4196.53909540377 0.147926807403564
4197.21204907526 0.119791746139526
4197.88500274675 0.128104448318481
4198.55795641824 0.1142418384552
4199.23091008973 0.128183603286743
4199.90386376122 0.107913732528687
4200.5768174327 0.105172157287598
4201.24977110419 0.150247097015381
4201.92272477568 0.116458892822266
4202.59567844717 0.133447170257568
4203.26863211866 0.088325023651123
4203.94158579015 0.106531858444214
4204.61453946164 0.114135503768921
4205.28749313313 0.107000112533569
4205.96044680461 0.105248689651489
4206.6334004761 0.130217790603638
4207.30635414759 0.109296560287476
4207.97930781908 0.0995261669158936
4208.65226149057 0.130560874938965
4209.32521516206 0.128024339675903
4209.99816883355 0.0987751483917236
4210.67112250504 0.106854438781738
4211.34407617652 0.109575271606445
4212.01702984801 0.118362665176392
4212.6899835195 0.112553119659424
4213.36293719099 0.131482601165771
4214.03589086248 0.0993478298187256
4214.70884453397 0.0926177501678467
4215.38179820546 0.113736152648926
4216.05475187695 0.121973276138306
4216.72770554843 0.108936548233032
4217.40065921992 0.0954766273498535
4218.07361289141 0.0911376476287842
4218.7465665629 0.0842018127441406
4219.41952023439 0.0825302600860596
4220.09247390588 0.0766670703887939
4220.76542757737 0.074589729309082
4221.43838124885 0.0749783515930176
4222.11133492034 0.109130382537842
4222.78428859183 0.0893094539642334
4223.45724226332 0.0739343166351318
4224.13019593481 0.0814971923828125
4224.8031496063 0.104706764221191
4225.47610327779 0.100665807723999
4226.14905694928 0.0783154964447021
4226.82201062077 0.103556632995605
4227.49496429225 0.0660231113433838
4228.16791796374 0.0630848407745361
4228.84087163523 0.0859329700469971
4229.51382530672 0.0870511531829834
4230.18677897821 0.0842728614807129
4230.8597326497 0.0839769840240479
4231.53268632119 0.0977084636688232
4232.20563999268 0.109456777572632
4232.87859366416 0.0998122692108154
4233.55154733565 0.105448007583618
4234.22450100714 0.100585460662842
4234.89745467863 0.118073701858521
4235.57040835012 0.104328632354736
4236.24336202161 0.117220640182495
4236.9163156931 0.104527950286865
4237.58926936458 0.101710319519043
4238.26222303607 0.102309226989746
4238.93517670756 0.0919725894927979
4239.60813037905 0.0911605358123779
4240.28108405054 0.0998189449310303
4240.95403772203 0.105962038040161
4241.62699139352 0.118717432022095
4242.29994506501 0.0847170352935791
4242.9728987365 0.104012250900269
4243.64585240798 0.118374109268188
4244.31880607947 0.131045579910278
4244.99175975096 0.111967325210571
4245.66471342245 0.123003005981445
4246.33766709394 0.109703302383423
4247.01062076543 0.123457670211792
4247.68357443692 0.106134176254272
4248.3565281084 0.081449031829834
4249.02948177989 0.0971767902374268
4249.70243545138 0.110881805419922
4250.37538912287 0.0886886119842529
4251.04834279436 0.10646390914917
4251.72129646585 0.117825984954834
4252.39425013734 0.115190505981445
4253.06720380883 0.110804319381714
4253.74015748032 0.116226196289062
4254.4131111518 0.10017991065979
4255.08606482329 0.0774035453796387
4255.75901849478 0.0936298370361328
4256.43197216627 0.0678317546844482
4257.10492583776 0.109298944473267
4257.77787950925 0.101870059967041
4258.45083318074 0.134136438369751
4259.12378685222 0.099722146987915
4259.79674052371 0.128263711929321
4260.4696941952 0.100359916687012
4261.14264786669 0.10590934753418
4261.81560153818 0.129312753677368
4262.48855520967 0.170952558517456
4263.16150888116 0.164298534393311
4263.83446255265 0.100331544876099
4264.50741622413 0.0841848850250244
4265.18036989562 0.0957419872283936
4265.85332356711 0.0876646041870117
4266.5262772386 0.0967621803283691
4267.19923091009 0.0779635906219482
4267.87218458158 0.0760231018066406
4268.54513825307 0.0878462791442871
4269.21809192456 0.130854606628418
4269.89104559604 0.125449419021606
4270.56399926753 0.0722787380218506
4271.23695293902 0.0703518390655518
4271.90990661051 0.112529039382935
4272.582860282 0.111440896987915
4273.25581395349 0.110649824142456
4273.92876762498 0.0954487323760986
4274.60172129647 0.116488695144653
4275.27467496795 0.102469444274902
4275.94762863944 0.107954025268555
4276.62058231093 0.103133916854858
4277.29353598242 0.0958902835845947
4277.96648965391 0.115378856658936
4278.6394433254 0.116259813308716
4279.31239699689 0.0974793434143066
4279.98535066838 0.107174873352051
4280.65830433986 0.0885739326477051
4281.33125801135 0.0906834602355957
4282.00421168284 0.0893218517303467
4282.67716535433 0.0883231163024902
4283.35011902582 0.107480525970459
4284.02307269731 0.098308801651001
4284.6960263688 0.113850116729736
4285.36898004029 0.0690929889678955
4286.04193371177 0.101280927658081
4286.71488738326 0.0849642753601074
4287.38784105475 0.0927088260650635
4288.06079472624 0.103188276290894
4288.73374839773 0.10236930847168
4289.40670206922 0.114701271057129
4290.07965574071 0.0779328346252441
4290.7526094122 0.101312637329102
4291.42556308368 0.0741896629333496
4292.09851675517 0.0832388401031494
4292.77147042666 0.0891540050506592
4293.44442409815 0.0934844017028809
4294.11737776964 0.120489120483398
4294.79033144113 0.125583171844482
4295.46328511262 0.122527360916138
4296.13623878411 0.114765167236328
4296.80919245559 0.119646787643433
4297.48214612708 0.118267297744751
4298.15509979857 0.131571054458618
4298.82805347006 0.1037437915802
4299.50100714155 0.0843777656555176
4300.17396081304 0.0948946475982666
4300.84691448453 0.0945060253143311
4301.51986815602 0.126623153686523
4302.1928218275 0.0759086608886719
4302.86577549899 0.0945041179656982
4303.53872917048 0.0935509204864502
4304.21168284197 0.0970091819763184
4304.88463651346 0.0814776420593262
4305.55759018495 0.0696578025817871
4306.23054385644 0.066868782043457
4306.90349752793 0.0970144271850586
4307.57645119941 0.0806765556335449
4308.2494048709 0.0887951850891113
4308.92235854239 0.11268162727356
4309.59531221388 0.130642175674438
4310.26826588537 0.11939811706543
4310.94121955686 0.0859096050262451
4311.61417322835 0.107906341552734
4312.28712689984 0.104980945587158
4312.96008057132 0.116903305053711
4313.63303424281 0.111921548843384
4314.3059879143 0.121922969818115
4314.97894158579 0.110832691192627
4315.65189525728 0.114532470703125
4316.32484892877 0.0976967811584473
4316.99780260026 0.10607385635376
4317.67075627174 0.127174854278564
4318.34370994323 0.105387210845947
4319.01666361472 0.120182037353516
4319.68961728621 0.139987468719482
4320.3625709577 0.112795829772949
4321.03552462919 0.109182834625244
4321.70847830068 0.116870641708374
4322.38143197217 0.108325958251953
4323.05438564366 0.10366415977478
4323.72733931514 0.108132123947144
4324.40029298663 0.0704388618469238
4325.07324665812 0.0911250114440918
4325.74620032961 0.123606443405151
4326.4191540011 0.126952409744263
4327.09210767259 0.131557703018188
4327.76506134408 0.126339197158813
4328.43801501556 0.118866443634033
4329.11096868705 0.111928701400757
4329.78392235854 0.0894086360931396
4330.45687603003 0.0930266380310059
4331.12982970152 0.1027672290802
4331.80278337301 0.132302284240723
4332.4757370445 0.106126308441162
4333.14869071599 0.129715919494629
4333.82164438747 0.101927995681763
4334.49459805896 0.0857067108154297
4335.16755173045 0.103060722351074
4335.84050540194 0.104191541671753
4336.51345907343 0.102888822555542
4337.18641274492 0.112536907196045
4337.85936641641 0.138158559799194
4338.5323200879 0.110309362411499
4339.20527375938 0.100893020629883
4339.87822743087 0.114723920822144
4340.55118110236 0.12043833732605
4341.22413477385 0.130317449569702
4341.89708844534 0.0950233936309814
4342.57004211683 0.0771346092224121
4343.24299578832 0.114648103713989
4343.91594945981 0.0989525318145752
4344.58890313129 0.115031003952026
4345.26185680278 0.110589265823364
4345.93481047427 0.141844034194946
4346.60776414576 0.108330488204956
4347.28071781725 0.119715452194214
4347.95367148874 0.0975363254547119
4348.62662516023 0.0948624610900879
4349.29957883172 0.0936877727508545
4349.9725325032 0.13878321647644
4350.64548617469 0.119341611862183
4351.31843984618 0.130828619003296
4351.99139351767 0.126070499420166
4352.66434718916 0.12434720993042
4353.33730086065 0.1083083152771
4354.01025453214 0.107367515563965
4354.68320820363 0.108027935028076
4355.35616187511 0.117432594299316
4356.0291155466 0.114286184310913
4356.70206921809 0.0995903015136719
4357.37502288958 0.101613283157349
4358.04797656107 0.0989086627960205
4358.72093023256 0.106165409088135
4359.39388390405 0.11261248588562
4360.06683757554 0.114749670028687
4360.73979124702 0.0985393524169922
4361.41274491851 0.114954471588135
4362.08569859 0.0834658145904541
4362.75865226149 0.120375156402588
4363.43160593298 0.0990140438079834
4364.10455960447 0.0842018127441406
4364.77751327596 0.104767560958862
4365.45046694745 0.0923607349395752
4366.12342061893 0.113025665283203
4366.79637429042 0.0921261310577393
4367.46932796191 0.101589679718018
4368.1422816334 0.10107684135437
4368.81523530489 0.097339391708374
4369.48818897638 0.103956460952759
4370.16114264787 0.127281904220581
4370.83409631936 0.125756502151489
4371.50704999084 0.111194133758545
4372.18000366233 0.107193470001221
4372.85295733382 0.092860221862793
4373.52591100531 0.10018253326416
4374.1988646768 0.0969038009643555
4374.87181834829 0.0907986164093018
4375.54477201978 0.0920403003692627
4376.21772569127 0.082791805267334
4376.89067936275 0.0943481922149658
4377.56363303424 0.0738768577575684
4378.23658670573 0.104460000991821
4378.90954037722 0.107232093811035
4379.58249404871 0.0834157466888428
4380.2554477202 0.08420729637146
4380.92840139169 0.100561141967773
4381.60135506318 0.0831353664398193
4382.27430873466 0.106009006500244
4382.94726240615 0.107229709625244
4383.62021607764 0.0952591896057129
4384.29316974913 0.104994297027588
4384.96612342062 0.0883686542510986
4385.63907709211 0.102488040924072
4386.3120307636 0.101426839828491
4386.98498443508 0.0860192775726318
4387.65793810657 0.0924358367919922
4388.33089177806 0.0860121250152588
4389.00384544955 0.0829005241394043
4389.67679912104 0.0692451000213623
4390.34975279253 0.112983703613281
4391.02270646402 0.0748088359832764
4391.69566013551 0.0740892887115479
4392.368613807 0.0749645233154297
4393.04156747848 0.0562906265258789
4393.71452114997 0.0420844554901123
4394.38747482146 0.070183277130127
4395.06042849295 0.0743517875671387
4395.73338216444 0.0521652698516846
4396.40633583593 0.0616245269775391
4397.07928950742 0.0640914440155029
4397.7522431789 0.0832006931304932
4398.42519685039 0.104818105697632
4399.09815052188 0.093376636505127
4399.77110419337 0.0907204151153564
4400.44405786486 0.0785281658172607
4401.11701153635 0.103166341781616
4401.78996520784 0.0728564262390137
4402.46291887933 0.0803642272949219
4403.13587255081 0.0741150379180908
4403.8088262223 0.0625646114349365
4404.48177989379 0.0810830593109131
4405.15473356528 0.0785758495330811
4405.82768723677 0.061676025390625
4406.50064090826 0.0659682750701904
4407.17359457975 0.0729203224182129
4407.84654825124 0.0624792575836182
4408.51950192272 0.0760536193847656
4409.19245559421 0.0500669479370117
4409.8654092657 0.0355758666992188
4410.53836293719 0.0666258335113525
4411.21131660868 0.0808944702148438
4411.88427028017 0.0753626823425293
4412.55722395166 0.0942609310150146
4413.23017762315 0.0702404975891113
4413.90313129463 0.0793054103851318
4414.57608496612 0.0838017463684082
4415.24903863761 0.0670075416564941
4415.9219923091 0.0959081649780273
4416.59494598059 0.0596067905426025
4417.26789965208 0.062525749206543
4417.94085332357 0.0832111835479736
4418.61380699506 0.0715732574462891
4419.28676066654 0.0731933116912842
4419.95971433803 0.0763812065124512
4420.63266800952 0.0720736980438232
4421.30562168101 0.0783417224884033
4421.9785753525 0.0601742267608643
4422.65152902399 0.0890476703643799
4423.32448269548 0.0986154079437256
4423.99743636697 0.0862996578216553
4424.67039003845 0.0567500591278076
4425.34334370994 0.0577139854431152
4426.01629738143 0.0822367668151855
4426.68925105292 0.088841438293457
4427.36220472441 0.0667872428894043
4428.0351583959 0.0771112442016602
4428.70811206739 0.0501506328582764
4429.38106573888 0.0895609855651855
4430.05401941036 0.0763297080993652
4430.72697308185 0.0643818378448486
4431.39992675334 0.0903441905975342
4432.07288042483 0.0721900463104248
4432.74583409632 0.0596339702606201
4433.41878776781 0.113829612731934
4434.0917414393 0.0862112045288086
4434.76469511079 0.0988788604736328
4435.43764878227 0.0912847518920898
4436.11060245376 0.10340142250061
4436.78355612525 0.0948112010955811
4437.45650979674 0.0570721626281738
4438.12946346823 0.0932989120483398
4438.80241713972 0.0505855083465576
4439.47537081121 0.0727272033691406
4440.14832448269 0.0497133731842041
4440.82127815418 0.0477287769317627
4441.49423182567 0.0643885135650635
4442.16718549716 0.0636501312255859
4442.84013916865 0.105175733566284
4443.51309284014 0.0768909454345703
4444.18604651163 0.0703496932983398
4444.85900018312 0.0561490058898926
4445.53195385461 0.104573726654053
4446.20490752609 0.092954158782959
4446.87786119758 0.0847547054290771
4447.55081486907 0.0980343818664551
4448.22376854056 0.0678246021270752
4448.89672221205 0.0728180408477783
4449.56967588354 0.0899584293365479
4450.24262955503 0.101022005081177
4450.91558322652 0.088104248046875
4451.588536898 0.0717966556549072
4452.26149056949 0.0727005004882812
4452.93444424098 0.0820629596710205
4453.60739791247 0.0742785930633545
4454.28035158396 0.0680866241455078
4454.95330525545 0.0700697898864746
4455.62625892694 0.0744812488555908
4456.29921259842 0.0564780235290527
4456.97216626991 0.0693905353546143
4457.6451199414 0.0614659786224365
4458.31807361289 0.055403470993042
4458.99102728438 0.0402507781982422
4459.66398095587 0.0598249435424805
4460.33693462736 0.0692124366760254
4461.00988829885 0.0993685722351074
4461.68284197034 0.0619065761566162
4462.35579564182 0.0581893920898438
4463.02874931331 0.096027135848999
4463.7017029848 0.0718779563903809
4464.37465665629 0.070030689239502
4465.04761032778 0.0621697902679443
4465.72056399927 0.0467827320098877
4466.39351767076 0.0712354183197021
4467.06647134224 0.0578186511993408
4467.73942501373 0.068899393081665
4468.41237868522 0.087228536605835
4469.08533235671 0.0765395164489746
4469.7582860282 0.100684642791748
4470.43123969969 0.106114387512207
4471.10419337118 0.0942142009735107
4471.77714704267 0.0921063423156738
4472.45010071415 0.100902795791626
4473.12305438564 0.0989699363708496
4473.79600805713 0.0577354431152344
4474.46896172862 0.0724184513092041
4475.14191540011 0.101704120635986
4475.8148690716 0.0754539966583252
4476.48782274309 0.0638701915740967
4477.16077641458 0.0665633678436279
4477.83373008606 0.0700798034667969
4478.50668375755 0.0753939151763916
4479.17963742904 0.032393217086792
4479.85259110053 0.0537059307098389
4480.52554477202 0.0552539825439453
4481.19849844351 0.0692548751831055
4481.871452115 0.04512619972229
4482.54440578649 0.0509772300720215
4483.21735945797 0.0273544788360596
4483.89031312946 0.0509753227233887
4484.56326680095 0.106452226638794
4485.23622047244 0.0646164417266846
4485.90917414393 0.0566294193267822
4486.58212781542 0.0698366165161133
4487.25508148691 0.0642330646514893
4487.9280351584 0.0634362697601318
4488.60098882988 0.0757360458374023
4489.27394250137 0.0765528678894043
4489.94689617286 0.0960509777069092
4490.61984984435 0.101727247238159
4491.29280351584 0.0975267887115479
4491.96575718733 0.0907001495361328
4492.63871085882 0.111070156097412
4493.31166453031 0.0993146896362305
4493.98461820179 0.100016117095947
4494.65757187328 0.098036527633667
4495.33052554477 0.1090989112854
4496.00347921626 0.104792833328247
4496.67643288775 0.0943422317504883
4497.34938655924 0.0987787246704102
4498.02234023073 0.112013578414917
4498.69529390222 0.103377103805542
4499.3682475737 0.101129531860352
4500.04120124519 0.0916280746459961
4500.71415491668 0.0570087432861328
4501.38710858817 0.064058780670166
4502.06006225966 0.0458447933197021
4502.73301593115 0.093062162399292
4503.40596960264 0.0813746452331543
4504.07892327413 0.101770401000977
4504.75187694561 0.0728969573974609
4505.4248306171 0.0539035797119141
4506.09778428859 0.0847742557525635
4506.77073796008 0.085709810256958
4507.44369163157 0.0916051864624023
4508.11664530306 0.0907511711120605
4508.78959897455 0.0424842834472656
4509.46255264603 0.0868690013885498
4510.13550631752 0.0799031257629395
4510.80845998901 0.081850528717041
4511.4814136605 0.0665926933288574
4512.15436733199 0.0713813304901123
4512.82732100348 0.0775339603424072
4513.50027467497 0.0719790458679199
4514.17322834646 0.093818187713623
4514.84618201795 0.0808899402618408
4515.51913568943 0.0642848014831543
4516.19208936092 0.111177206039429
4516.86504303241 0.129032373428345
4517.5379967039 0.0947451591491699
4518.21095037539 0.118591547012329
4518.88390404688 0.0809295177459717
4519.55685771837 0.0953190326690674
4520.22981138986 0.10148549079895
4520.90276506134 0.0978019237518311
4521.57571873283 0.110094308853149
4522.24867240432 0.0725171566009521
4522.92162607581 0.0816349983215332
4523.5945797473 0.0607233047485352
4524.26753341879 0.045870304107666
4524.94048709028 0.0492029190063477
4525.61344076176 0.0778493881225586
4526.28639443325 0.0669496059417725
4526.95934810474 0.0823311805725098
4527.63230177623 0.0407145023345947
4528.30525544772 0.0504326820373535
4528.97820911921 0.0518026351928711
4529.6511627907 0.0639886856079102
4530.32411646219 0.0797610282897949
4530.99707013368 0.0700900554656982
4531.67002380516 0.0541155338287354
4532.34297747665 0.0712840557098389
4533.01593114814 0.0841741561889648
4533.68888481963 0.100318431854248
4534.36183849112 0.0913357734680176
4535.03479216261 0.101475477218628
4535.7077458341 0.0682888031005859
4536.38069950558 0.0987043380737305
4537.05365317707 0.0769596099853516
4537.72660684856 0.0882411003112793
4538.39956052005 0.0793962478637695
4539.07251419154 0.0783028602600098
4539.74546786303 0.0673270225524902
4540.41842153452 0.082639217376709
4541.09137520601 0.097076416015625
4541.7643288775 0.0832581520080566
4542.43728254898 0.0736844539642334
4543.11023622047 0.0904824733734131
4543.78318989196 0.0779712200164795
4544.45614356345 0.100884675979614
4545.12909723494 0.0904593467712402
4545.80205090643 0.0842478275299072
4546.47500457792 0.0730552673339844
4547.1479582494 0.0601770877838135
4547.82091192089 0.0720443725585938
4548.49386559238 0.068535327911377
4549.16681926387 0.0956277847290039
4549.83977293536 0.0901262760162354
4550.51272660685 0.0539355278015137
4551.18568027834 0.075063943862915
4551.85863394983 0.0762064456939697
4552.53158762131 0.0439128875732422
4553.2045412928 0.0578138828277588
4553.87749496429 0.0625069141387939
4554.55044863578 0.0851550102233887
4555.22340230727 0.0977647304534912
4555.89635597876 0.105690479278564
4556.56930965025 0.0969717502593994
4557.24226332174 0.115463972091675
4557.91521699322 0.100635766983032
4558.58817066471 0.0830340385437012
4559.2611243362 0.0857577323913574
4559.93407800769 0.104383230209351
4560.60703167918 0.0879049301147461
4561.27998535067 0.0907833576202393
4561.95293902216 0.0871939659118652
4562.62589269365 0.0959310531616211
4563.29884636513 0.10017466545105
4563.97180003662 0.0750076770782471
4564.64475370811 0.034806489944458
4565.3177073796 0.0577023029327393
4565.99066105109 0.0320310592651367
4566.66361472258 0.0493490695953369
4567.33656839407 0.0661389827728271
4568.00952206556 0.0790891647338867
4568.68247573704 0.0628085136413574
4569.35542940853 0.0967552661895752
4570.02838308002 0.0562207698822021
4570.70133675151 0.0850965976715088
4571.374290423 0.0822873115539551
4572.04724409449 0.0816094875335693
4572.72019776598 0.0902738571166992
4573.39315143747 0.0850400924682617
4574.06610510895 0.126304149627686
4574.73905878044 0.0880782604217529
4575.41201245193 0.0666191577911377
4576.08496612342 0.0774168968200684
4576.75791979491 0.089918851852417
4577.4308734664 0.116145849227905
4578.10382713789 0.0976333618164062
4578.77678080938 0.0557913780212402
4579.44973448086 0.053741455078125
4580.12268815235 0.0852963924407959
4580.79564182384 0.0636289119720459
4581.46859549533 0.0760424137115479
4582.14154916682 0.0996782779693604
4582.81450283831 0.103653907775879
4583.4874565098 0.114693880081177
4584.16041018129 0.117749214172363
4584.83336385277 0.0910520553588867
4585.50631752426 0.0812554359436035
4586.17927119575 0.0838699340820312
4586.85222486724 0.0746231079101562
4587.52517853873 0.0826206207275391
4588.19813221022 0.076420783996582
4588.87108588171 0.0576622486114502
4589.5440395532 0.0909354686737061
4590.21699322468 0.0787718296051025
4590.88994689617 0.045835018157959
4591.56290056766 0.0835182666778564
4592.23585423915 0.086984395980835
4592.90880791064 0.0756344795227051
4593.58176158213 0.0601742267608643
4594.25471525362 0.101315259933472
4594.92766892511 0.094961404800415
4595.60062259659 0.0512042045593262
4596.27357626808 0.0974657535552979
4596.94652993957 0.0701801776885986
4597.61948361106 0.0864450931549072
4598.29243728255 0.106061697006226
4598.96539095404 0.0804946422576904
4599.63834462553 0.109139442443848
4600.31129829702 0.0990827083587646
4600.9842519685 0.0995674133300781
4601.65720563999 0.089137077331543
4602.33015931148 0.0928077697753906
4603.00311298297 0.0930624008178711
4603.67606665446 0.0935256481170654
4604.34902032595 0.113467216491699
4605.02197399744 0.109250545501709
4605.69492766892 0.0868349075317383
4606.36788134041 0.117206335067749
4607.0408350119 0.109492063522339
4607.71378868339 0.0998082160949707
4608.38674235488 0.114799499511719
4609.05969602637 0.0907487869262695
4609.73264969786 0.103072643280029
4610.40560336935 0.102161407470703
4611.07855704084 0.0476670265197754
4611.75151071232 0.0634720325469971
4612.42446438381 0.0915985107421875
4613.0974180553 0.0970978736877441
4613.77037172679 0.111463069915771
4614.44332539828 0.0892508029937744
4615.11627906977 0.0802006721496582
4615.78923274126 0.0935618877410889
4616.46218641274 0.101841688156128
4617.13514008423 0.108885049819946
4617.80809375572 0.124232292175293
4618.48104742721 0.104288816452026
4619.1540010987 0.10240364074707
4619.82695477019 0.120357751846313
4620.49990844168 0.103362560272217
4621.17286211317 0.10967755317688
4621.84581578465 0.0769705772399902
4622.51876945614 0.104022026062012
4623.19172312763 0.0757486820220947
4623.86467679912 0.107311010360718
4624.53763047061 0.110865831375122
4625.2105841421 0.10980749130249
4625.88353781359 0.0696754455566406
4626.55649148508 0.0904951095581055
4627.22944515656 0.103696584701538
4627.90239882805 0.0829832553863525
4628.57535249954 0.0690748691558838
4629.24830617103 0.0748927593231201
4629.92125984252 0.0550682544708252
4630.59421351401 0.0740790367126465
4631.2671671855 0.0880947113037109
4631.94012085699 0.0879404544830322
4632.61307452847 0.0621397495269775
4633.28602819996 0.0718367099761963
4633.95898187145 0.103176116943359
4634.63193554294 0.100786447525024
4635.30488921443 0.0982425212860107
4635.97784288592 0.057868480682373
4636.65079655741 0.10165548324585
4637.3237502289 0.074946403503418
4637.99670390038 0.108137845993042
4638.66965757187 0.0649003982543945
4639.34261124336 0.0893218517303467
4640.01556491485 0.097804069519043
4640.68851858634 0.100249052047729
4641.36147225783 0.0894002914428711
4642.03442592932 0.081291675567627
4642.70737960081 0.100826501846313
4643.38033327229 0.0834188461303711
4644.05328694378 0.0688469409942627
4644.72624061527 0.0872390270233154
4645.39919428676 0.122070550918579
4646.07214795825 0.108588457107544
4646.74510162974 0.0848596096038818
4647.41805530123 0.0880811214447021
4648.09100897272 0.0976941585540771
4648.7639626442 0.0522849559783936
4649.43691631569 0.0738494396209717
4650.10986998718 0.104987621307373
4650.78282365867 0.0809402465820312
4651.45577733016 0.0873239040374756
4652.12873100165 0.114727258682251
4652.80168467314 0.0919189453125
4653.47463834463 0.0902948379516602
4654.14759201611 0.107889652252197
4654.8205456876 0.117945671081543
4655.49349935909 0.101880073547363
4656.16645303058 0.105852127075195
4656.83940670207 0.118418455123901
4657.51236037356 0.0778441429138184
4658.18531404505 0.113395690917969
4658.85826771654 0.0791125297546387
4659.53122138802 0.093388557434082
4660.20417505951 0.087996244430542
4660.877128731 0.0529837608337402
4661.55008240249 0.0959646701812744
4662.22303607398 0.114845275878906
4662.89598974547 0.093386173248291
4663.56894341696 0.096153736114502
4664.24189708845 0.104381561279297
4664.91485075993 0.0952365398406982
4665.58780443142 0.0919425487518311
4666.26075810291 0.0681335926055908
4666.9337117744 0.0999112129211426
4667.60666544589 0.123478412628174
4668.27961911738 0.107008218765259
4668.95257278887 0.106038331985474
4669.62552646036 0.115634202957153
4670.29848013184 0.0663924217224121
4670.97143380333 0.101541519165039
4671.64438747482 0.11117696762085
4672.31734114631 0.104562997817993
4672.9902948178 0.0769963264465332
4673.66324848929 0.109076738357544
4674.33620216078 0.0698676109313965
4675.00915583226 0.0800859928131104
4675.68210950375 0.0989198684692383
4676.35506317524 0.107949018478394
4677.02801684673 0.0857925415039062
4677.70097051822 0.102126121520996
4678.37392418971 0.100451231002808
4679.0468778612 0.0863714218139648
4679.71983153269 0.106534242630005
4680.39278520418 0.112961769104004
4681.06573887566 0.108362913131714
4681.73869254715 0.0929081439971924
4682.41164621864 0.0814292430877686
4683.08459989013 0.0790865421295166
4683.75755356162 0.098341703414917
4684.43050723311 0.109500169754028
4685.1034609046 0.104205846786499
4685.77641457608 0.120516777038574
4686.44936824757 0.108548641204834
4687.12232191906 0.10003399848938
4687.79527559055 0.113177299499512
4688.46822926204 0.0719754695892334
4689.14118293353 0.0941851139068604
4689.81413660502 0.104072570800781
4690.48709027651 0.105198621749878
4691.16004394799 0.0800063610076904
4691.83299761948 0.09513258934021
4692.50595129097 0.0852084159851074
4693.17890496246 0.0759837627410889
4693.85185863395 0.0876569747924805
4694.52481230544 0.0854108333587646
4695.19776597693 0.0898051261901855
4695.87071964842 0.114242792129517
4696.5436733199 0.0987546443939209
4697.21662699139 0.107074022293091
4697.88958066288 0.105471611022949
4698.56253433437 0.108531951904297
4699.23548800586 0.113965272903442
4699.90844167735 0.123883485794067
4700.58139534884 0.116485357284546
4701.25434902033 0.115072965621948
4701.92730269181 0.106496334075928
4702.6002563633 0.111181497573853
4703.27321003479 0.121819496154785
4703.94616370628 0.152074337005615
4704.61911737777 0.122839212417603
4705.29207104926 0.100620031356812
4705.96502472075 0.0977127552032471
4706.63797839224 0.0951862335205078
4707.31093206372 0.112479686737061
4707.98388573521 0.147179126739502
4708.6568394067 0.12577486038208
4709.32979307819 0.0948238372802734
4710.00274674968 0.109736919403076
4710.67570042117 0.0874714851379395
4711.34865409266 0.0792262554168701
4712.02160776415 0.0869462490081787
4712.69456143563 0.094588041305542
4713.36751510712 0.125359535217285
4714.04046877861 0.0964086055755615
4714.7134224501 0.0992228984832764
4715.38637612159 0.101044178009033
4716.05932979308 0.101988077163696
4716.73228346457 0.126086711883545
4717.40523713606 0.0671050548553467
4718.07819080754 0.103350400924683
4718.75114447903 0.110172986984253
4719.42409815052 0.083183765411377
4720.09705182201 0.0956470966339111
4720.7700054935 0.102564573287964
4721.44295916499 0.082240104675293
4722.11591283648 0.0918514728546143
4722.78886650797 0.0949797630310059
4723.46182017945 0.101786851882935
4724.13477385094 0.0981156826019287
4724.80772752243 0.112417221069336
4725.48068119392 0.123833894729614
4726.15363486541 0.0986320972442627
4726.8265885369 0.124011754989624
4727.49954220839 0.123057126998901
4728.17249587987 0.0877959728240967
4728.84544955136 0.0700216293334961
4729.51840322285 0.0740635395050049
4730.19135689434 0.0864858627319336
4730.86431056583 0.0817635059356689
4731.53726423732 0.0881791114807129
4732.21021790881 0.0734574794769287
4732.8831715803 0.0484983921051025
4733.55612525179 0.0365009307861328
4734.22907892327 0.0459709167480469
4734.90203259476 0.0353479385375977
4735.57498626625 0.0283768177032471
4736.24793993774 0.0558149814605713
4736.92089360923 0.0187399387359619
4737.59384728072 0.0814871788024902
4738.26680095221 0.0966248512268066
4738.9397546237 0.0900771617889404
4739.61270829518 0.118398666381836
4740.28566196667 0.0852742195129395
4740.95861563816 0.101873874664307
4741.63156930965 0.0654194355010986
4742.30452298114 0.0849297046661377
4742.97747665263 0.0601122379302979
4743.65043032412 0.0792398452758789
4744.3233839956 0.0874226093292236
4744.99633766709 0.0967864990234375
4745.66929133858 0.108859300613403
4746.34224501007 0.0920650959014893
4747.01519868156 0.0887677669525146
4747.68815235305 0.0700328350067139
4748.36110602454 0.108382225036621
4749.03405969603 0.1078941822052
4749.70701336752 0.100115299224854
4750.379967039 0.132290124893188
4751.05292071049 0.11768364906311
4751.72587438198 0.105696439743042
4752.39882805347 0.0901844501495361
4753.07178172496 0.128347635269165
4753.74473539645 0.0813822746276855
4754.41768906794 0.104956865310669
4755.09064273942 0.114387035369873
4755.76359641091 0.0981504917144775
4756.4365500824 0.082634449005127
4757.10950375389 0.068476676940918
4757.78245742538 0.117395639419556
4758.45541109687 0.0742669105529785
4759.12836476836 0.0590159893035889
4759.80131843985 0.0829010009765625
4760.47427211133 0.0559623241424561
4761.14722578282 0.0776472091674805
4761.82017945431 0.061190128326416
4762.4931331258 0.0577976703643799
4763.16608679729 0.0780978202819824
4763.83904046878 0.0778791904449463
4764.51199414027 0.080388069152832
4765.18494781176 0.0517621040344238
4765.85790148324 0.0453598499298096
4766.53085515473 0.0653121471405029
4767.20380882622 0.092613697052002
4767.87676249771 0.0663881301879883
4768.5497161692 0.074589729309082
4769.22266984069 0.110822677612305
4769.89562351218 0.0855395793914795
4770.56857718367 0.0954954624176025
4771.24153085515 0.090003490447998
4771.91448452664 0.0887112617492676
4772.58743819813 0.0473437309265137
4773.26039186962 0.0690195560455322
4773.93334554111 0.0885660648345947
4774.6062992126 0.0838277339935303
4775.27925288409 0.0998992919921875
4775.95220655558 0.108247518539429
4776.62516022706 0.0964870452880859
4777.29811389855 0.0933248996734619
4777.97106757004 0.108102083206177
4778.64402124153 0.0519857406616211
4779.31697491302 0.107712984085083
4779.98992858451 0.0657696723937988
4780.662882256 0.0577676296234131
4781.33583592749 0.069061279296875
4782.00878959897 0.0554287433624268
4782.68174327046 0.0926365852355957
4783.35469694195 0.07318115234375
4784.02765061344 0.0351874828338623
4784.70060428493 0.0537717342376709
4785.37355795642 0.0689413547515869
4786.04651162791 0.0829956531524658
4786.7194652994 0.070605993270874
4787.39241897088 0.0650312900543213
4788.06537264237 0.0617892742156982
4788.73832631386 0.0678255558013916
4789.41127998535 0.0497636795043945
4790.08423365684 0.0895850658416748
4790.75718732833 0.0731697082519531
4791.43014099982 0.0576303005218506
4792.10309467131 0.0911552906036377
4792.77604834279 0.0707359313964844
4793.44900201428 0.0989925861358643
4794.12195568577 0.105408668518066
4794.79490935726 0.0907182693481445
4795.46786302875 0.11738133430481
4796.14081670024 0.0847673416137695
4796.81377037173 0.0992641448974609
4797.48672404321 0.114827632904053
4798.1596777147 0.0994856357574463
4798.83263138619 0.115890741348267
4799.50558505768 0.0952043533325195
4800.17853872917 0.063382625579834
4800.85149240066 0.0924408435821533
4801.52444607215 0.0669496059417725
4802.19739974364 0.0750176906585693
4802.87035341513 0.096959114074707
4803.54330708661 0.101516008377075
4804.2162607581 0.0985982418060303
4804.88921442959 0.100998640060425
4805.56216810108 0.0826559066772461
4806.23512177257 0.101036787033081
4806.90807544406 0.108956098556519
4807.58102911555 0.0899040699005127
4808.25398278704 0.0834662914276123
4808.92693645852 0.106544733047485
4809.59989013001 0.103642225265503
4810.2728438015 0.110723733901978
4810.94579747299 0.115357398986816
4811.61875114448 0.0961272716522217
4812.29170481597 0.124373197555542
4812.96465848746 0.0801701545715332
4813.63761215894 0.110105991363525
4814.31056583043 0.0926830768585205
4814.98351950192 0.0664863586425781
4815.65647317341 0.064084529876709
4816.3294268449 0.0806238651275635
4817.00238051639 0.101504564285278
4817.67533418788 0.0988564491271973
4818.34828785937 0.0733113288879395
4819.02124153086 0.0600862503051758
4819.69419520234 0.0867645740509033
4820.36714887383 0.081449031829834
4821.04010254532 0.0373308658599854
4821.71305621681 0.0237433910369873
4822.3860098883 0.0529549121856689
4823.05896355979 0.0396924018859863
4823.73191723128 0.0623269081115723
4824.40487090276 0.062281608581543
4825.07782457425 0.0829830169677734
4825.75077824574 0.06791090965271
4826.42373191723 0.0759119987487793
4827.09668558872 0.0813560485839844
4827.76963926021 0.0821177959442139
4828.4425929317 0.0889410972595215
4829.11554660319 0.0849485397338867
4829.78850027468 0.0920865535736084
4830.46145394616 0.10936713218689
4831.13440761765 0.105118989944458
4831.80736128914 0.123769998550415
4832.48031496063 0.122651815414429
4833.15326863212 0.104515790939331
4833.82622230361 0.129756450653076
4834.4991759751 0.119460105895996
4835.17212964658 0.0806124210357666
4835.84508331807 0.100362062454224
4836.51803698956 0.117417335510254
4837.19099066105 0.0557525157928467
4837.86394433254 0.0901312828063965
4838.53689800403 0.0502784252166748
4839.20985167552 0.0897114276885986
4839.88280534701 0.0629057884216309
4840.55575901849 0.0557155609130859
4841.22871268998 0.103544473648071
4841.90166636147 0.101321458816528
4842.57462003296 0.0879321098327637
4843.24757370445 0.0958888530731201
4843.92052737594 0.106667280197144
4844.59348104743 0.0907340049743652
4845.26643471892 0.0920767784118652
4845.9393883904 0.107262849807739
4846.61234206189 0.0978775024414062
4847.28529573338 0.0898857116699219
4847.95824940487 0.0639474391937256
4848.63120307636 0.0607402324676514
4849.30415674785 0.0778679847717285
4849.97711041934 0.0764169692993164
4850.65006409083 0.0826523303985596
4851.32301776231 0.0785002708435059
4851.9959714338 0.0825619697570801
4852.66892510529 0.074289083480835
4853.34187877678 0.0691773891448975
4854.01483244827 0.0728902816772461
4854.68778611976 0.0475943088531494
4855.36073979125 0.0596530437469482
4856.03369346274 0.0568432807922363
4856.70664713422 0.0669326782226562
4857.37960080571 0.0997977256774902
4858.0525544772 0.0924735069274902
4858.72550814869 0.0676922798156738
4859.39846182018 0.0712058544158936
4860.07141549167 0.0611419677734375
4860.74436916316 0.0471916198730469
4861.41732283465 0.088423490524292
4862.09027650613 0.0780246257781982
4862.76323017762 0.0821282863616943
4863.43618384911 0.0978949069976807
4864.1091375206 0.0665385723114014
4864.78209119209 0.0782625675201416
4865.45504486358 0.0495333671569824
4866.12799853507 0.0748360157012939
4866.80095220656 0.108222246170044
4867.47390587804 0.107077121734619
4868.14685954953 0.129793167114258
4868.81981322102 0.117506265640259
4869.49276689251 0.101789951324463
4870.165720564 0.154089450836182
4870.83867423549 0.115132093429565
4871.51162790698 0.0886580944061279
4872.18458157847 0.087195873260498
4872.85753524995 0.101505041122437
4873.53048892144 0.113070249557495
4874.20344259293 0.108391284942627
4874.87639626442 0.10178279876709
4875.54934993591 0.0663230419158936
4876.2223036074 0.0862839221954346
4876.89525727889 0.0749502182006836
4877.56821095038 0.096834659576416
4878.24116462186 0.0946011543273926
4878.91411829335 0.09912109375
4879.58707196484 0.10413122177124
4880.26002563633 0.104758501052856
4880.93297930782 0.109397649765015
4881.60593297931 0.0924332141876221
4882.2788866508 0.104571104049683
4882.95184032229 0.103660106658936
4883.62479399377 0.1087646484375
4884.29774766526 0.0918278694152832
4884.97070133675 0.108733654022217
4885.64365500824 0.147303104400635
4886.31660867973 0.11725640296936
4886.98956235122 0.129609823226929
4887.66251602271 0.121715307235718
4888.3354696942 0.0931198596954346
4889.00842336568 0.0928194522857666
4889.68137703717 0.11484432220459
4890.35433070866 0.105762720108032
4891.02728438015 0.133539915084839
4891.70023805164 0.0805048942565918
4892.37319172313 0.104400634765625
4893.04614539462 0.0953280925750732
4893.7190990661 0.08428955078125
4894.39205273759 0.0584323406219482
4895.06500640908 0.102625370025635
4895.73796008057 0.0875880718231201
4896.41091375206 0.138061761856079
4897.08386742355 0.10158109664917
4897.75682109504 0.0795993804931641
4898.42977476653 0.114412784576416
4899.10272843802 0.129110336303711
4899.7756821095 0.119346141815186
4900.44863578099 0.112105846405029
4901.12158945248 0.0913324356079102
4901.79454312397 0.101043224334717
4902.46749679546 0.0737059116363525
4903.14045046695 0.0989530086517334
4903.81340413844 0.109048366546631
4904.48635780992 0.0974493026733398
4905.15931148141 0.106131076812744
4905.8322651529 0.0925123691558838
4906.50521882439 0.0811693668365479
4907.17817249588 0.0770761966705322
4907.85112616737 0.0757176876068115
4908.52407983886 0.0683743953704834
4909.19703351035 0.0752327442169189
4909.86998718183 0.0939872264862061
4910.54294085332 0.0895037651062012
4911.21589452481 0.0903873443603516
4911.8888481963 0.0848309993743896
4912.56180186779 0.0938766002655029
4913.23475553928 0.0943748950958252
4913.90770921077 0.082056999206543
4914.58066288226 0.0945792198181152
4915.25361655374 0.096759557723999
4915.92657022523 0.107083559036255
4916.59952389672 0.0961513519287109
4917.27247756821 0.113444328308105
4917.9454312397 0.0793886184692383
4918.61838491119 0.0714898109436035
4919.29133858268 0.10281777381897
4919.96429225417 0.0921673774719238
4920.63724592565 0.108823299407959
4921.31019959714 0.122992753982544
4921.98315326863 0.121984958648682
4922.65610694012 0.115241765975952
4923.32906061161 0.114932537078857
4924.0020142831 0.0992798805236816
4924.67496795459 0.114803791046143
4925.34792162608 0.113977193832397
4926.02087529756 0.107109069824219
4926.69382896905 0.127013683319092
4927.36678264054 0.0925707817077637
4928.03973631203 0.112287044525146
4928.71268998352 0.0782036781311035
4929.38564365501 0.124379634857178
4930.0585973265 0.0838754177093506
4930.73155099799 0.0985922813415527
4931.40450466947 0.0576703548431396
4932.07745834096 0.106754302978516
4932.75041201245 0.0905847549438477
4933.42336568394 0.0876011848449707
4934.09631935543 0.0905618667602539
4934.76927302692 0.121861696243286
4935.44222669841 0.0804393291473389
4936.1151803699 0.0872838497161865
4936.78813404138 0.0852653980255127
4937.46108771287 0.0888116359710693
4938.13404138436 0.105728387832642
4938.80699505585 0.100155830383301
4939.47994872734 0.0803005695343018
4940.15290239883 0.0878727436065674
4940.82585607032 0.0571110248565674
4941.49880974181 0.0899920463562012
4942.17176341329 0.0491645336151123
4942.84471708478 0.0913431644439697
4943.51767075627 0.0808737277984619
4944.19062442776 0.0833332538604736
4944.86357809925 0.0722196102142334
4945.53653177074 0.0648040771484375
4946.20948544223 0.0757927894592285
4946.88243911372 0.0806221961975098
4947.5553927852 0.0905871391296387
4948.22834645669 0.0828986167907715
4948.90130012818 0.104208707809448
4949.57425379967 0.0962655544281006
4950.24720747116 0.0884130001068115
4950.92016114265 0.093390941619873
4951.59311481414 0.0961012840270996
4952.26606848563 0.106350898742676
4952.93902215711 0.134015321731567
4953.6119758286 0.127020835876465
4954.28492950009 0.0953912734985352
4954.95788317158 0.0728096961975098
4955.63083684307 0.103807926177979
4956.30379051456 0.13448429107666
4956.97674418605 0.121231079101562
4957.64969785754 0.102114200592041
4958.32265152902 0.141073226928711
4958.99560520051 0.101587533950806
4959.668558872 0.109434843063354
4960.34151254349 0.107645750045776
4961.01446621498 0.0953376293182373
4961.68741988647 0.106408357620239
4962.36037355796 0.070326566696167
4963.03332722944 0.118955135345459
4963.70628090093 0.0646800994873047
4964.37923457242 0.0720443725585938
4965.05218824391 0.0805187225341797
4965.7251419154 0.077225923538208
4966.39809558689 0.104016780853271
4967.07104925838 0.0737688541412354
4967.74400292987 0.102319002151489
4968.41695660136 0.120179414749146
4969.08991027284 0.11601185798645
4969.76286394433 0.106607437133789
4970.43581761582 0.0799703598022461
4971.10877128731 0.0877552032470703
4971.7817249588 0.0895931720733643
4972.45467863029 0.0946531295776367
4973.12763230178 0.0701406002044678
4973.80058597326 0.072537899017334
4974.47353964475 0.0585811138153076
4975.14649331624 0.0872445106506348
4975.81944698773 0.0937995910644531
4976.49240065922 0.0919685363769531
4977.16535433071 0.0595829486846924
4977.8383080022 0.124066591262817
4978.51126167369 0.0939884185791016
4979.18421534517 0.100275039672852
4979.85716901666 0.0858714580535889
4980.53012268815 0.0975346565246582
4981.20307635964 0.115602731704712
4981.87603003113 0.107801198959351
4982.54898370262 0.103792190551758
4983.22193737411 0.107936859130859
4983.8948910456 0.0849747657775879
4984.56784471708 0.102442741394043
4985.24079838857 0.102207660675049
4985.91375206006 0.108269453048706
4986.58670573155 0.08970046043396
4987.25965940304 0.0978310108184814
4987.93261307453 0.112347602844238
4988.60556674602 0.0924472808837891
4989.27852041751 0.102120399475098
4989.95147408899 0.0803725719451904
4990.62442776048 0.0886046886444092
4991.29738143197 0.105898141860962
4991.97033510346 0.0873856544494629
4992.64328877495 0.0686726570129395
4993.31624244644 0.0876243114471436
4993.98919611793 0.0682210922241211
4994.66214978942 0.0792250633239746
4995.3351034609 0.0673260688781738
4996.00805713239 0.0858640670776367
4996.68101080388 0.086594820022583
4997.35396447537 0.0665009021759033
4998.02691814686 0.0611672401428223
4998.69987181835 0.0740888118743896
4999.37282548984 0.0731246471405029
5000.04577916133 0.112299203872681
5000.71873283281 0.0899617671966553
5001.3916865043 0.0676078796386719
5002.06464017579 0.0680916309356689
5002.73759384728 0.0707099437713623
5003.41054751877 0.0691108703613281
5004.08350119026 0.0690116882324219
5004.75645486175 0.0716056823730469
5005.42940853324 0.0940933227539062
5006.10236220472 0.0973532199859619
5006.77531587621 0.0863919258117676
5007.4482695477 0.0939772129058838
5008.12122321919 0.0940651893615723
5008.79417689068 0.0996155738830566
5009.46713056217 0.104151964187622
5010.14008423366 0.101841688156128
5010.81303790515 0.120131969451904
5011.48599157663 0.0961899757385254
5012.15894524812 0.0832948684692383
5012.83189891961 0.10980486869812
5013.5048525911 0.0801610946655273
5014.17780626259 0.0836989879608154
5014.85075993408 0.0991768836975098
5015.52371360557 0.0930397510528564
5016.19666727705 0.112944841384888
5016.86962094854 0.0668754577636719
5017.54257462003 0.0886151790618896
5018.21552829152 0.0786581039428711
5018.88848196301 0.0585181713104248
5019.5614356345 0.0619947910308838
5020.23438930599 0.0781996250152588
5020.90734297748 0.0828216075897217
5021.58029664897 0.103547811508179
5022.25325032045 0.108859300613403
5022.92620399194 0.107213735580444
5023.59915766343 0.0962915420532227
5024.27211133492 0.100476980209351
5024.94506500641 0.107704877853394
5025.6180186779 0.122122526168823
5026.29097234939 0.0999839305877686
5026.96392602088 0.0832881927490234
5027.63687969236 0.0865569114685059
5028.30983336385 0.0586652755737305
5028.98278703534 0.052032470703125
5029.65574070683 0.121829271316528
5030.32869437832 0.115337133407593
5031.00164804981 0.133469820022583
5031.6746017213 0.108166694641113
5032.34755539278 0.0966863632202148
5033.02050906427 0.119655132293701
5033.69346273576 0.100463390350342
5034.36641640725 0.0978188514709473
5035.03937007874 0.116995096206665
5035.71232375023 0.125445365905762
5036.38527742172 0.10158109664917
5037.05823109321 0.11867356300354
5037.7311847647 0.111392736434937
5038.40413843618 0.0786254405975342
5039.07709210767 0.109447717666626
5039.75004577916 0.110408544540405
5040.42299945065 0.0936212539672852
5041.09595312214 0.0960874557495117
5041.76890679363 0.080498218536377
5042.44186046512 0.072249174118042
5043.1148141366 0.0999910831451416
5043.78776780809 0.106481313705444
5044.46072147958 0.0867676734924316
5045.13367515107 0.0856571197509766
5045.80662882256 0.110909700393677
5046.47958249405 0.0894262790679932
5047.15253616554 0.0965602397918701
5047.82548983703 0.0903656482696533
5048.49844350851 0.073643684387207
5049.17139718 0.0839784145355225
5049.84435085149 0.11156177520752
5050.51730452298 0.113810777664185
5051.19025819447 0.110619068145752
5051.86321186596 0.106064081192017
5052.53616553745 0.117169141769409
5053.20911920894 0.0880036354064941
5053.88207288042 0.108461141586304
5054.55502655191 0.106441736221313
5055.2279802234 0.10135555267334
5055.90093389489 0.100742816925049
5056.57388756638 0.104551553726196
5057.24684123787 0.0777099132537842
5057.91979490936 0.10602331161499
5058.59274858085 0.0920243263244629
5059.26570225233 0.108024597167969
5059.93865592382 0.102452993392944
5060.61160959531 0.125146627426147
5061.2845632668 0.102142572402954
5061.95751693829 0.0667603015899658
5062.63047060978 0.0920734405517578
5063.30342428127 0.0771110057830811
5063.97637795276 0.0866847038269043
5064.64933162424 0.0877742767333984
5065.32228529573 0.0936787128448486
5065.99523896722 0.0824370384216309
5066.66819263871 0.0978963375091553
5067.3411463102 0.095179557800293
5068.01409998169 0.109038114547729
5068.68705365318 0.125468730926514
5069.36000732467 0.106075048446655
5070.03296099615 0.111141443252563
5070.70591466764 0.12883996963501
5071.37886833913 0.128044843673706
5072.05182201062 0.105426549911499
5072.72477568211 0.10334300994873
5073.3977293536 0.116889476776123
5074.07068302509 0.087754487991333
5074.74363669658 0.0692856311798096
5075.41659036806 0.108632802963257
5076.08954403955 0.115414619445801
5076.76249771104 0.0872535705566406
5077.43545138253 0.0862507820129395
5078.10840505402 0.0991213321685791
5078.78135872551 0.0841579437255859
5079.454312397 0.0748493671417236
5080.12726606849 0.0976488590240479
5080.80021973997 0.110193490982056
5081.47317341146 0.0830733776092529
5082.14612708295 0.0710804462432861
5082.81908075444 0.0824911594390869
5083.49203442593 0.0492722988128662
5084.16498809742 0.0878491401672363
5084.83794176891 0.116688251495361
5085.51089544039 0.122247457504272
5086.18384911188 0.079782247543335
5086.85680278337 0.0961287021636963
5087.52975645486 0.0692963600158691
5088.20271012635 0.0849735736846924
5088.87566379784 0.112175464630127
5089.54861746933 0.0989117622375488
5090.22157114082 0.0755927562713623
5090.89452481231 0.105451583862305
5091.56747848379 0.118350982666016
5092.24043215528 0.0959322452545166
5092.91338582677 0.0936129093170166
5093.58633949826 0.104873180389404
5094.25929316975 0.101320743560791
5094.93224684124 0.0852994918823242
5095.60520051273 0.0678877830505371
5096.27815418422 0.0692195892333984
5096.9511078557 0.0871856212615967
5097.62406152719 0.0887749195098877
5098.29701519868 0.0994760990142822
5098.96996887017 0.0950047969818115
5099.64292254166 0.0791478157043457
5100.31587621315 0.0829362869262695
5100.98882988464 0.0887436866760254
5101.66178355612 0.07901930809021
5102.33473722761 0.0921635627746582
5103.0076908991 0.126812219619751
5103.68064457059 0.100254535675049
5104.35359824208 0.0530064105987549
5105.02655191357 0.062263011932373
5105.69950558506 0.0807540416717529
5106.37245925655 0.0634341239929199
5107.04541292804 0.0831344127655029
5107.71836659952 0.11648154258728
5108.39132027101 0.094740629196167
5109.0642739425 0.0657072067260742
5109.73722761399 0.0866603851318359
5110.41018128548 0.102017402648926
5111.08313495697 0.0945143699645996
5111.75608862846 0.0775907039642334
5112.42904229994 0.0840449333190918
5113.10199597143 0.0553507804870605
5113.77494964292 0.0855045318603516
5114.44790331441 0.0703213214874268
5115.1208569859 0.0631067752838135
5115.79381065739 0.0892281532287598
5116.46676432888 0.0853748321533203
5117.13971800037 0.0814123153686523
5117.81267167186 0.0836169719696045
5118.48562534334 0.090604305267334
5119.15857901483 0.0897548198699951
5119.83153268632 0.115493297576904
5120.50448635781 0.0966305732727051
5121.1774400293 0.0809023380279541
5121.85039370079 0.085686206817627
5122.52334737228 0.0961577892303467
5123.19630104376 0.0968461036682129
5123.86925471525 0.0797820091247559
5124.54220838674 0.0929241180419922
5125.21516205823 0.107170343399048
5125.88811572972 0.0777935981750488
5126.56106940121 0.0864875316619873
5127.2340230727 0.0888495445251465
5127.90697674419 0.0770556926727295
5128.57993041567 0.0427570343017578
5129.25288408716 0.0850353240966797
5129.92583775865 0.0866150856018066
5130.59879143014 0.0700597763061523
5131.27174510163 0.0819747447967529
5131.94469877312 0.109679222106934
5132.61765244461 0.104177951812744
5133.2906061161 0.0852756500244141
5133.96355978758 0.105064630508423
5134.63651345907 0.0786411762237549
5135.30946713056 0.0852994918823242
5135.98242080205 0.0762183666229248
5136.65537447354 0.0811858177185059
5137.32832814503 0.0599503517150879
5138.00128181652 0.075432300567627
5138.67423548801 0.0776832103729248
5139.34718915949 0.0837726593017578
5140.02014283098 0.0958347320556641
5140.69309650247 0.101036310195923
5141.36605017396 0.108381271362305
5142.03900384545 0.0853152275085449
5142.71195751694 0.0910708904266357
5143.38491118843 0.104926109313965
5144.05786485992 0.0957090854644775
5144.7308185314 0.0898749828338623
5145.40377220289 0.0750749111175537
5146.07672587438 0.094426155090332
5146.74967954587 0.0941982269287109
5147.42263321736 0.0864794254302979
5148.09558688885 0.0972115993499756
5148.76854056034 0.0835335254669189
5149.44149423183 0.0654182434082031
5150.11444790331 0.103979110717773
5150.7874015748 0.108087539672852
5151.46035524629 0.0998919010162354
5152.13330891778 0.111954927444458
5152.80626258927 0.112690687179565
5153.47921626076 0.100895881652832
5154.15216993225 0.0799615383148193
5154.82512360374 0.085749626159668
5155.49807727522 0.0934600830078125
5156.17103094671 0.0825150012969971
5156.8439846182 0.0842463970184326
5157.51693828969 0.0700268745422363
5158.18989196118 0.116461515426636
5158.86284563267 0.07456374168396
5159.53579930416 0.105605125427246
5160.20875297565 0.0672740936279297
5160.88170664713 0.0669877529144287
5161.55466031862 0.0797853469848633
5162.22761399011 0.0789942741394043
5162.9005676616 0.0867304801940918
5163.57352133309 0.0846893787384033
5164.24647500458 0.0878920555114746
5164.91942867607 0.0707168579101562
5165.59238234756 0.0396018028259277
5166.26533601904 0.0686702728271484
5166.93828969053 0.0562121868133545
5167.61124336202 -0.00242352485656738
5168.28419703351 0.0869579315185547
5168.957150705 0.0750546455383301
5169.63010437649 0.0629608631134033
5170.30305804798 0.107647180557251
5170.97601171947 0.106623411178589
5171.64896539095 0.0879354476928711
5172.32191906244 0.129758358001709
5172.99487273393 0.14274263381958
5173.66782640542 0.108455657958984
5174.34078007691 0.111964225769043
5175.0137337484 0.0927660465240479
5175.68668741989 0.0999753475189209
5176.35964109138 0.110251665115356
5177.03259476286 0.127198934555054
5177.70554843435 0.0847539901733398
5178.37850210584 0.0916638374328613
5179.05145577733 0.109857559204102
5179.72440944882 0.122256517410278
5180.39736312031 0.101153135299683
5181.0703167918 0.10407567024231
5181.74327046328 0.098963737487793
5182.41622413477 0.0970735549926758
5183.08917780626 0.138233661651611
5183.76213147775 0.121034860610962
5184.43508514924 0.109257936477661
5185.10803882073 0.11652684211731
5185.78099249222 0.120005130767822
5186.45394616371 0.0849559307098389
5187.1268998352 0.127485513687134
5187.79985350668 0.143430471420288
5188.47280717817 0.117851734161377
5189.14576084966 0.109737157821655
5189.81871452115 0.0930836200714111
5190.49166819264 0.0961594581604004
5191.16462186413 0.0966701507568359
5191.83757553562 0.106398344039917
5192.5105292071 0.113204956054688
5193.18348287859 0.131640911102295
5193.85643655008 0.106455326080322
5194.52939022157 0.0804488658905029
5195.20234389306 0.11278223991394
5195.87529756455 0.117242813110352
5196.54825123604 0.100849628448486
5197.22120490753 0.119917392730713
5197.89415857901 0.0969390869140625
5198.5671122505 0.0904080867767334
5199.24006592199 0.105189561843872
5199.91301959348 0.121606111526489
5200.58597326497 0.118014812469482
5201.25892693646 0.132996797561646
5201.93188060795 0.11768627166748
5202.60483427944 0.106677293777466
5203.27778795092 0.112325191497803
5203.95074162241 0.0957427024841309
5204.6236952939 0.14900016784668
5205.29664896539 0.109674453735352
5205.96960263688 0.113760948181152
5206.64255630837 0.0987300872802734
5207.31550997986 0.1041259765625
5207.98846365135 0.100451469421387
5208.66141732283 0.113158941268921
5209.33437099432 0.116898536682129
5210.00732466581 0.115712404251099
5210.6802783373 0.103017091751099
5211.35323200879 0.108710289001465
5212.02618568028 0.0994687080383301
5212.69913935177 0.10561728477478
5213.37209302326 0.0976631641387939
5214.04504669474 0.0830821990966797
5214.71800036623 0.109846830368042
5215.39095403772 0.0969944000244141
5216.06390770921 0.109922647476196
5216.7368613807 0.0762641429901123
5217.40981505219 0.0785276889801025
5218.08276872368 0.101460456848145
5218.75572239517 0.134734392166138
5219.42867606665 0.115638256072998
5220.10162973814 0.0787956714630127
5220.77458340963 0.105315208435059
5221.44753708112 0.104010581970215
5222.12049075261 0.0811030864715576
5222.7934444241 0.100642681121826
5223.46639809559 0.0978543758392334
5224.13935176708 0.103111505508423
5224.81230543856 0.114156007766724
5225.48525911005 0.0754826068878174
5226.15821278154 0.0840437412261963
5226.83116645303 0.0969564914703369
5227.50412012452 0.0994536876678467
5228.17707379601 0.0945625305175781
5228.8500274675 0.128627061843872
5229.52298113899 0.117556571960449
5230.19593481047 0.127858400344849
5230.86888848196 0.110860347747803
5231.54184215345 0.122668981552124
5232.21479582494 0.123100519180298
5232.88774949643 0.113239765167236
5233.56070316792 0.111495494842529
5234.23365683941 0.113962411880493
5234.9066105109 0.106808423995972
5235.57956418238 0.0719413757324219
5236.25251785387 0.0816123485565186
5236.92547152536 0.0952503681182861
5237.59842519685 0.0873358249664307
5238.27137886834 0.0841159820556641
5238.94433253983 0.0752062797546387
5239.61728621132 0.087653636932373
5240.29023988281 0.0813162326812744
5240.96319355429 0.0875310897827148
5241.63614722578 0.1112060546875
5242.30910089727 0.0961771011352539
5242.98205456876 0.093435525894165
5243.65500824025 0.107405185699463
5244.32796191174 0.101561546325684
5245.00091558323 0.0870964527130127
5245.67386925472 0.0968866348266602
5246.3468229262 0.0857353210449219
5247.01977659769 0.0782375335693359
5247.69273026918 0.0488014221191406
5248.36568394067 0.0372912883758545
5249.03863761216 0.0734617710113525
5249.71159128365 0.0763792991638184
5250.38454495514 0.0578420162200928
5251.05749862662 0.026050329208374
5251.73045229811 0.0461485385894775
5252.4034059696 0.0494606494903564
5253.07635964109 0.01448655128479
5253.74931331258 0.0161559581756592
5254.42226698407 0.0370526313781738
5255.09522065556 0.0595800876617432
5255.76817432705 0.0757303237915039
5256.44112799854 0.0797967910766602
5257.11408167002 0.0623478889465332
5257.78703534151 0.0639386177062988
5258.459989013 0.0823755264282227
5259.13294268449 0.0874438285827637
5259.80589635598 0.0361874103546143
5260.47885002747 0.0667488574981689
5261.15180369896 0.0932917594909668
5261.82475737044 0.0912384986877441
5262.49771104193 0.0719029903411865
5263.17066471342 0.0859103202819824
5263.84361838491 0.115562200546265
5264.5165720564 0.108055114746094
5265.18952572789 0.0769658088684082
5265.86247939938 0.0733027458190918
5266.53543307087 0.0759208202362061
5267.20838674235 0.100791931152344
5267.88134041384 0.0724925994873047
5268.55429408533 0.0733544826507568
5269.22724775682 0.0610740184783936
5269.90020142831 0.0852224826812744
5270.5731550998 0.065119743347168
5271.24610877129 0.0911905765533447
5271.91906244278 0.0833051204681396
5272.59201611426 0.0979499816894531
5273.26496978575 0.0899767875671387
5273.93792345724 0.093907356262207
5274.61087712873 0.0812911987304688
5275.28383080022 0.0795402526855469
5275.95678447171 0.0784378051757812
5276.6297381432 0.0693008899688721
5277.30269181469 0.07352614402771
5277.97564548617 0.080573558807373
5278.64859915766 0.0786468982696533
5279.32155282915 0.0840053558349609
5279.99450650064 0.0970113277435303
5280.66746017213 0.0520031452178955
5281.34041384362 0.0677394866943359
5282.01336751511 0.0802700519561768
5282.6863211866 0.0971856117248535
5283.35927485808 0.0869641304016113
5284.03222852957 0.0449116230010986
5284.70518220106 0.0658626556396484
5285.37813587255 0.0700151920318604
5286.05108954404 0.0753505229949951
5286.72404321553 0.0826485157012939
5287.39699688702 0.0971267223358154
5288.06995055851 0.0873477458953857
5288.74290422999 0.0989298820495605
5289.41585790148 0.0754480361938477
5290.08881157297 0.0780084133148193
5290.76176524446 0.0649728775024414
5291.43471891595 0.0875339508056641
5292.10767258744 0.0821599960327148
5292.78062625893 0.07749342918396
5293.45357993042 0.0926523208618164
5294.1265336019 0.078174352645874
5294.79948727339 0.0410454273223877
5295.47244094488 0.081561803817749
5296.14539461637 0.0823686122894287
5296.81834828786 0.0996365547180176
5297.49130195935 0.103569030761719
5298.16425563084 0.0761804580688477
5298.83720930233 0.0849912166595459
5299.51016297381 0.0983328819274902
5300.1831166453 0.0747911930084229
5300.85607031679 0.0976448059082031
5301.52902398828 0.0728809833526611
5302.20197765977 0.0772833824157715
5302.87493133126 0.10559344291687
5303.54788500275 0.116728544235229
5304.22083867423 0.0890522003173828
5304.89379234572 0.0853981971740723
5305.56674601721 0.108751058578491
5306.2396996887 0.099531888961792
5306.91265336019 0.113672018051147
5307.58560703168 0.0992674827575684
5308.25856070317 0.0777535438537598
5308.93151437466 0.0483949184417725
5309.60446804615 0.0485842227935791
5310.27742171763 0.0536737442016602
5310.95037538912 0.0876193046569824
5311.62332906061 0.0973832607269287
5312.2962827321 0.0662641525268555
5312.96923640359 0.0838708877563477
5313.64219007508 0.123996734619141
5314.31514374657 0.103896856307983
5314.98809741806 0.0990056991577148
5315.66105108954 0.113641738891602
5316.33400476103 0.0979797840118408
5317.00695843252 0.103790283203125
5317.67991210401 0.10242772102356
5318.3528657755 0.102498292922974
5319.02581944699 0.0704703330993652
5319.69877311848 0.069685697555542
5320.37172678996 0.0718464851379395
5321.04468046145 0.0500702857971191
5321.71763413294 0.0664999485015869
5322.39058780443 0.0989916324615479
5323.06354147592 0.100838899612427
5323.73649514741 0.0862526893615723
5324.4094488189 0.0718166828155518
5325.08240249039 0.0682613849639893
5325.75535616188 0.0819430351257324
5326.42830983336 0.0907418727874756
5327.10126350485 0.122328758239746
5327.77421717634 0.106725692749023
5328.44717084783 0.0972428321838379
5329.12012451932 0.0770556926727295
5329.79307819081 0.0626058578491211
5330.4660318623 0.101386547088623
5331.13898553378 0.0721573829650879
5331.81193920527 0.0382404327392578
5332.48489287676 0.0571119785308838
5333.15784654825 0.074514627456665
5333.83080021974 0.0846531391143799
5334.50375389123 0.0539760589599609
5335.17670756272 0.0860226154327393
5335.84966123421 0.0600235462188721
5336.52261490569 0.00984549522399902
5337.19556857718 -0.00183367729187012
5337.86852224867 0.0350339412689209
5338.54147592016 -0.00129246711730957
5339.21442959165 -0.0135302543640137
5339.88738326314 -0.0174901485443115
5340.56033693463 0.0298748016357422
5341.23329060612 0.0602936744689941
5341.9062442776 0.0527732372283936
5342.57919794909 0.0656747817993164
5343.25215162058 0.0778012275695801
5343.92510529207 0.0845959186553955
5344.59805896356 0.0897560119628906
5345.27101263505 0.0909464359283447
5345.94396630654 0.0641417503356934
5346.61691997803 0.0590305328369141
5347.28987364951 0.0225434303283691
5347.962827321 0.0397412776947021
5348.63578099249 0.0512380599975586
5349.30873466398 0.0681173801422119
5349.98168833547 0.056901216506958
5350.65464200696 0.073023796081543
5351.32759567845 0.0392320156097412
5352.00054934994 0.0403928756713867
5352.67350302142 0.040043830871582
5353.34645669291 0.0519685745239258
5354.0194103644 0.0497698783874512
5354.69236403589 0.0420386791229248
5355.36531770738 0.0486693382263184
5356.03827137887 0.0427043437957764
5356.71122505036 0.0513834953308105
5357.38417872185 0.0317542552947998
5358.05713239333 0.0152382850646973
5358.73008606482 0.0422437191009521
5359.40303973631 0.0702252388000488
5360.0759934078 0.0576069355010986
5360.74894707929 0.0403261184692383
5361.42190075078 0.0372302532196045
5362.09485442227 0.0358893871307373
5362.76780809376 0.0124728679656982
5363.44076176524 0.0362813472747803
5364.11371543673 0.0318136215209961
5364.78666910822 0.0218455791473389
5365.45962277971 0.0430853366851807
5366.1325764512 0.064316987991333
5366.80553012269 0.0596077442169189
5367.47848379418 0.0410480499267578
5368.15143746567 0.0456075668334961
5368.82439113715 0.0674757957458496
5369.49734480864 0.061793327331543
5370.17029848013 0.0541825294494629
5370.84325215162 0.0595366954803467
5371.51620582311 0.0367684364318848
5372.1891594946 0.039459228515625
5372.86211316609 0.0887954235076904
5373.53506683757 0.0707170963287354
5374.20802050906 0.0759708881378174
5374.88097418055 0.0724444389343262
5375.55392785204 0.119052410125732
5376.22688152353 0.0904364585876465
5376.89983519502 0.0895388126373291
5377.57278886651 0.0824382305145264
5378.245742538 0.0573675632476807
5378.91869620949 0.0642838478088379
5379.59164988097 0.0725641250610352
5380.26460355246 0.0656924247741699
5380.93755722395 0.0783610343933105
5381.61051089544 0.0602104663848877
5382.28346456693 0.0756144523620605
5382.95641823842 0.0720045566558838
5383.62937190991 0.00966715812683105
5384.3023255814 -0.0016484260559082
5384.97527925288 -0.0159721374511719
5385.64823292437 -0.00811386108398438
5386.32118659586 0.0303921699523926
5386.99414026735 0.0254485607147217
5387.66709393884 -0.0165834426879883
5388.34004761033 -0.013744592666626
5389.01300128182 0.00578188896179199
5389.6859549533 0.0085146427154541
5390.35890862479 -0.00143980979919434
5391.03186229628 0.0111560821533203
5391.70481596777 -0.0164871215820312
5392.37776963926 -0.0165853500366211
5393.05072331075 -0.0385169982910156
5393.72367698224 -0.00048518180847168
5394.39663065373 0.0187408924102783
5395.06958432522 0.0119519233703613
5395.7425379967 -0.0142567157745361
5396.41549166819 0.0213375091552734
5397.08844533968 -0.0135819911956787
5397.76139901117 0.00261187553405762
5398.43435268266 0.00528860092163086
5399.10730635415 0.0176854133605957
5399.78026002564 0.0379233360290527
5400.45321369712 0.0163986682891846
5401.12616736861 0.0409319400787354
5401.7991210401 0.0283710956573486
5402.47207471159 0.0456938743591309
5403.14502838308 0.0280246734619141
5403.81798205457 0.0321948528289795
5404.49093572606 0.029325008392334
5405.16388939755 0.0126664638519287
5405.83684306904 0.0403916835784912
5406.50979674052 0.0164053440093994
5407.18275041201 0.017207145690918
5407.8557040835 -0.00347685813903809
5408.52865775499 0.0092465877532959
5409.20161142648 0.020510196685791
5409.87456509797 0.0300376415252686
5410.54751876946 0.0143311023712158
5411.22047244094 0.00594258308410645
5411.89342611243 0.0417685508728027
5412.56637978392 0.0336010456085205
5413.23933345541 0.0197339057922363
5413.9122871269 0.0254113674163818
5414.58524079839 0.021453857421875
5415.25819446988 0.0231752395629883
5415.93114814137 0.0305550098419189
5416.60410181285 0.0233235359191895
5417.27705548434 0.00707459449768066
5417.95000915583 0.0139727592468262
5418.62296282732 0.0289278030395508
5419.29591649881 0.01979660987854
5419.9688701703 0.000565767288208008
5420.64182384179 0.00888156890869141
5421.31477751328 -0.012519359588623
5421.98773118476 0.00634860992431641
5422.66068485625 -0.0071098804473877
5423.33363852774 0.00851726531982422
5424.00659219923 0.018596887588501
5424.67954587072 0.0100679397583008
5425.35249954221 -0.00512909889221191
5426.0254532137 -0.0098412036895752
5426.69840688519 -0.0575962066650391
5427.37136055667 0.00589585304260254
5428.04431422816 -0.00647878646850586
5428.71726789965 0.00910115242004395
5429.39022157114 0.0359241962432861
5430.06317524263 0.0603737831115723
5430.73612891412 0.0362784862518311
5431.40908258561 0.0422935485839844
5432.0820362571 0.024787425994873
5432.75498992858 0.0361161231994629
5433.42794360007 0.0411412715911865
5434.10089727156 0.00763535499572754
5434.77385094305 0.0326516628265381
5435.44680461454 0.0461041927337646
5436.11975828603 0.0794200897216797
5436.79271195752 0.0463898181915283
5437.46566562901 0.0581600666046143
5438.13861930049 0.0588276386260986
5438.81157297198 0.0894234180450439
5439.48452664347 0.104614734649658
5440.15748031496 0.0564830303192139
5440.83043398645 0.0350131988525391
5441.50338765794 0.0584807395935059
5442.17634132943 0.0544912815093994
5442.84929500092 0.0471675395965576
5443.5222486724 0.035860538482666
5444.19520234389 0.0473670959472656
5444.86815601538 0.0588593482971191
5445.54110968687 0.0371670722961426
5446.21406335836 0.0320844650268555
5446.88701702985 0.0707690715789795
5447.55997070134 0.0447969436645508
5448.23292437283 0.0356082916259766
5448.90587804431 0.0425314903259277
5449.5788317158 0.0249648094177246
5450.25178538729 0.0366280078887939
5450.92473905878 0.0577070713043213
5451.59769273027 0.05340576171875
5452.27064640176 0.0179910659790039
5452.94360007325 0.0545156002044678
5453.61655374474 0.0201418399810791
5454.28950741622 0.000498771667480469
5454.96246108771 0.00406241416931152
5455.6354147592 0.00705742835998535
5456.30836843069 -0.014763355255127
5456.98132210218 0.0162198543548584
5457.65427577367 0.00771307945251465
5458.32722944516 0.0142755508422852
5459.00018311665 0.0123212337493896
5459.67313678813 -0.00271368026733398
5460.34609045962 0.0126512050628662
5461.01904413111 0.00504374504089355
5461.6919978026 -0.00033259391784668
5462.36495147409 -0.020714282989502
5463.03790514558 0.0055077075958252
5463.71085881707 -0.00850248336791992
5464.38381248856 -0.0156750679016113
5465.05676616004 -0.00629210472106934
5465.72971983153 -0.0282120704650879
5466.40267350302 -0.0462319850921631
5467.07562717451 -0.0324022769927979
5467.748580846 -0.0285072326660156
5468.42153451749 -0.0412633419036865
5469.09448818898 -0.0332801342010498
5469.76744186046 0.0915842056274414
5470.44039553195 0.0689182281494141
5471.11334920344 0.0617494583129883
5471.78630287493 0.0611755847930908
5472.45925654642 0.0757942199707031
5473.13221021791 0.0782809257507324
5473.8051638894 0.0415666103363037
5474.47811756089 0.0563771724700928
5475.15107123238 0.0591213703155518
5475.82402490386 0.0547237396240234
5476.49697857535 0.0427494049072266
5477.16993224684 0.0495114326477051
5477.84288591833 0.0401802062988281
5478.51583958982 0.0348138809204102
5479.18879326131 0.0650629997253418
5479.8617469328 0.0343401432037354
5480.53470060428 0.05080246925354
5481.20765427577 0.0393908023834229
5481.88060794726 0.0643229484558105
5482.55356161875 0.0777115821838379
5483.22651529024 0.0414443016052246
5483.89946896173 0.0440254211425781
5484.57242263322 0.045522928237915
5485.24537630471 0.0249433517456055
5485.91832997619 0.0276689529418945
5486.59128364768 0.0371909141540527
5487.26423731917 0.0123224258422852
5487.93719099066 0.0117664337158203
5488.61014466215 0.0577545166015625
5489.28309833364 0.0348515510559082
5489.95605200513 0.00813603401184082
5490.62900567662 0.0201013088226318
5491.3019593481 0.0376694202423096
5491.97491301959 0.0537283420562744
5492.64786669108 0.0407013893127441
5493.32082036257 0.0292196273803711
5493.99377403406 0.0278329849243164
5494.66672770555 0.0134663581848145
5495.33968137704 0.0385284423828125
5496.01263504853 0.0176069736480713
5496.68558872001 0.0732264518737793
5497.3585423915 0.0681970119476318
5498.03149606299 0.0366940498352051
5498.70444973448 0.0536489486694336
5499.37740340597 0.0556511878967285
5500.05035707746 0.0514469146728516
5500.72331074895 0.101840496063232
5501.39626442044 0.0948903560638428
5502.06921809192 0.0688066482543945
5502.74217176341 0.0872235298156738
5503.4151254349 0.0813388824462891
5504.08807910639 0.0968475341796875
5504.76103277788 0.0883426666259766
5505.43398644937 0.089815616607666
5506.10694012086 0.102154731750488
5506.77989379235 0.088961124420166
5507.45284746383 0.00750494003295898
5508.12580113532 0.0333137512207031
5508.79875480681 0.0105729103088379
5509.4717084783 0.010035514831543
5510.14466214979 0.0460844039916992
5510.81761582128 0.027977466583252
5511.49056949277 -0.0324687957763672
5512.16352316426 -0.0165948867797852
5512.83647683574 -0.163089990615845
5513.50943050723 -0.0701079368591309
5514.18238417872 -0.0623745918273926
5514.85533785021 -0.0467252731323242
5515.5282915217 -0.0726809501647949
5516.20124519319 -0.070641040802002
5516.87419886468 -0.0680971145629883
5517.54715253617 -0.0482406616210938
5518.22010620765 -0.0399179458618164
5518.89305987914 -0.0468125343322754
5519.56601355063 -0.026860237121582
5520.23896722212 -0.0514297485351562
5520.91192089361 0.0295119285583496
5521.5848745651 0.00528573989868164
5522.25782823659 0.0146903991699219
5522.93078190808 -0.000570297241210938
5523.60373557956 -0.0222749710083008
5524.27668925105 -0.0371499061584473
5524.94964292254 -0.0256738662719727
5525.62259659403 -0.0365157127380371
5526.29555026552 -0.0312457084655762
5526.96850393701 -0.0337395668029785
5527.6414576085 -0.0577545166015625
5528.31441127999 -0.03973388671875
5528.98736495147 -0.026517391204834
5529.66031862296 -0.00815868377685547
5530.33327229445 0.0137200355529785
5531.00622596594 0.00295066833496094
5531.67917963743 -0.0159311294555664
5532.35213330892 0.017998218536377
5533.02508698041 0.0159854888916016
5533.6980406519 0.0285916328430176
5534.37099432338 -0.0414729118347168
5535.04394799487 -0.0575733184814453
5535.71690166636 -0.0360331535339355
5536.38985533785 -0.044520378112793
5537.06280900934 -0.0299820899963379
5537.73576268083 -0.0313754081726074
5538.40871635232 -0.0654163360595703
5539.0816700238 -0.0808634757995605
5539.75462369529 -0.0209715366363525
5540.42757736678 -0.0277049541473389
5541.10053103827 -0.0161967277526855
5541.77348470976 -0.0287618637084961
5542.44643838125 -0.038975715637207
5543.11939205274 -0.0259943008422852
5543.79234572423 -0.0259242057800293
5544.46529939572 -0.00457906723022461
5545.1382530672 0.0318479537963867
5545.81120673869 0.0423541069030762
5546.48416041018 0.000174999237060547
5547.15711408167 -0.0315370559692383
5547.83006775316 0.00160312652587891
5548.50302142465 0.0019993782043457
5549.17597509614 -0.0457367897033691
5549.84892876762 -0.0461785793304443
5550.52188243911 -0.0262422561645508
5551.1948361106 -0.035210132598877
5551.86778978209 -0.0315408706665039
5552.54074345358 -0.0309195518493652
5553.21369712507 -0.0464901924133301
5553.88665079656 -0.0551152229309082
5554.55960446805 -0.062006950378418
5555.23255813953 -0.0592248439788818
5555.90551181102 0.0105080604553223
5556.57846548251 0.00767850875854492
5557.251419154 0.025299072265625
5557.92437282549 0.0189456939697266
5558.59732649698 0.0037999153137207
5559.27028016847 0.0233421325683594
5559.94323383996 -0.00644159317016602
5560.61618751144 -0.00255060195922852
5561.28914118293 0.0347189903259277
5561.96209485442 0.0384411811828613
5562.63504852591 0.0246744155883789
5563.3080021974 0.00807809829711914
5563.98095586889 0.00362062454223633
5564.65390954038 0.0161643028259277
5565.32686321187 0.0158061981201172
5565.99981688335 0.00679969787597656
5566.67277055484 0.0454773902893066
5567.34572422633 0.0462641716003418
5568.01867789782 0.0273890495300293
5568.69163156931 0.0219621658325195
5569.3645852408 0.00120353698730469
5570.03753891229 -0.0159726142883301
5570.71049258378 -0.0136799812316895
5571.38344625526 0.0045781135559082
5572.05639992675 0.0461668968200684
5572.72935359824 0.0573163032531738
5573.40230726973 0.0313901901245117
5574.07526094122 0.0325684547424316
5574.74821461271 0.0201964378356934
5575.4211682842 -8.53538513183594e-05
5576.09412195569 0.00366830825805664
5576.76707562717 0.0190277099609375
5577.44002929866 0.0267744064331055
5578.11298297015 -0.00331878662109375
5578.78593664164 0.025202751159668
5579.45889031313 -0.0014948844909668
5580.13184398462 0.00804328918457031
5580.80479765611 -0.0229878425598145
5581.4777513276 -0.0182681083679199
5582.15070499908 -0.0222229957580566
5582.82365867057 0.0327901840209961
5583.49661234206 -0.00447368621826172
5584.16956601355 0.0137486457824707
5584.84251968504 -0.0198788642883301
5585.51547335653 0.0036463737487793
5586.18842702802 -0.00563192367553711
5586.86138069951 -0.0253391265869141
5587.53433437099 -0.0339469909667969
5588.20728804248 0.0320134162902832
5588.88024171397 0.00963187217712402
5589.55319538546 -0.00476741790771484
5590.22614905695 -0.013023853302002
5590.89910272844 -0.0232243537902832
5591.57205639993 -0.0329217910766602
5592.24501007141 -0.0441229343414307
5592.9179637429 -0.0426857471466064
5593.59091741439 -0.0515978336334229
5594.26387108588 -0.0362513065338135
5594.93682475737 -0.0123457908630371
5595.60977842886 -0.0467500686645508
5596.28273210035 -0.0600409507751465
5596.95568577184 -0.0493435859680176
5597.62863944333 -0.0690498352050781
5598.30159311481 -0.0618102550506592
5598.9745467863 0.029355525970459
5599.64750045779 0.0299365520477295
5600.32045412928 0.0208878517150879
5600.99340780077 0.0524306297302246
5601.66636147226 0.0170016288757324
5602.33931514375 0.0259671211242676
5603.01226881524 0.0658044815063477
5603.68522248672 0.0610871315002441
5604.35817615821 0.0470852851867676
5605.0311298297 0.0467429161071777
5605.70408350119 0.0492415428161621
5606.37703717268 0.072329044342041
5607.04999084417 0.0394411087036133
5607.72294451566 0.0572562217712402
5608.39589818714 0.0590198040008545
5609.06885185863 0.0712268352508545
5609.74180553012 0.086777925491333
5610.41475920161 0.0886549949645996
5611.0877128731 0.0623540878295898
5611.76066654459 0.0647101402282715
5612.43362021608 0.0571689605712891
5613.10657388757 0.0537781715393066
5613.77952755906 0.0468800067901611
5614.45248123054 0.0218932628631592
5615.12543490203 0.0464448928833008
5615.79838857352 0.037367582321167
5616.47134224501 0.0788211822509766
5617.1442959165 0.0459833145141602
5617.81724958799 0.0585918426513672
5618.49020325948 0.0477614402770996
5619.16315693096 0.0453526973724365
5619.83611060245 0.0375361442565918
5620.50906427394 0.0487267971038818
5621.18201794543 0.0417563915252686
5621.85497161692 0.0125107765197754
5622.52792528841 0.0120444297790527
5623.2008789599 0.0115170478820801
5623.87383263139 0.0347352027893066
5624.54678630287 0.0119724273681641
5625.21973997436 0.0246930122375488
5625.89269364585 0.0654838085174561
5626.56564731734 0.0840668678283691
5627.23860098883 0.0848884582519531
5627.91155466032 0.0478410720825195
5628.58450833181 0.0639772415161133
5629.2574620033 0.0705370903015137
5629.93041567478 0.0863957405090332
5630.60336934627 0.0571973323822021
5631.27632301776 0.0577802658081055
5631.94927668925 0.0514993667602539
5632.62223036074 0.0831465721130371
5633.29518403223 0.0834531784057617
5633.96813770372 0.080411434173584
5634.64109137521 0.0878124237060547
5635.31404504669 0.06614089012146
5635.98699871818 0.0476956367492676
5636.65995238967 0.080228328704834
5637.33290606116 0.0740005970001221
5638.00585973265 0.0812339782714844
5638.67881340414 0.0695900917053223
5639.35176707563 0.0768299102783203
5640.02472074712 0.0619115829467773
5640.6976744186 0.0536398887634277
5641.37062809009 0.0488631725311279
5642.04358176158 0.0142586231231689
5642.71653543307 0.024550199508667
5643.38948910456 0.0331745147705078
5644.06244277605 0.032132625579834
5644.73539644754 0.00514888763427734
5645.40835011903 0.0265645980834961
5646.08130379051 0.031008243560791
5646.754257462 0.012502908706665
5647.42721113349 0.0200469493865967
5648.10016480498 0.0114705562591553
5648.77311847647 0.0304312705993652
5649.44607214796 0.024714469909668
5650.11902581945 0.0515589714050293
5650.79197949094 0.0347299575805664
5651.46493316242 0.0356941223144531
5652.13788683391 0.0334591865539551
5652.8108405054 0.0310466289520264
5653.48379417689 0.016613245010376
5654.15674784838 0.0193729400634766
5654.82970151987 0.0182347297668457
5655.50265519136 0.0647549629211426
5656.17560886285 0.0733304023742676
5656.84856253433 0.0148162841796875
5657.52151620582 0.0422878265380859
5658.19446987731 0.0616161823272705
5658.8674235488 0.0713562965393066
5659.54037722029 0.079625129699707
5660.21333089178 0.0509891510009766
5660.88628456327 0.0761189460754395
5661.55923823475 0.0758919715881348
5662.23219190624 0.0822153091430664
5662.90514557773 0.0880446434020996
5663.57809924922 0.0455667972564697
5664.25105292071 0.0654609203338623
5664.9240065922 0.0733036994934082
5665.59696026369 0.0674304962158203
5666.26991393518 0.0669302940368652
5666.94286760667 0.0694890022277832
5667.61582127815 0.0373208522796631
5668.28877494964 0.0501306056976318
5668.96172862113 0.0557243824005127
5669.63468229262 0.0610129833221436
5670.30763596411 0.0718216896057129
5670.9805896356 0.0798730850219727
5671.65354330709 0.063204288482666
5672.32649697858 0.0832557678222656
5672.99945065006 0.0589392185211182
5673.67240432155 0.0568461418151855
5674.34535799304 0.0694577693939209
5675.01831166453 0.055682897567749
5675.69126533602 0.0508348941802979
5676.36421900751 0.0458028316497803
5677.037172679 0.0526032447814941
5677.71012635048 0.0509552955627441
5678.38308002197 0.0303223133087158
5679.05603369346 0.0121562480926514
5679.72898736495 0.0356090068817139
5680.40194103644 -0.00453925132751465
5681.07489470793 -0.00321102142333984
5681.74784837942 -0.0019230842590332
5682.42080205091 0.0450625419616699
5683.0937557224 0.0288200378417969
5683.76670939388 0.00284409523010254
5684.43966306537 -0.0321724414825439
5685.11261673686 -0.0311160087585449
5685.78557040835 0.00141119956970215
5686.45852407984 -0.0128252506256104
5687.13147775133 -0.0212235450744629
5687.80443142282 -0.000549554824829102
5688.4773850943 0.0134763717651367
5689.15033876579 0.00236153602600098
5689.82329243728 0.0132951736450195
5690.49624610877 0.0369703769683838
5691.16919978026 0.0557818412780762
5691.84215345175 0.0645139217376709
5692.51510712324 0.0395128726959229
5693.18806079473 0.0186734199523926
5693.86101446621 0.0416486263275146
5694.5339681377 0.0310559272766113
5695.20692180919 0.0429813861846924
5695.87987548068 0.0584266185760498
5696.55282915217 0.0538439750671387
5697.22578282366 0.0356616973876953
5697.89873649515 0.0565237998962402
5698.57169016664 0.021247386932373
5699.24464383812 0.0260963439941406
5699.91759750961 0.0550882816314697
5700.5905511811 0.0382266044616699
5701.26350485259 0.0437726974487305
5701.93645852408 0.0215530395507812
5702.60941219557 0.00166416168212891
5703.28236586706 0.024078369140625
5703.95531953855 0.0350069999694824
5704.62827321003 0.045100212097168
5705.30122688152 0.0745625495910645
5705.97418055301 0.0729539394378662
5706.6471342245 0.0853877067565918
5707.32008789599 0.0824191570281982
5707.99304156748 0.0614199638366699
5708.66599523897 0.0625138282775879
5709.33894891046 0.0707635879516602
5710.01190258194 0.0943632125854492
5710.68485625343 0.0714633464813232
5711.35780992492 0.0745718479156494
5712.03076359641 0.0554661750793457
5712.7037172679 0.0455155372619629
5713.37667093939 0.043708324432373
5714.04962461088 0.043982982635498
5714.72257828237 0.0758605003356934
5715.39553195385 0.0809836387634277
5716.06848562534 0.0856618881225586
5716.74143929683 0.0836138725280762
5717.41439296832 0.0220584869384766
5718.08734663981 0.0217366218566895
5718.7603003113 0.0277590751647949
5719.43325398279 0.052462100982666
5720.10620765428 0.0345554351806641
5720.77916132576 0.049046516418457
5721.45211499725 0.0562360286712646
5722.12506866874 0.0537872314453125
5722.79802234023 0.0566825866699219
5723.47097601172 0.0291538238525391
5724.14392968321 0.0376572608947754
5724.8168833547 0.0710921287536621
5725.48983702619 0.020261287689209
5726.16279069767 0.0238156318664551
5726.83574436916 0.0300755500793457
5727.50869804065 0.0406248569488525
5728.18165171214 0.0915651321411133
5728.85460538363 0.0994613170623779
5729.52755905512 0.0334968566894531
5730.20051272661 0.0581307411193848
5730.8734663981 0.0721631050109863
5731.54642006958 0.0866808891296387
5732.21937374107 0.0669143199920654
5732.89232741256 0.0900580883026123
5733.56528108405 0.0408539772033691
5734.23823475554 0.0597646236419678
5734.91118842703 0.0417742729187012
5735.58414209852 0.0684747695922852
5736.25709577001 0.0528173446655273
5736.93004944149 0.0552668571472168
5737.60300311298 0.0565047264099121
5738.27595678447 0.043342113494873
5738.94891045596 -0.00551009178161621
5739.62186412745 0.0262563228607178
5740.29481779894 0.0103096961975098
5740.96777147043 0.0580954551696777
5741.64072514192 0.0326905250549316
5742.3136788134 0.0424222946166992
5742.98663248489 0.0355925559997559
5743.65958615638 0.0460250377655029
5744.33253982787 -0.000228166580200195
5745.00549349936 0.00828218460083008
5745.67844717085 0.0341682434082031
5746.35140084234 0.0324783325195312
5747.02435451383 0.0356659889221191
5747.69730818531 0.0426089763641357
5748.3702618568 0.051729679107666
5749.04321552829 0.0313549041748047
5749.71616919978 0.0641107559204102
5750.38912287127 0.0635037422180176
5751.06207654276 0.0400600433349609
5751.73503021425 0.0421805381774902
5752.40798388574 0.0893125534057617
5753.08093755722 0.0820779800415039
5753.75389122871 0.0676112174987793
5754.4268449002 0.0483460426330566
5755.09979857169 0.0600161552429199
5755.77275224318 0.042788028717041
5756.44570591467 0.0537948608398438
5757.11865958616 0.0722355842590332
5757.79161325764 0.0889124870300293
5758.46456692913 0.0914242267608643
5759.13752060062 0.0857839584350586
5759.81047427211 0.083099365234375
5760.4834279436 0.0869152545928955
5761.15638161509 0.0674843788146973
5761.82933528658 0.061767578125
5762.50228895807 0.04972243309021
5763.17524262956 0.0549583435058594
5763.84819630104 0.0637211799621582
5764.52114997253 0.0411691665649414
5765.19410364402 0.029158353805542
5765.86705731551 0.0622086524963379
5766.540010987 0.0389804840087891
5767.21296465849 0.025881290435791
5767.88591832998 0.015329122543335
5768.55887200146 0.0109922885894775
5769.23182567295 0.0252926349639893
5769.90477934444 -0.011239767074585
5770.57773301593 -0.0221130847930908
5771.25068668742 -0.0206453800201416
5771.92364035891 -2.38418579101562e-07
5772.5965940304 -0.0168209075927734
5773.26954770189 0.0297520160675049
5773.94250137337 0.035632848739624
5774.61545504486 0.043914794921875
5775.28840871635 0.0366723537445068
5775.96136238784 0.0561573505401611
5776.63431605933 0.0168664455413818
5777.30726973082 0.0314242839813232
5777.98022340231 0.0277748107910156
5778.6531770738 0.0545661449432373
5779.32613074528 0.0302491188049316
5779.99908441677 0.0216734409332275
5780.67203808826 0.0600824356079102
5781.34499175975 0.0567319393157959
5782.01794543124 0.0337474346160889
5782.69089910273 0.022348165512085
5783.36385277422 0.0380368232727051
5784.03680644571 0.0436508655548096
5784.70976011719 0.0279080867767334
5785.38271378868 0.013697624206543
5786.05566746017 0.00856447219848633
5786.72862113166 -0.00930666923522949
5787.40157480315 0.0409572124481201
5788.07452847464 0.0578017234802246
5788.74748214613 0.0458159446716309
5789.42043581762 0.0397865772247314
5790.0933894891 0.0343842506408691
5790.76634316059 0.020263671875
5791.43929683208 0.022799015045166
5792.11225050357 0.0183477401733398
5792.78520417506 0.0602846145629883
5793.45815784655 0.0760676860809326
5794.13111151804 0.018336296081543
5794.80406518953 0.0334861278533936
5795.47701886101 0.0256822109222412
5796.1499725325 0.0301022529602051
5796.82292620399 0.0387372970581055
5797.49587987548 0.0283164978027344
5798.16883354697 0.00673556327819824
5798.84178721846 0.0127904415130615
5799.51474088995 -0.0135128498077393
5800.18769456144 -0.0035393238067627
5800.86064823292 -0.00564908981323242
5801.53360190441 -0.00594019889831543
5802.2065555759 -0.00672435760498047
5802.87950924739 -0.0222487449645996
5803.55246291888 0.0283071994781494
5804.22541659037 0.0229105949401855
5804.89837026186 0.00777363777160645
5805.57132393335 0.0212647914886475
5806.24427760483 0.0231883525848389
5806.91723127632 0.0287725925445557
5807.59018494781 0.0166997909545898
5808.2631386193 0.0194122791290283
5808.93609229079 0.0101637840270996
5809.60904596228 0.0116341114044189
5810.28199963377 0.00952529907226562
5810.95495330526 0.0129842758178711
5811.62790697674 0.0243227481842041
5812.30086064823 0.0305666923522949
5812.97381431972 0.0267398357391357
5813.64676799121 0.0580470561981201
5814.3197216627 0.0467755794525146
5814.99267533419 0.0386791229248047
5815.66562900568 0.054215669631958
5816.33858267717 0.0348372459411621
5817.01153634865 0.036698579788208
5817.68449002014 0.0379981994628906
5818.35744369163 0.0649175643920898
5819.03039736312 0.051161527633667
5819.70335103461 0.0596339702606201
5820.3763047061 0.0281374454498291
5821.04925837759 0.0314409732818604
5821.72221204908 0.0178589820861816
5822.39516572056 0.0190033912658691
5823.06811939205 0.0377395153045654
5823.74107306354 0.0551080703735352
5824.41402673503 0.0660152435302734
5825.08698040652 0.0405213832855225
5825.75993407801 0.0237576961517334
5826.4328877495 0.00250029563903809
5827.10584142098 0.0216977596282959
5827.77879509247 -0.0057065486907959
5828.45174876396 -0.00534486770629883
5829.12470243545 0.0299491882324219
5829.79765610694 0.0228054523468018
5830.47060977843 0.0152561664581299
5831.14356344992 -0.000332117080688477
5831.81651712141 -0.0158746242523193
5832.4894707929 0.000734329223632812
5833.16242446438 0.020017147064209
5833.83537813587 0.0208027362823486
5834.50833180736 0.0261282920837402
5835.18128547885 -0.0105583667755127
5835.85423915034 -0.0113532543182373
5836.52719282183 -0.0176124572753906
5837.20014649332 -0.0132858753204346
5837.8731001648 -0.0301063060760498
5838.54605383629 0.00560331344604492
5839.21900750778 0.00230169296264648
5839.89196117927 -0.0214288234710693
5840.56491485076 -0.0220577716827393
5841.23786852225 0.011866569519043
5841.91082219374 0.0136301517486572
5842.58377586523 0.0233862400054932
5843.25672953671 0.0216104984283447
5843.9296832082 0.0470311641693115
5844.60263687969 0.0305564403533936
5845.27559055118 0.0471735000610352
5845.94854422267 0.0295605659484863
5846.62149789416 0.0296616554260254
5847.29445156565 0.00735998153686523
5847.96740523714 0.0474076271057129
5848.64035890862 0.0228481292724609
5849.31331258011 0.0041806697845459
5849.9862662516 0.0191202163696289
5850.65921992309 0.0278770923614502
5851.33217359458 0.0471315383911133
5852.00512726607 -0.00094914436340332
5852.67808093756 0.0171470642089844
5853.35103460905 0.0166568756103516
5854.02398828053 0.0297272205352783
5854.69694195202 0.00556564331054688
5855.36989562351 0.00161194801330566
5856.042849295 0.033008337020874
5856.71580296649 0.0241467952728271
5857.38875663798 0.047907829284668
5858.06171030947 0.0562629699707031
5858.73466398096 0.0496871471405029
5859.40761765244 0.0263972282409668
5860.08057132393 0.0480849742889404
5860.75352499542 0.0571362972259521
5861.42647866691 0.0467376708984375
5862.0994323384 0.0502369403839111
5862.77238600989 0.0312418937683105
5863.44533968138 0.0416734218597412
5864.11829335287 0.0470364093780518
5864.79124702435 0.0628690719604492
5865.46420069584 0.0549385547637939
5866.13715436733 0.0474319458007812
5866.81010803882 0.0604202747344971
5867.48306171031 0.0714840888977051
5868.1560153818 0.0795974731445312
5868.82896905329 0.083867073059082
5869.50192272478 0.0548088550567627
5870.17487639626 0.0597758293151855
5870.84783006775 0.0729522705078125
5871.52078373924 0.0629715919494629
5872.19373741073 0.0469529628753662
5872.86669108222 0.0593171119689941
5873.53964475371 0.103111982345581
5874.2125984252 0.0805611610412598
5874.88555209669 0.0699400901794434
5875.55850576817 0.0908493995666504
5876.23145943966 0.0812990665435791
5876.90441311115 0.0917341709136963
5877.57736678264 0.0629634857177734
5878.25032045413 0.0717508792877197
5878.92327412562 0.0826313495635986
5879.59622779711 0.0894429683685303
5880.26918146859 0.0210566520690918
5880.94213514008 0.0591540336608887
5881.61508881157 0.0831549167633057
5882.28804248306 0.0761914253234863
5882.96099615455 0.0723299980163574
5883.63394982604 0.0790882110595703
5884.30690349753 0.0638923645019531
5884.97985716902 0.0748834609985352
5885.65281084051 0.0422210693359375
5886.32576451199 0.0657227039337158
5886.99871818348 0.118413686752319
5887.67167185497 0.0867898464202881
5888.34462552646 0.0956017971038818
5889.01757919795 0.110445499420166
5889.69053286944 0.0806853771209717
5890.36348654093 0.071312427520752
5891.03644021242 0.0590152740478516
5891.7093938839 0.0789384841918945
5892.38234755539 0.0854227542877197
5893.05530122688 0.103039503097534
5893.72825489837 0.0875260829925537
5894.40120856986 0.10698127746582
5895.07416224135 0.128625631332397
5895.74711591284 0.128516912460327
5896.42006958432 0.113784313201904
5897.09302325581 0.145424127578735
5897.7659769273 0.111877918243408
5898.43893059879 0.0994579792022705
5899.11188427028 0.13524603843689
5899.78483794177 0.131150960922241
5900.45779161326 -0.00420284271240234
5901.13074528475 0.0153284072875977
5901.80369895624 0.0136244297027588
5902.47665262772 0.0201263427734375
5903.14960629921 -0.0143661499023438
5903.8225599707 0.00599002838134766
5904.49551364219 0.039374828338623
5905.16846731368 0.0477087497711182
5905.84142098517 -0.0181224346160889
5906.51437465666 -0.0170614719390869
5907.18732832814 0.00893735885620117
5907.86028199963 -0.0103499889373779
5908.53323567112 -0.0334863662719727
5909.20618934261 0.0127825736999512
5909.8791430141 0.0205397605895996
5910.55209668559 0.0240094661712646
5911.22505035708 0.00822830200195312
5911.89800402857 -0.00570154190063477
5912.57095770005 -0.00159239768981934
5913.24391137154 -0.0182011127471924
5913.91686504303 -0.00285243988037109
5914.58981871452 0.00168728828430176
5915.26277238601 0.027763843536377
5915.9357260575 0.00110816955566406
5916.60867972899 0.0451874732971191
5917.28163340048 0.0392129421234131
5917.95458707196 0.0292775630950928
5918.62754074345 0.0420436859130859
5919.30049441494 0.0051577091217041
5919.97344808643 0.00743317604064941
5920.64640175792 0.0508871078491211
5921.31935542941 0.0566678047180176
5921.9923091009 0.0295708179473877
5922.66526277239 0.00801968574523926
5923.33821644387 0.0517370700836182
5924.01117011536 0.0528104305267334
5924.68412378685 -0.0157673358917236
5925.35707745834 0.0205466747283936
5926.03003112983 -0.000681877136230469
5926.70298480132 0.0259451866149902
5927.37593847281 0.033897876739502
5928.0488921443 0.0417470932006836
5928.72184581578 0.0314607620239258
5929.39479948727 0.0500969886779785
5930.06775315876 0.0380899906158447
5930.74070683025 0.0498266220092773
5931.41366050174 0.0592474937438965
5932.08661417323 0.0427038669586182
5932.75956784472 0.0504815578460693
5933.43252151621 0.0841610431671143
5934.10547518769 0.0655422210693359
5934.77842885918 0.0477101802825928
5935.45138253067 0.0871791839599609
5936.12433620216 0.098034143447876
5936.79728987365 0.0651266574859619
5937.47024354514 0.0701966285705566
5938.14319721663 0.0862696170806885
5938.81615088812 0.0663549900054932
5939.4891045596 0.0655152797698975
5940.16205823109 0.0526447296142578
5940.83501190258 0.0614128112792969
5941.50796557407 0.0240120887756348
5942.18091924556 0.0503048896789551
5942.85387291705 -0.00705909729003906
5943.52682658854 -0.0704808235168457
5944.19978026003 0.0179512500762939
5944.87273393151 0.0401241779327393
5945.545687603 0.0468471050262451
5946.21864127449 0.0305862426757812
5946.89159494598 0.031221866607666
5947.56454861747 0.0517656803131104
5948.23750228896 0.0586717128753662
5948.91045596045 0.0227057933807373
5949.58340963193 0.036323070526123
5950.25636330342 0.0520663261413574
5950.92931697491 0.0561659336090088
5951.6022706464 0.0403664112091064
5952.27522431789 0.0715320110321045
5952.94817798938 0.0548584461212158
5953.62113166087 0.0914671421051025
5954.29408533236 0.0720093250274658
5954.96703900385 0.0507247447967529
5955.63999267533 0.0905935764312744
5956.31294634682 0.101629734039307
5956.98590001831 0.0779750347137451
5957.6588536898 0.0685427188873291
5958.33180736129 0.0792300701141357
5959.00476103278 0.0757155418395996
5959.67771470427 0.0633444786071777
5960.35066837576 0.0670287609100342
5961.02362204724 0.087256908416748
5961.69657571873 0.0967519283294678
5962.36952939022 0.0976622104644775
5963.04248306171 0.100478410720825
5963.7154367332 0.0891492366790771
5964.38839040469 0.0822441577911377
5965.06134407618 0.0856266021728516
5965.73429774766 0.0671498775482178
5966.40725141915 0.0430607795715332
5967.08020509064 0.0540640354156494
5967.75315876213 0.011249303817749
5968.42611243362 0.0587053298950195
5969.09906610511 0.0316047668457031
5969.7720197766 0.0564656257629395
5970.44497344809 0.0929114818572998
5971.11792711958 0.101774215698242
5971.79088079106 0.0696582794189453
5972.46383446255 0.0771939754486084
5973.13678813404 0.0752730369567871
5973.80974180553 0.083449125289917
5974.48269547702 0.0709271430969238
5975.15564914851 0.0667397975921631
5975.82860282 0.038243293762207
5976.50155649148 0.0339045524597168
5977.17451016297 0.0680406093597412
5977.84746383446 0.0350406169891357
5978.52041750595 0.0933339595794678
5979.19337117744 0.101176738739014
5979.86632484893 0.0883491039276123
5980.53927852042 0.0758211612701416
5981.21223219191 0.0532882213592529
5981.88518586339 0.0619220733642578
5982.55813953488 0.0631358623504639
5983.23109320637 0.0439913272857666
5983.90404687786 0.0874111652374268
5984.57700054935 0.0877068042755127
5985.24995422084 0.0829634666442871
5985.92290789233 0.0849499702453613
5986.59586156382 0.0577347278594971
5987.2688152353 0.090507984161377
5987.94176890679 0.0485849380493164
5988.61472257828 0.0396780967712402
5989.28767624977 0.104789257049561
5989.96062992126 0.111421823501587
5990.63358359275 0.113149881362915
5991.30653726424 0.109910011291504
5991.97949093573 0.0897378921508789
5992.65244460721 0.0574805736541748
5993.3253982787 0.0736691951751709
5993.99835195019 0.0917439460754395
5994.67130562168 0.077735424041748
5995.34425929317 0.0603339672088623
5996.01721296466 0.0812525749206543
5996.69016663615 0.0849740505218506
5997.36312030764 0.0876486301422119
5998.03607397912 0.0985691547393799
5998.70902765061 0.07920241355896
5999.3819813221 0.0862369537353516
6000.05493499359 0.0714781284332275
6000.72788866508 0.105522155761719
6001.40084233657 0.0715427398681641
6002.07379600806 0.0458688735961914
6002.74674967955 0.0793375968933105
6003.41970335103 0.0594444274902344
6004.09265702252 0.083080530166626
6004.76561069401 0.0814025402069092
6005.4385643655 0.090519905090332
6006.11151803699 0.080470085144043
6006.78447170848 0.0698730945587158
6007.45742537997 0.0953097343444824
6008.13037905146 0.108855247497559
6008.80333272294 0.0802433490753174
6009.47628639443 0.0736889839172363
6010.14924006592 0.084254264831543
6010.82219373741 0.0972251892089844
6011.4951474089 0.0910029411315918
6012.16810108039 0.123607397079468
6012.84105475188 0.0840275287628174
6013.51400842337 0.106615543365479
6014.18696209485 0.0993139743804932
6014.85991576634 0.100459575653076
6015.53286943783 0.101309537887573
6016.20582310932 0.0913901329040527
6016.87877678081 0.109374523162842
6017.5517304523 0.108844995498657
6018.22468412379 0.0982859134674072
6018.89763779527 0.0862393379211426
6019.57059146676 0.085331916809082
6020.24354513825 0.0608034133911133
6020.91649880974 0.0644261837005615
6021.58945248123 0.0837347507476807
6022.26240615272 0.0578994750976562
6022.93535982421 0.0864753723144531
6023.6083134957 0.0608389377593994
6024.28126716719 0.0611622333526611
6024.95422083867 0.0536515712738037
6025.62717451016 0.0454723834991455
6026.30012818165 0.0692546367645264
6026.97308185314 0.0677542686462402
6027.64603552463 0.0538465976715088
6028.31898919612 0.052743673324585
6028.99194286761 0.0455331802368164
6029.6648965391 0.0185263156890869
6030.33785021058 0.0571186542510986
6031.01080388207 0.0669548511505127
6031.68375755356 0.0666871070861816
6032.35671122505 0.0383365154266357
6033.02966489654 0.0558788776397705
6033.70261856803 0.0535149574279785
6034.37557223952 0.0720593929290771
6035.04852591101 0.0710234642028809
6035.72147958249 0.101328134536743
6036.39443325398 0.0679302215576172
6037.06738692547 0.078239917755127
6037.74034059696 0.102123260498047
6038.41329426845 0.109305381774902
6039.08624793994 0.0849199295043945
6039.75920161143 0.0931978225708008
6040.43215528292 0.0988452434539795
6041.1051089544 0.108751535415649
6041.77806262589 0.0763258934020996
6042.45101629738 0.0841023921966553
6043.12396996887 0.0862586498260498
6043.79692364036 0.0932266712188721
6044.46987731185 0.0914797782897949
6045.14283098334 0.0759115219116211
6045.81578465482 0.0934963226318359
6046.48873832631 0.082068920135498
6047.1616919978 0.0843281745910645
6047.83464566929 0.0949604511260986
6048.50759934078 0.0814855098724365
6049.18055301227 0.106032371520996
6049.85350668376 0.0691463947296143
6050.52646035525 0.0777459144592285
6051.19941402674 0.0897018909454346
6051.87236769822 0.103405237197876
6052.54532136971 0.062319278717041
6053.2182750412 0.0960569381713867
6053.89122871269 0.0967657566070557
6054.56418238418 0.0809292793273926
6055.23713605567 0.066694974899292
6055.91008972716 0.0986809730529785
6056.58304339864 0.0717349052429199
6057.25599707013 0.0872673988342285
6057.92895074162 0.0532362461090088
6058.60190441311 0.0877346992492676
6059.2748580846 0.0859711170196533
6059.94781175609 0.118260383605957
6060.62076542758 0.0782706737518311
6061.29371909907 0.0877723693847656
6061.96667277055 0.0581808090209961
6062.63962644204 0.0498547554016113
6063.31258011353 0.0979487895965576
6063.98553378502 0.0877206325531006
6064.65848745651 0.0994563102722168
6065.331441128 0.0789644718170166
6066.00439479949 0.0753402709960938
6066.67734847098 0.072547435760498
6067.35030214246 0.0695996284484863
6068.02325581395 0.126259326934814
6068.69620948544 0.108603954315186
6069.36916315693 0.108973979949951
6070.04211682842 0.105249643325806
6070.71507049991 0.0876562595367432
6071.3880241714 0.0921006202697754
6072.06097784289 0.102703332901001
6072.73393151437 0.166212558746338
6073.40688518586 0.151937246322632
6074.07983885735 0.14128041267395
6074.75279252884 0.11812424659729
6075.42574620033 0.14453125
6076.09869987182 0.129262447357178
6076.77165354331 0.123900175094604
6077.4446072148 0.115623950958252
6078.11756088628 0.114871978759766
6078.79051455777 0.111337184906006
6079.46346822926 0.131252765655518
6080.13642190075 0.101382255554199
6080.80937557224 0.0888118743896484
6081.48232924373 0.094132661819458
6082.15528291522 0.113587856292725
6082.82823658671 0.0837774276733398
6083.50119025819 0.0998175144195557
6084.17414392968 0.120138883590698
6084.84709760117 0.0921535491943359
6085.52005127266 0.104535102844238
6086.19300494415 0.106625318527222
6086.86595861564 0.127906799316406
6087.53891228713 0.115134000778198
6088.21186595862 0.127409934997559
6088.8848196301 0.0446586608886719
6089.55777330159 0.0483646392822266
6090.23072697308 0.073312520980835
6090.90368064457 0.0817315578460693
6091.57663431606 0.0736238956451416
6092.24958798755 0.0788300037384033
6092.92254165904 0.051337718963623
6093.59549533053 0.0667033195495605
6094.26844900201 0.0950782299041748
6094.9414026735 0.0979225635528564
6095.61435634499 0.09375
6096.28731001648 0.117023229598999
6096.96026368797 0.125089406967163
6097.63321735946 0.110202789306641
6098.30617103095 0.118222951889038
6098.97912470244 0.117089033126831
6099.65207837392 0.119034290313721
6100.32503204541 0.130162477493286
6100.9979857169 0.120735883712769
6101.67093938839 0.133432865142822
6102.34389305988 0.124720335006714
6103.01684673137 0.159359455108643
6103.68980040286 0.111187219619751
6104.36275407435 0.115875959396362
6105.03570774583 0.0994231700897217
6105.70866141732 0.0928945541381836
6106.38161508881 0.121987342834473
6107.0545687603 0.11083984375
6107.72752243179 0.0892863273620605
6108.40047610328 0.0702996253967285
6109.07342977477 0.0679364204406738
6109.74638344626 0.0725629329681396
6110.41933711774 0.0601325035095215
6111.09229078923 0.0453336238861084
6111.76524446072 0.018873929977417
6112.43819813221 0.039689302444458
6113.1111518037 0.00911521911621094
6113.78410547519 0.00751471519470215
6114.45705914668 0.0212123394012451
6115.13001281816 -0.00170373916625977
6115.80296648965 0.00819778442382812
6116.47592016114 0.0295693874359131
6117.14887383263 0.0383675098419189
6117.82182750412 0.0597388744354248
6118.49478117561 0.0460343360900879
6119.1677348471 0.0825626850128174
6119.84068851859 0.064389705657959
6120.51364219008 0.0785810947418213
6121.18659586156 0.0752973556518555
6121.85954953305 0.0887908935546875
6122.53250320454 0.0605316162109375
6123.20545687603 0.0753066539764404
6123.87841054752 0.0671863555908203
6124.55136421901 0.0682873725891113
6125.2243178905 0.0719034671783447
6125.89727156198 0.0961251258850098
6126.57022523347 0.102309942245483
6127.24317890496 0.0998923778533936
6127.91613257645 0.0742824077606201
6128.58908624794 0.0954408645629883
6129.26203991943 0.0986361503601074
6129.93499359092 0.0941791534423828
6130.60794726241 0.0885438919067383
6131.28090093389 0.0938661098480225
6131.95385460538 0.112899303436279
6132.62680827687 0.0898416042327881
6133.29976194836 0.11653470993042
6133.97271561985 0.114489555358887
6134.64566929134 0.124319314956665
6135.31862296283 0.131003379821777
6135.99157663432 0.111411571502686
6136.6645303058 0.144233226776123
6137.33748397729 0.134974956512451
6138.01043764878 0.139005899429321
6138.68339132027 0.12070369720459
6139.35634499176 0.104559659957886
6140.02929866325 0.0986902713775635
6140.70225233474 0.103076934814453
6141.37520600623 0.123701572418213
6142.04815967771 0.105329275131226
6142.7211133492 0.0684604644775391
6143.39406702069 0.0868511199951172
6144.06702069218 0.0735292434692383
6144.73997436367 0.0661280155181885
6145.41292803516 0.0438363552093506
6146.08588170665 0.047264575958252
6146.75883537814 0.0560309886932373
6147.43178904962 0.0634260177612305
6148.10474272111 0.0779635906219482
6148.7776963926 0.0847856998443604
6149.45065006409 0.0881493091583252
6150.12360373558 0.0725858211517334
6150.79655740707 0.139835357666016
6151.46951107856 0.134893178939819
6152.14246475005 0.121395826339722
6152.81541842153 0.129048109054565
6153.48837209302 0.109318494796753
6154.16132576451 0.124167919158936
6154.834279436 0.122073650360107
6155.50723310749 0.1053466796875
6156.18018677898 0.0992062091827393
6156.85314045047 0.110100269317627
6157.52609412196 0.1345374584198
6158.19904779344 0.131517648696899
6158.87200146493 0.0445563793182373
6159.54495513642 0.0877137184143066
6160.21790880791 0.0897531509399414
6160.8908624794 0.0825619697570801
6161.56381615089 0.0835294723510742
6162.23676982238 0.0781135559082031
6162.90972349387 0.0848278999328613
6163.58267716535 0.0929660797119141
6164.25563083684 0.0615496635437012
6164.92858450833 0.0723538398742676
6165.60153817982 0.107851505279541
6166.27449185131 0.0891909599304199
6166.9474455228 0.0878515243530273
6167.62039919429 0.0949900150299072
6168.29335286577 0.0858359336853027
6168.96630653726 0.0821750164031982
6169.63926020875 0.106281995773315
6170.31221388024 0.102398157119751
6170.98516755173 0.081646203994751
6171.65812122322 0.109222173690796
6172.33107489471 0.0770862102508545
6173.0040285662 0.0803055763244629
6173.67698223769 0.114198684692383
6174.34993590917 0.11651086807251
6175.02288958066 0.110431671142578
6175.69584325215 0.0995328426361084
6176.36879692364 0.106600046157837
6177.04175059513 0.135217666625977
6177.71470426662 0.0978317260742188
6178.38765793811 0.0949771404266357
6179.0606116096 0.11234450340271
6179.73356528108 0.138922452926636
6180.40651895257 0.12568473815918
6181.07947262406 0.0892612934112549
6181.75242629555 0.0981123447418213
6182.42537996704 0.0971672534942627
6183.09833363853 0.0594110488891602
6183.77128731002 0.0762619972229004
6184.4442409815 0.0941667556762695
6185.11719465299 0.0904061794281006
6185.79014832448 0.121461153030396
6186.46310199597 0.10512900352478
6187.13605566746 0.123068571090698
6187.80900933895 0.103200912475586
6188.48196301044 0.100647449493408
6189.15491668193 0.110124111175537
6189.82787035342 0.100682735443115
6190.5008240249 0.135237216949463
6191.17377769639 0.106334447860718
6191.84673136788 0.106734037399292
6192.51968503937 0.112774133682251
6193.19263871086 0.113040685653687
6193.86559238235 0.0677216053009033
6194.53854605384 0.052356481552124
6195.21149972532 0.0560553073883057
6195.88445339681 0.0528080463409424
6196.5574070683 0.0425477027893066
6197.23036073979 0.0397830009460449
6197.90331441128 0.062716007232666
6198.57626808277 0.0805764198303223
6199.24922175426 -0.0178892612457275
6199.92217542575 -0.00201773643493652
6200.59512909723 -0.0175211429595947
6201.26808276872 -0.0274896621704102
6201.94103644021 0.0509414672851562
6202.6139901117 0.06321120262146
6203.28694378319 0.0422182083129883
6203.95989745468 0.0807154178619385
6204.63285112617 0.0791680812835693
6205.30580479766 0.113223075866699
6205.97875846914 0.121089935302734
6206.65171214063 0.131297588348389
6207.32466581212 0.0998938083648682
6207.99761948361 0.106632232666016
6208.6705731551 0.0956010818481445
6209.34352682659 0.110296487808228
6210.01648049808 0.119269132614136
6210.68943416957 0.125118732452393
6211.36238784105 0.144731521606445
6212.03534151254 0.159412145614624
6212.70829518403 0.12361478805542
6213.38124885552 0.103650093078613
6214.05420252701 0.0944311618804932
6214.7271561985 0.0888936519622803
6215.40010986999 0.113407611846924
6216.07306354148 0.0865538120269775
6216.74601721296 0.117635011672974
6217.41897088445 0.131826639175415
6218.09192455594 0.103717803955078
6218.76487822743 0.117208003997803
6219.43783189892 0.106185674667358
6220.11078557041 0.110364437103271
6220.7837392419 0.092036247253418
6221.45669291339 0.11931848526001
6222.12964658487 0.145397424697876
6222.80260025636 0.130267858505249
6223.47555392785 0.11199426651001
6224.14850759934 0.106156349182129
6224.82146127083 0.101312160491943
6225.49441494232 0.0834465026855469
6226.16736861381 0.110645532608032
6226.8403222853 0.0925443172454834
6227.51327595678 0.0821759700775146
6228.18622962827 0.0801184177398682
6228.85918329976 0.0407035350799561
6229.53213697125 0.0716674327850342
6230.20509064274 0.0449309349060059
6230.87804431423 0.0392754077911377
6231.55099798572 0.0665857791900635
6232.22395165721 0.0556957721710205
6232.89690532869 0.0643243789672852
6233.56985900018 0.0668251514434814
6234.24281267167 0.0372908115386963
6234.91576634316 0.0415000915527344
6235.58872001465 0.0636885166168213
6236.26167368614 0.0504536628723145
6236.93462735763 0.0287864208221436
6237.60758102911 0.0100376605987549
6238.2805347006 0.0548849105834961
6238.95348837209 0.0418663024902344
6239.62644204358 0.087862491607666
6240.29939571507 0.064826488494873
6240.97234938656 0.0853579044342041
6241.64530305805 0.06589674949646
6242.31825672954 0.0332660675048828
6242.99121040103 0.0635421276092529
6243.66416407251 0.0636005401611328
6244.337117744 0.0158030986785889
6245.01007141549 0.0793914794921875
6245.68302508698 0.0949010848999023
6246.35597875847 0.0899205207824707
6247.02893242996 0.0904724597930908
6247.70188610145 0.0500996112823486
6248.37483977294 0.066988468170166
6249.04779344442 0.0746638774871826
6249.72074711591 0.09511399269104
6250.3937007874 0.0799047946929932
6251.06665445889 0.0880603790283203
6251.73960813038 0.0942673683166504
6252.41256180187 0.10394549369812
6253.08551547336 0.0873701572418213
6253.75846914484 0.101946115493774
6254.43142281633 0.0760855674743652
6255.10437648782 0.072667121887207
6255.77733015931 0.0991895198822021
6256.4502838308 0.104195594787598
6257.12323750229 0.0870406627655029
6257.79619117378 0.0883004665374756
6258.46914484527 0.0909960269927979
6259.14209851676 0.104898929595947
6259.81505218824 0.129489898681641
6260.48800585973 0.0999882221221924
6261.16095953122 0.117378711700439
6261.83391320271 0.143561601638794
6262.5068668742 0.112659454345703
6263.17982054569 0.123015165328979
6263.85277421718 0.108518600463867
6264.52572788866 0.135124683380127
6265.19868156015 0.106904029846191
6265.87163523164 0.111175298690796
6266.54458890313 0.127942562103271
6267.21754257462 0.137972354888916
6267.89049624611 0.122527360916138
6268.5634499176 0.116670846939087
6269.23640358909 0.136674642562866
6269.90935726057 0.144543170928955
6270.58231093206 0.160596609115601
6271.25526460355 0.150122404098511
6271.92821827504 0.160899639129639
6272.60117194653 0.145289421081543
6273.27412561802 0.138776063919067
6273.94707928951 0.129516124725342
6274.620032961 0.123856067657471
6275.29298663248 0.121396780014038
6275.96594030397 0.159997940063477
6276.63889397546 0.14170241355896
6277.31184764695 0.0997099876403809
6277.98480131844 0.125019550323486
6278.65775498993 0.113603353500366
6279.33070866142 0.112262725830078
6280.00366233291 0.106469392776489
6280.67661600439 0.11504054069519
6281.34956967588 0.138058423995972
6282.02252334737 0.146384477615356
6282.69547701886 0.101649761199951
6283.36843069035 0.100400447845459
6284.04138436184 0.0976336002349854
6284.71433803333 0.0865602493286133
6285.38729170482 0.0962789058685303
6286.0602453763 0.0885231494903564
6286.73319904779 0.0669028759002686
6287.40615271928 0.0492045879364014
6288.07910639077 0.0924389362335205
6288.75206006226 0.0940477848052979
6289.42501373375 0.0898482799530029
6290.09796740524 0.118708372116089
6290.77092107673 0.072678804397583
6291.44387474821 0.102149724960327
6292.1168284197 0.0978400707244873
6292.78978209119 0.115478515625
6293.46273576268 0.129568338394165
6294.13568943417 0.117841720581055
6294.80864310566 0.138888597488403
6295.48159677715 0.143152475357056
6296.15455044864 0.101298093795776
6296.82750412012 0.0891380310058594
6297.50045779161 0.12437105178833
6298.1734114631 0.114234924316406
6298.84636513459 0.116643905639648
6299.51931880608 0.121111631393433
6300.19227247757 0.109777450561523
6300.86522614906 0.106331825256348
6301.53817982055 0.100162029266357
6302.21113349203 0.102089881896973
6302.88408716352 0.123968362808228
6303.55704083501 0.0974042415618896
6304.2299945065 0.0918562412261963
6304.90294817799 0.0804436206817627
6305.57590184948 0.0838232040405273
6306.24885552097 0.0865123271942139
6306.92180919245 0.117091178894043
6307.59476286394 0.0824482440948486
6308.26771653543 0.10866641998291
6308.94067020692 0.0935394763946533
6309.61362387841 0.0581328868865967
6310.2865775499 0.0484156608581543
6310.95953122139 0.0536081790924072
6311.63248489288 0.0605154037475586
6312.30543856437 0.0555582046508789
6312.97839223585 0.0688269138336182
6313.65134590734 0.0687503814697266
6314.32429957883 0.0774056911468506
6314.99725325032 0.0743458271026611
6315.67020692181 0.056659460067749
6316.3431605933 0.0519404411315918
6317.01611426479 0.0617966651916504
6317.68906793628 0.0549221038818359
6318.36202160776 0.0707604885101318
6319.03497527925 0.0668461322784424
6319.70792895074 0.0661628246307373
6320.38088262223 0.0673787593841553
6321.05383629372 0.0598607063293457
6321.72678996521 0.0701212882995605
6322.3997436367 0.0660734176635742
6323.07269730819 0.0527925491333008
6323.74565097967 0.0916895866394043
6324.41860465116 0.0671262741088867
6325.09155832265 0.0976748466491699
6325.76451199414 0.099088191986084
6326.43746566563 0.108205080032349
6327.11041933712 0.111536502838135
6327.78337300861 0.0927939414978027
6328.4563266801 0.107521057128906
6329.12928035158 0.119658470153809
6329.80223402307 0.115838050842285
6330.47518769456 0.124109506607056
6331.14814136605 0.142716646194458
6331.82109503754 0.149854183197021
6332.49404870903 0.119607210159302
6333.16700238052 0.131942510604858
6333.839956052 0.0714421272277832
6334.51290972349 0.109697818756104
6335.18586339498 0.112220287322998
6335.85881706647 0.0909092426300049
6336.53177073796 0.158900737762451
6337.20472440945 0.161262989044189
6337.87767808094 0.130949258804321
6338.55063175243 0.120408296585083
6339.22358542392 0.160650014877319
6339.8965390954 0.138278484344482
6340.56949276689 0.128858804702759
6341.24244643838 0.138699054718018
6341.91540010987 0.114802360534668
6342.58835378136 0.108244895935059
6343.26130745285 0.14643120765686
6343.93426112434 0.142573595046997
6344.60721479582 0.14035701751709
6345.28016846731 0.141635179519653
6345.9531221388 0.104955434799194
6346.62607581029 0.129669427871704
6347.29902948178 0.13192892074585
6347.97198315327 0.13223934173584
6348.64493682476 0.119272232055664
6349.31789049625 0.134951591491699
6349.99084416773 0.126879215240479
6350.66379783922 0.129778623580933
6351.33675151071 0.117539167404175
6352.0097051822 0.131869077682495
6352.68265885369 0.120226144790649
6353.35561252518 0.124748945236206
6354.02856619667 0.12739634513855
6354.70151986816 0.130758285522461
6355.37447353964 0.100430011749268
6356.04742721113 0.119358777999878
6356.72038088262 0.115184307098389
6357.39333455411 0.116581439971924
6358.0662882256 0.127799987792969
6358.73924189709 0.124928951263428
6359.41219556858 0.108366250991821
6360.08514924007 0.110769033432007
6360.75810291155 0.126049280166626
6361.43105658304 0.128021717071533
6362.10401025453 0.102827548980713
6362.77696392602 0.10135817527771
6363.44991759751 0.11983585357666
6364.122871269 0.124004602432251
6364.79582494049 0.100568532943726
6365.46877861198 0.11137056350708
6366.14173228346 0.0897395610809326
6366.81468595495 0.112612009048462
6367.48763962644 0.121837377548218
6368.16059329793 0.105930805206299
6368.83354696942 0.0875060558319092
6369.50650064091 0.0902421474456787
6370.1794543124 0.111864566802979
6370.85240798389 0.0918102264404297
6371.52536165537 0.0873827934265137
6372.19831532686 0.0649113655090332
6372.87126899835 0.0819118022918701
6373.54422266984 0.0574295520782471
6374.21717634133 0.0573334693908691
6374.89013001282 0.0593178272247314
6375.56308368431 0.043231725692749
6376.2360373558 0.0212640762329102
6376.90899102728 0.0588235855102539
6377.58194469877 0.0537641048431396
6378.25489837026 0.0675792694091797
6378.92785204175 0.0631766319274902
6379.60080571324 0.0657179355621338
6380.27375938473 0.0737910270690918
6380.94671305622 0.0875887870788574
6381.61966672771 0.0882968902587891
6382.29262039919 0.0983426570892334
6382.96557407068 0.104667901992798
6383.63852774217 0.108040809631348
6384.31148141366 0.0840005874633789
6384.98443508515 0.103731632232666
6385.65738875664 0.104525327682495
6386.33034242813 0.126535415649414
6387.00329609961 0.114974737167358
6387.6762497711 0.102829694747925
6388.34920344259 0.0788798332214355
6389.02215711408 0.101723432540894
6389.69511078557 0.079228401184082
6390.36806445706 0.112157106399536
6391.04101812855 0.0820174217224121
6391.71397180004 0.111148834228516
6392.38692547153 0.0753276348114014
6393.05987914301 0.110979318618774
6393.7328328145 0.104806184768677
6394.40578648599 0.0756440162658691
6395.07874015748 0.0781621932983398
6395.75169382897 0.0954453945159912
6396.42464750046 0.104571580886841
6397.09760117195 0.0730404853820801
6397.77055484344 0.0840954780578613
6398.44350851492 0.117516994476318
6399.11646218641 0.140540599822998
6399.7894158579 0.112301349639893
6400.46236952939 0.111388921737671
6401.13532320088 0.0866830348968506
6401.80827687237 0.0823228359222412
6402.48123054386 0.109482049942017
6403.15418421534 0.0941662788391113
6403.82713788683 0.116160154342651
6404.50009155832 0.119871139526367
6405.17304522981 0.101380586624146
6405.8459989013 0.101300001144409
6406.51895257279 0.106903076171875
6407.19190624428 0.108187913894653
6407.86485991577 0.107617616653442
6408.53781358726 0.0952670574188232
6409.21076725874 0.0858285427093506
6409.88372093023 0.101752519607544
6410.55667460172 0.0895874500274658
6411.22962827321 0.0907056331634521
6411.9025819447 0.121641159057617
6412.57553561619 0.116525411605835
6413.24848928768 0.114190816879272
6413.92144295916 0.109833955764771
6414.59439663065 0.130974054336548
6415.26735030214 0.123241901397705
6415.94030397363 0.0865726470947266
6416.61325764512 0.08945631980896
6417.28621131661 0.125470161437988
6417.9591649881 0.0798234939575195
6418.63211865959 0.110224485397339
6419.30507233107 0.11266040802002
6419.97802600256 0.11455249786377
6420.65097967405 0.127535104751587
6421.32393334554 0.109095811843872
6421.99688701703 0.117722988128662
6422.66984068852 0.0961828231811523
6423.34279436001 0.106791734695435
6424.0157480315 0.123347997665405
6424.68870170298 0.10027551651001
6425.36165537447 0.0907192230224609
6426.03460904596 0.111552953720093
6426.70756271745 0.109497547149658
6427.38051638894 0.105145215988159
6428.05347006043 0.0862865447998047
6428.72642373192 0.0846178531646729
6429.39937740341 0.127697706222534
6430.07233107489 0.111514091491699
6430.74528474638 0.118222713470459
6431.41823841787 0.133018970489502
6432.09119208936 0.118460416793823
6432.76414576085 0.117379188537598
6433.43709943234 0.0889160633087158
6434.11005310383 0.0761785507202148
6434.78300677532 0.14138388633728
6435.4559604468 0.12605619430542
6436.12891411829 0.12801456451416
6436.80186778978 0.113797903060913
6437.47482146127 0.101820707321167
6438.14777513276 0.117530822753906
6438.82072880425 0.14649486541748
6439.49368247574 0.127829790115356
6440.16663614723 0.148051977157593
6440.83958981871 0.0929141044616699
6441.5125434902 0.116199254989624
6442.18549716169 0.106490612030029
6442.85845083318 0.117463111877441
6443.53140450467 0.111999988555908
6444.20435817616 0.0842602252960205
6444.87731184765 0.11049222946167
6445.55026551914 0.109675645828247
6446.22321919062 0.118886232376099
6446.89617286211 0.12520956993103
6447.5691265336 0.113370656967163
6448.24208020509 0.0973851680755615
6448.91503387658 0.0988450050354004
6449.58798754807 0.117131471633911
6450.26094121956 0.118173599243164
6450.93389489105 0.149587392807007
6451.60684856253 0.121240854263306
6452.27980223402 0.106568336486816
6452.95275590551 0.109478712081909
6453.625709577 0.10088038444519
6454.29866324849 0.118666172027588
6454.97161691998 0.109945297241211
6455.64457059147 0.0765631198883057
6456.31752426295 0.0954246520996094
6456.99047793444 0.0866336822509766
6457.66343160593 0.0666463375091553
6458.33638527742 0.0347042083740234
6459.00933894891 0.0930895805358887
6459.6822926204 0.0582809448242188
6460.35524629189 -0.0242843627929688
6461.02819996338 0.0204241275787354
6461.70115363487 0.0207669734954834
6462.37410730635 0.0267918109893799
6463.04706097784 0.0217242240905762
6463.72001464933 0.0261359214782715
6464.39296832082 0.0171010494232178
6465.06592199231 0.0166904926300049
6465.7388756638 0.0288488864898682
6466.41182933529 0.062647819519043
6467.08478300678 0.0515844821929932
6467.75773667826 0.0597801208496094
6468.43069034975 0.0466606616973877
6469.10364402124 0.0300116539001465
6469.77659769273 0.0344939231872559
6470.44955136422 0.0482339859008789
6471.12250503571 0.052438497543335
6471.7954587072 0.066871166229248
6472.46841237868 0.0574851036071777
6473.14136605017 0.0601537227630615
6473.81431972166 0.0530157089233398
6474.48727339315 0.0333342552185059
6475.16022706464 0.0131211280822754
6475.83318073613 0.0255696773529053
6476.50613440762 0.0626773834228516
6477.17908807911 0.0491955280303955
6477.8520417506 0.0411279201507568
6478.52499542208 0.04087233543396
6479.19794909357 0.0527036190032959
6479.87090276506 0.0851962566375732
6480.54385643655 0.0526561737060547
6481.21681010804 0.0564708709716797
6481.88976377953 0.0704693794250488
6482.56271745102 0.0758271217346191
6483.2356711225 0.0533199310302734
6483.90862479399 0.0877139568328857
6484.58157846548 0.0570042133331299
6485.25453213697 0.0708246231079102
6485.92748580846 0.0689597129821777
6486.60043947995 0.0567624568939209
6487.27339315144 0.0812540054321289
6487.94634682293 0.0855693817138672
6488.61930049441 0.0858860015869141
6489.2922541659 0.0682072639465332
6489.96520783739 0.0758605003356934
6490.63816150888 0.0663120746612549
6491.31111518037 0.0734221935272217
6491.98406885186 0.0653088092803955
6492.65702252335 0.115291833877563
6493.32997619484 0.1058509349823
6494.00292986632 0.100213289260864
6494.67588353781 0.0918383598327637
6495.3488372093 0.0704808235168457
6496.02179088079 0.0571441650390625
6496.69474455228 0.0586717128753662
6497.36769822377 0.075197696685791
6498.04065189526 0.105797529220581
6498.71360556675 0.0904011726379395
6499.38655923823 0.0934085845947266
6500.05951290972 0.0751652717590332
6500.73246658121 0.116146326065063
6501.4054202527 0.0820610523223877
6502.07837392419 0.0952169895172119
6502.75132759568 0.0776629447937012
6503.42428126717 0.0756359100341797
6504.09723493866 0.0517830848693848
6504.77018861014 0.057619571685791
6505.44314228163 0.0634346008300781
6506.11609595312 0.0567431449890137
6506.78904962461 0.0648236274719238
6507.4620032961 0.050905704498291
6508.13495696759 0.0521919727325439
6508.80791063908 0.0862853527069092
6509.48086431057 0.111468076705933
6510.15381798205 0.0774886608123779
6510.82677165354 0.0764737129211426
6511.49972532503 0.127688646316528
6512.17267899652 0.100298643112183
6512.84563266801 0.110414743423462
6513.5185863395 0.0965633392333984
6514.19154001099 0.0906100273132324
6514.86449368248 0.10209846496582
6515.53744735396 0.0890078544616699
6516.21040102545 0.0952413082122803
6516.88335469694 0.1053786277771
6517.55630836843 0.0942010879516602
6518.22926203992 0.0863144397735596
6518.90221571141 0.0971879959106445
6519.5751693829 0.105099201202393
6520.24812305439 0.104515790939331
6520.92107672587 0.111884117126465
6521.59403039736 0.0810604095458984
6522.26698406885 0.0930113792419434
6522.93993774034 0.119600296020508
6523.61289141183 0.108559608459473
6524.28584508332 0.140689849853516
6524.95879875481 0.0654170513153076
6525.63175242629 0.0549490451812744
6526.30470609778 0.0946266651153564
6526.97765976927 0.117973327636719
6527.65061344076 0.0987837314605713
6528.32356711225 0.0848186016082764
6528.99652078374 0.0842478275299072
6529.66947445523 0.0963230133056641
6530.34242812672 0.0809032917022705
6531.01538179821 0.0984067916870117
6531.68833546969 0.0844113826751709
6532.36128914118 0.104084014892578
6533.03424281267 0.123042583465576
6533.70719648416 0.104213714599609
6534.38015015565 0.119353532791138
6535.05310382714 0.116062164306641
6535.72605749863 0.10089373588562
6536.39901117012 0.0831217765808105
6537.0719648416 0.105291843414307
6537.74491851309 0.0838623046875
6538.41787218458 0.0491421222686768
6539.09082585607 0.0760378837585449
6539.76377952756 0.0868453979492188
6540.43673319905 0.0965719223022461
6541.10968687054 0.00972676277160645
6541.78264054202 0.0323734283447266
6542.45559421351 0.0357170104980469
6543.128547885 0.0480902194976807
6543.80150155649 0.0643081665039062
6544.47445522798 0.0343422889709473
6545.14740889947 0.0514113903045654
6545.82036257096 0.041729211807251
6546.49331624245 0.0475950241088867
6547.16626991394 0.0381095409393311
6547.83922358542 0.0327713489532471
6548.51217725691 0.0599727630615234
6549.1851309284 0.0507898330688477
6549.85808459989 0.0559496879577637
6550.53103827138 0.0363290309906006
6551.20399194287 0.0244855880737305
6551.87694561436 0.0671520233154297
6552.54989928584 0.0737161636352539
6553.22285295733 0.0690624713897705
6553.89580662882 0.0743339061737061
6554.56876030031 0.0851778984069824
6555.2417139718 0.0919885635375977
6555.91466764329 0.0756821632385254
6556.58762131478 0.0786638259887695
6557.26057498627 0.0575859546661377
6557.93352865775 0.0726852416992188
6558.60648232924 0.0554780960083008
6559.27943600073 0.0573997497558594
6559.95238967222 0.0189242362976074
6560.62534334371 0.0387513637542725
6561.2982970152 0.0500926971435547
6561.97125068669 0.0317351818084717
6562.64420435818 0.11610221862793
6563.31715802966 0.096019983291626
6563.99011170115 0.110100984573364
6564.66306537264 0.0989549160003662
6565.33601904413 0.108335256576538
6566.00897271562 0.0764544010162354
6566.68192638711 0.106287002563477
6567.3548800586 0.0828795433044434
6568.02783373009 0.0861682891845703
6568.70078740157 0.105247974395752
6569.37374107306 0.0490257740020752
6570.04669474455 0.0672626495361328
6570.71964841604 0.076904296875
6571.39260208753 0.0958921909332275
6572.06555575902 0.0813102722167969
6572.73850943051 0.080918550491333
6573.411463102 0.0857489109039307
6574.08441677348 0.0822563171386719
6574.75737044497 0.0624659061431885
6575.43032411646 0.0545763969421387
6576.10327778795 0.0896382331848145
6576.77623145944 0.0549888610839844
6577.44918513093 0.0520510673522949
6578.12213880242 0.0598902702331543
6578.79509247391 0.0855681896209717
6579.46804614539 0.0841734409332275
6580.14099981688 0.094874382019043
6580.81395348837 0.0937960147857666
6581.48690715986 0.106884241104126
6582.15986083135 0.105343341827393
6582.83281450284 0.108847618103027
6583.50576817433 0.088212251663208
6584.17872184582 0.0732047557830811
6584.8516755173 0.0683839321136475
6585.52462918879 0.0836606025695801
6586.19758286028 0.0811889171600342
6586.87053653177 0.121016263961792
6587.54349020326 0.119769811630249
6588.21644387475 0.110021829605103
6588.88939754624 0.107144594192505
6589.56235121773 0.072162389755249
6590.23530488921 0.0681595802307129
6590.9082585607 0.0869114398956299
6591.58121223219 0.0875682830810547
6592.25416590368 0.118174314498901
6592.92711957517 0.0999579429626465
6593.60007324666 0.0972898006439209
6594.27302691815 0.127446174621582
6594.94598058963 0.0603814125061035
6595.61893426112 0.0541794300079346
6596.29188793261 0.0833814144134521
6596.9648416041 0.0634186267852783
6597.63779527559 0.0964882373809814
6598.31074894708 0.0759780406951904
6598.98370261857 0.0934159755706787
6599.65665629006 0.0847504138946533
6600.32960996155 0.0308616161346436
6601.00256363303 0.0367515087127686
6601.67551730452 0.0237865447998047
6602.34847097601 0.00827217102050781
6603.0214246475 0.0647110939025879
6603.69437831899 0.0443353652954102
6604.36733199048 0.0788755416870117
6605.04028566197 0.0724687576293945
6605.71323933346 0.0470871925354004
6606.38619300494 0.027916431427002
6607.05914667643 0.0434999465942383
6607.73210034792 0.0316789150238037
6608.40505401941 0.085167407989502
6609.0780076909 0.0785350799560547
6609.75096136239 0.071732759475708
6610.42391503388 0.0839781761169434
6611.09686870537 0.0690820217132568
6611.76982237685 0.0704588890075684
6612.44277604834 0.0823655128479004
6613.11572971983 0.10072922706604
6613.78868339132 0.110275745391846
6614.46163706281 0.116425037384033
6615.1345907343 0.111027717590332
6615.80754440579 0.124431371688843
6616.48049807728 0.0850811004638672
6617.15345174876 0.094968318939209
6617.82640542025 0.0834019184112549
6618.49935909174 0.0721209049224854
6619.17231276323 0.113642692565918
6619.84526643472 0.110342741012573
6620.51822010621 0.0721504688262939
6621.1911737777 0.098376989364624
6621.86412744918 0.0729026794433594
6622.53708112067 0.0816915035247803
6623.21003479216 0.0725572109222412
6623.88298846365 0.0495023727416992
6624.55594213514 0.0675702095031738
6625.22889580663 0.0950384140014648
6625.90184947812 0.0702364444732666
6626.57480314961 0.0783126354217529
6627.2477568211 0.0727016925811768
6627.92071049258 0.0552365779876709
6628.59366416407 0.0537395477294922
6629.26661783556 0.050786018371582
6629.93957150705 0.0334091186523438
6630.61252517854 0.0184433460235596
6631.28547885003 0.046658992767334
6631.95843252152 0.0330579280853271
6632.631386193 0.0270581245422363
6633.30433986449 0.024228572845459
6633.97729353598 0.0465569496154785
6634.65024720747 0.0545315742492676
6635.32320087896 0.0800571441650391
6635.99615455045 0.0430078506469727
6636.66910822194 0.0563564300537109
6637.34206189343 0.0649738311767578
6638.01501556491 0.0609898567199707
6638.6879692364 0.0740437507629395
6639.36092290789 0.092559814453125
6640.03387657938 0.0946426391601562
6640.70683025087 0.0664222240447998
6641.37978392236 0.081331729888916
6642.05273759385 0.0788023471832275
6642.72569126534 0.0882394313812256
6643.39864493682 0.0831775665283203
6644.07159860831 0.0557301044464111
6644.7445522798 0.083113431930542
6645.41750595129 0.0957767963409424
6646.09045962278 0.0618696212768555
6646.76341329427 0.0772888660430908
6647.43636696576 0.0845503807067871
6648.10932063725 0.0886051654815674
6648.78227430873 0.0924866199493408
6649.45522798022 0.100367784500122
6650.12818165171 0.079437255859375
6650.8011353232 0.0930156707763672
6651.47408899469 0.0972318649291992
6652.14704266618 0.0742661952972412
6652.81999633767 0.0854406356811523
6653.49295000916 0.0624010562896729
6654.16590368064 0.0973203182220459
6654.83885735213 0.126866340637207
6655.51181102362 0.0995099544525146
6656.18476469511 0.110037088394165
6656.8577183666 0.0807960033416748
6657.53067203809 0.0886683464050293
6658.20362570958 0.0646111965179443
6658.87657938107 0.0807499885559082
6659.54953305255 0.153280258178711
6660.22248672404 0.113597393035889
6660.89544039553 0.115273952484131
6661.56839406702 0.150685548782349
6662.24134773851 0.0935649871826172
6662.91430141 0.092026948928833
6663.58725508149 0.0856306552886963
6664.26020875298 0.0907247066497803
6664.93316242446 0.0941135883331299
6665.60611609595 0.0686707496643066
6666.27906976744 0.0726406574249268
6666.95202343893 0.0679192543029785
6667.62497711042 0.0561676025390625
6668.29793078191 0.06205153465271
6668.9708844534 0.0617616176605225
6669.64383812489 0.0687673091888428
6670.31679179637 0.0881829261779785
6670.98974546786 0.0922770500183105
6671.66269913935 0.0507023334503174
6672.33565281084 0.0601468086242676
6673.00860648233 0.071157693862915
6673.68156015382 0.0787386894226074
6674.35451382531 0.0765745639801025
6675.02746749679 0.0886039733886719
6675.70042116828 0.083937406539917
6676.37337483977 0.0727035999298096
6677.04632851126 0.0633590221405029
6677.71928218275 0.0453369617462158
6678.39223585424 0.0722239017486572
6679.06518952573 0.0877668857574463
6679.73814319722 0.0892119407653809
6680.41109686871 0.077521800994873
6681.08405054019 0.099109411239624
6681.75700421168 0.0773072242736816
6682.42995788317 0.106821775436401
6683.10291155466 0.0739789009094238
6683.77586522615 0.0782155990600586
6684.44881889764 0.0663831233978271
6685.12177256913 0.0621640682220459
6685.79472624062 0.0649080276489258
6686.4676799121 0.0723381042480469
6687.14063358359 0.050494909286499
6687.81358725508 0.0535721778869629
6688.48654092657 0.0606861114501953
6689.15949459806 0.103396892547607
6689.83244826955 0.0701699256896973
6690.50540194104 0.0938761234283447
6691.17835561252 0.0908417701721191
6691.85130928401 0.0585117340087891
6692.5242629555 0.0578503608703613
6693.19721662699 0.0835647583007812
6693.87017029848 0.077955961227417
6694.54312396997 0.0633366107940674
6695.21607764146 0.0683274269104004
6695.88903131295 0.0872795581817627
6696.56198498444 0.0716300010681152
6697.23493865592 0.0988345146179199
6697.90789232741 0.103434085845947
6698.5808459989 0.0943996906280518
6699.25379967039 0.105794668197632
6699.92675334188 0.0907297134399414
6700.59970701337 0.0717942714691162
6701.27266068486 0.081212043762207
6701.94561435634 0.0968027114868164
6702.61856802783 0.117487192153931
6703.29152169932 0.111554622650146
6703.96447537081 0.097233772277832
6704.6374290423 0.127638578414917
6705.31038271379 0.0930323600769043
6705.98333638528 0.0996992588043213
6706.65629005677 0.111578702926636
6707.32924372825 0.103031873703003
6708.00219739974 0.129162788391113
6708.67515107123 0.102577686309814
6709.34810474272 0.0723702907562256
6710.02105841421 0.0617575645446777
6710.6940120857 0.0482692718505859
6711.36696575719 0.0739977359771729
6712.03991942868 0.0799684524536133
6712.71287310016 0.0575149059295654
6713.38582677165 0.071636438369751
6714.05878044314 0.0758979320526123
6714.73173411463 0.0491454601287842
6715.40468778612 0.0653574466705322
6716.07764145761 0.0995206832885742
6716.7505951291 0.10819149017334
6717.42354880059 0.0765910148620605
6718.09650247207 0.0609872341156006
6718.76945614356 0.0884954929351807
6719.44240981505 0.087745189666748
6720.11536348654 0.0996809005737305
6720.78831715803 0.110324382781982
6721.46127082952 0.13329005241394
6722.13422450101 0.149686336517334
6722.8071781725 0.0903306007385254
6723.48013184398 0.114480495452881
6724.15308551547 0.0825765132904053
6724.82603918696 0.0849289894104004
6725.49899285845 0.125035285949707
6726.17194652994 0.12220311164856
6726.84490020143 0.133801937103271
6727.51785387292 0.138792514801025
6728.19080754441 0.125438928604126
6728.86376121589 0.12139105796814
6729.53671488738 0.129082202911377
6730.20966855887 0.125943422317505
6730.88262223036 0.108241319656372
6731.55557590185 0.119951725006104
6732.22852957334 0.118546962738037
6732.90148324483 0.121911764144897
6733.57443691632 0.111859321594238
6734.2473905878 0.117843627929688
6734.92034425929 0.198430776596069
6735.59329793078 0.185549736022949
6736.26625160227 0.148743867874146
6736.93920527376 0.148635387420654
6737.61215894525 0.158961772918701
6738.28511261674 0.1618332862854
6738.95806628823 0.150927066802979
6739.63101995971 0.143896341323853
6740.3039736312 0.121524572372437
6740.97692730269 0.119473695755005
6741.64988097418 0.0930914878845215
6742.32283464567 0.0884103775024414
6742.99578831716 0.104594230651855
6743.66874198865 0.106118440628052
6744.34169566013 0.075408935546875
6745.01464933162 0.100612163543701
6745.68760300311 0.0955574512481689
6746.3605566746 0.104986667633057
6747.03351034609 0.073110818862915
6747.70646401758 0.109893321990967
6748.37941768907 0.117783784866333
6749.05237136056 0.1233811378479
6749.72532503205 0.11875057220459
6750.39827870353 0.108812093734741
6751.07123237502 0.114513397216797
6751.74418604651 0.129588842391968
6752.417139718 0.113933801651001
6753.09009338949 0.136330366134644
6753.76304706098 0.121925115585327
6754.43600073247 0.146214962005615
6755.10895440396 0.11642599105835
6755.78190807544 0.117879629135132
6756.45486174693 0.0911157131195068
6757.12781541842 0.129915475845337
6757.80076908991 0.0934195518493652
6758.4737227614 0.109040021896362
6759.14667643289 0.087017297744751
6759.81963010438 0.107824325561523
6760.49258377586 0.0699052810668945
6761.16553744735 0.102148294448853
6761.83849111884 0.102311134338379
6762.51144479033 0.0949974060058594
6763.18439846182 0.101235628128052
6763.85735213331 0.0940649509429932
6764.5303058048 0.0961041450500488
6765.20325947629 0.100449323654175
6765.87621314778 0.109517097473145
6766.54916681926 0.0872886180877686
6767.22212049075 0.0918841361999512
6767.89507416224 0.129276990890503
6768.56802783373 0.113222599029541
6769.24098150522 0.107219696044922
6769.91393517671 0.0934357643127441
6770.5868888482 0.125444650650024
6771.25984251968 0.0929460525512695
6771.93279619117 0.0854318141937256
6772.60574986266 0.0571718215942383
6773.27870353415 0.0469465255737305
6773.95165720564 0.0507869720458984
6774.62461087713 0.0518999099731445
6775.29756454862 0.0535037517547607
6775.97051822011 0.0559062957763672
6776.64347189159 0.052215576171875
6777.31642556308 0.0376138687133789
6777.98937923457 0.0509424209594727
6778.66233290606 0.0492706298828125
6779.33528657755 0.0545661449432373
6780.00824024904 0.0512866973876953
6780.68119392053 0.0740780830383301
6781.35414759202 0.0804207324981689
6782.0271012635 0.0541121959686279
6782.70005493499 0.0756940841674805
6783.37300860648 0.0989603996276855
6784.04596227797 0.113775730133057
6784.71891594946 0.104105472564697
6785.39186962095 0.0937130451202393
6786.06482329244 0.101404428482056
6786.73777696393 0.113258838653564
6787.41073063541 0.096759557723999
6788.0836843069 0.107270479202271
6788.75663797839 0.106051921844482
6789.42959164988 0.114257097244263
6790.10254532137 0.0807187557220459
6790.77549899286 0.0810959339141846
6791.44845266435 0.0791640281677246
6792.12140633584 0.113692760467529
6792.79436000732 0.0844814777374268
6793.46731367881 0.0924942493438721
6794.1402673503 0.0899012088775635
6794.81322102179 0.0887176990509033
6795.48617469328 0.0804312229156494
6796.15912836477 0.0793218612670898
6796.83208203626 0.0634090900421143
6797.50503570775 0.09885573387146
6798.17798937923 0.0687029361724854
6798.85094305072 0.100528001785278
6799.52389672221 0.0966989994049072
6800.1968503937 0.0974621772766113
6800.86980406519 0.071357250213623
6801.54275773668 0.0704822540283203
6802.21571140817 0.0854535102844238
6802.88866507966 0.0810565948486328
6803.56161875114 0.0831298828125
6804.23457242263 0.083371639251709
6804.90752609412 0.116420269012451
6805.58047976561 0.125092506408691
6806.2534334371 0.137247800827026
6806.92638710859 0.125762224197388
6807.59934078008 0.131146669387817
6808.27229445157 0.14176082611084
6808.94524812305 0.153816223144531
6809.61820179454 0.145810842514038
6810.29115546603 0.131277561187744
6810.96410913752 0.127162218093872
6811.63706280901 0.0946719646453857
6812.3100164805 0.137700796127319
6812.98297015199 0.129343748092651
6813.65592382347 0.125125646591187
6814.32887749496 0.112738609313965
6815.00183116645 0.121779203414917
6815.67478483794 0.161896228790283
6816.34773850943 0.140552997589111
6817.02069218092 0.185798406600952
6817.69364585241 0.184592008590698
6818.3665995239 0.175830125808716
6819.03955319539 0.145824193954468
6819.71250686687 0.178648471832275
6820.38546053836 0.175420999526978
6821.05841420985 0.142073392868042
6821.73136788134 0.16006064414978
6822.40432155283 0.165814876556396
6823.07727522432 0.16222357749939
6823.75022889581 0.158730030059814
6824.4231825673 0.156732559204102
6825.09613623878 0.140162944793701
6825.76908991027 0.127967119216919
6826.44204358176 0.128358125686646
6827.11499725325 0.136768102645874
6827.78795092474 0.137410879135132
6828.46090459623 0.146162509918213
6829.13385826772 0.123736619949341
6829.8068119392 0.128344297409058
6830.47976561069 0.124350309371948
6831.15271928218 0.128689050674438
6831.82567295367 0.134214162826538
6832.49862662516 0.117977619171143
6833.17158029665 0.103795289993286
6833.84453396814 0.100256443023682
6834.51748763963 0.135373830795288
6835.19044131112 0.105446338653564
6835.8633949826 0.121941089630127
6836.53634865409 0.12969183921814
6837.20930232558 0.142186880111694
6837.88225599707 0.142419338226318
6838.55520966856 0.143385887145996
6839.22816334005 0.144823789596558
6839.90111701154 0.15436315536499
6840.57407068302 0.146055221557617
6841.24702435451 0.172818183898926
6841.919978026 0.169018030166626
6842.59293169749 0.153559446334839
6843.26588536898 0.129937648773193
6843.93883904047 0.150563478469849
6844.61179271196 0.13971734046936
6845.28474638345 0.155777454376221
6845.95770005493 0.154581785202026
6846.63065372642 0.144272327423096
6847.30360739791 0.141669273376465
6847.9765610694 0.113376140594482
6848.64951474089 0.117120027542114
6849.32246841238 0.107470512390137
6849.99542208387 0.0934319496154785
6850.66837575536 0.0865182876586914
6851.34132942684 0.0890123844146729
6852.01428309833 0.085014820098877
6852.68723676982 0.0848233699798584
6853.36019044131 0.107759475708008
6854.0331441128 0.106902122497559
6854.70609778429 0.0903167724609375
6855.37905145578 0.0840179920196533
6856.05200512727 0.112435102462769
6856.72495879875 0.0942926406860352
6857.39791247024 0.132981061935425
6858.07086614173 0.105899333953857
6858.74381981322 0.0836861133575439
6859.41677348471 0.0839977264404297
6860.0897271562 0.0624885559082031
6860.76268082769 0.0831911563873291
6861.43563449918 0.0808753967285156
6862.10858817066 0.103665351867676
6862.78154184215 0.0692057609558105
6863.45449551364 0.0772206783294678
6864.12744918513 0.124600410461426
6864.80040285662 0.117591142654419
6865.47335652811 0.12657904624939
6866.1463101996 0.125087261199951
6866.81926387109 0.108152389526367
6867.49221754257 0.0825290679931641
6868.16517121406 0.101346969604492
6868.83812488555 0.107187509536743
6869.51107855704 0.105408430099487
6870.18403222853 0.0965390205383301
6870.85698590002 0.104386568069458
6871.52993957151 0.126479387283325
6872.202893243 0.0894017219543457
6872.87584691448 0.0673468112945557
6873.54880058597 0.0822629928588867
6874.22175425746 0.125004291534424
6874.89470792895 0.0643711090087891
6875.56766160044 0.0917668342590332
6876.24061527193 0.0858285427093506
6876.91356894342 0.115893840789795
6877.58652261491 0.0938670635223389
6878.25947628639 0.0833621025085449
6878.93242995788 0.0771303176879883
6879.60538362937 0.0724928379058838
6880.27833730086 0.100861787796021
6880.95129097235 0.0862605571746826
6881.62424464384 0.103550672531128
6882.29719831533 0.0691695213317871
6882.97015198681 0.0917413234710693
6883.6431056583 0.0753557682037354
6884.31605932979 0.057544469833374
6884.98901300128 0.0753278732299805
6885.66196667277 0.0597763061523438
6886.33492034426 0.0577521324157715
6887.00787401575 0.0502054691314697
6887.68082768724 0.0652062892913818
6888.35378135873 0.0485992431640625
6889.02673503021 0.0411076545715332
6889.6996887017 0.043715238571167
6890.37264237319 -0.0124139785766602
6891.04559604468 0.0426919460296631
6891.71854971617 0.0464122295379639
6892.39150338766 0.0802862644195557
6893.06445705915 0.0669229030609131
6893.73741073064 0.0908701419830322
6894.41036440212 0.109853029251099
6895.08331807361 0.118878841400146
6895.7562717451 0.0903828144073486
6896.42922541659 0.100728034973145
6897.10217908808 0.10488486289978
6897.77513275957 0.111839771270752
6898.44808643106 0.108325004577637
6899.12104010255 0.0936191082000732
6899.79399377403 0.070685863494873
6900.46694744552 0.0978610515594482
6901.13990111701 0.122719287872314
6901.8128547885 0.0901522636413574
6902.48580845999 0.0892500877380371
6903.15876213148 0.0967881679534912
6903.83171580297 0.0895440578460693
6904.50466947446 0.0959975719451904
6905.17762314594 0.120123624801636
6905.85057681743 0.125407695770264
6906.52353048892 0.105414867401123
6907.19648416041 0.0501551628112793
6907.8694378319 0.0579538345336914
6908.54239150339 0.0578389167785645
6909.21534517488 0.0685372352600098
6909.88829884636 0.0817468166351318
6910.56125251785 0.0952198505401611
6911.23420618934 0.10614538192749
6911.90715986083 0.0802063941955566
6912.58011353232 0.127993583679199
6913.25306720381 0.121152400970459
6913.9260208753 0.116294622421265
6914.59897454679 0.137953996658325
6915.27192821828 0.12176775932312
6915.94488188976 0.116329431533813
6916.61783556125 0.104248285293579
6917.29078923274 0.122187376022339
6917.96374290423 0.0857734680175781
6918.63669657572 0.0891060829162598
6919.30965024721 0.104866981506348
6919.9826039187 0.11134672164917
6920.65555759018 0.094538688659668
6921.32851126167 0.0874710083007812
6922.00146493316 0.0941917896270752
6922.67441860465 0.106030225753784
6923.34737227614 0.0886869430541992
6924.02032594763 0.111348867416382
6924.69327961912 0.0785870552062988
6925.36623329061 0.0847070217132568
6926.03918696209 0.0797419548034668
6926.71214063358 0.0726277828216553
6927.38509430507 0.0803616046905518
6928.05804797656 0.0712323188781738
6928.73100164805 0.0906076431274414
6929.40395531954 0.073483943939209
6930.07690899103 0.0774140357971191
6930.74986266252 0.065964937210083
6931.422816334 0.0865237712860107
6932.09577000549 0.0853497982025146
6932.76872367698 0.0660772323608398
6933.44167734847 0.0760235786437988
6934.11463101996 0.100856304168701
6934.78758469145 0.114545345306396
6935.46053836294 0.1087806224823
6936.13349203443 0.109747886657715
6936.80644570591 0.111035823822021
6937.4793993774 0.100589513778687
6938.15235304889 0.118592977523804
6938.82530672038 0.0964846611022949
6939.49826039187 0.093982458114624
6940.17121406336 0.0982329845428467
6940.84416773485 0.0942983627319336
6941.51712140634 0.101616382598877
6942.19007507782 0.0945422649383545
6942.86302874931 0.103352785110474
6943.5359824208 0.0834207534790039
6944.20893609229 0.109808206558228
6944.88188976378 0.141125917434692
6945.55484343527 0.148582935333252
6946.22779710676 0.102993011474609
6946.90075077825 0.112285614013672
6947.57370444973 0.154378175735474
6948.24665812122 0.129273653030396
6948.91961179271 0.122833251953125
6949.5925654642 0.133566617965698
6950.26551913569 0.117002964019775
6950.93847280718 0.120207786560059
6951.61142647867 0.0998861789703369
6952.28438015016 0.104026317596436
6952.95733382164 0.0934462547302246
6953.63028749313 0.0896680355072021
6954.30324116462 0.0712311267852783
6954.97619483611 0.0629477500915527
6955.6491485076 0.0980978012084961
6956.32210217909 0.111938953399658
6956.99505585058 0.113813400268555
6957.66800952207 0.126919984817505
6958.34096319355 0.110882997512817
6959.01391686504 0.120551824569702
6959.68687053653 0.0899128913879395
6960.35982420802 0.104530811309814
6961.03277787951 0.128232955932617
6961.705731551 0.138154983520508
6962.37868522249 0.150408029556274
6963.05163889397 0.141800403594971
6963.72459256546 0.123836517333984
6964.39754623695 0.138027191162109
6965.07049990844 0.149994611740112
6965.74345357993 0.152659177780151
6966.41640725142 0.113259077072144
6967.08936092291 0.105950117111206
6967.7623145944 0.111319303512573
6968.43526826589 0.115025043487549
6969.10822193737 0.137685298919678
6969.78117560886 0.139233350753784
6970.45412928035 0.11232590675354
6971.12708295184 0.102938413619995
6971.80003662333 0.144507884979248
6972.47299029482 0.14541220664978
6973.14594396631 0.078603982925415
6973.8188976378 0.129641771316528
6974.49185130928 0.111068248748779
6975.16480498077 0.125156879425049
6975.83775865226 0.0953097343444824
6976.51071232375 0.107505321502686
6977.18366599524 0.0681178569793701
6977.85661966673 0.0914497375488281
6978.52957333822 0.0707049369812012
6979.2025270097 0.089885950088501
6979.87548068119 0.117056131362915
6980.54843435268 0.118393659591675
6981.22138802417 0.104958534240723
6981.89434169566 0.0912775993347168
6982.56729536715 0.0907859802246094
6983.24024903864 0.0731182098388672
6983.91320271013 0.0837819576263428
6984.58615638162 0.0810620784759521
6985.2591100531 0.0944299697875977
6985.93206372459 0.108499765396118
6986.60501739608 0.0837969779968262
6987.27797106757 0.0961818695068359
6987.95092473906 0.150964021682739
6988.62387841055 0.138533115386963
6989.29683208204 0.143192291259766
6989.96978575352 0.123963356018066
6990.64273942501 0.139870166778564
6991.3156930965 0.13837742805481
6991.98864676799 0.128689527511597
6992.66160043948 0.124621629714966
6993.33455411097 0.141151905059814
6994.00750778246 0.146986722946167
6994.68046145395 0.115557670593262
6995.35341512543 0.0924687385559082
6996.02636879692 0.104077339172363
6996.69932246841 0.113452672958374
6997.3722761399 0.11304759979248
6998.04522981139 0.128628492355347
6998.71818348288 0.100081205368042
6999.39113715437 0.0968480110168457
7000.06409082586 0.1080002784729
7000.73704449734 0.11197829246521
7001.40999816883 0.0948493480682373
7002.08295184032 0.124931335449219
7002.75590551181 0.0736169815063477
7003.4288591833 0.0877840518951416
7004.10181285479 0.152153253555298
7004.77476652628 0.148302555084229
7005.44772019777 0.119497776031494
7006.12067386925 0.114572525024414
7006.79362754074 0.100758075714111
7007.46658121223 0.105332851409912
7008.13953488372 0.107587814331055
7008.81248855521 0.12488579750061
7009.4854422267 0.135334253311157
7010.15839589819 0.135892152786255
7010.83134956968 0.100270748138428
7011.50430324116 0.105342149734497
7012.17725691265 0.123883247375488
7012.85021058414 0.127430200576782
7013.52316425563 0.115197896957397
7014.19611792712 0.119428873062134
7014.86907159861 0.145835876464844
7015.5420252701 0.135392427444458
7016.21497894159 0.104960203170776
7016.88793261307 0.131407022476196
7017.56088628456 0.117915630340576
7018.23383995605 0.136489868164062
7018.90679362754 0.121076583862305
7019.57974729903 0.123673439025879
7020.25270097052 0.0884931087493896
7020.92565464201 0.0801949501037598
7021.5986083135 0.0731344223022461
7022.27156198498 0.0708010196685791
7022.94451565647 0.0832788944244385
7023.61746932796 0.0883467197418213
7024.29042299945 0.0521416664123535
7024.96337667094 0.0538437366485596
7025.63633034243 0.100682258605957
7026.30928401392 0.0954391956329346
7026.98223768541 0.11237096786499
7027.65519135689 0.0913426876068115
7028.32814502838 0.103744506835938
7029.00109869987 0.0976154804229736
7029.67405237136 0.0712175369262695
7030.34700604285 0.0846459865570068
7031.01995971434 0.0775594711303711
7031.69291338583 0.0667510032653809
7032.36586705731 0.0917806625366211
7033.0388207288 0.0839955806732178
7033.71177440029 0.116125345230103
7034.38472807178 0.105908393859863
7035.05768174327 0.0969946384429932
7035.73063541476 0.0994186401367188
7036.40358908625 0.056605339050293
7037.07654275774 0.0547747611999512
7037.74949642923 0.0631413459777832
7038.42245010071 0.0579087734222412
7039.0954037722 0.102720975875854
7039.76835744369 0.113437414169312
7040.44131111518 0.073960542678833
7041.11426478667 0.10465669631958
7041.78721845816 0.0732941627502441
7042.46017212965 0.0931615829467773
7043.13312580114 0.12056040763855
7043.80607947262 0.107056856155396
7044.47903314411 0.114555835723877
7045.1519868156 0.0976822376251221
7045.82494048709 0.0993289947509766
7046.49789415858 0.12134838104248
7047.17084783007 0.0923712253570557
7047.84380150156 0.093090295791626
7048.51675517304 0.12222146987915
7049.18970884453 0.125319719314575
7049.86266251602 0.0904474258422852
7050.53561618751 0.100456714630127
7051.208569859 0.133854627609253
7051.88152353049 0.139581203460693
7052.55447720198 0.118386030197144
7053.22743087347 0.122426986694336
7053.90038454496 0.0849401950836182
7054.57333821644 0.0964858531951904
7055.24629188793 0.0780088901519775
7055.91924555942 0.0807974338531494
7056.59219923091 0.0840127468109131
7057.2651529024 0.0936660766601562
7057.93810657389 0.100171327590942
7058.61106024538 0.107064485549927
7059.28401391686 0.0623953342437744
7059.95696758835 0.0856826305389404
7060.62992125984 0.0446817874908447
7061.30287493133 0.0480968952178955
7061.97582860282 0.0628352165222168
7062.64878227431 0.0616781711578369
7063.3217359458 0.0982491970062256
7063.99468961729 0.0916533470153809
7064.66764328877 0.100995540618896
7065.34059696026 0.11039924621582
7066.01355063175 0.0800318717956543
7066.68650430324 0.0687074661254883
7067.35945797473 0.0809359550476074
7068.03241164622 0.0785143375396729
7068.70536531771 0.10485577583313
7069.3783189892 0.0986630916595459
7070.05127266068 0.152399778366089
7070.72422633217 0.123703479766846
7071.39718000366 0.0800092220306396
7072.07013367515 0.086845874786377
7072.74308734664 0.0820522308349609
7073.41604101813 0.0945088863372803
7074.08899468962 0.125403165817261
7074.76194836111 0.121474266052246
7075.43490203259 0.0806167125701904
7076.10785570408 0.106650114059448
7076.78080937557 0.115195751190186
7077.45376304706 0.119227886199951
7078.12671671855 0.114867925643921
7078.79967039004 0.087742805480957
7079.47262406153 0.100806713104248
7080.14557773302 0.116964340209961
7080.8185314045 0.130562305450439
7081.49148507599 0.106981039047241
7082.16443874748 0.131670475006104
7082.83739241897 0.1548752784729
7083.51034609046 0.104357242584229
7084.18329976195 0.150310754776001
7084.85625343344 0.143568277359009
7085.52920710493 0.14507007598877
7086.20216077641 0.117691993713379
7086.8751144479 0.12529730796814
7087.54806811939 0.0922248363494873
7088.22102179088 0.104492425918579
7088.89397546237 0.0943210124969482
7089.56692913386 0.111146688461304
7090.23988280535 0.105966806411743
7090.91283647684 0.0759577751159668
7091.58579014832 0.0895962715148926
7092.25874381981 0.0833604335784912
7092.9316974913 0.0997381210327148
7093.60465116279 0.0969054698944092
7094.27760483428 0.119896173477173
7094.95055850577 0.0994350910186768
7095.62351217726 0.114681005477905
7096.29646584875 0.100373506546021
7096.96941952023 0.104961156845093
7097.64237319172 0.0704853534698486
7098.31532686321 0.0761210918426514
7098.9882805347 0.0778131484985352
7099.66123420619 0.0692205429077148
7100.33418787768 0.0899450778961182
7101.00714154917 0.122003078460693
7101.68009522065 0.118816375732422
7102.35304889214 0.147327661514282
7103.02600256363 0.128768682479858
7103.69895623512 0.0909430980682373
7104.37190990661 0.0730297565460205
7105.0448635781 0.0943417549133301
7105.71781724959 0.0997438430786133
7106.39077092108 0.159980297088623
7107.06372459257 0.145354747772217
7107.73667826405 0.143595218658447
7108.40963193554 0.115937232971191
7109.08258560703 0.139390707015991
7109.75553927852 0.129375696182251
7110.42849295001 0.110703706741333
7111.1014466215 0.128908634185791
7111.77440029299 0.118430614471436
7112.44735396448 0.0943238735198975
7113.12030763596 0.138755559921265
7113.79326130745 0.145341157913208
7114.46621497894 0.130583047866821
7115.13916865043 0.141848087310791
7115.81212232192 0.13198184967041
7116.48507599341 0.14780330657959
7117.1580296649 0.0900940895080566
7117.83098333638 0.109367370605469
7118.50393700787 0.118538379669189
7119.17689067936 0.122215270996094
7119.84984435085 0.119725465774536
7120.52279802234 0.118957757949829
7121.19575169383 0.134364366531372
7121.86870536532 0.154567241668701
7122.54165903681 0.170552968978882
7123.2146127083 0.121119737625122
7123.88756637978 0.173291921615601
7124.56052005127 0.145367383956909
7125.23347372276 0.150454521179199
7125.90642739425 0.129276514053345
7126.57938106574 0.155210494995117
7127.25233473723 0.166574478149414
7127.92528840872 0.107495784759521
7128.5982420802 0.0873570442199707
7129.27119575169 0.105662107467651
7129.94414942318 0.0903491973876953
7130.61710309467 0.067202091217041
7131.29005676616 0.0735862255096436
7131.96301043765 0.0907728672027588
7132.63596410914 0.107070207595825
7133.30891778063 0.0970978736877441
7133.98187145211 0.0852079391479492
7134.6548251236 0.117736339569092
7135.32777879509 0.105466365814209
7136.00073246658 0.0945699214935303
7136.67368613807 0.102472305297852
7137.34663980956 0.0814294815063477
7138.01959348105 0.11111855506897
7138.69254715254 0.104114770889282
7139.36550082402 0.11821722984314
7140.03845449551 0.110225200653076
7140.711408167 0.131199598312378
7141.38436183849 0.110148668289185
7142.05731550998 0.107516288757324
7142.73026918147 0.10429859161377
7143.40322285296 0.0947051048278809
7144.07617652445 0.101269960403442
7144.74913019593 0.0994367599487305
7145.42208386742 0.105252981185913
7146.09503753891 0.115952014923096
7146.7679912104 0.118404626846313
7147.44094488189 0.105558395385742
7148.11389855338 0.0827608108520508
7148.78685222487 0.0598492622375488
7149.45980589636 0.0607521533966064
7150.13275956784 0.0762341022491455
7150.80571323933 0.0605640411376953
7151.47866691082 0.0562465190887451
7152.15162058231 0.0608980655670166
7152.8245742538 0.0687577724456787
7153.49752792529 0.0607931613922119
7154.17048159678 0.0692181587219238
7154.84343526827 0.0549900531768799
7155.51638893975 0.0690312385559082
7156.18934261124 0.0810117721557617
7156.86229628273 0.080669641494751
7157.53524995422 0.0740671157836914
7158.20820362571 0.0859916210174561
7158.8811572972 0.0711643695831299
7159.55411096869 0.0756068229675293
7160.22706464018 0.0656776428222656
7160.90001831166 0.0796921253204346
7161.57297198315 0.054696798324585
7162.24592565464 0.047523021697998
7162.91887932613 0.0956761837005615
7163.59183299762 0.0929350852966309
7164.26478666911 0.0862438678741455
7164.9377403406 0.110360860824585
7165.61069401209 0.0530936717987061
7166.28364768357 0.0716836452484131
7166.95660135506 0.0767760276794434
7167.62955502655 0.0743443965911865
7168.30250869804 0.0806851387023926
7168.97546236953 0.0963196754455566
7169.64841604102 0.0821516513824463
7170.32136971251 0.105498075485229
7170.99432338399 0.106148958206177
7171.66727705548 0.102586984634399
7172.34023072697 0.0901203155517578
7173.01318439846 0.0779788494110107
7173.68613806995 0.0772264003753662
7174.35909174144 0.062899112701416
7175.03204541293 0.109260559082031
7175.70499908442 0.0992705821990967
7176.37795275591 0.121419906616211
7177.05090642739 0.116281986236572
7177.72386009888 0.112260580062866
7178.39681377037 0.104510068893433
7179.06976744186 0.1058349609375
7179.74272111335 0.0975213050842285
7180.41567478484 0.116980314254761
7181.08862845633 0.113775491714478
7181.76158212782 0.120347023010254
7182.4345357993 0.104010343551636
7183.10748947079 0.0696849822998047
7183.78044314228 0.0915417671203613
7184.45339681377 0.0819196701049805
7185.12635048526 0.0761394500732422
7185.79930415675 0.103243589401245
7186.47225782824 0.12020468711853
7187.14521149973 0.066002368927002
7187.81816517121 0.0679759979248047
7188.4911188427 0.0478255748748779
7189.16407251419 0.0622920989990234
7189.83702618568 0.0755712985992432
7190.50997985717 0.0543720722198486
7191.18293352866 0.0734169483184814
7191.85588720015 0.0595288276672363
7192.52884087164 0.082444429397583
7193.20179454312 0.0589520931243896
7193.87474821461 0.0786621570587158
7194.5477018861 0.0593686103820801
7195.22065555759 0.0827622413635254
7195.89360922908 0.0545032024383545
7196.56656290057 0.0894036293029785
7197.23951657206 0.0835304260253906
7197.91247024354 0.0673279762268066
7198.58542391503 0.0847783088684082
7199.25837758652 0.0842685699462891
7199.93133125801 0.0745563507080078
7200.6042849295 0.0807008743286133
7201.27723860099 0.0726046562194824
7201.95019227248 0.0845708847045898
7202.62314594397 0.0818121433258057
7203.29609961546 0.102202653884888
7203.96905328694 0.102612972259521
7204.64200695843 0.0916757583618164
7205.31496062992 0.0870347023010254
7205.98791430141 0.112344980239868
7206.6608679729 0.121118545532227
7207.33382164439 0.138972997665405
7208.00677531588 0.10596489906311
7208.67972898736 0.0683028697967529
7209.35268265885 0.082256555557251
7210.02563633034 0.0707900524139404
7210.69859000183 0.123807668685913
7211.37154367332 0.0753593444824219
7212.04449734481 0.105952739715576
7212.7174510163 0.0528683662414551
7213.39040468779 0.06825852394104
7214.06335835927 0.0688917636871338
7214.73631203076 0.0415139198303223
7215.40926570225 0.0366449356079102
7216.08221937374 0.0297651290893555
7216.75517304523 0.0745887756347656
7217.42812671672 0.0775771141052246
7218.10108038821 0.0540497303009033
7218.7740340597 0.0495924949645996
7219.44698773118 0.0724780559539795
7220.11994140267 0.0769562721252441
7220.79289507416 0.0569331645965576
7221.46584874565 0.0498216152191162
7222.13880241714 0.0947844982147217
7222.81175608863 0.0818183422088623
7223.48470976012 0.0529229640960693
7224.15766343161 0.0848751068115234
7224.83061710309 0.0843696594238281
7225.50357077458 0.0602016448974609
7226.17652444607 0.054661750793457
7226.84947811756 0.0668923854827881
7227.52243178905 0.08481764793396
7228.19538546054 0.0718164443969727
7228.86833913203 0.0812301635742188
7229.54129280352 0.0617642402648926
7230.214246475 0.0384633541107178
7230.88720014649 0.041295051574707
7231.56015381798 0.0338160991668701
7232.23310748947 0.025601863861084
7232.90606116096 0.0545694828033447
7233.57901483245 0.0463299751281738
7234.25196850394 0.0318760871887207
7234.92492217543 0.0240356922149658
7235.59787584691 0.0665607452392578
7236.2708295184 0.0691666603088379
7236.94378318989 0.092937707901001
7237.61673686138 0.101878881454468
7238.28969053287 0.085526704788208
7238.96264420436 0.0849649906158447
7239.63559787585 0.0687854290008545
7240.30855154734 0.0913381576538086
7240.98150521882 0.0949921607971191
7241.65445889031 0.0611820220947266
7242.3274125618 0.089160680770874
7243.00036623329 0.0862421989440918
7243.67331990478 0.122834205627441
7244.34627357627 0.119189023971558
7245.01922724776 0.135861158370972
7245.69218091925 0.0979418754577637
7246.36513459073 0.0942537784576416
7247.03808826222 0.075779914855957
7247.71104193371 0.101712942123413
7248.3839956052 0.116979122161865
7249.05694927669 0.118121862411499
7249.72990294818 0.103675842285156
7250.40285661967 0.115084171295166
7251.07581029115 0.125475168228149
7251.74876396264 0.127651214599609
7252.42171763413 0.10767674446106
7253.09467130562 0.120731353759766
7253.76762497711 0.134930372238159
7254.4405786486 0.0873689651489258
7255.11353232009 0.0974149703979492
7255.78648599158 0.10744833946228
7256.45943966307 0.115897178649902
7257.13239333455 0.111155033111572
7257.80534700604 0.110548734664917
7258.47830067753 0.126381158828735
7259.15125434902 0.125821352005005
7259.82420802051 0.11831521987915
7260.497161692 0.0999493598937988
7261.17011536349 0.114778995513916
7261.84306903498 0.115745306015015
7262.51602270646 0.0858278274536133
7263.18897637795 0.106199026107788
7263.86193004944 0.108813285827637
7264.53488372093 0.137266635894775
7265.20783739242 0.115629911422729
7265.88079106391 0.138945817947388
7266.5537447354 0.095768928527832
7267.22669840688 0.10900354385376
7267.89965207837 0.0584917068481445
7268.57260574986 0.05715012550354
7269.24555942135 0.0962717533111572
7269.91851309284 0.0823783874511719
7270.59146676433 0.122465372085571
7271.26442043582 0.09381103515625
7271.93737410731 0.102667808532715
7272.6103277788 0.11144757270813
7273.28328145028 0.128656625747681
7273.95623512177 0.126164197921753
7274.62918879326 0.145777702331543
7275.30214246475 0.123627424240112
7275.97509613624 0.122937917709351
7276.64804980773 0.121187925338745
7277.32100347922 0.102349042892456
7277.9939571507 0.0858871936798096
7278.66691082219 0.0718162059783936
7279.33986449368 0.0730738639831543
7280.01281816517 0.0825381278991699
7280.68577183666 0.0782349109649658
7281.35872550815 0.0843617916107178
7282.03167917964 0.0706226825714111
7282.70463285113 0.0910232067108154
7283.37758652261 0.0991306304931641
7284.0505401941 0.0637249946594238
7284.72349386559 0.0764260292053223
7285.39644753708 0.0563580989837646
7286.06940120857 0.0683450698852539
7286.74235488006 0.0755324363708496
7287.41530855155 0.0578789710998535
7288.08826222304 0.0820012092590332
7288.76121589452 0.0701091289520264
7289.43416956601 0.108796358108521
7290.1071232375 0.0896716117858887
7290.78007690899 0.0722007751464844
7291.45303058048 0.0599865913391113
7292.12598425197 0.106038093566895
7292.79893792346 0.10011625289917
7293.47189159495 0.0882995128631592
7294.14484526643 0.0873498916625977
7294.81779893792 0.0808696746826172
7295.49075260941 0.101044893264771
7296.1637062809 0.112403631210327
7296.83665995239 0.0889661312103271
7297.50961362388 0.0913598537445068
7298.18256729537 0.0781717300415039
7298.85552096686 0.0827860832214355
7299.52847463834 0.0960142612457275
7300.20142830983 0.0790791511535645
7300.87438198132 0.0997147560119629
7301.54733565281 0.109287977218628
7302.2202893243 0.141772985458374
7302.89324299579 0.0654926300048828
7303.56619666728 0.0858798027038574
7304.23915033877 0.0652544498443604
7304.91210401025 0.0752749443054199
7305.58505768174 0.142459392547607
7306.25801135323 0.111910820007324
7306.93096502472 0.141305208206177
7307.60391869621 0.108888387680054
7308.2768723677 0.108711004257202
7308.94982603919 0.119187593460083
7309.62277971068 0.0941357612609863
7310.29573338216 0.0908668041229248
7310.96868705365 0.126998662948608
7311.64164072514 0.115242004394531
7312.31459439663 0.119577884674072
7312.98754806812 0.106053113937378
7313.66050173961 0.134005784988403
7314.3334554111 0.12134575843811
7315.00640908259 0.119976043701172
7315.67936275407 0.0822944641113281
7316.35231642556 0.126742839813232
7317.02527009705 0.0994114875793457
7317.69822376854 0.114157676696777
7318.37117744003 0.121998071670532
7319.04413111152 0.130953311920166
7319.71708478301 0.128068923950195
7320.39003845449 0.102369546890259
7321.06299212598 0.0943026542663574
7321.73594579747 0.108183860778809
7322.40889946896 0.102086067199707
7323.08185314045 0.0875325202941895
7323.75480681194 0.10383939743042
7324.42776048343 0.115769386291504
7325.10071415492 0.110956192016602
7325.77366782641 0.102657794952393
7326.44662149789 0.100409269332886
7327.11957516938 0.109770774841309
7327.79252884087 0.132178068161011
7328.46548251236 0.114398241043091
7329.13843618385 0.149343729019165
7329.81138985534 0.110846519470215
7330.48434352683 0.113523006439209
7331.15729719832 0.121525764465332
7331.8302508698 0.127452373504639
7332.50320454129 0.17548394203186
7333.17615821278 0.146210670471191
7333.84911188427 0.11824631690979
7334.52206555576 0.15808629989624
7335.19501922725 0.136643648147583
7335.86797289874 0.149934768676758
7336.54092657022 0.16144871711731
7337.21388024171 0.114958763122559
7337.8868339132 0.119290828704834
7338.55978758469 0.1357262134552
7339.23274125618 0.120272636413574
7339.90569492767 0.141821384429932
7340.57864859916 0.098186731338501
7341.25160227065 0.107362031936646
7341.92455594214 0.114724636077881
7342.59750961362 0.134037494659424
7343.27046328511 0.129573345184326
7343.9434169566 0.135409593582153
7344.61637062809 0.105583190917969
7345.28932429958 0.12806510925293
7345.96227797107 0.130949974060059
7346.63523164256 0.122624158859253
7347.30818531404 0.112903118133545
7347.98113898553 0.128575563430786
7348.65409265702 0.158553600311279
7349.32704632851 0.148792505264282
7350 0.114956617355347
7350.67295367149 0.130492925643921
7351.34590734298 0.0976889133453369
7352.01886101447 0.108742952346802
7352.69181468595 0.126589775085449
7353.36476835744 0.128533840179443
7354.03772202893 0.115342378616333
7354.71067570042 0.114276885986328
7355.38362937191 0.096088171005249
7356.0565830434 0.11760401725769
7356.72953671489 0.132729530334473
7357.40249038638 0.110189199447632
7358.07544405786 0.100518941879272
7358.74839772935 0.0951077938079834
7359.42135140084 0.120606184005737
7360.09430507233 0.120298385620117
7360.76725874382 0.114088296890259
7361.44021241531 0.123831987380981
7362.1131660868 0.155696153640747
7362.78611975829 0.122061967849731
7363.45907342977 0.151246547698975
7364.13202710126 0.139469146728516
7364.80498077275 0.128001689910889
7365.47793444424 0.134985208511353
7366.15088811573 0.12014365196228
7366.82384178722 0.12141752243042
7367.49679545871 0.107603311538696
7368.1697491302 0.105014801025391
7368.84270280168 0.139358520507812
7369.51565647317 0.148911476135254
7370.18861014466 0.0984957218170166
7370.86156381615 0.0899300575256348
7371.53451748764 0.0881147384643555
7372.20747115913 0.0824096202850342
7372.88042483062 0.0978355407714844
7373.55337850211 0.0973620414733887
7374.22633217359 0.0811469554901123
7374.89928584508 0.110095262527466
7375.57223951657 0.165602445602417
7376.24519318806 0.16704273223877
7376.91814685955 0.134984493255615
7377.59110053104 0.13629412651062
7378.26405420253 0.146751642227173
7378.93700787402 0.154510498046875
7379.6099615455 0.15411376953125
7380.28291521699 0.158252954483032
7380.95586888848 0.157882452011108
7381.62882255997 0.15594482421875
7382.30177623146 0.16506814956665
7382.97472990295 0.150236368179321
7383.64768357444 0.157876253128052
7384.32063724593 0.140089750289917
7384.99359091741 0.150251626968384
7385.6665445889 0.140924692153931
7386.33949826039 0.0947153568267822
7387.01245193188 0.0883622169494629
7387.68540560337 0.111806392669678
7388.35835927486 0.125630140304565
7389.03131294635 0.0938544273376465
7389.70426661783 0.0988881587982178
7390.37722028932 0.134788513183594
7391.05017396081 0.119597911834717
7391.7231276323 0.132521867752075
7392.39608130379 0.143023490905762
7393.06903497528 0.14589786529541
7393.74198864677 0.128560304641724
7394.41494231826 0.137187957763672
7395.08789598975 0.131383657455444
7395.76084966123 0.140518426895142
7396.43380333272 0.133916854858398
7397.10675700421 0.103132247924805
7397.7797106757 0.0950584411621094
7398.45266434719 0.110563993453979
7399.12561801868 0.106338500976562
7399.79857169017 0.138514518737793
7400.47152536166 0.141319751739502
7401.14447903314 0.0978436470031738
7401.81743270463 0.101508378982544
7402.49038637612 0.0919044017791748
7403.16334004761 0.0877096652984619
7403.8362937191 0.0912296772003174
7404.50924739059 0.0823819637298584
7405.18220106208 0.0901424884796143
7405.85515473356 0.102189779281616
7406.52810840505 0.0767698287963867
7407.20106207654 0.0830285549163818
7407.87401574803 0.0862569808959961
7408.54696941952 0.0872261524200439
7409.21992309101 0.121099710464478
7409.8928767625 0.121526718139648
7410.56583043399 0.101197481155396
7411.23878410548 0.122122049331665
7411.91173777696 0.144454717636108
7412.58469144845 0.131513118743896
7413.25764511994 0.167561292648315
7413.93059879143 0.138490915298462
7414.60355246292 0.145973920822144
7415.27650613441 0.153684616088867
7415.9494598059 0.186893939971924
7416.62241347738 0.184970378875732
7417.29536714887 0.187190055847168
7417.96832082036 0.190767526626587
7418.64127449185 0.159941911697388
7419.31422816334 0.138082981109619
7419.98718183483 0.125622272491455
7420.66013550632 0.145282506942749
7421.33308917781 0.132769346237183
7422.00604284929 0.153242588043213
7422.67899652078 0.178158760070801
7423.35195019227 0.166594743728638
7424.02490386376 0.140862226486206
7424.69785753525 0.157164573669434
7425.37081120674 0.1758713722229
7426.04376487823 0.148146867752075
7426.71671854972 0.192671298980713
7427.3896722212 0.191795349121094
7428.06262589269 0.17804217338562
7428.73557956418 0.18276309967041
7429.40853323567 0.155359029769897
7430.08148690716 0.164932489395142
7430.75444057865 0.146720409393311
7431.42739425014 0.124625444412231
7432.10034792163 0.139622926712036
7432.77330159311 0.142645120620728
7433.4462552646 0.131131887435913
7434.11920893609 0.172807693481445
7434.79216260758 0.136533260345459
7435.46511627907 0.13825798034668
7436.13806995056 0.119692802429199
7436.81102362205 0.143791198730469
7437.48397729354 0.154143333435059
7438.15693096502 0.163918733596802
7438.82988463651 0.144561052322388
7439.502838308 0.164324998855591
7440.17579197949 0.124545812606812
7440.84874565098 0.138355731964111
7441.52169932247 0.126688480377197
7442.19465299396 0.1401207447052
7442.86760666545 0.172748565673828
7443.54056033693 0.170347929000854
7444.21351400842 0.169282197952271
7444.88646767991 0.157955408096313
7445.5594213514 0.145113945007324
7446.23237502289 0.147326707839966
7446.90532869438 0.164933681488037
7447.57828236587 0.151230096817017
7448.25123603736 0.154329776763916
7448.92418970884 0.147734880447388
7449.59714338033 0.129300355911255
7450.27009705182 0.13328742980957
7450.94305072331 0.114181995391846
7451.6160043948 0.118266344070435
7452.28895806629 0.131059408187866
7452.96191173778 0.147136688232422
7453.63486540927 0.137487411499023
7454.30781908075 0.122316360473633
7454.98077275224 0.119791507720947
7455.65372642373 0.119329690933228
7456.32668009522 0.123411655426025
7456.99963376671 0.163553476333618
7457.6725874382 0.128225088119507
7458.34554110969 0.109446287155151
7459.01849478117 0.13733959197998
7459.69144845266 0.121677398681641
7460.36440212415 0.134047985076904
7461.03735579564 0.134569406509399
7461.71030946713 0.129020929336548
7462.38326313862 0.140282869338989
7463.05621681011 0.125277757644653
7463.7291704816 0.143958330154419
7464.40212415309 0.133419275283813
7465.07507782457 0.158918619155884
7465.74803149606 0.121721982955933
7466.42098516755 0.132696390151978
7467.09393883904 0.119008779525757
7467.76689251053 0.120492935180664
7468.43984618202 0.103523969650269
7469.11279985351 0.140342950820923
7469.785753525 0.163118839263916
7470.45870719648 0.171048164367676
7471.13166086797 0.124842882156372
7471.80461453946 0.1409592628479
7472.47756821095 0.134897947311401
7473.15052188244 0.150541543960571
7473.82347555393 0.155019998550415
7474.49642922542 0.163983583450317
7475.16938289691 0.166913270950317
7475.84233656839 0.155509233474731
7476.51529023988 0.149275064468384
7477.18824391137 0.151291847229004
7477.86119758286 0.151136636734009
7478.53415125435 0.162641763687134
7479.20710492584 0.157570362091064
7479.88005859733 0.180421113967896
7480.55301226882 0.132645130157471
7481.2259659403 0.151871681213379
7481.89891961179 0.159480094909668
7482.57187328328 0.145570516586304
7483.24482695477 0.174953937530518
7483.91778062626 0.179282903671265
7484.59073429775 0.185195684432983
7485.26368796924 0.189971446990967
7485.93664164072 0.172468423843384
7486.60959531221 0.177354335784912
7487.2825489837 0.18077826499939
7487.95550265519 0.182831048965454
7488.62845632668 0.128066539764404
7489.30140999817 0.124668598175049
7489.97436366966 0.143007040023804
7490.64731734115 0.155497789382935
7491.32027101264 0.0972809791564941
7491.99322468412 0.113885641098022
7492.66617835561 0.132786273956299
7493.3391320271 0.0923824310302734
7494.01208569859 0.0252676010131836
7494.68503937008 0.0319094657897949
7495.35799304157 0.0617280006408691
7496.03094671306 0.0381584167480469
7496.70390038454 0.0470304489135742
7497.37685405603 0.0845670700073242
7498.04980772752 0.0717899799346924
7498.72276139901 0.0819597244262695
7499.3957150705 0.0533909797668457
7500.06866874199 0.0580737590789795
7500.74162241348 0.050940990447998
7501.41457608497 0.0726718902587891
7502.08752975645 0.0821652412414551
7502.76048342794 0.124159574508667
7503.43343709943 0.0864078998565674
7504.10639077092 0.112550020217896
7504.77934444241 0.149113655090332
7505.4522981139 0.137918472290039
7506.12525178539 0.0868399143218994
7506.79820545688 0.105965852737427
7507.47115912836 0.136339664459229
7508.14411279985 0.135565280914307
7508.81706647134 0.112392902374268
7509.49002014283 0.141104459762573
7510.16297381432 0.12691593170166
7510.83592748581 0.118599414825439
7511.5088811573 0.108402490615845
7512.18183482879 0.114151239395142
7512.85478850027 0.134395122528076
7513.52774217176 0.126415967941284
7514.20069584325 0.0903010368347168
7514.87364951474 0.0862929821014404
7515.54660318623 0.114805936813354
7516.21955685772 0.106011390686035
7516.89251052921 0.115880727767944
7517.5654642007 0.139004707336426
7518.23841787218 0.159098386764526
7518.91137154367 0.145103216171265
7519.58432521516 0.154635429382324
7520.25727888665 0.150216817855835
7520.93023255814 0.120038032531738
7521.60318622963 0.136089086532593
7522.27613990112 0.117720603942871
7522.94909357261 0.142199039459229
7523.62204724409 0.139164686203003
7524.29500091558 0.149146795272827
7524.96795458707 0.133121490478516
7525.64090825856 0.129556655883789
7526.31386193005 0.143222808837891
7526.98681560154 0.127366542816162
7527.65976927303 0.143963575363159
7528.33272294452 0.146519422531128
7529.005676616 0.159926891326904
7529.67863028749 0.152285099029541
7530.35158395898 0.155654191970825
7531.02453763047 0.159217596054077
7531.69749130196 0.154483556747437
7532.37044497345 0.141621112823486
7533.04339864494 0.160114288330078
7533.71635231643 0.171641826629639
7534.38930598791 0.165217399597168
7535.0622596594 0.141967535018921
7535.73521333089 0.156816244125366
7536.40816700238 0.155495405197144
7537.08112067387 0.132007360458374
7537.75407434536 0.132261991500854
7538.42702801685 0.115287780761719
7539.09998168833 0.154804468154907
7539.77293535982 0.124747514724731
7540.44588903131 0.122703790664673
7541.1188427028 0.135441541671753
7541.79179637429 0.127442359924316
7542.46475004578 0.0940167903900146
7543.13770371727 0.0933208465576172
7543.81065738876 0.0957951545715332
7544.48361106025 0.116896629333496
7545.15656473173 0.133551359176636
7545.82951840322 0.155468702316284
7546.50247207471 0.132736444473267
7547.1754257462 0.133426189422607
7547.84837941769 0.148108243942261
7548.52133308918 0.135094165802002
7549.19428676067 0.12506890296936
7549.86724043216 0.143445014953613
7550.54019410364 0.159879446029663
7551.21314777513 0.170405864715576
7551.88610144662 0.170359373092651
7552.55905511811 0.139317274093628
7553.2320087896 0.152050018310547
7553.90496246109 0.168581962585449
7554.57791613258 0.162343502044678
7555.25086980406 0.149268627166748
7555.92382347555 0.172284364700317
7556.59677714704 0.156081676483154
7557.26973081853 0.18228006362915
7557.94268449002 0.176856994628906
7558.61563816151 0.135115146636963
7559.288591833 0.126177549362183
7559.96154550449 0.109803915023804
7560.63449917598 0.129456758499146
7561.30745284746 0.113427400588989
7561.98040651895 0.119068622589111
7562.65336019044 0.108752965927124
7563.32631386193 0.136453151702881
7563.99926753342 0.125454187393188
7564.67222120491 0.11932897567749
7565.3451748764 0.120971918106079
7566.01812854788 0.13459324836731
7566.69108221937 0.131249904632568
7567.36403589086 0.138403177261353
7568.03698956235 0.121773242950439
7568.70994323384 0.11945629119873
7569.38289690533 0.108272552490234
7570.05585057682 0.124579668045044
7570.72880424831 0.0812883377075195
7571.40175791979 0.0947976112365723
7572.07471159128 0.0997805595397949
7572.74766526277 0.0882644653320312
7573.42061893426 0.0721504688262939
7574.09357260575 0.0679852962493896
7574.76652627724 0.106507539749146
7575.43947994873 0.081885814666748
7576.11243362022 0.0840597152709961
7576.7853872917 0.0856602191925049
7577.45834096319 0.059882640838623
7578.13129463468 0.0365381240844727
7578.80424830617 0.0462644100189209
7579.47720197766 0.0378208160400391
7580.15015564915 0.0104391574859619
7580.82310932064 0.0290403366088867
7581.49606299213 0.015141487121582
7582.16901666361 0.0150043964385986
7582.8419703351 0.0212233066558838
7583.51492400659 0.0445451736450195
7584.18787767808 0.0167033672332764
7584.86083134957 0.0403399467468262
7585.53378502106 0.100082635879517
7586.20673869255 0.110242366790771
7586.87969236404 0.117033720016479
7587.55264603552 0.110685348510742
7588.22559970701 0.125740051269531
7588.8985533785 0.100653648376465
7589.57150704999 0.115058422088623
7590.24446072148 0.14209508895874
7590.91741439297 0.112291812896729
7591.59036806446 0.112887620925903
7592.26332173595 0.0827846527099609
7592.93627540743 0.120725393295288
7593.60922907892 0.148441314697266
7594.28218275041 0.123648166656494
7594.9551364219 0.130885124206543
7595.62809009339 0.107306241989136
7596.30104376488 0.12177586555481
7596.97399743637 0.110041379928589
7597.64695110786 0.127803802490234
7598.31990477934 0.125983715057373
7598.99285845083 0.147966384887695
7599.66581212232 0.159308433532715
7600.33876579381 0.128949403762817
7601.0117194653 0.137696027755737
7601.68467313679 0.0957744121551514
7602.35762680828 0.0783481597900391
7603.03058047977 0.104279041290283
7603.70353415125 0.119720935821533
7604.37648782274 0.101641893386841
7605.04944149423 0.106778621673584
7605.72239516572 0.104479312896729
7606.39534883721 0.0999329090118408
7607.0683025087 0.0971217155456543
7607.74125618019 0.100513935089111
7608.41420985167 0.1035475730896
7609.08716352316 0.106919765472412
7609.76011719465 0.108314752578735
7610.43307086614 0.115068197250366
7611.10602453763 0.130821943283081
7611.77897820912 0.107839345932007
7612.45193188061 0.128843784332275
7613.1248855521 0.131149530410767
7613.79783922359 0.109448671340942
7614.47079289507 0.117055654525757
7615.14374656656 0.115189075469971
7615.81670023805 0.0984015464782715
7616.48965390954 0.113327264785767
7617.16260758103 0.0905716419219971
7617.83556125252 0.120080471038818
7618.50851492401 0.100189447402954
7619.1814685955 0.0977559089660645
7619.85442226698 0.0786187648773193
7620.52737593847 0.116146326065063
7621.20032960996 0.121447563171387
7621.87328328145 0.0965232849121094
7622.54623695294 0.084808349609375
7623.21919062443 0.152206897735596
7623.89214429592 0.16217041015625
7624.5650979674 0.157185554504395
7625.23805163889 0.157271146774292
7625.91100531038 0.117830514907837
7626.58395898187 0.128150224685669
7627.25691265336 0.107802867889404
7627.92986632485 0.12080454826355
7628.60281999634 0.122271060943604
7629.27577366783 0.137768507003784
7629.94872733932 0.122788190841675
7630.6216810108 0.126555442810059
7631.29463468229 0.144255876541138
7631.96758835378 0.129047870635986
7632.64054202527 0.134262323379517
7633.31349569676 0.152876853942871
7633.98644936825 0.0847618579864502
7634.65940303974 0.10313606262207
7635.33235671122 0.0949459075927734
7636.00531038271 0.108678340911865
7636.6782640542 0.123752117156982
7637.35121772569 0.124109029769897
7638.02417139718 0.121062278747559
7638.69712506867 0.100433349609375
7639.37007874016 0.108506679534912
7640.04303241165 0.122954130172729
7640.71598608313 0.0925395488739014
7641.38893975462 0.131488800048828
7642.06189342611 0.129547119140625
7642.7348470976 0.126653432846069
7643.40780076909 0.0943825244903564
7644.08075444058 0.114835262298584
7644.75370811207 0.147466421127319
7645.42666178356 0.137959003448486
7646.09961545504 0.079801082611084
7646.77256912653 0.113264083862305
7647.44552279802 0.100540637969971
7648.11847646951 0.14222264289856
7648.791430141 0.0830309391021729
7649.46438381249 0.103908777236938
7650.13733748398 0.13967490196228
7650.81029115547 0.114869356155396
7651.48324482695 0.0781533718109131
7652.15619849844 0.0665886402130127
7652.82915216993 0.115581274032593
7653.50210584142 0.0927987098693848
7654.17505951291 0.0884978771209717
7654.8480131844 0.0979673862457275
7655.52096685589 0.0714290142059326
7656.19392052738 0.0830488204956055
7656.86687419886 0.0628354549407959
7657.53982787035 0.0588319301605225
7658.21278154184 0.0865142345428467
7658.88573521333 0.0867643356323242
7659.55868888482 0.0813260078430176
7660.23164255631 0.0716333389282227
7660.9045962278 0.0636763572692871
7661.57754989929 0.0760760307312012
7662.25050357077 0.0708606243133545
7662.92345724226 0.0946855545043945
7663.59641091375 0.0698442459106445
7664.26936458524 0.0498697757720947
7664.94231825673 0.0519592761993408
7665.61527192822 0.0627825260162354
7666.28822559971 0.0198729038238525
7666.9611792712 0.0447018146514893
7667.63413294268 0.0631289482116699
7668.30708661417 0.0864963531494141
7668.98004028566 0.0814042091369629
7669.65299395715 0.101363182067871
7670.32594762864 0.0798995494842529
7670.99890130013 0.0838069915771484
7671.67185497162 0.102061033248901
7672.34480864311 0.0906307697296143
7673.01776231459 0.0918498039245605
7673.69071598608 0.0916652679443359
7674.36366965757 0.124906778335571
7675.03662332906 0.122810840606689
7675.70957700055 0.135941028594971
7676.38253067204 0.125978231430054
7677.05548434353 0.0788085460662842
7677.72843801501 0.0852503776550293
7678.4013916865 0.103983879089355
7679.07434535799 0.100975513458252
7679.74729902948 0.119005441665649
7680.42025270097 0.118720293045044
7681.09320637246 0.113191604614258
7681.76616004395 0.0996441841125488
7682.43911371544 0.103056669235229
7683.11206738693 0.0860323905944824
7683.78502105841 0.081627368927002
7684.4579747299 0.0963349342346191
7685.13092840139 0.133566379547119
7685.80388207288 0.119412660598755
7686.47683574437 0.104931592941284
7687.14978941586 0.128800868988037
7687.82274308735 0.106184005737305
7688.49569675884 0.10033655166626
7689.16865043032 0.0782649517059326
7689.84160410181 0.102095127105713
7690.5145577733 0.145545721054077
7691.18751144479 0.137431383132935
7691.86046511628 0.129426717758179
7692.53341878777 0.156143426895142
7693.20637245926 0.129695177078247
7693.87932613074 0.0883858203887939
7694.55227980223 0.107494831085205
7695.22523347372 0.12448525428772
7695.89818714521 0.139904737472534
7696.5711408167 0.135668516159058
7697.24409448819 0.109767436981201
7697.91704815968 0.112497568130493
7698.59000183117 0.0898346900939941
7699.26295550266 0.0832369327545166
7699.93590917414 0.0937268733978271
7700.60886284563 0.081606388092041
7701.28181651712 0.111454963684082
7701.95477018861 0.0748138427734375
7702.6277238601 0.0916543006896973
7703.30067753159 0.108955860137939
7703.97363120308 0.106426000595093
7704.64658487456 0.137286424636841
7705.31953854605 0.109049797058105
7705.99249221754 0.112729549407959
7706.66544588903 0.1216721534729
7707.33839956052 0.111253976821899
7708.01135323201 0.125579118728638
7708.6843069035 0.116947889328003
7709.35726057499 0.146166563034058
7710.03021424647 0.151027917861938
7710.70316791796 0.140222787857056
7711.37612158945 0.156947135925293
7712.04907526094 0.147089958190918
7712.72202893243 0.150200128555298
7713.39498260392 0.130688905715942
7714.06793627541 0.131289720535278
7714.7408899469 0.106781244277954
7715.41384361838 0.121007919311523
7716.08679728987 0.0900371074676514
7716.75975096136 0.104380130767822
7717.43270463285 0.120274066925049
7718.10565830434 0.122793674468994
7718.77861197583 0.109200000762939
7719.45156564732 0.100835084915161
7720.12451931881 0.114698886871338
7720.79747299029 0.119933605194092
7721.47042666178 0.13717246055603
7722.14338033327 0.119276523590088
7722.81633400476 0.118329763412476
7723.48928767625 0.128580570220947
7724.16224134774 0.112380027770996
7724.83519501923 0.103524684906006
7725.50814869072 0.109774589538574
7726.1811023622 0.0956559181213379
7726.85405603369 0.111346006393433
7727.52700970518 0.119793653488159
7728.19996337667 0.113954782485962
7728.87291704816 0.0999934673309326
7729.54587071965 0.11292552947998
7730.21882439114 0.105100154876709
7730.89177806263 0.13010835647583
7731.56473173411 0.139150142669678
7732.2376854056 0.123517751693726
7732.91063907709 0.104379892349243
7733.58359274858 0.108989000320435
7734.25654642007 0.108967065811157
7734.92950009156 0.151274919509888
7735.60245376305 0.145124673843384
7736.27540743454 0.149401903152466
7736.94836110602 0.127375602722168
7737.62131477751 0.104465961456299
7738.294268449 0.113442420959473
7738.96722212049 0.138495922088623
7739.64017579198 0.114719867706299
7740.31312946347 0.131192207336426
7740.98608313496 0.0954492092132568
7741.65903680645 0.132618188858032
7742.33199047793 0.11014199256897
7743.00494414942 0.0935201644897461
7743.67789782091 0.0954275131225586
7744.3508514924 0.12735915184021
7745.02380516389 0.110845565795898
7745.69675883538 0.101129293441772
7746.36971250687 0.0906853675842285
7747.04266617835 0.063662052154541
7747.71561984984 0.0397424697875977
7748.38857352133 0.073054313659668
7749.06152719282 0.0757489204406738
7749.73448086431 0.087153434753418
7750.4074345358 0.072624683380127
7751.08038820729 0.0729138851165771
7751.75334187878 0.0779690742492676
7752.42629555027 0.058582067489624
7753.09924922175 0.0797345638275146
7753.77220289324 0.069474458694458
7754.44515656473 0.0709106922149658
7755.11811023622 0.105131864547729
7755.79106390771 0.0871152877807617
7756.4640175792 0.0755369663238525
7757.13697125069 0.0923328399658203
7757.80992492218 0.0828483104705811
7758.48287859366 0.0999622344970703
7759.15583226515 0.0703499317169189
7759.82878593664 0.0692253112792969
7760.50173960813 0.100804328918457
7761.17469327962 0.0974829196929932
7761.84764695111 0.114739894866943
7762.5206006226 0.0719552040100098
7763.19355429409 0.103266000747681
7763.86650796557 0.107385873794556
7764.53946163706 0.118672132492065
7765.21241530855 0.115309953689575
7765.88536898004 0.103068590164185
7766.55832265153 0.08603835105896
7767.23127632302 0.0783810615539551
7767.90422999451 0.103748798370361
7768.577183666 0.12407374382019
7769.25013733748 0.138504505157471
7769.92309100897 0.139325380325317
7770.59604468046 0.138817310333252
7771.26899835195 0.135196685791016
7771.94195202344 0.106611490249634
7772.61490569493 0.133220195770264
7773.28785936642 0.109656572341919
7773.9608130379 0.122174263000488
7774.63376670939 0.101597309112549
7775.30672038088 0.12993597984314
7775.97967405237 0.122267723083496
7776.65262772386 0.135327100753784
7777.32558139535 0.110836267471313
7777.99853506684 0.0976402759552002
7778.67148873833 0.0933184623718262
7779.34444240982 0.0870621204376221
7780.0173960813 0.0886344909667969
7780.69034975279 0.0702953338623047
7781.36330342428 0.0744597911834717
7782.03625709577 0.0845706462860107
7782.70921076726 0.0992875099182129
7783.38216443875 0.113011360168457
7784.05511811024 0.0818078517913818
7784.72807178172 0.0730371475219727
7785.40102545321 0.0856096744537354
7786.0739791247 0.0566222667694092
7786.74693279619 0.0751645565032959
7787.41988646768 0.107396125793457
7788.09284013917 0.097273588180542
7788.76579381066 0.078113317489624
7789.43874748215 0.0583827495574951
7790.11170115363 0.0723609924316406
7790.78465482512 0.0675315856933594
7791.45760849661 0.0985217094421387
7792.1305621681 0.06978440284729
7792.80351583959 0.107353210449219
7793.47646951108 0.120242595672607
7794.14942318257 0.114245176315308
7794.82237685406 0.118037939071655
7795.49533052554 0.11947226524353
7796.16828419703 0.108727693557739
7796.84123786852 0.082489013671875
7797.51419154001 0.098560094833374
7798.1871452115 0.114705562591553
7798.86009888299 0.089508056640625
7799.53305255448 0.151879549026489
7800.20600622597 0.118159770965576
7800.87895989745 0.111239194869995
7801.55191356894 0.108472108840942
7802.22486724043 0.0900444984436035
7802.89782091192 0.0955605506896973
7803.57077458341 0.107784032821655
7804.2437282549 0.104354858398438
7804.91668192639 0.115064382553101
7805.58963559788 0.111001968383789
7806.26258926936 0.118994951248169
7806.93554294085 0.119215726852417
7807.60849661234 0.0995159149169922
7808.28145028383 0.106819152832031
7808.95440395532 0.123294353485107
7809.62735762681 0.116050720214844
7810.3003112983 0.0919778347015381
7810.97326496979 0.0927255153656006
7811.64621864127 0.111886501312256
7812.31917231276 0.133973360061646
7812.99212598425 0.10356068611145
7813.66507965574 0.123084545135498
7814.33803332723 0.13747239112854
7815.01098699872 0.151755571365356
7815.68394067021 0.0987269878387451
7816.3568943417 0.126571893692017
7817.02984801318 0.0896832942962646
7817.70280168467 0.133845806121826
7818.37575535616 0.104226350784302
7819.04870902765 0.0797696113586426
7819.72166269914 0.0892729759216309
7820.39461637063 0.0905766487121582
7821.06757004212 0.0577411651611328
7821.74052371361 0.0844607353210449
7822.41347738509 0.0926971435546875
7823.08643105658 0.0728139877319336
7823.75938472807 0.0771207809448242
7824.43233839956 0.0762147903442383
7825.10529207105 0.0919399261474609
7825.77824574254 0.066267728805542
7826.45119941403 0.0545737743377686
7827.12415308551 0.0620362758636475
7827.797106757 0.123726844787598
7828.47006042849 0.114451885223389
7829.14301409998 0.128220796585083
7829.81596777147 0.132798910140991
7830.48892144296 0.106565475463867
7831.16187511445 0.109907865524292
7831.83482878594 0.135078907012939
7832.50778245743 0.133235692977905
7833.18073612891 0.125740766525269
7833.8536898004 0.132214546203613
7834.52664347189 0.0707032680511475
7835.19959714338 0.0768005847930908
7835.87255081487 0.11343240737915
7836.54550448636 0.101203918457031
7837.21845815785 0.0967254638671875
7837.89141182934 0.0937542915344238
7838.56436550082 0.015998363494873
7839.23731917231 0.0261623859405518
7839.9102728438 0.0246248245239258
7840.58322651529 0.0527336597442627
7841.25618018678 0.0573816299438477
7841.92913385827 0.063230037689209
7842.60208752976 0.0666370391845703
7843.27504120124 0.0788223743438721
7843.94799487273 0.0819437503814697
7844.62094854422 0.0807113647460938
7845.29390221571 0.0777418613433838
7845.9668558872 0.0702238082885742
7846.63980955869 0.0614414215087891
7847.31276323018 0.0767452716827393
7847.98571690167 0.0923030376434326
7848.65867057316 0.0914506912231445
7849.33162424464 0.0473687648773193
7850.00457791613 0.0337281227111816
7850.67753158762 0.0416815280914307
7851.35048525911 0.0282809734344482
7852.0234389306 0.0642228126525879
7852.69639260209 0.0369350910186768
7853.36934627358 0.0155773162841797
7854.04229994506 0.0197913646697998
7854.71525361655 0.0833516120910645
7855.38820728804 0.0655028820037842
7856.06116095953 0.0832004547119141
7856.73411463102 0.0833308696746826
7857.40706830251 0.0752129554748535
7858.080021974 0.0589809417724609
7858.75297564549 0.0760376453399658
7859.42592931697 0.0532565116882324
7860.09888298846 0.0992531776428223
7860.77183665995 0.115124940872192
7861.44479033144 0.104224920272827
7862.11774400293 0.125710487365723
7862.79069767442 0.0709030628204346
7863.46365134591 0.0781340599060059
7864.1366050174 0.0882625579833984
7864.80955868888 0.0808961391448975
7865.48251236037 0.0703485012054443
7866.15546603186 0.0887434482574463
7866.82841970335 0.0836377143859863
7867.50137337484 0.0712683200836182
7868.17432704633 0.0967960357666016
7868.84728071782 0.108140707015991
7869.52023438931 0.0936810970306396
7870.19318806079 0.0890805721282959
7870.86614173228 0.0890388488769531
7871.53909540377 0.0844275951385498
7872.21204907526 0.11348819732666
7872.88500274675 0.115153074264526
7873.55795641824 0.134244918823242
7874.23091008973 0.114670753479004
7874.90386376122 0.130745410919189
7875.5768174327 0.11128568649292
7876.24977110419 0.070842981338501
7876.92272477568 0.0656602382659912
7877.59567844717 0.107885122299194
7878.26863211866 0.103335380554199
7878.94158579015 0.117322444915771
7879.61453946164 0.0933792591094971
7880.28749313313 0.110475540161133
7880.96044680461 0.104194164276123
7881.6334004761 0.0882487297058105
7882.30635414759 0.0658724308013916
7882.97930781908 0.0958702564239502
7883.65226149057 0.0972936153411865
7884.32521516206 0.0424544811248779
7884.99816883355 0.0464987754821777
7885.67112250504 0.0794122219085693
7886.34407617652 0.069521427154541
7887.01702984801 0.103911161422729
7887.6899835195 0.111455917358398
7888.36293719099 0.111545562744141
7889.03589086248 0.114664793014526
7889.70884453397 0.0689289569854736
7890.38179820546 0.059495210647583
7891.05475187695 0.0599541664123535
7891.72770554843 0.0856080055236816
7892.40065921992 0.098613977432251
7893.07361289141 0.114555597305298
7893.7465665629 0.106307744979858
7894.41952023439 0.098961353302002
7895.09247390588 0.102386713027954
7895.76542757737 0.094348669052124
7896.43838124885 0.0761778354644775
7897.11133492034 0.0797824859619141
7897.78428859183 0.0867867469787598
7898.45724226332 0.0864517688751221
7899.13019593481 0.115957260131836
7899.8031496063 0.0932092666625977
7900.47610327779 0.110611915588379
7901.14905694928 0.0925707817077637
7901.82201062077 0.085383415222168
7902.49496429225 0.0765645503997803
7903.16791796374 0.0673508644104004
7903.84087163523 0.0962233543395996
7904.51382530672 0.0699474811553955
7905.18677897821 0.0932891368865967
7905.8597326497 0.0916249752044678
7906.53268632119 0.0983397960662842
7907.20563999268 0.0799663066864014
7907.87859366416 0.0843539237976074
7908.55154733565 0.051180362701416
7909.22450100714 0.0587258338928223
7909.89745467863 0.0741622447967529
7910.57040835012 0.0336897373199463
7911.24336202161 0.0724852085113525
7911.9163156931 0.0865442752838135
7912.58926936458 0.0505430698394775
7913.26222303607 0.0611879825592041
7913.93517670756 0.0408213138580322
7914.60813037905 0.0504014492034912
7915.28108405054 0.0408217906951904
7915.95403772203 0.0571084022521973
7916.62699139352 0.0690581798553467
7917.29994506501 0.0595197677612305
7917.9728987365 0.0665566921234131
7918.64585240798 0.0444304943084717
7919.31880607947 0.0327272415161133
7919.99175975096 0.0365850925445557
7920.66471342245 0.0697507858276367
7921.33766709394 0.0677511692047119
7922.01062076543 0.0451483726501465
7922.68357443692 0.00952577590942383
7923.3565281084 0.0300173759460449
7924.02948177989 0.0138955116271973
7924.70243545138 0.00371623039245605
7925.37538912287 0.0106043815612793
7926.04834279436 0.00178337097167969
7926.72129646585 -0.00440883636474609
7927.39425013734 -0.0191833972930908
7928.06720380883 -0.0176990032196045
7928.74015748031 0.00814962387084961
7929.4131111518 -0.00403404235839844
7930.08606482329 0.0282926559448242
7930.75901849478 0.0152280330657959
7931.43197216627 0.0204806327819824
7932.10492583776 0.0326826572418213
7932.77787950925 0.0227155685424805
7933.45083318074 0.0185174942016602
7934.12378685222 0.0345640182495117
7934.79674052371 0.045217752456665
7935.4696941952 0.0467836856842041
7936.14264786669 0.0328185558319092
7936.81560153818 0.0195636749267578
7937.48855520967 0.0289392471313477
7938.16150888116 -0.00489616394042969
7938.83446255265 -0.00355267524719238
7939.50741622413 0.0374369621276855
7940.18036989562 0.0127665996551514
7940.85332356711 0.0281360149383545
7941.5262772386 0.0350410938262939
7942.19923091009 0.0520038604736328
7942.87218458158 0.0444767475128174
7943.54513825307 0.0155348777770996
7944.21809192456 0.0222005844116211
7944.89104559604 0.0402324199676514
7945.56399926753 0.0192818641662598
7946.23695293902 0.0385074615478516
7946.90990661051 0.0221397876739502
7947.582860282 0.0332653522491455
7948.25581395349 -0.000468730926513672
7948.92876762498 0.0668411254882812
7949.60172129647 0.0592360496520996
7950.27467496795 0.0376067161560059
7950.94762863944 0.0340125560760498
7951.62058231093 0.0455055236816406
7952.29353598242 0.0614180564880371
7952.96648965391 0.0472037792205811
7953.6394433254 0.0688583850860596
7954.31239699689 0.0669460296630859
7954.98535066838 0.0795333385467529
7955.65830433986 0.0706727504730225
7956.33125801135 0.0728442668914795
7957.00421168284 0.0374431610107422
7957.67716535433 0.0613236427307129
7958.35011902582 0.0742020606994629
7959.02307269731 0.0613725185394287
7959.6960263688 0.0785045623779297
7960.36898004029 0.0764255523681641
7961.04193371177 0.0700685977935791
7961.71488738326 0.0802614688873291
7962.38784105475 0.0714056491851807
7963.06079472624 0.0719878673553467
7963.73374839773 0.0417106151580811
7964.40670206922 0.0508735179901123
7965.07965574071 0.0717172622680664
7965.75260941219 0.0775661468505859
7966.42556308368 0.0717692375183105
7967.09851675517 0.0497035980224609
7967.77147042666 0.0369503498077393
7968.44442409815 0.0164217948913574
7969.11737776964 -0.00624370574951172
7969.79033144113 0.00942111015319824
7970.46328511262 0.00254654884338379
7971.13623878411 0.0274932384490967
7971.80919245559 0.0152621269226074
7972.48214612708 -0.00105524063110352
7973.15509979857 0.0616538524627686
7973.82805347006 0.0585846900939941
7974.50100714155 0.0347354412078857
7975.17396081304 0.029433012008667
7975.84691448453 0.0391576290130615
7976.51986815602 0.0178110599517822
7977.1928218275 0.00933241844177246
7977.86577549899 0.0142149925231934
7978.53872917048 0.020909309387207
7979.21168284197 0.0413415431976318
7979.88463651346 -0.00111079216003418
7980.55759018495 0.0501797199249268
7981.23054385644 0.0361347198486328
7981.90349752792 0.0651857852935791
7982.57645119941 0.0149760246276855
7983.2494048709 0.0387787818908691
7983.92235854239 0.00763130187988281
7984.59531221388 0.0422163009643555
7985.26826588537 0.0109503269195557
7985.94121955686 0.0310530662536621
7986.61417322835 -0.0073387622833252
7987.28712689984 0.0175333023071289
7987.96008057132 -0.00916147232055664
7988.63303424281 0.0052025318145752
7989.3059879143 0.0417547225952148
7989.97894158579 0.0347583293914795
7990.65189525728 0.0752015113830566
7991.32484892877 0.0642809867858887
7991.99780260026 0.0636775493621826
7992.67075627174 0.0753383636474609
7993.34370994323 0.0808329582214355
7994.01666361472 0.0653524398803711
7994.68961728621 0.0443520545959473
7995.3625709577 0.0168182849884033
7996.03552462919 0.0440630912780762
7996.70847830068 0.0503621101379395
7997.38143197217 0.0599801540374756
7998.05438564365 0.0418131351470947
7998.72733931514 0.0631453990936279
7999.40029298663 0.0629599094390869
8000.07324665812 0.0313050746917725
8000.74620032961 0.035172700881958
8001.4191540011 0.0299069881439209
8002.09210767259 0.0370190143585205
8002.76506134408 0.0404164791107178
8003.43801501556 0.061939001083374
8004.11096868705 0.0534107685089111
8004.78392235854 0.0391545295715332
8005.45687603003 0.0334649085998535
8006.12982970152 0.0190896987915039
8006.80278337301 0.0330643653869629
8007.4757370445 0.019984245300293
8008.14869071599 0.0282940864562988
8008.82164438747 0.0290298461914062
8009.49459805896 0.0370638370513916
8010.16755173045 0.0345041751861572
8010.84050540194 -0.0176601409912109
8011.51345907343 -0.0133860111236572
8012.18641274492 0.0172877311706543
8012.85936641641 0.0147669315338135
8013.5323200879 -0.0063025951385498
8014.20527375938 0.0265407562255859
8014.87822743087 0.0203642845153809
8015.55118110236 0.0150330066680908
8016.22413477385 -0.007171630859375
8016.89708844534 0.0263009071350098
8017.57004211683 0.0220692157745361
8018.24299578832 0.0363709926605225
8018.91594945981 0.0159015655517578
8019.58890313129 0.00394201278686523
8020.26185680278 -0.0223219394683838
8020.93481047427 -0.0201308727264404
8021.60776414576 0.0234801769256592
8022.28071781725 0.0502405166625977
8022.95367148874 0.0213918685913086
8023.62662516023 0.0567352771759033
8024.29957883172 0.00860428810119629
8024.9725325032 -0.00377964973449707
8025.64548617469 0.0125916004180908
8026.31843984618 -0.00998044013977051
8026.99139351767 0.0318334102630615
8027.66434718916 0.0226113796234131
8028.33730086065 0.0303211212158203
8029.01025453214 0.0443806648254395
8029.68320820363 0.0190491676330566
8030.35616187511 0.0319797992706299
8031.0291155466 0.0333793163299561
8031.70206921809 0.0181882381439209
8032.37502288958 0.0447685718536377
8033.04797656107 0.0276534557342529
8033.72093023256 0.0277342796325684
8034.39388390405 0.0344057083129883
8035.06683757553 0.0037534236907959
8035.73979124702 0.0163824558258057
8036.41274491851 0.0317327976226807
8037.08569859 0.0268623828887939
8037.75865226149 0.00892162322998047
8038.43160593298 2.09808349609375e-05
8039.10455960447 0.00668668746948242
8039.77751327596 0.0159485340118408
8040.45046694745 0.007659912109375
8041.12342061893 -0.00208520889282227
8041.79637429042 0.0122916698455811
8042.46932796191 -0.0157606601715088
8043.1422816334 0.00701594352722168
8043.81523530489 0.00644993782043457
8044.48818897638 -0.0109000205993652
8045.16114264787 -0.0304875373840332
8045.83409631936 0.0241801738739014
8046.50704999084 -0.0186295509338379
8047.18000366233 0.0394308567047119
8047.85295733382 0.00540423393249512
8048.52591100531 0.0207545757293701
8049.1988646768 0.0390276908874512
8049.87181834829 -0.00696516036987305
8050.54477201978 -0.00418663024902344
8051.21772569126 0.00980567932128906
8051.89067936275 0.0136198997497559
8052.56363303424 0.0125389099121094
8053.23658670573 0.0129129886627197
8053.90954037722 0.00240755081176758
8054.58249404871 0.00448822975158691
8055.2554477202 -0.0200872421264648
8055.92840139169 0.00120878219604492
8056.60135506318 -0.0476319789886475
8057.27430873466 -0.0155885219573975
8057.94726240615 -0.0373337268829346
8058.62021607764 -0.0165445804595947
8059.29316974913 0.00727939605712891
8059.96612342062 0.00737261772155762
8060.63907709211 0.0349211692810059
8061.3120307636 0.020763635635376
8061.98498443508 0.00542902946472168
8062.65793810657 -0.00699496269226074
8063.33089177806 -0.00612068176269531
8064.00384544955 0.00617146492004395
8064.67679912104 0.0233314037322998
8065.34975279253 0.0162782669067383
8066.02270646402 0.0230493545532227
8066.69566013551 0.0281643867492676
8067.368613807 0.0302877426147461
8068.04156747848 0.0116631984710693
8068.71452114997 0.0481150150299072
8069.38747482146 0.0258474349975586
8070.06042849295 0.0369236469268799
8070.73338216444 -0.000630855560302734
8071.40633583593 0.0457487106323242
8072.07928950742 0.0455417633056641
8072.7522431789 0.0660066604614258
8073.42519685039 0.0498733520507812
8074.09815052188 0.0514099597930908
8074.77110419337 0.0692167282104492
8075.44405786486 0.0432837009429932
8076.11701153635 0.0625605583190918
8076.78996520784 0.0676710605621338
8077.46291887933 0.0671224594116211
8078.13587255081 0.0541706085205078
8078.8088262223 0.0551717281341553
8079.48177989379 0.0491738319396973
8080.15473356528 0.0717899799346924
8080.82768723677 0.0796809196472168
8081.50064090826 0.0364208221435547
8082.17359457975 0.0357306003570557
8082.84654825124 0.0324399471282959
8083.51950192272 0.0515286922454834
8084.19245559421 0.0693321228027344
8084.8654092657 0.039703369140625
8085.53836293719 0.0559368133544922
8086.21131660868 0.030956506729126
8086.88427028017 0.0408751964569092
8087.55722395166 0.0228438377380371
8088.23017762315 0.0343015193939209
8088.90313129463 0.0201654434204102
8089.57608496612 0.0238122940063477
8090.24903863761 -0.00712680816650391
8090.9219923091 -0.00974297523498535
8091.59494598059 -0.0184848308563232
8092.26789965208 -0.00861763954162598
8092.94085332357 -0.0342650413513184
8093.61380699506 -0.0136797428131104
8094.28676066654 -0.0146567821502686
8094.95971433803 -0.0116612911224365
8095.63266800952 -0.0227279663085938
8096.30562168101 -0.0217816829681396
8096.9785753525 0.0304360389709473
8097.65152902399 0.0492293834686279
8098.32448269548 0.0743682384490967
8098.99743636697 0.0568442344665527
8099.67039003845 0.02054762840271
8100.34334370994 0.036923885345459
8101.01629738143 0.0340299606323242
8101.68925105292 0.0213861465454102
8102.36220472441 0.0547878742218018
8103.0351583959 0.0933628082275391
8103.70811206739 0.0374116897583008
8104.38106573888 0.0483801364898682
8105.05401941036 0.0543472766876221
8105.72697308185 0.0355417728424072
8106.39992675334 0.0463006496429443
8107.07288042483 0.0676767826080322
8107.74583409632 0.0681643486022949
8108.41878776781 0.0766563415527344
8109.0917414393 0.0790543556213379
8109.76469511079 0.0961754322052002
8110.43764878227 0.0450499057769775
8111.11060245376 0.0516676902770996
8111.78355612525 0.0884613990783691
8112.45650979674 0.0705995559692383
8113.12946346823 0.0377295017242432
8113.80241713972 0.0666158199310303
8114.47537081121 0.0572912693023682
8115.14832448269 0.0294790267944336
8115.82127815418 0.00943827629089355
8116.49423182567 -0.00585055351257324
8117.16718549716 0.0410146713256836
8117.84013916865 0.041196346282959
8118.51309284014 0.0480175018310547
8119.18604651163 0.0430018901824951
8119.85900018312 0.0410501956939697
8120.53195385461 0.0516471862792969
8121.20490752609 0.0193686485290527
8121.87786119758 0.0416264533996582
8122.55081486907 0.00450420379638672
8123.22376854056 0.0298738479614258
8123.89672221205 0.0739388465881348
8124.56967588354 0.0729672908782959
8125.24262955503 0.0977742671966553
8125.91558322652 0.0867471694946289
8126.588536898 0.0705554485321045
8127.26149056949 0.0558643341064453
8127.93444424098 0.0893099308013916
8128.60739791247 0.0834255218505859
8129.28035158396 0.0199239253997803
8129.95330525545 0.0480265617370605
8130.62625892694 0.0446419715881348
8131.29921259842 0.0495471954345703
8131.97216626991 0.0559244155883789
8132.6451199414 0.05617356300354
8133.31807361289 0.0252044200897217
8133.99102728438 0.0449247360229492
8134.66398095587 0.054842472076416
8135.33693462736 0.0538840293884277
8136.00988829885 0.0584232807159424
8136.68284197034 0.041933536529541
8137.35579564182 0.0317065715789795
8138.02874931331 0.0230627059936523
8138.7017029848 0.0137178897857666
8139.37465665629 -0.000759363174438477
8140.04761032778 -0.0210413932800293
8140.72056399927 -0.0351576805114746
8141.39351767076 -0.0171520709991455
8142.06647134224 -0.0136692523956299
8142.73942501373 -0.023360013961792
8143.41237868522 -0.0152380466461182
8144.08533235671 -0.0333971977233887
8144.7582860282 -0.038240909576416
8145.43123969969 0.0223865509033203
8146.10419337118 0.021655797958374
8146.77714704267 0.0414538383483887
8147.45010071415 0.0446479320526123
8148.12305438564 -0.00343799591064453
8148.79600805713 0.0244314670562744
8149.46896172862 0.0288991928100586
8150.14191540011 0.0261132717132568
8150.8148690716 0.0160415172576904
8151.48782274309 0.0258975028991699
8152.16077641458 -0.0338902473449707
8152.83373008606 -0.00376391410827637
8153.50668375755 -0.00774002075195312
8154.17963742904 0.00371909141540527
8154.85259110053 -0.00633764266967773
8155.52554477202 6.43730163574219e-06
8156.19849844351 -0.00286531448364258
8156.871452115 0.0158073902130127
8157.54440578649 -0.0196356773376465
8158.21735945797 -0.0209586620330811
8158.89031312946 0.0136439800262451
8159.56326680095 0.00639963150024414
8160.23622047244 -0.00390720367431641
8160.90917414393 0.00313663482666016
8161.58212781542 0.00795578956604004
8162.25508148691 0.0192093849182129
8162.9280351584 0.0449628829956055
8163.60098882988 0.0119016170501709
8164.27394250137 -0.0275468826293945
8164.94689617286 -0.0016167163848877
8165.61984984435 0.0190498828887939
8166.29280351584 -0.00565338134765625
8166.96575718733 0.00777935981750488
8167.63871085882 0.0312790870666504
8168.31166453031 0.0240182876586914
8168.98461820179 0.0201733112335205
8169.65757187328 0.00615596771240234
8170.33052554477 0.0284104347229004
8171.00347921626 0.0292091369628906
8171.67643288775 0.00751757621765137
8172.34938655924 0.010129451751709
8173.02234023073 0.0192110538482666
8173.69529390222 0.00848960876464844
8174.3682475737 0.0050206184387207
8175.04120124519 -0.0465874671936035
8175.71415491668 -0.0386307239532471
8176.38710858817 0.0026555061340332
8177.06006225966 -0.00248241424560547
8177.73301593115 -0.0497181415557861
8178.40596960264 -0.0301809310913086
8179.07892327413 -0.0390815734863281
8179.75187694561 -0.00869250297546387
8180.4248306171 -0.0272362232208252
8181.09778428859 -0.0160305500030518
8181.77073796008 -0.0665431022644043
8182.44369163157 -0.0543324947357178
8183.11664530306 -0.0676960945129395
8183.78959897455 -0.0558292865753174
8184.46255264603 -0.0579719543457031
8185.13550631752 -0.048335075378418
8185.80845998901 -0.0499913692474365
8186.4814136605 -0.0365591049194336
8187.15436733199 -0.026054859161377
8187.82732100348 -0.0346384048461914
8188.50027467497 0.0170629024505615
8189.17322834646 -0.0229873657226562
8189.84618201795 -0.0228064060211182
8190.51913568943 -0.0345470905303955
8191.19208936092 0.0070643424987793
8191.86504303241 -0.0299458503723145
8192.5379967039 0.0195591449737549
8193.21095037539 0.0162451267242432
8193.88390404688 0.0265047550201416
8194.55685771837 0.0064995288848877
8195.22981138985 0.031177282333374
8195.90276506134 -0.00246405601501465
8196.57571873283 0.0224235057830811
8197.24867240432 0.0283284187316895
8197.92162607581 0.0486612319946289
8198.5945797473 0.0126841068267822
8199.26753341879 0.00759196281433105
8199.94048709028 0.00717616081237793
8200.61344076176 0.0158987045288086
8201.28639443325 0.0384895801544189
8201.95934810474 0.00688672065734863
8202.63230177623 0.00565338134765625
8203.30525544772 0.0117063522338867
8203.97820911921 0.0232923030853271
8204.6511627907 -0.0149965286254883
8205.32411646219 -0.0196659564971924
8205.99707013368 -0.0173032283782959
8206.67002380516 -0.0104100704193115
8207.34297747665 0.00668907165527344
8208.01593114814 -0.00129389762878418
8208.68888481963 0.0172796249389648
8209.36183849112 0.0254855155944824
8210.03479216261 -0.0244274139404297
8210.7077458341 -0.00539183616638184
8211.38069950559 -0.00881576538085938
8212.05365317707 -0.00886225700378418
8212.72660684856 0.0013892650604248
8213.39956052005 -0.000802993774414062
8214.07251419154 0.00401687622070312
8214.74546786303 0.00355911254882812
8215.41842153452 -0.00913000106811523
8216.09137520601 -0.00466227531433105
8216.76432887749 -0.0457518100738525
8217.43728254898 -0.0294036865234375
8218.11023622047 -0.0350844860076904
8218.78318989196 -0.0225374698638916
8219.45614356345 -0.0229597091674805
8220.12909723494 -0.0189361572265625
8220.80205090643 -0.037600040435791
8221.47500457792 -0.0398185253143311
8222.1479582494 -0.052372932434082
8222.82091192089 -0.0461127758026123
8223.49386559238 -0.0700540542602539
8224.16681926387 -0.063396692276001
8224.83977293536 -0.0502352714538574
8225.51272660685 -0.0420353412628174
8226.18568027834 -0.0326566696166992
8226.85863394983 -0.032818078994751
8227.53158762132 -0.033280611038208
8228.2045412928 -0.0579354763031006
8228.87749496429 -0.0242440700531006
8229.55044863578 -0.0229432582855225
8230.22340230727 -0.0648505687713623
8230.89635597876 -0.0658431053161621
8231.56930965025 -0.0459232330322266
8232.24226332174 -0.0331592559814453
8232.91521699322 -0.0687072277069092
8233.58817066471 -0.0494303703308105
8234.2611243362 -0.0175435543060303
8234.93407800769 -0.0269660949707031
8235.60703167918 -0.0659928321838379
8236.27998535067 -0.059391975402832
8236.95293902216 -0.0121393203735352
8237.62589269365 -0.0129327774047852
8238.29884636513 -0.0325524806976318
8238.97180003662 -0.01957106590271
8239.64475370811 -0.0135989189147949
8240.3177073796 -0.0200424194335938
8240.99066105109 0.00724506378173828
8241.66361472258 -0.0104000568389893
8242.33656839407 -0.0343260765075684
8243.00952206555 -0.0629599094390869
8243.68247573705 -0.0558328628540039
8244.35542940853 -0.0325469970703125
8245.02838308002 -0.0701160430908203
8245.70133675151 -0.0856571197509766
8246.374290423 -0.0385277271270752
8247.04724409449 -0.0490353107452393
8247.72019776598 -0.043393611907959
8248.39315143747 -0.0575730800628662
8249.06610510895 -0.032289981842041
8249.73905878044 -0.0147342681884766
8250.41201245193 -0.0658907890319824
8251.08496612342 -0.0315544605255127
8251.75791979491 -0.0682651996612549
8252.4308734664 -0.0446078777313232
8253.10382713789 -0.0252740383148193
8253.77678080938 -0.00767016410827637
8254.44973448086 -0.0510828495025635
8255.12268815235 -0.0561738014221191
8255.79564182384 -0.0769433975219727
8256.46859549533 -0.0357277393341064
8257.14154916682 -0.062053918838501
8257.81450283831 -0.041935920715332
8258.4874565098 -0.0448617935180664
8259.16041018128 -0.0409834384918213
8259.83336385277 -0.0686409473419189
8260.50631752426 -0.0762534141540527
8261.17927119575 -0.031029224395752
8261.85222486724 -0.0328972339630127
8262.52517853873 -0.0672335624694824
8263.19813221022 -0.0578067302703857
8263.87108588171 -0.0675535202026367
8264.5440395532 -0.0690693855285645
8265.21699322468 -0.0425879955291748
8265.88994689617 -0.0570223331451416
8266.56290056766 -0.0665700435638428
8267.23585423915 -0.0540962219238281
8267.90880791064 -0.0697071552276611
8268.58176158213 -0.0657689571380615
8269.25471525362 0.111740589141846
8269.92766892511 0.116975545883179
8270.60062259659 0.126442193984985
8271.27357626808 0.0993621349334717
8271.94652993957 0.128436803817749
8272.61948361106 0.134591102600098
8273.29243728255 0.128418207168579
8273.96539095404 0.127377033233643
8274.63834462553 0.15389609336853
8275.31129829701 0.157292127609253
8275.9842519685 0.132294416427612
8276.65720563999 0.165603160858154
8277.33015931148 0.162522554397583
8278.00311298297 0.158952474594116
8278.67606665446 0.165392875671387
8279.34902032595 0.154781341552734
8280.02197399744 0.142138004302979
8280.69492766892 0.126518964767456
8281.36788134041 0.106279850006104
8282.0408350119 0.105209827423096
8282.71378868339 0.109654903411865
8283.38674235488 0.103482723236084
8284.05969602637 0.0966606140136719
8284.73264969786 0.0904192924499512
8285.40560336935 0.123294115066528
8286.07855704084 0.115312814712524
8286.75151071232 0.108504056930542
8287.42446438381 0.125706672668457
8288.0974180553 0.0596551895141602
8288.77037172679 0.0846512317657471
8289.44332539828 0.111757040023804
8290.11627906977 0.109110116958618
8290.78923274126 0.127806901931763
8291.46218641274 0.117136716842651
8292.13514008423 0.0933268070220947
8292.80809375572 0.0997576713562012
8293.48104742721 0.119830846786499
8294.1540010987 0.119011402130127
8294.82695477019 0.11677360534668
8295.49990844168 0.0963401794433594
8296.17286211317 0.154412508010864
8296.84581578465 0.150974273681641
8297.51876945614 0.138621807098389
8298.19172312763 0.139950752258301
8298.86467679912 0.138448476791382
8299.53763047061 0.154305219650269
8300.2105841421 0.155976057052612
8300.88353781359 0.127458572387695
8301.55649148508 0.11477255821228
8302.22944515656 0.102076530456543
8302.90239882805 0.127158164978027
8303.57535249954 0.111487150192261
8304.24830617103 0.115896224975586
8304.92125984252 0.115870714187622
8305.59421351401 0.119664192199707
8306.2671671855 0.123381614685059
8306.94012085699 0.122579574584961
8307.61307452847 0.1043860912323
8308.28602819996 0.144670724868774
8308.95898187145 0.113036632537842
8309.63193554294 0.13373064994812
8310.30488921443 0.13029932975769
8310.97784288592 0.169873237609863
8311.65079655741 0.135467290878296
8312.3237502289 0.142860174179077
8312.99670390038 0.140413045883179
8313.66965757187 0.150013446807861
8314.34261124336 0.153984069824219
8315.01556491485 0.163446664810181
8315.68851858634 0.136313915252686
8316.36147225783 0.153321981430054
8317.03442592932 0.155570268630981
8317.70737960081 0.127630710601807
8318.38033327229 0.129888296127319
8319.05328694378 0.147813558578491
8319.72624061527 0.148348093032837
8320.39919428676 0.116840362548828
8321.07214795825 0.125344514846802
8321.74510162974 0.125245332717896
8322.41805530123 0.158959865570068
8323.09100897271 0.128057956695557
8323.7639626442 0.150964736938477
8324.43691631569 0.12208104133606
8325.10986998718 0.13805627822876
8325.78282365867 0.159602642059326
8326.45577733016 0.159364461898804
8327.12873100165 0.150316953659058
8327.80168467314 0.139837980270386
8328.47463834463 0.109099864959717
8329.14759201611 0.14123797416687
8329.8205456876 0.102848052978516
8330.49349935909 0.12909722328186
8331.16645303058 0.140750885009766
8331.83940670207 0.138670921325684
8332.51236037356 0.156892776489258
8333.18531404505 0.135730266571045
8333.85826771654 0.152461767196655
8334.53122138802 0.155080795288086
8335.20417505951 0.144230842590332
8335.877128731 0.159804821014404
8336.55008240249 0.164952278137207
8337.22303607398 0.159513473510742
8337.89598974547 0.156003475189209
8338.56894341696 0.160016059875488
8339.24189708844 0.147206783294678
8339.91485075993 0.138229131698608
8340.58780443142 0.175958395004272
8341.26075810291 0.169756650924683
8341.9337117744 0.167532444000244
8342.60666544589 0.168204784393311
8343.27961911738 0.186457872390747
8343.95257278887 0.16499924659729
8344.62552646036 0.172571897506714
8345.29848013184 0.16702127456665
8345.97143380333 0.169858455657959
8346.64438747482 0.17668080329895
8347.31734114631 0.150679588317871
8347.9902948178 0.158283472061157
8348.66324848929 0.145937442779541
8349.33620216078 0.112855195999146
8350.00915583227 0.147919416427612
8350.68210950375 0.157108545303345
8351.35506317524 0.132644653320312
8352.02801684673 0.127205848693848
8352.70097051822 0.104782104492188
8353.37392418971 0.102252721786499
8354.0468778612 0.108006477355957
8354.71983153269 0.0938022136688232
8355.39278520417 0.0876243114471436
8356.06573887566 0.0983994007110596
8356.73869254715 0.124701261520386
8357.41164621864 0.127206325531006
8358.08459989013 0.12597918510437
8358.75755356162 0.133460283279419
8359.43050723311 0.126744747161865
8360.1034609046 0.120128870010376
8360.77641457608 0.126830101013184
8361.44936824757 0.143126010894775
8362.12232191906 0.145939588546753
8362.79527559055 0.16734790802002
8363.46822926204 0.171963930130005
8364.14118293353 0.156975746154785
8364.81413660502 0.13986349105835
8365.48709027651 0.132683038711548
8366.160043948 0.146432638168335
8366.83299761948 0.14897894859314
8367.50595129097 0.152029275894165
8368.17890496246 0.156276941299438
8368.85185863395 0.166802167892456
8369.52481230544 0.177992343902588
8370.19776597693 0.17611837387085
8370.87071964842 0.16321063041687
8371.5436733199 0.163642644882202
8372.21662699139 0.154516220092773
8372.88958066288 0.161175966262817
8373.56253433437 0.155238151550293
8374.23548800586 0.203470706939697
8374.90844167735 0.18897271156311
8375.58139534884 0.177969217300415
8376.25434902033 0.181742429733276
8376.92730269181 0.16501784324646
8377.6002563633 0.146598339080811
8378.27321003479 0.171240329742432
8378.94616370628 0.168522596359253
8379.61911737777 0.169173240661621
8380.29207104926 0.163200378417969
8380.96502472075 0.166710615158081
8381.63797839223 0.15139102935791
8382.31093206372 0.138220310211182
8382.98388573521 0.124485969543457
8383.6568394067 0.136229515075684
8384.32979307819 0.139307498931885
8385.00274674968 0.12961483001709
8385.67570042117 0.108848810195923
8386.34865409266 0.133331298828125
8387.02160776415 0.146915674209595
8387.69456143563 0.152187347412109
8388.36751510712 0.173398494720459
8389.04046877861 0.111236572265625
8389.7134224501 0.112652778625488
8390.38637612159 0.151373147964478
8391.05932979308 0.142627239227295
8391.73228346457 0.118810415267944
8392.40523713606 0.151629686355591
8393.07819080754 0.182618856430054
8393.75114447903 0.181885957717896
8394.42409815052 0.144916534423828
8395.09705182201 0.149781465530396
8395.7700054935 0.153624773025513
8396.44295916499 0.152490377426147
8397.11591283648 0.136257886886597
8397.78886650796 0.146791934967041
8398.46182017945 0.141097784042358
8399.13477385094 0.137061834335327
8399.80772752243 0.137520313262939
8400.48068119392 0.130798101425171
8401.15363486541 0.127472162246704
8401.8265885369 0.152298927307129
8402.49954220839 0.127703428268433
8403.17249587987 0.139858961105347
8403.84544955136 0.162754774093628
8404.51840322285 0.161195755004883
8405.19135689434 0.151193141937256
8405.86431056583 0.156811714172363
8406.53726423732 0.177539110183716
8407.21021790881 0.195587396621704
8407.8831715803 0.167364835739136
8408.55612525179 0.148762464523315
8409.22907892327 0.134396553039551
8409.90203259476 0.135579586029053
8410.57498626625 0.157061815261841
8411.24793993774 0.141889572143555
8411.92089360923 0.155910968780518
8412.59384728072 0.138824939727783
8413.26680095221 0.161790609359741
8413.93975462369 0.14004111289978
8414.61270829518 0.1692955493927
8415.28566196667 0.140961885452271
8415.95861563816 0.130739212036133
8416.63156930965 0.1506028175354
8417.30452298114 0.143975496292114
8417.97747665263 0.104487419128418
8418.65043032412 0.135349750518799
8419.3233839956 0.129446029663086
8419.99633766709 0.132393598556519
8420.66929133858 0.125044822692871
8421.34224501007 0.121865510940552
8422.01519868156 0.133007049560547
8422.68815235305 0.152320623397827
8423.36110602454 0.166272640228271
8424.03405969603 0.141699314117432
8424.70701336752 0.165666341781616
8425.379967039 0.149386644363403
8426.05292071049 0.11762523651123
8426.72587438198 0.151570320129395
8427.39882805347 0.173654317855835
8428.07178172496 0.131304264068604
8428.74473539645 0.158365249633789
8429.41768906794 0.155612945556641
8430.09064273942 0.170864105224609
8430.76359641091 0.166692018508911
8431.4365500824 0.169333934783936
8432.10950375389 0.17218804359436
8432.78245742538 0.151963233947754
8433.45541109687 0.151427984237671
8434.12836476836 0.144100189208984
8434.80131843985 0.125970363616943
8435.47427211133 0.13066029548645
8436.14722578282 0.158472776412964
8436.82017945431 0.157098293304443
8437.4931331258 0.14261794090271
8438.16608679729 0.128911256790161
8438.83904046878 0.139704465866089
8439.51199414027 0.142329454421997
8440.18494781176 0.126508951187134
8440.85790148324 0.119077444076538
8441.53085515473 0.130046606063843
8442.20380882622 0.164459466934204
8442.87676249771 0.144868850708008
8443.5497161692 0.151015281677246
8444.22266984069 0.159211158752441
8444.89562351218 0.154213905334473
8445.56857718367 0.151472091674805
8446.24153085515 0.153956413269043
8446.91448452664 0.172608375549316
8447.58743819813 0.168340444564819
8448.26039186962 0.191324710845947
8448.93334554111 0.159938812255859
8449.6062992126 0.171865940093994
8450.27925288409 0.199567079544067
8450.95220655558 0.196123123168945
8451.62516022706 0.167532205581665
8452.29811389855 0.158699035644531
8452.97106757004 0.143709421157837
8453.64402124153 0.133182048797607
8454.31697491302 0.130962133407593
8454.98992858451 0.141938924789429
8455.662882256 0.145771503448486
8456.33583592749 0.12604022026062
8457.00878959897 0.138790607452393
8457.68174327046 0.162697792053223
8458.35469694195 0.167994737625122
8459.02765061344 0.158325910568237
8459.70060428493 0.169420480728149
8460.37355795642 0.18028998374939
8461.04651162791 0.165391683578491
8461.71946529939 0.180847883224487
8462.39241897089 0.180332660675049
8463.06537264237 0.218024730682373
8463.73832631386 0.193077802658081
8464.41127998535 0.204603672027588
8465.08423365684 0.210422992706299
8465.75718732833 0.218048095703125
8466.43014099982 0.210265398025513
8467.10309467131 0.189526796340942
8467.77604834279 0.193960428237915
8468.44900201428 0.1803879737854
8469.12195568577 0.180532217025757
8469.79490935726 0.201295852661133
8470.46786302875 0.200905561447144
8471.14081670024 0.177107334136963
8471.81377037173 0.155631065368652
8472.48672404322 0.20535135269165
8473.1596777147 0.20123815536499
8473.83263138619 0.182445764541626
8474.50558505768 0.189616918563843
8475.17853872917 0.156935453414917
8475.85149240066 0.183111190795898
8476.52444607215 0.18351936340332
8477.19739974364 0.17182993888855
8477.87035341512 0.172911405563354
8478.54330708661 0.184861898422241
8479.2162607581 0.198729276657104
8479.88921442959 0.173625707626343
8480.56216810108 0.158222198486328
8481.23512177257 0.165091037750244
8481.90807544406 0.19453763961792
8482.58102911555 0.176481008529663
8483.25398278704 0.166012048721313
8483.92693645852 0.179313659667969
8484.59989013001 0.155535459518433
8485.2728438015 0.167865037918091
8485.94579747299 0.154947996139526
8486.61875114448 0.183335781097412
8487.29170481597 0.178169012069702
8487.96465848746 0.165693283081055
8488.63761215895 0.176948070526123
8489.31056583043 0.15824818611145
8489.98351950192 0.1749267578125
8490.65647317341 0.159920692443848
8491.3294268449 0.16833758354187
8492.00238051639 0.15969181060791
8492.67533418788 0.176752805709839
8493.34828785937 0.165570974349976
8494.02124153085 0.14795970916748
8494.69419520234 0.153752565383911
8495.36714887383 0.159819364547729
8496.04010254532 0.171164274215698
8496.71305621681 0.140865325927734
8497.3860098883 0.161758422851562
8498.05896355979 0.166755676269531
8498.73191723128 0.151430130004883
8499.40487090276 0.180921792984009
8500.07782457425 0.185734748840332
8500.75077824574 0.19140362739563
8501.42373191723 0.163216352462769
8502.09668558872 0.183182954788208
8502.76963926021 0.181939601898193
8503.4425929317 0.194838523864746
8504.11554660319 0.202953338623047
8504.78850027468 0.201444625854492
8505.46145394616 0.208351612091064
8506.13440761765 0.174734354019165
8506.80736128914 0.182454824447632
8507.48031496063 0.193565130233765
8508.15326863212 0.18657374382019
8508.82622230361 0.167684078216553
8509.4991759751 0.156911611557007
8510.17212964658 0.133076429367065
8510.84508331807 0.158259391784668
8511.51803698956 0.173366785049438
8512.19099066105 0.175690174102783
8512.86394433254 0.181516647338867
8513.53689800403 0.152074575424194
8514.20985167552 0.126612663269043
8514.88280534701 0.129724025726318
8515.55575901849 0.141896963119507
8516.22871268998 0.171340465545654
8516.90166636147 0.162684679031372
8517.57462003296 0.165518045425415
8518.24757370445 0.184402227401733
8518.92052737594 0.178873062133789
8519.59348104743 0.161442995071411
8520.26643471891 0.141158580780029
8520.9393883904 0.187005519866943
8521.61234206189 0.167346000671387
8522.28529573338 0.117393493652344
8522.95824940487 0.127611875534058
8523.63120307636 0.12551212310791
8524.30415674785 0.0997328758239746
8524.97711041934 0.100618124008179
8525.65006409083 0.135140657424927
8526.32301776231 0.0737102031707764
8526.9959714338 0.0839719772338867
8527.66892510529 0.0868897438049316
8528.34187877678 0.11249852180481
8529.01483244827 0.115966796875
8529.68778611976 0.150201320648193
8530.36073979125 0.134202718734741
8531.03369346274 0.134324312210083
8531.70664713422 0.156359434127808
8532.37960080571 0.149064540863037
8533.0525544772 0.158645153045654
8533.72550814869 0.171483039855957
8534.39846182018 0.181236267089844
8535.07141549167 0.176917552947998
8535.74436916316 0.136990308761597
8536.41732283465 0.141695976257324
8537.09027650613 0.178046703338623
8537.76323017762 0.170403003692627
8538.43618384911 0.180993318557739
8539.1091375206 0.16599178314209
8539.78209119209 0.177688121795654
8540.45504486358 0.197395801544189
8541.12799853507 0.171914577484131
8541.80095220655 0.19390869140625
8542.47390587804 0.174043655395508
8543.14685954953 0.171576976776123
8543.81981322102 0.172589778900146
8544.49276689251 0.180816888809204
8545.165720564 0.186497211456299
8545.83867423549 0.196492671966553
8546.51162790698 0.179758787155151
8547.18458157847 0.180891513824463
8547.85753524995 0.190383195877075
8548.53048892144 0.195984601974487
8549.20344259293 0.13995361328125
8549.87639626442 0.170562982559204
8550.54934993591 0.202852487564087
8551.2223036074 0.20569109916687
8551.89525727889 0.208916664123535
8552.56821095038 0.210408449172974
8553.24116462186 0.171934604644775
8553.91411829335 0.204248905181885
8554.58707196484 0.202113628387451
8555.26002563633 0.192874193191528
8555.93297930782 0.182522773742676
8556.60593297931 0.211392641067505
8557.2788866508 0.194141626358032
8557.95184032228 0.200209140777588
8558.62479399377 0.180231094360352
8559.29774766526 0.173882961273193
8559.97070133675 0.222953796386719
8560.64365500824 0.229045867919922
8561.31660867973 0.226665258407593
8561.98956235122 0.241542100906372
8562.66251602271 0.207114458084106
8563.3354696942 0.182499170303345
8564.00842336568 0.193445682525635
8564.68137703717 0.189335107803345
8565.35433070866 0.228848695755005
8566.02728438015 0.215472936630249
8566.70023805164 0.199490308761597
8567.37319172313 0.215017318725586
8568.04614539462 0.216301202774048
8568.71909906611 0.212878942489624
8569.39205273759 0.19829797744751
8570.06500640908 0.221788883209229
8570.73796008057 0.166772127151489
8571.41091375206 0.181876420974731
8572.08386742355 0.185532331466675
8572.75682109504 0.167404413223267
8573.42977476653 0.139914989471436
8574.10272843801 0.145605802536011
8574.7756821095 0.169892072677612
8575.44863578099 0.181763410568237
8576.12158945248 0.190871000289917
8576.79454312397 0.185204982757568
8577.46749679546 0.21817946434021
8578.14045046695 0.178025245666504
8578.81340413844 0.196689605712891
8579.48635780992 0.193708181381226
8580.15931148141 0.201202392578125
8580.8322651529 0.208158016204834
8581.50521882439 0.142855644226074
8582.17817249588 0.141078472137451
8582.85112616737 0.148682117462158
8583.52407983886 0.136943101882935
8584.19703351035 0.177739381790161
8584.86998718184 0.150898456573486
8585.54294085332 0.161337852478027
8586.21589452481 0.171042442321777
8586.8888481963 0.144249677658081
8587.56180186779 0.143661260604858
8588.23475553928 0.132120609283447
8588.90770921077 0.151638984680176
8589.58066288226 0.189349174499512
8590.25361655374 0.195659875869751
8590.92657022523 0.182064294815063
8591.59952389672 0.179853677749634
8592.27247756821 0.205394983291626
8592.9454312397 0.164847373962402
8593.61838491119 0.170340538024902
8594.29133858268 0.163174152374268
8594.96429225417 0.169936656951904
8595.63724592565 0.154944181442261
8596.31019959714 0.169506788253784
8596.98315326863 0.157781600952148
8597.65610694012 0.157755851745605
8598.32906061161 0.172357559204102
8599.0020142831 0.132301807403564
8599.67496795459 0.147545337677002
8600.34792162607 0.160090923309326
8601.02087529756 0.165664196014404
8601.69382896905 0.178518295288086
8602.36678264054 0.167078018188477
8603.03973631203 0.137896537780762
8603.71268998352 0.142657041549683
8604.38564365501 0.165562629699707
8605.0585973265 0.162314176559448
8605.73155099799 0.120562791824341
8606.40450466947 0.112490177154541
8607.07745834096 0.145287990570068
8607.75041201245 0.134045124053955
8608.42336568394 0.140280246734619
8609.09631935543 0.131375312805176
8609.76927302692 0.148250579833984
8610.44222669841 0.125845670700073
8611.1151803699 0.105352878570557
8611.78813404138 0.0900518894195557
8612.46108771287 0.131593227386475
8613.13404138436 0.0899646282196045
8613.80699505585 0.0969054698944092
8614.47994872734 0.100276470184326
8615.15290239883 0.103354454040527
8615.82585607032 0.101836919784546
8616.4988097418 0.136629104614258
8617.17176341329 0.131394624710083
8617.84471708478 0.105776786804199
8618.51767075627 0.123539447784424
8619.19062442776 0.105928182601929
8619.86357809925 0.0910007953643799
8620.53653177074 0.0775570869445801
8621.20948544223 0.11370587348938
8621.88243911372 0.0944695472717285
8622.5553927852 0.122192621231079
8623.22834645669 0.126790046691895
8623.90130012818 0.0910477638244629
8624.57425379967 0.185107469558716
8625.24720747116 0.151045083999634
8625.92016114265 0.181620597839355
8626.59311481414 0.201955318450928
8627.26606848563 0.192190647125244
8627.93902215711 0.187808752059937
8628.6119758286 0.194867372512817
8629.28492950009 0.199877262115479
8629.95788317158 0.191736936569214
8630.63083684307 0.187191963195801
8631.30379051456 0.207276344299316
8631.97674418605 0.203707218170166
8632.64969785753 0.160554647445679
8633.32265152902 0.17101526260376
8633.99560520051 0.163263320922852
8634.668558872 0.180095911026001
8635.34151254349 0.186537504196167
8636.01446621498 0.206439971923828
8636.68741988647 0.195508003234863
8637.36037355796 0.181111812591553
8638.03332722944 0.197447776794434
8638.70628090093 0.20049524307251
8639.37923457242 0.158797264099121
8640.05218824391 0.18600869178772
8640.7251419154 0.202375650405884
8641.39809558689 0.185096979141235
8642.07104925838 0.184231758117676
8642.74400292987 0.181450605392456
8643.41695660136 0.214663982391357
8644.08991027284 0.193655729293823
8644.76286394433 0.169388771057129
8645.43581761582 0.188886642456055
8646.10877128731 0.157335519790649
8646.7817249588 0.166662216186523
8647.45467863029 0.170141458511353
8648.12763230178 0.186692714691162
8648.80058597326 0.1712327003479
8649.47353964475 0.168248414993286
8650.14649331624 0.172436714172363
8650.81944698773 0.175447702407837
8651.49240065922 0.179648876190186
8652.16535433071 0.202932596206665
8652.8383080022 0.178325891494751
8653.51126167369 0.180546522140503
8654.18421534517 0.181215286254883
8654.85716901666 0.192437887191772
8655.53012268815 0.167679309844971
8656.20307635964 0.191700220108032
8656.87603003113 0.147548198699951
8657.54898370262 0.129395246505737
8658.22193737411 0.15563440322876
8658.8948910456 0.134570837020874
8659.56784471708 0.137570381164551
8660.24079838857 0.130710124969482
8660.91375206006 0.115669727325439
8661.58670573155 0.126068592071533
8662.25965940304 0.162018537521362
8662.93261307453 0.15441107749939
8663.60556674602 0.178669214248657
8664.27852041751 0.192582130432129
8664.95147408899 0.157044649124146
8665.62442776048 0.181402444839478
8666.29738143197 0.14363431930542
8666.97033510346 0.146759510040283
8667.64328877495 0.0891387462615967
8668.31624244644 0.0994865894317627
8668.98919611793 0.102368116378784
8669.66214978942 0.109049558639526
8670.3351034609 0.174536228179932
8671.00805713239 0.164220094680786
8671.68101080388 0.142712354660034
8672.35396447537 0.134547472000122
8673.02691814686 0.160273313522339
8673.69987181835 0.15176248550415
8674.37282548984 0.149441242218018
8675.04577916133 0.152118921279907
8675.71873283281 0.184520483016968
8676.3916865043 0.200864791870117
8677.06464017579 0.169719696044922
8677.73759384728 0.190348863601685
8678.41054751877 0.127585649490356
8679.08350119026 0.166630268096924
8679.75645486175 0.132471084594727
8680.42940853323 0.1304612159729
8681.10236220472 0.150778770446777
8681.77531587621 0.139982461929321
8682.4482695477 0.125897645950317
8683.12122321919 0.138524293899536
8683.79417689068 0.168962478637695
8684.46713056217 0.146012306213379
8685.14008423366 0.154929161071777
8685.81303790515 0.163355588912964
8686.48599157663 0.134052038192749
8687.15894524812 0.158826351165771
8687.83189891961 0.15698766708374
8688.5048525911 0.146037817001343
8689.17780626259 0.181833982467651
8689.85075993408 0.174534797668457
8690.52371360557 0.171319961547852
8691.19666727706 0.180129766464233
8691.86962094854 0.13756251335144
8692.54257462003 0.147086143493652
8693.21552829152 0.135133981704712
8693.88848196301 0.127679109573364
8694.5614356345 0.110532283782959
8695.23438930599 0.104804039001465
8695.90734297748 0.0786781311035156
8696.58029664896 0.0828220844268799
8697.25325032045 0.0922920703887939
8697.92620399194 0.0430433750152588
8698.59915766343 0.0753297805786133
8699.27211133492 0.0412418842315674
8699.94506500641 0.118110656738281
8700.6180186779 0.118417978286743
8701.29097234939 0.137430906295776
8701.96392602088 0.161521434783936
8702.63687969236 0.15315318107605
8703.30983336385 0.155821561813354
8703.98278703534 0.123534679412842
8704.65574070683 0.1150221824646
8705.32869437832 0.112697839736938
8706.00164804981 0.123427629470825
8706.6746017213 0.112044811248779
8707.34755539279 0.136571645736694
8708.02050906427 0.130640983581543
8708.69346273576 0.157848358154297
8709.36641640725 0.138745307922363
8710.03937007874 0.171233415603638
8710.71232375023 0.18753719329834
8711.38527742172 0.198489189147949
8712.05823109321 0.161480665206909
8712.73118476469 0.14722466468811
8713.40413843618 0.186790943145752
8714.07709210767 0.164505958557129
8714.75004577916 0.17393684387207
8715.42299945065 0.179595947265625
8716.09595312214 0.1279616355896
8716.76890679363 0.154558897018433
8717.44186046512 0.146043062210083
8718.1148141366 0.142642021179199
8718.78776780809 0.137444019317627
8719.46072147958 0.16385293006897
8720.13367515107 0.136371612548828
8720.80662882256 0.127328872680664
8721.47958249405 0.170621156692505
8722.15253616554 0.186906337738037
8722.82548983703 0.148510217666626
8723.49844350852 0.147313356399536
8724.17139718 0.171061515808105
8724.84435085149 0.182176828384399
8725.51730452298 0.170302391052246
8726.19025819447 0.188311338424683
8726.86321186596 0.160449266433716
8727.53616553745 0.16202187538147
8728.20911920894 0.161242008209229
8728.88207288042 0.165636539459229
8729.55502655191 0.172932863235474
8730.2279802234 0.167915821075439
8730.90093389489 0.148704051971436
8731.57388756638 0.179872989654541
8732.24684123787 0.144375085830688
8732.91979490936 0.137463808059692
8733.59274858085 0.175304412841797
8734.26570225233 0.185378074645996
8734.93865592382 0.192853927612305
8735.61160959531 0.14050817489624
8736.2845632668 0.144709587097168
8736.95751693829 0.137961149215698
8737.63047060978 0.16961407661438
8738.30342428127 0.19598126411438
8738.97637795275 0.189144372940063
8739.64933162424 0.1750648021698
8740.32228529573 0.194956064224243
8740.99523896722 0.195485830307007
8741.66819263871 0.153337240219116
8742.3411463102 0.150580883026123
8743.01409998169 0.135569095611572
8743.68705365318 0.108582496643066
8744.36000732467 0.110974550247192
8745.03296099615 0.121149063110352
8745.70591466764 0.136840581893921
8746.37886833913 0.125698328018188
8747.05182201062 0.147521257400513
8747.72477568211 0.126916885375977
8748.3977293536 0.136906862258911
8749.07068302509 0.138910293579102
8749.74363669658 0.141602277755737
8750.41659036806 0.156822443008423
8751.08954403955 0.176480531692505
8751.76249771104 0.151537179946899
8752.43545138253 0.161892414093018
8753.10840505402 0.150180339813232
8753.78135872551 0.159027576446533
8754.454312397 0.179846048355103
8755.12726606848 0.146618604660034
8755.80021973997 0.173375368118286
8756.47317341146 0.157389640808105
8757.14612708295 0.155598163604736
8757.81908075444 0.132230043411255
8758.49203442593 0.136008739471436
8759.16498809742 0.174795627593994
8759.83794176891 0.166104555130005
8760.51089544039 0.146720409393311
8761.18384911188 0.138270616531372
8761.85680278337 0.127514362335205
8762.52975645486 0.138250350952148
8763.20271012635 0.125960826873779
8763.87566379784 0.119296312332153
8764.54861746933 0.163136959075928
8765.22157114082 0.149010181427002
8765.89452481231 0.16143536567688
8766.56747848379 0.12801718711853
8767.24043215528 0.133902072906494
8767.91338582677 0.157559871673584
8768.58633949826 0.161409139633179
8769.25929316975 0.138741254806519
8769.93224684124 0.132195711135864
8770.60520051273 0.156005859375
8771.27815418421 0.12102746963501
8771.9511078557 0.124228715896606
8772.62406152719 0.149582862854004
8773.29701519868 0.156704664230347
8773.96996887017 0.163910388946533
8774.64292254166 0.18991231918335
8775.31587621315 0.150755882263184
8775.98882988464 0.172132730484009
8776.66178355612 0.125026941299438
8777.33473722761 0.138969421386719
8778.0076908991 0.14560341835022
8778.68064457059 0.150485754013062
8779.35359824208 0.154458999633789
8780.02655191357 0.151009321212769
8780.69950558506 0.113580226898193
8781.37245925655 0.109254598617554
8782.04541292804 0.13133692741394
8782.71836659952 0.11678671836853
8783.39132027101 0.118645906448364
8784.0642739425 0.115629434585571
8784.73722761399 0.106597661972046
8785.41018128548 0.0938417911529541
8786.08313495697 0.111906766891479
8786.75608862846 0.117112159729004
8787.42904229995 0.136276960372925
8788.10199597143 0.155856609344482
8788.77494964292 0.134440898895264
8789.44790331441 0.109379291534424
8790.1208569859 0.141223907470703
8790.79381065739 0.138107538223267
8791.46676432888 0.109845399856567
8792.13971800037 0.129981994628906
8792.81267167185 0.156897306442261
8793.48562534334 0.137628078460693
8794.15857901483 0.119433641433716
8794.83153268632 0.109109878540039
8795.50448635781 0.139820337295532
8796.1774400293 0.137110233306885
8796.85039370079 0.17933177947998
8797.52334737228 0.178734064102173
8798.19630104376 0.152176141738892
8798.86925471525 0.126458644866943
8799.54220838674 0.159758567810059
8800.21516205823 0.149144887924194
8800.88811572972 0.143242835998535
8801.56106940121 0.122513055801392
8802.2340230727 0.138369083404541
8802.90697674419 0.154260873794556
8803.57993041568 0.145250082015991
8804.25288408716 0.111743450164795
8804.92583775865 0.171358823776245
8805.59879143014 0.172170639038086
8806.27174510163 0.145589351654053
8806.94469877312 0.142756223678589
8807.61765244461 0.16437292098999
8808.2906061161 0.177938461303711
8808.96355978758 0.16809606552124
8809.63651345907 0.180660009384155
8810.30946713056 0.179144620895386
8810.98242080205 0.184958457946777
8811.65537447354 0.189868927001953
8812.32832814503 0.199365139007568
8813.00128181652 0.139504909515381
8813.67423548801 0.117477178573608
8814.34718915949 0.142896175384521
8815.02014283098 0.158893585205078
8815.69309650247 0.132264137268066
8816.36605017396 0.119734048843384
8817.03900384545 0.133144378662109
8817.71195751694 0.127941131591797
8818.38491118843 0.112910985946655
8819.05786485991 0.116406202316284
8819.73081853141 0.117188453674316
8820.40377220289 0.110614776611328
8821.07672587438 0.128819704055786
8821.74967954587 0.131743192672729
8822.42263321736 0.13053035736084
8823.09558688885 0.144174337387085
8823.76854056034 0.112357139587402
8824.44149423183 0.114370822906494
8825.11444790331 0.0878002643585205
8825.7874015748 0.0858592987060547
8826.46035524629 0.148585557937622
8827.13330891778 0.128744125366211
8827.80626258927 0.13074803352356
8828.47921626076 0.1277015209198
8829.15216993225 0.173484802246094
8829.82512360374 0.194824695587158
8830.49807727522 0.152128219604492
8831.17103094671 0.155905246734619
8831.8439846182 0.147603750228882
8832.51693828969 0.169297456741333
8833.18989196118 0.130839109420776
8833.86284563267 0.148016214370728
8834.53579930416 0.180765151977539
8835.20875297564 0.184549570083618
8835.88170664713 0.176459550857544
8836.55466031862 0.182711839675903
8837.22761399011 0.188667058944702
8837.9005676616 0.20644736289978
8838.57352133309 0.18156886100769
8839.24647500458 0.18231201171875
8839.91942867607 0.144004821777344
8840.59238234756 0.152015924453735
8841.26533601904 0.148431539535522
8841.93828969053 0.136441230773926
8842.61124336202 0.156096935272217
8843.28419703351 0.161036252975464
8843.957150705 0.181293725967407
8844.63010437649 0.178546190261841
8845.30305804798 0.13972544670105
8845.97601171947 0.145929098129272
8846.64896539095 0.142476081848145
8847.32191906244 0.132003784179688
8847.99487273393 0.148646593093872
8848.66782640542 0.173826456069946
8849.34078007691 0.164622068405151
8850.0137337484 0.152596950531006
8850.68668741989 0.157325744628906
8851.35964109137 0.179790019989014
8852.03259476286 0.144196271896362
8852.70554843435 0.170098066329956
8853.37850210584 0.175689697265625
8854.05145577733 0.182151794433594
8854.72440944882 0.15641188621521
8855.39736312031 0.169888973236084
8856.0703167918 0.154476404190063
8856.74327046328 0.188403844833374
8857.41622413477 0.12988805770874
8858.08917780626 0.164304494857788
8858.76213147775 0.157669305801392
8859.43508514924 0.172821283340454
8860.10803882073 0.153416156768799
8860.78099249222 0.179916620254517
8861.45394616371 0.180584192276001
8862.1268998352 0.180968046188354
8862.79985350668 0.172760963439941
8863.47280717817 0.160423040390015
8864.14576084966 0.180570602416992
8864.81871452115 0.189612150192261
8865.49166819264 0.160348892211914
8866.16462186413 0.167009592056274
8866.83757553562 0.135748386383057
8867.5105292071 0.143163442611694
8868.18348287859 0.123308181762695
8868.85643655008 0.138304233551025
8869.52939022157 0.13675856590271
8870.20234389306 0.116278171539307
8870.87529756455 0.140654325485229
8871.54825123604 0.0960943698883057
8872.22120490753 0.143470048904419
8872.89415857901 0.142436265945435
8873.5671122505 0.149268627166748
8874.24006592199 0.147982120513916
8874.91301959348 0.153972625732422
8875.58597326497 0.171735763549805
8876.25892693646 0.155528783798218
8876.93188060795 0.158185958862305
8877.60483427944 0.109681844711304
8878.27778795092 0.139472723007202
8878.95074162241 0.136080980300903
8879.6236952939 0.148211240768433
8880.29664896539 0.136550903320312
8880.96960263688 0.170773267745972
8881.64255630837 0.151131153106689
8882.31550997986 0.172850370407104
8882.98846365135 0.148233890533447
8883.66141732283 0.160562992095947
8884.33437099432 0.122745037078857
8885.00732466581 0.132229089736938
8885.6802783373 0.174330711364746
8886.35323200879 0.149588108062744
8887.02618568028 0.150773286819458
8887.69913935177 0.129930257797241
8888.37209302326 0.174928188323975
8889.04504669474 0.171811103820801
8889.71800036623 0.168937206268311
8890.39095403772 0.174158811569214
8891.06390770921 0.168146371841431
8891.7368613807 0.154625415802002
8892.40981505219 0.138836622238159
8893.08276872368 0.126781702041626
8893.75572239517 0.18872332572937
8894.42867606665 0.166369199752808
8895.10162973814 0.151751518249512
8895.77458340963 0.165542364120483
8896.44753708112 0.134645700454712
8897.12049075261 0.154263496398926
8897.7934444241 0.190267562866211
8898.46639809559 0.189628601074219
8899.13935176707 0.160324335098267
8899.81230543856 0.157070636749268
8900.48525911005 0.169894456863403
8901.15821278154 0.17337703704834
8901.83116645303 0.167336225509644
8902.50412012452 0.173883438110352
8903.17707379601 0.181081533432007
8903.8500274675 0.191795587539673
8904.52298113899 0.174588680267334
8905.19593481047 0.171377658843994
8905.86888848196 0.159536838531494
8906.54184215345 0.155215263366699
8907.21479582494 0.166863679885864
8907.88774949643 0.15889310836792
8908.56070316792 0.165029048919678
8909.23365683941 0.186444997787476
8909.9066105109 0.206569671630859
8910.57956418238 0.198253154754639
8911.25251785387 0.180330276489258
8911.92547152536 0.180169343948364
8912.59842519685 0.192529916763306
8913.27137886834 0.200523853302002
8913.94433253983 0.186301708221436
8914.61728621132 0.19760537147522
8915.2902398828 0.115747928619385
8915.96319355429 0.108577251434326
8916.63614722578 0.119548559188843
8917.30910089727 0.115022897720337
8917.98205456876 0.149915456771851
8918.65500824025 0.131989479064941
8919.32796191174 0.142446279525757
8920.00091558323 0.130321025848389
8920.67386925472 0.128150463104248
8921.3468229262 0.149863481521606
8922.01977659769 0.154754638671875
8922.69273026918 0.148591756820679
8923.36568394067 0.153555870056152
8924.03863761216 0.152341604232788
8924.71159128365 0.12830638885498
8925.38454495514 0.116872310638428
8926.05749862663 0.144329071044922
8926.73045229811 0.148906469345093
8927.4034059696 0.123980283737183
8928.07635964109 0.151621580123901
8928.74931331258 0.162497758865356
8929.42226698407 0.147091627120972
8930.09522065556 0.174286365509033
8930.76817432705 0.158194541931152
8931.44112799853 0.122822523117065
8932.11408167002 0.135684967041016
8932.78703534151 0.164261817932129
8933.459989013 0.155868768692017
8934.13294268449 0.143516063690186
8934.80589635598 0.157325744628906
8935.47885002747 0.176766633987427
8936.15180369896 0.17064905166626
8936.82475737044 0.173483848571777
8937.49771104193 0.156111001968384
8938.17066471342 0.146274328231812
8938.84361838491 0.115868091583252
8939.5165720564 0.145051956176758
8940.18952572789 0.140933036804199
8940.86247939938 0.149419784545898
8941.53543307087 0.146275281906128
8942.20838674236 0.149160861968994
8942.88134041384 0.156657934188843
8943.55429408533 0.159869909286499
8944.22724775682 0.158153295516968
8944.90020142831 0.171617269515991
8945.5731550998 0.181038856506348
8946.24610877129 0.152119159698486
8946.91906244278 0.170338153839111
8947.59201611426 0.173941612243652
8948.26496978575 0.172607183456421
8948.93792345724 0.170161724090576
8949.61087712873 0.151587963104248
8950.28383080022 0.126482486724854
8950.95678447171 0.0981876850128174
8951.6297381432 0.129672527313232
8952.30269181469 0.140364408493042
8952.97564548617 0.120100975036621
8953.64859915766 0.113611459732056
8954.32155282915 0.0929477214813232
8954.99450650064 0.0822193622589111
8955.66746017213 0.075350284576416
8956.34041384362 0.0559515953063965
8957.01336751511 0.0716953277587891
8957.68632118659 0.0418431758880615
8958.35927485808 0.0222454071044922
8959.03222852957 0.0470516681671143
8959.70518220106 0.0675444602966309
8960.37813587255 0.0519838333129883
8961.05108954404 0.0575542449951172
8961.72404321553 0.0871114730834961
8962.39699688702 0.0708887577056885
8963.06995055851 0.0973062515258789
8963.74290422999 0.114326953887939
8964.41585790148 0.11602783203125
8965.08881157297 0.147228240966797
8965.76176524446 0.112736225128174
8966.43471891595 0.120306253433228
8967.10767258744 0.122865438461304
8967.78062625893 0.135752439498901
8968.45357993042 0.141447067260742
8969.1265336019 0.107428073883057
8969.79948727339 0.115378379821777
8970.47244094488 0.138414859771729
8971.14539461637 0.151981830596924
8971.81834828786 0.165904521942139
8972.49130195935 0.129013061523438
8973.16425563084 0.161768913269043
8973.83720930232 0.166098833084106
8974.51016297381 0.127316951751709
8975.1831166453 0.138412952423096
8975.85607031679 0.135369300842285
8976.52902398828 0.14931058883667
8977.20197765977 0.145186185836792
8977.87493133126 0.130391836166382
8978.54788500275 0.179883241653442
8979.22083867423 0.158102035522461
8979.89379234572 0.164374113082886
8980.56674601721 0.17759108543396
8981.2396996887 0.161529541015625
8981.91265336019 0.162737607955933
8982.58560703168 0.167278289794922
8983.25856070317 0.184234857559204
8983.93151437466 0.179733514785767
8984.60446804615 0.168598175048828
8985.27742171763 0.149226665496826
8985.95037538912 0.142878293991089
8986.62332906061 0.12528395652771
8987.2962827321 0.116313695907593
8987.96923640359 0.135177612304688
8988.64219007508 0.137251853942871
8989.31514374657 0.142064571380615
8989.98809741805 0.171111822128296
8990.66105108954 0.125852823257446
8991.33400476103 0.162089109420776
8992.00695843252 0.144322633743286
8992.67991210401 0.170419931411743
8993.3528657755 0.12687349319458
8994.02581944699 0.14709997177124
8994.69877311848 0.163887023925781
8995.37172678996 0.158902168273926
8996.04468046145 0.159852027893066
8996.71763413294 0.168064832687378
8997.39058780443 0.173476457595825
8998.06354147592 0.196364164352417
8998.73649514741 0.155111789703369
8999.4094488189 0.156332015991211
9000.08240249039 0.16828441619873
9000.75535616188 0.148575782775879
9001.42830983336 0.192240476608276
9002.10126350485 0.192417860031128
9002.77421717634 0.204539775848389
9003.44717084783 0.2122962474823
9004.12012451932 0.172561883926392
9004.79307819081 0.145071983337402
9005.4660318623 0.1978919506073
9006.13898553378 0.214005470275879
9006.81193920527 0.185257434844971
9007.48489287676 0.204421758651733
9008.15784654825 0.185182571411133
9008.83080021974 0.176292896270752
9009.50375389123 0.162382364273071
9010.17670756272 0.15384316444397
9010.84966123421 0.169975757598877
9011.52261490569 0.167459726333618
9012.19556857718 0.149573564529419
9012.86852224867 0.155090570449829
9013.54147592016 0.148219347000122
9014.21442959165 0.176589250564575
9014.88738326314 0.17376446723938
9015.56033693463 0.187904834747314
9016.23329060612 0.145432233810425
9016.9062442776 0.156075477600098
9017.57919794909 0.140594244003296
9018.25215162058 0.155701160430908
9018.92510529207 0.137062549591064
9019.59805896356 0.191424369812012
9020.27101263505 0.165653228759766
9020.94396630654 0.163143873214722
9021.61691997803 0.139972686767578
9022.28987364951 0.162499189376831
9022.962827321 0.141783714294434
9023.63578099249 0.14458155632019
9024.30873466398 0.144006013870239
9024.98168833547 0.139511108398438
9025.65464200696 0.165670871734619
9026.32759567845 0.171049356460571
9027.00054934994 0.176134824752808
9027.67350302142 0.17858099937439
9028.34645669291 0.103851079940796
9029.0194103644 0.107608556747437
9029.69236403589 0.126830339431763
9030.36531770738 0.0936651229858398
9031.03827137887 0.134609460830688
9031.71122505036 0.111790895462036
9032.38417872185 0.148656606674194
9033.05713239333 0.169464588165283
9033.73008606482 0.123651266098022
9034.40303973631 0.141788244247437
9035.0759934078 0.148833751678467
9035.74894707929 0.156789779663086
9036.42190075078 0.119405031204224
9037.09485442227 0.14387321472168
9037.76780809375 0.150779247283936
9038.44076176525 0.156049489974976
9039.11371543673 0.0847058296203613
9039.78666910822 0.0963072776794434
9040.45962277971 0.0955367088317871
9041.1325764512 0.0996057987213135
9041.80553012269 0.0892019271850586
9042.47848379418 0.0798039436340332
9043.15143746567 0.096843957901001
9043.82439113715 0.0535264015197754
9044.49734480864 0.0743861198425293
9045.17029848013 0.121835947036743
9045.84325215162 0.122834205627441
9046.51620582311 0.120963096618652
9047.1891594946 0.114205837249756
9047.86211316609 0.107364654541016
9048.53506683758 0.12951397895813
9049.20802050906 0.145571708679199
9049.88097418055 0.170415639877319
9050.55392785204 0.180397033691406
9051.22688152353 0.158673286437988
9051.89983519502 0.173272371292114
9052.57278886651 0.176339626312256
9053.245742538 0.178150415420532
9053.91869620948 0.146560192108154
9054.59164988097 0.181337833404541
9055.26460355246 0.152633428573608
9055.93755722395 0.141643285751343
9056.61051089544 0.129149913787842
9057.28346456693 0.147789478302002
9057.95641823842 0.137824296951294
9058.62937190991 0.157703399658203
9059.3023255814 0.13119649887085
9059.97527925288 0.121453523635864
9060.64823292437 0.152442693710327
9061.32118659586 0.134757995605469
9061.99414026735 0.143391847610474
9062.66709393884 0.15554404258728
9063.34004761033 0.15119457244873
9064.01300128182 0.117607355117798
9064.68595495331 0.150393962860107
9065.35890862479 0.134089469909668
9066.03186229628 0.120164632797241
9066.70481596777 0.121225833892822
9067.37776963926 0.121954441070557
9068.05072331075 0.0985836982727051
9068.72367698224 0.141753673553467
9069.39663065373 0.146247863769531
9070.06958432521 0.116790056228638
9070.7425379967 0.123467206954956
9071.41549166819 0.113686084747314
9072.08844533968 0.0976963043212891
9072.76139901117 0.136930704116821
9073.43435268266 0.1539306640625
9074.10730635415 0.126115083694458
9074.78026002564 0.116642475128174
9075.45321369712 0.109819889068604
9076.12616736861 0.10056209564209
9076.7991210401 0.121105194091797
9077.47207471159 0.112610816955566
9078.14502838308 0.0565884113311768
9078.81798205457 0.0727667808532715
9079.49093572606 0.0822789669036865
9080.16388939755 0.099362850189209
9080.83684306904 0.0836353302001953
9081.50979674052 0.100249290466309
9082.18275041201 0.141389608383179
9082.8557040835 0.138108968734741
9083.52865775499 0.117105484008789
9084.20161142648 0.100517988204956
9084.87456509797 0.106895923614502
9085.54751876946 0.1130690574646
9086.22047244094 0.116683959960938
9086.89342611243 0.128769159317017
9087.56637978392 0.177394151687622
9088.23933345541 0.141892433166504
9088.9122871269 0.161724090576172
9089.58524079839 0.167311191558838
9090.25819446988 0.199183225631714
9090.93114814137 0.188821077346802
9091.60410181285 0.192188739776611
9092.27705548434 0.150979518890381
9092.95000915583 0.185368061065674
9093.62296282732 0.200447082519531
9094.29591649881 0.147754192352295
9094.9688701703 0.155527591705322
9095.64182384179 0.165454149246216
9096.31477751327 0.151256322860718
9096.98773118476 0.15531063079834
9097.66068485625 0.162927627563477
9098.33363852774 0.161692142486572
9099.00659219923 0.147075176239014
9099.67954587072 0.169384002685547
9100.35249954221 0.190088748931885
9101.0254532137 0.151614427566528
9101.69840688519 0.171034336090088
9102.37136055667 0.150883436203003
9103.04431422816 0.145643949508667
9103.71726789965 0.148706197738647
9104.39022157114 0.160728931427002
9105.06317524263 0.15794038772583
9105.73612891412 0.135815620422363
9106.40908258561 0.139314889907837
9107.0820362571 0.154003381729126
9107.75498992858 0.142981767654419
9108.42794360007 0.162298440933228
9109.10089727156 0.17190957069397
9109.77385094305 0.171103000640869
9110.44680461454 0.175550222396851
9111.11975828603 0.18302583694458
9111.79271195752 0.169302701950073
9112.46566562901 0.155715942382812
9113.13861930049 0.142997026443481
9113.81157297198 0.140405416488647
9114.48452664347 0.175166606903076
9115.15748031496 0.138190269470215
9115.83043398645 0.138584136962891
9116.50338765794 0.153194427490234
9117.17634132943 0.149829387664795
9117.84929500091 0.154586553573608
9118.5222486724 0.157788753509521
9119.19520234389 0.140793561935425
9119.86815601538 0.158794164657593
9120.54110968687 0.1471848487854
9121.21406335836 0.126669645309448
9121.88701702985 0.130294799804688
9122.55997070134 0.126998901367188
9123.23292437283 0.101886034011841
9123.90587804431 0.131820440292358
9124.5788317158 0.120009422302246
9125.25178538729 0.0897483825683594
9125.92473905878 0.109586000442505
9126.59769273027 0.104992389678955
9127.27064640176 0.106990098953247
9127.94360007325 0.0830390453338623
9128.61655374474 0.0941977500915527
9129.28950741622 0.0696277618408203
9129.96246108771 0.0580580234527588
9130.6354147592 0.0787560939788818
9131.30836843069 0.0867247581481934
9131.98132210218 0.085364818572998
9132.65427577367 0.0924582481384277
9133.32722944516 0.103531360626221
9134.00018311664 0.114481925964355
9134.67313678813 0.104634046554565
9135.34609045962 0.118340253829956
9136.01904413111 0.10647177696228
9136.6919978026 0.0902435779571533
9137.36495147409 0.108119487762451
9138.03790514558 0.120139360427856
9138.71085881707 0.138222932815552
9139.38381248856 0.134859800338745
9140.05676616004 0.15965461730957
9140.72971983153 0.128115653991699
9141.40267350302 0.166617155075073
9142.07562717451 0.155520677566528
9142.748580846 0.134489059448242
9143.42153451749 0.136401414871216
9144.09448818898 0.139398097991943
9144.76744186047 0.110678911209106
9145.44039553195 0.116917371749878
9146.11334920344 0.100736379623413
9146.78630287493 0.189811229705811
9147.45925654642 0.165753126144409
9148.13221021791 0.191873788833618
9148.8051638894 0.15773606300354
9149.47811756089 0.139052152633667
9150.15107123237 0.145174503326416
9150.82402490386 0.176040410995483
9151.49697857535 0.111421585083008
9152.16993224684 0.126731157302856
9152.84288591833 0.138309001922607
9153.51583958982 0.137082576751709
9154.18879326131 0.134631395339966
9154.8617469328 0.15224552154541
9155.53470060428 0.139460802078247
9156.20765427577 0.120905637741089
9156.88060794726 0.102946043014526
9157.55356161875 0.11208438873291
9158.22651529024 0.154096126556396
9158.89946896173 0.110994577407837
9159.57242263322 0.104633808135986
9160.24537630471 0.145538330078125
9160.9183299762 0.135267496109009
9161.59128364768 0.121226787567139
9162.26423731917 0.127901792526245
9162.93719099066 0.117904186248779
9163.61014466215 0.135398387908936
9164.28309833364 0.118627309799194
9164.95605200513 0.120759725570679
9165.62900567662 0.0954043865203857
9166.3019593481 0.125479698181152
9166.97491301959 0.131436586380005
9167.64786669108 0.11583399772644
9168.32082036257 0.128287315368652
9168.99377403406 0.128852128982544
9169.66672770555 0.159027576446533
9170.33968137704 0.177998065948486
9171.01263504853 0.121261119842529
9171.68558872001 0.143538951873779
9172.3585423915 0.119521856307983
9173.03149606299 0.141868114471436
9173.70444973448 0.157539129257202
9174.37740340597 0.13775897026062
9175.05035707746 0.135256052017212
9175.72331074895 0.125546932220459
9176.39626442043 0.160609722137451
9177.06921809192 0.161365270614624
9177.74217176341 0.154768705368042
9178.4151254349 0.156130790710449
9179.08807910639 0.117635726928711
9179.76103277788 0.125187873840332
9180.43398644937 0.114621162414551
9181.10694012086 0.165043830871582
9181.77989379235 0.140106916427612
9182.45284746383 0.151185989379883
9183.12580113532 0.124625682830811
9183.79875480681 0.153842687606812
9184.4717084783 0.112444400787354
9185.14466214979 0.125061988830566
9185.81761582128 0.0894677639007568
9186.49056949277 0.139385938644409
9187.16352316426 0.153716564178467
9187.83647683574 0.134290456771851
9188.50943050723 0.127562046051025
9189.18238417872 0.138724327087402
9189.85533785021 0.127949476242065
9190.5282915217 0.154187679290771
9191.20124519319 0.118261814117432
9191.87419886468 0.145275831222534
9192.54715253616 0.138659477233887
9193.22010620765 0.154752016067505
9193.89305987914 0.121427297592163
9194.56601355063 0.140152931213379
9195.23896722212 0.145284652709961
9195.91192089361 0.16194486618042
9196.5848745651 0.157607555389404
9197.25782823659 0.157156229019165
9197.93078190808 0.112955331802368
9198.60373557956 0.133226633071899
9199.27668925105 0.113483667373657
9199.94964292254 0.105879306793213
9200.62259659403 0.152369737625122
9201.29555026552 0.138307094573975
9201.96850393701 0.171078443527222
9202.6414576085 0.141744136810303
9203.31441127999 0.147819995880127
9203.98736495147 0.111852407455444
9204.66031862296 0.120069742202759
9205.33327229445 0.127048015594482
9206.00622596594 0.152467966079712
9206.67917963743 0.150673866271973
9207.35213330892 0.170241355895996
9208.02508698041 0.169159412384033
9208.69804065189 0.128242015838623
9209.37099432338 0.134730577468872
9210.04394799487 0.126297950744629
9210.71690166636 0.108094453811646
9211.38985533785 0.141517400741577
9212.06280900934 0.157530546188354
9212.73576268083 0.134193658828735
9213.40871635232 0.11891508102417
9214.0816700238 0.114234209060669
9214.75462369529 0.0785071849822998
9215.42757736678 0.10101580619812
9216.10053103827 0.0723047256469727
9216.77348470976 0.0591299533843994
9217.44643838125 0.0784969329833984
9218.11939205274 0.0839440822601318
9218.79234572423 0.114736080169678
9219.46529939572 0.119430065155029
9220.1382530672 0.131908416748047
9220.81120673869 0.105314254760742
9221.48416041018 0.12328052520752
9222.15711408167 0.125455141067505
9222.83006775316 0.14600133895874
9223.50302142465 0.133484363555908
9224.17597509614 0.133242130279541
9224.84892876762 0.117469310760498
9225.52188243911 0.0949106216430664
9226.1948361106 0.128022432327271
9226.86778978209 0.132620573043823
9227.54074345358 0.11292552947998
9228.21369712507 0.110066413879395
9228.88665079656 0.126962184906006
9229.55960446805 0.112573862075806
9230.23255813953 0.133583784103394
9230.90551181102 0.128947257995605
9231.57846548251 0.119516611099243
9232.251419154 0.13163685798645
9232.92437282549 0.126742362976074
9233.59732649698 0.13106107711792
9234.27028016847 0.13825535774231
9234.94323383996 0.159241676330566
9235.61618751144 0.132544279098511
9236.28914118293 0.152806997299194
9236.96209485442 0.166035175323486
9237.63504852591 0.154883861541748
9238.3080021974 0.163996458053589
9238.98095586889 0.158088445663452
9239.65390954038 0.150946140289307
9240.32686321187 0.150613784790039
9240.99981688335 0.144367218017578
9241.67277055484 0.132214069366455
9242.34572422633 0.161279916763306
9243.01867789782 0.153021574020386
9243.69163156931 0.17051887512207
9244.3645852408 0.146224975585938
9245.03753891229 0.148839473724365
9245.71049258378 0.167433977127075
9246.38344625526 0.163794755935669
9247.05639992675 0.170405149459839
9247.72935359824 0.164281845092773
9248.40230726973 0.150707483291626
9249.07526094122 0.165129899978638
9249.74821461271 0.170737743377686
9250.4211682842 0.167395114898682
9251.09412195569 0.1640625
9251.76707562717 0.152417182922363
9252.44002929866 0.155038356781006
9253.11298297015 0.15751838684082
9253.78593664164 0.138943195343018
9254.45889031313 0.119712591171265
9255.13184398462 0.141969442367554
9255.80479765611 0.146004438400269
9256.47775132759 0.167640447616577
9257.15070499908 0.164285182952881
9257.82365867057 0.143148422241211
9258.49661234206 0.166465997695923
9259.16956601355 0.153527021408081
9259.84251968504 0.170017719268799
9260.51547335653 0.135129690170288
9261.18842702802 0.160924434661865
9261.86138069951 0.156829595565796
9262.53433437099 0.139195919036865
9263.20728804248 0.171180725097656
9263.88024171397 0.13473653793335
9264.55319538546 0.149632930755615
9265.22614905695 0.184415817260742
9265.89910272844 0.170756578445435
9266.57205639993 0.168225288391113
9267.24501007142 0.189703941345215
9267.9179637429 0.142004013061523
9268.59091741439 0.146055459976196
9269.26387108588 0.149800539016724
9269.93682475737 0.145743370056152
9270.60977842886 0.128581762313843
9271.28273210035 0.147920608520508
9271.95568577184 0.152697563171387
9272.62863944332 0.126181602478027
9273.30159311481 0.123928308486938
9273.9745467863 0.10353422164917
9274.64750045779 0.167093515396118
9275.32045412928 0.130361795425415
9275.99340780077 0.126433849334717
9276.66636147226 0.113338232040405
9277.33931514375 0.123809337615967
9278.01226881524 0.109894514083862
9278.68522248672 0.124869346618652
9279.35817615821 0.111115217208862
9280.0311298297 0.0985517501831055
9280.70408350119 0.131840229034424
9281.37703717268 0.134080171585083
9282.04999084417 0.119682312011719
9282.72294451566 0.105401515960693
9283.39589818715 0.117730855941772
9284.06885185863 0.16072416305542
9284.74180553012 0.145057678222656
9285.41475920161 0.144920349121094
9286.0877128731 0.160892248153687
9286.76066654459 0.143007278442383
9287.43362021608 0.149009704589844
9288.10657388757 0.152187824249268
9288.77952755905 0.154975414276123
9289.45248123054 0.112651824951172
9290.12543490203 0.126168012619019
9290.79838857352 0.143919467926025
9291.47134224501 0.147145748138428
9292.1442959165 0.103578329086304
9292.81724958799 0.0925805568695068
9293.49020325948 0.102715730667114
9294.16315693096 0.0929841995239258
9294.83611060245 0.105389833450317
9295.50906427394 0.118422985076904
9296.18201794543 0.0954210758209229
9296.85497161692 0.0787911415100098
9297.52792528841 0.1051926612854
9298.2008789599 0.109388589859009
9298.87383263139 0.0994746685028076
9299.54678630288 0.10135817527771
9300.21973997436 0.0926780700683594
9300.89269364585 0.104218244552612
9301.56564731734 0.0987513065338135
9302.23860098883 0.0755610466003418
9302.91155466032 0.106782674789429
9303.58450833181 0.121163845062256
9304.2574620033 0.107208490371704
9304.93041567478 0.134100437164307
9305.60336934627 0.124308109283447
9306.27632301776 0.133539438247681
9306.94927668925 0.130438089370728
9307.62223036074 0.128124237060547
9308.29518403223 0.116959095001221
9308.96813770372 0.140585660934448
9309.64109137521 0.118930816650391
9310.31404504669 0.12851357460022
9310.98699871818 0.161255836486816
9311.65995238967 0.167648792266846
9312.33290606116 0.116697788238525
9313.00585973265 0.151064872741699
9313.67881340414 0.142874956130981
9314.35176707563 0.142933368682861
9315.02472074711 0.133497476577759
9315.6976744186 0.152427673339844
9316.37062809009 0.114713430404663
9317.04358176158 0.145816802978516
9317.71653543307 0.138667345046997
9318.38948910456 0.130728006362915
9319.06244277605 0.189478874206543
9319.73539644754 0.165335893630981
9320.40835011903 0.1770339012146
9321.08130379051 0.151950597763062
9321.754257462 0.164275884628296
9322.42721113349 0.162108182907104
9323.10016480498 0.166960477828979
9323.77311847647 0.130980491638184
9324.44607214796 0.163939714431763
9325.11902581945 0.166565418243408
9325.79197949094 0.188860654830933
9326.46493316242 0.152722358703613
9327.13788683391 0.176598072052002
9327.8108405054 0.18582558631897
9328.48379417689 0.148924350738525
9329.15674784838 0.164752006530762
9329.82970151987 0.180791854858398
9330.50265519136 0.184923410415649
9331.17560886284 0.172307014465332
9331.84856253433 0.18236231803894
9332.52151620582 0.189579248428345
9333.19446987731 0.174043655395508
9333.8674235488 0.150346040725708
9334.54037722029 0.142577171325684
9335.21333089178 0.168964385986328
9335.88628456327 0.163361310958862
9336.55923823475 0.15211033821106
9337.23219190624 0.167469024658203
9337.90514557773 0.145458459854126
9338.57809924922 0.151984691619873
9339.25105292071 0.165902376174927
9339.9240065922 0.176531076431274
9340.59696026369 0.160569190979004
9341.26991393518 0.153210878372192
9341.94286760667 0.179935693740845
9342.61582127815 0.179691314697266
9343.28877494964 0.196394920349121
9343.96172862113 0.185708045959473
9344.63468229262 0.173401594161987
9345.30763596411 0.184820652008057
9345.9805896356 0.13974928855896
9346.65354330709 0.160409688949585
9347.32649697857 0.133632183074951
9347.99945065006 0.147069215774536
9348.67240432155 0.117384433746338
9349.34535799304 0.124589204788208
9350.01831166453 0.176530361175537
9350.69126533602 0.163572311401367
9351.36421900751 0.152962446212769
9352.037172679 0.140155792236328
9352.71012635048 0.158814668655396
9353.38308002197 0.146634817123413
9354.05603369346 0.173847436904907
9354.72898736495 0.142180442810059
9355.40194103644 0.179605484008789
9356.07489470793 0.186171770095825
9356.74784837942 0.15644383430481
9357.42080205091 0.173446655273438
9358.0937557224 0.13318920135498
9358.76670939388 0.146775007247925
9359.43966306537 0.158306360244751
9360.11261673686 0.187612056732178
9360.78557040835 0.154751300811768
9361.45852407984 0.127942562103271
9362.13147775133 0.127635478973389
9362.80443142282 0.130772829055786
9363.47738509431 0.105120182037354
9364.15033876579 0.117815971374512
9364.82329243728 0.13108229637146
9365.49624610877 0.148276805877686
9366.16919978026 0.104413747787476
9366.84215345175 0.11039400100708
9367.51510712324 0.184971809387207
9368.18806079473 0.178386211395264
9368.86101446621 0.220493793487549
9369.5339681377 0.201060056686401
9370.20692180919 0.169071674346924
9370.87987548068 0.173433542251587
9371.55282915217 0.181054353713989
9372.22578282366 0.149389028549194
9372.89873649515 0.181792736053467
9373.57169016664 0.153915405273438
9374.24464383812 0.163497924804688
9374.91759750961 0.143126249313354
9375.5905511811 0.133251190185547
9376.26350485259 0.12505578994751
9376.93645852408 0.150088310241699
9377.60941219557 0.164392471313477
9378.28236586706 0.1632981300354
9378.95531953855 0.171007394790649
9379.62827321004 0.156474113464355
9380.30122688152 0.175050020217896
9380.97418055301 0.157122373580933
9381.6471342245 0.137230157852173
9382.32008789599 0.115087509155273
9382.99304156748 0.137518167495728
9383.66599523897 0.153581619262695
9384.33894891046 0.147443056106567
9385.01190258194 0.132725954055786
9385.68485625343 0.136267423629761
9386.35780992492 0.137786388397217
9387.03076359641 0.120480298995972
9387.7037172679 0.132143259048462
9388.37667093939 0.109235286712646
9389.04962461088 0.115560531616211
9389.72257828237 0.149660587310791
9390.39553195385 0.129289388656616
9391.06848562534 0.158926963806152
9391.74143929683 0.15745735168457
9392.41439296832 0.166208028793335
9393.08734663981 0.162880659103394
9393.7603003113 0.17889404296875
9394.43325398279 0.155138492584229
9395.10620765427 0.185661554336548
9395.77916132577 0.145492315292358
9396.45211499725 0.17781138420105
9397.12506866874 0.162989854812622
9397.79802234023 0.185541391372681
9398.47097601172 0.166701316833496
9399.14392968321 0.163197755813599
9399.8168833547 0.156479597091675
9400.48983702619 0.166263580322266
9401.16279069767 0.153383255004883
9401.83574436916 0.174066781997681
9402.50869804065 0.143133401870728
9403.18165171214 0.147838830947876
9403.85460538363 0.146957397460938
9404.52755905512 0.169602155685425
9405.20051272661 0.143035411834717
9405.8734663981 0.145480871200562
9406.54642006958 0.155091762542725
9407.21937374107 0.140353679656982
9407.89232741256 0.151877403259277
9408.56528108405 0.170492172241211
9409.23823475554 0.181740999221802
9409.91118842703 0.152430057525635
9410.58414209852 0.192038774490356
9411.25709577 0.192041635513306
9411.93004944149 0.166899919509888
9412.60300311298 0.17986011505127
9413.27595678447 0.180496692657471
9413.94891045596 0.188077211380005
9414.62186412745 0.213822841644287
9415.29481779894 0.206171274185181
9415.96777147043 0.1635422706604
9416.64072514192 0.199320554733276
9417.3136788134 0.166461229324341
9417.98663248489 0.194070100784302
9418.65958615638 0.162666320800781
9419.33253982787 0.19752025604248
9420.00549349936 0.179105758666992
9420.67844717085 0.183627843856812
9421.35140084234 0.158421516418457
9422.02435451383 0.170010566711426
9422.69730818531 0.151093482971191
9423.3702618568 0.130446672439575
9424.04321552829 0.186860084533691
9424.71616919978 0.154204607009888
9425.38912287127 0.167829036712646
9426.06207654276 0.153730392456055
9426.73503021425 0.180715560913086
9427.40798388573 0.164422273635864
9428.08093755722 0.144418716430664
9428.75389122871 0.143060922622681
9429.4268449002 0.16361927986145
9430.09979857169 0.171427488327026
9430.77275224318 0.191599369049072
9431.44570591467 0.180954694747925
9432.11865958616 0.138710498809814
9432.79161325764 0.121458768844604
9433.46456692913 0.161486148834229
9434.13752060062 0.15491795539856
9434.81047427211 0.137580633163452
9435.4834279436 0.14818263053894
9436.15638161509 0.184937953948975
9436.82933528658 0.163129091262817
9437.50228895807 0.157498359680176
9438.17524262956 0.134708881378174
9438.84819630104 0.167203187942505
9439.52114997253 0.16075587272644
9440.19410364402 0.152300596237183
9440.86705731551 0.169002771377563
9441.540010987 0.161922931671143
9442.21296465849 0.159303426742554
9442.88591832998 0.133008241653442
9443.55887200146 0.132934331893921
9444.23182567295 0.146172523498535
9444.90477934444 0.124565362930298
9445.57773301593 0.140251159667969
9446.25068668742 0.14911675453186
9446.92364035891 0.163524627685547
9447.5965940304 0.151531934738159
9448.26954770189 0.148587942123413
9448.94250137337 0.15777325630188
9449.61545504486 0.155136108398438
9450.28840871635 0.147006750106812
9450.96136238784 0.146359920501709
9451.63431605933 0.140931367874146
9452.30726973082 0.178459405899048
9452.98022340231 0.12879467010498
9453.6531770738 0.13789701461792
9454.32613074528 0.176616907119751
9454.99908441677 0.161718606948853
9455.67203808826 0.15581750869751
9456.34499175975 0.156358480453491
9457.01794543124 0.165444612503052
9457.69089910273 0.157605171203613
9458.36385277422 0.15969181060791
9459.03680644571 0.166671514511108
9459.70976011719 0.171121120452881
9460.38271378868 0.144566774368286
9461.05566746017 0.163409471511841
9461.72862113166 0.160675525665283
9462.40157480315 0.189267635345459
9463.07452847464 0.174521684646606
9463.74748214613 0.167624473571777
9464.42043581762 0.179064512252808
9465.0933894891 0.164350986480713
9465.76634316059 0.138934135437012
9466.43929683208 0.16424822807312
9467.11225050357 0.164044857025146
9467.78520417506 0.158479928970337
9468.45815784655 0.193376779556274
9469.13111151804 0.14343786239624
9469.80406518953 0.155076503753662
9470.47701886101 0.149477481842041
9471.1499725325 0.114814043045044
9471.82292620399 0.129731178283691
9472.49587987548 0.142058849334717
9473.16883354697 0.136844158172607
9473.84178721846 0.120731592178345
9474.51474088995 0.113223791122437
9475.18769456143 0.0645239353179932
9475.86064823292 0.1012122631073
9476.53360190441 0.0945188999176025
9477.2065555759 0.117572069168091
9477.87950924739 0.107081413269043
9478.55246291888 0.13651180267334
9479.22541659037 0.106651306152344
9479.89837026186 0.117108583450317
9480.57132393335 0.151305675506592
9481.24427760483 0.122494220733643
9481.91723127632 0.154861927032471
9482.59018494781 0.151625871658325
9483.2631386193 0.166878700256348
9483.93609229079 0.168640375137329
9484.60904596228 0.173849821090698
9485.28199963377 0.187510013580322
9485.95495330526 0.180306911468506
9486.62790697674 0.177342414855957
9487.30086064823 0.152406692504883
9487.97381431972 0.154748678207397
9488.64676799121 0.184918165206909
9489.3197216627 0.1686110496521
9489.99267533419 0.138440370559692
9490.66562900568 0.157065868377686
9491.33858267716 0.189739465713501
9492.01153634865 0.194908857345581
9492.68449002014 0.176492691040039
9493.35744369163 0.177430391311646
9494.03039736312 0.193690061569214
9494.70335103461 0.202600240707397
9495.3763047061 0.190375089645386
9496.04925837759 0.18284273147583
9496.72221204908 0.186331272125244
9497.39516572056 0.168292999267578
9498.06811939205 0.169615983963013
9498.74107306354 0.14842677116394
9499.41402673503 0.156885623931885
9500.08698040652 0.159458637237549
9500.75993407801 0.134478807449341
9501.4328877495 0.153185844421387
9502.10584142099 0.187616348266602
9502.77879509247 0.167573928833008
9503.45174876396 0.151319980621338
9504.12470243545 0.168981790542603
9504.79765610694 0.174795150756836
9505.47060977843 0.171241044998169
9506.14356344992 0.165270090103149
9506.81651712141 0.167240381240845
9507.48947079289 0.12446141242981
9508.16242446438 0.1446533203125
9508.83537813587 0.149599552154541
9509.50833180736 0.147482872009277
9510.18128547885 0.154645204544067
9510.85423915034 0.149456262588501
9511.52719282183 0.13541841506958
9512.20014649332 0.108845472335815
9512.8731001648 0.161753177642822
9513.54605383629 0.162039756774902
9514.21900750778 0.132612228393555
9514.89196117927 0.134126901626587
9515.56491485076 0.119447946548462
9516.23786852225 0.122468948364258
9516.91082219374 0.10898756980896
9517.58377586523 0.0836141109466553
9518.25672953672 0.179863929748535
9518.9296832082 0.168859958648682
9519.60263687969 0.129708766937256
9520.27559055118 0.149336576461792
9520.94854422267 0.155271053314209
9521.62149789416 0.162457227706909
9522.29445156565 0.138473749160767
9522.96740523714 0.149821996688843
9523.64035890862 0.137465476989746
9524.31331258011 0.143255472183228
9524.9862662516 0.174745082855225
9525.65921992309 0.149771451950073
9526.33217359458 0.144508361816406
9527.00512726607 0.140884637832642
9527.67808093756 0.130618810653687
9528.35103460905 0.136081218719482
9529.02398828053 0.11249303817749
9529.69694195202 0.121466875076294
9530.36989562351 0.132643938064575
9531.042849295 0.137770175933838
9531.71580296649 0.147997617721558
9532.38875663798 0.140970468521118
9533.06171030947 0.0989608764648438
9533.73466398095 0.129811763763428
9534.40761765244 0.138263463973999
9535.08057132393 0.156126499176025
9535.75352499542 0.147401332855225
9536.42647866691 0.149276733398438
9537.0994323384 0.160873174667358
9537.77238600989 0.143550872802734
9538.44533968138 0.158080339431763
9539.11829335287 0.134021997451782
9539.79124702435 0.187070608139038
9540.46420069584 0.16844654083252
9541.13715436733 0.152870655059814
9541.81010803882 0.133370876312256
9542.48306171031 0.153155326843262
9543.1560153818 0.157058477401733
9543.82896905329 0.177996635437012
9544.50192272478 0.175443172454834
9545.17487639626 0.162199020385742
9545.84783006775 0.157155513763428
9546.52078373924 0.156675338745117
9547.19373741073 0.164235591888428
9547.86669108222 0.130345344543457
9548.53964475371 0.154499530792236
9549.2125984252 0.148977994918823
9549.88555209668 0.140191078186035
9550.55850576817 0.129645109176636
9551.23145943966 0.126452684402466
9551.90441311115 0.182955503463745
9552.57736678264 0.133902072906494
9553.25032045413 0.142865896224976
9553.92327412562 0.118222236633301
9554.59622779711 0.126161098480225
9555.26918146859 0.155569314956665
9555.94213514008 0.142188549041748
9556.61508881157 0.136132478713989
9557.28804248306 0.139158487319946
9557.96099615455 0.095973014831543
9558.63394982604 0.128312349319458
9559.30690349753 0.121707201004028
9559.97985716902 0.10307240486145
9560.65281084051 0.118840932846069
9561.32576451199 0.148047924041748
9561.99871818348 0.154456377029419
9562.67167185497 0.142493724822998
9563.34462552646 0.164754867553711
9564.01757919795 0.153425216674805
9564.69053286944 0.182863473892212
9565.36348654093 0.149529695510864
9566.03644021241 0.17192554473877
9566.7093938839 0.171268463134766
9567.38234755539 0.137599229812622
9568.05530122688 0.129970788955688
9568.72825489837 0.11515736579895
9569.40120856986 0.16073203086853
9570.07416224135 0.150712728500366
9570.74711591284 0.15966534614563
9571.42006958432 0.15565037727356
9572.09302325581 0.217387199401855
9572.7659769273 0.215311288833618
9573.43893059879 0.184441328048706
9574.11188427028 0.185756206512451
9574.78483794177 0.152822017669678
9575.45779161326 0.161770820617676
9576.13074528475 0.186506271362305
9576.80369895624 0.190796136856079
9577.47665262772 0.19719934463501
9578.14960629921 0.173253059387207
9578.8225599707 0.176246404647827
9579.49551364219 0.214387893676758
9580.16846731368 0.214591979980469
9580.84142098517 0.202489852905273
9581.51437465666 0.204493999481201
9582.18732832814 0.198198318481445
9582.86028199963 0.191641330718994
9583.53323567112 0.18781852722168
9584.20618934261 0.171879053115845
9584.8791430141 0.191830635070801
9585.55209668559 0.184420585632324
9586.22505035708 0.156042098999023
9586.89800402857 0.186293840408325
9587.57095770005 0.201062679290771
9588.24391137154 0.160712480545044
9588.91686504303 0.147541046142578
9589.58981871452 0.154296875
9590.26277238601 0.127292633056641
9590.9357260575 0.166457653045654
9591.60867972899 0.152126312255859
9592.28163340048 0.157667875289917
9592.95458707196 0.159302234649658
9593.62754074345 0.177620887756348
9594.30049441494 0.182437419891357
9594.97344808643 0.176075220108032
9595.64640175792 0.163733243942261
9596.31935542941 0.166438102722168
9596.9923091009 0.184258937835693
9597.66526277239 0.156562566757202
9598.33821644387 0.180459260940552
9599.01117011536 0.169976234436035
9599.68412378685 0.189297914505005
9600.35707745834 0.171829700469971
9601.03003112983 0.174255847930908
9601.70298480132 0.185258865356445
9602.37593847281 0.167252063751221
9603.0488921443 0.178556203842163
9603.72184581578 0.152235269546509
9604.39479948727 0.0942220687866211
9605.06775315876 0.120115995407104
9605.74070683025 0.12552809715271
9606.41366050174 0.135061740875244
9607.08661417323 0.133184194564819
9607.75956784472 0.135642051696777
9608.43252151621 0.160178422927856
9609.10547518769 0.145593881607056
9609.77842885918 0.131115913391113
9610.45138253067 0.120563745498657
9611.12433620216 0.114261150360107
9611.79728987365 0.122672080993652
9612.47024354514 0.124457836151123
9613.14319721663 0.157138347625732
9613.81615088811 0.162070512771606
9614.48910455961 0.179207801818848
9615.16205823109 0.119514942169189
9615.83501190258 0.119769334793091
9616.50796557407 0.159422874450684
9617.18091924556 0.155357837677002
9617.85387291705 0.157471656799316
9618.52682658854 0.139666557312012
9619.19978026003 0.141893148422241
9619.87273393151 0.129994869232178
9620.545687603 0.156709671020508
9621.21864127449 0.170684099197388
9621.89159494598 0.171336650848389
9622.56454861747 0.178806304931641
9623.23750228896 0.167153835296631
9623.91045596045 0.167605400085449
9624.58340963194 0.174991130828857
9625.25636330342 0.177017450332642
9625.92931697491 0.169684410095215
9626.6022706464 0.156556606292725
9627.27522431789 0.18110466003418
9627.94817798938 0.205450057983398
9628.62113166087 0.18386697769165
9629.29408533236 0.176249027252197
9629.96703900384 0.17773175239563
9630.63999267533 0.171830654144287
9631.31294634682 0.148845911026001
9631.98590001831 0.178484916687012
9632.6588536898 0.16796875
9633.33180736129 0.171127319335938
9634.00476103278 0.185093402862549
9634.67771470427 0.169862747192383
9635.35066837576 0.170963764190674
9636.02362204724 0.164942026138306
9636.69657571873 0.122476100921631
9637.36952939022 0.132279396057129
9638.04248306171 0.124002933502197
9638.7154367332 0.115367412567139
9639.38839040469 0.120226860046387
9640.06134407618 0.132307052612305
9640.73429774767 0.125552415847778
9641.40725141915 0.105988025665283
9642.08020509064 0.104814529418945
9642.75315876213 0.102108478546143
9643.42611243362 0.113895893096924
9644.09906610511 0.12239408493042
9644.7720197766 0.0986862182617188
9645.44497344809 0.0933780670166016
9646.11792711957 0.0759799480438232
9646.79088079106 0.0680975914001465
9647.46383446255 0.101185321807861
9648.13678813404 0.115623474121094
9648.80974180553 0.0931501388549805
9649.48269547702 0.114333629608154
9650.15564914851 0.154590606689453
9650.82860282 0.173715591430664
9651.50155649148 0.166624546051025
9652.17451016297 0.153198719024658
9652.84746383446 0.154538869857788
9653.52041750595 0.162246465682983
9654.19337117744 0.151630401611328
9654.86632484893 0.148116588592529
9655.53927852042 0.169584274291992
9656.21223219191 0.176932334899902
9656.8851858634 0.154306650161743
9657.55813953488 0.159466028213501
9658.23109320637 0.152079820632935
9658.90404687786 0.156222581863403
9659.57700054935 0.196121692657471
9660.24995422084 0.178976058959961
9660.92290789233 0.157283782958984
9661.59586156382 0.171515941619873
9662.2688152353 0.176694869995117
9662.94176890679 0.158913612365723
9663.61472257828 0.158835649490356
9664.28767624977 0.147277116775513
9664.96062992126 0.153390407562256
9665.63358359275 0.144241333007812
9666.30653726424 0.147158622741699
9666.97949093573 0.16920280456543
9667.65244460721 0.162467241287231
9668.3253982787 0.155575037002563
9668.99835195019 0.177839517593384
9669.67130562168 0.12996768951416
9670.34425929317 0.149236679077148
9671.01721296466 0.14091682434082
9671.69016663615 0.139379024505615
9672.36312030763 0.115001201629639
9673.03607397912 0.146162033081055
9673.70902765061 0.137409448623657
9674.3819813221 0.122747182846069
9675.05493499359 0.124862670898438
9675.72788866508 0.119014263153076
9676.40084233657 0.133376598358154
9677.07379600806 0.133647918701172
9677.74674967955 0.112380981445312
9678.41970335103 0.117119073867798
9679.09265702252 0.11385178565979
9679.76561069401 0.128692388534546
9680.4385643655 0.144057989120483
9681.11151803699 0.116077423095703
9681.78447170848 0.13906717300415
9682.45742537997 0.121296882629395
9683.13037905146 0.135334014892578
9683.80333272294 0.161166667938232
9684.47628639443 0.163919687271118
9685.14924006592 0.148816347122192
9685.82219373741 0.141750335693359
9686.4951474089 0.132218837738037
9687.16810108039 0.139358520507812
9687.84105475188 0.13331127166748
9688.51400842337 0.155906677246094
9689.18696209485 0.127167701721191
9689.85991576634 0.135343313217163
9690.53286943783 0.205370664596558
9691.20582310932 0.220381498336792
9691.87877678081 0.208571434020996
9692.5517304523 0.200140476226807
9693.22468412379 0.186267375946045
9693.89763779527 0.19657039642334
9694.57059146676 0.196723937988281
9695.24354513825 0.191001653671265
9695.91649880974 0.187526702880859
9696.58945248123 0.179134607315063
9697.26240615272 0.169121265411377
9697.93535982421 0.180716514587402
9698.6083134957 0.193417549133301
9699.28126716719 0.178797721862793
9699.95422083867 0.179499864578247
9700.62717451016 0.180939197540283
9701.30012818165 0.204113960266113
9701.97308185314 0.217249393463135
9702.64603552463 0.197205543518066
9703.31898919612 0.192751884460449
9703.99194286761 0.206643581390381
9704.6648965391 0.209427356719971
9705.33785021058 0.196460008621216
9706.01080388207 0.201226234436035
9706.68375755356 0.199068546295166
9707.35671122505 0.194862127304077
9708.02966489654 0.204732418060303
9708.70261856803 0.231968879699707
9709.37557223952 0.190852165222168
9710.048525911 0.205526828765869
9710.72147958249 0.161273717880249
9711.39443325398 0.204728841781616
9712.06738692547 0.188004970550537
9712.74034059696 0.211959600448608
9713.41329426845 0.204979419708252
9714.08624793994 0.239789009094238
9714.75920161143 0.183486461639404
9715.43215528292 0.174136638641357
9716.1051089544 0.184130668640137
9716.77806262589 0.206563234329224
9717.45101629738 0.190654754638672
9718.12396996887 0.181495904922485
9718.79692364036 0.207003593444824
9719.46987731185 0.208387851715088
9720.14283098334 0.19727087020874
9720.81578465483 0.199018955230713
9721.48873832631 0.18589448928833
9722.1616919978 0.202912569046021
9722.83464566929 0.189606666564941
9723.50759934078 0.20803165435791
9724.18055301227 0.194382667541504
9724.85350668376 0.212867736816406
9725.52646035525 0.205750703811646
9726.19941402673 0.192420959472656
9726.87236769822 0.150464534759521
9727.54532136971 0.172486305236816
9728.2182750412 0.204079866409302
9728.89122871269 0.202184200286865
9729.56418238418 0.176655292510986
9730.23713605567 0.135601043701172
9730.91008972716 0.131105899810791
9731.58304339864 0.170058488845825
9732.25599707013 0.143384218215942
9732.92895074162 0.114763498306274
9733.60190441311 0.15099310874939
9734.2748580846 0.157517910003662
9734.94781175609 0.120063304901123
9735.62076542758 0.14408016204834
9736.29371909907 0.175812482833862
9736.96667277056 0.176739692687988
9737.63962644204 0.144830465316772
9738.31258011353 0.149733066558838
9738.98553378502 0.159192085266113
9739.65848745651 0.166462659835815
9740.331441128 0.147141456604004
9741.00439479949 0.167008876800537
9741.67734847098 0.14436674118042
9742.35030214246 0.184979915618896
9743.02325581395 0.169179439544678
9743.69620948544 0.164478540420532
9744.36916315693 0.195228576660156
9745.04211682842 0.199820280075073
9745.71507049991 0.191803932189941
9746.3880241714 0.177629947662354
9747.06097784289 0.188600063323975
9747.73393151437 0.189228057861328
9748.40688518586 0.195593595504761
9749.07983885735 0.180395603179932
9749.75279252884 0.165685892105103
9750.42574620033 0.186788320541382
9751.09869987182 0.178533554077148
9751.77165354331 0.168575763702393
9752.44460721479 0.167039394378662
9753.11756088628 0.167989253997803
9753.79051455777 0.224389314651489
9754.46346822926 0.198172807693481
9755.13642190075 0.176523923873901
9755.80937557224 0.172893762588501
9756.48232924373 0.183552265167236
9757.15528291522 0.200934886932373
9757.82823658671 0.197245597839355
9758.50119025819 0.220959901809692
9759.17414392968 0.178210020065308
9759.84709760117 0.183241128921509
9760.52005127266 0.177139520645142
9761.19300494415 0.177386045455933
9761.86595861564 0.145999908447266
9762.53891228713 0.167235851287842
9763.21186595862 0.140419006347656
9763.8848196301 0.183985710144043
9764.55777330159 0.152899503707886
9765.23072697308 0.179986953735352
9765.90368064457 0.164569139480591
9766.57663431606 0.153446912765503
9767.24958798755 0.17105770111084
9767.92254165904 0.16999888420105
9768.59549533052 0.169417381286621
9769.26844900201 0.161211967468262
9769.9414026735 0.14553165435791
9770.61435634499 0.162888050079346
9771.28731001648 0.169016361236572
9771.96026368797 0.167211771011353
9772.63321735946 0.167681217193604
9773.30617103095 0.159677505493164
9773.97912470244 0.191712141036987
9774.65207837392 0.154643774032593
9775.32503204541 0.186531543731689
9775.9979857169 0.184294939041138
9776.67093938839 0.172368288040161
9777.34389305988 0.153769493103027
9778.01684673137 0.141850471496582
9778.68980040286 0.117626190185547
9779.36275407435 0.145721197128296
9780.03570774583 0.115133762359619
9780.70866141732 0.137133121490479
9781.38161508881 0.138155937194824
9782.0545687603 0.149595975875854
9782.72752243179 0.127913475036621
9783.40047610328 0.135819911956787
9784.07342977477 0.128210544586182
9784.74638344625 0.14217209815979
9785.41933711774 0.142470121383667
9786.09229078923 0.14317774772644
9786.76524446072 0.157047510147095
9787.43819813221 0.153468608856201
9788.1111518037 0.153066396713257
9788.78410547519 0.190514087677002
9789.45705914668 0.192567825317383
9790.13001281816 0.180709362030029
9790.80296648965 0.162764072418213
9791.47592016114 0.174694776535034
9792.14887383263 0.180027484893799
9792.82182750412 0.131026268005371
9793.49478117561 0.138357877731323
9794.1677348471 0.141546010971069
9794.84068851859 0.181603193283081
9795.51364219008 0.17865777015686
9796.18659586156 0.177736520767212
9796.85954953305 0.17871618270874
9797.53250320454 0.177628993988037
9798.20545687603 0.156700372695923
9798.87841054752 0.153594017028809
9799.55136421901 0.153205871582031
9800.2243178905 0.167118072509766
9800.89727156198 0.170670509338379
9801.57022523347 0.146438121795654
9802.24317890496 0.150366306304932
9802.91613257645 0.149752855300903
9803.58908624794 0.171631336212158
9804.26203991943 0.153403043746948
9804.93499359092 0.16286563873291
9805.60794726241 0.173364162445068
9806.28090093389 0.189759969711304
9806.95385460538 0.182318687438965
9807.62680827687 0.193130970001221
9808.29976194836 0.174958944320679
9808.97271561985 0.189127922058105
9809.64566929134 0.173624992370605
9810.31862296283 0.138960361480713
9810.99157663432 0.167530536651611
9811.6645303058 0.161920309066772
9812.33748397729 0.147378444671631
9813.01043764878 0.139551877975464
9813.68339132027 0.132886409759521
9814.35634499176 0.133881330490112
9815.02929866325 0.125309944152832
9815.70225233474 0.114810228347778
9816.37520600623 0.123842716217041
9817.04815967771 0.090101957321167
9817.7211133492 0.0939743518829346
9818.39406702069 0.066187858581543
9819.06702069218 0.0607151985168457
9819.73997436367 0.135743379592896
9820.41292803516 0.130205869674683
9821.08588170665 0.132464170455933
9821.75883537814 0.12712836265564
9822.43178904962 0.16165566444397
9823.10474272111 0.144471406936646
9823.7776963926 0.162203550338745
9824.45065006409 0.161586284637451
9825.12360373558 0.158833503723145
9825.79655740707 0.165417671203613
9826.46951107856 0.163609266281128
9827.14246475005 0.149479150772095
9827.81541842153 0.167684316635132
9828.48837209302 0.170600175857544
9829.16132576451 0.179467678070068
9829.834279436 0.17690372467041
9830.50723310749 0.148403167724609
9831.18018677898 0.152744770050049
9831.85314045047 0.167773723602295
9832.52609412195 0.136006355285645
9833.19904779344 0.175110101699829
9833.87200146493 0.182739019393921
9834.54495513642 0.14867639541626
9835.21790880791 0.172353267669678
9835.8908624794 0.157907724380493
9836.56381615089 0.184560298919678
9837.23676982238 0.14105224609375
9837.90972349387 0.15185546875
9838.58267716535 0.203108549118042
9839.25563083684 0.202821731567383
9839.92858450833 0.179197788238525
9840.60153817982 0.201328277587891
9841.27449185131 0.161194086074829
9841.9474455228 0.159754514694214
9842.62039919429 0.142183303833008
9843.29335286578 0.137167453765869
9843.96630653726 0.193223714828491
9844.63926020875 0.178410291671753
9845.31221388024 0.177692890167236
9845.98516755173 0.174898624420166
9846.65812122322 0.158234119415283
9847.33107489471 0.178936958312988
9848.0040285662 0.160636425018311
9848.67698223768 0.169399499893188
9849.34993590917 0.195647478103638
9850.02288958066 0.173991680145264
9850.69584325215 0.146274328231812
9851.36879692364 0.158610343933105
9852.04175059513 0.16724705696106
9852.71470426662 0.164133548736572
9853.38765793811 0.157879590988159
9854.0606116096 0.183242082595825
9854.73356528108 0.142255783081055
9855.40651895257 0.147112846374512
9856.07947262406 0.131448268890381
9856.75242629555 0.142941951751709
9857.42537996704 0.163004636764526
9858.09833363853 0.138607740402222
9858.77128731002 0.170458078384399
9859.44424098151 0.175056934356689
9860.11719465299 0.113466739654541
9860.79014832448 0.161341667175293
9861.46310199597 0.121679306030273
9862.13605566746 0.13941478729248
9862.80900933895 0.184475898742676
9863.48196301044 0.188637495040894
9864.15491668193 0.211619853973389
9864.82787035341 0.188689231872559
9865.5008240249 0.207932472229004
9866.17377769639 0.137224674224854
9866.84673136788 0.155138254165649
9867.51968503937 0.183928251266479
9868.19263871086 0.17623233795166
9868.86559238235 0.18181300163269
9869.53854605384 0.182137727737427
9870.21149972532 0.217468738555908
9870.88445339681 0.138907194137573
9871.5574070683 0.167131900787354
9872.23036073979 0.15668249130249
9872.90331441128 0.164223432540894
9873.57626808277 0.157857418060303
9874.24922175426 0.186180591583252
9874.92217542575 0.162268877029419
9875.59512909724 0.185038328170776
9876.26808276872 0.16903281211853
9876.94103644021 0.163775444030762
9877.6139901117 0.183871746063232
9878.28694378319 0.200872898101807
9878.95989745468 0.163034200668335
9879.63285112617 0.157092332839966
9880.30580479766 0.192856788635254
9880.97875846914 0.198459386825562
9881.65171214063 0.181693077087402
9882.32466581212 0.176806926727295
9882.99761948361 0.177335739135742
9883.6705731551 0.183483362197876
9884.34352682659 0.183107137680054
9885.01648049808 0.157647848129272
9885.68943416957 0.174154281616211
9886.36238784105 0.184193134307861
9887.03534151254 0.153782844543457
9887.70829518403 0.168412923812866
9888.38124885552 0.164349317550659
9889.05420252701 0.168206691741943
9889.7271561985 0.188458442687988
9890.40010986999 0.169209480285645
9891.07306354147 0.191928386688232
9891.74601721296 0.168965101242065
9892.41897088445 0.160353183746338
9893.09192455594 0.208884954452515
9893.76487822743 0.136687278747559
9894.43783189892 0.196962118148804
9895.11078557041 0.190279245376587
9895.7837392419 0.184041023254395
9896.45669291339 0.174929141998291
9897.12964658487 0.201545238494873
9897.80260025636 0.167430400848389
9898.47555392785 0.178348302841187
9899.14850759934 0.17560338973999
9899.82146127083 0.161262989044189
9900.49441494232 0.160195112228394
9901.16736861381 0.146191358566284
9901.8403222853 0.162638664245605
9902.51327595678 0.138302087783813
9903.18622962827 0.138450622558594
9903.85918329976 0.125899314880371
9904.53213697125 0.131829738616943
9905.20509064274 0.128492593765259
9905.87804431423 0.108312606811523
9906.55099798572 0.0985016822814941
9907.2239516572 0.142002105712891
9907.89690532869 0.154416084289551
9908.56985900018 0.143123388290405
9909.24281267167 0.157328844070435
9909.91576634316 0.119607925415039
9910.58872001465 0.151362657546997
9911.26167368614 0.158597230911255
9911.93462735763 0.167917966842651
9912.60758102911 0.169045448303223
9913.2805347006 0.170448303222656
9913.95348837209 0.179828643798828
9914.62644204358 0.161539554595947
9915.29939571507 0.171682119369507
9915.97234938656 0.176316022872925
9916.64530305805 0.173423290252686
9917.31825672954 0.169126033782959
9917.99121040103 0.149884223937988
9918.66416407251 0.132803678512573
9919.337117744 0.189722061157227
9920.01007141549 0.15783429145813
9920.68302508698 0.147995948791504
9921.35597875847 0.165141344070435
9922.02893242996 0.185971260070801
9922.70188610145 0.166825294494629
9923.37483977293 0.183570861816406
9924.04779344442 0.162423610687256
9924.72074711591 0.186489582061768
9925.3937007874 0.159652471542358
9926.06665445889 0.173613548278809
9926.73960813038 0.18017840385437
9927.41256180187 0.158972978591919
9928.08551547336 0.125516891479492
9928.75846914484 0.150112390518188
9929.43142281633 0.196343421936035
9930.10437648782 0.164918422698975
9930.77733015931 0.165624856948853
9931.4502838308 0.18085241317749
9932.12323750229 0.158744812011719
9932.79619117378 0.169997453689575
9933.46914484527 0.176628112792969
9934.14209851676 0.153389692306519
9934.81505218824 0.156829595565796
9935.48800585973 0.177600860595703
9936.16095953122 0.16857123374939
9936.83391320271 0.167909383773804
9937.5068668742 0.160510063171387
9938.17982054569 0.147709131240845
9938.85277421718 0.135711431503296
9939.52572788867 0.140015363693237
9940.19868156015 0.143439292907715
9940.87163523164 0.144586324691772
9941.54458890313 0.108372688293457
9942.21754257462 0.177725791931152
9942.89049624611 0.137753963470459
9943.5634499176 0.13367223739624
9944.23640358909 0.114666223526001
9944.90935726057 0.147088766098022
9945.58231093206 0.149949073791504
9946.25526460355 0.177192211151123
9946.92821827504 0.155739307403564
9947.60117194653 0.156347274780273
9948.27412561802 0.151670694351196
9948.94707928951 0.178986787796021
9949.620032961 0.214724540710449
9950.29298663248 0.173329830169678
9950.96594030397 0.193403482437134
9951.63889397546 0.172045469284058
9952.31184764695 0.150401830673218
9952.98480131844 0.157633781433105
9953.65775498993 0.161089897155762
9954.33070866142 0.178683042526245
9955.00366233291 0.15328311920166
9955.6766160044 0.162780523300171
9956.34956967588 0.142589330673218
9957.02252334737 0.1806960105896
9957.69547701886 0.165028095245361
9958.36843069035 0.164322376251221
9959.04138436184 0.145970582962036
9959.71433803333 0.172219038009644
9960.38729170482 0.185628652572632
9961.0602453763 0.170452117919922
9961.73319904779 0.14501953125
9962.40615271928 0.172344446182251
9963.07910639077 0.180573701858521
9963.75206006226 0.164103031158447
9964.42501373375 0.151190996170044
9965.09796740524 0.150793790817261
9965.77092107673 0.14478611946106
9966.44387474821 0.134614944458008
9967.1168284197 0.138913154602051
9967.78978209119 0.117174386978149
9968.46273576268 0.131406784057617
9969.13568943417 0.121285915374756
9969.80864310566 0.114466428756714
9970.48159677715 0.157493591308594
9971.15455044863 0.163711071014404
9971.82750412013 0.144328832626343
9972.50045779161 0.130218505859375
9973.1734114631 0.157942533493042
9973.84636513459 0.151170015335083
9974.51931880608 0.127048254013062
9975.19227247757 0.134873390197754
9975.86522614906 0.154385089874268
9976.53817982055 0.147903442382812
9977.21113349203 0.127261161804199
9977.88408716352 0.137491226196289
9978.55704083501 0.11276912689209
9979.2299945065 0.117971897125244
9979.90294817799 0.124454498291016
9980.57590184948 0.132568597793579
9981.24885552097 0.141042232513428
9981.92180919246 0.150014638900757
9982.59476286394 0.145899295806885
9983.26771653543 0.171034336090088
9983.94067020692 0.133498668670654
9984.61362387841 0.146982669830322
9985.2865775499 0.135628700256348
9985.95953122139 0.123735666275024
9986.63248489288 0.126555204391479
9987.30543856436 0.0959279537200928
9987.97839223585 0.127804517745972
9988.65134590734 0.115309000015259
9989.32429957883 0.0760960578918457
9989.99725325032 0.0965356826782227
9990.67020692181 0.0827460289001465
9991.3431605933 0.0513958930969238
9992.01611426479 0.0850710868835449
9992.68906793628 0.127346515655518
9993.36202160776 0.105034589767456
9994.03497527925 0.123789548873901
9994.70792895074 0.111604690551758
9995.38088262223 0.118233680725098
9996.05383629372 0.0927793979644775
9996.72678996521 0.131757020950317
9997.3997436367 0.15009331703186
9998.07269730819 0.14827299118042
9998.74565097967 0.132276296615601
9999.41860465116 0.132272005081177
10000.0915583227 0.150862693786621
10000.7645119941 0.142837524414062
10001.4374656656 0.118990898132324
10002.1104193371 0.135684490203857
10002.7833730086 0.152213096618652
10003.4563266801 0.126227617263794
10004.1292803516 0.148180961608887
10004.8022340231 0.131280183792114
10005.4751876946 0.140782356262207
10006.148141366 0.135193824768066
10006.8210950375 0.149429798126221
10007.494048709 0.13780665397644
10008.1670023805 0.128615617752075
10008.839956052 0.127920627593994
10009.5129097235 0.12923264503479
10010.185863395 0.145122528076172
10010.8588170665 0.146552085876465
10011.531770738 0.164054155349731
10012.2047244094 0.137974739074707
10012.8776780809 0.144925355911255
10013.5506317524 0.121888875961304
10014.2235854239 0.148145198822021
10014.8965390954 0.108023881912231
10015.5694927669 0.137778759002686
10016.2424464384 0.147602081298828
10016.9154001099 0.134401559829712
10017.5883537814 0.120640754699707
10018.2613074528 0.125667572021484
10018.9342611243 0.148686408996582
10019.6072147958 0.150755882263184
10020.2801684673 0.131009101867676
10020.9531221388 0.129151582717896
10021.6260758103 0.128588199615479
10022.2990294818 0.129157543182373
10022.9719831533 0.14353084564209
10023.6449368248 0.127851486206055
10024.3178904962 0.135699510574341
10024.9908441677 0.138946771621704
10025.6637978392 0.150057077407837
10026.3367515107 0.149296045303345
10027.0097051822 0.11720085144043
10027.6826588537 0.110764980316162
10028.3556125252 0.120912075042725
10029.0285661967 0.116331338882446
10029.7015198682 0.146692514419556
10030.3744735396 0.160671234130859
10031.0474272111 0.169048547744751
10031.7203808826 0.177245140075684
10032.3933345541 0.130799055099487
10033.0662882256 0.142987489700317
10033.7392418971 0.142028570175171
10034.4121955686 0.122143983840942
10035.0851492401 0.161274671554565
10035.7581029116 0.145725965499878
10036.431056583 0.130095481872559
10037.1040102545 0.126361846923828
10037.776963926 0.117980718612671
10038.4499175975 0.133197546005249
10039.122871269 0.136265277862549
10039.7958249405 0.150285720825195
10040.468778612 0.135382652282715
10041.1417322835 0.134119749069214
10041.814685955 0.138633012771606
10042.4876396264 0.149645090103149
10043.1605932979 0.138219356536865
10043.8335469694 0.120815992355347
10044.5065006409 0.150529384613037
10045.1794543124 0.131584882736206
10045.8524079839 0.150300264358521
10046.5253616554 0.139618873596191
10047.1983153269 0.131635427474976
10047.8712689984 0.120742559432983
10048.5442226698 0.149585723876953
10049.2171763413 0.138554573059082
10049.8901300128 0.145672798156738
10050.5630836843 0.128706216812134
10051.2360373558 0.136075258255005
10051.9089910273 0.140359878540039
10052.5819446988 0.158385276794434
10053.2548983703 0.131153583526611
10053.9278520418 0.120425462722778
10054.6008057132 0.127012014389038
10055.2737593847 0.141709089279175
10055.9467130562 0.155237197875977
10056.6196667277 0.161138772964478
10057.2926203992 0.149092197418213
10057.9655740707 0.171367883682251
10058.6385277422 0.141227722167969
10059.3114814137 0.148747205734253
10059.9844350851 0.121702909469604
10060.6573887566 0.112814664840698
10061.3303424281 0.145341396331787
10062.0032960996 0.152628660202026
10062.6762497711 0.158895492553711
10063.3492034426 0.132721900939941
10064.0221571141 0.138821125030518
10064.6951107856 0.117456912994385
10065.3680644571 0.107998609542847
10066.0410181285 0.121873617172241
10066.7139718 0.105334043502808
10067.3869254715 0.153578519821167
10068.059879143 0.16533899307251
10068.7328328145 0.11438775062561
10069.405786486 0.160526514053345
10070.0787401575 0.138851165771484
10070.751693829 0.120683908462524
10071.4246475005 0.142924547195435
10072.0976011719 0.151049852371216
10072.7705548434 0.130738973617554
10073.4435085149 0.134120225906372
10074.1164621864 0.157501697540283
10074.7894158579 0.119897365570068
10075.4623695294 0.129072427749634
10076.1353232009 0.14673376083374
10076.8082768724 0.109050273895264
10077.4812305439 0.0955538749694824
10078.1541842153 0.127620697021484
10078.8271378868 0.124582052230835
10079.5000915583 0.146011590957642
10080.1730452298 0.173943042755127
10080.8459989013 0.140472173690796
10081.5189525728 0.12930703163147
10082.1919062443 0.155108690261841
10082.8648599158 0.168108463287354
10083.5378135873 0.165018081665039
10084.2107672587 0.165210723876953
10084.8837209302 0.180237293243408
10085.5566746017 0.186348915100098
10086.2296282732 0.185566663742065
10086.9025819447 0.175177335739136
10087.5755356162 0.16655969619751
10088.2484892877 0.183143377304077
10088.9214429592 0.16403603553772
10089.5943966307 0.169896125793457
10090.2673503021 0.138928174972534
10090.9403039736 0.169589042663574
10091.6132576451 0.139883518218994
10092.2862113166 0.149386644363403
10092.9591649881 0.144105434417725
10093.6321186596 0.152024030685425
10094.3050723311 0.16553783416748
10094.9780260026 0.176423311233521
10095.6509796741 0.165554523468018
10096.3239333455 0.156408786773682
10096.996887017 0.149523496627808
10097.6698406885 0.163419961929321
10098.34279436 0.137173891067505
10099.0157480315 0.1474289894104
10099.688701703 0.137593984603882
10100.3616553745 0.169729471206665
10101.034609046 0.135330200195312
10101.7075627175 0.156902551651001
10102.3805163889 0.13932991027832
10103.0534700604 0.135010719299316
10103.7264237319 0.132617473602295
10104.3993774034 0.155301809310913
10105.0723310749 0.169051885604858
10105.7452847464 0.144130229949951
10106.4182384179 0.12772011756897
10107.0911920894 0.173946619033813
10107.7641457608 0.155032157897949
10108.4370994323 0.140531539916992
10109.1100531038 0.132586479187012
10109.7830067753 0.1372971534729
10110.4559604468 0.13103175163269
10111.1289141183 0.179088115692139
10111.8018677898 0.116616010665894
10112.4748214613 0.155808687210083
10113.1477751328 0.152655601501465
10113.8207288042 0.133945941925049
10114.4936824757 0.141325712203979
10115.1666361472 0.14490795135498
10115.8395898187 0.142647743225098
10116.5125434902 0.154019594192505
10117.1854971617 0.129935264587402
10117.8584508332 0.145485401153564
10118.5314045047 0.139588356018066
10119.2043581762 0.0963716506958008
10119.8773118476 0.124898433685303
10120.5502655191 0.158456325531006
10121.2232191906 0.158204078674316
10121.8961728621 0.162428140640259
10122.5691265336 0.164865016937256
10123.2420802051 0.136965990066528
10123.9150338766 0.142844200134277
10124.5879875481 0.150094985961914
10125.2609412196 0.17358660697937
10125.933894891 0.161949634552002
10126.6068485625 0.149097442626953
10127.279802234 0.146862268447876
10127.9527559055 0.159320116043091
10128.625709577 0.153645515441895
10129.2986632485 0.178544521331787
10129.97161692 0.162144660949707
10130.6445705915 0.143221139907837
10131.317524263 0.146100044250488
10131.9904779344 0.158286571502686
10132.6634316059 0.163833379745483
10133.3363852774 0.13386344909668
10134.0093389489 0.105998516082764
10134.6822926204 0.177547216415405
10135.3552462919 0.165615081787109
10136.0281999634 0.155765295028687
10136.7011536349 0.139503002166748
10137.3741073064 0.134803533554077
10138.0470609778 0.135714769363403
10138.7200146493 0.167548179626465
10139.3929683208 0.165616989135742
10140.0659219923 0.126151084899902
10140.7388756638 0.15236234664917
10141.4118293353 0.10311222076416
10142.0847830068 0.125049114227295
10142.7577366783 0.128711938858032
10143.4306903498 0.135203838348389
10144.1036440212 0.173501014709473
10144.7765976927 0.140107870101929
10145.4495513642 0.121909379959106
10146.1225050357 0.115361928939819
10146.7954587072 0.159992933273315
10147.4684123787 0.14520263671875
10148.1413660502 0.130959033966064
10148.8143197217 0.128454446792603
10149.4872733932 0.161433935165405
10150.1602270646 0.126174688339233
10150.8331807361 0.147731781005859
10151.5061344076 0.126375913619995
10152.1790880791 0.167627573013306
10152.8520417506 0.168779850006104
10153.5249954221 0.153527498245239
10154.1979490936 0.134997844696045
10154.8709027651 0.134368419647217
10155.5438564366 0.118896007537842
10156.216810108 0.133358716964722
10156.8897637795 0.130608797073364
10157.562717451 0.153338193893433
10158.2356711225 0.158591985702515
10158.908624794 0.156428337097168
10159.5815784655 0.152803897857666
10160.254532137 0.147904634475708
10160.9274858085 0.113349914550781
10161.6004394799 0.107473850250244
10162.2733931514 0.120391845703125
10162.9463468229 0.14455771446228
10163.6193004944 0.135396480560303
10164.2922541659 0.159933090209961
10164.9652078374 0.142690420150757
10165.6381615089 0.154989242553711
10166.3111151804 0.172480821609497
10166.9840688519 0.148511171340942
10167.6570225233 0.141542911529541
10168.3299761948 0.157897472381592
10169.0029298663 0.147299528121948
10169.6758835378 0.170677661895752
10170.3488372093 0.143267393112183
10171.0217908808 0.18799090385437
10171.6947445523 0.15473198890686
10172.3676982238 0.143497228622437
10173.0406518953 0.136172294616699
10173.7136055667 0.142711877822876
10174.3865592382 0.16295051574707
10175.0595129097 0.148126602172852
10175.7324665812 0.133836030960083
10176.4054202527 0.138672113418579
10177.0783739242 0.136552333831787
10177.7513275957 0.137272357940674
10178.4242812672 0.108268260955811
10179.0972349387 0.143307685852051
10179.7701886101 0.135178565979004
10180.4431422816 0.146973848342896
10181.1160959531 0.149882555007935
10181.7890496246 0.138801574707031
10182.4620032961 0.147438287734985
10183.1349569676 0.158620119094849
10183.8079106391 0.13152551651001
10184.4808643106 0.16881251335144
10185.1538179821 0.139239311218262
10185.8267716535 0.140992641448975
10186.499725325 0.138022422790527
10187.1726789965 0.122763156890869
10187.845632668 0.134859085083008
10188.5185863395 0.125679731369019
10189.191540011 0.15315842628479
10189.8644936825 0.118574142456055
10190.537447354 0.144909381866455
10191.2104010255 0.164726972579956
10191.8833546969 0.179626226425171
10192.5563083684 0.137511730194092
10193.2292620399 0.14423942565918
10193.9022157114 0.196693897247314
10194.5751693829 0.160882949829102
10195.2481230544 0.150492191314697
10195.9210767259 0.138283967971802
10196.5940303974 0.137340784072876
10197.2669840689 0.127495050430298
10197.9399377403 0.144287586212158
10198.6128914118 0.138601541519165
10199.2858450833 0.117397308349609
10199.9587987548 0.120432615280151
10200.6317524263 0.152047872543335
10201.3047060978 0.138775110244751
10201.9776597693 0.13267993927002
10202.6506134408 0.114642381668091
10203.3235671122 0.145598411560059
10203.9965207837 0.148714542388916
10204.6694744552 0.139880657196045
10205.3424281267 0.135673999786377
10206.0153817982 0.124780654907227
10206.6883354697 0.135221242904663
10207.3612891412 0.123037338256836
10208.0342428127 0.116321325302124
10208.7071964842 0.116279602050781
10209.3801501556 0.124357461929321
10210.0531038271 0.151756763458252
10210.7260574986 0.161548376083374
10211.3990111701 0.131770372390747
10212.0719648416 0.152387380599976
10212.7449185131 0.142544269561768
10213.4178721846 0.185643196105957
10214.0908258561 0.162220001220703
10214.7637795276 0.134250164031982
10215.436733199 0.153311729431152
10216.1096868705 0.177775621414185
10216.782640542 0.158664464950562
10217.4555942135 0.153492212295532
10218.128547885 0.138416290283203
10218.8015015565 0.128492593765259
10219.474455228 0.169478178024292
10220.1474088995 0.17530369758606
10220.820362571 0.154730319976807
10221.4933162424 0.171281337738037
10222.1662699139 0.140569448471069
10222.8392235854 0.133512496948242
10223.5121772569 0.155692577362061
10224.1851309284 0.14969277381897
10224.8580845999 0.139613389968872
10225.5310382714 0.144373893737793
10226.2039919429 0.175917148590088
10226.8769456144 0.166769981384277
10227.5498992858 0.168656349182129
10228.2228529573 0.162424564361572
10228.8958066288 0.158405065536499
10229.5687603003 0.149882793426514
10230.2417139718 0.179151296615601
10230.9146676433 0.149001836776733
10231.5876213148 0.127229690551758
10232.2605749863 0.135506153106689
10232.9335286578 0.141826391220093
10233.6064823292 0.108799695968628
10234.2794360007 0.126277446746826
10234.9523896722 0.148253679275513
10235.6253433437 0.131122350692749
10236.2982970152 0.130433320999146
10236.9712506867 0.163197994232178
10237.6442043582 0.155523777008057
10238.3171580297 0.131524324417114
10238.9901117012 0.120541334152222
10239.6630653726 0.155413150787354
10240.3360190441 0.160465717315674
10241.0089727156 0.166486740112305
10241.6819263871 0.167154788970947
10242.3548800586 0.176980257034302
10243.0278337301 0.151934862136841
10243.7007874016 0.148847818374634
10244.3737410731 0.13857626914978
10245.0466947446 0.118632078170776
10245.719648416 0.130049467086792
10246.3926020875 0.11007022857666
10247.065555759 0.141171455383301
10247.7385094305 0.117277145385742
10248.411463102 0.13559103012085
10249.0844167735 0.114765882492065
10249.757370445 0.105862379074097
10250.4303241165 0.136421680450439
10251.1032777879 0.139534711837769
10251.7762314594 0.0997025966644287
10252.4491851309 0.149928092956543
10253.1221388024 0.0879917144775391
10253.7950924739 0.119420528411865
10254.4680461454 0.125968456268311
10255.1409998169 0.133080005645752
10255.8139534884 0.117959976196289
10256.4869071599 0.13011360168457
10257.1598608313 0.147540807723999
10257.8328145028 0.147749423980713
10258.5057681743 0.128353834152222
10259.1787218458 0.123170137405396
10259.8516755173 0.168586492538452
10260.5246291888 0.164454698562622
10261.1975828603 0.149006366729736
10261.8705365318 0.12147855758667
10262.5434902033 0.142305374145508
10263.2164438747 0.158437252044678
10263.8893975462 0.142167091369629
10264.5623512177 0.141289710998535
10265.2353048892 0.148959159851074
10265.9082585607 0.181375980377197
10266.5812122322 0.115524291992188
10267.2541659037 0.136667728424072
10267.9271195752 0.153255701065063
10268.6000732467 0.117673397064209
10269.2730269181 0.128992080688477
10269.9459805896 0.108999252319336
10270.6189342611 0.131623506546021
10271.2918879326 0.104361534118652
10271.9648416041 0.161670207977295
10272.6377952756 0.145263910293579
10273.3107489471 0.122635126113892
10273.9837026186 0.111940622329712
10274.6566562901 0.129313707351685
10275.3296099615 0.11432933807373
10276.002563633 0.134359121322632
10276.6755173045 0.153818845748901
10277.348470976 0.159463882446289
10278.0214246475 0.141452312469482
10278.694378319 0.104692220687866
10279.3673319905 0.115887880325317
10280.040285662 0.163549900054932
10280.7132393335 0.148520708084106
10281.3861930049 0.15843653678894
10282.0591466764 0.155147552490234
10282.7321003479 0.114632129669189
10283.4050540194 0.118010759353638
10284.0780076909 0.0898022651672363
10284.7509613624 0.16325831413269
10285.4239150339 0.107285737991333
10286.0968687054 0.110065221786499
10286.7698223769 0.155787944793701
10287.4427760483 0.178167104721069
10288.1157297198 0.152123928070068
10288.7886833913 0.14139199256897
10289.4616370628 0.160634279251099
10290.1345907343 0.133750915527344
10290.8075444058 0.15457558631897
10291.4804980773 0.125424146652222
10292.1534517488 0.170552968978882
10292.8264054203 0.165334939956665
10293.4993590917 0.0988554954528809
10294.1723127632 0.101275205612183
10294.8452664347 0.0757744312286377
10295.5182201062 0.0781569480895996
10296.1911737777 0.0937037467956543
10296.8641274492 0.0847601890563965
10297.5370811207 0.0963599681854248
10298.2100347922 0.0787336826324463
10298.8829884637 0.0701313018798828
10299.5559421351 0.0987377166748047
10300.2288958066 0.0840151309967041
10300.9018494781 0.0704758167266846
10301.5748031496 0.0978019237518311
10302.2477568211 0.0952098369598389
10302.9207104926 0.104771137237549
10303.5936641641 0.0833745002746582
10304.2666178356 0.0951187610626221
10304.939571507 0.0988242626190186
10305.6125251785 0.0819940567016602
10306.28547885 0.11169695854187
10306.9584325215 0.117444276809692
10307.631386193 0.0976161956787109
10308.3043398645 0.135316133499146
10308.977293536 0.135141134262085
10309.6502472075 0.0926206111907959
10310.323200879 0.101629734039307
10310.9961545504 0.133039712905884
10311.6691082219 0.13042688369751
10312.3420618934 0.125639677047729
10313.0150155649 0.101259708404541
10313.6879692364 0.102092266082764
10314.3609229079 0.101632356643677
10315.0338765794 0.0911164283752441
10315.7068302509 0.0978918075561523
10316.3797839224 0.104207992553711
10317.0527375938 0.10306978225708
10317.7256912653 0.111914157867432
10318.3986449368 0.0993707180023193
10319.0715986083 0.0953133106231689
10319.7445522798 0.093367338180542
10320.4175059513 0.108122825622559
10321.0904596228 0.117641448974609
10321.7634132943 0.118476152420044
10322.4363669658 0.125761032104492
10323.1093206372 0.150060415267944
10323.7822743087 0.152304887771606
10324.4552279802 0.138501882553101
10325.1281816517 0.146941423416138
10325.8011353232 0.0967705249786377
10326.4740889947 0.0989456176757812
10327.1470426662 0.105176687240601
10327.8199963377 0.0914397239685059
10328.4929500092 0.0990066528320312
10329.1659036806 0.0919296741485596
10329.8388573521 0.11863112449646
10330.5118110236 0.134351015090942
10331.1847646951 0.0896151065826416
10331.8577183666 0.0701029300689697
10332.5306720381 0.0802679061889648
10333.2036257096 0.0861451625823975
10333.8765793811 0.0744554996490479
10334.5495330526 0.0699737071990967
10335.222486724 0.0659358501434326
10335.8954403955 0.0507676601409912
10336.568394067 0.0873126983642578
10337.2413477385 0.0706832408905029
10337.91430141 0.105789422988892
10338.5872550815 0.0867860317230225
10339.260208753 0.113513946533203
10339.9331624245 0.118610620498657
10340.606116096 0.12630820274353
10341.2790697674 0.114479303359985
10341.9520234389 0.140591144561768
10342.6249771104 0.129469156265259
10343.2979307819 0.143621444702148
10343.9708844534 0.127764940261841
10344.6438381249 0.138543367385864
10345.3167917964 0.156370162963867
10345.9897454679 0.163767337799072
10346.6626991394 0.162951946258545
10347.3356528108 0.134648561477661
10348.0086064823 0.140210390090942
10348.6815601538 0.124646663665771
10349.3545138253 0.14344596862793
10350.0274674968 0.123347043991089
10350.7004211683 0.141911745071411
10351.3733748398 0.0950193405151367
10352.0463285113 0.11897087097168
10352.7192821828 0.107966184616089
10353.3922358542 0.152140140533447
10354.0651895257 0.152678966522217
10354.7381431972 0.147922277450562
10355.4110968687 0.140222311019897
10356.0840505402 0.156409025192261
10356.7570042117 0.137960433959961
10357.4299578832 0.135936498641968
10358.1029115547 0.129985332489014
10358.7758652261 0.149225234985352
10359.4488188976 0.137904167175293
10360.1217725691 0.150726556777954
10360.7947262406 0.123423099517822
10361.4676799121 0.125737428665161
10362.1406335836 0.135877132415771
10362.8135872551 0.119533538818359
10363.4865409266 0.113502740859985
10364.1594945981 0.0883498191833496
10364.8324482695 0.120304107666016
10365.505401941 0.104052305221558
10366.1783556125 0.1003737449646
10366.851309284 0.110300779342651
10367.5242629555 0.113728284835815
10368.197216627 0.105185508728027
10368.8701702985 0.122950077056885
10369.54312397 0.126217842102051
10370.2160776415 0.112326860427856
10370.8890313129 0.154860734939575
10371.5619849844 0.115791320800781
10372.2349386559 0.120949983596802
10372.9078923274 0.110665321350098
10373.5808459989 0.112282752990723
10374.2537996704 0.132612943649292
10374.9267533419 0.12660813331604
10375.5997070134 0.122938394546509
10376.2726606849 0.125109195709229
10376.9456143563 0.115320444107056
10377.6185680278 0.113591194152832
10378.2915216993 0.139785528182983
10378.9644753708 0.113747835159302
10379.6374290423 0.163570165634155
10380.3103827138 0.177033424377441
10380.9833363853 0.172614097595215
10381.6562900568 0.160788059234619
10382.3292437283 0.151162385940552
10383.0021973997 0.162409067153931
10383.6751510712 0.144193649291992
10384.3481047427 0.164127349853516
10385.0210584142 0.145163297653198
10385.6940120857 0.138471603393555
10386.3669657572 0.176003694534302
10387.0399194287 0.162253618240356
10387.7128731002 0.118628025054932
10388.3858267717 0.117905616760254
10389.0587804431 0.143888235092163
10389.7317341146 0.169535636901855
10390.4046877861 0.16319465637207
10391.0776414576 0.165454864501953
10391.7505951291 0.147246599197388
10392.4235488006 0.166892766952515
10393.0965024721 0.154820442199707
10393.7694561436 0.172525882720947
10394.4424098151 0.158268451690674
10395.1153634865 0.144360780715942
10395.788317158 0.159537076950073
10396.4612708295 0.167539834976196
10397.134224501 0.147581100463867
10397.8071781725 0.182410001754761
10398.480131844 0.167087316513062
10399.1530855155 0.14899730682373
10399.826039187 0.164452791213989
10400.4989928585 0.141685009002686
10401.1719465299 0.127695322036743
10401.8449002014 0.14275598526001
10402.5178538729 0.144205570220947
10403.1908075444 0.121958017349243
10403.8637612159 0.153903961181641
10404.5367148874 0.141883134841919
10405.2096685589 0.137774705886841
10405.8826222304 0.149768114089966
10406.5555759018 0.127050876617432
10407.2285295733 0.153210639953613
10407.9014832448 0.155150890350342
10408.5744369163 0.141638994216919
10409.2473905878 0.152051210403442
10409.9203442593 0.142282009124756
10410.5932979308 0.120383262634277
10411.2662516023 0.163080930709839
10411.9392052738 0.153067827224731
10412.6121589452 0.145411491394043
10413.2851126167 0.174378395080566
10413.9580662882 0.148779392242432
10414.6310199597 0.17259955406189
10415.3039736312 0.143210887908936
10415.9769273027 0.139866828918457
10416.6498809742 0.165241003036499
10417.3228346457 0.124424934387207
10417.9957883172 0.132863759994507
10418.6687419886 0.134855031967163
10419.3416956601 0.118767738342285
10420.0146493316 0.139982938766479
10420.6876030031 0.110477685928345
10421.3605566746 0.139568090438843
10422.0335103461 0.120644807815552
10422.7064640176 0.124640941619873
10423.3794176891 0.140668153762817
10424.0523713606 0.0863590240478516
10424.725325032 0.111576795578003
10425.3982787035 0.103088140487671
10426.071232375 0.122334480285645
10426.7441860465 0.104557275772095
10427.417139718 0.112906455993652
10428.0900933895 0.164751291275024
10428.763047061 0.142125368118286
10429.4360007325 0.153056383132935
10430.108954404 0.180160999298096
10430.7819080754 0.141847133636475
10431.4548617469 0.128021001815796
10432.1278154184 0.14792013168335
10432.8007690899 0.125929594039917
10433.4737227614 0.15507173538208
10434.1466764329 0.115018606185913
10434.8196301044 0.146934270858765
10435.4925837759 0.119943141937256
10436.1655374474 0.152478456497192
10436.8384911188 0.136245965957642
10437.5114447903 0.127270936965942
10438.1843984618 0.146271705627441
10438.8573521333 0.152359962463379
10439.5303058048 0.15477466583252
10440.2032594763 0.153799772262573
10440.8762131478 0.12469220161438
10441.5491668193 0.147883415222168
10442.2221204908 0.119772911071777
10442.8950741622 0.146171808242798
10443.5680278337 0.139713287353516
10444.2409815052 0.110610723495483
10444.9139351767 0.152345418930054
10445.5868888482 0.125447511672974
10446.2598425197 0.1150221824646
10446.9327961912 0.129703760147095
10447.6057498627 0.124250411987305
10448.2787035342 0.115336656570435
10448.9516572056 0.137747287750244
10449.6246108771 0.140855073928833
10450.2975645486 0.13976788520813
10450.9705182201 0.165888786315918
10451.6434718916 0.147282838821411
10452.3164255631 0.141474485397339
10452.9893792346 0.136430263519287
10453.6623329061 0.124502182006836
10454.3352865775 0.163763761520386
10455.008240249 0.0931854248046875
10455.6811939205 0.122567415237427
10456.354147592 0.119978427886963
10457.0271012635 0.10008692741394
10457.700054935 0.13660717010498
10458.3730086065 0.142205238342285
10459.045962278 0.103003978729248
10459.7189159495 0.112700462341309
10460.3918696209 0.123232841491699
10461.0648232924 0.119956254959106
10461.7377769639 0.123543739318848
10462.4107306354 0.0924904346466064
10463.0836843069 0.137391805648804
10463.7566379784 0.120615005493164
10464.4295916499 0.123727798461914
10465.1025453214 0.12733793258667
10465.7754989929 0.132176876068115
10466.4484526643 0.122226476669312
10467.1214063358 0.126590013504028
10467.7943600073 0.124107599258423
10468.4673136788 0.123397588729858
10469.1402673503 0.116946220397949
10469.8132210218 0.139299869537354
10470.4861746933 0.122969627380371
10471.1591283648 0.146538972854614
10471.8320820363 0.12570595741272
10472.5050357077 0.121327638626099
10473.1779893792 0.131126880645752
10473.8509430507 0.112041234970093
10474.5238967222 0.12860107421875
10475.1968503937 0.11726188659668
10475.8698040652 0.121161460876465
10476.5427577367 0.0882625579833984
10477.2157114082 0.0801076889038086
10477.8886650797 0.076716423034668
10478.5616187511 0.113478660583496
10479.2345724226 0.121955871582031
10479.9075260941 0.0969502925872803
10480.5804797656 0.119220733642578
10481.2534334371 0.110379457473755
10481.9263871086 0.114867448806763
10482.5993407801 0.134404897689819
10483.2722944516 0.119333267211914
10483.9452481231 0.100343227386475
10484.6182017945 0.102778673171997
10485.291155466 0.110342979431152
10485.9641091375 0.0753214359283447
10486.637062809 0.0825090408325195
10487.3100164805 0.131730556488037
10487.982970152 0.14366340637207
10488.6559238235 0.136909961700439
10489.328877495 0.132209777832031
10490.0018311665 0.101279258728027
10490.6747848379 0.164687395095825
10491.3477385094 0.144885063171387
10492.0206921809 0.123345375061035
10492.6936458524 0.119133234024048
10493.3665995239 0.115050315856934
10494.0395531954 0.130433559417725
10494.7125068669 0.135154247283936
10495.3854605384 0.117609262466431
10496.0584142099 0.132432460784912
10496.7313678813 0.118495225906372
10497.4043215528 0.110325336456299
10498.0772752243 0.139477252960205
10498.7502288958 0.171824216842651
10499.4231825673 0.135275840759277
10500.0961362388 0.130179405212402
10500.7690899103 0.124284029006958
10501.4420435818 0.13196063041687
10502.1149972532 0.137550115585327
10502.7879509247 0.136273145675659
10503.4609045962 0.141130924224854
10504.1338582677 0.123810291290283
10504.8068119392 0.146632671356201
10505.4797656107 0.0988237857818604
10506.1527192822 0.119765758514404
10506.8256729537 0.141825675964355
10507.4986266252 0.11310887336731
10508.1715802966 0.139466047286987
10508.8445339681 0.100335121154785
10509.5174876396 0.118256807327271
10510.1904413111 0.0815081596374512
10510.8633949826 0.124238729476929
10511.5363486541 0.115359306335449
10512.2093023256 0.105237483978271
10512.8822559971 0.134808301925659
10513.5552096686 0.122745275497437
10514.22816334 0.102393388748169
10514.9011170115 0.106386423110962
10515.574070683 0.135104179382324
10516.2470243545 0.114300727844238
10516.919978026 0.155093908309937
10517.5929316975 0.139520168304443
10518.265885369 0.138784885406494
10518.9388390405 0.137978553771973
10519.611792712 0.127297163009644
10520.2847463834 0.126909732818604
10520.9577000549 0.155125617980957
10521.6306537264 0.150704145431519
10522.3036073979 0.146858215332031
10522.9765610694 0.141075849533081
10523.6495147409 0.158990859985352
10524.3224684124 0.163394927978516
10524.9954220839 0.123510360717773
10525.6683757554 0.152917623519897
10526.3413294268 0.138498544692993
10527.0142830983 0.115613460540771
10527.6872367698 0.178271770477295
10528.3601904413 0.140871047973633
10529.0331441128 0.158910274505615
10529.7060977843 0.140975713729858
10530.3790514558 0.13240122795105
10531.0520051273 0.137056350708008
10531.7249587988 0.124828815460205
10532.3979124702 0.121384143829346
10533.0708661417 0.115747928619385
10533.7438198132 0.124176979064941
10534.4167734847 0.167902231216431
10535.0897271562 0.151429653167725
10535.7626808277 0.164270639419556
10536.4356344992 0.138267993927002
10537.1085881707 0.140820503234863
10537.7815418422 0.160965204238892
10538.4544955136 0.15287971496582
10539.1274491851 0.155169010162354
10539.8004028566 0.146402359008789
10540.4733565281 0.137367248535156
10541.1463101996 0.122955322265625
10541.8192638711 0.127020597457886
10542.4922175426 0.117236137390137
10543.1651712141 0.141634941101074
10543.8381248856 0.185078620910645
10544.511078557 0.131033897399902
10545.1840322285 0.163373231887817
10545.8569859 0.152653694152832
10546.5299395715 0.106612920761108
10547.202893243 0.14125394821167
10547.8758469145 0.152606010437012
10548.548800586 0.162868976593018
10549.2217542575 0.16775369644165
10549.894707929 0.156044006347656
10550.5676616004 0.143798589706421
10551.2406152719 0.123056173324585
10551.9135689434 0.147918701171875
10552.5865226149 0.153822422027588
10553.2594762864 0.139649868011475
10553.9324299579 0.135735034942627
10554.6053836294 0.157071590423584
10555.2783373009 0.134973049163818
10555.9512909723 0.15951681137085
10556.6242446438 0.130124568939209
10557.2971983153 0.149908304214478
10557.9701519868 0.138018131256104
10558.6431056583 0.169835090637207
10559.3160593298 0.165932178497314
10559.9890130013 0.138213157653809
10560.6619666728 0.165595293045044
10561.3349203443 0.152413368225098
10562.0078740157 0.174706220626831
10562.6808276872 0.171022176742554
10563.3537813587 0.177116394042969
10564.0267350302 0.149853229522705
10564.6996887017 0.153239250183105
10565.3726423732 0.170044898986816
10566.0455960447 0.16309118270874
10566.7185497162 0.160946846008301
10567.3915033877 0.14137077331543
10568.0644570591 0.164238691329956
10568.7374107306 0.175746202468872
10569.4103644021 0.179259300231934
10570.0833180736 0.158239841461182
10570.7562717451 0.19834041595459
10571.4292254166 0.16088342666626
10572.1021790881 0.157999992370605
10572.7751327596 0.161214351654053
10573.4480864311 0.159215688705444
10574.1210401025 0.127803564071655
10574.793993774 0.193637371063232
10575.4669474455 0.174789428710938
10576.139901117 0.157412052154541
10576.8128547885 0.142770290374756
10577.48580846 0.146998643875122
10578.1587621315 0.122565269470215
10578.831715803 0.140014171600342
10579.5046694745 0.153702020645142
10580.1776231459 0.173427581787109
10580.8505768174 0.165763378143311
10581.5235304889 0.15191650390625
10582.1964841604 0.160616874694824
10582.8694378319 0.154350280761719
10583.5423915034 0.180294513702393
10584.2153451749 0.163668155670166
10584.8882988464 0.19813084602356
10585.5612525179 0.181392669677734
10586.2342061893 0.186728000640869
10586.9071598608 0.1549072265625
10587.5801135323 0.141082286834717
10588.2530672038 0.156270980834961
10588.9260208753 0.156964778900146
10589.5989745468 0.15123438835144
10590.2719282183 0.144928932189941
10590.9448818898 0.18040657043457
10591.6178355613 0.159423351287842
10592.2907892327 0.125993728637695
10592.9637429042 0.135851860046387
10593.6366965757 0.159969806671143
10594.3096502472 0.13891077041626
10594.9826039187 0.104231834411621
10595.6555575902 0.0784463882446289
10596.3285112617 0.101431846618652
10597.0014649332 0.125848293304443
10597.6744186047 0.133281230926514
10598.3473722761 0.124658584594727
10599.0203259476 0.139335870742798
10599.6932796191 0.167469024658203
10600.3662332906 0.140724182128906
10601.0391869621 0.133973121643066
10601.7121406336 0.142719268798828
10602.3850943051 0.142668724060059
10603.0580479766 0.127753734588623
10603.731001648 0.132601261138916
10604.4039553195 0.147949457168579
10605.076908991 0.137915134429932
10605.7498626625 0.125189781188965
10606.422816334 0.133475303649902
10607.0957700055 0.163876056671143
10607.768723677 0.132668972015381
10608.4416773485 0.10373067855835
10609.11463102 0.101438045501709
10609.7875846914 0.107459545135498
10610.4605383629 0.128840923309326
10611.1334920344 0.168703556060791
10611.8064457059 0.17039155960083
10612.4793993774 0.134804725646973
10613.1523530489 0.168028354644775
10613.8253067204 0.13969898223877
10614.4982603919 0.13922119140625
10615.1712140634 0.174291610717773
10615.8441677348 0.16002082824707
10616.5171214063 0.151916027069092
10617.1900750778 0.151463985443115
10617.8630287493 0.166568756103516
10618.5359824208 0.146816730499268
10619.2089360923 0.109589099884033
10619.8818897638 0.140264511108398
10620.5548434353 0.156239032745361
10621.2277971068 0.147972583770752
10621.9007507782 0.152289390563965
10622.5737044497 0.130739212036133
10623.2466581212 0.167514324188232
10623.9196117927 0.14135217666626
10624.5925654642 0.142544269561768
10625.2655191357 0.15851879119873
10625.9384728072 0.127695083618164
10626.6114264787 0.134826183319092
10627.2843801502 0.122075080871582
10627.9573338216 0.123167991638184
10628.6302874931 0.108278751373291
10629.3032411646 0.11298656463623
10629.9761948361 0.114497184753418
10630.6491485076 0.118399143218994
10631.3221021791 0.122281074523926
10631.9950558506 0.0937943458557129
10632.6680095221 0.140986919403076
10633.3409631936 0.120769500732422
10634.013916865 0.128323554992676
10634.6868705365 0.12333869934082
10635.359824208 0.123886585235596
10636.0327778795 0.0996694564819336
10636.705731551 0.102805137634277
10637.3786852225 0.139173030853271
10638.051638894 0.185465812683105
10638.7245925655 0.167524814605713
10639.397546237 0.168961524963379
10640.0704999084 0.159982681274414
10640.7434535799 0.151685237884521
10641.4164072514 0.148186683654785
10642.0893609229 0.135971069335938
10642.7623145944 0.157028198242188
10643.4352682659 0.200334548950195
10644.1082219374 0.178986549377441
10644.7811756089 0.213385105133057
10645.4541292804 0.194774150848389
10646.1270829518 0.16084098815918
10646.8000366233 0.159975051879883
10647.4729902948 0.167515754699707
10648.1459439663 0.173137187957764
10648.8188976378 0.148841857910156
10649.4918513093 0.15112829208374
10650.1648049808 0.164385318756104
10650.8377586523 0.136213779449463
10651.5107123238 0.155399799346924
10652.1836659952 0.180594921112061
10652.8566196667 0.168493270874023
10653.5295733382 0.163708686828613
10654.2025270097 0.168252944946289
10654.8754806812 0.166396141052246
10655.5484343527 0.161808013916016
10656.2213880242 0.158710479736328
10656.8943416957 0.179503917694092
10657.5672953671 0.174367904663086
10658.2402490386 0.17806339263916
10658.9132027101 0.146514892578125
10659.5861563816 0.16304349899292
10660.2591100531 0.156222820281982
10660.9320637246 0.160195350646973
10661.6050173961 0.155848026275635
10662.2779710676 0.120821475982666
10662.9509247391 0.140451908111572
10663.6238784105 0.191326141357422
10664.296832082 0.199615955352783
10664.9697857535 0.13093090057373
10665.642739425 0.117076396942139
10666.3156930965 0.152568340301514
10666.988646768 0.148170471191406
10667.6616004395 0.136857986450195
10668.334554111 0.133062362670898
10669.0075077825 0.126132965087891
10669.6804614539 0.136954307556152
10670.3534151254 0.114012241363525
10671.0263687969 0.137320995330811
10671.6993224684 0.107775211334229
10672.3722761399 0.125689506530762
10673.0452298114 0.124176025390625
10673.7181834829 0.148847103118896
10674.3911371544 0.136035919189453
10675.0640908259 0.140248775482178
10675.7370444973 0.110911846160889
10676.4099981688 0.108063220977783
10677.0829518403 0.119231700897217
10677.7559055118 0.131526947021484
10678.4288591833 0.0879058837890625
10679.1018128548 0.106176853179932
10679.7747665263 0.0904707908630371
10680.4477201978 0.0602960586547852
10681.1206738693 0.0704789161682129
10681.7936275407 0.0708379745483398
10682.4665812122 0.100201606750488
10683.1395348837 0.120792865753174
10683.8124885552 0.100448131561279
10684.4854422267 0.120172500610352
10685.1583958982 0.137563228607178
10685.8313495697 0.137173652648926
10686.5043032412 0.114888191223145
10687.1772569127 0.13062858581543
10687.8502105841 0.159531116485596
10688.5231642556 0.141180038452148
10689.1961179271 0.165049076080322
10689.8690715986 0.159466743469238
10690.5420252701 0.133387088775635
10691.2149789416 0.148218631744385
10691.8879326131 0.139284133911133
10692.5608862846 0.167736053466797
10693.2338399561 0.142345905303955
10693.9067936275 0.190097332000732
10694.579747299 0.14240837097168
10695.2527009705 0.144020557403564
10695.925654642 0.168952941894531
10696.5986083135 0.201642990112305
10697.271561985 0.147772312164307
10697.9445156565 0.15666389465332
10698.617469328 0.161045074462891
10699.2904229995 0.156289577484131
10699.9633766709 0.172015190124512
10700.6363303424 0.187399864196777
10701.3092840139 0.16195011138916
10701.9822376854 0.1557936668396
10702.6551913569 0.154074192047119
10703.3281450284 0.163110256195068
10704.0010986999 0.158041954040527
10704.6740523714 0.180068492889404
10705.3470060428 0.164883136749268
10706.0199597143 0.166530132293701
10706.6929133858 0.147252559661865
10707.3658670573 0.160214900970459
10708.0388207288 0.157151222229004
10708.7117744003 0.174395561218262
10709.3847280718 0.156217575073242
10710.0576817433 0.136340618133545
10710.7306354148 0.157852172851562
10711.4035890862 0.141591548919678
10712.0765427577 0.145957469940186
10712.7494964292 0.144476890563965
10713.4224501007 0.169750690460205
10714.0954037722 0.152381420135498
10714.7683574437 0.147715091705322
10715.4413111152 0.159731388092041
10716.1142647867 0.104885578155518
10716.7872184582 0.124630928039551
10717.4601721296 0.140385150909424
10718.1331258011 0.119321823120117
10718.8060794726 0.163685321807861
10719.4790331441 0.176413059234619
10720.1519868156 0.139483451843262
10720.8249404871 0.153324604034424
10721.4978941586 0.147910594940186
10722.1708478301 0.17725944519043
10722.8438015016 0.139926433563232
10723.516755173 0.170684337615967
10724.1897088445 0.195233821868896
10724.862662516 0.179784774780273
10725.5356161875 0.179279804229736
10726.208569859 0.174563884735107
10726.8815235305 0.159751415252686
10727.554477202 0.160472393035889
10728.2274308735 0.165989875793457
10728.900384545 0.158901691436768
10729.5733382164 0.146463871002197
10730.2462918879 0.145883560180664
10730.9192455594 0.14561939239502
10731.5921992309 0.171998500823975
10732.2651529024 0.152890682220459
10732.9381065739 0.162076950073242
10733.6110602454 0.113124847412109
10734.2840139169 0.155208587646484
10734.9569675884 0.168500900268555
10735.6299212598 0.149361133575439
10736.3028749313 0.150206565856934
10736.9758286028 0.137625694274902
10737.6487822743 0.168661117553711
10738.3217359458 0.159761905670166
10738.9946896173 0.153417587280273
10739.6676432888 0.143821716308594
10740.3405969603 0.157106876373291
10741.0135506318 0.143762588500977
10741.6865043032 0.147944450378418
10742.3594579747 0.163315296173096
10743.0324116462 0.182022571563721
10743.7053653177 0.151189804077148
10744.3783189892 0.149045944213867
10745.0512726607 0.160604953765869
10745.7242263322 0.156739711761475
10746.3971800037 0.166488170623779
10747.0701336751 0.166707515716553
10747.7430873466 0.171046733856201
10748.4160410181 0.151078224182129
10749.0889946896 0.142210006713867
10749.7619483611 0.167158126831055
10750.4349020326 0.142736434936523
10751.1078557041 0.138864517211914
10751.7808093756 0.136227130889893
10752.4537630471 0.161051750183105
10753.1267167185 0.119302272796631
10753.79967039 0.103574275970459
10754.4726240615 0.152312278747559
10755.145577733 0.130628108978271
10755.8185314045 0.155093193054199
10756.491485076 0.193179607391357
10757.1644387475 0.168583869934082
10757.837392419 0.175266265869141
10758.5103460905 0.151886463165283
10759.1832997619 0.177095890045166
10759.8562534334 0.146735668182373
10760.5292071049 0.16506814956665
10761.2021607764 0.129697322845459
10761.8751144479 0.138254165649414
10762.5480681194 0.146584987640381
10763.2210217909 0.112727642059326
10763.8939754624 0.123266220092773
10764.5669291339 0.12778377532959
10765.2398828053 0.124835014343262
10765.9128364768 0.12246036529541
10766.5857901483 0.108452796936035
10767.2587438198 0.13637638092041
10767.9316974913 0.131027698516846
10768.6046511628 0.152203559875488
10769.2776048343 0.149511337280273
10769.9505585058 0.11993408203125
10770.6235121773 0.153007984161377
10771.2964658487 0.142810821533203
10771.9694195202 0.175894260406494
10772.6423731917 0.166748046875
10773.3153268632 0.150091171264648
10773.9882805347 0.163745880126953
10774.6612342062 0.18520450592041
10775.3341878777 0.153186321258545
10776.0071415492 0.199912071228027
10776.6800952207 0.176190853118896
10777.3530488921 0.186849117279053
10778.0260025636 0.160579204559326
10778.6989562351 0.165878295898438
10779.3719099066 0.156210422515869
10780.0448635781 0.177940368652344
10780.7178172496 0.157469272613525
10781.3907709211 0.171960353851318
10782.0637245926 0.129134654998779
10782.7366782641 0.12885046005249
10783.4096319355 0.174928188323975
10784.082585607 0.199642658233643
10784.7555392785 0.19564151763916
10785.42849295 0.181832313537598
10786.1014466215 0.185005187988281
10786.774400293 0.175118923187256
10787.4473539645 0.143182754516602
10788.120307636 0.178481101989746
10788.7932613075 0.176178932189941
10789.4662149789 0.155709743499756
10790.1391686504 0.153842926025391
10790.8121223219 0.163092136383057
10791.4850759934 0.149291515350342
10792.1580296649 0.157303810119629
10792.8309833364 0.157658576965332
10793.5039370079 0.1506028175354
10794.1768906794 0.153812885284424
10794.8498443509 0.147752285003662
10795.5227980223 0.150618076324463
10796.1957516938 0.153538227081299
10796.8687053653 0.165133953094482
10797.5416590368 0.136072635650635
10798.2146127083 0.158409118652344
10798.8875663798 0.168310642242432
10799.5605200513 0.152994632720947
10800.2334737228 0.145681381225586
10800.9064273942 0.156013011932373
10801.5793810657 0.147318363189697
10802.2523347372 0.121909618377686
10802.9252884087 0.119338989257812
10803.5982420802 0.125960350036621
10804.2711957517 0.14308500289917
10804.9441494232 0.152098178863525
10805.6171030947 0.160473823547363
10806.2900567662 0.15744161605835
10806.9630104376 0.14988899230957
10807.6359641091 0.16493034362793
10808.3089177806 0.14134407043457
10808.9818714521 0.138158798217773
10809.6548251236 0.162222385406494
10810.3277787951 0.131115436553955
10811.0007324666 0.0956377983093262
10811.6736861381 0.132319450378418
10812.3466398096 0.126513004302979
10813.019593481 0.152400970458984
10813.6925471525 0.11916971206665
10814.365500824 0.140835285186768
10815.0384544955 0.127467155456543
10815.711408167 0.147625923156738
10816.3843618385 0.158639430999756
10817.05731551 0.142902851104736
10817.7302691815 0.141352653503418
10818.403222853 0.151805877685547
10819.0761765244 0.145272254943848
10819.7491301959 0.165582656860352
10820.4220838674 0.183450222015381
10821.0950375389 0.157449245452881
10821.7679912104 0.140023708343506
10822.4409448819 0.14766263961792
10823.1138985534 0.156560897827148
10823.7868522249 0.151220321655273
10824.4598058964 0.132299423217773
10825.1327595678 0.141448497772217
10825.8057132393 0.173851013183594
10826.4786669108 0.197786808013916
10827.1516205823 0.195774555206299
10827.8245742538 0.128627300262451
10828.4975279253 0.121808528900146
10829.1704815968 0.167889595031738
10829.8434352683 0.152455806732178
10830.5163889398 0.155680179595947
10831.1893426112 0.0970988273620605
10831.8622962827 0.164799213409424
10832.5352499542 0.125550270080566
10833.2082036257 0.153463363647461
10833.8811572972 0.163619041442871
10834.5541109687 0.149287223815918
10835.2270646402 0.15788745880127
10835.9000183117 0.150024890899658
10836.5729719832 0.146255493164062
10837.2459256546 0.140437602996826
10837.9188793261 0.137485980987549
10838.5918329976 0.148746013641357
10839.2647866691 0.152676105499268
10839.9377403406 0.152488231658936
10840.6106940121 0.173805236816406
10841.2836476836 0.155623912811279
10841.9566013551 0.143157958984375
10842.6295550266 0.117385387420654
10843.302508698 0.159586429595947
10843.9754623695 0.148548126220703
10844.648416041 0.131555080413818
10845.3213697125 0.15803050994873
10845.994323384 0.162086009979248
10846.6672770555 0.156825065612793
10847.340230727 0.147518634796143
10848.0131843985 0.132835388183594
10848.68613807 0.124808311462402
10849.3590917414 0.143101692199707
10850.0320454129 0.116944313049316
10850.7049990844 0.133104801177979
10851.3779527559 0.145761489868164
10852.0509064274 0.120434761047363
10852.7238600989 0.11152982711792
10853.3968137704 0.134046077728271
10854.0697674419 0.125439167022705
10854.7427211133 0.111260890960693
10855.4156747848 0.141464710235596
10856.0886284563 0.118975639343262
10856.7615821278 0.139682769775391
10857.4345357993 0.139699459075928
10858.1074894708 0.1706862449646
10858.7804431423 0.119496822357178
10859.4533968138 0.122078895568848
10860.1263504853 0.131186962127686
10860.7993041567 0.128927707672119
10861.4722578282 0.134782314300537
10862.1452114997 0.122071266174316
10862.8181651712 0.160309314727783
10863.4911188427 0.158164501190186
10864.1640725142 0.100563049316406
10864.8370261857 0.144066333770752
10865.5099798572 0.162835597991943
10866.1829335287 0.163675785064697
10866.8558872001 0.154884815216064
10867.5288408716 0.126015186309814
10868.2017945431 0.161930084228516
10868.8747482146 0.141332149505615
10869.5477018861 0.129937648773193
10870.2206555576 0.154298305511475
10870.8936092291 0.153690338134766
10871.5665629006 0.138319969177246
10872.2395165721 0.186784267425537
10872.9124702435 0.181027889251709
10873.585423915 0.172610282897949
10874.2583775865 0.150001525878906
10874.931331258 0.154364109039307
10875.6042849295 0.16768741607666
10876.277238601 0.159909248352051
10876.9501922725 0.152498245239258
10877.623145944 0.135793209075928
10878.2960996155 0.146066665649414
10878.9690532869 0.170330047607422
10879.6420069584 0.145687580108643
10880.3149606299 0.1879563331604
10880.9879143014 0.189392566680908
10881.6608679729 0.188369750976562
10882.3338216444 0.207405090332031
10883.0067753159 0.183079242706299
10883.6797289874 0.165097236633301
10884.3526826589 0.167204856872559
10885.0256363303 0.171032905578613
10885.6985900018 0.170043468475342
10886.3715436733 0.162399291992188
10887.0444973448 0.14667272567749
10887.7174510163 0.176395416259766
10888.3904046878 0.201040267944336
10889.0633583593 0.191490173339844
10889.7363120308 0.170244216918945
10890.4092657023 0.201268672943115
10891.0822193737 0.17982292175293
10891.7551730452 0.191308498382568
10892.4281267167 0.177145957946777
10893.1010803882 0.191905498504639
10893.7740340597 0.167762756347656
10894.4469877312 0.201208114624023
10895.1199414027 0.174020767211914
10895.7928950742 0.174398899078369
10896.4658487457 0.156275272369385
10897.1388024171 0.149840831756592
10897.8117560886 0.158277034759521
10898.4847097601 0.138302803039551
10899.1576634316 0.166788101196289
10899.8306171031 0.146040916442871
10900.5035707746 0.16079568862915
10901.1765244461 0.183333873748779
10901.8494781176 0.16070032119751
10902.522431789 0.160388469696045
10903.1953854605 0.181979179382324
10903.868339132 0.198721885681152
10904.5412928035 0.155842304229736
10905.214246475 0.213491916656494
10905.8872001465 0.154856204986572
10906.560153818 0.176343441009521
10907.2331074895 0.182401180267334
10907.906061161 0.171574115753174
10908.5790148324 0.155382633209229
10909.2519685039 0.148581981658936
10909.9249221754 0.170389175415039
10910.5978758469 0.181973457336426
10911.2708295184 0.178194999694824
10911.9437831899 0.149442195892334
10912.6167368614 0.167207717895508
10913.2896905329 0.172328472137451
10913.9626442044 0.165608406066895
10914.6355978758 0.171600818634033
10915.3085515473 0.184605598449707
10915.9815052188 0.15924072265625
10916.6544588903 0.13753080368042
10917.3274125618 0.150226593017578
10918.0003662333 0.139480113983154
10918.6733199048 0.132833480834961
10919.3462735763 0.172236919403076
10920.0192272478 0.142271041870117
10920.6921809192 0.14729642868042
10921.3651345907 0.13920259475708
10922.0380882622 0.162903308868408
10922.7110419337 0.122983455657959
10923.3839956052 0.13153076171875
10924.0569492767 0.1612868309021
10924.7299029482 0.154491901397705
10925.4028566197 0.140712738037109
10926.0758102912 0.129920482635498
10926.7487639626 0.131576538085938
10927.4217176341 0.157327651977539
10928.0946713056 0.184402465820312
10928.7676249771 0.18782377243042
10929.4405786486 0.177516460418701
10930.1135323201 0.183143615722656
10930.7864859916 0.184976100921631
10931.4594396631 0.178073883056641
10932.1323933346 0.151578426361084
10932.805347006 0.155320167541504
10933.4783006775 0.141141414642334
10934.151254349 0.172591209411621
10934.8242080205 0.142333507537842
10935.497161692 0.163564205169678
10936.1701153635 0.124722003936768
10936.843069035 0.13466215133667
10937.5160227065 0.143568515777588
10938.188976378 0.137143611907959
10938.8619300494 0.117920398712158
10939.5348837209 0.107024192810059
10940.2078373924 0.106306076049805
10940.8807910639 0.103927612304688
10941.5537447354 0.113239288330078
10942.2266984069 0.113456726074219
10942.8996520784 0.15230131149292
10943.5726057499 0.162002563476562
10944.2455594214 0.173169136047363
10944.9185130928 0.136592864990234
10945.5914667643 0.140052318572998
10946.2644204358 0.171546459197998
10946.9373741073 0.164589405059814
10947.6103277788 0.161842346191406
10948.2832814503 0.172374725341797
10948.9562351218 0.150426387786865
10949.6291887933 0.184469223022461
10950.3021424648 0.150190830230713
10950.9750961362 0.157627105712891
10951.6480498077 0.151264190673828
10952.3210034792 0.153411865234375
10952.9939571507 0.135565280914307
10953.6669108222 0.138404369354248
10954.3398644937 0.152052879333496
10955.0128181652 0.142415046691895
10955.6857718367 0.161848545074463
10956.3587255081 0.158318519592285
10957.0316791796 0.170014381408691
10957.7046328511 0.165545463562012
10958.3775865226 0.181024074554443
10959.0505401941 0.170862197875977
10959.7234938656 0.16475248336792
10960.3964475371 0.153405666351318
10961.0694012086 0.161709785461426
10961.7423548801 0.151792049407959
10962.4153085515 0.132632732391357
10963.088262223 0.134280681610107
10963.7612158945 0.151128768920898
10964.434169566 0.183146953582764
10965.1071232375 0.147957801818848
10965.780076909 0.164658546447754
10966.4530305805 0.158119678497314
10967.125984252 0.131350994110107
10967.7989379235 0.133859634399414
10968.4718915949 0.106882572174072
10969.1448452664 0.157687664031982
10969.8177989379 0.158649444580078
10970.4907526094 0.144403457641602
10971.1637062809 0.150712013244629
10971.8366599524 0.121764183044434
10972.5096136239 0.153461456298828
10973.1825672954 0.14824390411377
10973.8555209669 0.136573791503906
10974.5284746383 0.135619163513184
10975.2014283098 0.122575759887695
10975.8743819813 0.152022838592529
10976.5473356528 0.146196842193604
10977.2202893243 0.147822380065918
10977.8932429958 0.152179718017578
10978.5661966673 0.15392017364502
10979.2391503388 0.158276557922363
10979.9121040103 0.164280414581299
10980.5850576817 0.14588737487793
10981.2580113532 0.154054641723633
10981.9309650247 0.162388801574707
10982.6039186962 0.166764736175537
10983.2768723677 0.137322425842285
10983.9498260392 0.175104141235352
10984.6227797107 0.1440749168396
10985.2957333822 0.160871982574463
10985.9686870537 0.1505446434021
10986.6416407251 0.142640590667725
10987.3145943966 0.155995845794678
10987.9875480681 0.12992000579834
10988.6605017396 0.158946514129639
10989.3334554111 0.152107238769531
10990.0064090826 0.143673896789551
10990.6793627541 0.120842456817627
10991.3523164256 0.140158176422119
10992.0252700971 0.170804023742676
10992.6982237685 0.167409420013428
10993.37117744 0.136716842651367
10994.0441311115 0.165262222290039
10994.717084783 0.127427101135254
10995.3900384545 0.153192520141602
10996.062992126 0.154971599578857
10996.7359457975 0.155314922332764
10997.408899469 0.179278373718262
10998.0818531404 0.173273086547852
10998.7548068119 0.126545906066895
10999.4277604834 0.132434368133545
11000.1007141549 0.180392742156982
11000.7736678264 0.196304321289062
11001.4466214979 0.219461441040039
11002.1195751694 0.170837879180908
11002.7925288409 0.186508655548096
11003.4654825124 0.166050434112549
11004.1384361838 0.16139554977417
11004.8113898553 0.135282039642334
11005.4843435268 0.154189586639404
11006.1572971983 0.130800724029541
11006.8302508698 0.14410400390625
11007.5032045413 0.132838249206543
11008.1761582128 0.164874076843262
11008.8491118843 0.154619216918945
11009.5220655558 0.155550003051758
11010.1950192272 0.112252712249756
11010.8679728987 0.173237323760986
11011.5409265702 0.148985385894775
11012.2138802417 0.123560428619385
11012.8868339132 0.165835857391357
11013.5597875847 0.143332004547119
11014.2327412562 0.156308174133301
11014.9056949277 0.124255180358887
11015.5786485992 0.123054027557373
11016.2516022706 0.135096549987793
11016.9245559421 0.114396572113037
11017.5975096136 0.122982978820801
11018.2704632851 0.100121974945068
11018.9434169566 0.159872055053711
11019.6163706281 0.154538154602051
11020.2893242996 0.138477325439453
11020.9622779711 0.111528396606445
11021.6352316426 0.161998748779297
11022.308185314 0.128320217132568
11022.9811389855 0.139585018157959
11023.654092657 0.156486034393311
11024.3270463285 0.146212577819824
11025 0.148245811462402
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_F_ljspeech_parallel_wavegan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech parallel-wavegan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.0584576010704041, ymax=0.563671100139618,
ytick style={color=black},
% ymode=log,
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0301790237426758
0.672953671488738 0.107625484466553
1.34590734297748 0.116164207458496
2.01886101446622 0.149012565612793
2.69181468595495 0.148936033248901
3.36476835744369 0.119184970855713
4.03772202893243 0.150121688842773
4.71067570042117 0.136845350265503
5.38362937190991 0.129350662231445
6.05658304339864 0.113471031188965
6.72953671488738 0.15259575843811
7.40249038637612 0.154229164123535
8.07544405786486 0.133511781692505
8.7483977293536 0.124729156494141
9.42135140084234 0.116846561431885
10.0943050723311 0.112594604492188
10.7672587438198 0.110831737518311
11.4402124153086 0.136521816253662
12.1131660867973 0.119065999984741
12.786119758286 0.117915153503418
13.4590734297748 0.148995876312256
14.1320271012635 0.13803505897522
14.8049807727522 0.111120700836182
15.477934444241 0.118725538253784
16.1508881157297 0.139235258102417
16.8238417872185 0.127366542816162
17.4967954587072 0.157801628112793
18.1697491301959 0.123438119888306
18.8427028016847 0.128031015396118
19.5156564731734 0.121603012084961
20.1886101446621 0.113309383392334
20.8615638161509 0.117067813873291
21.5345174876396 0.132582902908325
22.2074711591284 0.145410299301147
22.8804248306171 0.147704124450684
23.5533785021058 0.149090528488159
24.2263321735946 0.110150337219238
24.8992858450833 0.159441947937012
25.5722395165721 0.140612363815308
26.2451931880608 0.145623683929443
26.9181468595495 0.139739990234375
27.5911005310383 0.119085788726807
28.264054202527 0.156112432479858
28.9370078740157 0.161402940750122
29.6099615455045 0.139920473098755
30.2829152169932 0.153933048248291
30.955868888482 0.122287750244141
31.6288225599707 0.114307880401611
32.3017762314594 0.165319919586182
32.9747299029482 0.17022967338562
33.6476835744369 0.180176734924316
34.3206372459257 0.154959201812744
34.9935909174144 0.162630319595337
35.6665445889031 0.15949273109436
36.3394982603919 0.148083448410034
37.0124519318806 0.156891584396362
37.6854056033693 0.163322448730469
38.3583592748581 0.151685476303101
39.0313129463468 0.154330492019653
39.7042666178356 0.184691429138184
40.3772202893243 0.159994125366211
41.050173960813 0.15772271156311
41.7231276323018 0.134636163711548
42.3960813037905 0.139323472976685
43.0690349752793 0.171208620071411
43.741988646768 0.196686983108521
44.4149423182567 0.192259788513184
45.0878959897455 0.184651374816895
45.7608496612342 0.15973162651062
46.4338033327229 0.166105031967163
47.1067570042117 0.155725240707397
47.7797106757004 0.153356313705444
48.4526643471892 0.134006023406982
49.1256180186779 0.160304069519043
49.7985716901666 0.159879207611084
50.4715253616554 0.151455879211426
51.1444790331441 0.173607110977173
51.8174327046329 0.12086009979248
52.4903863761216 0.171391487121582
53.1633400476103 0.158616065979004
53.8362937190991 0.161540508270264
54.5092473905878 0.156821966171265
55.1822010620765 0.164475917816162
55.8551547335653 0.158188343048096
56.528108405054 0.160997867584229
57.2010620765428 0.18838906288147
57.8740157480315 0.131686687469482
58.5469694195202 0.137615203857422
59.219923091009 0.146134376525879
59.8928767624977 0.150989532470703
60.5658304339864 0.178771495819092
61.2387841054752 0.16796612739563
61.9117377769639 0.142312526702881
62.5846914484527 0.12054967880249
63.2576451199414 0.145729064941406
63.9305987914301 0.140478849411011
64.6035524629189 0.15803337097168
65.2765061344076 0.184273242950439
65.9494598058964 0.180704116821289
66.6224134773851 0.146177530288696
67.2953671488738 0.13740873336792
67.9683208203626 0.143328189849854
68.6412744918513 0.150007486343384
69.31422816334 0.142541408538818
69.9871818348288 0.122703075408936
70.6601355063175 0.126466989517212
71.3330891778063 0.117422342300415
72.006042849295 0.124966859817505
72.6789965207837 0.149166822433472
73.3519501922725 0.15315580368042
74.0249038637612 0.107356309890747
74.69785753525 0.141677856445312
75.3708112067387 0.118289947509766
76.0437648782274 0.142729043960571
76.7167185497162 0.128612279891968
77.3896722212049 0.115912914276123
78.0626258926936 0.132787466049194
78.7355795641824 0.130874395370483
79.4085332356711 0.0994644165039062
80.0814869071599 0.122895240783691
80.7544405786486 0.155839443206787
81.4273942501373 0.155518054962158
82.1003479216261 0.139973878860474
82.7733015931148 0.153675079345703
83.4462552646036 0.122276306152344
84.1192089360923 0.142762899398804
84.792162607581 0.17634916305542
85.4651162790698 0.168142318725586
86.1380699505585 0.179337501525879
86.8110236220472 0.130702972412109
87.483977293536 0.171677589416504
88.1569309650247 0.142558813095093
88.8298846365135 0.145195960998535
89.5028383080022 0.138042449951172
90.1757919794909 0.142767906188965
90.8487456509797 0.14317798614502
91.5216993224684 0.137694358825684
92.1946529939571 0.131331443786621
92.8676066654459 0.127317428588867
93.5405603369346 0.135820388793945
94.2135140084234 0.113618850708008
94.8864676799121 0.123651742935181
95.5594213514008 0.104209899902344
96.2323750228896 0.127456903457642
96.9053286943783 0.116811752319336
97.5782823658671 0.130710601806641
98.2512360373558 0.143925905227661
98.9241897088445 0.132632970809937
99.5971433803333 0.139986991882324
100.270097051822 0.140716791152954
100.943050723311 0.143337965011597
101.616004394799 0.132076263427734
102.288958066288 0.145569562911987
102.961911737777 0.139498233795166
103.634865409266 0.155644416809082
104.307819080754 0.13566780090332
104.980772752243 0.101606369018555
105.653726423732 0.133290767669678
106.326680095221 0.127850294113159
106.999633766709 0.115928888320923
107.672587438198 0.160791635513306
108.345541109687 0.135075569152832
109.018494781176 0.162555932998657
109.691448452664 0.155583381652832
110.364402124153 0.146639347076416
111.037355795642 0.147953271865845
111.710309467131 0.159713983535767
112.383263138619 0.15036678314209
113.056216810108 0.148717641830444
113.729170481597 0.104875087738037
114.402124153086 0.139310359954834
115.075077824574 0.168572664260864
115.748031496063 0.123111724853516
116.420985167552 0.158657073974609
117.09393883904 0.135323047637939
117.766892510529 0.125411748886108
118.439846182018 0.144885063171387
119.112799853507 0.149796962738037
119.785753524995 0.150663614273071
120.458707196484 0.118095874786377
121.131660867973 0.138953924179077
121.804614539462 0.140678405761719
122.47756821095 0.130891084671021
123.150521882439 0.155607223510742
123.823475553928 0.163909196853638
124.496429225417 0.135146617889404
125.169382896905 0.179754018783569
125.842336568394 0.182408094406128
126.515290239883 0.156889677047729
127.188243911372 0.16699743270874
127.86119758286 0.15768027305603
128.534151254349 0.176172971725464
129.207104925838 0.15751314163208
129.880058597326 0.156284809112549
130.553012268815 0.132705688476562
131.225965940304 0.139693021774292
131.898919611793 0.146295785903931
132.571873283281 0.146592140197754
133.24482695477 0.175246477127075
133.917780626259 0.139665126800537
134.590734297748 0.152693510055542
135.263687969236 0.150489330291748
135.936641640725 0.126153469085693
136.609595312214 0.150820970535278
137.282548983703 0.167425632476807
137.955502655191 0.143254041671753
138.62845632668 0.128432273864746
139.301409998169 0.154765605926514
139.974363669658 0.123216867446899
140.647317341146 0.155452489852905
141.320271012635 0.160905838012695
141.993224684124 0.137613534927368
142.666178355613 0.124152183532715
143.339132027101 0.127156019210815
144.01208569859 0.151111602783203
144.685039370079 0.12255859375
145.357993041567 0.132117509841919
146.030946713056 0.127405881881714
146.703900384545 0.137639760971069
147.376854056034 0.140290975570679
148.049807727522 0.112136602401733
148.722761399011 0.140356540679932
149.3957150705 0.107426166534424
150.068668741989 0.0881350040435791
150.741622413477 0.102200984954834
151.414576084966 0.112256050109863
152.087529756455 0.128057718276978
152.760483427944 0.129628896713257
153.433437099432 0.108534097671509
154.106390770921 0.106770038604736
154.77934444241 0.135818481445312
155.452298113899 0.127725601196289
156.125251785387 0.107933521270752
156.798205456876 0.100257396697998
157.471159128365 0.0679500102996826
158.144112799854 0.0912349224090576
158.817066471342 0.0735726356506348
159.490020142831 0.08371901512146
160.16297381432 0.0803971290588379
160.835927485808 0.0783119201660156
161.508881157297 0.0784342288970947
162.181834828786 0.0939195156097412
162.854788500275 0.0977540016174316
163.527742171763 0.118044376373291
164.200695843252 0.0966811180114746
164.873649514741 0.104390621185303
165.54660318623 0.106682538986206
166.219556857718 0.118266582489014
166.892510529207 0.0875551700592041
167.565464200696 0.108706712722778
168.238417872185 0.13461446762085
168.911371543673 0.129491806030273
169.584325215162 0.124436855316162
170.257278886651 0.148363351821899
170.93023255814 0.144732475280762
171.603186229628 0.110764026641846
172.276139901117 0.181332111358643
172.949093572606 0.175348520278931
173.622047244094 0.139570713043213
174.295000915583 0.138455867767334
174.967954587072 0.115192174911499
175.640908258561 0.111833095550537
176.313861930049 0.142688274383545
176.986815601538 0.108598232269287
177.659769273027 0.100408315658569
178.332722944516 0.126474499702454
179.005676616004 0.110288858413696
179.678630287493 0.0892767906188965
180.351583958982 0.115587949752808
181.024537630471 0.096886157989502
181.697491301959 0.0853006839752197
182.370444973448 0.111459016799927
183.043398644937 0.103118300437927
183.716352316426 0.110800623893738
184.389305987914 0.116901397705078
185.062259659403 0.110403060913086
185.735213330892 0.127293825149536
186.408167002381 0.110658407211304
187.081120673869 0.108728051185608
187.754074345358 0.119594573974609
188.427028016847 0.129188895225525
189.099981688335 0.136635303497314
189.772935359824 0.133441209793091
190.445889031313 0.126781105995178
191.118842702802 0.0866081714630127
191.79179637429 0.122577309608459
192.464750045779 0.120058178901672
193.137703717268 0.107497930526733
193.810657388757 0.116117477416992
194.483611060245 0.136000156402588
195.156564731734 0.128966331481934
195.829518403223 0.123640298843384
196.502472074712 0.119150161743164
197.1754257462 0.133475422859192
197.848379417689 0.124750137329102
198.521333089178 0.138672351837158
199.194286760667 0.142013788223267
199.867240432155 0.115135550498962
200.540194103644 0.123620510101318
201.213147775133 0.148963928222656
201.886101446621 0.128154516220093
202.55905511811 0.128050327301025
203.232008789599 0.131081342697144
203.904962461088 0.121282935142517
204.577916132576 0.162723541259766
205.250869804065 0.153369784355164
205.923823475554 0.179045915603638
206.596777147043 0.167524695396423
207.269730818531 0.165801763534546
207.94268449002 0.165803074836731
208.615638161509 0.136088609695435
209.288591832998 0.154958128929138
209.961545504486 0.160845041275024
210.634499175975 0.171882033348083
211.307452847464 0.148063898086548
211.980406518953 0.162086129188538
212.653360190441 0.154606580734253
213.32631386193 0.149633765220642
213.999267533419 0.127501010894775
214.672221204908 0.123696327209473
215.345174876396 0.159124851226807
216.018128547885 0.157424926757812
216.691082219374 0.15556812286377
217.364035890862 0.177902698516846
218.036989562351 0.154644846916199
218.70994323384 0.162298917770386
219.382896905329 0.142619252204895
220.055850576817 0.144641280174255
220.728804248306 0.143782258033752
221.401757919795 0.167353987693787
222.074711591284 0.160963535308838
222.747665262772 0.153094053268433
223.420618934261 0.168406844139099
224.09357260575 0.13317596912384
224.766526277239 0.158871054649353
225.439479948727 0.155349016189575
226.112433620216 0.199836373329163
226.785387291705 0.162074565887451
227.458340963194 0.199515581130981
228.131294634682 0.156654357910156
228.804248306171 0.170543909072876
229.47720197766 0.179027199745178
230.150155649149 0.127164125442505
230.823109320637 0.130026340484619
231.496062992126 0.148128032684326
232.169016663615 0.134066224098206
232.841970335103 0.173996567726135
233.514924006592 0.170378684997559
234.187877678081 0.144574999809265
234.86083134957 0.127947211265564
235.533785021058 0.127292633056641
236.206738692547 0.120195508003235
236.879692364036 0.148502826690674
237.552646035525 0.170057415962219
238.225599707013 0.154760599136353
238.898553378502 0.149476051330566
239.571507049991 0.133698582649231
240.24446072148 0.116148114204407
240.917414392968 0.131485104560852
241.590368064457 0.126652002334595
242.263321735946 0.114276885986328
242.936275407435 0.114809989929199
243.609229078923 0.113415002822876
244.282182750412 0.11489737033844
244.955136421901 0.145432472229004
245.628090093389 0.157891869544983
246.301043764878 0.102516293525696
246.973997436367 0.137180924415588
247.646951107856 0.121395587921143
248.319904779344 0.129745841026306
248.992858450833 0.122338533401489
249.665812122322 0.11771285533905
250.338765793811 0.110085964202881
251.011719465299 0.131186485290527
251.684673136788 0.0952380895614624
252.357626808277 0.106058359146118
253.030580479766 0.125973582267761
253.703534151254 0.144817352294922
254.376487822743 0.140476703643799
255.049441494232 0.140963912010193
255.722395165721 0.116999745368958
256.395348837209 0.119383215904236
257.068302508698 0.167647004127502
257.741256180187 0.140342354774475
258.414209851676 0.162269115447998
259.087163523164 0.126097083091736
259.760117194653 0.147280216217041
260.433070866142 0.144302129745483
261.10602453763 0.106951594352722
261.778978209119 0.12416398525238
262.451931880608 0.11776602268219
263.124885552097 0.154755115509033
263.797839223585 0.140186190605164
264.470792895074 0.12878406047821
265.143746566563 0.144059538841248
265.816700238052 0.145794034004211
266.48965390954 0.108676195144653
267.162607581029 0.109821677207947
267.835561252518 0.0968706607818604
268.508514924007 0.102268934249878
269.181468595495 0.0968984365463257
269.854422266984 0.108868598937988
270.527375938473 0.14073371887207
271.200329609962 0.138671636581421
271.87328328145 0.132678031921387
272.546236952939 0.153946161270142
273.219190624428 0.118473768234253
273.892144295916 0.140305757522583
274.565097967405 0.12962543964386
275.238051638894 0.116225719451904
275.911005310383 0.133574604988098
276.583958981871 0.127546072006226
277.25691265336 0.110283017158508
277.929866324849 0.136926054954529
278.602819996338 0.130279541015625
279.275773667826 0.152070641517639
279.948727339315 0.162633419036865
280.621681010804 0.114950776100159
281.294634682293 0.156421422958374
281.967588353781 0.145078063011169
282.64054202527 0.146372079849243
283.313495696759 0.149850130081177
283.986449368248 0.144867062568665
284.659403039736 0.163518786430359
285.332356711225 0.135817885398865
286.005310382714 0.159867405891418
286.678264054203 0.189047932624817
287.351217725691 0.156210660934448
288.02417139718 0.17697012424469
288.697125068669 0.179931402206421
289.370078740157 0.133848190307617
290.043032411646 0.159941673278809
290.715986083135 0.147944569587708
291.388939754624 0.163253426551819
292.061893426112 0.173716902732849
292.734847097601 0.148314595222473
293.40780076909 0.136377573013306
294.080754440579 0.155305504798889
294.753708112067 0.147020101547241
295.426661783556 0.169635057449341
296.099615455045 0.181758284568787
296.772569126534 0.153607487678528
297.445522798022 0.174032330513
298.118476469511 0.18170952796936
298.791430141 0.189338207244873
299.464383812489 0.197839140892029
300.137337483977 0.154262542724609
300.810291155466 0.162951946258545
301.483244826955 0.207970023155212
302.156198498443 0.190600275993347
302.829152169932 0.209483623504639
303.502105841421 0.175031900405884
304.17505951291 0.17420756816864
304.848013184398 0.138857007026672
305.520966855887 0.148372173309326
306.193920527376 0.156882882118225
306.866874198865 0.136038780212402
307.539827870353 0.15704619884491
308.212781541842 0.145673036575317
308.885735213331 0.131863474845886
309.55868888482 0.125672340393066
310.231642556308 0.10816764831543
310.904596227797 0.124744057655334
311.577549899286 0.133235931396484
312.250503570775 0.118281364440918
312.923457242263 0.115102767944336
313.596410913752 0.131022334098816
314.269364585241 0.135283231735229
314.94231825673 0.134348511695862
315.615271928218 0.12481701374054
316.288225599707 0.104987382888794
316.961179271196 0.0879783630371094
317.634132942684 0.126320123672485
318.307086614173 0.118332624435425
318.980040285662 0.0850704908370972
319.652993957151 0.107622504234314
320.325947628639 0.105275511741638
320.998901300128 0.103101253509521
321.671854971617 0.0913368463516235
322.344808643106 0.105251312255859
323.017762314594 0.103251099586487
323.690715986083 0.130052328109741
324.363669657572 0.101957559585571
325.036623329061 0.0935564041137695
325.709577000549 0.0692455768585205
326.382530672038 0.0794942378997803
327.055484343527 0.0934587717056274
327.728438015016 0.116126775741577
328.401391686504 0.0997741222381592
329.074345357993 0.08726966381073
329.747299029482 0.0930063724517822
330.42025270097 0.0906162261962891
331.093206372459 0.0814720392227173
331.766160043948 0.0831667184829712
332.439113715437 0.0931882858276367
333.112067386925 0.0772416591644287
333.785021058414 0.0825874805450439
334.457974729903 0.0925085544586182
335.130928401392 0.0749273300170898
335.80388207288 0.0919774770736694
336.476835744369 0.0922949314117432
337.149789415858 0.111810088157654
337.822743087347 0.0833768844604492
338.495696758835 0.103925704956055
339.168650430324 0.133704423904419
339.841604101813 0.151362776756287
340.514557773302 0.115236282348633
341.18751144479 0.125652074813843
341.860465116279 0.10521388053894
342.533418787768 0.11768639087677
343.206372459257 0.128037095069885
343.879326130745 0.115837812423706
344.552279802234 0.143919467926025
345.225233473723 0.128572583198547
345.898187145211 0.180283904075623
346.5711408167 0.188789010047913
347.244094488189 0.167545914649963
347.917048159678 0.144476890563965
348.590001831166 0.131805658340454
349.262955502655 0.140238642692566
349.935909174144 0.156912207603455
350.608862845633 0.142117500305176
351.281816517121 0.158528447151184
351.95477018861 0.14922297000885
352.627723860099 0.1075119972229
353.300677531588 0.0918760299682617
353.973631203076 0.10426139831543
354.646584874565 0.0687745809555054
355.319538546054 0.0470932722091675
355.992492217543 0.0547599792480469
356.665445889031 0.0453566312789917
357.33839956052 0.0774880647659302
358.011353232009 0.0842424631118774
358.684306903498 0.10698401927948
359.357260574986 0.0951770544052124
360.030214246475 0.0895711183547974
360.703167917964 0.09214186668396
361.376121589452 0.0826191902160645
362.049075260941 0.0850065946578979
362.72202893243 0.109767556190491
363.394982603919 0.0951826572418213
364.067936275407 0.137843728065491
364.740889946896 0.092805027961731
365.413843618385 0.0947558879852295
366.086797289874 0.0874474048614502
366.759750961362 0.113595247268677
367.432704632851 0.12659740447998
368.10565830434 0.130218982696533
368.778611975829 0.1240394115448
369.451565647317 0.134761452674866
370.124519318806 0.122756361961365
370.797472990295 0.139248609542847
371.470426661784 0.13693904876709
372.143380333272 0.140404939651489
372.816334004761 0.147711396217346
373.48928767625 0.126795768737793
374.162241347738 0.112957358360291
374.835195019227 0.128242611885071
375.508148690716 0.14411735534668
376.181102362205 0.125464916229248
376.854056033693 0.133428454399109
377.527009705182 0.149985551834106
378.199963376671 0.162726879119873
378.87291704816 0.148444652557373
379.545870719648 0.128933310508728
380.218824391137 0.126155257225037
380.891778062626 0.144259095191956
381.564731734115 0.131342887878418
382.237685405603 0.148162364959717
382.910639077092 0.136523485183716
383.583592748581 0.190444707870483
384.25654642007 0.160390853881836
384.929500091558 0.165160179138184
385.602453763047 0.169087052345276
386.275407434536 0.167736530303955
386.948361106025 0.149137258529663
387.621314777513 0.173731565475464
388.294268449002 0.193166732788086
388.967222120491 0.178536653518677
389.640175791979 0.165331721305847
390.313129463468 0.17920196056366
390.986083134957 0.158971667289734
391.659036806446 0.168305397033691
392.331990477934 0.156243920326233
393.004944149423 0.156250238418579
393.677897820912 0.179515719413757
394.350851492401 0.157661318778992
395.023805163889 0.165042638778687
395.696758835378 0.187090277671814
396.369712506867 0.142351746559143
397.042666178356 0.155271768569946
397.715619849844 0.162854552268982
398.388573521333 0.168666124343872
399.061527192822 0.13223659992218
399.734480864311 0.15332567691803
400.407434535799 0.155811786651611
401.080388207288 0.17467725276947
401.753341878777 0.171133518218994
402.426295550265 0.154070854187012
403.099249221754 0.136929273605347
403.772202893243 0.133708000183105
404.445156564732 0.131648898124695
405.11811023622 0.1612149477005
405.791063907709 0.174918055534363
406.464017579198 0.14216136932373
407.136971250687 0.170575857162476
407.809924922175 0.160702586174011
408.482878593664 0.15849769115448
409.155832265153 0.177396535873413
409.828785936642 0.176759362220764
410.50173960813 0.166301131248474
411.174693279619 0.173278570175171
411.847646951108 0.129636526107788
412.520600622597 0.123394846916199
413.193554294085 0.154093265533447
413.866507965574 0.134846568107605
414.539461637063 0.16854190826416
415.212415308552 0.140227079391479
415.88536898004 0.131519675254822
416.558322651529 0.15060830116272
417.231276323018 0.126023054122925
417.904229994506 0.152776002883911
418.577183665995 0.166267514228821
419.250137337484 0.174130916595459
419.923091008973 0.156896114349365
420.596044680461 0.149372577667236
421.26899835195 0.146250367164612
421.941952023439 0.154133081436157
422.614905694928 0.167149066925049
423.287859366416 0.155067563056946
423.960813037905 0.163341760635376
424.633766709394 0.145459890365601
425.306720380883 0.182634472846985
425.979674052371 0.173451781272888
426.65262772386 0.150560140609741
427.325581395349 0.161423802375793
427.998535066838 0.169602870941162
428.671488738326 0.153479337692261
429.344442409815 0.184422492980957
430.017396081304 0.176304340362549
430.690349752792 0.143161416053772
431.363303424281 0.149401426315308
432.03625709577 0.175379872322083
432.709210767259 0.146429657936096
433.382164438747 0.155904531478882
434.055118110236 0.14061427116394
434.728071781725 0.157198071479797
435.401025453214 0.151572108268738
436.073979124702 0.15655255317688
436.746932796191 0.135040998458862
437.41988646768 0.14356005191803
438.092840139169 0.118955850601196
438.765793810657 0.138961434364319
439.438747482146 0.153743028640747
440.111701153635 0.141027569770813
440.784654825124 0.160685300827026
441.457608496612 0.119020819664001
442.130562168101 0.129438996315002
442.80351583959 0.158315539360046
443.476469511079 0.14563775062561
444.149423182567 0.142307758331299
444.822376854056 0.115828037261963
445.495330525545 0.124101042747498
446.168284197033 0.124048709869385
446.841237868522 0.161892533302307
447.514191540011 0.135520219802856
448.1871452115 0.150929093360901
448.860098882988 0.144736647605896
449.533052554477 0.156336426734924
450.206006225966 0.128459215164185
450.878959897455 0.137005090713501
451.551913568943 0.144311904907227
452.224867240432 0.159663915634155
452.897820911921 0.120884537696838
453.57077458341 0.163468837738037
454.243728254898 0.167053818702698
454.916681926387 0.14472234249115
455.589635597876 0.148603439331055
456.262589269365 0.16268789768219
456.935542940853 0.128840446472168
457.608496612342 0.14249575138092
458.281450283831 0.146746873855591
458.95440395532 0.149753928184509
459.627357626808 0.151414394378662
460.300311298297 0.132824420928955
460.973264969786 0.143293380737305
461.646218641274 0.155112624168396
462.319172312763 0.146453499794006
462.992125984252 0.149603486061096
463.665079655741 0.150851011276245
464.338033327229 0.154549360275269
465.010986998718 0.150229454040527
465.683940670207 0.165139436721802
466.356894341696 0.173685312271118
467.029848013184 0.171267151832581
467.702801684673 0.173902273178101
468.375755356162 0.136252284049988
469.048709027651 0.159086942672729
469.721662699139 0.129278182983398
470.394616370628 0.135982513427734
471.067570042117 0.173532605171204
471.740523713606 0.156358480453491
472.413477385094 0.123945832252502
473.086431056583 0.164838194847107
473.759384728072 0.141436100006104
474.43233839956 0.123244762420654
475.105292071049 0.141059398651123
475.778245742538 0.14992082118988
476.451199414027 0.133509993553162
477.124153085515 0.144573450088501
477.797106757004 0.11514949798584
478.470060428493 0.137933135032654
479.143014099982 0.16640305519104
479.81596777147 0.141321420669556
480.488921442959 0.156872749328613
481.161875114448 0.133068084716797
481.834828785937 0.137674689292908
482.507782457425 0.143269538879395
483.180736128914 0.133131742477417
483.853689800403 0.137410879135132
484.526643471892 0.135252952575684
485.19959714338 0.155694246292114
485.872550814869 0.149703502655029
486.545504486358 0.127970099449158
487.218458157847 0.143741369247437
487.891411829335 0.107838988304138
488.564365500824 0.122247934341431
489.237319172313 0.133093237876892
489.910272843801 0.132985472679138
490.58322651529 0.113155841827393
491.256180186779 0.0960752964019775
491.929133858268 0.122933626174927
492.602087529756 0.143146634101868
493.275041201245 0.110183238983154
493.947994872734 0.113065958023071
494.620948544223 0.10100793838501
495.293902215711 0.114695429801941
495.9668558872 0.101564288139343
496.639809558689 0.110079050064087
497.312763230178 0.0995403528213501
497.985716901666 0.0894006490707397
498.658670573155 0.112251162528992
499.331624244644 0.140323400497437
500.004577916133 0.117794632911682
500.677531587621 0.130596160888672
501.35048525911 0.0845322608947754
502.023438930599 0.116313457489014
502.696392602087 0.0976749658584595
503.369346273576 0.107969641685486
504.042299945065 0.0928171873092651
504.715253616554 0.0941581726074219
505.388207288042 0.0931408405303955
506.061160959531 0.105785250663757
506.73411463102 0.105711698532104
507.407068302509 0.110357403755188
508.080021973997 0.110771775245667
508.752975645486 0.12141478061676
509.425929316975 0.126667737960815
510.098882988464 0.150791883468628
510.771836659952 0.152050614356995
511.444790331441 0.109474301338196
512.11774400293 0.0998339653015137
512.790697674419 0.154244303703308
513.463651345907 0.106364965438843
514.136605017396 0.132591366767883
514.809558688885 0.167340517044067
515.482512360374 0.14002788066864
516.155466031862 0.143529415130615
516.828419703351 0.177215099334717
517.50137337484 0.151798605918884
518.174327046328 0.120537519454956
518.847280717817 0.13192093372345
519.520234389306 0.131943464279175
520.193188060795 0.119917869567871
520.866141732283 0.164754152297974
521.539095403772 0.151902318000793
522.212049075261 0.131762862205505
522.88500274675 0.11911416053772
523.557956418238 0.15388548374176
524.230910089727 0.112534403800964
524.903863761216 0.134942889213562
525.576817432705 0.0905660390853882
526.249771104193 0.0711674690246582
526.922724775682 0.109730124473572
527.595678447171 0.106358766555786
528.26863211866 0.116201639175415
528.941585790148 0.126793265342712
529.614539461637 0.103105306625366
530.287493133126 0.105294227600098
530.960446804615 0.132688760757446
531.633400476103 0.128109693527222
532.306354147592 0.119496941566467
532.979307819081 0.127768635749817
533.652261490569 0.120915174484253
534.325215162058 0.115437865257263
534.998168833547 0.0979676246643066
535.671122505036 0.114710569381714
536.344076176524 0.125496864318848
537.017029848013 0.135459661483765
537.689983519502 0.114774346351624
538.362937190991 0.116099119186401
539.035890862479 0.124841809272766
539.708844533968 0.113447189331055
540.381798205457 0.107108592987061
541.054751876946 0.0956676006317139
541.727705548434 0.12808632850647
542.400659219923 0.132981300354004
543.073612891412 0.139682531356812
543.746566562901 0.119938254356384
544.419520234389 0.111802816390991
545.092473905878 0.126877903938293
545.765427577367 0.133543848991394
546.438381248856 0.101989269256592
547.111334920344 0.116249203681946
547.784288591833 0.105732202529907
548.457242263322 0.0765098333358765
549.13019593481 0.151628017425537
549.803149606299 0.110259771347046
550.476103277788 0.126269340515137
551.149056949277 0.116564989089966
551.822010620765 0.151440858840942
552.494964292254 0.143282413482666
553.167917963743 0.143011212348938
553.840871635232 0.151749610900879
554.51382530672 0.126674771308899
555.186778978209 0.148177027702332
555.859732649698 0.16015625
556.532686321187 0.174403667449951
557.205639992675 0.188112854957581
557.878593664164 0.176016688346863
558.551547335653 0.167921543121338
559.224501007141 0.157464623451233
559.89745467863 0.126927971839905
560.570408350119 0.142644762992859
561.243362021608 0.173422813415527
561.916315693097 0.139906764030457
562.589269364585 0.151132345199585
563.262223036074 0.153892517089844
563.935176707563 0.155246138572693
564.608130379051 0.160527467727661
565.28108405054 0.166959166526794
565.954037722029 0.169570803642273
566.626991393518 0.160765051841736
567.299945065006 0.190404415130615
567.972898736495 0.150825977325439
568.645852407984 0.157869100570679
569.318806079473 0.148648023605347
569.991759750961 0.132461667060852
570.66471342245 0.169963359832764
571.337667093939 0.171892762184143
572.010620765428 0.149564504623413
572.683574436916 0.165932178497314
573.356528108405 0.121203780174255
574.029481779894 0.147130608558655
574.702435451382 0.143399000167847
575.375389122871 0.141282439231873
576.04834279436 0.134975671768188
576.721296465849 0.143864631652832
577.394250137338 0.147684693336487
578.067203808826 0.121776938438416
578.740157480315 0.120563268661499
579.413111151804 0.12669050693512
580.086064823292 0.151482939720154
580.759018494781 0.135463953018188
581.43197216627 0.160633444786072
582.104925837759 0.154736757278442
582.777879509247 0.162314653396606
583.450833180736 0.149748682975769
584.123786852225 0.151795744895935
584.796740523714 0.126501798629761
585.469694195202 0.143431305885315
586.142647866691 0.138561487197876
586.81560153818 0.154348850250244
587.488555209669 0.146168112754822
588.161508881157 0.158888816833496
588.834462552646 0.145277857780457
589.507416224135 0.187939286231995
590.180369895623 0.195761442184448
590.853323567112 0.177351832389832
591.526277238601 0.175947427749634
592.19923091009 0.146759510040283
592.872184581578 0.135851860046387
593.545138253067 0.173920512199402
594.218091924556 0.14975905418396
594.891045596045 0.189939618110657
595.563999267533 0.156413793563843
596.236952939022 0.159152030944824
596.909906610511 0.143488526344299
597.582860282 0.14667022228241
598.255813953488 0.17345130443573
598.928767624977 0.145956516265869
599.601721296466 0.169468998908997
600.274674967955 0.1669602394104
600.947628639443 0.207806706428528
601.620582310932 0.177743434906006
602.293535982421 0.174097657203674
602.96648965391 0.199577689170837
603.639443325398 0.213333010673523
604.312396996887 0.177109360694885
604.985350668376 0.184903621673584
605.658304339864 0.172303795814514
606.331258011353 0.202797651290894
607.004211682842 0.168984055519104
607.677165354331 0.167192339897156
608.350119025819 0.187102437019348
609.023072697308 0.187772631645203
609.696026368797 0.159300088882446
610.368980040286 0.173735499382019
611.041933711774 0.180484533309937
611.714887383263 0.191653966903687
612.387841054752 0.197976112365723
613.060794726241 0.150096893310547
613.733748397729 0.172406673431396
614.406702069218 0.173833847045898
615.079655740707 0.169431209564209
615.752609412196 0.167406439781189
616.425563083684 0.182960987091064
617.098516755173 0.168636560440063
617.771470426662 0.142442226409912
618.444424098151 0.176539182662964
619.117377769639 0.17899751663208
619.790331441128 0.183197498321533
620.463285112617 0.145954012870789
621.136238784105 0.174902200698853
621.809192455594 0.207281470298767
622.482146127083 0.176940202713013
623.155099798572 0.170235395431519
623.82805347006 0.145782709121704
624.501007141549 0.1219801902771
625.173960813038 0.16145384311676
625.846914484527 0.175995469093323
626.519868156015 0.180515766143799
627.192821827504 0.156081557273865
627.865775498993 0.135696530342102
628.538729170482 0.166725993156433
629.21168284197 0.163668513298035
629.884636513459 0.147549152374268
630.557590184948 0.121263861656189
631.230543856436 0.13946795463562
631.903497527925 0.167532920837402
632.576451199414 0.148133158683777
633.249404870903 0.122710943222046
633.922358542392 0.149391412734985
634.59531221388 0.162970781326294
635.268265885369 0.124826908111572
635.941219556858 0.128940343856812
636.614173228346 0.156027793884277
637.287126899835 0.152481555938721
637.960080571324 0.136338829994202
638.633034242813 0.146627426147461
639.305987914301 0.151548027992249
639.97894158579 0.18049943447113
640.651895257279 0.162870168685913
641.324848928768 0.155735492706299
641.997802600256 0.177339315414429
642.670756271745 0.117016196250916
643.343709943234 0.196753263473511
644.016663614723 0.186284184455872
644.689617286211 0.147147297859192
645.3625709577 0.13273823261261
646.035524629189 0.126450777053833
646.708478300677 0.135239958763123
647.381431972166 0.16517698764801
648.054385643655 0.158405303955078
648.727339315144 0.126736998558044
649.400292986633 0.128404021263123
650.073246658121 0.180472612380981
650.74620032961 0.184813857078552
651.419154001099 0.180436611175537
652.092107672587 0.210092306137085
652.765061344076 0.170910716056824
653.438015015565 0.153047442436218
654.110968687054 0.153554201126099
654.783922358542 0.126891374588013
655.456876030031 0.139675259590149
656.12982970152 0.152682065963745
656.802783373009 0.129598021507263
657.475737044497 0.139429330825806
658.148690715986 0.129073143005371
658.821644387475 0.133173584938049
659.494598058964 0.187934279441833
660.167551730452 0.159893274307251
660.840505401941 0.151639938354492
661.51345907343 0.146607279777527
662.186412744918 0.142873525619507
662.859366416407 0.152222990989685
663.532320087896 0.192869901657104
664.205273759385 0.150431752204895
664.878227430873 0.160073399543762
665.551181102362 0.137738108634949
666.224134773851 0.17118513584137
666.89708844534 0.140708684921265
667.570042116828 0.173628091812134
668.242995788317 0.179873943328857
668.915949459806 0.173268437385559
669.588903131295 0.143415331840515
670.261856802783 0.178058743476868
670.934810474272 0.158560514450073
671.607764145761 0.152196645736694
672.28071781725 0.141331195831299
672.953671488738 0.134755969047546
673.626625160227 0.145712018013
674.299578831716 0.129030704498291
674.972532503205 0.162050127983093
675.645486174693 0.149399995803833
676.318439846182 0.174705982208252
676.991393517671 0.167379379272461
677.664347189159 0.173403739929199
678.337300860648 0.166249871253967
679.010254532137 0.159425497055054
679.683208203626 0.164321184158325
680.356161875114 0.166730880737305
681.029115546603 0.175508141517639
681.702069218092 0.212040066719055
682.375022889581 0.205127596855164
683.047976561069 0.207703113555908
683.720930232558 0.17712390422821
684.393883904047 0.185446619987488
685.066837575536 0.185797214508057
685.739791247024 0.207233309745789
686.412744918513 0.185271859169006
687.085698590002 0.215088725090027
687.758652261491 0.214622974395752
688.431605932979 0.226970434188843
689.104559604468 0.209283351898193
689.777513275957 0.215878009796143
690.450466947446 0.204262971878052
691.123420618934 0.234033584594727
691.796374290423 0.227720856666565
692.469327961912 0.207126975059509
693.1422816334 0.220231294631958
693.815235304889 0.206973552703857
694.488188976378 0.187327027320862
695.161142647867 0.204899787902832
695.834096319355 0.220637321472168
696.507049990844 0.203228712081909
697.180003662333 0.171226143836975
697.852957333822 0.221857309341431
698.52591100531 0.202912569046021
699.198864676799 0.206602096557617
699.871818348288 0.169693946838379
700.544772019777 0.142328143119812
701.217725691265 0.159349918365479
701.890679362754 0.173276662826538
702.563633034243 0.165858745574951
703.236586705731 0.168481707572937
703.90954037722 0.139885663986206
704.582494048709 0.146704792976379
705.255447720198 0.123586177825928
705.928401391687 0.128967761993408
706.601355063175 0.156028628349304
707.274308734664 0.162901401519775
707.947262406153 0.153117060661316
708.620216077641 0.135527968406677
709.29316974913 0.164194703102112
709.966123420619 0.163469791412354
710.639077092108 0.167500257492065
711.312030763596 0.164856433868408
711.984984435085 0.135134339332581
712.657938106574 0.147939085960388
713.330891778063 0.15284252166748
714.003845449551 0.140408515930176
714.67679912104 0.164577722549438
715.349752792529 0.155691862106323
716.022706464018 0.146454572677612
716.695660135506 0.120745539665222
717.368613806995 0.140078902244568
718.041567478484 0.134990096092224
718.714521149972 0.131938934326172
719.387474821461 0.119857430458069
720.06042849295 0.121321558952332
720.733382164439 0.115264773368835
721.406335835928 0.117654323577881
722.079289507416 0.109686970710754
722.752243178905 0.143145084381104
723.425196850394 0.136704683303833
724.098150521882 0.137221217155457
724.771104193371 0.146338939666748
725.44405786486 0.168485164642334
726.117011536349 0.161569714546204
726.789965207837 0.181103110313416
727.462918879326 0.179006338119507
728.135872550815 0.159792423248291
728.808826222304 0.174271702766418
729.481779893792 0.144954919815063
730.154733565281 0.14872670173645
730.82768723677 0.122673392295837
731.500640908259 0.119120121002197
732.173594579747 0.155719399452209
732.846548251236 0.167540907859802
733.519501922725 0.188730001449585
734.192455594213 0.168878316879272
734.865409265702 0.161182641983032
735.538362937191 0.202519536018372
736.21131660868 0.186856269836426
736.884270280168 0.170883297920227
737.557223951657 0.145472526550293
738.230177623146 0.14369261264801
738.903131294635 0.165522336959839
739.576084966123 0.148252487182617
740.249038637612 0.152949810028076
740.921992309101 0.157535314559937
741.59494598059 0.138229608535767
742.267899652078 0.146124720573425
742.940853323567 0.143521547317505
743.613806995056 0.151280283927917
744.286760666545 0.169015884399414
744.959714338033 0.160388112068176
745.632668009522 0.163171291351318
746.305621681011 0.151173233985901
746.9785753525 0.16818630695343
747.651529023988 0.155789732933044
748.324482695477 0.180990219116211
748.997436366966 0.169072151184082
749.670390038454 0.163517117500305
750.343343709943 0.191477417945862
751.016297381432 0.189769983291626
751.689251052921 0.209903955459595
752.362204724409 0.193387627601624
753.035158395898 0.198625326156616
753.708112067387 0.173447728157043
754.381065738876 0.166450142860413
755.054019410364 0.20524787902832
755.726973081853 0.200163722038269
756.399926753342 0.152983665466309
757.072880424831 0.148789882659912
757.745834096319 0.158024668693542
758.418787767808 0.15619432926178
759.091741439297 0.162059783935547
759.764695110786 0.184524774551392
760.437648782274 0.191238045692444
761.110602453763 0.187470436096191
761.783556125252 0.198002696037292
762.456509796741 0.18745481967926
763.129463468229 0.174413204193115
763.802417139718 0.202453970909119
764.475370811207 0.176007509231567
765.148324482695 0.1424161195755
765.821278154184 0.157994151115417
766.494231825673 0.152644753456116
767.167185497162 0.170079469680786
767.84013916865 0.161833047866821
768.513092840139 0.133456110954285
769.186046511628 0.153718948364258
769.859000183117 0.159892559051514
770.531953854605 0.172963619232178
771.204907526094 0.16051971912384
771.877861197583 0.178498029708862
772.550814869072 0.157613277435303
773.22376854056 0.170716643333435
773.896722212049 0.176303744316101
774.569675883538 0.180875182151794
775.242629555026 0.204953670501709
775.915583226515 0.194915056228638
776.588536898004 0.217055439949036
777.261490569493 0.217158675193787
777.934444240982 0.190391898155212
778.60739791247 0.198960423469543
779.280351583959 0.15422523021698
779.953305255448 0.168583154678345
780.626258926936 0.161511301994324
781.299212598425 0.153349876403809
781.972166269914 0.192118763923645
782.645119941403 0.186301469802856
783.318073612891 0.185389876365662
783.99102728438 0.177398562431335
784.663980955869 0.159090876579285
785.336934627358 0.164872884750366
786.009888298846 0.153929948806763
786.682841970335 0.153889298439026
787.355795641824 0.163853764533997
788.028749313313 0.151275157928467
788.701702984801 0.16167676448822
789.37465665629 0.163225173950195
790.047610327779 0.166365623474121
790.720563999267 0.147068500518799
791.393517670756 0.164689540863037
792.066471342245 0.129457116127014
792.739425013734 0.177059173583984
793.412378685223 0.193800449371338
794.085332356711 0.170679450035095
794.7582860282 0.16896915435791
795.431239699689 0.173300743103027
796.104193371177 0.187254548072815
796.777147042666 0.143963217735291
797.450100714155 0.146471619606018
798.123054385644 0.171004414558411
798.796008057132 0.146580696105957
799.468961728621 0.146418452262878
800.14191540011 0.139788150787354
800.814869071599 0.1498703956604
801.487822743087 0.130334734916687
802.160776414576 0.12893271446228
802.833730086065 0.137705564498901
803.506683757554 0.143922209739685
804.179637429042 0.144641399383545
804.852591100531 0.117578387260437
805.52554477202 0.124813437461853
806.198498443508 0.116767525672913
806.871452114997 0.138465523719788
807.544405786486 0.121404409408569
808.217359457975 0.14470386505127
808.890313129463 0.139898180961609
809.563266800952 0.163542985916138
810.236220472441 0.136397004127502
810.90917414393 0.13234555721283
811.582127815418 0.179792284965515
812.255081486907 0.173405170440674
812.928035158396 0.173352122306824
813.600988829885 0.155008792877197
814.273942501373 0.139999270439148
814.946896172862 0.147798299789429
815.619849844351 0.164123296737671
816.29280351584 0.168203830718994
816.965757187328 0.167416572570801
817.638710858817 0.160814046859741
818.311664530306 0.132545948028564
818.984618201795 0.138700008392334
819.657571873283 0.173111319541931
820.330525544772 0.138851165771484
821.003479216261 0.160220265388489
821.676432887749 0.187301278114319
822.349386559238 0.170595645904541
823.022340230727 0.157689332962036
823.695293902216 0.159066796302795
824.368247573704 0.130876541137695
825.041201245193 0.147783041000366
825.714154916682 0.144969820976257
826.387108588171 0.136740922927856
827.060062259659 0.140100121498108
827.733015931148 0.127475380897522
828.405969602637 0.152842044830322
829.078923274126 0.105249404907227
829.751876945614 0.101766705513
830.424830617103 0.106296420097351
831.097784288592 0.0933002233505249
831.770737960081 0.134395360946655
832.443691631569 0.103166222572327
833.116645303058 0.142093896865845
833.789598974547 0.108521103858948
834.462552646036 0.144206523895264
835.135506317524 0.162349462509155
835.808459989013 0.129486799240112
836.481413660502 0.130751609802246
837.15436733199 0.14736807346344
837.827321003479 0.155428886413574
838.500274674968 0.120205998420715
839.173228346457 0.131097674369812
839.846182017945 0.120331287384033
840.519135689434 0.117547631263733
841.192089360923 0.133982539176941
841.865043032412 0.121461391448975
842.5379967039 0.109570026397705
843.210950375389 0.113553166389465
843.883904046878 0.13191282749176
844.556857718367 0.106649994850159
845.229811389855 0.127315878868103
845.902765061344 0.141549706459045
846.575718732833 0.138131856918335
847.248672404321 0.131893038749695
847.92162607581 0.128921031951904
848.594579747299 0.100673198699951
849.267533418788 0.13354754447937
849.940487090277 0.124278903007507
850.613440761765 0.114859223365784
851.286394433254 0.137703776359558
851.959348104743 0.127664923667908
852.632301776231 0.136902332305908
853.30525544772 0.162341594696045
853.978209119209 0.147732734680176
854.651162790698 0.145365118980408
855.324116462186 0.158285140991211
855.997070133675 0.148259520530701
856.670023805164 0.155606508255005
857.342977476653 0.160160779953003
858.015931148141 0.163549900054932
858.68888481963 0.160055637359619
859.361838491119 0.186739921569824
860.034792162608 0.169405937194824
860.707745834096 0.180753231048584
861.380699505585 0.192939519882202
862.053653177074 0.187149882316589
862.726606848562 0.121273517608643
863.399560520051 0.131258487701416
864.07251419154 0.158415079116821
864.745467863029 0.149180293083191
865.418421534518 0.17555820941925
866.091375206006 0.164525866508484
866.764328877495 0.140726089477539
867.437282548984 0.145924210548401
868.110236220472 0.148361206054688
868.783189891961 0.128856062889099
869.45614356345 0.116573333740234
870.129097234939 0.1195307970047
870.802050906427 0.107276439666748
871.475004577916 0.1244056224823
872.147958249405 0.131120443344116
872.820911920894 0.151546478271484
873.493865592382 0.133973360061646
874.166819263871 0.143578171730042
874.83977293536 0.140266299247742
875.512726606849 0.125573396682739
876.185680278337 0.144589304924011
876.858633949826 0.12950325012207
877.531587621315 0.153085231781006
878.204541292803 0.14711594581604
878.877494964292 0.115074157714844
879.550448635781 0.126882791519165
880.22340230727 0.123431205749512
880.896355978758 0.124348640441895
881.569309650247 0.143885135650635
882.242263321736 0.123822808265686
882.915216993225 0.115304470062256
883.588170664713 0.111425161361694
884.261124336202 0.118912696838379
884.934078007691 0.103399276733398
885.60703167918 0.114724397659302
886.279985350668 0.11484956741333
886.952939022157 0.122142314910889
887.625892693646 0.151950597763062
888.298846365135 0.122350692749023
888.971800036623 0.125378847122192
889.644753708112 0.134341478347778
890.317707379601 0.161531925201416
890.99066105109 0.12308669090271
891.663614722578 0.125968217849731
892.336568394067 0.123545050621033
893.009522065556 0.10409951210022
893.682475737044 0.149258613586426
894.355429408533 0.122923135757446
895.028383080022 0.128297090530396
895.701336751511 0.143113851547241
896.374290422999 0.135592460632324
897.047244094488 0.144866943359375
897.720197765977 0.133870363235474
898.393151437466 0.156309962272644
899.066105108954 0.158631324768066
899.739058780443 0.1590416431427
900.412012451932 0.131111621856689
901.084966123421 0.15911602973938
901.757919794909 0.12989354133606
902.430873466398 0.148692846298218
903.103827137887 0.126857042312622
903.776780809376 0.133665323257446
904.449734480864 0.155078649520874
905.122688152353 0.140414357185364
905.795641823842 0.164333581924438
906.468595495331 0.133158206939697
907.141549166819 0.161843538284302
907.814502838308 0.147727966308594
908.487456509797 0.13962459564209
909.160410181285 0.178742527961731
909.833363852774 0.146901607513428
910.506317524263 0.165007710456848
911.179271195752 0.161181449890137
911.85222486724 0.178070068359375
912.525178538729 0.153862714767456
913.198132210218 0.158469200134277
913.871085881707 0.153291583061218
914.544039553195 0.162056803703308
915.216993224684 0.193960070610046
915.889946896173 0.187125205993652
916.562900567662 0.192914962768555
917.23585423915 0.181341886520386
917.908807910639 0.17508339881897
918.581761582128 0.161903619766235
919.254715253616 0.158512115478516
919.927668925105 0.169812083244324
920.600622596594 0.152914643287659
921.273576268083 0.15355396270752
921.946529939572 0.163572549819946
922.61948361106 0.169263362884521
923.292437282549 0.18413257598877
923.965390954038 0.169176816940308
924.638344625526 0.162054538726807
925.311298297015 0.168500661849976
925.984251968504 0.169698238372803
926.657205639993 0.125097036361694
927.330159311481 0.182726860046387
928.00311298297 0.165837287902832
928.676066654459 0.138093709945679
929.349020325948 0.108245849609375
930.021973997436 0.129645824432373
930.694927668925 0.126078128814697
931.367881340414 0.106213092803955
932.040835011903 0.133890390396118
932.713788683391 0.158658981323242
933.38674235488 0.146844625473022
934.059696026369 0.174095630645752
934.732649697857 0.209476709365845
935.405603369346 0.16784393787384
936.078557040835 0.206207394599915
936.751510712324 0.149919748306274
937.424464383813 0.169043183326721
938.097418055301 0.188049554824829
938.77037172679 0.162786960601807
939.443325398279 0.176567316055298
940.116279069767 0.187180280685425
940.789232741256 0.153199672698975
941.462186412745 0.138267159461975
942.135140084234 0.163502931594849
942.808093755722 0.174335360527039
943.481047427211 0.191735506057739
944.1540010987 0.176425457000732
944.826954770189 0.171407699584961
945.499908441677 0.177114486694336
946.172862113166 0.177498340606689
946.845815784655 0.162384986877441
947.518769456144 0.177080392837524
948.191723127632 0.149067878723145
948.864676799121 0.16692328453064
949.53763047061 0.173994302749634
950.210584142098 0.13133430480957
950.883537813587 0.160142660140991
951.556491485076 0.143649816513062
952.229445156565 0.16464900970459
952.902398828053 0.156177282333374
953.575352499542 0.162307500839233
954.248306171031 0.144690990447998
954.92125984252 0.152971029281616
955.594213514008 0.146223545074463
956.267167185497 0.135949373245239
956.940120856986 0.18676221370697
957.613074528475 0.159544944763184
958.286028199963 0.168952465057373
958.958981871452 0.163650989532471
959.631935542941 0.187395572662354
960.30488921443 0.178425073623657
960.977842885918 0.155543088912964
961.650796557407 0.158085346221924
962.323750228896 0.125245809555054
962.996703900385 0.103400230407715
963.669657571873 0.179112434387207
964.342611243362 0.155467987060547
965.015564914851 0.19801139831543
965.688518586339 0.166743516921997
966.361472257828 0.161558389663696
967.034425929317 0.182739496231079
967.707379600806 0.15158748626709
968.380333272294 0.168467044830322
969.053286943783 0.158107757568359
969.726240615272 0.131083250045776
970.399194286761 0.192288160324097
971.072147958249 0.168790340423584
971.745101629738 0.173858404159546
972.418055301227 0.169592142105103
973.091008972716 0.161703824996948
973.763962644204 0.174007177352905
974.436916315693 0.140100955963135
975.109869987182 0.154495477676392
975.782823658671 0.16615104675293
976.455777330159 0.155204296112061
977.128731001648 0.168394327163696
977.801684673137 0.185796976089478
978.474638344626 0.175539016723633
979.147592016114 0.180984735488892
979.820545687603 0.149381875991821
980.493499359092 0.157553911209106
981.16645303058 0.15390157699585
981.839406702069 0.139420032501221
982.512360373558 0.153519630432129
983.185314045047 0.153845071792603
983.858267716535 0.132587194442749
984.531221388024 0.148922204971313
985.204175059513 0.146175384521484
985.877128731002 0.142612934112549
986.55008240249 0.162875652313232
987.223036073979 0.181018114089966
987.895989745468 0.166428804397583
988.568943416957 0.130650997161865
989.241897088445 0.143206596374512
989.914850759934 0.145365238189697
990.587804431423 0.176542520523071
991.260758102911 0.171874046325684
991.9337117744 0.148711681365967
992.606665445889 0.15744686126709
993.279619117378 0.146780252456665
993.952572788867 0.118852853775024
994.625526460355 0.102449417114258
995.298480131844 0.139090776443481
995.971433803333 0.133991956710815
996.644387474821 0.128825187683105
997.31734114631 0.167496681213379
997.990294817799 0.134782075881958
998.663248489288 0.130807161331177
999.336202160776 0.161347389221191
1000.00915583227 0.13405442237854
1000.68210950375 0.143505334854126
1001.35506317524 0.101604223251343
1002.02801684673 0.128453254699707
1002.70097051822 0.11150336265564
1003.37392418971 0.110614538192749
1004.0468778612 0.130742788314819
1004.71983153269 0.143326759338379
1005.39278520417 0.0854029655456543
1006.06573887566 0.0918049812316895
1006.73869254715 0.11979341506958
1007.41164621864 0.0953211784362793
1008.08459989013 0.120696067810059
1008.75755356162 0.116850852966309
1009.43050723311 0.126368999481201
1010.1034609046 0.121225357055664
1010.77641457608 0.095057487487793
1011.44936824757 0.1177978515625
1012.12232191906 0.133859395980835
1012.79527559055 0.14417552947998
1013.46822926204 0.110326051712036
1014.14118293353 0.0989201068878174
1014.81413660502 0.0968501567840576
1015.48709027651 0.103012561798096
1016.16004394799 0.135182857513428
1016.83299761948 0.157142877578735
1017.50595129097 0.121729850769043
1018.17890496246 0.150696516036987
1018.85185863395 0.12593412399292
1019.52481230544 0.142467737197876
1020.19776597693 0.0965344905853271
1020.87071964842 0.1105797290802
1021.5436733199 0.13226842880249
1022.21662699139 0.107647180557251
1022.88958066288 0.117140054702759
1023.56253433437 0.141359567642212
1024.23548800586 0.1057448387146
1024.90844167735 0.131395578384399
1025.58139534884 0.0978958606719971
1026.25434902033 0.121743679046631
1026.92730269181 0.114524602890015
1027.6002563633 0.134375333786011
1028.27321003479 0.147916316986084
1028.94616370628 0.199068546295166
1029.61911737777 0.143577098846436
1030.29207104926 0.156059980392456
1030.96502472075 0.138948917388916
1031.63797839224 0.161758899688721
1032.31093206372 0.155722379684448
1032.98388573521 0.135401248931885
1033.6568394067 0.13814377784729
1034.32979307819 0.157256126403809
1035.00274674968 0.175264120101929
1035.67570042117 0.161413192749023
1036.34865409266 0.165260553359985
1037.02160776415 0.172510385513306
1037.69456143563 0.132751941680908
1038.36751510712 0.130890846252441
1039.04046877861 0.170987367630005
1039.7134224501 0.159496307373047
1040.38637612159 0.163312435150146
1041.05932979308 0.138414859771729
1041.73228346457 0.133198499679565
1042.40523713606 0.109261751174927
1043.07819080754 0.108446598052979
1043.75114447903 0.0988314151763916
1044.42409815052 0.089059591293335
1045.09705182201 0.105973243713379
1045.7700054935 0.0708122253417969
1046.44295916499 0.0878903865814209
1047.11591283648 0.116071939468384
1047.78886650797 0.142078161239624
1048.46182017945 0.118311166763306
1049.13477385094 0.11764931678772
1049.80772752243 0.11483907699585
1050.48068119392 0.117761611938477
1051.15363486541 0.0994529724121094
1051.8265885369 0.141976833343506
1052.49954220839 0.114689588546753
1053.17249587988 0.144720315933228
1053.84544955136 0.100436449050903
1054.51840322285 0.0870234966278076
1055.19135689434 0.116724252700806
1055.86431056583 0.113044738769531
1056.53726423732 0.130191326141357
1057.21021790881 0.10929012298584
1057.8831715803 0.120758533477783
1058.55612525179 0.133413076400757
1059.22907892327 0.128985643386841
1059.90203259476 0.149116992950439
1060.57498626625 0.142687559127808
1061.24793993774 0.14863133430481
1061.92089360923 0.152549028396606
1062.59384728072 0.129183530807495
1063.26680095221 0.14616060256958
1063.9397546237 0.128199100494385
1064.61270829518 0.153307199478149
1065.28566196667 0.160702228546143
1065.95861563816 0.150688648223877
1066.63156930965 0.176838636398315
1067.30452298114 0.181336879730225
1067.97747665263 0.180935859680176
1068.65043032412 0.15529727935791
1069.32338399561 0.166093111038208
1069.99633766709 0.187371253967285
1070.66929133858 0.157624959945679
1071.34224501007 0.135235786437988
1072.01519868156 0.134515047073364
1072.68815235305 0.173561811447144
1073.36110602454 0.158726930618286
1074.03405969603 0.154310703277588
1074.70701336752 0.17221212387085
1075.379967039 0.152628183364868
1076.05292071049 0.132501363754272
1076.72587438198 0.161202192306519
1077.39882805347 0.183595657348633
1078.07178172496 0.154276132583618
1078.74473539645 0.147373676300049
1079.41768906794 0.127108097076416
1080.09064273942 0.169126510620117
1080.76359641091 0.1427321434021
1081.4365500824 0.139283418655396
1082.10950375389 0.160887479782104
1082.78245742538 0.163955926895142
1083.45541109687 0.171544075012207
1084.12836476836 0.154890298843384
1084.80131843985 0.149220705032349
1085.47427211133 0.121109962463379
1086.14722578282 0.161778926849365
1086.82017945431 0.16866660118103
1087.4931331258 0.178448915481567
1088.16608679729 0.124755859375
1088.83904046878 0.153732776641846
1089.51199414027 0.17276406288147
1090.18494781176 0.176321506500244
1090.85790148324 0.143696546554565
1091.53085515473 0.150134801864624
1092.20380882622 0.14581561088562
1092.87676249771 0.154430150985718
1093.5497161692 0.119108200073242
1094.22266984069 0.163240671157837
1094.89562351218 0.168159961700439
1095.56857718367 0.161694526672363
1096.24153085515 0.195184946060181
1096.91448452664 0.159353494644165
1097.58743819813 0.15405797958374
1098.26039186962 0.175561428070068
1098.93334554111 0.167447566986084
1099.6062992126 0.155298948287964
1100.27925288409 0.166495800018311
1100.95220655558 0.1456298828125
1101.62516022706 0.123762845993042
1102.29811389855 0.134824275970459
1102.97106757004 0.122366428375244
1103.64402124153 0.166277170181274
1104.31697491302 0.127892017364502
1104.98992858451 0.145235538482666
1105.662882256 0.133860349655151
1106.33583592749 0.141475439071655
1107.00878959897 0.178194284439087
1107.68174327046 0.178000211715698
1108.35469694195 0.187575817108154
1109.02765061344 0.158037662506104
1109.70060428493 0.151128768920898
1110.37355795642 0.147220373153687
1111.04651162791 0.169427633285522
1111.7194652994 0.188235521316528
1112.39241897088 0.161351680755615
1113.06537264237 0.165106296539307
1113.73832631386 0.146973609924316
1114.41127998535 0.156434535980225
1115.08423365684 0.166725873947144
1115.75718732833 0.174659490585327
1116.43014099982 0.145429134368896
1117.10309467131 0.171000957489014
1117.77604834279 0.182843446731567
1118.44900201428 0.174684286117554
1119.12195568577 0.172422647476196
1119.79490935726 0.169446706771851
1120.46786302875 0.172096729278564
1121.14081670024 0.171821594238281
1121.81377037173 0.15854287147522
1122.48672404322 0.169167280197144
1123.1596777147 0.147302389144897
1123.83263138619 0.151136636734009
1124.50558505768 0.157129764556885
1125.17853872917 0.154828786849976
1125.85149240066 0.152252435684204
1126.52444607215 0.166230916976929
1127.19739974364 0.164573669433594
1127.87035341513 0.149160146713257
1128.54330708661 0.135102987289429
1129.2162607581 0.152799367904663
1129.88921442959 0.163764953613281
1130.56216810108 0.134976148605347
1131.23512177257 0.152759552001953
1131.90807544406 0.161095142364502
1132.58102911555 0.130671739578247
1133.25398278704 0.14818000793457
1133.92693645852 0.149041891098022
1134.59989013001 0.144009351730347
1135.2728438015 0.156842231750488
1135.94579747299 0.15032958984375
1136.61875114448 0.139865875244141
1137.29170481597 0.139057874679565
1137.96465848746 0.14215350151062
1138.63761215895 0.15093994140625
1139.31056583043 0.148499965667725
1139.98351950192 0.106072425842285
1140.65647317341 0.151494741439819
1141.3294268449 0.144578695297241
1142.00238051639 0.129426240921021
1142.67533418788 0.156409978866577
1143.34828785937 0.177304267883301
1144.02124153086 0.144632577896118
1144.69419520234 0.153103351593018
1145.36714887383 0.162275552749634
1146.04010254532 0.14118480682373
1146.71305621681 0.122587203979492
1147.3860098883 0.167949914932251
1148.05896355979 0.157150745391846
1148.73191723128 0.170104026794434
1149.40487090276 0.150235414505005
1150.07782457425 0.176401138305664
1150.75077824574 0.151418685913086
1151.42373191723 0.160986661911011
1152.09668558872 0.162822723388672
1152.76963926021 0.153219938278198
1153.4425929317 0.153146266937256
1154.11554660319 0.180465936660767
1154.78850027468 0.192908763885498
1155.46145394616 0.15053915977478
1156.13440761765 0.182659864425659
1156.80736128914 0.195554971694946
1157.48031496063 0.14369797706604
1158.15326863212 0.151510238647461
1158.82622230361 0.127747535705566
1159.4991759751 0.124731779098511
1160.17212964658 0.16832423210144
1160.84508331807 0.161553144454956
1161.51803698956 0.159739971160889
1162.19099066105 0.147869348526001
1162.86394433254 0.15822696685791
1163.53689800403 0.15290641784668
1164.20985167552 0.159041166305542
1164.88280534701 0.173044681549072
1165.55575901849 0.17296314239502
1166.22871268998 0.178248405456543
1166.90166636147 0.12273120880127
1167.57462003296 0.149989604949951
1168.24757370445 0.187303066253662
1168.92052737594 0.177940845489502
1169.59348104743 0.147811651229858
1170.26643471892 0.166691780090332
1170.9393883904 0.172526597976685
1171.61234206189 0.177279472351074
1172.28529573338 0.164812326431274
1172.95824940487 0.171731948852539
1173.63120307636 0.128499746322632
1174.30415674785 0.124150991439819
1174.97711041934 0.151324510574341
1175.65006409083 0.140210151672363
1176.32301776231 0.135221242904663
1176.9959714338 0.135631322860718
1177.66892510529 0.141526222229004
1178.34187877678 0.126812934875488
1179.01483244827 0.189293146133423
1179.68778611976 0.145179748535156
1180.36073979125 0.159295558929443
1181.03369346274 0.14682412147522
1181.70664713422 0.146147489547729
1182.37960080571 0.154784679412842
1183.0525544772 0.132850646972656
1183.72550814869 0.130667924880981
1184.39846182018 0.158484220504761
1185.07141549167 0.169329404830933
1185.74436916316 0.160348415374756
1186.41732283465 0.134424686431885
1187.09027650613 0.135851383209229
1187.76323017762 0.162590503692627
1188.43618384911 0.160455703735352
1189.1091375206 0.151686429977417
1189.78209119209 0.142650604248047
1190.45504486358 0.141178607940674
1191.12799853507 0.143056631088257
1191.80095220656 0.156642198562622
1192.47390587804 0.139660358428955
1193.14685954953 0.127627849578857
1193.81981322102 0.14343523979187
1194.49276689251 0.151180982589722
1195.165720564 0.154776334762573
1195.83867423549 0.152278900146484
1196.51162790698 0.154048681259155
1197.18458157847 0.166898727416992
1197.85753524995 0.193244457244873
1198.53048892144 0.173704385757446
1199.20344259293 0.186025142669678
1199.87639626442 0.166758060455322
1200.54934993591 0.179848432540894
1201.2223036074 0.166043043136597
1201.89525727889 0.195735692977905
1202.56821095038 0.167217493057251
1203.24116462186 0.162708044052124
1203.91411829335 0.166615962982178
1204.58707196484 0.186815023422241
1205.26002563633 0.1753089427948
1205.93297930782 0.177611351013184
1206.60593297931 0.180688142776489
1207.2788866508 0.158840894699097
1207.95184032229 0.172327518463135
1208.62479399377 0.179860591888428
1209.29774766526 0.170552015304565
1209.97070133675 0.20800256729126
1210.64365500824 0.18915581703186
1211.31660867973 0.167321681976318
1211.98956235122 0.140663623809814
1212.66251602271 0.154408693313599
1213.3354696942 0.13018798828125
1214.00842336568 0.175231218338013
1214.68137703717 0.161129713058472
1215.35433070866 0.157749891281128
1216.02728438015 0.162580966949463
1216.70023805164 0.150835514068604
1217.37319172313 0.148141145706177
1218.04614539462 0.148699522018433
1218.71909906611 0.146046876907349
1219.39205273759 0.149988174438477
1220.06500640908 0.143456697463989
1220.73796008057 0.166443586349487
1221.41091375206 0.153070688247681
1222.08386742355 0.150773286819458
1222.75682109504 0.170102119445801
1223.42977476653 0.144093990325928
1224.10272843801 0.148870229721069
1224.7756821095 0.163026571273804
1225.44863578099 0.15329647064209
1226.12158945248 0.17100977897644
1226.79454312397 0.184513568878174
1227.46749679546 0.178370237350464
1228.14045046695 0.175203084945679
1228.81340413844 0.168036937713623
1229.48635780992 0.149477958679199
1230.15931148141 0.166761159896851
1230.8322651529 0.170487880706787
1231.50521882439 0.152323246002197
1232.17817249588 0.185029268264771
1232.85112616737 0.151166915893555
1233.52407983886 0.149454593658447
1234.19703351035 0.143747806549072
1234.86998718183 0.135664224624634
1235.54294085332 0.135784864425659
1236.21589452481 0.131500005722046
1236.8888481963 0.17136025428772
1237.56180186779 0.122587919235229
1238.23475553928 0.161731243133545
1238.90770921077 0.150125503540039
1239.58066288226 0.14717698097229
1240.25361655374 0.14382791519165
1240.92657022523 0.175996541976929
1241.59952389672 0.177302837371826
1242.27247756821 0.18874716758728
1242.9454312397 0.189846992492676
1243.61838491119 0.145823001861572
1244.29133858268 0.162264347076416
1244.96429225417 0.140328884124756
1245.63724592565 0.153647899627686
1246.31019959714 0.154740333557129
1246.98315326863 0.14802074432373
1247.65610694012 0.180811882019043
1248.32906061161 0.170742750167847
1249.0020142831 0.157086849212646
1249.67496795459 0.159441709518433
1250.34792162608 0.17679238319397
1251.02087529756 0.144673585891724
1251.69382896905 0.153197526931763
1252.36678264054 0.163176536560059
1253.03973631203 0.165774583816528
1253.71268998352 0.194703340530396
1254.38564365501 0.145285844802856
1255.0585973265 0.165106773376465
1255.73155099799 0.152793645858765
1256.40450466947 0.202385187149048
1257.07745834096 0.156718254089355
1257.75041201245 0.171967744827271
1258.42336568394 0.174609899520874
1259.09631935543 0.174943923950195
1259.76927302692 0.168244123458862
1260.44222669841 0.186944484710693
1261.1151803699 0.162660837173462
1261.78813404138 0.175143957138062
1262.46108771287 0.183074235916138
1263.13404138436 0.175805807113647
1263.80699505585 0.177922964096069
1264.47994872734 0.164645671844482
1265.15290239883 0.157735824584961
1265.82585607032 0.121484518051147
1266.49880974181 0.152536869049072
1267.17176341329 0.166799306869507
1267.84471708478 0.168858289718628
1268.51767075627 0.176939725875854
1269.19062442776 0.167750597000122
1269.86357809925 0.144519805908203
1270.53653177074 0.157745361328125
1271.20948544223 0.141021013259888
1271.88243911372 0.15094780921936
1272.5553927852 0.149816036224365
1273.22834645669 0.134548664093018
1273.90130012818 0.113916397094727
1274.57425379967 0.141100406646729
1275.24720747116 0.117056369781494
1275.92016114265 0.163040399551392
1276.59311481414 0.162406444549561
1277.26606848563 0.146248340606689
1277.93902215711 0.1480872631073
1278.6119758286 0.172898530960083
1279.28492950009 0.188478946685791
1279.95788317158 0.170621395111084
1280.63083684307 0.194518566131592
1281.30379051456 0.161609888076782
1281.97674418605 0.148075103759766
1282.64969785754 0.163258075714111
1283.32265152902 0.166874408721924
1283.99560520051 0.182788610458374
1284.668558872 0.171912431716919
1285.34151254349 0.152362823486328
1286.01446621498 0.153342723846436
1286.68741988647 0.188059329986572
1287.36037355796 0.166873455047607
1288.03332722945 0.194998979568481
1288.70628090093 0.164981603622437
1289.37923457242 0.171742916107178
1290.05218824391 0.159672975540161
1290.7251419154 0.172294616699219
1291.39809558689 0.168169260025024
1292.07104925838 0.17795991897583
1292.74400292987 0.186971187591553
1293.41695660135 0.183824300765991
1294.08991027284 0.170365571975708
1294.76286394433 0.20133113861084
1295.43581761582 0.216984748840332
1296.10877128731 0.195590496063232
1296.7817249588 0.192362070083618
1297.45467863029 0.163909673690796
1298.12763230178 0.186853885650635
1298.80058597327 0.173750877380371
1299.47353964475 0.16618275642395
1300.14649331624 0.157387733459473
1300.81944698773 0.154514312744141
1301.49240065922 0.17162013053894
1302.16535433071 0.173759937286377
1302.8383080022 0.155416965484619
1303.51126167369 0.146978139877319
1304.18421534517 0.167024612426758
1304.85716901666 0.155918836593628
1305.53012268815 0.176019668579102
1306.20307635964 0.145287990570068
1306.87603003113 0.157637119293213
1307.54898370262 0.162710666656494
1308.22193737411 0.142610549926758
1308.8948910456 0.13322114944458
1309.56784471708 0.180140256881714
1310.24079838857 0.157198667526245
1310.91375206006 0.185660123825073
1311.58670573155 0.17003607749939
1312.25965940304 0.172585248947144
1312.93261307453 0.146079063415527
1313.60556674602 0.136138200759888
1314.27852041751 0.13121223449707
1314.95147408899 0.15509033203125
1315.62442776048 0.172008991241455
1316.29738143197 0.17035174369812
1316.97033510346 0.176953554153442
1317.64328877495 0.182688474655151
1318.31624244644 0.166194200515747
1318.98919611793 0.130414962768555
1319.66214978942 0.145586252212524
1320.3351034609 0.183478593826294
1321.00805713239 0.184889554977417
1321.68101080388 0.133161783218384
1322.35396447537 0.167951107025146
1323.02691814686 0.206016063690186
1323.69987181835 0.187245607376099
1324.37282548984 0.15939474105835
1325.04577916133 0.149957180023193
1325.71873283281 0.159368753433228
1326.3916865043 0.162379264831543
1327.06464017579 0.189473628997803
1327.73759384728 0.183786392211914
1328.41054751877 0.200987577438354
1329.08350119026 0.180938720703125
1329.75645486175 0.166992425918579
1330.42940853324 0.160170316696167
1331.10236220472 0.163734912872314
1331.77531587621 0.189042568206787
1332.4482695477 0.186101675033569
1333.12122321919 0.183154821395874
1333.79417689068 0.183869123458862
1334.46713056217 0.181526660919189
1335.14008423366 0.178632736206055
1335.81303790515 0.186780452728271
1336.48599157663 0.205440282821655
1337.15894524812 0.197945833206177
1337.83189891961 0.162218332290649
1338.5048525911 0.173684597015381
1339.17780626259 0.206172704696655
1339.85075993408 0.209333181381226
1340.52371360557 0.149695873260498
1341.19666727706 0.160685539245605
1341.86962094854 0.168455600738525
1342.54257462003 0.178505659103394
1343.21552829152 0.18274450302124
1343.88848196301 0.189668416976929
1344.5614356345 0.168733596801758
1345.23438930599 0.171291351318359
1345.90734297748 0.15317964553833
1346.58029664897 0.192108631134033
1347.25325032045 0.155658721923828
1347.92620399194 0.17169976234436
1348.59915766343 0.179519176483154
1349.27211133492 0.198980331420898
1349.94506500641 0.166491508483887
1350.6180186779 0.177895307540894
1351.29097234939 0.193640232086182
1351.96392602088 0.195884227752686
1352.63687969236 0.204699516296387
1353.30983336385 0.217440366744995
1353.98278703534 0.195454597473145
1354.65574070683 0.205594301223755
1355.32869437832 0.190178394317627
1356.00164804981 0.192573547363281
1356.6746017213 0.205700397491455
1357.34755539279 0.207673072814941
1358.02050906427 0.195157766342163
1358.69346273576 0.201874017715454
1359.36641640725 0.20113468170166
1360.03937007874 0.194419622421265
1360.71232375023 0.208492279052734
1361.38527742172 0.181732416152954
1362.05823109321 0.217941999435425
1362.7311847647 0.239892721176147
1363.40413843618 0.237252235412598
1364.07709210767 0.240314960479736
1364.75004577916 0.219278573989868
1365.42299945065 0.212521553039551
1366.09595312214 0.218413114547729
1366.76890679363 0.221218109130859
1367.44186046512 0.253617763519287
1368.1148141366 0.236974477767944
1368.78776780809 0.229566335678101
1369.46072147958 0.240676641464233
1370.13367515107 0.236194610595703
1370.80662882256 0.23615288734436
1371.47958249405 0.257829427719116
1372.15253616554 0.249360084533691
1372.82548983703 0.282846689224243
1373.49844350851 0.261412143707275
1374.17139718 0.257466077804565
1374.84435085149 0.271302938461304
1375.51730452298 0.280114650726318
1376.19025819447 0.271347999572754
1376.86321186596 0.265968799591064
1377.53616553745 0.25431227684021
1378.20911920894 0.258875608444214
1378.88207288042 0.265077114105225
1379.55502655191 0.254876852035522
1380.2279802234 0.248952150344849
1380.90093389489 0.257583856582642
1381.57388756638 0.262656450271606
1382.24684123787 0.261722087860107
1382.91979490936 0.259831190109253
1383.59274858085 0.273575782775879
1384.26570225233 0.269458055496216
1384.93865592382 0.255068063735962
1385.61160959531 0.232178688049316
1386.2845632668 0.236024618148804
1386.95751693829 0.220162153244019
1387.63047060978 0.252387762069702
1388.30342428127 0.203322410583496
1388.97637795276 0.260219097137451
1389.64933162424 0.225749731063843
1390.32228529573 0.257672309875488
1390.99523896722 0.248888492584229
1391.66819263871 0.219523429870605
1392.3411463102 0.237999439239502
1393.01409998169 0.221848726272583
1393.68705365318 0.225482940673828
1394.36000732467 0.201847791671753
1395.03296099615 0.201564311981201
1395.70591466764 0.216838359832764
1396.37886833913 0.222402095794678
1397.05182201062 0.207126140594482
1397.72477568211 0.21977686882019
1398.3977293536 0.217599391937256
1399.07068302509 0.204238414764404
1399.74363669658 0.225159406661987
1400.41659036806 0.243621110916138
1401.08954403955 0.241714954376221
1401.76249771104 0.222222328186035
1402.43545138253 0.215314865112305
1403.10840505402 0.202323436737061
1403.78135872551 0.196207523345947
1404.454312397 0.21059250831604
1405.12726606849 0.214902400970459
1405.80021973997 0.234157562255859
1406.47317341146 0.224396944046021
1407.14612708295 0.22552490234375
1407.81908075444 0.19762110710144
1408.49203442593 0.216931581497192
1409.16498809742 0.17672324180603
1409.83794176891 0.197217464447021
1410.5108954404 0.207408428192139
1411.18384911188 0.214648485183716
1411.85680278337 0.200059413909912
1412.52975645486 0.214634895324707
1413.20271012635 0.204085111618042
1413.87566379784 0.204908609390259
1414.54861746933 0.20192289352417
1415.22157114082 0.207817316055298
1415.89452481231 0.192002534866333
1416.56747848379 0.190763235092163
1417.24043215528 0.197400569915771
1417.91338582677 0.19118070602417
1418.58633949826 0.220183610916138
1419.25929316975 0.22135329246521
1419.93224684124 0.213652849197388
1420.60520051273 0.206358909606934
1421.27815418422 0.223982810974121
1421.9511078557 0.20317006111145
1422.62406152719 0.224417209625244
1423.29701519868 0.215996742248535
1423.96996887017 0.19736647605896
1424.64292254166 0.215222597122192
1425.31587621315 0.211014032363892
1425.98882988464 0.226309537887573
1426.66178355613 0.171680688858032
1427.33473722761 0.151305437088013
1428.0076908991 0.200927972793579
1428.68064457059 0.18562126159668
1429.35359824208 0.177213430404663
1430.02655191357 0.16138219833374
1430.69950558506 0.205446720123291
1431.37245925655 0.19415020942688
1432.04541292804 0.173897981643677
1432.71836659952 0.196705341339111
1433.39132027101 0.195478200912476
1434.0642739425 0.201618432998657
1434.73722761399 0.21910548210144
1435.41018128548 0.235245704650879
1436.08313495697 0.197916984558105
1436.75608862846 0.21381950378418
1437.42904229994 0.189240694046021
1438.10199597143 0.18736457824707
1438.77494964292 0.167186975479126
1439.44790331441 0.172763109207153
1440.1208569859 0.199880361557007
1440.79381065739 0.206076383590698
1441.46676432888 0.200778245925903
1442.13971800037 0.200381755828857
1442.81267167186 0.163264751434326
1443.48562534334 0.180176019668579
1444.15857901483 0.145592212677002
1444.83153268632 0.187664031982422
1445.50448635781 0.157849550247192
1446.1774400293 0.1885085105896
1446.85039370079 0.167192935943604
1447.52334737228 0.189914464950562
1448.19630104376 0.157086610794067
1448.86925471525 0.184128999710083
1449.54220838674 0.162739515304565
1450.21516205823 0.184907197952271
1450.88811572972 0.157888889312744
1451.56106940121 0.155206680297852
1452.2340230727 0.201929330825806
1452.90697674419 0.175879001617432
1453.57993041567 0.177221059799194
1454.25288408716 0.157119750976562
1454.92583775865 0.145137310028076
1455.59879143014 0.147668123245239
1456.27174510163 0.17088508605957
1456.94469877312 0.18803596496582
1457.61765244461 0.158668041229248
1458.2906061161 0.184512853622437
1458.96355978758 0.145790100097656
1459.63651345907 0.150841236114502
1460.30946713056 0.146036624908447
1460.98242080205 0.14419412612915
1461.65537447354 0.139853477478027
1462.32832814503 0.178625106811523
1463.00128181652 0.179653644561768
1463.67423548801 0.185461282730103
1464.34718915949 0.187891483306885
1465.02014283098 0.174578905105591
1465.69309650247 0.140999555587769
1466.36605017396 0.162378787994385
1467.03900384545 0.173897743225098
1467.71195751694 0.164743900299072
1468.38491118843 0.1407151222229
1469.05786485992 0.152825832366943
1469.7308185314 0.140241622924805
1470.40377220289 0.158783674240112
1471.07672587438 0.170122146606445
1471.74967954587 0.14212703704834
1472.42263321736 0.164238929748535
1473.09558688885 0.150120973587036
1473.76854056034 0.145714044570923
1474.44149423183 0.150199890136719
1475.11444790331 0.21601414680481
1475.7874015748 0.210612297058105
1476.46035524629 0.210452556610107
1477.13330891778 0.178280115127563
1477.80626258927 0.183144092559814
1478.47921626076 0.194694042205811
1479.15216993225 0.152853727340698
1479.82512360374 0.159342288970947
1480.49807727522 0.184259176254272
1481.17103094671 0.209678888320923
1481.8439846182 0.19256854057312
1482.51693828969 0.170745372772217
1483.18989196118 0.177618026733398
1483.86284563267 0.188638210296631
1484.53579930416 0.154273509979248
1485.20875297565 0.144236087799072
1485.88170664713 0.140095710754395
1486.55466031862 0.144006729125977
1487.22761399011 0.151025056838989
1487.9005676616 0.168917894363403
1488.57352133309 0.187616586685181
1489.24647500458 0.189928770065308
1489.91942867607 0.158524513244629
1490.59238234756 0.201493978500366
1491.26533601904 0.175004482269287
1491.93828969053 0.158555030822754
1492.61124336202 0.159284591674805
1493.28419703351 0.147483348846436
1493.957150705 0.176415681838989
1494.63010437649 0.171774625778198
1495.30305804798 0.172057151794434
1495.97601171947 0.139596223831177
1496.64896539095 0.16840386390686
1497.32191906244 0.161946296691895
1497.99487273393 0.185884475708008
1498.66782640542 0.192076683044434
1499.34078007691 0.183653593063354
1500.0137337484 0.202029943466187
1500.68668741989 0.196270704269409
1501.35964109138 0.198218107223511
1502.03259476286 0.172823190689087
1502.70554843435 0.192842960357666
1503.37850210584 0.217872619628906
1504.05145577733 0.201120853424072
1504.72440944882 0.196023941040039
1505.39736312031 0.185372114181519
1506.0703167918 0.194864749908447
1506.74327046329 0.233271360397339
1507.41622413477 0.219592094421387
1508.08917780626 0.217597484588623
1508.76213147775 0.193382501602173
1509.43508514924 0.190879106521606
1510.10803882073 0.192178726196289
1510.78099249222 0.19758939743042
1511.45394616371 0.176063060760498
1512.12689983519 0.170333623886108
1512.79985350668 0.180744647979736
1513.47280717817 0.194323301315308
1514.14576084966 0.199515104293823
1514.81871452115 0.195640563964844
1515.49166819264 0.182276010513306
1516.16462186413 0.178051471710205
1516.83757553562 0.173332691192627
1517.5105292071 0.157240629196167
1518.18348287859 0.18987512588501
1518.85643655008 0.194642305374146
1519.52939022157 0.193459749221802
1520.20234389306 0.18034815788269
1520.87529756455 0.197555541992188
1521.54825123604 0.168535709381104
1522.22120490753 0.197438955307007
1522.89415857901 0.179886817932129
1523.5671122505 0.192670822143555
1524.24006592199 0.206464290618896
1524.91301959348 0.199347257614136
1525.58597326497 0.231372833251953
1526.25892693646 0.173628807067871
1526.93188060795 0.162740707397461
1527.60483427944 0.179681539535522
1528.27778795092 0.166154384613037
1528.95074162241 0.1790611743927
1529.6236952939 0.177966356277466
1530.29664896539 0.174170732498169
1530.96960263688 0.205985546112061
1531.64255630837 0.169204950332642
1532.31550997986 0.178204774856567
1532.98846365135 0.173428297042847
1533.66141732283 0.159125566482544
1534.33437099432 0.181579113006592
1535.00732466581 0.16669225692749
1535.6802783373 0.168389320373535
1536.35323200879 0.167771577835083
1537.02618568028 0.198994874954224
1537.69913935177 0.191702842712402
1538.37209302326 0.193331003189087
1539.04504669474 0.199309825897217
1539.71800036623 0.201854228973389
1540.39095403772 0.216155529022217
1541.06390770921 0.22258996963501
1541.7368613807 0.248298168182373
1542.40981505219 0.245352268218994
1543.08276872368 0.225122928619385
1543.75572239517 0.220632553100586
1544.42867606665 0.255541801452637
1545.10162973814 0.202429294586182
1545.77458340963 0.223169565200806
1546.44753708112 0.22482442855835
1547.12049075261 0.220178127288818
1547.7934444241 0.233400344848633
1548.46639809559 0.219714403152466
1549.13935176708 0.232387781143188
1549.81230543856 0.206551551818848
1550.48525911005 0.202137470245361
1551.15821278154 0.203937768936157
1551.83116645303 0.22576642036438
1552.50412012452 0.217739820480347
1553.17707379601 0.208903551101685
1553.8500274675 0.20302414894104
1554.52298113899 0.25697922706604
1555.19593481047 0.225825071334839
1555.86888848196 0.216039180755615
1556.54184215345 0.229113101959229
1557.21479582494 0.203057289123535
1557.88774949643 0.206005334854126
1558.56070316792 0.207318544387817
1559.23365683941 0.169389009475708
1559.9066105109 0.185977935791016
1560.57956418238 0.213985204696655
1561.25251785387 0.21284031867981
1561.92547152536 0.21331787109375
1562.59842519685 0.228627681732178
1563.27137886834 0.203799247741699
1563.94433253983 0.157781362533569
1564.61728621132 0.159181594848633
1565.29023988281 0.146206855773926
1565.96319355429 0.175763607025146
1566.63614722578 0.226440191268921
1567.30910089727 0.200753688812256
1567.98205456876 0.196661233901978
1568.65500824025 0.211564540863037
1569.32796191174 0.210495233535767
1570.00091558323 0.2056565284729
1570.67386925472 0.194291830062866
1571.3468229262 0.201273441314697
1572.01977659769 0.196812629699707
1572.69273026918 0.167450189590454
1573.36568394067 0.231704235076904
1574.03863761216 0.213176488876343
1574.71159128365 0.202855348587036
1575.38454495514 0.200735092163086
1576.05749862663 0.21174955368042
1576.73045229811 0.202456951141357
1577.4034059696 0.17030930519104
1578.07635964109 0.171452760696411
1578.74931331258 0.182888269424438
1579.42226698407 0.182231664657593
1580.09522065556 0.194567680358887
1580.76817432705 0.188395023345947
1581.44112799853 0.179538488388062
1582.11408167002 0.199153423309326
1582.78703534151 0.217583656311035
1583.459989013 0.191892862319946
1584.13294268449 0.195284128189087
1584.80589635598 0.209746599197388
1585.47885002747 0.190606594085693
1586.15180369896 0.186087369918823
1586.82475737045 0.180893898010254
1587.49771104193 0.187772750854492
1588.17066471342 0.178643703460693
1588.84361838491 0.162659406661987
1589.5165720564 0.202754735946655
1590.18952572789 0.233973264694214
1590.86247939938 0.194835424423218
1591.53543307087 0.195647716522217
1592.20838674235 0.189846754074097
1592.88134041384 0.183493137359619
1593.55429408533 0.210140228271484
1594.22724775682 0.186018228530884
1594.90020142831 0.20527982711792
1595.5731550998 0.204141139984131
1596.24610877129 0.180538415908813
1596.91906244278 0.158639669418335
1597.59201611426 0.199061155319214
1598.26496978575 0.191555738449097
1598.93792345724 0.180318355560303
1599.61087712873 0.202582836151123
1600.28383080022 0.178991079330444
1600.95678447171 0.18522572517395
1601.6297381432 0.203802108764648
1602.30269181469 0.173401355743408
1602.97564548617 0.208651065826416
1603.64859915766 0.208134174346924
1604.32155282915 0.172239780426025
1604.99450650064 0.134806871414185
1605.66746017213 0.174700736999512
1606.34041384362 0.163573503494263
1607.01336751511 0.196204900741577
1607.6863211866 0.188253164291382
1608.35927485808 0.16703724861145
1609.03222852957 0.172000646591187
1609.70518220106 0.176072835922241
1610.37813587255 0.199428558349609
1611.05108954404 0.180785179138184
1611.72404321553 0.173709869384766
1612.39699688702 0.19567608833313
1613.06995055851 0.206206083297729
1613.74290422999 0.206660032272339
1614.41585790148 0.198352098464966
1615.08881157297 0.18688702583313
1615.76176524446 0.210501909255981
1616.43471891595 0.19501256942749
1617.10767258744 0.194386005401611
1617.78062625893 0.191888570785522
1618.45357993042 0.188910007476807
1619.1265336019 0.174257040023804
1619.79948727339 0.18901801109314
1620.47244094488 0.181213617324829
1621.14539461637 0.17534327507019
1621.81834828786 0.16474175453186
1622.49130195935 0.18874192237854
1623.16425563084 0.211150407791138
1623.83720930233 0.219430208206177
1624.51016297381 0.1949303150177
1625.1831166453 0.191799879074097
1625.85607031679 0.185539484024048
1626.52902398828 0.210491418838501
1627.20197765977 0.211493015289307
1627.87493133126 0.211966276168823
1628.54788500275 0.192701816558838
1629.22083867424 0.193164825439453
1629.89379234572 0.209270477294922
1630.56674601721 0.171750783920288
1631.2396996887 0.176029920578003
1631.91265336019 0.216292142868042
1632.58560703168 0.1977858543396
1633.25856070317 0.182218074798584
1633.93151437466 0.216617822647095
1634.60446804615 0.204539060592651
1635.27742171763 0.213724136352539
1635.95037538912 0.187728881835938
1636.62332906061 0.169067144393921
1637.2962827321 0.170124053955078
1637.96923640359 0.193664789199829
1638.64219007508 0.21469259262085
1639.31514374657 0.192237377166748
1639.98809741806 0.193456172943115
1640.66105108954 0.192625761032104
1641.33400476103 0.186650991439819
1642.00695843252 0.206870555877686
1642.67991210401 0.213302373886108
1643.3528657755 0.210440158843994
1644.02581944699 0.185935735702515
1644.69877311848 0.180124759674072
1645.37172678997 0.209186792373657
1646.04468046145 0.192207098007202
1646.71763413294 0.182760238647461
1647.39058780443 0.191451549530029
1648.06354147592 0.162438154220581
1648.73649514741 0.191824197769165
1649.4094488189 0.13472056388855
1650.08240249039 0.159939527511597
1650.75535616188 0.122443914413452
1651.42830983336 0.179302215576172
1652.10126350485 0.159719944000244
1652.77421717634 0.140108346939087
1653.44717084783 0.144339799880981
1654.12012451932 0.137702226638794
1654.79307819081 0.153549671173096
1655.4660318623 0.147231578826904
1656.13898553378 0.158578395843506
1656.81193920527 0.170207262039185
1657.48489287676 0.148659706115723
1658.15784654825 0.154035329818726
1658.83080021974 0.180181741714478
1659.50375389123 0.190097332000732
1660.17670756272 0.187837839126587
1660.84966123421 0.179675579071045
1661.52261490569 0.218796491622925
1662.19556857718 0.183587551116943
1662.86852224867 0.179235696792603
1663.54147592016 0.148865461349487
1664.21442959165 0.18248176574707
1664.88738326314 0.163345575332642
1665.56033693463 0.157872915267944
1666.23329060612 0.147221088409424
1666.9062442776 0.166094541549683
1667.57919794909 0.129340648651123
1668.25215162058 0.152029514312744
1668.92510529207 0.186567306518555
1669.59805896356 0.185943126678467
1670.27101263505 0.17807674407959
1670.94396630654 0.167582750320435
1671.61691997803 0.143240928649902
1672.28987364951 0.1353759765625
1672.962827321 0.144593715667725
1673.63578099249 0.137537717819214
1674.30873466398 0.181576013565063
1674.98168833547 0.180455446243286
1675.65464200696 0.173538446426392
1676.32759567845 0.170220613479614
1677.00054934994 0.187466144561768
1677.67350302142 0.186823606491089
1678.34645669291 0.166592121124268
1679.0194103644 0.180262088775635
1679.69236403589 0.160758972167969
1680.36531770738 0.169229507446289
1681.03827137887 0.16156005859375
1681.71122505036 0.179243803024292
1682.38417872185 0.154592514038086
1683.05713239333 0.162718296051025
1683.73008606482 0.168424129486084
1684.40303973631 0.156538009643555
1685.0759934078 0.157519102096558
1685.74894707929 0.155294895172119
1686.42190075078 0.182172775268555
1687.09485442227 0.187045574188232
1687.76780809376 0.1789231300354
1688.44076176524 0.155669927597046
1689.11371543673 0.18667197227478
1689.78666910822 0.202502727508545
1690.45962277971 0.151901721954346
1691.1325764512 0.180331945419312
1691.80553012269 0.136269092559814
1692.47848379418 0.138699293136597
1693.15143746567 0.14447808265686
1693.82439113715 0.15339207649231
1694.49734480864 0.16750693321228
1695.17029848013 0.14997935295105
1695.84325215162 0.164969205856323
1696.51620582311 0.163418769836426
1697.1891594946 0.152133703231812
1697.86211316609 0.157005786895752
1698.53506683758 0.185937166213989
1699.20802050906 0.176085948944092
1699.88097418055 0.163864612579346
1700.55392785204 0.155301332473755
1701.22688152353 0.17372989654541
1701.89983519502 0.15300440788269
1702.57278886651 0.143969774246216
1703.245742538 0.155673742294312
1703.91869620949 0.164510488510132
1704.59164988097 0.150101900100708
1705.26460355246 0.149984121322632
1705.93755722395 0.151421308517456
1706.61051089544 0.186377286911011
1707.28346456693 0.167307615280151
1707.95641823842 0.153034210205078
1708.62937190991 0.134694814682007
1709.3023255814 0.165083408355713
1709.97527925288 0.146560668945312
1710.64823292437 0.176810264587402
1711.32118659586 0.149623394012451
1711.99414026735 0.202183723449707
1712.66709393884 0.204970359802246
1713.34004761033 0.198057174682617
1714.01300128182 0.174985885620117
1714.68595495331 0.188461303710938
1715.35890862479 0.200588464736938
1716.03186229628 0.185917139053345
1716.70481596777 0.194416761398315
1717.37776963926 0.224720239639282
1718.05072331075 0.233168125152588
1718.72367698224 0.213732242584229
1719.39663065373 0.226809740066528
1720.06958432522 0.207891702651978
1720.7425379967 0.204311370849609
1721.41549166819 0.173807144165039
1722.08844533968 0.163006067276001
1722.76139901117 0.174154043197632
1723.43435268266 0.170445203781128
1724.10730635415 0.217023372650146
1724.78026002564 0.210781335830688
1725.45321369712 0.213017463684082
1726.12616736861 0.196274995803833
1726.7991210401 0.215819358825684
1727.47207471159 0.194316625595093
1728.14502838308 0.213625192642212
1728.81798205457 0.191691637039185
1729.49093572606 0.196379899978638
1730.16388939755 0.205170869827271
1730.83684306904 0.18014669418335
1731.50979674052 0.178142786026001
1732.18275041201 0.197811126708984
1732.8557040835 0.18080735206604
1733.52865775499 0.177704572677612
1734.20161142648 0.170701265335083
1734.87456509797 0.170506715774536
1735.54751876946 0.174564361572266
1736.22047244094 0.178894519805908
1736.89342611243 0.195743799209595
1737.56637978392 0.177900075912476
1738.23933345541 0.199019193649292
1738.9122871269 0.19923210144043
1739.58524079839 0.19977331161499
1740.25819446988 0.184227466583252
1740.93114814137 0.169571876525879
1741.60410181285 0.169398069381714
1742.27705548434 0.176658391952515
1742.95000915583 0.139020919799805
1743.62296282732 0.132516622543335
1744.29591649881 0.136154174804688
1744.9688701703 0.176135540008545
1745.64182384179 0.146034240722656
1746.31477751328 0.157573938369751
1746.98773118476 0.155190467834473
1747.66068485625 0.21361780166626
1748.33363852774 0.169960260391235
1749.00659219923 0.180398464202881
1749.67954587072 0.164370775222778
1750.35249954221 0.154146671295166
1751.0254532137 0.158498764038086
1751.69840688519 0.170955419540405
1752.37136055667 0.145845651626587
1753.04431422816 0.149506568908691
1753.71726789965 0.169408559799194
1754.39022157114 0.141847133636475
1755.06317524263 0.163824796676636
1755.73612891412 0.174992322921753
1756.40908258561 0.2158522605896
1757.0820362571 0.164825439453125
1757.75498992858 0.159247875213623
1758.42794360007 0.164992094039917
1759.10089727156 0.170600891113281
1759.77385094305 0.163919448852539
1760.44680461454 0.209431171417236
1761.11975828603 0.189694166183472
1761.79271195752 0.205246686935425
1762.46566562901 0.173410892486572
1763.13861930049 0.182080745697021
1763.81157297198 0.170244693756104
1764.48452664347 0.177456140518188
1765.15748031496 0.178840637207031
1765.83043398645 0.161983013153076
1766.50338765794 0.173554182052612
1767.17634132943 0.16875696182251
1767.84929500092 0.152942180633545
1768.5222486724 0.145280122756958
1769.19520234389 0.150469303131104
1769.86815601538 0.125733613967896
1770.54110968687 0.163076162338257
1771.21406335836 0.144273996353149
1771.88701702985 0.152345180511475
1772.55997070134 0.145917892456055
1773.23292437283 0.135489463806152
1773.90587804431 0.184345006942749
1774.5788317158 0.163724184036255
1775.25178538729 0.185446739196777
1775.92473905878 0.169614553451538
1776.59769273027 0.169178485870361
1777.27064640176 0.146775960922241
1777.94360007325 0.194309234619141
1778.61655374474 0.162650585174561
1779.28950741622 0.172034740447998
1779.96246108771 0.198803663253784
1780.6354147592 0.196257352828979
1781.30836843069 0.18967866897583
1781.98132210218 0.16521167755127
1782.65427577367 0.169468879699707
1783.32722944516 0.186710357666016
1784.00018311665 0.178375244140625
1784.67313678813 0.159360885620117
1785.34609045962 0.176667451858521
1786.01904413111 0.174449443817139
1786.6919978026 0.196422338485718
1787.36495147409 0.179782152175903
1788.03790514558 0.16921854019165
1788.71085881707 0.174758195877075
1789.38381248856 0.195443868637085
1790.05676616004 0.146084070205688
1790.72971983153 0.146108388900757
1791.40267350302 0.171278953552246
1792.07562717451 0.160101652145386
1792.748580846 0.181098699569702
1793.42153451749 0.168102025985718
1794.09448818898 0.170626878738403
1794.76744186046 0.188755989074707
1795.44039553195 0.170247554779053
1796.11334920344 0.162220239639282
1796.78630287493 0.192196130752563
1797.45925654642 0.180506706237793
1798.13221021791 0.18520188331604
1798.8051638894 0.195375204086304
1799.47811756089 0.179886341094971
1800.15107123237 0.196115970611572
1800.82402490386 0.208599805831909
1801.49697857535 0.187499046325684
1802.16993224684 0.215986251831055
1802.84288591833 0.189529895782471
1803.51583958982 0.215002536773682
1804.18879326131 0.190213680267334
1804.8617469328 0.1808180809021
1805.53470060428 0.186067819595337
1806.20765427577 0.200945615768433
1806.88060794726 0.205113172531128
1807.55356161875 0.175009489059448
1808.22651529024 0.17735743522644
1808.89946896173 0.197185277938843
1809.57242263322 0.182237386703491
1810.24537630471 0.202605485916138
1810.91832997619 0.162849426269531
1811.59128364768 0.185272216796875
1812.26423731917 0.142850875854492
1812.93719099066 0.176711082458496
1813.61014466215 0.171846866607666
1814.28309833364 0.170414209365845
1814.95605200513 0.175920724868774
1815.62900567662 0.178106784820557
1816.3019593481 0.168372869491577
1816.97491301959 0.180780172348022
1817.64786669108 0.188632249832153
1818.32082036257 0.170325040817261
1818.99377403406 0.161472797393799
1819.66672770555 0.160897493362427
1820.33968137704 0.157939910888672
1821.01263504853 0.186982154846191
1821.68558872001 0.175421237945557
1822.3585423915 0.183052778244019
1823.03149606299 0.169700860977173
1823.70444973448 0.161325931549072
1824.37740340597 0.167792320251465
1825.05035707746 0.164947748184204
1825.72331074895 0.131188154220581
1826.39626442044 0.190427780151367
1827.06921809192 0.168876171112061
1827.74217176341 0.182427883148193
1828.4151254349 0.173433303833008
1829.08807910639 0.149908542633057
1829.76103277788 0.171695947647095
1830.43398644937 0.18311333656311
1831.10694012086 0.191889047622681
1831.77989379235 0.185221910476685
1832.45284746383 0.18794059753418
1833.12580113532 0.158293485641479
1833.79875480681 0.192870855331421
1834.4717084783 0.158308506011963
1835.14466214979 0.187929630279541
1835.81761582128 0.178109645843506
1836.49056949277 0.171633005142212
1837.16352316426 0.15824294090271
1837.83647683574 0.189583778381348
1838.50943050723 0.173110485076904
1839.18238417872 0.162468433380127
1839.85533785021 0.205713510513306
1840.5282915217 0.200884342193604
1841.20124519319 0.168484449386597
1841.87419886468 0.184638738632202
1842.54715253617 0.175791025161743
1843.22010620765 0.182546854019165
1843.89305987914 0.19062876701355
1844.56601355063 0.215423107147217
1845.23896722212 0.207774877548218
1845.91192089361 0.20110297203064
1846.5848745651 0.178404092788696
1847.25782823659 0.174842596054077
1847.93078190808 0.193456649780273
1848.60373557956 0.180066585540771
1849.27668925105 0.199800968170166
1849.94964292254 0.165308475494385
1850.62259659403 0.161972522735596
1851.29555026552 0.201501131057739
1851.96850393701 0.172106742858887
1852.6414576085 0.157418012619019
1853.31441127999 0.173913240432739
1853.98736495147 0.182508945465088
1854.66031862296 0.143068552017212
1855.33327229445 0.162204504013062
1856.00622596594 0.142536878585815
1856.67917963743 0.15103554725647
1857.35213330892 0.162918090820312
1858.02508698041 0.15521502494812
1858.6980406519 0.177331447601318
1859.37099432338 0.150495052337646
1860.04394799487 0.194049596786499
1860.71690166636 0.172845602035522
1861.38985533785 0.158949613571167
1862.06280900934 0.171335935592651
1862.73576268083 0.153945684432983
1863.40871635232 0.175958633422852
1864.08167002381 0.167568922042847
1864.75462369529 0.175347328186035
1865.42757736678 0.207644462585449
1866.10053103827 0.198949098587036
1866.77348470976 0.20098614692688
1867.44643838125 0.201358079910278
1868.11939205274 0.188167572021484
1868.79234572423 0.194323062896729
1869.46529939571 0.180641174316406
1870.1382530672 0.185433387756348
1870.81120673869 0.172865152359009
1871.48416041018 0.171554565429688
1872.15711408167 0.173775196075439
1872.83006775316 0.180415868759155
1873.50302142465 0.147324800491333
1874.17597509614 0.159927845001221
1874.84892876763 0.193010091781616
1875.52188243911 0.177591323852539
1876.1948361106 0.162162065505981
1876.86778978209 0.155903100967407
1877.54074345358 0.177049398422241
1878.21369712507 0.15508246421814
1878.88665079656 0.198758840560913
1879.55960446805 0.141007900238037
1880.23255813953 0.198943853378296
1880.90551181102 0.157042980194092
1881.57846548251 0.155209064483643
1882.251419154 0.134936094284058
1882.92437282549 0.178750514984131
1883.59732649698 0.147242307662964
1884.27028016847 0.161976099014282
1884.94323383996 0.15257716178894
1885.61618751144 0.163138389587402
1886.28914118293 0.160077810287476
1886.96209485442 0.172968149185181
1887.63504852591 0.164282321929932
1888.3080021974 0.180319786071777
1888.98095586889 0.191514730453491
1889.65390954038 0.16876745223999
1890.32686321187 0.16242790222168
1890.99981688335 0.205855846405029
1891.67277055484 0.180093288421631
1892.34572422633 0.188973665237427
1893.01867789782 0.203315734863281
1893.69163156931 0.230084180831909
1894.3645852408 0.18438982963562
1895.03753891229 0.226383686065674
1895.71049258378 0.209792375564575
1896.38344625526 0.192898511886597
1897.05639992675 0.211760520935059
1897.72935359824 0.219448566436768
1898.40230726973 0.186597108840942
1899.07526094122 0.215660095214844
1899.74821461271 0.205976963043213
1900.4211682842 0.180733680725098
1901.09412195569 0.17547345161438
1901.76707562717 0.203312873840332
1902.44002929866 0.169573783874512
1903.11298297015 0.212516069412231
1903.78593664164 0.182507991790771
1904.45889031313 0.156001329421997
1905.13184398462 0.160283803939819
1905.80479765611 0.164799928665161
1906.4777513276 0.178086519241333
1907.15070499908 0.146027565002441
1907.82365867057 0.138314008712769
1908.49661234206 0.159666776657104
1909.16956601355 0.157164573669434
1909.84251968504 0.133314847946167
1910.51547335653 0.15014910697937
1911.18842702802 0.160258293151855
1911.86138069951 0.161816120147705
1912.53433437099 0.141330718994141
1913.20728804248 0.140588045120239
1913.88024171397 0.160727739334106
1914.55319538546 0.134989261627197
1915.22614905695 0.184248208999634
1915.89910272844 0.153359413146973
1916.57205639993 0.187621593475342
1917.24501007142 0.160915851593018
1917.9179637429 0.161853551864624
1918.59091741439 0.164814949035645
1919.26387108588 0.158354759216309
1919.93682475737 0.171040534973145
1920.60977842886 0.183822393417358
1921.28273210035 0.186701536178589
1921.95568577184 0.183945655822754
1922.62863944333 0.151000022888184
1923.30159311481 0.152692556381226
1923.9745467863 0.191149234771729
1924.64750045779 0.124341487884521
1925.32045412928 0.138654470443726
1925.99340780077 0.160540580749512
1926.66636147226 0.149310827255249
1927.33931514375 0.172118902206421
1928.01226881524 0.159641981124878
1928.68522248672 0.191352844238281
1929.35817615821 0.17647910118103
1930.0311298297 0.179815292358398
1930.70408350119 0.189804315567017
1931.37703717268 0.198994398117065
1932.04999084417 0.205327272415161
1932.72294451566 0.189085721969604
1933.39589818715 0.171341419219971
1934.06885185863 0.175517559051514
1934.74180553012 0.190531492233276
1935.41475920161 0.226272106170654
1936.0877128731 0.210545301437378
1936.76066654459 0.176322937011719
1937.43362021608 0.208128213882446
1938.10657388757 0.159266233444214
1938.77952755905 0.198933601379395
1939.45248123054 0.198204278945923
1940.12543490203 0.192140340805054
1940.79838857352 0.196998119354248
1941.47134224501 0.213358163833618
1942.1442959165 0.187964200973511
1942.81724958799 0.220393180847168
1943.49020325948 0.185228586196899
1944.16315693096 0.206549167633057
1944.83611060245 0.199148178100586
1945.50906427394 0.216033458709717
1946.18201794543 0.190248727798462
1946.85497161692 0.169373750686646
1947.52792528841 0.192098379135132
1948.2008789599 0.173157453536987
1948.87383263139 0.174680471420288
1949.54678630287 0.187494277954102
1950.21973997436 0.177257776260376
1950.89269364585 0.179692268371582
1951.56564731734 0.147030830383301
1952.23860098883 0.195359945297241
1952.91155466032 0.177440166473389
1953.58450833181 0.198919534683228
1954.2574620033 0.171415328979492
1954.93041567478 0.184229612350464
1955.60336934627 0.186278820037842
1956.27632301776 0.186070680618286
1956.94927668925 0.16443920135498
1957.62223036074 0.156684875488281
1958.29518403223 0.160558938980103
1958.96813770372 0.182974100112915
1959.64109137521 0.222679853439331
1960.31404504669 0.189174890518188
1960.98699871818 0.222276449203491
1961.65995238967 0.208292961120605
1962.33290606116 0.213470935821533
1963.00585973265 0.169342994689941
1963.67881340414 0.189831018447876
1964.35176707563 0.204446792602539
1965.02472074712 0.189818859100342
1965.6976744186 0.188580989837646
1966.37062809009 0.192407369613647
1967.04358176158 0.168227434158325
1967.71653543307 0.21731424331665
1968.38948910456 0.222068548202515
1969.06244277605 0.208472490310669
1969.73539644754 0.193001508712769
1970.40835011903 0.197628736495972
1971.08130379051 0.168995141983032
1971.754257462 0.185869932174683
1972.42721113349 0.162391662597656
1973.10016480498 0.179449558258057
1973.77311847647 0.167468547821045
1974.44607214796 0.177077770233154
1975.11902581945 0.144071817398071
1975.79197949094 0.170596599578857
1976.46493316242 0.198508501052856
1977.13788683391 0.175023078918457
1977.8108405054 0.179235696792603
1978.48379417689 0.168984174728394
1979.15674784838 0.216897487640381
1979.82970151987 0.187600612640381
1980.50265519136 0.17714262008667
1981.17560886285 0.217203617095947
1981.84856253433 0.232543468475342
1982.52151620582 0.222253561019897
1983.19446987731 0.216751098632812
1983.8674235488 0.226421594619751
1984.54037722029 0.189974546432495
1985.21333089178 0.192836999893188
1985.88628456327 0.185223579406738
1986.55923823476 0.193732023239136
1987.23219190624 0.203803539276123
1987.90514557773 0.205414295196533
1988.57809924922 0.199705123901367
1989.25105292071 0.216542482376099
1989.9240065922 0.229026079177856
1990.59696026369 0.219534397125244
1991.26991393518 0.179650783538818
1991.94286760667 0.202923536300659
1992.61582127815 0.213350296020508
1993.28877494964 0.197397232055664
1993.96172862113 0.197532415390015
1994.63468229262 0.182932615280151
1995.30763596411 0.183902502059937
1995.9805896356 0.185749292373657
1996.65354330709 0.232659816741943
1997.32649697858 0.184943914413452
1997.99945065006 0.181504964828491
1998.67240432155 0.145822763442993
1999.34535799304 0.170635938644409
2000.01831166453 0.206863880157471
2000.69126533602 0.177567720413208
2001.36421900751 0.188032150268555
2002.037172679 0.179969310760498
2002.71012635049 0.161616563796997
2003.38308002197 0.172523975372314
2004.05603369346 0.175442457199097
2004.72898736495 0.178009986877441
2005.40194103644 0.138444662094116
2006.07489470793 0.126303911209106
2006.74784837942 0.163617372512817
2007.42080205091 0.18252158164978
2008.0937557224 0.15948748588562
2008.76670939388 0.139447212219238
2009.43966306537 0.185744285583496
2010.11261673686 0.15843677520752
2010.78557040835 0.161819458007812
2011.45852407984 0.129931688308716
2012.13147775133 0.156440258026123
2012.80443142282 0.150869846343994
2013.4773850943 0.140907287597656
2014.15033876579 0.150124311447144
2014.82329243728 0.13915753364563
2015.49624610877 0.150881290435791
2016.16919978026 0.139628648757935
2016.84215345175 0.139144420623779
2017.51510712324 0.182422399520874
2018.18806079473 0.19118332862854
2018.86101446622 0.199612617492676
2019.5339681377 0.17652153968811
2020.20692180919 0.181759119033813
2020.87987548068 0.138847351074219
2021.55282915217 0.2044997215271
2022.22578282366 0.163168430328369
2022.89873649515 0.156029224395752
2023.57169016664 0.154452562332153
2024.24464383812 0.134210348129272
2024.91759750961 0.150317907333374
2025.5905511811 0.172955751419067
2026.26350485259 0.185575246810913
2026.93645852408 0.167717456817627
2027.60941219557 0.147430658340454
2028.28236586706 0.195016145706177
2028.95531953855 0.200309991836548
2029.62827321003 0.192670822143555
2030.30122688152 0.196123361587524
2030.97418055301 0.17132306098938
2031.6471342245 0.162525177001953
2032.32008789599 0.150079965591431
2032.99304156748 0.139530897140503
2033.66599523897 0.140958547592163
2034.33894891046 0.144239664077759
2035.01190258194 0.138143062591553
2035.68485625343 0.155697345733643
2036.35780992492 0.147775650024414
2037.03076359641 0.151028871536255
2037.7037172679 0.183302640914917
2038.37667093939 0.159041166305542
2039.04962461088 0.165663957595825
2039.72257828237 0.156670808792114
2040.39553195385 0.152060508728027
2041.06848562534 0.165541887283325
2041.74143929683 0.18100905418396
2042.41439296832 0.155931711196899
2043.08734663981 0.180331230163574
2043.7603003113 0.156529664993286
2044.43325398279 0.169059276580811
2045.10620765428 0.145233154296875
2045.77916132576 0.166932106018066
2046.45211499725 0.184572696685791
2047.12506866874 0.178220510482788
2047.79802234023 0.164425134658813
2048.47097601172 0.199743986129761
2049.14392968321 0.185096979141235
2049.8168833547 0.175750970840454
2050.48983702619 0.1648268699646
2051.16279069767 0.171847105026245
2051.83574436916 0.158940553665161
2052.50869804065 0.160609006881714
2053.18165171214 0.171892166137695
2053.85460538363 0.171795129776001
2054.52755905512 0.1789870262146
2055.20051272661 0.165500164031982
2055.8734663981 0.168516635894775
2056.54642006958 0.180612325668335
2057.21937374107 0.178301095962524
2057.89232741256 0.165562391281128
2058.56528108405 0.158922910690308
2059.23823475554 0.157592535018921
2059.91118842703 0.207627773284912
2060.58414209852 0.22346830368042
2061.25709577001 0.201178550720215
2061.93004944149 0.158054113388062
2062.60300311298 0.18320369720459
2063.27595678447 0.183204889297485
2063.94891045596 0.209935903549194
2064.62186412745 0.186000108718872
2065.29481779894 0.197498559951782
2065.96777147043 0.194326877593994
2066.64072514192 0.213377475738525
2067.3136788134 0.224183082580566
2067.98663248489 0.223594903945923
2068.65958615638 0.225589752197266
2069.33253982787 0.222056865692139
2070.00549349936 0.216837167739868
2070.67844717085 0.221881628036499
2071.35140084234 0.218523502349854
2072.02435451383 0.225769281387329
2072.69730818531 0.211573123931885
2073.3702618568 0.216728925704956
2074.04321552829 0.229893922805786
2074.71616919978 0.202697038650513
2075.38912287127 0.183435678482056
2076.06207654276 0.236706018447876
2076.73503021425 0.210103273391724
2077.40798388574 0.221926689147949
2078.08093755722 0.193408012390137
2078.75389122871 0.168260097503662
2079.4268449002 0.170802593231201
2080.09979857169 0.185630083084106
2080.77275224318 0.161459922790527
2081.44570591467 0.181243896484375
2082.11865958616 0.16105842590332
2082.79161325765 0.150991201400757
2083.46456692913 0.134872913360596
2084.13752060062 0.131576776504517
2084.81047427211 0.166614294052124
2085.4834279436 0.173959732055664
2086.15638161509 0.181294441223145
2086.82933528658 0.160633087158203
2087.50228895807 0.192377805709839
2088.17524262955 0.177045822143555
2088.84819630104 0.17099404335022
2089.52114997253 0.168863296508789
2090.19410364402 0.16312575340271
2090.86705731551 0.186925172805786
2091.540010987 0.158959627151489
2092.21296465849 0.163817882537842
2092.88591832998 0.176478147506714
2093.55887200146 0.17187762260437
2094.23182567295 0.162676572799683
2094.90477934444 0.14515209197998
2095.57773301593 0.131314277648926
2096.25068668742 0.113984346389771
2096.92364035891 0.140596866607666
2097.5965940304 0.134399890899658
2098.26954770189 0.138535737991333
2098.94250137337 0.109179973602295
2099.61545504486 0.126704454421997
2100.28840871635 0.147889375686646
2100.96136238784 0.149587154388428
2101.63431605933 0.146861791610718
2102.30726973082 0.151329517364502
2102.98022340231 0.186464548110962
2103.6531770738 0.16657567024231
2104.32613074528 0.175980091094971
2104.99908441677 0.178198099136353
2105.67203808826 0.183919906616211
2106.34499175975 0.161799669265747
2107.01794543124 0.190286874771118
2107.69089910273 0.147815942764282
2108.36385277422 0.149176359176636
2109.03680644571 0.140268564224243
2109.70976011719 0.122543811798096
2110.38271378868 0.185664176940918
2111.05566746017 0.174243927001953
2111.72862113166 0.18683123588562
2112.40157480315 0.165867567062378
2113.07452847464 0.182844161987305
2113.74748214613 0.207090139389038
2114.42043581762 0.181913614273071
2115.0933894891 0.171837091445923
2115.76634316059 0.159186601638794
2116.43929683208 0.161580324172974
2117.11225050357 0.173136711120605
2117.78520417506 0.170840263366699
2118.45815784655 0.158316373825073
2119.13111151804 0.176225900650024
2119.80406518953 0.15339732170105
2120.47701886101 0.167121648788452
2121.1499725325 0.154111385345459
2121.82292620399 0.166896343231201
2122.49587987548 0.182125568389893
2123.16883354697 0.185787439346313
2123.84178721846 0.161139011383057
2124.51474088995 0.142698526382446
2125.18769456144 0.168697118759155
2125.86064823292 0.180489778518677
2126.53360190441 0.172074794769287
2127.2065555759 0.17712664604187
2127.87950924739 0.172829389572144
2128.55246291888 0.200593948364258
2129.22541659037 0.182400226593018
2129.89837026186 0.206182241439819
2130.57132393335 0.210517644882202
2131.24427760483 0.194780111312866
2131.91723127632 0.182684659957886
2132.59018494781 0.166735172271729
2133.2631386193 0.211240768432617
2133.93609229079 0.201941013336182
2134.60904596228 0.161398410797119
2135.28199963377 0.168537139892578
2135.95495330526 0.185417175292969
2136.62790697674 0.162692785263062
2137.30086064823 0.159166812896729
2137.97381431972 0.192679166793823
2138.64676799121 0.20966100692749
2139.3197216627 0.193289518356323
2139.99267533419 0.192729473114014
2140.66562900568 0.192641973495483
2141.33858267717 0.184603214263916
2142.01153634865 0.186605215072632
2142.68449002014 0.16717791557312
2143.35744369163 0.156522989273071
2144.03039736312 0.169411420822144
2144.70335103461 0.17182993888855
2145.3763047061 0.187520027160645
2146.04925837759 0.197189569473267
2146.72221204908 0.146261215209961
2147.39516572056 0.16541600227356
2148.06811939205 0.178114891052246
2148.74107306354 0.172937154769897
2149.41402673503 0.1838538646698
2150.08698040652 0.204018592834473
2150.75993407801 0.169836044311523
2151.4328877495 0.17414402961731
2152.10584142099 0.202502250671387
2152.77879509247 0.21685528755188
2153.45174876396 0.218615293502808
2154.12470243545 0.20887017250061
2154.79765610694 0.211481094360352
2155.47060977843 0.218667030334473
2156.14356344992 0.197588443756104
2156.81651712141 0.208036184310913
2157.4894707929 0.181188106536865
2158.16242446438 0.18649959564209
2158.83537813587 0.177691459655762
2159.50833180736 0.200143098831177
2160.18128547885 0.202072143554688
2160.85423915034 0.204435586929321
2161.52719282183 0.194965600967407
2162.20014649332 0.197888851165771
2162.8731001648 0.169630765914917
2163.54605383629 0.176765918731689
2164.21900750778 0.173840284347534
2164.89196117927 0.153242111206055
2165.56491485076 0.161713600158691
2166.23786852225 0.153623342514038
2166.91082219374 0.178422927856445
2167.58377586523 0.165735483169556
2168.25672953671 0.171823024749756
2168.9296832082 0.154047727584839
2169.60263687969 0.153190851211548
2170.27559055118 0.127206325531006
2170.94854422267 0.178364276885986
2171.62149789416 0.174511432647705
2172.29445156565 0.168231010437012
2172.96740523714 0.175862312316895
2173.64035890862 0.179393768310547
2174.31331258011 0.184746980667114
2174.9862662516 0.153616189956665
2175.65921992309 0.151453733444214
2176.33217359458 0.180296897888184
2177.00512726607 0.172791004180908
2177.67808093756 0.145347595214844
2178.35103460905 0.148754119873047
2179.02398828053 0.162576675415039
2179.69694195202 0.136231184005737
2180.36989562351 0.141565799713135
2181.042849295 0.13856029510498
2181.71580296649 0.169255971908569
2182.38875663798 0.15854287147522
2183.06171030947 0.142072200775146
2183.73466398096 0.166563510894775
2184.40761765244 0.154911279678345
2185.08057132393 0.155135154724121
2185.75352499542 0.126258611679077
2186.42647866691 0.147168874740601
2187.0994323384 0.161206483840942
2187.77238600989 0.184861660003662
2188.44533968138 0.162471294403076
2189.11829335287 0.147629022598267
2189.79124702435 0.182739973068237
2190.46420069584 0.196292638778687
2191.13715436733 0.190064191818237
2191.81010803882 0.164488315582275
2192.48306171031 0.156110525131226
2193.1560153818 0.174129486083984
2193.82896905329 0.204818725585938
2194.50192272478 0.203184604644775
2195.17487639626 0.174237728118896
2195.84783006775 0.183485269546509
2196.52078373924 0.174608707427979
2197.19373741073 0.176957130432129
2197.86669108222 0.171585321426392
2198.53964475371 0.150967836380005
2199.2125984252 0.168147563934326
2199.88555209669 0.190268754959106
2200.55850576817 0.174125194549561
2201.23145943966 0.178672313690186
2201.90441311115 0.176378726959229
2202.57736678264 0.151067495346069
2203.25032045413 0.151966094970703
2203.92327412562 0.146840810775757
2204.59622779711 0.154662847518921
2205.2691814686 0.149645566940308
2205.94213514008 0.144455671310425
2206.61508881157 0.177571296691895
2207.28804248306 0.134582757949829
2207.96099615455 0.135591268539429
2208.63394982604 0.127289056777954
2209.30690349753 0.112262725830078
2209.97985716902 0.153475761413574
2210.65281084051 0.112084150314331
2211.32576451199 0.156761407852173
2211.99871818348 0.145342111587524
2212.67167185497 0.158169031143188
2213.34462552646 0.176949501037598
2214.01757919795 0.149906635284424
2214.69053286944 0.146276950836182
2215.36348654093 0.16297173500061
2216.03644021242 0.161938905715942
2216.7093938839 0.136438608169556
2217.38234755539 0.142488956451416
2218.05530122688 0.155965566635132
2218.72825489837 0.1395423412323
2219.40120856986 0.156221389770508
2220.07416224135 0.149435520172119
2220.74711591284 0.13628888130188
2221.42006958433 0.13057017326355
2222.09302325581 0.141309022903442
2222.7659769273 0.136670589447021
2223.43893059879 0.127357959747314
2224.11188427028 0.141363143920898
2224.78483794177 0.136130332946777
2225.45779161326 0.147290468215942
2226.13074528475 0.132802724838257
2226.80369895624 0.124038457870483
2227.47665262772 0.133053302764893
2228.14960629921 0.127655267715454
2228.8225599707 0.136447191238403
2229.49551364219 0.157945156097412
2230.16846731368 0.14170503616333
2230.84142098517 0.150346040725708
2231.51437465666 0.160712718963623
2232.18732832814 0.169538974761963
2232.86028199963 0.159909009933472
2233.53323567112 0.173147201538086
2234.20618934261 0.181575298309326
2234.8791430141 0.147114753723145
2235.55209668559 0.172176599502563
2236.22505035708 0.132660388946533
2236.89800402857 0.166515350341797
2237.57095770005 0.185665845870972
2238.24391137154 0.164585113525391
2238.91686504303 0.184008359909058
2239.58981871452 0.194620847702026
2240.26277238601 0.176714658737183
2240.9357260575 0.134527206420898
2241.60867972899 0.161648511886597
2242.28163340048 0.178248882293701
2242.95458707196 0.163593053817749
2243.62754074345 0.186655759811401
2244.30049441494 0.174274921417236
2244.97344808643 0.150545835494995
2245.64640175792 0.160475254058838
2246.31935542941 0.162209272384644
2246.9923091009 0.160897016525269
2247.66526277239 0.127748012542725
2248.33821644387 0.145532131195068
2249.01117011536 0.137260437011719
2249.68412378685 0.154757976531982
2250.35707745834 0.162702560424805
2251.03003112983 0.155891180038452
2251.70298480132 0.173634767532349
2252.37593847281 0.168444871902466
2253.0488921443 0.137747526168823
2253.72184581578 0.134893894195557
2254.39479948727 0.157512903213501
2255.06775315876 0.138015747070312
2255.74070683025 0.155083179473877
2256.41366050174 0.165225744247437
2257.08661417323 0.13980507850647
2257.75956784472 0.118629693984985
2258.43252151621 0.151335000991821
2259.10547518769 0.139994859695435
2259.77842885918 0.122684240341187
2260.45138253067 0.140308618545532
2261.12433620216 0.145747900009155
2261.79728987365 0.14609432220459
2262.47024354514 0.137132406234741
2263.14319721663 0.118626117706299
2263.81615088812 0.121405124664307
2264.4891045596 0.122210264205933
2265.16205823109 0.133710145950317
2265.83501190258 0.174556732177734
2266.50796557407 0.150193929672241
2267.18091924556 0.144452095031738
2267.85387291705 0.145587682723999
2268.52682658854 0.176971912384033
2269.19978026003 0.119749784469604
2269.87273393151 0.122131586074829
2270.545687603 0.13425087928772
2271.21864127449 0.0940947532653809
2271.89159494598 0.152263164520264
2272.56454861747 0.122932195663452
2273.23750228896 0.147202491760254
2273.91045596045 0.156058073043823
2274.58340963194 0.144733667373657
2275.25636330342 0.150800228118896
2275.92931697491 0.14508056640625
2276.6022706464 0.16896915435791
2277.27522431789 0.158518075942993
2277.94817798938 0.160884618759155
2278.62113166087 0.15337085723877
2279.29408533236 0.163273334503174
2279.96703900385 0.144922971725464
2280.63999267533 0.167617797851562
2281.31294634682 0.152576446533203
2281.98590001831 0.146704435348511
2282.6588536898 0.169669628143311
2283.33180736129 0.14831280708313
2284.00476103278 0.174196004867554
2284.67771470427 0.161487817764282
2285.35066837576 0.175788164138794
2286.02362204724 0.197652578353882
2286.69657571873 0.184853076934814
2287.36952939022 0.207420825958252
2288.04248306171 0.177757978439331
2288.7154367332 0.182673931121826
2289.38839040469 0.169440031051636
2290.06134407618 0.157093048095703
2290.73429774767 0.186084032058716
2291.40725141915 0.17598032951355
2292.08020509064 0.185858011245728
2292.75315876213 0.18853235244751
2293.42611243362 0.176757335662842
2294.09906610511 0.18405818939209
2294.7720197766 0.21109938621521
2295.44497344809 0.18858814239502
2296.11792711958 0.204634428024292
2296.79088079106 0.193018674850464
2297.46383446255 0.165225744247437
2298.13678813404 0.16618013381958
2298.80974180553 0.159208059310913
2299.48269547702 0.160928249359131
2300.15564914851 0.181734561920166
2300.82860282 0.178418636322021
2301.50155649149 0.195601940155029
2302.17451016297 0.189177751541138
2302.84746383446 0.194605112075806
2303.52041750595 0.16427755355835
2304.19337117744 0.172623634338379
2304.86632484893 0.164133071899414
2305.53927852042 0.190468311309814
2306.21223219191 0.185415506362915
2306.88518586339 0.166999578475952
2307.55813953488 0.115503549575806
2308.23109320637 0.162230968475342
2308.90404687786 0.14972710609436
2309.57700054935 0.149328947067261
2310.24995422084 0.170615434646606
2310.92290789233 0.188582181930542
2311.59586156382 0.188429594039917
2312.2688152353 0.183861494064331
2312.94176890679 0.215192794799805
2313.61472257828 0.197187423706055
2314.28767624977 0.21005654335022
2314.96062992126 0.179733037948608
2315.63358359275 0.191356182098389
2316.30653726424 0.216694116592407
2316.97949093573 0.18156886100769
2317.65244460721 0.213227510452271
2318.3253982787 0.207779169082642
2318.99835195019 0.178153276443481
2319.67130562168 0.170956611633301
2320.34425929317 0.187810659408569
2321.01721296466 0.19715690612793
2321.69016663615 0.227805852890015
2322.36312030764 0.198926687240601
2323.03607397912 0.177526235580444
2323.70902765061 0.20122241973877
2324.3819813221 0.226462125778198
2325.05493499359 0.21662425994873
2325.72788866508 0.208037614822388
2326.40084233657 0.162123918533325
2327.07379600806 0.176252841949463
2327.74674967955 0.182330369949341
2328.41970335103 0.147387266159058
2329.09265702252 0.193996667861938
2329.76561069401 0.182348012924194
2330.4385643655 0.186352491378784
2331.11151803699 0.213016033172607
2331.78447170848 0.18895959854126
2332.45742537997 0.174644947052002
2333.13037905146 0.185845851898193
2333.80333272294 0.183337450027466
2334.47628639443 0.167359590530396
2335.14924006592 0.202471971511841
2335.82219373741 0.171790599822998
2336.4951474089 0.167773723602295
2337.16810108039 0.164572954177856
2337.84105475188 0.212935209274292
2338.51400842337 0.191482782363892
2339.18696209485 0.180218458175659
2339.85991576634 0.209556102752686
2340.53286943783 0.152354001998901
2341.20582310932 0.15784740447998
2341.87877678081 0.20543098449707
2342.5517304523 0.183317899703979
2343.22468412379 0.211846828460693
2343.89763779528 0.203179597854614
2344.57059146676 0.173297882080078
2345.24354513825 0.186403512954712
2345.91649880974 0.183942317962646
2346.58945248123 0.197978734970093
2347.26240615272 0.187095403671265
2347.93535982421 0.185333251953125
2348.6083134957 0.220136165618896
2349.28126716719 0.202552318572998
2349.95422083867 0.194415807723999
2350.62717451016 0.182950019836426
2351.30012818165 0.187667608261108
2351.97308185314 0.20111346244812
2352.64603552463 0.198544502258301
2353.31898919612 0.190405607223511
2353.99194286761 0.2115318775177
2354.6648965391 0.193188428878784
2355.33785021058 0.206217765808105
2356.01080388207 0.216543197631836
2356.68375755356 0.198169946670532
2357.35671122505 0.208138227462769
2358.02966489654 0.146074533462524
2358.70261856803 0.145919322967529
2359.37557223952 0.17704439163208
2360.04852591101 0.150947093963623
2360.72147958249 0.183639526367188
2361.39443325398 0.197316646575928
2362.06738692547 0.165542840957642
2362.74034059696 0.17241358757019
2363.41329426845 0.170278310775757
2364.08624793994 0.153552532196045
2364.75920161143 0.1961510181427
2365.43215528292 0.209564685821533
2366.1051089544 0.19115424156189
2366.77806262589 0.164084196090698
2367.45101629738 0.1655433177948
2368.12396996887 0.170765399932861
2368.79692364036 0.224702835083008
2369.46987731185 0.206192016601562
2370.14283098334 0.168735980987549
2370.81578465483 0.2181556224823
2371.48873832631 0.188656330108643
2372.1616919978 0.175803661346436
2372.83464566929 0.151536464691162
2373.50759934078 0.173520565032959
2374.18055301227 0.172951459884644
2374.85350668376 0.168542861938477
2375.52646035525 0.206947565078735
2376.19941402673 0.199101686477661
2376.87236769822 0.179613828659058
2377.54532136971 0.178659439086914
2378.2182750412 0.167996406555176
2378.89122871269 0.163578510284424
2379.56418238418 0.177228450775146
2380.23713605567 0.170735359191895
2380.91008972716 0.170114755630493
2381.58304339864 0.150460958480835
2382.25599707013 0.189397573471069
2382.92895074162 0.178528547286987
2383.60190441311 0.121915817260742
2384.2748580846 0.130389213562012
2384.94781175609 0.164759159088135
2385.62076542758 0.156173229217529
2386.29371909907 0.136997938156128
2386.96667277055 0.155869960784912
2387.63962644204 0.146344184875488
2388.31258011353 0.166604995727539
2388.98553378502 0.149469614028931
2389.65848745651 0.146677255630493
2390.331441128 0.150983333587646
2391.00439479949 0.165092706680298
2391.67734847098 0.146174669265747
2392.35030214246 0.138902425765991
2393.02325581395 0.154126644134521
2393.69620948544 0.149199247360229
2394.36916315693 0.169069528579712
2395.04211682842 0.171099185943604
2395.71507049991 0.152758359909058
2396.3880241714 0.16830039024353
2397.06097784289 0.129999876022339
2397.73393151437 0.152345418930054
2398.40688518586 0.153177976608276
2399.07983885735 0.150543212890625
2399.75279252884 0.172722816467285
2400.42574620033 0.152315378189087
2401.09869987182 0.154967308044434
2401.77165354331 0.154271364212036
2402.4446072148 0.133615016937256
2403.11756088628 0.158543348312378
2403.79051455777 0.143136262893677
2404.46346822926 0.201357126235962
2405.13642190075 0.184150457382202
2405.80937557224 0.170379161834717
2406.48232924373 0.188988447189331
2407.15528291522 0.202947378158569
2407.82823658671 0.187708854675293
2408.50119025819 0.20125937461853
2409.17414392968 0.170107841491699
2409.84709760117 0.195511817932129
2410.52005127266 0.18899941444397
2411.19300494415 0.19888973236084
2411.86595861564 0.214287757873535
2412.53891228713 0.193788766860962
2413.21186595862 0.230368137359619
2413.8848196301 0.232150316238403
2414.55777330159 0.219344854354858
2415.23072697308 0.221317291259766
2415.90368064457 0.178363561630249
2416.57663431606 0.19533896446228
2417.24958798755 0.195512533187866
2417.92254165904 0.185111284255981
2418.59549533053 0.214760780334473
2419.26844900201 0.193671464920044
2419.9414026735 0.178856611251831
2420.61435634499 0.140381574630737
2421.28731001648 0.16371488571167
2421.96026368797 0.150968790054321
2422.63321735946 0.133896350860596
2423.30617103095 0.138865232467651
2423.97912470244 0.134234189987183
2424.65207837392 0.146433115005493
2425.32503204541 0.170042276382446
2425.9979857169 0.181779623031616
2426.67093938839 0.162809371948242
2427.34389305988 0.161371469497681
2428.01684673137 0.158917427062988
2428.68980040286 0.16214394569397
2429.36275407435 0.152530193328857
2430.03570774583 0.159289360046387
2430.70866141732 0.172813415527344
2431.38161508881 0.197284936904907
2432.0545687603 0.151943445205688
2432.72752243179 0.145042896270752
2433.40047610328 0.152869462966919
2434.07342977477 0.150987148284912
2434.74638344626 0.168165445327759
2435.41933711774 0.165519237518311
2436.09229078923 0.156363964080811
2436.76524446072 0.186636209487915
2437.43819813221 0.185931205749512
2438.1111518037 0.200097799301147
2438.78410547519 0.176860809326172
2439.45705914668 0.206076145172119
2440.13001281817 0.183017492294312
2440.80296648965 0.185821294784546
2441.47592016114 0.169377565383911
2442.14887383263 0.159239530563354
2442.82182750412 0.208053588867188
2443.49478117561 0.204489707946777
2444.1677348471 0.177580595016479
2444.84068851859 0.199019432067871
2445.51364219008 0.2375807762146
2446.18659586156 0.201690196990967
2446.85954953305 0.180363416671753
2447.53250320454 0.181824922561646
2448.20545687603 0.18882417678833
2448.87841054752 0.200209617614746
2449.55136421901 0.195805072784424
2450.2243178905 0.184407949447632
2450.89727156198 0.225656032562256
2451.57022523347 0.218971967697144
2452.24317890496 0.208799362182617
2452.91613257645 0.220759630203247
2453.58908624794 0.231862545013428
2454.26203991943 0.218191385269165
2454.93499359092 0.231661319732666
2455.60794726241 0.218405723571777
2456.28090093389 0.196837186813354
2456.95385460538 0.198852300643921
2457.62680827687 0.205981254577637
2458.29976194836 0.199876308441162
2458.97271561985 0.189664602279663
2459.64566929134 0.208295583724976
2460.31862296283 0.171392440795898
2460.99157663432 0.184487342834473
2461.6645303058 0.236132383346558
2462.33748397729 0.220245599746704
2463.01043764878 0.20117449760437
2463.68339132027 0.201016187667847
2464.35634499176 0.229174852371216
2465.02929866325 0.19917631149292
2465.70225233474 0.187211513519287
2466.37520600623 0.170778036117554
2467.04815967771 0.183686494827271
2467.7211133492 0.188624382019043
2468.39406702069 0.205333709716797
2469.06702069218 0.191245555877686
2469.73997436367 0.167050123214722
2470.41292803516 0.165030002593994
2471.08588170665 0.181140422821045
2471.75883537814 0.147641658782959
2472.43178904962 0.181320190429688
2473.10474272111 0.181105375289917
2473.7776963926 0.206927537918091
2474.45065006409 0.207260370254517
2475.12360373558 0.199908971786499
2475.79655740707 0.189906120300293
2476.46951107856 0.204730272293091
2477.14246475005 0.224608182907104
2477.81541842153 0.198035001754761
2478.48837209302 0.203218936920166
2479.16132576451 0.210273027420044
2479.834279436 0.15602707862854
2480.50723310749 0.212656021118164
2481.18018677898 0.173345565795898
2481.85314045047 0.199066162109375
2482.52609412196 0.166842222213745
2483.19904779344 0.196238040924072
2483.87200146493 0.160477876663208
2484.54495513642 0.173989534378052
2485.21790880791 0.196248054504395
2485.8908624794 0.211912870407104
2486.56381615089 0.216760396957397
2487.23676982238 0.189324140548706
2487.90972349387 0.185916423797607
2488.58267716535 0.181794881820679
2489.25563083684 0.195892333984375
2489.92858450833 0.214933156967163
2490.60153817982 0.194991588592529
2491.27449185131 0.211920738220215
2491.9474455228 0.201111078262329
2492.62039919429 0.190026521682739
2493.29335286578 0.222424507141113
2493.96630653726 0.216145992279053
2494.63926020875 0.236940860748291
2495.31221388024 0.196360111236572
2495.98516755173 0.225258827209473
2496.65812122322 0.21801233291626
2497.33107489471 0.219188928604126
2498.0040285662 0.19820499420166
2498.67698223769 0.203038215637207
2499.34993590917 0.202718257904053
2500.02288958066 0.213177919387817
2500.69584325215 0.197771549224854
2501.36879692364 0.209066867828369
2502.04175059513 0.215307712554932
2502.71470426662 0.184236288070679
2503.38765793811 0.188755750656128
2504.0606116096 0.197486400604248
2504.73356528108 0.192517280578613
2505.40651895257 0.166981220245361
2506.07947262406 0.1864013671875
2506.75242629555 0.191286087036133
2507.42537996704 0.169726610183716
2508.09833363853 0.202373266220093
2508.77128731002 0.19859790802002
2509.44424098151 0.176441431045532
2510.11719465299 0.159599781036377
2510.79014832448 0.160125255584717
2511.46310199597 0.203573703765869
2512.13605566746 0.18808388710022
2512.80900933895 0.174872159957886
2513.48196301044 0.17173957824707
2514.15491668193 0.202803611755371
2514.82787035342 0.188397407531738
2515.5008240249 0.186660289764404
2516.17377769639 0.177187204360962
2516.84673136788 0.191537618637085
2517.51968503937 0.191521406173706
2518.19263871086 0.1951904296875
2518.86559238235 0.199683666229248
2519.53854605384 0.206379890441895
2520.21149972532 0.191326856613159
2520.88445339681 0.211958646774292
2521.5574070683 0.209124088287354
2522.23036073979 0.20409107208252
2522.90331441128 0.212348461151123
2523.57626808277 0.184610605239868
2524.24922175426 0.188181638717651
2524.92217542575 0.161544561386108
2525.59512909723 0.189643621444702
2526.26808276872 0.1856529712677
2526.94103644021 0.179430246353149
2527.6139901117 0.186955451965332
2528.28694378319 0.191529989242554
2528.95989745468 0.198456287384033
2529.63285112617 0.186625003814697
2530.30580479766 0.186691045761108
2530.97875846914 0.176557540893555
2531.65171214063 0.175589799880981
2532.32466581212 0.187719583511353
2532.99761948361 0.203873157501221
2533.6705731551 0.175334453582764
2534.34352682659 0.205097198486328
2535.01648049808 0.193474054336548
2535.68943416957 0.179740905761719
2536.36238784105 0.187095165252686
2537.03534151254 0.191279888153076
2537.70829518403 0.175127983093262
2538.38124885552 0.206645727157593
2539.05420252701 0.234637498855591
2539.7271561985 0.206907033920288
2540.40010986999 0.210256814956665
2541.07306354148 0.195878744125366
2541.74601721296 0.184451103210449
2542.41897088445 0.227960348129272
2543.09192455594 0.196616172790527
2543.76487822743 0.195584058761597
2544.43783189892 0.212607622146606
2545.11078557041 0.16954231262207
2545.7837392419 0.199400424957275
2546.45669291339 0.223666191101074
2547.12964658487 0.211507081985474
2547.80260025636 0.232101202011108
2548.47555392785 0.223546504974365
2549.14850759934 0.229940176010132
2549.82146127083 0.216428279876709
2550.49441494232 0.203089237213135
2551.16736861381 0.218785285949707
2551.8403222853 0.18388295173645
2552.51327595678 0.175455570220947
2553.18622962827 0.207265377044678
2553.85918329976 0.20145058631897
2554.53213697125 0.200009346008301
2555.20509064274 0.17945408821106
2555.87804431423 0.175110101699829
2556.55099798572 0.201141834259033
2557.22395165721 0.2174232006073
2557.89690532869 0.19522762298584
2558.56985900018 0.201377391815186
2559.24281267167 0.206358909606934
2559.91576634316 0.208231687545776
2560.58872001465 0.220849514007568
2561.26167368614 0.204809904098511
2561.93462735763 0.182539463043213
2562.60758102912 0.197771072387695
2563.2805347006 0.179234266281128
2563.95348837209 0.210635185241699
2564.62644204358 0.1912522315979
2565.29939571507 0.190245151519775
2565.97234938656 0.202223539352417
2566.64530305805 0.207229614257812
2567.31825672954 0.187543153762817
2567.99121040103 0.185954570770264
2568.66416407251 0.189092874526978
2569.337117744 0.20543384552002
2570.01007141549 0.203558921813965
2570.68302508698 0.191754817962646
2571.35597875847 0.184965133666992
2572.02893242996 0.159539222717285
2572.70188610145 0.205790758132935
2573.37483977294 0.186685085296631
2574.04779344442 0.195351600646973
2574.72074711591 0.192336559295654
2575.3937007874 0.207547903060913
2576.06665445889 0.228087425231934
2576.73960813038 0.209049940109253
2577.41256180187 0.185993671417236
2578.08551547336 0.191763639450073
2578.75846914485 0.232702255249023
2579.43142281633 0.237822532653809
2580.10437648782 0.231302976608276
2580.77733015931 0.214971542358398
2581.4502838308 0.234147071838379
2582.12323750229 0.25217866897583
2582.79619117378 0.224548578262329
2583.46914484527 0.230488777160645
2584.14209851676 0.240295886993408
2584.81505218824 0.233645439147949
2585.48800585973 0.235041856765747
2586.16095953122 0.229426383972168
2586.83391320271 0.245271682739258
2587.5068668742 0.239340305328369
2588.17982054569 0.258848428726196
2588.85277421718 0.254746198654175
2589.52572788867 0.201000452041626
2590.19868156015 0.21704888343811
2590.87163523164 0.244009256362915
2591.54458890313 0.208089590072632
2592.21754257462 0.224984169006348
2592.89049624611 0.18980598449707
2593.5634499176 0.21691632270813
2594.23640358909 0.222993612289429
2594.90935726057 0.198832273483276
2595.58231093206 0.231623649597168
2596.25526460355 0.192070007324219
2596.92821827504 0.21385669708252
2597.60117194653 0.180000782012939
2598.27412561802 0.216912984848022
2598.94707928951 0.220515251159668
2599.620032961 0.220721006393433
2600.29298663248 0.220418214797974
2600.96594030397 0.223901748657227
2601.63889397546 0.223018169403076
2602.31184764695 0.216184139251709
2602.98480131844 0.177902221679688
2603.65775498993 0.195023775100708
2604.33070866142 0.197057723999023
2605.00366233291 0.216413021087646
2605.67661600439 0.205082416534424
2606.34956967588 0.175384283065796
2607.02252334737 0.221082448959351
2607.69547701886 0.168856382369995
2608.36843069035 0.169011354446411
2609.04138436184 0.177012205123901
2609.71433803333 0.21305251121521
2610.38729170482 0.218025207519531
2611.0602453763 0.181740760803223
2611.73319904779 0.199970722198486
2612.40615271928 0.194368839263916
2613.07910639077 0.200769424438477
2613.75206006226 0.183551549911499
2614.42501373375 0.205090284347534
2615.09796740524 0.202831983566284
2615.77092107673 0.193839073181152
2616.44387474821 0.211974859237671
2617.1168284197 0.197719097137451
2617.78978209119 0.20749831199646
2618.46273576268 0.197115659713745
2619.13568943417 0.205921411514282
2619.80864310566 0.206493139266968
2620.48159677715 0.253807067871094
2621.15455044864 0.25330376625061
2621.82750412012 0.216887950897217
2622.50045779161 0.206914663314819
2623.1734114631 0.228768110275269
2623.84636513459 0.210399627685547
2624.51931880608 0.206470727920532
2625.19227247757 0.210712909698486
2625.86522614906 0.222977876663208
2626.53817982055 0.223690986633301
2627.21113349203 0.230914354324341
2627.88408716352 0.234197378158569
2628.55704083501 0.240598917007446
2629.2299945065 0.21805214881897
2629.90294817799 0.241845846176147
2630.57590184948 0.239520072937012
2631.24885552097 0.242326974868774
2631.92180919246 0.232291698455811
2632.59476286394 0.243056058883667
2633.26771653543 0.2275230884552
2633.94067020692 0.255787372589111
2634.61362387841 0.283338069915771
2635.2865775499 0.218542575836182
2635.95953122139 0.224535226821899
2636.63248489288 0.221516370773315
2637.30543856437 0.241621255874634
2637.97839223585 0.244469881057739
2638.65134590734 0.251045227050781
2639.32429957883 0.240295886993408
2639.99725325032 0.267732381820679
2640.67020692181 0.208993434906006
2641.3431605933 0.188972473144531
2642.01611426479 0.210499048233032
2642.68906793628 0.217690706253052
2643.36202160776 0.228764295578003
2644.03497527925 0.194828033447266
2644.70792895074 0.205495834350586
2645.38088262223 0.204985380172729
2646.05383629372 0.250460624694824
2646.72678996521 0.212536811828613
2647.3997436367 0.202335596084595
2648.07269730819 0.210203886032104
2648.74565097967 0.204841375350952
2649.41860465116 0.215445995330811
2650.09155832265 0.267836332321167
2650.76451199414 0.234311580657959
2651.43746566563 0.214749574661255
2652.11041933712 0.172893047332764
2652.78337300861 0.244065046310425
2653.4563266801 0.194669008255005
2654.12928035158 0.207980632781982
2654.80223402307 0.205860376358032
2655.47518769456 0.24955415725708
2656.14814136605 0.241780281066895
2656.82109503754 0.214985132217407
2657.49404870903 0.215827941894531
2658.16700238052 0.258299112319946
2658.83995605201 0.253637075424194
2659.51290972349 0.225167274475098
2660.18586339498 0.235060691833496
2660.85881706647 0.240673303604126
2661.53177073796 0.248367309570312
2662.20472440945 0.287265062332153
2662.87767808094 0.258678674697876
2663.55063175243 0.26833438873291
2664.22358542391 0.27037787437439
2664.8965390954 0.270029544830322
2665.56949276689 0.258836269378662
2666.24244643838 0.259072780609131
2666.91540010987 0.235650300979614
2667.58835378136 0.249553680419922
2668.26130745285 0.256927967071533
2668.93426112434 0.254953145980835
2669.60721479582 0.237249612808228
2670.28016846731 0.257445573806763
2670.9531221388 0.293386459350586
2671.62607581029 0.288779735565186
2672.29902948178 0.278151035308838
2672.97198315327 0.249988317489624
2673.64493682476 0.265566349029541
2674.31789049625 0.252066612243652
2674.99084416773 0.245422601699829
2675.66379783922 0.246909856796265
2676.33675151071 0.257473230361938
2677.0097051822 0.242914915084839
2677.68265885369 0.24682879447937
2678.35561252518 0.288973331451416
2679.02856619667 0.252604484558105
2679.70151986816 0.249139547348022
2680.37447353964 0.245664358139038
2681.04742721113 0.228203296661377
2681.72038088262 0.246132850646973
2682.39333455411 0.262858629226685
2683.0662882256 0.259288311004639
2683.73924189709 0.232482433319092
2684.41219556858 0.218240737915039
2685.08514924007 0.276632070541382
2685.75810291155 0.262444019317627
2686.43105658304 0.269860744476318
2687.10401025453 0.242005586624146
2687.77696392602 0.26113748550415
2688.44991759751 0.247992753982544
2689.122871269 0.221329927444458
2689.79582494049 0.247230052947998
2690.46877861198 0.271029472351074
2691.14173228346 0.257055759429932
2691.81468595495 0.261045694351196
2692.48763962644 0.224728345870972
2693.16059329793 0.23993968963623
2693.83354696942 0.224295854568481
2694.50650064091 0.263463735580444
2695.1794543124 0.235206365585327
2695.85240798389 0.25602912902832
2696.52536165537 0.266791820526123
2697.19831532686 0.20647931098938
2697.87126899835 0.22722601890564
2698.54422266984 0.232581615447998
2699.21717634133 0.22549843788147
2699.89013001282 0.268553256988525
2700.56308368431 0.252609968185425
2701.2360373558 0.263592958450317
2701.90899102728 0.241777420043945
2702.58194469877 0.23975133895874
2703.25489837026 0.225656032562256
2703.92785204175 0.263628721237183
2704.60080571324 0.243478298187256
2705.27375938473 0.256136894226074
2705.94671305622 0.25464391708374
2706.61966672771 0.257229328155518
2707.29262039919 0.213973522186279
2707.96557407068 0.231191158294678
2708.63852774217 0.253965377807617
2709.31148141366 0.240457057952881
2709.98443508515 0.235343217849731
2710.65738875664 0.251484155654907
2711.33034242813 0.264920949935913
2712.00329609962 0.260561227798462
2712.6762497711 0.254430770874023
2713.34920344259 0.296817302703857
2714.02215711408 0.290254592895508
2714.69511078557 0.266144514083862
2715.36806445706 0.259603023529053
2716.04101812855 0.266473054885864
2716.71397180004 0.279373168945312
2717.38692547153 0.290408611297607
2718.05987914301 0.24470043182373
2718.7328328145 0.267700672149658
2719.40578648599 0.250234603881836
2720.07874015748 0.278338193893433
2720.75169382897 0.273406505584717
2721.42464750046 0.265134572982788
2722.09760117195 0.264855623245239
2722.77055484344 0.258983612060547
2723.44350851492 0.281310081481934
2724.11646218641 0.263615131378174
2724.7894158579 0.283587694168091
2725.46236952939 0.256237030029297
2726.13532320088 0.241464376449585
2726.80827687237 0.286630153656006
2727.48123054386 0.287548542022705
2728.15418421535 0.265268087387085
2728.82713788683 0.25073504447937
2729.50009155832 0.256411552429199
2730.17304522981 0.264503240585327
2730.8459989013 0.286251783370972
2731.51895257279 0.259962797164917
2732.19190624428 0.25262451171875
2732.86485991577 0.260719776153564
2733.53781358726 0.231080293655396
2734.21076725874 0.222286939620972
2734.88372093023 0.303874731063843
2735.55667460172 0.248533010482788
2736.22962827321 0.277753829956055
2736.9025819447 0.304117918014526
2737.57553561619 0.295693397521973
2738.24848928768 0.278768062591553
2738.92144295916 0.261063814163208
2739.59439663065 0.26093602180481
2740.26735030214 0.293964862823486
2740.94030397363 0.316196441650391
2741.61325764512 0.323156118392944
2742.28621131661 0.300909757614136
2742.9591649881 0.315317869186401
2743.63211865959 0.335952043533325
2744.30507233107 0.335790872573853
2744.97802600256 0.324625730514526
2745.65097967405 0.327057600021362
2746.32393334554 0.318238496780396
2746.99688701703 0.308619260787964
2747.66984068852 0.32778263092041
2748.34279436001 0.33064866065979
2749.0157480315 0.339276790618896
2749.68870170298 0.315001249313354
2750.36165537447 0.327477216720581
2751.03460904596 0.335917711257935
2751.70756271745 0.35218358039856
2752.38051638894 0.356300115585327
2753.05347006043 0.34046483039856
2753.72642373192 0.367419242858887
2754.39937740341 0.344406366348267
2755.07233107489 0.345795869827271
2755.74528474638 0.375591039657593
2756.41823841787 0.346905946731567
2757.09119208936 0.356905221939087
2757.76414576085 0.355708837509155
2758.43709943234 0.358324527740479
2759.11005310383 0.34316873550415
2759.78300677532 0.33975076675415
2760.4559604468 0.339118957519531
2761.12891411829 0.350680112838745
2761.80186778978 0.316072225570679
2762.47482146127 0.321906805038452
2763.14777513276 0.35857367515564
2763.82072880425 0.374226093292236
2764.49368247574 0.338003396987915
2765.16663614723 0.335751056671143
2765.83958981871 0.370417833328247
2766.5125434902 0.34273362159729
2767.18549716169 0.313495874404907
2767.85845083318 0.299272537231445
2768.53140450467 0.292960405349731
2769.20435817616 0.297372102737427
2769.87731184765 0.311475038528442
2770.55026551914 0.263782978057861
2771.22321919062 0.32854962348938
2771.89617286211 0.294211387634277
2772.5691265336 0.301703214645386
2773.24208020509 0.2911696434021
2773.91503387658 0.287355899810791
2774.58798754807 0.297131776809692
2775.26094121956 0.283832788467407
2775.93389489105 0.300468921661377
2776.60684856253 0.30042576789856
2777.27980223402 0.317819595336914
2777.95275590551 0.303722143173218
2778.625709577 0.277178525924683
2779.29866324849 0.289355516433716
2779.97161691998 0.305877685546875
2780.64457059147 0.311394214630127
2781.31752426296 0.329723834991455
2781.99047793444 0.29673433303833
2782.66343160593 0.304932117462158
2783.33638527742 0.313820600509644
2784.00933894891 0.317528009414673
2784.6822926204 0.293202638626099
2785.35524629189 0.324479103088379
2786.02819996338 0.32062816619873
2786.70115363487 0.320111751556396
2787.37410730635 0.314302682876587
2788.04706097784 0.311829566955566
2788.72001464933 0.308342933654785
2789.39296832082 0.324009418487549
2790.06592199231 0.27683687210083
2790.7388756638 0.321843862533569
2791.41182933529 0.313252210617065
2792.08478300678 0.289337873458862
2792.75773667826 0.299723625183105
2793.43069034975 0.315215587615967
2794.10364402124 0.280520439147949
2794.77659769273 0.286466598510742
2795.44955136422 0.296276092529297
2796.12250503571 0.312098503112793
2796.7954587072 0.318987131118774
2797.46841237869 0.319890260696411
2798.14136605017 0.305175065994263
2798.81431972166 0.315191507339478
2799.48727339315 0.315810680389404
2800.16022706464 0.308708667755127
2800.83318073613 0.312363862991333
2801.50613440762 0.299654483795166
2802.17908807911 0.32175874710083
2802.8520417506 0.295004367828369
2803.52499542208 0.322916746139526
2804.19794909357 0.30481743812561
2804.87090276506 0.268398284912109
2805.54385643655 0.246730804443359
2806.21681010804 0.282965898513794
2806.88976377953 0.302530527114868
2807.56271745102 0.322923421859741
2808.2356711225 0.298162937164307
2808.90862479399 0.321685314178467
2809.58157846548 0.325350284576416
2810.25453213697 0.300109386444092
2810.92748580846 0.322240829467773
2811.60043947995 0.293164253234863
2812.27339315144 0.305451393127441
2812.94634682293 0.318415403366089
2813.61930049441 0.305054187774658
2814.2922541659 0.320892810821533
2814.96520783739 0.336050033569336
2815.63816150888 0.305572748184204
2816.31111518037 0.302288055419922
2816.98406885186 0.276394367218018
2817.65702252335 0.302425146102905
2818.32997619484 0.288760662078857
2819.00292986632 0.305956363677979
2819.67588353781 0.291109561920166
2820.3488372093 0.286492109298706
2821.02179088079 0.299991846084595
2821.69474455228 0.285094261169434
2822.36769822377 0.294010877609253
2823.04065189526 0.287672758102417
2823.71360556675 0.293389320373535
2824.38655923823 0.270822763442993
2825.05951290972 0.30162239074707
2825.73246658121 0.331640243530273
2826.4054202527 0.268586158752441
2827.07837392419 0.292178630828857
2827.75132759568 0.288763761520386
2828.42428126717 0.279934644699097
2829.09723493866 0.310300350189209
2829.77018861014 0.302949190139771
2830.44314228163 0.288540840148926
2831.11609595312 0.30431056022644
2831.78904962461 0.294555187225342
2832.4620032961 0.319359540939331
2833.13495696759 0.322585344314575
2833.80791063908 0.327788352966309
2834.48086431057 0.324974775314331
2835.15381798205 0.317974090576172
2835.82677165354 0.299453258514404
2836.49972532503 0.316038846969604
2837.17267899652 0.316838026046753
2837.84563266801 0.317452430725098
2838.5185863395 0.312913656234741
2839.19154001099 0.340697050094604
2839.86449368248 0.303426265716553
2840.53744735396 0.331295013427734
2841.21040102545 0.315682649612427
2841.88335469694 0.321598768234253
2842.55630836843 0.339462518692017
2843.22926203992 0.309347867965698
2843.90221571141 0.320983171463013
2844.5751693829 0.314488887786865
2845.24812305439 0.339778661727905
2845.92107672587 0.310801267623901
2846.59403039736 0.333100318908691
2847.26698406885 0.328877210617065
2847.93993774034 0.31611156463623
2848.61289141183 0.291427135467529
2849.28584508332 0.298171997070312
2849.95879875481 0.297884941101074
2850.6317524263 0.325151681900024
2851.30470609778 0.303336143493652
2851.97765976927 0.300723791122437
2852.65061344076 0.322607278823853
2853.32356711225 0.319594144821167
2853.99652078374 0.30820369720459
2854.66947445523 0.280075550079346
2855.34242812672 0.317167043685913
2856.01538179821 0.296051263809204
2856.68833546969 0.287767887115479
2857.36128914118 0.292421579360962
2858.03424281267 0.288305521011353
2858.70719648416 0.293434143066406
2859.38015015565 0.301897764205933
2860.05310382714 0.285640478134155
2860.72605749863 0.286072254180908
2861.39901117012 0.301710367202759
2862.0719648416 0.280946493148804
2862.74491851309 0.293089628219604
2863.41787218458 0.315781593322754
2864.09082585607 0.280215263366699
2864.76377952756 0.280863046646118
2865.43673319905 0.292542457580566
2866.10968687054 0.294020175933838
2866.78264054203 0.286603212356567
2867.45559421351 0.270312547683716
2868.128547885 0.295832633972168
2868.80150155649 0.309386253356934
2869.47445522798 0.286009073257446
2870.14740889947 0.296970129013062
2870.82036257096 0.298075675964355
2871.49331624245 0.292815685272217
2872.16626991394 0.276750087738037
2872.83922358542 0.303117513656616
2873.51217725691 0.263516902923584
2874.1851309284 0.262518644332886
2874.85808459989 0.326223373413086
2875.53103827138 0.271247148513794
2876.20399194287 0.313592433929443
2876.87694561436 0.310643434524536
2877.54989928585 0.316087007522583
2878.22285295733 0.340853452682495
2878.89580662882 0.276686668395996
2879.56876030031 0.278067350387573
2880.2417139718 0.281523704528809
2880.91466764329 0.309191942214966
2881.58762131478 0.297281265258789
2882.26057498627 0.306504249572754
2882.93352865775 0.284719705581665
2883.60648232924 0.29648756980896
2884.27943600073 0.297681093215942
2884.95238967222 0.322978973388672
2885.62534334371 0.286250829696655
2886.2982970152 0.254242658615112
2886.97125068669 0.271176099777222
2887.64420435818 0.297562599182129
2888.31715802966 0.316277027130127
2888.99011170115 0.288763046264648
2889.66306537264 0.299005031585693
2890.33601904413 0.277995586395264
2891.00897271562 0.272517919540405
2891.68192638711 0.264736175537109
2892.3548800586 0.275415897369385
2893.02783373009 0.256527662277222
2893.70078740157 0.295981884002686
2894.37374107306 0.26711630821228
2895.04669474455 0.286661386489868
2895.71964841604 0.286011219024658
2896.39260208753 0.265655994415283
2897.06555575902 0.294818639755249
2897.73850943051 0.321060180664062
2898.411463102 0.277229785919189
2899.08441677348 0.292729377746582
2899.75737044497 0.315978288650513
2900.43032411646 0.264408826828003
2901.10327778795 0.247714281082153
2901.77623145944 0.294865131378174
2902.44918513093 0.298356533050537
2903.12213880242 0.278581857681274
2903.79509247391 0.25872802734375
2904.46804614539 0.261170387268066
2905.14099981688 0.271954298019409
2905.81395348837 0.262833833694458
2906.48690715986 0.291274070739746
2907.15986083135 0.253525495529175
2907.83281450284 0.268332004547119
2908.50576817433 0.277264833450317
2909.17872184582 0.227498292922974
2909.8516755173 0.256830453872681
2910.52462918879 0.248284101486206
2911.19758286028 0.280499696731567
2911.87053653177 0.253000020980835
2912.54349020326 0.285855531692505
2913.21644387475 0.284860372543335
2913.88939754624 0.25288200378418
2914.56235121773 0.28244423866272
2915.23530488921 0.288716793060303
2915.9082585607 0.274801731109619
2916.58121223219 0.280324459075928
2917.25416590368 0.297888040542603
2917.92711957517 0.302880764007568
2918.60007324666 0.285000801086426
2919.27302691815 0.306590557098389
2919.94598058964 0.297425508499146
2920.61893426112 0.308884620666504
2921.29188793261 0.28981876373291
2921.9648416041 0.309399604797363
2922.63779527559 0.286239147186279
2923.31074894708 0.303753137588501
2923.98370261857 0.277849435806274
2924.65665629006 0.296576738357544
2925.32960996155 0.266561985015869
2926.00256363303 0.283526420593262
2926.67551730452 0.322572946548462
2927.34847097601 0.308368921279907
2928.0214246475 0.295395612716675
2928.69437831899 0.311185598373413
2929.36733199048 0.343310117721558
2930.04028566197 0.337352752685547
2930.71323933346 0.325477123260498
2931.38619300494 0.320780515670776
2932.05914667643 0.322837591171265
2932.73210034792 0.296136140823364
2933.40505401941 0.311527013778687
2934.0780076909 0.299413442611694
2934.75096136239 0.307850122451782
2935.42391503388 0.279024362564087
2936.09686870537 0.30467414855957
2936.76982237685 0.28081488609314
2937.44277604834 0.290030002593994
2938.11572971983 0.28327751159668
2938.78868339132 0.276196479797363
2939.46163706281 0.310060262680054
2940.1345907343 0.295606851577759
2940.80754440579 0.300735473632812
2941.48049807728 0.278955221176147
2942.15345174876 0.300336360931396
2942.82640542025 0.283257484436035
2943.49935909174 0.280934810638428
2944.17231276323 0.290193319320679
2944.84526643472 0.310855865478516
2945.51822010621 0.290565490722656
2946.1911737777 0.283557653427124
2946.86412744919 0.286675691604614
2947.53708112067 0.280299663543701
2948.21003479216 0.284465074539185
2948.88298846365 0.279704093933105
2949.55594213514 0.293346166610718
2950.22889580663 0.296604871749878
2950.90184947812 0.300476312637329
2951.57480314961 0.299919843673706
2952.24775682109 0.290841579437256
2952.92071049258 0.318004846572876
2953.59366416407 0.301960229873657
2954.26661783556 0.289318084716797
2954.93957150705 0.275617837905884
2955.61252517854 0.258445978164673
2956.28547885003 0.258716106414795
2956.95843252152 0.284462213516235
2957.631386193 0.31861424446106
2958.30433986449 0.272827863693237
2958.97729353598 0.270628929138184
2959.65024720747 0.300048589706421
2960.32320087896 0.276757478713989
2960.99615455045 0.300003290176392
2961.66910822194 0.266084432601929
2962.34206189343 0.295215129852295
2963.01501556491 0.321126222610474
2963.6879692364 0.278594255447388
2964.36092290789 0.265904426574707
2965.03387657938 0.273971557617188
2965.70683025087 0.278753757476807
2966.37978392236 0.246424913406372
2967.05273759385 0.266401767730713
2967.72569126534 0.273002147674561
2968.39864493682 0.283315181732178
2969.07159860831 0.269900321960449
2969.7445522798 0.286577463150024
2970.41750595129 0.272734880447388
2971.09045962278 0.309324741363525
2971.76341329427 0.297899961471558
2972.43636696576 0.29854154586792
2973.10932063725 0.279603481292725
2973.78227430873 0.256558656692505
2974.45522798022 0.291218280792236
2975.12818165171 0.31449031829834
2975.8011353232 0.274422645568848
2976.47408899469 0.268438577651978
2977.14704266618 0.31404972076416
2977.81999633767 0.285632133483887
2978.49295000916 0.278776884078979
2979.16590368064 0.300673961639404
2979.83885735213 0.294884920120239
2980.51181102362 0.322195768356323
2981.18476469511 0.29872465133667
2981.8577183666 0.300560474395752
2982.53067203809 0.289188146591187
2983.20362570958 0.265011310577393
2983.87657938107 0.267771244049072
2984.54953305255 0.272313833236694
2985.22248672404 0.256973505020142
2985.89544039553 0.27609395980835
2986.56839406702 0.306924343109131
2987.24134773851 0.31767725944519
2987.91430141 0.292284488677979
2988.58725508149 0.296007633209229
2989.26020875298 0.276697635650635
2989.93316242446 0.273964166641235
2990.60611609595 0.272150039672852
2991.27906976744 0.27891731262207
2991.95202343893 0.264214754104614
2992.62497711042 0.311730623245239
2993.29793078191 0.257166147232056
2993.9708844534 0.244638442993164
2994.64383812489 0.270857572555542
2995.31679179637 0.272063493728638
2995.98974546786 0.277638673782349
2996.66269913935 0.269663095474243
2997.33565281084 0.263952970504761
2998.00860648233 0.255786657333374
2998.68156015382 0.267166137695312
2999.35451382531 0.280025959014893
3000.0274674968 0.296202421188354
3000.70042116828 0.271255016326904
3001.37337483977 0.285166263580322
3002.04632851126 0.288581371307373
3002.71928218275 0.291154384613037
3003.39223585424 0.280971765518188
3004.06518952573 0.329162120819092
3004.73814319722 0.29681658744812
3005.41109686871 0.294090509414673
3006.08405054019 0.300888299942017
3006.75700421168 0.322274684906006
3007.42995788317 0.292562007904053
3008.10291155466 0.279677391052246
3008.77586522615 0.294198513031006
3009.44881889764 0.311932563781738
3010.12177256913 0.291360378265381
3010.79472624062 0.308727264404297
3011.4676799121 0.340222597122192
3012.14063358359 0.30816125869751
3012.81358725508 0.308197021484375
3013.48654092657 0.291854381561279
3014.15949459806 0.312833547592163
3014.83244826955 0.321263074874878
3015.50540194104 0.335018873214722
3016.17835561253 0.31684398651123
3016.85130928401 0.313210010528564
3017.5242629555 0.314749717712402
3018.19721662699 0.326617956161499
3018.87017029848 0.30297327041626
3019.54312396997 0.303602457046509
3020.21607764146 0.298765182495117
3020.88903131295 0.303460597991943
3021.56198498444 0.284908771514893
3022.23493865592 0.29581880569458
3022.90789232741 0.263437271118164
3023.5808459989 0.251884937286377
3024.25379967039 0.289727449417114
3024.92675334188 0.301105737686157
3025.59970701337 0.2635657787323
3026.27266068486 0.276522636413574
3026.94561435634 0.279361009597778
3027.61856802783 0.276293754577637
3028.29152169932 0.27298378944397
3028.96447537081 0.292875051498413
3029.6374290423 0.254263401031494
3030.31038271379 0.259307622909546
3030.98333638528 0.262573719024658
3031.65629005677 0.286261796951294
3032.32924372825 0.257573366165161
3033.00219739974 0.251519918441772
3033.67515107123 0.287896156311035
3034.34810474272 0.278450012207031
3035.02105841421 0.285934209823608
3035.6940120857 0.277795076370239
3036.36696575719 0.270646810531616
3037.03991942868 0.252568483352661
3037.71287310016 0.282612800598145
3038.38582677165 0.293399572372437
3039.05878044314 0.259114265441895
3039.73173411463 0.295055866241455
3040.40468778612 0.273591756820679
3041.07764145761 0.278270244598389
3041.7505951291 0.290855407714844
3042.42354880059 0.266221761703491
3043.09650247207 0.30767822265625
3043.76945614356 0.295327186584473
3044.44240981505 0.288538217544556
3045.11536348654 0.283462285995483
3045.78831715803 0.266822099685669
3046.46127082952 0.27882981300354
3047.13422450101 0.288366079330444
3047.8071781725 0.275793790817261
3048.48013184398 0.304566860198975
3049.15308551547 0.284833192825317
3049.82603918696 0.289839029312134
3050.49899285845 0.261491537094116
3051.17194652994 0.292013645172119
3051.84490020143 0.283900022506714
3052.51785387292 0.318210363388062
3053.19080754441 0.343819618225098
3053.86376121589 0.321653842926025
3054.53671488738 0.341625690460205
3055.20966855887 0.340121030807495
3055.88262223036 0.339774608612061
3056.55557590185 0.329105138778687
3057.22852957334 0.315288782119751
3057.90148324483 0.292225122451782
3058.57443691632 0.28214168548584
3059.2473905878 0.285119533538818
3059.92034425929 0.27742600440979
3060.59329793078 0.29498553276062
3061.26625160227 0.282415628433228
3061.93920527376 0.29712438583374
3062.61215894525 0.260435819625854
3063.28511261674 0.269280195236206
3063.95806628823 0.296435594558716
3064.63101995971 0.279590606689453
3065.3039736312 0.293200016021729
3065.97692730269 0.287124156951904
3066.64988097418 0.276317596435547
3067.32283464567 0.256501197814941
3067.99578831716 0.278877019882202
3068.66874198865 0.272122144699097
3069.34169566014 0.275822162628174
3070.01464933162 0.270784616470337
3070.68760300311 0.261319637298584
3071.3605566746 0.307013273239136
3072.03351034609 0.282143115997314
3072.70646401758 0.279327154159546
3073.37941768907 0.276283025741577
3074.05237136056 0.295811653137207
3074.72532503205 0.301242351531982
3075.39827870353 0.289751768112183
3076.07123237502 0.295316696166992
3076.74418604651 0.289130687713623
3077.417139718 0.293004512786865
3078.09009338949 0.293617010116577
3078.76304706098 0.281385183334351
3079.43600073247 0.302783489227295
3080.10895440396 0.274086952209473
3080.78190807544 0.299355268478394
3081.45486174693 0.279583930969238
3082.12781541842 0.321343898773193
3082.80076908991 0.327218055725098
3083.4737227614 0.307029724121094
3084.14667643289 0.304913520812988
3084.81963010438 0.32084059715271
3085.49258377587 0.31555438041687
3086.16553744735 0.327597618103027
3086.83849111884 0.30580735206604
3087.51144479033 0.334800720214844
3088.18439846182 0.303915739059448
3088.85735213331 0.312868356704712
3089.5303058048 0.316488981246948
3090.20325947629 0.279709577560425
3090.87621314778 0.309461116790771
3091.54916681926 0.300963878631592
3092.22212049075 0.32842493057251
3092.89507416224 0.303314208984375
3093.56802783373 0.325624704360962
3094.24098150522 0.347962379455566
3094.91393517671 0.31715989112854
3095.5868888482 0.365569114685059
3096.25984251968 0.358183860778809
3096.93279619117 0.400195360183716
3097.60574986266 0.352505922317505
3098.27870353415 0.343462467193604
3098.95165720564 0.34735631942749
3099.62461087713 0.340646505355835
3100.29756454862 0.328512668609619
3100.97051822011 0.360925436019897
3101.64347189159 0.352872610092163
3102.31642556308 0.338721036911011
3102.98937923457 0.353318452835083
3103.66233290606 0.325220823287964
3104.33528657755 0.348777770996094
3105.00824024904 0.348395109176636
3105.68119392053 0.341858386993408
3106.35414759202 0.342759847640991
3107.0271012635 0.343891859054565
3107.70005493499 0.326378107070923
3108.37300860648 0.328459024429321
3109.04596227797 0.328710556030273
3109.71891594946 0.324845790863037
3110.39186962095 0.324106454849243
3111.06482329244 0.309003353118896
3111.73777696393 0.336023092269897
3112.41073063541 0.310307264328003
3113.0836843069 0.315558195114136
3113.75663797839 0.346132278442383
3114.42959164988 0.310311794281006
3115.10254532137 0.300722122192383
3115.77549899286 0.30982494354248
3116.44845266435 0.303739547729492
3117.12140633584 0.317388296127319
3117.79436000732 0.323361873626709
3118.46731367881 0.310657501220703
3119.1402673503 0.304720640182495
3119.81322102179 0.32264232635498
3120.48617469328 0.285015344619751
3121.15912836477 0.273691415786743
3121.83208203626 0.265624046325684
3122.50503570775 0.283879995346069
3123.17798937923 0.273980379104614
3123.85094305072 0.319101095199585
3124.52389672221 0.275963544845581
3125.1968503937 0.268318653106689
3125.86980406519 0.298653602600098
3126.54275773668 0.283873558044434
3127.21571140817 0.259322643280029
3127.88866507966 0.249116897583008
3128.56161875114 0.268021583557129
3129.23457242263 0.270725727081299
3129.90752609412 0.269975423812866
3130.58047976561 0.265429258346558
3131.2534334371 0.245209693908691
3131.92638710859 0.260779142379761
3132.59934078008 0.273082971572876
3133.27229445157 0.282470226287842
3133.94524812305 0.257510423660278
3134.61820179454 0.283915758132935
3135.29115546603 0.294202089309692
3135.96410913752 0.272937536239624
3136.63706280901 0.29676628112793
3137.3100164805 0.259222745895386
3137.98297015199 0.263252735137939
3138.65592382348 0.260573625564575
3139.32887749496 0.271761417388916
3140.00183116645 0.268626928329468
3140.67478483794 0.27678108215332
3141.34773850943 0.254191160202026
3142.02069218092 0.271721601486206
3142.69364585241 0.28838324546814
3143.3665995239 0.293064594268799
3144.03955319539 0.280047655105591
3144.71250686687 0.263717651367188
3145.38546053836 0.297114849090576
3146.05841420985 0.286145210266113
3146.73136788134 0.295418262481689
3147.40432155283 0.29725980758667
3148.07727522432 0.260847330093384
3148.75022889581 0.271502494812012
3149.4231825673 0.298182249069214
3150.09613623878 0.30688738822937
3150.76908991027 0.294968605041504
3151.44204358176 0.296005010604858
3152.11499725325 0.314879417419434
3152.78795092474 0.263206958770752
3153.46090459623 0.273722410202026
3154.13385826772 0.292293548583984
3154.80681193921 0.274407386779785
3155.47976561069 0.266494750976562
3156.15271928218 0.255798101425171
3156.82567295367 0.241959571838379
3157.49862662516 0.287778615951538
3158.17158029665 0.245335578918457
3158.84453396814 0.280387401580811
3159.51748763963 0.284024477005005
3160.19044131112 0.272626399993896
3160.8633949826 0.270392894744873
3161.53634865409 0.238904476165771
3162.20930232558 0.245352745056152
3162.88225599707 0.236199855804443
3163.55520966856 0.238597631454468
3164.22816334005 0.251459360122681
3164.90111701154 0.256775379180908
3165.57407068303 0.275708675384521
3166.24702435451 0.266985416412354
3166.919978026 0.262078285217285
3167.59293169749 0.252761363983154
3168.26588536898 0.256426811218262
3168.93883904047 0.274354219436646
3169.61179271196 0.251997709274292
3170.28474638345 0.245718955993652
3170.95770005493 0.248424053192139
3171.63065372642 0.254184722900391
3172.30360739791 0.284176588058472
3172.9765610694 0.260196685791016
3173.64951474089 0.261781692504883
3174.32246841238 0.276498556137085
3174.99542208387 0.285717487335205
3175.66837575536 0.266260862350464
3176.34132942684 0.295557260513306
3177.01428309833 0.29909610748291
3177.68723676982 0.311014175415039
3178.36019044131 0.294810771942139
3179.0331441128 0.273347616195679
3179.70609778429 0.281564235687256
3180.37905145578 0.288851261138916
3181.05200512727 0.301571369171143
3181.72495879875 0.269686937332153
3182.39791247024 0.279361248016357
3183.07086614173 0.287022352218628
3183.74381981322 0.280983209609985
3184.41677348471 0.264405012130737
3185.0897271562 0.289863586425781
3185.76268082769 0.28205680847168
3186.43563449918 0.309139251708984
3187.10858817066 0.299360990524292
3187.78154184215 0.300290107727051
3188.45449551364 0.304295063018799
3189.12744918513 0.30066180229187
3189.80040285662 0.317389726638794
3190.47335652811 0.32111382484436
3191.1463101996 0.29294753074646
3191.81926387109 0.270673751831055
3192.49221754257 0.284061670303345
3193.16517121406 0.269669532775879
3193.83812488555 0.268979072570801
3194.51107855704 0.273685932159424
3195.18403222853 0.277075290679932
3195.85698590002 0.258458137512207
3196.52993957151 0.270054817199707
3197.202893243 0.249588966369629
3197.87584691448 0.286087512969971
3198.54880058597 0.254692077636719
3199.22175425746 0.227617025375366
3199.89470792895 0.248570919036865
3200.56766160044 0.252583742141724
3201.24061527193 0.232496976852417
3201.91356894342 0.270694971084595
3202.58652261491 0.24656343460083
3203.25947628639 0.278193235397339
3203.93242995788 0.271592855453491
3204.60538362937 0.238118171691895
3205.27833730086 0.263595104217529
3205.95129097235 0.290491580963135
3206.62424464384 0.280213594436646
3207.29719831533 0.271441221237183
3207.97015198682 0.250135898590088
3208.6431056583 0.279633522033691
3209.31605932979 0.262730836868286
3209.98901300128 0.237167835235596
3210.66196667277 0.247138261795044
3211.33492034426 0.243454694747925
3212.00787401575 0.261578798294067
3212.68082768724 0.259620904922485
3213.35378135873 0.241562366485596
3214.02673503021 0.327838182449341
3214.6996887017 0.288775682449341
3215.37264237319 0.268955230712891
3216.04559604468 0.274567127227783
3216.71854971617 0.272793054580688
3217.39150338766 0.277671575546265
3218.06445705915 0.279589891433716
3218.73741073064 0.276259899139404
3219.41036440212 0.250472784042358
3220.08331807361 0.255657196044922
3220.7562717451 0.278511047363281
3221.42922541659 0.285247802734375
3222.10217908808 0.256697177886963
3222.77513275957 0.26914644241333
3223.44808643106 0.256528377532959
3224.12104010255 0.283503293991089
3224.79399377403 0.248950719833374
3225.46694744552 0.256750345230103
3226.13990111701 0.28564453125
3226.8128547885 0.265839338302612
3227.48580845999 0.304824113845825
3228.15876213148 0.322376489639282
3228.83171580297 0.303842306137085
3229.50466947446 0.270669221878052
3230.17762314594 0.28708291053772
3230.85057681743 0.260637044906616
3231.52353048892 0.251487493515015
3232.19648416041 0.291841983795166
3232.8694378319 0.272553443908691
3233.54239150339 0.230182409286499
3234.21534517488 0.253760099411011
3234.88829884637 0.274991273880005
3235.56125251785 0.263566255569458
3236.23420618934 0.276634931564331
3236.90715986083 0.281678199768066
3237.58011353232 0.268810987472534
3238.25306720381 0.245466709136963
3238.9260208753 0.243582487106323
3239.59897454679 0.249235868453979
3240.27192821827 0.226145267486572
3240.94488188976 0.289147615432739
3241.61783556125 0.277369499206543
3242.29078923274 0.287371635437012
3242.96374290423 0.260126113891602
3243.63669657572 0.271833419799805
3244.30965024721 0.278186559677124
3244.9826039187 0.26080060005188
3245.65555759018 0.241359710693359
3246.32851126167 0.246838092803955
3247.00146493316 0.257778167724609
3247.67441860465 0.249800443649292
3248.34737227614 0.209111928939819
3249.02032594763 0.266079902648926
3249.69327961912 0.227133274078369
3250.36623329061 0.249894380569458
3251.03918696209 0.207427501678467
3251.71214063358 0.22906756401062
3252.38509430507 0.256819486618042
3253.05804797656 0.250049829483032
3253.73100164805 0.266367197036743
3254.40395531954 0.229620933532715
3255.07690899103 0.221980571746826
3255.74986266252 0.241579294204712
3256.422816334 0.251862525939941
3257.09577000549 0.231545686721802
3257.76872367698 0.243277788162231
3258.44167734847 0.250591278076172
3259.11463101996 0.248613834381104
3259.78758469145 0.2543625831604
3260.46053836294 0.233949184417725
3261.13349203443 0.239929437637329
3261.80644570591 0.227300882339478
3262.4793993774 0.274184226989746
3263.15235304889 0.231827735900879
3263.82530672038 0.232836008071899
3264.49826039187 0.226743221282959
3265.17121406336 0.263943672180176
3265.84416773485 0.276679039001465
3266.51712140634 0.28351092338562
3267.19007507782 0.289090871810913
3267.86302874931 0.237547636032104
3268.5359824208 0.260658264160156
3269.20893609229 0.29139256477356
3269.88188976378 0.283870935440063
3270.55484343527 0.307316780090332
3271.22779710676 0.302896499633789
3271.90075077825 0.295974493026733
3272.57370444973 0.273241996765137
3273.24665812122 0.27581524848938
3273.91961179271 0.290590524673462
3274.5925654642 0.274240493774414
3275.26551913569 0.291616201400757
3275.93847280718 0.281430721282959
3276.61142647867 0.268836498260498
3277.28438015016 0.254022359848022
3277.95733382164 0.265211820602417
3278.63028749313 0.261121273040771
3279.30324116462 0.244971036911011
3279.97619483611 0.255122900009155
3280.6491485076 0.260846614837646
3281.32210217909 0.26231575012207
3281.99505585058 0.249947786331177
3282.66800952207 0.25907039642334
3283.34096319355 0.244534492492676
3284.01391686504 0.249635457992554
3284.68687053653 0.252899169921875
3285.35982420802 0.237133979797363
3286.03277787951 0.227393627166748
3286.705731551 0.248705387115479
3287.37868522249 0.280534744262695
3288.05163889398 0.245099306106567
3288.72459256546 0.25249195098877
3289.39754623695 0.252678394317627
3290.07049990844 0.24402117729187
3290.74345357993 0.256750822067261
3291.41640725142 0.230698823928833
3292.08936092291 0.257921934127808
3292.7623145944 0.270951509475708
3293.43526826589 0.255706071853638
3294.10822193737 0.247384309768677
3294.78117560886 0.253510475158691
3295.45412928035 0.203539848327637
3296.12708295184 0.260310411453247
3296.80003662333 0.223541975021362
3297.47299029482 0.249022960662842
3298.14594396631 0.215958833694458
3298.8188976378 0.270205736160278
3299.49185130928 0.255175828933716
3300.16480498077 0.266362190246582
3300.83775865226 0.254666090011597
3301.51071232375 0.228065490722656
3302.18366599524 0.259077787399292
3302.85661966673 0.229471206665039
3303.52957333822 0.233087062835693
3304.20252700971 0.255093097686768
3304.87548068119 0.244389295578003
3305.54843435268 0.272064685821533
3306.22138802417 0.241941928863525
3306.89434169566 0.26115345954895
3307.56729536715 0.252819299697876
3308.24024903864 0.27717399597168
3308.91320271013 0.29397177696228
3309.58615638162 0.27862024307251
3310.2591100531 0.262923002243042
3310.93206372459 0.214596271514893
3311.60501739608 0.237692832946777
3312.27797106757 0.27489161491394
3312.95092473906 0.245216131210327
3313.62387841055 0.257688522338867
3314.29683208204 0.262301445007324
3314.96978575352 0.237284421920776
3315.64273942501 0.231419086456299
3316.3156930965 0.245362758636475
3316.98864676799 0.233711719512939
3317.66160043948 0.260612726211548
3318.33455411097 0.271872043609619
3319.00750778246 0.247584104537964
3319.68046145395 0.256204605102539
3320.35341512543 0.26828145980835
3321.02636879692 0.286749601364136
3321.69932246841 0.266110897064209
3322.3722761399 0.273033142089844
3323.04522981139 0.294568538665771
3323.71818348288 0.255889892578125
3324.39113715437 0.26060152053833
3325.06409082586 0.25717830657959
3325.73704449734 0.26389217376709
3326.40999816883 0.25108528137207
3327.08295184032 0.257567644119263
3327.75590551181 0.23399543762207
3328.4288591833 0.239500284194946
3329.10181285479 0.238634347915649
3329.77476652628 0.233324527740479
3330.44772019777 0.251474618911743
3331.12067386925 0.248219728469849
3331.79362754074 0.250399827957153
3332.46658121223 0.218988180160522
3333.13953488372 0.235080718994141
3333.81248855521 0.237948417663574
3334.4854422267 0.226589918136597
3335.15839589819 0.251386880874634
3335.83134956968 0.2501220703125
3336.50430324116 0.237462997436523
3337.17725691265 0.234451055526733
3337.85021058414 0.247641324996948
3338.52316425563 0.249122381210327
3339.19611792712 0.269294261932373
3339.86907159861 0.228590965270996
3340.5420252701 0.245240688323975
3341.21497894159 0.273935556411743
3341.88793261307 0.257373332977295
3342.56088628456 0.245678901672363
3343.23383995605 0.239498615264893
3343.90679362754 0.238358497619629
3344.57974729903 0.238850593566895
3345.25270097052 0.255072593688965
3345.92565464201 0.275234460830688
3346.5986083135 0.264922142028809
3347.27156198498 0.286703824996948
3347.94451565647 0.276719570159912
3348.61746932796 0.258119583129883
3349.29042299945 0.27915096282959
3349.96337667094 0.286512851715088
3350.63633034243 0.305104732513428
3351.30928401392 0.279608964920044
3351.98223768541 0.283992528915405
3352.65519135689 0.254456281661987
3353.32814502838 0.27120304107666
3354.00109869987 0.283732175827026
3354.67405237136 0.296831130981445
3355.34700604285 0.270449876785278
3356.01995971434 0.289532423019409
3356.69291338583 0.299139499664307
3357.36586705732 0.303770542144775
3358.0388207288 0.303466320037842
3358.71177440029 0.324211597442627
3359.38472807178 0.27643346786499
3360.05768174327 0.270596742630005
3360.73063541476 0.254930734634399
3361.40358908625 0.263699054718018
3362.07654275774 0.28120756149292
3362.74949642923 0.287470817565918
3363.42245010071 0.254290342330933
3364.0954037722 0.287054061889648
3364.76835744369 0.231680870056152
3365.44131111518 0.241137504577637
3366.11426478667 0.230064392089844
3366.78721845816 0.269942283630371
3367.46017212965 0.257483243942261
3368.13312580114 0.24665355682373
3368.80607947262 0.24423360824585
3369.47903314411 0.256991147994995
3370.1519868156 0.260600090026855
3370.82494048709 0.242188930511475
3371.49789415858 0.250741720199585
3372.17084783007 0.250385284423828
3372.84380150156 0.227096080780029
3373.51675517305 0.235486507415771
3374.18970884453 0.210625171661377
3374.86266251602 0.230329513549805
3375.53561618751 0.247822761535645
3376.208569859 0.271783590316772
3376.88152353049 0.215175628662109
3377.55447720198 0.223448514938354
3378.22743087347 0.234050989151001
3378.90038454496 0.240346670150757
3379.57333821644 0.209475994110107
3380.24629188793 0.246545314788818
3380.91924555942 0.236645221710205
3381.59219923091 0.224543333053589
3382.2651529024 0.246831178665161
3382.93810657389 0.250504732131958
3383.61106024538 0.204113483428955
3384.28401391686 0.236189126968384
3384.95696758835 0.240642309188843
3385.62992125984 0.225871562957764
3386.30287493133 0.21130895614624
3386.97582860282 0.237734317779541
3387.64878227431 0.244935750961304
3388.3217359458 0.235878705978394
3388.99468961729 0.227428197860718
3389.66764328877 0.233615159988403
3390.34059696026 0.25442361831665
3391.01355063175 0.258894205093384
3391.68650430324 0.270559072494507
3392.35945797473 0.263828754425049
3393.03241164622 0.244393110275269
3393.70536531771 0.268461227416992
3394.3783189892 0.257041454315186
3395.05127266068 0.242007732391357
3395.72422633217 0.261793375015259
3396.39718000366 0.275296449661255
3397.07013367515 0.23622465133667
3397.74308734664 0.236811637878418
3398.41604101813 0.25339937210083
3399.08899468962 0.245294570922852
3399.76194836111 0.249903678894043
3400.43490203259 0.23615550994873
3401.10785570408 0.221364974975586
3401.78080937557 0.241891860961914
3402.45376304706 0.224800825119019
3403.12671671855 0.227201223373413
3403.79967039004 0.229151487350464
3404.47262406153 0.225660562515259
3405.14557773302 0.237419843673706
3405.8185314045 0.245995283126831
3406.49148507599 0.268950700759888
3407.16443874748 0.241839408874512
3407.83739241897 0.234688758850098
3408.51034609046 0.249049425125122
3409.18329976195 0.23432731628418
3409.85625343344 0.232858896255493
3410.52920710493 0.240857601165771
3411.20216077641 0.248584032058716
3411.8751144479 0.238833904266357
3412.54806811939 0.248445749282837
3413.22102179088 0.249573230743408
3413.89397546237 0.24963641166687
3414.56692913386 0.236052989959717
3415.23988280535 0.223634481430054
3415.91283647684 0.26526927947998
3416.58579014832 0.282707929611206
3417.25874381981 0.235315561294556
3417.9316974913 0.234780550003052
3418.60465116279 0.239476442337036
3419.27760483428 0.24845027923584
3419.95055850577 0.250426054000854
3420.62351217726 0.240125894546509
3421.29646584875 0.245725631713867
3421.96941952023 0.242589473724365
3422.64237319172 0.233710289001465
3423.31532686321 0.229149341583252
3423.9882805347 0.217778444290161
3424.66123420619 0.213305234909058
3425.33418787768 0.231984853744507
3426.00714154917 0.220037698745728
3426.68009522066 0.214129447937012
3427.35304889214 0.206000566482544
3428.02600256363 0.243934631347656
3428.69895623512 0.237464904785156
3429.37190990661 0.263951778411865
3430.0448635781 0.264796733856201
3430.71781724959 0.25749659538269
3431.39077092108 0.237067222595215
3432.06372459257 0.269597053527832
3432.73667826405 0.288979291915894
3433.40963193554 0.280511379241943
3434.08258560703 0.256284475326538
3434.75553927852 0.230254173278809
3435.42849295001 0.24844217300415
3436.1014466215 0.258023023605347
3436.77440029299 0.244915008544922
3437.44735396448 0.265460729598999
3438.12030763596 0.292013883590698
3438.79326130745 0.29233455657959
3439.46621497894 0.296405076980591
3440.13916865043 0.248999357223511
3440.81212232192 0.286483764648438
3441.48507599341 0.238832950592041
3442.1580296649 0.272288799285889
3442.83098333639 0.263407707214355
3443.50393700787 0.299312353134155
3444.17689067936 0.258255481719971
3444.84984435085 0.282618522644043
3445.52279802234 0.303740739822388
3446.19575169383 0.264344692230225
3446.86870536532 0.265699148178101
3447.54165903681 0.265753984451294
3448.2146127083 0.283028841018677
3448.88756637978 0.275068998336792
3449.56052005127 0.287559747695923
3450.23347372276 0.276466608047485
3450.90642739425 0.29119348526001
3451.57938106574 0.301096439361572
3452.25233473723 0.287926197052002
3452.92528840872 0.284436225891113
3453.59824208021 0.268375635147095
3454.27119575169 0.281134366989136
3454.94414942318 0.276606559753418
3455.61710309467 0.266144275665283
3456.29005676616 0.266760587692261
3456.96301043765 0.258075952529907
3457.63596410914 0.237492322921753
3458.30891778063 0.255670070648193
3458.98187145211 0.253912210464478
3459.6548251236 0.277082920074463
3460.32777879509 0.241359949111938
3461.00073246658 0.258851051330566
3461.67368613807 0.219589948654175
3462.34663980956 0.230830669403076
3463.01959348105 0.25166654586792
3463.69254715254 0.224610328674316
3464.36550082402 0.222935914993286
3465.03845449551 0.253831624984741
3465.711408167 0.230042934417725
3466.38436183849 0.216192245483398
3467.05731550998 0.220537900924683
3467.73026918147 0.226640701293945
3468.40322285296 0.194216728210449
3469.07617652445 0.213815212249756
3469.74913019593 0.222975969314575
3470.42208386742 0.219337463378906
3471.09503753891 0.233462333679199
3471.7679912104 0.236690521240234
3472.44094488189 0.256977081298828
3473.11389855338 0.222132205963135
3473.78685222487 0.222037315368652
3474.45980589636 0.234001636505127
3475.13275956784 0.242253065109253
3475.80571323933 0.226295709609985
3476.47866691082 0.255217552185059
3477.15162058231 0.232219934463501
3477.8245742538 0.229737043380737
3478.49752792529 0.212746143341064
3479.17048159678 0.212583065032959
3479.84343526827 0.240650415420532
3480.51638893975 0.193689823150635
3481.18934261124 0.194884061813354
3481.86229628273 0.220956087112427
3482.53524995422 0.229812860488892
3483.20820362571 0.250880241394043
3483.8811572972 0.254627704620361
3484.55411096869 0.260366439819336
3485.22706464018 0.250404357910156
3485.90001831166 0.217850208282471
3486.57297198315 0.197519063949585
3487.24592565464 0.224395990371704
3487.91887932613 0.231569051742554
3488.59183299762 0.255128860473633
3489.26478666911 0.252285242080688
3489.9377403406 0.263790845870972
3490.61069401209 0.243722677230835
3491.28364768357 0.227929353713989
3491.95660135506 0.236870765686035
3492.62955502655 0.259581089019775
3493.30250869804 0.284570693969727
3493.97546236953 0.226601123809814
3494.64841604102 0.222436428070068
3495.32136971251 0.261672735214233
3495.994323384 0.247332334518433
3496.66727705548 0.208617687225342
3497.34023072697 0.257161617279053
3498.01318439846 0.212142705917358
3498.68613806995 0.228860139846802
3499.35909174144 0.252722978591919
3500.03204541293 0.253510713577271
3500.70499908442 0.225927591323853
3501.37795275591 0.241219043731689
3502.05090642739 0.21658182144165
3502.72386009888 0.235878944396973
3503.39681377037 0.242284297943115
3504.06976744186 0.23414158821106
3504.74272111335 0.210676670074463
3505.41567478484 0.228153228759766
3506.08862845633 0.215770244598389
3506.76158212782 0.220981359481812
3507.4345357993 0.259073257446289
3508.10748947079 0.25982666015625
3508.78044314228 0.245416402816772
3509.45339681377 0.256135702133179
3510.12635048526 0.239850521087646
3510.79930415675 0.232740163803101
3511.47225782824 0.242000579833984
3512.14521149973 0.211475610733032
3512.81816517121 0.218601703643799
3513.4911188427 0.203918695449829
3514.16407251419 0.233970165252686
3514.83702618568 0.2481369972229
3515.50997985717 0.225011348724365
3516.18293352866 0.225743532180786
3516.85588720015 0.221461296081543
3517.52884087164 0.270132541656494
3518.20179454312 0.213875293731689
3518.87474821461 0.23118257522583
3519.5477018861 0.248955249786377
3520.22065555759 0.258899450302124
3520.89360922908 0.214206695556641
3521.56656290057 0.247630834579468
3522.23951657206 0.226936340332031
3522.91247024355 0.242668628692627
3523.58542391503 0.216994524002075
3524.25837758652 0.222094774246216
3524.93133125801 0.21829628944397
3525.6042849295 0.245674133300781
3526.27723860099 0.223006725311279
3526.95019227248 0.24463152885437
3527.62314594397 0.264853000640869
3528.29609961545 0.283278703689575
3528.96905328694 0.241804122924805
3529.64200695843 0.224414587020874
3530.31496062992 0.268186569213867
3530.98791430141 0.277028799057007
3531.6608679729 0.303370237350464
3532.33382164439 0.285587072372437
3533.00677531588 0.277008056640625
3533.67972898736 0.266293048858643
3534.35268265885 0.270572900772095
3535.02563633034 0.298205614089966
3535.69859000183 0.241611957550049
3536.37154367332 0.248727321624756
3537.04449734481 0.256038665771484
3537.7174510163 0.305781841278076
3538.39040468779 0.267735958099365
3539.06335835927 0.252333641052246
3539.73631203076 0.255229711532593
3540.40926570225 0.216864585876465
3541.08221937374 0.227078437805176
3541.75517304523 0.234530925750732
3542.42812671672 0.275645732879639
3543.10108038821 0.264615535736084
3543.7740340597 0.233428239822388
3544.44698773118 0.239842653274536
3545.11994140267 0.226422309875488
3545.79289507416 0.210588455200195
3546.46584874565 0.243865251541138
3547.13880241714 0.21146297454834
3547.81175608863 0.220822811126709
3548.48470976012 0.222765207290649
3549.15766343161 0.233889102935791
3549.83061710309 0.259997844696045
3550.50357077458 0.231605291366577
3551.17652444607 0.202467679977417
3551.84947811756 0.235670328140259
3552.52243178905 0.244531631469727
3553.19538546054 0.188968181610107
3553.86833913203 0.187662839889526
3554.54129280352 0.232156276702881
3555.214246475 0.198811292648315
3555.88720014649 0.170485019683838
3556.56015381798 0.190967082977295
3557.23310748947 0.234710931777954
3557.90606116096 0.228167057037354
3558.57901483245 0.20930552482605
3559.25196850394 0.189738273620605
3559.92492217543 0.218369245529175
3560.59787584691 0.193704605102539
3561.2708295184 0.213539123535156
3561.94378318989 0.191812753677368
3562.61673686138 0.22154688835144
3563.28969053287 0.227746486663818
3563.96264420436 0.222581624984741
3564.63559787585 0.235055923461914
3565.30855154734 0.204081535339355
3565.98150521882 0.215332746505737
3566.65445889031 0.233211994171143
3567.3274125618 0.250999927520752
3568.00036623329 0.23048210144043
3568.67331990478 0.229846954345703
3569.34627357627 0.26845383644104
3570.01922724776 0.248342990875244
3570.69218091925 0.253816843032837
3571.36513459073 0.268991470336914
3572.03808826222 0.235024929046631
3572.71104193371 0.242688894271851
3573.3839956052 0.219082593917847
3574.05694927669 0.22529149055481
3574.72990294818 0.21811318397522
3575.40285661967 0.197778463363647
3576.07581029116 0.197523832321167
3576.74876396264 0.211921453475952
3577.42171763413 0.245474815368652
3578.09467130562 0.255092144012451
3578.76762497711 0.252846956253052
3579.4405786486 0.203882217407227
3580.11353232009 0.230491638183594
3580.78648599158 0.240701198577881
3581.45943966307 0.250171422958374
3582.13239333455 0.239357948303223
3582.80534700604 0.227248430252075
3583.47830067753 0.209099531173706
3584.15125434902 0.259328365325928
3584.82420802051 0.224565267562866
3585.497161692 0.26047420501709
3586.17011536349 0.265865564346313
3586.84306903498 0.218985557556152
3587.51602270646 0.219743967056274
3588.18897637795 0.250567197799683
3588.86193004944 0.256652593612671
3589.53488372093 0.230609178543091
3590.20783739242 0.252644777297974
3590.88079106391 0.249047994613647
3591.5537447354 0.250267028808594
3592.22669840689 0.232225656509399
3592.89965207837 0.249405860900879
3593.57260574986 0.237062215805054
3594.24555942135 0.240760087966919
3594.91851309284 0.23257303237915
3595.59146676433 0.228869915008545
3596.26442043582 0.221791505813599
3596.93737410731 0.197145700454712
3597.6103277788 0.203555107116699
3598.28328145028 0.21993088722229
3598.95623512177 0.215214729309082
3599.62918879326 0.210198640823364
3600.30214246475 0.227771282196045
3600.97509613624 0.237302780151367
3601.64804980773 0.21251368522644
3602.32100347922 0.236350297927856
3602.9939571507 0.238129854202271
3603.66691082219 0.237820863723755
3604.33986449368 0.231622934341431
3605.01281816517 0.217264890670776
3605.68577183666 0.259900808334351
3606.35872550815 0.23430323600769
3607.03167917964 0.234210968017578
3607.70463285113 0.232715606689453
3608.37758652261 0.234649658203125
3609.0505401941 0.24076247215271
3609.72349386559 0.253959178924561
3610.39644753708 0.233902215957642
3611.06940120857 0.260725736618042
3611.74235488006 0.269497632980347
3612.41530855155 0.229057312011719
3613.08826222304 0.255489826202393
3613.76121589452 0.248425006866455
3614.43416956601 0.247464656829834
3615.1071232375 0.251697778701782
3615.78007690899 0.237778425216675
3616.45303058048 0.271251678466797
3617.12598425197 0.279258728027344
3617.79893792346 0.261853694915771
3618.47189159495 0.257089138031006
3619.14484526643 0.23602819442749
3619.81779893792 0.192904472351074
3620.49075260941 0.235578298568726
3621.1637062809 0.245533227920532
3621.83665995239 0.243389844894409
3622.50961362388 0.244668006896973
3623.18256729537 0.238680601119995
3623.85552096686 0.212032794952393
3624.52847463834 0.225475072860718
3625.20142830983 0.218528270721436
3625.87438198132 0.228177070617676
3626.54733565281 0.234069347381592
3627.2202893243 0.231085062026978
3627.89324299579 0.240201234817505
3628.56619666728 0.25636100769043
3629.23915033877 0.267952680587769
3629.91210401025 0.203694581985474
3630.58505768174 0.204206705093384
3631.25801135323 0.220764875411987
3631.93096502472 0.209590196609497
3632.60391869621 0.201162338256836
3633.2768723677 0.214825630187988
3633.94982603919 0.229805469512939
3634.62277971068 0.228633642196655
3635.29573338216 0.253573179244995
3635.96868705365 0.223663330078125
3636.64164072514 0.235321283340454
3637.31459439663 0.241060018539429
3637.98754806812 0.221436738967896
3638.66050173961 0.206212282180786
3639.3334554111 0.222961664199829
3640.00640908259 0.16815710067749
3640.67936275407 0.218015909194946
3641.35231642556 0.207376956939697
3642.02527009705 0.208390712738037
3642.69822376854 0.210358858108521
3643.37117744003 0.221898078918457
3644.04413111152 0.198963642120361
3644.71708478301 0.195854902267456
3645.3900384545 0.206658840179443
3646.06299212598 0.226806402206421
3646.73594579747 0.214899063110352
3647.40889946896 0.22113299369812
3648.08185314045 0.195988178253174
3648.75480681194 0.214415073394775
3649.42776048343 0.212894678115845
3650.10071415492 0.230588674545288
3650.77366782641 0.210960388183594
3651.44662149789 0.210086584091187
3652.11957516938 0.246852159500122
3652.79252884087 0.231545686721802
3653.46548251236 0.206008434295654
3654.13843618385 0.221018314361572
3654.81138985534 0.22662615776062
3655.48434352683 0.210261344909668
3656.15729719832 0.226152181625366
3656.8302508698 0.230822324752808
3657.50320454129 0.251407146453857
3658.17615821278 0.18790602684021
3658.84911188427 0.223365545272827
3659.52206555576 0.223806858062744
3660.19501922725 0.20319128036499
3660.86797289874 0.23846960067749
3661.54092657023 0.222675561904907
3662.21388024171 0.212893486022949
3662.8868339132 0.211227655410767
3663.55978758469 0.221455335617065
3664.23274125618 0.235390663146973
3664.90569492767 0.226927280426025
3665.57864859916 0.221274375915527
3666.25160227065 0.244679689407349
3666.92455594214 0.241831064224243
3667.59750961362 0.226457834243774
3668.27046328511 0.242394208908081
3668.9434169566 0.221817016601562
3669.61637062809 0.216077566146851
3670.28932429958 0.229548215866089
3670.96227797107 0.240387201309204
3671.63523164256 0.195108413696289
3672.30818531404 0.207282066345215
3672.98113898553 0.202774047851562
3673.65409265702 0.180898189544678
3674.32704632851 0.196312665939331
3675 0.218132019042969
3675.67295367149 0.206281185150146
3676.34590734298 0.206798315048218
3677.01886101447 0.237058639526367
3677.69181468595 0.229285478591919
3678.36476835744 0.228081226348877
3679.03772202893 0.224860668182373
3679.71067570042 0.20697808265686
3680.38362937191 0.190352439880371
3681.0565830434 0.224010944366455
3681.72953671489 0.235483407974243
3682.40249038638 0.197048187255859
3683.07544405786 0.187812566757202
3683.74839772935 0.207713603973389
3684.42135140084 0.20238733291626
3685.09430507233 0.161596059799194
3685.76725874382 0.182687997817993
3686.44021241531 0.210585117340088
3687.1131660868 0.179922342300415
3687.78611975829 0.196768522262573
3688.45907342977 0.202178478240967
3689.13202710126 0.205770015716553
3689.80498077275 0.191439867019653
3690.47793444424 0.204274654388428
3691.15088811573 0.219296455383301
3691.82384178722 0.196748733520508
3692.49679545871 0.205624580383301
3693.1697491302 0.211637020111084
3693.84270280168 0.226575374603271
3694.51565647317 0.250517606735229
3695.18861014466 0.218297004699707
3695.86156381615 0.233314275741577
3696.53451748764 0.222535371780396
3697.20747115913 0.232374668121338
3697.88042483062 0.202633142471313
3698.55337850211 0.230381727218628
3699.22633217359 0.222164154052734
3699.89928584508 0.23807430267334
3700.57223951657 0.240260362625122
3701.24519318806 0.222529649734497
3701.91814685955 0.225152015686035
3702.59110053104 0.238867521286011
3703.26405420253 0.239998817443848
3703.93700787402 0.234291076660156
3704.6099615455 0.234445571899414
3705.28291521699 0.260020017623901
3705.95586888848 0.255280017852783
3706.62882255997 0.217586040496826
3707.30177623146 0.275430202484131
3707.97472990295 0.224244117736816
3708.64768357444 0.24323558807373
3709.32063724593 0.235543251037598
3709.99359091741 0.23273777961731
3710.6665445889 0.202301025390625
3711.33949826039 0.23375129699707
3712.01245193188 0.233956575393677
3712.68540560337 0.239243268966675
3713.35835927486 0.206666469573975
3714.03131294635 0.212616205215454
3714.70426661784 0.229499101638794
3715.37722028932 0.210246562957764
3716.05017396081 0.220854043960571
3716.7231276323 0.211897373199463
3717.39608130379 0.197316408157349
3718.06903497528 0.199613571166992
3718.74198864677 0.194355249404907
3719.41494231826 0.188278198242188
3720.08789598975 0.181646108627319
3720.76084966123 0.194318056106567
3721.43380333272 0.205129146575928
3722.10675700421 0.193531513214111
3722.7797106757 0.179960250854492
3723.45266434719 0.204653024673462
3724.12561801868 0.1876060962677
3724.79857169017 0.19333815574646
3725.47152536166 0.204209566116333
3726.14447903314 0.21532940864563
3726.81743270463 0.21950364112854
3727.49038637612 0.211297035217285
3728.16334004761 0.181074619293213
3728.8362937191 0.19515061378479
3729.50924739059 0.212111473083496
3730.18220106208 0.198549032211304
3730.85515473357 0.235321044921875
3731.52810840505 0.195493459701538
3732.20106207654 0.227123260498047
3732.87401574803 0.229915857315063
3733.54696941952 0.216526508331299
3734.21992309101 0.222396850585938
3734.8928767625 0.24736762046814
3735.56583043399 0.236870288848877
3736.23878410548 0.218079566955566
3736.91173777696 0.222570896148682
3737.58469144845 0.215335845947266
3738.25764511994 0.217702865600586
3738.93059879143 0.217760801315308
3739.60355246292 0.212624311447144
3740.27650613441 0.204729080200195
3740.9494598059 0.184655666351318
3741.62241347739 0.213461399078369
3742.29536714887 0.188094854354858
3742.96832082036 0.227269172668457
3743.64127449185 0.220996856689453
3744.31422816334 0.230815410614014
3744.98718183483 0.205734491348267
3745.66013550632 0.243617057800293
3746.33308917781 0.241543531417847
3747.00604284929 0.208407878875732
3747.67899652078 0.224080562591553
3748.35195019227 0.198829889297485
3749.02490386376 0.211187601089478
3749.69785753525 0.181318998336792
3750.37081120674 0.186352491378784
3751.04376487823 0.176637411117554
3751.71671854972 0.196024179458618
3752.3896722212 0.197277545928955
3753.06262589269 0.210297107696533
3753.73557956418 0.246403455734253
3754.40853323567 0.25317120552063
3755.08148690716 0.213042020797729
3755.75444057865 0.189462900161743
3756.42739425014 0.189201831817627
3757.10034792163 0.206786870956421
3757.77330159311 0.205998182296753
3758.4462552646 0.211425304412842
3759.11920893609 0.222683191299438
3759.79216260758 0.215824842453003
3760.46511627907 0.193498849868774
3761.13806995056 0.196151256561279
3761.81102362205 0.171605110168457
3762.48397729354 0.187441825866699
3763.15693096502 0.182657957077026
3763.82988463651 0.195256233215332
3764.502838308 0.170494794845581
3765.17579197949 0.177124500274658
3765.84874565098 0.178133964538574
3766.52169932247 0.214171171188354
3767.19465299396 0.177361726760864
3767.86760666545 0.18420147895813
3768.54056033693 0.164723873138428
3769.21351400842 0.162362813949585
3769.88646767991 0.1919105052948
3770.5594213514 0.20577597618103
3771.23237502289 0.221292495727539
3771.90532869438 0.233845710754395
3772.57828236587 0.194183111190796
3773.25123603736 0.216399431228638
3773.92418970884 0.225922584533691
3774.59714338033 0.237358093261719
3775.27009705182 0.225238561630249
3775.94305072331 0.252543210983276
3776.6160043948 0.240975379943848
3777.28895806629 0.247809886932373
3777.96191173778 0.226117372512817
3778.63486540927 0.22576642036438
3779.30781908075 0.214193344116211
3779.98077275224 0.250049352645874
3780.65372642373 0.264158964157104
3781.32668009522 0.248644828796387
3781.99963376671 0.247336387634277
3782.6725874382 0.241682529449463
3783.34554110969 0.255922794342041
3784.01849478118 0.265542984008789
3784.69144845266 0.259546279907227
3785.36440212415 0.277465343475342
3786.03735579564 0.26382040977478
3786.71030946713 0.265513181686401
3787.38326313862 0.278401136398315
3788.05621681011 0.256970167160034
3788.7291704816 0.23820948600769
3789.40212415309 0.255575656890869
3790.07507782457 0.230687379837036
3790.74803149606 0.250925064086914
3791.42098516755 0.257637977600098
3792.09393883904 0.275500774383545
3792.76689251053 0.26165509223938
3793.43984618202 0.24134373664856
3794.11279985351 0.261383533477783
3794.785753525 0.23585033416748
3795.45870719648 0.244467973709106
3796.13166086797 0.238263607025146
3796.80461453946 0.260712146759033
3797.47756821095 0.257116556167603
3798.15052188244 0.251774311065674
3798.82347555393 0.24457049369812
3799.49642922542 0.220061063766479
3800.16938289691 0.252319574356079
3800.84233656839 0.20854926109314
3801.51529023988 0.217256307601929
3802.18824391137 0.219717741012573
3802.86119758286 0.214334964752197
3803.53415125435 0.223999500274658
3804.20710492584 0.225942134857178
3804.88005859733 0.216993093490601
3805.55301226882 0.20735239982605
3806.2259659403 0.219963550567627
3806.89891961179 0.228135108947754
3807.57187328328 0.193044185638428
3808.24482695477 0.189611196517944
3808.91778062626 0.213485479354858
3809.59073429775 0.193989992141724
3810.26368796924 0.192716121673584
3810.93664164073 0.17790961265564
3811.60959531221 0.181754589080811
3812.2825489837 0.204872131347656
3812.95550265519 0.186735868453979
3813.62845632668 0.210954904556274
3814.30140999817 0.185237407684326
3814.97436366966 0.20808219909668
3815.64731734115 0.191911220550537
3816.32027101263 0.179475069046021
3816.99322468412 0.239119529724121
3817.66617835561 0.21148157119751
3818.3391320271 0.208927631378174
3819.01208569859 0.208802700042725
3819.68503937008 0.181872606277466
3820.35799304157 0.188585519790649
3821.03094671306 0.224544286727905
3821.70390038454 0.201722145080566
3822.37685405603 0.205162286758423
3823.04980772752 0.213906049728394
3823.72276139901 0.244627475738525
3824.3957150705 0.235018968582153
3825.06866874199 0.204168558120728
3825.74162241348 0.190273284912109
3826.41457608497 0.200608491897583
3827.08752975645 0.211528539657593
3827.76048342794 0.245110988616943
3828.43343709943 0.223742246627808
3829.10639077092 0.24252724647522
3829.77934444241 0.249508857727051
3830.4522981139 0.203712463378906
3831.12525178539 0.24074912071228
3831.79820545688 0.208407878875732
3832.47115912836 0.201166391372681
3833.14411279985 0.189878940582275
3833.81706647134 0.21036171913147
3834.49002014283 0.261293172836304
3835.16297381432 0.225033760070801
3835.83592748581 0.208463430404663
3836.5088811573 0.201358795166016
3837.18183482879 0.203313112258911
3837.85478850027 0.225743293762207
3838.52774217176 0.217195987701416
3839.20069584325 0.198478221893311
3839.87364951474 0.214540719985962
3840.54660318623 0.188007354736328
3841.21955685772 0.203064680099487
3841.89251052921 0.221863508224487
3842.5654642007 0.208820819854736
3843.23841787218 0.195280075073242
3843.91137154367 0.214775562286377
3844.58432521516 0.209301471710205
3845.25727888665 0.200202941894531
3845.93023255814 0.185400009155273
3846.60318622963 0.188051700592041
3847.27613990112 0.151126146316528
3847.94909357261 0.184342622756958
3848.62204724409 0.189953804016113
3849.29500091558 0.190760135650635
3849.96795458707 0.190779209136963
3850.64090825856 0.196426868438721
3851.31386193005 0.173956871032715
3851.98681560154 0.200052261352539
3852.65976927303 0.168792724609375
3853.33272294452 0.156057119369507
3854.005676616 0.184529066085815
3854.67863028749 0.207876205444336
3855.35158395898 0.198822498321533
3856.02453763047 0.170018672943115
3856.69749130196 0.219318628311157
3857.37044497345 0.215851068496704
3858.04339864494 0.221795082092285
3858.71635231643 0.198354244232178
3859.38930598791 0.185942649841309
3860.0622596594 0.191934585571289
3860.73521333089 0.210324048995972
3861.40816700238 0.187316656112671
3862.08112067387 0.206225156784058
3862.75407434536 0.190628290176392
3863.42702801685 0.190604448318481
3864.09998168834 0.233529090881348
3864.77293535982 0.213270902633667
3865.44588903131 0.216269016265869
3866.1188427028 0.207840204238892
3866.79179637429 0.230534791946411
3867.46475004578 0.204405784606934
3868.13770371727 0.2166428565979
3868.81065738876 0.225781202316284
3869.48361106025 0.198874711990356
3870.15656473173 0.219842195510864
3870.82951840322 0.221165180206299
3871.50247207471 0.218963146209717
3872.1754257462 0.215317010879517
3872.84837941769 0.225747585296631
3873.52133308918 0.218741893768311
3874.19428676067 0.234407901763916
3874.86724043216 0.244993686676025
3875.54019410364 0.265124082565308
3876.21314777513 0.213874578475952
3876.88610144662 0.229552745819092
3877.55905511811 0.190932512283325
3878.2320087896 0.196569681167603
3878.90496246109 0.19788646697998
3879.57791613258 0.193541526794434
3880.25086980407 0.17002534866333
3880.92382347555 0.219923973083496
3881.59677714704 0.216893672943115
3882.26973081853 0.222337484359741
3882.94268449002 0.20477032661438
3883.61563816151 0.222920417785645
3884.288591833 0.195783853530884
3884.96154550449 0.200694561004639
3885.63449917598 0.183748483657837
3886.30745284746 0.194772005081177
3886.98040651895 0.201589584350586
3887.65336019044 0.208410739898682
3888.32631386193 0.185260772705078
3888.99926753342 0.178686857223511
3889.67222120491 0.199889421463013
3890.3451748764 0.188188791275024
3891.01812854788 0.203609943389893
3891.69108221937 0.198300361633301
3892.36403589086 0.181628227233887
3893.03698956235 0.185791015625
3893.70994323384 0.226390600204468
3894.38289690533 0.222050666809082
3895.05585057682 0.200719833374023
3895.72880424831 0.185499668121338
3896.40175791979 0.193698406219482
3897.07471159128 0.18326997756958
3897.74766526277 0.178719043731689
3898.42061893426 0.174753189086914
3899.09357260575 0.208232164382935
3899.76652627724 0.180397748947144
3900.43947994873 0.213726043701172
3901.11243362022 0.179934740066528
3901.7853872917 0.187627553939819
3902.45834096319 0.185209512710571
3903.13129463468 0.199862957000732
3903.80424830617 0.184799909591675
3904.47720197766 0.183944463729858
3905.15015564915 0.156137228012085
3905.82310932064 0.195536375045776
3906.49606299213 0.192880868911743
3907.16901666361 0.211385726928711
3907.8419703351 0.225723505020142
3908.51492400659 0.193580865859985
3909.18787767808 0.199260234832764
3909.86083134957 0.181613683700562
3910.53378502106 0.193514108657837
3911.20673869255 0.221413850784302
3911.87969236404 0.197494029998779
3912.55264603552 0.189306259155273
3913.22559970701 0.204208135604858
3913.8985533785 0.181015968322754
3914.57150704999 0.171048879623413
3915.24446072148 0.190621137619019
3915.91741439297 0.219122409820557
3916.59036806446 0.178098917007446
3917.26332173595 0.17552924156189
3917.93627540743 0.190614700317383
3918.60922907892 0.199678182601929
3919.28218275041 0.1827392578125
3919.9551364219 0.224193096160889
3920.62809009339 0.208683967590332
3921.30104376488 0.227849245071411
3921.97399743637 0.223430156707764
3922.64695110786 0.187625885009766
3923.31990477934 0.220199823379517
3923.99285845083 0.178690910339355
3924.66581212232 0.209353923797607
3925.33876579381 0.225504875183105
3926.0117194653 0.164694547653198
3926.68467313679 0.194865703582764
3927.35762680828 0.194888114929199
3928.03058047977 0.210582971572876
3928.70353415125 0.196301221847534
3929.37648782274 0.185244560241699
3930.04944149423 0.187762022018433
3930.72239516572 0.196360349655151
3931.39534883721 0.183722019195557
3932.0683025087 0.183067321777344
3932.74125618019 0.191373348236084
3933.41420985168 0.196391344070435
3934.08716352316 0.205446004867554
3934.76011719465 0.192374706268311
3935.43307086614 0.195586681365967
3936.10602453763 0.159675121307373
3936.77897820912 0.206586122512817
3937.45193188061 0.191384553909302
3938.1248855521 0.190699577331543
3938.79783922359 0.189712047576904
3939.47079289507 0.159828424453735
3940.14374656656 0.179405927658081
3940.81670023805 0.173059701919556
3941.48965390954 0.211698055267334
3942.16260758103 0.222327470779419
3942.83556125252 0.213427066802979
3943.50851492401 0.184743642807007
3944.1814685955 0.220492601394653
3944.85442226698 0.162845611572266
3945.52737593847 0.160890579223633
3946.20032960996 0.175909280776978
3946.87328328145 0.183936357498169
3947.54623695294 0.189728021621704
3948.21919062443 0.198762178421021
3948.89214429592 0.176515102386475
3949.56509796741 0.207469463348389
3950.23805163889 0.208691120147705
3950.91100531038 0.206122636795044
3951.58395898187 0.201346635818481
3952.25691265336 0.216425895690918
3952.92986632485 0.234391450881958
3953.60281999634 0.249035358428955
3954.27577366783 0.237300157546997
3954.94872733932 0.229423761367798
3955.6216810108 0.227137565612793
3956.29463468229 0.217104196548462
3956.96758835378 0.247840881347656
3957.64054202527 0.223268270492554
3958.31349569676 0.218789100646973
3958.98644936825 0.249547719955444
3959.65940303974 0.249593496322632
3960.33235671122 0.258324146270752
3961.00531038271 0.256617069244385
3961.6782640542 0.221797466278076
3962.35121772569 0.212727785110474
3963.02417139718 0.218893766403198
3963.69712506867 0.191992998123169
3964.37007874016 0.21364688873291
3965.04303241165 0.232229948043823
3965.71598608313 0.219620943069458
3966.38893975462 0.222631692886353
3967.06189342611 0.209849834442139
3967.7348470976 0.194106340408325
3968.40780076909 0.184248447418213
3969.08075444058 0.211085081100464
3969.75370811207 0.220208406448364
3970.42666178356 0.22467303276062
3971.09961545504 0.204782009124756
3971.77256912653 0.191259622573853
3972.44552279802 0.187034845352173
3973.11847646951 0.192289352416992
3973.791430141 0.180129289627075
3974.46438381249 0.175170421600342
3975.13733748398 0.172344207763672
3975.81029115547 0.192935466766357
3976.48324482695 0.194169998168945
3977.15619849844 0.185640096664429
3977.82915216993 0.197642803192139
3978.50210584142 0.223817110061646
3979.17505951291 0.219439506530762
3979.8480131844 0.161487340927124
3980.52096685589 0.208435535430908
3981.19392052738 0.207442283630371
3981.86687419886 0.213214635848999
3982.53982787035 0.184708833694458
3983.21278154184 0.174346446990967
3983.88573521333 0.178973436355591
3984.55868888482 0.163702487945557
3985.23164255631 0.210208654403687
3985.9045962278 0.207555294036865
3986.57754989929 0.21088695526123
3987.25050357077 0.199984312057495
3987.92345724226 0.198187112808228
3988.59641091375 0.196760416030884
3989.26936458524 0.182668447494507
3989.94231825673 0.192827224731445
3990.61527192822 0.195214033126831
3991.28822559971 0.196032762527466
3991.9611792712 0.197430849075317
3992.63413294268 0.174299955368042
3993.30708661417 0.217425584793091
3993.98004028566 0.181012868881226
3994.65299395715 0.171049833297729
3995.32594762864 0.200386524200439
3995.99890130013 0.185281753540039
3996.67185497162 0.1938636302948
3997.34480864311 0.216260671615601
3998.01776231459 0.23376727104187
3998.69071598608 0.203149080276489
3999.36366965757 0.205140829086304
4000.03662332906 0.165176391601562
4000.70957700055 0.185890913009644
4001.38253067204 0.167994976043701
4002.05548434353 0.18995213508606
4002.72843801502 0.210164070129395
4003.4013916865 0.19188117980957
4004.07434535799 0.193530321121216
4004.74729902948 0.18840765953064
4005.42025270097 0.185599803924561
4006.09320637246 0.200229167938232
4006.76616004395 0.201138734817505
4007.43911371544 0.206274747848511
4008.11206738693 0.17566967010498
4008.78502105841 0.169096708297729
4009.4579747299 0.180809020996094
4010.13092840139 0.200890064239502
4010.80388207288 0.150137186050415
4011.47683574437 0.205350637435913
4012.14978941586 0.234973430633545
4012.82274308735 0.234188556671143
4013.49569675884 0.200148582458496
4014.16865043032 0.210056304931641
4014.84160410181 0.177163362503052
4015.5145577733 0.182224273681641
4016.18751144479 0.174192428588867
4016.86046511628 0.192199230194092
4017.53341878777 0.181339025497437
4018.20637245926 0.176326751708984
4018.87932613075 0.175311803817749
4019.55227980223 0.190335512161255
4020.22523347372 0.161028861999512
4020.89818714521 0.187987327575684
4021.5711408167 0.151001691818237
4022.24409448819 0.171671628952026
4022.91704815968 0.173107385635376
4023.59000183117 0.181426525115967
4024.26295550266 0.168320894241333
4024.93590917414 0.182396173477173
4025.60886284563 0.177881240844727
4026.28181651712 0.173836946487427
4026.95477018861 0.189576387405396
4027.6277238601 0.181333065032959
4028.30067753159 0.179003477096558
4028.97363120308 0.189802646636963
4029.64658487457 0.203006029129028
4030.31953854605 0.174731969833374
4030.99249221754 0.20922064781189
4031.66544588903 0.184386968612671
4032.33839956052 0.20429515838623
4033.01135323201 0.214163303375244
4033.6843069035 0.201241970062256
4034.35726057499 0.197667360305786
4035.03021424647 0.177734136581421
4035.70316791796 0.155559301376343
4036.37612158945 0.221829175949097
4037.04907526094 0.232656002044678
4037.72202893243 0.212180376052856
4038.39498260392 0.228958129882812
4039.06793627541 0.251901865005493
4039.7408899469 0.206570386886597
4040.41384361838 0.21846342086792
4041.08679728987 0.19705605506897
4041.75975096136 0.205491781234741
4042.43270463285 0.256353855133057
4043.10565830434 0.2164306640625
4043.77861197583 0.218551874160767
4044.45156564732 0.231499910354614
4045.12451931881 0.224366903305054
4045.79747299029 0.230535268783569
4046.47042666178 0.214152574539185
4047.14338033327 0.220895767211914
4047.81633400476 0.242324113845825
4048.48928767625 0.206853628158569
4049.16224134774 0.195963382720947
4049.83519501923 0.209973096847534
4050.50814869072 0.195294141769409
4051.1811023622 0.232780694961548
4051.85405603369 0.203783988952637
4052.52700970518 0.189153432846069
4053.19996337667 0.190953254699707
4053.87291704816 0.19829797744751
4054.54587071965 0.218456745147705
4055.21882439114 0.207975149154663
4055.89177806263 0.201643705368042
4056.56473173411 0.180654525756836
4057.2376854056 0.212518930435181
4057.91063907709 0.189725160598755
4058.58359274858 0.187735319137573
4059.25654642007 0.211932182312012
4059.92950009156 0.193751573562622
4060.60245376305 0.210164308547974
4061.27540743454 0.220438957214355
4061.94836110602 0.175059795379639
4062.62131477751 0.172229766845703
4063.294268449 0.184882640838623
4063.96722212049 0.194486141204834
4064.64017579198 0.203111886978149
4065.31312946347 0.212013959884644
4065.98608313496 0.173643112182617
4066.65903680645 0.170587301254272
4067.33199047793 0.197521924972534
4068.00494414942 0.194855690002441
4068.67789782091 0.204130172729492
4069.3508514924 0.200626134872437
4070.02380516389 0.187237977981567
4070.69675883538 0.165517807006836
4071.36971250687 0.205609321594238
4072.04266617836 0.196934700012207
4072.71561984984 0.200859546661377
4073.38857352133 0.209345102310181
4074.06152719282 0.192843198776245
4074.73448086431 0.200315952301025
4075.4074345358 0.210591793060303
4076.08038820729 0.187673807144165
4076.75334187878 0.202605485916138
4077.42629555027 0.216813802719116
4078.09924922175 0.175766944885254
4078.77220289324 0.199367761611938
4079.44515656473 0.170442819595337
4080.11811023622 0.19750452041626
4080.79106390771 0.23105525970459
4081.4640175792 0.223640918731689
4082.13697125069 0.232717990875244
4082.80992492218 0.231126546859741
4083.48287859366 0.235153913497925
4084.15583226515 0.252898454666138
4084.82878593664 0.225583791732788
4085.50173960813 0.248565196990967
4086.17469327962 0.223671913146973
4086.84764695111 0.214204549789429
4087.5206006226 0.20807671546936
4088.19355429409 0.220899105072021
4088.86650796557 0.230642080307007
4089.53946163706 0.211280584335327
4090.21241530855 0.22672176361084
4090.88536898004 0.232192993164062
4091.55832265153 0.263327836990356
4092.23127632302 0.242686748504639
4092.90422999451 0.274842023849487
4093.577183666 0.249581575393677
4094.25013733748 0.202778577804565
4094.92309100897 0.248408794403076
4095.59604468046 0.232998371124268
4096.26899835195 0.249040365219116
4096.94195202344 0.247190952301025
4097.61490569493 0.190420389175415
4098.28785936642 0.247950792312622
4098.9608130379 0.259592056274414
4099.63376670939 0.249238729476929
4100.30672038088 0.252636194229126
4100.97967405237 0.252431154251099
4101.65262772386 0.248544454574585
4102.32558139535 0.226509571075439
4102.99853506684 0.241403102874756
4103.67148873833 0.22594165802002
4104.34444240982 0.25774359703064
4105.0173960813 0.228238105773926
4105.69034975279 0.24892783164978
4106.36330342428 0.241240501403809
4107.03625709577 0.232239007949829
4107.70921076726 0.248818635940552
4108.38216443875 0.231885433197021
4109.05511811024 0.242430448532104
4109.72807178172 0.248364686965942
4110.40102545321 0.210578441619873
4111.0739791247 0.198800563812256
4111.74693279619 0.207691669464111
4112.41988646768 0.21331262588501
4113.09284013917 0.233689546585083
4113.76579381066 0.246456384658813
4114.43874748215 0.253686666488647
4115.11170115363 0.241428375244141
4115.78465482512 0.226030588150024
4116.45760849661 0.235591173171997
4117.1305621681 0.265675067901611
4117.80351583959 0.25563907623291
4118.47646951108 0.282289505004883
4119.14942318257 0.284621000289917
4119.82237685406 0.284928560256958
4120.49533052554 0.247072219848633
4121.16828419703 0.238724231719971
4121.84123786852 0.252333641052246
4122.51419154001 0.288915395736694
4123.1871452115 0.264861345291138
4123.86009888299 0.29903507232666
4124.53305255448 0.286908149719238
4125.20600622597 0.296693801879883
4125.87895989745 0.301514863967896
4126.55191356894 0.274038076400757
4127.22486724043 0.28959846496582
4127.89782091192 0.293761014938354
4128.57077458341 0.262672424316406
4129.2437282549 0.296520709991455
4129.91668192639 0.302002906799316
4130.58963559788 0.303444147109985
4131.26258926936 0.277248382568359
4131.93554294085 0.286674499511719
4132.60849661234 0.282365798950195
4133.28145028383 0.26378870010376
4133.95440395532 0.295067548751831
4134.62735762681 0.280417680740356
4135.3003112983 0.266601085662842
4135.97326496979 0.277756690979004
4136.64621864127 0.28052020072937
4137.31917231276 0.272400379180908
4137.99212598425 0.25852632522583
4138.66507965574 0.296322107315063
4139.33803332723 0.260596513748169
4140.01098699872 0.276265859603882
4140.68394067021 0.271941900253296
4141.3568943417 0.28949499130249
4142.02984801318 0.280853033065796
4142.70280168467 0.285162687301636
4143.37575535616 0.271195411682129
4144.04870902765 0.280363082885742
4144.72166269914 0.247354745864868
4145.39461637063 0.273882865905762
4146.06757004212 0.258328437805176
4146.74052371361 0.263227462768555
4147.41347738509 0.244883060455322
4148.08643105658 0.230986595153809
4148.75938472807 0.229497909545898
4149.43233839956 0.236994743347168
4150.10529207105 0.266052961349487
4150.77824574254 0.216410636901855
4151.45119941403 0.236196994781494
4152.12415308551 0.225087642669678
4152.797106757 0.227218866348267
4153.47006042849 0.2194983959198
4154.14301409998 0.225304365158081
4154.81596777147 0.271797657012939
4155.48892144296 0.223185300827026
4156.16187511445 0.200701951980591
4156.83482878594 0.2362220287323
4157.50778245743 0.226522922515869
4158.18073612891 0.228900194168091
4158.8536898004 0.22446084022522
4159.52664347189 0.235717058181763
4160.19959714338 0.2071213722229
4160.87255081487 0.201163530349731
4161.54550448636 0.211905241012573
4162.21845815785 0.240923881530762
4162.89141182934 0.239261865615845
4163.56436550082 0.248254299163818
4164.23731917231 0.205086708068848
4164.9102728438 0.217849969863892
4165.58322651529 0.208441257476807
4166.25618018678 0.217765331268311
4166.92913385827 0.236948251724243
4167.60208752976 0.239855289459229
4168.27504120124 0.240076780319214
4168.94799487273 0.233951568603516
4169.62094854422 0.233843326568604
4170.29390221571 0.2375168800354
4170.9668558872 0.219773769378662
4171.63980955869 0.215380430221558
4172.31276323018 0.222016096115112
4172.98571690167 0.209114074707031
4173.65867057316 0.216248273849487
4174.33162424464 0.201880931854248
4175.00457791613 0.233028411865234
4175.67753158762 0.203403949737549
4176.35048525911 0.216275930404663
4177.0234389306 0.224929332733154
4177.69639260209 0.219879150390625
4178.36934627358 0.235389947891235
4179.04229994506 0.223255395889282
4179.71525361655 0.221306085586548
4180.38820728804 0.233487367630005
4181.06116095953 0.221013069152832
4181.73411463102 0.248393297195435
4182.40706830251 0.256750822067261
4183.080021974 0.213920116424561
4183.75297564549 0.188217878341675
4184.42592931697 0.208489179611206
4185.09888298846 0.224615812301636
4185.77183665995 0.15819787979126
4186.44479033144 0.184545993804932
4187.11774400293 0.21320629119873
4187.79069767442 0.200158596038818
4188.46365134591 0.22376561164856
4189.1366050174 0.248637914657593
4189.80955868888 0.240121841430664
4190.48251236037 0.241269588470459
4191.15546603186 0.22307300567627
4191.82841970335 0.236885547637939
4192.50137337484 0.23192834854126
4193.17432704633 0.22953462600708
4193.84728071782 0.215746164321899
4194.52023438931 0.217122316360474
4195.19318806079 0.225467681884766
4195.86614173228 0.190184593200684
4196.53909540377 0.221678733825684
4197.21204907526 0.194652557373047
4197.88500274675 0.204974889755249
4198.55795641824 0.177247047424316
4199.23091008973 0.189219236373901
4199.90386376122 0.192854166030884
4200.5768174327 0.173135042190552
4201.24977110419 0.20494532585144
4201.92272477568 0.211286306381226
4202.59567844717 0.203518629074097
4203.26863211866 0.163953542709351
4203.94158579015 0.186386823654175
4204.61453946164 0.200692892074585
4205.28749313313 0.195603847503662
4205.96044680461 0.19231653213501
4206.6334004761 0.220370054244995
4207.30635414759 0.201286792755127
4207.97930781908 0.199200868606567
4208.65226149057 0.211558818817139
4209.32521516206 0.205466508865356
4209.99816883355 0.167840480804443
4210.67112250504 0.175761938095093
4211.34407617652 0.189481973648071
4212.01702984801 0.1915602684021
4212.6899835195 0.174843072891235
4213.36293719099 0.203205347061157
4214.03589086248 0.17280125617981
4214.70884453397 0.176506042480469
4215.38179820546 0.179775714874268
4216.05475187695 0.205707311630249
4216.72770554843 0.160940170288086
4217.40065921992 0.184471368789673
4218.07361289141 0.172362565994263
4218.7465665629 0.177214384078979
4219.41952023439 0.220859289169312
4220.09247390588 0.205783843994141
4220.76542757737 0.226311922073364
4221.43838124885 0.220601558685303
4222.11133492034 0.214122772216797
4222.78428859183 0.209871053695679
4223.45724226332 0.181821584701538
4224.13019593481 0.1697998046875
4224.8031496063 0.221610069274902
4225.47610327779 0.177965402603149
4226.14905694928 0.159218788146973
4226.82201062077 0.189863204956055
4227.49496429225 0.141013383865356
4228.16791796374 0.182731628417969
4228.84087163523 0.17206883430481
4229.51382530672 0.18773365020752
4230.18677897821 0.178497314453125
4230.8597326497 0.174442052841187
4231.53268632119 0.221625089645386
4232.20563999268 0.189283847808838
4232.87859366416 0.211241722106934
4233.55154733565 0.20928955078125
4234.22450100714 0.202680587768555
4234.89745467863 0.199887275695801
4235.57040835012 0.196004629135132
4236.24336202161 0.192479848861694
4236.9163156931 0.191195487976074
4237.58926936458 0.204744577407837
4238.26222303607 0.190743446350098
4238.93517670756 0.162947177886963
4239.60813037905 0.186777353286743
4240.28108405054 0.183829545974731
4240.95403772203 0.186707019805908
4241.62699139352 0.164343118667603
4242.29994506501 0.10968542098999
4242.9728987365 0.117796182632446
4243.64585240798 0.130915880203247
4244.31880607947 0.15958833694458
4244.99175975096 0.163369417190552
4245.66471342245 0.165167331695557
4246.33766709394 0.149915933609009
4247.01062076543 0.181683778762817
4247.68357443692 0.165266752243042
4248.3565281084 0.139060258865356
4249.02948177989 0.156709432601929
4249.70243545138 0.165343999862671
4250.37538912287 0.165308237075806
4251.04834279436 0.158021450042725
4251.72129646585 0.170632839202881
4252.39425013734 0.165831565856934
4253.06720380883 0.200548410415649
4253.74015748032 0.192297220230103
4254.4131111518 0.171056985855103
4255.08606482329 0.168389797210693
4255.75901849478 0.164816379547119
4256.43197216627 0.164084196090698
4257.10492583776 0.186015129089355
4257.77787950925 0.191864728927612
4258.45083318074 0.172053337097168
4259.12378685222 0.145395994186401
4259.79674052371 0.203919649124146
4260.4696941952 0.165740728378296
4261.14264786669 0.170114040374756
4261.81560153818 0.217369556427002
4262.48855520967 0.19771409034729
4263.16150888116 0.201553583145142
4263.83446255265 0.194039583206177
4264.50741622413 0.181468963623047
4265.18036989562 0.240391254425049
4265.85332356711 0.195971727371216
4266.5262772386 0.195560455322266
4267.19923091009 0.200762510299683
4267.87218458158 0.179319858551025
4268.54513825307 0.182915210723877
4269.21809192456 0.16843843460083
4269.89104559604 0.186268329620361
4270.56399926753 0.176406383514404
4271.23695293902 0.179088830947876
4271.90990661051 0.174553632736206
4272.582860282 0.178077220916748
4273.25581395349 0.208054304122925
4273.92876762498 0.149279832839966
4274.60172129647 0.190154314041138
4275.27467496795 0.171308517456055
4275.94762863944 0.168790340423584
4276.62058231093 0.187310934066772
4277.29353598242 0.178520441055298
4277.96648965391 0.179770946502686
4278.6394433254 0.169979333877563
4279.31239699689 0.173357486724854
4279.98535066838 0.171636581420898
4280.65830433986 0.185699224472046
4281.33125801135 0.187721014022827
4282.00421168284 0.176934003829956
4282.67716535433 0.174233675003052
4283.35011902582 0.143128395080566
4284.02307269731 0.148345947265625
4284.6960263688 0.175394296646118
4285.36898004029 0.137228012084961
4286.04193371177 0.177936553955078
4286.71488738326 0.14220666885376
4287.38784105475 0.149397134780884
4288.06079472624 0.148094892501831
4288.73374839773 0.130295991897583
4289.40670206922 0.156042098999023
4290.07965574071 0.131445407867432
4290.7526094122 0.146626234054565
4291.42556308368 0.174127817153931
4292.09851675517 0.13580322265625
4292.77147042666 0.167589902877808
4293.44442409815 0.169088125228882
4294.11737776964 0.168896913528442
4294.79033144113 0.18141508102417
4295.46328511262 0.184818506240845
4296.13623878411 0.183132171630859
4296.80919245559 0.20860743522644
4297.48214612708 0.200781106948853
4298.15509979857 0.214463472366333
4298.82805347006 0.213727235794067
4299.50100714155 0.184393644332886
4300.17396081304 0.238345623016357
4300.84691448453 0.23034405708313
4301.51986815602 0.204791784286499
4302.1928218275 0.179141759872437
4302.86577549899 0.206083059310913
4303.53872917048 0.187605142593384
4304.21168284197 0.193796634674072
4304.88463651346 0.177510738372803
4305.55759018495 0.208452939987183
4306.23054385644 0.206455945968628
4306.90349752793 0.195042371749878
4307.57645119941 0.20743989944458
4308.2494048709 0.207234144210815
4308.92235854239 0.224945306777954
4309.59531221388 0.215438365936279
4310.26826588537 0.201294898986816
4310.94121955686 0.195553779602051
4311.61417322835 0.225356817245483
4312.28712689984 0.199502468109131
4312.96008057132 0.21952223777771
4313.63303424281 0.205629348754883
4314.3059879143 0.206751585006714
4314.97894158579 0.19861102104187
4315.65189525728 0.194361209869385
4316.32484892877 0.18019700050354
4316.99780260026 0.177188873291016
4317.67075627174 0.199366807937622
4318.34370994323 0.202844142913818
4319.01666361472 0.203864336013794
4319.68961728621 0.1971595287323
4320.3625709577 0.159751653671265
4321.03552462919 0.149387121200562
4321.70847830068 0.171134233474731
4322.38143197217 0.180127620697021
4323.05438564366 0.167327880859375
4323.72733931514 0.190938711166382
4324.40029298663 0.169850826263428
4325.07324665812 0.184531450271606
4325.74620032961 0.192908048629761
4326.4191540011 0.197795391082764
4327.09210767259 0.171604633331299
4327.76506134408 0.168907880783081
4328.43801501556 0.177342176437378
4329.11096868705 0.161429643630981
4329.78392235854 0.159116268157959
4330.45687603003 0.164395809173584
4331.12982970152 0.170258522033691
4331.80278337301 0.199017524719238
4332.4757370445 0.189795970916748
4333.14869071599 0.179133653640747
4333.82164438747 0.153974294662476
4334.49459805896 0.152016401290894
4335.16755173045 0.167180299758911
4335.84050540194 0.162058591842651
4336.51345907343 0.166316747665405
4337.18641274492 0.168917179107666
4337.85936641641 0.181501865386963
4338.5323200879 0.164663553237915
4339.20527375938 0.166153192520142
4339.87822743087 0.170742034912109
4340.55118110236 0.179505825042725
4341.22413477385 0.212711572647095
4341.89708844534 0.18085765838623
4342.57004211683 0.16600489616394
4343.24299578832 0.175340890884399
4343.91594945981 0.163880825042725
4344.58890313129 0.185822248458862
4345.26185680278 0.16007137298584
4345.93481047427 0.183213472366333
4346.60776414576 0.189945936203003
4347.28071781725 0.170101404190063
4347.95367148874 0.147665500640869
4348.62662516023 0.159741640090942
4349.29957883172 0.158962488174438
4349.9725325032 0.204040050506592
4350.64548617469 0.174175977706909
4351.31843984618 0.187367916107178
4351.99139351767 0.19683051109314
4352.66434718916 0.175386190414429
4353.33730086065 0.165046691894531
4354.01025453214 0.177750587463379
4354.68320820363 0.178614854812622
4355.35616187511 0.192187309265137
4356.0291155466 0.181038618087769
4356.70206921809 0.205983400344849
4357.37502288958 0.195280313491821
4358.04797656107 0.210478544235229
4358.72093023256 0.201806783676147
4359.39388390405 0.198243856430054
4360.06683757554 0.20463752746582
4360.73979124702 0.158442735671997
4361.41274491851 0.177579164505005
4362.08569859 0.153960704803467
4362.75865226149 0.16019606590271
4363.43160593298 0.145975351333618
4364.10455960447 0.162980794906616
4364.77751327596 0.162219285964966
4365.45046694745 0.144564390182495
4366.12342061893 0.173060178756714
4366.79637429042 0.157430410385132
4367.46932796191 0.159311056137085
4368.1422816334 0.162907600402832
4368.81523530489 0.154663562774658
4369.48818897638 0.15990948677063
4370.16114264787 0.183221817016602
4370.83409631936 0.167011260986328
4371.50704999084 0.164856195449829
4372.18000366233 0.153433799743652
4372.85295733382 0.168954849243164
4373.52591100531 0.17267632484436
4374.1988646768 0.187357902526855
4374.87181834829 0.169803619384766
4375.54477201978 0.166471719741821
4376.21772569127 0.152872085571289
4376.89067936275 0.194283246994019
4377.56363303424 0.172203063964844
4378.23658670573 0.15699577331543
4378.90954037722 0.174929141998291
4379.58249404871 0.186282157897949
4380.2554477202 0.17743992805481
4380.92840139169 0.176051378250122
4381.60135506318 0.181539058685303
4382.27430873466 0.194543123245239
4382.94726240615 0.174729585647583
4383.62021607764 0.191751003265381
4384.29316974913 0.180148601531982
4384.96612342062 0.177505970001221
4385.63907709211 0.164398431777954
4386.3120307636 0.17524242401123
4386.98498443508 0.144358158111572
4387.65793810657 0.199905633926392
4388.33089177806 0.204540729522705
4389.00384544955 0.196879863739014
4389.67679912104 0.199328422546387
4390.34975279253 0.220380544662476
4391.02270646402 0.183417797088623
4391.69566013551 0.195137500762939
4392.368613807 0.208894968032837
4393.04156747848 0.22865104675293
4393.71452114997 0.206427335739136
4394.38747482146 0.211412906646729
4395.06042849295 0.209617853164673
4395.73338216444 0.193234443664551
4396.40633583593 0.208342552185059
4397.07928950742 0.146637678146362
4397.7522431789 0.177995443344116
4398.42519685039 0.203439474105835
4399.09815052188 0.200756072998047
4399.77110419337 0.169172286987305
4400.44405786486 0.151737451553345
4401.11701153635 0.205496072769165
4401.78996520784 0.197580337524414
4402.46291887933 0.169934034347534
4403.13587255081 0.155246019363403
4403.8088262223 0.165579795837402
4404.48177989379 0.166143417358398
4405.15473356528 0.206297636032104
4405.82768723677 0.135577917098999
4406.50064090826 0.182810306549072
4407.17359457975 0.171594381332397
4407.84654825124 0.146697759628296
4408.51950192272 0.179739236831665
4409.19245559421 0.138985872268677
4409.8654092657 0.131232500076294
4410.53836293719 0.167274236679077
4411.21131660868 0.162278175354004
4411.88427028017 0.139261484146118
4412.55722395166 0.151327610015869
4413.23017762315 0.154732227325439
4413.90313129463 0.147782564163208
4414.57608496612 0.178453922271729
4415.24903863761 0.174721479415894
4415.9219923091 0.16517972946167
4416.59494598059 0.156404495239258
4417.26789965208 0.155068874359131
4417.94085332357 0.163803100585938
4418.61380699506 0.149010419845581
4419.28676066654 0.159427881240845
4419.95971433803 0.165162563323975
4420.63266800952 0.197179317474365
4421.30562168101 0.156463861465454
4421.9785753525 0.160504579544067
4422.65152902399 0.166474103927612
4423.32448269548 0.181545972824097
4423.99743636697 0.156945943832397
4424.67039003845 0.160659551620483
4425.34334370994 0.15548038482666
4426.01629738143 0.166361570358276
4426.68925105292 0.191647529602051
4427.36220472441 0.169127464294434
4428.0351583959 0.139114856719971
4428.70811206739 0.141408920288086
4429.38106573888 0.185547351837158
4430.05401941036 0.169299125671387
4430.72697308185 0.174259901046753
4431.39992675334 0.211616039276123
4432.07288042483 0.196872234344482
4432.74583409632 0.160621404647827
4433.41878776781 0.207146883010864
4434.0917414393 0.199299097061157
4434.76469511079 0.198223352432251
4435.43764878227 0.206127166748047
4436.11060245376 0.186214447021484
4436.78355612525 0.165846347808838
4437.45650979674 0.144789695739746
4438.12946346823 0.142819881439209
4438.80241713972 0.171302318572998
4439.47537081121 0.163596868515015
4440.14832448269 0.128164052963257
4440.82127815418 0.131392478942871
4441.49423182567 0.137019395828247
4442.16718549716 0.136356353759766
4442.84013916865 0.169734239578247
4443.51309284014 0.164565563201904
4444.18604651163 0.162048578262329
4444.85900018312 0.156509399414062
4445.53195385461 0.161012887954712
4446.20490752609 0.18821120262146
4446.87786119758 0.167434692382812
4447.55081486907 0.156906366348267
4448.22376854056 0.153185129165649
4448.89672221205 0.130980491638184
4449.56967588354 0.160835027694702
4450.24262955503 0.171943664550781
4450.91558322652 0.162529230117798
4451.588536898 0.163013935089111
4452.26149056949 0.124354124069214
4452.93444424098 0.137965679168701
4453.60739791247 0.159075498580933
4454.28035158396 0.167979955673218
4454.95330525545 0.160346984863281
4455.62625892694 0.157266855239868
4456.29921259842 0.1336669921875
4456.97216626991 0.127441644668579
4457.6451199414 0.115995645523071
4458.31807361289 0.122301816940308
4458.99102728438 0.140491247177124
4459.66398095587 0.16947078704834
4460.33693462736 0.138344287872314
4461.00988829885 0.146985292434692
4461.68284197034 0.127036094665527
4462.35579564182 0.14060378074646
4463.02874931331 0.186075210571289
4463.7017029848 0.175132989883423
4464.37465665629 0.168920755386353
4465.04761032778 0.172726154327393
4465.72056399927 0.150551795959473
4466.39351767076 0.170231580734253
4467.06647134224 0.159032821655273
4467.73942501373 0.180284261703491
4468.41237868522 0.184640407562256
4469.08533235671 0.18075156211853
4469.7582860282 0.233207941055298
4470.43123969969 0.222688674926758
4471.10419337118 0.204307794570923
4471.77714704267 0.21127462387085
4472.45010071415 0.226436376571655
4473.12305438564 0.200177907943726
4473.79600805713 0.191978931427002
4474.46896172862 0.193238496780396
4475.14191540011 0.239632844924927
4475.8148690716 0.209896326065063
4476.48782274309 0.212952375411987
4477.16077641458 0.192519187927246
4477.83373008606 0.20728588104248
4478.50668375755 0.211564779281616
4479.17963742904 0.20150899887085
4479.85259110053 0.21422290802002
4480.52554477202 0.242084503173828
4481.19849844351 0.219779014587402
4481.871452115 0.212712049484253
4482.54440578649 0.224009990692139
4483.21735945797 0.193367719650269
4483.89031312946 0.191717386245728
4484.56326680095 0.227494478225708
4485.23622047244 0.202230453491211
4485.90917414393 0.208993196487427
4486.58212781542 0.196726083755493
4487.25508148691 0.222140789031982
4487.9280351584 0.205314636230469
4488.60098882988 0.192882537841797
4489.27394250137 0.186506509780884
4489.94689617286 0.198404312133789
4490.61984984435 0.190519094467163
4491.29280351584 0.165165901184082
4491.96575718733 0.188903570175171
4492.63871085882 0.203548431396484
4493.31166453031 0.208961725234985
4493.98461820179 0.188093185424805
4494.65757187328 0.189517259597778
4495.33052554477 0.185596227645874
4496.00347921626 0.18559718132019
4496.67643288775 0.186977863311768
4497.34938655924 0.183201789855957
4498.02234023073 0.19306755065918
4498.69529390222 0.17337441444397
4499.3682475737 0.148085832595825
4500.04120124519 0.157449245452881
4500.71415491668 0.106384992599487
4501.38710858817 0.159029960632324
4502.06006225966 0.151469945907593
4502.73301593115 0.151237964630127
4503.40596960264 0.155726909637451
4504.07892327413 0.177533864974976
4504.75187694561 0.147845983505249
4505.4248306171 0.162115573883057
4506.09778428859 0.153625726699829
4506.77073796008 0.181239604949951
4507.44369163157 0.166041851043701
4508.11664530306 0.177327394485474
4508.78959897455 0.144834756851196
4509.46255264603 0.173841714859009
4510.13550631752 0.176720380783081
4510.80845998901 0.163391590118408
4511.4814136605 0.149741888046265
4512.15436733199 0.146371841430664
4512.82732100348 0.183948755264282
4513.50027467497 0.177090167999268
4514.17322834646 0.172268390655518
4514.84618201795 0.164905548095703
4515.51913568943 0.143505811691284
4516.19208936092 0.154238700866699
4516.86504303241 0.184692859649658
4517.5379967039 0.174175500869751
4518.21095037539 0.220187664031982
4518.88390404688 0.170051097869873
4519.55685771837 0.171867847442627
4520.22981138986 0.143317937850952
4520.90276506134 0.157434940338135
4521.57571873283 0.172481060028076
4522.24867240432 0.194470405578613
4522.92162607581 0.178525686264038
4523.5945797473 0.177651882171631
4524.26753341879 0.178505420684814
4524.94048709028 0.168132305145264
4525.61344076176 0.185825109481812
4526.28639443325 0.165132999420166
4526.95934810474 0.180776834487915
4527.63230177623 0.148064374923706
4528.30525544772 0.130259275436401
4528.97820911921 0.134154558181763
4529.6511627907 0.117524385452271
4530.32411646219 0.173131465911865
4530.99707013368 0.146544933319092
4531.67002380516 0.140305519104004
4532.34297747665 0.151870489120483
4533.01593114814 0.195584058761597
4533.68888481963 0.179034471511841
4534.36183849112 0.180509567260742
4535.03479216261 0.182331800460815
4535.7077458341 0.161489248275757
4536.38069950558 0.184587717056274
4537.05365317707 0.168776512145996
4537.72660684856 0.190700769424438
4538.39956052005 0.154491662979126
4539.07251419154 0.165154218673706
4539.74546786303 0.164990186691284
4540.41842153452 0.181069612503052
4541.09137520601 0.167135715484619
4541.7643288775 0.169498682022095
4542.43728254898 0.147839069366455
4543.11023622047 0.163019895553589
4543.78318989196 0.179653882980347
4544.45614356345 0.16765308380127
4545.12909723494 0.171587228775024
4545.80205090643 0.173866987228394
4546.47500457792 0.133732080459595
4547.1479582494 0.136316776275635
4547.82091192089 0.163778305053711
4548.49386559238 0.156634092330933
4549.16681926387 0.183243036270142
4549.83977293536 0.142616271972656
4550.51272660685 0.16120457649231
4551.18568027834 0.163412094116211
4551.85863394983 0.193480014801025
4552.53158762131 0.146849155426025
4553.2045412928 0.162812948226929
4553.87749496429 0.158995866775513
4554.55044863578 0.19780445098877
4555.22340230727 0.191307306289673
4555.89635597876 0.187052726745605
4556.56930965025 0.189196109771729
4557.24226332174 0.197140455245972
4557.91521699322 0.194652080535889
4558.58817066471 0.204991817474365
4559.2611243362 0.196875333786011
4559.93407800769 0.199589014053345
4560.60703167918 0.209524393081665
4561.27998535067 0.175610542297363
4561.95293902216 0.192264556884766
4562.62589269365 0.207777500152588
4563.29884636513 0.202581405639648
4563.97180003662 0.201974391937256
4564.64475370811 0.169697046279907
4565.3177073796 0.203449726104736
4565.99066105109 0.155958652496338
4566.66361472258 0.183493614196777
4567.33656839407 0.140426397323608
4568.00952206556 0.173726797103882
4568.68247573704 0.163503646850586
4569.35542940853 0.195960283279419
4570.02838308002 0.162165403366089
4570.70133675151 0.185001373291016
4571.374290423 0.162319183349609
4572.04724409449 0.142657518386841
4572.72019776598 0.167514562606812
4573.39315143747 0.199424505233765
4574.06610510895 0.214352130889893
4574.73905878044 0.174901723861694
4575.41201245193 0.152907371520996
4576.08496612342 0.163678646087646
4576.75791979491 0.159391403198242
4577.4308734664 0.189286231994629
4578.10382713789 0.169753551483154
4578.77678080938 0.15720272064209
4579.44973448086 0.118750333786011
4580.12268815235 0.155019521713257
4580.79564182384 0.13703465461731
4581.46859549533 0.123918533325195
4582.14154916682 0.143478393554688
4582.81450283831 0.167619466781616
4583.4874565098 0.154443979263306
4584.16041018129 0.195293426513672
4584.83336385277 0.176505565643311
4585.50631752426 0.146249294281006
4586.17927119575 0.142172813415527
4586.85222486724 0.161679267883301
4587.52517853873 0.150056123733521
4588.19813221022 0.179696798324585
4588.87108588171 0.149780750274658
4589.5440395532 0.138915300369263
4590.21699322468 0.147567272186279
4590.88994689617 0.155473709106445
4591.56290056766 0.167216777801514
4592.23585423915 0.173720598220825
4592.90880791064 0.165001153945923
4593.58176158213 0.185227394104004
4594.25471525362 0.205993413925171
4594.92766892511 0.164402484893799
4595.60062259659 0.158410549163818
4596.27357626808 0.185136318206787
4596.94652993957 0.169350147247314
4597.61948361106 0.173365116119385
4598.29243728255 0.188740730285645
4598.96539095404 0.173361539840698
4599.63834462553 0.187686920166016
4600.31129829702 0.180142879486084
4600.9842519685 0.169333696365356
4601.65720563999 0.183191061019897
4602.33015931148 0.178448677062988
4603.00311298297 0.148722171783447
4603.67606665446 0.150310516357422
4604.34902032595 0.190325975418091
4605.02197399744 0.187013387680054
4605.69492766892 0.177406072616577
4606.36788134041 0.178413152694702
4607.0408350119 0.164352416992188
4607.71378868339 0.159212112426758
4608.38674235488 0.165965795516968
4609.05969602637 0.152175188064575
4609.73264969786 0.170499563217163
4610.40560336935 0.176594734191895
4611.07855704084 0.126659393310547
4611.75151071232 0.148809671401978
4612.42446438381 0.164358615875244
4613.0974180553 0.158766031265259
4613.77037172679 0.180291175842285
4614.44332539828 0.16500997543335
4615.11627906977 0.147583723068237
4615.78923274126 0.132143974304199
4616.46218641274 0.172297716140747
4617.13514008423 0.183019876480103
4617.80809375572 0.189427614212036
4618.48104742721 0.181678533554077
4619.1540010987 0.151738405227661
4619.82695477019 0.163074016571045
4620.49990844168 0.167202472686768
4621.17286211317 0.15678071975708
4621.84581578465 0.153975009918213
4622.51876945614 0.175580501556396
4623.19172312763 0.172829151153564
4623.86467679912 0.151273727416992
4624.53763047061 0.174499750137329
4625.2105841421 0.167414426803589
4625.88353781359 0.165129899978638
4626.55649148508 0.160566329956055
4627.22944515656 0.148868322372437
4627.90239882805 0.158626317977905
4628.57535249954 0.14626669883728
4629.24830617103 0.147100925445557
4629.92125984252 0.101282358169556
4630.59421351401 0.153512477874756
4631.2671671855 0.175763368606567
4631.94012085699 0.159853935241699
4632.61307452847 0.155859470367432
4633.28602819996 0.143054723739624
4633.95898187145 0.128244876861572
4634.63193554294 0.152653455734253
4635.30488921443 0.18524956703186
4635.97784288592 0.150729894638062
4636.65079655741 0.174746036529541
4637.3237502289 0.11912989616394
4637.99670390038 0.141653776168823
4638.66965757187 0.113149404525757
4639.34261124336 0.178378343582153
4640.01556491485 0.164950847625732
4640.68851858634 0.166876554489136
4641.36147225783 0.168362379074097
4642.03442592932 0.181981086730957
4642.70737960081 0.17316460609436
4643.38033327229 0.149096965789795
4644.05328694378 0.169955730438232
4644.72624061527 0.172432661056519
4645.39919428676 0.186986923217773
4646.07214795825 0.179544687271118
4646.74510162974 0.17241907119751
4647.41805530123 0.209879636764526
4648.09100897272 0.198547124862671
4648.7639626442 0.176005840301514
4649.43691631569 0.210544109344482
4650.10986998718 0.213290214538574
4650.78282365867 0.191441297531128
4651.45577733016 0.22011923789978
4652.12873100165 0.237548351287842
4652.80168467314 0.218334436416626
4653.47463834463 0.217398643493652
4654.14759201611 0.227651119232178
4654.8205456876 0.206042051315308
4655.49349935909 0.220130443572998
4656.16645303058 0.19864296913147
4656.83940670207 0.177437543869019
4657.51236037356 0.166558742523193
4658.18531404505 0.217679977416992
4658.85826771654 0.156924486160278
4659.53122138802 0.186108350753784
4660.20417505951 0.177469730377197
4660.877128731 0.1548011302948
4661.55008240249 0.175951719284058
4662.22303607398 0.179773807525635
4662.89598974547 0.183170080184937
4663.56894341696 0.144857406616211
4664.24189708845 0.159014463424683
4664.91485075993 0.146525382995605
4665.58780443142 0.180358648300171
4666.26075810291 0.157623291015625
4666.9337117744 0.16269063949585
4667.60666544589 0.163769245147705
4668.27961911738 0.167573690414429
4668.95257278887 0.148811817169189
4669.62552646036 0.144960403442383
4670.29848013184 0.15458607673645
4670.97143380333 0.159396171569824
4671.64438747482 0.173678636550903
4672.31734114631 0.147988796234131
4672.9902948178 0.130297660827637
4673.66324848929 0.157577514648438
4674.33620216078 0.173545598983765
4675.00915583226 0.170576333999634
4675.68210950375 0.159244775772095
4676.35506317524 0.183967590332031
4677.02801684673 0.179394006729126
4677.70097051822 0.193259239196777
4678.37392418971 0.17656397819519
4679.0468778612 0.159658193588257
4679.71983153269 0.162866353988647
4680.39278520418 0.177849531173706
4681.06573887566 0.130282402038574
4681.73869254715 0.153870820999146
4682.41164621864 0.14980936050415
4683.08459989013 0.154154300689697
4683.75755356162 0.171150684356689
4684.43050723311 0.180438041687012
4685.1034609046 0.172425508499146
4685.77641457608 0.185996055603027
4686.44936824757 0.181795120239258
4687.12232191906 0.17870831489563
4687.79527559055 0.19370698928833
4688.46822926204 0.196404695510864
4689.14118293353 0.168138742446899
4689.81413660502 0.195158004760742
4690.48709027651 0.189535140991211
4691.16004394799 0.184941530227661
4691.83299761948 0.211282014846802
4692.50595129097 0.209696054458618
4693.17890496246 0.17624568939209
4693.85185863395 0.183742523193359
4694.52481230544 0.166311264038086
4695.19776597693 0.167216300964355
4695.87071964842 0.182016611099243
4696.5436733199 0.188632726669312
4697.21662699139 0.189313411712646
4697.88958066288 0.187943696975708
4698.56253433437 0.19192910194397
4699.23548800586 0.206851482391357
4699.90844167735 0.203664302825928
4700.58139534884 0.190925121307373
4701.25434902033 0.198023319244385
4701.92730269181 0.207433938980103
4702.6002563633 0.161025047302246
4703.27321003479 0.169546604156494
4703.94616370628 0.193477392196655
4704.61911737777 0.169433116912842
4705.29207104926 0.179523229598999
4705.96502472075 0.192721605300903
4706.63797839224 0.142614841461182
4707.31093206372 0.153383016586304
4707.98388573521 0.155778884887695
4708.6568394067 0.171045541763306
4709.32979307819 0.149057626724243
4710.00274674968 0.182752370834351
4710.67570042117 0.158051252365112
4711.34865409266 0.164809703826904
4712.02160776415 0.170389652252197
4712.69456143563 0.174090385437012
4713.36751510712 0.152262926101685
4714.04046877861 0.169066905975342
4714.7134224501 0.169414043426514
4715.38637612159 0.167999267578125
4716.05932979308 0.203289747238159
4716.73228346457 0.175321578979492
4717.40523713606 0.167912006378174
4718.07819080754 0.172751188278198
4718.75114447903 0.19826602935791
4719.42409815052 0.166641235351562
4720.09705182201 0.160194158554077
4720.7700054935 0.195610284805298
4721.44295916499 0.163110733032227
4722.11591283648 0.192569732666016
4722.78886650797 0.182053327560425
4723.46182017945 0.176595687866211
4724.13477385094 0.19838547706604
4724.80772752243 0.194310903549194
4725.48068119392 0.219829082489014
4726.15363486541 0.182371616363525
4726.8265885369 0.191053152084351
4727.49954220839 0.206793785095215
4728.17249587987 0.139272212982178
4728.84544955136 0.163144111633301
4729.51840322285 0.174741983413696
4730.19135689434 0.165573120117188
4730.86431056583 0.164342641830444
4731.53726423732 0.160246133804321
4732.21021790881 0.159621953964233
4732.8831715803 0.202476739883423
4733.55612525179 0.158801794052124
4734.22907892327 0.190114259719849
4734.90203259476 0.184258460998535
4735.57498626625 0.211838483810425
4736.24793993774 0.202603101730347
4736.92089360923 0.184234857559204
4737.59384728072 0.237490892410278
4738.26680095221 0.234376668930054
4738.9397546237 0.212926149368286
4739.61270829518 0.211993932723999
4740.28566196667 0.205392837524414
4740.95861563816 0.192860841751099
4741.63156930965 0.167113065719604
4742.30452298114 0.168076992034912
4742.97747665263 0.173823356628418
4743.65043032412 0.178953170776367
4744.3233839956 0.199033975601196
4744.99633766709 0.222679615020752
4745.66929133858 0.187697410583496
4746.34224501007 0.191518783569336
4747.01519868156 0.183253765106201
4747.68815235305 0.155572891235352
4748.36110602454 0.168945550918579
4749.03405969603 0.197761297225952
4749.70701336752 0.20980429649353
4750.379967039 0.198197364807129
4751.05292071049 0.172760725021362
4751.72587438198 0.167933940887451
4752.39882805347 0.176650047302246
4753.07178172496 0.201124906539917
4753.74473539645 0.175480365753174
4754.41768906794 0.163040161132812
4755.09064273942 0.141604423522949
4755.76359641091 0.16523265838623
4756.4365500824 0.167416095733643
4757.10950375389 0.142964363098145
4757.78245742538 0.1475670337677
4758.45541109687 0.164010763168335
4759.12836476836 0.117021083831787
4759.80131843985 0.145805358886719
4760.47427211133 0.153384208679199
4761.14722578282 0.157079696655273
4761.82017945431 0.129970073699951
4762.4931331258 0.123069524765015
4763.16608679729 0.157618284225464
4763.83904046878 0.156414747238159
4764.51199414027 0.141055583953857
4765.18494781176 0.124366760253906
4765.85790148324 0.149992942810059
4766.53085515473 0.143581390380859
4767.20380882622 0.129482507705688
4767.87676249771 0.126753807067871
4768.5497161692 0.116707563400269
4769.22266984069 0.160980701446533
4769.89562351218 0.134889602661133
4770.56857718367 0.139325141906738
4771.24153085515 0.1341872215271
4771.91448452664 0.149864912033081
4772.58743819813 0.116576194763184
4773.26039186962 0.116815090179443
4773.93334554111 0.158654928207397
4774.6062992126 0.180409669876099
4775.27925288409 0.180359601974487
4775.95220655558 0.175643682479858
4776.62516022706 0.178992748260498
4777.29811389855 0.15693736076355
4777.97106757004 0.184203863143921
4778.64402124153 0.154878377914429
4779.31697491302 0.168193101882935
4779.98992858451 0.137785673141479
4780.662882256 0.146635055541992
4781.33583592749 0.160613775253296
4782.00878959897 0.17596697807312
4782.68174327046 0.196712017059326
4783.35469694195 0.166101217269897
4784.02765061344 0.144079208374023
4784.70060428493 0.196648597717285
4785.37355795642 0.190128803253174
4786.04651162791 0.201627016067505
4786.7194652994 0.184702157974243
4787.39241897088 0.174225330352783
4788.06537264237 0.159386157989502
4788.73832631386 0.131199836730957
4789.41127998535 0.129096746444702
4790.08423365684 0.160715103149414
4790.75718732833 0.164163112640381
4791.43014099982 0.143219947814941
4792.10309467131 0.147875785827637
4792.77604834279 0.142192840576172
4793.44900201428 0.152760744094849
4794.12195568577 0.162722826004028
4794.79490935726 0.153886079788208
4795.46786302875 0.172793626785278
4796.14081670024 0.164379119873047
4796.81377037173 0.172529697418213
4797.48672404321 0.192399024963379
4798.1596777147 0.177531719207764
4798.83263138619 0.168737888336182
4799.50558505768 0.173497438430786
4800.17853872917 0.164731740951538
4800.85149240066 0.176254510879517
4801.52444607215 0.147439479827881
4802.19739974364 0.157878637313843
4802.87035341513 0.163803100585938
4803.54330708661 0.162453889846802
4804.2162607581 0.163195610046387
4804.88921442959 0.166253328323364
4805.56216810108 0.165823221206665
4806.23512177257 0.155799150466919
4806.90807544406 0.145729303359985
4807.58102911555 0.149349927902222
4808.25398278704 0.162380933761597
4808.92693645852 0.1369788646698
4809.59989013001 0.168386220932007
4810.2728438015 0.173577547073364
4810.94579747299 0.175517559051514
4811.61875114448 0.179418325424194
4812.29170481597 0.167156219482422
4812.96465848746 0.179991722106934
4813.63761215894 0.182679414749146
4814.31056583043 0.163311958312988
4814.98351950192 0.164854764938354
4815.65647317341 0.17217755317688
4816.3294268449 0.210636615753174
4817.00238051639 0.214850425720215
4817.67533418788 0.212262868881226
4818.34828785937 0.191267251968384
4819.02124153086 0.200409889221191
4819.69419520234 0.202661991119385
4820.36714887383 0.193446159362793
4821.04010254532 0.176077604293823
4821.71305621681 0.193345069885254
4822.3860098883 0.210103511810303
4823.05896355979 0.236821889877319
4823.73191723128 0.228327512741089
4824.40487090276 0.222653150558472
4825.07782457425 0.218038082122803
4825.75077824574 0.228426933288574
4826.42373191723 0.206506013870239
4827.09668558872 0.208361625671387
4827.76963926021 0.217137098312378
4828.4425929317 0.220221757888794
4829.11554660319 0.191869258880615
4829.78850027468 0.195622205734253
4830.46145394616 0.194185018539429
4831.13440761765 0.202544927597046
4831.80736128914 0.191884279251099
4832.48031496063 0.22599983215332
4833.15326863212 0.207405805587769
4833.82622230361 0.20475959777832
4834.4991759751 0.185526609420776
4835.17212964658 0.152059316635132
4835.84508331807 0.188819169998169
4836.51803698956 0.197813272476196
4837.19099066105 0.161744832992554
4837.86394433254 0.192939519882202
4838.53689800403 0.131885766983032
4839.20985167552 0.16514253616333
4839.88280534701 0.121169805526733
4840.55575901849 0.127676248550415
4841.22871268998 0.154489755630493
4841.90166636147 0.175872802734375
4842.57462003296 0.158421039581299
4843.24757370445 0.165543794631958
4843.92052737594 0.165883541107178
4844.59348104743 0.177674293518066
4845.26643471892 0.159199953079224
4845.9393883904 0.19106388092041
4846.61234206189 0.165926933288574
4847.28529573338 0.148340702056885
4847.95824940487 0.158368110656738
4848.63120307636 0.138651371002197
4849.30415674785 0.183019876480103
4849.97711041934 0.161998748779297
4850.65006409083 0.153075456619263
4851.32301776231 0.128284454345703
4851.9959714338 0.150732517242432
4852.66892510529 0.139400243759155
4853.34187877678 0.145168542861938
4854.01483244827 0.141693592071533
4854.68778611976 0.15425705909729
4855.36073979125 0.130334377288818
4856.03369346274 0.136322736740112
4856.70664713422 0.134074211120605
4857.37960080571 0.166718006134033
4858.0525544772 0.142716884613037
4858.72550814869 0.151654958724976
4859.39846182018 0.147359609603882
4860.07141549167 0.169782400131226
4860.74436916316 0.169312477111816
4861.41732283465 0.186402559280396
4862.09027650613 0.185873746871948
4862.76323017762 0.157573699951172
4863.43618384911 0.18735408782959
4864.1091375206 0.1432785987854
4864.78209119209 0.151460647583008
4865.45504486358 0.122547626495361
4866.12799853507 0.144477605819702
4866.80095220656 0.155543327331543
4867.47390587804 0.165081024169922
4868.14685954953 0.173971891403198
4868.81981322102 0.1858229637146
4869.49276689251 0.165804862976074
4870.165720564 0.207917213439941
4870.83867423549 0.185419797897339
4871.51162790698 0.173842191696167
4872.18458157847 0.151546478271484
4872.85753524995 0.160262107849121
4873.53048892144 0.184311151504517
4874.20344259293 0.170516729354858
4874.87639626442 0.141378879547119
4875.54934993591 0.150962352752686
4876.2223036074 0.137140989303589
4876.89525727889 0.156819820404053
4877.56821095038 0.145530939102173
4878.24116462186 0.150901556015015
4878.91411829335 0.163250923156738
4879.58707196484 0.179346799850464
4880.26002563633 0.179339647293091
4880.93297930782 0.159124374389648
4881.60593297931 0.168489694595337
4882.2788866508 0.184123754501343
4882.95184032229 0.176626443862915
4883.62479399377 0.154187202453613
4884.29774766526 0.149489164352417
4884.97070133675 0.177072286605835
4885.64365500824 0.183643579483032
4886.31660867973 0.190918445587158
4886.98956235122 0.214134693145752
4887.66251602271 0.196205139160156
4888.3354696942 0.170892715454102
4889.00842336568 0.147545576095581
4889.68137703717 0.191280364990234
4890.35433070866 0.184848785400391
4891.02728438015 0.179721117019653
4891.70023805164 0.152725696563721
4892.37319172313 0.169233798980713
4893.04614539462 0.168871164321899
4893.7190990661 0.160327434539795
4894.39205273759 0.159117698669434
4895.06500640908 0.189378976821899
4895.73796008057 0.178223371505737
4896.41091375206 0.201185464859009
4897.08386742355 0.182822465896606
4897.75682109504 0.172956943511963
4898.42977476653 0.194407939910889
4899.10272843802 0.191340446472168
4899.7756821095 0.162991523742676
4900.44863578099 0.1664137840271
4901.12158945248 0.151584148406982
4901.79454312397 0.189404249191284
4902.46749679546 0.188128709793091
4903.14045046695 0.146258354187012
4903.81340413844 0.179714202880859
4904.48635780992 0.196957349777222
4905.15931148141 0.185185670852661
4905.8322651529 0.189370632171631
4906.50521882439 0.191684484481812
4907.17817249588 0.187134027481079
4907.85112616737 0.208024501800537
4908.52407983886 0.206012964248657
4909.19703351035 0.224158763885498
4909.86998718183 0.200536012649536
4910.54294085332 0.193420886993408
4911.21589452481 0.215826272964478
4911.8888481963 0.199774980545044
4912.56180186779 0.190826892852783
4913.23475553928 0.196645975112915
4913.90770921077 0.152768135070801
4914.58066288226 0.175224781036377
4915.25361655374 0.183409929275513
4915.92657022523 0.187589645385742
4916.59952389672 0.194824695587158
4917.27247756821 0.205735445022583
4917.9454312397 0.197938442230225
4918.61838491119 0.175618171691895
4919.29133858268 0.160257339477539
4919.96429225417 0.164643526077271
4920.63724592565 0.176542282104492
4921.31019959714 0.180293321609497
4921.98315326863 0.170211553573608
4922.65610694012 0.174651145935059
4923.32906061161 0.186919450759888
4924.0020142831 0.163308143615723
4924.67496795459 0.159222841262817
4925.34792162608 0.170295000076294
4926.02087529756 0.164828538894653
4926.69382896905 0.179924249649048
4927.36678264054 0.216053247451782
4928.03973631203 0.206716299057007
4928.71268998352 0.165938854217529
4929.38564365501 0.186106443405151
4930.0585973265 0.17396879196167
4930.73155099799 0.182912349700928
4931.40450466947 0.147991418838501
4932.07745834096 0.157680511474609
4932.75041201245 0.17614221572876
4933.42336568394 0.183554172515869
4934.09631935543 0.157535791397095
4934.76927302692 0.167484283447266
4935.44222669841 0.150907278060913
4936.1151803699 0.152176856994629
4936.78813404138 0.137243747711182
4937.46108771287 0.164108753204346
4938.13404138436 0.166036367416382
4938.80699505585 0.176196813583374
4939.47994872734 0.149928569793701
4940.15290239883 0.157087564468384
4940.82585607032 0.142935037612915
4941.49880974181 0.162115573883057
4942.17176341329 0.131836652755737
4942.84471708478 0.184286832809448
4943.51767075627 0.184210538864136
4944.19062442776 0.18279242515564
4944.86357809925 0.154277086257935
4945.53653177074 0.145346641540527
4946.20948544223 0.180285930633545
4946.88243911372 0.184700012207031
4947.5553927852 0.191564798355103
4948.22834645669 0.18908166885376
4948.90130012818 0.181521892547607
4949.57425379967 0.175045013427734
4950.24720747116 0.183740615844727
4950.92016114265 0.198373556137085
4951.59311481414 0.16971492767334
4952.26606848563 0.18754768371582
4952.93902215711 0.168342590332031
4953.6119758286 0.183219432830811
4954.28492950009 0.159089326858521
4954.95788317158 0.147356748580933
4955.63083684307 0.160310029983521
4956.30379051456 0.18564510345459
4956.97674418605 0.159147977828979
4957.64969785754 0.152518272399902
4958.32265152902 0.1757493019104
4958.99560520051 0.140365839004517
4959.668558872 0.153740167617798
4960.34151254349 0.141744613647461
4961.01446621498 0.158843755722046
4961.68741988647 0.16832709312439
4962.36037355796 0.172950029373169
4963.03332722944 0.180280923843384
4963.70628090093 0.13594388961792
4964.37923457242 0.147871255874634
4965.05218824391 0.141824245452881
4965.7251419154 0.120945692062378
4966.39809558689 0.156757593154907
4967.07104925838 0.128196716308594
4967.74400292987 0.175927400588989
4968.41695660136 0.166338205337524
4969.08991027284 0.180136680603027
4969.76286394433 0.199462175369263
4970.43581761582 0.170186519622803
4971.10877128731 0.15150260925293
4971.7817249588 0.168341636657715
4972.45467863029 0.17374324798584
4973.12763230178 0.125698089599609
4973.80058597326 0.152443170547485
4974.47353964475 0.125830173492432
4975.14649331624 0.139050245285034
4975.81944698773 0.138900518417358
4976.49240065922 0.152875185012817
4977.16535433071 0.137498617172241
4977.8383080022 0.157146692276001
4978.51126167369 0.151488065719604
4979.18421534517 0.157390356063843
4979.85716901666 0.136046648025513
4980.53012268815 0.178097248077393
4981.20307635964 0.148887395858765
4981.87603003113 0.146402835845947
4982.54898370262 0.128998994827271
4983.22193737411 0.112080097198486
4983.8948910456 0.133090734481812
4984.56784471708 0.155417919158936
4985.24079838857 0.162129640579224
4985.91375206006 0.157465934753418
4986.58670573155 0.160955667495728
4987.25965940304 0.171943187713623
4987.93261307453 0.189347982406616
4988.60556674602 0.181671857833862
4989.27852041751 0.169722080230713
4989.95147408899 0.171026945114136
4990.62442776048 0.177831411361694
4991.29738143197 0.167277336120605
4991.97033510346 0.186245203018188
4992.64328877495 0.164563894271851
4993.31624244644 0.177879571914673
4993.98919611793 0.189067363739014
4994.66214978942 0.181925296783447
4995.3351034609 0.185470819473267
4996.00805713239 0.228083372116089
4996.68101080388 0.219170331954956
4997.35396447537 0.173516035079956
4998.02691814686 0.19157600402832
4998.69987181835 0.199552774429321
4999.37282548984 0.194520235061646
5000.04577916133 0.207578420639038
5000.71873283281 0.206461429595947
5001.3916865043 0.168251276016235
5002.06464017579 0.17583703994751
5002.73759384728 0.161201000213623
5003.41054751877 0.156892776489258
5004.08350119026 0.162334442138672
5004.75645486175 0.145434141159058
5005.42940853324 0.149566650390625
5006.10236220472 0.17432689666748
5006.77531587621 0.168586254119873
5007.4482695477 0.173660755157471
5008.12122321919 0.182047367095947
5008.79417689068 0.167938232421875
5009.46713056217 0.153854370117188
5010.14008423366 0.142698764801025
5010.81303790515 0.192941427230835
5011.48599157663 0.170518636703491
5012.15894524812 0.155020713806152
5012.83189891961 0.161478042602539
5013.5048525911 0.172854900360107
5014.17780626259 0.142810344696045
5014.85075993408 0.149107933044434
5015.52371360557 0.137566328048706
5016.19666727705 0.154798746109009
5016.86962094854 0.136984348297119
5017.54257462003 0.142381191253662
5018.21552829152 0.140400171279907
5018.88848196301 0.135962724685669
5019.5614356345 0.0994389057159424
5020.23438930599 0.150818824768066
5020.90734297748 0.136440515518188
5021.58029664897 0.128536462783813
5022.25325032045 0.173097133636475
5022.92620399194 0.147928476333618
5023.59915766343 0.171444654464722
5024.27211133492 0.144281387329102
5024.94506500641 0.166031122207642
5025.6180186779 0.135524749755859
5026.29097234939 0.148838520050049
5026.96392602088 0.112312793731689
5027.63687969236 0.122639179229736
5028.30983336385 0.165396690368652
5028.98278703534 0.137127876281738
5029.65574070683 0.14492654800415
5030.32869437832 0.169510126113892
5031.00164804981 0.184049844741821
5031.6746017213 0.174316167831421
5032.34755539278 0.148520708084106
5033.02050906427 0.183929681777954
5033.69346273576 0.163115978240967
5034.36641640725 0.16884183883667
5035.03937007874 0.1671462059021
5035.71232375023 0.183519840240479
5036.38527742172 0.150161981582642
5037.05823109321 0.172547578811646
5037.7311847647 0.175232887268066
5038.40413843618 0.178064584732056
5039.07709210767 0.17542552947998
5039.75004577916 0.179519653320312
5040.42299945065 0.175578594207764
5041.09595312214 0.148227453231812
5041.76890679363 0.169534921646118
5042.44186046512 0.161587238311768
5043.1148141366 0.197593688964844
5043.78776780809 0.205922365188599
5044.46072147958 0.173139333724976
5045.13367515107 0.175751447677612
5045.80662882256 0.189764738082886
5046.47958249405 0.195267200469971
5047.15253616554 0.179759740829468
5047.82548983703 0.168228626251221
5048.49844350851 0.175887107849121
5049.17139718 0.176814317703247
5049.84435085149 0.193460464477539
5050.51730452298 0.201453685760498
5051.19025819447 0.205776929855347
5051.86321186596 0.199819326400757
5052.53616553745 0.202544212341309
5053.20911920894 0.145215749740601
5053.88207288042 0.156904935836792
5054.55502655191 0.172411203384399
5055.2279802234 0.18093466758728
5055.90093389489 0.166714191436768
5056.57388756638 0.170891046524048
5057.24684123787 0.158447027206421
5057.91979490936 0.208396673202515
5058.59274858085 0.166397094726562
5059.26570225233 0.211517572402954
5059.93865592382 0.151021718978882
5060.61160959531 0.196939706802368
5061.2845632668 0.197855949401855
5061.95751693829 0.196212291717529
5062.63047060978 0.166666269302368
5063.30342428127 0.166975498199463
5063.97637795276 0.131134033203125
5064.64933162424 0.18073844909668
5065.32228529573 0.16766095161438
5065.99523896722 0.150625705718994
5066.66819263871 0.161104917526245
5067.3411463102 0.175535678863525
5068.01409998169 0.173879861831665
5068.68705365318 0.1836998462677
5069.36000732467 0.212362289428711
5070.03296099615 0.212641954421997
5070.70591466764 0.217178344726562
5071.37886833913 0.189136505126953
5072.05182201062 0.198596477508545
5072.72477568211 0.20806097984314
5073.3977293536 0.205143451690674
5074.07068302509 0.185197114944458
5074.74363669658 0.199617147445679
5075.41659036806 0.20888090133667
5076.08954403955 0.219477653503418
5076.76249771104 0.213235378265381
5077.43545138253 0.227866172790527
5078.10840505402 0.216139554977417
5078.78135872551 0.214211940765381
5079.454312397 0.194898128509521
5080.12726606849 0.191723108291626
5080.80021973997 0.254112720489502
5081.47317341146 0.222332954406738
5082.14612708295 0.220216274261475
5082.81908075444 0.198573350906372
5083.49203442593 0.199793577194214
5084.16498809742 0.213077545166016
5084.83794176891 0.196212291717529
5085.51089544039 0.222022533416748
5086.18384911188 0.191009759902954
5086.85680278337 0.194544315338135
5087.52975645486 0.203281164169312
5088.20271012635 0.200991630554199
5088.87566379784 0.198470115661621
5089.54861746933 0.205041170120239
5090.22157114082 0.18099570274353
5090.89452481231 0.179335355758667
5091.56747848379 0.252111911773682
5092.24043215528 0.189846277236938
5092.91338582677 0.185599565505981
5093.58633949826 0.210299968719482
5094.25929316975 0.206338405609131
5094.93224684124 0.196254253387451
5095.60520051273 0.17644214630127
5096.27815418422 0.180666208267212
5096.9511078557 0.166597366333008
5097.62406152719 0.176095008850098
5098.29701519868 0.199210643768311
5098.96996887017 0.194679260253906
5099.64292254166 0.194053173065186
5100.31587621315 0.195289373397827
5100.98882988464 0.200890064239502
5101.66178355612 0.189328670501709
5102.33473722761 0.194404363632202
5103.0076908991 0.22575855255127
5103.68064457059 0.1991286277771
5104.35359824208 0.183909893035889
5105.02655191357 0.190596342086792
5105.69950558506 0.212377786636353
5106.37245925655 0.184128522872925
5107.04541292804 0.193525791168213
5107.71836659952 0.220082521438599
5108.39132027101 0.195774793624878
5109.0642739425 0.178426265716553
5109.73722761399 0.182125806808472
5110.41018128548 0.223373889923096
5111.08313495697 0.216166973114014
5111.75608862846 0.204340696334839
5112.42904229994 0.191904783248901
5113.10199597143 0.181277990341187
5113.77494964292 0.215087652206421
5114.44790331441 0.18464732170105
5115.1208569859 0.159709453582764
5115.79381065739 0.189046859741211
5116.46676432888 0.184767246246338
5117.13971800037 0.172808647155762
5117.81267167186 0.189351081848145
5118.48562534334 0.194108009338379
5119.15857901483 0.215839385986328
5119.83153268632 0.189834594726562
5120.50448635781 0.203953981399536
5121.1774400293 0.186328649520874
5121.85039370079 0.217581987380981
5122.52334737228 0.211167335510254
5123.19630104376 0.212204933166504
5123.86925471525 0.190036535263062
5124.54220838674 0.191470623016357
5125.21516205823 0.218157291412354
5125.88811572972 0.222129583358765
5126.56106940121 0.204717636108398
5127.2340230727 0.193395614624023
5127.90697674419 0.17906928062439
5128.57993041567 0.152161359786987
5129.25288408716 0.197439432144165
5129.92583775865 0.214797735214233
5130.59879143014 0.187335014343262
5131.27174510163 0.205298662185669
5131.94469877312 0.193059682846069
5132.61765244461 0.190673112869263
5133.2906061161 0.202688217163086
5133.96355978758 0.195093870162964
5134.63651345907 0.176508188247681
5135.30946713056 0.185293197631836
5135.98242080205 0.14899730682373
5136.65537447354 0.187361478805542
5137.32832814503 0.168458223342896
5138.00128181652 0.174870729446411
5138.67423548801 0.154415130615234
5139.34718915949 0.155661582946777
5140.02014283098 0.17449951171875
5140.69309650247 0.166190147399902
5141.36605017396 0.185808420181274
5142.03900384545 0.163065433502197
5142.71195751694 0.163838863372803
5143.38491118843 0.153462648391724
5144.05786485992 0.176174163818359
5144.7308185314 0.166743278503418
5145.40377220289 0.125410795211792
5146.07672587438 0.172488451004028
5146.74967954587 0.183629512786865
5147.42263321736 0.173264026641846
5148.09558688885 0.157627105712891
5148.76854056034 0.150741100311279
5149.44149423183 0.140341997146606
5150.11444790331 0.163062810897827
5150.7874015748 0.176904678344727
5151.46035524629 0.167742252349854
5152.13330891778 0.183514595031738
5152.80626258927 0.209472417831421
5153.47921626076 0.165346622467041
5154.15216993225 0.167952537536621
5154.82512360374 0.180334329605103
5155.49807727522 0.185987710952759
5156.17103094671 0.176479816436768
5156.8439846182 0.206114530563354
5157.51693828969 0.198536157608032
5158.18989196118 0.193254947662354
5158.86284563267 0.19476580619812
5159.53579930416 0.213340520858765
5160.20875297565 0.196985483169556
5160.88170664713 0.182032823562622
5161.55466031862 0.218570947647095
5162.22761399011 0.221620798110962
5162.9005676616 0.222442388534546
5163.57352133309 0.258261680603027
5164.24647500458 0.229808807373047
5164.91942867607 0.222270727157593
5165.59238234756 0.228211164474487
5166.26533601904 0.228178739547729
5166.93828969053 0.237348079681396
5167.61124336202 0.224666833877563
5168.28419703351 0.24582839012146
5168.957150705 0.249024868011475
5169.63010437649 0.231696605682373
5170.30305804798 0.231504678726196
5170.97601171947 0.247346162796021
5171.64896539095 0.220451354980469
5172.32191906244 0.224630832672119
5172.99487273393 0.229981422424316
5173.66782640542 0.237916946411133
5174.34078007691 0.205949306488037
5175.0137337484 0.20239520072937
5175.68668741989 0.196665048599243
5176.35964109138 0.19890832901001
5177.03259476286 0.177870035171509
5177.70554843435 0.196308135986328
5178.37850210584 0.171843290328979
5179.05145577733 0.149543046951294
5179.72440944882 0.161527395248413
5180.39736312031 0.165367126464844
5181.0703167918 0.15520191192627
5181.74327046328 0.145028114318848
5182.41622413477 0.150800228118896
5183.08917780626 0.18975043296814
5183.76213147775 0.171298980712891
5184.43508514924 0.185315132141113
5185.10803882073 0.198959350585938
5185.78099249222 0.186522960662842
5186.45394616371 0.181981086730957
5187.1268998352 0.18855357170105
5187.79985350668 0.217632293701172
5188.47280717817 0.15456485748291
5189.14576084966 0.1663818359375
5189.81871452115 0.152276277542114
5190.49166819264 0.160509824752808
5191.16462186413 0.17023754119873
5191.83757553562 0.14841365814209
5192.5105292071 0.163473606109619
5193.18348287859 0.181749105453491
5193.85643655008 0.183154821395874
5194.52939022157 0.184317588806152
5195.20234389306 0.183239698410034
5195.87529756455 0.219270467758179
5196.54825123604 0.178499221801758
5197.22120490753 0.188475608825684
5197.89415857901 0.179263114929199
5198.5671122505 0.180666923522949
5199.24006592199 0.201767444610596
5199.91301959348 0.238129615783691
5200.58597326497 0.184246063232422
5201.25892693646 0.222547292709351
5201.93188060795 0.206698656082153
5202.60483427944 0.193751335144043
5203.27778795092 0.20742392539978
5203.95074162241 0.184749841690063
5204.6236952939 0.214938640594482
5205.29664896539 0.200118064880371
5205.96960263688 0.200532197952271
5206.64255630837 0.205685615539551
5207.31550997986 0.208885908126831
5207.98846365135 0.208602428436279
5208.66141732283 0.212385654449463
5209.33437099432 0.208790063858032
5210.00732466581 0.212964534759521
5210.6802783373 0.191354036331177
5211.35323200879 0.26648998260498
5212.02618568028 0.246562719345093
5212.69913935177 0.233393430709839
5213.37209302326 0.194361925125122
5214.04504669474 0.205145120620728
5214.71800036623 0.227227449417114
5215.39095403772 0.209315061569214
5216.06390770921 0.221142053604126
5216.7368613807 0.204823732376099
5217.40981505219 0.209244251251221
5218.08276872368 0.220136404037476
5218.75572239517 0.226467609405518
5219.42867606665 0.223359823226929
5220.10162973814 0.194518327713013
5220.77458340963 0.203354835510254
5221.44753708112 0.196927547454834
5222.12049075261 0.202995538711548
5222.7934444241 0.198564529418945
5223.46639809559 0.16904878616333
5224.13935176708 0.182039022445679
5224.81230543856 0.20425009727478
5225.48525911005 0.194276809692383
5226.15821278154 0.174938440322876
5226.83116645303 0.184098720550537
5227.50412012452 0.189244508743286
5228.17707379601 0.163938522338867
5228.8500274675 0.205350160598755
5229.52298113899 0.186722278594971
5230.19593481047 0.194028615951538
5230.86888848196 0.207482814788818
5231.54184215345 0.196002960205078
5232.21479582494 0.173063039779663
5232.88774949643 0.203906297683716
5233.56070316792 0.200628280639648
5234.23365683941 0.211409091949463
5234.9066105109 0.206281661987305
5235.57956418238 0.189312934875488
5236.25251785387 0.188832759857178
5236.92547152536 0.211783647537231
5237.59842519685 0.201784372329712
5238.27137886834 0.192696332931519
5238.94433253983 0.202257871627808
5239.61728621132 0.200517177581787
5240.29023988281 0.192043304443359
5240.96319355429 0.205393314361572
5241.63614722578 0.206598281860352
5242.30910089727 0.204568862915039
5242.98205456876 0.193665266036987
5243.65500824025 0.241809129714966
5244.32796191174 0.209516048431396
5245.00091558323 0.185511350631714
5245.67386925472 0.21709942817688
5246.3468229262 0.210745096206665
5247.01977659769 0.199158191680908
5247.69273026918 0.209583282470703
5248.36568394067 0.194449663162231
5249.03863761216 0.235693454742432
5249.71159128365 0.251335620880127
5250.38454495514 0.230542659759521
5251.05749862662 0.202129602432251
5251.73045229811 0.232663154602051
5252.4034059696 0.218491077423096
5253.07635964109 0.216328144073486
5253.74931331258 0.233465909957886
5254.42226698407 0.2298583984375
5255.09522065556 0.23924446105957
5255.76817432705 0.226109981536865
5256.44112799854 0.218449831008911
5257.11408167002 0.206154584884644
5257.78703534151 0.201923847198486
5258.459989013 0.229335784912109
5259.13294268449 0.208354949951172
5259.80589635598 0.199435710906982
5260.47885002747 0.214763641357422
5261.15180369896 0.213573455810547
5261.82475737044 0.168972015380859
5262.49771104193 0.210965633392334
5263.17066471342 0.205269813537598
5263.84361838491 0.228329658508301
5264.5165720564 0.242757081985474
5265.18952572789 0.198397636413574
5265.86247939938 0.199670314788818
5266.53543307087 0.203479051589966
5267.20838674235 0.182782173156738
5267.88134041384 0.170350074768066
5268.55429408533 0.179295301437378
5269.22724775682 0.170655727386475
5269.90020142831 0.200489044189453
5270.5731550998 0.174330949783325
5271.24610877129 0.188863039016724
5271.91906244278 0.167412281036377
5272.59201611426 0.160467147827148
5273.26496978575 0.181234836578369
5273.93792345724 0.190034866333008
5274.61087712873 0.173453330993652
5275.28383080022 0.167893409729004
5275.95678447171 0.180270195007324
5276.6297381432 0.173012495040894
5277.30269181469 0.192571640014648
5277.97564548617 0.198905467987061
5278.64859915766 0.163095474243164
5279.32155282915 0.17487621307373
5279.99450650064 0.182484149932861
5280.66746017213 0.141213178634644
5281.34041384362 0.185319900512695
5282.01336751511 0.196743249893188
5282.6863211866 0.194508075714111
5283.35927485808 0.176987171173096
5284.03222852957 0.171667575836182
5284.70518220106 0.180728912353516
5285.37813587255 0.200691699981689
5286.05108954404 0.171101093292236
5286.72404321553 0.204489231109619
5287.39699688702 0.20727276802063
5288.06995055851 0.19455885887146
5288.74290422999 0.191723585128784
5289.41585790148 0.201586723327637
5290.08881157297 0.210052967071533
5290.76176524446 0.206571817398071
5291.43471891595 0.240123271942139
5292.10767258744 0.215048313140869
5292.78062625893 0.220332860946655
5293.45357993042 0.196993589401245
5294.1265336019 0.177247047424316
5294.79948727339 0.18617057800293
5295.47244094488 0.217440128326416
5296.14539461637 0.223816394805908
5296.81834828786 0.195183515548706
5297.49130195935 0.24344801902771
5298.16425563084 0.218236923217773
5298.83720930233 0.247803449630737
5299.51016297381 0.244047164916992
5300.1831166453 0.221499919891357
5300.85607031679 0.232754945755005
5301.52902398828 0.207941770553589
5302.20197765977 0.208658695220947
5302.87493133126 0.220211267471313
5303.54788500275 0.221742868423462
5304.22083867423 0.204931259155273
5304.89379234572 0.221856594085693
5305.56674601721 0.188900947570801
5306.2396996887 0.204723358154297
5306.91265336019 0.212671995162964
5307.58560703168 0.195349454879761
5308.25856070317 0.226621627807617
5308.93151437466 0.201777458190918
5309.60446804615 0.233403444290161
5310.27742171763 0.195550441741943
5310.95037538912 0.17560076713562
5311.62332906061 0.173238277435303
5312.2962827321 0.195274353027344
5312.96923640359 0.185721397399902
5313.64219007508 0.247935056686401
5314.31514374657 0.212801694869995
5314.98809741806 0.235947608947754
5315.66105108954 0.239780426025391
5316.33400476103 0.200068473815918
5317.00695843252 0.205415964126587
5317.67991210401 0.200213670730591
5318.3528657755 0.197297096252441
5319.02581944699 0.163860082626343
5319.69877311848 0.161042451858521
5320.37172678996 0.162037134170532
5321.04468046145 0.178061008453369
5321.71763413294 0.19192099571228
5322.39058780443 0.203221321105957
5323.06354147592 0.225711345672607
5323.73649514741 0.165476322174072
5324.4094488189 0.172540903091431
5325.08240249039 0.181783199310303
5325.75535616188 0.187967538833618
5326.42830983336 0.215232849121094
5327.10126350485 0.189186334609985
5327.77421717634 0.173831462860107
5328.44717084783 0.213379144668579
5329.12012451932 0.191494464874268
5329.79307819081 0.17716646194458
5330.4660318623 0.17864465713501
5331.13898553378 0.20186448097229
5331.81193920527 0.205398797988892
5332.48489287676 0.195737600326538
5333.15784654825 0.196357011795044
5333.83080021974 0.233614683151245
5334.50375389123 0.214206457138062
5335.17670756272 0.235490798950195
5335.84966123421 0.216030120849609
5336.52261490569 0.197347402572632
5337.19556857718 0.179435253143311
5337.86852224867 0.217347621917725
5338.54147592016 0.208073377609253
5339.21442959165 0.193976640701294
5339.88738326314 0.19205117225647
5340.56033693463 0.224790573120117
5341.23329060612 0.231297492980957
5341.9062442776 0.218782424926758
5342.57919794909 0.237180709838867
5343.25215162058 0.249677896499634
5343.92510529207 0.235324382781982
5344.59805896356 0.226518154144287
5345.27101263505 0.247785329818726
5345.94396630654 0.235898017883301
5346.61691997803 0.213392496109009
5347.28987364951 0.172125101089478
5347.962827321 0.183693170547485
5348.63578099249 0.188220024108887
5349.30873466398 0.217225551605225
5349.98168833547 0.192850589752197
5350.65464200696 0.219420909881592
5351.32759567845 0.198494434356689
5352.00054934994 0.210902690887451
5352.67350302142 0.172272205352783
5353.34645669291 0.198351383209229
5354.0194103644 0.196511745452881
5354.69236403589 0.212125778198242
5355.36531770738 0.192086696624756
5356.03827137887 0.190530300140381
5356.71122505036 0.178440570831299
5357.38417872185 0.178050994873047
5358.05713239333 0.145811557769775
5358.73008606482 0.187296628952026
5359.40303973631 0.207524061203003
5360.0759934078 0.191487073898315
5360.74894707929 0.175368309020996
5361.42190075078 0.165548801422119
5362.09485442227 0.18643593788147
5362.76780809376 0.177045345306396
5363.44076176524 0.19879412651062
5364.11371543673 0.195266246795654
5364.78666910822 0.178942441940308
5365.45962277971 0.1953444480896
5366.1325764512 0.20130181312561
5366.80553012269 0.204203605651855
5367.47848379418 0.192361116409302
5368.15143746567 0.206866979598999
5368.82439113715 0.233118772506714
5369.49734480864 0.23285984992981
5370.17029848013 0.202707290649414
5370.84325215162 0.224503993988037
5371.51620582311 0.205775260925293
5372.1891594946 0.198148488998413
5372.86211316609 0.236126899719238
5373.53506683757 0.204219818115234
5374.20802050906 0.219008445739746
5374.88097418055 0.200204849243164
5375.55392785204 0.242699861526489
5376.22688152353 0.26327919960022
5376.89983519502 0.226044178009033
5377.57278886651 0.243220090866089
5378.245742538 0.232770442962646
5378.91869620949 0.215424299240112
5379.59164988097 0.231235980987549
5380.26460355246 0.230206966400146
5380.93755722395 0.253391265869141
5381.61051089544 0.228189706802368
5382.28346456693 0.229524612426758
5382.95641823842 0.230266809463501
5383.62937190991 0.214330196380615
5384.3023255814 0.204147815704346
5384.97527925288 0.221200942993164
5385.64823292437 0.182727813720703
5386.32118659586 0.233975648880005
5386.99414026735 0.222791433334351
5387.66709393884 0.240856647491455
5388.34004761033 0.230424880981445
5389.01300128182 0.201360464096069
5389.6859549533 0.227978229522705
5390.35890862479 0.219276905059814
5391.03186229628 0.226774215698242
5391.70481596777 0.171841621398926
5392.37776963926 0.187643766403198
5393.05072331075 0.16974139213562
5393.72367698224 0.217005968093872
5394.39663065373 0.22779369354248
5395.06958432522 0.23714017868042
5395.7425379967 0.223173856735229
5396.41549166819 0.255288362503052
5397.08844533968 0.242834329605103
5397.76139901117 0.214740037918091
5398.43435268266 0.219790458679199
5399.10730635415 0.219624757766724
5399.78026002564 0.208319664001465
5400.45321369712 0.200668811798096
5401.12616736861 0.220792531967163
5401.7991210401 0.201509952545166
5402.47207471159 0.255928754806519
5403.14502838308 0.224083423614502
5403.81798205457 0.238753795623779
5404.49093572606 0.235755443572998
5405.16388939755 0.207262277603149
5405.83684306904 0.220900297164917
5406.50979674052 0.22011137008667
5407.18275041201 0.20160961151123
5407.8557040835 0.203385829925537
5408.52865775499 0.189484834671021
5409.20161142648 0.211112260818481
5409.87456509797 0.219475269317627
5410.54751876946 0.225135326385498
5411.22047244094 0.227396726608276
5411.89342611243 0.264554977416992
5412.56637978392 0.253681659698486
5413.23933345541 0.232003927230835
5413.9122871269 0.252050161361694
5414.58524079839 0.241302013397217
5415.25819446988 0.240706920623779
5415.93114814137 0.231252193450928
5416.60410181285 0.229575157165527
5417.27705548434 0.242480278015137
5417.95000915583 0.245278835296631
5418.62296282732 0.228755712509155
5419.29591649881 0.214465141296387
5419.9688701703 0.216579675674438
5420.64182384179 0.218980312347412
5421.31477751328 0.209222793579102
5421.98773118476 0.249309062957764
5422.66068485625 0.246210336685181
5423.33363852774 0.24208402633667
5424.00659219923 0.228166580200195
5424.67954587072 0.244322538375854
5425.35249954221 0.232441425323486
5426.0254532137 0.235258340835571
5426.69840688519 0.268803596496582
5427.37136055667 0.294130086898804
5428.04431422816 0.275171756744385
5428.71726789965 0.266494035720825
5429.39022157114 0.281377077102661
5430.06317524263 0.313022136688232
5430.73612891412 0.302796602249146
5431.40908258561 0.279764890670776
5432.0820362571 0.260455131530762
5432.75498992858 0.284554719924927
5433.42794360007 0.264594078063965
5434.10089727156 0.241156339645386
5434.77385094305 0.252465486526489
5435.44680461454 0.263885498046875
5436.11975828603 0.273695707321167
5436.79271195752 0.248233795166016
5437.46566562901 0.238398551940918
5438.13861930049 0.26075291633606
5438.81157297198 0.284024238586426
5439.48452664347 0.277919292449951
5440.15748031496 0.261021614074707
5440.83043398645 0.270702838897705
5441.50338765794 0.246475219726562
5442.17634132943 0.255251407623291
5442.84929500092 0.242470979690552
5443.5222486724 0.233887672424316
5444.19520234389 0.266080379486084
5444.86815601538 0.26330304145813
5445.54110968687 0.252446889877319
5446.21406335836 0.255741834640503
5446.88701702985 0.267364025115967
5447.55997070134 0.255685567855835
5448.23292437283 0.245434761047363
5448.90587804431 0.263121604919434
5449.5788317158 0.26502251625061
5450.25178538729 0.286245107650757
5450.92473905878 0.239109754562378
5451.59769273027 0.243136882781982
5452.27064640176 0.264722347259521
5452.94360007325 0.298388719558716
5453.61655374474 0.26823878288269
5454.28950741622 0.263818264007568
5454.96246108771 0.281608104705811
5455.6354147592 0.276253938674927
5456.30836843069 0.250216007232666
5456.98132210218 0.262349367141724
5457.65427577367 0.278314590454102
5458.32722944516 0.281575679779053
5459.00018311665 0.256279706954956
5459.67313678813 0.250693798065186
5460.34609045962 0.263445138931274
5461.01904413111 0.274136066436768
5461.6919978026 0.2673020362854
5462.36495147409 0.226690292358398
5463.03790514558 0.270807027816772
5463.71085881707 0.256824493408203
5464.38381248856 0.238382816314697
5465.05676616004 0.256461381912231
5465.72971983153 0.253722667694092
5466.40267350302 0.208000898361206
5467.07562717451 0.198140144348145
5467.748580846 0.244856357574463
5468.42153451749 0.213544607162476
5469.09448818898 0.20507550239563
5469.76744186046 0.288524150848389
5470.44039553195 0.278912305831909
5471.11334920344 0.291488647460938
5471.78630287493 0.283745050430298
5472.45925654642 0.298557281494141
5473.13221021791 0.275257587432861
5473.8051638894 0.260214328765869
5474.47811756089 0.273447513580322
5475.15107123238 0.288317680358887
5475.82402490386 0.27869701385498
5476.49697857535 0.28431224822998
5477.16993224684 0.277562618255615
5477.84288591833 0.283985614776611
5478.51583958982 0.297309875488281
5479.18879326131 0.317164897918701
5479.8617469328 0.300206899642944
5480.53470060428 0.327171564102173
5481.20765427577 0.308838129043579
5481.88060794726 0.295252799987793
5482.55356161875 0.327869415283203
5483.22651529024 0.296454429626465
5483.89946896173 0.306714057922363
5484.57242263322 0.308072328567505
5485.24537630471 0.287384986877441
5485.91832997619 0.294849872589111
5486.59128364768 0.289541006088257
5487.26423731917 0.302056789398193
5487.93719099066 0.291934013366699
5488.61014466215 0.325316905975342
5489.28309833364 0.314246654510498
5489.95605200513 0.29944109916687
5490.62900567662 0.291640043258667
5491.3019593481 0.303621292114258
5491.97491301959 0.330175399780273
5492.64786669108 0.293019771575928
5493.32082036257 0.282469272613525
5493.99377403406 0.292096138000488
5494.66672770555 0.282130241394043
5495.33968137704 0.306977272033691
5496.01263504853 0.304796457290649
5496.68558872001 0.363159656524658
5497.3585423915 0.364744901657104
5498.03149606299 0.333451747894287
5498.70444973448 0.344804286956787
5499.37740340597 0.329761981964111
5500.05035707746 0.340057849884033
5500.72331074895 0.375817775726318
5501.39626442044 0.3775794506073
5502.06921809192 0.35466480255127
5502.74217176341 0.365260601043701
5503.4151254349 0.393329620361328
5504.08807910639 0.377121925354004
5504.76103277788 0.350559234619141
5505.43398644937 0.356301307678223
5506.10694012086 0.364459991455078
5506.77989379235 0.371309757232666
5507.45284746383 0.306422233581543
5508.12580113532 0.318698883056641
5508.79875480681 0.322299480438232
5509.4717084783 0.314665794372559
5510.14466214979 0.33734655380249
5510.81761582128 0.326041221618652
5511.49056949277 0.297834873199463
5512.16352316426 0.323012828826904
5512.83647683574 0.271689414978027
5513.50943050723 0.30869197845459
5514.18238417872 0.32562255859375
5514.85533785021 0.310128688812256
5515.5282915217 0.302082061767578
5516.20124519319 0.28792667388916
5516.87419886468 0.299246788024902
5517.54715253617 0.310892581939697
5518.22010620765 0.298290729522705
5518.89305987914 0.305968284606934
5519.56601355063 0.341097831726074
5520.23896722212 0.337456226348877
5520.91192089361 0.343486785888672
5521.5848745651 0.360272407531738
5522.25782823659 0.342133045196533
5522.93078190808 0.368062973022461
5523.60373557956 0.291296482086182
5524.27668925105 0.286693572998047
5524.94964292254 0.305700302124023
5525.62259659403 0.307689189910889
5526.29555026552 0.318344593048096
5526.96850393701 0.321203231811523
5527.6414576085 0.346864700317383
5528.31441127999 0.35063648223877
5528.98736495147 0.299407005310059
5529.66031862296 0.30619478225708
5530.33327229445 0.339929580688477
5531.00622596594 0.316709041595459
5531.67917963743 0.314935207366943
5532.35213330892 0.325754642486572
5533.02508698041 0.333634376525879
5533.6980406519 0.343442440032959
5534.37099432338 0.28065824508667
5535.04394799487 0.269357204437256
5535.71690166636 0.287424564361572
5536.38985533785 0.274433135986328
5537.06280900934 0.30122184753418
5537.73576268083 0.300006866455078
5538.40871635232 0.274369716644287
5539.0816700238 0.278893947601318
5539.75462369529 0.346281051635742
5540.42757736678 0.353471755981445
5541.10053103827 0.342373847961426
5541.77348470976 0.332956790924072
5542.44643838125 0.33954381942749
5543.11939205274 0.335422515869141
5543.79234572423 0.330561637878418
5544.46529939572 0.32356071472168
5545.1382530672 0.352880477905273
5545.81120673869 0.362959384918213
5546.48416041018 0.314988613128662
5547.15711408167 0.282448768615723
5547.83006775316 0.355698108673096
5548.50302142465 0.336153030395508
5549.17597509614 0.286658763885498
5549.84892876762 0.294118404388428
5550.52188243911 0.295300960540771
5551.1948361106 0.262943267822266
5551.86778978209 0.30665922164917
5552.54074345358 0.309653759002686
5553.21369712507 0.333225250244141
5553.88665079656 0.320358753204346
5554.55960446805 0.273370265960693
5555.23255813953 0.278022766113281
5555.90551181102 0.302831172943115
5556.57846548251 0.325744152069092
5557.251419154 0.331779479980469
5557.92437282549 0.349658012390137
5558.59732649698 0.291648864746094
5559.27028016847 0.306063652038574
5559.94323383996 0.31230354309082
5560.61618751144 0.322247505187988
5561.28914118293 0.270275115966797
5561.96209485442 0.295172214508057
5562.63504852591 0.270512104034424
5563.3080021974 0.272537231445312
5563.98095586889 0.279600143432617
5564.65390954038 0.278516292572021
5565.32686321187 0.306431770324707
5565.99981688335 0.309918880462646
5566.67277055484 0.317522525787354
5567.34572422633 0.340466022491455
5568.01867789782 0.315505504608154
5568.69163156931 0.319369316101074
5569.3645852408 0.3081374168396
5570.03753891229 0.305642127990723
5570.71049258378 0.286355972290039
5571.38344625526 0.310225486755371
5572.05639992675 0.289470672607422
5572.72935359824 0.29643440246582
5573.40230726973 0.287468433380127
5574.07526094122 0.275038719177246
5574.74821461271 0.291593074798584
5575.4211682842 0.281737804412842
5576.09412195569 0.268807888031006
5576.76707562717 0.263779640197754
5577.44002929866 0.283603191375732
5578.11298297015 0.273375511169434
5578.78593664164 0.273642539978027
5579.45889031313 0.263741970062256
5580.13184398462 0.26037073135376
5580.80479765611 0.254446029663086
5581.4777513276 0.24726390838623
5582.15070499908 0.247598171234131
5582.82365867057 0.260262966156006
5583.49661234206 0.252618789672852
5584.16956601355 0.274088382720947
5584.84251968504 0.250500202178955
5585.51547335653 0.249104976654053
5586.18842702802 0.258681297302246
5586.86138069951 0.249508857727051
5587.53433437099 0.244161605834961
5588.20728804248 0.239772319793701
5588.88024171397 0.254788637161255
5589.55319538546 0.248621940612793
5590.22614905695 0.254287242889404
5590.89910272844 0.229026317596436
5591.57205639993 0.226434230804443
5592.24501007141 0.23221492767334
5592.9179637429 0.23459529876709
5593.59091741439 0.25904655456543
5594.26387108588 0.303513050079346
5594.93682475737 0.27680492401123
5595.60977842886 0.267734527587891
5596.28273210035 0.265109062194824
5596.95568577184 0.269349098205566
5597.62863944333 0.259369850158691
5598.30159311481 0.266119241714478
5598.9745467863 0.325286865234375
5599.64750045779 0.318908929824829
5600.32045412928 0.301105976104736
5600.99340780077 0.313003063201904
5601.66636147226 0.264051914215088
5602.33931514375 0.274470806121826
5603.01226881524 0.300143718719482
5603.68522248672 0.29655933380127
5604.35817615821 0.296692609786987
5605.0311298297 0.284668445587158
5605.70408350119 0.309563159942627
5606.37703717268 0.312051296234131
5607.04999084417 0.259419441223145
5607.72294451566 0.279979705810547
5608.39589818714 0.276611089706421
5609.06885185863 0.264367341995239
5609.74180553012 0.275591611862183
5610.41475920161 0.271765232086182
5611.0877128731 0.272757053375244
5611.76066654459 0.259510040283203
5612.43362021608 0.279464721679688
5613.10657388757 0.255255699157715
5613.77952755906 0.26354193687439
5614.45248123054 0.245230436325073
5615.12543490203 0.286037445068359
5615.79838857352 0.288745880126953
5616.47134224501 0.318713188171387
5617.1442959165 0.294934749603271
5617.81724958799 0.309670925140381
5618.49020325948 0.274653434753418
5619.16315693096 0.290518522262573
5619.83611060245 0.251437664031982
5620.50906427394 0.274447202682495
5621.18201794543 0.263207197189331
5621.85497161692 0.239189147949219
5622.52792528841 0.246738910675049
5623.2008789599 0.213596343994141
5623.87383263139 0.25102710723877
5624.54678630287 0.263513088226318
5625.21973997436 0.267466068267822
5625.89269364585 0.243773221969604
5626.56564731734 0.261079788208008
5627.23860098883 0.278399467468262
5627.91155466032 0.248576641082764
5628.58450833181 0.27280855178833
5629.2574620033 0.28471565246582
5629.93041567478 0.295515060424805
5630.60336934627 0.28192925453186
5631.27632301776 0.275660991668701
5631.94927668925 0.288801193237305
5632.62223036074 0.260593891143799
5633.29518403223 0.270936012268066
5633.96813770372 0.289293766021729
5634.64109137521 0.27164363861084
5635.31404504669 0.25696873664856
5635.98699871818 0.26756477355957
5636.65995238967 0.268907070159912
5637.33290606116 0.251449823379517
5638.00585973265 0.282132625579834
5638.67881340414 0.281834125518799
5639.35176707563 0.268413066864014
5640.02472074712 0.258236885070801
5640.6976744186 0.267011404037476
5641.37062809009 0.253427982330322
5642.04358176158 0.256525993347168
5642.71653543307 0.274318933486938
5643.38948910456 0.287860870361328
5644.06244277605 0.297122955322266
5644.73539644754 0.253179550170898
5645.40835011903 0.272445678710938
5646.08130379051 0.258094310760498
5646.754257462 0.271494150161743
5647.42721113349 0.244754076004028
5648.10016480498 0.261372804641724
5648.77311847647 0.238431453704834
5649.44607214796 0.2656569480896
5650.11902581945 0.309922695159912
5650.79197949094 0.28757905960083
5651.46493316242 0.25153660774231
5652.13788683391 0.263455867767334
5652.8108405054 0.267195224761963
5653.48379417689 0.256377696990967
5654.15674784838 0.256409645080566
5654.82970151987 0.227885723114014
5655.50265519136 0.259000778198242
5656.17560886285 0.245491027832031
5656.84856253433 0.241844415664673
5657.52151620582 0.239916563034058
5658.19446987731 0.241419076919556
5658.8674235488 0.247360706329346
5659.54037722029 0.263839721679688
5660.21333089178 0.259463310241699
5660.88628456327 0.254161357879639
5661.55923823475 0.254576206207275
5662.23219190624 0.258144617080688
5662.90514557773 0.249782085418701
5663.57809924922 0.226974964141846
5664.25105292071 0.222860097885132
5664.9240065922 0.199916839599609
5665.59696026369 0.209609985351562
5666.26991393518 0.212676048278809
5666.94286760667 0.212887287139893
5667.61582127815 0.19538688659668
5668.28877494964 0.20161509513855
5668.96172862113 0.228406190872192
5669.63468229262 0.228470087051392
5670.30763596411 0.215214252471924
5670.9805896356 0.222759246826172
5671.65354330709 0.223556995391846
5672.32649697858 0.22031831741333
5672.99945065006 0.232550859451294
5673.67240432155 0.205281734466553
5674.34535799304 0.24069356918335
5675.01831166453 0.244380235671997
5675.69126533602 0.247532606124878
5676.36421900751 0.259547472000122
5677.037172679 0.236101150512695
5677.71012635048 0.242568016052246
5678.38308002197 0.236075401306152
5679.05603369346 0.245440006256104
5679.72898736495 0.256641626358032
5680.40194103644 0.241126537322998
5681.07489470793 0.229927539825439
5681.74784837942 0.243590831756592
5682.42080205091 0.259806632995605
5683.0937557224 0.266565322875977
5683.76670939388 0.253647089004517
5684.43966306537 0.233125925064087
5685.11261673686 0.282516956329346
5685.78557040835 0.295573949813843
5686.45852407984 0.27760648727417
5687.13147775133 0.275813579559326
5687.80443142282 0.268025159835815
5688.4773850943 0.254671573638916
5689.15033876579 0.24574089050293
5689.82329243728 0.258432626724243
5690.49624610877 0.254649877548218
5691.16919978026 0.263721942901611
5691.84215345175 0.279180765151978
5692.51510712324 0.254131555557251
5693.18806079473 0.226867198944092
5693.86101446621 0.254862070083618
5694.5339681377 0.255380630493164
5695.20692180919 0.242715358734131
5695.87987548068 0.216147422790527
5696.55282915217 0.203944444656372
5697.22578282366 0.171318054199219
5697.89873649515 0.182012557983398
5698.57169016664 0.189226627349854
5699.24464383812 0.191547393798828
5699.91759750961 0.22999382019043
5700.5905511811 0.19905686378479
5701.26350485259 0.213470935821533
5701.93645852408 0.211713552474976
5702.60941219557 0.162967681884766
5703.28236586706 0.172780513763428
5703.95531953855 0.182879447937012
5704.62827321003 0.181352138519287
5705.30122688152 0.181258201599121
5705.97418055301 0.213683366775513
5706.6471342245 0.215102434158325
5707.32008789599 0.225804567337036
5707.99304156748 0.209088325500488
5708.66599523897 0.212063789367676
5709.33894891046 0.224025726318359
5710.01190258194 0.229836940765381
5710.68485625343 0.229233026504517
5711.35780992492 0.236536502838135
5712.03076359641 0.209905862808228
5712.7037172679 0.204362869262695
5713.37667093939 0.201136112213135
5714.04962461088 0.226884841918945
5714.72257828237 0.258912086486816
5715.39553195385 0.256660461425781
5716.06848562534 0.268539905548096
5716.74143929683 0.259559154510498
5717.41439296832 0.211551666259766
5718.08734663981 0.197617292404175
5718.7603003113 0.179830074310303
5719.43325398279 0.19624662399292
5720.10620765428 0.209997653961182
5720.77916132576 0.221004009246826
5721.45211499725 0.215546131134033
5722.12506866874 0.230150938034058
5722.79802234023 0.204200029373169
5723.47097601172 0.215453147888184
5724.14392968321 0.215438365936279
5724.8168833547 0.243446826934814
5725.48983702619 0.204174041748047
5726.16279069767 0.206491947174072
5726.83574436916 0.235757827758789
5727.50869804065 0.263652086257935
5728.18165171214 0.260518074035645
5728.85460538363 0.253682613372803
5729.52755905512 0.2379150390625
5730.20051272661 0.251909732818604
5730.8734663981 0.223823070526123
5731.54642006958 0.227660179138184
5732.21937374107 0.249381542205811
5732.89232741256 0.235686302185059
5733.56528108405 0.243476390838623
5734.23823475554 0.240328073501587
5734.91118842703 0.218053817749023
5735.58414209852 0.217841148376465
5736.25709577001 0.219505310058594
5736.93004944149 0.250514507293701
5737.60300311298 0.211457490921021
5738.27595678447 0.224952697753906
5738.94891045596 0.203168392181396
5739.62186412745 0.208260297775269
5740.29481779894 0.21515941619873
5740.96777147043 0.245973587036133
5741.64072514192 0.222808361053467
5742.3136788134 0.225163459777832
5742.98663248489 0.218792200088501
5743.65958615638 0.2251136302948
5744.33253982787 0.208637475967407
5745.00549349936 0.228893041610718
5745.67844717085 0.215784072875977
5746.35140084234 0.217214107513428
5747.02435451383 0.248490333557129
5747.69730818531 0.247292280197144
5748.3702618568 0.210709095001221
5749.04321552829 0.198736667633057
5749.71616919978 0.231589794158936
5750.38912287127 0.238181829452515
5751.06207654276 0.218826293945312
5751.73503021425 0.221463680267334
5752.40798388574 0.254694938659668
5753.08093755722 0.258597850799561
5753.75389122871 0.238312959671021
5754.4268449002 0.224997043609619
5755.09979857169 0.233340740203857
5755.77275224318 0.244597196578979
5756.44570591467 0.241429328918457
5757.11865958616 0.254724025726318
5757.79161325764 0.257198333740234
5758.46456692913 0.262387990951538
5759.13752060062 0.286932706832886
5759.81047427211 0.264805555343628
5760.4834279436 0.292334794998169
5761.15638161509 0.286496162414551
5761.82933528658 0.273084163665771
5762.50228895807 0.290777444839478
5763.17524262956 0.28454065322876
5763.84819630104 0.314708232879639
5764.52114997253 0.294085502624512
5765.19410364402 0.291130542755127
5765.86705731551 0.300509691238403
5766.540010987 0.310136795043945
5767.21296465849 0.301538944244385
5767.88591832998 0.310502290725708
5768.55887200146 0.315387964248657
5769.23182567295 0.305591344833374
5769.90477934444 0.335688829421997
5770.57773301593 0.330654859542847
5771.25068668742 0.347811937332153
5771.92364035891 0.346748828887939
5772.5965940304 0.296874761581421
5773.26954770189 0.286301851272583
5773.94250137337 0.301718950271606
5774.61545504486 0.296114921569824
5775.28840871635 0.269031286239624
5775.96136238784 0.301188468933105
5776.63431605933 0.277900457382202
5777.30726973082 0.282005786895752
5777.98022340231 0.274896144866943
5778.6531770738 0.272343873977661
5779.32613074528 0.274425029754639
5779.99908441677 0.255898475646973
5780.67203808826 0.277195692062378
5781.34499175975 0.260442972183228
5782.01794543124 0.259982109069824
5782.69089910273 0.269410133361816
5783.36385277422 0.26533317565918
5784.03680644571 0.266767740249634
5784.70976011719 0.263044118881226
5785.38271378868 0.249721050262451
5786.05566746017 0.24616813659668
5786.72862113166 0.240392684936523
5787.40157480315 0.275714874267578
5788.07452847464 0.286976337432861
5788.74748214613 0.233612537384033
5789.42043581762 0.236182451248169
5790.0933894891 0.249228954315186
5790.76634316059 0.247620582580566
5791.43929683208 0.215978860855103
5792.11225050357 0.221214056015015
5792.78520417506 0.244035243988037
5793.45815784655 0.244644165039062
5794.13111151804 0.231704711914062
5794.80406518953 0.247918367385864
5795.47701886101 0.198426008224487
5796.1499725325 0.213334560394287
5796.82292620399 0.247817516326904
5797.49587987548 0.241222381591797
5798.16883354697 0.246500253677368
5798.84178721846 0.23456883430481
5799.51474088995 0.224202632904053
5800.18769456144 0.222044229507446
5800.86064823292 0.210219860076904
5801.53360190441 0.238345861434937
5802.2065555759 0.238834857940674
5802.87950924739 0.227618455886841
5803.55246291888 0.233519315719604
5804.22541659037 0.245468139648438
5804.89837026186 0.250282764434814
5805.57132393335 0.247071266174316
5806.24427760483 0.244051933288574
5806.91723127632 0.248932123184204
5807.59018494781 0.243583679199219
5808.2631386193 0.249304056167603
5808.93609229079 0.261941909790039
5809.60904596228 0.282450437545776
5810.28199963377 0.265514612197876
5810.95495330526 0.262614965438843
5811.62790697674 0.25052809715271
5812.30086064823 0.255979061126709
5812.97381431972 0.265026807785034
5813.64676799121 0.290552854537964
5814.3197216627 0.294806480407715
5814.99267533419 0.30339503288269
5815.66562900568 0.309597730636597
5816.33858267717 0.292375564575195
5817.01153634865 0.251009225845337
5817.68449002014 0.280251026153564
5818.35744369163 0.31017017364502
5819.03039736312 0.292872667312622
5819.70335103461 0.283314943313599
5820.3763047061 0.26957631111145
5821.04925837759 0.260252952575684
5821.72221204908 0.266020774841309
5822.39516572056 0.262245178222656
5823.06811939205 0.260952711105347
5823.74107306354 0.274884939193726
5824.41402673503 0.275655269622803
5825.08698040652 0.275452375411987
5825.75993407801 0.268949747085571
5826.4328877495 0.233546257019043
5827.10584142098 0.236132383346558
5827.77879509247 0.237882614135742
5828.45174876396 0.251017570495605
5829.12470243545 0.248398780822754
5829.79765610694 0.254575967788696
5830.47060977843 0.22668981552124
5831.14356344992 0.22804594039917
5831.81651712141 0.179383277893066
5832.4894707929 0.204894065856934
5833.16242446438 0.200128555297852
5833.83537813587 0.195976495742798
5834.50833180736 0.202142238616943
5835.18128547885 0.179680109024048
5835.85423915034 0.210241794586182
5836.52719282183 0.201241970062256
5837.20014649332 0.187576532363892
5837.8731001648 0.227337837219238
5838.54605383629 0.226065874099731
5839.21900750778 0.242116928100586
5839.89196117927 0.249571800231934
5840.56491485076 0.240821361541748
5841.23786852225 0.25321364402771
5841.91082219374 0.272535085678101
5842.58377586523 0.269759654998779
5843.25672953671 0.282887697219849
5843.9296832082 0.277300119400024
5844.60263687969 0.280932188034058
5845.27559055118 0.295232772827148
5845.94854422267 0.297949314117432
5846.62149789416 0.270988941192627
5847.29445156565 0.303262948989868
5847.96740523714 0.296549558639526
5848.64035890862 0.306791305541992
5849.31331258011 0.273602485656738
5849.9862662516 0.292928457260132
5850.65921992309 0.338011503219604
5851.33217359458 0.344824314117432
5852.00512726607 0.291144132614136
5852.67808093756 0.327177047729492
5853.35103460905 0.328360080718994
5854.02398828053 0.342196941375732
5854.69694195202 0.314789772033691
5855.36989562351 0.33660101890564
5856.042849295 0.370114326477051
5856.71580296649 0.379853487014771
5857.38875663798 0.424120903015137
5858.06171030947 0.414827823638916
5858.73466398096 0.369564056396484
5859.40761765244 0.351309776306152
5860.08057132393 0.359480857849121
5860.75352499542 0.34891152381897
5861.42647866691 0.341686248779297
5862.0994323384 0.335461854934692
5862.77238600989 0.305367469787598
5863.44533968138 0.321115493774414
5864.11829335287 0.295882701873779
5864.79124702435 0.291877269744873
5865.46420069584 0.34966516494751
5866.13715436733 0.32701587677002
5866.81010803882 0.303002119064331
5867.48306171031 0.294172763824463
5868.1560153818 0.275174617767334
5868.82896905329 0.291961431503296
5869.50192272478 0.265714883804321
5870.17487639626 0.251420021057129
5870.84783006775 0.269876003265381
5871.52078373924 0.264538288116455
5872.19373741073 0.256609916687012
5872.86669108222 0.244180917739868
5873.53964475371 0.279477596282959
5874.2125984252 0.255660533905029
5874.88555209669 0.284404277801514
5875.55850576817 0.294450759887695
5876.23145943966 0.266984701156616
5876.90441311115 0.245953798294067
5877.57736678264 0.224737882614136
5878.25032045413 0.240345001220703
5878.92327412562 0.193806886672974
5879.59622779711 0.205287218093872
5880.26918146859 0.176592826843262
5880.94213514008 0.193484306335449
5881.61508881157 0.161629438400269
5882.28804248306 0.191796779632568
5882.96099615455 0.213738203048706
5883.63394982604 0.225841283798218
5884.30690349753 0.251086235046387
5884.97985716902 0.228941679000854
5885.65281084051 0.221075534820557
5886.32576451199 0.224300622940063
5886.99871818348 0.256604909896851
5887.67167185497 0.229426145553589
5888.34462552646 0.280335903167725
5889.01757919795 0.249322414398193
5889.69053286944 0.240693807601929
5890.36348654093 0.23382568359375
5891.03644021242 0.230576515197754
5891.7093938839 0.260581970214844
5892.38234755539 0.249697923660278
5893.05530122688 0.261792898178101
5893.72825489837 0.231779098510742
5894.40120856986 0.250897407531738
5895.07416224135 0.294450283050537
5895.74711591284 0.285858154296875
5896.42006958432 0.276410102844238
5897.09302325581 0.295293092727661
5897.7659769273 0.280570983886719
5898.43893059879 0.255343198776245
5899.11188427028 0.287350416183472
5899.78483794177 0.278459787368774
5900.45779161326 0.297153472900391
5901.13074528475 0.282608985900879
5901.80369895624 0.266860485076904
5902.47665262772 0.241214752197266
5903.14960629921 0.271062612533569
5903.8225599707 0.25312614440918
5904.49551364219 0.284403800964355
5905.16846731368 0.269584178924561
5905.84142098517 0.254841327667236
5906.51437465666 0.249873638153076
5907.18732832814 0.272211074829102
5907.86028199963 0.260538339614868
5908.53323567112 0.229313850402832
5909.20618934261 0.258715391159058
5909.8791430141 0.245470523834229
5910.55209668559 0.224730968475342
5911.22505035708 0.235273838043213
5911.89800402857 0.230404853820801
5912.57095770005 0.20200252532959
5913.24391137154 0.188533544540405
5913.91686504303 0.194952249526978
5914.58981871452 0.222898483276367
5915.26277238601 0.222766876220703
5915.9357260575 0.211222171783447
5916.60867972899 0.226243019104004
5917.28163340048 0.211054086685181
5917.95458707196 0.212396383285522
5918.62754074345 0.237439632415771
5919.30049441494 0.202769756317139
5919.97344808643 0.193522691726685
5920.64640175792 0.224851131439209
5921.31935542941 0.210186004638672
5921.9923091009 0.161356687545776
5922.66526277239 0.146860837936401
5923.33821644387 0.19842529296875
5924.01117011536 0.196383237838745
5924.68412378685 0.151552200317383
5925.35707745834 0.173315525054932
5926.03003112983 0.184534072875977
5926.70298480132 0.201521873474121
5927.37593847281 0.190277576446533
5928.0488921443 0.204089641571045
5928.72184581578 0.191603183746338
5929.39479948727 0.221376895904541
5930.06775315876 0.193440675735474
5930.74070683025 0.208173513412476
5931.41366050174 0.217718601226807
5932.08661417323 0.212497711181641
5932.75956784472 0.203573226928711
5933.43252151621 0.241083383560181
5934.10547518769 0.251294612884521
5934.77842885918 0.247414350509644
5935.45138253067 0.248359680175781
5936.12433620216 0.263644456863403
5936.79728987365 0.269488573074341
5937.47024354514 0.280119657516479
5938.14319721663 0.27353572845459
5938.81615088812 0.275207757949829
5939.4891045596 0.269505500793457
5940.16205823109 0.270470380783081
5940.83501190258 0.258314609527588
5941.50796557407 0.255043745040894
5942.18091924556 0.314867973327637
5942.85387291705 0.303181409835815
5943.52682658854 0.347983121871948
5944.19978026003 0.346810579299927
5944.87273393151 0.31653356552124
5945.545687603 0.316930532455444
5946.21864127449 0.280545711517334
5946.89159494598 0.292870998382568
5947.56454861747 0.249357938766479
5948.23750228896 0.27489447593689
5948.91045596045 0.263638734817505
5949.58340963193 0.260146856307983
5950.25636330342 0.259859800338745
5950.92931697491 0.26052713394165
5951.6022706464 0.234456300735474
5952.27522431789 0.253231048583984
5952.94817798938 0.239761829376221
5953.62113166087 0.223576784133911
5954.29408533236 0.197396993637085
5954.96703900385 0.173754453659058
5955.63999267533 0.215498685836792
5956.31294634682 0.223220348358154
5956.98590001831 0.187167644500732
5957.6588536898 0.183301210403442
5958.33180736129 0.175144910812378
5959.00476103278 0.17399001121521
5959.67771470427 0.184364557266235
5960.35066837576 0.195937871932983
5961.02362204724 0.218321800231934
5961.69657571873 0.224586486816406
5962.36952939022 0.185879468917847
5963.04248306171 0.184577226638794
5963.7154367332 0.192063808441162
5964.38839040469 0.178900718688965
5965.06134407618 0.1623215675354
5965.73429774766 0.179204940795898
5966.40725141915 0.182245492935181
5967.08020509064 0.173378229141235
5967.75315876213 0.142972946166992
5968.42611243362 0.169695377349854
5969.09906610511 0.162355422973633
5969.7720197766 0.198090791702271
5970.44497344809 0.222626686096191
5971.11792711958 0.224406242370605
5971.79088079106 0.191848278045654
5972.46383446255 0.213060140609741
5973.13678813404 0.196176052093506
5973.80974180553 0.214219808578491
5974.48269547702 0.212263584136963
5975.15564914851 0.226860284805298
5975.82860282 0.178267955780029
5976.50155649148 0.207618951797485
5977.17451016297 0.213108539581299
5977.84746383446 0.174216032028198
5978.52041750595 0.215444087982178
5979.19337117744 0.230222702026367
5979.86632484893 0.229240417480469
5980.53927852042 0.246707201004028
5981.21223219191 0.173407554626465
5981.88518586339 0.195305109024048
5982.55813953488 0.184468269348145
5983.23109320637 0.176725149154663
5983.90404687786 0.231603622436523
5984.57700054935 0.235370397567749
5985.24995422084 0.223053693771362
5985.92290789233 0.212680101394653
5986.59586156382 0.252686262130737
5987.2688152353 0.273970603942871
5987.94176890679 0.236341714859009
5988.61472257828 0.222091913223267
5989.28767624977 0.255617141723633
5989.96062992126 0.276161670684814
5990.63358359275 0.2851722240448
5991.30653726424 0.261482000350952
5991.97949093573 0.217036485671997
5992.65244460721 0.190048217773438
5993.3253982787 0.189492702484131
5993.99835195019 0.194365978240967
5994.67130562168 0.210419893264771
5995.34425929317 0.178513526916504
5996.01721296466 0.212299823760986
5996.69016663615 0.215437889099121
5997.36312030764 0.204189777374268
5998.03607397912 0.22388768196106
5998.70902765061 0.23093843460083
5999.3819813221 0.240138530731201
6000.05493499359 0.213249683380127
6000.72788866508 0.22986364364624
6001.40084233657 0.222648620605469
6002.07379600806 0.204612493515015
6002.74674967955 0.19622278213501
6003.41970335103 0.18309211730957
6004.09265702252 0.216005086898804
6004.76561069401 0.228212594985962
6005.4385643655 0.211217164993286
6006.11151803699 0.220612049102783
6006.78447170848 0.199995994567871
6007.45742537997 0.208777666091919
6008.13037905146 0.186549186706543
6008.80333272294 0.169622182846069
6009.47628639443 0.169313430786133
6010.14924006592 0.197420120239258
6010.82219373741 0.166966438293457
6011.4951474089 0.182125568389893
6012.16810108039 0.205161571502686
6012.84105475188 0.17120885848999
6013.51400842337 0.228039979934692
6014.18696209485 0.22861123085022
6014.85991576634 0.20965313911438
6015.53286943783 0.204193830490112
6016.20582310932 0.174998044967651
6016.87877678081 0.179538249969482
6017.5517304523 0.204377174377441
6018.22468412379 0.197780132293701
6018.89763779527 0.208711385726929
6019.57059146676 0.187253475189209
6020.24354513825 0.215129375457764
6020.91649880974 0.197409629821777
6021.58945248123 0.22478985786438
6022.26240615272 0.215220928192139
6022.93535982421 0.212362766265869
6023.6083134957 0.213433504104614
6024.28126716719 0.267797708511353
6024.95422083867 0.269282102584839
6025.62717451016 0.289792776107788
6026.30012818165 0.279196262359619
6026.97308185314 0.269590616226196
6027.64603552463 0.248412609100342
6028.31898919612 0.302808523178101
6028.99194286761 0.30891752243042
6029.6648965391 0.29542088508606
6030.33785021058 0.304601192474365
6031.01080388207 0.279785633087158
6031.68375755356 0.275387763977051
6032.35671122505 0.281161308288574
6033.02966489654 0.268107175827026
6033.70261856803 0.275465488433838
6034.37557223952 0.267796516418457
6035.04852591101 0.264042377471924
6035.72147958249 0.29026985168457
6036.39443325398 0.23559045791626
6037.06738692547 0.24445104598999
6037.74034059696 0.271408796310425
6038.41329426845 0.276260375976562
6039.08624793994 0.281662225723267
6039.75920161143 0.247580528259277
6040.43215528292 0.207669973373413
6041.1051089544 0.231170654296875
6041.77806262589 0.180866241455078
6042.45101629738 0.203938245773315
6043.12396996887 0.192050933837891
6043.79692364036 0.202975511550903
6044.46987731185 0.20314359664917
6045.14283098334 0.200058698654175
6045.81578465482 0.218284845352173
6046.48873832631 0.2019202709198
6047.1616919978 0.200362682342529
6047.83464566929 0.197070837020874
6048.50759934078 0.187881946563721
6049.18055301227 0.21349048614502
6049.85350668376 0.159907817840576
6050.52646035525 0.184481620788574
6051.19941402674 0.178369522094727
6051.87236769822 0.192708015441895
6052.54532136971 0.186704874038696
6053.2182750412 0.193153381347656
6053.89122871269 0.222689151763916
6054.56418238418 0.205511569976807
6055.23713605567 0.209481477737427
6055.91008972716 0.233292818069458
6056.58304339864 0.191255331039429
6057.25599707013 0.212020874023438
6057.92895074162 0.204562425613403
6058.60190441311 0.228505611419678
6059.2748580846 0.242642402648926
6059.94781175609 0.257046937942505
6060.62076542758 0.24309253692627
6061.29371909907 0.252494335174561
6061.96667277055 0.208227157592773
6062.63962644204 0.172696590423584
6063.31258011353 0.198893547058105
6063.98553378502 0.197702407836914
6064.65848745651 0.234431982040405
6065.331441128 0.241096019744873
6066.00439479949 0.198022127151489
6066.67734847098 0.193521738052368
6067.35030214246 0.17247486114502
6068.02325581395 0.206628799438477
6068.69620948544 0.206305265426636
6069.36916315693 0.200590372085571
6070.04211682842 0.226583957672119
6070.71507049991 0.197263240814209
6071.3880241714 0.21123194694519
6072.06097784289 0.202560424804688
6072.73393151437 0.222741365432739
6073.40688518586 0.219814777374268
6074.07983885735 0.221944570541382
6074.75279252884 0.201334714889526
6075.42574620033 0.195420980453491
6076.09869987182 0.209954261779785
6076.77165354331 0.207242727279663
6077.4446072148 0.234841108322144
6078.11756088628 0.222870349884033
6078.79051455777 0.213817119598389
6079.46346822926 0.226018905639648
6080.13642190075 0.230966806411743
6080.80937557224 0.179633617401123
6081.48232924373 0.21426248550415
6082.15528291522 0.209334373474121
6082.82823658671 0.197752237319946
6083.50119025819 0.201419830322266
6084.17414392968 0.206161499023438
6084.84709760117 0.206348896026611
6085.52005127266 0.174835920333862
6086.19300494415 0.191116809844971
6086.86595861564 0.187222719192505
6087.53891228713 0.201932907104492
6088.21186595862 0.200156927108765
6088.8848196301 0.157485723495483
6089.55777330159 0.168182373046875
6090.23072697308 0.188849925994873
6090.90368064457 0.172313213348389
6091.57663431606 0.170557260513306
6092.24958798755 0.172931671142578
6092.92254165904 0.173945426940918
6093.59549533053 0.1769859790802
6094.26844900201 0.221141576766968
6094.9414026735 0.236611366271973
6095.61435634499 0.221867084503174
6096.28731001648 0.233842849731445
6096.96026368797 0.215885877609253
6097.63321735946 0.22995400428772
6098.30617103095 0.217694997787476
6098.97912470244 0.234469890594482
6099.65207837392 0.263024091720581
6100.32503204541 0.26384973526001
6100.9979857169 0.251875162124634
6101.67093938839 0.232598304748535
6102.34389305988 0.266108512878418
6103.01684673137 0.291738271713257
6103.68980040286 0.272352933883667
6104.36275407435 0.261199235916138
6105.03570774583 0.234230518341064
6105.70866141732 0.224829435348511
6106.38161508881 0.25846791267395
6107.0545687603 0.234726428985596
6107.72752243179 0.243887424468994
6108.40047610328 0.209102630615234
6109.07342977477 0.22255277633667
6109.74638344626 0.212035179138184
6110.41933711774 0.217827558517456
6111.09229078923 0.226508855819702
6111.76524446072 0.218331336975098
6112.43819813221 0.230094194412231
6113.1111518037 0.220513820648193
6113.78410547519 0.236441135406494
6114.45705914668 0.261190891265869
6115.13001281816 0.257585048675537
6115.80296648965 0.270410776138306
6116.47592016114 0.246105432510376
6117.14887383263 0.250170469284058
6117.82182750412 0.262525320053101
6118.49478117561 0.227946281433105
6119.1677348471 0.231184244155884
6119.84068851859 0.223756074905396
6120.51364219008 0.23816442489624
6121.18659586156 0.210731983184814
6121.85954953305 0.202116966247559
6122.53250320454 0.194495677947998
6123.20545687603 0.165977954864502
6123.87841054752 0.197810173034668
6124.55136421901 0.176218748092651
6125.2243178905 0.18562388420105
6125.89727156198 0.17989182472229
6126.57022523347 0.19838809967041
6127.24317890496 0.197871685028076
6127.91613257645 0.179696083068848
6128.58908624794 0.180126428604126
6129.26203991943 0.167432069778442
6129.93499359092 0.149868488311768
6130.60794726241 0.170406579971313
6131.28090093389 0.175880432128906
6131.95385460538 0.202664852142334
6132.62680827687 0.161682844161987
6133.29976194836 0.206886291503906
6133.97271561985 0.181427717208862
6134.64566929134 0.152442693710327
6135.31862296283 0.159091949462891
6135.99157663432 0.183947324752808
6136.6645303058 0.18246054649353
6137.33748397729 0.165987730026245
6138.01043764878 0.175334692001343
6138.68339132027 0.170625925064087
6139.35634499176 0.148574352264404
6140.02929866325 0.146617889404297
6140.70225233474 0.170475959777832
6141.37520600623 0.194971323013306
6142.04815967771 0.188274145126343
6142.7211133492 0.137030363082886
6143.39406702069 0.158376216888428
6144.06702069218 0.125872611999512
6144.73997436367 0.145334243774414
6145.41292803516 0.140204191207886
6146.08588170665 0.132795333862305
6146.75883537814 0.162391901016235
6147.43178904962 0.177897930145264
6148.10474272111 0.192937850952148
6148.7776963926 0.198669672012329
6149.45065006409 0.157061338424683
6150.12360373558 0.167934894561768
6150.79655740707 0.197189331054688
6151.46951107856 0.207494735717773
6152.14246475005 0.187743902206421
6152.81541842153 0.209270715713501
6153.48837209302 0.187413930892944
6154.16132576451 0.204577207565308
6154.834279436 0.173610687255859
6155.50723310749 0.187821626663208
6156.18018677898 0.162297010421753
6156.85314045047 0.17212176322937
6157.52609412196 0.181875944137573
6158.19904779344 0.175149202346802
6158.87200146493 0.153082370758057
6159.54495513642 0.183620929718018
6160.21790880791 0.156431913375854
6160.8908624794 0.167848110198975
6161.56381615089 0.189089059829712
6162.23676982238 0.184519290924072
6162.90972349387 0.185369491577148
6163.58267716535 0.181432485580444
6164.25563083684 0.190974473953247
6164.92858450833 0.173453092575073
6165.60153817982 0.191737174987793
6166.27449185131 0.166429996490479
6166.9474455228 0.193729639053345
6167.62039919429 0.191329479217529
6168.29335286577 0.158985137939453
6168.96630653726 0.164566993713379
6169.63926020875 0.183840036392212
6170.31221388024 0.200215101242065
6170.98516755173 0.186380863189697
6171.65812122322 0.181864976882935
6172.33107489471 0.186992406845093
6173.0040285662 0.179822206497192
6173.67698223769 0.171743154525757
6174.34993590917 0.163553237915039
6175.02288958066 0.16373348236084
6175.69584325215 0.141075134277344
6176.36879692364 0.142796516418457
6177.04175059513 0.152639865875244
6177.71470426662 0.13453483581543
6178.38765793811 0.163767337799072
6179.0606116096 0.146456003189087
6179.73356528108 0.157696008682251
6180.40651895257 0.159820079803467
6181.07947262406 0.12725043296814
6181.75242629555 0.183162689208984
6182.42537996704 0.18252158164978
6183.09833363853 0.160893678665161
6183.77128731002 0.175533294677734
6184.4442409815 0.181538820266724
6185.11719465299 0.187847137451172
6185.79014832448 0.2066330909729
6186.46310199597 0.17967414855957
6187.13605566746 0.194186925888062
6187.80900933895 0.188374996185303
6188.48196301044 0.176390409469604
6189.15491668193 0.183930158615112
6189.82787035342 0.187543630599976
6190.5008240249 0.198131322860718
6191.17377769639 0.188330888748169
6191.84673136788 0.201303482055664
6192.51968503937 0.189716100692749
6193.19263871086 0.205926895141602
6193.86559238235 0.170341491699219
6194.53854605384 0.179907083511353
6195.21149972532 0.191351413726807
6195.88445339681 0.201618194580078
6196.5574070683 0.164835214614868
6197.23036073979 0.198414325714111
6197.90331441128 0.182339429855347
6198.57626808277 0.182534217834473
6199.24922175426 0.186714887619019
6199.92217542575 0.197215557098389
6200.59512909723 0.193048238754272
6201.26808276872 0.198291301727295
6201.94103644021 0.245217084884644
6202.6139901117 0.222579002380371
6203.28694378319 0.206515312194824
6203.95989745468 0.212985992431641
6204.63285112617 0.216071367263794
6205.30580479766 0.225928783416748
6205.97875846914 0.214115858078003
6206.65171214063 0.217377424240112
6207.32466581212 0.231051683425903
6207.99761948361 0.224208354949951
6208.6705731551 0.19338059425354
6209.34352682659 0.201227426528931
6210.01648049808 0.195369720458984
6210.68943416957 0.181949138641357
6211.36238784105 0.202736139297485
6212.03534151254 0.206025362014771
6212.70829518403 0.172289371490479
6213.38124885552 0.161604642868042
6214.05420252701 0.136747121810913
6214.7271561985 0.150982856750488
6215.40010986999 0.154284954071045
6216.07306354148 0.153893947601318
6216.74601721296 0.16064453125
6217.41897088445 0.182462692260742
6218.09192455594 0.154768705368042
6218.76487822743 0.162734508514404
6219.43783189892 0.164407253265381
6220.11078557041 0.157744407653809
6220.7837392419 0.161178588867188
6221.45669291339 0.145966768264771
6222.12964658487 0.175262689590454
6222.80260025636 0.171602725982666
6223.47555392785 0.15349292755127
6224.14850759934 0.164935111999512
6224.82146127083 0.169885635375977
6225.49441494232 0.160926103591919
6226.16736861381 0.178785800933838
6226.8403222853 0.197971820831299
6227.51327595678 0.189811229705811
6228.18622962827 0.183714628219604
6228.85918329976 0.174583673477173
6229.53213697125 0.185449600219727
6230.20509064274 0.150101900100708
6230.87804431423 0.153711795806885
6231.55099798572 0.191795587539673
6232.22395165721 0.1986985206604
6232.89690532869 0.185312271118164
6233.56985900018 0.192728757858276
6234.24281267167 0.152846813201904
6234.91576634316 0.147288799285889
6235.58872001465 0.170593023300171
6236.26167368614 0.152762413024902
6236.93462735763 0.116956233978271
6237.60758102911 0.100916624069214
6238.2805347006 0.160643577575684
6238.95348837209 0.155254125595093
6239.62644204358 0.201240301132202
6240.29939571507 0.192657470703125
6240.97234938656 0.214860916137695
6241.64530305805 0.206217527389526
6242.31825672954 0.141929149627686
6242.99121040103 0.143673181533813
6243.66416407251 0.186952829360962
6244.337117744 0.147214889526367
6245.01007141549 0.155253887176514
6245.68302508698 0.16651439666748
6246.35597875847 0.155962228775024
6247.02893242996 0.178493976593018
6247.70188610145 0.149829626083374
6248.37483977294 0.162127256393433
6249.04779344442 0.173537731170654
6249.72074711591 0.174709558486938
6250.3937007874 0.126176118850708
6251.06665445889 0.133497953414917
6251.73960813038 0.143578767776489
6252.41256180187 0.131338596343994
6253.08551547336 0.160908222198486
6253.75846914484 0.163716793060303
6254.43142281633 0.159381151199341
6255.10437648782 0.12284779548645
6255.77733015931 0.137509822845459
6256.4502838308 0.123276233673096
6257.12323750229 0.117626667022705
6257.79619117378 0.111015796661377
6258.46914484527 0.157083511352539
6259.14209851676 0.116733312606812
6259.81505218824 0.158202648162842
6260.48800585973 0.150644540786743
6261.16095953122 0.151371240615845
6261.83391320271 0.176077127456665
6262.5068668742 0.136526584625244
6263.17982054569 0.155460119247437
6263.85277421718 0.163069725036621
6264.52572788866 0.160573959350586
6265.19868156015 0.142349720001221
6265.87163523164 0.159056186676025
6266.54458890313 0.177128553390503
6267.21754257462 0.158173799514771
6267.89049624611 0.172461271286011
6268.5634499176 0.159468412399292
6269.23640358909 0.146228551864624
6269.90935726057 0.146080017089844
6270.58231093206 0.175824880599976
6271.25526460355 0.183939933776855
6271.92821827504 0.190956830978394
6272.60117194653 0.176293611526489
6273.27412561802 0.167736768722534
6273.94707928951 0.18378210067749
6274.620032961 0.177305936813354
6275.29298663248 0.170364856719971
6275.96594030397 0.215516805648804
6276.63889397546 0.204638242721558
6277.31184764695 0.122013092041016
6277.98480131844 0.176428079605103
6278.65775498993 0.174136877059937
6279.33070866142 0.197317361831665
6280.00366233291 0.173909664154053
6280.67661600439 0.193568706512451
6281.34956967588 0.205679893493652
6282.02252334737 0.197400808334351
6282.69547701886 0.202047348022461
6283.36843069035 0.222919464111328
6284.04138436184 0.239022493362427
6284.71433803333 0.248903274536133
6285.38729170482 0.246356964111328
6286.0602453763 0.229961156845093
6286.73319904779 0.265351533889771
6287.40615271928 0.263704299926758
6288.07910639077 0.230458974838257
6288.75206006226 0.225893497467041
6289.42501373375 0.214337825775146
6290.09796740524 0.215449094772339
6290.77092107673 0.152636051177979
6291.44387474821 0.192803382873535
6292.1168284197 0.192481517791748
6292.78978209119 0.200557947158813
6293.46273576268 0.171744585037231
6294.13568943417 0.178270578384399
6294.80864310566 0.174619436264038
6295.48159677715 0.186330080032349
6296.15455044864 0.140877246856689
6296.82750412012 0.128760814666748
6297.50045779161 0.157718181610107
6298.1734114631 0.1521315574646
6298.84636513459 0.186368465423584
6299.51931880608 0.187199354171753
6300.19227247757 0.169164657592773
6300.86522614906 0.192962646484375
6301.53817982055 0.168349266052246
6302.21113349203 0.186302423477173
6302.88408716352 0.215177059173584
6303.55704083501 0.200152635574341
6304.2299945065 0.169420480728149
6304.90294817799 0.167891025543213
6305.57590184948 0.182422876358032
6306.24885552097 0.176899909973145
6306.92180919245 0.191673994064331
6307.59476286394 0.166788101196289
6308.26771653543 0.183443069458008
6308.94067020692 0.167881727218628
6309.61362387841 0.119189739227295
6310.2865775499 0.115260362625122
6310.95953122139 0.137313842773438
6311.63248489288 0.143467664718628
6312.30543856437 0.12218165397644
6312.97839223585 0.138429164886475
6313.65134590734 0.150529384613037
6314.32429957883 0.133707761764526
6314.99725325032 0.174460411071777
6315.67020692181 0.196048259735107
6316.3431605933 0.15636420249939
6317.01611426479 0.175449371337891
6317.68906793628 0.168370485305786
6318.36202160776 0.182693243026733
6319.03497527925 0.166026592254639
6319.70792895074 0.179762125015259
6320.38088262223 0.207342386245728
6321.05383629372 0.204766035079956
6321.72678996521 0.167165279388428
6322.3997436367 0.186627388000488
6323.07269730819 0.182652473449707
6323.74565097967 0.198453187942505
6324.41860465116 0.192851543426514
6325.09155832265 0.210335493087769
6325.76451199414 0.188838243484497
6326.43746566563 0.195956230163574
6327.11041933712 0.178465843200684
6327.78337300861 0.201175689697266
6328.4563266801 0.169129610061646
6329.12928035158 0.184922933578491
6329.80223402307 0.171320676803589
6330.47518769456 0.204960584640503
6331.14814136605 0.219431161880493
6331.82109503754 0.203905344009399
6332.49404870903 0.184614658355713
6333.16700238052 0.193810701370239
6333.839956052 0.145498752593994
6334.51290972349 0.161454916000366
6335.18586339498 0.168958425521851
6335.85881706647 0.155921697616577
6336.53177073796 0.221112251281738
6337.20472440945 0.218447208404541
6337.87767808094 0.199517250061035
6338.55063175243 0.19159722328186
6339.22358542392 0.213870525360107
6339.8965390954 0.186033964157104
6340.56949276689 0.202974319458008
6341.24244643838 0.202006578445435
6341.91540010987 0.160927057266235
6342.58835378136 0.167141199111938
6343.26130745285 0.182643413543701
6343.93426112434 0.192296981811523
6344.60721479582 0.194475412368774
6345.28016846731 0.195970296859741
6345.9531221388 0.183080434799194
6346.62607581029 0.190654993057251
6347.29902948178 0.179196357727051
6347.97198315327 0.190537691116333
6348.64493682476 0.151740074157715
6349.31789049625 0.158595085144043
6349.99084416773 0.18383002281189
6350.66379783922 0.205662965774536
6351.33675151071 0.181248664855957
6352.0097051822 0.185302734375
6352.68265885369 0.157743215560913
6353.35561252518 0.16679835319519
6354.02856619667 0.182425022125244
6354.70151986816 0.185334444046021
6355.37447353964 0.154240369796753
6356.04742721113 0.159551620483398
6356.72038088262 0.158409595489502
6357.39333455411 0.182228803634644
6358.0662882256 0.164622783660889
6358.73924189709 0.193788528442383
6359.41219556858 0.154021739959717
6360.08514924007 0.176737785339355
6360.75810291155 0.153336524963379
6361.43105658304 0.173023700714111
6362.10401025453 0.161645412445068
6362.77696392602 0.177918672561646
6363.44991759751 0.204736948013306
6364.122871269 0.212562322616577
6364.79582494049 0.230975151062012
6365.46877861198 0.219972372055054
6366.14173228346 0.201570272445679
6366.81468595495 0.213164329528809
6367.48763962644 0.221280097961426
6368.16059329793 0.213858842849731
6368.83354696942 0.213649988174438
6369.50650064091 0.229971170425415
6370.1794543124 0.220827341079712
6370.85240798389 0.224610805511475
6371.52536165537 0.222784042358398
6372.19831532686 0.222292900085449
6372.87126899835 0.238378047943115
6373.54422266984 0.214692115783691
6374.21717634133 0.247086048126221
6374.89013001282 0.222833871841431
6375.56308368431 0.229978799819946
6376.2360373558 0.202555656433105
6376.90899102728 0.235574007034302
6377.58194469877 0.202292680740356
6378.25489837026 0.192672729492188
6378.92785204175 0.19558310508728
6379.60080571324 0.184670448303223
6380.27375938473 0.200201272964478
6380.94671305622 0.17679762840271
6381.61966672771 0.189670324325562
6382.29262039919 0.1965172290802
6382.96557407068 0.201241493225098
6383.63852774217 0.196931123733521
6384.31148141366 0.182357311248779
6384.98443508515 0.175391435623169
6385.65738875664 0.189433097839355
6386.33034242813 0.180997371673584
6387.00329609961 0.179195880889893
6387.6762497711 0.163134336471558
6388.34920344259 0.14911413192749
6389.02215711408 0.188959360122681
6389.69511078557 0.151787042617798
6390.36806445706 0.178972482681274
6391.04101812855 0.166698694229126
6391.71397180004 0.179002285003662
6392.38692547153 0.131193876266479
6393.05987914301 0.146396160125732
6393.7328328145 0.147258281707764
6394.40578648599 0.135164976119995
6395.07874015748 0.115660429000854
6395.75169382897 0.140457153320312
6396.42464750046 0.125689268112183
6397.09760117195 0.145272731781006
6397.77055484344 0.127994537353516
6398.44350851492 0.142459154129028
6399.11646218641 0.150414705276489
6399.7894158579 0.171157360076904
6400.46236952939 0.174782514572144
6401.13532320088 0.151307821273804
6401.80827687237 0.157856702804565
6402.48123054386 0.216898679733276
6403.15418421534 0.195390939712524
6403.82713788683 0.163281440734863
6404.50009155832 0.178668737411499
6405.17304522981 0.20105767250061
6405.8459989013 0.168342113494873
6406.51895257279 0.168429851531982
6407.19190624428 0.15973973274231
6407.86485991577 0.176039218902588
6408.53781358726 0.15529990196228
6409.21076725874 0.157329559326172
6409.88372093023 0.16481614112854
6410.55667460172 0.178190946578979
6411.22962827321 0.17304801940918
6411.9025819447 0.184369802474976
6412.57553561619 0.176692962646484
6413.24848928768 0.179097175598145
6413.92144295916 0.181082963943481
6414.59439663065 0.194372653961182
6415.26735030214 0.168885707855225
6415.94030397363 0.176807403564453
6416.61325764512 0.181717157363892
6417.28621131661 0.184277057647705
6417.9591649881 0.152676105499268
6418.63211865959 0.156764507293701
6419.30507233107 0.158780336380005
6419.97802600256 0.166953563690186
6420.65097967405 0.181425809860229
6421.32393334554 0.19851279258728
6421.99688701703 0.179186344146729
6422.66984068852 0.189521551132202
6423.34279436001 0.175267457962036
6424.0157480315 0.214433908462524
6424.68870170298 0.196394443511963
6425.36165537447 0.181554317474365
6426.03460904596 0.19776463508606
6426.70756271745 0.205973863601685
6427.38051638894 0.182550430297852
6428.05347006043 0.141547203063965
6428.72642373192 0.150936365127563
6429.39937740341 0.145786285400391
6430.07233107489 0.136661529541016
6430.74528474638 0.15115761756897
6431.41823841787 0.158128499984741
6432.09119208936 0.159944772720337
6432.76414576085 0.153249979019165
6433.43709943234 0.131985902786255
6434.11005310383 0.14057731628418
6434.78300677532 0.141337156295776
6435.4559604468 0.143613338470459
6436.12891411829 0.150086402893066
6436.80186778978 0.13957142829895
6437.47482146127 0.0973644256591797
6438.14777513276 0.105883359909058
6438.82072880425 0.142421722412109
6439.49368247574 0.151050090789795
6440.16663614723 0.182980537414551
6440.83958981871 0.13932728767395
6441.5125434902 0.15966796875
6442.18549716169 0.163914442062378
6442.85845083318 0.148345947265625
6443.53140450467 0.145304441452026
6444.20435817616 0.152979373931885
6444.87731184765 0.184494018554688
6445.55026551914 0.144804239273071
6446.22321919062 0.17524266242981
6446.89617286211 0.17028021812439
6447.5691265336 0.181148529052734
6448.24208020509 0.167298316955566
6448.91503387658 0.162350177764893
6449.58798754807 0.170068502426147
6450.26094121956 0.171221256256104
6450.93389489105 0.200900793075562
6451.60684856253 0.20356011390686
6452.27980223402 0.187757968902588
6452.95275590551 0.200330018997192
6453.625709577 0.179137229919434
6454.29866324849 0.178324699401855
6454.97161691998 0.204084873199463
6455.64457059147 0.198767900466919
6456.31752426295 0.218563795089722
6456.99047793444 0.22756290435791
6457.66343160593 0.202183485031128
6458.33638527742 0.177449464797974
6459.00933894891 0.237627506256104
6459.6822926204 0.249704122543335
6460.35524629189 0.224494695663452
6461.02819996338 0.230495452880859
6461.70115363487 0.238485097885132
6462.37410730635 0.219881057739258
6463.04706097784 0.233087778091431
6463.72001464933 0.217817544937134
6464.39296832082 0.209527969360352
6465.06592199231 0.203919172286987
6465.7388756638 0.182896852493286
6466.41182933529 0.208286762237549
6467.08478300678 0.20626163482666
6467.75773667826 0.194043159484863
6468.43069034975 0.164198875427246
6469.10364402124 0.166529417037964
6469.77659769273 0.140413761138916
6470.44955136422 0.155599594116211
6471.12250503571 0.181078433990479
6471.7954587072 0.184661865234375
6472.46841237868 0.192509889602661
6473.14136605017 0.175199747085571
6473.81431972166 0.181034088134766
6474.48727339315 0.140383005142212
6475.16022706464 0.132832765579224
6475.83318073613 0.138551712036133
6476.50613440762 0.147252082824707
6477.17908807911 0.152656555175781
6477.8520417506 0.132040023803711
6478.52499542208 0.130685091018677
6479.19794909357 0.14476752281189
6479.87090276506 0.171178340911865
6480.54385643655 0.143026351928711
6481.21681010804 0.130446910858154
6481.88976377953 0.121283054351807
6482.56271745102 0.132195472717285
6483.2356711225 0.119021415710449
6483.90862479399 0.113426685333252
6484.58157846548 0.117602825164795
6485.25453213697 0.142300605773926
6485.92748580846 0.143559694290161
6486.60043947995 0.126712322235107
6487.27339315144 0.179850578308105
6487.94634682293 0.180182695388794
6488.61930049441 0.187627792358398
6489.2922541659 0.176595449447632
6489.96520783739 0.198905944824219
6490.63816150888 0.210319995880127
6491.31111518037 0.18012261390686
6491.98406885186 0.179893016815186
6492.65702252335 0.140321969985962
6493.32997619484 0.142104625701904
6494.00292986632 0.174661159515381
6494.67588353781 0.162301540374756
6495.3488372093 0.146705627441406
6496.02179088079 0.145213603973389
6496.69474455228 0.152752876281738
6497.36769822377 0.140145540237427
6498.04065189526 0.207918405532837
6498.71360556675 0.211910963058472
6499.38655923823 0.222759008407593
6500.05951290972 0.180120706558228
6500.73246658121 0.187526226043701
6501.4054202527 0.184766292572021
6502.07837392419 0.204991579055786
6502.75132759568 0.198248624801636
6503.42428126717 0.150461673736572
6504.09723493866 0.129985094070435
6504.77018861014 0.158830881118774
6505.44314228163 0.155491352081299
6506.11609595312 0.130028247833252
6506.78904962461 0.140478610992432
6507.4620032961 0.120892286300659
6508.13495696759 0.108459949493408
6508.80791063908 0.162379026412964
6509.48086431057 0.163733720779419
6510.15381798205 0.172190427780151
6510.82677165354 0.183932781219482
6511.49972532503 0.161499977111816
6512.17267899652 0.161553144454956
6512.84563266801 0.136161327362061
6513.5185863395 0.130025386810303
6514.19154001099 0.112446308135986
6514.86449368248 0.157224416732788
6515.53744735396 0.151105880737305
6516.21040102545 0.153182506561279
6516.88335469694 0.129324436187744
6517.55630836843 0.124077796936035
6518.22926203992 0.127799510955811
6518.90221571141 0.161495208740234
6519.5751693829 0.148787975311279
6520.24812305439 0.131831407546997
6520.92107672587 0.133003234863281
6521.59403039736 0.104844808578491
6522.26698406885 0.118901014328003
6522.93993774034 0.120416402816772
6523.61289141183 0.111291170120239
6524.28584508332 0.118899345397949
6524.95879875481 0.125466346740723
6525.63175242629 0.107523918151855
6526.30470609778 0.121096611022949
6526.97765976927 0.140893220901489
6527.65061344076 0.161402225494385
6528.32356711225 0.174915075302124
6528.99652078374 0.160621404647827
6529.66947445523 0.170230627059937
6530.34242812672 0.156198263168335
6531.01538179821 0.180475950241089
6531.68833546969 0.144819498062134
6532.36128914118 0.159168720245361
6533.03424281267 0.196975946426392
6533.70719648416 0.190210819244385
6534.38015015565 0.195657253265381
6535.05310382714 0.184490919113159
6535.72605749863 0.221989154815674
6536.39901117012 0.226441383361816
6537.0719648416 0.217088460922241
6537.74491851309 0.222623348236084
6538.41787218458 0.20644998550415
6539.09082585607 0.219775915145874
6539.76377952756 0.230516910552979
6540.43673319905 0.23353099822998
6541.10968687054 0.192571401596069
6541.78264054202 0.195193529129028
6542.45559421351 0.21209192276001
6543.128547885 0.211917638778687
6543.80150155649 0.247709512710571
6544.47445522798 0.226009607315063
6545.14740889947 0.253991603851318
6545.82036257096 0.251106977462769
6546.49331624245 0.231436729431152
6547.16626991394 0.232837200164795
6547.83922358542 0.232267618179321
6548.51217725691 0.21454930305481
6549.1851309284 0.251962900161743
6549.85808459989 0.241788864135742
6550.53103827138 0.215620040893555
6551.20399194287 0.207203388214111
6551.87694561436 0.208904981613159
6552.54989928584 0.195564746856689
6553.22285295733 0.192302942276001
6553.89580662882 0.176230192184448
6554.56876030031 0.202144622802734
6555.2417139718 0.203935384750366
6555.91466764329 0.184681415557861
6556.58762131478 0.169854402542114
6557.26057498627 0.135577440261841
6557.93352865775 0.174095869064331
6558.60648232924 0.155731201171875
6559.27943600073 0.152771711349487
6559.95238967222 0.137754917144775
6560.62534334371 0.161380767822266
6561.2982970152 0.131062507629395
6561.97125068669 0.139303922653198
6562.64420435818 0.152961254119873
6563.31715802966 0.138070106506348
6563.99011170115 0.142732858657837
6564.66306537264 0.13590931892395
6565.33601904413 0.14029598236084
6566.00897271562 0.130000591278076
6566.68192638711 0.126488447189331
6567.3548800586 0.133590936660767
6568.02783373009 0.129435777664185
6568.70078740157 0.143324375152588
6569.37374107306 0.117738246917725
6570.04669474455 0.126257658004761
6570.71964841604 0.125410079956055
6571.39260208753 0.138428449630737
6572.06555575902 0.165579080581665
6572.73850943051 0.151054620742798
6573.411463102 0.170321941375732
6574.08441677348 0.178745031356812
6574.75737044497 0.137819051742554
6575.43032411646 0.139882564544678
6576.10327778795 0.151850938796997
6576.77623145944 0.132853746414185
6577.44918513093 0.138161659240723
6578.12213880242 0.140936374664307
6578.79509247391 0.17421817779541
6579.46804614539 0.162720441818237
6580.14099981688 0.205542087554932
6580.81395348837 0.215131282806396
6581.48690715986 0.188214063644409
6582.15986083135 0.191504240036011
6582.83281450284 0.190216779708862
6583.50576817433 0.175747394561768
6584.17872184582 0.174715995788574
6584.8516755173 0.212306976318359
6585.52462918879 0.224003076553345
6586.19758286028 0.246435165405273
6586.87053653177 0.220015525817871
6587.54349020326 0.226586818695068
6588.21644387475 0.238900423049927
6588.88939754624 0.246509075164795
6589.56235121773 0.173724174499512
6590.23530488921 0.184307813644409
6590.9082585607 0.177857637405396
6591.58121223219 0.177209138870239
6592.25416590368 0.204110622406006
6592.92711957517 0.182985067367554
6593.60007324666 0.187619686126709
6594.27302691815 0.20311975479126
6594.94598058963 0.161956310272217
6595.61893426112 0.162876605987549
6596.29188793261 0.156129598617554
6596.9648416041 0.134047031402588
6597.63779527559 0.168277025222778
6598.31074894708 0.155032873153687
6598.98370261857 0.141419887542725
6599.65665629006 0.151350975036621
6600.32960996155 0.142089605331421
6601.00256363303 0.146036624908447
6601.67551730452 0.137845516204834
6602.34847097601 0.115738391876221
6603.0214246475 0.115637302398682
6603.69437831899 0.125003337860107
6604.36733199048 0.147310733795166
6605.04028566197 0.142805814743042
6605.71323933346 0.149555444717407
6606.38619300494 0.117403268814087
6607.05914667643 0.133704423904419
6607.73210034792 0.131895542144775
6608.40505401941 0.169605731964111
6609.0780076909 0.161890506744385
6609.75096136239 0.154075384140015
6610.42391503388 0.13598108291626
6611.09686870537 0.124496221542358
6611.76982237685 0.132051467895508
6612.44277604834 0.146418333053589
6613.11572971983 0.165514230728149
6613.78868339132 0.115850448608398
6614.46163706281 0.155619859695435
6615.1345907343 0.160087823867798
6615.80754440579 0.165949821472168
6616.48049807728 0.146649360656738
6617.15345174876 0.146974802017212
6617.82640542025 0.151903629302979
6618.49935909174 0.146064519882202
6619.17231276323 0.169787883758545
6619.84526643472 0.1474769115448
6620.51822010621 0.149640798568726
6621.1911737777 0.162016153335571
6621.86412744918 0.156738758087158
6622.53708112067 0.175201416015625
6623.21003479216 0.184786558151245
6623.88298846365 0.159298419952393
6624.55594213514 0.169433832168579
6625.22889580663 0.184000968933105
6625.90184947812 0.159989356994629
6626.57480314961 0.181289434432983
6627.2477568211 0.181755781173706
6627.92071049258 0.20383882522583
6628.59366416407 0.156736612319946
6629.26661783556 0.17951488494873
6629.93957150705 0.151260137557983
6630.61252517854 0.195981025695801
6631.28547885003 0.202268838882446
6631.95843252152 0.234663486480713
6632.631386193 0.199869871139526
6633.30433986449 0.203449964523315
6633.97729353598 0.184881210327148
6634.65024720747 0.172281742095947
6635.32320087896 0.215782403945923
6635.99615455045 0.180267333984375
6636.66910822194 0.1723473072052
6637.34206189343 0.164053440093994
6638.01501556491 0.154767036437988
6638.6879692364 0.149703979492188
6639.36092290789 0.153616905212402
6640.03387657938 0.147110462188721
6640.70683025087 0.139013767242432
6641.37978392236 0.13092565536499
6642.05273759385 0.143037557601929
6642.72569126534 0.139448404312134
6643.39864493682 0.147861242294312
6644.07159860831 0.138038158416748
6644.7445522798 0.172679424285889
6645.41750595129 0.175780296325684
6646.09045962278 0.126342058181763
6646.76341329427 0.128137111663818
6647.43636696576 0.15982460975647
6648.10932063725 0.147034645080566
6648.78227430873 0.129761934280396
6649.45522798022 0.158079147338867
6650.12818165171 0.146967172622681
6650.8011353232 0.14512825012207
6651.47408899469 0.135555267333984
6652.14704266618 0.122503042221069
6652.81999633767 0.12372612953186
6653.49295000916 0.119480609893799
6654.16590368064 0.0760550498962402
6654.83885735213 0.114415168762207
6655.51181102362 0.0882971286773682
6656.18476469511 0.10285472869873
6656.8577183666 0.100173711776733
6657.53067203809 0.0947670936584473
6658.20362570958 0.0819065570831299
6658.87657938107 0.11802077293396
6659.54953305255 0.165652751922607
6660.22248672404 0.145641088485718
6660.89544039553 0.144004344940186
6661.56839406702 0.167946100234985
6662.24134773851 0.128456830978394
6662.91430141 0.15250825881958
6663.58725508149 0.127026319503784
6664.26020875298 0.137118101119995
6664.93316242446 0.124742984771729
6665.60611609595 0.140903472900391
6666.27906976744 0.0979290008544922
6666.95202343893 0.11933708190918
6667.62497711042 0.113202810287476
6668.29793078191 0.124244451522827
6668.9708844534 0.125671148300171
6669.64383812489 0.150773525238037
6670.31679179637 0.141055822372437
6670.98974546786 0.12692928314209
6671.66269913935 0.103204011917114
6672.33565281084 0.13642954826355
6673.00860648233 0.131021738052368
6673.68156015382 0.143230199813843
6674.35451382531 0.161216020584106
6675.02746749679 0.156141996383667
6675.70042116828 0.223127603530884
6676.37337483977 0.19049596786499
6677.04632851126 0.161017417907715
6677.71928218275 0.159859895706177
6678.39223585424 0.178455114364624
6679.06518952573 0.179858922958374
6679.73814319722 0.193402767181396
6680.41109686871 0.178257942199707
6681.08405054019 0.148467540740967
6681.75700421168 0.161547660827637
6682.42995788317 0.137102365493774
6683.10291155466 0.12801718711853
6683.77586522615 0.142050743103027
6684.44881889764 0.150321960449219
6685.12177256913 0.112732887268066
6685.79472624062 0.122114896774292
6686.4676799121 0.142792701721191
6687.14063358359 0.128464698791504
6687.81358725508 0.13928747177124
6688.48654092657 0.137612104415894
6689.15949459806 0.144055366516113
6689.83244826955 0.106354713439941
6690.50540194104 0.16094970703125
6691.17835561252 0.130207300186157
6691.85130928401 0.0981206893920898
6692.5242629555 0.104305744171143
6693.19721662699 0.112057685852051
6693.87017029848 0.117803812026978
6694.54312396997 0.0951571464538574
6695.21607764146 0.0797080993652344
6695.88903131295 0.0854067802429199
6696.56198498444 0.0787274837493896
6697.23493865592 0.114415645599365
6697.90789232741 0.117411136627197
6698.5808459989 0.119411468505859
6699.25379967039 0.150891304016113
6699.92675334188 0.106268644332886
6700.59970701337 0.108505249023438
6701.27266068486 0.121026039123535
6701.94561435634 0.12888503074646
6702.61856802783 0.156453132629395
6703.29152169932 0.150285720825195
6703.96447537081 0.148747444152832
6704.6374290423 0.185251474380493
6705.31038271379 0.130404710769653
6705.98333638528 0.159523010253906
6706.65629005677 0.178111791610718
6707.32924372825 0.184317350387573
6708.00219739974 0.185554265975952
6708.67515107123 0.17480731010437
6709.34810474272 0.164481163024902
6710.02105841421 0.171971321105957
6710.6940120857 0.17430567741394
6711.36696575719 0.207176685333252
6712.03991942868 0.169676542282104
6712.71287310016 0.167014122009277
6713.38582677165 0.183645248413086
6714.05878044314 0.204528093338013
6714.73173411463 0.174377202987671
6715.40468778612 0.20727014541626
6716.07764145761 0.251479625701904
6716.7505951291 0.248882055282593
6717.42354880059 0.222464561462402
6718.09650247207 0.234883308410645
6718.76945614356 0.16340708732605
6719.44240981505 0.173226594924927
6720.11536348654 0.156053304672241
6720.78831715803 0.157532215118408
6721.46127082952 0.206079006195068
6722.13422450101 0.195051908493042
6722.8071781725 0.149313926696777
6723.48013184398 0.1737220287323
6724.15308551547 0.112276792526245
6724.82603918696 0.111394643783569
6725.49899285845 0.145442962646484
6726.17194652994 0.13957953453064
6726.84490020143 0.149336576461792
6727.51785387292 0.169776678085327
6728.19080754441 0.153598070144653
6728.86376121589 0.126793384552002
6729.53671488738 0.161492109298706
6730.20966855887 0.159923076629639
6730.88262223036 0.118789434432983
6731.55557590185 0.149139165878296
6732.22852957334 0.173213720321655
6732.90148324483 0.164745807647705
6733.57443691632 0.125496864318848
6734.2473905878 0.14314341545105
6734.92034425929 0.187817811965942
6735.59329793078 0.177626848220825
6736.26625160227 0.121091604232788
6736.93920527376 0.13530158996582
6737.61215894525 0.155979156494141
6738.28511261674 0.160166025161743
6738.95806628823 0.121167659759521
6739.63101995971 0.136474370956421
6740.3039736312 0.0895571708679199
6740.97692730269 0.104396343231201
6741.64988097418 0.106082916259766
6742.32283464567 0.109299659729004
6742.99578831716 0.127703666687012
6743.66874198865 0.119530439376831
6744.34169566013 0.127922534942627
6745.01464933162 0.146616220474243
6745.68760300311 0.136070728302002
6746.3605566746 0.15178370475769
6747.03351034609 0.111430883407593
6747.70646401758 0.120807886123657
6748.37941768907 0.148857831954956
6749.05237136056 0.149323225021362
6749.72532503205 0.145062923431396
6750.39827870353 0.133395195007324
6751.07123237502 0.143533229827881
6751.74418604651 0.173460960388184
6752.417139718 0.128129959106445
6753.09009338949 0.182367086410522
6753.76304706098 0.160380363464355
6754.43600073247 0.181277513504028
6755.10895440396 0.142426729202271
6755.78190807544 0.171056509017944
6756.45486174693 0.104612827301025
6757.12781541842 0.139263868331909
6757.80076908991 0.117723703384399
6758.4737227614 0.126820802688599
6759.14667643289 0.148648500442505
6759.81963010438 0.172131538391113
6760.49258377586 0.156972885131836
6761.16553744735 0.172209978103638
6761.83849111884 0.191389799118042
6762.51144479033 0.193726539611816
6763.18439846182 0.181520223617554
6763.85735213331 0.181798458099365
6764.5303058048 0.162666797637939
6765.20325947629 0.16301417350769
6765.87621314778 0.190730571746826
6766.54916681926 0.166405439376831
6767.22212049075 0.162273406982422
6767.89507416224 0.188753128051758
6768.56802783373 0.200135946273804
6769.24098150522 0.196495532989502
6769.91393517671 0.185980319976807
6770.5868888482 0.171123027801514
6771.25984251968 0.181477546691895
6771.93279619117 0.164329767227173
6772.60574986266 0.122869253158569
6773.27870353415 0.129115581512451
6773.95165720564 0.124470949172974
6774.62461087713 0.141899347305298
6775.29756454862 0.122727155685425
6775.97051822011 0.122598648071289
6776.64347189159 0.158282518386841
6777.31642556308 0.14590311050415
6777.98937923457 0.103404521942139
6778.66233290606 0.102441549301147
6779.33528657755 0.0993697643280029
6780.00824024904 0.115089654922485
6780.68119392053 0.107832908630371
6781.35414759202 0.116380214691162
6782.0271012635 0.123918533325195
6782.70005493499 0.127141952514648
6783.37300860648 0.167128324508667
6784.04596227797 0.177829027175903
6784.71891594946 0.179668188095093
6785.39186962095 0.185857057571411
6786.06482329244 0.175316333770752
6786.73777696393 0.162837982177734
6787.41073063541 0.176072359085083
6788.0836843069 0.167114734649658
6788.75663797839 0.176358938217163
6789.42959164988 0.180788993835449
6790.10254532137 0.164600610733032
6790.77549899286 0.148195028305054
6791.44845266435 0.150895118713379
6792.12140633584 0.165402889251709
6792.79436000732 0.158352136611938
6793.46731367881 0.186993360519409
6794.1402673503 0.161648988723755
6794.81322102179 0.180603504180908
6795.48617469328 0.190750122070312
6796.15912836477 0.205939292907715
6796.83208203626 0.142348051071167
6797.50503570775 0.183143138885498
6798.17798937923 0.168212175369263
6798.85094305072 0.224830389022827
6799.52389672221 0.194143295288086
6800.1968503937 0.214624166488647
6800.86980406519 0.192149877548218
6801.54275773668 0.219974279403687
6802.21571140817 0.206013679504395
6802.88866507966 0.2207350730896
6803.56161875114 0.225039482116699
6804.23457242263 0.251020193099976
6804.90752609412 0.221610546112061
6805.58047976561 0.211766004562378
6806.2534334371 0.214657306671143
6806.92638710859 0.195788383483887
6807.59934078008 0.193160772323608
6808.27229445157 0.192850351333618
6808.94524812305 0.185158014297485
6809.61820179454 0.16717791557312
6810.29115546603 0.195294618606567
6810.96410913752 0.205421686172485
6811.63706280901 0.203483104705811
6812.3100164805 0.206399440765381
6812.98297015199 0.190490245819092
6813.65592382347 0.187501668930054
6814.32887749496 0.195135831832886
6815.00183116645 0.197044610977173
6815.67478483794 0.178755044937134
6816.34773850943 0.154253005981445
6817.02069218092 0.200981378555298
6817.69364585241 0.213871717453003
6818.3665995239 0.170258045196533
6819.03955319539 0.164034128189087
6819.71250686687 0.181916236877441
6820.38546053836 0.180446147918701
6821.05841420985 0.180659055709839
6821.73136788134 0.186314821243286
6822.40432155283 0.198040008544922
6823.07727522432 0.18935227394104
6823.75022889581 0.16960072517395
6824.4231825673 0.177375316619873
6825.09613623878 0.17071533203125
6825.76908991027 0.164030790328979
6826.44204358176 0.161969661712646
6827.11499725325 0.158919095993042
6827.78795092474 0.192322731018066
6828.46090459623 0.188826084136963
6829.13385826772 0.180299997329712
6829.8068119392 0.193446636199951
6830.47976561069 0.142900943756104
6831.15271928218 0.163661479949951
6831.82567295367 0.189878463745117
6832.49862662516 0.187566518783569
6833.17158029665 0.174029350280762
6833.84453396814 0.172363996505737
6834.51748763963 0.190122842788696
6835.19044131112 0.199992895126343
6835.8633949826 0.187701463699341
6836.53634865409 0.187622547149658
6837.20930232558 0.211834669113159
6837.88225599707 0.202884674072266
6838.55520966856 0.230427503585815
6839.22816334005 0.218011617660522
6839.90111701154 0.215206146240234
6840.57407068302 0.229187726974487
6841.24702435451 0.228668689727783
6841.919978026 0.244285821914673
6842.59293169749 0.225696563720703
6843.26588536898 0.199300765991211
6843.93883904047 0.197336912155151
6844.61179271196 0.208585500717163
6845.28474638345 0.191763877868652
6845.95770005493 0.189014196395874
6846.63065372642 0.176939487457275
6847.30360739791 0.176047563552856
6847.9765610694 0.240869998931885
6848.64951474089 0.244094371795654
6849.32246841238 0.229856729507446
6849.99542208387 0.214461803436279
6850.66837575536 0.213237524032593
6851.34132942684 0.231487035751343
6852.01428309833 0.229349374771118
6852.68723676982 0.223619222640991
6853.36019044131 0.224404335021973
6854.0331441128 0.225286960601807
6854.70609778429 0.223838329315186
6855.37905145578 0.217437744140625
6856.05200512727 0.22949481010437
6856.72495879875 0.191685199737549
6857.39791247024 0.250630855560303
6858.07086614173 0.239714860916138
6858.74381981322 0.229656457901001
6859.41677348471 0.235007524490356
6860.0897271562 0.203856468200684
6860.76268082769 0.209987640380859
6861.43563449918 0.218241691589355
6862.10858817066 0.228752374649048
6862.78154184215 0.226436138153076
6863.45449551364 0.212163925170898
6864.12744918513 0.233434200286865
6864.80040285662 0.253381252288818
6865.47335652811 0.242266178131104
6866.1463101996 0.240880727767944
6866.81926387109 0.189494609832764
6867.49221754257 0.170354604721069
6868.16517121406 0.203513860702515
6868.83812488555 0.207297325134277
6869.51107855704 0.192591190338135
6870.18403222853 0.19680118560791
6870.85698590002 0.217223405838013
6871.52993957151 0.218651056289673
6872.202893243 0.210196256637573
6872.87584691448 0.196479082107544
6873.54880058597 0.23351001739502
6874.22175425746 0.274674654006958
6874.89470792895 0.227555990219116
6875.56766160044 0.231160879135132
6876.24061527193 0.263542413711548
6876.91356894342 0.260886192321777
6877.58652261491 0.256374835968018
6878.25947628639 0.240444421768188
6878.93242995788 0.236753463745117
6879.60538362937 0.237337827682495
6880.27833730086 0.309654474258423
6880.95129097235 0.298924207687378
6881.62424464384 0.314617872238159
6882.29719831533 0.302875995635986
6882.97015198681 0.284711360931396
6883.6431056583 0.273142337799072
6884.31605932979 0.263789176940918
6884.98901300128 0.267343521118164
6885.66196667277 0.2739417552948
6886.33492034426 0.253652095794678
6887.00787401575 0.273331642150879
6887.68082768724 0.273925065994263
6888.35378135873 0.265592575073242
6889.02673503021 0.272786140441895
6889.6996887017 0.286577224731445
6890.37264237319 0.256804466247559
6891.04559604468 0.25274395942688
6891.71854971617 0.265333652496338
6892.39150338766 0.286878347396851
6893.06445705915 0.241493225097656
6893.73741073064 0.270739078521729
6894.41036440212 0.295303106307983
6895.08331807361 0.286162614822388
6895.7562717451 0.263349533081055
6896.42922541659 0.267356872558594
6897.10217908808 0.265671491622925
6897.77513275957 0.278801918029785
6898.44808643106 0.269378900527954
6899.12104010255 0.277188062667847
6899.79399377403 0.269702911376953
6900.46694744552 0.259702682495117
6901.13990111701 0.270621299743652
6901.8128547885 0.261214971542358
6902.48580845999 0.238677740097046
6903.15876213148 0.233418941497803
6903.83171580297 0.220616579055786
6904.50466947446 0.235810041427612
6905.17762314594 0.263057470321655
6905.85057681743 0.259218454360962
6906.52353048892 0.223466634750366
6907.19648416041 0.206665754318237
6907.8694378319 0.207160949707031
6908.54239150339 0.229108333587646
6909.21534517488 0.198331594467163
6909.88829884636 0.230727672576904
6910.56125251785 0.226087808609009
6911.23420618934 0.228864192962646
6911.90715986083 0.215603113174438
6912.58011353232 0.240726947784424
6913.25306720381 0.236998558044434
6913.9260208753 0.253008127212524
6914.59897454679 0.230247259140015
6915.27192821828 0.223118305206299
6915.94488188976 0.223076343536377
6916.61783556125 0.236481666564941
6917.29078923274 0.219785451889038
6917.96374290423 0.220662593841553
6918.63669657572 0.214481353759766
6919.30965024721 0.258151292800903
6919.9826039187 0.250336408615112
6920.65555759018 0.225757360458374
6921.32851126167 0.234367609024048
6922.00146493316 0.256942272186279
6922.67441860465 0.22431206703186
6923.34737227614 0.229170083999634
6924.02032594763 0.239532709121704
6924.69327961912 0.226008892059326
6925.36623329061 0.229225635528564
6926.03918696209 0.237074851989746
6926.71214063358 0.206906795501709
6927.38509430507 0.218698024749756
6928.05804797656 0.216940402984619
6928.73100164805 0.230997085571289
6929.40395531954 0.206373929977417
6930.07690899103 0.227989912033081
6930.74986266252 0.20704174041748
6931.422816334 0.242973804473877
6932.09577000549 0.212467908859253
6932.76872367698 0.205985546112061
6933.44167734847 0.209240674972534
6934.11463101996 0.236391544342041
6934.78758469145 0.224259853363037
6935.46053836294 0.220381498336792
6936.13349203443 0.214082479476929
6936.80644570591 0.230077266693115
6937.4793993774 0.222704887390137
6938.15235304889 0.232314109802246
6938.82530672038 0.220965147018433
6939.49826039187 0.205928802490234
6940.17121406336 0.216876268386841
6940.84416773485 0.198827266693115
6941.51712140634 0.212677717208862
6942.19007507782 0.185023784637451
6942.86302874931 0.194771289825439
6943.5359824208 0.217923402786255
6944.20893609229 0.249480485916138
6944.88188976378 0.239506959915161
6945.55484343527 0.270521402359009
6946.22779710676 0.233081579208374
6946.90075077825 0.236231565475464
6947.57370444973 0.253333330154419
6948.24665812122 0.242342233657837
6948.91961179271 0.235824823379517
6949.5925654642 0.224268674850464
6950.26551913569 0.220985889434814
6950.93847280718 0.206000566482544
6951.61142647867 0.197609901428223
6952.28438015016 0.189770221710205
6952.95733382164 0.178828477859497
6953.63028749313 0.187415361404419
6954.30324116462 0.18368935585022
6954.97619483611 0.179419040679932
6955.6491485076 0.18806266784668
6956.32210217909 0.195568799972534
6956.99505585058 0.183948516845703
6957.66800952207 0.195978879928589
6958.34096319355 0.174250602722168
6959.01391686504 0.197597980499268
6959.68687053653 0.184653520584106
6960.35982420802 0.197018384933472
6961.03277787951 0.223193645477295
6961.705731551 0.240092515945435
6962.37868522249 0.226314544677734
6963.05163889397 0.240615606307983
6963.72459256546 0.223775625228882
6964.39754623695 0.237142562866211
6965.07049990844 0.230943202972412
6965.74345357993 0.218652009963989
6966.41640725142 0.191879510879517
6967.08936092291 0.207791805267334
6967.7623145944 0.19917631149292
6968.43526826589 0.20502233505249
6969.10822193737 0.221713066101074
6969.78117560886 0.229442596435547
6970.45412928035 0.189082145690918
6971.12708295184 0.220170974731445
6971.80003662333 0.22260570526123
6972.47299029482 0.217863082885742
6973.14594396631 0.200297355651855
6973.8188976378 0.239536762237549
6974.49185130928 0.202986478805542
6975.16480498077 0.236823081970215
6975.83775865226 0.234222412109375
6976.51071232375 0.27109432220459
6977.18366599524 0.257853507995605
6977.85661966673 0.277998685836792
6978.52957333822 0.204615831375122
6979.2025270097 0.210396289825439
6979.87548068119 0.219445705413818
6980.54843435268 0.222597360610962
6981.22138802417 0.224928617477417
6981.89434169566 0.211093664169312
6982.56729536715 0.208532094955444
6983.24024903864 0.211024284362793
6983.91320271013 0.191415786743164
6984.58615638162 0.17206859588623
6985.2591100531 0.182898283004761
6985.93206372459 0.184393405914307
6986.60501739608 0.179339647293091
6987.27797106757 0.198547124862671
6987.95092473906 0.251264810562134
6988.62387841055 0.222846269607544
6989.29683208204 0.201774835586548
6989.96978575352 0.180741310119629
6990.64273942501 0.216470956802368
6991.3156930965 0.218289136886597
6991.98864676799 0.205264568328857
6992.66160043948 0.190474271774292
6993.33455411097 0.214795589447021
6994.00750778246 0.233463764190674
6994.68046145395 0.210730314254761
6995.35341512543 0.187493085861206
6996.02636879692 0.213724374771118
6996.69932246841 0.213761806488037
6997.3722761399 0.207622289657593
6998.04522981139 0.190044641494751
6998.71818348288 0.103378534317017
6999.39113715437 0.12352442741394
7000.06409082586 0.128198146820068
7000.73704449734 0.149816274642944
7001.40999816883 0.165812015533447
7002.08295184032 0.174434185028076
7002.75590551181 0.142756700515747
7003.4288591833 0.158892393112183
7004.10181285479 0.170437574386597
7004.77476652628 0.172425985336304
7005.44772019777 0.148928642272949
7006.12067386925 0.156625509262085
7006.79362754074 0.166429042816162
7007.46658121223 0.183982849121094
7008.13953488372 0.1734938621521
7008.81248855521 0.179975986480713
7009.4854422267 0.18647289276123
7010.15839589819 0.203062772750854
7010.83134956968 0.175361156463623
7011.50430324116 0.167556762695312
7012.17725691265 0.202035188674927
7012.85021058414 0.206222295761108
7013.52316425563 0.201332092285156
7014.19611792712 0.18914270401001
7014.86907159861 0.188820362091064
7015.5420252701 0.196953773498535
7016.21497894159 0.181656837463379
7016.88793261307 0.198513746261597
7017.56088628456 0.203974485397339
7018.23383995605 0.230067729949951
7018.90679362754 0.189965724945068
7019.57974729903 0.194162130355835
7020.25270097052 0.230055332183838
7020.92565464201 0.234821557998657
7021.5986083135 0.222642183303833
7022.27156198498 0.232343673706055
7022.94451565647 0.229715347290039
7023.61746932796 0.22676420211792
7024.29042299945 0.223013162612915
7024.96337667094 0.209553241729736
7025.63633034243 0.184339046478271
7026.30928401392 0.191487550735474
7026.98223768541 0.205685615539551
7027.65519135689 0.196892261505127
7028.32814502838 0.22792911529541
7029.00109869987 0.212563991546631
7029.67405237136 0.205521106719971
7030.34700604285 0.202567100524902
7031.01995971434 0.176576614379883
7031.69291338583 0.170738220214844
7032.36586705731 0.192797899246216
7033.0388207288 0.160858631134033
7033.71177440029 0.191416025161743
7034.38472807178 0.193807363510132
7035.05768174327 0.186476469039917
7035.73063541476 0.171426773071289
7036.40358908625 0.166662931442261
7037.07654275774 0.150060176849365
7037.74949642923 0.131189823150635
7038.42245010071 0.13533091545105
7039.0954037722 0.158084630966187
7039.76835744369 0.157955169677734
7040.44131111518 0.13339376449585
7041.11426478667 0.169052362442017
7041.78721845816 0.126789093017578
7042.46017212965 0.154705286026001
7043.13312580114 0.155128002166748
7043.80607947262 0.178905487060547
7044.47903314411 0.153733253479004
7045.1519868156 0.157246828079224
7045.82494048709 0.16812539100647
7046.49789415858 0.168704748153687
7047.17084783007 0.159792900085449
7047.84380150156 0.175423860549927
7048.51675517304 0.175188541412354
7049.18970884453 0.209083080291748
7049.86266251602 0.177330017089844
7050.53561618751 0.185267686843872
7051.208569859 0.174831867218018
7051.88152353049 0.216223239898682
7052.55447720198 0.203507900238037
7053.22743087347 0.206075668334961
7053.90038454496 0.208942890167236
7054.57333821644 0.233310461044312
7055.24629188793 0.196550369262695
7055.91924555942 0.206181287765503
7056.59219923091 0.221367359161377
7057.2651529024 0.241666793823242
7057.93810657389 0.20294451713562
7058.61106024538 0.204003810882568
7059.28401391686 0.187627553939819
7059.95696758835 0.201262474060059
7060.62992125984 0.22213339805603
7061.30287493133 0.222936630249023
7061.97582860282 0.245919466018677
7062.64878227431 0.242398738861084
7063.3217359458 0.252345561981201
7063.99468961729 0.24237322807312
7064.66764328877 0.257550954818726
7065.34059696026 0.250614404678345
7066.01355063175 0.214746475219727
7066.68650430324 0.193225860595703
7067.35945797473 0.202713966369629
7068.03241164622 0.20185375213623
7068.70536531771 0.234040975570679
7069.3783189892 0.227737665176392
7070.05127266068 0.228572368621826
7070.72422633217 0.221307754516602
7071.39718000366 0.170428037643433
7072.07013367515 0.181121826171875
7072.74308734664 0.174485445022583
7073.41604101813 0.181156635284424
7074.08899468962 0.157073736190796
7074.76194836111 0.160882949829102
7075.43490203259 0.152561664581299
7076.10785570408 0.196332454681396
7076.78080937557 0.173946380615234
7077.45376304706 0.166992902755737
7078.12671671855 0.169853687286377
7078.79967039004 0.158343076705933
7079.47262406153 0.127340078353882
7080.14557773302 0.145988702774048
7080.8185314045 0.15446400642395
7081.49148507599 0.164445877075195
7082.16443874748 0.142969369888306
7082.83739241897 0.158637523651123
7083.51034609046 0.144867420196533
7084.18329976195 0.165639638900757
7084.85625343344 0.150790691375732
7085.52920710493 0.112290382385254
7086.20216077641 0.139676332473755
7086.8751144479 0.146695137023926
7087.54806811939 0.16733193397522
7088.22102179088 0.165180921554565
7088.89397546237 0.157367944717407
7089.56692913386 0.176665306091309
7090.23988280535 0.155550003051758
7090.91283647684 0.150251150131226
7091.58579014832 0.159974813461304
7092.25874381981 0.149032592773438
7092.9316974913 0.151278495788574
7093.60465116279 0.14963436126709
7094.27760483428 0.183672666549683
7094.95055850577 0.154849767684937
7095.62351217726 0.125153541564941
7096.29646584875 0.138159990310669
7096.96941952023 0.160049915313721
7097.64237319172 0.141878128051758
7098.31532686321 0.151150703430176
7098.9882805347 0.136462926864624
7099.66123420619 0.163314342498779
7100.33418787768 0.165647745132446
7101.00714154917 0.188377141952515
7101.68009522065 0.196789503097534
7102.35304889214 0.193036556243896
7103.02600256363 0.178733587265015
7103.69895623512 0.144625663757324
7104.37190990661 0.125215291976929
7105.0448635781 0.18656063079834
7105.71781724959 0.183074951171875
7106.39077092108 0.215461730957031
7107.06372459257 0.224292278289795
7107.73667826405 0.191824674606323
7108.40963193554 0.182380199432373
7109.08258560703 0.202062368392944
7109.75553927852 0.198207139968872
7110.42849295001 0.168159484863281
7111.1014466215 0.176065921783447
7111.77440029299 0.180631637573242
7112.44735396448 0.185392379760742
7113.12030763596 0.184593915939331
7113.79326130745 0.165921926498413
7114.46621497894 0.216950178146362
7115.13916865043 0.221542596817017
7115.81212232192 0.200717926025391
7116.48507599341 0.227995872497559
7117.1580296649 0.180527210235596
7117.83098333638 0.188674211502075
7118.50393700787 0.189217805862427
7119.17689067936 0.181060314178467
7119.84984435085 0.176893949508667
7120.52279802234 0.171546936035156
7121.19575169383 0.190510749816895
7121.86870536532 0.196328639984131
7122.54165903681 0.210438251495361
7123.2146127083 0.187052726745605
7123.88756637978 0.223058223724365
7124.56052005127 0.187979221343994
7125.23347372276 0.172111749649048
7125.90642739425 0.158227920532227
7126.57938106574 0.187383651733398
7127.25233473723 0.193166494369507
7127.92528840872 0.166324377059937
7128.5982420802 0.134397029876709
7129.27119575169 0.160567760467529
7129.94414942318 0.131883859634399
7130.61710309467 0.11883020401001
7131.29005676616 0.125861644744873
7131.96301043765 0.157362461090088
7132.63596410914 0.145015001296997
7133.30891778063 0.170461177825928
7133.98187145211 0.149890899658203
7134.6548251236 0.164179801940918
7135.32777879509 0.18231987953186
7136.00073246658 0.186636686325073
7136.67368613807 0.18627142906189
7137.34663980956 0.155876874923706
7138.01959348105 0.181870698928833
7138.69254715254 0.168515920639038
7139.36550082402 0.16856837272644
7140.03845449551 0.183081865310669
7140.711408167 0.197677135467529
7141.38436183849 0.173811674118042
7142.05731550998 0.190386533737183
7142.73026918147 0.169597864151001
7143.40322285296 0.196643114089966
7144.07617652445 0.205651998519897
7144.74913019593 0.202791213989258
7145.42208386742 0.218784809112549
7146.09503753891 0.251506805419922
7146.7679912104 0.247030735015869
7147.44094488189 0.232723236083984
7148.11389855338 0.248907089233398
7148.78685222487 0.241913318634033
7149.45980589636 0.280385971069336
7150.13275956784 0.264472007751465
7150.80571323933 0.230482578277588
7151.47866691082 0.223332166671753
7152.15162058231 0.244684934616089
7152.8245742538 0.260589122772217
7153.49752792529 0.211240768432617
7154.17048159678 0.217885494232178
7154.84343526827 0.194471597671509
7155.51638893975 0.224724769592285
7156.18934261124 0.191147804260254
7156.86229628273 0.169443845748901
7157.53524995422 0.211557388305664
7158.20820362571 0.200744152069092
7158.8811572972 0.180326700210571
7159.55411096869 0.156831026077271
7160.22706464018 0.202244997024536
7160.90001831166 0.206302881240845
7161.57297198315 0.202819108963013
7162.24592565464 0.204498767852783
7162.91887932613 0.223427534103394
7163.59183299762 0.215435028076172
7164.26478666911 0.215012311935425
7164.9377403406 0.23572826385498
7165.61069401209 0.160656213760376
7166.28364768357 0.17451548576355
7166.95660135506 0.205435514450073
7167.62955502655 0.189639806747437
7168.30250869804 0.179112434387207
7168.97546236953 0.184154510498047
7169.64841604102 0.160192489624023
7170.32136971251 0.169954299926758
7170.99432338399 0.182676792144775
7171.66727705548 0.175769805908203
7172.34023072697 0.167437791824341
7173.01318439846 0.163506507873535
7173.68613806995 0.184388160705566
7174.35909174144 0.172523498535156
7175.03204541293 0.175580739974976
7175.70499908442 0.152277708053589
7176.37795275591 0.246127367019653
7177.05090642739 0.240859985351562
7177.72386009888 0.224332571029663
7178.39681377037 0.22813606262207
7179.06976744186 0.230810165405273
7179.74272111335 0.24190878868103
7180.41567478484 0.228694200515747
7181.08862845633 0.221587181091309
7181.76158212782 0.222391128540039
7182.4345357993 0.193954229354858
7183.10748947079 0.199409961700439
7183.78044314228 0.19306492805481
7184.45339681377 0.190101146697998
7185.12635048526 0.19310474395752
7185.79930415675 0.207596302032471
7186.47225782824 0.217354536056519
7187.14521149973 0.221500158309937
7187.81816517121 0.219326972961426
7188.4911188427 0.199182987213135
7189.16407251419 0.209315299987793
7189.83702618568 0.257751226425171
7190.50997985717 0.228347539901733
7191.18293352866 0.223148584365845
7191.85588720015 0.222100496292114
7192.52884087164 0.231579065322876
7193.20179454312 0.202184677124023
7193.87474821461 0.212362766265869
7194.5477018861 0.199153184890747
7195.22065555759 0.219836950302124
7195.89360922908 0.203697443008423
7196.56656290057 0.214808940887451
7197.23951657206 0.228154182434082
7197.91247024354 0.177366733551025
7198.58542391503 0.192965745925903
7199.25837758652 0.204121828079224
7199.93133125801 0.211296319961548
7200.6042849295 0.197862863540649
7201.27723860099 0.182476282119751
7201.95019227248 0.206034183502197
7202.62314594397 0.203436374664307
7203.29609961546 0.20952296257019
7203.96905328694 0.188995361328125
7204.64200695843 0.167169094085693
7205.31496062992 0.155508041381836
7205.98791430141 0.19948935508728
7206.6608679729 0.191174745559692
7207.33382164439 0.208955049514771
7208.00677531588 0.190397500991821
7208.67972898736 0.177435636520386
7209.35268265885 0.193804025650024
7210.02563633034 0.176372528076172
7210.69859000183 0.205556631088257
7211.37154367332 0.191861391067505
7212.04449734481 0.207688331604004
7212.7174510163 0.17009449005127
7213.39040468779 0.163294553756714
7214.06335835927 0.163136005401611
7214.73631203076 0.141986608505249
7215.40926570225 0.146007776260376
7216.08221937374 0.147303104400635
7216.75517304523 0.197903871536255
7217.42812671672 0.191572666168213
7218.10108038821 0.163623571395874
7218.7740340597 0.18210244178772
7219.44698773118 0.235074281692505
7220.11994140267 0.25374174118042
7220.79289507416 0.23857569694519
7221.46584874565 0.231430292129517
7222.13880241714 0.254194021224976
7222.81175608863 0.25812029838562
7223.48470976012 0.220390319824219
7224.15766343161 0.255250215530396
7224.83061710309 0.250623226165771
7225.50357077458 0.240297317504883
7226.17652444607 0.265999794006348
7226.84947811756 0.253759860992432
7227.52243178905 0.278096199035645
7228.19538546054 0.250977516174316
7228.86833913203 0.282622337341309
7229.54129280352 0.269266366958618
7230.214246475 0.261049032211304
7230.88720014649 0.276311874389648
7231.56015381798 0.28609561920166
7232.23310748947 0.286645889282227
7232.90606116096 0.287060976028442
7233.57901483245 0.307268142700195
7234.25196850394 0.311397552490234
7234.92492217543 0.308714151382446
7235.59787584691 0.306503057479858
7236.2708295184 0.287083387374878
7236.94378318989 0.328245878219604
7237.61673686138 0.306296110153198
7238.28969053287 0.296274900436401
7238.96264420436 0.299817800521851
7239.63559787585 0.260948181152344
7240.30855154734 0.249023199081421
7240.98150521882 0.27430534362793
7241.65445889031 0.261411905288696
7242.3274125618 0.284304141998291
7243.00036623329 0.271868228912354
7243.67331990478 0.315378427505493
7244.34627357627 0.286864042282104
7245.01922724776 0.295889854431152
7245.69218091925 0.243160963058472
7246.36513459073 0.231004238128662
7247.03808826222 0.220255136489868
7247.71104193371 0.224608898162842
7248.3839956052 0.23210883140564
7249.05694927669 0.258464574813843
7249.72990294818 0.226393461227417
7250.40285661967 0.191120147705078
7251.07581029115 0.193035125732422
7251.74876396264 0.233931064605713
7252.42171763413 0.229610443115234
7253.09467130562 0.249978542327881
7253.76762497711 0.254949331283569
7254.4405786486 0.174350500106812
7255.11353232009 0.20399808883667
7255.78648599158 0.173759937286377
7256.45943966307 0.17814040184021
7257.13239333455 0.176279067993164
7257.80534700604 0.187279939651489
7258.47830067753 0.201796770095825
7259.15125434902 0.186018705368042
7259.82420802051 0.233226537704468
7260.497161692 0.246820211410522
7261.17011536349 0.205919027328491
7261.84306903498 0.226042747497559
7262.51602270646 0.203591108322144
7263.18897637795 0.225055694580078
7263.86193004944 0.192172050476074
7264.53488372093 0.225982904434204
7265.20783739242 0.240992784500122
7265.88079106391 0.238190412521362
7266.5537447354 0.181201219558716
7267.22669840688 0.20037579536438
7267.89965207837 0.20344090461731
7268.57260574986 0.197306632995605
7269.24555942135 0.271462678909302
7269.91851309284 0.255763530731201
7270.59146676433 0.278011798858643
7271.26442043582 0.263751268386841
7271.93737410731 0.24677300453186
7272.6103277788 0.239658117294312
7273.28328145028 0.252870321273804
7273.95623512177 0.24920916557312
7274.62918879326 0.285809516906738
7275.30214246475 0.280217409133911
7275.97509613624 0.265970706939697
7276.64804980773 0.276984691619873
7277.32100347922 0.242655277252197
7277.9939571507 0.23858118057251
7278.66691082219 0.254509687423706
7279.33986449368 0.247063875198364
7280.01281816517 0.212425470352173
7280.68577183666 0.225052118301392
7281.35872550815 0.218392848968506
7282.03167917964 0.209299802780151
7282.70463285113 0.199084043502808
7283.37758652261 0.228420257568359
7284.0505401941 0.200493335723877
7284.72349386559 0.213781833648682
7285.39644753708 0.20789098739624
7286.06940120857 0.207243919372559
7286.74235488006 0.199389457702637
7287.41530855155 0.185378789901733
7288.08826222304 0.172298431396484
7288.76121589452 0.170441865921021
7289.43416956601 0.206818342208862
7290.1071232375 0.183259010314941
7290.78007690899 0.167183637619019
7291.45303058048 0.160567283630371
7292.12598425197 0.206053972244263
7292.79893792346 0.183337926864624
7293.47189159495 0.191861629486084
7294.14484526643 0.185695648193359
7294.81779893792 0.182580947875977
7295.49075260941 0.200783014297485
7296.1637062809 0.178519487380981
7296.83665995239 0.185431957244873
7297.50961362388 0.203205823898315
7298.18256729537 0.168741226196289
7298.85552096686 0.180264472961426
7299.52847463834 0.162257671356201
7300.20142830983 0.172706127166748
7300.87438198132 0.176680326461792
7301.54733565281 0.206095218658447
7302.2202893243 0.231549978256226
7302.89324299579 0.180944442749023
7303.56619666728 0.19145941734314
7304.23915033877 0.174192190170288
7304.91210401025 0.180097818374634
7305.58505768174 0.203513383865356
7306.25801135323 0.187936067581177
7306.93096502472 0.240618944168091
7307.60391869621 0.217611074447632
7308.2768723677 0.220311880111694
7308.94982603919 0.20540452003479
7309.62277971068 0.225390672683716
7310.29573338216 0.200859308242798
7310.96868705365 0.222057342529297
7311.64164072514 0.2545006275177
7312.31459439663 0.243033647537231
7312.98754806812 0.257048845291138
7313.66050173961 0.232453584671021
7314.3334554111 0.245526313781738
7315.00640908259 0.241089105606079
7315.67936275407 0.219635486602783
7316.35231642556 0.250540494918823
7317.02527009705 0.2383713722229
7317.69822376854 0.261328220367432
7318.37117744003 0.288321971893311
7319.04413111152 0.311814546585083
7319.71708478301 0.302531242370605
7320.39003845449 0.310341835021973
7321.06299212598 0.301242113113403
7321.73594579747 0.31209921836853
7322.40889946896 0.280274152755737
7323.08185314045 0.300478219985962
7323.75480681194 0.272773265838623
7324.42776048343 0.286201238632202
7325.10071415492 0.289021730422974
7325.77366782641 0.248766660690308
7326.44662149789 0.231793403625488
7327.11957516938 0.263278961181641
7327.79252884087 0.283727884292603
7328.46548251236 0.255029678344727
7329.13843618385 0.261947154998779
7329.81138985534 0.2636399269104
7330.48434352683 0.2788405418396
7331.15729719832 0.24206805229187
7331.8302508698 0.240075349807739
7332.50320454129 0.247649192810059
7333.17615821278 0.217039346694946
7333.84911188427 0.213361978530884
7334.52206555576 0.246670246124268
7335.19501922725 0.229468584060669
7335.86797289874 0.225734710693359
7336.54092657022 0.228452444076538
7337.21388024171 0.16768217086792
7337.8868339132 0.228115797042847
7338.55978758469 0.229944229125977
7339.23274125618 0.219249725341797
7339.90569492767 0.222743034362793
7340.57864859916 0.215963840484619
7341.25160227065 0.185345888137817
7341.92455594214 0.204448461532593
7342.59750961362 0.212561368942261
7343.27046328511 0.212701320648193
7343.9434169566 0.224243640899658
7344.61637062809 0.207237005233765
7345.28932429958 0.228866100311279
7345.96227797107 0.209908962249756
7346.63523164256 0.19705057144165
7347.30818531404 0.226879119873047
7347.98113898553 0.239264726638794
7348.65409265702 0.279297351837158
7349.32704632851 0.270682334899902
7350 0.255081176757812
7350.67295367149 0.275089979171753
7351.34590734298 0.238944292068481
7352.01886101447 0.249849319458008
7352.69181468595 0.281419992446899
7353.36476835744 0.289132595062256
7354.03772202893 0.222530126571655
7354.71067570042 0.22703742980957
7355.38362937191 0.211267709732056
7356.0565830434 0.230215787887573
7356.72953671489 0.206366300582886
7357.40249038638 0.22024941444397
7358.07544405786 0.241640329360962
7358.74839772935 0.237421035766602
7359.42135140084 0.222826242446899
7360.09430507233 0.246553182601929
7360.76725874382 0.252137660980225
7361.44021241531 0.253368377685547
7362.1131660868 0.282245397567749
7362.78611975829 0.249090909957886
7363.45907342977 0.285062074661255
7364.13202710126 0.276964426040649
7364.80498077275 0.303540229797363
7365.47793444424 0.294245481491089
7366.15088811573 0.28244161605835
7366.82384178722 0.272318840026855
7367.49679545871 0.268434286117554
7368.1697491302 0.24337100982666
7368.84270280168 0.285046100616455
7369.51565647317 0.270217418670654
7370.18861014466 0.249317407608032
7370.86156381615 0.260091543197632
7371.53451748764 0.255023956298828
7372.20747115913 0.256232261657715
7372.88042483062 0.24273419380188
7373.55337850211 0.265574932098389
7374.22633217359 0.262073278427124
7374.89928584508 0.276509523391724
7375.57223951657 0.277071237564087
7376.24519318806 0.261795997619629
7376.91814685955 0.24958872795105
7377.59110053104 0.241762399673462
7378.26405420253 0.254824876785278
7378.93700787402 0.253322601318359
7379.6099615455 0.267336130142212
7380.28291521699 0.266785621643066
7380.95586888848 0.282000780105591
7381.62882255997 0.241350650787354
7382.30177623146 0.236435174942017
7382.97472990295 0.221750259399414
7383.64768357444 0.239446401596069
7384.32063724593 0.240874528884888
7384.99359091741 0.252161026000977
7385.6665445889 0.218993663787842
7386.33949826039 0.21896505355835
7387.01245193188 0.208861351013184
7387.68540560337 0.258917331695557
7388.35835927486 0.271217823028564
7389.03131294635 0.24235200881958
7389.70426661783 0.26575231552124
7390.37722028932 0.26014256477356
7391.05017396081 0.247811079025269
7391.7231276323 0.259535312652588
7392.39608130379 0.261579275131226
7393.06903497528 0.256590366363525
7393.74198864677 0.237940549850464
7394.41494231826 0.269854545593262
7395.08789598975 0.24840235710144
7395.76084966123 0.262394666671753
7396.43380333272 0.256971597671509
7397.10675700421 0.249857187271118
7397.7797106757 0.238405227661133
7398.45266434719 0.253587245941162
7399.12561801868 0.252500772476196
7399.79857169017 0.281189918518066
7400.47152536166 0.272233247756958
7401.14447903314 0.240230798721313
7401.81743270463 0.260604381561279
7402.49038637612 0.285821676254272
7403.16334004761 0.279576778411865
7403.8362937191 0.304067134857178
7404.50924739059 0.317828893661499
7405.18220106208 0.315722703933716
7405.85515473356 0.317155838012695
7406.52810840505 0.298442602157593
7407.20106207654 0.321040868759155
7407.87401574803 0.309004783630371
7408.54696941952 0.283349752426147
7409.21992309101 0.315419912338257
7409.8928767625 0.304011106491089
7410.56583043399 0.29841136932373
7411.23878410548 0.261762857437134
7411.91173777696 0.290803909301758
7412.58469144845 0.272308349609375
7413.25764511994 0.319364786148071
7413.93059879143 0.277986764907837
7414.60355246292 0.277679204940796
7415.27650613441 0.255781888961792
7415.9494598059 0.302688598632812
7416.62241347738 0.305848836898804
7417.29536714887 0.302247285842896
7417.96832082036 0.294796943664551
7418.64127449185 0.270724773406982
7419.31422816334 0.270613670349121
7419.98718183483 0.2418212890625
7420.66013550632 0.264895439147949
7421.33308917781 0.237957000732422
7422.00604284929 0.26992130279541
7422.67899652078 0.280600786209106
7423.35195019227 0.264880657196045
7424.02490386376 0.269204139709473
7424.69785753525 0.269301176071167
7425.37081120674 0.270047426223755
7426.04376487823 0.250638723373413
7426.71671854972 0.264135599136353
7427.3896722212 0.251329898834229
7428.06262589269 0.246763467788696
7428.73557956418 0.24831748008728
7429.40853323567 0.232465982437134
7430.08148690716 0.269628047943115
7430.75444057865 0.253702163696289
7431.42739425014 0.242912292480469
7432.10034792163 0.255887746810913
7432.77330159311 0.256353139877319
7433.4462552646 0.256733655929565
7434.11920893609 0.300734758377075
7434.79216260758 0.253747940063477
7435.46511627907 0.288148641586304
7436.13806995056 0.266401529312134
7436.81102362205 0.281497001647949
7437.48397729354 0.274200439453125
7438.15693096502 0.303900957107544
7438.82988463651 0.24784779548645
7439.502838308 0.27842116355896
7440.17579197949 0.253450870513916
7440.84874565098 0.256282567977905
7441.52169932247 0.256032705307007
7442.19465299396 0.279663324356079
7442.86760666545 0.276630878448486
7443.54056033693 0.280717849731445
7444.21351400842 0.296421051025391
7444.88646767991 0.273195028305054
7445.5594213514 0.24173641204834
7446.23237502289 0.273527860641479
7446.90532869438 0.264463901519775
7447.57828236587 0.280839443206787
7448.25123603736 0.256978988647461
7448.92418970884 0.266632556915283
7449.59714338033 0.260590314865112
7450.27009705182 0.287626981735229
7450.94305072331 0.308048486709595
7451.6160043948 0.286912202835083
7452.28895806629 0.289793014526367
7452.96191173778 0.284602880477905
7453.63486540927 0.302107095718384
7454.30781908075 0.297354698181152
7454.98077275224 0.308186769485474
7455.65372642373 0.300961256027222
7456.32668009522 0.286624431610107
7456.99963376671 0.314178705215454
7457.6725874382 0.287296295166016
7458.34554110969 0.280170440673828
7459.01849478117 0.294229984283447
7459.69144845266 0.297795295715332
7460.36440212415 0.294520616531372
7461.03735579564 0.273084402084351
7461.71030946713 0.272494792938232
7462.38326313862 0.261357069015503
7463.05621681011 0.279875516891479
7463.7291704816 0.285917997360229
7464.40212415309 0.25370454788208
7465.07507782457 0.277249574661255
7465.74803149606 0.275897979736328
7466.42098516755 0.261950492858887
7467.09393883904 0.275893449783325
7467.76689251053 0.253541469573975
7468.43984618202 0.263560771942139
7469.11279985351 0.27625584602356
7469.785753525 0.287907838821411
7470.45870719648 0.265681028366089
7471.13166086797 0.247315883636475
7471.80461453946 0.246887445449829
7472.47756821095 0.276984930038452
7473.15052188244 0.266189098358154
7473.82347555393 0.273734569549561
7474.49642922542 0.251944780349731
7475.16938289691 0.30787992477417
7475.84233656839 0.32032585144043
7476.51529023988 0.304484128952026
7477.18824391137 0.308380126953125
7477.86119758286 0.289375782012939
7478.53415125435 0.290257692337036
7479.20710492584 0.281225919723511
7479.88005859733 0.29885721206665
7480.55301226882 0.282488822937012
7481.2259659403 0.286991357803345
7481.89891961179 0.28879714012146
7482.57187328328 0.292632579803467
7483.24482695477 0.304694652557373
7483.91778062626 0.309841632843018
7484.59073429775 0.331572771072388
7485.26368796924 0.320085763931274
7485.93664164072 0.306416273117065
7486.60959531221 0.314087152481079
7487.2825489837 0.322581052780151
7487.95550265519 0.329982280731201
7488.62845632668 0.292407035827637
7489.30140999817 0.322338819503784
7489.97436366966 0.325425624847412
7490.64731734115 0.345006465911865
7491.32027101264 0.333387851715088
7491.99322468412 0.338227033615112
7492.66617835561 0.360126972198486
7493.3391320271 0.355729103088379
7494.01208569859 0.322066068649292
7494.68503937008 0.327542543411255
7495.35799304157 0.293311595916748
7496.03094671306 0.283075094223022
7496.70390038454 0.317627668380737
7497.37685405603 0.327651500701904
7498.04980772752 0.301774740219116
7498.72276139901 0.312739372253418
7499.3957150705 0.256262540817261
7500.06866874199 0.255875587463379
7500.74162241348 0.25898289680481
7501.41457608497 0.260328054428101
7502.08752975645 0.266592502593994
7502.76048342794 0.293485403060913
7503.43343709943 0.267607688903809
7504.10639077092 0.270416498184204
7504.77934444241 0.289121389389038
7505.4522981139 0.271456956863403
7506.12525178539 0.241518259048462
7506.79820545688 0.229222536087036
7507.47115912836 0.25330114364624
7508.14411279985 0.244939565658569
7508.81706647134 0.232112407684326
7509.49002014283 0.263772010803223
7510.16297381432 0.278271913528442
7510.83592748581 0.254026651382446
7511.5088811573 0.219283103942871
7512.18183482879 0.21613621711731
7512.85478850027 0.239746809005737
7513.52774217176 0.239766836166382
7514.20069584325 0.19760274887085
7514.87364951474 0.209698438644409
7515.54660318623 0.241064310073853
7516.21955685772 0.246756076812744
7516.89251052921 0.254352569580078
7517.5654642007 0.247656583786011
7518.23841787218 0.259163856506348
7518.91137154367 0.248747825622559
7519.58432521516 0.270285844802856
7520.25727888665 0.267152309417725
7520.93023255814 0.266873836517334
7521.60318622963 0.259167671203613
7522.27613990112 0.277338027954102
7522.94909357261 0.299269437789917
7523.62204724409 0.263130903244019
7524.29500091558 0.281822204589844
7524.96795458707 0.274694919586182
7525.64090825856 0.258968830108643
7526.31386193005 0.267349004745483
7526.98681560154 0.259424209594727
7527.65976927303 0.280586719512939
7528.33272294452 0.286729574203491
7529.005676616 0.286087274551392
7529.67863028749 0.300272703170776
7530.35158395898 0.285653829574585
7531.02453763047 0.28649640083313
7531.69749130196 0.300743103027344
7532.37044497345 0.292691469192505
7533.04339864494 0.313644647598267
7533.71635231643 0.307287216186523
7534.38930598791 0.310231685638428
7535.0622596594 0.287508964538574
7535.73521333089 0.296738862991333
7536.40816700238 0.289844274520874
7537.08112067387 0.283831119537354
7537.75407434536 0.299486637115479
7538.42702801685 0.285814046859741
7539.09998168833 0.290556907653809
7539.77293535982 0.311358213424683
7540.44588903131 0.308279037475586
7541.1188427028 0.315362453460693
7541.79179637429 0.284833908081055
7542.46475004578 0.266541004180908
7543.13770371727 0.271826028823853
7543.81065738876 0.261389493942261
7544.48361106025 0.257486581802368
7545.15656473173 0.289459466934204
7545.82951840322 0.295848608016968
7546.50247207471 0.26054859161377
7547.1754257462 0.257550954818726
7547.84837941769 0.271219491958618
7548.52133308918 0.304681062698364
7549.19428676067 0.270974636077881
7549.86724043216 0.27545428276062
7550.54019410364 0.297264575958252
7551.21314777513 0.312426328659058
7551.88610144662 0.306648254394531
7552.55905511811 0.288342237472534
7553.2320087896 0.270061254501343
7553.90496246109 0.277608633041382
7554.57791613258 0.277145862579346
7555.25086980406 0.267011642456055
7555.92382347555 0.252377033233643
7556.59677714704 0.258362054824829
7557.26973081853 0.271042108535767
7557.94268449002 0.253476619720459
7558.61563816151 0.255834102630615
7559.288591833 0.221718311309814
7559.96154550449 0.255993604660034
7560.63449917598 0.256639719009399
7561.30745284746 0.271739482879639
7561.98040651895 0.248050451278687
7562.65336019044 0.2644202709198
7563.32631386193 0.255112409591675
7563.99926753342 0.316463232040405
7564.67222120491 0.289953470230103
7565.3451748764 0.304618120193481
7566.01812854788 0.306025505065918
7566.69108221937 0.317154407501221
7567.36403589086 0.316334009170532
7568.03698956235 0.31328272819519
7568.70994323384 0.283735752105713
7569.38289690533 0.283449172973633
7570.05585057682 0.28739333152771
7570.72880424831 0.278736114501953
7571.40175791979 0.279985904693604
7572.07471159128 0.311081647872925
7572.74766526277 0.303679466247559
7573.42061893426 0.297539710998535
7574.09357260575 0.301251411437988
7574.76652627724 0.319375038146973
7575.43947994873 0.330374717712402
7576.11243362022 0.307274103164673
7576.7853872917 0.319790363311768
7577.45834096319 0.32471489906311
7578.13129463468 0.320099592208862
7578.80424830617 0.360965251922607
7579.47720197766 0.378793716430664
7580.15015564915 0.326075792312622
7580.82310932064 0.318337440490723
7581.49606299213 0.296658515930176
7582.16901666361 0.295542240142822
7582.8419703351 0.304553985595703
7583.51492400659 0.321189165115356
7584.18787767808 0.275235891342163
7584.86083134957 0.292632102966309
7585.53378502106 0.329941272735596
7586.20673869255 0.334264516830444
7586.87969236404 0.291737794876099
7587.55264603552 0.293091058731079
7588.22559970701 0.309473514556885
7588.8985533785 0.286368608474731
7589.57150704999 0.287314414978027
7590.24446072148 0.300175666809082
7590.91741439297 0.28938627243042
7591.59036806446 0.288377046585083
7592.26332173595 0.239623785018921
7592.93627540743 0.288811683654785
7593.60922907892 0.313971519470215
7594.28218275041 0.288675785064697
7594.9551364219 0.305333137512207
7595.62809009339 0.263702869415283
7596.30104376488 0.25075626373291
7596.97399743637 0.24019718170166
7597.64695110786 0.256949186325073
7598.31990477934 0.244536161422729
7598.99285845083 0.280647754669189
7599.66581212232 0.269646167755127
7600.33876579381 0.278674125671387
7601.0117194653 0.273553371429443
7601.68467313679 0.290160417556763
7602.35762680828 0.261171102523804
7603.03058047977 0.283533334732056
7603.70353415125 0.297986745834351
7604.37648782274 0.27287483215332
7605.04944149423 0.292309045791626
7605.72239516572 0.313331604003906
7606.39534883721 0.326343059539795
7607.0683025087 0.286111354827881
7607.74125618019 0.286628723144531
7608.41420985167 0.283268928527832
7609.08716352316 0.294684648513794
7609.76011719465 0.319052696228027
7610.43307086614 0.324831485748291
7611.10602453763 0.31111741065979
7611.77897820912 0.289499998092651
7612.45193188061 0.283189296722412
7613.1248855521 0.298012256622314
7613.79783922359 0.281019926071167
7614.47079289507 0.283230543136597
7615.14374656656 0.297152042388916
7615.81670023805 0.277707099914551
7616.48965390954 0.298760175704956
7617.16260758103 0.291536569595337
7617.83556125252 0.295964956283569
7618.50851492401 0.298703193664551
7619.1814685955 0.263314008712769
7619.85442226698 0.274186849594116
7620.52737593847 0.27746844291687
7621.20032960996 0.276065111160278
7621.87328328145 0.277849912643433
7622.54623695294 0.282669544219971
7623.21919062443 0.300745248794556
7623.89214429592 0.292917490005493
7624.5650979674 0.342068433761597
7625.23805163889 0.339981317520142
7625.91100531038 0.329513788223267
7626.58395898187 0.31621241569519
7627.25691265336 0.323837280273438
7627.92986632485 0.315400362014771
7628.60281999634 0.281424760818481
7629.27577366783 0.286992788314819
7629.94872733932 0.305226802825928
7630.6216810108 0.299700498580933
7631.29463468229 0.313862323760986
7631.96758835378 0.319663047790527
7632.64054202527 0.302544593811035
7633.31349569676 0.294387578964233
7633.98644936825 0.273725748062134
7634.65940303974 0.284571409225464
7635.33235671122 0.288049936294556
7636.00531038271 0.274956941604614
7636.6782640542 0.309797048568726
7637.35121772569 0.31258749961853
7638.02417139718 0.306253671646118
7638.69712506867 0.31065845489502
7639.37007874016 0.26209020614624
7640.04303241165 0.254525661468506
7640.71598608313 0.262667655944824
7641.38893975462 0.269492864608765
7642.06189342611 0.283415079116821
7642.7348470976 0.273247957229614
7643.40780076909 0.273349761962891
7644.08075444058 0.279042959213257
7644.75370811207 0.271008491516113
7645.42666178356 0.251260757446289
7646.09961545504 0.224039077758789
7646.77256912653 0.251429796218872
7647.44552279802 0.234977722167969
7648.11847646951 0.278188943862915
7648.791430141 0.246891498565674
7649.46438381249 0.265194416046143
7650.13733748398 0.301445960998535
7650.81029115547 0.287056446075439
7651.48324482695 0.258362293243408
7652.15619849844 0.257231950759888
7652.82915216993 0.259339332580566
7653.50210584142 0.251209020614624
7654.17505951291 0.244646072387695
7654.8480131844 0.268381595611572
7655.52096685589 0.284543037414551
7656.19392052738 0.309716939926147
7656.86687419886 0.317478656768799
7657.53982787035 0.306588172912598
7658.21278154184 0.354732275009155
7658.88573521333 0.351712942123413
7659.55868888482 0.348351716995239
7660.23164255631 0.359841346740723
7660.9045962278 0.285153388977051
7661.57754989929 0.308703184127808
7662.25050357077 0.329400300979614
7662.92345724226 0.353949546813965
7663.59641091375 0.346296548843384
7664.26936458524 0.362942457199097
7664.94231825673 0.3988938331604
7665.61527192822 0.419382572174072
7666.28822559971 0.396822690963745
7666.9611792712 0.377945184707642
7667.63413294268 0.373992443084717
7668.30708661417 0.366422176361084
7668.98004028566 0.371834516525269
7669.65299395715 0.351886749267578
7670.32594762864 0.348225593566895
7670.99890130013 0.332512378692627
7671.67185497162 0.385535478591919
7672.34480864311 0.365280866622925
7673.01776231459 0.341285228729248
7673.69071598608 0.337658405303955
7674.36366965757 0.349499702453613
7675.03662332906 0.352686166763306
7675.70957700055 0.346157789230347
7676.38253067204 0.357398271560669
7677.05548434353 0.34421968460083
7677.72843801501 0.326230525970459
7678.4013916865 0.339613437652588
7679.07434535799 0.322024822235107
7679.74729902948 0.315126895904541
7680.42025270097 0.29503059387207
7681.09320637246 0.309127330780029
7681.76616004395 0.293368101119995
7682.43911371544 0.31934928894043
7683.11206738693 0.30682897567749
7683.78502105841 0.296398162841797
7684.4579747299 0.308945178985596
7685.13092840139 0.286215543746948
7685.80388207288 0.289334058761597
7686.47683574437 0.282895565032959
7687.14978941586 0.303322792053223
7687.82274308735 0.278066635131836
7688.49569675884 0.267232418060303
7689.16865043032 0.285316467285156
7689.84160410181 0.295991182327271
7690.5145577733 0.292336463928223
7691.18751144479 0.314344644546509
7691.86046511628 0.308021306991577
7692.53341878777 0.323932647705078
7693.20637245926 0.325516700744629
7693.87932613074 0.295758485794067
7694.55227980223 0.296592712402344
7695.22523347372 0.315146207809448
7695.89818714521 0.330679178237915
7696.5711408167 0.308603048324585
7697.24409448819 0.329387426376343
7697.91704815968 0.326576948165894
7698.59000183117 0.310108423233032
7699.26295550266 0.309660673141479
7699.93590917414 0.332428693771362
7700.60886284563 0.317646741867065
7701.28181651712 0.332127332687378
7701.95477018861 0.304592132568359
7702.6277238601 0.323064565658569
7703.30067753159 0.338212490081787
7703.97363120308 0.346242427825928
7704.64658487456 0.366890668869019
7705.31953854605 0.359354496002197
7705.99249221754 0.343185901641846
7706.66544588903 0.364579439163208
7707.33839956052 0.343857526779175
7708.01135323201 0.378089189529419
7708.6843069035 0.343221187591553
7709.35726057499 0.360785722732544
7710.03021424647 0.356936454772949
7710.70316791796 0.34446120262146
7711.37612158945 0.32789945602417
7712.04907526094 0.355513095855713
7712.72202893243 0.369623899459839
7713.39498260392 0.361546516418457
7714.06793627541 0.340954542160034
7714.7408899469 0.334304571151733
7715.41384361838 0.35493803024292
7716.08679728987 0.341303110122681
7716.75975096136 0.347158908843994
7717.43270463285 0.342282772064209
7718.10565830434 0.340734481811523
7718.77861197583 0.342410087585449
7719.45156564732 0.316911697387695
7720.12451931881 0.344027280807495
7720.79747299029 0.341781854629517
7721.47042666178 0.335204839706421
7722.14338033327 0.328831195831299
7722.81633400476 0.319573640823364
7723.48928767625 0.334676742553711
7724.16224134774 0.333592653274536
7724.83519501923 0.315378189086914
7725.50814869072 0.318063259124756
7726.1811023622 0.319695711135864
7726.85405603369 0.313958168029785
7727.52700970518 0.324204444885254
7728.19996337667 0.321482419967651
7728.87291704816 0.333025693893433
7729.54587071965 0.308591604232788
7730.21882439114 0.290629863739014
7730.89177806263 0.263321161270142
7731.56473173411 0.297214984893799
7732.2376854056 0.275056600570679
7732.91063907709 0.297046661376953
7733.58359274858 0.290165901184082
7734.25654642007 0.307632684707642
7734.92950009156 0.322686195373535
7735.60245376305 0.351008415222168
7736.27540743454 0.296639919281006
7736.94836110602 0.322009563446045
7737.62131477751 0.272346258163452
7738.294268449 0.344203472137451
7738.96722212049 0.338960886001587
7739.64017579198 0.344902276992798
7740.31312946347 0.352839231491089
7740.98608313496 0.3349769115448
7741.65903680645 0.302205562591553
7742.33199047793 0.326598644256592
7743.00494414942 0.319080352783203
7743.67789782091 0.318869590759277
7744.3508514924 0.339289426803589
7745.02380516389 0.351685523986816
7745.69675883538 0.334951400756836
7746.36971250687 0.330775737762451
7747.04266617835 0.345642805099487
7747.71561984984 0.341577529907227
7748.38857352133 0.356759309768677
7749.06152719282 0.378035068511963
7749.73448086431 0.3994300365448
7750.4074345358 0.389523267745972
7751.08038820729 0.359048128128052
7751.75334187878 0.394455432891846
7752.42629555027 0.381695508956909
7753.09924922175 0.387326240539551
7753.77220289324 0.36349081993103
7754.44515656473 0.383156776428223
7755.11811023622 0.361428499221802
7755.79106390771 0.365982055664062
7756.4640175792 0.358150482177734
7757.13697125069 0.366205215454102
7757.80992492218 0.337665796279907
7758.48287859366 0.344364643096924
7759.15583226515 0.310525417327881
7759.82878593664 0.308401107788086
7760.50173960813 0.32435154914856
7761.17469327962 0.313948631286621
7761.84764695111 0.329476118087769
7762.5206006226 0.311527013778687
7763.19355429409 0.330225229263306
7763.86650796557 0.329623222351074
7764.53946163706 0.348204135894775
7765.21241530855 0.360012769699097
7765.88536898004 0.311323642730713
7766.55832265153 0.293530225753784
7767.23127632302 0.277864217758179
7767.90422999451 0.297002792358398
7768.577183666 0.308971881866455
7769.25013733748 0.328511714935303
7769.92309100897 0.320643663406372
7770.59604468046 0.31346869468689
7771.26899835195 0.300548791885376
7771.94195202344 0.29466438293457
7772.61490569493 0.305034875869751
7773.28785936642 0.283738136291504
7773.9608130379 0.306750774383545
7774.63376670939 0.304953813552856
7775.30672038088 0.288026809692383
7775.97967405237 0.305477380752563
7776.65262772386 0.33892822265625
7777.32558139535 0.321937799453735
7777.99853506684 0.328167200088501
7778.67148873833 0.294085264205933
7779.34444240982 0.28329062461853
7780.0173960813 0.279929161071777
7780.69034975279 0.287468671798706
7781.36330342428 0.274697065353394
7782.03625709577 0.313080310821533
7782.70921076726 0.316696166992188
7783.38216443875 0.324732780456543
7784.05511811024 0.29667329788208
7784.72807178172 0.309970378875732
7785.40102545321 0.316368341445923
7786.0739791247 0.32026219367981
7786.74693279619 0.321307897567749
7787.41988646768 0.331595659255981
7788.09284013917 0.341939687728882
7788.76579381066 0.333292007446289
7789.43874748215 0.329169988632202
7790.11170115363 0.324954509735107
7790.78465482512 0.346794128417969
7791.45760849661 0.344148397445679
7792.1305621681 0.332660436630249
7792.80351583959 0.369207143783569
7793.47646951108 0.373178720474243
7794.14942318257 0.372035264968872
7794.82237685406 0.383357524871826
7795.49533052554 0.358001708984375
7796.16828419703 0.343938589096069
7796.84123786852 0.334428071975708
7797.51419154001 0.341954946517944
7798.1871452115 0.372865915298462
7798.86009888299 0.360926151275635
7799.53305255448 0.361067533493042
7800.20600622597 0.371243953704834
7800.87895989745 0.301433086395264
7801.55191356894 0.313461780548096
7802.22486724043 0.298723459243774
7802.89782091192 0.334642171859741
7803.57077458341 0.311407089233398
7804.2437282549 0.314712047576904
7804.91668192639 0.319012403488159
7805.58963559788 0.339036703109741
7806.26258926936 0.313697338104248
7806.93554294085 0.29716682434082
7807.60849661234 0.302292346954346
7808.28145028383 0.295007467269897
7808.95440395532 0.326854705810547
7809.62735762681 0.322356462478638
7810.3003112983 0.326211929321289
7810.97326496979 0.319738149642944
7811.64621864127 0.279300928115845
7812.31917231276 0.301619052886963
7812.99212598425 0.276019811630249
7813.66507965574 0.281020879745483
7814.33803332723 0.325427770614624
7815.01098699872 0.327306985855103
7815.68394067021 0.316334009170532
7816.3568943417 0.314466953277588
7817.02984801318 0.284448862075806
7817.70280168467 0.297921419143677
7818.37575535616 0.326587677001953
7819.04870902765 0.306188821792603
7819.72166269914 0.296376943588257
7820.39461637063 0.323990106582642
7821.06757004212 0.318585157394409
7821.74052371361 0.32450270652771
7822.41347738509 0.346026420593262
7823.08643105658 0.332188129425049
7823.75938472807 0.357356071472168
7824.43233839956 0.338360548019409
7825.10529207105 0.3348548412323
7825.77824574254 0.335208415985107
7826.45119941403 0.323638916015625
7827.12415308551 0.331441640853882
7827.797106757 0.310843467712402
7828.47006042849 0.339290857315063
7829.14301409998 0.334018707275391
7829.81596777147 0.369402647018433
7830.48892144296 0.337153434753418
7831.16187511445 0.346587657928467
7831.83482878594 0.371117115020752
7832.50778245743 0.381869077682495
7833.18073612891 0.367315053939819
7833.8536898004 0.390042066574097
7834.52664347189 0.350351810455322
7835.19959714338 0.367264270782471
7835.87255081487 0.397494077682495
7836.54550448636 0.397476673126221
7837.21845815785 0.399446487426758
7837.89141182934 0.404002904891968
7838.56436550082 0.400022506713867
7839.23731917231 0.404054641723633
7839.9102728438 0.38347315788269
7840.58322651529 0.376664400100708
7841.25618018678 0.386507987976074
7841.92913385827 0.378137588500977
7842.60208752976 0.369779825210571
7843.27504120124 0.353957414627075
7843.94799487273 0.35086727142334
7844.62094854422 0.335990428924561
7845.29390221571 0.323923110961914
7845.9668558872 0.305542945861816
7846.63980955869 0.335572242736816
7847.31276323018 0.336259603500366
7847.98571690167 0.32662558555603
7848.65867057316 0.333302974700928
7849.33162424464 0.332995176315308
7850.00457791613 0.314736843109131
7850.67753158762 0.31938362121582
7851.35048525911 0.307910442352295
7852.0234389306 0.311938047409058
7852.69639260209 0.291611671447754
7853.36934627358 0.265427827835083
7854.04229994506 0.307397127151489
7854.71525361655 0.300491333007812
7855.38820728804 0.310468196868896
7856.06116095953 0.304471254348755
7856.73411463102 0.32164454460144
7857.40706830251 0.257990598678589
7858.080021974 0.266586780548096
7858.75297564549 0.289290428161621
7859.42592931697 0.277305603027344
7860.09888298846 0.291386604309082
7860.77183665995 0.290854692459106
7861.44479033144 0.293632984161377
7862.11774400293 0.29519248008728
7862.79069767442 0.295552968978882
7863.46365134591 0.301608800888062
7864.1366050174 0.305689811706543
7864.80955868888 0.29694676399231
7865.48251236037 0.349506378173828
7866.15546603186 0.343130350112915
7866.82841970335 0.345030546188354
7867.50137337484 0.345669746398926
7868.17432704633 0.366609573364258
7868.84728071782 0.36485743522644
7869.52023438931 0.356417179107666
7870.19318806079 0.359517574310303
7870.86614173228 0.275972127914429
7871.53909540377 0.282569169998169
7872.21204907526 0.337704181671143
7872.88500274675 0.337705850601196
7873.55795641824 0.34465479850769
7874.23091008973 0.33703088760376
7874.90386376122 0.355595588684082
7875.5768174327 0.316154956817627
7876.24977110419 0.318341255187988
7876.92272477568 0.311027765274048
7877.59567844717 0.330137968063354
7878.26863211866 0.340678215026855
7878.94158579015 0.35807991027832
7879.61453946164 0.341954469680786
7880.28749313313 0.369603157043457
7880.96044680461 0.350403547286987
7881.6334004761 0.362906932830811
7882.30635414759 0.355795621871948
7882.97930781908 0.34896183013916
7883.65226149057 0.363160133361816
7884.32521516206 0.347327947616577
7884.99816883355 0.336473226547241
7885.67112250504 0.333754301071167
7886.34407617652 0.357930660247803
7887.01702984801 0.357985734939575
7887.6899835195 0.3499596118927
7888.36293719099 0.349276304244995
7889.03589086248 0.355373382568359
7889.70884453397 0.313847780227661
7890.38179820546 0.310593128204346
7891.05475187695 0.265510320663452
7891.72770554843 0.294309377670288
7892.40065921992 0.337679386138916
7893.07361289141 0.347209453582764
7893.7465665629 0.355036020278931
7894.41952023439 0.353517770767212
7895.09247390588 0.344002962112427
7895.76542757737 0.36365008354187
7896.43838124885 0.327619791030884
7897.11133492034 0.32677960395813
7897.78428859183 0.302711248397827
7898.45724226332 0.309988737106323
7899.13019593481 0.340113639831543
7899.8031496063 0.29163122177124
7900.47610327779 0.324462652206421
7901.14905694928 0.3183434009552
7901.82201062077 0.314968824386597
7902.49496429225 0.326492547988892
7903.16791796374 0.296777248382568
7903.84087163523 0.32421612739563
7904.51382530672 0.310242414474487
7905.18677897821 0.317646980285645
7905.8597326497 0.351410865783691
7906.53268632119 0.355810165405273
7907.20563999268 0.348785638809204
7907.87859366416 0.345593690872192
7908.55154733565 0.335969686508179
7909.22450100714 0.35605001449585
7909.89745467863 0.374612092971802
7910.57040835012 0.352295637130737
7911.24336202161 0.342786073684692
7911.9163156931 0.389268398284912
7912.58926936458 0.383565664291382
7913.26222303607 0.382466793060303
7913.93517670756 0.364062786102295
7914.60813037905 0.362450122833252
7915.28108405054 0.364677906036377
7915.95403772203 0.372790575027466
7916.62699139352 0.401268720626831
7917.29994506501 0.396646022796631
7917.9728987365 0.406932830810547
7918.64585240798 0.38988733291626
7919.31880607947 0.394846439361572
7919.99175975096 0.416741609573364
7920.66471342245 0.436950206756592
7921.33766709394 0.456000566482544
7922.01062076543 0.433167695999146
7922.68357443692 0.407154083251953
7923.3565281084 0.439685583114624
7924.02948177989 0.459280252456665
7924.70243545138 0.459612607955933
7925.37538912287 0.451067924499512
7926.04834279436 0.477699041366577
7926.72129646585 0.46460485458374
7927.39425013734 0.405500888824463
7928.06720380883 0.395812034606934
7928.74015748031 0.4026780128479
7929.4131111518 0.391956806182861
7930.08606482329 0.460900068283081
7930.75901849478 0.426549434661865
7931.43197216627 0.41919469833374
7932.10492583776 0.406539440155029
7932.77787950925 0.369457244873047
7933.45083318074 0.344459772109985
7934.12378685222 0.377730131149292
7934.79674052371 0.357994079589844
7935.4696941952 0.399279356002808
7936.14264786669 0.378352880477905
7936.81560153818 0.360545873641968
7937.48855520967 0.358078479766846
7938.16150888116 0.335028409957886
7938.83446255265 0.31613826751709
7939.50741622413 0.360360860824585
7940.18036989562 0.334139108657837
7940.85332356711 0.340945243835449
7941.5262772386 0.324671745300293
7942.19923091009 0.351389646530151
7942.87218458158 0.345522403717041
7943.54513825307 0.307480812072754
7944.21809192456 0.296830415725708
7944.89104559604 0.311554193496704
7945.56399926753 0.2940993309021
7946.23695293902 0.308355808258057
7946.90990661051 0.295488357543945
7947.582860282 0.298128366470337
7948.25581395349 0.278603792190552
7948.92876762498 0.294622898101807
7949.60172129647 0.319722175598145
7950.27467496795 0.3196120262146
7950.94762863944 0.313408374786377
7951.62058231093 0.342528581619263
7952.29353598242 0.352719068527222
7952.96648965391 0.320587635040283
7953.6394433254 0.348619699478149
7954.31239699689 0.325148820877075
7954.98535066838 0.339664459228516
7955.65830433986 0.362358570098877
7956.33125801135 0.366797208786011
7957.00421168284 0.32261061668396
7957.67716535433 0.346994638442993
7958.35011902582 0.336138725280762
7959.02307269731 0.334801197052002
7959.6960263688 0.305248975753784
7960.36898004029 0.32825756072998
7961.04193371177 0.331243753433228
7961.71488738326 0.356826782226562
7962.38784105475 0.402597904205322
7963.06079472624 0.403596878051758
7963.73374839773 0.383457899093628
7964.40670206922 0.376429557800293
7965.07965574071 0.370261430740356
7965.75260941219 0.376338481903076
7966.42556308368 0.39184308052063
7967.09851675517 0.377482414245605
7967.77147042666 0.400453090667725
7968.44442409815 0.385955333709717
7969.11737776964 0.347927808761597
7969.79033144113 0.369814157485962
7970.46328511262 0.370727062225342
7971.13623878411 0.372508525848389
7971.80919245559 0.359364748001099
7972.48214612708 0.361100673675537
7973.15509979857 0.365310907363892
7973.82805347006 0.361826658248901
7974.50100714155 0.373270511627197
7975.17396081304 0.36674427986145
7975.84691448453 0.376029253005981
7976.51986815602 0.353931665420532
7977.1928218275 0.371226072311401
7977.86577549899 0.355617761611938
7978.53872917048 0.313397169113159
7979.21168284197 0.323210000991821
7979.88463651346 0.316057682037354
7980.55759018495 0.342614412307739
7981.23054385644 0.320069313049316
7981.90349752792 0.320645093917847
7982.57645119941 0.309944868087769
7983.2494048709 0.309690237045288
7983.92235854239 0.315803289413452
7984.59531221388 0.314648866653442
7985.26826588537 0.325382947921753
7985.94121955686 0.327167987823486
7986.61417322835 0.28142523765564
7987.28712689984 0.314751863479614
7987.96008057132 0.295494079589844
7988.63303424281 0.300903081893921
7989.3059879143 0.299113988876343
7989.97894158579 0.286313772201538
7990.65189525728 0.308985948562622
7991.32484892877 0.32554817199707
7991.99780260026 0.274213075637817
7992.67075627174 0.304278135299683
7993.34370994323 0.311475515365601
7994.01666361472 0.302628517150879
7994.68961728621 0.336793422698975
7995.3625709577 0.324410915374756
7996.03552462919 0.35674262046814
7996.70847830068 0.345690488815308
7997.38143197217 0.350830078125
7998.05438564365 0.352105140686035
7998.72733931514 0.361821174621582
7999.40029298663 0.353368043899536
8000.07324665812 0.349981784820557
8000.74620032961 0.356228351593018
8001.4191540011 0.337829113006592
8002.09210767259 0.367727041244507
8002.76506134408 0.348160266876221
8003.43801501556 0.37676215171814
8004.11096868705 0.386116027832031
8004.78392235854 0.386345148086548
8005.45687603003 0.389045238494873
8006.12982970152 0.407616376876831
8006.80278337301 0.427046775817871
8007.4757370445 0.437448024749756
8008.14869071599 0.39417552947998
8008.82164438747 0.406405210494995
8009.49459805896 0.439698696136475
8010.16755173045 0.44814395904541
8010.84050540194 0.435121297836304
8011.51345907343 0.409181594848633
8012.18641274492 0.431137323379517
8012.85936641641 0.440706729888916
8013.5323200879 0.413763999938965
8014.20527375938 0.432183980941772
8014.87822743087 0.419937372207642
8015.55118110236 0.408861398696899
8016.22413477385 0.382578372955322
8016.89708844534 0.384111642837524
8017.57004211683 0.385870695114136
8018.24299578832 0.395437240600586
8018.91594945981 0.388248920440674
8019.58890313129 0.383893013000488
8020.26185680278 0.350547313690186
8020.93481047427 0.344686985015869
8021.60776414576 0.381818294525146
8022.28071781725 0.3824462890625
8022.95367148874 0.340563058853149
8023.62662516023 0.375090837478638
8024.29957883172 0.382638692855835
8024.9725325032 0.370208263397217
8025.64548617469 0.370542526245117
8026.31843984618 0.362044095993042
8026.99139351767 0.334498643875122
8027.66434718916 0.324702978134155
8028.33730086065 0.325766324996948
8029.01025453214 0.327200174331665
8029.68320820363 0.326010704040527
8030.35616187511 0.308697700500488
8031.0291155466 0.334626913070679
8031.70206921809 0.339357852935791
8032.37502288958 0.293641805648804
8033.04797656107 0.278804302215576
8033.72093023256 0.293179988861084
8034.39388390405 0.329183101654053
8035.06683757553 0.315651893615723
8035.73979124702 0.317414045333862
8036.41274491851 0.336774349212646
8037.08569859 0.330103397369385
8037.75865226149 0.316726207733154
8038.43160593298 0.329191446304321
8039.10455960447 0.31524395942688
8039.77751327596 0.315038681030273
8040.45046694745 0.328309774398804
8041.12342061893 0.346217632293701
8041.79637429042 0.341628313064575
8042.46932796191 0.344951868057251
8043.1422816334 0.305264472961426
8043.81523530489 0.305624485015869
8044.48818897638 0.317437171936035
8045.16114264787 0.310298919677734
8045.83409631936 0.336165904998779
8046.50704999084 0.312848091125488
8047.18000366233 0.344639539718628
8047.85295733382 0.345561981201172
8048.52591100531 0.338530778884888
8049.1988646768 0.348934888839722
8049.87181834829 0.362670421600342
8050.54477201978 0.342370986938477
8051.21772569126 0.31993579864502
8051.89067936275 0.356826305389404
8052.56363303424 0.371498107910156
8053.23658670573 0.357724189758301
8053.90954037722 0.357372760772705
8054.58249404871 0.367505311965942
8055.2554477202 0.340703725814819
8055.92840139169 0.365875482559204
8056.60135506318 0.329530239105225
8057.27430873466 0.346604824066162
8057.94726240615 0.331158638000488
8058.62021607764 0.337856531143188
8059.29316974913 0.355595827102661
8059.96612342062 0.358419418334961
8060.63907709211 0.354287147521973
8061.3120307636 0.357344627380371
8061.98498443508 0.348039150238037
8062.65793810657 0.346850633621216
8063.33089177806 0.341344356536865
8064.00384544955 0.3615562915802
8064.67679912104 0.344286918640137
8065.34975279253 0.332030534744263
8066.02270646402 0.332929134368896
8066.69566013551 0.315043449401855
8067.368613807 0.356185674667358
8068.04156747848 0.328595161437988
8068.71452114997 0.33025598526001
8069.38747482146 0.307679891586304
8070.06042849295 0.297296285629272
8070.73338216444 0.279460191726685
8071.40633583593 0.3031005859375
8072.07928950742 0.294273376464844
8072.7522431789 0.298293352127075
8073.42519685039 0.28109884262085
8074.09815052188 0.296125888824463
8074.77110419337 0.28010368347168
8075.44405786486 0.289468288421631
8076.11701153635 0.308469295501709
8076.78996520784 0.27532434463501
8077.46291887933 0.296286821365356
8078.13587255081 0.279670238494873
8078.8088262223 0.296974658966064
8079.48177989379 0.298549890518188
8080.15473356528 0.315855503082275
8080.82768723677 0.321348667144775
8081.50064090826 0.302153348922729
8082.17359457975 0.283587694168091
8082.84654825124 0.308525562286377
8083.51950192272 0.311491250991821
8084.19245559421 0.313672542572021
8084.8654092657 0.326220035552979
8085.53836293719 0.339747905731201
8086.21131660868 0.331763982772827
8086.88427028017 0.325019598007202
8087.55722395166 0.349697113037109
8088.23017762315 0.381186485290527
8088.90313129463 0.325477123260498
8089.57608496612 0.325021743774414
8090.24903863761 0.304615259170532
8090.9219923091 0.348424196243286
8091.59494598059 0.358793497085571
8092.26789965208 0.399953126907349
8092.94085332357 0.388729095458984
8093.61380699506 0.390388250350952
8094.28676066654 0.36233115196228
8094.95971433803 0.367498636245728
8095.63266800952 0.400106906890869
8096.30562168101 0.383561611175537
8096.9785753525 0.383499622344971
8097.65152902399 0.389406681060791
8098.32448269548 0.396943092346191
8098.99743636697 0.397247314453125
8099.67039003845 0.360520362854004
8100.34334370994 0.358160495758057
8101.01629738143 0.351457595825195
8101.68925105292 0.348880767822266
8102.36220472441 0.356299877166748
8103.0351583959 0.348050832748413
8103.70811206739 0.330491542816162
8104.38106573888 0.340794324874878
8105.05401941036 0.34644603729248
8105.72697308185 0.347490310668945
8106.39992675334 0.336478471755981
8107.07288042483 0.339170694351196
8107.74583409632 0.318029880523682
8108.41878776781 0.318364381790161
8109.0917414393 0.335708379745483
8109.76469511079 0.326334476470947
8110.43764878227 0.302968740463257
8111.11060245376 0.311857461929321
8111.78355612525 0.338885307312012
8112.45650979674 0.344733476638794
8113.12946346823 0.278253555297852
8113.80241713972 0.292504549026489
8114.47537081121 0.330008745193481
8115.14832448269 0.292614459991455
8115.82127815418 0.292125940322876
8116.49423182567 0.27335262298584
8117.16718549716 0.31697154045105
8117.84013916865 0.297975301742554
8118.51309284014 0.315689086914062
8119.18604651163 0.315231323242188
8119.85900018312 0.288358211517334
8120.53195385461 0.30595064163208
8121.20490752609 0.324158906936646
8121.87786119758 0.336197137832642
8122.55081486907 0.292511224746704
8123.22376854056 0.328991413116455
8123.89672221205 0.339514970779419
8124.56967588354 0.326463937759399
8125.24262955503 0.320196151733398
8125.91558322652 0.337753772735596
8126.588536898 0.376825094223022
8127.26149056949 0.35134744644165
8127.93444424098 0.367501974105835
8128.60739791247 0.380698680877686
8129.28035158396 0.358293056488037
8129.95330525545 0.377326965332031
8130.62625892694 0.347017765045166
8131.29921259842 0.374647378921509
8131.97216626991 0.362757921218872
8132.6451199414 0.361722230911255
8133.31807361289 0.347820997238159
8133.99102728438 0.358179092407227
8134.66398095587 0.368968963623047
8135.33693462736 0.378638029098511
8136.00988829885 0.377596378326416
8136.68284197034 0.363506555557251
8137.35579564182 0.360778570175171
8138.02874931331 0.378941297531128
8138.7017029848 0.345576524734497
8139.37465665629 0.367863416671753
8140.04761032778 0.374995946884155
8140.72056399927 0.358383178710938
8141.39351767076 0.359304428100586
8142.06647134224 0.361368894577026
8142.73942501373 0.382143974304199
8143.41237868522 0.381933212280273
8144.08533235671 0.358839511871338
8144.7582860282 0.346036195755005
8145.43123969969 0.377796173095703
8146.10419337118 0.378618001937866
8146.77714704267 0.375088214874268
8147.45010071415 0.383128643035889
8148.12305438564 0.352558135986328
8148.79600805713 0.369987964630127
8149.46896172862 0.375698089599609
8150.14191540011 0.375099182128906
8150.8148690716 0.388456583023071
8151.48782274309 0.407468795776367
8152.16077641458 0.366884708404541
8152.83373008606 0.388735771179199
8153.50668375755 0.360396385192871
8154.17963742904 0.385173559188843
8154.85259110053 0.338173627853394
8155.52554477202 0.364440202713013
8156.19849844351 0.379019498825073
8156.871452115 0.372326135635376
8157.54440578649 0.359345197677612
8158.21735945797 0.351383686065674
8158.89031312946 0.346304416656494
8159.56326680095 0.358415603637695
8160.23622047244 0.347649097442627
8160.90917414393 0.339561223983765
8161.58212781542 0.342846870422363
8162.25508148691 0.347155809402466
8162.9280351584 0.372602939605713
8163.60098882988 0.358560562133789
8164.27394250137 0.357740640640259
8164.94689617286 0.366718053817749
8165.61984984435 0.383320331573486
8166.29280351584 0.384068250656128
8166.96575718733 0.362404346466064
8167.63871085882 0.380221366882324
8168.31166453031 0.408920526504517
8168.98461820179 0.375281572341919
8169.65757187328 0.331540822982788
8170.33052554477 0.370675086975098
8171.00347921626 0.396605968475342
8171.67643288775 0.349205732345581
8172.34938655924 0.396720409393311
8173.02234023073 0.375732660293579
8173.69529390222 0.401170969009399
8174.3682475737 0.400348901748657
8175.04120124519 0.384885787963867
8175.71415491668 0.386394500732422
8176.38710858817 0.402047634124756
8177.06006225966 0.405974626541138
8177.73301593115 0.40104603767395
8178.40596960264 0.410657405853271
8179.07892327413 0.374636650085449
8179.75187694561 0.3990638256073
8180.4248306171 0.426137447357178
8181.09778428859 0.459844350814819
8181.77073796008 0.417120456695557
8182.44369163157 0.449549674987793
8183.11664530306 0.407108545303345
8183.78959897455 0.411467552185059
8184.46255264603 0.39043402671814
8185.13550631752 0.390874862670898
8185.80845998901 0.404324769973755
8186.4814136605 0.401206254959106
8187.15436733199 0.415601015090942
8187.82732100348 0.391486883163452
8188.50027467497 0.386943578720093
8189.17322834646 0.372589111328125
8189.84618201795 0.396653413772583
8190.51913568943 0.357280254364014
8191.19208936092 0.40631890296936
8191.86504303241 0.368248701095581
8192.5379967039 0.413837909698486
8193.21095037539 0.385146379470825
8193.88390404688 0.351165294647217
8194.55685771837 0.343955039978027
8195.22981138985 0.37032675743103
8195.90276506134 0.341295003890991
8196.57571873283 0.365002632141113
8197.24867240432 0.374626159667969
8197.92162607581 0.365293025970459
8198.5945797473 0.36632227897644
8199.26753341879 0.361136674880981
8199.94048709028 0.350571632385254
8200.61344076176 0.337047338485718
8201.28639443325 0.360427379608154
8201.95934810474 0.308903694152832
8202.63230177623 0.311540126800537
8203.30525544772 0.305006742477417
8203.97820911921 0.328823328018188
8204.6511627907 0.335431575775146
8205.32411646219 0.329111576080322
8205.99707013368 0.329662322998047
8206.67002380516 0.334675788879395
8207.34297747665 0.364822149276733
8208.01593114814 0.357322216033936
8208.68888481963 0.396061897277832
8209.36183849112 0.422797679901123
8210.03479216261 0.353838682174683
8210.7077458341 0.361369371414185
8211.38069950559 0.373917102813721
8212.05365317707 0.350963354110718
8212.72660684856 0.405485153198242
8213.39956052005 0.394001483917236
8214.07251419154 0.389013290405273
8214.74546786303 0.391266345977783
8215.41842153452 0.363606929779053
8216.09137520601 0.377535343170166
8216.76432887749 0.359153270721436
8217.43728254898 0.36827564239502
8218.11023622047 0.357412099838257
8218.78318989196 0.39202094078064
8219.45614356345 0.346216201782227
8220.12909723494 0.380275726318359
8220.80205090643 0.336792469024658
8221.47500457792 0.362377405166626
8222.1479582494 0.317830562591553
8222.82091192089 0.340372800827026
8223.49386559238 0.349263429641724
8224.16681926387 0.351608276367188
8224.83977293536 0.386119365692139
8225.51272660685 0.393553972244263
8226.18568027834 0.399447679519653
8226.85863394983 0.429066896438599
8227.53158762132 0.402391672134399
8228.2045412928 0.371753215789795
8228.87749496429 0.403714895248413
8229.55044863578 0.402515888214111
8230.22340230727 0.368824005126953
8230.89635597876 0.37336254119873
8231.56930965025 0.37050461769104
8232.24226332174 0.395443439483643
8232.91521699322 0.371977806091309
8233.58817066471 0.39685320854187
8234.2611243362 0.394054889678955
8234.93407800769 0.402070283889771
8235.60703167918 0.372175693511963
8236.27998535067 0.378564834594727
8236.95293902216 0.405930519104004
8237.62589269365 0.406112909317017
8238.29884636513 0.421135425567627
8238.97180003662 0.395346164703369
8239.64475370811 0.408495664596558
8240.3177073796 0.405200242996216
8240.99066105109 0.421505212783813
8241.66361472258 0.410376071929932
8242.33656839407 0.396667003631592
8243.00952206555 0.381044626235962
8243.68247573705 0.372354030609131
8244.35542940853 0.374598026275635
8245.02838308002 0.36262583732605
8245.70133675151 0.346375703811646
8246.374290423 0.35402774810791
8247.04724409449 0.334524393081665
8247.72019776598 0.369110822677612
8248.39315143747 0.367111206054688
8249.06610510895 0.374910354614258
8249.73905878044 0.387285709381104
8250.41201245193 0.379714012145996
8251.08496612342 0.403581142425537
8251.75791979491 0.357362508773804
8252.4308734664 0.398115158081055
8253.10382713789 0.408884525299072
8253.77678080938 0.432991027832031
8254.44973448086 0.397424936294556
8255.12268815235 0.421912670135498
8255.79564182384 0.403896331787109
8256.46859549533 0.439848184585571
8257.14154916682 0.430739402770996
8257.81450283831 0.442527294158936
8258.4874565098 0.452710151672363
8259.16041018128 0.421684503555298
8259.83336385277 0.40561842918396
8260.50631752426 0.415068626403809
8261.17927119575 0.431154012680054
8261.85222486724 0.428959608078003
8262.52517853873 0.418416500091553
8263.19813221022 0.43918251991272
8263.87108588171 0.429639577865601
8264.5440395532 0.416922092437744
8265.21699322468 0.421524047851562
8265.88994689617 0.414603710174561
8266.56290056766 0.433077335357666
8267.23585423915 0.450584888458252
8267.90880791064 0.448755741119385
8268.58176158213 0.456985950469971
8269.25471525362 0.461309909820557
8269.92766892511 0.438566207885742
8270.60062259659 0.466219186782837
8271.27357626808 0.466934442520142
8271.94652993957 0.421922206878662
8272.61948361106 0.432584524154663
8273.29243728255 0.409050226211548
8273.96539095404 0.425540924072266
8274.63834462553 0.422935009002686
8275.31129829701 0.446318864822388
8275.9842519685 0.448320627212524
8276.65720563999 0.446540832519531
8277.33015931148 0.422579050064087
8278.00311298297 0.429872035980225
8278.67606665446 0.431017875671387
8279.34902032595 0.425348997116089
8280.02197399744 0.418712377548218
8280.69492766892 0.38528847694397
8281.36788134041 0.412158489227295
8282.0408350119 0.393550872802734
8282.71378868339 0.399941682815552
8283.38674235488 0.398826599121094
8284.05969602637 0.380302429199219
8284.73264969786 0.385879039764404
8285.40560336935 0.412137269973755
8286.07855704084 0.4102463722229
8286.75151071232 0.389184951782227
8287.42446438381 0.408894062042236
8288.0974180553 0.352596282958984
8288.77037172679 0.367002725601196
8289.44332539828 0.381478548049927
8290.11627906977 0.382736444473267
8290.78923274126 0.399214267730713
8291.46218641274 0.409787654876709
8292.13514008423 0.379075288772583
8292.80809375572 0.406370401382446
8293.48104742721 0.398119688034058
8294.1540010987 0.407035827636719
8294.82695477019 0.408291816711426
8295.49990844168 0.399257659912109
8296.17286211317 0.435427188873291
8296.84581578465 0.423058271408081
8297.51876945614 0.434284687042236
8298.19172312763 0.450155019760132
8298.86467679912 0.426054239273071
8299.53763047061 0.44061541557312
8300.2105841421 0.449973821640015
8300.88353781359 0.446914434432983
8301.55649148508 0.414467573165894
8302.22944515656 0.399274587631226
8302.90239882805 0.43101692199707
8303.57535249954 0.416375875473022
8304.24830617103 0.413735866546631
8304.92125984252 0.435752868652344
8305.59421351401 0.441107511520386
8306.2671671855 0.420330047607422
8306.94012085699 0.404126167297363
8307.61307452847 0.411175966262817
8308.28602819996 0.387066125869751
8308.95898187145 0.403730392456055
8309.63193554294 0.419700860977173
8310.30488921443 0.429975271224976
8310.97784288592 0.440093994140625
8311.65079655741 0.418120622634888
8312.3237502289 0.434416770935059
8312.99670390038 0.425967216491699
8313.66965757187 0.416156768798828
8314.34261124336 0.421795845031738
8315.01556491485 0.442038774490356
8315.68851858634 0.431989192962646
8316.36147225783 0.460347414016724
8317.03442592932 0.443196535110474
8317.70737960081 0.37427282333374
8318.38033327229 0.383540868759155
8319.05328694378 0.383162021636963
8319.72624061527 0.383376836776733
8320.39919428676 0.406433343887329
8321.07214795825 0.379955053329468
8321.74510162974 0.406853914260864
8322.41805530123 0.415721654891968
8323.09100897271 0.4241623878479
8323.7639626442 0.428899526596069
8324.43691631569 0.404673337936401
8325.10986998718 0.40440034866333
8325.78282365867 0.412614107131958
8326.45577733016 0.404975891113281
8327.12873100165 0.421578168869019
8327.80168467314 0.37843656539917
8328.47463834463 0.375321626663208
8329.14759201611 0.398468732833862
8329.8205456876 0.387424230575562
8330.49349935909 0.389436006546021
8331.16645303058 0.41348123550415
8331.83940670207 0.402814865112305
8332.51236037356 0.400511503219604
8333.18531404505 0.391742944717407
8333.85826771654 0.345237970352173
8334.53122138802 0.36705493927002
8335.20417505951 0.34234881401062
8335.877128731 0.358838796615601
8336.55008240249 0.374265432357788
8337.22303607398 0.365209341049194
8337.89598974547 0.367990255355835
8338.56894341696 0.359944105148315
8339.24189708844 0.367847681045532
8339.91485075993 0.365470886230469
8340.58780443142 0.383788108825684
8341.26075810291 0.399213075637817
8341.9337117744 0.366541147232056
8342.60666544589 0.351603984832764
8343.27961911738 0.360113382339478
8343.95257278887 0.376083374023438
8344.62552646036 0.37824010848999
8345.29848013184 0.400989770889282
8345.97143380333 0.389047861099243
8346.64438747482 0.398409605026245
8347.31734114631 0.404347896575928
8347.9902948178 0.384896755218506
8348.66324848929 0.375131130218506
8349.33620216078 0.403014659881592
8350.00915583227 0.400819301605225
8350.68210950375 0.407970666885376
8351.35506317524 0.422420501708984
8352.02801684673 0.422409534454346
8352.70097051822 0.428980112075806
8353.37392418971 0.433298110961914
8354.0468778612 0.443189144134521
8354.71983153269 0.431386232376099
8355.39278520417 0.421725511550903
8356.06573887566 0.410732269287109
8356.73869254715 0.426738739013672
8357.41164621864 0.416285753250122
8358.08459989013 0.414103269577026
8358.75755356162 0.399941682815552
8359.43050723311 0.40571141242981
8360.1034609046 0.404564142227173
8360.77641457608 0.407100915908813
8361.44936824757 0.43147873878479
8362.12232191906 0.403402090072632
8362.79527559055 0.42762565612793
8363.46822926204 0.41588020324707
8364.14118293353 0.383941173553467
8364.81413660502 0.39066743850708
8365.48709027651 0.393189430236816
8366.160043948 0.372394800186157
8366.83299761948 0.35316801071167
8367.50595129097 0.340528249740601
8368.17890496246 0.34156346321106
8368.85185863395 0.368937730789185
8369.52481230544 0.363174438476562
8370.19776597693 0.37955379486084
8370.87071964842 0.375940561294556
8371.5436733199 0.374918937683105
8372.21662699139 0.375593662261963
8372.88958066288 0.381538867950439
8373.56253433437 0.37311863899231
8374.23548800586 0.395828008651733
8374.90844167735 0.389978170394897
8375.58139534884 0.37527322769165
8376.25434902033 0.36235785484314
8376.92730269181 0.365711212158203
8377.6002563633 0.347045660018921
8378.27321003479 0.363312482833862
8378.94616370628 0.349004030227661
8379.61911737777 0.34853196144104
8380.29207104926 0.346622228622437
8380.96502472075 0.354058027267456
8381.63797839223 0.371227502822876
8382.31093206372 0.352529048919678
8382.98388573521 0.342350959777832
8383.6568394067 0.341002941131592
8384.32979307819 0.362516164779663
8385.00274674968 0.365488529205322
8385.67570042117 0.347290515899658
8386.34865409266 0.349968433380127
8387.02160776415 0.365232229232788
8387.69456143563 0.378599882125854
8388.36751510712 0.397722244262695
8389.04046877861 0.366156339645386
8389.7134224501 0.333562135696411
8390.38637612159 0.387908697128296
8391.05932979308 0.391002655029297
8391.73228346457 0.379137992858887
8392.40523713606 0.399980068206787
8393.07819080754 0.391834497451782
8393.75114447903 0.40838098526001
8394.42409815052 0.380606651306152
8395.09705182201 0.390799522399902
8395.7700054935 0.396288871765137
8396.44295916499 0.382967233657837
8397.11591283648 0.428456544876099
8397.78886650796 0.410757064819336
8398.46182017945 0.377779483795166
8399.13477385094 0.376572847366333
8399.80772752243 0.339012145996094
8400.48068119392 0.350767374038696
8401.15363486541 0.36579155921936
8401.8265885369 0.355244874954224
8402.49954220839 0.383651256561279
8403.17249587987 0.347692251205444
8403.84544955136 0.32753849029541
8404.51840322285 0.353967666625977
8405.19135689434 0.31901478767395
8405.86431056583 0.331238031387329
8406.53726423732 0.329969644546509
8407.21021790881 0.359747648239136
8407.8831715803 0.367974519729614
8408.55612525179 0.349035024642944
8409.22907892327 0.316333293914795
8409.90203259476 0.338445425033569
8410.57498626625 0.325122833251953
8411.24793993774 0.303967714309692
8411.92089360923 0.344702243804932
8412.59384728072 0.330630302429199
8413.26680095221 0.357048273086548
8413.93975462369 0.341330528259277
8414.61270829518 0.342089176177979
8415.28566196667 0.324546575546265
8415.95861563816 0.318963050842285
8416.63156930965 0.327697277069092
8417.30452298114 0.365914106369019
8417.97747665263 0.319616079330444
8418.65043032412 0.344564199447632
8419.3233839956 0.334468603134155
8419.99633766709 0.284331798553467
8420.66929133858 0.309714794158936
8421.34224501007 0.282159566879272
8422.01519868156 0.306768655776978
8422.68815235305 0.293664932250977
8423.36110602454 0.306477785110474
8424.03405969603 0.300184726715088
8424.70701336752 0.31541919708252
8425.379967039 0.282674551010132
8426.05292071049 0.296325206756592
8426.72587438198 0.319415092468262
8427.39882805347 0.317479610443115
8428.07178172496 0.288802862167358
8428.74473539645 0.302652359008789
8429.41768906794 0.304800033569336
8430.09064273942 0.313988447189331
8430.76359641091 0.331879138946533
8431.4365500824 0.318140983581543
8432.10950375389 0.347596406936646
8432.78245742538 0.325652360916138
8433.45541109687 0.336677312850952
8434.12836476836 0.334459781646729
8434.80131843985 0.326048612594604
8435.47427211133 0.333148717880249
8436.14722578282 0.335882186889648
8436.82017945431 0.329323768615723
8437.4931331258 0.332983732223511
8438.16608679729 0.329585552215576
8438.83904046878 0.362004518508911
8439.51199414027 0.332383632659912
8440.18494781176 0.346519708633423
8440.85790148324 0.34008264541626
8441.53085515473 0.425020694732666
8442.20380882622 0.401197195053101
8442.87676249771 0.388609409332275
8443.5497161692 0.382060050964355
8444.22266984069 0.371107816696167
8444.89562351218 0.353554725646973
8445.56857718367 0.362495422363281
8446.24153085515 0.357816934585571
8446.91448452664 0.360489130020142
8447.58743819813 0.358576774597168
8448.26039186962 0.373945236206055
8448.93334554111 0.347702503204346
8449.6062992126 0.350821256637573
8450.27925288409 0.384467363357544
8450.95220655558 0.348089456558228
8451.62516022706 0.325060367584229
8452.29811389855 0.316699028015137
8452.97106757004 0.331634283065796
8453.64402124153 0.284480094909668
8454.31697491302 0.29149603843689
8454.98992858451 0.331123828887939
8455.662882256 0.316632509231567
8456.33583592749 0.314430236816406
8457.00878959897 0.315384387969971
8457.68174327046 0.324257135391235
8458.35469694195 0.318050146102905
8459.02765061344 0.332841873168945
8459.70060428493 0.324200630187988
8460.37355795642 0.346764087677002
8461.04651162791 0.313125133514404
8461.71946529939 0.33447003364563
8462.39241897089 0.303497791290283
8463.06537264237 0.372060298919678
8463.73832631386 0.36488938331604
8464.41127998535 0.376912117004395
8465.08423365684 0.371372699737549
8465.75718732833 0.400433778762817
8466.43014099982 0.365485668182373
8467.10309467131 0.367385149002075
8467.77604834279 0.36779260635376
8468.44900201428 0.350066900253296
8469.12195568577 0.349771976470947
8469.79490935726 0.357773780822754
8470.46786302875 0.361794710159302
8471.14081670024 0.354634761810303
8471.81377037173 0.333621263504028
8472.48672404322 0.359816074371338
8473.1596777147 0.370060682296753
8473.83263138619 0.348663568496704
8474.50558505768 0.35755729675293
8475.17853872917 0.363402366638184
8475.85149240066 0.379175662994385
8476.52444607215 0.3573899269104
8477.19739974364 0.350889205932617
8477.87035341512 0.376111745834351
8478.54330708661 0.360186338424683
8479.2162607581 0.381276607513428
8479.88921442959 0.383884429931641
8480.56216810108 0.360157012939453
8481.23512177257 0.376198053359985
8481.90807544406 0.385465621948242
8482.58102911555 0.392933130264282
8483.25398278704 0.402528762817383
8483.92693645852 0.427504777908325
8484.59989013001 0.387844324111938
8485.2728438015 0.387580871582031
8485.94579747299 0.349257469177246
8486.61875114448 0.370006799697876
8487.29170481597 0.378201007843018
8487.96465848746 0.373443603515625
8488.63761215895 0.360051870346069
8489.31056583043 0.369858980178833
8489.98351950192 0.366422653198242
8490.65647317341 0.381787538528442
8491.3294268449 0.346212148666382
8492.00238051639 0.345961332321167
8492.67533418788 0.362231731414795
8493.34828785937 0.348633050918579
8494.02124153085 0.357049703598022
8494.69419520234 0.341378688812256
8495.36714887383 0.338492631912231
8496.04010254532 0.355984449386597
8496.71305621681 0.334970235824585
8497.3860098883 0.349715948104858
8498.05896355979 0.338266134262085
8498.73191723128 0.352760076522827
8499.40487090276 0.37393856048584
8500.07782457425 0.375331163406372
8500.75077824574 0.372101068496704
8501.42373191723 0.334331512451172
8502.09668558872 0.362411022186279
8502.76963926021 0.34942626953125
8503.4425929317 0.35567569732666
8504.11554660319 0.342094659805298
8504.78850027468 0.356529712677002
8505.46145394616 0.351736307144165
8506.13440761765 0.315940856933594
8506.80736128914 0.337411403656006
8507.48031496063 0.343580484390259
8508.15326863212 0.340478658676147
8508.82622230361 0.32793116569519
8509.4991759751 0.31756329536438
8510.17212964658 0.325737953186035
8510.84508331807 0.331172943115234
8511.51803698956 0.35183310508728
8512.19099066105 0.352355718612671
8512.86394433254 0.376518726348877
8513.53689800403 0.356967687606812
8514.20985167552 0.309870958328247
8514.88280534701 0.324680328369141
8515.55575901849 0.36060905456543
8516.22871268998 0.376933574676514
8516.90166636147 0.384627819061279
8517.57462003296 0.40711522102356
8518.24757370445 0.394893884658813
8518.92052737594 0.422831773757935
8519.59348104743 0.388436317443848
8520.26643471891 0.39260721206665
8520.9393883904 0.404701471328735
8521.61234206189 0.413212537765503
8522.28529573338 0.391545295715332
8522.95824940487 0.423244476318359
8523.63120307636 0.421003580093384
8524.30415674785 0.448042869567871
8524.97711041934 0.434479236602783
8525.65006409083 0.444889545440674
8526.32301776231 0.425201416015625
8526.9959714338 0.43882942199707
8527.66892510529 0.457618474960327
8528.34187877678 0.457078695297241
8529.01483244827 0.434742450714111
8529.68778611976 0.440867185592651
8530.36073979125 0.423336982727051
8531.03369346274 0.452967166900635
8531.70664713422 0.403763771057129
8532.37960080571 0.415827989578247
8533.0525544772 0.426874160766602
8533.72550814869 0.413357734680176
8534.39846182018 0.414319753646851
8535.07141549167 0.415805816650391
8535.74436916316 0.374341726303101
8536.41732283465 0.372304439544678
8537.09027650613 0.365673303604126
8537.76323017762 0.389105558395386
8538.43618384911 0.329830169677734
8539.1091375206 0.337475538253784
8539.78209119209 0.343753337860107
8540.45504486358 0.36104154586792
8541.12799853507 0.346408605575562
8541.80095220655 0.356260538101196
8542.47390587804 0.362606287002563
8543.14685954953 0.330328464508057
8543.81981322102 0.336161375045776
8544.49276689251 0.341717481613159
8545.165720564 0.329840183258057
8545.83867423549 0.322615146636963
8546.51162790698 0.328350305557251
8547.18458157847 0.32736873626709
8547.85753524995 0.330502271652222
8548.53048892144 0.324938535690308
8549.20344259293 0.327615261077881
8549.87639626442 0.33037281036377
8550.54934993591 0.352808952331543
8551.2223036074 0.371982097625732
8551.89525727889 0.367249965667725
8552.56821095038 0.371809005737305
8553.24116462186 0.340695858001709
8553.91411829335 0.35113263130188
8554.58707196484 0.372906684875488
8555.26002563633 0.359885692596436
8555.93297930782 0.328096866607666
8556.60593297931 0.324272155761719
8557.2788866508 0.338584899902344
8557.95184032228 0.32122802734375
8558.62479399377 0.338398933410645
8559.29774766526 0.305476188659668
8559.97070133675 0.353054761886597
8560.64365500824 0.355273246765137
8561.31660867973 0.369786262512207
8561.98956235122 0.395117044448853
8562.66251602271 0.396216154098511
8563.3354696942 0.366519451141357
8564.00842336568 0.369856834411621
8564.68137703717 0.35772180557251
8565.35433070866 0.427533149719238
8566.02728438015 0.427273035049438
8566.70023805164 0.412791967391968
8567.37319172313 0.416892766952515
8568.04614539462 0.434726476669312
8568.71909906611 0.456470966339111
8569.39205273759 0.449781656265259
8570.06500640908 0.467909812927246
8570.73796008057 0.402945518493652
8571.41091375206 0.444802522659302
8572.08386742355 0.419106721878052
8572.75682109504 0.403399467468262
8573.42977476653 0.378465890884399
8574.10272843801 0.401324987411499
8574.7756821095 0.370025634765625
8575.44863578099 0.39730429649353
8576.12158945248 0.383418798446655
8576.79454312397 0.381458282470703
8577.46749679546 0.372571229934692
8578.14045046695 0.358691215515137
8578.81340413844 0.36571216583252
8579.48635780992 0.36910343170166
8580.15931148141 0.378153085708618
8580.8322651529 0.348780393600464
8581.50521882439 0.309114217758179
8582.17817249588 0.325442552566528
8582.85112616737 0.345139503479004
8583.52407983886 0.346824645996094
8584.19703351035 0.351900815963745
8584.86998718184 0.348839282989502
8585.54294085332 0.340346336364746
8586.21589452481 0.357826948165894
8586.8888481963 0.349231004714966
8587.56180186779 0.338242292404175
8588.23475553928 0.340786933898926
8588.90770921077 0.325949192047119
8589.58066288226 0.342558860778809
8590.25361655374 0.362812280654907
8590.92657022523 0.367657661437988
8591.59952389672 0.339346170425415
8592.27247756821 0.377955198287964
8592.9454312397 0.363884687423706
8593.61838491119 0.371852874755859
8594.29133858268 0.379262447357178
8594.96429225417 0.394564151763916
8595.63724592565 0.40267014503479
8596.31019959714 0.411128044128418
8596.98315326863 0.391056299209595
8597.65610694012 0.387131929397583
8598.32906061161 0.403460741043091
8599.0020142831 0.370336532592773
8599.67496795459 0.379112243652344
8600.34792162607 0.369864940643311
8601.02087529756 0.366969108581543
8601.69382896905 0.409906148910522
8602.36678264054 0.393408536911011
8603.03973631203 0.419070482254028
8603.71268998352 0.409530639648438
8604.38564365501 0.463084936141968
8605.0585973265 0.454561948776245
8605.73155099799 0.415881395339966
8606.40450466947 0.40829610824585
8607.07745834096 0.459555864334106
8607.75041201245 0.445663690567017
8608.42336568394 0.459392786026001
8609.09631935543 0.467598438262939
8609.76927302692 0.476433515548706
8610.44222669841 0.460629224777222
8611.1151803699 0.463907480239868
8611.78813404138 0.462480783462524
8612.46108771287 0.485795497894287
8613.13404138436 0.489886522293091
8613.80699505585 0.53539252281189
8614.47994872734 0.522491216659546
8615.15290239883 0.493429183959961
8615.82585607032 0.472434997558594
8616.4988097418 0.491836547851562
8617.17176341329 0.457916975021362
8617.84471708478 0.449970483779907
8618.51767075627 0.452989101409912
8619.19062442776 0.457333564758301
8619.86357809925 0.441338300704956
8620.53653177074 0.415957927703857
8621.20948544223 0.425366401672363
8621.88243911372 0.409130096435547
8622.5553927852 0.412383079528809
8623.22834645669 0.393349647521973
8623.90130012818 0.371784687042236
8624.57425379967 0.396034717559814
8625.24720747116 0.35889458656311
8625.92016114265 0.394616603851318
8626.59311481414 0.392759084701538
8627.26606848563 0.394774198532104
8627.93902215711 0.38646936416626
8628.6119758286 0.419921398162842
8629.28492950009 0.39799690246582
8629.95788317158 0.369102716445923
8630.63083684307 0.365259647369385
8631.30379051456 0.382396697998047
8631.97674418605 0.371012210845947
8632.64969785753 0.374347448348999
8633.32265152902 0.350876569747925
8633.99560520051 0.343836784362793
8634.668558872 0.313560724258423
8635.34151254349 0.291993141174316
8636.01446621498 0.330803871154785
8636.68741988647 0.315129518508911
8637.36037355796 0.287694692611694
8638.03332722944 0.323301076889038
8638.70628090093 0.336019515991211
8639.37923457242 0.333738565444946
8640.05218824391 0.324185371398926
8640.7251419154 0.34711766242981
8641.39809558689 0.359404802322388
8642.07104925838 0.343229293823242
8642.74400292987 0.336102485656738
8643.41695660136 0.335147380828857
8644.08991027284 0.338414430618286
8644.76286394433 0.339860200881958
8645.43581761582 0.320069313049316
8646.10877128731 0.358978033065796
8646.7817249588 0.352374076843262
8647.45467863029 0.36905837059021
8648.12763230178 0.394048929214478
8648.80058597326 0.371426582336426
8649.47353964475 0.367101669311523
8650.14649331624 0.361377954483032
8650.81944698773 0.369226932525635
8651.49240065922 0.373491764068604
8652.16535433071 0.388067722320557
8652.8383080022 0.369776487350464
8653.51126167369 0.363700389862061
8654.18421534517 0.376471757888794
8654.85716901666 0.36402440071106
8655.53012268815 0.40428352355957
8656.20307635964 0.3940589427948
8656.87603003113 0.39015793800354
8657.54898370262 0.400251150131226
8658.22193737411 0.379985332489014
8658.8948910456 0.350399017333984
8659.56784471708 0.358862161636353
8660.24079838857 0.348637104034424
8660.91375206006 0.328887462615967
8661.58670573155 0.312215328216553
8662.25965940304 0.383702039718628
8662.93261307453 0.377395629882812
8663.60556674602 0.381789922714233
8664.27852041751 0.385950565338135
8664.95147408899 0.359795570373535
8665.62442776048 0.37063455581665
8666.29738143197 0.343690872192383
8666.97033510346 0.365925788879395
8667.64328877495 0.314855098724365
8668.31624244644 0.313905715942383
8668.98919611793 0.309585571289062
8669.66214978942 0.322609424591064
8670.3351034609 0.354393482208252
8671.00805713239 0.332016229629517
8671.68101080388 0.312201976776123
8672.35396447537 0.350496768951416
8673.02691814686 0.344777345657349
8673.69987181835 0.319993495941162
8674.37282548984 0.342104911804199
8675.04577916133 0.335121631622314
8675.71873283281 0.336323261260986
8676.3916865043 0.343122243881226
8677.06464017579 0.324908018112183
8677.73759384728 0.332552433013916
8678.41054751877 0.308513164520264
8679.08350119026 0.318939447402954
8679.75645486175 0.313671112060547
8680.42940853323 0.314112186431885
8681.10236220472 0.326935768127441
8681.77531587621 0.312462568283081
8682.4482695477 0.321926355361938
8683.12122321919 0.329944133758545
8683.79417689068 0.368048191070557
8684.46713056217 0.340798616409302
8685.14008423366 0.335114717483521
8685.81303790515 0.329880952835083
8686.48599157663 0.334914684295654
8687.15894524812 0.328343629837036
8687.83189891961 0.348093509674072
8688.5048525911 0.323757648468018
8689.17780626259 0.380517482757568
8689.85075993408 0.394180059432983
8690.52371360557 0.381422281265259
8691.19666727706 0.398474216461182
8691.86962094854 0.361671924591064
8692.54257462003 0.374712467193604
8693.21552829152 0.375666379928589
8693.88848196301 0.386642694473267
8694.5614356345 0.359740734100342
8695.23438930599 0.401876211166382
8695.90734297748 0.374830722808838
8696.58029664896 0.383147478103638
8697.25325032045 0.362895488739014
8697.92620399194 0.370121240615845
8698.59915766343 0.393791913986206
8699.27211133492 0.411960363388062
8699.94506500641 0.429609537124634
8700.6180186779 0.437431573867798
8701.29097234939 0.423291921615601
8701.96392602088 0.42754077911377
8702.63687969236 0.432894468307495
8703.30983336385 0.430636167526245
8703.98278703534 0.401508092880249
8704.65574070683 0.383981227874756
8705.32869437832 0.370721578598022
8706.00164804981 0.397680282592773
8706.6746017213 0.349859237670898
8707.34755539279 0.373147249221802
8708.02050906427 0.367254495620728
8708.69346273576 0.370266199111938
8709.36641640725 0.356645345687866
8710.03937007874 0.356955051422119
8710.71232375023 0.379091501235962
8711.38527742172 0.352851629257202
8712.05823109321 0.358983039855957
8712.73118476469 0.323623657226562
8713.40413843618 0.345928430557251
8714.07709210767 0.334168434143066
8714.75004577916 0.35078239440918
8715.42299945065 0.329875946044922
8716.09595312214 0.341259241104126
8716.76890679363 0.313925504684448
8717.44186046512 0.330798864364624
8718.1148141366 0.321991443634033
8718.78776780809 0.310339212417603
8719.46072147958 0.331022024154663
8720.13367515107 0.331287145614624
8720.80662882256 0.299579620361328
8721.47958249405 0.328589677810669
8722.15253616554 0.317546606063843
8722.82548983703 0.315759420394897
8723.49844350852 0.306040048599243
8724.17139718 0.327072620391846
8724.84435085149 0.3160560131073
8725.51730452298 0.328646183013916
8726.19025819447 0.348115682601929
8726.86321186596 0.36543607711792
8727.53616553745 0.368426322937012
8728.20911920894 0.368878841400146
8728.88207288042 0.359598636627197
8729.55502655191 0.373581647872925
8730.2279802234 0.393698215484619
8730.90093389489 0.3808434009552
8731.57388756638 0.368051528930664
8732.24684123787 0.318806171417236
8732.91979490936 0.330875158309937
8733.59274858085 0.345409631729126
8734.26570225233 0.354140281677246
8734.93865592382 0.324353456497192
8735.61160959531 0.29681396484375
8736.2845632668 0.319688320159912
8736.95751693829 0.340472221374512
8737.63047060978 0.355849504470825
8738.30342428127 0.394260883331299
8738.97637795275 0.369471311569214
8739.64933162424 0.366442918777466
8740.32228529573 0.386026859283447
8740.99523896722 0.385040760040283
8741.66819263871 0.387102603912354
8742.3411463102 0.387781620025635
8743.01409998169 0.340784311294556
8743.68705365318 0.3379807472229
8744.36000732467 0.360158443450928
8745.03296099615 0.343701839447021
8745.70591466764 0.347856044769287
8746.37886833913 0.342645883560181
8747.05182201062 0.346075534820557
8747.72477568211 0.316853046417236
8748.3977293536 0.334430456161499
8749.07068302509 0.357965230941772
8749.74363669658 0.3514723777771
8750.41659036806 0.330813646316528
8751.08954403955 0.349391222000122
8751.76249771104 0.32864236831665
8752.43545138253 0.34285569190979
8753.10840505402 0.332806348800659
8753.78135872551 0.358936548233032
8754.454312397 0.370018005371094
8755.12726606848 0.322156667709351
8755.80021973997 0.33759880065918
8756.47317341146 0.346634149551392
8757.14612708295 0.322732210159302
8757.81908075444 0.336896181106567
8758.49203442593 0.317561864852905
8759.16498809742 0.330784559249878
8759.83794176891 0.301928758621216
8760.51089544039 0.30372428894043
8761.18384911188 0.272703409194946
8761.85680278337 0.292965650558472
8762.52975645486 0.291763067245483
8763.20271012635 0.279191017150879
8763.87566379784 0.266875743865967
8764.54861746933 0.288559913635254
8765.22157114082 0.285391330718994
8765.89452481231 0.315155982971191
8766.56747848379 0.287045240402222
8767.24043215528 0.272829532623291
8767.91338582677 0.296985387802124
8768.58633949826 0.311387777328491
8769.25929316975 0.273110151290894
8769.93224684124 0.273674249649048
8770.60520051273 0.312058448791504
8771.27815418421 0.266987323760986
8771.9511078557 0.305736541748047
8772.62406152719 0.301602125167847
8773.29701519868 0.311033725738525
8773.96996887017 0.304280519485474
8774.64292254166 0.317668914794922
8775.31587621315 0.291219472885132
8775.98882988464 0.30947208404541
8776.66178355612 0.308894872665405
8777.33473722761 0.328334331512451
8778.0076908991 0.337028980255127
8778.68064457059 0.334704875946045
8779.35359824208 0.37403416633606
8780.02655191357 0.36533260345459
8780.69950558506 0.324029445648193
8781.37245925655 0.310102224349976
8782.04541292804 0.362732172012329
8782.71836659952 0.369957447052002
8783.39132027101 0.372613191604614
8784.0642739425 0.374100208282471
8784.73722761399 0.406976461410522
8785.41018128548 0.365552186965942
8786.08313495697 0.375697374343872
8786.75608862846 0.375675678253174
8787.42904229995 0.395560026168823
8788.10199597143 0.386844396591187
8788.77494964292 0.355618238449097
8789.44790331441 0.315263986587524
8790.1208569859 0.367913246154785
8790.79381065739 0.353547096252441
8791.46676432888 0.34164834022522
8792.13971800037 0.339763641357422
8792.81267167185 0.339521169662476
8793.48562534334 0.315334558486938
8794.15857901483 0.308862447738647
8794.83153268632 0.28263783454895
8795.50448635781 0.316894054412842
8796.1774400293 0.319703578948975
8796.85039370079 0.321533441543579
8797.52334737228 0.349819660186768
8798.19630104376 0.321025609970093
8798.86925471525 0.310917615890503
8799.54220838674 0.335216760635376
8800.21516205823 0.320991516113281
8800.88811572972 0.297459602355957
8801.56106940121 0.260874032974243
8802.2340230727 0.292800903320312
8802.90697674419 0.316460371017456
8803.57993041568 0.313165664672852
8804.25288408716 0.279081106185913
8804.92583775865 0.284618139266968
8805.59879143014 0.317709445953369
8806.27174510163 0.283829212188721
8806.94469877312 0.304886817932129
8807.61765244461 0.295772075653076
8808.2906061161 0.299655914306641
8808.96355978758 0.32641077041626
8809.63651345907 0.319148778915405
8810.30946713056 0.31877064704895
8810.98242080205 0.314544439315796
8811.65537447354 0.336616992950439
8812.32832814503 0.338695764541626
8813.00128181652 0.313241720199585
8813.67423548801 0.307652235031128
8814.34718915949 0.3265221118927
8815.02014283098 0.337956666946411
8815.69309650247 0.313331127166748
8816.36605017396 0.308423042297363
8817.03900384545 0.31071662902832
8817.71195751694 0.322379350662231
8818.38491118843 0.327492237091064
8819.05786485991 0.296885967254639
8819.73081853141 0.310466527938843
8820.40377220289 0.30348539352417
8821.07672587438 0.33595871925354
8821.74967954587 0.335008144378662
8822.42263321736 0.323327779769897
8823.09558688885 0.3264000415802
8823.76854056034 0.304251432418823
8824.44149423183 0.326415538787842
8825.11444790331 0.326978921890259
8825.7874015748 0.315233707427979
8826.46035524629 0.34883451461792
8827.13330891778 0.3302903175354
8827.80626258927 0.345014095306396
8828.47921626076 0.357260465621948
8829.15216993225 0.343806743621826
8829.82512360374 0.362206935882568
8830.49807727522 0.332519054412842
8831.17103094671 0.335458278656006
8831.8439846182 0.317037343978882
8832.51693828969 0.340553998947144
8833.18989196118 0.353824138641357
8833.86284563267 0.344521522521973
8834.53579930416 0.342245578765869
8835.20875297564 0.348780393600464
8835.88170664713 0.350502729415894
8836.55466031862 0.355592966079712
8837.22761399011 0.349572658538818
8837.9005676616 0.356117963790894
8838.57352133309 0.36843204498291
8839.24647500458 0.35085129737854
8839.91942867607 0.27653169631958
8840.59238234756 0.289657831192017
8841.26533601904 0.317155838012695
8841.93828969053 0.29974102973938
8842.61124336202 0.300877571105957
8843.28419703351 0.30827260017395
8843.957150705 0.329537630081177
8844.63010437649 0.337682485580444
8845.30305804798 0.300883054733276
8845.97601171947 0.290856122970581
8846.64896539095 0.291814804077148
8847.32191906244 0.286648273468018
8847.99487273393 0.276004552841187
8848.66782640542 0.300885677337646
8849.34078007691 0.304812908172607
8850.0137337484 0.265119552612305
8850.68668741989 0.331361532211304
8851.35964109137 0.325063228607178
8852.03259476286 0.300013303756714
8852.70554843435 0.302256107330322
8853.37850210584 0.349095821380615
8854.05145577733 0.337499618530273
8854.72440944882 0.331448554992676
8855.39736312031 0.340085744857788
8856.0703167918 0.301939964294434
8856.74327046328 0.331311464309692
8857.41622413477 0.3191819190979
8858.08917780626 0.329129695892334
8858.76213147775 0.330287456512451
8859.43508514924 0.342423915863037
8860.10803882073 0.341781139373779
8860.78099249222 0.321316003799438
8861.45394616371 0.355521678924561
8862.1268998352 0.377726793289185
8862.79985350668 0.345357179641724
8863.47280717817 0.351502180099487
8864.14576084966 0.374431610107422
8864.81871452115 0.362354516983032
8865.49166819264 0.366190671920776
8866.16462186413 0.366948127746582
8866.83757553562 0.39255952835083
8867.5105292071 0.382680416107178
8868.18348287859 0.364078760147095
8868.85643655008 0.389660120010376
8869.52939022157 0.401405096054077
8870.20234389306 0.382190465927124
8870.87529756455 0.435967206954956
8871.54825123604 0.414789438247681
8872.22120490753 0.408604383468628
8872.89415857901 0.388027429580688
8873.5671122505 0.368940830230713
8874.24006592199 0.38467264175415
8874.91301959348 0.378041744232178
8875.58597326497 0.385680913925171
8876.25892693646 0.357403039932251
8876.93188060795 0.337874889373779
8877.60483427944 0.311409711837769
8878.27778795092 0.318171977996826
8878.95074162241 0.314383506774902
8879.6236952939 0.324521780014038
8880.29664896539 0.315686464309692
8880.96960263688 0.352045297622681
8881.64255630837 0.32044506072998
8882.31550997986 0.305936336517334
8882.98846365135 0.320622205734253
8883.66141732283 0.305967569351196
8884.33437099432 0.28856086730957
8885.00732466581 0.308619499206543
8885.6802783373 0.317787170410156
8886.35323200879 0.289945125579834
8887.02618568028 0.309326887130737
8887.69913935177 0.281062364578247
8888.37209302326 0.2969651222229
8889.04504669474 0.302013158798218
8889.71800036623 0.301092624664307
8890.39095403772 0.296621084213257
8891.06390770921 0.292179107666016
8891.7368613807 0.284933090209961
8892.40981505219 0.257196426391602
8893.08276872368 0.269188404083252
8893.75572239517 0.288976669311523
8894.42867606665 0.298565149307251
8895.10162973814 0.279869556427002
8895.77458340963 0.297282934188843
8896.44753708112 0.26454758644104
8897.12049075261 0.274681091308594
8897.7934444241 0.293505907058716
8898.46639809559 0.28081226348877
8899.13935176707 0.299343585968018
8899.81230543856 0.298141717910767
8900.48525911005 0.331120491027832
8901.15821278154 0.312491178512573
8901.83116645303 0.304356098175049
8902.50412012452 0.302634954452515
8903.17707379601 0.311693906784058
8903.8500274675 0.314334392547607
8904.52298113899 0.35224175453186
8905.19593481047 0.323797464370728
8905.86888848196 0.332478523254395
8906.54184215345 0.342404365539551
8907.21479582494 0.317999601364136
8907.88774949643 0.31125545501709
8908.56070316792 0.324591875076294
8909.23365683941 0.326685190200806
8909.9066105109 0.336072683334351
8910.57956418238 0.329102277755737
8911.25251785387 0.332255125045776
8911.92547152536 0.327839851379395
8912.59842519685 0.333004713058472
8913.27137886834 0.313908576965332
8913.94433253983 0.323707103729248
8914.61728621132 0.325179815292358
8915.2902398828 0.338984727859497
8915.96319355429 0.308088541030884
8916.63614722578 0.325384378433228
8917.30910089727 0.303236722946167
8917.98205456876 0.327210664749146
8918.65500824025 0.308418273925781
8919.32796191174 0.327669143676758
8920.00091558323 0.301754951477051
8920.67386925472 0.312203645706177
8921.3468229262 0.318625211715698
8922.01977659769 0.295467615127563
8922.69273026918 0.292340040206909
8923.36568394067 0.295673370361328
8924.03863761216 0.310390710830688
8924.71159128365 0.286506175994873
8925.38454495514 0.251017570495605
8926.05749862663 0.282419443130493
8926.73045229811 0.309028387069702
8927.4034059696 0.273140430450439
8928.07635964109 0.293753385543823
8928.74931331258 0.323965549468994
8929.42226698407 0.312294483184814
8930.09522065556 0.322372436523438
8930.76817432705 0.288352966308594
8931.44112799853 0.283910751342773
8932.11408167002 0.292749643325806
8932.78703534151 0.287745475769043
8933.459989013 0.291957378387451
8934.13294268449 0.273208856582642
8934.80589635598 0.291932344436646
8935.47885002747 0.296790838241577
8936.15180369896 0.284598827362061
8936.82475737044 0.289370059967041
8937.49771104193 0.259258985519409
8938.17066471342 0.278296709060669
8938.84361838491 0.231158256530762
8939.5165720564 0.280145645141602
8940.18952572789 0.264183759689331
8940.86247939938 0.262824058532715
8941.53543307087 0.251689672470093
8942.20838674236 0.300329446792603
8942.88134041384 0.293317556381226
8943.55429408533 0.296968221664429
8944.22724775682 0.274632930755615
8944.90020142831 0.275413036346436
8945.5731550998 0.305273771286011
8946.24610877129 0.306519031524658
8946.91906244278 0.322938203811646
8947.59201611426 0.306993961334229
8948.26496978575 0.294931650161743
8948.93792345724 0.29266357421875
8949.61087712873 0.294126033782959
8950.28383080022 0.293023347854614
8950.95678447171 0.296872615814209
8951.6297381432 0.32541561126709
8952.30269181469 0.330050230026245
8952.97564548617 0.298447132110596
8953.64859915766 0.29736065864563
8954.32155282915 0.288025856018066
8954.99450650064 0.296821355819702
8955.66746017213 0.329273223876953
8956.34041384362 0.324149608612061
8957.01336751511 0.349182605743408
8957.68632118659 0.338344812393188
8958.35927485808 0.332652568817139
8959.03222852957 0.327903509140015
8959.70518220106 0.353382110595703
8960.37813587255 0.315343618392944
8961.05108954404 0.331448078155518
8961.72404321553 0.345616817474365
8962.39699688702 0.320689678192139
8963.06995055851 0.328348875045776
8963.74290422999 0.342382907867432
8964.41585790148 0.343343257904053
8965.08881157297 0.328091144561768
8965.76176524446 0.311068058013916
8966.43471891595 0.31238865852356
8967.10767258744 0.296699285507202
8967.78062625893 0.327409982681274
8968.45357993042 0.324825525283813
8969.1265336019 0.291028499603271
8969.79948727339 0.28495979309082
8970.47244094488 0.287871837615967
8971.14539461637 0.29601526260376
8971.81834828786 0.277122974395752
8972.49130195935 0.303354501724243
8973.16425563084 0.274391889572144
8973.83720930232 0.286697864532471
8974.51016297381 0.275569915771484
8975.1831166453 0.271933078765869
8975.85607031679 0.270543098449707
8976.52902398828 0.279664278030396
8977.20197765977 0.283564805984497
8977.87493133126 0.248068809509277
8978.54788500275 0.279829502105713
8979.22083867423 0.256173372268677
8979.89379234572 0.269559860229492
8980.56674601721 0.27203631401062
8981.2396996887 0.253098726272583
8981.91265336019 0.283612251281738
8982.58560703168 0.281984567642212
8983.25856070317 0.280039548873901
8983.93151437466 0.288556098937988
8984.60446804615 0.290760040283203
8985.27742171763 0.257048845291138
8985.95037538912 0.252910137176514
8986.62332906061 0.270613670349121
8987.2962827321 0.273571014404297
8987.96923640359 0.283437490463257
8988.64219007508 0.271058797836304
8989.31514374657 0.267476797103882
8989.98809741805 0.291654586791992
8990.66105108954 0.267463207244873
8991.33400476103 0.27299976348877
8992.00695843252 0.317233800888062
8992.67991210401 0.306534290313721
8993.3528657755 0.261939525604248
8994.02581944699 0.277897357940674
8994.69877311848 0.291526317596436
8995.37172678996 0.287020206451416
8996.04468046145 0.283581495285034
8996.71763413294 0.294531583786011
8997.39058780443 0.305144786834717
8998.06354147592 0.324022531509399
8998.73649514741 0.290542364120483
8999.4094488189 0.295721530914307
9000.08240249039 0.291145801544189
9000.75535616188 0.287788152694702
9001.42830983336 0.308310747146606
9002.10126350485 0.297497034072876
9002.77421717634 0.321213245391846
9003.44717084783 0.348757266998291
9004.12012451932 0.309814929962158
9004.79307819081 0.325180530548096
9005.4660318623 0.33063817024231
9006.13898553378 0.328835010528564
9006.81193920527 0.285621166229248
9007.48489287676 0.282461404800415
9008.15784654825 0.278983116149902
9008.83080021974 0.277119874954224
9009.50375389123 0.261981248855591
9010.17670756272 0.267441749572754
9010.84966123421 0.268784999847412
9011.52261490569 0.245741367340088
9012.19556857718 0.249297380447388
9012.86852224867 0.258150339126587
9013.54147592016 0.273728132247925
9014.21442959165 0.301652908325195
9014.88738326314 0.311201333999634
9015.56033693463 0.310455083847046
9016.23329060612 0.268794298171997
9016.9062442776 0.28062629699707
9017.57919794909 0.270817279815674
9018.25215162058 0.280783414840698
9018.92510529207 0.233666181564331
9019.59805896356 0.279421329498291
9020.27101263505 0.267045259475708
9020.94396630654 0.294519662857056
9021.61691997803 0.283175945281982
9022.28987364951 0.3089599609375
9022.962827321 0.274936199188232
9023.63578099249 0.27680492401123
9024.30873466398 0.266095399856567
9024.98168833547 0.279926300048828
9025.65464200696 0.250362873077393
9026.32759567845 0.275877475738525
9027.00054934994 0.296071529388428
9027.67350302142 0.286799669265747
9028.34645669291 0.272343158721924
9029.0194103644 0.260247468948364
9029.69236403589 0.318780183792114
9030.36531770738 0.285008192062378
9031.03827137887 0.282316446304321
9031.71122505036 0.264316558837891
9032.38417872185 0.286471605300903
9033.05713239333 0.301892042160034
9033.73008606482 0.258579969406128
9034.40303973631 0.291166067123413
9035.0759934078 0.296269416809082
9035.74894707929 0.298504590988159
9036.42190075078 0.268827438354492
9037.09485442227 0.308582544326782
9037.76780809375 0.329567909240723
9038.44076176525 0.323805809020996
9039.11371543673 0.283845901489258
9039.78666910822 0.313246965408325
9040.45962277971 0.317370891571045
9041.1325764512 0.322524547576904
9041.80553012269 0.289618492126465
9042.47848379418 0.3133864402771
9043.15143746567 0.341851234436035
9043.82439113715 0.339495420455933
9044.49734480864 0.420312881469727
9045.17029848013 0.39317798614502
9045.84325215162 0.388234615325928
9046.51620582311 0.371822118759155
9047.1891594946 0.368587732315063
9047.86211316609 0.350499868392944
9048.53506683758 0.365719079971313
9049.20802050906 0.358184337615967
9049.88097418055 0.38559103012085
9050.55392785204 0.358345031738281
9051.22688152353 0.345250606536865
9051.89983519502 0.345502138137817
9052.57278886651 0.335451602935791
9053.245742538 0.346022367477417
9053.91869620948 0.319867610931396
9054.59164988097 0.309591293334961
9055.26460355246 0.293156623840332
9055.93755722395 0.297889471054077
9056.61051089544 0.293305158615112
9057.28346456693 0.316116333007812
9057.95641823842 0.309667587280273
9058.62937190991 0.332684993743896
9059.3023255814 0.28231406211853
9059.97527925288 0.285727024078369
9060.64823292437 0.290637254714966
9061.32118659586 0.288578748703003
9061.99414026735 0.288683652877808
9062.66709393884 0.297245979309082
9063.34004761033 0.288504123687744
9064.01300128182 0.293031454086304
9064.68595495331 0.291184425354004
9065.35890862479 0.291063547134399
9066.03186229628 0.244365930557251
9066.70481596777 0.220511913299561
9067.37776963926 0.252045154571533
9068.05072331075 0.262575149536133
9068.72367698224 0.268808126449585
9069.39663065373 0.292853593826294
9070.06958432521 0.282962799072266
9070.7425379967 0.271552324295044
9071.41549166819 0.257191896438599
9072.08844533968 0.244124889373779
9072.76139901117 0.282408237457275
9073.43435268266 0.316972732543945
9074.10730635415 0.270749568939209
9074.78026002564 0.263628005981445
9075.45321369712 0.274220705032349
9076.12616736861 0.257546424865723
9076.7991210401 0.286672115325928
9077.47207471159 0.293206453323364
9078.14502838308 0.266716241836548
9078.81798205457 0.2714524269104
9079.49093572606 0.247414588928223
9080.16388939755 0.287051677703857
9080.83684306904 0.2773756980896
9081.50979674052 0.281331539154053
9082.18275041201 0.334104537963867
9082.8557040835 0.346476078033447
9083.52865775499 0.332913398742676
9084.20161142648 0.318757057189941
9084.87456509797 0.312739372253418
9085.54751876946 0.327825784683228
9086.22047244094 0.330470561981201
9086.89342611243 0.342901229858398
9087.56637978392 0.347398996353149
9088.23933345541 0.313144207000732
9088.9122871269 0.329748153686523
9089.58524079839 0.301750898361206
9090.25819446988 0.339318513870239
9090.93114814137 0.319101572036743
9091.60410181285 0.342424154281616
9092.27705548434 0.302452802658081
9092.95000915583 0.32804012298584
9093.62296282732 0.322772264480591
9094.29591649881 0.305049419403076
9094.9688701703 0.289334774017334
9095.64182384179 0.313189506530762
9096.31477751327 0.305107831954956
9096.98773118476 0.295090436935425
9097.66068485625 0.296640396118164
9098.33363852774 0.29097843170166
9099.00659219923 0.287934541702271
9099.67954587072 0.287811517715454
9100.35249954221 0.285770654678345
9101.0254532137 0.299668312072754
9101.69840688519 0.289634227752686
9102.37136055667 0.303226232528687
9103.04431422816 0.304389476776123
9103.71726789965 0.297682762145996
9104.39022157114 0.299174785614014
9105.06317524263 0.296069622039795
9105.73612891412 0.246766805648804
9106.40908258561 0.313565492630005
9107.0820362571 0.31572413444519
9107.75498992858 0.277323722839355
9108.42794360007 0.28394603729248
9109.10089727156 0.290973424911499
9109.77385094305 0.280781507492065
9110.44680461454 0.281233310699463
9111.11975828603 0.273648977279663
9111.79271195752 0.302242517471313
9112.46566562901 0.29022479057312
9113.13861930049 0.287366151809692
9113.81157297198 0.285136699676514
9114.48452664347 0.287848711013794
9115.15748031496 0.285848379135132
9115.83043398645 0.278328418731689
9116.50338765794 0.283720254898071
9117.17634132943 0.323683500289917
9117.84929500091 0.306808471679688
9118.5222486724 0.296560049057007
9119.19520234389 0.293667793273926
9119.86815601538 0.26621413230896
9120.54110968687 0.270904779434204
9121.21406335836 0.288079500198364
9121.88701702985 0.284222602844238
9122.55997070134 0.309937953948975
9123.23292437283 0.286937713623047
9123.90587804431 0.307339429855347
9124.5788317158 0.278696537017822
9125.25178538729 0.290876150131226
9125.92473905878 0.307822465896606
9126.59769273027 0.326917409896851
9127.27064640176 0.321608066558838
9127.94360007325 0.329382181167603
9128.61655374474 0.345142841339111
9129.28950741622 0.341693162918091
9129.96246108771 0.321888208389282
9130.6354147592 0.351027727127075
9131.30836843069 0.347678184509277
9131.98132210218 0.309512853622437
9132.65427577367 0.310498237609863
9133.32722944516 0.322257280349731
9134.00018311664 0.312981128692627
9134.67313678813 0.302294492721558
9135.34609045962 0.313737154006958
9136.01904413111 0.28166389465332
9136.6919978026 0.273554086685181
9137.36495147409 0.276788949966431
9138.03790514558 0.275426626205444
9138.71085881707 0.291411638259888
9139.38381248856 0.293941974639893
9140.05676616004 0.282907724380493
9140.72971983153 0.254695892333984
9141.40267350302 0.273362398147583
9142.07562717451 0.298474073410034
9142.748580846 0.269242525100708
9143.42153451749 0.284231424331665
9144.09448818898 0.293190717697144
9144.76744186047 0.26166820526123
9145.44039553195 0.238322496414185
9146.11334920344 0.246101379394531
9146.78630287493 0.27252984046936
9147.45925654642 0.287633180618286
9148.13221021791 0.298688888549805
9148.8051638894 0.266918420791626
9149.47811756089 0.243834018707275
9150.15107123237 0.248115301132202
9150.82402490386 0.297834634780884
9151.49697857535 0.234976768493652
9152.16993224684 0.239856481552124
9152.84288591833 0.221696853637695
9153.51583958982 0.255301952362061
9154.18879326131 0.232700824737549
9154.8617469328 0.263957023620605
9155.53470060428 0.241714954376221
9156.20765427577 0.257142543792725
9156.88060794726 0.209473848342896
9157.55356161875 0.256785869598389
9158.22651529024 0.265643119812012
9158.89946896173 0.259483575820923
9159.57242263322 0.25115966796875
9160.24537630471 0.247632026672363
9160.9183299762 0.243489503860474
9161.59128364768 0.239626407623291
9162.26423731917 0.247128486633301
9162.93719099066 0.23022723197937
9163.61014466215 0.236180543899536
9164.28309833364 0.246493816375732
9164.95605200513 0.268821239471436
9165.62900567662 0.25536322593689
9166.3019593481 0.24590539932251
9166.97491301959 0.274400234222412
9167.64786669108 0.269713163375854
9168.32082036257 0.259791374206543
9168.99377403406 0.260780096054077
9169.66672770555 0.298847675323486
9170.33968137704 0.307931423187256
9171.01263504853 0.280970335006714
9171.68558872001 0.291348934173584
9172.3585423915 0.274324178695679
9173.03149606299 0.290076017379761
9173.70444973448 0.304383516311646
9174.37740340597 0.314836263656616
9175.05035707746 0.309444427490234
9175.72331074895 0.306287288665771
9176.39626442043 0.329718828201294
9177.06921809192 0.344485521316528
9177.74217176341 0.316028833389282
9178.4151254349 0.312246799468994
9179.08807910639 0.272184371948242
9179.76103277788 0.295101165771484
9180.43398644937 0.294018983840942
9181.10694012086 0.341063976287842
9181.77989379235 0.286610841751099
9182.45284746383 0.297666549682617
9183.12580113532 0.282233238220215
9183.79875480681 0.311259746551514
9184.4717084783 0.23549485206604
9185.14466214979 0.24866771697998
9185.81761582128 0.217999458312988
9186.49056949277 0.240467071533203
9187.16352316426 0.272388219833374
9187.83647683574 0.26604700088501
9188.50943050723 0.252628564834595
9189.18238417872 0.263635635375977
9189.85533785021 0.248454332351685
9190.5282915217 0.291817903518677
9191.20124519319 0.26975154876709
9191.87419886468 0.260252952575684
9192.54715253616 0.265032529830933
9193.22010620765 0.259148120880127
9193.89305987914 0.266120910644531
9194.56601355063 0.274930715560913
9195.23896722212 0.269909858703613
9195.91192089361 0.282160997390747
9196.5848745651 0.275145769119263
9197.25782823659 0.285016536712646
9197.93078190808 0.254545450210571
9198.60373557956 0.264273166656494
9199.27668925105 0.251188993453979
9199.94964292254 0.246103525161743
9200.62259659403 0.243636608123779
9201.29555026552 0.245864629745483
9201.96850393701 0.287243604660034
9202.6414576085 0.255467414855957
9203.31441127999 0.283482789993286
9203.98736495147 0.259160041809082
9204.66031862296 0.256382942199707
9205.33327229445 0.252279281616211
9206.00622596594 0.29494309425354
9206.67917963743 0.273831605911255
9207.35213330892 0.281784057617188
9208.02508698041 0.295304298400879
9208.69804065189 0.291306018829346
9209.37099432338 0.298094987869263
9210.04394799487 0.300302267074585
9210.71690166636 0.292956352233887
9211.38985533785 0.308378934860229
9212.06280900934 0.344096899032593
9212.73576268083 0.31995153427124
9213.40871635232 0.32556414604187
9214.0816700238 0.320608377456665
9214.75462369529 0.297017574310303
9215.42757736678 0.32674765586853
9216.10053103827 0.332744121551514
9216.77348470976 0.338808536529541
9217.44643838125 0.339231014251709
9218.11939205274 0.34626030921936
9218.79234572423 0.345171451568604
9219.46529939572 0.35788631439209
9220.1382530672 0.34832763671875
9220.81120673869 0.330111980438232
9221.48416041018 0.311678171157837
9222.15711408167 0.345229864120483
9222.83006775316 0.342771768569946
9223.50302142465 0.318246841430664
9224.17597509614 0.305184125900269
9224.84892876762 0.311042308807373
9225.52188243911 0.264340877532959
9226.1948361106 0.29436731338501
9226.86778978209 0.294959783554077
9227.54074345358 0.27123761177063
9228.21369712507 0.260110378265381
9228.88665079656 0.257397890090942
9229.55960446805 0.233088970184326
9230.23255813953 0.265250205993652
9230.90551181102 0.256398677825928
9231.57846548251 0.240248680114746
9232.251419154 0.247398138046265
9232.92437282549 0.237293481826782
9233.59732649698 0.246301651000977
9234.27028016847 0.258410453796387
9234.94323383996 0.275641679763794
9235.61618751144 0.238204717636108
9236.28914118293 0.266693115234375
9236.96209485442 0.227744579315186
9237.63504852591 0.25779914855957
9238.3080021974 0.253418445587158
9238.98095586889 0.221073150634766
9239.65390954038 0.222399950027466
9240.32686321187 0.228699207305908
9240.99981688335 0.244735240936279
9241.67277055484 0.250442504882812
9242.34572422633 0.237284898757935
9243.01867789782 0.244211673736572
9243.69163156931 0.254996538162231
9244.3645852408 0.248012542724609
9245.03753891229 0.246099233627319
9245.71049258378 0.25462007522583
9246.38344625526 0.288323640823364
9247.05639992675 0.302669525146484
9247.72935359824 0.291333198547363
9248.40230726973 0.295207738876343
9249.07526094122 0.270348787307739
9249.74821461271 0.250349044799805
9250.4211682842 0.260627508163452
9251.09412195569 0.262012004852295
9251.76707562717 0.231684684753418
9252.44002929866 0.241445064544678
9253.11298297015 0.258498191833496
9253.78593664164 0.252279281616211
9254.45889031313 0.251869440078735
9255.13184398462 0.272037267684937
9255.80479765611 0.284160137176514
9256.47775132759 0.286598205566406
9257.15070499908 0.302192687988281
9257.82365867057 0.286134719848633
9258.49661234206 0.304954290390015
9259.16956601355 0.320610284805298
9259.84251968504 0.334539890289307
9260.51547335653 0.319047689437866
9261.18842702802 0.28869104385376
9261.86138069951 0.308084011077881
9262.53433437099 0.288644552230835
9263.20728804248 0.305025100708008
9263.88024171397 0.273806095123291
9264.55319538546 0.301217794418335
9265.22614905695 0.306495904922485
9265.89910272844 0.291950464248657
9266.57205639993 0.304973125457764
9267.24501007142 0.310596942901611
9267.9179637429 0.261029243469238
9268.59091741439 0.268581390380859
9269.26387108588 0.255032539367676
9269.93682475737 0.260422229766846
9270.60977842886 0.254212379455566
9271.28273210035 0.249384164810181
9271.95568577184 0.28044319152832
9272.62863944332 0.241551637649536
9273.30159311481 0.239831447601318
9273.9745467863 0.246246099472046
9274.64750045779 0.269559383392334
9275.32045412928 0.251310348510742
9275.99340780077 0.255995988845825
9276.66636147226 0.241768836975098
9277.33931514375 0.252932548522949
9278.01226881524 0.250113010406494
9278.68522248672 0.252079248428345
9279.35817615821 0.240161657333374
9280.0311298297 0.225502490997314
9280.70408350119 0.268037796020508
9281.37703717268 0.251283884048462
9282.04999084417 0.257557153701782
9282.72294451566 0.19243049621582
9283.39589818715 0.222352027893066
9284.06885185863 0.268291234970093
9284.74180553012 0.25022029876709
9285.41475920161 0.243987321853638
9286.0877128731 0.266871452331543
9286.76066654459 0.28686261177063
9287.43362021608 0.308041572570801
9288.10657388757 0.283563375473022
9288.77952755905 0.273257970809937
9289.45248123054 0.243446350097656
9290.12543490203 0.277316331863403
9290.79838857352 0.282294034957886
9291.47134224501 0.275352001190186
9292.1442959165 0.273842096328735
9292.81724958799 0.282554864883423
9293.49020325948 0.267399311065674
9294.16315693096 0.279696464538574
9294.83611060245 0.268616437911987
9295.50906427394 0.278829097747803
9296.18201794543 0.282710075378418
9296.85497161692 0.285791158676147
9297.52792528841 0.335885286331177
9298.2008789599 0.332528591156006
9298.87383263139 0.341921091079712
9299.54678630288 0.345271348953247
9300.21973997436 0.350075006484985
9300.89269364585 0.380473613739014
9301.56564731734 0.363721370697021
9302.23860098883 0.365897178649902
9302.91155466032 0.346090078353882
9303.58450833181 0.350614309310913
9304.2574620033 0.325844287872314
9304.93041567478 0.330160856246948
9305.60336934627 0.352540493011475
9306.27632301776 0.32956075668335
9306.94927668925 0.302160501480103
9307.62223036074 0.289502143859863
9308.29518403223 0.323352336883545
9308.96813770372 0.308898448944092
9309.64109137521 0.307195425033569
9310.31404504669 0.295103788375854
9310.98699871818 0.31653618812561
9311.65995238967 0.284660339355469
9312.33290606116 0.259815216064453
9313.00585973265 0.278491020202637
9313.67881340414 0.261012554168701
9314.35176707563 0.258173704147339
9315.02472074711 0.259390354156494
9315.6976744186 0.26115083694458
9316.37062809009 0.237968444824219
9317.04358176158 0.25619912147522
9317.71653543307 0.257935762405396
9318.38948910456 0.273695707321167
9319.06244277605 0.28171181678772
9319.73539644754 0.263532161712646
9320.40835011903 0.256907224655151
9321.08130379051 0.238686561584473
9321.754257462 0.246320247650146
9322.42721113349 0.236269950866699
9323.10016480498 0.24690055847168
9323.77311847647 0.236909866333008
9324.44607214796 0.231000900268555
9325.11902581945 0.229438543319702
9325.79197949094 0.249754190444946
9326.46493316242 0.262884855270386
9327.13788683391 0.232744216918945
9327.8108405054 0.262141942977905
9328.48379417689 0.224149227142334
9329.15674784838 0.252379179000854
9329.82970151987 0.259602785110474
9330.50265519136 0.282709121704102
9331.17560886284 0.254443407058716
9331.84856253433 0.268306732177734
9332.52151620582 0.277179479598999
9333.19446987731 0.260407209396362
9333.8674235488 0.252788066864014
9334.54037722029 0.266316175460815
9335.21333089178 0.240708112716675
9335.88628456327 0.241301298141479
9336.55923823475 0.255633354187012
9337.23219190624 0.280317783355713
9337.90514557773 0.275553703308105
9338.57809924922 0.2850182056427
9339.25105292071 0.244018077850342
9339.9240065922 0.281862735748291
9340.59696026369 0.295491695404053
9341.26991393518 0.272724151611328
9341.94286760667 0.274940490722656
9342.61582127815 0.308408975601196
9343.28877494964 0.29176664352417
9343.96172862113 0.287746667861938
9344.63468229262 0.320226192474365
9345.30763596411 0.313213348388672
9345.9805896356 0.282124042510986
9346.65354330709 0.297680139541626
9347.32649697857 0.299046516418457
9347.99945065006 0.28581166267395
9348.67240432155 0.248212337493896
9349.34535799304 0.255558729171753
9350.01831166453 0.265160083770752
9350.69126533602 0.257100820541382
9351.36421900751 0.288259744644165
9352.037172679 0.28009295463562
9352.71012635048 0.297561407089233
9353.38308002197 0.252853393554688
9354.05603369346 0.250783443450928
9354.72898736495 0.237330436706543
9355.40194103644 0.269876003265381
9356.07489470793 0.26924729347229
9356.74784837942 0.249659776687622
9357.42080205091 0.252683401107788
9358.0937557224 0.2044997215271
9358.76670939388 0.235434293746948
9359.43966306537 0.241904020309448
9360.11261673686 0.266109704971313
9360.78557040835 0.236131191253662
9361.45852407984 0.224837303161621
9362.13147775133 0.240048885345459
9362.80443142282 0.238947868347168
9363.47738509431 0.242425918579102
9364.15033876579 0.23268723487854
9364.82329243728 0.248888492584229
9365.49624610877 0.255671977996826
9366.16919978026 0.219793558120728
9366.84215345175 0.245243310928345
9367.51510712324 0.252160549163818
9368.18806079473 0.270037174224854
9368.86101446621 0.268721103668213
9369.5339681377 0.268753290176392
9370.20692180919 0.225045204162598
9370.87987548068 0.241837739944458
9371.55282915217 0.242753267288208
9372.22578282366 0.244353055953979
9372.89873649515 0.238179206848145
9373.57169016664 0.224247217178345
9374.24464383812 0.247765064239502
9374.91759750961 0.271471738815308
9375.5905511811 0.227092266082764
9376.26350485259 0.233023166656494
9376.93645852408 0.243871212005615
9377.60941219557 0.248666524887085
9378.28236586706 0.259516477584839
9378.95531953855 0.265664339065552
9379.62827321004 0.261813879013062
9380.30122688152 0.26663875579834
9380.97418055301 0.276267766952515
9381.6471342245 0.278427124023438
9382.32008789599 0.263388633728027
9382.99304156748 0.26934027671814
9383.66599523897 0.28740119934082
9384.33894891046 0.285622835159302
9385.01190258194 0.294191122055054
9385.68485625343 0.327471494674683
9386.35780992492 0.295645475387573
9387.03076359641 0.307608366012573
9387.7037172679 0.306196212768555
9388.37667093939 0.33924388885498
9389.04962461088 0.298303127288818
9389.72257828237 0.325777530670166
9390.39553195385 0.300320625305176
9391.06848562534 0.301898717880249
9391.74143929683 0.29653263092041
9392.41439296832 0.308082103729248
9393.08734663981 0.266318321228027
9393.7603003113 0.27448844909668
9394.43325398279 0.264671802520752
9395.10620765427 0.263229370117188
9395.77916132577 0.241393327713013
9396.45211499725 0.242732286453247
9397.12506866874 0.254134893417358
9397.79802234023 0.256730318069458
9398.47097601172 0.233749628067017
9399.14392968321 0.233932971954346
9399.8168833547 0.235045194625854
9400.48983702619 0.243298292160034
9401.16279069767 0.230780124664307
9401.83574436916 0.254286527633667
9402.50869804065 0.236166715621948
9403.18165171214 0.232696771621704
9403.85460538363 0.234046697616577
9404.52755905512 0.224298000335693
9405.20051272661 0.224674224853516
9405.8734663981 0.21246337890625
9406.54642006958 0.245243072509766
9407.21937374107 0.235307216644287
9407.89232741256 0.216943264007568
9408.56528108405 0.205412864685059
9409.23823475554 0.236201047897339
9409.91118842703 0.227930307388306
9410.58414209852 0.221380233764648
9411.25709577 0.223088979721069
9411.93004944149 0.217305421829224
9412.60300311298 0.238564014434814
9413.27595678447 0.220876693725586
9413.94891045596 0.238195180892944
9414.62186412745 0.247327327728271
9415.29481779894 0.241358041763306
9415.96777147043 0.221788644790649
9416.64072514192 0.260521173477173
9417.3136788134 0.261520624160767
9417.98663248489 0.268040418624878
9418.65958615638 0.233001708984375
9419.33253982787 0.253435611724854
9420.00549349936 0.25136399269104
9420.67844717085 0.242161989212036
9421.35140084234 0.232532501220703
9422.02435451383 0.241690158843994
9422.69730818531 0.233428001403809
9423.3702618568 0.22412371635437
9424.04321552829 0.276449680328369
9424.71616919978 0.243885278701782
9425.38912287127 0.252708435058594
9426.06207654276 0.236499547958374
9426.73503021425 0.26144003868103
9427.40798388573 0.239384651184082
9428.08093755722 0.225691318511963
9428.75389122871 0.236493825912476
9429.4268449002 0.263570547103882
9430.09979857169 0.275421857833862
9430.77275224318 0.291007995605469
9431.44570591467 0.284837007522583
9432.11865958616 0.273246765136719
9432.79161325764 0.261347055435181
9433.46456692913 0.25343132019043
9434.13752060062 0.258520364761353
9434.81047427211 0.247301816940308
9435.4834279436 0.246249437332153
9436.15638161509 0.272127151489258
9436.82933528658 0.25468373298645
9437.50228895807 0.254059314727783
9438.17524262956 0.269113540649414
9438.84819630104 0.243090867996216
9439.52114997253 0.25532603263855
9440.19410364402 0.230421781539917
9440.86705731551 0.263749361038208
9441.540010987 0.21947979927063
9442.21296465849 0.24799108505249
9442.88591832998 0.224411010742188
9443.55887200146 0.239166021347046
9444.23182567295 0.245421409606934
9444.90477934444 0.265313386917114
9445.57773301593 0.23711109161377
9446.25068668742 0.274217844009399
9446.92364035891 0.269036769866943
9447.5965940304 0.278184175491333
9448.26954770189 0.226308107376099
9448.94250137337 0.235841512680054
9449.61545504486 0.249627590179443
9450.28840871635 0.254876375198364
9450.96136238784 0.23893404006958
9451.63431605933 0.239850282669067
9452.30726973082 0.260796785354614
9452.98022340231 0.225202560424805
9453.6531770738 0.200215578079224
9454.32613074528 0.222724437713623
9454.99908441677 0.224103689193726
9455.67203808826 0.218860626220703
9456.34499175975 0.225830793380737
9457.01794543124 0.232351064682007
9457.69089910273 0.237330675125122
9458.36385277422 0.216341495513916
9459.03680644571 0.252770662307739
9459.70976011719 0.247674226760864
9460.38271378868 0.224975347518921
9461.05566746017 0.239391565322876
9461.72862113166 0.244166851043701
9462.40157480315 0.251913547515869
9463.07452847464 0.267623901367188
9463.74748214613 0.281131029129028
9464.42043581762 0.269069194793701
9465.0933894891 0.278852701187134
9465.76634316059 0.261938095092773
9466.43929683208 0.290912866592407
9467.11225050357 0.255077838897705
9467.78520417506 0.272308111190796
9468.45815784655 0.304481267929077
9469.13111151804 0.280910491943359
9469.80406518953 0.277613639831543
9470.47701886101 0.274002075195312
9471.1499725325 0.283485889434814
9471.82292620399 0.320417404174805
9472.49587987548 0.306683540344238
9473.16883354697 0.320237159729004
9473.84178721846 0.30791974067688
9474.51474088995 0.336719274520874
9475.18769456143 0.250001907348633
9475.86064823292 0.261128664016724
9476.53360190441 0.243389844894409
9477.2065555759 0.253535509109497
9477.87950924739 0.307446956634521
9478.55246291888 0.29036808013916
9479.22541659037 0.26140284538269
9479.89837026186 0.268702983856201
9480.57132393335 0.270134687423706
9481.24427760483 0.243218421936035
9481.91723127632 0.271643161773682
9482.59018494781 0.277051210403442
9483.2631386193 0.265208721160889
9483.93609229079 0.288843393325806
9484.60904596228 0.262560367584229
9485.28199963377 0.2669997215271
9485.95495330526 0.218587875366211
9486.62790697674 0.238478183746338
9487.30086064823 0.183113098144531
9487.97381431972 0.22944712638855
9488.64676799121 0.220431566238403
9489.3197216627 0.217212200164795
9489.99267533419 0.195769071578979
9490.66562900568 0.220423221588135
9491.33858267716 0.22742772102356
9492.01153634865 0.251650810241699
9492.68449002014 0.233981609344482
9493.35744369163 0.250275850296021
9494.03039736312 0.230702638626099
9494.70335103461 0.248831510543823
9495.3763047061 0.226294279098511
9496.04925837759 0.237879753112793
9496.72221204908 0.28241491317749
9497.39516572056 0.254879474639893
9498.06811939205 0.270660638809204
9498.74107306354 0.247201681137085
9499.41402673503 0.271388530731201
9500.08698040652 0.275297164916992
9500.75993407801 0.252374410629272
9501.4328877495 0.288180828094482
9502.10584142099 0.275382280349731
9502.77879509247 0.262136220932007
9503.45174876396 0.283452987670898
9504.12470243545 0.279124021530151
9504.79765610694 0.262314796447754
9505.47060977843 0.246955633163452
9506.14356344992 0.265920639038086
9506.81651712141 0.266067743301392
9507.48947079289 0.231420278549194
9508.16242446438 0.253584384918213
9508.83537813587 0.245338439941406
9509.50833180736 0.260025978088379
9510.18128547885 0.279533624649048
9510.85423915034 0.269131898880005
9511.52719282183 0.247079372406006
9512.20014649332 0.247528314590454
9512.8731001648 0.274030208587646
9513.54605383629 0.277091503143311
9514.21900750778 0.275210857391357
9514.89196117927 0.270755529403687
9515.56491485076 0.275634050369263
9516.23786852225 0.288244247436523
9516.91082219374 0.291046142578125
9517.58377586523 0.277832508087158
9518.25672953672 0.275499105453491
9518.9296832082 0.267937183380127
9519.60263687969 0.235716819763184
9520.27559055118 0.251865148544312
9520.94854422267 0.287394523620605
9521.62149789416 0.283169984817505
9522.29445156565 0.254730701446533
9522.96740523714 0.265386581420898
9523.64035890862 0.211557865142822
9524.31331258011 0.257448196411133
9524.9862662516 0.255857944488525
9525.65921992309 0.272693395614624
9526.33217359458 0.243596076965332
9527.00512726607 0.262061834335327
9527.67808093756 0.237145662307739
9528.35103460905 0.23484992980957
9529.02398828053 0.229191780090332
9529.69694195202 0.23688817024231
9530.36989562351 0.239098787307739
9531.042849295 0.23601770401001
9531.71580296649 0.20942234992981
9532.38875663798 0.237812280654907
9533.06171030947 0.210170984268188
9533.73466398095 0.233628988265991
9534.40761765244 0.219373464584351
9535.08057132393 0.239767789840698
9535.75352499542 0.222607612609863
9536.42647866691 0.245016098022461
9537.0994323384 0.22562050819397
9537.77238600989 0.221505641937256
9538.44533968138 0.254938840866089
9539.11829335287 0.253297567367554
9539.79124702435 0.261906862258911
9540.46420069584 0.272662162780762
9541.13715436733 0.271308422088623
9541.81010803882 0.267190933227539
9542.48306171031 0.272221088409424
9543.1560153818 0.278950452804565
9543.82896905329 0.261300563812256
9544.50192272478 0.272563457489014
9545.17487639626 0.276199340820312
9545.84783006775 0.280544757843018
9546.52078373924 0.274034976959229
9547.19373741073 0.278899669647217
9547.86669108222 0.250765800476074
9548.53964475371 0.246518611907959
9549.2125984252 0.282732725143433
9549.88555209668 0.261051177978516
9550.55850576817 0.251187086105347
9551.23145943966 0.256349325180054
9551.90441311115 0.288063764572144
9552.57736678264 0.288556098937988
9553.25032045413 0.253563642501831
9553.92327412562 0.224934577941895
9554.59622779711 0.257533073425293
9555.26918146859 0.276439905166626
9555.94213514008 0.262552261352539
9556.61508881157 0.282796859741211
9557.28804248306 0.282142400741577
9557.96099615455 0.306836605072021
9558.63394982604 0.320299863815308
9559.30690349753 0.313323259353638
9559.97985716902 0.311858892440796
9560.65281084051 0.33840537071228
9561.32576451199 0.326449871063232
9561.99871818348 0.314546823501587
9562.67167185497 0.291706562042236
9563.34462552646 0.267018795013428
9564.01757919795 0.286087989807129
9564.69053286944 0.29246973991394
9565.36348654093 0.288156270980835
9566.03644021241 0.281872272491455
9566.7093938839 0.300711154937744
9567.38234755539 0.286583185195923
9568.05530122688 0.266116380691528
9568.72825489837 0.227176904678345
9569.40120856986 0.247843980789185
9570.07416224135 0.225591897964478
9570.74711591284 0.270992994308472
9571.42006958432 0.252217054367065
9572.09302325581 0.257830619812012
9572.7659769273 0.252541303634644
9573.43893059879 0.276538133621216
9574.11188427028 0.256468296051025
9574.78483794177 0.260782718658447
9575.45779161326 0.249230861663818
9576.13074528475 0.26559591293335
9576.80369895624 0.282371759414673
9577.47665262772 0.244972229003906
9578.14960629921 0.251907348632812
9578.8225599707 0.27140736579895
9579.49551364219 0.263663291931152
9580.16846731368 0.271305561065674
9580.84142098517 0.263500213623047
9581.51437465666 0.27405309677124
9582.18732832814 0.254982471466064
9582.86028199963 0.273187637329102
9583.53323567112 0.268663883209229
9584.20618934261 0.285139322280884
9584.8791430141 0.285059452056885
9585.55209668559 0.27394437789917
9586.22505035708 0.253994464874268
9586.89800402857 0.280981302261353
9587.57095770005 0.264202117919922
9588.24391137154 0.254167795181274
9588.91686504303 0.270767688751221
9589.58981871452 0.2543044090271
9590.26277238601 0.254043579101562
9590.9357260575 0.268202304840088
9591.60867972899 0.25894832611084
9592.28163340048 0.26202654838562
9592.95458707196 0.278318405151367
9593.62754074345 0.288382530212402
9594.30049441494 0.31133508682251
9594.97344808643 0.306807279586792
9595.64640175792 0.301147699356079
9596.31935542941 0.313056468963623
9596.9923091009 0.321979999542236
9597.66526277239 0.274028062820435
9598.33821644387 0.280197858810425
9599.01117011536 0.298454284667969
9599.68412378685 0.303719758987427
9600.35707745834 0.308249473571777
9601.03003112983 0.318021774291992
9601.70298480132 0.307209014892578
9602.37593847281 0.291531562805176
9603.0488921443 0.297951936721802
9603.72184581578 0.282200574874878
9604.39479948727 0.356355428695679
9605.06775315876 0.377956628799438
9605.74070683025 0.394247770309448
9606.41366050174 0.354941844940186
9607.08661417323 0.342617273330688
9607.75956784472 0.322646617889404
9608.43252151621 0.34850287437439
9609.10547518769 0.34606671333313
9609.77842885918 0.309452056884766
9610.45138253067 0.316465139389038
9611.12433620216 0.34888219833374
9611.79728987365 0.316617488861084
9612.47024354514 0.2989821434021
9613.14319721663 0.315075397491455
9613.81615088811 0.337334871292114
9614.48910455961 0.353435516357422
9615.16205823109 0.284529685974121
9615.83501190258 0.292826890945435
9616.50796557407 0.300208568572998
9617.18091924556 0.311708927154541
9617.85387291705 0.298139572143555
9618.52682658854 0.311577320098877
9619.19978026003 0.337061166763306
9619.87273393151 0.329504013061523
9620.545687603 0.334102630615234
9621.21864127449 0.34017539024353
9621.89159494598 0.34555721282959
9622.56454861747 0.32520580291748
9623.23750228896 0.305680274963379
9623.91045596045 0.317758560180664
9624.58340963194 0.325044631958008
9625.25636330342 0.319561719894409
9625.92931697491 0.329704284667969
9626.6022706464 0.335137844085693
9627.27522431789 0.351032733917236
9627.94817798938 0.371914863586426
9628.62113166087 0.354252815246582
9629.29408533236 0.34870719909668
9629.96703900384 0.355694055557251
9630.63999267533 0.368945121765137
9631.31294634682 0.359441041946411
9631.98590001831 0.386734962463379
9632.6588536898 0.369976043701172
9633.33180736129 0.369007587432861
9634.00476103278 0.394127368927002
9634.67771470427 0.37287712097168
9635.35066837576 0.388792037963867
9636.02362204724 0.374262094497681
9636.69657571873 0.354530334472656
9637.36952939022 0.377732276916504
9638.04248306171 0.35612678527832
9638.7154367332 0.390232563018799
9639.38839040469 0.34876012802124
9640.06134407618 0.376218795776367
9640.73429774767 0.380042314529419
9641.40725141915 0.371000289916992
9642.08020509064 0.392021179199219
9642.75315876213 0.416051864624023
9643.42611243362 0.374056816101074
9644.09906610511 0.407013893127441
9644.7720197766 0.395668983459473
9645.44497344809 0.415862083435059
9646.11792711957 0.395831823348999
9646.79088079106 0.409219264984131
9647.46383446255 0.421660900115967
9648.13678813404 0.427024364471436
9648.80974180553 0.410800933837891
9649.48269547702 0.426760196685791
9650.15564914851 0.420920372009277
9650.82860282 0.44226598739624
9651.50155649148 0.412478446960449
9652.17451016297 0.415029048919678
9652.84746383446 0.390400171279907
9653.52041750595 0.417637586593628
9654.19337117744 0.414548873901367
9654.86632484893 0.402282238006592
9655.53927852042 0.393668174743652
9656.21223219191 0.401196479797363
9656.8851858634 0.377400159835815
9657.55813953488 0.37084174156189
9658.23109320637 0.368092775344849
9658.90404687786 0.366101026535034
9659.57700054935 0.395554542541504
9660.24995422084 0.359916210174561
9660.92290789233 0.36030387878418
9661.59586156382 0.372694969177246
9662.2688152353 0.364016532897949
9662.94176890679 0.337007522583008
9663.61472257828 0.353584051132202
9664.28767624977 0.344880342483521
9664.96062992126 0.338757514953613
9665.63358359275 0.344088077545166
9666.30653726424 0.341349601745605
9666.97949093573 0.342511177062988
9667.65244460721 0.341023206710815
9668.3253982787 0.31183648109436
9668.99835195019 0.359158754348755
9669.67130562168 0.318809032440186
9670.34425929317 0.357798099517822
9671.01721296466 0.323453426361084
9671.69016663615 0.325606346130371
9672.36312030763 0.276917934417725
9673.03607397912 0.321083068847656
9673.70902765061 0.322917222976685
9674.3819813221 0.298543214797974
9675.05493499359 0.323245048522949
9675.72788866508 0.302894115447998
9676.40084233657 0.3147292137146
9677.07379600806 0.284820079803467
9677.74674967955 0.312385559082031
9678.41970335103 0.261738538742065
9679.09265702252 0.279812097549438
9679.76561069401 0.319971799850464
9680.4385643655 0.325828313827515
9681.11151803699 0.296985149383545
9681.78447170848 0.343198299407959
9682.45742537997 0.337665557861328
9683.13037905146 0.322834968566895
9683.80333272294 0.318774700164795
9684.47628639443 0.33654522895813
9685.14924006592 0.311730146408081
9685.82219373741 0.314656734466553
9686.4951474089 0.300645351409912
9687.16810108039 0.30919361114502
9687.84105475188 0.306252479553223
9688.51400842337 0.299170970916748
9689.18696209485 0.311395168304443
9689.85991576634 0.316141843795776
9690.53286943783 0.347206354141235
9691.20582310932 0.327229261398315
9691.87877678081 0.336833953857422
9692.5517304523 0.327145576477051
9693.22468412379 0.283871650695801
9693.89763779527 0.285991668701172
9694.57059146676 0.314834594726562
9695.24354513825 0.293262720108032
9695.91649880974 0.265555858612061
9696.58945248123 0.256318330764771
9697.26240615272 0.274082660675049
9697.93535982421 0.282491683959961
9698.6083134957 0.254339694976807
9699.28126716719 0.226123332977295
9699.95422083867 0.273582696914673
9700.62717451016 0.270556449890137
9701.30012818165 0.299077033996582
9701.97308185314 0.301508903503418
9702.64603552463 0.293674468994141
9703.31898919612 0.287168979644775
9703.99194286761 0.285822868347168
9704.6648965391 0.317896842956543
9705.33785021058 0.281201124191284
9706.01080388207 0.281249046325684
9706.68375755356 0.305367469787598
9707.35671122505 0.291718244552612
9708.02966489654 0.297503471374512
9708.70261856803 0.28921365737915
9709.37557223952 0.281089305877686
9710.048525911 0.300835132598877
9710.72147958249 0.258790731430054
9711.39443325398 0.291959524154663
9712.06738692547 0.270096302032471
9712.74034059696 0.280630826950073
9713.41329426845 0.276827812194824
9714.08624793994 0.270796298980713
9714.75920161143 0.250731945037842
9715.43215528292 0.250930309295654
9716.1051089544 0.250408172607422
9716.77806262589 0.273407220840454
9717.45101629738 0.24531364440918
9718.12396996887 0.258980989456177
9718.79692364036 0.232507705688477
9719.46987731185 0.257374286651611
9720.14283098334 0.22477388381958
9720.81578465483 0.258055210113525
9721.48873832631 0.239700794219971
9722.1616919978 0.248841524124146
9722.83464566929 0.213389873504639
9723.50759934078 0.269665718078613
9724.18055301227 0.238439083099365
9724.85350668376 0.250940799713135
9725.52646035525 0.246394872665405
9726.19941402673 0.257707118988037
9726.87236769822 0.237732887268066
9727.54532136971 0.260140895843506
9728.2182750412 0.260012865066528
9728.89122871269 0.260330200195312
9729.56418238418 0.254007339477539
9730.23713605567 0.246554374694824
9730.91008972716 0.241333484649658
9731.58304339864 0.273389101028442
9732.25599707013 0.268643140792847
9732.92895074162 0.282326459884644
9733.60190441311 0.34134316444397
9734.2748580846 0.319738864898682
9734.94781175609 0.263463020324707
9735.62076542758 0.268470764160156
9736.29371909907 0.293481588363647
9736.96667277056 0.278605937957764
9737.63962644204 0.275241613388062
9738.31258011353 0.27979040145874
9738.98553378502 0.252750873565674
9739.65848745651 0.255696058273315
9740.331441128 0.247123718261719
9741.00439479949 0.24315071105957
9741.67734847098 0.234551906585693
9742.35030214246 0.227180957794189
9743.02325581395 0.236621856689453
9743.69620948544 0.221163988113403
9744.36916315693 0.289132595062256
9745.04211682842 0.278791666030884
9745.71507049991 0.268478393554688
9746.3880241714 0.258203983306885
9747.06097784289 0.286571502685547
9747.73393151437 0.286787986755371
9748.40688518586 0.278575658798218
9749.07983885735 0.274884700775146
9749.75279252884 0.247481107711792
9750.42574620033 0.264625310897827
9751.09869987182 0.254871368408203
9751.77165354331 0.262839317321777
9752.44460721479 0.256082534790039
9753.11756088628 0.256156921386719
9753.79051455777 0.278008699417114
9754.46346822926 0.25920557975769
9755.13642190075 0.178513288497925
9755.80937557224 0.166508913040161
9756.48232924373 0.194713115692139
9757.15528291522 0.192908763885498
9757.82823658671 0.218351364135742
9758.50119025819 0.224004030227661
9759.17414392968 0.187174081802368
9759.84709760117 0.224327802658081
9760.52005127266 0.239885568618774
9761.19300494415 0.195484399795532
9761.86595861564 0.216248989105225
9762.53891228713 0.193719387054443
9763.21186595862 0.192694187164307
9763.8848196301 0.208940505981445
9764.55777330159 0.20974326133728
9765.23072697308 0.20674467086792
9765.90368064457 0.212927579879761
9766.57663431606 0.21506667137146
9767.24958798755 0.220451831817627
9767.92254165904 0.240460157394409
9768.59549533052 0.20757007598877
9769.26844900201 0.241543769836426
9769.9414026735 0.223725318908691
9770.61435634499 0.227797985076904
9771.28731001648 0.228145122528076
9771.96026368797 0.24702525138855
9772.63321735946 0.2696533203125
9773.30617103095 0.265866279602051
9773.97912470244 0.256474256515503
9774.65207837392 0.251914262771606
9775.32503204541 0.274844169616699
9775.9979857169 0.294717073440552
9776.67093938839 0.280010938644409
9777.34389305988 0.278106689453125
9778.01684673137 0.27051830291748
9778.68980040286 0.241054058074951
9779.36275407435 0.260190725326538
9780.03570774583 0.24628210067749
9780.70866141732 0.261106014251709
9781.38161508881 0.257475852966309
9782.0545687603 0.22608208656311
9782.72752243179 0.236640453338623
9783.40047610328 0.216504096984863
9784.07342977477 0.239048480987549
9784.74638344625 0.226941823959351
9785.41933711774 0.218602418899536
9786.09229078923 0.247899770736694
9786.76524446072 0.241210222244263
9787.43819813221 0.211884498596191
9788.1111518037 0.219668626785278
9788.78410547519 0.228219509124756
9789.45705914668 0.209638595581055
9790.13001281816 0.227353572845459
9790.80296648965 0.208198070526123
9791.47592016114 0.233667612075806
9792.14887383263 0.204344749450684
9792.82182750412 0.226363658905029
9793.49478117561 0.230228185653687
9794.1677348471 0.206387758255005
9794.84068851859 0.245897054672241
9795.51364219008 0.219317197799683
9796.18659586156 0.237454652786255
9796.85954953305 0.234570503234863
9797.53250320454 0.217823505401611
9798.20545687603 0.197165727615356
9798.87841054752 0.200388431549072
9799.55136421901 0.190618515014648
9800.2243178905 0.216538906097412
9800.89727156198 0.203945636749268
9801.57022523347 0.203706741333008
9802.24317890496 0.210053443908691
9802.91613257645 0.218021631240845
9803.58908624794 0.225487232208252
9804.26203991943 0.216225862503052
9804.93499359092 0.21268367767334
9805.60794726241 0.22009801864624
9806.28090093389 0.255650281906128
9806.95385460538 0.214098930358887
9807.62680827687 0.225810527801514
9808.29976194836 0.22772479057312
9808.97271561985 0.240958213806152
9809.64566929134 0.23200511932373
9810.31862296283 0.231586933135986
9810.99157663432 0.26042652130127
9811.6645303058 0.270873785018921
9812.33748397729 0.27140998840332
9813.01043764878 0.250025033950806
9813.68339132027 0.272494554519653
9814.35634499176 0.243744611740112
9815.02929866325 0.256437540054321
9815.70225233474 0.258103132247925
9816.37520600623 0.257691860198975
9817.04815967771 0.250912427902222
9817.7211133492 0.273029088973999
9818.39406702069 0.279316425323486
9819.06702069218 0.274866104125977
9819.73997436367 0.29362416267395
9820.41292803516 0.287953853607178
9821.08588170665 0.264040231704712
9821.75883537814 0.265521287918091
9822.43178904962 0.268721342086792
9823.10474272111 0.262547731399536
9823.7776963926 0.271567583084106
9824.45065006409 0.250856876373291
9825.12360373558 0.241085052490234
9825.79655740707 0.251270294189453
9826.46951107856 0.210914850234985
9827.14246475005 0.218366861343384
9827.81541842153 0.25033164024353
9828.48837209302 0.219829797744751
9829.16132576451 0.217635631561279
9829.834279436 0.230621337890625
9830.50723310749 0.185736656188965
9831.18018677898 0.216138362884521
9831.85314045047 0.209299087524414
9832.52609412195 0.195887088775635
9833.19904779344 0.191503763198853
9833.87200146493 0.20756983757019
9834.54495513642 0.200957775115967
9835.21790880791 0.205309867858887
9835.8908624794 0.193564653396606
9836.56381615089 0.230067253112793
9837.23676982238 0.200175762176514
9837.90972349387 0.242723941802979
9838.58267716535 0.215588808059692
9839.25563083684 0.227831840515137
9839.92858450833 0.19834566116333
9840.60153817982 0.232452869415283
9841.27449185131 0.189690351486206
9841.9474455228 0.165971517562866
9842.62039919429 0.200394630432129
9843.29335286578 0.192828178405762
9843.96630653726 0.243755102157593
9844.63926020875 0.223720788955688
9845.31221388024 0.221888065338135
9845.98516755173 0.198196887969971
9846.65812122322 0.204128265380859
9847.33107489471 0.210588932037354
9848.0040285662 0.189149379730225
9848.67698223768 0.202901601791382
9849.34993590917 0.200798273086548
9850.02288958066 0.211697578430176
9850.69584325215 0.209112405776978
9851.36879692364 0.207380294799805
9852.04175059513 0.214267015457153
9852.71470426662 0.207414627075195
9853.38765793811 0.213953256607056
9854.0606116096 0.216510057449341
9854.73356528108 0.210628986358643
9855.40651895257 0.213454723358154
9856.07947262406 0.185051441192627
9856.75242629555 0.217437744140625
9857.42537996704 0.237229108810425
9858.09833363853 0.210994958877563
9858.77128731002 0.234525918960571
9859.44424098151 0.232241630554199
9860.11719465299 0.201534271240234
9860.79014832448 0.238061428070068
9861.46310199597 0.25796365737915
9862.13605566746 0.251453876495361
9862.80900933895 0.273159027099609
9863.48196301044 0.270422220230103
9864.15491668193 0.279540538787842
9864.82787035341 0.270166873931885
9865.5008240249 0.283821105957031
9866.17377769639 0.248600959777832
9866.84673136788 0.260120630264282
9867.51968503937 0.275774717330933
9868.19263871086 0.223562717437744
9868.86559238235 0.238468885421753
9869.53854605384 0.246064424514771
9870.21149972532 0.250876426696777
9870.88445339681 0.201331377029419
9871.5574070683 0.232724189758301
9872.23036073979 0.219045639038086
9872.90331441128 0.209167242050171
9873.57626808277 0.183635234832764
9874.24922175426 0.214607238769531
9874.92217542575 0.218627214431763
9875.59512909724 0.222055196762085
9876.26808276872 0.189851522445679
9876.94103644021 0.190270900726318
9877.6139901117 0.208299160003662
9878.28694378319 0.219640254974365
9878.95989745468 0.199917078018188
9879.63285112617 0.191064119338989
9880.30580479766 0.201108455657959
9880.97875846914 0.204616785049438
9881.65171214063 0.189295291900635
9882.32466581212 0.21081018447876
9882.99761948361 0.205437660217285
9883.6705731551 0.233243703842163
9884.34352682659 0.204540491104126
9885.01648049808 0.211735010147095
9885.68943416957 0.209924221038818
9886.36238784105 0.199299335479736
9887.03534151254 0.212935924530029
9887.70829518403 0.209138154983521
9888.38124885552 0.200005292892456
9889.05420252701 0.204009532928467
9889.7271561985 0.173148155212402
9890.40010986999 0.221511840820312
9891.07306354147 0.208393096923828
9891.74601721296 0.194477796554565
9892.41897088445 0.201748847961426
9893.09192455594 0.20940899848938
9893.76487822743 0.193107128143311
9894.43783189892 0.202735185623169
9895.11078557041 0.211331605911255
9895.7837392419 0.237192153930664
9896.45669291339 0.262398242950439
9897.12964658487 0.259866237640381
9897.80260025636 0.245066165924072
9898.47555392785 0.250176668167114
9899.14850759934 0.219566345214844
9899.82146127083 0.224291801452637
9900.49441494232 0.249079942703247
9901.16736861381 0.282135009765625
9901.8403222853 0.276631355285645
9902.51327595678 0.261725187301636
9903.18622962827 0.308147430419922
9903.85918329976 0.298606872558594
9904.53213697125 0.295314073562622
9905.20509064274 0.275211095809937
9905.87804431423 0.268895864486694
9906.55099798572 0.26279091835022
9907.2239516572 0.255689144134521
9907.89690532869 0.259707927703857
9908.56985900018 0.277743577957153
9909.24281267167 0.259514570236206
9909.91576634316 0.224547386169434
9910.58872001465 0.22529673576355
9911.26167368614 0.254658222198486
9911.93462735763 0.265516996383667
9912.60758102911 0.214574813842773
9913.2805347006 0.200963973999023
9913.95348837209 0.223415374755859
9914.62644204358 0.224860191345215
9915.29939571507 0.206165075302124
9915.97234938656 0.200252771377563
9916.64530305805 0.187144756317139
9917.31825672954 0.178764820098877
9917.99121040103 0.180549144744873
9918.66416407251 0.177695512771606
9919.337117744 0.175713062286377
9920.01007141549 0.157518148422241
9920.68302508698 0.20014476776123
9921.35597875847 0.189787626266479
9922.02893242996 0.179624080657959
9922.70188610145 0.202868461608887
9923.37483977293 0.20043420791626
9924.04779344442 0.196107387542725
9924.72074711591 0.179232120513916
9925.3937007874 0.180596590042114
9926.06665445889 0.186982154846191
9926.73960813038 0.186592817306519
9927.41256180187 0.172150850296021
9928.08551547336 0.183938503265381
9928.75846914484 0.172484636306763
9929.43142281633 0.202902317047119
9930.10437648782 0.191676139831543
9930.77733015931 0.219036817550659
9931.4502838308 0.199371814727783
9932.12323750229 0.19904088973999
9932.79619117378 0.210402250289917
9933.46914484527 0.242209911346436
9934.14209851676 0.184670686721802
9934.81505218824 0.194478273391724
9935.48800585973 0.194047451019287
9936.16095953122 0.205265760421753
9936.83391320271 0.194251298904419
9937.5068668742 0.21073579788208
9938.17982054569 0.141701936721802
9938.85277421718 0.153768301010132
9939.52572788867 0.156275033950806
9940.19868156015 0.14471435546875
9940.87163523164 0.173134088516235
9941.54458890313 0.153507709503174
9942.21754257462 0.189451217651367
9942.89049624611 0.187205791473389
9943.5634499176 0.205363750457764
9944.23640358909 0.192868947982788
9944.90935726057 0.188882112503052
9945.58231093206 0.188811302185059
9946.25526460355 0.239349365234375
9946.92821827504 0.251477718353271
9947.60117194653 0.234977245330811
9948.27412561802 0.252568960189819
9948.94707928951 0.259478807449341
9949.620032961 0.256906986236572
9950.29298663248 0.21891975402832
9950.96594030397 0.225721120834351
9951.63889397546 0.212764024734497
9952.31184764695 0.210973978042603
9952.98480131844 0.224241256713867
9953.65775498993 0.210014820098877
9954.33070866142 0.206110715866089
9955.00366233291 0.201321601867676
9955.6766160044 0.195876836776733
9956.34956967588 0.191906690597534
9957.02252334737 0.206822872161865
9957.69547701886 0.20403003692627
9958.36843069035 0.193901538848877
9959.04138436184 0.182183027267456
9959.71433803333 0.196457147598267
9960.38729170482 0.199737310409546
9961.0602453763 0.191949367523193
9961.73319904779 0.179547309875488
9962.40615271928 0.185213804244995
9963.07910639077 0.18004584312439
9963.75206006226 0.198473453521729
9964.42501373375 0.194334268569946
9965.09796740524 0.185962915420532
9965.77092107673 0.195442914962769
9966.44387474821 0.177469253540039
9967.1168284197 0.162134647369385
9967.78978209119 0.191678762435913
9968.46273576268 0.185359477996826
9969.13568943417 0.168268203735352
9969.80864310566 0.176545381546021
9970.48159677715 0.201507091522217
9971.15455044863 0.192367076873779
9971.82750412013 0.203675031661987
9972.50045779161 0.192770004272461
9973.1734114631 0.178179979324341
9973.84636513459 0.18283486366272
9974.51931880608 0.197700023651123
9975.19227247757 0.191733360290527
9975.86522614906 0.192805290222168
9976.53817982055 0.19657564163208
9977.21113349203 0.198052883148193
9977.88408716352 0.204800605773926
9978.55704083501 0.172952651977539
9979.2299945065 0.175238132476807
9979.90294817799 0.197977542877197
9980.57590184948 0.17339825630188
9981.24885552097 0.203991413116455
9981.92180919246 0.23119854927063
9982.59476286394 0.235558986663818
9983.26771653543 0.245875835418701
9983.94067020692 0.222604274749756
9984.61362387841 0.227221488952637
9985.2865775499 0.223665475845337
9985.95953122139 0.222906112670898
9986.63248489288 0.259839773178101
9987.30543856436 0.20479416847229
9987.97839223585 0.256977319717407
9988.65134590734 0.252086400985718
9989.32429957883 0.236084938049316
9989.99725325032 0.272140026092529
9990.67020692181 0.247317790985107
9991.3431605933 0.233204126358032
9992.01611426479 0.253404855728149
9992.68906793628 0.280179023742676
9993.36202160776 0.258145093917847
9994.03497527925 0.273624181747437
9994.70792895074 0.247665405273438
9995.38088262223 0.24523401260376
9996.05383629372 0.229422092437744
9996.72678996521 0.233762264251709
9997.3997436367 0.260955572128296
9998.07269730819 0.249053955078125
9998.74565097967 0.224948167800903
9999.41860465116 0.241889715194702
10000.0915583227 0.226125240325928
10000.7645119941 0.224612712860107
10001.4374656656 0.197664737701416
10002.1104193371 0.208913087844849
10002.7833730086 0.213462352752686
10003.4563266801 0.191149473190308
10004.1292803516 0.194710731506348
10004.8022340231 0.192202806472778
10005.4751876946 0.227718830108643
10006.148141366 0.212057590484619
10006.8210950375 0.192412376403809
10007.494048709 0.202110052108765
10008.1670023805 0.172899007797241
10008.839956052 0.203158855438232
10009.5129097235 0.207152605056763
10010.185863395 0.211155891418457
10010.8588170665 0.184905052185059
10011.531770738 0.196125268936157
10012.2047244094 0.173464298248291
10012.8776780809 0.191310167312622
10013.5506317524 0.179565191268921
10014.2235854239 0.176852226257324
10014.8965390954 0.146629571914673
10015.5694927669 0.170095443725586
10016.2424464384 0.17697286605835
10016.9154001099 0.186711549758911
10017.5883537814 0.176963329315186
10018.2613074528 0.186756372451782
10018.9342611243 0.202419519424438
10019.6072147958 0.204334020614624
10020.2801684673 0.171122550964355
10020.9531221388 0.175500631332397
10021.6260758103 0.189696788787842
10022.2990294818 0.193533897399902
10022.9719831533 0.197787284851074
10023.6449368248 0.179195165634155
10024.3178904962 0.168619871139526
10024.9908441677 0.191530704498291
10025.6637978392 0.21976113319397
10026.3367515107 0.203158617019653
10027.0097051822 0.176967620849609
10027.6826588537 0.190726757049561
10028.3556125252 0.15290641784668
10029.0285661967 0.20012378692627
10029.7015198682 0.198193550109863
10030.3744735396 0.224137544631958
10031.0474272111 0.223277807235718
10031.7203808826 0.212429046630859
10032.3933345541 0.200510740280151
10033.0662882256 0.198204755783081
10033.7392418971 0.222397327423096
10034.4121955686 0.22568154335022
10035.0851492401 0.247402667999268
10035.7581029116 0.227260828018188
10036.431056583 0.225521087646484
10037.1040102545 0.214314937591553
10037.776963926 0.201841115951538
10038.4499175975 0.20124077796936
10039.122871269 0.2242591381073
10039.7958249405 0.23638391494751
10040.468778612 0.185007810592651
10041.1417322835 0.176445722579956
10041.814685955 0.180476903915405
10042.4876396264 0.166741132736206
10043.1605932979 0.200006008148193
10043.8335469694 0.168769121170044
10044.5065006409 0.172996520996094
10045.1794543124 0.164132118225098
10045.8524079839 0.187208414077759
10046.5253616554 0.15158224105835
10047.1983153269 0.204992532730103
10047.8712689984 0.196038007736206
10048.5442226698 0.199123859405518
10049.2171763413 0.180787086486816
10049.8901300128 0.205437183380127
10050.5630836843 0.196231603622437
10051.2360373558 0.178731203079224
10051.9089910273 0.213155269622803
10052.5819446988 0.200565338134766
10053.2548983703 0.20790958404541
10053.9278520418 0.182829141616821
10054.6008057132 0.178178071975708
10055.2737593847 0.196250438690186
10055.9467130562 0.202928781509399
10056.6196667277 0.229372978210449
10057.2926203992 0.200636386871338
10057.9655740707 0.20470404624939
10058.6385277422 0.211399078369141
10059.3114814137 0.192720651626587
10059.9844350851 0.173194646835327
10060.6573887566 0.178135871887207
10061.3303424281 0.195429801940918
10062.0032960996 0.216012954711914
10062.6762497711 0.204868793487549
10063.3492034426 0.187466144561768
10064.0221571141 0.209001064300537
10064.6951107856 0.166789054870605
10065.3680644571 0.172712087631226
10066.0410181285 0.176018953323364
10066.7139718 0.157763719558716
10067.3869254715 0.222572088241577
10068.059879143 0.21596884727478
10068.7328328145 0.170680284500122
10069.405786486 0.231093168258667
10070.0787401575 0.219973087310791
10070.751693829 0.202924013137817
10071.4246475005 0.242940902709961
10072.0976011719 0.249722719192505
10072.7705548434 0.238373994827271
10073.4435085149 0.227745771408081
10074.1164621864 0.224798679351807
10074.7894158579 0.248706817626953
10075.4623695294 0.267712354660034
10076.1353232009 0.26303243637085
10076.8082768724 0.246463298797607
10077.4812305439 0.278646230697632
10078.1541842153 0.279613018035889
10078.8271378868 0.257952213287354
10079.5000915583 0.27833104133606
10080.1730452298 0.278969764709473
10080.8459989013 0.270106554031372
10081.5189525728 0.271100759506226
10082.1919062443 0.268876075744629
10082.8648599158 0.271111249923706
10083.5378135873 0.233002662658691
10084.2107672587 0.226085662841797
10084.8837209302 0.229672431945801
10085.5566746017 0.246737480163574
10086.2296282732 0.248531579971313
10086.9025819447 0.226141214370728
10087.5755356162 0.234866619110107
10088.2484892877 0.230795621871948
10088.9214429592 0.200849056243896
10089.5943966307 0.209007740020752
10090.2673503021 0.223820924758911
10090.9403039736 0.228681087493896
10091.6132576451 0.214084148406982
10092.2862113166 0.214180707931519
10092.9591649881 0.209262371063232
10093.6321186596 0.202875375747681
10094.3050723311 0.209949016571045
10094.9780260026 0.186055421829224
10095.6509796741 0.201311588287354
10096.3239333455 0.179147720336914
10096.996887017 0.209262132644653
10097.6698406885 0.189337015151978
10098.34279436 0.175014019012451
10099.0157480315 0.176958322525024
10099.688701703 0.214888095855713
10100.3616553745 0.210347175598145
10101.034609046 0.207569122314453
10101.7075627175 0.226804971694946
10102.3805163889 0.205811977386475
10103.0534700604 0.184617519378662
10103.7264237319 0.219183444976807
10104.3993774034 0.213115215301514
10105.0723310749 0.225326538085938
10105.7452847464 0.217333316802979
10106.4182384179 0.226655721664429
10107.0911920894 0.248460531234741
10107.7641457608 0.241322040557861
10108.4370994323 0.215564727783203
10109.1100531038 0.22427225112915
10109.7830067753 0.233010768890381
10110.4559604468 0.186921119689941
10111.1289141183 0.214322090148926
10111.8018677898 0.197030782699585
10112.4748214613 0.215302228927612
10113.1477751328 0.194412231445312
10113.8207288042 0.202961921691895
10114.4936824757 0.22873854637146
10115.1666361472 0.244513511657715
10115.8395898187 0.234199047088623
10116.5125434902 0.23374342918396
10117.1854971617 0.261637687683105
10117.8584508332 0.255820751190186
10118.5314045047 0.25611686706543
10119.2043581762 0.211586952209473
10119.8773118476 0.244034290313721
10120.5502655191 0.285280704498291
10121.2232191906 0.234585046768188
10121.8961728621 0.25247859954834
10122.5691265336 0.243282318115234
10123.2420802051 0.241262674331665
10123.9150338766 0.226437091827393
10124.5879875481 0.225977897644043
10125.2609412196 0.249599695205688
10125.933894891 0.253399848937988
10126.6068485625 0.205119132995605
10127.279802234 0.184922218322754
10127.9527559055 0.218842744827271
10128.625709577 0.214042663574219
10129.2986632485 0.249362468719482
10129.97161692 0.219302654266357
10130.6445705915 0.206671714782715
10131.317524263 0.213644742965698
10131.9904779344 0.21738862991333
10132.6634316059 0.223262786865234
10133.3363852774 0.222621440887451
10134.0093389489 0.190191745758057
10134.6822926204 0.240953207015991
10135.3552462919 0.205991744995117
10136.0281999634 0.226558446884155
10136.7011536349 0.207720279693604
10137.3741073064 0.213471412658691
10138.0470609778 0.209099054336548
10138.7200146493 0.234595775604248
10139.3929683208 0.23367166519165
10140.0659219923 0.181192398071289
10140.7388756638 0.199931144714355
10141.4118293353 0.175674915313721
10142.0847830068 0.186704635620117
10142.7577366783 0.187554121017456
10143.4306903498 0.19585919380188
10144.1036440212 0.234999179840088
10144.7765976927 0.210968255996704
10145.4495513642 0.169593572616577
10146.1225050357 0.191226243972778
10146.7954587072 0.20356559753418
10147.4684123787 0.188438177108765
10148.1413660502 0.208680629730225
10148.8143197217 0.200085878372192
10149.4872733932 0.221155881881714
10150.1602270646 0.202856302261353
10150.8331807361 0.203301429748535
10151.5061344076 0.192597627639771
10152.1790880791 0.236488580703735
10152.8520417506 0.20994758605957
10153.5249954221 0.215983629226685
10154.1979490936 0.199098110198975
10154.8709027651 0.216524600982666
10155.5438564366 0.21893835067749
10156.216810108 0.221055269241333
10156.8897637795 0.22766375541687
10157.562717451 0.255159616470337
10158.2356711225 0.277876853942871
10158.908624794 0.25303053855896
10159.5815784655 0.225594997406006
10160.254532137 0.25442910194397
10160.9274858085 0.243586540222168
10161.6004394799 0.220688104629517
10162.2733931514 0.258715629577637
10162.9463468229 0.277104139328003
10163.6193004944 0.280322790145874
10164.2922541659 0.290945768356323
10164.9652078374 0.269541025161743
10165.6381615089 0.275931358337402
10166.3111151804 0.269551992416382
10166.9840688519 0.265592813491821
10167.6570225233 0.220804691314697
10168.3299761948 0.264754056930542
10169.0029298663 0.211369514465332
10169.6758835378 0.271470785140991
10170.3488372093 0.234471082687378
10171.0217908808 0.234648942947388
10171.6947445523 0.206273794174194
10172.3676982238 0.236705780029297
10173.0406518953 0.196704387664795
10173.7136055667 0.19369912147522
10174.3865592382 0.203305721282959
10175.0595129097 0.225217819213867
10175.7324665812 0.223166227340698
10176.4054202527 0.21396279335022
10177.0783739242 0.209891319274902
10177.7513275957 0.223476886749268
10178.4242812672 0.184696674346924
10179.0972349387 0.203457832336426
10179.7701886101 0.184992074966431
10180.4431422816 0.215048313140869
10181.1160959531 0.198532581329346
10181.7890496246 0.195537567138672
10182.4620032961 0.216033220291138
10183.1349569676 0.223502397537231
10183.8079106391 0.186612606048584
10184.4808643106 0.230989694595337
10185.1538179821 0.207419395446777
10185.8267716535 0.238796710968018
10186.499725325 0.235252618789673
10187.1726789965 0.231690406799316
10187.845632668 0.25007152557373
10188.5185863395 0.219396352767944
10189.191540011 0.239460706710815
10189.8644936825 0.233664512634277
10190.537447354 0.239461183547974
10191.2104010255 0.233771085739136
10191.8833546969 0.242466688156128
10192.5563083684 0.204911708831787
10193.2292620399 0.219884395599365
10193.9022157114 0.2327561378479
10194.5751693829 0.232408046722412
10195.2481230544 0.220563173294067
10195.9210767259 0.236649990081787
10196.5940303974 0.214316368103027
10197.2669840689 0.2108473777771
10197.9399377403 0.222434043884277
10198.6128914118 0.191450357437134
10199.2858450833 0.213711738586426
10199.9587987548 0.214692831039429
10200.6317524263 0.250680923461914
10201.3047060978 0.236204147338867
10201.9776597693 0.226180076599121
10202.6506134408 0.228452920913696
10203.3235671122 0.241467475891113
10203.9965207837 0.255784511566162
10204.6694744552 0.257728576660156
10205.3424281267 0.254720687866211
10206.0153817982 0.234253883361816
10206.6883354697 0.264033317565918
10207.3612891412 0.270005464553833
10208.0342428127 0.288287401199341
10208.7071964842 0.258367300033569
10209.3801501556 0.257511377334595
10210.0531038271 0.29805588722229
10210.7260574986 0.312664270401001
10211.3990111701 0.271605968475342
10212.0719648416 0.293295621871948
10212.7449185131 0.246608972549438
10213.4178721846 0.29547643661499
10214.0908258561 0.258390426635742
10214.7637795276 0.274711608886719
10215.436733199 0.257223606109619
10216.1096868705 0.258778810501099
10216.782640542 0.234699249267578
10217.4555942135 0.218202114105225
10218.128547885 0.242961168289185
10218.8015015565 0.246807098388672
10219.474455228 0.244564771652222
10220.1474088995 0.257305860519409
10220.820362571 0.227043151855469
10221.4933162424 0.249804496765137
10222.1662699139 0.234741926193237
10222.8392235854 0.228668928146362
10223.5121772569 0.245152473449707
10224.1851309284 0.244102478027344
10224.8580845999 0.233881711959839
10225.5310382714 0.258335590362549
10226.2039919429 0.198060512542725
10226.8769456144 0.20696496963501
10227.5498992858 0.227200984954834
10228.2228529573 0.218034267425537
10228.8958066288 0.281518697738647
10229.5687603003 0.242870330810547
10230.2417139718 0.28263258934021
10230.9146676433 0.253285646438599
10231.5876213148 0.269652843475342
10232.2605749863 0.253036022186279
10232.9335286578 0.248085021972656
10233.6064823292 0.234888792037964
10234.2794360007 0.220148801803589
10234.9523896722 0.239621877670288
10235.6253433437 0.23565936088562
10236.2982970152 0.216278314590454
10236.9712506867 0.2821946144104
10237.6442043582 0.274694442749023
10238.3171580297 0.255268335342407
10238.9901117012 0.257948398590088
10239.6630653726 0.233713626861572
10240.3360190441 0.236618757247925
10241.0089727156 0.253709316253662
10241.6819263871 0.246667861938477
10242.3548800586 0.261192083358765
10243.0278337301 0.254585027694702
10243.7007874016 0.281137228012085
10244.3737410731 0.22753381729126
10245.0466947446 0.240006923675537
10245.719648416 0.269689321517944
10246.3926020875 0.261143684387207
10247.065555759 0.291739940643311
10247.7385094305 0.284912109375
10248.411463102 0.302863121032715
10249.0844167735 0.268501996994019
10249.757370445 0.254048585891724
10250.4303241165 0.313029050827026
10251.1032777879 0.307090282440186
10251.7762314594 0.258890867233276
10252.4491851309 0.266369819641113
10253.1221388024 0.25528621673584
10253.7950924739 0.255903959274292
10254.4680461454 0.265034437179565
10255.1409998169 0.255041599273682
10255.8139534884 0.254120349884033
10256.4869071599 0.264424085617065
10257.1598608313 0.282323360443115
10257.8328145028 0.272742748260498
10258.5057681743 0.245870113372803
10259.1787218458 0.262234687805176
10259.8516755173 0.282871961593628
10260.5246291888 0.249361276626587
10261.1975828603 0.25982928276062
10261.8705365318 0.250247478485107
10262.5434902033 0.247023582458496
10263.2164438747 0.237706184387207
10263.8893975462 0.241546630859375
10264.5623512177 0.268775463104248
10265.2353048892 0.253199338912964
10265.9082585607 0.278448104858398
10266.5812122322 0.225522518157959
10267.2541659037 0.22109842300415
10267.9271195752 0.230450868606567
10268.6000732467 0.227805852890015
10269.2730269181 0.250670671463013
10269.9459805896 0.225244045257568
10270.6189342611 0.245336771011353
10271.2918879326 0.220157623291016
10271.9648416041 0.24628758430481
10272.6377952756 0.237649440765381
10273.3107489471 0.256664514541626
10273.9837026186 0.219231843948364
10274.6566562901 0.210056304931641
10275.3296099615 0.191576480865479
10276.002563633 0.231812238693237
10276.6755173045 0.22972846031189
10277.348470976 0.242062091827393
10278.0214246475 0.220317125320435
10278.694378319 0.238184452056885
10279.3673319905 0.219647407531738
10280.040285662 0.234526634216309
10280.7132393335 0.216027498245239
10281.3861930049 0.222051620483398
10282.0591466764 0.205398082733154
10282.7321003479 0.206470012664795
10283.4050540194 0.191945314407349
10284.0780076909 0.198221921920776
10284.7509613624 0.221869707107544
10285.4239150339 0.184288263320923
10286.0968687054 0.200344324111938
10286.7698223769 0.231692552566528
10287.4427760483 0.244681835174561
10288.1157297198 0.24653434753418
10288.7886833913 0.251360654830933
10289.4616370628 0.266375541687012
10290.1345907343 0.22193431854248
10290.8075444058 0.263238668441772
10291.4804980773 0.241375207901001
10292.1534517488 0.260987043380737
10292.8264054203 0.244710206985474
10293.4993590917 0.260955095291138
10294.1723127632 0.254928827285767
10294.8452664347 0.252529144287109
10295.5182201062 0.245178699493408
10296.1911737777 0.240182638168335
10296.8641274492 0.259832382202148
10297.5370811207 0.25872015953064
10298.2100347922 0.24442195892334
10298.8829884637 0.234891176223755
10299.5559421351 0.243853330612183
10300.2288958066 0.233701944351196
10300.9018494781 0.219464778900146
10301.5748031496 0.212212085723877
10302.2477568211 0.201993227005005
10302.9207104926 0.187179565429688
10303.5936641641 0.210870742797852
10304.2666178356 0.199957609176636
10304.939571507 0.204776287078857
10305.6125251785 0.181197166442871
10306.28547885 0.223348379135132
10306.9584325215 0.245703935623169
10307.631386193 0.210129737854004
10308.3043398645 0.226033687591553
10308.977293536 0.235646486282349
10309.6502472075 0.218338489532471
10310.323200879 0.242148637771606
10310.9961545504 0.253209590911865
10311.6691082219 0.236205816268921
10312.3420618934 0.233405590057373
10313.0150155649 0.219600915908813
10313.6879692364 0.21799111366272
10314.3609229079 0.219911336898804
10315.0338765794 0.232522487640381
10315.7068302509 0.243021965026855
10316.3797839224 0.235304355621338
10317.0527375938 0.214146375656128
10317.7256912653 0.242712020874023
10318.3986449368 0.221746444702148
10319.0715986083 0.209096193313599
10319.7445522798 0.212212324142456
10320.4175059513 0.219344854354858
10321.0904596228 0.214534044265747
10321.7634132943 0.222585439682007
10322.4363669658 0.219899892807007
10323.1093206372 0.265249252319336
10323.7822743087 0.278553247451782
10324.4552279802 0.24987530708313
10325.1281816517 0.248348474502563
10325.8011353232 0.223499298095703
10326.4740889947 0.217228412628174
10327.1470426662 0.227131128311157
10327.8199963377 0.216683626174927
10328.4929500092 0.252199411392212
10329.1659036806 0.295478343963623
10329.8388573521 0.2889404296875
10330.5118110236 0.291148662567139
10331.1847646951 0.26329231262207
10331.8577183666 0.277990579605103
10332.5306720381 0.264718770980835
10333.2036257096 0.279916763305664
10333.8765793811 0.250069379806519
10334.5495330526 0.283730030059814
10335.222486724 0.310757637023926
10335.8954403955 0.309085845947266
10336.568394067 0.290963649749756
10337.2413477385 0.299944639205933
10337.91430141 0.295294761657715
10338.5872550815 0.292964935302734
10339.260208753 0.315834522247314
10339.9331624245 0.30897331237793
10340.606116096 0.288950443267822
10341.2790697674 0.308436393737793
10341.9520234389 0.27568244934082
10342.6249771104 0.288572311401367
10343.2979307819 0.272533416748047
10343.9708844534 0.241158008575439
10344.6438381249 0.255677461624146
10345.3167917964 0.29218602180481
10345.9897454679 0.282351493835449
10346.6626991394 0.289285659790039
10347.3356528108 0.241267204284668
10348.0086064823 0.235051155090332
10348.6815601538 0.249454498291016
10349.3545138253 0.260276556015015
10350.0274674968 0.248948812484741
10350.7004211683 0.258254289627075
10351.3733748398 0.216402053833008
10352.0463285113 0.222142934799194
10352.7192821828 0.205409049987793
10353.3922358542 0.227586269378662
10354.0651895257 0.25351357460022
10354.7381431972 0.247447729110718
10355.4110968687 0.259875774383545
10356.0840505402 0.252341985702515
10356.7570042117 0.274307727813721
10357.4299578832 0.25613260269165
10358.1029115547 0.227632522583008
10358.7758652261 0.241907358169556
10359.4488188976 0.214997291564941
10360.1217725691 0.228628396987915
10360.7947262406 0.221967458724976
10361.4676799121 0.232954263687134
10362.1406335836 0.244075059890747
10362.8135872551 0.240937232971191
10363.4865409266 0.217133045196533
10364.1594945981 0.205326795578003
10364.8324482695 0.211076974868774
10365.505401941 0.198912382125854
10366.1783556125 0.204440593719482
10366.851309284 0.20716118812561
10367.5242629555 0.242008686065674
10368.197216627 0.197912454605103
10368.8701702985 0.221521615982056
10369.54312397 0.213872194290161
10370.2160776415 0.235507249832153
10370.8890313129 0.241942882537842
10371.5619849844 0.248608827590942
10372.2349386559 0.242299556732178
10372.9078923274 0.243099927902222
10373.5808459989 0.257227420806885
10374.2537996704 0.219107389450073
10374.9267533419 0.217086553573608
10375.5997070134 0.238040447235107
10376.2726606849 0.242478370666504
10376.9456143563 0.242464780807495
10377.6185680278 0.224453449249268
10378.2915216993 0.235534906387329
10378.9644753708 0.202553510665894
10379.6374290423 0.257476329803467
10380.3103827138 0.275558233261108
10380.9833363853 0.269917011260986
10381.6562900568 0.255984306335449
10382.3292437283 0.257558822631836
10383.0021973997 0.281341075897217
10383.6751510712 0.27051830291748
10384.3481047427 0.252012729644775
10385.0210584142 0.220607995986938
10385.6940120857 0.205812692642212
10386.3669657572 0.257993459701538
10387.0399194287 0.233940839767456
10387.7128731002 0.209053993225098
10388.3858267717 0.233051300048828
10389.0587804431 0.21943187713623
10389.7317341146 0.225672721862793
10390.4046877861 0.234462976455688
10391.0776414576 0.246274471282959
10391.7505951291 0.222384214401245
10392.4235488006 0.217530965805054
10393.0965024721 0.221247673034668
10393.7694561436 0.228463649749756
10394.4424098151 0.246508359909058
10395.1153634865 0.237830877304077
10395.788317158 0.244588851928711
10396.4612708295 0.242385864257812
10397.134224501 0.241023063659668
10397.8071781725 0.276978731155396
10398.480131844 0.234097719192505
10399.1530855155 0.255240917205811
10399.826039187 0.23832631111145
10400.4989928585 0.243233203887939
10401.1719465299 0.240407705307007
10401.8449002014 0.235617399215698
10402.5178538729 0.251190185546875
10403.1908075444 0.245247602462769
10403.8637612159 0.227771282196045
10404.5367148874 0.223600149154663
10405.2096685589 0.207537651062012
10405.8826222304 0.206443071365356
10406.5555759018 0.20691990852356
10407.2285295733 0.252849102020264
10407.9014832448 0.243292331695557
10408.5744369163 0.250308752059937
10409.2473905878 0.239899396896362
10409.9203442593 0.24014949798584
10410.5932979308 0.251021146774292
10411.2662516023 0.258827447891235
10411.9392052738 0.227962255477905
10412.6121589452 0.21103048324585
10413.2851126167 0.253011703491211
10413.9580662882 0.27072286605835
10414.6310199597 0.270793199539185
10415.3039736312 0.257041454315186
10415.9769273027 0.227978467941284
10416.6498809742 0.236135721206665
10417.3228346457 0.242005586624146
10417.9957883172 0.239289522171021
10418.6687419886 0.254205465316772
10419.3416956601 0.283812522888184
10420.0146493316 0.25711989402771
10420.6876030031 0.256170034408569
10421.3605566746 0.303089618682861
10422.0335103461 0.291719436645508
10422.7064640176 0.277878522872925
10423.3794176891 0.297706127166748
10424.0523713606 0.266897678375244
10424.725325032 0.257034540176392
10425.3982787035 0.269459009170532
10426.071232375 0.271318435668945
10426.7441860465 0.230621814727783
10427.417139718 0.249070644378662
10428.0900933895 0.264256000518799
10428.763047061 0.262444972991943
10429.4360007325 0.248921632766724
10430.108954404 0.253262996673584
10430.7819080754 0.26685094833374
10431.4548617469 0.245008230209351
10432.1278154184 0.236055850982666
10432.8007690899 0.254240274429321
10433.4737227614 0.235508918762207
10434.1466764329 0.225565910339355
10434.8196301044 0.23173975944519
10435.4925837759 0.222976684570312
10436.1655374474 0.237073659896851
10436.8384911188 0.235427141189575
10437.5114447903 0.228079795837402
10438.1843984618 0.236603260040283
10438.8573521333 0.224688053131104
10439.5303058048 0.211206912994385
10440.2032594763 0.233412504196167
10440.8762131478 0.239670515060425
10441.5491668193 0.231714248657227
10442.2221204908 0.208132266998291
10442.8950741622 0.240675687789917
10443.5680278337 0.233526706695557
10444.2409815052 0.206933975219727
10444.9139351767 0.210302114486694
10445.5868888482 0.220479249954224
10446.2598425197 0.20580530166626
10446.9327961912 0.200029611587524
10447.6057498627 0.202517032623291
10448.2787035342 0.214648246765137
10448.9516572056 0.223234176635742
10449.6246108771 0.216549873352051
10450.2975645486 0.206159591674805
10450.9705182201 0.248871326446533
10451.6434718916 0.22935938835144
10452.3164255631 0.207307100296021
10452.9893792346 0.225213050842285
10453.6623329061 0.216109037399292
10454.3352865775 0.233622074127197
10455.008240249 0.186642646789551
10455.6811939205 0.192110538482666
10456.354147592 0.200480461120605
10457.0271012635 0.223109483718872
10457.700054935 0.20357608795166
10458.3730086065 0.217564582824707
10459.045962278 0.243948936462402
10459.7189159495 0.244253396987915
10460.3918696209 0.258025646209717
10461.0648232924 0.256865978240967
10461.7377769639 0.238476753234863
10462.4107306354 0.228180170059204
10463.0836843069 0.259686708450317
10463.7566379784 0.265976428985596
10464.4295916499 0.259035348892212
10465.1025453214 0.267122268676758
10465.7754989929 0.234288930892944
10466.4484526643 0.212496042251587
10467.1214063358 0.232135057449341
10467.7943600073 0.219862222671509
10468.4673136788 0.259131669998169
10469.1402673503 0.231461524963379
10469.8132210218 0.228543996810913
10470.4861746933 0.209722995758057
10471.1591283648 0.242999792098999
10471.8320820363 0.222525596618652
10472.5050357077 0.21718955039978
10473.1779893792 0.212412357330322
10473.8509430507 0.214799642562866
10474.5238967222 0.212283611297607
10475.1968503937 0.206365585327148
10475.8698040652 0.207789897918701
10476.5427577367 0.192018508911133
10477.2157114082 0.174687385559082
10477.8886650797 0.174698829650879
10478.5616187511 0.172615528106689
10479.2345724226 0.203291893005371
10479.9075260941 0.159557104110718
10480.5804797656 0.229579448699951
10481.2534334371 0.176730632781982
10481.9263871086 0.197481393814087
10482.5993407801 0.229687213897705
10483.2722944516 0.202065944671631
10483.9452481231 0.196203231811523
10484.6182017945 0.215403318405151
10485.291155466 0.214749336242676
10485.9641091375 0.172344207763672
10486.637062809 0.194356441497803
10487.3100164805 0.196590662002563
10487.982970152 0.193820238113403
10488.6559238235 0.179088592529297
10489.328877495 0.194128036499023
10490.0018311665 0.177911758422852
10490.6747848379 0.175327062606812
10491.3477385094 0.18937087059021
10492.0206921809 0.172192811965942
10492.6936458524 0.184558868408203
10493.3665995239 0.184606552124023
10494.0395531954 0.206518173217773
10494.7125068669 0.187465667724609
10495.3854605384 0.175176382064819
10496.0584142099 0.17370080947876
10496.7313678813 0.181800365447998
10497.4043215528 0.146237373352051
10498.0772752243 0.202633380889893
10498.7502288958 0.2202308177948
10499.4231825673 0.220985412597656
10500.0961362388 0.210464000701904
10500.7690899103 0.202277421951294
10501.4420435818 0.193845510482788
10502.1149972532 0.193401575088501
10502.7879509247 0.230847835540771
10503.4609045962 0.208051443099976
10504.1338582677 0.216773986816406
10504.8068119392 0.231042861938477
10505.4797656107 0.200986623764038
10506.1527192822 0.216776847839355
10506.8256729537 0.2388014793396
10507.4986266252 0.22110915184021
10508.1715802966 0.238921642303467
10508.8445339681 0.250990152359009
10509.5174876396 0.220448017120361
10510.1904413111 0.195772647857666
10510.8633949826 0.225177049636841
10511.5363486541 0.222445487976074
10512.2093023256 0.215120792388916
10512.8822559971 0.242451190948486
10513.5552096686 0.246863603591919
10514.22816334 0.189967155456543
10514.9011170115 0.204973220825195
10515.574070683 0.215115547180176
10516.2470243545 0.195821285247803
10516.919978026 0.216724634170532
10517.5929316975 0.205657482147217
10518.265885369 0.204764842987061
10518.9388390405 0.181811332702637
10519.611792712 0.195733070373535
10520.2847463834 0.184142589569092
10520.9577000549 0.209256172180176
10521.6306537264 0.198216676712036
10522.3036073979 0.203641891479492
10522.9765610694 0.197613477706909
10523.6495147409 0.206198215484619
10524.3224684124 0.19826602935791
10524.9954220839 0.179555416107178
10525.6683757554 0.193210363388062
10526.3413294268 0.201052904129028
10527.0142830983 0.167324066162109
10527.6872367698 0.207380771636963
10528.3601904413 0.191935062408447
10529.0331441128 0.195094108581543
10529.7060977843 0.178047895431519
10530.3790514558 0.176208734512329
10531.0520051273 0.197625160217285
10531.7249587988 0.181308746337891
10532.3979124702 0.171088218688965
10533.0708661417 0.177220821380615
10533.7438198132 0.178242206573486
10534.4167734847 0.192445993423462
10535.0897271562 0.232941627502441
10535.7626808277 0.179728269577026
10536.4356344992 0.168280601501465
10537.1085881707 0.179051876068115
10537.7815418422 0.195761919021606
10538.4544955136 0.172807693481445
10539.1274491851 0.192479610443115
10539.8004028566 0.189421653747559
10540.4733565281 0.143534183502197
10541.1463101996 0.185905933380127
10541.8192638711 0.184373140335083
10542.4922175426 0.185809135437012
10543.1651712141 0.17897367477417
10543.8381248856 0.207318305969238
10544.511078557 0.192757129669189
10545.1840322285 0.238513231277466
10545.8569859 0.230059623718262
10546.5299395715 0.202888250350952
10547.202893243 0.216724872589111
10547.8758469145 0.209452152252197
10548.548800586 0.23431921005249
10549.2217542575 0.213812351226807
10549.894707929 0.240651607513428
10550.5676616004 0.222130537033081
10551.2406152719 0.222071886062622
10551.9135689434 0.211433887481689
10552.5865226149 0.221580505371094
10553.2594762864 0.247767448425293
10553.9324299579 0.227326393127441
10554.6053836294 0.230044841766357
10555.2783373009 0.237046241760254
10555.9512909723 0.244385242462158
10556.6242446438 0.244892597198486
10557.2971983153 0.211444616317749
10557.9701519868 0.22927713394165
10558.6431056583 0.235614776611328
10559.3160593298 0.239028930664062
10559.9890130013 0.227314949035645
10560.6619666728 0.23048996925354
10561.3349203443 0.217794418334961
10562.0078740157 0.246858835220337
10562.6808276872 0.239766359329224
10563.3537813587 0.23408317565918
10564.0267350302 0.238922595977783
10564.6996887017 0.231518268585205
10565.3726423732 0.22638463973999
10566.0455960447 0.216866970062256
10566.7185497162 0.191210746765137
10567.3915033877 0.181489944458008
10568.0644570591 0.218412637710571
10568.7374107306 0.217162370681763
10569.4103644021 0.236618041992188
10570.0833180736 0.220195293426514
10570.7562717451 0.214912414550781
10571.4292254166 0.21019172668457
10572.1021790881 0.220730304718018
10572.7751327596 0.215789318084717
10573.4480864311 0.231737852096558
10574.1210401025 0.189038991928101
10574.793993774 0.255247592926025
10575.4669474455 0.24202299118042
10576.139901117 0.210183143615723
10576.8128547885 0.171283721923828
10577.48580846 0.19457745552063
10578.1587621315 0.178024291992188
10578.831715803 0.166015625
10579.5046694745 0.199296236038208
10580.1776231459 0.233565330505371
10580.8505768174 0.213502407073975
10581.5235304889 0.228343963623047
10582.1964841604 0.257656574249268
10582.8694378319 0.214876174926758
10583.5423915034 0.24567174911499
10584.2153451749 0.2235426902771
10584.8882988464 0.25410532951355
10585.5612525179 0.243362426757812
10586.2342061893 0.244845390319824
10586.9071598608 0.231707096099854
10587.5801135323 0.232678890228271
10588.2530672038 0.227846622467041
10588.9260208753 0.187986850738525
10589.5989745468 0.209394216537476
10590.2719282183 0.235787391662598
10590.9448818898 0.272128105163574
10591.6178355613 0.256977081298828
10592.2907892327 0.253228187561035
10592.9637429042 0.232097148895264
10593.6366965757 0.259313106536865
10594.3096502472 0.25870418548584
10594.9826039187 0.246649742126465
10595.6555575902 0.213214874267578
10596.3285112617 0.228279113769531
10597.0014649332 0.229862689971924
10597.6744186047 0.219945430755615
10598.3473722761 0.237947463989258
10599.0203259476 0.220649003982544
10599.6932796191 0.239974021911621
10600.3662332906 0.258299827575684
10601.0391869621 0.249234676361084
10601.7121406336 0.233585834503174
10602.3850943051 0.214439392089844
10603.0580479766 0.213813304901123
10603.731001648 0.181948184967041
10604.4039553195 0.225121259689331
10605.076908991 0.206621170043945
10605.7498626625 0.203785419464111
10606.422816334 0.211101531982422
10607.0957700055 0.243552207946777
10607.768723677 0.223453521728516
10608.4416773485 0.213742256164551
10609.11463102 0.226956844329834
10609.7875846914 0.182658672332764
10610.4605383629 0.213189125061035
10611.1334920344 0.242339134216309
10611.8064457059 0.21618127822876
10612.4793993774 0.230676651000977
10613.1523530489 0.220022201538086
10613.8253067204 0.192486763000488
10614.4982603919 0.200507640838623
10615.1712140634 0.214285373687744
10615.8441677348 0.19837760925293
10616.5171214063 0.204167366027832
10617.1900750778 0.211599349975586
10617.8630287493 0.257037162780762
10618.5359824208 0.230305194854736
10619.2089360923 0.22307825088501
10619.8818897638 0.252182483673096
10620.5548434353 0.213264942169189
10621.2277971068 0.222898483276367
10621.9007507782 0.220891952514648
10622.5737044497 0.201253890991211
10623.2466581212 0.232352256774902
10623.9196117927 0.19833517074585
10624.5925654642 0.252028465270996
10625.2655191357 0.24885082244873
10625.9384728072 0.227770805358887
10626.6114264787 0.232283115386963
10627.2843801502 0.179074287414551
10627.9573338216 0.206132411956787
10628.6302874931 0.195879459381104
10629.3032411646 0.189969062805176
10629.9761948361 0.186112880706787
10630.6491485076 0.199832916259766
10631.3221021791 0.19843578338623
10631.9950558506 0.192223072052002
10632.6680095221 0.212663173675537
10633.3409631936 0.20729398727417
10634.013916865 0.214315414428711
10634.6868705365 0.241080760955811
10635.359824208 0.237298488616943
10636.0327778795 0.241077899932861
10636.705731551 0.216898441314697
10637.3786852225 0.254236221313477
10638.051638894 0.271744251251221
10638.7245925655 0.254353523254395
10639.397546237 0.229613780975342
10640.0704999084 0.243416786193848
10640.7434535799 0.245945930480957
10641.4164072514 0.21422004699707
10642.0893609229 0.193887233734131
10642.7623145944 0.215272426605225
10643.4352682659 0.229133605957031
10644.1082219374 0.214123249053955
10644.7811756089 0.243456363677979
10645.4541292804 0.219583988189697
10646.1270829518 0.17938756942749
10646.8000366233 0.199203491210938
10647.4729902948 0.199172496795654
10648.1459439663 0.210650444030762
10648.8188976378 0.209437370300293
10649.4918513093 0.178750514984131
10650.1648049808 0.199666023254395
10650.8377586523 0.205467700958252
10651.5107123238 0.191850662231445
10652.1836659952 0.20545768737793
10652.8566196667 0.179394245147705
10653.5295733382 0.164019107818604
10654.2025270097 0.189449310302734
10654.8754806812 0.143184661865234
10655.5484343527 0.174429893493652
10656.2213880242 0.187501430511475
10656.8943416957 0.203165531158447
10657.5672953671 0.187607765197754
10658.2402490386 0.165558815002441
10658.9132027101 0.152705192565918
10659.5861563816 0.193677425384521
10660.2591100531 0.194371223449707
10660.9320637246 0.182022571563721
10661.6050173961 0.195084095001221
10662.2779710676 0.180783271789551
10662.9509247391 0.155756950378418
10663.6238784105 0.225705623626709
10664.296832082 0.2133469581604
10664.9697857535 0.169476509094238
10665.642739425 0.178056716918945
10666.3156930965 0.183649063110352
10666.988646768 0.195624351501465
10667.6616004395 0.168274402618408
10668.334554111 0.176660537719727
10669.0075077825 0.184006214141846
10669.6804614539 0.184566497802734
10670.3534151254 0.192941665649414
10671.0263687969 0.187418460845947
10671.6993224684 0.173128604888916
10672.3722761399 0.189959049224854
10673.0452298114 0.182698249816895
10673.7181834829 0.211640357971191
10674.3911371544 0.21432638168335
10675.0640908259 0.189019203186035
10675.7370444973 0.207511425018311
10676.4099981688 0.229416370391846
10677.0829518403 0.21214771270752
10677.7559055118 0.256629943847656
10678.4288591833 0.219622135162354
10679.1018128548 0.243840217590332
10679.7747665263 0.230910778045654
10680.4477201978 0.242228031158447
10681.1206738693 0.228225708007812
10681.7936275407 0.223595142364502
10682.4665812122 0.259926319122314
10683.1395348837 0.242005348205566
10683.8124885552 0.229809761047363
10684.4854422267 0.208728313446045
10685.1583958982 0.214935779571533
10685.8313495697 0.196197986602783
10686.5043032412 0.239573001861572
10687.1772569127 0.193921089172363
10687.8502105841 0.224305629730225
10688.5231642556 0.206436157226562
10689.1961179271 0.228296279907227
10689.8690715986 0.180223941802979
10690.5420252701 0.185897350311279
10691.2149789416 0.163420677185059
10691.8879326131 0.169207572937012
10692.5608862846 0.177810192108154
10693.2338399561 0.135700225830078
10693.9067936275 0.156860828399658
10694.579747299 0.175180912017822
10695.2527009705 0.168091773986816
10695.925654642 0.160168170928955
10696.5986083135 0.171663761138916
10697.271561985 0.166452407836914
10697.9445156565 0.176045417785645
10698.617469328 0.166042327880859
10699.2904229995 0.171226501464844
10699.9633766709 0.170738220214844
10700.6363303424 0.200563907623291
10701.3092840139 0.153725147247314
10701.9822376854 0.161270141601562
10702.6551913569 0.16871976852417
10703.3281450284 0.185200214385986
10704.0010986999 0.170042514801025
10704.6740523714 0.156732559204102
10705.3470060428 0.197278499603271
10706.0199597143 0.195606231689453
10706.6929133858 0.174919605255127
10707.3658670573 0.183555126190186
10708.0388207288 0.204806327819824
10708.7117744003 0.218109607696533
10709.3847280718 0.208837509155273
10710.0576817433 0.176414966583252
10710.7306354148 0.200141429901123
10711.4035890862 0.177701950073242
10712.0765427577 0.194735050201416
10712.7494964292 0.198484897613525
10713.4224501007 0.171215057373047
10714.0954037722 0.19280481338501
10714.7683574437 0.225831508636475
10715.4413111152 0.216794490814209
10716.1142647867 0.188920974731445
10716.7872184582 0.200498580932617
10717.4601721296 0.21303653717041
10718.1331258011 0.196375846862793
10718.8060794726 0.202805995941162
10719.4790331441 0.225615978240967
10720.1519868156 0.215253829956055
10720.8249404871 0.225893974304199
10721.4978941586 0.213541984558105
10722.1708478301 0.222841739654541
10722.8438015016 0.228710174560547
10723.516755173 0.24147891998291
10724.1897088445 0.234272003173828
10724.862662516 0.262331962585449
10725.5356161875 0.230011463165283
10726.208569859 0.225217819213867
10726.8815235305 0.237510681152344
10727.554477202 0.249125003814697
10728.2274308735 0.220146179199219
10728.900384545 0.222458362579346
10729.5733382164 0.189891815185547
10730.2462918879 0.20037841796875
10730.9192455594 0.204727172851562
10731.5921992309 0.214723110198975
10732.2651529024 0.208991527557373
10732.9381065739 0.19080638885498
10733.6110602454 0.184351921081543
10734.2840139169 0.205729961395264
10734.9569675884 0.231439590454102
10735.6299212598 0.222272872924805
10736.3028749313 0.217873096466064
10736.9758286028 0.185030460357666
10737.6487822743 0.225097179412842
10738.3217359458 0.211517810821533
10738.9946896173 0.218564987182617
10739.6676432888 0.181592464447021
10740.3405969603 0.219073295593262
10741.0135506318 0.175967216491699
10741.6865043032 0.202580451965332
10742.3594579747 0.20089864730835
10743.0324116462 0.217672824859619
10743.7053653177 0.215212345123291
10744.3783189892 0.189775943756104
10745.0512726607 0.188479900360107
10745.7242263322 0.224488258361816
10746.3971800037 0.226869106292725
10747.0701336751 0.216054916381836
10747.7430873466 0.209761619567871
10748.4160410181 0.233031749725342
10749.0889946896 0.178009033203125
10749.7619483611 0.223670959472656
10750.4349020326 0.193565845489502
10751.1078557041 0.212544441223145
10751.7808093756 0.198826789855957
10752.4537630471 0.196155071258545
10753.1267167185 0.163493156433105
10753.79967039 0.169712066650391
10754.4726240615 0.207184791564941
10755.145577733 0.190073013305664
10755.8185314045 0.213828563690186
10756.491485076 0.236942768096924
10757.1644387475 0.211678981781006
10757.837392419 0.211128234863281
10758.5103460905 0.216027736663818
10759.1832997619 0.22773265838623
10759.8562534334 0.18934154510498
10760.5292071049 0.240262985229492
10761.2021607764 0.204914093017578
10761.8751144479 0.211958885192871
10762.5480681194 0.232401371002197
10763.2210217909 0.23870325088501
10763.8939754624 0.254642963409424
10764.5669291339 0.235165119171143
10765.2398828053 0.226217269897461
10765.9128364768 0.253677368164062
10766.5857901483 0.262393474578857
10767.2587438198 0.226151466369629
10767.9316974913 0.233868598937988
10768.6046511628 0.231371402740479
10769.2776048343 0.221719264984131
10769.9505585058 0.215035915374756
10770.6235121773 0.244303703308105
10771.2964658487 0.226524829864502
10771.9694195202 0.219671249389648
10772.6423731917 0.21808910369873
10773.3153268632 0.192770481109619
10773.9882805347 0.216882705688477
10774.6612342062 0.200072288513184
10775.3341878777 0.198400974273682
10776.0071415492 0.203186511993408
10776.6800952207 0.199287891387939
10777.3530488921 0.214246273040771
10778.0260025636 0.205657005310059
10778.6989562351 0.187644481658936
10779.3719099066 0.196199417114258
10780.0448635781 0.204646110534668
10780.7178172496 0.20982027053833
10781.3907709211 0.21002721786499
10782.0637245926 0.160603046417236
10782.7366782641 0.171592712402344
10783.4096319355 0.204035758972168
10784.082585607 0.193679332733154
10784.7555392785 0.192327976226807
10785.42849295 0.185140132904053
10786.1014466215 0.200942039489746
10786.774400293 0.201106548309326
10787.4473539645 0.161890983581543
10788.120307636 0.198808193206787
10788.7932613075 0.21883487701416
10789.4662149789 0.186071872711182
10790.1391686504 0.212084770202637
10790.8121223219 0.187247753143311
10791.4850759934 0.184110164642334
10792.1580296649 0.198047637939453
10792.8309833364 0.203240871429443
10793.5039370079 0.179234981536865
10794.1768906794 0.221279621124268
10794.8498443509 0.1985764503479
10795.5227980223 0.195260047912598
10796.1957516938 0.204097270965576
10796.8687053653 0.217714786529541
10797.5416590368 0.23040246963501
10798.2146127083 0.204781055450439
10798.8875663798 0.220372200012207
10799.5605200513 0.204817295074463
10800.2334737228 0.198896884918213
10800.9064273942 0.215649604797363
10801.5793810657 0.204697608947754
10802.2523347372 0.182643890380859
10802.9252884087 0.184748649597168
10803.5982420802 0.22394323348999
10804.2711957517 0.225616455078125
10804.9441494232 0.196165084838867
10805.6171030947 0.240226268768311
10806.2900567662 0.218148708343506
10806.9630104376 0.225523948669434
10807.6359641091 0.251007080078125
10808.3089177806 0.25391149520874
10808.9818714521 0.238245010375977
10809.6548251236 0.254917621612549
10810.3277787951 0.228346347808838
10811.0007324666 0.20208740234375
10811.6736861381 0.220723628997803
10812.3466398096 0.226770877838135
10813.019593481 0.258907794952393
10813.6925471525 0.215188503265381
10814.365500824 0.187550067901611
10815.0384544955 0.205622673034668
10815.711408167 0.208405017852783
10816.3843618385 0.210627555847168
10817.05731551 0.192277431488037
10817.7302691815 0.215547561645508
10818.403222853 0.206923484802246
10819.0761765244 0.210318565368652
10819.7491301959 0.208783149719238
10820.4220838674 0.238032341003418
10821.0950375389 0.226229190826416
10821.7679912104 0.213720321655273
10822.4409448819 0.221767425537109
10823.1138985534 0.197495937347412
10823.7868522249 0.199014186859131
10824.4598058964 0.164901256561279
10825.1327595678 0.22324275970459
10825.8057132393 0.199814796447754
10826.4786669108 0.225109100341797
10827.1516205823 0.210611820220947
10827.8245742538 0.193349361419678
10828.4975279253 0.186461448669434
10829.1704815968 0.235882759094238
10829.8434352683 0.216889381408691
10830.5163889398 0.191695213317871
10831.1893426112 0.148025989532471
10831.8622962827 0.200472831726074
10832.5352499542 0.177022933959961
10833.2082036257 0.193475723266602
10833.8811572972 0.192625522613525
10834.5541109687 0.174033164978027
10835.2270646402 0.199269771575928
10835.9000183117 0.22577428817749
10836.5729719832 0.206644535064697
10837.2459256546 0.202646732330322
10837.9188793261 0.178795337677002
10838.5918329976 0.197279453277588
10839.2647866691 0.194186687469482
10839.9377403406 0.185140132904053
10840.6106940121 0.177517890930176
10841.2836476836 0.170940399169922
10841.9566013551 0.18498706817627
10842.6295550266 0.18687105178833
10843.302508698 0.220690250396729
10843.9754623695 0.220271110534668
10844.648416041 0.208249568939209
10845.3213697125 0.221184253692627
10845.994323384 0.217099666595459
10846.6672770555 0.192123413085938
10847.340230727 0.223281383514404
10848.0131843985 0.220253467559814
10848.68613807 0.198613166809082
10849.3590917414 0.222748756408691
10850.0320454129 0.202130317687988
10850.7049990844 0.237929344177246
10851.3779527559 0.263369083404541
10852.0509064274 0.237872123718262
10852.7238600989 0.239318370819092
10853.3968137704 0.257895469665527
10854.0697674419 0.251261234283447
10854.7427211133 0.226202964782715
10855.4156747848 0.229281902313232
10856.0886284563 0.229578018188477
10856.7615821278 0.226533889770508
10857.4345357993 0.256877422332764
10858.1074894708 0.264492034912109
10858.7804431423 0.202491283416748
10859.4533968138 0.213990211486816
10860.1263504853 0.213276386260986
10860.7993041567 0.193679332733154
10861.4722578282 0.20476770401001
10862.1452114997 0.185903072357178
10862.8181651712 0.19804048538208
10863.4911188427 0.185725688934326
10864.1640725142 0.181877136230469
10864.8370261857 0.196565628051758
10865.5099798572 0.181760787963867
10866.1829335287 0.2066330909729
10866.8558872001 0.213283538818359
10867.5288408716 0.202308654785156
10868.2017945431 0.216408729553223
10868.8747482146 0.189682006835938
10869.5477018861 0.187017917633057
10870.2206555576 0.1895432472229
10870.8936092291 0.186513900756836
10871.5665629006 0.169094562530518
10872.2395165721 0.195296287536621
10872.9124702435 0.202613830566406
10873.585423915 0.19793701171875
10874.2583775865 0.191656589508057
10874.931331258 0.202142238616943
10875.6042849295 0.218638896942139
10876.277238601 0.203428745269775
10876.9501922725 0.191037178039551
10877.623145944 0.188933372497559
10878.2960996155 0.189848899841309
10878.9690532869 0.216765880584717
10879.6420069584 0.209780216217041
10880.3149606299 0.205074787139893
10880.9879143014 0.212142944335938
10881.6608679729 0.19993257522583
10882.3338216444 0.219071865081787
10883.0067753159 0.208294868469238
10883.6797289874 0.217653751373291
10884.3526826589 0.216243267059326
10885.0256363303 0.171891689300537
10885.6985900018 0.20258617401123
10886.3715436733 0.19086742401123
10887.0444973448 0.211140155792236
10887.7174510163 0.190849781036377
10888.3904046878 0.211334228515625
10889.0633583593 0.209389686584473
10889.7363120308 0.224398612976074
10890.4092657023 0.260533332824707
10891.0822193737 0.229489326477051
10891.7551730452 0.224547863006592
10892.4281267167 0.211315155029297
10893.1010803882 0.230694770812988
10893.7740340597 0.228195667266846
10894.4469877312 0.24779748916626
10895.1199414027 0.239994525909424
10895.7928950742 0.226527690887451
10896.4658487457 0.233279228210449
10897.1388024171 0.230625152587891
10897.8117560886 0.246618270874023
10898.4847097601 0.208441734313965
10899.1576634316 0.245090484619141
10899.8306171031 0.236508846282959
10900.5035707746 0.247870445251465
10901.1765244461 0.250683307647705
10901.8494781176 0.211464405059814
10902.522431789 0.220068454742432
10903.1953854605 0.246464729309082
10903.868339132 0.27150297164917
10904.5412928035 0.223125457763672
10905.214246475 0.234209060668945
10905.8872001465 0.212089061737061
10906.560153818 0.224582672119141
10907.2331074895 0.246821880340576
10907.906061161 0.239478588104248
10908.5790148324 0.218196868896484
10909.2519685039 0.223297595977783
10909.9249221754 0.214830875396729
10910.5978758469 0.211897373199463
10911.2708295184 0.217346668243408
10911.9437831899 0.189012050628662
10912.6167368614 0.185132503509521
10913.2896905329 0.187980175018311
10913.9626442044 0.213778972625732
10914.6355978758 0.185539245605469
10915.3085515473 0.200390338897705
10915.9815052188 0.197047233581543
10916.6544588903 0.199397563934326
10917.3274125618 0.166468620300293
10918.0003662333 0.225718021392822
10918.6733199048 0.210669994354248
10919.3462735763 0.236403465270996
10920.0192272478 0.239659309387207
10920.6921809192 0.197947025299072
10921.3651345907 0.183924198150635
10922.0380882622 0.231497764587402
10922.7110419337 0.192202091217041
10923.3839956052 0.199216842651367
10924.0569492767 0.211082935333252
10924.7299029482 0.234498977661133
10925.4028566197 0.217498302459717
10926.0758102912 0.190463066101074
10926.7487639626 0.220624923706055
10927.4217176341 0.233833312988281
10928.0946713056 0.247858047485352
10928.7676249771 0.231362819671631
10929.4405786486 0.236374378204346
10930.1135323201 0.25167179107666
10930.7864859916 0.240776062011719
10931.4594396631 0.262616634368896
10932.1323933346 0.246601581573486
10932.805347006 0.220415115356445
10933.4783006775 0.228891849517822
10934.151254349 0.262141704559326
10934.8242080205 0.234288215637207
10935.497161692 0.291815757751465
10936.1701153635 0.261786937713623
10936.843069035 0.255231857299805
10937.5160227065 0.260951519012451
10938.188976378 0.264832973480225
10938.8619300494 0.263045787811279
10939.5348837209 0.278306007385254
10940.2078373924 0.258232593536377
10940.8807910639 0.254021644592285
10941.5537447354 0.250616073608398
10942.2266984069 0.208527565002441
10942.8996520784 0.261082649230957
10943.5726057499 0.265893936157227
10944.2455594214 0.276979923248291
10944.9185130928 0.23877477645874
10945.5914667643 0.219660758972168
10946.2644204358 0.243237018585205
10946.9373741073 0.225281238555908
10947.6103277788 0.240631580352783
10948.2832814503 0.229082107543945
10948.9562351218 0.21198558807373
10949.6291887933 0.232442855834961
10950.3021424648 0.207266807556152
10950.9750961362 0.232659816741943
10951.6480498077 0.21453332901001
10952.3210034792 0.199639320373535
10952.9939571507 0.22481632232666
10953.6669108222 0.219078063964844
10954.3398644937 0.216578006744385
10955.0128181652 0.202983379364014
10955.6857718367 0.194168567657471
10956.3587255081 0.211265087127686
10957.0316791796 0.2399001121521
10957.7046328511 0.203258514404297
10958.3775865226 0.208345890045166
10959.0505401941 0.216782093048096
10959.7234938656 0.210116386413574
10960.3964475371 0.21229362487793
10961.0694012086 0.224559307098389
10961.7423548801 0.215781688690186
10962.4153085515 0.224945545196533
10963.088262223 0.214656829833984
10963.7612158945 0.23859977722168
10964.434169566 0.220010280609131
10965.1071232375 0.236461639404297
10965.780076909 0.213154792785645
10966.4530305805 0.240685939788818
10967.125984252 0.197688102722168
10967.7989379235 0.241274356842041
10968.4718915949 0.214000701904297
10969.1448452664 0.230718612670898
10969.8177989379 0.242416858673096
10970.4907526094 0.232742786407471
10971.1637062809 0.241117000579834
10971.8366599524 0.1930251121521
10972.5096136239 0.200235366821289
10973.1825672954 0.224320888519287
10973.8555209669 0.214775085449219
10974.5284746383 0.229929447174072
10975.2014283098 0.221601963043213
10975.8743819813 0.240179061889648
10976.5473356528 0.248323917388916
10977.2202893243 0.217198371887207
10977.8932429958 0.202624797821045
10978.5661966673 0.229133129119873
10979.2391503388 0.222736358642578
10979.9121040103 0.249783515930176
10980.5850576817 0.265537261962891
10981.2580113532 0.237931251525879
10981.9309650247 0.227399349212646
10982.6039186962 0.26198673248291
10983.2768723677 0.239524364471436
10983.9498260392 0.281493663787842
10984.6227797107 0.239368438720703
10985.2957333822 0.244053363800049
10985.9686870537 0.246456623077393
10986.6416407251 0.244308471679688
10987.3145943966 0.234280586242676
10987.9875480681 0.201632022857666
10988.6605017396 0.223923683166504
10989.3334554111 0.209750175476074
10990.0064090826 0.217648029327393
10990.6793627541 0.201945304870605
10991.3523164256 0.209771156311035
10992.0252700971 0.201009273529053
10992.6982237685 0.212245464324951
10993.37117744 0.221089363098145
10994.0441311115 0.238443851470947
10994.717084783 0.195765972137451
10995.3900384545 0.223856925964355
10996.062992126 0.215648174285889
10996.7359457975 0.21221923828125
10997.408899469 0.2265305519104
10998.0818531404 0.208279132843018
10998.7548068119 0.196556091308594
10999.4277604834 0.211554050445557
11000.1007141549 0.25871753692627
11000.7736678264 0.233768939971924
11001.4466214979 0.257888317108154
11002.1195751694 0.237015247344971
11002.7925288409 0.232592105865479
11003.4654825124 0.208041667938232
11004.1384361838 0.221558570861816
11004.8113898553 0.199893951416016
11005.4843435268 0.212556838989258
11006.1572971983 0.243234634399414
11006.8302508698 0.222966194152832
11007.5032045413 0.194100379943848
11008.1761582128 0.245292663574219
11008.8491118843 0.20887279510498
11009.5220655558 0.23551607131958
11010.1950192272 0.21129035949707
11010.8679728987 0.259121417999268
11011.5409265702 0.217574119567871
11012.2138802417 0.196913719177246
11012.8868339132 0.222342967987061
11013.5597875847 0.2431640625
11014.2327412562 0.245718002319336
11014.9056949277 0.220627307891846
11015.5786485992 0.208268642425537
11016.2516022706 0.2155442237854
11016.9245559421 0.203239917755127
11017.5975096136 0.233968257904053
11018.2704632851 0.184061050415039
11018.9434169566 0.216686725616455
11019.6163706281 0.217400074005127
11020.2893242996 0.245227336883545
11020.9622779711 0.210261821746826
11021.6352316426 0.246257305145264
11022.308185314 0.23128080368042
11022.9811389855 0.234355449676514
11023.654092657 0.229457855224609
11024.3270463285 0.239704608917236
11025 0.199312210083008
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_G_ljspeech_waveglow.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech-waveglow},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.733011412620544, ymax=0.231974291801453,
ytick style={color=black},
%ymode=log,
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.407095909118652
0.672953671488738 -0.175085067749023
1.34590734297748 -0.0780091285705566
2.01886101446622 -0.0221428871154785
2.69181468595495 0.00647997856140137
3.36476835744369 -0.00794053077697754
4.03772202893243 0.0146899223327637
4.71067570042117 0.0363538265228271
5.38362937190991 0.0299441814422607
6.05658304339864 0.0329983234405518
6.72953671488738 0.0569620132446289
7.40249038637612 0.0184414386749268
8.07544405786486 0.0543031692504883
8.7483977293536 0.0481297969818115
9.42135140084234 0.0229156017303467
10.0943050723311 0.0245823860168457
10.7672587438198 0.0315823554992676
11.4402124153086 0.0371551513671875
12.1131660867973 0.0244994163513184
12.786119758286 0.0349822044372559
13.4590734297748 0.0417463779449463
14.1320271012635 0.0631577968597412
14.8049807727522 0.0309109687805176
15.477934444241 0.0538856983184814
16.1508881157297 0.065481424331665
16.8238417872185 0.0743274688720703
17.4967954587072 0.0526025295257568
18.1697491301959 0.0531299114227295
18.8427028016847 0.0275652408599854
19.5156564731734 0.0384316444396973
20.1886101446621 0.0273966789245605
20.8615638161509 0.0224528312683105
21.5345174876396 0.0204753875732422
22.2074711591284 0.0492532253265381
22.8804248306171 0.0343203544616699
23.5533785021058 0.0328035354614258
24.2263321735946 -4.12464141845703e-05
24.8992858450833 0.0324101448059082
25.5722395165721 0.051511287689209
26.2451931880608 0.0415303707122803
26.9181468595495 0.0435464382171631
27.5911005310383 0.0402441024780273
28.264054202527 0.0562474727630615
28.9370078740157 0.0383100509643555
29.6099615455045 0.0186812877655029
30.2829152169932 0.0514891147613525
30.955868888482 -0.00210952758789062
31.6288225599707 0.0118718147277832
32.3017762314594 0.0394661426544189
32.9747299029482 0.0321605205535889
33.6476835744369 0.0509195327758789
34.3206372459257 0.00928306579589844
34.9935909174144 0.0283784866333008
35.6665445889031 0.0430355072021484
36.3394982603919 0.0257718563079834
37.0124519318806 0.0718286037445068
37.6854056033693 0.041839599609375
38.3583592748581 0.0310957431793213
39.0313129463468 0.0359916687011719
39.7042666178356 0.0562763214111328
40.3772202893243 0.0567348003387451
41.050173960813 0.0485098361968994
41.7231276323018 0.03312087059021
42.3960813037905 0.0468075275421143
43.0690349752793 0.0609428882598877
43.741988646768 0.0634160041809082
44.4149423182567 0.0599524974822998
45.0878959897455 0.0631570816040039
45.7608496612342 0.0324532985687256
46.4338033327229 0.0419349670410156
47.1067570042117 0.0598161220550537
47.7797106757004 0.0254902839660645
48.4526643471892 0.0327324867248535
49.1256180186779 0.063178539276123
49.7985716901666 0.0428087711334229
50.4715253616554 0.00362491607666016
51.1444790331441 0.0623633861541748
51.8174327046329 0.0220205783843994
52.4903863761216 0.0552983283996582
53.1633400476103 0.0498673915863037
53.8362937190991 0.0582594871520996
54.5092473905878 0.0275375843048096
55.1822010620765 0.0525639057159424
55.8551547335653 0.0371129512786865
56.528108405054 0.0461578369140625
57.2010620765428 0.0832388401031494
57.8740157480315 0.0346479415893555
58.5469694195202 0.0430171489715576
59.219923091009 0.0460615158081055
59.8928767624977 0.0394480228424072
60.5658304339864 0.0513677597045898
61.2387841054752 0.0591020584106445
61.9117377769639 0.0568249225616455
62.5846914484527 0.0319440364837646
63.2576451199414 0.0507485866546631
63.9305987914301 0.0473947525024414
64.6035524629189 0.0356876850128174
65.2765061344076 0.0600185394287109
65.9494598058964 0.0579924583435059
66.6224134773851 0.0398423671722412
67.2953671488738 0.0244364738464355
67.9683208203626 0.0382955074310303
68.6412744918513 0.068246603012085
69.31422816334 0.04937744140625
69.9871818348288 0.0153872966766357
70.6601355063175 0.0268416404724121
71.3330891778063 0.0395054817199707
72.006042849295 0.055159330368042
72.6789965207837 0.0177195072174072
73.3519501922725 0.0632565021514893
74.0249038637612 0.0416507720947266
74.69785753525 0.0466923713684082
75.3708112067387 0.0335586071014404
76.0437648782274 0.0543022155761719
76.7167185497162 0.0183286666870117
77.3896722212049 0.0108397006988525
78.0626258926936 0.052039623260498
78.7355795641824 0.0222783088684082
79.4085332356711 0.0306310653686523
80.0814869071599 0.0106046199798584
80.7544405786486 0.0139217376708984
81.4273942501373 0.0556886196136475
82.1003479216261 0.0431373119354248
82.7733015931148 0.0347187519073486
83.4462552646036 0.0238363742828369
84.1192089360923 0.0408964157104492
84.792162607581 0.0806241035461426
85.4651162790698 0.070565938949585
86.1380699505585 0.0659656524658203
86.8110236220472 0.0391290187835693
87.483977293536 0.042252779006958
88.1569309650247 0.035346508026123
88.8298846365135 0.0406954288482666
89.5028383080022 0.0509915351867676
90.1757919794909 0.0596776008605957
90.8487456509797 0.0614378452301025
91.5216993224684 0.0186018943786621
92.1946529939571 0.0234315395355225
92.8676066654459 0.0296647548675537
93.5405603369346 0.0337419509887695
94.2135140084234 0.01814866065979
94.8864676799121 0.0542933940887451
95.5594213514008 0.00374746322631836
96.2323750228896 0.0523641109466553
96.9053286943783 0.0358524322509766
97.5782823658671 0.0314450263977051
98.2512360373558 0.0470421314239502
98.9241897088445 0.0257277488708496
99.5971433803333 0.0473859310150146
100.270097051822 0.0796327590942383
100.943050723311 0.044320821762085
101.616004394799 0.0586080551147461
102.288958066288 0.0438220500946045
102.961911737777 0.0717399120330811
103.634865409266 0.069493293762207
104.307819080754 0.0398852825164795
104.980772752243 0.0553672313690186
105.653726423732 0.0574049949645996
106.326680095221 0.0418283939361572
106.999633766709 0.0228095054626465
107.672587438198 0.0342602729797363
108.345541109687 0.0371458530426025
109.018494781176 0.0730535984039307
109.691448452664 0.0604143142700195
110.364402124153 0.0175261497497559
111.037355795642 0.055133581161499
111.710309467131 0.0479202270507812
112.383263138619 0.0713965892791748
113.056216810108 0.0562760829925537
113.729170481597 0.0271198749542236
114.402124153086 0.0306084156036377
115.075077824574 0.0596017837524414
115.748031496063 7.34329223632812e-05
116.420985167552 0.0181396007537842
117.09393883904 0.0342721939086914
117.766892510529 0.0318515300750732
118.439846182018 0.0012822151184082
119.112799853507 0.0147392749786377
119.785753524995 0.0104482173919678
120.458707196484 0.0156779289245605
121.131660867973 0.0322909355163574
121.804614539462 0.0536744594573975
122.47756821095 0.013002872467041
123.150521882439 0.037109375
123.823475553928 0.0778689384460449
124.496429225417 0.0535762310028076
125.169382896905 0.051278829574585
125.842336568394 0.0463492870330811
126.515290239883 0.0518960952758789
127.188243911372 0.062084436416626
127.86119758286 0.0443308353424072
128.534151254349 0.0749740600585938
129.207104925838 0.0602250099182129
129.880058597326 0.0490877628326416
130.553012268815 0.0632925033569336
131.225965940304 0.0662229061126709
131.898919611793 0.0444810390472412
132.571873283281 0.0356509685516357
133.24482695477 0.060978889465332
133.917780626259 0.039797306060791
134.590734297748 0.0505762100219727
135.263687969236 0.0640568733215332
135.936641640725 0.0263907909393311
136.609595312214 0.0436699390411377
137.282548983703 0.0525128841400146
137.955502655191 0.0314788818359375
138.62845632668 0.0388023853302002
139.301409998169 0.0444273948669434
139.974363669658 0.0079338550567627
140.647317341146 0.0142278671264648
141.320271012635 0.0249381065368652
141.993224684124 0.0380187034606934
142.666178355613 -0.00142574310302734
143.339132027101 0.0356991291046143
144.01208569859 0.0111968517303467
144.685039370079 0.00049281120300293
145.357993041567 0.0368719100952148
146.030946713056 0.0265648365020752
146.703900384545 0.0239477157592773
147.376854056034 0.0310182571411133
148.049807727522 0.0286393165588379
148.722761399011 0.03359055519104
149.3957150705 0.0174782276153564
150.068668741989 -0.00380301475524902
150.741622413477 -0.00165295600891113
151.414576084966 0.0230929851531982
152.087529756455 0.02933669090271
152.760483427944 0.0229620933532715
153.433437099432 0.0465936660766602
154.106390770921 0.0293025970458984
154.77934444241 0.0499110221862793
155.452298113899 0.0437085628509521
156.125251785387 0.0365445613861084
156.798205456876 0.025256872177124
157.471159128365 0.0106062889099121
158.144112799854 0.0236151218414307
158.817066471342 0.00120830535888672
159.490020142831 0.0171217918395996
160.16297381432 0.0255303382873535
160.835927485808 0.023418664932251
161.508881157297 0.0168817043304443
162.181834828786 0.0200057029724121
162.854788500275 0.000826358795166016
163.527742171763 0.0167450904846191
164.200695843252 0.0143828392028809
164.873649514741 0.0331881046295166
165.54660318623 0.0349862575531006
166.219556857718 0.0489013195037842
166.892510529207 0.0385475158691406
167.565464200696 0.0455012321472168
168.238417872185 0.0650722980499268
168.911371543673 0.0303537845611572
169.584325215162 0.0461595058441162
170.257278886651 0.0557427406311035
170.93023255814 0.0317122936248779
171.603186229628 0.018930196762085
172.276139901117 0.0281782150268555
172.949093572606 0.00459909439086914
173.622047244094 0.00322723388671875
174.295000915583 0.00150322914123535
174.967954587072 -0.00989723205566406
175.640908258561 0.0254743099212646
176.313861930049 0.0348334312438965
176.986815601538 0.0320508480072021
177.659769273027 0.0106010437011719
178.332722944516 0.00690686702728271
179.005676616004 0.0404064655303955
179.678630287493 0.0178320407867432
180.351583958982 0.0561275482177734
181.024537630471 0.0117542743682861
181.697491301959 -0.0148558616638184
182.370444973448 0.0296684503555298
183.043398644937 0.0278888940811157
183.716352316426 0.0116118192672729
184.389305987914 -0.0128240585327148
185.062259659403 0.0117239952087402
185.735213330892 0.0308296680450439
186.408167002381 0.02860426902771
187.081120673869 0.0234512090682983
187.754074345358 0.0514522790908813
188.427028016847 0.0646402835845947
189.099981688335 0.0539708137512207
189.772935359824 0.0269143581390381
190.445889031313 0.0382720232009888
191.118842702802 0.0266377925872803
191.79179637429 0.0267750024795532
192.464750045779 0.0149134397506714
193.137703717268 0.00705254077911377
193.810657388757 0.0162853002548218
194.483611060245 0.00208067893981934
195.156564731734 0.0346474647521973
195.829518403223 0.0342066287994385
196.502472074712 0.0185798406600952
197.1754257462 0.0277301073074341
197.848379417689 0.0438239574432373
198.521333089178 0.0399949550628662
199.194286760667 0.0356091260910034
199.867240432155 0.0585649013519287
200.540194103644 0.03139328956604
201.213147775133 0.0412625074386597
201.886101446621 0.0353950262069702
202.55905511811 0.0264676809310913
203.232008789599 0.0274772644042969
203.904962461088 0.0471432209014893
204.577916132576 -0.00420796871185303
205.250869804065 0.00184309482574463
205.923823475554 0.0356779098510742
206.596777147043 0.0205048322677612
207.269730818531 0.0170191526412964
207.94268449002 0.0535234212875366
208.615638161509 0.0122320652008057
209.288591832998 0.0479706525802612
209.961545504486 0.046446681022644
210.634499175975 0.0588264465332031
211.307452847464 0.0275987386703491
211.980406518953 0.0431830883026123
212.653360190441 0.0618181228637695
213.32631386193 0.0340372323989868
213.999267533419 0.0117650032043457
214.672221204908 0.0256838798522949
215.345174876396 0.0463236570358276
216.018128547885 0.0361549854278564
216.691082219374 0.0399675369262695
217.364035890862 0.0679976940155029
218.036989562351 0.031377911567688
218.70994323384 0.0358555316925049
219.382896905329 0.0174921751022339
220.055850576817 0.0175927877426147
220.728804248306 0.0365482568740845
221.401757919795 0.0630131959915161
222.074711591284 0.0384454727172852
222.747665262772 0.021500825881958
223.420618934261 0.0489171743392944
224.09357260575 0.0279769897460938
224.766526277239 0.0594605207443237
225.439479948727 0.0581145286560059
226.112433620216 0.076917290687561
226.785387291705 0.0369937419891357
227.458340963194 0.0646357536315918
228.131294634682 0.0396571159362793
228.804248306171 0.056647777557373
229.47720197766 0.0818113088607788
230.150155649149 0.0305097103118896
230.823109320637 0.0345766544342041
231.496062992126 0.0531245470046997
232.169016663615 0.0461281538009644
232.841970335103 0.0469633340835571
233.514924006592 0.0593326091766357
234.187877678081 0.0469729900360107
234.86083134957 0.0142512321472168
235.533785021058 0.0408139228820801
236.206738692547 0.0321729183197021
236.879692364036 0.0381530523300171
237.552646035525 0.054179310798645
238.225599707013 0.0357092618942261
238.898553378502 0.0620516538619995
239.571507049991 0.0439437627792358
240.24446072148 0.0417755842208862
240.917414392968 0.0605317354202271
241.590368064457 0.0513579845428467
242.263321735946 0.0112828016281128
242.936275407435 0.0206564664840698
243.609229078923 0.0380517244338989
244.282182750412 0.0447126626968384
244.955136421901 0.0257652997970581
245.628090093389 0.0799005031585693
246.301043764878 0.0451823472976685
246.973997436367 0.0634996891021729
247.646951107856 0.0297940969467163
248.319904779344 0.0399326086044312
248.992858450833 0.0154328346252441
249.665812122322 0.0133005380630493
250.338765793811 0.0349102020263672
251.011719465299 0.0178864002227783
251.684673136788 0.0324591398239136
252.357626808277 0.00760316848754883
253.030580479766 0.0126652717590332
253.703534151254 0.0552607774734497
254.376487822743 0.0436532497406006
255.049441494232 0.0355420112609863
255.722395165721 0.0268868207931519
256.395348837209 0.035459041595459
257.068302508698 0.0726608037948608
257.741256180187 0.0624291896820068
258.414209851676 0.0670852661132812
259.087163523164 0.0228139162063599
259.760117194653 0.0399795770645142
260.433070866142 0.0423455238342285
261.10602453763 0.0121833086013794
261.778978209119 0.0477143526077271
262.451931880608 0.022314190864563
263.124885552097 0.0649055242538452
263.797839223585 0.0450276136398315
264.470792895074 0.0366339683532715
265.143746566563 0.0397553443908691
265.816700238052 0.0563181638717651
266.48965390954 0.0472670793533325
267.162607581029 0.0558969974517822
267.835561252518 0.0180114507675171
268.508514924007 0.0433915853500366
269.181468595495 0.0438739061355591
269.854422266984 0.0300406217575073
270.527375938473 0.0840911865234375
271.200329609962 0.036986231803894
271.87328328145 0.0573967695236206
272.546236952939 0.0776374340057373
273.219190624428 0.0298620462417603
273.892144295916 0.0536081790924072
274.565097967405 0.0468701124191284
275.238051638894 0.0531511306762695
275.911005310383 0.0435899496078491
276.583958981871 0.0306879281997681
277.25691265336 0.0513426065444946
277.929866324849 0.0679370164871216
278.602819996338 0.0533378124237061
279.275773667826 0.0799295902252197
279.948727339315 0.0825488567352295
280.621681010804 0.0421590805053711
281.294634682293 0.060100793838501
281.967588353781 0.0552968978881836
282.64054202527 0.014883279800415
283.313495696759 0.0321158170700073
283.986449368248 0.0396208763122559
284.659403039736 0.0464297533035278
285.332356711225 0.0497263669967651
286.005310382714 0.060577392578125
286.678264054203 0.0956918001174927
287.351217725691 0.0660006999969482
288.02417139718 0.0632070302963257
288.697125068669 0.0695083141326904
289.370078740157 0.0270313024520874
290.043032411646 0.0579909086227417
290.715986083135 0.060213565826416
291.388939754624 0.0491210222244263
292.061893426112 0.0464255809783936
292.734847097601 0.0301481485366821
293.40780076909 0.0332770347595215
294.080754440579 0.0505965948104858
294.753708112067 0.0237879753112793
295.426661783556 0.061652660369873
296.099615455045 0.0669362545013428
296.772569126534 0.0264965295791626
297.445522798022 0.0582947731018066
298.118476469511 0.0537855625152588
298.791430141 0.0553195476531982
299.464383812489 0.0656856298446655
300.137337483977 0.0455342531204224
300.810291155466 0.0524430274963379
301.483244826955 0.0440385341644287
302.156198498443 0.0470733642578125
302.829152169932 0.0676941871643066
303.502105841421 0.0713722705841064
304.17505951291 0.0348191261291504
304.848013184398 -0.00103354454040527
305.520966855887 0.0344098806381226
306.193920527376 0.0538953542709351
306.866874198865 0.057713508605957
307.539827870353 0.0543351173400879
308.212781541842 0.0620603561401367
308.885735213331 0.0427678823471069
309.55868888482 0.0495479106903076
310.231642556308 0.0363509654998779
310.904596227797 0.0444656610488892
311.577549899286 0.0540664196014404
312.250503570775 0.0212633609771729
312.923457242263 0.0294591188430786
313.596410913752 0.0109848976135254
314.269364585241 0.0273722410202026
314.94231825673 0.0509383678436279
315.615271928218 0.0373029708862305
316.288225599707 0.0531541109085083
316.961179271196 0.0512223243713379
317.634132942684 0.0435895919799805
318.307086614173 0.0446748733520508
318.980040285662 0.0146968364715576
319.652993957151 0.0295456647872925
320.325947628639 0.0187826156616211
320.998901300128 0.0267542600631714
321.671854971617 0.0356431007385254
322.344808643106 0.0496983528137207
323.017762314594 0.0578656196594238
323.690715986083 0.0673453807830811
324.363669657572 0.0513472557067871
325.036623329061 0.0424457788467407
325.709577000549 0.0391244888305664
326.382530672038 0.081573486328125
327.055484343527 0.0808724164962769
327.728438015016 0.0743156671524048
328.401391686504 0.0689998865127563
329.074345357993 0.0368621349334717
329.747299029482 0.0432267189025879
330.42025270097 0.034130334854126
331.093206372459 0.063687801361084
331.766160043948 0.0502480268478394
332.439113715437 0.0477551221847534
333.112067386925 0.0297105312347412
333.785021058414 0.0357097387313843
334.457974729903 0.0385869741439819
335.130928401392 0.0518878698348999
335.80388207288 0.0713602304458618
336.476835744369 0.0460891723632812
337.149789415858 0.0649346113204956
337.822743087347 0.0483131408691406
338.495696758835 0.0284545421600342
339.168650430324 0.0332440137863159
339.841604101813 0.0532323122024536
340.514557773302 0.0505151748657227
341.18751144479 0.0428048372268677
341.860465116279 0.0197286605834961
342.533418787768 0.0294406414031982
343.206372459257 0.0217976570129395
343.879326130745 0.0165196657180786
344.552279802234 0.031266450881958
345.225233473723 0.034188985824585
345.898187145211 0.0453470945358276
346.5711408167 0.0487228631973267
347.244094488189 0.0813454389572144
347.917048159678 0.0538574457168579
348.590001831166 0.0549097061157227
349.262955502655 0.0667433738708496
349.935909174144 0.100837707519531
350.608862845633 0.063557505607605
351.281816517121 0.0733643770217896
351.95477018861 0.0880851745605469
352.627723860099 0.0858889818191528
353.300677531588 0.0737571716308594
353.973631203076 0.0429805517196655
354.646584874565 0.0506813526153564
355.319538546054 0.00105106830596924
355.992492217543 0.0398311614990234
356.665445889031 0.018035888671875
357.33839956052 0.013791561126709
358.011353232009 0.0534818172454834
358.684306903498 0.0657665729522705
359.357260574986 0.048495888710022
360.030214246475 0.0494723320007324
360.703167917964 0.0479753017425537
361.376121589452 0.0190316438674927
362.049075260941 0.0335659980773926
362.72202893243 0.0559098720550537
363.394982603919 0.0428262948989868
364.067936275407 0.0577166080474854
364.740889946896 0.0610044002532959
365.413843618385 0.0615524053573608
366.086797289874 0.0257073640823364
366.759750961362 0.0381209850311279
367.432704632851 0.0719094276428223
368.10565830434 0.0658290386199951
368.778611975829 0.073472261428833
369.451565647317 0.082613468170166
370.124519318806 0.0546742677688599
370.797472990295 0.0541627407073975
371.470426661784 0.078941822052002
372.143380333272 0.0442930459976196
372.816334004761 0.0728282928466797
373.48928767625 0.0603623390197754
374.162241347738 0.0434525012969971
374.835195019227 0.0374927520751953
375.508148690716 0.0545353889465332
376.181102362205 0.0656408071517944
376.854056033693 0.0602003335952759
377.527009705182 0.0421462059020996
378.199963376671 0.0603985786437988
378.87291704816 0.0476816892623901
379.545870719648 0.0443601608276367
380.218824391137 0.0386604070663452
380.891778062626 0.0254805088043213
381.564731734115 0.0252648591995239
382.237685405603 0.0550234317779541
382.910639077092 0.0586626529693604
383.583592748581 0.0738569498062134
384.25654642007 0.0596020221710205
384.929500091558 0.0429656505584717
385.602453763047 0.0513037443161011
386.275407434536 0.0529565811157227
386.948361106025 0.0540659427642822
387.621314777513 0.0285249948501587
388.294268449002 0.0542944669723511
388.967222120491 0.0294780731201172
389.640175791979 0.0670663118362427
390.313129463468 0.0182969570159912
390.986083134957 0.0280498266220093
391.659036806446 0.0452396869659424
392.331990477934 0.0306401252746582
393.004944149423 0.0439974069595337
393.677897820912 0.052332878112793
394.350851492401 0.0638840198516846
395.023805163889 0.0467206239700317
395.696758835378 0.0680742263793945
396.369712506867 0.0385701656341553
397.042666178356 0.0402731895446777
397.715619849844 0.050816535949707
398.388573521333 0.0682576894760132
399.061527192822 -0.00189721584320068
399.734480864311 0.019923210144043
400.407434535799 0.0258158445358276
401.080388207288 0.0348038673400879
401.753341878777 0.0245449542999268
402.426295550265 0.0516318082809448
403.099249221754 0.0144449472427368
403.772202893243 0.0408509969711304
404.445156564732 0.0414764881134033
405.11811023622 0.0583817958831787
405.791063907709 0.0328143835067749
406.464017579198 0.0398135185241699
407.136971250687 0.0458441972732544
407.809924922175 0.0716809034347534
408.482878593664 0.0841703414916992
409.155832265153 0.0742940902709961
409.828785936642 0.0557154417037964
410.50173960813 0.0552225112915039
411.174693279619 0.0647134780883789
411.847646951108 0.0451667308807373
412.520600622597 0.0339421033859253
413.193554294085 0.0501939058303833
413.866507965574 0.0574020147323608
414.539461637063 0.0455061197280884
415.212415308552 0.0301312208175659
415.88536898004 0.0349528789520264
416.558322651529 0.0590419769287109
417.231276323018 0.0330460071563721
417.904229994506 0.0405652523040771
418.577183665995 0.0550705194473267
419.250137337484 0.0527205467224121
419.923091008973 0.0490263700485229
420.596044680461 0.0435508489608765
421.26899835195 0.0446054935455322
421.941952023439 0.0208491086959839
422.614905694928 0.0702625513076782
423.287859366416 0.0391510725021362
423.960813037905 0.0477888584136963
424.633766709394 0.0409213304519653
425.306720380883 0.0626785755157471
425.979674052371 0.0339211225509644
426.65262772386 0.0413908958435059
427.325581395349 0.0426136255264282
427.998535066838 0.0211865901947021
428.671488738326 0.0409077405929565
429.344442409815 0.0557612180709839
430.017396081304 0.0382086038589478
430.690349752792 0.0371824502944946
431.363303424281 0.0198318958282471
432.03625709577 0.0389336347579956
432.709210767259 0.0132375955581665
433.382164438747 0.0317624807357788
434.055118110236 0.033841609954834
434.728071781725 0.0346688032150269
435.401025453214 0.0422409772872925
436.073979124702 0.0524216890335083
436.746932796191 0.0307824611663818
437.41988646768 0.0424662828445435
438.092840139169 0.0420722961425781
438.765793810657 0.0506821870803833
439.438747482146 0.0685503482818604
440.111701153635 0.00926470756530762
440.784654825124 0.0398436784744263
441.457608496612 -0.00274813175201416
442.130562168101 0.012143611907959
442.80351583959 0.0535423755645752
443.476469511079 0.0463809967041016
444.149423182567 -0.00121438503265381
444.822376854056 0.0251808166503906
445.495330525545 0.0129507780075073
446.168284197033 0.0264127254486084
446.841237868522 0.0248938798904419
447.514191540011 0.0345213413238525
448.1871452115 0.0527293682098389
448.860098882988 0.0192327499389648
449.533052554477 0.0482783317565918
450.206006225966 0.0473936796188354
450.878959897455 0.0215435028076172
451.551913568943 0.036420464515686
452.224867240432 0.0325044393539429
452.897820911921 0.0246864557266235
453.57077458341 0.0304099321365356
454.243728254898 0.056672215461731
454.916681926387 0.0165194272994995
455.589635597876 0.0317008495330811
456.262589269365 0.0621488094329834
456.935542940853 0.0373263359069824
457.608496612342 0.0279171466827393
458.281450283831 0.0193899869918823
458.95440395532 0.0252759456634521
459.627357626808 0.0345104932785034
460.300311298297 0.0245605707168579
460.973264969786 0.0159565210342407
461.646218641274 0.0396970510482788
462.319172312763 0.0283405780792236
462.992125984252 0.0227370262145996
463.665079655741 0.0109971761703491
464.338033327229 0.0116699934005737
465.010986998718 0.0427402257919312
465.683940670207 0.0529704093933105
466.356894341696 0.0294684171676636
467.029848013184 0.0289132595062256
467.702801684673 0.0559301376342773
468.375755356162 0.0138393640518188
469.048709027651 0.0370904207229614
469.721662699139 0.00889325141906738
470.394616370628 0.00997364521026611
471.067570042117 0.0501837730407715
471.740523713606 0.0224608182907104
472.413477385094 0.04604172706604
473.086431056583 0.0529946088790894
473.759384728072 0.0359926223754883
474.43233839956 0.00286591053009033
475.105292071049 0.042771577835083
475.778245742538 0.0295956134796143
476.451199414027 0.0272914171218872
477.124153085515 0.0277307033538818
477.797106757004 0.0408484935760498
478.470060428493 0.0153077840805054
479.143014099982 0.0615377426147461
479.81596777147 0.0457785129547119
480.488921442959 0.0434945821762085
481.161875114448 0.0135010480880737
481.834828785937 0.0371425151824951
482.507782457425 0.0516924858093262
483.180736128914 0.0375758409500122
483.853689800403 0.0524500608444214
484.526643471892 0.0488952398300171
485.19959714338 0.0474363565444946
485.872550814869 0.0468961000442505
486.545504486358 0.0426348447799683
487.218458157847 0.0279037952423096
487.891411829335 0.0233535766601562
488.564365500824 0.024170994758606
489.237319172313 0.035678505897522
489.910272843801 0.0464502573013306
490.58322651529 0.0312025547027588
491.256180186779 0.00780916213989258
491.929133858268 0.0372464656829834
492.602087529756 0.062714695930481
493.275041201245 0.0223335027694702
493.947994872734 0.0242234468460083
494.620948544223 0.00751221179962158
495.293902215711 0.0249552726745605
495.9668558872 0.0100420713424683
496.639809558689 0.0148829221725464
497.312763230178 0.0173250436782837
497.985716901666 0.0227383375167847
498.658670573155 0.0347731113433838
499.331624244644 0.0805438756942749
500.004577916133 0.0648273229598999
500.677531587621 0.0237545967102051
501.35048525911 0.0142645835876465
502.023438930599 0.0456907749176025
502.696392602087 0.019879937171936
503.369346273576 0.0317667722702026
504.042299945065 0.0484644174575806
504.715253616554 0.0210821628570557
505.388207288042 0.0274899005889893
506.061160959531 0.0441391468048096
506.73411463102 0.0178593397140503
507.407068302509 0.0228350162506104
508.080021973997 0.0184954404830933
508.752975645486 0.0350134372711182
509.425929316975 0.0333311557769775
510.098882988464 0.0547372102737427
510.771836659952 0.0720388889312744
511.444790331441 0.027382493019104
512.11774400293 0.047250509262085
512.790697674419 0.0462567806243896
513.463651345907 0.0102437734603882
514.136605017396 0.0216138362884521
514.809558688885 0.0436172485351562
515.482512360374 0.0312961339950562
516.155466031862 0.0432642698287964
516.828419703351 0.0301761627197266
517.50137337484 0.00505328178405762
518.174327046328 -0.00186991691589355
518.847280717817 -0.00303828716278076
519.520234389306 0.0132403373718262
520.193188060795 0.0194501876831055
520.866141732283 0.0363519191741943
521.539095403772 0.0273416042327881
522.212049075261 0.021803617477417
522.88500274675 0.0195407867431641
523.557956418238 0.045204758644104
524.230910089727 0.0204497575759888
524.903863761216 0.0385216474533081
525.576817432705 0.0188854932785034
526.249771104193 0.00152862071990967
526.922724775682 0.0184899568557739
527.595678447171 -0.016749382019043
528.26863211866 0.00311040878295898
528.941585790148 0.0181096792221069
529.614539461637 0.0235874652862549
530.287493133126 0.0172374248504639
530.960446804615 0.0434764623641968
531.633400476103 0.0499378442764282
532.306354147592 0.0499122142791748
532.979307819081 0.0451695919036865
533.652261490569 0.0240781307220459
534.325215162058 0.0484122037887573
534.998168833547 0.0388953685760498
535.671122505036 0.0285935401916504
536.344076176524 0.0436470508575439
537.017029848013 0.0615930557250977
537.689983519502 0.0225787162780762
538.362937190991 0.0458074808120728
539.035890862479 0.0454176664352417
539.708844533968 0.0072169303894043
540.381798205457 0.0301740169525146
541.054751876946 0.0329039096832275
541.727705548434 0.0512568950653076
542.400659219923 0.0641729831695557
543.073612891412 0.0603542327880859
543.746566562901 0.0423460006713867
544.419520234389 0.0504128932952881
545.092473905878 0.0397228002548218
545.765427577367 0.0459392070770264
546.438381248856 0.0496540069580078
547.111334920344 0.0426687002182007
547.784288591833 0.0468754768371582
548.457242263322 0.0317485332489014
549.13019593481 0.0627005100250244
549.803149606299 0.016441822052002
550.476103277788 0.0180485248565674
551.149056949277 0.0304529666900635
551.822010620765 0.0522462129592896
552.494964292254 0.0324568748474121
553.167917963743 0.0426355600357056
553.840871635232 0.0184090137481689
554.51382530672 0.0329935550689697
555.186778978209 0.0164399147033691
555.859732649698 0.0370758771896362
556.532686321187 0.0347415208816528
557.205639992675 0.0671348571777344
557.878593664164 0.0561453104019165
558.551547335653 0.0640020370483398
559.224501007141 0.0535531044006348
559.89745467863 0.0460678339004517
560.570408350119 0.035704493522644
561.243362021608 0.0793435573577881
561.916315693097 0.0369688272476196
562.589269364585 0.0441933870315552
563.262223036074 0.0443950891494751
563.935176707563 0.0353019237518311
564.608130379051 0.0511199235916138
565.28108405054 0.0583065748214722
565.954037722029 0.059648871421814
566.626991393518 0.0440868139266968
567.299945065006 0.0536105632781982
567.972898736495 0.0534821748733521
568.645852407984 0.0663840770721436
569.318806079473 0.0502963066101074
569.991759750961 0.034770131111145
570.66471342245 0.0700221061706543
571.337667093939 0.0562834739685059
572.010620765428 0.0514935255050659
572.683574436916 0.0560520887374878
573.356528108405 0.032706618309021
574.029481779894 0.0306055545806885
574.702435451382 0.056653618812561
575.375389122871 0.0409384965896606
576.04834279436 0.0374256372451782
576.721296465849 0.0644203424453735
577.394250137338 0.0282920598983765
578.067203808826 0.00311994552612305
578.740157480315 0.0460470914840698
579.413111151804 0.0574475526809692
580.086064823292 0.022234320640564
580.759018494781 0.0383434295654297
581.43197216627 0.0319950580596924
582.104925837759 0.0220038890838623
582.777879509247 0.0260063409805298
583.450833180736 0.0296059846878052
584.123786852225 0.0191655158996582
584.796740523714 0.0179029703140259
585.469694195202 0.0315926074981689
586.142647866691 0.0328741073608398
586.81560153818 0.0130633115768433
587.488555209669 0.0359252691268921
588.161508881157 0.0221450328826904
588.834462552646 0.0387355089187622
589.507416224135 0.0538622140884399
590.180369895623 0.050074577331543
590.853323567112 0.0585173368453979
591.526277238601 0.0309683084487915
592.19923091009 0.0375176668167114
592.872184581578 0.0520340204238892
593.545138253067 0.0548975467681885
594.218091924556 0.053126335144043
594.891045596045 0.0615540742874146
595.563999267533 0.0375431776046753
596.236952939022 0.0381364822387695
596.909906610511 0.0448895692825317
597.582860282 0.0198549032211304
598.255813953488 0.0333397388458252
598.928767624977 0.0130746364593506
599.601721296466 0.0203326940536499
600.274674967955 0.00574803352355957
600.947628639443 0.058855414390564
601.620582310932 0.0464036464691162
602.293535982421 0.028334379196167
602.96648965391 0.0626379251480103
603.639443325398 0.0852048397064209
604.312396996887 0.048295259475708
604.985350668376 0.0691542625427246
605.658304339864 0.0527373552322388
606.331258011353 0.0737882852554321
607.004211682842 0.0754929780960083
607.677165354331 0.064876914024353
608.350119025819 0.0445425510406494
609.023072697308 0.0599602460861206
609.696026368797 0.030333399772644
610.368980040286 0.060089111328125
611.041933711774 0.0584342479705811
611.714887383263 0.0489852428436279
612.387841054752 0.0624351501464844
613.060794726241 0.0332608222961426
613.733748397729 0.04613196849823
614.406702069218 0.0704327821731567
615.079655740707 0.0334745645523071
615.752609412196 0.040425181388855
616.425563083684 0.0447719097137451
617.098516755173 0.0331178903579712
617.771470426662 0.040519118309021
618.444424098151 0.0554800033569336
619.117377769639 0.0440309047698975
619.790331441128 0.0633084774017334
620.463285112617 0.0425270795822144
621.136238784105 0.0619046688079834
621.809192455594 0.0765438079833984
622.482146127083 0.0652110576629639
623.155099798572 0.045367956161499
623.82805347006 0.0204730033874512
624.501007141549 0.0113849639892578
625.173960813038 0.0126692056655884
625.846914484527 0.0274041891098022
626.519868156015 0.056177020072937
627.192821827504 0.0486994981765747
627.865775498993 0.0444009304046631
628.538729170482 0.0356595516204834
629.21168284197 0.0408449172973633
629.884636513459 0.0320782661437988
630.557590184948 0.0220245122909546
631.230543856436 0.0162882804870605
631.903497527925 0.0610764026641846
632.576451199414 0.0327544212341309
633.249404870903 0.0210397243499756
633.922358542392 0.0435744524002075
634.59531221388 0.0774341821670532
635.268265885369 0.0214745998382568
635.941219556858 0.032818078994751
636.614173228346 0.0604424476623535
637.287126899835 0.054906964302063
637.960080571324 0.0346777439117432
638.633034242813 0.0402917861938477
639.305987914301 0.0357121229171753
639.97894158579 0.0431685447692871
640.651895257279 0.0508995056152344
641.324848928768 0.0275461673736572
641.997802600256 0.0638484954833984
642.670756271745 0.023684024810791
643.343709943234 0.093686580657959
644.016663614723 0.0808305740356445
644.689617286211 0.0658334493637085
645.3625709577 0.0234396457672119
646.035524629189 0.0318598747253418
646.708478300677 0.0511578321456909
647.381431972166 0.0424137115478516
648.054385643655 0.0602799654006958
648.727339315144 0.0745667219161987
649.400292986633 0.0727672576904297
650.073246658121 0.0766966342926025
650.74620032961 0.0971227884292603
651.419154001099 0.0583738088607788
652.092107672587 0.0865366458892822
652.765061344076 0.0242300033569336
653.438015015565 0.0359543561935425
654.110968687054 0.0262959003448486
654.783922358542 0.0301258563995361
655.456876030031 0.0717428922653198
656.12982970152 0.0671497583389282
656.802783373009 0.05292809009552
657.475737044497 0.0550267696380615
658.148690715986 0.0351021289825439
658.821644387475 0.0569868087768555
659.494598058964 0.0770435333251953
660.167551730452 0.074824333190918
660.840505401941 0.0564336776733398
661.51345907343 0.061845064163208
662.186412744918 0.0419503450393677
662.859366416407 0.047999382019043
663.532320087896 0.0877285003662109
664.205273759385 0.0555728673934937
664.878227430873 0.0491127967834473
665.551181102362 0.0412392616271973
666.224134773851 0.0514408349990845
666.89708844534 0.023128867149353
667.570042116828 0.0268762111663818
668.242995788317 0.0453963279724121
668.915949459806 0.0399060249328613
669.588903131295 0.0600736141204834
670.261856802783 0.0584279298782349
670.934810474272 0.0642828941345215
671.607764145761 0.0758727788925171
672.28071781725 0.0753325223922729
672.953671488738 0.0374315977096558
673.626625160227 0.0335108041763306
674.299578831716 0.0163702964782715
674.972532503205 0.0401992797851562
675.645486174693 0.0413402318954468
676.318439846182 0.0233820676803589
676.991393517671 0.0314393043518066
677.664347189159 0.0465743541717529
678.337300860648 0.0341531038284302
679.010254532137 0.0475128889083862
679.683208203626 0.0639832019805908
680.356161875114 0.0443891286849976
681.029115546603 0.0108364820480347
681.702069218092 0.0269227027893066
682.375022889581 0.0654689073562622
683.047976561069 0.0394487380981445
683.720930232558 0.0459930896759033
684.393883904047 0.0237712860107422
685.066837575536 0.0410683155059814
685.739791247024 0.0457731485366821
686.412744918513 0.000213384628295898
687.085698590002 0.0123375654220581
687.758652261491 0.00771951675415039
688.431605932979 0.00520837306976318
689.104559604468 0.0416198968887329
689.777513275957 0.0472651720046997
690.450466947446 0.0652720928192139
691.123420618934 0.0915291309356689
691.796374290423 0.0212546586990356
692.469327961912 0.0411436557769775
693.1422816334 0.0597751140594482
693.815235304889 0.0565657615661621
694.488188976378 0.071190357208252
695.161142647867 0.0661026239395142
695.834096319355 0.139201402664185
696.507049990844 0.0986919403076172
697.180003662333 0.0565019845962524
697.852957333822 0.0719835758209229
698.52591100531 0.0803976058959961
699.198864676799 0.0721039772033691
699.871818348288 0.0648138523101807
700.544772019777 0.0421326160430908
701.217725691265 0.0461912155151367
701.890679362754 0.0632560253143311
702.563633034243 0.0639216899871826
703.236586705731 0.0563348531723022
703.90954037722 0.030154824256897
704.582494048709 0.0406441688537598
705.255447720198 0.0226062536239624
705.928401391687 0.0167557001113892
706.601355063175 0.0487813949584961
707.274308734664 0.0650357007980347
707.947262406153 0.0199111700057983
708.620216077641 0.0207129716873169
709.29316974913 0.0573478937149048
709.966123420619 0.0508116483688354
710.639077092108 0.0541224479675293
711.312030763596 0.0468173027038574
711.984984435085 0.0418037176132202
712.657938106574 0.0599210262298584
713.330891778063 0.0351811647415161
714.003845449551 0.0407884120941162
714.67679912104 0.0513113737106323
715.349752792529 0.050994873046875
716.022706464018 0.0632766485214233
716.695660135506 0.0557088851928711
717.368613806995 0.0675697326660156
718.041567478484 0.0452554225921631
718.714521149972 0.0316672325134277
719.387474821461 0.0461816787719727
720.06042849295 0.0208617448806763
720.733382164439 0.0634137392044067
721.406335835928 0.0102512836456299
722.079289507416 0.00454235076904297
722.752243178905 0.025794506072998
723.425196850394 0.0409302711486816
724.098150521882 0.0217604637145996
724.771104193371 0.041917085647583
725.44405786486 0.0498167276382446
726.117011536349 0.0432437658309937
726.789965207837 0.0557419061660767
727.462918879326 0.0448048114776611
728.135872550815 0.0521197319030762
728.808826222304 0.0607490539550781
729.481779893792 0.0591570138931274
730.154733565281 0.066320538520813
730.82768723677 0.031612753868103
731.500640908259 0.0280760526657104
732.173594579747 0.0769160985946655
732.846548251236 0.0908582210540771
733.519501922725 0.0726077556610107
734.192455594213 0.057626485824585
734.865409265702 0.0636276006698608
735.538362937191 0.0838590860366821
736.21131660868 0.0791411399841309
736.884270280168 0.0720635652542114
737.557223951657 0.0258160829544067
738.230177623146 0.0611517429351807
738.903131294635 0.0527858734130859
739.576084966123 0.0327476263046265
740.249038637612 0.038748025894165
740.921992309101 0.0340719223022461
741.59494598059 0.0308536291122437
742.267899652078 0.0488525629043579
742.940853323567 0.0576933622360229
743.613806995056 0.0687738656997681
744.286760666545 0.0550005435943604
744.959714338033 0.0684322118759155
745.632668009522 0.0614904165267944
746.305621681011 0.0800544023513794
746.9785753525 0.065142035484314
747.651529023988 0.0576087236404419
748.324482695477 0.046755313873291
748.997436366966 0.0313085317611694
749.670390038454 0.055450439453125
750.343343709943 0.0638868808746338
751.016297381432 0.0598139762878418
751.689251052921 0.059593677520752
752.362204724409 0.0630135536193848
753.035158395898 0.0743609666824341
753.708112067387 0.0415482521057129
754.381065738876 0.0285396575927734
755.054019410364 0.0866935253143311
755.726973081853 0.0706397294998169
756.399926753342 0.0267107486724854
757.072880424831 0.0316871404647827
757.745834096319 0.0498974323272705
758.418787767808 0.0434823036193848
759.091741439297 0.0326163768768311
759.764695110786 0.0430458784103394
760.437648782274 0.0451682806015015
761.110602453763 0.041654109954834
761.783556125252 0.0546263456344604
762.456509796741 0.0452951192855835
763.129463468229 0.0331926345825195
763.802417139718 0.060985803604126
764.475370811207 0.054054856300354
765.148324482695 0.0380574464797974
765.821278154184 0.0212000608444214
766.494231825673 0.0310181379318237
767.167185497162 0.0264296531677246
767.84013916865 0.0128158330917358
768.513092840139 0.0244804620742798
769.186046511628 0.0228979587554932
769.859000183117 0.0290379524230957
770.531953854605 0.0287635326385498
771.204907526094 0.0373493432998657
771.877861197583 0.0490701198577881
772.550814869072 0.0271344184875488
773.22376854056 0.0405009984970093
773.896722212049 0.0332889556884766
774.569675883538 0.045042872428894
775.242629555026 0.0672544240951538
775.915583226515 0.0440061092376709
776.588536898004 0.0443772077560425
777.261490569493 0.0247586965560913
777.934444240982 0.0540958642959595
778.60739791247 0.0454195737838745
779.280351583959 0.0428434610366821
779.953305255448 0.0384671688079834
780.626258926936 0.0464150905609131
781.299212598425 0.0332438945770264
781.972166269914 0.0571922063827515
782.645119941403 0.0614233016967773
783.318073612891 0.061808705329895
783.99102728438 0.0728493928909302
784.663980955869 0.0374833345413208
785.336934627358 0.0363719463348389
786.009888298846 0.0424262285232544
786.682841970335 0.0386503934860229
787.355795641824 0.0721319913864136
788.028749313313 0.0407183170318604
788.701702984801 0.0675386190414429
789.37465665629 0.0770573616027832
790.047610327779 0.0568486452102661
790.720563999267 0.0401961803436279
791.393517670756 0.0404980182647705
792.066471342245 0.0237566232681274
792.739425013734 0.0521869659423828
793.412378685223 0.0697863101959229
794.085332356711 0.0354219675064087
794.7582860282 0.0462250709533691
795.431239699689 0.068747878074646
796.104193371177 0.0678291320800781
796.777147042666 0.0482578277587891
797.450100714155 0.0548790693283081
798.123054385644 0.0525473356246948
798.796008057132 0.0466103553771973
799.468961728621 0.0701891183853149
800.14191540011 0.0470850467681885
800.814869071599 0.0417100191116333
801.487822743087 0.0332504510879517
802.160776414576 0.0236207246780396
802.833730086065 0.042272686958313
803.506683757554 0.0321060419082642
804.179637429042 0.0408117771148682
804.852591100531 0.00312507152557373
805.52554477202 0.0206009149551392
806.198498443508 0.00501298904418945
806.871452114997 0.0249511003494263
807.544405786486 0.0122445821762085
808.217359457975 0.0323255062103271
808.890313129463 0.0531607866287231
809.563266800952 0.0441274642944336
810.236220472441 0.04997718334198
810.90917414393 0.0546075105667114
811.582127815418 0.0490872859954834
812.255081486907 0.0632998943328857
812.928035158396 0.0708338022232056
813.600988829885 0.0439932346343994
814.273942501373 0.0341587066650391
814.946896172862 0.0369019508361816
815.619849844351 0.0488169193267822
816.29280351584 0.0505555868148804
816.965757187328 0.059445858001709
817.638710858817 0.0631600618362427
818.311664530306 0.0283039808273315
818.984618201795 0.0460203886032104
819.657571873283 0.0652838945388794
820.330525544772 0.0543422698974609
821.003479216261 0.0577743053436279
821.676432887749 0.0848380327224731
822.349386559238 0.0364073514938354
823.022340230727 0.0177046060562134
823.695293902216 0.0654503107070923
824.368247573704 0.0638573169708252
825.041201245193 0.0742988586425781
825.714154916682 0.0523842573165894
826.387108588171 0.035211443901062
827.060062259659 0.0556503534317017
827.733015931148 0.0266455411911011
828.405969602637 0.0505166053771973
829.078923274126 0.0417189598083496
829.751876945614 0.034734845161438
830.424830617103 0.0519028902053833
831.097784288592 0.0561023950576782
831.770737960081 0.0384979248046875
832.443691631569 0.0559612512588501
833.116645303058 0.0569455623626709
833.789598974547 0.0314376354217529
834.462552646036 0.0686569213867188
835.135506317524 0.0500966310501099
835.808459989013 0.0301092863082886
836.481413660502 0.039982795715332
837.15436733199 0.06151282787323
837.827321003479 0.0574910640716553
838.500274674968 0.050020694732666
839.173228346457 0.00873887538909912
839.846182017945 0.00199747085571289
840.519135689434 0.0142190456390381
841.192089360923 0.0526353120803833
841.865043032412 0.0209801197052002
842.5379967039 0.00808525085449219
843.210950375389 0.0240899324417114
843.883904046878 0.0636980533599854
844.556857718367 0.0342409610748291
845.229811389855 0.0323214530944824
845.902765061344 0.043249249458313
846.575718732833 0.056856632232666
847.248672404321 0.037572979927063
847.92162607581 0.0496878623962402
848.594579747299 0.041536808013916
849.267533418788 0.0518649816513062
849.940487090277 0.0282872915267944
850.613440761765 0.0497833490371704
851.286394433254 0.0579348802566528
851.959348104743 0.0371205806732178
852.632301776231 0.0319193601608276
853.30525544772 0.0622560977935791
853.978209119209 0.0618422031402588
854.651162790698 0.0442100763320923
855.324116462186 0.065482497215271
855.997070133675 0.0432695150375366
856.670023805164 0.067451000213623
857.342977476653 0.0361361503601074
858.015931148141 0.0348727703094482
858.68888481963 0.0626568794250488
859.361838491119 0.0570974349975586
860.034792162608 0.0398284196853638
860.707745834096 0.0457471609115601
861.380699505585 0.0569404363632202
862.053653177074 0.0160509347915649
862.726606848562 -0.0195107460021973
863.399560520051 -0.0020977258682251
864.07251419154 0.0252580642700195
864.745467863029 0.0285516977310181
865.418421534518 0.0518292188644409
866.091375206006 0.0158160924911499
866.764328877495 0.0317593812942505
867.437282548984 0.0300567150115967
868.110236220472 0.0412948131561279
868.783189891961 -0.00163066387176514
869.45614356345 0.025862455368042
870.129097234939 0.047585129737854
870.802050906427 0.00966989994049072
871.475004577916 0.0297340154647827
872.147958249405 0.038926362991333
872.820911920894 0.0366725921630859
873.493865592382 0.0259499549865723
874.166819263871 0.0538960695266724
874.83977293536 0.0443965196609497
875.512726606849 0.0637097358703613
876.185680278337 0.0371383428573608
876.858633949826 0.0238436460494995
877.531587621315 0.0595179796218872
878.204541292803 0.0486938953399658
878.877494964292 0.022268533706665
879.550448635781 0.0268692970275879
880.22340230727 0.033376932144165
880.896355978758 0.0162985324859619
881.569309650247 0.0500164031982422
882.242263321736 0.0263012647628784
882.915216993225 0.0341031551361084
883.588170664713 0.0326366424560547
884.261124336202 0.0198907852172852
884.934078007691 0.0325071811676025
885.60703167918 0.050208568572998
886.279985350668 0.0425443649291992
886.952939022157 0.0555552244186401
887.625892693646 0.0612670183181763
888.298846365135 0.0602279901504517
888.971800036623 0.0629056692123413
889.644753708112 0.0562903881072998
890.317707379601 0.0550670623779297
890.99066105109 0.0471587181091309
891.663614722578 0.0433065891265869
892.336568394067 0.0313425064086914
893.009522065556 0.029478907585144
893.682475737044 0.035490870475769
894.355429408533 0.0417490005493164
895.028383080022 0.0320866107940674
895.701336751511 0.0494275093078613
896.374290422999 0.0632474422454834
897.047244094488 0.0598249435424805
897.720197765977 0.0307236909866333
898.393151437466 0.0410107374191284
899.066105108954 0.0570683479309082
899.739058780443 0.0583459138870239
900.412012451932 0.0363900661468506
901.084966123421 0.0569639205932617
901.757919794909 0.0508456230163574
902.430873466398 0.0560719966888428
903.103827137887 0.0604569911956787
903.776780809376 0.0425221920013428
904.449734480864 0.0414479970932007
905.122688152353 0.033293604850769
905.795641823842 0.0498054027557373
906.468595495331 0.0122354030609131
907.141549166819 0.0378196239471436
907.814502838308 0.0303065776824951
908.487456509797 -0.00779378414154053
909.160410181285 0.0262349843978882
909.833363852774 0.0137121677398682
910.506317524263 0.0451809167861938
911.179271195752 0.0258464813232422
911.85222486724 0.0337412357330322
912.525178538729 0.0599963665008545
913.198132210218 0.0400888919830322
913.871085881707 0.0524001121520996
914.544039553195 0.0607714653015137
915.216993224684 0.0665298700332642
915.889946896173 0.0728893280029297
916.562900567662 0.0665569305419922
917.23585423915 0.0809295177459717
917.908807910639 0.0606701374053955
918.581761582128 0.0571093559265137
919.254715253616 0.0856280326843262
919.927668925105 0.0575426816940308
920.600622596594 0.0506316423416138
921.273576268083 0.0633151531219482
921.946529939572 0.0410375595092773
922.61948361106 0.0415587425231934
923.292437282549 0.0512008666992188
923.965390954038 0.0408339500427246
924.638344625526 0.0632712841033936
925.311298297015 0.0739798545837402
925.984251968504 0.0727651119232178
926.657205639993 0.0249111652374268
927.330159311481 0.0442886352539062
928.00311298297 0.063955545425415
928.676066654459 0.0516626834869385
929.349020325948 0.0298213958740234
930.021973997436 0.0596368312835693
930.694927668925 0.0335862636566162
931.367881340414 0.0168421268463135
932.040835011903 0.0515594482421875
932.713788683391 0.0308506488800049
933.38674235488 0.0340018272399902
934.059696026369 0.0232329368591309
934.732649697857 0.0543372631072998
935.405603369346 0.0543390512466431
936.078557040835 0.0921124219894409
936.751510712324 0.0546596050262451
937.424464383813 0.0707670450210571
938.097418055301 0.0503661632537842
938.77037172679 0.0675699710845947
939.443325398279 0.0528545379638672
940.116279069767 0.0302267074584961
940.789232741256 0.0506923198699951
941.462186412745 0.050897479057312
942.135140084234 0.0222468376159668
942.808093755722 0.0805157423019409
943.481047427211 0.0658845901489258
944.1540010987 0.0380191802978516
944.826954770189 0.039994478225708
945.499908441677 0.0682945251464844
946.172862113166 0.0567646026611328
946.845815784655 0.0517508983612061
947.518769456144 0.0802013874053955
948.191723127632 0.0336108207702637
948.864676799121 0.0530292987823486
949.53763047061 0.062462329864502
950.210584142098 0.0256137847900391
950.883537813587 0.0600838661193848
951.556491485076 0.0584506988525391
952.229445156565 0.0539331436157227
952.902398828053 0.0445482730865479
953.575352499542 0.0488979816436768
954.248306171031 0.0429396629333496
954.92125984252 0.058058500289917
955.594213514008 0.0337579250335693
956.267167185497 0.0605118274688721
956.940120856986 0.066142201423645
957.613074528475 0.032515287399292
958.286028199963 0.0370919704437256
958.958981871452 0.0283422470092773
959.631935542941 0.0697586536407471
960.30488921443 0.0637671947479248
960.977842885918 0.0553989410400391
961.650796557407 0.0593216419219971
962.323750228896 0.0208427906036377
962.996703900385 0.0229282379150391
963.669657571873 0.0476114749908447
964.342611243362 0.0451898574829102
965.015564914851 0.0804660320281982
965.688518586339 0.0550622940063477
966.361472257828 0.0652225017547607
967.034425929317 0.0646562576293945
967.707379600806 0.0699071884155273
968.380333272294 0.0741524696350098
969.053286943783 0.0475058555603027
969.726240615272 0.0193588733673096
970.399194286761 0.0485222339630127
971.072147958249 0.0380568504333496
971.745101629738 0.0381982326507568
972.418055301227 0.044813871383667
973.091008972716 0.0844855308532715
973.763962644204 0.0806169509887695
974.436916315693 0.0541203022003174
975.109869987182 0.0467982292175293
975.782823658671 0.0726926326751709
976.455777330159 0.0471997261047363
977.128731001648 0.0709733963012695
977.801684673137 0.0727276802062988
978.474638344626 0.0657000541687012
979.147592016114 0.0879056453704834
979.820545687603 0.0478508472442627
980.493499359092 0.0535898208618164
981.16645303058 0.0371015071868896
981.839406702069 0.0455965995788574
982.512360373558 0.0487968921661377
983.185314045047 0.060844898223877
983.858267716535 0.0521781444549561
984.531221388024 0.0503921508789062
985.204175059513 0.0586645603179932
985.877128731002 0.0389461517333984
986.55008240249 0.0507333278656006
987.223036073979 0.0713627338409424
987.895989745468 0.0725481510162354
988.568943416957 0.0638265609741211
989.241897088445 0.0517215728759766
989.914850759934 0.0758833885192871
990.587804431423 0.0571119785308838
991.260758102911 0.0647368431091309
991.9337117744 0.0503165721893311
992.606665445889 0.0510802268981934
993.279619117378 0.0530383586883545
993.952572788867 0.0270473957061768
994.625526460355 0.0249271392822266
995.298480131844 0.0417768955230713
995.971433803333 0.0617191791534424
996.644387474821 0.0469052791595459
997.31734114631 0.0749249458312988
997.990294817799 0.0491886138916016
998.663248489288 0.0539660453796387
999.336202160776 0.0874004364013672
1000.00915583227 0.0661771297454834
1000.68210950375 0.0657455921173096
1001.35506317524 0.0369100570678711
1002.02801684673 0.0546958446502686
1002.70097051822 0.0368051528930664
1003.37392418971 0.0430319309234619
1004.0468778612 0.074211597442627
1004.71983153269 0.0547471046447754
1005.39278520417 0.0312151908874512
1006.06573887566 0.0559995174407959
1006.73869254715 0.0287511348724365
1007.41164621864 0.0294744968414307
1008.08459989013 0.0356776714324951
1008.75755356162 0.0452444553375244
1009.43050723311 0.0231812000274658
1010.1034609046 0.0408163070678711
1010.77641457608 0.0415406227111816
1011.44936824757 0.0458066463470459
1012.12232191906 0.0547161102294922
1012.79527559055 0.078371524810791
1013.46822926204 0.0622925758361816
1014.14118293353 0.044400691986084
1014.81413660502 0.0432546138763428
1015.48709027651 0.0668575763702393
1016.16004394799 0.0860462188720703
1016.83299761948 0.0798847675323486
1017.50595129097 0.0746195316314697
1018.17890496246 0.0732905864715576
1018.85185863395 0.0572059154510498
1019.52481230544 0.0554115772247314
1020.19776597693 0.0546374320983887
1020.87071964842 0.058945894241333
1021.5436733199 0.0830042362213135
1022.21662699139 0.0495297908782959
1022.88958066288 0.0563311576843262
1023.56253433437 0.0519425868988037
1024.23548800586 0.0456230640411377
1024.90844167735 0.0680029392242432
1025.58139534884 0.0631189346313477
1026.25434902033 0.060765266418457
1026.92730269181 0.0558013916015625
1027.6002563633 0.0483047962188721
1028.27321003479 0.0377421379089355
1028.94616370628 0.0742192268371582
1029.61911737777 0.0768418312072754
1030.29207104926 0.0525145530700684
1030.96502472075 0.0473859310150146
1031.63797839224 0.0646553039550781
1032.31093206372 0.0461428165435791
1032.98388573521 0.0293774604797363
1033.6568394067 0.0409247875213623
1034.32979307819 0.0520820617675781
1035.00274674968 0.0456254482269287
1035.67570042117 0.0490241050720215
1036.34865409266 0.108902931213379
1037.02160776415 0.0785653591156006
1037.69456143563 0.0455975532531738
1038.36751510712 0.0582380294799805
1039.04046877861 0.10351300239563
1039.7134224501 0.0792520046234131
1040.38637612159 0.0823066234588623
1041.05932979308 0.0962457656860352
1041.73228346457 0.0979602336883545
1042.40523713606 0.0941870212554932
1043.07819080754 0.0685861110687256
1043.75114447903 0.0775771141052246
1044.42409815052 0.0407860279083252
1045.09705182201 0.0647294521331787
1045.7700054935 0.0424633026123047
1046.44295916499 0.0305323600769043
1047.11591283648 0.0367701053619385
1047.78886650797 0.0814456939697266
1048.46182017945 0.0668632984161377
1049.13477385094 0.0756881237030029
1049.80772752243 0.0784015655517578
1050.48068119392 0.0486507415771484
1051.15363486541 0.0580306053161621
1051.8265885369 0.083662748336792
1052.49954220839 0.0784647464752197
1053.17249587988 0.0765697956085205
1053.84544955136 0.0610721111297607
1054.51840322285 0.0487654209136963
1055.19135689434 0.0594372749328613
1055.86431056583 0.0433394908905029
1056.53726423732 0.0855417251586914
1057.21021790881 0.060415506362915
1057.8831715803 0.104116439819336
1058.55612525179 0.0845327377319336
1059.22907892327 0.0702996253967285
1059.90203259476 0.0771012306213379
1060.57498626625 0.098548412322998
1061.24793993774 0.0673480033874512
1061.92089360923 0.0695226192474365
1062.59384728072 0.0755035877227783
1063.26680095221 0.0615277290344238
1063.9397546237 0.0472393035888672
1064.61270829518 0.0723776817321777
1065.28566196667 0.0911169052124023
1065.95861563816 0.0874874591827393
1066.63156930965 0.0835516452789307
1067.30452298114 0.0810890197753906
1067.97747665263 0.0810554027557373
1068.65043032412 0.0576410293579102
1069.32338399561 0.0537357330322266
1069.99633766709 0.0665981769561768
1070.66929133858 0.0565061569213867
1071.34224501007 0.0691623687744141
1072.01519868156 0.065319299697876
1072.68815235305 0.0821514129638672
1073.36110602454 0.0787074565887451
1074.03405969603 0.0761353969573975
1074.70701336752 0.0918502807617188
1075.379967039 0.0687747001647949
1076.05292071049 0.0787785053253174
1076.72587438198 0.039252758026123
1077.39882805347 0.0820200443267822
1078.07178172496 0.0399947166442871
1078.74473539645 0.0550062656402588
1079.41768906794 0.0234739780426025
1080.09064273942 0.0648536682128906
1080.76359641091 0.0533146858215332
1081.4365500824 0.0574378967285156
1082.10950375389 0.0782928466796875
1082.78245742538 0.0682711601257324
1083.45541109687 0.0702645778656006
1084.12836476836 0.0412948131561279
1084.80131843985 0.0779509544372559
1085.47427211133 0.0388891696929932
1086.14722578282 0.0646772384643555
1086.82017945431 0.0678908824920654
1087.4931331258 0.0803210735321045
1088.16608679729 0.0154726505279541
1088.83904046878 0.0129129886627197
1089.51199414027 0.0343914031982422
1090.18494781176 0.076892614364624
1090.85790148324 0.0317940711975098
1091.53085515473 0.070659875869751
1092.20380882622 0.0516395568847656
1092.87676249771 0.0586726665496826
1093.5497161692 0.0544474124908447
1094.22266984069 0.0824289321899414
1094.89562351218 0.0670180320739746
1095.56857718367 0.0701119899749756
1096.24153085515 0.0885410308837891
1096.91448452664 0.0849072933197021
1097.58743819813 0.101792573928833
1098.26039186962 0.0835814476013184
1098.93334554111 0.0710127353668213
1099.6062992126 0.0359635353088379
1100.27925288409 0.0757339000701904
1100.95220655558 0.082888126373291
1101.62516022706 0.0617468357086182
1102.29811389855 0.0599856376647949
1102.97106757004 0.0523269176483154
1103.64402124153 0.0678286552429199
1104.31697491302 0.0469410419464111
1104.98992858451 0.0722596645355225
1105.662882256 0.0628488063812256
1106.33583592749 0.0577781200408936
1107.00878959897 0.07110595703125
1107.68174327046 0.0733866691589355
1108.35469694195 0.0878102779388428
1109.02765061344 0.0599675178527832
1109.70060428493 0.0430750846862793
1110.37355795642 0.0575931072235107
1111.04651162791 0.0457460880279541
1111.7194652994 0.106460809707642
1112.39241897088 0.0843126773834229
1113.06537264237 0.0440225601196289
1113.73832631386 0.0651261806488037
1114.41127998535 0.0849826335906982
1115.08423365684 0.0532660484313965
1115.75718732833 0.0584285259246826
1116.43014099982 0.0687127113342285
1117.10309467131 0.0450179576873779
1117.77604834279 0.0744593143463135
1118.44900201428 0.0646612644195557
1119.12195568577 0.0701684951782227
1119.79490935726 0.0791306495666504
1120.46786302875 0.0606482028961182
1121.14081670024 0.0684208869934082
1121.81377037173 0.0580575466156006
1122.48672404322 0.0588674545288086
1123.1596777147 0.0575449466705322
1123.83263138619 0.0601074695587158
1124.50558505768 0.0725908279418945
1125.17853872917 0.0552103519439697
1125.85149240066 0.0321571826934814
1126.52444607215 0.062932014465332
1127.19739974364 0.0813252925872803
1127.87035341513 0.0632355213165283
1128.54330708661 0.0825536251068115
1129.2162607581 0.068530797958374
1129.88921442959 0.0554285049438477
1130.56216810108 0.0314929485321045
1131.23512177257 0.048647403717041
1131.90807544406 0.0593044757843018
1132.58102911555 0.0475766658782959
1133.25398278704 0.0314173698425293
1133.92693645852 0.061220645904541
1134.59989013001 0.0544226169586182
1135.2728438015 0.0764884948730469
1135.94579747299 0.0565500259399414
1136.61875114448 0.0535595417022705
1137.29170481597 0.0655250549316406
1137.96465848746 0.0620636940002441
1138.63761215895 0.067835807800293
1139.31056583043 0.0846903324127197
1139.98351950192 0.0342996120452881
1140.65647317341 0.0402672290802002
1141.3294268449 0.0586764812469482
1142.00238051639 0.0503067970275879
1142.67533418788 0.0371749401092529
1143.34828785937 0.0789375305175781
1144.02124153086 0.0246307849884033
1144.69419520234 0.0215468406677246
1145.36714887383 0.0694243907928467
1146.04010254532 0.0682134628295898
1146.71305621681 0.0324938297271729
1147.3860098883 0.0796122550964355
1148.05896355979 0.0506961345672607
1148.73191723128 0.0682902336120605
1149.40487090276 0.0555379390716553
1150.07782457425 0.074892520904541
1150.75077824574 0.068462610244751
1151.42373191723 0.0761046409606934
1152.09668558872 0.0672445297241211
1152.76963926021 0.0645725727081299
1153.4425929317 0.0614078044891357
1154.11554660319 0.0972301959991455
1154.78850027468 0.0686373710632324
1155.46145394616 0.0203325748443604
1156.13440761765 0.0674653053283691
1156.80736128914 0.0720393657684326
1157.48031496063 0.0494213104248047
1158.15326863212 0.0562252998352051
1158.82622230361 0.0576608180999756
1159.4991759751 0.057199239730835
1160.17212964658 0.0629923343658447
1160.84508331807 0.0595660209655762
1161.51803698956 0.0695617198944092
1162.19099066105 0.0645301342010498
1162.86394433254 0.0769248008728027
1163.53689800403 0.0424923896789551
1164.20985167552 0.0717225074768066
1164.88280534701 0.0827231407165527
1165.55575901849 0.0713756084442139
1166.22871268998 0.0872149467468262
1166.90166636147 0.04736328125
1167.57462003296 0.0527932643890381
1168.24757370445 0.096721887588501
1168.92052737594 0.082960844039917
1169.59348104743 0.0922956466674805
1170.26643471892 0.0515105724334717
1170.9393883904 0.0760805606842041
1171.61234206189 0.064464807510376
1172.28529573338 0.0752356052398682
1172.95824940487 0.0836451053619385
1173.63120307636 0.0602540969848633
1174.30415674785 0.0688261985778809
1174.97711041934 0.069913387298584
1175.65006409083 0.0800042152404785
1176.32301776231 0.0593085289001465
1176.9959714338 0.0451765060424805
1177.66892510529 0.0393633842468262
1178.34187877678 0.0482888221740723
1179.01483244827 0.0957193374633789
1179.68778611976 0.0858163833618164
1180.36073979125 0.0815019607543945
1181.03369346274 0.0630803108215332
1181.70664713422 0.062265157699585
1182.37960080571 0.074005126953125
1183.0525544772 0.0532269477844238
1183.72550814869 0.0342285633087158
1184.39846182018 0.0556635856628418
1185.07141549167 0.056096076965332
1185.74436916316 0.0632660388946533
1186.41732283465 0.0665600299835205
1187.09027650613 0.05564284324646
1187.76323017762 0.0479490756988525
1188.43618384911 0.0796973705291748
1189.1091375206 0.073814868927002
1189.78209119209 0.0261185169219971
1190.45504486358 0.0580236911773682
1191.12799853507 0.0811905860900879
1191.80095220656 0.07448410987854
1192.47390587804 0.0453829765319824
1193.14685954953 0.0503756999969482
1193.81981322102 0.0682458877563477
1194.49276689251 0.0439114570617676
1195.165720564 0.0689456462860107
1195.83867423549 0.0674006938934326
1196.51162790698 0.0682876110076904
1197.18458157847 0.0645720958709717
1197.85753524995 0.10738730430603
1198.53048892144 0.0881619453430176
1199.20344259293 0.0915863513946533
1199.87639626442 0.0660831928253174
1200.54934993591 0.0579860210418701
1201.2223036074 0.10176157951355
1201.89525727889 0.0692305564880371
1202.56821095038 0.0659689903259277
1203.24116462186 0.0899128913879395
1203.91411829335 0.0740816593170166
1204.58707196484 0.071796178817749
1205.26002563633 0.079594612121582
1205.93297930782 0.0617687702178955
1206.60593297931 0.0529897212982178
1207.2788866508 0.0303304195404053
1207.95184032229 0.036919116973877
1208.62479399377 0.0723409652709961
1209.29774766526 0.0460476875305176
1209.97070133675 0.0928361415863037
1210.64365500824 0.035085916519165
1211.31660867973 0.0793960094451904
1211.98956235122 0.0754265785217285
1212.66251602271 0.0601687431335449
1213.3354696942 0.0295116901397705
1214.00842336568 0.0600595474243164
1214.68137703717 0.0716876983642578
1215.35433070866 0.066333532333374
1216.02728438015 0.0729024410247803
1216.70023805164 0.0335302352905273
1217.37319172313 0.0235135555267334
1218.04614539462 0.0379736423492432
1218.71909906611 0.05031418800354
1219.39205273759 0.0606193542480469
1220.06500640908 0.0612506866455078
1220.73796008057 0.093839168548584
1221.41091375206 0.0742053985595703
1222.08386742355 0.0687582492828369
1222.75682109504 0.0646345615386963
1223.42977476653 0.0677428245544434
1224.10272843801 0.0572304725646973
1224.7756821095 0.0843980312347412
1225.44863578099 0.0704007148742676
1226.12158945248 0.0712649822235107
1226.79454312397 0.0759985446929932
1227.46749679546 0.0963878631591797
1228.14045046695 0.0821599960327148
1228.81340413844 0.0638928413391113
1229.48635780992 0.0655174255371094
1230.15931148141 0.0779352188110352
1230.8322651529 0.0776262283325195
1231.50521882439 0.086367130279541
1232.17817249588 0.0989067554473877
1232.85112616737 0.0906496047973633
1233.52407983886 0.0874824523925781
1234.19703351035 0.0450434684753418
1234.86998718183 0.0447795391082764
1235.54294085332 0.0652525424957275
1236.21589452481 0.0696899890899658
1236.8888481963 0.105216026306152
1237.56180186779 0.065854549407959
1238.23475553928 0.0868484973907471
1238.90770921077 0.0590224266052246
1239.58066288226 0.0816130638122559
1240.25361655374 0.0689818859100342
1240.92657022523 0.0801618099212646
1241.59952389672 0.0806944370269775
1242.27247756821 0.0871071815490723
1242.9454312397 0.0575649738311768
1243.61838491119 0.0872006416320801
1244.29133858268 0.0852031707763672
1244.96429225417 0.0884261131286621
1245.63724592565 0.0853347778320312
1246.31019959714 0.0747416019439697
1246.98315326863 0.080977201461792
1247.65610694012 0.105443239212036
1248.32906061161 0.100425004959106
1249.0020142831 0.0722899436950684
1249.67496795459 0.0838973522186279
1250.34792162608 0.0939757823944092
1251.02087529756 0.0717206001281738
1251.69382896905 0.065208911895752
1252.36678264054 0.0762958526611328
1253.03973631203 0.0611307621002197
1253.71268998352 0.0678703784942627
1254.38564365501 0.0849628448486328
1255.0585973265 0.0985610485076904
1255.73155099799 0.0911931991577148
1256.40450466947 0.101773500442505
1257.07745834096 0.0938992500305176
1257.75041201245 0.0980238914489746
1258.42336568394 0.0886640548706055
1259.09631935543 0.0975778102874756
1259.76927302692 0.0615074634552002
1260.44222669841 0.0786664485931396
1261.1151803699 0.0829010009765625
1261.78813404138 0.0923676490783691
1262.46108771287 0.0898427963256836
1263.13404138436 0.0883486270904541
1263.80699505585 0.0858314037322998
1264.47994872734 0.062117338180542
1265.15290239883 0.0684418678283691
1265.82585607032 0.0604579448699951
1266.49880974181 0.0774877071380615
1267.17176341329 0.0888898372650146
1267.84471708478 0.0781388282775879
1268.51767075627 0.0915701389312744
1269.19062442776 0.0783669948577881
1269.86357809925 0.0746457576751709
1270.53653177074 0.0958988666534424
1271.20948544223 0.0482387542724609
1271.88243911372 0.0858047008514404
1272.5553927852 0.0849645137786865
1273.22834645669 0.0796093940734863
1273.90130012818 0.0771584510803223
1274.57425379967 0.0709664821624756
1275.24720747116 0.0694468021392822
1275.92016114265 0.0577638149261475
1276.59311481414 0.0712285041809082
1277.26606848563 0.0632271766662598
1277.93902215711 0.0650112628936768
1278.6119758286 0.0674757957458496
1279.28492950009 0.0768272876739502
1279.95788317158 0.0673959255218506
1280.63083684307 0.108408212661743
1281.30379051456 0.0789544582366943
1281.97674418605 0.0861129760742188
1282.64969785754 0.076030969619751
1283.32265152902 0.0998709201812744
1283.99560520051 0.110173463821411
1284.668558872 0.0986599922180176
1285.34151254349 0.0854098796844482
1286.01446621498 0.0994873046875
1286.68741988647 0.0867869853973389
1287.36037355796 0.0818827152252197
1288.03332722945 0.0976567268371582
1288.70628090093 0.0997626781463623
1289.37923457242 0.0961129665374756
1290.05218824391 0.0988621711730957
1290.7251419154 0.0954153537750244
1291.39809558689 0.103598594665527
1292.07104925838 0.102887868881226
1292.74400292987 0.0883519649505615
1293.41695660135 0.0883269309997559
1294.08991027284 0.0845675468444824
1294.76286394433 0.0747191905975342
1295.43581761582 0.107307910919189
1296.10877128731 0.106460094451904
1296.7817249588 0.0985138416290283
1297.45467863029 0.11417293548584
1298.12763230178 0.0932660102844238
1298.80058597327 0.0769851207733154
1299.47353964475 0.0925078392028809
1300.14649331624 0.0710346698760986
1300.81944698773 0.100570678710938
1301.49240065922 0.0928449630737305
1302.16535433071 0.0973572731018066
1302.8383080022 0.0715560913085938
1303.51126167369 0.0717370510101318
1304.18421534517 0.0750308036804199
1304.85716901666 0.0707604885101318
1305.53012268815 0.083566427230835
1306.20307635964 0.08843994140625
1306.87603003113 0.105332612991333
1307.54898370262 0.0867395401000977
1308.22193737411 0.0854470729827881
1308.8948910456 0.0918357372283936
1309.56784471708 0.116889476776123
1310.24079838857 0.10719895362854
1310.91375206006 0.11774730682373
1311.58670573155 0.137354612350464
1312.25965940304 0.0993692874908447
1312.93261307453 0.0689971446990967
1313.60556674602 0.0949573516845703
1314.27852041751 0.0702793598175049
1314.95147408899 0.0972115993499756
1315.62442776048 0.0844795703887939
1316.29738143197 0.0851821899414062
1316.97033510346 0.0888261795043945
1317.64328877495 0.0918548107147217
1318.31624244644 0.0864846706390381
1318.98919611793 0.0627045631408691
1319.66214978942 0.0716032981872559
1320.3351034609 0.100299596786499
1321.00805713239 0.0952470302581787
1321.68101080388 0.0858638286590576
1322.35396447537 0.0906152725219727
1323.02691814686 0.0843884944915771
1323.69987181835 0.0889923572540283
1324.37282548984 0.0909280776977539
1325.04577916133 0.0810854434967041
1325.71873283281 0.0744121074676514
1326.3916865043 0.0962145328521729
1327.06464017579 0.111372470855713
1327.73759384728 0.103477954864502
1328.41054751877 0.116853475570679
1329.08350119026 0.0840373039245605
1329.75645486175 0.10129189491272
1330.42940853324 0.100116729736328
1331.10236220472 0.0774562358856201
1331.77531587621 0.107848644256592
1332.4482695477 0.122603893280029
1333.12122321919 0.133342266082764
1333.79417689068 0.123440027236938
1334.46713056217 0.11684775352478
1335.14008423366 0.0684342384338379
1335.81303790515 0.0947132110595703
1336.48599157663 0.102266073226929
1337.15894524812 0.0940148830413818
1337.83189891961 0.090367317199707
1338.5048525911 0.108453035354614
1339.17780626259 0.0924282073974609
1339.85075993408 0.0794398784637451
1340.52371360557 0.0600264072418213
1341.19666727706 0.0769214630126953
1341.86962094854 0.0969929695129395
1342.54257462003 0.0955004692077637
1343.21552829152 0.0976459980010986
1343.88848196301 0.0990645885467529
1344.5614356345 0.0747742652893066
1345.23438930599 0.083925724029541
1345.90734297748 0.0697283744812012
1346.58029664897 0.104340076446533
1347.25325032045 0.0975775718688965
1347.92620399194 0.103490352630615
1348.59915766343 0.0846471786499023
1349.27211133492 0.0716984272003174
1349.94506500641 0.0679419040679932
1350.6180186779 0.0853271484375
1351.29097234939 0.0778508186340332
1351.96392602088 0.0824759006500244
1352.63687969236 0.09039306640625
1353.30983336385 0.126314640045166
1353.98278703534 0.077528715133667
1354.65574070683 0.101459980010986
1355.32869437832 0.0748653411865234
1356.00164804981 0.0816340446472168
1356.6746017213 0.116747856140137
1357.34755539279 0.108285903930664
1358.02050906427 0.100475788116455
1358.69346273576 0.117311000823975
1359.36641640725 0.104717969894409
1360.03937007874 0.0907425880432129
1360.71232375023 0.109545230865479
1361.38527742172 0.114824771881104
1362.05823109321 0.100143194198608
1362.7311847647 0.111981153488159
1363.40413843618 0.124470233917236
1364.07709210767 0.136008262634277
1364.75004577916 0.096477746963501
1365.42299945065 0.110720157623291
1366.09595312214 0.0904247760772705
1366.76890679363 0.102975845336914
1367.44186046512 0.096081018447876
1368.1148141366 0.0985491275787354
1368.78776780809 0.0874078273773193
1369.46072147958 0.107188701629639
1370.13367515107 0.122278213500977
1370.80662882256 0.100927829742432
1371.47958249405 0.110386371612549
1372.15253616554 0.104265213012695
1372.82548983703 0.1226966381073
1373.49844350851 0.118837118148804
1374.17139718 0.0989115238189697
1374.84435085149 0.106974601745605
1375.51730452298 0.126086711883545
1376.19025819447 0.117300748825073
1376.86321186596 0.131382465362549
1377.53616553745 0.117202281951904
1378.20911920894 0.153949737548828
1378.88207288042 0.174822092056274
1379.55502655191 0.141152858734131
1380.2279802234 0.131757497787476
1380.90093389489 0.155022382736206
1381.57388756638 0.14971137046814
1382.24684123787 0.174769878387451
1382.91979490936 0.14788293838501
1383.59274858085 0.188111305236816
1384.26570225233 0.173820972442627
1384.93865592382 0.173721551895142
1385.61160959531 0.118465662002563
1386.2845632668 0.152936697006226
1386.95751693829 0.141209840774536
1387.63047060978 0.160740613937378
1388.30342428127 0.129230260848999
1388.97637795276 0.124783277511597
1389.64933162424 0.0910518169403076
1390.32228529573 0.14351749420166
1390.99523896722 0.122580289840698
1391.66819263871 0.115252017974854
1392.3411463102 0.110029935836792
1393.01409998169 0.125569343566895
1393.68705365318 0.101971864700317
1394.36000732467 0.10227108001709
1395.03296099615 0.126625537872314
1395.70591466764 0.121857166290283
1396.37886833913 0.115553617477417
1397.05182201062 0.111107110977173
1397.72477568211 0.136902332305908
1398.3977293536 0.156334400177002
1399.07068302509 0.151596784591675
1399.74363669658 0.134331703186035
1400.41659036806 0.160301208496094
1401.08954403955 0.151112794876099
1401.76249771104 0.146138429641724
1402.43545138253 0.107692241668701
1403.10840505402 0.0982592105865479
1403.78135872551 0.110244750976562
1404.454312397 0.124940156936646
1405.12726606849 0.136070966720581
1405.80021973997 0.147150278091431
1406.47317341146 0.145820379257202
1407.14612708295 0.156684875488281
1407.81908075444 0.110279560089111
1408.49203442593 0.124881029129028
1409.16498809742 0.100443124771118
1409.83794176891 0.113532543182373
1410.5108954404 0.145242691040039
1411.18384911188 0.157676696777344
1411.85680278337 0.124117374420166
1412.52975645486 0.148389101028442
1413.20271012635 0.121590137481689
1413.87566379784 0.125782251358032
1414.54861746933 0.127946615219116
1415.22157114082 0.131300926208496
1415.89452481231 0.131523609161377
1416.56747848379 0.125962495803833
1417.24043215528 0.145437955856323
1417.91338582677 0.143909454345703
1418.58633949826 0.128298044204712
1419.25929316975 0.16084885597229
1419.93224684124 0.144231557846069
1420.60520051273 0.137640237808228
1421.27815418422 0.163269519805908
1421.9511078557 0.139977693557739
1422.62406152719 0.163967847824097
1423.29701519868 0.152631759643555
1423.96996887017 0.14096736907959
1424.64292254166 0.153460502624512
1425.31587621315 0.162090063095093
1425.98882988464 0.157081604003906
1426.66178355613 0.140352725982666
1427.33473722761 0.118116140365601
1428.0076908991 0.155644178390503
1428.68064457059 0.141947507858276
1429.35359824208 0.104563474655151
1430.02655191357 0.111231565475464
1430.69950558506 0.139727115631104
1431.37245925655 0.14673900604248
1432.04541292804 0.12829852104187
1432.71836659952 0.112235069274902
1433.39132027101 0.117676734924316
1434.0642739425 0.140393733978271
1434.73722761399 0.156071662902832
1435.41018128548 0.143029689788818
1436.08313495697 0.132271766662598
1436.75608862846 0.140878200531006
1437.42904229994 0.12617826461792
1438.10199597143 0.137943506240845
1438.77494964292 0.116896867752075
1439.44790331441 0.107336759567261
1440.1208569859 0.146295309066772
1440.79381065739 0.133847713470459
1441.46676432888 0.14949369430542
1442.13971800037 0.134120464324951
1442.81267167186 0.135883331298828
1443.48562534334 0.13668155670166
1444.15857901483 0.0996081829071045
1444.83153268632 0.137794256210327
1445.50448635781 0.128308057785034
1446.1774400293 0.138637065887451
1446.85039370079 0.128796577453613
1447.52334737228 0.154946804046631
1448.19630104376 0.097787618637085
1448.86925471525 0.135901689529419
1449.54220838674 0.128698825836182
1450.21516205823 0.168405294418335
1450.88811572972 0.141928911209106
1451.56106940121 0.129881858825684
1452.2340230727 0.157155513763428
1452.90697674419 0.132580757141113
1453.57993041567 0.0836999416351318
1454.25288408716 0.0898685455322266
1454.92583775865 0.106930255889893
1455.59879143014 0.114519357681274
1456.27174510163 0.11895489692688
1456.94469877312 0.141395330429077
1457.61765244461 0.105781078338623
1458.2906061161 0.123379945755005
1458.96355978758 0.0926809310913086
1459.63651345907 0.118810653686523
1460.30946713056 0.119185209274292
1460.98242080205 0.121318101882935
1461.65537447354 0.11100959777832
1462.32832814503 0.148494243621826
1463.00128181652 0.122081518173218
1463.67423548801 0.13657808303833
1464.34718915949 0.108737468719482
1465.02014283098 0.111325263977051
1465.69309650247 0.101232528686523
1466.36605017396 0.0974054336547852
1467.03900384545 0.115964412689209
1467.71195751694 0.132194757461548
1468.38491118843 0.111061811447144
1469.05786485992 0.0801703929901123
1469.7308185314 0.121984243392944
1470.40377220289 0.116409063339233
1471.07672587438 0.121897459030151
1471.74967954587 0.111864566802979
1472.42263321736 0.118070363998413
1473.09558688885 0.119424819946289
1473.76854056034 0.128429412841797
1474.44149423183 0.139046669006348
1475.11444790331 0.110805749893188
1475.7874015748 0.120419263839722
1476.46035524629 0.123055934906006
1477.13330891778 0.102878093719482
1477.80626258927 0.103063583374023
1478.47921626076 0.122185468673706
1479.15216993225 0.112852334976196
1479.82512360374 0.121586322784424
1480.49807727522 0.124754428863525
1481.17103094671 0.143798589706421
1481.8439846182 0.125545740127563
1482.51693828969 0.106850624084473
1483.18989196118 0.121928691864014
1483.86284563267 0.125684499740601
1484.53579930416 0.104096651077271
1485.20875297565 0.113373517990112
1485.88170664713 0.100942134857178
1486.55466031862 0.123483180999756
1487.22761399011 0.133973836898804
1487.9005676616 0.128618001937866
1488.57352133309 0.128854036331177
1489.24647500458 0.131635427474976
1489.91942867607 0.150458097457886
1490.59238234756 0.152450084686279
1491.26533601904 0.125921487808228
1491.93828969053 0.118476152420044
1492.61124336202 0.108857154846191
1493.28419703351 0.151953458786011
1493.957150705 0.102653503417969
1494.63010437649 0.139077663421631
1495.30305804798 0.107054948806763
1495.97601171947 0.103479623794556
1496.64896539095 0.120472431182861
1497.32191906244 0.101672410964966
1497.99487273393 0.103384733200073
1498.66782640542 0.134034872055054
1499.34078007691 0.116837978363037
1500.0137337484 0.128979921340942
1500.68668741989 0.123835802078247
1501.35964109138 0.138519525527954
1502.03259476286 0.121079444885254
1502.70554843435 0.153070688247681
1503.37850210584 0.133156538009644
1504.05145577733 0.132511138916016
1504.72440944882 0.1534104347229
1505.39736312031 0.167997360229492
1506.0703167918 0.170117855072021
1506.74327046329 0.180260419845581
1507.41622413477 0.161027193069458
1508.08917780626 0.141702890396118
1508.76213147775 0.122378826141357
1509.43508514924 0.116623163223267
1510.10803882073 0.135627031326294
1510.78099249222 0.134652614593506
1511.45394616371 0.118220090866089
1512.12689983519 0.0987434387207031
1512.79985350668 0.1374351978302
1513.47280717817 0.130934953689575
1514.14576084966 0.137546062469482
1514.81871452115 0.142814636230469
1515.49166819264 0.138536214828491
1516.16462186413 0.124079704284668
1516.83757553562 0.130701303482056
1517.5105292071 0.114519834518433
1518.18348287859 0.126260757446289
1518.85643655008 0.124114513397217
1519.52939022157 0.15650486946106
1520.20234389306 0.144203901290894
1520.87529756455 0.132987499237061
1521.54825123604 0.11554479598999
1522.22120490753 0.137867450714111
1522.89415857901 0.132609844207764
1523.5671122505 0.128768444061279
1524.24006592199 0.100942611694336
1524.91301959348 0.120296478271484
1525.58597326497 0.131552219390869
1526.25892693646 0.111351490020752
1526.93188060795 0.0968389511108398
1527.60483427944 0.119520664215088
1528.27778795092 0.119719505310059
1528.95074162241 0.108771085739136
1529.6236952939 0.125072956085205
1530.29664896539 0.129953384399414
1530.96960263688 0.117933511734009
1531.64255630837 0.149869680404663
1532.31550997986 0.128921508789062
1532.98846365135 0.121431350708008
1533.66141732283 0.102990627288818
1534.33437099432 0.106559753417969
1535.00732466581 0.112056970596313
1535.6802783373 0.102605581283569
1536.35323200879 0.115084648132324
1537.02618568028 0.123518228530884
1537.69913935177 0.146374940872192
1538.37209302326 0.127857446670532
1539.04504669474 0.125412702560425
1539.71800036623 0.0820522308349609
1540.39095403772 0.109723329544067
1541.06390770921 0.102714061737061
1541.7368613807 0.153412342071533
1542.40981505219 0.155027389526367
1543.08276872368 0.135450124740601
1543.75572239517 0.115097045898438
1544.42867606665 0.160619258880615
1545.10162973814 0.120381116867065
1545.77458340963 0.127825736999512
1546.44753708112 0.148782014846802
1547.12049075261 0.136108875274658
1547.7934444241 0.148954153060913
1548.46639809559 0.111587047576904
1549.13935176708 0.134778738021851
1549.81230543856 0.124040365219116
1550.48525911005 0.117957353591919
1551.15821278154 0.102360486984253
1551.83116645303 0.119969844818115
1552.50412012452 0.114143133163452
1553.17707379601 0.102685213088989
1553.8500274675 0.107064723968506
1554.52298113899 0.141776323318481
1555.19593481047 0.151533126831055
1555.86888848196 0.117763757705688
1556.54184215345 0.119204998016357
1557.21479582494 0.126864433288574
1557.88774949643 0.117782592773438
1558.56070316792 0.110858678817749
1559.23365683941 0.110768556594849
1559.9066105109 0.0917892456054688
1560.57956418238 0.1074378490448
1561.25251785387 0.119256258010864
1561.92547152536 0.11012077331543
1562.59842519685 0.130281686782837
1563.27137886834 0.133471965789795
1563.94433253983 0.10497522354126
1564.61728621132 0.0915486812591553
1565.29023988281 0.123811960220337
1565.96319355429 0.128737688064575
1566.63614722578 0.153537511825562
1567.30910089727 0.122347116470337
1567.98205456876 0.121505737304688
1568.65500824025 0.143729686737061
1569.32796191174 0.124208688735962
1570.00091558323 0.135062456130981
1570.67386925472 0.132209777832031
1571.3468229262 0.136173486709595
1572.01977659769 0.128035068511963
1572.69273026918 0.105470418930054
1573.36568394067 0.124478101730347
1574.03863761216 0.116129636764526
1574.71159128365 0.116506338119507
1575.38454495514 0.109676122665405
1576.05749862663 0.13712477684021
1576.73045229811 0.115408897399902
1577.4034059696 0.103067398071289
1578.07635964109 0.10139274597168
1578.74931331258 0.10747241973877
1579.42226698407 0.132995128631592
1580.09522065556 0.117714881896973
1580.76817432705 0.116102457046509
1581.44112799853 0.135029315948486
1582.11408167002 0.150437831878662
1582.78703534151 0.149626970291138
1583.459989013 0.133164167404175
1584.13294268449 0.128128051757812
1584.80589635598 0.151769161224365
1585.47885002747 0.116582155227661
1586.15180369896 0.108615159988403
1586.82475737045 0.145077228546143
1587.49771104193 0.129673004150391
1588.17066471342 0.130886077880859
1588.84361838491 0.0992064476013184
1589.5165720564 0.138626337051392
1590.18952572789 0.125108242034912
1590.86247939938 0.150536775588989
1591.53543307087 0.132866144180298
1592.20838674235 0.130369186401367
1592.88134041384 0.121018886566162
1593.55429408533 0.132622480392456
1594.22724775682 0.124114990234375
1594.90020142831 0.143831014633179
1595.5731550998 0.138635635375977
1596.24610877129 0.102811813354492
1596.91906244278 0.0748534202575684
1597.59201611426 0.119145154953003
1598.26496978575 0.120651245117188
1598.93792345724 0.145123958587646
1599.61087712873 0.151262760162354
1600.28383080022 0.141705513000488
1600.95678447171 0.122394323348999
1601.6297381432 0.123406171798706
1602.30269181469 0.11948299407959
1602.97564548617 0.14538049697876
1603.64859915766 0.152154684066772
1604.32155282915 0.125908851623535
1604.99450650064 0.080841064453125
1605.66746017213 0.136265754699707
1606.34041384362 0.131561040878296
1607.01336751511 0.154265165328979
1607.6863211866 0.14482855796814
1608.35927485808 0.127488613128662
1609.03222852957 0.131044387817383
1609.70518220106 0.117932558059692
1610.37813587255 0.12335991859436
1611.05108954404 0.131512880325317
1611.72404321553 0.105640411376953
1612.39699688702 0.137190580368042
1613.06995055851 0.132165193557739
1613.74290422999 0.125245809555054
1614.41585790148 0.0984001159667969
1615.08881157297 0.133538484573364
1615.76176524446 0.129183292388916
1616.43471891595 0.113405466079712
1617.10767258744 0.12934422492981
1617.78062625893 0.124049663543701
1618.45357993042 0.114276885986328
1619.1265336019 0.114851951599121
1619.79948727339 0.0965621471405029
1620.47244094488 0.122696399688721
1621.14539461637 0.123321056365967
1621.81834828786 0.136602878570557
1622.49130195935 0.104346752166748
1623.16425563084 0.137078762054443
1623.83720930233 0.132368326187134
1624.51016297381 0.108891487121582
1625.1831166453 0.0993421077728271
1625.85607031679 0.104988813400269
1626.52902398828 0.112709999084473
1627.20197765977 0.119587421417236
1627.87493133126 0.125012159347534
1628.54788500275 0.100323677062988
1629.22083867424 0.109089374542236
1629.89379234572 0.110788583755493
1630.56674601721 0.0975053310394287
1631.2396996887 0.107494592666626
1631.91265336019 0.146915197372437
1632.58560703168 0.109785795211792
1633.25856070317 0.116719245910645
1633.93151437466 0.11466908454895
1634.60446804615 0.090043306350708
1635.27742171763 0.122888326644897
1635.95037538912 0.118183851242065
1636.62332906061 0.0972418785095215
1637.2962827321 0.105003833770752
1637.96923640359 0.112945079803467
1638.64219007508 0.111791610717773
1639.31514374657 0.101166248321533
1639.98809741806 0.113101720809937
1640.66105108954 0.114598035812378
1641.33400476103 0.120457649230957
1642.00695843252 0.151088237762451
1642.67991210401 0.156507968902588
1643.3528657755 0.143666744232178
1644.02581944699 0.147896528244019
1644.69877311848 0.128741979598999
1645.37172678997 0.141494750976562
1646.04468046145 0.135121583938599
1646.71763413294 0.144194841384888
1647.39058780443 0.0840809345245361
1648.06354147592 0.0782761573791504
1648.73649514741 0.115692138671875
1649.4094488189 0.0534114837646484
1650.08240249039 0.10075855255127
1650.75535616188 0.0841183662414551
1651.42830983336 0.114264488220215
1652.10126350485 0.105164051055908
1652.77421717634 0.0903589725494385
1653.44717084783 0.0856516361236572
1654.12012451932 0.0875153541564941
1654.79307819081 0.107407569885254
1655.4660318623 0.11085319519043
1656.13898553378 0.133772373199463
1656.81193920527 0.142172336578369
1657.48489287676 0.12708592414856
1658.15784654825 0.0878045558929443
1658.83080021974 0.105191946029663
1659.50375389123 0.118470430374146
1660.17670756272 0.110859632492065
1660.84966123421 0.138185262680054
1661.52261490569 0.160457372665405
1662.19556857718 0.156446695327759
1662.86852224867 0.138494968414307
1663.54147592016 0.0883903503417969
1664.21442959165 0.121831178665161
1664.88738326314 0.118286371231079
1665.56033693463 0.0959365367889404
1666.23329060612 0.138717412948608
1666.9062442776 0.132321357727051
1667.57919794909 0.121488094329834
1668.25215162058 0.14838433265686
1668.92510529207 0.109335660934448
1669.59805896356 0.123329639434814
1670.27101263505 0.143968343734741
1670.94396630654 0.132622718811035
1671.61691997803 0.0950338840484619
1672.28987364951 0.100620269775391
1672.962827321 0.107038021087646
1673.63578099249 0.110366106033325
1674.30873466398 0.120589733123779
1674.98168833547 0.127451419830322
1675.65464200696 0.148070573806763
1676.32759567845 0.137205123901367
1677.00054934994 0.149563789367676
1677.67350302142 0.138638734817505
1678.34645669291 0.142351865768433
1679.0194103644 0.141841173171997
1679.69236403589 0.119614839553833
1680.36531770738 0.125043630599976
1681.03827137887 0.119710445404053
1681.71122505036 0.118111371994019
1682.38417872185 0.126129150390625
1683.05713239333 0.119733572006226
1683.73008606482 0.131431102752686
1684.40303973631 0.128129243850708
1685.0759934078 0.133807182312012
1685.74894707929 0.10880184173584
1686.42190075078 0.14530873298645
1687.09485442227 0.161958456039429
1687.76780809376 0.128560543060303
1688.44076176524 0.135626077651978
1689.11371543673 0.148048400878906
1689.78666910822 0.153154611587524
1690.45962277971 0.0832614898681641
1691.1325764512 0.14576268196106
1691.80553012269 0.113727569580078
1692.47848379418 0.130186319351196
1693.15143746567 0.0822288990020752
1693.82439113715 0.0925817489624023
1694.49734480864 0.121009588241577
1695.17029848013 0.0857176780700684
1695.84325215162 0.106112241744995
1696.51620582311 0.110934257507324
1697.1891594946 0.10162878036499
1697.86211316609 0.116136074066162
1698.53506683758 0.120642185211182
1699.20802050906 0.116856575012207
1699.88097418055 0.110950231552124
1700.55392785204 0.109845399856567
1701.22688152353 0.12294340133667
1701.89983519502 0.0816013813018799
1702.57278886651 0.0790438652038574
1703.245742538 0.0782077312469482
1703.91869620949 0.113019227981567
1704.59164988097 0.104183912277222
1705.26460355246 0.102408170700073
1705.93755722395 0.0900576114654541
1706.61051089544 0.0913593769073486
1707.28346456693 0.0830588340759277
1707.95641823842 0.0924773216247559
1708.62937190991 0.058804988861084
1709.3023255814 0.108999490737915
1709.97527925288 0.109292984008789
1710.64823292437 0.12484335899353
1711.32118659586 0.107299089431763
1711.99414026735 0.101025342941284
1712.66709393884 0.112078189849854
1713.34004761033 0.0764386653900146
1714.01300128182 0.0943887233734131
1714.68595495331 0.108115911483765
1715.35890862479 0.123103618621826
1716.03186229628 0.127532005310059
1716.70481596777 0.118325233459473
1717.37776963926 0.113765239715576
1718.05072331075 0.109107732772827
1718.72367698224 0.110645532608032
1719.39663065373 0.107640027999878
1720.06958432522 0.0840964317321777
1720.7425379967 0.0952396392822266
1721.41549166819 0.0776619911193848
1722.08844533968 0.0997891426086426
1722.76139901117 0.101787567138672
1723.43435268266 0.093982458114624
1724.10730635415 0.110758543014526
1724.78026002564 0.114559412002563
1725.45321369712 0.102592945098877
1726.12616736861 0.106802225112915
1726.7991210401 0.108410835266113
1727.47207471159 0.126037120819092
1728.14502838308 0.144599676132202
1728.81798205457 0.118335723876953
1729.49093572606 0.110617876052856
1730.16388939755 0.122001171112061
1730.83684306904 0.0835433006286621
1731.50979674052 0.100785255432129
1732.18275041201 0.105698108673096
1732.8557040835 0.102333068847656
1733.52865775499 0.0970571041107178
1734.20161142648 0.114218473434448
1734.87456509797 0.088843822479248
1735.54751876946 0.0935511589050293
1736.22047244094 0.118099212646484
1736.89342611243 0.118112564086914
1737.56637978392 0.101916074752808
1738.23933345541 0.0970509052276611
1738.9122871269 0.112282752990723
1739.58524079839 0.103555917739868
1740.25819446988 0.106117963790894
1740.93114814137 0.115331172943115
1741.60410181285 0.106371164321899
1742.27705548434 0.125045776367188
1742.95000915583 0.127936601638794
1743.62296282732 0.088386058807373
1744.29591649881 0.0791420936584473
1744.9688701703 0.0812487602233887
1745.64182384179 0.0915901660919189
1746.31477751328 0.11745023727417
1746.98773118476 0.130456924438477
1747.66068485625 0.147457599639893
1748.33363852774 0.126270294189453
1749.00659219923 0.128945350646973
1749.67954587072 0.10628604888916
1750.35249954221 0.0795376300811768
1751.0254532137 0.0895037651062012
1751.69840688519 0.0861282348632812
1752.37136055667 0.0619072914123535
1753.04431422816 0.0801923274993896
1753.71726789965 0.114349603652954
1754.39022157114 0.0797605514526367
1755.06317524263 0.117612361907959
1755.73612891412 0.128573894500732
1756.40908258561 0.134187459945679
1757.0820362571 0.113168001174927
1757.75498992858 0.11421799659729
1758.42794360007 0.089879035949707
1759.10089727156 0.109281539916992
1759.77385094305 0.11420464515686
1760.44680461454 0.140539169311523
1761.11975828603 0.135876417160034
1761.79271195752 0.14676570892334
1762.46566562901 0.122960329055786
1763.13861930049 0.110265731811523
1763.81157297198 0.104676723480225
1764.48452664347 0.135310888290405
1765.15748031496 0.116550445556641
1765.83043398645 0.100582122802734
1766.50338765794 0.116130352020264
1767.17634132943 0.0945992469787598
1767.84929500092 0.113033294677734
1768.5222486724 0.0818040370941162
1769.19520234389 0.0967302322387695
1769.86815601538 0.0861308574676514
1770.54110968687 0.0850558280944824
1771.21406335836 0.0957920551300049
1771.88701702985 0.0978357791900635
1772.55997070134 0.104666948318481
1773.23292437283 0.0796825885772705
1773.90587804431 0.108482122421265
1774.5788317158 0.0907931327819824
1775.25178538729 0.103593349456787
1775.92473905878 0.10442590713501
1776.59769273027 0.104262351989746
1777.27064640176 0.0927977561950684
1777.94360007325 0.0784175395965576
1778.61655374474 0.0858056545257568
1779.28950741622 0.0920581817626953
1779.96246108771 0.106534719467163
1780.6354147592 0.123188495635986
1781.30836843069 0.0886116027832031
1781.98132210218 0.119038343429565
1782.65427577367 0.121299505233765
1783.32722944516 0.117464780807495
1784.00018311665 0.0814588069915771
1784.67313678813 0.104824066162109
1785.34609045962 0.0966479778289795
1786.01904413111 0.120470762252808
1786.6919978026 0.126559257507324
1787.36495147409 0.0606534481048584
1788.03790514558 0.0935285091400146
1788.71085881707 0.0841095447540283
1789.38381248856 0.118613719940186
1790.05676616004 0.0739848613739014
1790.72971983153 0.0590028762817383
1791.40267350302 0.0864806175231934
1792.07562717451 0.0920271873474121
1792.748580846 0.0697498321533203
1793.42153451749 0.0532593727111816
1794.09448818898 0.0658395290374756
1794.76744186046 0.0808849334716797
1795.44039553195 0.0689201354980469
1796.11334920344 0.0591046810150146
1796.78630287493 0.0753195285797119
1797.45925654642 0.063530445098877
1798.13221021791 0.0740082263946533
1798.8051638894 0.0782470703125
1799.47811756089 0.071235179901123
1800.15107123237 0.0827131271362305
1800.82402490386 0.100186824798584
1801.49697857535 0.101840496063232
1802.16993224684 0.131187677383423
1802.84288591833 0.0810186862945557
1803.51583958982 0.0977470874786377
1804.18879326131 0.0605568885803223
1804.8617469328 0.0885016918182373
1805.53470060428 0.0563919544219971
1806.20765427577 0.0679459571838379
1806.88060794726 0.0815620422363281
1807.55356161875 0.0586044788360596
1808.22651529024 0.0666544437408447
1808.89946896173 0.0997705459594727
1809.57242263322 0.102543830871582
1810.24537630471 0.0903866291046143
1810.91832997619 0.0859889984130859
1811.59128364768 0.0942697525024414
1812.26423731917 0.0608267784118652
1812.93719099066 0.0909740924835205
1813.61014466215 0.0895814895629883
1814.28309833364 0.0840656757354736
1814.95605200513 0.0904731750488281
1815.62900567662 0.093379020690918
1816.3019593481 0.0951352119445801
1816.97491301959 0.0849826335906982
1817.64786669108 0.102698564529419
1818.32082036257 0.0682642459869385
1818.99377403406 0.0906860828399658
1819.66672770555 0.0690004825592041
1820.33968137704 0.0703754425048828
1821.01263504853 0.0944240093231201
1821.68558872001 0.100805759429932
1822.3585423915 0.0807664394378662
1823.03149606299 0.0914769172668457
1823.70444973448 0.0795948505401611
1824.37740340597 0.0662415027618408
1825.05035707746 0.0871763229370117
1825.72331074895 0.0602161884307861
1826.39626442044 0.0846598148345947
1827.06921809192 0.0849196910858154
1827.74217176341 0.0973384380340576
1828.4151254349 0.086237907409668
1829.08807910639 0.0937795639038086
1829.76103277788 0.117708206176758
1830.43398644937 0.054617166519165
1831.10694012086 0.0747933387756348
1831.77989379235 0.0843002796173096
1832.45284746383 0.0958569049835205
1833.12580113532 0.0627901554107666
1833.79875480681 0.106097936630249
1834.4717084783 0.0583996772766113
1835.14466214979 0.0980746746063232
1835.81761582128 0.0855941772460938
1836.49056949277 0.0569350719451904
1837.16352316426 0.0665898323059082
1837.83647683574 0.0747823715209961
1838.50943050723 0.0822393894195557
1839.18238417872 0.0622591972351074
1839.85533785021 0.0889952182769775
1840.5282915217 0.0632972717285156
1841.20124519319 0.0912778377532959
1841.87419886468 0.107369184494019
1842.54715253617 0.069469690322876
1843.22010620765 0.0839269161224365
1843.89305987914 0.108201503753662
1844.56601355063 0.112179040908813
1845.23896722212 0.0839481353759766
1845.91192089361 0.0761177539825439
1846.5848745651 0.0826606750488281
1847.25782823659 0.0858967304229736
1847.93078190808 0.0871686935424805
1848.60373557956 0.102981328964233
1849.27668925105 0.0868163108825684
1849.94964292254 0.0734195709228516
1850.62259659403 0.0832772254943848
1851.29555026552 0.102405071258545
1851.96850393701 0.101659774780273
1852.6414576085 0.0943968296051025
1853.31441127999 0.0734462738037109
1853.98736495147 0.0804517269134521
1854.66031862296 0.0634455680847168
1855.33327229445 0.0845472812652588
1856.00622596594 0.0731394290924072
1856.67917963743 0.076092004776001
1857.35213330892 0.0552856922149658
1858.02508698041 0.0620827674865723
1858.6980406519 0.0755062103271484
1859.37099432338 0.0728886127471924
1860.04394799487 0.0914747714996338
1860.71690166636 0.0864753723144531
1861.38985533785 0.0619347095489502
1862.06280900934 0.0912566184997559
1862.73576268083 0.0656170845031738
1863.40871635232 0.0843369960784912
1864.08167002381 0.0801510810852051
1864.75462369529 0.0836598873138428
1865.42757736678 0.100684642791748
1866.10053103827 0.099513053894043
1866.77348470976 0.0981295108795166
1867.44643838125 0.0828664302825928
1868.11939205274 0.096867561340332
1868.79234572423 0.106510400772095
1869.46529939571 0.0623230934143066
1870.1382530672 0.0828499794006348
1870.81120673869 0.0826222896575928
1871.48416041018 0.0980448722839355
1872.15711408167 0.0777139663696289
1872.83006775316 0.0737111568450928
1873.50302142465 0.0605199337005615
1874.17597509614 0.0552732944488525
1874.84892876763 0.0736930370330811
1875.52188243911 0.0794320106506348
1876.1948361106 0.0957520008087158
1876.86778978209 0.0790121555328369
1877.54074345358 0.0963461399078369
1878.21369712507 0.0865919589996338
1878.88665079656 0.0635676383972168
1879.55960446805 0.0415425300598145
1880.23255813953 0.0990242958068848
1880.90551181102 0.0735318660736084
1881.57846548251 0.0788636207580566
1882.251419154 0.0516357421875
1882.92437282549 0.067460298538208
1883.59732649698 0.0670478343963623
1884.27028016847 0.0629475116729736
1884.94323383996 0.0646624565124512
1885.61618751144 0.0588283538818359
1886.28914118293 0.0609469413757324
1886.96209485442 0.0829124450683594
1887.63504852591 0.0764846801757812
1888.3080021974 0.0705523490905762
1888.98095586889 0.0937466621398926
1889.65390954038 0.0508296489715576
1890.32686321187 0.0816395282745361
1890.99981688335 0.106078863143921
1891.67277055484 0.0972123146057129
1892.34572422633 0.0734891891479492
1893.01867789782 0.092310905456543
1893.69163156931 0.108718633651733
1894.3645852408 0.0900852680206299
1895.03753891229 0.0807433128356934
1895.71049258378 0.0570468902587891
1896.38344625526 0.0714211463928223
1897.05639992675 0.0653393268585205
1897.72935359824 0.0707986354827881
1898.40230726973 0.0888228416442871
1899.07526094122 0.0994243621826172
1899.74821461271 0.0955321788787842
1900.4211682842 0.090648889541626
1901.09412195569 0.061436653137207
1901.76707562717 0.0999953746795654
1902.44002929866 0.0741987228393555
1903.11298297015 0.0897285938262939
1903.78593664164 0.0948715209960938
1904.45889031313 0.0827939510345459
1905.13184398462 0.0741572380065918
1905.80479765611 0.0492775440216064
1906.4777513276 0.064321756362915
1907.15070499908 0.0647337436676025
1907.82365867057 0.046720027923584
1908.49661234206 0.0559546947479248
1909.16956601355 0.0618364810943604
1909.84251968504 0.0669817924499512
1910.51547335653 0.0667500495910645
1911.18842702802 0.0741550922393799
1911.86138069951 0.0775454044342041
1912.53433437099 0.0677847862243652
1913.20728804248 0.0618066787719727
1913.88024171397 0.0452206134796143
1914.55319538546 0.046433687210083
1915.22614905695 0.103554487228394
1915.89910272844 0.0720994472503662
1916.57205639993 0.0950086116790771
1917.24501007142 0.0579729080200195
1917.9179637429 0.0446226596832275
1918.59091741439 0.0521790981292725
1919.26387108588 0.0641624927520752
1919.93682475737 0.0767581462860107
1920.60977842886 0.0771465301513672
1921.28273210035 0.0740454196929932
1921.95568577184 0.0688023567199707
1922.62863944333 0.0669560432434082
1923.30159311481 0.0408890247344971
1923.9745467863 0.069352388381958
1924.64750045779 0.080394983291626
1925.32045412928 0.0650346279144287
1925.99340780077 0.0690226554870605
1926.66636147226 0.0815320014953613
1927.33931514375 0.0564665794372559
1928.01226881524 0.0504484176635742
1928.68522248672 0.0667788982391357
1929.35817615821 0.0726463794708252
1930.0311298297 0.045773983001709
1930.70408350119 0.0596227645874023
1931.37703717268 0.0663549900054932
1932.04999084417 0.0809991359710693
1932.72294451566 0.0816311836242676
1933.39589818715 0.0878303050994873
1934.06885185863 0.0541932582855225
1934.74180553012 0.074526309967041
1935.41475920161 0.112935066223145
1936.0877128731 0.0900237560272217
1936.76066654459 0.068305492401123
1937.43362021608 0.0874953269958496
1938.10657388757 0.0699276924133301
1938.77952755905 0.0784227848052979
1939.45248123054 0.0883817672729492
1940.12543490203 0.0763626098632812
1940.79838857352 0.0811560153961182
1941.47134224501 0.0967302322387695
1942.1442959165 0.0879743099212646
1942.81724958799 0.106665372848511
1943.49020325948 0.0801889896392822
1944.16315693096 0.0800719261169434
1944.83611060245 0.122677564620972
1945.50906427394 0.0852053165435791
1946.18201794543 0.0677614212036133
1946.85497161692 0.0786871910095215
1947.52792528841 0.0894370079040527
1948.2008789599 0.0800440311431885
1948.87383263139 0.0972199440002441
1949.54678630287 0.0840396881103516
1950.21973997436 0.0964815616607666
1950.89269364585 0.095142126083374
1951.56564731734 0.0903372764587402
1952.23860098883 0.100179195404053
1952.91155466032 0.0800011157989502
1953.58450833181 0.0846927165985107
1954.2574620033 0.0865404605865479
1954.93041567478 0.0880460739135742
1955.60336934627 0.0715560913085938
1956.27632301776 0.0685338973999023
1956.94927668925 0.08223557472229
1957.62223036074 0.0976905822753906
1958.29518403223 0.0523242950439453
1958.96813770372 0.0702297687530518
1959.64109137521 0.0830261707305908
1960.31404504669 0.0679998397827148
1960.98699871818 0.074033260345459
1961.65995238967 0.0715732574462891
1962.33290606116 0.0961844921112061
1963.00585973265 0.0334901809692383
1963.67881340414 0.0827071666717529
1964.35176707563 0.0685608386993408
1965.02472074712 0.0590426921844482
1965.6976744186 0.0901877880096436
1966.37062809009 0.0722761154174805
1967.04358176158 0.0644965171813965
1967.71653543307 0.113471746444702
1968.38948910456 0.0864026546478271
1969.06244277605 0.0671031475067139
1969.73539644754 0.0480122566223145
1970.40835011903 0.0919876098632812
1971.08130379051 0.074115514755249
1971.754257462 0.0771918296813965
1972.42721113349 0.0639979839324951
1973.10016480498 0.0891196727752686
1973.77311847647 0.0703189373016357
1974.44607214796 0.068784236907959
1975.11902581945 0.0593259334564209
1975.79197949094 0.0584983825683594
1976.46493316242 0.0517828464508057
1977.13788683391 0.0511844158172607
1977.8108405054 0.0505828857421875
1978.48379417689 0.0327856540679932
1979.15674784838 0.0843391418457031
1979.82970151987 0.0829868316650391
1980.50265519136 0.0440061092376709
1981.17560886285 0.0758235454559326
1981.84856253433 0.114225387573242
1982.52151620582 0.0931024551391602
1983.19446987731 0.125237464904785
1983.8674235488 0.0826408863067627
1984.54037722029 0.0698866844177246
1985.21333089178 0.113780498504639
1985.88628456327 0.100518941879272
1986.55923823476 0.0593080520629883
1987.23219190624 0.0891351699829102
1987.90514557773 0.0808358192443848
1988.57809924922 0.0811769962310791
1989.25105292071 0.0652143955230713
1989.9240065922 0.0808091163635254
1990.59696026369 0.0715987682342529
1991.26991393518 0.0632591247558594
1991.94286760667 0.0735023021697998
1992.61582127815 0.0983555316925049
1993.28877494964 0.0937886238098145
1993.96172862113 0.0924613475799561
1994.63468229262 0.0618667602539062
1995.30763596411 0.0516412258148193
1995.9805896356 0.0859668254852295
1996.65354330709 0.112649202346802
1997.32649697858 0.0635383129119873
1997.99945065006 0.0635764598846436
1998.67240432155 0.06007981300354
1999.34535799304 0.0723488330841064
2000.01831166453 0.0965607166290283
2000.69126533602 0.071542501449585
2001.36421900751 0.0806968212127686
2002.037172679 0.0608863830566406
2002.71012635049 0.0437157154083252
2003.38308002197 0.0371561050415039
2004.05603369346 0.0393846035003662
2004.72898736495 0.045039176940918
2005.40194103644 0.0415177345275879
2006.07489470793 0.0624489784240723
2006.74784837942 0.0450472831726074
2007.42080205091 0.0694901943206787
2008.0937557224 0.0551328659057617
2008.76670939388 0.0491890907287598
2009.43966306537 0.0660021305084229
2010.11261673686 0.081129789352417
2010.78557040835 0.059255838394165
2011.45852407984 0.0503826141357422
2012.13147775133 0.0459809303283691
2012.80443142282 0.0792880058288574
2013.4773850943 0.0501296520233154
2014.15033876579 0.0649774074554443
2014.82329243728 0.066286563873291
2015.49624610877 0.0661048889160156
2016.16919978026 0.0495114326477051
2016.84215345175 0.0475115776062012
2017.51510712324 0.0588624477386475
2018.18806079473 0.0723283290863037
2018.86101446622 0.0792584419250488
2019.5339681377 0.0622024536132812
2020.20692180919 0.0910036563873291
2020.87987548068 0.0564897060394287
2021.55282915217 0.101056814193726
2022.22578282366 0.107026338577271
2022.89873649515 0.0846734046936035
2023.57169016664 0.0586247444152832
2024.24464383812 0.052471399307251
2024.91759750961 0.0698750019073486
2025.5905511811 0.067000150680542
2026.26350485259 0.0953056812286377
2026.93645852408 0.0841569900512695
2027.60941219557 0.0813393592834473
2028.28236586706 0.0973000526428223
2028.95531953855 0.0959820747375488
2029.62827321003 0.0700938701629639
2030.30122688152 0.0889596939086914
2030.97418055301 0.0446696281433105
2031.6471342245 0.0582025051116943
2032.32008789599 0.0446791648864746
2032.99304156748 0.0431740283966064
2033.66599523897 0.0779345035552979
2034.33894891046 0.0660734176635742
2035.01190258194 0.0666975975036621
2035.68485625343 0.087122917175293
2036.35780992492 0.0416460037231445
2037.03076359641 0.0587184429168701
2037.7037172679 0.0784556865692139
2038.37667093939 0.080641508102417
2039.04962461088 0.0895724296569824
2039.72257828237 0.0882430076599121
2040.39553195385 0.0645966529846191
2041.06848562534 0.0638265609741211
2041.74143929683 0.0858685970306396
2042.41439296832 0.0640718936920166
2043.08734663981 0.0685884952545166
2043.7603003113 0.0707361698150635
2044.43325398279 0.0676765441894531
2045.10620765428 0.0359220504760742
2045.77916132576 0.0210750102996826
2046.45211499725 0.0664670467376709
2047.12506866874 0.0712835788726807
2047.79802234023 0.0904979705810547
2048.47097601172 0.0735139846801758
2049.14392968321 0.0815534591674805
2049.8168833547 0.0892386436462402
2050.48983702619 0.0988266468048096
2051.16279069767 0.0637462139129639
2051.83574436916 0.0566251277923584
2052.50869804065 0.0419065952301025
2053.18165171214 0.0548222064971924
2053.85460538363 0.050480842590332
2054.52755905512 0.0341808795928955
2055.20051272661 0.0448436737060547
2055.8734663981 0.0546066761016846
2056.54642006958 0.0642344951629639
2057.21937374107 0.0853276252746582
2057.89232741256 0.0748846530914307
2058.56528108405 0.0390076637268066
2059.23823475554 -0.00681114196777344
2059.91118842703 0.0434238910675049
2060.58414209852 0.0800597667694092
2061.25709577001 0.0331811904907227
2061.93004944149 0.0486831665039062
2062.60300311298 0.0339851379394531
2063.27595678447 0.0511100292205811
2063.94891045596 0.0609426498413086
2064.62186412745 0.000413179397583008
2065.29481779894 0.0150439739227295
2065.96777147043 -0.000562667846679688
2066.64072514192 0.0274162292480469
2067.3136788134 0.0489974021911621
2067.98663248489 0.060931921005249
2068.65958615638 0.0866384506225586
2069.33253982787 0.0919938087463379
2070.00549349936 0.0263354778289795
2070.67844717085 0.0515079498291016
2071.35140084234 0.0562779903411865
2072.02435451383 0.0690007209777832
2072.69730818531 0.0723810195922852
2073.3702618568 0.0623548030853271
2074.04321552829 0.110898017883301
2074.71616919978 0.0879330635070801
2075.38912287127 0.0628597736358643
2076.06207654276 0.0739881992340088
2076.73503021425 0.077207088470459
2077.40798388574 0.0749034881591797
2078.08093755722 0.0709471702575684
2078.75389122871 0.056821346282959
2079.4268449002 0.0659213066101074
2080.09979857169 0.0737342834472656
2080.77275224318 0.0669753551483154
2081.44570591467 0.0638024806976318
2082.11865958616 0.0527987480163574
2082.79161325765 0.0480196475982666
2083.46456692913 0.031682014465332
2084.13752060062 0.0216264724731445
2084.81047427211 0.0556361675262451
2085.4834279436 0.0730578899383545
2086.15638161509 0.0536961555480957
2086.82933528658 0.0497579574584961
2087.50228895807 0.0569298267364502
2088.17524262955 0.0588855743408203
2088.84819630104 0.0465054512023926
2089.52114997253 0.0428345203399658
2090.19410364402 0.0539753437042236
2090.86705731551 0.0745346546173096
2091.540010987 0.0225715637207031
2092.21296465849 0.0434916019439697
2092.88591832998 0.058147668838501
2093.55887200146 0.0470998287200928
2094.23182567295 0.0824112892150879
2094.90477934444 0.0722737312316895
2095.57773301593 0.0608119964599609
2096.25068668742 0.0361671447753906
2096.92364035891 0.0417594909667969
2097.5965940304 0.0628540515899658
2098.26954770189 0.0479238033294678
2098.94250137337 0.0624566078186035
2099.61545504486 0.0147418975830078
2100.28840871635 0.0236985683441162
2100.96136238784 0.0329933166503906
2101.63431605933 0.0516371726989746
2102.30726973082 0.0303032398223877
2102.98022340231 0.0583922863006592
2103.6531770738 0.0616588592529297
2104.32613074528 0.0593733787536621
2104.99908441677 0.0547981262207031
2105.67203808826 0.0539615154266357
2106.34499175975 0.0575404167175293
2107.01794543124 0.0720477104187012
2107.69089910273 0.0638856887817383
2108.36385277422 0.0703127384185791
2109.03680644571 0.0501773357391357
2109.70976011719 0.0269227027893066
2110.38271378868 0.0937139987945557
2111.05566746017 0.0810520648956299
2111.72862113166 0.0594122409820557
2112.40157480315 0.0553035736083984
2113.07452847464 0.0791537761688232
2113.74748214613 0.0942673683166504
2114.42043581762 0.0759303569793701
2115.0933894891 0.0655918121337891
2115.76634316059 0.0220451354980469
2116.43929683208 0.0744521617889404
2117.11225050357 0.0640056133270264
2117.78520417506 0.0491213798522949
2118.45815784655 0.0500888824462891
2119.13111151804 0.054434061050415
2119.80406518953 0.0365698337554932
2120.47701886101 0.0638279914855957
2121.1499725325 0.0812046527862549
2121.82292620399 0.0911288261413574
2122.49587987548 0.0872578620910645
2123.16883354697 0.0753562450408936
2123.84178721846 0.0524356365203857
2124.51474088995 0.08011794090271
2125.18769456144 0.0596532821655273
2125.86064823292 0.0666606426239014
2126.53360190441 0.0553293228149414
2127.2065555759 0.0497429370880127
2127.87950924739 0.0605261325836182
2128.55246291888 0.0717055797576904
2129.22541659037 0.0616700649261475
2129.89837026186 0.068596363067627
2130.57132393335 0.0769047737121582
2131.24427760483 0.0848824977874756
2131.91723127632 0.0563342571258545
2132.59018494781 0.0431885719299316
2133.2631386193 0.0873875617980957
2133.93609229079 0.0743169784545898
2134.60904596228 0.0405647754669189
2135.28199963377 0.052436351776123
2135.95495330526 0.0721006393432617
2136.62790697674 0.0720059871673584
2137.30086064823 0.0423212051391602
2137.97381431972 0.0468125343322754
2138.64676799121 0.0800070762634277
2139.3197216627 0.0563139915466309
2139.99267533419 0.0750095844268799
2140.66562900568 0.0493779182434082
2141.33858267717 0.0563521385192871
2142.01153634865 0.0697832107543945
2142.68449002014 0.0442917346954346
2143.35744369163 0.0419204235076904
2144.03039736312 0.050156831741333
2144.70335103461 0.0544495582580566
2145.3763047061 0.0415248870849609
2146.04925837759 0.0205569267272949
2146.72221204908 0.0250496864318848
2147.39516572056 0.0164403915405273
2148.06811939205 0.0583252906799316
2148.74107306354 0.0421490669250488
2149.41402673503 0.0599815845489502
2150.08698040652 0.0668983459472656
2150.75993407801 0.0361778736114502
2151.4328877495 0.0426528453826904
2152.10584142099 0.0489265918731689
2152.77879509247 0.0738766193389893
2153.45174876396 0.0798320770263672
2154.12470243545 0.0626606941223145
2154.79765610694 0.0510303974151611
2155.47060977843 0.0173294544219971
2156.14356344992 0.0719814300537109
2156.81651712141 0.0651392936706543
2157.4894707929 0.0611667633056641
2158.16242446438 0.0655858516693115
2158.83537813587 0.0762581825256348
2159.50833180736 0.0797059535980225
2160.18128547885 0.0618240833282471
2160.85423915034 0.0677237510681152
2161.52719282183 0.0590097904205322
2162.20014649332 0.0851054191589355
2162.8731001648 0.0543942451477051
2163.54605383629 0.0460305213928223
2164.21900750778 0.0495486259460449
2164.89196117927 0.0467038154602051
2165.56491485076 0.0533223152160645
2166.23786852225 0.0507252216339111
2166.91082219374 0.0753722190856934
2167.58377586523 0.0886120796203613
2168.25672953671 0.0436356067657471
2168.9296832082 0.052391529083252
2169.60263687969 0.0399646759033203
2170.27559055118 0.0158853530883789
2170.94854422267 0.0424449443817139
2171.62149789416 0.0722863674163818
2172.29445156565 0.0365059375762939
2172.96740523714 0.0545103549957275
2173.64035890862 0.0644071102142334
2174.31331258011 0.0621292591094971
2174.9862662516 0.0497651100158691
2175.65921992309 0.0587027072906494
2176.33217359458 0.0691475868225098
2177.00512726607 0.0657186508178711
2177.67808093756 0.0694935321807861
2178.35103460905 0.0681471824645996
2179.02398828053 0.0391428470611572
2179.69694195202 0.0530862808227539
2180.36989562351 0.0573391914367676
2181.042849295 0.0495979785919189
2181.71580296649 0.0544652938842773
2182.38875663798 0.0479714870452881
2183.06171030947 0.0323235988616943
2183.73466398096 0.0482597351074219
2184.40761765244 0.0344064235687256
2185.08057132393 0.0578503608703613
2185.75352499542 0.0274579524993896
2186.42647866691 0.0411617755889893
2187.0994323384 0.0625240802764893
2187.77238600989 0.0811009407043457
2188.44533968138 0.0644664764404297
2189.11829335287 0.0790653228759766
2189.79124702435 0.072979211807251
2190.46420069584 0.072420597076416
2191.13715436733 0.0992860794067383
2191.81010803882 0.0715794563293457
2192.48306171031 0.0549857616424561
2193.1560153818 0.0703866481781006
2193.82896905329 0.0879809856414795
2194.50192272478 0.0807442665100098
2195.17487639626 0.069169282913208
2195.84783006775 0.0900993347167969
2196.52078373924 0.0524647235870361
2197.19373741073 0.0456538200378418
2197.86669108222 0.0726585388183594
2198.53964475371 0.0578029155731201
2199.2125984252 0.0791420936584473
2199.88555209669 0.096503734588623
2200.55850576817 0.0598509311676025
2201.23145943966 0.0421037673950195
2201.90441311115 0.0817513465881348
2202.57736678264 0.0727450847625732
2203.25032045413 0.0737738609313965
2203.92327412562 0.0451216697692871
2204.59622779711 0.0456504821777344
2205.2691814686 0.0667517185211182
2205.94213514008 0.0395336151123047
2206.61508881157 0.0756340026855469
2207.28804248306 0.0592315196990967
2207.96099615455 0.0531294345855713
2208.63394982604 0.0598633289337158
2209.30690349753 0.0666217803955078
2209.97985716902 0.0415985584259033
2210.65281084051 0.0495564937591553
2211.32576451199 0.0584495067596436
2211.99871818348 0.0626482963562012
2212.67167185497 0.0710139274597168
2213.34462552646 0.067209005355835
2214.01757919795 0.0500359535217285
2214.69053286944 0.0471997261047363
2215.36348654093 0.0593318939208984
2216.03644021242 0.0579953193664551
2216.7093938839 0.053107738494873
2217.38234755539 0.0326747894287109
2218.05530122688 0.0346434116363525
2218.72825489837 0.0361268520355225
2219.40120856986 0.07027268409729
2220.07416224135 0.0496280193328857
2220.74711591284 0.0453529357910156
2221.42006958433 0.0522370338439941
2222.09302325581 0.0691306591033936
2222.7659769273 0.0615992546081543
2223.43893059879 0.0355839729309082
2224.11188427028 0.0601227283477783
2224.78483794177 0.0698754787445068
2225.45779161326 0.0539941787719727
2226.13074528475 0.0649495124816895
2226.80369895624 0.0623352527618408
2227.47665262772 0.0507862567901611
2228.14960629921 0.0484507083892822
2228.8225599707 0.0645794868469238
2229.49551364219 0.0576364994049072
2230.16846731368 0.0521886348724365
2230.84142098517 0.0573024749755859
2231.51437465666 0.0502045154571533
2232.18732832814 0.0642726421356201
2232.86028199963 0.0583856105804443
2233.53323567112 0.073354959487915
2234.20618934261 0.067903995513916
2234.8791430141 0.0739119052886963
2235.55209668559 0.0469353199005127
2236.22505035708 0.014634370803833
2236.89800402857 0.0533971786499023
2237.57095770005 0.0626106262207031
2238.24391137154 0.0541131496429443
2238.91686504303 0.061119556427002
2239.58981871452 0.0526299476623535
2240.26277238601 0.0219297409057617
2240.9357260575 -0.00581574440002441
2241.60867972899 0.0157537460327148
2242.28163340048 0.0559027194976807
2242.95458707196 0.0531387329101562
2243.62754074345 0.078127384185791
2244.30049441494 0.0223853588104248
2244.97344808643 0.0291297435760498
2245.64640175792 0.0369892120361328
2246.31935542941 0.0456779003143311
2246.9923091009 0.0404167175292969
2247.66526277239 0.0306122303009033
2248.33821644387 0.0430450439453125
2249.01117011536 0.023932933807373
2249.68412378685 0.0500690937042236
2250.35707745834 0.0541572570800781
2251.03003112983 0.0492544174194336
2251.70298480132 0.0303735733032227
2252.37593847281 0.0576004981994629
2253.0488921443 0.0389502048492432
2253.72184581578 0.0671257972717285
2254.39479948727 0.0569634437561035
2255.06775315876 0.0520122051239014
2255.74070683025 0.0624909400939941
2256.41366050174 0.0414819717407227
2257.08661417323 0.0491983890533447
2257.75956784472 0.0170245170593262
2258.43252151621 0.0583903789520264
2259.10547518769 0.0497457981109619
2259.77842885918 0.0346376895904541
2260.45138253067 0.0514247417449951
2261.12433620216 0.0423271656036377
2261.79728987365 0.0478532314300537
2262.47024354514 0.033562183380127
2263.14319721663 0.0372390747070312
2263.81615088812 0.0604755878448486
2264.4891045596 0.0576241016387939
2265.16205823109 0.0807526111602783
2265.83501190258 0.0926733016967773
2266.50796557407 0.0711033344268799
2267.18091924556 0.0695626735687256
2267.85387291705 0.0678620338439941
2268.52682658854 0.0719568729400635
2269.19978026003 0.0451400279998779
2269.87273393151 0.0271453857421875
2270.545687603 0.0524585247039795
2271.21864127449 0.0334956645965576
2271.89159494598 0.0501363277435303
2272.56454861747 0.043097972869873
2273.23750228896 0.0518620014190674
2273.91045596045 0.051501989364624
2274.58340963194 0.0733520984649658
2275.25636330342 0.0779976844787598
2275.92931697491 0.0429046154022217
2276.6022706464 0.0523722171783447
2277.27522431789 0.0569109916687012
2277.94817798938 0.0608687400817871
2278.62113166087 0.0586435794830322
2279.29408533236 0.0683484077453613
2279.96703900385 0.0624504089355469
2280.63999267533 0.0525877475738525
2281.31294634682 0.067967414855957
2281.98590001831 0.0343356132507324
2282.6588536898 0.0612037181854248
2283.33180736129 0.0468795299530029
2284.00476103278 0.0474522113800049
2284.67771470427 0.0314521789550781
2285.35066837576 0.0544619560241699
2286.02362204724 0.0589823722839355
2286.69657571873 0.0251102447509766
2287.36952939022 0.0267624855041504
2288.04248306171 0.0503785610198975
2288.7154367332 0.056715726852417
2289.38839040469 0.0398962497711182
2290.06134407618 0.048583984375
2290.73429774767 0.0848331451416016
2291.40725141915 0.0613267421722412
2292.08020509064 0.0600433349609375
2292.75315876213 0.0671310424804688
2293.42611243362 0.075298547744751
2294.09906610511 0.0669448375701904
2294.7720197766 0.0730893611907959
2295.44497344809 0.0940358638763428
2296.11792711958 0.0791568756103516
2296.79088079106 0.0906474590301514
2297.46383446255 0.0968508720397949
2298.13678813404 0.0712518692016602
2298.80974180553 0.0587818622589111
2299.48269547702 0.0774867534637451
2300.15564914851 0.0654895305633545
2300.82860282 0.0654358863830566
2301.50155649149 0.081754207611084
2302.17451016297 0.0494143962860107
2302.84746383446 0.0962674617767334
2303.52041750595 0.0860555171966553
2304.19337117744 0.071000337600708
2304.86632484893 0.026181697845459
2305.53927852042 0.0643517971038818
2306.21223219191 0.0950925350189209
2306.88518586339 0.0550100803375244
2307.55813953488 0.0255460739135742
2308.23109320637 0.0598585605621338
2308.90404687786 0.047588586807251
2309.57700054935 0.0461516380310059
2310.24995422084 0.0546309947967529
2310.92290789233 0.047523021697998
2311.59586156382 0.0665268898010254
2312.2688152353 0.0317080020904541
2312.94176890679 0.0643365383148193
2313.61472257828 0.05684494972229
2314.28767624977 0.0745296478271484
2314.96062992126 0.0808839797973633
2315.63358359275 0.0719454288482666
2316.30653726424 0.0721094608306885
2316.97949093573 0.0623981952667236
2317.65244460721 0.0723881721496582
2318.3253982787 0.0461046695709229
2318.99835195019 0.0721018314361572
2319.67130562168 0.0793683528900146
2320.34425929317 0.0173678398132324
2321.01721296466 0.0680117607116699
2321.69016663615 0.0995254516601562
2322.36312030764 0.0678589344024658
2323.03607397912 0.0287120342254639
2323.70902765061 0.0766794681549072
2324.3819813221 0.0763545036315918
2325.05493499359 0.0894033908843994
2325.72788866508 0.0858149528503418
2326.40084233657 0.0215418338775635
2327.07379600806 0.052323579788208
2327.74674967955 0.0651779174804688
2328.41970335103 0.033705472946167
2329.09265702252 0.0691583156585693
2329.76561069401 0.0604162216186523
2330.4385643655 0.0579075813293457
2331.11151803699 0.0908751487731934
2331.78447170848 0.0614964962005615
2332.45742537997 0.0561845302581787
2333.13037905146 0.0760388374328613
2333.80333272294 0.0778656005859375
2334.47628639443 0.0746328830718994
2335.14924006592 0.0832061767578125
2335.82219373741 0.0598773956298828
2336.4951474089 0.0506651401519775
2337.16810108039 0.0426430702209473
2337.84105475188 0.0986053943634033
2338.51400842337 0.0583093166351318
2339.18696209485 0.0613410472869873
2339.85991576634 0.0896701812744141
2340.53286943783 0.0527667999267578
2341.20582310932 0.0721859931945801
2341.87877678081 0.0700256824493408
2342.5517304523 0.0626444816589355
2343.22468412379 0.079620361328125
2343.89763779528 0.0685818195343018
2344.57059146676 0.0719900131225586
2345.24354513825 0.0745506286621094
2345.91649880974 0.0628654956817627
2346.58945248123 0.0811276435852051
2347.26240615272 0.0554065704345703
2347.93535982421 0.0496625900268555
2348.6083134957 0.0698904991149902
2349.28126716719 0.0780513286590576
2349.95422083867 0.0224039554595947
2350.62717451016 0.0493535995483398
2351.30012818165 0.0946207046508789
2351.97308185314 0.0664782524108887
2352.64603552463 0.0689222812652588
2353.31898919612 0.0454471111297607
2353.99194286761 0.0844087600708008
2354.6648965391 0.0699238777160645
2355.33785021058 0.0593559741973877
2356.01080388207 0.061511754989624
2356.68375755356 0.0721962451934814
2357.35671122505 0.0779125690460205
2358.02966489654 0.0662729740142822
2358.70261856803 0.0592656135559082
2359.37557223952 0.0516963005065918
2360.04852591101 0.0515069961547852
2360.72147958249 0.0644118785858154
2361.39443325398 0.0980584621429443
2362.06738692547 0.0575916767120361
2362.74034059696 0.0831921100616455
2363.41329426845 0.0741508007049561
2364.08624793994 0.0398943424224854
2364.75920161143 0.0562081336975098
2365.43215528292 0.0860385894775391
2366.1051089544 0.0781800746917725
2366.77806262589 0.0594384670257568
2367.45101629738 0.0610063076019287
2368.12396996887 0.0814330577850342
2368.79692364036 0.068911075592041
2369.46987731185 0.0669760704040527
2370.14283098334 0.0600087642669678
2370.81578465483 0.0789973735809326
2371.48873832631 0.0655250549316406
2372.1616919978 0.044389009475708
2372.83464566929 0.0516297817230225
2373.50759934078 0.0724279880523682
2374.18055301227 0.0667531490325928
2374.85350668376 0.0673182010650635
2375.52646035525 0.109304428100586
2376.19941402673 0.091752290725708
2376.87236769822 0.0958642959594727
2377.54532136971 0.0947170257568359
2378.2182750412 0.0840044021606445
2378.89122871269 0.0866360664367676
2379.56418238418 0.0632987022399902
2380.23713605567 0.0600969791412354
2380.91008972716 0.0689008235931396
2381.58304339864 0.0701255798339844
2382.25599707013 0.11296010017395
2382.92895074162 0.0723671913146973
2383.60190441311 0.0440249443054199
2384.2748580846 0.0705058574676514
2384.94781175609 0.0489673614501953
2385.62076542758 0.0818519592285156
2386.29371909907 0.0491113662719727
2386.96667277055 0.0698251724243164
2387.63962644204 0.0417664051055908
2388.31258011353 0.0829300880432129
2388.98553378502 0.0579569339752197
2389.65848745651 0.0684211254119873
2390.331441128 0.0494382381439209
2391.00439479949 0.0879743099212646
2391.67734847098 0.0764210224151611
2392.35030214246 0.0849428176879883
2393.02325581395 0.0755550861358643
2393.69620948544 0.08575439453125
2394.36916315693 0.0910711288452148
2395.04211682842 0.0899970531463623
2395.71507049991 0.0738685131072998
2396.3880241714 0.0717954635620117
2397.06097784289 0.0347273349761963
2397.73393151437 0.0547833442687988
2398.40688518586 0.0874755382537842
2399.07983885735 0.0846202373504639
2399.75279252884 0.0867197513580322
2400.42574620033 0.0613253116607666
2401.09869987182 0.0744624137878418
2401.77165354331 0.0635652542114258
2402.4446072148 0.058673620223999
2403.11756088628 0.0902125835418701
2403.79051455777 0.0934851169586182
2404.46346822926 0.111842393875122
2405.13642190075 0.0967204570770264
2405.80937557224 0.0664548873901367
2406.48232924373 0.0802316665649414
2407.15528291522 0.0891108512878418
2407.82823658671 0.0951132774353027
2408.50119025819 0.0755913257598877
2409.17414392968 0.0590691566467285
2409.84709760117 0.0799541473388672
2410.52005127266 0.0665757656097412
2411.19300494415 0.0741796493530273
2411.86595861564 0.095210075378418
2412.53891228713 0.0716180801391602
2413.21186595862 0.0847687721252441
2413.8848196301 0.0687069892883301
2414.55777330159 0.103251457214355
2415.23072697308 0.114551782608032
2415.90368064457 0.0898685455322266
2416.57663431606 0.0935847759246826
2417.24958798755 0.11431622505188
2417.92254165904 0.0993783473968506
2418.59549533053 0.0969038009643555
2419.26844900201 0.146424531936646
2419.9414026735 0.121612310409546
2420.61435634499 0.120407819747925
2421.28731001648 0.100839138031006
2421.96026368797 0.110454559326172
2422.63321735946 0.0642449855804443
2423.30617103095 0.103095054626465
2423.97912470244 0.0715093612670898
2424.65207837392 0.0650832653045654
2425.32503204541 0.0842773914337158
2425.9979857169 0.101155519485474
2426.67093938839 0.0857169628143311
2427.34389305988 0.0822501182556152
2428.01684673137 0.103241682052612
2428.68980040286 0.0871179103851318
2429.36275407435 0.0762288570404053
2430.03570774583 0.0741972923278809
2430.70866141732 0.0802080631256104
2431.38161508881 0.109383344650269
2432.0545687603 0.0864253044128418
2432.72752243179 0.0937535762786865
2433.40047610328 0.0622351169586182
2434.07342977477 0.0720655918121338
2434.74638344626 0.0825409889221191
2435.41933711774 0.0782363414764404
2436.09229078923 0.0942702293395996
2436.76524446072 0.105571746826172
2437.43819813221 0.0946576595306396
2438.1111518037 0.0963039398193359
2438.78410547519 0.0978505611419678
2439.45705914668 0.100809574127197
2440.13001281817 0.09934401512146
2440.80296648965 0.0980441570281982
2441.47592016114 0.0873255729675293
2442.14887383263 0.0927331447601318
2442.82182750412 0.0939960479736328
2443.49478117561 0.11348557472229
2444.1677348471 0.0791962146759033
2444.84068851859 0.068897008895874
2445.51364219008 0.112836837768555
2446.18659586156 0.0861084461212158
2446.85954953305 0.0822556018829346
2447.53250320454 0.0698566436767578
2448.20545687603 0.0656275749206543
2448.87841054752 0.056957483291626
2449.55136421901 0.0899252891540527
2450.2243178905 0.0692622661590576
2450.89727156198 0.0839238166809082
2451.57022523347 0.121251344680786
2452.24317890496 0.0927145481109619
2452.91613257645 0.100720882415771
2453.58908624794 0.103069067001343
2454.26203991943 0.100969314575195
2454.93499359092 0.0805466175079346
2455.60794726241 0.0886871814727783
2456.28090093389 0.0625243186950684
2456.95385460538 0.0870084762573242
2457.62680827687 0.071908712387085
2458.29976194836 0.0725126266479492
2458.97271561985 0.0922455787658691
2459.64566929134 0.0945975780487061
2460.31862296283 0.0696308612823486
2460.99157663432 0.068936824798584
2461.6645303058 0.0972580909729004
2462.33748397729 0.0789434909820557
2463.01043764878 0.101085186004639
2463.68339132027 0.102370500564575
2464.35634499176 0.115644454956055
2465.02929866325 0.0881717205047607
2465.70225233474 0.061103343963623
2466.37520600623 0.0362114906311035
2467.04815967771 0.0508327484130859
2467.7211133492 0.0377812385559082
2468.39406702069 0.0866382122039795
2469.06702069218 0.0697124004364014
2469.73997436367 0.0728626251220703
2470.41292803516 0.0591063499450684
2471.08588170665 0.0606026649475098
2471.75883537814 0.0655696392059326
2472.43178904962 0.0599794387817383
2473.10474272111 0.0599043369293213
2473.7776963926 0.0808186531066895
2474.45065006409 0.0801799297332764
2475.12360373558 0.102261543273926
2475.79655740707 0.106168985366821
2476.46951107856 0.108234643936157
2477.14246475005 0.11691689491272
2477.81541842153 0.0642476081848145
2478.48837209302 0.0839340686798096
2479.16132576451 0.0978343486785889
2479.834279436 0.0669276714324951
2480.50723310749 0.108182430267334
2481.18018677898 0.0592670440673828
2481.85314045047 0.0701444149017334
2482.52609412196 0.0534498691558838
2483.19904779344 0.0726830959320068
2483.87200146493 0.0667791366577148
2484.54495513642 0.0796456336975098
2485.21790880791 0.0576539039611816
2485.8908624794 0.0745227336883545
2486.56381615089 0.0916962623596191
2487.23676982238 0.0581018924713135
2487.90972349387 0.062000036239624
2488.58267716535 0.0527858734130859
2489.25563083684 0.0346088409423828
2489.92858450833 0.0987260341644287
2490.60153817982 0.0704700946807861
2491.27449185131 0.062246561050415
2491.9474455228 0.0681800842285156
2492.62039919429 0.0741925239562988
2493.29335286578 0.0567975044250488
2493.96630653726 0.0784566402435303
2494.63926020875 0.0816748142242432
2495.31221388024 0.051764965057373
2495.98516755173 0.098963737487793
2496.65812122322 0.0936408042907715
2497.33107489471 0.0843851566314697
2498.0040285662 0.0857059955596924
2498.67698223769 0.0649518966674805
2499.34993590917 0.0807836055755615
2500.02288958066 0.0745713710784912
2500.69584325215 0.0527372360229492
2501.36879692364 0.0772120952606201
2502.04175059513 0.0935108661651611
2502.71470426662 0.0724403858184814
2503.38765793811 0.0843706130981445
2504.0606116096 0.07558274269104
2504.73356528108 0.0546917915344238
2505.40651895257 0.0732614994049072
2506.07947262406 0.0571889877319336
2506.75242629555 0.0829710960388184
2507.42537996704 0.0602707862854004
2508.09833363853 0.0686583518981934
2508.77128731002 0.0549609661102295
2509.44424098151 0.056751012802124
2510.11719465299 0.048351526260376
2510.79014832448 0.0601558685302734
2511.46310199597 0.0588321685791016
2512.13605566746 0.0841104984283447
2512.80900933895 0.045119047164917
2513.48196301044 0.0425281524658203
2514.15491668193 0.0839951038360596
2514.82787035342 0.0735282897949219
2515.5008240249 0.0863873958587646
2516.17377769639 0.0697026252746582
2516.84673136788 0.0792062282562256
2517.51968503937 0.0870673656463623
2518.19263871086 0.0648641586303711
2518.86559238235 0.0650556087493896
2519.53854605384 0.0787537097930908
2520.21149972532 0.0722253322601318
2520.88445339681 0.0723874568939209
2521.5574070683 0.0930922031402588
2522.23036073979 0.0536928176879883
2522.90331441128 0.0526022911071777
2523.57626808277 0.0680317878723145
2524.24922175426 0.0600407123565674
2524.92217542575 0.0546677112579346
2525.59512909723 0.0644996166229248
2526.26808276872 0.0483810901641846
2526.94103644021 0.0494096279144287
2527.6139901117 0.0617721080780029
2528.28694378319 0.0694496631622314
2528.95989745468 0.0571296215057373
2529.63285112617 0.0721638202667236
2530.30580479766 0.0571930408477783
2530.97875846914 0.0378773212432861
2531.65171214063 0.0425770282745361
2532.32466581212 0.0614912509918213
2532.99761948361 0.0701920986175537
2533.6705731551 0.0468752384185791
2534.34352682659 0.0632939338684082
2535.01648049808 0.0655093193054199
2535.68943416957 0.0284769535064697
2536.36238784105 0.0545785427093506
2537.03534151254 0.0489811897277832
2537.70829518403 0.038093090057373
2538.38124885552 0.0525331497192383
2539.05420252701 0.0943763256072998
2539.7271561985 0.0599145889282227
2540.40010986999 0.0637588500976562
2541.07306354148 0.056309700012207
2541.74601721296 0.0207409858703613
2542.41897088445 0.0890321731567383
2543.09192455594 0.0704789161682129
2543.76487822743 0.0574440956115723
2544.43783189892 0.0773463249206543
2545.11078557041 0.0518319606781006
2545.7837392419 0.0440261363983154
2546.45669291339 0.0627169609069824
2547.12964658487 0.059659481048584
2547.80260025636 0.0914711952209473
2548.47555392785 0.0514700412750244
2549.14850759934 0.0713095664978027
2549.82146127083 0.061037540435791
2550.49441494232 0.0535118579864502
2551.16736861381 0.0946094989776611
2551.8403222853 0.0590076446533203
2552.51327595678 0.0500791072845459
2553.18622962827 0.0801787376403809
2553.85918329976 0.0829925537109375
2554.53213697125 0.0550193786621094
2555.20509064274 0.0561668872833252
2555.87804431423 0.056300163269043
2556.55099798572 0.0878159999847412
2557.22395165721 0.0720071792602539
2557.89690532869 0.0867400169372559
2558.56985900018 0.082223653793335
2559.24281267167 0.102888345718384
2559.91576634316 0.083289623260498
2560.58872001465 0.0715837478637695
2561.26167368614 0.0707554817199707
2561.93462735763 0.0355134010314941
2562.60758102912 0.061676025390625
2563.2805347006 0.0548639297485352
2563.95348837209 0.0796253681182861
2564.62644204358 0.0664682388305664
2565.29939571507 0.0769665241241455
2565.97234938656 0.0725917816162109
2566.64530305805 0.083228588104248
2567.31825672954 0.0958666801452637
2567.99121040103 0.0507497787475586
2568.66416407251 0.0715413093566895
2569.337117744 0.0843749046325684
2570.01007141549 0.0884408950805664
2570.68302508698 0.068103551864624
2571.35597875847 0.0867519378662109
2572.02893242996 0.0527772903442383
2572.70188610145 0.0691351890563965
2573.37483977294 0.07041335105896
2574.04779344442 0.0665318965911865
2574.72074711591 0.0573673248291016
2575.3937007874 0.0588250160217285
2576.06665445889 0.0958991050720215
2576.73960813038 0.103875398635864
2577.41256180187 0.0884325504302979
2578.08551547336 0.0618927478790283
2578.75846914485 0.0532906055450439
2579.43142281633 0.0935633182525635
2580.10437648782 0.0623602867126465
2580.77733015931 0.0257613658905029
2581.4502838308 0.0800435543060303
2582.12323750229 0.0697832107543945
2582.79619117378 0.0552875995635986
2583.46914484527 0.0695629119873047
2584.14209851676 0.0667977333068848
2584.81505218824 0.0677614212036133
2585.48800585973 0.0518100261688232
2586.16095953122 0.0333445072174072
2586.83391320271 0.0594477653503418
2587.5068668742 0.0511605739593506
2588.17982054569 0.0698084831237793
2588.85277421718 0.0404977798461914
2589.52572788867 0.0627038478851318
2590.19868156015 0.0576307773590088
2590.87163523164 0.0737578868865967
2591.54458890313 0.036867618560791
2592.21754257462 0.0663554668426514
2592.89049624611 0.0564479827880859
2593.5634499176 0.0601246356964111
2594.23640358909 0.0508830547332764
2594.90935726057 0.0244159698486328
2595.58231093206 0.0683550834655762
2596.25526460355 0.0570683479309082
2596.92821827504 0.0695061683654785
2597.60117194653 0.0619168281555176
2598.27412561802 0.0663235187530518
2598.94707928951 0.0917754173278809
2599.620032961 0.0552759170532227
2600.29298663248 0.0900435447692871
2600.96594030397 0.0744197368621826
2601.63889397546 0.0781373977661133
2602.31184764695 0.044276237487793
2602.98480131844 0.0380260944366455
2603.65775498993 0.0401413440704346
2604.33070866142 0.0604736804962158
2605.00366233291 0.0437419414520264
2605.67661600439 0.0608081817626953
2606.34956967588 0.0366337299346924
2607.02252334737 0.0559449195861816
2607.69547701886 0.0528640747070312
2608.36843069035 0.0556473731994629
2609.04138436184 0.0546748638153076
2609.71433803333 0.0969560146331787
2610.38729170482 0.0640757083892822
2611.0602453763 0.0612192153930664
2611.73319904779 0.0554821491241455
2612.40615271928 0.0534443855285645
2613.07910639077 0.0369601249694824
2613.75206006226 0.00733661651611328
2614.42501373375 0.0226688385009766
2615.09796740524 0.058699369430542
2615.77092107673 0.0754542350769043
2616.44387474821 0.0634696483612061
2617.1168284197 0.0416085720062256
2617.78978209119 0.0396838188171387
2618.46273576268 0.0530683994293213
2619.13568943417 0.0551857948303223
2619.80864310566 0.0502650737762451
2620.48159677715 0.0940172672271729
2621.15455044864 0.0500385761260986
2621.82750412012 0.0682706832885742
2622.50045779161 0.0760915279388428
2623.1734114631 0.0593116283416748
2623.84636513459 0.0365478992462158
2624.51931880608 0.0465569496154785
2625.19227247757 0.0367746353149414
2625.86522614906 0.0592362880706787
2626.53817982055 0.0513403415679932
2627.21113349203 0.0275375843048096
2627.88408716352 0.0668268203735352
2628.55704083501 0.0759410858154297
2629.2299945065 0.0421521663665771
2629.90294817799 0.0444023609161377
2630.57590184948 0.0402414798736572
2631.24885552097 0.0424985885620117
2631.92180919246 0.0565996170043945
2632.59476286394 0.0569803714752197
2633.26771653543 0.055311918258667
2633.94067020692 0.057063102722168
2634.61362387841 0.0651445388793945
2635.2865775499 0.0276482105255127
2635.95953122139 0.0158505439758301
2636.63248489288 0.0301220417022705
2637.30543856437 0.0580668449401855
2637.97839223585 0.0296752452850342
2638.65134590734 0.048555850982666
2639.32429957883 0.0314152240753174
2639.99725325032 0.0533170700073242
2640.67020692181 0.022085428237915
2641.3431605933 0.00208067893981934
2642.01611426479 0.0157403945922852
2642.68906793628 0.0214426517486572
2643.36202160776 0.0517430305480957
2644.03497527925 0.0230865478515625
2644.70792895074 0.0157256126403809
2645.38088262223 0.0195353031158447
2646.05383629372 0.0639102458953857
2646.72678996521 0.0517678260803223
2647.3997436367 0.0173113346099854
2648.07269730819 0.038651704788208
2648.74565097967 0.0178873538970947
2649.41860465116 0.0449240207672119
2650.09155832265 0.055473804473877
2650.76451199414 0.0459859371185303
2651.43746566563 0.0162076950073242
2652.11041933712 -0.00831103324890137
2652.78337300861 0.0563075542449951
2653.4563266801 0.0228471755981445
2654.12928035158 0.0187394618988037
2654.80223402307 0.0365490913391113
2655.47518769456 0.0145914554595947
2656.14814136605 0.028214693069458
2656.82109503754 0.0461122989654541
2657.49404870903 0.0483226776123047
2658.16700238052 0.0557687282562256
2658.83995605201 0.0644466876983643
2659.51290972349 0.042670726776123
2660.18586339498 0.0505208969116211
2660.85881706647 0.0317952632904053
2661.53177073796 0.0469551086425781
2662.20472440945 0.0806586742401123
2662.87767808094 0.0604619979858398
2663.55063175243 0.0554594993591309
2664.22358542391 0.057619571685791
2664.8965390954 0.0414116382598877
2665.56949276689 0.0424869060516357
2666.24244643838 0.0476124286651611
2666.91540010987 0.0457561016082764
2667.58835378136 0.0408568382263184
2668.26130745285 0.0484380722045898
2668.93426112434 0.0421392917633057
2669.60721479582 0.0438117980957031
2670.28016846731 0.0613112449645996
2670.9531221388 0.0397481918334961
2671.62607581029 0.0677971839904785
2672.29902948178 0.0420596599578857
2672.97198315327 0.0344307422637939
2673.64493682476 0.0711193084716797
2674.31789049625 0.05942702293396
2674.99084416773 0.0392472743988037
2675.66379783922 0.0390818119049072
2676.33675151071 0.0386905670166016
2677.0097051822 0.0271694660186768
2677.68265885369 0.0205488204956055
2678.35561252518 0.0556776523590088
2679.02856619667 0.0590369701385498
2679.70151986816 0.0296630859375
2680.37447353964 0.0409004688262939
2681.04742721113 0.0234131813049316
2681.72038088262 0.035801887512207
2682.39333455411 0.0378551483154297
2683.0662882256 0.0552666187286377
2683.73924189709 0.034503698348999
2684.41219556858 0.0334901809692383
2685.08514924007 0.0359764099121094
2685.75810291155 0.0440852642059326
2686.43105658304 -0.00153899192810059
2687.10401025453 0.00876617431640625
2687.77696392602 0.0498130321502686
2688.44991759751 0.0279507637023926
2689.122871269 0.0076453685760498
2689.79582494049 0.0385887622833252
2690.46877861198 0.000593185424804688
2691.14173228346 0.00925374031066895
2691.81468595495 0.026991605758667
2692.48763962644 -0.0210797786712646
2693.16059329793 0.0091555118560791
2693.83354696942 -0.00156617164611816
2694.50650064091 0.0034787654876709
2695.1794543124 0.00380682945251465
2695.85240798389 0.00245451927185059
2696.52536165537 0.0277104377746582
2697.19831532686 -0.0115628242492676
2697.87126899835 -0.0180294513702393
2698.54422266984 -0.0137836933135986
2699.21717634133 -0.00946950912475586
2699.89013001282 0.0188183784484863
2700.56308368431 0.00489068031311035
2701.2360373558 -0.00175285339355469
2701.90899102728 0.0197417736053467
2702.58194469877 0.00243353843688965
2703.25489837026 0.00744390487670898
2703.92785204175 0.0203921794891357
2704.60080571324 0.0132162570953369
2705.27375938473 0.00188660621643066
2705.94671305622 0.00974869728088379
2706.61966672771 0.0182781219482422
2707.29262039919 -0.00963926315307617
2707.96557407068 -0.0194907188415527
2708.63852774217 -0.0136983394622803
2709.31148141366 -0.0150461196899414
2709.98443508515 -0.0232725143432617
2710.65738875664 -0.0370886325836182
2711.33034242813 -0.01503586769104
2712.00329609962 -0.0211620330810547
2712.6762497711 -0.0381126403808594
2713.34920344259 0.0047919750213623
2714.02215711408 -0.017136812210083
2714.69511078557 -0.018704891204834
2715.36806445706 -0.00770187377929688
2716.04101812855 -0.00708937644958496
2716.71397180004 0.000377416610717773
2717.38692547153 -0.0418126583099365
2718.05987914301 -0.0194523334503174
2718.7328328145 0.00287079811096191
2719.40578648599 -0.0297520160675049
2720.07874015748 -0.0264487266540527
2720.75169382897 -0.0109825134277344
2721.42464750046 0.0232675075531006
2722.09760117195 0.000819921493530273
2722.77055484344 -0.0198533535003662
2723.44350851492 -0.0111875534057617
2724.11646218641 -0.015188455581665
2724.7894158579 -0.0193507671356201
2725.46236952939 -0.0166807174682617
2726.13532320088 -0.052527904510498
2726.80827687237 -0.0180449485778809
2727.48123054386 -0.0258133411407471
2728.15418421535 -0.0301427841186523
2728.82713788683 -0.0383129119873047
2729.50009155832 -0.0224690437316895
2730.17304522981 0.00416755676269531
2730.8459989013 -0.00114560127258301
2731.51895257279 -0.00451064109802246
2732.19190624428 -0.0306649208068848
2732.86485991577 -0.02386474609375
2733.53781358726 -0.0580267906188965
2734.21076725874 -0.0448577404022217
2734.88372093023 -0.0090789794921875
2735.55667460172 -0.0281558036804199
2736.22962827321 -5.00679016113281e-05
2736.9025819447 0.00611758232116699
2737.57553561619 -0.0126652717590332
2738.24848928768 0.0147426128387451
2738.92144295916 -0.00990390777587891
2739.59439663065 5.22136688232422e-05
2740.26735030214 -0.011286735534668
2740.94030397363 0.0166916847229004
2741.61325764512 -0.0258595943450928
2742.28621131661 -0.0175678730010986
2742.9591649881 -0.0133354663848877
2743.63211865959 -0.0238115787506104
2744.30507233107 -0.0105006694793701
2744.97802600256 -0.0486061573028564
2745.65097967405 -0.00267696380615234
2746.32393334554 -0.0120720863342285
2746.99688701703 -0.053593635559082
2747.66984068852 -0.00284600257873535
2748.34279436001 -0.0251603126525879
2749.0157480315 -0.0136508941650391
2749.68870170298 -0.0176060199737549
2750.36165537447 -0.00709891319274902
2751.03460904596 -0.0194370746612549
2751.70756271745 -0.0100347995758057
2752.38051638894 -0.000745773315429688
2753.05347006043 -0.0111620426177979
2753.72642373192 -0.0110588073730469
2754.39937740341 -0.00543069839477539
2755.07233107489 -0.00833535194396973
2755.74528474638 -0.0564296245574951
2756.41823841787 -0.112312793731689
2757.09119208936 -0.118794441223145
2757.76414576085 -0.108678817749023
2758.43709943234 -0.116774559020996
2759.11005310383 -0.120672225952148
2759.78300677532 -0.139397382736206
2760.4559604468 -0.123044729232788
2761.12891411829 -0.12018346786499
2761.80186778978 -0.0988874435424805
2762.47482146127 -0.10469651222229
2763.14777513276 -0.112807273864746
2763.82072880425 -0.0822386741638184
2764.49368247574 -0.124383449554443
2765.16663614723 -0.12447452545166
2765.83958981871 -0.113243579864502
2766.5125434902 -0.120367288589478
2767.18549716169 -0.132636070251465
2767.85845083318 -0.129253625869751
2768.53140450467 -0.142280578613281
2769.20435817616 -0.131569147109985
2769.87731184765 -0.143473148345947
2770.55026551914 -0.155752658843994
2771.22321919062 -0.113181114196777
2771.89617286211 -0.138214826583862
2772.5691265336 -0.111926794052124
2773.24208020509 -0.101466178894043
2773.91503387658 -0.0965957641601562
2774.58798754807 -0.104898929595947
2775.26094121956 -0.100452899932861
2775.93389489105 -0.0961532592773438
2776.60684856253 -0.0919828414916992
2777.27980223402 -0.0917630195617676
2777.95275590551 -0.108411312103271
2778.625709577 -0.130401372909546
2779.29866324849 -0.104012966156006
2779.97161691998 -0.0893199443817139
2780.64457059147 -0.117178678512573
2781.31752426296 -0.112651586532593
2781.99047793444 -0.106295108795166
2782.66343160593 -0.115844964981079
2783.33638527742 -0.0954697132110596
2784.00933894891 -0.0921247005462646
2784.6822926204 -0.116779565811157
2785.35524629189 -0.0865485668182373
2786.02819996338 -0.0893909931182861
2786.70115363487 -0.0728299617767334
2787.37410730635 -0.106116056442261
2788.04706097784 -0.114875078201294
2788.72001464933 -0.0824687480926514
2789.39296832082 -0.0838987827301025
2790.06592199231 -0.0890519618988037
2790.7388756638 -0.0578174591064453
2791.41182933529 -0.093968391418457
2792.08478300678 -0.0973844528198242
2792.75773667826 -0.0739004611968994
2793.43069034975 -0.0935008525848389
2794.10364402124 -0.0962686538696289
2794.77659769273 -0.0948600769042969
2795.44955136422 -0.0722389221191406
2796.12250503571 -0.0824241638183594
2796.7954587072 -0.0890076160430908
2797.46841237869 -0.0810151100158691
2798.14136605017 -0.108833789825439
2798.81431972166 -0.0859401226043701
2799.48727339315 -0.068629264831543
2800.16022706464 -0.0761172771453857
2800.83318073613 -0.0689146518707275
2801.50613440762 -0.0755684375762939
2802.17908807911 -0.0717005729675293
2802.8520417506 -0.0839881896972656
2803.52499542208 -0.0529220104217529
2804.19794909357 -0.0446808338165283
2804.87090276506 -0.0651142597198486
2805.54385643655 -0.0625061988830566
2806.21681010804 -0.0580751895904541
2806.88976377953 -0.0688562393188477
2807.56271745102 -0.0435154438018799
2808.2356711225 -0.0401437282562256
2808.90862479399 -0.00213980674743652
2809.58157846548 -0.0438251495361328
2810.25453213697 -0.0443170070648193
2810.92748580846 -0.0311119556427002
2811.60043947995 -0.0283043384552002
2812.27339315144 -0.0382077693939209
2812.94634682293 -0.0178461074829102
2813.61930049441 -0.0368392467498779
2814.2922541659 -0.0346927642822266
2814.96520783739 -0.0266644954681396
2815.63816150888 -0.0183479785919189
2816.31111518037 -0.0277466773986816
2816.98406885186 -0.054034948348999
2817.65702252335 -0.052159309387207
2818.32997619484 -0.0449318885803223
2819.00292986632 -0.0431950092315674
2819.67588353781 -0.0679478645324707
2820.3488372093 -0.0531647205352783
2821.02179088079 -0.0354459285736084
2821.69474455228 -0.0377833843231201
2822.36769822377 -0.0589561462402344
2823.04065189526 -0.0588142871856689
2823.71360556675 -0.0531384944915771
2824.38655923823 -0.0537095069885254
2825.05951290972 -0.0167489051818848
2825.73246658121 -0.010556697845459
2826.4054202527 -0.0503075122833252
2827.07837392419 -0.0343296527862549
2827.75132759568 -0.0586285591125488
2828.42428126717 -0.0577380657196045
2829.09723493866 -0.00494217872619629
2829.77018861014 -0.0443651676177979
2830.44314228163 -0.0140259265899658
2831.11609595312 0.0125811100006104
2831.78904962461 -0.0363750457763672
2832.4620032961 -0.0210928916931152
2833.13495696759 -0.0110721588134766
2833.80791063908 -0.00838947296142578
2834.48086431057 -0.0266785621643066
2835.15381798205 -0.0396833419799805
2835.82677165354 -0.0320196151733398
2836.49972532503 -0.0282983779907227
2837.17267899652 -0.0405957698822021
2837.84563266801 -0.0433890819549561
2838.5185863395 -0.0410947799682617
2839.19154001099 -0.0249347686767578
2839.86449368248 -0.0822253227233887
2840.53744735396 -0.0290050506591797
2841.21040102545 -0.0432600975036621
2841.88335469694 -0.0155315399169922
2842.55630836843 -0.00615096092224121
2843.22926203992 -0.0287680625915527
2843.90221571141 0.0150449275970459
2844.5751693829 -0.0129697322845459
2845.24812305439 0.0051109790802002
2845.92107672587 -0.0212397575378418
2846.59403039736 0.0147585868835449
2847.26698406885 0.00883150100708008
2847.93993774034 -0.0382349491119385
2848.61289141183 -0.0595531463623047
2849.28584508332 -0.0555977821350098
2849.95879875481 -0.0507750511169434
2850.6317524263 -0.0304653644561768
2851.30470609778 -0.0310523509979248
2851.97765976927 -0.0194530487060547
2852.65061344076 -0.0327723026275635
2853.32356711225 -0.0336651802062988
2853.99652078374 -0.0271329879760742
2854.66947445523 -0.0209777355194092
2855.34242812672 -0.00588655471801758
2856.01538179821 -0.0260493755340576
2856.68833546969 -0.0554494857788086
2857.36128914118 -0.0143935680389404
2858.03424281267 -0.0186774730682373
2858.70719648416 -0.0040435791015625
2859.38015015565 -0.00451397895812988
2860.05310382714 0.000788688659667969
2860.72605749863 -0.0175454616546631
2861.39901117012 0.0197012424468994
2862.0719648416 -0.00857973098754883
2862.74491851309 0.0090179443359375
2863.41787218458 0.000315427780151367
2864.09082585607 -0.00199413299560547
2864.76377952756 0.00471973419189453
2865.43673319905 -0.0095515251159668
2866.10968687054 -0.016970157623291
2866.78264054203 -0.0315930843353271
2867.45559421351 -0.0277831554412842
2868.128547885 -0.00825071334838867
2868.80150155649 0.0123438835144043
2869.47445522798 0.00270199775695801
2870.14740889947 -0.00587725639343262
2870.82036257096 -0.0192587375640869
2871.49331624245 -0.0153775215148926
2872.16626991394 -0.0201749801635742
2872.83922358542 -0.0138468742370605
2873.51217725691 -0.00389909744262695
2874.1851309284 0.0218477249145508
2874.85808459989 0.0211930274963379
2875.53103827138 -0.0322010517120361
2876.20399194287 0.00110030174255371
2876.87694561436 0.0158302783966064
2877.54989928585 0.000888586044311523
2878.22285295733 0.0284528732299805
2878.89580662882 -0.0291457176208496
2879.56876030031 -0.0261681079864502
2880.2417139718 -0.0459630489349365
2880.91466764329 -0.013505220413208
2881.58762131478 0.0180656909942627
2882.26057498627 -0.00999951362609863
2882.93352865775 -0.018366813659668
2883.60648232924 -0.00919103622436523
2884.27943600073 -0.00703835487365723
2884.95238967222 -0.0294842720031738
2885.62534334371 -0.0130763053894043
2886.2982970152 -0.0332369804382324
2886.97125068669 -0.0155527591705322
2887.64420435818 0.00155067443847656
2888.31715802966 -0.000582456588745117
2888.99011170115 -0.0165042877197266
2889.66306537264 -0.0233235359191895
2890.33601904413 -0.00609850883483887
2891.00897271562 0.0274901390075684
2891.68192638711 0.0137131214141846
2892.3548800586 0.00390791893005371
2893.02783373009 0.00962138175964355
2893.70078740157 0.0353803634643555
2894.37374107306 0.00851535797119141
2895.04669474455 0.00857853889465332
2895.71964841604 0.0374157428741455
2896.39260208753 -0.0389249324798584
2897.06555575902 -0.00432944297790527
2897.73850943051 0.0338239669799805
2898.411463102 -0.00150632858276367
2899.08441677348 -0.0099186897277832
2899.75737044497 0.00915718078613281
2900.43032411646 -0.0295777320861816
2901.10327778795 -0.0478284358978271
2901.77623145944 -0.000356197357177734
2902.44918513093 -1.33514404296875e-05
2903.12213880242 -0.0166788101196289
2903.79509247391 -0.0144414901733398
2904.46804614539 -0.0194253921508789
2905.14099981688 0.00600910186767578
2905.81395348837 -0.0255708694458008
2906.48690715986 0.00139904022216797
2907.15986083135 -0.0113787651062012
2907.83281450284 -0.000410079956054688
2908.50576817433 0.0147442817687988
2909.17872184582 -0.0256083011627197
2909.8516755173 0.0116996765136719
2910.52462918879 0.00652718544006348
2911.19758286028 0.0183854103088379
2911.87053653177 0.0118238925933838
2912.54349020326 0.0092158317565918
2913.21644387475 0.0304629802703857
2913.88939754624 -0.0116832256317139
2914.56235121773 0.0190155506134033
2915.23530488921 0.0068356990814209
2915.9082585607 0.0372438430786133
2916.58121223219 0.0211114883422852
2917.25416590368 0.0161778926849365
2917.92711957517 0.0191426277160645
2918.60007324666 0.0452752113342285
2919.27302691815 0.0147237777709961
2919.94598058964 0.0327854156494141
2920.61893426112 0.0241363048553467
2921.29188793261 0.0183954238891602
2921.9648416041 0.0187511444091797
2922.63779527559 0.0194144248962402
2923.31074894708 0.0451357364654541
2923.98370261857 0.0379774570465088
2924.65665629006 0.0472762584686279
2925.32960996155 0.024113655090332
2926.00256363303 0.0258843898773193
2926.67551730452 0.0832967758178711
2927.34847097601 0.042306661605835
2928.0214246475 0.027632474899292
2928.69437831899 0.0299010276794434
2929.36733199048 0.0404298305511475
2930.04028566197 0.041541576385498
2930.71323933346 0.0405197143554688
2931.38619300494 0.0357804298400879
2932.05914667643 0.034743070602417
2932.73210034792 0.00206208229064941
2933.40505401941 0.0453646183013916
2934.0780076909 0.027968168258667
2934.75096136239 0.0352272987365723
2935.42391503388 0.0277347564697266
2936.09686870537 0.0236959457397461
2936.76982237685 -0.00122380256652832
2937.44277604834 0.0390820503234863
2938.11572971983 0.0204744338989258
2938.78868339132 0.0197970867156982
2939.46163706281 0.0376458168029785
2940.1345907343 0.023184061050415
2940.80754440579 -0.00226616859436035
2941.48049807728 0.000360012054443359
2942.15345174876 0.0376803874969482
2942.82640542025 0.00353217124938965
2943.49935909174 0.0134627819061279
2944.17231276323 0.0275042057037354
2944.84526643472 0.0222759246826172
2945.51822010621 0.00769424438476562
2946.1911737777 0.0164053440093994
2946.86412744919 0.0274109840393066
2947.53708112067 0.0313432216644287
2948.21003479216 0.0397591590881348
2948.88298846365 0.0123395919799805
2949.55594213514 0.0263462066650391
2950.22889580663 0.0620121955871582
2950.90184947812 0.0409998893737793
2951.57480314961 0.0532424449920654
2952.24775682109 0.0541188716888428
2952.92071049258 0.0695879459381104
2953.59366416407 0.036189079284668
2954.26661783556 0.0515027046203613
2954.93957150705 0.0430655479431152
2955.61252517854 0.0325274467468262
2956.28547885003 0.018324613571167
2956.95843252152 0.00978660583496094
2957.631386193 0.0267934799194336
2958.30433986449 0.0444400310516357
2958.97729353598 0.025033712387085
2959.65024720747 0.0496735572814941
2960.32320087896 0.0453746318817139
2960.99615455045 0.0487391948699951
2961.66910822194 0.025193452835083
2962.34206189343 0.0635964870452881
2963.01501556491 0.0639429092407227
2963.6879692364 0.0313687324523926
2964.36092290789 0.0490109920501709
2965.03387657938 0.020672082901001
2965.70683025087 0.0391209125518799
2966.37978392236 0.0161404609680176
2967.05273759385 0.0470438003540039
2967.72569126534 0.0221245288848877
2968.39864493682 0.0381181240081787
2969.07159860831 0.0361766815185547
2969.7445522798 0.0308694839477539
2970.41750595129 0.0473620891571045
2971.09045962278 0.0510334968566895
2971.76341329427 0.0355415344238281
2972.43636696576 0.0282487869262695
2973.10932063725 0.028209924697876
2973.78227430873 0.0183799266815186
2974.45522798022 0.028033971786499
2975.12818165171 0.0458076000213623
2975.8011353232 0.044109582901001
2976.47408899469 0.0570247173309326
2977.14704266618 0.0634779930114746
2977.81999633767 0.0309498310089111
2978.49295000916 0.04830002784729
2979.16590368064 0.0433430671691895
2979.83885735213 0.0435528755187988
2980.51181102362 0.0839767456054688
2981.18476469511 0.0372529029846191
2981.8577183666 0.0695104598999023
2982.53067203809 0.0618278980255127
2983.20362570958 0.0320835113525391
2983.87657938107 0.0202417373657227
2984.54953305255 0.0515680313110352
2985.22248672404 0.0338175296783447
2985.89544039553 0.049048900604248
2986.56839406702 0.0765142440795898
2987.24134773851 0.0321617126464844
2987.91430141 0.0301642417907715
2988.58725508149 0.0662829875946045
2989.26020875298 0.0322456359863281
2989.93316242446 0.0413038730621338
2990.60611609595 0.0397374629974365
2991.27906976744 0.064896821975708
2991.95202343893 0.037583589553833
2992.62497711042 0.0775890350341797
2993.29793078191 0.0389082431793213
2993.9708844534 0.0208156108856201
2994.64383812489 0.0475449562072754
2995.31679179637 0.0268826484680176
2995.98974546786 0.0230040550231934
2996.66269913935 0.0189294815063477
2997.33565281084 0.0280253887176514
2998.00860648233 0.0239970684051514
2998.68156015382 0.0705854892730713
2999.35451382531 0.0569396018981934
3000.0274674968 0.0724618434906006
3000.70042116828 0.0362060070037842
3001.37337483977 0.0335087776184082
3002.04632851126 0.0555126667022705
3002.71928218275 0.056638240814209
3003.39223585424 0.0488975048065186
3004.06518952573 0.0680756568908691
3004.73814319722 0.0561008453369141
3005.41109686871 0.0630202293395996
3006.08405054019 0.0412871837615967
3006.75700421168 0.064000129699707
3007.42995788317 0.041311502456665
3008.10291155466 0.0287606716156006
3008.77586522615 0.0486164093017578
3009.44881889764 0.0483894348144531
3010.12177256913 0.0528531074523926
3010.79472624062 0.0792422294616699
3011.4676799121 0.0866925716400146
3012.14063358359 0.0413885116577148
3012.81358725508 0.0207662582397461
3013.48654092657 0.0630056858062744
3014.15949459806 0.07718825340271
3014.83244826955 0.0413753986358643
3015.50540194104 0.0423943996429443
3016.17835561253 0.0340683460235596
3016.85130928401 0.0574226379394531
3017.5242629555 0.0482280254364014
3018.19721662699 0.0577027797698975
3018.87017029848 0.0640246868133545
3019.54312396997 0.0636579990386963
3020.21607764146 0.0868186950683594
3020.88903131295 0.0687625408172607
3021.56198498444 0.0676417350769043
3022.23493865592 0.0790629386901855
3022.90789232741 0.0405986309051514
3023.5808459989 0.0303184986114502
3024.25379967039 0.0707800388336182
3024.92675334188 0.087489128112793
3025.59970701337 0.056776762008667
3026.27266068486 0.0641756057739258
3026.94561435634 0.052854061126709
3027.61856802783 0.0897104740142822
3028.29152169932 0.0439784526824951
3028.96447537081 0.0551605224609375
3029.6374290423 0.0515189170837402
3030.31038271379 0.0514652729034424
3030.98333638528 0.0548763275146484
3031.65629005677 0.0571081638336182
3032.32924372825 0.0345044136047363
3033.00219739974 0.0406670570373535
3033.67515107123 0.0837357044219971
3034.34810474272 0.0679824352264404
3035.02105841421 0.0591418743133545
3035.6940120857 0.0510334968566895
3036.36696575719 0.0444161891937256
3037.03991942868 0.0602879524230957
3037.71287310016 0.0421569347381592
3038.38582677165 0.0356922149658203
3039.05878044314 0.0382208824157715
3039.73173411463 0.0661971569061279
3040.40468778612 0.0624058246612549
3041.07764145761 0.058600902557373
3041.7505951291 0.0612287521362305
3042.42354880059 0.0604822635650635
3043.09650247207 0.0807042121887207
3043.76945614356 0.0664989948272705
3044.44240981505 0.0432071685791016
3045.11536348654 0.0604729652404785
3045.78831715803 0.0586090087890625
3046.46127082952 0.078488826751709
3047.13422450101 0.0696628093719482
3047.8071781725 0.0802116394042969
3048.48013184398 0.072721004486084
3049.15308551547 0.0702500343322754
3049.82603918696 0.0879290103912354
3050.49899285845 0.0659432411193848
3051.17194652994 0.0672848224639893
3051.84490020143 0.0886449813842773
3052.51785387292 0.0917079448699951
3053.19080754441 0.115702152252197
3053.86376121589 0.076685905456543
3054.53671488738 0.0799691677093506
3055.20966855887 0.0918922424316406
3055.88262223036 0.100422382354736
3056.55557590185 0.0837619304656982
3057.22852957334 0.107318639755249
3057.90148324483 0.0755743980407715
3058.57443691632 0.0816049575805664
3059.2473905878 0.0962176322937012
3059.92034425929 0.0723187923431396
3060.59329793078 0.110102891921997
3061.26625160227 0.106391906738281
3061.93920527376 0.0739328861236572
3062.61215894525 0.0613210201263428
3063.28511261674 0.0705704689025879
3063.95806628823 0.0995540618896484
3064.63101995971 0.103918552398682
3065.3039736312 0.125445127487183
3065.97692730269 0.117436170578003
3066.64988097418 0.112619400024414
3067.32283464567 0.0651638507843018
3067.99578831716 0.0838387012481689
3068.66874198865 0.0598134994506836
3069.34169566014 0.0586981773376465
3070.01464933162 0.0647172927856445
3070.68760300311 0.0446336269378662
3071.3605566746 0.059866189956665
3072.03351034609 0.0683650970458984
3072.70646401758 0.0497534275054932
3073.37941768907 0.0695464611053467
3074.05237136056 0.0610148906707764
3074.72532503205 0.100331544876099
3075.39827870353 0.072422981262207
3076.07123237502 0.0784816741943359
3076.74418604651 0.0713677406311035
3077.417139718 0.0869090557098389
3078.09009338949 0.0833885669708252
3078.76304706098 0.0923852920532227
3079.43600073247 0.0842857360839844
3080.10895440396 0.0363664627075195
3080.78190807544 0.0563490390777588
3081.45486174693 0.0564157962799072
3082.12781541842 0.0747096538543701
3082.80076908991 0.0630617141723633
3083.4737227614 0.0755593776702881
3084.14667643289 0.055377721786499
3084.81963010438 0.067054271697998
3085.49258377587 0.0683085918426514
3086.16553744735 0.0895116329193115
3086.83849111884 0.0621483325958252
3087.51144479033 0.0621423721313477
3088.18439846182 0.0433239936828613
3088.85735213331 0.0725650787353516
3089.5303058048 0.0743231773376465
3090.20325947629 0.0545055866241455
3090.87621314778 0.0818142890930176
3091.54916681926 0.0945677757263184
3092.22212049075 0.0805318355560303
3092.89507416224 0.0688889026641846
3093.56802783373 0.0886554718017578
3094.24098150522 0.0864489078521729
3094.91393517671 0.0737607479095459
3095.5868888482 0.0796458721160889
3096.25984251968 0.0882606506347656
3096.93279619117 0.117151737213135
3097.60574986266 0.0871686935424805
3098.27870353415 0.101540565490723
3098.95165720564 0.0747990608215332
3099.62461087713 0.0630297660827637
3100.29756454862 0.0641543865203857
3100.97051822011 0.121229648590088
3101.64347189159 0.110952615737915
3102.31642556308 0.0610136985778809
3102.98937923457 0.0865521430969238
3103.66233290606 0.0832335948944092
3104.33528657755 0.0995652675628662
3105.00824024904 0.0770764350891113
3105.68119392053 0.0958366394042969
3106.35414759202 0.0774250030517578
3107.0271012635 0.0835974216461182
3107.70005493499 0.078547477722168
3108.37300860648 0.111512899398804
3109.04596227797 0.0925917625427246
3109.71891594946 0.0895395278930664
3110.39186962095 0.0669214725494385
3111.06482329244 0.0584566593170166
3111.73777696393 0.0763654708862305
3112.41073063541 0.0843079090118408
3113.0836843069 0.0872883796691895
3113.75663797839 0.105331420898438
3114.42959164988 0.0763883590698242
3115.10254532137 0.0847184658050537
3115.77549899286 0.0969622135162354
3116.44845266435 0.0997209548950195
3117.12140633584 0.0984816551208496
3117.79436000732 0.109417915344238
3118.46731367881 0.107308626174927
3119.1402673503 0.094456672668457
3119.81322102179 0.107611179351807
3120.48617469328 0.103679895401001
3121.15912836477 0.0776729583740234
3121.83208203626 0.083012580871582
3122.50503570775 0.0676200389862061
3123.17798937923 0.0720047950744629
3123.85094305072 0.0859978199005127
3124.52389672221 0.0683534145355225
3125.1968503937 0.0653629302978516
3125.86980406519 0.0833976268768311
3126.54275773668 0.0637648105621338
3127.21571140817 0.0609374046325684
3127.88866507966 0.0645129680633545
3128.56161875114 0.0548722743988037
3129.23457242263 0.0566616058349609
3129.90752609412 0.0497264862060547
3130.58047976561 0.0614988803863525
3131.2534334371 0.0746276378631592
3131.92638710859 0.0777945518493652
3132.59934078008 0.0806121826171875
3133.27229445157 0.0681791305541992
3133.94524812305 0.0286388397216797
3134.61820179454 0.0682086944580078
3135.29115546603 0.0593376159667969
3135.96410913752 0.100341796875
3136.63706280901 0.0778286457061768
3137.3100164805 0.0636475086212158
3137.98297015199 0.0590217113494873
3138.65592382348 0.0693655014038086
3139.32887749496 0.0796146392822266
3140.00183116645 0.0591490268707275
3140.67478483794 0.0753495693206787
3141.34773850943 0.0631828308105469
3142.02069218092 0.0729734897613525
3142.69364585241 0.0851981639862061
3143.3665995239 0.0990581512451172
3144.03955319539 0.078049898147583
3144.71250686687 0.0625953674316406
3145.38546053836 0.0787217617034912
3146.05841420985 0.0729255676269531
3146.73136788134 0.11450719833374
3147.40432155283 0.0898952484130859
3148.07727522432 0.0819251537322998
3148.75022889581 0.064138650894165
3149.4231825673 0.0913405418395996
3150.09613623878 0.112098932266235
3150.76908991027 0.104239702224731
3151.44204358176 0.10558819770813
3152.11499725325 0.108783483505249
3152.78795092474 0.0940811634063721
3153.46090459623 0.100233793258667
3154.13385826772 0.103114604949951
3154.80681193921 0.0956499576568604
3155.47976561069 0.0557489395141602
3156.15271928218 0.0607216358184814
3156.82567295367 0.0324311256408691
3157.49862662516 0.0889241695404053
3158.17158029665 0.0661072731018066
3158.84453396814 0.081923246383667
3159.51748763963 0.0824899673461914
3160.19044131112 0.0886013507843018
3160.8633949826 0.0963292121887207
3161.53634865409 0.0846216678619385
3162.20930232558 0.0577001571655273
3162.88225599707 0.0858099460601807
3163.55520966856 0.0935611724853516
3164.22816334005 0.078174352645874
3164.90111701154 0.0729622840881348
3165.57407068303 0.0785324573516846
3166.24702435451 0.0977294445037842
3166.919978026 0.0742080211639404
3167.59293169749 0.0750775337219238
3168.26588536898 0.0605335235595703
3168.93883904047 0.0844132900238037
3169.61179271196 0.0206027030944824
3170.28474638345 0.0415139198303223
3170.95770005493 0.0787785053253174
3171.63065372642 0.0986001491546631
3172.30360739791 0.0861897468566895
3172.9765610694 0.0869438648223877
3173.64951474089 0.0773680210113525
3174.32246841238 0.0624408721923828
3174.99542208387 0.0944926738739014
3175.66837575536 0.0839271545410156
3176.34132942684 0.0833432674407959
3177.01428309833 0.116652250289917
3177.68723676982 0.111078023910522
3178.36019044131 0.102980136871338
3179.0331441128 0.0993499755859375
3179.70609778429 0.103959798812866
3180.37905145578 0.0969622135162354
3181.05200512727 0.103298664093018
3181.72495879875 0.0422928333282471
3182.39791247024 0.0666611194610596
3183.07086614173 0.0505926609039307
3183.74381981322 0.0648403167724609
3184.41677348471 0.0639734268188477
3185.0897271562 0.0689725875854492
3185.76268082769 0.0376038551330566
3186.43563449918 0.0557281970977783
3187.10858817066 0.112488508224487
3187.78154184215 0.0731863975524902
3188.45449551364 0.0855624675750732
3189.12744918513 0.0541214942932129
3189.80040285662 0.0858843326568604
3190.47335652811 0.0926969051361084
3191.1463101996 0.0807862281799316
3191.81926387109 0.069195032119751
3192.49221754257 0.0673198699951172
3193.16517121406 0.0695960521697998
3193.83812488555 0.0637867450714111
3194.51107855704 0.0772387981414795
3195.18403222853 0.0798389911651611
3195.85698590002 0.0851211547851562
3196.52993957151 0.0547323226928711
3197.202893243 0.059542179107666
3197.87584691448 0.0865027904510498
3198.54880058597 0.0437965393066406
3199.22175425746 0.0425217151641846
3199.89470792895 0.0721774101257324
3200.56766160044 0.0484025478363037
3201.24061527193 0.0541138648986816
3201.91356894342 0.101675033569336
3202.58652261491 0.0622127056121826
3203.25947628639 0.0783774852752686
3203.93242995788 0.0829377174377441
3204.60538362937 0.0719637870788574
3205.27833730086 0.0947973728179932
3205.95129097235 0.0698566436767578
3206.62424464384 0.0794544219970703
3207.29719831533 0.0873634815216064
3207.97015198682 0.0851676464080811
3208.6431056583 0.119489192962646
3209.31605932979 0.110799312591553
3209.98901300128 0.0891697406768799
3210.66196667277 0.0642199516296387
3211.33492034426 0.09317946434021
3212.00787401575 0.114502668380737
3212.68082768724 0.0845715999603271
3213.35378135873 0.10712742805481
3214.02673503021 0.118238687515259
3214.6996887017 0.0974330902099609
3215.37264237319 0.110579013824463
3216.04559604468 0.0817427635192871
3216.71854971617 0.0895590782165527
3217.39150338766 0.0826027393341064
3218.06445705915 0.0746653079986572
3218.73741073064 0.0918247699737549
3219.41036440212 0.0583698749542236
3220.08331807361 0.0846590995788574
3220.7562717451 0.0570940971374512
3221.42922541659 0.0751984119415283
3222.10217908808 0.0817983150482178
3222.77513275957 0.102258205413818
3223.44808643106 0.0546302795410156
3224.12104010255 0.0875375270843506
3224.79399377403 0.0796949863433838
3225.46694744552 0.0615062713623047
3226.13990111701 0.0699036121368408
3226.8128547885 0.0781862735748291
3227.48580845999 0.102420806884766
3228.15876213148 0.123780965805054
3228.83171580297 0.0914883613586426
3229.50466947446 0.0750844478607178
3230.17762314594 0.0835139751434326
3230.85057681743 0.0520620346069336
3231.52353048892 0.0799446105957031
3232.19648416041 0.10520076751709
3232.8694378319 0.111642837524414
3233.54239150339 0.0762431621551514
3234.21534517488 0.0655086040496826
3234.88829884637 0.09023118019104
3235.56125251785 0.0660092830657959
3236.23420618934 0.0664904117584229
3236.90715986083 0.0808413028717041
3237.58011353232 0.0710926055908203
3238.25306720381 0.050605297088623
3238.9260208753 0.0381855964660645
3239.59897454679 0.0970213413238525
3240.27192821827 0.0513463020324707
3240.94488188976 0.0767152309417725
3241.61783556125 0.0840744972229004
3242.29078923274 0.0862500667572021
3242.96374290423 0.0852425098419189
3243.63669657572 0.0871155261993408
3244.30965024721 0.0946686267852783
3244.9826039187 0.0986125469207764
3245.65555759018 0.0696353912353516
3246.32851126167 0.0582547187805176
3247.00146493316 0.0622978210449219
3247.67441860465 0.0670802593231201
3248.34737227614 0.0314719676971436
3249.02032594763 0.0966668128967285
3249.69327961912 0.0798048973083496
3250.36623329061 0.0699226856231689
3251.03918696209 0.0506916046142578
3251.71214063358 0.0517656803131104
3252.38509430507 0.063014030456543
3253.05804797656 0.0424551963806152
3253.73100164805 0.0744216442108154
3254.40395531954 0.0651359558105469
3255.07690899103 0.0524835586547852
3255.74986266252 0.0838992595672607
3256.422816334 0.0997514724731445
3257.09577000549 0.0742888450622559
3257.76872367698 0.0582232475280762
3258.44167734847 0.0786216259002686
3259.11463101996 0.0658140182495117
3259.78758469145 0.0730924606323242
3260.46053836294 0.0558919906616211
3261.13349203443 0.0591440200805664
3261.80644570591 0.0486552715301514
3262.4793993774 0.0818495750427246
3263.15235304889 0.0584430694580078
3263.82530672038 0.0524613857269287
3264.49826039187 0.043494701385498
3265.17121406336 0.0639638900756836
3265.84416773485 0.0813508033752441
3266.51712140634 0.0782973766326904
3267.19007507782 0.0934906005859375
3267.86302874931 0.0617339611053467
3268.5359824208 0.0522830486297607
3269.20893609229 0.0729763507843018
3269.88188976378 0.0646646022796631
3270.55484343527 0.0879783630371094
3271.22779710676 0.0825080871582031
3271.90075077825 0.0874826908111572
3272.57370444973 0.0862178802490234
3273.24665812122 0.0814197063446045
3273.91961179271 0.0677692890167236
3274.5925654642 0.0514888763427734
3275.26551913569 0.0574972629547119
3275.93847280718 0.0457248687744141
3276.61142647867 0.0767848491668701
3277.28438015016 0.085186243057251
3277.95733382164 0.0829231739044189
3278.63028749313 0.0872564315795898
3279.30324116462 0.078122615814209
3279.97619483611 0.0639359951019287
3280.6491485076 0.0651721954345703
3281.32210217909 0.107152223587036
3281.99505585058 0.0868589878082275
3282.66800952207 0.0897386074066162
3283.34096319355 0.0728354454040527
3284.01391686504 0.0560469627380371
3284.68687053653 0.0567142963409424
3285.35982420802 0.0621044635772705
3286.03277787951 0.0412259101867676
3286.705731551 0.0924408435821533
3287.37868522249 0.0932114124298096
3288.05163889398 0.102648973464966
3288.72459256546 0.111697196960449
3289.39754623695 0.0774426460266113
3290.07049990844 0.06803297996521
3290.74345357993 0.0450537204742432
3291.41640725142 0.0818018913269043
3292.08936092291 0.124725818634033
3292.7623145944 0.102621555328369
3293.43526826589 0.119556903839111
3294.10822193737 0.100029468536377
3294.78117560886 0.0804159641265869
3295.45412928035 0.0336058139801025
3296.12708295184 0.0849311351776123
3296.80003662333 0.0429084300994873
3297.47299029482 0.102539539337158
3298.14594396631 0.0716061592102051
3298.8188976378 0.0860335826873779
3299.49185130928 0.081242561340332
3300.16480498077 0.0746085643768311
3300.83775865226 0.0632143020629883
3301.51071232375 0.0531647205352783
3302.18366599524 0.0702252388000488
3302.85661966673 0.0616302490234375
3303.52957333822 0.0453646183013916
3304.20252700971 0.0667855739593506
3304.87548068119 0.0686509609222412
3305.54843435268 0.0919902324676514
3306.22138802417 0.0723090171813965
3306.89434169566 0.0888361930847168
3307.56729536715 0.096221923828125
3308.24024903864 0.0798072814941406
3308.91320271013 0.0766336917877197
3309.58615638162 0.0877156257629395
3310.2591100531 0.0666396617889404
3310.93206372459 0.0874145030975342
3311.60501739608 0.0533308982849121
3312.27797106757 0.105633735656738
3312.95092473906 0.0651819705963135
3313.62387841055 0.0582382678985596
3314.29683208204 0.0655624866485596
3314.96978575352 0.0511713027954102
3315.64273942501 0.059689998626709
3316.3156930965 0.0555031299591064
3316.98864676799 0.0523934364318848
3317.66160043948 0.0665977001190186
3318.33455411097 0.0629076957702637
3319.00750778246 0.079249382019043
3319.68046145395 0.0757560729980469
3320.35341512543 0.0678668022155762
3321.02636879692 0.100461721420288
3321.69932246841 0.0954103469848633
3322.3722761399 0.107748508453369
3323.04522981139 0.106860876083374
3323.71818348288 0.0930922031402588
3324.39113715437 0.0844547748565674
3325.06409082586 0.0611021518707275
3325.73704449734 0.0854678153991699
3326.40999816883 0.0618419647216797
3327.08295184032 0.0811285972595215
3327.75590551181 0.0738811492919922
3328.4288591833 0.0900840759277344
3329.10181285479 0.100899696350098
3329.77476652628 0.0477392673492432
3330.44772019777 0.0761251449584961
3331.12067386925 0.0688462257385254
3331.79362754074 0.0618388652801514
3332.46658121223 0.0817410945892334
3333.13953488372 0.0833523273468018
3333.81248855521 0.0823216438293457
3334.4854422267 0.0876004695892334
3335.15839589819 0.0871198177337646
3335.83134956968 0.107558488845825
3336.50430324116 0.0892627239227295
3337.17725691265 0.0875313282012939
3337.85021058414 0.06471848487854
3338.52316425563 0.0584244728088379
3339.19611792712 0.0859768390655518
3339.86907159861 0.0584955215454102
3340.5420252701 0.0697329044342041
3341.21497894159 0.0929069519042969
3341.88793261307 0.0915398597717285
3342.56088628456 0.0785410404205322
3343.23383995605 0.0504062175750732
3343.90679362754 0.0602390766143799
3344.57974729903 0.0609562397003174
3345.25270097052 0.0700585842132568
3345.92565464201 0.0630121231079102
3346.5986083135 0.0647139549255371
3347.27156198498 0.0825769901275635
3347.94451565647 0.0556507110595703
3348.61746932796 0.0508878231048584
3349.29042299945 0.0649268627166748
3349.96337667094 0.0749456882476807
3350.63633034243 0.0809476375579834
3351.30928401392 0.0645275115966797
3351.98223768541 0.0662505626678467
3352.65519135689 0.0521965026855469
3353.32814502838 0.0641398429870605
3354.00109869987 0.0679235458374023
3354.67405237136 0.0697357654571533
3355.34700604285 0.0758275985717773
3356.01995971434 0.0803048610687256
3356.69291338583 0.0624039173126221
3357.36586705732 0.0574626922607422
3358.0388207288 0.0920100212097168
3358.71177440029 0.067211389541626
3359.38472807178 0.0602781772613525
3360.05768174327 0.0539345741271973
3360.73063541476 0.0691008567810059
3361.40358908625 0.0664105415344238
3362.07654275774 0.0742096900939941
3362.74949642923 0.0896565914154053
3363.42245010071 0.102266073226929
3364.0954037722 0.105918169021606
3364.76835744369 0.0320210456848145
3365.44131111518 0.0559267997741699
3366.11426478667 0.0423665046691895
3366.78721845816 0.0458223819732666
3367.46017212965 0.0735373497009277
3368.13312580114 0.052788257598877
3368.80607947262 0.0861692428588867
3369.47903314411 0.0757896900177002
3370.1519868156 0.0661189556121826
3370.82494048709 0.0912020206451416
3371.49789415858 0.0418639183044434
3372.17084783007 0.0480251312255859
3372.84380150156 0.0203597545623779
3373.51675517305 0.0362520217895508
3374.18970884453 0.038433313369751
3374.86266251602 0.0655696392059326
3375.53561618751 0.04770827293396
3376.208569859 0.0714948177337646
3376.88152353049 0.0202271938323975
3377.55447720198 0.0408451557159424
3378.22743087347 0.05950927734375
3378.90038454496 0.0669925212860107
3379.57333821644 0.0476560592651367
3380.24629188793 0.0646259784698486
3380.91924555942 0.0932638645172119
3381.59219923091 0.0569827556610107
3382.2651529024 0.0681922435760498
3382.93810657389 0.065777063369751
3383.61106024538 0.042985200881958
3384.28401391686 0.0564866065979004
3384.95696758835 0.0775370597839355
3385.62992125984 0.0466537475585938
3386.30287493133 0.0630111694335938
3386.97582860282 0.0926203727722168
3387.64878227431 0.0885770320892334
3388.3217359458 0.0990893840789795
3388.99468961729 0.0490663051605225
3389.66764328877 0.0694918632507324
3390.34059696026 0.0942854881286621
3391.01355063175 0.10193133354187
3391.68650430324 0.0772311687469482
3392.35945797473 0.0705029964447021
3393.03241164622 0.0595827102661133
3393.70536531771 0.0876185894012451
3394.3783189892 0.0616703033447266
3395.05127266068 0.0812747478485107
3395.72422633217 0.106430768966675
3396.39718000366 0.10877799987793
3397.07013367515 0.0635831356048584
3397.74308734664 0.0564165115356445
3398.41604101813 0.0983374118804932
3399.08899468962 0.084179162979126
3399.76194836111 0.096580982208252
3400.43490203259 0.0910522937774658
3401.10785570408 0.0676274299621582
3401.78080937557 0.0824337005615234
3402.45376304706 0.0742871761322021
3403.12671671855 0.0870711803436279
3403.79967039004 0.0531990528106689
3404.47262406153 0.0740823745727539
3405.14557773302 0.0604777336120605
3405.8185314045 0.0679056644439697
3406.49148507599 0.0755641460418701
3407.16443874748 0.0701436996459961
3407.83739241897 0.0686235427856445
3408.51034609046 0.0941081047058105
3409.18329976195 0.0671591758728027
3409.85625343344 0.0810847282409668
3410.52920710493 0.0459980964660645
3411.20216077641 0.0731301307678223
3411.8751144479 0.0843563079833984
3412.54806811939 0.0940797328948975
3413.22102179088 0.0665464401245117
3413.89397546237 0.0677671432495117
3414.56692913386 0.0452361106872559
3415.23988280535 0.0620801448822021
3415.91283647684 0.0743417739868164
3416.58579014832 0.0882465839385986
3417.25874381981 0.0630486011505127
3417.9316974913 0.0737969875335693
3418.60465116279 0.0745995044708252
3419.27760483428 0.0767982006072998
3419.95055850577 0.0755469799041748
3420.62351217726 0.0492677688598633
3421.29646584875 0.0919435024261475
3421.96941952023 0.0779085159301758
3422.64237319172 0.066605806350708
3423.31532686321 0.084749698638916
3423.9882805347 0.0355362892150879
3424.66123420619 0.0340366363525391
3425.33418787768 0.0511493682861328
3426.00714154917 0.0584557056427002
3426.68009522066 0.032442569732666
3427.35304889214 0.0273094177246094
3428.02600256363 0.0544655323028564
3428.69895623512 0.0573534965515137
3429.37190990661 0.0569205284118652
3430.0448635781 0.0658633708953857
3430.71781724959 0.0551729202270508
3431.39077092108 0.0551090240478516
3432.06372459257 0.0718116760253906
3432.73667826405 0.0729320049285889
3433.40963193554 0.0647094249725342
3434.08258560703 0.0606505870819092
3434.75553927852 0.039658784866333
3435.42849295001 0.0434184074401855
3436.1014466215 0.0738344192504883
3436.77440029299 0.0674078464508057
3437.44735396448 0.0440011024475098
3438.12030763596 0.0734927654266357
3438.79326130745 0.0620739459991455
3439.46621497894 0.0732076168060303
3440.13916865043 0.0665867328643799
3440.81212232192 0.052412748336792
3441.48507599341 0.0497746467590332
3442.1580296649 0.0553767681121826
3442.83098333639 0.0508081912994385
3443.50393700787 0.0651297569274902
3444.17689067936 0.0111188888549805
3444.84984435085 0.0251524448394775
3445.52279802234 0.0874731540679932
3446.19575169383 0.0538215637207031
3446.86870536532 0.0334749221801758
3447.54165903681 0.0309126377105713
3448.2146127083 0.0500495433807373
3448.88756637978 0.0459389686584473
3449.56052005127 0.0602860450744629
3450.23347372276 0.0752465724945068
3450.90642739425 0.0820794105529785
3451.57938106574 0.0725622177124023
3452.25233473723 0.097501277923584
3452.92528840872 0.0575747489929199
3453.59824208021 0.0723443031311035
3454.27119575169 0.0802536010742188
3454.94414942318 0.060661792755127
3455.61710309467 0.0294914245605469
3456.29005676616 0.0449755191802979
3456.96301043765 0.052365779876709
3457.63596410914 0.0475180149078369
3458.30891778063 0.0447053909301758
3458.98187145211 0.080310583114624
3459.6548251236 0.074920654296875
3460.32777879509 0.0450277328491211
3461.00073246658 0.0574889183044434
3461.67368613807 0.0381245613098145
3462.34663980956 0.0419492721557617
3463.01959348105 0.0668535232543945
3463.69254715254 0.0665798187255859
3464.36550082402 0.044586181640625
3465.03845449551 0.0610463619232178
3465.711408167 0.0471682548522949
3466.38436183849 0.035036563873291
3467.05731550998 0.0506882667541504
3467.73026918147 0.0643148422241211
3468.40322285296 0.0386767387390137
3469.07617652445 0.0629022121429443
3469.74913019593 0.0747780799865723
3470.42208386742 0.0565719604492188
3471.09503753891 0.079503059387207
3471.7679912104 0.0864017009735107
3472.44094488189 0.070446252822876
3473.11389855338 0.0498600006103516
3473.78685222487 0.0668265819549561
3474.45980589636 0.0593419075012207
3475.13275956784 0.0846610069274902
3475.80571323933 0.0697236061096191
3476.47866691082 0.0766129493713379
3477.15162058231 0.0830836296081543
3477.8245742538 0.0755331516265869
3478.49752792529 0.0406744480133057
3479.17048159678 0.0549042224884033
3479.84343526827 0.0787036418914795
3480.51638893975 0.0474436283111572
3481.18934261124 0.0543422698974609
3481.86229628273 0.0638461112976074
3482.53524995422 0.0736680030822754
3483.20820362571 0.102245569229126
3483.8811572972 0.092653751373291
3484.55411096869 0.0489821434020996
3485.22706464018 0.0795300006866455
3485.90001831166 0.0918190479278564
3486.57297198315 0.0715641975402832
3487.24592565464 0.0420217514038086
3487.91887932613 0.077303409576416
3488.59183299762 0.0685896873474121
3489.26478666911 0.104473114013672
3489.9377403406 0.0927553176879883
3490.61069401209 0.0618667602539062
3491.28364768357 0.0505897998809814
3491.95660135506 0.0665013790130615
3492.62955502655 0.0714333057403564
3493.30250869804 0.0896072387695312
3493.97546236953 0.0809123516082764
3494.64841604102 0.104308605194092
3495.32136971251 0.0798361301422119
3495.994323384 0.0950911045074463
3496.66727705548 0.0900998115539551
3497.34023072697 0.0931179523468018
3498.01318439846 0.0837669372558594
3498.68613806995 0.119974851608276
3499.35909174144 0.0949056148529053
3500.03204541293 0.0775279998779297
3500.70499908442 0.0798370838165283
3501.37795275591 0.0738770961761475
3502.05090642739 0.0746917724609375
3502.72386009888 0.0968642234802246
3503.39681377037 0.0971934795379639
3504.06976744186 0.109110116958618
3504.74272111335 0.0592498779296875
3505.41567478484 0.0682158470153809
3506.08862845633 0.0475053787231445
3506.76158212782 0.0583419799804688
3507.4345357993 0.0861060619354248
3508.10748947079 0.0772435665130615
3508.78044314228 0.0865769386291504
3509.45339681377 0.0965704917907715
3510.12635048526 0.0807576179504395
3510.79930415675 0.0663077831268311
3511.47225782824 0.0754520893096924
3512.14521149973 0.0865490436553955
3512.81816517121 0.0665116310119629
3513.4911188427 0.0751650333404541
3514.16407251419 0.0805079936981201
3514.83702618568 0.0961885452270508
3515.50997985717 0.0651488304138184
3516.18293352866 0.0987803936004639
3516.85588720015 0.0696003437042236
3517.52884087164 0.079796314239502
3518.20179454312 0.090644359588623
3518.87474821461 0.0746700763702393
3519.5477018861 0.0637290477752686
3520.22065555759 0.0756378173828125
3520.89360922908 0.0461721420288086
3521.56656290057 0.0887980461120605
3522.23951657206 0.0338108539581299
3522.91247024355 0.0646655559539795
3523.58542391503 0.0572497844696045
3524.25837758652 0.038719654083252
3524.93133125801 0.046051025390625
3525.6042849295 0.0731751918792725
3526.27723860099 0.0498356819152832
3526.95019227248 0.0544180870056152
3527.62314594397 0.0929455757141113
3528.29609961545 0.0829198360443115
3528.96905328694 0.065479040145874
3529.64200695843 0.0509095191955566
3530.31496062992 0.05851149559021
3530.98791430141 0.0426938533782959
3531.6608679729 0.0460953712463379
3532.33382164439 0.0639059543609619
3533.00677531588 0.0603575706481934
3533.67972898736 0.0708403587341309
3534.35268265885 0.0866818428039551
3535.02563633034 0.0965368747711182
3535.69859000183 0.0673341751098633
3536.37154367332 0.0864098072052002
3537.04449734481 0.0677695274353027
3537.7174510163 0.0962207317352295
3538.39040468779 0.0761897563934326
3539.06335835927 0.0599493980407715
3539.73631203076 0.0926122665405273
3540.40926570225 0.0480458736419678
3541.08221937374 0.0534563064575195
3541.75517304523 0.0507409572601318
3542.42812671672 0.0592539310455322
3543.10108038821 0.0643618106842041
3543.7740340597 0.0733826160430908
3544.44698773118 0.0742645263671875
3545.11994140267 0.0400710105895996
3545.79289507416 0.05364990234375
3546.46584874565 0.0617806911468506
3547.13880241714 0.0606446266174316
3547.81175608863 0.0390772819519043
3548.48470976012 0.0449199676513672
3549.15766343161 0.0655231475830078
3549.83061710309 0.0631544589996338
3550.50357077458 0.0540966987609863
3551.17652444607 0.0267894268035889
3551.84947811756 0.0524766445159912
3552.52243178905 0.0549354553222656
3553.19538546054 0.0428926944732666
3553.86833913203 0.045931339263916
3554.54129280352 0.0644357204437256
3555.214246475 0.0504505634307861
3555.88720014649 0.056969165802002
3556.56015381798 0.0333333015441895
3557.23310748947 0.062427282333374
3557.90606116096 0.0826528072357178
3558.57901483245 0.0519118309020996
3559.25196850394 0.0568089485168457
3559.92492217543 0.0561149120330811
3560.59787584691 0.0452053546905518
3561.2708295184 0.0474872589111328
3561.94378318989 0.0447845458984375
3562.61673686138 0.0709257125854492
3563.28969053287 0.0673210620880127
3563.96264420436 0.0383429527282715
3564.63559787585 0.0380640029907227
3565.30855154734 0.0524256229400635
3565.98150521882 0.0461769104003906
3566.65445889031 0.0741841793060303
3567.3274125618 0.0648329257965088
3568.00036623329 0.0540773868560791
3568.67331990478 0.0579071044921875
3569.34627357627 0.0796375274658203
3570.01922724776 0.0699760913848877
3570.69218091925 0.0698716640472412
3571.36513459073 0.0607812404632568
3572.03808826222 0.0515470504760742
3572.71104193371 0.0678427219390869
3573.3839956052 0.0475544929504395
3574.05694927669 0.03611159324646
3574.72990294818 0.0710508823394775
3575.40285661967 0.0732522010803223
3576.07581029116 0.0338554382324219
3576.74876396264 0.050809383392334
3577.42171763413 0.0969207286834717
3578.09467130562 0.102681875228882
3578.76762497711 0.0785648822784424
3579.4405786486 0.0393772125244141
3580.11353232009 0.0643763542175293
3580.78648599158 0.0769855976104736
3581.45943966307 0.100907325744629
3582.13239333455 0.0763344764709473
3582.80534700604 0.104589462280273
3583.47830067753 0.0660688877105713
3584.15125434902 0.0871281623840332
3584.82420802051 0.0827791690826416
3585.497161692 0.0927550792694092
3586.17011536349 0.10314416885376
3586.84306903498 0.078038215637207
3587.51602270646 0.0723345279693604
3588.18897637795 0.0807039737701416
3588.86193004944 0.101996898651123
3589.53488372093 0.0732839107513428
3590.20783739242 0.0724873542785645
3590.88079106391 0.0862607955932617
3591.5537447354 0.109949350357056
3592.22669840689 0.0989608764648438
3592.89965207837 0.0946083068847656
3593.57260574986 0.114341020584106
3594.24555942135 0.102226495742798
3594.91851309284 0.0918169021606445
3595.59146676433 0.0616886615753174
3596.26442043582 0.0825188159942627
3596.93737410731 0.0718624591827393
3597.6103277788 0.0810556411743164
3598.28328145028 0.0953748226165771
3598.95623512177 0.0859029293060303
3599.62918879326 0.062509298324585
3600.30214246475 0.087440013885498
3600.97509613624 0.0684115886688232
3601.64804980773 0.0760281085968018
3602.32100347922 0.0889472961425781
3602.9939571507 0.0706844329833984
3603.66691082219 0.0821349620819092
3604.33986449368 0.0831646919250488
3605.01281816517 0.0872917175292969
3605.68577183666 0.113614559173584
3606.35872550815 0.0713605880737305
3607.03167917964 0.092310905456543
3607.70463285113 0.0854971408843994
3608.37758652261 0.0803437232971191
3609.0505401941 0.0564312934875488
3609.72349386559 0.0667595863342285
3610.39644753708 0.0713186264038086
3611.06940120857 0.0673420429229736
3611.74235488006 0.0798170566558838
3612.41530855155 0.062690258026123
3613.08826222304 0.0603880882263184
3613.76121589452 0.0844261646270752
3614.43416956601 0.0736668109893799
3615.1071232375 0.0742175579071045
3615.78007690899 0.0661001205444336
3616.45303058048 0.0757334232330322
3617.12598425197 0.0714225769042969
3617.79893792346 0.0858089923858643
3618.47189159495 0.0687434673309326
3619.14484526643 0.0627481937408447
3619.81779893792 0.0421717166900635
3620.49075260941 0.0687775611877441
3621.1637062809 0.0879297256469727
3621.83665995239 0.0765421390533447
3622.50961362388 0.0862765312194824
3623.18256729537 0.0928130149841309
3623.85552096686 0.0667538642883301
3624.52847463834 0.0526494979858398
3625.20142830983 0.0650956630706787
3625.87438198132 0.0851814746856689
3626.54733565281 0.071800708770752
3627.2202893243 0.0754406452178955
3627.89324299579 0.0792477130889893
3628.56619666728 0.0819008350372314
3629.23915033877 0.0680093765258789
3629.91210401025 0.0418334007263184
3630.58505768174 0.0544428825378418
3631.25801135323 0.0489542484283447
3631.93096502472 0.0560352802276611
3632.60391869621 0.0661613941192627
3633.2768723677 0.0725698471069336
3633.94982603919 0.0632407665252686
3634.62277971068 0.0645596981048584
3635.29573338216 0.0863568782806396
3635.96868705365 0.0629763603210449
3636.64164072514 0.0843725204467773
3637.31459439663 0.062152624130249
3637.98754806812 0.0650036334991455
3638.66050173961 0.0807604789733887
3639.3334554111 0.121340036392212
3640.00640908259 0.0703341960906982
3640.67936275407 0.0677437782287598
3641.35231642556 0.0712447166442871
3642.02527009705 0.069901704788208
3642.69822376854 0.0886950492858887
3643.37117744003 0.08349609375
3644.04413111152 0.0620331764221191
3644.71708478301 0.0696134567260742
3645.3900384545 0.072249174118042
3646.06299212598 0.0810744762420654
3646.73594579747 0.0497925281524658
3647.40889946896 0.0887398719787598
3648.08185314045 0.0770463943481445
3648.75480681194 0.0539350509643555
3649.42776048343 0.0372679233551025
3650.10071415492 0.0884621143341064
3650.77366782641 0.094170093536377
3651.44662149789 0.0755152702331543
3652.11957516938 0.0766689777374268
3652.79252884087 0.112317562103271
3653.46548251236 0.11323094367981
3654.13843618385 0.0670456886291504
3654.81138985534 0.0874111652374268
3655.48434352683 0.102129220962524
3656.15729719832 0.0865273475646973
3656.8302508698 0.070307731628418
3657.50320454129 0.0749878883361816
3658.17615821278 0.0707430839538574
3658.84911188427 0.0787816047668457
3659.52206555576 0.101632356643677
3660.19501922725 0.0616216659545898
3660.86797289874 0.0642564296722412
3661.54092657023 0.068373441696167
3662.21388024171 0.0577661991119385
3662.8868339132 0.0569562911987305
3663.55978758469 0.0552444458007812
3664.23274125618 0.0484039783477783
3664.90569492767 0.0635232925415039
3665.57864859916 0.0722455978393555
3666.25160227065 0.110729455947876
3666.92455594214 0.0868127346038818
3667.59750961362 0.0664007663726807
3668.27046328511 0.0862240791320801
3668.9434169566 0.0779097080230713
3669.61637062809 0.059748649597168
3670.28932429958 0.0627100467681885
3670.96227797107 0.079139232635498
3671.63523164256 0.0626227855682373
3672.30818531404 0.0603175163269043
3672.98113898553 0.0711922645568848
3673.65409265702 0.0506532192230225
3674.32704632851 0.0525877475738525
3675 0.0762872695922852
3675.67295367149 0.091231107711792
3676.34590734298 0.0772669315338135
3677.01886101447 0.082054615020752
3677.69181468595 0.070314884185791
3678.36476835744 0.0831441879272461
3679.03772202893 0.0953495502471924
3679.71067570042 0.0908169746398926
3680.38362937191 0.079765796661377
3681.0565830434 0.10031270980835
3681.72953671489 0.103488445281982
3682.40249038638 0.0767731666564941
3683.07544405786 0.0606486797332764
3683.74839772935 0.065152645111084
3684.42135140084 0.0704421997070312
3685.09430507233 0.0463042259216309
3685.76725874382 0.0684475898742676
3686.44021241531 0.0573575496673584
3687.1131660868 0.0541911125183105
3687.78611975829 0.0802538394927979
3688.45907342977 0.075596809387207
3689.13202710126 0.0951168537139893
3689.80498077275 0.0879685878753662
3690.47793444424 0.0668454170227051
3691.15088811573 0.0821940898895264
3691.82384178722 0.0537798404693604
3692.49679545871 0.0864050388336182
3693.1697491302 0.074984073638916
3693.84270280168 0.0879254341125488
3694.51565647317 0.0903394222259521
3695.18861014466 0.055877685546875
3695.86156381615 0.0696811676025391
3696.53451748764 0.0851597785949707
3697.20747115913 0.070603609085083
3697.88042483062 0.0562047958374023
3698.55337850211 0.101161479949951
3699.22633217359 0.0557010173797607
3699.89928584508 0.0909416675567627
3700.57223951657 0.0588183403015137
3701.24519318806 0.0638065338134766
3701.91814685955 0.0548653602600098
3702.59110053104 0.0466537475585938
3703.26405420253 0.0780396461486816
3703.93700787402 0.0726644992828369
3704.6099615455 0.0528926849365234
3705.28291521699 0.0910673141479492
3705.95586888848 0.085606575012207
3706.62882255997 0.0488486289978027
3707.30177623146 0.0888998508453369
3707.97472990295 0.0783932209014893
3708.64768357444 0.0787253379821777
3709.32063724593 0.0789749622344971
3709.99359091741 0.111465215682983
3710.6665445889 0.0812876224517822
3711.33949826039 0.113537549972534
3712.01245193188 0.0903115272521973
3712.68540560337 0.0945379734039307
3713.35835927486 0.0856828689575195
3714.03131294635 0.0717771053314209
3714.70426661784 0.0947959423065186
3715.37722028932 0.0573065280914307
3716.05017396081 0.0879909992218018
3716.7231276323 0.10133957862854
3717.39608130379 0.0644137859344482
3718.06903497528 0.064699649810791
3718.74198864677 0.0568339824676514
3719.41494231826 0.0933895111083984
3720.08789598975 0.0831897258758545
3720.76084966123 0.0982303619384766
3721.43380333272 0.121922969818115
3722.10675700421 0.0794837474822998
3722.7797106757 0.0960192680358887
3723.45266434719 0.0973227024078369
3724.12561801868 0.0836894512176514
3724.79857169017 0.0854461193084717
3725.47152536166 0.0997116565704346
3726.14447903314 0.101174592971802
3726.81743270463 0.064746618270874
3727.49038637612 0.0667297840118408
3728.16334004761 0.0527918338775635
3728.8362937191 0.0692777633666992
3729.50924739059 0.0790507793426514
3730.18220106208 0.0771679878234863
3730.85515473357 0.118639469146729
3731.52810840505 0.078801155090332
3732.20106207654 0.083470344543457
3732.87401574803 0.084648609161377
3733.54696941952 0.112288951873779
3734.21992309101 0.0916557312011719
3734.8928767625 0.117666721343994
3735.56583043399 0.111089468002319
3736.23878410548 0.0762653350830078
3736.91173777696 0.0858232975006104
3737.58469144845 0.0559742450714111
3738.25764511994 0.0847353935241699
3738.93059879143 0.0653767585754395
3739.60355246292 0.0660333633422852
3740.27650613441 0.0889723300933838
3740.9494598059 0.0736343860626221
3741.62241347739 0.0872197151184082
3742.29536714887 0.056187629699707
3742.96832082036 0.0848333835601807
3743.64127449185 0.0926241874694824
3744.31422816334 0.0768256187438965
3744.98718183483 0.0737812519073486
3745.66013550632 0.120410442352295
3746.33308917781 0.0727646350860596
3747.00604284929 0.0811102390289307
3747.67899652078 0.101173400878906
3748.35195019227 0.0856707096099854
3749.02490386376 0.106260299682617
3749.69785753525 0.0702798366546631
3750.37081120674 0.0677697658538818
3751.04376487823 0.0529201030731201
3751.71671854972 0.0871944427490234
3752.3896722212 0.0804696083068848
3753.06262589269 0.0919268131256104
3753.73557956418 0.115660190582275
3754.40853323567 0.103029489517212
3755.08148690716 0.0761008262634277
3755.75444057865 0.0640006065368652
3756.42739425014 0.07729172706604
3757.10034792163 0.0667328834533691
3757.77330159311 0.0823328495025635
3758.4462552646 0.110509872436523
3759.11920893609 0.0788965225219727
3759.79216260758 0.0852575302124023
3760.46511627907 0.0677139759063721
3761.13806995056 0.0603947639465332
3761.81102362205 0.0874075889587402
3762.48397729354 0.0993585586547852
3763.15693096502 0.0859718322753906
3763.82988463651 0.0618710517883301
3764.502838308 0.0681731700897217
3765.17579197949 0.0530788898468018
3765.84874565098 0.0682744979858398
3766.52169932247 0.0871334075927734
3767.19465299396 0.0935173034667969
3767.86760666545 0.105637073516846
3768.54056033693 0.0349013805389404
3769.21351400842 0.0538127422332764
3769.88646767991 0.0534567832946777
3770.5594213514 0.0668106079101562
3771.23237502289 0.0886228084564209
3771.90532869438 0.0949637889862061
3772.57828236587 0.0920073986053467
3773.25123603736 0.105098724365234
3773.92418970884 0.091120719909668
3774.59714338033 0.0999224185943604
3775.27009705182 0.0607454776763916
3775.94305072331 0.0900528430938721
3776.6160043948 0.087740421295166
3777.28895806629 0.100214719772339
3777.96191173778 0.0638458728790283
3778.63486540927 0.101565837860107
3779.30781908075 0.059016227722168
3779.98077275224 0.0941939353942871
3780.65372642373 0.0882835388183594
3781.32668009522 0.0777707099914551
3781.99963376671 0.0967433452606201
3782.6725874382 0.0948278903961182
3783.34554110969 0.0911464691162109
3784.01849478118 0.0960021018981934
3784.69144845266 0.0767569541931152
3785.36440212415 0.103901863098145
3786.03735579564 0.121237277984619
3786.71030946713 0.114859580993652
3787.38326313862 0.11239767074585
3788.05621681011 0.0975348949432373
3788.7291704816 0.0812664031982422
3789.40212415309 0.0801694393157959
3790.07507782457 0.0693068504333496
3790.74803149606 0.0794062614440918
3791.42098516755 0.0880553722381592
3792.09393883904 0.0790088176727295
3792.76689251053 0.118829250335693
3793.43984618202 0.0709004402160645
3794.11279985351 0.102726936340332
3794.785753525 0.0748283863067627
3795.45870719648 0.0675909519195557
3796.13166086797 0.0871410369873047
3796.80461453946 0.0825929641723633
3797.47756821095 0.0899410247802734
3798.15052188244 0.0877063274383545
3798.82347555393 0.116569995880127
3799.49642922542 0.0760853290557861
3800.16938289691 0.115450859069824
3800.84233656839 0.0734331607818604
3801.51529023988 0.0746018886566162
3802.18824391137 0.100125312805176
3802.86119758286 0.110490798950195
3803.53415125435 0.061490535736084
3804.20710492584 0.092242956161499
3804.88005859733 0.0861055850982666
3805.55301226882 0.0721051692962646
3806.2259659403 0.0991702079772949
3806.89891961179 0.121667861938477
3807.57187328328 0.0684130191802979
3808.24482695477 0.0558035373687744
3808.91778062626 0.0846047401428223
3809.59073429775 0.0282459259033203
3810.26368796924 0.0905351638793945
3810.93664164073 0.0564072132110596
3811.60959531221 0.0686113834381104
3812.2825489837 0.0710399150848389
3812.95550265519 0.08168625831604
3813.62845632668 0.0624685287475586
3814.30140999817 0.0650486946105957
3814.97436366966 0.0798864364624023
3815.64731734115 0.0765068531036377
3816.32027101263 0.076704740524292
3816.99322468412 0.081453800201416
3817.66617835561 0.0824968814849854
3818.3391320271 0.0439951419830322
3819.01208569859 0.0319337844848633
3819.68503937008 0.083219051361084
3820.35799304157 0.0927517414093018
3821.03094671306 0.106709718704224
3821.70390038454 0.0761611461639404
3822.37685405603 0.0696601867675781
3823.04980772752 0.104352474212646
3823.72276139901 0.101089477539062
3824.3957150705 0.107945919036865
3825.06866874199 0.0821118354797363
3825.74162241348 0.0635600090026855
3826.41457608497 0.0902180671691895
3827.08752975645 0.107635736465454
3827.76048342794 0.108566284179688
3828.43343709943 0.092771053314209
3829.10639077092 0.103792190551758
3829.77934444241 0.112707138061523
3830.4522981139 0.0650637149810791
3831.12525178539 0.094111442565918
3831.79820545688 0.0646777153015137
3832.47115912836 0.0747594833374023
3833.14411279985 0.0679836273193359
3833.81706647134 0.0981366634368896
3834.49002014283 0.104143619537354
3835.16297381432 0.0929713249206543
3835.83592748581 0.0994935035705566
3836.5088811573 0.096656322479248
3837.18183482879 0.100653171539307
3837.85478850027 0.116544723510742
3838.52774217176 0.0742833614349365
3839.20069584325 0.0683517456054688
3839.87364951474 0.0833373069763184
3840.54660318623 0.0745470523834229
3841.21955685772 0.0756402015686035
3841.89251052921 0.0568804740905762
3842.5654642007 0.0838422775268555
3843.23841787218 0.088078498840332
3843.91137154367 0.110936403274536
3844.58432521516 0.101406335830688
3845.25727888665 0.0829119682312012
3845.93023255814 0.0898494720458984
3846.60318622963 0.0757067203521729
3847.27613990112 0.0619750022888184
3847.94909357261 0.0592036247253418
3848.62204724409 0.0705862045288086
3849.29500091558 0.057574987411499
3849.96795458707 0.0834536552429199
3850.64090825856 0.0860755443572998
3851.31386193005 0.0676629543304443
3851.98681560154 0.0897555351257324
3852.65976927303 0.0659387111663818
3853.33272294452 0.0582551956176758
3854.005676616 0.0689389705657959
3854.67863028749 0.0778841972351074
3855.35158395898 0.0801939964294434
3856.02453763047 0.0689098834991455
3856.69749130196 0.0888082981109619
3857.37044497345 0.109923124313354
3858.04339864494 0.115570068359375
3858.71635231643 0.0661380290985107
3859.38930598791 0.051795482635498
3860.0622596594 0.0907199382781982
3860.73521333089 0.107449769973755
3861.40816700238 0.0706698894500732
3862.08112067387 0.0626955032348633
3862.75407434536 0.0783066749572754
3863.42702801685 0.0673661231994629
3864.09998168834 0.107018709182739
3864.77293535982 0.0841753482818604
3865.44588903131 0.0765566825866699
3866.1188427028 0.0764443874359131
3866.79179637429 0.0643515586853027
3867.46475004578 0.0522737503051758
3868.13770371727 0.115767002105713
3868.81065738876 0.110284805297852
3869.48361106025 0.0610401630401611
3870.15656473173 0.065971851348877
3870.82951840322 0.0814025402069092
3871.50247207471 0.0706939697265625
3872.1754257462 0.057424783706665
3872.84837941769 0.0999128818511963
3873.52133308918 0.0944440364837646
3874.19428676067 0.0987794399261475
3874.86724043216 0.0855498313903809
3875.54019410364 0.0825481414794922
3876.21314777513 0.0560567378997803
3876.88610144662 0.0786159038543701
3877.55905511811 0.0520310401916504
3878.2320087896 0.0689778327941895
3878.90496246109 0.0625612735748291
3879.57791613258 0.0516357421875
3880.25086980407 0.0422475337982178
3880.92382347555 0.0952858924865723
3881.59677714704 0.0558555126190186
3882.26973081853 0.089017391204834
3882.94268449002 0.0663022994995117
3883.61563816151 0.0953724384307861
3884.288591833 0.0505828857421875
3884.96154550449 0.0698997974395752
3885.63449917598 0.0865602493286133
3886.30745284746 0.0997340679168701
3886.98040651895 0.0850772857666016
3887.65336019044 0.088921070098877
3888.32631386193 0.0526218414306641
3888.99926753342 0.0785090923309326
3889.67222120491 0.074345588684082
3890.3451748764 0.0598194599151611
3891.01812854788 0.071401834487915
3891.69108221937 0.0800597667694092
3892.36403589086 0.106535196304321
3893.03698956235 0.0983529090881348
3893.70994323384 0.0985298156738281
3894.38289690533 0.127469062805176
3895.05585057682 0.111722946166992
3895.72880424831 0.0695242881774902
3896.40175791979 0.0853338241577148
3897.07471159128 0.0745611190795898
3897.74766526277 0.0676958560943604
3898.42061893426 0.0793256759643555
3899.09357260575 0.0855391025543213
3899.76652627724 0.0750999450683594
3900.43947994873 0.0850265026092529
3901.11243362022 0.0541744232177734
3901.7853872917 0.0787148475646973
3902.45834096319 0.0766477584838867
3903.13129463468 0.0847296714782715
3903.80424830617 0.079293966293335
3904.47720197766 0.0879321098327637
3905.15015564915 0.0706057548522949
3905.82310932064 0.0702657699584961
3906.49606299213 0.0826175212860107
3907.16901666361 0.0795295238494873
3907.8419703351 0.072866678237915
3908.51492400659 0.0698962211608887
3909.18787767808 0.113927364349365
3909.86083134957 0.0874490737915039
3910.53378502106 0.0891289710998535
3911.20673869255 0.0930635929107666
3911.87969236404 0.0729992389678955
3912.55264603552 0.0822033882141113
3913.22559970701 0.0961904525756836
3913.8985533785 0.0667734146118164
3914.57150704999 0.0587754249572754
3915.24446072148 0.0769665241241455
3915.91741439297 0.0779104232788086
3916.59036806446 0.076286792755127
3917.26332173595 0.0669910907745361
3917.93627540743 0.0721065998077393
3918.60922907892 0.106177806854248
3919.28218275041 0.0878255367279053
3919.9551364219 0.072728157043457
3920.62809009339 0.060927152633667
3921.30104376488 0.0890185832977295
3921.97399743637 0.0924646854400635
3922.64695110786 0.0692217350006104
3923.31990477934 0.0826416015625
3923.99285845083 0.0699501037597656
3924.66581212232 0.103081703186035
3925.33876579381 0.0943355560302734
3926.0117194653 0.0716147422790527
3926.68467313679 0.0778207778930664
3927.35762680828 0.0935051441192627
3928.03058047977 0.0878105163574219
3928.70353415125 0.0794625282287598
3929.37648782274 0.0571625232696533
3930.04944149423 0.0658259391784668
3930.72239516572 0.0432560443878174
3931.39534883721 0.0768439769744873
3932.0683025087 0.070683479309082
3932.74125618019 0.0597903728485107
3933.41420985168 0.0622055530548096
3934.08716352316 0.0965900421142578
3934.76011719465 0.093517541885376
3935.43307086614 0.0847432613372803
3936.10602453763 0.0398402214050293
3936.77897820912 0.0612690448760986
3937.45193188061 0.0736246109008789
3938.1248855521 0.0809180736541748
3938.79783922359 0.0589954853057861
3939.47079289507 0.0771050453186035
3940.14374656656 0.0686514377593994
3940.81670023805 0.0909807682037354
3941.48965390954 0.0937018394470215
3942.16260758103 0.0986380577087402
3942.83556125252 0.087254524230957
3943.50851492401 0.100860118865967
3944.1814685955 0.0806670188903809
3944.85442226698 0.0609257221221924
3945.52737593847 0.0633902549743652
3946.20032960996 0.0681040287017822
3946.87328328145 0.08231520652771
3947.54623695294 0.0680217742919922
3948.21919062443 0.0562751293182373
3948.89214429592 0.0539677143096924
3949.56509796741 0.0756595134735107
3950.23805163889 0.0840673446655273
3950.91100531038 0.0874245166778564
3951.58395898187 0.101926803588867
3952.25691265336 0.0880289077758789
3952.92986632485 0.103201866149902
3953.60281999634 0.0947673320770264
3954.27577366783 0.0931746959686279
3954.94872733932 0.104470729827881
3955.6216810108 0.0964643955230713
3956.29463468229 0.0747191905975342
3956.96758835378 0.0969462394714355
3957.64054202527 0.0993452072143555
3958.31349569676 0.0843908786773682
3958.98644936825 0.117086172103882
3959.65940303974 0.113699674606323
3960.33235671122 0.119714021682739
3961.00531038271 0.119444370269775
3961.6782640542 0.103953123092651
3962.35121772569 0.0922696590423584
3963.02417139718 0.0827200412750244
3963.69712506867 0.0544729232788086
3964.37007874016 0.0490620136260986
3965.04303241165 0.0854942798614502
3965.71598608313 0.0791871547698975
3966.38893975462 0.0734367370605469
3967.06189342611 0.0591111183166504
3967.7348470976 0.0645842552185059
3968.40780076909 0.09419846534729
3969.08075444058 0.0793511867523193
3969.75370811207 0.0984551906585693
3970.42666178356 0.083003044128418
3971.09961545504 0.0953021049499512
3971.77256912653 0.0558562278747559
3972.44552279802 0.0546326637268066
3973.11847646951 0.0596659183502197
3973.791430141 0.0776124000549316
3974.46438381249 0.0593571662902832
3975.13733748398 0.0610244274139404
3975.81029115547 0.0723860263824463
3976.48324482695 0.0693378448486328
3977.15619849844 0.081531286239624
3977.82915216993 0.0992364883422852
3978.50210584142 0.101721525192261
3979.17505951291 0.0895051956176758
3979.8480131844 0.0447003841400146
3980.52096685589 0.0788722038269043
3981.19392052738 0.109990358352661
3981.86687419886 0.104476928710938
3982.53982787035 0.0575051307678223
3983.21278154184 0.0938284397125244
3983.88573521333 0.0952081680297852
3984.55868888482 0.109269618988037
3985.23164255631 0.0967724323272705
3985.9045962278 0.098130464553833
3986.57754989929 0.0979001522064209
3987.25050357077 0.0783102512359619
3987.92345724226 0.0728685855865479
3988.59641091375 0.072559118270874
3989.26936458524 0.0719091892242432
3989.94231825673 0.0560317039489746
3990.61527192822 0.0503044128417969
3991.28822559971 0.0590283870697021
3991.9611792712 0.091712474822998
3992.63413294268 0.0572924613952637
3993.30708661417 0.106300592422485
3993.98004028566 0.0646493434906006
3994.65299395715 0.0614438056945801
3995.32594762864 0.0861570835113525
3995.99890130013 0.0828847885131836
3996.67185497162 0.0518262386322021
3997.34480864311 0.0838427543640137
3998.01776231459 0.0853159427642822
3998.69071598608 0.0937857627868652
3999.36366965757 0.0763256549835205
4000.03662332906 0.0738670825958252
4000.70957700055 0.0762307643890381
4001.38253067204 0.0607259273529053
4002.05548434353 0.0781631469726562
4002.72843801502 0.0842268466949463
4003.4013916865 0.0868167877197266
4004.07434535799 0.0572102069854736
4004.74729902948 0.0547404289245605
4005.42025270097 0.0664117336273193
4006.09320637246 0.075080394744873
4006.76616004395 0.0915181636810303
4007.43911371544 0.0943193435668945
4008.11206738693 0.0799839496612549
4008.78502105841 0.0644841194152832
4009.4579747299 0.12036919593811
4010.13092840139 0.0949170589447021
4010.80388207288 0.0674488544464111
4011.47683574437 0.116016149520874
4012.14978941586 0.101473093032837
4012.82274308735 0.108781814575195
4013.49569675884 0.107784748077393
4014.16865043032 0.108464956283569
4014.84160410181 0.0979301929473877
4015.5145577733 0.113797426223755
4016.18751144479 0.0620048046112061
4016.86046511628 0.0905125141143799
4017.53341878777 0.0894720554351807
4018.20637245926 0.0620472431182861
4018.87932613075 0.0665953159332275
4019.55227980223 0.0760996341705322
4020.22523347372 0.0497391223907471
4020.89818714521 0.0625741481781006
4021.5711408167 0.0422329902648926
4022.24409448819 0.0643634796142578
4022.91704815968 0.0836927890777588
4023.59000183117 0.0867838859558105
4024.26295550266 0.0619995594024658
4024.93590917414 0.0666484832763672
4025.60886284563 0.0961065292358398
4026.28181651712 0.0611302852630615
4026.95477018861 0.0832772254943848
4027.6277238601 0.0729019641876221
4028.30067753159 0.0498297214508057
4028.97363120308 0.0567734241485596
4029.64658487457 0.0804169178009033
4030.31953854605 0.0935282707214355
4030.99249221754 0.0978801250457764
4031.66544588903 0.0777304172515869
4032.33839956052 0.0848767757415771
4033.01135323201 0.0962882041931152
4033.6843069035 0.061016321182251
4034.35726057499 0.0756714344024658
4035.03021424647 0.0551941394805908
4035.70316791796 0.0594515800476074
4036.37612158945 0.0862412452697754
4037.04907526094 0.115735769271851
4037.72202893243 0.0805270671844482
4038.39498260392 0.0524699687957764
4039.06793627541 0.077620267868042
4039.7408899469 0.0653696060180664
4040.41384361838 0.0810348987579346
4041.08679728987 0.0909087657928467
4041.75975096136 0.106926202774048
4042.43270463285 0.138541460037231
4043.10565830434 0.0962655544281006
4043.77861197583 0.0881643295288086
4044.45156564732 0.100493907928467
4045.12451931881 0.0881462097167969
4045.79747299029 0.094961404800415
4046.47042666178 0.0994341373443604
4047.14338033327 0.109634637832642
4047.81633400476 0.104173898696899
4048.48928767625 0.0529952049255371
4049.16224134774 0.0526502132415771
4049.83519501923 0.0820457935333252
4050.50814869072 0.0623016357421875
4051.1811023622 0.0801668167114258
4051.85405603369 0.0670156478881836
4052.52700970518 0.0944948196411133
4053.19996337667 0.072516918182373
4053.87291704816 0.0775632858276367
4054.54587071965 0.0883560180664062
4055.21882439114 0.07401442527771
4055.89177806263 0.0991947650909424
4056.56473173411 0.0764012336730957
4057.2376854056 0.0999126434326172
4057.91063907709 0.0748841762542725
4058.58359274858 0.0758566856384277
4059.25654642007 0.0812368392944336
4059.92950009156 0.0762691497802734
4060.60245376305 0.0953800678253174
4061.27540743454 0.090397834777832
4061.94836110602 0.10370945930481
4062.62131477751 0.0968353748321533
4063.294268449 0.0956296920776367
4063.96722212049 0.104089498519897
4064.64017579198 0.0937047004699707
4065.31312946347 0.104036092758179
4065.98608313496 0.0958003997802734
4066.65903680645 0.0766279697418213
4067.33199047793 0.103347539901733
4068.00494414942 0.098163366317749
4068.67789782091 0.112800598144531
4069.3508514924 0.0807192325592041
4070.02380516389 0.0900537967681885
4070.69675883538 0.0730528831481934
4071.36971250687 0.0934011936187744
4072.04266617836 0.0950438976287842
4072.71561984984 0.0843856334686279
4073.38857352133 0.0749189853668213
4074.06152719282 0.0801911354064941
4074.73448086431 0.0771918296813965
4075.4074345358 0.0792081356048584
4076.08038820729 0.0758488178253174
4076.75334187878 0.100751161575317
4077.42629555027 0.0722887516021729
4078.09924922175 0.0520021915435791
4078.77220289324 0.0789577960968018
4079.44515656473 0.0797359943389893
4080.11811023622 0.0752077102661133
4080.79106390771 0.107986211776733
4081.4640175792 0.0908870697021484
4082.13697125069 0.0659480094909668
4082.80992492218 0.0976870059967041
4083.48287859366 0.0892810821533203
4084.15583226515 0.101157426834106
4084.82878593664 0.0963928699493408
4085.50173960813 0.104424715042114
4086.17469327962 0.07955002784729
4086.84764695111 0.082852840423584
4087.5206006226 0.0748207569122314
4088.19355429409 0.0738658905029297
4088.86650796557 0.0654289722442627
4089.53946163706 0.0927853584289551
4090.21241530855 0.10604453086853
4090.88536898004 0.0985848903656006
4091.55832265153 0.10605263710022
4092.23127632302 0.0873720645904541
4092.90422999451 0.0798881053924561
4093.577183666 0.0801522731781006
4094.25013733748 0.0817389488220215
4094.92309100897 0.0890917778015137
4095.59604468046 0.0936741828918457
4096.26899835195 0.0773911476135254
4096.94195202344 0.0882089138031006
4097.61490569493 0.0405302047729492
4098.28785936642 0.0840880870819092
4098.9608130379 0.112738609313965
4099.63376670939 0.107326030731201
4100.30672038088 0.107837438583374
4100.97967405237 0.0967788696289062
4101.65262772386 0.0596537590026855
4102.32558139535 0.091602087020874
4102.99853506684 0.0708460807800293
4103.67148873833 0.0716006755828857
4104.34444240982 0.100031137466431
4105.0173960813 0.073331356048584
4105.69034975279 0.0833275318145752
4106.36330342428 0.0637414455413818
4107.03625709577 0.0778899192810059
4107.70921076726 0.0885574817657471
4108.38216443875 0.0746469497680664
4109.05511811024 0.105723142623901
4109.72807178172 0.0867161750793457
4110.40102545321 0.0875566005706787
4111.0739791247 0.064582347869873
4111.74693279619 0.0817794799804688
4112.41988646768 0.0787661075592041
4113.09284013917 0.101025819778442
4113.76579381066 0.0938107967376709
4114.43874748215 0.0997834205627441
4115.11170115363 0.0931632518768311
4115.78465482512 0.0800023078918457
4116.45760849661 0.068917989730835
4117.1305621681 0.0983295440673828
4117.80351583959 0.0948617458343506
4118.47646951108 0.0752081871032715
4119.14942318257 0.103982448577881
4119.82237685406 0.0918500423431396
4120.49533052554 0.0904760360717773
4121.16828419703 0.0878584384918213
4121.84123786852 0.129392147064209
4122.51419154001 0.0936124324798584
4123.1871452115 0.100777626037598
4123.86009888299 0.0941660404205322
4124.53305255448 0.0796451568603516
4125.20600622597 0.0784087181091309
4125.87895989745 0.086909294128418
4126.55191356894 0.0643641948699951
4127.22486724043 0.0697143077850342
4127.89782091192 0.0877585411071777
4128.57077458341 0.0927326679229736
4129.2437282549 0.06723952293396
4129.91668192639 0.079387903213501
4130.58963559788 0.116829633712769
4131.26258926936 0.116197347640991
4131.93554294085 0.0922741889953613
4132.60849661234 0.0701637268066406
4133.28145028383 0.0823545455932617
4133.95440395532 0.0998220443725586
4134.62735762681 0.108092308044434
4135.3003112983 0.108051061630249
4135.97326496979 0.0912444591522217
4136.64621864127 0.0868847370147705
4137.31917231276 0.0741286277770996
4137.99212598425 0.0828104019165039
4138.66507965574 0.108995914459229
4139.33803332723 0.0901787281036377
4140.01098699872 0.10185694694519
4140.68394067021 0.0993990898132324
4141.3568943417 0.130727291107178
4142.02984801318 0.0913572311401367
4142.70280168467 0.120122194290161
4143.37575535616 0.0955724716186523
4144.04870902765 0.0971016883850098
4144.72166269914 0.0857605934143066
4145.39461637063 0.0843596458435059
4146.06757004212 0.111290216445923
4146.74052371361 0.0741639137268066
4147.41347738509 0.0846219062805176
4148.08643105658 0.0676980018615723
4148.75938472807 0.0829057693481445
4149.43233839956 0.0819399356842041
4150.10529207105 0.0807187557220459
4150.77824574254 0.0866708755493164
4151.45119941403 0.0997073650360107
4152.12415308551 0.0707969665527344
4152.797106757 0.0885426998138428
4153.47006042849 0.0709459781646729
4154.14301409998 0.0863749980926514
4154.81596777147 0.118733406066895
4155.48892144296 0.0815978050231934
4156.16187511445 0.0826749801635742
4156.83482878594 0.102110385894775
4157.50778245743 0.0971970558166504
4158.18073612891 0.0909552574157715
4158.8536898004 0.0832726955413818
4159.52664347189 0.0748391151428223
4160.19959714338 0.089099645614624
4160.87255081487 0.0484683513641357
4161.54550448636 0.0721435546875
4162.21845815785 0.0546152591705322
4162.89141182934 0.117470264434814
4163.56436550082 0.0971658229827881
4164.23731917231 0.049931526184082
4164.9102728438 0.0757973194122314
4165.58322651529 0.0679037570953369
4166.25618018678 0.0452413558959961
4166.92913385827 0.101819276809692
4167.60208752976 0.100430965423584
4168.27504120124 0.0948958396911621
4168.94799487273 0.102940797805786
4169.62094854422 0.057614803314209
4170.29390221571 0.0647313594818115
4170.9668558872 0.0664560794830322
4171.63980955869 0.0803351402282715
4172.31276323018 0.0931198596954346
4172.98571690167 0.081428050994873
4173.65867057316 0.1103196144104
4174.33162424464 0.0743145942687988
4175.00457791613 0.0871849060058594
4175.67753158762 0.097599983215332
4176.35048525911 0.0481224060058594
4177.0234389306 0.0834367275238037
4177.69639260209 0.0930464267730713
4178.36934627358 0.0816605091094971
4179.04229994506 0.103500604629517
4179.71525361655 0.113192319869995
4180.38820728804 0.0940799713134766
4181.06116095953 0.0894598960876465
4181.73411463102 0.0923748016357422
4182.40706830251 0.127104997634888
4183.080021974 0.0843145847320557
4183.75297564549 0.0824761390686035
4184.42592931697 0.107288360595703
4185.09888298846 0.0973467826843262
4185.77183665995 0.0174233913421631
4186.44479033144 0.0764548778533936
4187.11774400293 0.122200012207031
4187.79069767442 0.0880153179168701
4188.46365134591 0.118956565856934
4189.1366050174 0.10577654838562
4189.80955868888 0.0993542671203613
4190.48251236037 0.103026628494263
4191.15546603186 0.0652518272399902
4191.82841970335 0.0784976482391357
4192.50137337484 0.0786540508270264
4193.17432704633 0.0661373138427734
4193.84728071782 0.0848586559295654
4194.52023438931 0.101886987686157
4195.19318806079 0.11487078666687
4195.86614173228 0.0710484981536865
4196.53909540377 0.0958812236785889
4197.21204907526 0.0901052951812744
4197.88500274675 0.0998401641845703
4198.55795641824 0.0640683174133301
4199.23091008973 0.0971469879150391
4199.90386376122 0.0917937755584717
4200.5768174327 0.0737385749816895
4201.24977110419 0.0839416980743408
4201.92272477568 0.0951817035675049
4202.59567844717 0.0834484100341797
4203.26863211866 0.0590214729309082
4203.94158579015 0.0856673717498779
4204.61453946164 0.0725078582763672
4205.28749313313 0.0958225727081299
4205.96044680461 0.0664958953857422
4206.6334004761 0.103274583816528
4207.30635414759 0.0598204135894775
4207.97930781908 0.089608907699585
4208.65226149057 0.114317893981934
4209.32521516206 0.121228933334351
4209.99816883355 0.0766994953155518
4210.67112250504 0.0679895877838135
4211.34407617652 0.0657849311828613
4212.01702984801 0.0732631683349609
4212.6899835195 0.0791513919830322
4213.36293719099 0.0795979499816895
4214.03589086248 0.0799400806427002
4214.70884453397 0.0842492580413818
4215.38179820546 0.0642027854919434
4216.05475187695 0.0935425758361816
4216.72770554843 0.0747966766357422
4217.40065921992 0.0827779769897461
4218.07361289141 0.0748410224914551
4218.7465665629 0.0847671031951904
4219.41952023439 0.0737972259521484
4220.09247390588 0.0834012031555176
4220.76542757737 0.0835397243499756
4221.43838124885 0.0701560974121094
4222.11133492034 0.0864527225494385
4222.78428859183 0.061065673828125
4223.45724226332 0.0510284900665283
4224.13019593481 0.0514559745788574
4224.8031496063 0.0859758853912354
4225.47610327779 0.069331169128418
4226.14905694928 0.0606937408447266
4226.82201062077 0.0709221363067627
4227.49496429225 0.0529744625091553
4228.16791796374 0.0688927173614502
4228.84087163523 0.0627236366271973
4229.51382530672 0.0527763366699219
4230.18677897821 0.0851643085479736
4230.8597326497 0.084909200668335
4231.53268632119 0.0411427021026611
4232.20563999268 0.0530197620391846
4232.87859366416 0.0845150947570801
4233.55154733565 0.0451831817626953
4234.22450100714 0.0723452568054199
4234.89745467863 0.0839881896972656
4235.57040835012 0.0433776378631592
4236.24336202161 0.0794167518615723
4236.9163156931 0.0738136768341064
4237.58926936458 0.0989444255828857
4238.26222303607 0.0544421672821045
4238.93517670756 0.0427772998809814
4239.60813037905 0.0725722312927246
4240.28108405054 0.0856757164001465
4240.95403772203 0.07259202003479
4241.62699139352 0.0780513286590576
4242.29994506501 0.0539846420288086
4242.9728987365 0.0470454692840576
4243.64585240798 0.107510805130005
4244.31880607947 0.0984933376312256
4244.99175975096 0.0996272563934326
4245.66471342245 0.0994017124176025
4246.33766709394 0.103925466537476
4247.01062076543 0.0944795608520508
4247.68357443692 0.0719177722930908
4248.3565281084 0.0579867362976074
4249.02948177989 0.0766201019287109
4249.70243545138 0.103237390518188
4250.37538912287 0.0868384838104248
4251.04834279436 0.105413198471069
4251.72129646585 0.0979256629943848
4252.39425013734 0.0723073482513428
4253.06720380883 0.0863583087921143
4253.74015748032 0.0738885402679443
4254.4131111518 0.0718603134155273
4255.08606482329 0.0782654285430908
4255.75901849478 0.0770301818847656
4256.43197216627 0.0828256607055664
4257.10492583776 0.097059965133667
4257.77787950925 0.0860059261322021
4258.45083318074 0.120286226272583
4259.12378685222 0.0676536560058594
4259.79674052371 0.0950779914855957
4260.4696941952 0.05419921875
4261.14264786669 0.0659809112548828
4261.81560153818 0.105907440185547
4262.48855520967 0.129277467727661
4263.16150888116 0.131867647171021
4263.83446255265 0.0782942771911621
4264.50741622413 0.0622375011444092
4265.18036989562 0.107053279876709
4265.85332356711 0.0702424049377441
4266.5262772386 0.0713763236999512
4267.19923091009 0.0833590030670166
4267.87218458158 0.0629100799560547
4268.54513825307 0.0482809543609619
4269.21809192456 0.0809228420257568
4269.89104559604 0.0776376724243164
4270.56399926753 0.080963134765625
4271.23695293902 0.0807185173034668
4271.90990661051 0.0775022506713867
4272.582860282 0.0863885879516602
4273.25581395349 0.111581563949585
4273.92876762498 0.0707213878631592
4274.60172129647 0.104897260665894
4275.27467496795 0.0803163051605225
4275.94762863944 0.0653829574584961
4276.62058231093 0.0724291801452637
4277.29353598242 0.0730209350585938
4277.96648965391 0.0907843112945557
4278.6394433254 0.079448938369751
4279.31239699689 0.0672228336334229
4279.98535066838 0.0821518898010254
4280.65830433986 0.0727581977844238
4281.33125801135 0.108566999435425
4282.00421168284 0.0811288356781006
4282.67716535433 0.0767571926116943
4283.35011902582 0.0771501064300537
4284.02307269731 0.0738649368286133
4284.6960263688 0.0674312114715576
4285.36898004029 0.0680110454559326
4286.04193371177 0.0658082962036133
4286.71488738326 0.077125072479248
4287.38784105475 0.0716104507446289
4288.06079472624 0.114044666290283
4288.73374839773 0.0756583213806152
4289.40670206922 0.0911319255828857
4290.07965574071 0.0726985931396484
4290.7526094122 0.0633132457733154
4291.42556308368 0.0839736461639404
4292.09851675517 0.048520565032959
4292.77147042666 0.0720250606536865
4293.44442409815 0.0854792594909668
4294.11737776964 0.0947256088256836
4294.79033144113 0.0785071849822998
4295.46328511262 0.0774879455566406
4296.13623878411 0.0599541664123535
4296.80919245559 0.0711550712585449
4297.48214612708 0.0906410217285156
4298.15509979857 0.0840611457824707
4298.82805347006 0.0738143920898438
4299.50100714155 0.0538663864135742
4300.17396081304 0.0889773368835449
4300.84691448453 0.111459016799927
4301.51986815602 0.0613875389099121
4302.1928218275 0.0440692901611328
4302.86577549899 0.0835788249969482
4303.53872917048 0.0777409076690674
4304.21168284197 0.0721845626831055
4304.88463651346 0.0492827892303467
4305.55759018495 0.0593738555908203
4306.23054385644 0.0673816204071045
4306.90349752793 0.0477778911590576
4307.57645119941 0.0576281547546387
4308.2494048709 0.0607149600982666
4308.92235854239 0.0857803821563721
4309.59531221388 0.0810015201568604
4310.26826588537 0.0817751884460449
4310.94121955686 0.0599162578582764
4311.61417322835 0.0903973579406738
4312.28712689984 0.0854873657226562
4312.96008057132 0.0647697448730469
4313.63303424281 0.0645956993103027
4314.3059879143 0.0637848377227783
4314.97894158579 0.0336179733276367
4315.65189525728 0.042424201965332
4316.32484892877 0.0390379428863525
4316.99780260026 0.0719830989837646
4317.67075627174 0.0800998210906982
4318.34370994323 0.110122442245483
4319.01666361472 0.09153151512146
4319.68961728621 0.0997035503387451
4320.3625709577 0.0686352252960205
4321.03552462919 0.0743403434753418
4321.70847830068 0.080535888671875
4322.38143197217 0.0890963077545166
4323.05438564366 0.0698184967041016
4323.72733931514 0.0770926475524902
4324.40029298663 0.0607495307922363
4325.07324665812 0.0807178020477295
4325.74620032961 0.0842070579528809
4326.4191540011 0.0892248153686523
4327.09210767259 0.0748119354248047
4327.76506134408 0.0749096870422363
4328.43801501556 0.0911974906921387
4329.11096868705 0.0687670707702637
4329.78392235854 0.0586967468261719
4330.45687603003 0.0431749820709229
4331.12982970152 0.0560119152069092
4331.80278337301 0.101428985595703
4332.4757370445 0.102264642715454
4333.14869071599 0.10811972618103
4333.82164438747 0.0655877590179443
4334.49459805896 0.0406773090362549
4335.16755173045 0.0803956985473633
4335.84050540194 0.0554814338684082
4336.51345907343 0.111700534820557
4337.18641274492 0.102299690246582
4337.85936641641 0.116183996200562
4338.5323200879 0.0976600646972656
4339.20527375938 0.0799572467803955
4339.87822743087 0.0961499214172363
4340.55118110236 0.0816974639892578
4341.22413477385 0.109253168106079
4341.89708844534 0.0708627700805664
4342.57004211683 0.0433340072631836
4343.24299578832 0.0765314102172852
4343.91594945981 0.0736312866210938
4344.58890313129 0.0447306632995605
4345.26185680278 0.0464694499969482
4345.93481047427 0.0735325813293457
4346.60776414576 0.0524077415466309
4347.28071781725 0.0735881328582764
4347.95367148874 0.0697739124298096
4348.62662516023 0.0778717994689941
4349.29957883172 0.0528554916381836
4349.9725325032 0.092451810836792
4350.64548617469 0.0508482456207275
4351.31843984618 0.0949866771697998
4351.99139351767 0.112712860107422
4352.66434718916 0.0789725780487061
4353.33730086065 0.0725009441375732
4354.01025453214 0.0574009418487549
4354.68320820363 0.057166576385498
4355.35616187511 0.0925467014312744
4356.0291155466 0.106898307800293
4356.70206921809 0.10325288772583
4357.37502288958 0.105692148208618
4358.04797656107 0.112319469451904
4358.72093023256 0.0732553005218506
4359.39388390405 0.100173473358154
4360.06683757554 0.0997540950775146
4360.73979124702 0.0968093872070312
4361.41274491851 0.1108238697052
4362.08569859 0.0884294509887695
4362.75865226149 0.0832855701446533
4363.43160593298 0.101734638214111
4364.10455960447 0.0937814712524414
4364.77751327596 0.0901379585266113
4365.45046694745 0.0910828113555908
4366.12342061893 0.0789761543273926
4366.79637429042 0.0716195106506348
4367.46932796191 0.0951054096221924
4368.1422816334 0.0734200477600098
4368.81523530489 0.0517477989196777
4369.48818897638 0.0702357292175293
4370.16114264787 0.100107669830322
4370.83409631936 0.0558862686157227
4371.50704999084 0.0993413925170898
4372.18000366233 0.0757110118865967
4372.85295733382 0.0827226638793945
4373.52591100531 0.0908539295196533
4374.1988646768 0.0995607376098633
4374.87181834829 0.0804660320281982
4375.54477201978 0.0734000205993652
4376.21772569127 0.0595171451568604
4376.89067936275 0.105438709259033
4377.56363303424 0.0669736862182617
4378.23658670573 0.0986270904541016
4378.90954037722 0.0926508903503418
4379.58249404871 0.096580982208252
4380.2554477202 0.0812435150146484
4380.92840139169 0.0722534656524658
4381.60135506318 0.10073709487915
4382.27430873466 0.0807285308837891
4382.94726240615 0.0715258121490479
4383.62021607764 0.0618340969085693
4384.29316974913 0.0616719722747803
4384.96612342062 0.077733039855957
4385.63907709211 0.0776591300964355
4386.3120307636 0.0620405673980713
4386.98498443508 0.0289111137390137
4387.65793810657 0.0731120109558105
4388.33089177806 0.0706610679626465
4389.00384544955 0.057856559753418
4389.67679912104 0.0583808422088623
4390.34975279253 0.0870852470397949
4391.02270646402 0.0727558135986328
4391.69566013551 0.0712614059448242
4392.368613807 0.0692739486694336
4393.04156747848 0.0811116695404053
4393.71452114997 0.0544393062591553
4394.38747482146 0.106553792953491
4395.06042849295 0.0883028507232666
4395.73338216444 0.0743296146392822
4396.40633583593 0.0574734210968018
4397.07928950742 0.0475151538848877
4397.7522431789 0.0650200843811035
4398.42519685039 0.10538649559021
4399.09815052188 0.10777759552002
4399.77110419337 0.0940284729003906
4400.44405786486 0.0599582195281982
4401.11701153635 0.106292486190796
4401.78996520784 0.0735931396484375
4402.46291887933 0.0745151042938232
4403.13587255081 0.0773029327392578
4403.8088262223 0.0639123916625977
4404.48177989379 0.0891518592834473
4405.15473356528 0.0892698764801025
4405.82768723677 0.0405912399291992
4406.50064090826 0.0751445293426514
4407.17359457975 0.0800445079803467
4407.84654825124 0.0801551342010498
4408.51950192272 0.0861968994140625
4409.19245559421 0.0572872161865234
4409.8654092657 0.0334944725036621
4410.53836293719 0.0705864429473877
4411.21131660868 0.0874757766723633
4411.88427028017 0.0690641403198242
4412.55722395166 0.0793018341064453
4413.23017762315 0.0778086185455322
4413.90313129463 0.0704464912414551
4414.57608496612 0.100834131240845
4415.24903863761 0.0674660205841064
4415.9219923091 0.0665278434753418
4416.59494598059 0.0751242637634277
4417.26789965208 0.0925776958465576
4417.94085332357 0.0962986946105957
4418.61380699506 0.0940132141113281
4419.28676066654 0.0477433204650879
4419.95971433803 0.0734686851501465
4420.63266800952 0.0732688903808594
4421.30562168101 0.0701684951782227
4421.9785753525 0.0868299007415771
4422.65152902399 0.115535259246826
4423.32448269548 0.106534481048584
4423.99743636697 0.104255199432373
4424.67039003845 0.0895216464996338
4425.34334370994 0.0473241806030273
4426.01629738143 0.0622315406799316
4426.68925105292 0.0961730480194092
4427.36220472441 0.0822227001190186
4428.0351583959 0.0842363834381104
4428.70811206739 0.0682303905487061
4429.38106573888 0.0983662605285645
4430.05401941036 0.0732309818267822
4430.72697308185 0.0991158485412598
4431.39992675334 0.100486278533936
4432.07288042483 0.101688146591187
4432.74583409632 0.0558593273162842
4433.41878776781 0.103080749511719
4434.0917414393 0.10419750213623
4434.76469511079 0.0996863842010498
4435.43764878227 0.122164487838745
4436.11060245376 0.111958742141724
4436.78355612525 0.0809566974639893
4437.45650979674 0.0491435527801514
4438.12946346823 0.0711438655853271
4438.80241713972 0.0526883602142334
4439.47537081121 0.0639877319335938
4440.14832448269 0.0694670677185059
4440.82127815418 0.0629479885101318
4441.49423182567 0.0454175472259521
4442.16718549716 0.0665285587310791
4442.84013916865 0.0871305465698242
4443.51309284014 0.105743169784546
4444.18604651163 0.0414714813232422
4444.85900018312 0.0813479423522949
4445.53195385461 0.086632251739502
4446.20490752609 0.0729849338531494
4446.87786119758 0.0811634063720703
4447.55081486907 0.0959677696228027
4448.22376854056 0.0704872608184814
4448.89672221205 0.0557174682617188
4449.56967588354 0.067608118057251
4450.24262955503 0.058119535446167
4450.91558322652 0.103391408920288
4451.588536898 0.0625791549682617
4452.26149056949 0.043997049331665
4452.93444424098 0.0619869232177734
4453.60739791247 0.0776205062866211
4454.28035158396 0.0600807666778564
4454.95330525545 0.0494170188903809
4455.62625892694 0.0507743358612061
4456.29921259842 0.0458989143371582
4456.97216626991 0.0616855621337891
4457.6451199414 0.0572812557220459
4458.31807361289 0.0473959445953369
4458.99102728438 0.0394248962402344
4459.66398095587 0.0833735466003418
4460.33693462736 0.0539045333862305
4461.00988829885 0.093951940536499
4461.68284197034 0.0516788959503174
4462.35579564182 0.0480132102966309
4463.02874931331 0.0825741291046143
4463.7017029848 0.0648179054260254
4464.37465665629 0.0695898532867432
4465.04761032778 0.058600902557373
4465.72056399927 0.0576093196868896
4466.39351767076 0.101011753082275
4467.06647134224 0.0625302791595459
4467.73942501373 0.0828425884246826
4468.41237868522 0.0544102191925049
4469.08533235671 0.0702853202819824
4469.7582860282 0.0898792743682861
4470.43123969969 0.087817907333374
4471.10419337118 0.0540623664855957
4471.77714704267 0.0846717357635498
4472.45010071415 0.0735433101654053
4473.12305438564 0.077606201171875
4473.79600805713 0.0436089038848877
4474.46896172862 0.0601868629455566
4475.14191540011 0.093125581741333
4475.8148690716 0.0772984027862549
4476.48782274309 0.0576663017272949
4477.16077641458 0.0498082637786865
4477.83373008606 0.0843570232391357
4478.50668375755 0.0834259986877441
4479.17963742904 0.0863795280456543
4479.85259110053 0.0949423313140869
4480.52554477202 0.116266489028931
4481.19849844351 0.105621576309204
4481.871452115 0.0861327648162842
4482.54440578649 0.119460105895996
4483.21735945797 0.061485767364502
4483.89031312946 0.0870161056518555
4484.56326680095 0.102598428726196
4485.23622047244 0.0788030624389648
4485.90917414393 0.0844039916992188
4486.58212781542 0.0813412666320801
4487.25508148691 0.0912425518035889
4487.9280351584 0.0834362506866455
4488.60098882988 0.0666732788085938
4489.27394250137 0.0776855945587158
4489.94689617286 0.0835375785827637
4490.61984984435 0.076134204864502
4491.29280351584 0.084442138671875
4491.96575718733 0.0938022136688232
4492.63871085882 0.107114553451538
4493.31166453031 0.0983245372772217
4493.98461820179 0.0910372734069824
4494.65757187328 0.0805585384368896
4495.33052554477 0.0940616130828857
4496.00347921626 0.104714632034302
4496.67643288775 0.0589637756347656
4497.34938655924 0.081181526184082
4498.02234023073 0.0793659687042236
4498.69529390222 0.0813765525817871
4499.3682475737 0.083707332611084
4500.04120124519 0.0678138732910156
4500.71415491668 0.0465443134307861
4501.38710858817 0.0440192222595215
4502.06006225966 0.0701789855957031
4502.73301593115 0.0972528457641602
4503.40596960264 0.0981218814849854
4504.07892327413 0.10639762878418
4504.75187694561 0.0853371620178223
4505.4248306171 0.0863573551177979
4506.09778428859 0.0750994682312012
4506.77073796008 0.0739340782165527
4507.44369163157 0.0753428936004639
4508.11664530306 0.0769648551940918
4508.78959897455 0.0571134090423584
4509.46255264603 0.0851187705993652
4510.13550631752 0.0668478012084961
4510.80845998901 0.0608072280883789
4511.4814136605 0.0874454975128174
4512.15436733199 0.0678772926330566
4512.82732100348 0.0967516899108887
4513.50027467497 0.0760929584503174
4514.17322834646 0.0683815479278564
4514.84618201795 0.065669059753418
4515.51913568943 0.063941478729248
4516.19208936092 0.0783150196075439
4516.86504303241 0.0909178256988525
4517.5379967039 0.0817058086395264
4518.21095037539 0.128741264343262
4518.88390404688 0.0958845615386963
4519.55685771837 0.0584437847137451
4520.22981138986 0.0617973804473877
4520.90276506134 0.0691282749176025
4521.57571873283 0.0780055522918701
4522.24867240432 0.084273099899292
4522.92162607581 0.0818493366241455
4523.5945797473 0.0404250621795654
4524.26753341879 0.066704273223877
4524.94048709028 0.0638997554779053
4525.61344076176 0.0660264492034912
4526.28639443325 0.0533921718597412
4526.95934810474 0.0867364406585693
4527.63230177623 0.0714142322540283
4528.30525544772 0.0433824062347412
4528.97820911921 0.0655331611633301
4529.6511627907 0.0400621891021729
4530.32411646219 0.0893871784210205
4530.99707013368 0.0767590999603271
4531.67002380516 0.0789930820465088
4532.34297747665 0.0809628963470459
4533.01593114814 0.0956759452819824
4533.68888481963 0.0711100101470947
4534.36183849112 0.0886483192443848
4535.03479216261 0.0689089298248291
4535.7077458341 0.0510368347167969
4536.38069950558 0.089543342590332
4537.05365317707 0.0601966381072998
4537.72660684856 0.0673084259033203
4538.39956052005 0.0895636081695557
4539.07251419154 0.0894773006439209
4539.74546786303 0.0813608169555664
4540.41842153452 0.0704758167266846
4541.09137520601 0.0949850082397461
4541.7643288775 0.0948374271392822
4542.43728254898 0.088552713394165
4543.11023622047 0.0601551532745361
4543.78318989196 0.0688261985778809
4544.45614356345 0.0941715240478516
4545.12909723494 0.0742225646972656
4545.80205090643 0.0814332962036133
4546.47500457792 0.0263817310333252
4547.1479582494 0.0309891700744629
4547.82091192089 0.0508658885955811
4548.49386559238 0.0518138408660889
4549.16681926387 0.0634760856628418
4549.83977293536 0.0484416484832764
4550.51272660685 0.0540599822998047
4551.18568027834 0.0631670951843262
4551.85863394983 0.0736546516418457
4552.53158762131 0.0465750694274902
4553.2045412928 0.0372624397277832
4553.87749496429 0.0301806926727295
4554.55044863578 0.0925452709197998
4555.22340230727 0.0715601444244385
4555.89635597876 0.0576362609863281
4556.56930965025 0.0507466793060303
4557.24226332174 0.0666346549987793
4557.91521699322 0.0848348140716553
4558.58817066471 0.0770905017852783
4559.2611243362 0.0533244609832764
4559.93407800769 0.0854156017303467
4560.60703167918 0.061131477355957
4561.27998535067 0.0588586330413818
4561.95293902216 0.0532820224761963
4562.62589269365 0.0820441246032715
4563.29884636513 0.0607991218566895
4563.97180003662 0.0510530471801758
4564.64475370811 0.0176711082458496
4565.3177073796 0.0660035610198975
4565.99066105109 0.0412938594818115
4566.66361472258 0.0466344356536865
4567.33656839407 0.0509402751922607
4568.00952206556 0.0666358470916748
4568.68247573704 0.04697585105896
4569.35542940853 0.070526123046875
4570.02838308002 0.0555660724639893
4570.70133675151 0.0782909393310547
4571.374290423 0.0758354663848877
4572.04724409449 0.0576260089874268
4572.72019776598 0.0619709491729736
4573.39315143747 0.0749788284301758
4574.06610510895 0.0909202098846436
4574.73905878044 0.0615370273590088
4575.41201245193 0.0437135696411133
4576.08496612342 0.0289425849914551
4576.75791979491 0.0443675518035889
4577.4308734664 0.0671267509460449
4578.10382713789 0.086280345916748
4578.77678080938 0.058788537979126
4579.44973448086 0.0532784461975098
4580.12268815235 0.0413951873779297
4580.79564182384 0.0528194904327393
4581.46859549533 0.052323579788208
4582.14154916682 0.0745759010314941
4582.81450283831 0.0797955989837646
4583.4874565098 0.0731182098388672
4584.16041018129 0.0974149703979492
4584.83336385277 0.083655834197998
4585.50631752426 0.0601720809936523
4586.17927119575 0.0680720806121826
4586.85222486724 0.0310831069946289
4587.52517853873 0.038959264755249
4588.19813221022 0.0477766990661621
4588.87108588171 0.0313723087310791
4589.5440395532 0.0403668880462646
4590.21699322468 0.0528647899627686
4590.88994689617 0.0298418998718262
4591.56290056766 0.0546035766601562
4592.23585423915 0.0354952812194824
4592.90880791064 0.0211997032165527
4593.58176158213 0.0508644580841064
4594.25471525362 0.071664571762085
4594.92766892511 0.032839298248291
4595.60062259659 0.0187499523162842
4596.27357626808 0.0660240650177002
4596.94652993957 0.0228242874145508
4597.61948361106 0.0633904933929443
4598.29243728255 0.0783827304840088
4598.96539095404 0.0544171333312988
4599.63834462553 0.067634105682373
4600.31129829702 0.0709002017974854
4600.9842519685 0.0531778335571289
4601.65720563999 0.0562794208526611
4602.33015931148 0.0574793815612793
4603.00311298297 0.0485043525695801
4603.67606665446 0.0627877712249756
4604.34902032595 0.0796289443969727
4605.02197399744 0.059135913848877
4605.69492766892 0.0480368137359619
4606.36788134041 0.0542366504669189
4607.0408350119 0.0491106510162354
4607.71378868339 0.0330300331115723
4608.38674235488 0.0738615989685059
4609.05969602637 0.0715222358703613
4609.73264969786 0.0776734352111816
4610.40560336935 0.061328649520874
4611.07855704084 0.0294270515441895
4611.75151071232 0.0493600368499756
4612.42446438381 0.0424683094024658
4613.0974180553 0.0529148578643799
4613.77037172679 0.0490915775299072
4614.44332539828 0.0292551517486572
4615.11627906977 0.0351111888885498
4615.78923274126 0.0349280834197998
4616.46218641274 0.0450630187988281
4617.13514008423 0.0600852966308594
4617.80809375572 0.077216625213623
4618.48104742721 0.0344133377075195
4619.1540010987 0.0570359230041504
4619.82695477019 0.0593161582946777
4620.49990844168 0.0595695972442627
4621.17286211317 0.0575881004333496
4621.84581578465 0.026193380355835
4622.51876945614 0.0597696304321289
4623.19172312763 0.0439538955688477
4623.86467679912 0.0454251766204834
4624.53763047061 0.065288782119751
4625.2105841421 0.0783963203430176
4625.88353781359 0.0390608310699463
4626.55649148508 0.0835204124450684
4627.22944515656 0.051497220993042
4627.90239882805 0.0704269409179688
4628.57535249954 0.0430233478546143
4629.24830617103 0.0454647541046143
4629.92125984252 0.0330865383148193
4630.59421351401 0.0353407859802246
4631.2671671855 0.0524680614471436
4631.94012085699 0.0535790920257568
4632.61307452847 0.0805890560150146
4633.28602819996 0.0576038360595703
4633.95898187145 0.0420894622802734
4634.63193554294 0.0739588737487793
4635.30488921443 0.0678021907806396
4635.97784288592 0.024364709854126
4636.65079655741 0.0553967952728271
4637.3237502289 0.0206494331359863
4637.99670390038 0.0554022789001465
4638.66965757187 0.0260345935821533
4639.34261124336 0.0573599338531494
4640.01556491485 0.0646073818206787
4640.68851858634 0.0648231506347656
4641.36147225783 0.0518608093261719
4642.03442592932 0.0537915229797363
4642.70737960081 0.0586092472076416
4643.38033327229 0.0384659767150879
4644.05328694378 0.048259973526001
4644.72624061527 0.0651483535766602
4645.39919428676 0.0831031799316406
4646.07214795825 0.060516357421875
4646.74510162974 0.0756278038024902
4647.41805530123 0.0713036060333252
4648.09100897272 0.0678400993347168
4648.7639626442 0.038257360458374
4649.43691631569 0.0705316066741943
4650.10986998718 0.0684564113616943
4650.78282365867 0.0731909275054932
4651.45577733016 0.0384814739227295
4652.12873100165 0.0555424690246582
4652.80168467314 0.0670597553253174
4653.47463834463 0.0561287403106689
4654.14759201611 0.0535893440246582
4654.8205456876 0.0694742202758789
4655.49349935909 0.0519676208496094
4656.16645303058 0.0698907375335693
4656.83940670207 0.0650813579559326
4657.51236037356 0.02716064453125
4658.18531404505 0.0661690235137939
4658.85826771654 0.0492198467254639
4659.53122138802 0.0639245510101318
4660.20417505951 0.0594017505645752
4660.877128731 0.0408952236175537
4661.55008240249 0.0504744052886963
4662.22303607398 0.0501017570495605
4662.89598974547 0.0291664600372314
4663.56894341696 0.0506961345672607
4664.24189708845 0.0313305854797363
4664.91485075993 0.043567419052124
4665.58780443142 0.0660006999969482
4666.26075810291 0.0453417301177979
4666.9337117744 0.052746057510376
4667.60666544589 0.0458469390869141
4668.27961911738 0.0572876930236816
4668.95257278887 0.0607180595397949
4669.62552646036 0.0567355155944824
4670.29848013184 0.0447795391082764
4670.97143380333 0.0687520503997803
4671.64438747482 0.0817091464996338
4672.31734114631 0.054448127746582
4672.9902948178 0.0526523590087891
4673.66324848929 0.0538537502288818
4674.33620216078 0.0484230518341064
4675.00915583226 0.0393493175506592
4675.68210950375 0.0689558982849121
4676.35506317524 0.0789008140563965
4677.02801684673 0.0459001064300537
4677.70097051822 0.0621583461761475
4678.37392418971 0.038219690322876
4679.0468778612 0.0376675128936768
4679.71983153269 0.0514771938323975
4680.39278520418 0.0534508228302002
4681.06573887566 0.0620718002319336
4681.73869254715 0.0309624671936035
4682.41164621864 0.0340750217437744
4683.08459989013 0.0479135513305664
4683.75755356162 0.0450165271759033
4684.43050723311 0.0495345592498779
4685.1034609046 0.0542397499084473
4685.77641457608 0.0907115936279297
4686.44936824757 0.0715312957763672
4687.12232191906 0.0442667007446289
4687.79527559055 0.0419852733612061
4688.46822926204 0.0468299388885498
4689.14118293353 0.0506629943847656
4689.81413660502 0.0880303382873535
4690.48709027651 0.051624059677124
4691.16004394799 0.0622107982635498
4691.83299761948 0.0829968452453613
4692.50595129097 0.0502209663391113
4693.17890496246 0.0612685680389404
4693.85185863395 0.080772876739502
4694.52481230544 0.049673318862915
4695.19776597693 0.0648949146270752
4695.87071964842 0.0787885189056396
4696.5436733199 0.0853755474090576
4697.21662699139 0.0641257762908936
4697.88958066288 0.0619513988494873
4698.56253433437 0.0592284202575684
4699.23548800586 0.0702664852142334
4699.90844167735 0.0654115676879883
4700.58139534884 0.077582836151123
4701.25434902033 0.0857307910919189
4701.92730269181 0.0695970058441162
4702.6002563633 0.0658202171325684
4703.27321003479 0.0703394412994385
4703.94616370628 0.0856306552886963
4704.61911737777 0.070584774017334
4705.29207104926 0.071979284286499
4705.96502472075 0.0946018695831299
4706.63797839224 0.0681896209716797
4707.31093206372 0.0750758647918701
4707.98388573521 0.0760061740875244
4708.6568394067 0.0522329807281494
4709.32979307819 0.0598592758178711
4710.00274674968 0.051177978515625
4710.67570042117 0.0669982433319092
4711.34865409266 0.0679869651794434
4712.02160776415 0.0452425479888916
4712.69456143563 0.0445108413696289
4713.36751510712 0.0659909248352051
4714.04046877861 0.0852134227752686
4714.7134224501 0.0545973777770996
4715.38637612159 0.0437324047088623
4716.05932979308 0.0675082206726074
4716.73228346457 0.0680994987487793
4717.40523713606 0.044710636138916
4718.07819080754 0.0570368766784668
4718.75114447903 0.0747318267822266
4719.42409815052 0.0434179306030273
4720.09705182201 0.0566337108612061
4720.7700054935 0.0716795921325684
4721.44295916499 0.0305273532867432
4722.11591283648 0.0624399185180664
4722.78886650797 0.0581843852996826
4723.46182017945 0.0755584239959717
4724.13477385094 0.0645773410797119
4724.80772752243 0.0609352588653564
4725.48068119392 0.0721766948699951
4726.15363486541 0.0265250205993652
4726.8265885369 0.0514357089996338
4727.49954220839 0.0753400325775146
4728.17249587987 0.0272622108459473
4728.84544955136 0.0380957126617432
4729.51840322285 0.0581481456756592
4730.19135689434 0.0561215877532959
4730.86431056583 0.0707647800445557
4731.53726423732 0.0599422454833984
4732.21021790881 0.0470147132873535
4732.8831715803 0.0513885021209717
4733.55612525179 0.0299394130706787
4734.22907892327 0.0389382839202881
4734.90203259476 0.0292673110961914
4735.57498626625 0.0408129692077637
4736.24793993774 0.0681016445159912
4736.92089360923 0.0277180671691895
4737.59384728072 0.0711617469787598
4738.26680095221 0.0846147537231445
4738.9397546237 0.0900938510894775
4739.61270829518 0.0866293907165527
4740.28566196667 0.0628488063812256
4740.95861563816 0.0728349685668945
4741.63156930965 0.0824975967407227
4742.30452298114 0.0668590068817139
4742.97747665263 0.0422861576080322
4743.65043032412 0.0584073066711426
4744.3233839956 0.0549027919769287
4744.99633766709 0.0629255771636963
4745.66929133858 0.0474910736083984
4746.34224501007 0.0628652572631836
4747.01519868156 0.0474696159362793
4747.68815235305 0.0251150131225586
4748.36110602454 0.0527768135070801
4749.03405969603 0.0951635837554932
4749.70701336752 0.0689759254455566
4750.379967039 0.0768916606903076
4751.05292071049 0.0522952079772949
4751.72587438198 0.0437154769897461
4752.39882805347 0.0664732456207275
4753.07178172496 0.0830807685852051
4753.74473539645 0.0499861240386963
4754.41768906794 0.0418910980224609
4755.09064273942 0.0742349624633789
4755.76359641091 0.0779614448547363
4756.4365500824 0.0714657306671143
4757.10950375389 0.0318524837493896
4757.78245742538 0.0539000034332275
4758.45541109687 0.0604844093322754
4759.12836476836 -0.00356006622314453
4759.80131843985 0.0181164741516113
4760.47427211133 0.0239076614379883
4761.14722578282 0.032355785369873
4761.82017945431 0.0206630229949951
4762.4931331258 0.0157322883605957
4763.16608679729 0.0192124843597412
4763.83904046878 0.03128981590271
4764.51199414027 0.0394642353057861
4765.18494781176 0.0376348495483398
4765.85790148324 0.044729471206665
4766.53085515473 0.0380752086639404
4767.20380882622 0.0267994403839111
4767.87676249771 0.0393297672271729
4768.5497161692 -0.000497102737426758
4769.22266984069 0.0387892723083496
4769.89562351218 0.0520532131195068
4770.56857718367 0.0664379596710205
4771.24153085515 0.0761294364929199
4771.91448452664 0.0766355991363525
4772.58743819813 0.0298416614532471
4773.26039186962 0.0523524284362793
4773.93334554111 0.0539031028747559
4774.6062992126 0.0507340431213379
4775.27925288409 0.060859203338623
4775.95220655558 0.0568830966949463
4776.62516022706 0.0955214500427246
4777.29811389855 0.0528354644775391
4777.97106757004 0.0941290855407715
4778.64402124153 0.077056884765625
4779.31697491302 0.0766465663909912
4779.98992858451 0.0446455478668213
4780.662882256 0.0397632122039795
4781.33583592749 0.0676486492156982
4782.00878959897 0.0479836463928223
4782.68174327046 0.0874550342559814
4783.35469694195 0.0862069129943848
4784.02765061344 0.0659704208374023
4784.70060428493 0.0915205478668213
4785.37355795642 0.0935766696929932
4786.04651162791 0.084414005279541
4786.7194652994 0.0679192543029785
4787.39241897088 0.0331158638000488
4788.06537264237 0.0534567832946777
4788.73832631386 0.0321416854858398
4789.41127998535 0.0399885177612305
4790.08423365684 0.0774459838867188
4790.75718732833 0.0736677646636963
4791.43014099982 0.0535275936126709
4792.10309467131 0.0699188709259033
4792.77604834279 0.0269815921783447
4793.44900201428 0.0482885837554932
4794.12195568577 0.0792758464813232
4794.79490935726 0.0716912746429443
4795.46786302875 0.0738415718078613
4796.14081670024 0.0619182586669922
4796.81377037173 0.0579545497894287
4797.48672404321 0.093968391418457
4798.1596777147 0.0698235034942627
4798.83263138619 0.0693228244781494
4799.50558505768 0.0699672698974609
4800.17853872917 0.0736045837402344
4800.85149240066 0.0623774528503418
4801.52444607215 0.0382933616638184
4802.19739974364 0.0362312793731689
4802.87035341513 0.0652234554290771
4803.54330708661 0.0652706623077393
4804.2162607581 0.0683138370513916
4804.88921442959 0.042001485824585
4805.56216810108 0.0599148273468018
4806.23512177257 0.0791738033294678
4806.90807544406 0.0777199268341064
4807.58102911555 0.0623810291290283
4808.25398278704 0.0624499320983887
4808.92693645852 0.054706335067749
4809.59989013001 0.0599935054779053
4810.2728438015 0.0605370998382568
4810.94579747299 0.0326871871948242
4811.61875114448 0.0378835201263428
4812.29170481597 0.0662720203399658
4812.96465848746 0.0436468124389648
4813.63761215894 0.0597732067108154
4814.31056583043 0.0660445690155029
4814.98351950192 0.0396051406860352
4815.65647317341 -0.00569581985473633
4816.3294268449 0.0258820056915283
4817.00238051639 0.0556433200836182
4817.67533418788 0.0409963130950928
4818.34828785937 0.0308742523193359
4819.02124153086 0.0356917381286621
4819.69419520234 0.0460834503173828
4820.36714887383 0.0415101051330566
4821.04010254532 -0.00533795356750488
4821.71305621681 -0.00895595550537109
4822.3860098883 0.0160682201385498
4823.05896355979 0.0303432941436768
4823.73191723128 0.0526859760284424
4824.40487090276 0.0726802349090576
4825.07782457425 0.074613094329834
4825.75077824574 0.105107545852661
4826.42373191723 0.0349390506744385
4827.09668558872 0.0505688190460205
4827.76963926021 0.0575406551361084
4828.4425929317 0.0471453666687012
4829.11554660319 0.0686826705932617
4829.78850027468 0.0777280330657959
4830.46145394616 0.0957915782928467
4831.13440761765 0.0787813663482666
4831.80736128914 0.0539815425872803
4832.48031496063 0.0688076019287109
4833.15326863212 0.0582070350646973
4833.82622230361 0.0709388256072998
4834.4991759751 0.0970048904418945
4835.17212964658 0.0505924224853516
4835.84508331807 0.0708646774291992
4836.51803698956 0.0919654369354248
4837.19099066105 0.0573935508728027
4837.86394433254 0.0680811405181885
4838.53689800403 0.0367741584777832
4839.20985167552 0.0480382442474365
4839.88280534701 0.0291438102722168
4840.55575901849 0.0166449546813965
4841.22871268998 0.056959867477417
4841.90166636147 0.0719754695892334
4842.57462003296 0.0474722385406494
4843.24757370445 0.0614306926727295
4843.92052737594 0.0750811100006104
4844.59348104743 0.0729091167449951
4845.26643471892 0.0518133640289307
4845.9393883904 0.0595746040344238
4846.61234206189 0.0528979301452637
4847.28529573338 0.0469167232513428
4847.95824940487 0.0202460289001465
4848.63120307636 0.0253260135650635
4849.30415674785 0.0781571865081787
4849.97711041934 0.0414178371429443
4850.65006409083 0.0479805469512939
4851.32301776231 0.0413637161254883
4851.9959714338 0.065692663192749
4852.66892510529 0.0671546459197998
4853.34187877678 0.0492982864379883
4854.01483244827 0.0482337474822998
4854.68778611976 0.0407018661499023
4855.36073979125 0.0654730796813965
4856.03369346274 0.0225386619567871
4856.70664713422 0.0171232223510742
4857.37960080571 0.045865535736084
4858.0525544772 0.0428106784820557
4858.72550814869 0.0426311492919922
4859.39846182018 0.0556156635284424
4860.07141549167 0.0456390380859375
4860.74436916316 0.0360045433044434
4861.41732283465 0.050011157989502
4862.09027650613 0.0312585830688477
4862.76323017762 0.0551383495330811
4863.43618384911 0.0778088569641113
4864.1091375206 0.0646765232086182
4864.78209119209 0.0793008804321289
4865.45504486358 0.0236706733703613
4866.12799853507 0.042896032333374
4866.80095220656 0.0625905990600586
4867.47390587804 0.0555398464202881
4868.14685954953 0.0829777717590332
4868.81981322102 0.0837349891662598
4869.49276689251 0.0670297145843506
4870.165720564 0.101520538330078
4870.83867423549 0.0856001377105713
4871.51162790698 0.0709846019744873
4872.18458157847 0.0284202098846436
4872.85753524995 0.0654878616333008
4873.53048892144 0.0656421184539795
4874.20344259293 0.0581560134887695
4874.87639626442 0.0428409576416016
4875.54934993591 0.0357730388641357
4876.2223036074 0.0398297309875488
4876.89525727889 0.0410299301147461
4877.56821095038 0.0588853359222412
4878.24116462186 0.050227165222168
4878.91411829335 0.0618231296539307
4879.58707196484 0.0682625770568848
4880.26002563633 0.0519628524780273
4880.93297930782 0.0667567253112793
4881.60593297931 0.0483672618865967
4882.2788866508 0.0688858032226562
4882.95184032229 0.0353782176971436
4883.62479399377 0.0264139175415039
4884.29774766526 0.047316312789917
4884.97070133675 0.0713846683502197
4885.64365500824 0.0582499504089355
4886.31660867973 0.0508034229278564
4886.98956235122 0.078141450881958
4887.66251602271 0.077171802520752
4888.3354696942 0.0605697631835938
4889.00842336568 0.033275842666626
4889.68137703717 0.089076042175293
4890.35433070866 0.0861601829528809
4891.02728438015 0.0524637699127197
4891.70023805164 0.0327668190002441
4892.37319172313 0.06689453125
4893.04614539462 0.0634288787841797
4893.7190990661 0.031137228012085
4894.39205273759 0.0400762557983398
4895.06500640908 0.0557572841644287
4895.73796008057 0.0609602928161621
4896.41091375206 0.0638508796691895
4897.08386742355 0.0531573295593262
4897.75682109504 0.068281888961792
4898.42977476653 0.058255672454834
4899.10272843802 0.0586340427398682
4899.7756821095 0.0547497272491455
4900.44863578099 0.0400054454803467
4901.12158945248 0.0225939750671387
4901.79454312397 0.0435402393341064
4902.46749679546 0.016876220703125
4903.14045046695 0.0306541919708252
4903.81340413844 0.0293099880218506
4904.48635780992 0.0257351398468018
4905.15931148141 0.0538015365600586
4905.8322651529 0.0412216186523438
4906.50521882439 0.0241560935974121
4907.17817249588 0.0259048938751221
4907.85112616737 0.059309720993042
4908.52407983886 0.043813943862915
4909.19703351035 0.0485794544219971
4909.86998718183 0.0515720844268799
4910.54294085332 0.0400881767272949
4911.21589452481 0.0702612400054932
4911.8888481963 0.0394279956817627
4912.56180186779 0.0747957229614258
4913.23475553928 0.0493526458740234
4913.90770921077 0.0289268493652344
4914.58066288226 0.0374023914337158
4915.25361655374 0.0523190498352051
4915.92657022523 0.0593428611755371
4916.59952389672 0.0449779033660889
4917.27247756821 0.0598745346069336
4917.9454312397 0.0467293262481689
4918.61838491119 0.0571000576019287
4919.29133858268 0.0333127975463867
4919.96429225417 0.0564022064208984
4920.63724592565 0.0286331176757812
4921.31019959714 0.0468690395355225
4921.98315326863 0.0464408397674561
4922.65610694012 0.0442812442779541
4923.32906061161 0.0774552822113037
4924.0020142831 0.0622062683105469
4924.67496795459 0.0412812232971191
4925.34792162608 0.0442709922790527
4926.02087529756 0.0140008926391602
4926.69382896905 0.0507128238677979
4927.36678264054 0.0489521026611328
4928.03973631203 0.073495626449585
4928.71268998352 0.0237174034118652
4929.38564365501 0.0616044998168945
4930.0585973265 0.0581355094909668
4930.73155099799 0.0607640743255615
4931.40450466947 0.0522894859313965
4932.07745834096 0.0476474761962891
4932.75041201245 0.0678503513336182
4933.42336568394 0.0581631660461426
4934.09631935543 0.073840856552124
4934.76927302692 0.0877928733825684
4935.44222669841 0.0522363185882568
4936.1151803699 0.0583789348602295
4936.78813404138 0.0329644680023193
4937.46108771287 0.0691099166870117
4938.13404138436 0.0448126792907715
4938.80699505585 0.0529701709747314
4939.47994872734 0.0136203765869141
4940.15290239883 0.0346131324768066
4940.82585607032 0.0327770709991455
4941.49880974181 0.0623760223388672
4942.17176341329 0.0127558708190918
4942.84471708478 0.0378215312957764
4943.51767075627 0.069838285446167
4944.19062442776 0.0467023849487305
4944.86357809925 0.0625009536743164
4945.53653177074 0.0488631725311279
4946.20948544223 0.0310811996459961
4946.88243911372 0.0640223026275635
4947.5553927852 0.0839345455169678
4948.22834645669 0.056368350982666
4948.90130012818 0.0651874542236328
4949.57425379967 0.0508706569671631
4950.24720747116 0.0639834403991699
4950.92016114265 0.0571658611297607
4951.59311481414 0.053678035736084
4952.26606848563 0.0621776580810547
4952.93902215711 0.0616328716278076
4953.6119758286 0.0630199909210205
4954.28492950009 0.0568816661834717
4954.95788317158 0.0479350090026855
4955.63083684307 0.0708787441253662
4956.30379051456 0.0983002185821533
4956.97674418605 0.0287847518920898
4957.64969785754 0.0236077308654785
4958.32265152902 0.0684773921966553
4958.99560520051 0.0415196418762207
4959.668558872 0.0757491588592529
4960.34151254349 0.0588836669921875
4961.01446621498 0.0425066947937012
4961.68741988647 0.070603609085083
4962.36037355796 0.0206763744354248
4963.03332722944 0.0539021492004395
4963.70628090093 0.068493127822876
4964.37923457242 0.0407192707061768
4965.05218824391 0.0677254199981689
4965.7251419154 0.0604925155639648
4966.39809558689 0.0337526798248291
4967.07104925838 0.0541987419128418
4967.74400292987 0.0702970027923584
4968.41695660136 0.0695617198944092
4969.08991027284 0.0816004276275635
4969.76286394433 0.0688731670379639
4970.43581761582 0.038442850112915
4971.10877128731 0.0397000312805176
4971.7817249588 0.0820379257202148
4972.45467863029 0.0592887401580811
4973.12763230178 0.0403668880462646
4973.80058597326 0.031019926071167
4974.47353964475 0.0235271453857422
4975.14649331624 0.0521702766418457
4975.81944698773 0.067157506942749
4976.49240065922 0.0366168022155762
4977.16535433071 0.0240142345428467
4977.8383080022 0.0381555557250977
4978.51126167369 0.0767977237701416
4979.18421534517 0.0558502674102783
4979.85716901666 0.0413765907287598
4980.53012268815 0.070026159286499
4981.20307635964 0.0703094005584717
4981.87603003113 0.0519771575927734
4982.54898370262 0.0620369911193848
4983.22193737411 0.0436246395111084
4983.8948910456 0.0309123992919922
4984.56784471708 0.04522705078125
4985.24079838857 0.0816385746002197
4985.91375206006 0.044100284576416
4986.58670573155 0.0431180000305176
4987.25965940304 0.0406708717346191
4987.93261307453 0.0558912754058838
4988.60556674602 0.0560464859008789
4989.27852041751 0.0740902423858643
4989.95147408899 0.0695996284484863
4990.62442776048 0.0703868865966797
4991.29738143197 0.060539722442627
4991.97033510346 0.0570363998413086
4992.64328877495 0.0224976539611816
4993.31624244644 0.0655012130737305
4993.98919611793 0.0663051605224609
4994.66214978942 0.0423886775970459
4995.3351034609 0.0429556369781494
4996.00805713239 0.0599210262298584
4996.68101080388 0.0169892311096191
4997.35396447537 0.00822949409484863
4998.02691814686 0.023871898651123
4998.69987181835 0.0429413318634033
4999.37282548984 0.0466568470001221
5000.04577916133 0.0738427639007568
5000.71873283281 0.0455493927001953
5001.3916865043 0.0459787845611572
5002.06464017579 0.0465376377105713
5002.73759384728 0.0344383716583252
5003.41054751877 0.0216312408447266
5004.08350119026 0.0225934982299805
5004.75645486175 0.0494480133056641
5005.42940853324 0.0540688037872314
5006.10236220472 0.0582146644592285
5006.77531587621 0.0351502895355225
5007.4482695477 0.0469381809234619
5008.12122321919 0.0527586936950684
5008.79417689068 0.0586550235748291
5009.46713056217 0.0553450584411621
5010.14008423366 0.0573470592498779
5010.81303790515 0.0562798976898193
5011.48599157663 0.0708737373352051
5012.15894524812 0.0439519882202148
5012.83189891961 0.0369782447814941
5013.5048525911 0.0366554260253906
5014.17780626259 0.0189981460571289
5014.85075993408 0.0440778732299805
5015.52371360557 0.0519869327545166
5016.19666727705 0.0614628791809082
5016.86962094854 0.044968843460083
5017.54257462003 0.0266122817993164
5018.21552829152 0.0422754287719727
5018.88848196301 0.0232703685760498
5019.5614356345 0.0195538997650146
5020.23438930599 0.0653584003448486
5020.90734297748 0.0331966876983643
5021.58029664897 0.0580546855926514
5022.25325032045 0.0681228637695312
5022.92620399194 0.0510175228118896
5023.59915766343 0.0684170722961426
5024.27211133492 0.0551164150238037
5024.94506500641 0.0372998714447021
5025.6180186779 0.0470895767211914
5026.29097234939 0.0273323059082031
5026.96392602088 0.0366461277008057
5027.63687969236 0.0427572727203369
5028.30983336385 0.030893087387085
5028.98278703534 0.0262463092803955
5029.65574070683 0.037865161895752
5030.32869437832 0.0329601764678955
5031.00164804981 0.0843358039855957
5031.6746017213 0.0805811882019043
5032.34755539278 0.044337272644043
5033.02050906427 0.0491836071014404
5033.69346273576 0.0615456104278564
5034.36641640725 0.0840301513671875
5035.03937007874 0.0546340942382812
5035.71232375023 0.0661373138427734
5036.38527742172 0.0533730983734131
5037.05823109321 0.0719633102416992
5037.7311847647 0.075998067855835
5038.40413843618 0.0570766925811768
5039.07709210767 0.0457520484924316
5039.75004577916 0.0680983066558838
5040.42299945065 0.0693995952606201
5041.09595312214 0.0317468643188477
5041.76890679363 0.02559494972229
5042.44186046512 0.0176658630371094
5043.1148141366 0.0355775356292725
5043.78776780809 0.0491960048675537
5044.46072147958 0.0269227027893066
5045.13367515107 0.0391719341278076
5045.80662882256 0.0491418838500977
5046.47958249405 0.0434002876281738
5047.15253616554 0.046363353729248
5047.82548983703 0.0311069488525391
5048.49844350851 0.0462296009063721
5049.17139718 0.0596320629119873
5049.84435085149 0.0677227973937988
5050.51730452298 0.0759880542755127
5051.19025819447 0.0715017318725586
5051.86321186596 0.0727641582489014
5052.53616553745 0.0605089664459229
5053.20911920894 0.0429854393005371
5053.88207288042 0.0723233222961426
5054.55502655191 0.0669174194335938
5055.2279802234 0.0595147609710693
5055.90093389489 0.0757937431335449
5056.57388756638 0.0409035682678223
5057.24684123787 0.0275387763977051
5057.91979490936 0.074103832244873
5058.59274858085 0.0622847080230713
5059.26570225233 0.0636551380157471
5059.93865592382 0.0627756118774414
5060.61160959531 0.0826570987701416
5061.2845632668 0.062462329864502
5061.95751693829 0.0440914630889893
5062.63047060978 0.0662174224853516
5063.30342428127 0.0360145568847656
5063.97637795276 0.0557513236999512
5064.64933162424 0.0523028373718262
5065.32228529573 0.053797721862793
5065.99523896722 0.0138850212097168
5066.66819263871 0.0456762313842773
5067.3411463102 0.0379700660705566
5068.01409998169 0.0431840419769287
5068.68705365318 0.0522677898406982
5069.36000732467 0.0600326061248779
5070.03296099615 0.0564918518066406
5070.70591466764 0.0823383331298828
5071.37886833913 0.0682125091552734
5072.05182201062 0.0538389682769775
5072.72477568211 0.0627672672271729
5073.3977293536 0.0808184146881104
5074.07068302509 0.0440719127655029
5074.74363669658 0.0285015106201172
5075.41659036806 0.0542786121368408
5076.08954403955 0.0751845836639404
5076.76249771104 0.0377340316772461
5077.43545138253 0.0765643119812012
5078.10840505402 0.0994317531585693
5078.78135872551 0.0837512016296387
5079.454312397 0.0484793186187744
5080.12726606849 0.0621633529663086
5080.80021973997 0.0757839679718018
5081.47317341146 0.082707405090332
5082.14612708295 0.0893316268920898
5082.81908075444 0.0627641677856445
5083.49203442593 0.0447337627410889
5084.16498809742 0.0364198684692383
5084.83794176891 0.0387377738952637
5085.51089544039 0.0566227436065674
5086.18384911188 0.0317785739898682
5086.85680278337 0.0410678386688232
5087.52975645486 0.0489981174468994
5088.20271012635 0.0390079021453857
5088.87566379784 0.0613424777984619
5089.54861746933 0.0707714557647705
5090.22157114082 0.0679490566253662
5090.89452481231 0.0552685260772705
5091.56747848379 0.0754458904266357
5092.24043215528 0.0440361499786377
5092.91338582677 0.024803638458252
5093.58633949826 0.0527222156524658
5094.25929316975 0.0522515773773193
5094.93224684124 0.0611753463745117
5095.60520051273 0.0315163135528564
5096.27815418422 0.0524919033050537
5096.9511078557 0.0620849132537842
5097.62406152719 0.0661005973815918
5098.29701519868 0.0513179302215576
5098.96996887017 0.040480375289917
5099.64292254166 0.0619454383850098
5100.31587621315 0.0481224060058594
5100.98882988464 0.0803546905517578
5101.66178355612 0.0662503242492676
5102.33473722761 0.0797228813171387
5103.0076908991 0.0748860836029053
5103.68064457059 0.0831942558288574
5104.35359824208 0.0398015975952148
5105.02655191357 0.0578029155731201
5105.69950558506 0.0781955718994141
5106.37245925655 0.042773962020874
5107.04541292804 0.0855097770690918
5107.71836659952 0.0882878303527832
5108.39132027101 0.0808775424957275
5109.0642739425 0.0413780212402344
5109.73722761399 0.0425379276275635
5110.41018128548 0.0877048969268799
5111.08313495697 0.0832509994506836
5111.75608862846 0.0885982513427734
5112.42904229994 0.063434362411499
5113.10199597143 0.0411336421966553
5113.77494964292 0.0523667335510254
5114.44790331441 0.0630650520324707
5115.1208569859 0.045039176940918
5115.79381065739 0.057356595993042
5116.46676432888 0.0285227298736572
5117.13971800037 0.0306618213653564
5117.81267167186 0.0474228858947754
5118.48562534334 0.0521349906921387
5119.15857901483 0.0716631412506104
5119.83153268632 0.0602719783782959
5120.50448635781 0.0414400100708008
5121.1774400293 0.0516476631164551
5121.85039370079 0.0538108348846436
5122.52334737228 0.0751702785491943
5123.19630104376 0.0815310478210449
5123.86925471525 0.0590555667877197
5124.54220838674 0.0565319061279297
5125.21516205823 0.0436551570892334
5125.88811572972 0.0682382583618164
5126.56106940121 0.0653910636901855
5127.2340230727 0.0692591667175293
5127.90697674419 0.0781352519989014
5128.57993041567 0.030677318572998
5129.25288408716 0.0570278167724609
5129.92583775865 0.0655322074890137
5130.59879143014 0.0766901969909668
5131.27174510163 0.066190242767334
5131.94469877312 0.0901165008544922
5132.61765244461 0.0709023475646973
5133.2906061161 0.093895435333252
5133.96355978758 0.0951533317565918
5134.63651345907 0.0562794208526611
5135.30946713056 0.0618813037872314
5135.98242080205 0.0357282161712646
5136.65537447354 0.055492639541626
5137.32832814503 0.0239379405975342
5138.00128181652 0.0664474964141846
5138.67423548801 0.0839715003967285
5139.34718915949 0.0576167106628418
5140.02014283098 0.0759096145629883
5140.69309650247 0.0819499492645264
5141.36605017396 0.0360808372497559
5142.03900384545 0.0480766296386719
5142.71195751694 0.0697095394134521
5143.38491118843 0.0427834987640381
5144.05786485992 0.0632402896881104
5144.7308185314 0.0660154819488525
5145.40377220289 0.0351686477661133
5146.07672587438 0.0647249221801758
5146.74967954587 0.0462675094604492
5147.42263321736 0.0631940364837646
5148.09558688885 0.0429613590240479
5148.76854056034 0.0250613689422607
5149.44149423183 0.0421724319458008
5150.11444790331 0.0694644451141357
5150.7874015748 0.077831506729126
5151.46035524629 0.0727243423461914
5152.13330891778 0.0734224319458008
5152.80626258927 0.0812418460845947
5153.47921626076 0.0334343910217285
5154.15216993225 0.057032585144043
5154.82512360374 0.0803496837615967
5155.49807727522 0.0720493793487549
5156.17103094671 0.0723850727081299
5156.8439846182 0.0627944469451904
5157.51693828969 0.0757596492767334
5158.18989196118 0.0765843391418457
5158.86284563267 0.0757191181182861
5159.53579930416 0.109498262405396
5160.20875297565 0.0999081134796143
5160.88170664713 0.0911118984222412
5161.55466031862 0.0949492454528809
5162.22761399011 0.0872642993927002
5162.9005676616 0.0689475536346436
5163.57352133309 0.091423511505127
5164.24647500458 0.0847015380859375
5164.91942867607 0.0843906402587891
5165.59238234756 0.0861976146697998
5166.26533601904 0.0798132419586182
5166.93828969053 0.0605711936950684
5167.61124336202 0.0419840812683105
5168.28419703351 0.057941198348999
5168.957150705 0.0529935359954834
5169.63010437649 0.0475609302520752
5170.30305804798 0.0259692668914795
5170.97601171947 0.0966248512268066
5171.64896539095 0.0435304641723633
5172.32191906244 0.062542200088501
5172.99487273393 0.0947527885437012
5173.66782640542 0.0888566970825195
5174.34078007691 0.0433750152587891
5175.0137337484 0.083094596862793
5175.68668741989 0.0756311416625977
5176.35964109138 0.0699255466461182
5177.03259476286 0.0779950618743896
5177.70554843435 0.0553762912750244
5178.37850210584 0.0602502822875977
5179.05145577733 0.0340487957000732
5179.72440944882 0.0469353199005127
5180.39736312031 0.0656120777130127
5181.0703167918 0.0382490158081055
5181.74327046328 0.0300090312957764
5182.41622413477 0.0550632476806641
5183.08917780626 0.0658352375030518
5183.76213147775 0.064833402633667
5184.43508514924 0.0721721649169922
5185.10803882073 0.0702056884765625
5185.78099249222 0.0735251903533936
5186.45394616371 0.0754594802856445
5187.1268998352 0.069969654083252
5187.79985350668 0.0967249870300293
5188.47280717817 0.0633816719055176
5189.14576084966 0.091505765914917
5189.81871452115 0.048081636428833
5190.49166819264 0.0684411525726318
5191.16462186413 0.0662055015563965
5191.83757553562 0.0458710193634033
5192.5105292071 0.0729823112487793
5193.18348287859 0.0683848857879639
5193.85643655008 0.0446038246154785
5194.52939022157 0.0629334449768066
5195.20234389306 0.0579962730407715
5195.87529756455 0.058067798614502
5196.54825123604 0.0464859008789062
5197.22120490753 0.0694200992584229
5197.89415857901 0.0581316947937012
5198.5671122505 0.0319056510925293
5199.24006592199 0.0611886978149414
5199.91301959348 0.0833792686462402
5200.58597326497 0.0524888038635254
5201.25892693646 0.0428891181945801
5201.93188060795 0.0700328350067139
5202.60483427944 0.0522866249084473
5203.27778795092 0.0502974987030029
5203.95074162241 0.0341758728027344
5204.6236952939 0.0433123111724854
5205.29664896539 0.022505521774292
5205.96960263688 0.0557417869567871
5206.64255630837 0.0344502925872803
5207.31550997986 0.059945821762085
5207.98846365135 0.0454082489013672
5208.66141732283 0.0703744888305664
5209.33437099432 0.082266092300415
5210.00732466581 0.0666570663452148
5210.6802783373 0.0597476959228516
5211.35323200879 0.0754408836364746
5212.02618568028 0.0873427391052246
5212.69913935177 0.0884265899658203
5213.37209302326 0.0713880062103271
5214.04504669474 0.0421874523162842
5214.71800036623 0.0709540843963623
5215.39095403772 0.0517268180847168
5216.06390770921 0.0712893009185791
5216.7368613807 0.0600447654724121
5217.40981505219 0.0561580657958984
5218.08276872368 0.05517578125
5218.75572239517 0.05928635597229
5219.42867606665 0.0672528743743896
5220.10162973814 0.0366702079772949
5220.77458340963 0.061333179473877
5221.44753708112 0.0801730155944824
5222.12049075261 0.0694808959960938
5222.7934444241 0.0507712364196777
5223.46639809559 0.03515625
5224.13935176708 0.0319583415985107
5224.81230543856 0.0523612499237061
5225.48525911005 0.0505268573760986
5226.15821278154 0.0587532520294189
5226.83116645303 0.0753240585327148
5227.50412012452 0.085627555847168
5228.17707379601 0.0571317672729492
5228.8500274675 0.0917994976043701
5229.52298113899 0.0763869285583496
5230.19593481047 0.0837235450744629
5230.86888848196 0.060772180557251
5231.54184215345 0.0961141586303711
5232.21479582494 0.0894131660461426
5232.88774949643 0.0969326496124268
5233.56070316792 0.0793616771697998
5234.23365683941 0.0651504993438721
5234.9066105109 0.0658576488494873
5235.57956418238 0.0717434883117676
5236.25251785387 0.0567400455474854
5236.92547152536 0.0675380229949951
5237.59842519685 0.0632977485656738
5238.27137886834 0.0552115440368652
5238.94433253983 0.0622267723083496
5239.61728621132 0.0581498146057129
5240.29023988281 0.0459005832672119
5240.96319355429 0.0628330707550049
5241.63614722578 0.0637762546539307
5242.30910089727 0.0647411346435547
5242.98205456876 0.0376920700073242
5243.65500824025 0.0822906494140625
5244.32796191174 0.0579700469970703
5245.00091558323 0.0504481792449951
5245.67386925472 0.0456211566925049
5246.3468229262 0.0735349655151367
5247.01977659769 0.0696005821228027
5247.69273026918 0.0371518135070801
5248.36568394067 0.0224640369415283
5249.03863761216 0.0614690780639648
5249.71159128365 0.0579841136932373
5250.38454495514 0.0720596313476562
5251.05749862662 0.0461826324462891
5251.73045229811 0.0461330413818359
5252.4034059696 0.0411765575408936
5253.07635964109 0.0450046062469482
5253.74931331258 0.035524845123291
5254.42226698407 0.0501396656036377
5255.09522065556 0.0217480659484863
5255.76817432705 0.0247461795806885
5256.44112799854 0.0507340431213379
5257.11408167002 0.0227110385894775
5257.78703534151 0.0462801456451416
5258.459989013 0.0475070476531982
5259.13294268449 0.048893928527832
5259.80589635598 0.0296649932861328
5260.47885002747 0.0384538173675537
5261.15180369896 0.0450131893157959
5261.82475737044 0.0306951999664307
5262.49771104193 0.0653107166290283
5263.17066471342 0.067908763885498
5263.84361838491 0.0840222835540771
5264.5165720564 0.0842914581298828
5265.18952572789 0.061638355255127
5265.86247939938 0.058201789855957
5266.53543307087 0.0610649585723877
5267.20838674235 0.0550282001495361
5267.88134041384 0.021862268447876
5268.55429408533 0.0433871746063232
5269.22724775682 0.0415849685668945
5269.90020142831 0.0766756534576416
5270.5731550998 0.0132126808166504
5271.24610877129 0.0216825008392334
5271.91906244278 0.0353920459747314
5272.59201611426 0.0290877819061279
5273.26496978575 0.0272150039672852
5273.93792345724 0.0663082599639893
5274.61087712873 0.0243930816650391
5275.28383080022 0.0253679752349854
5275.95678447171 0.0549767017364502
5276.6297381432 0.0350508689880371
5277.30269181469 0.0571496486663818
5277.97564548617 0.0521128177642822
5278.64859915766 0.026799201965332
5279.32155282915 0.0233712196350098
5279.99450650064 0.0557961463928223
5280.66746017213 0.0182437896728516
5281.34041384362 0.0238065719604492
5282.01336751511 0.032602071762085
5282.6863211866 0.0381069183349609
5283.35927485808 0.0221405029296875
5284.03222852957 -0.0012199878692627
5284.70518220106 0.0154139995574951
5285.37813587255 0.0249333381652832
5286.05108954404 0.0281565189361572
5286.72404321553 0.0331339836120605
5287.39699688702 0.0335226058959961
5288.06995055851 0.0448377132415771
5288.74290422999 0.0448768138885498
5289.41585790148 0.0493361949920654
5290.08881157297 0.0412411689758301
5290.76176524446 0.0228545665740967
5291.43471891595 0.0480749607086182
5292.10767258744 0.0163619518280029
5292.78062625893 0.029435396194458
5293.45357993042 0.00917673110961914
5294.1265336019 0.0125820636749268
5294.79948727339 0.0246002674102783
5295.47244094488 0.0539455413818359
5296.14539461637 0.0315935611724854
5296.81834828786 0.0297811031341553
5297.49130195935 0.0537714958190918
5298.16425563084 0.0155034065246582
5298.83720930233 0.0425634384155273
5299.51016297381 0.0272529125213623
5300.1831166453 0.0393567085266113
5300.85607031679 0.0543794631958008
5301.52902398828 0.0610074996948242
5302.20197765977 0.00805282592773438
5302.87493133126 0.0681896209716797
5303.54788500275 0.0532228946685791
5304.22083867423 0.0226802825927734
5304.89379234572 0.015092134475708
5305.56674601721 0.0391173362731934
5306.2396996887 0.0117497444152832
5306.91265336019 0.0515456199645996
5307.58560703168 0.0612401962280273
5308.25856070317 0.0478830337524414
5308.93151437466 0.0570991039276123
5309.60446804615 0.0414144992828369
5310.27742171763 0.0441889762878418
5310.95037538912 0.0195560455322266
5311.62332906061 0.0460681915283203
5312.2962827321 0.0458798408508301
5312.96923640359 0.0377252101898193
5313.64219007508 0.0762956142425537
5314.31514374657 0.0383152961730957
5314.98809741806 0.0469141006469727
5315.66105108954 0.0624561309814453
5316.33400476103 0.0320699214935303
5317.00695843252 0.0243582725524902
5317.67991210401 0.0427255630493164
5318.3528657755 0.0170497894287109
5319.02581944699 0.0207633972167969
5319.69877311848 0.0127613544464111
5320.37172678996 0.0176370143890381
5321.04468046145 0.0444633960723877
5321.71763413294 0.0447893142700195
5322.39058780443 0.0417988300323486
5323.06354147592 0.0685460567474365
5323.73649514741 0.0655694007873535
5324.4094488189 0.0163464546203613
5325.08240249039 0.0444109439849854
5325.75535616188 0.0524749755859375
5326.42830983336 0.0478711128234863
5327.10126350485 0.0608696937561035
5327.77421717634 0.0497214794158936
5328.44717084783 0.0361332893371582
5329.12012451932 0.0246028900146484
5329.79307819081 0.0183522701263428
5330.4660318623 0.0351517200469971
5331.13898553378 0.0323307514190674
5331.81193920527 0.0419859886169434
5332.48489287676 0.0175964832305908
5333.15784654825 0.0298144817352295
5333.83080021974 0.0241925716400146
5334.50375389123 0.0374994277954102
5335.17670756272 0.0476710796356201
5335.84966123421 0.050541877746582
5336.52261490569 0.00922226905822754
5337.19556857718 -0.00455880165100098
5337.86852224867 0.0266082286834717
5338.54147592016 -0.00644350051879883
5339.21442959165 0.0179238319396973
5339.88738326314 0.0291917324066162
5340.56033693463 0.0163640975952148
5341.23329060612 0.0334103107452393
5341.9062442776 0.0209083557128906
5342.57919794909 0.0491106510162354
5343.25215162058 0.0701138973236084
5343.92510529207 0.0534753799438477
5344.59805896356 0.0531995296478271
5345.27101263505 0.0347764492034912
5345.94396630654 0.032346248626709
5346.61691997803 0.0291290283203125
5347.28987364951 -0.00627660751342773
5347.962827321 5.55515289306641e-05
5348.63578099249 0.0378415584564209
5349.30873466398 0.0526049137115479
5349.98168833547 0.0180509090423584
5350.65464200696 0.0433657169342041
5351.32759567845 0.018362283706665
5352.00054934994 0.0134820938110352
5352.67350302142 0.00246930122375488
5353.34645669291 0.0205919742584229
5354.0194103644 0.0221178531646729
5354.69236403589 0.0376439094543457
5355.36531770738 0.0360870361328125
5356.03827137887 0.0272793769836426
5356.71122505036 0.0194492340087891
5357.38417872185 -0.00589895248413086
5358.05713239333 0.00348782539367676
5358.73008606482 0.0143167972564697
5359.40303973631 0.0513510704040527
5360.0759934078 0.0403983592987061
5360.74894707929 0.0264194011688232
5361.42190075078 0.000868320465087891
5362.09485442227 0.00940370559692383
5362.76780809376 -0.0042412281036377
5363.44076176524 -0.0057837963104248
5364.11371543673 -1.38282775878906e-05
5364.78666910822 -0.00427055358886719
5365.45962277971 0.00974941253662109
5366.1325764512 0.0104429721832275
5366.80553012269 -0.0227313041687012
5367.47848379418 0.0235426425933838
5368.15143746567 0.0110435485839844
5368.82439113715 0.0147950649261475
5369.49734480864 0.0199832916259766
5370.17029848013 0.00381660461425781
5370.84325215162 0.0108258724212646
5371.51620582311 0.00967884063720703
5372.1891594946 -0.00619697570800781
5372.86211316609 0.0634968280792236
5373.53506683757 0.0177335739135742
5374.20802050906 0.0261826515197754
5374.88097418055 0.00680780410766602
5375.55392785204 0.0399143695831299
5376.22688152353 0.0210742950439453
5376.89983519502 0.0454370975494385
5377.57278886651 0.0230450630187988
5378.245742538 0.044827938079834
5378.91869620949 0.0470821857452393
5379.59164988097 0.0424323081970215
5380.26460355246 0.0449247360229492
5380.93755722395 0.0407841205596924
5381.61051089544 0.0196740627288818
5382.28346456693 0.0418131351470947
5382.95641823842 0.0265166759490967
5383.62937190991 0.00795960426330566
5384.3023255814 -0.00326704978942871
5384.97527925288 -0.01580810546875
5385.64823292437 -0.0181913375854492
5386.32118659586 0.00475478172302246
5386.99414026735 0.00865769386291504
5387.66709393884 -0.00207257270812988
5388.34004761033 0.0156636238098145
5389.01300128182 0.00851607322692871
5389.6859549533 0.00680398941040039
5390.35890862479 0.0156817436218262
5391.03186229628 0.0139138698577881
5391.70481596777 0.00371932983398438
5392.37776963926 0.00482439994812012
5393.05072331075 -0.0109024047851562
5393.72367698224 0.0374817848205566
5394.39663065373 0.0295467376708984
5395.06958432522 0.00409078598022461
5395.7425379967 0.00730681419372559
5396.41549166819 0.00510144233703613
5397.08844533968 0.00310778617858887
5397.76139901117 -0.0120046138763428
5398.43435268266 0.000779628753662109
5399.10730635415 0.00834465026855469
5399.78026002564 -0.0147137641906738
5400.45321369712 -0.00697827339172363
5401.12616736861 -0.0152194499969482
5401.7991210401 -0.0123114585876465
5402.47207471159 0.0325524806976318
5403.14502838308 0.00429821014404297
5403.81798205457 -0.0182709693908691
5404.49093572606 -0.00781345367431641
5405.16388939755 -0.0106761455535889
5405.83684306904 0.00912785530090332
5406.50979674052 0.0160379409790039
5407.18275041201 0.0209112167358398
5407.8557040835 -0.0134987831115723
5408.52865775499 -0.018190860748291
5409.20161142648 -0.0114090442657471
5409.87456509797 -0.0246272087097168
5410.54751876946 -0.00291705131530762
5411.22047244094 0.0143272876739502
5411.89342611243 0.0310623645782471
5412.56637978392 0.0112712383270264
5413.23933345541 -0.0132429599761963
5413.9122871269 -0.000893354415893555
5414.58524079839 -0.0070652961730957
5415.25819446988 -0.00824761390686035
5415.93114814137 -0.0345625877380371
5416.60410181285 -0.0362410545349121
5417.27705548434 -0.0287537574768066
5417.95000915583 -0.0151448249816895
5418.62296282732 -0.0254526138305664
5419.29591649881 -0.0392262935638428
5419.9688701703 -0.0568804740905762
5420.64182384179 -0.0393469333648682
5421.31477751328 -0.0457730293273926
5421.98773118476 0.000290632247924805
5422.66068485625 -0.0187151432037354
5423.33363852774 -0.0219261646270752
5424.00659219923 -0.00538253784179688
5424.67954587072 -0.0260932445526123
5425.35249954221 -0.0324909687042236
5426.0254532137 -0.0423083305358887
5426.69840688519 -0.0047156810760498
5427.37136055667 -0.0129930973052979
5428.04431422816 -0.0169310569763184
5428.71726789965 -0.0281696319580078
5429.39022157114 -0.00949788093566895
5430.06317524263 -0.0121951103210449
5430.73612891412 -0.0242187976837158
5431.40908258561 -0.0153498649597168
5432.0820362571 -0.0247266292572021
5432.75498992858 -0.0307011604309082
5433.42794360007 -0.0501985549926758
5434.10089727156 -0.0664467811584473
5434.77385094305 -0.0576210021972656
5435.44680461454 -0.0420417785644531
5436.11975828603 -0.0521039962768555
5436.79271195752 -0.0594828128814697
5437.46566562901 -0.0288281440734863
5438.13861930049 0.00615525245666504
5438.81157297198 -0.0184831619262695
5439.48452664347 -0.0164391994476318
5440.15748031496 -0.0190541744232178
5440.83043398645 -0.0179994106292725
5441.50338765794 -0.0121035575866699
5442.17634132943 -0.0280890464782715
5442.84929500092 -0.0293009281158447
5443.5222486724 -0.0397102832794189
5444.19520234389 -0.043989896774292
5444.86815601538 -0.0427279472351074
5445.54110968687 0.00361967086791992
5446.21406335836 -0.00744462013244629
5446.88701702985 -0.0291850566864014
5447.55997070134 -0.0167226791381836
5448.23292437283 -0.0188393592834473
5448.90587804431 -0.0136082172393799
5449.5788317158 -0.0100381374359131
5450.25178538729 0.00884747505187988
5450.92473905878 -0.0158679485321045
5451.59769273027 -0.0356311798095703
5452.27064640176 0.00502705574035645
5452.94360007325 0.0110609531402588
5453.61655374474 -0.0252816677093506
5454.28950741622 -0.0438680648803711
5454.96246108771 -0.0223205089569092
5455.6354147592 -0.0174500942230225
5456.30836843069 -0.0388796329498291
5456.98132210218 -0.0630428791046143
5457.65427577367 -0.0304484367370605
5458.32722944516 -0.0393762588500977
5459.00018311665 -0.0399630069732666
5459.67313678813 -0.0469489097595215
5460.34609045962 -0.0501289367675781
5461.01904413111 -0.0462753772735596
5461.6919978026 -0.050468921661377
5462.36495147409 -0.0917339324951172
5463.03790514558 -0.0599453449249268
5463.71085881707 -0.0625369548797607
5464.38381248856 -0.0597019195556641
5465.05676616004 -0.0618016719818115
5465.72971983153 -0.0709309577941895
5466.40267350302 -0.0835928916931152
5467.07562717451 -0.0945217609405518
5467.748580846 -0.0888550281524658
5468.42153451749 -0.0778017044067383
5469.09448818898 -0.0902576446533203
5469.76744186046 -0.0645618438720703
5470.44039553195 -0.0710463523864746
5471.11334920344 -0.0702140331268311
5471.78630287493 -0.0754778385162354
5472.45925654642 -0.0600991249084473
5473.13221021791 -0.0685060024261475
5473.8051638894 -0.0825285911560059
5474.47811756089 -0.0683035850524902
5475.15107123238 -0.057469367980957
5475.82402490386 -0.0609385967254639
5476.49697857535 -0.0693302154541016
5477.16993224684 -0.0653283596038818
5477.84288591833 -0.0826632976531982
5478.51583958982 -0.0379948616027832
5479.18879326131 -0.05584716796875
5479.8617469328 -0.0616481304168701
5480.53470060428 -0.0731542110443115
5481.20765427577 -0.071122407913208
5481.88060794726 -0.0773706436157227
5482.55356161875 -0.028817892074585
5483.22651529024 -0.0615184307098389
5483.89946896173 -0.0535275936126709
5484.57242263322 -0.0772488117218018
5485.24537630471 -0.0805182456970215
5485.91832997619 -0.0859873294830322
5486.59128364768 -0.094170093536377
5487.26423731917 -0.102538824081421
5487.93719099066 -0.111645221710205
5488.61014466215 -0.0647828578948975
5489.28309833364 -0.0462443828582764
5489.95605200513 -0.0962934494018555
5490.62900567662 -0.11558985710144
5491.3019593481 -0.0911374092102051
5491.97491301959 -0.0932588577270508
5492.64786669108 -0.0822634696960449
5493.32082036257 -0.108760118484497
5493.99377403406 -0.134403228759766
5494.66672770555 -0.135267496109009
5495.33968137704 -0.0985336303710938
5496.01263504853 -0.118587255477905
5496.68558872001 -0.0875921249389648
5497.3585423915 -0.0888903141021729
5498.03149606299 -0.11568284034729
5498.70444973448 -0.118218660354614
5499.37740340597 -0.112205982208252
5500.05035707746 -0.129915714263916
5500.72331074895 -0.0858652591705322
5501.39626442044 -0.108760595321655
5502.06921809192 -0.105015754699707
5502.74217176341 -0.094867467880249
5503.4151254349 -0.0863754749298096
5504.08807910639 -0.0920565128326416
5504.76103277788 -0.100819110870361
5505.43398644937 -0.103373527526855
5506.10694012086 -0.0957586765289307
5506.77989379235 -0.137330532073975
5507.45284746383 -0.166449308395386
5508.12580113532 -0.158711433410645
5508.79875480681 -0.172075748443604
5509.4717084783 -0.197526216506958
5510.14466214979 -0.172970771789551
5510.81761582128 -0.179663896560669
5511.49056949277 -0.21850848197937
5512.16352316426 -0.22764253616333
5512.83647683574 -0.373672723770142
5513.50943050723 -0.31950831413269
5514.18238417872 -0.335286617279053
5514.85533785021 -0.328782558441162
5515.5282915217 -0.294890403747559
5516.20124519319 -0.290848016738892
5516.87419886468 -0.294277667999268
5517.54715253617 -0.278022050857544
5518.22010620765 -0.262582063674927
5518.89305987914 -0.279666185379028
5519.56601355063 -0.223373889923096
5520.23896722212 -0.260654926300049
5520.91192089361 -0.199945211410522
5521.5848745651 -0.206694841384888
5522.25782823659 -0.216072082519531
5522.93078190808 -0.197331666946411
5523.60373557956 -0.271738767623901
5524.27668925105 -0.281257152557373
5524.94964292254 -0.27976393699646
5525.62259659403 -0.249650478363037
5526.29555026552 -0.249553680419922
5526.96850393701 -0.238075971603394
5527.6414576085 -0.232386112213135
5528.31441127999 -0.245845794677734
5528.98736495147 -0.208453893661499
5529.66031862296 -0.200441360473633
5530.33327229445 -0.17667293548584
5531.00622596594 -0.211370468139648
5531.67917963743 -0.184450387954712
5532.35213330892 -0.163422107696533
5533.02508698041 -0.154056072235107
5533.6980406519 -0.157389402389526
5534.37099432338 -0.17881178855896
5535.04394799487 -0.190480709075928
5535.71690166636 -0.182978630065918
5536.38985533785 -0.197835445404053
5537.06280900934 -0.188355684280396
5537.73576268083 -0.182194471359253
5538.40871635232 -0.239206790924072
5539.0816700238 -0.242940187454224
5539.75462369529 -0.0878524780273438
5540.42757736678 -0.101069927215576
5541.10053103827 -0.103857517242432
5541.77348470976 -0.111261367797852
5542.44643838125 -0.126507759094238
5543.11939205274 -0.119009971618652
5543.79234572423 -0.107927560806274
5544.46529939572 -0.119853734970093
5545.1382530672 -0.125584125518799
5545.81120673869 -0.121628999710083
5546.48416041018 -0.166596174240112
5547.15711408167 -0.170673131942749
5547.83006775316 -0.10647439956665
5548.50302142465 -0.108748435974121
5549.17597509614 -0.134886503219604
5549.84892876762 -0.122286319732666
5550.52188243911 -0.0946595668792725
5551.1948361106 -0.086195707321167
5551.86778978209 -0.0858373641967773
5552.54074345358 -0.0890460014343262
5553.21369712507 -0.0988450050354004
5553.88665079656 -0.0842318534851074
5554.55960446805 -0.114264011383057
5555.23255813953 -0.0988650321960449
5555.90551181102 -0.118353605270386
5556.57846548251 -0.0902864933013916
5557.251419154 -0.104844093322754
5557.92437282549 -0.113928318023682
5558.59732649698 -0.115445613861084
5559.27028016847 -0.093292236328125
5559.94323383996 -0.139474868774414
5560.61618751144 -0.113543748855591
5561.28914118293 -0.109206914901733
5561.96209485442 -0.101123809814453
5562.63504852591 -0.131880044937134
5563.3080021974 -0.150238037109375
5563.98095586889 -0.124755382537842
5564.65390954038 -0.136075735092163
5565.32686321187 -0.148534297943115
5565.99981688335 -0.1432044506073
5566.67277055484 -0.0851039886474609
5567.34572422633 -0.0893645286560059
5568.01867789782 -0.0726995468139648
5568.69163156931 -0.0803036689758301
5569.3645852408 -0.106274604797363
5570.03753891229 -0.131069660186768
5570.71049258378 -0.118181228637695
5571.38344625526 -0.132031917572021
5572.05639992675 -0.140173435211182
5572.72935359824 -0.122642040252686
5573.40230726973 -0.116693496704102
5574.07526094122 -0.129601001739502
5574.74821461271 -0.116267204284668
5575.4211682842 -0.111802101135254
5576.09412195569 -0.107101202011108
5576.76707562717 -0.0816705226898193
5577.44002929866 -0.0696511268615723
5578.11298297015 -0.0790555477142334
5578.78593664164 -0.0898923873901367
5579.45889031313 -0.114398956298828
5580.13184398462 -0.109840393066406
5580.80479765611 -0.103567123413086
5581.4777513276 -0.0969154834747314
5582.15070499908 -0.0908451080322266
5582.82365867057 -0.0758905410766602
5583.49661234206 -0.0934760570526123
5584.16956601355 -0.0870733261108398
5584.84251968504 -0.105712413787842
5585.51547335653 -0.0853977203369141
5586.18842702802 -0.103768348693848
5586.86138069951 -0.117079257965088
5587.53433437099 -0.130879878997803
5588.20728804248 -0.0825903415679932
5588.88024171397 -0.100533246994019
5589.55319538546 -0.0971486568450928
5590.22614905695 -0.107770204544067
5590.89910272844 -0.133254766464233
5591.57205639993 -0.119799613952637
5592.24501007141 -0.125754833221436
5592.9179637429 -0.130940914154053
5593.59091741439 -0.0928211212158203
5594.26387108588 -0.0808224678039551
5594.93682475737 -0.053825855255127
5595.60977842886 -0.0635237693786621
5596.28273210035 -0.071441650390625
5596.95568577184 -0.054135799407959
5597.62863944333 -0.0527429580688477
5598.30159311481 -0.0440094470977783
5598.9745467863 -0.0393483638763428
5599.64750045779 -0.0383281707763672
5600.32045412928 -0.0189695358276367
5600.99340780077 -0.0158405303955078
5601.66636147226 -0.0649924278259277
5602.33931514375 -0.041898250579834
5603.01226881524 0.00699186325073242
5603.68522248672 -0.0157177448272705
5604.35817615821 -0.011533260345459
5605.0311298297 -0.0114295482635498
5605.70408350119 -0.0304083824157715
5606.37703717268 -0.0287141799926758
5607.04999084417 -0.0475664138793945
5607.72294451566 -0.040595531463623
5608.39589818714 -0.0386273860931396
5609.06885185863 -0.0498297214508057
5609.74180553012 -0.0204548835754395
5610.41475920161 -0.0304043292999268
5611.0877128731 -0.0407524108886719
5611.76066654459 -0.0235166549682617
5612.43362021608 -0.0152111053466797
5613.10657388757 -0.0151491165161133
5613.77952755906 -0.036468505859375
5614.45248123054 -0.0494453907012939
5615.12543490203 -0.0239384174346924
5615.79838857352 -0.0218441486358643
5616.47134224501 0.0206737518310547
5617.1442959165 0.0225777626037598
5617.81724958799 0.0138921737670898
5618.49020325948 -0.00979948043823242
5619.16315693096 0.0166621208190918
5619.83611060245 0.00180721282958984
5620.50906427394 -0.0340478420257568
5621.18201794543 -0.0425832271575928
5621.85497161692 -0.0511226654052734
5622.52792528841 -0.0390172004699707
5623.2008789599 -0.0378961563110352
5623.87383263139 -0.0188350677490234
5624.54678630287 -0.048856258392334
5625.21973997436 -0.037405252456665
5625.89269364585 -0.026097297668457
5626.56564731734 -0.00661349296569824
5627.23860098883 -0.0279765129089355
5627.91155466032 -0.0437831878662109
5628.58450833181 -0.0309352874755859
5629.2574620033 -0.00748348236083984
5629.93041567478 -0.0181751251220703
5630.60336934627 -0.0139014720916748
5631.27632301776 -0.0491249561309814
5631.94927668925 -0.0530805587768555
5632.62223036074 -0.0477886199951172
5633.29518403223 -0.038733959197998
5633.96813770372 -0.0266962051391602
5634.64109137521 -0.0207371711730957
5635.31404504669 -0.0192396640777588
5635.98699871818 -0.0248522758483887
5636.65995238967 -0.00514388084411621
5637.33290606116 0.00365185737609863
5638.00585973265 -0.00235414505004883
5638.67881340414 0.00841569900512695
5639.35176707563 0.0180959701538086
5640.02472074712 0.0160841941833496
5640.6976744186 -0.00437498092651367
5641.37062809009 -0.00737786293029785
5642.04358176158 -0.0154931545257568
5642.71653543307 -0.0183985233306885
5643.38948910456 0.0159816741943359
5644.06244277605 0.00585794448852539
5644.73539644754 -0.0482578277587891
5645.40835011903 -0.0359272956848145
5646.08130379051 -0.0243599414825439
5646.754257462 -0.018474817276001
5647.42721113349 -0.0416359901428223
5648.10016480498 -0.0380439758300781
5648.77311847647 -0.025665283203125
5649.44607214796 0.00443220138549805
5650.11902581945 -0.00855350494384766
5650.79197949094 -0.0369272232055664
5651.46493316242 -0.0129463672637939
5652.13788683391 -0.016188383102417
5652.8108405054 -0.0120725631713867
5653.48379417689 -0.0292046070098877
5654.15674784838 0.00420522689819336
5654.82970151987 -0.0157060623168945
5655.50265519136 0.00864219665527344
5656.17560886285 -0.0148224830627441
5656.84856253433 -0.0188426971435547
5657.52151620582 0.0163247585296631
5658.19446987731 0.000624656677246094
5658.8674235488 -0.0137455463409424
5659.54037722029 0.0242071151733398
5660.21333089178 0.0189275741577148
5660.88628456327 0.00856447219848633
5661.55923823475 -0.0100517272949219
5662.23219190624 0.0359938144683838
5662.90514557773 0.0270514488220215
5663.57809924922 -0.0427560806274414
5664.25105292071 -0.0278632640838623
5664.9240065922 -0.0099639892578125
5665.59696026369 0.00391817092895508
5666.26991393518 -0.0362434387207031
5666.94286760667 -0.0384769439697266
5667.61582127815 -0.0451474189758301
5668.28877494964 -0.0516407489776611
5668.96172862113 -0.00504827499389648
5669.63468229262 -0.00916957855224609
5670.30763596411 -0.0117349624633789
5670.9805896356 -0.00234746932983398
5671.65354330709 -0.00909662246704102
5672.32649697858 -0.0220475196838379
5672.99945065006 -0.0234482288360596
5673.67240432155 -0.0278005599975586
5674.34535799304 0.0075685977935791
5675.01831166453 0.0315356254577637
5675.69126533602 0.0028684139251709
5676.36421900751 0.0217101573944092
5677.037172679 -0.0113410949707031
5677.71012635048 0.0046229362487793
5678.38308002197 -0.0142538547515869
5679.05603369346 -0.0199036598205566
5679.72898736495 0.0106127262115479
5680.40194103644 0.0162765979766846
5681.07489470793 0.0255789756774902
5681.74784837942 0.0317292213439941
5682.42080205091 0.00868988037109375
5683.0937557224 0.017768383026123
5683.76670939388 -0.00977945327758789
5684.43966306537 -0.0224289894104004
5685.11261673686 0.058624267578125
5685.78557040835 0.0416755676269531
5686.45852407984 0.0131125450134277
5687.13147775133 0.0232744216918945
5687.80443142282 0.0325081348419189
5688.4773850943 0.0389037132263184
5689.15033876579 0.0157320499420166
5689.82329243728 0.0198793411254883
5690.49624610877 0.0346472263336182
5691.16919978026 0.0511341094970703
5691.84215345175 0.0532920360565186
5692.51510712324 0.036574125289917
5693.18806079473 0.00617313385009766
5693.86101446621 0.0214879512786865
5694.5339681377 0.0137388706207275
5695.20692180919 0.0155625343322754
5695.87987548068 0.0177285671234131
5696.55282915217 0.000982522964477539
5697.22578282366 -0.0324673652648926
5697.89873649515 -0.0393509864807129
5698.57169016664 -0.0167150497436523
5699.24464383812 -0.0331506729125977
5699.91759750961 0.00600957870483398
5700.5905511811 0.000723123550415039
5701.26350485259 0.00599813461303711
5701.93645852408 -0.0124821662902832
5702.60941219557 -0.0625572204589844
5703.28236586706 -0.0450043678283691
5703.95531953855 -0.00755929946899414
5704.62827321003 -0.0190505981445312
5705.30122688152 -0.0252311229705811
5705.97418055301 0.0139193534851074
5706.6471342245 0.0287690162658691
5707.32008789599 0.0407402515411377
5707.99304156748 0.00574445724487305
5708.66599523897 0.00711393356323242
5709.33894891046 0.0126676559448242
5710.01190258194 0.0211372375488281
5710.68485625343 0.0215146541595459
5711.35780992492 0.0238873958587646
5712.03076359641 -0.0375843048095703
5712.7037172679 -0.0442922115325928
5713.37667093939 -0.0449390411376953
5714.04962461088 -0.0354046821594238
5714.72257828237 0.00929880142211914
5715.39553195385 -0.00634002685546875
5716.06848562534 -0.00451779365539551
5716.74143929683 -0.0106768608093262
5717.41439296832 -0.00116443634033203
5718.08734663981 0.00510048866271973
5718.7603003113 -0.00658082962036133
5719.43325398279 0.030484676361084
5720.10620765428 0.0204968452453613
5720.77916132576 0.0416355133056641
5721.45211499725 -0.00134086608886719
5722.12506866874 0.0208437442779541
5722.79802234023 -0.0413482189178467
5723.47097601172 -0.0467748641967773
5724.14392968321 0.0047450065612793
5724.8168833547 0.0220479965209961
5725.48983702619 -0.00998401641845703
5726.16279069767 -0.0179104804992676
5726.83574436916 -0.00671863555908203
5727.50869804065 -0.00227999687194824
5728.18165171214 0.0445966720581055
5728.85460538363 0.0626602172851562
5729.52755905512 -0.00796890258789062
5730.20051272661 0.0463976860046387
5730.8734663981 0.0198230743408203
5731.54642006958 0.0346789360046387
5732.21937374107 0.0154764652252197
5732.89232741256 0.000772476196289062
5733.56528108405 -0.0149617195129395
5734.23823475554 0.00428271293640137
5734.91118842703 -0.00353193283081055
5735.58414209852 -0.00215911865234375
5736.25709577001 0.010901927947998
5736.93004944149 0.0413370132446289
5737.60300311298 -0.00665283203125
5738.27595678447 0.0166265964508057
5738.94891045596 0.0138709545135498
5739.62186412745 -0.00424098968505859
5740.29481779894 0.00539875030517578
5740.96777147043 0.0360321998596191
5741.64072514192 0.0224332809448242
5742.3136788134 -0.000600814819335938
5742.98663248489 0.0126705169677734
5743.65958615638 0.0359828472137451
5744.33253982787 0.0114040374755859
5745.00549349936 0.00821709632873535
5745.67844717085 0.00293302536010742
5746.35140084234 -0.00648880004882812
5747.02435451383 0.0229496955871582
5747.69730818531 0.0539181232452393
5748.3702618568 0.0180869102478027
5749.04321552829 0.0179059505462646
5749.71616919978 0.0408258438110352
5750.38912287127 0.0451333522796631
5751.06207654276 0.00773811340332031
5751.73503021425 0.0107021331787109
5752.40798388574 0.0541462898254395
5753.08093755722 0.0463566780090332
5753.75389122871 0.0263099670410156
5754.4268449002 0.0302326679229736
5755.09979857169 0.0333638191223145
5755.77275224318 0.0219273567199707
5756.44570591467 0.00666475296020508
5757.11865958616 0.00869607925415039
5757.79161325764 0.0277223587036133
5758.46456692913 0.0150101184844971
5759.13752060062 0.025205135345459
5759.81047427211 0.013852596282959
5760.4834279436 0.0484833717346191
5761.15638161509 0.0454268455505371
5761.82933528658 0.0457389354705811
5762.50228895807 0.0216002464294434
5763.17524262956 0.0495715141296387
5763.84819630104 0.0629024505615234
5764.52114997253 0.0625541210174561
5765.19410364402 0.0698404312133789
5765.86705731551 0.0553767681121826
5766.540010987 0.0451691150665283
5767.21296465849 0.0575098991394043
5767.88591832998 0.0634973049163818
5768.55887200146 0.0520241260528564
5769.23182567295 0.0727455615997314
5769.90477934444 0.100555181503296
5770.57773301593 0.0847115516662598
5771.25068668742 0.0771584510803223
5771.92364035891 0.074974536895752
5772.5965940304 0.0330173969268799
5773.26954770189 0.0213007926940918
5773.94250137337 0.0421321392059326
5774.61545504486 0.0391020774841309
5775.28840871635 0.0408761501312256
5775.96136238784 0.0592989921569824
5776.63431605933 0.023967981338501
5777.30726973082 0.0115087032318115
5777.98022340231 0.000312566757202148
5778.6531770738 0.023306131362915
5779.32613074528 0.0245094299316406
5779.99908441677 0.0045464038848877
5780.67203808826 0.023672342300415
5781.34499175975 0.0238749980926514
5782.01794543124 0.00710725784301758
5782.69089910273 -0.00458693504333496
5783.36385277422 -0.0193047523498535
5784.03680644571 -0.00883984565734863
5784.70976011719 0.0277831554412842
5785.38271378868 0.0222029685974121
5786.05566746017 -0.00584530830383301
5786.72862113166 -0.0216619968414307
5787.40157480315 0.00575971603393555
5788.07452847464 0.0085911750793457
5788.74748214613 -0.0189793109893799
5789.42043581762 0.000901460647583008
5790.0933894891 -0.0042421817779541
5790.76634316059 -0.0204906463623047
5791.43929683208 -0.00855255126953125
5792.11225050357 -0.0122377872467041
5792.78520417506 0.0532991886138916
5793.45815784655 0.07163405418396
5794.13111151804 0.0376033782958984
5794.80406518953 0.0464780330657959
5795.47701886101 0.0230557918548584
5796.1499725325 0.0247445106506348
5796.82292620399 0.0536177158355713
5797.49587987548 0.0390982627868652
5798.16883354697 0.0133416652679443
5798.84178721846 -0.0056917667388916
5799.51474088995 0.0296220779418945
5800.18769456144 0.0191185474395752
5800.86064823292 0.00497531890869141
5801.53360190441 0.00487065315246582
5802.2065555759 0.0237541198730469
5802.87950924739 0.00373959541320801
5803.55246291888 0.0282473564147949
5804.22541659037 0.0323481559753418
5804.89837026186 0.018526554107666
5805.57132393335 0.0119678974151611
5806.24427760483 0.0516562461853027
5806.91723127632 0.0542819499969482
5807.59018494781 0.0329632759094238
5808.2631386193 0.0350973606109619
5808.93609229079 0.0263528823852539
5809.60904596228 0.0378515720367432
5810.28199963377 0.0126936435699463
5810.95495330526 0.00967550277709961
5811.62790697674 0.0195381641387939
5812.30086064823 0.0310850143432617
5812.97381431972 0.0303778648376465
5813.64676799121 0.0485246181488037
5814.3197216627 0.0501048564910889
5814.99267533419 0.039907693862915
5815.66562900568 0.0579535961151123
5816.33858267717 0.0532135963439941
5817.01153634865 0.0495336055755615
5817.68449002014 0.0554242134094238
5818.35744369163 0.0666141510009766
5819.03039736312 0.0611340999603271
5819.70335103461 0.0370385646820068
5820.3763047061 0.0414636135101318
5821.04925837759 0.029487133026123
5821.72221204908 0.0388007164001465
5822.39516572056 0.0278162956237793
5823.06811939205 0.0578057765960693
5823.74107306354 0.0414373874664307
5824.41402673503 0.0559303760528564
5825.08698040652 0.0388467311859131
5825.75993407801 0.0314440727233887
5826.4328877495 0.00138974189758301
5827.10584142098 0.039963960647583
5827.77879509247 0.0225334167480469
5828.45174876396 0.035606861114502
5829.12470243545 0.0368168354034424
5829.79765610694 0.0413680076599121
5830.47060977843 0.0307257175445557
5831.14356344992 0.00613999366760254
5831.81651712141 0.00376796722412109
5832.4894707929 0.0134005546569824
5833.16242446438 0.0169217586517334
5833.83537813587 0.00593709945678711
5834.50833180736 0.0198233127593994
5835.18128547885 0.00867915153503418
5835.85423915034 0.000265121459960938
5836.52719282183 0.0117559432983398
5837.20014649332 0.0289843082427979
5837.8731001648 0.0129556655883789
5838.54605383629 0.0253450870513916
5839.21900750778 0.0393872261047363
5839.89196117927 0.0417628288269043
5840.56491485076 0.0127253532409668
5841.23786852225 0.0366072654724121
5841.91082219374 0.0247375965118408
5842.58377586523 0.0498528480529785
5843.25672953671 0.0531861782073975
5843.9296832082 0.0524623394012451
5844.60263687969 0.0350983142852783
5845.27559055118 0.0515995025634766
5845.94854422267 0.0525500774383545
5846.62149789416 0.0594944953918457
5847.29445156565 0.050734281539917
5847.96740523714 0.0597949028015137
5848.64035890862 0.0253086090087891
5849.31331258011 0.0673136711120605
5849.9862662516 0.0692803859710693
5850.65921992309 0.105788946151733
5851.33217359458 0.0950825214385986
5852.00512726607 0.0309474468231201
5852.67808093756 0.0462605953216553
5853.35103460905 0.0771946907043457
5854.02398828053 0.0710203647613525
5854.69694195202 0.0596923828125
5855.36989562351 0.0646448135375977
5856.042849295 0.0676720142364502
5856.71580296649 0.102847337722778
5857.38875663798 0.0863289833068848
5858.06171030947 0.0886273384094238
5858.73466398096 0.0959978103637695
5859.40761765244 0.0696032047271729
5860.08057132393 0.0831456184387207
5860.75352499542 0.0750455856323242
5861.42647866691 0.0493795871734619
5862.0994323384 0.0487768650054932
5862.77238600989 0.0348281860351562
5863.44533968138 0.0352268218994141
5864.11829335287 0.0356225967407227
5864.79124702435 0.030505895614624
5865.46420069584 0.07527756690979
5866.13715436733 0.0623319149017334
5866.81010803882 0.037877082824707
5867.48306171031 0.0442941188812256
5868.1560153818 0.0262315273284912
5868.82896905329 0.0399906635284424
5869.50192272478 0.0463030338287354
5870.17487639626 0.0237176418304443
5870.84783006775 0.067406177520752
5871.52078373924 0.0655856132507324
5872.19373741073 0.0264213085174561
5872.86669108222 0.0198838710784912
5873.53964475371 0.0507247447967529
5874.2125984252 0.0413546562194824
5874.88555209669 0.0634944438934326
5875.55850576817 0.0696487426757812
5876.23145943966 0.0714447498321533
5876.90441311115 0.0626180171966553
5877.57736678264 0.0261902809143066
5878.25032045413 0.0414798259735107
5878.92327412562 0.0423970222473145
5879.59622779711 0.0536594390869141
5880.26918146859 -0.015913724899292
5880.94213514008 0.0137419700622559
5881.61508881157 0.00232458114624023
5882.28804248306 0.0264019966125488
5882.96099615455 0.0365569591522217
5883.63394982604 0.0245916843414307
5884.30690349753 0.0464017391204834
5884.97985716902 0.0306603908538818
5885.65281084051 0.0161597728729248
5886.32576451199 0.0217669010162354
5886.99871818348 0.0676741600036621
5887.67167185497 0.0258884429931641
5888.34462552646 0.0677535533905029
5889.01757919795 0.0620369911193848
5889.69053286944 0.0479991436004639
5890.36348654093 0.0526056289672852
5891.03644021242 0.0142316818237305
5891.7093938839 0.0228383541107178
5892.38234755539 0.0407912731170654
5893.05530122688 0.0473997592926025
5893.72825489837 0.0229580402374268
5894.40120856986 0.0367941856384277
5895.07416224135 0.0646557807922363
5895.74711591284 0.0607328414916992
5896.42006958432 0.0781164169311523
5897.09302325581 0.0743803977966309
5897.7659769273 0.0696780681610107
5898.43893059879 0.0612459182739258
5899.11188427028 0.0795104503631592
5899.78483794177 0.0603313446044922
5900.45779161326 0.0672867298126221
5901.13074528475 0.0851767063140869
5901.80369895624 0.0666851997375488
5902.47665262772 0.074338436126709
5903.14960629921 0.0397377014160156
5903.8225599707 0.028153657913208
5904.49551364219 0.0707707405090332
5905.16846731368 0.0727627277374268
5905.84142098517 0.029254674911499
5906.51437465666 0.0469985008239746
5907.18732832814 0.0597329139709473
5907.86028199963 0.0433857440948486
5908.53323567112 0.0137228965759277
5909.20618934261 0.0439927577972412
5909.8791430141 0.0320563316345215
5910.55209668559 0.0237665176391602
5911.22505035708 0.0474133491516113
5911.89800402857 0.0126833915710449
5912.57095770005 0.0192186832427979
5913.24391137154 0.00220298767089844
5913.91686504303 0.00677847862243652
5914.58981871452 0.0233123302459717
5915.26277238601 0.0384571552276611
5915.9357260575 0.0306081771850586
5916.60867972899 0.0752694606781006
5917.28163340048 0.052299976348877
5917.95458707196 0.0416011810302734
5918.62754074345 0.0450763702392578
5919.30049441494 0.0571510791778564
5919.97344808643 0.0512208938598633
5920.64640175792 0.0785391330718994
5921.31935542941 0.0464427471160889
5921.9923091009 0.0243639945983887
5922.66526277239 0.0112965106964111
5923.33821644387 0.0196051597595215
5924.01117011536 0.0196294784545898
5924.68412378685 -0.00512933731079102
5925.35707745834 0.0224761962890625
5926.03003112983 0.00751733779907227
5926.70298480132 0.00185847282409668
5927.37593847281 0.0552079677581787
5928.0488921443 0.0341634750366211
5928.72184581578 0.0106749534606934
5929.39479948727 0.0232958793640137
5930.06775315876 0.0340948104858398
5930.74070683025 0.0249776840209961
5931.41366050174 0.0370256900787354
5932.08661417323 0.0236773490905762
5932.75956784472 0.0341525077819824
5933.43252151621 0.0680797100067139
5934.10547518769 0.0628154277801514
5934.77842885918 0.03546142578125
5935.45138253067 0.0478305816650391
5936.12433620216 0.0396988391876221
5936.79728987365 0.0668613910675049
5937.47024354514 0.0520727634429932
5938.14319721663 0.0544273853302002
5938.81615088812 0.0452170372009277
5939.4891045596 0.0613398551940918
5940.16205823109 0.045534610748291
5940.83501190258 0.027601957321167
5941.50796557407 0.00828814506530762
5942.18091924556 0.0636768341064453
5942.85387291705 0.0504326820373535
5943.52682658854 0.0257337093353271
5944.19978026003 0.0317647457122803
5944.87273393151 0.0362863540649414
5945.545687603 0.0319633483886719
5946.21864127449 0.0301482677459717
5946.89159494598 0.0468940734863281
5947.56454861747 0.0179665088653564
5948.23750228896 0.0263464450836182
5948.91045596045 0.0141952037811279
5949.58340963193 0.035273551940918
5950.25636330342 0.0310301780700684
5950.92931697491 0.0395262241363525
5951.6022706464 0.0298070907592773
5952.27522431789 0.0116562843322754
5952.94817798938 0.039438009262085
5953.62113166087 0.0412259101867676
5954.29408533236 0.00995492935180664
5954.96703900385 -0.0159525871276855
5955.63999267533 0.0246098041534424
5956.31294634682 0.0332925319671631
5956.98590001831 -0.00136184692382812
5957.6588536898 -0.014514684677124
5958.33180736129 0.0142874717712402
5959.00476103278 0.00976657867431641
5959.67771470427 0.0267314910888672
5960.35066837576 0.0113499164581299
5961.02362204724 0.0549907684326172
5961.69657571873 0.0344700813293457
5962.36952939022 0.0462729930877686
5963.04248306171 0.0222742557525635
5963.7154367332 0.0624687671661377
5964.38839040469 0.0527217388153076
5965.06134407618 0.0492038726806641
5965.73429774766 0.0393500328063965
5966.40725141915 0.0195398330688477
5967.08020509064 0.0322229862213135
5967.75315876213 -0.0164265632629395
5968.42611243362 0.0183067321777344
5969.09906610511 -0.0110669136047363
5969.7720197766 0.00328779220581055
5970.44497344809 0.0495133399963379
5971.11792711958 0.0459375381469727
5971.79088079106 0.030123233795166
5972.46383446255 0.0422801971435547
5973.13678813404 0.00481986999511719
5973.80974180553 0.0274684429168701
5974.48269547702 0.0324862003326416
5975.15564914851 0.0109035968780518
5975.82860282 -0.00143027305603027
5976.50155649148 0.0313847064971924
5977.17451016297 0.0104935169219971
5977.84746383446 -0.0260136127471924
5978.52041750595 0.0294821262359619
5979.19337117744 0.0404086112976074
5979.86632484893 0.0244951248168945
5980.53927852042 0.0276498794555664
5981.21223219191 -0.0378575325012207
5981.88518586339 -0.0186221599578857
5982.55813953488 -0.0393736362457275
5983.23109320637 -0.0530157089233398
5983.90404687786 -0.0194246768951416
5984.57700054935 -0.00958538055419922
5985.24995422084 -0.000133275985717773
5985.92290789233 -0.0182154178619385
5986.59586156382 0.00579953193664551
5987.2688152353 0.0527381896972656
5987.94176890679 -0.00452518463134766
5988.61472257828 -0.0122697353363037
5989.28767624977 0.0252299308776855
5989.96062992126 0.0280919075012207
5990.63358359275 0.0297079086303711
5991.30653726424 0.0356581211090088
5991.97949093573 0.0140581130981445
5992.65244460721 -0.00939297676086426
5993.3253982787 0.0058588981628418
5993.99835195019 0.0233702659606934
5994.67130562168 0.00403928756713867
5995.34425929317 -0.0216395854949951
5996.01721296466 0.00679230690002441
5996.69016663615 0.0151247978210449
5997.36312030764 0.00845670700073242
5998.03607397912 0.0242526531219482
5998.70902765061 0.0286498069763184
5999.3819813221 0.01167893409729
6000.05493499359 0.00152206420898438
6000.72788866508 0.0376698970794678
6001.40084233657 0.00386643409729004
6002.07379600806 0.00535106658935547
6002.74674967955 0.0072782039642334
6003.41970335103 -0.0189950466156006
6004.09265702252 0.0208885669708252
6004.76561069401 0.0270864963531494
6005.4385643655 0.0151362419128418
6006.11151803699 0.0140776634216309
6006.78447170848 0.00750541687011719
6007.45742537997 0.010204553604126
6008.13037905146 0.0357651710510254
6008.80333272294 0.0215599536895752
6009.47628639443 0.0180964469909668
6010.14924006592 0.0222089290618896
6010.82219373741 0.0242452621459961
6011.4951474089 0.0253853797912598
6012.16810108039 0.028505802154541
6012.84105475188 -0.0149459838867188
6013.51400842337 0.043022632598877
6014.18696209485 0.0326218605041504
6014.85991576634 0.014214038848877
6015.53286943783 0.0123186111450195
6016.20582310932 -0.00250124931335449
6016.87877678081 0.0177698135375977
6017.5517304523 0.00318098068237305
6018.22468412379 -0.0121290683746338
6018.89763779527 0.0329389572143555
6019.57059146676 0.0274646282196045
6020.24354513825 0.0281836986541748
6020.91649880974 0.0194706916809082
6021.58945248123 0.0421552658081055
6022.26240615272 0.0273211002349854
6022.93535982421 0.0389580726623535
6023.6083134957 0.0223329067230225
6024.28126716719 0.0312051773071289
6024.95422083867 0.0375847816467285
6025.62717451016 0.0629334449768066
6026.30012818165 0.0564117431640625
6026.97308185314 0.0124564170837402
6027.64603552463 0.0197877883911133
6028.31898919612 0.0504155158996582
6028.99194286761 0.0452916622161865
6029.6648965391 0.0176613330841064
6030.33785021058 0.0198843479156494
6031.01080388207 0.0299375057220459
6031.68375755356 0.0368883609771729
6032.35671122505 0.0508246421813965
6033.02966489654 0.0414326190948486
6033.70261856803 0.0391373634338379
6034.37557223952 0.0347416400909424
6035.04852591101 0.0237762928009033
6035.72147958249 0.0452399253845215
6036.39443325398 0.002044677734375
6037.06738692547 0.0019078254699707
6037.74034059696 0.0267550945281982
6038.41329426845 0.0426406860351562
6039.08624793994 0.0322980880737305
6039.75920161143 0.00863313674926758
6040.43215528292 0.0288116931915283
6041.1051089544 0.00651812553405762
6041.77806262589 -0.0142550468444824
6042.45101629738 0.00901556015014648
6043.12396996887 0.0405459403991699
6043.79692364036 0.0235815048217773
6044.46987731185 0.0332572460174561
6045.14283098334 0.0380232334136963
6045.81578465482 0.0290560722351074
6046.48873832631 0.0197346210479736
6047.1616919978 0.033172607421875
6047.83464566929 0.0472173690795898
6048.50759934078 0.092008113861084
6049.18055301227 0.0864639282226562
6049.85350668376 0.0481967926025391
6050.52646035525 0.0639581680297852
6051.19941402674 0.0132668018341064
6051.87236769822 0.0249197483062744
6052.54532136971 0.0290212631225586
6053.2182750412 0.0330064296722412
6053.89122871269 0.0433454513549805
6054.56418238418 0.0235898494720459
6055.23713605567 0.0175583362579346
6055.91008972716 0.0444824695587158
6056.58304339864 -0.015904426574707
6057.25599707013 -0.00525879859924316
6057.92895074162 -0.0228340625762939
6058.60190441311 -0.0104174613952637
6059.2748580846 0.021317720413208
6059.94781175609 0.0323159694671631
6060.62076542758 -0.00363063812255859
6061.29371909907 0.0109930038452148
6061.96667277055 -0.0185351371765137
6062.63962644204 -0.0126709938049316
6063.31258011353 0.00889682769775391
6063.98553378502 -0.00543856620788574
6064.65848745651 0.0206763744354248
6065.331441128 0.0341739654541016
6066.00439479949 0.00188589096069336
6066.67734847098 0.0214998722076416
6067.35030214246 -1.9073486328125e-05
6068.02325581395 0.0392134189605713
6068.69620948544 0.019646167755127
6069.36916315693 0.00882911682128906
6070.04211682842 0.035290002822876
6070.71507049991 0.00917220115661621
6071.3880241714 -0.00380277633666992
6072.06097784289 0.00802779197692871
6072.73393151437 0.0140173435211182
6073.40688518586 0.0331523418426514
6074.07983885735 0.022991418838501
6074.75279252884 0.0124115943908691
6075.42574620033 0.020421028137207
6076.09869987182 0.043480396270752
6076.77165354331 0.00792026519775391
6077.4446072148 0.0113399028778076
6078.11756088628 0.0317952632904053
6078.79051455777 0.0264942646026611
6079.46346822926 0.047957181930542
6080.13642190075 0.0302252769470215
6080.80937557224 0.019402027130127
6081.48232924373 0.0338151454925537
6082.15528291522 0.0310204029083252
6082.82823658671 0.00848388671875
6083.50119025819 0.0302791595458984
6084.17414392968 0.0298502445220947
6084.84709760117 0.0277061462402344
6085.52005127266 0.0213727951049805
6086.19300494415 -0.0175669193267822
6086.86595861564 0.0143029689788818
6087.53891228713 0.0145337581634521
6088.21186595862 0.0321505069732666
6088.8848196301 0.0341529846191406
6089.55777330159 0.0345149040222168
6090.23072697308 0.0372838973999023
6090.90368064457 0.0402505397796631
6091.57663431606 0.0218191146850586
6092.24958798755 0.0276074409484863
6092.92254165904 0.0294206142425537
6093.59549533053 0.0395717620849609
6094.26844900201 0.0665795803070068
6094.9414026735 0.0764398574829102
6095.61435634499 0.0719780921936035
6096.28731001648 0.0797514915466309
6096.96026368797 0.0707852840423584
6097.63321735946 0.0835945606231689
6098.30617103095 0.0534591674804688
6098.97912470244 0.0563685894012451
6099.65207837392 0.0747523307800293
6100.32503204541 0.0751173496246338
6100.9979857169 0.0624740123748779
6101.67093938839 0.0753445625305176
6102.34389305988 0.0703690052032471
6103.01684673137 0.0994291305541992
6103.68980040286 0.0574049949645996
6104.36275407435 0.0707371234893799
6105.03570774583 0.0242660045623779
6105.70866141732 0.0202145576477051
6106.38161508881 0.0717134475708008
6107.0545687603 0.0517213344573975
6107.72752243179 0.0441048145294189
6108.40047610328 0.0217187404632568
6109.07342977477 0.0112099647521973
6109.74638344626 0.0243558883666992
6110.41933711774 0.0303456783294678
6111.09229078923 0.0333330631256104
6111.76524446072 0.0370161533355713
6112.43819813221 0.0385720729827881
6113.1111518037 0.0199644565582275
6113.78410547519 0.0129539966583252
6114.45705914668 0.0494015216827393
6115.13001281816 0.065263032913208
6115.80296648965 0.0573832988739014
6116.47592016114 0.0413930416107178
6117.14887383263 0.0294678211212158
6117.82182750412 0.0264854431152344
6118.49478117561 0.0289709568023682
6119.1677348471 0.0432636737823486
6119.84068851859 0.0460684299468994
6120.51364219008 0.0573732852935791
6121.18659586156 0.0196592807769775
6121.85954953305 0.035921573638916
6122.53250320454 0.000297784805297852
6123.20545687603 -0.023202657699585
6123.87841054752 0.00754880905151367
6124.55136421901 -0.014808177947998
6125.2243178905 0.00561308860778809
6125.89727156198 0.0142812728881836
6126.57022523347 0.0302202701568604
6127.24317890496 0.0388479232788086
6127.91613257645 -0.0390796661376953
6128.58908624794 -0.0416569709777832
6129.26203991943 -0.00832080841064453
6129.93499359092 -0.00249028205871582
6130.60794726241 -0.0106887817382812
6131.28090093389 0.0154204368591309
6131.95385460538 0.0153203010559082
6132.62680827687 -0.0236001014709473
6133.29976194836 0.00450038909912109
6133.97271561985 0.0140378475189209
6134.64566929134 0.0234301090240479
6135.31862296283 0.0274937152862549
6135.99157663432 0.0507397651672363
6136.6645303058 0.0335962772369385
6137.33748397729 -0.00606369972229004
6138.01043764878 0.00673604011535645
6138.68339132027 0.0234405994415283
6139.35634499176 -0.00117945671081543
6140.02929866325 -0.0201046466827393
6140.70225233474 -0.00748348236083984
6141.37520600623 0.0281872749328613
6142.04815967771 0.00416707992553711
6142.7211133492 -0.0224270820617676
6143.39406702069 -0.00938606262207031
6144.06702069218 -0.00791835784912109
6144.73997436367 -0.0124499797821045
6145.41292803516 -0.0127472877502441
6146.08588170665 -0.0309741497039795
6146.75883537814 -0.0129904747009277
6147.43178904962 -0.0274651050567627
6148.10474272111 0.0357198715209961
6148.7776963926 0.0101654529571533
6149.45065006409 0.0277750492095947
6150.12360373558 0.0173947811126709
6150.79655740707 0.0496530532836914
6151.46951107856 0.039762020111084
6152.14246475005 0.0573554039001465
6152.81541842153 0.0688555240631104
6153.48837209302 0.0224306583404541
6154.16132576451 0.0291812419891357
6154.834279436 0.0226976871490479
6155.50723310749 0.0224082469940186
6156.18018677898 0.0310933589935303
6156.85314045047 0.0315620899200439
6157.52609412196 0.0347216129302979
6158.19904779344 0.0189957618713379
6158.87200146493 0.00127458572387695
6159.54495513642 0.0656051635742188
6160.21790880791 0.016758918762207
6160.8908624794 0.0266039371490479
6161.56381615089 0.0183336734771729
6162.23676982238 0.0303761959075928
6162.90972349387 0.0422039031982422
6163.58267716535 0.0281746387481689
6164.25563083684 0.0279605388641357
6164.92858450833 0.0385274887084961
6165.60153817982 0.0268051624298096
6166.27449185131 0.0376906394958496
6166.9474455228 0.0199406147003174
6167.62039919429 0.0481686592102051
6168.29335286577 0.0209653377532959
6168.96630653726 0.0338077545166016
6169.63926020875 0.0160412788391113
6170.31221388024 0.010178804397583
6170.98516755173 0.000480175018310547
6171.65812122322 -0.0115177631378174
6172.33107489471 -0.0194733142852783
6173.0040285662 -0.00719571113586426
6173.67698223769 -0.00245809555053711
6174.34993590917 -0.0165414810180664
6175.02288958066 0.00358891487121582
6175.69584325215 -0.0102097988128662
6176.36879692364 -0.0041050910949707
6177.04175059513 0.00297975540161133
6177.71470426662 0.00265741348266602
6178.38765793811 -0.00388169288635254
6179.0606116096 -0.013080358505249
6179.73356528108 0.00295162200927734
6180.40651895257 -0.02178955078125
6181.07947262406 -0.0339949131011963
6181.75242629555 0.0129191875457764
6182.42537996704 0.00753140449523926
6183.09833363853 -0.0365469455718994
6183.77128731002 -0.0287103652954102
6184.4442409815 -0.00400352478027344
6185.11719465299 -0.0108547210693359
6185.79014832448 0.029973030090332
6186.46310199597 0.00454020500183105
6187.13605566746 0.0318000316619873
6187.80900933895 0.030677318572998
6188.48196301044 0.007568359375
6189.15491668193 -0.00204324722290039
6189.82787035342 -0.00869655609130859
6190.5008240249 0.0240695476531982
6191.17377769639 -0.037752628326416
6191.84673136788 -0.0136382579803467
6192.51968503937 -0.0154194831848145
6193.19263871086 0.000744104385375977
6193.86559238235 -0.0234951972961426
6194.53854605384 -0.00899529457092285
6195.21149972532 -0.021759033203125
6195.88445339681 -0.0204167366027832
6196.5574070683 -0.0426046848297119
6197.23036073979 -0.0319545269012451
6197.90331441128 -0.0410699844360352
6198.57626808277 -0.0195314884185791
6199.24922175426 -0.050814151763916
6199.92217542575 -0.0423660278320312
6200.59512909723 -0.0447454452514648
6201.26808276872 -0.0592992305755615
6201.94103644021 0.04768967628479
6202.6139901117 0.0356266498565674
6203.28694378319 -0.022878885269165
6203.95989745468 0.00289130210876465
6204.63285112617 -0.0121533870697021
6205.30580479766 0.00408792495727539
6205.97875846914 0.0120236873626709
6206.65171214063 0.035865306854248
6207.32466581212 0.0211727619171143
6207.99761948361 0.0196342468261719
6208.6705731551 -0.0048823356628418
6209.34352682659 -0.00378894805908203
6210.01648049808 0.00951600074768066
6210.68943416957 0.00981497764587402
6211.36238784105 0.00941324234008789
6212.03534151254 0.0343685150146484
6212.70829518403 0.00240230560302734
6213.38124885552 0.0134105682373047
6214.05420252701 -0.00369691848754883
6214.7271561985 -0.0263617038726807
6215.40010986999 0.0160939693450928
6216.07306354148 0.0146021842956543
6216.74601721296 0.020390510559082
6217.41897088445 0.0226023197174072
6218.09192455594 -0.00559163093566895
6218.76487822743 -0.00422906875610352
6219.43783189892 -0.00319242477416992
6220.11078557041 -0.00214910507202148
6220.7837392419 -0.00834369659423828
6221.45669291339 7.82012939453125e-05
6222.12964658487 0.0109274387359619
6222.80260025636 0.00787067413330078
6223.47555392785 0.0113403797149658
6224.14850759934 -0.0133121013641357
6224.82146127083 -0.016657829284668
6225.49441494232 -0.0205175876617432
6226.16736861381 0.00445961952209473
6226.8403222853 0.00325822830200195
6227.51327595678 0.00464153289794922
6228.18622962827 -0.00850129127502441
6228.85918329976 -0.00709676742553711
6229.53213697125 -0.00117945671081543
6230.20509064274 0.00245881080627441
6230.87804431423 -0.0238513946533203
6231.55099798572 0.0015711784362793
6232.22395165721 0.0116603374481201
6232.89690532869 0.0138182640075684
6233.56985900018 0.0145061016082764
6234.24281267167 -0.0138678550720215
6234.91576634316 -0.0102605819702148
6235.58872001465 0.0321133136749268
6236.26167368614 0.016211986541748
6236.93462735763 -0.0307083129882812
6237.60758102911 -0.046534538269043
6238.2805347006 0.0118741989135742
6238.95348837209 -0.0104386806488037
6239.62644204358 0.041093111038208
6240.29939571507 0.0278592109680176
6240.97234938656 0.0362012386322021
6241.64530305805 0.0373551845550537
6242.31825672954 -0.00918340682983398
6242.99121040103 0.000893592834472656
6243.66416407251 -0.0198798179626465
6244.337117744 -0.0617759227752686
6245.01007141549 0.0147478580474854
6245.68302508698 0.0238673686981201
6246.35597875847 0.00942564010620117
6247.02893242996 0.0242569446563721
6247.70188610145 -0.0122106075286865
6248.37483977294 0.0163612365722656
6249.04779344442 0.0157146453857422
6249.72074711591 0.0356016159057617
6250.3937007874 -0.00413155555725098
6251.06665445889 0.0104107856750488
6251.73960813038 0.0148138999938965
6252.41256180187 0.0106244087219238
6253.08551547336 0.028231143951416
6253.75846914484 0.0159978866577148
6254.43142281633 0.00948572158813477
6255.10437648782 0.0082404613494873
6255.77733015931 -0.0196094512939453
6256.4502838308 -0.0110971927642822
6257.12323750229 -0.0104832649230957
6257.79619117378 -0.0253713130950928
6258.46914484527 0.0327131748199463
6259.14209851676 -0.0112836360931396
6259.81505218824 0.0594770908355713
6260.48800585973 0.0285735130310059
6261.16095953122 0.0155539512634277
6261.83391320271 0.0231084823608398
6262.5068668742 0.0154740810394287
6263.17982054569 -0.00369858741760254
6263.85277421718 0.0149919986724854
6264.52572788866 0.0204708576202393
6265.19868156015 -0.00169849395751953
6265.87163523164 0.0115814208984375
6266.54458890313 0.040952205657959
6267.21754257462 0.0317244529724121
6267.89049624611 0.062584400177002
6268.5634499176 0.0444800853729248
6269.23640358909 0.0267324447631836
6269.90935726057 0.0288090705871582
6270.58231093206 0.0456733703613281
6271.25526460355 0.0468006134033203
6271.92821827504 0.029120922088623
6272.60117194653 0.0299427509307861
6273.27412561802 0.0260815620422363
6273.94707928951 0.0150229930877686
6274.620032961 0.00883626937866211
6275.29298663248 0.000339031219482422
6275.96594030397 0.02683424949646
6276.63889397546 0.0354573726654053
6277.31184764695 -0.0183794498443604
6277.98480131844 0.0210301876068115
6278.65775498993 0.0085606575012207
6279.33070866142 0.00824379920959473
6280.00366233291 -0.00457429885864258
6280.67661600439 0.00890588760375977
6281.34956967588 0.00156450271606445
6282.02252334737 0.00132131576538086
6282.69547701886 -0.00895786285400391
6283.36843069035 0.00900459289550781
6284.04138436184 0.0399751663208008
6284.71433803333 0.0264291763305664
6285.38729170482 0.0481293201446533
6286.0602453763 0.0375974178314209
6286.73319904779 0.0257985591888428
6287.40615271928 -0.00108718872070312
6288.07910639077 0.0207264423370361
6288.75206006226 0.0171279907226562
6289.42501373375 0.0207338333129883
6290.09796740524 0.0278398990631104
6290.77092107673 -0.00263142585754395
6291.44387474821 0.0173826217651367
6292.1168284197 0.00422835350036621
6292.78978209119 0.00480818748474121
6293.46273576268 0.00354528427124023
6294.13568943417 0.0064094066619873
6294.80864310566 0.0128161907196045
6295.48159677715 0.0190026760101318
6296.15455044864 -0.0117554664611816
6296.82750412012 -0.0255031585693359
6297.50045779161 -0.0231201648712158
6298.1734114631 -0.0130319595336914
6298.84636513459 -0.0171852111816406
6299.51931880608 -0.0015723705291748
6300.19227247757 -0.0190334320068359
6300.86522614906 -0.00165295600891113
6301.53817982055 0.0175704956054688
6302.21113349203 -0.00620365142822266
6302.88408716352 0.0128893852233887
6303.55704083501 0.0215644836425781
6304.2299945065 -0.0215415954589844
6304.90294817799 -0.00117707252502441
6305.57590184948 -0.000496864318847656
6306.24885552097 0.00251483917236328
6306.92180919245 0.00464916229248047
6307.59476286394 0.00667524337768555
6308.26771653543 0.011582612991333
6308.94067020692 0.0161178112030029
6309.61362387841 -0.0233700275421143
6310.2865775499 -0.0239405632019043
6310.95953122139 -0.00624608993530273
6311.63248489288 -0.00783824920654297
6312.30543856437 -0.00403952598571777
6312.97839223585 -0.00582408905029297
6313.65134590734 -0.0070042610168457
6314.32429957883 0.00399994850158691
6314.99725325032 0.00191617012023926
6315.67020692181 0.00906538963317871
6316.3431605933 -0.011467456817627
6317.01611426479 0.0164358615875244
6317.68906793628 0.0017857551574707
6318.36202160776 0.00821280479431152
6319.03497527925 -0.00200366973876953
6319.70792895074 0.0254833698272705
6320.38088262223 0.0218472480773926
6321.05383629372 0.024122953414917
6321.72678996521 -0.0141112804412842
6322.3997436367 -0.0121066570281982
6323.07269730819 0.0113434791564941
6323.74565097967 0.0176985263824463
6324.41860465116 -0.0107507705688477
6325.09155832265 0.0117228031158447
6325.76451199414 0.0144336223602295
6326.43746566563 0.0349597930908203
6327.11041933712 0.000945806503295898
6327.78337300861 0.00748443603515625
6328.4563266801 -0.00161910057067871
6329.12928035158 0.00254344940185547
6329.80223402307 -0.0116455554962158
6330.47518769456 0.0117702484130859
6331.14814136605 0.0180444717407227
6331.82109503754 0.0105280876159668
6332.49404870903 -0.00789093971252441
6333.16700238052 5.53131103515625e-05
6333.839956052 -0.00691699981689453
6334.51290972349 0.00208234786987305
6335.18586339498 -0.0109789371490479
6335.85881706647 -0.00870490074157715
6336.53177073796 0.0350022315979004
6337.20472440945 0.0265884399414062
6337.87767808094 -0.0078279972076416
6338.55063175243 -0.00690722465515137
6339.22358542392 0.0299596786499023
6339.8965390954 -0.00477266311645508
6340.56949276689 -0.000236034393310547
6341.24244643838 0.0149674415588379
6341.91540010987 -0.00264382362365723
6342.58835378136 -0.012988805770874
6343.26130745285 -0.00638246536254883
6343.93426112434 0.0225098133087158
6344.60721479582 0.0239479541778564
6345.28016846731 0.00825405120849609
6345.9531221388 -0.00732898712158203
6346.62607581029 0.0222997665405273
6347.29902948178 -0.0255777835845947
6347.97198315327 -0.019627571105957
6348.64493682476 -0.000816583633422852
6349.31789049625 -0.000711917877197266
6349.99084416773 -0.0103578567504883
6350.66379783922 0.00671577453613281
6351.33675151071 0.0184760093688965
6352.0097051822 0.0257308483123779
6352.68265885369 0.0354883670806885
6353.35561252518 0.0471582412719727
6354.02856619667 0.0565297603607178
6354.70151986816 0.0557360649108887
6355.37447353964 0.0160069465637207
6356.04742721113 0.0365662574768066
6356.72038088262 0.0184500217437744
6357.39333455411 0.0185580253601074
6358.0662882256 0.0197243690490723
6358.73924189709 0.0632076263427734
6359.41219556858 0.0243825912475586
6360.08514924007 0.0302927494049072
6360.75810291155 0.0128908157348633
6361.43105658304 0.02931809425354
6362.10401025453 0.00401115417480469
6362.77696392602 0.00782990455627441
6363.44991759751 0.00548839569091797
6364.122871269 0.0189118385314941
6364.79582494049 0.0326225757598877
6365.46877861198 0.0233485698699951
6366.14173228346 -0.00874614715576172
6366.81468595495 0.0203611850738525
6367.48763962644 0.00927138328552246
6368.16059329793 0.00975131988525391
6368.83354696942 0.0203566551208496
6369.50650064091 0.014254093170166
6370.1794543124 0.0247232913970947
6370.85240798389 0.0149614810943604
6371.52536165537 -0.00148105621337891
6372.19831532686 -0.0267069339752197
6372.87126899835 0.00970101356506348
6373.54422266984 -0.0209059715270996
6374.21717634133 0.0175943374633789
6374.89013001282 0.00675225257873535
6375.56308368431 -0.000266790390014648
6376.2360373558 -0.0115013122558594
6376.90899102728 0.0318343639373779
6377.58194469877 0.0278470516204834
6378.25489837026 0.0258138179779053
6378.92785204175 0.0218493938446045
6379.60080571324 0.00994777679443359
6380.27375938473 0.0245277881622314
6380.94671305622 0.0124561786651611
6381.61966672771 0.0215222835540771
6382.29262039919 0.0142223834991455
6382.96557407068 0.00236701965332031
6383.63852774217 0.0254602432250977
6384.31148141366 0.0109977722167969
6384.98443508515 -0.0337555408477783
6385.65738875664 -0.0363483428955078
6386.33034242813 -0.0058598518371582
6387.00329609961 -0.0170254707336426
6387.6762497711 -0.0172295570373535
6388.34920344259 -0.0246996879577637
6389.02215711408 0.00993132591247559
6389.69511078557 -0.0121951103210449
6390.36806445706 -0.0127890110015869
6391.04101812855 -0.0348939895629883
6391.71397180004 -0.00742340087890625
6392.38692547153 -0.0210320949554443
6393.05987914301 -0.0301265716552734
6393.7328328145 0.00055694580078125
6394.40578648599 -0.0145027637481689
6395.07874015748 0.00683999061584473
6395.75169382897 0.0415375232696533
6396.42464750046 0.0400238037109375
6397.09760117195 0.0347189903259277
6397.77055484344 0.0219998359680176
6398.44350851492 0.0129063129425049
6399.11646218641 0.0421526432037354
6399.7894158579 0.0303373336791992
6400.46236952939 0.0406367778778076
6401.13532320088 0.021899938583374
6401.80827687237 -0.00974774360656738
6402.48123054386 0.0313825607299805
6403.15418421534 0.0135705471038818
6403.82713788683 0.0119414329528809
6404.50009155832 0.00167703628540039
6405.17304522981 -0.00378870964050293
6405.8459989013 -0.00207042694091797
6406.51895257279 0.0459587574005127
6407.19190624428 0.0427165031433105
6407.86485991577 0.0447092056274414
6408.53781358726 0.0106911659240723
6409.21076725874 0.0113728046417236
6409.88372093023 0.015047550201416
6410.55667460172 0.0218706130981445
6411.22962827321 0.0250451564788818
6411.9025819447 0.0283715724945068
6412.57553561619 0.0429315567016602
6413.24848928768 0.0215606689453125
6413.92144295916 -0.00252389907836914
6414.59439663065 0.0318825244903564
6415.26735030214 0.0151071548461914
6415.94030397363 -0.0182228088378906
6416.61325764512 -0.0169014930725098
6417.28621131661 0.00841403007507324
6417.9591649881 -0.0132877826690674
6418.63211865959 0.00568413734436035
6419.30507233107 -0.0157837867736816
6419.97802600256 -0.00150346755981445
6420.65097967405 -0.0003204345703125
6421.32393334554 0.0212135314941406
6421.99688701703 0.001678466796875
6422.66984068852 0.0298864841461182
6423.34279436001 0.0270452499389648
6424.0157480315 0.0438807010650635
6424.68870170298 0.000426769256591797
6425.36165537447 -0.00150036811828613
6426.03460904596 0.0233170986175537
6426.70756271745 0.0192697048187256
6427.38051638894 0.00207901000976562
6428.05347006043 -0.0173897743225098
6428.72642373192 0.00927281379699707
6429.39937740341 0.0114359855651855
6430.07233107489 -0.00121498107910156
6430.74528474638 0.000646829605102539
6431.41823841787 0.0266549587249756
6432.09119208936 0.0042579174041748
6432.76414576085 0.029721736907959
6433.43709943234 -0.0201351642608643
6434.11005310383 0.00046229362487793
6434.78300677532 0.0122067928314209
6435.4559604468 0.0242791175842285
6436.12891411829 0.000958919525146484
6436.80186778978 0.0260953903198242
6437.47482146127 0.00510263442993164
6438.14777513276 0.0338881015777588
6438.82072880425 0.00403404235839844
6439.49368247574 -0.00715970993041992
6440.16663614723 0.0255286693572998
6440.83958981871 0.00136756896972656
6441.5125434902 0.00984716415405273
6442.18549716169 0.00755167007446289
6442.85845083318 -0.0139431953430176
6443.53140450467 0.0038292407989502
6444.20435817616 0.0339958667755127
6444.87731184765 0.0244865417480469
6445.55026551914 0.0168015956878662
6446.22321919062 0.016493558883667
6446.89617286211 0.0444467067718506
6447.5691265336 0.0436370372772217
6448.24208020509 -0.00580573081970215
6448.91503387658 -0.0103631019592285
6449.58798754807 0.00496912002563477
6450.26094121956 -0.0132715702056885
6450.93389489105 0.0232558250427246
6451.60684856253 0.00861620903015137
6452.27980223402 0.00745940208435059
6452.95275590551 0.0192160606384277
6453.625709577 0.0312492847442627
6454.29866324849 0.0180678367614746
6454.97161691998 0.0148260593414307
6455.64457059147 -0.0107131004333496
6456.31752426295 0.032447338104248
6456.99047793444 0.011211633682251
6457.66343160593 0.0206992626190186
6458.33638527742 -0.0038142204284668
6459.00933894891 0.0224030017852783
6459.6822926204 0.0288100242614746
6460.35524629189 -0.0093998908996582
6461.02819996338 -1.45435333251953e-05
6461.70115363487 -0.00320887565612793
6462.37410730635 -0.00163006782531738
6463.04706097784 -0.00716757774353027
6463.72001464933 0.00651001930236816
6464.39296832082 -8.89301300048828e-05
6465.06592199231 -0.0070645809173584
6465.7388756638 6.77108764648438e-05
6466.41182933529 0.0178015232086182
6467.08478300678 0.0483016967773438
6467.75773667826 0.00888252258300781
6468.43069034975 0.00197887420654297
6469.10364402124 0.00886344909667969
6469.77659769273 -0.0068354606628418
6470.44955136422 -0.00490760803222656
6471.12250503571 0.0335230827331543
6471.7954587072 0.0271916389465332
6472.46841237868 0.0338399410247803
6473.14136605017 0.0218186378479004
6473.81431972166 0.0412557125091553
6474.48727339315 0.0247182846069336
6475.16022706464 0.010291576385498
6475.83318073613 0.00500655174255371
6476.50613440762 0.0559306144714355
6477.17908807911 0.0490620136260986
6477.8520417506 0.0427498817443848
6478.52499542208 0.0358624458312988
6479.19794909357 0.0187411308288574
6479.87090276506 0.0321099758148193
6480.54385643655 0.0281507968902588
6481.21681010804 0.0308029651641846
6481.88976377953 0.033393383026123
6482.56271745102 0.0255057811737061
6483.2356711225 -0.00319814682006836
6483.90862479399 0.0117759704589844
6484.58157846548 0.00668859481811523
6485.25453213697 0.011991024017334
6485.92748580846 0.0188941955566406
6486.60043947995 0.0129299163818359
6487.27339315144 0.0583157539367676
6487.94634682293 0.0404641628265381
6488.61930049441 0.0332174301147461
6489.2922541659 0.0107803344726562
6489.96520783739 0.0319697856903076
6490.63816150888 0.0434374809265137
6491.31111518037 0.0570261478424072
6491.98406885186 0.0506386756896973
6492.65702252335 0.0286757946014404
6493.32997619484 0.0228300094604492
6494.00292986632 0.0199310779571533
6494.67588353781 0.0266866683959961
6495.3488372093 0.00122261047363281
6496.02179088079 0.00651311874389648
6496.69474455228 -0.0110070705413818
6497.36769822377 0.0123519897460938
6498.04065189526 0.0336575508117676
6498.71360556675 0.011336088180542
6499.38655923823 -0.00861215591430664
6500.05951290972 -0.0167174339294434
6500.73246658121 -0.0129654407501221
6501.4054202527 -0.00458383560180664
6502.07837392419 -0.00925731658935547
6502.75132759568 -0.0167083740234375
6503.42428126717 0.0174248218536377
6504.09723493866 -0.0086829662322998
6504.77018861014 0.0333011150360107
6505.44314228163 0.0370869636535645
6506.11609595312 -0.00168061256408691
6506.78904962461 0.0153138637542725
6507.4620032961 -0.00405526161193848
6508.13495696759 -0.0230515003204346
6508.80791063908 0.035743236541748
6509.48086431057 0.0413014888763428
6510.15381798205 0.0349502563476562
6510.82677165354 0.0416858196258545
6511.49972532503 0.0367519855499268
6512.17267899652 0.0525479316711426
6512.84563266801 0.0353631973266602
6513.5185863395 0.022636890411377
6514.19154001099 -0.00163459777832031
6514.86449368248 0.0469555854797363
6515.53744735396 0.0132889747619629
6516.21040102545 0.0433986186981201
6516.88335469694 0.0178737640380859
6517.55630836843 0.0161564350128174
6518.22926203992 0.0412006378173828
6518.90221571141 0.0619182586669922
6519.5751693829 0.00968718528747559
6520.24812305439 0.0289387702941895
6520.92107672587 0.0166740417480469
6521.59403039736 0.00770425796508789
6522.26698406885 0.0200269222259521
6522.93993774034 0.0180282592773438
6523.61289141183 0.0322062969207764
6524.28584508332 0.0426478385925293
6524.95879875481 -0.00459837913513184
6525.63175242629 -0.0273261070251465
6526.30470609778 0.00581049919128418
6526.97765976927 0.0226273536682129
6527.65061344076 0.0221405029296875
6528.32356711225 0.0153007507324219
6528.99652078374 0.0384693145751953
6529.66947445523 0.0470104217529297
6530.34242812672 0.0448403358459473
6531.01538179821 0.0650749206542969
6531.68833546969 0.0218651294708252
6532.36128914118 0.0257058143615723
6533.03424281267 0.0615253448486328
6533.70719648416 0.0729732513427734
6534.38015015565 0.0671968460083008
6535.05310382714 0.0497105121612549
6535.72605749863 0.0420985221862793
6536.39901117012 0.0399281978607178
6537.0719648416 0.0321455001831055
6537.74491851309 0.043285608291626
6538.41787218458 0.0278232097625732
6539.09082585607 0.0388782024383545
6539.76377952756 0.0443730354309082
6540.43673319905 0.0474526882171631
6541.10968687054 0.0302326679229736
6541.78264054202 0.0213465690612793
6542.45559421351 0.0657382011413574
6543.128547885 0.0403244495391846
6543.80150155649 0.0592849254608154
6544.47445522798 0.052173376083374
6545.14740889947 0.0463366508483887
6545.82036257096 0.0259189605712891
6546.49331624245 0.0819721221923828
6547.16626991394 0.0681064128875732
6547.83922358542 0.0648736953735352
6548.51217725691 0.0669384002685547
6549.1851309284 0.0940027236938477
6549.85808459989 0.0664334297180176
6550.53103827138 0.0575759410858154
6551.20399194287 0.0554909706115723
6551.87694561436 0.0465602874755859
6552.54989928584 0.055429220199585
6553.22285295733 0.075448751449585
6553.89580662882 0.0682833194732666
6554.56876030031 0.0835294723510742
6555.2417139718 0.067202091217041
6555.91466764329 0.0920500755310059
6556.58762131478 0.0932598114013672
6557.26057498627 0.0270678997039795
6557.93352865775 0.050290584564209
6558.60648232924 0.0575883388519287
6559.27943600073 0.0528774261474609
6559.95238967222 0.00326347351074219
6560.62534334371 0.0485451221466064
6561.2982970152 0.0413062572479248
6561.97125068669 0.0441722869873047
6562.64420435818 0.053957462310791
6563.31715802966 0.0426797866821289
6563.99011170115 0.0373053550720215
6564.66306537264 0.0468225479125977
6565.33601904413 0.0239889621734619
6566.00897271562 0.0128529071807861
6566.68192638711 0.0361971855163574
6567.3548800586 0.0330526828765869
6568.02783373009 0.0566408634185791
6568.70078740157 0.055283784866333
6569.37374107306 0.0142996311187744
6570.04669474455 0.0158729553222656
6570.71964841604 0.0262901782989502
6571.39260208753 0.0331456661224365
6572.06555575902 0.0465457439422607
6572.73850943051 0.0328278541564941
6573.411463102 0.0128419399261475
6574.08441677348 0.04026198387146
6574.75737044497 0.000607490539550781
6575.43032411646 -0.0139822959899902
6576.10327778795 0.0231194496154785
6576.77623145944 -0.00266456604003906
6577.44918513093 0.0245089530944824
6578.12213880242 0.0463106632232666
6578.79509247391 0.029402494430542
6579.46804614539 0.04012131690979
6580.14099981688 0.0417547225952148
6580.81395348837 0.0438163280487061
6581.48690715986 0.0562124252319336
6582.15986083135 0.0493080615997314
6582.83281450284 0.0743198394775391
6583.50576817433 0.0405418872833252
6584.17872184582 0.0440115928649902
6584.8516755173 0.0519747734069824
6585.52462918879 0.0575311183929443
6586.19758286028 0.0375356674194336
6586.87053653177 0.052947998046875
6587.54349020326 0.0562396049499512
6588.21644387475 0.0445413589477539
6588.88939754624 0.0441720485687256
6589.56235121773 0.036353588104248
6590.23530488921 0.0544514656066895
6590.9082585607 0.0386841297149658
6591.58121223219 0.0305550098419189
6592.25416590368 0.082486629486084
6592.92711957517 0.063737154006958
6593.60007324666 0.0526156425476074
6594.27302691815 0.0743269920349121
6594.94598058963 0.0269615650177002
6595.61893426112 0.00853490829467773
6596.29188793261 0.0134780406951904
6596.9648416041 0.00470614433288574
6597.63779527559 0.0339217185974121
6598.31074894708 0.0214858055114746
6598.98370261857 0.0165395736694336
6599.65665629006 0.0428743362426758
6600.32960996155 0.0209486484527588
6601.00256363303 0.0395104885101318
6601.67551730452 0.0170292854309082
6602.34847097601 0.00622010231018066
6603.0214246475 0.0362091064453125
6603.69437831899 0.0507087707519531
6604.36733199048 0.0569479465484619
6605.04028566197 0.037672758102417
6605.71323933346 0.0219697952270508
6606.38619300494 0.0192902088165283
6607.05914667643 0.0101161003112793
6607.73210034792 -0.000941991806030273
6608.40505401941 0.0188083648681641
6609.0780076909 0.00727629661560059
6609.75096136239 0.0440287590026855
6610.42391503388 0.00881028175354004
6611.09686870537 0.0183336734771729
6611.76982237685 0.0193607807159424
6612.44277604834 0.0388913154602051
6613.11572971983 0.066537618637085
6613.78868339132 0.0457651615142822
6614.46163706281 0.0896940231323242
6615.1345907343 0.0679047107696533
6615.80754440579 0.0790388584136963
6616.48049807728 0.0380873680114746
6617.15345174876 0.0467410087585449
6617.82640542025 0.0440044403076172
6618.49935909174 0.0022730827331543
6619.17231276323 0.0482239723205566
6619.84526643472 0.0133810043334961
6620.51822010621 0.0166423320770264
6621.1911737777 0.0263388156890869
6621.86412744918 0.0485785007476807
6622.53708112067 0.0402026176452637
6623.21003479216 0.0620684623718262
6623.88298846365 0.0213699340820312
6624.55594213514 0.0432488918304443
6625.22889580663 0.0668184757232666
6625.90184947812 0.0438165664672852
6626.57480314961 0.0606791973114014
6627.2477568211 0.0402605533599854
6627.92071049258 0.0431549549102783
6628.59366416407 0.0372681617736816
6629.26661783556 0.0235698223114014
6629.93957150705 0.036658763885498
6630.61252517854 0.0278518199920654
6631.28547885003 0.0562243461608887
6631.95843252152 0.0495743751525879
6632.631386193 0.0136513710021973
6633.30433986449 0.0255904197692871
6633.97729353598 0.0222115516662598
6634.65024720747 0.0168182849884033
6635.32320087896 0.0470352172851562
6635.99615455045 0.0358796119689941
6636.66910822194 0.0405478477478027
6637.34206189343 0.0339977741241455
6638.01501556491 0.00881266593933105
6638.6879692364 0.0306859016418457
6639.36092290789 0.0469708442687988
6640.03387657938 0.0557007789611816
6640.70683025087 0.0223214626312256
6641.37978392236 0.022158145904541
6642.05273759385 0.0346755981445312
6642.72569126534 0.0431387424468994
6643.39864493682 0.0200271606445312
6644.07159860831 0.0168042182922363
6644.7445522798 0.0403192043304443
6645.41750595129 0.0559861660003662
6646.09045962278 -0.0109841823577881
6646.76341329427 0.0215716361999512
6647.43636696576 0.0348553657531738
6648.10932063725 0.052025318145752
6648.78227430873 0.0619533061981201
6649.45522798022 0.0508356094360352
6650.12818165171 0.0489087104797363
6650.8011353232 0.0598275661468506
6651.47408899469 0.0524237155914307
6652.14704266618 0.0355284214019775
6652.81999633767 0.0523791313171387
6653.49295000916 0.0358316898345947
6654.16590368064 0.0304813385009766
6654.83885735213 0.0418803691864014
6655.51181102362 0.00909304618835449
6656.18476469511 0.041684627532959
6656.8577183666 0.00551915168762207
6657.53067203809 0.0187668800354004
6658.20362570958 3.31401824951172e-05
6658.87657938107 0.0205109119415283
6659.54953305255 0.0868101119995117
6660.22248672404 0.0553770065307617
6660.89544039553 0.0406591892242432
6661.56839406702 0.0634326934814453
6662.24134773851 0.0384325981140137
6662.91430141 0.0504531860351562
6663.58725508149 0.0451309680938721
6664.26020875298 0.0260026454925537
6664.93316242446 0.0321707725524902
6665.60611609595 0.0325367450714111
6666.27906976744 0.0239274501800537
6666.95202343893 0.0126216411590576
6667.62497711042 0.0123653411865234
6668.29793078191 0.0251402854919434
6668.9708844534 0.0199589729309082
6669.64383812489 0.0320615768432617
6670.31679179637 0.0126368999481201
6670.98974546786 -0.00165462493896484
6671.66269913935 -0.00678467750549316
6672.33565281084 -0.00913333892822266
6673.00860648233 0.032923698425293
6673.68156015382 0.0193581581115723
6674.35451382531 0.0225613117218018
6675.02746749679 0.0217080116271973
6675.70042116828 0.0394501686096191
6676.37337483977 0.0319328308105469
6677.04632851126 0.0170552730560303
6677.71928218275 -0.0200545787811279
6678.39223585424 0.0218932628631592
6679.06518952573 0.0273635387420654
6679.73814319722 0.0386960506439209
6680.41109686871 0.0323641300201416
6681.08405054019 0.0324404239654541
6681.75700421168 0.0254876613616943
6682.42995788317 0.0207326412200928
6683.10291155466 0.00931382179260254
6683.77586522615 0.0401573181152344
6684.44881889764 0.022876501083374
6685.12177256913 0.0154552459716797
6685.79472624062 0.00766944885253906
6686.4676799121 0.0123660564422607
6687.14063358359 0.0109672546386719
6687.81358725508 0.0106101036071777
6688.48654092657 0.0330603122711182
6689.15949459806 0.0190346240997314
6689.83244826955 0.0224940776824951
6690.50540194104 0.0365722179412842
6691.17835561252 0.0426006317138672
6691.85130928401 0.00625181198120117
6692.5242629555 0.00808048248291016
6693.19721662699 0.0077354907989502
6693.87017029848 0.0205962657928467
6694.54312396997 -0.0167129039764404
6695.21607764146 -0.000150918960571289
6695.88903131295 0.000113487243652344
6696.56198498444 -0.0119240283966064
6697.23493865592 0.0310165882110596
6697.90789232741 0.0174274444580078
6698.5808459989 0.00571751594543457
6699.25379967039 -0.00182485580444336
6699.92675334188 0.027918815612793
6700.59970701337 0.0158126354217529
6701.27266068486 0.0420684814453125
6701.94561435634 0.0269088745117188
6702.61856802783 0.0422625541687012
6703.29152169932 0.0462558269500732
6703.96447537081 0.0152428150177002
6704.6374290423 0.054781436920166
6705.31038271379 0.0308120250701904
6705.98333638528 0.0505781173706055
6706.65629005677 0.075577974319458
6707.32924372825 0.0624785423278809
6708.00219739974 0.0632736682891846
6708.67515107123 0.0449221134185791
6709.34810474272 0.032865047454834
6710.02105841421 0.0248665809631348
6710.6940120857 0.00789070129394531
6711.36696575719 0.0354788303375244
6712.03991942868 0.0305159091949463
6712.71287310016 0.00769352912902832
6713.38582677165 0.0568270683288574
6714.05878044314 0.057208776473999
6714.73173411463 0.054302453994751
6715.40468778612 0.0640530586242676
6716.07764145761 0.0699553489685059
6716.7505951291 0.0650348663330078
6717.42354880059 0.0506076812744141
6718.09650247207 0.0653223991394043
6718.76945614356 0.0201795101165771
6719.44240981505 0.0249671936035156
6720.11536348654 0.0125217437744141
6720.78831715803 0.0117402076721191
6721.46127082952 0.0481317043304443
6722.13422450101 0.0404789447784424
6722.8071781725 0.00616860389709473
6723.48013184398 0.0122387409210205
6724.15308551547 0.00863075256347656
6724.82603918696 0.0126259326934814
6725.49899285845 0.0322530269622803
6726.17194652994 0.0248312950134277
6726.84490020143 0.0292923450469971
6727.51785387292 0.0232031345367432
6728.19080754441 0.0216214656829834
6728.86376121589 0.0137262344360352
6729.53671488738 0.0472612380981445
6730.20966855887 0.0342988967895508
6730.88262223036 0.0303847789764404
6731.55557590185 0.0284137725830078
6732.22852957334 0.0294311046600342
6732.90148324483 0.0338225364685059
6733.57443691632 0.0382616519927979
6734.2473905878 0.0507543087005615
6734.92034425929 0.0879237651824951
6735.59329793078 0.0885274410247803
6736.26625160227 0.048513650894165
6736.93920527376 0.0674374103546143
6737.61215894525 0.0517637729644775
6738.28511261674 0.0667929649353027
6738.95806628823 0.0378515720367432
6739.63101995971 0.069075345993042
6740.3039736312 0.0289080142974854
6740.97692730269 0.0270931720733643
6741.64988097418 0.02699875831604
6742.32283464567 0.029327392578125
6742.99578831716 -0.00462722778320312
6743.66874198865 0.0159146785736084
6744.34169566013 -0.0226192474365234
6745.01464933162 0.00910854339599609
6745.68760300311 0.00236654281616211
6746.3605566746 0.0104672908782959
6747.03351034609 -0.0146665573120117
6747.70646401758 0.0218451023101807
6748.37941768907 0.0169360637664795
6749.05237136056 0.0129809379577637
6749.72532503205 0.0396609306335449
6750.39827870353 0.0130825042724609
6751.07123237502 0.0356607437133789
6751.74418604651 0.065828800201416
6752.417139718 0.0130774974822998
6753.09009338949 0.0449154376983643
6753.76304706098 0.0313880443572998
6754.43600073247 0.0438535213470459
6755.10895440396 0.0138382911682129
6755.78190807544 0.0426485538482666
6756.45486174693 0.0270450115203857
6757.12781541842 0.0321483612060547
6757.80076908991 -0.00400161743164062
6758.4737227614 0.0318748950958252
6759.14667643289 0.00201559066772461
6759.81963010438 0.016343355178833
6760.49258377586 -0.0111405849456787
6761.16553744735 0.0101978778839111
6761.83849111884 0.0439376831054688
6762.51144479033 0.030564546585083
6763.18439846182 0.0547151565551758
6763.85735213331 0.0436637401580811
6764.5303058048 0.0510315895080566
6765.20325947629 0.0369775295257568
6765.87621314778 0.0608584880828857
6766.54916681926 0.0467426776885986
6767.22212049075 0.0643019676208496
6767.89507416224 0.0691859722137451
6768.56802783373 0.0674304962158203
6769.24098150522 0.0685710906982422
6769.91393517671 0.0645895004272461
6770.5868888482 0.0687127113342285
6771.25984251968 0.0781958103179932
6771.93279619117 0.0579979419708252
6772.60574986266 0.0315303802490234
6773.27870353415 0.039647102355957
6773.95165720564 0.0284128189086914
6774.62461087713 0.0378661155700684
6775.29756454862 0.044654369354248
6775.97051822011 0.0354077816009521
6776.64347189159 0.0702106952667236
6777.31642556308 0.0675628185272217
6777.98937923457 0.0158708095550537
6778.66233290606 -0.00098419189453125
6779.33528657755 -0.00367379188537598
6780.00824024904 0.0007476806640625
6780.68119392053 0.0238499641418457
6781.35414759202 0.0394589900970459
6782.0271012635 0.0307343006134033
6782.70005493499 0.0285036563873291
6783.37300860648 0.0433385372161865
6784.04596227797 0.0517356395721436
6784.71891594946 0.0648224353790283
6785.39186962095 0.0507769584655762
6786.06482329244 0.045435905456543
6786.73777696393 0.0498790740966797
6787.41073063541 0.0810604095458984
6788.0836843069 0.08524489402771
6788.75663797839 0.0510671138763428
6789.42959164988 0.0429205894470215
6790.10254532137 0.0330090522766113
6790.77549899286 0.0222091674804688
6791.44845266435 0.038508415222168
6792.12140633584 0.0723247528076172
6792.79436000732 0.0540249347686768
6793.46731367881 0.0616352558135986
6794.1402673503 0.0531919002532959
6794.81322102179 0.0465648174285889
6795.48617469328 0.0595290660858154
6796.15912836477 0.0532674789428711
6796.83208203626 0.0287556648254395
6797.50503570775 0.0328018665313721
6798.17798937923 0.0670487880706787
6798.85094305072 0.0916125774383545
6799.52389672221 0.063040018081665
6800.1968503937 0.0621733665466309
6800.86980406519 0.0426483154296875
6801.54275773668 0.0622200965881348
6802.21571140817 0.0498716831207275
6802.88866507966 0.062464714050293
6803.56161875114 0.0857560634613037
6804.23457242263 0.0798029899597168
6804.90752609412 0.0773911476135254
6805.58047976561 0.0644009113311768
6806.2534334371 0.0496618747711182
6806.92638710859 0.0411553382873535
6807.59934078008 0.0628750324249268
6808.27229445157 0.0675055980682373
6808.94524812305 0.0615620613098145
6809.61820179454 0.0499348640441895
6810.29115546603 0.0720114707946777
6810.96410913752 0.0589735507965088
6811.63706280901 0.054133415222168
6812.3100164805 0.0590143203735352
6812.98297015199 0.0539970397949219
6813.65592382347 0.0417981147766113
6814.32887749496 0.0511600971221924
6815.00183116645 0.0474610328674316
6815.67478483794 0.0745477676391602
6816.34773850943 0.0668582916259766
6817.02069218092 0.0873339176177979
6817.69364585241 0.076573371887207
6818.3665995239 0.0747017860412598
6819.03955319539 0.0725491046905518
6819.71250686687 0.103492736816406
6820.38546053836 0.0862014293670654
6821.05841420985 0.0821444988250732
6821.73136788134 0.0776722431182861
6822.40432155283 0.0688185691833496
6823.07727522432 0.0635502338409424
6823.75022889581 0.0894844532012939
6824.4231825673 0.0679616928100586
6825.09613623878 0.0640151500701904
6825.76908991027 0.069563627243042
6826.44204358176 0.0431363582611084
6827.11499725325 0.0494925975799561
6827.78795092474 0.0528585910797119
6828.46090459623 0.0309734344482422
6829.13385826772 0.080718994140625
6829.8068119392 0.0485560894012451
6830.47976561069 0.0522816181182861
6831.15271928218 0.044870138168335
6831.82567295367 0.0400333404541016
6832.49862662516 0.0186758041381836
6833.17158029665 0.00505208969116211
6833.84453396814 0.00535130500793457
6834.51748763963 0.0312871932983398
6835.19044131112 0.0409822463989258
6835.8633949826 0.0444059371948242
6836.53634865409 0.0629062652587891
6837.20930232558 0.0456647872924805
6837.88225599707 0.0789575576782227
6838.55520966856 0.0582821369171143
6839.22816334005 0.0687730312347412
6839.90111701154 0.0385515689849854
6840.57407068302 0.0540096759796143
6841.24702435451 0.0473864078521729
6841.919978026 0.0630297660827637
6842.59293169749 0.0317301750183105
6843.26588536898 0.0318350791931152
6843.93883904047 0.0117402076721191
6844.61179271196 0.0223300457000732
6845.28474638345 0.0285263061523438
6845.95770005493 0.0298023223876953
6846.63065372642 0.0262038707733154
6847.30360739791 0.0279791355133057
6847.9765610694 0.0382673740386963
6848.64951474089 0.0444605350494385
6849.32246841238 0.0339856147766113
6849.99542208387 0.0420353412628174
6850.66837575536 0.0269191265106201
6851.34132942684 0.0323014259338379
6852.01428309833 0.0438611507415771
6852.68723676982 0.021324634552002
6853.36019044131 0.083979606628418
6854.0331441128 0.0727448463439941
6854.70609778429 0.0520913600921631
6855.37905145578 0.061420202255249
6856.05200512727 0.0789322853088379
6856.72495879875 0.071847677230835
6857.39791247024 0.0806000232696533
6858.07086614173 0.0541856288909912
6858.74381981322 0.0398910045623779
6859.41677348471 0.040935754776001
6860.0897271562 0.0219964981079102
6860.76268082769 0.0374231338500977
6861.43563449918 0.0686962604522705
6862.10858817066 0.0639667510986328
6862.78154184215 0.0519886016845703
6863.45449551364 0.0305590629577637
6864.12744918513 0.053464412689209
6864.80040285662 0.0617644786834717
6865.47335652811 0.0702610015869141
6866.1463101996 0.0607833862304688
6866.81926387109 0.0481064319610596
6867.49221754257 0.0405986309051514
6868.16517121406 0.0600273609161377
6868.83812488555 0.053389310836792
6869.51107855704 0.0639092922210693
6870.18403222853 0.0501244068145752
6870.85698590002 0.0613594055175781
6871.52993957151 0.0624904632568359
6872.202893243 0.0763156414031982
6872.87584691448 0.0519418716430664
6873.54880058597 0.0621795654296875
6874.22175425746 0.0821685791015625
6874.89470792895 0.0360493659973145
6875.56766160044 0.0369625091552734
6876.24061527193 0.0346248149871826
6876.91356894342 0.0530200004577637
6877.58652261491 0.0678889751434326
6878.25947628639 0.0542252063751221
6878.93242995788 0.0352635383605957
6879.60538362937 0.0595138072967529
6880.27833730086 0.0913293361663818
6880.95129097235 0.0775341987609863
6881.62424464384 0.0946762561798096
6882.29719831533 0.082169771194458
6882.97015198681 0.0770688056945801
6883.6431056583 0.0660314559936523
6884.31605932979 0.0888082981109619
6884.98901300128 0.0944507122039795
6885.66196667277 0.0230064392089844
6886.33492034426 0.0396456718444824
6887.00787401575 0.0754783153533936
6887.68082768724 0.0859806537628174
6888.35378135873 0.0562164783477783
6889.02673503021 0.0673537254333496
6889.6996887017 0.0898215770721436
6890.37264237319 0.0902688503265381
6891.04559604468 0.0590016841888428
6891.71854971617 0.0700323581695557
6892.39150338766 0.0675408840179443
6893.06445705915 0.0661334991455078
6893.73741073064 0.0617110729217529
6894.41036440212 0.0835051536560059
6895.08331807361 0.0695075988769531
6895.7562717451 0.0639362335205078
6896.42922541659 0.0731630325317383
6897.10217908808 0.070730447769165
6897.77513275957 0.0565743446350098
6898.44808643106 0.0517854690551758
6899.12104010255 0.0669360160827637
6899.79399377403 0.0333364009857178
6900.46694744552 0.0260236263275146
6901.13990111701 0.0434749126434326
6901.8128547885 0.0515806674957275
6902.48580845999 0.0656418800354004
6903.15876213148 0.0316338539123535
6903.83171580297 0.0308618545532227
6904.50466947446 0.0285804271697998
6905.17762314594 0.0447421073913574
6905.85057681743 0.0678300857543945
6906.52353048892 0.0249392986297607
6907.19648416041 0.0358412265777588
6907.8694378319 0.049391508102417
6908.54239150339 0.0316517353057861
6909.21534517488 0.0497550964355469
6909.88829884636 0.0220355987548828
6910.56125251785 0.064495325088501
6911.23420618934 0.0519578456878662
6911.90715986083 0.0460031032562256
6912.58011353232 0.0643744468688965
6913.25306720381 0.0680210590362549
6913.9260208753 0.0690507888793945
6914.59897454679 0.0666108131408691
6915.27192821828 0.058786153793335
6915.94488188976 0.0557155609130859
6916.61783556125 0.0613970756530762
6917.29078923274 0.065248966217041
6917.96374290423 0.0260488986968994
6918.63669657572 0.0184991359710693
6919.30965024721 0.0195794105529785
6919.9826039187 0.0219149589538574
6920.65555759018 0.0259854793548584
6921.32851126167 0.0193212032318115
6922.00146493316 0.0465214252471924
6922.67441860465 0.0494179725646973
6923.34737227614 0.0149354934692383
6924.02032594763 0.0473241806030273
6924.69327961912 -0.010483980178833
6925.36623329061 -0.00149369239807129
6926.03918696209 0.0190668106079102
6926.71214063358 0.0225057601928711
6927.38509430507 0.0235333442687988
6928.05804797656 0.0198676586151123
6928.73100164805 0.00810980796813965
6929.40395531954 0.0132725238800049
6930.07690899103 0.0381946563720703
6930.74986266252 0.0133585929870605
6931.422816334 0.0192198753356934
6932.09577000549 0.0484702587127686
6932.76872367698 0.014890193939209
6933.44167734847 0.0320169925689697
6934.11463101996 0.0500795841217041
6934.78758469145 0.032334566116333
6935.46053836294 0.0617668628692627
6936.13349203443 0.0557520389556885
6936.80644570591 0.05820631980896
6937.4793993774 0.0313401222229004
6938.15235304889 0.0457513332366943
6938.82530672038 0.034710168838501
6939.49826039187 0.0152997970581055
6940.17121406336 0.0550165176391602
6940.84416773485 0.0477426052093506
6941.51712140634 0.0386490821838379
6942.19007507782 0.0224363803863525
6942.86302874931 0.029386043548584
6943.5359824208 0.042064905166626
6944.20893609229 0.0684478282928467
6944.88188976378 0.0873682498931885
6945.55484343527 0.106150388717651
6946.22779710676 0.0602996349334717
6946.90075077825 0.0582351684570312
6947.57370444973 0.0782637596130371
6948.24665812122 0.087993860244751
6948.91961179271 0.0612359046936035
6949.5925654642 0.0823960304260254
6950.26551913569 0.0407595634460449
6950.93847280718 0.0433855056762695
6951.61142647867 0.0330185890197754
6952.28438015016 0.0450310707092285
6952.95733382164 0.0291578769683838
6953.63028749313 0.0398886203765869
6954.30324116462 0.0237417221069336
6954.97619483611 0.0164039134979248
6955.6491485076 0.0664410591125488
6956.32210217909 0.0617725849151611
6956.99505585058 0.0439836978912354
6957.66800952207 0.0646188259124756
6958.34096319355 0.0348117351531982
6959.01391686504 0.0601680278778076
6959.68687053653 0.0425605773925781
6960.35982420802 0.0814766883850098
6961.03277787951 0.0706565380096436
6961.705731551 0.0804991722106934
6962.37868522249 0.0615451335906982
6963.05163889397 0.078237771987915
6963.72459256546 0.0481781959533691
6964.39754623695 0.0698111057281494
6965.07049990844 0.0929453372955322
6965.74345357993 0.0691299438476562
6966.41640725142 0.0461924076080322
6967.08936092291 0.0700178146362305
6967.7623145944 0.0626239776611328
6968.43526826589 0.0544412136077881
6969.10822193737 0.0986554622650146
6969.78117560886 0.0874869823455811
6970.45412928035 0.0666706562042236
6971.12708295184 0.0642261505126953
6971.80003662333 0.0803658962249756
6972.47299029482 0.0745613574981689
6973.14594396631 0.0457861423492432
6973.8188976378 0.0789642333984375
6974.49185130928 0.0540542602539062
6975.16480498077 0.0801000595092773
6975.83775865226 0.0583944320678711
6976.51071232375 0.0832319259643555
6977.18366599524 0.0196230411529541
6977.85661966673 0.0215437412261963
6978.52957333822 -0.00304031372070312
6979.2025270097 0.0172338485717773
6979.87548068119 0.0387887954711914
6980.54843435268 0.0305027961730957
6981.22138802417 0.0328969955444336
6981.89434169566 0.0149672031402588
6982.56729536715 0.0349249839782715
6983.24024903864 0.0298242568969727
6983.91320271013 0.00957441329956055
6984.58615638162 0.0118124485015869
6985.2591100531 0.0365383625030518
6985.93206372459 0.0348503589630127
6986.60501739608 0.016770601272583
6987.27797106757 0.0255048274993896
6987.95092473906 0.0196831226348877
6988.62387841055 0.0440928936004639
6989.29683208204 0.0134773254394531
6989.96978575352 -0.01296067237854
6990.64273942501 0.0365092754364014
6991.3156930965 0.0286386013031006
6991.98864676799 0.0165259838104248
6992.66160043948 0.00864458084106445
6993.33455411097 0.0348591804504395
6994.00750778246 0.0395011901855469
6994.68046145395 0.0557808876037598
6995.35341512543 0.024261474609375
6996.02636879692 0.0177712440490723
6996.69932246841 0.0427656173706055
6997.3722761399 0.0417845249176025
6998.04522981139 0.0370218753814697
6998.71818348288 -0.0168077945709229
6999.39113715437 -0.00996708869934082
7000.06409082586 0.0262510776519775
7000.73704449734 0.0218393802642822
7001.40999816883 0.0390861034393311
7002.08295184032 0.0403976440429688
7002.75590551181 0.0145432949066162
7003.4288591833 0.0203266143798828
7004.10181285479 0.064028263092041
7004.77476652628 0.0404129028320312
7005.44772019777 0.0584123134613037
7006.12067386925 0.038311243057251
7006.79362754074 0.0484218597412109
7007.46658121223 0.0475201606750488
7008.13953488372 0.0457999706268311
7008.81248855521 0.060265064239502
7009.4854422267 0.0215523242950439
7010.15839589819 0.0413491725921631
7010.83134956968 0.00191068649291992
7011.50430324116 -0.00569343566894531
7012.17725691265 0.0383920669555664
7012.85021058414 0.0700855255126953
7013.52316425563 0.0148022174835205
7014.19611792712 0.0369560718536377
7014.86907159861 0.0660984516143799
7015.5420252701 0.0485234260559082
7016.21497894159 0.0201416015625
7016.88793261307 0.022388219833374
7017.56088628456 0.0385589599609375
7018.23383995605 0.0660543441772461
7018.90679362754 0.040208101272583
7019.57974729903 0.0589962005615234
7020.25270097052 0.048048734664917
7020.92565464201 0.0341746807098389
7021.5986083135 0.0216312408447266
7022.27156198498 0.0119929313659668
7022.94451565647 0.038661003112793
7023.61746932796 0.0536963939666748
7024.29042299945 0.0285465717315674
7024.96337667094 0.00333142280578613
7025.63633034243 0.0327742099761963
7026.30928401392 0.0312645435333252
7026.98223768541 0.0367703437805176
7027.65519135689 0.0285274982452393
7028.32814502838 0.0591111183166504
7029.00109869987 0.0455951690673828
7029.67405237136 0.0385327339172363
7030.34700604285 0.0450243949890137
7031.01995971434 0.0313262939453125
7031.69291338583 0.0203084945678711
7032.36586705731 0.0336191654205322
7033.0388207288 0.00745248794555664
7033.71177440029 0.0511050224304199
7034.38472807178 0.0607478618621826
7035.05768174327 0.0391037464141846
7035.73063541476 0.0485754013061523
7036.40358908625 0.0270519256591797
7037.07654275774 0.0249228477478027
7037.74949642923 0.0247776508331299
7038.42245010071 -0.00791096687316895
7039.0954037722 0.0199813842773438
7039.76835744369 0.027538537979126
7040.44131111518 0.0265474319458008
7041.11426478667 0.0323374271392822
7041.78721845816 0.0412962436676025
7042.46017212965 0.0519976615905762
7043.13312580114 0.0758872032165527
7043.80607947262 0.0423595905303955
7044.47903314411 0.0818023681640625
7045.1519868156 0.0806248188018799
7045.82494048709 0.0497527122497559
7046.49789415858 0.0415506362915039
7047.17084783007 0.0435361862182617
7047.84380150156 0.0534570217132568
7048.51675517304 0.0605630874633789
7049.18970884453 0.0782909393310547
7049.86266251602 0.0428416728973389
7050.53561618751 0.0512256622314453
7051.208569859 0.0480480194091797
7051.88152353049 0.0666940212249756
7052.55447720198 0.0282633304595947
7053.22743087347 0.0170197486877441
7053.90038454496 0.0334818363189697
7054.57333821644 0.0321364402770996
7055.24629188793 0.0118646621704102
7055.91924555942 0.0230357646942139
7056.59219923091 0.00503206253051758
7057.2651529024 0.0280942916870117
7057.93810657389 0.0128135681152344
7058.61106024538 0.0276436805725098
7059.28401391686 0.0127155780792236
7059.95696758835 0.0245294570922852
7060.62992125984 -0.000467777252197266
7061.30287493133 0.012202262878418
7061.97582860282 0.0184268951416016
7062.64878227431 0.0123631954193115
7063.3217359458 0.039440393447876
7063.99468961729 0.0431439876556396
7064.66764328877 0.0412917137145996
7065.34059696026 0.0618793964385986
7066.01355063175 0.0221138000488281
7066.68650430324 0.0381588935852051
7067.35945797473 0.034315824508667
7068.03241164622 0.0186100006103516
7068.70536531771 0.0337741374969482
7069.3783189892 0.0138545036315918
7070.05127266068 0.0482971668243408
7070.72422633217 0.0206832885742188
7071.39718000366 0.00388860702514648
7072.07013367515 0.0170156955718994
7072.74308734664 0.0120196342468262
7073.41604101813 0.025949239730835
7074.08899468962 0.000639438629150391
7074.76194836111 0.0127544403076172
7075.43490203259 -0.0106604099273682
7076.10785570408 0.0324840545654297
7076.78080937557 0.0172271728515625
7077.45376304706 0.0231430530548096
7078.12671671855 0.0187399387359619
7078.79967039004 0.0219848155975342
7079.47262406153 0.011385440826416
7080.14557773302 0.00493574142456055
7080.8185314045 0.0265758037567139
7081.49148507599 0.0210540294647217
7082.16443874748 0.0407075881958008
7082.83739241897 0.0445852279663086
7083.51034609046 0.021212100982666
7084.18329976195 0.0638260841369629
7084.85625343344 0.0365204811096191
7085.52920710493 0.0264437198638916
7086.20216077641 0.0449965000152588
7086.8751144479 0.0308940410614014
7087.54806811939 0.0435774326324463
7088.22102179088 0.0301227569580078
7088.89397546237 0.0363943576812744
7089.56692913386 0.0473270416259766
7090.23988280535 0.0136826038360596
7090.91283647684 -0.0035398006439209
7091.58579014832 0.010911226272583
7092.25874381981 -0.00697994232177734
7092.9316974913 0.025465726852417
7093.60465116279 0.000179529190063477
7094.27760483428 0.0278134346008301
7094.95055850577 0.0249428749084473
7095.62351217726 -0.0191745758056641
7096.29646584875 0.00465536117553711
7096.96941952023 -0.0053095817565918
7097.64237319172 -0.0299439430236816
7098.31532686321 -0.00465822219848633
7098.9882805347 -0.0256383419036865
7099.66123420619 -0.0220208168029785
7100.33418787768 -0.00285172462463379
7101.00714154917 0.0245676040649414
7101.68009522065 0.000787019729614258
7102.35304889214 0.0257418155670166
7103.02600256363 0.0272691249847412
7103.69895623512 -0.00104045867919922
7104.37190990661 -0.040142297744751
7105.0448635781 -0.00471878051757812
7105.71781724959 -0.00570774078369141
7106.39077092108 0.0441091060638428
7107.06372459257 0.0543828010559082
7107.73667826405 0.0254395008087158
7108.40963193554 0.0281755924224854
7109.08258560703 0.0537793636322021
7109.75553927852 0.0291206836700439
7110.42849295001 -0.0179958343505859
7111.1014466215 0.0112156867980957
7111.77440029299 0.0219683647155762
7112.44735396448 0.0279600620269775
7113.12030763596 0.0105609893798828
7113.79326130745 -0.000133037567138672
7114.46621497894 0.0773975849151611
7115.13916865043 0.0694162845611572
7115.81212232192 0.0502095222473145
7116.48507599341 0.0510051250457764
7117.1580296649 0.0461587905883789
7117.83098333638 0.0461387634277344
7118.50393700787 0.0506644248962402
7119.17689067936 0.0506694316864014
7119.84984435085 0.0583984851837158
7120.52279802234 0.0499808788299561
7121.19575169383 0.0715904235839844
7121.86870536532 0.0704655647277832
7122.54165903681 0.0513129234313965
7123.2146127083 0.0401201248168945
7123.88756637978 0.0717682838439941
7124.56052005127 0.0532805919647217
7125.23347372276 0.054391622543335
7125.90642739425 0.0468990802764893
7126.57938106574 0.0349853038787842
7127.25233473723 0.048015832901001
7127.92528840872 0.0461797714233398
7128.5982420802 0.0258939266204834
7129.27119575169 0.0463926792144775
7129.94414942318 0.0236136913299561
7130.61710309467 0.0112059116363525
7131.29005676616 0.0195302963256836
7131.96301043765 0.0131101608276367
7132.63596410914 0.0305352210998535
7133.30891778063 0.0657796859741211
7133.98187145211 0.0330815315246582
7134.6548251236 0.0348505973815918
7135.32777879509 0.0513718128204346
7136.00073246658 0.0651931762695312
7136.67368613807 0.0664229393005371
7137.34663980956 0.0234179496765137
7138.01959348105 0.0545258522033691
7138.69254715254 0.0165677070617676
7139.36550082402 0.00604081153869629
7140.03845449551 0.0323741436004639
7140.711408167 0.0426666736602783
7141.38436183849 0.0426528453826904
7142.05731550998 0.0352823734283447
7142.73026918147 0.0151574611663818
7143.40322285296 0.0067288875579834
7144.07617652445 0.00799655914306641
7144.74913019593 0.0163159370422363
7145.42208386742 0.0454306602478027
7146.09503753891 0.0529556274414062
7146.7679912104 0.0553433895111084
7147.44094488189 0.0419023036956787
7148.11389855338 0.0249621868133545
7148.78685222487 0.0143358707427979
7149.45980589636 0.0516858100891113
7150.13275956784 0.0611977577209473
7150.80571323933 0.0238215923309326
7151.47866691082 0.0374197959899902
7152.15162058231 0.0170919895172119
7152.8245742538 0.0169603824615479
7153.49752792529 -0.000992774963378906
7154.17048159678 -0.0109977722167969
7154.84343526827 0.0444896221160889
7155.51638893975 0.054180383682251
7156.18934261124 0.0569519996643066
7156.86229628273 0.0298697948455811
7157.53524995422 0.0483474731445312
7158.20820362571 0.0333569049835205
7158.8811572972 0.0134599208831787
7159.55411096869 0.000427722930908203
7160.22706464018 0.0340921878814697
7160.90001831166 0.0346717834472656
7161.57297198315 0.0457510948181152
7162.24592565464 0.0312526226043701
7162.91887932613 0.0311334133148193
7163.59183299762 0.0446209907531738
7164.26478666911 0.0449402332305908
7164.9377403406 0.059298038482666
7165.61069401209 0.00142025947570801
7166.28364768357 0.00252366065979004
7166.95660135506 0.0271942615509033
7167.62955502655 0.0221269130706787
7168.30250869804 0.0228660106658936
7168.97546236953 0.0234220027923584
7169.64841604102 0.0189290046691895
7170.32136971251 0.0229997634887695
7170.99432338399 0.0357053279876709
7171.66727705548 0.0421960353851318
7172.34023072697 0.0418176651000977
7173.01318439846 0.033900260925293
7173.68613806995 0.0457861423492432
7174.35909174144 0.024350643157959
7175.03204541293 0.0635528564453125
7175.70499908442 0.0369887351989746
7176.37795275591 0.0789120197296143
7177.05090642739 0.0832078456878662
7177.72386009888 0.0765955448150635
7178.39681377037 0.0790557861328125
7179.06976744186 0.0737404823303223
7179.74272111335 0.0671126842498779
7180.41567478484 0.0945389270782471
7181.08862845633 0.0869431495666504
7181.76158212782 0.0563054084777832
7182.4345357993 0.0129354000091553
7183.10748947079 0.0316123962402344
7183.78044314228 0.0261385440826416
7184.45339681377 0.0339465141296387
7185.12635048526 0.0134360790252686
7185.79930415675 0.0333032608032227
7186.47225782824 0.0561256408691406
7187.14521149973 0.0318059921264648
7187.81816517121 0.0182092189788818
7188.4911188427 0.0376112461090088
7189.16407251419 0.00723981857299805
7189.83702618568 0.07033371925354
7190.50997985717 0.0316052436828613
7191.18293352866 0.0583715438842773
7191.85588720015 0.0335536003112793
7192.52884087164 0.0550441741943359
7193.20179454312 0.00618457794189453
7193.87474821461 0.0640089511871338
7194.5477018861 0.0320723056793213
7195.22065555759 0.052417516708374
7195.89360922908 0.0343136787414551
7196.56656290057 0.0480794906616211
7197.23951657206 0.0553643703460693
7197.91247024354 0.0410919189453125
7198.58542391503 0.0392165184020996
7199.25837758652 0.0628468990325928
7199.93133125801 0.067889928817749
7200.6042849295 0.0400881767272949
7201.27723860099 0.0515294075012207
7201.95019227248 0.0686426162719727
7202.62314594397 0.0623741149902344
7203.29609961546 0.0448677539825439
7203.96905328694 0.0345513820648193
7204.64200695843 0.0205597877502441
7205.31496062992 0.00233626365661621
7205.98791430141 0.00671482086181641
7206.6608679729 0.0186383724212646
7207.33382164439 0.0417149066925049
7208.00677531588 0.0251250267028809
7208.67972898736 0.026331901550293
7209.35268265885 0.0514070987701416
7210.02563633034 0.000736236572265625
7210.69859000183 0.0476939678192139
7211.37154367332 0.0287995338439941
7212.04449734481 0.0478014945983887
7212.7174510163 0.0211634635925293
7213.39040468779 0.030125617980957
7214.06335835927 0.00909900665283203
7214.73631203076 0.00338172912597656
7215.40926570225 -0.0090785026550293
7216.08221937374 -0.00528430938720703
7216.75517304523 0.0432963371276855
7217.42812671672 0.0237345695495605
7218.10108038821 0.0170009136199951
7218.7740340597 0.0146658420562744
7219.44698773118 0.0613183975219727
7220.11994140267 0.0669472217559814
7220.79289507416 0.05631422996521
7221.46584874565 0.0536403656005859
7222.13880241714 0.0937902927398682
7222.81175608863 0.0712981224060059
7223.48470976012 0.0563492774963379
7224.15766343161 0.0876247882843018
7224.83061710309 0.0299770832061768
7225.50357077458 0.00433635711669922
7226.17652444607 0.00739073753356934
7226.84947811756 -0.0033571720123291
7227.52243178905 0.0500657558441162
7228.19538546054 0.0363092422485352
7228.86833913203 0.0323359966278076
7229.54129280352 0.00907349586486816
7230.214246475 -0.000923871994018555
7230.88720014649 -0.00395393371582031
7231.56015381798 -0.01043701171875
7232.23310748947 -0.00807642936706543
7232.90606116096 0.0100870132446289
7233.57901483245 0.0174393653869629
7234.25196850394 0.00358986854553223
7234.92492217543 -0.00370955467224121
7235.59787584691 0.0345187187194824
7236.2708295184 0.0416138172149658
7236.94378318989 0.0506534576416016
7237.61673686138 0.0470190048217773
7238.28969053287 0.0403778553009033
7238.96264420436 0.0600242614746094
7239.63559787585 0.0368599891662598
7240.30855154734 0.049140453338623
7240.98150521882 0.0542690753936768
7241.65445889031 0.0443506240844727
7242.3274125618 0.0524029731750488
7243.00036623329 0.0660912990570068
7243.67331990478 0.078094482421875
7244.34627357627 0.0834419727325439
7245.01922724776 0.0836260318756104
7245.69218091925 0.0476410388946533
7246.36513459073 0.041938304901123
7247.03808826222 0.0122497081756592
7247.71104193371 0.0389726161956787
7248.3839956052 0.0419266223907471
7249.05694927669 0.065901517868042
7249.72990294818 0.0514533519744873
7250.40285661967 0.0505256652832031
7251.07581029115 0.0364751815795898
7251.74876396264 0.0620787143707275
7252.42171763413 0.053513765335083
7253.09467130562 0.0648055076599121
7253.76762497711 0.0895328521728516
7254.4405786486 0.0190467834472656
7255.11353232009 0.0528228282928467
7255.78648599158 0.0339562892913818
7256.45943966307 0.0309772491455078
7257.13239333455 0.0508129596710205
7257.80534700604 0.0548484325408936
7258.47830067753 0.0501229763031006
7259.15125434902 0.0413436889648438
7259.82420802051 0.0560071468353271
7260.497161692 0.0519871711730957
7261.17011536349 0.0424351692199707
7261.84306903498 0.0490720272064209
7262.51602270646 0.0295653343200684
7263.18897637795 0.0406670570373535
7263.86193004944 0.0248284339904785
7264.53488372093 0.0264468193054199
7265.20783739242 0.0514390468597412
7265.88079106391 0.0390465259552002
7266.5537447354 0.0245089530944824
7267.22669840688 0.0333592891693115
7267.89965207837 0.0312774181365967
7268.57260574986 0.0212273597717285
7269.24555942135 0.0472736358642578
7269.91851309284 0.0379455089569092
7270.59146676433 0.0776410102844238
7271.26442043582 0.0800538063049316
7271.93737410731 0.073411226272583
7272.6103277788 0.0805439949035645
7273.28328145028 0.0637130737304688
7273.95623512177 0.0885846614837646
7274.62918879326 0.0872836112976074
7275.30214246475 0.0814085006713867
7275.97509613624 0.0610194206237793
7276.64804980773 0.0717992782592773
7277.32100347922 0.0525975227355957
7277.9939571507 0.0376935005187988
7278.66691082219 0.0365736484527588
7279.33986449368 0.0422811508178711
7280.01281816517 0.0155253410339355
7280.68577183666 0.00729727745056152
7281.35872550815 0.019813060760498
7282.03167917964 0.0125443935394287
7282.70463285113 0.00435376167297363
7283.37758652261 0.0370070934295654
7284.0505401941 0.0447237491607666
7284.72349386559 0.0285654067993164
7285.39644753708 0.00391197204589844
7286.06940120857 0.00581169128417969
7286.74235488006 0.00844860076904297
7287.41530855155 -0.0130643844604492
7288.08826222304 0.0236549377441406
7288.76121589452 0.0248401165008545
7289.43416956601 0.0422623157501221
7290.1071232375 0.0011136531829834
7290.78007690899 0.0224373340606689
7291.45303058048 0.00852847099304199
7292.12598425197 0.0792078971862793
7292.79893792346 0.0609498023986816
7293.47189159495 0.0626354217529297
7294.14484526643 0.05368971824646
7294.81779893792 0.0433225631713867
7295.49075260941 0.0572645664215088
7296.1637062809 0.050480842590332
7296.83665995239 0.0360805988311768
7297.50961362388 0.0777518749237061
7298.18256729537 0.0678002834320068
7298.85552096686 0.0920341014862061
7299.52847463834 0.0986363887786865
7300.20142830983 0.0396783351898193
7300.87438198132 0.0382144451141357
7301.54733565281 0.0429651737213135
7302.2202893243 0.0526373386383057
7302.89324299579 0.00353336334228516
7303.56619666728 0.0126237869262695
7304.23915033877 -0.0262656211853027
7304.91210401025 -0.0103111267089844
7305.58505768174 0.0651791095733643
7306.25801135323 0.0512523651123047
7306.93096502472 0.0626184940338135
7307.60391869621 0.0583326816558838
7308.2768723677 0.0247151851654053
7308.94982603919 0.0336935520172119
7309.62277971068 0.0306150913238525
7310.29573338216 0.0296156406402588
7310.96868705365 0.0847945213317871
7311.64164072514 0.0773520469665527
7312.31459439663 0.0593729019165039
7312.98754806812 0.0597527027130127
7313.66050173961 0.0414676666259766
7314.3334554111 0.0417225360870361
7315.00640908259 0.0498151779174805
7315.67936275407 0.00665426254272461
7316.35231642556 0.0547771453857422
7317.02527009705 0.0286102294921875
7317.69822376854 0.0335049629211426
7318.37117744003 0.0328192710876465
7319.04413111152 0.0509583950042725
7319.71708478301 0.0440847873687744
7320.39003845449 0.0396089553833008
7321.06299212598 0.0134322643280029
7321.73594579747 0.0652546882629395
7322.40889946896 0.0405192375183105
7323.08185314045 0.0190753936767578
7323.75480681194 0.0434420108795166
7324.42776048343 0.0401136875152588
7325.10071415492 0.054356575012207
7325.77366782641 0.0222320556640625
7326.44662149789 0.0340173244476318
7327.11957516938 0.0770995616912842
7327.79252884087 0.09187912940979
7328.46548251236 0.0763506889343262
7329.13843618385 0.0934536457061768
7329.81138985534 0.0560362339019775
7330.48434352683 0.0472736358642578
7331.15729719832 0.0339608192443848
7331.8302508698 0.0646898746490479
7332.50320454129 0.055478572845459
7333.17615821278 0.0319540500640869
7333.84911188427 0.0172431468963623
7334.52206555576 0.0369901657104492
7335.19501922725 0.0358753204345703
7335.86797289874 0.0390281677246094
7336.54092657022 0.0453979969024658
7337.21388024171 0.0179901123046875
7337.8868339132 0.031667947769165
7338.55978758469 0.0499751567840576
7339.23274125618 0.0369284152984619
7339.90569492767 0.0333600044250488
7340.57864859916 0.0313284397125244
7341.25160227065 0.0322608947753906
7341.92455594214 0.0431418418884277
7342.59750961362 0.0408196449279785
7343.27046328511 0.044713020324707
7343.9434169566 0.0402534008026123
7344.61637062809 0.0186870098114014
7345.28932429958 0.0272371768951416
7345.96227797107 0.0536296367645264
7346.63523164256 0.0410916805267334
7347.30818531404 0.0172863006591797
7347.98113898553 0.0308077335357666
7348.65409265702 0.0805110931396484
7349.32704632851 0.0754520893096924
7350 0.0405447483062744
7350.67295367149 0.0659785270690918
7351.34590734298 0.0632188320159912
7352.01886101447 0.0819084644317627
7352.69181468595 0.066112756729126
7353.36476835744 0.0630877017974854
7354.03772202893 0.0669314861297607
7354.71067570042 0.0678229331970215
7355.38362937191 0.033071756362915
7356.0565830434 0.0524904727935791
7356.72953671489 0.0479395389556885
7357.40249038638 0.0315544605255127
7358.07544405786 0.0710151195526123
7358.74839772935 0.0458047389984131
7359.42135140084 0.0126509666442871
7360.09430507233 0.0204367637634277
7360.76725874382 -0.014042854309082
7361.44021241531 0.00851225852966309
7362.1131660868 0.0597708225250244
7362.78611975829 0.049962043762207
7363.45907342977 0.0669889450073242
7364.13202710126 0.0277271270751953
7364.80498077275 0.0565552711486816
7365.47793444424 0.0641553401947021
7366.15088811573 0.0293469429016113
7366.82384178722 0.0373525619506836
7367.49679545871 0.0510923862457275
7368.1697491302 0.046119213104248
7368.84270280168 0.0504958629608154
7369.51565647317 0.0647220611572266
7370.18861014466 0.049565315246582
7370.86156381615 0.0434882640838623
7371.53451748764 0.0498089790344238
7372.20747115913 0.035815954208374
7372.88042483062 0.0359277725219727
7373.55337850211 0.0435621738433838
7374.22633217359 0.0503416061401367
7374.89928584508 0.0486383438110352
7375.57223951657 0.0568876266479492
7376.24519318806 0.081294059753418
7376.91814685955 0.0385725498199463
7377.59110053104 0.0569493770599365
7378.26405420253 0.0612373352050781
7378.93700787402 0.0776352882385254
7379.6099615455 0.0601067543029785
7380.28291521699 0.0880835056304932
7380.95586888848 0.0679996013641357
7381.62882255997 0.0579547882080078
7382.30177623146 0.0341317653656006
7382.97472990295 0.0435173511505127
7383.64768357444 0.0675320625305176
7384.32063724593 0.0729367733001709
7384.99359091741 0.0643205642700195
7385.6665445889 0.0658318996429443
7386.33949826039 0.0541610717773438
7387.01245193188 0.0495567321777344
7387.68540560337 0.0957670211791992
7388.35835927486 0.0947244167327881
7389.03131294635 0.0899641513824463
7389.70426661783 0.0899014472961426
7390.37722028932 0.0789682865142822
7391.05017396081 0.0716676712036133
7391.7231276323 0.0646400451660156
7392.39608130379 0.0823600292205811
7393.06903497528 0.0967464447021484
7393.74198864677 0.0702853202819824
7394.41494231826 0.0935800075531006
7395.08789598975 0.0730419158935547
7395.76084966123 0.0915024280548096
7396.43380333272 0.0824041366577148
7397.10675700421 0.0480077266693115
7397.7797106757 0.0428569316864014
7398.45266434719 0.0325033664703369
7399.12561801868 0.0407521724700928
7399.79857169017 0.077268123626709
7400.47152536166 0.0646011829376221
7401.14447903314 0.0379972457885742
7401.81743270463 0.0421473979949951
7402.49038637612 0.0755505561828613
7403.16334004761 0.0652110576629639
7403.8362937191 0.0888075828552246
7404.50924739059 0.096721887588501
7405.18220106208 0.0795555114746094
7405.85515473356 0.0875282287597656
7406.52810840505 0.0757722854614258
7407.20106207654 0.0844578742980957
7407.87401574803 0.0833873748779297
7408.54696941952 0.06833815574646
7409.21992309101 0.0734257698059082
7409.8928767625 0.0834269523620605
7410.56583043399 0.0781631469726562
7411.23878410548 0.0682191848754883
7411.91173777696 0.0673394203186035
7412.58469144845 0.061431884765625
7413.25764511994 0.101430177688599
7413.93059879143 0.06467604637146
7414.60355246292 0.0685579776763916
7415.27650613441 0.0407655239105225
7415.9494598059 0.11738657951355
7416.62241347738 0.0916123390197754
7417.29536714887 0.0926072597503662
7417.96832082036 0.0728027820587158
7418.64127449185 0.0637450218200684
7419.31422816334 0.0365149974822998
7419.98718183483 0.0258748531341553
7420.66013550632 0.0346908569335938
7421.33308917781 0.0558459758758545
7422.00604284929 0.0588164329528809
7422.67899652078 0.0819394588470459
7423.35195019227 0.0569276809692383
7424.02490386376 0.0507416725158691
7424.69785753525 0.0414896011352539
7425.37081120674 0.0642743110656738
7426.04376487823 0.0352170467376709
7426.71671854972 0.0706737041473389
7427.3896722212 0.0800414085388184
7428.06262589269 0.066270112991333
7428.73557956418 0.0727965831756592
7429.40853323567 0.0221889019012451
7430.08148690716 0.0422432422637939
7430.75444057865 0.0593235492706299
7431.42739425014 0.0290980339050293
7432.10034792163 0.0678231716156006
7432.77330159311 0.0576536655426025
7433.4462552646 0.0730934143066406
7434.11920893609 0.0821411609649658
7434.79216260758 0.00337457656860352
7435.46511627907 0.00633525848388672
7436.13806995056 0.00210690498352051
7436.81102362205 0.0138552188873291
7437.48397729354 0.0288381576538086
7438.15693096502 0.0402224063873291
7438.82988463651 0.04020094871521
7439.502838308 0.0351238250732422
7440.17579197949 0.0439393520355225
7440.84874565098 0.0407986640930176
7441.52169932247 0.0638082027435303
7442.19465299396 0.0673191547393799
7442.86760666545 0.0657367706298828
7443.54056033693 0.0612554550170898
7444.21351400842 0.0501377582550049
7444.88646767991 0.0458588600158691
7445.5594213514 0.0420966148376465
7446.23237502289 0.0738656520843506
7446.90532869438 0.0661392211914062
7447.57828236587 0.0759811401367188
7448.25123603736 0.0437688827514648
7448.92418970884 0.0522990226745605
7449.59714338033 0.0427281856536865
7450.27009705182 0.0473761558532715
7450.94305072331 0.0133194923400879
7451.6160043948 0.0439882278442383
7452.28895806629 0.0279080867767334
7452.96191173778 0.0115761756896973
7453.63486540927 0.0230457782745361
7454.30781908075 0.057049036026001
7454.98077275224 0.0381486415863037
7455.65372642373 0.0377914905548096
7456.32668009522 0.0892250537872314
7456.99963376671 0.109671831130981
7457.6725874382 0.100874662399292
7458.34554110969 0.0721354484558105
7459.01849478117 0.107634305953979
7459.69144845266 0.106513738632202
7460.36440212415 0.0938618183135986
7461.03735579564 0.105949640274048
7461.71030946713 0.0547866821289062
7462.38326313862 0.026958703994751
7463.05621681011 0.0508744716644287
7463.7291704816 0.0569896697998047
7464.40212415309 0.0181996822357178
7465.07507782457 0.029226541519165
7465.74803149606 0.0190610885620117
7466.42098516755 0.00773525238037109
7467.09393883904 0.0701189041137695
7467.76689251053 0.0549235343933105
7468.43984618202 0.0436737537384033
7469.11279985351 0.0764944553375244
7469.785753525 0.0878996849060059
7470.45870719648 0.103485107421875
7471.13166086797 0.0583229064941406
7471.80461453946 0.0491232872009277
7472.47756821095 0.0708441734313965
7473.15052188244 0.0567078590393066
7473.82347555393 0.048194408416748
7474.49642922542 0.0535769462585449
7475.16938289691 0.0938558578491211
7475.84233656839 0.0995321273803711
7476.51529023988 0.0546002388000488
7477.18824391137 0.0522668361663818
7477.86119758286 0.0435638427734375
7478.53415125435 0.0477969646453857
7479.20710492584 0.0543739795684814
7479.88005859733 0.0403869152069092
7480.55301226882 0.0473885536193848
7481.2259659403 0.0479555130004883
7481.89891961179 0.0563108921051025
7482.57187328328 0.0589969158172607
7483.24482695477 0.0427026748657227
7483.91778062626 0.0337276458740234
7484.59073429775 0.0578148365020752
7485.26368796924 0.0429346561431885
7485.93664164072 0.0488190650939941
7486.60959531221 0.0548245906829834
7487.2825489837 0.0617408752441406
7487.95550265519 0.0848560333251953
7488.62845632668 0.0248138904571533
7489.30140999817 0.0531666278839111
7489.97436366966 0.0567314624786377
7490.64731734115 0.0594174861907959
7491.32027101264 0.0171029567718506
7491.99322468412 0.0432925224304199
7492.66617835561 0.0783188343048096
7493.3391320271 0.0461301803588867
7494.01208569859 0.040034294128418
7494.68503937008 0.0338678359985352
7495.35799304157 0.0478014945983887
7496.03094671306 0.0297260284423828
7496.70390038454 0.0618634223937988
7497.37685405603 0.0773458480834961
7498.04980772752 0.0357487201690674
7498.72276139901 0.0549259185791016
7499.3957150705 0.01194167137146
7500.06866874199 -0.00309658050537109
7500.74162241348 0.00423669815063477
7501.41457608497 0.0097203254699707
7502.08752975645 0.0170464515686035
7502.76048342794 0.0394940376281738
7503.43343709943 0.0408270359039307
7504.10639077092 0.0267989635467529
7504.77934444241 0.0338952541351318
7505.4522981139 0.0389041900634766
7506.12525178539 0.00828790664672852
7506.79820545688 0.00825595855712891
7507.47115912836 0.0135552883148193
7508.14411279985 0.0293784141540527
7508.81706647134 0.0241963863372803
7509.49002014283 0.0582911968231201
7510.16297381432 0.0388014316558838
7510.83592748581 0.0193884372711182
7511.5088811573 0.0250720977783203
7512.18183482879 0.0281548500061035
7512.85478850027 0.0170083045959473
7513.52774217176 0.033717155456543
7514.20069584325 0.00988173484802246
7514.87364951474 0.0103728771209717
7515.54660318623 0.0392277240753174
7516.21955685772 0.03751540184021
7516.89251052921 0.0488662719726562
7517.5654642007 0.0362718105316162
7518.23841787218 0.0399479866027832
7518.91137154367 0.00409221649169922
7519.58432521516 0.0180056095123291
7520.25727888665 0.0137434005737305
7520.93023255814 0.0232231616973877
7521.60318622963 0.0348031520843506
7522.27613990112 0.0211851596832275
7522.94909357261 0.0371384620666504
7523.62204724409 0.0024416446685791
7524.29500091558 -0.000988960266113281
7524.96795458707 0.0321063995361328
7525.64090825856 -0.00212979316711426
7526.31386193005 0.0742225646972656
7526.98681560154 0.0666429996490479
7527.65976927303 0.0759963989257812
7528.33272294452 0.0711402893066406
7529.005676616 0.0536620616912842
7529.67863028749 0.0423057079315186
7530.35158395898 0.0730528831481934
7531.02453763047 0.0513761043548584
7531.69749130196 0.0582327842712402
7532.37044497345 0.0476510524749756
7533.04339864494 0.0629274845123291
7533.71635231643 0.0464785099029541
7534.38930598791 0.0690410137176514
7535.0622596594 0.0403003692626953
7535.73521333089 0.0337865352630615
7536.40816700238 0.0591118335723877
7537.08112067387 0.0560996532440186
7537.75407434536 0.0666236877441406
7538.42702801685 0.0306487083435059
7539.09998168833 0.057567834854126
7539.77293535982 0.0634748935699463
7540.44588903131 0.0653953552246094
7541.1188427028 0.054448127746582
7541.79179637429 0.045496940612793
7542.46475004578 0.000790596008300781
7543.13770371727 0.0237226486206055
7543.81065738876 0.0219800472259521
7544.48361106025 0.0201940536499023
7545.15656473173 0.0364148616790771
7545.82951840322 0.0602588653564453
7546.50247207471 0.0306313037872314
7547.1754257462 0.0229606628417969
7547.84837941769 0.0352020263671875
7548.52133308918 0.0373353958129883
7549.19428676067 0.00499534606933594
7549.86724043216 0.0248210430145264
7550.54019410364 0.0495357513427734
7551.21314777513 0.0397517681121826
7551.88610144662 0.054983377456665
7552.55905511811 0.0318207740783691
7553.2320087896 0.0173711776733398
7553.90496246109 0.0227251052856445
7554.57791613258 0.0282759666442871
7555.25086980406 0.000998973846435547
7555.92382347555 0.0203542709350586
7556.59677714704 0.0128774642944336
7557.26973081853 0.0201253890991211
7557.94268449002 0.0304503440856934
7558.61563816151 -0.0158827304840088
7559.288591833 -0.0146098136901855
7559.96154550449 -0.0128395557403564
7560.63449917598 -0.00582075119018555
7561.30745284746 -0.00535082817077637
7561.98040651895 -0.00357151031494141
7562.65336019044 -0.00277876853942871
7563.32631386193 -0.000395298004150391
7563.99926753342 0.0319132804870605
7564.67222120491 0.0323324203491211
7565.3451748764 0.0344083309173584
7566.01812854788 0.0395882129669189
7566.69108221937 0.0653398036956787
7567.36403589086 0.0579078197479248
7568.03698956235 0.0382890701293945
7568.70994323384 0.0368402004241943
7569.38289690533 0.03169846534729
7570.05585057682 0.0334568023681641
7570.72880424831 0.0176050662994385
7571.40175791979 0.0436654090881348
7572.07471159128 0.0330491065979004
7572.74766526277 0.00544357299804688
7573.42061893426 0.0316164493560791
7574.09357260575 0.0337390899658203
7574.76652627724 0.017242431640625
7575.43947994873 0.0339844226837158
7576.11243362022 0.0143842697143555
7576.7853872917 0.015146017074585
7577.45834096319 -0.0156495571136475
7578.13129463468 -0.0183703899383545
7578.80424830617 0.0248875617980957
7579.47720197766 0.0287830829620361
7580.15015564915 0.0298514366149902
7580.82310932064 0.0301094055175781
7581.49606299213 0.017301082611084
7582.16901666361 0.00197315216064453
7582.8419703351 0.0356993675231934
7583.51492400659 0.020707368850708
7584.18787767808 -0.00596451759338379
7584.86083134957 0.00240182876586914
7585.53378502106 0.029026985168457
7586.20673869255 0.024198055267334
7586.87969236404 0.0105762481689453
7587.55264603552 0.0175728797912598
7588.22559970701 0.0099029541015625
7588.8985533785 -0.0115599632263184
7589.57150704999 0.00557160377502441
7590.24446072148 0.0142898559570312
7590.91741439297 0.0339012145996094
7591.59036806446 0.0233595371246338
7592.26332173595 -0.00574159622192383
7592.93627540743 0.0186455249786377
7593.60922907892 0.0432395935058594
7594.28218275041 0.0468621253967285
7594.9551364219 0.0576949119567871
7595.62809009339 0.0383622646331787
7596.30104376488 -0.00888562202453613
7596.97399743637 -0.0259037017822266
7597.64695110786 -0.00559115409851074
7598.31990477934 -0.00945067405700684
7598.99285845083 0.0257768630981445
7599.66581212232 0.0197052955627441
7600.33876579381 0.0303418636322021
7601.0117194653 0.0385160446166992
7601.68467313679 0.0202176570892334
7602.35762680828 0.0114996433258057
7603.03058047977 0.0316667556762695
7603.70353415125 0.0168712139129639
7604.37648782274 0.0168716907501221
7605.04944149423 0.0144710540771484
7605.72239516572 0.0378735065460205
7606.39534883721 0.0304305553436279
7607.0683025087 0.0363028049468994
7607.74125618019 0.0339798927307129
7608.41420985167 0.0409519672393799
7609.08716352316 0.0429542064666748
7609.76011719465 0.0562331676483154
7610.43307086614 0.0494406223297119
7611.10602453763 0.0547075271606445
7611.77897820912 0.0554134845733643
7612.45193188061 0.0303833484649658
7613.1248855521 0.0289421081542969
7613.79783922359 0.0115542411804199
7614.47079289507 0.0344951152801514
7615.14374656656 0.0343835353851318
7615.81670023805 0.0023651123046875
7616.48965390954 0.0318143367767334
7617.16260758103 0.0261092185974121
7617.83556125252 0.0691888332366943
7618.50851492401 0.0388376712799072
7619.1814685955 0.0308132171630859
7619.85442226698 0.00367021560668945
7620.52737593847 0.0618376731872559
7621.20032960996 0.0481092929840088
7621.87328328145 0.0119376182556152
7622.54623695294 0.0190317630767822
7623.21919062443 0.0188398361206055
7623.89214429592 0.0305733680725098
7624.5650979674 0.0485744476318359
7625.23805163889 0.0378222465515137
7625.91100531038 0.0251963138580322
7626.58395898187 0.0379979610443115
7627.25691265336 0.0534284114837646
7627.92986632485 0.0650675296783447
7628.60281999634 0.0248401165008545
7629.27577366783 0.0433239936828613
7629.94872733932 0.0296065807342529
7630.6216810108 0.026479959487915
7631.29463468229 0.0467233657836914
7631.96758835378 0.0528881549835205
7632.64054202527 0.0651662349700928
7633.31349569676 0.0538129806518555
7633.98644936825 0.0051112174987793
7634.65940303974 0.0293185710906982
7635.33235671122 0.00938749313354492
7636.00531038271 -0.00484538078308105
7636.6782640542 0.0409388542175293
7637.35121772569 0.0616567134857178
7638.02417139718 0.0450706481933594
7638.69712506867 0.050058126449585
7639.37007874016 0.00186491012573242
7640.04303241165 -0.0124893188476562
7640.71598608313 0.00425148010253906
7641.38893975462 0.0112206935882568
7642.06189342611 0.0314433574676514
7642.7348470976 0.0319445133209229
7643.40780076909 0.0204262733459473
7644.08075444058 0.023475170135498
7644.75370811207 0.0469493865966797
7645.42666178356 0.0343773365020752
7646.09961545504 0.0196511745452881
7646.77256912653 0.0349159240722656
7647.44552279802 0.0204532146453857
7648.11847646951 0.0584537982940674
7648.791430141 0.0221455097198486
7649.46438381249 0.0273053646087646
7650.13733748398 0.0541129112243652
7650.81029115547 0.0493340492248535
7651.48324482695 0.00813603401184082
7652.15619849844 0.0133564472198486
7652.82915216993 0.0454118251800537
7653.50210584142 0.0418746471405029
7654.17505951291 0.0318698883056641
7654.8480131844 0.0473470687866211
7655.52096685589 -0.0184342861175537
7656.19392052738 0.0037693977355957
7656.86687419886 -0.0260806083679199
7657.53982787035 -0.0247433185577393
7658.21278154184 0.0150249004364014
7658.88573521333 0.0215089321136475
7659.55868888482 0.0159883499145508
7660.23164255631 0.00227737426757812
7660.9045962278 0.0155143737792969
7661.57754989929 0.00646805763244629
7662.25050357077 0.0243580341339111
7662.92345724226 0.0114028453826904
7663.59641091375 0.0420236587524414
7664.26936458524 -0.00296783447265625
7664.94231825673 0.0304310321807861
7665.61527192822 0.0335724353790283
7666.28822559971 0.0249292850494385
7666.9611792712 0.0243544578552246
7667.63413294268 0.0658202171325684
7668.30708661417 0.0586767196655273
7668.98004028566 0.00213265419006348
7669.65299395715 0.0128574371337891
7670.32594762864 -0.00394654273986816
7670.99890130013 -0.0196437835693359
7671.67185497162 0.0523331165313721
7672.34480864311 0.0398590564727783
7673.01776231459 0.036374568939209
7673.69071598608 0.0564043521881104
7674.36366965757 0.0171847343444824
7675.03662332906 0.0213837623596191
7675.70957700055 0.0263912677764893
7676.38253067204 0.0352187156677246
7677.05548434353 -0.01979660987854
7677.72843801501 -0.0124104022979736
7678.4013916865 -0.0237891674041748
7679.07434535799 -0.00735044479370117
7679.74729902948 -0.0247936248779297
7680.42025270097 -0.0140299797058105
7681.09320637246 -0.0326755046844482
7681.76616004395 -0.0131969451904297
7682.43911371544 -0.0178155899047852
7683.11206738693 -0.0331239700317383
7683.78502105841 -0.0372483730316162
7684.4579747299 -0.0403013229370117
7685.13092840139 -0.0298848152160645
7685.80388207288 -0.0083763599395752
7686.47683574437 -0.0408248901367188
7687.14978941586 -0.0412733554840088
7687.82274308735 -0.0246198177337646
7688.49569675884 -0.0169930458068848
7689.16865043032 -0.0100877285003662
7689.84160410181 -0.0132584571838379
7690.5145577733 0.0183827877044678
7691.18751144479 0.0317196846008301
7691.86046511628 0.00678133964538574
7692.53341878777 0.0218467712402344
7693.20637245926 0.0227525234222412
7693.87932613074 0.0135791301727295
7694.55227980223 -0.0111451148986816
7695.22523347372 0.0153844356536865
7695.89818714521 0.0220761299133301
7696.5711408167 0.0199024677276611
7697.24409448819 0.0147278308868408
7697.91704815968 0.011526346206665
7698.59000183117 -0.00203895568847656
7699.26295550266 -0.0162491798400879
7699.93590917414 0.0303802490234375
7700.60886284563 -0.0316181182861328
7701.28181651712 0.0346486568450928
7701.95477018861 -0.0120844841003418
7702.6277238601 0.0196902751922607
7703.30067753159 0.00127577781677246
7703.97363120308 0.0463733673095703
7704.64658487456 0.064044713973999
7705.31953854605 0.0455341339111328
7705.99249221754 0.0183165073394775
7706.66544588903 0.0774044990539551
7707.33839956052 0.0632984638214111
7708.01135323201 0.0700783729553223
7708.6843069035 0.0284662246704102
7709.35726057499 0.0135178565979004
7710.03021424647 0.0209114551544189
7710.70316791796 0.0106220245361328
7711.37612158945 -0.0229461193084717
7712.04907526094 0.0468020439147949
7712.72202893243 0.0612723827362061
7713.39498260392 0.0286197662353516
7714.06793627541 0.0273048877716064
7714.7408899469 0.0249266624450684
7715.41384361838 0.0254671573638916
7716.08679728987 0.0172643661499023
7716.75975096136 0.0191874504089355
7717.43270463285 0.0254473686218262
7718.10565830434 0.0400943756103516
7718.77861197583 0.0240917205810547
7719.45156564732 0.0186758041381836
7720.12451931881 0.0225639343261719
7720.79747299029 0.0329008102416992
7721.47042666178 0.0294485092163086
7722.14338033327 0.016165018081665
7722.81633400476 0.0266449451446533
7723.48928767625 0.0386316776275635
7724.16224134774 0.041905403137207
7724.83519501923 0.0252704620361328
7725.50814869072 0.00828003883361816
7726.1811023622 0.0160133838653564
7726.85405603369 0.00448894500732422
7727.52700970518 0.0120558738708496
7728.19996337667 0.0151317119598389
7728.87291704816 0.00541543960571289
7729.54587071965 0.013232946395874
7730.21882439114 -0.00131797790527344
7730.89177806263 0.0262002944946289
7731.56473173411 0.040557861328125
7732.2376854056 0.0307552814483643
7732.91063907709 0.0317103862762451
7733.58359274858 0.00787138938903809
7734.25654642007 0.0151591300964355
7734.92950009156 0.0456697940826416
7735.60245376305 0.0437042713165283
7736.27540743454 0.0238580703735352
7736.94836110602 0.0392675399780273
7737.62131477751 -0.0226027965545654
7738.294268449 0.0334441661834717
7738.96722212049 0.0068204402923584
7739.64017579198 -0.00654435157775879
7740.31312946347 -0.01088547706604
7740.98608313496 -0.0175423622131348
7741.65903680645 0.0273847579956055
7742.33199047793 0.0313212871551514
7743.00494414942 0.0291206836700439
7743.67789782091 0.037001371383667
7744.3508514924 0.0139949321746826
7745.02380516389 0.0279700756072998
7745.69675883538 0.0119013786315918
7746.36971250687 0.0240216255187988
7747.04266617835 0.0180156230926514
7747.71561984984 0.00724959373474121
7748.38857352133 0.0575442314147949
7749.06152719282 0.0399525165557861
7749.73448086431 0.0482542514801025
7750.4074345358 0.0274820327758789
7751.08038820729 0.0255093574523926
7751.75334187878 0.0558664798736572
7752.42629555027 -0.0158298015594482
7753.09924922175 0.0103185176849365
7753.77220289324 -0.0286357402801514
7754.44515656473 0.00113844871520996
7755.11811023622 0.0341920852661133
7755.79106390771 0.0470433235168457
7756.4640175792 0.0400664806365967
7757.13697125069 0.0485224723815918
7757.80992492218 0.0169267654418945
7758.48287859366 -0.0102372169494629
7759.15583226515 0.00438308715820312
7759.82878593664 -0.00738143920898438
7760.50173960813 0.0182697772979736
7761.17469327962 0.0128393173217773
7761.84764695111 0.0509629249572754
7762.5206006226 0.0112061500549316
7763.19355429409 0.0128965377807617
7763.86650796557 0.0043179988861084
7764.53946163706 0.0413401126861572
7765.21241530855 0.0479538440704346
7765.88536898004 0.0117650032043457
7766.55832265153 -0.00383973121643066
7767.23127632302 0.00571298599243164
7767.90422999451 0.0175628662109375
7768.577183666 0.0495450496673584
7769.25013733748 0.0368523597717285
7769.92309100897 0.0486080646514893
7770.59604468046 0.0381870269775391
7771.26899835195 0.0447602272033691
7771.94195202344 0.0335047245025635
7772.61490569493 0.061873197555542
7773.28785936642 0.0617458820343018
7773.9608130379 0.0229344367980957
7774.63376670939 0.00561642646789551
7775.30672038088 0.010345458984375
7775.97967405237 0.012385368347168
7776.65262772386 0.0396456718444824
7777.32558139535 0.0125265121459961
7777.99853506684 0.0166876316070557
7778.67148873833 -0.00428199768066406
7779.34444240982 -0.0285253524780273
7780.0173960813 -0.0399980545043945
7780.69034975279 -0.0238687992095947
7781.36330342428 -0.0471150875091553
7782.03625709577 -0.0404715538024902
7782.70921076726 -0.0249419212341309
7783.38216443875 -0.00482392311096191
7784.05511811024 -0.0130581855773926
7784.72807178172 0.0323641300201416
7785.40102545321 0.0368647575378418
7786.0739791247 0.0241458415985107
7786.74693279619 0.00888347625732422
7787.41988646768 0.0384895801544189
7788.09284013917 -0.00317811965942383
7788.76579381066 0.0201907157897949
7789.43874748215 -0.00589394569396973
7790.11170115363 -0.011965274810791
7790.78465482512 -0.0124683380126953
7791.45760849661 0.00784873962402344
7792.1305621681 -0.00342178344726562
7792.80351583959 -0.00919079780578613
7793.47646951108 -0.0115807056427002
7794.14942318257 -0.00333046913146973
7794.82237685406 -0.00413680076599121
7795.49533052554 -0.002044677734375
7796.16828419703 -0.011275053024292
7796.84123786852 -0.0250909328460693
7797.51419154001 -0.0280337333679199
7798.1871452115 0.0224373340606689
7798.86009888299 -0.0152587890625
7799.53305255448 0.0377600193023682
7800.20600622597 0.0174992084503174
7800.87895989745 0.000210046768188477
7801.55191356894 0.00462603569030762
7802.22486724043 -0.0279273986816406
7802.89782091192 0.00697112083435059
7803.57077458341 1.21593475341797e-05
7804.2437282549 0.0120041370391846
7804.91668192639 0.00660109519958496
7805.58963559788 0.00376081466674805
7806.26258926936 0.0125992298126221
7806.93554294085 0.0216398239135742
7807.60849661234 0.00471353530883789
7808.28145028383 -0.0031125545501709
7808.95440395532 0.0154359340667725
7809.62735762681 0.0116367340087891
7810.3003112983 0.0211637020111084
7810.97326496979 1.88350677490234e-05
7811.64621864127 0.0355708599090576
7812.31917231276 0.0458440780639648
7812.99212598425 0.0374491214752197
7813.66507965574 0.0473568439483643
7814.33803332723 0.0505542755126953
7815.01098699872 0.0396356582641602
7815.68394067021 0.0701932907104492
7816.3568943417 0.0595998764038086
7817.02984801318 0.0025637149810791
7817.70280168467 0.00283622741699219
7818.37575535616 0.0409815311431885
7819.04870902765 0.017789363861084
7819.72166269914 -0.0199809074401855
7820.39461637063 -0.0021507740020752
7821.06757004212 -0.0235896110534668
7821.74052371361 7.84397125244141e-05
7822.41347738509 0.0235016345977783
7823.08643105658 0.00291872024536133
7823.75938472807 0.0548624992370605
7824.43233839956 0.0501165390014648
7825.10529207105 -0.0110278129577637
7825.77824574254 -0.0209143161773682
7826.45119941403 -0.00972461700439453
7827.12415308551 0.00207710266113281
7827.797106757 0.0378456115722656
7828.47006042849 0.0367882251739502
7829.14301409998 0.0640044212341309
7829.81596777147 0.0604491233825684
7830.48892144296 0.0188703536987305
7831.16187511445 0.0222122669219971
7831.83482878594 0.0497465133666992
7832.50778245743 0.0435588359832764
7833.18073612891 0.0286412239074707
7833.8536898004 0.0308361053466797
7834.52664347189 -0.0109226703643799
7835.19959714338 0.0067591667175293
7835.87255081487 0.00809907913208008
7836.54550448636 -0.00588202476501465
7837.21845815785 0.00896286964416504
7837.89141182934 0.0404114723205566
7838.56436550082 -0.00269985198974609
7839.23731917231 0.00265288352966309
7839.9102728438 -0.0235013961791992
7840.58322651529 -0.0403804779052734
7841.25618018678 -0.0179364681243896
7841.92913385827 0.00102806091308594
7842.60208752976 -0.0117335319519043
7843.27504120124 0.00436210632324219
7843.94799487273 0.0119521617889404
7844.62094854422 0.00773000717163086
7845.29390221571 0.0106244087219238
7845.9668558872 -0.0210967063903809
7846.63980955869 0.0210685729980469
7847.31276323018 0.00116586685180664
7847.98571690167 0.0207340717315674
7848.65867057316 -0.00614690780639648
7849.33162424464 0.00730156898498535
7850.00457791613 -0.00500845909118652
7850.67753158762 -0.0054023265838623
7851.35048525911 -0.0225074291229248
7852.0234389306 0.00798130035400391
7852.69639260209 -0.0138754844665527
7853.36934627358 -0.0271091461181641
7854.04229994506 -0.016387939453125
7854.71525361655 -0.00180554389953613
7855.38820728804 -0.0116958618164062
7856.06116095953 -0.00609421730041504
7856.73411463102 0.0140974521636963
7857.40706830251 0.0042121410369873
7858.080021974 -0.0241730213165283
7858.75297564549 -0.00763154029846191
7859.42592931697 -0.0212349891662598
7860.09888298846 0.00156927108764648
7860.77183665995 0.0285115242004395
7861.44479033144 0.011746883392334
7862.11774400293 0.0287387371063232
7862.79069767442 -0.00398707389831543
7863.46365134591 -0.0264360904693604
7864.1366050174 0.000731229782104492
7864.80955868888 0.0052790641784668
7865.48251236037 0.00973868370056152
7866.15546603186 0.00509452819824219
7866.82841970335 -0.011146068572998
7867.50137337484 -0.00644135475158691
7868.17432704633 0.00217580795288086
7868.84728071782 0.015939474105835
7869.52023438931 0.0158915519714355
7870.19318806079 0.00108051300048828
7870.86614173228 0.0148553848266602
7871.53909540377 0.0282645225524902
7872.21204907526 0.0142762660980225
7872.88500274675 0.0482118129730225
7873.55795641824 0.00146317481994629
7874.23091008973 0.00883340835571289
7874.90386376122 0.0267226696014404
7875.5768174327 0.0219409465789795
7876.24977110419 0.0210676193237305
7876.92272477568 0.0053861141204834
7877.59567844717 0.0298013687133789
7878.26863211866 0.0460505485534668
7878.94158579015 0.0051581859588623
7879.61453946164 0.00865721702575684
7880.28749313313 0.0213487148284912
7880.96044680461 0.0111172199249268
7881.6334004761 0.0389237403869629
7882.30635414759 0.044572114944458
7882.97930781908 0.040654182434082
7883.65226149057 0.0425493717193604
7884.32521516206 0.0171520709991455
7884.99816883355 0.0115659236907959
7885.67112250504 0.035731315612793
7886.34407617652 0.0368669033050537
7887.01702984801 0.0743105411529541
7887.6899835195 0.0788135528564453
7888.36293719099 0.0625793933868408
7889.03589086248 0.0744917392730713
7889.70884453397 0.0122601985931396
7890.38179820546 0.00424885749816895
7891.05475187695 0.00430965423583984
7891.72770554843 0.0280129909515381
7892.40065921992 0.00645065307617188
7893.07361289141 0.0149202346801758
7893.7465665629 0.0347766876220703
7894.41952023439 0.0267531871795654
7895.09247390588 0.0299994945526123
7895.76542757737 0.0323486328125
7896.43838124885 0.0116202831268311
7897.11133492034 0.00856804847717285
7897.78428859183 -0.0107367038726807
7898.45724226332 0.0141966342926025
7899.13019593481 0.0120425224304199
7899.8031496063 0.00228786468505859
7900.47610327779 0.0375480651855469
7901.14905694928 0.032686710357666
7901.82201062077 0.0197675228118896
7902.49496429225 0.0262258052825928
7903.16791796374 -0.0142154693603516
7903.84087163523 0.0103218555450439
7904.51382530672 -0.00989246368408203
7905.18677897821 -0.00905561447143555
7905.8597326497 0.0174949169158936
7906.53268632119 0.0193853378295898
7907.20563999268 -0.00368380546569824
7907.87859366416 0.00754261016845703
7908.55154733565 0.00855755805969238
7909.22450100714 0.00304412841796875
7909.89745467863 0.0237331390380859
7910.57040835012 -0.00887489318847656
7911.24336202161 0.016188383102417
7911.9163156931 0.0367941856384277
7912.58926936458 0.016685962677002
7913.26222303607 0.0126760005950928
7913.93517670756 0.0115303993225098
7914.60813037905 0.00368499755859375
7915.28108405054 0.0069429874420166
7915.95403772203 0.0123701095581055
7916.62699139352 0.0231566429138184
7917.29994506501 0.00405478477478027
7917.9728987365 0.00693893432617188
7918.64585240798 0.000462770462036133
7919.31880607947 -0.00295615196228027
7919.99175975096 -0.0182511806488037
7920.66471342245 0.0202960968017578
7921.33766709394 0.0189721584320068
7922.01062076543 0.000186443328857422
7922.68357443692 -0.0362346172332764
7923.3565281084 -0.0145337581634521
7924.02948177989 -3.814697265625e-06
7924.70243545138 -0.0067908763885498
7925.37538912287 0.0118734836578369
7926.04834279436 0.0181734561920166
7926.72129646585 0.0214216709136963
7927.39425013734 -0.00341939926147461
7928.06720380883 0.0101885795593262
7928.74015748031 -0.00049281120300293
7929.4131111518 0.0135765075683594
7930.08606482329 0.0344953536987305
7930.75901849478 -0.00541400909423828
7931.43197216627 -0.0122053623199463
7932.10492583776 0.00330615043640137
7932.77787950925 -0.0128464698791504
7933.45083318074 -0.00312542915344238
7934.12378685222 0.0159585475921631
7934.79674052371 0.000550270080566406
7935.4696941952 -0.00302410125732422
7936.14264786669 0.0109877586364746
7936.81560153818 -0.0304234027862549
7937.48855520967 -0.0244851112365723
7938.16150888116 -0.0284316539764404
7938.83446255265 -0.0287270545959473
7939.50741622413 -0.0184798240661621
7940.18036989562 -0.046196460723877
7940.85332356711 -0.011143684387207
7941.5262772386 0.0081479549407959
7942.19923091009 -0.00375556945800781
7942.87218458158 -0.017265796661377
7943.54513825307 -0.0240278244018555
7944.21809192456 -0.0253643989562988
7944.89104559604 -0.0119705200195312
7945.56399926753 -0.0278589725494385
7946.23695293902 -0.00854754447937012
7946.90990661051 -0.0203089714050293
7947.582860282 -0.0431146621704102
7948.25581395349 -0.065842866897583
7948.92876762498 -0.0249590873718262
7949.60172129647 -0.0387468338012695
7950.27467496795 -0.0427088737487793
7950.94762863944 -0.0280892848968506
7951.62058231093 -0.0434787273406982
7952.29353598242 -0.0193221569061279
7952.96648965391 -0.0404250621795654
7953.6394433254 -0.0432956218719482
7954.31239699689 -0.0475244522094727
7954.98535066838 -0.050891637802124
7955.65830433986 -0.0238442420959473
7956.33125801135 0.00287985801696777
7957.00421168284 -0.0268576145172119
7957.67716535433 -0.0160849094390869
7958.35011902582 -0.0324389934539795
7959.02307269731 -0.0320672988891602
7959.6960263688 -0.0366790294647217
7960.36898004029 -0.0171945095062256
7961.04193371177 -0.022838830947876
7961.71488738326 -0.00178217887878418
7962.38784105475 -0.0151157379150391
7963.06079472624 0.00420141220092773
7963.73374839773 -0.0382061004638672
7964.40670206922 -0.0380692481994629
7965.07965574071 -0.0180938243865967
7965.75260941219 -0.0163514614105225
7966.42556308368 -0.0153825283050537
7967.09851675517 -0.0173497200012207
7967.77147042666 -0.00333952903747559
7968.44442409815 -0.0135331153869629
7969.11737776964 -0.0543255805969238
7969.79033144113 -0.0154170989990234
7970.46328511262 -0.0058436393737793
7971.13623878411 -0.00107789039611816
7971.80919245559 -0.02571702003479
7972.48214612708 -0.0322818756103516
7973.15509979857 -0.0131945610046387
7973.82805347006 -0.0189564228057861
7974.50100714155 -0.0222034454345703
7975.17396081304 -0.0378491878509521
7975.84691448453 -0.0403885841369629
7976.51986815602 -0.0427062511444092
7977.1928218275 -0.0301804542541504
7977.86577549899 -0.0436592102050781
7978.53872917048 -0.054356575012207
7979.21168284197 -0.0480029582977295
7979.88463651346 -0.0632219314575195
7980.55759018495 -0.0374674797058105
7981.23054385644 -0.0560376644134521
7981.90349752792 -0.0347177982330322
7982.57645119941 -0.0743565559387207
7983.2494048709 -0.0533111095428467
7983.92235854239 -0.0402114391326904
7984.59531221388 -0.0297534465789795
7985.26826588537 -0.0539040565490723
7985.94121955686 -0.0508894920349121
7986.61417322835 -0.072662353515625
7987.28712689984 -0.0503833293914795
7987.96008057132 -0.0763559341430664
7988.63303424281 -0.0616819858551025
7989.3059879143 -0.0774910449981689
7989.97894158579 -0.0907061100006104
7990.65189525728 -0.0860192775726318
7991.32484892877 -0.0722811222076416
7991.99780260026 -0.0592525005340576
7992.67075627174 -0.0403940677642822
7993.34370994323 -0.042294979095459
7994.01666361472 -0.0694012641906738
7994.68961728621 -0.0195565223693848
7995.3625709577 -0.0244705677032471
7996.03552462919 -0.0128843784332275
7996.70847830068 -0.00775480270385742
7997.38143197217 -0.0313122272491455
7998.05438564365 -0.0246076583862305
7998.72733931514 -0.0124545097351074
7999.40029298663 -0.0160486698150635
8000.07324665812 -0.0876898765563965
8000.74620032961 -0.0871059894561768
8001.4191540011 -0.0620296001434326
8002.09210767259 -0.0543408393859863
8002.76506134408 -0.0809421539306641
8003.43801501556 -0.068805456161499
8004.11096868705 -0.0485508441925049
8004.78392235854 -0.0501248836517334
8005.45687603003 -0.0899739265441895
8006.12982970152 -0.055450439453125
8006.80278337301 -0.0615379810333252
8007.4757370445 -0.0627243518829346
8008.14869071599 -0.0626420974731445
8008.82164438747 -0.0660800933837891
8009.49459805896 -0.0175111293792725
8010.16755173045 -0.013585090637207
8010.84050540194 -0.0713679790496826
8011.51345907343 -0.0596940517425537
8012.18641274492 -0.0464987754821777
8012.85936641641 -0.0443115234375
8013.5323200879 -0.072845458984375
8014.20527375938 -0.0544378757476807
8014.87822743087 -0.0524008274078369
8015.55118110236 -0.0419502258300781
8016.22413477385 -0.0419914722442627
8016.89708844534 -0.0494673252105713
8017.57004211683 -0.0597608089447021
8018.24299578832 -0.0510809421539307
8018.91594945981 -0.0634057521820068
8019.58890313129 -0.0513195991516113
8020.26185680278 -0.0783164501190186
8020.93481047427 -0.0674295425415039
8021.60776414576 -0.0338177680969238
8022.28071781725 -0.0142488479614258
8022.95367148874 -0.038097620010376
8023.62662516023 -0.0154924392700195
8024.29957883172 -0.0572707653045654
8024.9725325032 -0.0411045551300049
8025.64548617469 -0.0498867034912109
8026.31843984618 -0.0449039936065674
8026.99139351767 -0.0559144020080566
8027.66434718916 -0.0548396110534668
8028.33730086065 -0.0453109741210938
8029.01025453214 -0.0494294166564941
8029.68320820363 -0.0614328384399414
8030.35616187511 -0.0569334030151367
8031.0291155466 -0.0301859378814697
8031.70206921809 -0.0478768348693848
8032.37502288958 -0.0532054901123047
8033.04797656107 -0.091712474822998
8033.72093023256 -0.0973131656646729
8034.39388390405 -0.0903472900390625
8035.06683757553 -0.0868937969207764
8035.73979124702 -0.0940842628479004
8036.41274491851 -0.0803008079528809
8037.08569859 -0.0975322723388672
8037.75865226149 -0.0607433319091797
8038.43160593298 -0.0807583332061768
8039.10455960447 -0.101824283599854
8039.77751327596 -0.1103515625
8040.45046694745 -0.0841782093048096
8041.12342061893 -0.0839543342590332
8041.79637429042 -0.0793781280517578
8042.46932796191 -0.0911362171173096
8043.1422816334 -0.105437040328979
8043.81523530489 -0.106101751327515
8044.48818897638 -0.12761926651001
8045.16114264787 -0.133487224578857
8045.83409631936 -0.112151384353638
8046.50704999084 -0.127350807189941
8047.18000366233 -0.0969457626342773
8047.85295733382 -0.0971016883850098
8048.52591100531 -0.120932102203369
8049.1988646768 -0.122955560684204
8049.87181834829 -0.127150774002075
8050.54477201978 -0.133072376251221
8051.21772569126 -0.149543523788452
8051.89067936275 -0.114429473876953
8052.56363303424 -0.122924327850342
8053.23658670573 -0.121662139892578
8053.90954037722 -0.12652587890625
8054.58249404871 -0.131758689880371
8055.2554477202 -0.13147759437561
8055.92840139169 -0.123919248580933
8056.60135506318 -0.163453578948975
8057.27430873466 -0.137285232543945
8057.94726240615 -0.133212089538574
8058.62021607764 -0.118440389633179
8059.29316974913 -0.137500047683716
8059.96612342062 -0.149763345718384
8060.63907709211 -0.121429920196533
8061.3120307636 -0.121193647384644
8061.98498443508 -0.153787612915039
8062.65793810657 -0.161782503128052
8063.33089177806 -0.15980339050293
8064.00384544955 -0.156608581542969
8064.67679912104 -0.107296705245972
8065.34975279253 -0.104537010192871
8066.02270646402 -0.092900276184082
8066.69566013551 -0.115201711654663
8067.368613807 -0.092843770980835
8068.04156747848 -0.112897157669067
8068.71452114997 -0.113659620285034
8069.38747482146 -0.110236167907715
8070.06042849295 -0.119338035583496
8070.73338216444 -0.13636040687561
8071.40633583593 -0.0922832489013672
8072.07928950742 -0.0939538478851318
8072.7522431789 -0.124760389328003
8073.42519685039 -0.141251802444458
8074.09815052188 -0.12780237197876
8074.77110419337 -0.145104885101318
8075.44405786486 -0.0864229202270508
8076.11701153635 -0.0655221939086914
8076.78996520784 -0.105908870697021
8077.46291887933 -0.0916509628295898
8078.13587255081 -0.0839524269104004
8078.8088262223 -0.0731923580169678
8079.48177989379 -0.0949463844299316
8080.15473356528 -0.0629842281341553
8080.82768723677 -0.0801944732666016
8081.50064090826 -0.0916075706481934
8082.17359457975 -0.119548559188843
8082.84654825124 -0.123892784118652
8083.51950192272 -0.103854656219482
8084.19245559421 -0.0917127132415771
8084.8654092657 -0.114743709564209
8085.53836293719 -0.102516651153564
8086.21131660868 -0.105355978012085
8086.88427028017 -0.0992913246154785
8087.55722395166 -0.129801988601685
8088.23017762315 -0.126178026199341
8088.90313129463 -0.146412134170532
8089.57608496612 -0.12388014793396
8090.24903863761 -0.121503591537476
8090.9219923091 -0.137625694274902
8091.59494598059 -0.139509677886963
8092.26789965208 -0.13184380531311
8092.94085332357 -0.145272493362427
8093.61380699506 -0.139196395874023
8094.28676066654 -0.14086651802063
8094.95971433803 -0.132348537445068
8095.63266800952 -0.135314702987671
8096.30562168101 -0.110566377639771
8096.9785753525 -0.111749172210693
8097.65152902399 -0.116788148880005
8098.32448269548 -0.104608774185181
8098.99743636697 -0.102478265762329
8099.67039003845 -0.112313508987427
8100.34334370994 -0.125203609466553
8101.01629738143 -0.137101650238037
8101.68925105292 -0.140592098236084
8102.36220472441 -0.0736382007598877
8103.0351583959 -0.0662322044372559
8103.70811206739 -0.086961030960083
8104.38106573888 -0.0798146724700928
8105.05401941036 -0.0818724632263184
8105.72697308185 -0.107992172241211
8106.39992675334 -0.0907440185546875
8107.07288042483 -0.0926079750061035
8107.74583409632 -0.108526706695557
8108.41878776781 -0.115418672561646
8109.0917414393 -0.105976343154907
8109.76469511079 -0.100350856781006
8110.43764878227 -0.130944967269897
8111.11060245376 -0.122073411941528
8111.78355612525 -0.0924816131591797
8112.45650979674 -0.0897219181060791
8113.12946346823 -0.15771746635437
8113.80241713972 -0.143097639083862
8114.47537081121 -0.139075040817261
8115.14832448269 -0.17415189743042
8115.82127815418 -0.161145210266113
8116.49423182567 -0.185651779174805
8117.16718549716 -0.15475869178772
8117.84013916865 -0.167859315872192
8118.51309284014 -0.129973411560059
8119.18604651163 -0.131708145141602
8119.85900018312 -0.171204805374146
8120.53195385461 -0.157174110412598
8121.20490752609 -0.118656158447266
8121.87786119758 -0.104771614074707
8122.55081486907 -0.189999580383301
8123.22376854056 -0.147488832473755
8123.89672221205 -0.158446073532104
8124.56967588354 -0.146262645721436
8125.24262955503 -0.1485915184021
8125.91558322652 -0.146213054656982
8126.588536898 -0.151241540908813
8127.26149056949 -0.162399768829346
8127.93444424098 -0.140964508056641
8128.60739791247 -0.146156549453735
8129.28035158396 -0.163174867630005
8129.95330525545 -0.175974369049072
8130.62625892694 -0.185180425643921
8131.29921259842 -0.155605316162109
8131.97216626991 -0.158915758132935
8132.6451199414 -0.160033941268921
8133.31807361289 -0.174075841903687
8133.99102728438 -0.167154312133789
8134.66398095587 -0.155160188674927
8135.33693462736 -0.13995099067688
8136.00988829885 -0.141694307327271
8136.68284197034 -0.157345533370972
8137.35579564182 -0.181941270828247
8138.02874931331 -0.165553331375122
8138.7017029848 -0.180057525634766
8139.37465665629 -0.177359819412231
8140.04761032778 -0.186543226242065
8140.72056399927 -0.192655801773071
8141.39351767076 -0.190119981765747
8142.06647134224 -0.200032472610474
8142.73942501373 -0.180414438247681
8143.41237868522 -0.162245750427246
8144.08533235671 -0.187487125396729
8144.7582860282 -0.219503879547119
8145.43123969969 -0.19003438949585
8146.10419337118 -0.198634386062622
8146.77714704267 -0.183766841888428
8147.45010071415 -0.172504663467407
8148.12305438564 -0.223324298858643
8148.79600805713 -0.195230722427368
8149.46896172862 -0.183104515075684
8150.14191540011 -0.190644025802612
8150.8148690716 -0.206268548965454
8151.48782274309 -0.183825731277466
8152.16077641458 -0.22344708442688
8152.83373008606 -0.200619220733643
8153.50668375755 -0.195885419845581
8154.17963742904 -0.180545091629028
8154.85259110053 -0.228534460067749
8155.52554477202 -0.216308355331421
8156.19849844351 -0.203023910522461
8156.871452115 -0.195903301239014
8157.54440578649 -0.232102632522583
8158.21735945797 -0.220043182373047
8158.89031312946 -0.205864667892456
8159.56326680095 -0.193191528320312
8160.23622047244 -0.210922002792358
8160.90917414393 -0.201908588409424
8161.58212781542 -0.182735443115234
8162.25508148691 -0.163474321365356
8162.9280351584 -0.16547703742981
8163.60098882988 -0.175517559051514
8164.27394250137 -0.187669038772583
8164.94689617286 -0.192450046539307
8165.61984984435 -0.182461738586426
8166.29280351584 -0.178107976913452
8166.96575718733 -0.190311193466187
8167.63871085882 -0.168703556060791
8168.31166453031 -0.199250459671021
8168.98461820179 -0.20851469039917
8169.65757187328 -0.19235897064209
8170.33052554477 -0.180212497711182
8171.00347921626 -0.18040919303894
8171.67643288775 -0.198531627655029
8172.34938655924 -0.166489839553833
8173.02234023073 -0.153707265853882
8173.69529390222 -0.173773765563965
8174.3682475737 -0.156863927841187
8175.04120124519 -0.167079925537109
8175.71415491668 -0.174633502960205
8176.38710858817 -0.144548416137695
8177.06006225966 -0.146092653274536
8177.73301593115 -0.190686702728271
8178.40596960264 -0.209837198257446
8179.07892327413 -0.206753969192505
8179.75187694561 -0.181948900222778
8180.4248306171 -0.168354511260986
8181.09778428859 -0.152708053588867
8181.77073796008 -0.203288078308105
8182.44369163157 -0.183793306350708
8183.11664530306 -0.21569037437439
8183.78959897455 -0.22643256187439
8184.46255264603 -0.213499784469604
8185.13550631752 -0.218470811843872
8185.80845998901 -0.209622859954834
8186.4814136605 -0.195076942443848
8187.15436733199 -0.214357852935791
8187.82732100348 -0.201459407806396
8188.50027467497 -0.226766586303711
8189.17322834646 -0.244654655456543
8189.84618201795 -0.221963167190552
8190.51913568943 -0.234065294265747
8191.19208936092 -0.224823236465454
8191.86504303241 -0.246313571929932
8192.5379967039 -0.201913833618164
8193.21095037539 -0.211455821990967
8193.88390404688 -0.224840879440308
8194.55685771837 -0.23980450630188
8195.22981138985 -0.219410181045532
8195.90276506134 -0.241514682769775
8196.57571873283 -0.226825714111328
8197.24867240432 -0.220592498779297
8197.92162607581 -0.208878517150879
8198.5945797473 -0.209800958633423
8199.26753341879 -0.238438129425049
8199.94048709028 -0.203822374343872
8200.61344076176 -0.240041971206665
8201.28639443325 -0.242371082305908
8201.95934810474 -0.271326780319214
8202.63230177623 -0.259919166564941
8203.30525544772 -0.292454957962036
8203.97820911921 -0.280881881713867
8204.6511627907 -0.300731658935547
8205.32411646219 -0.285601854324341
8205.99707013368 -0.28596568107605
8206.67002380516 -0.256586313247681
8207.34297747665 -0.285183668136597
8208.01593114814 -0.273643493652344
8208.68888481963 -0.274477243423462
8209.36183849112 -0.261411428451538
8210.03479216261 -0.260104656219482
8210.7077458341 -0.272099256515503
8211.38069950559 -0.258613109588623
8212.05365317707 -0.266543626785278
8212.72660684856 -0.28441309928894
8213.39956052005 -0.273806810379028
8214.07251419154 -0.249769449234009
8214.74546786303 -0.262227296829224
8215.41842153452 -0.296643495559692
8216.09137520601 -0.296034336090088
8216.76432887749 -0.294525861740112
8217.43728254898 -0.282249212265015
8218.11023622047 -0.326485872268677
8218.78318989196 -0.310451030731201
8219.45614356345 -0.293850660324097
8220.12909723494 -0.281761407852173
8220.80205090643 -0.327813386917114
8221.47500457792 -0.336326360702515
8222.1479582494 -0.323655605316162
8222.82091192089 -0.305359125137329
8223.49386559238 -0.347468852996826
8224.16681926387 -0.338602066040039
8224.83977293536 -0.29530668258667
8225.51272660685 -0.297094583511353
8226.18568027834 -0.29364538192749
8226.85863394983 -0.280798673629761
8227.53158762132 -0.291551351547241
8228.2045412928 -0.32497763633728
8228.87749496429 -0.290886163711548
8229.55044863578 -0.284814596176147
8230.22340230727 -0.34837794303894
8230.89635597876 -0.334889888763428
8231.56930965025 -0.311987161636353
8232.24226332174 -0.302810192108154
8232.91521699322 -0.327483892440796
8233.58817066471 -0.319535970687866
8234.2611243362 -0.311510324478149
8234.93407800769 -0.307139158248901
8235.60703167918 -0.344863414764404
8236.27998535067 -0.339350461959839
8236.95293902216 -0.287811040878296
8237.62589269365 -0.308595657348633
8238.29884636513 -0.286458969116211
8238.97180003662 -0.306865215301514
8239.64475370811 -0.298806667327881
8240.3177073796 -0.321408748626709
8240.99066105109 -0.291377782821655
8241.66361472258 -0.318082809448242
8242.33656839407 -0.282251119613647
8243.00952206555 -0.304780244827271
8243.68247573705 -0.310343265533447
8244.35542940853 -0.297712802886963
8245.02838308002 -0.311545372009277
8245.70133675151 -0.329627990722656
8246.374290423 -0.326969623565674
8247.04724409449 -0.33896279335022
8247.72019776598 -0.330905437469482
8248.39315143747 -0.345626592636108
8249.06610510895 -0.323542833328247
8249.73905878044 -0.308343887329102
8250.41201245193 -0.327328205108643
8251.08496612342 -0.311792135238647
8251.75791979491 -0.358420133590698
8252.4308734664 -0.336978912353516
8253.10382713789 -0.324269771575928
8253.77678080938 -0.318619966506958
8254.44973448086 -0.349545240402222
8255.12268815235 -0.363716602325439
8255.79564182384 -0.361295223236084
8256.46859549533 -0.335597038269043
8257.14154916682 -0.347113132476807
8257.81450283831 -0.35173511505127
8258.4874565098 -0.3117516040802
8259.16041018128 -0.306275844573975
8259.83336385277 -0.35015344619751
8260.50631752426 -0.3399977684021
8261.17927119575 -0.331765651702881
8261.85222486724 -0.304143667221069
8262.52517853873 -0.377060890197754
8263.19813221022 -0.339526653289795
8263.87108588171 -0.344789981842041
8264.5440395532 -0.324618339538574
8265.21699322468 -0.311282157897949
8265.88994689617 -0.336755990982056
8266.56290056766 -0.341894149780273
8267.23585423915 -0.326218128204346
8267.90880791064 -0.357436418533325
8268.58176158213 -0.368334531784058
8269.25471525362 -0.336389064788818
8269.92766892511 -0.324769020080566
8270.60062259659 -0.322131395339966
8271.27357626808 -0.35730504989624
8271.94652993957 -0.367556095123291
8272.61948361106 -0.389713287353516
8273.29243728255 -0.379341125488281
8273.96539095404 -0.388617753982544
8274.63834462553 -0.36712908744812
8275.31129829701 -0.355463743209839
8275.9842519685 -0.376235246658325
8276.65720563999 -0.369351387023926
8277.33015931148 -0.413436651229858
8278.00311298297 -0.422474384307861
8278.67606665446 -0.426447153091431
8279.34902032595 -0.43231201171875
8280.02197399744 -0.42437481880188
8280.69492766892 -0.424111604690552
8281.36788134041 -0.430735111236572
8282.0408350119 -0.442220687866211
8282.71378868339 -0.457079648971558
8283.38674235488 -0.429265975952148
8284.05969602637 -0.458147287368774
8284.73264969786 -0.452860593795776
8285.40560336935 -0.403881072998047
8286.07855704084 -0.406052112579346
8286.75151071232 -0.429112672805786
8287.42446438381 -0.416439771652222
8288.0974180553 -0.464813232421875
8288.77037172679 -0.421279668807983
8289.44332539828 -0.434642791748047
8290.11627906977 -0.433098793029785
8290.78923274126 -0.398408889770508
8291.46218641274 -0.39959979057312
8292.13514008423 -0.418514728546143
8292.80809375572 -0.402154207229614
8293.48104742721 -0.404654502868652
8294.1540010987 -0.406284332275391
8294.82695477019 -0.375617265701294
8295.49990844168 -0.399761915206909
8296.17286211317 -0.363897323608398
8296.84581578465 -0.362152814865112
8297.51876945614 -0.389715433120728
8298.19172312763 -0.390084266662598
8298.86467679912 -0.412103414535522
8299.53763047061 -0.408071279525757
8300.2105841421 -0.395676136016846
8300.88353781359 -0.399131774902344
8301.55649148508 -0.392868518829346
8302.22944515656 -0.381025075912476
8302.90239882805 -0.375579595565796
8303.57535249954 -0.380973339080811
8304.24830617103 -0.418108940124512
8304.92125984252 -0.40174412727356
8305.59421351401 -0.378024578094482
8306.2671671855 -0.379098415374756
8306.94012085699 -0.38969874382019
8307.61307452847 -0.393195390701294
8308.28602819996 -0.394423723220825
8308.95898187145 -0.407510757446289
8309.63193554294 -0.374122858047485
8310.30488921443 -0.398997068405151
8310.97784288592 -0.358917713165283
8311.65079655741 -0.402916431427002
8312.3237502289 -0.340538263320923
8312.99670390038 -0.347189664840698
8313.66965757187 -0.342690229415894
8314.34261124336 -0.337013006210327
8315.01556491485 -0.349865436553955
8315.68851858634 -0.358203887939453
8316.36147225783 -0.330652475357056
8317.03442592932 -0.322407007217407
8317.70737960081 -0.346576690673828
8318.38033327229 -0.356713533401489
8319.05328694378 -0.336502552032471
8319.72624061527 -0.33503246307373
8320.39919428676 -0.373878955841064
8321.07214795825 -0.391252279281616
8321.74510162974 -0.354089260101318
8322.41805530123 -0.335328817367554
8323.09100897271 -0.319390773773193
8323.7639626442 -0.309557199478149
8324.43691631569 -0.321098327636719
8325.10986998718 -0.333254098892212
8325.78282365867 -0.331437349319458
8326.45577733016 -0.337945222854614
8327.12873100165 -0.351438045501709
8327.80168467314 -0.351805686950684
8328.47463834463 -0.345794439315796
8329.14759201611 -0.31880784034729
8329.8205456876 -0.328955411911011
8330.49349935909 -0.350132465362549
8331.16645303058 -0.331536293029785
8331.83940670207 -0.343191385269165
8332.51236037356 -0.341274738311768
8333.18531404505 -0.344621896743774
8333.85826771654 -0.343419075012207
8334.53122138802 -0.32376503944397
8335.20417505951 -0.348502159118652
8335.877128731 -0.316914319992065
8336.55008240249 -0.318975210189819
8337.22303607398 -0.314069509506226
8337.89598974547 -0.316442966461182
8338.56894341696 -0.31641674041748
8339.24189708844 -0.340476036071777
8339.91485075993 -0.340066432952881
8340.58780443142 -0.333831548690796
8341.26075810291 -0.319572687149048
8341.9337117744 -0.333288669586182
8342.60666544589 -0.327758312225342
8343.27961911738 -0.303937435150146
8343.95257278887 -0.314172029495239
8344.62552646036 -0.307775974273682
8345.29848013184 -0.308081388473511
8345.97143380333 -0.300107955932617
8346.64438747482 -0.302335977554321
8347.31734114631 -0.317418813705444
8347.9902948178 -0.340291976928711
8348.66324848929 -0.304180860519409
8349.33620216078 -0.313573837280273
8350.00915583227 -0.316961288452148
8350.68210950375 -0.298364877700806
8351.35506317524 -0.298374891281128
8352.02801684673 -0.291022539138794
8352.70097051822 -0.307893514633179
8353.37392418971 -0.281804084777832
8354.0468778612 -0.273796081542969
8354.71983153269 -0.269745826721191
8355.39278520417 -0.300607919692993
8356.06573887566 -0.290726900100708
8356.73869254715 -0.284941434860229
8357.41164621864 -0.292577981948853
8358.08459989013 -0.288316011428833
8358.75755356162 -0.30618953704834
8359.43050723311 -0.276177167892456
8360.1034609046 -0.285855054855347
8360.77641457608 -0.322417259216309
8361.44936824757 -0.315337181091309
8362.12232191906 -0.321138858795166
8362.79527559055 -0.306181192398071
8363.46822926204 -0.314240694046021
8364.14118293353 -0.324784755706787
8364.81413660502 -0.322768926620483
8365.48709027651 -0.321043491363525
8366.160043948 -0.319953441619873
8366.83299761948 -0.304260730743408
8367.50595129097 -0.300239562988281
8368.17890496246 -0.312892436981201
8368.85185863395 -0.329781532287598
8369.52481230544 -0.309736251831055
8370.19776597693 -0.305372953414917
8370.87071964842 -0.300642251968384
8371.5436733199 -0.285098314285278
8372.21662699139 -0.2737877368927
8372.88958066288 -0.281244516372681
8373.56253433437 -0.289668083190918
8374.23548800586 -0.255292892456055
8374.90844167735 -0.292489290237427
8375.58139534884 -0.287882328033447
8376.25434902033 -0.277362108230591
8376.92730269181 -0.255226850509644
8377.6002563633 -0.24468994140625
8378.27321003479 -0.249276399612427
8378.94616370628 -0.257411003112793
8379.61911737777 -0.299313545227051
8380.29207104926 -0.28966498374939
8380.96502472075 -0.288804054260254
8381.63797839223 -0.27783465385437
8382.31093206372 -0.266134738922119
8382.98388573521 -0.285411596298218
8383.6568394067 -0.261744976043701
8384.32979307819 -0.265828847885132
8385.00274674968 -0.287670850753784
8385.67570042117 -0.307665109634399
8386.34865409266 -0.296196460723877
8387.02160776415 -0.272913932800293
8387.69456143563 -0.282593727111816
8388.36751510712 -0.248600244522095
8389.04046877861 -0.311095476150513
8389.7134224501 -0.309005260467529
8390.38637612159 -0.264432668685913
8391.05932979308 -0.283886432647705
8391.73228346457 -0.291480541229248
8392.40523713606 -0.282309055328369
8393.07819080754 -0.255251407623291
8393.75114447903 -0.244808197021484
8394.42409815052 -0.265125751495361
8395.09705182201 -0.259276390075684
8395.7700054935 -0.249141216278076
8396.44295916499 -0.269222974777222
8397.11591283648 -0.260384082794189
8397.78886650796 -0.253189325332642
8398.46182017945 -0.290801525115967
8399.13477385094 -0.302294969558716
8399.80772752243 -0.303475379943848
8400.48068119392 -0.303347587585449
8401.15363486541 -0.299808979034424
8401.8265885369 -0.325654983520508
8402.49954220839 -0.270019054412842
8403.17249587987 -0.283423185348511
8403.84544955136 -0.275856256484985
8404.51840322285 -0.2358238697052
8405.19135689434 -0.257880210876465
8405.86431056583 -0.25558614730835
8406.53726423732 -0.241531848907471
8407.21021790881 -0.220467567443848
8407.8831715803 -0.234707832336426
8408.55612525179 -0.233291149139404
8409.22907892327 -0.269457340240479
8409.90203259476 -0.282325506210327
8410.57498626625 -0.250278472900391
8411.24793993774 -0.264285802841187
8411.92089360923 -0.269212961196899
8412.59384728072 -0.253511190414429
8413.26680095221 -0.273018598556519
8413.93975462369 -0.262022256851196
8414.61270829518 -0.239572525024414
8415.28566196667 -0.238607406616211
8415.95861563816 -0.255489349365234
8416.63156930965 -0.236518383026123
8417.30452298114 -0.271687746047974
8417.97747665263 -0.287864446640015
8418.65043032412 -0.251330852508545
8419.3233839956 -0.260122060775757
8419.99633766709 -0.25779390335083
8420.66929133858 -0.233366966247559
8421.34224501007 -0.287073135375977
8422.01519868156 -0.244858503341675
8422.68815235305 -0.234946727752686
8423.36110602454 -0.226049661636353
8424.03405969603 -0.236833095550537
8424.70701336752 -0.209742069244385
8425.379967039 -0.235713005065918
8426.05292071049 -0.250873327255249
8426.72587438198 -0.219210863113403
8427.39882805347 -0.250774145126343
8428.07178172496 -0.273305892944336
8428.74473539645 -0.233554601669312
8429.41768906794 -0.245680809020996
8430.09064273942 -0.235467195510864
8430.76359641091 -0.246630430221558
8431.4365500824 -0.224791526794434
8432.10950375389 -0.23138689994812
8432.78245742538 -0.221335887908936
8433.45541109687 -0.229586124420166
8434.12836476836 -0.221136808395386
8434.80131843985 -0.236393928527832
8435.47427211133 -0.230552673339844
8436.14722578282 -0.208798408508301
8436.82017945431 -0.206014394760132
8437.4931331258 -0.208144903182983
8438.16608679729 -0.203637361526489
8438.83904046878 -0.228127002716064
8439.51199414027 -0.235420703887939
8440.18494781176 -0.207345962524414
8440.85790148324 -0.199524879455566
8441.53085515473 -0.204128265380859
8442.20380882622 -0.207684993743896
8442.87676249771 -0.198357820510864
8443.5497161692 -0.206738948822021
8444.22266984069 -0.221741199493408
8444.89562351218 -0.234231233596802
8445.56857718367 -0.209715127944946
8446.24153085515 -0.218358039855957
8446.91448452664 -0.178570985794067
8447.58743819813 -0.189209222793579
8448.26039186962 -0.194422483444214
8448.93334554111 -0.198113441467285
8449.6062992126 -0.224999666213989
8450.27925288409 -0.188673496246338
8450.95220655558 -0.194351434707642
8451.62516022706 -0.228140830993652
8452.29811389855 -0.230443954467773
8452.97106757004 -0.228679418563843
8453.64402124153 -0.275440454483032
8454.31697491302 -0.271969318389893
8454.98992858451 -0.2331383228302
8455.662882256 -0.246590137481689
8456.33583592749 -0.253926753997803
8457.00878959897 -0.235180616378784
8457.68174327046 -0.248843431472778
8458.35469694195 -0.227975130081177
8459.02765061344 -0.226303577423096
8459.70060428493 -0.240110635757446
8460.37355795642 -0.225484132766724
8461.04651162791 -0.252124547958374
8461.71946529939 -0.212355136871338
8462.39241897089 -0.226611375808716
8463.06537264237 -0.147558927536011
8463.73832631386 -0.148327589035034
8464.41127998535 -0.135813236236572
8465.08423365684 -0.151449680328369
8465.75718732833 -0.149036407470703
8466.43014099982 -0.160562753677368
8467.10309467131 -0.180643558502197
8467.77604834279 -0.157090663909912
8468.44900201428 -0.189412832260132
8469.12195568577 -0.183287620544434
8469.79490935726 -0.188057422637939
8470.46786302875 -0.180304050445557
8471.14081670024 -0.178504943847656
8471.81377037173 -0.213741064071655
8472.48672404322 -0.186245918273926
8473.1596777147 -0.187325716018677
8473.83263138619 -0.199203252792358
8474.50558505768 -0.195348262786865
8475.17853872917 -0.203423738479614
8475.85149240066 -0.202050447463989
8476.52444607215 -0.2277672290802
8477.19739974364 -0.214217185974121
8477.87035341512 -0.237667322158813
8478.54330708661 -0.199150562286377
8479.2162607581 -0.172735452651978
8479.88921442959 -0.176618576049805
8480.56216810108 -0.189390420913696
8481.23512177257 -0.171400308609009
8481.90807544406 -0.172761678695679
8482.58102911555 -0.190436124801636
8483.25398278704 -0.188154935836792
8483.92693645852 -0.167494297027588
8484.59989013001 -0.201666355133057
8485.2728438015 -0.195121288299561
8485.94579747299 -0.235785961151123
8486.61875114448 -0.185138463973999
8487.29170481597 -0.187435865402222
8487.96465848746 -0.190244197845459
8488.63761215895 -0.175792217254639
8489.31056583043 -0.188997507095337
8489.98351950192 -0.175426006317139
8490.65647317341 -0.153592824935913
8491.3294268449 -0.181678533554077
8492.00238051639 -0.158785104751587
8492.67533418788 -0.156473875045776
8493.34828785937 -0.151129961013794
8494.02124153085 -0.173897266387939
8494.69419520234 -0.153365135192871
8495.36714887383 -0.178770303726196
8496.04010254532 -0.164273977279663
8496.71305621681 -0.18663215637207
8497.3860098883 -0.160753726959229
8498.05896355979 -0.186903715133667
8498.73191723128 -0.17106819152832
8499.40487090276 -0.137891054153442
8500.07782457425 -0.129585266113281
8500.75077824574 -0.15151047706604
8501.42373191723 -0.158766984939575
8502.09668558872 -0.165743827819824
8502.76963926021 -0.157451868057251
8503.4425929317 -0.164721012115479
8504.11554660319 -0.144631624221802
8504.78850027468 -0.1692214012146
8505.46145394616 -0.140306234359741
8506.13440761765 -0.174225568771362
8506.80736128914 -0.178863048553467
8507.48031496063 -0.163727998733521
8508.15326863212 -0.168607234954834
8508.82622230361 -0.191909074783325
8509.4991759751 -0.187287330627441
8510.17212964658 -0.187577962875366
8510.84508331807 -0.187521696090698
8511.51803698956 -0.157773971557617
8512.19099066105 -0.155436277389526
8512.86394433254 -0.131733894348145
8513.53689800403 -0.126481294631958
8514.20985167552 -0.199438095092773
8514.88280534701 -0.193589925765991
8515.55575901849 -0.146799802780151
8516.22871268998 -0.151712656021118
8516.90166636147 -0.178258419036865
8517.57462003296 -0.168984174728394
8518.24757370445 -0.152215242385864
8518.92052737594 -0.150959730148315
8519.59348104743 -0.165960788726807
8520.26643471891 -0.1776282787323
8520.9393883904 -0.135001659393311
8521.61234206189 -0.159342050552368
8522.28529573338 -0.16227650642395
8522.95824940487 -0.148276329040527
8523.63120307636 -0.128564119338989
8524.30415674785 -0.137521028518677
8524.97711041934 -0.153329372406006
8525.65006409083 -0.138424873352051
8526.32301776231 -0.149439811706543
8526.9959714338 -0.11691689491272
8527.66892510529 -0.153207540512085
8528.34187877678 -0.151362657546997
8529.01483244827 -0.160037040710449
8529.68778611976 -0.133603096008301
8530.36073979125 -0.14132022857666
8531.03369346274 -0.136802434921265
8531.70664713422 -0.135397672653198
8532.37960080571 -0.148061513900757
8533.0525544772 -0.148400545120239
8533.72550814869 -0.132134437561035
8534.39846182018 -0.116720199584961
8535.07141549167 -0.125285625457764
8535.74436916316 -0.158751964569092
8536.41732283465 -0.157667875289917
8537.09027650613 -0.139726400375366
8537.76323017762 -0.130098104476929
8538.43618384911 -0.138808012008667
8539.1091375206 -0.135087013244629
8539.78209119209 -0.123625755310059
8540.45504486358 -0.123124599456787
8541.12799853507 -0.127841472625732
8541.80095220655 -0.12369704246521
8542.47390587804 -0.14360499382019
8543.14685954953 -0.138288021087646
8543.81981322102 -0.125093936920166
8544.49276689251 -0.122403383255005
8545.165720564 -0.13446307182312
8545.83867423549 -0.130024433135986
8546.51162790698 -0.129224538803101
8547.18458157847 -0.129063606262207
8547.85753524995 -0.13923192024231
8548.53048892144 -0.139648675918579
8549.20344259293 -0.15597939491272
8549.87639626442 -0.142833709716797
8550.54934993591 -0.136730670928955
8551.2223036074 -0.121140718460083
8551.89525727889 -0.0956625938415527
8552.56821095038 -0.109879493713379
8553.24116462186 -0.120451211929321
8553.91411829335 -0.117055654525757
8554.58707196484 -0.123993158340454
8555.26002563633 -0.115586519241333
8555.93297930782 -0.127998352050781
8556.60593297931 -0.109616994857788
8557.2788866508 -0.13216757774353
8557.95184032228 -0.128320932388306
8558.62479399377 -0.135301351547241
8559.29774766526 -0.145988464355469
8559.97070133675 -0.0810015201568604
8560.64365500824 -0.0861518383026123
8561.31660867973 -0.0987248420715332
8561.98956235122 -0.0825560092926025
8562.66251602271 -0.0777018070220947
8563.3354696942 -0.09552001953125
8564.00842336568 -0.0996589660644531
8564.68137703717 -0.102985620498657
8565.35433070866 -0.0589542388916016
8566.02728438015 -0.0553338527679443
8566.70023805164 -0.0678768157958984
8567.37319172313 -0.0648987293243408
8568.04614539462 -0.068446159362793
8568.71909906611 -0.0609908103942871
8569.39205273759 -0.0700106620788574
8570.06500640908 -0.0608539581298828
8570.73796008057 -0.0910241603851318
8571.41091375206 -0.0759687423706055
8572.08386742355 -0.0695877075195312
8572.75682109504 -0.0857164859771729
8573.42977476653 -0.0883080959320068
8574.10272843801 -0.0875837802886963
8574.7756821095 -0.08693528175354
8575.44863578099 -0.0551574230194092
8576.12158945248 -0.0895013809204102
8576.79454312397 -0.0823678970336914
8577.46749679546 -0.067537784576416
8578.14045046695 -0.0677504539489746
8578.81340413844 -0.0569298267364502
8579.48635780992 -0.0528891086578369
8580.15931148141 -0.071530818939209
8580.8322651529 -0.0595834255218506
8581.50521882439 -0.123288869857788
8582.17817249588 -0.133167505264282
8582.85112616737 -0.110697746276855
8583.52407983886 -0.129731178283691
8584.19703351035 -0.112252712249756
8584.86998718184 -0.123669862747192
8585.54294085332 -0.105878353118896
8586.21589452481 -0.0952889919281006
8586.8888481963 -0.0899603366851807
8587.56180186779 -0.11121654510498
8588.23475553928 -0.113943099975586
8588.90770921077 -0.106687545776367
8589.58066288226 -0.073253870010376
8590.25361655374 -0.0827713012695312
8590.92657022523 -0.0748188495635986
8591.59952389672 -0.100084781646729
8592.27247756821 -0.104024648666382
8592.9454312397 -0.139486789703369
8593.61838491119 -0.0912253856658936
8594.29133858268 -0.125051975250244
8594.96429225417 -0.103622674942017
8595.63724592565 -0.0886690616607666
8596.31019959714 -0.106850147247314
8596.98315326863 -0.112730503082275
8597.65610694012 -0.109027624130249
8598.32906061161 -0.0954132080078125
8599.0020142831 -0.106176137924194
8599.67496795459 -0.116409063339233
8600.34792162607 -0.13530445098877
8601.02087529756 -0.117753982543945
8601.69382896905 -0.0994927883148193
8602.36678264054 -0.103255033493042
8603.03973631203 -0.0620591640472412
8603.71268998352 -0.0659453868865967
8604.38564365501 -0.054088830947876
8605.0585973265 -0.0648009777069092
8605.73155099799 -0.0730915069580078
8606.40450466947 -0.0769176483154297
8607.07745834096 -0.0481717586517334
8607.75041201245 -0.0834329128265381
8608.42336568394 -0.0647790431976318
8609.09631935543 -0.0661187171936035
8609.76927302692 -0.0662541389465332
8610.44222669841 -0.0706591606140137
8611.1151803699 -0.0817239284515381
8611.78813404138 -0.0958468914031982
8612.46108771287 -0.0341980457305908
8613.13404138436 -0.0682339668273926
8613.80699505585 -0.041471004486084
8614.47994872734 -0.0331771373748779
8615.15290239883 -0.0428473949432373
8615.82585607032 -0.0619971752166748
8616.4988097418 -0.0710506439208984
8617.17176341329 -0.106173992156982
8617.84471708478 -0.0699160099029541
8618.51767075627 -0.0681178569793701
8619.19062442776 -0.0290052890777588
8619.86357809925 -0.0469179153442383
8620.53653177074 -0.0765819549560547
8621.20948544223 -0.0633373260498047
8621.88243911372 -0.0830199718475342
8622.5553927852 -0.0804574489593506
8623.22834645669 -0.0648000240325928
8623.90130012818 -0.0887115001678467
8624.57425379967 -0.0468275547027588
8625.24720747116 -0.0724031925201416
8625.92016114265 -0.0627791881561279
8626.59311481414 -0.0583419799804688
8627.26606848563 -0.0743820667266846
8627.93902215711 -0.0310118198394775
8628.6119758286 -0.0176949501037598
8629.28492950009 -0.0252585411071777
8629.95788317158 -0.019728422164917
8630.63083684307 -0.0371768474578857
8631.30379051456 -0.0229125022888184
8631.97674418605 -0.0325560569763184
8632.64969785753 -0.0374448299407959
8633.32265152902 -0.053246021270752
8633.99560520051 -0.0343554019927979
8634.668558872 -0.0456874370574951
8635.34151254349 -0.0813066959381104
8636.01446621498 -0.0552055835723877
8636.68741988647 -0.0734026432037354
8637.36037355796 -0.103606939315796
8638.03332722944 -0.0735998153686523
8638.70628090093 -0.0796358585357666
8639.37923457242 -0.103834629058838
8640.05218824391 -0.0982882976531982
8640.7251419154 -0.0673367977142334
8641.39809558689 -0.062678337097168
8642.07104925838 -0.0783782005310059
8642.74400292987 -0.0864455699920654
8643.41695660136 -0.0607781410217285
8644.08991027284 -0.0771455764770508
8644.76286394433 -0.0731394290924072
8645.43581761582 -0.0787882804870605
8646.10877128731 -0.0541708469390869
8646.7817249588 -0.0477757453918457
8647.45467863029 -0.0423307418823242
8648.12763230178 -0.0304532051086426
8648.80058597326 -0.0401096343994141
8649.47353964475 -0.0364513397216797
8650.14649331624 -0.0405960083007812
8650.81944698773 -0.0719914436340332
8651.49240065922 -0.0637407302856445
8652.16535433071 -0.0539071559906006
8652.8383080022 -0.071453332901001
8653.51126167369 -0.0776700973510742
8654.18421534517 -0.0602312088012695
8654.85716901666 -0.0699164867401123
8655.53012268815 -0.103310346603394
8656.20307635964 -0.0990257263183594
8656.87603003113 -0.0707387924194336
8657.54898370262 -0.0648295879364014
8658.22193737411 -0.0558285713195801
8658.8948910456 -0.101011037826538
8659.56784471708 -0.0502078533172607
8660.24079838857 -0.0594449043273926
8660.91375206006 -0.0748603343963623
8661.58670573155 -0.0896005630493164
8662.25965940304 -0.035700798034668
8662.93261307453 -0.0332002639770508
8663.60556674602 -0.0205767154693604
8664.27852041751 -0.00695180892944336
8664.95147408899 -0.0362753868103027
8665.62442776048 -0.0249435901641846
8666.29738143197 -0.0506405830383301
8666.97033510346 -0.0176277160644531
8667.64328877495 -0.0943775177001953
8668.31624244644 -0.0972671508789062
8668.98919611793 -0.0943210124969482
8669.66214978942 -0.0934872627258301
8670.3351034609 -0.0334625244140625
8671.00805713239 -0.0314812660217285
8671.68101080388 -0.0510106086730957
8672.35396447537 -0.0501432418823242
8673.02691814686 -0.00608348846435547
8673.69987181835 -0.0183286666870117
8674.37282548984 -0.039212703704834
8675.04577916133 -0.0460896492004395
8675.71873283281 0.00790214538574219
8676.3916865043 0.0242767333984375
8677.06464017579 0.00865721702575684
8677.73759384728 0.00280141830444336
8678.41054751877 -0.0631008148193359
8679.08350119026 -0.0401923656463623
8679.75645486175 -0.0533058643341064
8680.42940853323 -0.0451333522796631
8681.10236220472 -0.0463745594024658
8681.77531587621 -0.0701816082000732
8682.4482695477 -0.0627181529998779
8683.12122321919 -0.0706400871276855
8683.79417689068 -0.0107858180999756
8684.46713056217 -0.0322060585021973
8685.14008423366 -0.0388858318328857
8685.81303790515 -0.0512635707855225
8686.48599157663 -0.070296049118042
8687.15894524812 -0.0716383457183838
8687.83189891961 -0.0423660278320312
8688.5048525911 -0.0722301006317139
8689.17780626259 0.00127434730529785
8689.85075993408 0.00427985191345215
8690.52371360557 -0.0122075080871582
8691.19666727706 0.00589847564697266
8691.86962094854 -0.0168530941009521
8692.54257462003 -0.00116515159606934
8693.21552829152 -0.0022733211517334
8693.88848196301 -0.00427746772766113
8694.5614356345 -0.0753474235534668
8695.23438930599 -0.0853927135467529
8695.90734297748 -0.0875825881958008
8696.58029664896 -0.0811834335327148
8697.25325032045 -0.0913124084472656
8697.92620399194 -0.0939781665802002
8698.59915766343 -0.0606670379638672
8699.27211133492 -0.0648040771484375
8699.94506500641 -0.0311915874481201
8700.6180186779 -0.0379221439361572
8701.29097234939 -0.0308158397674561
8701.96392602088 -0.0241332054138184
8702.63687969236 -0.0428345203399658
8703.30983336385 -0.0355794429779053
8703.98278703534 -0.0451912879943848
8704.65574070683 -0.052055835723877
8705.32869437832 -0.030531644821167
8706.00164804981 -0.0234410762786865
8706.6746017213 -0.045316219329834
8707.34755539279 -0.0313279628753662
8708.02050906427 -0.0492055416107178
8708.69346273576 -0.041773796081543
8709.36641640725 -0.0381441116333008
8710.03937007874 -0.0193610191345215
8710.71232375023 -0.025609016418457
8711.38527742172 -0.0167832374572754
8712.05823109321 -0.0229787826538086
8712.73118476469 -0.0487418174743652
8713.40413843618 -0.0210840702056885
8714.07709210767 -0.0366725921630859
8714.75004577916 -0.0152084827423096
8715.42299945065 -0.0278491973876953
8716.09595312214 -0.0660991668701172
8716.76890679363 -0.0650782585144043
8717.44186046512 -0.0337562561035156
8718.1148141366 -0.0472760200500488
8718.78776780809 -0.0496151447296143
8719.46072147958 -0.036778450012207
8720.13367515107 -0.0330512523651123
8720.80662882256 -0.0550262928009033
8721.47958249405 0.0119330883026123
8722.15253616554 0.0248410701751709
8722.82548983703 -0.00993776321411133
8723.49844350852 0.00192904472351074
8724.17139718 -0.0032343864440918
8724.84435085149 -0.000861644744873047
8725.51730452298 -0.0086357593536377
8726.19025819447 0.00572776794433594
8726.86321186596 -0.0204362869262695
8727.53616553745 -0.0261552333831787
8728.20911920894 -0.00454616546630859
8728.88207288042 -0.00351214408874512
8729.55502655191 -0.0109584331512451
8730.2279802234 -0.0286390781402588
8730.90093389489 -0.0236606597900391
8731.57388756638 -0.0238075256347656
8732.24684123787 -0.0350856781005859
8732.91979490936 -0.0421319007873535
8733.59274858085 -0.0113286972045898
8734.26570225233 -0.0309205055236816
8734.93865592382 -0.0324122905731201
8735.61160959531 -0.0563206672668457
8736.2845632668 -0.0436089038848877
8736.95751693829 -0.0491032600402832
8737.63047060978 -0.0370118618011475
8738.30342428127 -0.00107264518737793
8738.97637795275 -0.0258975028991699
8739.64933162424 -0.0374965667724609
8740.32228529573 -0.00833916664123535
8740.99523896722 -0.00910663604736328
8741.66819263871 -0.037588357925415
8742.3411463102 -0.0191009044647217
8743.01409998169 -0.0743846893310547
8743.68705365318 -0.0822474956512451
8744.36000732467 -0.069221019744873
8745.03296099615 -0.0699136257171631
8745.70591466764 -0.0325644016265869
8746.37886833913 -0.0536997318267822
8747.05182201062 -0.0494821071624756
8747.72477568211 -0.0814597606658936
8748.3977293536 -0.0503547191619873
8749.07068302509 -0.0378193855285645
8749.74363669658 -0.0697648525238037
8750.41659036806 -0.0616879463195801
8751.08954403955 -0.0443503856658936
8751.76249771104 -0.0449941158294678
8752.43545138253 -0.0443310737609863
8753.10840505402 -0.0429604053497314
8753.78135872551 -0.0334889888763428
8754.454312397 -0.0143783092498779
8755.12726606848 -0.0255727767944336
8755.80021973997 -0.0112547874450684
8756.47317341146 -0.00143527984619141
8757.14612708295 -0.0217897891998291
8757.81908075444 -0.0171668529510498
8758.49203442593 -0.0241272449493408
8759.16498809742 -0.0353527069091797
8759.83794176891 -0.0472545623779297
8760.51089544039 -0.0580799579620361
8761.18384911188 -0.0612471103668213
8761.85680278337 -0.0435187816619873
8762.52975645486 -0.057246208190918
8763.20271012635 -0.0563631057739258
8763.87566379784 -0.0518267154693604
8764.54861746933 -0.0221462249755859
8765.22157114082 -0.0308256149291992
8765.89452481231 -0.0104379653930664
8766.56747848379 -0.038360595703125
8767.24043215528 -0.0536019802093506
8767.91338582677 -0.0381050109863281
8768.58633949826 -0.0253612995147705
8769.25929316975 -0.0724456310272217
8769.93224684124 -0.0562903881072998
8770.60520051273 -0.0177054405212402
8771.27815418421 -0.0787327289581299
8771.9511078557 -0.0495719909667969
8772.62406152719 -0.0463786125183105
8773.29701519868 -0.0422766208648682
8773.96996887017 -0.0499157905578613
8774.64292254166 -0.0408751964569092
8775.31587621315 -0.0516824722290039
8775.98882988464 -0.0390079021453857
8776.66178355612 -0.0545663833618164
8777.33473722761 -0.0371417999267578
8778.0076908991 -0.029569149017334
8778.68064457059 -0.0366535186767578
8779.35359824208 0.0221631526947021
8780.02655191357 -0.0118231773376465
8780.69950558506 -0.0413296222686768
8781.37245925655 -0.0572350025177002
8782.04541292804 -0.051903247833252
8782.71836659952 -0.0538284778594971
8783.39132027101 -0.0200226306915283
8784.0642739425 -0.0284929275512695
8784.73722761399 -0.00127220153808594
8785.41018128548 -0.0394275188446045
8786.08313495697 -0.0352673530578613
8786.75608862846 -0.0394201278686523
8787.42904229995 -0.0241334438323975
8788.10199597143 -0.0186233520507812
8788.77494964292 -0.0282630920410156
8789.44790331441 -0.0416524410247803
8790.1208569859 -0.00946903228759766
8790.79381065739 -0.0028231143951416
8791.46676432888 -0.0132379531860352
8792.13971800037 0.000982761383056641
8792.81267167185 0.00273251533508301
8793.48562534334 -0.0179102420806885
8794.15857901483 -0.013336181640625
8794.83153268632 -0.0336754322052002
8795.50448635781 -0.017277717590332
8796.1774400293 -0.0227389335632324
8796.85039370079 -0.0409982204437256
8797.52334737228 -0.01796555519104
8798.19630104376 -0.0514461994171143
8798.86925471525 -0.0494465827941895
8799.54220838674 -0.0176877975463867
8800.21516205823 -0.0256309509277344
8800.88811572972 -0.0167903900146484
8801.56106940121 -0.0289111137390137
8802.2340230727 -0.048457145690918
8802.90697674419 -0.036752462387085
8803.57993041568 -0.0685667991638184
8804.25288408716 -0.0667860507965088
8804.92583775865 -0.0379664897918701
8805.59879143014 -0.0172171592712402
8806.27174510163 -0.0345058441162109
8806.94469877312 0.00682759284973145
8807.61765244461 -0.0206012725830078
8808.2906061161 -0.00100398063659668
8808.96355978758 -0.0028839111328125
8809.63651345907 -0.0186288356781006
8810.30946713056 -0.0201823711395264
8810.98242080205 -0.0224943161010742
8811.65537447354 -0.010725736618042
8812.32832814503 -0.00860595703125
8813.00128181652 -0.00891542434692383
8813.67423548801 -0.0198299884796143
8814.34718915949 -0.0209140777587891
8815.02014283098 -0.0207645893096924
8815.69309650247 -0.0307693481445312
8816.36605017396 -0.0390932559967041
8817.03900384545 -0.0486829280853271
8817.71195751694 -0.0418641567230225
8818.38491118843 -0.00527453422546387
8819.05786485991 -0.0437932014465332
8819.73081853141 -0.00820684432983398
8820.40377220289 -0.0163705348968506
8821.07672587438 -0.0324230194091797
8821.74967954587 -0.0343871116638184
8822.42263321736 -0.0242173671722412
8823.09558688885 -0.0196361541748047
8823.76854056034 -0.0390455722808838
8824.44149423183 -0.0277175903320312
8825.11444790331 -0.0414369106292725
8825.7874015748 0.00402069091796875
8826.46035524629 -0.026496410369873
8827.13330891778 -0.0468680858612061
8827.80626258927 -0.0251226425170898
8828.47921626076 -0.0231435298919678
8829.15216993225 -0.0299520492553711
8829.82512360374 -0.00769329071044922
8830.49807727522 -0.0289461612701416
8831.17103094671 -0.0432884693145752
8831.8439846182 -0.0595073699951172
8832.51693828969 -0.0216608047485352
8833.18989196118 -0.0382668972015381
8833.86284563267 -0.0126426219940186
8834.53579930416 -0.00478219985961914
8835.20875297564 0.00293898582458496
8835.88170664713 0.0164456367492676
8836.55466031862 0.0103733539581299
8837.22761399011 -0.0303170680999756
8837.9005676616 -0.00991034507751465
8838.57352133309 -0.00427055358886719
8839.24647500458 -0.0064854621887207
8839.91942867607 -0.0272972583770752
8840.59238234756 -0.0208969116210938
8841.26533601904 0.00943899154663086
8841.93828969053 -0.0324993133544922
8842.61124336202 -0.0311734676361084
8843.28419703351 -0.0429356098175049
8843.957150705 -0.0139293670654297
8844.63010437649 0.00905990600585938
8845.30305804798 0.00902223587036133
8845.97601171947 -0.00973033905029297
8846.64896539095 -0.0222668647766113
8847.32191906244 -0.0314896106719971
8847.99487273393 0.00569415092468262
8848.66782640542 0.0128576755523682
8849.34078007691 0.015519380569458
8850.0137337484 0.0136482715606689
8850.68668741989 -0.00956964492797852
8851.35964109137 0.0145554542541504
8852.03259476286 -0.0215604305267334
8852.70554843435 0.0182554721832275
8853.37850210584 0.000217914581298828
8854.05145577733 0.0143749713897705
8854.72440944882 0.0152268409729004
8855.39736312031 0.0187320709228516
8856.0703167918 -0.0383975505828857
8856.74327046328 -0.0198628902435303
8857.41622413477 -0.0382106304168701
8858.08917780626 -0.015244722366333
8858.76213147775 -0.0306127071380615
8859.43508514924 -0.0276334285736084
8860.10803882073 -0.000393390655517578
8860.78099249222 0.00199151039123535
8861.45394616371 -0.0207786560058594
8862.1268998352 -0.0142924785614014
8862.79985350668 -0.029381275177002
8863.47280717817 -0.0399694442749023
8864.14576084966 -0.0116226673126221
8864.81871452115 -0.013923168182373
8865.49166819264 -0.00313568115234375
8866.16462186413 0.00497341156005859
8866.83757553562 0.0137250423431396
8867.5105292071 0.0122616291046143
8868.18348287859 -0.0122191905975342
8868.85643655008 -0.00210976600646973
8869.52939022157 0.000633001327514648
8870.20234389306 -0.00297069549560547
8870.87529756455 0.0152256488800049
8871.54825123604 0.00379323959350586
8872.22120490753 -0.0172741413116455
8872.89415857901 0.00306200981140137
8873.5671122505 -0.0146980285644531
8874.24006592199 0.0209388732910156
8874.91301959348 0.0015416145324707
8875.58597326497 0.0271446704864502
8876.25892693646 0.0158870220184326
8876.93188060795 0.0208845138549805
8877.60483427944 -0.0169477462768555
8878.27778795092 0.0158839225769043
8878.95074162241 0.000214099884033203
8879.6236952939 0.00248527526855469
8880.29664896539 -0.0245718955993652
8880.96960263688 0.0155668258666992
8881.64255630837 0.0154955387115479
8882.31550997986 -0.018683910369873
8882.98846365135 -0.0241239070892334
8883.66141732283 -0.0046088695526123
8884.33437099432 -0.0441739559173584
8885.00732466581 -0.0322401523590088
8885.6802783373 -0.0400524139404297
8886.35323200879 -0.0364909172058105
8887.02618568028 -0.0384566783905029
8887.69913935177 -0.0534989833831787
8888.37209302326 -0.0232994556427002
8889.04504669474 -0.0101354122161865
8889.71800036623 -0.0146732330322266
8890.39095403772 -0.0015110969543457
8891.06390770921 -0.0237610340118408
8891.7368613807 -0.0316658020019531
8892.40981505219 -0.0459597110748291
8893.08276872368 -0.0413901805877686
8893.75572239517 -0.00281143188476562
8894.42867606665 -0.00129795074462891
8895.10162973814 -0.0100464820861816
8895.77458340963 -0.014000415802002
8896.44753708112 -0.0190548896789551
8897.12049075261 -0.0180635452270508
8897.7934444241 0.00611114501953125
8898.46639809559 -0.00853514671325684
8899.13935176707 0.0441348552703857
8899.81230543856 0.0227556228637695
8900.48525911005 0.0405340194702148
8901.15821278154 0.0390188694000244
8901.83116645303 0.0194756984710693
8902.50412012452 0.015007495880127
8903.17707379601 0.0518102645874023
8903.8500274675 0.00835180282592773
8904.52298113899 0.0479614734649658
8905.19593481047 0.0529253482818604
8905.86888848196 0.0288963317871094
8906.54184215345 0.0412497520446777
8907.21479582494 0.00721549987792969
8907.88774949643 0.00953292846679688
8908.56070316792 0.0242321491241455
8909.23365683941 0.0452814102172852
8909.9066105109 0.026170015335083
8910.57956418238 0.036440372467041
8911.25251785387 0.0372419357299805
8911.92547152536 0.0362975597381592
8912.59842519685 0.0396187305450439
8913.27137886834 0.0325577259063721
8913.94433253983 0.0345995426177979
8914.61728621132 0.034217357635498
8915.2902398828 0.031186580657959
8915.96319355429 0.0277090072631836
8916.63614722578 0.019641637802124
8917.30910089727 0.0418832302093506
8917.98205456876 0.0461022853851318
8918.65500824025 0.0454988479614258
8919.32796191174 0.0304574966430664
8920.00091558323 0.0275886058807373
8920.67386925472 0.0493531227111816
8921.3468229262 0.0400469303131104
8922.01977659769 0.0379269123077393
8922.69273026918 0.0431187152862549
8923.36568394067 0.0479285717010498
8924.03863761216 0.0581991672515869
8924.71159128365 0.0320611000061035
8925.38454495514 0.0317075252532959
8926.05749862663 -0.0070185661315918
8926.73045229811 0.0240609645843506
8927.4034059696 -0.03617262840271
8928.07635964109 0.0270144939422607
8928.74931331258 0.0235695838928223
8929.42226698407 0.0527830123901367
8930.09522065556 0.0298645496368408
8930.76817432705 0.0263893604278564
8931.44112799853 0.0231904983520508
8932.11408167002 0.0221583843231201
8932.78703534151 0.0213406085968018
8933.459989013 0.01851487159729
8934.13294268449 0.00197410583496094
8934.80589635598 0.0101082324981689
8935.47885002747 0.0373020172119141
8936.15180369896 0.0323898792266846
8936.82475737044 0.0121064186096191
8937.49771104193 0.0214178562164307
8938.17066471342 0.0223538875579834
8938.84361838491 0.0094139575958252
8939.5165720564 0.00617289543151855
8940.18952572789 0.022578239440918
8940.86247939938 0.00116276741027832
8941.53543307087 0.00736570358276367
8942.20838674236 0.0185127258300781
8942.88134041384 0.0221409797668457
8943.55429408533 0.0486578941345215
8944.22724775682 0.0406496524810791
8944.90020142831 0.044029712677002
8945.5731550998 0.0549571514129639
8946.24610877129 0.0382544994354248
8946.91906244278 0.0791065692901611
8947.59201611426 0.0395681858062744
8948.26496978575 0.0423998832702637
8948.93792345724 0.0422532558441162
8949.61087712873 0.0380673408508301
8950.28383080022 0.0239377021789551
8950.95678447171 0.0162537097930908
8951.6297381432 0.0463883876800537
8952.30269181469 0.0519759654998779
8952.97564548617 0.0297436714172363
8953.64859915766 0.0355691909790039
8954.32155282915 0.0117282867431641
8954.99450650064 0.0182051658630371
8955.66746017213 0.0217037200927734
8956.34041384362 0.0175848007202148
8957.01336751511 0.0474426746368408
8957.68632118659 0.022662878036499
8958.35927485808 0.0190277099609375
8959.03222852957 0.00508904457092285
8959.70518220106 0.0278680324554443
8960.37813587255 -0.00490975379943848
8961.05108954404 0.0028228759765625
8961.72404321553 0.0153636932373047
8962.39699688702 0.0102429389953613
8963.06995055851 0.0317251682281494
8963.74290422999 0.0350480079650879
8964.41585790148 0.0247724056243896
8965.08881157297 0.0361061096191406
8965.76176524446 0.00983786582946777
8966.43471891595 -0.00498580932617188
8967.10767258744 -0.00458765029907227
8967.78062625893 0.00562191009521484
8968.45357993042 0.0105197429656982
8969.1265336019 0.0294232368469238
8969.79948727339 0.0125527381896973
8970.47244094488 0.0320661067962646
8971.14539461637 0.00144433975219727
8971.81834828786 0.0293126106262207
8972.49130195935 0.0109579563140869
8973.16425563084 0.015265941619873
8973.83720930232 0.0435285568237305
8974.51016297381 -0.00565505027770996
8975.1831166453 -0.0131597518920898
8975.85607031679 0.00506067276000977
8976.52902398828 -0.0162575244903564
8977.20197765977 -0.0205867290496826
8977.87493133126 -0.029036283493042
8978.54788500275 0.0175979137420654
8979.22083867423 0.00477027893066406
8979.89379234572 0.0402626991271973
8980.56674601721 0.0381424427032471
8981.2396996887 0.0310695171356201
8981.91265336019 0.03271484375
8982.58560703168 0.0760233402252197
8983.25856070317 0.0656974315643311
8983.93151437466 0.0606913566589355
8984.60446804615 0.0675778388977051
8985.27742171763 0.0106606483459473
8985.95037538912 0.0212516784667969
8986.62332906061 0.030423641204834
8987.2962827321 0.0173678398132324
8987.96923640359 0.0371682643890381
8988.64219007508 0.0510780811309814
8989.31514374657 0.0282905101776123
8989.98809741805 0.0746455192565918
8990.66105108954 0.0317127704620361
8991.33400476103 0.0358037948608398
8992.00695843252 0.044917106628418
8992.67991210401 0.0535609722137451
8993.3528657755 0.0404891967773438
8994.02581944699 0.0437254905700684
8994.69877311848 0.0455729961395264
8995.37172678996 0.0384330749511719
8996.04468046145 0.0229318141937256
8996.71763413294 0.0207288265228271
8997.39058780443 0.0348796844482422
8998.06354147592 0.0339839458465576
8998.73649514741 0.0289514064788818
8999.4094488189 0.0345230102539062
9000.08240249039 0.0321667194366455
9000.75535616188 0.00987458229064941
9001.42830983336 0.0387275218963623
9002.10126350485 0.0530369281768799
9002.77421717634 0.0234105587005615
9003.44717084783 0.0607843399047852
9004.12012451932 0.0203924179077148
9004.79307819081 0.0375406742095947
9005.4660318623 0.0664172172546387
9006.13898553378 0.0730736255645752
9006.81193920527 0.0485174655914307
9007.48489287676 0.0664639472961426
9008.15784654825 0.0423715114593506
9008.83080021974 0.0519702434539795
9009.50375389123 0.03794264793396
9010.17670756272 0.0299873352050781
9010.84966123421 0.0404839515686035
9011.52261490569 0.0299391746520996
9012.19556857718 -0.00267958641052246
9012.86852224867 -0.00257420539855957
9013.54147592016 0.000497341156005859
9014.21442959165 0.0196478366851807
9014.88738326314 0.0316855907440186
9015.56033693463 0.0205397605895996
9016.23329060612 0.0284497737884521
9016.9062442776 0.0288577079772949
9017.57919794909 0.0112378597259521
9018.25215162058 0.0432984828948975
9018.92510529207 0.00193333625793457
9019.59805896356 0.0478765964508057
9020.27101263505 0.0403234958648682
9020.94396630654 0.0613119602203369
9021.61691997803 0.0618634223937988
9022.28987364951 0.0724685192108154
9022.962827321 0.0394268035888672
9023.63578099249 0.0409560203552246
9024.30873466398 0.0307698249816895
9024.98168833547 0.043360710144043
9025.65464200696 0.0414712429046631
9026.32759567845 0.0471415519714355
9027.00054934994 0.0536363124847412
9027.67350302142 0.0545475482940674
9028.34645669291 0.0357387065887451
9029.0194103644 0.0449697971343994
9029.69236403589 0.0532364845275879
9030.36531770738 0.0244133472442627
9031.03827137887 0.0364556312561035
9031.71122505036 0.028677225112915
9032.38417872185 0.0356931686401367
9033.05713239333 0.0789878368377686
9033.73008606482 0.00942683219909668
9034.40303973631 0.0187618732452393
9035.0759934078 0.0146019458770752
9035.74894707929 0.0114231109619141
9036.42190075078 0.0130655765533447
9037.09485442227 0.012214183807373
9037.76780809375 0.0482470989227295
9038.44076176525 0.0494472980499268
9039.11371543673 0.0232522487640381
9039.78666910822 -0.00204610824584961
9040.45962277971 0.00487518310546875
9041.1325764512 -0.00955963134765625
9041.80553012269 0.009918212890625
9042.47848379418 -0.0072777271270752
9043.15143746567 0.0256059169769287
9043.82439113715 0.0168375968933105
9044.49734480864 0.0522565841674805
9045.17029848013 0.0409865379333496
9045.84325215162 0.0414988994598389
9046.51620582311 0.0260472297668457
9047.1891594946 0.0272831916809082
9047.86211316609 0.0221948623657227
9048.53506683758 0.0112318992614746
9049.20802050906 0.0286173820495605
9049.88097418055 0.0295488834381104
9050.55392785204 0.0471088886260986
9051.22688152353 0.0250191688537598
9051.89983519502 0.0191149711608887
9052.57278886651 0.0169193744659424
9053.245742538 0.0391769409179688
9053.91869620948 -0.00546026229858398
9054.59164988097 0.0422744750976562
9055.26460355246 0.0317816734313965
9055.93755722395 0.0225675106048584
9056.61051089544 -0.00672245025634766
9057.28346456693 0.00792884826660156
9057.95641823842 0.034071683883667
9058.62937190991 0.0299925804138184
9059.3023255814 0.0328245162963867
9059.97527925288 0.00856924057006836
9060.64823292437 0.0111608505249023
9061.32118659586 0.0257821083068848
9061.99414026735 -0.00277447700500488
9062.66709393884 0.005523681640625
9063.34004761033 0.00656890869140625
9064.01300128182 0.00719118118286133
9064.68595495331 -0.00983476638793945
9065.35890862479 -0.0215713977813721
9066.03186229628 0.0193080902099609
9066.70481596777 0.00352168083190918
9067.37776963926 0.0258464813232422
9068.05072331075 0.0274102687835693
9068.72367698224 0.00766730308532715
9069.39663065373 0.0171358585357666
9070.06958432521 0.0274064540863037
9070.7425379967 0.00828981399536133
9071.41549166819 0.0270543098449707
9072.08844533968 0.0206372737884521
9072.76139901117 0.0327897071838379
9073.43435268266 0.0671689510345459
9074.10730635415 0.0346782207489014
9074.78026002564 0.0292236804962158
9075.45321369712 0.0069890022277832
9076.12616736861 -0.000673532485961914
9076.7991210401 0.00447201728820801
9077.47207471159 -0.00691342353820801
9078.14502838308 -0.0126810073852539
9078.81798205457 -0.0313963890075684
9079.49093572606 -0.0103034973144531
9080.16388939755 0.0214977264404297
9080.83684306904 -0.00476527214050293
9081.50979674052 -0.00438594818115234
9082.18275041201 0.044414758682251
9082.8557040835 0.0429263114929199
9083.52865775499 0.0198125839233398
9084.20161142648 0.00555849075317383
9084.87456509797 0.0152988433837891
9085.54751876946 0.0255081653594971
9086.22047244094 0.023888111114502
9086.89342611243 0.0196776390075684
9087.56637978392 0.0215218067169189
9088.23933345541 -0.01800537109375
9088.9122871269 0.0264832973480225
9089.58524079839 0.0170431137084961
9090.25819446988 0.0627026557922363
9090.93114814137 0.0768380165100098
9091.60410181285 0.0383682250976562
9092.27705548434 0.0321660041809082
9092.95000915583 0.0314927101135254
9093.62296282732 0.0352966785430908
9094.29591649881 0.0416386127471924
9094.9688701703 0.0204300880432129
9095.64182384179 0.0410032272338867
9096.31477751327 0.0454788208007812
9096.98773118476 0.0338144302368164
9097.66068485625 0.0311956405639648
9098.33363852774 0.0272505283355713
9099.00659219923 0.0168354511260986
9099.67954587072 0.0344388484954834
9100.35249954221 0.0252916812896729
9101.0254532137 0.0255606174468994
9101.69840688519 0.0387301445007324
9102.37136055667 0.0278322696685791
9103.04431422816 0.0175778865814209
9103.71726789965 0.0345833301544189
9104.39022157114 0.0738677978515625
9105.06317524263 0.0583977699279785
9105.73612891412 0.0358614921569824
9106.40908258561 0.0641312599182129
9107.0820362571 0.0846881866455078
9107.75498992858 0.0491783618927002
9108.42794360007 0.0498316287994385
9109.10089727156 0.0635299682617188
9109.77385094305 0.045276403427124
9110.44680461454 0.0509693622589111
9111.11975828603 0.0311427116394043
9111.79271195752 0.0673761367797852
9112.46566562901 0.0482094287872314
9113.13861930049 0.0397210121154785
9113.81157297198 0.0340185165405273
9114.48452664347 0.047889232635498
9115.15748031496 0.0516784191131592
9115.83043398645 0.0240039825439453
9116.50338765794 0.0429511070251465
9117.17634132943 0.046367883682251
9117.84929500091 0.0478143692016602
9118.5222486724 0.0474174022674561
9119.19520234389 0.0459146499633789
9119.86815601538 0.0227730274200439
9120.54110968687 0.0406284332275391
9121.21406335836 0.0121409893035889
9121.88701702985 0.00708484649658203
9122.55997070134 0.0182027816772461
9123.23292437283 -0.00366592407226562
9123.90587804431 0.0177228450775146
9124.5788317158 -0.00858974456787109
9125.25178538729 -0.0044562816619873
9125.92473905878 0.0176181793212891
9126.59769273027 0.0263602733612061
9127.27064640176 0.0243682861328125
9127.94360007325 0.00461578369140625
9128.61655374474 0.00674295425415039
9129.28950741622 0.0174152851104736
9129.96246108771 -0.00496244430541992
9130.6354147592 0.0186102390289307
9131.30836843069 0.0340077877044678
9131.98132210218 0.0205376148223877
9132.65427577367 0.0430266857147217
9133.32722944516 0.024160623550415
9134.00018311664 0.0261416435241699
9134.67313678813 0.0477232933044434
9135.34609045962 0.0472192764282227
9136.01904413111 0.0126421451568604
9136.6919978026 -0.000903844833374023
9137.36495147409 0.0347189903259277
9138.03790514558 0.00902605056762695
9138.71085881707 0.00917840003967285
9139.38381248856 0.00824642181396484
9140.05676616004 0.0317928791046143
9140.72971983153 0.00612139701843262
9141.40267350302 0.0239017009735107
9142.07562717451 0.0505940914154053
9142.748580846 0.0160281658172607
9143.42153451749 0.0501525402069092
9144.09448818898 0.0283842086791992
9144.76744186047 0.00220918655395508
9145.44039553195 0.00534391403198242
9146.11334920344 -0.00492167472839355
9146.78630287493 0.018679141998291
9147.45925654642 0.031679630279541
9148.13221021791 0.0410354137420654
9148.8051638894 0.0106115341186523
9149.47811756089 0.00625848770141602
9150.15107123237 0.00441431999206543
9150.82402490386 0.0606174468994141
9151.49697857535 -0.000127315521240234
9152.16993224684 -0.018639087677002
9152.84288591833 0.0177750587463379
9153.51583958982 0.00397014617919922
9154.18879326131 -0.00355291366577148
9154.8617469328 0.0301878452301025
9155.53470060428 0.0178139209747314
9156.20765427577 -0.00530099868774414
9156.88060794726 -0.0361745357513428
9157.55356161875 -0.0157420635223389
9158.22651529024 -0.00376749038696289
9158.89946896173 -0.0236663818359375
9159.57242263322 -0.0308895111083984
9160.24537630471 0.00627970695495605
9160.9183299762 -0.0167593955993652
9161.59128364768 -0.00475716590881348
9162.26423731917 -0.0148067474365234
9162.93719099066 0.0225555896759033
9163.61014466215 0.0151817798614502
9164.28309833364 0.0184791088104248
9164.95605200513 0.0101323127746582
9165.62900567662 0.0159471035003662
9166.3019593481 0.015880823135376
9166.97491301959 0.025707483291626
9167.64786669108 0.00942468643188477
9168.32082036257 -0.00262761116027832
9168.99377403406 0.00716090202331543
9169.66672770555 0.0435400009155273
9170.33968137704 0.0549006462097168
9171.01263504853 -0.0125460624694824
9171.68558872001 -0.0012357234954834
9172.3585423915 -0.0045781135559082
9173.03149606299 0.000364065170288086
9173.70444973448 -0.00516247749328613
9174.37740340597 -0.0149407386779785
9175.05035707746 0.0133981704711914
9175.72331074895 0.0126986503601074
9176.39626442043 0.0498194694519043
9177.06921809192 0.0599806308746338
9177.74217176341 0.0387697219848633
9178.4151254349 0.0224490165710449
9179.08807910639 0.0207984447479248
9179.76103277788 0.0457139015197754
9180.43398644937 0.0201892852783203
9181.10694012086 0.0793876647949219
9181.77989379235 0.0416224002838135
9182.45284746383 0.0565176010131836
9183.12580113532 0.0467424392700195
9183.79875480681 0.0554695129394531
9184.4717084783 -0.000864267349243164
9185.14466214979 0.0137317180633545
9185.81761582128 -0.0144598484039307
9186.49056949277 0.0123100280761719
9187.16352316426 -0.0114185810089111
9187.83647683574 -0.0246419906616211
9188.50943050723 0.00354337692260742
9189.18238417872 0.0123021602630615
9189.85533785021 0.0285196304321289
9190.5282915217 0.0381436347961426
9191.20124519319 0.0211658477783203
9191.87419886468 0.0372169017791748
9192.54715253616 0.03116774559021
9193.22010620765 0.0457930564880371
9193.89305987914 0.06331467628479
9194.56601355063 0.0556511878967285
9195.23896722212 0.0184328556060791
9195.91192089361 0.0407633781433105
9196.5848745651 0.0394165515899658
9197.25782823659 0.048694372177124
9197.93078190808 0.00997662544250488
9198.60373557956 0.0274009704589844
9199.27668925105 0.0073089599609375
9199.94964292254 0.00982379913330078
9200.62259659403 0.0215158462524414
9201.29555026552 0.0183494091033936
9201.96850393701 0.0596988201141357
9202.6414576085 0.0386867523193359
9203.31441127999 0.0430128574371338
9203.98736495147 0.0282831192016602
9204.66031862296 0.00674557685852051
9205.33327229445 0.0101056098937988
9206.00622596594 0.0598859786987305
9206.67917963743 0.0561158657073975
9207.35213330892 0.0383219718933105
9208.02508698041 0.0752134323120117
9208.69804065189 0.0274643898010254
9209.37099432338 0.0374982357025146
9210.04394799487 0.0367336273193359
9210.71690166636 0.0269706249237061
9211.38985533785 0.0339467525482178
9212.06280900934 0.0555100440979004
9212.73576268083 0.0245072841644287
9213.40871635232 0.0227642059326172
9214.0816700238 0.000271797180175781
9214.75462369529 -0.0317981243133545
9215.42757736678 0.0111746788024902
9216.10053103827 0.0176115036010742
9216.77348470976 0.0139670372009277
9217.44643838125 0.0148546695709229
9218.11939205274 0.028130054473877
9218.79234572423 0.0330088138580322
9219.46529939572 0.0279355049133301
9220.1382530672 0.0302495956420898
9220.81120673869 0.00784420967102051
9221.48416041018 0.0142571926116943
9222.15711408167 0.0495448112487793
9222.83006775316 0.0650429725646973
9223.50302142465 0.0678846836090088
9224.17597509614 0.0570929050445557
9224.84892876762 0.0675551891326904
9225.52188243911 0.0422952175140381
9226.1948361106 0.0575900077819824
9226.86778978209 0.0502138137817383
9227.54074345358 0.00966787338256836
9228.21369712507 0.0366935729980469
9228.88665079656 0.0279641151428223
9229.55960446805 0.00498628616333008
9230.23255813953 0.0248041152954102
9230.90551181102 -0.00627708435058594
9231.57846548251 -0.0148694515228271
9232.251419154 0.0268220901489258
9232.92437282549 0.0313789844512939
9233.59732649698 0.025632381439209
9234.27028016847 0.0386049747467041
9234.94323383996 0.0677990913391113
9235.61618751144 0.0171809196472168
9236.28914118293 0.0277721881866455
9236.96209485442 0.0195298194885254
9237.63504852591 0.0478885173797607
9238.3080021974 0.0115752220153809
9238.98095586889 0.0108232498168945
9239.65390954038 -0.0377230644226074
9240.32686321187 3.12328338623047e-05
9240.99981688335 -0.00152778625488281
9241.67277055484 -0.0132274627685547
9242.34572422633 -0.0296576023101807
9243.01867789782 -0.0118074417114258
9243.69163156931 0.0318512916564941
9244.3645852408 0.0148062705993652
9245.03753891229 0.013524055480957
9245.71049258378 0.0122148990631104
9246.38344625526 0.0636041164398193
9247.05639992675 0.0556046962738037
9247.72935359824 0.0427560806274414
9248.40230726973 0.0321872234344482
9249.07526094122 -0.000992774963378906
9249.74821461271 0.0158462524414062
9250.4211682842 -0.00400352478027344
9251.09412195569 0.0153193473815918
9251.76707562717 -0.00974464416503906
9252.44002929866 -0.0105490684509277
9253.11298297015 -0.00464272499084473
9253.78593664164 -0.0106487274169922
9254.45889031313 0.0217678546905518
9255.13184398462 0.0418944358825684
9255.80479765611 0.0466487407684326
9256.47775132759 0.0420153141021729
9257.15070499908 0.040855884552002
9257.82365867057 0.0116593837738037
9258.49661234206 0.0581519603729248
9259.16956601355 0.0303857326507568
9259.84251968504 0.0640048980712891
9260.51547335653 0.0479331016540527
9261.18842702802 0.0340838432312012
9261.86138069951 0.0389275550842285
9262.53433437099 0.0130422115325928
9263.20728804248 0.021496057510376
9263.88024171397 -0.012864351272583
9264.55319538546 0.0283429622650146
9265.22614905695 0.0707950592041016
9265.89910272844 0.0477273464202881
9266.57205639993 0.0339655876159668
9267.24501007142 0.0750453472137451
9267.9179637429 0.0190174579620361
9268.59091741439 0.0389275550842285
9269.26387108588 0.0179426670074463
9269.93682475737 0.00574231147766113
9270.60977842886 0.0288138389587402
9271.28273210035 0.0274980068206787
9271.95568577184 0.0170571804046631
9272.62863944332 -0.00334286689758301
9273.30159311481 -0.00885820388793945
9273.9745467863 -0.000840902328491211
9274.64750045779 0.0216574668884277
9275.32045412928 0.00718235969543457
9275.99340780077 0.00396084785461426
9276.66636147226 0.0226011276245117
9277.33931514375 -0.00892853736877441
9278.01226881524 -0.00265669822692871
9278.68522248672 0.0397610664367676
9279.35817615821 0.0418200492858887
9280.0311298297 0.0142872333526611
9280.70408350119 0.0285301208496094
9281.37703717268 0.000957727432250977
9282.04999084417 0.00427675247192383
9282.72294451566 -0.0265111923217773
9283.39589818715 -0.0251030921936035
9284.06885185863 0.0296707153320312
9284.74180553012 0.0144729614257812
9285.41475920161 -0.00864624977111816
9286.0877128731 0.0106453895568848
9286.76066654459 0.0220561027526855
9287.43362021608 0.0240330696105957
9288.10657388757 0.0278165340423584
9288.77952755905 -0.00205731391906738
9289.45248123054 -0.00796031951904297
9290.12543490203 0.0147745609283447
9290.79838857352 0.0459811687469482
9291.47134224501 0.0217869281768799
9292.1442959165 0.0227413177490234
9292.81724958799 0.00574612617492676
9293.49020325948 0.00437664985656738
9294.16315693096 -0.000720024108886719
9294.83611060245 0.0331735610961914
9295.50906427394 0.0410723686218262
9296.18201794543 0.00725769996643066
9296.85497161692 0.0077669620513916
9297.52792528841 0.0275053977966309
9298.2008789599 0.0299327373504639
9298.87383263139 0.0171935558319092
9299.54678630288 0.0110993385314941
9300.21973997436 0.0251069068908691
9300.89269364585 0.0537843704223633
9301.56564731734 0.0139608383178711
9302.23860098883 0.0223469734191895
9302.91155466032 0.0151908397674561
9303.58450833181 0.0227220058441162
9304.2574620033 0.0129609107971191
9304.93041567478 0.0256972312927246
9305.60336934627 0.0299160480499268
9306.27632301776 0.0234599113464355
9306.94927668925 0.00814414024353027
9307.62223036074 0.0189874172210693
9308.29518403223 0.0245945453643799
9308.96813770372 0.0462646484375
9309.64109137521 0.00316643714904785
9310.31404504669 0.0139529705047607
9310.98699871818 0.0299725532531738
9311.65995238967 0.0394682884216309
9312.33290606116 0.015449047088623
9313.00585973265 0.0363972187042236
9313.67881340414 0.0173525810241699
9314.35176707563 0.0233607292175293
9315.02472074711 0.0345301628112793
9315.6976744186 0.0329828262329102
9316.37062809009 -0.00125789642333984
9317.04358176158 0.0227382183074951
9317.71653543307 0.0149805545806885
9318.38948910456 0.00312399864196777
9319.06244277605 0.0248587131500244
9319.73539644754 0.014946460723877
9320.40835011903 0.0208127498626709
9321.08130379051 0.000556707382202148
9321.754257462 -0.0146181583404541
9322.42721113349 -0.0254311561584473
9323.10016480498 0.0116760730743408
9323.77311847647 -0.000479221343994141
9324.44607214796 0.000771760940551758
9325.11902581945 -0.00293803215026855
9325.79197949094 0.0160958766937256
9326.46493316242 -0.00538277626037598
9327.13788683391 0.00901436805725098
9327.8108405054 0.00927639007568359
9328.48379417689 -0.0181355476379395
9329.15674784838 -0.000343561172485352
9329.82970151987 -0.00091862678527832
9330.50265519136 0.0102078914642334
9331.17560886284 -0.00495171546936035
9331.84856253433 -0.00667142868041992
9332.52151620582 -0.0073552131652832
9333.19446987731 0.00174784660339355
9333.8674235488 0.0136303901672363
9334.54037722029 0.0117185115814209
9335.21333089178 0.0322744846343994
9335.88628456327 0.0515322685241699
9336.55923823475 0.0357253551483154
9337.23219190624 0.0460257530212402
9337.90514557773 0.0328688621520996
9338.57809924922 0.0307292938232422
9339.25105292071 0.0279438495635986
9339.9240065922 0.0214958190917969
9340.59696026369 0.0344095230102539
9341.26991393518 0.0416536331176758
9341.94286760667 0.0363295078277588
9342.61582127815 0.0366494655609131
9343.28877494964 0.0264294147491455
9343.96172862113 0.0193808078765869
9344.63468229262 0.0166611671447754
9345.30763596411 0.018040657043457
9345.9805896356 -0.00568532943725586
9346.65354330709 0.00339293479919434
9347.32649697857 -0.00805878639221191
9347.99945065006 0.0129106044769287
9348.67240432155 -0.0103664398193359
9349.34535799304 -0.0143036842346191
9350.01831166453 0.0414369106292725
9350.69126533602 0.0409436225891113
9351.36421900751 0.018500804901123
9352.037172679 0.0245211124420166
9352.71012635048 0.0226054191589355
9353.38308002197 -0.00743269920349121
9354.05603369346 0.00870800018310547
9354.72898736495 0.00238561630249023
9355.40194103644 0.0473101139068604
9356.07489470793 0.0393953323364258
9356.74784837942 0.0395090579986572
9357.42080205091 0.0428738594055176
9358.0937557224 -0.0194187164306641
9358.76670939388 -0.010653018951416
9359.43966306537 0.0172317028045654
9360.11261673686 0.0386795997619629
9360.78557040835 0.00711250305175781
9361.45852407984 -0.00803971290588379
9362.13147775133 0.0288228988647461
9362.80443142282 0.0309271812438965
9363.47738509431 0.0214495658874512
9364.15033876579 0.0383620262145996
9364.82329243728 0.0210988521575928
9365.49624610877 0.0269391536712646
9366.16919978026 0.00629091262817383
9366.84215345175 0.02433180809021
9367.51510712324 0.0526409149169922
9368.18806079473 0.0281243324279785
9368.86101446621 0.0376341342926025
9369.5339681377 0.0417346954345703
9370.20692180919 0.0200474262237549
9370.87987548068 0.017319917678833
9371.55282915217 0.0416257381439209
9372.22578282366 0.0330643653869629
9372.89873649515 0.0664701461791992
9373.57169016664 0.0272789001464844
9374.24464383812 0.00653553009033203
9374.91759750961 0.0134057998657227
9375.5905511811 0.0278048515319824
9376.26350485259 0.0297396183013916
9376.93645852408 0.0400540828704834
9377.60941219557 0.038806676864624
9378.28236586706 0.0360426902770996
9378.95531953855 0.0521111488342285
9379.62827321004 0.0364363193511963
9380.30122688152 0.0295231342315674
9380.97418055301 0.0402088165283203
9381.6471342245 0.0321347713470459
9382.32008789599 0.00812816619873047
9382.99304156748 0.0384464263916016
9383.66599523897 0.0542330741882324
9384.33894891046 0.0439255237579346
9385.01190258194 0.0348775386810303
9385.68485625343 0.0380947589874268
9386.35780992492 0.00637459754943848
9387.03076359641 0.0517041683197021
9387.7037172679 0.00474810600280762
9388.37667093939 0.0343372821807861
9389.04962461088 -0.00139856338500977
9389.72257828237 0.0403625965118408
9390.39553195385 -0.00576353073120117
9391.06848562534 0.0326008796691895
9391.74143929683 0.0289163589477539
9392.41439296832 0.0400876998901367
9393.08734663981 0.00630688667297363
9393.7603003113 0.0354809761047363
9394.43325398279 -0.00353026390075684
9395.10620765427 0.0104095935821533
9395.77916132577 -0.0235967636108398
9396.45211499725 -0.00617885589599609
9397.12506866874 0.000986814498901367
9397.79802234023 0.0150609016418457
9398.47097601172 0.0162210464477539
9399.14392968321 0.0199484825134277
9399.8168833547 0.0166513919830322
9400.48983702619 0.0314531326293945
9401.16279069767 0.0192818641662598
9401.83574436916 0.0332169532775879
9402.50869804065 0.0113284587860107
9403.18165171214 0.0139827728271484
9403.85460538363 -0.00816011428833008
9404.52755905512 0.0202286243438721
9405.20051272661 0.0492708683013916
9405.8734663981 0.0450077056884766
9406.54642006958 0.0418679714202881
9407.21937374107 0.0318145751953125
9407.89232741256 0.0219836235046387
9408.56528108405 0.0332860946655273
9409.23823475554 0.031165599822998
9409.91118842703 0.0171675682067871
9410.58414209852 0.00863194465637207
9411.25709577 0.0178020000457764
9411.93004944149 0.00360941886901855
9412.60300311298 0.0375683307647705
9413.27595678447 0.00597405433654785
9413.94891045596 0.0248634815216064
9414.62186412745 0.0528459548950195
9415.29481779894 0.0582230091094971
9415.96777147043 -0.00900077819824219
9416.64072514192 0.0563156604766846
9417.3136788134 0.0462076663970947
9417.98663248489 0.0427045822143555
9418.65958615638 0.00530433654785156
9419.33253982787 0.0378003120422363
9420.00549349936 0.0405070781707764
9420.67844717085 0.0306532382965088
9421.35140084234 0.0208861827850342
9422.02435451383 0.0273897647857666
9422.69730818531 0.00195860862731934
9423.3702618568 0.0195217132568359
9424.04321552829 0.0195305347442627
9424.71616919978 0.0107622146606445
9425.38912287127 0.00958466529846191
9426.06207654276 -0.00595855712890625
9426.73503021425 0.0145435333251953
9427.40798388573 -0.00155735015869141
9428.08093755722 -0.00758004188537598
9428.75389122871 0.0121719837188721
9429.4268449002 0.00652694702148438
9430.09979857169 0.0353760719299316
9430.77275224318 0.0555863380432129
9431.44570591467 0.0543768405914307
9432.11865958616 0.0156652927398682
9432.79161325764 0.00657343864440918
9433.46456692913 0.0014340877532959
9434.13752060062 0.0117034912109375
9434.81047427211 -0.00567388534545898
9435.4834279436 0.0144655704498291
9436.15638161509 0.0159006118774414
9436.82933528658 0.0258345603942871
9437.50228895807 0.0197103023529053
9438.17524262956 0.0476951599121094
9438.84819630104 0.0455234050750732
9439.52114997253 0.0549511909484863
9440.19410364402 0.0182762145996094
9440.86705731551 0.0373022556304932
9441.540010987 0.0278277397155762
9442.21296465849 0.0463414192199707
9442.88591832998 -0.0192711353302002
9443.55887200146 -0.0152251720428467
9444.23182567295 -0.00879931449890137
9444.90477934444 0.00846385955810547
9445.57773301593 -0.00621461868286133
9446.25068668742 0.000555276870727539
9446.92364035891 -0.00119304656982422
9447.5965940304 0.00702333450317383
9448.26954770189 0.00904369354248047
9448.94250137337 -9.87052917480469e-05
9449.61545504486 0.000451087951660156
9450.28840871635 0.013059139251709
9450.96136238784 0.0128295421600342
9451.63431605933 -0.00465536117553711
9452.30726973082 0.0356035232543945
9452.98022340231 -0.0128202438354492
9453.6531770738 0.00101375579833984
9454.32613074528 0.0323271751403809
9454.99908441677 0.0113091468811035
9455.67203808826 0.0180044174194336
9456.34499175975 -0.00938057899475098
9457.01794543124 0.0180909633636475
9457.69089910273 0.0237109661102295
9458.36385277422 -0.000948905944824219
9459.03680644571 0.0046536922454834
9459.70976011719 0.00396227836608887
9460.38271378868 -0.0144214630126953
9461.05566746017 0.028200626373291
9461.72862113166 -0.0222909450531006
9462.40157480315 0.0115971565246582
9463.07452847464 0.0105545520782471
9463.74748214613 0.0174980163574219
9464.42043581762 0.0609667301177979
9465.0933894891 0.0517692565917969
9465.76634316059 0.0329678058624268
9466.43929683208 0.0444741249084473
9467.11225050357 0.0407371520996094
9467.78520417506 0.0400955677032471
9468.45815784655 0.0625724792480469
9469.13111151804 0.0277771949768066
9469.80406518953 0.0154776573181152
9470.47701886101 0.00704550743103027
9471.1499725325 0.0114986896514893
9471.82292620399 0.0281164646148682
9472.49587987548 0.0272598266601562
9473.16883354697 0.0333666801452637
9473.84178721846 0.0301394462585449
9474.51474088995 0.0404858589172363
9475.18769456143 -0.00478863716125488
9475.86064823292 0.00914382934570312
9476.53360190441 -0.0385122299194336
9477.2065555759 -0.0221774578094482
9477.87950924739 0.0303242206573486
9478.55246291888 0.0337941646575928
9479.22541659037 0.0153765678405762
9479.89837026186 0.0337483882904053
9480.57132393335 0.0263726711273193
9481.24427760483 0.0179452896118164
9481.91723127632 0.0212612152099609
9482.59018494781 0.0375146865844727
9483.2631386193 0.0260889530181885
9483.93609229079 0.0327937602996826
9484.60904596228 0.0322134494781494
9485.28199963377 0.0651366710662842
9485.95495330526 0.00875425338745117
9486.62790697674 -0.0138938426971436
9487.30086064823 -0.0212962627410889
9487.97381431972 0.00474810600280762
9488.64676799121 -0.0265130996704102
9489.3197216627 -0.0225894451141357
9489.99267533419 -0.000309467315673828
9490.66562900568 0.009521484375
9491.33858267716 -0.0109908580780029
9492.01153634865 0.00793004035949707
9492.68449002014 -0.0188531875610352
9493.35744369163 -0.0223267078399658
9494.03039736312 -0.0113918781280518
9494.70335103461 -0.00490355491638184
9495.3763047061 -0.00871658325195312
9496.04925837759 -0.00403571128845215
9496.72221204908 0.0423951148986816
9497.39516572056 0.0173516273498535
9498.06811939205 0.0517644882202148
9498.74107306354 0.0252611637115479
9499.41402673503 0.0414278507232666
9500.08698040652 0.0176835060119629
9500.75993407801 0.00768232345581055
9501.4328877495 0.0473401546478271
9502.10584142099 0.0186662673950195
9502.77879509247 0.0109283924102783
9503.45174876396 -0.000643014907836914
9504.12470243545 0.0111291408538818
9504.79765610694 -0.000516414642333984
9505.47060977843 -0.0123941898345947
9506.14356344992 0.00398683547973633
9506.81651712141 0.0133674144744873
9507.48947079289 0.0235905647277832
9508.16242446438 0.0170557498931885
9508.83537813587 -0.00123310089111328
9509.50833180736 0.0140585899353027
9510.18128547885 0.0211639404296875
9510.85423915034 0.00853681564331055
9511.52719282183 0.0200150012969971
9512.20014649332 -0.00665712356567383
9512.8731001648 0.00546383857727051
9513.54605383629 0.0239958763122559
9514.21900750778 -0.028372049331665
9514.89196117927 -0.0201306343078613
9515.56491485076 -0.0352325439453125
9516.23786852225 -0.0125987529754639
9516.91082219374 -0.0223476886749268
9517.58377586523 -0.028109073638916
9518.25672953672 0.0554711818695068
9518.9296832082 0.0278811454772949
9519.60263687969 0.0138232707977295
9520.27559055118 0.0263850688934326
9520.94854422267 0.0594346523284912
9521.62149789416 0.0553152561187744
9522.29445156565 0.0145795345306396
9522.96740523714 0.0506415367126465
9523.64035890862 0.00715017318725586
9524.31331258011 0.0292801856994629
9524.9862662516 0.0443713665008545
9525.65921992309 0.035334587097168
9526.33217359458 0.0396475791931152
9527.00512726607 0.0414953231811523
9527.67808093756 0.0337808132171631
9528.35103460905 0.0397791862487793
9529.02398828053 -0.0110042095184326
9529.69694195202 0.00845932960510254
9530.36989562351 0.00965666770935059
9531.042849295 0.0109992027282715
9531.71580296649 -0.0153887271881104
9532.38875663798 -0.00396609306335449
9533.06171030947 -0.0293393135070801
9533.73466398095 -0.0100951194763184
9534.40761765244 -0.00261354446411133
9535.08057132393 0.00174570083618164
9535.75352499542 0.00892210006713867
9536.42647866691 0.0186870098114014
9537.0994323384 -0.00488066673278809
9537.77238600989 -0.0147538185119629
9538.44533968138 0.0181190967559814
9539.11829335287 -0.00480985641479492
9539.79124702435 0.0403566360473633
9540.46420069584 0.017662525177002
9541.13715436733 0.0531470775604248
9541.81010803882 0.032562255859375
9542.48306171031 0.0247805118560791
9543.1560153818 0.0549235343933105
9543.82896905329 0.0512585639953613
9544.50192272478 0.0590386390686035
9545.17487639626 0.0209925174713135
9545.84783006775 0.0151095390319824
9546.52078373924 0.0226409435272217
9547.19373741073 0.0173492431640625
9547.86669108222 -0.000989675521850586
9548.53964475371 0.0206747055053711
9549.2125984252 0.0527005195617676
9549.88555209668 0.0610156059265137
9550.55850576817 0.0119187831878662
9551.23145943966 0.0155701637268066
9551.90441311115 0.0273654460906982
9552.57736678264 0.0146350860595703
9553.25032045413 0.000196695327758789
9553.92327412562 -0.0216994285583496
9554.59622779711 0.0130815505981445
9555.26918146859 0.0315349102020264
9555.94213514008 0.00956392288208008
9556.61508881157 0.0225355625152588
9557.28804248306 0.0184452533721924
9557.96099615455 0.0146188735961914
9558.63394982604 0.0182881355285645
9559.30690349753 0.0303847789764404
9559.97985716902 0.0393490791320801
9560.65281084051 0.0563864707946777
9561.32576451199 0.00388622283935547
9561.99871818348 -0.0170085430145264
9562.67167185497 0.00218582153320312
9563.34462552646 -0.0222902297973633
9564.01757919795 -0.0189988613128662
9564.69053286944 -0.00520110130310059
9565.36348654093 -0.0147578716278076
9566.03644021241 -0.00759220123291016
9566.7093938839 0.0509061813354492
9567.38234755539 0.0342180728912354
9568.05530122688 0.00727224349975586
9568.72825489837 -0.0196812152862549
9569.40120856986 0.0103249549865723
9570.07416224135 -0.00346875190734863
9570.74711591284 0.0334787368774414
9571.42006958432 0.0129799842834473
9572.09302325581 0.0264794826507568
9572.7659769273 0.0323777198791504
9573.43893059879 0.0102262496948242
9574.11188427028 0.017336368560791
9574.78483794177 0.0183653831481934
9575.45779161326 0.00703668594360352
9576.13074528475 0.0242621898651123
9576.80369895624 0.023378849029541
9577.47665262772 0.0420739650726318
9578.14960629921 0.00795936584472656
9578.8225599707 0.0456311702728271
9579.49551364219 0.0285153388977051
9580.16846731368 0.0277838706970215
9580.84142098517 0.0114688873291016
9581.51437465666 0.0213277339935303
9582.18732832814 0.0112199783325195
9582.86028199963 0.0299792289733887
9583.53323567112 0.0147502422332764
9584.20618934261 0.0117263793945312
9584.8791430141 0.0225963592529297
9585.55209668559 -0.025768518447876
9586.22505035708 -0.0395805835723877
9586.89800402857 0.0169920921325684
9587.57095770005 0.00616335868835449
9588.24391137154 -0.0152056217193604
9588.91686504303 -0.0189640522003174
9589.58981871452 0.0107407569885254
9590.26277238601 0.00290441513061523
9590.9357260575 -0.0259292125701904
9591.60867972899 -0.0211427211761475
9592.28163340048 -0.00841832160949707
9592.95458707196 0.00313234329223633
9593.62754074345 0.00889396667480469
9594.30049441494 0.0205569267272949
9594.97344808643 0.0218832492828369
9595.64640175792 0.00708222389221191
9596.31935542941 0.0360908508300781
9596.9923091009 0.0126998424530029
9597.66526277239 -0.00985550880432129
9598.33821644387 0.00481128692626953
9599.01117011536 0.00891709327697754
9599.68412378685 0.0161092281341553
9600.35707745834 -0.00574684143066406
9601.03003112983 -0.0117292404174805
9601.70298480132 -0.0167760848999023
9602.37593847281 -0.0121774673461914
9603.0488921443 -0.0110175609588623
9603.72184581578 -0.0179183483123779
9604.39479948727 0.0418739318847656
9605.06775315876 0.0442242622375488
9605.74070683025 0.044907808303833
9606.41366050174 0.0225777626037598
9607.08661417323 0.0345113277435303
9607.75956784472 0.00537681579589844
9608.43252151621 0.0495452880859375
9609.10547518769 0.029365062713623
9609.77842885918 0.00930619239807129
9610.45138253067 -0.00137996673583984
9611.12433620216 0.0228157043457031
9611.79728987365 0.0264425277709961
9612.47024354514 -0.00174188613891602
9613.14319721663 -0.00139427185058594
9613.81615088811 0.0625410079956055
9614.48910455961 0.0519444942474365
9615.16205823109 0.00565004348754883
9615.83501190258 -0.000403881072998047
9616.50796557407 0.00640201568603516
9617.18091924556 0.00266170501708984
9617.85387291705 0.020632266998291
9618.52682658854 0.0143394470214844
9619.19978026003 0.0131173133850098
9619.87273393151 -0.00759434700012207
9620.545687603 0.039581298828125
9621.21864127449 0.0522627830505371
9621.89159494598 0.00401496887207031
9622.56454861747 0.00431489944458008
9623.23750228896 0.0120301246643066
9623.91045596045 0.0153207778930664
9624.58340963194 0.0133180618286133
9625.25636330342 0.0159876346588135
9625.92931697491 -0.0122485160827637
9626.6022706464 -0.0128118991851807
9627.27522431789 -0.0253067016601562
9627.94817798938 -0.00281238555908203
9628.62113166087 -0.0143814086914062
9629.29408533236 -0.0081639289855957
9629.96703900384 -0.00831890106201172
9630.63999267533 -0.00142288208007812
9631.31294634682 0.00284099578857422
9631.98590001831 0.0249564647674561
9632.6588536898 0.0385317802429199
9633.33180736129 0.0283632278442383
9634.00476103278 0.0459866523742676
9634.67771470427 0.050692081451416
9635.35066837576 0.0394062995910645
9636.02362204724 0.0476737022399902
9636.69657571873 -0.00944757461547852
9637.36952939022 0.0222537517547607
9638.04248306171 -0.00930547714233398
9638.7154367332 0.0114502906799316
9639.38839040469 0.00262784957885742
9640.06134407618 0.0323910713195801
9640.73429774767 0.0315604209899902
9641.40725141915 0.0415732860565186
9642.08020509064 0.0187616348266602
9642.75315876213 0.0124320983886719
9643.42611243362 0.0190043449401855
9644.09906610511 0.0457143783569336
9644.7720197766 0.0573573112487793
9645.44497344809 0.0436043739318848
9646.11792711957 0.0372815132141113
9646.79088079106 0.0505945682525635
9647.46383446255 0.0638070106506348
9648.13678813404 0.0632941722869873
9648.80974180553 0.0307888984680176
9649.48269547702 0.0443334579467773
9650.15564914851 0.0792903900146484
9650.82860282 0.0833015441894531
9651.50155649148 0.0532097816467285
9652.17451016297 0.0367310047149658
9652.84746383446 0.0629236698150635
9653.52041750595 0.080765962600708
9654.19337117744 0.0768337249755859
9654.86632484893 0.0688018798828125
9655.53927852042 0.0687894821166992
9656.21223219191 0.0719895362854004
9656.8851858634 0.0597679615020752
9657.55813953488 0.0624330043792725
9658.23109320637 0.0640404224395752
9658.90404687786 0.0603244304656982
9659.57700054935 0.0608487129211426
9660.24995422084 0.049807071685791
9660.92290789233 0.0409259796142578
9661.59586156382 0.0380659103393555
9662.2688152353 0.0358221530914307
9662.94176890679 0.0430798530578613
9663.61472257828 0.0675346851348877
9664.28767624977 0.0744559764862061
9664.96062992126 0.0499067306518555
9665.63358359275 0.0564103126525879
9666.30653726424 0.0626711845397949
9666.97949093573 0.0682039260864258
9667.65244460721 0.0746047496795654
9668.3253982787 0.0591909885406494
9668.99835195019 0.0659451484680176
9669.67130562168 0.0304746627807617
9670.34425929317 0.0522704124450684
9671.01721296466 0.0270380973815918
9671.69016663615 0.0405645370483398
9672.36312030763 0.0147051811218262
9673.03607397912 0.0359077453613281
9673.70902765061 0.0282258987426758
9674.3819813221 -0.0149967670440674
9675.05493499359 0.0202040672302246
9675.72788866508 -0.00469970703125
9676.40084233657 0.0154018402099609
9677.07379600806 -0.0162186622619629
9677.74674967955 -0.00754499435424805
9678.41970335103 -0.0294787883758545
9679.09265702252 -0.0207324028015137
9679.76561069401 0.0651297569274902
9680.4385643655 0.0445690155029297
9681.11151803699 0.0415606498718262
9681.78447170848 0.057732105255127
9682.45742537997 0.0375509262084961
9683.13037905146 0.0240006446838379
9683.80333272294 0.0459799766540527
9684.47628639443 0.0563886165618896
9685.14924006592 0.0773112773895264
9685.82219373741 0.0775995254516602
9686.4951474089 0.0276041030883789
9687.16810108039 0.0518426895141602
9687.84105475188 0.0314655303955078
9688.51400842337 0.063992977142334
9689.18696209485 0.0264692306518555
9689.85991576634 0.0112097263336182
9690.53286943783 0.0531198978424072
9691.20582310932 0.0537796020507812
9691.87877678081 0.0685381889343262
9692.5517304523 0.0641307830810547
9693.22468412379 0.0288138389587402
9693.89763779527 0.0418782234191895
9694.57059146676 0.045163631439209
9695.24354513825 0.038952112197876
9695.91649880974 0.0240552425384521
9696.58945248123 0.0353717803955078
9697.26240615272 0.0591797828674316
9697.93535982421 0.0527892112731934
9698.6083134957 -0.000417232513427734
9699.28126716719 -0.00563669204711914
9699.95422083867 0.0235378742218018
9700.62717451016 0.0499114990234375
9701.30012818165 0.0645184516906738
9701.97308185314 0.0552544593811035
9702.64603552463 0.0420498847961426
9703.31898919612 0.0511589050292969
9703.99194286761 0.0680747032165527
9704.6648965391 0.07415771484375
9705.33785021058 0.0533444881439209
9706.01080388207 0.0416691303253174
9706.68375755356 0.0464038848876953
9707.35671122505 0.061124324798584
9708.02966489654 0.0845217704772949
9708.70261856803 0.0792369842529297
9709.37557223952 0.0529518127441406
9710.048525911 0.0748929977416992
9710.72147958249 0.0377295017242432
9711.39443325398 0.0574979782104492
9712.06738692547 0.0393311977386475
9712.74034059696 0.0532217025756836
9713.41329426845 0.0666847229003906
9714.08624793994 0.0789680480957031
9714.75920161143 0.0428504943847656
9715.43215528292 0.0360045433044434
9716.1051089544 0.0470619201660156
9716.77806262589 0.0694105625152588
9717.45101629738 0.0221691131591797
9718.12396996887 0.0158114433288574
9718.79692364036 0.0166497230529785
9719.46987731185 0.047907829284668
9720.14283098334 0.0174689292907715
9720.81578465483 0.0461788177490234
9721.48873832631 0.0405621528625488
9722.1616919978 0.0456657409667969
9722.83464566929 0.0165524482727051
9723.50759934078 0.0385255813598633
9724.18055301227 0.00415372848510742
9724.85350668376 0.0178556442260742
9725.52646035525 0.0703160762786865
9726.19941402673 0.0463290214538574
9726.87236769822 0.0152621269226074
9727.54532136971 0.0117502212524414
9728.2182750412 0.054887056350708
9728.89122871269 0.0577552318572998
9729.56418238418 0.0298857688903809
9730.23713605567 0.0176730155944824
9730.91008972716 0.0272693634033203
9731.58304339864 0.0550711154937744
9732.25599707013 0.0349102020263672
9732.92895074162 0.0450475215911865
9733.60190441311 0.0662202835083008
9734.2748580846 0.0590682029724121
9734.94781175609 0.0157933235168457
9735.62076542758 0.0295977592468262
9736.29371909907 0.0453259944915771
9736.96667277056 0.039036750793457
9737.63962644204 0.041426420211792
9738.31258011353 0.0493927001953125
9738.98553378502 0.0291597843170166
9739.65848745651 0.0181443691253662
9740.331441128 0.0229430198669434
9741.00439479949 0.0348348617553711
9741.67734847098 0.0190830230712891
9742.35030214246 0.0195155143737793
9743.02325581395 0.0482738018035889
9743.69620948544 0.0405845642089844
9744.36916315693 0.0553221702575684
9745.04211682842 0.0387969017028809
9745.71507049991 0.0365996360778809
9746.3880241714 0.010037899017334
9747.06097784289 0.03070068359375
9747.73393151437 0.0283150672912598
9748.40688518586 0.0557630062103271
9749.07983885735 0.0431511402130127
9749.75279252884 0.040557861328125
9750.42574620033 0.0482673645019531
9751.09869987182 0.0326743125915527
9751.77165354331 0.0422286987304688
9752.44460721479 0.0290522575378418
9753.11756088628 0.0396194458007812
9753.79051455777 0.0704467296600342
9754.46346822926 0.0464925765991211
9755.13642190075 0.015019416809082
9755.80937557224 0.0515308380126953
9756.48232924373 0.0498642921447754
9757.15528291522 0.0648798942565918
9757.82823658671 0.0359606742858887
9758.50119025819 0.0392343997955322
9759.17414392968 0.0424990653991699
9759.84709760117 0.0471057891845703
9760.52005127266 0.0579390525817871
9761.19300494415 0.0441288948059082
9761.86595861564 0.042600154876709
9762.53891228713 0.0687923431396484
9763.21186595862 0.00368976593017578
9763.8848196301 0.0250015258789062
9764.55777330159 0.053142786026001
9765.23072697308 0.0486876964569092
9765.90368064457 0.0463061332702637
9766.57663431606 0.0320398807525635
9767.24958798755 0.031679630279541
9767.92254165904 0.0725429058074951
9768.59549533052 0.0261917114257812
9769.26844900201 0.0632147789001465
9769.9414026735 0.0131258964538574
9770.61435634499 0.0478708744049072
9771.28731001648 0.0479564666748047
9771.96026368797 0.0466196537017822
9772.63321735946 0.0458531379699707
9773.30617103095 0.0346822738647461
9773.97912470244 0.0407788753509521
9774.65207837392 0.0476467609405518
9775.32503204541 0.0521945953369141
9775.9979857169 0.0384521484375
9776.67093938839 0.0612843036651611
9777.34389305988 0.0657598972320557
9778.01684673137 0.0311899185180664
9778.68980040286 -0.0116949081420898
9779.36275407435 0.0275356769561768
9780.03570774583 0.0132040977478027
9780.70866141732 0.0249474048614502
9781.38161508881 0.0273430347442627
9782.0545687603 0.0351312160491943
9782.72752243179 0.0356297492980957
9783.40047610328 -0.00581598281860352
9784.07342977477 0.0138225555419922
9784.74638344625 0.0277907848358154
9785.41933711774 0.0271313190460205
9786.09229078923 0.0447981357574463
9786.76524446072 0.0477557182312012
9787.43819813221 0.0493254661560059
9788.1111518037 0.0486226081848145
9788.78410547519 0.0687332153320312
9789.45705914668 0.0503826141357422
9790.13001281816 0.0564470291137695
9790.80296648965 0.0215115547180176
9791.47592016114 0.0674934387207031
9792.14887383263 0.035369873046875
9792.82182750412 0.03074049949646
9793.49478117561 0.0297350883483887
9794.1677348471 0.0212643146514893
9794.84068851859 0.0163745880126953
9795.51364219008 0.0439341068267822
9796.18659586156 0.0438368320465088
9796.85954953305 0.0376219749450684
9797.53250320454 0.0162332057952881
9798.20545687603 0.0250959396362305
9798.87841054752 0.0225043296813965
9799.55136421901 0.0366988182067871
9800.2243178905 0.00859689712524414
9800.89727156198 0.0320277214050293
9801.57022523347 0.0372357368469238
9802.24317890496 0.0362377166748047
9802.91613257645 0.0306699275970459
9803.58908624794 0.042999267578125
9804.26203991943 0.0146594047546387
9804.93499359092 0.0307703018188477
9805.60794726241 0.0473551750183105
9806.28090093389 0.0735032558441162
9806.95385460538 0.0542416572570801
9807.62680827687 0.031923770904541
9808.29976194836 0.0322391986846924
9808.97271561985 0.0493297576904297
9809.64566929134 0.0484952926635742
9810.31862296283 0.0327756404876709
9810.99157663432 0.0525801181793213
9811.6645303058 0.0544843673706055
9812.33748397729 0.047224760055542
9813.01043764878 0.0288939476013184
9813.68339132027 0.0536720752716064
9814.35634499176 0.0110719203948975
9815.02929866325 0.0325882434844971
9815.70225233474 0.0282909870147705
9816.37520600623 0.0216782093048096
9817.04815967771 0.0275256633758545
9817.7211133492 0.0181705951690674
9818.39406702069 0.0447101593017578
9819.06702069218 0.023585319519043
9819.73997436367 0.0409166812896729
9820.41292803516 0.0362625122070312
9821.08588170665 0.034440279006958
9821.75883537814 0.0443952083587646
9822.43178904962 0.0182006359100342
9823.10474272111 0.0219895839691162
9823.7776963926 0.0494725704193115
9824.45065006409 0.0293729305267334
9825.12360373558 0.0107772350311279
9825.79655740707 0.0151858329772949
9826.46951107856 0.0441157817840576
9827.14246475005 0.0272061824798584
9827.81541842153 0.019855260848999
9828.48837209302 0.0303802490234375
9829.16132576451 0.01267409324646
9829.834279436 0.0216538906097412
9830.50723310749 0.0227675437927246
9831.18018677898 0.0238137245178223
9831.85314045047 0.0413808822631836
9832.52609412195 0.0336432456970215
9833.19904779344 0.0357635021209717
9833.87200146493 0.025770902633667
9834.54495513642 0.0303146839141846
9835.21790880791 0.036170482635498
9835.8908624794 0.0283186435699463
9836.56381615089 0.0345377922058105
9837.23676982238 0.0188360214233398
9837.90972349387 0.0393152236938477
9838.58267716535 0.0694649219512939
9839.25563083684 0.0642409324645996
9839.92858450833 0.0524816513061523
9840.60153817982 0.0883462429046631
9841.27449185131 0.0245718955993652
9841.9474455228 0.0171542167663574
9842.62039919429 0.0174527168273926
9843.29335286578 -0.00118160247802734
9843.96630653726 0.0668160915374756
9844.63926020875 0.0456526279449463
9845.31221388024 0.0670750141143799
9845.98516755173 0.0480430126190186
9846.65812122322 0.0301034450531006
9847.33107489471 0.0395576953887939
9848.0040285662 0.017855167388916
9848.67698223768 0.0232069492340088
9849.34993590917 0.0517952442169189
9850.02288958066 0.0376358032226562
9850.69584325215 0.0597641468048096
9851.36879692364 0.0690031051635742
9852.04175059513 0.0313940048217773
9852.71470426662 0.0173237323760986
9853.38765793811 0.0274193286895752
9854.0606116096 0.0478279590606689
9854.73356528108 0.0422539710998535
9855.40651895257 0.0131421089172363
9856.07947262406 0.00838947296142578
9856.75242629555 0.025022029876709
9857.42537996704 0.0184636116027832
9858.09833363853 -0.0184962749481201
9858.77128731002 0.0196669101715088
9859.44424098151 -0.00806641578674316
9860.11719465299 -0.0171680450439453
9860.79014832448 0.0019681453704834
9861.46310199597 -0.00229334831237793
9862.13605566746 -0.0153536796569824
9862.80900933895 0.0654499530792236
9863.48196301044 0.0622999668121338
9864.15491668193 0.100282669067383
9864.82787035341 0.0890517234802246
9865.5008240249 0.0871262550354004
9866.17377769639 0.0249283313751221
9866.84673136788 0.0607469081878662
9867.51968503937 0.0846648216247559
9868.19263871086 0.0573277473449707
9868.86559238235 0.0681300163269043
9869.53854605384 0.0789525508880615
9870.21149972532 0.0850734710693359
9870.88445339681 0.0326316356658936
9871.5574070683 0.075096607208252
9872.23036073979 0.0647432804107666
9872.90331441128 0.0685379505157471
9873.57626808277 0.0620460510253906
9874.24922175426 0.0431184768676758
9874.92217542575 0.0629780292510986
9875.59512909724 0.0753905773162842
9876.26808276872 0.0310566425323486
9876.94103644021 0.0352230072021484
9877.6139901117 0.0555157661437988
9878.28694378319 0.0473980903625488
9878.95989745468 0.0323371887207031
9879.63285112617 0.021897554397583
9880.30580479766 0.0587420463562012
9880.97875846914 0.062180757522583
9881.65171214063 0.036867618560791
9882.32466581212 0.0226607322692871
9882.99761948361 0.0225942134857178
9883.6705731551 0.035322904586792
9884.34352682659 0.0229902267456055
9885.01648049808 0.0157387256622314
9885.68943416957 0.0364198684692383
9886.36238784105 0.0363612174987793
9887.03534151254 0.0219583511352539
9887.70829518403 0.0119483470916748
9888.38124885552 0.0220358371734619
9889.05420252701 0.0396096706390381
9889.7271561985 0.0390000343322754
9890.40010986999 0.0479731559753418
9891.07306354147 0.0605950355529785
9891.74601721296 0.0474722385406494
9892.41897088445 0.0365490913391113
9893.09192455594 0.0588986873626709
9893.76487822743 0.0352339744567871
9894.43783189892 0.080519437789917
9895.11078557041 0.050976037979126
9895.7837392419 0.0353844165802002
9896.45669291339 0.0538568496704102
9897.12964658487 0.0754837989807129
9897.80260025636 0.0467333793640137
9898.47555392785 0.0573749542236328
9899.14850759934 0.0371882915496826
9899.82146127083 0.0126123428344727
9900.49441494232 0.0647804737091064
9901.16736861381 0.068157434463501
9901.8403222853 0.0604443550109863
9902.51327595678 0.0514905452728271
9903.18622962827 0.0484411716461182
9903.85918329976 0.0284695625305176
9904.53213697125 0.0369126796722412
9905.20509064274 0.0456998348236084
9905.87804431423 0.024813175201416
9906.55099798572 0.0406496524810791
9907.2239516572 0.0525026321411133
9907.89690532869 0.0330638885498047
9908.56985900018 0.0443933010101318
9909.24281267167 0.0370941162109375
9909.91576634316 0.0448460578918457
9910.58872001465 0.0378892421722412
9911.26167368614 0.0625314712524414
9911.93462735763 0.0690162181854248
9912.60758102911 0.0624179840087891
9913.2805347006 0.0739474296569824
9913.95348837209 0.0596108436584473
9914.62644204358 0.0472123622894287
9915.29939571507 0.0346169471740723
9915.97234938656 0.048633337020874
9916.64530305805 0.0193123817443848
9917.31825672954 0.0295982360839844
9917.99121040103 0.0347471237182617
9918.66416407251 0.0147111415863037
9919.337117744 0.0485644340515137
9920.01007141549 0.0122835636138916
9920.68302508698 0.0281047821044922
9921.35597875847 0.0504381656646729
9922.02893242996 0.0353665351867676
9922.70188610145 0.0370056629180908
9923.37483977293 0.0317869186401367
9924.04779344442 0.0462141036987305
9924.72074711591 0.0470433235168457
9925.3937007874 0.022963285446167
9926.06665445889 0.0397157669067383
9926.73960813038 0.0302290916442871
9927.41256180187 0.0451333522796631
9928.08551547336 0.0202054977416992
9928.75846914484 0.0421626567840576
9929.43142281633 0.0375494956970215
9930.10437648782 0.029667854309082
9930.77733015931 0.0747740268707275
9931.4502838308 0.0604338645935059
9932.12323750229 0.0360543727874756
9932.79619117378 0.0642142295837402
9933.46914484527 0.0609161853790283
9934.14209851676 0.0176198482513428
9934.81505218824 0.0361554622650146
9935.48800585973 0.0610804557800293
9936.16095953122 0.0554735660552979
9936.83391320271 0.0594232082366943
9937.5068668742 0.0679953098297119
9938.17982054569 0.00603079795837402
9938.85277421718 -0.011760950088501
9939.52572788867 0.0184421539306641
9940.19868156015 0.012035608291626
9940.87163523164 0.0188841819763184
9941.54458890313 0.00671291351318359
9942.21754257462 0.0395569801330566
9942.89049624611 0.0397336483001709
9943.5634499176 0.019991397857666
9944.23640358909 0.0101137161254883
9944.90935726057 0.0470607280731201
9945.58231093206 0.0213632583618164
9946.25526460355 0.0462470054626465
9946.92821827504 0.0346252918243408
9947.60117194653 0.0590615272521973
9948.27412561802 0.0531911849975586
9948.94707928951 0.076256275177002
9949.620032961 0.0761604309082031
9950.29298663248 0.0410497188568115
9950.96594030397 0.0384514331817627
9951.63889397546 0.0797874927520752
9952.31184764695 0.05204176902771
9952.98480131844 0.0783524513244629
9953.65775498993 0.04913330078125
9954.33070866142 0.0476415157318115
9955.00366233291 0.0217223167419434
9955.6766160044 0.0499694347381592
9956.34956967588 0.0477826595306396
9957.02252334737 0.0268824100494385
9957.69547701886 0.0505537986755371
9958.36843069035 0.0494949817657471
9959.04138436184 0.0506515502929688
9959.71433803333 0.0624158382415771
9960.38729170482 0.0734984874725342
9961.0602453763 0.0533590316772461
9961.73319904779 0.0233798027038574
9962.40615271928 0.0462081432342529
9963.07910639077 0.0305383205413818
9963.75206006226 0.0552101135253906
9964.42501373375 0.0515129566192627
9965.09796740524 0.0221107006072998
9965.77092107673 0.0347506999969482
9966.44387474821 0.0142579078674316
9967.1168284197 0.0113639831542969
9967.78978209119 0.0340144634246826
9968.46273576268 0.0369787216186523
9969.13568943417 0.0409023761749268
9969.80864310566 0.0457165241241455
9970.48159677715 0.0447790622711182
9971.15455044863 0.0507166385650635
9971.82750412013 0.0330498218536377
9972.50045779161 0.0322678089141846
9973.1734114631 0.0488955974578857
9973.84636513459 0.032095193862915
9974.51931880608 0.0525319576263428
9975.19227247757 0.0460982322692871
9975.86522614906 0.0242404937744141
9976.53817982055 0.0420985221862793
9977.21113349203 0.045386791229248
9977.88408716352 0.0400271415710449
9978.55704083501 0.0202827453613281
9979.2299945065 0.0327215194702148
9979.90294817799 0.0512351989746094
9980.57590184948 0.0395207405090332
9981.24885552097 0.0415821075439453
9981.92180919246 0.0634105205535889
9982.59476286394 0.0392093658447266
9983.26771653543 0.072871208190918
9983.94067020692 0.0539798736572266
9984.61362387841 0.0405783653259277
9985.2865775499 0.0548055171966553
9985.95953122139 0.0513718128204346
9986.63248489288 0.0271990299224854
9987.30543856436 0.0037229061126709
9987.97839223585 0.0378177165985107
9988.65134590734 0.0193758010864258
9989.32429957883 0.0092613697052002
9989.99725325032 0.0355000495910645
9990.67020692181 0.0268871784210205
9991.3431605933 0.0291569232940674
9992.01611426479 0.0325775146484375
9992.68906793628 0.0501997470855713
9993.36202160776 0.0336320400238037
9994.03497527925 0.0522046089172363
9994.70792895074 0.0445795059204102
9995.38088262223 0.0453441143035889
9996.05383629372 0.0368974208831787
9996.72678996521 0.057725191116333
9997.3997436367 0.0770943164825439
9998.07269730819 0.0692100524902344
9998.74565097967 0.0416491031646729
9999.41860465116 0.0536284446716309
10000.0915583227 0.0344662666320801
10000.7645119941 0.070228099822998
10001.4374656656 0.0474386215209961
10002.1104193371 0.0527603626251221
10002.7833730086 0.0274808406829834
10003.4563266801 0.0133414268493652
10004.1292803516 0.0101518630981445
10004.8022340231 0.0263967514038086
10005.4751876946 0.043903112411499
10006.148141366 0.0362205505371094
10006.8210950375 0.0482802391052246
10007.494048709 0.0244004726409912
10008.1670023805 -0.00221037864685059
10008.839956052 0.0146286487579346
10009.5129097235 0.0274326801300049
10010.185863395 0.0502128601074219
10010.8588170665 0.012869119644165
10011.531770738 0.00731253623962402
10012.2047244094 0.00518560409545898
10012.8776780809 0.0236001014709473
10013.5506317524 0.0245721340179443
10014.2235854239 0.0602161884307861
10014.8965390954 0.0319249629974365
10015.5694927669 0.0508179664611816
10016.2424464384 0.0776124000549316
10016.9154001099 0.0701043605804443
10017.5883537814 0.050574779510498
10018.2613074528 0.0700526237487793
10018.9342611243 0.0422296524047852
10019.6072147958 0.026925802230835
10020.2801684673 0.0125603675842285
10020.9531221388 0.0240812301635742
10021.6260758103 0.0190751552581787
10022.2990294818 0.0422968864440918
10022.9719831533 0.0663607120513916
10023.6449368248 0.0311555862426758
10024.3178904962 0.0589156150817871
10024.9908441677 0.0505964756011963
10025.6637978392 0.0703155994415283
10026.3367515107 0.0513052940368652
10027.0097051822 0.0502705574035645
10027.6826588537 0.0271632671356201
10028.3556125252 0.0135633945465088
10029.0285661967 0.019442081451416
10029.7015198682 0.0415525436401367
10030.3744735396 0.0649449825286865
10031.0474272111 0.0693974494934082
10031.7203808826 0.0936775207519531
10032.3933345541 0.0566585063934326
10033.0662882256 0.0448727607727051
10033.7392418971 0.0727591514587402
10034.4121955686 0.0518238544464111
10035.0851492401 0.0674965381622314
10035.7581029116 0.0564119815826416
10036.431056583 0.0303435325622559
10037.1040102545 0.0378818511962891
10037.776963926 0.0353744029998779
10038.4499175975 0.0406053066253662
10039.122871269 0.0692369937896729
10039.7958249405 0.0704360008239746
10040.468778612 0.0299203395843506
10041.1417322835 0.0246601104736328
10041.814685955 0.0234241485595703
10042.4876396264 0.036118745803833
10043.1605932979 0.0365512371063232
10043.8335469694 0.0332610607147217
10044.5065006409 0.0242643356323242
10045.1794543124 0.041773796081543
10045.8524079839 0.0568454265594482
10046.5253616554 0.0397768020629883
10047.1983153269 0.0303676128387451
10047.8712689984 0.0483283996582031
10048.5442226698 0.0621376037597656
10049.2171763413 0.0586109161376953
10049.8901300128 0.0677592754364014
10050.5630836843 0.0614912509918213
10051.2360373558 0.0691549777984619
10051.9089910273 0.0824286937713623
10052.5819446988 0.0887408256530762
10053.2548983703 0.0294809341430664
10053.9278520418 0.0637545585632324
10054.6008057132 0.0363547801971436
10055.2737593847 0.0984981060028076
10055.9467130562 0.0944194793701172
10056.6196667277 0.0766441822052002
10057.2926203992 0.0527937412261963
10057.9655740707 0.0667726993560791
10058.6385277422 0.0555000305175781
10059.3114814137 0.0245292186737061
10059.9844350851 0.0326600074768066
10060.6573887566 0.0451071262359619
10061.3303424281 0.0573554039001465
10062.0032960996 0.03928542137146
10062.6762497711 0.0328845977783203
10063.3492034426 0.00597476959228516
10064.0221571141 0.0127215385437012
10064.6951107856 -0.00397706031799316
10065.3680644571 -0.00646305084228516
10066.0410181285 0.00767254829406738
10066.7139718 -0.0225768089294434
10067.3869254715 0.0425796508789062
10068.059879143 0.0451197624206543
10068.7328328145 0.0290956497192383
10069.405786486 0.0419125556945801
10070.0787401575 0.0481650829315186
10070.751693829 0.0178735256195068
10071.4246475005 0.0587854385375977
10072.0976011719 0.0598480701446533
10072.7705548434 0.0233099460601807
10073.4435085149 0.028944730758667
10074.1164621864 0.0499799251556396
10074.7894158579 0.0296759605407715
10075.4623695294 0.021989107131958
10076.1353232009 0.028972864151001
10076.8082768724 0.026705265045166
10077.4812305439 0.0239949226379395
10078.1541842153 0.0666298866271973
10078.8271378868 0.0483603477478027
10079.5000915583 0.0525450706481934
10080.1730452298 0.0501294136047363
10080.8459989013 0.0538604259490967
10081.5189525728 0.0621857643127441
10082.1919062443 0.0749962329864502
10082.8648599158 0.0728545188903809
10083.5378135873 0.0392305850982666
10084.2107672587 0.0449149608612061
10084.8837209302 0.0598022937774658
10085.5566746017 0.0699667930603027
10086.2296282732 0.0855579376220703
10086.9025819447 0.0445756912231445
10087.5755356162 0.0387094020843506
10088.2484892877 0.0517301559448242
10088.9214429592 0.0102159976959229
10089.5943966307 0.0317585468292236
10090.2673503021 0.0423662662506104
10090.9403039736 0.0534043312072754
10091.6132576451 0.0291666984558105
10092.2862113166 0.0335206985473633
10092.9591649881 0.0236606597900391
10093.6321186596 0.0221619606018066
10094.3050723311 0.0354235172271729
10094.9780260026 0.0213205814361572
10095.6509796741 0.05082106590271
10096.3239333455 0.0285110473632812
10096.996887017 0.0381834506988525
10097.6698406885 0.0465140342712402
10098.34279436 0.0199565887451172
10099.0157480315 0.0392134189605713
10099.688701703 0.0183768272399902
10100.3616553745 0.0535976886749268
10101.034609046 0.0357592105865479
10101.7075627175 0.0438690185546875
10102.3805163889 0.0247554779052734
10103.0534700604 0.021728515625
10103.7264237319 0.038454532623291
10104.3993774034 0.0338783264160156
10105.0723310749 0.0380270481109619
10105.7452847464 0.0239579677581787
10106.4182384179 0.0255205631256104
10107.0911920894 0.0459518432617188
10107.7641457608 0.0647118091583252
10108.4370994323 0.0353767871856689
10109.1100531038 0.0323851108551025
10109.7830067753 0.0115032196044922
10110.4559604468 0.0144197940826416
10111.1289141183 0.0360338687896729
10111.8018677898 -0.00116920471191406
10112.4748214613 0.0282454490661621
10113.1477751328 0.0306730270385742
10113.8207288042 0.0408079624176025
10114.4936824757 0.0225746631622314
10115.1666361472 0.0281100273132324
10115.8395898187 0.014857292175293
10116.5125434902 0.0246589183807373
10117.1854971617 0.0128200054168701
10117.8584508332 0.0467605590820312
10118.5314045047 0.0162420272827148
10119.2043581762 0.00315141677856445
10119.8773118476 0.0100588798522949
10120.5502655191 0.0543568134307861
10121.2232191906 0.0189478397369385
10121.8961728621 0.0138812065124512
10122.5691265336 0.0142056941986084
10123.2420802051 0.0110607147216797
10123.9150338766 0.0149948596954346
10124.5879875481 0.00438737869262695
10125.2609412196 0.0198380947113037
10125.933894891 0.0577306747436523
10126.6068485625 -0.0164928436279297
10127.279802234 0.0110781192779541
10127.9527559055 0.00310897827148438
10128.625709577 0.0329024791717529
10129.2986632485 0.046053409576416
10129.97161692 0.0220897197723389
10130.6445705915 0.0355021953582764
10131.317524263 0.043670654296875
10131.9904779344 0.0294754505157471
10132.6634316059 0.0231301784515381
10133.3363852774 0.0337910652160645
10134.0093389489 0.00186800956726074
10134.6822926204 0.0483665466308594
10135.3552462919 0.0074458122253418
10136.0281999634 0.0254640579223633
10136.7011536349 -0.0114765167236328
10137.3741073064 0.0253329277038574
10138.0470609778 0.0487501621246338
10138.7200146493 0.027031421661377
10139.3929683208 0.0592601299285889
10140.0659219923 0.0174491405487061
10140.7388756638 0.044975757598877
10141.4118293353 -0.0017848014831543
10142.0847830068 0.00348997116088867
10142.7577366783 0.0625588893890381
10143.4306903498 0.0464732646942139
10144.1036440212 0.0486090183258057
10144.7765976927 0.0336067676544189
10145.4495513642 0.0473220348358154
10146.1225050357 0.0354979038238525
10146.7954587072 0.0562317371368408
10147.4684123787 0.0364546775817871
10148.1413660502 0.0492897033691406
10148.8143197217 0.0414423942565918
10149.4872733932 0.0384066104888916
10150.1602270646 0.0430243015289307
10150.8331807361 0.0570695400238037
10151.5061344076 0.0357198715209961
10152.1790880791 0.0672562122344971
10152.8520417506 0.0457196235656738
10153.5249954221 0.00778508186340332
10154.1979490936 0.00522375106811523
10154.8709027651 0.0244264602661133
10155.5438564366 0.00895428657531738
10156.216810108 0.0294804573059082
10156.8897637795 0.0229253768920898
10157.562717451 0.0365824699401855
10158.2356711225 0.0491273403167725
10158.908624794 0.0324952602386475
10159.5815784655 0.0562446117401123
10160.254532137 0.0363109111785889
10160.9274858085 0.0498323440551758
10161.6004394799 0.0112957954406738
10162.2733931514 0.0403213500976562
10162.9463468229 0.036710262298584
10163.6193004944 0.0712738037109375
10164.2922541659 0.0377421379089355
10164.9652078374 0.0264072418212891
10165.6381615089 0.0368015766143799
10166.3111151804 0.0450561046600342
10166.9840688519 0.0369958877563477
10167.6570225233 0.025531530380249
10168.3299761948 0.0440211296081543
10169.0029298663 0.0173609256744385
10169.6758835378 0.0514588356018066
10170.3488372093 0.00351858139038086
10171.0217908808 0.0379102230072021
10171.6947445523 0.00359702110290527
10172.3676982238 0.0391809940338135
10173.0406518953 0.00599145889282227
10173.7136055667 0.018568754196167
10174.3865592382 0.0238742828369141
10175.0595129097 0.0220136642456055
10175.7324665812 0.00433969497680664
10176.4054202527 0.031745433807373
10177.0783739242 0.0151710510253906
10177.7513275957 -0.0075995922088623
10178.4242812672 -0.0201890468597412
10179.0972349387 0.0306673049926758
10179.7701886101 -0.000925779342651367
10180.4431422816 0.0159206390380859
10181.1160959531 0.0157525539398193
10181.7890496246 0.017697811126709
10182.4620032961 0.0523414611816406
10183.1349569676 0.0306298732757568
10183.8079106391 -0.0200514793395996
10184.4808643106 0.0244951248168945
10185.1538179821 0.00287508964538574
10185.8267716535 0.0365004539489746
10186.499725325 0.0261204242706299
10187.1726789965 0.0168910026550293
10187.845632668 0.0292506217956543
10188.5185863395 0.0173232555389404
10189.191540011 0.0389907360076904
10189.8644936825 0.0253262519836426
10190.537447354 0.0580863952636719
10191.2104010255 0.0141403675079346
10191.8833546969 0.0480868816375732
10192.5563083684 -0.00190401077270508
10193.2292620399 0.0300054550170898
10193.9022157114 0.0688214302062988
10194.5751693829 0.0628170967102051
10195.2481230544 0.0115950107574463
10195.9210767259 0.0501229763031006
10196.5940303974 -0.00309634208679199
10197.2669840689 0.0110142230987549
10197.9399377403 -0.00213432312011719
10198.6128914118 0.00404739379882812
10199.2858450833 -0.00592160224914551
10199.9587987548 0.021651029586792
10200.6317524263 0.0227138996124268
10201.3047060978 0.0140080451965332
10201.9776597693 0.0235903263092041
10202.6506134408 0.0322437286376953
10203.3235671122 0.0401201248168945
10203.9965207837 0.0567235946655273
10204.6694744552 0.030817985534668
10205.3424281267 0.052520751953125
10206.0153817982 0.0076146125793457
10206.6883354697 0.0357511043548584
10207.3612891412 0.053957462310791
10208.0342428127 0.0462210178375244
10208.7071964842 0.0320539474487305
10209.3801501556 0.0215659141540527
10210.0531038271 0.0524458885192871
10210.7260574986 0.0640292167663574
10211.3990111701 0.0516562461853027
10212.0719648416 0.0527803897857666
10212.7449185131 0.0171735286712646
10213.4178721846 0.0580193996429443
10214.0908258561 0.0494461059570312
10214.7637795276 0.0356912612915039
10215.436733199 0.033930778503418
10216.1096868705 0.0712292194366455
10216.782640542 0.0438518524169922
10217.4555942135 0.0391240119934082
10218.128547885 0.0353748798370361
10218.8015015565 0.0271427631378174
10219.474455228 0.0436732769012451
10220.1474088995 0.0555095672607422
10220.820362571 0.0229957103729248
10221.4933162424 0.0361642837524414
10222.1662699139 0.0338349342346191
10222.8392235854 0.0216083526611328
10223.5121772569 0.0457084178924561
10224.1851309284 0.0397193431854248
10224.8580845999 0.00311541557312012
10225.5310382714 0.0280287265777588
10226.2039919429 0.0138247013092041
10226.8769456144 0.0255985260009766
10227.5498992858 0.0293793678283691
10228.2228529573 0.0104470252990723
10228.8958066288 0.0475459098815918
10229.5687603003 0.0245091915130615
10230.2417139718 0.0496184825897217
10230.9146676433 0.0515861511230469
10231.5876213148 0.0503714084625244
10232.2605749863 0.0365531444549561
10232.9335286578 0.0266962051391602
10233.6064823292 0.0108692646026611
10234.2794360007 0.0134599208831787
10234.9523896722 0.033193826675415
10235.6253433437 0.00246024131774902
10236.2982970152 -0.00120902061462402
10236.9712506867 0.0422666072845459
10237.6442043582 0.0201332569122314
10238.3171580297 0.0236945152282715
10238.9901117012 0.0111663341522217
10239.6630653726 0.0208470821380615
10240.3360190441 0.0356700420379639
10241.0089727156 0.0667517185211182
10241.6819263871 0.051490306854248
10242.3548800586 0.0431907176971436
10243.0278337301 0.0325107574462891
10243.7007874016 0.0464303493499756
10244.3737410731 0.00835442543029785
10245.0466947446 0.0142807960510254
10245.719648416 0.00512814521789551
10246.3926020875 0.00817322731018066
10247.065555759 0.0373356342315674
10247.7385094305 0.00643062591552734
10248.411463102 0.0530092716217041
10249.0844167735 0.0599129199981689
10249.757370445 0.00891637802124023
10250.4303241165 0.0242781639099121
10251.1032777879 0.065300464630127
10251.7762314594 -0.000233173370361328
10252.4491851309 0.0402612686157227
10253.1221388024 0.01108717918396
10253.7950924739 0.0351154804229736
10254.4680461454 0.0563466548919678
10255.1409998169 0.0401515960693359
10255.8139534884 0.017193078994751
10256.4869071599 0.0504353046417236
10257.1598608313 0.0436022281646729
10257.8328145028 0.038517951965332
10258.5057681743 0.020296573638916
10259.1787218458 0.0229206085205078
10259.8516755173 0.043161153793335
10260.5246291888 0.0500016212463379
10261.1975828603 0.0261166095733643
10261.8705365318 0.0483729839324951
10262.5434902033 0.0234088897705078
10263.2164438747 0.0214579105377197
10263.8893975462 0.0126068592071533
10264.5623512177 0.0131621360778809
10265.2353048892 0.0268170833587646
10265.9082585607 0.0563774108886719
10266.5812122322 0.0141112804412842
10267.2541659037 0.0191473960876465
10267.9271195752 0.0198945999145508
10268.6000732467 0.0355851650238037
10269.2730269181 0.0166494846343994
10269.9459805896 0.0290412902832031
10270.6189342611 0.0366387367248535
10271.2918879326 -0.00600957870483398
10271.9648416041 0.054088830947876
10272.6377952756 0.0244135856628418
10273.3107489471 0.0231871604919434
10273.9837026186 0.0128252506256104
10274.6566562901 0.0468847751617432
10275.3296099615 0.0316252708435059
10276.002563633 0.0335843563079834
10276.6755173045 0.0333328247070312
10277.348470976 0.0391011238098145
10278.0214246475 0.0363485813140869
10278.694378319 0.0339605808258057
10279.3673319905 0.0267279148101807
10280.040285662 0.0504641532897949
10280.7132393335 0.0342233180999756
10281.3861930049 0.0248348712921143
10282.0591466764 0.037334680557251
10282.7321003479 0.0196895599365234
10283.4050540194 0.0256991386413574
10284.0780076909 0.0204856395721436
10284.7509613624 0.0371348857879639
10285.4239150339 -0.0131075382232666
10286.0968687054 0.0120506286621094
10286.7698223769 0.040071964263916
10287.4427760483 0.0623693466186523
10288.1157297198 0.0259966850280762
10288.7886833913 0.0323178768157959
10289.4616370628 0.0601766109466553
10290.1345907343 0.0508301258087158
10290.8075444058 0.0366775989532471
10291.4804980773 0.0391168594360352
10292.1534517488 0.0472981929779053
10292.8264054203 0.0390336513519287
10293.4993590917 0.0471963882446289
10294.1723127632 0.0364718437194824
10294.8452664347 0.0460407733917236
10295.5182201062 0.0579288005828857
10296.1911737777 0.0496642589569092
10296.8641274492 0.0606932640075684
10297.5370811207 0.0468528270721436
10298.2100347922 0.0316226482391357
10298.8829884637 0.0384283065795898
10299.5559421351 0.0527751445770264
10300.2288958066 0.0222556591033936
10300.9018494781 0.0169105529785156
10301.5748031496 0.011716365814209
10302.2477568211 0.00755858421325684
10302.9207104926 0.0382754802703857
10303.5936641641 0.0329127311706543
10304.2666178356 0.0328226089477539
10304.939571507 0.0204911231994629
10305.6125251785 0.00161051750183105
10306.28547885 0.0248503684997559
10306.9584325215 0.0454707145690918
10307.631386193 0.046494722366333
10308.3043398645 0.0485308170318604
10308.977293536 0.047478199005127
10309.6502472075 0.0141503810882568
10310.323200879 0.0221598148345947
10310.9961545504 0.0411641597747803
10311.6691082219 0.0306110382080078
10312.3420618934 0.0506298542022705
10313.0150155649 0.0534191131591797
10313.6879692364 0.0306007862091064
10314.3609229079 0.0342185497283936
10315.0338765794 0.00180315971374512
10315.7068302509 0.023712158203125
10316.3797839224 0.0477213859558105
10317.0527375938 0.0490021705627441
10317.7256912653 0.0312554836273193
10318.3986449368 0.0182003974914551
10319.0715986083 0.022150993347168
10319.7445522798 0.0345685482025146
10320.4175059513 0.023383617401123
10321.0904596228 0.0230233669281006
10321.7634132943 0.0412037372589111
10322.4363669658 0.0354323387145996
10323.1093206372 0.0445094108581543
10323.7822743087 0.0375452041625977
10324.4552279802 0.0562334060668945
10325.1281816517 0.0561859607696533
10325.8011353232 0.0204708576202393
10326.4740889947 0.0304055213928223
10327.1470426662 0.0389845371246338
10327.8199963377 0.00783777236938477
10328.4929500092 -0.0107035636901855
10329.1659036806 0.0198743343353271
10329.8388573521 0.0609846115112305
10330.5118110236 0.0272421836853027
10331.1847646951 0.0261316299438477
10331.8577183666 0.0139389038085938
10332.5306720381 0.0203328132629395
10333.2036257096 0.00678181648254395
10333.8765793811 -0.019981861114502
10334.5495330526 -0.01407790184021
10335.222486724 0.00729656219482422
10335.8954403955 0.0135416984558105
10336.568394067 0.0235869884490967
10337.2413477385 0.0140154361724854
10337.91430141 0.0520620346069336
10338.5872550815 0.0351641178131104
10339.260208753 0.00178813934326172
10339.9331624245 0.0435523986816406
10340.606116096 0.0286695957183838
10341.2790697674 0.0377438068389893
10341.9520234389 0.0461306571960449
10342.6249771104 0.025012731552124
10343.2979307819 0.0607516765594482
10343.9708844534 0.0264978408813477
10344.6438381249 0.0331501960754395
10345.3167917964 0.0315039157867432
10345.9897454679 0.050300121307373
10346.6626991394 0.0379769802093506
10347.3356528108 0.0294466018676758
10348.0086064823 0.0236093997955322
10348.6815601538 0.052114725112915
10349.3545138253 0.0373373031616211
10350.0274674968 0.0304975509643555
10350.7004211683 0.0293264389038086
10351.3733748398 0.0281763076782227
10352.0463285113 0.0267622470855713
10352.7192821828 0.0082094669342041
10353.3922358542 0.020906925201416
10354.0651895257 0.0464701652526855
10354.7381431972 0.0523343086242676
10355.4110968687 0.0377092361450195
10356.0840505402 0.0311329364776611
10356.7570042117 0.0644986629486084
10357.4299578832 0.0563919544219971
10358.1029115547 0.0134730339050293
10358.7758652261 0.0267939567565918
10359.4488188976 0.0288920402526855
10360.1217725691 0.0235450267791748
10360.7947262406 0.0176818370819092
10361.4676799121 0.0262832641601562
10362.1406335836 0.0508179664611816
10362.8135872551 0.0432019233703613
10363.4865409266 0.0225071907043457
10364.1594945981 0.00723576545715332
10364.8324482695 0.0298652648925781
10365.505401941 0.00848293304443359
10366.1783556125 0.000317096710205078
10366.851309284 0.0249230861663818
10367.5242629555 0.035581111907959
10368.197216627 0.0456528663635254
10368.8701702985 0.0177943706512451
10369.54312397 0.0112943649291992
10370.2160776415 0.0308628082275391
10370.8890313129 0.0481064319610596
10371.5619849844 0.0391490459442139
10372.2349386559 0.0455589294433594
10372.9078923274 0.0437676906585693
10373.5808459989 0.0672633647918701
10374.2537996704 0.0201408863067627
10374.9267533419 0.00794768333435059
10375.5997070134 0.0262346267700195
10376.2726606849 0.0133659839630127
10376.9456143563 0.0237929821014404
10377.6185680278 0.0420999526977539
10378.2915216993 0.056412935256958
10378.9644753708 0.00308775901794434
10379.6374290423 0.0471439361572266
10380.3103827138 0.0875968933105469
10380.9833363853 0.0461428165435791
10381.6562900568 0.0385861396789551
10382.3292437283 0.0494720935821533
10383.0021973997 0.0655338764190674
10383.6751510712 0.0508463382720947
10384.3481047427 0.0668373107910156
10385.0210584142 0.00307750701904297
10385.6940120857 0.0370404720306396
10386.3669657572 0.0462801456451416
10387.0399194287 0.00765013694763184
10387.7128731002 0.00822329521179199
10388.3858267717 0.00334668159484863
10389.0587804431 0.0265955924987793
10389.7317341146 0.0415413379669189
10390.4046877861 0.043895959854126
10391.0776414576 0.0451691150665283
10391.7505951291 0.0353469848632812
10392.4235488006 0.0313146114349365
10393.0965024721 0.0269720554351807
10393.7694561436 0.058795690536499
10394.4424098151 0.0389976501464844
10395.1153634865 0.029754638671875
10395.788317158 0.0441920757293701
10396.4612708295 0.0290234088897705
10397.134224501 0.0547111034393311
10397.8071781725 0.0426535606384277
10398.480131844 0.0486745834350586
10399.1530855155 0.0409259796142578
10399.826039187 0.0514698028564453
10400.4989928585 0.038137674331665
10401.1719465299 0.038461446762085
10401.8449002014 0.0363388061523438
10402.5178538729 0.0327029228210449
10403.1908075444 0.0291671752929688
10403.8637612159 0.0199120044708252
10404.5367148874 0.033421516418457
10405.2096685589 0.0381515026092529
10405.8826222304 0.0398721694946289
10406.5555759018 0.019289493560791
10407.2285295733 0.0227110385894775
10407.9014832448 0.0379924774169922
10408.5744369163 0.0378248691558838
10409.2473905878 0.0204606056213379
10409.9203442593 0.0192544460296631
10410.5932979308 0.0255391597747803
10411.2662516023 0.0487434864044189
10411.9392052738 0.0290985107421875
10412.6121589452 0.0289454460144043
10413.2851126167 0.0126416683197021
10413.9580662882 0.0296180248260498
10414.6310199597 0.0399374961853027
10415.3039736312 0.0154762268066406
10415.9769273027 0.00259828567504883
10416.6498809742 -0.00102496147155762
10417.3228346457 0.0086514949798584
10417.9957883172 0.0183589458465576
10418.6687419886 -0.00189828872680664
10419.3416956601 0.0167908668518066
10420.0146493316 0.0166010856628418
10420.6876030031 0.030569314956665
10421.3605566746 0.0338551998138428
10422.0335103461 0.0392775535583496
10422.7064640176 0.0247688293457031
10423.3794176891 0.0262050628662109
10424.0523713606 -0.013742208480835
10424.725325032 -0.0294413566589355
10425.3982787035 0.0293927192687988
10426.071232375 0.0197608470916748
10426.7441860465 -0.000425100326538086
10427.417139718 0.012972354888916
10428.0900933895 0.0436623096466064
10428.763047061 0.042076587677002
10429.4360007325 0.0402193069458008
10430.108954404 0.0374884605407715
10430.7819080754 0.0218369960784912
10431.4548617469 0.0290398597717285
10432.1278154184 0.017432689666748
10432.8007690899 0.0400826930999756
10433.4737227614 0.0109403133392334
10434.1466764329 0.0147075653076172
10434.8196301044 0.00401186943054199
10435.4925837759 -0.00566840171813965
10436.1655374474 0.0260450839996338
10436.8384911188 0.0268599987030029
10437.5114447903 0.0117840766906738
10438.1843984618 0.0281229019165039
10438.8573521333 0.0125360488891602
10439.5303058048 -0.013484001159668
10440.2032594763 0.014345645904541
10440.8762131478 0.017913818359375
10441.5491668193 0.0229964256286621
10442.2221204908 0.0251970291137695
10442.8950741622 0.0337309837341309
10443.5680278337 0.0323984622955322
10444.2409815052 0.0258510112762451
10444.9139351767 0.0487909317016602
10445.5868888482 0.0524499416351318
10446.2598425197 0.0293087959289551
10446.9327961912 0.0353116989135742
10447.6057498627 0.0271785259246826
10448.2787035342 0.0421316623687744
10448.9516572056 0.0565536022186279
10449.6246108771 0.00921082496643066
10450.2975645486 0.0230019092559814
10450.9705182201 0.0168774127960205
10451.6434718916 0.00520181655883789
10452.3164255631 -0.00771665573120117
10452.9893792346 0.0173544883728027
10453.6623329061 0.00496530532836914
10454.3352865775 0.0263669490814209
10455.008240249 -0.00475072860717773
10455.6811939205 -0.00358414649963379
10456.354147592 0.01242995262146
10457.0271012635 0.00785040855407715
10457.700054935 0.0124566555023193
10458.3730086065 0.0402286052703857
10459.045962278 0.0172274112701416
10459.7189159495 0.0104060173034668
10460.3918696209 0.0574836730957031
10461.0648232924 0.0472815036773682
10461.7377769639 0.0394797325134277
10462.4107306354 0.0133719444274902
10463.0836843069 0.0296993255615234
10463.7566379784 0.0372688770294189
10464.4295916499 0.0377111434936523
10465.1025453214 0.0595161914825439
10465.7754989929 0.0124459266662598
10466.4484526643 0.00670361518859863
10467.1214063358 0.0237789154052734
10467.7943600073 0.0225203037261963
10468.4673136788 0.0640649795532227
10469.1402673503 0.0434718132019043
10469.8132210218 0.0294957160949707
10470.4861746933 -0.0103025436401367
10471.1591283648 0.0224463939666748
10471.8320820363 0.0259039402008057
10472.5050357077 0.0121779441833496
10473.1779893792 -0.00350308418273926
10473.8509430507 0.00685238838195801
10474.5238967222 0.0351207256317139
10475.1968503937 0.0101790428161621
10475.8698040652 0.0158741474151611
10476.5427577367 0.0298597812652588
10477.2157114082 0.0134010314941406
10477.8886650797 0.015437126159668
10478.5616187511 0.0266926288604736
10479.2345724226 0.0172817707061768
10479.9075260941 0.0292103290557861
10480.5804797656 0.0369176864624023
10481.2534334371 0.0125343799591064
10481.9263871086 0.0272369384765625
10482.5993407801 0.0368759632110596
10483.2722944516 0.00933313369750977
10483.9452481231 0.0155162811279297
10484.6182017945 0.0223541259765625
10485.291155466 0.00826787948608398
10485.9641091375 0.0190675258636475
10486.637062809 0.0164673328399658
10487.3100164805 0.0208966732025146
10487.982970152 0.0236477851867676
10488.6559238235 0.0340511798858643
10489.328877495 0.0379350185394287
10490.0018311665 0.0143780708312988
10490.6747848379 0.0529546737670898
10491.3477385094 0.0198426246643066
10492.0206921809 0.0179522037506104
10492.6936458524 0.029421329498291
10493.3665995239 0.0410919189453125
10494.0395531954 0.0378000736236572
10494.7125068669 0.0380327701568604
10495.3854605384 0.0122449398040771
10496.0584142099 0.0241470336914062
10496.7313678813 0.017850399017334
10497.4043215528 -0.00653958320617676
10498.0772752243 0.0316629409790039
10498.7502288958 0.0486218929290771
10499.4231825673 0.0299296379089355
10500.0961362388 0.0182337760925293
10500.7690899103 0.00644850730895996
10501.4420435818 0.0194249153137207
10502.1149972532 0.00384712219238281
10502.7879509247 0.0408115386962891
10503.4609045962 0.0133049488067627
10504.1338582677 0.0335719585418701
10504.8068119392 0.0146052837371826
10505.4797656107 -0.0056910514831543
10506.1527192822 0.0198252201080322
10506.8256729537 0.0184395313262939
10507.4986266252 0.0152328014373779
10508.1715802966 0.0267601013183594
10508.8445339681 0.0192191600799561
10509.5174876396 -0.00381851196289062
10510.1904413111 -0.0203118324279785
10510.8633949826 -0.000262022018432617
10511.5363486541 0.0211787223815918
10512.2093023256 0.0294806957244873
10512.8822559971 0.0382936000823975
10513.5552096686 0.011171817779541
10514.22816334 -0.0149641036987305
10514.9011170115 0.0054168701171875
10515.574070683 0.00440406799316406
10516.2470243545 -0.00702571868896484
10516.919978026 0.0463352203369141
10517.5929316975 0.0183682441711426
10518.265885369 0.0300076007843018
10518.9388390405 0.0283563137054443
10519.611792712 0.00772595405578613
10520.2847463834 0.00782012939453125
10520.9577000549 0.000390768051147461
10521.6306537264 0.0187849998474121
10522.3036073979 0.00476789474487305
10522.9765610694 0.0264766216278076
10523.6495147409 0.0218815803527832
10524.3224684124 0.0443177223205566
10524.9954220839 0.0145323276519775
10525.6683757554 0.0175199508666992
10526.3413294268 0.00644564628601074
10527.0142830983 -0.0139091014862061
10527.6872367698 0.026404857635498
10528.3601904413 0.026799201965332
10529.0331441128 0.0291364192962646
10529.7060977843 0.0150687694549561
10530.3790514558 0.00921177864074707
10531.0520051273 0.0195918083190918
10531.7249587988 0.0027611255645752
10532.3979124702 0.0263519287109375
10533.0708661417 0.0203995704650879
10533.7438198132 0.0145516395568848
10534.4167734847 0.0270555019378662
10535.0897271562 0.0226254463195801
10535.7626808277 0.0392777919769287
10536.4356344992 0.0339527130126953
10537.1085881707 0.0089564323425293
10537.7815418422 0.0161187648773193
10538.4544955136 0.000608921051025391
10539.1274491851 0.00747179985046387
10539.8004028566 0.00874018669128418
10540.4733565281 -0.0161402225494385
10541.1463101996 0.0242118835449219
10541.8192638711 0.0257332324981689
10542.4922175426 0.0286431312561035
10543.1651712141 0.0101256370544434
10543.8381248856 0.054842472076416
10544.511078557 0.0393109321594238
10545.1840322285 0.0243933200836182
10545.8569859 0.0321862697601318
10546.5299395715 0.0118584632873535
10547.202893243 0.0250687599182129
10547.8758469145 0.015284538269043
10548.548800586 0.0195975303649902
10549.2217542575 0.0121722221374512
10549.894707929 0.0177488327026367
10550.5676616004 0.0137848854064941
10551.2406152719 -0.00629901885986328
10551.9135689434 -0.00296998023986816
10552.5865226149 0.0224783420562744
10553.2594762864 0.012610912322998
10553.9324299579 0.00547456741333008
10554.6053836294 0.0200347900390625
10555.2783373009 0.0150537490844727
10555.9512909723 0.0159790515899658
10556.6242446438 0.00585150718688965
10557.2971983153 0.0111613273620605
10557.9701519868 0.0390524864196777
10558.6431056583 0.0124316215515137
10559.3160593298 0.038182258605957
10559.9890130013 0.0496454238891602
10560.6619666728 0.0470893383026123
10561.3349203443 0.017643928527832
10562.0078740157 0.0449028015136719
10562.6808276872 0.0401842594146729
10563.3537813587 0.0224287509918213
10564.0267350302 0.0232887268066406
10564.6996887017 0.0521717071533203
10565.3726423732 0.0150718688964844
10566.0455960447 0.0183467864990234
10566.7185497162 0.0414450168609619
10567.3915033877 0.0116744041442871
10568.0644570591 0.0212409496307373
10568.7374107306 0.0281012058258057
10569.4103644021 0.035496711730957
10570.0833180736 0.0260453224182129
10570.7562717451 0.0193443298339844
10571.4292254166 0.00201606750488281
10572.1021790881 0.0331637859344482
10572.7751327596 0.029036283493042
10573.4480864311 0.0285224914550781
10574.1210401025 0.0028536319732666
10574.793993774 0.064274787902832
10575.4669474455 0.0619082450866699
10576.139901117 0.0252542495727539
10576.8128547885 -0.0034632682800293
10577.48580846 0.0324528217315674
10578.1587621315 0.0258498191833496
10578.831715803 -0.00760197639465332
10579.5046694745 0.015235424041748
10580.1776231459 0.0334339141845703
10580.8505768174 0.0101728439331055
10581.5235304889 0.00222587585449219
10582.1964841604 0.0239400863647461
10582.8694378319 0.0144879817962646
10583.5423915034 0.0318853855133057
10584.2153451749 0.0305027961730957
10584.8882988464 0.0542061328887939
10585.5612525179 0.0138955116271973
10586.2342061893 0.0346922874450684
10586.9071598608 0.0130081176757812
10587.5801135323 -0.0106606483459473
10588.2530672038 0.0218698978424072
10588.9260208753 -0.00107240676879883
10589.5989745468 -0.0137786865234375
10590.2719282183 0.00870513916015625
10590.9448818898 0.0496549606323242
10591.6178355613 0.0272722244262695
10592.2907892327 -0.00231027603149414
10592.9637429042 0.0218186378479004
10593.6366965757 0.0117683410644531
10594.3096502472 0.0292716026306152
10594.9826039187 0.017850399017334
10595.6555575902 -0.0319399833679199
10596.3285112617 -0.0112180709838867
10597.0014649332 0.0144448280334473
10597.6744186047 -0.00894403457641602
10598.3473722761 0.00535154342651367
10599.0203259476 0.0066831111907959
10599.6932796191 0.0192205905914307
10600.3662332906 0.0267784595489502
10601.0391869621 0.0199625492095947
10601.7121406336 0.000456809997558594
10602.3850943051 0.0217370986938477
10603.0580479766 0.0137424468994141
10603.731001648 0.025454044342041
10604.4039553195 0.0278418064117432
10605.076908991 0.0104374885559082
10605.7498626625 0.0106010437011719
10606.422816334 0.0146350860595703
10607.0957700055 0.0365605354309082
10607.768723677 0.0220527648925781
10608.4416773485 0.00623321533203125
10609.11463102 0.00823116302490234
10609.7875846914 0.00433158874511719
10610.4605383629 0.0197014808654785
10611.1334920344 0.038111686706543
10611.8064457059 0.0234694480895996
10612.4793993774 0.025001049041748
10613.1523530489 0.0191054344177246
10613.8253067204 0.01776123046875
10614.4982603919 0.00879383087158203
10615.1712140634 0.0237922668457031
10615.8441677348 0.0310764312744141
10616.5171214063 0.0151290893554688
10617.1900750778 0.00356292724609375
10617.8630287493 0.0524625778198242
10618.5359824208 0.0255336761474609
10619.2089360923 -0.0183382034301758
10619.8818897638 0.0148816108703613
10620.5548434353 0.0210132598876953
10621.2277971068 0.0210342407226562
10621.9007507782 0.0408854484558105
10622.5737044497 0.00554227828979492
10623.2466581212 0.0507984161376953
10623.9196117927 0.00512933731079102
10624.5925654642 0.0361952781677246
10625.2655191357 0.0277295112609863
10625.9384728072 0.0163412094116211
10626.6114264787 0.021336555480957
10627.2843801502 0.0198540687561035
10627.9573338216 -0.00925159454345703
10628.6302874931 -0.00249147415161133
10629.3032411646 -0.00564432144165039
10629.9761948361 0.00644063949584961
10630.6491485076 0.0157046318054199
10631.3221021791 -0.00993442535400391
10631.9950558506 -0.0125622749328613
10632.6680095221 0.0208015441894531
10633.3409631936 0.00898885726928711
10634.013916865 0.00592231750488281
10634.6868705365 0.030580997467041
10635.359824208 0.0379810333251953
10636.0327778795 0.0179586410522461
10636.705731551 0.00598859786987305
10637.3786852225 0.0266537666320801
10638.051638894 0.0307402610778809
10638.7245925655 0.0314173698425293
10639.397546237 0.0325837135314941
10640.0704999084 0.0201306343078613
10640.7434535799 0.00755500793457031
10641.4164072514 -0.011958122253418
10642.0893609229 -0.00451755523681641
10642.7623145944 0.0128107070922852
10643.4352682659 0.0421361923217773
10644.1082219374 0.0216436386108398
10644.7811756089 0.0436334609985352
10645.4541292804 0.0425682067871094
10646.1270829518 0.0395021438598633
10646.8000366233 0.0391998291015625
10647.4729902948 0.0183300971984863
10648.1459439663 0.0296120643615723
10648.8188976378 0.012761116027832
10649.4918513093 0.000224590301513672
10650.1648049808 0.0354413986206055
10650.8377586523 0.0312275886535645
10651.5107123238 0.0276432037353516
10652.1836659952 0.0272016525268555
10652.8566196667 0.0205421447753906
10653.5295733382 0.0304241180419922
10654.2025270097 -0.00530719757080078
10654.8754806812 0.000699996948242188
10655.5484343527 0.00697994232177734
10656.2213880242 -0.000960826873779297
10656.8943416957 0.0268020629882812
10657.5672953671 0.0334568023681641
10658.2402490386 0.0303130149841309
10658.9132027101 0.00100231170654297
10659.5861563816 -0.00684738159179688
10660.2591100531 0.0182881355285645
10660.9320637246 0.012423038482666
10661.6050173961 0.014556884765625
10662.2779710676 0.0129714012145996
10662.9509247391 0.0204377174377441
10663.6238784105 0.0636601448059082
10664.296832082 0.0572714805603027
10664.9697857535 0.020599365234375
10665.642739425 0.00567340850830078
10666.3156930965 0.0204119682312012
10666.988646768 0.0209040641784668
10667.6616004395 0.012204647064209
10668.334554111 0.0275511741638184
10669.0075077825 0.0406069755554199
10669.6804614539 0.0242547988891602
10670.3534151254 0.0332989692687988
10671.0263687969 0.0410456657409668
10671.6993224684 0.0148844718933105
10672.3722761399 0.0471553802490234
10673.0452298114 0.0209403038024902
10673.7181834829 0.0351061820983887
10674.3911371544 0.0410175323486328
10675.0640908259 0.00824594497680664
10675.7370444973 0.0100383758544922
10676.4099981688 0.0213003158569336
10677.0829518403 0.0200896263122559
10677.7559055118 0.0185799598693848
10678.4288591833 0.00723361968994141
10679.1018128548 0.03594970703125
10679.7747665263 0.00572109222412109
10680.4477201978 0.0112819671630859
10681.1206738693 0.00315189361572266
10681.7936275407 -0.00619697570800781
10682.4665812122 0.00195789337158203
10683.1395348837 0.00469779968261719
10683.8124885552 0.0171022415161133
10684.4854422267 0.00658416748046875
10685.1583958982 0.0256714820861816
10685.8313495697 0.0124669075012207
10686.5043032412 0.0506792068481445
10687.1772569127 0.000835895538330078
10687.8502105841 0.0476489067077637
10688.5231642556 0.0506858825683594
10689.1961179271 0.0497093200683594
10689.8690715986 0.0521140098571777
10690.5420252701 0.0331382751464844
10691.2149789416 0.0337624549865723
10691.8879326131 0.0135607719421387
10692.5608862846 0.021885871887207
10693.2338399561 -0.0077824592590332
10693.9067936275 0.0083613395690918
10694.579747299 -0.0160427093505859
10695.2527009705 0.0190625190734863
10695.925654642 0.00934410095214844
10696.5986083135 0.0136165618896484
10697.271561985 0.012331485748291
10697.9445156565 0.00323677062988281
10698.617469328 0.00981950759887695
10699.2904229995 0.0206317901611328
10699.9633766709 0.00478363037109375
10700.6363303424 0.0451231002807617
10701.3092840139 0.00700855255126953
10701.9822376854 0.0141010284423828
10702.6551913569 0.0328412055969238
10703.3281450284 0.0367980003356934
10704.0010986999 0.0116324424743652
10704.6740523714 0.00394725799560547
10705.3470060428 0.0518593788146973
10706.0199597143 0.0538339614868164
10706.6929133858 0.0126209259033203
10707.3658670573 0.00297880172729492
10708.0388207288 0.0472655296325684
10708.7117744003 0.031013011932373
10709.3847280718 0.0327963829040527
10710.0576817433 0.0194540023803711
10710.7306354148 0.0303378105163574
10711.4035890862 0.00506305694580078
10712.0765427577 0.0106053352355957
10712.7494964292 0.0225539207458496
10713.4224501007 0.0242538452148438
10714.0954037722 0.0152630805969238
10714.7683574437 0.0334253311157227
10715.4413111152 0.0318059921264648
10716.1142647867 0.00408220291137695
10716.7872184582 0.00296163558959961
10717.4601721296 -0.000154018402099609
10718.1331258011 -0.0201544761657715
10718.8060794726 0.0347399711608887
10719.4790331441 0.0291409492492676
10720.1519868156 0.0271205902099609
10720.8249404871 0.0412259101867676
10721.4978941586 0.0297737121582031
10722.1708478301 0.0318903923034668
10722.8438015016 0.00392532348632812
10723.516755173 0.0341916084289551
10724.1897088445 0.0276288986206055
10724.862662516 0.0346007347106934
10725.5356161875 0.0164055824279785
10726.208569859 0.0416579246520996
10726.8815235305 0.0122132301330566
10727.554477202 0.0337657928466797
10728.2274308735 0.0537261962890625
10728.900384545 0.0324478149414062
10729.5733382164 -0.00249147415161133
10730.2462918879 -0.00272464752197266
10730.9192455594 -0.000239849090576172
10731.5921992309 0.0193009376525879
10732.2651529024 0.026219367980957
10732.9381065739 0.0329008102416992
10733.6110602454 -0.0082697868347168
10734.2840139169 0.0272130966186523
10734.9569675884 0.0189204216003418
10735.6299212598 0.0145683288574219
10736.3028749313 0.0172076225280762
10736.9758286028 -0.0295257568359375
10737.6487822743 0.0237283706665039
10738.3217359458 0.0203642845153809
10738.9946896173 0.0398287773132324
10739.6676432888 -0.000703811645507812
10740.3405969603 0.0380692481994629
10741.0135506318 0.00132560729980469
10741.6865043032 0.00876665115356445
10742.3594579747 0.0272026062011719
10743.0324116462 0.0341811180114746
10743.7053653177 0.0261225700378418
10744.3783189892 0.0424294471740723
10745.0512726607 0.0442557334899902
10745.7242263322 0.0470585823059082
10746.3971800037 0.0635266304016113
10747.0701336751 0.0290069580078125
10747.7430873466 0.0216922760009766
10748.4160410181 0.0430483818054199
10749.0889946896 0.0280485153198242
10749.7619483611 0.0317893028259277
10750.4349020326 0.0205535888671875
10751.1078557041 0.0162539482116699
10751.7808093756 0.00613021850585938
10752.4537630471 0.0176258087158203
10753.1267167185 -0.00539779663085938
10753.79967039 -0.000396251678466797
10754.4726240615 0.0512051582336426
10755.145577733 0.0185403823852539
10755.8185314045 0.0143246650695801
10756.491485076 0.0406522750854492
10757.1644387475 0.0249590873718262
10757.837392419 0.0095677375793457
10758.5103460905 -0.00422239303588867
10759.1832997619 0.0412235260009766
10759.8562534334 -0.0138983726501465
10760.5292071049 0.0180144309997559
10761.2021607764 0.00697231292724609
10761.8751144479 0.0402116775512695
10762.5480681194 -0.00253200531005859
10763.2210217909 0.028386116027832
10763.8939754624 0.0232901573181152
10764.5669291339 -0.00955343246459961
10765.2398828053 -0.00815153121948242
10765.9128364768 0.0299406051635742
10766.5857901483 0.0429997444152832
10767.2587438198 -0.0129280090332031
10767.9316974913 -0.0110349655151367
10768.6046511628 -0.0122227668762207
10769.2776048343 -0.0177674293518066
10769.9505585058 -0.0167160034179688
10770.6235121773 0.0124835968017578
10771.2964658487 0.0243844985961914
10771.9694195202 0.0171141624450684
10772.6423731917 0.0269360542297363
10773.3153268632 -0.00122976303100586
10773.9882805347 0.00841951370239258
10774.6612342062 0.0323710441589355
10775.3341878777 0.00771045684814453
10776.0071415492 0.0428833961486816
10776.6800952207 0.0184788703918457
10777.3530488921 0.00994443893432617
10778.0260025636 -0.00123691558837891
10778.6989562351 0.010406494140625
10779.3719099066 0.00589179992675781
10780.0448635781 0.02789306640625
10780.7178172496 -0.00317096710205078
10781.3907709211 0.0357475280761719
10782.0637245926 -0.00951957702636719
10782.7366782641 0.00789451599121094
10783.4096319355 0.0115151405334473
10784.082585607 0.0189347267150879
10784.7555392785 0.0319314002990723
10785.42849295 0.00627660751342773
10786.1014466215 0.0511384010314941
10786.774400293 0.0413446426391602
10787.4473539645 -0.00702333450317383
10788.120307636 0.0206856727600098
10788.7932613075 0.0295720100402832
10789.4662149789 0.0166802406311035
10790.1391686504 0.0256190299987793
10790.8121223219 0.0149188041687012
10791.4850759934 -0.00874042510986328
10792.1580296649 -0.028080940246582
10792.8309833364 0.0212569236755371
10793.5039370079 0.00339651107788086
10794.1768906794 0.0104718208312988
10794.8498443509 0.00681543350219727
10795.5227980223 0.00680112838745117
10796.1957516938 0.0180258750915527
10796.8687053653 -0.00870466232299805
10797.5416590368 0.00251960754394531
10798.2146127083 -0.014096736907959
10798.8875663798 0.00733518600463867
10799.5605200513 0.00166130065917969
10800.2334737228 -0.00139284133911133
10800.9064273942 -0.00703144073486328
10801.5793810657 -0.00193166732788086
10802.2523347372 -0.0210490226745605
10802.9252884087 -0.0475583076477051
10803.5982420802 0.0133471488952637
10804.2711957517 -0.00338077545166016
10804.9441494232 -0.0180730819702148
10805.6171030947 0.0217704772949219
10806.2900567662 -0.00614738464355469
10806.9630104376 -0.00308656692504883
10807.6359641091 0.0157737731933594
10808.3089177806 0.0315937995910645
10808.9818714521 -0.00384664535522461
10809.6548251236 0.0311651229858398
10810.3277787951 -0.017702579498291
10811.0007324666 -0.0346713066101074
10811.6736861381 -0.0119848251342773
10812.3466398096 0.00636386871337891
10813.019593481 0.0284452438354492
10813.6925471525 -0.0232195854187012
10814.365500824 -0.0165691375732422
10815.0384544955 -0.028998851776123
10815.711408167 -0.00159692764282227
10816.3843618385 -0.00248003005981445
10817.05731551 -0.00360631942749023
10817.7302691815 -0.0262641906738281
10818.403222853 -0.0302424430847168
10819.0761765244 -0.024085521697998
10819.7491301959 0.00239038467407227
10820.4220838674 0.0308513641357422
10821.0950375389 0.00101804733276367
10821.7679912104 0.0113039016723633
10822.4409448819 -0.00458765029907227
10823.1138985534 0.00265169143676758
10823.7868522249 -0.0233564376831055
10824.4598058964 -0.0336093902587891
10825.1327595678 0.000658035278320312
10825.8057132393 -0.00911188125610352
10826.4786669108 0.0291013717651367
10827.1516205823 0.0510015487670898
10827.8245742538 0.0114984512329102
10828.4975279253 0.00433444976806641
10829.1704815968 0.0318470001220703
10829.8434352683 0.0230803489685059
10830.5163889398 -0.0140118598937988
10831.1893426112 -0.045201301574707
10831.8622962827 0.0412802696228027
10832.5352499542 0.00708675384521484
10833.2082036257 0.0348410606384277
10833.8811572972 0.0549125671386719
10834.5541109687 0.0195622444152832
10835.2270646402 0.0167737007141113
10835.9000183117 0.0136270523071289
10836.5729719832 0.0161523818969727
10837.2459256546 0.0162830352783203
10837.9188793261 0.0100040435791016
10838.5918329976 0.0286259651184082
10839.2647866691 0.0124630928039551
10839.9377403406 -0.00338220596313477
10840.6106940121 0.0236907005310059
10841.2836476836 0.0181493759155273
10841.9566013551 0.020205020904541
10842.6295550266 -0.0174431800842285
10843.302508698 0.00908803939819336
10843.9754623695 0.00150012969970703
10844.648416041 -0.0196976661682129
10845.3213697125 -0.00998687744140625
10845.994323384 -0.0339541435241699
10846.6672770555 -0.00110435485839844
10847.340230727 0.00100231170654297
10848.0131843985 -0.0225353240966797
10848.68613807 -0.00290918350219727
10849.3590917414 -0.00122404098510742
10850.0320454129 -0.0302228927612305
10850.7049990844 0.00246858596801758
10851.3779527559 -5.86509704589844e-05
10852.0509064274 0.0280194282531738
10852.7238600989 0.0132055282592773
10853.3968137704 0.00738430023193359
10854.0697674419 -0.0121102333068848
10854.7427211133 -0.0330524444580078
10855.4156747848 -0.0139532089233398
10856.0886284563 -0.0148401260375977
10856.7615821278 -0.0194735527038574
10857.4345357993 -0.00249338150024414
10858.1074894708 -0.0283589363098145
10858.7804431423 -0.028897762298584
10859.4533968138 -0.00523805618286133
10860.1263504853 -0.0100970268249512
10860.7993041567 -0.013791561126709
10861.4722578282 -0.019554615020752
10862.1452114997 -0.0179781913757324
10862.8181651712 -0.00691652297973633
10863.4911188427 -0.0124826431274414
10864.1640725142 -0.0393123626708984
10864.8370261857 -0.0312838554382324
10865.5099798572 -0.0532131195068359
10866.1829335287 -0.0375156402587891
10866.8558872001 -0.027313232421875
10867.5288408716 -0.0389575958251953
10868.2017945431 0.000426769256591797
10868.8747482146 -0.0085301399230957
10869.5477018861 -0.0112051963806152
10870.2206555576 -0.0152616500854492
10870.8936092291 -0.0353541374206543
10871.5665629006 -0.0379958152770996
10872.2395165721 -0.0133099555969238
10872.9124702435 0.00882768630981445
10873.585423915 -0.00715827941894531
10874.2583775865 -0.0190391540527344
10874.931331258 -0.00489139556884766
10875.6042849295 0.00165271759033203
10876.277238601 -0.0402016639709473
10876.9501922725 -0.0227265357971191
10877.623145944 0.000496387481689453
10878.2960996155 -0.0276975631713867
10878.9690532869 0.000851631164550781
10879.6420069584 -0.0277047157287598
10880.3149606299 0.0215487480163574
10880.9879143014 0.0258646011352539
10881.6608679729 -0.0216050148010254
10882.3338216444 -0.00844955444335938
10883.0067753159 -0.0232696533203125
10883.6797289874 -0.0201659202575684
10884.3526826589 -0.00800704956054688
10885.0256363303 -0.0359940528869629
10885.6985900018 0.00832080841064453
10886.3715436733 0.00723981857299805
10887.0444973448 -0.00134468078613281
10887.7174510163 0.00626134872436523
10888.3904046878 0.0138049125671387
10889.0633583593 0.00221014022827148
10889.7363120308 0.00431632995605469
10890.4092657023 0.0203990936279297
10891.0822193737 0.0145111083984375
10891.7551730452 0.0107531547546387
10892.4281267167 -0.00907039642333984
10893.1010803882 0.00423336029052734
10893.7740340597 0.00183010101318359
10894.4469877312 0.0103073120117188
10895.1199414027 0.0254778861999512
10895.7928950742 -0.00831127166748047
10896.4658487457 0.00616598129272461
10897.1388024171 0.0173802375793457
10897.8117560886 0.0005340576171875
10898.4847097601 -0.0220837593078613
10899.1576634316 0.00858545303344727
10899.8306171031 -0.0332913398742676
10900.5035707746 -0.00613784790039062
10901.1765244461 0.00461912155151367
10901.8494781176 -0.0290393829345703
10902.522431789 0.00669479370117188
10903.1953854605 -0.00858306884765625
10903.868339132 0.0100970268249512
10904.5412928035 0.00270509719848633
10905.214246475 0.000275135040283203
10905.8872001465 -0.00646018981933594
10906.560153818 0.0202975273132324
10907.2331074895 0.0158324241638184
10907.906061161 0.000529766082763672
10908.5790148324 0.00770139694213867
10909.2519685039 -0.0048060417175293
10909.9249221754 -0.0184078216552734
10910.5978758469 -0.00566244125366211
10911.2708295184 0.00763225555419922
10911.9437831899 -0.00638341903686523
10912.6167368614 -0.0315079689025879
10913.2896905329 -0.000590801239013672
10913.9626442044 0.0291590690612793
10914.6355978758 -0.0229501724243164
10915.3085515473 -0.0151958465576172
10915.9815052188 -0.000930309295654297
10916.6544588903 -0.0211730003356934
10917.3274125618 -0.0196547508239746
10918.0003662333 -0.00556230545043945
10918.6733199048 -0.0104279518127441
10919.3462735763 0.011293888092041
10920.0192272478 0.00386142730712891
10920.6921809192 -0.0219545364379883
10921.3651345907 -0.0272974967956543
10922.0380882622 -0.00433778762817383
10922.7110419337 -0.00677013397216797
10923.3839956052 -0.0244607925415039
10924.0569492767 0.000617027282714844
10924.7299029482 0.00416231155395508
10925.4028566197 -0.00149869918823242
10926.0758102912 -0.039731502532959
10926.7487639626 -0.0199565887451172
10927.4217176341 0.0145630836486816
10928.0946713056 0.0336642265319824
10928.7676249771 0.00857734680175781
10929.4405786486 0.0393357276916504
10930.1135323201 0.0158653259277344
10930.7864859916 0.020409107208252
10931.4594396631 0.0301718711853027
10932.1323933346 0.0026092529296875
10932.805347006 0.0197935104370117
10933.4783006775 0.00908756256103516
10934.151254349 0.0209994316101074
10934.8242080205 0.00296735763549805
10935.497161692 0.0420870780944824
10936.1701153635 0.025540828704834
10936.843069035 -0.00102043151855469
10937.5160227065 0.0333824157714844
10938.188976378 0.0106420516967773
10938.8619300494 0.0154910087585449
10939.5348837209 -0.0206341743469238
10940.2078373924 -0.033421516418457
10940.8807910639 -0.00934267044067383
10941.5537447354 -0.0115413665771484
10942.2266984069 -0.033635139465332
10942.8996520784 -0.012932300567627
10943.5726057499 0.0263705253601074
10944.2455594214 0.0112242698669434
10944.9185130928 -0.00422525405883789
10945.5914667643 -0.0315546989440918
10946.2644204358 -0.00816726684570312
10946.9373741073 -0.0193395614624023
10947.6103277788 -0.0187873840332031
10948.2832814503 -0.0239763259887695
10948.9562351218 -0.0374021530151367
10949.6291887933 -0.0174612998962402
10950.3021424648 -0.0117778778076172
10950.9750961362 0.0184116363525391
10951.6480498077 -0.0128884315490723
10952.3210034792 -0.00119161605834961
10952.9939571507 -0.0154685974121094
10953.6669108222 -0.00164890289306641
10954.3398644937 0.0307784080505371
10955.0128181652 0.00466728210449219
10955.6857718367 0.00138092041015625
10956.3587255081 0.00238370895385742
10957.0316791796 0.0176858901977539
10957.7046328511 0.00937843322753906
10958.3775865226 0.0199551582336426
10959.0505401941 0.0314908027648926
10959.7234938656 -0.0204715728759766
10960.3964475371 -0.0148792266845703
10961.0694012086 0.0296273231506348
10961.7423548801 0.00156593322753906
10962.4153085515 0.0385198593139648
10963.088262223 0.00629997253417969
10963.7612158945 0.0182075500488281
10964.434169566 0.00933694839477539
10965.1071232375 0.00708293914794922
10965.780076909 -0.0257406234741211
10966.4530305805 0.0238957405090332
10967.125984252 -0.00358200073242188
10967.7989379235 -0.00496768951416016
10968.4718915949 -0.0127506256103516
10969.1448452664 0.0207324028015137
10969.8177989379 0.0128626823425293
10970.4907526094 -0.0121030807495117
10971.1637062809 0.00195503234863281
10971.8366599524 0.00115966796875
10972.5096136239 -0.000195980072021484
10973.1825672954 0.00401020050048828
10973.8555209669 0.00370121002197266
10974.5284746383 0.000521659851074219
10975.2014283098 -0.0108218193054199
10975.8743819813 0.00423240661621094
10976.5473356528 0.00670051574707031
10977.2202893243 0.00361490249633789
10977.8932429958 -0.0188026428222656
10978.5661966673 -0.0203204154968262
10979.2391503388 -0.00762319564819336
10979.9121040103 0.0216946601867676
10980.5850576817 0.0155792236328125
10981.2580113532 0.017481803894043
10981.9309650247 -0.00387430191040039
10982.6039186962 -0.0167112350463867
10983.2768723677 -0.0221734046936035
10983.9498260392 0.00999593734741211
10984.6227797107 -0.00414896011352539
10985.2957333822 -0.00388383865356445
10985.9686870537 -0.00739765167236328
10986.6416407251 0.00192499160766602
10987.3145943966 -0.0189051628112793
10987.9875480681 -0.035120964050293
10988.6605017396 0.000579833984375
10989.3334554111 -0.023984432220459
10990.0064090826 -0.00885581970214844
10990.6793627541 -0.0101847648620605
10991.3523164256 -0.00695991516113281
10992.0252700971 -0.00561237335205078
10992.6982237685 0.00668239593505859
10993.37117744 -0.00582361221313477
10994.0441311115 0.011723518371582
10994.717084783 0.00181674957275391
10995.3900384545 0.014979362487793
10996.062992126 -0.0157146453857422
10996.7359457975 -0.00258827209472656
10997.408899469 0.0320801734924316
10998.0818531404 0.00516605377197266
10998.7548068119 -0.0311160087585449
10999.4277604834 -0.0184845924377441
11000.1007141549 0.0218329429626465
11000.7736678264 0.0233049392700195
11001.4466214979 0.0235762596130371
11002.1195751694 0.0278353691101074
11002.7925288409 0.0112380981445312
11003.4654825124 -0.0107860565185547
11004.1384361838 0.0092620849609375
11004.8113898553 -0.0248351097106934
11005.4843435268 -0.00584602355957031
11006.1572971983 -0.00195980072021484
11006.8302508698 0.00319194793701172
11007.5032045413 -0.0348315238952637
11008.1761582128 0.00817584991455078
11008.8491118843 -0.00802516937255859
11009.5220655558 -0.00492334365844727
11010.1950192272 -0.0280947685241699
11010.8679728987 0.0135064125061035
11011.5409265702 0.00441789627075195
11012.2138802417 -0.0323028564453125
11012.8868339132 -0.013521671295166
11013.5597875847 0.0107636451721191
11014.2327412562 0.0313587188720703
11014.9056949277 -0.0409507751464844
11015.5786485992 -0.0538287162780762
11016.2516022706 -0.0131478309631348
11016.9245559421 -0.0405535697937012
11017.5975096136 -0.0256505012512207
11018.2704632851 -0.0829195976257324
11018.9434169566 -0.0280952453613281
11019.6163706281 -0.0400042533874512
11020.2893242996 -0.0299735069274902
11020.9622779711 -0.0795531272888184
11021.6352316426 -0.0620098114013672
11022.308185314 -0.116372108459473
11022.9811389855 -0.147622108459473
11023.654092657 -0.244815826416016
11024.3270463285 -0.375050067901611
11025 -0.689148426055908
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_H_ljspeech_full_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech full-band-melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.177765202522278, ymax=0.299382519721985,
ytick style={color=black},
%ymode=log,
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0277981758117676
0.672953671488738 0.011878490447998
1.34590734297748 0.00839519500732422
2.01886101446622 0.0405101776123047
2.69181468595495 0.0387489795684814
3.36476835744369 0.0178420543670654
4.03772202893243 0.0238704681396484
4.71067570042117 0.0302629470825195
5.38362937190991 0.0379273891448975
6.05658304339864 0.044299840927124
6.72953671488738 0.0486974716186523
7.40249038637612 0.0152432918548584
8.07544405786486 0.029062032699585
8.7483977293536 0.0184504985809326
9.42135140084234 0.0159828662872314
10.0943050723311 0.00838994979858398
10.7672587438198 0.0175912380218506
11.4402124153086 0.035226583480835
12.1131660867973 0.0193448066711426
12.786119758286 0.00530242919921875
13.4590734297748 0.0215909481048584
14.1320271012635 0.0455818176269531
14.8049807727522 0.0171604156494141
15.477934444241 0.019207239151001
16.1508881157297 0.057964563369751
16.8238417872185 0.0474352836608887
17.4967954587072 0.0356688499450684
18.1697491301959 0.0174007415771484
18.8427028016847 0.031104564666748
19.5156564731734 -0.0032191276550293
20.1886101446621 0.0288276672363281
20.8615638161509 0.0105876922607422
21.5345174876396 0.00653266906738281
22.2074711591284 0.0183572769165039
22.8804248306171 0.0372302532196045
23.5533785021058 0.0198612213134766
24.2263321735946 -0.00333666801452637
24.8992858450833 0.0200753211975098
25.5722395165721 0.0332958698272705
26.2451931880608 0.0414650440216064
26.9181468595495 0.035524845123291
27.5911005310383 0.0346822738647461
28.264054202527 0.0311768054962158
28.9370078740157 0.0398304462432861
29.6099615455045 0.00390315055847168
30.2829152169932 0.032559871673584
30.955868888482 -0.0190322399139404
31.6288225599707 0.00389647483825684
32.3017762314594 0.0308892726898193
32.9747299029482 0.0272915363311768
33.6476835744369 0.03822922706604
34.3206372459257 -0.00523090362548828
34.9935909174144 0.0183119773864746
35.6665445889031 0.0192863941192627
36.3394982603919 0.0143756866455078
37.0124519318806 0.0500657558441162
37.6854056033693 0.0296072959899902
38.3583592748581 -0.00280642509460449
39.0313129463468 0.00558614730834961
39.7042666178356 0.0334324836730957
40.3772202893243 0.0307409763336182
41.050173960813 0.0115358829498291
41.7231276323018 0.00941562652587891
42.3960813037905 -0.00693297386169434
43.0690349752793 0.027104377746582
43.741988646768 0.0581557750701904
44.4149423182567 0.0585403442382812
45.0878959897455 0.079789400100708
45.7608496612342 0.0306189060211182
46.4338033327229 0.0259842872619629
47.1067570042117 0.0304934978485107
47.7797106757004 0.0310709476470947
48.4526643471892 0.0202775001525879
49.1256180186779 0.051455020904541
49.7985716901666 0.0439879894256592
50.4715253616554 0.0160069465637207
51.1444790331441 0.00970077514648438
51.8174327046329 -0.0101404190063477
52.4903863761216 0.0210475921630859
53.1633400476103 0.0232784748077393
53.8362937190991 0.0097198486328125
54.5092473905878 0.0315496921539307
55.1822010620765 0.0220291614532471
55.8551547335653 0.00450348854064941
56.528108405054 0.0380005836486816
57.2010620765428 0.0567612648010254
57.8740157480315 -0.00528073310852051
58.5469694195202 0.0118906497955322
59.219923091009 0.0412898063659668
59.8928767624977 0.0302712917327881
60.5658304339864 0.0336956977844238
61.2387841054752 0.01694655418396
61.9117377769639 0.052818775177002
62.5846914484527 -0.0025169849395752
63.2576451199414 0.0239789485931396
63.9305987914301 0.00531649589538574
64.6035524629189 0.0325160026550293
65.2765061344076 0.0301954746246338
65.9494598058964 0.0500376224517822
66.6224134773851 0.0101683139801025
67.2953671488738 0.0021674633026123
67.9683208203626 -0.0109078884124756
68.6412744918513 0.0353477001190186
69.31422816334 -0.000581741333007812
69.9871818348288 0.0214385986328125
70.6601355063175 0.0142440795898438
71.3330891778063 0.0245308876037598
72.006042849295 0.028611421585083
72.6789965207837 0.018805980682373
73.3519501922725 0.044058084487915
74.0249038637612 -0.000153541564941406
74.69785753525 0.0105602741241455
75.3708112067387 0.0311934947967529
76.0437648782274 0.0434987545013428
76.7167185497162 0.0117282867431641
77.3896722212049 0.00114870071411133
78.0626258926936 0.0142278671264648
78.7355795641824 0.0184497833251953
79.4085332356711 -0.00356245040893555
80.0814869071599 0.00485491752624512
80.7544405786486 0.0171205997467041
81.4273942501373 0.0451641082763672
82.1003479216261 0.0212438106536865
82.7733015931148 0.05184006690979
83.4462552646036 0.0208981037139893
84.1192089360923 0.0160300731658936
84.792162607581 0.0315985679626465
85.4651162790698 0.00933480262756348
86.1380699505585 -0.0011603832244873
86.8110236220472 0.00396609306335449
87.483977293536 0.010357141494751
88.1569309650247 0.0105752944946289
88.8298846365135 0.0182704925537109
89.5028383080022 0.0103716850280762
90.1757919794909 0.0335402488708496
90.8487456509797 0.0281615257263184
91.5216993224684 0.0219354629516602
92.1946529939571 0.025705099105835
92.8676066654459 0.011455774307251
93.5405603369346 0.02315354347229
94.2135140084234 0.0330233573913574
94.8864676799121 0.029019832611084
95.5594213514008 -0.00290107727050781
96.2323750228896 0.0319981575012207
96.9053286943783 0.0339210033416748
97.5782823658671 0.0187790393829346
98.2512360373558 0.0238344669342041
98.9241897088445 0.0214879512786865
99.5971433803333 -0.00649642944335938
100.270097051822 0.0368139743804932
100.943050723311 0.0248246192932129
101.616004394799 0.0346395969390869
102.288958066288 0.0111699104309082
102.961911737777 0.0725555419921875
103.634865409266 0.0304601192474365
104.307819080754 0.0330610275268555
104.980772752243 0.00734257698059082
105.653726423732 0.00907659530639648
106.326680095221 0.0270984172821045
106.999633766709 0.0112192630767822
107.672587438198 0.0411596298217773
108.345541109687 0.0173408985137939
109.018494781176 0.0319955348968506
109.691448452664 0.0264065265655518
110.364402124153 -0.0135776996612549
111.037355795642 0.0156490802764893
111.710309467131 0.0154078006744385
112.383263138619 0.0197014808654785
113.056216810108 0.0399620532989502
113.729170481597 0.012000560760498
114.402124153086 0.029616117477417
115.075077824574 0.0489704608917236
115.748031496063 0.015913724899292
116.420985167552 0.0353031158447266
117.09393883904 0.0168154239654541
117.766892510529 0.00040125846862793
118.439846182018 0.012249231338501
119.112799853507 0.0218079090118408
119.785753524995 0.0278751850128174
120.458707196484 -0.00164222717285156
121.131660867973 -0.00275158882141113
121.804614539462 0.0120854377746582
122.47756821095 -0.00209569931030273
123.150521882439 0.0265419483184814
123.823475553928 0.0383245944976807
124.496429225417 0.0243427753448486
125.169382896905 0.053142786026001
125.842336568394 0.0377993583679199
126.515290239883 0.039400577545166
127.188243911372 0.0404384136199951
127.86119758286 0.0510029792785645
128.534151254349 0.0729081630706787
129.207104925838 0.0617074966430664
129.880058597326 0.0482664108276367
130.553012268815 0.0238819122314453
131.225965940304 0.0508894920349121
131.898919611793 0.0303399562835693
132.571873283281 0.0109658241271973
133.24482695477 0.0519943237304688
133.917780626259 0.0197315216064453
134.590734297748 0.0457618236541748
135.263687969236 0.05745530128479
135.936641640725 0.0217723846435547
136.609595312214 0.0156552791595459
137.282548983703 0.0525434017181396
137.955502655191 0.0438554286956787
138.62845632668 0.0246224403381348
139.301409998169 0.0354063510894775
139.974363669658 0.00291991233825684
140.647317341146 0.0308067798614502
141.320271012635 0.0381405353546143
141.993224684124 0.0436933040618896
142.666178355613 0.00276088714599609
143.339132027101 -0.000198125839233398
144.01208569859 0.0204720497131348
144.685039370079 -0.00505733489990234
145.357993041567 0.042550802230835
146.030946713056 0.0364515781402588
146.703900384545 0.0268018245697021
147.376854056034 0.0449864864349365
148.049807727522 0.0304527282714844
148.722761399011 0.0327150821685791
149.3957150705 0.0194642543792725
150.068668741989 0.00971603393554688
150.741622413477 -0.00687909126281738
151.414576084966 -0.0084688663482666
152.087529756455 0.0221877098083496
152.760483427944 0.0277342796325684
153.433437099432 0.0381031036376953
154.106390770921 0.0252950191497803
154.77934444241 0.022895336151123
155.452298113899 0.0114607810974121
156.125251785387 0.0121254920959473
156.798205456876 0.00219917297363281
157.471159128365 0.0141773223876953
158.144112799854 0.042344331741333
158.817066471342 -0.0071723461151123
159.490020142831 0.0271549224853516
160.16297381432 -0.00182962417602539
160.835927485808 -0.0191128253936768
161.508881157297 0.00302457809448242
162.181834828786 0.0193426609039307
162.854788500275 0.02103590965271
163.527742171763 0.0172908306121826
164.200695843252 -0.0158078670501709
164.873649514741 0.0263187885284424
165.54660318623 0.028456449508667
166.219556857718 0.0175204277038574
166.892510529207 0.0037529468536377
167.565464200696 0.00794553756713867
168.238417872185 0.0144155025482178
168.911371543673 0.0106334686279297
169.584325215162 0.0058753490447998
170.257278886651 0.00151658058166504
170.93023255814 0.0182602405548096
171.603186229628 0.00523662567138672
172.276139901117 0.0237777233123779
172.949093572606 0.0139205455780029
173.622047244094 0.0146839618682861
174.295000915583 0.0158951282501221
174.967954587072 -0.00442934036254883
175.640908258561 0.0149538516998291
176.313861930049 0.0199425220489502
176.986815601538 -0.00729131698608398
177.659769273027 0.016014575958252
178.332722944516 0.0252224206924438
179.005676616004 0.0350759029388428
179.678630287493 0.00499296188354492
180.351583958982 0.0390961170196533
181.024537630471 -0.0139212608337402
181.697491301959 0.00207793712615967
182.370444973448 0.0117913484573364
183.043398644937 0.00414192676544189
183.716352316426 0.0193734169006348
184.389305987914 0.000843286514282227
185.062259659403 0.00858926773071289
185.735213330892 0.0171518325805664
186.408167002381 0.0193424224853516
187.081120673869 0.0260583162307739
187.754074345358 0.0380523204803467
188.427028016847 0.0407650470733643
189.099981688335 0.0345536470413208
189.772935359824 0.0529801845550537
190.445889031313 0.0195609331130981
191.118842702802 0.00321149826049805
191.79179637429 0.00450384616851807
192.464750045779 0.0214749574661255
193.137703717268 0.0176496505737305
193.810657388757 0.0197427272796631
194.483611060245 -0.0074460506439209
195.156564731734 0.0242011547088623
195.829518403223 0.00593101978302002
196.502472074712 0.000719785690307617
197.1754257462 0.0188547372817993
197.848379417689 0.0293798446655273
198.521333089178 0.0473695993423462
199.194286760667 0.0263288021087646
199.867240432155 0.0345556735992432
200.540194103644 0.0213857889175415
201.213147775133 0.0551379919052124
201.886101446621 0.000398397445678711
202.55905511811 0.0130206346511841
203.232008789599 0.00358414649963379
203.904962461088 0.0187751054763794
204.577916132576 0.017765998840332
205.250869804065 0.0257549285888672
205.923823475554 0.0459492206573486
206.596777147043 0.00483071804046631
207.269730818531 0.03904128074646
207.94268449002 0.0322961807250977
208.615638161509 0.00480830669403076
209.288591832998 0.0395780801773071
209.961545504486 0.0288832187652588
210.634499175975 0.041672945022583
211.307452847464 0.0200653076171875
211.980406518953 0.0301545858383179
212.653360190441 0.0443967580795288
213.32631386193 0.0140458345413208
213.999267533419 0.0028538703918457
214.672221204908 -0.0100275278091431
215.345174876396 0.0353540182113647
216.018128547885 0.0295741558074951
216.691082219374 0.0365805625915527
217.364035890862 0.0737900733947754
218.036989562351 0.00400316715240479
218.70994323384 -0.00287735462188721
219.382896905329 0.0231668949127197
220.055850576817 0.0143197774887085
220.728804248306 0.0336475372314453
221.401757919795 0.0432676076889038
222.074711591284 0.0358964204788208
222.747665262772 0.00858473777770996
223.420618934261 0.0104838609695435
224.09357260575 0.00253069400787354
224.766526277239 0.0161979198455811
225.439479948727 0.0136101245880127
226.112433620216 0.0390100479125977
226.785387291705 0.0389790534973145
227.458340963194 0.0292719602584839
228.131294634682 -0.000373005867004395
228.804248306171 0.0553048849105835
229.47720197766 0.0340151786804199
230.150155649149 0.000770688056945801
230.823109320637 -0.0110194683074951
231.496062992126 0.0383387804031372
232.169016663615 0.0348844528198242
232.841970335103 0.0216453075408936
233.514924006592 0.0198229551315308
234.187877678081 0.0551397800445557
234.86083134957 0.011300802230835
235.533785021058 -0.000816941261291504
236.206738692547 -0.00287723541259766
236.879692364036 0.0277954339981079
237.552646035525 0.00515389442443848
238.225599707013 0.0211241245269775
238.898553378502 0.0117985010147095
239.571507049991 0.0252009630203247
240.24446072148 -0.0054938793182373
240.917414392968 0.0226705074310303
241.590368064457 0.0167447328567505
242.263321735946 0.0189337730407715
242.936275407435 0.00882041454315186
243.609229078923 0.0256667137145996
244.282182750412 0.0305981636047363
244.955136421901 0.0230765342712402
245.628090093389 0.0522351264953613
246.301043764878 -0.0102593898773193
246.973997436367 0.0106109380722046
247.646951107856 0.0221961736679077
248.319904779344 0.0361531972885132
248.992858450833 0.0108393430709839
249.665812122322 0.0211085081100464
250.338765793811 -0.0174179077148438
251.011719465299 0.0129947662353516
251.684673136788 -0.00387430191040039
252.357626808277 0.0116089582443237
253.030580479766 0.0237119197845459
253.703534151254 0.0343843698501587
254.376487822743 0.00966501235961914
255.049441494232 0.0244851112365723
255.722395165721 0.0063854455947876
256.395348837209 -0.0096433162689209
257.068302508698 0.0159369707107544
257.741256180187 -0.0185052156448364
258.414209851676 -0.0161460638046265
259.087163523164 -0.0116454362869263
259.760117194653 -0.0028541088104248
260.433070866142 0.0267248153686523
261.10602453763 0.00530076026916504
261.778978209119 0.0161094665527344
262.451931880608 -0.000971794128417969
263.124885552097 0.03590989112854
263.797839223585 0.051838755607605
264.470792895074 0.0317836999893188
265.143746566563 0.0114256143569946
265.816700238052 0.0325853824615479
266.48965390954 0.0347739458084106
267.162607581029 0.0178725719451904
267.835561252518 0.00122678279876709
268.508514924007 0.00970578193664551
269.181468595495 0.0355793237686157
269.854422266984 0.0125272274017334
270.527375938473 0.0517542362213135
271.200329609962 0.0452362298965454
271.87328328145 0.00881624221801758
272.546236952939 0.0325703620910645
273.219190624428 0.0137026309967041
273.892144295916 0.0345104932785034
274.565097967405 0.0247235298156738
275.238051638894 0.0745323896408081
275.911005310383 0.0170975923538208
276.583958981871 0.0201605558395386
277.25691265336 -0.0143578052520752
277.929866324849 -0.00127589702606201
278.602819996338 0.0266053676605225
279.275773667826 0.0581015348434448
279.948727339315 0.033361554145813
280.621681010804 0.00848174095153809
281.294634682293 0.0237135887145996
281.967588353781 0.0279744863510132
282.64054202527 0.0186375379562378
283.313495696759 0.0165233612060547
283.986449368248 0.00386416912078857
284.659403039736 0.0299829244613647
285.332356711225 0.0151594877243042
286.005310382714 0.04213547706604
286.678264054203 0.0619689226150513
287.351217725691 0.0289021730422974
288.02417139718 0.0500003099441528
288.697125068669 0.00296187400817871
289.370078740157 -0.0179450511932373
290.043032411646 0.00758886337280273
290.715986083135 0.0337845087051392
291.388939754624 0.0243189334869385
292.061893426112 0.0532829761505127
292.734847097601 0.015119194984436
293.40780076909 0.00308084487915039
294.080754440579 0.00998580455780029
294.753708112067 0.0147655010223389
295.426661783556 0.0129129886627197
296.099615455045 0.0356848239898682
296.772569126534 0.0144244432449341
297.445522798022 0.024641752243042
298.118476469511 0.00496077537536621
298.791430141 0.0429819822311401
299.464383812489 0.0207282304763794
300.137337483977 0.0252828598022461
300.810291155466 0.0282901525497437
301.483244826955 0.0419812202453613
302.156198498443 0.0286339521408081
302.829152169932 0.0468602180480957
303.502105841421 0.0334922075271606
304.17505951291 0.0184273719787598
304.848013184398 0.00335001945495605
305.520966855887 -0.00325679779052734
306.193920527376 0.0269031524658203
306.866874198865 -0.00398492813110352
307.539827870353 0.0351380109786987
308.212781541842 0.0506937503814697
308.885735213331 0.0168370008468628
309.55868888482 0.0304512977600098
310.231642556308 0.00995326042175293
310.904596227797 0.0372031927108765
311.577549899286 0.00300383567810059
312.250503570775 0.0236132144927979
312.923457242263 0.0430265665054321
313.596410913752 0.03334641456604
314.269364585241 0.0394442081451416
314.94231825673 0.0260895490646362
315.615271928218 0.0388211011886597
316.288225599707 0.0439800024032593
316.961179271196 0.022344708442688
317.634132942684 0.0347273349761963
318.307086614173 0.0576423406600952
318.980040285662 0.0103541612625122
319.652993957151 0.029874324798584
320.325947628639 0.0491646528244019
320.998901300128 0.0277873277664185
321.671854971617 0.0355532169342041
322.344808643106 0.0316532850265503
323.017762314594 0.0228543281555176
323.690715986083 0.0319263935089111
324.363669657572 0.0297955274581909
325.036623329061 0.0114474296569824
325.709577000549 0.0055999755859375
326.382530672038 0.0451095104217529
327.055484343527 0.0277560949325562
327.728438015016 0.0519596338272095
328.401391686504 0.0328171253204346
329.074345357993 0.040913462638855
329.747299029482 0.0359996557235718
330.42025270097 0.00146973133087158
331.093206372459 0.0177057981491089
331.766160043948 0.0388451814651489
332.439113715437 0.0486059188842773
333.112067386925 0.0277814865112305
333.785021058414 0.0213708877563477
334.457974729903 0.0312730073928833
335.130928401392 0.0362178087234497
335.80388207288 0.0381700992584229
336.476835744369 0.0191506147384644
337.149789415858 0.0520541667938232
337.822743087347 0.0318727493286133
338.495696758835 0.0275981426239014
339.168650430324 0.0322878360748291
339.841604101813 0.0251283645629883
340.514557773302 0.0235521793365479
341.18751144479 0.0379873514175415
341.860465116279 0.00184464454650879
342.533418787768 0.0223571062088013
343.206372459257 0.00589263439178467
343.879326130745 0.0011674165725708
344.552279802234 0.0251985788345337
345.225233473723 0.0164415836334229
345.898187145211 0.0247906446456909
346.5711408167 0.0337091684341431
347.244094488189 0.0181891918182373
347.917048159678 0.0163602828979492
348.590001831166 0.0305023193359375
349.262955502655 0.0330958366394043
349.935909174144 0.0563743114471436
350.608862845633 0.0391252040863037
351.281816517121 0.0495622158050537
351.95477018861 0.0409331321716309
352.627723860099 0.0410503149032593
353.300677531588 0.0472023487091064
353.973631203076 0.0451381206512451
354.646584874565 0.0238821506500244
355.319538546054 0.0293331146240234
355.992492217543 0.0272034406661987
356.665445889031 0.0338525772094727
357.33839956052 0.0096966028213501
358.011353232009 0.00203442573547363
358.684306903498 0.0463571548461914
359.357260574986 0.0638141632080078
360.030214246475 0.0497310161590576
360.703167917964 0.0198928117752075
361.376121589452 -0.000710487365722656
362.049075260941 0.0138731002807617
362.72202893243 0.0296316146850586
363.394982603919 0.0385401248931885
364.067936275407 0.0517321825027466
364.740889946896 0.0418050289154053
365.413843618385 0.0268484354019165
366.086797289874 0.0251085758209229
366.759750961362 0.0310066938400269
367.432704632851 0.028333306312561
368.10565830434 0.0378473997116089
368.778611975829 0.0161993503570557
369.451565647317 0.0428605079650879
370.124519318806 0.0463016033172607
370.797472990295 0.0226960182189941
371.470426661784 0.0390417575836182
372.143380333272 0.0169060230255127
372.816334004761 0.0491645336151123
373.48928767625 0.0228111743927002
374.162241347738 0.0331102609634399
374.835195019227 0.0389417409896851
375.508148690716 0.0311353206634521
376.181102362205 0.0287338495254517
376.854056033693 0.0406339168548584
377.527009705182 0.024507999420166
378.199963376671 0.0279769897460938
378.87291704816 0.0284578800201416
379.545870719648 0.0140634775161743
380.218824391137 0.000876307487487793
380.891778062626 0.0148043632507324
381.564731734115 0.0134191513061523
382.237685405603 0.0373166799545288
382.910639077092 0.0394282341003418
383.583592748581 0.0364663600921631
384.25654642007 0.0164163112640381
384.929500091558 0.0245206356048584
385.602453763047 0.047698974609375
386.275407434536 0.0290137529373169
386.948361106025 0.0337581634521484
387.621314777513 0.0153158903121948
388.294268449002 0.0478882789611816
388.967222120491 0.0100164413452148
389.640175791979 0.0157932043075562
390.313129463468 -0.000586152076721191
390.986083134957 0.00776052474975586
391.659036806446 0.00728237628936768
392.331990477934 -0.00262296199798584
393.004944149423 0.00560593605041504
393.677897820912 0.0356622934341431
394.350851492401 0.0527423620223999
395.023805163889 0.0297808647155762
395.696758835378 0.0346935987472534
396.369712506867 -0.000730395317077637
397.042666178356 0.00940299034118652
397.715619849844 0.0297782421112061
398.388573521333 0.0248231887817383
399.061527192822 -0.00508463382720947
399.734480864311 0.0224299430847168
400.407434535799 -0.00139927864074707
401.080388207288 0.0337247848510742
401.753341878777 0.0296242237091064
402.426295550265 0.0314481258392334
403.099249221754 -0.00750982761383057
403.772202893243 0.0256177186965942
404.445156564732 0.0479872226715088
405.11811023622 0.0269376039505005
405.791063907709 0.0426808595657349
406.464017579198 0.0126919746398926
407.136971250687 0.0195502042770386
407.809924922175 0.00717628002166748
408.482878593664 0.0362186431884766
409.155832265153 0.03365159034729
409.828785936642 0.0353420972824097
410.50173960813 0.0186425447463989
411.174693279619 0.020899772644043
411.847646951108 0.00626897811889648
412.520600622597 -0.0066150426864624
413.193554294085 0.0300848484039307
413.866507965574 0.0263227224349976
414.539461637063 0.0344702005386353
415.212415308552 0.0277116298675537
415.88536898004 0.00650870800018311
416.558322651529 0.0272072553634644
417.231276323018 -0.0103011131286621
417.904229994506 0.0265953540802002
418.577183665995 0.015955924987793
419.250137337484 0.0325700044631958
419.923091008973 0.034954309463501
420.596044680461 0.00517904758453369
421.26899835195 0.0189477205276489
421.941952023439 -0.00270795822143555
422.614905694928 0.0399211645126343
423.287859366416 0.00137317180633545
423.960813037905 0.0437039136886597
424.633766709394 0.0414592027664185
425.306720380883 0.0532782077789307
425.979674052371 0.0299433469772339
426.65262772386 0.0172566175460815
427.325581395349 0.0355104207992554
427.998535066838 0.0300664901733398
428.671488738326 0.024910569190979
429.344442409815 0.0274481773376465
430.017396081304 0.0154117345809937
430.690349752792 -0.00205755233764648
431.363303424281 -0.00584781169891357
432.03625709577 0.0225261449813843
432.709210767259 -0.00473129749298096
433.382164438747 0.0228791236877441
434.055118110236 0.00784695148468018
434.728071781725 0.0302622318267822
435.401025453214 0.0313293933868408
436.073979124702 0.0161473751068115
436.746932796191 0.0269360542297363
437.41988646768 0.0152329206466675
438.092840139169 0.0103206634521484
438.765793810657 0.0292413234710693
439.438747482146 0.0458776950836182
440.111701153635 0.00834965705871582
440.784654825124 0.024861216545105
441.457608496612 0.0086510181427002
442.130562168101 0.0293411016464233
442.80351583959 0.0282135009765625
443.476469511079 -0.00168418884277344
444.149423182567 0.0103868246078491
444.822376854056 0.0184612274169922
445.495330525545 -0.0251693725585938
446.168284197033 0.00525891780853271
446.841237868522 0.0222127437591553
447.514191540011 0.0296852588653564
448.1871452115 0.0164005756378174
448.860098882988 0.0248188972473145
449.533052554477 0.0571255683898926
450.206006225966 0.000325202941894531
450.878959897455 -0.012962818145752
451.551913568943 0.0157874822616577
452.224867240432 0.0154050588607788
452.897820911921 -0.0125249624252319
453.57077458341 0.00899732112884521
454.243728254898 0.0133986473083496
454.916681926387 0.0258356332778931
455.589635597876 0.022118091583252
456.262589269365 0.0330705642700195
456.935542940853 -0.0179406404495239
457.608496612342 0.0335253477096558
458.281450283831 0.00555157661437988
458.95440395532 0.0195623636245728
459.627357626808 0.0395046472549438
460.300311298297 0.00303876399993896
460.973264969786 0.031437873840332
461.646218641274 0.0258748531341553
462.319172312763 0.0158625841140747
462.992125984252 0.0206325054168701
463.665079655741 0.0410522222518921
464.338033327229 0.0235953330993652
465.010986998718 0.0294778347015381
465.683940670207 0.0585482120513916
466.356894341696 0.0283403396606445
467.029848013184 0.0145499706268311
467.702801684673 0.0206239223480225
468.375755356162 0.0260384082794189
469.048709027651 0.0278241634368896
469.721662699139 0.0194286108016968
470.394616370628 0.0234870910644531
471.067570042117 0.0260119438171387
471.740523713606 0.0347280502319336
472.413477385094 0.0176188945770264
473.086431056583 0.0546156167984009
473.759384728072 0.0484035015106201
474.43233839956 -0.00488722324371338
475.105292071049 0.0300533771514893
475.778245742538 0.0144566297531128
476.451199414027 0.00413382053375244
477.124153085515 0.0196360349655151
477.797106757004 0.0218816995620728
478.470060428493 0.0225586891174316
479.143014099982 0.106945157051086
479.81596777147 0.0372737646102905
480.488921442959 0.0435535907745361
481.161875114448 0.0248870849609375
481.834828785937 0.0425542593002319
482.507782457425 0.034753680229187
483.180736128914 0.0531893968582153
483.853689800403 0.041542649269104
484.526643471892 0.0350908041000366
485.19959714338 0.0619512796401978
485.872550814869 0.0232938528060913
486.545504486358 0.00577771663665771
487.218458157847 0.0296413898468018
487.891411829335 0.0203273296356201
488.564365500824 0.015779972076416
489.237319172313 0.0480343103408813
489.910272843801 0.0309863090515137
490.58322651529 0.00750720500946045
491.256180186779 0.0269656181335449
491.929133858268 0.043940544128418
492.602087529756 0.0481438636779785
493.275041201245 0.0150803327560425
493.947994872734 0.00914180278778076
494.620948544223 0.011755108833313
495.293902215711 0.0193209648132324
495.9668558872 -0.00286233425140381
496.639809558689 0.00275278091430664
497.312763230178 -0.0190826654434204
497.985716901666 0.0139718055725098
498.658670573155 0.0256956815719604
499.331624244644 0.0646183490753174
500.004577916133 0.0179669857025146
500.677531587621 0.0350911617279053
501.35048525911 0.00676476955413818
502.023438930599 0.035120964050293
502.696392602087 0.0321825742721558
503.369346273576 0.0336025953292847
504.042299945065 0.0616188049316406
504.715253616554 0.0335420370101929
505.388207288042 0.0189027786254883
506.061160959531 0.0112894773483276
506.73411463102 0.00930964946746826
507.407068302509 0.0430834293365479
508.080021973997 0.00575506687164307
508.752975645486 0.0198006629943848
509.425929316975 0.0148121118545532
510.098882988464 0.0429315567016602
510.771836659952 0.0159040689468384
511.444790331441 0.0268458127975464
512.11774400293 0.0173099040985107
512.790697674419 0.0305507183074951
513.463651345907 0.00158631801605225
514.136605017396 0.0044248104095459
514.809558688885 0.0145530700683594
515.482512360374 0.0132709741592407
516.155466031862 0.0179078578948975
516.828419703351 0.0524364709854126
517.50137337484 0.025160551071167
518.174327046328 0.0180836915969849
518.847280717817 0.00518524646759033
519.520234389306 0.00144577026367188
520.193188060795 -0.0152312517166138
520.866141732283 0.0240542888641357
521.539095403772 0.0232594013214111
522.212049075261 0.0202922821044922
522.88500274675 0.00154900550842285
523.557956418238 0.0416042804718018
524.230910089727 0.0251592397689819
524.903863761216 0.0420186519622803
525.576817432705 0.00715386867523193
526.249771104193 -0.00807833671569824
526.922724775682 -0.00374782085418701
527.595678447171 -0.0113332271575928
528.26863211866 -0.00767803192138672
528.941585790148 0.0333266258239746
529.614539461637 0.00683832168579102
530.287493133126 0.00892066955566406
530.960446804615 0.0316662788391113
531.633400476103 0.0319738388061523
532.306354147592 0.0444116592407227
532.979307819081 0.0456192493438721
533.652261490569 0.0330842733383179
534.325215162058 0.0259097814559937
534.998168833547 0.0370392799377441
535.671122505036 0.012624979019165
536.344076176524 0.0401062965393066
537.017029848013 0.0170619487762451
537.689983519502 0.0294101238250732
538.362937190991 0.0273810625076294
539.035890862479 0.0331770181655884
539.708844533968 0.00250864028930664
540.381798205457 0.00531661510467529
541.054751876946 3.11136245727539e-05
541.727705548434 0.0368403196334839
542.400659219923 0.0169754028320312
543.073612891412 0.0408143997192383
543.746566562901 0.0478198528289795
544.419520234389 0.0359363555908203
545.092473905878 0.0575757026672363
545.765427577367 0.0503413677215576
546.438381248856 0.0312577486038208
547.111334920344 0.0210517644882202
547.784288591833 0.0325126647949219
548.457242263322 0.0150941610336304
549.13019593481 0.0574309825897217
549.803149606299 0.0284535884857178
550.476103277788 0.0107970237731934
551.149056949277 0.0247688293457031
551.822010620765 0.0332328081130981
552.494964292254 0.035969614982605
553.167917963743 0.0406088829040527
553.840871635232 0.0383385419845581
554.51382530672 0.0454584360122681
555.186778978209 0.0225377082824707
555.859732649698 0.0657283067703247
556.532686321187 0.0649656057357788
557.205639992675 0.0656864643096924
557.878593664164 0.0403556823730469
558.551547335653 0.0342767238616943
559.224501007141 0.0315282344818115
559.89745467863 0.02366042137146
560.570408350119 0.0259393453598022
561.243362021608 0.0661164522171021
561.916315693097 0.0226190090179443
562.589269364585 0.0301889181137085
563.262223036074 0.0320289134979248
563.935176707563 0.0161046981811523
564.608130379051 0.0137143135070801
565.28108405054 0.0572308301925659
565.954037722029 0.0464979410171509
566.626991393518 0.0308067798614502
567.299945065006 0.0451416969299316
567.972898736495 0.0553432703018188
568.645852407984 0.0321555137634277
569.318806079473 0.0137003660202026
569.991759750961 0.0108382701873779
570.66471342245 0.0463309288024902
571.337667093939 0.0526466369628906
572.010620765428 0.0287864208221436
572.683574436916 0.0509891510009766
573.356528108405 0.0291918516159058
574.029481779894 0.0209674835205078
574.702435451382 0.0259548425674438
575.375389122871 0.0358762741088867
576.04834279436 0.0131347179412842
576.721296465849 0.0221718549728394
577.394250137338 0.00996816158294678
578.067203808826 0.00343239307403564
578.740157480315 0.0390448570251465
579.413111151804 0.0123523473739624
580.086064823292 0.0244681835174561
580.759018494781 0.0245499610900879
581.43197216627 0.0137416124343872
582.104925837759 0.0228426456451416
582.777879509247 0.00444924831390381
583.450833180736 0.00695323944091797
584.123786852225 0.0307101011276245
584.796740523714 0.00677812099456787
585.469694195202 0.00922799110412598
586.142647866691 0.00678360462188721
586.81560153818 0.0246119499206543
587.488555209669 0.00466132164001465
588.161508881157 0.0245211124420166
588.834462552646 0.0234163999557495
589.507416224135 0.032640814781189
590.180369895623 0.0421165227890015
590.853323567112 0.0290793180465698
591.526277238601 0.00323450565338135
592.19923091009 0.0150150060653687
592.872184581578 0.00899529457092285
593.545138253067 0.00970196723937988
594.218091924556 0.00344002246856689
594.891045596045 0.0589226484298706
595.563999267533 0.0377165079116821
596.236952939022 0.0331318378448486
596.909906610511 0.0368109941482544
597.582860282 0.0102328062057495
598.255813953488 0.0275479555130005
598.928767624977 0.00757181644439697
599.601721296466 0.0276762247085571
600.274674967955 0.0513406991958618
600.947628639443 0.0651538372039795
601.620582310932 0.0138317346572876
602.293535982421 0.0241745710372925
602.96648965391 0.0431424379348755
603.639443325398 0.060198187828064
604.312396996887 0.0157580375671387
604.985350668376 0.0332159996032715
605.658304339864 0.0235631465911865
606.331258011353 0.0539602041244507
607.004211682842 0.025692343711853
607.677165354331 0.0376700162887573
608.350119025819 0.00877344608306885
609.023072697308 0.0494630336761475
609.696026368797 0.000262737274169922
610.368980040286 0.0142391920089722
611.041933711774 0.0324562788009644
611.714887383263 0.0449044704437256
612.387841054752 0.0241321325302124
613.060794726241 -0.00225353240966797
613.733748397729 0.012919545173645
614.406702069218 0.0212544202804565
615.079655740707 -0.00948560237884521
615.752609412196 0.0200455188751221
616.425563083684 0.0328489542007446
617.098516755173 0.00997626781463623
617.771470426662 0.0115106105804443
618.444424098151 0.0115207433700562
619.117377769639 0.0173683166503906
619.790331441128 0.034282922744751
620.463285112617 -0.00460398197174072
621.136238784105 0.0216900110244751
621.809192455594 0.0510915517807007
622.482146127083 0.00585615634918213
623.155099798572 0.0285286903381348
623.82805347006 -0.00647485256195068
624.501007141549 -0.0191903114318848
625.173960813038 -0.00388789176940918
625.846914484527 0.015135645866394
626.519868156015 0.0219229459762573
627.192821827504 0.0165518522262573
627.865775498993 0.0213601589202881
628.538729170482 0.0177339315414429
629.21168284197 0.0181169509887695
629.884636513459 0.0066382884979248
630.557590184948 0.00247371196746826
631.230543856436 -0.00740504264831543
631.903497527925 0.0243257284164429
632.576451199414 -0.00106930732727051
633.249404870903 -0.00923120975494385
633.922358542392 0.0117514133453369
634.59531221388 0.0382115840911865
635.268265885369 0.0261663198471069
635.941219556858 0.0266531705856323
636.614173228346 0.00581443309783936
637.287126899835 0.0189327001571655
637.960080571324 0.00220441818237305
638.633034242813 0.0115776062011719
639.305987914301 0.0174058675765991
639.97894158579 0.0157004594802856
640.651895257279 0.00123584270477295
641.324848928768 -0.00287866592407227
641.997802600256 0.0293662548065186
642.670756271745 -0.0161190032958984
643.343709943234 0.0369696617126465
644.016663614723 0.019386887550354
644.689617286211 0.0132153034210205
645.3625709577 -0.00399160385131836
646.035524629189 -0.00688683986663818
646.708478300677 0.0187909603118896
647.381431972166 0.0114784240722656
648.054385643655 0.0148696899414062
648.727339315144 0.00737333297729492
649.400292986633 0.015566349029541
650.073246658121 0.02772057056427
650.74620032961 0.0259547233581543
651.419154001099 0.0437006950378418
652.092107672587 0.053998589515686
652.765061344076 0.00978529453277588
653.438015015565 0.0072021484375
654.110968687054 0.0296775102615356
654.783922358542 0.0101920366287231
655.456876030031 0.0490368604660034
656.12982970152 0.0281599760055542
656.802783373009 0.051798939704895
657.475737044497 0.0634580850601196
658.148690715986 0.0629642009735107
658.821644387475 0.0751783847808838
659.494598058964 0.0779123306274414
660.167551730452 0.0654051303863525
660.840505401941 0.0548677444458008
661.51345907343 0.0543205738067627
662.186412744918 0.0330204963684082
662.859366416407 0.0445400476455688
663.532320087896 0.0711742639541626
664.205273759385 0.0420613288879395
664.878227430873 0.0391044616699219
665.551181102362 0.0180965662002563
666.224134773851 0.0411192178726196
666.89708844534 0.0285253524780273
667.570042116828 0.0340702533721924
668.242995788317 0.0402748584747314
668.915949459806 0.0468568801879883
669.588903131295 0.0520708560943604
670.261856802783 0.0326112508773804
670.934810474272 0.022682785987854
671.607764145761 0.0597051382064819
672.28071781725 0.0443274974822998
672.953671488738 0.0269927978515625
673.626625160227 0.0464165210723877
674.299578831716 0.047325611114502
674.972532503205 0.0474879741668701
675.645486174693 0.0300263166427612
676.318439846182 0.0549890995025635
676.991393517671 0.0214890241622925
677.664347189159 0.0302969217300415
678.337300860648 0.0208150148391724
679.010254532137 0.0194072723388672
679.683208203626 0.036457896232605
680.356161875114 0.0257787704467773
681.029115546603 0.010045051574707
681.702069218092 0.0410689115524292
682.375022889581 0.0572800636291504
683.047976561069 0.0630496740341187
683.720930232558 0.0340403318405151
684.393883904047 0.0165489912033081
685.066837575536 0.0350674390792847
685.739791247024 0.0331348180770874
686.412744918513 0.0079045295715332
687.085698590002 0.0282553434371948
687.758652261491 0.0448907613754272
688.431605932979 0.0420436859130859
689.104559604468 0.00249207019805908
689.777513275957 -0.00494372844696045
690.450466947446 0.00209236145019531
691.123420618934 0.0140411853790283
691.796374290423 0.0168160200119019
692.469327961912 0.0104833841323853
693.1422816334 0.0359904766082764
693.815235304889 0.024709939956665
694.488188976378 0.0153684616088867
695.161142647867 0.0146987438201904
695.834096319355 0.0659267902374268
696.507049990844 0.0569345951080322
697.180003662333 0.0166507959365845
697.852957333822 0.0405454635620117
698.52591100531 0.0463244915008545
699.198864676799 0.0480467081069946
699.871818348288 0.0166816711425781
700.544772019777 0.013506293296814
701.217725691265 -0.00300061702728271
701.890679362754 0.0301858186721802
702.563633034243 0.0172203779220581
703.236586705731 0.0397988557815552
703.90954037722 0.0149646997451782
704.582494048709 -0.000723004341125488
705.255447720198 -0.0113236904144287
705.928401391687 0.00723588466644287
706.601355063175 0.0328196287155151
707.274308734664 0.0387275218963623
707.947262406153 -0.00777900218963623
708.620216077641 0.00714337825775146
709.29316974913 0.0411549806594849
709.966123420619 0.024409294128418
710.639077092108 0.0505828857421875
711.312030763596 0.0147256851196289
711.984984435085 0.0224100351333618
712.657938106574 0.0180133581161499
713.330891778063 0.0375335216522217
714.003845449551 0.0376589298248291
714.67679912104 0.0299628973007202
715.349752792529 0.0295716524124146
716.022706464018 -0.0101255178451538
716.695660135506 -0.0194634199142456
717.368613806995 0.00141787528991699
718.041567478484 -0.0233430862426758
718.714521149972 -0.00383853912353516
719.387474821461 -0.0261011123657227
720.06042849295 -0.0120459794998169
720.733382164439 0.0104676485061646
721.406335835928 0.00557029247283936
722.079289507416 -0.019061803817749
722.752243178905 0.0236470699310303
723.425196850394 0.00933659076690674
724.098150521882 0.0106939077377319
724.771104193371 0.0234420299530029
725.44405786486 0.0389299392700195
726.117011536349 0.0122536420822144
726.789965207837 0.0176458358764648
727.462918879326 0.0298362970352173
728.135872550815 0.0115058422088623
728.808826222304 0.0135694742202759
729.481779893792 0.0180079936981201
730.154733565281 0.00985574722290039
730.82768723677 0.00505077838897705
731.500640908259 -0.00879752635955811
732.173594579747 0.065299391746521
732.846548251236 0.0663591623306274
733.519501922725 0.082629919052124
734.192455594213 0.0575871467590332
734.865409265702 0.0471756458282471
735.538362937191 0.0503873825073242
736.21131660868 0.0768908262252808
736.884270280168 0.0490719079971313
737.557223951657 0.0167291164398193
738.230177623146 0.0397313833236694
738.903131294635 0.0420870780944824
739.576084966123 0.036083459854126
740.249038637612 0.0424603223800659
740.921992309101 0.0320025682449341
741.59494598059 0.0217784643173218
742.267899652078 0.0234873294830322
742.940853323567 0.0195213556289673
743.613806995056 0.0506196022033691
744.286760666545 0.0215716361999512
744.959714338033 0.0277630090713501
745.632668009522 0.0203801393508911
746.305621681011 0.0347874164581299
746.9785753525 0.0493758916854858
747.651529023988 0.0221108198165894
748.324482695477 0.0265883207321167
748.997436366966 0.030722975730896
749.670390038454 0.0385359525680542
750.343343709943 0.0558444261550903
751.016297381432 0.0362980365753174
751.689251052921 0.038343071937561
752.362204724409 0.0452064275741577
753.035158395898 0.0483267307281494
753.708112067387 0.0076373815536499
754.381065738876 0.0260926485061646
755.054019410364 0.0595287084579468
755.726973081853 0.025696873664856
756.399926753342 0.0106251239776611
757.072880424831 0.0227739810943604
757.745834096319 0.0291389226913452
758.418787767808 0.0116763114929199
759.091741439297 -0.0087968111038208
759.764695110786 0.0189917087554932
760.437648782274 0.0328091382980347
761.110602453763 0.000365257263183594
761.783556125252 0.0471525192260742
762.456509796741 0.0315898656845093
763.129463468229 0.0127592086791992
763.802417139718 0.0266103744506836
764.475370811207 0.0358899831771851
765.148324482695 0.0197879076004028
765.821278154184 0.0174314975738525
766.494231825673 0.00787127017974854
767.167185497162 0.0532417297363281
767.84013916865 0.0196352005004883
768.513092840139 0.0287318229675293
769.186046511628 0.0304862260818481
769.859000183117 0.0347185134887695
770.531953854605 0.0146074295043945
771.204907526094 0.0186139345169067
771.877861197583 0.0314197540283203
772.550814869072 0.0292599201202393
773.22376854056 0.0489097833633423
773.896722212049 0.0235025882720947
774.569675883538 0.0468729734420776
775.242629555026 0.0346851348876953
775.915583226515 0.0237816572189331
776.588536898004 0.030988335609436
777.261490569493 0.0275527238845825
777.934444240982 0.0172848701477051
778.60739791247 0.0242825746536255
779.280351583959 0.00886213779449463
779.953305255448 0.0372467041015625
780.626258926936 0.0125875473022461
781.299212598425 0.00633931159973145
781.972166269914 0.0109654664993286
782.645119941403 0.030237078666687
783.318073612891 0.0128791332244873
783.99102728438 0.0127626657485962
784.663980955869 0.000710129737854004
785.336934627358 -0.0133249759674072
786.009888298846 0.0122662782669067
786.682841970335 0.00761759281158447
787.355795641824 0.0302201509475708
788.028749313313 0.0248982906341553
788.701702984801 0.0319555997848511
789.37465665629 0.0450177192687988
790.047610327779 0.041669487953186
790.720563999267 0.0244678258895874
791.393517670756 0.0143160820007324
792.066471342245 0.0346192121505737
792.739425013734 0.0162642002105713
793.412378685223 0.0479495525360107
794.085332356711 0.0183172225952148
794.7582860282 0.0436546802520752
795.431239699689 0.0306614637374878
796.104193371177 0.0346537828445435
796.777147042666 0.0142688751220703
797.450100714155 0.0259723663330078
798.123054385644 0.00706350803375244
798.796008057132 0.0180962085723877
799.468961728621 0.0387369394302368
800.14191540011 0.0311567783355713
800.814869071599 -0.00270354747772217
801.487822743087 -0.0157805681228638
802.160776414576 0.00260376930236816
802.833730086065 0.0106103420257568
803.506683757554 0.0127391815185547
804.179637429042 0.0114805698394775
804.852591100531 0.019741415977478
805.52554477202 -0.00216066837310791
806.198498443508 0.0142546892166138
806.871452114997 0.00261843204498291
807.544405786486 0.00109851360321045
808.217359457975 0.0169041156768799
808.890313129463 0.022075891494751
809.563266800952 0.0199141502380371
810.236220472441 0.00425505638122559
810.90917414393 -0.0111343860626221
811.582127815418 0.0408731698989868
812.255081486907 0.0311770439147949
812.928035158396 0.00490725040435791
813.600988829885 -0.00458037853240967
814.273942501373 0.0196608304977417
814.946896172862 -4.58955764770508e-05
815.619849844351 0.0297036170959473
816.29280351584 0.0315120220184326
816.965757187328 0.0251864194869995
817.638710858817 0.0286893844604492
818.311664530306 0.014452338218689
818.984618201795 0.0427877902984619
819.657571873283 0.0325601100921631
820.330525544772 0.00383138656616211
821.003479216261 0.0326716899871826
821.676432887749 0.0437527894973755
822.349386559238 0.0280264616012573
823.022340230727 0.0293586254119873
823.695293902216 0.0656999349594116
824.368247573704 0.0570898056030273
825.041201245193 0.0442516803741455
825.714154916682 0.0504719018936157
826.387108588171 0.0509530305862427
827.060062259659 0.0521714687347412
827.733015931148 0.015877366065979
828.405969602637 0.0458216667175293
829.078923274126 0.00381875038146973
829.751876945614 0.0199500322341919
830.424830617103 0.0228379964828491
831.097784288592 0.00960099697113037
831.770737960081 0.0538818836212158
832.443691631569 0.0325220823287964
833.116645303058 0.0334703922271729
833.789598974547 0.038726806640625
834.462552646036 0.0513343811035156
835.135506317524 0.0339407920837402
835.808459989013 0.0345990657806396
836.481413660502 0.0453704595565796
837.15436733199 0.0285110473632812
837.827321003479 0.0340429544448853
838.500274674968 0.0311856269836426
839.173228346457 0.0137633085250854
839.846182017945 0.0118322372436523
840.519135689434 -0.000609636306762695
841.192089360923 0.0125199556350708
841.865043032412 0.0062103271484375
842.5379967039 -0.0167691707611084
843.210950375389 0.0191943645477295
843.883904046878 0.0172324180603027
844.556857718367 0.00570583343505859
845.229811389855 0.0206108093261719
845.902765061344 0.0340222120285034
846.575718732833 0.0541777610778809
847.248672404321 0.0477720499038696
847.92162607581 0.034085750579834
848.594579747299 0.0497124195098877
849.267533418788 0.0365204811096191
849.940487090277 0.0129262208938599
850.613440761765 0.034528374671936
851.286394433254 0.0353549718856812
851.959348104743 0.0329501628875732
852.632301776231 0.0128344297409058
853.30525544772 0.0424184799194336
853.978209119209 0.0343004465103149
854.651162790698 0.00835227966308594
855.324116462186 0.024319052696228
855.997070133675 0.0147778987884521
856.670023805164 0.0348005294799805
857.342977476653 0.0390770435333252
858.015931148141 0.0339539051055908
858.68888481963 0.030357837677002
859.361838491119 0.0278563499450684
860.034792162608 0.0206985473632812
860.707745834096 0.0317299365997314
861.380699505585 0.0679903030395508
862.053653177074 0.0397313833236694
862.726606848562 0.025376558303833
863.399560520051 0.00320243835449219
864.07251419154 0.0172524452209473
864.745467863029 0.0118314027786255
865.418421534518 0.0295040607452393
866.091375206006 0.00429654121398926
866.764328877495 0.0127192735671997
867.437282548984 0.0101932287216187
868.110236220472 0.0384483337402344
868.783189891961 0.011553168296814
869.45614356345 0.00932192802429199
870.129097234939 -0.000130653381347656
870.802050906427 0.0204648971557617
871.475004577916 0.00537300109863281
872.147958249405 -0.00483667850494385
872.820911920894 0.015576958656311
873.493865592382 0.00938749313354492
874.166819263871 0.0341497659683228
874.83977293536 0.0439075231552124
875.512726606849 0.0392024517059326
876.185680278337 0.0459387302398682
876.858633949826 0.0330580472946167
877.531587621315 0.0296165943145752
878.204541292803 0.042483925819397
878.877494964292 0.022493839263916
879.550448635781 0.0224170684814453
880.22340230727 0.0167057514190674
880.896355978758 0.00677680969238281
881.569309650247 0.0192090272903442
882.242263321736 0.0286557674407959
882.915216993225 -4.33921813964844e-05
883.588170664713 0.00141143798828125
884.261124336202 0.024916410446167
884.934078007691 0.0184335708618164
885.60703167918 0.00796651840209961
886.279985350668 0.00568532943725586
886.952939022157 0.0389173030853271
887.625892693646 0.0386421680450439
888.298846365135 0.0403141975402832
888.971800036623 0.0582798719406128
889.644753708112 0.0585196018218994
890.317707379601 0.0667357444763184
890.99066105109 0.024522066116333
891.663614722578 0.0105414390563965
892.336568394067 0.0187605619430542
893.009522065556 0.0285310745239258
893.682475737044 0.0563907623291016
894.355429408533 0.0449633598327637
895.028383080022 0.0114231109619141
895.701336751511 0.0327951908111572
896.374290422999 0.0339257717132568
897.047244094488 0.0250210762023926
897.720197765977 0.0225446224212646
898.393151437466 0.0286413431167603
899.066105108954 0.0395298004150391
899.739058780443 0.0435506105422974
900.412012451932 0.0208048820495605
901.084966123421 0.0586814880371094
901.757919794909 0.0308365821838379
902.430873466398 0.0288562774658203
903.103827137887 0.0133181810379028
903.776780809376 0.00613284111022949
904.449734480864 0.0352762937545776
905.122688152353 0.0189958810806274
905.795641823842 0.0364046096801758
906.468595495331 0.0238645076751709
907.141549166819 0.0325560569763184
907.814502838308 0.0151627063751221
908.487456509797 -0.00276529788970947
909.160410181285 0.0346267223358154
909.833363852774 0.0179226398468018
910.506317524263 0.0543316602706909
911.179271195752 0.0548639297485352
911.85222486724 0.0460338592529297
912.525178538729 0.0404632091522217
913.198132210218 0.0248086452484131
913.871085881707 0.023267388343811
914.544039553195 0.0584510564804077
915.216993224684 0.0563701391220093
915.889946896173 0.060638427734375
916.562900567662 0.0490469932556152
917.23585423915 0.0391597747802734
917.908807910639 0.0178017616271973
918.581761582128 0.0178892612457275
919.254715253616 0.0414814949035645
919.927668925105 0.027521014213562
920.600622596594 0.0311826467514038
921.273576268083 0.0522384643554688
921.946529939572 0.0437324047088623
922.61948361106 0.0392272472381592
923.292437282549 0.0510451793670654
923.965390954038 0.0265533924102783
924.638344625526 0.0112273693084717
925.311298297015 0.0133597850799561
925.984251968504 0.0291345119476318
926.657205639993 0.0021970272064209
927.330159311481 0.0245218276977539
928.00311298297 0.0214519500732422
928.676066654459 0.025310754776001
929.349020325948 -0.0176000595092773
930.021973997436 0.0447049140930176
930.694927668925 0.0231907367706299
931.367881340414 0.0126409530639648
932.040835011903 0.0227832794189453
932.713788683391 0.0369760990142822
933.38674235488 0.0168850421905518
934.059696026369 0.018080472946167
934.732649697857 0.0427777767181396
935.405603369346 0.00894784927368164
936.078557040835 0.0668047666549683
936.751510712324 0.0103352069854736
937.424464383813 0.0340875387191772
938.097418055301 0.061887264251709
938.77037172679 0.0436191558837891
939.443325398279 0.0248711109161377
940.116279069767 0.0396647453308105
940.789232741256 0.0404624938964844
941.462186412745 0.0528887510299683
942.135140084234 0.0396873950958252
942.808093755722 0.0484775304794312
943.481047427211 0.0582480430603027
944.1540010987 0.0312397480010986
944.826954770189 0.0394651889801025
945.499908441677 0.0337543487548828
946.172862113166 0.00272917747497559
946.845815784655 -0.00730514526367188
947.518769456144 0.0199649333953857
948.191723127632 0.0158979892730713
948.864676799121 0.00577116012573242
949.53763047061 0.0393157005310059
950.210584142098 0.00589299201965332
950.883537813587 0.0219297409057617
951.556491485076 0.0462698936462402
952.229445156565 0.0342800617218018
952.902398828053 0.0325973033905029
953.575352499542 0.0223376750946045
954.248306171031 0.014195442199707
954.92125984252 0.00630569458007812
955.594213514008 0.0231711864471436
956.267167185497 0.0197513103485107
956.940120856986 0.039775013923645
957.613074528475 0.0207335948944092
958.286028199963 0.026045560836792
958.958981871452 0.036332368850708
959.631935542941 0.0313239097595215
960.30488921443 0.000463247299194336
960.977842885918 0.0263359546661377
961.650796557407 0.01204514503479
962.323750228896 -0.00108623504638672
962.996703900385 -0.0063319206237793
963.669657571873 0.0295436382293701
964.342611243362 0.052142858505249
965.015564914851 0.05611252784729
965.688518586339 0.00495743751525879
966.361472257828 0.0156939029693604
967.034425929317 0.000777244567871094
967.707379600806 0.0317418575286865
968.380333272294 0.0377275943756104
969.053286943783 0.011624813079834
969.726240615272 0.00401163101196289
970.399194286761 0.0198812484741211
971.072147958249 0.00897741317749023
971.745101629738 0.0443339347839355
972.418055301227 0.029552698135376
973.091008972716 0.0275833606719971
973.763962644204 0.0469779968261719
974.436916315693 0.0132412910461426
975.109869987182 0.0235669612884521
975.782823658671 0.0302488803863525
976.455777330159 0.0297322273254395
977.128731001648 0.0376026630401611
977.801684673137 0.0298852920532227
978.474638344626 0.0191361904144287
979.147592016114 0.0369677543640137
979.820545687603 0.0233695507049561
980.493499359092 0.0305984020233154
981.16645303058 0.0221335887908936
981.839406702069 -0.00861883163452148
982.512360373558 0.0233347415924072
983.185314045047 0.000520467758178711
983.858267716535 0.0265810489654541
984.531221388024 0.00912570953369141
985.204175059513 0.0209906101226807
985.877128731002 0.0133633613586426
986.55008240249 0.0378541946411133
987.223036073979 0.0311985015869141
987.895989745468 0.0456876754760742
988.568943416957 0.0092465877532959
989.241897088445 0.0374739170074463
989.914850759934 0.043226957321167
990.587804431423 0.04555344581604
991.260758102911 0.0342545509338379
991.9337117744 0.0219218730926514
992.606665445889 0.00656747817993164
993.279619117378 0.0234067440032959
993.952572788867 -0.00210857391357422
994.625526460355 -0.00175905227661133
995.298480131844 0.00251889228820801
995.971433803333 0.02388596534729
996.644387474821 0.0205397605895996
997.31734114631 0.0587756633758545
997.990294817799 0.0177991390228271
998.663248489288 0.0318946838378906
999.336202160776 0.0444540977478027
1000.00915583227 0.0431835651397705
1000.68210950375 -0.000423192977905273
1001.35506317524 0.0133302211761475
1002.02801684673 0.0434668064117432
1002.70097051822 0.0336093902587891
1003.37392418971 0.0139710903167725
1004.0468778612 0.0204398632049561
1004.71983153269 0.0341753959655762
1005.39278520417 0.0141494274139404
1006.06573887566 0.0183734893798828
1006.73869254715 0.00908350944519043
1007.41164621864 0.0232822895050049
1008.08459989013 0.0196731090545654
1008.75755356162 0.0571527481079102
1009.43050723311 0.034738302230835
1010.1034609046 0.0273463726043701
1010.77641457608 0.0292351245880127
1011.44936824757 0.0133647918701172
1012.12232191906 0.0119624137878418
1012.79527559055 0.0203325748443604
1013.46822926204 0.02846360206604
1014.14118293353 0.00172257423400879
1014.81413660502 -0.00133633613586426
1015.48709027651 0.0309040546417236
1016.16004394799 0.0446867942810059
1016.83299761948 0.0666913986206055
1017.50595129097 0.0306980609893799
1018.17890496246 0.051539421081543
1018.85185863395 0.0401933193206787
1019.52481230544 0.0360980033874512
1020.19776597693 0.0090024471282959
1020.87071964842 0.0241456031799316
1021.5436733199 0.0640850067138672
1022.21662699139 0.0460882186889648
1022.88958066288 0.0153903961181641
1023.56253433437 0.0511147975921631
1024.23548800586 0.0295848846435547
1024.90844167735 0.03458571434021
1025.58139534884 0.0260770320892334
1026.25434902033 0.0578958988189697
1026.92730269181 0.0381088256835938
1027.6002563633 0.0401856899261475
1028.27321003479 0.00860834121704102
1028.94616370628 0.0418176651000977
1029.61911737777 0.0472919940948486
1030.29207104926 0.0387730598449707
1030.96502472075 -0.00317072868347168
1031.63797839224 0.0255272388458252
1032.31093206372 0.0216248035430908
1032.98388573521 -0.0154838562011719
1033.6568394067 0.0229878425598145
1034.32979307819 0.0231428146362305
1035.00274674968 0.0249791145324707
1035.67570042117 0.0364651679992676
1036.34865409266 0.0223639011383057
1037.02160776415 0.0246553421020508
1037.69456143563 0.0324785709381104
1038.36751510712 0.0114946365356445
1039.04046877861 0.0539238452911377
1039.7134224501 0.0484898090362549
1040.38637612159 0.0488252639770508
1041.05932979308 0.0330033302307129
1041.73228346457 0.0483887195587158
1042.40523713606 0.0204973220825195
1043.07819080754 0.0442113876342773
1043.75114447903 0.032097339630127
1044.42409815052 0.0262913703918457
1045.09705182201 0.0399692058563232
1045.7700054935 0.0316553115844727
1046.44295916499 0.0154345035552979
1047.11591283648 -0.0137591361999512
1047.78886650797 0.0457150936126709
1048.46182017945 0.0462806224822998
1049.13477385094 0.0301101207733154
1049.80772752243 0.0377373695373535
1050.48068119392 0.0293688774108887
1051.15363486541 0.02219557762146
1051.8265885369 0.0504000186920166
1052.49954220839 0.0406646728515625
1053.17249587988 0.0496940612792969
1053.84544955136 0.017531156539917
1054.51840322285 0.0170073509216309
1055.19135689434 0.0500946044921875
1055.86431056583 0.05950927734375
1056.53726423732 0.033851146697998
1057.21021790881 0.0372109413146973
1057.8831715803 0.0387279987335205
1058.55612525179 0.0430252552032471
1059.22907892327 0.0516273975372314
1059.90203259476 0.0584487915039062
1060.57498626625 0.0454180240631104
1061.24793993774 0.0253582000732422
1061.92089360923 0.0364665985107422
1062.59384728072 0.0352151393890381
1063.26680095221 0.0479662418365479
1063.9397546237 0.0415897369384766
1064.61270829518 0.047332763671875
1065.28566196667 0.0393118858337402
1065.95861563816 0.0563857555389404
1066.63156930965 0.0372035503387451
1067.30452298114 0.0315690040588379
1067.97747665263 0.0348818302154541
1068.65043032412 0.0303254127502441
1069.32338399561 0.0412015914916992
1069.99633766709 0.0161211490631104
1070.66929133858 0.0477042198181152
1071.34224501007 0.0157084465026855
1072.01519868156 0.0202674865722656
1072.68815235305 0.0307629108428955
1073.36110602454 0.0253257751464844
1074.03405969603 0.0327482223510742
1074.70701336752 0.0593960285186768
1075.379967039 0.0113964080810547
1076.05292071049 0.0284678936004639
1076.72587438198 0.0182995796203613
1077.39882805347 0.068934440612793
1078.07178172496 0.0258209705352783
1078.74473539645 0.0362105369567871
1079.41768906794 -0.00719833374023438
1080.09064273942 0.0308890342712402
1080.76359641091 0.00711441040039062
1081.4365500824 0.0081017017364502
1082.10950375389 0.0488674640655518
1082.78245742538 0.0478763580322266
1083.45541109687 0.0717418193817139
1084.12836476836 0.0426607131958008
1084.80131843985 0.0334210395812988
1085.47427211133 -0.00748443603515625
1086.14722578282 0.0082085132598877
1086.82017945431 0.0267047882080078
1087.4931331258 0.0227780342102051
1088.16608679729 0.0173103809356689
1088.83904046878 0.0261163711547852
1089.51199414027 -0.00229620933532715
1090.18494781176 0.0361037254333496
1090.85790148324 0.00164198875427246
1091.53085515473 0.0396490097045898
1092.20380882622 0.0110630989074707
1092.87676249771 0.0636110305786133
1093.5497161692 0.0508067607879639
1094.22266984069 0.0463171005249023
1094.89562351218 0.0476360321044922
1095.56857718367 0.0440053939819336
1096.24153085515 0.0687618255615234
1096.91448452664 0.0232703685760498
1097.58743819813 0.0209496021270752
1098.26039186962 0.044806957244873
1098.93334554111 0.0309484004974365
1099.6062992126 0.00134849548339844
1100.27925288409 0.0112953186035156
1100.95220655558 0.00475478172302246
1101.62516022706 0.00102710723876953
1102.29811389855 0.00997066497802734
1102.97106757004 0.0112819671630859
1103.64402124153 0.0358781814575195
1104.31697491302 0.0431263446807861
1104.98992858451 0.0266203880310059
1105.662882256 0.0331087112426758
1106.33583592749 -0.00502777099609375
1107.00878959897 0.0314030647277832
1107.68174327046 0.032707691192627
1108.35469694195 0.0483367443084717
1109.02765061344 0.0491430759429932
1109.70060428493 0.0159597396850586
1110.37355795642 0.0469264984130859
1111.04651162791 0.0253260135650635
1111.7194652994 0.040189266204834
1112.39241897088 0.0119929313659668
1113.06537264237 0.0232746601104736
1113.73832631386 0.0461816787719727
1114.41127998535 0.0277156829833984
1115.08423365684 0.0369477272033691
1115.75718732833 0.0234749317169189
1116.43014099982 0.0407571792602539
1117.10309467131 0.0382966995239258
1117.77604834279 0.0510556697845459
1118.44900201428 0.0269136428833008
1119.12195568577 0.0196704864501953
1119.79490935726 0.0157537460327148
1120.46786302875 0.0184178352355957
1121.14081670024 0.0265591144561768
1121.81377037173 0.0418872833251953
1122.48672404322 0.0344254970550537
1123.1596777147 0.0255210399627686
1123.83263138619 0.026181697845459
1124.50558505768 0.0507016181945801
1125.17853872917 0.0301055908203125
1125.85149240066 0.0293600559234619
1126.52444607215 0.048337459564209
1127.19739974364 0.0559735298156738
1127.87035341513 0.0395369529724121
1128.54330708661 0.0375337600708008
1129.2162607581 0.0432608127593994
1129.88921442959 0.0327675342559814
1130.56216810108 0.0218958854675293
1131.23512177257 0.0525243282318115
1131.90807544406 0.0448088645935059
1132.58102911555 0.0118148326873779
1133.25398278704 0.00733065605163574
1133.92693645852 0.0293219089508057
1134.59989013001 -0.00112676620483398
1135.2728438015 0.0386686325073242
1135.94579747299 0.0298278331756592
1136.61875114448 0.0202896595001221
1137.29170481597 0.0153858661651611
1137.96465848746 0.0459156036376953
1138.63761215895 0.0452268123626709
1139.31056583043 0.00888252258300781
1139.98351950192 -0.012115478515625
1140.65647317341 0.0110468864440918
1141.3294268449 0.00484657287597656
1142.00238051639 0.00353407859802246
1142.67533418788 -0.00781965255737305
1143.34828785937 0.0179517269134521
1144.02124153086 0.0375118255615234
1144.69419520234 0.0418541431427002
1145.36714887383 0.0243175029754639
1146.04010254532 0.0156700611114502
1146.71305621681 0.0115454196929932
1147.3860098883 0.0245413780212402
1148.05896355979 0.0158135890960693
1148.73191723128 0.0203537940979004
1149.40487090276 0.0440964698791504
1150.07782457425 0.0490031242370605
1150.75077824574 0.0291068553924561
1151.42373191723 0.0263748168945312
1152.09668558872 0.0359108448028564
1152.76963926021 0.0447313785552979
1153.4425929317 0.0291805267333984
1154.11554660319 0.0556368827819824
1154.78850027468 0.0459280014038086
1155.46145394616 -0.00914359092712402
1156.13440761765 0.0262737274169922
1156.80736128914 0.027482271194458
1157.48031496063 0.0170211791992188
1158.15326863212 0.00391411781311035
1158.82622230361 0.0183646678924561
1159.4991759751 0.0255646705627441
1160.17212964658 0.0194132328033447
1160.84508331807 0.03664231300354
1161.51803698956 0.043973445892334
1162.19099066105 0.028498649597168
1162.86394433254 0.0484609603881836
1163.53689800403 0.0246970653533936
1164.20985167552 0.0605764389038086
1164.88280534701 0.0417122840881348
1165.55575901849 0.0387322902679443
1166.22871268998 0.0340421199798584
1166.90166636147 0.0285193920135498
1167.57462003296 0.0265724658966064
1168.24757370445 0.0921120643615723
1168.92052737594 0.0585970878601074
1169.59348104743 0.0368683338165283
1170.26643471892 0.0313234329223633
1170.9393883904 0.0607554912567139
1171.61234206189 0.0506055355072021
1172.28529573338 0.0506553649902344
1172.95824940487 0.0579404830932617
1173.63120307636 0.030118465423584
1174.30415674785 0.0552194118499756
1174.97711041934 0.0396971702575684
1175.65006409083 0.0222940444946289
1176.32301776231 0.030470609664917
1176.9959714338 0.0221812725067139
1177.66892510529 0.00769257545471191
1178.34187877678 0.0204942226409912
1179.01483244827 0.0496962070465088
1179.68778611976 0.0115227699279785
1180.36073979125 0.036872386932373
1181.03369346274 0.031550407409668
1181.70664713422 0.0303804874420166
1182.37960080571 0.0453815460205078
1183.0525544772 0.0132431983947754
1183.72550814869 0.0344033241271973
1184.39846182018 0.0270779132843018
1185.07141549167 0.0383193492889404
1185.74436916316 0.023653507232666
1186.41732283465 0.0231854915618896
1187.09027650613 0.0306150913238525
1187.76323017762 0.0522170066833496
1188.43618384911 0.043593168258667
1189.1091375206 0.0221316814422607
1189.78209119209 0.0412375926971436
1190.45504486358 0.0414268970489502
1191.12799853507 0.0230131149291992
1191.80095220656 0.0489516258239746
1192.47390587804 0.0360002517700195
1193.14685954953 0.0301907062530518
1193.81981322102 0.0202839374542236
1194.49276689251 0.0278244018554688
1195.165720564 0.0264496803283691
1195.83867423549 0.031029224395752
1196.51162790698 0.0561766624450684
1197.18458157847 0.0321624279022217
1197.85753524995 0.0635566711425781
1198.53048892144 0.0541493892669678
1199.20344259293 0.0506711006164551
1199.87639626442 0.0236780643463135
1200.54934993591 0.0331685543060303
1201.2223036074 0.0503370761871338
1201.89525727889 0.049166202545166
1202.56821095038 0.0328328609466553
1203.24116462186 0.0395646095275879
1203.91411829335 0.0282523632049561
1204.58707196484 0.039198637008667
1205.26002563633 0.0463035106658936
1205.93297930782 0.0369954109191895
1206.60593297931 0.0574350357055664
1207.2788866508 0.0365052223205566
1207.95184032229 0.0373084545135498
1208.62479399377 0.0451295375823975
1209.29774766526 0.0295946598052979
1209.97070133675 0.0718233585357666
1210.64365500824 0.0364148616790771
1211.31660867973 0.0463616847991943
1211.98956235122 0.0252251625061035
1212.66251602271 0.0293669700622559
1213.3354696942 0.00637340545654297
1214.00842336568 0.0498225688934326
1214.68137703717 0.0238666534423828
1215.35433070866 0.0433487892150879
1216.02728438015 0.0482480525970459
1216.70023805164 0.0340960025787354
1217.37319172313 0.0245535373687744
1218.04614539462 0.0439066886901855
1218.71909906611 0.0457496643066406
1219.39205273759 0.0491433143615723
1220.06500640908 0.0495364665985107
1220.73796008057 0.0575861930847168
1221.41091375206 0.0539577007293701
1222.08386742355 0.0530464649200439
1222.75682109504 0.0647542476654053
1223.42977476653 0.055600643157959
1224.10272843801 0.0455913543701172
1224.7756821095 0.0617334842681885
1225.44863578099 0.0502450466156006
1226.12158945248 0.0347442626953125
1226.79454312397 0.0799880027770996
1227.46749679546 0.0692799091339111
1228.14045046695 0.0365056991577148
1228.81340413844 0.0645449161529541
1229.48635780992 0.0308096408843994
1230.15931148141 0.0227694511413574
1230.8322651529 0.0248069763183594
1231.50521882439 0.0588231086730957
1232.17817249588 0.0574245452880859
1232.85112616737 0.0459892749786377
1233.52407983886 0.0411810874938965
1234.19703351035 0.0516231060028076
1234.86998718183 0.0415787696838379
1235.54294085332 0.0430755615234375
1236.21589452481 0.0265982151031494
1236.8888481963 0.0678389072418213
1237.56180186779 0.0585653781890869
1238.23475553928 0.055382251739502
1238.90770921077 0.0586659908294678
1239.58066288226 0.022031307220459
1240.25361655374 0.0334439277648926
1240.92657022523 0.0387392044067383
1241.59952389672 0.0367627143859863
1242.27247756821 0.0785956382751465
1242.9454312397 0.0632479190826416
1243.61838491119 0.0608365535736084
1244.29133858268 0.0530898571014404
1244.96429225417 0.0407729148864746
1245.63724592565 0.0548501014709473
1246.31019959714 0.0569484233856201
1246.98315326863 0.0385303497314453
1247.65610694012 0.0553579330444336
1248.32906061161 0.0533628463745117
1249.0020142831 0.0636348724365234
1249.67496795459 0.0675408840179443
1250.34792162608 0.0379245281219482
1251.02087529756 0.0149800777435303
1251.69382896905 0.0305421352386475
1252.36678264054 0.0398728847503662
1253.03973631203 0.0208539962768555
1253.71268998352 0.0362217426300049
1254.38564365501 0.0522503852844238
1255.0585973265 0.0692036151885986
1255.73155099799 0.075204610824585
1256.40450466947 0.0789577960968018
1257.07745834096 0.0642592906951904
1257.75041201245 0.0606107711791992
1258.42336568394 0.0699853897094727
1259.09631935543 0.0772466659545898
1259.76927302692 0.0317344665527344
1260.44222669841 0.0575380325317383
1261.1151803699 0.0418796539306641
1261.78813404138 0.030773401260376
1262.46108771287 0.0540590286254883
1263.13404138436 0.0495679378509521
1263.80699505585 0.0460445880889893
1264.47994872734 0.0244719982147217
1265.15290239883 0.0585215091705322
1265.82585607032 0.0356013774871826
1266.49880974181 0.0361580848693848
1267.17176341329 0.0850093364715576
1267.84471708478 0.0617179870605469
1268.51767075627 0.0530204772949219
1269.19062442776 0.0357861518859863
1269.86357809925 0.0204637050628662
1270.53653177074 0.0213761329650879
1271.20948544223 0.0102062225341797
1271.88243911372 0.0189857482910156
1272.5553927852 0.0287375450134277
1273.22834645669 0.0366179943084717
1273.90130012818 -0.00344443321228027
1274.57425379967 0.0241599082946777
1275.24720747116 0.0380916595458984
1275.92016114265 0.0255105495452881
1276.59311481414 0.0537197589874268
1277.26606848563 0.0417556762695312
1277.93902215711 0.0514349937438965
1278.6119758286 0.0452258586883545
1279.28492950009 0.0582926273345947
1279.95788317158 0.0325241088867188
1280.63083684307 0.0497181415557861
1281.30379051456 0.04583740234375
1281.97674418605 0.0322716236114502
1282.64969785754 0.0197463035583496
1283.32265152902 0.0255019664764404
1283.99560520051 0.0429904460906982
1284.668558872 0.0433125495910645
1285.34151254349 0.0434436798095703
1286.01446621498 0.0474851131439209
1286.68741988647 0.0569438934326172
1287.36037355796 0.0476267337799072
1288.03332722945 0.0397729873657227
1288.70628090093 0.0576353073120117
1289.37923457242 0.0550491809844971
1290.05218824391 0.0409781932830811
1290.7251419154 0.0496442317962646
1291.39809558689 0.0486407279968262
1292.07104925838 0.0243344306945801
1292.74400292987 0.0104782581329346
1293.41695660135 0.020186185836792
1294.08991027284 0.0286545753479004
1294.76286394433 0.0366902351379395
1295.43581761582 0.0656511783599854
1296.10877128731 0.0648317337036133
1296.7817249588 0.0558764934539795
1297.45467863029 0.0513865947723389
1298.12763230178 0.0485532283782959
1298.80058597327 0.0483329296112061
1299.47353964475 0.0561931133270264
1300.14649331624 0.0550637245178223
1300.81944698773 0.0508909225463867
1301.49240065922 0.0474071502685547
1302.16535433071 0.0636105537414551
1302.8383080022 0.0192897319793701
1303.51126167369 0.037278413772583
1304.18421534517 0.00953388214111328
1304.85716901666 0.00455713272094727
1305.53012268815 0.0727224349975586
1306.20307635964 0.0432641506195068
1306.87603003113 0.0245294570922852
1307.54898370262 0.0307908058166504
1308.22193737411 0.0478155612945557
1308.8948910456 0.0323653221130371
1309.56784471708 0.0513734817504883
1310.24079838857 0.0398824214935303
1310.91375206006 0.078333854675293
1311.58670573155 0.063112735748291
1312.25965940304 0.0500421524047852
1312.93261307453 0.0296323299407959
1313.60556674602 0.0318713188171387
1314.27852041751 0.00811052322387695
1314.95147408899 0.0119812488555908
1315.62442776048 0.0118417739868164
1316.29738143197 0.0459756851196289
1316.97033510346 0.0764195919036865
1317.64328877495 0.0409870147705078
1318.31624244644 0.0546369552612305
1318.98919611793 -0.0105910301208496
1319.66214978942 0.0157337188720703
1320.3351034609 0.0314838886260986
1321.00805713239 0.0151784420013428
1321.68101080388 0.0547471046447754
1322.35396447537 0.0438213348388672
1323.02691814686 0.0425565242767334
1323.69987181835 0.0558750629425049
1324.37282548984 0.0372674465179443
1325.04577916133 0.0517659187316895
1325.71873283281 0.0363442897796631
1326.3916865043 0.0512425899505615
1327.06464017579 0.0364339351654053
1327.73759384728 0.046130895614624
1328.41054751877 0.0713660717010498
1329.08350119026 0.0512683391571045
1329.75645486175 0.0425105094909668
1330.42940853324 0.0781898498535156
1331.10236220472 0.0325601100921631
1331.77531587621 0.0532143115997314
1332.4482695477 0.0550639629364014
1333.12122321919 0.0844573974609375
1333.79417689068 0.0458502769470215
1334.46713056217 0.046579122543335
1335.14008423366 0.0847325325012207
1335.81303790515 0.0478730201721191
1336.48599157663 0.0834691524505615
1337.15894524812 0.0659763813018799
1337.83189891961 0.0223581790924072
1338.5048525911 0.0584354400634766
1339.17780626259 0.0777778625488281
1339.85075993408 0.0731961727142334
1340.52371360557 0.0424025058746338
1341.19666727706 0.0441937446594238
1341.86962094854 0.0520861148834229
1342.54257462003 0.0762758255004883
1343.21552829152 0.0619771480560303
1343.88848196301 0.0753226280212402
1344.5614356345 0.0501010417938232
1345.23438930599 0.0522222518920898
1345.90734297748 0.0157968997955322
1346.58029664897 0.0738179683685303
1347.25325032045 0.0565183162689209
1347.92620399194 0.0717332363128662
1348.59915766343 0.0658984184265137
1349.27211133492 0.0560526847839355
1349.94506500641 0.0491063594818115
1350.6180186779 0.028613805770874
1351.29097234939 0.075779914855957
1351.96392602088 0.0908370018005371
1352.63687969236 0.0770151615142822
1353.30983336385 0.109540462493896
1353.98278703534 0.10245680809021
1354.65574070683 0.100204229354858
1355.32869437832 0.0653092861175537
1356.00164804981 0.0762343406677246
1356.6746017213 0.0765683650970459
1357.34755539279 0.0606784820556641
1358.02050906427 0.0697107315063477
1358.69346273576 0.0746488571166992
1359.36641640725 0.0845246315002441
1360.03937007874 0.0765762329101562
1360.71232375023 0.05348801612854
1361.38527742172 0.0811207294464111
1362.05823109321 0.0742237567901611
1362.7311847647 0.083824634552002
1363.40413843618 0.100531101226807
1364.07709210767 0.0915107727050781
1364.75004577916 0.0764420032501221
1365.42299945065 0.0816795825958252
1366.09595312214 0.0858473777770996
1366.76890679363 0.0888106822967529
1367.44186046512 0.0753517150878906
1368.1148141366 0.0728499889373779
1368.78776780809 0.0545980930328369
1369.46072147958 0.0767762660980225
1370.13367515107 0.0722754001617432
1370.80662882256 0.0614147186279297
1371.47958249405 0.0761301517486572
1372.15253616554 0.0610954761505127
1372.82548983703 0.0908429622650146
1373.49844350851 0.0919806957244873
1374.17139718 0.0727932453155518
1374.84435085149 0.0846965312957764
1375.51730452298 0.0570213794708252
1376.19025819447 0.0797691345214844
1376.86321186596 0.0879197120666504
1377.53616553745 0.064814567565918
1378.20911920894 0.0917720794677734
1378.88207288042 0.0960440635681152
1379.55502655191 0.0547246932983398
1380.2279802234 0.0487205982208252
1380.90093389489 0.0580523014068604
1381.57388756638 0.0638935565948486
1382.24684123787 0.0965697765350342
1382.91979490936 0.0770931243896484
1383.59274858085 0.0932168960571289
1384.26570225233 0.0822250843048096
1384.93865592382 0.0984330177307129
1385.61160959531 0.0526382923126221
1386.2845632668 0.0629379749298096
1386.95751693829 0.0601100921630859
1387.63047060978 0.08882737159729
1388.30342428127 0.0559749603271484
1388.97637795276 0.0876421928405762
1389.64933162424 0.0614190101623535
1390.32228529573 0.0921216011047363
1390.99523896722 0.0900692939758301
1391.66819263871 0.0719711780548096
1392.3411463102 0.0725266933441162
1393.01409998169 0.0618689060211182
1393.68705365318 0.0711817741394043
1394.36000732467 0.0809247493743896
1395.03296099615 0.075143575668335
1395.70591466764 0.0979378223419189
1396.37886833913 0.0640292167663574
1397.05182201062 0.0722239017486572
1397.72477568211 0.083160400390625
1398.3977293536 0.0762600898742676
1399.07068302509 0.0947020053863525
1399.74363669658 0.0792393684387207
1400.41659036806 0.0940399169921875
1401.08954403955 0.0772531032562256
1401.76249771104 0.0610787868499756
1402.43545138253 0.0607819557189941
1403.10840505402 0.0761950016021729
1403.78135872551 0.0658318996429443
1404.454312397 0.0772371292114258
1405.12726606849 0.0965614318847656
1405.80021973997 0.090010404586792
1406.47317341146 0.0797483921051025
1407.14612708295 0.0979197025299072
1407.81908075444 0.0343101024627686
1408.49203442593 0.0466060638427734
1409.16498809742 0.0501112937927246
1409.83794176891 0.0386521816253662
1410.5108954404 0.0687820911407471
1411.18384911188 0.0747711658477783
1411.85680278337 0.0692126750946045
1412.52975645486 0.0599420070648193
1413.20271012635 0.0373704433441162
1413.87566379784 0.0606586933135986
1414.54861746933 0.0887963771820068
1415.22157114082 0.0776116847991943
1415.89452481231 0.0806679725646973
1416.56747848379 0.0432467460632324
1417.24043215528 0.0691366195678711
1417.91338582677 0.063030481338501
1418.58633949826 0.0761659145355225
1419.25929316975 0.0583751201629639
1419.93224684124 0.0841777324676514
1420.60520051273 0.0723567008972168
1421.27815418422 0.0896885395050049
1421.9511078557 0.0913197994232178
1422.62406152719 0.0662965774536133
1423.29701519868 0.0656890869140625
1423.96996887017 0.0538761615753174
1424.64292254166 0.0892739295959473
1425.31587621315 0.0818634033203125
1425.98882988464 0.0861697196960449
1426.66178355613 0.0711691379547119
1427.33473722761 0.0643885135650635
1428.0076908991 0.0740761756896973
1428.68064457059 0.0684969425201416
1429.35359824208 0.0846471786499023
1430.02655191357 0.0636301040649414
1430.69950558506 0.0747506618499756
1431.37245925655 0.0709769725799561
1432.04541292804 0.0722951889038086
1432.71836659952 0.0743985176086426
1433.39132027101 0.0604782104492188
1434.0642739425 0.0658280849456787
1434.73722761399 0.0805954933166504
1435.41018128548 0.0721933841705322
1436.08313495697 0.0548737049102783
1436.75608862846 0.056318998336792
1437.42904229994 0.0641000270843506
1438.10199597143 0.0703248977661133
1438.77494964292 0.0765645503997803
1439.44790331441 0.0570533275604248
1440.1208569859 0.106253862380981
1440.79381065739 0.0926074981689453
1441.46676432888 0.0964834690093994
1442.13971800037 0.0942614078521729
1442.81267167186 0.0609729290008545
1443.48562534334 0.0717501640319824
1444.15857901483 0.0473926067352295
1444.83153268632 0.0850100517272949
1445.50448635781 0.0795087814331055
1446.1774400293 0.0879795551300049
1446.85039370079 0.0796897411346436
1447.52334737228 0.072251558303833
1448.19630104376 0.0627138614654541
1448.86925471525 0.0853812694549561
1449.54220838674 0.0774374008178711
1450.21516205823 0.0860128402709961
1450.88811572972 0.0625362396240234
1451.56106940121 0.0792441368103027
1452.2340230727 0.0921804904937744
1452.90697674419 0.0884976387023926
1453.57993041567 0.0199630260467529
1454.25288408716 0.0233559608459473
1454.92583775865 0.0339291095733643
1455.59879143014 0.0512697696685791
1456.27174510163 0.0504593849182129
1456.94469877312 0.0780837535858154
1457.61765244461 0.0514509677886963
1458.2906061161 0.0603916645050049
1458.96355978758 0.0527520179748535
1459.63651345907 0.0701487064361572
1460.30946713056 0.089404821395874
1460.98242080205 0.0696852207183838
1461.65537447354 0.0568625926971436
1462.32832814503 0.082603931427002
1463.00128181652 0.0630006790161133
1463.67423548801 0.0674293041229248
1464.34718915949 0.0271015167236328
1465.02014283098 0.0368304252624512
1465.69309650247 0.0106766223907471
1466.36605017396 0.0220131874084473
1467.03900384545 0.0163040161132812
1467.71195751694 0.014456033706665
1468.38491118843 0.0198354721069336
1469.05786485992 0.0157186985015869
1469.7308185314 0.0539166927337646
1470.40377220289 0.0476126670837402
1471.07672587438 0.068882942199707
1471.74967954587 0.0660128593444824
1472.42263321736 0.055302619934082
1473.09558688885 0.0348708629608154
1473.76854056034 0.0415999889373779
1474.44149423183 0.0202364921569824
1475.11444790331 0.0351223945617676
1475.7874015748 0.034182071685791
1476.46035524629 0.0471394062042236
1477.13330891778 0.0102152824401855
1477.80626258927 0.0420925617218018
1478.47921626076 0.0686492919921875
1479.15216993225 0.0384776592254639
1479.82512360374 0.0476441383361816
1480.49807727522 0.0478849411010742
1481.17103094671 0.0552172660827637
1481.8439846182 0.0319890975952148
1482.51693828969 0.00773215293884277
1483.18989196118 0.0523362159729004
1483.86284563267 0.0558993816375732
1484.53579930416 0.0379641056060791
1485.20875297565 0.0304789543151855
1485.88170664713 0.0469467639923096
1486.55466031862 0.0314781665802002
1487.22761399011 0.0670750141143799
1487.9005676616 0.0501985549926758
1488.57352133309 0.0702557563781738
1489.24647500458 0.0629971027374268
1489.91942867607 0.0791394710540771
1490.59238234756 0.0943818092346191
1491.26533601904 0.0550994873046875
1491.93828969053 0.0437145233154297
1492.61124336202 0.0549759864807129
1493.28419703351 0.0681931972503662
1493.957150705 0.054229736328125
1494.63010437649 0.0757288932800293
1495.30305804798 0.057506799697876
1495.97601171947 0.0599212646484375
1496.64896539095 0.0580406188964844
1497.32191906244 0.0318360328674316
1497.99487273393 0.0389378070831299
1498.66782640542 0.0591795444488525
1499.34078007691 0.0327565670013428
1500.0137337484 0.0340027809143066
1500.68668741989 0.0191442966461182
1501.35964109138 0.0178580284118652
1502.03259476286 0.0549695491790771
1502.70554843435 0.0646786689758301
1503.37850210584 0.081104040145874
1504.05145577733 0.0485692024230957
1504.72440944882 0.0945966243743896
1505.39736312031 0.0859649181365967
1506.0703167918 0.0879576206207275
1506.74327046329 0.106575012207031
1507.41622413477 0.092301607131958
1508.08917780626 0.0741329193115234
1508.76213147775 0.0500822067260742
1509.43508514924 0.0472605228424072
1510.10803882073 0.0418391227722168
1510.78099249222 0.0499050617218018
1511.45394616371 0.0547239780426025
1512.12689983519 0.0399816036224365
1512.79985350668 0.096843957901001
1513.47280717817 0.0750350952148438
1514.14576084966 0.0567705631256104
1514.81871452115 0.0562839508056641
1515.49166819264 0.0833134651184082
1516.16462186413 0.060870885848999
1516.83757553562 0.0562801361083984
1517.5105292071 0.0369293689727783
1518.18348287859 0.103839159011841
1518.85643655008 0.0961418151855469
1519.52939022157 0.0993916988372803
1520.20234389306 0.0912482738494873
1520.87529756455 0.0845127105712891
1521.54825123604 0.0774044990539551
1522.22120490753 0.0951111316680908
1522.89415857901 0.0727028846740723
1523.5671122505 0.0652835369110107
1524.24006592199 0.0428109169006348
1524.91301959348 0.0885090827941895
1525.58597326497 0.0970771312713623
1526.25892693646 0.0308053493499756
1526.93188060795 0.0335450172424316
1527.60483427944 0.0728693008422852
1528.27778795092 0.0564370155334473
1528.95074162241 0.0660510063171387
1529.6236952939 0.0633001327514648
1530.29664896539 0.0696814060211182
1530.96960263688 0.0536773204803467
1531.64255630837 0.0706350803375244
1532.31550997986 0.0752837657928467
1532.98846365135 0.0569679737091064
1533.66141732283 0.0613112449645996
1534.33437099432 0.0357353687286377
1535.00732466581 0.0229370594024658
1535.6802783373 0.0333259105682373
1536.35323200879 0.0608584880828857
1537.02618568028 0.0580384731292725
1537.69913935177 0.0756614208221436
1538.37209302326 0.0788590908050537
1539.04504669474 0.0409440994262695
1539.71800036623 0.0285871028900146
1540.39095403772 0.041532039642334
1541.06390770921 0.0543713569641113
1541.7368613807 0.0566422939300537
1542.40981505219 0.0334975719451904
1543.08276872368 0.0334928035736084
1543.75572239517 0.0238955020904541
1544.42867606665 0.0459856986999512
1545.10162973814 0.0417792797088623
1545.77458340963 0.062647819519043
1546.44753708112 0.059990406036377
1547.12049075261 0.0670113563537598
1547.7934444241 0.0442841053009033
1548.46639809559 0.030076265335083
1549.13935176708 0.0571644306182861
1549.81230543856 0.0436136722564697
1550.48525911005 0.0679709911346436
1551.15821278154 0.0671327114105225
1551.83116645303 0.100214958190918
1552.50412012452 0.082188606262207
1553.17707379601 0.0621597766876221
1553.8500274675 0.0404331684112549
1554.52298113899 0.0968127250671387
1555.19593481047 0.082923412322998
1555.86888848196 0.0759518146514893
1556.54184215345 0.0563895702362061
1557.21479582494 0.0625848770141602
1557.88774949643 0.060659646987915
1558.56070316792 0.0520343780517578
1559.23365683941 0.0298051834106445
1559.9066105109 0.0572922229766846
1560.57956418238 0.0677390098571777
1561.25251785387 0.0668230056762695
1561.92547152536 0.0784533023834229
1562.59842519685 0.0923538208007812
1563.27137886834 0.0621988773345947
1563.94433253983 0.042445182800293
1564.61728621132 0.0380501747131348
1565.29023988281 0.0471100807189941
1565.96319355429 0.0690619945526123
1566.63614722578 0.0797863006591797
1567.30910089727 0.0608150959014893
1567.98205456876 0.053431510925293
1568.65500824025 0.0739142894744873
1569.32796191174 0.0780332088470459
1570.00091558323 0.0581798553466797
1570.67386925472 0.0763170719146729
1571.3468229262 0.0721771717071533
1572.01977659769 0.0536298751831055
1572.69273026918 0.0537469387054443
1573.36568394067 0.0959148406982422
1574.03863761216 0.08121657371521
1574.71159128365 0.0427563190460205
1575.38454495514 0.041377067565918
1576.05749862663 0.0653002262115479
1576.73045229811 0.0730690956115723
1577.4034059696 0.0406396389007568
1578.07635964109 0.0518424510955811
1578.74931331258 0.0651164054870605
1579.42226698407 0.0731048583984375
1580.09522065556 0.0765862464904785
1580.76817432705 0.0490233898162842
1581.44112799853 0.0654606819152832
1582.11408167002 0.0823514461517334
1582.78703534151 0.0852622985839844
1583.459989013 0.0568647384643555
1584.13294268449 0.0911948680877686
1584.80589635598 0.0736031532287598
1585.47885002747 0.0597968101501465
1586.15180369896 0.0462615489959717
1586.82475737045 0.0629608631134033
1587.49771104193 0.0542945861816406
1588.17066471342 0.0693490505218506
1588.84361838491 0.031383752822876
1589.5165720564 0.0852863788604736
1590.18952572789 0.0727293491363525
1590.86247939938 0.0732927322387695
1591.53543307087 0.0585203170776367
1592.20838674235 0.0693314075469971
1592.88134041384 0.0607309341430664
1593.55429408533 0.0793070793151855
1594.22724775682 0.0752944946289062
1594.90020142831 0.10241436958313
1595.5731550998 0.084636926651001
1596.24610877129 0.0595090389251709
1596.91906244278 0.0393195152282715
1597.59201611426 0.0821945667266846
1598.26496978575 0.0515930652618408
1598.93792345724 0.077303409576416
1599.61087712873 0.0805273056030273
1600.28383080022 0.0576777458190918
1600.95678447171 0.0450284481048584
1601.6297381432 0.0647363662719727
1602.30269181469 0.0349185466766357
1602.97564548617 0.0853011608123779
1603.64859915766 0.0934238433837891
1604.32155282915 0.0577445030212402
1604.99450650064 0.0252723693847656
1605.66746017213 0.0566098690032959
1606.34041384362 0.0404484272003174
1607.01336751511 0.100124597549438
1607.6863211866 0.0420820713043213
1608.35927485808 0.0440466403961182
1609.03222852957 0.0457007884979248
1609.70518220106 0.0514984130859375
1610.37813587255 0.0634973049163818
1611.05108954404 0.0504691600799561
1611.72404321553 0.0393440723419189
1612.39699688702 0.0486962795257568
1613.06995055851 0.0554747581481934
1613.74290422999 0.0550210475921631
1614.41585790148 0.0412259101867676
1615.08881157297 0.0906953811645508
1615.76176524446 0.0828237533569336
1616.43471891595 0.03436279296875
1617.10767258744 0.0508463382720947
1617.78062625893 0.0568132400512695
1618.45357993042 0.0518796443939209
1619.1265336019 0.0378878116607666
1619.79948727339 0.0465047359466553
1620.47244094488 0.0623683929443359
1621.14539461637 0.0629160404205322
1621.81834828786 0.0539507865905762
1622.49130195935 0.061204195022583
1623.16425563084 0.0785017013549805
1623.83720930233 0.0785861015319824
1624.51016297381 0.0643656253814697
1625.1831166453 0.0353531837463379
1625.85607031679 0.039837121963501
1626.52902398828 0.051884651184082
1627.20197765977 0.060753345489502
1627.87493133126 0.0659916400909424
1628.54788500275 0.0458335876464844
1629.22083867424 0.0372984409332275
1629.89379234572 0.0460987091064453
1630.56674601721 0.0371303558349609
1631.2396996887 0.0540776252746582
1631.91265336019 0.0759875774383545
1632.58560703168 0.0608136653900146
1633.25856070317 0.0454189777374268
1633.93151437466 0.0542056560516357
1634.60446804615 0.0121355056762695
1635.27742171763 0.0592210292816162
1635.95037538912 0.0427262783050537
1636.62332906061 0.0309557914733887
1637.2962827321 0.0341131687164307
1637.96923640359 0.0264570713043213
1638.64219007508 0.0371322631835938
1639.31514374657 0.0341596603393555
1639.98809741806 0.0303804874420166
1640.66105108954 0.0359609127044678
1641.33400476103 0.0523238182067871
1642.00695843252 0.0763571262359619
1642.67991210401 0.0695481300354004
1643.3528657755 0.0692837238311768
1644.02581944699 0.0831067562103271
1644.69877311848 0.0604941844940186
1645.37172678997 0.0644593238830566
1646.04468046145 0.0496470928192139
1646.71763413294 0.0691428184509277
1647.39058780443 0.0396592617034912
1648.06354147592 0.0268979072570801
1648.73649514741 0.0483570098876953
1649.4094488189 0.0116879940032959
1650.08240249039 0.0285568237304688
1650.75535616188 0.0183379650115967
1651.42830983336 0.0259675979614258
1652.10126350485 0.0295724868774414
1652.77421717634 0.0337448120117188
1653.44717084783 0.0515551567077637
1654.12012451932 0.0441403388977051
1654.79307819081 0.0544135570526123
1655.4660318623 0.0293309688568115
1656.13898553378 0.0159142017364502
1656.81193920527 0.0506951808929443
1657.48489287676 0.0422892570495605
1658.15784654825 0.043386697769165
1658.83080021974 0.0384843349456787
1659.50375389123 0.0500543117523193
1660.17670756272 0.0674679279327393
1660.84966123421 0.0574109554290771
1661.52261490569 0.0813136100769043
1662.19556857718 0.0591554641723633
1662.86852224867 0.064537525177002
1663.54147592016 0.0255990028381348
1664.21442959165 0.0425553321838379
1664.88738326314 0.0622286796569824
1665.56033693463 0.0204629898071289
1666.23329060612 0.0157673358917236
1666.9062442776 0.0364155769348145
1667.57919794909 0.0449161529541016
1668.25215162058 0.0481963157653809
1668.92510529207 0.0365767478942871
1669.59805896356 0.0420711040496826
1670.27101263505 0.0585939884185791
1670.94396630654 0.0291895866394043
1671.61691997803 0.0222392082214355
1672.28987364951 0.00325465202331543
1672.962827321 0.0176692008972168
1673.63578099249 0.0238275527954102
1674.30873466398 0.0543713569641113
1674.98168833547 0.055079460144043
1675.65464200696 0.0706162452697754
1676.32759567845 0.050872802734375
1677.00054934994 0.0638933181762695
1677.67350302142 0.0348019599914551
1678.34645669291 0.0406022071838379
1679.0194103644 0.0431606769561768
1679.69236403589 0.0626261234283447
1680.36531770738 0.0675158500671387
1681.03827137887 0.0550422668457031
1681.71122505036 0.058295726776123
1682.38417872185 0.0276134014129639
1683.05713239333 0.0408291816711426
1683.73008606482 0.0359461307525635
1684.40303973631 0.0412259101867676
1685.0759934078 0.0591635704040527
1685.74894707929 0.0343513488769531
1686.42190075078 0.0639650821685791
1687.09485442227 0.065943717956543
1687.76780809376 0.0653223991394043
1688.44076176524 0.0609135627746582
1689.11371543673 0.0581777095794678
1689.78666910822 0.0681366920471191
1690.45962277971 0.0464441776275635
1691.1325764512 0.0585646629333496
1691.80553012269 0.045163631439209
1692.47848379418 0.0429155826568604
1693.15143746567 0.0413479804992676
1693.82439113715 0.0409195423126221
1694.49734480864 0.0566847324371338
1695.17029848013 0.0301446914672852
1695.84325215162 0.0347878932952881
1696.51620582311 0.0532116889953613
1697.1891594946 0.0348060131072998
1697.86211316609 0.0590319633483887
1698.53506683758 0.0637722015380859
1699.20802050906 0.0455045700073242
1699.88097418055 0.0379862785339355
1700.55392785204 0.025083065032959
1701.22688152353 0.0711467266082764
1701.89983519502 0.0378484725952148
1702.57278886651 0.0468811988830566
1703.245742538 0.0448677539825439
1703.91869620949 0.0532798767089844
1704.59164988097 0.0469660758972168
1705.26460355246 0.0329489707946777
1705.93755722395 0.0421242713928223
1706.61051089544 0.0699424743652344
1707.28346456693 0.0303258895874023
1707.95641823842 0.0309786796569824
1708.62937190991 0.00960278511047363
1709.3023255814 0.047431468963623
1709.97527925288 0.0383858680725098
1710.64823292437 0.0634384155273438
1711.32118659586 0.0318911075592041
1711.99414026735 0.0414412021636963
1712.66709393884 0.0471043586730957
1713.34004761033 0.0459458827972412
1714.01300128182 0.0461564064025879
1714.68595495331 0.0519347190856934
1715.35890862479 0.0565824508666992
1716.03186229628 0.0550410747528076
1716.70481596777 0.0661232471466064
1717.37776963926 0.0369751453399658
1718.05072331075 0.0804471969604492
1718.72367698224 0.0407478809356689
1719.39663065373 0.0517661571502686
1720.06958432522 0.0314033031463623
1720.7425379967 0.0392570495605469
1721.41549166819 0.0170910358428955
1722.08844533968 0.00466680526733398
1722.76139901117 0.0611202716827393
1723.43435268266 0.0508997440338135
1724.10730635415 0.053025484085083
1724.78026002564 0.0677840709686279
1725.45321369712 0.0382142066955566
1726.12616736861 0.0329670906066895
1726.7991210401 0.0636210441589355
1727.47207471159 0.0630764961242676
1728.14502838308 0.0598039627075195
1728.81798205457 0.0515625476837158
1729.49093572606 0.036144495010376
1730.16388939755 0.0321578979492188
1730.83684306904 0.0183229446411133
1731.50979674052 0.0175111293792725
1732.18275041201 0.0321168899536133
1732.8557040835 0.0248405933380127
1733.52865775499 0.0523126125335693
1734.20161142648 0.0365817546844482
1734.87456509797 0.0316715240478516
1735.54751876946 0.0327134132385254
1736.22047244094 0.0277550220489502
1736.89342611243 0.037726879119873
1737.56637978392 0.0387144088745117
1738.23933345541 0.0615131855010986
1738.9122871269 0.049875020980835
1739.58524079839 0.0302307605743408
1740.25819446988 0.0352082252502441
1740.93114814137 0.0247852802276611
1741.60410181285 0.0544495582580566
1742.27705548434 0.0340542793273926
1742.95000915583 0.0413730144500732
1743.62296282732 0.00981879234313965
1744.29591649881 0.0335628986358643
1744.9688701703 0.0319290161132812
1745.64182384179 0.00509762763977051
1746.31477751328 0.0415468215942383
1746.98773118476 0.0320000648498535
1747.66068485625 0.0444681644439697
1748.33363852774 0.0522143840789795
1749.00659219923 0.0487902164459229
1749.67954587072 0.0326862335205078
1750.35249954221 -0.0142953395843506
1751.0254532137 0.0247671604156494
1751.69840688519 0.0224628448486328
1752.37136055667 0.0139369964599609
1753.04431422816 0.024885892868042
1753.71726789965 0.0380680561065674
1754.39022157114 0.0150837898254395
1755.06317524263 0.00428032875061035
1755.73612891412 0.0620055198669434
1756.40908258561 0.051433801651001
1757.0820362571 0.00591206550598145
1757.75498992858 0.0154380798339844
1758.42794360007 0.0162966251373291
1759.10089727156 0.0404326915740967
1759.77385094305 -0.00487565994262695
1760.44680461454 0.0608158111572266
1761.11975828603 0.0547530651092529
1761.79271195752 0.06166672706604
1762.46566562901 0.0370321273803711
1763.13861930049 0.0454189777374268
1763.81157297198 0.0567796230316162
1764.48452664347 0.0412557125091553
1765.15748031496 0.041694164276123
1765.83043398645 0.032031774520874
1766.50338765794 0.0529441833496094
1767.17634132943 0.0330619812011719
1767.84929500092 0.0375442504882812
1768.5222486724 0.0409612655639648
1769.19520234389 0.0394515991210938
1769.86815601538 0.0320913791656494
1770.54110968687 0.0468173027038574
1771.21406335836 0.0436427593231201
1771.88701702985 0.0636703968048096
1772.55997070134 0.0829522609710693
1773.23292437283 0.0507192611694336
1773.90587804431 0.0776417255401611
1774.5788317158 0.0487465858459473
1775.25178538729 0.0686094760894775
1775.92473905878 0.0746750831604004
1776.59769273027 0.0442774295806885
1777.27064640176 0.0307364463806152
1777.94360007325 0.0294935703277588
1778.61655374474 0.0267705917358398
1779.28950741622 0.0284080505371094
1779.96246108771 0.0542130470275879
1780.6354147592 0.0425205230712891
1781.30836843069 0.0154128074645996
1781.98132210218 0.0668349266052246
1782.65427577367 0.0451438426971436
1783.32722944516 0.0530076026916504
1784.00018311665 0.0457768440246582
1784.67313678813 0.0441875457763672
1785.34609045962 0.0164012908935547
1786.01904413111 0.0391011238098145
1786.6919978026 0.0454390048980713
1787.36495147409 0.011383056640625
1788.03790514558 0.0244863033294678
1788.71085881707 0.0465080738067627
1789.38381248856 0.0631842613220215
1790.05676616004 0.0511631965637207
1790.72971983153 0.027116060256958
1791.40267350302 0.0469338893890381
1792.07562717451 0.0410294532775879
1792.748580846 0.0277605056762695
1793.42153451749 0.0160589218139648
1794.09448818898 0.0318427085876465
1794.76744186046 0.05810546875
1795.44039553195 0.033329963684082
1796.11334920344 0.0437068939208984
1796.78630287493 0.0261819362640381
1797.45925654642 0.0184423923492432
1798.13221021791 0.0414352416992188
1798.8051638894 0.0438454151153564
1799.47811756089 0.0417759418487549
1800.15107123237 0.0534052848815918
1800.82402490386 0.0540378093719482
1801.49697857535 0.0226650238037109
1802.16993224684 0.0867388248443604
1802.84288591833 0.0740532875061035
1803.51583958982 0.0731258392333984
1804.18879326131 0.0574162006378174
1804.8617469328 0.0590643882751465
1805.53470060428 0.0382900238037109
1806.20765427577 0.0603063106536865
1806.88060794726 0.0441784858703613
1807.55356161875 0.0423552989959717
1808.22651529024 0.0486235618591309
1808.89946896173 0.0272128582000732
1809.57242263322 0.0221219062805176
1810.24537630471 0.0519556999206543
1810.91832997619 0.0236728191375732
1811.59128364768 0.0484867095947266
1812.26423731917 0.00878524780273438
1812.93719099066 0.04606032371521
1813.61014466215 0.0528008937835693
1814.28309833364 0.0280294418334961
1814.95605200513 0.0608606338500977
1815.62900567662 0.0572326183319092
1816.3019593481 0.0546875
1816.97491301959 0.0335507392883301
1817.64786669108 0.0643918514251709
1818.32082036257 0.041928768157959
1818.99377403406 0.0479235649108887
1819.66672770555 0.0289099216461182
1820.33968137704 0.0497226715087891
1821.01263504853 0.0730485916137695
1821.68558872001 0.049936056137085
1822.3585423915 0.059359073638916
1823.03149606299 0.0561726093292236
1823.70444973448 0.027937650680542
1824.37740340597 0.0140180587768555
1825.05035707746 0.0403237342834473
1825.72331074895 0.0337090492248535
1826.39626442044 0.0417454242706299
1827.06921809192 0.0495278835296631
1827.74217176341 0.0399858951568604
1828.4151254349 0.021538257598877
1829.08807910639 0.00134682655334473
1829.76103277788 0.0560200214385986
1830.43398644937 0.0462496280670166
1831.10694012086 0.0457756519317627
1831.77989379235 0.0507245063781738
1832.45284746383 0.0515761375427246
1833.12580113532 0.0393166542053223
1833.79875480681 0.07126784324646
1834.4717084783 0.0505037307739258
1835.14466214979 0.0498311519622803
1835.81761582128 0.0741603374481201
1836.49056949277 0.0424525737762451
1837.16352316426 0.0395576953887939
1837.83647683574 0.0633821487426758
1838.50943050723 0.0440304279327393
1839.18238417872 0.0474607944488525
1839.85533785021 0.0601942539215088
1840.5282915217 0.0663650035858154
1841.20124519319 0.0526373386383057
1841.87419886468 0.0568873882293701
1842.54715253617 0.03598952293396
1843.22010620765 0.0546860694885254
1843.89305987914 0.0680365562438965
1844.56601355063 0.0619869232177734
1845.23896722212 0.0436408519744873
1845.91192089361 0.0365338325500488
1846.5848745651 0.0730369091033936
1847.25782823659 0.0426039695739746
1847.93078190808 0.0596194267272949
1848.60373557956 0.0613777637481689
1849.27668925105 0.0629539489746094
1849.94964292254 0.0387899875640869
1850.62259659403 0.0619022846221924
1851.29555026552 0.0811536312103271
1851.96850393701 0.0537831783294678
1852.6414576085 0.0398006439208984
1853.31441127999 0.0379061698913574
1853.98736495147 0.0247018337249756
1854.66031862296 0.0210051536560059
1855.33327229445 0.0359289646148682
1856.00622596594 0.0259735584259033
1856.67917963743 0.0385758876800537
1857.35213330892 0.0424683094024658
1858.02508698041 0.0378549098968506
1858.6980406519 0.0494523048400879
1859.37099432338 0.034365177154541
1860.04394799487 0.060701847076416
1860.71690166636 0.0433533191680908
1861.38985533785 0.0344326496124268
1862.06280900934 0.0494074821472168
1862.73576268083 0.0228993892669678
1863.40871635232 0.0665905475616455
1864.08167002381 0.0150761604309082
1864.75462369529 0.0342531204223633
1865.42757736678 0.0508038997650146
1866.10053103827 0.0508561134338379
1866.77348470976 0.0387699604034424
1867.44643838125 0.0403850078582764
1868.11939205274 0.0285212993621826
1868.79234572423 0.0346560478210449
1869.46529939571 0.0270390510559082
1870.1382530672 0.0411770343780518
1870.81120673869 0.0315718650817871
1871.48416041018 0.0241920948028564
1872.15711408167 0.035048246383667
1872.83006775316 0.0399847030639648
1873.50302142465 0.0321612358093262
1874.17597509614 0.0212967395782471
1874.84892876763 0.0474350452423096
1875.52188243911 0.0319037437438965
1876.1948361106 0.0469334125518799
1876.86778978209 0.0306236743927002
1877.54074345358 0.0610721111297607
1878.21369712507 0.0327227115631104
1878.88665079656 0.0443320274353027
1879.55960446805 0.0152871608734131
1880.23255813953 0.0504372119903564
1880.90551181102 0.01039719581604
1881.57846548251 0.0174152851104736
1882.251419154 0.0274651050567627
1882.92437282549 0.0493059158325195
1883.59732649698 0.0154805183410645
1884.27028016847 0.0180177688598633
1884.94323383996 0.0238997936248779
1885.61618751144 0.0379977226257324
1886.28914118293 0.0222587585449219
1886.96209485442 0.013829231262207
1887.63504852591 0.0258166790008545
1888.3080021974 0.025792121887207
1888.98095586889 0.034541130065918
1889.65390954038 0.0301575660705566
1890.32686321187 0.0349297523498535
1890.99981688335 0.0325908660888672
1891.67277055484 0.0488970279693604
1892.34572422633 0.0164179801940918
1893.01867789782 0.019639253616333
1893.69163156931 0.0459928512573242
1894.3645852408 0.0223438739776611
1895.03753891229 0.071453332901001
1895.71049258378 0.0469489097595215
1896.38344625526 0.0602192878723145
1897.05639992675 0.0444905757904053
1897.72935359824 0.0615746974945068
1898.40230726973 0.0407173633575439
1899.07526094122 0.0609123706817627
1899.74821461271 0.0635488033294678
1900.4211682842 0.0451233386993408
1901.09412195569 0.0341548919677734
1901.76707562717 0.0585572719573975
1902.44002929866 0.0382139682769775
1903.11298297015 0.0677423477172852
1903.78593664164 0.0502667427062988
1904.45889031313 0.0324831008911133
1905.13184398462 0.0400321483612061
1905.80479765611 0.0260045528411865
1906.4777513276 0.0238935947418213
1907.15070499908 0.03775954246521
1907.82365867057 0.00281357765197754
1908.49661234206 0.0303173065185547
1909.16956601355 0.042992115020752
1909.84251968504 0.0345752239227295
1910.51547335653 0.0320558547973633
1911.18842702802 0.0502662658691406
1911.86138069951 0.0486838817596436
1912.53433437099 0.0283393859863281
1913.20728804248 0.0381693840026855
1913.88024171397 0.0249350070953369
1914.55319538546 0.0311553478240967
1915.22614905695 0.0173003673553467
1915.89910272844 0.0329794883728027
1916.57205639993 0.0277793407440186
1917.24501007142 0.0368874073028564
1917.9179637429 0.000963449478149414
1918.59091741439 0.0149943828582764
1919.26387108588 0.0365102291107178
1919.93682475737 0.0401186943054199
1920.60977842886 0.0433385372161865
1921.28273210035 0.0454957485198975
1921.95568577184 0.054948091506958
1922.62863944333 0.0354330539703369
1923.30159311481 0.0378837585449219
1923.9745467863 0.0530755519866943
1924.64750045779 0.0347514152526855
1925.32045412928 0.0276889801025391
1925.99340780077 0.0385830402374268
1926.66636147226 0.0402905941009521
1927.33931514375 0.0308592319488525
1928.01226881524 0.0353682041168213
1928.68522248672 0.0514745712280273
1929.35817615821 0.0311832427978516
1930.0311298297 0.0372383594512939
1930.70408350119 0.0403637886047363
1931.37703717268 0.0592553615570068
1932.04999084417 0.0570337772369385
1932.72294451566 0.0441689491271973
1933.39589818715 0.0418407917022705
1934.06885185863 0.0651865005493164
1934.74180553012 0.0619325637817383
1935.41475920161 0.0797734260559082
1936.0877128731 0.0714149475097656
1936.76066654459 0.0466432571411133
1937.43362021608 0.0609793663024902
1938.10657388757 0.0434389114379883
1938.77952755905 0.0439877510070801
1939.45248123054 0.0569250583648682
1940.12543490203 0.0531401634216309
1940.79838857352 0.0424127578735352
1941.47134224501 0.0591130256652832
1942.1442959165 0.0450675487518311
1942.81724958799 0.0595939159393311
1943.49020325948 0.0499110221862793
1944.16315693096 0.0570492744445801
1944.83611060245 0.052370548248291
1945.50906427394 0.0220611095428467
1946.18201794543 0.0338468551635742
1946.85497161692 0.0265533924102783
1947.52792528841 0.0362844467163086
1948.2008789599 0.0338499546051025
1948.87383263139 0.0584301948547363
1949.54678630287 0.0436079502105713
1950.21973997436 0.0495660305023193
1950.89269364585 0.0447227954864502
1951.56564731734 0.0643894672393799
1952.23860098883 0.075747013092041
1952.91155466032 0.0344548225402832
1953.58450833181 0.0664958953857422
1954.2574620033 0.0378313064575195
1954.93041567478 0.0473284721374512
1955.60336934627 0.0345501899719238
1956.27632301776 0.0489206314086914
1956.94927668925 0.0465173721313477
1957.62223036074 0.0240516662597656
1958.29518403223 0.0270206928253174
1958.96813770372 0.0556905269622803
1959.64109137521 0.0423967838287354
1960.31404504669 0.0417881011962891
1960.98699871818 0.0333433151245117
1961.65995238967 0.0412261486053467
1962.33290606116 0.0635256767272949
1963.00585973265 0.0143029689788818
1963.67881340414 0.0323302745819092
1964.35176707563 0.0199248790740967
1965.02472074712 0.0341663360595703
1965.6976744186 0.0254561901092529
1966.37062809009 0.0594296455383301
1967.04358176158 0.0276501178741455
1967.71653543307 0.0539450645446777
1968.38948910456 0.0624597072601318
1969.06244277605 0.0243663787841797
1969.73539644754 -0.00664973258972168
1970.40835011903 0.0398576259613037
1971.08130379051 0.0242817401885986
1971.754257462 0.0100278854370117
1972.42721113349 0.00404620170593262
1973.10016480498 0.0425651073455811
1973.77311847647 0.0570204257965088
1974.44607214796 0.035043478012085
1975.11902581945 0.0249426364898682
1975.79197949094 0.0229003429412842
1976.46493316242 0.00550460815429688
1977.13788683391 0.00302648544311523
1977.8108405054 0.0152797698974609
1978.48379417689 0.047297477722168
1979.15674784838 0.0449848175048828
1979.82970151987 0.0123686790466309
1980.50265519136 0.015082836151123
1981.17560886285 0.0271646976470947
1981.84856253433 0.0489068031311035
1982.52151620582 0.00901937484741211
1983.19446987731 0.0348591804504395
1983.8674235488 0.0277092456817627
1984.54037722029 0.0438952445983887
1985.21333089178 0.040482759475708
1985.88628456327 0.0554494857788086
1986.55923823476 0.0258593559265137
1987.23219190624 0.0555636882781982
1987.90514557773 0.026425838470459
1988.57809924922 0.00899791717529297
1989.25105292071 0.021465539932251
1989.9240065922 0.0325145721435547
1990.59696026369 0.0050663948059082
1991.26991393518 -0.000255346298217773
1991.94286760667 0.0279862880706787
1992.61582127815 0.0490918159484863
1993.28877494964 0.0152466297149658
1993.96172862113 0.0414679050445557
1994.63468229262 0.0337414741516113
1995.30763596411 0.0174014568328857
1995.9805896356 0.054293155670166
1996.65354330709 0.0511624813079834
1997.32649697858 0.0245516300201416
1997.99945065006 0.0209331512451172
1998.67240432155 0.00393557548522949
1999.34535799304 0.0182738304138184
2000.01831166453 0.0500979423522949
2000.69126533602 0.0279405117034912
2001.36421900751 0.0440163612365723
2002.037172679 0.026453971862793
2002.71012635049 -0.00643014907836914
2003.38308002197 -0.00690197944641113
2004.05603369346 0.0205278396606445
2004.72898736495 0.0134265422821045
2005.40194103644 -0.00137805938720703
2006.07489470793 -0.00184130668640137
2006.74784837942 0.0106692314147949
2007.42080205091 0.0279297828674316
2008.0937557224 0.00864315032958984
2008.76670939388 0.00583863258361816
2009.43966306537 0.021573543548584
2010.11261673686 0.0286870002746582
2010.78557040835 0.0134508609771729
2011.45852407984 0.0065617561340332
2012.13147775133 -0.00719690322875977
2012.80443142282 0.0344691276550293
2013.4773850943 0.0384833812713623
2014.15033876579 0.0326354503631592
2014.82329243728 0.0207145214080811
2015.49624610877 0.0329437255859375
2016.16919978026 0.00442743301391602
2016.84215345175 2.90870666503906e-05
2017.51510712324 0.0385918617248535
2018.18806079473 0.0269837379455566
2018.86101446622 0.0274553298950195
2019.5339681377 0.0239307880401611
2020.20692180919 0.0431151390075684
2020.87987548068 0.00250244140625
2021.55282915217 0.0610013008117676
2022.22578282366 0.0341155529022217
2022.89873649515 0.0293257236480713
2023.57169016664 0.00323939323425293
2024.24464383812 0.0176291465759277
2024.91759750961 0.0377323627471924
2025.5905511811 0.0328736305236816
2026.26350485259 0.0373814105987549
2026.93645852408 0.0204918384552002
2027.60941219557 0.0162479877471924
2028.28236586706 0.0374650955200195
2028.95531953855 0.0355734825134277
2029.62827321003 0.0506737232208252
2030.30122688152 0.0441048145294189
2030.97418055301 -0.000518798828125
2031.6471342245 0.0116546154022217
2032.32008789599 0.0195498466491699
2032.99304156748 0.00904965400695801
2033.66599523897 0.0512244701385498
2034.33894891046 0.0238611698150635
2035.01190258194 0.0485918521881104
2035.68485625343 0.065971851348877
2036.35780992492 0.0509753227233887
2037.03076359641 0.0587613582611084
2037.7037172679 0.064009428024292
2038.37667093939 0.0450973510742188
2039.04962461088 0.0677664279937744
2039.72257828237 0.065345287322998
2040.39553195385 0.0333948135375977
2041.06848562534 0.0409128665924072
2041.74143929683 0.0568697452545166
2042.41439296832 0.0346286296844482
2043.08734663981 0.0236985683441162
2043.7603003113 0.0139379501342773
2044.43325398279 0.037675142288208
2045.10620765428 0.0241429805755615
2045.77916132576 0.018460750579834
2046.45211499725 0.0418527126312256
2047.12506866874 0.0497443675994873
2047.79802234023 0.0608270168304443
2048.47097601172 0.0559608936309814
2049.14392968321 0.0311503410339355
2049.8168833547 0.0537681579589844
2050.48983702619 0.0506930351257324
2051.16279069767 0.0473752021789551
2051.83574436916 0.0523402690887451
2052.50869804065 0.0365386009216309
2053.18165171214 0.0417089462280273
2053.85460538363 0.0212359428405762
2054.52755905512 0.0296149253845215
2055.20051272661 0.033289909362793
2055.8734663981 0.0379667282104492
2056.54642006958 0.0131790637969971
2057.21937374107 0.0241448879241943
2057.89232741256 0.0251929759979248
2058.56528108405 0.00948572158813477
2059.23823475554 0.00336194038391113
2059.91118842703 0.0311875343322754
2060.58414209852 0.0530166625976562
2061.25709577001 0.0479049682617188
2061.93004944149 0.0201120376586914
2062.60300311298 0.0123069286346436
2063.27595678447 0.0299546718597412
2063.94891045596 0.0467932224273682
2064.62186412745 -0.00608205795288086
2065.29481779894 0.0310707092285156
2065.96777147043 0.0201032161712646
2066.64072514192 0.0205953121185303
2067.3136788134 0.00399518013000488
2067.98663248489 -0.00645089149475098
2068.65958615638 -0.000745534896850586
2069.33253982787 0.013681173324585
2070.00549349936 0.000380754470825195
2070.67844717085 0.0241856575012207
2071.35140084234 0.0316922664642334
2072.02435451383 0.0238842964172363
2072.69730818531 0.0225098133087158
2073.3702618568 0.0144720077514648
2074.04321552829 0.0519289970397949
2074.71616919978 0.0389938354492188
2075.38912287127 0.0204217433929443
2076.06207654276 0.0317060947418213
2076.73503021425 0.0531730651855469
2077.40798388574 0.0478606224060059
2078.08093755722 0.040337085723877
2078.75389122871 0.030665397644043
2079.4268449002 0.0042579174041748
2080.09979857169 0.0396854877471924
2080.77275224318 0.0133657455444336
2081.44570591467 0.0382926464080811
2082.11865958616 0.00991153717041016
2082.79161325765 -0.00333762168884277
2083.46456692913 0.0123512744903564
2084.13752060062 0.00266504287719727
2084.81047427211 0.0237002372741699
2085.4834279436 0.0333051681518555
2086.15638161509 0.0193548202514648
2086.82933528658 0.018160343170166
2087.50228895807 0.0478122234344482
2088.17524262955 0.0349690914154053
2088.84819630104 0.0484507083892822
2089.52114997253 0.0191366672515869
2090.19410364402 0.0189297199249268
2090.86705731551 0.0198967456817627
2091.540010987 0.0319087505340576
2092.21296465849 0.0241329669952393
2092.88591832998 0.0327551364898682
2093.55887200146 0.0262534618377686
2094.23182567295 -0.00238752365112305
2094.90477934444 -0.0167877674102783
2095.57773301593 0.000143051147460938
2096.25068668742 -0.0381083488464355
2096.92364035891 0.00558328628540039
2097.5965940304 -0.0168142318725586
2098.26954770189 0.000620365142822266
2098.94250137337 0.00286436080932617
2099.61545504486 0.0168919563293457
2100.28840871635 0.00689196586608887
2100.96136238784 0.0312442779541016
2101.63431605933 0.0164303779602051
2102.30726973082 0.00913596153259277
2102.98022340231 0.0271198749542236
2103.6531770738 0.0367350578308105
2104.32613074528 0.0113868713378906
2104.99908441677 0.0125224590301514
2105.67203808826 0.0379807949066162
2106.34499175975 0.025059700012207
2107.01794543124 0.0251538753509521
2107.69089910273 0.0321495532989502
2108.36385277422 0.0215656757354736
2109.03680644571 0.0214853286743164
2109.70976011719 0.00740456581115723
2110.38271378868 0.0465958118438721
2111.05566746017 0.0538980960845947
2111.72862113166 0.0595715045928955
2112.40157480315 0.0345597267150879
2113.07452847464 0.053699254989624
2113.74748214613 0.0568187236785889
2114.42043581762 0.0621273517608643
2115.0933894891 0.0370948314666748
2115.76634316059 0.00260353088378906
2116.43929683208 0.0387675762176514
2117.11225050357 0.0281286239624023
2117.78520417506 0.0375471115112305
2118.45815784655 0.0393738746643066
2119.13111151804 0.0343973636627197
2119.80406518953 0.0252773761749268
2120.47701886101 0.0230469703674316
2121.1499725325 0.0242259502410889
2121.82292620399 0.0677273273468018
2122.49587987548 0.0423712730407715
2123.16883354697 0.0356533527374268
2123.84178721846 0.0241684913635254
2124.51474088995 0.0346705913543701
2125.18769456144 0.0409450531005859
2125.86064823292 0.0274133682250977
2126.53360190441 0.0296163558959961
2127.2065555759 0.0336446762084961
2127.87950924739 0.0425236225128174
2128.55246291888 0.0503125190734863
2129.22541659037 0.0347239971160889
2129.89837026186 0.0278244018554688
2130.57132393335 0.0422177314758301
2131.24427760483 0.042410135269165
2131.91723127632 0.0132491588592529
2132.59018494781 0.0145635604858398
2133.2631386193 0.0570597648620605
2133.93609229079 0.015923023223877
2134.60904596228 0.0209014415740967
2135.28199963377 0.0201706886291504
2135.95495330526 0.0399744510650635
2136.62790697674 0.0358231067657471
2137.30086064823 -0.0110504627227783
2137.97381431972 0.0296399593353271
2138.64676799121 0.0463042259216309
2139.3197216627 0.00653362274169922
2139.99267533419 0.0625805854797363
2140.66562900568 0.0360715389251709
2141.33858267717 0.0285365581512451
2142.01153634865 0.0324344635009766
2142.68449002014 0.0266678333282471
2143.35744369163 0.015430212020874
2144.03039736312 0.0229692459106445
2144.70335103461 -0.00190401077270508
2145.3763047061 0.0557601451873779
2146.04925837759 0.0271284580230713
2146.72221204908 0.0108997821807861
2147.39516572056 0.0229270458221436
2148.06811939205 0.035186767578125
2148.74107306354 0.013829231262207
2149.41402673503 0.0154714584350586
2150.08698040652 0.017073392868042
2150.75993407801 0.0390872955322266
2151.4328877495 0.0381729602813721
2152.10584142099 0.0171630382537842
2152.77879509247 0.0523331165313721
2153.45174876396 0.0527107715606689
2154.12470243545 0.0253760814666748
2154.79765610694 0.0282964706420898
2155.47060977843 0.0151712894439697
2156.14356344992 0.0427103042602539
2156.81651712141 0.0505692958831787
2157.4894707929 0.0284523963928223
2158.16242446438 0.0446434020996094
2158.83537813587 0.0201060771942139
2159.50833180736 0.0367796421051025
2160.18128547885 0.0208895206451416
2160.85423915034 0.0338914394378662
2161.52719282183 0.0271806716918945
2162.20014649332 0.0159933567047119
2162.8731001648 0.00267696380615234
2163.54605383629 0.00121712684631348
2164.21900750778 0.0319108963012695
2164.89196117927 0.0367074012756348
2165.56491485076 0.019784688949585
2166.23786852225 0.0359368324279785
2166.91082219374 0.037442684173584
2167.58377586523 0.0642580986022949
2168.25672953671 0.04459547996521
2168.9296832082 0.0322709083557129
2169.60263687969 0.0212452411651611
2170.27559055118 0.0359280109405518
2170.94854422267 0.00630807876586914
2171.62149789416 0.0463466644287109
2172.29445156565 0.0294723510742188
2172.96740523714 0.0496196746826172
2173.64035890862 0.0274925231933594
2174.31331258011 0.0517656803131104
2174.9862662516 0.0187664031982422
2175.65921992309 0.0328538417816162
2176.33217359458 0.0211689472198486
2177.00512726607 0.0293023586273193
2177.67808093756 0.0317444801330566
2178.35103460905 0.0548980236053467
2179.02398828053 0.0178220272064209
2179.69694195202 0.00982046127319336
2180.36989562351 0.0126707553863525
2181.042849295 -0.00254344940185547
2181.71580296649 0.0260152816772461
2182.38875663798 0.012087345123291
2183.06171030947 0.0192723274230957
2183.73466398096 0.0175867080688477
2184.40761765244 0.0183804035186768
2185.08057132393 0.00387048721313477
2185.75352499542 -0.00149774551391602
2186.42647866691 0.0060265064239502
2187.0994323384 0.0342109203338623
2187.77238600989 0.0414707660675049
2188.44533968138 0.019279956817627
2189.11829335287 0.00112819671630859
2189.79124702435 0.0341653823852539
2190.46420069584 0.0295569896697998
2191.13715436733 0.0232141017913818
2191.81010803882 0.0159504413604736
2192.48306171031 0.040877103805542
2193.1560153818 0.017878532409668
2193.82896905329 0.0621926784515381
2194.50192272478 0.05434250831604
2195.17487639626 0.0322377681732178
2195.84783006775 0.0509083271026611
2196.52078373924 0.0293352603912354
2197.19373741073 0.0432674884796143
2197.86669108222 0.0216889381408691
2198.53964475371 0.0104899406433105
2199.2125984252 0.0380322933197021
2199.88555209669 0.0493245124816895
2200.55850576817 0.0441880226135254
2201.23145943966 0.0355896949768066
2201.90441311115 0.0887274742126465
2202.57736678264 0.0698196887969971
2203.25032045413 0.0472595691680908
2203.92327412562 0.056243896484375
2204.59622779711 0.0548944473266602
2205.2691814686 0.0541348457336426
2205.94213514008 0.00968241691589355
2206.61508881157 0.0698888301849365
2207.28804248306 0.0267665386199951
2207.96099615455 0.0366928577423096
2208.63394982604 0.0414309501647949
2209.30690349753 0.0149812698364258
2209.97985716902 0.0506527423858643
2210.65281084051 0.0311038494110107
2211.32576451199 0.0300276279449463
2211.99871818348 0.054481029510498
2212.67167185497 0.0613369941711426
2213.34462552646 0.0528357028961182
2214.01757919795 0.0404441356658936
2214.69053286944 0.0551860332489014
2215.36348654093 0.0304913520812988
2216.03644021242 0.0382893085479736
2216.7093938839 0.045684814453125
2217.38234755539 0.01617431640625
2218.05530122688 0.0184683799743652
2218.72825489837 0.00672411918640137
2219.40120856986 0.0186724662780762
2220.07416224135 0.0267367362976074
2220.74711591284 0.00783109664916992
2221.42006958433 0.0423417091369629
2222.09302325581 0.0313074588775635
2222.7659769273 0.027923583984375
2223.43893059879 0.0201005935668945
2224.11188427028 0.0505955219268799
2224.78483794177 0.0706284046173096
2225.45779161326 0.0617239475250244
2226.13074528475 0.0532922744750977
2226.80369895624 0.0754609107971191
2227.47665262772 0.0349414348602295
2228.14960629921 0.0338664054870605
2228.8225599707 0.0537683963775635
2229.49551364219 0.0542478561401367
2230.16846731368 0.0416226387023926
2230.84142098517 0.0340421199798584
2231.51437465666 0.03314208984375
2232.18732832814 0.0421257019042969
2232.86028199963 0.0247194766998291
2233.53323567112 0.0468268394470215
2234.20618934261 0.0383577346801758
2234.8791430141 0.041867733001709
2235.55209668559 0.04581618309021
2236.22505035708 0.0135445594787598
2236.89800402857 0.0379624366760254
2237.57095770005 0.0346734523773193
2238.24391137154 0.0164754390716553
2238.91686504303 0.030449390411377
2239.58981871452 0.0631814002990723
2240.26277238601 0.0533750057220459
2240.9357260575 0.00557327270507812
2241.60867972899 0.00830364227294922
2242.28163340048 0.0345747470855713
2242.95458707196 0.0242094993591309
2243.62754074345 0.0425126552581787
2244.30049441494 0.0147635936737061
2244.97344808643 0.00909113883972168
2245.64640175792 0.00678157806396484
2246.31935542941 0.0366206169128418
2246.9923091009 0.027104377746582
2247.66526277239 -0.00284194946289062
2248.33821644387 0.0130186080932617
2249.01117011536 0.0361049175262451
2249.68412378685 0.0169246196746826
2250.35707745834 0.0175440311431885
2251.03003112983 0.0206241607666016
2251.70298480132 0.0428867340087891
2252.37593847281 0.0393362045288086
2253.0488921443 0.0385925769805908
2253.72184581578 0.028594970703125
2254.39479948727 0.0319466590881348
2255.06775315876 0.0418717861175537
2255.74070683025 0.0252854824066162
2256.41366050174 0.0409214496612549
2257.08661417323 0.0264549255371094
2257.75956784472 0.00475192070007324
2258.43252151621 0.0274999141693115
2259.10547518769 0.0131630897521973
2259.77842885918 0.00731277465820312
2260.45138253067 0.0258560180664062
2261.12433620216 0.0298252105712891
2261.79728987365 0.0315494537353516
2262.47024354514 0.042006254196167
2263.14319721663 0.0317440032958984
2263.81615088812 0.00837564468383789
2264.4891045596 0.0156505107879639
2265.16205823109 0.052241325378418
2265.83501190258 0.0700764656066895
2266.50796557407 0.0560355186462402
2267.18091924556 0.0724129676818848
2267.85387291705 0.055955171585083
2268.52682658854 0.0733475685119629
2269.19978026003 0.022697925567627
2269.87273393151 0.00368332862854004
2270.545687603 0.0314278602600098
2271.21864127449 0.0212652683258057
2271.89159494598 0.0741102695465088
2272.56454861747 0.0515835285186768
2273.23750228896 0.0451138019561768
2273.91045596045 0.0567300319671631
2274.58340963194 0.0461063385009766
2275.25636330342 0.0338499546051025
2275.92931697491 0.0200371742248535
2276.6022706464 0.0228731632232666
2277.27522431789 0.0419638156890869
2277.94817798938 0.0408391952514648
2278.62113166087 0.0320456027984619
2279.29408533236 0.0414981842041016
2279.96703900385 0.0456507205963135
2280.63999267533 0.0143837928771973
2281.31294634682 0.0361123085021973
2281.98590001831 0.00178360939025879
2282.6588536898 0.0423541069030762
2283.33180736129 0.0222465991973877
2284.00476103278 0.021237850189209
2284.67771470427 0.0164382457733154
2285.35066837576 0.0438249111175537
2286.02362204724 0.0360305309295654
2286.69657571873 0.0241751670837402
2287.36952939022 0.0343983173370361
2288.04248306171 0.0459654331207275
2288.7154367332 0.0543999671936035
2289.38839040469 0.0485267639160156
2290.06134407618 0.0236804485321045
2290.73429774767 0.0428080558776855
2291.40725141915 0.0346305370330811
2292.08020509064 0.0223565101623535
2292.75315876213 0.0591304302215576
2293.42611243362 0.051654577255249
2294.09906610511 0.0675530433654785
2294.7720197766 0.0387899875640869
2295.44497344809 0.0287818908691406
2296.11792711958 0.0373227596282959
2296.79088079106 0.0140237808227539
2297.46383446255 0.0452134609222412
2298.13678813404 0.0342011451721191
2298.80974180553 0.0428657531738281
2299.48269547702 0.0549368858337402
2300.15564914851 0.041290283203125
2300.82860282 0.0390772819519043
2301.50155649149 0.0535411834716797
2302.17451016297 0.0231046676635742
2302.84746383446 0.0172913074493408
2303.52041750595 0.0132334232330322
2304.19337117744 0.0473034381866455
2304.86632484893 0.015089750289917
2305.53927852042 0.0369265079498291
2306.21223219191 0.0482802391052246
2306.88518586339 0.0324537754058838
2307.55813953488 -0.0130796432495117
2308.23109320637 0.0477285385131836
2308.90404687786 0.033820629119873
2309.57700054935 0.0397918224334717
2310.24995422084 0.0411646366119385
2310.92290789233 0.0580027103424072
2311.59586156382 0.0351548194885254
2312.2688152353 0.0210030078887939
2312.94176890679 0.0358171463012695
2313.61472257828 0.00859689712524414
2314.28767624977 0.0548887252807617
2314.96062992126 0.04526686668396
2315.63358359275 0.046215295791626
2316.30653726424 0.0669112205505371
2316.97949093573 0.0519111156463623
2317.65244460721 0.0550014972686768
2318.3253982787 0.0511300563812256
2318.99835195019 0.0471317768096924
2319.67130562168 0.0633394718170166
2320.34425929317 0.0373287200927734
2321.01721296466 0.0388908386230469
2321.69016663615 0.0730066299438477
2322.36312030764 0.0405972003936768
2323.03607397912 0.0141441822052002
2323.70902765061 0.0385618209838867
2324.3819813221 0.03067946434021
2325.05493499359 0.0442874431610107
2325.72788866508 0.0448119640350342
2326.40084233657 -0.00749969482421875
2327.07379600806 0.029268741607666
2327.74674967955 0.0463309288024902
2328.41970335103 0.0280845165252686
2329.09265702252 0.0524230003356934
2329.76561069401 0.0487511157989502
2330.4385643655 0.061539888381958
2331.11151803699 0.0761775970458984
2331.78447170848 0.0308945178985596
2332.45742537997 0.0375239849090576
2333.13037905146 0.0336065292358398
2333.80333272294 0.0318436622619629
2334.47628639443 0.0368413925170898
2335.14924006592 0.0335938930511475
2335.82219373741 0.0293102264404297
2336.4951474089 0.0287981033325195
2337.16810108039 0.031519889831543
2337.84105475188 0.0576467514038086
2338.51400842337 0.0168280601501465
2339.18696209485 0.0247893333435059
2339.85991576634 0.0414285659790039
2340.53286943783 0.0247976779937744
2341.20582310932 0.0281710624694824
2341.87877678081 0.0447831153869629
2342.5517304523 0.0748875141143799
2343.22468412379 0.0292701721191406
2343.89763779528 0.0179078578948975
2344.57059146676 0.0315253734588623
2345.24354513825 0.00712823867797852
2345.91649880974 0.0353152751922607
2346.58945248123 0.0394032001495361
2347.26240615272 0.0168819427490234
2347.93535982421 0.0300378799438477
2348.6083134957 0.0201835632324219
2349.28126716719 0.0376849174499512
2349.95422083867 0.0452086925506592
2350.62717451016 0.0331048965454102
2351.30012818165 0.016054630279541
2351.97308185314 0.0236678123474121
2352.64603552463 0.0429344177246094
2353.31898919612 0.0353832244873047
2353.99194286761 0.0529189109802246
2354.6648965391 0.0388822555541992
2355.33785021058 0.0402910709381104
2356.01080388207 0.0386562347412109
2356.68375755356 0.0297732353210449
2357.35671122505 0.0459563732147217
2358.02966489654 0.0370192527770996
2358.70261856803 0.0299203395843506
2359.37557223952 0.0473306179046631
2360.04852591101 0.0171198844909668
2360.72147958249 0.0438916683197021
2361.39443325398 0.0526211261749268
2362.06738692547 0.0277137756347656
2362.74034059696 0.0324537754058838
2363.41329426845 0.038825511932373
2364.08624793994 0.0223691463470459
2364.75920161143 0.0438551902770996
2365.43215528292 0.0578022003173828
2366.1051089544 0.0567982196807861
2366.77806262589 0.0427117347717285
2367.45101629738 0.0430731773376465
2368.12396996887 0.0349626541137695
2368.79692364036 0.06075119972229
2369.46987731185 0.025407075881958
2370.14283098334 0.0366482734680176
2370.81578465483 0.0427770614624023
2371.48873832631 0.0449669361114502
2372.1616919978 0.0283403396606445
2372.83464566929 0.015749454498291
2373.50759934078 0.0243685245513916
2374.18055301227 0.0344197750091553
2374.85350668376 0.0301394462585449
2375.52646035525 0.0746395587921143
2376.19941402673 0.0591194629669189
2376.87236769822 0.0635557174682617
2377.54532136971 0.0465185642242432
2378.2182750412 0.0550508499145508
2378.89122871269 0.0215311050415039
2379.56418238418 0.0576786994934082
2380.23713605567 0.0638303756713867
2380.91008972716 0.0652477741241455
2381.58304339864 0.030393123626709
2382.25599707013 0.0659892559051514
2382.92895074162 0.0452253818511963
2383.60190441311 0.0317690372467041
2384.2748580846 0.0170848369598389
2384.94781175609 0.034583568572998
2385.62076542758 0.0538694858551025
2386.29371909907 0.0296704769134521
2386.96667277055 0.0571415424346924
2387.63962644204 0.0387279987335205
2388.31258011353 0.0519628524780273
2388.98553378502 0.049006462097168
2389.65848745651 0.0272626876831055
2390.331441128 0.00207161903381348
2391.00439479949 0.0313072204589844
2391.67734847098 0.0364589691162109
2392.35030214246 0.037907600402832
2393.02325581395 0.0410692691802979
2393.69620948544 0.055964469909668
2394.36916315693 0.0418989658355713
2395.04211682842 0.0542721748352051
2395.71507049991 0.0438456535339355
2396.3880241714 0.0351169109344482
2397.06097784289 0.0184433460235596
2397.73393151437 0.029325008392334
2398.40688518586 0.0384259223937988
2399.07983885735 0.0565190315246582
2399.75279252884 0.0543317794799805
2400.42574620033 0.039053201675415
2401.09869987182 0.0313341617584229
2401.77165354331 0.0426485538482666
2402.4446072148 0.0481750965118408
2403.11756088628 0.0559165477752686
2403.79051455777 0.0334186553955078
2404.46346822926 0.0934562683105469
2405.13642190075 0.0640835762023926
2405.80937557224 0.0479018688201904
2406.48232924373 0.0275912284851074
2407.15528291522 0.0435571670532227
2407.82823658671 0.0501720905303955
2408.50119025819 0.0591330528259277
2409.17414392968 -0.00699996948242188
2409.84709760117 0.0413727760314941
2410.52005127266 0.015479564666748
2411.19300494415 0.022580623626709
2411.86595861564 0.0584266185760498
2412.53891228713 0.0317938327789307
2413.21186595862 0.0512351989746094
2413.8848196301 0.0500349998474121
2414.55777330159 0.0319490432739258
2415.23072697308 0.0599648952484131
2415.90368064457 0.0414297580718994
2416.57663431606 0.0422825813293457
2417.24958798755 0.049767017364502
2417.92254165904 0.0400772094726562
2418.59549533053 0.0765178203582764
2419.26844900201 0.0481977462768555
2419.9414026735 0.0468564033508301
2420.61435634499 0.0481553077697754
2421.28731001648 0.0602784156799316
2421.96026368797 0.0558524131774902
2422.63321735946 0.0686714649200439
2423.30617103095 0.0787360668182373
2423.97912470244 0.0475842952728271
2424.65207837392 0.0389723777770996
2425.32503204541 0.0259976387023926
2425.9979857169 0.067223072052002
2426.67093938839 0.0705814361572266
2427.34389305988 0.0632858276367188
2428.01684673137 0.052297830581665
2428.68980040286 0.0458693504333496
2429.36275407435 0.0330595970153809
2430.03570774583 0.0327050685882568
2430.70866141732 0.0639855861663818
2431.38161508881 0.0813086032867432
2432.0545687603 0.0417206287384033
2432.72752243179 0.0444581508636475
2433.40047610328 0.0461273193359375
2434.07342977477 0.0711853504180908
2434.74638344626 0.052734375
2435.41933711774 0.0656325817108154
2436.09229078923 0.0510027408599854
2436.76524446072 0.0737016201019287
2437.43819813221 0.0761291980743408
2438.1111518037 0.0614514350891113
2438.78410547519 0.0322253704071045
2439.45705914668 0.0679371356964111
2440.13001281817 0.0520594120025635
2440.80296648965 0.046184778213501
2441.47592016114 0.0544149875640869
2442.14887383263 0.0441927909851074
2442.82182750412 0.0678460597991943
2443.49478117561 0.0716385841369629
2444.1677348471 0.0521607398986816
2444.84068851859 0.0278637409210205
2445.51364219008 0.0352554321289062
2446.18659586156 0.0239057540893555
2446.85954953305 0.0487332344055176
2447.53250320454 0.0381953716278076
2448.20545687603 0.0181701183319092
2448.87841054752 0.0574865341186523
2449.55136421901 0.0541055202484131
2450.2243178905 0.029658317565918
2450.89727156198 0.046501636505127
2451.57022523347 0.0577478408813477
2452.24317890496 0.0456023216247559
2452.91613257645 0.0719113349914551
2453.58908624794 0.0600340366363525
2454.26203991943 0.0557847023010254
2454.93499359092 0.0579903125762939
2455.60794726241 0.0780096054077148
2456.28090093389 0.01112961769104
2456.95385460538 0.0563397407531738
2457.62680827687 0.0392696857452393
2458.29976194836 0.0340940952301025
2458.97271561985 0.0323581695556641
2459.64566929134 0.0451674461364746
2460.31862296283 0.0466430187225342
2460.99157663432 0.0542707443237305
2461.6645303058 0.0672166347503662
2462.33748397729 0.0545976161956787
2463.01043764878 0.0653760433197021
2463.68339132027 0.0586163997650146
2464.35634499176 0.0555498600006104
2465.02929866325 0.0546891689300537
2465.70225233474 0.040015697479248
2466.37520600623 0.0138700008392334
2467.04815967771 0.0634317398071289
2467.7211133492 0.00716590881347656
2468.39406702069 0.0490515232086182
2469.06702069218 0.0424842834472656
2469.73997436367 0.041517972946167
2470.41292803516 0.0332353115081787
2471.08588170665 0.0525608062744141
2471.75883537814 0.0456418991088867
2472.43178904962 0.0467751026153564
2473.10474272111 0.0597259998321533
2473.7776963926 0.0516037940979004
2474.45065006409 0.0717551708221436
2475.12360373558 0.057586669921875
2475.79655740707 0.0676536560058594
2476.46951107856 0.0667364597320557
2477.14246475005 0.0579009056091309
2477.81541842153 0.0392260551452637
2478.48837209302 0.03232741355896
2479.16132576451 0.0474965572357178
2479.834279436 0.0310983657836914
2480.50723310749 0.0489249229431152
2481.18018677898 0.0265944004058838
2481.85314045047 0.0453336238861084
2482.52609412196 0.0442531108856201
2483.19904779344 0.0456695556640625
2483.87200146493 0.0356204509735107
2484.54495513642 0.0454452037811279
2485.21790880791 0.0621852874755859
2485.8908624794 0.0770969390869141
2486.56381615089 0.0625052452087402
2487.23676982238 0.063913106918335
2487.90972349387 0.042231559753418
2488.58267716535 0.052314281463623
2489.25563083684 0.0345313549041748
2489.92858450833 0.0631387233734131
2490.60153817982 0.0361156463623047
2491.27449185131 0.0690586566925049
2491.9474455228 0.060070276260376
2492.62039919429 0.0385754108428955
2493.29335286578 0.063971996307373
2493.96630653726 0.0461173057556152
2494.63926020875 0.0669755935668945
2495.31221388024 0.0448043346405029
2495.98516755173 0.0806200504302979
2496.65812122322 0.0255389213562012
2497.33107489471 0.039259672164917
2498.0040285662 0.0231935977935791
2498.67698223769 0.0156049728393555
2499.34993590917 0.0655333995819092
2500.02288958066 0.0518581867218018
2500.69584325215 0.0371546745300293
2501.36879692364 0.0557620525360107
2502.04175059513 0.0412619113922119
2502.71470426662 0.0449149608612061
2503.38765793811 0.0554289817810059
2504.0606116096 0.0413000583648682
2504.73356528108 0.0261299610137939
2505.40651895257 0.0406310558319092
2506.07947262406 0.0509967803955078
2506.75242629555 0.059443473815918
2507.42537996704 0.027167797088623
2508.09833363853 0.0457475185394287
2508.77128731002 0.0805048942565918
2509.44424098151 0.0628566741943359
2510.11719465299 0.0369806289672852
2510.79014832448 0.0184619426727295
2511.46310199597 0.0540897846221924
2512.13605566746 0.0627932548522949
2512.80900933895 0.022958517074585
2513.48196301044 0.0321578979492188
2514.15491668193 0.0567696094512939
2514.82787035342 0.043999195098877
2515.5008240249 0.051649808883667
2516.17377769639 0.066159725189209
2516.84673136788 0.0678188800811768
2517.51968503937 0.0415194034576416
2518.19263871086 0.0214574337005615
2518.86559238235 0.0313575267791748
2519.53854605384 0.0412733554840088
2520.21149972532 0.0485448837280273
2520.88445339681 0.0381546020507812
2521.5574070683 0.0456819534301758
2522.23036073979 0.0598232746124268
2522.90331441128 0.0545642375946045
2523.57626808277 0.0378646850585938
2524.24922175426 0.0279545783996582
2524.92217542575 0.0241646766662598
2525.59512909723 0.0259230136871338
2526.26808276872 0.0294208526611328
2526.94103644021 0.0254764556884766
2527.6139901117 0.0332355499267578
2528.28694378319 0.0543859004974365
2528.95989745468 0.0641422271728516
2529.63285112617 0.053119421005249
2530.30580479766 0.0530931949615479
2530.97875846914 0.0486927032470703
2531.65171214063 0.0530192852020264
2532.32466581212 0.063650369644165
2532.99761948361 0.0492095947265625
2533.6705731551 0.0414245128631592
2534.34352682659 0.0518088340759277
2535.01648049808 0.0330018997192383
2535.68943416957 0.0449988842010498
2536.36238784105 0.0338959693908691
2537.03534151254 0.0476431846618652
2537.70829518403 0.0319762229919434
2538.38124885552 0.0442461967468262
2539.05420252701 0.0773341655731201
2539.7271561985 0.041820764541626
2540.40010986999 0.0710060596466064
2541.07306354148 0.0497856140136719
2541.74601721296 0.0245513916015625
2542.41897088445 0.108261108398438
2543.09192455594 0.0611031055450439
2543.76487822743 0.0518577098846436
2544.43783189892 0.0789415836334229
2545.11078557041 0.0197761058807373
2545.7837392419 0.0567362308502197
2546.45669291339 0.107831001281738
2547.12964658487 0.0502853393554688
2547.80260025636 0.0882070064544678
2548.47555392785 0.0674128532409668
2549.14850759934 0.0776131153106689
2549.82146127083 0.0558860301971436
2550.49441494232 0.0543360710144043
2551.16736861381 0.0900187492370605
2551.8403222853 0.046851634979248
2552.51327595678 0.073556661605835
2553.18622962827 0.0410380363464355
2553.85918329976 0.0243775844573975
2554.53213697125 0.0289621353149414
2555.20509064274 0.0481994152069092
2555.87804431423 0.02962327003479
2556.55099798572 0.0865993499755859
2557.22395165721 0.0549252033233643
2557.89690532869 0.0575187206268311
2558.56985900018 0.0525181293487549
2559.24281267167 0.0726473331451416
2559.91576634316 0.0660247802734375
2560.58872001465 0.0636887550354004
2561.26167368614 0.0359237194061279
2561.93462735763 0.0582339763641357
2562.60758102912 0.0218288898468018
2563.2805347006 0.0326113700866699
2563.95348837209 0.0599615573883057
2564.62644204358 0.04537034034729
2565.29939571507 0.0474226474761963
2565.97234938656 0.0813961029052734
2566.64530305805 0.0576741695404053
2567.31825672954 0.0502212047576904
2567.99121040103 0.0312471389770508
2568.66416407251 0.0480959415435791
2569.337117744 0.0549898147583008
2570.01007141549 0.0618586540222168
2570.68302508698 0.0597610473632812
2571.35597875847 0.0707671642303467
2572.02893242996 0.0300955772399902
2572.70188610145 0.0572419166564941
2573.37483977294 0.0300464630126953
2574.04779344442 0.0732309818267822
2574.72074711591 0.0692219734191895
2575.3937007874 0.0445489883422852
2576.06665445889 0.0792496204376221
2576.73960813038 0.0569140911102295
2577.41256180187 0.0534350872039795
2578.08551547336 0.0378050804138184
2578.75846914485 0.0594124794006348
2579.43142281633 0.0805387496948242
2580.10437648782 0.0691666603088379
2580.77733015931 0.0419421195983887
2581.4502838308 0.062391996383667
2582.12323750229 0.0667178630828857
2582.79619117378 0.0563085079193115
2583.46914484527 0.0635321140289307
2584.14209851676 0.0794970989227295
2584.81505218824 0.0822577476501465
2585.48800585973 0.0792138576507568
2586.16095953122 0.0733022689819336
2586.83391320271 0.0522971153259277
2587.5068668742 0.0712921619415283
2588.17982054569 0.0651645660400391
2588.85277421718 0.0542705059051514
2589.52572788867 0.055328369140625
2590.19868156015 0.0448246002197266
2590.87163523164 0.0831136703491211
2591.54458890313 0.0550897121429443
2592.21754257462 0.0650994777679443
2592.89049624611 0.0289521217346191
2593.5634499176 0.0962009429931641
2594.23640358909 0.0686757564544678
2594.90935726057 0.0538640022277832
2595.58231093206 0.0788214206695557
2596.25526460355 0.0593171119689941
2596.92821827504 0.0639657974243164
2597.60117194653 0.0644114017486572
2598.27412561802 0.0693187713623047
2598.94707928951 0.0922040939331055
2599.620032961 0.0794687271118164
2600.29298663248 0.0886504650115967
2600.96594030397 0.0639114379882812
2601.63889397546 0.0823671817779541
2602.31184764695 0.0568838119506836
2602.98480131844 0.0463738441467285
2603.65775498993 0.0636954307556152
2604.33070866142 0.0544123649597168
2605.00366233291 0.0793759822845459
2605.67661600439 0.0617218017578125
2606.34956967588 0.0400676727294922
2607.02252334737 0.0804181098937988
2607.69547701886 0.0466811656951904
2608.36843069035 0.0304365158081055
2609.04138436184 0.04471755027771
2609.71433803333 0.0741353034973145
2610.38729170482 0.095346212387085
2611.0602453763 0.0643589496612549
2611.73319904779 0.0884425640106201
2612.40615271928 0.069561243057251
2613.07910639077 0.0406486988067627
2613.75206006226 0.038231372833252
2614.42501373375 0.040935754776001
2615.09796740524 0.0772924423217773
2615.77092107673 0.0776674747467041
2616.44387474821 0.0834956169128418
2617.1168284197 0.0475893020629883
2617.78978209119 0.0386314392089844
2618.46273576268 0.0543005466461182
2619.13568943417 0.0387768745422363
2619.80864310566 0.0517830848693848
2620.48159677715 0.0862171649932861
2621.15455044864 0.0648858547210693
2621.82750412012 0.0623209476470947
2622.50045779161 0.0614669322967529
2623.1734114631 0.0655126571655273
2623.84636513459 0.0693080425262451
2624.51931880608 0.0437254905700684
2625.19227247757 0.0345640182495117
2625.86522614906 0.05389404296875
2626.53817982055 0.0424730777740479
2627.21113349203 0.0600957870483398
2627.88408716352 0.0997238159179688
2628.55704083501 0.0664205551147461
2629.2299945065 0.0594713687896729
2629.90294817799 0.0823976993560791
2630.57590184948 0.0677773952484131
2631.24885552097 0.0605165958404541
2631.92180919246 0.0482809543609619
2632.59476286394 0.0749046802520752
2633.26771653543 0.0801973342895508
2633.94067020692 0.11064338684082
2634.61362387841 0.122836589813232
2635.2865775499 0.0579812526702881
2635.95953122139 0.0747711658477783
2636.63248489288 0.0638976097106934
2637.30543856437 0.0988779067993164
2637.97839223585 0.0508761405944824
2638.65134590734 0.0914597511291504
2639.32429957883 0.0774378776550293
2639.99725325032 0.0947310924530029
2640.67020692181 0.0616366863250732
2641.3431605933 0.0525176525115967
2642.01611426479 0.0580523014068604
2642.68906793628 0.0673985481262207
2643.36202160776 0.0928125381469727
2644.03497527925 0.0704705715179443
2644.70792895074 0.0350215435028076
2645.38088262223 0.0540845394134521
2646.05383629372 0.104273557662964
2646.72678996521 0.0700020790100098
2647.3997436367 0.0664794445037842
2648.07269730819 0.0831553936004639
2648.74565097967 0.0524997711181641
2649.41860465116 0.0527210235595703
2650.09155832265 0.0796036720275879
2650.76451199414 0.0980565547943115
2651.43746566563 0.0640912055969238
2652.11041933712 0.0235955715179443
2652.78337300861 0.0549335479736328
2653.4563266801 0.0510053634643555
2654.12928035158 0.0603320598602295
2654.80223402307 0.0429656505584717
2655.47518769456 0.0497658252716064
2656.14814136605 0.0406546592712402
2656.82109503754 0.0534515380859375
2657.49404870903 0.0715401172637939
2658.16700238052 0.0806763172149658
2658.83995605201 0.0670466423034668
2659.51290972349 0.0558350086212158
2660.18586339498 0.0503590106964111
2660.85881706647 0.066584587097168
2661.53177073796 0.0660195350646973
2662.20472440945 0.100648641586304
2662.87767808094 0.0750339031219482
2663.55063175243 0.0840170383453369
2664.22358542391 0.0922951698303223
2664.8965390954 0.0627434253692627
2665.56949276689 0.0298366546630859
2666.24244643838 0.0563833713531494
2666.91540010987 0.0669782161712646
2667.58835378136 0.0521640777587891
2668.26130745285 0.0814170837402344
2668.93426112434 0.0534257888793945
2669.60721479582 0.0381598472595215
2670.28016846731 0.0681517124176025
2670.9531221388 0.069037914276123
2671.62607581029 0.0772857666015625
2672.29902948178 0.0804431438446045
2672.97198315327 0.0813732147216797
2673.64493682476 0.105055570602417
2674.31789049625 0.0838329792022705
2674.99084416773 0.0883173942565918
2675.66379783922 0.0790627002716064
2676.33675151071 0.0656542778015137
2677.0097051822 0.0490126609802246
2677.68265885369 0.0659201145172119
2678.35561252518 0.110592365264893
2679.02856619667 0.0963461399078369
2679.70151986816 0.0809571743011475
2680.37447353964 0.0848643779754639
2681.04742721113 0.0339975357055664
2681.72038088262 0.0917420387268066
2682.39333455411 0.0582592487335205
2683.0662882256 0.0872001647949219
2683.73924189709 0.0765054225921631
2684.41219556858 0.0794370174407959
2685.08514924007 0.0954954624176025
2685.75810291155 0.0892417430877686
2686.43105658304 0.0781104564666748
2687.10401025453 0.0733273029327393
2687.77696392602 0.0433557033538818
2688.44991759751 0.0567247867584229
2689.122871269 0.0702717304229736
2689.79582494049 0.0782980918884277
2690.46877861198 0.0947821140289307
2691.14173228346 0.0765166282653809
2691.81468595495 0.106972932815552
2692.48763962644 0.0450537204742432
2693.16059329793 0.0440328121185303
2693.83354696942 0.0522003173828125
2694.50650064091 0.0831470489501953
2695.1794543124 0.103984355926514
2695.85240798389 0.0681710243225098
2696.52536165537 0.0964047908782959
2697.19831532686 0.0391314029693604
2697.87126899835 0.0600578784942627
2698.54422266984 0.0853748321533203
2699.21717634133 0.0708553791046143
2699.89013001282 0.0784077644348145
2700.56308368431 0.0670483112335205
2701.2360373558 0.0739567279815674
2701.90899102728 0.103140115737915
2702.58194469877 0.0851390361785889
2703.25489837026 0.0745418071746826
2703.92785204175 0.087684154510498
2704.60080571324 0.0688581466674805
2705.27375938473 0.0619633197784424
2705.94671305622 0.0700485706329346
2706.61966672771 0.0942823886871338
2707.29262039919 0.0727887153625488
2707.96557407068 0.0923972129821777
2708.63852774217 0.0713083744049072
2709.31148141366 0.0533325672149658
2709.98443508515 0.0484046936035156
2710.65738875664 0.057077169418335
2711.33034242813 0.0732307434082031
2712.00329609962 0.0640189647674561
2712.6762497711 0.0649294853210449
2713.34920344259 0.0878598690032959
2714.02215711408 0.0527307987213135
2714.69511078557 0.0617361068725586
2715.36806445706 0.0687756538391113
2716.04101812855 0.0527777671813965
2716.71397180004 0.0547749996185303
2717.38692547153 0.0794620513916016
2718.05987914301 0.0627992153167725
2718.7328328145 0.0664098262786865
2719.40578648599 0.0332338809967041
2720.07874015748 0.0719139575958252
2720.75169382897 0.0746734142303467
2721.42464750046 0.0682921409606934
2722.09760117195 0.056873083114624
2722.77055484344 0.0723254680633545
2723.44350851492 0.0625138282775879
2724.11646218641 0.0709569454193115
2724.7894158579 0.077650785446167
2725.46236952939 0.0773899555206299
2726.13532320088 0.0576255321502686
2726.80827687237 0.0766422748565674
2727.48123054386 0.0766112804412842
2728.15418421535 0.0657963752746582
2728.82713788683 0.0633151531219482
2729.50009155832 0.0566995143890381
2730.17304522981 0.0433864593505859
2730.8459989013 0.0652072429656982
2731.51895257279 0.0732481479644775
2732.19190624428 0.0465841293334961
2732.86485991577 0.054302453994751
2733.53781358726 0.039647102355957
2734.21076725874 0.0373733043670654
2734.88372093023 0.0938112735748291
2735.55667460172 0.0433135032653809
2736.22962827321 0.0924460887908936
2736.9025819447 0.0897748470306396
2737.57553561619 0.0705182552337646
2738.24848928768 0.0929350852966309
2738.92144295916 0.0876376628875732
2739.59439663065 0.0745906829833984
2740.26735030214 0.0790262222290039
2740.94030397363 0.0995075702667236
2741.61325764512 0.0837256908416748
2742.28621131661 0.0777628421783447
2742.9591649881 0.0924603939056396
2743.63211865959 0.0937340259552002
2744.30507233107 0.108309507369995
2744.97802600256 0.0885801315307617
2745.65097967405 0.110208749771118
2746.32393334554 0.0914416313171387
2746.99688701703 0.0980880260467529
2747.66984068852 0.0935161113739014
2748.34279436001 0.100801229476929
2749.0157480315 0.100957155227661
2749.68870170298 0.0798962116241455
2750.36165537447 0.0583949089050293
2751.03460904596 0.0477356910705566
2751.70756271745 0.0821099281311035
2752.38051638894 0.049360990524292
2753.05347006043 0.0571696758270264
2753.72642373192 0.0498709678649902
2754.39937740341 0.0601596832275391
2755.07233107489 0.0460243225097656
2755.74528474638 0.0706205368041992
2756.41823841787 0.0515167713165283
2757.09119208936 0.0618751049041748
2757.76414576085 0.0656208992004395
2758.43709943234 0.0403354167938232
2759.11005310383 0.0512683391571045
2759.78300677532 0.0538315773010254
2760.4559604468 0.0548069477081299
2761.12891411829 0.0637748241424561
2761.80186778978 0.0761566162109375
2762.47482146127 0.0709266662597656
2763.14777513276 0.070176362991333
2763.82072880425 0.110424041748047
2764.49368247574 0.0567328929901123
2765.16663614723 0.0768718719482422
2765.83958981871 0.0732803344726562
2766.5125434902 0.0849521160125732
2767.18549716169 0.0851221084594727
2767.85845083318 0.0876483917236328
2768.53140450467 0.0428190231323242
2769.20435817616 0.0440728664398193
2769.87731184765 0.0836062431335449
2770.55026551914 0.0493006706237793
2771.22321919062 0.0968997478485107
2771.89617286211 0.0699551105499268
2772.5691265336 0.0687191486358643
2773.24208020509 0.0801079273223877
2773.91503387658 0.0700681209564209
2774.58798754807 0.0741760730743408
2775.26094121956 0.0706791877746582
2775.93389489105 0.0665547847747803
2776.60684856253 0.0718443393707275
2777.27980223402 0.109262704849243
2777.95275590551 0.0856544971466064
2778.625709577 0.0507643222808838
2779.29866324849 0.0728304386138916
2779.97161691998 0.0745470523834229
2780.64457059147 0.0951070785522461
2781.31752426296 0.097299337387085
2781.99047793444 0.0922689437866211
2782.66343160593 0.0786185264587402
2783.33638527742 0.110349655151367
2784.00933894891 0.0963749885559082
2784.6822926204 0.0768435001373291
2785.35524629189 0.111040115356445
2786.02819996338 0.0946285724639893
2786.70115363487 0.114511966705322
2787.37410730635 0.0755589008331299
2788.04706097784 0.0702602863311768
2788.72001464933 0.0949938297271729
2789.39296832082 0.0955617427825928
2790.06592199231 0.0861432552337646
2790.7388756638 0.108336210250854
2791.41182933529 0.087390661239624
2792.08478300678 0.0801715850830078
2792.75773667826 0.0848026275634766
2793.43069034975 0.0839624404907227
2794.10364402124 0.0564768314361572
2794.77659769273 0.0692152976989746
2795.44955136422 0.0570840835571289
2796.12250503571 0.0662846565246582
2796.7954587072 0.0730257034301758
2797.46841237869 0.0927703380584717
2798.14136605017 0.0640349388122559
2798.81431972166 0.0722992420196533
2799.48727339315 0.072507381439209
2800.16022706464 0.0742826461791992
2800.83318073613 0.115485906600952
2801.50613440762 0.0995540618896484
2802.17908807911 0.0798184871673584
2802.8520417506 0.0778119564056396
2803.52499542208 0.105971574783325
2804.19794909357 0.103005409240723
2804.87090276506 0.0855028629302979
2805.54385643655 0.0795614719390869
2806.21681010804 0.0896663665771484
2806.88976377953 0.100366353988647
2807.56271745102 0.107379198074341
2808.2356711225 0.0754885673522949
2808.90862479399 0.092799186706543
2809.58157846548 0.0935640335083008
2810.25453213697 0.0728790760040283
2810.92748580846 0.083601713180542
2811.60043947995 0.0845234394073486
2812.27339315144 0.0816266536712646
2812.94634682293 0.125429391860962
2813.61930049441 0.0916416645050049
2814.2922541659 0.118108510971069
2814.96520783739 0.102324247360229
2815.63816150888 0.0969243049621582
2816.31111518037 0.0942394733428955
2816.98406885186 0.0511763095855713
2817.65702252335 0.0769670009613037
2818.32997619484 0.075035572052002
2819.00292986632 0.0859630107879639
2819.67588353781 0.0680520534515381
2820.3488372093 0.0829524993896484
2821.02179088079 0.0983967781066895
2821.69474455228 0.0895988941192627
2822.36769822377 0.0925467014312744
2823.04065189526 0.0794522762298584
2823.71360556675 0.0913527011871338
2824.38655923823 0.0822212696075439
2825.05951290972 0.12391209602356
2825.73246658121 0.120533466339111
2826.4054202527 0.0725312232971191
2827.07837392419 0.100040197372437
2827.75132759568 0.129416704177856
2828.42428126717 0.103380680084229
2829.09723493866 0.114740133285522
2829.77018861014 0.103870153427124
2830.44314228163 0.103857517242432
2831.11609595312 0.090329647064209
2831.78904962461 0.0987088680267334
2832.4620032961 0.122355222702026
2833.13495696759 0.120930671691895
2833.80791063908 0.109240293502808
2834.48086431057 0.119340419769287
2835.15381798205 0.117927551269531
2835.82677165354 0.0961177349090576
2836.49972532503 0.112049102783203
2837.17267899652 0.100310087203979
2837.84563266801 0.104248285293579
2838.5185863395 0.105381011962891
2839.19154001099 0.0900006294250488
2839.86449368248 0.0554628372192383
2840.53744735396 0.0900194644927979
2841.21040102545 0.0893254280090332
2841.88335469694 0.0824344158172607
2842.55630836843 0.0851142406463623
2843.22926203992 0.0683472156524658
2843.90221571141 0.109691381454468
2844.5751693829 0.107905149459839
2845.24812305439 0.125954627990723
2845.92107672587 0.0954861640930176
2846.59403039736 0.108886480331421
2847.26698406885 0.131204128265381
2847.93993774034 0.0912148952484131
2848.61289141183 0.100354909896851
2849.28584508332 0.111438035964966
2849.95879875481 0.0988833904266357
2850.6317524263 0.0988783836364746
2851.30470609778 0.098560094833374
2851.97765976927 0.0999836921691895
2852.65061344076 0.0986342430114746
2853.32356711225 0.131370782852173
2853.99652078374 0.0980772972106934
2854.66947445523 0.098503589630127
2855.34242812672 0.139106035232544
2856.01538179821 0.108953952789307
2856.68833546969 0.0920486450195312
2857.36128914118 0.107774972915649
2858.03424281267 0.102521657943726
2858.70719648416 0.103334426879883
2859.38015015565 0.116510152816772
2860.05310382714 0.0953202247619629
2860.72605749863 0.0973749160766602
2861.39901117012 0.103198528289795
2862.0719648416 0.0775401592254639
2862.74491851309 0.101025104522705
2863.41787218458 0.100148677825928
2864.09082585607 0.0830931663513184
2864.76377952756 0.0772161483764648
2865.43673319905 0.115112066268921
2866.10968687054 0.115341663360596
2866.78264054203 0.10270094871521
2867.45559421351 0.100964069366455
2868.128547885 0.105487585067749
2868.80150155649 0.0905628204345703
2869.47445522798 0.0671186447143555
2870.14740889947 0.0676147937774658
2870.82036257096 0.10345196723938
2871.49331624245 0.103974580764771
2872.16626991394 0.0713825225830078
2872.83922358542 0.0791637897491455
2873.51217725691 0.0511293411254883
2874.1851309284 0.0642218589782715
2874.85808459989 0.100001335144043
2875.53103827138 0.0817999839782715
2876.20399194287 0.100475311279297
2876.87694561436 0.114179372787476
2877.54989928585 0.106994152069092
2878.22285295733 0.148806095123291
2878.89580662882 0.0947725772857666
2879.56876030031 0.118135452270508
2880.2417139718 0.0553536415100098
2880.91466764329 0.0819079875946045
2881.58762131478 0.0759742259979248
2882.26057498627 0.0779917240142822
2882.93352865775 0.0794384479522705
2883.60648232924 0.09295654296875
2884.27943600073 0.0899617671966553
2884.95238967222 0.0978176593780518
2885.62534334371 0.0774765014648438
2886.2982970152 0.0546910762786865
2886.97125068669 0.0928075313568115
2887.64420435818 0.111015319824219
2888.31715802966 0.103265047073364
2888.99011170115 0.0982017517089844
2889.66306537264 0.0731141567230225
2890.33601904413 0.0764572620391846
2891.00897271562 0.0923252105712891
2891.68192638711 0.0863218307495117
2892.3548800586 0.105461835861206
2893.02783373009 0.104032754898071
2893.70078740157 0.0975408554077148
2894.37374107306 0.0923507213592529
2895.04669474455 0.0624675750732422
2895.71964841604 0.0912642478942871
2896.39260208753 0.099287748336792
2897.06555575902 0.101490020751953
2897.73850943051 0.11489462852478
2898.411463102 0.0767397880554199
2899.08441677348 0.0767889022827148
2899.75737044497 0.120266914367676
2900.43032411646 0.0763051509857178
2901.10327778795 0.0656111240386963
2901.77623145944 0.103756904602051
2902.44918513093 0.0826880931854248
2903.12213880242 0.0889732837677002
2903.79509247391 0.0992550849914551
2904.46804614539 0.0910720825195312
2905.14099981688 0.0943038463592529
2905.81395348837 0.0692698955535889
2906.48690715986 0.0803627967834473
2907.15986083135 0.0676558017730713
2907.83281450284 0.0769610404968262
2908.50576817433 0.0684506893157959
2909.17872184582 0.0287373065948486
2909.8516755173 0.0846326351165771
2910.52462918879 0.0827062129974365
2911.19758286028 0.0913856029510498
2911.87053653177 0.0829486846923828
2912.54349020326 0.0967392921447754
2913.21644387475 0.0892324447631836
2913.88939754624 0.045673131942749
2914.56235121773 0.106586933135986
2915.23530488921 0.112139701843262
2915.9082585607 0.105733871459961
2916.58121223219 0.103400230407715
2917.25416590368 0.118834018707275
2917.92711957517 0.0961604118347168
2918.60007324666 0.0928366184234619
2919.27302691815 0.076878547668457
2919.94598058964 0.100279092788696
2920.61893426112 0.090970516204834
2921.29188793261 0.0946550369262695
2921.9648416041 0.0945701599121094
2922.63779527559 0.0761861801147461
2923.31074894708 0.0893003940582275
2923.98370261857 0.083418607711792
2924.65665629006 0.10758113861084
2925.32960996155 0.0655069351196289
2926.00256363303 0.0831401348114014
2926.67551730452 0.107144355773926
2927.34847097601 0.0840933322906494
2928.0214246475 0.0778374671936035
2928.69437831899 0.0883951187133789
2929.36733199048 0.129237413406372
2930.04028566197 0.108182668685913
2930.71323933346 0.102304935455322
2931.38619300494 0.102669477462769
2932.05914667643 0.109791278839111
2932.73210034792 0.0759599208831787
2933.40505401941 0.116233587265015
2934.0780076909 0.115949153900146
2934.75096136239 0.121384859085083
2935.42391503388 0.0940656661987305
2936.09686870537 0.0876951217651367
2936.76982237685 0.0979256629943848
2937.44277604834 0.126274585723877
2938.11572971983 0.094970703125
2938.78868339132 0.101698637008667
2939.46163706281 0.111291885375977
2940.1345907343 0.0820190906524658
2940.80754440579 0.092538595199585
2941.48049807728 0.0684423446655273
2942.15345174876 0.114741563796997
2942.82640542025 0.0783798694610596
2943.49935909174 0.0854232311248779
2944.17231276323 0.0850551128387451
2944.84526643472 0.103096961975098
2945.51822010621 0.0717508792877197
2946.1911737777 0.113559484481812
2946.86412744919 0.118032217025757
2947.53708112067 0.10142993927002
2948.21003479216 0.107089996337891
2948.88298846365 0.0971319675445557
2949.55594213514 0.105786085128784
2950.22889580663 0.141417980194092
2950.90184947812 0.115416765213013
2951.57480314961 0.116024255752563
2952.24775682109 0.126964092254639
2952.92071049258 0.140098571777344
2953.59366416407 0.105667352676392
2954.26661783556 0.0929458141326904
2954.93957150705 0.102534294128418
2955.61252517854 0.0994641780853271
2956.28547885003 0.0904645919799805
2956.95843252152 0.136388301849365
2957.631386193 0.112657070159912
2958.30433986449 0.121953964233398
2958.97729353598 0.0909321308135986
2959.65024720747 0.125314712524414
2960.32320087896 0.104871988296509
2960.99615455045 0.123430490493774
2961.66910822194 0.0799462795257568
2962.34206189343 0.119170427322388
2963.01501556491 0.117185115814209
2963.6879692364 0.0996849536895752
2964.36092290789 0.10138988494873
2965.03387657938 0.0845682621002197
2965.70683025087 0.0845098495483398
2966.37978392236 0.0703127384185791
2967.05273759385 0.075995922088623
2967.72569126534 0.0940999984741211
2968.39864493682 0.0905346870422363
2969.07159860831 0.112461090087891
2969.7445522798 0.102543830871582
2970.41750595129 0.0896298885345459
2971.09045962278 0.0861120223999023
2971.76341329427 0.0914938449859619
2972.43636696576 0.0898070335388184
2973.10932063725 0.087174654006958
2973.78227430873 0.0550718307495117
2974.45522798022 0.0950658321380615
2975.12818165171 0.121572256088257
2975.8011353232 0.114009857177734
2976.47408899469 0.108428955078125
2977.14704266618 0.127407789230347
2977.81999633767 0.0769264698028564
2978.49295000916 0.106413602828979
2979.16590368064 0.10870885848999
2979.83885735213 0.0742814540863037
2980.51181102362 0.117940425872803
2981.18476469511 0.099600076675415
2981.8577183666 0.13660740852356
2982.53067203809 0.0801689624786377
2983.20362570958 0.0697300434112549
2983.87657938107 0.033195972442627
2984.54953305255 0.0534381866455078
2985.22248672404 0.0519211292266846
2985.89544039553 0.0848305225372314
2986.56839406702 0.0723605155944824
2987.24134773851 0.0718014240264893
2987.91430141 0.0906574726104736
2988.58725508149 0.101414918899536
2989.26020875298 0.0857319831848145
2989.93316242446 0.0974762439727783
2990.60611609595 0.113227844238281
2991.27906976744 0.0910749435424805
2991.95202343893 0.0929815769195557
2992.62497711042 0.123446226119995
2993.29793078191 0.107768535614014
2993.9708844534 0.0845062732696533
2994.64383812489 0.117343425750732
2995.31679179637 0.103247404098511
2995.98974546786 0.0988588333129883
2996.66269913935 0.0758631229400635
2997.33565281084 0.0799658298492432
2998.00860648233 0.0848972797393799
2998.68156015382 0.0904510021209717
2999.35451382531 0.0983891487121582
3000.0274674968 0.110387802124023
3000.70042116828 0.100177764892578
3001.37337483977 0.0775587558746338
3002.04632851126 0.105692625045776
3002.71928218275 0.103539705276489
3003.39223585424 0.0987977981567383
3004.06518952573 0.138250589370728
3004.73814319722 0.127036571502686
3005.41109686871 0.103926420211792
3006.08405054019 0.0895054340362549
3006.75700421168 0.116654396057129
3007.42995788317 0.0682346820831299
3008.10291155466 0.0798859596252441
3008.77586522615 0.0794899463653564
3009.44881889764 0.110028982162476
3010.12177256913 0.0744857788085938
3010.79472624062 0.0972096920013428
3011.4676799121 0.120630979537964
3012.14063358359 0.106579065322876
3012.81358725508 0.10423731803894
3013.48654092657 0.0872511863708496
3014.15949459806 0.0715529918670654
3014.83244826955 0.0949325561523438
3015.50540194104 0.103976726531982
3016.17835561253 0.0701730251312256
3016.85130928401 0.0895848274230957
3017.5242629555 0.0779914855957031
3018.19721662699 0.0887331962585449
3018.87017029848 0.0845348834991455
3019.54312396997 0.0900981426239014
3020.21607764146 0.109148979187012
3020.88903131295 0.118579626083374
3021.56198498444 0.103238344192505
3022.23493865592 0.10683012008667
3022.90789232741 0.100210905075073
3023.5808459989 0.0948314666748047
3024.25379967039 0.101485252380371
3024.92675334188 0.11520528793335
3025.59970701337 0.114953517913818
3026.27266068486 0.102811574935913
3026.94561435634 0.0908122062683105
3027.61856802783 0.101094007492065
3028.29152169932 0.0646517276763916
3028.96447537081 0.0814275741577148
3029.6374290423 0.0599806308746338
3030.31038271379 0.0911667346954346
3030.98333638528 0.0948810577392578
3031.65629005677 0.0890648365020752
3032.32924372825 0.0890798568725586
3033.00219739974 0.0979423522949219
3033.67515107123 0.109983682632446
3034.34810474272 0.100456953048706
3035.02105841421 0.0858135223388672
3035.6940120857 0.0968613624572754
3036.36696575719 0.0755839347839355
3037.03991942868 0.0834112167358398
3037.71287310016 0.102682828903198
3038.38582677165 0.106126546859741
3039.05878044314 0.100268363952637
3039.73173411463 0.114347457885742
3040.40468778612 0.0796103477478027
3041.07764145761 0.0988049507141113
3041.7505951291 0.101052522659302
3042.42354880059 0.0629348754882812
3043.09650247207 0.114417552947998
3043.76945614356 0.103471040725708
3044.44240981505 0.0975511074066162
3045.11536348654 0.0961155891418457
3045.78831715803 0.103200435638428
3046.46127082952 0.0980610847473145
3047.13422450101 0.123761415481567
3047.8071781725 0.106543302536011
3048.48013184398 0.133016586303711
3049.15308551547 0.122061491012573
3049.82603918696 0.113698959350586
3050.49899285845 0.0893771648406982
3051.17194652994 0.10953950881958
3051.84490020143 0.128201484680176
3052.51785387292 0.116766452789307
3053.19080754441 0.143187046051025
3053.86376121589 0.128210544586182
3054.53671488738 0.139134168624878
3055.20966855887 0.130558252334595
3055.88262223036 0.120914697647095
3056.55557590185 0.112163782119751
3057.22852957334 0.113227367401123
3057.90148324483 0.10948634147644
3058.57443691632 0.104784250259399
3059.2473905878 0.101958274841309
3059.92034425929 0.0917215347290039
3060.59329793078 0.120344161987305
3061.26625160227 0.0908429622650146
3061.93920527376 0.0878980159759521
3062.61215894525 0.0825154781341553
3063.28511261674 0.0906450748443604
3063.95806628823 0.115563154220581
3064.63101995971 0.11894154548645
3065.3039736312 0.137015104293823
3065.97692730269 0.105016708374023
3066.64988097418 0.109843492507935
3067.32283464567 0.0725948810577393
3067.99578831716 0.0606298446655273
3068.66874198865 0.106886625289917
3069.34169566014 0.106454610824585
3070.01464933162 0.0895082950592041
3070.68760300311 0.0691571235656738
3071.3605566746 0.115261077880859
3072.03351034609 0.0916478633880615
3072.70646401758 0.0966556072235107
3073.37941768907 0.128349781036377
3074.05237136056 0.108124971389771
3074.72532503205 0.115221977233887
3075.39827870353 0.0973608493804932
3076.07123237502 0.104578733444214
3076.74418604651 0.0880188941955566
3077.417139718 0.102687120437622
3078.09009338949 0.13327956199646
3078.76304706098 0.104249715805054
3079.43600073247 0.105095863342285
3080.10895440396 0.0678081512451172
3080.78190807544 0.0784232616424561
3081.45486174693 0.0483098030090332
3082.12781541842 0.0907115936279297
3082.80076908991 0.0944640636444092
3083.4737227614 0.09023118019104
3084.14667643289 0.071976900100708
3084.81963010438 0.100507736206055
3085.49258377587 0.0894012451171875
3086.16553744735 0.110123157501221
3086.83849111884 0.0817182064056396
3087.51144479033 0.108554363250732
3088.18439846182 0.0776548385620117
3088.85735213331 0.114387035369873
3089.5303058048 0.117771148681641
3090.20325947629 0.0787899494171143
3090.87621314778 0.0959320068359375
3091.54916681926 0.100550889968872
3092.22212049075 0.130675554275513
3092.89507416224 0.103097438812256
3093.56802783373 0.0868792533874512
3094.24098150522 0.133311986923218
3094.91393517671 0.108730792999268
3095.5868888482 0.107977867126465
3096.25984251968 0.112271308898926
3096.93279619117 0.132568597793579
3097.60574986266 0.12259578704834
3098.27870353415 0.105559587478638
3098.95165720564 0.113322734832764
3099.62461087713 0.103842973709106
3100.29756454862 0.0754234790802002
3100.97051822011 0.138310670852661
3101.64347189159 0.096811056137085
3102.31642556308 0.102733135223389
3102.98937923457 0.124182462692261
3103.66233290606 0.123395681381226
3104.33528657755 0.116416215896606
3105.00824024904 0.0899531841278076
3105.68119392053 0.0894095897674561
3106.35414759202 0.104403972625732
3107.0271012635 0.0985119342803955
3107.70005493499 0.0864901542663574
3108.37300860648 0.0937857627868652
3109.04596227797 0.0886979103088379
3109.71891594946 0.0740678310394287
3110.39186962095 0.135275363922119
3111.06482329244 0.111034393310547
3111.73777696393 0.107760667800903
3112.41073063541 0.10652756690979
3113.0836843069 0.102064609527588
3113.75663797839 0.113843679428101
3114.42959164988 0.106806755065918
3115.10254532137 0.137592315673828
3115.77549899286 0.105732440948486
3116.44845266435 0.115593433380127
3117.12140633584 0.0648345947265625
3117.79436000732 0.0959699153900146
3118.46731367881 0.118276596069336
3119.1402673503 0.104915857315063
3119.81322102179 0.111499547958374
3120.48617469328 0.109760999679565
3121.15912836477 0.0766901969909668
3121.83208203626 0.076190710067749
3122.50503570775 0.0920310020446777
3123.17798937923 0.0960493087768555
3123.85094305072 0.104536771774292
3124.52389672221 0.102408170700073
3125.1968503937 0.0841901302337646
3125.86980406519 0.109222888946533
3126.54275773668 0.102012634277344
3127.21571140817 0.067406177520752
3127.88866507966 0.0482923984527588
3128.56161875114 0.0904736518859863
3129.23457242263 0.0493528842926025
3129.90752609412 0.0567717552185059
3130.58047976561 0.0698294639587402
3131.2534334371 0.071707010269165
3131.92638710859 0.0653312206268311
3132.59934078008 0.0770015716552734
3133.27229445157 0.0844697952270508
3133.94524812305 0.0679934024810791
3134.61820179454 0.0815627574920654
3135.29115546603 0.0802040100097656
3135.96410913752 0.109681844711304
3136.63706280901 0.0980880260467529
3137.3100164805 0.0639805793762207
3137.98297015199 0.0827102661132812
3138.65592382348 0.087364673614502
3139.32887749496 0.0800032615661621
3140.00183116645 0.0948119163513184
3140.67478483794 0.0814182758331299
3141.34773850943 0.0663602352142334
3142.02069218092 0.073354959487915
3142.69364585241 0.0955090522766113
3143.3665995239 0.121239185333252
3144.03955319539 0.106436252593994
3144.71250686687 0.103065729141235
3145.38546053836 0.102987051010132
3146.05841420985 0.101279020309448
3146.73136788134 0.110616207122803
3147.40432155283 0.11423921585083
3148.07727522432 0.0907285213470459
3148.75022889581 0.103762149810791
3149.4231825673 0.0990939140319824
3150.09613623878 0.122257471084595
3150.76908991027 0.0962660312652588
3151.44204358176 0.0830307006835938
3152.11499725325 0.11257004737854
3152.78795092474 0.0883078575134277
3153.46090459623 0.0978848934173584
3154.13385826772 0.11831521987915
3154.80681193921 0.0566136837005615
3155.47976561069 0.06565260887146
3156.15271928218 0.0866439342498779
3156.82567295367 0.0459742546081543
3157.49862662516 0.0588948726654053
3158.17158029665 0.0634841918945312
3158.84453396814 0.109517812728882
3159.51748763963 0.0866291522979736
3160.19044131112 0.0911598205566406
3160.8633949826 0.112797975540161
3161.53634865409 0.063462495803833
3162.20930232558 0.0866942405700684
3162.88225599707 0.085684061050415
3163.55520966856 0.0658519268035889
3164.22816334005 0.0883617401123047
3164.90111701154 0.0671846866607666
3165.57407068303 0.0636436939239502
3166.24702435451 0.0707378387451172
3166.919978026 0.096703052520752
3167.59293169749 0.0906467437744141
3168.26588536898 0.0682482719421387
3168.93883904047 0.0789053440093994
3169.61179271196 0.0788311958312988
3170.28474638345 0.0826718807220459
3170.95770005493 0.0937154293060303
3171.63065372642 0.104222774505615
3172.30360739791 0.0924341678619385
3172.9765610694 0.0891995429992676
3173.64951474089 0.0877859592437744
3174.32246841238 0.0988228321075439
3174.99542208387 0.115327835083008
3175.66837575536 0.0889480113983154
3176.34132942684 0.0914402008056641
3177.01428309833 0.11237907409668
3177.68723676982 0.11416482925415
3178.36019044131 0.0954604148864746
3179.0331441128 0.0517802238464355
3179.70609778429 0.079378604888916
3180.37905145578 0.0939462184906006
3181.05200512727 0.0766696929931641
3181.72495879875 0.0910325050354004
3182.39791247024 0.0914177894592285
3183.07086614173 0.0798923969268799
3183.74381981322 0.0951371192932129
3184.41677348471 0.0871491432189941
3185.0897271562 0.0725390911102295
3185.76268082769 0.0587859153747559
3186.43563449918 0.0819137096405029
3187.10858817066 0.0926761627197266
3187.78154184215 0.0729796886444092
3188.45449551364 0.0964729785919189
3189.12744918513 0.0845506191253662
3189.80040285662 0.0798628330230713
3190.47335652811 0.106816291809082
3191.1463101996 0.0965497493743896
3191.81926387109 0.0968408584594727
3192.49221754257 0.10513710975647
3193.16517121406 0.0874903202056885
3193.83812488555 0.134889125823975
3194.51107855704 0.119777202606201
3195.18403222853 0.104852676391602
3195.85698590002 0.0998082160949707
3196.52993957151 0.0971875190734863
3197.202893243 0.103382110595703
3197.87584691448 0.104552030563354
3198.54880058597 0.0675644874572754
3199.22175425746 0.0838632583618164
3199.89470792895 0.0921003818511963
3200.56766160044 0.0733270645141602
3201.24061527193 0.0837459564208984
3201.91356894342 0.100239276885986
3202.58652261491 0.0866143703460693
3203.25947628639 0.0956079959869385
3203.93242995788 0.105835199356079
3204.60538362937 0.0981833934783936
3205.27833730086 0.108364343643188
3205.95129097235 0.13799786567688
3206.62424464384 0.122696876525879
3207.29719831533 0.121191263198853
3207.97015198682 0.0954575538635254
3208.6431056583 0.100040912628174
3209.31605932979 0.100878238677979
3209.98901300128 0.0903122425079346
3210.66196667277 0.0920557975769043
3211.33492034426 0.0902528762817383
3212.00787401575 0.0894589424133301
3212.68082768724 0.0912880897521973
3213.35378135873 0.0784921646118164
3214.02673503021 0.138085842132568
3214.6996887017 0.113991737365723
3215.37264237319 0.124067544937134
3216.04559604468 0.130496978759766
3216.71854971617 0.0804340839385986
3217.39150338766 0.0918793678283691
3218.06445705915 0.092498779296875
3218.73741073064 0.0943479537963867
3219.41036440212 0.0809450149536133
3220.08331807361 0.0733668804168701
3220.7562717451 0.11904764175415
3221.42922541659 0.0990352630615234
3222.10217908808 0.0879902839660645
3222.77513275957 0.103989362716675
3223.44808643106 0.112674236297607
3224.12104010255 0.129691362380981
3224.79399377403 0.106947422027588
3225.46694744552 0.118463516235352
3226.13990111701 0.111027956008911
3226.8128547885 0.120880365371704
3227.48580845999 0.146510124206543
3228.15876213148 0.141735315322876
3228.83171580297 0.126662731170654
3229.50466947446 0.0957677364349365
3230.17762314594 0.0821917057037354
3230.85057681743 0.0634307861328125
3231.52353048892 0.069709300994873
3232.19648416041 0.09110426902771
3232.8694378319 0.108649730682373
3233.54239150339 0.0802948474884033
3234.21534517488 0.106452941894531
3234.88829884637 0.0780031681060791
3235.56125251785 0.0843791961669922
3236.23420618934 0.0995829105377197
3236.90715986083 0.0940439701080322
3237.58011353232 0.103350877761841
3238.25306720381 0.0776882171630859
3238.9260208753 0.0650596618652344
3239.59897454679 0.0892202854156494
3240.27192821827 0.075488805770874
3240.94488188976 0.0978147983551025
3241.61783556125 0.119633197784424
3242.29078923274 0.0713350772857666
3242.96374290423 0.0872805118560791
3243.63669657572 0.108486890792847
3244.30965024721 0.107151031494141
3244.9826039187 0.0924527645111084
3245.65555759018 0.093040943145752
3246.32851126167 0.0643393993377686
3247.00146493316 0.0736546516418457
3247.67441860465 0.0891842842102051
3248.34737227614 0.0555908679962158
3249.02032594763 0.0968611240386963
3249.69327961912 0.0793929100036621
3250.36623329061 0.0884425640106201
3251.03918696209 0.0685992240905762
3251.71214063358 0.0826957225799561
3252.38509430507 0.0839567184448242
3253.05804797656 0.0796067714691162
3253.73100164805 0.103269577026367
3254.40395531954 0.0988225936889648
3255.07690899103 0.0949831008911133
3255.74986266252 0.111746072769165
3256.422816334 0.116296052932739
3257.09577000549 0.0814070701599121
3257.76872367698 0.0804486274719238
3258.44167734847 0.102667331695557
3259.11463101996 0.101231336593628
3259.78758469145 0.113088846206665
3260.46053836294 0.097752571105957
3261.13349203443 0.101298570632935
3261.80644570591 0.0886635780334473
3262.4793993774 0.104099988937378
3263.15235304889 0.0734782218933105
3263.82530672038 0.0759849548339844
3264.49826039187 0.0609862804412842
3265.17121406336 0.100363492965698
3265.84416773485 0.0979759693145752
3266.51712140634 0.0884485244750977
3267.19007507782 0.0914499759674072
3267.86302874931 0.0568439960479736
3268.5359824208 0.0620353221893311
3269.20893609229 0.0747020244598389
3269.88188976378 0.0640897750854492
3270.55484343527 0.102293014526367
3271.22779710676 0.0838708877563477
3271.90075077825 0.074763298034668
3272.57370444973 0.0672786235809326
3273.24665812122 0.0747175216674805
3273.91961179271 0.0962600708007812
3274.5925654642 0.0891046524047852
3275.26551913569 0.0838892459869385
3275.93847280718 0.0586855411529541
3276.61142647867 0.0842492580413818
3277.28438015016 0.052156925201416
3277.95733382164 0.0981724262237549
3278.63028749313 0.07761549949646
3279.30324116462 0.0934689044952393
3279.97619483611 0.0836091041564941
3280.6491485076 0.0889651775360107
3281.32210217909 0.10345196723938
3281.99505585058 0.0943546295166016
3282.66800952207 0.0708637237548828
3283.34096319355 0.0756552219390869
3284.01391686504 0.0943260192871094
3284.68687053653 0.0843672752380371
3285.35982420802 0.0806460380554199
3286.03277787951 0.0725953578948975
3286.705731551 0.112344264984131
3287.37868522249 0.0880248546600342
3288.05163889398 0.0880932807922363
3288.72459256546 0.127002000808716
3289.39754623695 0.10622239112854
3290.07049990844 0.0930004119873047
3290.74345357993 0.0920560359954834
3291.41640725142 0.100915670394897
3292.08936092291 0.124660015106201
3292.7623145944 0.128634929656982
3293.43526826589 0.0777199268341064
3294.10822193737 0.0823254585266113
3294.78117560886 0.121607065200806
3295.45412928035 0.0934031009674072
3296.12708295184 0.0822486877441406
3296.80003662333 0.0693457126617432
3297.47299029482 0.10684871673584
3298.14594396631 0.0856852531433105
3298.8188976378 0.0906815528869629
3299.49185130928 0.103132724761963
3300.16480498077 0.0933704376220703
3300.83775865226 0.0885252952575684
3301.51071232375 0.0700232982635498
3302.18366599524 0.09427809715271
3302.85661966673 0.084672212600708
3303.52957333822 0.0657939910888672
3304.20252700971 0.0515050888061523
3304.87548068119 0.0620925426483154
3305.54843435268 0.10001015663147
3306.22138802417 0.0698602199554443
3306.89434169566 0.0829088687896729
3307.56729536715 0.0767045021057129
3308.24024903864 0.0966939926147461
3308.91320271013 0.126308917999268
3309.58615638162 0.0940465927124023
3310.2591100531 0.101094245910645
3310.93206372459 0.067995548248291
3311.60501739608 0.0762538909912109
3312.27797106757 0.0891149044036865
3312.95092473906 0.0577027797698975
3313.62387841055 0.0827925205230713
3314.29683208204 0.10176682472229
3314.96978575352 0.089505672454834
3315.64273942501 0.0895369052886963
3316.3156930965 0.0790278911590576
3316.98864676799 0.064234733581543
3317.66160043948 0.0980374813079834
3318.33455411097 0.0756030082702637
3319.00750778246 0.0963871479034424
3319.68046145395 0.0887365341186523
3320.35341512543 0.0612039566040039
3321.02636879692 0.101817607879639
3321.69932246841 0.115003824234009
3322.3722761399 0.098048210144043
3323.04522981139 0.10146164894104
3323.71818348288 0.0855650901794434
3324.39113715437 0.0984408855438232
3325.06409082586 0.0882418155670166
3325.73704449734 0.0965301990509033
3326.40999816883 0.0798017978668213
3327.08295184032 0.074481725692749
3327.75590551181 0.0905981063842773
3328.4288591833 0.0800409317016602
3329.10181285479 0.109185934066772
3329.77476652628 0.0777947902679443
3330.44772019777 0.0955018997192383
3331.12067386925 0.0652344226837158
3331.79362754074 0.0716552734375
3332.46658121223 0.0473387241363525
3333.13953488372 0.0671193599700928
3333.81248855521 0.0709836483001709
3334.4854422267 0.0671212673187256
3335.15839589819 0.0939233303070068
3335.83134956968 0.10922908782959
3336.50430324116 0.0791325569152832
3337.17725691265 0.0767714977264404
3337.85021058414 0.0719859600067139
3338.52316425563 0.0729687213897705
3339.19611792712 0.105084896087646
3339.86907159861 0.066093921661377
3340.5420252701 0.0675487518310547
3341.21497894159 0.099780797958374
3341.88793261307 0.103482007980347
3342.56088628456 0.096322774887085
3343.23383995605 0.0914852619171143
3343.90679362754 0.110168933868408
3344.57974729903 0.0709316730499268
3345.25270097052 0.0725321769714355
3345.92565464201 0.0995676517486572
3346.5986083135 0.0642521381378174
3347.27156198498 0.0943202972412109
3347.94451565647 0.10610556602478
3348.61746932796 0.082613468170166
3349.29042299945 0.0820586681365967
3349.96337667094 0.0827062129974365
3350.63633034243 0.0994398593902588
3351.30928401392 0.0857136249542236
3351.98223768541 0.0894808769226074
3352.65519135689 0.0764715671539307
3353.32814502838 0.0666892528533936
3354.00109869987 0.0661139488220215
3354.67405237136 0.0798420906066895
3355.34700604285 0.0677533149719238
3356.01995971434 0.0898778438568115
3356.69291338583 0.0622189044952393
3357.36586705732 0.0471351146697998
3358.0388207288 0.0735294818878174
3358.71177440029 0.0443835258483887
3359.38472807178 0.0279166698455811
3360.05768174327 0.0438172817230225
3360.73063541476 0.0326707363128662
3361.40358908625 0.0389025211334229
3362.07654275774 0.071387767791748
3362.74949642923 0.0670633316040039
3363.42245010071 0.0611641407012939
3364.0954037722 0.0854461193084717
3364.76835744369 0.0358920097351074
3365.44131111518 0.051246166229248
3366.11426478667 0.0444350242614746
3366.78721845816 0.0610401630401611
3367.46017212965 0.0604860782623291
3368.13312580114 0.0639684200286865
3368.80607947262 0.0582947731018066
3369.47903314411 0.0720727443695068
3370.1519868156 0.0980188846588135
3370.82494048709 0.0855603218078613
3371.49789415858 0.073199987411499
3372.17084783007 0.068284273147583
3372.84380150156 0.0357961654663086
3373.51675517305 0.0521068572998047
3374.18970884453 0.0707426071166992
3374.86266251602 0.0919551849365234
3375.53561618751 0.0823047161102295
3376.208569859 0.0865416526794434
3376.88152353049 0.048663854598999
3377.55447720198 0.0306730270385742
3378.22743087347 0.0571234226226807
3378.90038454496 0.062511682510376
3379.57333821644 0.0884621143341064
3380.24629188793 0.106893539428711
3380.91924555942 0.0775630474090576
3381.59219923091 0.0660886764526367
3382.2651529024 0.0971746444702148
3382.93810657389 0.0600326061248779
3383.61106024538 0.0891785621643066
3384.28401391686 0.0829863548278809
3384.95696758835 0.0779688358306885
3385.62992125984 0.0681767463684082
3386.30287493133 0.068469762802124
3386.97582860282 0.0848584175109863
3387.64878227431 0.0851593017578125
3388.3217359458 0.0860257148742676
3388.99468961729 0.0348944664001465
3389.66764328877 0.0815780162811279
3390.34059696026 0.0859992504119873
3391.01355063175 0.102489233016968
3391.68650430324 0.0983932018280029
3392.35945797473 0.0831975936889648
3393.03241164622 0.0637862682342529
3393.70536531771 0.0999157428741455
3394.3783189892 0.092933177947998
3395.05127266068 0.0734202861785889
3395.72422633217 0.110257387161255
3396.39718000366 0.115632772445679
3397.07013367515 0.0678775310516357
3397.74308734664 0.0745162963867188
3398.41604101813 0.0712742805480957
3399.08899468962 0.0678780078887939
3399.76194836111 0.0796222686767578
3400.43490203259 0.0631206035614014
3401.10785570408 0.0804286003112793
3401.78080937557 0.0903563499450684
3402.45376304706 0.0455741882324219
3403.12671671855 0.0776445865631104
3403.79967039004 0.0468320846557617
3404.47262406153 0.0698916912078857
3405.14557773302 0.0652410984039307
3405.8185314045 0.0553245544433594
3406.49148507599 0.117296457290649
3407.16443874748 0.0760335922241211
3407.83739241897 0.0560159683227539
3408.51034609046 0.0598969459533691
3409.18329976195 0.0652031898498535
3409.85625343344 0.0922913551330566
3410.52920710493 0.0513758659362793
3411.20216077641 0.0688433647155762
3411.8751144479 0.0767092704772949
3412.54806811939 0.0799727439880371
3413.22102179088 0.100856781005859
3413.89397546237 0.0997264385223389
3414.56692913386 0.0825135707855225
3415.23988280535 0.0741498470306396
3415.91283647684 0.100326061248779
3416.58579014832 0.0770251750946045
3417.25874381981 0.0728471279144287
3417.9316974913 0.0944962501525879
3418.60465116279 0.0686547756195068
3419.27760483428 0.083397388458252
3419.95055850577 0.0838470458984375
3420.62351217726 0.0789127349853516
3421.29646584875 0.0864155292510986
3421.96941952023 0.0576577186584473
3422.64237319172 0.0533134937286377
3423.31532686321 0.0704431533813477
3423.9882805347 0.0684568881988525
3424.66123420619 0.0497024059295654
3425.33418787768 0.0664801597595215
3426.00714154917 0.0638816356658936
3426.68009522066 0.0743482112884521
3427.35304889214 0.0464584827423096
3428.02600256363 0.0769088268280029
3428.69895623512 0.0550746917724609
3429.37190990661 0.0894865989685059
3430.0448635781 0.112499475479126
3430.71781724959 0.072507381439209
3431.39077092108 0.0501327514648438
3432.06372459257 0.0950758457183838
3432.73667826405 0.0919432640075684
3433.40963193554 0.0834729671478271
3434.08258560703 0.078524112701416
3434.75553927852 0.0455136299133301
3435.42849295001 0.0767712593078613
3436.1014466215 0.0728754997253418
3436.77440029299 0.0583488941192627
3437.44735396448 0.0454339981079102
3438.12030763596 0.0492382049560547
3438.79326130745 0.0627021789550781
3439.46621497894 0.0640420913696289
3440.13916865043 0.0453872680664062
3440.81212232192 0.0498623847961426
3441.48507599341 -0.00132966041564941
3442.1580296649 0.055401086807251
3442.83098333639 0.0195674896240234
3443.50393700787 0.0614194869995117
3444.17689067936 0.0201451778411865
3444.84984435085 0.00539326667785645
3445.52279802234 0.0207457542419434
3446.19575169383 0.0241632461547852
3446.86870536532 0.0264556407928467
3447.54165903681 0.0319232940673828
3448.2146127083 0.0310633182525635
3448.88756637978 0.0365896224975586
3449.56052005127 0.046703577041626
3450.23347372276 0.055227518081665
3450.90642739425 0.0688986778259277
3451.57938106574 0.063861608505249
3452.25233473723 0.0892376899719238
3452.92528840872 0.0753953456878662
3453.59824208021 0.0718700885772705
3454.27119575169 0.0829441547393799
3454.94414942318 0.087827205657959
3455.61710309467 0.0746567249298096
3456.29005676616 0.0376598834991455
3456.96301043765 0.059429407119751
3457.63596410914 0.0142264366149902
3458.30891778063 0.0461292266845703
3458.98187145211 0.0577411651611328
3459.6548251236 0.0777156352996826
3460.32777879509 0.0519192218780518
3461.00073246658 0.0432641506195068
3461.67368613807 0.0290238857269287
3462.34663980956 0.0450859069824219
3463.01959348105 0.0546543598175049
3463.69254715254 0.0488569736480713
3464.36550082402 0.0274865627288818
3465.03845449551 0.0576481819152832
3465.711408167 0.0737385749816895
3466.38436183849 0.0390279293060303
3467.05731550998 0.0524702072143555
3467.73026918147 0.055180549621582
3468.40322285296 0.0799882411956787
3469.07617652445 0.0945978164672852
3469.74913019593 0.0680186748504639
3470.42208386742 0.0868985652923584
3471.09503753891 0.0490672588348389
3471.7679912104 0.059302806854248
3472.44094488189 0.0285320281982422
3473.11389855338 0.0187718868255615
3473.78685222487 0.0476584434509277
3474.45980589636 0.033775806427002
3475.13275956784 0.0669276714324951
3475.80571323933 0.0802068710327148
3476.47866691082 0.0595569610595703
3477.15162058231 0.0622947216033936
3477.8245742538 0.0460889339447021
3478.49752792529 0.0501530170440674
3479.17048159678 0.060654878616333
3479.84343526827 0.0597681999206543
3480.51638893975 0.0403604507446289
3481.18934261124 0.0342979431152344
3481.86229628273 0.0456647872924805
3482.53524995422 0.0354084968566895
3483.20820362571 0.0746035575866699
3483.8811572972 0.0630879402160645
3484.55411096869 0.0615379810333252
3485.22706464018 0.0836091041564941
3485.90001831166 0.0682661533355713
3486.57297198315 0.0567231178283691
3487.24592565464 0.045555591583252
3487.91887932613 0.0713307857513428
3488.59183299762 0.0933468341827393
3489.26478666911 0.0817916393280029
3489.9377403406 0.100587129592896
3490.61069401209 0.0871434211730957
3491.28364768357 0.0424568653106689
3491.95660135506 0.0526275634765625
3492.62955502655 0.0669748783111572
3493.30250869804 0.0910899639129639
3493.97546236953 0.0786464214324951
3494.64841604102 0.091890811920166
3495.32136971251 0.0856494903564453
3495.994323384 0.110722064971924
3496.66727705548 0.0545878410339355
3497.34023072697 0.0819494724273682
3498.01318439846 0.0642266273498535
3498.68613806995 0.0902194976806641
3499.35909174144 0.0904102325439453
3500.03204541293 0.0854332447052002
3500.70499908442 0.0634398460388184
3501.37795275591 0.0718450546264648
3502.05090642739 0.0553104877471924
3502.72386009888 0.0858867168426514
3503.39681377037 0.0808761119842529
3504.06976744186 0.0851221084594727
3504.74272111335 0.0578858852386475
3505.41567478484 0.0573194026947021
3506.08862845633 0.0623135566711426
3506.76158212782 0.0524590015411377
3507.4345357993 0.0600252151489258
3508.10748947079 0.0632271766662598
3508.78044314228 0.0705883502960205
3509.45339681377 0.0777218341827393
3510.12635048526 0.0808520317077637
3510.79930415675 0.0608458518981934
3511.47225782824 0.0696160793304443
3512.14521149973 0.0619399547576904
3512.81816517121 0.0511689186096191
3513.4911188427 0.0577688217163086
3514.16407251419 0.0801475048065186
3514.83702618568 0.0754129886627197
3515.50997985717 0.0653612613677979
3516.18293352866 0.0776057243347168
3516.85588720015 0.0316340923309326
3517.52884087164 0.0582022666931152
3518.20179454312 0.0715029239654541
3518.87474821461 0.0586318969726562
3519.5477018861 0.0447521209716797
3520.22065555759 0.05759596824646
3520.89360922908 0.0761330127716064
3521.56656290057 0.091428279876709
3522.23951657206 0.0686297416687012
3522.91247024355 0.0873560905456543
3523.58542391503 0.063493013381958
3524.25837758652 0.0612130165100098
3524.93133125801 0.0663819313049316
3525.6042849295 0.0775725841522217
3526.27723860099 0.0550851821899414
3526.95019227248 0.0473415851593018
3527.62314594397 0.100559234619141
3528.29609961545 0.077157735824585
3528.96905328694 0.048525333404541
3529.64200695843 0.0464797019958496
3530.31496062992 0.0595924854278564
3530.98791430141 0.0243308544158936
3531.6608679729 0.0629055500030518
3532.33382164439 0.0930178165435791
3533.00677531588 0.0769612789154053
3533.67972898736 0.0823216438293457
3534.35268265885 0.0538125038146973
3535.02563633034 0.0978381633758545
3535.69859000183 0.0635037422180176
3536.37154367332 0.0461890697479248
3537.04449734481 0.0651431083679199
3537.7174510163 0.115494728088379
3538.39040468779 0.0734016895294189
3539.06335835927 0.0441000461578369
3539.73631203076 0.104851961135864
3540.40926570225 0.0795812606811523
3541.08221937374 0.076054573059082
3541.75517304523 0.0862390995025635
3542.42812671672 0.105456829071045
3543.10108038821 0.0939764976501465
3543.7740340597 0.0924358367919922
3544.44698773118 0.108495235443115
3545.11994140267 0.0690357685089111
3545.79289507416 0.0720019340515137
3546.46584874565 0.104107618331909
3547.13880241714 0.0816810131072998
3547.81175608863 0.0741405487060547
3548.48470976012 0.0517804622650146
3549.15766343161 0.0889577865600586
3549.83061710309 0.0948185920715332
3550.50357077458 0.0780863761901855
3551.17652444607 0.0428400039672852
3551.84947811756 0.096534252166748
3552.52243178905 0.0784926414489746
3553.19538546054 0.0494682788848877
3553.86833913203 0.0720782279968262
3554.54129280352 0.0692224502563477
3555.214246475 0.0488052368164062
3555.88720014649 0.0719654560089111
3556.56015381798 0.0578393936157227
3557.23310748947 0.0702788829803467
3557.90606116096 0.0779993534088135
3558.57901483245 0.0511844158172607
3559.25196850394 0.0404620170593262
3559.92492217543 0.0749478340148926
3560.59787584691 0.0120391845703125
3561.2708295184 0.0613157749176025
3561.94378318989 0.0437829494476318
3562.61673686138 0.0443844795227051
3563.28969053287 0.0372838973999023
3563.96264420436 0.055819034576416
3564.63559787585 0.0525450706481934
3565.30855154734 0.0328664779663086
3565.98150521882 0.0519492626190186
3566.65445889031 0.0764634609222412
3567.3274125618 0.0510144233703613
3568.00036623329 0.0451130867004395
3568.67331990478 0.0366206169128418
3569.34627357627 0.0551233291625977
3570.01922724776 0.038421630859375
3570.69218091925 0.0759541988372803
3571.36513459073 0.0782740116119385
3572.03808826222 0.0821187496185303
3572.71104193371 0.0699784755706787
3573.3839956052 0.0593380928039551
3574.05694927669 0.0480785369873047
3574.72990294818 0.0769627094268799
3575.40285661967 0.0538415908813477
3576.07581029116 0.0356688499450684
3576.74876396264 0.0138428211212158
3577.42171763413 0.101045608520508
3578.09467130562 0.0997018814086914
3578.76762497711 0.0778155326843262
3579.4405786486 0.0540943145751953
3580.11353232009 0.069627046585083
3580.78648599158 0.0933654308319092
3581.45943966307 0.0966002941131592
3582.13239333455 0.072577953338623
3582.80534700604 0.0492274761199951
3583.47830067753 0.0634326934814453
3584.15125434902 0.0663468837738037
3584.82420802051 0.0617854595184326
3585.497161692 0.111214637756348
3586.17011536349 0.116355180740356
3586.84306903498 0.0708208084106445
3587.51602270646 0.0853002071380615
3588.18897637795 0.0982909202575684
3588.86193004944 0.0947549343109131
3589.53488372093 0.0904598236083984
3590.20783739242 0.0851917266845703
3590.88079106391 0.0906853675842285
3591.5537447354 0.130244016647339
3592.22669840689 0.092029333114624
3592.89965207837 0.103122711181641
3593.57260574986 0.104540109634399
3594.24555942135 0.0940814018249512
3594.91851309284 0.0758657455444336
3595.59146676433 0.102333068847656
3596.26442043582 0.0914905071258545
3596.93737410731 0.0819294452667236
3597.6103277788 0.045490026473999
3598.28328145028 0.0766944885253906
3598.95623512177 0.081881046295166
3599.62918879326 0.0632679462432861
3600.30214246475 0.0415890216827393
3600.97509613624 0.0540144443511963
3601.64804980773 0.0759425163269043
3602.32100347922 0.0840756893157959
3602.9939571507 0.0818512439727783
3603.66691082219 0.0699722766876221
3604.33986449368 0.0916569232940674
3605.01281816517 0.0836024284362793
3605.68577183666 0.106327056884766
3606.35872550815 0.0846972465515137
3607.03167917964 0.0737864971160889
3607.70463285113 0.0609562397003174
3608.37758652261 0.0623276233673096
3609.0505401941 0.0513505935668945
3609.72349386559 0.0831043720245361
3610.39644753708 0.0654211044311523
3611.06940120857 0.0551934242248535
3611.74235488006 0.0726242065429688
3612.41530855155 0.0416791439056396
3613.08826222304 0.0500516891479492
3613.76121589452 0.0576038360595703
3614.43416956601 0.0822069644927979
3615.1071232375 0.0587716102600098
3615.78007690899 0.0658094882965088
3616.45303058048 0.0529961585998535
3617.12598425197 0.0665020942687988
3617.79893792346 0.0748248100280762
3618.47189159495 0.0651054382324219
3619.14484526643 0.061955451965332
3619.81779893792 0.0385713577270508
3620.49075260941 0.0642058849334717
3621.1637062809 0.0921783447265625
3621.83665995239 0.0673990249633789
3622.50961362388 0.0538866519927979
3623.18256729537 0.0691311359405518
3623.85552096686 0.0734262466430664
3624.52847463834 0.0632176399230957
3625.20142830983 0.0717911720275879
3625.87438198132 0.0758893489837646
3626.54733565281 0.0720539093017578
3627.2202893243 0.0768663883209229
3627.89324299579 0.0815105438232422
3628.56619666728 0.0935559272766113
3629.23915033877 0.0906877517700195
3629.91210401025 0.0582361221313477
3630.58505768174 0.0786490440368652
3631.25801135323 0.0809950828552246
3631.93096502472 0.0658352375030518
3632.60391869621 0.0718443393707275
3633.2768723677 0.0728652477264404
3633.94982603919 0.0931601524353027
3634.62277971068 0.109675407409668
3635.29573338216 0.0966167449951172
3635.96868705365 0.0619344711303711
3636.64164072514 0.0963053703308105
3637.31459439663 0.0927236080169678
3637.98754806812 0.0819888114929199
3638.66050173961 0.0862507820129395
3639.3334554111 0.0884263515472412
3640.00640908259 0.0568625926971436
3640.67936275407 0.0741891860961914
3641.35231642556 0.0683600902557373
3642.02527009705 0.0494768619537354
3642.69822376854 0.0519051551818848
3643.37117744003 0.043973445892334
3644.04413111152 0.0549437999725342
3644.71708478301 0.0705854892730713
3645.3900384545 0.0826027393341064
3646.06299212598 0.0934586524963379
3646.73594579747 0.0805089473724365
3647.40889946896 0.0735740661621094
3648.08185314045 0.050922155380249
3648.75480681194 0.0528774261474609
3649.42776048343 0.0566511154174805
3650.10071415492 0.0771605968475342
3650.77366782641 0.0668084621429443
3651.44662149789 0.0788757801055908
3652.11957516938 0.0952045917510986
3652.79252884087 0.0905320644378662
3653.46548251236 0.0862398147583008
3654.13843618385 0.0692250728607178
3654.81138985534 0.0767543315887451
3655.48434352683 0.0868844985961914
3656.15729719832 0.0694789886474609
3656.8302508698 0.0723681449890137
3657.50320454129 0.0791642665863037
3658.17615821278 0.0652141571044922
3658.84911188427 0.0852057933807373
3659.52206555576 0.0941174030303955
3660.19501922725 0.0617666244506836
3660.86797289874 0.0815250873565674
3661.54092657023 0.0657930374145508
3662.21388024171 0.0907702445983887
3662.8868339132 0.0888009071350098
3663.55978758469 0.0812008380889893
3664.23274125618 0.0705776214599609
3664.90569492767 0.0920038223266602
3665.57864859916 0.0963654518127441
3666.25160227065 0.101871490478516
3666.92455594214 0.0873892307281494
3667.59750961362 0.0680594444274902
3668.27046328511 0.0919713973999023
3668.9434169566 0.063791036605835
3669.61637062809 0.0475902557373047
3670.28932429958 0.0773599147796631
3670.96227797107 0.0755643844604492
3671.63523164256 0.0777356624603271
3672.30818531404 0.0742886066436768
3672.98113898553 0.100344896316528
3673.65409265702 0.0592718124389648
3674.32704632851 0.0872964859008789
3675 0.11229395866394
3675.67295367149 0.0948991775512695
3676.34590734298 0.111960172653198
3677.01886101447 0.0931785106658936
3677.69181468595 0.0686585903167725
3678.36476835744 0.108771324157715
3679.03772202893 0.103744268417358
3679.71067570042 0.104531764984131
3680.38362937191 0.0800967216491699
3681.0565830434 0.0861926078796387
3681.72953671489 0.081578254699707
3682.40249038638 0.0942745208740234
3683.07544405786 0.0891215801239014
3683.74839772935 0.088106632232666
3684.42135140084 0.0772535800933838
3685.09430507233 0.0645637512207031
3685.76725874382 0.0584022998809814
3686.44021241531 0.0986626148223877
3687.1131660868 0.0435266494750977
3687.78611975829 0.0834991931915283
3688.45907342977 0.0997104644775391
3689.13202710126 0.0816605091094971
3689.80498077275 0.0638911724090576
3690.47793444424 0.0786261558532715
3691.15088811573 0.0970814228057861
3691.82384178722 0.057136058807373
3692.49679545871 0.0934257507324219
3693.1697491302 0.0547137260437012
3693.84270280168 0.0714678764343262
3694.51565647317 0.101149797439575
3695.18861014466 0.0664117336273193
3695.86156381615 0.0629129409790039
3696.53451748764 0.100912094116211
3697.20747115913 0.067441463470459
3697.88042483062 0.0721995830535889
3698.55337850211 0.0888755321502686
3699.22633217359 0.0683465003967285
3699.89928584508 0.087397575378418
3700.57223951657 0.0652205944061279
3701.24519318806 0.072110652923584
3701.91814685955 0.0576419830322266
3702.59110053104 0.0365734100341797
3703.26405420253 0.0540225505828857
3703.93700787402 0.0364301204681396
3704.6099615455 0.0598146915435791
3705.28291521699 0.0428338050842285
3705.95586888848 0.0743827819824219
3706.62882255997 0.0134658813476562
3707.30177623146 0.0736818313598633
3707.97472990295 0.0663020610809326
3708.64768357444 0.0706157684326172
3709.32063724593 0.0837721824645996
3709.99359091741 0.0801992416381836
3710.6665445889 0.0878751277923584
3711.33949826039 0.0992298126220703
3712.01245193188 0.0703334808349609
3712.68540560337 0.0818958282470703
3713.35835927486 0.0811512470245361
3714.03131294635 0.0757296085357666
3714.70426661784 0.0605118274688721
3715.37722028932 0.0476531982421875
3716.05017396081 0.0949070453643799
3716.7231276323 0.0722775459289551
3717.39608130379 0.068551778793335
3718.06903497528 0.0717389583587646
3718.74198864677 0.0522546768188477
3719.41494231826 0.0631601810455322
3720.08789598975 0.0452284812927246
3720.76084966123 0.0678906440734863
3721.43380333272 0.106147766113281
3722.10675700421 0.0697157382965088
3722.7797106757 0.0631215572357178
3723.45266434719 0.0784151554107666
3724.12561801868 0.077584981918335
3724.79857169017 0.0598239898681641
3725.47152536166 0.096677303314209
3726.14447903314 0.0821192264556885
3726.81743270463 0.0849175453186035
3727.49038637612 0.0842382907867432
3728.16334004761 0.0459127426147461
3728.8362937191 0.0688045024871826
3729.50924739059 0.0921716690063477
3730.18220106208 0.0731990337371826
3730.85515473357 0.0843446254730225
3731.52810840505 0.0824317932128906
3732.20106207654 0.0989844799041748
3732.87401574803 0.104513883590698
3733.54696941952 0.0719594955444336
3734.21992309101 0.0655832290649414
3734.8928767625 0.0995032787322998
3735.56583043399 0.115070819854736
3736.23878410548 0.0886764526367188
3736.91173777696 0.0589804649353027
3737.58469144845 0.0691511631011963
3738.25764511994 0.0675616264343262
3738.93059879143 0.0886027812957764
3739.60355246292 0.0716309547424316
3740.27650613441 0.0713205337524414
3740.9494598059 0.0625333786010742
3741.62241347739 0.0567870140075684
3742.29536714887 0.0310788154602051
3742.96832082036 0.0735764503479004
3743.64127449185 0.0616140365600586
3744.31422816334 0.0689225196838379
3744.98718183483 0.0694818496704102
3745.66013550632 0.100468397140503
3746.33308917781 0.0869009494781494
3747.00604284929 0.0976560115814209
3747.67899652078 0.0899760723114014
3748.35195019227 0.0858464241027832
3749.02490386376 0.0858418941497803
3749.69785753525 0.0463104248046875
3750.37081120674 0.0579519271850586
3751.04376487823 0.0482678413391113
3751.71671854972 0.0605928897857666
3752.3896722212 0.0638682842254639
3753.06262589269 0.0895829200744629
3753.73557956418 0.0923264026641846
3754.40853323567 0.0612332820892334
3755.08148690716 0.0393049716949463
3755.75444057865 0.0400869846343994
3756.42739425014 0.0607352256774902
3757.10034792163 0.0635371208190918
3757.77330159311 0.0552465915679932
3758.4462552646 0.0751338005065918
3759.11920893609 0.0526695251464844
3759.79216260758 0.0735025405883789
3760.46511627907 0.0631566047668457
3761.13806995056 0.0576763153076172
3761.81102362205 0.051109790802002
3762.48397729354 0.0519134998321533
3763.15693096502 0.0543711185455322
3763.82988463651 0.030329704284668
3764.502838308 0.0575935840606689
3765.17579197949 0.0605146884918213
3765.84874565098 0.057727575302124
3766.52169932247 0.0946455001831055
3767.19465299396 0.0720231533050537
3767.86760666545 0.0740354061126709
3768.54056033693 0.0216586589813232
3769.21351400842 0.0298185348510742
3769.88646767991 0.0495667457580566
3770.5594213514 0.0596132278442383
3771.23237502289 0.0636072158813477
3771.90532869438 0.0607876777648926
3772.57828236587 0.0656731128692627
3773.25123603736 0.0669412612915039
3773.92418970884 0.0720045566558838
3774.59714338033 0.074462890625
3775.27009705182 0.0678579807281494
3775.94305072331 0.105114698410034
3776.6160043948 0.0818395614624023
3777.28895806629 0.0754804611206055
3777.96191173778 0.0684752464294434
3778.63486540927 0.0758445262908936
3779.30781908075 0.0707406997680664
3779.98077275224 0.0724542140960693
3780.65372642373 0.0681679248809814
3781.32668009522 0.0677485466003418
3781.99963376671 0.100348711013794
3782.6725874382 0.0866892337799072
3783.34554110969 0.0971486568450928
3784.01849478118 0.109087705612183
3784.69144845266 0.0422358512878418
3785.36440212415 0.0773451328277588
3786.03735579564 0.0702924728393555
3786.71030946713 0.0645253658294678
3787.38326313862 0.0691733360290527
3788.05621681011 0.0779778957366943
3788.7291704816 0.0635616779327393
3789.40212415309 0.0748553276062012
3790.07507782457 0.0631294250488281
3790.74803149606 0.0612928867340088
3791.42098516755 0.080289363861084
3792.09393883904 0.120421409606934
3792.76689251053 0.0872626304626465
3793.43984618202 0.0670788288116455
3794.11279985351 0.0871834754943848
3794.785753525 0.0689287185668945
3795.45870719648 0.108786344528198
3796.13166086797 0.0946044921875
3796.80461453946 0.0754897594451904
3797.47756821095 0.104278564453125
3798.15052188244 0.103571891784668
3798.82347555393 0.0919902324676514
3799.49642922542 0.0562524795532227
3800.16938289691 0.097557544708252
3800.84233656839 0.0677618980407715
3801.51529023988 0.0706076622009277
3802.18824391137 0.0894296169281006
3802.86119758286 0.0846681594848633
3803.53415125435 0.0842931270599365
3804.20710492584 0.0866096019744873
3804.88005859733 0.0806303024291992
3805.55301226882 0.0712876319885254
3806.2259659403 0.106822490692139
3806.89891961179 0.0989627838134766
3807.57187328328 0.0684852600097656
3808.24482695477 0.0718779563903809
3808.91778062626 0.0740087032318115
3809.59073429775 0.0505726337432861
3810.26368796924 0.0778350830078125
3810.93664164073 0.056854248046875
3811.60959531221 0.0714080333709717
3812.2825489837 0.0684876441955566
3812.95550265519 0.0611505508422852
3813.62845632668 0.0745255947113037
3814.30140999817 0.0941686630249023
3814.97436366966 0.0939195156097412
3815.64731734115 0.089322566986084
3816.32027101263 0.0604696273803711
3816.99322468412 0.105745553970337
3817.66617835561 0.0889542102813721
3818.3391320271 0.0906977653503418
3819.01208569859 0.0614681243896484
3819.68503937008 0.0858702659606934
3820.35799304157 0.110105752944946
3821.03094671306 0.0984525680541992
3821.70390038454 0.0781898498535156
3822.37685405603 0.0784647464752197
3823.04980772752 0.0737478733062744
3823.72276139901 0.0998389720916748
3824.3957150705 0.114695310592651
3825.06866874199 0.0814194679260254
3825.74162241348 0.0860579013824463
3826.41457608497 0.075763463973999
3827.08752975645 0.0995509624481201
3827.76048342794 0.134759902954102
3828.43343709943 0.0961496829986572
3829.10639077092 0.11751651763916
3829.77934444241 0.115565299987793
3830.4522981139 0.0862915515899658
3831.12525178539 0.122880458831787
3831.79820545688 0.09897780418396
3832.47115912836 0.0847804546356201
3833.14411279985 0.0854396820068359
3833.81706647134 0.10204291343689
3834.49002014283 0.0912690162658691
3835.16297381432 0.100009202957153
3835.83592748581 0.0959105491638184
3836.5088811573 0.0969099998474121
3837.18183482879 0.0894501209259033
3837.85478850027 0.116434335708618
3838.52774217176 0.109823703765869
3839.20069584325 0.089252233505249
3839.87364951474 0.106546401977539
3840.54660318623 0.085289478302002
3841.21955685772 0.0988900661468506
3841.89251052921 0.114922523498535
3842.5654642007 0.109050750732422
3843.23841787218 0.101746797561646
3843.91137154367 0.105303287506104
3844.58432521516 0.129996061325073
3845.25727888665 0.101683139801025
3845.93023255814 0.0908362865447998
3846.60318622963 0.113694906234741
3847.27613990112 0.0643773078918457
3847.94909357261 0.0743463039398193
3848.62204724409 0.0911252498626709
3849.29500091558 0.095003604888916
3849.96795458707 0.0980594158172607
3850.64090825856 0.0863194465637207
3851.31386193005 0.086052417755127
3851.98681560154 0.0849840641021729
3852.65976927303 0.0648598670959473
3853.33272294452 0.0788562297821045
3854.005676616 0.075237512588501
3854.67863028749 0.0864090919494629
3855.35158395898 0.0717601776123047
3856.02453763047 0.0789475440979004
3856.69749130196 0.112550735473633
3857.37044497345 0.0782434940338135
3858.04339864494 0.0817294120788574
3858.71635231643 0.0936274528503418
3859.38930598791 0.0651540756225586
3860.0622596594 0.0969336032867432
3860.73521333089 0.11396336555481
3861.40816700238 0.0896382331848145
3862.08112067387 0.087871789932251
3862.75407434536 0.0511891841888428
3863.42702801685 0.0771565437316895
3864.09998168834 0.0946102142333984
3864.77293535982 0.0914731025695801
3865.44588903131 0.0870735645294189
3866.1188427028 0.0494074821472168
3866.79179637429 0.0717685222625732
3867.46475004578 0.0400848388671875
3868.13770371727 0.0942766666412354
3868.81065738876 0.0760605335235596
3869.48361106025 0.0418179035186768
3870.15656473173 0.0629613399505615
3870.82951840322 0.0652942657470703
3871.50247207471 0.0532681941986084
3872.1754257462 0.0589990615844727
3872.84837941769 0.0947511196136475
3873.52133308918 0.0647220611572266
3874.19428676067 0.0845773220062256
3874.86724043216 0.0776398181915283
3875.54019410364 0.0806903839111328
3876.21314777513 0.0420463085174561
3876.88610144662 0.0659170150756836
3877.55905511811 0.0625226497650146
3878.2320087896 0.0564432144165039
3878.90496246109 0.0675413608551025
3879.57791613258 0.0622029304504395
3880.25086980407 0.0609376430511475
3880.92382347555 0.100855350494385
3881.59677714704 0.0693886280059814
3882.26973081853 0.0787856578826904
3882.94268449002 0.103178739547729
3883.61563816151 0.086456298828125
3884.288591833 0.0520429611206055
3884.96154550449 0.0663156509399414
3885.63449917598 0.09832763671875
3886.30745284746 0.106974601745605
3886.98040651895 0.0963115692138672
3887.65336019044 0.106559753417969
3888.32631386193 0.0746257305145264
3888.99926753342 0.0880141258239746
3889.67222120491 0.0888617038726807
3890.3451748764 0.0803744792938232
3891.01812854788 0.0684919357299805
3891.69108221937 0.0756323337554932
3892.36403589086 0.0906383991241455
3893.03698956235 0.0885279178619385
3893.70994323384 0.0881097316741943
3894.38289690533 0.103009462356567
3895.05585057682 0.108027219772339
3895.72880424831 0.0710711479187012
3896.40175791979 0.0942692756652832
3897.07471159128 0.0734965801239014
3897.74766526277 0.0543179512023926
3898.42061893426 0.0592114925384521
3899.09357260575 0.0755751132965088
3899.76652627724 0.0799150466918945
3900.43947994873 0.1050865650177
3901.11243362022 0.077916145324707
3901.7853872917 0.0899748802185059
3902.45834096319 0.0976376533508301
3903.13129463468 0.0817339420318604
3903.80424830617 0.0566525459289551
3904.47720197766 0.0814619064331055
3905.15015564915 0.0751299858093262
3905.82310932064 0.0816948413848877
3906.49606299213 0.0866186618804932
3907.16901666361 0.100064992904663
3907.8419703351 0.097804069519043
3908.51492400659 0.0925657749176025
3909.18787767808 0.0803208351135254
3909.86083134957 0.0716421604156494
3910.53378502106 0.0689125061035156
3911.20673869255 0.0568845272064209
3911.87969236404 0.0582840442657471
3912.55264603552 0.0639441013336182
3913.22559970701 0.0788769721984863
3913.8985533785 0.077012300491333
3914.57150704999 0.0807809829711914
3915.24446072148 0.0891809463500977
3915.91741439297 0.0960381031036377
3916.59036806446 0.065312385559082
3917.26332173595 0.0839371681213379
3917.93627540743 0.063990592956543
3918.60922907892 0.100951671600342
3919.28218275041 0.0824348926544189
3919.9551364219 0.0796539783477783
3920.62809009339 0.0972321033477783
3921.30104376488 0.0974302291870117
3921.97399743637 0.0908775329589844
3922.64695110786 0.0766873359680176
3923.31990477934 0.101324319839478
3923.99285845083 0.0831048488616943
3924.66581212232 0.099076509475708
3925.33876579381 0.11070990562439
3926.0117194653 0.0606839656829834
3926.68467313679 0.0910282135009766
3927.35762680828 0.0983357429504395
3928.03058047977 0.101230621337891
3928.70353415125 0.0967323780059814
3929.37648782274 0.0942313671112061
3930.04944149423 0.0848803520202637
3930.72239516572 0.0604751110076904
3931.39534883721 0.103031635284424
3932.0683025087 0.0803172588348389
3932.74125618019 0.0911285877227783
3933.41420985168 0.0786879062652588
3934.08716352316 0.0990548133850098
3934.76011719465 0.0897059440612793
3935.43307086614 0.111078262329102
3936.10602453763 0.0479419231414795
3936.77897820912 0.0978882312774658
3937.45193188061 0.0914862155914307
3938.1248855521 0.0904104709625244
3938.79783922359 0.0914585590362549
3939.47079289507 0.0921578407287598
3940.14374656656 0.0855565071105957
3940.81670023805 0.0952067375183105
3941.48965390954 0.10706639289856
3942.16260758103 0.121227264404297
3942.83556125252 0.101964235305786
3943.50851492401 0.0770242214202881
3944.1814685955 0.0807709693908691
3944.85442226698 0.0521113872528076
3945.52737593847 0.0420072078704834
3946.20032960996 0.0815267562866211
3946.87328328145 0.0803601741790771
3947.54623695294 0.0743417739868164
3948.21919062443 0.0747625827789307
3948.89214429592 0.0453855991363525
3949.56509796741 0.0819103717803955
3950.23805163889 0.0801920890808105
3950.91100531038 0.0547182559967041
3951.58395898187 0.0792701244354248
3952.25691265336 0.0953645706176758
3952.92986632485 0.0892248153686523
3953.60281999634 0.107534885406494
3954.27577366783 0.087324857711792
3954.94872733932 0.108409881591797
3955.6216810108 0.105409145355225
3956.29463468229 0.0739662647247314
3956.96758835378 0.0908408164978027
3957.64054202527 0.0669763088226318
3958.31349569676 0.0626213550567627
3958.98644936825 0.092078685760498
3959.65940303974 0.0878627300262451
3960.33235671122 0.114377737045288
3961.00531038271 0.0917813777923584
3961.6782640542 0.0926921367645264
3962.35121772569 0.0601058006286621
3963.02417139718 0.073127269744873
3963.69712506867 0.0470418930053711
3964.37007874016 0.0720558166503906
3965.04303241165 0.079317569732666
3965.71598608313 0.0922389030456543
3966.38893975462 0.0863940715789795
3967.06189342611 0.0939998626708984
3967.7348470976 0.0602648258209229
3968.40780076909 0.07647705078125
3969.08075444058 0.0989627838134766
3969.75370811207 0.0994751453399658
3970.42666178356 0.109465837478638
3971.09961545504 0.104574203491211
3971.77256912653 0.0687136650085449
3972.44552279802 0.0525789260864258
3973.11847646951 0.083336353302002
3973.791430141 0.0830099582672119
3974.46438381249 0.0839314460754395
3975.13733748398 0.0616514682769775
3975.81029115547 0.0915234088897705
3976.48324482695 0.0750727653503418
3977.15619849844 0.0894231796264648
3977.82915216993 0.0882885456085205
3978.50210584142 0.115459442138672
3979.17505951291 0.122552871704102
3979.8480131844 0.101301908493042
3980.52096685589 0.134807109832764
3981.19392052738 0.126651048660278
3981.86687419886 0.11293363571167
3982.53982787035 0.0834994316101074
3983.21278154184 0.0957291126251221
3983.88573521333 0.12508225440979
3984.55868888482 0.109794616699219
3985.23164255631 0.101272344589233
3985.9045962278 0.109740257263184
3986.57754989929 0.0899941921234131
3987.25050357077 0.0844814777374268
3987.92345724226 0.0741128921508789
3988.59641091375 0.0968575477600098
3989.26936458524 0.0860540866851807
3989.94231825673 0.0912876129150391
3990.61527192822 0.0972797870635986
3991.28822559971 0.119657754898071
3991.9611792712 0.0924115180969238
3992.63413294268 0.0768969058990479
3993.30708661417 0.131880283355713
3993.98004028566 0.109086513519287
3994.65299395715 0.0853786468505859
3995.32594762864 0.0950970649719238
3995.99890130013 0.075289249420166
3996.67185497162 0.0723326206207275
3997.34480864311 0.135567903518677
3998.01776231459 0.110164642333984
3998.69071598608 0.124062299728394
3999.36366965757 0.123218059539795
4000.03662332906 0.0880081653594971
4000.70957700055 0.0901944637298584
4001.38253067204 0.0978307723999023
4002.05548434353 0.0919957160949707
4002.72843801502 0.0992748737335205
4003.4013916865 0.107189178466797
4004.07434535799 0.0727095603942871
4004.74729902948 0.0793294906616211
4005.42025270097 0.08266282081604
4006.09320637246 0.0919067859649658
4006.76616004395 0.0455102920532227
4007.43911371544 0.0738952159881592
4008.11206738693 0.0632295608520508
4008.78502105841 0.0549094676971436
4009.4579747299 0.0735485553741455
4010.13092840139 0.0689926147460938
4010.80388207288 0.0876920223236084
4011.47683574437 0.135427236557007
4012.14978941586 0.119270801544189
4012.82274308735 0.116694927215576
4013.49569675884 0.0881147384643555
4014.16865043032 0.0958056449890137
4014.84160410181 0.0985238552093506
4015.5145577733 0.111488580703735
4016.18751144479 0.0680389404296875
4016.86046511628 0.0589256286621094
4017.53341878777 0.0899450778961182
4018.20637245926 0.0583212375640869
4018.87932613075 0.0854549407958984
4019.55227980223 0.0826613903045654
4020.22523347372 0.0525031089782715
4020.89818714521 0.0529012680053711
4021.5711408167 0.0606427192687988
4022.24409448819 0.0979928970336914
4022.91704815968 0.0704257488250732
4023.59000183117 0.085871696472168
4024.26295550266 0.0921781063079834
4024.93590917414 0.107508897781372
4025.60886284563 0.105316638946533
4026.28181651712 0.0860047340393066
4026.95477018861 0.10033130645752
4027.6277238601 0.0751669406890869
4028.30067753159 0.0745418071746826
4028.97363120308 0.0904161930084229
4029.64658487457 0.10030198097229
4030.31953854605 0.0965242385864258
4030.99249221754 0.111578702926636
4031.66544588903 0.100590705871582
4032.33839956052 0.0997400283813477
4033.01135323201 0.111673593521118
4033.6843069035 0.0888564586639404
4034.35726057499 0.108689546585083
4035.03021424647 0.0885934829711914
4035.70316791796 0.0868136882781982
4036.37612158945 0.114048004150391
4037.04907526094 0.133758306503296
4037.72202893243 0.0996255874633789
4038.39498260392 0.104362726211548
4039.06793627541 0.118824243545532
4039.7408899469 0.095665454864502
4040.41384361838 0.114990234375
4041.08679728987 0.104445934295654
4041.75975096136 0.12864351272583
4042.43270463285 0.149990558624268
4043.10565830434 0.117952346801758
4043.77861197583 0.122668743133545
4044.45156564732 0.117564678192139
4045.12451931881 0.107514381408691
4045.79747299029 0.119109153747559
4046.47042666178 0.0983030796051025
4047.14338033327 0.125926971435547
4047.81633400476 0.150888919830322
4048.48928767625 0.0634300708770752
4049.16224134774 0.060676097869873
4049.83519501923 0.0822410583496094
4050.50814869072 0.062385082244873
4051.1811023622 0.0949523448944092
4051.85405603369 0.0977718830108643
4052.52700970518 0.109678506851196
4053.19996337667 0.076674222946167
4053.87291704816 0.0876564979553223
4054.54587071965 0.112582445144653
4055.21882439114 0.0830612182617188
4055.89177806263 0.114353656768799
4056.56473173411 0.101650476455688
4057.2376854056 0.120753288269043
4057.91063907709 0.111738443374634
4058.58359274858 0.111512422561646
4059.25654642007 0.104510068893433
4059.92950009156 0.0998296737670898
4060.60245376305 0.0966479778289795
4061.27540743454 0.10821795463562
4061.94836110602 0.110000610351562
4062.62131477751 0.115925788879395
4063.294268449 0.113605499267578
4063.96722212049 0.136136293411255
4064.64017579198 0.115806341171265
4065.31312946347 0.122639656066895
4065.98608313496 0.0925290584564209
4066.65903680645 0.0919992923736572
4067.33199047793 0.129079818725586
4068.00494414942 0.13265061378479
4068.67789782091 0.136121273040771
4069.3508514924 0.132328748703003
4070.02380516389 0.102315425872803
4070.69675883538 0.0818092823028564
4071.36971250687 0.106365442276001
4072.04266617836 0.116592645645142
4072.71561984984 0.141752243041992
4073.38857352133 0.100703954696655
4074.06152719282 0.113198757171631
4074.73448086431 0.093658447265625
4075.4074345358 0.0816633701324463
4076.08038820729 0.0854024887084961
4076.75334187878 0.095695972442627
4077.42629555027 0.110483169555664
4078.09924922175 0.0793664455413818
4078.77220289324 0.0782780647277832
4079.44515656473 0.0713155269622803
4080.11811023622 0.0913045406341553
4080.79106390771 0.126080751419067
4081.4640175792 0.124856472015381
4082.13697125069 0.084791898727417
4082.80992492218 0.105948448181152
4083.48287859366 0.0842280387878418
4084.15583226515 0.0915260314941406
4084.82878593664 0.0826780796051025
4085.50173960813 0.120117425918579
4086.17469327962 0.102747201919556
4086.84764695111 0.0953469276428223
4087.5206006226 0.084820032119751
4088.19355429409 0.09761643409729
4088.86650796557 0.109244823455811
4089.53946163706 0.103572845458984
4090.21241530855 0.0955972671508789
4090.88536898004 0.101485252380371
4091.55832265153 0.112149000167847
4092.23127632302 0.0911188125610352
4092.90422999451 0.0885024070739746
4093.577183666 0.0753226280212402
4094.25013733748 0.104569911956787
4094.92309100897 0.120787858963013
4095.59604468046 0.0844435691833496
4096.26899835195 0.110985994338989
4096.94195202344 0.0822784900665283
4097.61490569493 0.059654712677002
4098.28785936642 0.0928528308868408
4098.9608130379 0.0928316116333008
4099.63376670939 0.101755142211914
4100.30672038088 0.0980241298675537
4100.97967405237 0.105386972427368
4101.65262772386 0.0864746570587158
4102.32558139535 0.0811295509338379
4102.99853506684 0.0869050025939941
4103.67148873833 0.103820562362671
4104.34444240982 0.110514640808105
4105.0173960813 0.105881690979004
4105.69034975279 0.120736837387085
4106.36330342428 0.0898408889770508
4107.03625709577 0.0700960159301758
4107.70921076726 0.114662647247314
4108.38216443875 0.0916640758514404
4109.05511811024 0.0956039428710938
4109.72807178172 0.111833810806274
4110.40102545321 0.100977420806885
4111.0739791247 0.102051734924316
4111.74693279619 0.104159832000732
4112.41988646768 0.111447095870972
4113.09284013917 0.0868744850158691
4113.76579381066 0.0790090560913086
4114.43874748215 0.0982646942138672
4115.11170115363 0.093034029006958
4115.78465482512 0.0989336967468262
4116.45760849661 0.0984811782836914
4117.1305621681 0.116239547729492
4117.80351583959 0.108072519302368
4118.47646951108 0.0851302146911621
4119.14942318257 0.111653566360474
4119.82237685406 0.109066247940063
4120.49533052554 0.0944769382476807
4121.16828419703 0.102963209152222
4121.84123786852 0.108306407928467
4122.51419154001 0.130749702453613
4123.1871452115 0.116235017776489
4123.86009888299 0.133421182632446
4124.53305255448 0.0990660190582275
4125.20600622597 0.10724925994873
4125.87895989745 0.120048999786377
4126.55191356894 0.11943244934082
4127.22486724043 0.113111257553101
4127.89782091192 0.101188659667969
4128.57077458341 0.0825564861297607
4129.2437282549 0.0886249542236328
4129.91668192639 0.0970876216888428
4130.58963559788 0.100889205932617
4131.26258926936 0.0990185737609863
4131.93554294085 0.0753610134124756
4132.60849661234 0.111833810806274
4133.28145028383 0.0555572509765625
4133.95440395532 0.0767557621002197
4134.62735762681 0.0820417404174805
4135.3003112983 0.056868314743042
4135.97326496979 0.0766394138336182
4136.64621864127 0.0781850814819336
4137.31917231276 0.0582447052001953
4137.99212598425 0.047316312789917
4138.66507965574 0.11949634552002
4139.33803332723 0.0649921894073486
4140.01098699872 0.0754292011260986
4140.68394067021 0.0853984355926514
4141.3568943417 0.118875741958618
4142.02984801318 0.083451509475708
4142.70280168467 0.0759985446929932
4143.37575535616 0.0648188591003418
4144.04870902765 0.0800907611846924
4144.72166269914 0.0736920833587646
4145.39461637063 0.101629018783569
4146.06757004212 0.107515573501587
4146.74052371361 0.0806066989898682
4147.41347738509 0.0745232105255127
4148.08643105658 0.0972232818603516
4148.75938472807 0.0905313491821289
4149.43233839956 0.0902493000030518
4150.10529207105 0.0927107334136963
4150.77824574254 0.100066661834717
4151.45119941403 0.0887889862060547
4152.12415308551 0.0693724155426025
4152.797106757 0.0826847553253174
4153.47006042849 0.0680530071258545
4154.14301409998 0.0878119468688965
4154.81596777147 0.124901533126831
4155.48892144296 0.0784428119659424
4156.16187511445 0.0769438743591309
4156.83482878594 0.0596375465393066
4157.50778245743 0.0637068748474121
4158.18073612891 0.0843448638916016
4158.8536898004 0.0644309520721436
4159.52664347189 0.0652050971984863
4160.19959714338 0.0760648250579834
4160.87255081487 0.0707023143768311
4161.54550448636 0.0782368183135986
4162.21845815785 0.0803797245025635
4162.89141182934 0.0946123600006104
4163.56436550082 0.0948700904846191
4164.23731917231 0.0638716220855713
4164.9102728438 0.0747003555297852
4165.58322651529 0.0764484405517578
4166.25618018678 0.0794453620910645
4166.92913385827 0.0851216316223145
4167.60208752976 0.103394031524658
4168.27504120124 0.110328674316406
4168.94799487273 0.0906884670257568
4169.62094854422 0.0846891403198242
4170.29390221571 0.084522008895874
4170.9668558872 0.0983798503875732
4171.63980955869 0.0814208984375
4172.31276323018 0.0639009475708008
4172.98571690167 0.085381031036377
4173.65867057316 0.104146480560303
4174.33162424464 0.0835492610931396
4175.00457791613 0.0932173728942871
4175.67753158762 0.0802230834960938
4176.35048525911 0.0638177394866943
4177.0234389306 0.0900764465332031
4177.69639260209 0.0896856784820557
4178.36934627358 0.106353282928467
4179.04229994506 0.113377571105957
4179.71525361655 0.112857818603516
4180.38820728804 0.114465236663818
4181.06116095953 0.115008354187012
4181.73411463102 0.11366081237793
4182.40706830251 0.151270389556885
4183.080021974 0.10101842880249
4183.75297564549 0.0943589210510254
4184.42592931697 0.116769790649414
4185.09888298846 0.108172416687012
4185.77183665995 0.0895516872406006
4186.44479033144 0.105784893035889
4187.11774400293 0.11220121383667
4187.79069767442 0.0895490646362305
4188.46365134591 0.125524997711182
4189.1366050174 0.130722999572754
4189.80955868888 0.108968734741211
4190.48251236037 0.123061895370483
4191.15546603186 0.123985528945923
4191.82841970335 0.113604068756104
4192.50137337484 0.10116171836853
4193.17432704633 0.0991592407226562
4193.84728071782 0.114056587219238
4194.52023438931 0.145619869232178
4195.19318806079 0.131022930145264
4195.86614173228 0.0862042903900146
4196.53909540377 0.108049154281616
4197.21204907526 0.0878245830535889
4197.88500274675 0.113266944885254
4198.55795641824 0.0922455787658691
4199.23091008973 0.0956795215606689
4199.90386376122 0.0753579139709473
4200.5768174327 0.0746619701385498
4201.24977110419 0.0863661766052246
4201.92272477568 0.132918834686279
4202.59567844717 0.106231212615967
4203.26863211866 0.0827558040618896
4203.94158579015 0.0768165588378906
4204.61453946164 0.0919022560119629
4205.28749313313 0.107316732406616
4205.96044680461 0.0986709594726562
4206.6334004761 0.110617399215698
4207.30635414759 0.0818934440612793
4207.97930781908 0.0948922634124756
4208.65226149057 0.130525588989258
4209.32521516206 0.113872051239014
4209.99816883355 0.0784480571746826
4210.67112250504 0.0676546096801758
4211.34407617652 0.0817129611968994
4212.01702984801 0.103498935699463
4212.6899835195 0.07893967628479
4213.36293719099 0.105546236038208
4214.03589086248 0.0821464061737061
4214.70884453397 0.0821380615234375
4215.38179820546 0.11215877532959
4216.05475187695 0.122738122940063
4216.72770554843 0.105714321136475
4217.40065921992 0.0999457836151123
4218.07361289141 0.0865461826324463
4218.7465665629 0.0784029960632324
4219.41952023439 0.109273433685303
4220.09247390588 0.093048095703125
4220.76542757737 0.0818729400634766
4221.43838124885 0.0794253349304199
4222.11133492034 0.0685665607452393
4222.78428859183 0.0669028759002686
4223.45724226332 0.0456812381744385
4224.13019593481 0.0660197734832764
4224.8031496063 0.0856990814208984
4225.47610327779 0.0672087669372559
4226.14905694928 0.0716316699981689
4226.82201062077 0.101509571075439
4227.49496429225 0.0718188285827637
4228.16791796374 0.0739715099334717
4228.84087163523 0.0884764194488525
4229.51382530672 0.0932250022888184
4230.18677897821 0.0867788791656494
4230.8597326497 0.0727035999298096
4231.53268632119 0.0623524188995361
4232.20563999268 0.0656123161315918
4232.87859366416 0.0646717548370361
4233.55154733565 0.0859825611114502
4234.22450100714 0.0882499217987061
4234.89745467863 0.0986638069152832
4235.57040835012 0.0862367153167725
4236.24336202161 0.100801706314087
4236.9163156931 0.0709810256958008
4237.58926936458 0.0807368755340576
4238.26222303607 0.0889880657196045
4238.93517670756 0.0611875057220459
4239.60813037905 0.109416246414185
4240.28108405054 0.0838985443115234
4240.95403772203 0.0900864601135254
4241.62699139352 0.0938558578491211
4242.29994506501 0.0566368103027344
4242.9728987365 0.0509188175201416
4243.64585240798 0.0714068412780762
4244.31880607947 0.068589448928833
4244.99175975096 0.0820243358612061
4245.66471342245 0.102803230285645
4246.33766709394 0.0868790149688721
4247.01062076543 0.0900735855102539
4247.68357443692 0.061225414276123
4248.3565281084 0.0492308139801025
4249.02948177989 0.0920407772064209
4249.70243545138 0.107980489730835
4250.37538912287 0.0809862613677979
4251.04834279436 0.0955803394317627
4251.72129646585 0.0977461338043213
4252.39425013734 0.102518558502197
4253.06720380883 0.0963008403778076
4253.74015748032 0.0893344879150391
4254.4131111518 0.077965259552002
4255.08606482329 0.070467472076416
4255.75901849478 0.0951743125915527
4256.43197216627 0.0793957710266113
4257.10492583776 0.0778417587280273
4257.77787950925 0.0771143436431885
4258.45083318074 0.129796028137207
4259.12378685222 0.0916693210601807
4259.79674052371 0.100122213363647
4260.4696941952 0.0674681663513184
4261.14264786669 0.113726615905762
4261.81560153818 0.114268064498901
4262.48855520967 0.119575500488281
4263.16150888116 0.118499994277954
4263.83446255265 0.109547853469849
4264.50741622413 0.0962820053100586
4265.18036989562 0.0785095691680908
4265.85332356711 0.0695221424102783
4266.5262772386 0.0927636623382568
4267.19923091009 0.0711934566497803
4267.87218458158 0.0705235004425049
4268.54513825307 0.0766382217407227
4269.21809192456 0.0991942882537842
4269.89104559604 0.0951621532440186
4270.56399926753 0.0717840194702148
4271.23695293902 0.07497239112854
4271.90990661051 0.067471981048584
4272.582860282 0.096027135848999
4273.25581395349 0.118824243545532
4273.92876762498 0.0724637508392334
4274.60172129647 0.129202365875244
4275.27467496795 0.104409456253052
4275.94762863944 0.10841965675354
4276.62058231093 0.120279788970947
4277.29353598242 0.115236759185791
4277.96648965391 0.114691734313965
4278.6394433254 0.0962221622467041
4279.31239699689 0.108050346374512
4279.98535066838 0.0774931907653809
4280.65830433986 0.0892012119293213
4281.33125801135 0.0920267105102539
4282.00421168284 0.0860114097595215
4282.67716535433 0.0717592239379883
4283.35011902582 0.075857400894165
4284.02307269731 0.0841844081878662
4284.6960263688 0.093472957611084
4285.36898004029 0.044996976852417
4286.04193371177 0.084087610244751
4286.71488738326 0.0831801891326904
4287.38784105475 0.0642526149749756
4288.06079472624 0.0975604057312012
4288.73374839773 0.0696990489959717
4289.40670206922 0.0876963138580322
4290.07965574071 0.0769619941711426
4290.7526094122 0.0713682174682617
4291.42556308368 0.0548999309539795
4292.09851675517 0.0520286560058594
4292.77147042666 0.0735411643981934
4293.44442409815 0.0494389533996582
4294.11737776964 0.0755088329315186
4294.79033144113 0.09499192237854
4295.46328511262 0.0676279067993164
4296.13623878411 0.0769424438476562
4296.80919245559 0.0940811634063721
4297.48214612708 0.107935905456543
4298.15509979857 0.112618923187256
4298.82805347006 0.0973551273345947
4299.50100714155 0.0626335144042969
4300.17396081304 0.0815789699554443
4300.84691448453 0.0900747776031494
4301.51986815602 0.110104560852051
4302.1928218275 0.0532035827636719
4302.86577549899 0.105186462402344
4303.53872917048 0.0962450504302979
4304.21168284197 0.0535492897033691
4304.88463651346 0.0722174644470215
4305.55759018495 0.0636665821075439
4306.23054385644 0.0592687129974365
4306.90349752793 0.0807209014892578
4307.57645119941 0.09084153175354
4308.2494048709 0.0980575084686279
4308.92235854239 0.128075361251831
4309.59531221388 0.0872042179107666
4310.26826588537 0.0920991897583008
4310.94121955686 0.090104341506958
4311.61417322835 0.0988790988922119
4312.28712689984 0.0743582248687744
4312.96008057132 0.0789515972137451
4313.63303424281 0.0876801013946533
4314.3059879143 0.0907297134399414
4314.97894158579 0.0724554061889648
4315.65189525728 0.0578594207763672
4316.32484892877 0.065061092376709
4316.99780260026 0.0899550914764404
4317.67075627174 0.0971646308898926
4318.34370994323 0.115703105926514
4319.01666361472 0.119102001190186
4319.68961728621 0.123397827148438
4320.3625709577 0.0753326416015625
4321.03552462919 0.0758824348449707
4321.70847830068 0.0853302478790283
4322.38143197217 0.0864408016204834
4323.05438564366 0.070504903793335
4323.72733931514 0.0807137489318848
4324.40029298663 0.0631873607635498
4325.07324665812 0.0841493606567383
4325.74620032961 0.0913376808166504
4326.4191540011 0.0960118770599365
4327.09210767259 0.0773396492004395
4327.76506134408 0.0402672290802002
4328.43801501556 0.0870347023010254
4329.11096868705 0.0734274387359619
4329.78392235854 0.0831859111785889
4330.45687603003 0.0908925533294678
4331.12982970152 0.069300651550293
4331.80278337301 0.115296363830566
4332.4757370445 0.0868337154388428
4333.14869071599 0.108431100845337
4333.82164438747 0.0630745887756348
4334.49459805896 0.067655086517334
4335.16755173045 0.0784938335418701
4335.84050540194 0.0854392051696777
4336.51345907343 0.0863301753997803
4337.18641274492 0.0891706943511963
4337.85936641641 0.0993695259094238
4338.5323200879 0.0862298011779785
4339.20527375938 0.0944211483001709
4339.87822743087 0.083451509475708
4340.55118110236 0.0927090644836426
4341.22413477385 0.104550838470459
4341.89708844534 0.0870234966278076
4342.57004211683 0.0404577255249023
4343.24299578832 0.0973212718963623
4343.91594945981 0.0672266483306885
4344.58890313129 0.0851364135742188
4345.26185680278 0.066180944442749
4345.93481047427 0.0891251564025879
4346.60776414576 0.0768861770629883
4347.28071781725 0.0794897079467773
4347.95367148874 0.0716044902801514
4348.62662516023 0.0687487125396729
4349.29957883172 0.0625245571136475
4349.9725325032 0.12578296661377
4350.64548617469 0.114906549453735
4351.31843984618 0.118589162826538
4351.99139351767 0.126682996749878
4352.66434718916 0.0955002307891846
4353.33730086065 0.0969359874725342
4354.01025453214 0.099123477935791
4354.68320820363 0.0823094844818115
4355.35616187511 0.126528263092041
4356.0291155466 0.115392446517944
4356.70206921809 0.122609853744507
4357.37502288958 0.109723329544067
4358.04797656107 0.12413477897644
4358.72093023256 0.0807309150695801
4359.39388390405 0.116546630859375
4360.06683757554 0.126796245574951
4360.73979124702 0.0855453014373779
4361.41274491851 0.102712631225586
4362.08569859 0.0590379238128662
4362.75865226149 0.0817527770996094
4363.43160593298 0.0808179378509521
4364.10455960447 0.0730342864990234
4364.77751327596 0.0799317359924316
4365.45046694745 0.0723872184753418
4366.12342061893 0.0710678100585938
4366.79637429042 0.0835912227630615
4367.46932796191 0.0663933753967285
4368.1422816334 0.0853219032287598
4368.81523530489 0.0606098175048828
4369.48818897638 0.0609781742095947
4370.16114264787 0.0922877788543701
4370.83409631936 0.0708696842193604
4371.50704999084 0.11487889289856
4372.18000366233 0.0910296440124512
4372.85295733382 0.0903160572052002
4373.52591100531 0.0801498889923096
4374.1988646768 0.0831396579742432
4374.87181834829 0.0656847953796387
4375.54477201978 0.0529494285583496
4376.21772569127 0.0589520931243896
4376.89067936275 0.104257106781006
4377.56363303424 0.0850257873535156
4378.23658670573 0.0904476642608643
4378.90954037722 0.102564096450806
4379.58249404871 0.0929446220397949
4380.2554477202 0.084972620010376
4380.92840139169 0.080277681350708
4381.60135506318 0.0779476165771484
4382.27430873466 0.1108238697052
4382.94726240615 0.0652134418487549
4383.62021607764 0.0853738784790039
4384.29316974913 0.0761501789093018
4384.96612342062 0.0641424655914307
4385.63907709211 0.0424404144287109
4386.3120307636 0.0513513088226318
4386.98498443508 0.0563104152679443
4387.65793810657 0.0898971557617188
4388.33089177806 0.103188514709473
4389.00384544955 0.0598971843719482
4389.67679912104 0.0664386749267578
4390.34975279253 0.0780560970306396
4391.02270646402 0.0479223728179932
4391.69566013551 0.0717697143554688
4392.368613807 0.0546805858612061
4393.04156747848 0.085240364074707
4393.71452114997 0.0729906558990479
4394.38747482146 0.08608078956604
4395.06042849295 0.0829660892486572
4395.73338216444 0.0861177444458008
4396.40633583593 0.0715014934539795
4397.07928950742 0.0514874458312988
4397.7522431789 0.0569705963134766
4398.42519685039 0.117232322692871
4399.09815052188 0.128627300262451
4399.77110419337 0.09108567237854
4400.44405786486 0.0662591457366943
4401.11701153635 0.0911600589752197
4401.78996520784 0.0677199363708496
4402.46291887933 0.0787677764892578
4403.13587255081 0.0772461891174316
4403.8088262223 0.0684092044830322
4404.48177989379 0.0939648151397705
4405.15473356528 0.0934686660766602
4405.82768723677 0.0668408870697021
4406.50064090826 0.0600101947784424
4407.17359457975 0.0836594104766846
4407.84654825124 0.0588154792785645
4408.51950192272 0.0628454685211182
4409.19245559421 0.0792796611785889
4409.8654092657 0.0504505634307861
4410.53836293719 0.10047459602356
4411.21131660868 0.105830430984497
4411.88427028017 0.0389297008514404
4412.55722395166 0.0747473239898682
4413.23017762315 0.0705087184906006
4413.90313129463 0.0552418231964111
4414.57608496612 0.101022243499756
4415.24903863761 0.0707869529724121
4415.9219923091 0.0744640827178955
4416.59494598059 0.073444128036499
4417.26789965208 0.0650300979614258
4417.94085332357 0.0663504600524902
4418.61380699506 0.0606508255004883
4419.28676066654 0.0428872108459473
4419.95971433803 0.0688891410827637
4420.63266800952 0.0731625556945801
4421.30562168101 0.0743145942687988
4421.9785753525 0.0580863952636719
4422.65152902399 0.0740814208984375
4423.32448269548 0.0760009288787842
4423.99743636697 0.0854284763336182
4424.67039003845 0.0417988300323486
4425.34334370994 0.0408735275268555
4426.01629738143 0.0465466976165771
4426.68925105292 0.102056980133057
4427.36220472441 0.0772085189819336
4428.0351583959 0.0705046653747559
4428.70811206739 0.0561962127685547
4429.38106573888 0.0874185562133789
4430.05401941036 0.0545585155487061
4430.72697308185 0.08522629737854
4431.39992675334 0.0795602798461914
4432.07288042483 0.106805562973022
4432.74583409632 0.0737729072570801
4433.41878776781 0.0943124294281006
4434.0917414393 0.0762917995452881
4434.76469511079 0.0728189945220947
4435.43764878227 0.0761740207672119
4436.11060245376 0.132839441299438
4436.78355612525 0.099320650100708
4437.45650979674 0.0872735977172852
4438.12946346823 0.0759027004241943
4438.80241713972 0.0817978382110596
4439.47537081121 0.0678648948669434
4440.14832448269 0.0711801052093506
4440.82127815418 0.0606758594512939
4441.49423182567 0.0684792995452881
4442.16718549716 0.067838191986084
4442.84013916865 0.0900266170501709
4443.51309284014 0.0857052803039551
4444.18604651163 0.0677106380462646
4444.85900018312 0.0859811305999756
4445.53195385461 0.112603425979614
4446.20490752609 0.0877201557159424
4446.87786119758 0.0657315254211426
4447.55081486907 0.0824298858642578
4448.22376854056 0.0904221534729004
4448.89672221205 0.0528762340545654
4449.56967588354 0.104751110076904
4450.24262955503 0.0892817974090576
4450.91558322652 0.0847623348236084
4451.588536898 0.0740592479705811
4452.26149056949 0.0405261516571045
4452.93444424098 0.0834167003631592
4453.60739791247 0.0867888927459717
4454.28035158396 0.0695896148681641
4454.95330525545 0.0565752983093262
4455.62625892694 0.0671687126159668
4456.29921259842 0.0623111724853516
4456.97216626991 0.051307201385498
4457.6451199414 0.0439794063568115
4458.31807361289 0.0444250106811523
4458.99102728438 0.0364370346069336
4459.66398095587 0.0778532028198242
4460.33693462736 0.0600707530975342
4461.00988829885 0.0713675022125244
4461.68284197034 0.0466592311859131
4462.35579564182 0.0715138912200928
4463.02874931331 0.0777606964111328
4463.7017029848 0.0595893859863281
4464.37465665629 0.0620729923248291
4465.04761032778 0.0551440715789795
4465.72056399927 0.0522260665893555
4466.39351767076 0.0454638004302979
4467.06647134224 0.0433802604675293
4467.73942501373 0.0547051429748535
4468.41237868522 0.0653412342071533
4469.08533235671 0.0625510215759277
4469.7582860282 0.0974304676055908
4470.43123969969 0.0834200382232666
4471.10419337118 0.0772356986999512
4471.77714704267 0.0745596885681152
4472.45010071415 0.0743205547332764
4473.12305438564 0.0676326751708984
4473.79600805713 0.0174999237060547
4474.46896172862 0.0365285873413086
4475.14191540011 0.0826590061187744
4475.8148690716 0.0766775608062744
4476.48782274309 0.0337526798248291
4477.16077641458 0.0580391883850098
4477.83373008606 0.0598523616790771
4478.50668375755 0.0727732181549072
4479.17963742904 0.0890517234802246
4479.85259110053 0.0824239253997803
4480.52554477202 0.0936973094940186
4481.19849844351 0.0934147834777832
4481.871452115 0.0867176055908203
4482.54440578649 0.0735828876495361
4483.21735945797 0.0655884742736816
4483.89031312946 0.0791707038879395
4484.56326680095 0.092303991317749
4485.23622047244 0.0866050720214844
4485.90917414393 0.0442018508911133
4486.58212781542 0.069716215133667
4487.25508148691 0.0684831142425537
4487.9280351584 0.078089714050293
4488.60098882988 0.0597169399261475
4489.27394250137 0.0618939399719238
4489.94689617286 0.0799989700317383
4490.61984984435 0.0779445171356201
4491.29280351584 0.0657658576965332
4491.96575718733 0.0799276828765869
4492.63871085882 0.0833048820495605
4493.31166453031 0.0872304439544678
4493.98461820179 0.0808589458465576
4494.65757187328 0.0925090312957764
4495.33052554477 0.0811469554901123
4496.00347921626 0.0774414539337158
4496.67643288775 0.0697448253631592
4497.34938655924 0.0638015270233154
4498.02234023073 0.0953679084777832
4498.69529390222 0.0554413795471191
4499.3682475737 0.0738532543182373
4500.04120124519 0.0722241401672363
4500.71415491668 0.0224728584289551
4501.38710858817 0.041079044342041
4502.06006225966 0.0584437847137451
4502.73301593115 0.0843291282653809
4503.40596960264 0.0662274360656738
4504.07892327413 0.0684473514556885
4504.75187694561 0.0666346549987793
4505.4248306171 0.0637333393096924
4506.09778428859 0.0473353862762451
4506.77073796008 0.0328569412231445
4507.44369163157 0.0665266513824463
4508.11664530306 0.047600269317627
4508.78959897455 0.0369729995727539
4509.46255264603 0.0461359024047852
4510.13550631752 0.0416238307952881
4510.80845998901 0.0283975601196289
4511.4814136605 0.0336990356445312
4512.15436733199 0.0571448802947998
4512.82732100348 0.0407273769378662
4513.50027467497 0.0288879871368408
4514.17322834646 0.0400187969207764
4514.84618201795 0.0318801403045654
4515.51913568943 0.0381677150726318
4516.19208936092 0.0353147983551025
4516.86504303241 0.0679309368133545
4517.5379967039 0.0497119426727295
4518.21095037539 0.0826880931854248
4518.88390404688 0.0579733848571777
4519.55685771837 0.0489027500152588
4520.22981138986 0.0631580352783203
4520.90276506134 0.0460584163665771
4521.57571873283 0.0596847534179688
4522.24867240432 0.0620973110198975
4522.92162607581 0.0488729476928711
4523.5945797473 0.0253520011901855
4524.26753341879 0.0436880588531494
4524.94048709028 0.0465917587280273
4525.61344076176 0.0553491115570068
4526.28639443325 0.0396912097930908
4526.95934810474 0.0712802410125732
4527.63230177623 0.0410327911376953
4528.30525544772 0.0431821346282959
4528.97820911921 0.0384731292724609
4529.6511627907 0.0465059280395508
4530.32411646219 0.0520462989807129
4530.99707013368 0.0526840686798096
4531.67002380516 0.0448930263519287
4532.34297747665 0.0597305297851562
4533.01593114814 0.0860941410064697
4533.68888481963 0.0591804981231689
4534.36183849112 0.06630539894104
4535.03479216261 0.059769868850708
4535.7077458341 0.0313889980316162
4536.38069950558 0.0660843849182129
4537.05365317707 0.0457930564880371
4537.72660684856 0.0447771549224854
4538.39956052005 0.0663869380950928
4539.07251419154 0.063173770904541
4539.74546786303 0.0501048564910889
4540.41842153452 0.07773756980896
4541.09137520601 0.0778474807739258
4541.7643288775 0.0504331588745117
4542.43728254898 0.039076566696167
4543.11023622047 0.0452163219451904
4543.78318989196 0.0532240867614746
4544.45614356345 0.065300464630127
4545.12909723494 0.0726118087768555
4545.80205090643 0.0467324256896973
4546.47500457792 0.0588047504425049
4547.1479582494 0.0198047161102295
4547.82091192089 0.0582075119018555
4548.49386559238 0.0471644401550293
4549.16681926387 0.0572803020477295
4549.83977293536 0.0368092060089111
4550.51272660685 0.0410666465759277
4551.18568027834 0.0418140888214111
4551.85863394983 0.0543868541717529
4552.53158762131 0.0243573188781738
4553.2045412928 0.0293745994567871
4553.87749496429 0.0160009860992432
4554.55044863578 0.0910131931304932
4555.22340230727 0.05104660987854
4555.89635597876 0.0632107257843018
4556.56930965025 0.0544207096099854
4557.24226332174 0.0709829330444336
4557.91521699322 0.0478615760803223
4558.58817066471 0.0830574035644531
4559.2611243362 0.0793566703796387
4559.93407800769 0.0729029178619385
4560.60703167918 0.0535452365875244
4561.27998535067 0.0437145233154297
4561.95293902216 0.0509753227233887
4562.62589269365 0.0921700000762939
4563.29884636513 0.0571849346160889
4563.97180003662 0.0434565544128418
4564.64475370811 0.0225338935852051
4565.3177073796 0.0417201519012451
4565.99066105109 0.029123067855835
4566.66361472258 0.036731481552124
4567.33656839407 0.0305166244506836
4568.00952206556 0.0637834072113037
4568.68247573704 0.0352132320404053
4569.35542940853 0.0991356372833252
4570.02838308002 0.0623831748962402
4570.70133675151 0.0726852416992188
4571.374290423 0.0863161087036133
4572.04724409449 0.0551812648773193
4572.72019776598 0.0810601711273193
4573.39315143747 0.0718200206756592
4574.06610510895 0.101417779922485
4574.73905878044 0.0682458877563477
4575.41201245193 0.0606071949005127
4576.08496612342 0.0618469715118408
4576.75791979491 0.0729398727416992
4577.4308734664 0.118253707885742
4578.10382713789 0.0898618698120117
4578.77678080938 0.0790648460388184
4579.44973448086 0.0515425205230713
4580.12268815235 0.0571556091308594
4580.79564182384 0.0350737571716309
4581.46859549533 0.0453860759735107
4582.14154916682 0.0830879211425781
4582.81450283831 0.0836353302001953
4583.4874565098 0.0760900974273682
4584.16041018129 0.0910999774932861
4584.83336385277 0.0572962760925293
4585.50631752426 0.047177791595459
4586.17927119575 0.0501623153686523
4586.85222486724 0.0615143775939941
4587.52517853873 0.03965163230896
4588.19813221022 0.0735368728637695
4588.87108588171 0.0552568435668945
4589.5440395532 0.0581338405609131
4590.21699322468 0.0600204467773438
4590.88994689617 0.0491428375244141
4591.56290056766 0.071176290512085
4592.23585423915 0.0746824741363525
4592.90880791064 0.0301852226257324
4593.58176158213 0.0708096027374268
4594.25471525362 0.101563692092896
4594.92766892511 0.0826506614685059
4595.60062259659 0.0676095485687256
4596.27357626808 0.0596354007720947
4596.94652993957 0.0824854373931885
4597.61948361106 0.0713562965393066
4598.29243728255 0.0712981224060059
4598.96539095404 0.0479862689971924
4599.63834462553 0.0781497955322266
4600.31129829702 0.070575475692749
4600.9842519685 0.0558106899261475
4601.65720563999 0.0417501926422119
4602.33015931148 0.0451858043670654
4603.00311298297 0.0666203498840332
4603.67606665446 0.0525736808776855
4604.34902032595 0.0770175457000732
4605.02197399744 0.0666470527648926
4605.69492766892 0.0698478221893311
4606.36788134041 0.0682117938995361
4607.0408350119 0.0726375579833984
4607.71378868339 0.0593929290771484
4608.38674235488 0.0665922164916992
4609.05969602637 0.0480670928955078
4609.73264969786 0.0995204448699951
4610.40560336935 0.0692625045776367
4611.07855704084 0.0235381126403809
4611.75151071232 0.0566484928131104
4612.42446438381 0.0469648838043213
4613.0974180553 0.037428617477417
4613.77037172679 0.0693717002868652
4614.44332539828 0.0542924404144287
4615.11627906977 0.0722954273223877
4615.78923274126 0.0480587482452393
4616.46218641274 0.0646955966949463
4617.13514008423 0.0643081665039062
4617.80809375572 0.0875370502471924
4618.48104742721 0.0641906261444092
4619.1540010987 0.04510498046875
4619.82695477019 0.0811352729797363
4620.49990844168 0.0261359214782715
4621.17286211317 0.0447583198547363
4621.84581578465 0.0336933135986328
4622.51876945614 0.0525116920471191
4623.19172312763 0.0414121150970459
4623.86467679912 0.0441813468933105
4624.53763047061 0.036320686340332
4625.2105841421 0.0497612953186035
4625.88353781359 0.0128345489501953
4626.55649148508 0.0528669357299805
4627.22944515656 0.0770566463470459
4627.90239882805 0.0816934108734131
4628.57535249954 0.05511474609375
4629.24830617103 0.0485494136810303
4629.92125984252 0.0238466262817383
4630.59421351401 0.0555191040039062
4631.2671671855 0.0653395652770996
4631.94012085699 0.0520539283752441
4632.61307452847 0.0447132587432861
4633.28602819996 0.0580451488494873
4633.95898187145 0.0518295764923096
4634.63193554294 0.0428001880645752
4635.30488921443 0.0523905754089355
4635.97784288592 0.0316417217254639
4636.65079655741 0.0605447292327881
4637.3237502289 0.0314850807189941
4637.99670390038 0.0398671627044678
4638.66965757187 0.0392169952392578
4639.34261124336 0.0764663219451904
4640.01556491485 0.0479192733764648
4640.68851858634 0.0475456714630127
4641.36147225783 0.060427188873291
4642.03442592932 0.0592074394226074
4642.70737960081 0.0609161853790283
4643.38033327229 0.0265898704528809
4644.05328694378 0.0467202663421631
4644.72624061527 0.0442066192626953
4645.39919428676 0.0344841480255127
4646.07214795825 0.0662574768066406
4646.74510162974 0.0503427982330322
4647.41805530123 0.0528013706207275
4648.09100897272 0.0568819046020508
4648.7639626442 0.00114130973815918
4649.43691631569 0.0222952365875244
4650.10986998718 0.0476384162902832
4650.78282365867 0.044379711151123
4651.45577733016 0.0751378536224365
4652.12873100165 0.0955491065979004
4652.80168467314 0.084052562713623
4653.47463834463 0.0747544765472412
4654.14759201611 0.0722620487213135
4654.8205456876 0.0845851898193359
4655.49349935909 0.0923798084259033
4656.16645303058 0.0735859870910645
4656.83940670207 0.0693542957305908
4657.51236037356 0.0694534778594971
4658.18531404505 0.0835807323455811
4658.85826771654 0.0580470561981201
4659.53122138802 0.060016393661499
4660.20417505951 0.0672135353088379
4660.877128731 0.0489571094512939
4661.55008240249 0.063403844833374
4662.22303607398 0.0665738582611084
4662.89598974547 0.0783226490020752
4663.56894341696 0.0583336353302002
4664.24189708845 0.0372323989868164
4664.91485075993 0.0667119026184082
4665.58780443142 0.0789315700531006
4666.26075810291 0.0414807796478271
4666.9337117744 0.0713508129119873
4667.60666544589 0.0730984210968018
4668.27961911738 0.085230827331543
4668.95257278887 0.0602376461029053
4669.62552646036 0.0721120834350586
4670.29848013184 0.049774169921875
4670.97143380333 0.086439847946167
4671.64438747482 0.0517752170562744
4672.31734114631 0.0596885681152344
4672.9902948178 0.0365188121795654
4673.66324848929 0.0685920715332031
4674.33620216078 0.0513932704925537
4675.00915583226 0.0467321872711182
4675.68210950375 0.0584630966186523
4676.35506317524 0.0621275901794434
4677.02801684673 0.063502311706543
4677.70097051822 0.0939552783966064
4678.37392418971 0.0800802707672119
4679.0468778612 0.0546953678131104
4679.71983153269 0.0837829113006592
4680.39278520418 0.0767419338226318
4681.06573887566 0.0419304370880127
4681.73869254715 0.0425212383270264
4682.41164621864 0.0499162673950195
4683.08459989013 0.0622155666351318
4683.75755356162 0.0574250221252441
4684.43050723311 0.102319478988647
4685.1034609046 0.0667204856872559
4685.77641457608 0.0835843086242676
4686.44936824757 0.0740401744842529
4687.12232191906 0.060502290725708
4687.79527559055 0.0740838050842285
4688.46822926204 0.0735049247741699
4689.14118293353 0.0757954120635986
4689.81413660502 0.113644361495972
4690.48709027651 0.098790168762207
4691.16004394799 0.0957529544830322
4691.83299761948 0.0790753364562988
4692.50595129097 0.082686185836792
4693.17890496246 0.079017162322998
4693.85185863395 0.0846929550170898
4694.52481230544 0.0348591804504395
4695.19776597693 0.0437991619110107
4695.87071964842 0.0709319114685059
4696.5436733199 0.058535099029541
4697.21662699139 0.0753562450408936
4697.88958066288 0.0832197666168213
4698.56253433437 0.0707516670227051
4699.23548800586 0.0729215145111084
4699.90844167735 0.0502362251281738
4700.58139534884 0.0633015632629395
4701.25434902033 0.0577163696289062
4701.92730269181 0.0388784408569336
4702.6002563633 0.0501351356506348
4703.27321003479 0.0458629131317139
4703.94616370628 0.072983980178833
4704.61911737777 0.0567450523376465
4705.29207104926 0.0459511280059814
4705.96502472075 0.054807186126709
4706.63797839224 0.00987744331359863
4707.31093206372 0.0445835590362549
4707.98388573521 0.0689666271209717
4708.6568394067 0.0564694404602051
4709.32979307819 0.0121111869812012
4710.00274674968 0.0702235698699951
4710.67570042117 0.0340631008148193
4711.34865409266 0.0354459285736084
4712.02160776415 0.0438821315765381
4712.69456143563 0.0465619564056396
4713.36751510712 0.0464608669281006
4714.04046877861 0.0543057918548584
4714.7134224501 0.0588254928588867
4715.38637612159 0.0531158447265625
4716.05932979308 0.0902152061462402
4716.73228346457 0.072983980178833
4717.40523713606 0.0291759967803955
4718.07819080754 0.049152135848999
4718.75114447903 0.0730645656585693
4719.42409815052 0.0415668487548828
4720.09705182201 0.0723581314086914
4720.7700054935 0.05704665184021
4721.44295916499 0.0553529262542725
4722.11591283648 0.0515635013580322
4722.78886650797 0.0824451446533203
4723.46182017945 0.0600414276123047
4724.13477385094 0.0609495639801025
4724.80772752243 0.0536630153656006
4725.48068119392 0.0766606330871582
4726.15363486541 0.0274734497070312
4726.8265885369 0.0482525825500488
4727.49954220839 0.0775644779205322
4728.17249587987 0.0211091041564941
4728.84544955136 0.0280630588531494
4729.51840322285 0.0599513053894043
4730.19135689434 0.0860404968261719
4730.86431056583 0.0457358360290527
4731.53726423732 0.0641796588897705
4732.21021790881 0.0706620216369629
4732.8831715803 0.0555694103240967
4733.55612525179 0.0322027206420898
4734.22907892327 0.0386734008789062
4734.90203259476 0.0568273067474365
4735.57498626625 0.0520243644714355
4736.24793993774 0.0661346912384033
4736.92089360923 0.0611245632171631
4737.59384728072 0.0479483604431152
4738.26680095221 0.0478246212005615
4738.9397546237 0.0170588493347168
4739.61270829518 0.0282337665557861
4740.28566196667 0.0183334350585938
4740.95861563816 0.046440601348877
4741.63156930965 0.0289292335510254
4742.30452298114 0.035675048828125
4742.97747665263 0.0171394348144531
4743.65043032412 0.0425479412078857
4744.3233839956 0.00754237174987793
4744.99633766709 0.0168447494506836
4745.66929133858 0.0377345085144043
4746.34224501007 0.0536251068115234
4747.01519868156 0.0197591781616211
4747.68815235305 0.0054771900177002
4748.36110602454 0.0276978015899658
4749.03405969603 0.0762381553649902
4749.70701336752 0.0519883632659912
4750.379967039 0.0549886226654053
4751.05292071049 0.0387604236602783
4751.72587438198 0.0435829162597656
4752.39882805347 0.0547864437103271
4753.07178172496 0.0564360618591309
4753.74473539645 0.0356540679931641
4754.41768906794 0.0418946743011475
4755.09064273942 0.0212574005126953
4755.76359641091 0.044273853302002
4756.4365500824 0.0436112880706787
4757.10950375389 0.0322098731994629
4757.78245742538 0.060565710067749
4758.45541109687 0.0338635444641113
4759.12836476836 0.00606536865234375
4759.80131843985 0.0168168544769287
4760.47427211133 0.0204761028289795
4761.14722578282 0.0317587852478027
4761.82017945431 0.00360584259033203
4762.4931331258 -0.00117206573486328
4763.16608679729 0.0230176448822021
4763.83904046878 0.0206997394561768
4764.51199414027 0.0250067710876465
4765.18494781176 0.00755047798156738
4765.85790148324 0.0238962173461914
4766.53085515473 0.0392346382141113
4767.20380882622 0.0174646377563477
4767.87676249771 0.0292260646820068
4768.5497161692 0.0127902030944824
4769.22266984069 0.0595114231109619
4769.89562351218 0.0507752895355225
4770.56857718367 0.0543220043182373
4771.24153085515 0.0335538387298584
4771.91448452664 0.0482921600341797
4772.58743819813 0.0288891792297363
4773.26039186962 0.0364651679992676
4773.93334554111 0.0470070838928223
4774.6062992126 0.02016282081604
4775.27925288409 0.0335230827331543
4775.95220655558 0.0651895999908447
4776.62516022706 0.0699200630187988
4777.29811389855 0.0249927043914795
4777.97106757004 0.0595231056213379
4778.64402124153 0.0341722965240479
4779.31697491302 0.0558938980102539
4779.98992858451 0.0220084190368652
4780.662882256 0.031038761138916
4781.33583592749 0.0402815341949463
4782.00878959897 0.0430107116699219
4782.68174327046 0.0577554702758789
4783.35469694195 0.0631721019744873
4784.02765061344 0.0384247303009033
4784.70060428493 0.0713443756103516
4785.37355795642 0.0543010234832764
4786.04651162791 0.0637311935424805
4786.7194652994 0.0516870021820068
4787.39241897088 0.0273234844207764
4788.06537264237 0.0303592681884766
4788.73832631386 0.043543815612793
4789.41127998535 0.0518488883972168
4790.08423365684 0.0613579750061035
4790.75718732833 0.0579991340637207
4791.43014099982 0.0525777339935303
4792.10309467131 0.0836849212646484
4792.77604834279 0.0607268810272217
4793.44900201428 0.0727188587188721
4794.12195568577 0.0782890319824219
4794.79490935726 0.0772650241851807
4795.46786302875 0.0764534473419189
4796.14081670024 0.0726566314697266
4796.81377037173 0.0631890296936035
4797.48672404321 0.0909478664398193
4798.1596777147 0.0846436023712158
4798.83263138619 0.0691375732421875
4799.50558505768 0.0625960826873779
4800.17853872917 0.0539059638977051
4800.85149240066 0.0721487998962402
4801.52444607215 0.0458874702453613
4802.19739974364 0.0554025173187256
4802.87035341513 0.0507321357727051
4803.54330708661 0.0796830654144287
4804.2162607581 0.0790486335754395
4804.88921442959 0.0536441802978516
4805.56216810108 0.0429463386535645
4806.23512177257 0.0658090114593506
4806.90807544406 0.0641632080078125
4807.58102911555 0.0546209812164307
4808.25398278704 0.0765144824981689
4808.92693645852 0.0623111724853516
4809.59989013001 0.0988955497741699
4810.2728438015 0.0614686012268066
4810.94579747299 0.0644428730010986
4811.61875114448 0.0590999126434326
4812.29170481597 0.0520453453063965
4812.96465848746 0.037400484085083
4813.63761215894 0.0573360919952393
4814.31056583043 0.0508666038513184
4814.98351950192 0.0286903381347656
4815.65647317341 0.0299808979034424
4816.3294268449 0.0427203178405762
4817.00238051639 0.0656402111053467
4817.67533418788 0.065035343170166
4818.34828785937 0.0466620922088623
4819.02124153086 0.0286059379577637
4819.69419520234 0.0513520240783691
4820.36714887383 0.0454602241516113
4821.04010254532 -0.00600218772888184
4821.71305621681 0.00981545448303223
4822.3860098883 0.0215108394622803
4823.05896355979 0.052619457244873
4823.73191723128 0.0304584503173828
4824.40487090276 0.0268993377685547
4825.07782457425 0.030264139175415
4825.75077824574 0.0421395301818848
4826.42373191723 0.0360040664672852
4827.09668558872 0.0285530090332031
4827.76963926021 0.0478549003601074
4828.4425929317 0.0344653129577637
4829.11554660319 0.0391325950622559
4829.78850027468 0.02044677734375
4830.46145394616 0.0734767913818359
4831.13440761765 0.062230110168457
4831.80736128914 0.0512721538543701
4832.48031496063 0.0640275478363037
4833.15326863212 0.0587499141693115
4833.82622230361 0.0763382911682129
4834.4991759751 0.0652365684509277
4835.17212964658 0.040034294128418
4835.84508331807 0.0516448020935059
4836.51803698956 0.0671031475067139
4837.19099066105 0.0282549858093262
4837.86394433254 0.0681519508361816
4838.53689800403 0.0247635841369629
4839.20985167552 0.055455207824707
4839.88280534701 0.00761008262634277
4840.55575901849 0.0264952182769775
4841.22871268998 0.0519869327545166
4841.90166636147 0.0530686378479004
4842.57462003296 0.0462014675140381
4843.24757370445 0.0621790885925293
4843.92052737594 0.0580849647521973
4844.59348104743 0.0680012702941895
4845.26643471892 0.0558409690856934
4845.9393883904 0.0471310615539551
4846.61234206189 0.0547084808349609
4847.28529573338 0.0424904823303223
4847.95824940487 0.0698144435882568
4848.63120307636 0.0425693988800049
4849.30415674785 0.0423991680145264
4849.97711041934 0.05936598777771
4850.65006409083 0.0205173492431641
4851.32301776231 0.0161824226379395
4851.9959714338 0.0300166606903076
4852.66892510529 0.00290679931640625
4853.34187877678 0.0271697044372559
4854.01483244827 0.00565457344055176
4854.68778611976 0.0379743576049805
4855.36073979125 0.0385692119598389
4856.03369346274 0.035625696182251
4856.70664713422 0.0431439876556396
4857.37960080571 0.0593466758728027
4858.0525544772 0.0272426605224609
4858.72550814869 0.0410645008087158
4859.39846182018 0.0643155574798584
4860.07141549167 0.0446367263793945
4860.74436916316 0.0321152210235596
4861.41732283465 0.0667581558227539
4862.09027650613 0.0374796390533447
4862.76323017762 0.0428495407104492
4863.43618384911 0.0619592666625977
4864.1091375206 0.021916389465332
4864.78209119209 0.0361802577972412
4865.45504486358 0.035069465637207
4866.12799853507 0.0440361499786377
4866.80095220656 0.064741849899292
4867.47390587804 0.0635204315185547
4868.14685954953 0.104346036911011
4868.81981322102 0.084498405456543
4869.49276689251 0.0756461620330811
4870.165720564 0.0883424282073975
4870.83867423549 0.0938899517059326
4871.51162790698 0.0552895069122314
4872.18458157847 0.0394179821014404
4872.85753524995 0.0551965236663818
4873.53048892144 0.058361291885376
4874.20344259293 0.0639889240264893
4874.87639626442 0.0622832775115967
4875.54934993591 0.0522804260253906
4876.2223036074 0.0328874588012695
4876.89525727889 0.0397582054138184
4877.56821095038 0.047621488571167
4878.24116462186 0.0554947853088379
4878.91411829335 0.0549800395965576
4879.58707196484 0.0593936443328857
4880.26002563633 0.0374214649200439
4880.93297930782 0.0622215270996094
4881.60593297931 0.0566360950469971
4882.2788866508 0.0626721382141113
4882.95184032229 0.0417520999908447
4883.62479399377 0.0460343360900879
4884.29774766526 0.0554409027099609
4884.97070133675 0.0750517845153809
4885.64365500824 0.060762882232666
4886.31660867973 0.0573039054870605
4886.98956235122 0.0712509155273438
4887.66251602271 0.0654470920562744
4888.3354696942 0.0487160682678223
4889.00842336568 0.049569845199585
4889.68137703717 0.0769519805908203
4890.35433070866 0.0436570644378662
4891.02728438015 0.0391581058502197
4891.70023805164 0.0397677421569824
4892.37319172313 0.0673630237579346
4893.04614539462 0.0684883594512939
4893.7190990661 0.0189340114593506
4894.39205273759 0.0400140285491943
4895.06500640908 0.0373430252075195
4895.73796008057 0.0318384170532227
4896.41091375206 0.0938730239868164
4897.08386742355 0.0622797012329102
4897.75682109504 0.054018497467041
4898.42977476653 0.0537877082824707
4899.10272843802 0.0523805618286133
4899.7756821095 0.0540015697479248
4900.44863578099 0.0552611351013184
4901.12158945248 0.0266966819763184
4901.79454312397 0.0632882118225098
4902.46749679546 0.0488228797912598
4903.14045046695 0.037205696105957
4903.81340413844 0.0402717590332031
4904.48635780992 0.0527486801147461
4905.15931148141 0.046234130859375
4905.8322651529 0.034210205078125
4906.50521882439 0.0241861343383789
4907.17817249588 0.0402071475982666
4907.85112616737 0.0669674873352051
4908.52407983886 0.0247147083282471
4909.19703351035 0.0539946556091309
4909.86998718183 0.0380001068115234
4910.54294085332 0.0240154266357422
4911.21589452481 0.0396192073822021
4911.8888481963 0.0151927471160889
4912.56180186779 0.0531959533691406
4913.23475553928 0.0373108386993408
4913.90770921077 0.011542797088623
4914.58066288226 0.0504517555236816
4915.25361655374 0.0540485382080078
4915.92657022523 0.0519301891326904
4916.59952389672 0.0318765640258789
4917.27247756821 0.0617854595184326
4917.9454312397 0.0459318161010742
4918.61838491119 0.0306684970855713
4919.29133858268 0.0325889587402344
4919.96429225417 0.0267376899719238
4920.63724592565 0.0245571136474609
4921.31019959714 0.0408399105072021
4921.98315326863 0.0464475154876709
4922.65610694012 0.0472912788391113
4923.32906061161 0.0701327323913574
4924.0020142831 0.0845873355865479
4924.67496795459 0.0632650852203369
4925.34792162608 0.0550165176391602
4926.02087529756 0.0234544277191162
4926.69382896905 0.0598721504211426
4927.36678264054 0.0411057472229004
4928.03973631203 0.0665204524993896
4928.71268998352 0.0394279956817627
4929.38564365501 0.083528995513916
4930.0585973265 0.0240364074707031
4930.73155099799 0.047574520111084
4931.40450466947 0.0323898792266846
4932.07745834096 0.0424892902374268
4932.75041201245 0.0534944534301758
4933.42336568394 0.0491950511932373
4934.09631935543 0.0411338806152344
4934.76927302692 0.0799319744110107
4935.44222669841 0.0397071838378906
4936.1151803699 0.0359735488891602
4936.78813404138 0.0268166065216064
4937.46108771287 0.0309655666351318
4938.13404138436 0.0582094192504883
4938.80699505585 0.0577869415283203
4939.47994872734 0.0434224605560303
4940.15290239883 0.0263032913208008
4940.82585607032 0.0350010395050049
4941.49880974181 0.0388660430908203
4942.17176341329 0.0352761745452881
4942.84471708478 0.049375057220459
4943.51767075627 0.0487716197967529
4944.19062442776 0.0383055210113525
4944.86357809925 -0.00539946556091309
4945.53653177074 -0.00243401527404785
4946.20948544223 0.0354840755462646
4946.88243911372 0.0415282249450684
4947.5553927852 0.0368826389312744
4948.22834645669 0.0252077579498291
4948.90130012818 0.0463273525238037
4949.57425379967 0.0478370189666748
4950.24720747116 0.0437965393066406
4950.92016114265 0.0497267246246338
4951.59311481414 0.0395658016204834
4952.26606848563 0.0397627353668213
4952.93902215711 0.0506806373596191
4953.6119758286 0.0730490684509277
4954.28492950009 0.0550241470336914
4954.95788317158 0.0256226062774658
4955.63083684307 0.0522890090942383
4956.30379051456 0.0567600727081299
4956.97674418605 0.0414607524871826
4957.64969785754 0.0501430034637451
4958.32265152902 0.0985877513885498
4958.99560520051 0.0605685710906982
4959.668558872 0.0709576606750488
4960.34151254349 0.0802202224731445
4961.01446621498 0.0636916160583496
4961.68741988647 0.0922183990478516
4962.36037355796 0.0388810634613037
4963.03332722944 0.0785496234893799
4963.70628090093 0.043541431427002
4964.37923457242 0.0657119750976562
4965.05218824391 0.0661346912384033
4965.7251419154 0.0297746658325195
4966.39809558689 0.0758352279663086
4967.07104925838 0.0435061454772949
4967.74400292987 0.079329252243042
4968.41695660136 0.0750296115875244
4969.08991027284 0.0952179431915283
4969.76286394433 0.068345308303833
4970.43581761582 0.0535678863525391
4971.10877128731 0.0829203128814697
4971.7817249588 0.0557010173797607
4972.45467863029 0.079561710357666
4973.12763230178 0.0392224788665771
4973.80058597326 0.0519843101501465
4974.47353964475 0.0259041786193848
4975.14649331624 0.0268576145172119
4975.81944698773 0.0372531414031982
4976.49240065922 0.0361618995666504
4977.16535433071 0.0397863388061523
4977.8383080022 0.0709726810455322
4978.51126167369 0.0448048114776611
4979.18421534517 0.0527832508087158
4979.85716901666 0.0432827472686768
4980.53012268815 0.058445930480957
4981.20307635964 0.0853004455566406
4981.87603003113 0.0732922554016113
4982.54898370262 0.0689520835876465
4983.22193737411 0.051095724105835
4983.8948910456 0.0404448509216309
4984.56784471708 0.044304370880127
4985.24079838857 0.0641450881958008
4985.91375206006 0.0837101936340332
4986.58670573155 0.0743858814239502
4987.25965940304 0.0512735843658447
4987.93261307453 0.0835769176483154
4988.60556674602 0.0559685230255127
4989.27852041751 0.0410373210906982
4989.95147408899 0.0559866428375244
4990.62442776048 0.047609806060791
4991.29738143197 0.0452487468719482
4991.97033510346 0.0595033168792725
4992.64328877495 0.0316877365112305
4993.31624244644 0.0592136383056641
4993.98919611793 0.0258352756500244
4994.66214978942 0.0212578773498535
4995.3351034609 0.0403716564178467
4996.00805713239 0.0870430469512939
4996.68101080388 0.0646317005157471
4997.35396447537 0.0539753437042236
4998.02691814686 0.0392017364501953
4998.69987181835 0.0513532161712646
4999.37282548984 0.0201735496520996
5000.04577916133 0.0644974708557129
5000.71873283281 0.0432059764862061
5001.3916865043 0.04960036277771
5002.06464017579 0.0388946533203125
5002.73759384728 0.0561926364898682
5003.41054751877 0.0333411693572998
5004.08350119026 0.0546047687530518
5004.75645486175 0.0284898281097412
5005.42940853324 0.0704996585845947
5006.10236220472 0.0621917247772217
5006.77531587621 0.0284326076507568
5007.4482695477 0.0420143604278564
5008.12122321919 0.0363271236419678
5008.79417689068 0.0421018600463867
5009.46713056217 0.0812804698944092
5010.14008423366 0.06600022315979
5010.81303790515 0.0885365009307861
5011.48599157663 0.0585927963256836
5012.15894524812 0.0634832382202148
5012.83189891961 0.0605497360229492
5013.5048525911 0.0661566257476807
5014.17780626259 0.0454084873199463
5014.85075993408 0.0505943298339844
5015.52371360557 0.0532376766204834
5016.19666727705 0.0527486801147461
5016.86962094854 0.0428621768951416
5017.54257462003 0.035369873046875
5018.21552829152 0.0284698009490967
5018.88848196301 0.0390739440917969
5019.5614356345 0.0412607192993164
5020.23438930599 0.0536434650421143
5020.90734297748 0.0318500995635986
5021.58029664897 0.057746410369873
5022.25325032045 0.0800964832305908
5022.92620399194 0.076324462890625
5023.59915766343 0.0785653591156006
5024.27211133492 0.0615088939666748
5024.94506500641 0.0755300521850586
5025.6180186779 0.0457661151885986
5026.29097234939 0.0320765972137451
5026.96392602088 0.0273232460021973
5027.63687969236 0.0484328269958496
5028.30983336385 0.0508739948272705
5028.98278703534 0.0547060966491699
5029.65574070683 0.05104660987854
5030.32869437832 0.0572032928466797
5031.00164804981 0.0756888389587402
5031.6746017213 0.0570542812347412
5032.34755539278 0.039315938949585
5033.02050906427 0.0588157176971436
5033.69346273576 0.04402756690979
5034.36641640725 0.0537643432617188
5035.03937007874 0.0278840065002441
5035.71232375023 0.0663244724273682
5036.38527742172 0.0553450584411621
5037.05823109321 0.0525975227355957
5037.7311847647 0.0615780353546143
5038.40413843618 0.0479352474212646
5039.07709210767 0.0674688816070557
5039.75004577916 0.0723788738250732
5040.42299945065 0.060502290725708
5041.09595312214 0.0702838897705078
5041.76890679363 0.0536463260650635
5042.44186046512 0.0339033603668213
5043.1148141366 0.056107759475708
5043.78776780809 0.0670216083526611
5044.46072147958 0.0508387088775635
5045.13367515107 0.0671126842498779
5045.80662882256 0.0753347873687744
5046.47958249405 0.0606448650360107
5047.15253616554 0.0606532096862793
5047.82548983703 0.0655004978179932
5048.49844350851 0.0419027805328369
5049.17139718 0.0700125694274902
5049.84435085149 0.056525707244873
5050.51730452298 0.0808126926422119
5051.19025819447 0.0902159214019775
5051.86321186596 0.0968513488769531
5052.53616553745 0.0607826709747314
5053.20911920894 0.0330550670623779
5053.88207288042 0.0527656078338623
5054.55502655191 0.0540120601654053
5055.2279802234 0.072237491607666
5055.90093389489 0.0726413726806641
5056.57388756638 0.0629434585571289
5057.24684123787 0.0473835468292236
5057.91979490936 0.074507474899292
5058.59274858085 0.0744235515594482
5059.26570225233 0.0678694248199463
5059.93865592382 0.0509381294250488
5060.61160959531 0.0851478576660156
5061.2845632668 0.0779495239257812
5061.95751693829 0.0485799312591553
5062.63047060978 0.0599255561828613
5063.30342428127 0.051152229309082
5063.97637795276 0.0329794883728027
5064.64933162424 0.0762166976928711
5065.32228529573 0.0683984756469727
5065.99523896722 0.0526857376098633
5066.66819263871 0.0596895217895508
5067.3411463102 0.0847320556640625
5068.01409998169 0.0603432655334473
5068.68705365318 0.0855891704559326
5069.36000732467 0.0744986534118652
5070.03296099615 0.0424871444702148
5070.70591466764 0.0848104953765869
5071.37886833913 0.0721869468688965
5072.05182201062 0.051863431930542
5072.72477568211 0.0808281898498535
5073.3977293536 0.0904636383056641
5074.07068302509 0.0728061199188232
5074.74363669658 0.0688161849975586
5075.41659036806 0.0764522552490234
5076.08954403955 0.0999395847320557
5076.76249771104 0.0743098258972168
5077.43545138253 0.0783100128173828
5078.10840505402 0.0871403217315674
5078.78135872551 0.0734052658081055
5079.454312397 0.0547375679016113
5080.12726606849 0.0567448139190674
5080.80021973997 0.0727295875549316
5081.47317341146 0.0533721446990967
5082.14612708295 0.0524423122406006
5082.81908075444 0.0489556789398193
5083.49203442593 0.0267136096954346
5084.16498809742 0.0514917373657227
5084.83794176891 0.0369687080383301
5085.51089544039 0.0527715682983398
5086.18384911188 0.0561397075653076
5086.85680278337 0.0719151496887207
5087.52975645486 0.037933349609375
5088.20271012635 0.0399436950683594
5088.87566379784 0.0481994152069092
5089.54861746933 0.0341155529022217
5090.22157114082 0.0395607948303223
5090.89452481231 0.052173376083374
5091.56747848379 0.0583593845367432
5092.24043215528 0.0343410968780518
5092.91338582677 0.0313162803649902
5093.58633949826 0.0549681186676025
5094.25929316975 0.0391662120819092
5094.93224684124 0.0431125164031982
5095.60520051273 0.0266730785369873
5096.27815418422 0.0218682289123535
5096.9511078557 0.028656005859375
5097.62406152719 0.0474414825439453
5098.29701519868 0.0440542697906494
5098.96996887017 0.0758359432220459
5099.64292254166 0.0441820621490479
5100.31587621315 0.0345268249511719
5100.98882988464 0.0340683460235596
5101.66178355612 -0.000125408172607422
5102.33473722761 0.051206111907959
5103.0076908991 0.0665526390075684
5103.68064457059 0.0440671443939209
5104.35359824208 0.0168616771697998
5105.02655191357 0.0274767875671387
5105.69950558506 0.0604863166809082
5106.37245925655 0.0577223300933838
5107.04541292804 0.0567748546600342
5107.71836659952 0.0604732036590576
5108.39132027101 0.0556936264038086
5109.0642739425 0.0361032485961914
5109.73722761399 0.0180850028991699
5110.41018128548 0.0597703456878662
5111.08313495697 0.0614249706268311
5111.75608862846 0.0598220825195312
5112.42904229994 0.0430727005004883
5113.10199597143 -0.00435447692871094
5113.77494964292 0.029238224029541
5114.44790331441 0.0309433937072754
5115.1208569859 0.0189192295074463
5115.79381065739 0.0643362998962402
5116.46676432888 0.03011155128479
5117.13971800037 0.017627477645874
5117.81267167186 0.0166356563568115
5118.48562534334 0.0428555011749268
5119.15857901483 0.0430564880371094
5119.83153268632 0.0446972846984863
5120.50448635781 0.0288894176483154
5121.1774400293 0.0563809871673584
5121.85039370079 0.0586915016174316
5122.52334737228 0.0664737224578857
5123.19630104376 0.0576498508453369
5123.86925471525 0.0483188629150391
5124.54220838674 0.0424213409423828
5125.21516205823 0.0670187473297119
5125.88811572972 0.0518598556518555
5126.56106940121 0.0425493717193604
5127.2340230727 0.0374381542205811
5127.90697674419 0.0493347644805908
5128.57993041567 0.018068790435791
5129.25288408716 0.0428764820098877
5129.92583775865 0.0551505088806152
5130.59879143014 0.0357189178466797
5131.27174510163 0.0522780418395996
5131.94469877312 0.0882892608642578
5132.61765244461 0.0525033473968506
5133.2906061161 0.065326452255249
5133.96355978758 0.0630843639373779
5134.63651345907 0.0593600273132324
5135.30946713056 0.0163238048553467
5135.98242080205 0.011216402053833
5136.65537447354 0.0410621166229248
5137.32832814503 0.0306029319763184
5138.00128181652 0.0320961475372314
5138.67423548801 0.0192487239837646
5139.34718915949 0.00939249992370605
5140.02014283098 0.0356266498565674
5140.69309650247 0.0335991382598877
5141.36605017396 0.0287022590637207
5142.03900384545 0.0605361461639404
5142.71195751694 0.0449211597442627
5143.38491118843 0.0471694469451904
5144.05786485992 0.0440318584442139
5144.7308185314 0.0446069240570068
5145.40377220289 0.0424132347106934
5146.07672587438 0.0413715839385986
5146.74967954587 0.0293622016906738
5147.42263321736 0.052560567855835
5148.09558688885 0.0519945621490479
5148.76854056034 0.0469856262207031
5149.44149423183 0.0296483039855957
5150.11444790331 0.0691056251525879
5150.7874015748 0.0443143844604492
5151.46035524629 0.0654501914978027
5152.13330891778 0.0489969253540039
5152.80626258927 0.05625319480896
5153.47921626076 0.0464262962341309
5154.15216993225 0.0358128547668457
5154.82512360374 0.0601246356964111
5155.49807727522 0.0683245658874512
5156.17103094671 0.0728015899658203
5156.8439846182 0.0718514919281006
5157.51693828969 0.0779798030853271
5158.18989196118 0.0917205810546875
5158.86284563267 0.0745625495910645
5159.53579930416 0.077775239944458
5160.20875297565 0.0592198371887207
5160.88170664713 0.0866420269012451
5161.55466031862 0.0931529998779297
5162.22761399011 0.0738484859466553
5162.9005676616 0.04286789894104
5163.57352133309 0.0631241798400879
5164.24647500458 0.0746200084686279
5164.91942867607 0.079653263092041
5165.59238234756 0.0479733943939209
5166.26533601904 0.0632808208465576
5166.93828969053 0.0611047744750977
5167.61124336202 0.0256242752075195
5168.28419703351 0.0866718292236328
5168.957150705 0.0686864852905273
5169.63010437649 0.0515565872192383
5170.30305804798 0.0688493251800537
5170.97601171947 0.0684762001037598
5171.64896539095 0.0487477779388428
5172.32191906244 0.0740163326263428
5172.99487273393 0.0742955207824707
5173.66782640542 0.0956475734710693
5174.34078007691 0.0554111003875732
5175.0137337484 0.0717639923095703
5175.68668741989 0.0596992969512939
5176.35964109138 0.0654129981994629
5177.03259476286 0.0705275535583496
5177.70554843435 0.0709235668182373
5178.37850210584 0.0726187229156494
5179.05145577733 0.0670113563537598
5179.72440944882 0.0896446704864502
5180.39736312031 0.0982699394226074
5181.0703167918 0.0619144439697266
5181.74327046328 0.0366208553314209
5182.41622413477 0.0703833103179932
5183.08917780626 0.0815629959106445
5183.76213147775 0.0625083446502686
5184.43508514924 0.0572731494903564
5185.10803882073 0.0606918334960938
5185.78099249222 0.0628206729888916
5186.45394616371 0.0357742309570312
5187.1268998352 0.0683984756469727
5187.79985350668 0.0768833160400391
5188.47280717817 0.0439550876617432
5189.14576084966 0.0531895160675049
5189.81871452115 0.070756196975708
5190.49166819264 0.0691888332366943
5191.16462186413 0.0554227828979492
5191.83757553562 0.0487082004547119
5192.5105292071 0.0697000026702881
5193.18348287859 0.0687763690948486
5193.85643655008 0.0790038108825684
5194.52939022157 0.0672051906585693
5195.20234389306 0.0774259567260742
5195.87529756455 0.0726768970489502
5196.54825123604 0.0573902130126953
5197.22120490753 0.0682885646820068
5197.89415857901 0.0740289688110352
5198.5671122505 0.0783166885375977
5199.24006592199 0.0664339065551758
5199.91301959348 0.107593536376953
5200.58597326497 0.0656223297119141
5201.25892693646 0.0575282573699951
5201.93188060795 0.0660266876220703
5202.60483427944 0.0418176651000977
5203.27778795092 0.0885796546936035
5203.95074162241 0.0591022968292236
5204.6236952939 0.0649971961975098
5205.29664896539 0.0550041198730469
5205.96960263688 0.0600736141204834
5206.64255630837 0.0646946430206299
5207.31550997986 0.0652132034301758
5207.98846365135 0.0591287612915039
5208.66141732283 0.0599749088287354
5209.33437099432 0.0635488033294678
5210.00732466581 0.0762286186218262
5210.6802783373 0.0561172962188721
5211.35323200879 0.0544075965881348
5212.02618568028 0.0872483253479004
5212.69913935177 0.0667040348052979
5213.37209302326 0.0566720962524414
5214.04504669474 0.0398759841918945
5214.71800036623 0.0688102245330811
5215.39095403772 0.0233283042907715
5216.06390770921 0.068126916885376
5216.7368613807 0.0494935512542725
5217.40981505219 0.0556931495666504
5218.08276872368 0.0688400268554688
5218.75572239517 0.0730233192443848
5219.42867606665 0.0612528324127197
5220.10162973814 0.0333445072174072
5220.77458340963 0.0548710823059082
5221.44753708112 0.0452992916107178
5222.12049075261 0.0198984146118164
5222.7934444241 0.0479319095611572
5223.46639809559 0.0222015380859375
5224.13935176708 0.0248849391937256
5224.81230543856 0.0373616218566895
5225.48525911005 0.0234110355377197
5226.15821278154 0.0407378673553467
5226.83116645303 0.0324997901916504
5227.50412012452 0.0544865131378174
5228.17707379601 0.052717924118042
5228.8500274675 0.0594832897186279
5229.52298113899 0.0580198764801025
5230.19593481047 0.0382251739501953
5230.86888848196 0.0305404663085938
5231.54184215345 0.01344895362854
5232.21479582494 0.0153298377990723
5232.88774949643 0.0770106315612793
5233.56070316792 0.0533802509307861
5234.23365683941 0.046783447265625
5234.9066105109 0.0312144756317139
5235.57956418238 0.0566799640655518
5236.25251785387 0.0492472648620605
5236.92547152536 0.0447063446044922
5237.59842519685 0.056035041809082
5238.27137886834 0.0612297058105469
5238.94433253983 0.0876214504241943
5239.61728621132 0.0604903697967529
5240.29023988281 0.0514299869537354
5240.96319355429 0.0222804546356201
5241.63614722578 0.0526063442230225
5242.30910089727 0.0716564655303955
5242.98205456876 0.058558464050293
5243.65500824025 0.0828347206115723
5244.32796191174 0.0475828647613525
5245.00091558323 0.0420589447021484
5245.67386925472 0.0493612289428711
5246.3468229262 0.0451655387878418
5247.01977659769 0.0435409545898438
5247.69273026918 0.0323865413665771
5248.36568394067 0.025416374206543
5249.03863761216 0.0644268989562988
5249.71159128365 0.0630087852478027
5250.38454495514 0.0377316474914551
5251.05749862662 0.0145323276519775
5251.73045229811 0.0340054035186768
5252.4034059696 0.0253188610076904
5253.07635964109 0.0368814468383789
5253.74931331258 0.0409910678863525
5254.42226698407 0.0521595478057861
5255.09522065556 0.0376451015472412
5255.76817432705 0.0341498851776123
5256.44112799854 0.069425106048584
5257.11408167002 0.0358717441558838
5257.78703534151 0.0646255016326904
5258.459989013 0.0577023029327393
5259.13294268449 0.0709764957427979
5259.80589635598 0.0478150844573975
5260.47885002747 0.0663206577301025
5261.15180369896 0.074371337890625
5261.82475737044 0.0568811893463135
5262.49771104193 0.0843667984008789
5263.17066471342 0.0939512252807617
5263.84361838491 0.0875108242034912
5264.5165720564 0.0919008255004883
5265.18952572789 0.0869424343109131
5265.86247939938 0.0921764373779297
5266.53543307087 0.071796178817749
5267.20838674235 0.0640385150909424
5267.88134041384 0.0563201904296875
5268.55429408533 0.050182580947876
5269.22724775682 0.0696461200714111
5269.90020142831 0.0802774429321289
5270.5731550998 0.0632569789886475
5271.24610877129 0.0540614128112793
5271.91906244278 0.0782828330993652
5272.59201611426 0.0717089176177979
5273.26496978575 0.0866117477416992
5273.93792345724 0.0780467987060547
5274.61087712873 0.0503368377685547
5275.28383080022 0.0459256172180176
5275.95678447171 0.0630497932434082
5276.6297381432 0.0606696605682373
5277.30269181469 0.0724117755889893
5277.97564548617 0.0747148990631104
5278.64859915766 0.0677189826965332
5279.32155282915 0.0878419876098633
5279.99450650064 0.0981652736663818
5280.66746017213 0.0524964332580566
5281.34041384362 0.0641517639160156
5282.01336751511 0.0624246597290039
5282.6863211866 0.0878951549530029
5283.35927485808 0.0564985275268555
5284.03222852957 0.0688531398773193
5284.70518220106 0.0828123092651367
5285.37813587255 0.0680737495422363
5286.05108954404 0.0422368049621582
5286.72404321553 0.0834543704986572
5287.39699688702 0.112326383590698
5288.06995055851 0.0919139385223389
5288.74290422999 0.0872313976287842
5289.41585790148 0.0663552284240723
5290.08881157297 0.10215163230896
5290.76176524446 0.0753781795501709
5291.43471891595 0.103342771530151
5292.10767258744 0.0757741928100586
5292.78062625893 0.0594151020050049
5293.45357993042 0.0881466865539551
5294.1265336019 0.0706663131713867
5294.79948727339 0.0821511745452881
5295.47244094488 0.108056783676147
5296.14539461637 0.0931735038757324
5296.81834828786 0.100142478942871
5297.49130195935 0.117188692092896
5298.16425563084 0.0675232410430908
5298.83720930233 0.104740619659424
5299.51016297381 0.100494384765625
5300.1831166453 0.0753147602081299
5300.85607031679 0.0904972553253174
5301.52902398828 0.0650100708007812
5302.20197765977 0.0855300426483154
5302.87493133126 0.124827146530151
5303.54788500275 0.0783584117889404
5304.22083867423 0.0659270286560059
5304.89379234572 0.0717272758483887
5305.56674601721 0.0637104511260986
5306.2396996887 0.0534341335296631
5306.91265336019 0.0841853618621826
5307.58560703168 0.0625858306884766
5308.25856070317 0.0818405151367188
5308.93151437466 0.0944080352783203
5309.60446804615 0.0799047946929932
5310.27742171763 0.064537525177002
5310.95037538912 0.0706882476806641
5311.62332906061 0.0790250301361084
5312.2962827321 0.0606164932250977
5312.96923640359 0.0657744407653809
5313.64219007508 0.0878958702087402
5314.31514374657 0.0847377777099609
5314.98809741806 0.0827226638793945
5315.66105108954 0.0864448547363281
5316.33400476103 0.0644803047180176
5317.00695843252 0.077193021774292
5317.67991210401 0.0587482452392578
5318.3528657755 0.0775659084320068
5319.02581944699 0.0445334911346436
5319.69877311848 0.057528018951416
5320.37172678996 0.0296237468719482
5321.04468046145 0.0545260906219482
5321.71763413294 0.0646646022796631
5322.39058780443 0.0596847534179688
5323.06354147592 0.0940158367156982
5323.73649514741 0.0651378631591797
5324.4094488189 0.0328938961029053
5325.08240249039 0.0610015392303467
5325.75535616188 0.0689282417297363
5326.42830983336 0.0797412395477295
5327.10126350485 0.0975980758666992
5327.77421717634 0.0766899585723877
5328.44717084783 0.0901482105255127
5329.12012451932 0.0806021690368652
5329.79307819081 0.0563578605651855
5330.4660318623 0.079920768737793
5331.13898553378 0.0791277885437012
5331.81193920527 0.0580050945281982
5332.48489287676 0.0961983203887939
5333.15784654825 0.0764505863189697
5333.83080021974 0.0650861263275146
5334.50375389123 0.0564358234405518
5335.17670756272 0.101108312606812
5335.84966123421 0.0968132019042969
5336.52261490569 0.0622158050537109
5337.19556857718 0.0404205322265625
5337.86852224867 0.0695614814758301
5338.54147592016 0.0427844524383545
5339.21442959165 0.0514166355133057
5339.88738326314 0.057131290435791
5340.56033693463 0.0456373691558838
5341.23329060612 0.0675594806671143
5341.9062442776 0.0798261165618896
5342.57919794909 0.0886845588684082
5343.25215162058 0.0908691883087158
5343.92510529207 0.083263635635376
5344.59805896356 0.0795514583587646
5345.27101263505 0.0887866020202637
5345.94396630654 0.0654730796813965
5346.61691997803 0.0658226013183594
5347.28987364951 0.050187349319458
5347.962827321 0.0724532604217529
5348.63578099249 0.0834579467773438
5349.30873466398 0.103361368179321
5349.98168833547 0.0906872749328613
5350.65464200696 0.0922343730926514
5351.32759567845 0.0712616443634033
5352.00054934994 0.0859966278076172
5352.67350302142 0.0643470287322998
5353.34645669291 0.0875787734985352
5354.0194103644 0.078916072845459
5354.69236403589 0.0834410190582275
5355.36531770738 0.0824809074401855
5356.03827137887 0.0838644504547119
5356.71122505036 0.070183277130127
5357.38417872185 0.0812814235687256
5358.05713239333 0.0643713474273682
5358.73008606482 0.0850861072540283
5359.40303973631 0.11080527305603
5360.0759934078 0.100492715835571
5360.74894707929 0.0668573379516602
5361.42190075078 0.0677864551544189
5362.09485442227 0.0618290901184082
5362.76780809376 0.0418233871459961
5363.44076176524 0.0485618114471436
5364.11371543673 0.0640494823455811
5364.78666910822 0.0314371585845947
5365.45962277971 0.0452535152435303
5366.1325764512 0.0470013618469238
5366.80553012269 0.0547595024108887
5367.47848379418 0.0617930889129639
5368.15143746567 0.0610542297363281
5368.82439113715 0.0720052719116211
5369.49734480864 0.0703072547912598
5370.17029848013 0.0512425899505615
5370.84325215162 0.0704069137573242
5371.51620582311 0.0588459968566895
5372.1891594946 0.0369884967803955
5372.86211316609 0.102717161178589
5373.53506683757 0.0676774978637695
5374.20802050906 0.0759315490722656
5374.88097418055 0.0648231506347656
5375.55392785204 0.053046703338623
5376.22688152353 0.075110912322998
5376.89983519502 0.0889298915863037
5377.57278886651 0.0905499458312988
5378.245742538 0.0811142921447754
5378.91869620949 0.0696053504943848
5379.59164988097 0.0935521125793457
5380.26460355246 0.0890789031982422
5380.93755722395 0.0674376487731934
5381.61051089544 0.0422313213348389
5382.28346456693 0.0681900978088379
5382.95641823842 0.0660381317138672
5383.62937190991 0.0935726165771484
5384.3023255814 0.103753328323364
5384.97527925288 0.0750753879547119
5385.64823292437 0.0706665515899658
5386.32118659586 0.123113393783569
5386.99414026735 0.127081155776978
5387.66709393884 0.0706028938293457
5388.34004761033 0.0757808685302734
5389.01300128182 0.0807416439056396
5389.6859549533 0.0935349464416504
5390.35890862479 0.0826878547668457
5391.03186229628 0.101901054382324
5391.70481596777 0.0422277450561523
5392.37776963926 0.0417678356170654
5393.05072331075 0.0305838584899902
5393.72367698224 0.091738224029541
5394.39663065373 0.103699684143066
5395.06958432522 0.0946865081787109
5395.7425379967 0.0689628124237061
5396.41549166819 0.0807278156280518
5397.08844533968 0.0676758289337158
5397.76139901117 0.0487103462219238
5398.43435268266 0.0797131061553955
5399.10730635415 0.0689120292663574
5399.78026002564 0.0603096485137939
5400.45321369712 0.0390133857727051
5401.12616736861 0.0502035617828369
5401.7991210401 0.0578484535217285
5402.47207471159 0.068267822265625
5403.14502838308 0.0580103397369385
5403.81798205457 0.0567779541015625
5404.49093572606 0.0512142181396484
5405.16388939755 0.0716328620910645
5405.83684306904 0.0724227428436279
5406.50979674052 0.0913100242614746
5407.18275041201 0.0702037811279297
5407.8557040835 0.0457842350006104
5408.52865775499 0.0327291488647461
5409.20161142648 0.0715367794036865
5409.87456509797 0.0809738636016846
5410.54751876946 0.0450687408447266
5411.22047244094 0.0551564693450928
5411.89342611243 0.0778460502624512
5412.56637978392 0.086087703704834
5413.23933345541 0.0532498359680176
5413.9122871269 0.0734198093414307
5414.58524079839 0.0360872745513916
5415.25819446988 0.0635871887207031
5415.93114814137 0.0681037902832031
5416.60410181285 0.0371994972229004
5417.27705548434 0.0768494606018066
5417.95000915583 0.069981575012207
5418.62296282732 0.0187044143676758
5419.29591649881 0.00109982490539551
5419.9688701703 0.0174126625061035
5420.64182384179 0.0327236652374268
5421.31477751328 0.020125150680542
5421.98773118476 0.0489897727966309
5422.66068485625 0.0421600341796875
5423.33363852774 0.0563521385192871
5424.00659219923 0.0289890766143799
5424.67954587072 -0.0104708671569824
5425.35249954221 -0.0239553451538086
5426.0254532137 -0.0305752754211426
5426.69840688519 0.0652518272399902
5427.37136055667 0.0776896476745605
5428.04431422816 0.0566821098327637
5428.71726789965 0.0580945014953613
5429.39022157114 0.0676767826080322
5430.06317524263 0.0849757194519043
5430.73612891412 0.0821030139923096
5431.40908258561 0.106970071792603
5432.0820362571 0.061668872833252
5432.75498992858 0.0663511753082275
5433.42794360007 0.0709476470947266
5434.10089727156 0.0538454055786133
5434.77385094305 0.0691356658935547
5435.44680461454 0.0768177509307861
5436.11975828603 0.0909044742584229
5436.79271195752 0.0602617263793945
5437.46566562901 0.0775594711303711
5438.13861930049 0.100260734558105
5438.81157297198 0.0758130550384521
5439.48452664347 0.076467752456665
5440.15748031496 0.100933074951172
5440.83043398645 0.0824823379516602
5441.50338765794 0.0958659648895264
5442.17634132943 0.0685527324676514
5442.84929500092 0.087820291519165
5443.5222486724 0.0861926078796387
5444.19520234389 0.0956873893737793
5444.86815601538 0.108056783676147
5445.54110968687 0.115194082260132
5446.21406335836 0.095444917678833
5446.88701702985 0.082935094833374
5447.55997070134 0.0684463977813721
5448.23292437283 0.076728343963623
5448.90587804431 0.0823092460632324
5449.5788317158 0.086139440536499
5450.25178538729 0.0759403705596924
5450.92473905878 0.0855000019073486
5451.59769273027 0.0747208595275879
5452.27064640176 0.0834875106811523
5452.94360007325 0.104885339736938
5453.61655374474 0.0895450115203857
5454.28950741622 0.0812609195709229
5454.96246108771 0.102533340454102
5455.6354147592 0.0884120464324951
5456.30836843069 0.0844259262084961
5456.98132210218 0.0974338054656982
5457.65427577367 0.0786008834838867
5458.32722944516 0.0764114856719971
5459.00018311665 0.0567710399627686
5459.67313678813 0.0598080158233643
5460.34609045962 0.0801384449005127
5461.01904413111 0.10402250289917
5461.6919978026 0.0781121253967285
5462.36495147409 0.0395479202270508
5463.03790514558 0.103678941726685
5463.71085881707 0.10133695602417
5464.38381248856 0.0806519985198975
5465.05676616004 0.0958659648895264
5465.72971983153 0.0862455368041992
5466.40267350302 0.0775063037872314
5467.07562717451 0.0607972145080566
5467.748580846 0.076561450958252
5468.42153451749 0.0739014148712158
5469.09448818898 0.0688178539276123
5469.76744186046 0.0864415168762207
5470.44039553195 0.0926647186279297
5471.11334920344 0.0423893928527832
5471.78630287493 0.0599720478057861
5472.45925654642 0.0879626274108887
5473.13221021791 0.0733075141906738
5473.8051638894 0.056767463684082
5474.47811756089 0.0447256565093994
5475.15107123238 0.0968649387359619
5475.82402490386 0.107338428497314
5476.49697857535 0.0646405220031738
5477.16993224684 0.112517833709717
5477.84288591833 0.0854597091674805
5478.51583958982 0.106460094451904
5479.18879326131 0.103043079376221
5479.8617469328 0.100675821304321
5480.53470060428 0.0880305767059326
5481.20765427577 0.0834121704101562
5481.88060794726 0.0884709358215332
5482.55356161875 0.0945472717285156
5483.22651529024 0.0728182792663574
5483.89946896173 0.0647602081298828
5484.57242263322 0.0622718334197998
5485.24537630471 0.0439720153808594
5485.91832997619 0.0953497886657715
5486.59128364768 0.0856850147247314
5487.26423731917 0.0854220390319824
5487.93719099066 0.0887398719787598
5488.61014466215 0.0986976623535156
5489.28309833364 0.105661392211914
5489.95605200513 0.0785167217254639
5490.62900567662 0.073904275894165
5491.3019593481 0.0890765190124512
5491.97491301959 0.114629745483398
5492.64786669108 0.11892032623291
5493.32082036257 0.105353355407715
5493.99377403406 0.0694513320922852
5494.66672770555 0.0645461082458496
5495.33968137704 0.0923066139221191
5496.01263504853 0.102195501327515
5496.68558872001 0.114634037017822
5497.3585423915 0.119488954544067
5498.03149606299 0.105971813201904
5498.70444973448 0.132323265075684
5499.37740340597 0.108850955963135
5500.05035707746 0.0989313125610352
5500.72331074895 0.142441749572754
5501.39626442044 0.116544961929321
5502.06921809192 0.122127056121826
5502.74217176341 0.142928123474121
5503.4151254349 0.147268295288086
5504.08807910639 0.144662857055664
5504.76103277788 0.0785160064697266
5505.43398644937 0.113320827484131
5506.10694012086 0.118147850036621
5506.77989379235 0.115060806274414
5507.45284746383 0.0629019737243652
5508.12580113532 0.0808749198913574
5508.79875480681 0.0594692230224609
5509.4717084783 0.0723304748535156
5510.14466214979 0.0812540054321289
5510.81761582128 0.0783815383911133
5511.49056949277 0.0221877098083496
5512.16352316426 0.0210332870483398
5512.83647683574 -0.156076669692993
5513.50943050723 -0.0486183166503906
5514.18238417872 -0.0553064346313477
5514.85533785021 -0.0322647094726562
5515.5282915217 -0.0139884948730469
5516.20124519319 -0.00579071044921875
5516.87419886468 0.00519132614135742
5517.54715253617 0.037898063659668
5518.22010620765 -0.0120291709899902
5518.89305987914 -0.0131096839904785
5519.56601355063 0.0117650032043457
5520.23896722212 -0.00676870346069336
5520.91192089361 0.0745439529418945
5521.5848745651 0.0952930450439453
5522.25782823659 0.0709471702575684
5522.93078190808 0.0963397026062012
5523.60373557956 0.0622367858886719
5524.27668925105 0.0537843704223633
5524.94964292254 0.0501546859741211
5525.62259659403 0.0579991340637207
5526.29555026552 0.0877895355224609
5526.96850393701 0.0902166366577148
5527.6414576085 0.0623083114624023
5528.31441127999 0.073206901550293
5528.98736495147 0.0698094367980957
5529.66031862296 0.0802440643310547
5530.33327229445 0.082545280456543
5531.00622596594 0.0560188293457031
5531.67917963743 0.0950527191162109
5532.35213330892 0.0958695411682129
5533.02508698041 0.0895586013793945
5533.6980406519 0.0749316215515137
5534.37099432338 0.0658297538757324
5535.04394799487 0.0600414276123047
5535.71690166636 0.0673890113830566
5536.38985533785 0.060765266418457
5537.06280900934 0.0740995407104492
5537.73576268083 0.0917801856994629
5538.40871635232 0.0487475395202637
5539.0816700238 0.0433483123779297
5539.75462369529 0.0993237495422363
5540.42757736678 0.107816696166992
5541.10053103827 0.114427089691162
5541.77348470976 0.105910778045654
5542.44643838125 0.105831146240234
5543.11939205274 0.0897021293640137
5543.79234572423 0.107887268066406
5544.46529939572 0.100290775299072
5545.1382530672 0.0959615707397461
5545.81120673869 0.105084419250488
5546.48416041018 0.0655455589294434
5547.15711408167 0.0437965393066406
5547.83006775316 0.0939197540283203
5548.50302142465 0.100314617156982
5549.17597509614 0.0630764961242676
5549.84892876762 0.0686550140380859
5550.52188243911 0.0888104438781738
5551.1948361106 0.0827226638793945
5551.86778978209 0.0855317115783691
5552.54074345358 0.0810446739196777
5553.21369712507 0.110915184020996
5553.88665079656 0.117113590240479
5554.55960446805 0.0987133979797363
5555.23255813953 0.107142925262451
5555.90551181102 0.0795631408691406
5556.57846548251 0.0792975425720215
5557.251419154 0.102674961090088
5557.92437282549 0.0949158668518066
5558.59732649698 0.0876631736755371
5559.27028016847 0.0894508361816406
5559.94323383996 0.0793938636779785
5560.61618751144 0.0667438507080078
5561.28914118293 0.0801854133605957
5561.96209485442 0.104562282562256
5562.63504852591 0.0547299385070801
5563.3080021974 0.0732650756835938
5563.98095586889 0.0462403297424316
5564.65390954038 0.0480732917785645
5565.32686321187 0.0789632797241211
5565.99981688335 0.0926027297973633
5566.67277055484 0.0652737617492676
5567.34572422633 0.0555462837219238
5568.01867789782 0.0532960891723633
5568.69163156931 0.0713605880737305
5569.3645852408 0.0585770606994629
5570.03753891229 0.0614757537841797
5570.71049258378 0.0530438423156738
5571.38344625526 0.0543098449707031
5572.05639992675 0.0335812568664551
5572.72935359824 0.0374512672424316
5573.40230726973 0.0726132392883301
5574.07526094122 0.0656685829162598
5574.74821461271 0.0613737106323242
5575.4211682842 0.0475292205810547
5576.09412195569 0.066373348236084
5576.76707562717 0.0780353546142578
5577.44002929866 0.106430053710938
5578.11298297015 0.0831108093261719
5578.78593664164 0.0593266487121582
5579.45889031313 0.043940544128418
5580.13184398462 0.0821433067321777
5580.80479765611 0.0534391403198242
5581.4777513276 0.0812363624572754
5582.15070499908 0.0538244247436523
5582.82365867057 0.067868709564209
5583.49661234206 0.0576186180114746
5584.16956601355 0.0683465003967285
5584.84251968504 0.0562515258789062
5585.51547335653 0.0876612663269043
5586.18842702802 0.0803556442260742
5586.86138069951 0.0750064849853516
5587.53433437099 0.0520772933959961
5588.20728804248 0.0910143852233887
5588.88024171397 0.0782105922698975
5589.55319538546 0.0720033645629883
5590.22614905695 0.0494594573974609
5590.89910272844 0.0696587562561035
5591.57205639993 0.0524444580078125
5592.24501007141 0.0726652145385742
5592.9179637429 0.0760922431945801
5593.59091741439 0.083549976348877
5594.26387108588 0.0784311294555664
5594.93682475737 0.0755167007446289
5595.60977842886 0.0454659461975098
5596.28273210035 0.0597529411315918
5596.95568577184 0.058924674987793
5597.62863944333 0.0618319511413574
5598.30159311481 0.0368010997772217
5598.9745467863 0.0167465209960938
5599.64750045779 0.00819039344787598
5600.32045412928 0.0162162780761719
5600.99340780077 0.0278515815734863
5601.66636147226 0.00540590286254883
5602.33931514375 0.0126848220825195
5603.01226881524 0.0787496566772461
5603.68522248672 0.0520310401916504
5604.35817615821 0.100106000900269
5605.0311298297 0.108756542205811
5605.70408350119 0.107352733612061
5606.37703717268 0.120441436767578
5607.04999084417 0.0861053466796875
5607.72294451566 0.0943827629089355
5608.39589818714 0.149789571762085
5609.06885185863 0.131724119186401
5609.74180553012 0.107922792434692
5610.41475920161 0.106097221374512
5611.0877128731 0.106549739837646
5611.76066654459 0.111882209777832
5612.43362021608 0.121314525604248
5613.10657388757 0.110754489898682
5613.77952755906 0.0988109111785889
5614.45248123054 0.102166891098022
5615.12543490203 0.107172012329102
5615.79838857352 0.101885795593262
5616.47134224501 0.154290199279785
5617.1442959165 0.133175373077393
5617.81724958799 0.15034294128418
5618.49020325948 0.132199764251709
5619.16315693096 0.123076200485229
5619.83611060245 0.105194568634033
5620.50906427394 0.114412546157837
5621.18201794543 0.108196973800659
5621.85497161692 0.0864238739013672
5622.52792528841 0.0951600074768066
5623.2008789599 0.0924534797668457
5623.87383263139 0.129472732543945
5624.54678630287 0.0924153327941895
5625.21973997436 0.102925300598145
5625.89269364585 0.117937803268433
5626.56564731734 0.123003005981445
5627.23860098883 0.132957935333252
5627.91155466032 0.11700963973999
5628.58450833181 0.126546382904053
5629.2574620033 0.131073474884033
5629.93041567478 0.12848949432373
5630.60336934627 0.119603395462036
5631.27632301776 0.144379615783691
5631.94927668925 0.153139114379883
5632.62223036074 0.129617691040039
5633.29518403223 0.127257347106934
5633.96813770372 0.144123077392578
5634.64109137521 0.123106956481934
5635.31404504669 0.12084698677063
5635.98699871818 0.129501819610596
5636.65995238967 0.152831554412842
5637.33290606116 0.131590604782104
5638.00585973265 0.148115634918213
5638.67881340414 0.1340651512146
5639.35176707563 0.130111217498779
5640.02472074712 0.12017822265625
5640.6976744186 0.140636205673218
5641.37062809009 0.122637748718262
5642.04358176158 0.0874943733215332
5642.71653543307 0.103920698165894
5643.38948910456 0.114179611206055
5644.06244277605 0.103894710540771
5644.73539644754 0.0648550987243652
5645.40835011903 0.0754656791687012
5646.08130379051 0.127058506011963
5646.754257462 0.114879369735718
5647.42721113349 0.0423357486724854
5648.10016480498 0.0499503612518311
5648.77311847647 0.050936222076416
5649.44607214796 0.0488080978393555
5650.11902581945 0.088843822479248
5650.79197949094 0.0519499778747559
5651.46493316242 0.059290885925293
5652.13788683391 0.0530712604522705
5652.8108405054 0.0705080032348633
5653.48379417689 0.0780730247497559
5654.15674784838 0.0911402702331543
5654.82970151987 0.0869913101196289
5655.50265519136 0.100943088531494
5656.17560886285 0.0972309112548828
5656.84856253433 0.055903434753418
5657.52151620582 0.0903928279876709
5658.19446987731 0.0951640605926514
5658.8674235488 0.096768856048584
5659.54037722029 0.111197948455811
5660.21333089178 0.114984512329102
5660.88628456327 0.111564636230469
5661.55923823475 0.114949226379395
5662.23219190624 0.122930765151978
5662.90514557773 0.127583503723145
5663.57809924922 0.0854916572570801
5664.25105292071 0.0835959911346436
5664.9240065922 0.082334041595459
5665.59696026369 0.0954728126525879
5666.26991393518 0.0724339485168457
5666.94286760667 0.0602154731750488
5667.61582127815 0.0609927177429199
5668.28877494964 0.0711448192596436
5668.96172862113 0.144519090652466
5669.63468229262 0.132537126541138
5670.30763596411 0.112469673156738
5670.9805896356 0.0918335914611816
5671.65354330709 0.115073204040527
5672.32649697858 0.117408275604248
5672.99945065006 0.110800504684448
5673.67240432155 0.106698513031006
5674.34535799304 0.0861029624938965
5675.01831166453 0.084874153137207
5675.69126533602 0.128134965896606
5676.36421900751 0.104538202285767
5677.037172679 0.101736545562744
5677.71012635048 0.0915117263793945
5678.38308002197 0.0696992874145508
5679.05603369346 0.0507791042327881
5679.72898736495 0.0902230739593506
5680.40194103644 0.0801653861999512
5681.07489470793 0.0834331512451172
5681.74784837942 0.095090389251709
5682.42080205091 0.115950584411621
5683.0937557224 0.113321781158447
5683.76670939388 0.0865914821624756
5684.43966306537 0.070016622543335
5685.11261673686 0.104256629943848
5685.78557040835 0.115303754806519
5686.45852407984 0.076845645904541
5687.13147775133 0.0907130241394043
5687.80443142282 0.101760149002075
5688.4773850943 0.0764288902282715
5689.15033876579 0.0728774070739746
5689.82329243728 0.0685751438140869
5690.49624610877 0.120977163314819
5691.16919978026 0.126760005950928
5691.84215345175 0.146859884262085
5692.51510712324 0.11404013633728
5693.18806079473 0.0985174179077148
5693.86101446621 0.089036226272583
5694.5339681377 0.133241176605225
5695.20692180919 0.102839231491089
5695.87987548068 0.0666086673736572
5696.55282915217 0.0765416622161865
5697.22578282366 0.0375971794128418
5697.89873649515 0.0486330986022949
5698.57169016664 0.0469760894775391
5699.24464383812 0.036567211151123
5699.91759750961 0.0742137432098389
5700.5905511811 0.0659725666046143
5701.26350485259 0.0828194618225098
5701.93645852408 0.071211576461792
5702.60941219557 0.0460877418518066
5703.28236586706 0.0521197319030762
5703.95531953855 0.0692539215087891
5704.62827321003 0.0588517189025879
5705.30122688152 0.0586638450622559
5705.97418055301 0.092512845993042
5706.6471342245 0.121888399124146
5707.32008789599 0.133394956588745
5707.99304156748 0.0895233154296875
5708.66599523897 0.0771832466125488
5709.33894891046 0.113338947296143
5710.01190258194 0.131730556488037
5710.68485625343 0.0914785861968994
5711.35780992492 0.12790060043335
5712.03076359641 0.0709731578826904
5712.7037172679 0.0678083896636963
5713.37667093939 0.0852136611938477
5714.04962461088 0.0766730308532715
5714.72257828237 0.12321949005127
5715.39553195385 0.123136520385742
5716.06848562534 0.100559234619141
5716.74143929683 0.0978026390075684
5717.41439296832 0.0662333965301514
5718.08734663981 0.0832359790802002
5718.7603003113 0.0637717247009277
5719.43325398279 0.0806064605712891
5720.10620765428 0.0896139144897461
5720.77916132576 0.108834743499756
5721.45211499725 0.105167388916016
5722.12506866874 0.0873491764068604
5722.79802234023 0.0681397914886475
5723.47097601172 0.0751047134399414
5724.14392968321 0.119804382324219
5724.8168833547 0.126883029937744
5725.48983702619 0.102773189544678
5726.16279069767 0.103424072265625
5726.83574436916 0.101377964019775
5727.50869804065 0.111565351486206
5728.18165171214 0.158676147460938
5728.85460538363 0.171706199645996
5729.52755905512 0.117093086242676
5730.20051272661 0.151039600372314
5730.8734663981 0.131184577941895
5731.54642006958 0.15515661239624
5732.21937374107 0.139344215393066
5732.89232741256 0.149017333984375
5733.56528108405 0.11244010925293
5734.23823475554 0.107574701309204
5734.91118842703 0.110579967498779
5735.58414209852 0.116233825683594
5736.25709577001 0.0871291160583496
5736.93004944149 0.115272045135498
5737.60300311298 0.095628023147583
5738.27595678447 0.0902628898620605
5738.94891045596 0.120672702789307
5739.62186412745 0.118524312973022
5740.29481779894 0.137465476989746
5740.96777147043 0.140794277191162
5741.64072514192 0.136094570159912
5742.3136788134 0.134506225585938
5742.98663248489 0.109328508377075
5743.65958615638 0.136285066604614
5744.33253982787 0.0971648693084717
5745.00549349936 0.0850257873535156
5745.67844717085 0.0905327796936035
5746.35140084234 0.0911941528320312
5747.02435451383 0.110236644744873
5747.69730818531 0.103398561477661
5748.3702618568 0.0885217189788818
5749.04321552829 0.0580835342407227
5749.71616919978 0.132792949676514
5750.38912287127 0.124009847640991
5751.06207654276 0.114303112030029
5751.73503021425 0.0904746055603027
5752.40798388574 0.156015396118164
5753.08093755722 0.136361598968506
5753.75389122871 0.131496667861938
5754.4268449002 0.10549783706665
5755.09979857169 0.111930847167969
5755.77275224318 0.092853307723999
5756.44570591467 0.0967941284179688
5757.11865958616 0.105795383453369
5757.79161325764 0.146551132202148
5758.46456692913 0.121654272079468
5759.13752060062 0.1623694896698
5759.81047427211 0.115043878555298
5760.4834279436 0.180845499038696
5761.15638161509 0.169533014297485
5761.82933528658 0.172500133514404
5762.50228895807 0.160183668136597
5763.17524262956 0.16147518157959
5763.84819630104 0.179290294647217
5764.52114997253 0.155054330825806
5765.19410364402 0.177040100097656
5765.86705731551 0.150092363357544
5766.540010987 0.128882884979248
5767.21296465849 0.149493217468262
5767.88591832998 0.144037961959839
5768.55887200146 0.126322031021118
5769.23182567295 0.146353006362915
5769.90477934444 0.127769947052002
5770.57773301593 0.136476516723633
5771.25068668742 0.0833818912506104
5771.92364035891 0.0834527015686035
5772.5965940304 0.0733425617218018
5773.26954770189 0.0704219341278076
5773.94250137337 0.0995757579803467
5774.61545504486 0.08392333984375
5775.28840871635 0.0739505290985107
5775.96136238784 0.0947039127349854
5776.63431605933 0.0869536399841309
5777.30726973082 0.079254150390625
5777.98022340231 0.0889897346496582
5778.6531770738 0.107218980789185
5779.32613074528 0.0900907516479492
5779.99908441677 0.0725722312927246
5780.67203808826 0.0995426177978516
5781.34499175975 0.0852017402648926
5782.01794543124 0.0824942588806152
5782.69089910273 0.0755672454833984
5783.36385277422 0.0694503784179688
5784.03680644571 0.0773684978485107
5784.70976011719 0.102010488510132
5785.38271378868 0.100850582122803
5786.05566746017 0.0594923496246338
5786.72862113166 0.0531666278839111
5787.40157480315 0.0800542831420898
5788.07452847464 0.0945470333099365
5788.74748214613 0.0716419219970703
5789.42043581762 0.0817434787750244
5790.0933894891 0.115195751190186
5790.76634316059 0.0966267585754395
5791.43929683208 0.0629897117614746
5792.11225050357 0.0492546558380127
5792.78520417506 0.0929880142211914
5793.45815784655 0.112451791763306
5794.13111151804 0.0958185195922852
5794.80406518953 0.109083890914917
5795.47701886101 0.0461804866790771
5796.1499725325 0.0453300476074219
5796.82292620399 0.0780313014984131
5797.49587987548 0.0748898983001709
5798.16883354697 0.0669600963592529
5798.84178721846 0.0663089752197266
5799.51474088995 0.0836358070373535
5800.18769456144 0.0765936374664307
5800.86064823292 0.060877799987793
5801.53360190441 0.0556061267852783
5802.2065555759 0.056699275970459
5802.87950924739 0.0714950561523438
5803.55246291888 0.0665481090545654
5804.22541659037 0.0943546295166016
5804.89837026186 0.065770149230957
5805.57132393335 0.0888824462890625
5806.24427760483 0.0877442359924316
5806.91723127632 0.09885573387146
5807.59018494781 0.0913176536560059
5808.2631386193 0.0857822895050049
5808.93609229079 0.0942425727844238
5809.60904596228 0.0851387977600098
5810.28199963377 0.100887060165405
5810.95495330526 0.0820310115814209
5811.62790697674 0.0912764072418213
5812.30086064823 0.121030330657959
5812.97381431972 0.0954792499542236
5813.64676799121 0.124189376831055
5814.3197216627 0.145131826400757
5814.99267533419 0.143043041229248
5815.66562900568 0.168452024459839
5816.33858267717 0.149150848388672
5817.01153634865 0.143897294998169
5817.68449002014 0.144068241119385
5818.35744369163 0.166618585586548
5819.03039736312 0.153319358825684
5819.70335103461 0.123017311096191
5820.3763047061 0.101991891860962
5821.04925837759 0.105674743652344
5821.72221204908 0.0971112251281738
5822.39516572056 0.0836739540100098
5823.06811939205 0.0999958515167236
5823.74107306354 0.114712953567505
5824.41402673503 0.125604152679443
5825.08698040652 0.121234178543091
5825.75993407801 0.0860741138458252
5826.4328877495 0.0886521339416504
5827.10584142098 0.0788261890411377
5827.77879509247 0.0747313499450684
5828.45174876396 0.0714688301086426
5829.12470243545 0.0872871875762939
5829.79765610694 0.0868349075317383
5830.47060977843 0.0622901916503906
5831.14356344992 0.0482561588287354
5831.81651712141 0.0511136054992676
5832.4894707929 0.0482702255249023
5833.16242446438 0.0602726936340332
5833.83537813587 0.0580737590789795
5834.50833180736 0.0723381042480469
5835.18128547885 0.0727694034576416
5835.85423915034 0.0488712787628174
5836.52719282183 0.0634126663208008
5837.20014649332 0.0775530338287354
5837.8731001648 0.0723075866699219
5838.54605383629 0.100721120834351
5839.21900750778 0.0915579795837402
5839.89196117927 0.0721704959869385
5840.56491485076 0.0699949264526367
5841.23786852225 0.066974401473999
5841.91082219374 0.068986177444458
5842.58377586523 0.0786333084106445
5843.25672953671 0.102704286575317
5843.9296832082 0.104963064193726
5844.60263687969 0.103440523147583
5845.27559055118 0.126036882400513
5845.94854422267 0.097074031829834
5846.62149789416 0.0961754322052002
5847.29445156565 0.123678922653198
5847.96740523714 0.0798532962799072
5848.64035890862 0.0913577079772949
5849.31331258011 0.0945992469787598
5849.9862662516 0.122368097305298
5850.65921992309 0.100163221359253
5851.33217359458 0.107922315597534
5852.00512726607 0.0915038585662842
5852.67808093756 0.0830833911895752
5853.35103460905 0.105458736419678
5854.02398828053 0.120553493499756
5854.69694195202 0.0800752639770508
5855.36989562351 0.10948634147644
5856.042849295 0.101309537887573
5856.71580296649 0.120343923568726
5857.38875663798 0.123397827148438
5858.06171030947 0.116747140884399
5858.73466398096 0.125123023986816
5859.40761765244 0.101641178131104
5860.08057132393 0.103809356689453
5860.75352499542 0.117667436599731
5861.42647866691 0.0844964981079102
5862.0994323384 0.0935196876525879
5862.77238600989 0.102394580841064
5863.44533968138 0.0814306735992432
5864.11829335287 0.0992732048034668
5864.79124702435 0.104114532470703
5865.46420069584 0.12300968170166
5866.13715436733 0.140174865722656
5866.81010803882 0.0902795791625977
5867.48306171031 0.091625452041626
5868.1560153818 0.122280120849609
5868.82896905329 0.120916128158569
5869.50192272478 0.112738370895386
5870.17487639626 0.0975499153137207
5870.84783006775 0.130362033843994
5871.52078373924 0.125879764556885
5872.19373741073 0.0848813056945801
5872.86669108222 0.0996954441070557
5873.53964475371 0.112075328826904
5874.2125984252 0.097292423248291
5874.88555209669 0.100308418273926
5875.55850576817 0.107406139373779
5876.23145943966 0.120463132858276
5876.90441311115 0.112984895706177
5877.57736678264 0.0834131240844727
5878.25032045413 0.107080221176147
5878.92327412562 0.0841662883758545
5879.59622779711 0.0572726726531982
5880.26918146859 0.0512676239013672
5880.94213514008 0.0651397705078125
5881.61508881157 0.0556666851043701
5882.28804248306 0.0807008743286133
5882.96099615455 0.0672533512115479
5883.63394982604 0.087630033493042
5884.30690349753 0.0870633125305176
5884.97985716902 0.0885834693908691
5885.65281084051 0.0886235237121582
5886.32576451199 0.0885317325592041
5886.99871818348 0.123624563217163
5887.67167185497 0.0941488742828369
5888.34462552646 0.134447574615479
5889.01757919795 0.13637638092041
5889.69053286944 0.100267648696899
5890.36348654093 0.101078510284424
5891.03644021242 0.10503101348877
5891.7093938839 0.122099876403809
5892.38234755539 0.122063875198364
5893.05530122688 0.121602296829224
5893.72825489837 0.115079641342163
5894.40120856986 0.120505809783936
5895.07416224135 0.124748468399048
5895.74711591284 0.127423763275146
5896.42006958432 0.141682147979736
5897.09302325581 0.146435976028442
5897.7659769273 0.134781360626221
5898.43893059879 0.140748262405396
5899.11188427028 0.157272338867188
5899.78483794177 0.150242328643799
5900.45779161326 0.0996534824371338
5901.13074528475 0.0934820175170898
5901.80369895624 0.103454113006592
5902.47665262772 0.077857494354248
5903.14960629921 0.0669970512390137
5903.8225599707 0.0630826950073242
5904.49551364219 0.0920329093933105
5905.16846731368 0.0640182495117188
5905.84142098517 0.0579652786254883
5906.51437465666 0.0623512268066406
5907.18732832814 0.087437629699707
5907.86028199963 0.0813863277435303
5908.53323567112 0.0374975204467773
5909.20618934261 0.0835669040679932
5909.8791430141 0.05430006980896
5910.55209668559 0.0571246147155762
5911.22505035708 0.0619537830352783
5911.89800402857 0.0573320388793945
5912.57095770005 0.0361008644104004
5913.24391137154 0.0198535919189453
5913.91686504303 0.0211529731750488
5914.58981871452 0.0189189910888672
5915.26277238601 0.030116081237793
5915.9357260575 0.0275156497955322
5916.60867972899 0.0904445648193359
5917.28163340048 0.0694770812988281
5917.95458707196 0.0689830780029297
5918.62754074345 0.0896611213684082
5919.30049441494 0.0619277954101562
5919.97344808643 0.0466597080230713
5920.64640175792 0.0842969417572021
5921.31935542941 0.0392687320709229
5921.9923091009 0.0197293758392334
5922.66526277239 0.0162515640258789
5923.33821644387 0.046442985534668
5924.01117011536 0.0442225933074951
5924.68412378685 0.0341928005218506
5925.35707745834 0.0585851669311523
5926.03003112983 0.0419182777404785
5926.70298480132 0.0601661205291748
5927.37593847281 0.0599710941314697
5928.0488921443 0.0488615036010742
5928.72184581578 0.0215294361114502
5929.39479948727 0.0409281253814697
5930.06775315876 0.0466184616088867
5930.74070683025 0.0719821453094482
5931.41366050174 0.0713949203491211
5932.08661417323 0.074918270111084
5932.75956784472 0.0527694225311279
5933.43252151621 0.0797946453094482
5934.10547518769 0.113218545913696
5934.77842885918 0.0751941204071045
5935.45138253067 0.075345516204834
5936.12433620216 0.077641487121582
5936.79728987365 0.106296539306641
5937.47024354514 0.0985171794891357
5938.14319721663 0.0856297016143799
5938.81615088812 0.0578479766845703
5939.4891045596 0.104606628417969
5940.16205823109 0.101162672042847
5940.83501190258 0.0626189708709717
5941.50796557407 0.0463888645172119
5942.18091924556 0.093123197555542
5942.85387291705 0.0846326351165771
5943.52682658854 0.101360321044922
5944.19978026003 0.112231016159058
5944.87273393151 0.108468055725098
5945.545687603 0.11261773109436
5946.21864127449 0.10485315322876
5946.89159494598 0.117538928985596
5947.56454861747 0.104147672653198
5948.23750228896 0.115493535995483
5948.91045596045 0.0796103477478027
5949.58340963193 0.114365100860596
5950.25636330342 0.127712965011597
5950.92931697491 0.12035608291626
5951.6022706464 0.11037802696228
5952.27522431789 0.129848003387451
5952.94817798938 0.0945158004760742
5953.62113166087 0.117889165878296
5954.29408533236 0.110264539718628
5954.96703900385 0.0959739685058594
5955.63999267533 0.129826307296753
5956.31294634682 0.136056423187256
5956.98590001831 0.119482517242432
5957.6588536898 0.108749151229858
5958.33180736129 0.111860036849976
5959.00476103278 0.115979433059692
5959.67771470427 0.108154058456421
5960.35066837576 0.110166788101196
5961.02362204724 0.146585941314697
5961.69657571873 0.157527446746826
5962.36952939022 0.140496492385864
5963.04248306171 0.153079748153687
5963.7154367332 0.124790906906128
5964.38839040469 0.14129114151001
5965.06134407618 0.143200874328613
5965.73429774766 0.134479284286499
5966.40725141915 0.133203268051147
5967.08020509064 0.117422342300415
5967.75315876213 0.106251239776611
5968.42611243362 0.128529071807861
5969.09906610511 0.0737359523773193
5969.7720197766 0.113216638565063
5970.44497344809 0.158483982086182
5971.11792711958 0.145734786987305
5971.79088079106 0.133028984069824
5972.46383446255 0.147650003433228
5973.13678813404 0.108339786529541
5973.80974180553 0.120115995407104
5974.48269547702 0.132475852966309
5975.15564914851 0.136569738388062
5975.82860282 0.0772857666015625
5976.50155649148 0.0957338809967041
5977.17451016297 0.0988852977752686
5977.84746383446 0.0801031589508057
5978.52041750595 0.111688375473022
5979.19337117744 0.130767345428467
5979.86632484893 0.114618062973022
5980.53927852042 0.12125825881958
5981.21223219191 0.09049391746521
5981.88518586339 0.118239641189575
5982.55813953488 0.109929084777832
5983.23109320637 0.101740121841431
5983.90404687786 0.127197265625
5984.57700054935 0.130135774612427
5985.24995422084 0.121482610702515
5985.92290789233 0.135432481765747
5986.59586156382 0.081035852432251
5987.2688152353 0.104710102081299
5987.94176890679 0.0909583568572998
5988.61472257828 0.0870866775512695
5989.28767624977 0.114116668701172
5989.96062992126 0.115770578384399
5990.63358359275 0.115584850311279
5991.30653726424 0.133283615112305
5991.97949093573 0.0989596843719482
5992.65244460721 0.0728449821472168
5993.3253982787 0.091902494430542
5993.99835195019 0.116943359375
5994.67130562168 0.0863022804260254
5995.34425929317 0.0616455078125
5996.01721296466 0.105799436569214
5996.69016663615 0.113765239715576
5997.36312030764 0.06685471534729
5998.03607397912 0.0890238285064697
5998.70902765061 0.0845882892608643
5999.3819813221 0.0815129280090332
6000.05493499359 0.0691218376159668
6000.72788866508 0.0887382030487061
6001.40084233657 0.0765111446380615
6002.07379600806 0.0614519119262695
6002.74674967955 0.0775504112243652
6003.41970335103 0.0661633014678955
6004.09265702252 0.128694295883179
6004.76561069401 0.102663040161133
6005.4385643655 0.111776113510132
6006.11151803699 0.101150989532471
6006.78447170848 0.0875704288482666
6007.45742537997 0.0949404239654541
6008.13037905146 0.118465423583984
6008.80333272294 0.120131492614746
6009.47628639443 0.0926210880279541
6010.14924006592 0.124322414398193
6010.82219373741 0.121105194091797
6011.4951474089 0.126516342163086
6012.16810108039 0.12870192527771
6012.84105475188 0.117569446563721
6013.51400842337 0.11716365814209
6014.18696209485 0.126669645309448
6014.85991576634 0.108676910400391
6015.53286943783 0.10290265083313
6016.20582310932 0.105183362960815
6016.87877678081 0.0979239940643311
6017.5517304523 0.093034029006958
6018.22468412379 0.105494260787964
6018.89763779527 0.0931742191314697
6019.57059146676 0.0965061187744141
6020.24354513825 0.0840442180633545
6020.91649880974 0.0802414417266846
6021.58945248123 0.0923383235931396
6022.26240615272 0.086606502532959
6022.93535982421 0.0961399078369141
6023.6083134957 0.083702564239502
6024.28126716719 0.121060132980347
6024.95422083867 0.0981481075286865
6025.62717451016 0.125555276870728
6026.30012818165 0.110184192657471
6026.97308185314 0.0994765758514404
6027.64603552463 0.0954687595367432
6028.31898919612 0.109377145767212
6028.99194286761 0.107826232910156
6029.6648965391 0.113518238067627
6030.33785021058 0.123126983642578
6031.01080388207 0.11039924621582
6031.68375755356 0.139028787612915
6032.35671122505 0.11676025390625
6033.02966489654 0.114506244659424
6033.70261856803 0.11570143699646
6034.37557223952 0.130232095718384
6035.04852591101 0.152582168579102
6035.72147958249 0.152694702148438
6036.39443325398 0.0950489044189453
6037.06738692547 0.123290300369263
6037.74034059696 0.123822927474976
6038.41329426845 0.141906499862671
6039.08624793994 0.122753858566284
6039.75920161143 0.103499412536621
6040.43215528292 0.11038064956665
6041.1051089544 0.0996792316436768
6041.77806262589 0.092592716217041
6042.45101629738 0.111178398132324
6043.12396996887 0.104843139648438
6043.79692364036 0.12514328956604
6044.46987731185 0.106542348861694
6045.14283098334 0.114269256591797
6045.81578465482 0.121521472930908
6046.48873832631 0.123821496963501
6047.1616919978 0.110380887985229
6047.83464566929 0.131082534790039
6048.50759934078 0.122958660125732
6049.18055301227 0.129400253295898
6049.85350668376 0.0999164581298828
6050.52646035525 0.102232456207275
6051.19941402674 0.111583232879639
6051.87236769822 0.13191032409668
6052.54532136971 0.091193675994873
6053.2182750412 0.123011589050293
6053.89122871269 0.114952564239502
6054.56418238418 0.0911102294921875
6055.23713605567 0.0738627910614014
6055.91008972716 0.11242151260376
6056.58304339864 0.0959148406982422
6057.25599707013 0.108937978744507
6057.92895074162 0.0858218669891357
6058.60190441311 0.117988586425781
6059.2748580846 0.113166570663452
6059.94781175609 0.123360633850098
6060.62076542758 0.0891962051391602
6061.29371909907 0.10600733757019
6061.96667277055 0.0868728160858154
6062.63962644204 0.0997085571289062
6063.31258011353 0.107516288757324
6063.98553378502 0.0990099906921387
6064.65848745651 0.145339250564575
6065.331441128 0.16827392578125
6066.00439479949 0.119600772857666
6066.67734847098 0.112181663513184
6067.35030214246 0.117465734481812
6068.02325581395 0.155591249465942
6068.69620948544 0.128235101699829
6069.36916315693 0.156749963760376
6070.04211682842 0.11483907699585
6070.71507049991 0.111599683761597
6071.3880241714 0.135641098022461
6072.06097784289 0.15800929069519
6072.73393151437 0.0959200859069824
6073.40688518586 0.0959200859069824
6074.07983885735 0.100969076156616
6074.75279252884 0.0902101993560791
6075.42574620033 0.107535839080811
6076.09869987182 0.0910465717315674
6076.77165354331 0.068375825881958
6077.4446072148 0.081796407699585
6078.11756088628 0.0750689506530762
6078.79051455777 0.091256856918335
6079.46346822926 0.0975689888000488
6080.13642190075 0.0874636173248291
6080.80937557224 0.0793371200561523
6081.48232924373 0.0756230354309082
6082.15528291522 0.0756306648254395
6082.82823658671 0.0610165596008301
6083.50119025819 0.064288854598999
6084.17414392968 0.0808291435241699
6084.84709760117 0.0695681571960449
6085.52005127266 0.0764317512512207
6086.19300494415 0.0815243721008301
6086.86595861564 0.0767061710357666
6087.53891228713 0.0925688743591309
6088.21186595862 0.102467060089111
6088.8848196301 0.0737054347991943
6089.55777330159 0.06467604637146
6090.23072697308 0.0893502235412598
6090.90368064457 0.0690896511077881
6091.57663431606 0.0736525058746338
6092.24958798755 0.0767219066619873
6092.92254165904 0.0905885696411133
6093.59549533053 0.111673355102539
6094.26844900201 0.106110095977783
6094.9414026735 0.111238241195679
6095.61435634499 0.106851100921631
6096.28731001648 0.108358860015869
6096.96026368797 0.0928008556365967
6097.63321735946 0.0988657474517822
6098.30617103095 0.100565195083618
6098.97912470244 0.106310129165649
6099.65207837392 0.161838054656982
6100.32503204541 0.171376943588257
6100.9979857169 0.113279819488525
6101.67093938839 0.129649877548218
6102.34389305988 0.135262012481689
6103.01684673137 0.149205684661865
6103.68980040286 0.126287460327148
6104.36275407435 0.136960029602051
6105.03570774583 0.136645793914795
6105.70866141732 0.136643648147583
6106.38161508881 0.158886194229126
6107.0545687603 0.144378423690796
6107.72752243179 0.139835834503174
6108.40047610328 0.108198642730713
6109.07342977477 0.115764617919922
6109.74638344626 0.124326467514038
6110.41933711774 0.138946771621704
6111.09229078923 0.10881233215332
6111.76524446072 0.119589567184448
6112.43819813221 0.103390455245972
6113.1111518037 0.0907745361328125
6113.78410547519 0.0797798633575439
6114.45705914668 0.0932762622833252
6115.13001281816 0.081169605255127
6115.80296648965 0.021284818649292
6116.47592016114 0.0172507762908936
6117.14887383263 0.0286998748779297
6117.82182750412 0.0498099327087402
6118.49478117561 0.0279464721679688
6119.1677348471 0.0607562065124512
6119.84068851859 0.0436429977416992
6120.51364219008 0.093376636505127
6121.18659586156 0.0522947311401367
6121.85954953305 0.0692167282104492
6122.53250320454 0.0491411685943604
6123.20545687603 0.0436594486236572
6123.87841054752 0.0405972003936768
6124.55136421901 0.0565881729125977
6125.2243178905 0.063737154006958
6125.89727156198 0.0815846920013428
6126.57022523347 0.105575561523438
6127.24317890496 0.11601185798645
6127.91613257645 0.0821020603179932
6128.58908624794 0.0757112503051758
6129.26203991943 0.108748435974121
6129.93499359092 0.0786664485931396
6130.60794726241 0.0985686779022217
6131.28090093389 0.113377094268799
6131.95385460538 0.133607149124146
6132.62680827687 0.0860285758972168
6133.29976194836 0.130186796188354
6133.97271561985 0.12273907661438
6134.64566929134 0.132880926132202
6135.31862296283 0.134716510772705
6135.99157663432 0.162888526916504
6136.6645303058 0.145468950271606
6137.33748397729 0.121971368789673
6138.01043764878 0.123507261276245
6138.68339132027 0.102180242538452
6139.35634499176 0.0901784896850586
6140.02929866325 0.119186639785767
6140.70225233474 0.123990058898926
6141.37520600623 0.128969669342041
6142.04815967771 0.119816064834595
6142.7211133492 0.0858697891235352
6143.39406702069 0.0983231067657471
6144.06702069218 0.112127304077148
6144.73997436367 0.0971348285675049
6145.41292803516 0.112671136856079
6146.08588170665 0.103171586990356
6146.75883537814 0.105418920516968
6147.43178904962 0.124855518341064
6148.10474272111 0.144171237945557
6148.7776963926 0.109367370605469
6149.45065006409 0.096416711807251
6150.12360373558 0.104392528533936
6150.79655740707 0.130910396575928
6151.46951107856 0.136240720748901
6152.14246475005 0.128134965896606
6152.81541842153 0.132057666778564
6153.48837209302 0.124255418777466
6154.16132576451 0.14959716796875
6154.834279436 0.111300945281982
6155.50723310749 0.126177310943604
6156.18018677898 0.101720094680786
6156.85314045047 0.0939087867736816
6157.52609412196 0.123850345611572
6158.19904779344 0.111060857772827
6158.87200146493 0.0439534187316895
6159.54495513642 0.0886781215667725
6160.21790880791 0.0917394161224365
6160.8908624794 0.0792739391326904
6161.56381615089 0.0669312477111816
6162.23676982238 0.0877685546875
6162.90972349387 0.0903866291046143
6163.58267716535 0.107872009277344
6164.25563083684 0.0606300830841064
6164.92858450833 0.0454635620117188
6165.60153817982 0.0508079528808594
6166.27449185131 0.0648243427276611
6166.9474455228 0.0665709972381592
6167.62039919429 0.0870621204376221
6168.29335286577 0.0569195747375488
6168.96630653726 0.0500936508178711
6169.63926020875 0.0816624164581299
6170.31221388024 0.0901963710784912
6170.98516755173 0.0773308277130127
6171.65812122322 0.0706508159637451
6172.33107489471 0.0957581996917725
6173.0040285662 0.0840787887573242
6173.67698223769 0.0631868839263916
6174.34993590917 0.0718941688537598
6175.02288958066 0.0907020568847656
6175.69584325215 0.10190749168396
6176.36879692364 0.0754199028015137
6177.04175059513 0.10804271697998
6177.71470426662 0.105810880661011
6178.38765793811 0.108753204345703
6179.0606116096 0.0661835670471191
6179.73356528108 0.0732412338256836
6180.40651895257 0.076796293258667
6181.07947262406 0.0546770095825195
6181.75242629555 0.0840775966644287
6182.42537996704 0.099625825881958
6183.09833363853 0.0681140422821045
6183.77128731002 0.0620071887969971
6184.4442409815 0.0617132186889648
6185.11719465299 0.0797209739685059
6185.79014832448 0.123897075653076
6186.46310199597 0.0975306034088135
6187.13605566746 0.131785869598389
6187.80900933895 0.123926639556885
6188.48196301044 0.115113258361816
6189.15491668193 0.134756565093994
6189.82787035342 0.10537314414978
6190.5008240249 0.122004985809326
6191.17377769639 0.107014894485474
6191.84673136788 0.0963833332061768
6192.51968503937 0.111993074417114
6193.19263871086 0.11663556098938
6193.86559238235 0.0858695507049561
6194.53854605384 0.0632104873657227
6195.21149972532 0.0769100189208984
6195.88445339681 0.0719830989837646
6196.5574070683 0.0373470783233643
6197.23036073979 0.0489768981933594
6197.90331441128 0.0705058574676514
6198.57626808277 0.0743334293365479
6199.24922175426 0.0250794887542725
6199.92217542575 0.0352969169616699
6200.59512909723 0.0266776084899902
6201.26808276872 0.0194060802459717
6201.94103644021 0.0267822742462158
6202.6139901117 0.0270271301269531
6203.28694378319 0.0184757709503174
6203.95989745468 0.0203235149383545
6204.63285112617 0.0485227108001709
6205.30580479766 0.0670621395111084
6205.97875846914 0.0675435066223145
6206.65171214063 0.0694541931152344
6207.32466581212 0.0825822353363037
6207.99761948361 0.0994338989257812
6208.6705731551 0.0800371170043945
6209.34352682659 0.0970900058746338
6210.01648049808 0.109380006790161
6210.68943416957 0.081956148147583
6211.36238784105 0.12234091758728
6212.03534151254 0.118704795837402
6212.70829518403 0.0887584686279297
6213.38124885552 0.099128246307373
6214.05420252701 0.0731706619262695
6214.7271561985 0.0517458915710449
6215.40010986999 0.0663161277770996
6216.07306354148 0.0570330619812012
6216.74601721296 0.104503154754639
6217.41897088445 0.101061105728149
6218.09192455594 0.0923690795898438
6218.76487822743 0.087228536605835
6219.43783189892 0.0834579467773438
6220.11078557041 0.080960750579834
6220.7837392419 0.0811409950256348
6221.45669291339 0.0934684276580811
6222.12964658487 0.116578102111816
6222.80260025636 0.096970796585083
6223.47555392785 0.137963771820068
6224.14850759934 0.12852954864502
6224.82146127083 0.111531972885132
6225.49441494232 0.109039306640625
6226.16736861381 0.128079175949097
6226.8403222853 0.134694576263428
6227.51327595678 0.108722686767578
6228.18622962827 0.107432126998901
6228.85918329976 0.0921058654785156
6229.53213697125 0.12458062171936
6230.20509064274 0.111032009124756
6230.87804431423 0.101753711700439
6231.55099798572 0.116023063659668
6232.22395165721 0.120645761489868
6232.89690532869 0.107267618179321
6233.56985900018 0.101198434829712
6234.24281267167 0.0882124900817871
6234.91576634316 0.0832979679107666
6235.58872001465 0.102371215820312
6236.26167368614 0.0887479782104492
6236.93462735763 0.0578680038452148
6237.60758102911 0.0306339263916016
6238.2805347006 0.0821795463562012
6238.95348837209 0.069502592086792
6239.62644204358 0.134382486343384
6240.29939571507 0.119634628295898
6240.97234938656 0.138961553573608
6241.64530305805 0.137088537216187
6242.31825672954 0.0972931385040283
6242.99121040103 0.101197242736816
6243.66416407251 0.100378036499023
6244.337117744 0.0716333389282227
6245.01007141549 0.119537830352783
6245.68302508698 0.109202146530151
6246.35597875847 0.119029521942139
6247.02893242996 0.12403392791748
6247.70188610145 0.0898046493530273
6248.37483977294 0.0994038581848145
6249.04779344442 0.110185146331787
6249.72074711591 0.108031749725342
6250.3937007874 0.0652551651000977
6251.06665445889 0.0656356811523438
6251.73960813038 0.0888044834136963
6252.41256180187 0.0882327556610107
6253.08551547336 0.0961630344390869
6253.75846914484 0.0794031620025635
6254.43142281633 0.0978255271911621
6255.10437648782 0.0763087272644043
6255.77733015931 0.0514881610870361
6256.4502838308 0.0621094703674316
6257.12323750229 0.0616185665130615
6257.79619117378 0.0576176643371582
6258.46914484527 0.0688762664794922
6259.14209851676 0.0470118522644043
6259.81505218824 0.083984375
6260.48800585973 0.0542998313903809
6261.16095953122 0.0807740688323975
6261.83391320271 0.0846626758575439
6262.5068668742 0.0751922130584717
6263.17982054569 0.0724301338195801
6263.85277421718 0.058286190032959
6264.52572788866 0.0764408111572266
6265.19868156015 0.0264005661010742
6265.87163523164 0.0335085391998291
6266.54458890313 0.096348762512207
6267.21754257462 0.086885929107666
6267.89049624611 0.108178377151489
6268.5634499176 0.100048780441284
6269.23640358909 0.0889465808868408
6269.90935726057 0.0884425640106201
6270.58231093206 0.144984483718872
6271.25526460355 0.137102127075195
6271.92821827504 0.109289646148682
6272.60117194653 0.0886225700378418
6273.27412561802 0.0833985805511475
6273.94707928951 0.0704612731933594
6274.620032961 0.101665019989014
6275.29298663248 0.102769136428833
6275.96594030397 0.127523183822632
6276.63889397546 0.119181632995605
6277.31184764695 0.0641765594482422
6277.98480131844 0.076143741607666
6278.65775498993 0.0814549922943115
6279.33070866142 0.0891928672790527
6280.00366233291 0.0763442516326904
6280.67661600439 0.0872783660888672
6281.34956967588 0.0554206371307373
6282.02252334737 0.0584244728088379
6282.69547701886 0.0724165439605713
6283.36843069035 0.088416576385498
6284.04138436184 0.0923826694488525
6284.71433803333 0.0834195613861084
6285.38729170482 0.0780503749847412
6286.0602453763 0.058239221572876
6286.73319904779 0.0581884384155273
6287.40615271928 0.0394585132598877
6288.07910639077 0.0748035907745361
6288.75206006226 0.069929838180542
6289.42501373375 0.0877501964569092
6290.09796740524 0.100734949111938
6290.77092107673 0.0639464855194092
6291.44387474821 0.0910778045654297
6292.1168284197 0.0960261821746826
6292.78978209119 0.0962247848510742
6293.46273576268 0.104482412338257
6294.13568943417 0.105190515518188
6294.80864310566 0.104475736618042
6295.48159677715 0.103257417678833
6296.15455044864 0.0679981708526611
6296.82750412012 0.0625293254852295
6297.50045779161 0.0704755783081055
6298.1734114631 0.0700950622558594
6298.84636513459 0.113959074020386
6299.51931880608 0.0961196422576904
6300.19227247757 0.102426528930664
6300.86522614906 0.118089437484741
6301.53817982055 0.144506454467773
6302.21113349203 0.126642227172852
6302.88408716352 0.139054298400879
6303.55704083501 0.123254537582397
6304.2299945065 0.0753509998321533
6304.90294817799 0.0838940143585205
6305.57590184948 0.113673448562622
6306.24885552097 0.0981638431549072
6306.92180919245 0.101270437240601
6307.59476286394 0.108935832977295
6308.26771653543 0.114261388778687
6308.94067020692 0.11084246635437
6309.61362387841 0.114251852035522
6310.2865775499 0.0950331687927246
6310.95953122139 0.107779741287231
6311.63248489288 0.116202116012573
6312.30543856437 0.0691289901733398
6312.97839223585 0.0965430736541748
6313.65134590734 0.0949568748474121
6314.32429957883 0.104017972946167
6314.99725325032 0.0842585563659668
6315.67020692181 0.114678144454956
6316.3431605933 0.0944733619689941
6317.01611426479 0.0964527130126953
6317.68906793628 0.0945103168487549
6318.36202160776 0.103852272033691
6319.03497527925 0.0934267044067383
6319.70792895074 0.103380918502808
6320.38088262223 0.0998430252075195
6321.05383629372 0.0953946113586426
6321.72678996521 0.0574955940246582
6322.3997436367 0.0696532726287842
6323.07269730819 0.092329740524292
6323.74565097967 0.11077618598938
6324.41860465116 0.0835127830505371
6325.09155832265 0.0989360809326172
6325.76451199414 0.0686378479003906
6326.43746566563 0.0723695755004883
6327.11041933712 0.0598673820495605
6327.78337300861 0.0517539978027344
6328.4563266801 0.0547263622283936
6329.12928035158 0.0760571956634521
6329.80223402307 0.065826416015625
6330.47518769456 0.0797119140625
6331.14814136605 0.104912757873535
6331.82109503754 0.0968401432037354
6332.49404870903 0.0927703380584717
6333.16700238052 0.0931198596954346
6333.839956052 0.0768852233886719
6334.51290972349 0.0790314674377441
6335.18586339498 0.0723919868469238
6335.85881706647 0.0593550205230713
6336.53177073796 0.119856357574463
6337.20472440945 0.138286828994751
6337.87767808094 0.10385799407959
6338.55063175243 0.108729124069214
6339.22358542392 0.104606151580811
6339.8965390954 0.0938985347747803
6340.56949276689 0.107993125915527
6341.24244643838 0.110415458679199
6341.91540010987 0.11522102355957
6342.58835378136 0.108705759048462
6343.26130745285 0.0900406837463379
6343.93426112434 0.0962684154510498
6344.60721479582 0.145402908325195
6345.28016846731 0.134990692138672
6345.9531221388 0.09368896484375
6346.62607581029 0.128777742385864
6347.29902948178 0.105191469192505
6347.97198315327 0.105821847915649
6348.64493682476 0.0616927146911621
6349.31789049625 0.0876317024230957
6349.99084416773 0.0978021621704102
6350.66379783922 0.126943111419678
6351.33675151071 0.0841438770294189
6352.0097051822 0.101558923721313
6352.68265885369 0.0861551761627197
6353.35561252518 0.0705411434173584
6354.02856619667 0.0677740573883057
6354.70151986816 0.0663714408874512
6355.37447353964 0.0815587043762207
6356.04742721113 0.0812439918518066
6356.72038088262 0.0644083023071289
6357.39333455411 0.0669453144073486
6358.0662882256 0.12479567527771
6358.73924189709 0.12413763999939
6359.41219556858 0.0814447402954102
6360.08514924007 0.0804641246795654
6360.75810291155 0.104990005493164
6361.43105658304 0.0968677997589111
6362.10401025453 0.0901241302490234
6362.77696392602 0.090956449508667
6363.44991759751 0.107549905776978
6364.122871269 0.116822957992554
6364.79582494049 0.100298881530762
6365.46877861198 0.0825464725494385
6366.14173228346 0.0702190399169922
6366.81468595495 0.0979480743408203
6367.48763962644 0.107867479324341
6368.16059329793 0.0884716510772705
6368.83354696942 0.06219482421875
6369.50650064091 0.0886273384094238
6370.1794543124 0.0606770515441895
6370.85240798389 0.0752511024475098
6371.52536165537 0.0639264583587646
6372.19831532686 0.0550186634063721
6372.87126899835 0.0549445152282715
6373.54422266984 0.0232441425323486
6374.21717634133 0.0722877979278564
6374.89013001282 0.053133487701416
6375.56308368431 0.0876126289367676
6376.2360373558 0.0535833835601807
6376.90899102728 0.0858054161071777
6377.58194469877 0.0744564533233643
6378.25489837026 0.0863387584686279
6378.92785204175 0.0647933483123779
6379.60080571324 0.0784025192260742
6380.27375938473 0.100393772125244
6380.94671305622 0.0972654819488525
6381.61966672771 0.103347778320312
6382.29262039919 0.102086544036865
6382.96557407068 0.102417230606079
6383.63852774217 0.1135094165802
6384.31148141366 0.0875444412231445
6384.98443508515 0.0809557437896729
6385.65738875664 0.0729002952575684
6386.33034242813 0.0888984203338623
6387.00329609961 0.0924465656280518
6387.6762497711 0.10944676399231
6388.34920344259 0.0761904716491699
6389.02215711408 0.0916697978973389
6389.69511078557 0.0912997722625732
6390.36806445706 0.120137929916382
6391.04101812855 0.112741708755493
6391.71397180004 0.119739770889282
6392.38692547153 0.0983405113220215
6393.05987914301 0.0910630226135254
6393.7328328145 0.105163097381592
6394.40578648599 0.0923874378204346
6395.07874015748 0.103047847747803
6395.75169382897 0.112141370773315
6396.42464750046 0.112508535385132
6397.09760117195 0.0986268520355225
6397.77055484344 0.0933887958526611
6398.44350851492 0.0831294059753418
6399.11646218641 0.0868260860443115
6399.7894158579 0.0779950618743896
6400.46236952939 0.0902233123779297
6401.13532320088 0.0910372734069824
6401.80827687237 0.0666463375091553
6402.48123054386 0.0981266498565674
6403.15418421534 0.0599150657653809
6403.82713788683 0.0682203769683838
6404.50009155832 0.0752089023590088
6405.17304522981 0.0742545127868652
6405.8459989013 0.0629220008850098
6406.51895257279 0.123084306716919
6407.19190624428 0.111277341842651
6407.86485991577 0.114505290985107
6408.53781358726 0.109098196029663
6409.21076725874 0.105263233184814
6409.88372093023 0.0970695018768311
6410.55667460172 0.0812757015228271
6411.22962827321 0.082890510559082
6411.9025819447 0.126090288162231
6412.57553561619 0.115357398986816
6413.24848928768 0.12502121925354
6413.92144295916 0.124736785888672
6414.59439663065 0.135041952133179
6415.26735030214 0.11989951133728
6415.94030397363 0.0934264659881592
6416.61325764512 0.0951786041259766
6417.28621131661 0.103833675384521
6417.9591649881 0.0869221687316895
6418.63211865959 0.0875239372253418
6419.30507233107 0.0962400436401367
6419.97802600256 0.0879061222076416
6420.65097967405 0.0945465564727783
6421.32393334554 0.116107940673828
6421.99688701703 0.110698699951172
6422.66984068852 0.0962111949920654
6423.34279436001 0.0970458984375
6424.0157480315 0.118783473968506
6424.68870170298 0.101841688156128
6425.36165537447 0.0815632343292236
6426.03460904596 0.110098123550415
6426.70756271745 0.108294010162354
6427.38051638894 0.100825786590576
6428.05347006043 0.0799276828765869
6428.72642373192 0.0932557582855225
6429.39937740341 0.0944035053253174
6430.07233107489 0.066364049911499
6430.74528474638 0.0876560211181641
6431.41823841787 0.128477573394775
6432.09119208936 0.117002248764038
6432.76414576085 0.100056409835815
6433.43709943234 0.0658366680145264
6434.11005310383 0.0767977237701416
6434.78300677532 0.0715985298156738
6435.4559604468 0.0933809280395508
6436.12891411829 0.0984017848968506
6436.80186778978 0.0945055484771729
6437.47482146127 0.0577807426452637
6438.14777513276 0.0962803363800049
6438.82072880425 0.123180627822876
6439.49368247574 0.102056741714478
6440.16663614723 0.132990121841431
6440.83958981871 0.0878455638885498
6441.5125434902 0.109554529190063
6442.18549716169 0.0863759517669678
6442.85845083318 0.0995216369628906
6443.53140450467 0.0855529308319092
6444.20435817616 0.131412029266357
6444.87731184765 0.116321802139282
6445.55026551914 0.121405601501465
6446.22321919062 0.102502822875977
6446.89617286211 0.141264915466309
6447.5691265336 0.118241548538208
6448.24208020509 0.0993132591247559
6448.91503387658 0.0736923217773438
6449.58798754807 0.0761988162994385
6450.26094121956 0.0668857097625732
6450.93389489105 0.0922551155090332
6451.60684856253 0.0885441303253174
6452.27980223402 0.0973989963531494
6452.95275590551 0.0880358219146729
6453.625709577 0.0832767486572266
6454.29866324849 0.0936100482940674
6454.97161691998 0.0895743370056152
6455.64457059147 0.0696408748626709
6456.31752426295 0.109177350997925
6456.99047793444 0.103235006332397
6457.66343160593 0.0810971260070801
6458.33638527742 0.0472688674926758
6459.00933894891 0.106819152832031
6459.6822926204 0.0841145515441895
6460.35524629189 -0.00094151496887207
6461.02819996338 0.0231988430023193
6461.70115363487 0.0153028964996338
6462.37410730635 0.0266637802124023
6463.04706097784 0.0337879657745361
6463.72001464933 0.048022985458374
6464.39296832082 0.0165266990661621
6465.06592199231 0.0279977321624756
6465.7388756638 0.0420675277709961
6466.41182933529 0.0857882499694824
6467.08478300678 0.0900444984436035
6467.75773667826 0.0791325569152832
6468.43069034975 0.0324842929840088
6469.10364402124 0.0637490749359131
6469.77659769273 0.038236141204834
6470.44955136422 0.0467710494995117
6471.12250503571 0.0741512775421143
6471.7954587072 0.0697007179260254
6472.46841237868 0.0861620903015137
6473.14136605017 0.0822508335113525
6473.81431972166 0.073047399520874
6474.48727339315 0.0552306175231934
6475.16022706464 0.0341227054595947
6475.83318073613 0.0333545207977295
6476.50613440762 0.0850520133972168
6477.17908807911 0.0692903995513916
6477.8520417506 0.0733232498168945
6478.52499542208 0.0757501125335693
6479.19794909357 0.0782020092010498
6479.87090276506 0.0936458110809326
6480.54385643655 0.0819017887115479
6481.21681010804 0.0644495487213135
6481.88976377953 0.048464298248291
6482.56271745102 0.0577092170715332
6483.2356711225 0.0559940338134766
6483.90862479399 0.0631077289581299
6484.58157846548 0.0516543388366699
6485.25453213697 0.0561971664428711
6485.92748580846 0.0619368553161621
6486.60043947995 0.0473909378051758
6487.27339315144 0.0825629234313965
6487.94634682293 0.0856437683105469
6488.61930049441 0.128876447677612
6489.2922541659 0.0887503623962402
6489.96520783739 0.113888740539551
6490.63816150888 0.0936992168426514
6491.31111518037 0.0929837226867676
6491.98406885186 0.0852200984954834
6492.65702252335 0.0818696022033691
6493.32997619484 0.0723593235015869
6494.00292986632 0.101936101913452
6494.67588353781 0.0937607288360596
6495.3488372093 0.0933623313903809
6496.02179088079 0.0883529186248779
6496.69474455228 0.0698375701904297
6497.36769822377 0.0729916095733643
6498.04065189526 0.09200119972229
6498.71360556675 0.064056396484375
6499.38655923823 0.114132404327393
6500.05951290972 0.0876569747924805
6500.73246658121 0.0638244152069092
6501.4054202527 0.0634763240814209
6502.07837392419 0.0717971324920654
6502.75132759568 0.0667288303375244
6503.42428126717 0.0915369987487793
6504.09723493866 0.0590882301330566
6504.77018861014 0.0842776298522949
6505.44314228163 0.0792572498321533
6506.11609595312 0.0383844375610352
6506.78904962461 0.0429508686065674
6507.4620032961 0.0427787303924561
6508.13495696759 0.0151574611663818
6508.80791063908 0.0769219398498535
6509.48086431057 0.0868740081787109
6510.15381798205 0.0672237873077393
6510.82677165354 0.0520713329315186
6511.49972532503 0.0617225170135498
6512.17267899652 0.0824940204620361
6512.84563266801 0.0531480312347412
6513.5185863395 0.0390129089355469
6514.19154001099 0.0469620227813721
6514.86449368248 0.0666203498840332
6515.53744735396 0.0399267673492432
6516.21040102545 0.0768749713897705
6516.88335469694 0.0803756713867188
6517.55630836843 0.0653510093688965
6518.22926203992 0.0613822937011719
6518.90221571141 0.0850648880004883
6519.5751693829 0.0751347541809082
6520.24812305439 0.0664379596710205
6520.92107672587 0.0738914012908936
6521.59403039736 0.0602817535400391
6522.26698406885 0.0744204521179199
6522.93993774034 0.0888454914093018
6523.61289141183 0.0820658206939697
6524.28584508332 0.116653203964233
6524.95879875481 0.040069580078125
6525.63175242629 0.0421156883239746
6526.30470609778 0.0592448711395264
6526.97765976927 0.0798132419586182
6527.65061344076 0.081148624420166
6528.32356711225 0.0631222724914551
6528.99652078374 0.0750958919525146
6529.66947445523 0.0792152881622314
6530.34242812672 0.0557792186737061
6531.01538179821 0.0864214897155762
6531.68833546969 0.0597817897796631
6532.36128914118 0.0783026218414307
6533.03424281267 0.103748083114624
6533.70719648416 0.104264974594116
6534.38015015565 0.11132550239563
6535.05310382714 0.105890512466431
6535.72605749863 0.0962607860565186
6536.39901117012 0.104443073272705
6537.0719648416 0.0915591716766357
6537.74491851309 0.0877161026000977
6538.41787218458 0.107628345489502
6539.09082585607 0.0995972156524658
6539.76377952756 0.10422420501709
6540.43673319905 0.114781141281128
6541.10968687054 0.0776436328887939
6541.78264054202 0.0637028217315674
6542.45559421351 0.0713555812835693
6543.128547885 0.0862352848052979
6543.80150155649 0.100231170654297
6544.47445522798 0.0883328914642334
6545.14740889947 0.0782351493835449
6545.82036257096 0.0686264038085938
6546.49331624245 0.0661787986755371
6547.16626991394 0.0729422569274902
6547.83922358542 0.0982551574707031
6548.51217725691 0.0940532684326172
6549.1851309284 0.102506399154663
6549.85808459989 0.0852813720703125
6550.53103827138 0.0583705902099609
6551.20399194287 0.0700137615203857
6551.87694561436 0.0922904014587402
6552.54989928584 0.0597572326660156
6553.22285295733 0.0797359943389893
6553.89580662882 0.109652280807495
6554.56876030031 0.10472559928894
6555.2417139718 0.100601434707642
6555.91466764329 0.111403226852417
6556.58762131478 0.102177858352661
6557.26057498627 0.0874056816101074
6557.93352865775 0.117818593978882
6558.60648232924 0.0838851928710938
6559.27943600073 0.103168487548828
6559.95238967222 0.0498170852661133
6560.62534334371 0.0976536273956299
6561.2982970152 0.0916063785552979
6561.97125068669 0.0711164474487305
6562.64420435818 0.133910655975342
6563.31715802966 0.104187488555908
6563.99011170115 0.0963888168334961
6564.66306537264 0.0945594310760498
6565.33601904413 0.0889649391174316
6566.00897271562 0.0762221813201904
6566.68192638711 0.086702823638916
6567.3548800586 0.0829823017120361
6568.02783373009 0.101950645446777
6568.70078740157 0.144303321838379
6569.37374107306 0.0891835689544678
6570.04669474455 0.105120182037354
6570.71964841604 0.102866649627686
6571.39260208753 0.124114036560059
6572.06555575902 0.100117921829224
6572.73850943051 0.106384992599487
6573.411463102 0.107887268066406
6574.08441677348 0.10525107383728
6574.75737044497 0.0870614051818848
6575.43032411646 0.0732657909393311
6576.10327778795 0.106074571609497
6576.77623145944 0.0778946876525879
6577.44918513093 0.0980749130249023
6578.12213880242 0.0964908599853516
6578.79509247391 0.101757049560547
6579.46804614539 0.0996220111846924
6580.14099981688 0.101301193237305
6580.81395348837 0.121605157852173
6581.48690715986 0.133452892303467
6582.15986083135 0.123050928115845
6582.83281450284 0.141728401184082
6583.50576817433 0.127297639846802
6584.17872184582 0.13575005531311
6584.8516755173 0.142454862594604
6585.52462918879 0.138312816619873
6586.19758286028 0.12075138092041
6586.87053653177 0.14946436882019
6587.54349020326 0.13816237449646
6588.21644387475 0.128936767578125
6588.88939754624 0.13408374786377
6589.56235121773 0.0918967723846436
6590.23530488921 0.0846312046051025
6590.9082585607 0.0992679595947266
6591.58121223219 0.0977444648742676
6592.25416590368 0.120805263519287
6592.92711957517 0.115180969238281
6593.60007324666 0.129030704498291
6594.27302691815 0.134817123413086
6594.94598058963 0.0902984142303467
6595.61893426112 0.0654046535491943
6596.29188793261 0.0940353870391846
6596.9648416041 0.07564377784729
6597.63779527559 0.13706636428833
6598.31074894708 0.138936042785645
6598.98370261857 0.116420030593872
6599.65665629006 0.105400800704956
6600.32960996155 0.064868688583374
6601.00256363303 0.0468082427978516
6601.67551730452 0.0522077083587646
6602.34847097601 0.0469889640808105
6603.0214246475 0.0381901264190674
6603.69437831899 0.0532045364379883
6604.36733199048 0.0838985443115234
6605.04028566197 0.0778124332427979
6605.71323933346 0.0507903099060059
6606.38619300494 0.0557746887207031
6607.05914667643 0.0829524993896484
6607.73210034792 0.0794517993927002
6608.40505401941 0.104106187820435
6609.0780076909 0.0776991844177246
6609.75096136239 0.107748031616211
6610.42391503388 0.0696568489074707
6611.09686870537 0.0726597309112549
6611.76982237685 0.0404214859008789
6612.44277604834 0.089033842086792
6613.11572971983 0.0980191230773926
6613.78868339132 0.0891294479370117
6614.46163706281 0.11326789855957
6615.1345907343 0.103346109390259
6615.80754440579 0.117016553878784
6616.48049807728 0.0803194046020508
6617.15345174876 0.092989444732666
6617.82640542025 0.103522300720215
6618.49935909174 0.0819973945617676
6619.17231276323 0.105145454406738
6619.84526643472 0.103503227233887
6620.51822010621 0.0886826515197754
6621.1911737777 0.112288236618042
6621.86412744918 0.0848329067230225
6622.53708112067 0.0921664237976074
6623.21003479216 0.0838170051574707
6623.88298846365 0.0641512870788574
6624.55594213514 0.0683743953704834
6625.22889580663 0.105955362319946
6625.90184947812 0.0715742111206055
6626.57480314961 0.108180999755859
6627.2477568211 0.0922689437866211
6627.92071049258 0.085493803024292
6628.59366416407 0.0841553211212158
6629.26661783556 0.102428436279297
6629.93957150705 0.0871756076812744
6630.61252517854 0.110845327377319
6631.28547885003 0.120984077453613
6631.95843252152 0.110300779342651
6632.631386193 0.0517446994781494
6633.30433986449 0.0617032051086426
6633.97729353598 0.0704247951507568
6634.65024720747 0.0677847862243652
6635.32320087896 0.0825989246368408
6635.99615455045 0.0834007263183594
6636.66910822194 0.0843322277069092
6637.34206189343 0.0730829238891602
6638.01501556491 0.0950906276702881
6638.6879692364 0.104667186737061
6639.36092290789 0.119006633758545
6640.03387657938 0.106011390686035
6640.70683025087 0.121239900588989
6641.37978392236 0.112682342529297
6642.05273759385 0.128090620040894
6642.72569126534 0.106493473052979
6643.39864493682 0.0829131603240967
6644.07159860831 0.0916240215301514
6644.7445522798 0.112729787826538
6645.41750595129 0.151374816894531
6646.09045962278 0.0878233909606934
6646.76341329427 0.0962409973144531
6647.43636696576 0.0944821834564209
6648.10932063725 0.102111577987671
6648.78227430873 0.136145114898682
6649.45522798022 0.140487909317017
6650.12818165171 0.128406047821045
6650.8011353232 0.124631404876709
6651.47408899469 0.117816686630249
6652.14704266618 0.094132661819458
6652.81999633767 0.0931329727172852
6653.49295000916 0.108340978622437
6654.16590368064 0.0534436702728271
6654.83885735213 0.0905511379241943
6655.51181102362 0.0702724456787109
6656.18476469511 0.0817978382110596
6656.8577183666 0.079209566116333
6657.53067203809 0.0909600257873535
6658.20362570958 0.0718059539794922
6658.87657938107 0.0917508602142334
6659.54953305255 0.11066746711731
6660.22248672404 0.0979952812194824
6660.89544039553 0.0863518714904785
6661.56839406702 0.105851411819458
6662.24134773851 0.0947368144989014
6662.91430141 0.115568161010742
6663.58725508149 0.0738458633422852
6664.26020875298 0.0794522762298584
6664.93316242446 0.070655345916748
6665.60611609595 0.0665671825408936
6666.27906976744 0.06430983543396
6666.95202343893 0.0438861846923828
6667.62497711042 0.0527427196502686
6668.29793078191 0.0481648445129395
6668.9708844534 0.0507454872131348
6669.64383812489 0.0544192790985107
6670.31679179637 0.0912854671478271
6670.98974546786 0.0803234577178955
6671.66269913935 0.0369350910186768
6672.33565281084 0.0652484893798828
6673.00860648233 0.102017402648926
6673.68156015382 0.0946366786956787
6674.35451382531 0.0737600326538086
6675.02746749679 0.0612297058105469
6675.70042116828 0.0720822811126709
6676.37337483977 0.0732386112213135
6677.04632851126 0.0911984443664551
6677.71928218275 0.0935549736022949
6678.39223585424 0.0592284202575684
6679.06518952573 0.0841341018676758
6679.73814319722 0.0819063186645508
6680.41109686871 0.0865569114685059
6681.08405054019 0.0793728828430176
6681.75700421168 0.0814976692199707
6682.42995788317 0.105689287185669
6683.10291155466 0.0896613597869873
6683.77586522615 0.0811572074890137
6684.44881889764 0.0706863403320312
6685.12177256913 0.0560393333435059
6685.79472624062 0.0649950504302979
6686.4676799121 0.0952081680297852
6687.14063358359 0.0696680545806885
6687.81358725508 0.0665154457092285
6688.48654092657 0.0730738639831543
6689.15949459806 0.0894958972930908
6689.83244826955 0.0596413612365723
6690.50540194104 0.0673031806945801
6691.17835561252 0.0709383487701416
6691.85130928401 0.0455136299133301
6692.5242629555 0.0789461135864258
6693.19721662699 0.0700571537017822
6693.87017029848 0.0755150318145752
6694.54312396997 0.0637314319610596
6695.21607764146 0.067596435546875
6695.88903131295 0.0482223033905029
6696.56198498444 0.0531904697418213
6697.23493865592 0.0926251411437988
6697.90789232741 0.0962450504302979
6698.5808459989 0.100746631622314
6699.25379967039 0.0984539985656738
6699.92675334188 0.0607094764709473
6700.59970701337 0.0463929176330566
6701.27266068486 0.0810279846191406
6701.94561435634 0.0853538513183594
6702.61856802783 0.107017278671265
6703.29152169932 0.116100072860718
6703.96447537081 0.103425264358521
6704.6374290423 0.130850553512573
6705.31038271379 0.0799076557159424
6705.98333638528 0.103357553482056
6706.65629005677 0.121588230133057
6707.32924372825 0.126030683517456
6708.00219739974 0.106014728546143
6708.67515107123 0.115762710571289
6709.34810474272 0.102494239807129
6710.02105841421 0.0912933349609375
6710.6940120857 0.0996851921081543
6711.36696575719 0.117465257644653
6712.03991942868 0.112655878067017
6712.71287310016 0.0803449153900146
6713.38582677165 0.113336801528931
6714.05878044314 0.11132287979126
6714.73173411463 0.0926511287689209
6715.40468778612 0.105819940567017
6716.07764145761 0.124086141586304
6716.7505951291 0.139816522598267
6717.42354880059 0.0873222351074219
6718.09650247207 0.0849919319152832
6718.76945614356 0.0948586463928223
6719.44240981505 0.0833165645599365
6720.11536348654 0.0765781402587891
6720.78831715803 0.0944364070892334
6721.46127082952 0.132105350494385
6722.13422450101 0.127565145492554
6722.8071781725 0.114106893539429
6723.48013184398 0.104269504547119
6724.15308551547 0.0965507030487061
6724.82603918696 0.0779476165771484
6725.49899285845 0.128978967666626
6726.17194652994 0.135527849197388
6726.84490020143 0.100684642791748
6727.51785387292 0.0899536609649658
6728.19080754441 0.0992989540100098
6728.86376121589 0.103744506835938
6729.53671488738 0.125609636306763
6730.20966855887 0.122738838195801
6730.88262223036 0.0944969654083252
6731.55557590185 0.0984494686126709
6732.22852957334 0.127693176269531
6732.90148324483 0.114641666412354
6733.57443691632 0.0853316783905029
6734.2473905878 0.0969111919403076
6734.92034425929 0.160899877548218
6735.59329793078 0.157340526580811
6736.26625160227 0.124130964279175
6736.93920527376 0.125839948654175
6737.61215894525 0.136543989181519
6738.28511261674 0.129442930221558
6738.95806628823 0.126105070114136
6739.63101995971 0.116690158843994
6740.3039736312 0.105169773101807
6740.97692730269 0.099503755569458
6741.64988097418 0.109623193740845
6742.32283464567 0.107711553573608
6742.99578831716 0.0910704135894775
6743.66874198865 0.0981712341308594
6744.34169566013 0.0586092472076416
6745.01464933162 0.0993862152099609
6745.68760300311 0.0835905075073242
6746.3605566746 0.0979294776916504
6747.03351034609 0.0713629722595215
6747.70646401758 0.0979557037353516
6748.37941768907 0.107729196548462
6749.05237136056 0.100812673568726
6749.72532503205 0.0852763652801514
6750.39827870353 0.0774750709533691
6751.07123237502 0.11199426651001
6751.74418604651 0.127259016036987
6752.417139718 0.0947098731994629
6753.09009338949 0.119441986083984
6753.76304706098 0.131155967712402
6754.43600073247 0.143990755081177
6755.10895440396 0.124893426895142
6755.78190807544 0.128043174743652
6756.45486174693 0.0671083927154541
6757.12781541842 0.0814876556396484
6757.80076908991 0.0696640014648438
6758.4737227614 0.0868186950683594
6759.14667643289 0.08980393409729
6759.81963010438 0.111892700195312
6760.49258377586 0.0936009883880615
6761.16553744735 0.0864577293395996
6761.83849111884 0.111855268478394
6762.51144479033 0.123643636703491
6763.18439846182 0.0954108238220215
6763.85735213331 0.107566356658936
6764.5303058048 0.081864595413208
6765.20325947629 0.0857162475585938
6765.87621314778 0.143638372421265
6766.54916681926 0.116859912872314
6767.22212049075 0.131219387054443
6767.89507416224 0.138385534286499
6768.56802783373 0.133833646774292
6769.24098150522 0.134972810745239
6769.91393517671 0.0901899337768555
6770.5868888482 0.0989298820495605
6771.25984251968 0.116539001464844
6771.93279619117 0.114252090454102
6772.60574986266 0.0944159030914307
6773.27870353415 0.0801115036010742
6773.95165720564 0.0619997978210449
6774.62461087713 0.0711817741394043
6775.29756454862 0.09580397605896
6775.97051822011 0.0732460021972656
6776.64347189159 0.0875744819641113
6777.31642556308 0.0566020011901855
6777.98937923457 0.0779438018798828
6778.66233290606 0.0864160060882568
6779.33528657755 0.0807662010192871
6780.00824024904 0.0735619068145752
6780.68119392053 0.0744295120239258
6781.35414759202 0.0857915878295898
6782.0271012635 0.0878863334655762
6782.70005493499 0.0818428993225098
6783.37300860648 0.108120203018188
6784.04596227797 0.131881713867188
6784.71891594946 0.132850885391235
6785.39186962095 0.134381055831909
6786.06482329244 0.119047880172729
6786.73777696393 0.134162902832031
6787.41073063541 0.130094051361084
6788.0836843069 0.137247323989868
6788.75663797839 0.113546133041382
6789.42959164988 0.126771211624146
6790.10254532137 0.096996545791626
6790.77549899286 0.107819557189941
6791.44845266435 0.0839812755584717
6792.12140633584 0.108913421630859
6792.79436000732 0.101962566375732
6793.46731367881 0.126370668411255
6794.1402673503 0.10224175453186
6794.81322102179 0.111703157424927
6795.48617469328 0.0870511531829834
6796.15912836477 0.100759029388428
6796.83208203626 0.0674073696136475
6797.50503570775 0.0834038257598877
6798.17798937923 0.109230518341064
6798.85094305072 0.120012998580933
6799.52389672221 0.127790212631226
6800.1968503937 0.12552547454834
6800.86980406519 0.0967187881469727
6801.54275773668 0.11752462387085
6802.21571140817 0.0891358852386475
6802.88866507966 0.102696895599365
6803.56161875114 0.108669757843018
6804.23457242263 0.114393711090088
6804.90752609412 0.095128059387207
6805.58047976561 0.0922238826751709
6806.2534334371 0.0718848705291748
6806.92638710859 0.0838463306427002
6807.59934078008 0.0830070972442627
6808.27229445157 0.109714508056641
6808.94524812305 0.0844404697418213
6809.61820179454 0.0810823440551758
6810.29115546603 0.12735390663147
6810.96410913752 0.134745359420776
6811.63706280901 0.100368976593018
6812.3100164805 0.13329815864563
6812.98297015199 0.1208815574646
6813.65592382347 0.102747678756714
6814.32887749496 0.102424144744873
6815.00183116645 0.113463878631592
6815.67478483794 0.106604099273682
6816.34773850943 0.10061502456665
6817.02069218092 0.130010604858398
6817.69364585241 0.132352590560913
6818.3665995239 0.114020347595215
6819.03955319539 0.111793994903564
6819.71250686687 0.135233640670776
6820.38546053836 0.146424531936646
6821.05841420985 0.116611242294312
6821.73136788134 0.132986068725586
6822.40432155283 0.115792751312256
6823.07727522432 0.123536825180054
6823.75022889581 0.141407012939453
6824.4231825673 0.145970582962036
6825.09613623878 0.13474178314209
6825.76908991027 0.147343158721924
6826.44204358176 0.130119323730469
6827.11499725325 0.143395900726318
6827.78795092474 0.137628555297852
6828.46090459623 0.151450157165527
6829.13385826772 0.129315376281738
6829.8068119392 0.129619121551514
6830.47976561069 0.113620758056641
6831.15271928218 0.109647274017334
6831.82567295367 0.109650611877441
6832.49862662516 0.0967488288879395
6833.17158029665 0.0967252254486084
6833.84453396814 0.0825924873352051
6834.51748763963 0.109484434127808
6835.19044131112 0.0850884914398193
6835.8633949826 0.115871667861938
6836.53634865409 0.097409725189209
6837.20930232558 0.134356498718262
6837.88225599707 0.155899286270142
6838.55520966856 0.129083633422852
6839.22816334005 0.116944074630737
6839.90111701154 0.129824161529541
6840.57407068302 0.133416414260864
6841.24702435451 0.131142616271973
6841.919978026 0.139653921127319
6842.59293169749 0.136013746261597
6843.26588536898 0.106949090957642
6843.93883904047 0.121984958648682
6844.61179271196 0.114592313766479
6845.28474638345 0.112890005111694
6845.95770005493 0.0994217395782471
6846.63065372642 0.0878059864044189
6847.30360739791 0.0954461097717285
6847.9765610694 0.098762035369873
6848.64951474089 0.0916190147399902
6849.32246841238 0.112045526504517
6849.99542208387 0.0972442626953125
6850.66837575536 0.0763587951660156
6851.34132942684 0.106640338897705
6852.01428309833 0.0853340625762939
6852.68723676982 0.0903725624084473
6853.36019044131 0.10079550743103
6854.0331441128 0.118132591247559
6854.70609778429 0.0993378162384033
6855.37905145578 0.102473497390747
6856.05200512727 0.101057767868042
6856.72495879875 0.077441930770874
6857.39791247024 0.090956449508667
6858.07086614173 0.0912978649139404
6858.74381981322 0.0937459468841553
6859.41677348471 0.102057695388794
6860.0897271562 0.0747723579406738
6860.76268082769 0.081256628036499
6861.43563449918 0.0918722152709961
6862.10858817066 0.0867187976837158
6862.78154184215 0.0783071517944336
6863.45449551364 0.0612556934356689
6864.12744918513 0.0937759876251221
6864.80040285662 0.118070840835571
6865.47335652811 0.107695341110229
6866.1463101996 0.11676549911499
6866.81926387109 0.0822398662567139
6867.49221754257 0.0800249576568604
6868.16517121406 0.115249872207642
6868.83812488555 0.126897811889648
6869.51107855704 0.0629875659942627
6870.18403222853 0.0632901191711426
6870.85698590002 0.0824995040893555
6871.52993957151 0.0832045078277588
6872.202893243 0.0724601745605469
6872.87584691448 0.0458111763000488
6873.54880058597 0.0639915466308594
6874.22175425746 0.0925180912017822
6874.89470792895 0.0609164237976074
6875.56766160044 0.0865256786346436
6876.24061527193 0.0861368179321289
6876.91356894342 0.101062059402466
6877.58652261491 0.0906140804290771
6878.25947628639 0.0845077037811279
6878.93242995788 0.0635919570922852
6879.60538362937 0.0870609283447266
6880.27833730086 0.105183124542236
6880.95129097235 0.0828969478607178
6881.62424464384 0.0960607528686523
6882.29719831533 0.0947070121765137
6882.97015198681 0.115881681442261
6883.6431056583 0.0806567668914795
6884.31605932979 0.0650641918182373
6884.98901300128 0.0724642276763916
6885.66196667277 0.047222375869751
6886.33492034426 0.046006441116333
6887.00787401575 0.0608773231506348
6887.68082768724 0.0600733757019043
6888.35378135873 0.0735583305358887
6889.02673503021 0.0664618015289307
6889.6996887017 0.0881505012512207
6890.37264237319 0.0544922351837158
6891.04559604468 0.0118215084075928
6891.71854971617 0.0212211608886719
6892.39150338766 0.0474753379821777
6893.06445705915 0.041581392288208
6893.73741073064 0.0111446380615234
6894.41036440212 0.0334386825561523
6895.08331807361 0.0583975315093994
6895.7562717451 0.0492594242095947
6896.42922541659 0.06339430809021
6897.10217908808 0.0985782146453857
6897.77513275957 0.0895581245422363
6898.44808643106 0.0801522731781006
6899.12104010255 0.0539705753326416
6899.79399377403 0.0456938743591309
6900.46694744552 0.0573866367340088
6901.13990111701 0.0606412887573242
6901.8128547885 0.0848639011383057
6902.48580845999 0.075624942779541
6903.15876213148 0.0654959678649902
6903.83171580297 0.0422277450561523
6904.50466947446 0.0476515293121338
6905.17762314594 0.0759165287017822
6905.85057681743 0.0606131553649902
6906.52353048892 0.0487701892852783
6907.19648416041 0.0563571453094482
6907.8694378319 0.0487196445465088
6908.54239150339 0.0476081371307373
6909.21534517488 0.0511198043823242
6909.88829884636 0.0472316741943359
6910.56125251785 0.0506062507629395
6911.23420618934 0.0804846286773682
6911.90715986083 0.0616827011108398
6912.58011353232 0.0815002918243408
6913.25306720381 0.0889143943786621
6913.9260208753 0.0858876705169678
6914.59897454679 0.0942380428314209
6915.27192821828 0.083470344543457
6915.94488188976 0.0648283958435059
6916.61783556125 0.0906531810760498
6917.29078923274 0.0575029850006104
6917.96374290423 0.0749707221984863
6918.63669657572 0.0610177516937256
6919.30965024721 0.0885233879089355
6919.9826039187 0.100448608398438
6920.65555759018 0.0735020637512207
6921.32851126167 0.0608558654785156
6922.00146493316 0.0813755989074707
6922.67441860465 0.064260721206665
6923.34737227614 0.0901498794555664
6924.02032594763 0.0928695201873779
6924.69327961912 0.082319974899292
6925.36623329061 0.0683002471923828
6926.03918696209 0.0628986358642578
6926.71214063358 0.0638148784637451
6927.38509430507 0.0912978649139404
6928.05804797656 0.0813770294189453
6928.73100164805 0.0530180931091309
6929.40395531954 0.0410833358764648
6930.07690899103 0.0664222240447998
6930.74986266252 0.0623877048492432
6931.422816334 0.084026575088501
6932.09577000549 0.0716648101806641
6932.76872367698 0.0550117492675781
6933.44167734847 0.0749962329864502
6934.11463101996 0.100881576538086
6934.78758469145 0.116557121276855
6935.46053836294 0.108574628829956
6936.13349203443 0.116116046905518
6936.80644570591 0.11628246307373
6937.4793993774 0.123688220977783
6938.15235304889 0.102013111114502
6938.82530672038 0.109676361083984
6939.49826039187 0.0940041542053223
6940.17121406336 0.095881462097168
6940.84416773485 0.0934388637542725
6941.51712140634 0.0944545269012451
6942.19007507782 0.0870141983032227
6942.86302874931 0.0826404094696045
6943.5359824208 0.0667924880981445
6944.20893609229 0.118313074111938
6944.88188976378 0.137955188751221
6945.55484343527 0.168639183044434
6946.22779710676 0.126474142074585
6946.90075077825 0.135420322418213
6947.57370444973 0.159326314926147
6948.24665812122 0.157839059829712
6948.91961179271 0.130535125732422
6949.5925654642 0.128699779510498
6950.26551913569 0.140747547149658
6950.93847280718 0.130323886871338
6951.61142647867 0.114493846893311
6952.28438015016 0.120398044586182
6952.95733382164 0.115218639373779
6953.63028749313 0.108065128326416
6954.30324116462 0.0959808826446533
6954.97619483611 0.0863480567932129
6955.6491485076 0.0922694206237793
6956.32210217909 0.0983884334564209
6956.99505585058 0.102880954742432
6957.66800952207 0.110530853271484
6958.34096319355 0.0817346572875977
6959.01391686504 0.0885646343231201
6959.68687053653 0.0892336368560791
6960.35982420802 0.0839343070983887
6961.03277787951 0.11279034614563
6961.705731551 0.135944366455078
6962.37868522249 0.1286940574646
6963.05163889397 0.149701356887817
6963.72459256546 0.126171112060547
6964.39754623695 0.125224113464355
6965.07049990844 0.124124765396118
6965.74345357993 0.144199132919312
6966.41640725142 0.095695972442627
6967.08936092291 0.100593328475952
6967.7623145944 0.0868089199066162
6968.43526826589 0.0819113254547119
6969.10822193737 0.114624738693237
6969.78117560886 0.109610557556152
6970.45412928035 0.0896310806274414
6971.12708295184 0.0995657444000244
6971.80003662333 0.12596607208252
6972.47299029482 0.140451431274414
6973.14594396631 0.120398044586182
6973.8188976378 0.121763706207275
6974.49185130928 0.0955049991607666
6975.16480498077 0.093374490737915
6975.83775865226 0.125171899795532
6976.51071232375 0.121580839157104
6977.18366599524 0.0756492614746094
6977.85661966673 0.0866174697875977
6978.52957333822 0.0691144466400146
6979.2025270097 0.0639088153839111
6979.87548068119 0.0981082916259766
6980.54843435268 0.100512266159058
6981.22138802417 0.0890543460845947
6981.89434169566 0.0879874229431152
6982.56729536715 0.0945754051208496
6983.24024903864 0.0884077548980713
6983.91320271013 0.0890228748321533
6984.58615638162 0.0646369457244873
6985.2591100531 0.116137981414795
6985.93206372459 0.108590364456177
6986.60501739608 0.0921883583068848
6987.27797106757 0.102548837661743
6987.95092473906 0.118428468704224
6988.62387841055 0.126852512359619
6989.29683208204 0.10931921005249
6989.96978575352 0.0823867321014404
6990.64273942501 0.103666067123413
6991.3156930965 0.137845516204834
6991.98864676799 0.107441425323486
6992.66160043948 0.105620622634888
6993.33455411097 0.112452268600464
6994.00750778246 0.102692604064941
6994.68046145395 0.102770328521729
6995.35341512543 0.108130216598511
6996.02636879692 0.12106728553772
6996.69932246841 0.112721920013428
6997.3722761399 0.12520170211792
6998.04522981139 0.112834453582764
6998.71818348288 0.0584619045257568
6999.39113715437 0.0650467872619629
7000.06409082586 0.0757250785827637
7000.73704449734 0.0846974849700928
7001.40999816883 0.0856170654296875
7002.08295184032 0.106788158416748
7002.75590551181 0.076167106628418
7003.4288591833 0.0759572982788086
7004.10181285479 0.0874552726745605
7004.77476652628 0.0798382759094238
7005.44772019777 0.0759932994842529
7006.12067386925 0.0641975402832031
7006.79362754074 0.0929384231567383
7007.46658121223 0.0889713764190674
7008.13953488372 0.0893940925598145
7008.81248855521 0.0863015651702881
7009.4854422267 0.113317012786865
7010.15839589819 0.107324600219727
7010.83134956968 0.0886776447296143
7011.50430324116 0.0919137001037598
7012.17725691265 0.118539571762085
7012.85021058414 0.143340587615967
7013.52316425563 0.0891780853271484
7014.19611792712 0.120824813842773
7014.86907159861 0.111395120620728
7015.5420252701 0.0954012870788574
7016.21497894159 0.0813899040222168
7016.88793261307 0.0923972129821777
7017.56088628456 0.121445178985596
7018.23383995605 0.132022857666016
7018.90679362754 0.0909023284912109
7019.57974729903 0.104920625686646
7020.25270097052 0.103264570236206
7020.92565464201 0.087864875793457
7021.5986083135 0.102673530578613
7022.27156198498 0.0905570983886719
7022.94451565647 0.124995470046997
7023.61746932796 0.137857675552368
7024.29042299945 0.102204084396362
7024.96337667094 0.0982778072357178
7025.63633034243 0.101300716400146
7026.30928401392 0.100225925445557
7026.98223768541 0.114163160324097
7027.65519135689 0.0964527130126953
7028.32814502838 0.11819052696228
7029.00109869987 0.1081223487854
7029.67405237136 0.101394176483154
7030.34700604285 0.105222940444946
7031.01995971434 0.145539999008179
7031.69291338583 0.129283666610718
7032.36586705731 0.126367092132568
7033.0388207288 0.122983932495117
7033.71177440029 0.135720729827881
7034.38472807178 0.12138557434082
7035.05768174327 0.123260498046875
7035.73063541476 0.135085821151733
7036.40358908625 0.0925021171569824
7037.07654275774 0.0877590179443359
7037.74949642923 0.0816545486450195
7038.42245010071 0.0710253715515137
7039.0954037722 0.091989278793335
7039.76835744369 0.117145299911499
7040.44131111518 0.100943088531494
7041.11426478667 0.107910633087158
7041.78721845816 0.0491540431976318
7042.46017212965 0.0594141483306885
7043.13312580114 0.0984325408935547
7043.80607947262 0.0808062553405762
7044.47903314411 0.0899183750152588
7045.1519868156 0.0868902206420898
7045.82494048709 0.10242223739624
7046.49789415858 0.114672422409058
7047.17084783007 0.0588853359222412
7047.84380150156 0.0739550590515137
7048.51675517304 0.0920207500457764
7049.18970884453 0.104749441146851
7049.86266251602 0.0760190486907959
7050.53561618751 0.0880680084228516
7051.208569859 0.112592935562134
7051.88152353049 0.11653470993042
7052.55447720198 0.12740683555603
7053.22743087347 0.124062538146973
7053.90038454496 0.15131950378418
7054.57333821644 0.145731925964355
7055.24629188793 0.107184410095215
7055.91924555942 0.109428644180298
7056.59219923091 0.139837980270386
7057.2651529024 0.146682262420654
7057.93810657389 0.109933376312256
7058.61106024538 0.121888160705566
7059.28401391686 0.134464025497437
7059.95696758835 0.135220050811768
7060.62992125984 0.0993659496307373
7061.30287493133 0.113795757293701
7061.97582860282 0.10949182510376
7062.64878227431 0.112501621246338
7063.3217359458 0.11713695526123
7063.99468961729 0.101438522338867
7064.66764328877 0.130098819732666
7065.34059696026 0.133223533630371
7066.01355063175 0.106630325317383
7066.68650430324 0.0916352272033691
7067.35945797473 0.0913436412811279
7068.03241164622 0.0948424339294434
7068.70536531771 0.106048107147217
7069.3783189892 0.116974353790283
7070.05127266068 0.136823415756226
7070.72422633217 0.112453460693359
7071.39718000366 0.055248498916626
7072.07013367515 0.0758323669433594
7072.74308734664 0.0812892913818359
7073.41604101813 0.0925812721252441
7074.08899468962 0.0834498405456543
7074.76194836111 0.101816177368164
7075.43490203259 0.0791492462158203
7076.10785570408 0.143334865570068
7076.78080937557 0.0826981067657471
7077.45376304706 0.10571551322937
7078.12671671855 0.117502927780151
7078.79967039004 0.109157562255859
7079.47262406153 0.0778219699859619
7080.14557773302 0.0990731716156006
7080.8185314045 0.0708854198455811
7081.49148507599 0.0752499103546143
7082.16443874748 0.087390661239624
7082.83739241897 0.104355335235596
7083.51034609046 0.0747902393341064
7084.18329976195 0.101684093475342
7084.85625343344 0.100531816482544
7085.52920710493 0.0882668495178223
7086.20216077641 0.105291128158569
7086.8751144479 0.105411291122437
7087.54806811939 0.109129667282104
7088.22102179088 0.121420621871948
7088.89397546237 0.0848541259765625
7089.56692913386 0.123130083084106
7090.23988280535 0.102512836456299
7090.91283647684 0.0879378318786621
7091.58579014832 0.0807931423187256
7092.25874381981 0.0920426845550537
7092.9316974913 0.107753038406372
7093.60465116279 0.0962827205657959
7094.27760483428 0.132022619247437
7094.95055850577 0.117551803588867
7095.62351217726 0.0889041423797607
7096.29646584875 0.0823142528533936
7096.96941952023 0.11534571647644
7097.64237319172 0.0814497470855713
7098.31532686321 0.0962283611297607
7098.9882805347 0.0750806331634521
7099.66123420619 0.0757670402526855
7100.33418787768 0.0791716575622559
7101.00714154917 0.113914728164673
7101.68009522065 0.102165699005127
7102.35304889214 0.114398241043091
7103.02600256363 0.11003851890564
7103.69895623512 0.0938024520874023
7104.37190990661 0.0696511268615723
7105.0448635781 0.0974736213684082
7105.71781724959 0.0816047191619873
7106.39077092108 0.145941734313965
7107.06372459257 0.15160608291626
7107.73667826405 0.132123231887817
7108.40963193554 0.112059593200684
7109.08258560703 0.124955177307129
7109.75553927852 0.116772890090942
7110.42849295001 0.08878493309021
7111.1014466215 0.095966100692749
7111.77440029299 0.1278235912323
7112.44735396448 0.126044034957886
7113.12030763596 0.115307092666626
7113.79326130745 0.0882513523101807
7114.46621497894 0.13480281829834
7115.13916865043 0.111694574356079
7115.81212232192 0.125501155853271
7116.48507599341 0.135423898696899
7117.1580296649 0.0992522239685059
7117.83098333638 0.114863395690918
7118.50393700787 0.116939067840576
7119.17689067936 0.120059251785278
7119.84984435085 0.124761343002319
7120.52279802234 0.126574039459229
7121.19575169383 0.13855242729187
7121.86870536532 0.129974126815796
7122.54165903681 0.138329267501831
7123.2146127083 0.140082120895386
7123.88756637978 0.133325815200806
7124.56052005127 0.136946201324463
7125.23347372276 0.118508338928223
7125.90642739425 0.0986278057098389
7126.57938106574 0.115369558334351
7127.25233473723 0.117114305496216
7127.92528840872 0.0970175266265869
7128.5982420802 0.0647256374359131
7129.27119575169 0.130058288574219
7129.94414942318 0.101399421691895
7130.61710309467 0.063408374786377
7131.29005676616 0.0695877075195312
7131.96301043765 0.0954160690307617
7132.63596410914 0.0920839309692383
7133.30891778063 0.0915064811706543
7133.98187145211 0.0750331878662109
7134.6548251236 0.120725631713867
7135.32777879509 0.119505643844604
7136.00073246658 0.124899625778198
7136.67368613807 0.110861539840698
7137.34663980956 0.0909888744354248
7138.01959348105 0.11400294303894
7138.69254715254 0.147426128387451
7139.36550082402 0.11809229850769
7140.03845449551 0.128063678741455
7140.711408167 0.120879650115967
7141.38436183849 0.133514404296875
7142.05731550998 0.125595808029175
7142.73026918147 0.120971918106079
7143.40322285296 0.106415271759033
7144.07617652445 0.130908727645874
7144.74913019593 0.146490097045898
7145.42208386742 0.153719186782837
7146.09503753891 0.155512809753418
7146.7679912104 0.136101961135864
7147.44094488189 0.124996423721313
7148.11389855338 0.106158018112183
7148.78685222487 0.0965194702148438
7149.45980589636 0.0828838348388672
7150.13275956784 0.101608514785767
7150.80571323933 0.0570094585418701
7151.47866691082 0.0534794330596924
7152.15162058231 0.0770537853240967
7152.8245742538 0.0766105651855469
7153.49752792529 0.0746815204620361
7154.17048159678 0.0798332691192627
7154.84343526827 0.0910601615905762
7155.51638893975 0.10542106628418
7156.18934261124 0.0763907432556152
7156.86229628273 0.0635662078857422
7157.53524995422 0.124446630477905
7158.20820362571 0.128867387771606
7158.8811572972 0.101063013076782
7159.55411096869 0.100902795791626
7160.22706464018 0.143027305603027
7160.90001831166 0.12684178352356
7161.57297198315 0.132801294326782
7162.24592565464 0.112725019454956
7162.91887932613 0.132953405380249
7163.59183299762 0.146312713623047
7164.26478666911 0.146962642669678
7164.9377403406 0.153593063354492
7165.61069401209 0.115864753723145
7166.28364768357 0.126108169555664
7166.95660135506 0.149028778076172
7167.62955502655 0.141317367553711
7168.30250869804 0.152698516845703
7168.97546236953 0.151873588562012
7169.64841604102 0.126486778259277
7170.32136971251 0.139022350311279
7170.99432338399 0.126935005187988
7171.66727705548 0.116770029067993
7172.34023072697 0.128627777099609
7173.01318439846 0.109235048294067
7173.68613806995 0.129585981369019
7174.35909174144 0.111416339874268
7175.03204541293 0.144061326980591
7175.70499908442 0.121742486953735
7176.37795275591 0.142675399780273
7177.05090642739 0.130493879318237
7177.72386009888 0.155025959014893
7178.39681377037 0.136331796646118
7179.06976744186 0.136110782623291
7179.74272111335 0.137683391571045
7180.41567478484 0.138285636901855
7181.08862845633 0.148685693740845
7181.76158212782 0.111484289169312
7182.4345357993 0.0973844528198242
7183.10748947079 0.117618322372437
7183.78044314228 0.100436925888062
7184.45339681377 0.107834577560425
7185.12635048526 0.101330995559692
7185.79930415675 0.115106582641602
7186.47225782824 0.121902465820312
7187.14521149973 0.119461536407471
7187.81816517121 0.132124185562134
7188.4911188427 0.102043867111206
7189.16407251419 0.122956275939941
7189.83702618568 0.144920825958252
7190.50997985717 0.125329256057739
7191.18293352866 0.128514528274536
7191.85588720015 0.107774972915649
7192.52884087164 0.116986513137817
7193.20179454312 0.0824446678161621
7193.87474821461 0.126976728439331
7194.5477018861 0.0812752246856689
7195.22065555759 0.125248432159424
7195.89360922908 0.0768041610717773
7196.56656290057 0.1028892993927
7197.23951657206 0.105912685394287
7197.91247024354 0.0980038642883301
7198.58542391503 0.107227325439453
7199.25837758652 0.100935459136963
7199.93133125801 0.109296083450317
7200.6042849295 0.107187986373901
7201.27723860099 0.0832517147064209
7201.95019227248 0.127167940139771
7202.62314594397 0.0958333015441895
7203.29609961546 0.0906825065612793
7203.96905328694 0.0960114002227783
7204.64200695843 0.0623211860656738
7205.31496062992 0.0641446113586426
7205.98791430141 0.107033491134644
7206.6608679729 0.116080284118652
7207.33382164439 0.117653608322144
7208.00677531588 0.115445852279663
7208.67972898736 0.0994119644165039
7209.35268265885 0.13036036491394
7210.02563633034 0.109776496887207
7210.69859000183 0.141757011413574
7211.37154367332 0.134576559066772
7212.04449734481 0.154950380325317
7212.7174510163 0.126245737075806
7213.39040468779 0.136680364608765
7214.06335835927 0.0888769626617432
7214.73631203076 0.0632481575012207
7215.40926570225 0.0618999004364014
7216.08221937374 0.0589475631713867
7216.75517304523 0.106695413589478
7217.42812671672 0.10147500038147
7218.10108038821 0.0706648826599121
7218.7740340597 0.0814526081085205
7219.44698773118 0.103245973587036
7220.11994140267 0.108175039291382
7220.79289507416 0.0656869411468506
7221.46584874565 0.0702176094055176
7222.13880241714 0.110424518585205
7222.81175608863 0.116103649139404
7223.48470976012 0.101453542709351
7224.15766343161 0.115008354187012
7224.83061710309 0.11062479019165
7225.50357077458 0.0898168087005615
7226.17652444607 0.10550332069397
7226.84947811756 0.0858473777770996
7227.52243178905 0.143571138381958
7228.19538546054 0.116589784622192
7228.86833913203 0.0960564613342285
7229.54129280352 0.100744247436523
7230.214246475 0.0936830043792725
7230.88720014649 0.104523181915283
7231.56015381798 0.0770254135131836
7232.23310748947 0.0785760879516602
7232.90606116096 0.0815391540527344
7233.57901483245 0.101200342178345
7234.25196850394 0.0923199653625488
7234.92492217543 0.0743672847747803
7235.59787584691 0.107635259628296
7236.2708295184 0.118390560150146
7236.94378318989 0.115207195281982
7237.61673686138 0.123542785644531
7238.28969053287 0.108393430709839
7238.96264420436 0.129904985427856
7239.63559787585 0.0823071002960205
7240.30855154734 0.0972597599029541
7240.98150521882 0.0847539901733398
7241.65445889031 0.0703516006469727
7242.3274125618 0.111196756362915
7243.00036623329 0.116742849349976
7243.67331990478 0.121659517288208
7244.34627357627 0.12799596786499
7245.01922724776 0.117646455764771
7245.69218091925 0.10549259185791
7246.36513459073 0.153154611587524
7247.03808826222 0.12580943107605
7247.71104193371 0.132200002670288
7248.3839956052 0.150692462921143
7249.05694927669 0.165470838546753
7249.72990294818 0.149377584457397
7250.40285661967 0.146998643875122
7251.07581029115 0.124372243881226
7251.74876396264 0.121709108352661
7252.42171763413 0.116554260253906
7253.09467130562 0.124381303787231
7253.76762497711 0.158856868743896
7254.4405786486 0.11447811126709
7255.11353232009 0.125277519226074
7255.78648599158 0.0898756980895996
7256.45943966307 0.105685710906982
7257.13239333455 0.117304563522339
7257.80534700604 0.127565145492554
7258.47830067753 0.110254764556885
7259.15125434902 0.103127956390381
7259.82420802051 0.153215885162354
7260.497161692 0.140082359313965
7261.17011536349 0.123470783233643
7261.84306903498 0.133540153503418
7262.51602270646 0.0982730388641357
7263.18897637795 0.0916364192962646
7263.86193004944 0.0996651649475098
7264.53488372093 0.0960540771484375
7265.20783739242 0.119212865829468
7265.88079106391 0.120911359786987
7266.5537447354 0.0786228179931641
7267.22669840688 0.107583045959473
7267.89965207837 0.0829095840454102
7268.57260574986 0.0826287269592285
7269.24555942135 0.0954301357269287
7269.91851309284 0.0860557556152344
7270.59146676433 0.113095045089722
7271.26442043582 0.0988790988922119
7271.93737410731 0.126722574234009
7272.6103277788 0.120162487030029
7273.28328145028 0.128413200378418
7273.95623512177 0.125808954238892
7274.62918879326 0.141020774841309
7275.30214246475 0.136144161224365
7275.97509613624 0.112170934677124
7276.64804980773 0.103890657424927
7277.32100347922 0.0980567932128906
7277.9939571507 0.0994746685028076
7278.66691082219 0.111876487731934
7279.33986449368 0.107972383499146
7280.01281816517 0.110078096389771
7280.68577183666 0.0878739356994629
7281.35872550815 0.116011619567871
7282.03167917964 0.10752010345459
7282.70463285113 0.105881452560425
7283.37758652261 0.119621276855469
7284.0505401941 0.125500202178955
7284.72349386559 0.12126898765564
7285.39644753708 0.110164403915405
7286.06940120857 0.110830068588257
7286.74235488006 0.118664503097534
7287.41530855155 0.101297378540039
7288.08826222304 0.094240665435791
7288.76121589452 0.103273153305054
7289.43416956601 0.140226125717163
7290.1071232375 0.107322216033936
7290.78007690899 0.0861234664916992
7291.45303058048 0.0850756168365479
7292.12598425197 0.121744155883789
7292.79893792346 0.106173276901245
7293.47189159495 0.0984377861022949
7294.14484526643 0.100575685501099
7294.81779893792 0.126420497894287
7295.49075260941 0.120949983596802
7296.1637062809 0.126609325408936
7296.83665995239 0.10642671585083
7297.50961362388 0.133894205093384
7298.18256729537 0.111434459686279
7298.85552096686 0.107541799545288
7299.52847463834 0.116899728775024
7300.20142830983 0.0801053047180176
7300.87438198132 0.0800817012786865
7301.54733565281 0.112624645233154
7302.2202893243 0.120306968688965
7302.89324299579 0.0812430381774902
7303.56619666728 0.0848696231842041
7304.23915033877 0.0873308181762695
7304.91210401025 0.0904903411865234
7305.58505768174 0.117151260375977
7306.25801135323 0.0953693389892578
7306.93096502472 0.131820440292358
7307.60391869621 0.108916044235229
7308.2768723677 0.116780042648315
7308.94982603919 0.0855226516723633
7309.62277971068 0.115084648132324
7310.29573338216 0.0881867408752441
7310.96868705365 0.129376173019409
7311.64164072514 0.129734039306641
7312.31459439663 0.137700796127319
7312.98754806812 0.11473536491394
7313.66050173961 0.127395153045654
7314.3334554111 0.121559143066406
7315.00640908259 0.107385396957397
7315.67936275407 0.0896337032318115
7316.35231642556 0.108001470565796
7317.02527009705 0.0873856544494629
7317.69822376854 0.0874538421630859
7318.37117744003 0.0921893119812012
7319.04413111152 0.118301391601562
7319.71708478301 0.105143785476685
7320.39003845449 0.116064786911011
7321.06299212598 0.0803771018981934
7321.73594579747 0.0814173221588135
7322.40889946896 0.0803847312927246
7323.08185314045 0.0528113842010498
7323.75480681194 0.0737848281860352
7324.42776048343 0.0784115791320801
7325.10071415492 0.0844042301177979
7325.77366782641 0.0613000392913818
7326.44662149789 0.07094407081604
7327.11957516938 0.0951049327850342
7327.79252884087 0.131564140319824
7328.46548251236 0.120875835418701
7329.13843618385 0.123066186904907
7329.81138985534 0.111009120941162
7330.48434352683 0.10698413848877
7331.15729719832 0.117536544799805
7331.8302508698 0.120698690414429
7332.50320454129 0.122316360473633
7333.17615821278 0.106645345687866
7333.84911188427 0.118077754974365
7334.52206555576 0.138658046722412
7335.19501922725 0.101712942123413
7335.86797289874 0.127474069595337
7336.54092657022 0.0861825942993164
7337.21388024171 0.0511074066162109
7337.8868339132 0.10711407661438
7338.55978758469 0.139785289764404
7339.23274125618 0.115044832229614
7339.90569492767 0.11680006980896
7340.57864859916 0.103222370147705
7341.25160227065 0.115647315979004
7341.92455594214 0.127017736434937
7342.59750961362 0.1202712059021
7343.27046328511 0.10693883895874
7343.9434169566 0.122501373291016
7344.61637062809 0.103189945220947
7345.28932429958 0.129541635513306
7345.96227797107 0.12619686126709
7346.63523164256 0.117435216903687
7347.30818531404 0.0914661884307861
7347.98113898553 0.116424083709717
7348.65409265702 0.146027088165283
7349.32704632851 0.170445203781128
7350 0.149803876876831
7350.67295367149 0.145094156265259
7351.34590734298 0.0965354442596436
7352.01886101447 0.145419359207153
7352.69181468595 0.130412101745605
7353.36476835744 0.170848369598389
7354.03772202893 0.11774468421936
7354.71067570042 0.123123407363892
7355.38362937191 0.104031324386597
7356.0565830434 0.116389989852905
7356.72953671489 0.113329887390137
7357.40249038638 0.104094266891479
7358.07544405786 0.12192440032959
7358.74839772935 0.0989820957183838
7359.42135140084 0.103551626205444
7360.09430507233 0.109515428543091
7360.76725874382 0.101758003234863
7361.44021241531 0.105749607086182
7362.1131660868 0.164210081100464
7362.78611975829 0.143713474273682
7363.45907342977 0.138367652893066
7364.13202710126 0.128256320953369
7364.80498077275 0.134726047515869
7365.47793444424 0.136643886566162
7366.15088811573 0.122290849685669
7366.82384178722 0.1324622631073
7367.49679545871 0.0692245960235596
7368.1697491302 0.0876998901367188
7368.84270280168 0.117444038391113
7369.51565647317 0.109512567520142
7370.18861014466 0.0884661674499512
7370.86156381615 0.10928750038147
7371.53451748764 0.0976259708404541
7372.20747115913 0.106599092483521
7372.88042483062 0.0682101249694824
7373.55337850211 0.0853340625762939
7374.22633217359 0.0997433662414551
7374.89928584508 0.101492881774902
7375.57223951657 0.149401664733887
7376.24519318806 0.151947259902954
7376.91814685955 0.124312400817871
7377.59110053104 0.127405166625977
7378.26405420253 0.118812561035156
7378.93700787402 0.116918087005615
7379.6099615455 0.149994373321533
7380.28291521699 0.143002510070801
7380.95586888848 0.1114821434021
7381.62882255997 0.102978706359863
7382.30177623146 0.108669281005859
7382.97472990295 0.108977317810059
7383.64768357444 0.12904167175293
7384.32063724593 0.118492841720581
7384.99359091741 0.122094869613647
7385.6665445889 0.10904335975647
7386.33949826039 0.126303911209106
7387.01245193188 0.12358570098877
7387.68540560337 0.136468887329102
7388.35835927486 0.141267776489258
7389.03131294635 0.120215177536011
7389.70426661783 0.120152235031128
7390.37722028932 0.169776916503906
7391.05017396081 0.134440183639526
7391.7231276323 0.136492967605591
7392.39608130379 0.114252328872681
7393.06903497528 0.125802516937256
7393.74198864677 0.108639001846313
7394.41494231826 0.152301549911499
7395.08789598975 0.130516529083252
7395.76084966123 0.120395660400391
7396.43380333272 0.126870393753052
7397.10675700421 0.128855228424072
7397.7797106757 0.122488260269165
7398.45266434719 0.1400306224823
7399.12561801868 0.120696306228638
7399.79857169017 0.12842321395874
7400.47152536166 0.128198385238647
7401.14447903314 0.0950601100921631
7401.81743270463 0.103909730911255
7402.49038637612 0.121112823486328
7403.16334004761 0.129587650299072
7403.8362937191 0.131793260574341
7404.50924739059 0.11858057975769
7405.18220106208 0.113171339035034
7405.85515473356 0.127289056777954
7406.52810840505 0.123579025268555
7407.20106207654 0.111113548278809
7407.87401574803 0.0960309505462646
7408.54696941952 0.107525587081909
7409.21992309101 0.119585514068604
7409.8928767625 0.127007484436035
7410.56583043399 0.108726739883423
7411.23878410548 0.124506235122681
7411.91173777696 0.131645679473877
7412.58469144845 0.13011360168457
7413.25764511994 0.129880905151367
7413.93059879143 0.1202073097229
7414.60355246292 0.115061521530151
7415.27650613441 0.103654384613037
7415.9494598059 0.147002458572388
7416.62241347738 0.160833835601807
7417.29536714887 0.166377067565918
7417.96832082036 0.143283128738403
7418.64127449185 0.145807266235352
7419.31422816334 0.146194219589233
7419.98718183483 0.0940959453582764
7420.66013550632 0.145102739334106
7421.33308917781 0.11547064781189
7422.00604284929 0.1433265209198
7422.67899652078 0.161767244338989
7423.35195019227 0.153048992156982
7424.02490386376 0.124904155731201
7424.69785753525 0.134005546569824
7425.37081120674 0.145357131958008
7426.04376487823 0.12052583694458
7426.71671854972 0.13567852973938
7427.3896722212 0.143359184265137
7428.06262589269 0.135133981704712
7428.73557956418 0.143272399902344
7429.40853323567 0.106000185012817
7430.08148690716 0.121805429458618
7430.75444057865 0.108760833740234
7431.42739425014 0.0951530933380127
7432.10034792163 0.123449087142944
7432.77330159311 0.137623310089111
7433.4462552646 0.124461650848389
7434.11920893609 0.158389806747437
7434.79216260758 0.0767345428466797
7435.46511627907 0.0664191246032715
7436.13806995056 0.0926210880279541
7436.81102362205 0.104396343231201
7437.48397729354 0.107680082321167
7438.15693096502 0.137176275253296
7438.82988463651 0.109082221984863
7439.502838308 0.125059843063354
7440.17579197949 0.147178888320923
7440.84874565098 0.142862796783447
7441.52169932247 0.144562721252441
7442.19465299396 0.15709376335144
7442.86760666545 0.163558006286621
7443.54056033693 0.1752769947052
7444.21351400842 0.191956520080566
7444.88646767991 0.17160964012146
7445.5594213514 0.1249680519104
7446.23237502289 0.154026746749878
7446.90532869438 0.150266885757446
7447.57828236587 0.161043882369995
7448.25123603736 0.144541501998901
7448.92418970884 0.181523323059082
7449.59714338033 0.166698932647705
7450.27009705182 0.168911218643188
7450.94305072331 0.110779523849487
7451.6160043948 0.117080450057983
7452.28895806629 0.118366479873657
7452.96191173778 0.108765602111816
7453.63486540927 0.134594678878784
7454.30781908075 0.144433736801147
7454.98077275224 0.13157844543457
7455.65372642373 0.125339984893799
7456.32668009522 0.119966745376587
7456.99963376671 0.148715019226074
7457.6725874382 0.140666723251343
7458.34554110969 0.105252981185913
7459.01849478117 0.136937618255615
7459.69144845266 0.108896017074585
7460.36440212415 0.139560461044312
7461.03735579564 0.138558387756348
7461.71030946713 0.147251129150391
7462.38326313862 0.145381450653076
7463.05621681011 0.134498119354248
7463.7291704816 0.151063442230225
7464.40212415309 0.127724409103394
7465.07507782457 0.157029390335083
7465.74803149606 0.130160093307495
7466.42098516755 0.144095420837402
7467.09393883904 0.142431020736694
7467.76689251053 0.124512434005737
7468.43984618202 0.12360405921936
7469.11279985351 0.143621921539307
7469.785753525 0.161703824996948
7470.45870719648 0.169989109039307
7471.13166086797 0.153076887130737
7471.80461453946 0.136254549026489
7472.47756821095 0.143776178359985
7473.15052188244 0.154576778411865
7473.82347555393 0.132408142089844
7474.49642922542 0.126736879348755
7475.16938289691 0.139832735061646
7475.84233656839 0.148547649383545
7476.51529023988 0.165553569793701
7477.18824391137 0.161041736602783
7477.86119758286 0.147036552429199
7478.53415125435 0.150350570678711
7479.20710492584 0.139045000076294
7479.88005859733 0.141425371170044
7480.55301226882 0.122750997543335
7481.2259659403 0.147326946258545
7481.89891961179 0.165209531784058
7482.57187328328 0.161093950271606
7483.24482695477 0.159412384033203
7483.91778062626 0.158905744552612
7484.59073429775 0.193885087966919
7485.26368796924 0.177332639694214
7485.93664164072 0.184615850448608
7486.60959531221 0.184122562408447
7487.2825489837 0.164634227752686
7487.95550265519 0.1854248046875
7488.62845632668 0.12662410736084
7489.30140999817 0.125959873199463
7489.97436366966 0.138409614562988
7490.64731734115 0.142658233642578
7491.32027101264 0.1214599609375
7491.99322468412 0.127531766891479
7492.66617835561 0.125329494476318
7493.3391320271 0.108223915100098
7494.01208569859 0.103678226470947
7494.68503937008 0.111514329910278
7495.35799304157 0.0978097915649414
7496.03094671306 0.0993914604187012
7496.70390038454 0.104817628860474
7497.37685405603 0.119353771209717
7498.04980772752 0.0937047004699707
7498.72276139901 0.108163118362427
7499.3957150705 0.0890576839447021
7500.06866874199 0.0827772617340088
7500.74162241348 0.0924577713012695
7501.41457608497 0.111327648162842
7502.08752975645 0.0953242778778076
7502.76048342794 0.132055759429932
7503.43343709943 0.124221801757812
7504.10639077092 0.106849193572998
7504.77934444241 0.153223991394043
7505.4522981139 0.139245510101318
7506.12525178539 0.100349903106689
7506.79820545688 0.104899883270264
7507.47115912836 0.103053331375122
7508.14411279985 0.101792573928833
7508.81706647134 0.130109310150146
7509.49002014283 0.132611751556396
7510.16297381432 0.162766218185425
7510.83592748581 0.13240647315979
7511.5088811573 0.142745018005371
7512.18183482879 0.119761228561401
7512.85478850027 0.126858949661255
7513.52774217176 0.130802392959595
7514.20069584325 0.109897136688232
7514.87364951474 0.100184917449951
7515.54660318623 0.113652467727661
7516.21955685772 0.111026763916016
7516.89251052921 0.120907306671143
7517.5654642007 0.113861322402954
7518.23841787218 0.115462303161621
7518.91137154367 0.113901138305664
7519.58432521516 0.139853000640869
7520.25727888665 0.134401559829712
7520.93023255814 0.115691184997559
7521.60318622963 0.113332986831665
7522.27613990112 0.133786201477051
7522.94909357261 0.136356353759766
7523.62204724409 0.129874467849731
7524.29500091558 0.121147632598877
7524.96795458707 0.133955240249634
7525.64090825856 0.136873960494995
7526.31386193005 0.152812242507935
7526.98681560154 0.127726316452026
7527.65976927303 0.144303321838379
7528.33272294452 0.123781204223633
7529.005676616 0.167983055114746
7529.67863028749 0.156105995178223
7530.35158395898 0.18062686920166
7531.02453763047 0.168668985366821
7531.69749130196 0.129327297210693
7532.37044497345 0.134480476379395
7533.04339864494 0.138632535934448
7533.71635231643 0.148788213729858
7534.38930598791 0.191779375076294
7535.0622596594 0.163915157318115
7535.73521333089 0.166744470596313
7536.40816700238 0.149276971817017
7537.08112067387 0.127180337905884
7537.75407434536 0.123958587646484
7538.42702801685 0.0989718437194824
7539.09998168833 0.131394624710083
7539.77293535982 0.173300981521606
7540.44588903131 0.113850116729736
7541.1188427028 0.130034685134888
7541.79179637429 0.115551233291626
7542.46475004578 0.0806334018707275
7543.13770371727 0.0870180130004883
7543.81065738876 0.10389256477356
7544.48361106025 0.105185985565186
7545.15656473173 0.105299949645996
7545.82951840322 0.122259140014648
7546.50247207471 0.0971219539642334
7547.1754257462 0.0910546779632568
7547.84837941769 0.143762111663818
7548.52133308918 0.129869222640991
7549.19428676067 0.0976319313049316
7549.86724043216 0.112601757049561
7550.54019410364 0.11851692199707
7551.21314777513 0.124393701553345
7551.88610144662 0.141322135925293
7552.55905511811 0.126972198486328
7553.2320087896 0.140730857849121
7553.90496246109 0.138771772384644
7554.57791613258 0.131967544555664
7555.25086980406 0.138130664825439
7555.92382347555 0.142639636993408
7556.59677714704 0.132888793945312
7557.26973081853 0.120223760604858
7557.94268449002 0.110049486160278
7558.61563816151 0.128415584564209
7559.288591833 0.115532159805298
7559.96154550449 0.108491659164429
7560.63449917598 0.0961787700653076
7561.30745284746 0.119627475738525
7561.98040651895 0.115166902542114
7562.65336019044 0.122611522674561
7563.32631386193 0.0966582298278809
7563.99926753342 0.150435924530029
7564.67222120491 0.141496658325195
7565.3451748764 0.127609729766846
7566.01812854788 0.123041391372681
7566.69108221937 0.129286766052246
7567.36403589086 0.125842094421387
7568.03698956235 0.128562450408936
7568.70994323384 0.101803779602051
7569.38289690533 0.130057811737061
7570.05585057682 0.136745691299438
7570.72880424831 0.111536741256714
7571.40175791979 0.113688468933105
7572.07471159128 0.103371620178223
7572.74766526277 0.0948185920715332
7573.42061893426 0.114095211029053
7574.09357260575 0.0990846157073975
7574.76652627724 0.0845794677734375
7575.43947994873 0.0937550067901611
7576.11243362022 0.0673112869262695
7576.7853872917 0.0549838542938232
7577.45834096319 0.0246515274047852
7578.13129463468 0.0241250991821289
7578.80424830617 0.0374934673309326
7579.47720197766 0.0394032001495361
7580.15015564915 0.0340104103088379
7580.82310932064 0.0620923042297363
7581.49606299213 0.0606553554534912
7582.16901666361 0.0523815155029297
7582.8419703351 0.0665378570556641
7583.51492400659 0.0493869781494141
7584.18787767808 0.0449399948120117
7584.86083134957 0.0554766654968262
7585.53378502106 0.102349758148193
7586.20673869255 0.119558811187744
7586.87969236404 0.112555742263794
7587.55264603552 0.116997241973877
7588.22559970701 0.123887300491333
7588.8985533785 0.11871600151062
7589.57150704999 0.12958550453186
7590.24446072148 0.125632047653198
7590.91741439297 0.118785858154297
7591.59036806446 0.124421834945679
7592.26332173595 0.093101978302002
7592.93627540743 0.13102388381958
7593.60922907892 0.143188714981079
7594.28218275041 0.14960789680481
7594.9551364219 0.142130851745605
7595.62809009339 0.12192964553833
7596.30104376488 0.132551431655884
7596.97399743637 0.119813203811646
7597.64695110786 0.135962963104248
7598.31990477934 0.118206024169922
7598.99285845083 0.149583339691162
7599.66581212232 0.145960330963135
7600.33876579381 0.134190320968628
7601.0117194653 0.134697198867798
7601.68467313679 0.142986297607422
7602.35762680828 0.133561849594116
7603.03058047977 0.144394397735596
7603.70353415125 0.145817279815674
7604.37648782274 0.128848552703857
7605.04944149423 0.132330656051636
7605.72239516572 0.129727840423584
7606.39534883721 0.132280588150024
7607.0683025087 0.112971067428589
7607.74125618019 0.10969877243042
7608.41420985167 0.122152328491211
7609.08716352316 0.110824346542358
7609.76011719465 0.165844440460205
7610.43307086614 0.16881251335144
7611.10602453763 0.173044919967651
7611.77897820912 0.15528392791748
7612.45193188061 0.14275598526001
7613.1248855521 0.144814491271973
7613.79783922359 0.161280632019043
7614.47079289507 0.132448673248291
7615.14374656656 0.134567975997925
7615.81670023805 0.118667840957642
7616.48965390954 0.144074678421021
7617.16260758103 0.130284070968628
7617.83556125252 0.16306209564209
7618.50851492401 0.137477397918701
7619.1814685955 0.132178068161011
7619.85442226698 0.119112014770508
7620.52737593847 0.13487434387207
7621.20032960996 0.133278608322144
7621.87328328145 0.124611616134644
7622.54623695294 0.12752628326416
7623.21919062443 0.156293153762817
7623.89214429592 0.178318738937378
7624.5650979674 0.200619697570801
7625.23805163889 0.203831434249878
7625.91100531038 0.165772914886475
7626.58395898187 0.193778991699219
7627.25691265336 0.168431282043457
7627.92986632485 0.190461874008179
7628.60281999634 0.172949075698853
7629.27577366783 0.176624059677124
7629.94872733932 0.175453901290894
7630.6216810108 0.185735940933228
7631.29463468229 0.209391117095947
7631.96758835378 0.18018913269043
7632.64054202527 0.177990436553955
7633.31349569676 0.204545497894287
7633.98644936825 0.136521339416504
7634.65940303974 0.124050378799438
7635.33235671122 0.150330781936646
7636.00531038271 0.127347230911255
7636.6782640542 0.152179956436157
7637.35121772569 0.15220308303833
7638.02417139718 0.138996362686157
7638.69712506867 0.148903608322144
7639.37007874016 0.151913642883301
7640.04303241165 0.132474422454834
7640.71598608313 0.144148588180542
7641.38893975462 0.142863512039185
7642.06189342611 0.159483194351196
7642.7348470976 0.134495496749878
7643.40780076909 0.17052149772644
7644.08075444058 0.141879320144653
7644.75370811207 0.162978649139404
7645.42666178356 0.134316444396973
7646.09961545504 0.141601800918579
7646.77256912653 0.149959564208984
7647.44552279802 0.146199226379395
7648.11847646951 0.187877416610718
7648.791430141 0.132751941680908
7649.46438381249 0.149959325790405
7650.13733748398 0.140721559524536
7650.81029115547 0.144870519638062
7651.48324482695 0.0984559059143066
7652.15619849844 0.126321792602539
7652.82915216993 0.161863088607788
7653.50210584142 0.142472743988037
7654.17505951291 0.110109806060791
7654.8480131844 0.114855289459229
7655.52096685589 0.143764495849609
7656.19392052738 0.164581775665283
7656.86687419886 0.177388191223145
7657.53982787035 0.140647172927856
7658.21278154184 0.173813819885254
7658.88573521333 0.171951770782471
7659.55868888482 0.176738977432251
7660.23164255631 0.1591477394104
7660.9045962278 0.115676641464233
7661.57754989929 0.116347074508667
7662.25050357077 0.146292686462402
7662.92345724226 0.135963678359985
7663.59641091375 0.149166584014893
7664.26936458524 0.125297546386719
7664.94231825673 0.163917064666748
7665.61527192822 0.151354074478149
7666.28822559971 0.118844985961914
7666.9611792712 0.122244119644165
7667.63413294268 0.145159959793091
7668.30708661417 0.156001091003418
7668.98004028566 0.131536960601807
7669.65299395715 0.133721113204956
7670.32594762864 0.145609855651855
7670.99890130013 0.129495620727539
7671.67185497162 0.193782329559326
7672.34480864311 0.170831918716431
7673.01776231459 0.158289194107056
7673.69071598608 0.161006450653076
7674.36366965757 0.171989440917969
7675.03662332906 0.168076038360596
7675.70957700055 0.172687768936157
7676.38253067204 0.179609060287476
7677.05548434353 0.155978441238403
7677.72843801501 0.170225858688354
7678.4013916865 0.172737836837769
7679.07434535799 0.142242431640625
7679.74729902948 0.165078163146973
7680.42025270097 0.166687250137329
7681.09320637246 0.145680665969849
7681.76616004395 0.134993314743042
7682.43911371544 0.171523332595825
7683.11206738693 0.153527975082397
7683.78502105841 0.128819227218628
7684.4579747299 0.143330335617065
7685.13092840139 0.133325099945068
7685.80388207288 0.131916761398315
7686.47683574437 0.125612258911133
7687.14978941586 0.124655246734619
7687.82274308735 0.143949031829834
7688.49569675884 0.15251088142395
7689.16865043032 0.140666484832764
7689.84160410181 0.137194156646729
7690.5145577733 0.153002500534058
7691.18751144479 0.166269779205322
7691.86046511628 0.16098427772522
7692.53341878777 0.181102752685547
7693.20637245926 0.145866870880127
7693.87932613074 0.1393883228302
7694.55227980223 0.136357307434082
7695.22523347372 0.14303183555603
7695.89818714521 0.150849580764771
7696.5711408167 0.147965431213379
7697.24409448819 0.115309953689575
7697.91704815968 0.130352973937988
7698.59000183117 0.127305746078491
7699.26295550266 0.123957633972168
7699.93590917414 0.134719610214233
7700.60886284563 0.112099170684814
7701.28181651712 0.14098858833313
7701.95477018861 0.124914884567261
7702.6277238601 0.141507148742676
7703.30067753159 0.137990713119507
7703.97363120308 0.128816843032837
7704.64658487456 0.157321929931641
7705.31953854605 0.1346755027771
7705.99249221754 0.135474681854248
7706.66544588903 0.186843395233154
7707.33839956052 0.146088838577271
7708.01135323201 0.164146661758423
7708.6843069035 0.156941175460815
7709.35726057499 0.14700722694397
7710.03021424647 0.151319980621338
7710.70316791796 0.163207054138184
7711.37612158945 0.154751539230347
7712.04907526094 0.167258024215698
7712.72202893243 0.184849739074707
7713.39498260392 0.161221027374268
7714.06793627541 0.172062158584595
7714.7408899469 0.163609027862549
7715.41384361838 0.177563428878784
7716.08679728987 0.164218425750732
7716.75975096136 0.161981105804443
7717.43270463285 0.156226873397827
7718.10565830434 0.175419569015503
7718.77861197583 0.149549961090088
7719.45156564732 0.155518531799316
7720.12451931881 0.176528692245483
7720.79747299029 0.180211067199707
7721.47042666178 0.172339916229248
7722.14338033327 0.181375741958618
7722.81633400476 0.136687040328979
7723.48928767625 0.161655902862549
7724.16224134774 0.155295372009277
7724.83519501923 0.139031171798706
7725.50814869072 0.161239624023438
7726.1811023622 0.175148725509644
7726.85405603369 0.138195037841797
7727.52700970518 0.173435926437378
7728.19996337667 0.156721353530884
7728.87291704816 0.159735441207886
7729.54587071965 0.18569278717041
7730.21882439114 0.163833856582642
7730.89177806263 0.125083208084106
7731.56473173411 0.142320871353149
7732.2376854056 0.124340295791626
7732.91063907709 0.146631956100464
7733.58359274858 0.128066778182983
7734.25654642007 0.139050245285034
7734.92950009156 0.170474052429199
7735.60245376305 0.162739753723145
7736.27540743454 0.156846284866333
7736.94836110602 0.170372247695923
7737.62131477751 0.136311769485474
7738.294268449 0.158405542373657
7738.96722212049 0.16385555267334
7739.64017579198 0.142632007598877
7740.31312946347 0.167771100997925
7740.98608313496 0.161731481552124
7741.65903680645 0.168044328689575
7742.33199047793 0.175228595733643
7743.00494414942 0.146239995956421
7743.67789782091 0.161264657974243
7744.3508514924 0.152932643890381
7745.02380516389 0.137626886367798
7745.69675883538 0.144828319549561
7746.36971250687 0.133698225021362
7747.04266617835 0.158520698547363
7747.71561984984 0.147429227828979
7748.38857352133 0.14439582824707
7749.06152719282 0.151126384735107
7749.73448086431 0.16847562789917
7750.4074345358 0.166534185409546
7751.08038820729 0.129948377609253
7751.75334187878 0.148388862609863
7752.42629555027 0.134994745254517
7753.09924922175 0.164011001586914
7753.77220289324 0.132201433181763
7754.44515656473 0.162562608718872
7755.11811023622 0.18509840965271
7755.79106390771 0.181303977966309
7756.4640175792 0.178961515426636
7757.13697125069 0.178028106689453
7757.80992492218 0.172410488128662
7758.48287859366 0.168611526489258
7759.15583226515 0.150115728378296
7759.82878593664 0.152501583099365
7760.50173960813 0.179637908935547
7761.17469327962 0.180639028549194
7761.84764695111 0.215502500534058
7762.5206006226 0.221683502197266
7763.19355429409 0.190866947174072
7763.86650796557 0.182409286499023
7764.53946163706 0.204591512680054
7765.21241530855 0.201884984970093
7765.88536898004 0.183093309402466
7766.55832265153 0.169112205505371
7767.23127632302 0.156037092208862
7767.90422999451 0.162654161453247
7768.577183666 0.190640211105347
7769.25013733748 0.197002172470093
7769.92309100897 0.186234474182129
7770.59604468046 0.163049221038818
7771.26899835195 0.180727005004883
7771.94195202344 0.17096471786499
7772.61490569493 0.198404550552368
7773.28785936642 0.192163228988647
7773.9608130379 0.158637523651123
7774.63376670939 0.170838356018066
7775.30672038088 0.159875631332397
7775.97967405237 0.167471408843994
7776.65262772386 0.162945508956909
7777.32558139535 0.145724296569824
7777.99853506684 0.17009449005127
7778.67148873833 0.15677547454834
7779.34444240982 0.130430221557617
7780.0173960813 0.128050327301025
7780.69034975279 0.145276069641113
7781.36330342428 0.143422842025757
7782.03625709577 0.11751389503479
7782.70921076726 0.126712083816528
7783.38216443875 0.147698402404785
7784.05511811024 0.125941276550293
7784.72807178172 0.157217264175415
7785.40102545321 0.187323331832886
7786.0739791247 0.197521686553955
7786.74693279619 0.202195405960083
7787.41988646768 0.187288522720337
7788.09284013917 0.175408601760864
7788.76579381066 0.178626775741577
7789.43874748215 0.167101144790649
7790.11170115363 0.164061069488525
7790.78465482512 0.163223266601562
7791.45760849661 0.185369491577148
7792.1305621681 0.170721292495728
7792.80351583959 0.18525218963623
7793.47646951108 0.201259851455688
7794.14942318257 0.200021505355835
7794.82237685406 0.184599876403809
7795.49533052554 0.160846948623657
7796.16828419703 0.185152530670166
7796.84123786852 0.127565622329712
7797.51419154001 0.131338596343994
7798.1871452115 0.167811870574951
7798.86009888299 0.142456531524658
7799.53305255448 0.190105676651001
7800.20600622597 0.171686410903931
7800.87895989745 0.144237756729126
7801.55191356894 0.156002044677734
7802.22486724043 0.109272956848145
7802.89782091192 0.147626876831055
7803.57077458341 0.14690637588501
7804.2437282549 0.148963212966919
7804.91668192639 0.152686357498169
7805.58963559788 0.173164844512939
7806.26258926936 0.197419404983521
7806.93554294085 0.203368663787842
7807.60849661234 0.181076765060425
7808.28145028383 0.161527395248413
7808.95440395532 0.196100950241089
7809.62735762681 0.189741611480713
7810.3003112983 0.189992189407349
7810.97326496979 0.158607482910156
7811.64621864127 0.190793991088867
7812.31917231276 0.183381319046021
7812.99212598425 0.16661262512207
7813.66507965574 0.180379629135132
7814.33803332723 0.204558849334717
7815.01098699872 0.180387258529663
7815.68394067021 0.195892333984375
7816.3568943417 0.193748235702515
7817.02984801318 0.157243728637695
7817.70280168467 0.16084885597229
7818.37575535616 0.164232015609741
7819.04870902765 0.170403003692627
7819.72166269914 0.135623693466187
7820.39461637063 0.154334306716919
7821.06757004212 0.152499675750732
7821.74052371361 0.161451101303101
7822.41347738509 0.191716909408569
7823.08643105658 0.172188282012939
7823.75938472807 0.195983171463013
7824.43233839956 0.184577465057373
7825.10529207105 0.188349485397339
7825.77824574254 0.172588109970093
7826.45119941403 0.162006855010986
7827.12415308551 0.150793552398682
7827.797106757 0.176228523254395
7828.47006042849 0.176073312759399
7829.14301409998 0.187755584716797
7829.81596777147 0.20442008972168
7830.48892144296 0.160798311233521
7831.16187511445 0.164120674133301
7831.83482878594 0.170630931854248
7832.50778245743 0.184993505477905
7833.18073612891 0.186072111129761
7833.8536898004 0.200023889541626
7834.52664347189 0.132928848266602
7835.19959714338 0.139963865280151
7835.87255081487 0.142359495162964
7836.54550448636 0.158560276031494
7837.21845815785 0.151370048522949
7837.89141182934 0.156532764434814
7838.56436550082 0.0853314399719238
7839.23731917231 0.0984776020050049
7839.9102728438 0.0816617012023926
7840.58322651529 0.105883121490479
7841.25618018678 0.113660097122192
7841.92913385827 0.133219003677368
7842.60208752976 0.11074423789978
7843.27504120124 0.123171329498291
7843.94799487273 0.169132947921753
7844.62094854422 0.156650066375732
7845.29390221571 0.148184537887573
7845.9668558872 0.139450788497925
7846.63980955869 0.151220321655273
7847.31276323018 0.157212972640991
7847.98571690167 0.158719062805176
7848.65867057316 0.152969360351562
7849.33162424464 0.119413614273071
7850.00457791613 0.132155656814575
7850.67753158762 0.151427745819092
7851.35048525911 0.141022205352783
7852.0234389306 0.124200344085693
7852.69639260209 0.123708486557007
7853.36934627358 0.118767738342285
7854.04229994506 0.148356676101685
7854.71525361655 0.162114381790161
7855.38820728804 0.158343315124512
7856.06116095953 0.144427537918091
7856.73411463102 0.156507968902588
7857.40706830251 0.155666589736938
7858.080021974 0.140075206756592
7858.75297564549 0.157844543457031
7859.42592931697 0.147805452346802
7860.09888298846 0.158506870269775
7860.77183665995 0.168854713439941
7861.44479033144 0.174604415893555
7862.11774400293 0.152729272842407
7862.79069767442 0.126910448074341
7863.46365134591 0.123960733413696
7864.1366050174 0.164615631103516
7864.80955868888 0.13659143447876
7865.48251236037 0.152859926223755
7866.15546603186 0.15166187286377
7866.82841970335 0.165282487869263
7867.50137337484 0.178240537643433
7868.17432704633 0.14427375793457
7868.84728071782 0.139873027801514
7869.52023438931 0.139789342880249
7870.19318806079 0.145817279815674
7870.86614173228 0.146907091140747
7871.53909540377 0.155346632003784
7872.21204907526 0.18306827545166
7872.88500274675 0.171466112136841
7873.55795641824 0.167201042175293
7874.23091008973 0.148955583572388
7874.90386376122 0.159323930740356
7875.5768174327 0.140247821807861
7876.24977110419 0.160307168960571
7876.92272477568 0.153722524642944
7877.59567844717 0.15763783454895
7878.26863211866 0.174391269683838
7878.94158579015 0.17296838760376
7879.61453946164 0.165758371353149
7880.28749313313 0.157064437866211
7880.96044680461 0.139106750488281
7881.6334004761 0.129070281982422
7882.30635414759 0.153443813323975
7882.97930781908 0.135224342346191
7883.65226149057 0.151920318603516
7884.32521516206 0.124698638916016
7884.99816883355 0.1274254322052
7885.67112250504 0.144142627716064
7886.34407617652 0.170649290084839
7887.01702984801 0.183618307113647
7887.6899835195 0.169037818908691
7888.36293719099 0.181464910507202
7889.03589086248 0.172049283981323
7889.70884453397 0.158361434936523
7890.38179820546 0.130865573883057
7891.05475187695 0.113329648971558
7891.72770554843 0.140089273452759
7892.40065921992 0.144918918609619
7893.07361289141 0.147071123123169
7893.7465665629 0.172949552536011
7894.41952023439 0.165939331054688
7895.09247390588 0.155527353286743
7895.76542757737 0.160040616989136
7896.43838124885 0.133995771408081
7897.11133492034 0.133516550064087
7897.78428859183 0.147238492965698
7898.45724226332 0.141578674316406
7899.13019593481 0.149303674697876
7899.8031496063 0.164750576019287
7900.47610327779 0.16816258430481
7901.14905694928 0.184772253036499
7901.82201062077 0.163682222366333
7902.49496429225 0.173026084899902
7903.16791796374 0.15851902961731
7903.84087163523 0.165403604507446
7904.51382530672 0.135051488876343
7905.18677897821 0.155754089355469
7905.8597326497 0.170470952987671
7906.53268632119 0.205279588699341
7907.20563999268 0.17109203338623
7907.87859366416 0.19537091255188
7908.55154733565 0.192638635635376
7909.22450100714 0.186381816864014
7909.89745467863 0.204491853713989
7910.57040835012 0.160759687423706
7911.24336202161 0.185315608978271
7911.9163156931 0.189768075942993
7912.58926936458 0.22950267791748
7913.26222303607 0.194905757904053
7913.93517670756 0.177252054214478
7914.60813037905 0.166400194168091
7915.28108405054 0.160712480545044
7915.95403772203 0.144739627838135
7916.62699139352 0.160286664962769
7917.29994506501 0.153445482254028
7917.9728987365 0.151453733444214
7918.64585240798 0.15695333480835
7919.31880607947 0.165989398956299
7919.99175975096 0.175109148025513
7920.66471342245 0.168198585510254
7921.33766709394 0.147996425628662
7922.01062076543 0.134569883346558
7922.68357443692 0.111075162887573
7923.3565281084 0.127063512802124
7924.02948177989 0.12272310256958
7924.70243545138 0.156503677368164
7925.37538912287 0.168040037155151
7926.04834279436 0.154461145401001
7926.72129646585 0.167312860488892
7927.39425013734 0.134708404541016
7928.06720380883 0.160894632339478
7928.74015748031 0.134193658828735
7929.4131111518 0.138907909393311
7930.08606482329 0.197248697280884
7930.75901849478 0.174342632293701
7931.43197216627 0.169495344161987
7932.10492583776 0.171978235244751
7932.77787950925 0.146590709686279
7933.45083318074 0.124693393707275
7934.12378685222 0.163144826889038
7934.79674052371 0.161722898483276
7935.4696941952 0.175129175186157
7936.14264786669 0.184862613677979
7936.81560153818 0.180537223815918
7937.48855520967 0.170618295669556
7938.16150888116 0.1394202709198
7938.83446255265 0.136742115020752
7939.50741622413 0.190064191818237
7940.18036989562 0.157165288925171
7940.85332356711 0.170228719711304
7941.5262772386 0.176628351211548
7942.19923091009 0.198428869247437
7942.87218458158 0.203175783157349
7943.54513825307 0.15497875213623
7944.21809192456 0.159460067749023
7944.89104559604 0.182137966156006
7945.56399926753 0.162725925445557
7946.23695293902 0.190124034881592
7946.90990661051 0.176715612411499
7947.582860282 0.163943529129028
7948.25581395349 0.140441417694092
7948.92876762498 0.154994010925293
7949.60172129647 0.153872728347778
7950.27467496795 0.165103912353516
7950.94762863944 0.156128644943237
7951.62058231093 0.197004079818726
7952.29353598242 0.175953388214111
7952.96648965391 0.191677331924438
7953.6394433254 0.17801308631897
7954.31239699689 0.168382167816162
7954.98535066838 0.172469615936279
7955.65830433986 0.202073097229004
7956.33125801135 0.202563047409058
7957.00421168284 0.130949020385742
7957.67716535433 0.147564172744751
7958.35011902582 0.167919874191284
7959.02307269731 0.164961099624634
7959.6960263688 0.140420913696289
7960.36898004029 0.148780584335327
7961.04193371177 0.157573938369751
7961.71488738326 0.163198471069336
7962.38784105475 0.177802324295044
7963.06079472624 0.207742691040039
7963.73374839773 0.162543535232544
7964.40670206922 0.176033735275269
7965.07965574071 0.175257444381714
7965.75260941219 0.180045366287231
7966.42556308368 0.193038463592529
7967.09851675517 0.164253950119019
7967.77147042666 0.185428380966187
7968.44442409815 0.196736574172974
7969.11737776964 0.159574031829834
7969.79033144113 0.201327562332153
7970.46328511262 0.175711870193481
7971.13623878411 0.176906824111938
7971.80919245559 0.187429189682007
7972.48214612708 0.180518627166748
7973.15509979857 0.208119630813599
7973.82805347006 0.18679404258728
7974.50100714155 0.168129444122314
7975.17396081304 0.17835521697998
7975.84691448453 0.18647289276123
7976.51986815602 0.189014196395874
7977.1928218275 0.179161310195923
7977.86577549899 0.171872615814209
7978.53872917048 0.167616128921509
7979.21168284197 0.19547963142395
7979.88463651346 0.152053117752075
7980.55759018495 0.173818588256836
7981.23054385644 0.191547870635986
7981.90349752792 0.201701164245605
7982.57645119941 0.15876293182373
7983.2494048709 0.195518255233765
7983.92235854239 0.207133531570435
7984.59531221388 0.227489471435547
7985.26826588537 0.199843168258667
7985.94121955686 0.211610317230225
7986.61417322835 0.172186374664307
7987.28712689984 0.210490703582764
7987.96008057132 0.168576717376709
7988.63303424281 0.172155618667603
7989.3059879143 0.163432836532593
7989.97894158579 0.163294792175293
7990.65189525728 0.196298360824585
7991.32484892877 0.185886144638062
7991.99780260026 0.182603120803833
7992.67075627174 0.195080518722534
7993.34370994323 0.19647216796875
7994.01666361472 0.171135425567627
7994.68961728621 0.191693544387817
7995.3625709577 0.182168006896973
7996.03552462919 0.196891307830811
7996.70847830068 0.206186532974243
7997.38143197217 0.241660833358765
7998.05438564365 0.222745418548584
7998.72733931514 0.23554515838623
7999.40029298663 0.243882656097412
8000.07324665812 0.15130877494812
8000.74620032961 0.13325309753418
8001.4191540011 0.164288282394409
8002.09210767259 0.150820016860962
8002.76506134408 0.136345863342285
8003.43801501556 0.164265871047974
8004.11096868705 0.185917377471924
8004.78392235854 0.13689923286438
8005.45687603003 0.143033266067505
8006.12982970152 0.158260583877563
8006.80278337301 0.177309274673462
8007.4757370445 0.148049116134644
8008.14869071599 0.147496223449707
8008.82164438747 0.138145685195923
8009.49459805896 0.160589694976807
8010.16755173045 0.150446653366089
8010.84050540194 0.108988285064697
8011.51345907343 0.118354082107544
8012.18641274492 0.142168998718262
8012.85936641641 0.158768653869629
8013.5323200879 0.122109651565552
8014.20527375938 0.153690338134766
8014.87822743087 0.158524990081787
8015.55118110236 0.167729377746582
8016.22413477385 0.114371061325073
8016.89708844534 0.136934518814087
8017.57004211683 0.155380725860596
8018.24299578832 0.178310394287109
8018.91594945981 0.160701513290405
8019.58890313129 0.158567905426025
8020.26185680278 0.136741161346436
8020.93481047427 0.130014896392822
8021.60776414576 0.22308087348938
8022.28071781725 0.226965427398682
8022.95367148874 0.195947647094727
8023.62662516023 0.226404666900635
8024.29957883172 0.210220098495483
8024.9725325032 0.217657804489136
8025.64548617469 0.207770824432373
8026.31843984618 0.182428598403931
8026.99139351767 0.19990873336792
8027.66434718916 0.172529458999634
8028.33730086065 0.181872129440308
8029.01025453214 0.181793451309204
8029.68320820363 0.18613076210022
8030.35616187511 0.196168661117554
8031.0291155466 0.195494413375854
8031.70206921809 0.209912776947021
8032.37502288958 0.185366153717041
8033.04797656107 0.176918983459473
8033.72093023256 0.158770322799683
8034.39388390405 0.182571172714233
8035.06683757553 0.163655996322632
8035.73979124702 0.17515230178833
8036.41274491851 0.161827564239502
8037.08569859 0.165406227111816
8037.75865226149 0.190430164337158
8038.43160593298 0.196850061416626
8039.10455960447 0.14800500869751
8039.77751327596 0.187681674957275
8040.45046694745 0.168102979660034
8041.12342061893 0.194961786270142
8041.79637429042 0.175078868865967
8042.46932796191 0.161738395690918
8043.1422816334 0.178745031356812
8043.81523530489 0.178941488265991
8044.48818897638 0.185240745544434
8045.16114264787 0.175674438476562
8045.83409631936 0.177270412445068
8046.50704999084 0.142390727996826
8047.18000366233 0.177130937576294
8047.85295733382 0.171167373657227
8048.52591100531 0.166549682617188
8049.1988646768 0.160922765731812
8049.87181834829 0.173293352127075
8050.54477201978 0.167473793029785
8051.21772569126 0.145174264907837
8051.89067936275 0.146597623825073
8052.56363303424 0.152767419815063
8053.23658670573 0.146344661712646
8053.90954037722 0.163613796234131
8054.58249404871 0.155060768127441
8055.2554477202 0.16661262512207
8055.92840139169 0.192368507385254
8056.60135506318 0.117773294448853
8057.27430873466 0.148415803909302
8057.94726240615 0.143394947052002
8058.62021607764 0.171584129333496
8059.29316974913 0.191981554031372
8059.96612342062 0.186141490936279
8060.63907709211 0.202515840530396
8061.3120307636 0.189140319824219
8061.98498443508 0.197832107543945
8062.65793810657 0.185608386993408
8063.33089177806 0.18836784362793
8064.00384544955 0.177205324172974
8064.67679912104 0.172323226928711
8065.34975279253 0.170113086700439
8066.02270646402 0.159499883651733
8066.69566013551 0.146645784378052
8067.368613807 0.19687557220459
8068.04156747848 0.174492120742798
8068.71452114997 0.165278196334839
8069.38747482146 0.160576105117798
8070.06042849295 0.183467149734497
8070.73338216444 0.144147157669067
8071.40633583593 0.1717529296875
8072.07928950742 0.187946319580078
8072.7522431789 0.150911569595337
8073.42519685039 0.140367031097412
8074.09815052188 0.153927564620972
8074.77110419337 0.157906532287598
8075.44405786486 0.17964243888855
8076.11701153635 0.185389280319214
8076.78996520784 0.163486957550049
8077.46291887933 0.18858003616333
8078.13587255081 0.202697992324829
8078.8088262223 0.202794790267944
8079.48177989379 0.1752028465271
8080.15473356528 0.228370666503906
8080.82768723677 0.191364049911499
8081.50064090826 0.180159091949463
8082.17359457975 0.131923198699951
8082.84654825124 0.137431859970093
8083.51950192272 0.167850732803345
8084.19245559421 0.184041976928711
8084.8654092657 0.165211200714111
8085.53836293719 0.152701377868652
8086.21131660868 0.208140850067139
8086.88427028017 0.202194452285767
8087.55722395166 0.189972162246704
8088.23017762315 0.184863567352295
8088.90313129463 0.174674510955811
8089.57608496612 0.161101341247559
8090.24903863761 0.20590615272522
8090.9219923091 0.21172571182251
8091.59494598059 0.140790462493896
8092.26789965208 0.16797661781311
8092.94085332357 0.14577841758728
8093.61380699506 0.160294055938721
8094.28676066654 0.17306661605835
8094.95971433803 0.194598913192749
8095.63266800952 0.168152093887329
8096.30562168101 0.18717360496521
8096.9785753525 0.20781135559082
8097.65152902399 0.207175254821777
8098.32448269548 0.229237794876099
8098.99743636697 0.1929612159729
8099.67039003845 0.179492712020874
8100.34334370994 0.179843425750732
8101.01629738143 0.179395198822021
8101.68925105292 0.185834169387817
8102.36220472441 0.236455917358398
8103.0351583959 0.261406421661377
8103.70811206739 0.209264993667603
8104.38106573888 0.232757568359375
8105.05401941036 0.235518217086792
8105.72697308185 0.224272012710571
8106.39992675334 0.24051833152771
8107.07288042483 0.2403883934021
8107.74583409632 0.206117630004883
8108.41878776781 0.19741415977478
8109.0917414393 0.188082933425903
8109.76469511079 0.216595649719238
8110.43764878227 0.171431064605713
8111.11060245376 0.183956146240234
8111.78355612525 0.22401237487793
8112.45650979674 0.217932939529419
8113.12946346823 0.173850536346436
8113.80241713972 0.17817234992981
8114.47537081121 0.221695899963379
8115.14832448269 0.192736148834229
8115.82127815418 0.184706449508667
8116.49423182567 0.168927431106567
8117.16718549716 0.194324254989624
8117.84013916865 0.196228981018066
8118.51309284014 0.20191502571106
8119.18604651163 0.201244831085205
8119.85900018312 0.192976951599121
8120.53195385461 0.193635225296021
8121.20490752609 0.206356048583984
8121.87786119758 0.210042238235474
8122.55081486907 0.172194004058838
8123.22376854056 0.21108865737915
8123.89672221205 0.186787843704224
8124.56967588354 0.192676544189453
8125.24262955503 0.171311616897583
8125.91558322652 0.166115760803223
8126.588536898 0.188406229019165
8127.26149056949 0.182908773422241
8127.93444424098 0.184606075286865
8128.60739791247 0.191457986831665
8129.28035158396 0.17945671081543
8129.95330525545 0.208951950073242
8130.62625892694 0.181220293045044
8131.29921259842 0.225032806396484
8131.97216626991 0.219612598419189
8132.6451199414 0.205996990203857
8133.31807361289 0.179606199264526
8133.99102728438 0.190673828125
8134.66398095587 0.187967777252197
8135.33693462736 0.182698249816895
8136.00988829885 0.189277172088623
8136.68284197034 0.182703256607056
8137.35579564182 0.124423027038574
8138.02874931331 0.142970085144043
8138.7017029848 0.17138671875
8139.37465665629 0.137617826461792
8140.04761032778 0.193032741546631
8140.72056399927 0.18675422668457
8141.39351767076 0.188864231109619
8142.06647134224 0.172288656234741
8142.73942501373 0.223584890365601
8143.41237868522 0.213143825531006
8144.08533235671 0.190773725509644
8144.7582860282 0.182692527770996
8145.43123969969 0.20393180847168
8146.10419337118 0.199048280715942
8146.77714704267 0.222824573516846
8147.45010071415 0.222313642501831
8148.12305438564 0.175794839859009
8148.79600805713 0.186645746231079
8149.46896172862 0.210498571395874
8150.14191540011 0.210891962051392
8150.8148690716 0.20840859413147
8151.48782274309 0.237333536148071
8152.16077641458 0.190371513366699
8152.83373008606 0.185638904571533
8153.50668375755 0.180447816848755
8154.17963742904 0.184053659439087
8154.85259110053 0.153228282928467
8155.52554477202 0.179360389709473
8156.19849844351 0.21441125869751
8156.871452115 0.222367763519287
8157.54440578649 0.195815563201904
8158.21735945797 0.205751895904541
8158.89031312946 0.190281629562378
8159.56326680095 0.188819408416748
8160.23622047244 0.192654609680176
8160.90917414393 0.198511838912964
8161.58212781542 0.151911020278931
8162.25508148691 0.175638198852539
8162.9280351584 0.201045036315918
8163.60098882988 0.18552827835083
8164.27394250137 0.162074327468872
8164.94689617286 0.194015502929688
8165.61984984435 0.201310396194458
8166.29280351584 0.206758499145508
8166.96575718733 0.18632984161377
8167.63871085882 0.213405847549438
8168.31166453031 0.185941457748413
8168.98461820179 0.204009294509888
8169.65757187328 0.185281276702881
8170.33052554477 0.206464290618896
8171.00347921626 0.239506244659424
8171.67643288775 0.208326816558838
8172.34938655924 0.198795557022095
8173.02234023073 0.204476356506348
8173.69529390222 0.188350439071655
8174.3682475737 0.220907926559448
8175.04120124519 0.192550659179688
8175.71415491668 0.193821430206299
8176.38710858817 0.225721597671509
8177.06006225966 0.215544939041138
8177.73301593115 0.173452138900757
8178.40596960264 0.169389724731445
8179.07892327413 0.172039985656738
8179.75187694561 0.199148178100586
8180.4248306171 0.170216083526611
8181.09778428859 0.188947916030884
8181.77073796008 0.168720722198486
8182.44369163157 0.178162813186646
8183.11664530306 0.162943601608276
8183.78959897455 0.16045355796814
8184.46255264603 0.165926456451416
8185.13550631752 0.182566165924072
8185.80845998901 0.166669130325317
8186.4814136605 0.18346118927002
8187.15436733199 0.188242435455322
8187.82732100348 0.208278894424438
8188.50027467497 0.208144187927246
8189.17322834646 0.186450481414795
8189.84618201795 0.209444284439087
8190.51913568943 0.190754890441895
8191.19208936092 0.21770977973938
8191.86504303241 0.201921463012695
8192.5379967039 0.2241530418396
8193.21095037539 0.219664096832275
8193.88390404688 0.223765134811401
8194.55685771837 0.189387798309326
8195.22981138985 0.210635185241699
8195.90276506134 0.200917482376099
8196.57571873283 0.17214035987854
8197.24867240432 0.194496393203735
8197.92162607581 0.172041416168213
8198.5945797473 0.173843145370483
8199.26753341879 0.201305150985718
8199.94048709028 0.223530769348145
8200.61344076176 0.192796468734741
8201.28639443325 0.219902992248535
8201.95934810474 0.174208641052246
8202.63230177623 0.204902410507202
8203.30525544772 0.176338195800781
8203.97820911921 0.215951681137085
8204.6511627907 0.153006553649902
8205.32411646219 0.163179397583008
8205.99707013368 0.148005485534668
8206.67002380516 0.159996032714844
8207.34297747665 0.199739456176758
8208.01593114814 0.205883264541626
8208.68888481963 0.216219902038574
8209.36183849112 0.218887805938721
8210.03479216261 0.182332992553711
8210.7077458341 0.185111522674561
8211.38069950559 0.166695117950439
8212.05365317707 0.167387247085571
8212.72660684856 0.217294216156006
8213.39956052005 0.218736171722412
8214.07251419154 0.205511331558228
8214.74546786303 0.207115650177002
8215.41842153452 0.20749306678772
8216.09137520601 0.195113182067871
8216.76432887749 0.206515550613403
8217.43728254898 0.204314470291138
8218.11023622047 0.186070680618286
8218.78318989196 0.198190450668335
8219.45614356345 0.189652919769287
8220.12909723494 0.199837446212769
8220.80205090643 0.21670126914978
8221.47500457792 0.214078426361084
8222.1479582494 0.198874473571777
8222.82091192089 0.206266164779663
8223.49386559238 0.215065479278564
8224.16681926387 0.211628913879395
8224.83977293536 0.225920438766479
8225.51272660685 0.22113299369812
8226.18568027834 0.161606788635254
8226.85863394983 0.171305418014526
8227.53158762132 0.154757738113403
8228.2045412928 0.13746452331543
8228.87749496429 0.14299750328064
8229.55044863578 0.159153461456299
8230.22340230727 0.119395971298218
8230.89635597876 0.127304077148438
8231.56930965025 0.136474370956421
8232.24226332174 0.148871421813965
8232.91521699322 0.107036590576172
8233.58817066471 0.106211185455322
8234.2611243362 0.151623249053955
8234.93407800769 0.152444839477539
8235.60703167918 0.119833946228027
8236.27998535067 0.130329370498657
8236.95293902216 0.196938037872314
8237.62589269365 0.171724557876587
8238.29884636513 0.172725200653076
8238.97180003662 0.148665904998779
8239.64475370811 0.181502819061279
8240.3177073796 0.152294158935547
8240.99066105109 0.176145315170288
8241.66361472258 0.168874502182007
8242.33656839407 0.145150661468506
8243.00952206555 0.121511697769165
8243.68247573705 0.157868623733521
8244.35542940853 0.155844449996948
8245.02838308002 0.136773586273193
8245.70133675151 0.116460561752319
8246.374290423 0.125900983810425
8247.04724409449 0.136212348937988
8247.72019776598 0.106398582458496
8248.39315143747 0.114641904830933
8249.06610510895 0.136579990386963
8249.73905878044 0.15357780456543
8250.41201245193 0.111714601516724
8251.08496612342 0.140285730361938
8251.75791979491 0.136381387710571
8252.4308734664 0.128530740737915
8253.10382713789 0.169668436050415
8253.77678080938 0.166705369949341
8254.44973448086 0.152659177780151
8255.12268815235 0.158568859100342
8255.79564182384 0.138282060623169
8256.46859549533 0.16463041305542
8257.14154916682 0.152990579605103
8257.81450283831 0.158901691436768
8258.4874565098 0.20862889289856
8259.16041018128 0.18142032623291
8259.83336385277 0.203443765640259
8260.50631752426 0.19761061668396
8261.17927119575 0.18297266960144
8261.85222486724 0.196558713912964
8262.52517853873 0.151518583297729
8263.19813221022 0.179636716842651
8263.87108588171 0.144335269927979
8264.5440395532 0.145865440368652
8265.21699322468 0.13241171836853
8265.88994689617 0.12514591217041
8266.56290056766 0.146684169769287
8267.23585423915 0.148642301559448
8267.90880791064 0.131569385528564
8268.58176158213 0.15215802192688
8269.25471525362 0.130343437194824
8269.92766892511 0.12146258354187
8270.60062259659 0.131669521331787
8271.27357626808 0.123596668243408
8271.94652993957 0.10534143447876
8272.61948361106 0.10283374786377
8273.29243728255 0.110843181610107
8273.96539095404 0.103578090667725
8274.63834462553 0.160522699356079
8275.31129829701 0.171346426010132
8275.9842519685 0.165646314620972
8276.65720563999 0.182997465133667
8277.33015931148 0.153733730316162
8278.00311298297 0.161734342575073
8278.67606665446 0.154807806015015
8279.34902032595 0.160187005996704
8280.02197399744 0.184162855148315
8280.69492766892 0.167340755462646
8281.36788134041 0.152529239654541
8282.0408350119 0.128645896911621
8282.71378868339 0.13033390045166
8283.38674235488 0.138631343841553
8284.05969602637 0.132303476333618
8284.73264969786 0.154880523681641
8285.40560336935 0.157284021377563
8286.07855704084 0.15875244140625
8286.75151071232 0.167738437652588
8287.42446438381 0.167861223220825
8288.0974180553 0.103630542755127
8288.77037172679 0.112548112869263
8289.44332539828 0.140105724334717
8290.11627906977 0.146991729736328
8290.78923274126 0.166324138641357
8291.46218641274 0.168599605560303
8292.13514008423 0.142972230911255
8292.80809375572 0.143072605133057
8293.48104742721 0.164233446121216
8294.1540010987 0.166411876678467
8294.82695477019 0.160426378250122
8295.49990844168 0.136282682418823
8296.17286211317 0.180436134338379
8296.84581578465 0.183855533599854
8297.51876945614 0.171504735946655
8298.19172312763 0.153303861618042
8298.86467679912 0.171456813812256
8299.53763047061 0.165584564208984
8300.2105841421 0.172221422195435
8300.88353781359 0.189991235733032
8301.55649148508 0.126662254333496
8302.22944515656 0.1333167552948
8302.90239882805 0.140650510787964
8303.57535249954 0.136089563369751
8304.24830617103 0.117614984512329
8304.92125984252 0.139467239379883
8305.59421351401 0.156561374664307
8306.2671671855 0.149903535842896
8306.94012085699 0.143373727798462
8307.61307452847 0.121630907058716
8308.28602819996 0.130095243453979
8308.95898187145 0.12789249420166
8309.63193554294 0.123631477355957
8310.30488921443 0.116538286209106
8310.97784288592 0.145095348358154
8311.65079655741 0.127338171005249
8312.3237502289 0.215282678604126
8312.99670390038 0.188355207443237
8313.66965757187 0.221524715423584
8314.34261124336 0.240732431411743
8315.01556491485 0.202481985092163
8315.68851858634 0.212022542953491
8316.36147225783 0.198474645614624
8317.03442592932 0.225927114486694
8317.70737960081 0.190918445587158
8318.38033327229 0.194297552108765
8319.05328694378 0.19700813293457
8319.72624061527 0.190099716186523
8320.39919428676 0.17574143409729
8321.07214795825 0.156640529632568
8321.74510162974 0.17406153678894
8322.41805530123 0.195696830749512
8323.09100897271 0.190196752548218
8323.7639626442 0.200199604034424
8324.43691631569 0.182202577590942
8325.10986998718 0.19888162612915
8325.78282365867 0.203191041946411
8326.45577733016 0.20923900604248
8327.12873100165 0.193033695220947
8327.80168467314 0.181646585464478
8328.47463834463 0.161044120788574
8329.14759201611 0.185028791427612
8329.8205456876 0.17138147354126
8330.49349935909 0.173343420028687
8331.16645303058 0.16171407699585
8331.83940670207 0.163101196289062
8332.51236037356 0.197596788406372
8333.18531404505 0.183436632156372
8333.85826771654 0.170518636703491
8334.53122138802 0.190723896026611
8335.20417505951 0.17771577835083
8335.877128731 0.198480606079102
8336.55008240249 0.175488233566284
8337.22303607398 0.15740704536438
8337.89598974547 0.179810285568237
8338.56894341696 0.16151237487793
8339.24189708844 0.188611030578613
8339.91485075993 0.194047451019287
8340.58780443142 0.187963485717773
8341.26075810291 0.19902515411377
8341.9337117744 0.210508346557617
8342.60666544589 0.188891649246216
8343.27961911738 0.175454378128052
8343.95257278887 0.177078247070312
8344.62552646036 0.202632188796997
8345.29848013184 0.200236320495605
8345.97143380333 0.188661813735962
8346.64438747482 0.199215412139893
8347.31734114631 0.195645093917847
8347.9902948178 0.168956756591797
8348.66324848929 0.175852537155151
8349.33620216078 0.170254707336426
8350.00915583227 0.18524956703186
8350.68210950375 0.164632320404053
8351.35506317524 0.17983865737915
8352.02801684673 0.156770944595337
8352.70097051822 0.141605377197266
8353.37392418971 0.164937019348145
8354.0468778612 0.154687881469727
8354.71983153269 0.144518136978149
8355.39278520417 0.158284902572632
8356.06573887566 0.163755416870117
8356.73869254715 0.170581340789795
8357.41164621864 0.180969476699829
8358.08459989013 0.205562829971313
8358.75755356162 0.180891275405884
8359.43050723311 0.216960191726685
8360.1034609046 0.208437919616699
8360.77641457608 0.193180322647095
8361.44936824757 0.187100648880005
8362.12232191906 0.19023323059082
8362.79527559055 0.214876413345337
8363.46822926204 0.205585718154907
8364.14118293353 0.196704149246216
8364.81413660502 0.180658102035522
8365.48709027651 0.17601752281189
8366.160043948 0.19391393661499
8366.83299761948 0.213047742843628
8367.50595129097 0.201414108276367
8368.17890496246 0.193742275238037
8368.85185863395 0.185037612915039
8369.52481230544 0.182894945144653
8370.19776597693 0.191046714782715
8370.87071964842 0.175349473953247
8371.5436733199 0.175904512405396
8372.21662699139 0.168763637542725
8372.88958066288 0.201515197753906
8373.56253433437 0.160174608230591
8374.23548800586 0.182026624679565
8374.90844167735 0.15698504447937
8375.58139534884 0.179989576339722
8376.25434902033 0.147140026092529
8376.92730269181 0.194676637649536
8377.6002563633 0.190420627593994
8378.27321003479 0.187214851379395
8378.94616370628 0.187494993209839
8379.61911737777 0.15477442741394
8380.29207104926 0.155734062194824
8380.96502472075 0.183703422546387
8381.63797839223 0.166017293930054
8382.31093206372 0.133819103240967
8382.98388573521 0.132969617843628
8383.6568394067 0.131168842315674
8384.32979307819 0.139262437820435
8385.00274674968 0.133358955383301
8385.67570042117 0.10596227645874
8386.34865409266 0.118662595748901
8387.02160776415 0.124220371246338
8387.69456143563 0.175148487091064
8388.36751510712 0.208184719085693
8389.04046877861 0.150453329086304
8389.7134224501 0.128497362136841
8390.38637612159 0.177112102508545
8391.05932979308 0.195669889450073
8391.73228346457 0.168480634689331
8392.40523713606 0.198445320129395
8393.07819080754 0.191105365753174
8393.75114447903 0.193680763244629
8394.42409815052 0.168412685394287
8395.09705182201 0.181369781494141
8395.7700054935 0.225220203399658
8396.44295916499 0.224460363388062
8397.11591283648 0.204201459884644
8397.78886650796 0.187578439712524
8398.46182017945 0.152754306793213
8399.13477385094 0.171123027801514
8399.80772752243 0.154540538787842
8400.48068119392 0.196167469024658
8401.15363486541 0.163947582244873
8401.8265885369 0.163635969161987
8402.49954220839 0.183745384216309
8403.17249587987 0.174569129943848
8403.84544955136 0.14376163482666
8404.51840322285 0.185810804367065
8405.19135689434 0.182762861251831
8405.86431056583 0.173891305923462
8406.53726423732 0.187658309936523
8407.21021790881 0.207451343536377
8407.8831715803 0.193629503250122
8408.55612525179 0.188114881515503
8409.22907892327 0.185707807540894
8409.90203259476 0.180697441101074
8410.57498626625 0.182834625244141
8411.24793993774 0.176337718963623
8411.92089360923 0.207124471664429
8412.59384728072 0.213234663009644
8413.26680095221 0.181719779968262
8413.93975462369 0.182004690170288
8414.61270829518 0.159475564956665
8415.28566196667 0.176989078521729
8415.95861563816 0.150501012802124
8416.63156930965 0.175143241882324
8417.30452298114 0.200742959976196
8417.97747665263 0.162469625473022
8418.65043032412 0.168869972229004
8419.3233839956 0.178662776947021
8419.99633766709 0.17891001701355
8420.66929133858 0.178123235702515
8421.34224501007 0.161935091018677
8422.01519868156 0.162690162658691
8422.68815235305 0.195975303649902
8423.36110602454 0.195216178894043
8424.03405969603 0.183718204498291
8424.70701336752 0.225676536560059
8425.379967039 0.155292272567749
8426.05292071049 0.145325422286987
8426.72587438198 0.174444437026978
8427.39882805347 0.177304029464722
8428.07178172496 0.150450468063354
8428.74473539645 0.185221195220947
8429.41768906794 0.162143230438232
8430.09064273942 0.175071239471436
8430.76359641091 0.181649446487427
8431.4365500824 0.177961826324463
8432.10950375389 0.191507816314697
8432.78245742538 0.195542335510254
8433.45541109687 0.186034679412842
8434.12836476836 0.183292865753174
8434.80131843985 0.147305488586426
8435.47427211133 0.159171342849731
8436.14722578282 0.147204637527466
8436.82017945431 0.143034696578979
8437.4931331258 0.140007972717285
8438.16608679729 0.131139278411865
8438.83904046878 0.146598815917969
8439.51199414027 0.122801303863525
8440.18494781176 0.146029472351074
8440.85790148324 0.126200675964355
8441.53085515473 0.169327020645142
8442.20380882622 0.175465822219849
8442.87676249771 0.167593240737915
8443.5497161692 0.185102462768555
8444.22266984069 0.174293041229248
8444.89562351218 0.157903671264648
8445.56857718367 0.179564714431763
8446.24153085515 0.179077625274658
8446.91448452664 0.206774950027466
8447.58743819813 0.214280366897583
8448.26039186962 0.217872619628906
8448.93334554111 0.222976207733154
8449.6062992126 0.221022605895996
8450.27925288409 0.2427978515625
8450.95220655558 0.234321594238281
8451.62516022706 0.214030981063843
8452.29811389855 0.197914361953735
8452.97106757004 0.184469938278198
8453.64402124153 0.151594161987305
8454.31697491302 0.14490818977356
8454.98992858451 0.185103893280029
8455.662882256 0.187420606613159
8456.33583592749 0.172748804092407
8457.00878959897 0.180112838745117
8457.68174327046 0.224432706832886
8458.35469694195 0.206593751907349
8459.02765061344 0.212706565856934
8459.70060428493 0.204318284988403
8460.37355795642 0.229050159454346
8461.04651162791 0.197043180465698
8461.71946529939 0.210872411727905
8462.39241897089 0.202927589416504
8463.06537264237 0.266746520996094
8463.73832631386 0.256847858428955
8464.41127998535 0.2776939868927
8465.08423365684 0.25494122505188
8465.75718732833 0.255013465881348
8466.43014099982 0.24651837348938
8467.10309467131 0.221158742904663
8467.77604834279 0.235945463180542
8468.44900201428 0.208327531814575
8469.12195568577 0.232537508010864
8469.79490935726 0.222148180007935
8470.46786302875 0.22736930847168
8471.14081670024 0.192641973495483
8471.81377037173 0.170260190963745
8472.48672404322 0.212850570678711
8473.1596777147 0.232332944869995
8473.83263138619 0.187881946563721
8474.50558505768 0.207200527191162
8475.17853872917 0.220332145690918
8475.85149240066 0.22909688949585
8476.52444607215 0.182154893875122
8477.19739974364 0.185969114303589
8477.87035341512 0.169683456420898
8478.54330708661 0.189822435379028
8479.2162607581 0.198204040527344
8479.88921442959 0.162842035293579
8480.56216810108 0.175861597061157
8481.23512177257 0.178299427032471
8481.90807544406 0.198649883270264
8482.58102911555 0.196241855621338
8483.25398278704 0.165752649307251
8483.92693645852 0.166406869888306
8484.59989013001 0.197444915771484
8485.2728438015 0.203351020812988
8485.94579747299 0.194795608520508
8486.61875114448 0.214951515197754
8487.29170481597 0.215502262115479
8487.96465848746 0.213816404342651
8488.63761215895 0.186713457107544
8489.31056583043 0.181221008300781
8489.98351950192 0.217726707458496
8490.65647317341 0.209332227706909
8491.3294268449 0.208582639694214
8492.00238051639 0.203649997711182
8492.67533418788 0.206201553344727
8493.34828785937 0.19885516166687
8494.02124153085 0.189722061157227
8494.69419520234 0.196919679641724
8495.36714887383 0.152174711227417
8496.04010254532 0.155678987503052
8496.71305621681 0.149582386016846
8497.3860098883 0.149099111557007
8498.05896355979 0.197783231735229
8498.73191723128 0.183408975601196
8499.40487090276 0.182536363601685
8500.07782457425 0.186177253723145
8500.75077824574 0.21851110458374
8501.42373191723 0.200265407562256
8502.09668558872 0.206401586532593
8502.76963926021 0.209560871124268
8503.4425929317 0.228225231170654
8504.11554660319 0.218915462493896
8504.78850027468 0.241300582885742
8505.46145394616 0.214688777923584
8506.13440761765 0.206699132919312
8506.80736128914 0.190806150436401
8507.48031496063 0.232448577880859
8508.15326863212 0.19478440284729
8508.82622230361 0.195791006088257
8509.4991759751 0.171673536300659
8510.17212964658 0.177019119262695
8510.84508331807 0.18934178352356
8511.51803698956 0.21082067489624
8512.19099066105 0.197704315185547
8512.86394433254 0.215591192245483
8513.53689800403 0.200385808944702
8514.20985167552 0.171268701553345
8514.88280534701 0.169141292572021
8515.55575901849 0.201572418212891
8516.22871268998 0.216516017913818
8516.90166636147 0.195533514022827
8517.57462003296 0.187788963317871
8518.24757370445 0.216410160064697
8518.92052737594 0.211880922317505
8519.59348104743 0.197686672210693
8520.26643471891 0.160344839096069
8520.9393883904 0.204125642776489
8521.61234206189 0.176170349121094
8522.28529573338 0.177717924118042
8522.95824940487 0.18845009803772
8523.63120307636 0.191457271575928
8524.30415674785 0.190797090530396
8524.97711041934 0.174976110458374
8525.65006409083 0.184681177139282
8526.32301776231 0.159474611282349
8526.9959714338 0.16649603843689
8527.66892510529 0.162737846374512
8528.34187877678 0.179818868637085
8529.01483244827 0.177905321121216
8529.68778611976 0.187560796737671
8530.36073979125 0.17840051651001
8531.03369346274 0.18433952331543
8531.70664713422 0.183623552322388
8532.37960080571 0.170234441757202
8533.0525544772 0.192483425140381
8533.72550814869 0.21376895904541
8534.39846182018 0.194060802459717
8535.07141549167 0.203324794769287
8535.74436916316 0.175816297531128
8536.41732283465 0.18039870262146
8537.09027650613 0.191155433654785
8537.76323017762 0.195407390594482
8538.43618384911 0.171281099319458
8539.1091375206 0.175821304321289
8539.78209119209 0.17913031578064
8540.45504486358 0.185476541519165
8541.12799853507 0.190449237823486
8541.80095220655 0.212283611297607
8542.47390587804 0.175748586654663
8543.14685954953 0.15387749671936
8543.81981322102 0.166824817657471
8544.49276689251 0.157010078430176
8545.165720564 0.183266639709473
8545.83867423549 0.18488073348999
8546.51162790698 0.183819532394409
8547.18458157847 0.170988082885742
8547.85753524995 0.162000894546509
8548.53048892144 0.190726757049561
8549.20344259293 0.19672966003418
8549.87639626442 0.191815137863159
8550.54934993591 0.204615116119385
8551.2223036074 0.225158214569092
8551.89525727889 0.242188930511475
8552.56821095038 0.250256776809692
8553.24116462186 0.185466051101685
8553.91411829335 0.219196081161499
8554.58707196484 0.199333190917969
8555.26002563633 0.200501203536987
8555.93297930782 0.188167810440063
8556.60593297931 0.184131383895874
8557.2788866508 0.201336622238159
8557.95184032228 0.197513580322266
8558.62479399377 0.193290710449219
8559.29774766526 0.177132844924927
8559.97070133675 0.187924146652222
8560.64365500824 0.200952768325806
8561.31660867973 0.20917820930481
8561.98956235122 0.21794867515564
8562.66251602271 0.226095914840698
8563.3354696942 0.21455192565918
8564.00842336568 0.19488787651062
8564.68137703717 0.200637102127075
8565.35433070866 0.218830108642578
8566.02728438015 0.238418579101562
8566.70023805164 0.211827754974365
8567.37319172313 0.2103111743927
8568.04614539462 0.238962650299072
8568.71909906611 0.225751638412476
8569.39205273759 0.213057994842529
8570.06500640908 0.216571569442749
8570.73796008057 0.188646554946899
8571.41091375206 0.21467137336731
8572.08386742355 0.194275379180908
8572.75682109504 0.185489416122437
8573.42977476653 0.150527238845825
8574.10272843801 0.168473482131958
8574.7756821095 0.185364961624146
8575.44863578099 0.183779001235962
8576.12158945248 0.181133031845093
8576.79454312397 0.166385173797607
8577.46749679546 0.201698541641235
8578.14045046695 0.165382385253906
8578.81340413844 0.172321557998657
8579.48635780992 0.18648362159729
8580.15931148141 0.17561411857605
8580.8322651529 0.165082693099976
8581.50521882439 0.12509822845459
8582.17817249588 0.125752687454224
8582.85112616737 0.148246288299561
8583.52407983886 0.150678873062134
8584.19703351035 0.181547880172729
8584.86998718184 0.180934190750122
8585.54294085332 0.178327560424805
8586.21589452481 0.169871807098389
8586.8888481963 0.124417304992676
8587.56180186779 0.147553682327271
8588.23475553928 0.126584768295288
8588.90770921077 0.14888334274292
8589.58066288226 0.187452554702759
8590.25361655374 0.203817129135132
8590.92657022523 0.19716739654541
8591.59952389672 0.170534133911133
8592.27247756821 0.170935392379761
8592.9454312397 0.130704402923584
8593.61838491119 0.180207252502441
8594.29133858268 0.151843309402466
8594.96429225417 0.207444190979004
8595.63724592565 0.187006711959839
8596.31019959714 0.185003280639648
8596.98315326863 0.181183576583862
8597.65610694012 0.144540309906006
8598.32906061161 0.165145397186279
8599.0020142831 0.162101030349731
8599.67496795459 0.172244548797607
8600.34792162607 0.168827772140503
8601.02087529756 0.167173624038696
8601.69382896905 0.193223237991333
8602.36678264054 0.204900503158569
8603.03973631203 0.180102348327637
8603.71268998352 0.171819686889648
8604.38564365501 0.190665245056152
8605.0585973265 0.160790920257568
8605.73155099799 0.163162469863892
8606.40450466947 0.166776657104492
8607.07745834096 0.187991380691528
8607.75041201245 0.15792179107666
8608.42336568394 0.166988134384155
8609.09631935543 0.167520761489868
8609.76927302692 0.156825542449951
8610.44222669841 0.160024166107178
8611.1151803699 0.137725830078125
8611.78813404138 0.124456405639648
8612.46108771287 0.156183242797852
8613.13404138436 0.144843339920044
8613.80699505585 0.212408065795898
8614.47994872734 0.202651977539062
8615.15290239883 0.170839548110962
8615.82585607032 0.181726455688477
8616.4988097418 0.208156824111938
8617.17176341329 0.174304008483887
8617.84471708478 0.191815614700317
8618.51767075627 0.181033849716187
8619.19062442776 0.167115688323975
8619.86357809925 0.16442608833313
8620.53653177074 0.150745868682861
8621.20948544223 0.181490898132324
8621.88243911372 0.163453578948975
8622.5553927852 0.150282621383667
8623.22834645669 0.174116611480713
8623.90130012818 0.138294458389282
8624.57425379967 0.187029600143433
8625.24720747116 0.173410654067993
8625.92016114265 0.205386877059937
8626.59311481414 0.191145658493042
8627.26606848563 0.219933748245239
8627.93902215711 0.219331026077271
8628.6119758286 0.244464874267578
8629.28492950009 0.246151447296143
8629.95788317158 0.170617580413818
8630.63083684307 0.19972562789917
8631.30379051456 0.195967197418213
8631.97674418605 0.201572895050049
8632.64969785753 0.199608564376831
8633.32265152902 0.183429479598999
8633.99560520051 0.198855876922607
8634.668558872 0.193280220031738
8635.34151254349 0.162822008132935
8636.01446621498 0.18667459487915
8636.68741988647 0.181913137435913
8637.36037355796 0.147170543670654
8638.03332722944 0.18975830078125
8638.70628090093 0.175459861755371
8639.37923457242 0.175665616989136
8640.05218824391 0.154753446578979
8640.7251419154 0.159460544586182
8641.39809558689 0.160016298294067
8642.07104925838 0.150300264358521
8642.74400292987 0.139018535614014
8643.41695660136 0.15890645980835
8644.08991027284 0.142993211746216
8644.76286394433 0.154667615890503
8645.43581761582 0.144414186477661
8646.10877128731 0.154812574386597
8646.7817249588 0.167624473571777
8647.45467863029 0.187537670135498
8648.12763230178 0.183956623077393
8648.80058597326 0.167583227157593
8649.47353964475 0.151593685150146
8650.14649331624 0.176766633987427
8650.81944698773 0.155447483062744
8651.49240065922 0.125057220458984
8652.16535433071 0.127140283584595
8652.8383080022 0.156593084335327
8653.51126167369 0.14625072479248
8654.18421534517 0.126379489898682
8654.85716901666 0.132497787475586
8655.53012268815 0.123933553695679
8656.20307635964 0.135594844818115
8656.87603003113 0.170186996459961
8657.54898370262 0.188178062438965
8658.22193737411 0.184759140014648
8658.8948910456 0.150045394897461
8659.56784471708 0.169110298156738
8660.24079838857 0.175992727279663
8660.91375206006 0.149851083755493
8661.58670573155 0.138340473175049
8662.25965940304 0.189063310623169
8662.93261307453 0.191745519638062
8663.60556674602 0.189627408981323
8664.27852041751 0.218227386474609
8664.95147408899 0.208665370941162
8665.62442776048 0.214016437530518
8666.29738143197 0.162543773651123
8666.97033510346 0.187031507492065
8667.64328877495 0.158021211624146
8668.31624244644 0.151501893997192
8668.98919611793 0.146368741989136
8669.66214978942 0.150766611099243
8670.3351034609 0.217059373855591
8671.00805713239 0.202027320861816
8671.68101080388 0.181195974349976
8672.35396447537 0.199689626693726
8673.02691814686 0.193462133407593
8673.69987181835 0.175686359405518
8674.37282548984 0.182302951812744
8675.04577916133 0.180570840835571
8675.71873283281 0.210660696029663
8676.3916865043 0.229666709899902
8677.06464017579 0.162441968917847
8677.73759384728 0.192388296127319
8678.41054751877 0.140396356582642
8679.08350119026 0.161217451095581
8679.75645486175 0.172233581542969
8680.42940853323 0.159322023391724
8681.10236220472 0.160891771316528
8681.77531587621 0.150582313537598
8682.4482695477 0.15790843963623
8683.12122321919 0.169994831085205
8683.79417689068 0.208984613418579
8684.46713056217 0.186089038848877
8685.14008423366 0.199480772018433
8685.81303790515 0.208625793457031
8686.48599157663 0.157246828079224
8687.15894524812 0.176234722137451
8687.83189891961 0.178739309310913
8688.5048525911 0.167484045028687
8689.17780626259 0.187747478485107
8689.85075993408 0.198104619979858
8690.52371360557 0.179674625396729
8691.19666727706 0.203450679779053
8691.86962094854 0.140789985656738
8692.54257462003 0.134742259979248
8693.21552829152 0.154289722442627
8693.88848196301 0.138019561767578
8694.5614356345 0.129312515258789
8695.23438930599 0.142564058303833
8695.90734297748 0.108680963516235
8696.58029664896 0.124490022659302
8697.25325032045 0.101101398468018
8697.92620399194 0.097121000289917
8698.59915766343 0.0897190570831299
8699.27211133492 0.0893056392669678
8699.94506500641 0.151294946670532
8700.6180186779 0.17280650138855
8701.29097234939 0.178971767425537
8701.96392602088 0.215293169021606
8702.63687969236 0.170291662216187
8703.30983336385 0.205047369003296
8703.98278703534 0.176751852035522
8704.65574070683 0.178002834320068
8705.32869437832 0.182948112487793
8706.00164804981 0.185900211334229
8706.6746017213 0.206029415130615
8707.34755539279 0.244614362716675
8708.02050906427 0.188048124313354
8708.69346273576 0.195496082305908
8709.36641640725 0.200081586837769
8710.03937007874 0.226334571838379
8710.71232375023 0.208723783493042
8711.38527742172 0.213282108306885
8712.05823109321 0.20535945892334
8712.73118476469 0.193032503128052
8713.40413843618 0.210117340087891
8714.07709210767 0.205881357192993
8714.75004577916 0.203189373016357
8715.42299945065 0.210261106491089
8716.09595312214 0.17513632774353
8716.76890679363 0.182661771774292
8717.44186046512 0.199412822723389
8718.1148141366 0.194427967071533
8718.78776780809 0.215052604675293
8719.46072147958 0.214743137359619
8720.13367515107 0.193623542785645
8720.80662882256 0.183663606643677
8721.47958249405 0.188127994537354
8722.15253616554 0.190486431121826
8722.82548983703 0.174076557159424
8723.49844350852 0.154892206192017
8724.17139718 0.182016134262085
8724.84435085149 0.179896593093872
8725.51730452298 0.18786096572876
8726.19025819447 0.180039405822754
8726.86321186596 0.184748888015747
8727.53616553745 0.179155349731445
8728.20911920894 0.226948976516724
8728.88207288042 0.205938339233398
8729.55502655191 0.196012258529663
8730.2279802234 0.184742450714111
8730.90093389489 0.179852485656738
8731.57388756638 0.182099342346191
8732.24684123787 0.195068836212158
8732.91979490936 0.162370204925537
8733.59274858085 0.181578636169434
8734.26570225233 0.203413248062134
8734.93865592382 0.160181999206543
8735.61160959531 0.137511730194092
8736.2845632668 0.171099424362183
8736.95751693829 0.175855159759521
8737.63047060978 0.1872878074646
8738.30342428127 0.214611053466797
8738.97637795275 0.215538263320923
8739.64933162424 0.220387935638428
8740.32228529573 0.202421426773071
8740.99523896722 0.210302829742432
8741.66819263871 0.178770303726196
8742.3411463102 0.202598810195923
8743.01409998169 0.138962507247925
8743.68705365318 0.139409780502319
8744.36000732467 0.15877628326416
8745.03296099615 0.150638818740845
8745.70591466764 0.171336889266968
8746.37886833913 0.180559873580933
8747.05182201062 0.142972946166992
8747.72477568211 0.139251232147217
8748.3977293536 0.168803691864014
8749.07068302509 0.156524658203125
8749.74363669658 0.13712215423584
8750.41659036806 0.154065608978271
8751.08954403955 0.171333074569702
8751.76249771104 0.167618036270142
8752.43545138253 0.169869661331177
8753.10840505402 0.172890424728394
8753.78135872551 0.165531396865845
8754.454312397 0.19766902923584
8755.12726606848 0.150592088699341
8755.80021973997 0.191839933395386
8756.47317341146 0.194877147674561
8757.14612708295 0.183945178985596
8757.81908075444 0.163594484329224
8758.49203442593 0.148683071136475
8759.16498809742 0.146198034286499
8759.83794176891 0.120449542999268
8760.51089544039 0.120251893997192
8761.18384911188 0.131874561309814
8761.85680278337 0.141970157623291
8762.52975645486 0.144535779953003
8763.20271012635 0.126297235488892
8763.87566379784 0.135389089584351
8764.54861746933 0.185718774795532
8765.22157114082 0.155752420425415
8765.89452481231 0.195879459381104
8766.56747848379 0.158753871917725
8767.24043215528 0.16333270072937
8767.91338582677 0.177371501922607
8768.58633949826 0.195500612258911
8769.25929316975 0.152433395385742
8769.93224684124 0.147319555282593
8770.60520051273 0.143457174301147
8771.27815418421 0.112114906311035
8771.9511078557 0.142614841461182
8772.62406152719 0.159547090530396
8773.29701519868 0.162225246429443
8773.96996887017 0.183963537216187
8774.64292254166 0.175437450408936
8775.31587621315 0.147043228149414
8775.98882988464 0.133847236633301
8776.66178355612 0.131726026535034
8777.33473722761 0.136072158813477
8778.0076908991 0.152722835540771
8778.68064457059 0.144188165664673
8779.35359824208 0.193339109420776
8780.02655191357 0.170770883560181
8780.69950558506 0.141390800476074
8781.37245925655 0.119024515151978
8782.04541292804 0.150567054748535
8782.71836659952 0.145268201828003
8783.39132027101 0.137720823287964
8784.0642739425 0.11563515663147
8784.73722761399 0.151615381240845
8785.41018128548 0.154414176940918
8786.08313495697 0.136390686035156
8786.75608862846 0.14696478843689
8787.42904229995 0.171180486679077
8788.10199597143 0.180370569229126
8788.77494964292 0.172279596328735
8789.44790331441 0.131941318511963
8790.1208569859 0.157262563705444
8790.79381065739 0.169008493423462
8791.46676432888 0.149736642837524
8792.13971800037 0.171579360961914
8792.81267167185 0.154338121414185
8793.48562534334 0.15817403793335
8794.15857901483 0.155173063278198
8794.83153268632 0.148490905761719
8795.50448635781 0.163215398788452
8796.1774400293 0.170681238174438
8796.85039370079 0.181969881057739
8797.52334737228 0.194047451019287
8798.19630104376 0.176685094833374
8798.86925471525 0.157317638397217
8799.54220838674 0.171530485153198
8800.21516205823 0.178474187850952
8800.88811572972 0.171855688095093
8801.56106940121 0.14472222328186
8802.2340230727 0.171220302581787
8802.90697674419 0.164732694625854
8803.57993041568 0.164114952087402
8804.25288408716 0.152029037475586
8804.92583775865 0.169002294540405
8805.59879143014 0.179104566574097
8806.27174510163 0.16486382484436
8806.94469877312 0.167181730270386
8807.61765244461 0.156464099884033
8808.2906061161 0.168709278106689
8808.96355978758 0.176273822784424
8809.63651345907 0.164218902587891
8810.30946713056 0.195634126663208
8810.98242080205 0.184447050094604
8811.65537447354 0.172146558761597
8812.32832814503 0.191927671432495
8813.00128181652 0.156058311462402
8813.67423548801 0.148236036300659
8814.34718915949 0.157570600509644
8815.02014283098 0.157394886016846
8815.69309650247 0.165612936019897
8816.36605017396 0.140158891677856
8817.03900384545 0.142352104187012
8817.71195751694 0.133731365203857
8818.38491118843 0.185142755508423
8819.05786485991 0.167829990386963
8819.73081853141 0.163273572921753
8820.40377220289 0.145599603652954
8821.07672587438 0.170616388320923
8821.74967954587 0.182633876800537
8822.42263321736 0.145870685577393
8823.09558688885 0.154630184173584
8823.76854056034 0.128028154373169
8824.44149423183 0.166987895965576
8825.11444790331 0.129087686538696
8825.7874015748 0.132813692092896
8826.46035524629 0.167065143585205
8827.13330891778 0.157598733901978
8827.80626258927 0.174347162246704
8828.47921626076 0.172498941421509
8829.15216993225 0.157216548919678
8829.82512360374 0.163186550140381
8830.49807727522 0.157832384109497
8831.17103094671 0.130597352981567
8831.8439846182 0.170796632766724
8832.51693828969 0.170444250106812
8833.18989196118 0.15288233757019
8833.86284563267 0.170623302459717
8834.53579930416 0.171281099319458
8835.20875297564 0.169551610946655
8835.88170664713 0.164025068283081
8836.55466031862 0.174540042877197
8837.22761399011 0.174445152282715
8837.9005676616 0.174737215042114
8838.57352133309 0.200433731079102
8839.24647500458 0.151121139526367
8839.91942867607 0.127207040786743
8840.59238234756 0.147109031677246
8841.26533601904 0.173253059387207
8841.93828969053 0.15298318862915
8842.61124336202 0.135503530502319
8843.28419703351 0.158480405807495
8843.957150705 0.158217430114746
8844.63010437649 0.159527063369751
8845.30305804798 0.123507261276245
8845.97601171947 0.122576713562012
8846.64896539095 0.130990505218506
8847.32191906244 0.134473323822021
8847.99487273393 0.132015943527222
8848.66782640542 0.162481307983398
8849.34078007691 0.132656574249268
8850.0137337484 0.145254611968994
8850.68668741989 0.150072574615479
8851.35964109137 0.160812854766846
8852.03259476286 0.171537399291992
8852.70554843435 0.19398045539856
8853.37850210584 0.191471815109253
8854.05145577733 0.184268236160278
8854.72440944882 0.189968109130859
8855.39736312031 0.192719221115112
8856.0703167918 0.140238046646118
8856.74327046328 0.160390138626099
8857.41622413477 0.140644550323486
8858.08917780626 0.159577608108521
8858.76213147775 0.147028684616089
8859.43508514924 0.160248994827271
8860.10803882073 0.153600454330444
8860.78099249222 0.167227506637573
8861.45394616371 0.152698278427124
8862.1268998352 0.15288782119751
8862.79985350668 0.153324842453003
8863.47280717817 0.133435726165771
8864.14576084966 0.136289596557617
8864.81871452115 0.158287048339844
8865.49166819264 0.15840220451355
8866.16462186413 0.177832365036011
8866.83757553562 0.154370784759521
8867.5105292071 0.140954971313477
8868.18348287859 0.112340211868286
8868.85643655008 0.145393848419189
8869.52939022157 0.134724140167236
8870.20234389306 0.122300148010254
8870.87529756455 0.136284828186035
8871.54825123604 0.127612829208374
8872.22120490753 0.101899862289429
8872.89415857901 0.0966498851776123
8873.5671122505 0.0924153327941895
8874.24006592199 0.103569269180298
8874.91301959348 0.115534543991089
8875.58597326497 0.156513214111328
8876.25892693646 0.119659900665283
8876.93188060795 0.121584415435791
8877.60483427944 0.104470729827881
8878.27778795092 0.122878789901733
8878.95074162241 0.102835178375244
8879.6236952939 0.122736930847168
8880.29664896539 0.144955158233643
8880.96960263688 0.151522874832153
8881.64255630837 0.158529043197632
8882.31550997986 0.148662805557251
8882.98846365135 0.163489580154419
8883.66141732283 0.16035008430481
8884.33437099432 0.135338544845581
8885.00732466581 0.141650438308716
8885.6802783373 0.188140630722046
8886.35323200879 0.142683506011963
8887.02618568028 0.186777353286743
8887.69913935177 0.153802156448364
8888.37209302326 0.1454176902771
8889.04504669474 0.156869888305664
8889.71800036623 0.147052764892578
8890.39095403772 0.149962663650513
8891.06390770921 0.158302307128906
8891.7368613807 0.162081956863403
8892.40981505219 0.164863109588623
8893.08276872368 0.145662307739258
8893.75572239517 0.147539138793945
8894.42867606665 0.143707990646362
8895.10162973814 0.12250828742981
8895.77458340963 0.1237633228302
8896.44753708112 0.130829095840454
8897.12049075261 0.130236625671387
8897.7934444241 0.149046182632446
8898.46639809559 0.162089347839355
8899.13935176707 0.126455545425415
8899.81230543856 0.126848459243774
8900.48525911005 0.146743774414062
8901.15821278154 0.127321243286133
8901.83116645303 0.126435279846191
8902.50412012452 0.13383412361145
8903.17707379601 0.161669969558716
8903.8500274675 0.152732610702515
8904.52298113899 0.191654205322266
8905.19593481047 0.186185598373413
8905.86888848196 0.177649974822998
8906.54184215345 0.175970315933228
8907.21479582494 0.167185306549072
8907.88774949643 0.164561033248901
8908.56070316792 0.148970127105713
8909.23365683941 0.176603078842163
8909.9066105109 0.173135280609131
8910.57956418238 0.156072616577148
8911.25251785387 0.162996768951416
8911.92547152536 0.163617372512817
8912.59842519685 0.165528059005737
8913.27137886834 0.157958269119263
8913.94433253983 0.156562566757202
8914.61728621132 0.154127359390259
8915.2902398828 0.145579814910889
8915.96319355429 0.138552665710449
8916.63614722578 0.15386700630188
8917.30910089727 0.145335912704468
8917.98205456876 0.155437707901001
8918.65500824025 0.143117666244507
8919.32796191174 0.152440071105957
8920.00091558323 0.156573295593262
8920.67386925472 0.112821817398071
8921.3468229262 0.142762422561646
8922.01977659769 0.124911546707153
8922.69273026918 0.119812488555908
8923.36568394067 0.128055572509766
8924.03863761216 0.134957790374756
8924.71159128365 0.120265960693359
8925.38454495514 0.104156732559204
8926.05749862663 0.138773918151855
8926.73045229811 0.15552830696106
8927.4034059696 0.101579666137695
8928.07635964109 0.155779838562012
8928.74931331258 0.140225887298584
8929.42226698407 0.152570009231567
8930.09522065556 0.156426429748535
8930.76817432705 0.1520836353302
8931.44112799853 0.112959861755371
8932.11408167002 0.131454467773438
8932.78703534151 0.123139142990112
8933.459989013 0.121356725692749
8934.13294268449 0.114527702331543
8934.80589635598 0.136515617370605
8935.47885002747 0.139449596405029
8936.15180369896 0.132407188415527
8936.82475737044 0.139901638031006
8937.49771104193 0.133013486862183
8938.17066471342 0.113241910934448
8938.84361838491 0.0819094181060791
8939.5165720564 0.155378103256226
8940.18952572789 0.147143840789795
8940.86247939938 0.121515035629272
8941.53543307087 0.119721174240112
8942.20838674236 0.130327463150024
8942.88134041384 0.132659196853638
8943.55429408533 0.134473323822021
8944.22724775682 0.120322227478027
8944.90020142831 0.179858207702637
8945.5731550998 0.17753791809082
8946.24610877129 0.145940542221069
8946.91906244278 0.165252685546875
8947.59201611426 0.151447534561157
8948.26496978575 0.148687362670898
8948.93792345724 0.119347333908081
8949.61087712873 0.115280866622925
8950.28383080022 0.104218006134033
8950.95678447171 0.106473207473755
8951.6297381432 0.117707967758179
8952.30269181469 0.10225772857666
8952.97564548617 0.103900909423828
8953.64859915766 0.0963468551635742
8954.32155282915 0.077629566192627
8954.99450650064 0.0643241405487061
8955.66746017213 0.0473895072937012
8956.34041384362 0.0491981506347656
8957.01336751511 0.0605058670043945
8957.68632118659 0.0387508869171143
8958.35927485808 0.0290522575378418
8959.03222852957 0.0554437637329102
8959.70518220106 0.069932222366333
8960.37813587255 0.0575122833251953
8961.05108954404 0.0636837482452393
8961.72404321553 0.0833277702331543
8962.39699688702 0.0611722469329834
8963.06995055851 0.0744531154632568
8963.74290422999 0.112489700317383
8964.41585790148 0.109021663665771
8965.08881157297 0.137463331222534
8965.76176524446 0.117090225219727
8966.43471891595 0.123218774795532
8967.10767258744 0.112667798995972
8967.78062625893 0.117287874221802
8968.45357993042 0.108502149581909
8969.1265336019 0.0925931930541992
8969.79948727339 0.090104341506958
8970.47244094488 0.0922472476959229
8971.14539461637 0.089130163192749
8971.81834828786 0.106717586517334
8972.49130195935 0.109909534454346
8973.16425563084 0.10301947593689
8973.83720930232 0.089611291885376
8974.51016297381 0.078420877456665
8975.1831166453 0.0960118770599365
8975.85607031679 0.0978858470916748
8976.52902398828 0.0976138114929199
8977.20197765977 0.0863957405090332
8977.87493133126 0.0610473155975342
8978.54788500275 0.0980751514434814
8979.22083867423 0.0743269920349121
8979.89379234572 0.0849800109863281
8980.56674601721 0.0957441329956055
8981.2396996887 0.106313467025757
8981.91265336019 0.125764846801758
8982.58560703168 0.117568731307983
8983.25856070317 0.133158206939697
8983.93151437466 0.111579895019531
8984.60446804615 0.108343601226807
8985.27742171763 0.0878863334655762
8985.95037538912 0.0826196670532227
8986.62332906061 0.0646042823791504
8987.2962827321 0.0741643905639648
8987.96923640359 0.0879344940185547
8988.64219007508 0.0907437801361084
8989.31514374657 0.10428261756897
8989.98809741805 0.120722770690918
8990.66105108954 0.114271640777588
8991.33400476103 0.0962371826171875
8992.00695843252 0.134267091751099
8992.67991210401 0.113016605377197
8993.3528657755 0.0762317180633545
8994.02581944699 0.0828957557678223
8994.69877311848 0.0988271236419678
8995.37172678996 0.0871713161468506
8996.04468046145 0.100472211837769
8996.71763413294 0.114367723464966
8997.39058780443 0.111197948455811
8998.06354147592 0.10405969619751
8998.73649514741 0.0779762268066406
8999.4094488189 0.09468674659729
9000.08240249039 0.0875463485717773
9000.75535616188 0.0923953056335449
9001.42830983336 0.164693593978882
9002.10126350485 0.166920900344849
9002.77421717634 0.171629428863525
9003.44717084783 0.180113315582275
9004.12012451932 0.139744520187378
9004.79307819081 0.13985276222229
9005.4660318623 0.176440715789795
9006.13898553378 0.188470125198364
9006.81193920527 0.154745578765869
9007.48489287676 0.166689872741699
9008.15784654825 0.171574354171753
9008.83080021974 0.158543586730957
9009.50375389123 0.150708436965942
9010.17670756272 0.132606983184814
9010.84966123421 0.139821290969849
9011.52261490569 0.140094757080078
9012.19556857718 0.148976564407349
9012.86852224867 0.136969804763794
9013.54147592016 0.129788398742676
9014.21442959165 0.153435945510864
9014.88738326314 0.146152973175049
9015.56033693463 0.166061162948608
9016.23329060612 0.147572040557861
9016.9062442776 0.159204721450806
9017.57919794909 0.13446307182312
9018.25215162058 0.156308174133301
9018.92510529207 0.116456508636475
9019.59805896356 0.165797710418701
9020.27101263505 0.131249904632568
9020.94396630654 0.141273260116577
9021.61691997803 0.143266916275024
9022.28987364951 0.144237518310547
9022.962827321 0.113317728042603
9023.63578099249 0.145378351211548
9024.30873466398 0.123421430587769
9024.98168833547 0.123896598815918
9025.65464200696 0.113196611404419
9026.32759567845 0.14191746711731
9027.00054934994 0.133621454238892
9027.67350302142 0.140700578689575
9028.34645669291 0.106181621551514
9029.0194103644 0.116197824478149
9029.69236403589 0.127348899841309
9030.36531770738 0.10332179069519
9031.03827137887 0.127500057220459
9031.71122505036 0.115510225296021
9032.38417872185 0.117245435714722
9033.05713239333 0.140048742294312
9033.73008606482 0.10712718963623
9034.40303973631 0.105225086212158
9035.0759934078 0.115182399749756
9035.74894707929 0.135317802429199
9036.42190075078 0.0811917781829834
9037.09485442227 0.0945060253143311
9037.76780809375 0.140442132949829
9038.44076176525 0.12757396697998
9039.11371543673 0.109533071517944
9039.78666910822 0.0831022262573242
9040.45962277971 0.091588020324707
9041.1325764512 0.0946249961853027
9041.80553012269 0.0749680995941162
9042.47848379418 0.0827536582946777
9043.15143746567 0.112845420837402
9043.82439113715 0.0739688873291016
9044.49734480864 0.126229286193848
9045.17029848013 0.119258165359497
9045.84325215162 0.129439353942871
9046.51620582311 0.128423690795898
9047.1891594946 0.0958931446075439
9047.86211316609 0.094606876373291
9048.53506683758 0.12222957611084
9049.20802050906 0.10694432258606
9049.88097418055 0.171851634979248
9050.55392785204 0.157990455627441
9051.22688152353 0.128288269042969
9051.89983519502 0.139039516448975
9052.57278886651 0.155444383621216
9053.245742538 0.149103164672852
9053.91869620948 0.12748384475708
9054.59164988097 0.14371919631958
9055.26460355246 0.135415077209473
9055.93755722395 0.145402193069458
9056.61051089544 0.174806833267212
9057.28346456693 0.174285888671875
9057.95641823842 0.167645931243896
9058.62937190991 0.188333988189697
9059.3023255814 0.152180671691895
9059.97527925288 0.14667797088623
9060.64823292437 0.130802869796753
9061.32118659586 0.123889923095703
9061.99414026735 0.119173288345337
9062.66709393884 0.141559600830078
9063.34004761033 0.114387035369873
9064.01300128182 0.103923320770264
9064.68595495331 0.124484062194824
9065.35890862479 0.125
9066.03186229628 0.122858285903931
9066.70481596777 0.122846364974976
9067.37776963926 0.114958763122559
9068.05072331075 0.11355185508728
9068.72367698224 0.104624509811401
9069.39663065373 0.137748003005981
9070.06958432521 0.110349178314209
9070.7425379967 0.117580652236938
9071.41549166819 0.103186845779419
9072.08844533968 0.12484884262085
9072.76139901117 0.131730318069458
9073.43435268266 0.127880096435547
9074.10730635415 0.10084056854248
9074.78026002564 0.111626386642456
9075.45321369712 0.117265939712524
9076.12616736861 0.0912017822265625
9076.7991210401 0.11149525642395
9077.47207471159 0.0990166664123535
9078.14502838308 0.0979728698730469
9078.81798205457 0.090346097946167
9079.49093572606 0.0867166519165039
9080.16388939755 0.108471155166626
9080.83684306904 0.0884933471679688
9081.50979674052 0.0864605903625488
9082.18275041201 0.0966835021972656
9082.8557040835 0.103486061096191
9083.52865775499 0.130425453186035
9084.20161142648 0.102114677429199
9084.87456509797 0.117757558822632
9085.54751876946 0.137793302536011
9086.22047244094 0.120794296264648
9086.89342611243 0.127681255340576
9087.56637978392 0.15282416343689
9088.23933345541 0.122585535049438
9088.9122871269 0.134297370910645
9089.58524079839 0.135146617889404
9090.25819446988 0.154021263122559
9090.93114814137 0.144089221954346
9091.60410181285 0.152562856674194
9092.27705548434 0.141338586807251
9092.95000915583 0.147332429885864
9093.62296282732 0.135762214660645
9094.29591649881 0.13111400604248
9094.9688701703 0.121245145797729
9095.64182384179 0.121469497680664
9096.31477751327 0.125303506851196
9096.98773118476 0.138019800186157
9097.66068485625 0.130274534225464
9098.33363852774 0.141542434692383
9099.00659219923 0.136182546615601
9099.67954587072 0.161038160324097
9100.35249954221 0.160275459289551
9101.0254532137 0.125326871871948
9101.69840688519 0.149610042572021
9102.37136055667 0.144611597061157
9103.04431422816 0.146723031997681
9103.71726789965 0.128735065460205
9104.39022157114 0.138207674026489
9105.06317524263 0.12213659286499
9105.73612891412 0.116747856140137
9106.40908258561 0.151275396347046
9107.0820362571 0.15056848526001
9107.75498992858 0.131939172744751
9108.42794360007 0.116374731063843
9109.10089727156 0.131906032562256
9109.77385094305 0.131958484649658
9110.44680461454 0.107404232025146
9111.11975828603 0.11116623878479
9111.79271195752 0.141417503356934
9112.46566562901 0.135772466659546
9113.13861930049 0.153711318969727
9113.81157297198 0.127426862716675
9114.48452664347 0.1444251537323
9115.15748031496 0.153199195861816
9115.83043398645 0.129912376403809
9116.50338765794 0.126691579818726
9117.17634132943 0.151849746704102
9117.84929500091 0.156611442565918
9118.5222486724 0.133764982223511
9119.19520234389 0.133311748504639
9119.86815601538 0.115395069122314
9120.54110968687 0.123804330825806
9121.21406335836 0.10080885887146
9121.88701702985 0.100911140441895
9122.55997070134 0.114418029785156
9123.23292437283 0.0918750762939453
9123.90587804431 0.135302543640137
9124.5788317158 0.119513988494873
9125.25178538729 0.100024938583374
9125.92473905878 0.138759851455688
9126.59769273027 0.119871139526367
9127.27064640176 0.0994236469268799
9127.94360007325 0.106897115707397
9128.61655374474 0.118429660797119
9129.28950741622 0.108310699462891
9129.96246108771 0.0809853076934814
9130.6354147592 0.109867095947266
9131.30836843069 0.113828897476196
9131.98132210218 0.102859735488892
9132.65427577367 0.11452841758728
9133.32722944516 0.0881471633911133
9134.00018311664 0.107235431671143
9134.67313678813 0.0909650325775146
9135.34609045962 0.0917661190032959
9136.01904413111 0.106971502304077
9136.6919978026 0.105399131774902
9137.36495147409 0.0984563827514648
9138.03790514558 0.0982444286346436
9138.71085881707 0.10510516166687
9139.38381248856 0.119473457336426
9140.05676616004 0.112293243408203
9140.72971983153 0.0849952697753906
9141.40267350302 0.136751174926758
9142.07562717451 0.132601737976074
9142.748580846 0.124360799789429
9143.42153451749 0.109596490859985
9144.09448818898 0.150516033172607
9144.76744186047 0.113969087600708
9145.44039553195 0.100575923919678
9146.11334920344 0.09269118309021
9146.78630287493 0.145543098449707
9147.45925654642 0.144988059997559
9148.13221021791 0.145161151885986
9148.8051638894 0.123996257781982
9149.47811756089 0.1056809425354
9150.15107123237 0.104409694671631
9150.82402490386 0.146943092346191
9151.49697857535 0.114212036132812
9152.16993224684 0.104007482528687
9152.84288591833 0.114561557769775
9153.51583958982 0.11224365234375
9154.18879326131 0.111116647720337
9154.8617469328 0.0972540378570557
9155.53470060428 0.106074571609497
9156.20765427577 0.0826606750488281
9156.88060794726 0.0708436965942383
9157.55356161875 0.075772762298584
9158.22651529024 0.0846965312957764
9158.89946896173 0.101319789886475
9159.57242263322 0.0845165252685547
9160.24537630471 0.0749363899230957
9160.9183299762 0.0607354640960693
9161.59128364768 0.0682187080383301
9162.26423731917 0.0597455501556396
9162.93719099066 0.0943062305450439
9163.61014466215 0.10338830947876
9164.28309833364 0.127625465393066
9164.95605200513 0.125846385955811
9165.62900567662 0.0879948139190674
9166.3019593481 0.0895931720733643
9166.97491301959 0.101212024688721
9167.64786669108 0.113328695297241
9168.32082036257 0.0802927017211914
9168.99377403406 0.0792214870452881
9169.66672770555 0.123513698577881
9170.33968137704 0.126840591430664
9171.01263504853 0.0977184772491455
9171.68558872001 0.114006519317627
9172.3585423915 0.0948548316955566
9173.03149606299 0.09989333152771
9173.70444973448 0.0965237617492676
9174.37740340597 0.101708173751831
9175.05035707746 0.122037172317505
9175.72331074895 0.115553140640259
9176.39626442043 0.132380247116089
9177.06921809192 0.166346788406372
9177.74217176341 0.154431104660034
9178.4151254349 0.138436317443848
9179.08807910639 0.0938923358917236
9179.76103277788 0.115183353424072
9180.43398644937 0.119937658309937
9181.10694012086 0.142188787460327
9181.77989379235 0.116847038269043
9182.45284746383 0.127572774887085
9183.12580113532 0.148209571838379
9183.79875480681 0.143763303756714
9184.4717084783 0.105456590652466
9185.14466214979 0.136220693588257
9185.81761582128 0.102670192718506
9186.49056949277 0.12553882598877
9187.16352316426 0.151110649108887
9187.83647683574 0.140850067138672
9188.50943050723 0.136414289474487
9189.18238417872 0.140360832214355
9189.85533785021 0.122501134872437
9190.5282915217 0.147486925125122
9191.20124519319 0.119243860244751
9191.87419886468 0.154186487197876
9192.54715253616 0.152920484542847
9193.22010620765 0.16165018081665
9193.89305987914 0.133642911911011
9194.56601355063 0.13463306427002
9195.23896722212 0.150473117828369
9195.91192089361 0.163167238235474
9196.5848745651 0.15841269493103
9197.25782823659 0.156439304351807
9197.93078190808 0.135421514511108
9198.60373557956 0.155212163925171
9199.27668925105 0.117234230041504
9199.94964292254 0.110755920410156
9200.62259659403 0.127876758575439
9201.29555026552 0.103521585464478
9201.96850393701 0.151807069778442
9202.6414576085 0.138142585754395
9203.31441127999 0.17454195022583
9203.98736495147 0.151988983154297
9204.66031862296 0.107917785644531
9205.33327229445 0.138972043991089
9206.00622596594 0.134001731872559
9206.67917963743 0.113754272460938
9207.35213330892 0.127867221832275
9208.02508698041 0.130933523178101
9208.69804065189 0.135510683059692
9209.37099432338 0.150023698806763
9210.04394799487 0.121159553527832
9210.71690166636 0.10331130027771
9211.38985533785 0.139037847518921
9212.06280900934 0.153094291687012
9212.73576268083 0.125966548919678
9213.40871635232 0.0982215404510498
9214.0816700238 0.118739366531372
9214.75462369529 0.0998589992523193
9215.42757736678 0.111590623855591
9216.10053103827 0.0782818794250488
9216.77348470976 0.0555329322814941
9217.44643838125 0.0816113948822021
9218.11939205274 0.0870780944824219
9218.79234572423 0.112421989440918
9219.46529939572 0.0937738418579102
9220.1382530672 0.0798702239990234
9220.81120673869 0.100536108016968
9221.48416041018 0.101544618606567
9222.15711408167 0.145879030227661
9222.83006775316 0.159862279891968
9223.50302142465 0.147851228713989
9224.17597509614 0.161104440689087
9224.84892876762 0.15046238899231
9225.52188243911 0.120051383972168
9226.1948361106 0.150979280471802
9226.86778978209 0.138370513916016
9227.54074345358 0.0875632762908936
9228.21369712507 0.0820975303649902
9228.88665079656 0.111470699310303
9229.55960446805 0.0991754531860352
9230.23255813953 0.121999263763428
9230.90551181102 0.0861797332763672
9231.57846548251 0.087054967880249
9232.251419154 0.111336708068848
9232.92437282549 0.119873762130737
9233.59732649698 0.113256692886353
9234.27028016847 0.147251844406128
9234.94323383996 0.115323066711426
9235.61618751144 0.134215116500854
9236.28914118293 0.129862308502197
9236.96209485442 0.117430448532104
9237.63504852591 0.141379594802856
9238.3080021974 0.104704141616821
9238.98095586889 0.0891480445861816
9239.65390954038 0.0734994411468506
9240.32686321187 0.0860996246337891
9240.99981688335 0.101370334625244
9241.67277055484 0.0951077938079834
9242.34572422633 0.0805296897888184
9243.01867789782 0.0873513221740723
9243.69163156931 0.10901927947998
9244.3645852408 0.0897457599639893
9245.03753891229 0.111335754394531
9245.71049258378 0.121975660324097
9246.38344625526 0.123941421508789
9247.05639992675 0.137008190155029
9247.72935359824 0.129089832305908
9248.40230726973 0.142576456069946
9249.07526094122 0.10360050201416
9249.74821461271 0.0906481742858887
9250.4211682842 0.126296758651733
9251.09412195569 0.114023685455322
9251.76707562717 0.127259731292725
9252.44002929866 0.124819755554199
9253.11298297015 0.110802173614502
9253.78593664164 0.0992848873138428
9254.45889031313 0.0904581546783447
9255.13184398462 0.116016626358032
9255.80479765611 0.106905460357666
9256.47775132759 0.130850076675415
9257.15070499908 0.136874198913574
9257.82365867057 0.110602855682373
9258.49661234206 0.106243848800659
9259.16956601355 0.122746706008911
9259.84251968504 0.0967025756835938
9260.51547335653 0.0934779644012451
9261.18842702802 0.0999741554260254
9261.86138069951 0.0882859230041504
9262.53433437099 0.0897245407104492
9263.20728804248 0.0859415531158447
9263.88024171397 0.0779213905334473
9264.55319538546 0.0890426635742188
9265.22614905695 0.120063066482544
9265.89910272844 0.114418029785156
9266.57205639993 0.0921523571014404
9267.24501007142 0.128734350204468
9267.9179637429 0.0974361896514893
9268.59091741439 0.113659620285034
9269.26387108588 0.0931334495544434
9269.93682475737 0.0729615688323975
9270.60977842886 0.0910258293151855
9271.28273210035 0.106203079223633
9271.95568577184 0.0897963047027588
9272.62863944332 0.0719125270843506
9273.30159311481 0.0757150650024414
9273.9745467863 0.0588252544403076
9274.64750045779 0.0897037982940674
9275.32045412928 0.0659952163696289
9275.99340780077 0.0895934104919434
9276.66636147226 0.0768485069274902
9277.33931514375 0.0535109043121338
9278.01226881524 0.099740743637085
9278.68522248672 0.120037794113159
9279.35817615821 0.105241060256958
9280.0311298297 0.072911262512207
9280.70408350119 0.109143018722534
9281.37703717268 0.0882382392883301
9282.04999084417 0.092365026473999
9282.72294451566 0.0814037322998047
9283.39589818715 0.0984222888946533
9284.06885185863 0.105118989944458
9284.74180553012 0.107226371765137
9285.41475920161 0.0920546054840088
9286.0877128731 0.102300405502319
9286.76066654459 0.112701177597046
9287.43362021608 0.109216451644897
9288.10657388757 0.133854627609253
9288.77952755905 0.11103081703186
9289.45248123054 0.103884696960449
9290.12543490203 0.105079650878906
9290.79838857352 0.145078659057617
9291.47134224501 0.123034715652466
9292.1442959165 0.0867660045623779
9292.81724958799 0.0501677989959717
9293.49020325948 0.0797128677368164
9294.16315693096 0.0806505680084229
9294.83611060245 0.102291107177734
9295.50906427394 0.113162040710449
9296.18201794543 0.0980608463287354
9296.85497161692 0.0931010246276855
9297.52792528841 0.0864729881286621
9298.2008789599 0.089120626449585
9298.87383263139 0.106237173080444
9299.54678630288 0.0933640003204346
9300.21973997436 0.100911617279053
9300.89269364585 0.0927014350891113
9301.56564731734 0.0875191688537598
9302.23860098883 0.0560543537139893
9302.91155466032 0.0954413414001465
9303.58450833181 0.116905927658081
9304.2574620033 0.104584455490112
9304.93041567478 0.130478143692017
9305.60336934627 0.120515108108521
9306.27632301776 0.123612642288208
9306.94927668925 0.0627152919769287
9307.62223036074 0.102019309997559
9308.29518403223 0.117408275604248
9308.96813770372 0.108438014984131
9309.64109137521 0.135638475418091
9310.31404504669 0.128403186798096
9310.98699871818 0.132683038711548
9311.65995238967 0.143367052078247
9312.33290606116 0.11934757232666
9313.00585973265 0.137206315994263
9313.67881340414 0.110311031341553
9314.35176707563 0.101430654525757
9315.02472074711 0.135715484619141
9315.6976744186 0.126934051513672
9316.37062809009 0.0886549949645996
9317.04358176158 0.109847784042358
9317.71653543307 0.130240440368652
9318.38948910456 0.115655183792114
9319.06244277605 0.143518686294556
9319.73539644754 0.124429941177368
9320.40835011903 0.125878572463989
9321.08130379051 0.113483428955078
9321.754257462 0.118878602981567
9322.42721113349 0.0988085269927979
9323.10016480498 0.145050287246704
9323.77311847647 0.115258932113647
9324.44607214796 0.148392200469971
9325.11902581945 0.138354778289795
9325.79197949094 0.122171401977539
9326.46493316242 0.121753692626953
9327.13788683391 0.127348661422729
9327.8108405054 0.140883445739746
9328.48379417689 0.105255365371704
9329.15674784838 0.138746976852417
9329.82970151987 0.133939981460571
9330.50265519136 0.150801658630371
9331.17560886284 0.132058143615723
9331.84856253433 0.149724721908569
9332.52151620582 0.135981321334839
9333.19446987731 0.120384216308594
9333.8674235488 0.106359958648682
9334.54037722029 0.124541997909546
9335.21333089178 0.0923492908477783
9335.88628456327 0.107157468795776
9336.55923823475 0.110964059829712
9337.23219190624 0.10514497756958
9337.90514557773 0.113911151885986
9338.57809924922 0.116149425506592
9339.25105292071 0.105706453323364
9339.9240065922 0.132445812225342
9340.59696026369 0.120680809020996
9341.26991393518 0.116470813751221
9341.94286760667 0.142957448959351
9342.61582127815 0.139988422393799
9343.28877494964 0.135930061340332
9343.96172862113 0.111410140991211
9344.63468229262 0.103223562240601
9345.30763596411 0.122613906860352
9345.9805896356 0.139490365982056
9346.65354330709 0.151595830917358
9347.32649697857 0.141304731369019
9347.99945065006 0.13327693939209
9348.67240432155 0.0841660499572754
9349.34535799304 0.0935318470001221
9350.01831166453 0.155766487121582
9350.69126533602 0.147597074508667
9351.36421900751 0.138105869293213
9352.037172679 0.112790822982788
9352.71012635048 0.144140243530273
9353.38308002197 0.098430871963501
9354.05603369346 0.13770318031311
9354.72898736495 0.137831926345825
9355.40194103644 0.141813993453979
9356.07489470793 0.139379739761353
9356.74784837942 0.148600578308105
9357.42080205091 0.146973609924316
9358.0937557224 0.122777938842773
9358.76670939388 0.125815868377686
9359.43966306537 0.140070676803589
9360.11261673686 0.156201601028442
9360.78557040835 0.127705574035645
9361.45852407984 0.103232860565186
9362.13147775133 0.137842178344727
9362.80443142282 0.136078119277954
9363.47738509431 0.13663649559021
9364.15033876579 0.121753692626953
9364.82329243728 0.120363473892212
9365.49624610877 0.114198923110962
9366.16919978026 0.113170146942139
9366.84215345175 0.119504690170288
9367.51510712324 0.130460023880005
9368.18806079473 0.119314432144165
9368.86101446621 0.132795095443726
9369.5339681377 0.124006032943726
9370.20692180919 0.102326631546021
9370.87987548068 0.103394985198975
9371.55282915217 0.141904830932617
9372.22578282366 0.118119239807129
9372.89873649515 0.134450435638428
9373.57169016664 0.119828701019287
9374.24464383812 0.105114459991455
9374.91759750961 0.101052522659302
9375.5905511811 0.113592386245728
9376.26350485259 0.0869283676147461
9376.93645852408 0.117947578430176
9377.60941219557 0.155890226364136
9378.28236586706 0.115771055221558
9378.95531953855 0.123593330383301
9379.62827321004 0.10964560508728
9380.30122688152 0.109442949295044
9380.97418055301 0.115210056304932
9381.6471342245 0.0958700180053711
9382.32008789599 0.0843708515167236
9382.99304156748 0.0972592830657959
9383.66599523897 0.11181640625
9384.33894891046 0.11927056312561
9385.01190258194 0.115437984466553
9385.68485625343 0.106688737869263
9386.35780992492 0.110613822937012
9387.03076359641 0.110752582550049
9387.7037172679 0.105504035949707
9388.37667093939 0.112600326538086
9389.04962461088 0.0674262046813965
9389.72257828237 0.0971918106079102
9390.39553195385 0.0906548500061035
9391.06848562534 0.118792295455933
9391.74143929683 0.10630989074707
9392.41439296832 0.100686311721802
9393.08734663981 0.11333155632019
9393.7603003113 0.112325668334961
9394.43325398279 0.102148294448853
9395.10620765427 0.107205629348755
9395.77916132577 0.087390661239624
9396.45211499725 0.10526967048645
9397.12506866874 0.0812525749206543
9397.79802234023 0.10039758682251
9398.47097601172 0.100319385528564
9399.14392968321 0.112946033477783
9399.8168833547 0.13556694984436
9400.48983702619 0.130837917327881
9401.16279069767 0.123628616333008
9401.83574436916 0.149479866027832
9402.50869804065 0.137649536132812
9403.18165171214 0.127405405044556
9403.85460538363 0.0982012748718262
9404.52755905512 0.1000075340271
9405.20051272661 0.136014699935913
9405.8734663981 0.125060796737671
9406.54642006958 0.122760534286499
9407.21937374107 0.108668327331543
9407.89232741256 0.114954948425293
9408.56528108405 0.103887319564819
9409.23823475554 0.123810529708862
9409.91118842703 0.0923151969909668
9410.58414209852 0.0772707462310791
9411.25709577 0.0816600322723389
9411.93004944149 0.108090400695801
9412.60300311298 0.121100187301636
9413.27595678447 0.108664512634277
9413.94891045596 0.122583627700806
9414.62186412745 0.122755527496338
9415.29481779894 0.116330623626709
9415.96777147043 0.105665922164917
9416.64072514192 0.142069816589355
9417.3136788134 0.13624119758606
9417.98663248489 0.147640228271484
9418.65958615638 0.125679016113281
9419.33253982787 0.142333030700684
9420.00549349936 0.12430214881897
9420.67844717085 0.125247478485107
9421.35140084234 0.108072280883789
9422.02435451383 0.109198808670044
9422.69730818531 0.0857584476470947
9423.3702618568 0.0834200382232666
9424.04321552829 0.109328269958496
9424.71616919978 0.113082408905029
9425.38912287127 0.104087114334106
9426.06207654276 0.0990264415740967
9426.73503021425 0.113804340362549
9427.40798388573 0.0880882740020752
9428.08093755722 0.100328207015991
9428.75389122871 0.0882668495178223
9429.4268449002 0.137068510055542
9430.09979857169 0.131112813949585
9430.77275224318 0.119595050811768
9431.44570591467 0.114567279815674
9432.11865958616 0.104660511016846
9432.79161325764 0.116618633270264
9433.46456692913 0.120798826217651
9434.13752060062 0.119256258010864
9434.81047427211 0.0826785564422607
9435.4834279436 0.110112905502319
9436.15638161509 0.114328145980835
9436.82933528658 0.107614994049072
9437.50228895807 0.111871480941772
9438.17524262956 0.139548063278198
9438.84819630104 0.11415433883667
9439.52114997253 0.107022762298584
9440.19410364402 0.0956344604492188
9440.86705731551 0.135493040084839
9441.540010987 0.0942258834838867
9442.21296465849 0.131896734237671
9442.88591832998 0.101247072219849
9443.55887200146 0.0997111797332764
9444.23182567295 0.131332397460938
9444.90477934444 0.112493276596069
9445.57773301593 0.0980372428894043
9446.25068668742 0.119558095932007
9446.92364035891 0.116326570510864
9447.5965940304 0.117080450057983
9448.26954770189 0.0983033180236816
9448.94250137337 0.10871148109436
9449.61545504486 0.127552509307861
9450.28840871635 0.132827043533325
9450.96136238784 0.122536420822144
9451.63431605933 0.126882791519165
9452.30726973082 0.139472961425781
9452.98022340231 0.113951444625854
9453.6531770738 0.0754683017730713
9454.32613074528 0.0884590148925781
9454.99908441677 0.0775294303894043
9455.67203808826 0.0776436328887939
9456.34499175975 0.110146760940552
9457.01794543124 0.113324642181396
9457.69089910273 0.115047931671143
9458.36385277422 0.0956294536590576
9459.03680644571 0.108364343643188
9459.70976011719 0.120499610900879
9460.38271378868 0.0664732456207275
9461.05566746017 0.0925381183624268
9461.72862113166 0.089277982711792
9462.40157480315 0.106463670730591
9463.07452847464 0.108669757843018
9463.74748214613 0.105283975601196
9464.42043581762 0.109467029571533
9465.0933894891 0.10960841178894
9465.76634316059 0.111784219741821
9466.43929683208 0.088895320892334
9467.11225050357 0.133115768432617
9467.78520417506 0.131746053695679
9468.45815784655 0.150816679000854
9469.13111151804 0.112068176269531
9469.80406518953 0.108898162841797
9470.47701886101 0.0827960968017578
9471.1499725325 0.0659439563751221
9471.82292620399 0.0796318054199219
9472.49587987548 0.0759525299072266
9473.16883354697 0.107102394104004
9473.84178721846 0.0971217155456543
9474.51474088995 0.0868315696716309
9475.18769456143 0.027461051940918
9475.86064823292 0.0609962940216064
9476.53360190441 0.0488078594207764
9477.2065555759 0.0569839477539062
9477.87950924739 0.0905241966247559
9478.55246291888 0.0847384929656982
9479.22541659037 0.0909998416900635
9479.89837026186 0.0800185203552246
9480.57132393335 0.104040145874023
9481.24427760483 0.0957441329956055
9481.91723127632 0.112355470657349
9482.59018494781 0.0998945236206055
9483.2631386193 0.115456581115723
9483.93609229079 0.0911629199981689
9484.60904596228 0.10865306854248
9485.28199963377 0.119504690170288
9485.95495330526 0.10940146446228
9486.62790697674 0.113570690155029
9487.30086064823 0.0959897041320801
9487.97381431972 0.13099217414856
9488.64676799121 0.108982801437378
9489.3197216627 0.0921616554260254
9489.99267533419 0.079761266708374
9490.66562900568 0.0986511707305908
9491.33858267716 0.122771978378296
9492.01153634865 0.123071670532227
9492.68449002014 0.104187965393066
9493.35744369163 0.106855630874634
9494.03039736312 0.103902101516724
9494.70335103461 0.105642080307007
9495.3763047061 0.111554861068726
9496.04925837759 0.114300012588501
9496.72221204908 0.150926351547241
9497.39516572056 0.109701633453369
9498.06811939205 0.138118982315063
9498.74107306354 0.0935308933258057
9499.41402673503 0.125179290771484
9500.08698040652 0.126844882965088
9500.75993407801 0.103628158569336
9501.4328877495 0.125579357147217
9502.10584142099 0.140965938568115
9502.77879509247 0.130812168121338
9503.45174876396 0.137774467468262
9504.12470243545 0.152200937271118
9504.79765610694 0.133844375610352
9505.47060977843 0.142030477523804
9506.14356344992 0.130819082260132
9506.81651712141 0.156624794006348
9507.48947079289 0.104997873306274
9508.16242446438 0.114469528198242
9508.83537813587 0.095942497253418
9509.50833180736 0.119352340698242
9510.18128547885 0.129034280776978
9510.85423915034 0.116487741470337
9511.52719282183 0.110328674316406
9512.20014649332 0.108558654785156
9512.8731001648 0.149870157241821
9513.54605383629 0.133436918258667
9514.21900750778 0.117887496948242
9514.89196117927 0.127319097518921
9515.56491485076 0.0947449207305908
9516.23786852225 0.106000423431396
9516.91082219374 0.101548194885254
9517.58377586523 0.084979772567749
9518.25672953672 0.0998415946960449
9518.9296832082 0.0885493755340576
9519.60263687969 0.0390360355377197
9520.27559055118 0.0480387210845947
9520.94854422267 0.0847563743591309
9521.62149789416 0.0931377410888672
9522.29445156565 0.0862994194030762
9522.96740523714 0.0704653263092041
9523.64035890862 0.0578691959381104
9524.31331258011 0.100432872772217
9524.9862662516 0.110982418060303
9525.65921992309 0.10978627204895
9526.33217359458 0.071422815322876
9527.00512726607 0.0944879055023193
9527.67808093756 0.0739920139312744
9528.35103460905 0.0790746212005615
9529.02398828053 0.0631964206695557
9529.69694195202 0.0660128593444824
9530.36989562351 0.0754940509796143
9531.042849295 0.0789413452148438
9531.71580296649 0.0980765819549561
9532.38875663798 0.106635332107544
9533.06171030947 0.048353910446167
9533.73466398095 0.07832932472229
9534.40761765244 0.0909769535064697
9535.08057132393 0.112227439880371
9535.75352499542 0.100605487823486
9536.42647866691 0.120914936065674
9537.0994323384 0.126657724380493
9537.77238600989 0.103607654571533
9538.44533968138 0.116702556610107
9539.11829335287 0.0876839160919189
9539.79124702435 0.102213382720947
9540.46420069584 0.0970160961151123
9541.13715436733 0.122509479522705
9541.81010803882 0.116800785064697
9542.48306171031 0.120167255401611
9543.1560153818 0.126351118087769
9543.82896905329 0.125714778900146
9544.50192272478 0.139299392700195
9545.17487639626 0.137552499771118
9545.84783006775 0.148826122283936
9546.52078373924 0.130782604217529
9547.19373741073 0.127245426177979
9547.86669108222 0.130026817321777
9548.53964475371 0.126589775085449
9549.2125984252 0.14667010307312
9549.88555209668 0.152595996856689
9550.55850576817 0.100939989089966
9551.23145943966 0.0893023014068604
9551.90441311115 0.0904257297515869
9552.57736678264 0.0794730186462402
9553.25032045413 0.0874173641204834
9553.92327412562 0.0632681846618652
9554.59622779711 0.0793039798736572
9555.26918146859 0.0786128044128418
9555.94213514008 0.118714332580566
9556.61508881157 0.0970923900604248
9557.28804248306 0.0848033428192139
9557.96099615455 0.0862436294555664
9558.63394982604 0.102933645248413
9559.30690349753 0.0884974002838135
9559.97985716902 0.115742206573486
9560.65281084051 0.114350080490112
9561.32576451199 0.0948460102081299
9561.99871818348 0.0869150161743164
9562.67167185497 0.0902843475341797
9563.34462552646 0.0911908149719238
9564.01757919795 0.0814228057861328
9564.69053286944 0.124818563461304
9565.36348654093 0.0962953567504883
9566.03644021241 0.101229190826416
9566.7093938839 0.108904838562012
9567.38234755539 0.102474212646484
9568.05530122688 0.131210088729858
9568.72825489837 0.117150068283081
9569.40120856986 0.122538328170776
9570.07416224135 0.11738133430481
9570.74711591284 0.117829561233521
9571.42006958432 0.128962755203247
9572.09302325581 0.146772384643555
9572.7659769273 0.135578870773315
9573.43893059879 0.134554147720337
9574.11188427028 0.130649566650391
9574.78483794177 0.104754447937012
9575.45779161326 0.120046138763428
9576.13074528475 0.132894039154053
9576.80369895624 0.129131078720093
9577.47665262772 0.1388258934021
9578.14960629921 0.109887599945068
9578.8225599707 0.114765882492065
9579.49551364219 0.122255325317383
9580.16846731368 0.112130641937256
9580.84142098517 0.125988483428955
9581.51437465666 0.13728141784668
9582.18732832814 0.131872653961182
9582.86028199963 0.122833728790283
9583.53323567112 0.133475780487061
9584.20618934261 0.120599508285522
9584.8791430141 0.1356520652771
9585.55209668559 0.122722148895264
9586.22505035708 0.106121063232422
9586.89800402857 0.118222951889038
9587.57095770005 0.129415988922119
9588.24391137154 0.0760948657989502
9588.91686504303 0.090263843536377
9589.58981871452 0.105541706085205
9590.26277238601 0.0998821258544922
9590.9357260575 0.119773387908936
9591.60867972899 0.127811431884766
9592.28163340048 0.11954665184021
9592.95458707196 0.127687454223633
9593.62754074345 0.105246543884277
9594.30049441494 0.120073318481445
9594.97344808643 0.114652395248413
9595.64640175792 0.109711408615112
9596.31935542941 0.123084545135498
9596.9923091009 0.145587921142578
9597.66526277239 0.0851073265075684
9598.33821644387 0.130643606185913
9599.01117011536 0.101897716522217
9599.68412378685 0.107243776321411
9600.35707745834 0.100510120391846
9601.03003112983 0.107545375823975
9601.70298480132 0.0867657661437988
9602.37593847281 0.0827212333679199
9603.0488921443 0.0673592090606689
9603.72184581578 0.0731785297393799
9604.39479948727 0.106687307357788
9605.06775315876 0.103845119476318
9605.74070683025 0.0871274471282959
9606.41366050174 0.0710501670837402
9607.08661417323 0.0989501476287842
9607.75956784472 0.093531608581543
9608.43252151621 0.0973265171051025
9609.10547518769 0.102718591690063
9609.77842885918 0.0784924030303955
9610.45138253067 0.0688576698303223
9611.12433620216 0.0976781845092773
9611.79728987365 0.0855727195739746
9612.47024354514 0.0994224548339844
9613.14319721663 0.100526809692383
9613.81615088811 0.114028692245483
9614.48910455961 0.103455781936646
9615.16205823109 0.0648360252380371
9615.83501190258 0.0717380046844482
9616.50796557407 0.0782022476196289
9617.18091924556 0.0951113700866699
9617.85387291705 0.0743365287780762
9618.52682658854 0.0567221641540527
9619.19978026003 0.0904242992401123
9619.87273393151 0.0660099983215332
9620.545687603 0.0695540904998779
9621.21864127449 0.0780456066131592
9621.89159494598 0.117877006530762
9622.56454861747 0.102289199829102
9623.23750228896 0.0806698799133301
9623.91045596045 0.0739212036132812
9624.58340963194 0.0885848999023438
9625.25636330342 0.0913183689117432
9625.92931697491 0.0481550693511963
9626.6022706464 0.0322690010070801
9627.27522431789 0.0475902557373047
9627.94817798938 0.0753436088562012
9628.62113166087 0.0471444129943848
9629.29408533236 0.041071891784668
9629.96703900384 0.0665566921234131
9630.63999267533 0.0693001747131348
9631.31294634682 0.0720241069793701
9631.98590001831 0.0850839614868164
9632.6588536898 0.104496002197266
9633.33180736129 0.0851383209228516
9634.00476103278 0.0991253852844238
9634.67771470427 0.094273567199707
9635.35066837576 0.121454238891602
9636.02362204724 0.102374792098999
9636.69657571873 0.0549325942993164
9637.36952939022 0.058985710144043
9638.04248306171 0.0374259948730469
9638.7154367332 0.0660429000854492
9639.38839040469 0.0281662940979004
9640.06134407618 0.0558919906616211
9640.73429774767 0.034987211227417
9641.40725141915 0.0111918449401855
9642.08020509064 0.0450222492218018
9642.75315876213 0.0542666912078857
9643.42611243362 0.0423693656921387
9644.09906610511 0.0642266273498535
9644.7720197766 0.0470218658447266
9645.44497344809 0.0415029525756836
9646.11792711957 0.00113368034362793
9646.79088079106 0.00569343566894531
9647.46383446255 0.00583100318908691
9648.13678813404 0.0240478515625
9648.80974180553 -0.00125265121459961
9649.48269547702 0.0137262344360352
9650.15564914851 0.0605440139770508
9650.82860282 0.0768370628356934
9651.50155649148 0.060840368270874
9652.17451016297 0.045285701751709
9652.84746383446 0.0619227886199951
9653.52041750595 0.0795333385467529
9654.19337117744 0.0898833274841309
9654.86632484893 0.0781736373901367
9655.53927852042 0.092930793762207
9656.21223219191 0.0938987731933594
9656.8851858634 0.0896618366241455
9657.55813953488 0.0830166339874268
9658.23109320637 0.0985701084136963
9658.90404687786 0.0992581844329834
9659.57700054935 0.110554695129395
9660.24995422084 0.0931835174560547
9660.92290789233 0.093409538269043
9661.59586156382 0.102271556854248
9662.2688152353 0.0883731842041016
9662.94176890679 0.083855152130127
9663.61472257828 0.0970637798309326
9664.28767624977 0.118047952651978
9664.96062992126 0.0652456283569336
9665.63358359275 0.0940752029418945
9666.30653726424 0.101177215576172
9666.97949093573 0.0922608375549316
9667.65244460721 0.0781943798065186
9668.3253982787 0.0866053104400635
9668.99835195019 0.1349937915802
9669.67130562168 0.128198623657227
9670.34425929317 0.0894765853881836
9671.01721296466 0.0839638710021973
9671.69016663615 0.0945415496826172
9672.36312030763 0.0889096260070801
9673.03607397912 0.0890302658081055
9673.70902765061 0.0797173976898193
9674.3819813221 0.101787805557251
9675.05493499359 0.107069492340088
9675.72788866508 0.0610795021057129
9676.40084233657 0.120170116424561
9677.07379600806 0.048924446105957
9677.74674967955 0.0733990669250488
9678.41970335103 0.0334618091583252
9679.09265702252 0.0378496646881104
9679.76561069401 0.0949437618255615
9680.4385643655 0.103350400924683
9681.11151803699 0.0892300605773926
9681.78447170848 0.0928225517272949
9682.45742537997 0.102360248565674
9683.13037905146 0.0934886932373047
9683.80333272294 0.103143692016602
9684.47628639443 0.10363507270813
9685.14924006592 0.0823748111724854
9685.82219373741 0.0805802345275879
9686.4951474089 0.0883173942565918
9687.16810108039 0.0994811058044434
9687.84105475188 0.0922589302062988
9688.51400842337 0.0943508148193359
9689.18696209485 0.0830912590026855
9689.85991576634 0.08534836769104
9690.53286943783 0.0879709720611572
9691.20582310932 0.107665300369263
9691.87877678081 0.0988941192626953
9692.5517304523 0.0861525535583496
9693.22468412379 0.0614328384399414
9693.89763779527 0.0750412940979004
9694.57059146676 0.0593664646148682
9695.24354513825 0.0709230899810791
9695.91649880974 0.0591859817504883
9696.58945248123 0.0507974624633789
9697.26240615272 0.0564432144165039
9697.93535982421 0.0550518035888672
9698.6083134957 0.0461854934692383
9699.28126716719 0.0333247184753418
9699.95422083867 0.0560810565948486
9700.62717451016 0.0655539035797119
9701.30012818165 0.107587814331055
9701.97308185314 0.109031677246094
9702.64603552463 0.0802106857299805
9703.31898919612 0.093757152557373
9703.99194286761 0.0967307090759277
9704.6648965391 0.0769362449645996
9705.33785021058 0.087144136428833
9706.01080388207 0.0870399475097656
9706.68375755356 0.0922727584838867
9707.35671122505 0.081500768661499
9708.02966489654 0.117303848266602
9708.70261856803 0.117842197418213
9709.37557223952 0.0738673210144043
9710.048525911 0.0911726951599121
9710.72147958249 0.0699613094329834
9711.39443325398 0.100359201431274
9712.06738692547 0.0637838840484619
9712.74034059696 0.0732133388519287
9713.41329426845 0.0807361602783203
9714.08624793994 0.0943155288696289
9714.75920161143 0.0585055351257324
9715.43215528292 0.0710606575012207
9716.1051089544 0.0803885459899902
9716.77806262589 0.0882277488708496
9717.45101629738 0.0700616836547852
9718.12396996887 0.073444128036499
9718.79692364036 0.0787863731384277
9719.46987731185 0.098670482635498
9720.14283098334 0.0693378448486328
9720.81578465483 0.0923557281494141
9721.48873832631 0.0928750038146973
9722.1616919978 0.116864442825317
9722.83464566929 0.0657665729522705
9723.50759934078 0.10207986831665
9724.18055301227 0.0734367370605469
9724.85350668376 0.0940995216369629
9725.52646035525 0.110624074935913
9726.19941402673 0.0982670783996582
9726.87236769822 0.074498176574707
9727.54532136971 0.079505443572998
9728.2182750412 0.135966062545776
9728.89122871269 0.150225162506104
9729.56418238418 0.138248443603516
9730.23713605567 0.113686561584473
9730.91008972716 0.0923986434936523
9731.58304339864 0.0993516445159912
9732.25599707013 0.0798811912536621
9732.92895074162 0.0961267948150635
9733.60190441311 0.0704023838043213
9734.2748580846 0.0609605312347412
9734.94781175609 0.0224714279174805
9735.62076542758 0.0218410491943359
9736.29371909907 0.0716507434844971
9736.96667277056 0.0558948516845703
9737.63962644204 0.0674335956573486
9738.31258011353 0.0704457759857178
9738.98553378502 0.0807731151580811
9739.65848745651 0.0835671424865723
9740.331441128 0.0728492736816406
9741.00439479949 0.0951242446899414
9741.67734847098 0.066075325012207
9742.35030214246 0.07464599609375
9743.02325581395 0.0591001510620117
9743.69620948544 0.0500221252441406
9744.36916315693 0.0739109516143799
9745.04211682842 0.0726559162139893
9745.71507049991 0.0861549377441406
9746.3880241714 0.0683903694152832
9747.06097784289 0.0687618255615234
9747.73393151437 0.0754761695861816
9748.40688518586 0.0902941226959229
9749.07983885735 0.0826151371002197
9749.75279252884 0.0624985694885254
9750.42574620033 0.081690788269043
9751.09869987182 0.0649490356445312
9751.77165354331 0.0819058418273926
9752.44460721479 0.0533561706542969
9753.11756088628 0.0725493431091309
9753.79051455777 0.0967488288879395
9754.46346822926 0.0851733684539795
9755.13642190075 0.0630826950073242
9755.80937557224 0.0675745010375977
9756.48232924373 0.0757637023925781
9757.15528291522 0.0821175575256348
9757.82823658671 0.0811061859130859
9758.50119025819 0.112425565719604
9759.17414392968 0.0797467231750488
9759.84709760117 0.0818386077880859
9760.52005127266 0.0719270706176758
9761.19300494415 0.0628390312194824
9761.86595861564 0.0582442283630371
9762.53891228713 0.0625448226928711
9763.21186595862 0.0538802146911621
9763.8848196301 0.0633811950683594
9764.55777330159 0.0759251117706299
9765.23072697308 0.0772950649261475
9765.90368064457 0.0739908218383789
9766.57663431606 0.0697088241577148
9767.24958798755 0.0708036422729492
9767.92254165904 0.0778787136077881
9768.59549533052 0.0713753700256348
9769.26844900201 0.097348690032959
9769.9414026735 0.0550730228424072
9770.61435634499 0.0647299289703369
9771.28731001648 0.10768461227417
9771.96026368797 0.0965111255645752
9772.63321735946 0.0972566604614258
9773.30617103095 0.0694923400878906
9773.97912470244 0.123218774795532
9774.65207837392 0.102284669876099
9775.32503204541 0.108835935592651
9775.9979857169 0.0952448844909668
9776.67093938839 0.108180284500122
9777.34389305988 0.107007503509521
9778.01684673137 0.0944232940673828
9778.68980040286 0.078423023223877
9779.36275407435 0.106855154037476
9780.03570774583 0.0806722640991211
9780.70866141732 0.0874159336090088
9781.38161508881 0.0941298007965088
9782.0545687603 0.102664232254028
9782.72752243179 0.103137493133545
9783.40047610328 0.0756702423095703
9784.07342977477 0.0897965431213379
9784.74638344625 0.10336709022522
9785.41933711774 0.091113805770874
9786.09229078923 0.0510942935943604
9786.76524446072 0.0702996253967285
9787.43819813221 0.136659145355225
9788.1111518037 0.103371858596802
9788.78410547519 0.151242256164551
9789.45705914668 0.122748851776123
9790.13001281816 0.149856567382812
9790.80296648965 0.123544216156006
9791.47592016114 0.140084028244019
9792.14887383263 0.0996558666229248
9792.82182750412 0.0765078067779541
9793.49478117561 0.0953068733215332
9794.1677348471 0.102030515670776
9794.84068851859 0.119562864303589
9795.51364219008 0.112900495529175
9796.18659586156 0.120170831680298
9796.85954953305 0.14691162109375
9797.53250320454 0.126555919647217
9798.20545687603 0.0788829326629639
9798.87841054752 0.085416316986084
9799.55136421901 0.083836555480957
9800.2243178905 0.0782570838928223
9800.89727156198 0.0959892272949219
9801.57022523347 0.10056209564209
9802.24317890496 0.103288650512695
9802.91613257645 0.107512235641479
9803.58908624794 0.083226203918457
9804.26203991943 0.0759077072143555
9804.93499359092 0.0859513282775879
9805.60794726241 0.123779773712158
9806.28090093389 0.13558030128479
9806.95385460538 0.104931354522705
9807.62680827687 0.0964534282684326
9808.29976194836 0.106443643569946
9808.97271561985 0.123274087905884
9809.64566929134 0.107960939407349
9810.31862296283 0.121672630310059
9810.99157663432 0.107955932617188
9811.6645303058 0.092299222946167
9812.33748397729 0.0996599197387695
9813.01043764878 0.084470272064209
9813.68339132027 0.0926778316497803
9814.35634499176 0.0484397411346436
9815.02929866325 0.0621669292449951
9815.70225233474 0.0580723285675049
9816.37520600623 0.0591096878051758
9817.04815967771 0.0281603336334229
9817.7211133492 0.0344555377960205
9818.39406702069 0.0572032928466797
9819.06702069218 0.0340356826782227
9819.73997436367 0.0669023990631104
9820.41292803516 0.0934643745422363
9821.08588170665 0.102172613143921
9821.75883537814 0.0994918346405029
9822.43178904962 0.113289594650269
9823.10474272111 0.0976269245147705
9823.7776963926 0.105651378631592
9824.45065006409 0.0949752330780029
9825.12360373558 0.076871395111084
9825.79655740707 0.0867772102355957
9826.46951107856 0.0574281215667725
9827.14246475005 0.0638730525970459
9827.81541842153 0.0863497257232666
9828.48837209302 0.08951735496521
9829.16132576451 0.0834929943084717
9829.834279436 0.0942111015319824
9830.50723310749 0.0451395511627197
9831.18018677898 0.0740475654602051
9831.85314045047 0.0908703804016113
9832.52609412195 0.0838155746459961
9833.19904779344 0.0741746425628662
9833.87200146493 0.0896213054656982
9834.54495513642 0.0536179542541504
9835.21790880791 0.080195426940918
9835.8908624794 0.071521520614624
9836.56381615089 0.0842485427856445
9837.23676982238 0.0524711608886719
9837.90972349387 0.070897102355957
9838.58267716535 0.0798118114471436
9839.25563083684 0.0858516693115234
9839.92858450833 0.0641138553619385
9840.60153817982 0.0868549346923828
9841.27449185131 0.0652017593383789
9841.9474455228 0.0859317779541016
9842.62039919429 0.079103946685791
9843.29335286578 0.074862003326416
9843.96630653726 0.107224225997925
9844.63926020875 0.102804899215698
9845.31221388024 0.11486554145813
9845.98516755173 0.098067045211792
9846.65812122322 0.0614712238311768
9847.33107489471 0.0848095417022705
9848.0040285662 0.0838947296142578
9848.67698223768 0.103148221969604
9849.34993590917 0.0985953807830811
9850.02288958066 0.0980358123779297
9850.69584325215 0.104384422302246
9851.36879692364 0.116426467895508
9852.04175059513 0.0878691673278809
9852.71470426662 0.0692138671875
9853.38765793811 0.0786459445953369
9854.0606116096 0.0946753025054932
9854.73356528108 0.0883727073669434
9855.40651895257 0.0821914672851562
9856.07947262406 0.0607483386993408
9856.75242629555 0.0916974544525146
9857.42537996704 0.0948460102081299
9858.09833363853 0.0443062782287598
9858.77128731002 0.0954024791717529
9859.44424098151 0.0766162872314453
9860.11719465299 0.0602140426635742
9860.79014832448 0.0826530456542969
9861.46310199597 0.0962738990783691
9862.13605566746 0.088700532913208
9862.80900933895 0.0754449367523193
9863.48196301044 0.0638103485107422
9864.15491668193 0.0973405838012695
9864.82787035341 0.0783371925354004
9865.5008240249 0.0962190628051758
9866.17377769639 0.0602893829345703
9866.84673136788 0.0773859024047852
9867.51968503937 0.107507705688477
9868.19263871086 0.0996992588043213
9868.86559238235 0.103218555450439
9869.53854605384 0.112535238265991
9870.21149972532 0.0963964462280273
9870.88445339681 0.0627267360687256
9871.5574070683 0.0951657295227051
9872.23036073979 0.116476774215698
9872.90331441128 0.106978178024292
9873.57626808277 0.033177375793457
9874.24922175426 0.0790672302246094
9874.92217542575 0.0555636882781982
9875.59512909724 0.0722687244415283
9876.26808276872 0.05857253074646
9876.94103644021 0.0460281372070312
9877.6139901117 0.075545072555542
9878.28694378319 0.0797755718231201
9878.95989745468 0.0884337425231934
9879.63285112617 0.0642025470733643
9880.30580479766 0.104022026062012
9880.97875846914 0.0990679264068604
9881.65171214063 0.0642991065979004
9882.32466581212 0.0785684585571289
9882.99761948361 0.06949782371521
9883.6705731551 0.0781040191650391
9884.34352682659 0.0774867534637451
9885.01648049808 0.0669510364532471
9885.68943416957 0.0675139427185059
9886.36238784105 0.0724821090698242
9887.03534151254 0.0349326133728027
9887.70829518403 0.0418112277984619
9888.38124885552 0.0643646717071533
9889.05420252701 0.0823771953582764
9889.7271561985 0.0900883674621582
9890.40010986999 0.0865726470947266
9891.07306354147 0.104537963867188
9891.74601721296 0.0959217548370361
9892.41897088445 0.0758466720581055
9893.09192455594 0.096484899520874
9893.76487822743 0.0687849521636963
9894.43783189892 0.0832738876342773
9895.11078557041 0.109607458114624
9895.7837392419 0.104479312896729
9896.45669291339 0.0990872383117676
9897.12964658487 0.103647708892822
9897.80260025636 0.0845189094543457
9898.47555392785 0.0705821514129639
9899.14850759934 0.0868167877197266
9899.82146127083 0.0630514621734619
9900.49441494232 0.103978872299194
9901.16736861381 0.0931031703948975
9901.8403222853 0.112227439880371
9902.51327595678 0.0846045017242432
9903.18622962827 0.0904130935668945
9903.85918329976 0.0624170303344727
9904.53213697125 0.0899777412414551
9905.20509064274 0.0678043365478516
9905.87804431423 0.034320592880249
9906.55099798572 0.0132179260253906
9907.2239516572 0.0408258438110352
9907.89690532869 0.040867805480957
9908.56985900018 0.0573904514312744
9909.24281267167 0.048382043838501
9909.91576634316 0.0522525310516357
9910.58872001465 0.0605428218841553
9911.26167368614 0.126841068267822
9911.93462735763 0.109081029891968
9912.60758102911 0.107822895050049
9913.2805347006 0.127581596374512
9913.95348837209 0.127108573913574
9914.62644204358 0.124248027801514
9915.29939571507 0.0766775608062744
9915.97234938656 0.0943024158477783
9916.64530305805 0.0713512897491455
9917.31825672954 0.0731701850891113
9917.99121040103 0.06451416015625
9918.66416407251 0.0533058643341064
9919.337117744 0.0677762031555176
9920.01007141549 0.0587871074676514
9920.68302508698 0.0722987651824951
9921.35597875847 0.0491113662719727
9922.02893242996 0.0901496410369873
9922.70188610145 0.0840904712677002
9923.37483977293 0.0943875312805176
9924.04779344442 0.0847682952880859
9924.72074711591 0.105317115783691
9925.3937007874 0.0640156269073486
9926.06665445889 0.063227653503418
9926.73960813038 0.0731019973754883
9927.41256180187 0.0785021781921387
9928.08551547336 0.0525023937225342
9928.75846914484 0.0682060718536377
9929.43142281633 0.0910177230834961
9930.10437648782 0.0760107040405273
9930.77733015931 0.0985543727874756
9931.4502838308 0.0611972808837891
9932.12323750229 0.0817513465881348
9932.79619117378 0.0815744400024414
9933.46914484527 0.0901355743408203
9934.14209851676 0.0610277652740479
9934.81505218824 0.0652391910552979
9935.48800585973 0.0576858520507812
9936.16095953122 0.0503818988800049
9936.83391320271 0.0629982948303223
9937.5068668742 0.0621287822723389
9938.17982054569 0.0523858070373535
9938.85277421718 0.0382323265075684
9939.52572788867 0.0707638263702393
9940.19868156015 0.0589361190795898
9940.87163523164 0.0904304981231689
9941.54458890313 0.0585727691650391
9942.21754257462 0.0820636749267578
9942.89049624611 0.0544216632843018
9943.5634499176 0.072246789932251
9944.23640358909 0.0667862892150879
9944.90935726057 0.0950887203216553
9945.58231093206 0.0670552253723145
9946.25526460355 0.106478691101074
9946.92821827504 0.0776643753051758
9947.60117194653 0.0971274375915527
9948.27412561802 0.0911376476287842
9948.94707928951 0.106179475784302
9949.620032961 0.11202597618103
9950.29298663248 0.10467529296875
9950.96594030397 0.115986585617065
9951.63889397546 0.078237771987915
9952.31184764695 0.0739476680755615
9952.98480131844 0.0777873992919922
9953.65775498993 0.0809164047241211
9954.33070866142 0.09893798828125
9955.00366233291 0.0592482089996338
9955.6766160044 0.0735280513763428
9956.34956967588 0.0844266414642334
9957.02252334737 0.0861687660217285
9957.69547701886 0.0978569984436035
9958.36843069035 0.0641117095947266
9959.04138436184 0.081596851348877
9959.71433803333 0.0923967361450195
9960.38729170482 0.0971720218658447
9961.0602453763 0.0727238655090332
9961.73319904779 0.0450520515441895
9962.40615271928 0.0930187702178955
9963.07910639077 0.0822746753692627
9963.75206006226 0.0803451538085938
9964.42501373375 0.0679709911346436
9965.09796740524 0.0469677448272705
9965.77092107673 0.0778450965881348
9966.44387474821 0.0720090866088867
9967.1168284197 0.0509109497070312
9967.78978209119 0.0432159900665283
9968.46273576268 0.0487279891967773
9969.13568943417 0.0514101982116699
9969.80864310566 0.0694630146026611
9970.48159677715 0.0684082508087158
9971.15455044863 0.0792040824890137
9971.82750412013 0.0786187648773193
9972.50045779161 0.0559024810791016
9973.1734114631 0.0516941547393799
9973.84636513459 0.0636169910430908
9974.51931880608 0.0582187175750732
9975.19227247757 0.0648012161254883
9975.86522614906 0.0701603889465332
9976.53817982055 0.0415496826171875
9977.21113349203 0.0498571395874023
9977.88408716352 0.0564861297607422
9978.55704083501 0.0628266334533691
9979.2299945065 0.0491108894348145
9979.90294817799 0.082223653793335
9980.57590184948 0.0729348659515381
9981.24885552097 0.0582568645477295
9981.92180919246 0.0673453807830811
9982.59476286394 0.079857349395752
9983.26771653543 0.0902304649353027
9983.94067020692 0.0564079284667969
9984.61362387841 0.0711836814880371
9985.2865775499 0.0726544857025146
9985.95953122139 0.0577459335327148
9986.63248489288 0.0621044635772705
9987.30543856436 0.0362536907196045
9987.97839223585 0.0560729503631592
9988.65134590734 0.053701639175415
9989.32429957883 0.0339803695678711
9989.99725325032 0.0645279884338379
9990.67020692181 0.028766393661499
9991.3431605933 0.00469040870666504
9992.01611426479 0.0440249443054199
9992.68906793628 0.065819263458252
9993.36202160776 0.0472445487976074
9994.03497527925 0.0923402309417725
9994.70792895074 0.0667479038238525
9995.38088262223 0.0722799301147461
9996.05383629372 0.0758457183837891
9996.72678996521 0.0928969383239746
9997.3997436367 0.0827739238739014
9998.07269730819 0.0851564407348633
9998.74565097967 0.0837314128875732
9999.41860465116 0.0838520526885986
10000.0915583227 0.0854098796844482
10000.7645119941 0.0898292064666748
10001.4374656656 0.0961446762084961
10002.1104193371 0.0985565185546875
10002.7833730086 0.0592405796051025
10003.4563266801 0.054027795791626
10004.1292803516 0.0625772476196289
10004.8022340231 0.0718576908111572
10005.4751876946 0.0894327163696289
10006.148141366 0.0976262092590332
10006.8210950375 0.0769569873809814
10007.494048709 0.0691945552825928
10008.1670023805 0.048682689666748
10008.839956052 0.0374419689178467
10009.5129097235 0.0851156711578369
10010.185863395 0.0802860260009766
10010.8588170665 0.103189468383789
10011.531770738 0.0843555927276611
10012.2047244094 0.0848243236541748
10012.8776780809 0.0797293186187744
10013.5506317524 0.0571506023406982
10014.2235854239 0.0713405609130859
10014.8965390954 0.0332026481628418
10015.5694927669 0.0774202346801758
10016.2424464384 0.0726876258850098
10016.9154001099 0.0747320652008057
10017.5883537814 0.0841777324676514
10018.2613074528 0.0656013488769531
10018.9342611243 0.0592963695526123
10019.6072147958 0.0501687526702881
10020.2801684673 0.0521907806396484
10020.9531221388 0.0528547763824463
10021.6260758103 0.0538201332092285
10022.2990294818 0.051762580871582
10022.9719831533 0.0575187206268311
10023.6449368248 0.0485508441925049
10024.3178904962 0.0579652786254883
10024.9908441677 0.0845522880554199
10025.6637978392 0.0777418613433838
10026.3367515107 0.0657460689544678
10027.0097051822 0.0427923202514648
10027.6826588537 0.0259902477264404
10028.3556125252 0.0605440139770508
10029.0285661967 0.052875280380249
10029.7015198682 0.0567412376403809
10030.3744735396 0.0751025676727295
10031.0474272111 0.0915119647979736
10031.7203808826 0.0747044086456299
10032.3933345541 0.0600199699401855
10033.0662882256 0.0669548511505127
10033.7392418971 0.0633552074432373
10034.4121955686 0.0783417224884033
10035.0851492401 0.0704364776611328
10035.7581029116 0.0577983856201172
10036.431056583 0.0490334033966064
10037.1040102545 0.0497598648071289
10037.776963926 0.0518391132354736
10038.4499175975 0.0407257080078125
10039.122871269 0.0796873569488525
10039.7958249405 0.0841193199157715
10040.468778612 0.0394816398620605
10041.1417322835 0.0407421588897705
10041.814685955 0.03849196434021
10042.4876396264 0.0330474376678467
10043.1605932979 0.0535283088684082
10043.8335469694 0.0343809127807617
10044.5065006409 0.039419412612915
10045.1794543124 0.0276894569396973
10045.8524079839 0.0570721626281738
10046.5253616554 0.0609920024871826
10047.1983153269 0.037400484085083
10047.8712689984 0.0380980968475342
10048.5442226698 0.0764617919921875
10049.2171763413 0.0502104759216309
10049.8901300128 0.0388267040252686
10050.5630836843 0.0425729751586914
10051.2360373558 0.0709080696105957
10051.9089910273 0.0688867568969727
10052.5819446988 0.056771993637085
10053.2548983703 0.0387890338897705
10053.9278520418 0.0651285648345947
10054.6008057132 0.0412299633026123
10055.2737593847 0.0648653507232666
10055.9467130562 0.0565831661224365
10056.6196667277 0.0831856727600098
10057.2926203992 0.0793495178222656
10057.9655740707 0.0883862972259521
10058.6385277422 0.0691342353820801
10059.3114814137 0.0534451007843018
10059.9844350851 0.0426661968231201
10060.6573887566 0.07417893409729
10061.3303424281 0.0565512180328369
10062.0032960996 0.0622014999389648
10062.6762497711 0.0619642734527588
10063.3492034426 0.0259554386138916
10064.0221571141 0.0515098571777344
10064.6951107856 0.0295684337615967
10065.3680644571 0.0181043148040771
10066.0410181285 0.0197000503540039
10066.7139718 0.0211541652679443
10067.3869254715 0.0548198223114014
10068.059879143 0.0585644245147705
10068.7328328145 0.022611141204834
10069.405786486 0.0675618648529053
10070.0787401575 0.0379159450531006
10070.751693829 0.0177597999572754
10071.4246475005 0.0772104263305664
10072.0976011719 0.06986403465271
10072.7705548434 0.0415453910827637
10073.4435085149 0.0507314205169678
10074.1164621864 0.0333962440490723
10074.7894158579 0.0225262641906738
10075.4623695294 0.0626547336578369
10076.1353232009 0.0345544815063477
10076.8082768724 0.0396788120269775
10077.4812305439 0.0394985675811768
10078.1541842153 0.075505256652832
10078.8271378868 0.0579128265380859
10079.5000915583 0.081298828125
10080.1730452298 0.0671865940093994
10080.8459989013 0.0821540355682373
10081.5189525728 0.0592451095581055
10082.1919062443 0.106860399246216
10082.8648599158 0.114822149276733
10083.5378135873 0.0886452198028564
10084.2107672587 0.101664781570435
10084.8837209302 0.0976781845092773
10085.5566746017 0.134572982788086
10086.2296282732 0.0979323387145996
10086.9025819447 0.0989243984222412
10087.5755356162 0.112401485443115
10088.2484892877 0.111843824386597
10088.9214429592 0.073955774307251
10089.5943966307 0.0909757614135742
10090.2673503021 0.094860315322876
10090.9403039736 0.0978226661682129
10091.6132576451 0.0745716094970703
10092.2862113166 0.0843875408172607
10092.9591649881 0.0679070949554443
10093.6321186596 0.0701873302459717
10094.3050723311 0.0815997123718262
10094.9780260026 0.0976688861846924
10095.6509796741 0.0971012115478516
10096.3239333455 0.0813455581665039
10096.996887017 0.0766384601593018
10097.6698406885 0.0650312900543213
10098.34279436 0.0597748756408691
10099.0157480315 0.0915744304656982
10099.688701703 0.0844151973724365
10100.3616553745 0.07061767578125
10101.034609046 0.0998687744140625
10101.7075627175 0.0994865894317627
10102.3805163889 0.0799374580383301
10103.0534700604 0.059697151184082
10103.7264237319 0.0787110328674316
10104.3993774034 0.0845496654510498
10105.0723310749 0.11430287361145
10105.7452847464 0.132277727127075
10106.4182384179 0.101804971694946
10107.0911920894 0.122592210769653
10107.7641457608 0.0995774269104004
10108.4370994323 0.0929808616638184
10109.1100531038 0.0868215560913086
10109.7830067753 0.0939221382141113
10110.4559604468 0.0643062591552734
10111.1289141183 0.0936260223388672
10111.8018677898 0.0537364482879639
10112.4748214613 0.0819153785705566
10113.1477751328 0.0614438056945801
10113.8207288042 0.0740218162536621
10114.4936824757 0.0535714626312256
10115.1666361472 0.0719881057739258
10115.8395898187 0.0808243751525879
10116.5125434902 0.0852391719818115
10117.1854971617 0.0995779037475586
10117.8584508332 0.10019588470459
10118.5314045047 0.0889010429382324
10119.2043581762 0.0595340728759766
10119.8773118476 0.0771880149841309
10120.5502655191 0.104990482330322
10121.2232191906 0.0787951946258545
10121.8961728621 0.0724091529846191
10122.5691265336 0.0532252788543701
10123.2420802051 0.0535502433776855
10123.9150338766 0.0648481845855713
10124.5879875481 0.0763516426086426
10125.2609412196 0.0651593208312988
10125.933894891 0.084716796875
10126.6068485625 0.0558247566223145
10127.279802234 0.0587215423583984
10127.9527559055 0.0650408267974854
10128.625709577 0.080216646194458
10129.2986632485 0.0974926948547363
10129.97161692 0.0385265350341797
10130.6445705915 0.0604887008666992
10131.317524263 0.0821845531463623
10131.9904779344 0.066368579864502
10132.6634316059 0.0556449890136719
10133.3363852774 0.0525617599487305
10134.0093389489 0.0235791206359863
10134.6822926204 0.0863921642303467
10135.3552462919 0.056755542755127
10136.0281999634 0.0646052360534668
10136.7011536349 0.0607211589813232
10137.3741073064 0.0382416248321533
10138.0470609778 0.0518224239349365
10138.7200146493 0.0895144939422607
10139.3929683208 0.0985653400421143
10140.0659219923 0.0443263053894043
10140.7388756638 0.0597467422485352
10141.4118293353 0.0469026565551758
10142.0847830068 0.0446426868438721
10142.7577366783 0.0837607383728027
10143.4306903498 0.0679543018341064
10144.1036440212 0.0826499462127686
10144.7765976927 0.0486290454864502
10145.4495513642 0.0465438365936279
10146.1225050357 0.0243203639984131
10146.7954587072 0.0891697406768799
10147.4684123787 0.0724022388458252
10148.1413660502 0.0689458847045898
10148.8143197217 0.0697281360626221
10149.4872733932 0.077444314956665
10150.1602270646 0.0671510696411133
10150.8331807361 0.0594823360443115
10151.5061344076 0.046123743057251
10152.1790880791 0.0957751274108887
10152.8520417506 0.0647315979003906
10153.5249954221 0.063493013381958
10154.1979490936 0.0359299182891846
10154.8709027651 0.071779727935791
10155.5438564366 0.0265176296234131
10156.216810108 0.0408148765563965
10156.8897637795 0.0361130237579346
10157.562717451 0.0417420864105225
10158.2356711225 0.0517218112945557
10158.908624794 0.0696189403533936
10159.5815784655 0.0585153102874756
10160.254532137 0.0452711582183838
10160.9274858085 0.0449328422546387
10161.6004394799 0.0153272151947021
10162.2733931514 0.0134100914001465
10162.9463468229 0.0348870754241943
10163.6193004944 0.0291306972503662
10164.2922541659 0.0440115928649902
10164.9652078374 0.0401313304901123
10165.6381615089 0.0544354915618896
10166.3111151804 0.0560142993927002
10166.9840688519 0.0440192222595215
10167.6570225233 0.0469388961791992
10168.3299761948 0.0482480525970459
10169.0029298663 0.0366110801696777
10169.6758835378 0.0863263607025146
10170.3488372093 0.0658571720123291
10171.0217908808 0.0842773914337158
10171.6947445523 0.0512778759002686
10172.3676982238 0.0840167999267578
10173.0406518953 0.0755813121795654
10173.7136055667 0.0495922565460205
10174.3865592382 0.0708150863647461
10175.0595129097 0.0710458755493164
10175.7324665812 0.0650680065155029
10176.4054202527 0.0665977001190186
10177.0783739242 0.0499029159545898
10177.7513275957 0.0754384994506836
10178.4242812672 0.0335094928741455
10179.0972349387 0.0705287456512451
10179.7701886101 0.0453207492828369
10180.4431422816 0.060612678527832
10181.1160959531 0.0535638332366943
10181.7890496246 0.0597774982452393
10182.4620032961 0.0765724182128906
10183.1349569676 0.091048002243042
10183.8079106391 0.0444679260253906
10184.4808643106 0.05137038230896
10185.1538179821 0.030353307723999
10185.8267716535 0.0508134365081787
10186.499725325 0.0610988140106201
10187.1726789965 0.010432243347168
10187.845632668 0.0344316959381104
10188.5185863395 0.0257649421691895
10189.191540011 0.0533535480499268
10189.8644936825 0.0476219654083252
10190.537447354 0.0729799270629883
10191.2104010255 0.0834667682647705
10191.8833546969 0.085634708404541
10192.5563083684 0.0351479053497314
10193.2292620399 0.0486540794372559
10193.9022157114 0.0976018905639648
10194.5751693829 0.0754292011260986
10195.2481230544 0.0565526485443115
10195.9210767259 0.0592842102050781
10196.5940303974 0.0494558811187744
10197.2669840689 0.0213062763214111
10197.9399377403 0.0402159690856934
10198.6128914118 0.0234041213989258
10199.2858450833 0.0311145782470703
10199.9587987548 0.0167968273162842
10200.6317524263 0.0605323314666748
10201.3047060978 0.0551743507385254
10201.9776597693 0.0477347373962402
10202.6506134408 0.0309576988220215
10203.3235671122 0.110920190811157
10203.9965207837 0.102574586868286
10204.6694744552 0.0626344680786133
10205.3424281267 0.0840399265289307
10206.0153817982 0.0627913475036621
10206.6883354697 0.072460412979126
10207.3612891412 0.072744607925415
10208.0342428127 0.0556795597076416
10208.7071964842 0.0585763454437256
10209.3801501556 0.0516679286956787
10210.0531038271 0.0729496479034424
10210.7260574986 0.0866165161132812
10211.3990111701 0.0964887142181396
10212.0719648416 0.0867302417755127
10212.7449185131 0.0541768074035645
10213.4178721846 0.0811667442321777
10214.0908258561 0.0775966644287109
10214.7637795276 0.061262845993042
10215.436733199 0.0953953266143799
10216.1096868705 0.0880229473114014
10216.782640542 0.0455737113952637
10217.4555942135 0.0460958480834961
10218.128547885 0.0581533908843994
10218.8015015565 0.0393245220184326
10219.474455228 0.0689170360565186
10220.1474088995 0.0771420001983643
10220.820362571 0.0683326721191406
10221.4933162424 0.0797441005706787
10222.1662699139 0.0307021141052246
10222.8392235854 0.0786447525024414
10223.5121772569 0.0725536346435547
10224.1851309284 0.0672788619995117
10224.8580845999 0.0370829105377197
10225.5310382714 0.0566022396087646
10226.2039919429 0.0327796936035156
10226.8769456144 0.0375936031341553
10227.5498992858 0.0704293251037598
10228.2228529573 0.0638802051544189
10228.8958066288 0.0898318290710449
10229.5687603003 0.0770218372344971
10230.2417139718 0.0754916667938232
10230.9146676433 0.0632233619689941
10231.5876213148 0.0812129974365234
10232.2605749863 0.0704250335693359
10232.9335286578 0.0644757747650146
10233.6064823292 0.0525352954864502
10234.2794360007 0.0615122318267822
10234.9523896722 0.0672037601470947
10235.6253433437 0.0491242408752441
10236.2982970152 0.0340173244476318
10236.9712506867 0.107316255569458
10237.6442043582 0.0742244720458984
10238.3171580297 0.0717222690582275
10238.9901117012 0.0563151836395264
10239.6630653726 0.0614075660705566
10240.3360190441 0.0663478374481201
10241.0089727156 0.0523667335510254
10241.6819263871 0.0465402603149414
10242.3548800586 0.0696842670440674
10243.0278337301 0.0886006355285645
10243.7007874016 0.0813167095184326
10244.3737410731 0.0455424785614014
10245.0466947446 0.0507609844207764
10245.719648416 0.0506277084350586
10246.3926020875 0.0397701263427734
10247.065555759 0.075441837310791
10247.7385094305 0.0714206695556641
10248.411463102 0.0660068988800049
10249.0844167735 0.049285888671875
10249.757370445 0.0321550369262695
10250.4303241165 -0.000466823577880859
10251.1032777879 0.0395724773406982
10251.7762314594 -0.0278160572052002
10252.4491851309 0.0102748870849609
10253.1221388024 -0.00916862487792969
10253.7950924739 0.026491641998291
10254.4680461454 0.0267720222473145
10255.1409998169 0.0294456481933594
10255.8139534884 0.0227673053741455
10256.4869071599 0.0489540100097656
10257.1598608313 0.0384113788604736
10257.8328145028 0.0339405536651611
10258.5057681743 0.0400795936584473
10259.1787218458 0.0386765003204346
10259.8516755173 0.0383865833282471
10260.5246291888 0.0397975444793701
10261.1975828603 0.0684382915496826
10261.8705365318 0.0606338977813721
10262.5434902033 0.02962327003479
10263.2164438747 0.0373213291168213
10263.8893975462 0.034508228302002
10264.5623512177 0.0576984882354736
10265.2353048892 0.061769962310791
10265.9082585607 0.0720658302307129
10266.5812122322 0.0386531352996826
10267.2541659037 0.0293107032775879
10267.9271195752 0.00741076469421387
10268.6000732467 0.0306742191314697
10269.2730269181 0.0488958358764648
10269.9459805896 0.0169000625610352
10270.6189342611 0.0420503616333008
10271.2918879326 0.0161280632019043
10271.9648416041 0.054030179977417
10272.6377952756 0.0185415744781494
10273.3107489471 0.027752161026001
10273.9837026186 0.011725902557373
10274.6566562901 0.0196785926818848
10275.3296099615 0.0207276344299316
10276.002563633 0.0301446914672852
10276.6755173045 0.0185897350311279
10277.348470976 0.0243391990661621
10278.0214246475 0.0273871421813965
10278.694378319 0.0017542839050293
10279.3673319905 0.0345094203948975
10280.040285662 0.0370314121246338
10280.7132393335 0.0388021469116211
10281.3861930049 0.0358092784881592
10282.0591466764 0.0434896945953369
10282.7321003479 0.0495507717132568
10283.4050540194 0.035132884979248
10284.0780076909 0.012615442276001
10284.7509613624 0.0449514389038086
10285.4239150339 0.00370502471923828
10286.0968687054 0.0126190185546875
10286.7698223769 0.0684921741485596
10287.4427760483 0.063169002532959
10288.1157297198 0.0599105358123779
10288.7886833913 0.0346462726593018
10289.4616370628 0.061375617980957
10290.1345907343 0.0340530872344971
10290.8075444058 0.0713431835174561
10291.4804980773 0.0671455860137939
10292.1534517488 0.0617709159851074
10292.8264054203 0.0511205196380615
10293.4993590917 0.0506670475006104
10294.1723127632 0.0662479400634766
10294.8452664347 0.0640366077423096
10295.5182201062 0.0666987895965576
10296.1911737777 0.0413277149200439
10296.8641274492 0.070598840713501
10297.5370811207 0.0593740940093994
10298.2100347922 0.0358490943908691
10298.8829884637 0.0507783889770508
10299.5559421351 0.0636141300201416
10300.2288958066 0.0553014278411865
10300.9018494781 0.0449085235595703
10301.5748031496 0.0331196784973145
10302.2477568211 0.0265200138092041
10302.9207104926 0.0453321933746338
10303.5936641641 0.0264542102813721
10304.2666178356 0.0825326442718506
10304.939571507 0.0744912624359131
10305.6125251785 0.0668289661407471
10306.28547885 0.0723073482513428
10306.9584325215 0.0812346935272217
10307.631386193 0.0446569919586182
10308.3043398645 0.0745015144348145
10308.977293536 0.0758316516876221
10309.6502472075 0.0450730323791504
10310.323200879 0.0684847831726074
10310.9961545504 0.0982074737548828
10311.6691082219 0.0824153423309326
10312.3420618934 0.0817303657531738
10313.0150155649 0.0618429183959961
10313.6879692364 0.0640802383422852
10314.3609229079 0.0701456069946289
10315.0338765794 0.0685539245605469
10315.7068302509 0.0808849334716797
10316.3797839224 0.0822997093200684
10317.0527375938 0.0685737133026123
10317.7256912653 0.0659925937652588
10318.3986449368 0.0330352783203125
10319.0715986083 0.0576069355010986
10319.7445522798 0.0370724201202393
10320.4175059513 0.0573773384094238
10321.0904596228 0.0525660514831543
10321.7634132943 0.0551037788391113
10322.4363669658 0.0396583080291748
10323.1093206372 0.0635049343109131
10323.7822743087 0.0847585201263428
10324.4552279802 0.0459558963775635
10325.1281816517 0.0522141456604004
10325.8011353232 0.0158488750457764
10326.4740889947 0.0281312465667725
10327.1470426662 0.0418016910552979
10327.8199963377 0.00897455215454102
10328.4929500092 0.00792884826660156
10329.1659036806 0.0265347957611084
10329.8388573521 0.0498731136322021
10330.5118110236 0.0610725879669189
10331.1847646951 0.00553059577941895
10331.8577183666 0.0198369026184082
10332.5306720381 -0.00422430038452148
10333.2036257096 -0.00217032432556152
10333.8765793811 -0.0374462604522705
10334.5495330526 -0.0103280544281006
10335.222486724 -0.00352311134338379
10335.8954403955 -0.0125572681427002
10336.568394067 -0.0122742652893066
10337.2413477385 -0.0142238140106201
10337.91430141 -0.0113568305969238
10338.5872550815 -0.00470328330993652
10339.260208753 0.034649133682251
10339.9331624245 0.0285701751708984
10340.606116096 0.0306837558746338
10341.2790697674 0.0382950305938721
10341.9520234389 0.0400722026824951
10342.6249771104 0.0407085418701172
10343.2979307819 0.0606255531311035
10343.9708844534 0.0306680202484131
10344.6438381249 0.0262396335601807
10345.3167917964 0.0475218296051025
10345.9897454679 0.0701282024383545
10346.6626991394 0.0875015258789062
10347.3356528108 0.0489356517791748
10348.0086064823 0.0481874942779541
10348.6815601538 0.0292222499847412
10349.3545138253 0.0607635974884033
10350.0274674968 0.0469276905059814
10350.7004211683 0.0537991523742676
10351.3733748398 0.0303840637207031
10352.0463285113 0.0103209018707275
10352.7192821828 0.0287764072418213
10353.3922358542 0.0441849231719971
10354.0651895257 0.0534210205078125
10354.7381431972 0.0690088272094727
10355.4110968687 0.0375070571899414
10356.0840505402 0.0495586395263672
10356.7570042117 0.0630693435668945
10357.4299578832 0.0630199909210205
10358.1029115547 0.0569291114807129
10358.7758652261 0.0344569683074951
10359.4488188976 0.0338649749755859
10360.1217725691 0.0299599170684814
10360.7947262406 0.0333094596862793
10361.4676799121 0.049389123916626
10362.1406335836 0.0498466491699219
10362.8135872551 0.0183656215667725
10363.4865409266 0.0117790699005127
10364.1594945981 -0.0305342674255371
10364.8324482695 0.00745272636413574
10365.505401941 -0.0283606052398682
10366.1783556125 0.0130228996276855
10366.851309284 -0.0148942470550537
10367.5242629555 0.00572562217712402
10368.197216627 0.0149900913238525
10368.8701702985 0.0309762954711914
10369.54312397 0.0261993408203125
10370.2160776415 0.0435559749603271
10370.8890313129 0.039247989654541
10371.5619849844 0.0272293090820312
10372.2349386559 0.0397562980651855
10372.9078923274 0.0362513065338135
10373.5808459989 0.0424983501434326
10374.2537996704 0.0207669734954834
10374.9267533419 0.0171630382537842
10375.5997070134 0.00218915939331055
10376.2726606849 0.0146207809448242
10376.9456143563 0.0448627471923828
10377.6185680278 0.0256543159484863
10378.2915216993 0.0279688835144043
10378.9644753708 0.0104117393493652
10379.6374290423 0.102726697921753
10380.3103827138 0.120364904403687
10380.9833363853 0.101980924606323
10381.6562900568 0.0859208106994629
10382.3292437283 0.0912899971008301
10383.0021973997 0.0974714756011963
10383.6751510712 0.0987217426300049
10384.3481047427 0.106647253036499
10385.0210584142 0.0638458728790283
10385.6940120857 0.0616946220397949
10386.3669657572 0.102869749069214
10387.0399194287 0.0841281414031982
10387.7128731002 0.0714378356933594
10388.3858267717 0.0765950679779053
10389.0587804431 0.0612826347351074
10389.7317341146 0.0857806205749512
10390.4046877861 0.0903489589691162
10391.0776414576 0.102222204208374
10391.7505951291 0.0738580226898193
10392.4235488006 0.0606024265289307
10393.0965024721 0.0661559104919434
10393.7694561436 0.0830364227294922
10394.4424098151 0.0648171901702881
10395.1153634865 0.0528275966644287
10395.788317158 0.0742721557617188
10396.4612708295 0.0541722774505615
10397.134224501 0.0908586978912354
10397.8071781725 0.0860710144042969
10398.480131844 0.0705902576446533
10399.1530855155 0.062528133392334
10399.826039187 0.0584726333618164
10400.4989928585 0.0831012725830078
10401.1719465299 0.0663590431213379
10401.8449002014 0.0757324695587158
10402.5178538729 0.077139139175415
10403.1908075444 0.0342426300048828
10403.8637612159 0.0623397827148438
10404.5367148874 0.0590331554412842
10405.2096685589 0.0512793064117432
10405.8826222304 0.0611743927001953
10406.5555759018 0.0372843742370605
10407.2285295733 0.0635788440704346
10407.9014832448 0.0435347557067871
10408.5744369163 0.047062873840332
10409.2473905878 0.060020923614502
10409.9203442593 0.0591340065002441
10410.5932979308 0.045168399810791
10411.2662516023 0.048696756362915
10411.9392052738 0.0773358345031738
10412.6121589452 0.0599753856658936
10413.2851126167 0.0774998664855957
10413.9580662882 0.0634820461273193
10414.6310199597 0.0829920768737793
10415.3039736312 0.0537309646606445
10415.9769273027 0.0695364475250244
10416.6498809742 0.072969913482666
10417.3228346457 0.0337116718292236
10417.9957883172 0.0417845249176025
10418.6687419886 0.0418577194213867
10419.3416956601 0.0456194877624512
10420.0146493316 0.0523533821105957
10420.6876030031 0.0620250701904297
10421.3605566746 0.04667067527771
10422.0335103461 0.0527620315551758
10422.7064640176 0.0582883358001709
10423.3794176891 0.0318353176116943
10424.0523713606 -0.00404596328735352
10424.725325032 -0.00318217277526855
10425.3982787035 -0.000357866287231445
10426.071232375 0.0353994369506836
10426.7441860465 0.0223844051361084
10427.417139718 0.0528817176818848
10428.0900933895 0.0425071716308594
10428.763047061 0.0560157299041748
10429.4360007325 0.0360527038574219
10430.108954404 0.0725641250610352
10430.7819080754 0.05039381980896
10431.4548617469 0.060420036315918
10432.1278154184 0.0233783721923828
10432.8007690899 0.0365655422210693
10433.4737227614 0.0551607608795166
10434.1466764329 0.0475444793701172
10434.8196301044 0.033998966217041
10435.4925837759 0.0255856513977051
10436.1655374474 0.0670697689056396
10436.8384911188 0.0690839290618896
10437.5114447903 0.0627985000610352
10438.1843984618 0.0584795475006104
10438.8573521333 0.0381195545196533
10439.5303058048 0.0603733062744141
10440.2032594763 0.0538046360015869
10440.8762131478 0.0655765533447266
10441.5491668193 0.0612072944641113
10442.2221204908 0.0481133460998535
10442.8950741622 0.0515804290771484
10443.5680278337 0.0427627563476562
10444.2409815052 0.0634198188781738
10444.9139351767 0.0915062427520752
10445.5868888482 0.05312180519104
10446.2598425197 0.0453400611877441
10446.9327961912 0.0559346675872803
10447.6057498627 0.0606019496917725
10448.2787035342 0.0397562980651855
10448.9516572056 0.0511806011199951
10449.6246108771 0.0517938137054443
10450.2975645486 0.0447406768798828
10450.9705182201 0.0731818675994873
10451.6434718916 0.0479912757873535
10452.3164255631 0.0653090476989746
10452.9893792346 0.067126989364624
10453.6623329061 0.0561833381652832
10454.3352865775 0.0427620410919189
10455.008240249 0.029545783996582
10455.6811939205 0.0435800552368164
10456.354147592 0.0299751758575439
10457.0271012635 0.0424184799194336
10457.700054935 0.0355172157287598
10458.3730086065 0.0418808460235596
10459.045962278 0.0642096996307373
10459.7189159495 0.0421006679534912
10460.3918696209 0.0681648254394531
10461.0648232924 0.0581052303314209
10461.7377769639 0.0573775768280029
10462.4107306354 0.0353353023529053
10463.0836843069 0.0784788131713867
10463.7566379784 0.0843219757080078
10464.4295916499 0.075610876083374
10465.1025453214 0.0866391658782959
10465.7754989929 0.0466320514678955
10466.4484526643 0.0590965747833252
10467.1214063358 0.0702719688415527
10467.7943600073 0.0303711891174316
10468.4673136788 0.0835933685302734
10469.1402673503 0.0557408332824707
10469.8132210218 0.0823855400085449
10470.4861746933 0.0560362339019775
10471.1591283648 0.0863966941833496
10471.8320820363 0.0974855422973633
10472.5050357077 0.0582859516143799
10473.1779893792 0.0541355609893799
10473.8509430507 0.0811619758605957
10474.5238967222 0.0797004699707031
10475.1968503937 0.0549414157867432
10475.8698040652 0.0606672763824463
10476.5427577367 0.0696451663970947
10477.2157114082 0.065326452255249
10477.8886650797 0.0631551742553711
10478.5616187511 0.0589683055877686
10479.2345724226 0.0706830024719238
10479.9075260941 0.0502932071685791
10480.5804797656 0.060164213180542
10481.2534334371 0.0772838592529297
10481.9263871086 0.0685126781463623
10482.5993407801 0.0753846168518066
10483.2722944516 0.0586411952972412
10483.9452481231 0.0719594955444336
10484.6182017945 0.0675098896026611
10485.291155466 0.0589621067047119
10485.9641091375 0.056830883026123
10486.637062809 0.0530517101287842
10487.3100164805 0.0635018348693848
10487.982970152 0.0507357120513916
10488.6559238235 0.0495870113372803
10489.328877495 0.0709519386291504
10490.0018311665 0.048182487487793
10490.6747848379 0.082073450088501
10491.3477385094 0.0585296154022217
10492.0206921809 0.0592498779296875
10492.6936458524 0.0495274066925049
10493.3665995239 0.0702290534973145
10494.0395531954 0.0828714370727539
10494.7125068669 0.0793323516845703
10495.3854605384 0.0570728778839111
10496.0584142099 0.0706000328063965
10496.7313678813 0.0629036426544189
10497.4043215528 0.0242452621459961
10498.0772752243 0.0900890827178955
10498.7502288958 0.0814099311828613
10499.4231825673 0.0773036479949951
10500.0961362388 0.0647721290588379
10500.7690899103 0.0470926761627197
10501.4420435818 0.0445659160614014
10502.1149972532 0.0538170337677002
10502.7879509247 0.0800230503082275
10503.4609045962 0.0587003231048584
10504.1338582677 0.0750672817230225
10504.8068119392 0.0485429763793945
10505.4797656107 0.0310547351837158
10506.1527192822 0.0613012313842773
10506.8256729537 0.0504872798919678
10507.4986266252 0.0450742244720459
10508.1715802966 0.0578813552856445
10508.8445339681 0.0603611469268799
10509.5174876396 0.0579473972320557
10510.1904413111 0.0344388484954834
10510.8633949826 0.0480031967163086
10511.5363486541 0.0419793128967285
10512.2093023256 0.0169062614440918
10512.8822559971 0.0511913299560547
10513.5552096686 0.0448846817016602
10514.22816334 0.040562629699707
10514.9011170115 0.0447967052459717
10515.574070683 0.0584027767181396
10516.2470243545 0.0609686374664307
10516.919978026 0.0511829853057861
10517.5929316975 0.0566725730895996
10518.265885369 0.093902587890625
10518.9388390405 0.0515575408935547
10519.611792712 0.0405979156494141
10520.2847463834 0.0346024036407471
10520.9577000549 0.0684561729431152
10521.6306537264 0.0563404560089111
10522.3036073979 0.0773148536682129
10522.9765610694 0.0683376789093018
10523.6495147409 0.0758266448974609
10524.3224684124 0.0672056674957275
10524.9954220839 0.0327951908111572
10525.6683757554 0.0623886585235596
10526.3413294268 0.0502598285675049
10527.0142830983 0.0310325622558594
10527.6872367698 0.0911645889282227
10528.3601904413 0.0658011436462402
10529.0331441128 0.0510783195495605
10529.7060977843 0.0513248443603516
10530.3790514558 0.061060905456543
10531.0520051273 0.0684635639190674
10531.7249587988 0.070622444152832
10532.3979124702 0.059290885925293
10533.0708661417 0.0296149253845215
10533.7438198132 0.0278139114379883
10534.4167734847 0.0715196132659912
10535.0897271562 0.0840024948120117
10535.7626808277 0.0835692882537842
10536.4356344992 0.0786354541778564
10537.1085881707 0.0666041374206543
10537.7815418422 0.0727083683013916
10538.4544955136 0.0442123413085938
10539.1274491851 0.0565118789672852
10539.8004028566 0.0447862148284912
10540.4733565281 0.048654317855835
10541.1463101996 0.0783226490020752
10541.8192638711 0.078986644744873
10542.4922175426 0.0501022338867188
10543.1651712141 0.0515375137329102
10543.8381248856 0.0837140083312988
10544.511078557 0.0575604438781738
10545.1840322285 0.0754833221435547
10545.8569859 0.0794486999511719
10546.5299395715 0.0558600425720215
10547.202893243 0.0727708339691162
10547.8758469145 0.0611019134521484
10548.548800586 0.0814814567565918
10549.2217542575 0.0760927200317383
10549.894707929 0.0788106918334961
10550.5676616004 0.0494203567504883
10551.2406152719 0.037994384765625
10551.9135689434 0.0406293869018555
10552.5865226149 0.0665919780731201
10553.2594762864 0.0504107475280762
10553.9324299579 0.0686326026916504
10554.6053836294 0.0548791885375977
10555.2783373009 0.028327465057373
10555.9512909723 0.0891714096069336
10556.6242446438 0.0767343044281006
10557.2971983153 0.056459903717041
10557.9701519868 0.064669132232666
10558.6431056583 0.0880169868469238
10559.3160593298 0.0874624252319336
10559.9890130013 0.0503768920898438
10560.6619666728 0.0641214847564697
10561.3349203443 0.0544557571411133
10562.0078740157 0.0977060794830322
10562.6808276872 0.0977408885955811
10563.3537813587 0.0717306137084961
10564.0267350302 0.0693564414978027
10564.6996887017 0.0486454963684082
10565.3726423732 0.0511422157287598
10566.0455960447 0.0558619499206543
10566.7185497162 0.0739502906799316
10567.3915033877 0.0475096702575684
10568.0644570591 0.0697653293609619
10568.7374107306 0.100855112075806
10569.4103644021 0.100740432739258
10570.0833180736 0.0787386894226074
10570.7562717451 0.0858936309814453
10571.4292254166 0.059178352355957
10572.1021790881 0.0549502372741699
10572.7751327596 0.0496435165405273
10573.4480864311 0.0714623928070068
10574.1210401025 0.0480296611785889
10574.793993774 0.100142478942871
10575.4669474455 0.104043960571289
10576.139901117 0.0799946784973145
10576.8128547885 0.0245089530944824
10577.48580846 0.0667893886566162
10578.1587621315 0.0610461235046387
10578.831715803 0.0560355186462402
10579.5046694745 0.0577676296234131
10580.1776231459 0.0960292816162109
10580.8505768174 0.0531058311462402
10581.5235304889 0.060122013092041
10582.1964841604 0.0841422080993652
10582.8694378319 0.0406336784362793
10583.5423915034 0.076197624206543
10584.2153451749 0.0682535171508789
10584.8882988464 0.0718607902526855
10585.5612525179 0.0843873023986816
10586.2342061893 0.0917549133300781
10586.9071598608 0.0485348701477051
10587.5801135323 0.0500693321228027
10588.2530672038 0.0641026496887207
10588.9260208753 0.0793547630310059
10589.5989745468 0.0706984996795654
10590.2719282183 0.0496459007263184
10590.9448818898 0.0912351608276367
10591.6178355613 0.0866918563842773
10592.2907892327 0.0577592849731445
10592.9637429042 0.0449891090393066
10593.6366965757 0.0355687141418457
10594.3096502472 0.0381793975830078
10594.9826039187 0.0213775634765625
10595.6555575902 0.00720405578613281
10596.3285112617 0.0457167625427246
10597.0014649332 0.0530500411987305
10597.6744186047 0.034083366394043
10598.3473722761 0.0359792709350586
10599.0203259476 0.0492165088653564
10599.6932796191 0.0733332633972168
10600.3662332906 0.0867810249328613
10601.0391869621 0.0699849128723145
10601.7121406336 0.0607681274414062
10602.3850943051 0.0717053413391113
10603.0580479766 0.0488033294677734
10603.731001648 0.0431408882141113
10604.4039553195 0.0400807857513428
10605.076908991 0.035212516784668
10605.7498626625 0.0534458160400391
10606.422816334 0.058311939239502
10607.0957700055 0.0862612724304199
10607.768723677 0.0528864860534668
10608.4416773485 0.0363082885742188
10609.11463102 0.041409969329834
10609.7875846914 0.0445470809936523
10610.4605383629 0.0656595230102539
10611.1334920344 0.101657390594482
10611.8064457059 0.0986733436584473
10612.4793993774 0.0772218704223633
10613.1523530489 0.0561280250549316
10613.8253067204 0.0575613975524902
10614.4982603919 0.0265660285949707
10615.1712140634 0.0741853713989258
10615.8441677348 0.074124813079834
10616.5171214063 0.0709309577941895
10617.1900750778 0.0825920104980469
10617.8630287493 0.109956741333008
10618.5359824208 0.0761046409606934
10619.2089360923 0.071861743927002
10619.8818897638 0.0919113159179688
10620.5548434353 0.0535664558410645
10621.2277971068 0.084618091583252
10621.9007507782 0.0598034858703613
10622.5737044497 0.0495567321777344
10623.2466581212 0.0759186744689941
10623.9196117927 0.0352582931518555
10624.5925654642 0.0681953430175781
10625.2655191357 0.0715079307556152
10625.9384728072 0.0401449203491211
10626.6114264787 0.0705060958862305
10627.2843801502 0.0560288429260254
10627.9573338216 0.0411314964294434
10628.6302874931 0.0705790519714355
10629.3032411646 0.0389819145202637
10629.9761948361 0.059791088104248
10630.6491485076 0.0649070739746094
10631.3221021791 0.0501322746276855
10631.9950558506 0.0401096343994141
10632.6680095221 0.0723767280578613
10633.3409631936 0.0639748573303223
10634.013916865 0.0644440650939941
10634.6868705365 0.059234619140625
10635.359824208 0.0880923271179199
10636.0327778795 0.0761594772338867
10636.705731551 0.0488519668579102
10637.3786852225 0.075373649597168
10638.051638894 0.0963621139526367
10638.7245925655 0.0773892402648926
10639.397546237 0.0969748497009277
10640.0704999084 0.0583281517028809
10640.7434535799 0.0729665756225586
10641.4164072514 0.0624032020568848
10642.0893609229 0.0401463508605957
10642.7623145944 0.0676493644714355
10643.4352682659 0.0862541198730469
10644.1082219374 0.0676932334899902
10644.7811756089 0.0937728881835938
10645.4541292804 0.0589838027954102
10646.1270829518 0.0732312202453613
10646.8000366233 0.0671472549438477
10647.4729902948 0.0750970840454102
10648.1459439663 0.052093505859375
10648.8188976378 0.0771183967590332
10649.4918513093 0.0840916633605957
10650.1648049808 0.0878391265869141
10650.8377586523 0.063178539276123
10651.5107123238 0.0711898803710938
10652.1836659952 0.0800623893737793
10652.8566196667 0.109661102294922
10653.5295733382 0.0658993721008301
10654.2025270097 0.0616335868835449
10654.8754806812 0.0568647384643555
10655.5484343527 0.0406851768493652
10656.2213880242 0.0636210441589355
10656.8943416957 0.0810275077819824
10657.5672953671 0.101146221160889
10658.2402490386 0.0901546478271484
10658.9132027101 0.0557866096496582
10659.5861563816 0.0251832008361816
10660.2591100531 0.0575499534606934
10660.9320637246 0.0828285217285156
10661.6050173961 0.0772552490234375
10662.2779710676 0.0547642707824707
10662.9509247391 0.07379150390625
10663.6238784105 0.110905647277832
10664.296832082 0.100120544433594
10664.9697857535 0.0647521018981934
10665.642739425 0.0615568161010742
10666.3156930965 0.0697274208068848
10666.988646768 0.0731525421142578
10667.6616004395 0.0781707763671875
10668.334554111 0.120723247528076
10669.0075077825 0.0957350730895996
10669.6804614539 0.0814757347106934
10670.3534151254 0.0944962501525879
10671.0263687969 0.0691299438476562
10671.6993224684 0.0804824829101562
10672.3722761399 0.0762076377868652
10673.0452298114 0.0639195442199707
10673.7181834829 0.102603912353516
10674.3911371544 0.0950860977172852
10675.0640908259 0.0883703231811523
10675.7370444973 0.0482878684997559
10676.4099981688 0.0656275749206543
10677.0829518403 0.0609784126281738
10677.7559055118 0.081085205078125
10678.4288591833 0.0348472595214844
10679.1018128548 0.0748424530029297
10679.7747665263 0.0548925399780273
10680.4477201978 0.0615062713623047
10681.1206738693 0.0726828575134277
10681.7936275407 0.0414390563964844
10682.4665812122 0.0663480758666992
10683.1395348837 0.0797615051269531
10683.8124885552 0.052217960357666
10684.4854422267 0.0568294525146484
10685.1583958982 0.0528521537780762
10685.8313495697 0.0409655570983887
10686.5043032412 0.0744524002075195
10687.1772569127 0.0576462745666504
10687.8502105841 0.0905246734619141
10688.5231642556 0.0864138603210449
10689.1961179271 0.108266353607178
10689.8690715986 0.101892948150635
10690.5420252701 0.0842008590698242
10691.2149789416 0.0843667984008789
10691.8879326131 0.0689115524291992
10692.5608862846 0.0823855400085449
10693.2338399561 0.0693206787109375
10693.9067936275 0.084014892578125
10694.579747299 0.055760383605957
10695.2527009705 0.0952038764953613
10695.925654642 0.10356330871582
10696.5986083135 0.0896387100219727
10697.271561985 0.0940332412719727
10697.9445156565 0.0824623107910156
10698.617469328 0.0871891975402832
10699.2904229995 0.0942659378051758
10699.9633766709 0.0973343849182129
10700.6363303424 0.112434864044189
10701.3092840139 0.0635933876037598
10701.9822376854 0.0721335411071777
10702.6551913569 0.101167678833008
10703.3281450284 0.117785930633545
10704.0010986999 0.0738406181335449
10704.6740523714 0.0817208290100098
10705.3470060428 0.0824627876281738
10706.0199597143 0.10234260559082
10706.6929133858 0.091392993927002
10707.3658670573 0.0737118721008301
10708.0388207288 0.0845646858215332
10708.7117744003 0.0688576698303223
10709.3847280718 0.0845503807067871
10710.0576817433 0.0415234565734863
10710.7306354148 0.10195255279541
10711.4035890862 0.0711984634399414
10712.0765427577 0.0754599571228027
10712.7494964292 0.0770969390869141
10713.4224501007 0.0813484191894531
10714.0954037722 0.0611257553100586
10714.7683574437 0.067479133605957
10715.4413111152 0.0660691261291504
10716.1142647867 0.0541729927062988
10716.7872184582 0.0483355522155762
10717.4601721296 0.0602478981018066
10718.1331258011 0.0592389106750488
10718.8060794726 0.0688991546630859
10719.4790331441 0.0717377662658691
10720.1519868156 0.0620102882385254
10720.8249404871 0.0612730979919434
10721.4978941586 0.0581188201904297
10722.1708478301 0.0761756896972656
10722.8438015016 0.049102783203125
10723.516755173 0.0722098350524902
10724.1897088445 0.0949950218200684
10724.862662516 0.112069129943848
10725.5356161875 0.0675554275512695
10726.208569859 0.0767621994018555
10726.8815235305 0.0674395561218262
10727.554477202 0.0981168746948242
10728.2274308735 0.0737662315368652
10728.900384545 0.0766549110412598
10729.5733382164 0.0677809715270996
10730.2462918879 0.0769176483154297
10730.9192455594 0.0640325546264648
10731.5921992309 0.057469367980957
10732.2651529024 0.0480861663818359
10732.9381065739 0.0541219711303711
10733.6110602454 0.017275333404541
10734.2840139169 0.0619950294494629
10734.9569675884 0.0766968727111816
10735.6299212598 0.0675625801086426
10736.3028749313 0.0873169898986816
10736.9758286028 0.0342354774475098
10737.6487822743 0.0840749740600586
10738.3217359458 0.0769624710083008
10738.9946896173 0.0840668678283691
10739.6676432888 0.0621247291564941
10740.3405969603 0.088536262512207
10741.0135506318 0.0566473007202148
10741.6865043032 0.0607776641845703
10742.3594579747 0.0950398445129395
10743.0324116462 0.0857710838317871
10743.7053653177 0.0890941619873047
10744.3783189892 0.0672688484191895
10745.0512726607 0.0650639533996582
10745.7242263322 0.103779315948486
10746.3971800037 0.0996761322021484
10747.0701336751 0.0621261596679688
10747.7430873466 0.0645284652709961
10748.4160410181 0.0727872848510742
10749.0889946896 0.0489850044250488
10749.7619483611 0.0712766647338867
10750.4349020326 0.0570883750915527
10751.1078557041 0.0756778717041016
10751.7808093756 0.0831027030944824
10752.4537630471 0.056586742401123
10753.1267167185 0.0466728210449219
10753.79967039 0.050407886505127
10754.4726240615 0.0880913734436035
10755.145577733 0.0622477531433105
10755.8185314045 0.0821170806884766
10756.491485076 0.0984954833984375
10757.1644387475 0.0535964965820312
10757.837392419 0.0702238082885742
10758.5103460905 0.0406689643859863
10759.1832997619 0.0586752891540527
10759.8562534334 0.0130405426025391
10760.5292071049 0.082334041595459
10761.2021607764 0.0741376876831055
10761.8751144479 0.0484380722045898
10762.5480681194 0.0553064346313477
10763.2210217909 0.0528864860534668
10763.8939754624 0.0595431327819824
10764.5669291339 0.0473852157592773
10765.2398828053 0.0420889854431152
10765.9128364768 0.0318613052368164
10766.5857901483 0.0282516479492188
10767.2587438198 0.0363550186157227
10767.9316974913 0.038968563079834
10768.6046511628 0.0571389198303223
10769.2776048343 0.0446376800537109
10769.9505585058 0.0265922546386719
10770.6235121773 0.0749011039733887
10771.2964658487 0.0731396675109863
10771.9694195202 0.0732049942016602
10772.6423731917 0.0572943687438965
10773.3153268632 0.0475554466247559
10773.9882805347 0.0686740875244141
10774.6612342062 0.105574607849121
10775.3341878777 0.0758070945739746
10776.0071415492 0.0876879692077637
10776.6800952207 0.0641088485717773
10777.3530488921 0.0717201232910156
10778.0260025636 0.0910515785217285
10778.6989562351 0.0895242691040039
10779.3719099066 0.079951286315918
10780.0448635781 0.0764641761779785
10780.7178172496 0.0730223655700684
10781.3907709211 0.0819621086120605
10782.0637245926 0.0373663902282715
10782.7366782641 0.0358052253723145
10783.4096319355 0.091334342956543
10784.082585607 0.0919079780578613
10784.7555392785 0.0698394775390625
10785.42849295 0.0865182876586914
10786.1014466215 0.112388610839844
10786.774400293 0.0784144401550293
10787.4473539645 0.040977954864502
10788.120307636 0.0575695037841797
10788.7932613075 0.0841817855834961
10789.4662149789 0.052945613861084
10790.1391686504 0.0540146827697754
10790.8121223219 0.0581164360046387
10791.4850759934 0.0599431991577148
10792.1580296649 0.0652966499328613
10792.8309833364 0.06793212890625
10793.5039370079 0.0516514778137207
10794.1768906794 0.0610613822937012
10794.8498443509 0.0395402908325195
10795.5227980223 0.0587024688720703
10796.1957516938 0.0444250106811523
10796.8687053653 0.0878376960754395
10797.5416590368 0.0650315284729004
10798.2146127083 0.0479230880737305
10798.8875663798 0.0619831085205078
10799.5605200513 0.0732131004333496
10800.2334737228 0.0743818283081055
10800.9064273942 0.0895023345947266
10801.5793810657 0.0757522583007812
10802.2523347372 0.0446591377258301
10802.9252884087 0.049560546875
10803.5982420802 0.0672078132629395
10804.2711957517 0.0593113899230957
10804.9441494232 0.0577616691589355
10805.6171030947 0.0754780769348145
10806.2900567662 0.0871033668518066
10806.9630104376 0.0867033004760742
10807.6359641091 0.0931582450866699
10808.3089177806 0.128733158111572
10808.9818714521 0.0685844421386719
10809.6548251236 0.096585750579834
10810.3277787951 0.0749402046203613
10811.0007324666 0.0584120750427246
10811.6736861381 0.0709934234619141
10812.3466398096 0.0781073570251465
10813.019593481 0.082390308380127
10813.6925471525 0.0593938827514648
10814.365500824 0.0463128089904785
10815.0384544955 0.0473570823669434
10815.711408167 0.113442897796631
10816.3843618385 0.0947370529174805
10817.05731551 0.0726547241210938
10817.7302691815 0.0513806343078613
10818.403222853 0.0589056015014648
10819.0761765244 0.0808272361755371
10819.7491301959 0.0671553611755371
10820.4220838674 0.094815731048584
10821.0950375389 0.0954680442810059
10821.7679912104 0.112485408782959
10822.4409448819 0.0778279304504395
10823.1138985534 0.0597968101501465
10823.7868522249 0.0558667182922363
10824.4598058964 0.0606555938720703
10825.1327595678 0.0629210472106934
10825.8057132393 0.0673437118530273
10826.4786669108 0.0815448760986328
10827.1516205823 0.0821471214294434
10827.8245742538 0.0794568061828613
10828.4975279253 0.0799832344055176
10829.1704815968 0.109172344207764
10829.8434352683 0.0976781845092773
10830.5163889398 0.0829601287841797
10831.1893426112 0.0447959899902344
10831.8622962827 0.0616679191589355
10832.5352499542 0.0421252250671387
10833.2082036257 0.0598878860473633
10833.8811572972 0.0850710868835449
10834.5541109687 0.0604763031005859
10835.2270646402 0.0610175132751465
10835.9000183117 0.0694966316223145
10836.5729719832 0.074397087097168
10837.2459256546 0.0664782524108887
10837.9188793261 0.072786808013916
10838.5918329976 0.0622868537902832
10839.2647866691 0.0677495002746582
10839.9377403406 0.0674939155578613
10840.6106940121 0.0763468742370605
10841.2836476836 0.0735135078430176
10841.9566013551 0.0699892044067383
10842.6295550266 0.0546064376831055
10843.302508698 0.08990478515625
10843.9754623695 0.0811758041381836
10844.648416041 0.0553221702575684
10845.3213697125 0.0708208084106445
10845.994323384 0.0534796714782715
10846.6672770555 0.0546736717224121
10847.340230727 0.0617928504943848
10848.0131843985 0.0792412757873535
10848.68613807 0.0779342651367188
10849.3590917414 0.0647821426391602
10850.0320454129 0.0446391105651855
10850.7049990844 0.0636296272277832
10851.3779527559 0.0763630867004395
10852.0509064274 0.0638895034790039
10852.7238600989 0.070589542388916
10853.3968137704 0.0914144515991211
10854.0697674419 0.0803251266479492
10854.7427211133 0.0506095886230469
10855.4156747848 0.0707979202270508
10856.0886284563 0.0485234260559082
10856.7615821278 0.0472507476806641
10857.4345357993 0.0836186408996582
10858.1074894708 0.0884461402893066
10858.7804431423 0.0541634559631348
10859.4533968138 0.0494251251220703
10860.1263504853 0.0797195434570312
10860.7993041567 0.0853314399719238
10861.4722578282 0.0740718841552734
10862.1452114997 0.0462369918823242
10862.8181651712 0.0949850082397461
10863.4911188427 0.0632281303405762
10864.1640725142 0.0503067970275879
10864.8370261857 0.0618777275085449
10865.5099798572 0.0600070953369141
10866.1829335287 0.0748696327209473
10866.8558872001 0.082308292388916
10867.5288408716 0.0618724822998047
10868.2017945431 0.0934643745422363
10868.8747482146 0.055051326751709
10869.5477018861 0.0811076164245605
10870.2206555576 0.0618987083435059
10870.8936092291 0.0707535743713379
10871.5665629006 0.051628589630127
10872.2395165721 0.101382255554199
10872.9124702435 0.0989208221435547
10873.585423915 0.0607810020446777
10874.2583775865 0.0755605697631836
10874.931331258 0.0757250785827637
10875.6042849295 0.0757541656494141
10876.277238601 0.0746197700500488
10876.9501922725 0.0527329444885254
10877.623145944 0.0603880882263184
10878.2960996155 0.0449633598327637
10878.9690532869 0.0571942329406738
10879.6420069584 0.079005241394043
10880.3149606299 0.0671677589416504
10880.9879143014 0.0889396667480469
10881.6608679729 0.0764856338500977
10882.3338216444 0.0973539352416992
10883.0067753159 0.0740728378295898
10883.6797289874 0.0623340606689453
10884.3526826589 0.0591139793395996
10885.0256363303 0.0504326820373535
10885.6985900018 0.081852912902832
10886.3715436733 0.0955920219421387
10887.0444973448 0.0580525398254395
10887.7174510163 0.0697274208068848
10888.3904046878 0.0575580596923828
10889.0633583593 0.0528106689453125
10889.7363120308 0.097750186920166
10890.4092657023 0.0983414649963379
10891.0822193737 0.101113796234131
10891.7551730452 0.0879883766174316
10892.4281267167 0.079373836517334
10893.1010803882 0.0874896049499512
10893.7740340597 0.0765500068664551
10894.4469877312 0.082733154296875
10895.1199414027 0.0862789154052734
10895.7928950742 0.0772891044616699
10896.4658487457 0.0677075386047363
10897.1388024171 0.10832405090332
10897.8117560886 0.0683798789978027
10898.4847097601 0.0609712600708008
10899.1576634316 0.0858254432678223
10899.8306171031 0.0395321846008301
10900.5035707746 0.0767326354980469
10901.1765244461 0.0688290596008301
10901.8494781176 0.0912480354309082
10902.522431789 0.0904350280761719
10903.1953854605 0.0841827392578125
10903.868339132 0.107189655303955
10904.5412928035 0.0692200660705566
10905.214246475 0.0776224136352539
10905.8872001465 0.0657591819763184
10906.560153818 0.0921854972839355
10907.2331074895 0.0901651382446289
10907.906061161 0.0937271118164062
10908.5790148324 0.0708661079406738
10909.2519685039 0.0429835319519043
10909.9249221754 0.044795036315918
10910.5978758469 0.0599818229675293
10911.2708295184 0.079707145690918
10911.9437831899 0.0514063835144043
10912.6167368614 0.048464298248291
10913.2896905329 0.0696702003479004
10913.9626442044 0.0792675018310547
10914.6355978758 0.0690131187438965
10915.3085515473 0.068448543548584
10915.9815052188 0.0682096481323242
10916.6544588903 0.0428357124328613
10917.3274125618 0.0454325675964355
10918.0003662333 0.069664478302002
10918.6733199048 0.0578098297119141
10919.3462735763 0.0722103118896484
10920.0192272478 0.0831947326660156
10920.6921809192 0.0793790817260742
10921.3651345907 0.0507073402404785
10922.0380882622 0.0720529556274414
10922.7110419337 0.085578441619873
10923.3839956052 0.0513505935668945
10924.0569492767 0.0809001922607422
10924.7299029482 0.0937409400939941
10925.4028566197 0.0780272483825684
10926.0758102912 0.0611801147460938
10926.7487639626 0.0611166954040527
10927.4217176341 0.0890512466430664
10928.0946713056 0.0822153091430664
10928.7676249771 0.0885367393493652
10929.4405786486 0.0730762481689453
10930.1135323201 0.0790247917175293
10930.7864859916 0.0585470199584961
10931.4594396631 0.0861611366271973
10932.1323933346 0.0625653266906738
10932.805347006 0.0739212036132812
10933.4783006775 0.0752120018005371
10934.151254349 0.0672101974487305
10934.8242080205 0.0480918884277344
10935.497161692 0.0891823768615723
10936.1701153635 0.0782790184020996
10936.843069035 0.0671839714050293
10937.5160227065 0.0690326690673828
10938.188976378 0.0480480194091797
10938.8619300494 0.035942554473877
10939.5348837209 0.0400233268737793
10940.2078373924 0.0262103080749512
10940.8807910639 0.053764820098877
10941.5537447354 0.0337119102478027
10942.2266984069 0.0221385955810547
10942.8996520784 0.0639791488647461
10943.5726057499 0.0858097076416016
10944.2455594214 0.0923595428466797
10944.9185130928 0.0604028701782227
10945.5914667643 0.054286003112793
10946.2644204358 0.0478367805480957
10946.9373741073 0.067349910736084
10947.6103277788 0.059607982635498
10948.2832814503 0.0459041595458984
10948.9562351218 0.031069278717041
10949.6291887933 0.0446796417236328
10950.3021424648 0.0581059455871582
10950.9750961362 0.0807266235351562
10951.6480498077 0.0179705619812012
10952.3210034792 0.0321464538574219
10952.9939571507 0.0518388748168945
10953.6669108222 0.0478177070617676
10954.3398644937 0.0735716819763184
10955.0128181652 0.0488982200622559
10955.6857718367 0.0579371452331543
10956.3587255081 0.0605406761169434
10957.0316791796 0.0587482452392578
10957.7046328511 0.0364065170288086
10958.3775865226 0.109527587890625
10959.0505401941 0.0701479911804199
10959.7234938656 0.0669465065002441
10960.3964475371 0.0635619163513184
10961.0694012086 0.0910568237304688
10961.7423548801 0.0560870170593262
10962.4153085515 0.0758423805236816
10963.088262223 0.0414485931396484
10963.7612158945 0.0694174766540527
10964.434169566 0.0698161125183105
10965.1071232375 0.0675945281982422
10965.780076909 0.0636272430419922
10966.4530305805 0.0409846305847168
10967.125984252 0.0667281150817871
10967.7989379235 0.054743766784668
10968.4718915949 0.00748538970947266
10969.1448452664 0.0617971420288086
10969.8177989379 0.0566740036010742
10970.4907526094 0.039794921875
10971.1637062809 0.0457797050476074
10971.8366599524 0.0373306274414062
10972.5096136239 0.0410666465759277
10973.1825672954 0.055811882019043
10973.8555209669 0.0423965454101562
10974.5284746383 0.0430111885070801
10975.2014283098 0.0221099853515625
10975.8743819813 0.0337724685668945
10976.5473356528 0.0307340621948242
10977.2202893243 0.0488204956054688
10977.8932429958 0.0574150085449219
10978.5661966673 0.0391402244567871
10979.2391503388 0.0334763526916504
10979.9121040103 0.0570282936096191
10980.5850576817 0.0939106941223145
10981.2580113532 0.0550823211669922
10981.9309650247 0.0609750747680664
10982.6039186962 0.127160549163818
10983.2768723677 0.0911011695861816
10983.9498260392 0.127756595611572
10984.6227797107 0.0983099937438965
10985.2957333822 0.0862765312194824
10985.9686870537 0.100275039672852
10986.6416407251 0.0949749946594238
10987.3145943966 0.0771164894104004
10987.9875480681 0.0884318351745605
10988.6605017396 0.105967044830322
10989.3334554111 0.089026927947998
10990.0064090826 0.0586371421813965
10990.6793627541 0.0688185691833496
10991.3523164256 0.103956699371338
10992.0252700971 0.0909247398376465
10992.6982237685 0.0731215476989746
10993.37117744 0.0479292869567871
10994.0441311115 0.113876819610596
10994.717084783 0.071505069732666
10995.3900384545 0.0843839645385742
10996.062992126 0.0704646110534668
10996.7359457975 0.0890345573425293
10997.408899469 0.110575675964355
10998.0818531404 0.0904040336608887
10998.7548068119 0.0552377700805664
10999.4277604834 0.10254430770874
11000.1007141549 0.109621047973633
11000.7736678264 0.126957893371582
11001.4466214979 0.101105690002441
11002.1195751694 0.110297679901123
11002.7925288409 0.109559535980225
11003.4654825124 0.0665225982666016
11004.1384361838 0.0754871368408203
11004.8113898553 0.0597190856933594
11005.4843435268 0.0779294967651367
11006.1572971983 0.085545539855957
11006.8302508698 0.103855133056641
11007.5032045413 0.0469822883605957
11008.1761582128 0.11522912979126
11008.8491118843 0.10137939453125
11009.5220655558 0.0724225044250488
11010.1950192272 0.0672001838684082
11010.8679728987 0.120209217071533
11011.5409265702 0.0762457847595215
11012.2138802417 0.053802490234375
11012.8868339132 0.109666347503662
11013.5597875847 0.0936355590820312
11014.2327412562 0.086972713470459
11014.9056949277 0.0577750205993652
11015.5786485992 0.0523319244384766
11016.2516022706 0.0586299896240234
11016.9245559421 0.0597662925720215
11017.5975096136 0.0653648376464844
11018.2704632851 0.0246977806091309
11018.9434169566 0.0690898895263672
11019.6163706281 0.0451536178588867
11020.2893242996 0.0631599426269531
11020.9622779711 0.0669469833374023
11021.6352316426 0.0918669700622559
11022.308185314 0.0727567672729492
11022.9811389855 0.0544419288635254
11023.654092657 0.0829367637634277
11024.3270463285 0.0762901306152344
11025 0.0295453071594238
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_I_avocodo.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech-Avocodo},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.688462102413178, ymax=-0.084269917011261,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.56456184387207
0.672953671488738 -0.461615562438965
1.34590734297748 -0.432895421981812
2.01886101446622 -0.400331974029541
2.69181468595495 -0.404407024383545
3.36476835744369 -0.43227219581604
4.03772202893243 -0.430900573730469
4.71067570042117 -0.414419651031494
5.38362937190991 -0.414116382598877
6.05658304339864 -0.391411542892456
6.72953671488738 -0.388685464859009
7.40249038637612 -0.406539678573608
8.07544405786486 -0.382339715957642
8.7483977293536 -0.4101881980896
9.42135140084234 -0.406724452972412
10.0943050723311 -0.432732820510864
10.7672587438198 -0.408246278762817
11.4402124153086 -0.401221752166748
12.1131660867973 -0.41718864440918
12.786119758286 -0.415311813354492
13.4590734297748 -0.416060447692871
14.1320271012635 -0.409439325332642
14.8049807727522 -0.430908679962158
15.477934444241 -0.384613037109375
16.1508881157297 -0.404244184494019
16.8238417872185 -0.403806686401367
17.4967954587072 -0.408781766891479
18.1697491301959 -0.397997856140137
18.8427028016847 -0.432236671447754
19.5156564731734 -0.474977731704712
20.1886101446621 -0.41987133026123
20.8615638161509 -0.426239252090454
21.5345174876396 -0.42978572845459
22.2074711591284 -0.411870718002319
22.8804248306171 -0.379674911499023
23.5533785021058 -0.395543575286865
24.2263321735946 -0.417747735977173
24.8992858450833 -0.396050453186035
25.5722395165721 -0.39804482460022
26.2451931880608 -0.415587425231934
26.9181468595495 -0.405527114868164
27.5911005310383 -0.397056102752686
28.264054202527 -0.390745639801025
28.9370078740157 -0.376889944076538
29.6099615455045 -0.419227838516235
30.2829152169932 -0.39223837852478
30.955868888482 -0.422230005264282
31.6288225599707 -0.434900999069214
32.3017762314594 -0.407323360443115
32.9747299029482 -0.418650388717651
33.6476835744369 -0.40425705909729
34.3206372459257 -0.422220706939697
34.9935909174144 -0.430271625518799
35.6665445889031 -0.427613019943237
36.3394982603919 -0.421103477478027
37.0124519318806 -0.394428253173828
37.6854056033693 -0.375092506408691
38.3583592748581 -0.395346164703369
39.0313129463468 -0.361824035644531
39.7042666178356 -0.364319086074829
40.3772202893243 -0.372478723526001
41.050173960813 -0.39405345916748
41.7231276323018 -0.405001878738403
42.3960813037905 -0.3779137134552
43.0690349752793 -0.388551473617554
43.741988646768 -0.380156755447388
44.4149423182567 -0.372059106826782
45.0878959897455 -0.371121883392334
45.7608496612342 -0.408079147338867
46.4338033327229 -0.391205072402954
47.1067570042117 -0.384210348129272
47.7797106757004 -0.385539531707764
48.4526643471892 -0.406986713409424
49.1256180186779 -0.380709886550903
49.7985716901666 -0.3758544921875
50.4715253616554 -0.382678747177124
51.1444790331441 -0.388308763504028
51.8174327046329 -0.4169921875
52.4903863761216 -0.382343769073486
53.1633400476103 -0.372029542922974
53.8362937190991 -0.38241720199585
54.5092473905878 -0.383447647094727
55.1822010620765 -0.406516313552856
55.8551547335653 -0.411413431167603
56.528108405054 -0.390380382537842
57.2010620765428 -0.400867938995361
57.8740157480315 -0.413114786148071
58.5469694195202 -0.397927522659302
59.219923091009 -0.406347751617432
59.8928767624977 -0.386756658554077
60.5658304339864 -0.417470455169678
61.2387841054752 -0.409021615982056
61.9117377769639 -0.369788885116577
62.5846914484527 -0.425570011138916
63.2576451199414 -0.379939079284668
63.9305987914301 -0.396460056304932
64.6035524629189 -0.417685270309448
65.2765061344076 -0.396826982498169
65.9494598058964 -0.376761674880981
66.6224134773851 -0.407407522201538
67.2953671488738 -0.414919853210449
67.9683208203626 -0.400345325469971
68.6412744918513 -0.402067899703979
69.31422816334 -0.414107322692871
69.9871818348288 -0.413045644760132
70.6601355063175 -0.395973682403564
71.3330891778063 -0.380646228790283
72.006042849295 -0.371343374252319
72.6789965207837 -0.385462045669556
73.3519501922725 -0.361626863479614
74.0249038637612 -0.41432785987854
74.69785753525 -0.385812282562256
75.3708112067387 -0.371522665023804
76.0437648782274 -0.392693519592285
76.7167185497162 -0.390183210372925
77.3896722212049 -0.396447896957397
78.0626258926936 -0.386707067489624
78.7355795641824 -0.400494813919067
79.4085332356711 -0.413001775741577
80.0814869071599 -0.422894954681396
80.7544405786486 -0.403182506561279
81.4273942501373 -0.389315605163574
82.1003479216261 -0.395663976669312
82.7733015931148 -0.385749101638794
83.4462552646036 -0.401540040969849
84.1192089360923 -0.401829719543457
84.792162607581 -0.357104778289795
85.4651162790698 -0.403574347496033
86.1380699505585 -0.382447361946106
86.8110236220472 -0.377616405487061
87.483977293536 -0.390606164932251
88.1569309650247 -0.390614986419678
88.8298846365135 -0.373559951782227
89.5028383080022 -0.393108606338501
90.1757919794909 -0.401726722717285
90.8487456509797 -0.397147536277771
91.5216993224684 -0.415742635726929
92.1946529939571 -0.404604434967041
92.8676066654459 -0.39112663269043
93.5405603369346 -0.406458139419556
94.2135140084234 -0.407008409500122
94.8864676799121 -0.371502637863159
95.5594213514008 -0.408084869384766
96.2323750228896 -0.405425786972046
96.9053286943783 -0.400867104530334
97.5782823658671 -0.406470775604248
98.2512360373558 -0.37746000289917
98.9241897088445 -0.420699596405029
99.5971433803333 -0.429923534393311
100.270097051822 -0.40119743347168
100.943050723311 -0.419681787490845
101.616004394799 -0.412042498588562
102.288958066288 -0.393471121788025
102.961911737777 -0.370530366897583
103.634865409266 -0.401514172554016
104.307819080754 -0.396277666091919
104.980772752243 -0.40157413482666
105.653726423732 -0.398032546043396
106.326680095221 -0.428942441940308
106.999633766709 -0.437314867973328
107.672587438198 -0.418705224990845
108.345541109687 -0.412686109542847
109.018494781176 -0.415123820304871
109.691448452664 -0.394593358039856
110.364402124153 -0.408164620399475
111.037355795642 -0.396080851554871
111.710309467131 -0.397184610366821
112.383263138619 -0.409356951713562
113.056216810108 -0.392879128456116
113.729170481597 -0.401536226272583
114.402124153086 -0.397237300872803
115.075077824574 -0.382995843887329
115.748031496063 -0.417858004570007
116.420985167552 -0.407715082168579
117.09393883904 -0.403306603431702
117.766892510529 -0.417990326881409
118.439846182018 -0.442050933837891
119.112799853507 -0.421535015106201
119.785753524995 -0.412170648574829
120.458707196484 -0.414366841316223
121.131660867973 -0.408280611038208
121.804614539462 -0.393151998519897
122.47756821095 -0.421704292297363
123.150521882439 -0.395170569419861
123.823475553928 -0.342359066009521
124.496429225417 -0.3480544090271
125.169382896905 -0.33836817741394
125.842336568394 -0.364948034286499
126.515290239883 -0.381557822227478
127.188243911372 -0.358051061630249
127.86119758286 -0.375362515449524
128.534151254349 -0.35160505771637
129.207104925838 -0.371549606323242
129.880058597326 -0.363581418991089
130.553012268815 -0.367417812347412
131.225965940304 -0.376375675201416
131.898919611793 -0.419553995132446
132.571873283281 -0.401300072669983
133.24482695477 -0.390974283218384
133.917780626259 -0.403031468391418
134.590734297748 -0.393786787986755
135.263687969236 -0.394711256027222
135.936641640725 -0.436476826667786
136.609595312214 -0.43563985824585
137.282548983703 -0.428653120994568
137.955502655191 -0.442434191703796
138.62845632668 -0.460412502288818
139.301409998169 -0.430117011070251
139.974363669658 -0.482670783996582
140.647317341146 -0.470002174377441
141.320271012635 -0.406798124313354
141.993224684124 -0.4387526512146
142.666178355613 -0.452684283256531
143.339132027101 -0.44280743598938
144.01208569859 -0.451159238815308
144.685039370079 -0.438818454742432
145.357993041567 -0.410480618476868
146.030946713056 -0.430935859680176
146.703900384545 -0.454414010047913
147.376854056034 -0.415545463562012
148.049807727522 -0.444240212440491
148.722761399011 -0.437273263931274
149.3957150705 -0.480709910392761
150.068668741989 -0.46859347820282
150.741622413477 -0.475255012512207
151.414576084966 -0.479084491729736
152.087529756455 -0.460699081420898
152.760483427944 -0.438590526580811
153.433437099432 -0.443899631500244
154.106390770921 -0.429134130477905
154.77934444241 -0.427510499954224
155.452298113899 -0.451730966567993
156.125251785387 -0.472269296646118
156.798205456876 -0.458813190460205
157.471159128365 -0.458019256591797
158.144112799854 -0.470452427864075
158.817066471342 -0.451714038848877
159.490020142831 -0.455724239349365
160.16297381432 -0.461252927780151
160.835927485808 -0.475608468055725
161.508881157297 -0.477024674415588
162.181834828786 -0.471888542175293
162.854788500275 -0.461815476417542
163.527742171763 -0.470828294754028
164.200695843252 -0.479206323623657
164.873649514741 -0.462529301643372
165.54660318623 -0.421114563941956
166.219556857718 -0.442068576812744
166.892510529207 -0.482707500457764
167.565464200696 -0.487376809120178
168.238417872185 -0.478656053543091
168.911371543673 -0.487308621406555
169.584325215162 -0.512580871582031
170.257278886651 -0.478399634361267
170.93023255814 -0.488210678100586
171.603186229628 -0.490344762802124
172.276139901117 -0.484725475311279
172.949093572606 -0.481144189834595
173.622047244094 -0.486650586128235
174.295000915583 -0.47091281414032
174.967954587072 -0.505958795547485
175.640908258561 -0.479604482650757
176.313861930049 -0.465806365013123
176.986815601538 -0.473105430603027
177.659769273027 -0.443476557731628
178.332722944516 -0.416032433509827
179.005676616004 -0.458606958389282
179.678630287493 -0.454073429107666
180.351583958982 -0.431631445884705
181.024537630471 -0.463992714881897
181.697491301959 -0.475313544273376
182.370444973448 -0.470653653144836
183.043398644937 -0.468453764915466
183.716352316426 -0.445019960403442
184.389305987914 -0.441457152366638
185.062259659403 -0.440480709075928
185.735213330892 -0.446693539619446
186.408167002381 -0.443933963775635
187.081120673869 -0.454241156578064
187.754074345358 -0.431506156921387
188.427028016847 -0.429237008094788
189.099981688335 -0.443224191665649
189.772935359824 -0.442379951477051
190.445889031313 -0.43963086605072
191.118842702802 -0.438374280929565
191.79179637429 -0.443456411361694
192.464750045779 -0.44194483757019
193.137703717268 -0.447412848472595
193.810657388757 -0.468367099761963
194.483611060245 -0.469931602478027
195.156564731734 -0.407113790512085
195.829518403223 -0.431206703186035
196.502472074712 -0.437719464302063
197.1754257462 -0.42384946346283
197.848379417689 -0.443352818489075
198.521333089178 -0.429939866065979
199.194286760667 -0.427250623703003
199.867240432155 -0.415488958358765
200.540194103644 -0.399430394172668
201.213147775133 -0.378506064414978
201.886101446621 -0.437884330749512
202.55905511811 -0.455326318740845
203.232008789599 -0.428431391716003
203.904962461088 -0.442704916000366
204.577916132576 -0.465513586997986
205.250869804065 -0.450653433799744
205.923823475554 -0.419456601142883
206.596777147043 -0.415249943733215
207.269730818531 -0.417806148529053
207.94268449002 -0.409418702125549
208.615638161509 -0.421435475349426
209.288591832998 -0.388064622879028
209.961545504486 -0.377193927764893
210.634499175975 -0.362332820892334
211.307452847464 -0.363038420677185
211.980406518953 -0.364713549613953
212.653360190441 -0.351789593696594
213.32631386193 -0.392388939857483
213.999267533419 -0.405942320823669
214.672221204908 -0.394719481468201
215.345174876396 -0.377843618392944
216.018128547885 -0.390283823013306
216.691082219374 -0.371953725814819
217.364035890862 -0.359236717224121
218.036989562351 -0.390529632568359
218.70994323384 -0.38900363445282
219.382896905329 -0.38861608505249
220.055850576817 -0.388730406761169
220.728804248306 -0.385275483131409
221.401757919795 -0.36175000667572
222.074711591284 -0.38511049747467
222.747665262772 -0.400201201438904
223.420618934261 -0.395326733589172
224.09357260575 -0.4229736328125
224.766526277239 -0.403719425201416
225.439479948727 -0.383446574211121
226.112433620216 -0.385719060897827
226.785387291705 -0.39472234249115
227.458340963194 -0.40175724029541
228.131294634682 -0.417647361755371
228.804248306171 -0.375982522964478
229.47720197766 -0.408705830574036
230.150155649149 -0.430581092834473
230.823109320637 -0.418594717979431
231.496062992126 -0.417218089103699
232.169016663615 -0.404021501541138
232.841970335103 -0.405446887016296
233.514924006592 -0.392106056213379
234.187877678081 -0.384581446647644
234.86083134957 -0.432343006134033
235.533785021058 -0.408727169036865
236.206738692547 -0.426607847213745
236.879692364036 -0.431771159172058
237.552646035525 -0.412967324256897
238.225599707013 -0.403236389160156
238.898553378502 -0.410203576087952
239.571507049991 -0.418909192085266
240.24446072148 -0.417858958244324
240.917414392968 -0.416465401649475
241.590368064457 -0.401090264320374
242.263321735946 -0.402248978614807
242.936275407435 -0.393117308616638
243.609229078923 -0.372399687767029
244.282182750412 -0.363199234008789
244.955136421901 -0.376791596412659
245.628090093389 -0.350057125091553
246.301043764878 -0.388734102249146
246.973997436367 -0.373579859733582
247.646951107856 -0.377613663673401
248.319904779344 -0.390398979187012
248.992858450833 -0.385729074478149
249.665812122322 -0.391913056373596
250.338765793811 -0.414396405220032
251.011719465299 -0.399975895881653
251.684673136788 -0.411017417907715
252.357626808277 -0.419441223144531
253.030580479766 -0.402202486991882
253.703534151254 -0.393784046173096
254.376487822743 -0.38976776599884
255.049441494232 -0.387151479721069
255.722395165721 -0.395088195800781
256.395348837209 -0.408383011817932
257.068302508698 -0.347994327545166
257.741256180187 -0.406344771385193
258.414209851676 -0.383012175559998
259.087163523164 -0.389208197593689
259.760117194653 -0.389601707458496
260.433070866142 -0.373652935028076
261.10602453763 -0.394491076469421
261.778978209119 -0.400488257408142
262.451931880608 -0.404443264007568
263.124885552097 -0.390796065330505
263.797839223585 -0.387426018714905
264.470792895074 -0.388630151748657
265.143746566563 -0.385860919952393
265.816700238052 -0.383530735969543
266.48965390954 -0.382966279983521
267.162607581029 -0.35577392578125
267.835561252518 -0.392274737358093
268.508514924007 -0.393489241600037
269.181468595495 -0.3900306224823
269.854422266984 -0.396332979202271
270.527375938473 -0.338912010192871
271.200329609962 -0.370565295219421
271.87328328145 -0.406114101409912
272.546236952939 -0.395277619361877
273.219190624428 -0.429075360298157
273.892144295916 -0.407468676567078
274.565097967405 -0.380166053771973
275.238051638894 -0.366903185844421
275.911005310383 -0.393536329269409
276.583958981871 -0.380154728889465
277.25691265336 -0.384070634841919
277.929866324849 -0.366658449172974
278.602819996338 -0.399668574333191
279.275773667826 -0.382035732269287
279.948727339315 -0.367011189460754
280.621681010804 -0.393734931945801
281.294634682293 -0.38823664188385
281.967588353781 -0.402806043624878
282.64054202527 -0.393395900726318
283.313495696759 -0.378099203109741
283.986449368248 -0.389390707015991
284.659403039736 -0.378769636154175
285.332356711225 -0.407729625701904
286.005310382714 -0.35916531085968
286.678264054203 -0.34767484664917
287.351217725691 -0.408446311950684
288.02417139718 -0.37257993221283
288.697125068669 -0.390891551971436
289.370078740157 -0.416260719299316
290.043032411646 -0.384189128875732
290.715986083135 -0.390930652618408
291.388939754624 -0.390611529350281
292.061893426112 -0.398504257202148
292.734847097601 -0.398648738861084
293.40780076909 -0.43848717212677
294.080754440579 -0.431652426719666
294.753708112067 -0.432106494903564
295.426661783556 -0.417908906936646
296.099615455045 -0.390558958053589
296.772569126534 -0.413607835769653
297.445522798022 -0.401361107826233
298.118476469511 -0.402634501457214
298.791430141 -0.433859825134277
299.464383812489 -0.391375184059143
300.137337483977 -0.420089721679688
300.810291155466 -0.407270312309265
301.483244826955 -0.404447674751282
302.156198498443 -0.40593695640564
302.829152169932 -0.368030905723572
303.502105841421 -0.396834492683411
304.17505951291 -0.404473900794983
304.848013184398 -0.437455415725708
305.520966855887 -0.416942477226257
306.193920527376 -0.392934918403625
306.866874198865 -0.403974533081055
307.539827870353 -0.395083785057068
308.212781541842 -0.356273770332336
308.885735213331 -0.373595595359802
309.55868888482 -0.383988857269287
310.231642556308 -0.398514866828918
310.904596227797 -0.405133605003357
311.577549899286 -0.385497808456421
312.250503570775 -0.409823060035706
312.923457242263 -0.38032603263855
313.596410913752 -0.401584386825562
314.269364585241 -0.378485918045044
314.94231825673 -0.380280256271362
315.615271928218 -0.38712465763092
316.288225599707 -0.37517774105072
316.961179271196 -0.378919720649719
317.634132942684 -0.384721279144287
318.307086614173 -0.387589693069458
318.980040285662 -0.410344958305359
319.652993957151 -0.377591729164124
320.325947628639 -0.385433077812195
320.998901300128 -0.407343506813049
321.671854971617 -0.395073294639587
322.344808643106 -0.386038184165955
323.017762314594 -0.407148361206055
323.690715986083 -0.39882230758667
324.363669657572 -0.394864439964294
325.036623329061 -0.403927206993103
325.709577000549 -0.397702932357788
326.382530672038 -0.376865744590759
327.055484343527 -0.388442516326904
327.728438015016 -0.379201412200928
328.401391686504 -0.381044149398804
329.074345357993 -0.372730731964111
329.747299029482 -0.362800121307373
330.42025270097 -0.385601997375488
331.093206372459 -0.387181878089905
331.766160043948 -0.384128212928772
332.439113715437 -0.368952035903931
333.112067386925 -0.37773323059082
333.785021058414 -0.384780406951904
334.457974729903 -0.375367760658264
335.130928401392 -0.3829106092453
335.80388207288 -0.370657682418823
336.476835744369 -0.413375854492188
337.149789415858 -0.3829585313797
337.822743087347 -0.42246675491333
338.495696758835 -0.413628578186035
339.168650430324 -0.413297891616821
339.841604101813 -0.401813864707947
340.514557773302 -0.400468349456787
341.18751144479 -0.414714336395264
341.860465116279 -0.436249256134033
342.533418787768 -0.444255352020264
343.206372459257 -0.458628535270691
343.879326130745 -0.480297803878784
344.552279802234 -0.365343332290649
345.225233473723 -0.406990170478821
345.898187145211 -0.385968327522278
346.5711408167 -0.402127981185913
347.244094488189 -0.382660150527954
347.917048159678 -0.402788400650024
348.590001831166 -0.406695127487183
349.262955502655 -0.426203012466431
349.935909174144 -0.382724523544312
350.608862845633 -0.412489771842957
351.281816517121 -0.378895282745361
351.95477018861 -0.401116609573364
352.627723860099 -0.395994663238525
353.300677531588 -0.390081286430359
353.973631203076 -0.415447115898132
354.646584874565 -0.444125652313232
355.319538546054 -0.443388342857361
355.992492217543 -0.433057308197021
356.665445889031 -0.42479681968689
357.33839956052 -0.437307357788086
358.011353232009 -0.417753934860229
358.684306903498 -0.377029061317444
359.357260574986 -0.39106822013855
360.030214246475 -0.380502939224243
360.703167917964 -0.393187046051025
361.376121589452 -0.398039579391479
362.049075260941 -0.38912570476532
362.72202893243 -0.368234157562256
363.394982603919 -0.379194021224976
364.067936275407 -0.391791939735413
364.740889946896 -0.38794481754303
365.413843618385 -0.377773642539978
366.086797289874 -0.427393794059753
366.759750961362 -0.403917908668518
367.432704632851 -0.377157092094421
368.10565830434 -0.388152956962585
368.778611975829 -0.395590305328369
369.451565647317 -0.372214436531067
370.124519318806 -0.369083285331726
370.797472990295 -0.387075304985046
371.470426661784 -0.399476051330566
372.143380333272 -0.41811192035675
372.816334004761 -0.366315484046936
373.48928767625 -0.393717050552368
374.162241347738 -0.404776930809021
374.835195019227 -0.405599236488342
375.508148690716 -0.388746857643127
376.181102362205 -0.410224080085754
376.854056033693 -0.393719434738159
377.527009705182 -0.405977368354797
378.199963376671 -0.405811667442322
378.87291704816 -0.424205541610718
379.545870719648 -0.441448211669922
380.218824391137 -0.436525940895081
380.891778062626 -0.434534907341003
381.564731734115 -0.454842090606689
382.237685405603 -0.39385187625885
382.910639077092 -0.409358978271484
383.583592748581 -0.388505816459656
384.25654642007 -0.393152356147766
384.929500091558 -0.411283612251282
385.602453763047 -0.406154751777649
386.275407434536 -0.434855461120605
386.948361106025 -0.435565114021301
387.621314777513 -0.438311696052551
388.294268449002 -0.410409569740295
388.967222120491 -0.423917293548584
389.640175791979 -0.417009472846985
390.313129463468 -0.418243885040283
390.986083134957 -0.423645496368408
391.659036806446 -0.438707709312439
392.331990477934 -0.432322859764099
393.004944149423 -0.418332934379578
393.677897820912 -0.401083111763
394.350851492401 -0.364815950393677
395.023805163889 -0.381877899169922
395.696758835378 -0.391478538513184
396.369712506867 -0.398173093795776
397.042666178356 -0.40899395942688
397.715619849844 -0.397353887557983
398.388573521333 -0.400726199150085
399.061527192822 -0.414432287216187
399.734480864311 -0.416001677513123
400.407434535799 -0.414427518844604
401.080388207288 -0.389289140701294
401.753341878777 -0.412743330001831
402.426295550265 -0.368218779563904
403.099249221754 -0.39353883266449
403.772202893243 -0.444812297821045
404.445156564732 -0.405894875526428
405.11811023622 -0.410739541053772
405.791063907709 -0.409778714179993
406.464017579198 -0.397218465805054
407.136971250687 -0.396382927894592
407.809924922175 -0.395389676094055
408.482878593664 -0.387681007385254
409.155832265153 -0.408212900161743
409.828785936642 -0.38836145401001
410.50173960813 -0.396833777427673
411.174693279619 -0.385618567466736
411.847646951108 -0.407280802726746
412.520600622597 -0.399021506309509
413.193554294085 -0.397756814956665
413.866507965574 -0.385117530822754
414.539461637063 -0.401335597038269
415.212415308552 -0.382755041122437
415.88536898004 -0.395312190055847
416.558322651529 -0.394342422485352
417.231276323018 -0.405444979667664
417.904229994506 -0.36465322971344
418.577183665995 -0.384688854217529
419.250137337484 -0.346982359886169
419.923091008973 -0.372575044631958
420.596044680461 -0.390661478042603
421.26899835195 -0.377740859985352
421.941952023439 -0.374129772186279
422.614905694928 -0.382851839065552
423.287859366416 -0.417060852050781
423.960813037905 -0.4126957654953
424.633766709394 -0.386689782142639
425.306720380883 -0.359207034111023
425.979674052371 -0.394903659820557
426.65262772386 -0.389016270637512
427.325581395349 -0.38924252986908
427.998535066838 -0.406542897224426
428.671488738326 -0.365151524543762
429.344442409815 -0.379600524902344
430.017396081304 -0.382840156555176
430.690349752792 -0.380226850509644
431.363303424281 -0.373129844665527
432.03625709577 -0.369377732276917
432.709210767259 -0.379937410354614
433.382164438747 -0.364444851875305
434.055118110236 -0.388035655021667
434.728071781725 -0.372633099555969
435.401025453214 -0.370003700256348
436.073979124702 -0.374611020088196
436.746932796191 -0.395921587944031
437.41988646768 -0.389103412628174
438.092840139169 -0.408890604972839
438.765793810657 -0.376120686531067
439.438747482146 -0.370122909545898
440.111701153635 -0.396127939224243
440.784654825124 -0.379038095474243
441.457608496612 -0.416313767433167
442.130562168101 -0.403132200241089
442.80351583959 -0.382163763046265
443.476469511079 -0.417850255966187
444.149423182567 -0.399544358253479
444.822376854056 -0.411476254463196
445.495330525545 -0.437415599822998
446.168284197033 -0.426813960075378
446.841237868522 -0.402813792228699
447.514191540011 -0.408867597579956
448.1871452115 -0.405745148658752
448.860098882988 -0.414780139923096
449.533052554477 -0.434968829154968
450.206006225966 -0.431734681129456
450.878959897455 -0.439617991447449
451.551913568943 -0.426612973213196
452.224867240432 -0.425751805305481
452.897820911921 -0.431234836578369
453.57077458341 -0.452793717384338
454.243728254898 -0.453659653663635
454.916681926387 -0.43152642250061
455.589635597876 -0.42856752872467
456.262589269365 -0.403587698936462
456.935542940853 -0.442511439323425
457.608496612342 -0.440733075141907
458.281450283831 -0.434010028839111
458.95440395532 -0.442011833190918
459.627357626808 -0.433683037757874
460.300311298297 -0.430167675018311
460.973264969786 -0.419851660728455
461.646218641274 -0.419558525085449
462.319172312763 -0.433085322380066
462.992125984252 -0.452222347259521
463.665079655741 -0.432819604873657
464.338033327229 -0.432887673377991
465.010986998718 -0.43108606338501
465.683940670207 -0.413705587387085
466.356894341696 -0.433051943778992
467.029848013184 -0.455734014511108
467.702801684673 -0.433979511260986
468.375755356162 -0.445628523826599
469.048709027651 -0.437295794487
469.721662699139 -0.441630721092224
470.394616370628 -0.430267095565796
471.067570042117 -0.426280975341797
471.740523713606 -0.430323719978333
472.413477385094 -0.452951908111572
473.086431056583 -0.431095242500305
473.759384728072 -0.423811078071594
474.43233839956 -0.468119144439697
475.105292071049 -0.435583591461182
475.778245742538 -0.446637988090515
476.451199414027 -0.464554190635681
477.124153085515 -0.45094633102417
477.797106757004 -0.437347769737244
478.470060428493 -0.423877000808716
479.143014099982 -0.409250259399414
479.81596777147 -0.435866475105286
480.488921442959 -0.428383469581604
481.161875114448 -0.442269086837769
481.834828785937 -0.450633525848389
482.507782457425 -0.459031820297241
483.180736128914 -0.433128118515015
483.853689800403 -0.441539764404297
484.526643471892 -0.458432674407959
485.19959714338 -0.461103200912476
485.872550814869 -0.438222527503967
486.545504486358 -0.454805850982666
487.218458157847 -0.424136281013489
487.891411829335 -0.464333176612854
488.564365500824 -0.451637268066406
489.237319172313 -0.418348073959351
489.910272843801 -0.434582471847534
490.58322651529 -0.445660948753357
491.256180186779 -0.474649548530579
491.929133858268 -0.448504567146301
492.602087529756 -0.435994386672974
493.275041201245 -0.459096431732178
493.947994872734 -0.459611535072327
494.620948544223 -0.472160458564758
495.293902215711 -0.466766595840454
495.9668558872 -0.487428784370422
496.639809558689 -0.4663907289505
497.312763230178 -0.501545429229736
497.985716901666 -0.438761949539185
498.658670573155 -0.446207523345947
499.331624244644 -0.420037984848022
500.004577916133 -0.444395780563354
500.677531587621 -0.461626172065735
501.35048525911 -0.480523586273193
502.023438930599 -0.461381435394287
502.696392602087 -0.462169528007507
503.369346273576 -0.425908803939819
504.042299945065 -0.438118577003479
504.715253616554 -0.446717739105225
505.388207288042 -0.47770893573761
506.061160959531 -0.47136914730072
506.73411463102 -0.463929653167725
507.407068302509 -0.458778023719788
508.080021973997 -0.47270655632019
508.752975645486 -0.462324738502502
509.425929316975 -0.457402110099792
510.098882988464 -0.434644460678101
510.771836659952 -0.43777871131897
511.444790331441 -0.482772469520569
512.11774400293 -0.483997464179993
512.790697674419 -0.470152616500854
513.463651345907 -0.497511982917786
514.136605017396 -0.485744833946228
514.809558688885 -0.466859221458435
515.482512360374 -0.4746915102005
516.155466031862 -0.467744469642639
516.828419703351 -0.481039881706238
517.50137337484 -0.499438762664795
518.174327046328 -0.490991950035095
518.847280717817 -0.499694347381592
519.520234389306 -0.48773717880249
520.193188060795 -0.496312499046326
520.866141732283 -0.471126317977905
521.539095403772 -0.476770639419556
522.212049075261 -0.457082986831665
522.88500274675 -0.470291018486023
523.557956418238 -0.421845316886902
524.230910089727 -0.467696070671082
524.903863761216 -0.466060161590576
525.576817432705 -0.481982707977295
526.249771104193 -0.490790724754333
526.922724775682 -0.489397525787354
527.595678447171 -0.472380995750427
528.26863211866 -0.486111640930176
528.941585790148 -0.451058268547058
529.614539461637 -0.462823629379272
530.287493133126 -0.456211924552917
530.960446804615 -0.444692730903625
531.633400476103 -0.421998381614685
532.306354147592 -0.431308150291443
532.979307819081 -0.450989603996277
533.652261490569 -0.453316807746887
534.325215162058 -0.43946361541748
534.998168833547 -0.447161078453064
535.671122505036 -0.434411644935608
536.344076176524 -0.435451745986938
537.017029848013 -0.438696026802063
537.689983519502 -0.454383134841919
538.362937190991 -0.451846122741699
539.035890862479 -0.458031296730042
539.708844533968 -0.451281785964966
540.381798205457 -0.461281538009644
541.054751876946 -0.456636428833008
541.727705548434 -0.4367995262146
542.400659219923 -0.404214859008789
543.073612891412 -0.422415971755981
543.746566562901 -0.418741822242737
544.419520234389 -0.412778973579407
545.092473905878 -0.399200916290283
545.765427577367 -0.39290976524353
546.438381248856 -0.413541197776794
547.111334920344 -0.40933084487915
547.784288591833 -0.399506211280823
548.457242263322 -0.449721217155457
549.13019593481 -0.378423810005188
549.803149606299 -0.398572444915771
550.476103277788 -0.414393424987793
551.149056949277 -0.406067490577698
551.822010620765 -0.391173124313354
552.494964292254 -0.395221710205078
553.167917963743 -0.404817581176758
553.840871635232 -0.409756660461426
554.51382530672 -0.402405500411987
555.186778978209 -0.425809502601624
555.859732649698 -0.388763666152954
556.532686321187 -0.378843426704407
557.205639992675 -0.355957865715027
557.878593664164 -0.380937457084656
558.551547335653 -0.377631545066833
559.224501007141 -0.391004681587219
559.89745467863 -0.426308274269104
560.570408350119 -0.416692614555359
561.243362021608 -0.380831360816956
561.916315693097 -0.407587885856628
562.589269364585 -0.389198780059814
563.262223036074 -0.409276604652405
563.935176707563 -0.398831486701965
564.608130379051 -0.383294820785522
565.28108405054 -0.383442401885986
565.954037722029 -0.396593928337097
566.626991393518 -0.398072123527527
567.299945065006 -0.400037169456482
567.972898736495 -0.388780474662781
568.645852407984 -0.41210150718689
569.318806079473 -0.409155607223511
569.991759750961 -0.412234544754028
570.66471342245 -0.38545298576355
571.337667093939 -0.389938473701477
572.010620765428 -0.40683913230896
572.683574436916 -0.402020692825317
573.356528108405 -0.41924250125885
574.029481779894 -0.419512867927551
574.702435451382 -0.406941294670105
575.375389122871 -0.398873209953308
576.04834279436 -0.420035600662231
576.721296465849 -0.40108597278595
577.394250137338 -0.463287472724915
578.067203808826 -0.490865588188171
578.740157480315 -0.427380204200745
579.413111151804 -0.426047444343567
580.086064823292 -0.430553793907166
580.759018494781 -0.407710909843445
581.43197216627 -0.431481122970581
582.104925837759 -0.42423403263092
582.777879509247 -0.433889746665955
583.450833180736 -0.434459686279297
584.123786852225 -0.415495634078979
584.796740523714 -0.424903392791748
585.469694195202 -0.436051726341248
586.142647866691 -0.439156055450439
586.81560153818 -0.419870972633362
587.488555209669 -0.397541046142578
588.161508881157 -0.390665411949158
588.834462552646 -0.393871665000916
589.507416224135 -0.413126468658447
590.180369895623 -0.405166983604431
590.853323567112 -0.421604990959167
591.526277238601 -0.417425751686096
592.19923091009 -0.40435802936554
592.872184581578 -0.429224610328674
593.545138253067 -0.379021048545837
594.218091924556 -0.393452286720276
594.891045596045 -0.393926501274109
595.563999267533 -0.408477544784546
596.236952939022 -0.434382796287537
596.909906610511 -0.433354020118713
597.582860282 -0.412617087364197
598.255813953488 -0.410877346992493
598.928767624977 -0.43084454536438
599.601721296466 -0.416887879371643
600.274674967955 -0.403704762458801
600.947628639443 -0.390771508216858
601.620582310932 -0.419626593589783
602.293535982421 -0.414544224739075
602.96648965391 -0.41615891456604
603.639443325398 -0.396350502967834
604.312396996887 -0.432609915733337
604.985350668376 -0.40720009803772
605.658304339864 -0.405399322509766
606.331258011353 -0.383926510810852
607.004211682842 -0.419722676277161
607.677165354331 -0.41087806224823
608.350119025819 -0.410418272018433
609.023072697308 -0.402704477310181
609.696026368797 -0.405359387397766
610.368980040286 -0.3972407579422
611.041933711774 -0.414204716682434
611.714887383263 -0.395090103149414
612.387841054752 -0.397023558616638
613.060794726241 -0.424951553344727
613.733748397729 -0.432270646095276
614.406702069218 -0.398470163345337
615.079655740707 -0.420709609985352
615.752609412196 -0.449087023735046
616.425563083684 -0.421360611915588
617.098516755173 -0.432412028312683
617.771470426662 -0.444629669189453
618.444424098151 -0.413949728012085
619.117377769639 -0.442609190940857
619.790331441128 -0.419254064559937
620.463285112617 -0.439441084861755
621.136238784105 -0.41342568397522
621.809192455594 -0.398427248001099
622.482146127083 -0.419911623001099
623.155099798572 -0.397656083106995
623.82805347006 -0.425666689872742
624.501007141549 -0.465503573417664
625.173960813038 -0.432300448417664
625.846914484527 -0.439184784889221
626.519868156015 -0.417032361030579
627.192821827504 -0.431498050689697
627.865775498993 -0.427798986434937
628.538729170482 -0.405899524688721
629.21168284197 -0.419268488883972
629.884636513459 -0.414334297180176
630.557590184948 -0.423779010772705
631.230543856436 -0.417520880699158
631.903497527925 -0.398176670074463
632.576451199414 -0.410170316696167
633.249404870903 -0.426125288009644
633.922358542392 -0.415470957756042
634.59531221388 -0.388520002365112
635.268265885369 -0.410385489463806
635.941219556858 -0.408220767974854
636.614173228346 -0.416581988334656
637.287126899835 -0.410860300064087
637.960080571324 -0.432440757751465
638.633034242813 -0.410349726676941
639.305987914301 -0.407538294792175
639.97894158579 -0.391818284988403
640.651895257279 -0.435036897659302
641.324848928768 -0.401772975921631
641.997802600256 -0.393695116043091
642.670756271745 -0.430432796478271
643.343709943234 -0.365546345710754
644.016663614723 -0.366360068321228
644.689617286211 -0.369548678398132
645.3625709577 -0.416874885559082
646.035524629189 -0.425799965858459
646.708478300677 -0.402242660522461
647.381431972166 -0.397534132003784
648.054385643655 -0.383456587791443
648.727339315144 -0.385865330696106
649.400292986633 -0.388851523399353
650.073246658121 -0.385093927383423
650.74620032961 -0.360123634338379
651.419154001099 -0.392253637313843
652.092107672587 -0.371320486068726
652.765061344076 -0.39400589466095
653.438015015565 -0.394929051399231
654.110968687054 -0.394272327423096
654.783922358542 -0.420344233512878
655.456876030031 -0.388790726661682
656.12982970152 -0.396268844604492
656.802783373009 -0.406359314918518
657.475737044497 -0.391724467277527
658.148690715986 -0.40259051322937
658.821644387475 -0.379820466041565
659.494598058964 -0.357909202575684
660.167551730452 -0.364111661911011
660.840505401941 -0.384846329689026
661.51345907343 -0.374510288238525
662.186412744918 -0.379393815994263
662.859366416407 -0.368224620819092
663.532320087896 -0.358227491378784
664.205273759385 -0.383810639381409
664.878227430873 -0.382200717926025
665.551181102362 -0.409684300422668
666.224134773851 -0.377699851989746
666.89708844534 -0.400885939598083
667.570042116828 -0.418176174163818
668.242995788317 -0.414554595947266
668.915949459806 -0.41150164604187
669.588903131295 -0.398106932640076
670.261856802783 -0.397828221321106
670.934810474272 -0.408082008361816
671.607764145761 -0.410632014274597
672.28071781725 -0.39875316619873
672.953671488738 -0.426225662231445
673.626625160227 -0.389816880226135
674.299578831716 -0.400928020477295
674.972532503205 -0.391000866889954
675.645486174693 -0.409732222557068
676.318439846182 -0.392828822135925
676.991393517671 -0.419793486595154
677.664347189159 -0.393379807472229
678.337300860648 -0.422980427742004
679.010254532137 -0.419483661651611
679.683208203626 -0.398372650146484
680.356161875114 -0.417848467826843
681.029115546603 -0.409799337387085
681.702069218092 -0.372010707855225
682.375022889581 -0.391796588897705
683.047976561069 -0.401536107063293
683.720930232558 -0.394803762435913
684.393883904047 -0.39718770980835
685.066837575536 -0.390329957008362
685.739791247024 -0.396689414978027
686.412744918513 -0.410038709640503
687.085698590002 -0.428752660751343
687.758652261491 -0.425103068351746
688.431605932979 -0.414875268936157
689.104559604468 -0.432208180427551
689.777513275957 -0.425678968429565
690.450466947446 -0.422536849975586
691.123420618934 -0.406976580619812
691.796374290423 -0.421838760375977
692.469327961912 -0.403438448905945
693.1422816334 -0.398993730545044
693.815235304889 -0.402611613273621
694.488188976378 -0.422263264656067
695.161142647867 -0.402410626411438
695.834096319355 -0.366995096206665
696.507049990844 -0.384076833724976
697.180003662333 -0.401092410087585
697.852957333822 -0.379544615745544
698.52591100531 -0.354873299598694
699.198864676799 -0.344041347503662
699.871818348288 -0.373759746551514
700.544772019777 -0.394592761993408
701.217725691265 -0.406823992729187
701.890679362754 -0.380786538124084
702.563633034243 -0.382051706314087
703.236586705731 -0.367168068885803
703.90954037722 -0.399190425872803
704.582494048709 -0.408222079277039
705.255447720198 -0.42277467250824
705.928401391687 -0.43147599697113
706.601355063175 -0.389477849006653
707.274308734664 -0.402172207832336
707.947262406153 -0.423410773277283
708.620216077641 -0.434447646141052
709.29316974913 -0.413779377937317
709.966123420619 -0.410103440284729
710.639077092108 -0.409163594245911
711.312030763596 -0.404596328735352
711.984984435085 -0.439811944961548
712.657938106574 -0.405267119407654
713.330891778063 -0.394605755805969
714.003845449551 -0.382901668548584
714.67679912104 -0.377624154090881
715.349752792529 -0.394735336303711
716.022706464018 -0.362237334251404
716.695660135506 -0.400863409042358
717.368613806995 -0.379658818244934
718.041567478484 -0.391332626342773
718.714521149972 -0.410667896270752
719.387474821461 -0.39006245136261
720.06042849295 -0.368064165115356
720.733382164439 -0.372400045394897
721.406335835928 -0.427554368972778
722.079289507416 -0.417706251144409
722.752243178905 -0.407894253730774
723.425196850394 -0.403200507164001
724.098150521882 -0.419810771942139
724.771104193371 -0.383351683616638
725.44405786486 -0.37889552116394
726.117011536349 -0.390444874763489
726.789965207837 -0.382837176322937
727.462918879326 -0.395830988883972
728.135872550815 -0.384582281112671
728.808826222304 -0.388988733291626
729.481779893792 -0.371606588363647
730.154733565281 -0.368762493133545
730.82768723677 -0.373849272727966
731.500640908259 -0.365408658981323
732.173594579747 -0.383474349975586
732.846548251236 -0.374191045761108
733.519501922725 -0.360445737838745
734.192455594213 -0.397786617279053
734.865409265702 -0.358531713485718
735.538362937191 -0.362334489822388
736.21131660868 -0.383231997489929
736.884270280168 -0.419333219528198
737.557223951657 -0.433377861976624
738.230177623146 -0.402311563491821
738.903131294635 -0.400378942489624
739.576084966123 -0.407352209091187
740.249038637612 -0.404186129570007
740.921992309101 -0.40604555606842
741.59494598059 -0.432691812515259
742.267899652078 -0.394965291023254
742.940853323567 -0.389417171478271
743.613806995056 -0.416543006896973
744.286760666545 -0.39065408706665
744.959714338033 -0.377450466156006
745.632668009522 -0.403180599212646
746.305621681011 -0.392191648483276
746.9785753525 -0.380975008010864
747.651529023988 -0.413765668869019
748.324482695477 -0.402964234352112
748.997436366966 -0.415037631988525
749.670390038454 -0.4247967004776
750.343343709943 -0.397598147392273
751.016297381432 -0.411302924156189
751.689251052921 -0.404760718345642
752.362204724409 -0.399645209312439
753.035158395898 -0.381684422492981
753.708112067387 -0.416859865188599
754.381065738876 -0.420902609825134
755.054019410364 -0.401731252670288
755.726973081853 -0.388741254806519
756.399926753342 -0.432553291320801
757.072880424831 -0.445330739021301
757.745834096319 -0.431046366691589
758.418787767808 -0.426651835441589
759.091741439297 -0.438729763031006
759.764695110786 -0.404028058052063
760.437648782274 -0.396320700645447
761.110602453763 -0.400231242179871
761.783556125252 -0.395604252815247
762.456509796741 -0.418663740158081
763.129463468229 -0.427143931388855
763.802417139718 -0.40810215473175
764.475370811207 -0.412850737571716
765.148324482695 -0.421956896781921
765.821278154184 -0.419252395629883
766.494231825673 -0.42689836025238
767.167185497162 -0.422677278518677
767.84013916865 -0.434022545814514
768.513092840139 -0.415369033813477
769.186046511628 -0.408503293991089
769.859000183117 -0.424039244651794
770.531953854605 -0.43067729473114
771.204907526094 -0.40981137752533
771.877861197583 -0.427256464958191
772.550814869072 -0.421419143676758
773.22376854056 -0.419731736183167
773.896722212049 -0.425127625465393
774.569675883538 -0.397773265838623
775.242629555026 -0.423431754112244
775.915583226515 -0.419937252998352
776.588536898004 -0.412358403205872
777.261490569493 -0.404439806938171
777.934444240982 -0.393540382385254
778.60739791247 -0.384889245033264
779.280351583959 -0.429028987884521
779.953305255448 -0.399998426437378
780.626258926936 -0.421505928039551
781.299212598425 -0.432584643363953
781.972166269914 -0.40123975276947
782.645119941403 -0.388623356819153
783.318073612891 -0.372831344604492
783.99102728438 -0.366819620132446
784.663980955869 -0.413849592208862
785.336934627358 -0.416692614555359
786.009888298846 -0.415708303451538
786.682841970335 -0.423369765281677
787.355795641824 -0.393350958824158
788.028749313313 -0.410613417625427
788.701702984801 -0.401595592498779
789.37465665629 -0.392352223396301
790.047610327779 -0.386185765266418
790.720563999267 -0.400359511375427
791.393517670756 -0.401953339576721
792.066471342245 -0.419468641281128
792.739425013734 -0.405700445175171
793.412378685223 -0.392087817192078
794.085332356711 -0.413676857948303
794.7582860282 -0.410367250442505
795.431239699689 -0.392165780067444
796.104193371177 -0.382362365722656
796.777147042666 -0.414797782897949
797.450100714155 -0.405408978462219
798.123054385644 -0.414605379104614
798.796008057132 -0.413528919219971
799.468961728621 -0.410619139671326
800.14191540011 -0.394662141799927
800.814869071599 -0.411956429481506
801.487822743087 -0.44375216960907
802.160776414576 -0.420042395591736
802.833730086065 -0.406549334526062
803.506683757554 -0.411534786224365
804.179637429042 -0.406863927841187
804.852591100531 -0.412204504013062
805.52554477202 -0.402032017707825
806.198498443508 -0.386783123016357
806.871452114997 -0.390067934989929
807.544405786486 -0.400265336036682
808.217359457975 -0.372754454612732
808.890313129463 -0.382111430168152
809.563266800952 -0.386766672134399
810.236220472441 -0.404594779014587
810.90917414393 -0.395753502845764
811.582127815418 -0.373523831367493
812.255081486907 -0.375150680541992
812.928035158396 -0.375125646591187
813.600988829885 -0.365600943565369
814.273942501373 -0.374553322792053
814.946896172862 -0.376636028289795
815.619849844351 -0.374474287033081
816.29280351584 -0.362556934356689
816.965757187328 -0.379329800605774
817.638710858817 -0.36172354221344
818.311664530306 -0.428652048110962
818.984618201795 -0.391533136367798
819.657571873283 -0.400489568710327
820.330525544772 -0.406886100769043
821.003479216261 -0.411394357681274
821.676432887749 -0.392645835876465
822.349386559238 -0.403284192085266
823.022340230727 -0.399128794670105
823.695293902216 -0.374241948127747
824.368247573704 -0.388761758804321
825.041201245193 -0.407857894897461
825.714154916682 -0.405180215835571
826.387108588171 -0.435968041419983
827.060062259659 -0.424546241760254
827.733015931148 -0.444149374961853
828.405969602637 -0.412389039993286
829.078923274126 -0.431909680366516
829.751876945614 -0.44484269618988
830.424830617103 -0.425021767616272
831.097784288592 -0.416281342506409
831.770737960081 -0.398942947387695
832.443691631569 -0.417953014373779
833.116645303058 -0.413179159164429
833.789598974547 -0.411685347557068
834.462552646036 -0.4024338722229
835.135506317524 -0.419685482978821
835.808459989013 -0.451988101005554
836.481413660502 -0.425706624984741
837.15436733199 -0.428553700447083
837.827321003479 -0.418586730957031
838.500274674968 -0.421840310096741
839.173228346457 -0.415319800376892
839.846182017945 -0.456558465957642
840.519135689434 -0.455018877983093
841.192089360923 -0.420083045959473
841.865043032412 -0.437254190444946
842.5379967039 -0.45111882686615
843.210950375389 -0.416226744651794
843.883904046878 -0.436085820198059
844.556857718367 -0.444608092308044
845.229811389855 -0.425131797790527
845.902765061344 -0.429648756980896
846.575718732833 -0.409846425056458
847.248672404321 -0.416386485099792
847.92162607581 -0.419341444969177
848.594579747299 -0.42939019203186
849.267533418788 -0.417219042778015
849.940487090277 -0.448337435722351
850.613440761765 -0.429198026657104
851.286394433254 -0.433951616287231
851.959348104743 -0.435381174087524
852.632301776231 -0.460724830627441
853.30525544772 -0.417258262634277
853.978209119209 -0.428865909576416
854.651162790698 -0.418986558914185
855.324116462186 -0.436548471450806
855.997070133675 -0.449317574501038
856.670023805164 -0.438966035842896
857.342977476653 -0.451015710830688
858.015931148141 -0.445266485214233
858.68888481963 -0.449491143226624
859.361838491119 -0.424747705459595
860.034792162608 -0.461989521980286
860.707745834096 -0.445610761642456
861.380699505585 -0.457949161529541
862.053653177074 -0.470249533653259
862.726606848562 -0.488946199417114
863.399560520051 -0.474175572395325
864.07251419154 -0.464054107666016
864.745467863029 -0.455553293228149
865.418421534518 -0.44454288482666
866.091375206006 -0.457255005836487
866.764328877495 -0.466228485107422
867.437282548984 -0.461663007736206
868.110236220472 -0.452304124832153
868.783189891961 -0.455730319023132
869.45614356345 -0.476065874099731
870.129097234939 -0.456475138664246
870.802050906427 -0.475728750228882
871.475004577916 -0.454355835914612
872.147958249405 -0.446251392364502
872.820911920894 -0.454743266105652
873.493865592382 -0.471206903457642
874.166819263871 -0.446019649505615
874.83977293536 -0.407307386398315
875.512726606849 -0.422685742378235
876.185680278337 -0.418623328208923
876.858633949826 -0.435479402542114
877.531587621315 -0.447971701622009
878.204541292803 -0.445228338241577
878.877494964292 -0.449302077293396
879.550448635781 -0.466099143028259
880.22340230727 -0.424081325531006
880.896355978758 -0.472407460212708
881.569309650247 -0.435159206390381
882.242263321736 -0.44442880153656
882.915216993225 -0.46805214881897
883.588170664713 -0.483518242835999
884.261124336202 -0.431697249412537
884.934078007691 -0.454896688461304
885.60703167918 -0.438603043556213
886.279985350668 -0.432832837104797
886.952939022157 -0.419759273529053
887.625892693646 -0.417739033699036
888.298846365135 -0.434474349021912
888.971800036623 -0.413540840148926
889.644753708112 -0.396361351013184
890.317707379601 -0.395592451095581
890.99066105109 -0.403497219085693
891.663614722578 -0.429274678230286
892.336568394067 -0.417549133300781
893.009522065556 -0.431651711463928
893.682475737044 -0.424694418907166
894.355429408533 -0.429221034049988
895.028383080022 -0.428826093673706
895.701336751511 -0.415268540382385
896.374290422999 -0.397518277168274
897.047244094488 -0.381710052490234
897.720197765977 -0.425595641136169
898.393151437466 -0.410393357276917
899.066105108954 -0.424357771873474
899.739058780443 -0.398115873336792
900.412012451932 -0.419606447219849
901.084966123421 -0.393615007400513
901.757919794909 -0.390760898590088
902.430873466398 -0.416278004646301
903.103827137887 -0.422032237052917
903.776780809376 -0.446201920509338
904.449734480864 -0.433097720146179
905.122688152353 -0.445888757705688
905.795641823842 -0.416533827781677
906.468595495331 -0.445278406143188
907.141549166819 -0.413504481315613
907.814502838308 -0.458977818489075
908.487456509797 -0.455684065818787
909.160410181285 -0.430471777915955
909.833363852774 -0.421452045440674
910.506317524263 -0.41146445274353
911.179271195752 -0.396237850189209
911.85222486724 -0.42047119140625
912.525178538729 -0.401348829269409
913.198132210218 -0.416636943817139
913.871085881707 -0.406916975975037
914.544039553195 -0.406776070594788
915.216993224684 -0.39394223690033
915.889946896173 -0.371580123901367
916.562900567662 -0.40275239944458
917.23585423915 -0.378657460212708
917.908807910639 -0.407777309417725
918.581761582128 -0.440423846244812
919.254715253616 -0.397207856178284
919.927668925105 -0.410458207130432
920.600622596594 -0.417754054069519
921.273576268083 -0.399498820304871
921.946529939572 -0.383625388145447
922.61948361106 -0.406346321105957
923.292437282549 -0.397395849227905
923.965390954038 -0.406861305236816
924.638344625526 -0.403059840202332
925.311298297015 -0.381897926330566
925.984251968504 -0.427690863609314
926.657205639993 -0.440200805664062
927.330159311481 -0.403936862945557
928.00311298297 -0.399358749389648
928.676066654459 -0.414632678031921
929.349020325948 -0.426354646682739
930.021973997436 -0.4086594581604
930.694927668925 -0.427739500999451
931.367881340414 -0.407530784606934
932.040835011903 -0.402215957641602
932.713788683391 -0.354941844940186
933.38674235488 -0.372019529342651
934.059696026369 -0.374698877334595
934.732649697857 -0.368425846099854
935.405603369346 -0.369085073471069
936.078557040835 -0.333826899528503
936.751510712324 -0.401248812675476
937.424464383813 -0.371856212615967
938.097418055301 -0.368015289306641
938.77037172679 -0.366676449775696
939.443325398279 -0.386132717132568
940.116279069767 -0.372002482414246
940.789232741256 -0.377819538116455
941.462186412745 -0.405989170074463
942.135140084234 -0.373281717300415
942.808093755722 -0.358866095542908
943.481047427211 -0.352929830551147
944.1540010987 -0.37766432762146
944.826954770189 -0.39084255695343
945.499908441677 -0.380460381507874
946.172862113166 -0.386162161827087
946.845815784655 -0.388963460922241
947.518769456144 -0.363972663879395
948.191723127632 -0.367147445678711
948.864676799121 -0.357109785079956
949.53763047061 -0.354533076286316
950.210584142098 -0.356388211250305
950.883537813587 -0.343583464622498
951.556491485076 -0.373408317565918
952.229445156565 -0.360423684120178
952.902398828053 -0.352812528610229
953.575352499542 -0.379480361938477
954.248306171031 -0.352537512779236
954.92125984252 -0.350958108901978
955.594213514008 -0.355809688568115
956.267167185497 -0.355311036109924
956.940120856986 -0.352297902107239
957.613074528475 -0.362873077392578
958.286028199963 -0.38288676738739
958.958981871452 -0.365695953369141
959.631935542941 -0.351540446281433
960.30488921443 -0.368594884872437
960.977842885918 -0.375078439712524
961.650796557407 -0.397919893264771
962.323750228896 -0.422536730766296
962.996703900385 -0.423431158065796
963.669657571873 -0.387808799743652
964.342611243362 -0.379603028297424
965.015564914851 -0.354820251464844
965.688518586339 -0.380274772644043
966.361472257828 -0.374629735946655
967.034425929317 -0.356147289276123
967.707379600806 -0.391718626022339
968.380333272294 -0.39664626121521
969.053286943783 -0.397705078125
969.726240615272 -0.411167621612549
970.399194286761 -0.375562787055969
971.072147958249 -0.396056890487671
971.745101629738 -0.383012056350708
972.418055301227 -0.36921501159668
973.091008972716 -0.356717586517334
973.763962644204 -0.348473906517029
974.436916315693 -0.381745100021362
975.109869987182 -0.364427089691162
975.782823658671 -0.359415650367737
976.455777330159 -0.387824416160583
977.128731001648 -0.350655555725098
977.801684673137 -0.377394199371338
978.474638344626 -0.361628293991089
979.147592016114 -0.344732046127319
979.820545687603 -0.364968180656433
980.493499359092 -0.361302614212036
981.16645303058 -0.385289788246155
981.839406702069 -0.383015155792236
982.512360373558 -0.393320083618164
983.185314045047 -0.398061037063599
983.858267716535 -0.363574266433716
984.531221388024 -0.381644129753113
985.204175059513 -0.385963201522827
985.877128731002 -0.391294121742249
986.55008240249 -0.374090671539307
987.223036073979 -0.374823689460754
987.895989745468 -0.384258031845093
988.568943416957 -0.414764761924744
989.241897088445 -0.392354011535645
989.914850759934 -0.379273891448975
990.587804431423 -0.400538921356201
991.260758102911 -0.419022917747498
991.9337117744 -0.406144022941589
992.606665445889 -0.416900157928467
993.279619117378 -0.391900777816772
993.952572788867 -0.412830114364624
994.625526460355 -0.435917139053345
995.298480131844 -0.419312238693237
995.971433803333 -0.379461050033569
996.644387474821 -0.393830180168152
997.31734114631 -0.361909627914429
997.990294817799 -0.386678218841553
998.663248489288 -0.385471701622009
999.336202160776 -0.383348822593689
1000.00915583227 -0.404274106025696
1000.68210950375 -0.399771332740784
1001.35506317524 -0.394026041030884
1002.02801684673 -0.37232768535614
1002.70097051822 -0.402558445930481
1003.37392418971 -0.387115955352783
1004.0468778612 -0.366843461990356
1004.71983153269 -0.376854062080383
1005.39278520417 -0.415615677833557
1006.06573887566 -0.399990439414978
1006.73869254715 -0.413369536399841
1007.41164621864 -0.413906335830688
1008.08459989013 -0.399576663970947
1008.75755356162 -0.377831101417542
1009.43050723311 -0.381127595901489
1010.1034609046 -0.41756546497345
1010.77641457608 -0.386301755905151
1011.44936824757 -0.389196038246155
1012.12232191906 -0.389141798019409
1012.79527559055 -0.39680552482605
1013.46822926204 -0.398902893066406
1014.14118293353 -0.416117548942566
1014.81413660502 -0.393692851066589
1015.48709027651 -0.361247658729553
1016.16004394799 -0.362429261207581
1016.83299761948 -0.367831945419312
1017.50595129097 -0.374034643173218
1018.17890496246 -0.353573322296143
1018.85185863395 -0.348552823066711
1019.52481230544 -0.350460767745972
1020.19776597693 -0.404765963554382
1020.87071964842 -0.39543080329895
1021.5436733199 -0.35380220413208
1022.21662699139 -0.379817485809326
1022.88958066288 -0.387195587158203
1023.56253433437 -0.355303168296814
1024.23548800586 -0.406696915626526
1024.90844167735 -0.382782936096191
1025.58139534884 -0.411602735519409
1026.25434902033 -0.399242758750916
1026.92730269181 -0.419769525527954
1027.6002563633 -0.404593467712402
1028.27321003479 -0.415464401245117
1028.94616370628 -0.368929862976074
1029.61911737777 -0.389156341552734
1030.29207104926 -0.398661732673645
1030.96502472075 -0.41175103187561
1031.63797839224 -0.419735550880432
1032.31093206372 -0.435078144073486
1032.98388573521 -0.490863800048828
1033.6568394067 -0.404377698898315
1034.32979307819 -0.43285608291626
1035.00274674968 -0.399133205413818
1035.67570042117 -0.422410011291504
1036.34865409266 -0.392244815826416
1037.02160776415 -0.410675644874573
1037.69456143563 -0.419220089912415
1038.36751510712 -0.433422327041626
1039.04046877861 -0.408522605895996
1039.7134224501 -0.403973579406738
1040.38637612159 -0.399998188018799
1041.05932979308 -0.419758796691895
1041.73228346457 -0.402977228164673
1042.40523713606 -0.39447295665741
1043.07819080754 -0.420842289924622
1043.75114447903 -0.424760580062866
1044.42409815052 -0.435726642608643
1045.09705182201 -0.405371904373169
1045.7700054935 -0.416645288467407
1046.44295916499 -0.428579568862915
1047.11591283648 -0.424291610717773
1047.78886650797 -0.358458518981934
1048.46182017945 -0.395864129066467
1049.13477385094 -0.38315749168396
1049.80772752243 -0.37088668346405
1050.48068119392 -0.367001056671143
1051.15363486541 -0.370954990386963
1051.8265885369 -0.349698781967163
1052.49954220839 -0.362957715988159
1053.17249587988 -0.352043867111206
1053.84544955136 -0.387138843536377
1054.51840322285 -0.378661513328552
1055.19135689434 -0.386298894882202
1055.86431056583 -0.383407235145569
1056.53726423732 -0.355664014816284
1057.21021790881 -0.385327935218811
1057.8831715803 -0.365619540214539
1058.55612525179 -0.352689385414124
1059.22907892327 -0.373874306678772
1059.90203259476 -0.349631309509277
1060.57498626625 -0.3875892162323
1061.24793993774 -0.394006252288818
1061.92089360923 -0.369154572486877
1062.59384728072 -0.388894200325012
1063.26680095221 -0.408703804016113
1063.9397546237 -0.399865746498108
1064.61270829518 -0.36575448513031
1065.28566196667 -0.391671776771545
1065.95861563816 -0.368011593818665
1066.63156930965 -0.370829343795776
1067.30452298114 -0.377090096473694
1067.97747665263 -0.381466627120972
1068.65043032412 -0.389530539512634
1069.32338399561 -0.386747479438782
1069.99633766709 -0.381880760192871
1070.66929133858 -0.39205014705658
1071.34224501007 -0.376617074012756
1072.01519868156 -0.378208518028259
1072.68815235305 -0.36969256401062
1073.36110602454 -0.383644223213196
1074.03405969603 -0.362892627716064
1074.70701336752 -0.348275303840637
1075.379967039 -0.412201046943665
1076.05292071049 -0.40019953250885
1076.72587438198 -0.389890909194946
1077.39882805347 -0.360044002532959
1078.07178172496 -0.404757261276245
1078.74473539645 -0.371573328971863
1079.41768906794 -0.408640623092651
1080.09064273942 -0.375428795814514
1080.76359641091 -0.39638352394104
1081.4365500824 -0.388715267181396
1082.10950375389 -0.352397680282593
1082.78245742538 -0.368253469467163
1083.45541109687 -0.330102801322937
1084.12836476836 -0.3525230884552
1084.80131843985 -0.370303869247437
1085.47427211133 -0.381300330162048
1086.14722578282 -0.36857807636261
1086.82017945431 -0.362810969352722
1087.4931331258 -0.369809031486511
1088.16608679729 -0.388751983642578
1088.83904046878 -0.390419125556946
1089.51199414027 -0.371556997299194
1090.18494781176 -0.356435298919678
1090.85790148324 -0.383089423179626
1091.53085515473 -0.359963774681091
1092.20380882622 -0.374396562576294
1092.87676249771 -0.399070978164673
1093.5497161692 -0.387618184089661
1094.22266984069 -0.371651172637939
1094.89562351218 -0.384370565414429
1095.56857718367 -0.367545962333679
1096.24153085515 -0.355790495872498
1096.91448452664 -0.375185251235962
1097.58743819813 -0.365827798843384
1098.26039186962 -0.373127222061157
1098.93334554111 -0.367757558822632
1099.6062992126 -0.401095747947693
1100.27925288409 -0.375641822814941
1100.95220655558 -0.373513698577881
1101.62516022706 -0.391585946083069
1102.29811389855 -0.412381052970886
1102.97106757004 -0.397449254989624
1103.64402124153 -0.366082787513733
1104.31697491302 -0.373085260391235
1104.98992858451 -0.347336292266846
1105.662882256 -0.354650259017944
1106.33583592749 -0.374244689941406
1107.00878959897 -0.349331855773926
1107.68174327046 -0.362193822860718
1108.35469694195 -0.311263799667358
1109.02765061344 -0.36200225353241
1109.70060428493 -0.363172292709351
1110.37355795642 -0.354827761650085
1111.04651162791 -0.359908699989319
1111.7194652994 -0.334082126617432
1112.39241897088 -0.354604959487915
1113.06537264237 -0.376837849617004
1113.73832631386 -0.383635520935059
1114.41127998535 -0.344552159309387
1115.08423365684 -0.348227739334106
1115.75718732833 -0.345519065856934
1116.43014099982 -0.374625563621521
1117.10309467131 -0.342798233032227
1117.77604834279 -0.320243835449219
1118.44900201428 -0.361298203468323
1119.12195568577 -0.337895631790161
1119.79490935726 -0.359075784683228
1120.46786302875 -0.326206088066101
1121.14081670024 -0.346072912216187
1121.81377037173 -0.344037055969238
1122.48672404322 -0.339067220687866
1123.1596777147 -0.346675395965576
1123.83263138619 -0.357702612876892
1124.50558505768 -0.345077991485596
1125.17853872917 -0.361756801605225
1125.85149240066 -0.364835262298584
1126.52444607215 -0.357253551483154
1127.19739974364 -0.365241050720215
1127.87035341513 -0.325487613677979
1128.54330708661 -0.341949224472046
1129.2162607581 -0.349412679672241
1129.88921442959 -0.356411814689636
1130.56216810108 -0.37746274471283
1131.23512177257 -0.359745502471924
1131.90807544406 -0.335563182830811
1132.58102911555 -0.35880708694458
1133.25398278704 -0.365484476089478
1133.92693645852 -0.362520456314087
1134.59989013001 -0.38876485824585
1135.2728438015 -0.387599110603333
1135.94579747299 -0.388356924057007
1136.61875114448 -0.390042424201965
1137.29170481597 -0.382617950439453
1137.96465848746 -0.376791000366211
1138.63761215895 -0.396805047988892
1139.31056583043 -0.387059211730957
1139.98351950192 -0.429107427597046
1140.65647317341 -0.408797025680542
1141.3294268449 -0.406879186630249
1142.00238051639 -0.395640730857849
1142.67533418788 -0.42851996421814
1143.34828785937 -0.408989191055298
1144.02124153086 -0.399473428726196
1144.69419520234 -0.394221305847168
1145.36714887383 -0.372145414352417
1146.04010254532 -0.395035862922668
1146.71305621681 -0.422001838684082
1147.3860098883 -0.380904316902161
1148.05896355979 -0.399293422698975
1148.73191723128 -0.399687767028809
1149.40487090276 -0.387283802032471
1150.07782457425 -0.367128849029541
1150.75077824574 -0.367482423782349
1151.42373191723 -0.399666905403137
1152.09668558872 -0.401325345039368
1152.76963926021 -0.376169919967651
1153.4425929317 -0.386564493179321
1154.11554660319 -0.387922763824463
1154.78850027468 -0.392365217208862
1155.46145394616 -0.410510301589966
1156.13440761765 -0.413041234016418
1156.80736128914 -0.394143462181091
1157.48031496063 -0.407105445861816
1158.15326863212 -0.409432291984558
1158.82622230361 -0.398610591888428
1159.4991759751 -0.374574422836304
1160.17212964658 -0.390396356582642
1160.84508331807 -0.403285980224609
1161.51803698956 -0.402095794677734
1162.19099066105 -0.398103475570679
1162.86394433254 -0.398736476898193
1163.53689800403 -0.405567169189453
1164.20985167552 -0.382742166519165
1164.88280534701 -0.376974582672119
1165.55575901849 -0.394697189331055
1166.22871268998 -0.393718242645264
1166.90166636147 -0.401554107666016
1167.57462003296 -0.397453546524048
1168.24757370445 -0.380566239356995
1168.92052737594 -0.395545840263367
1169.59348104743 -0.395051956176758
1170.26643471892 -0.418408155441284
1170.9393883904 -0.425101280212402
1171.61234206189 -0.401424884796143
1172.28529573338 -0.398365259170532
1172.95824940487 -0.396151542663574
1173.63120307636 -0.446083545684814
1174.30415674785 -0.448426723480225
1174.97711041934 -0.409943342208862
1175.65006409083 -0.418698310852051
1176.32301776231 -0.409589290618896
1176.9959714338 -0.433965682983398
1177.66892510529 -0.424885988235474
1178.34187877678 -0.398178815841675
1179.01483244827 -0.397555589675903
1179.68778611976 -0.428815126419067
1180.36073979125 -0.428526163101196
1181.03369346274 -0.42901086807251
1181.70664713422 -0.436114311218262
1182.37960080571 -0.410698175430298
1183.0525544772 -0.401958227157593
1183.72550814869 -0.426998138427734
1184.39846182018 -0.449918508529663
1185.07141549167 -0.430451631546021
1185.74436916316 -0.411489486694336
1186.41732283465 -0.447587013244629
1187.09027650613 -0.399436712265015
1187.76323017762 -0.415477514266968
1188.43618384911 -0.418325185775757
1189.1091375206 -0.415338516235352
1189.78209119209 -0.432371616363525
1190.45504486358 -0.427782535552979
1191.12799853507 -0.414830923080444
1191.80095220656 -0.396483898162842
1192.47390587804 -0.389317750930786
1193.14685954953 -0.384732246398926
1193.81981322102 -0.419719934463501
1194.49276689251 -0.424026966094971
1195.165720564 -0.421590328216553
1195.83867423549 -0.420304298400879
1196.51162790698 -0.40151309967041
1197.18458157847 -0.407880306243896
1197.85753524995 -0.389782667160034
1198.53048892144 -0.38972544670105
1199.20344259293 -0.38847279548645
1199.87639626442 -0.425531148910522
1200.54934993591 -0.429463386535645
1201.2223036074 -0.404063940048218
1201.89525727889 -0.387096405029297
1202.56821095038 -0.403680086135864
1203.24116462186 -0.417675018310547
1203.91411829335 -0.414145946502686
1204.58707196484 -0.424723148345947
1205.26002563633 -0.423133611679077
1205.93297930782 -0.441678047180176
1206.60593297931 -0.450068950653076
1207.2788866508 -0.44057297706604
1207.95184032229 -0.431241273880005
1208.62479399377 -0.41972541809082
1209.29774766526 -0.430873155593872
1209.97070133675 -0.393501281738281
1210.64365500824 -0.423151254653931
1211.31660867973 -0.43513560295105
1211.98956235122 -0.439329862594604
1212.66251602271 -0.425337553024292
1213.3354696942 -0.453054904937744
1214.00842336568 -0.41583776473999
1214.68137703717 -0.417429208755493
1215.35433070866 -0.415420055389404
1216.02728438015 -0.427302122116089
1216.70023805164 -0.41929817199707
1217.37319172313 -0.426903963088989
1218.04614539462 -0.429795742034912
1218.71909906611 -0.430416345596313
1219.39205273759 -0.40595531463623
1220.06500640908 -0.395660400390625
1220.73796008057 -0.378517389297485
1221.41091375206 -0.398342847824097
1222.08386742355 -0.42419171333313
1222.75682109504 -0.400608777999878
1223.42977476653 -0.383469104766846
1224.10272843801 -0.408282279968262
1224.7756821095 -0.370068550109863
1225.44863578099 -0.413209915161133
1226.12158945248 -0.403037548065186
1226.79454312397 -0.403689861297607
1227.46749679546 -0.400295734405518
1228.14045046695 -0.408025026321411
1228.81340413844 -0.387303352355957
1229.48635780992 -0.400848388671875
1230.15931148141 -0.38356876373291
1230.8322651529 -0.387006044387817
1231.50521882439 -0.394404411315918
1232.17817249588 -0.385904312133789
1232.85112616737 -0.396079063415527
1233.52407983886 -0.388698577880859
1234.19703351035 -0.394434213638306
1234.86998718183 -0.392621994018555
1235.54294085332 -0.403840065002441
1236.21589452481 -0.398459434509277
1236.8888481963 -0.380636930465698
1237.56180186779 -0.405041933059692
1238.23475553928 -0.360625982284546
1238.90770921077 -0.366750717163086
1239.58066288226 -0.390994310379028
1240.25361655374 -0.389703035354614
1240.92657022523 -0.345656156539917
1241.59952389672 -0.333085298538208
1242.27247756821 -0.358093023300171
1242.9454312397 -0.382218837738037
1243.61838491119 -0.373613595962524
1244.29133858268 -0.370614290237427
1244.96429225417 -0.352340221405029
1245.63724592565 -0.378392219543457
1246.31019959714 -0.35031270980835
1246.98315326863 -0.37553858757019
1247.65610694012 -0.350140810012817
1248.32906061161 -0.353430271148682
1249.0020142831 -0.373893022537231
1249.67496795459 -0.384437322616577
1250.34792162608 -0.371381521224976
1251.02087529756 -0.397647142410278
1251.69382896905 -0.402936935424805
1252.36678264054 -0.370696306228638
1253.03973631203 -0.393316030502319
1253.71268998352 -0.388128519058228
1254.38564365501 -0.367040872573853
1255.0585973265 -0.357964992523193
1255.73155099799 -0.368014812469482
1256.40450466947 -0.355552434921265
1257.07745834096 -0.365695476531982
1257.75041201245 -0.352998733520508
1258.42336568394 -0.36835789680481
1259.09631935543 -0.362754344940186
1259.76927302692 -0.401095628738403
1260.44222669841 -0.390443086624146
1261.1151803699 -0.377698183059692
1261.78813404138 -0.389125347137451
1262.46108771287 -0.364722490310669
1263.13404138436 -0.377611875534058
1263.80699505585 -0.370375156402588
1264.47994872734 -0.386736631393433
1265.15290239883 -0.400439500808716
1265.82585607032 -0.396765232086182
1266.49880974181 -0.396285533905029
1267.17176341329 -0.401139736175537
1267.84471708478 -0.388074159622192
1268.51767075627 -0.388216733932495
1269.19062442776 -0.386044502258301
1269.86357809925 -0.381230592727661
1270.53653177074 -0.388370513916016
1271.20948544223 -0.402562379837036
1271.88243911372 -0.365866422653198
1272.5553927852 -0.384709596633911
1273.22834645669 -0.367095947265625
1273.90130012818 -0.375830173492432
1274.57425379967 -0.364710330963135
1275.24720747116 -0.37877082824707
1275.92016114265 -0.379328727722168
1276.59311481414 -0.342305898666382
1277.26606848563 -0.340936899185181
1277.93902215711 -0.342972040176392
1278.6119758286 -0.334537029266357
1279.28492950009 -0.358179807662964
1279.95788317158 -0.364798545837402
1280.63083684307 -0.324223279953003
1281.30379051456 -0.349567890167236
1281.97674418605 -0.3600172996521
1282.64969785754 -0.343723297119141
1283.32265152902 -0.318341493606567
1283.99560520051 -0.333800315856934
1284.668558872 -0.348126888275146
1285.34151254349 -0.3404541015625
1286.01446621498 -0.371826648712158
1286.68741988647 -0.370239973068237
1287.36037355796 -0.372742652893066
1288.03332722945 -0.345775604248047
1288.70628090093 -0.351617574691772
1289.37923457242 -0.355928897857666
1290.05218824391 -0.365412950515747
1290.7251419154 -0.347649097442627
1291.39809558689 -0.348598718643188
1292.07104925838 -0.352245807647705
1292.74400292987 -0.351670742034912
1293.41695660135 -0.362001895904541
1294.08991027284 -0.382184028625488
1294.76286394433 -0.342546224594116
1295.43581761582 -0.338778495788574
1296.10877128731 -0.354615211486816
1296.7817249588 -0.35437798500061
1297.45467863029 -0.335904598236084
1298.12763230178 -0.361871719360352
1298.80058597327 -0.31590461730957
1299.47353964475 -0.327751159667969
1300.14649331624 -0.327962160110474
1300.81944698773 -0.342198848724365
1301.49240065922 -0.351222276687622
1302.16535433071 -0.322810173034668
1302.8383080022 -0.372956037521362
1303.51126167369 -0.374834537506104
1304.18421534517 -0.377477884292603
1304.85716901666 -0.37935471534729
1305.53012268815 -0.370973587036133
1306.20307635964 -0.38105583190918
1306.87603003113 -0.366799354553223
1307.54898370262 -0.378325939178467
1308.22193737411 -0.332213640213013
1308.8948910456 -0.354625940322876
1309.56784471708 -0.349726915359497
1310.24079838857 -0.37538480758667
1310.91375206006 -0.373999118804932
1311.58670573155 -0.336241960525513
1312.25965940304 -0.363110303878784
1312.93261307453 -0.403923273086548
1313.60556674602 -0.373649597167969
1314.27852041751 -0.380070924758911
1314.95147408899 -0.378697395324707
1315.62442776048 -0.364645481109619
1316.29738143197 -0.359429597854614
1316.97033510346 -0.34685754776001
1317.64328877495 -0.350957870483398
1318.31624244644 -0.342029571533203
1318.98919611793 -0.393291473388672
1319.66214978942 -0.397850751876831
1320.3351034609 -0.341567516326904
1321.00805713239 -0.36829400062561
1321.68101080388 -0.378058433532715
1322.35396447537 -0.354340553283691
1323.02691814686 -0.351465702056885
1323.69987181835 -0.359573364257812
1324.37282548984 -0.389753103256226
1325.04577916133 -0.386168479919434
1325.71873283281 -0.41368556022644
1326.3916865043 -0.391596794128418
1327.06464017579 -0.397534847259521
1327.73759384728 -0.36075234413147
1328.41054751877 -0.371564626693726
1329.08350119026 -0.374037265777588
1329.75645486175 -0.371601819992065
1330.42940853324 -0.377417802810669
1331.10236220472 -0.368951082229614
1331.77531587621 -0.357017278671265
1332.4482695477 -0.347067356109619
1333.12122321919 -0.344037294387817
1333.79417689068 -0.379095554351807
1334.46713056217 -0.372999906539917
1335.14008423366 -0.378479480743408
1335.81303790515 -0.364872694015503
1336.48599157663 -0.351267099380493
1337.15894524812 -0.354299545288086
1337.83189891961 -0.374677181243896
1338.5048525911 -0.358402729034424
1339.17780626259 -0.330961465835571
1339.85075993408 -0.325018644332886
1340.52371360557 -0.380051374435425
1341.19666727706 -0.370068550109863
1341.86962094854 -0.366671800613403
1342.54257462003 -0.347180128097534
1343.21552829152 -0.363820552825928
1343.88848196301 -0.342469930648804
1344.5614356345 -0.367405891418457
1345.23438930599 -0.362124919891357
1345.90734297748 -0.408753871917725
1346.58029664897 -0.377811193466187
1347.25325032045 -0.375207662582397
1347.92620399194 -0.374035120010376
1348.59915766343 -0.370087146759033
1349.27211133492 -0.377510786056519
1349.94506500641 -0.377235412597656
1350.6180186779 -0.381108283996582
1351.29097234939 -0.369511127471924
1351.96392602088 -0.365822553634644
1352.63687969236 -0.342360019683838
1353.30983336385 -0.337342500686646
1353.98278703534 -0.35358452796936
1354.65574070683 -0.35205602645874
1355.32869437832 -0.346730709075928
1356.00164804981 -0.334379434585571
1356.6746017213 -0.331675291061401
1357.34755539279 -0.350180625915527
1358.02050906427 -0.357936859130859
1358.69346273576 -0.348741769790649
1359.36641640725 -0.325185298919678
1360.03937007874 -0.336703062057495
1360.71232375023 -0.347633361816406
1361.38527742172 -0.345497131347656
1362.05823109321 -0.351967811584473
1362.7311847647 -0.363266229629517
1363.40413843618 -0.333752155303955
1364.07709210767 -0.343166589736938
1364.75004577916 -0.3415687084198
1365.42299945065 -0.35631537437439
1366.09595312214 -0.350177526473999
1366.76890679363 -0.349260807037354
1367.44186046512 -0.362114429473877
1368.1148141366 -0.36678671836853
1368.78776780809 -0.380209445953369
1369.46072147958 -0.358947515487671
1370.13367515107 -0.349895238876343
1370.80662882256 -0.341959476470947
1371.47958249405 -0.365196704864502
1372.15253616554 -0.383769989013672
1372.82548983703 -0.339345216751099
1373.49844350851 -0.334267616271973
1374.17139718 -0.342527627944946
1374.84435085149 -0.355412006378174
1375.51730452298 -0.350377321243286
1376.19025819447 -0.334523916244507
1376.86321186596 -0.35023307800293
1377.53616553745 -0.351219415664673
1378.20911920894 -0.338144302368164
1378.88207288042 -0.334079742431641
1379.55502655191 -0.345534563064575
1380.2279802234 -0.359539985656738
1380.90093389489 -0.355201005935669
1381.57388756638 -0.365722179412842
1382.24684123787 -0.321548938751221
1382.91979490936 -0.355999946594238
1383.59274858085 -0.320679903030396
1384.26570225233 -0.349586009979248
1384.93865592382 -0.321005344390869
1385.61160959531 -0.343583345413208
1386.2845632668 -0.372014284133911
1386.95751693829 -0.376979112625122
1387.63047060978 -0.34745979309082
1388.30342428127 -0.365364789962769
1388.97637795276 -0.330610752105713
1389.64933162424 -0.345978260040283
1390.32228529573 -0.291732788085938
1390.99523896722 -0.327658891677856
1391.66819263871 -0.339901924133301
1392.3411463102 -0.337153196334839
1393.01409998169 -0.345212697982788
1393.68705365318 -0.366804361343384
1394.36000732467 -0.358700275421143
1395.03296099615 -0.337638854980469
1395.70591466764 -0.346810579299927
1396.37886833913 -0.355063676834106
1397.05182201062 -0.34989595413208
1397.72477568211 -0.346453666687012
1398.3977293536 -0.344462394714355
1399.07068302509 -0.341193437576294
1399.74363669658 -0.334177017211914
1400.41659036806 -0.326515674591064
1401.08954403955 -0.332760810852051
1401.76249771104 -0.34829568862915
1402.43545138253 -0.34877347946167
1403.10840505402 -0.348074913024902
1403.78135872551 -0.333175182342529
1404.454312397 -0.349411010742188
1405.12726606849 -0.338931560516357
1405.80021973997 -0.313080310821533
1406.47317341146 -0.328794240951538
1407.14612708295 -0.330503940582275
1407.81908075444 -0.356798410415649
1408.49203442593 -0.342444181442261
1409.16498809742 -0.380168914794922
1409.83794176891 -0.375033855438232
1410.5108954404 -0.382609605789185
1411.18384911188 -0.371732950210571
1411.85680278337 -0.383232593536377
1412.52975645486 -0.390946388244629
1413.20271012635 -0.38210391998291
1413.87566379784 -0.364415645599365
1414.54861746933 -0.371618270874023
1415.22157114082 -0.370327949523926
1415.89452481231 -0.359991312026978
1416.56747848379 -0.380558729171753
1417.24043215528 -0.348576307296753
1417.91338582677 -0.340935468673706
1418.58633949826 -0.328179597854614
1419.25929316975 -0.327094793319702
1419.93224684124 -0.357183456420898
1420.60520051273 -0.359755516052246
1421.27815418422 -0.360298871994019
1421.9511078557 -0.356545686721802
1422.62406152719 -0.353914737701416
1423.29701519868 -0.360296487808228
1423.96996887017 -0.339351177215576
1424.64292254166 -0.33990216255188
1425.31587621315 -0.338420152664185
1425.98882988464 -0.344946622848511
1426.66178355613 -0.335227727890015
1427.33473722761 -0.361769914627075
1428.0076908991 -0.336341142654419
1428.68064457059 -0.340284824371338
1429.35359824208 -0.376850366592407
1430.02655191357 -0.375741720199585
1430.69950558506 -0.352512121200562
1431.37245925655 -0.357420682907104
1432.04541292804 -0.378305196762085
1432.71836659952 -0.372529268264771
1433.39132027101 -0.35984992980957
1434.0642739425 -0.350966453552246
1434.73722761399 -0.34165096282959
1435.41018128548 -0.337921857833862
1436.08313495697 -0.33782172203064
1436.75608862846 -0.33726954460144
1437.42904229994 -0.347609281539917
1438.10199597143 -0.361981630325317
1438.77494964292 -0.383274793624878
1439.44790331441 -0.402130603790283
1440.1208569859 -0.354695558547974
1440.79381065739 -0.351330757141113
1441.46676432888 -0.354405403137207
1442.13971800037 -0.351923942565918
1442.81267167186 -0.345858573913574
1443.48562534334 -0.348104476928711
1444.15857901483 -0.360565423965454
1444.83153268632 -0.331260204315186
1445.50448635781 -0.370319843292236
1446.1774400293 -0.336686611175537
1446.85039370079 -0.344195127487183
1447.52334737228 -0.349343299865723
1448.19630104376 -0.332926511764526
1448.86925471525 -0.328639268875122
1449.54220838674 -0.33414101600647
1450.21516205823 -0.332406997680664
1450.88811572972 -0.341180086135864
1451.56106940121 -0.326705694198608
1452.2340230727 -0.334619998931885
1452.90697674419 -0.328246116638184
1453.57993041567 -0.371607065200806
1454.25288408716 -0.374041795730591
1454.92583775865 -0.38436484336853
1455.59879143014 -0.350817203521729
1456.27174510163 -0.375597476959229
1456.94469877312 -0.362592697143555
1457.61765244461 -0.379362821578979
1458.2906061161 -0.384855508804321
1458.96355978758 -0.364395141601562
1459.63651345907 -0.360267877578735
1460.30946713056 -0.335371732711792
1460.98242080205 -0.341254234313965
1461.65537447354 -0.35292387008667
1462.32832814503 -0.347082614898682
1463.00128181652 -0.354845762252808
1463.67423548801 -0.358699798583984
1464.34718915949 -0.363696813583374
1465.02014283098 -0.365759372711182
1465.69309650247 -0.394356966018677
1466.36605017396 -0.384335517883301
1467.03900384545 -0.332821130752563
1467.71195751694 -0.332836389541626
1468.38491118843 -0.37896466255188
1469.05786485992 -0.373414754867554
1469.7308185314 -0.360092401504517
1470.40377220289 -0.347985744476318
1471.07672587438 -0.341083288192749
1471.74967954587 -0.371317148208618
1472.42263321736 -0.333520174026489
1473.09558688885 -0.346991777420044
1473.76854056034 -0.322004556655884
1474.44149423183 -0.348876714706421
1475.11444790331 -0.32723593711853
1475.7874015748 -0.340274095535278
1476.46035524629 -0.329598903656006
1477.13330891778 -0.348900079727173
1477.80626258927 -0.33759880065918
1478.47921626076 -0.323736667633057
1479.15216993225 -0.349479198455811
1479.82512360374 -0.34663987159729
1480.49807727522 -0.337707757949829
1481.17103094671 -0.308671951293945
1481.8439846182 -0.33525824546814
1482.51693828969 -0.346553087234497
1483.18989196118 -0.337680339813232
1483.86284563267 -0.32368540763855
1484.53579930416 -0.332106590270996
1485.20875297565 -0.332051515579224
1485.88170664713 -0.372095108032227
1486.55466031862 -0.356848955154419
1487.22761399011 -0.36758828163147
1487.9005676616 -0.346274137496948
1488.57352133309 -0.302793979644775
1489.24647500458 -0.304292440414429
1489.91942867607 -0.310304880142212
1490.59238234756 -0.318653106689453
1491.26533601904 -0.372406482696533
1491.93828969053 -0.383212566375732
1492.61124336202 -0.332742691040039
1493.28419703351 -0.334800958633423
1493.957150705 -0.35212779045105
1494.63010437649 -0.323570251464844
1495.30305804798 -0.328131675720215
1495.97601171947 -0.343423366546631
1496.64896539095 -0.325655937194824
1497.32191906244 -0.362271785736084
1497.99487273393 -0.324934005737305
1498.66782640542 -0.354330539703369
1499.34078007691 -0.335783720016479
1500.0137337484 -0.326285123825073
1500.68668741989 -0.331010580062866
1501.35964109138 -0.348409652709961
1502.03259476286 -0.347819328308105
1502.70554843435 -0.331660270690918
1503.37850210584 -0.327270746231079
1504.05145577733 -0.350247621536255
1504.72440944882 -0.321871042251587
1505.39736312031 -0.328569173812866
1506.0703167918 -0.319609403610229
1506.74327046329 -0.294606685638428
1507.41622413477 -0.327268600463867
1508.08917780626 -0.341641187667847
1508.76213147775 -0.363721609115601
1509.43508514924 -0.371198654174805
1510.10803882073 -0.346344232559204
1510.78099249222 -0.351314067840576
1511.45394616371 -0.335949659347534
1512.12689983519 -0.366197824478149
1512.79985350668 -0.356831312179565
1513.47280717817 -0.389003992080688
1514.14576084966 -0.363062143325806
1514.81871452115 -0.371428728103638
1515.49166819264 -0.356958627700806
1516.16462186413 -0.363757848739624
1516.83757553562 -0.366478443145752
1517.5105292071 -0.359152555465698
1518.18348287859 -0.371617317199707
1518.85643655008 -0.353411674499512
1519.52939022157 -0.357073307037354
1520.20234389306 -0.358894109725952
1520.87529756455 -0.377599477767944
1521.54825123604 -0.413636445999146
1522.22120490753 -0.350109815597534
1522.89415857901 -0.367727279663086
1523.5671122505 -0.355627536773682
1524.24006592199 -0.375020980834961
1524.91301959348 -0.357728719711304
1525.58597326497 -0.327706813812256
1526.25892693646 -0.386225700378418
1526.93188060795 -0.367022275924683
1527.60483427944 -0.346562147140503
1528.27778795092 -0.363522052764893
1528.95074162241 -0.390715599060059
1529.6236952939 -0.364605903625488
1530.29664896539 -0.376338481903076
1530.96960263688 -0.377264022827148
1531.64255630837 -0.38356351852417
1532.31550997986 -0.37376594543457
1532.98846365135 -0.406755208969116
1533.66141732283 -0.400311231613159
1534.33437099432 -0.386511325836182
1535.00732466581 -0.390177488327026
1535.6802783373 -0.394033193588257
1536.35323200879 -0.386003971099854
1537.02618568028 -0.353683471679688
1537.69913935177 -0.353141307830811
1538.37209302326 -0.36361289024353
1539.04504669474 -0.375916481018066
1539.71800036623 -0.373873949050903
1540.39095403772 -0.384844541549683
1541.06390770921 -0.360213041305542
1541.7368613807 -0.348927974700928
1542.40981505219 -0.355829477310181
1543.08276872368 -0.361676931381226
1543.75572239517 -0.368870496749878
1544.42867606665 -0.368971824645996
1545.10162973814 -0.398666381835938
1545.77458340963 -0.367908000946045
1546.44753708112 -0.375993490219116
1547.12049075261 -0.344419240951538
1547.7934444241 -0.360255241394043
1548.46639809559 -0.387694835662842
1549.13935176708 -0.376745462417603
1549.81230543856 -0.38444185256958
1550.48525911005 -0.373639345169067
1551.15821278154 -0.363022565841675
1551.83116645303 -0.35026216506958
1552.50412012452 -0.339489459991455
1553.17707379601 -0.345836877822876
1553.8500274675 -0.3653883934021
1554.52298113899 -0.328198909759521
1555.19593481047 -0.322813272476196
1555.86888848196 -0.362230062484741
1556.54184215345 -0.365897178649902
1557.21479582494 -0.369874238967896
1557.88774949643 -0.369640827178955
1558.56070316792 -0.37443208694458
1559.23365683941 -0.400394201278687
1559.9066105109 -0.352832317352295
1560.57956418238 -0.364188671112061
1561.25251785387 -0.37007999420166
1561.92547152536 -0.384827375411987
1562.59842519685 -0.369040489196777
1563.27137886834 -0.368697166442871
1563.94433253983 -0.425402879714966
1564.61728621132 -0.40212345123291
1565.29023988281 -0.403078317642212
1565.96319355429 -0.400106191635132
1566.63614722578 -0.368825674057007
1567.30910089727 -0.392178535461426
1567.98205456876 -0.364208221435547
1568.65500824025 -0.366014719009399
1569.32796191174 -0.348611116409302
1570.00091558323 -0.356436014175415
1570.67386925472 -0.369175434112549
1571.3468229262 -0.358061790466309
1572.01977659769 -0.390541076660156
1572.69273026918 -0.405885934829712
1573.36568394067 -0.359087944030762
1574.03863761216 -0.391147136688232
1574.71159128365 -0.360135078430176
1575.38454495514 -0.371886491775513
1576.05749862663 -0.349267959594727
1576.73045229811 -0.353782176971436
1577.4034059696 -0.392362594604492
1578.07635964109 -0.386898279190063
1578.74931331258 -0.359383821487427
1579.42226698407 -0.356037855148315
1580.09522065556 -0.335443735122681
1580.76817432705 -0.351643323898315
1581.44112799853 -0.336592674255371
1582.11408167002 -0.323350667953491
1582.78703534151 -0.352338552474976
1583.459989013 -0.35724663734436
1584.13294268449 -0.335570096969604
1584.80589635598 -0.33083701133728
1585.47885002747 -0.375461578369141
1586.15180369896 -0.365820646286011
1586.82475737045 -0.358408212661743
1587.49771104193 -0.361719369888306
1588.17066471342 -0.369431257247925
1588.84361838491 -0.39177680015564
1589.5165720564 -0.347068786621094
1590.18952572789 -0.329892873764038
1590.86247939938 -0.32861590385437
1591.53543307087 -0.32444429397583
1592.20838674235 -0.357293605804443
1592.88134041384 -0.354079246520996
1593.55429408533 -0.333035707473755
1594.22724775682 -0.352161645889282
1594.90020142831 -0.315948247909546
1595.5731550998 -0.314924955368042
1596.24610877129 -0.3514564037323
1596.91906244278 -0.360023260116577
1597.59201611426 -0.304538488388062
1598.26496978575 -0.331735134124756
1598.93792345724 -0.353112697601318
1599.61087712873 -0.308973789215088
1600.28383080022 -0.35142993927002
1600.95678447171 -0.345294713973999
1601.6297381432 -0.339428186416626
1602.30269181469 -0.355803728103638
1602.97564548617 -0.33497166633606
1603.64859915766 -0.31467080116272
1604.32155282915 -0.348636865615845
1604.99450650064 -0.376548767089844
1605.66746017213 -0.344020128250122
1606.34041384362 -0.362256288528442
1607.01336751511 -0.3100266456604
1607.6863211866 -0.352868318557739
1608.35927485808 -0.345835447311401
1609.03222852957 -0.362797260284424
1609.70518220106 -0.349766731262207
1610.37813587255 -0.359354972839355
1611.05108954404 -0.331478357315063
1611.72404321553 -0.357868194580078
1612.39699688702 -0.331258773803711
1613.06995055851 -0.297083616256714
1613.74290422999 -0.336244821548462
1614.41585790148 -0.334980726242065
1615.08881157297 -0.345978260040283
1615.76176524446 -0.333613872528076
1616.43471891595 -0.349717140197754
1617.10767258744 -0.334759950637817
1617.78062625893 -0.319253444671631
1618.45357993042 -0.350121974945068
1619.1265336019 -0.355182409286499
1619.79948727339 -0.31996750831604
1620.47244094488 -0.352547645568848
1621.14539461637 -0.33040452003479
1621.81834828786 -0.319220781326294
1622.49130195935 -0.328942775726318
1623.16425563084 -0.33739161491394
1623.83720930233 -0.308904647827148
1624.51016297381 -0.320396184921265
1625.1831166453 -0.341991186141968
1625.85607031679 -0.344871520996094
1626.52902398828 -0.314895629882812
1627.20197765977 -0.316906929016113
1627.87493133126 -0.306144952774048
1628.54788500275 -0.339442729949951
1629.22083867424 -0.332026720046997
1629.89379234572 -0.311270236968994
1630.56674601721 -0.311231851577759
1631.2396996887 -0.33138108253479
1631.91265336019 -0.312616348266602
1632.58560703168 -0.331843376159668
1633.25856070317 -0.320323467254639
1633.93151437466 -0.339831352233887
1634.60446804615 -0.348562955856323
1635.27742171763 -0.29029393196106
1635.95037538912 -0.35876989364624
1636.62332906061 -0.3514564037323
1637.2962827321 -0.343609571456909
1637.96923640359 -0.334709644317627
1638.64219007508 -0.323819160461426
1639.31514374657 -0.332669258117676
1639.98809741806 -0.325175523757935
1640.66105108954 -0.316238880157471
1641.33400476103 -0.313779592514038
1642.00695843252 -0.290781021118164
1642.67991210401 -0.264173030853271
1643.3528657755 -0.288790702819824
1644.02581944699 -0.288895130157471
1644.69877311848 -0.311999082565308
1645.37172678997 -0.28381085395813
1646.04468046145 -0.29065203666687
1646.71763413294 -0.307761669158936
1647.39058780443 -0.316962957382202
1648.06354147592 -0.328505516052246
1648.73649514741 -0.319151878356934
1649.4094488189 -0.32323169708252
1650.08240249039 -0.318316221237183
1650.75535616188 -0.348210573196411
1651.42830983336 -0.351288795471191
1652.10126350485 -0.32897686958313
1652.77421717634 -0.359249591827393
1653.44717084783 -0.333834648132324
1654.12012451932 -0.337563037872314
1654.79307819081 -0.341569900512695
1655.4660318623 -0.33141565322876
1656.13898553378 -0.331752777099609
1656.81193920527 -0.307334184646606
1657.48489287676 -0.292968273162842
1658.15784654825 -0.334786415100098
1658.83080021974 -0.309916019439697
1659.50375389123 -0.320640802383423
1660.17670756272 -0.329263210296631
1660.84966123421 -0.301048040390015
1661.52261490569 -0.266384601593018
1662.19556857718 -0.296865463256836
1662.86852224867 -0.290616273880005
1663.54147592016 -0.329186916351318
1664.21442959165 -0.319732904434204
1664.88738326314 -0.276192426681519
1665.56033693463 -0.328636169433594
1666.23329060612 -0.332834243774414
1666.9062442776 -0.302696943283081
1667.57919794909 -0.324805498123169
1668.25215162058 -0.305107593536377
1668.92510529207 -0.324143648147583
1669.59805896356 -0.316100835800171
1670.27101263505 -0.310798168182373
1670.94396630654 -0.321608066558838
1671.61691997803 -0.325479984283447
1672.28987364951 -0.30933690071106
1672.962827321 -0.327146291732788
1673.63578099249 -0.339709997177124
1674.30873466398 -0.336300611495972
1674.98168833547 -0.309728860855103
1675.65464200696 -0.332410335540771
1676.32759567845 -0.319035768508911
1677.00054934994 -0.30232834815979
1677.67350302142 -0.295091152191162
1678.34645669291 -0.30905294418335
1679.0194103644 -0.304808378219604
1679.69236403589 -0.332634210586548
1680.36531770738 -0.327805280685425
1681.03827137887 -0.311964511871338
1681.71122505036 -0.296520471572876
1682.38417872185 -0.337576866149902
1683.05713239333 -0.327664613723755
1683.73008606482 -0.292336225509644
1684.40303973631 -0.324947118759155
1685.0759934078 -0.32981276512146
1685.74894707929 -0.32306981086731
1686.42190075078 -0.344102621078491
1687.09485442227 -0.337714195251465
1687.76780809376 -0.309889078140259
1688.44076176524 -0.300049781799316
1689.11371543673 -0.316170454025269
1689.78666910822 -0.308062553405762
1690.45962277971 -0.32120680809021
1691.1325764512 -0.308985948562622
1691.80553012269 -0.350419759750366
1692.47848379418 -0.336811065673828
1693.15143746567 -0.337085723876953
1693.82439113715 -0.320462465286255
1694.49734480864 -0.325882196426392
1695.17029848013 -0.333779811859131
1695.84325215162 -0.348506212234497
1696.51620582311 -0.336777687072754
1697.1891594946 -0.363383531570435
1697.86211316609 -0.339297771453857
1698.53506683758 -0.337462425231934
1699.20802050906 -0.336328268051147
1699.88097418055 -0.342885255813599
1700.55392785204 -0.345049858093262
1701.22688152353 -0.320984363555908
1701.89983519502 -0.324271202087402
1702.57278886651 -0.327415943145752
1703.245742538 -0.337382078170776
1703.91869620949 -0.334080696105957
1704.59164988097 -0.336300134658813
1705.26460355246 -0.339288949966431
1705.93755722395 -0.354885339736938
1706.61051089544 -0.322168827056885
1707.28346456693 -0.325867891311646
1707.95641823842 -0.345844030380249
1708.62937190991 -0.376532077789307
1709.3023255814 -0.34203839302063
1709.97527925288 -0.346168756484985
1710.64823292437 -0.33684253692627
1711.32118659586 -0.357897281646729
1711.99414026735 -0.331146955490112
1712.66709393884 -0.339004039764404
1713.34004761033 -0.351138591766357
1714.01300128182 -0.335684537887573
1714.68595495331 -0.337196350097656
1715.35890862479 -0.314432621002197
1716.03186229628 -0.334352493286133
1716.70481596777 -0.317367792129517
1717.37776963926 -0.336072683334351
1718.05072331075 -0.329920291900635
1718.72367698224 -0.329638242721558
1719.39663065373 -0.3434898853302
1720.06958432522 -0.344958305358887
1720.7425379967 -0.361134052276611
1721.41549166819 -0.364661455154419
1722.08844533968 -0.366478204727173
1722.76139901117 -0.373143434524536
1723.43435268266 -0.364368677139282
1724.10730635415 -0.335855960845947
1724.78026002564 -0.345187664031982
1725.45321369712 -0.333786487579346
1726.12616736861 -0.345789670944214
1726.7991210401 -0.344741821289062
1727.47207471159 -0.351363658905029
1728.14502838308 -0.343707799911499
1728.81798205457 -0.372170209884644
1729.49093572606 -0.360294103622437
1730.16388939755 -0.353227853775024
1730.83684306904 -0.365770816802979
1731.50979674052 -0.356346368789673
1732.18275041201 -0.344628572463989
1732.8557040835 -0.366399526596069
1733.52865775499 -0.342266082763672
1734.20161142648 -0.353960037231445
1734.87456509797 -0.369924783706665
1735.54751876946 -0.34591817855835
1736.22047244094 -0.364351272583008
1736.89342611243 -0.352304935455322
1737.56637978392 -0.356346607208252
1738.23933345541 -0.32274603843689
1738.9122871269 -0.332846403121948
1739.58524079839 -0.341634035110474
1740.25819446988 -0.344908475875854
1740.93114814137 -0.344136476516724
1741.60410181285 -0.339788198471069
1742.27705548434 -0.339719772338867
1742.95000915583 -0.327112197875977
1743.62296282732 -0.359383583068848
1744.29591649881 -0.351140260696411
1744.9688701703 -0.356131315231323
1745.64182384179 -0.342568635940552
1746.31477751328 -0.335062980651855
1746.98773118476 -0.322936296463013
1747.66068485625 -0.302358388900757
1748.33363852774 -0.304837703704834
1749.00659219923 -0.326978206634521
1749.67954587072 -0.342224836349487
1750.35249954221 -0.365217208862305
1751.0254532137 -0.339075326919556
1751.69840688519 -0.345760822296143
1752.37136055667 -0.352905035018921
1753.04431422816 -0.358277082443237
1753.71726789965 -0.350414752960205
1754.39022157114 -0.351038932800293
1755.06317524263 -0.351086378097534
1755.73612891412 -0.33088207244873
1756.40908258561 -0.293469667434692
1757.0820362571 -0.349669456481934
1757.75498992858 -0.353789806365967
1758.42794360007 -0.361212730407715
1759.10089727156 -0.35383129119873
1759.77385094305 -0.346625804901123
1760.44680461454 -0.290858030319214
1761.11975828603 -0.323082685470581
1761.79271195752 -0.290180444717407
1762.46566562901 -0.341368675231934
1763.13861930049 -0.319474935531616
1763.81157297198 -0.325629711151123
1764.48452664347 -0.340637445449829
1765.15748031496 -0.340915441513062
1765.83043398645 -0.343741178512573
1766.50338765794 -0.302922248840332
1767.17634132943 -0.295692443847656
1767.84929500092 -0.293519020080566
1768.5222486724 -0.334791421890259
1769.19520234389 -0.342912197113037
1769.86815601538 -0.373585939407349
1770.54110968687 -0.347812414169312
1771.21406335836 -0.316979646682739
1771.88701702985 -0.345913171768188
1772.55997070134 -0.337283372879028
1773.23292437283 -0.333958387374878
1773.90587804431 -0.327493906021118
1774.5788317158 -0.335231304168701
1775.25178538729 -0.350242137908936
1775.92473905878 -0.317554235458374
1776.59769273027 -0.333112001419067
1777.27064640176 -0.349298477172852
1777.94360007325 -0.345227956771851
1778.61655374474 -0.34933614730835
1779.28950741622 -0.333313465118408
1779.96246108771 -0.316702604293823
1780.6354147592 -0.310678243637085
1781.30836843069 -0.335858821868896
1781.98132210218 -0.346737146377563
1782.65427577367 -0.310670137405396
1783.32722944516 -0.330478429794312
1784.00018311665 -0.347321748733521
1784.67313678813 -0.332779407501221
1785.34609045962 -0.352240324020386
1786.01904413111 -0.337316036224365
1786.6919978026 -0.325814247131348
1787.36495147409 -0.360455989837646
1788.03790514558 -0.326766490936279
1788.71085881707 -0.337584018707275
1789.38381248856 -0.320898056030273
1790.05676616004 -0.351935863494873
1790.72971983153 -0.336919784545898
1791.40267350302 -0.345774173736572
1792.07562717451 -0.321171522140503
1792.748580846 -0.347024202346802
1793.42153451749 -0.348919153213501
1794.09448818898 -0.349137783050537
1794.76744186046 -0.348731279373169
1795.44039553195 -0.336574792861938
1796.11334920344 -0.340408563613892
1796.78630287493 -0.322044849395752
1797.45925654642 -0.372055530548096
1798.13221021791 -0.353933811187744
1798.8051638894 -0.358222484588623
1799.47811756089 -0.358113765716553
1800.15107123237 -0.334380149841309
1800.82402490386 -0.351058006286621
1801.49697857535 -0.355422735214233
1802.16993224684 -0.317009687423706
1802.84288591833 -0.330536603927612
1803.51583958982 -0.307978630065918
1804.18879326131 -0.341087818145752
1804.8617469328 -0.35257887840271
1805.53470060428 -0.353834867477417
1806.20765427577 -0.330784559249878
1806.88060794726 -0.336313486099243
1807.55356161875 -0.35412073135376
1808.22651529024 -0.352517366409302
1808.89946896173 -0.353837251663208
1809.57242263322 -0.322247266769409
1810.24537630471 -0.355009794235229
1810.91832997619 -0.367051839828491
1811.59128364768 -0.353033542633057
1812.26423731917 -0.357267141342163
1812.93719099066 -0.346401691436768
1813.61014466215 -0.34663200378418
1814.28309833364 -0.352135181427002
1814.95605200513 -0.319677114486694
1815.62900567662 -0.334434509277344
1816.3019593481 -0.336752653121948
1816.97491301959 -0.350159168243408
1817.64786669108 -0.329562902450562
1818.32082036257 -0.36398720741272
1818.99377403406 -0.354551553726196
1819.66672770555 -0.352626800537109
1820.33968137704 -0.364297866821289
1821.01263504853 -0.342916011810303
1821.68558872001 -0.34567666053772
1822.3585423915 -0.344799757003784
1823.03149606299 -0.345268964767456
1823.70444973448 -0.368143081665039
1824.37740340597 -0.359073162078857
1825.05035707746 -0.349545478820801
1825.72331074895 -0.372713804244995
1826.39626442044 -0.343674421310425
1827.06921809192 -0.359642028808594
1827.74217176341 -0.35431981086731
1828.4151254349 -0.353746175765991
1829.08807910639 -0.373678684234619
1829.76103277788 -0.334055423736572
1830.43398644937 -0.359135866165161
1831.10694012086 -0.365080595016479
1831.77989379235 -0.362118244171143
1832.45284746383 -0.376616716384888
1833.12580113532 -0.372694969177246
1833.79875480681 -0.350560903549194
1834.4717084783 -0.376838445663452
1835.14466214979 -0.364700555801392
1835.81761582128 -0.370702266693115
1836.49056949277 -0.386571645736694
1837.16352316426 -0.373494625091553
1837.83647683574 -0.358401536941528
1838.50943050723 -0.344639539718628
1839.18238417872 -0.342592239379883
1839.85533785021 -0.356509923934937
1840.5282915217 -0.367256879806519
1841.20124519319 -0.38755989074707
1841.87419886468 -0.351883172988892
1842.54715253617 -0.394163370132446
1843.22010620765 -0.391529321670532
1843.89305987914 -0.353086471557617
1844.56601355063 -0.371068000793457
1845.23896722212 -0.404058456420898
1845.91192089361 -0.374108552932739
1846.5848745651 -0.392789125442505
1847.25782823659 -0.395601272583008
1847.93078190808 -0.383654117584229
1848.60373557956 -0.391703844070435
1849.27668925105 -0.382717370986938
1849.94964292254 -0.398845434188843
1850.62259659403 -0.401900291442871
1851.29555026552 -0.368136405944824
1851.96850393701 -0.382461547851562
1852.6414576085 -0.394264936447144
1853.31441127999 -0.398685455322266
1853.98736495147 -0.404610157012939
1854.66031862296 -0.409780025482178
1855.33327229445 -0.409328699111938
1856.00622596594 -0.412057161331177
1856.67917963743 -0.402348518371582
1857.35213330892 -0.395371675491333
1858.02508698041 -0.404062032699585
1858.6980406519 -0.389542579650879
1859.37099432338 -0.402072429656982
1860.04394799487 -0.384201526641846
1860.71690166636 -0.399675607681274
1861.38985533785 -0.400275945663452
1862.06280900934 -0.387174844741821
1862.73576268083 -0.412095785140991
1863.40871635232 -0.385575532913208
1864.08167002381 -0.395187377929688
1864.75462369529 -0.397531747817993
1865.42757736678 -0.373197317123413
1866.10053103827 -0.372804403305054
1866.77348470976 -0.379799127578735
1867.44643838125 -0.373550176620483
1868.11939205274 -0.388178586959839
1868.79234572423 -0.378165721893311
1869.46529939571 -0.414175033569336
1870.1382530672 -0.410206079483032
1870.81120673869 -0.411457777023315
1871.48416041018 -0.40261435508728
1872.15711408167 -0.43298602104187
1872.83006775316 -0.413216352462769
1873.50302142465 -0.429782867431641
1874.17597509614 -0.434866666793823
1874.84892876763 -0.418938398361206
1875.52188243911 -0.432849645614624
1876.1948361106 -0.421977996826172
1876.86778978209 -0.410972356796265
1877.54074345358 -0.411514282226562
1878.21369712507 -0.424075841903687
1878.88665079656 -0.41980767250061
1879.55960446805 -0.439458608627319
1880.23255813953 -0.382699728012085
1880.90551181102 -0.413872957229614
1881.57846548251 -0.415705442428589
1882.251419154 -0.427512407302856
1882.92437282549 -0.381471157073975
1883.59732649698 -0.40873384475708
1884.27028016847 -0.421686172485352
1884.94323383996 -0.429738521575928
1885.61618751144 -0.424595355987549
1886.28914118293 -0.436726808547974
1886.96209485442 -0.420629978179932
1887.63504852591 -0.423737764358521
1888.3080021974 -0.421867847442627
1888.98095586889 -0.387491226196289
1889.65390954038 -0.455806016921997
1890.32686321187 -0.444373607635498
1890.99981688335 -0.440471410751343
1891.67277055484 -0.415918111801147
1892.34572422633 -0.434179544448853
1893.01867789782 -0.431833982467651
1893.69163156931 -0.421909809112549
1894.3645852408 -0.441081762313843
1895.03753891229 -0.426509380340576
1895.71049258378 -0.432424068450928
1896.38344625526 -0.411485195159912
1897.05639992675 -0.431857585906982
1897.72935359824 -0.435072660446167
1898.40230726973 -0.450685977935791
1899.07526094122 -0.409109115600586
1899.74821461271 -0.413232326507568
1900.4211682842 -0.413203954696655
1901.09412195569 -0.421761512756348
1901.76707562717 -0.396682500839233
1902.44002929866 -0.440509080886841
1903.11298297015 -0.398113489151001
1903.78593664164 -0.407808542251587
1904.45889031313 -0.416020154953003
1905.13184398462 -0.436894416809082
1905.80479765611 -0.417142152786255
1906.4777513276 -0.405482769012451
1907.15070499908 -0.419133424758911
1907.82365867057 -0.426256895065308
1908.49661234206 -0.397879362106323
1909.16956601355 -0.39581823348999
1909.84251968504 -0.394513130187988
1910.51547335653 -0.395509243011475
1911.18842702802 -0.39435887336731
1911.86138069951 -0.398648738861084
1912.53433437099 -0.39715576171875
1913.20728804248 -0.404649496078491
1913.88024171397 -0.398853302001953
1914.55319538546 -0.401273965835571
1915.22614905695 -0.382556915283203
1915.89910272844 -0.405070304870605
1916.57205639993 -0.402298212051392
1917.24501007142 -0.435039043426514
1917.9179637429 -0.423191070556641
1918.59091741439 -0.437827110290527
1919.26387108588 -0.402256488800049
1919.93682475737 -0.375293254852295
1920.60977842886 -0.380963325500488
1921.28273210035 -0.433846712112427
1921.95568577184 -0.381780385971069
1922.62863944333 -0.389628410339355
1923.30159311481 -0.396471738815308
1923.9745467863 -0.385066032409668
1924.64750045779 -0.38775110244751
1925.32045412928 -0.373786449432373
1925.99340780077 -0.39102840423584
1926.66636147226 -0.397743701934814
1927.33931514375 -0.370758771896362
1928.01226881524 -0.373613119125366
1928.68522248672 -0.386023759841919
1929.35817615821 -0.401842594146729
1930.0311298297 -0.385005474090576
1930.70408350119 -0.366273880004883
1931.37703717268 -0.377771377563477
1932.04999084417 -0.388930797576904
1932.72294451566 -0.368577241897583
1933.39589818715 -0.396724939346313
1934.06885185863 -0.361242294311523
1934.74180553012 -0.348933458328247
1935.41475920161 -0.321143627166748
1936.0877128731 -0.337596416473389
1936.76066654459 -0.364501476287842
1937.43362021608 -0.334237575531006
1938.10657388757 -0.401853561401367
1938.77952755905 -0.40182089805603
1939.45248123054 -0.377707481384277
1940.12543490203 -0.368521928787231
1940.79838857352 -0.344931364059448
1941.47134224501 -0.376380443572998
1942.1442959165 -0.354676008224487
1942.81724958799 -0.339861154556274
1943.49020325948 -0.367799282073975
1944.16315693096 -0.370767116546631
1944.83611060245 -0.365051507949829
1945.50906427394 -0.380401134490967
1946.18201794543 -0.379340887069702
1946.85497161692 -0.398443698883057
1947.52792528841 -0.355994701385498
1948.2008789599 -0.404090881347656
1948.87383263139 -0.360553503036499
1949.54678630287 -0.387486696243286
1950.21973997436 -0.379134654998779
1950.89269364585 -0.381428003311157
1951.56564731734 -0.369763851165771
1952.23860098883 -0.346821308135986
1952.91155466032 -0.38235330581665
1953.58450833181 -0.35794734954834
1954.2574620033 -0.382142782211304
1954.93041567478 -0.365878105163574
1955.60336934627 -0.40947151184082
1956.27632301776 -0.41275691986084
1956.94927668925 -0.398381233215332
1957.62223036074 -0.392245292663574
1958.29518403223 -0.423778057098389
1958.96813770372 -0.37977409362793
1959.64109137521 -0.383968591690063
1960.31404504669 -0.380866289138794
1960.98699871818 -0.364425659179688
1961.65995238967 -0.38062047958374
1962.33290606116 -0.380690813064575
1963.00585973265 -0.40369701385498
1963.67881340414 -0.411755800247192
1964.35176707563 -0.397700548171997
1965.02472074712 -0.391281127929688
1965.6976744186 -0.369712829589844
1966.37062809009 -0.362697124481201
1967.04358176158 -0.384153842926025
1967.71653543307 -0.388140678405762
1968.38948910456 -0.375173568725586
1969.06244277605 -0.385130167007446
1969.73539644754 -0.414915323257446
1970.40835011903 -0.36115288734436
1971.08130379051 -0.404142618179321
1971.754257462 -0.391422510147095
1972.42721113349 -0.390354633331299
1973.10016480498 -0.393539190292358
1973.77311847647 -0.40123987197876
1974.44607214796 -0.399311304092407
1975.11902581945 -0.423109531402588
1975.79197949094 -0.404017925262451
1976.46493316242 -0.414847135543823
1977.13788683391 -0.40852689743042
1977.8108405054 -0.396336793899536
1978.48379417689 -0.400191068649292
1979.15674784838 -0.374225854873657
1979.82970151987 -0.403382301330566
1980.50265519136 -0.404042482376099
1981.17560886285 -0.442026138305664
1981.84856253433 -0.404120683670044
1982.52151620582 -0.421633243560791
1983.19446987731 -0.393888235092163
1983.8674235488 -0.397197246551514
1984.54037722029 -0.408998489379883
1985.21333089178 -0.415500402450562
1985.88628456327 -0.395080327987671
1986.55923823476 -0.389258146286011
1987.23219190624 -0.373401403427124
1987.90514557773 -0.386878490447998
1988.57809924922 -0.388957262039185
1989.25105292071 -0.398856401443481
1989.9240065922 -0.400891304016113
1990.59696026369 -0.376012563705444
1991.26991393518 -0.401776313781738
1991.94286760667 -0.43470311164856
1992.61582127815 -0.399304866790771
1993.28877494964 -0.413000106811523
1993.96172862113 -0.411876916885376
1994.63468229262 -0.430675983428955
1995.30763596411 -0.436651468276978
1995.9805896356 -0.411930322647095
1996.65354330709 -0.389580726623535
1997.32649697858 -0.417629718780518
1997.99945065006 -0.431711435317993
1998.67240432155 -0.4258873462677
1999.34535799304 -0.430058479309082
2000.01831166453 -0.38768744468689
2000.69126533602 -0.404985666275024
2001.36421900751 -0.383527755737305
2002.037172679 -0.393746852874756
2002.71012635049 -0.432940483093262
2003.38308002197 -0.428856134414673
2004.05603369346 -0.431802749633789
2004.72898736495 -0.414951801300049
2005.40194103644 -0.424431324005127
2006.07489470793 -0.422492265701294
2006.74784837942 -0.400125503540039
2007.42080205091 -0.3924720287323
2008.0937557224 -0.406803846359253
2008.76670939388 -0.417404413223267
2009.43966306537 -0.415165185928345
2010.11261673686 -0.41529655456543
2010.78557040835 -0.404929161071777
2011.45852407984 -0.420345544815063
2012.13147775133 -0.417571067810059
2012.80443142282 -0.413687705993652
2013.4773850943 -0.395934581756592
2014.15033876579 -0.384691476821899
2014.82329243728 -0.39845871925354
2015.49624610877 -0.404258251190186
2016.16919978026 -0.413147687911987
2016.84215345175 -0.421184062957764
2017.51510712324 -0.392500400543213
2018.18806079473 -0.374198198318481
2018.86101446622 -0.401273488998413
2019.5339681377 -0.385492086410522
2020.20692180919 -0.373573064804077
2020.87987548068 -0.397924423217773
2021.55282915217 -0.354883432388306
2022.22578282366 -0.35671067237854
2022.89873649515 -0.359602451324463
2023.57169016664 -0.37789249420166
2024.24464383812 -0.414209604263306
2024.91759750961 -0.385223627090454
2025.5905511811 -0.372703790664673
2026.26350485259 -0.372315168380737
2026.93645852408 -0.380201578140259
2027.60941219557 -0.379412412643433
2028.28236586706 -0.370254755020142
2028.95531953855 -0.365571975708008
2029.62827321003 -0.37636661529541
2030.30122688152 -0.387388706207275
2030.97418055301 -0.38104772567749
2031.6471342245 -0.37946629524231
2032.32008789599 -0.389398574829102
2032.99304156748 -0.405068874359131
2033.66599523897 -0.381393671035767
2034.33894891046 -0.396446704864502
2035.01190258194 -0.412034511566162
2035.68485625343 -0.382794380187988
2036.35780992492 -0.380901098251343
2037.03076359641 -0.372896194458008
2037.7037172679 -0.362911939620972
2038.37667093939 -0.359075546264648
2039.04962461088 -0.362355470657349
2039.72257828237 -0.371553897857666
2040.39553195385 -0.378737688064575
2041.06848562534 -0.364856243133545
2041.74143929683 -0.377084016799927
2042.41439296832 -0.379530191421509
2043.08734663981 -0.387691020965576
2043.7603003113 -0.41228175163269
2044.43325398279 -0.387389659881592
2045.10620765428 -0.395552396774292
2045.77916132576 -0.422895669937134
2046.45211499725 -0.397606372833252
2047.12506866874 -0.401561975479126
2047.79802234023 -0.407143354415894
2048.47097601172 -0.370401620864868
2049.14392968321 -0.396182775497437
2049.8168833547 -0.395752429962158
2050.48983702619 -0.372894525527954
2051.16279069767 -0.410789012908936
2051.83574436916 -0.396543264389038
2052.50869804065 -0.40007209777832
2053.18165171214 -0.395303726196289
2053.85460538363 -0.400995969772339
2054.52755905512 -0.392503261566162
2055.20051272661 -0.418120861053467
2055.8734663981 -0.391290664672852
2056.54642006958 -0.42516303062439
2057.21937374107 -0.408714056015015
2057.89232741256 -0.392066955566406
2058.56528108405 -0.426133632659912
2059.23823475554 -0.425401210784912
2059.91118842703 -0.3790283203125
2060.58414209852 -0.394097566604614
2061.25709577001 -0.414371490478516
2061.93004944149 -0.413632154464722
2062.60300311298 -0.407690763473511
2063.27595678447 -0.393895864486694
2063.94891045596 -0.393652200698853
2064.62186412745 -0.430352449417114
2065.29481779894 -0.461775541305542
2065.96777147043 -0.454603433609009
2066.64072514192 -0.443112134933472
2067.3136788134 -0.43914532661438
2067.98663248489 -0.446369171142578
2068.65958615638 -0.429911136627197
2069.33253982787 -0.423728227615356
2070.00549349936 -0.446630954742432
2070.67844717085 -0.410513877868652
2071.35140084234 -0.419017791748047
2072.02435451383 -0.410529613494873
2072.69730818531 -0.416436433792114
2073.3702618568 -0.406012296676636
2074.04321552829 -0.386281967163086
2074.71616919978 -0.391520261764526
2075.38912287127 -0.396811485290527
2076.06207654276 -0.380126953125
2076.73503021425 -0.359532356262207
2077.40798388574 -0.340523242950439
2078.08093755722 -0.370956897735596
2078.75389122871 -0.389540672302246
2079.4268449002 -0.400627374649048
2080.09979857169 -0.372817754745483
2080.77275224318 -0.392908096313477
2081.44570591467 -0.378701210021973
2082.11865958616 -0.395816087722778
2082.79161325765 -0.410240888595581
2083.46456692913 -0.420269012451172
2084.13752060062 -0.423129081726074
2084.81047427211 -0.387957572937012
2085.4834279436 -0.397809505462646
2086.15638161509 -0.405836582183838
2086.82933528658 -0.40408730506897
2087.50228895807 -0.405333280563354
2088.17524262955 -0.389833211898804
2088.84819630104 -0.406253814697266
2089.52114997253 -0.418045282363892
2090.19410364402 -0.417906045913696
2090.86705731551 -0.389495849609375
2091.540010987 -0.404801607131958
2092.21296465849 -0.384124279022217
2092.88591832998 -0.381830453872681
2093.55887200146 -0.395338773727417
2094.23182567295 -0.355669021606445
2094.90477934444 -0.397021293640137
2095.57773301593 -0.388364553451538
2096.25068668742 -0.407493829727173
2096.92364035891 -0.406784772872925
2097.5965940304 -0.387841701507568
2098.26954770189 -0.351633310317993
2098.94250137337 -0.377506971359253
2099.61545504486 -0.410453796386719
2100.28840871635 -0.397531032562256
2100.96136238784 -0.386462926864624
2101.63431605933 -0.394643068313599
2102.30726973082 -0.413570404052734
2102.98022340231 -0.369665861129761
2103.6531770738 -0.395442724227905
2104.32613074528 -0.36879563331604
2104.99908441677 -0.366722345352173
2105.67203808826 -0.371900320053101
2106.34499175975 -0.388245582580566
2107.01794543124 -0.375785827636719
2107.69089910273 -0.380645990371704
2108.36385277422 -0.37889552116394
2109.03680644571 -0.364840507507324
2109.70976011719 -0.374364376068115
2110.38271378868 -0.381092548370361
2111.05566746017 -0.373153209686279
2111.72862113166 -0.365582466125488
2112.40157480315 -0.415477514266968
2113.07452847464 -0.366943120956421
2113.74748214613 -0.35050368309021
2114.42043581762 -0.393452167510986
2115.0933894891 -0.412457227706909
2115.76634316059 -0.429798364639282
2116.43929683208 -0.420608282089233
2117.11225050357 -0.409036159515381
2117.78520417506 -0.396414041519165
2118.45815784655 -0.416935682296753
2119.13111151804 -0.404995679855347
2119.80406518953 -0.43142294883728
2120.47701886101 -0.383385181427002
2121.1499725325 -0.367826700210571
2121.82292620399 -0.387227535247803
2122.49587987548 -0.374249935150146
2123.16883354697 -0.353740930557251
2123.84178721846 -0.395166158676147
2124.51474088995 -0.394413471221924
2125.18769456144 -0.386604785919189
2125.86064823292 -0.396246910095215
2126.53360190441 -0.395505905151367
2127.2065555759 -0.393127202987671
2127.87950924739 -0.414552927017212
2128.55246291888 -0.380897760391235
2129.22541659037 -0.386559724807739
2129.89837026186 -0.389463901519775
2130.57132393335 -0.377909660339355
2131.24427760483 -0.381196975708008
2131.91723127632 -0.403621673583984
2132.59018494781 -0.41867995262146
2133.2631386193 -0.403099298477173
2133.93609229079 -0.390305995941162
2134.60904596228 -0.409570693969727
2135.28199963377 -0.414856672286987
2135.95495330526 -0.406999111175537
2136.62790697674 -0.411494970321655
2137.30086064823 -0.438106775283813
2137.97381431972 -0.380243301391602
2138.64676799121 -0.381131649017334
2139.3197216627 -0.398946762084961
2139.99267533419 -0.391091585159302
2140.66562900568 -0.419631004333496
2141.33858267717 -0.422397375106812
2142.01153634865 -0.406845092773438
2142.68449002014 -0.428883075714111
2143.35744369163 -0.415930509567261
2144.03039736312 -0.402094841003418
2144.70335103461 -0.417459011077881
2145.3763047061 -0.413911581039429
2146.04925837759 -0.424022912979126
2146.72221204908 -0.424056053161621
2147.39516572056 -0.402158498764038
2148.06811939205 -0.413796901702881
2148.74107306354 -0.420799255371094
2149.41402673503 -0.410182237625122
2150.08698040652 -0.412146091461182
2150.75993407801 -0.413824081420898
2151.4328877495 -0.431041955947876
2152.10584142099 -0.41819953918457
2152.77879509247 -0.39802098274231
2153.45174876396 -0.393417596817017
2154.12470243545 -0.403008222579956
2154.79765610694 -0.402342081069946
2155.47060977843 -0.398744106292725
2156.14356344992 -0.381206274032593
2156.81651712141 -0.37022876739502
2157.4894707929 -0.405750751495361
2158.16242446438 -0.371305704116821
2158.83537813587 -0.405600070953369
2159.50833180736 -0.395840644836426
2160.18128547885 -0.404942512512207
2160.85423915034 -0.386366844177246
2161.52719282183 -0.370444297790527
2162.20014649332 -0.363529920578003
2162.8731001648 -0.416910648345947
2163.54605383629 -0.411515951156616
2164.21900750778 -0.400162935256958
2164.89196117927 -0.42601752281189
2165.56491485076 -0.39848518371582
2166.23786852225 -0.403321743011475
2166.91082219374 -0.403391599655151
2167.58377586523 -0.372159719467163
2168.25672953671 -0.401336193084717
2168.9296832082 -0.39421272277832
2169.60263687969 -0.407938241958618
2170.27559055118 -0.406236171722412
2170.94854422267 -0.402477025985718
2171.62149789416 -0.397649049758911
2172.29445156565 -0.421470165252686
2172.96740523714 -0.404366493225098
2173.64035890862 -0.385893821716309
2174.31331258011 -0.374630451202393
2174.9862662516 -0.407027006149292
2175.65921992309 -0.395859956741333
2176.33217359458 -0.398677110671997
2177.00512726607 -0.403953075408936
2177.67808093756 -0.407366991043091
2178.35103460905 -0.378262042999268
2179.02398828053 -0.393614530563354
2179.69694195202 -0.434470653533936
2180.36989562351 -0.399938821792603
2181.042849295 -0.41078782081604
2181.71580296649 -0.395033836364746
2182.38875663798 -0.392087697982788
2183.06171030947 -0.391684293746948
2183.73466398096 -0.378535270690918
2184.40761765244 -0.370093822479248
2185.08057132393 -0.388767719268799
2185.75352499542 -0.388568162918091
2186.42647866691 -0.381824493408203
2187.0994323384 -0.387595891952515
2187.77238600989 -0.378862142562866
2188.44533968138 -0.37842583656311
2189.11829335287 -0.371315717697144
2189.79124702435 -0.377809286117554
2190.46420069584 -0.371983051300049
2191.13715436733 -0.359087467193604
2191.81010803882 -0.369083404541016
2192.48306171031 -0.376684665679932
2193.1560153818 -0.369033098220825
2193.82896905329 -0.358395576477051
2194.50192272478 -0.354695796966553
2195.17487639626 -0.379169702529907
2195.84783006775 -0.371242761611938
2196.52078373924 -0.416616916656494
2197.19373741073 -0.395477294921875
2197.86669108222 -0.411661863327026
2198.53964475371 -0.418363332748413
2199.2125984252 -0.422977447509766
2199.88555209669 -0.407210826873779
2200.55850576817 -0.392745494842529
2201.23145943966 -0.384699821472168
2201.90441311115 -0.376372337341309
2202.57736678264 -0.398685455322266
2203.25032045413 -0.413610219955444
2203.92327412562 -0.408736228942871
2204.59622779711 -0.417897701263428
2205.2691814686 -0.40824031829834
2205.94213514008 -0.429395437240601
2206.61508881157 -0.399198532104492
2207.28804248306 -0.419508218765259
2207.96099615455 -0.429508924484253
2208.63394982604 -0.404123783111572
2209.30690349753 -0.398618936538696
2209.97985716902 -0.392592668533325
2210.65281084051 -0.408215761184692
2211.32576451199 -0.410142183303833
2211.99871818348 -0.401988506317139
2212.67167185497 -0.415202617645264
2213.34462552646 -0.41642427444458
2214.01757919795 -0.437551021575928
2214.69053286944 -0.411550045013428
2215.36348654093 -0.426549911499023
2216.03644021242 -0.426141262054443
2216.7093938839 -0.436298608779907
2217.38234755539 -0.408353567123413
2218.05530122688 -0.43561315536499
2218.72825489837 -0.436432838439941
2219.40120856986 -0.412152767181396
2220.07416224135 -0.420507192611694
2220.74711591284 -0.418136119842529
2221.42006958433 -0.403297185897827
2222.09302325581 -0.425967931747437
2222.7659769273 -0.430715084075928
2223.43893059879 -0.433120727539062
2224.11188427028 -0.399606227874756
2224.78483794177 -0.401233911514282
2225.45779161326 -0.417937278747559
2226.13074528475 -0.405413150787354
2226.80369895624 -0.405016183853149
2227.47665262772 -0.418163776397705
2228.14960629921 -0.438202857971191
2228.8225599707 -0.416215896606445
2229.49551364219 -0.419573545455933
2230.16846731368 -0.425423383712769
2230.84142098517 -0.429555654525757
2231.51437465666 -0.415902137756348
2232.18732832814 -0.408560752868652
2232.86028199963 -0.407862186431885
2233.53323567112 -0.418593168258667
2234.20618934261 -0.428797483444214
2234.8791430141 -0.438480854034424
2235.55209668559 -0.439888954162598
2236.22505035708 -0.462207317352295
2236.89800402857 -0.455736875534058
2237.57095770005 -0.444791555404663
2238.24391137154 -0.44440221786499
2238.91686504303 -0.445855617523193
2239.58981871452 -0.469595432281494
2240.26277238601 -0.465936422348022
2240.9357260575 -0.478995323181152
2241.60867972899 -0.462724685668945
2242.28163340048 -0.458281993865967
2242.95458707196 -0.44841456413269
2243.62754074345 -0.443308115005493
2244.30049441494 -0.450066328048706
2244.97344808643 -0.469180107116699
2245.64640175792 -0.460411787033081
2246.31935542941 -0.446528673171997
2246.9923091009 -0.435129642486572
2247.66526277239 -0.477421998977661
2248.33821644387 -0.445046186447144
2249.01117011536 -0.457569599151611
2249.68412378685 -0.442867517471313
2250.35707745834 -0.44152569770813
2251.03003112983 -0.438300609588623
2251.70298480132 -0.452751398086548
2252.37593847281 -0.444916009902954
2253.0488921443 -0.429327249526978
2253.72184581578 -0.424784660339355
2254.39479948727 -0.419570446014404
2255.06775315876 -0.424626350402832
2255.74070683025 -0.455608367919922
2256.41366050174 -0.454306840896606
2257.08661417323 -0.437727928161621
2257.75956784472 -0.471322536468506
2258.43252151621 -0.412332534790039
2259.10547518769 -0.466032743453979
2259.77842885918 -0.452731609344482
2260.45138253067 -0.445524215698242
2261.12433620216 -0.466228246688843
2261.79728987365 -0.462440252304077
2262.47024354514 -0.43134617805481
2263.14319721663 -0.455148935317993
2263.81615088812 -0.439698934555054
2264.4891045596 -0.455808162689209
2265.16205823109 -0.425742387771606
2265.83501190258 -0.41370701789856
2266.50796557407 -0.431643486022949
2267.18091924556 -0.417825698852539
2267.85387291705 -0.393440008163452
2268.52682658854 -0.384919881820679
2269.19978026003 -0.420815229415894
2269.87273393151 -0.448083400726318
2270.545687603 -0.414250135421753
2271.21864127449 -0.451342582702637
2271.89159494598 -0.411559581756592
2272.56454861747 -0.430787563323975
2273.23750228896 -0.415228605270386
2273.91045596045 -0.41286039352417
2274.58340963194 -0.389296770095825
2275.25636330342 -0.381665945053101
2275.92931697491 -0.415182828903198
2276.6022706464 -0.393235206604004
2277.27522431789 -0.426530838012695
2277.94817798938 -0.417297601699829
2278.62113166087 -0.392261981964111
2279.29408533236 -0.384724140167236
2279.96703900385 -0.383864641189575
2280.63999267533 -0.437249183654785
2281.31294634682 -0.414446830749512
2281.98590001831 -0.444982290267944
2282.6588536898 -0.419933080673218
2283.33180736129 -0.442216396331787
2284.00476103278 -0.426098346710205
2284.67771470427 -0.430648326873779
2285.35066837576 -0.403278589248657
2286.02362204724 -0.422869682312012
2286.69657571873 -0.434617042541504
2287.36952939022 -0.435454368591309
2288.04248306171 -0.4114830493927
2288.7154367332 -0.405532121658325
2289.38839040469 -0.411586284637451
2290.06134407618 -0.4143967628479
2290.73429774767 -0.406391620635986
2291.40725141915 -0.418458938598633
2292.08020509064 -0.409157276153564
2292.75315876213 -0.415761709213257
2293.42611243362 -0.417166948318481
2294.09906610511 -0.401740074157715
2294.7720197766 -0.399282693862915
2295.44497344809 -0.397940635681152
2296.11792711958 -0.385190963745117
2296.79088079106 -0.408227205276489
2297.46383446255 -0.400804281234741
2298.13678813404 -0.408298969268799
2298.80974180553 -0.443391561508179
2299.48269547702 -0.423592567443848
2300.15564914851 -0.383556604385376
2300.82860282 -0.407215595245361
2301.50155649149 -0.399642944335938
2302.17451016297 -0.424261808395386
2302.84746383446 -0.403234004974365
2303.52041750595 -0.409675598144531
2304.19337117744 -0.429335355758667
2304.86632484893 -0.422384977340698
2305.53927852042 -0.413205623626709
2306.21223219191 -0.407607555389404
2306.88518586339 -0.434417724609375
2307.55813953488 -0.448436498641968
2308.23109320637 -0.423028469085693
2308.90404687786 -0.41522216796875
2309.57700054935 -0.389271259307861
2310.24995422084 -0.387861013412476
2310.92290789233 -0.363941192626953
2311.59586156382 -0.365288019180298
2312.2688152353 -0.394919395446777
2312.94176890679 -0.369071245193481
2313.61472257828 -0.383376121520996
2314.28767624977 -0.377293586730957
2314.96062992126 -0.39339280128479
2315.63358359275 -0.388852119445801
2316.30653726424 -0.378423690795898
2316.97949093573 -0.394554138183594
2317.65244460721 -0.387895584106445
2318.3253982787 -0.3638756275177
2318.99835195019 -0.364437103271484
2319.67130562168 -0.382733821868896
2320.34425929317 -0.379081249237061
2321.01721296466 -0.356084823608398
2321.69016663615 -0.340950965881348
2322.36312030764 -0.37822413444519
2323.03607397912 -0.400033235549927
2323.70902765061 -0.387682914733887
2324.3819813221 -0.385680913925171
2325.05493499359 -0.360657215118408
2325.72788866508 -0.353122472763062
2326.40084233657 -0.376682281494141
2327.07379600806 -0.369684934616089
2327.74674967955 -0.37934136390686
2328.41970335103 -0.362223386764526
2329.09265702252 -0.356409072875977
2329.76561069401 -0.374527931213379
2330.4385643655 -0.353990316390991
2331.11151803699 -0.328901052474976
2331.78447170848 -0.36001181602478
2332.45742537997 -0.333251714706421
2333.13037905146 -0.32776665687561
2333.80333272294 -0.369799137115479
2334.47628639443 -0.345737457275391
2335.14924006592 -0.357516050338745
2335.82219373741 -0.363908052444458
2336.4951474089 -0.393274307250977
2337.16810108039 -0.387229681015015
2337.84105475188 -0.343966007232666
2338.51400842337 -0.387836456298828
2339.18696209485 -0.396192789077759
2339.85991576634 -0.379983186721802
2340.53286943783 -0.408733367919922
2341.20582310932 -0.383882761001587
2341.87877678081 -0.381277322769165
2342.5517304523 -0.37495756149292
2343.22468412379 -0.386481523513794
2343.89763779528 -0.384375333786011
2344.57059146676 -0.369089365005493
2345.24354513825 -0.373034238815308
2345.91649880974 -0.397797107696533
2346.58945248123 -0.384629011154175
2347.26240615272 -0.400250911712646
2347.93535982421 -0.41485595703125
2348.6083134957 -0.395851135253906
2349.28126716719 -0.401081323623657
2349.95422083867 -0.410791873931885
2350.62717451016 -0.381750822067261
2351.30012818165 -0.376652479171753
2351.97308185314 -0.386171340942383
2352.64603552463 -0.379791498184204
2353.31898919612 -0.389072179794312
2353.99194286761 -0.356819868087769
2354.6648965391 -0.398228645324707
2355.33785021058 -0.383865356445312
2356.01080388207 -0.385709762573242
2356.68375755356 -0.378283262252808
2357.35671122505 -0.367979288101196
2358.02966489654 -0.372899532318115
2358.70261856803 -0.385560512542725
2359.37557223952 -0.384150266647339
2360.04852591101 -0.41499924659729
2360.72147958249 -0.381354331970215
2361.39443325398 -0.371083736419678
2362.06738692547 -0.404365539550781
2362.74034059696 -0.393795967102051
2363.41329426845 -0.362537860870361
2364.08624793994 -0.408002853393555
2364.75920161143 -0.388010025024414
2365.43215528292 -0.380314111709595
2366.1051089544 -0.385447263717651
2366.77806262589 -0.407692909240723
2367.45101629738 -0.420469522476196
2368.12396996887 -0.402304887771606
2368.79692364036 -0.403886318206787
2369.46987731185 -0.415473937988281
2370.14283098334 -0.401979207992554
2370.81578465483 -0.397529602050781
2371.48873832631 -0.380973339080811
2372.1616919978 -0.390817880630493
2372.83464566929 -0.423799276351929
2373.50759934078 -0.385918378829956
2374.18055301227 -0.385037422180176
2374.85350668376 -0.396651744842529
2375.52646035525 -0.345540285110474
2376.19941402673 -0.335711240768433
2376.87236769822 -0.358461380004883
2377.54532136971 -0.369633197784424
2378.2182750412 -0.392723321914673
2378.89122871269 -0.397994995117188
2379.56418238418 -0.390591621398926
2380.23713605567 -0.393329620361328
2380.91008972716 -0.403335809707642
2381.58304339864 -0.39954137802124
2382.25599707013 -0.37213397026062
2382.92895074162 -0.409711837768555
2383.60190441311 -0.424944639205933
2384.2748580846 -0.410198211669922
2384.94781175609 -0.416530132293701
2385.62076542758 -0.385213851928711
2386.29371909907 -0.405879020690918
2386.96667277055 -0.395436763763428
2387.63962644204 -0.390483856201172
2388.31258011353 -0.406631946563721
2388.98553378502 -0.38450813293457
2389.65848745651 -0.410217046737671
2390.331441128 -0.414856910705566
2391.00439479949 -0.392383098602295
2391.67734847098 -0.392929792404175
2392.35030214246 -0.39633584022522
2393.02325581395 -0.382156133651733
2393.69620948544 -0.363372087478638
2394.36916315693 -0.360130310058594
2395.04211682842 -0.367892265319824
2395.71507049991 -0.382662773132324
2396.3880241714 -0.371906757354736
2397.06097784289 -0.381956815719604
2397.73393151437 -0.372744560241699
2398.40688518586 -0.376864910125732
2399.07983885735 -0.37565803527832
2399.75279252884 -0.355058431625366
2400.42574620033 -0.397963047027588
2401.09869987182 -0.374276876449585
2401.77165354331 -0.370141983032227
2402.4446072148 -0.395281314849854
2403.11756088628 -0.381135702133179
2403.79051455777 -0.400025844573975
2404.46346822926 -0.355337142944336
2405.13642190075 -0.385888576507568
2405.80937557224 -0.402930498123169
2406.48232924373 -0.39241099357605
2407.15528291522 -0.378483772277832
2407.82823658671 -0.382811307907104
2408.50119025819 -0.384075403213501
2409.17414392968 -0.404014587402344
2409.84709760117 -0.402626991271973
2410.52005127266 -0.423595666885376
2411.19300494415 -0.421533346176147
2411.86595861564 -0.380932569503784
2412.53891228713 -0.419564485549927
2413.21186595862 -0.388257503509521
2413.8848196301 -0.407918691635132
2414.55777330159 -0.389199018478394
2415.23072697308 -0.387561798095703
2415.90368064457 -0.402901172637939
2416.57663431606 -0.412720918655396
2417.24958798755 -0.389154195785522
2417.92254165904 -0.38634181022644
2418.59549533053 -0.374408006668091
2419.26844900201 -0.39311408996582
2419.9414026735 -0.403948068618774
2420.61435634499 -0.382272243499756
2421.28731001648 -0.386189937591553
2421.96026368797 -0.400567531585693
2422.63321735946 -0.422177314758301
2423.30617103095 -0.393245458602905
2423.97912470244 -0.397774696350098
2424.65207837392 -0.414069414138794
2425.32503204541 -0.392100095748901
2425.9979857169 -0.358720541000366
2426.67093938839 -0.379364967346191
2427.34389305988 -0.369676351547241
2428.01684673137 -0.393854379653931
2428.68980040286 -0.37328577041626
2429.36275407435 -0.368572473526001
2430.03570774583 -0.36919379234314
2430.70866141732 -0.354795694351196
2431.38161508881 -0.343162775039673
2432.0545687603 -0.368780612945557
2432.72752243179 -0.373882055282593
2433.40047610328 -0.390215873718262
2434.07342977477 -0.365493774414062
2434.74638344626 -0.366459608078003
2435.41933711774 -0.378041744232178
2436.09229078923 -0.378650665283203
2436.76524446072 -0.355695247650146
2437.43819813221 -0.352951288223267
2438.1111518037 -0.357366561889648
2438.78410547519 -0.390689373016357
2439.45705914668 -0.366866111755371
2440.13001281817 -0.357869148254395
2440.80296648965 -0.376058578491211
2441.47592016114 -0.375588655471802
2442.14887383263 -0.372395515441895
2442.82182750412 -0.356043338775635
2443.49478117561 -0.387552261352539
2444.1677348471 -0.394459009170532
2444.84068851859 -0.404852151870728
2445.51364219008 -0.368327856063843
2446.18659586156 -0.387174844741821
2446.85954953305 -0.396337270736694
2447.53250320454 -0.37434196472168
2448.20545687603 -0.380264282226562
2448.87841054752 -0.380657434463501
2449.55136421901 -0.384545564651489
2450.2243178905 -0.39643383026123
2450.89727156198 -0.376771211624146
2451.57022523347 -0.356616497039795
2452.24317890496 -0.392816781997681
2452.91613257645 -0.364473581314087
2453.58908624794 -0.394408464431763
2454.26203991943 -0.384062767028809
2454.93499359092 -0.384073972702026
2455.60794726241 -0.379615545272827
2456.28090093389 -0.413994312286377
2456.95385460538 -0.373081922531128
2457.62680827687 -0.381843328475952
2458.29976194836 -0.395030736923218
2458.97271561985 -0.381472826004028
2459.64566929134 -0.366474628448486
2460.31862296283 -0.370176792144775
2460.99157663432 -0.388161420822144
2461.6645303058 -0.325320720672607
2462.33748397729 -0.354207754135132
2463.01043764878 -0.345545291900635
2463.68339132027 -0.321703433990479
2464.35634499176 -0.346664428710938
2465.02929866325 -0.369816303253174
2465.70225233474 -0.383769273757935
2466.37520600623 -0.408677339553833
2467.04815967771 -0.362551689147949
2467.7211133492 -0.388617038726807
2468.39406702069 -0.355526208877563
2469.06702069218 -0.370227575302124
2469.73997436367 -0.377464532852173
2470.41292803516 -0.373843669891357
2471.08588170665 -0.392521619796753
2471.75883537814 -0.396205425262451
2472.43178904962 -0.382596731185913
2473.10474272111 -0.380555152893066
2473.7776963926 -0.351112604141235
2474.45065006409 -0.34996485710144
2475.12360373558 -0.350501298904419
2475.79655740707 -0.356291532516479
2476.46951107856 -0.373139619827271
2477.14246475005 -0.377814531326294
2477.81541842153 -0.378963470458984
2478.48837209302 -0.377673625946045
2479.16132576451 -0.349690914154053
2479.834279436 -0.386215209960938
2480.50723310749 -0.361270666122437
2481.18018677898 -0.374195098876953
2481.85314045047 -0.371381759643555
2482.52609412196 -0.379922866821289
2483.19904779344 -0.375549793243408
2483.87200146493 -0.396116733551025
2484.54495513642 -0.374886512756348
2485.21790880791 -0.343645095825195
2485.8908624794 -0.374685764312744
2486.56381615089 -0.334449529647827
2487.23676982238 -0.364582300186157
2487.90972349387 -0.375176668167114
2488.58267716535 -0.358652591705322
2489.25563083684 -0.372079610824585
2489.92858450833 -0.334221839904785
2490.60153817982 -0.381393194198608
2491.27449185131 -0.370155811309814
2491.9474455228 -0.37994647026062
2492.62039919429 -0.358978509902954
2493.29335286578 -0.36676025390625
2493.96630653726 -0.336603164672852
2494.63926020875 -0.344414949417114
2495.31221388024 -0.375396490097046
2495.98516755173 -0.345530033111572
2496.65812122322 -0.367748022079468
2497.33107489471 -0.358474731445312
2498.0040285662 -0.359493017196655
2498.67698223769 -0.365893125534058
2499.34993590917 -0.355680465698242
2500.02288958066 -0.358329772949219
2500.69584325215 -0.349743843078613
2501.36879692364 -0.345969676971436
2502.04175059513 -0.34795355796814
2502.71470426662 -0.354902267456055
2503.38765793811 -0.362903833389282
2504.0606116096 -0.385461330413818
2504.73356528108 -0.375177621841431
2505.40651895257 -0.386609554290771
2506.07947262406 -0.351271867752075
2506.75242629555 -0.350476026535034
2507.42537996704 -0.385382890701294
2508.09833363853 -0.373104810714722
2508.77128731002 -0.360707521438599
2509.44424098151 -0.377240419387817
2510.11719465299 -0.351166248321533
2510.79014832448 -0.38796854019165
2511.46310199597 -0.362737417221069
2512.13605566746 -0.366364002227783
2512.80900933895 -0.400197267532349
2513.48196301044 -0.417492389678955
2514.15491668193 -0.366202592849731
2514.82787035342 -0.38238787651062
2515.5008240249 -0.362660646438599
2516.17377769639 -0.356882810592651
2516.84673136788 -0.379859924316406
2517.51968503937 -0.391666173934937
2518.19263871086 -0.387833118438721
2518.86559238235 -0.396597146987915
2519.53854605384 -0.405105113983154
2520.21149972532 -0.381773471832275
2520.88445339681 -0.429969549179077
2521.5574070683 -0.421314716339111
2522.23036073979 -0.422199487686157
2522.90331441128 -0.401726245880127
2523.57626808277 -0.392537832260132
2524.24922175426 -0.407448053359985
2524.92217542575 -0.434290170669556
2525.59512909723 -0.412835597991943
2526.26808276872 -0.40989875793457
2526.94103644021 -0.403715133666992
2527.6139901117 -0.4122314453125
2528.28694378319 -0.411091089248657
2528.95989745468 -0.368824481964111
2529.63285112617 -0.402266025543213
2530.30580479766 -0.424897909164429
2530.97875846914 -0.408766984939575
2531.65171214063 -0.405647039413452
2532.32466581212 -0.416346311569214
2532.99761948361 -0.384073495864868
2533.6705731551 -0.418033838272095
2534.34352682659 -0.400415182113647
2535.01648049808 -0.407638549804688
2535.68943416957 -0.421287059783936
2536.36238784105 -0.439764261245728
2537.03534151254 -0.412813425064087
2537.70829518403 -0.408992052078247
2538.38124885552 -0.394044160842896
2539.05420252701 -0.370265960693359
2539.7271561985 -0.402438879013062
2540.40010986999 -0.394213914871216
2541.07306354148 -0.422759532928467
2541.74601721296 -0.44359827041626
2542.41897088445 -0.376229524612427
2543.09192455594 -0.408040761947632
2543.76487822743 -0.403222560882568
2544.43783189892 -0.402556657791138
2545.11078557041 -0.403917789459229
2545.7837392419 -0.410730123519897
2546.45669291339 -0.372931003570557
2547.12964658487 -0.376572608947754
2547.80260025636 -0.36669135093689
2548.47555392785 -0.386430978775024
2549.14850759934 -0.383913040161133
2549.82146127083 -0.396859169006348
2550.49441494232 -0.392528057098389
2551.16736861381 -0.37902569770813
2551.8403222853 -0.424639463424683
2552.51327595678 -0.44195032119751
2553.18622962827 -0.377396583557129
2553.85918329976 -0.423472166061401
2554.53213697125 -0.395033121109009
2555.20509064274 -0.402894735336304
2555.87804431423 -0.427297592163086
2556.55099798572 -0.384044647216797
2557.22395165721 -0.410048484802246
2557.89690532869 -0.402543306350708
2558.56985900018 -0.414213180541992
2559.24281267167 -0.389961719512939
2559.91576634316 -0.413161993026733
2560.58872001465 -0.398635864257812
2561.26167368614 -0.40077805519104
2561.93462735763 -0.409729957580566
2562.60758102912 -0.431511402130127
2563.2805347006 -0.440080881118774
2563.95348837209 -0.385700225830078
2564.62644204358 -0.401269674301147
2565.29939571507 -0.386153936386108
2565.97234938656 -0.37627649307251
2566.64530305805 -0.389445304870605
2567.31825672954 -0.367711067199707
2567.99121040103 -0.410343170166016
2568.66416407251 -0.396916627883911
2569.337117744 -0.397109031677246
2570.01007141549 -0.401707887649536
2570.68302508698 -0.371835231781006
2571.35597875847 -0.360668420791626
2572.02893242996 -0.397227764129639
2572.70188610145 -0.380422592163086
2573.37483977294 -0.402482032775879
2574.04779344442 -0.38532829284668
2574.72074711591 -0.403573513031006
2575.3937007874 -0.397995948791504
2576.06665445889 -0.364338159561157
2576.73960813038 -0.372211217880249
2577.41256180187 -0.376774311065674
2578.08551547336 -0.411206722259521
2578.75846914485 -0.399225234985352
2579.43142281633 -0.386898279190063
2580.10437648782 -0.40704870223999
2580.77733015931 -0.408638477325439
2581.4502838308 -0.38299298286438
2582.12323750229 -0.390180349349976
2582.79619117378 -0.383802890777588
2583.46914484527 -0.399144172668457
2584.14209851676 -0.378543615341187
2584.81505218824 -0.404516696929932
2585.48800585973 -0.405884981155396
2586.16095953122 -0.408743381500244
2586.83391320271 -0.406046867370605
2587.5068668742 -0.380927324295044
2588.17982054569 -0.400224924087524
2588.85277421718 -0.402709007263184
2589.52572788867 -0.404152870178223
2590.19868156015 -0.401817560195923
2590.87163523164 -0.363630771636963
2591.54458890313 -0.399571657180786
2592.21754257462 -0.381488084793091
2592.89049624611 -0.393886566162109
2593.5634499176 -0.375601768493652
2594.23640358909 -0.389400959014893
2594.90935726057 -0.399940490722656
2595.58231093206 -0.379425048828125
2596.25526460355 -0.414702177047729
2596.92821827504 -0.398603677749634
2597.60117194653 -0.38457202911377
2598.27412561802 -0.378921985626221
2598.94707928951 -0.378626108169556
2599.620032961 -0.386544466018677
2600.29298663248 -0.384562253952026
2600.96594030397 -0.387876749038696
2601.63889397546 -0.357812643051147
2602.31184764695 -0.391759395599365
2602.98480131844 -0.372883081436157
2603.65775498993 -0.405041456222534
2604.33070866142 -0.400607347488403
2605.00366233291 -0.38068699836731
2605.67661600439 -0.401328325271606
2606.34956967588 -0.400404214859009
2607.02252334737 -0.381132125854492
2607.69547701886 -0.409973859786987
2608.36843069035 -0.378858327865601
2609.04138436184 -0.407929658889771
2609.71433803333 -0.37904167175293
2610.38729170482 -0.366837024688721
2611.0602453763 -0.388628721237183
2611.73319904779 -0.377802848815918
2612.40615271928 -0.375008344650269
2613.07910639077 -0.401270627975464
2613.75206006226 -0.407891035079956
2614.42501373375 -0.398053646087646
2615.09796740524 -0.382686138153076
2615.77092107673 -0.374682188034058
2616.44387474821 -0.364541053771973
2617.1168284197 -0.386561155319214
2617.78978209119 -0.373515844345093
2618.46273576268 -0.372874736785889
2619.13568943417 -0.371115446090698
2619.80864310566 -0.338138103485107
2620.48159677715 -0.346043109893799
2621.15455044864 -0.343998908996582
2621.82750412012 -0.367034912109375
2622.50045779161 -0.373063564300537
2623.1734114631 -0.34011435508728
2623.84636513459 -0.348238945007324
2624.51931880608 -0.364445924758911
2625.19227247757 -0.362082242965698
2625.86522614906 -0.346479415893555
2626.53817982055 -0.368616580963135
2627.21113349203 -0.363972902297974
2627.88408716352 -0.351118564605713
2628.55704083501 -0.37536883354187
2629.2299945065 -0.386366128921509
2629.90294817799 -0.371405363082886
2630.57590184948 -0.376680612564087
2631.24885552097 -0.38322925567627
2631.92180919246 -0.382827281951904
2632.59476286394 -0.352423667907715
2633.26771653543 -0.33933687210083
2633.94067020692 -0.33947491645813
2634.61362387841 -0.311086654663086
2635.2865775499 -0.37671160697937
2635.95953122139 -0.354950904846191
2636.63248489288 -0.3712158203125
2637.30543856437 -0.350610733032227
2637.97839223585 -0.368839025497437
2638.65134590734 -0.359044790267944
2639.32429957883 -0.386861085891724
2639.99725325032 -0.365841388702393
2640.67020692181 -0.371015071868896
2641.3431605933 -0.384345531463623
2642.01611426479 -0.36439847946167
2642.68906793628 -0.355318307876587
2643.36202160776 -0.363976716995239
2644.03497527925 -0.347609281539917
2644.70792895074 -0.380199909210205
2645.38088262223 -0.389544248580933
2646.05383629372 -0.344431161880493
2646.72678996521 -0.360987901687622
2647.3997436367 -0.383592128753662
2648.07269730819 -0.351059913635254
2648.74565097967 -0.372515439987183
2649.41860465116 -0.380411386489868
2650.09155832265 -0.325987577438354
2650.76451199414 -0.358591556549072
2651.43746566563 -0.358824014663696
2652.11041933712 -0.376577854156494
2652.78337300861 -0.324991941452026
2653.4563266801 -0.352395296096802
2654.12928035158 -0.371861457824707
2654.80223402307 -0.360386371612549
2655.47518769456 -0.331930875778198
2656.14814136605 -0.335320711135864
2656.82109503754 -0.336633205413818
2657.49404870903 -0.327726602554321
2658.16700238052 -0.345967769622803
2658.83995605201 -0.322070837020874
2659.51290972349 -0.345951795578003
2660.18586339498 -0.364593029022217
2660.85881706647 -0.321532487869263
2661.53177073796 -0.308568239212036
2662.20472440945 -0.303952217102051
2662.87767808094 -0.341349124908447
2663.55063175243 -0.317169666290283
2664.22358542391 -0.329563140869141
2664.8965390954 -0.339444160461426
2665.56949276689 -0.346541404724121
2666.24244643838 -0.306869983673096
2666.91540010987 -0.332497835159302
2667.58835378136 -0.348337411880493
2668.26130745285 -0.322635412216187
2668.93426112434 -0.328585386276245
2669.60721479582 -0.355101585388184
2670.28016846731 -0.306821346282959
2670.9531221388 -0.329593658447266
2671.62607581029 -0.336875677108765
2672.29902948178 -0.32674765586853
2672.97198315327 -0.330346822738647
2673.64493682476 -0.322714567184448
2674.31789049625 -0.318946599960327
2674.99084416773 -0.312938213348389
2675.66379783922 -0.325816869735718
2676.33675151071 -0.340289115905762
2677.0097051822 -0.329180002212524
2677.68265885369 -0.33529806137085
2678.35561252518 -0.312920331954956
2679.02856619667 -0.317184209823608
2679.70151986816 -0.351707458496094
2680.37447353964 -0.32722282409668
2681.04742721113 -0.336966276168823
2681.72038088262 -0.311450481414795
2682.39333455411 -0.320547580718994
2683.0662882256 -0.313820838928223
2683.73924189709 -0.327935695648193
2684.41219556858 -0.348949670791626
2685.08514924007 -0.334936618804932
2685.75810291155 -0.330461740493774
2686.43105658304 -0.339726686477661
2687.10401025453 -0.348225116729736
2687.77696392602 -0.318785190582275
2688.44991759751 -0.339056968688965
2689.122871269 -0.356977939605713
2689.79582494049 -0.330176830291748
2690.46877861198 -0.32098650932312
2691.14173228346 -0.357100009918213
2691.81468595495 -0.336965799331665
2692.48763962644 -0.366366386413574
2693.16059329793 -0.338785648345947
2693.83354696942 -0.346875190734863
2694.50650064091 -0.321607828140259
2695.1794543124 -0.335144758224487
2695.85240798389 -0.307106494903564
2696.52536165537 -0.306147813796997
2697.19831532686 -0.377010822296143
2697.87126899835 -0.372677326202393
2698.54422266984 -0.34655237197876
2699.21717634133 -0.369572877883911
2699.89013001282 -0.330229997634888
2700.56308368431 -0.336863994598389
2701.2360373558 -0.347891807556152
2701.90899102728 -0.329567670822144
2702.58194469877 -0.340123176574707
2703.25489837026 -0.336466789245605
2703.92785204175 -0.331326723098755
2704.60080571324 -0.345585107803345
2705.27375938473 -0.350774526596069
2705.94671305622 -0.327880620956421
2706.61966672771 -0.340980291366577
2707.29262039919 -0.360465288162231
2707.96557407068 -0.362537384033203
2708.63852774217 -0.332883596420288
2709.31148141366 -0.319202184677124
2709.98443508515 -0.335113763809204
2710.65738875664 -0.346216440200806
2711.33034242813 -0.344380617141724
2712.00329609962 -0.346992492675781
2712.6762497711 -0.350753784179688
2713.34920344259 -0.354771137237549
2714.02215711408 -0.359207630157471
2714.69511078557 -0.380233287811279
2715.36806445706 -0.372657775878906
2716.04101812855 -0.37847113609314
2716.71397180004 -0.374310731887817
2717.38692547153 -0.356346368789673
2718.05987914301 -0.343478202819824
2718.7328328145 -0.348335027694702
2719.40578648599 -0.351432800292969
2720.07874015748 -0.352659702301025
2720.75169382897 -0.349649429321289
2721.42464750046 -0.330095052719116
2722.09760117195 -0.351009368896484
2722.77055484344 -0.342511892318726
2723.44350851492 -0.320393800735474
2724.11646218641 -0.360493898391724
2724.7894158579 -0.340043544769287
2725.46236952939 -0.341861486434937
2726.13532320088 -0.380745649337769
2726.80827687237 -0.345088005065918
2727.48123054386 -0.371623277664185
2728.15418421535 -0.367812395095825
2728.82713788683 -0.383955240249634
2729.50009155832 -0.344102621078491
2730.17304522981 -0.346654891967773
2730.8459989013 -0.342745780944824
2731.51895257279 -0.348780870437622
2732.19190624428 -0.3584885597229
2732.86485991577 -0.355289459228516
2733.53781358726 -0.371327877044678
2734.21076725874 -0.377844572067261
2734.88372093023 -0.343896150588989
2735.55667460172 -0.375421762466431
2736.22962827321 -0.328061580657959
2736.9025819447 -0.340365171432495
2737.57553561619 -0.354933023452759
2738.24848928768 -0.330960750579834
2738.92144295916 -0.346348762512207
2739.59439663065 -0.340923070907593
2740.26735030214 -0.33737325668335
2740.94030397363 -0.309242963790894
2741.61325764512 -0.313871383666992
2742.28621131661 -0.305723667144775
2742.9591649881 -0.320542812347412
2743.63211865959 -0.295588493347168
2744.30507233107 -0.299814701080322
2744.97802600256 -0.314734220504761
2745.65097967405 -0.324653387069702
2746.32393334554 -0.341243267059326
2746.99688701703 -0.352699518203735
2747.66984068852 -0.328375816345215
2748.34279436001 -0.347166776657104
2749.0157480315 -0.346435308456421
2749.68870170298 -0.330878734588623
2750.36165537447 -0.347779273986816
2751.03460904596 -0.359657049179077
2751.70756271745 -0.352539777755737
2752.38051638894 -0.377316474914551
2753.05347006043 -0.366203784942627
2753.72642373192 -0.353488445281982
2754.39937740341 -0.377364158630371
2755.07233107489 -0.377043962478638
2755.74528474638 -0.350356578826904
2756.41823841787 -0.428235054016113
2757.09119208936 -0.392054319381714
2757.76414576085 -0.370438575744629
2758.43709943234 -0.369204521179199
2759.11005310383 -0.384417057037354
2759.78300677532 -0.384438991546631
2760.4559604468 -0.363441705703735
2761.12891411829 -0.351509809494019
2761.80186778978 -0.334143161773682
2762.47482146127 -0.362581014633179
2763.14777513276 -0.339434146881104
2763.82072880425 -0.321636915206909
2764.49368247574 -0.345289707183838
2765.16663614723 -0.321343898773193
2765.83958981871 -0.290706157684326
2766.5125434902 -0.311704635620117
2767.18549716169 -0.343554496765137
2767.85845083318 -0.314511775970459
2768.53140450467 -0.329230785369873
2769.20435817616 -0.323479652404785
2769.87731184765 -0.354850292205811
2770.55026551914 -0.356635093688965
2771.22321919062 -0.338891506195068
2771.89617286211 -0.34438157081604
2772.5691265336 -0.325386524200439
2773.24208020509 -0.324355125427246
2773.91503387658 -0.334778547286987
2774.58798754807 -0.325373411178589
2775.26094121956 -0.314824819564819
2775.93389489105 -0.319178819656372
2776.60684856253 -0.313181400299072
2777.27980223402 -0.303912401199341
2777.95275590551 -0.325536489486694
2778.625709577 -0.334352493286133
2779.29866324849 -0.333937644958496
2779.97161691998 -0.324451446533203
2780.64457059147 -0.303893089294434
2781.31752426296 -0.29901647567749
2781.99047793444 -0.329163789749146
2782.66343160593 -0.324690341949463
2783.33638527742 -0.303555250167847
2784.00933894891 -0.316076040267944
2784.6822926204 -0.309197187423706
2785.35524629189 -0.28966760635376
2786.02819996338 -0.302398443222046
2786.70115363487 -0.281798124313354
2787.37410730635 -0.324679374694824
2788.04706097784 -0.319722414016724
2788.72001464933 -0.283337116241455
2789.39296832082 -0.285445690155029
2790.06592199231 -0.288092374801636
2790.7388756638 -0.283323526382446
2791.41182933529 -0.323610305786133
2792.08478300678 -0.326234102249146
2792.75773667826 -0.272371768951416
2793.43069034975 -0.297302722930908
2794.10364402124 -0.314652442932129
2794.77659769273 -0.310579299926758
2795.44955136422 -0.2972571849823
2796.12250503571 -0.300814390182495
2796.7954587072 -0.288427591323853
2797.46841237869 -0.282829523086548
2798.14136605017 -0.319967985153198
2798.81431972166 -0.305300951004028
2799.48727339315 -0.347276449203491
2800.16022706464 -0.334892749786377
2800.83318073613 -0.3141188621521
2801.50613440762 -0.314610481262207
2802.17908807911 -0.366838932037354
2802.8520417506 -0.358178853988647
2803.52499542208 -0.34142017364502
2804.19794909357 -0.334818124771118
2804.87090276506 -0.332349300384521
2805.54385643655 -0.344791650772095
2806.21681010804 -0.345369815826416
2806.88976377953 -0.326366662979126
2807.56271745102 -0.308101415634155
2808.2356711225 -0.293658256530762
2808.90862479399 -0.31179666519165
2809.58157846548 -0.326910495758057
2810.25453213697 -0.317631483078003
2810.92748580846 -0.313721895217896
2811.60043947995 -0.316908121109009
2812.27339315144 -0.317269802093506
2812.94634682293 -0.295766115188599
2813.61930049441 -0.314661026000977
2814.2922541659 -0.294503688812256
2814.96520783739 -0.284267663955688
2815.63816150888 -0.304869890213013
2816.31111518037 -0.30365514755249
2816.98406885186 -0.339903354644775
2817.65702252335 -0.316938400268555
2818.32997619484 -0.307369947433472
2819.00292986632 -0.300062417984009
2819.67588353781 -0.319643497467041
2820.3488372093 -0.312927007675171
2821.02179088079 -0.308903932571411
2821.69474455228 -0.326363801956177
2822.36769822377 -0.313618898391724
2823.04065189526 -0.289324045181274
2823.71360556675 -0.326693058013916
2824.38655923823 -0.322031497955322
2825.05951290972 -0.287549018859863
2825.73246658121 -0.294498920440674
2826.4054202527 -0.310919284820557
2827.07837392419 -0.314754962921143
2827.75132759568 -0.320263385772705
2828.42428126717 -0.332043409347534
2829.09723493866 -0.305692911148071
2829.77018861014 -0.323766708374023
2830.44314228163 -0.31373929977417
2831.11609595312 -0.329099178314209
2831.78904962461 -0.322314739227295
2832.4620032961 -0.285331964492798
2833.13495696759 -0.302021503448486
2833.80791063908 -0.292474269866943
2834.48086431057 -0.318825483322144
2835.15381798205 -0.288574457168579
2835.82677165354 -0.308801412582397
2836.49972532503 -0.308782815933228
2837.17267899652 -0.309546232223511
2837.84563266801 -0.33010721206665
2838.5185863395 -0.314191818237305
2839.19154001099 -0.320013523101807
2839.86449368248 -0.3655686378479
2840.53744735396 -0.317634344100952
2841.21040102545 -0.332147836685181
2841.88335469694 -0.321336030960083
2842.55630836843 -0.351147413253784
2843.22926203992 -0.356484413146973
2843.90221571141 -0.321057558059692
2844.5751693829 -0.341907978057861
2845.24812305439 -0.32827091217041
2845.92107672587 -0.349382162094116
2846.59403039736 -0.303694248199463
2847.26698406885 -0.289973974227905
2847.93993774034 -0.353074789047241
2848.61289141183 -0.35137414932251
2849.28584508332 -0.340611457824707
2849.95879875481 -0.359814167022705
2850.6317524263 -0.336251258850098
2851.30470609778 -0.331856489181519
2851.97765976927 -0.333328485488892
2852.65061344076 -0.32533597946167
2853.32356711225 -0.311780452728271
2853.99652078374 -0.30706000328064
2854.66947445523 -0.314075708389282
2855.34242812672 -0.27460241317749
2856.01538179821 -0.3241286277771
2856.68833546969 -0.339495420455933
2857.36128914118 -0.327731370925903
2858.03424281267 -0.323860883712769
2858.70719648416 -0.297020673751831
2859.38015015565 -0.307144165039062
2860.05310382714 -0.304389238357544
2860.72605749863 -0.309791088104248
2861.39901117012 -0.313459157943726
2862.0719648416 -0.328302383422852
2862.74491851309 -0.275363445281982
2863.41787218458 -0.317967653274536
2864.09082585607 -0.303302764892578
2864.76377952756 -0.30627965927124
2865.43673319905 -0.314310789108276
2866.10968687054 -0.317922115325928
2866.78264054203 -0.301761865615845
2867.45559421351 -0.290616273880005
2868.128547885 -0.275462865829468
2868.80150155649 -0.255068778991699
2869.47445522798 -0.30999493598938
2870.14740889947 -0.313268661499023
2870.82036257096 -0.30985164642334
2871.49331624245 -0.322049140930176
2872.16626991394 -0.343584775924683
2872.83922358542 -0.322875499725342
2873.51217725691 -0.324382066726685
2874.1851309284 -0.300335645675659
2874.85808459989 -0.298401355743408
2875.53103827138 -0.319183349609375
2876.20399194287 -0.294037818908691
2876.87694561436 -0.303357362747192
2877.54989928585 -0.261237859725952
2878.22285295733 -0.271458625793457
2878.89580662882 -0.318638801574707
2879.56876030031 -0.315792083740234
2880.2417139718 -0.353952646255493
2880.91466764329 -0.324218034744263
2881.58762131478 -0.325513601303101
2882.26057498627 -0.318677425384521
2882.93352865775 -0.312899827957153
2883.60648232924 -0.312855005264282
2884.27943600073 -0.315989971160889
2884.95238967222 -0.324431896209717
2885.62534334371 -0.354954719543457
2886.2982970152 -0.371742010116577
2886.97125068669 -0.326719045639038
2887.64420435818 -0.305537223815918
2888.31715802966 -0.315575838088989
2888.99011170115 -0.356284856796265
2889.66306537264 -0.348324060440063
2890.33601904413 -0.32797908782959
2891.00897271562 -0.330747842788696
2891.68192638711 -0.332123517990112
2892.3548800586 -0.343798398971558
2893.02783373009 -0.33922004699707
2893.70078740157 -0.333506345748901
2894.37374107306 -0.340573787689209
2895.04669474455 -0.325867652893066
2895.71964841604 -0.323053121566772
2896.39260208753 -0.3431556224823
2897.06555575902 -0.316392660140991
2897.73850943051 -0.323943853378296
2898.411463102 -0.335454940795898
2899.08441677348 -0.364835977554321
2899.75737044497 -0.342803239822388
2900.43032411646 -0.356553554534912
2901.10327778795 -0.357598066329956
2901.77623145944 -0.347159862518311
2902.44918513093 -0.339205980300903
2903.12213880242 -0.347299098968506
2903.79509247391 -0.343168258666992
2904.46804614539 -0.359514474868774
2905.14099981688 -0.351112604141235
2905.81395348837 -0.358982801437378
2906.48690715986 -0.355686902999878
2907.15986083135 -0.347025632858276
2907.83281450284 -0.343493461608887
2908.50576817433 -0.368412256240845
2909.17872184582 -0.380910873413086
2909.8516755173 -0.340909004211426
2910.52462918879 -0.336328983306885
2911.19758286028 -0.336990833282471
2911.87053653177 -0.325206518173218
2912.54349020326 -0.31459641456604
2913.21644387475 -0.355245113372803
2913.88939754624 -0.365808248519897
2914.56235121773 -0.332424163818359
2915.23530488921 -0.3186354637146
2915.9082585607 -0.3275306224823
2916.58121223219 -0.333540916442871
2917.25416590368 -0.328553438186646
2917.92711957517 -0.339756965637207
2918.60007324666 -0.342923879623413
2919.27302691815 -0.339831829071045
2919.94598058964 -0.340149402618408
2920.61893426112 -0.332093954086304
2921.29188793261 -0.324368715286255
2921.9648416041 -0.325159549713135
2922.63779527559 -0.338183403015137
2923.31074894708 -0.351836442947388
2923.98370261857 -0.343974590301514
2924.65665629006 -0.333057880401611
2925.32960996155 -0.374676465988159
2926.00256363303 -0.359621524810791
2926.67551730452 -0.340762138366699
2927.34847097601 -0.328087568283081
2928.0214246475 -0.384902715682983
2928.69437831899 -0.344018220901489
2929.36733199048 -0.31746768951416
2930.04028566197 -0.317498207092285
2930.71323933346 -0.325973749160767
2931.38619300494 -0.312070846557617
2932.05914667643 -0.328728199005127
2932.73210034792 -0.345054388046265
2933.40505401941 -0.30323052406311
2934.0780076909 -0.329330444335938
2934.75096136239 -0.312761783599854
2935.42391503388 -0.334649085998535
2936.09686870537 -0.336389303207397
2936.76982237685 -0.356335639953613
2937.44277604834 -0.334472417831421
2938.11572971983 -0.358797311782837
2938.78868339132 -0.352238655090332
2939.46163706281 -0.329204082489014
2940.1345907343 -0.322149276733398
2940.80754440579 -0.341837167739868
2941.48049807728 -0.35252571105957
2942.15345174876 -0.321784496307373
2942.82640542025 -0.32526159286499
2943.49935909174 -0.30644416809082
2944.17231276323 -0.322582960128784
2944.84526643472 -0.320773839950562
2945.51822010621 -0.334955215454102
2946.1911737777 -0.318315029144287
2946.86412744919 -0.3488929271698
2947.53708112067 -0.311232089996338
2948.21003479216 -0.334786415100098
2948.88298846365 -0.345943450927734
2949.55594213514 -0.335489749908447
2950.22889580663 -0.304419279098511
2950.90184947812 -0.326237916946411
2951.57480314961 -0.307958364486694
2952.24775682109 -0.29805064201355
2952.92071049258 -0.311828851699829
2953.59366416407 -0.332795143127441
2954.26661783556 -0.313864707946777
2954.93957150705 -0.327875137329102
2955.61252517854 -0.31248927116394
2956.28547885003 -0.32144570350647
2956.95843252152 -0.31230640411377
2957.631386193 -0.319043874740601
2958.30433986449 -0.334047794342041
2958.97729353598 -0.338001728057861
2959.65024720747 -0.308628082275391
2960.32320087896 -0.32536244392395
2960.99615455045 -0.33210301399231
2961.66910822194 -0.355234384536743
2962.34206189343 -0.341840744018555
2963.01501556491 -0.321591138839722
2963.6879692364 -0.34942626953125
2964.36092290789 -0.341266870498657
2965.03387657938 -0.351123094558716
2965.70683025087 -0.346239566802979
2966.37978392236 -0.357204914093018
2967.05273759385 -0.325455904006958
2967.72569126534 -0.31624698638916
2968.39864493682 -0.325581550598145
2969.07159860831 -0.329272985458374
2969.7445522798 -0.340731859207153
2970.41750595129 -0.325666189193726
2971.09045962278 -0.324437141418457
2971.76341329427 -0.339635610580444
2972.43636696576 -0.346131563186646
2973.10932063725 -0.332496404647827
2973.78227430873 -0.327182769775391
2974.45522798022 -0.341302633285522
2975.12818165171 -0.297817230224609
2975.8011353232 -0.347673177719116
2976.47408899469 -0.330470085144043
2977.14704266618 -0.314005136489868
2977.81999633767 -0.345594882965088
2978.49295000916 -0.342691421508789
2979.16590368064 -0.331250667572021
2979.83885735213 -0.337433815002441
2980.51181102362 -0.305948734283447
2981.18476469511 -0.322701215744019
2981.8577183666 -0.297049283981323
2982.53067203809 -0.355482816696167
2983.20362570958 -0.367866992950439
2983.87657938107 -0.393560409545898
2984.54953305255 -0.39098596572876
2985.22248672404 -0.369318962097168
2985.89544039553 -0.339102268218994
2986.56839406702 -0.340484380722046
2987.24134773851 -0.326370000839233
2987.91430141 -0.344367265701294
2988.58725508149 -0.345556735992432
2989.26020875298 -0.340394735336304
2989.93316242446 -0.326215028762817
2990.60611609595 -0.363306045532227
2991.27906976744 -0.344984292984009
2991.95202343893 -0.358129262924194
2992.62497711042 -0.292780876159668
2993.29793078191 -0.33786678314209
2993.9708844534 -0.363734722137451
2994.64383812489 -0.348898410797119
2995.31679179637 -0.363569259643555
2995.98974546786 -0.339588403701782
2996.66269913935 -0.343358516693115
2997.33565281084 -0.360475778579712
2998.00860648233 -0.365578413009644
2998.68156015382 -0.352471590042114
2999.35451382531 -0.367475271224976
3000.0274674968 -0.320756435394287
3000.70042116828 -0.378052234649658
3001.37337483977 -0.357711791992188
3002.04632851126 -0.359739303588867
3002.71928218275 -0.350161790847778
3003.39223585424 -0.369018077850342
3004.06518952573 -0.307436466217041
3004.73814319722 -0.323075532913208
3005.41109686871 -0.328506946563721
3006.08405054019 -0.346036672592163
3006.75700421168 -0.33075737953186
3007.42995788317 -0.35149359703064
3008.10291155466 -0.341323852539062
3008.77586522615 -0.33420205116272
3009.44881889764 -0.356694221496582
3010.12177256913 -0.36674165725708
3010.79472624062 -0.325636625289917
3011.4676799121 -0.313462972640991
3012.14063358359 -0.361754894256592
3012.81358725508 -0.348864078521729
3013.48654092657 -0.350895881652832
3014.15949459806 -0.376901626586914
3014.83244826955 -0.400235414505005
3015.50540194104 -0.346007108688354
3016.17835561253 -0.373252391815186
3016.85130928401 -0.37378716468811
3017.5242629555 -0.385745763778687
3018.19721662699 -0.353080034255981
3018.87017029848 -0.385326623916626
3019.54312396997 -0.346382617950439
3020.21607764146 -0.333351850509644
3020.88903131295 -0.336165189743042
3021.56198498444 -0.332875490188599
3022.23493865592 -0.339295148849487
3022.90789232741 -0.347257614135742
3023.5808459989 -0.333603858947754
3024.25379967039 -0.333863735198975
3024.92675334188 -0.336532115936279
3025.59970701337 -0.330733060836792
3026.27266068486 -0.334210634231567
3026.94561435634 -0.36424708366394
3027.61856802783 -0.341660022735596
3028.29152169932 -0.366286993026733
3028.96447537081 -0.320275545120239
3029.6374290423 -0.358628273010254
3030.31038271379 -0.345896244049072
3030.98333638528 -0.346266508102417
3031.65629005677 -0.345495700836182
3032.32924372825 -0.375375032424927
3033.00219739974 -0.361137628555298
3033.67515107123 -0.336559057235718
3034.34810474272 -0.325613021850586
3035.02105841421 -0.373452663421631
3035.6940120857 -0.337066173553467
3036.36696575719 -0.360337734222412
3037.03991942868 -0.370108366012573
3037.71287310016 -0.348550319671631
3038.38582677165 -0.348032236099243
3039.05878044314 -0.357581377029419
3039.73173411463 -0.354053974151611
3040.40468778612 -0.34925651550293
3041.07764145761 -0.321468353271484
3041.7505951291 -0.354271173477173
3042.42354880059 -0.371248722076416
3043.09650247207 -0.31375527381897
3043.76945614356 -0.346588850021362
3044.44240981505 -0.359088897705078
3045.11536348654 -0.342877864837646
3045.78831715803 -0.363835334777832
3046.46127082952 -0.342787981033325
3047.13422450101 -0.359893798828125
3047.8071781725 -0.355773210525513
3048.48013184398 -0.321375370025635
3049.15308551547 -0.339541912078857
3049.82603918696 -0.344997406005859
3050.49899285845 -0.373569250106812
3051.17194652994 -0.367113828659058
3051.84490020143 -0.32368540763855
3052.51785387292 -0.326077938079834
3053.19080754441 -0.297489404678345
3053.86376121589 -0.33464241027832
3054.53671488738 -0.322727918624878
3055.20966855887 -0.306718349456787
3055.88262223036 -0.281722545623779
3056.55557590185 -0.319786548614502
3057.22852957334 -0.32371711730957
3057.90148324483 -0.345083475112915
3058.57443691632 -0.324483633041382
3059.2473905878 -0.334585905075073
3059.92034425929 -0.341171979904175
3060.59329793078 -0.331321477890015
3061.26625160227 -0.339479684829712
3061.93920527376 -0.338449716567993
3062.61215894525 -0.358968257904053
3063.28511261674 -0.346522092819214
3063.95806628823 -0.348633766174316
3064.63101995971 -0.314831018447876
3065.3039736312 -0.299016714096069
3065.97692730269 -0.323145389556885
3066.64988097418 -0.323347806930542
3067.32283464567 -0.359838724136353
3067.99578831716 -0.34215259552002
3068.66874198865 -0.333349466323853
3069.34169566014 -0.352347850799561
3070.01464933162 -0.351125240325928
3070.68760300311 -0.354658603668213
3071.3605566746 -0.331277132034302
3072.03351034609 -0.352194786071777
3072.70646401758 -0.366164445877075
3073.37941768907 -0.378803730010986
3074.05237136056 -0.360795021057129
3074.72532503205 -0.319660663604736
3075.39827870353 -0.36040735244751
3076.07123237502 -0.33178448677063
3076.74418604651 -0.351304054260254
3077.417139718 -0.341569185256958
3078.09009338949 -0.344202280044556
3078.76304706098 -0.370505809783936
3079.43600073247 -0.344876527786255
3080.10895440396 -0.354048490524292
3080.78190807544 -0.344462156295776
3081.45486174693 -0.373901605606079
3082.12781541842 -0.367554664611816
3082.80076908991 -0.333598852157593
3083.4737227614 -0.338637828826904
3084.14667643289 -0.357360124588013
3084.81963010438 -0.339527130126953
3085.49258377587 -0.338961124420166
3086.16553744735 -0.341529607772827
3086.83849111884 -0.359282970428467
3087.51144479033 -0.327778100967407
3088.18439846182 -0.341372728347778
3088.85735213331 -0.341372013092041
3089.5303058048 -0.349847316741943
3090.20325947629 -0.37546968460083
3090.87621314778 -0.351432085037231
3091.54916681926 -0.356046199798584
3092.22212049075 -0.330781698226929
3092.89507416224 -0.343587160110474
3093.56802783373 -0.358373165130615
3094.24098150522 -0.344711303710938
3094.91393517671 -0.360440015792847
3095.5868888482 -0.330276489257812
3096.25984251968 -0.338815212249756
3096.93279619117 -0.296277046203613
3097.60574986266 -0.33616304397583
3098.27870353415 -0.31685209274292
3098.95165720564 -0.313021183013916
3099.62461087713 -0.342836380004883
3100.29756454862 -0.350836753845215
3100.97051822011 -0.316797256469727
3101.64347189159 -0.335495948791504
3102.31642556308 -0.317811727523804
3102.98937923457 -0.328125
3103.66233290606 -0.315310478210449
3104.33528657755 -0.316838026046753
3105.00824024904 -0.345047235488892
3105.68119392053 -0.347268581390381
3106.35414759202 -0.343845367431641
3107.0271012635 -0.349147319793701
3107.70005493499 -0.341642141342163
3108.37300860648 -0.322320938110352
3109.04596227797 -0.328661918640137
3109.71891594946 -0.335494756698608
3110.39186962095 -0.330051183700562
3111.06482329244 -0.351255416870117
3111.73777696393 -0.331901788711548
3112.41073063541 -0.316489696502686
3113.0836843069 -0.326509475708008
3113.75663797839 -0.296393632888794
3114.42959164988 -0.341537475585938
3115.10254532137 -0.326979875564575
3115.77549899286 -0.339761018753052
3116.44845266435 -0.33821439743042
3117.12140633584 -0.335339546203613
3117.79436000732 -0.320830106735229
3118.46731367881 -0.320406675338745
3119.1402673503 -0.33535361289978
3119.81322102179 -0.316384792327881
3120.48617469328 -0.333753347396851
3121.15912836477 -0.371474981307983
3121.83208203626 -0.351906061172485
3122.50503570775 -0.345753192901611
3123.17798937923 -0.343670845031738
3123.85094305072 -0.345303773880005
3124.52389672221 -0.369344711303711
3125.1968503937 -0.350950717926025
3125.86980406519 -0.351589441299438
3126.54275773668 -0.350509166717529
3127.21571140817 -0.366537570953369
3127.88866507966 -0.353905916213989
3128.56161875114 -0.379331827163696
3129.23457242263 -0.362167596817017
3129.90752609412 -0.367717266082764
3130.58047976561 -0.368184566497803
3131.2534334371 -0.369026184082031
3131.92638710859 -0.329471349716187
3132.59934078008 -0.347074508666992
3133.27229445157 -0.370709657669067
3133.94524812305 -0.40767502784729
3134.61820179454 -0.373428344726562
3135.29115546603 -0.379851818084717
3135.96410913752 -0.36446213722229
3136.63706280901 -0.373044490814209
3137.3100164805 -0.369013071060181
3137.98297015199 -0.361765623092651
3138.65592382348 -0.352275133132935
3139.32887749496 -0.34451150894165
3140.00183116645 -0.363186120986938
3140.67478483794 -0.362739562988281
3141.34773850943 -0.383188486099243
3142.02069218092 -0.347839117050171
3142.69364585241 -0.347340106964111
3143.3665995239 -0.338640689849854
3144.03955319539 -0.354707002639771
3144.71250686687 -0.358665466308594
3145.38546053836 -0.334891557693481
3146.05841420985 -0.359365463256836
3146.73136788134 -0.316422462463379
3147.40432155283 -0.347974538803101
3148.07727522432 -0.35530161857605
3148.75022889581 -0.372619867324829
3149.4231825673 -0.31137752532959
3150.09613623878 -0.329830408096313
3150.76908991027 -0.338006258010864
3151.44204358176 -0.348647117614746
3152.11499725325 -0.312903642654419
3152.78795092474 -0.343225240707397
3153.46090459623 -0.346135139465332
3154.13385826772 -0.342362642288208
3154.80681193921 -0.334827661514282
3155.47976561069 -0.357228994369507
3156.15271928218 -0.341457605361938
3156.82567295367 -0.349605560302734
3157.49862662516 -0.349221706390381
3158.17158029665 -0.364567279815674
3158.84453396814 -0.336957931518555
3159.51748763963 -0.333559274673462
3160.19044131112 -0.36008620262146
3160.8633949826 -0.344678401947021
3161.53634865409 -0.375879764556885
3162.20930232558 -0.361240148544312
3162.88225599707 -0.352572441101074
3163.55520966856 -0.341932773590088
3164.22816334005 -0.346695899963379
3164.90111701154 -0.337589025497437
3165.57407068303 -0.345578193664551
3166.24702435451 -0.35191822052002
3166.919978026 -0.342192411422729
3167.59293169749 -0.34354567527771
3168.26588536898 -0.354977130889893
3168.93883904047 -0.353715419769287
3169.61179271196 -0.36589241027832
3170.28474638345 -0.374638557434082
3170.95770005493 -0.345171928405762
3171.63065372642 -0.354340076446533
3172.30360739791 -0.351943969726562
3172.9765610694 -0.345297813415527
3173.64951474089 -0.32696533203125
3174.32246841238 -0.322088241577148
3174.99542208387 -0.309876203536987
3175.66837575536 -0.347873210906982
3176.34132942684 -0.335888624191284
3177.01428309833 -0.316522836685181
3177.68723676982 -0.320715188980103
3178.36019044131 -0.323966979980469
3179.0331441128 -0.348269701004028
3179.70609778429 -0.343796730041504
3180.37905145578 -0.312499523162842
3181.05200512727 -0.311030864715576
3181.72495879875 -0.379075050354004
3182.39791247024 -0.356631755828857
3183.07086614173 -0.378774881362915
3183.74381981322 -0.364711284637451
3184.41677348471 -0.349668741226196
3185.0897271562 -0.363114356994629
3185.76268082769 -0.373954296112061
3186.43563449918 -0.391406297683716
3187.10858817066 -0.3749098777771
3187.78154184215 -0.382347345352173
3188.45449551364 -0.388206005096436
3189.12744918513 -0.364037752151489
3189.80040285662 -0.361368417739868
3190.47335652811 -0.346270084381104
3191.1463101996 -0.349907398223877
3191.81926387109 -0.36233377456665
3192.49221754257 -0.345155954360962
3193.16517121406 -0.343504428863525
3193.83812488555 -0.351357936859131
3194.51107855704 -0.348376750946045
3195.18403222853 -0.368281841278076
3195.85698590002 -0.3690025806427
3196.52993957151 -0.330506324768066
3197.202893243 -0.342366695404053
3197.87584691448 -0.345215797424316
3198.54880058597 -0.356454372406006
3199.22175425746 -0.364762783050537
3199.89470792895 -0.351053953170776
3200.56766160044 -0.381598472595215
3201.24061527193 -0.358382225036621
3201.91356894342 -0.355749845504761
3202.58652261491 -0.370412349700928
3203.25947628639 -0.357050657272339
3203.93242995788 -0.363540410995483
3204.60538362937 -0.369010925292969
3205.27833730086 -0.37890887260437
3205.95129097235 -0.356712341308594
3206.62424464384 -0.359108448028564
3207.29719831533 -0.315664529800415
3207.97015198682 -0.338295459747314
3208.6431056583 -0.335609197616577
3209.31605932979 -0.351606130599976
3209.98901300128 -0.363284349441528
3210.66196667277 -0.362150430679321
3211.33492034426 -0.336663007736206
3212.00787401575 -0.332067251205444
3212.68082768724 -0.331084012985229
3213.35378135873 -0.334577322006226
3214.02673503021 -0.329346656799316
3214.6996887017 -0.331009149551392
3215.37264237319 -0.332576274871826
3216.04559604468 -0.337783336639404
3216.71854971617 -0.308684110641479
3217.39150338766 -0.337897777557373
3218.06445705915 -0.32051157951355
3218.73741073064 -0.345768690109253
3219.41036440212 -0.362830638885498
3220.08331807361 -0.349622964859009
3220.7562717451 -0.354997634887695
3221.42922541659 -0.368651151657104
3222.10217908808 -0.33314847946167
3222.77513275957 -0.357322692871094
3223.44808643106 -0.34558367729187
3224.12104010255 -0.317734956741333
3224.79399377403 -0.372267007827759
3225.46694744552 -0.369380712509155
3226.13990111701 -0.343283176422119
3226.8128547885 -0.324303865432739
3227.48580845999 -0.3144371509552
3228.15876213148 -0.315657615661621
3228.83171580297 -0.314380645751953
3229.50466947446 -0.350064754486084
3230.17762314594 -0.360280513763428
3230.85057681743 -0.399811029434204
3231.52353048892 -0.34385085105896
3232.19648416041 -0.354362010955811
3232.8694378319 -0.340742349624634
3233.54239150339 -0.379058122634888
3234.21534517488 -0.35332179069519
3234.88829884637 -0.333386898040771
3235.56125251785 -0.370829105377197
3236.23420618934 -0.361440420150757
3236.90715986083 -0.344050407409668
3237.58011353232 -0.347551584243774
3238.25306720381 -0.362204790115356
3238.9260208753 -0.37602972984314
3239.59897454679 -0.348505735397339
3240.27192821827 -0.382641553878784
3240.94488188976 -0.340868234634399
3241.61783556125 -0.35868763923645
3242.29078923274 -0.367225170135498
3242.96374290423 -0.356594324111938
3243.63669657572 -0.368653535842896
3244.30965024721 -0.362562656402588
3244.9826039187 -0.362471103668213
3245.65555759018 -0.39002799987793
3246.32851126167 -0.367434024810791
3247.00146493316 -0.361679792404175
3247.67441860465 -0.380018472671509
3248.34737227614 -0.407141447067261
3249.02032594763 -0.34735894203186
3249.69327961912 -0.378461599349976
3250.36623329061 -0.363957643508911
3251.03918696209 -0.4000403881073
3251.71214063358 -0.375752210617065
3252.38509430507 -0.372837066650391
3253.05804797656 -0.371374130249023
3253.73100164805 -0.361915349960327
3254.40395531954 -0.340801954269409
3255.07690899103 -0.359918594360352
3255.74986266252 -0.363115072250366
3256.422816334 -0.348206996917725
3257.09577000549 -0.374035358428955
3257.76872367698 -0.391369342803955
3258.44167734847 -0.370115041732788
3259.11463101996 -0.359242677688599
3259.78758469145 -0.332199335098267
3260.46053836294 -0.37538743019104
3261.13349203443 -0.353559017181396
3261.80644570591 -0.365170478820801
3262.4793993774 -0.344221830368042
3263.15235304889 -0.377790689468384
3263.82530672038 -0.409784078598022
3264.49826039187 -0.406872510910034
3265.17121406336 -0.360352754592896
3265.84416773485 -0.348210573196411
3266.51712140634 -0.376181125640869
3267.19007507782 -0.356376886367798
3267.86302874931 -0.406156301498413
3268.5359824208 -0.407203197479248
3269.20893609229 -0.365765571594238
3269.88188976378 -0.37929892539978
3270.55484343527 -0.370972156524658
3271.22779710676 -0.379830121994019
3271.90075077825 -0.389310359954834
3272.57370444973 -0.407517433166504
3273.24665812122 -0.379246234893799
3273.91961179271 -0.363279581069946
3274.5925654642 -0.368762969970703
3275.26551913569 -0.361832618713379
3275.93847280718 -0.372493743896484
3276.61142647867 -0.357105731964111
3277.28438015016 -0.379495859146118
3277.95733382164 -0.354085683822632
3278.63028749313 -0.374212980270386
3279.30324116462 -0.369577646255493
3279.97619483611 -0.373729705810547
3280.6491485076 -0.36616325378418
3281.32210217909 -0.336223125457764
3281.99505585058 -0.374113321304321
3282.66800952207 -0.356076240539551
3283.34096319355 -0.361799001693726
3284.01391686504 -0.369757652282715
3284.68687053653 -0.378495693206787
3285.35982420802 -0.354280948638916
3286.03277787951 -0.343795299530029
3286.705731551 -0.360082149505615
3287.37868522249 -0.342875242233276
3288.05163889398 -0.334413528442383
3288.72459256546 -0.353179216384888
3289.39754623695 -0.350117444992065
3290.07049990844 -0.361464500427246
3290.74345357993 -0.361083269119263
3291.41640725142 -0.33693528175354
3292.08936092291 -0.336097717285156
3292.7623145944 -0.303174018859863
3293.43526826589 -0.362642049789429
3294.10822193737 -0.338116884231567
3294.78117560886 -0.357814311981201
3295.45412928035 -0.370373487472534
3296.12708295184 -0.355647563934326
3296.80003662333 -0.391542196273804
3297.47299029482 -0.332998752593994
3298.14594396631 -0.346669912338257
3298.8188976378 -0.318865537643433
3299.49185130928 -0.351444721221924
3300.16480498077 -0.333617210388184
3300.83775865226 -0.355302333831787
3301.51071232375 -0.368567228317261
3302.18366599524 -0.345651388168335
3302.85661966673 -0.372580289840698
3303.52957333822 -0.370378017425537
3304.20252700971 -0.36143159866333
3304.87548068119 -0.381755113601685
3305.54843435268 -0.34531569480896
3306.22138802417 -0.369525671005249
3306.89434169566 -0.349905014038086
3307.56729536715 -0.361530542373657
3308.24024903864 -0.32965087890625
3308.91320271013 -0.326070308685303
3309.58615638162 -0.334754705429077
3310.2591100531 -0.339116096496582
3310.93206372459 -0.358166456222534
3311.60501739608 -0.391973733901978
3312.27797106757 -0.341205358505249
3312.95092473906 -0.371499061584473
3313.62387841055 -0.368476390838623
3314.29683208204 -0.36510157585144
3314.96978575352 -0.37450909614563
3315.64273942501 -0.368858337402344
3316.3156930965 -0.367544889450073
3316.98864676799 -0.348727226257324
3317.66160043948 -0.36100435256958
3318.33455411097 -0.359081029891968
3319.00750778246 -0.355822324752808
3319.68046145395 -0.354210615158081
3320.35341512543 -0.33781886100769
3321.02636879692 -0.335243701934814
3321.69932246841 -0.334265470504761
3322.3722761399 -0.338619947433472
3323.04522981139 -0.33415412902832
3323.71818348288 -0.335950136184692
3324.39113715437 -0.341714859008789
3325.06409082586 -0.329672336578369
3325.73704449734 -0.303459644317627
3326.40999816883 -0.348191261291504
3327.08295184032 -0.340234756469727
3327.75590551181 -0.364872694015503
3328.4288591833 -0.343178510665894
3329.10181285479 -0.32199501991272
3329.77476652628 -0.36633563041687
3330.44772019777 -0.327715396881104
3331.12067386925 -0.359148025512695
3331.79362754074 -0.348611116409302
3332.46658121223 -0.364006519317627
3333.13953488372 -0.34039568901062
3333.81248855521 -0.32751727104187
3334.4854422267 -0.334141254425049
3335.15839589819 -0.347869634628296
3335.83134956968 -0.336897850036621
3336.50430324116 -0.370873928070068
3337.17725691265 -0.360396146774292
3337.85021058414 -0.353625774383545
3338.52316425563 -0.34255051612854
3339.19611792712 -0.342248439788818
3339.86907159861 -0.344696283340454
3340.5420252701 -0.364919185638428
3341.21497894159 -0.32567024230957
3341.88793261307 -0.348780393600464
3342.56088628456 -0.365406036376953
3343.23383995605 -0.349078893661499
3343.90679362754 -0.328538656234741
3344.57974729903 -0.36858606338501
3345.25270097052 -0.343911647796631
3345.92565464201 -0.342114686965942
3346.5986083135 -0.354814052581787
3347.27156198498 -0.324076652526855
3347.94451565647 -0.336871862411499
3348.61746932796 -0.34125828742981
3349.29042299945 -0.346799612045288
3349.96337667094 -0.316035509109497
3350.63633034243 -0.321234226226807
3351.30928401392 -0.348771572113037
3351.98223768541 -0.333724021911621
3352.65519135689 -0.370195150375366
3353.32814502838 -0.368214845657349
3354.00109869987 -0.373040199279785
3354.67405237136 -0.340876817703247
3355.34700604285 -0.341779232025146
3356.01995971434 -0.321794986724854
3356.69291338583 -0.34803032875061
3357.36586705732 -0.344238519668579
3358.0388207288 -0.355469942092896
3358.71177440029 -0.374596834182739
3359.38472807178 -0.428680181503296
3360.05768174327 -0.415030002593994
3360.73063541476 -0.401317834854126
3361.40358908625 -0.381289958953857
3362.07654275774 -0.386749505996704
3362.74949642923 -0.368180751800537
3363.42245010071 -0.368369817733765
3364.0954037722 -0.357581853866577
3364.76835744369 -0.410532474517822
3365.44131111518 -0.36457347869873
3366.11426478667 -0.402074337005615
3366.78721845816 -0.366386413574219
3367.46017212965 -0.378205060958862
3368.13312580114 -0.359071016311646
3368.80607947262 -0.364484310150146
3369.47903314411 -0.343854427337646
3370.1519868156 -0.356177806854248
3370.82494048709 -0.343001127243042
3371.49789415858 -0.389444828033447
3372.17084783007 -0.365177631378174
3372.84380150156 -0.407949686050415
3373.51675517305 -0.396604776382446
3374.18970884453 -0.3954758644104
3374.86266251602 -0.373926877975464
3375.53561618751 -0.390078067779541
3376.208569859 -0.351833343505859
3376.88152353049 -0.40060567855835
3377.55447720198 -0.40092921257019
3378.22743087347 -0.388068199157715
3378.90038454496 -0.390731334686279
3379.57333821644 -0.398591995239258
3380.24629188793 -0.362197637557983
3380.91924555942 -0.37336802482605
3381.59219923091 -0.368867874145508
3382.2651529024 -0.369489431381226
3382.93810657389 -0.366059064865112
3383.61106024538 -0.379286527633667
3384.28401391686 -0.347745895385742
3384.95696758835 -0.350016832351685
3385.62992125984 -0.374393463134766
3386.30287493133 -0.376916408538818
3386.97582860282 -0.33662748336792
3387.64878227431 -0.372880935668945
3388.3217359458 -0.361525535583496
3388.99468961729 -0.383496046066284
3389.66764328877 -0.361973762512207
3390.34059696026 -0.363474369049072
3391.01355063175 -0.36292839050293
3391.68650430324 -0.357816934585571
3392.35945797473 -0.3868088722229
3393.03241164622 -0.37404990196228
3393.70536531771 -0.370128393173218
3394.3783189892 -0.361803770065308
3395.05127266068 -0.36789870262146
3395.72422633217 -0.320730686187744
3396.39718000366 -0.327287912368774
3397.07013367515 -0.38929271697998
3397.74308734664 -0.368139982223511
3398.41604101813 -0.371551990509033
3399.08899468962 -0.380002975463867
3399.76194836111 -0.352490186691284
3400.43490203259 -0.367342948913574
3401.10785570408 -0.369344234466553
3401.78080937557 -0.369513273239136
3402.45376304706 -0.372848510742188
3403.12671671855 -0.350547075271606
3403.79967039004 -0.366270780563354
3404.47262406153 -0.360474348068237
3405.14557773302 -0.365563631057739
3405.8185314045 -0.349700689315796
3406.49148507599 -0.305905818939209
3407.16443874748 -0.330914497375488
3407.83739241897 -0.386932611465454
3408.51034609046 -0.376760244369507
3409.18329976195 -0.376217126846313
3409.85625343344 -0.346723318099976
3410.52920710493 -0.358273029327393
3411.20216077641 -0.344574689865112
3411.8751144479 -0.36248779296875
3412.54806811939 -0.338954210281372
3413.22102179088 -0.364514827728271
3413.89397546237 -0.346588373184204
3414.56692913386 -0.365634202957153
3415.23988280535 -0.356657981872559
3415.91283647684 -0.35407543182373
3416.58579014832 -0.32130241394043
3417.25874381981 -0.375868558883667
3417.9316974913 -0.336890935897827
3418.60465116279 -0.346719026565552
3419.27760483428 -0.35052752494812
3419.95055850577 -0.361439228057861
3420.62351217726 -0.370539426803589
3421.29646584875 -0.331549644470215
3421.96941952023 -0.352496385574341
3422.64237319172 -0.353121280670166
3423.31532686321 -0.349301815032959
3423.9882805347 -0.362436771392822
3424.66123420619 -0.399015665054321
3425.33418787768 -0.389196872711182
3426.00714154917 -0.394130945205688
3426.68009522066 -0.378217935562134
3427.35304889214 -0.382712364196777
3428.02600256363 -0.359546184539795
3428.69895623512 -0.358826160430908
3429.37190990661 -0.379382848739624
3430.0448635781 -0.34312105178833
3430.71781724959 -0.368812322616577
3431.39077092108 -0.379163980484009
3432.06372459257 -0.361573934555054
3432.73667826405 -0.346912145614624
3433.40963193554 -0.379554033279419
3434.08258560703 -0.364236354827881
3434.75553927852 -0.387860298156738
3435.42849295001 -0.362272500991821
3436.1014466215 -0.374732494354248
3436.77440029299 -0.3819899559021
3437.44735396448 -0.381703853607178
3438.12030763596 -0.353639602661133
3438.79326130745 -0.350581407546997
3439.46621497894 -0.377159357070923
3440.13916865043 -0.388264417648315
3440.81212232192 -0.366296529769897
3441.48507599341 -0.414288282394409
3442.1580296649 -0.359330892562866
3442.83098333639 -0.404197216033936
3443.50393700787 -0.360278606414795
3444.17689067936 -0.399819612503052
3444.84984435085 -0.399163007736206
3445.52279802234 -0.413125038146973
3446.19575169383 -0.40897536277771
3446.86870536532 -0.395540475845337
3447.54165903681 -0.386658430099487
3448.2146127083 -0.379829406738281
3448.88756637978 -0.34412407875061
3449.56052005127 -0.36847972869873
3450.23347372276 -0.359174013137817
3450.90642739425 -0.327243089675903
3451.57938106574 -0.355313301086426
3452.25233473723 -0.349096059799194
3452.92528840872 -0.347758293151855
3453.59824208021 -0.347551822662354
3454.27119575169 -0.312602043151855
3454.94414942318 -0.33481502532959
3455.61710309467 -0.337837696075439
3456.29005676616 -0.361169099807739
3456.96301043765 -0.347921133041382
3457.63596410914 -0.379164218902588
3458.30891778063 -0.359591245651245
3458.98187145211 -0.359560251235962
3459.6548251236 -0.348268985748291
3460.32777879509 -0.389252662658691
3461.00073246658 -0.388274908065796
3461.67368613807 -0.393049955368042
3462.34663980956 -0.392390251159668
3463.01959348105 -0.341910600662231
3463.69254715254 -0.368715286254883
3464.36550082402 -0.395586252212524
3465.03845449551 -0.388644933700562
3465.711408167 -0.374128580093384
3466.38436183849 -0.398061275482178
3467.05731550998 -0.403207063674927
3467.73026918147 -0.411816358566284
3468.40322285296 -0.399760246276855
3469.07617652445 -0.381161689758301
3469.74913019593 -0.330746412277222
3470.42208386742 -0.372413158416748
3471.09503753891 -0.380619525909424
3471.7679912104 -0.390398979187012
3472.44094488189 -0.367292165756226
3473.11389855338 -0.416481971740723
3473.78685222487 -0.347780227661133
3474.45980589636 -0.37418794631958
3475.13275956784 -0.362364292144775
3475.80571323933 -0.363244295120239
3476.47866691082 -0.347678899765015
3477.15162058231 -0.365933656692505
3477.8245742538 -0.37611722946167
3478.49752792529 -0.403095245361328
3479.17048159678 -0.375769138336182
3479.84343526827 -0.347961187362671
3480.51638893975 -0.375944852828979
3481.18934261124 -0.384015798568726
3481.86229628273 -0.376560926437378
3482.53524995422 -0.369053363800049
3483.20820362571 -0.336346387863159
3483.8811572972 -0.348742723464966
3484.55411096869 -0.373118877410889
3485.22706464018 -0.35302734375
3485.90001831166 -0.351803302764893
3486.57297198315 -0.386166334152222
3487.24592565464 -0.372403144836426
3487.91887932613 -0.334343671798706
3488.59183299762 -0.35789680480957
3489.26478666911 -0.349431991577148
3489.9377403406 -0.34802508354187
3490.61069401209 -0.377547979354858
3491.28364768357 -0.391013145446777
3491.95660135506 -0.397307872772217
3492.62955502655 -0.386632442474365
3493.30250869804 -0.354809522628784
3493.97546236953 -0.383272886276245
3494.64841604102 -0.357889413833618
3495.32136971251 -0.381751775741577
3495.994323384 -0.354915857315063
3496.66727705548 -0.401607513427734
3497.34023072697 -0.37047266960144
3498.01318439846 -0.396906614303589
3498.68613806995 -0.366980791091919
3499.35909174144 -0.364779710769653
3500.03204541293 -0.374286413192749
3500.70499908442 -0.369887351989746
3501.37795275591 -0.339551687240601
3502.05090642739 -0.375257253646851
3502.72386009888 -0.34425950050354
3503.39681377037 -0.368142366409302
3504.06976744186 -0.365898609161377
3504.74272111335 -0.376556634902954
3505.41567478484 -0.370089292526245
3506.08862845633 -0.400518178939819
3506.76158212782 -0.383965730667114
3507.4345357993 -0.367881059646606
3508.10748947079 -0.366628885269165
3508.78044314228 -0.344947576522827
3509.45339681377 -0.339858531951904
3510.12635048526 -0.359150409698486
3510.79930415675 -0.371737241744995
3511.47225782824 -0.367560148239136
3512.14521149973 -0.387225866317749
3512.81816517121 -0.371543645858765
3513.4911188427 -0.382105112075806
3514.16407251419 -0.364559173583984
3514.83702618568 -0.361098051071167
3515.50997985717 -0.368250370025635
3516.18293352866 -0.365633487701416
3516.85588720015 -0.397925853729248
3517.52884087164 -0.36036229133606
3518.20179454312 -0.383942604064941
3518.87474821461 -0.377338886260986
3519.5477018861 -0.359007835388184
3520.22065555759 -0.373875141143799
3520.89360922908 -0.396584033966064
3521.56656290057 -0.372674226760864
3522.23951657206 -0.387373685836792
3522.91247024355 -0.38895583152771
3523.58542391503 -0.397866725921631
3524.25837758652 -0.385157585144043
3524.93133125801 -0.405776023864746
3525.6042849295 -0.380825042724609
3526.27723860099 -0.427988767623901
3526.95019227248 -0.419121265411377
3527.62314594397 -0.385228157043457
3528.29609961545 -0.37769627571106
3528.96905328694 -0.428704500198364
3529.64200695843 -0.417060136795044
3530.31496062992 -0.413971662521362
3530.98791430141 -0.420082807540894
3531.6608679729 -0.337541103363037
3532.33382164439 -0.335398197174072
3533.00677531588 -0.354083061218262
3533.67972898736 -0.362665176391602
3534.35268265885 -0.335409641265869
3535.02563633034 -0.309021949768066
3535.69859000183 -0.341344594955444
3536.37154367332 -0.344155073165894
3537.04449734481 -0.320684909820557
3537.7174510163 -0.302002906799316
3538.39040468779 -0.359435319900513
3539.06335835927 -0.370617389678955
3539.73631203076 -0.314411401748657
3540.40926570225 -0.319058418273926
3541.08221937374 -0.352799892425537
3541.75517304523 -0.352928400039673
3542.42812671672 -0.302967309951782
3543.10108038821 -0.331919431686401
3543.7740340597 -0.326640844345093
3544.44698773118 -0.333806753158569
3545.11994140267 -0.338907241821289
3545.79289507416 -0.367408037185669
3546.46584874565 -0.331653594970703
3547.13880241714 -0.352108240127563
3547.81175608863 -0.351891279220581
3548.48470976012 -0.383021831512451
3549.15766343161 -0.344570159912109
3549.83061710309 -0.341490268707275
3550.50357077458 -0.324198484420776
3551.17652444607 -0.360503673553467
3551.84947811756 -0.342710971832275
3552.52243178905 -0.330381393432617
3553.19538546054 -0.390008449554443
3553.86833913203 -0.387946128845215
3554.54129280352 -0.343055248260498
3555.214246475 -0.384693622589111
3555.88720014649 -0.383947372436523
3556.56015381798 -0.363189458847046
3557.23310748947 -0.358232736587524
3557.90606116096 -0.344374179840088
3558.57901483245 -0.369924306869507
3559.25196850394 -0.368282794952393
3559.92492217543 -0.345914363861084
3560.59787584691 -0.36568808555603
3561.2708295184 -0.358907461166382
3561.94378318989 -0.370272874832153
3562.61673686138 -0.350155591964722
3563.28969053287 -0.354665994644165
3563.96264420436 -0.352868795394897
3564.63559787585 -0.350022554397583
3565.30855154734 -0.368768930435181
3565.98150521882 -0.356245756149292
3566.65445889031 -0.36021900177002
3567.3274125618 -0.355976819992065
3568.00036623329 -0.373377084732056
3568.67331990478 -0.360962867736816
3569.34627357627 -0.351634979248047
3570.01922724776 -0.36661958694458
3570.69218091925 -0.360495328903198
3571.36513459073 -0.362981796264648
3572.03808826222 -0.362234830856323
3572.71104193371 -0.364419460296631
3573.3839956052 -0.373818397521973
3574.05694927669 -0.35542893409729
3574.72990294818 -0.399285316467285
3575.40285661967 -0.389200925827026
3576.07581029116 -0.386041164398193
3576.74876396264 -0.377482175827026
3577.42171763413 -0.368707656860352
3578.09467130562 -0.36064887046814
3578.76762497711 -0.358766555786133
3579.4405786486 -0.362963914871216
3580.11353232009 -0.355082750320435
3580.78648599158 -0.350021600723267
3581.45943966307 -0.330384016036987
3582.13239333455 -0.351176977157593
3582.80534700604 -0.364434003829956
3583.47830067753 -0.391570568084717
3584.15125434902 -0.363059997558594
3584.82420802051 -0.372241735458374
3585.497161692 -0.358484745025635
3586.17011536349 -0.327914714813232
3586.84306903498 -0.385717391967773
3587.51602270646 -0.372644662857056
3588.18897637795 -0.351980686187744
3588.86193004944 -0.342563152313232
3589.53488372093 -0.389701366424561
3590.20783739242 -0.34584379196167
3590.88079106391 -0.337742567062378
3591.5537447354 -0.344459056854248
3592.22669840689 -0.380425691604614
3592.89965207837 -0.342002153396606
3593.57260574986 -0.328176498413086
3594.24555942135 -0.345851421356201
3594.91851309284 -0.343636989593506
3595.59146676433 -0.332181453704834
3596.26442043582 -0.378298282623291
3596.93737410731 -0.364679336547852
3597.6103277788 -0.411014556884766
3598.28328145028 -0.373364686965942
3598.95623512177 -0.403672456741333
3599.62918879326 -0.385379314422607
3600.30214246475 -0.388691186904907
3600.97509613624 -0.409301996231079
3601.64804980773 -0.380449295043945
3602.32100347922 -0.360946178436279
3602.9939571507 -0.360674381256104
3603.66691082219 -0.363898038864136
3604.33986449368 -0.354979038238525
3605.01281816517 -0.371539115905762
3605.68577183666 -0.349117994308472
3606.35872550815 -0.38621973991394
3607.03167917964 -0.380214929580688
3607.70463285113 -0.392724990844727
3608.37758652261 -0.39750862121582
3609.0505401941 -0.394244432449341
3609.72349386559 -0.378324747085571
3610.39644753708 -0.364683151245117
3611.06940120857 -0.380232572555542
3611.74235488006 -0.365989923477173
3612.41530855155 -0.382106781005859
3613.08826222304 -0.394093036651611
3613.76121589452 -0.388397455215454
3614.43416956601 -0.382932424545288
3615.1071232375 -0.374699115753174
3615.78007690899 -0.373790979385376
3616.45303058048 -0.396054744720459
3617.12598425197 -0.369080543518066
3617.79893792346 -0.406904697418213
3618.47189159495 -0.392442464828491
3619.14484526643 -0.394032001495361
3619.81779893792 -0.428044319152832
3620.49075260941 -0.368437051773071
3621.1637062809 -0.351800680160522
3621.83665995239 -0.389035701751709
3622.50961362388 -0.377193212509155
3623.18256729537 -0.392692089080811
3623.85552096686 -0.415371656417847
3624.52847463834 -0.377975225448608
3625.20142830983 -0.386502981185913
3625.87438198132 -0.38819432258606
3626.54733565281 -0.368372917175293
3627.2202893243 -0.416483879089355
3627.89324299579 -0.381329774856567
3628.56619666728 -0.351173162460327
3629.23915033877 -0.374091386795044
3629.91210401025 -0.386233568191528
3630.58505768174 -0.392976999282837
3631.25801135323 -0.377048015594482
3631.93096502472 -0.394016265869141
3632.60391869621 -0.405989408493042
3633.2768723677 -0.403305768966675
3633.94982603919 -0.385891675949097
3634.62277971068 -0.379980564117432
3635.29573338216 -0.357308626174927
3635.96868705365 -0.388946533203125
3636.64164072514 -0.374190330505371
3637.31459439663 -0.395273923873901
3637.98754806812 -0.382602691650391
3638.66050173961 -0.372799158096313
3639.3334554111 -0.32848048210144
3640.00640908259 -0.372245073318481
3640.67936275407 -0.374336004257202
3641.35231642556 -0.355169296264648
3642.02527009705 -0.379380226135254
3642.69822376854 -0.385460376739502
3643.37117744003 -0.393293619155884
3644.04413111152 -0.403504133224487
3644.71708478301 -0.382227897644043
3645.3900384545 -0.353237628936768
3646.06299212598 -0.356435060501099
3646.73594579747 -0.361253023147583
3647.40889946896 -0.372005939483643
3648.08185314045 -0.394371747970581
3648.75480681194 -0.393158435821533
3649.42776048343 -0.371712923049927
3650.10071415492 -0.390569925308228
3650.77366782641 -0.374306440353394
3651.44662149789 -0.360101222991943
3652.11957516938 -0.343343496322632
3652.79252884087 -0.345434427261353
3653.46548251236 -0.359162569046021
3654.13843618385 -0.387104272842407
3654.81138985534 -0.351501941680908
3655.48434352683 -0.383355617523193
3656.15729719832 -0.379425525665283
3656.8302508698 -0.371924877166748
3657.50320454129 -0.364797592163086
3658.17615821278 -0.396328687667847
3658.84911188427 -0.364926338195801
3659.52206555576 -0.329509496688843
3660.19501922725 -0.367449045181274
3660.86797289874 -0.37179160118103
3661.54092657023 -0.369921684265137
3662.21388024171 -0.353523969650269
3662.8868339132 -0.368637561798096
3663.55978758469 -0.361647844314575
3664.23274125618 -0.377581119537354
3664.90569492767 -0.3750319480896
3665.57864859916 -0.367154121398926
3666.25160227065 -0.345619916915894
3666.92455594214 -0.346732378005981
3667.59750961362 -0.360515832901001
3668.27046328511 -0.340083599090576
3668.9434169566 -0.346704959869385
3669.61637062809 -0.369390726089478
3670.28932429958 -0.355892419815063
3670.96227797107 -0.351896286010742
3671.63523164256 -0.380745887756348
3672.30818531404 -0.375278949737549
3672.98113898553 -0.372697353363037
3673.65409265702 -0.365477800369263
3674.32704632851 -0.362881898880005
3675 -0.35899543762207
3675.67295367149 -0.353171110153198
3676.34590734298 -0.333207368850708
3677.01886101447 -0.335288524627686
3677.69181468595 -0.361949920654297
3678.36476835744 -0.333510160446167
3679.03772202893 -0.318394660949707
3679.71067570042 -0.347193717956543
3680.38362937191 -0.356324911117554
3681.0565830434 -0.326538801193237
3681.72953671489 -0.310368537902832
3682.40249038638 -0.384511947631836
3683.07544405786 -0.375212907791138
3683.74839772935 -0.353435277938843
3684.42135140084 -0.367999792098999
3685.09430507233 -0.371655941009521
3685.76725874382 -0.340661525726318
3686.44021241531 -0.347670793533325
3687.1131660868 -0.40091347694397
3687.78611975829 -0.354099035263062
3688.45907342977 -0.341891050338745
3689.13202710126 -0.320663213729858
3689.80498077275 -0.336640357971191
3690.47793444424 -0.323941707611084
3691.15088811573 -0.331101179122925
3691.82384178722 -0.344732999801636
3692.49679545871 -0.317433834075928
3693.1697491302 -0.344124317169189
3693.84270280168 -0.322089195251465
3694.51565647317 -0.340385437011719
3695.18861014466 -0.345720291137695
3695.86156381615 -0.332454919815063
3696.53451748764 -0.317020416259766
3697.20747115913 -0.358492612838745
3697.88042483062 -0.360633134841919
3698.55337850211 -0.343716859817505
3699.22633217359 -0.367769002914429
3699.89928584508 -0.353238105773926
3700.57223951657 -0.35206127166748
3701.24519318806 -0.352090835571289
3701.91814685955 -0.356992244720459
3702.59110053104 -0.361341953277588
3703.26405420253 -0.357218265533447
3703.93700787402 -0.375278234481812
3704.6099615455 -0.357532978057861
3705.28291521699 -0.348526954650879
3705.95586888848 -0.350990533828735
3706.62882255997 -0.358031988143921
3707.30177623146 -0.311441659927368
3707.97472990295 -0.376354455947876
3708.64768357444 -0.361694097518921
3709.32063724593 -0.345916986465454
3709.99359091741 -0.322978734970093
3710.6665445889 -0.328519582748413
3711.33949826039 -0.316713333129883
3712.01245193188 -0.330367088317871
3712.68540560337 -0.338777303695679
3713.35835927486 -0.34404444694519
3714.03131294635 -0.330804347991943
3714.70426661784 -0.333627223968506
3715.37722028932 -0.341688632965088
3716.05017396081 -0.316020488739014
3716.7231276323 -0.323111057281494
3717.39608130379 -0.327797174453735
3718.06903497528 -0.333845853805542
3718.74198864677 -0.326075553894043
3719.41494231826 -0.358736991882324
3720.08789598975 -0.332196712493896
3720.76084966123 -0.318489074707031
3721.43380333272 -0.291346311569214
3722.10675700421 -0.310551643371582
3722.7797106757 -0.345533132553101
3723.45266434719 -0.302845478057861
3724.12561801868 -0.363065719604492
3724.79857169017 -0.337145566940308
3725.47152536166 -0.298571109771729
3726.14447903314 -0.319263696670532
3726.81743270463 -0.34624981880188
3727.49038637612 -0.305864572525024
3728.16334004761 -0.34651255607605
3728.8362937191 -0.341280698776245
3729.50924739059 -0.303030252456665
3730.18220106208 -0.302251100540161
3730.85515473357 -0.294089078903198
3731.52810840505 -0.328688859939575
3732.20106207654 -0.298997402191162
3732.87401574803 -0.296104192733765
3733.54696941952 -0.309220790863037
3734.21992309101 -0.301549434661865
3734.8928767625 -0.269194364547729
3735.56583043399 -0.297989368438721
3736.23878410548 -0.310561895370483
3736.91173777696 -0.314850091934204
3737.58469144845 -0.297245502471924
3738.25764511994 -0.320285081863403
3738.93059879143 -0.299205303192139
3739.60355246292 -0.298582077026367
3740.27650613441 -0.309112787246704
3740.9494598059 -0.32995867729187
3741.62241347739 -0.303117275238037
3742.29536714887 -0.347837448120117
3742.96832082036 -0.312881708145142
3743.64127449185 -0.320066928863525
3744.31422816334 -0.275813579559326
3744.98718183483 -0.302292108535767
3745.66013550632 -0.279313802719116
3746.33308917781 -0.2950599193573
3747.00604284929 -0.34389328956604
3747.67899652078 -0.336568355560303
3748.35195019227 -0.365118265151978
3749.02490386376 -0.326173305511475
3749.69785753525 -0.356897115707397
3750.37081120674 -0.351130485534668
3751.04376487823 -0.379003286361694
3751.71671854972 -0.345866441726685
3752.3896722212 -0.353922128677368
3753.06262589269 -0.35124683380127
3753.73557956418 -0.327929496765137
3754.40853323567 -0.32735276222229
3755.08148690716 -0.346622943878174
3755.75444057865 -0.341444492340088
3756.42739425014 -0.331113815307617
3757.10034792163 -0.331897735595703
3757.77330159311 -0.325879096984863
3758.4462552646 -0.297294616699219
3759.11920893609 -0.292257785797119
3759.79216260758 -0.29078197479248
3760.46511627907 -0.317353010177612
3761.13806995056 -0.304338216781616
3761.81102362205 -0.312686204910278
3762.48397729354 -0.310404300689697
3763.15693096502 -0.335844993591309
3763.82988463651 -0.345745325088501
3764.502838308 -0.339020013809204
3765.17579197949 -0.320451021194458
3765.84874565098 -0.32283616065979
3766.52169932247 -0.319928407669067
3767.19465299396 -0.310912370681763
3767.86760666545 -0.319038867950439
3768.54056033693 -0.356091260910034
3769.21351400842 -0.34529447555542
3769.88646767991 -0.351094484329224
3770.5594213514 -0.320004224777222
3771.23237502289 -0.322328090667725
3771.90532869438 -0.324398994445801
3772.57828236587 -0.310927152633667
3773.25123603736 -0.325019121170044
3773.92418970884 -0.327237844467163
3774.59714338033 -0.315270900726318
3775.27009705182 -0.309049367904663
3775.94305072331 -0.298844337463379
3776.6160043948 -0.301330804824829
3777.28895806629 -0.314696550369263
3777.96191173778 -0.307507038116455
3778.63486540927 -0.307984352111816
3779.30781908075 -0.310317277908325
3779.98077275224 -0.303689479827881
3780.65372642373 -0.299160242080688
3781.32668009522 -0.306925058364868
3781.99963376671 -0.284655332565308
3782.6725874382 -0.326131105422974
3783.34554110969 -0.304834365844727
3784.01849478118 -0.301217079162598
3784.69144845266 -0.343719959259033
3785.36440212415 -0.321704149246216
3786.03735579564 -0.311116218566895
3786.71030946713 -0.308027505874634
3787.38326313862 -0.311136245727539
3788.05621681011 -0.322657823562622
3788.7291704816 -0.330545902252197
3789.40212415309 -0.325607299804688
3790.07507782457 -0.335209608078003
3790.74803149606 -0.327739715576172
3791.42098516755 -0.308393001556396
3792.09393883904 -0.310470581054688
3792.76689251053 -0.317196846008301
3793.43984618202 -0.332062482833862
3794.11279985351 -0.317749977111816
3794.785753525 -0.336729049682617
3795.45870719648 -0.313958644866943
3796.13166086797 -0.314023971557617
3796.80461453946 -0.317422389984131
3797.47756821095 -0.3180251121521
3798.15052188244 -0.310562133789062
3798.82347555393 -0.290026903152466
3799.49642922542 -0.313601970672607
3800.16938289691 -0.262009859085083
3800.84233656839 -0.333668947219849
3801.51529023988 -0.317267894744873
3802.18824391137 -0.290758371353149
3802.86119758286 -0.306195735931396
3803.53415125435 -0.322293996810913
3804.20710492584 -0.324784755706787
3804.88005859733 -0.323502540588379
3805.55301226882 -0.331052780151367
3806.2259659403 -0.291516065597534
3806.89891961179 -0.296515464782715
3807.57187328328 -0.325283288955688
3808.24482695477 -0.33480978012085
3808.91778062626 -0.293011903762817
3809.59073429775 -0.324180603027344
3810.26368796924 -0.284183025360107
3810.93664164073 -0.320029973983765
3811.60959531221 -0.33469557762146
3812.2825489837 -0.318711996078491
3812.95550265519 -0.329417705535889
3813.62845632668 -0.326618194580078
3814.30140999817 -0.313924789428711
3814.97436366966 -0.295161724090576
3815.64731734115 -0.302902221679688
3816.32027101263 -0.333140134811401
3816.99322468412 -0.28643274307251
3817.66617835561 -0.307274341583252
3818.3391320271 -0.308598041534424
3819.01208569859 -0.327640056610107
3819.68503937008 -0.321755170822144
3820.35799304157 -0.320736408233643
3821.03094671306 -0.300913572311401
3821.70390038454 -0.325366497039795
3822.37685405603 -0.348143577575684
3823.04980772752 -0.315303564071655
3823.72276139901 -0.307642221450806
3824.3957150705 -0.286710262298584
3825.06866874199 -0.315824270248413
3825.74162241348 -0.322466373443604
3826.41457608497 -0.333101034164429
3827.08752975645 -0.316120147705078
3827.76048342794 -0.29081130027771
3828.43343709943 -0.293826341629028
3829.10639077092 -0.303463459014893
3829.77934444241 -0.322224140167236
3830.4522981139 -0.30117654800415
3831.12525178539 -0.270462512969971
3831.79820545688 -0.284141302108765
3832.47115912836 -0.321078300476074
3833.14411279985 -0.30473780632019
3833.81706647134 -0.306901693344116
3834.49002014283 -0.275650262832642
3835.16297381432 -0.301259517669678
3835.83592748581 -0.278578758239746
3836.5088811573 -0.273893594741821
3837.18183482879 -0.286139249801636
3837.85478850027 -0.278385162353516
3838.52774217176 -0.292201995849609
3839.20069584325 -0.314817905426025
3839.87364951474 -0.301252365112305
3840.54660318623 -0.307543277740479
3841.21955685772 -0.287185192108154
3841.89251052921 -0.315430402755737
3842.5654642007 -0.287628650665283
3843.23841787218 -0.270362138748169
3843.91137154367 -0.297830820083618
3844.58432521516 -0.282484769821167
3845.25727888665 -0.302580118179321
3845.93023255814 -0.31553053855896
3846.60318622963 -0.304276943206787
3847.27613990112 -0.327358961105347
3847.94909357261 -0.314925670623779
3848.62204724409 -0.305621147155762
3849.29500091558 -0.294424057006836
3849.96795458707 -0.2843918800354
3850.64090825856 -0.303001642227173
3851.31386193005 -0.304604530334473
3851.98681560154 -0.312951564788818
3852.65976927303 -0.326176881790161
3853.33272294452 -0.32926869392395
3854.005676616 -0.325396060943604
3854.67863028749 -0.306133985519409
3855.35158395898 -0.310852527618408
3856.02453763047 -0.322742462158203
3856.69749130196 -0.319993495941162
3857.37044497345 -0.30362868309021
3858.04339864494 -0.277078628540039
3858.71635231643 -0.319968938827515
3859.38930598791 -0.32270336151123
3860.0622596594 -0.287543535232544
3860.73521333089 -0.277415990829468
3861.40816700238 -0.317700624465942
3862.08112067387 -0.304573535919189
3862.75407434536 -0.318047046661377
3863.42702801685 -0.330934286117554
3864.09998168834 -0.292771577835083
3864.77293535982 -0.309290647506714
3865.44588903131 -0.320017337799072
3866.1188427028 -0.322383165359497
3866.79179637429 -0.300781488418579
3867.46475004578 -0.329144477844238
3868.13770371727 -0.307167768478394
3868.81065738876 -0.303076505661011
3869.48361106025 -0.313212871551514
3870.15656473173 -0.321578741073608
3870.82951840322 -0.339471340179443
3871.50247207471 -0.349912643432617
3872.1754257462 -0.349460363388062
3872.84837941769 -0.329755544662476
3873.52133308918 -0.347632169723511
3874.19428676067 -0.322335243225098
3874.86724043216 -0.347716808319092
3875.54019410364 -0.327680110931396
3876.21314777513 -0.330311298370361
3876.88610144662 -0.298937559127808
3877.55905511811 -0.327544450759888
3878.2320087896 -0.323198080062866
3878.90496246109 -0.327691078186035
3879.57791613258 -0.365308284759521
3880.25086980407 -0.356240749359131
3880.92382347555 -0.310783863067627
3881.59677714704 -0.309410095214844
3882.26973081853 -0.303208351135254
3882.94268449002 -0.305135250091553
3883.61563816151 -0.296706199645996
3884.288591833 -0.347030162811279
3884.96154550449 -0.311125993728638
3885.63449917598 -0.311662435531616
3886.30745284746 -0.309869766235352
3886.98040651895 -0.284108877182007
3887.65336019044 -0.293030500411987
3888.32631386193 -0.327971696853638
3888.99926753342 -0.310180902481079
3889.67222120491 -0.307863712310791
3890.3451748764 -0.309029340744019
3891.01812854788 -0.329827308654785
3891.69108221937 -0.334498643875122
3892.36403589086 -0.31499457359314
3893.03698956235 -0.306585788726807
3893.70994323384 -0.317802667617798
3894.38289690533 -0.304848194122314
3895.05585057682 -0.313431024551392
3895.72880424831 -0.314184427261353
3896.40175791979 -0.334250926971436
3897.07471159128 -0.319499969482422
3897.74766526277 -0.36337685585022
3898.42061893426 -0.34438681602478
3899.09357260575 -0.325331449508667
3899.76652627724 -0.354988098144531
3900.43947994873 -0.322700023651123
3901.11243362022 -0.359305143356323
3901.7853872917 -0.346502304077148
3902.45834096319 -0.347504854202271
3903.13129463468 -0.354938745498657
3903.80424830617 -0.356858253479004
3904.47720197766 -0.33456015586853
3905.15015564915 -0.344248533248901
3905.82310932064 -0.349746704101562
3906.49606299213 -0.353036403656006
3907.16901666361 -0.337076663970947
3907.8419703351 -0.345239400863647
3908.51492400659 -0.351134300231934
3909.18787767808 -0.352553844451904
3909.86083134957 -0.349402904510498
3910.53378502106 -0.368951559066772
3911.20673869255 -0.356737613677979
3911.87969236404 -0.369240045547485
3912.55264603552 -0.381717205047607
3913.22559970701 -0.364271402359009
3913.8985533785 -0.359403610229492
3914.57150704999 -0.36416220664978
3915.24446072148 -0.338397264480591
3915.91741439297 -0.356501817703247
3916.59036806446 -0.375686883926392
3917.26332173595 -0.38609766960144
3917.93627540743 -0.370948076248169
3918.60922907892 -0.346198558807373
3919.28218275041 -0.363449573516846
3919.9551364219 -0.346569776535034
3920.62809009339 -0.337979078292847
3921.30104376488 -0.352787733078003
3921.97399743637 -0.315030336380005
3922.64695110786 -0.331073999404907
3923.31990477934 -0.319940090179443
3923.99285845083 -0.362362146377563
3924.66581212232 -0.342442989349365
3925.33876579381 -0.362583160400391
3926.0117194653 -0.396120548248291
3926.68467313679 -0.37097954750061
3927.35762680828 -0.330647945404053
3928.03058047977 -0.337614297866821
3928.70353415125 -0.350550889968872
3929.37648782274 -0.33803653717041
3930.04944149423 -0.340111970901489
3930.72239516572 -0.355522632598877
3931.39534883721 -0.348318815231323
3932.0683025087 -0.341103553771973
3932.74125618019 -0.346065044403076
3933.41420985168 -0.350209474563599
3934.08716352316 -0.349956512451172
3934.76011719465 -0.341351270675659
3935.43307086614 -0.333983421325684
3936.10602453763 -0.371004819869995
3936.77897820912 -0.331830501556396
3937.45193188061 -0.354660272598267
3938.1248855521 -0.322381019592285
3938.79783922359 -0.323428153991699
3939.47079289507 -0.342006683349609
3940.14374656656 -0.363348484039307
3940.81670023805 -0.351134061813354
3941.48965390954 -0.324772119522095
3942.16260758103 -0.343781232833862
3942.83556125252 -0.360872745513916
3943.50851492401 -0.345350980758667
3944.1814685955 -0.362087249755859
3944.85442226698 -0.377339363098145
3945.52737593847 -0.366186618804932
3946.20032960996 -0.34510350227356
3946.87328328145 -0.336329698562622
3947.54623695294 -0.34540319442749
3948.21919062443 -0.348947763442993
3948.89214429592 -0.365400791168213
3949.56509796741 -0.340773820877075
3950.23805163889 -0.35075855255127
3950.91100531038 -0.327280521392822
3951.58395898187 -0.349754095077515
3952.25691265336 -0.326502084732056
3952.92986632485 -0.323113441467285
3953.60281999634 -0.33837628364563
3954.27577366783 -0.343311309814453
3954.94872733932 -0.345060110092163
3955.6216810108 -0.341527462005615
3956.29463468229 -0.360018968582153
3956.96758835378 -0.358608722686768
3957.64054202527 -0.350128173828125
3958.31349569676 -0.367214202880859
3958.98644936825 -0.351223230361938
3959.65940303974 -0.354274749755859
3960.33235671122 -0.35361385345459
3961.00531038271 -0.365300416946411
3961.6782640542 -0.374611616134644
3962.35121772569 -0.366560459136963
3963.02417139718 -0.351171255111694
3963.69712506867 -0.386813402175903
3964.37007874016 -0.354192733764648
3965.04303241165 -0.347673177719116
3965.71598608313 -0.357779741287231
3966.38893975462 -0.332762241363525
3967.06189342611 -0.348644971847534
3967.7348470976 -0.371138334274292
3968.40780076909 -0.370190620422363
3969.08075444058 -0.345003128051758
3969.75370811207 -0.348834276199341
3970.42666178356 -0.326951026916504
3971.09961545504 -0.345784902572632
3971.77256912653 -0.354290723800659
3972.44552279802 -0.378273725509644
3973.11847646951 -0.372706413269043
3973.791430141 -0.382697105407715
3974.46438381249 -0.344033241271973
3975.13733748398 -0.383204698562622
3975.81029115547 -0.353364229202271
3976.48324482695 -0.362190008163452
3977.15619849844 -0.361950159072876
3977.82915216993 -0.342566967010498
3978.50210584142 -0.333894014358521
3979.17505951291 -0.345071792602539
3979.8480131844 -0.351531505584717
3980.52096685589 -0.319051742553711
3981.19392052738 -0.335367202758789
3981.86687419886 -0.336820840835571
3982.53982787035 -0.359180688858032
3983.21278154184 -0.330725431442261
3983.88573521333 -0.355860471725464
3984.55868888482 -0.3511061668396
3985.23164255631 -0.335516691207886
3985.9045962278 -0.335510730743408
3986.57754989929 -0.345573663711548
3987.25050357077 -0.34831428527832
3987.92345724226 -0.353187799453735
3988.59641091375 -0.366785049438477
3989.26936458524 -0.35471510887146
3989.94231825673 -0.356801271438599
3990.61527192822 -0.380200386047363
3991.28822559971 -0.358328342437744
3991.9611792712 -0.358957052230835
3992.63413294268 -0.37096095085144
3993.30708661417 -0.318442583084106
3993.98004028566 -0.337057113647461
3994.65299395715 -0.32355260848999
3995.32594762864 -0.329840898513794
3995.99890130013 -0.36334490776062
3996.67185497162 -0.360214233398438
3997.34480864311 -0.315659523010254
3998.01776231459 -0.318779468536377
3998.69071598608 -0.334305286407471
3999.36366965757 -0.341834306716919
4000.03662332906 -0.363361835479736
4000.70957700055 -0.343274593353271
4001.38253067204 -0.360131978988647
4002.05548434353 -0.34851598739624
4002.72843801502 -0.362390041351318
4003.4013916865 -0.343788862228394
4004.07434535799 -0.362491846084595
4004.74729902948 -0.345504760742188
4005.42025270097 -0.344264507293701
4006.09320637246 -0.343745470046997
4006.76616004395 -0.344900131225586
4007.43911371544 -0.335371971130371
4008.11206738693 -0.343375444412231
4008.78502105841 -0.356806516647339
4009.4579747299 -0.338013172149658
4010.13092840139 -0.338660478591919
4010.80388207288 -0.366684436798096
4011.47683574437 -0.320324659347534
4012.14978941586 -0.32164478302002
4012.82274308735 -0.317789077758789
4013.49569675884 -0.328544855117798
4014.16865043032 -0.330165386199951
4014.84160410181 -0.361990213394165
4015.5145577733 -0.353764533996582
4016.18751144479 -0.38565731048584
4016.86046511628 -0.390404939651489
4017.53341878777 -0.384233236312866
4018.20637245926 -0.402862548828125
4018.87932613075 -0.366789817810059
4019.55227980223 -0.357211112976074
4020.22523347372 -0.395395278930664
4020.89818714521 -0.360204458236694
4021.5711408167 -0.38349461555481
4022.24409448819 -0.342885732650757
4022.91704815968 -0.344404935836792
4023.59000183117 -0.331262350082397
4024.26295550266 -0.342728137969971
4024.93590917414 -0.335290193557739
4025.60886284563 -0.32915210723877
4026.28181651712 -0.353413343429565
4026.95477018861 -0.327149391174316
4027.6277238601 -0.326136112213135
4028.30067753159 -0.339011907577515
4028.97363120308 -0.337523698806763
4029.64658487457 -0.308611392974854
4030.31953854605 -0.312651634216309
4030.99249221754 -0.306036949157715
4031.66544588903 -0.325883388519287
4032.33839956052 -0.321162939071655
4033.01135323201 -0.313826560974121
4033.6843069035 -0.345887184143066
4034.35726057499 -0.353802442550659
4035.03021424647 -0.339793682098389
4035.70316791796 -0.377770185470581
4036.37612158945 -0.29130220413208
4037.04907526094 -0.30510950088501
4037.72202893243 -0.338205099105835
4038.39498260392 -0.350881338119507
4039.06793627541 -0.331324100494385
4039.7408899469 -0.355145215988159
4040.41384361838 -0.340883731842041
4041.08679728987 -0.346033334732056
4041.75975096136 -0.328720569610596
4042.43270463285 -0.305627822875977
4043.10565830434 -0.344821453094482
4043.77861197583 -0.346421480178833
4044.45156564732 -0.302720069885254
4045.12451931881 -0.350867986679077
4045.79747299029 -0.327887296676636
4046.47042666178 -0.342911243438721
4047.14338033327 -0.348292112350464
4047.81633400476 -0.340062141418457
4048.48928767625 -0.403411388397217
4049.16224134774 -0.408996820449829
4049.83519501923 -0.385598182678223
4050.50814869072 -0.381355762481689
4051.1811023622 -0.36166787147522
4051.85405603369 -0.375578880310059
4052.52700970518 -0.383084058761597
4053.19996337667 -0.400169849395752
4053.87291704816 -0.377267360687256
4054.54587071965 -0.350702524185181
4055.21882439114 -0.357891082763672
4055.89177806263 -0.369486331939697
4056.56473173411 -0.37749171257019
4057.2376854056 -0.351858377456665
4057.91063907709 -0.375476837158203
4058.58359274858 -0.386861562728882
4059.25654642007 -0.381341218948364
4059.92950009156 -0.394492864608765
4060.60245376305 -0.393705368041992
4061.27540743454 -0.385403394699097
4061.94836110602 -0.380524396896362
4062.62131477751 -0.408085584640503
4063.294268449 -0.391452789306641
4063.96722212049 -0.384378433227539
4064.64017579198 -0.352266073226929
4065.31312946347 -0.354461908340454
4065.98608313496 -0.390196323394775
4066.65903680645 -0.39921498298645
4067.33199047793 -0.376116037368774
4068.00494414942 -0.36934757232666
4068.67789782091 -0.370582103729248
4069.3508514924 -0.385554552078247
4070.02380516389 -0.413287162780762
4070.69675883538 -0.414766073226929
4071.36971250687 -0.382349252700806
4072.04266617836 -0.368211984634399
4072.71561984984 -0.387148857116699
4073.38857352133 -0.404557943344116
4074.06152719282 -0.378345012664795
4074.73448086431 -0.393022775650024
4075.4074345358 -0.404732465744019
4076.08038820729 -0.40180778503418
4076.75334187878 -0.392107963562012
4077.42629555027 -0.40038800239563
4078.09924922175 -0.430763959884644
4078.77220289324 -0.407696485519409
4079.44515656473 -0.400499582290649
4080.11811023622 -0.399064064025879
4080.79106390771 -0.391385793685913
4081.4640175792 -0.382730960845947
4082.13697125069 -0.38577675819397
4082.80992492218 -0.394974231719971
4083.48287859366 -0.39032244682312
4084.15583226515 -0.384755611419678
4084.82878593664 -0.380837917327881
4085.50173960813 -0.368898868560791
4086.17469327962 -0.385570049285889
4086.84764695111 -0.381267070770264
4087.5206006226 -0.409391403198242
4088.19355429409 -0.408737897872925
4088.86650796557 -0.376901388168335
4089.53946163706 -0.356542110443115
4090.21241530855 -0.397617340087891
4090.88536898004 -0.367233276367188
4091.55832265153 -0.370844602584839
4092.23127632302 -0.37981390953064
4092.90422999451 -0.37766432762146
4093.577183666 -0.374991178512573
4094.25013733748 -0.394335746765137
4094.92309100897 -0.363679647445679
4095.59604468046 -0.379833698272705
4096.26899835195 -0.345295667648315
4096.94195202344 -0.398044347763062
4097.61490569493 -0.412351608276367
4098.28785936642 -0.386138200759888
4098.9608130379 -0.376288890838623
4099.63376670939 -0.349078893661499
4100.30672038088 -0.367767572402954
4100.97967405237 -0.378713369369507
4101.65262772386 -0.388855218887329
4102.32558139535 -0.383309125900269
4102.99853506684 -0.380080223083496
4103.67148873833 -0.388914823532104
4104.34444240982 -0.372054576873779
4105.0173960813 -0.374302864074707
4105.69034975279 -0.358538627624512
4106.36330342428 -0.389975547790527
4107.03625709577 -0.391147613525391
4107.70921076726 -0.358229875564575
4108.38216443875 -0.384727001190186
4109.05511811024 -0.377860069274902
4109.72807178172 -0.375035762786865
4110.40102545321 -0.372220277786255
4111.0739791247 -0.384719133377075
4111.74693279619 -0.333694696426392
4112.41988646768 -0.36253547668457
4113.09284013917 -0.353870153427124
4113.76579381066 -0.367153406143188
4114.43874748215 -0.359981775283813
4115.11170115363 -0.355643272399902
4115.78465482512 -0.385878562927246
4116.45760849661 -0.387853860855103
4117.1305621681 -0.328196287155151
4117.80351583959 -0.364125490188599
4118.47646951108 -0.381006956100464
4119.14942318257 -0.344660043716431
4119.82237685406 -0.366185903549194
4120.49533052554 -0.369217157363892
4121.16828419703 -0.366894721984863
4121.84123786852 -0.376771450042725
4122.51419154001 -0.368198156356812
4123.1871452115 -0.369433879852295
4123.86009888299 -0.345026254653931
4124.53305255448 -0.360909700393677
4125.20600622597 -0.37351655960083
4125.87895989745 -0.353084564208984
4126.55191356894 -0.360148906707764
4127.22486724043 -0.356614112854004
4127.89782091192 -0.386845111846924
4128.57077458341 -0.398166418075562
4129.2437282549 -0.347930669784546
4129.91668192639 -0.356155872344971
4130.58963559788 -0.374722242355347
4131.26258926936 -0.384519577026367
4131.93554294085 -0.350955963134766
4132.60849661234 -0.377262830734253
4133.28145028383 -0.395031929016113
4133.95440395532 -0.36726713180542
4134.62735762681 -0.388741731643677
4135.3003112983 -0.37314772605896
4135.97326496979 -0.376857995986938
4136.64621864127 -0.385713338851929
4137.31917231276 -0.351830244064331
4137.99212598425 -0.383528232574463
4138.66507965574 -0.341656446456909
4139.33803332723 -0.372637987136841
4140.01098699872 -0.364748239517212
4140.68394067021 -0.36032247543335
4141.3568943417 -0.364068984985352
4142.02984801318 -0.380990743637085
4142.70280168467 -0.372799158096313
4143.37575535616 -0.379586935043335
4144.04870902765 -0.369990110397339
4144.72166269914 -0.404009580612183
4145.39461637063 -0.375819206237793
4146.06757004212 -0.375076770782471
4146.74052371361 -0.371923208236694
4147.41347738509 -0.383423328399658
4148.08643105658 -0.383742332458496
4148.75938472807 -0.380468845367432
4149.43233839956 -0.392203092575073
4150.10529207105 -0.365382671356201
4150.77824574254 -0.414911985397339
4151.45119941403 -0.404830932617188
4152.12415308551 -0.39839243888855
4152.797106757 -0.382245063781738
4153.47006042849 -0.397403955459595
4154.14301409998 -0.374727487564087
4154.81596777147 -0.359692335128784
4155.48892144296 -0.400677680969238
4156.16187511445 -0.426987171173096
4156.83482878594 -0.393173456192017
4157.50778245743 -0.402424335479736
4158.18073612891 -0.379782915115356
4158.8536898004 -0.394198417663574
4159.52664347189 -0.39837121963501
4160.19959714338 -0.397756099700928
4160.87255081487 -0.416623115539551
4161.54550448636 -0.394534111022949
4162.21845815785 -0.400349378585815
4162.89141182934 -0.371970415115356
4163.56436550082 -0.386810302734375
4164.23731917231 -0.417194843292236
4164.9102728438 -0.391989946365356
4165.58322651529 -0.412988185882568
4166.25618018678 -0.412247896194458
4166.92913385827 -0.39087438583374
4167.60208752976 -0.391357898712158
4168.27504120124 -0.399487733840942
4168.94799487273 -0.40348482131958
4169.62094854422 -0.384983062744141
4170.29390221571 -0.388437032699585
4170.9668558872 -0.399513959884644
4171.63980955869 -0.398651361465454
4172.31276323018 -0.393807649612427
4172.98571690167 -0.404733657836914
4173.65867057316 -0.375129699707031
4174.33162424464 -0.399784326553345
4175.00457791613 -0.393447875976562
4175.67753158762 -0.39919900894165
4176.35048525911 -0.415553569793701
4177.0234389306 -0.398479700088501
4177.69639260209 -0.383637666702271
4178.36934627358 -0.388030529022217
4179.04229994506 -0.350149631500244
4179.71525361655 -0.38648533821106
4180.38820728804 -0.382196664810181
4181.06116095953 -0.368223905563354
4181.73411463102 -0.385254859924316
4182.40706830251 -0.363253831863403
4183.080021974 -0.349366664886475
4183.75297564549 -0.394274950027466
4184.42592931697 -0.363778591156006
4185.09888298846 -0.367000102996826
4185.77183665995 -0.416800260543823
4186.44479033144 -0.393405914306641
4187.11774400293 -0.360547065734863
4187.79069767442 -0.390938282012939
4188.46365134591 -0.363378763198853
4189.1366050174 -0.368192672729492
4189.80955868888 -0.357277154922485
4190.48251236037 -0.362085103988647
4191.15546603186 -0.362037420272827
4191.82841970335 -0.349139928817749
4192.50137337484 -0.370182514190674
4193.17432704633 -0.361849546432495
4193.84728071782 -0.371186017990112
4194.52023438931 -0.367022514343262
4195.19318806079 -0.368370771408081
4195.86614173228 -0.384995937347412
4196.53909540377 -0.360871553421021
4197.21204907526 -0.39617395401001
4197.88500274675 -0.35230016708374
4198.55795641824 -0.387713193893433
4199.23091008973 -0.381397724151611
4199.90386376122 -0.376619338989258
4200.5768174327 -0.393534898757935
4201.24977110419 -0.375604152679443
4201.92272477568 -0.374138832092285
4202.59567844717 -0.368471384048462
4203.26863211866 -0.406583786010742
4203.94158579015 -0.382706880569458
4204.61453946164 -0.404091835021973
4205.28749313313 -0.361984729766846
4205.96044680461 -0.376531839370728
4206.6334004761 -0.363588571548462
4207.30635414759 -0.390806674957275
4207.97930781908 -0.379098176956177
4208.65226149057 -0.341796159744263
4209.32521516206 -0.311148405075073
4209.99816883355 -0.417412281036377
4210.67112250504 -0.39738392829895
4211.34407617652 -0.388472557067871
4212.01702984801 -0.374652147293091
4212.6899835195 -0.405607223510742
4213.36293719099 -0.37561821937561
4214.03589086248 -0.380881071090698
4214.70884453397 -0.397944450378418
4215.38179820546 -0.373452663421631
4216.05475187695 -0.357881546020508
4216.72770554843 -0.381345748901367
4217.40065921992 -0.375697374343872
4218.07361289141 -0.391896486282349
4218.7465665629 -0.38453221321106
4219.41952023439 -0.366028785705566
4220.09247390588 -0.374276876449585
4220.76542757737 -0.385686874389648
4221.43838124885 -0.386811971664429
4222.11133492034 -0.359877109527588
4222.78428859183 -0.362854480743408
4223.45724226332 -0.390199422836304
4224.13019593481 -0.365715503692627
4224.8031496063 -0.359140872955322
4225.47610327779 -0.373341798782349
4226.14905694928 -0.387854337692261
4226.82201062077 -0.344321727752686
4227.49496429225 -0.374243497848511
4228.16791796374 -0.379796981811523
4228.84087163523 -0.368234634399414
4229.51382530672 -0.379238605499268
4230.18677897821 -0.357145547866821
4230.8597326497 -0.349931240081787
4231.53268632119 -0.370426416397095
4232.20563999268 -0.365177631378174
4232.87859366416 -0.337698936462402
4233.55154733565 -0.361130714416504
4234.22450100714 -0.338094234466553
4234.89745467863 -0.343848466873169
4235.57040835012 -0.363456010818481
4236.24336202161 -0.352104187011719
4236.9163156931 -0.371434450149536
4237.58926936458 -0.356489658355713
4238.26222303607 -0.347248315811157
4238.93517670756 -0.360310316085815
4239.60813037905 -0.347242116928101
4240.28108405054 -0.363484382629395
4240.95403772203 -0.360470771789551
4241.62699139352 -0.36507248878479
4242.29994506501 -0.378097295761108
4242.9728987365 -0.378860235214233
4243.64585240798 -0.383297681808472
4244.31880607947 -0.370595932006836
4244.99175975096 -0.358606815338135
4245.66471342245 -0.358002901077271
4246.33766709394 -0.37352180480957
4247.01062076543 -0.350353002548218
4247.68357443692 -0.382742643356323
4248.3565281084 -0.41153359413147
4249.02948177989 -0.368597269058228
4249.70243545138 -0.356577634811401
4250.37538912287 -0.36686372756958
4251.04834279436 -0.352468490600586
4251.72129646585 -0.352648258209229
4252.39425013734 -0.360787391662598
4253.06720380883 -0.353068113327026
4253.74015748032 -0.366348743438721
4254.4131111518 -0.379172086715698
4255.08606482329 -0.382367372512817
4255.75901849478 -0.371605157852173
4256.43197216627 -0.37548041343689
4257.10492583776 -0.354486465454102
4257.77787950925 -0.362776041030884
4258.45083318074 -0.370606660842896
4259.12378685222 -0.388493299484253
4259.79674052371 -0.376505613327026
4260.4696941952 -0.391196250915527
4261.14264786669 -0.382059335708618
4261.81560153818 -0.370588064193726
4262.48855520967 -0.349273443222046
4263.16150888116 -0.361129999160767
4263.83446255265 -0.365614652633667
4264.50741622413 -0.39262318611145
4265.18036989562 -0.345875024795532
4265.85332356711 -0.385475397109985
4266.5262772386 -0.380089521408081
4267.19923091009 -0.373343944549561
4267.87218458158 -0.397909641265869
4268.54513825307 -0.388871192932129
4269.21809192456 -0.400488138198853
4269.89104559604 -0.400465726852417
4270.56399926753 -0.403446435928345
4271.23695293902 -0.380595922470093
4271.90990661051 -0.388597011566162
4272.582860282 -0.363150596618652
4273.25581395349 -0.367148876190186
4273.92876762498 -0.399749040603638
4274.60172129647 -0.36164927482605
4275.27467496795 -0.41952919960022
4275.94762863944 -0.399217128753662
4276.62058231093 -0.394303798675537
4277.29353598242 -0.373651027679443
4277.96648965391 -0.392012119293213
4278.6394433254 -0.370991945266724
4279.31239699689 -0.38193678855896
4279.98535066838 -0.37566065788269
4280.65830433986 -0.397585153579712
4281.33125801135 -0.3757164478302
4282.00421168284 -0.377864837646484
4282.67716535433 -0.373785972595215
4283.35011902582 -0.359185218811035
4284.02307269731 -0.370383262634277
4284.6960263688 -0.389435529708862
4285.36898004029 -0.425037860870361
4286.04193371177 -0.379769325256348
4286.71488738326 -0.390162944793701
4287.38784105475 -0.39420223236084
4288.06079472624 -0.383960008621216
4288.73374839773 -0.395656824111938
4289.40670206922 -0.422469615936279
4290.07965574071 -0.41664981842041
4290.7526094122 -0.39202094078064
4291.42556308368 -0.403559684753418
4292.09851675517 -0.399460792541504
4292.77147042666 -0.388977766036987
4293.44442409815 -0.383321046829224
4294.11737776964 -0.372623205184937
4294.79033144113 -0.364171981811523
4295.46328511262 -0.37176251411438
4296.13623878411 -0.386134386062622
4296.80919245559 -0.386497974395752
4297.48214612708 -0.35196852684021
4298.15509979857 -0.354819774627686
4298.82805347006 -0.356575965881348
4299.50100714155 -0.379743337631226
4300.17396081304 -0.348642826080322
4300.84691448453 -0.361121416091919
4301.51986815602 -0.346477270126343
4302.1928218275 -0.400864124298096
4302.86577549899 -0.37940502166748
4303.53872917048 -0.389848232269287
4304.21168284197 -0.392257213592529
4304.88463651346 -0.380954027175903
4305.55759018495 -0.410756587982178
4306.23054385644 -0.402546882629395
4306.90349752793 -0.393146991729736
4307.57645119941 -0.383145570755005
4308.2494048709 -0.40447473526001
4308.92235854239 -0.363698720932007
4309.59531221388 -0.371639251708984
4310.26826588537 -0.387504577636719
4310.94121955686 -0.37452220916748
4311.61417322835 -0.369302988052368
4312.28712689984 -0.371518850326538
4312.96008057132 -0.3729088306427
4313.63303424281 -0.380692720413208
4314.3059879143 -0.36168360710144
4314.97894158579 -0.392785549163818
4315.65189525728 -0.39044713973999
4316.32484892877 -0.389477252960205
4316.99780260026 -0.385294437408447
4317.67075627174 -0.383631944656372
4318.34370994323 -0.381166219711304
4319.01666361472 -0.382728576660156
4319.68961728621 -0.37120532989502
4320.3625709577 -0.406132221221924
4321.03552462919 -0.393277168273926
4321.70847830068 -0.391058206558228
4322.38143197217 -0.395297050476074
4323.05438564366 -0.369949102401733
4323.72733931514 -0.370954036712646
4324.40029298663 -0.392065286636353
4325.07324665812 -0.394046545028687
4325.74620032961 -0.349812746047974
4326.4191540011 -0.357495307922363
4327.09210767259 -0.354114770889282
4327.76506134408 -0.385204076766968
4328.43801501556 -0.365883827209473
4329.11096868705 -0.403067350387573
4329.78392235854 -0.384902715682983
4330.45687603003 -0.381901502609253
4331.12982970152 -0.398207664489746
4331.80278337301 -0.353588581085205
4332.4757370445 -0.386006832122803
4333.14869071599 -0.379364490509033
4333.82164438747 -0.387616634368896
4334.49459805896 -0.402411937713623
4335.16755173045 -0.397294759750366
4335.84050540194 -0.389395713806152
4336.51345907343 -0.379283666610718
4337.18641274492 -0.36478066444397
4337.85936641641 -0.330759286880493
4338.5323200879 -0.367852449417114
4339.20527375938 -0.366072416305542
4339.87822743087 -0.348683595657349
4340.55118110236 -0.360365867614746
4341.22413477385 -0.343841075897217
4341.89708844534 -0.369017124176025
4342.57004211683 -0.386835813522339
4343.24299578832 -0.344107151031494
4343.91594945981 -0.367935657501221
4344.58890313129 -0.396556854248047
4345.26185680278 -0.392880916595459
4345.93481047427 -0.36551570892334
4346.60776414576 -0.380589008331299
4347.28071781725 -0.395263671875
4347.95367148874 -0.383538484573364
4348.62662516023 -0.376840829849243
4349.29957883172 -0.375877380371094
4349.9725325032 -0.309182405471802
4350.64548617469 -0.349689722061157
4351.31843984618 -0.354953289031982
4351.99139351767 -0.328253984451294
4352.66434718916 -0.352921485900879
4353.33730086065 -0.343861818313599
4354.01025453214 -0.339345693588257
4354.68320820363 -0.354873418807983
4355.35616187511 -0.329604625701904
4356.0291155466 -0.324018716812134
4356.70206921809 -0.355293750762939
4357.37502288958 -0.345716953277588
4358.04797656107 -0.322752237319946
4358.72093023256 -0.333038806915283
4359.39388390405 -0.320946455001831
4360.06683757554 -0.312631607055664
4360.73979124702 -0.338662624359131
4361.41274491851 -0.32398247718811
4362.08569859 -0.349220752716064
4362.75865226149 -0.346925497055054
4363.43160593298 -0.346298694610596
4364.10455960447 -0.35805606842041
4364.77751327596 -0.347542762756348
4365.45046694745 -0.328497648239136
4366.12342061893 -0.360610008239746
4366.79637429042 -0.366355895996094
4367.46932796191 -0.350797891616821
4368.1422816334 -0.37684440612793
4368.81523530489 -0.365146636962891
4369.48818897638 -0.365869760513306
4370.16114264787 -0.337802648544312
4370.83409631936 -0.348176717758179
4371.50704999084 -0.326911211013794
4372.18000366233 -0.339156150817871
4372.85295733382 -0.324929475784302
4373.52591100531 -0.325572490692139
4374.1988646768 -0.324388027191162
4374.87181834829 -0.345915555953979
4375.54477201978 -0.359741449356079
4376.21772569127 -0.354970216751099
4376.89067936275 -0.341895580291748
4377.56363303424 -0.376416921615601
4378.23658670573 -0.377268552780151
4378.90954037722 -0.352097988128662
4379.58249404871 -0.355964660644531
4380.2554477202 -0.364551782608032
4380.92840139169 -0.370343923568726
4381.60135506318 -0.362077474594116
4382.27430873466 -0.342067003250122
4382.94726240615 -0.333601474761963
4383.62021607764 -0.351598501205444
4384.29316974913 -0.328531265258789
4384.96612342062 -0.332286357879639
4385.63907709211 -0.34511923789978
4386.3120307636 -0.341738700866699
4386.98498443508 -0.340245246887207
4387.65793810657 -0.339082717895508
4388.33089177806 -0.333242416381836
4389.00384544955 -0.337590217590332
4389.67679912104 -0.349816560745239
4390.34975279253 -0.354014158248901
4391.02270646402 -0.35140061378479
4391.69566013551 -0.34718656539917
4392.368613807 -0.362498044967651
4393.04156747848 -0.332610368728638
4393.71452114997 -0.335769653320312
4394.38747482146 -0.35189151763916
4395.06042849295 -0.350973844528198
4395.73338216444 -0.336997509002686
4396.40633583593 -0.342563629150391
4397.07928950742 -0.337642908096313
4397.7522431789 -0.327656030654907
4398.42519685039 -0.322061538696289
4399.09815052188 -0.315480709075928
4399.77110419337 -0.342647552490234
4400.44405786486 -0.344993352890015
4401.11701153635 -0.305529356002808
4401.78996520784 -0.311835289001465
4402.46291887933 -0.309305429458618
4403.13587255081 -0.321862459182739
4403.8088262223 -0.324302196502686
4404.48177989379 -0.317301750183105
4405.15473356528 -0.322108030319214
4405.82768723677 -0.355764627456665
4406.50064090826 -0.338781833648682
4407.17359457975 -0.349772214889526
4407.84654825124 -0.359067916870117
4408.51950192272 -0.332348585128784
4409.19245559421 -0.350836515426636
4409.8654092657 -0.372088193893433
4410.53836293719 -0.3332359790802
4411.21131660868 -0.321221828460693
4411.88427028017 -0.340898752212524
4412.55722395166 -0.334751605987549
4413.23017762315 -0.359033346176147
4413.90313129463 -0.35669469833374
4414.57608496612 -0.332419395446777
4415.24903863761 -0.337119579315186
4415.9219923091 -0.341427326202393
4416.59494598059 -0.337467432022095
4417.26789965208 -0.366032600402832
4417.94085332357 -0.316563367843628
4418.61380699506 -0.366428852081299
4419.28676066654 -0.377545118331909
4419.95971433803 -0.331433057785034
4420.63266800952 -0.326347827911377
4421.30562168101 -0.328172922134399
4421.9785753525 -0.333293437957764
4422.65152902399 -0.351373910903931
4423.32448269548 -0.348585605621338
4423.99743636697 -0.330902814865112
4424.67039003845 -0.35314416885376
4425.34334370994 -0.339508533477783
4426.01629738143 -0.357850551605225
4426.68925105292 -0.332524299621582
4427.36220472441 -0.33953070640564
4428.0351583959 -0.325806140899658
4428.70811206739 -0.353964328765869
4429.38106573888 -0.319354057312012
4430.05401941036 -0.336697101593018
4430.72697308185 -0.356219530105591
4431.39992675334 -0.347432613372803
4432.07288042483 -0.354224920272827
4432.74583409632 -0.37157940864563
4433.41878776781 -0.339656829833984
4434.0917414393 -0.338322162628174
4434.76469511079 -0.340592384338379
4435.43764878227 -0.332281827926636
4436.11060245376 -0.318038702011108
4436.78355612525 -0.35253381729126
4437.45650979674 -0.328834772109985
4438.12946346823 -0.342996597290039
4438.80241713972 -0.344583988189697
4439.47537081121 -0.324615240097046
4440.14832448269 -0.367513179779053
4440.82127815418 -0.373795509338379
4441.49423182567 -0.382537364959717
4442.16718549716 -0.367531538009644
4442.84013916865 -0.334328889846802
4443.51309284014 -0.337959289550781
4444.18604651163 -0.330629348754883
4444.85900018312 -0.336721658706665
4445.53195385461 -0.339566469192505
4446.20490752609 -0.345456600189209
4446.87786119758 -0.343166828155518
4447.55081486907 -0.352736711502075
4448.22376854056 -0.347291946411133
4448.89672221205 -0.359708786010742
4449.56967588354 -0.309005260467529
4450.24262955503 -0.326169013977051
4450.91558322652 -0.334918975830078
4451.588536898 -0.348244428634644
4452.26149056949 -0.392987012863159
4452.93444424098 -0.370321273803711
4453.60739791247 -0.371776819229126
4454.28035158396 -0.361501693725586
4454.95330525545 -0.388809680938721
4455.62625892694 -0.380141019821167
4456.29921259842 -0.406409740447998
4456.97216626991 -0.393923759460449
4457.6451199414 -0.38946533203125
4458.31807361289 -0.359032154083252
4458.99102728438 -0.364867210388184
4459.66398095587 -0.333816766738892
4460.33693462736 -0.369203805923462
4461.00988829885 -0.350034236907959
4461.68284197034 -0.365097045898438
4462.35579564182 -0.353346824645996
4463.02874931331 -0.335739374160767
4463.7017029848 -0.331695318222046
4464.37465665629 -0.339483022689819
4465.04761032778 -0.360102415084839
4465.72056399927 -0.395336389541626
4466.39351767076 -0.365399122238159
4467.06647134224 -0.391902685165405
4467.73942501373 -0.349863767623901
4468.41237868522 -0.364876270294189
4469.08533235671 -0.364767789840698
4469.7582860282 -0.325232982635498
4470.43123969969 -0.326214551925659
4471.10419337118 -0.347278118133545
4471.77714704267 -0.344867467880249
4472.45010071415 -0.327749967575073
4473.12305438564 -0.330559730529785
4473.79600805713 -0.38248085975647
4474.46896172862 -0.390596628189087
4475.14191540011 -0.352148532867432
4475.8148690716 -0.365147829055786
4476.48782274309 -0.371384143829346
4477.16077641458 -0.39017128944397
4477.83373008606 -0.354149103164673
4478.50668375755 -0.35480523109436
4479.17963742904 -0.348697423934937
4479.85259110053 -0.327122211456299
4480.52554477202 -0.314866542816162
4481.19849844351 -0.332211971282959
4481.871452115 -0.344820976257324
4482.54440578649 -0.323850393295288
4483.21735945797 -0.342083930969238
4483.89031312946 -0.342718124389648
4484.56326680095 -0.342931747436523
4485.23622047244 -0.36178994178772
4485.90917414393 -0.360720634460449
4486.58212781542 -0.375901460647583
4487.25508148691 -0.325329065322876
4487.9280351584 -0.32250189781189
4488.60098882988 -0.354500770568848
4489.27394250137 -0.369679927825928
4489.94689617286 -0.345236778259277
4490.61984984435 -0.355647802352905
4491.29280351584 -0.341647386550903
4491.96575718733 -0.329429149627686
4492.63871085882 -0.327771425247192
4493.31166453031 -0.321514844894409
4493.98461820179 -0.339391708374023
4494.65757187328 -0.340320348739624
4495.33052554477 -0.321026086807251
4496.00347921626 -0.3053297996521
4496.67643288775 -0.339247703552246
4497.34938655924 -0.314088821411133
4498.02234023073 -0.316089391708374
4498.69529390222 -0.333229541778564
4499.3682475737 -0.347350120544434
4500.04120124519 -0.33336329460144
4500.71415491668 -0.383575201034546
4501.38710858817 -0.360538482666016
4502.06006225966 -0.343845129013062
4502.73301593115 -0.335675716400146
4503.40596960264 -0.351929426193237
4504.07892327413 -0.344645023345947
4504.75187694561 -0.345482587814331
4505.4248306171 -0.329084396362305
4506.09778428859 -0.338531494140625
4506.77073796008 -0.340268611907959
4507.44369163157 -0.339594841003418
4508.11664530306 -0.340899705886841
4508.78959897455 -0.377014875411987
4509.46255264603 -0.361623525619507
4510.13550631752 -0.371817588806152
4510.80845998901 -0.357075929641724
4511.4814136605 -0.379311323165894
4512.15436733199 -0.376160860061646
4512.82732100348 -0.367247343063354
4513.50027467497 -0.393506765365601
4514.17322834646 -0.386789560317993
4514.84618201795 -0.401540517807007
4515.51913568943 -0.41642165184021
4516.19208936092 -0.378671884536743
4516.86504303241 -0.322387456893921
4517.5379967039 -0.36795449256897
4518.21095037539 -0.359187602996826
4518.88390404688 -0.369660377502441
4519.55685771837 -0.388614654541016
4520.22981138986 -0.375234365463257
4520.90276506134 -0.374839782714844
4521.57571873283 -0.361104726791382
4522.24867240432 -0.310498237609863
4522.92162607581 -0.337062358856201
4523.5945797473 -0.330449104309082
4524.26753341879 -0.33458399772644
4524.94048709028 -0.359539747238159
4525.61344076176 -0.359732866287231
4526.28639443325 -0.36316990852356
4526.95934810474 -0.34061074256897
4527.63230177623 -0.363280773162842
4528.30525544772 -0.381567478179932
4528.97820911921 -0.392210960388184
4529.6511627907 -0.374817371368408
4530.32411646219 -0.343552350997925
4530.99707013368 -0.364049196243286
4531.67002380516 -0.391860485076904
4532.34297747665 -0.375069141387939
4533.01593114814 -0.35014009475708
4533.68888481963 -0.34540867805481
4534.36183849112 -0.327390909194946
4535.03479216261 -0.323982000350952
4535.7077458341 -0.358143091201782
4536.38069950558 -0.356854915618896
4537.05365317707 -0.3360755443573
4537.72660684856 -0.362722635269165
4538.39956052005 -0.330911636352539
4539.07251419154 -0.332801580429077
4539.74546786303 -0.340297698974609
4540.41842153452 -0.347224235534668
4541.09137520601 -0.359397172927856
4541.7643288775 -0.339058399200439
4542.43728254898 -0.343995809555054
4543.11023622047 -0.353313684463501
4543.78318989196 -0.356265544891357
4544.45614356345 -0.344666481018066
4545.12909723494 -0.343093156814575
4545.80205090643 -0.340662479400635
4546.47500457792 -0.360562801361084
4547.1479582494 -0.355549812316895
4547.82091192089 -0.368080139160156
4548.49386559238 -0.36649227142334
4549.16681926387 -0.360937833786011
4549.83977293536 -0.369301319122314
4550.51272660685 -0.368201971054077
4551.18568027834 -0.365538358688354
4551.85863394983 -0.363039016723633
4552.53158762131 -0.37169337272644
4553.2045412928 -0.364159345626831
4553.87749496429 -0.385936260223389
4554.55044863578 -0.326318740844727
4555.22340230727 -0.359965562820435
4555.89635597876 -0.358355045318604
4556.56930965025 -0.35445761680603
4557.24226332174 -0.376988649368286
4557.91521699322 -0.390681505203247
4558.58817066471 -0.37729024887085
4559.2611243362 -0.350390195846558
4559.93407800769 -0.340779304504395
4560.60703167918 -0.355533838272095
4561.27998535067 -0.379896879196167
4561.95293902216 -0.388821840286255
4562.62589269365 -0.339587211608887
4563.29884636513 -0.375183820724487
4563.97180003662 -0.391363859176636
4564.64475370811 -0.422954797744751
4565.3177073796 -0.390936851501465
4565.99066105109 -0.377333164215088
4566.66361472258 -0.377362251281738
4567.33656839407 -0.389139890670776
4568.00952206556 -0.3762366771698
4568.68247573704 -0.368300199508667
4569.35542940853 -0.335165023803711
4570.02838308002 -0.362956285476685
4570.70133675151 -0.345513105392456
4571.374290423 -0.358587265014648
4572.04724409449 -0.373480319976807
4572.72019776598 -0.363796472549438
4573.39315143747 -0.365394115447998
4574.06610510895 -0.346915721893311
4574.73905878044 -0.363384962081909
4575.41201245193 -0.373239994049072
4576.08496612342 -0.385894536972046
4576.75791979491 -0.35221791267395
4577.4308734664 -0.347795009613037
4578.10382713789 -0.356503963470459
4578.77678080938 -0.347938776016235
4579.44973448086 -0.358559131622314
4580.12268815235 -0.367698669433594
4580.79564182384 -0.37829327583313
4581.46859549533 -0.364278554916382
4582.14154916682 -0.361876487731934
4582.81450283831 -0.339112758636475
4583.4874565098 -0.349688053131104
4584.16041018129 -0.3491370677948
4584.83336385277 -0.350504636764526
4585.50631752426 -0.360781908035278
4586.17927119575 -0.375394105911255
4586.85222486724 -0.371727705001831
4587.52517853873 -0.37273645401001
4588.19813221022 -0.36632251739502
4588.87108588171 -0.391319751739502
4589.5440395532 -0.40302562713623
4590.21699322468 -0.374710559844971
4590.88994689617 -0.383001565933228
4591.56290056766 -0.389643907546997
4592.23585423915 -0.378409385681152
4592.90880791064 -0.415099859237671
4593.58176158213 -0.391458034515381
4594.25471525362 -0.359546184539795
4594.92766892511 -0.366621255874634
4595.60062259659 -0.389275550842285
4596.27357626808 -0.366965770721436
4596.94652993957 -0.378016233444214
4597.61948361106 -0.408477067947388
4598.29243728255 -0.383820772171021
4598.96539095404 -0.392838716506958
4599.63834462553 -0.38706636428833
4600.31129829702 -0.376555442810059
4600.9842519685 -0.410326242446899
4601.65720563999 -0.424615144729614
4602.33015931148 -0.412190198898315
4603.00311298297 -0.410560846328735
4603.67606665446 -0.419211387634277
4604.34902032595 -0.397995948791504
4605.02197399744 -0.415253877639771
4605.69492766892 -0.404439926147461
4606.36788134041 -0.396824359893799
4607.0408350119 -0.416224002838135
4607.71378868339 -0.413076400756836
4608.38674235488 -0.396965265274048
4609.05969602637 -0.398584842681885
4609.73264969786 -0.386404037475586
4610.40560336935 -0.395777940750122
4611.07855704084 -0.428526878356934
4611.75151071232 -0.419090032577515
4612.42446438381 -0.410759925842285
4613.0974180553 -0.412417888641357
4613.77037172679 -0.407700061798096
4614.44332539828 -0.441596984863281
4615.11627906977 -0.42008638381958
4615.78923274126 -0.413260459899902
4616.46218641274 -0.406166076660156
4617.13514008423 -0.393970012664795
4617.80809375572 -0.406688451766968
4618.48104742721 -0.412704944610596
4619.1540010987 -0.41385293006897
4619.82695477019 -0.403895854949951
4620.49990844168 -0.400398969650269
4621.17286211317 -0.405135631561279
4621.84581578465 -0.411908149719238
4622.51876945614 -0.408806324005127
4623.19172312763 -0.403915882110596
4623.86467679912 -0.405832529067993
4624.53763047061 -0.388105630874634
4625.2105841421 -0.392011165618896
4625.88353781359 -0.4455246925354
4626.55649148508 -0.413023471832275
4627.22944515656 -0.422546625137329
4627.90239882805 -0.414776563644409
4628.57535249954 -0.430506467819214
4629.24830617103 -0.416830062866211
4629.92125984252 -0.432374715805054
4630.59421351401 -0.425189733505249
4631.2671671855 -0.414869070053101
4631.94012085699 -0.428714752197266
4632.61307452847 -0.409506320953369
4633.28602819996 -0.420680522918701
4633.95898187145 -0.426692724227905
4634.63193554294 -0.412808656692505
4635.30488921443 -0.409024238586426
4635.97784288592 -0.440959453582764
4636.65079655741 -0.4107985496521
4637.3237502289 -0.452659130096436
4637.99670390038 -0.413475275039673
4638.66965757187 -0.424332618713379
4639.34261124336 -0.381163597106934
4640.01556491485 -0.395935773849487
4640.68851858634 -0.423349857330322
4641.36147225783 -0.41005277633667
4642.03442592932 -0.428898334503174
4642.70737960081 -0.424434661865234
4643.38033327229 -0.420571088790894
4644.05328694378 -0.461631536483765
4644.72624061527 -0.391029834747314
4645.39919428676 -0.40190601348877
4646.07214795825 -0.440293073654175
4646.74510162974 -0.435090303421021
4647.41805530123 -0.448371171951294
4648.09100897272 -0.409115552902222
4648.7639626442 -0.447822093963623
4649.43691631569 -0.431996583938599
4650.10986998718 -0.428359031677246
4650.78282365867 -0.420544624328613
4651.45577733016 -0.454155921936035
4652.12873100165 -0.424718141555786
4652.80168467314 -0.403443813323975
4653.47463834463 -0.425870180130005
4654.14759201611 -0.433501958847046
4654.8205456876 -0.426575422286987
4655.49349935909 -0.416555166244507
4656.16645303058 -0.423399448394775
4656.83940670207 -0.421381711959839
4657.51236037356 -0.413526773452759
4658.18531404505 -0.37425684928894
4658.85826771654 -0.419671535491943
4659.53122138802 -0.413272142410278
4660.20417505951 -0.416555404663086
4660.877128731 -0.440943241119385
4661.55008240249 -0.42205023765564
4662.22303607398 -0.406229257583618
4662.89598974547 -0.415908336639404
4663.56894341696 -0.398769617080688
4664.24189708845 -0.430590152740479
4664.91485075993 -0.39799165725708
4665.58780443142 -0.405627965927124
4666.26075810291 -0.391016483306885
4666.9337117744 -0.375078439712524
4667.60666544589 -0.417858123779297
4668.27961911738 -0.403792142868042
4668.95257278887 -0.385730504989624
4669.62552646036 -0.398691177368164
4670.29848013184 -0.411025524139404
4670.97143380333 -0.385435819625854
4671.64438747482 -0.389717817306519
4672.31734114631 -0.41419792175293
4672.9902948178 -0.41776180267334
4673.66324848929 -0.4106605052948
4674.33620216078 -0.41468620300293
4675.00915583226 -0.434692621231079
4675.68210950375 -0.43075704574585
4676.35506317524 -0.389691829681396
4677.02801684673 -0.404993295669556
4677.70097051822 -0.408030271530151
4678.37392418971 -0.408149242401123
4679.0468778612 -0.405428886413574
4679.71983153269 -0.394495248794556
4680.39278520418 -0.392333984375
4681.06573887566 -0.389308452606201
4681.73869254715 -0.402588844299316
4682.41164621864 -0.402447938919067
4683.08459989013 -0.418707609176636
4683.75755356162 -0.386662006378174
4684.43050723311 -0.363852977752686
4685.1034609046 -0.382081031799316
4685.77641457608 -0.378000259399414
4686.44936824757 -0.378985643386841
4687.12232191906 -0.379458427429199
4687.79527559055 -0.411730289459229
4688.46822926204 -0.404191255569458
4689.14118293353 -0.385202407836914
4689.81413660502 -0.374533176422119
4690.48709027651 -0.384501218795776
4691.16004394799 -0.373520612716675
4691.83299761948 -0.343758106231689
4692.50595129097 -0.359860181808472
4693.17890496246 -0.395172357559204
4693.85185863395 -0.366908550262451
4694.52481230544 -0.409399509429932
4695.19776597693 -0.397188901901245
4695.87071964842 -0.385074377059937
4696.5436733199 -0.396610021591187
4697.21662699139 -0.405577659606934
4697.88958066288 -0.40881872177124
4698.56253433437 -0.388859987258911
4699.23548800586 -0.376443147659302
4699.90844167735 -0.376214981079102
4700.58139534884 -0.38713812828064
4701.25434902033 -0.381529808044434
4701.92730269181 -0.3861083984375
4702.6002563633 -0.392476081848145
4703.27321003479 -0.398913860321045
4703.94616370628 -0.377699136734009
4704.61911737777 -0.387024164199829
4705.29207104926 -0.38176417350769
4705.96502472075 -0.378468990325928
4706.63797839224 -0.41260027885437
4707.31093206372 -0.414114475250244
4707.98388573521 -0.395864725112915
4708.6568394067 -0.395508766174316
4709.32979307819 -0.411858558654785
4710.00274674968 -0.385199785232544
4710.67570042117 -0.401396751403809
4711.34865409266 -0.401315927505493
4712.02160776415 -0.414724588394165
4712.69456143563 -0.412432909011841
4713.36751510712 -0.398225784301758
4714.04046877861 -0.402312517166138
4714.7134224501 -0.408337354660034
4715.38637612159 -0.402011632919312
4716.05932979308 -0.388445854187012
4716.73228346457 -0.383245468139648
4717.40523713606 -0.403892040252686
4718.07819080754 -0.40408182144165
4718.75114447903 -0.386700868606567
4719.42409815052 -0.403358697891235
4720.09705182201 -0.437516450881958
4720.7700054935 -0.38563346862793
4721.44295916499 -0.403071165084839
4722.11591283648 -0.368544101715088
4722.78886650797 -0.377900123596191
4723.46182017945 -0.392028570175171
4724.13477385094 -0.405189752578735
4724.80772752243 -0.39116096496582
4725.48068119392 -0.372409820556641
4726.15363486541 -0.432682037353516
4726.8265885369 -0.400392055511475
4727.49954220839 -0.393434047698975
4728.17249587987 -0.419688940048218
4728.84544955136 -0.397402763366699
4729.51840322285 -0.405789613723755
4730.19135689434 -0.405971527099609
4730.86431056583 -0.41391658782959
4731.53726423732 -0.434479236602783
4732.21021790881 -0.398887157440186
4732.8831715803 -0.405365228652954
4733.55612525179 -0.442104339599609
4734.22907892327 -0.417101383209229
4734.90203259476 -0.410800457000732
4735.57498626625 -0.409703731536865
4736.24793993774 -0.368101835250854
4736.92089360923 -0.401458501815796
4737.59384728072 -0.413918495178223
4738.26680095221 -0.398632764816284
4738.9397546237 -0.416962385177612
4739.61270829518 -0.397575616836548
4740.28566196667 -0.420588493347168
4740.95861563816 -0.396968841552734
4741.63156930965 -0.42453408241272
4742.30452298114 -0.419275522232056
4742.97747665263 -0.417108058929443
4743.65043032412 -0.39676308631897
4744.3233839956 -0.412822484970093
4744.99633766709 -0.421208381652832
4745.66929133858 -0.385555982589722
4746.34224501007 -0.38801383972168
4747.01519868156 -0.423986673355103
4747.68815235305 -0.43244481086731
4748.36110602454 -0.42763090133667
4749.03405969603 -0.390267610549927
4749.70701336752 -0.421164512634277
4750.379967039 -0.390012264251709
4751.05292071049 -0.411534309387207
4751.72587438198 -0.409808874130249
4752.39882805347 -0.431232213973999
4753.07178172496 -0.392975568771362
4753.74473539645 -0.410962820053101
4754.41768906794 -0.415446043014526
4755.09064273942 -0.41464638710022
4755.76359641091 -0.410613298416138
4756.4365500824 -0.407149314880371
4757.10950375389 -0.416923046112061
4757.78245742538 -0.404808044433594
4758.45541109687 -0.423630475997925
4759.12836476836 -0.448694229125977
4759.80131843985 -0.423457860946655
4760.47427211133 -0.432464599609375
4761.14722578282 -0.425828456878662
4761.82017945431 -0.427852392196655
4762.4931331258 -0.43167781829834
4763.16608679729 -0.403573274612427
4763.83904046878 -0.414574384689331
4764.51199414027 -0.393812894821167
4765.18494781176 -0.418848037719727
4765.85790148324 -0.432114839553833
4766.53085515473 -0.432720184326172
4767.20380882622 -0.412345170974731
4767.87676249771 -0.399319410324097
4768.5497161692 -0.429465532302856
4769.22266984069 -0.393818616867065
4769.89562351218 -0.393516063690186
4770.56857718367 -0.382561445236206
4771.24153085515 -0.400176048278809
4771.91448452664 -0.412601232528687
4772.58743819813 -0.43514609336853
4773.26039186962 -0.443756341934204
4773.93334554111 -0.384243249893188
4774.6062992126 -0.375542163848877
4775.27925288409 -0.413270473480225
4775.95220655558 -0.37435245513916
4776.62516022706 -0.372709035873413
4777.29811389855 -0.391926050186157
4777.97106757004 -0.355563640594482
4778.64402124153 -0.384150743484497
4779.31697491302 -0.359719038009644
4779.98992858451 -0.381350040435791
4780.662882256 -0.397819995880127
4781.33583592749 -0.375800848007202
4782.00878959897 -0.358980417251587
4782.68174327046 -0.356257438659668
4783.35469694195 -0.36396861076355
4784.02765061344 -0.370818614959717
4784.70060428493 -0.368290424346924
4785.37355795642 -0.354596376419067
4786.04651162791 -0.354482173919678
4786.7194652994 -0.373863935470581
4787.39241897088 -0.380867004394531
4788.06537264237 -0.364928483963013
4788.73832631386 -0.386843681335449
4789.41127998535 -0.381158828735352
4790.08423365684 -0.361159563064575
4790.75718732833 -0.370191812515259
4791.43014099982 -0.392672777175903
4792.10309467131 -0.376210451126099
4792.77604834279 -0.399616241455078
4793.44900201428 -0.372646808624268
4794.12195568577 -0.357158184051514
4794.79490935726 -0.357062101364136
4795.46786302875 -0.359006404876709
4796.14081670024 -0.344897747039795
4796.81377037173 -0.360364198684692
4797.48672404321 -0.338047027587891
4798.1596777147 -0.375994920730591
4798.83263138619 -0.381427764892578
4799.50558505768 -0.366534233093262
4800.17853872917 -0.369319200515747
4800.85149240066 -0.368714570999146
4801.52444607215 -0.375574588775635
4802.19739974364 -0.40397572517395
4802.87035341513 -0.389878988265991
4803.54330708661 -0.382604837417603
4804.2162607581 -0.38156533241272
4804.88921442959 -0.37246561050415
4805.56216810108 -0.384542465209961
4806.23512177257 -0.376107215881348
4806.90807544406 -0.36933970451355
4807.58102911555 -0.407263040542603
4808.25398278704 -0.372207403182983
4808.92693645852 -0.390507221221924
4809.59989013001 -0.378024578094482
4810.2728438015 -0.3791184425354
4810.94579747299 -0.371388673782349
4811.61875114448 -0.395758152008057
4812.29170481597 -0.384267568588257
4812.96465848746 -0.408279895782471
4813.63761215894 -0.407676935195923
4814.31056583043 -0.398598194122314
4814.98351950192 -0.41517162322998
4815.65647317341 -0.389921188354492
4816.3294268449 -0.360710382461548
4817.00238051639 -0.373324394226074
4817.67533418788 -0.379930734634399
4818.34828785937 -0.374438762664795
4819.02124153086 -0.3772292137146
4819.69419520234 -0.359250068664551
4820.36714887383 -0.384799003601074
4821.04010254532 -0.429805040359497
4821.71305621681 -0.442691087722778
4822.3860098883 -0.410298585891724
4823.05896355979 -0.397784233093262
4823.73191723128 -0.427322864532471
4824.40487090276 -0.421920299530029
4825.07782457425 -0.423203229904175
4825.75077824574 -0.402426481246948
4826.42373191723 -0.412853240966797
4827.09668558872 -0.40062427520752
4827.76963926021 -0.413973808288574
4828.4425929317 -0.410385131835938
4829.11554660319 -0.421269655227661
4829.78850027468 -0.411246299743652
4830.46145394616 -0.387677669525146
4831.13440761765 -0.3874192237854
4831.80736128914 -0.3909592628479
4832.48031496063 -0.387027740478516
4833.15326863212 -0.366021394729614
4833.82622230361 -0.349098682403564
4834.4991759751 -0.392116546630859
4835.17212964658 -0.418585062026978
4835.84508331807 -0.395924091339111
4836.51803698956 -0.368417024612427
4837.19099066105 -0.398472309112549
4837.86394433254 -0.368363857269287
4838.53689800403 -0.435003995895386
4839.20985167552 -0.417007446289062
4839.88280534701 -0.431731700897217
4840.55575901849 -0.438941478729248
4841.22871268998 -0.396070241928101
4841.90166636147 -0.396198749542236
4842.57462003296 -0.416419267654419
4843.24757370445 -0.397467136383057
4843.92052737594 -0.404733896255493
4844.59348104743 -0.389096260070801
4845.26643471892 -0.427168607711792
4845.9393883904 -0.394354343414307
4846.61234206189 -0.396150588989258
4847.28529573338 -0.397134780883789
4847.95824940487 -0.391631841659546
4848.63120307636 -0.402581691741943
4849.30415674785 -0.391387939453125
4849.97711041934 -0.395692825317383
4850.65006409083 -0.369465351104736
4851.32301776231 -0.3958740234375
4851.9959714338 -0.386629581451416
4852.66892510529 -0.380794286727905
4853.34187877678 -0.402705669403076
4854.01483244827 -0.369481325149536
4854.68778611976 -0.363698959350586
4855.36073979125 -0.371443510055542
4856.03369346274 -0.416385412216187
4856.70664713422 -0.413387060165405
4857.37960080571 -0.384865283966064
4858.0525544772 -0.400489330291748
4858.72550814869 -0.405719757080078
4859.39846182018 -0.385175228118896
4860.07141549167 -0.393786430358887
4860.74436916316 -0.38657283782959
4861.41732283465 -0.369656562805176
4862.09027650613 -0.384542942047119
4862.76323017762 -0.374490976333618
4863.43618384911 -0.348497629165649
4864.1091375206 -0.383668899536133
4864.78209119209 -0.350707530975342
4865.45504486358 -0.376089096069336
4866.12799853507 -0.361824989318848
4866.80095220656 -0.389579772949219
4867.47390587804 -0.374729871749878
4868.14685954953 -0.345158338546753
4868.81981322102 -0.389362573623657
4869.49276689251 -0.325628757476807
4870.165720564 -0.333194732666016
4870.83867423549 -0.3666672706604
4871.51162790698 -0.391239881515503
4872.18458157847 -0.413909435272217
4872.85753524995 -0.386250495910645
4873.53048892144 -0.389265775680542
4874.20344259293 -0.390125036239624
4874.87639626442 -0.416931867599487
4875.54934993591 -0.39503026008606
4876.2223036074 -0.42257833480835
4876.89525727889 -0.397286415100098
4877.56821095038 -0.379716396331787
4878.24116462186 -0.402759552001953
4878.91411829335 -0.365114450454712
4879.58707196484 -0.364727020263672
4880.26002563633 -0.400540590286255
4880.93297930782 -0.390271186828613
4881.60593297931 -0.384263515472412
4882.2788866508 -0.382390260696411
4882.95184032229 -0.399693965911865
4883.62479399377 -0.399635553359985
4884.29774766526 -0.412753105163574
4884.97070133675 -0.371293544769287
4885.64365500824 -0.399129629135132
4886.31660867973 -0.370306730270386
4886.98956235122 -0.400233745574951
4887.66251602271 -0.375685453414917
4888.3354696942 -0.393431425094604
4889.00842336568 -0.416394472122192
4889.68137703717 -0.384191751480103
4890.35433070866 -0.365693807601929
4891.02728438015 -0.407820701599121
4891.70023805164 -0.421054363250732
4892.37319172313 -0.411176919937134
4893.04614539462 -0.392266988754272
4893.7190990661 -0.425050258636475
4894.39205273759 -0.406515598297119
4895.06500640908 -0.387073278427124
4895.73796008057 -0.408276319503784
4896.41091375206 -0.363246202468872
4897.08386742355 -0.396182060241699
4897.75682109504 -0.409631490707397
4898.42977476653 -0.389616727828979
4899.10272843802 -0.401702880859375
4899.7756821095 -0.400428295135498
4900.44863578099 -0.387824773788452
4901.12158945248 -0.393694400787354
4901.79454312397 -0.391029119491577
4902.46749679546 -0.413578033447266
4903.14045046695 -0.403764963150024
4903.81340413844 -0.397279024124146
4904.48635780992 -0.411810874938965
4905.15931148141 -0.40890908241272
4905.8322651529 -0.361677885055542
4906.50521882439 -0.414137125015259
4907.17817249588 -0.423949241638184
4907.85112616737 -0.375307559967041
4908.52407983886 -0.396364688873291
4909.19703351035 -0.383903980255127
4909.86998718183 -0.459208965301514
4910.54294085332 -0.428605318069458
4911.21589452481 -0.417415142059326
4911.8888481963 -0.414580106735229
4912.56180186779 -0.407286882400513
4913.23475553928 -0.400286436080933
4913.90770921077 -0.437334060668945
4914.58066288226 -0.398213863372803
4915.25361655374 -0.422889709472656
4915.92657022523 -0.406515836715698
4916.59952389672 -0.406225442886353
4917.27247756821 -0.402981519699097
4917.9454312397 -0.39077353477478
4918.61838491119 -0.399354696273804
4919.29133858268 -0.400364637374878
4919.96429225417 -0.421038389205933
4920.63724592565 -0.430492639541626
4921.31019959714 -0.389239311218262
4921.98315326863 -0.397254943847656
4922.65610694012 -0.397136211395264
4923.32906061161 -0.394534349441528
4924.0020142831 -0.419347763061523
4924.67496795459 -0.395319700241089
4925.34792162608 -0.399122953414917
4926.02087529756 -0.427057981491089
4926.69382896905 -0.40636134147644
4927.36678264054 -0.429498195648193
4928.03973631203 -0.399139881134033
4928.71268998352 -0.461602210998535
4929.38564365501 -0.414593458175659
4930.0585973265 -0.401552677154541
4930.73155099799 -0.400618553161621
4931.40450466947 -0.426460981369019
4932.07745834096 -0.411529064178467
4932.75041201245 -0.389459371566772
4933.42336568394 -0.416874170303345
4934.09631935543 -0.406173706054688
4934.76927302692 -0.376666069030762
4935.44222669841 -0.422825336456299
4936.1151803699 -0.424424409866333
4936.78813404138 -0.422900915145874
4937.46108771287 -0.426295518875122
4938.13404138436 -0.410250186920166
4938.80699505585 -0.412181615829468
4939.47994872734 -0.428460597991943
4940.15290239883 -0.418710231781006
4940.82585607032 -0.410452604293823
4941.49880974181 -0.393258333206177
4942.17176341329 -0.432714700698853
4942.84471708478 -0.380708932876587
4943.51767075627 -0.390952825546265
4944.19062442776 -0.402791023254395
4944.86357809925 -0.418872833251953
4945.53653177074 -0.409946441650391
4946.20948544223 -0.406329154968262
4946.88243911372 -0.402076244354248
4947.5553927852 -0.374043226242065
4948.22834645669 -0.375098705291748
4948.90130012818 -0.385108232498169
4949.57425379967 -0.370335817337036
4950.24720747116 -0.377672910690308
4950.92016114265 -0.371372938156128
4951.59311481414 -0.399237394332886
4952.26606848563 -0.398431301116943
4952.93902215711 -0.396075248718262
4953.6119758286 -0.376713514328003
4954.28492950009 -0.414774894714355
4954.95788317158 -0.430946826934814
4955.63083684307 -0.414643287658691
4956.30379051456 -0.403407335281372
4956.97674418605 -0.42540431022644
4957.64969785754 -0.422974109649658
4958.32265152902 -0.39426326751709
4958.99560520051 -0.397644519805908
4959.668558872 -0.415519714355469
4960.34151254349 -0.414303779602051
4961.01446621498 -0.420804262161255
4961.68741988647 -0.398825407028198
4962.36037355796 -0.440936088562012
4963.03332722944 -0.41226601600647
4963.70628090093 -0.411551952362061
4964.37923457242 -0.4205641746521
4965.05218824391 -0.396853446960449
4965.7251419154 -0.422133207321167
4966.39809558689 -0.392066240310669
4967.07104925838 -0.406348705291748
4967.74400292987 -0.392332315444946
4968.41695660136 -0.381081104278564
4969.08991027284 -0.394346714019775
4969.76286394433 -0.412927150726318
4970.43581761582 -0.434550046920776
4971.10877128731 -0.402826547622681
4971.7817249588 -0.41444730758667
4972.45467863029 -0.401707410812378
4973.12763230178 -0.446164131164551
4973.80058597326 -0.403713464736938
4974.47353964475 -0.454879283905029
4975.14649331624 -0.434832096099854
4975.81944698773 -0.416373252868652
4976.49240065922 -0.423060655593872
4977.16535433071 -0.422035455703735
4977.8383080022 -0.384181022644043
4978.51126167369 -0.415185928344727
4979.18421534517 -0.40144944190979
4979.85716901666 -0.412943124771118
4980.53012268815 -0.401405572891235
4981.20307635964 -0.40317964553833
4981.87603003113 -0.402260303497314
4982.54898370262 -0.405911445617676
4983.22193737411 -0.415353775024414
4983.8948910456 -0.412178039550781
4984.56784471708 -0.429255723953247
4985.24079838857 -0.405528545379639
4985.91375206006 -0.412832975387573
4986.58670573155 -0.421650648117065
4987.25965940304 -0.425357103347778
4987.93261307453 -0.424160242080688
4988.60556674602 -0.424896240234375
4989.27852041751 -0.412446975708008
4989.95147408899 -0.438540697097778
4990.62442776048 -0.439537525177002
4991.29738143197 -0.446662187576294
4991.97033510346 -0.440814018249512
4992.64328877495 -0.462611198425293
4993.31624244644 -0.456674337387085
4993.98919611793 -0.479909658432007
4994.66214978942 -0.462297439575195
4995.3351034609 -0.455628871917725
4996.00805713239 -0.441889047622681
4996.68101080388 -0.463868141174316
4997.35396447537 -0.461495637893677
4998.02691814686 -0.467975616455078
4998.69987181835 -0.450148344039917
4999.37282548984 -0.460593938827515
5000.04577916133 -0.42523455619812
5000.71873283281 -0.448553800582886
5001.3916865043 -0.463755369186401
5002.06464017579 -0.468200445175171
5002.73759384728 -0.465059757232666
5003.41054751877 -0.464622020721436
5004.08350119026 -0.470445871353149
5004.75645486175 -0.462547063827515
5005.42940853324 -0.448355197906494
5006.10236220472 -0.442311525344849
5006.77531587621 -0.461591958999634
5007.4482695477 -0.449329853057861
5008.12122321919 -0.439876317977905
5008.79417689068 -0.437468767166138
5009.46713056217 -0.427822113037109
5010.14008423366 -0.428602695465088
5010.81303790515 -0.417664289474487
5011.48599157663 -0.433017015457153
5012.15894524812 -0.470552921295166
5012.83189891961 -0.468640327453613
5013.5048525911 -0.440958976745605
5014.17780626259 -0.459198951721191
5014.85075993408 -0.444769382476807
5015.52371360557 -0.4600989818573
5016.19666727705 -0.443085670471191
5016.86962094854 -0.468687295913696
5017.54257462003 -0.453346252441406
5018.21552829152 -0.471532583236694
5018.88848196301 -0.461983203887939
5019.5614356345 -0.479804277420044
5020.23438930599 -0.436455249786377
5020.90734297748 -0.476416110992432
5021.58029664897 -0.451601266860962
5022.25325032045 -0.439060211181641
5022.92620399194 -0.438547372817993
5023.59915766343 -0.454180240631104
5024.27211133492 -0.426377773284912
5024.94506500641 -0.429753541946411
5025.6180186779 -0.431899070739746
5026.29097234939 -0.449233770370483
5026.96392602088 -0.461986303329468
5027.63687969236 -0.466582536697388
5028.30983336385 -0.47054386138916
5028.98278703534 -0.465713024139404
5029.65574070683 -0.448881149291992
5030.32869437832 -0.419571876525879
5031.00164804981 -0.419593811035156
5031.6746017213 -0.397517442703247
5032.34755539278 -0.445907354354858
5033.02050906427 -0.420820713043213
5033.69346273576 -0.459348678588867
5034.36641640725 -0.449375867843628
5035.03937007874 -0.450135707855225
5035.71232375023 -0.430696964263916
5036.38527742172 -0.419987678527832
5037.05823109321 -0.436149120330811
5037.7311847647 -0.433706760406494
5038.40413843618 -0.459144115447998
5039.07709210767 -0.428131818771362
5039.75004577916 -0.428959608078003
5040.42299945065 -0.44063663482666
5041.09595312214 -0.427985191345215
5041.76890679363 -0.426075220108032
5042.44186046512 -0.454854488372803
5043.1148141366 -0.429797649383545
5043.78776780809 -0.424440860748291
5044.46072147958 -0.42755126953125
5045.13367515107 -0.437403202056885
5045.80662882256 -0.422706127166748
5046.47958249405 -0.429485321044922
5047.15253616554 -0.415611267089844
5047.82548983703 -0.43895411491394
5048.49844350851 -0.432240724563599
5049.17139718 -0.42519736289978
5049.84435085149 -0.429217100143433
5050.51730452298 -0.402184963226318
5051.19025819447 -0.406679153442383
5051.86321186596 -0.409633874893188
5052.53616553745 -0.413477182388306
5053.20911920894 -0.462854385375977
5053.88207288042 -0.421601533889771
5054.55502655191 -0.433290958404541
5055.2279802234 -0.429720401763916
5055.90093389489 -0.406856775283813
5056.57388756638 -0.441899538040161
5057.24684123787 -0.432923316955566
5057.91979490936 -0.41345477104187
5058.59274858085 -0.420257091522217
5059.26570225233 -0.417407512664795
5059.93865592382 -0.416400671005249
5060.61160959531 -0.424044609069824
5061.2845632668 -0.406928062438965
5061.95751693829 -0.419727325439453
5062.63047060978 -0.429683923721313
5063.30342428127 -0.438165187835693
5063.97637795276 -0.435595273971558
5064.64933162424 -0.42791485786438
5065.32228529573 -0.436176300048828
5065.99523896722 -0.404587268829346
5066.66819263871 -0.423442363739014
5067.3411463102 -0.395164728164673
5068.01409998169 -0.389120578765869
5068.68705365318 -0.38886570930481
5069.36000732467 -0.393824338912964
5070.03296099615 -0.385454654693604
5070.70591466764 -0.365118741989136
5071.37886833913 -0.398858070373535
5072.05182201062 -0.407882213592529
5072.72477568211 -0.39082145690918
5073.3977293536 -0.379089832305908
5074.07068302509 -0.410781145095825
5074.74363669658 -0.412366628646851
5075.41659036806 -0.399613618850708
5076.08954403955 -0.388988733291626
5076.76249771104 -0.389806985855103
5077.43545138253 -0.399268388748169
5078.10840505402 -0.382816791534424
5078.78135872551 -0.371128082275391
5079.454312397 -0.413024187088013
5080.12726606849 -0.416251659393311
5080.80021973997 -0.40023398399353
5081.47317341146 -0.39371919631958
5082.14612708295 -0.406398773193359
5082.81908075444 -0.40981650352478
5083.49203442593 -0.414087533950806
5084.16498809742 -0.410794973373413
5084.83794176891 -0.379482269287109
5085.51089544039 -0.384644508361816
5086.18384911188 -0.402354717254639
5086.85680278337 -0.405092239379883
5087.52975645486 -0.408960580825806
5088.20271012635 -0.427647352218628
5088.87566379784 -0.381959676742554
5089.54861746933 -0.390322923660278
5090.22157114082 -0.373969793319702
5090.89452481231 -0.372463941574097
5091.56747848379 -0.376808166503906
5092.24043215528 -0.417076826095581
5092.91338582677 -0.429785966873169
5093.58633949826 -0.409625768661499
5094.25929316975 -0.395318746566772
5094.93224684124 -0.40116286277771
5095.60520051273 -0.432888507843018
5096.27815418422 -0.443655014038086
5096.9511078557 -0.437479257583618
5097.62406152719 -0.439301252365112
5098.29701519868 -0.417486906051636
5098.96996887017 -0.398344278335571
5099.64292254166 -0.416549682617188
5100.31587621315 -0.411213636398315
5100.98882988464 -0.394705772399902
5101.66178355612 -0.419842481613159
5102.33473722761 -0.401248693466187
5103.0076908991 -0.393733024597168
5103.68064457059 -0.391289234161377
5104.35359824208 -0.429097414016724
5105.02655191357 -0.4572594165802
5105.69950558506 -0.426135301589966
5106.37245925655 -0.445509672164917
5107.04541292804 -0.402826309204102
5107.71836659952 -0.39814019203186
5108.39132027101 -0.410440683364868
5109.0642739425 -0.442938089370728
5109.73722761399 -0.441964387893677
5110.41018128548 -0.393396854400635
5111.08313495697 -0.429144144058228
5111.75608862846 -0.408100605010986
5112.42904229994 -0.428272008895874
5113.10199597143 -0.458279609680176
5113.77494964292 -0.435102701187134
5114.44790331441 -0.421047449111938
5115.1208569859 -0.43799090385437
5115.79381065739 -0.443698406219482
5116.46676432888 -0.460147380828857
5117.13971800037 -0.464342594146729
5117.81267167186 -0.431038618087769
5118.48562534334 -0.443792343139648
5119.15857901483 -0.432577848434448
5119.83153268632 -0.42324686050415
5120.50448635781 -0.426975965499878
5121.1774400293 -0.444184303283691
5121.85039370079 -0.42478346824646
5122.52334737228 -0.416171073913574
5123.19630104376 -0.421707630157471
5123.86925471525 -0.446717739105225
5124.54220838674 -0.457359790802002
5125.21516205823 -0.464434146881104
5125.88811572972 -0.468571901321411
5126.56106940121 -0.46207332611084
5127.2340230727 -0.458947896957397
5127.90697674419 -0.443519592285156
5128.57993041567 -0.486264228820801
5129.25288408716 -0.465831279754639
5129.92583775865 -0.435743093490601
5130.59879143014 -0.450982809066772
5131.27174510163 -0.450402975082397
5131.94469877312 -0.429367303848267
5132.61765244461 -0.416697025299072
5133.2906061161 -0.429919004440308
5133.96355978758 -0.448845624923706
5134.63651345907 -0.461402177810669
5135.30946713056 -0.456183195114136
5135.98242080205 -0.458170175552368
5136.65537447354 -0.434994697570801
5137.32832814503 -0.443167686462402
5138.00128181652 -0.412731885910034
5138.67423548801 -0.438024520874023
5139.34718915949 -0.447424173355103
5140.02014283098 -0.429372310638428
5140.69309650247 -0.413442134857178
5141.36605017396 -0.445832967758179
5142.03900384545 -0.437007188796997
5142.71195751694 -0.437576770782471
5143.38491118843 -0.430776357650757
5144.05786485992 -0.424190998077393
5144.7308185314 -0.431705474853516
5145.40377220289 -0.437145471572876
5146.07672587438 -0.426749467849731
5146.74967954587 -0.453662872314453
5147.42263321736 -0.460554361343384
5148.09558688885 -0.414383172988892
5148.76854056034 -0.43782639503479
5149.44149423183 -0.462292432785034
5150.11444790331 -0.430779457092285
5150.7874015748 -0.4203040599823
5151.46035524629 -0.430700063705444
5152.13330891778 -0.419127702713013
5152.80626258927 -0.411163568496704
5153.47921626076 -0.423017978668213
5154.15216993225 -0.427371263504028
5154.82512360374 -0.424968481063843
5155.49807727522 -0.428256988525391
5156.17103094671 -0.392219305038452
5156.8439846182 -0.402958631515503
5157.51693828969 -0.416426420211792
5158.18989196118 -0.407905578613281
5158.86284563267 -0.401036500930786
5159.53579930416 -0.371259212493896
5160.20875297565 -0.415936946868896
5160.88170664713 -0.403998136520386
5161.55466031862 -0.416659593582153
5162.22761399011 -0.421052694320679
5162.9005676616 -0.42929744720459
5163.57352133309 -0.401062965393066
5164.24647500458 -0.415922164916992
5164.91942867607 -0.398834466934204
5165.59238234756 -0.420855045318604
5166.26533601904 -0.443130254745483
5166.93828969053 -0.419235944747925
5167.61124336202 -0.475994110107422
5168.28419703351 -0.390795230865479
5168.957150705 -0.435935020446777
5169.63010437649 -0.437299251556396
5170.30305804798 -0.44691801071167
5170.97601171947 -0.404497861862183
5171.64896539095 -0.444727659225464
5172.32191906244 -0.41502833366394
5172.99487273393 -0.414620637893677
5173.66782640542 -0.390292406082153
5174.34078007691 -0.446744203567505
5175.0137337484 -0.411784410476685
5175.68668741989 -0.442764759063721
5176.35964109138 -0.415431261062622
5177.03259476286 -0.419974088668823
5177.70554843435 -0.425229787826538
5178.37850210584 -0.431906223297119
5179.05145577733 -0.451384305953979
5179.72440944882 -0.442829847335815
5180.39736312031 -0.422919988632202
5181.0703167918 -0.458393812179565
5181.74327046328 -0.4643714427948
5182.41622413477 -0.428740501403809
5183.08917780626 -0.406867504119873
5183.76213147775 -0.438293218612671
5184.43508514924 -0.412329196929932
5185.10803882073 -0.387891292572021
5185.78099249222 -0.385193347930908
5186.45394616371 -0.405030250549316
5187.1268998352 -0.40186619758606
5187.79985350668 -0.394203901290894
5188.47280717817 -0.431771993637085
5189.14576084966 -0.3975830078125
5189.81871452115 -0.431468963623047
5190.49166819264 -0.422102928161621
5191.16462186413 -0.394988298416138
5191.83757553562 -0.429112434387207
5192.5105292071 -0.401747226715088
5193.18348287859 -0.410444736480713
5193.85643655008 -0.406356811523438
5194.52939022157 -0.413851499557495
5195.20234389306 -0.424254655838013
5195.87529756455 -0.423681974411011
5196.54825123604 -0.432465076446533
5197.22120490753 -0.428413152694702
5197.89415857901 -0.438003540039062
5198.5671122505 -0.445519924163818
5199.24006592199 -0.401014804840088
5199.91301959348 -0.396753787994385
5200.58597326497 -0.422070741653442
5201.25892693646 -0.419445276260376
5201.93188060795 -0.43010425567627
5202.60483427944 -0.443936586380005
5203.27778795092 -0.439700126647949
5203.95074162241 -0.433728456497192
5204.6236952939 -0.426945924758911
5205.29664896539 -0.444819927215576
5205.96960263688 -0.416894197463989
5206.64255630837 -0.4315505027771
5207.31550997986 -0.425818681716919
5207.98846365135 -0.430900096893311
5208.66141732283 -0.436730623245239
5209.33437099432 -0.441020250320435
5210.00732466581 -0.432411193847656
5210.6802783373 -0.444037914276123
5211.35323200879 -0.405681133270264
5212.02618568028 -0.381386280059814
5212.69913935177 -0.389255523681641
5213.37209302326 -0.408142566680908
5214.04504669474 -0.390978336334229
5214.71800036623 -0.376832008361816
5215.39095403772 -0.419220924377441
5216.06390770921 -0.379623889923096
5216.7368613807 -0.387924194335938
5217.40981505219 -0.39575457572937
5218.08276872368 -0.372930765151978
5218.75572239517 -0.383089542388916
5219.42867606665 -0.382791757583618
5220.10162973814 -0.400531768798828
5220.77458340963 -0.403645277023315
5221.44753708112 -0.381881713867188
5222.12049075261 -0.375367879867554
5222.7934444241 -0.38861870765686
5223.46639809559 -0.408719778060913
5224.13935176708 -0.408971071243286
5224.81230543856 -0.400856733322144
5225.48525911005 -0.409821033477783
5226.15821278154 -0.395429134368896
5226.83116645303 -0.399913311004639
5227.50412012452 -0.427697420120239
5228.17707379601 -0.410552978515625
5228.8500274675 -0.397422790527344
5229.52298113899 -0.414723634719849
5230.19593481047 -0.390302181243896
5230.86888848196 -0.400735855102539
5231.54184215345 -0.398452758789062
5232.21479582494 -0.398288488388062
5232.88774949643 -0.384196519851685
5233.56070316792 -0.391370534896851
5234.23365683941 -0.39097785949707
5234.9066105109 -0.384236574172974
5235.57956418238 -0.389837026596069
5236.25251785387 -0.401687145233154
5236.92547152536 -0.404799699783325
5237.59842519685 -0.39713716506958
5238.27137886834 -0.392457723617554
5238.94433253983 -0.394212961196899
5239.61728621132 -0.377689599990845
5240.29023988281 -0.383812665939331
5240.96319355429 -0.396883010864258
5241.63614722578 -0.365160703659058
5242.30910089727 -0.386006832122803
5242.98205456876 -0.366502523422241
5243.65500824025 -0.354308128356934
5244.32796191174 -0.377939939498901
5245.00091558323 -0.374374866485596
5245.67386925472 -0.369239330291748
5246.3468229262 -0.378646612167358
5247.01977659769 -0.400358915328979
5247.69273026918 -0.392694711685181
5248.36568394067 -0.417233228683472
5249.03863761216 -0.37543511390686
5249.71159128365 -0.354983329772949
5250.38454495514 -0.36098837852478
5251.05749862662 -0.391977310180664
5251.73045229811 -0.404658079147339
5252.4034059696 -0.404006481170654
5253.07635964109 -0.399675607681274
5253.74931331258 -0.410835981369019
5254.42226698407 -0.415297508239746
5255.09522065556 -0.389558076858521
5255.76817432705 -0.382024765014648
5256.44112799854 -0.385898351669312
5257.11408167002 -0.408531188964844
5257.78703534151 -0.409172773361206
5258.459989013 -0.377529382705688
5259.13294268449 -0.399212121963501
5259.80589635598 -0.407043218612671
5260.47885002747 -0.378242969512939
5261.15180369896 -0.401080131530762
5261.82475737044 -0.428532361984253
5262.49771104193 -0.361165046691895
5263.17066471342 -0.37245774269104
5263.84361838491 -0.34995436668396
5264.5165720564 -0.353395462036133
5265.18952572789 -0.395528793334961
5265.86247939938 -0.378174304962158
5266.53543307087 -0.355791091918945
5267.20838674235 -0.384970664978027
5267.88134041384 -0.406065464019775
5268.55429408533 -0.382883071899414
5269.22724775682 -0.407531261444092
5269.90020142831 -0.387213945388794
5270.5731550998 -0.397836685180664
5271.24610877129 -0.400034189224243
5271.91906244278 -0.411727428436279
5272.59201611426 -0.418678522109985
5273.26496978575 -0.411881446838379
5273.93792345724 -0.370093822479248
5274.61087712873 -0.400891304016113
5275.28383080022 -0.415379524230957
5275.95678447171 -0.406046390533447
5276.6297381432 -0.424140930175781
5277.30269181469 -0.398101568222046
5277.97564548617 -0.393281221389771
5278.64859915766 -0.420158624649048
5279.32155282915 -0.39255690574646
5279.99450650064 -0.388376474380493
5280.66746017213 -0.409045934677124
5281.34041384362 -0.416266679763794
5282.01336751511 -0.395835399627686
5282.6863211866 -0.385442495346069
5283.35927485808 -0.412909984588623
5284.03222852957 -0.40451455116272
5284.70518220106 -0.412847995758057
5285.37813587255 -0.397866010665894
5286.05108954404 -0.424255609512329
5286.72404321553 -0.395089387893677
5287.39699688702 -0.380843162536621
5288.06995055851 -0.40170693397522
5288.74290422999 -0.397729158401489
5289.41585790148 -0.401443004608154
5290.08881157297 -0.389434099197388
5290.76176524446 -0.40900707244873
5291.43471891595 -0.385066032409668
5292.10767258744 -0.406225919723511
5292.78062625893 -0.409473419189453
5293.45357993042 -0.388836860656738
5294.1265336019 -0.388922691345215
5294.79948727339 -0.412538290023804
5295.47244094488 -0.378085374832153
5296.14539461637 -0.38299822807312
5296.81834828786 -0.387998580932617
5297.49130195935 -0.430086612701416
5298.16425563084 -0.440788269042969
5298.83720930233 -0.400787591934204
5299.51016297381 -0.382084369659424
5300.1831166453 -0.428109169006348
5300.85607031679 -0.401742458343506
5301.52902398828 -0.41884183883667
5302.20197765977 -0.417072534561157
5302.87493133126 -0.397797107696533
5303.54788500275 -0.397400617599487
5304.22083867423 -0.41446852684021
5304.89379234572 -0.423229932785034
5305.56674601721 -0.412909507751465
5306.2396996887 -0.421857357025146
5306.91265336019 -0.408323526382446
5307.58560703168 -0.414524078369141
5308.25856070317 -0.439398288726807
5308.93151437466 -0.438018083572388
5309.60446804615 -0.427404403686523
5310.27742171763 -0.451462030410767
5310.95037538912 -0.419781923294067
5311.62332906061 -0.417850017547607
5312.2962827321 -0.415374755859375
5312.96923640359 -0.413983345031738
5313.64219007508 -0.386241674423218
5314.31514374657 -0.404953241348267
5314.98809741806 -0.392504930496216
5315.66105108954 -0.372507095336914
5316.33400476103 -0.40034008026123
5317.00695843252 -0.376210927963257
5317.67991210401 -0.399695873260498
5318.3528657755 -0.411166429519653
5319.02581944699 -0.450830459594727
5319.69877311848 -0.449013948440552
5320.37172678996 -0.399602174758911
5321.04468046145 -0.40363597869873
5321.71763413294 -0.37722635269165
5322.39058780443 -0.386299610137939
5323.06354147592 -0.370719194412231
5323.73649514741 -0.409769773483276
5324.4094488189 -0.46266508102417
5325.08240249039 -0.431846141815186
5325.75535616188 -0.416566133499146
5326.42830983336 -0.398483276367188
5327.10126350485 -0.390784502029419
5327.77421717634 -0.411391019821167
5328.44717084783 -0.407384872436523
5329.12012451932 -0.427535057067871
5329.79307819081 -0.436670303344727
5330.4660318623 -0.41636848449707
5331.13898553378 -0.419735193252563
5331.81193920527 -0.420249700546265
5332.48489287676 -0.397336959838867
5333.15784654825 -0.396392107009888
5333.83080021974 -0.404045343399048
5334.50375389123 -0.410851001739502
5335.17670756272 -0.404533624649048
5335.84966123421 -0.386133909225464
5336.52261490569 -0.420178174972534
5337.19556857718 -0.434841871261597
5337.86852224867 -0.428073644638062
5338.54147592016 -0.435338258743286
5339.21442959165 -0.434721708297729
5339.88738326314 -0.398529767990112
5340.56033693463 -0.455090761184692
5341.23329060612 -0.451538801193237
5341.9062442776 -0.442613124847412
5342.57919794909 -0.42894458770752
5343.25215162058 -0.421276330947876
5343.92510529207 -0.394797801971436
5344.59805896356 -0.424979686737061
5345.27101263505 -0.427245616912842
5345.94396630654 -0.424252033233643
5346.61691997803 -0.416810512542725
5347.28987364951 -0.428159713745117
5347.962827321 -0.422504901885986
5348.63578099249 -0.404939413070679
5349.30873466398 -0.390085220336914
5349.98168833547 -0.426350593566895
5350.65464200696 -0.40695595741272
5351.32759567845 -0.418272495269775
5352.00054934994 -0.422748804092407
5352.67350302142 -0.435895681381226
5353.34645669291 -0.421223163604736
5354.0194103644 -0.429873704910278
5354.69236403589 -0.412575244903564
5355.36531770738 -0.404783010482788
5356.03827137887 -0.428768396377563
5356.71122505036 -0.449549436569214
5357.38417872185 -0.45117974281311
5358.05713239333 -0.446929693222046
5358.73008606482 -0.436708688735962
5359.40303973631 -0.388488292694092
5360.0759934078 -0.422685146331787
5360.74894707929 -0.432291507720947
5361.42190075078 -0.442880392074585
5362.09485442227 -0.441506147384644
5362.76780809376 -0.449070692062378
5363.44076176524 -0.434266567230225
5364.11371543673 -0.426143407821655
5364.78666910822 -0.439143657684326
5365.45962277971 -0.442200660705566
5366.1325764512 -0.429539918899536
5366.80553012269 -0.43011999130249
5367.47848379418 -0.42482590675354
5368.15143746567 -0.430098056793213
5368.82439113715 -0.400879144668579
5369.49734480864 -0.412744998931885
5370.17029848013 -0.441712617874146
5370.84325215162 -0.419291973114014
5371.51620582311 -0.437164545059204
5372.1891594946 -0.439502239227295
5372.86211316609 -0.364720106124878
5373.53506683757 -0.4091796875
5374.20802050906 -0.385242462158203
5374.88097418055 -0.396398544311523
5375.55392785204 -0.388848304748535
5376.22688152353 -0.382733345031738
5376.89983519502 -0.37799596786499
5377.57278886651 -0.379921674728394
5378.245742538 -0.406053066253662
5378.91869620949 -0.397244930267334
5379.59164988097 -0.3844153881073
5380.26460355246 -0.396399259567261
5380.93755722395 -0.371382236480713
5381.61051089544 -0.410393238067627
5382.28346456693 -0.414260387420654
5382.95641823842 -0.414841890335083
5383.62937190991 -0.462974309921265
5384.3023255814 -0.445926666259766
5384.97527925288 -0.457491874694824
5385.64823292437 -0.46269965171814
5386.32118659586 -0.443274021148682
5386.99414026735 -0.459515810012817
5387.66709393884 -0.468380451202393
5388.34004761033 -0.453041315078735
5389.01300128182 -0.478003740310669
5389.6859549533 -0.475866317749023
5390.35890862479 -0.457688808441162
5391.03186229628 -0.447815179824829
5391.70481596777 -0.512836694717407
5392.37776963926 -0.500674962997437
5393.05072331075 -0.521317005157471
5393.72367698224 -0.47978401184082
5394.39663065373 -0.4493088722229
5395.06958432522 -0.461216449737549
5395.7425379967 -0.478034019470215
5396.41549166819 -0.479321241378784
5397.08844533968 -0.472810983657837
5397.76139901117 -0.492230415344238
5398.43435268266 -0.450944900512695
5399.10730635415 -0.45152735710144
5399.78026002564 -0.493017435073853
5400.45321369712 -0.480478286743164
5401.12616736861 -0.468897104263306
5401.7991210401 -0.492611646652222
5402.47207471159 -0.470196485519409
5403.14502838308 -0.481979846954346
5403.81798205457 -0.492325067520142
5404.49093572606 -0.493050098419189
5405.16388939755 -0.492244243621826
5405.83684306904 -0.473895311355591
5406.50979674052 -0.449075698852539
5407.18275041201 -0.470810413360596
5407.8557040835 -0.461633443832397
5408.52865775499 -0.482872724533081
5409.20161142648 -0.489879369735718
5409.87456509797 -0.486993789672852
5410.54751876946 -0.488138198852539
5411.22047244094 -0.473551273345947
5411.89342611243 -0.418485164642334
5412.56637978392 -0.424474954605103
5413.23933345541 -0.443960189819336
5413.9122871269 -0.447249889373779
5414.58524079839 -0.483725070953369
5415.25819446988 -0.431769132614136
5415.93114814137 -0.458834648132324
5416.60410181285 -0.475580930709839
5417.27705548434 -0.444099426269531
5417.95000915583 -0.441251993179321
5418.62296282732 -0.458754301071167
5419.29591649881 -0.446922540664673
5419.9688701703 -0.470163583755493
5420.64182384179 -0.462109804153442
5421.31477751328 -0.478349924087524
5421.98773118476 -0.454287052154541
5422.66068485625 -0.433066606521606
5423.33363852774 -0.426754474639893
5424.00659219923 -0.439754247665405
5424.67954587072 -0.461294174194336
5425.35249954221 -0.462528467178345
5426.0254532137 -0.460364580154419
5426.69840688519 -0.426896810531616
5427.37136055667 -0.398338794708252
5428.04431422816 -0.40439510345459
5428.71726789965 -0.397305488586426
5429.39022157114 -0.374598503112793
5430.06317524263 -0.353503942489624
5430.73612891412 -0.39086127281189
5431.40908258561 -0.362889051437378
5432.0820362571 -0.380343675613403
5432.75498992858 -0.415911912918091
5433.42794360007 -0.410400152206421
5434.10089727156 -0.421445846557617
5434.77385094305 -0.386681795120239
5435.44680461454 -0.391554832458496
5436.11975828603 -0.401515007019043
5436.79271195752 -0.425748348236084
5437.46566562901 -0.382311105728149
5438.13861930049 -0.372012615203857
5438.81157297198 -0.36207127571106
5439.48452664347 -0.382215976715088
5440.15748031496 -0.370406150817871
5440.83043398645 -0.375686645507812
5441.50338765794 -0.379379510879517
5442.17634132943 -0.383251905441284
5442.84929500092 -0.420407056808472
5443.5222486724 -0.411367177963257
5444.19520234389 -0.406002998352051
5444.86815601538 -0.403027057647705
5445.54110968687 -0.402912855148315
5446.21406335836 -0.379169702529907
5446.88701702985 -0.38934063911438
5447.55997070134 -0.374476671218872
5448.23292437283 -0.440396547317505
5448.90587804431 -0.419504404067993
5449.5788317158 -0.40537166595459
5450.25178538729 -0.40457558631897
5450.92473905878 -0.423364400863647
5451.59769273027 -0.438997268676758
5452.27064640176 -0.399797439575195
5452.94360007325 -0.382798910140991
5453.61655374474 -0.412230968475342
5454.28950741622 -0.418942213058472
5454.96246108771 -0.389426708221436
5455.6354147592 -0.409002542495728
5456.30836843069 -0.419878005981445
5456.98132210218 -0.416427135467529
5457.65427577367 -0.401110649108887
5458.32722944516 -0.404632329940796
5459.00018311665 -0.424236059188843
5459.67313678813 -0.410492658615112
5460.34609045962 -0.418464422225952
5461.01904413111 -0.416024208068848
5461.6919978026 -0.383718252182007
5462.36495147409 -0.445222139358521
5463.03790514558 -0.415460586547852
5463.71085881707 -0.412277936935425
5464.38381248856 -0.426132202148438
5465.05676616004 -0.400814771652222
5465.72971983153 -0.417903661727905
5466.40267350302 -0.42548131942749
5467.07562717451 -0.440804004669189
5467.748580846 -0.435944557189941
5468.42153451749 -0.432031154632568
5469.09448818898 -0.433510780334473
5469.76744186046 -0.393800258636475
5470.44039553195 -0.401161432266235
5471.11334920344 -0.413238048553467
5471.78630287493 -0.402170658111572
5472.45925654642 -0.389150381088257
5473.13221021791 -0.389018297195435
5473.8051638894 -0.402592897415161
5474.47811756089 -0.371949195861816
5475.15107123238 -0.414804220199585
5475.82402490386 -0.40224814414978
5476.49697857535 -0.419007778167725
5477.16993224684 -0.405030727386475
5477.84288591833 -0.429947137832642
5478.51583958982 -0.407597064971924
5479.18879326131 -0.404202222824097
5479.8617469328 -0.415401935577393
5480.53470060428 -0.427852153778076
5481.20765427577 -0.403334856033325
5481.88060794726 -0.415530204772949
5482.55356161875 -0.422309398651123
5483.22651529024 -0.419023275375366
5483.89946896173 -0.422555208206177
5484.57242263322 -0.417189121246338
5485.24537630471 -0.432596206665039
5485.91832997619 -0.419107437133789
5486.59128364768 -0.4155113697052
5487.26423731917 -0.430843830108643
5487.93719099066 -0.455646276473999
5488.61014466215 -0.419719696044922
5489.28309833364 -0.442473888397217
5489.95605200513 -0.423101186752319
5490.62900567662 -0.421672582626343
5491.3019593481 -0.409931182861328
5491.97491301959 -0.370023488998413
5492.64786669108 -0.398900032043457
5493.32082036257 -0.414233207702637
5493.99377403406 -0.407965421676636
5494.66672770555 -0.39968466758728
5495.33968137704 -0.423921823501587
5496.01263504853 -0.439181327819824
5496.68558872001 -0.37556791305542
5497.3585423915 -0.376035690307617
5498.03149606299 -0.407454252243042
5498.70444973448 -0.384143590927124
5499.37740340597 -0.411148548126221
5500.05035707746 -0.433709383010864
5500.72331074895 -0.374160051345825
5501.39626442044 -0.374644756317139
5502.06921809192 -0.407639503479004
5502.74217176341 -0.405224800109863
5503.4151254349 -0.38748025894165
5504.08807910639 -0.395592927932739
5504.76103277788 -0.434674024581909
5505.43398644937 -0.453617572784424
5506.10694012086 -0.438360691070557
5506.77989379235 -0.456530809402466
5507.45284746383 -0.545721530914307
5508.12580113532 -0.552210330963135
5508.79875480681 -0.534555673599243
5509.4717084783 -0.570681810379028
5510.14466214979 -0.565918684005737
5510.81761582128 -0.567179441452026
5511.49056949277 -0.605206489562988
5512.16352316426 -0.660998821258545
5512.83647683574 -0.5915846824646
5513.50943050723 -0.569259166717529
5514.18238417872 -0.534342765808105
5514.85533785021 -0.524887800216675
5515.5282915217 -0.513102769851685
5516.20124519319 -0.53168797492981
5516.87419886468 -0.522450685501099
5517.54715253617 -0.49936580657959
5518.22010620765 -0.482435464859009
5518.89305987914 -0.495401859283447
5519.56601355063 -0.443850755691528
5520.23896722212 -0.44377875328064
5520.91192089361 -0.429289102554321
5521.5848745651 -0.421447038650513
5522.25782823659 -0.415708065032959
5522.93078190808 -0.423062801361084
5523.60373557956 -0.464818477630615
5524.27668925105 -0.488404750823975
5524.94964292254 -0.45372200012207
5525.62259659403 -0.454013347625732
5526.29555026552 -0.449270963668823
5526.96850393701 -0.430713653564453
5527.6414576085 -0.410376310348511
5528.31441127999 -0.406619071960449
5528.98736495147 -0.400852680206299
5529.66031862296 -0.39762282371521
5530.33327229445 -0.385549783706665
5531.00622596594 -0.409876823425293
5531.67917963743 -0.406698226928711
5532.35213330892 -0.394356250762939
5533.02508698041 -0.360941410064697
5533.6980406519 -0.353480339050293
5534.37099432338 -0.413184404373169
5535.04394799487 -0.429299592971802
5535.71690166636 -0.383398532867432
5536.38985533785 -0.38996434211731
5537.06280900934 -0.426449775695801
5537.73576268083 -0.430000066757202
5538.40871635232 -0.434054613113403
5539.0816700238 -0.439121961593628
5539.75462369529 -0.395215749740601
5540.42757736678 -0.411336898803711
5541.10053103827 -0.384365081787109
5541.77348470976 -0.398872852325439
5542.44643838125 -0.436291217803955
5543.11939205274 -0.43579363822937
5543.79234572423 -0.419771671295166
5544.46529939572 -0.417594909667969
5545.1382530672 -0.394880771636963
5545.81120673869 -0.364935159683228
5546.48416041018 -0.410770177841187
5547.15711408167 -0.418143272399902
5547.83006775316 -0.422520875930786
5548.50302142465 -0.402937173843384
5549.17597509614 -0.437040328979492
5549.84892876762 -0.444583892822266
5550.52188243911 -0.419434547424316
5551.1948361106 -0.414476633071899
5551.86778978209 -0.366714954376221
5552.54074345358 -0.382719993591309
5553.21369712507 -0.416155815124512
5553.88665079656 -0.422329425811768
5554.55960446805 -0.406543016433716
5555.23255813953 -0.405888080596924
5555.90551181102 -0.445150852203369
5556.57846548251 -0.441406488418579
5557.251419154 -0.427086591720581
5557.92437282549 -0.407602548599243
5558.59732649698 -0.439281225204468
5559.27028016847 -0.42329478263855
5559.94323383996 -0.423928737640381
5560.61618751144 -0.428633213043213
5561.28914118293 -0.416205167770386
5561.96209485442 -0.410984754562378
5562.63504852591 -0.454261779785156
5563.3080021974 -0.45893120765686
5563.98095586889 -0.421468734741211
5564.65390954038 -0.413605451583862
5565.32686321187 -0.421995401382446
5565.99981688335 -0.409383058547974
5566.67277055484 -0.418268918991089
5567.34572422633 -0.408820629119873
5568.01867789782 -0.422475814819336
5568.69163156931 -0.422552585601807
5569.3645852408 -0.426345348358154
5570.03753891229 -0.428646802902222
5570.71049258378 -0.426016807556152
5571.38344625526 -0.430827617645264
5572.05639992675 -0.421985149383545
5572.72935359824 -0.422864198684692
5573.40230726973 -0.405722141265869
5574.07526094122 -0.442461252212524
5574.74821461271 -0.403707265853882
5575.4211682842 -0.421269655227661
5576.09412195569 -0.412096500396729
5576.76707562717 -0.402315378189087
5577.44002929866 -0.422170877456665
5578.11298297015 -0.432343721389771
5578.78593664164 -0.410794019699097
5579.45889031313 -0.423746824264526
5580.13184398462 -0.454076528549194
5580.80479765611 -0.481317043304443
5581.4777513276 -0.449064493179321
5582.15070499908 -0.449047327041626
5582.82365867057 -0.403266668319702
5583.49661234206 -0.401667356491089
5584.16956601355 -0.401306867599487
5584.84251968504 -0.432297468185425
5585.51547335653 -0.391996622085571
5586.18842702802 -0.399240493774414
5586.86138069951 -0.423210382461548
5587.53433437099 -0.443023920059204
5588.20728804248 -0.397637605667114
5588.88024171397 -0.405189514160156
5589.55319538546 -0.392061948776245
5590.22614905695 -0.380575656890869
5590.89910272844 -0.407331705093384
5591.57205639993 -0.405472278594971
5592.24501007141 -0.405696630477905
5592.9179637429 -0.386645793914795
5593.59091741439 -0.404932022094727
5594.26387108588 -0.392144203186035
5594.93682475737 -0.367708444595337
5595.60977842886 -0.371442556381226
5596.28273210035 -0.422690868377686
5596.95568577184 -0.403418064117432
5597.62863944333 -0.393417358398438
5598.30159311481 -0.396469354629517
5598.9745467863 -0.426893711090088
5599.64750045779 -0.429563045501709
5600.32045412928 -0.434606313705444
5600.99340780077 -0.41874361038208
5601.66636147226 -0.467747211456299
5602.33931514375 -0.479042530059814
5603.01226881524 -0.417251348495483
5603.68522248672 -0.433180093765259
5604.35817615821 -0.449021100997925
5605.0311298297 -0.461871147155762
5605.70408350119 -0.42524266242981
5606.37703717268 -0.418148040771484
5607.04999084417 -0.453779935836792
5607.72294451566 -0.445173025131226
5608.39589818714 -0.440890789031982
5609.06885185863 -0.461584091186523
5609.74180553012 -0.434345006942749
5610.41475920161 -0.425190210342407
5611.0877128731 -0.452597618103027
5611.76066654459 -0.452856540679932
5612.43362021608 -0.420292377471924
5613.10657388757 -0.422123670578003
5613.77952755906 -0.457365274429321
5614.45248123054 -0.456403970718384
5615.12543490203 -0.460495233535767
5615.79838857352 -0.446380615234375
5616.47134224501 -0.425914287567139
5617.1442959165 -0.433651924133301
5617.81724958799 -0.419089078903198
5618.49020325948 -0.444334745407104
5619.16315693096 -0.449141025543213
5619.83611060245 -0.500251531600952
5620.50906427394 -0.445351839065552
5621.18201794543 -0.457314014434814
5621.85497161692 -0.494531393051147
5622.52792528841 -0.471680402755737
5623.2008789599 -0.486514568328857
5623.87383263139 -0.475695610046387
5624.54678630287 -0.502893209457397
5625.21973997436 -0.489047765731812
5625.89269364585 -0.452905893325806
5626.56564731734 -0.447852849960327
5627.23860098883 -0.441998720169067
5627.91155466032 -0.478415489196777
5628.58450833181 -0.436174154281616
5629.2574620033 -0.432409524917603
5629.93041567478 -0.442476272583008
5630.60336934627 -0.469017744064331
5631.27632301776 -0.455211877822876
5631.94927668925 -0.424574136734009
5632.62223036074 -0.45876407623291
5633.29518403223 -0.455404281616211
5633.96813770372 -0.455074071884155
5634.64109137521 -0.440755367279053
5635.31404504669 -0.47371244430542
5635.98699871818 -0.472410440444946
5636.65995238967 -0.4425950050354
5637.33290606116 -0.436948537826538
5638.00585973265 -0.432211875915527
5638.67881340414 -0.425726652145386
5639.35176707563 -0.439830780029297
5640.02472074712 -0.438552856445312
5640.6976744186 -0.43230676651001
5641.37062809009 -0.455084085464478
5642.04358176158 -0.389957666397095
5642.71653543307 -0.381440162658691
5643.38948910456 -0.370880842208862
5644.06244277605 -0.376277208328247
5644.73539644754 -0.394465446472168
5645.40835011903 -0.411543607711792
5646.08130379051 -0.385544300079346
5646.754257462 -0.384892225265503
5647.42721113349 -0.400691986083984
5648.10016480498 -0.393167495727539
5648.77311847647 -0.416183948516846
5649.44607214796 -0.397681713104248
5650.11902581945 -0.38464879989624
5650.79197949094 -0.398030757904053
5651.46493316242 -0.404981851577759
5652.13788683391 -0.406067609786987
5652.8108405054 -0.383947134017944
5653.48379417689 -0.380027770996094
5654.15674784838 -0.389574289321899
5654.82970151987 -0.40141773223877
5655.50265519136 -0.357551574707031
5656.17560886285 -0.368799209594727
5656.84856253433 -0.37886905670166
5657.52151620582 -0.375765323638916
5658.19446987731 -0.384177446365356
5658.8674235488 -0.384103536605835
5659.54037722029 -0.382359266281128
5660.21333089178 -0.407919883728027
5660.88628456327 -0.360152244567871
5661.55923823475 -0.358823299407959
5662.23219190624 -0.344790458679199
5662.90514557773 -0.353363752365112
5663.57809924922 -0.436213970184326
5664.25105292071 -0.426980018615723
5664.9240065922 -0.401228189468384
5665.59696026369 -0.410521268844604
5666.26991393518 -0.423544883728027
5666.94286760667 -0.434682369232178
5667.61582127815 -0.43027400970459
5668.28877494964 -0.421072244644165
5668.96172862113 -0.371975421905518
5669.63468229262 -0.387676239013672
5670.30763596411 -0.367418766021729
5670.9805896356 -0.372617244720459
5671.65354330709 -0.38852858543396
5672.32649697858 -0.399769067764282
5672.99945065006 -0.372475147247314
5673.67240432155 -0.399906158447266
5674.34535799304 -0.398304224014282
5675.01831166453 -0.377865791320801
5675.69126533602 -0.339097499847412
5676.36421900751 -0.346668004989624
5677.037172679 -0.382740020751953
5677.71012635048 -0.396293878555298
5678.38308002197 -0.410371541976929
5679.05603369346 -0.399454832077026
5679.72898736495 -0.388131856918335
5680.40194103644 -0.406468391418457
5681.07489470793 -0.397004365921021
5681.74784837942 -0.408882856369019
5682.42080205091 -0.379924535751343
5683.0937557224 -0.366144418716431
5683.76670939388 -0.416579723358154
5684.43966306537 -0.427505254745483
5685.11261673686 -0.388018131256104
5685.78557040835 -0.37125563621521
5686.45852407984 -0.365765333175659
5687.13147775133 -0.362420797348022
5687.80443142282 -0.384879112243652
5688.4773850943 -0.381860256195068
5689.15033876579 -0.392243623733521
5689.82329243728 -0.39383602142334
5690.49624610877 -0.370096921920776
5691.16919978026 -0.355408906936646
5691.84215345175 -0.332961797714233
5692.51510712324 -0.370736598968506
5693.18806079473 -0.355066776275635
5693.86101446621 -0.369668245315552
5694.5339681377 -0.362223386764526
5695.20692180919 -0.377248764038086
5695.87987548068 -0.402213573455811
5696.55282915217 -0.403058767318726
5697.22578282366 -0.42144250869751
5697.89873649515 -0.438708782196045
5698.57169016664 -0.421358346939087
5699.24464383812 -0.424474716186523
5699.91759750961 -0.398791313171387
5700.5905511811 -0.423145294189453
5701.26350485259 -0.41097354888916
5701.93645852408 -0.432996273040771
5702.60941219557 -0.461920261383057
5703.28236586706 -0.442504167556763
5703.95531953855 -0.407861709594727
5704.62827321003 -0.427473783493042
5705.30122688152 -0.420351982116699
5705.97418055301 -0.388858318328857
5706.6471342245 -0.375406265258789
5707.32008789599 -0.390034675598145
5707.99304156748 -0.408082246780396
5708.66599523897 -0.411497592926025
5709.33894891046 -0.394344329833984
5710.01190258194 -0.355562686920166
5710.68485625343 -0.39447546005249
5711.35780992492 -0.404469013214111
5712.03076359641 -0.429342031478882
5712.7037172679 -0.422008752822876
5713.37667093939 -0.419226169586182
5714.04962461088 -0.44019079208374
5714.72257828237 -0.372668266296387
5715.39553195385 -0.379615068435669
5716.06848562534 -0.39717698097229
5716.74143929683 -0.397865056991577
5717.41439296832 -0.454467296600342
5718.08734663981 -0.450249910354614
5718.7603003113 -0.469854354858398
5719.43325398279 -0.453113079071045
5720.10620765428 -0.474115371704102
5720.77916132576 -0.458300828933716
5721.45211499725 -0.441894054412842
5722.12506866874 -0.448791742324829
5722.79802234023 -0.462360858917236
5723.47097601172 -0.446104526519775
5724.14392968321 -0.431620597839355
5724.8168833547 -0.406692028045654
5725.48983702619 -0.452622175216675
5726.16279069767 -0.438467502593994
5726.83574436916 -0.44870662689209
5727.50869804065 -0.439319610595703
5728.18165171214 -0.377201557159424
5728.85460538363 -0.371263980865479
5729.52755905512 -0.403719902038574
5730.20051272661 -0.389850854873657
5730.8734663981 -0.380922794342041
5731.54642006958 -0.387973546981812
5732.21937374107 -0.391935110092163
5732.89232741256 -0.395139217376709
5733.56528108405 -0.406840801239014
5734.23823475554 -0.420160531997681
5734.91118842703 -0.431630373001099
5735.58414209852 -0.412317514419556
5736.25709577001 -0.392203807830811
5736.93004944149 -0.387073516845703
5737.60300311298 -0.401580095291138
5738.27595678447 -0.404120206832886
5738.94891045596 -0.396284103393555
5739.62186412745 -0.405768394470215
5740.29481779894 -0.36664891242981
5740.96777147043 -0.358517169952393
5741.64072514192 -0.391197681427002
5742.3136788134 -0.379583120346069
5742.98663248489 -0.395045518875122
5743.65958615638 -0.367366790771484
5744.33253982787 -0.411594867706299
5745.00549349936 -0.38999342918396
5745.67844717085 -0.403721570968628
5746.35140084234 -0.384705305099487
5747.02435451383 -0.40300989151001
5747.69730818531 -0.377327919006348
5748.3702618568 -0.395817041397095
5749.04321552829 -0.412617444992065
5749.71616919978 -0.376501560211182
5750.38912287127 -0.367410659790039
5751.06207654276 -0.383699655532837
5751.73503021425 -0.400831699371338
5752.40798388574 -0.348995208740234
5753.08093755722 -0.361003398895264
5753.75389122871 -0.369682788848877
5754.4268449002 -0.37855339050293
5755.09979857169 -0.39502477645874
5755.77275224318 -0.401203632354736
5756.44570591467 -0.407704591751099
5757.11865958616 -0.40173602104187
5757.79161325764 -0.366715669631958
5758.46456692913 -0.372584104537964
5759.13752060062 -0.372526168823242
5759.81047427211 -0.390143156051636
5760.4834279436 -0.340341567993164
5761.15638161509 -0.333365201950073
5761.82933528658 -0.362229108810425
5762.50228895807 -0.383002996444702
5763.17524262956 -0.334800481796265
5763.84819630104 -0.346776723861694
5764.52114997253 -0.344685554504395
5765.19410364402 -0.345901727676392
5765.86705731551 -0.358803987503052
5766.540010987 -0.376733541488647
5767.21296465849 -0.367668151855469
5767.88591832998 -0.397526264190674
5768.55887200146 -0.381569385528564
5769.23182567295 -0.383320808410645
5769.90477934444 -0.362743139266968
5770.57773301593 -0.374749898910522
5771.25068668742 -0.394806623458862
5771.92364035891 -0.377251386642456
5772.5965940304 -0.404269933700562
5773.26954770189 -0.385406017303467
5773.94250137337 -0.352378368377686
5774.61545504486 -0.370830774307251
5775.28840871635 -0.376776218414307
5775.96136238784 -0.339689493179321
5776.63431605933 -0.373910427093506
5777.30726973082 -0.390693187713623
5777.98022340231 -0.391229391098022
5778.6531770738 -0.372495412826538
5779.32613074528 -0.378410816192627
5779.99908441677 -0.374719858169556
5780.67203808826 -0.341532945632935
5781.34499175975 -0.348440885543823
5782.01794543124 -0.396827697753906
5782.69089910273 -0.399574279785156
5783.36385277422 -0.373825073242188
5784.03680644571 -0.38276481628418
5784.70976011719 -0.383992671966553
5785.38271378868 -0.383131504058838
5786.05566746017 -0.401709794998169
5786.72862113166 -0.423163414001465
5787.40157480315 -0.37086009979248
5788.07452847464 -0.358690023422241
5788.74748214613 -0.379425764083862
5789.42043581762 -0.361300468444824
5790.0933894891 -0.394834995269775
5790.76634316059 -0.40889048576355
5791.43929683208 -0.423723459243774
5792.11225050357 -0.416215896606445
5792.78520417506 -0.398688077926636
5793.45815784655 -0.364531278610229
5794.13111151804 -0.405712127685547
5794.80406518953 -0.401265382766724
5795.47701886101 -0.422301054000854
5796.1499725325 -0.408127069473267
5796.82292620399 -0.377310514450073
5797.49587987548 -0.39992094039917
5798.16883354697 -0.439482450485229
5798.84178721846 -0.424199342727661
5799.51474088995 -0.453274011611938
5800.18769456144 -0.436042308807373
5800.86064823292 -0.414664268493652
5801.53360190441 -0.408756494522095
5802.2065555759 -0.438977479934692
5802.87950924739 -0.437208652496338
5803.55246291888 -0.409439325332642
5804.22541659037 -0.402769327163696
5804.89837026186 -0.4276442527771
5805.57132393335 -0.410853147506714
5806.24427760483 -0.406427145004272
5806.91723127632 -0.383072376251221
5807.59018494781 -0.421875953674316
5808.2631386193 -0.405312776565552
5808.93609229079 -0.426444292068481
5809.60904596228 -0.42972731590271
5810.28199963377 -0.415804147720337
5810.95495330526 -0.429046154022217
5811.62790697674 -0.414525985717773
5812.30086064823 -0.416481494903564
5812.97381431972 -0.413322448730469
5813.64676799121 -0.401664257049561
5814.3197216627 -0.447967767715454
5814.99267533419 -0.452788829803467
5815.66562900568 -0.472492218017578
5816.33858267717 -0.46721887588501
5817.01153634865 -0.460216760635376
5817.68449002014 -0.465885162353516
5818.35744369163 -0.443958044052124
5819.03039736312 -0.457622289657593
5819.70335103461 -0.450027227401733
5820.3763047061 -0.448704242706299
5821.04925837759 -0.463378667831421
5821.72221204908 -0.455431461334229
5822.39516572056 -0.456417322158813
5823.06811939205 -0.444114208221436
5823.74107306354 -0.430646419525146
5824.41402673503 -0.414578914642334
5825.08698040652 -0.430968999862671
5825.75993407801 -0.45302939414978
5826.4328877495 -0.480687856674194
5827.10584142098 -0.461419105529785
5827.77879509247 -0.440024614334106
5828.45174876396 -0.433139562606812
5829.12470243545 -0.43949294090271
5829.79765610694 -0.441984176635742
5830.47060977843 -0.472225427627563
5831.14356344992 -0.479506015777588
5831.81651712141 -0.48996639251709
5832.4894707929 -0.488021373748779
5833.16242446438 -0.436428785324097
5833.83537813587 -0.447393655776978
5834.50833180736 -0.428400754928589
5835.18128547885 -0.452412843704224
5835.85423915034 -0.437951564788818
5836.52719282183 -0.443185806274414
5837.20014649332 -0.456555604934692
5837.8731001648 -0.466904640197754
5838.54605383629 -0.445048093795776
5839.21900750778 -0.434210538864136
5839.89196117927 -0.416008234024048
5840.56491485076 -0.431820154190063
5841.23786852225 -0.444316864013672
5841.91082219374 -0.442870855331421
5842.58377586523 -0.441091299057007
5843.25672953671 -0.44452953338623
5843.9296832082 -0.403953552246094
5844.60263687969 -0.407545566558838
5845.27559055118 -0.411223649978638
5845.94854422267 -0.392390251159668
5846.62149789416 -0.412726402282715
5847.29445156565 -0.433846950531006
5847.96740523714 -0.391386032104492
5848.64035890862 -0.385077238082886
5849.31331258011 -0.396207332611084
5849.9862662516 -0.396568298339844
5850.65921992309 -0.394276142120361
5851.33217359458 -0.379848003387451
5852.00512726607 -0.437539339065552
5852.67808093756 -0.416493654251099
5853.35103460905 -0.396537780761719
5854.02398828053 -0.36767053604126
5854.69694195202 -0.39702033996582
5855.36989562351 -0.376617193222046
5856.042849295 -0.374115467071533
5856.71580296649 -0.357501029968262
5857.38875663798 -0.384920597076416
5858.06171030947 -0.384522676467896
5858.73466398096 -0.416930913925171
5859.40761765244 -0.466306209564209
5860.08057132393 -0.422849416732788
5860.75352499542 -0.427888870239258
5861.42647866691 -0.443674325942993
5862.0994323384 -0.437430620193481
5862.77238600989 -0.448454856872559
5863.44533968138 -0.469763040542603
5864.11829335287 -0.453273057937622
5864.79124702435 -0.474196910858154
5865.46420069584 -0.412968635559082
5866.13715436733 -0.436492681503296
5866.81010803882 -0.477912664413452
5867.48306171031 -0.472996473312378
5868.1560153818 -0.47665810585022
5868.82896905329 -0.447489023208618
5869.50192272478 -0.479482173919678
5870.17487639626 -0.491082429885864
5870.84783006775 -0.439131021499634
5871.52078373924 -0.444205045700073
5872.19373741073 -0.472426414489746
5872.86669108222 -0.472023487091064
5873.53964475371 -0.44310736656189
5874.2125984252 -0.454913377761841
5874.88555209669 -0.449352979660034
5875.55850576817 -0.439950466156006
5876.23145943966 -0.442060947418213
5876.90441311115 -0.433489561080933
5877.57736678264 -0.468408346176147
5878.25032045413 -0.455621480941772
5878.92327412562 -0.468090534210205
5879.59622779711 -0.464514017105103
5880.26918146859 -0.519279718399048
5880.94213514008 -0.505862474441528
5881.61508881157 -0.494364500045776
5882.28804248306 -0.484570264816284
5882.96099615455 -0.475012063980103
5883.63394982604 -0.478533506393433
5884.30690349753 -0.491424083709717
5884.97985716902 -0.495776653289795
5885.65281084051 -0.5029137134552
5886.32576451199 -0.50867223739624
5886.99871818348 -0.447671175003052
5887.67167185497 -0.4868004322052
5888.34462552646 -0.430890560150146
5889.01757919795 -0.47491455078125
5889.69053286944 -0.46476936340332
5890.36348654093 -0.481523036956787
5891.03644021242 -0.488975524902344
5891.7093938839 -0.50204062461853
5892.38234755539 -0.482981443405151
5893.05530122688 -0.473636865615845
5893.72825489837 -0.49838924407959
5894.40120856986 -0.502358436584473
5895.07416224135 -0.45976734161377
5895.74711591284 -0.482982873916626
5896.42006958432 -0.460693359375
5897.09302325581 -0.473267078399658
5897.7659769273 -0.453016042709351
5898.43893059879 -0.475121021270752
5899.11188427028 -0.45313572883606
5899.78483794177 -0.472915172576904
5900.45779161326 -0.437074899673462
5901.13074528475 -0.428098678588867
5901.80369895624 -0.415494441986084
5902.47665262772 -0.464943885803223
5903.14960629921 -0.46060848236084
5903.8225599707 -0.481218099594116
5904.49551364219 -0.442802906036377
5905.16846731368 -0.465097904205322
5905.84142098517 -0.452038764953613
5906.51437465666 -0.444296836853027
5907.18732832814 -0.450273036956787
5907.86028199963 -0.466833114624023
5908.53323567112 -0.483923196792603
5909.20618934261 -0.457157373428345
5909.8791430141 -0.491417169570923
5910.55209668559 -0.483726263046265
5911.22505035708 -0.472608804702759
5911.89800402857 -0.481428623199463
5912.57095770005 -0.478734254837036
5913.24391137154 -0.499510049819946
5913.91686504303 -0.47980523109436
5914.58981871452 -0.488549947738647
5915.26277238601 -0.480813026428223
5915.9357260575 -0.490441799163818
5916.60867972899 -0.456339359283447
5917.28163340048 -0.450900554656982
5917.95458707196 -0.449912309646606
5918.62754074345 -0.448178291320801
5919.30049441494 -0.480076313018799
5919.97344808643 -0.460408926010132
5920.64640175792 -0.422701120376587
5921.31935542941 -0.438320875167847
5921.9923091009 -0.492637395858765
5922.66526277239 -0.508708238601685
5923.33821644387 -0.447777271270752
5924.01117011536 -0.428534984588623
5924.68412378685 -0.489744901657104
5925.35707745834 -0.455823421478271
5926.03003112983 -0.503866672515869
5926.70298480132 -0.479010105133057
5927.37593847281 -0.449933767318726
5928.0488921443 -0.454499483108521
5928.72184581578 -0.440542221069336
5929.39479948727 -0.41297721862793
5930.06775315876 -0.440037965774536
5930.74070683025 -0.447371006011963
5931.41366050174 -0.433336019515991
5932.08661417323 -0.457995891571045
5932.75956784472 -0.459956884384155
5933.43252151621 -0.437246799468994
5934.10547518769 -0.427696466445923
5934.77842885918 -0.438446521759033
5935.45138253067 -0.428039789199829
5936.12433620216 -0.438066720962524
5936.79728987365 -0.431724548339844
5937.47024354514 -0.441920042037964
5938.14319721663 -0.42366886138916
5938.81615088812 -0.441522836685181
5939.4891045596 -0.429954290390015
5940.16205823109 -0.454514503479004
5940.83501190258 -0.432142734527588
5941.50796557407 -0.470120668411255
5942.18091924556 -0.443536758422852
5942.85387291705 -0.452042102813721
5943.52682658854 -0.447490692138672
5944.19978026003 -0.413809537887573
5944.87273393151 -0.408284425735474
5945.545687603 -0.396490573883057
5946.21864127449 -0.404533863067627
5946.89159494598 -0.421082735061646
5947.56454861747 -0.401140689849854
5948.23750228896 -0.396672964096069
5948.91045596045 -0.43364691734314
5949.58340963193 -0.41750431060791
5950.25636330342 -0.399188280105591
5950.92931697491 -0.433555126190186
5951.6022706464 -0.413390159606934
5952.27522431789 -0.396634340286255
5952.94817798938 -0.379364728927612
5953.62113166087 -0.400431871414185
5954.29408533236 -0.422160625457764
5954.96703900385 -0.447961568832397
5955.63999267533 -0.405359983444214
5956.31294634682 -0.389794826507568
5956.98590001831 -0.416244506835938
5957.6588536898 -0.425601243972778
5958.33180736129 -0.42276406288147
5959.00476103278 -0.40349817276001
5959.67771470427 -0.431826829910278
5960.35066837576 -0.433489561080933
5961.02362204724 -0.382179021835327
5961.69657571873 -0.407280445098877
5962.36952939022 -0.394948482513428
5963.04248306171 -0.397964954376221
5963.7154367332 -0.353233098983765
5964.38839040469 -0.380374193191528
5965.06134407618 -0.395288944244385
5965.73429774766 -0.380204200744629
5966.40725141915 -0.420091867446899
5967.08020509064 -0.405072212219238
5967.75315876213 -0.421554803848267
5968.42611243362 -0.385462284088135
5969.09906610511 -0.405627250671387
5969.7720197766 -0.379680395126343
5970.44497344809 -0.392621278762817
5971.11792711958 -0.398641109466553
5971.79088079106 -0.398381471633911
5972.46383446255 -0.394741773605347
5973.13678813404 -0.390515089035034
5973.80974180553 -0.404149770736694
5974.48269547702 -0.383764743804932
5975.15564914851 -0.38713812828064
5975.82860282 -0.41098690032959
5976.50155649148 -0.398011445999146
5977.17451016297 -0.387627601623535
5977.84746383446 -0.423293352127075
5978.52041750595 -0.364352226257324
5979.19337117744 -0.374877452850342
5979.86632484893 -0.395493507385254
5980.53927852042 -0.38924765586853
5981.21223219191 -0.431704521179199
5981.88518586339 -0.427777051925659
5982.55813953488 -0.419723033905029
5983.23109320637 -0.425986766815186
5983.90404687786 -0.405261039733887
5984.57700054935 -0.404798746109009
5985.24995422084 -0.388229370117188
5985.92290789233 -0.413847684860229
5986.59586156382 -0.442055463790894
5987.2688152353 -0.423725128173828
5987.94176890679 -0.432037830352783
5988.61472257828 -0.430369853973389
5989.28767624977 -0.429359436035156
5989.96062992126 -0.423238754272461
5990.63358359275 -0.423147201538086
5991.30653726424 -0.409195423126221
5991.97949093573 -0.431095123291016
5992.65244460721 -0.469064950942993
5993.3253982787 -0.448493719100952
5993.99835195019 -0.420439481735229
5994.67130562168 -0.450548410415649
5995.34425929317 -0.466175317764282
5996.01721296466 -0.432110786437988
5996.69016663615 -0.441238403320312
5997.36312030764 -0.424652338027954
5998.03607397912 -0.40765643119812
5998.70902765061 -0.407094478607178
5999.3819813221 -0.418187856674194
6000.05493499359 -0.420199394226074
6000.72788866508 -0.400053739547729
6001.40084233657 -0.426698923110962
6002.07379600806 -0.429688692092896
6002.74674967955 -0.436526775360107
6003.41970335103 -0.442927598953247
6004.09265702252 -0.406950950622559
6004.76561069401 -0.400808811187744
6005.4385643655 -0.4173264503479
6006.11151803699 -0.408397674560547
6006.78447170848 -0.439113140106201
6007.45742537997 -0.418196201324463
6008.13037905146 -0.381348848342896
6008.80333272294 -0.393595218658447
6009.47628639443 -0.399148225784302
6010.14924006592 -0.386455774307251
6010.82219373741 -0.39743709564209
6011.4951474089 -0.421741008758545
6012.16810108039 -0.366743803024292
6012.84105475188 -0.382370471954346
6013.51400842337 -0.384453058242798
6014.18696209485 -0.379276514053345
6014.85991576634 -0.385130405426025
6015.53286943783 -0.385059356689453
6016.20582310932 -0.374198198318481
6016.87877678081 -0.367892026901245
6017.5517304523 -0.389936447143555
6018.22468412379 -0.383041858673096
6018.89763779527 -0.419482231140137
6019.57059146676 -0.429405212402344
6020.24354513825 -0.434639453887939
6020.91649880974 -0.427664518356323
6021.58945248123 -0.422005414962769
6022.26240615272 -0.441169500350952
6022.93535982421 -0.41276741027832
6023.6083134957 -0.421664953231812
6024.28126716719 -0.40766716003418
6024.95422083867 -0.415866136550903
6025.62717451016 -0.395493268966675
6026.30012818165 -0.393814563751221
6026.97308185314 -0.424055337905884
6027.64603552463 -0.441810131072998
6028.31898919612 -0.40037989616394
6028.99194286761 -0.433982372283936
6029.6648965391 -0.413528680801392
6030.33785021058 -0.398517847061157
6031.01080388207 -0.416259527206421
6031.68375755356 -0.40819239616394
6032.35671122505 -0.441505908966064
6033.02966489654 -0.433612823486328
6033.70261856803 -0.402762174606323
6034.37557223952 -0.396929740905762
6035.04852591101 -0.390022993087769
6035.72147958249 -0.385387897491455
6036.39443325398 -0.41023588180542
6037.06738692547 -0.38689112663269
6037.74034059696 -0.384236812591553
6038.41329426845 -0.40868091583252
6039.08624793994 -0.394325494766235
6039.75920161143 -0.39871883392334
6040.43215528292 -0.37041163444519
6041.1051089544 -0.403273105621338
6041.77806262589 -0.405077219009399
6042.45101629738 -0.396781206130981
6043.12396996887 -0.38287878036499
6043.79692364036 -0.388375282287598
6044.46987731185 -0.401742458343506
6045.14283098334 -0.412781715393066
6045.81578465482 -0.409417629241943
6046.48873832631 -0.417412996292114
6047.1616919978 -0.409579753875732
6047.83464566929 -0.374749660491943
6048.50759934078 -0.397234439849854
6049.18055301227 -0.360233306884766
6049.85350668376 -0.412336349487305
6050.52646035525 -0.403830051422119
6051.19941402674 -0.421492338180542
6051.87236769822 -0.394531488418579
6052.54532136971 -0.428764581680298
6053.2182750412 -0.404586315155029
6053.89122871269 -0.398128509521484
6054.56418238418 -0.429735660552979
6055.23713605567 -0.421407222747803
6055.91008972716 -0.371734142303467
6056.58304339864 -0.429794311523438
6057.25599707013 -0.427493572235107
6057.92895074162 -0.422282218933105
6058.60190441311 -0.403959274291992
6059.2748580846 -0.410010814666748
6059.94781175609 -0.392586708068848
6060.62076542758 -0.412226915359497
6061.29371909907 -0.394865036010742
6061.96667277055 -0.450387239456177
6062.63962644204 -0.451734781265259
6063.31258011353 -0.446497917175293
6063.98553378502 -0.451830863952637
6064.65848745651 -0.418968677520752
6065.331441128 -0.388665199279785
6066.00439479949 -0.443224430084229
6066.67734847098 -0.42115306854248
6067.35030214246 -0.424818754196167
6068.02325581395 -0.400068521499634
6068.69620948544 -0.426776170730591
6069.36916315693 -0.410411357879639
6070.04211682842 -0.400551557540894
6070.71507049991 -0.423597097396851
6071.3880241714 -0.429335832595825
6072.06097784289 -0.430565118789673
6072.73393151437 -0.428201913833618
6073.40688518586 -0.412164926528931
6074.07983885735 -0.445578575134277
6074.75279252884 -0.441944360733032
6075.42574620033 -0.448317527770996
6076.09869987182 -0.432260513305664
6076.77165354331 -0.429228782653809
6077.4446072148 -0.419872283935547
6078.11756088628 -0.445561408996582
6078.79051455777 -0.417388439178467
6079.46346822926 -0.408373832702637
6080.13642190075 -0.431327104568481
6080.80937557224 -0.438992738723755
6081.48232924373 -0.434510946273804
6082.15528291522 -0.433370590209961
6082.82823658671 -0.439606189727783
6083.50119025819 -0.378535985946655
6084.17414392968 -0.387237548828125
6084.84709760117 -0.40076470375061
6085.52005127266 -0.388774394989014
6086.19300494415 -0.415560960769653
6086.86595861564 -0.393921852111816
6087.53891228713 -0.405267715454102
6088.21186595862 -0.385955572128296
6088.8848196301 -0.400317430496216
6089.55777330159 -0.396198034286499
6090.23072697308 -0.392165660858154
6090.90368064457 -0.367658138275146
6091.57663431606 -0.425181150436401
6092.24958798755 -0.407519102096558
6092.92254165904 -0.411608457565308
6093.59549533053 -0.395458459854126
6094.26844900201 -0.370723962783813
6094.9414026735 -0.373852968215942
6095.61435634499 -0.362876415252686
6096.28731001648 -0.370264291763306
6096.96026368797 -0.385379314422607
6097.63321735946 -0.36574387550354
6098.30617103095 -0.369120597839355
6098.97912470244 -0.371609926223755
6099.65207837392 -0.345636129379272
6100.32503204541 -0.337921857833862
6100.9979857169 -0.340970754623413
6101.67093938839 -0.335953712463379
6102.34389305988 -0.352549314498901
6103.01684673137 -0.304456949234009
6103.68980040286 -0.358293533325195
6104.36275407435 -0.36234188079834
6105.03570774583 -0.37242865562439
6105.70866141732 -0.376010179519653
6106.38161508881 -0.359658479690552
6107.0545687603 -0.37613320350647
6107.72752243179 -0.380005836486816
6108.40047610328 -0.386160373687744
6109.07342977477 -0.40946626663208
6109.74638344626 -0.418474435806274
6110.41933711774 -0.385733842849731
6111.09229078923 -0.382724761962891
6111.76524446072 -0.384162425994873
6112.43819813221 -0.383381128311157
6113.1111518037 -0.408776044845581
6113.78410547519 -0.393746376037598
6114.45705914668 -0.384415626525879
6115.13001281816 -0.400153398513794
6115.80296648965 -0.373722791671753
6116.47592016114 -0.388452291488647
6117.14887383263 -0.374083280563354
6117.82182750412 -0.377751111984253
6118.49478117561 -0.416006803512573
6119.1677348471 -0.39490532875061
6119.84068851859 -0.374879837036133
6120.51364219008 -0.349461793899536
6121.18659586156 -0.380944490432739
6121.85954953305 -0.367582082748413
6122.53250320454 -0.417726039886475
6123.20545687603 -0.414552450180054
6123.87841054752 -0.397863388061523
6124.55136421901 -0.381519794464111
6125.2243178905 -0.396930456161499
6125.89727156198 -0.373769760131836
6126.57022523347 -0.382158279418945
6127.24317890496 -0.367605447769165
6127.91613257645 -0.409056663513184
6128.58908624794 -0.389312028884888
6129.26203991943 -0.416773557662964
6129.93499359092 -0.412942886352539
6130.60794726241 -0.406668424606323
6131.28090093389 -0.389446258544922
6131.95385460538 -0.395757436752319
6132.62680827687 -0.439588308334351
6133.29976194836 -0.39017653465271
6133.97271561985 -0.411109209060669
6134.64566929134 -0.408069133758545
6135.31862296283 -0.408209562301636
6135.99157663432 -0.376290798187256
6136.6645303058 -0.392877817153931
6137.33748397729 -0.356887578964233
6138.01043764878 -0.335623741149902
6138.68339132027 -0.361096143722534
6139.35634499176 -0.360405206680298
6140.02929866325 -0.37687087059021
6140.70225233474 -0.340624570846558
6141.37520600623 -0.345258474349976
6142.04815967771 -0.351664304733276
6142.7211133492 -0.41390585899353
6143.39406702069 -0.387053489685059
6144.06702069218 -0.39604115486145
6144.73997436367 -0.402610778808594
6145.41292803516 -0.396840333938599
6146.08588170665 -0.391842365264893
6146.75883537814 -0.396029233932495
6147.43178904962 -0.380334854125977
6148.10474272111 -0.376274108886719
6148.7776963926 -0.375629425048828
6149.45065006409 -0.373804569244385
6150.12360373558 -0.383511543273926
6150.79655740707 -0.35448956489563
6151.46951107856 -0.353454828262329
6152.14246475005 -0.355502843856812
6152.81541842153 -0.342536926269531
6153.48837209302 -0.375416278839111
6154.16132576451 -0.349233865737915
6154.834279436 -0.340128421783447
6155.50723310749 -0.337616920471191
6156.18018677898 -0.362000942230225
6156.85314045047 -0.380429029464722
6157.52609412196 -0.358826637268066
6158.19904779344 -0.344198226928711
6158.87200146493 -0.360852956771851
6159.54495513642 -0.320717096328735
6160.21790880791 -0.324848413467407
6160.8908624794 -0.32654881477356
6161.56381615089 -0.324002742767334
6162.23676982238 -0.327678680419922
6162.90972349387 -0.325098514556885
6163.58267716535 -0.321495771408081
6164.25563083684 -0.366711378097534
6164.92858450833 -0.376928091049194
6165.60153817982 -0.332433700561523
6166.27449185131 -0.336407899856567
6166.9474455228 -0.346876859664917
6167.62039919429 -0.336800098419189
6168.29335286577 -0.372345685958862
6168.96630653726 -0.356117725372314
6169.63926020875 -0.325786828994751
6170.31221388024 -0.328548908233643
6170.98516755173 -0.347425222396851
6171.65812122322 -0.331610679626465
6172.33107489471 -0.345316648483276
6173.0040285662 -0.335126161575317
6173.67698223769 -0.332766532897949
6174.34993590917 -0.345349073410034
6175.02288958066 -0.352153778076172
6175.69584325215 -0.348613023757935
6176.36879692364 -0.373627662658691
6177.04175059513 -0.345557451248169
6177.71470426662 -0.356080293655396
6178.38765793811 -0.353730201721191
6179.0606116096 -0.367188215255737
6179.73356528108 -0.344209671020508
6180.40651895257 -0.342383623123169
6181.07947262406 -0.37570595741272
6181.75242629555 -0.337838411331177
6182.42537996704 -0.334471940994263
6183.09833363853 -0.363624811172485
6183.77128731002 -0.354269504547119
6184.4442409815 -0.367558717727661
6185.11719465299 -0.364471197128296
6185.79014832448 -0.314375638961792
6186.46310199597 -0.321169376373291
6187.13605566746 -0.303914546966553
6187.80900933895 -0.3066086769104
6188.48196301044 -0.317994594573975
6189.15491668193 -0.311040639877319
6189.82787035342 -0.316468000411987
6190.5008240249 -0.304714441299438
6191.17377769639 -0.334395885467529
6191.84673136788 -0.340006589889526
6192.51968503937 -0.344191789627075
6193.19263871086 -0.334763526916504
6193.86559238235 -0.354035615921021
6194.53854605384 -0.348813772201538
6195.21149972532 -0.322074174880981
6195.88445339681 -0.3247230052948
6196.5574070683 -0.353408813476562
6197.23036073979 -0.351104974746704
6197.90331441128 -0.334825992584229
6198.57626808277 -0.336655378341675
6199.24922175426 -0.393851518630981
6199.92217542575 -0.374813318252563
6200.59512909723 -0.356891632080078
6201.26808276872 -0.382113695144653
6201.94103644021 -0.411564350128174
6202.6139901117 -0.374102115631104
6203.28694378319 -0.381804227828979
6203.95989745468 -0.357838869094849
6204.63285112617 -0.351437330245972
6205.30580479766 -0.332664012908936
6205.97875846914 -0.331104040145874
6206.65171214063 -0.327197551727295
6207.32466581212 -0.315412998199463
6207.99761948361 -0.311395168304443
6208.6705731551 -0.312326669692993
6209.34352682659 -0.311062335968018
6210.01648049808 -0.307254314422607
6210.68943416957 -0.324189186096191
6211.36238784105 -0.308003902435303
6212.03534151254 -0.315643548965454
6212.70829518403 -0.346441745758057
6213.38124885552 -0.359184503555298
6214.05420252701 -0.350885391235352
6214.7271561985 -0.351509571075439
6215.40010986999 -0.325501680374146
6216.07306354148 -0.363554239273071
6216.74601721296 -0.345460653305054
6217.41897088445 -0.360170602798462
6218.09192455594 -0.370352506637573
6218.76487822743 -0.350185632705688
6219.43783189892 -0.366045236587524
6220.11078557041 -0.368292570114136
6220.7837392419 -0.361322164535522
6221.45669291339 -0.364895820617676
6222.12964658487 -0.371759176254272
6222.80260025636 -0.375458478927612
6223.47555392785 -0.340999364852905
6224.14850759934 -0.336217641830444
6224.82146127083 -0.362230777740479
6225.49441494232 -0.379166841506958
6226.16736861381 -0.35384726524353
6226.8403222853 -0.357959032058716
6227.51327595678 -0.36956524848938
6228.18622962827 -0.343907356262207
6228.85918329976 -0.328255891799927
6229.53213697125 -0.309465646743774
6230.20509064274 -0.34203052520752
6230.87804431423 -0.334117412567139
6231.55099798572 -0.293021678924561
6232.22395165721 -0.309993505477905
6232.89690532869 -0.334327697753906
6233.56985900018 -0.314524173736572
6234.24281267167 -0.350107669830322
6234.91576634316 -0.353105545043945
6235.58872001465 -0.318829298019409
6236.26167368614 -0.334427833557129
6236.93462735763 -0.355496406555176
6237.60758102911 -0.365620374679565
6238.2805347006 -0.337699174880981
6238.95348837209 -0.327329158782959
6239.62644204358 -0.281000852584839
6240.29939571507 -0.299367904663086
6240.97234938656 -0.285730838775635
6241.64530305805 -0.271004199981689
6242.31825672954 -0.320883512496948
6242.99121040103 -0.300681829452515
6243.66416407251 -0.291025876998901
6244.337117744 -0.322012662887573
6245.01007141549 -0.434196472167969
6245.68302508698 -0.42995810508728
6246.35597875847 -0.412448644638062
6247.02893242996 -0.405690431594849
6247.70188610145 -0.428154945373535
6248.37483977294 -0.400428295135498
6249.04779344442 -0.430176973342896
6249.72074711591 -0.425744533538818
6250.3937007874 -0.434426784515381
6251.06665445889 -0.405282735824585
6251.73960813038 -0.434413433074951
6252.41256180187 -0.419703960418701
6253.08551547336 -0.412725687026978
6253.75846914484 -0.407828807830811
6254.43142281633 -0.421408653259277
6255.10437648782 -0.450527191162109
6255.77733015931 -0.415005683898926
6256.4502838308 -0.437885522842407
6257.12323750229 -0.447425365447998
6257.79619117378 -0.437943458557129
6258.46914484527 -0.410156488418579
6259.14209851676 -0.437053203582764
6259.81505218824 -0.404438495635986
6260.48800585973 -0.425662994384766
6261.16095953122 -0.398390054702759
6261.83391320271 -0.416688919067383
6262.5068668742 -0.417575836181641
6263.17982054569 -0.410871267318726
6263.85277421718 -0.426658868789673
6264.52572788866 -0.405529022216797
6265.19868156015 -0.423603057861328
6265.87163523164 -0.399263143539429
6266.54458890313 -0.39166522026062
6267.21754257462 -0.380937099456787
6267.89049624611 -0.378583669662476
6268.5634499176 -0.38154149055481
6269.23640358909 -0.376491069793701
6269.90935726057 -0.367712259292603
6270.58231093206 -0.385136842727661
6271.25526460355 -0.386443138122559
6271.92821827504 -0.380237579345703
6272.60117194653 -0.389526844024658
6273.27412561802 -0.400646209716797
6273.94707928951 -0.38306450843811
6274.620032961 -0.393608331680298
6275.29298663248 -0.394891738891602
6275.96594030397 -0.372928142547607
6276.63889397546 -0.365926265716553
6277.31184764695 -0.41461968421936
6277.98480131844 -0.384000778198242
6278.65775498993 -0.390852689743042
6279.33070866142 -0.395715951919556
6280.00366233291 -0.404301404953003
6280.67661600439 -0.389043807983398
6281.34956967588 -0.405787944793701
6282.02252334737 -0.404004335403442
6282.69547701886 -0.450759887695312
6283.36843069035 -0.451236963272095
6284.04138436184 -0.430912256240845
6284.71433803333 -0.45234227180481
6285.38729170482 -0.45061731338501
6286.0602453763 -0.447801113128662
6286.73319904779 -0.457238912582397
6287.40615271928 -0.530833005905151
6288.07910639077 -0.470468997955322
6288.75206006226 -0.448222875595093
6289.42501373375 -0.41647481918335
6290.09796740524 -0.393913984298706
6290.77092107673 -0.424296379089355
6291.44387474821 -0.384164571762085
6292.1168284197 -0.422924280166626
6292.78978209119 -0.402416944503784
6293.46273576268 -0.396783351898193
6294.13568943417 -0.40553092956543
6294.80864310566 -0.382169008255005
6295.48159677715 -0.401377201080322
6296.15455044864 -0.414806365966797
6296.82750412012 -0.412468910217285
6297.50045779161 -0.393058300018311
6298.1734114631 -0.408490419387817
6298.84636513459 -0.401562213897705
6299.51931880608 -0.428756713867188
6300.19227247757 -0.3916335105896
6300.86522614906 -0.408523321151733
6301.53817982055 -0.396083116531372
6302.21113349203 -0.412214040756226
6302.88408716352 -0.390875101089478
6303.55704083501 -0.418404340744019
6304.2299945065 -0.402477979660034
6304.90294817799 -0.42201042175293
6305.57590184948 -0.384337902069092
6306.24885552097 -0.41053581237793
6306.92180919245 -0.39297080039978
6307.59476286394 -0.366631746292114
6308.26771653543 -0.386099338531494
6308.94067020692 -0.374700307846069
6309.61362387841 -0.420313835144043
6310.2865775499 -0.424516439437866
6310.95953122139 -0.403759002685547
6311.63248489288 -0.40369439125061
6312.30543856437 -0.43170166015625
6312.97839223585 -0.415053367614746
6313.65134590734 -0.417697429656982
6314.32429957883 -0.409605264663696
6314.99725325032 -0.430424213409424
6315.67020692181 -0.402238845825195
6316.3431605933 -0.402848958969116
6317.01611426479 -0.395724773406982
6317.68906793628 -0.40691876411438
6318.36202160776 -0.400521993637085
6319.03497527925 -0.411453008651733
6319.70792895074 -0.390124797821045
6320.38088262223 -0.373968124389648
6321.05383629372 -0.386790037155151
6321.72678996521 -0.418509244918823
6322.3997436367 -0.385091543197632
6323.07269730819 -0.378782510757446
6323.74565097967 -0.359493494033813
6324.41860465116 -0.391416788101196
6325.09155832265 -0.350117206573486
6325.76451199414 -0.385435104370117
6326.43746566563 -0.383341789245605
6327.11041933712 -0.396848678588867
6327.78337300861 -0.37682032585144
6328.4563266801 -0.405237197875977
6329.12928035158 -0.385635614395142
6329.80223402307 -0.398684740066528
6330.47518769456 -0.379251718521118
6331.14814136605 -0.379528522491455
6331.82109503754 -0.386194705963135
6332.49404870903 -0.380266666412354
6333.16700238052 -0.362338304519653
6333.839956052 -0.400650024414062
6334.51290972349 -0.384786128997803
6335.18586339498 -0.396922826766968
6335.85881706647 -0.395546197891235
6336.53177073796 -0.374220609664917
6337.20472440945 -0.382415294647217
6337.87767808094 -0.383403062820435
6338.55063175243 -0.381066560745239
6339.22358542392 -0.40216326713562
6339.8965390954 -0.404679536819458
6340.56949276689 -0.392102479934692
6341.24244643838 -0.364506006240845
6341.91540010987 -0.373322725296021
6342.58835378136 -0.368961572647095
6343.26130745285 -0.374941110610962
6343.93426112434 -0.358456373214722
6344.60721479582 -0.355620861053467
6345.28016846731 -0.338542938232422
6345.9531221388 -0.383180379867554
6346.62607581029 -0.356987476348877
6347.29902948178 -0.37608814239502
6347.97198315327 -0.388031959533691
6348.64493682476 -0.41111946105957
6349.31789049625 -0.396586894989014
6349.99084416773 -0.341104507446289
6350.66379783922 -0.325820684432983
6351.33675151071 -0.366666078567505
6352.0097051822 -0.358717679977417
6352.68265885369 -0.359670877456665
6353.35561252518 -0.357930660247803
6354.02856619667 -0.329838037490845
6354.70151986816 -0.340668678283691
6355.37447353964 -0.375783681869507
6356.04742721113 -0.362672328948975
6356.72038088262 -0.345046043395996
6357.39333455411 -0.372883081436157
6358.0662882256 -0.357107877731323
6358.73924189709 -0.328190088272095
6359.41219556858 -0.340693235397339
6360.08514924007 -0.350004434585571
6360.75810291155 -0.364911317825317
6361.43105658304 -0.351808786392212
6362.10401025453 -0.349074125289917
6362.77696392602 -0.346591472625732
6363.44991759751 -0.375614166259766
6364.122871269 -0.346024751663208
6364.79582494049 -0.345368146896362
6365.46877861198 -0.351654291152954
6366.14173228346 -0.372215270996094
6366.81468595495 -0.349918365478516
6367.48763962644 -0.358181715011597
6368.16059329793 -0.355034589767456
6368.83354696942 -0.363284349441528
6369.50650064091 -0.355041265487671
6370.1794543124 -0.35346531867981
6370.85240798389 -0.356414556503296
6371.52536165537 -0.39271879196167
6372.19831532686 -0.355256319046021
6372.87126899835 -0.386371612548828
6373.54422266984 -0.387707948684692
6374.21717634133 -0.401993036270142
6374.89013001282 -0.406975030899048
6375.56308368431 -0.408600330352783
6376.2360373558 -0.414292812347412
6376.90899102728 -0.37256121635437
6377.58194469877 -0.392133235931396
6378.25489837026 -0.392884016036987
6378.92785204175 -0.402473449707031
6379.60080571324 -0.426770210266113
6380.27375938473 -0.404145956039429
6380.94671305622 -0.388725519180298
6381.61966672771 -0.397749662399292
6382.29262039919 -0.388629674911499
6382.96557407068 -0.386992692947388
6383.63852774217 -0.396383047103882
6384.31148141366 -0.397075176239014
6384.98443508515 -0.391659259796143
6385.65738875664 -0.400673866271973
6386.33034242813 -0.366525650024414
6387.00329609961 -0.405423402786255
6387.6762497711 -0.386787176132202
6388.34920344259 -0.396649360656738
6389.02215711408 -0.394019365310669
6389.69511078557 -0.410481452941895
6390.36806445706 -0.385038614273071
6391.04101812855 -0.388208389282227
6391.71397180004 -0.383368253707886
6392.38692547153 -0.405929327011108
6393.05987914301 -0.40034556388855
6393.7328328145 -0.398842334747314
6394.40578648599 -0.412538290023804
6395.07874015748 -0.412311553955078
6395.75169382897 -0.37598991394043
6396.42464750046 -0.368475437164307
6397.09760117195 -0.35104513168335
6397.77055484344 -0.361982345581055
6398.44350851492 -0.384222984313965
6399.11646218641 -0.362432718276978
6399.7894158579 -0.359997272491455
6400.46236952939 -0.370007038116455
6401.13532320088 -0.400081396102905
6401.80827687237 -0.416247367858887
6402.48123054386 -0.346735000610352
6403.15418421534 -0.364088535308838
6403.82713788683 -0.369978189468384
6404.50009155832 -0.365132331848145
6405.17304522981 -0.375802516937256
6405.8459989013 -0.357637882232666
6406.51895257279 -0.397516250610352
6407.19190624428 -0.39900541305542
6407.86485991577 -0.396447420120239
6408.53781358726 -0.413027763366699
6409.21076725874 -0.398366451263428
6409.88372093023 -0.390767812728882
6410.55667460172 -0.392374753952026
6411.22962827321 -0.403379201889038
6411.9025819447 -0.377504587173462
6412.57553561619 -0.376436233520508
6413.24848928768 -0.372357368469238
6413.92144295916 -0.376335382461548
6414.59439663065 -0.354223251342773
6415.26735030214 -0.364828824996948
6415.94030397363 -0.3974769115448
6416.61325764512 -0.411636114120483
6417.28621131661 -0.346891164779663
6417.9591649881 -0.377042055130005
6418.63211865959 -0.344403505325317
6419.30507233107 -0.37494421005249
6419.97802600256 -0.348593473434448
6420.65097967405 -0.374184846878052
6421.32393334554 -0.370585918426514
6421.99688701703 -0.356600046157837
6422.66984068852 -0.354277610778809
6423.34279436001 -0.378572225570679
6424.0157480315 -0.352166175842285
6424.68870170298 -0.381446599960327
6425.36165537447 -0.382267475128174
6426.03460904596 -0.370278596878052
6426.70756271745 -0.374294281005859
6427.38051638894 -0.400412559509277
6428.05347006043 -0.397526979446411
6428.72642373192 -0.377185106277466
6429.39937740341 -0.38156795501709
6430.07233107489 -0.395132303237915
6430.74528474638 -0.377521991729736
6431.41823841787 -0.347451448440552
6432.09119208936 -0.368394613265991
6432.76414576085 -0.378415584564209
6433.43709943234 -0.409068822860718
6434.11005310383 -0.380951642990112
6434.78300677532 -0.375670433044434
6435.4559604468 -0.368700265884399
6436.12891411829 -0.382182121276855
6436.80186778978 -0.373871803283691
6437.47482146127 -0.37965202331543
6438.14777513276 -0.34943151473999
6438.82072880425 -0.367637872695923
6439.49368247574 -0.385684013366699
6440.16663614723 -0.347325563430786
6440.83958981871 -0.381295442581177
6441.5125434902 -0.360135078430176
6442.18549716169 -0.369861602783203
6442.85845083318 -0.35097861289978
6443.53140450467 -0.370341539382935
6444.20435817616 -0.36980414390564
6444.87731184765 -0.366803407669067
6445.55026551914 -0.339287042617798
6446.22321919062 -0.362914800643921
6446.89617286211 -0.332756280899048
6447.5691265336 -0.358839511871338
6448.24208020509 -0.364082813262939
6448.91503387658 -0.376475811004639
6449.58798754807 -0.354200124740601
6450.26094121956 -0.354422330856323
6450.93389489105 -0.345323324203491
6451.60684856253 -0.332735300064087
6452.27980223402 -0.350201368331909
6452.95275590551 -0.336802005767822
6453.625709577 -0.352436542510986
6454.29866324849 -0.36115837097168
6454.97161691998 -0.359685182571411
6455.64457059147 -0.384704351425171
6456.31752426295 -0.339104413986206
6456.99047793444 -0.366216421127319
6457.66343160593 -0.373075246810913
6458.33638527742 -0.380594253540039
6459.00933894891 -0.339241743087769
6459.6822926204 -0.353108167648315
6460.35524629189 -0.400161981582642
6461.02819996338 -0.368239164352417
6461.70115363487 -0.388709783554077
6462.37410730635 -0.374566793441772
6463.04706097784 -0.364527940750122
6463.72001464933 -0.354158878326416
6464.39296832082 -0.376209735870361
6465.06592199231 -0.364185333251953
6465.7388756638 -0.386484861373901
6466.41182933529 -0.350516557693481
6467.08478300678 -0.3349609375
6467.75773667826 -0.330487489700317
6468.43069034975 -0.370780944824219
6469.10364402124 -0.339524745941162
6469.77659769273 -0.357738256454468
6470.44955136422 -0.350121974945068
6471.12250503571 -0.340176582336426
6471.7954587072 -0.339174032211304
6472.46841237868 -0.332827568054199
6473.14136605017 -0.33710789680481
6473.81431972166 -0.333625316619873
6474.48727339315 -0.370688915252686
6475.16022706464 -0.371399402618408
6475.83318073613 -0.37143087387085
6476.50613440762 -0.371821880340576
6477.17908807911 -0.364521741867065
6477.8520417506 -0.363708257675171
6478.52499542208 -0.347464561462402
6479.19794909357 -0.370091438293457
6479.87090276506 -0.357933759689331
6480.54385643655 -0.362433195114136
6481.21681010804 -0.362653017044067
6481.88976377953 -0.350495100021362
6482.56271745102 -0.352794885635376
6483.2356711225 -0.388238668441772
6483.90862479399 -0.360424280166626
6484.58157846548 -0.36095929145813
6485.25453213697 -0.353824615478516
6485.92748580846 -0.33702564239502
6486.60043947995 -0.355314970016479
6487.27339315144 -0.326761245727539
6487.94634682293 -0.326647281646729
6488.61930049441 -0.340379238128662
6489.2922541659 -0.341401338577271
6489.96520783739 -0.319490671157837
6490.63816150888 -0.324228048324585
6491.31111518037 -0.325218200683594
6491.98406885186 -0.332624912261963
6492.65702252335 -0.326722860336304
6493.32997619484 -0.347078561782837
6494.00292986632 -0.33841609954834
6494.67588353781 -0.339491128921509
6495.3488372093 -0.328592777252197
6496.02179088079 -0.355508804321289
6496.69474455228 -0.363605260848999
6497.36769822377 -0.353598356246948
6498.04065189526 -0.335843801498413
6498.71360556675 -0.338746070861816
6499.38655923823 -0.35529637336731
6500.05951290972 -0.362926483154297
6500.73246658121 -0.350079536437988
6501.4054202527 -0.36072564125061
6502.07837392419 -0.346476078033447
6502.75132759568 -0.359358072280884
6503.42428126717 -0.406040668487549
6504.09723493866 -0.43682074546814
6504.77018861014 -0.421710968017578
6505.44314228163 -0.411020040512085
6506.11609595312 -0.415047407150269
6506.78904962461 -0.38992166519165
6507.4620032961 -0.428770303726196
6508.13495696759 -0.424985885620117
6508.80791063908 -0.407188653945923
6509.48086431057 -0.390407800674438
6510.15381798205 -0.405074596405029
6510.82677165354 -0.385682344436646
6511.49972532503 -0.389682292938232
6512.17267899652 -0.38985800743103
6512.84563266801 -0.404641151428223
6513.5185863395 -0.388666152954102
6514.19154001099 -0.394252300262451
6514.86449368248 -0.361068248748779
6515.53744735396 -0.366198301315308
6516.21040102545 -0.340192317962646
6516.88335469694 -0.371263742446899
6517.55630836843 -0.36670184135437
6518.22926203992 -0.349069356918335
6518.90221571141 -0.339795589447021
6519.5751693829 -0.391135692596436
6520.24812305439 -0.388831377029419
6520.92107672587 -0.360514402389526
6521.59403039736 -0.383040428161621
6522.26698406885 -0.379348754882812
6522.93993774034 -0.358446836471558
6523.61289141183 -0.376172065734863
6524.28584508332 -0.351443529129028
6524.95879875481 -0.397218465805054
6525.63175242629 -0.407032489776611
6526.30470609778 -0.389363765716553
6526.97765976927 -0.363527059555054
6527.65061344076 -0.363627195358276
6528.32356711225 -0.365863561630249
6528.99652078374 -0.366230487823486
6529.66947445523 -0.350615262985229
6530.34242812672 -0.361247777938843
6531.01538179821 -0.335178375244141
6531.68833546969 -0.363456726074219
6532.36128914118 -0.344671964645386
6533.03424281267 -0.296724319458008
6533.70719648416 -0.308833122253418
6534.38015015565 -0.326785802841187
6535.05310382714 -0.330497980117798
6535.72605749863 -0.299530744552612
6536.39901117012 -0.311464786529541
6537.0719648416 -0.300388097763062
6537.74491851309 -0.319151163101196
6538.41787218458 -0.323918581008911
6539.09082585607 -0.325531482696533
6539.76377952756 -0.282938718795776
6540.43673319905 -0.286865711212158
6541.10968687054 -0.36857533454895
6541.78264054202 -0.373789072036743
6542.45559421351 -0.341058969497681
6543.128547885 -0.331325769424438
6543.80150155649 -0.302197694778442
6544.47445522798 -0.308936357498169
6545.14740889947 -0.313360691070557
6545.82036257096 -0.329764366149902
6546.49331624245 -0.37399435043335
6547.16626991394 -0.348037242889404
6547.83922358542 -0.323752403259277
6548.51217725691 -0.330195903778076
6549.1851309284 -0.315600156784058
6549.85808459989 -0.332189083099365
6550.53103827138 -0.343533515930176
6551.20399194287 -0.352593660354614
6551.87694561436 -0.324980497360229
6552.54989928584 -0.313250780105591
6553.22285295733 -0.308466196060181
6553.89580662882 -0.301537036895752
6554.56876030031 -0.305353879928589
6555.2417139718 -0.313475847244263
6555.91466764329 -0.317238330841064
6556.58762131478 -0.335424423217773
6557.26057498627 -0.373409271240234
6557.93352865775 -0.34893012046814
6558.60648232924 -0.333518743515015
6559.27943600073 -0.35248875617981
6559.95238967222 -0.359488010406494
6560.62534334371 -0.340765953063965
6561.2982970152 -0.337614774703979
6561.97125068669 -0.361703157424927
6562.64420435818 -0.314388513565063
6563.31715802966 -0.341886520385742
6563.99011170115 -0.301482439041138
6564.66306537264 -0.319632053375244
6565.33601904413 -0.307718753814697
6566.00897271562 -0.328190565109253
6566.68192638711 -0.306204080581665
6567.3548800586 -0.326972723007202
6568.02783373009 -0.327911376953125
6568.70078740157 -0.303979873657227
6569.37374107306 -0.351325988769531
6570.04669474455 -0.333366394042969
6570.71964841604 -0.329007148742676
6571.39260208753 -0.293012857437134
6572.06555575902 -0.297979593276978
6572.73850943051 -0.307340621948242
6573.411463102 -0.328862190246582
6574.08441677348 -0.301422834396362
6574.75737044497 -0.333574533462524
6575.43032411646 -0.343724966049194
6576.10327778795 -0.332157850265503
6576.77623145944 -0.342478275299072
6577.44918513093 -0.343640327453613
6578.12213880242 -0.342207193374634
6578.79509247391 -0.336477994918823
6579.46804614539 -0.325860500335693
6580.14099981688 -0.314294815063477
6580.81395348837 -0.316695213317871
6581.48690715986 -0.324472665786743
6582.15986083135 -0.316340684890747
6582.83281450284 -0.315589189529419
6583.50576817433 -0.355279445648193
6584.17872184582 -0.329073429107666
6584.8516755173 -0.325719833374023
6585.52462918879 -0.309813976287842
6586.19758286028 -0.317393779754639
6586.87053653177 -0.284975528717041
6587.54349020326 -0.290967702865601
6588.21644387475 -0.31403112411499
6588.88939754624 -0.300421953201294
6589.56235121773 -0.323886156082153
6590.23530488921 -0.32081151008606
6590.9082585607 -0.304460287094116
6591.58121223219 -0.304883241653442
6592.25416590368 -0.302063226699829
6592.92711957517 -0.305111169815063
6593.60007324666 -0.284202337265015
6594.27302691815 -0.28227972984314
6594.94598058963 -0.326463937759399
6595.61893426112 -0.32413125038147
6596.29188793261 -0.331185102462769
6596.9648416041 -0.332616806030273
6597.63779527559 -0.302536725997925
6598.31074894708 -0.290562152862549
6598.98370261857 -0.315911054611206
6599.65665629006 -0.308647632598877
6600.32960996155 -0.34076452255249
6601.00256363303 -0.334886074066162
6601.67551730452 -0.355659484863281
6602.34847097601 -0.350719213485718
6603.0214246475 -0.345608472824097
6603.69437831899 -0.346771240234375
6604.36733199048 -0.334020137786865
6605.04028566197 -0.340397357940674
6605.71323933346 -0.340630292892456
6606.38619300494 -0.339901685714722
6607.05914667643 -0.329020023345947
6607.73210034792 -0.346047878265381
6608.40505401941 -0.316704034805298
6609.0780076909 -0.313623905181885
6609.75096136239 -0.331074237823486
6610.42391503388 -0.342113494873047
6611.09686870537 -0.343136072158813
6611.76982237685 -0.316985368728638
6612.44277604834 -0.313049554824829
6613.11572971983 -0.286038875579834
6613.78868339132 -0.318533420562744
6614.46163706281 -0.285600900650024
6615.1345907343 -0.275676250457764
6615.80754440579 -0.286365270614624
6616.48049807728 -0.306406497955322
6617.15345174876 -0.328467607498169
6617.82640542025 -0.306343078613281
6618.49935909174 -0.337958574295044
6619.17231276323 -0.3122718334198
6619.84526643472 -0.337238073348999
6620.51822010621 -0.305211782455444
6621.1911737777 -0.309147596359253
6621.86412744918 -0.331227779388428
6622.53708112067 -0.325405359268188
6623.21003479216 -0.308991670608521
6623.88298846365 -0.334101915359497
6624.55594213514 -0.324464559555054
6625.22889580663 -0.307948112487793
6625.90184947812 -0.315203428268433
6626.57480314961 -0.319572925567627
6627.2477568211 -0.365655660629272
6627.92071049258 -0.364293575286865
6628.59366416407 -0.378980398178101
6629.26661783556 -0.358055114746094
6629.93957150705 -0.369968175888062
6630.61252517854 -0.369533538818359
6631.28547885003 -0.341669797897339
6631.95843252152 -0.338215827941895
6632.631386193 -0.342211961746216
6633.30433986449 -0.327950000762939
6633.97729353598 -0.315646648406982
6634.65024720747 -0.32520055770874
6635.32320087896 -0.314897060394287
6635.99615455045 -0.322542428970337
6636.66910822194 -0.310135364532471
6637.34206189343 -0.302554607391357
6638.01501556491 -0.332222938537598
6638.6879692364 -0.318884134292603
6639.36092290789 -0.307568788528442
6640.03387657938 -0.292364358901978
6640.70683025087 -0.332358121871948
6641.37978392236 -0.331027746200562
6642.05273759385 -0.285178422927856
6642.72569126534 -0.281060934066772
6643.39864493682 -0.281073093414307
6644.07159860831 -0.314522266387939
6644.7445522798 -0.254474878311157
6645.41750595129 -0.27439546585083
6646.09045962278 -0.284563064575195
6646.76341329427 -0.29299521446228
6647.43636696576 -0.278018951416016
6648.10932063725 -0.267102479934692
6648.78227430873 -0.282200813293457
6649.45522798022 -0.270482301712036
6650.12818165171 -0.279307126998901
6650.8011353232 -0.275416374206543
6651.47408899469 -0.281315088272095
6652.14704266618 -0.287794351577759
6652.81999633767 -0.291180372238159
6653.49295000916 -0.300415992736816
6654.16590368064 -0.33896541595459
6654.83885735213 -0.340977430343628
6655.51181102362 -0.296303510665894
6656.18476469511 -0.302503347396851
6656.8577183666 -0.342398166656494
6657.53067203809 -0.334664344787598
6658.20362570958 -0.341778039932251
6658.87657938107 -0.315938711166382
6659.54953305255 -0.28325080871582
6660.22248672404 -0.302901268005371
6660.89544039553 -0.303346633911133
6661.56839406702 -0.286460638046265
6662.24134773851 -0.310772895812988
6662.91430141 -0.287768840789795
6663.58725508149 -0.317046880722046
6664.26020875298 -0.30219841003418
6664.93316242446 -0.324729681015015
6665.60611609595 -0.33415412902832
6666.27906976744 -0.332514524459839
6666.95202343893 -0.333789348602295
6667.62497711042 -0.366792678833008
6668.29793078191 -0.356369972229004
6668.9708844534 -0.352331161499023
6669.64383812489 -0.335492134094238
6670.31679179637 -0.325956106185913
6670.98974546786 -0.333996057510376
6671.66269913935 -0.351320266723633
6672.33565281084 -0.337738752365112
6673.00860648233 -0.32826042175293
6673.68156015382 -0.340485572814941
6674.35451382531 -0.334072113037109
6675.02746749679 -0.331302642822266
6675.70042116828 -0.343633651733398
6676.37337483977 -0.341708183288574
6677.04632851126 -0.341023206710815
6677.71928218275 -0.361036777496338
6678.39223585424 -0.338092565536499
6679.06518952573 -0.335217475891113
6679.73814319722 -0.338197231292725
6680.41109686871 -0.360366344451904
6681.08405054019 -0.345044851303101
6681.75700421168 -0.360698461532593
6682.42995788317 -0.372787475585938
6683.10291155466 -0.372966051101685
6683.77586522615 -0.337606430053711
6684.44881889764 -0.342424392700195
6685.12177256913 -0.380186557769775
6685.79472624062 -0.375105142593384
6686.4676799121 -0.311500072479248
6687.14063358359 -0.334083318710327
6687.81358725508 -0.360799789428711
6688.48654092657 -0.348798513412476
6689.15949459806 -0.34351658821106
6689.83244826955 -0.338297605514526
6690.50540194104 -0.323690414428711
6691.17835561252 -0.340006351470947
6691.85130928401 -0.360002279281616
6692.5242629555 -0.368136405944824
6693.19721662699 -0.349273681640625
6693.87017029848 -0.358384609222412
6694.54312396997 -0.359314441680908
6695.21607764146 -0.352631330490112
6695.88903131295 -0.370751619338989
6696.56198498444 -0.382866859436035
6697.23493865592 -0.37525486946106
6697.90789232741 -0.337705612182617
6698.5808459989 -0.350763320922852
6699.25379967039 -0.345540761947632
6699.92675334188 -0.335785627365112
6700.59970701337 -0.324276208877563
6701.27266068486 -0.3431077003479
6701.94561435634 -0.347003221511841
6702.61856802783 -0.320644855499268
6703.29152169932 -0.301362752914429
6703.96447537081 -0.3222496509552
6704.6374290423 -0.289761066436768
6705.31038271379 -0.328129053115845
6705.98333638528 -0.30439305305481
6706.65629005677 -0.289373159408569
6707.32924372825 -0.269224166870117
6708.00219739974 -0.293758153915405
6708.67515107123 -0.310827970504761
6709.34810474272 -0.305172443389893
6710.02105841421 -0.311482906341553
6710.6940120857 -0.309332132339478
6711.36696575719 -0.273476362228394
6712.03991942868 -0.299690961837769
6712.71287310016 -0.32402777671814
6713.38582677165 -0.299846172332764
6714.05878044314 -0.300265789031982
6714.73173411463 -0.330109834671021
6715.40468778612 -0.314620494842529
6716.07764145761 -0.268796920776367
6716.7505951291 -0.293092489242554
6717.42354880059 -0.32180380821228
6718.09650247207 -0.302164077758789
6718.76945614356 -0.361196994781494
6719.44240981505 -0.365118980407715
6720.11536348654 -0.34444522857666
6720.78831715803 -0.356644630432129
6721.46127082952 -0.330952644348145
6722.13422450101 -0.343781709671021
6722.8071781725 -0.33521580696106
6723.48013184398 -0.34004545211792
6724.15308551547 -0.371970891952515
6724.82603918696 -0.358958721160889
6725.49899285845 -0.323318481445312
6726.17194652994 -0.302115201950073
6726.84490020143 -0.356746435165405
6727.51785387292 -0.374375104904175
6728.19080754441 -0.325923919677734
6728.86376121589 -0.337986469268799
6729.53671488738 -0.330256700515747
6730.20966855887 -0.317144870758057
6730.88262223036 -0.353752851486206
6731.55557590185 -0.321850299835205
6732.22852957334 -0.328221321105957
6732.90148324483 -0.324088573455811
6733.57443691632 -0.350902318954468
6734.2473905878 -0.334218263626099
6734.92034425929 -0.265281438827515
6735.59329793078 -0.292485952377319
6736.26625160227 -0.338275194168091
6736.93920527376 -0.336821317672729
6737.61215894525 -0.299605131149292
6738.28511261674 -0.312374353408813
6738.95806628823 -0.314058065414429
6739.63101995971 -0.330641508102417
6740.3039736312 -0.325922250747681
6740.97692730269 -0.341824531555176
6741.64988097418 -0.345566034317017
6742.32283464567 -0.342521667480469
6742.99578831716 -0.331626176834106
6743.66874198865 -0.330118894577026
6744.34169566013 -0.34567403793335
6745.01464933162 -0.362045764923096
6745.68760300311 -0.347637414932251
6746.3605566746 -0.342052698135376
6747.03351034609 -0.356282711029053
6747.70646401758 -0.349518775939941
6748.37941768907 -0.332803726196289
6749.05237136056 -0.367781162261963
6749.72532503205 -0.327712297439575
6750.39827870353 -0.348820209503174
6751.07123237502 -0.347452402114868
6751.74418604651 -0.315791130065918
6752.417139718 -0.364273548126221
6753.09009338949 -0.329573154449463
6753.76304706098 -0.322919845581055
6754.43600073247 -0.294524669647217
6755.10895440396 -0.346925020217896
6755.78190807544 -0.338435649871826
6756.45486174693 -0.370343923568726
6757.12781541842 -0.351141452789307
6757.80076908991 -0.387389183044434
6758.4737227614 -0.369224548339844
6759.14667643289 -0.353243589401245
6759.81963010438 -0.348044633865356
6760.49258377586 -0.370107650756836
6761.16553744735 -0.342850208282471
6761.83849111884 -0.320443868637085
6762.51144479033 -0.317325592041016
6763.18439846182 -0.310742139816284
6763.85735213331 -0.303623199462891
6764.5303058048 -0.32912015914917
6765.20325947629 -0.300247430801392
6765.87621314778 -0.323140621185303
6766.54916681926 -0.328169345855713
6767.22212049075 -0.369272947311401
6767.89507416224 -0.339597940444946
6768.56802783373 -0.353708028793335
6769.24098150522 -0.355408191680908
6769.91393517671 -0.35015606880188
6770.5868888482 -0.354712724685669
6771.25984251968 -0.321809530258179
6771.93279619117 -0.344938993453979
6772.60574986266 -0.362109661102295
6773.27870353415 -0.35659384727478
6773.95165720564 -0.368594646453857
6774.62461087713 -0.366081476211548
6775.29756454862 -0.361443281173706
6775.97051822011 -0.334605693817139
6776.64347189159 -0.343318939208984
6777.31642556308 -0.371756076812744
6777.98937923457 -0.370035409927368
6778.66233290606 -0.386437892913818
6779.33528657755 -0.362354040145874
6780.00824024904 -0.358088254928589
6780.68119392053 -0.354714632034302
6781.35414759202 -0.349905729293823
6782.0271012635 -0.373526811599731
6782.70005493499 -0.361909151077271
6783.37300860648 -0.332723140716553
6784.04596227797 -0.295092821121216
6784.71891594946 -0.290827035903931
6785.39186962095 -0.289865493774414
6786.06482329244 -0.312402248382568
6786.73777696393 -0.333413124084473
6787.41073063541 -0.314550876617432
6788.0836843069 -0.332663297653198
6788.75663797839 -0.329403638839722
6789.42959164988 -0.337538719177246
6790.10254532137 -0.327655553817749
6790.77549899286 -0.347679853439331
6791.44845266435 -0.338298082351685
6792.12140633584 -0.336305141448975
6792.79436000732 -0.327874422073364
6793.46731367881 -0.334381580352783
6794.1402673503 -0.343647003173828
6794.81322102179 -0.343909740447998
6795.48617469328 -0.358040809631348
6796.15912836477 -0.354933977127075
6796.83208203626 -0.347085475921631
6797.50503570775 -0.345407009124756
6798.17798937923 -0.309321641921997
6798.85094305072 -0.3144371509552
6799.52389672221 -0.322449922561646
6800.1968503937 -0.339535713195801
6800.86980406519 -0.323778390884399
6801.54275773668 -0.328805923461914
6802.21571140817 -0.316052436828613
6802.88866507966 -0.325570821762085
6803.56161875114 -0.306394338607788
6804.23457242263 -0.315706968307495
6804.90752609412 -0.380469560623169
6805.58047976561 -0.369325399398804
6806.2534334371 -0.379629611968994
6806.92638710859 -0.389276027679443
6807.59934078008 -0.378689289093018
6808.27229445157 -0.372472524642944
6808.94524812305 -0.405763149261475
6809.61820179454 -0.415120124816895
6810.29115546603 -0.341169834136963
6810.96410913752 -0.337389707565308
6811.63706280901 -0.349578380584717
6812.3100164805 -0.335738658905029
6812.98297015199 -0.339400768280029
6813.65592382347 -0.356132984161377
6814.32887749496 -0.381410598754883
6815.00183116645 -0.37788724899292
6815.67478483794 -0.383408546447754
6816.34773850943 -0.388338327407837
6817.02069218092 -0.390186548233032
6817.69364585241 -0.343120574951172
6818.3665995239 -0.396766901016235
6819.03955319539 -0.383907794952393
6819.71250686687 -0.360586881637573
6820.38546053836 -0.361919164657593
6821.05841420985 -0.339903116226196
6821.73136788134 -0.325984001159668
6822.40432155283 -0.369373321533203
6823.07727522432 -0.359167098999023
6823.75022889581 -0.350623369216919
6824.4231825673 -0.36350417137146
6825.09613623878 -0.376555442810059
6825.76908991027 -0.373756647109985
6826.44204358176 -0.393511533737183
6827.11499725325 -0.376017570495605
6827.78795092474 -0.38850736618042
6828.46090459623 -0.392909288406372
6829.13385826772 -0.390215396881104
6829.8068119392 -0.379152536392212
6830.47976561069 -0.41477370262146
6831.15271928218 -0.398807764053345
6831.82567295367 -0.38042426109314
6832.49862662516 -0.397678136825562
6833.17158029665 -0.412488460540771
6833.84453396814 -0.410493135452271
6834.51748763963 -0.374497652053833
6835.19044131112 -0.387769460678101
6835.8633949826 -0.372153282165527
6836.53634865409 -0.378647565841675
6837.20930232558 -0.36205792427063
6837.88225599707 -0.342946290969849
6838.55520966856 -0.370550394058228
6839.22816334005 -0.360309839248657
6839.90111701154 -0.39202880859375
6840.57407068302 -0.351870059967041
6841.24702435451 -0.346814870834351
6841.919978026 -0.338644027709961
6842.59293169749 -0.330475568771362
6843.26588536898 -0.335810422897339
6843.93883904047 -0.386833667755127
6844.61179271196 -0.367120265960693
6845.28474638345 -0.350795269012451
6845.95770005493 -0.347932577133179
6846.63065372642 -0.36503791809082
6847.30360739791 -0.367216348648071
6847.9765610694 -0.359981298446655
6848.64951474089 -0.375404119491577
6849.32246841238 -0.362809658050537
6849.99542208387 -0.354500293731689
6850.66837575536 -0.373792409896851
6851.34132942684 -0.354681491851807
6852.01428309833 -0.34003734588623
6852.68723676982 -0.366125106811523
6853.36019044131 -0.390640258789062
6854.0331441128 -0.372735738754272
6854.70609778429 -0.340882062911987
6855.37905145578 -0.349392175674438
6856.05200512727 -0.355664730072021
6856.72495879875 -0.376808166503906
6857.39791247024 -0.35963773727417
6858.07086614173 -0.380174875259399
6858.74381981322 -0.371501207351685
6859.41677348471 -0.37114691734314
6860.0897271562 -0.387485504150391
6860.76268082769 -0.357907772064209
6861.43563449918 -0.345893383026123
6862.10858817066 -0.343575954437256
6862.78154184215 -0.354935646057129
6863.45449551364 -0.35991644859314
6864.12744918513 -0.375185966491699
6864.80040285662 -0.352251052856445
6865.47335652811 -0.353801250457764
6866.1463101996 -0.343032121658325
6866.81926387109 -0.371286153793335
6867.49221754257 -0.393710851669312
6868.16517121406 -0.34286093711853
6868.83812488555 -0.349759578704834
6869.51107855704 -0.381540536880493
6870.18403222853 -0.37756872177124
6870.85698590002 -0.361098289489746
6871.52993957151 -0.353358268737793
6872.202893243 -0.361914396286011
6872.87584691448 -0.392391204833984
6873.54880058597 -0.348975658416748
6874.22175425746 -0.335022211074829
6874.89470792895 -0.375572204589844
6875.56766160044 -0.347486734390259
6876.24061527193 -0.344903230667114
6876.91356894342 -0.347521305084229
6877.58652261491 -0.338128089904785
6878.25947628639 -0.363776922225952
6878.93242995788 -0.364944458007812
6879.60538362937 -0.339794397354126
6880.27833730086 -0.306255340576172
6880.95129097235 -0.331758737564087
6881.62424464384 -0.308919668197632
6882.29719831533 -0.328436613082886
6882.97015198681 -0.280358791351318
6883.6431056583 -0.316332340240479
6884.31605932979 -0.321280956268311
6884.98901300128 -0.314014434814453
6885.66196667277 -0.369153022766113
6886.33492034426 -0.353500843048096
6887.00787401575 -0.362026214599609
6887.68082768724 -0.34769344329834
6888.35378135873 -0.353339910507202
6889.02673503021 -0.356384515762329
6889.6996887017 -0.331313610076904
6890.37264237319 -0.360024690628052
6891.04559604468 -0.370975255966187
6891.71854971617 -0.367856502532959
6892.39150338766 -0.355632781982422
6893.06445705915 -0.35928201675415
6893.73741073064 -0.327359199523926
6894.41036440212 -0.316862344741821
6895.08331807361 -0.34268593788147
6895.7562717451 -0.333814382553101
6896.42922541659 -0.357969522476196
6897.10217908808 -0.351351261138916
6897.77513275957 -0.335465669631958
6898.44808643106 -0.35046648979187
6899.12104010255 -0.3398277759552
6899.79399377403 -0.3507981300354
6900.46694744552 -0.361063241958618
6901.13990111701 -0.346232891082764
6901.8128547885 -0.364153385162354
6902.48580845999 -0.367724180221558
6903.15876213148 -0.363094806671143
6903.83171580297 -0.36956787109375
6904.50466947446 -0.352875232696533
6905.17762314594 -0.337977886199951
6905.85057681743 -0.37113881111145
6906.52353048892 -0.381300449371338
6907.19648416041 -0.411564350128174
6907.8694378319 -0.392340898513794
6908.54239150339 -0.373505592346191
6909.21534517488 -0.38941216468811
6909.88829884636 -0.377978563308716
6910.56125251785 -0.351961135864258
6911.23420618934 -0.377974033355713
6911.90715986083 -0.378059387207031
6912.58011353232 -0.366491556167603
6913.25306720381 -0.359821557998657
6913.9260208753 -0.36024284362793
6914.59897454679 -0.364053726196289
6915.27192821828 -0.366189479827881
6915.94488188976 -0.372708082199097
6916.61783556125 -0.385879993438721
6917.29078923274 -0.380925893783569
6917.96374290423 -0.375267028808594
6918.63669657572 -0.394408226013184
6919.30965024721 -0.377522468566895
6919.9826039187 -0.364024877548218
6920.65555759018 -0.395528078079224
6921.32851126167 -0.387819051742554
6922.00146493316 -0.384618759155273
6922.67441860465 -0.380946159362793
6923.34737227614 -0.362923145294189
6924.02032594763 -0.354023694992065
6924.69327961912 -0.385635852813721
6925.36623329061 -0.387240409851074
6926.03918696209 -0.367520332336426
6926.71214063358 -0.376466274261475
6927.38509430507 -0.358008146286011
6928.05804797656 -0.373225212097168
6928.73100164805 -0.370440721511841
6929.40395531954 -0.391175746917725
6930.07690899103 -0.372741222381592
6930.74986266252 -0.398393392562866
6931.422816334 -0.354670524597168
6932.09577000549 -0.374133348464966
6932.76872367698 -0.366830587387085
6933.44167734847 -0.355921983718872
6934.11463101996 -0.331762790679932
6934.78758469145 -0.333324909210205
6935.46053836294 -0.347277164459229
6936.13349203443 -0.357803344726562
6936.80644570591 -0.344966650009155
6937.4793993774 -0.345752239227295
6938.15235304889 -0.338575124740601
6938.82530672038 -0.363529682159424
6939.49826039187 -0.355506896972656
6940.17121406336 -0.36103081703186
6940.84416773485 -0.374578714370728
6941.51712140634 -0.35305643081665
6942.19007507782 -0.369069576263428
6942.86302874931 -0.360204458236694
6943.5359824208 -0.368956565856934
6944.20893609229 -0.320713758468628
6944.88188976378 -0.293680667877197
6945.55484343527 -0.266626834869385
6946.22779710676 -0.346000671386719
6946.90075077825 -0.329233407974243
6947.57370444973 -0.271371364593506
6948.24665812122 -0.288607358932495
6948.91961179271 -0.304100751876831
6949.5925654642 -0.27906322479248
6950.26551913569 -0.303606986999512
6950.93847280718 -0.330946445465088
6951.61142647867 -0.345555305480957
6952.28438015016 -0.334650278091431
6952.95733382164 -0.338717460632324
6953.63028749313 -0.330622911453247
6954.30324116462 -0.327052593231201
6954.97619483611 -0.337280750274658
6955.6491485076 -0.346449136734009
6956.32210217909 -0.340534448623657
6956.99505585058 -0.367265224456787
6957.66800952207 -0.351025342941284
6958.34096319355 -0.393887996673584
6959.01391686504 -0.355504035949707
6959.68687053653 -0.348934173583984
6960.35982420802 -0.342762470245361
6961.03277787951 -0.327241659164429
6961.705731551 -0.293168783187866
6962.37868522249 -0.329008102416992
6963.05163889397 -0.322263717651367
6963.72459256546 -0.336481094360352
6964.39754623695 -0.323998928070068
6965.07049990844 -0.28859281539917
6965.74345357993 -0.293978214263916
6966.41640725142 -0.355350255966187
6967.08936092291 -0.336465358734131
6967.7623145944 -0.362685918807983
6968.43526826589 -0.388093233108521
6969.10822193737 -0.348919630050659
6969.78117560886 -0.339486837387085
6970.45412928035 -0.36100959777832
6971.12708295184 -0.35124659538269
6971.80003662333 -0.298523902893066
6972.47299029482 -0.305165767669678
6973.14594396631 -0.328788757324219
6973.8188976378 -0.314239978790283
6974.49185130928 -0.317676067352295
6975.16480498077 -0.302123546600342
6975.83775865226 -0.321965217590332
6976.51071232375 -0.310411930084229
6977.18366599524 -0.421082973480225
6977.85661966673 -0.357358932495117
6978.52957333822 -0.377906322479248
6979.2025270097 -0.367976665496826
6979.87548068119 -0.357078790664673
6980.54843435268 -0.333585500717163
6981.22138802417 -0.350152015686035
6981.89434169566 -0.342057228088379
6982.56729536715 -0.325564384460449
6983.24024903864 -0.319935321807861
6983.91320271013 -0.341465473175049
6984.58615638162 -0.33345890045166
6985.2591100531 -0.334516286849976
6985.93206372459 -0.330924272537231
6986.60501739608 -0.335108280181885
6987.27797106757 -0.327708721160889
6987.95092473906 -0.269397258758545
6988.62387841055 -0.287968873977661
6989.29683208204 -0.276668071746826
6989.96978575352 -0.297779560089111
6990.64273942501 -0.299211263656616
6991.3156930965 -0.280385255813599
6991.98864676799 -0.293068170547485
6992.66160043948 -0.30168342590332
6993.33455411097 -0.281454801559448
6994.00750778246 -0.290339708328247
6994.68046145395 -0.279146909713745
6995.35341512543 -0.288665294647217
6996.02636879692 -0.293311595916748
6996.69932246841 -0.296808242797852
6997.3722761399 -0.267536878585815
6998.04522981139 -0.290760040283203
6998.71818348288 -0.336634397506714
6999.39113715437 -0.341678380966187
7000.06409082586 -0.31864595413208
7000.73704449734 -0.339718818664551
7001.40999816883 -0.313045740127563
7002.08295184032 -0.30190634727478
7002.75590551181 -0.343368768692017
7003.4288591833 -0.338009357452393
7004.10181285479 -0.30945611000061
7004.77476652628 -0.303189992904663
7005.44772019777 -0.304149389266968
7006.12067386925 -0.316165208816528
7006.79362754074 -0.297118425369263
7007.46658121223 -0.297006130218506
7008.13953488372 -0.315543651580811
7008.81248855521 -0.319961786270142
7009.4854422267 -0.31255578994751
7010.15839589819 -0.313155651092529
7010.83134956968 -0.329777002334595
7011.50430324116 -0.341772556304932
7012.17725691265 -0.311384916305542
7012.85021058414 -0.314130544662476
7013.52316425563 -0.324859142303467
7014.19611792712 -0.314319849014282
7014.86907159861 -0.291468620300293
7015.5420252701 -0.288619756698608
7016.21497894159 -0.351049184799194
7016.88793261307 -0.33341121673584
7017.56088628456 -0.310496091842651
7018.23383995605 -0.305672645568848
7018.90679362754 -0.336722850799561
7019.57974729903 -0.342877149581909
7020.25270097052 -0.325440883636475
7020.92565464201 -0.342807054519653
7021.5986083135 -0.352482318878174
7022.27156198498 -0.354411602020264
7022.94451565647 -0.327707052230835
7023.61746932796 -0.324029445648193
7024.29042299945 -0.355278253555298
7024.96337667094 -0.362014055252075
7025.63633034243 -0.361749410629272
7026.30928401392 -0.34771203994751
7026.98223768541 -0.343685150146484
7027.65519135689 -0.344535350799561
7028.32814502838 -0.316987752914429
7029.00109869987 -0.321718454360962
7029.67405237136 -0.348284721374512
7030.34700604285 -0.346081018447876
7031.01995971434 -0.340410947799683
7031.69291338583 -0.344042062759399
7032.36586705731 -0.352433919906616
7033.0388207288 -0.344428777694702
7033.71177440029 -0.306074142456055
7034.38472807178 -0.303469657897949
7035.05768174327 -0.327821969985962
7035.73063541476 -0.304836273193359
7036.40358908625 -0.363835096359253
7037.07654275774 -0.360797643661499
7037.74949642923 -0.355398178100586
7038.42245010071 -0.361105680465698
7039.0954037722 -0.348498821258545
7039.76835744369 -0.32945990562439
7040.44131111518 -0.332476615905762
7041.11426478667 -0.300592184066772
7041.78721845816 -0.349270820617676
7042.46017212965 -0.332588672637939
7043.13312580114 -0.302887678146362
7043.80607947262 -0.32140064239502
7044.47903314411 -0.294078350067139
7045.1519868156 -0.317062377929688
7045.82494048709 -0.31440258026123
7046.49789415858 -0.310391664505005
7047.17084783007 -0.3301682472229
7047.84380150156 -0.316005229949951
7048.51675517304 -0.305381536483765
7049.18970884453 -0.308445692062378
7049.86266251602 -0.32685923576355
7050.53561618751 -0.283828496932983
7051.208569859 -0.305479526519775
7051.88152353049 -0.282867670059204
7052.55447720198 -0.294904470443726
7053.22743087347 -0.320142984390259
7053.90038454496 -0.280453681945801
7054.57333821644 -0.260144233703613
7055.24629188793 -0.308791399002075
7055.91924555942 -0.32908034324646
7056.59219923091 -0.303955078125
7057.2651529024 -0.291208505630493
7057.93810657389 -0.297603368759155
7058.61106024538 -0.299655675888062
7059.28401391686 -0.317251682281494
7059.95696758835 -0.308319807052612
7060.62992125984 -0.332276344299316
7061.30287493133 -0.311411619186401
7061.97582860282 -0.31174898147583
7062.64878227431 -0.30663275718689
7063.3217359458 -0.337311029434204
7063.99468961729 -0.354966878890991
7064.66764328877 -0.339517116546631
7065.34059696026 -0.32740044593811
7066.01355063175 -0.370906591415405
7066.68650430324 -0.387109518051147
7067.35945797473 -0.377965927124023
7068.03241164622 -0.382750272750854
7068.70536531771 -0.33469557762146
7069.3783189892 -0.341117143630981
7070.05127266068 -0.325814247131348
7070.72422633217 -0.350286722183228
7071.39718000366 -0.376531362533569
7072.07013367515 -0.375209331512451
7072.74308734664 -0.354438781738281
7073.41604101813 -0.341609239578247
7074.08899468962 -0.376289129257202
7074.76194836111 -0.361518144607544
7075.43490203259 -0.380527496337891
7076.10785570408 -0.322270393371582
7076.78080937557 -0.348344326019287
7077.45376304706 -0.348628044128418
7078.12671671855 -0.352707862854004
7078.79967039004 -0.353039264678955
7079.47262406153 -0.323408842086792
7080.14557773302 -0.314221143722534
7080.8185314045 -0.339386701583862
7081.49148507599 -0.331952095031738
7082.16443874748 -0.343542814254761
7082.83739241897 -0.327277421951294
7083.51034609046 -0.322320461273193
7084.18329976195 -0.310766220092773
7084.85625343344 -0.321281671524048
7085.52920710493 -0.318526983261108
7086.20216077641 -0.321141004562378
7086.8751144479 -0.332700490951538
7087.54806811939 -0.345924139022827
7088.22102179088 -0.350886106491089
7088.89397546237 -0.346359491348267
7089.56692913386 -0.320824384689331
7090.23988280535 -0.354950189590454
7090.91283647684 -0.358118295669556
7091.58579014832 -0.354084253311157
7092.25874381981 -0.354645252227783
7092.9316974913 -0.353074789047241
7093.60465116279 -0.348363399505615
7094.27760483428 -0.30699610710144
7094.95055850577 -0.328922748565674
7095.62351217726 -0.327893972396851
7096.29646584875 -0.333296537399292
7096.96941952023 -0.301007986068726
7097.64237319172 -0.318873405456543
7098.31532686321 -0.332711696624756
7098.9882805347 -0.343789577484131
7099.66123420619 -0.324921131134033
7100.33418787768 -0.322898864746094
7101.00714154917 -0.330220222473145
7101.68009522065 -0.32862401008606
7102.35304889214 -0.308422088623047
7103.02600256363 -0.316341876983643
7103.69895623512 -0.361497640609741
7104.37190990661 -0.381743431091309
7105.0448635781 -0.321264505386353
7105.71781724959 -0.337563753128052
7106.39077092108 -0.288371086120605
7107.06372459257 -0.310007095336914
7107.73667826405 -0.304126977920532
7108.40963193554 -0.319622278213501
7109.08258560703 -0.297812223434448
7109.75553927852 -0.3242506980896
7110.42849295001 -0.360065460205078
7111.1014466215 -0.347464084625244
7111.77440029299 -0.320064783096313
7112.44735396448 -0.343515396118164
7113.12030763596 -0.333307266235352
7113.79326130745 -0.354996681213379
7114.46621497894 -0.272883653640747
7115.13916865043 -0.274033784866333
7115.81212232192 -0.305150985717773
7116.48507599341 -0.302440881729126
7117.1580296649 -0.35044527053833
7117.83098333638 -0.327738046646118
7118.50393700787 -0.336801528930664
7119.17689067936 -0.337090253829956
7119.84984435085 -0.311851978302002
7120.52279802234 -0.325219869613647
7121.19575169383 -0.298295259475708
7121.86870536532 -0.308441638946533
7122.54165903681 -0.290928363800049
7123.2146127083 -0.328360795974731
7123.88756637978 -0.281373500823975
7124.56052005127 -0.292776107788086
7125.23347372276 -0.315979480743408
7125.90642739425 -0.305769681930542
7126.57938106574 -0.30399489402771
7127.25233473723 -0.290019035339355
7127.92528840872 -0.314834356307983
7128.5982420802 -0.369037628173828
7129.27119575169 -0.302336454391479
7129.94414942318 -0.339124202728271
7130.61710309467 -0.372219085693359
7131.29005676616 -0.374150991439819
7131.96301043765 -0.339566469192505
7132.63596410914 -0.348498821258545
7133.30891778063 -0.342688322067261
7133.98187145211 -0.367210626602173
7134.6548251236 -0.335964918136597
7135.32777879509 -0.347346544265747
7136.00073246658 -0.335535287857056
7136.67368613807 -0.342548847198486
7137.34663980956 -0.342363357543945
7138.01959348105 -0.325087070465088
7138.69254715254 -0.332789182662964
7139.36550082402 -0.340725660324097
7140.03845449551 -0.30763840675354
7140.711408167 -0.310624837875366
7141.38436183849 -0.332951545715332
7142.05731550998 -0.304457187652588
7142.73026918147 -0.298828601837158
7143.40322285296 -0.311425924301147
7144.07617652445 -0.326830863952637
7144.74913019593 -0.324514150619507
7145.42208386742 -0.305202722549438
7146.09503753891 -0.303524255752563
7146.7679912104 -0.325605154037476
7147.44094488189 -0.312871932983398
7148.11389855338 -0.299563407897949
7148.78685222487 -0.319700717926025
7149.45980589636 -0.330652952194214
7150.13275956784 -0.307274341583252
7150.80571323933 -0.317414999008179
7151.47866691082 -0.32017707824707
7152.15162058231 -0.293384552001953
7152.8245742538 -0.275708913803101
7153.49752792529 -0.29328441619873
7154.17048159678 -0.272809982299805
7154.84343526827 -0.303868293762207
7155.51638893975 -0.282077550888062
7156.18934261124 -0.321764230728149
7156.86229628273 -0.316330909729004
7157.53524995422 -0.257398366928101
7158.20820362571 -0.283491849899292
7158.8811572972 -0.279916048049927
7159.55411096869 -0.299445867538452
7160.22706464018 -0.302649021148682
7160.90001831166 -0.299440383911133
7161.57297198315 -0.293552160263062
7162.24592565464 -0.303427934646606
7162.91887932613 -0.274561405181885
7163.59183299762 -0.295461893081665
7164.26478666911 -0.266898632049561
7164.9377403406 -0.260698080062866
7165.61069401209 -0.308982133865356
7166.28364768357 -0.300795078277588
7166.95660135506 -0.292609214782715
7167.62955502655 -0.303252458572388
7168.30250869804 -0.3153235912323
7168.97546236953 -0.303694009780884
7169.64841604102 -0.28810453414917
7170.32136971251 -0.285065889358521
7170.99432338399 -0.301264524459839
7171.66727705548 -0.31170392036438
7172.34023072697 -0.299195051193237
7173.01318439846 -0.292053461074829
7173.68613806995 -0.3049156665802
7174.35909174144 -0.292032241821289
7175.03204541293 -0.276946783065796
7175.70499908442 -0.280076265335083
7176.37795275591 -0.269898891448975
7177.05090642739 -0.295325994491577
7177.72386009888 -0.246569156646729
7178.39681377037 -0.248174905776978
7179.06976744186 -0.263365507125854
7179.74272111335 -0.263280153274536
7180.41567478484 -0.260599851608276
7181.08862845633 -0.267500162124634
7181.76158212782 -0.253344297409058
7182.4345357993 -0.283575057983398
7183.10748947079 -0.285127639770508
7183.78044314228 -0.295439720153809
7184.45339681377 -0.269118785858154
7185.12635048526 -0.269006729125977
7185.79930415675 -0.2662353515625
7186.47225782824 -0.246661424636841
7187.14521149973 -0.270731687545776
7187.81816517121 -0.283205032348633
7188.4911188427 -0.279433488845825
7189.16407251419 -0.265943050384521
7189.83702618568 -0.260974168777466
7190.50997985717 -0.269733190536499
7191.18293352866 -0.278012275695801
7191.85588720015 -0.263239622116089
7192.52884087164 -0.283284187316895
7193.20179454312 -0.331918716430664
7193.87474821461 -0.293953418731689
7194.5477018861 -0.307888984680176
7195.22065555759 -0.268558740615845
7195.89360922908 -0.29443359375
7196.56656290057 -0.294946432113647
7197.23951657206 -0.301190376281738
7197.91247024354 -0.27327299118042
7198.58542391503 -0.26842188835144
7199.25837758652 -0.271492004394531
7199.93133125801 -0.244029521942139
7200.6042849295 -0.236649513244629
7201.27723860099 -0.249610424041748
7201.95019227248 -0.251848459243774
7202.62314594397 -0.256953954696655
7203.29609961546 -0.274081707000732
7203.96905328694 -0.292539119720459
7204.64200695843 -0.309536218643188
7205.31496062992 -0.301957845687866
7205.98791430141 -0.26875376701355
7206.6608679729 -0.259652614593506
7207.33382164439 -0.263906717300415
7208.00677531588 -0.279192924499512
7208.67972898736 -0.297091722488403
7209.35268265885 -0.266493320465088
7210.02563633034 -0.315945625305176
7210.69859000183 -0.270369529724121
7211.37154367332 -0.256211996078491
7212.04449734481 -0.225539684295654
7212.7174510163 -0.297713279724121
7213.39040468779 -0.30322265625
7214.06335835927 -0.270911455154419
7214.73631203076 -0.290870189666748
7215.40926570225 -0.273407936096191
7216.08221937374 -0.273093700408936
7216.75517304523 -0.255995512008667
7217.42812671672 -0.279500484466553
7218.10108038821 -0.266975879669189
7218.7740340597 -0.267295837402344
7219.44698773118 -0.256924629211426
7220.11994140267 -0.248691320419312
7220.79289507416 -0.269644975662231
7221.46584874565 -0.283039331436157
7222.13880241714 -0.245563268661499
7222.81175608863 -0.249420166015625
7223.48470976012 -0.280350208282471
7224.15766343161 -0.256943464279175
7224.83061710309 -0.243704557418823
7225.50357077458 -0.266181945800781
7226.17652444607 -0.253905773162842
7226.84947811756 -0.268469095230103
7227.52243178905 -0.216925859451294
7228.19538546054 -0.24372935295105
7228.86833913203 -0.222400665283203
7229.54129280352 -0.232616186141968
7230.214246475 -0.272634744644165
7230.88720014649 -0.267427206039429
7231.56015381798 -0.261265516281128
7232.23310748947 -0.254824638366699
7232.90606116096 -0.236021280288696
7233.57901483245 -0.230062007904053
7234.25196850394 -0.238709211349487
7234.92492217543 -0.248503684997559
7235.59787584691 -0.271368980407715
7236.2708295184 -0.261242628097534
7236.94378318989 -0.241488218307495
7237.61673686138 -0.255124807357788
7238.28969053287 -0.249535322189331
7238.96264420436 -0.225990772247314
7239.63559787585 -0.274782419204712
7240.30855154734 -0.273385047912598
7240.98150521882 -0.287125825881958
7241.65445889031 -0.299518346786499
7242.3274125618 -0.260557174682617
7243.00036623329 -0.271034955978394
7243.67331990478 -0.240912675857544
7244.34627357627 -0.231865644454956
7245.01922724776 -0.23199462890625
7245.69218091925 -0.259064674377441
7246.36513459073 -0.256309986114502
7247.03808826222 -0.274419784545898
7247.71104193371 -0.25588321685791
7248.3839956052 -0.247797727584839
7249.05694927669 -0.241692304611206
7249.72990294818 -0.2465660572052
7250.40285661967 -0.252606868743896
7251.07581029115 -0.263571262359619
7251.74876396264 -0.268516063690186
7252.42171763413 -0.281518697738647
7253.09467130562 -0.279575109481812
7253.76762497711 -0.265130758285522
7254.4405786486 -0.302512407302856
7255.11353232009 -0.269508838653564
7255.78648599158 -0.304860353469849
7256.45943966307 -0.298202514648438
7257.13239333455 -0.284455537796021
7257.80534700604 -0.27312159538269
7258.47830067753 -0.26988410949707
7259.15125434902 -0.273399829864502
7259.82420802051 -0.285535335540771
7260.497161692 -0.286937952041626
7261.17011536349 -0.261170864105225
7261.84306903498 -0.259936094284058
7262.51602270646 -0.265631675720215
7263.18897637795 -0.270761013031006
7263.86193004944 -0.26634955406189
7264.53488372093 -0.266430616378784
7265.20783739242 -0.281356334686279
7265.88079106391 -0.27531623840332
7266.5537447354 -0.271581649780273
7267.22669840688 -0.283881902694702
7267.89965207837 -0.312678813934326
7268.57260574986 -0.330738306045532
7269.24555942135 -0.279577255249023
7269.91851309284 -0.3198082447052
7270.59146676433 -0.270512580871582
7271.26442043582 -0.296628475189209
7271.93737410731 -0.279532432556152
7272.6103277788 -0.286589622497559
7273.28328145028 -0.282783508300781
7273.95623512177 -0.270504713058472
7274.62918879326 -0.260937690734863
7275.30214246475 -0.277766466140747
7275.97509613624 -0.287524938583374
7276.64804980773 -0.274090051651001
7277.32100347922 -0.302451133728027
7277.9939571507 -0.287297010421753
7278.66691082219 -0.326574087142944
7279.33986449368 -0.314111948013306
7280.01281816517 -0.323768615722656
7280.68577183666 -0.329754114151001
7281.35872550815 -0.313076734542847
7282.03167917964 -0.328714370727539
7282.70463285113 -0.335721492767334
7283.37758652261 -0.30740761756897
7284.0505401941 -0.339735984802246
7284.72349386559 -0.323360443115234
7285.39644753708 -0.34311580657959
7286.06940120857 -0.327597856521606
7286.74235488006 -0.328839540481567
7287.41530855155 -0.329358816146851
7288.08826222304 -0.347556114196777
7288.76121589452 -0.332124948501587
7289.43416956601 -0.278921604156494
7290.1071232375 -0.306720018386841
7290.78007690899 -0.294747829437256
7291.45303058048 -0.335258960723877
7292.12598425197 -0.287852048873901
7292.79893792346 -0.295558452606201
7293.47189159495 -0.314336776733398
7294.14484526643 -0.31450343132019
7294.81779893792 -0.298410654067993
7295.49075260941 -0.291860580444336
7296.1637062809 -0.296093702316284
7296.83665995239 -0.314195394515991
7297.50961362388 -0.28935718536377
7298.18256729537 -0.291058540344238
7298.85552096686 -0.30756688117981
7299.52847463834 -0.302911758422852
7300.20142830983 -0.317253351211548
7300.87438198132 -0.337648153305054
7301.54733565281 -0.301156282424927
7302.2202893243 -0.301673650741577
7302.89324299579 -0.353552579879761
7303.56619666728 -0.345870733261108
7304.23915033877 -0.354875087738037
7304.91210401025 -0.377771377563477
7305.58505768174 -0.305643320083618
7306.25801135323 -0.341267108917236
7306.93096502472 -0.286978721618652
7307.60391869621 -0.321431636810303
7308.2768723677 -0.341455459594727
7308.94982603919 -0.358773231506348
7309.62277971068 -0.318320751190186
7310.29573338216 -0.34294319152832
7310.96868705365 -0.319517850875854
7311.64164072514 -0.317382574081421
7312.31459439663 -0.341637372970581
7312.98754806812 -0.349339008331299
7313.66050173961 -0.331640958786011
7314.3334554111 -0.334860324859619
7315.00640908259 -0.333154678344727
7315.67936275407 -0.365337371826172
7316.35231642556 -0.343855381011963
7317.02527009705 -0.372651100158691
7317.69822376854 -0.346107959747314
7318.37117744003 -0.367128610610962
7319.04413111152 -0.352353811264038
7319.71708478301 -0.354236364364624
7320.39003845449 -0.353612899780273
7321.06299212598 -0.357928276062012
7321.73594579747 -0.292376518249512
7322.40889946896 -0.302682161331177
7323.08185314045 -0.305592060089111
7323.75480681194 -0.299602031707764
7324.42776048343 -0.285631418228149
7325.10071415492 -0.275240659713745
7325.77366782641 -0.304753065109253
7326.44662149789 -0.307875871658325
7327.11957516938 -0.271063327789307
7327.79252884087 -0.260279417037964
7328.46548251236 -0.279730796813965
7329.13843618385 -0.264211654663086
7329.81138985534 -0.273143529891968
7330.48434352683 -0.256646394729614
7331.15729719832 -0.264268159866333
7331.8302508698 -0.276529788970947
7332.50320454129 -0.280406475067139
7333.17615821278 -0.279997587203979
7333.84911188427 -0.290658950805664
7334.52206555576 -0.258722066879272
7335.19501922725 -0.284537315368652
7335.86797289874 -0.275318384170532
7336.54092657022 -0.267784833908081
7337.21388024171 -0.310184001922607
7337.8868339132 -0.277026176452637
7338.55978758469 -0.261054277420044
7339.23274125618 -0.261670112609863
7339.90569492767 -0.290247917175293
7340.57864859916 -0.279999494552612
7341.25160227065 -0.275802373886108
7341.92455594214 -0.248737573623657
7342.59750961362 -0.241363286972046
7343.27046328511 -0.301117658615112
7343.9434169566 -0.304177284240723
7344.61637062809 -0.321008443832397
7345.28932429958 -0.300747156143188
7345.96227797107 -0.281834840774536
7346.63523164256 -0.292396068572998
7347.30818531404 -0.314175367355347
7347.98113898553 -0.316120386123657
7348.65409265702 -0.240478038787842
7349.32704632851 -0.242003202438354
7350 -0.273592948913574
7350.67295367149 -0.2787024974823
7351.34590734298 -0.28790283203125
7352.01886101447 -0.284451484680176
7352.69181468595 -0.27991509437561
7353.36476835744 -0.260062694549561
7354.03772202893 -0.341345310211182
7354.71067570042 -0.331853628158569
7355.38362937191 -0.331731557846069
7356.0565830434 -0.32601523399353
7356.72953671489 -0.324730634689331
7357.40249038638 -0.347246885299683
7358.07544405786 -0.313889026641846
7358.74839772935 -0.316773414611816
7359.42135140084 -0.329862594604492
7360.09430507233 -0.33097505569458
7360.76725874382 -0.332783222198486
7361.44021241531 -0.323090553283691
7362.1131660868 -0.279084920883179
7362.78611975829 -0.306937217712402
7363.45907342977 -0.302088975906372
7364.13202710126 -0.324313879013062
7364.80498077275 -0.323953151702881
7365.47793444424 -0.317825317382812
7366.15088811573 -0.306756734848022
7366.82384178722 -0.307624816894531
7367.49679545871 -0.317277193069458
7368.1697491302 -0.350685119628906
7368.84270280168 -0.30945348739624
7369.51565647317 -0.329439401626587
7370.18861014466 -0.32260537147522
7370.86156381615 -0.347794771194458
7371.53451748764 -0.304872751235962
7372.20747115913 -0.321294069290161
7372.88042483062 -0.338438987731934
7373.55337850211 -0.319305658340454
7374.22633217359 -0.327125549316406
7374.89928584508 -0.311702251434326
7375.57223951657 -0.302710056304932
7376.24519318806 -0.302684783935547
7376.91814685955 -0.344758033752441
7377.59110053104 -0.329729795455933
7378.26405420253 -0.309707641601562
7378.93700787402 -0.305866956710815
7379.6099615455 -0.310607194900513
7380.28291521699 -0.288818359375
7380.95586888848 -0.321273803710938
7381.62882255997 -0.317632436752319
7382.30177623146 -0.322397947311401
7382.97472990295 -0.322487115859985
7383.64768357444 -0.283140659332275
7384.32063724593 -0.280091047286987
7384.99359091741 -0.295234680175781
7385.6665445889 -0.313418865203857
7386.33949826039 -0.306392908096313
7387.01245193188 -0.310900688171387
7387.68540560337 -0.267468690872192
7388.35835927486 -0.279197454452515
7389.03131294635 -0.285090923309326
7389.70426661783 -0.279912233352661
7390.37722028932 -0.277415990829468
7391.05017396081 -0.30571722984314
7391.7231276323 -0.289189100265503
7392.39608130379 -0.275549411773682
7393.06903497528 -0.290034294128418
7393.74198864677 -0.308957815170288
7394.41494231826 -0.264053106307983
7395.08789598975 -0.260471343994141
7395.76084966123 -0.282267808914185
7396.43380333272 -0.273699998855591
7397.10675700421 -0.290518522262573
7397.7797106757 -0.316448926925659
7398.45266434719 -0.304075717926025
7399.12561801868 -0.31531548500061
7399.79857169017 -0.305686950683594
7400.47152536166 -0.294212579727173
7401.14447903314 -0.358062982559204
7401.81743270463 -0.345389366149902
7402.49038637612 -0.317794799804688
7403.16334004761 -0.339962244033813
7403.8362937191 -0.332840204238892
7404.50924739059 -0.324823379516602
7405.18220106208 -0.317645311355591
7405.85515473356 -0.321088314056396
7406.52810840505 -0.338896989822388
7407.20106207654 -0.35289192199707
7407.87401574803 -0.322654962539673
7408.54696941952 -0.309659719467163
7409.21992309101 -0.275332927703857
7409.8928767625 -0.288681030273438
7410.56583043399 -0.295770645141602
7411.23878410548 -0.30498218536377
7411.91173777696 -0.306873559951782
7412.58469144845 -0.309631109237671
7413.25764511994 -0.275669097900391
7413.93059879143 -0.312095403671265
7414.60355246292 -0.270594596862793
7415.27650613441 -0.275187730789185
7415.9494598059 -0.252886295318604
7416.62241347738 -0.277316093444824
7417.29536714887 -0.276139497756958
7417.96832082036 -0.275992155075073
7418.64127449185 -0.276431083679199
7419.31422816334 -0.275576591491699
7419.98718183483 -0.29029655456543
7420.66013550632 -0.272858858108521
7421.33308917781 -0.306972742080688
7422.00604284929 -0.277445793151855
7422.67899652078 -0.250015020370483
7423.35195019227 -0.265192031860352
7424.02490386376 -0.295633316040039
7424.69785753525 -0.296651601791382
7425.37081120674 -0.246943473815918
7426.04376487823 -0.287389278411865
7426.71671854972 -0.29814076423645
7427.3896722212 -0.290369033813477
7428.06262589269 -0.279644727706909
7428.73557956418 -0.274341821670532
7429.40853323567 -0.314507246017456
7430.08148690716 -0.298776865005493
7430.75444057865 -0.283102750778198
7431.42739425014 -0.294600486755371
7432.10034792163 -0.313559293746948
7432.77330159311 -0.302716255187988
7433.4462552646 -0.297907114028931
7434.11920893609 -0.263033151626587
7434.79216260758 -0.312653064727783
7435.46511627907 -0.299846172332764
7436.13806995056 -0.289837837219238
7436.81102362205 -0.268412590026855
7437.48397729354 -0.309362411499023
7438.15693096502 -0.30146312713623
7438.82988463651 -0.308958053588867
7439.502838308 -0.304780244827271
7440.17579197949 -0.314200639724731
7440.84874565098 -0.315592288970947
7441.52169932247 -0.288431882858276
7442.19465299396 -0.259238481521606
7442.86760666545 -0.274532318115234
7443.54056033693 -0.260746955871582
7444.21351400842 -0.264333009719849
7444.88646767991 -0.264057159423828
7445.5594213514 -0.316076278686523
7446.23237502289 -0.280441761016846
7446.90532869438 -0.265517711639404
7447.57828236587 -0.247661590576172
7448.25123603736 -0.299518823623657
7448.92418970884 -0.279932737350464
7449.59714338033 -0.29253888130188
7450.27009705182 -0.279175996780396
7450.94305072331 -0.272645235061646
7451.6160043948 -0.271941184997559
7452.28895806629 -0.269268751144409
7452.96191173778 -0.272645235061646
7453.63486540927 -0.295872211456299
7454.30781908075 -0.289673089981079
7454.98077275224 -0.287741899490356
7455.65372642373 -0.300138711929321
7456.32668009522 -0.291396379470825
7456.99963376671 -0.253928184509277
7457.6725874382 -0.273416757583618
7458.34554110969 -0.294323921203613
7459.01849478117 -0.277390718460083
7459.69144845266 -0.291475772857666
7460.36440212415 -0.275525569915771
7461.03735579564 -0.27013373374939
7461.71030946713 -0.282343864440918
7462.38326313862 -0.279743671417236
7463.05621681011 -0.286949634552002
7463.7291704816 -0.260210275650024
7464.40212415309 -0.309146642684937
7465.07507782457 -0.272430419921875
7465.74803149606 -0.289957523345947
7466.42098516755 -0.296021699905396
7467.09393883904 -0.277406215667725
7467.76689251053 -0.294344663619995
7468.43984618202 -0.267035961151123
7469.11279985351 -0.256563901901245
7469.785753525 -0.249304294586182
7470.45870719648 -0.264747619628906
7471.13166086797 -0.294952630996704
7471.80461453946 -0.276033401489258
7472.47756821095 -0.275436401367188
7473.15052188244 -0.285727977752686
7473.82347555393 -0.316226243972778
7474.49642922542 -0.29211950302124
7475.16938289691 -0.246388673782349
7475.84233656839 -0.244458436965942
7476.51529023988 -0.270056962966919
7477.18824391137 -0.261753082275391
7477.86119758286 -0.277549982070923
7478.53415125435 -0.281995058059692
7479.20710492584 -0.272226095199585
7479.88005859733 -0.272007465362549
7480.55301226882 -0.26846981048584
7481.2259659403 -0.267446994781494
7481.89891961179 -0.260497331619263
7482.57187328328 -0.280673027038574
7483.24482695477 -0.247065544128418
7483.91778062626 -0.257234811782837
7484.59073429775 -0.233452320098877
7485.26368796924 -0.210946559906006
7485.93664164072 -0.25258994102478
7486.60959531221 -0.245730400085449
7487.2825489837 -0.244623422622681
7487.95550265519 -0.253948450088501
7488.62845632668 -0.273061513900757
7489.30140999817 -0.267600059509277
7489.97436366966 -0.248907089233398
7490.64731734115 -0.229775428771973
7491.32027101264 -0.300202369689941
7491.99322468412 -0.262691259384155
7492.66617835561 -0.277856588363647
7493.3391320271 -0.267979145050049
7494.01208569859 -0.421984195709229
7494.68503937008 -0.406790256500244
7495.35799304157 -0.410884618759155
7496.03094671306 -0.426061630249023
7496.70390038454 -0.391372919082642
7497.37685405603 -0.382561683654785
7498.04980772752 -0.403468132019043
7498.72276139901 -0.377424955368042
7499.3957150705 -0.413686752319336
7500.06866874199 -0.398097991943359
7500.74162241348 -0.429796695709229
7501.41457608497 -0.398227691650391
7502.08752975645 -0.3907310962677
7502.76048342794 -0.35797381401062
7503.43343709943 -0.398818969726562
7504.10639077092 -0.387222051620483
7504.77934444241 -0.336748123168945
7505.4522981139 -0.349807739257812
7506.12525178539 -0.387258052825928
7506.79820545688 -0.3965003490448
7507.47115912836 -0.383619070053101
7508.14411279985 -0.390460014343262
7508.81706647134 -0.395797967910767
7509.49002014283 -0.371530055999756
7510.16297381432 -0.352551460266113
7510.83592748581 -0.375334739685059
7511.5088811573 -0.37775731086731
7512.18183482879 -0.379697799682617
7512.85478850027 -0.374323129653931
7513.52774217176 -0.395840883255005
7514.20069584325 -0.416494369506836
7514.87364951474 -0.421338081359863
7515.54660318623 -0.352891206741333
7516.21955685772 -0.351983070373535
7516.89251052921 -0.333610773086548
7517.5654642007 -0.350268602371216
7518.23841787218 -0.327783346176147
7518.91137154367 -0.344505071640015
7519.58432521516 -0.320966720581055
7520.25727888665 -0.331103801727295
7520.93023255814 -0.335418462753296
7521.60318622963 -0.336968183517456
7522.27613990112 -0.339073896408081
7522.94909357261 -0.349186182022095
7523.62204724409 -0.348885774612427
7524.29500091558 -0.326310634613037
7524.96795458707 -0.345607280731201
7525.64090825856 -0.346907615661621
7526.31386193005 -0.342031478881836
7526.98681560154 -0.366184234619141
7527.65976927303 -0.335607290267944
7528.33272294452 -0.353885650634766
7529.005676616 -0.328027009963989
7529.67863028749 -0.331924915313721
7530.35158395898 -0.336414337158203
7531.02453763047 -0.332901000976562
7531.69749130196 -0.350531101226807
7532.37044497345 -0.355247259140015
7533.04339864494 -0.329437017440796
7533.71635231643 -0.343532085418701
7534.38930598791 -0.33112907409668
7535.0622596594 -0.358590841293335
7535.73521333089 -0.342190742492676
7536.40816700238 -0.347388505935669
7537.08112067387 -0.330676794052124
7537.75407434536 -0.322306156158447
7538.42702801685 -0.328551530838013
7539.09998168833 -0.294565916061401
7539.77293535982 -0.312814474105835
7540.44588903131 -0.332629680633545
7541.1188427028 -0.309428215026855
7541.79179637429 -0.330827474594116
7542.46475004578 -0.362173557281494
7543.13770371727 -0.33780837059021
7543.81065738876 -0.349065780639648
7544.48361106025 -0.346559762954712
7545.15656473173 -0.307689428329468
7545.82951840322 -0.311452627182007
7546.50247207471 -0.302140951156616
7547.1754257462 -0.321309566497803
7547.84837941769 -0.306017637252808
7548.52133308918 -0.29097580909729
7549.19428676067 -0.338229656219482
7549.86724043216 -0.30283260345459
7550.54019410364 -0.296471834182739
7551.21314777513 -0.287686824798584
7551.88610144662 -0.260044813156128
7552.55905511811 -0.279476404190063
7553.2320087896 -0.314958810806274
7553.90496246109 -0.329851388931274
7554.57791613258 -0.319313526153564
7555.25086980406 -0.325103044509888
7555.92382347555 -0.309232711791992
7556.59677714704 -0.318639039993286
7557.26973081853 -0.308941602706909
7557.94268449002 -0.310314893722534
7558.61563816151 -0.317401170730591
7559.288591833 -0.325687646865845
7559.96154550449 -0.298141717910767
7560.63449917598 -0.288092136383057
7561.30745284746 -0.30959939956665
7561.98040651895 -0.315800666809082
7562.65336019044 -0.314850330352783
7563.32631386193 -0.32152795791626
7563.99926753342 -0.309225082397461
7564.67222120491 -0.305016756057739
7565.3451748764 -0.310802221298218
7566.01812854788 -0.305822134017944
7566.69108221937 -0.300634622573853
7567.36403589086 -0.298445701599121
7568.03698956235 -0.298994541168213
7568.70994323384 -0.305378675460815
7569.38289690533 -0.274125099182129
7570.05585057682 -0.260175704956055
7570.72880424831 -0.305679321289062
7571.40175791979 -0.276438474655151
7572.07471159128 -0.274848699569702
7572.74766526277 -0.290321111679077
7573.42061893426 -0.278261423110962
7574.09357260575 -0.299955606460571
7574.76652627724 -0.264951467514038
7575.43947994873 -0.280740737915039
7576.11243362022 -0.289435863494873
7576.7853872917 -0.281820774078369
7577.45834096319 -0.308660984039307
7578.13129463468 -0.309433698654175
7578.80424830617 -0.311989068984985
7579.47720197766 -0.31363844871521
7580.15015564915 -0.310556650161743
7580.82310932064 -0.300303936004639
7581.49606299213 -0.299598455429077
7582.16901666361 -0.298247814178467
7582.8419703351 -0.289745092391968
7583.51492400659 -0.293518304824829
7584.18787767808 -0.315568447113037
7584.86083134957 -0.317300319671631
7585.53378502106 -0.265148162841797
7586.20673869255 -0.264554023742676
7586.87969236404 -0.280038118362427
7587.55264603552 -0.278521060943604
7588.22559970701 -0.284372091293335
7588.8985533785 -0.312846183776855
7589.57150704999 -0.284872770309448
7590.24446072148 -0.275712490081787
7590.91741439297 -0.287932872772217
7591.59036806446 -0.279177904129028
7592.26332173595 -0.297680377960205
7592.93627540743 -0.265840291976929
7593.60922907892 -0.281591892242432
7594.28218275041 -0.29021143913269
7594.9551364219 -0.292169332504272
7595.62809009339 -0.308624505996704
7596.30104376488 -0.333674192428589
7596.97399743637 -0.342122316360474
7597.64695110786 -0.322870254516602
7598.31990477934 -0.331888437271118
7598.99285845083 -0.309508562088013
7599.66581212232 -0.312444925308228
7600.33876579381 -0.308632135391235
7601.0117194653 -0.305316686630249
7601.68467313679 -0.345034122467041
7602.35762680828 -0.35305643081665
7603.03058047977 -0.352746725082397
7603.70353415125 -0.323961019515991
7604.37648782274 -0.313952445983887
7605.04944149423 -0.315808296203613
7605.72239516572 -0.326433658599854
7606.39534883721 -0.318268775939941
7607.0683025087 -0.308637619018555
7607.74125618019 -0.318938970565796
7608.41420985167 -0.326205492019653
7609.08716352316 -0.332916259765625
7609.76011719465 -0.297453165054321
7610.43307086614 -0.298947334289551
7611.10602453763 -0.287932872772217
7611.77897820912 -0.32267427444458
7612.45193188061 -0.31154990196228
7613.1248855521 -0.317861557006836
7613.79783922359 -0.323216438293457
7614.47079289507 -0.327146530151367
7615.14374656656 -0.336124420166016
7615.81670023805 -0.355443239212036
7616.48965390954 -0.326735019683838
7617.16260758103 -0.335184097290039
7617.83556125252 -0.308404445648193
7618.50851492401 -0.331230163574219
7619.1814685955 -0.341741561889648
7619.85442226698 -0.351124048233032
7620.52737593847 -0.308321952819824
7621.20032960996 -0.341686010360718
7621.87328328145 -0.331932783126831
7622.54623695294 -0.326523303985596
7623.21919062443 -0.285781860351562
7623.89214429592 -0.27594780921936
7624.5650979674 -0.252230167388916
7625.23805163889 -0.272257089614868
7625.91100531038 -0.339948654174805
7626.58395898187 -0.317976474761963
7627.25691265336 -0.30652928352356
7627.92986632485 -0.300146341323853
7628.60281999634 -0.317449569702148
7629.27577366783 -0.301617622375488
7629.94872733932 -0.314283847808838
7630.6216810108 -0.305533170700073
7631.29463468229 -0.327582836151123
7631.96758835378 -0.32222580909729
7632.64054202527 -0.322140693664551
7633.31349569676 -0.318797826766968
7633.98644936825 -0.33249306678772
7634.65940303974 -0.309890031814575
7635.33235671122 -0.330476760864258
7636.00531038271 -0.325671434402466
7636.6782640542 -0.335251331329346
7637.35121772569 -0.296435594558716
7638.02417139718 -0.307552099227905
7638.69712506867 -0.314798593521118
7639.37007874016 -0.329180717468262
7640.04303241165 -0.340552568435669
7640.71598608313 -0.317694187164307
7641.38893975462 -0.296563863754272
7642.06189342611 -0.291300058364868
7642.7348470976 -0.302094697952271
7643.40780076909 -0.305166244506836
7644.08075444058 -0.312403678894043
7644.75370811207 -0.29132604598999
7645.42666178356 -0.297850370407104
7646.09961545504 -0.331570386886597
7646.77256912653 -0.300841331481934
7647.44552279802 -0.32876181602478
7648.11847646951 -0.296666860580444
7648.791430141 -0.342194557189941
7649.46438381249 -0.314959764480591
7650.13733748398 -0.302329778671265
7650.81029115547 -0.308332204818726
7651.48324482695 -0.34282660484314
7652.15619849844 -0.330183029174805
7652.82915216993 -0.310504674911499
7653.50210584142 -0.333061695098877
7654.17505951291 -0.332425117492676
7654.8480131844 -0.341430425643921
7655.52096685589 -0.351382493972778
7656.19392052738 -0.335112810134888
7656.86687419886 -0.341042280197144
7657.53982787035 -0.353893041610718
7658.21278154184 -0.33327579498291
7658.88573521333 -0.344863653182983
7659.55868888482 -0.333553075790405
7660.23164255631 -0.343008756637573
7660.9045962278 -0.371322154998779
7661.57754989929 -0.374963998794556
7662.25050357077 -0.384495496749878
7662.92345724226 -0.388926029205322
7663.59641091375 -0.372423648834229
7664.26936458524 -0.3948814868927
7664.94231825673 -0.412735939025879
7665.61527192822 -0.394628763198853
7666.28822559971 -0.299522876739502
7666.9611792712 -0.284790515899658
7667.63413294268 -0.271607637405396
7668.30708661417 -0.264547824859619
7668.98004028566 -0.294379472732544
7669.65299395715 -0.264203310012817
7670.32594762864 -0.282402515411377
7670.99890130013 -0.310831546783447
7671.67185497162 -0.219634532928467
7672.34480864311 -0.23080587387085
7673.01776231459 -0.28107476234436
7673.69071598608 -0.236117362976074
7674.36366965757 -0.250753402709961
7675.03662332906 -0.251864910125732
7675.70957700055 -0.257599353790283
7676.38253067204 -0.238214254379272
7677.05548434353 -0.24254035949707
7677.72843801501 -0.24170446395874
7678.4013916865 -0.24929666519165
7679.07434535799 -0.245309829711914
7679.74729902948 -0.225483655929565
7680.42025270097 -0.231215476989746
7681.09320637246 -0.255734443664551
7681.76616004395 -0.257187128067017
7682.43911371544 -0.247623920440674
7683.11206738693 -0.282851696014404
7683.78502105841 -0.290509700775146
7684.4579747299 -0.275059461593628
7685.13092840139 -0.228341579437256
7685.80388207288 -0.259745121002197
7686.47683574437 -0.25272274017334
7687.14978941586 -0.250192642211914
7687.82274308735 -0.288191080093384
7688.49569675884 -0.295233964920044
7689.16865043032 -0.309051752090454
7689.84160410181 -0.276804447174072
7690.5145577733 -0.272519588470459
7691.18751144479 -0.24622106552124
7691.86046511628 -0.253359794616699
7692.53341878777 -0.239740133285522
7693.20637245926 -0.262614488601685
7693.87932613074 -0.276335716247559
7694.55227980223 -0.267484426498413
7695.22523347372 -0.255726099014282
7695.89818714521 -0.246607542037964
7696.5711408167 -0.253554582595825
7697.24409448819 -0.264195203781128
7697.91704815968 -0.265373706817627
7698.59000183117 -0.300936460494995
7699.26295550266 -0.305782556533813
7699.93590917414 -0.29971981048584
7700.60886284563 -0.29549765586853
7701.28181651712 -0.270655870437622
7701.95477018861 -0.290122270584106
7702.6277238601 -0.290505647659302
7703.30067753159 -0.283098936080933
7703.97363120308 -0.279207468032837
7704.64658487456 -0.266785383224487
7705.31953854605 -0.269418954849243
7705.99249221754 -0.299562931060791
7706.66544588903 -0.249053239822388
7707.33839956052 -0.274434804916382
7708.01135323201 -0.260341882705688
7708.6843069035 -0.288609027862549
7709.35726057499 -0.321511268615723
7710.03021424647 -0.314814329147339
7710.70316791796 -0.324122190475464
7711.37612158945 -0.340644598007202
7712.04907526094 -0.307870626449585
7712.72202893243 -0.295222043991089
7713.39498260392 -0.317362785339355
7714.06793627541 -0.327218532562256
7714.7408899469 -0.304834127426147
7715.41384361838 -0.300199031829834
7716.08679728987 -0.31084942817688
7716.75975096136 -0.291448831558228
7717.43270463285 -0.288483142852783
7718.10565830434 -0.267570495605469
7718.77861197583 -0.309168338775635
7719.45156564732 -0.313510417938232
7720.12451931881 -0.30113673210144
7720.79747299029 -0.317216634750366
7721.47042666178 -0.294471979141235
7722.14338033327 -0.311766862869263
7722.81633400476 -0.316637754440308
7723.48928767625 -0.304474353790283
7724.16224134774 -0.293239831924438
7724.83519501923 -0.311046600341797
7725.50814869072 -0.3016517162323
7726.1811023622 -0.318267822265625
7726.85405603369 -0.296873569488525
7727.52700970518 -0.292821407318115
7728.19996337667 -0.294562339782715
7728.87291704816 -0.293094635009766
7729.54587071965 -0.287949562072754
7730.21882439114 -0.292282342910767
7730.89177806263 -0.279175519943237
7731.56473173411 -0.272285461425781
7732.2376854056 -0.296648979187012
7732.91063907709 -0.291677236557007
7733.58359274858 -0.285699367523193
7734.25654642007 -0.280876636505127
7734.92950009156 -0.268060207366943
7735.60245376305 -0.262773990631104
7736.27540743454 -0.249308347702026
7736.94836110602 -0.262940168380737
7737.62131477751 -0.26964807510376
7738.294268449 -0.244794845581055
7738.96722212049 -0.286063671112061
7739.64017579198 -0.284221410751343
7740.31312946347 -0.249443531036377
7740.98608313496 -0.258255481719971
7741.65903680645 -0.275853872299194
7742.33199047793 -0.270368576049805
7743.00494414942 -0.278669118881226
7743.67789782091 -0.283659219741821
7744.3508514924 -0.27877402305603
7745.02380516389 -0.27385425567627
7745.69675883538 -0.287456512451172
7746.36971250687 -0.30637264251709
7747.04266617835 -0.272778511047363
7747.71561984984 -0.288109540939331
7748.38857352133 -0.276313781738281
7749.06152719282 -0.275128364562988
7749.73448086431 -0.271310091018677
7750.4074345358 -0.267069339752197
7751.08038820729 -0.299163579940796
7751.75334187878 -0.274652481079102
7752.42629555027 -0.298230886459351
7753.09924922175 -0.270408630371094
7753.77220289324 -0.317651987075806
7754.44515656473 -0.288099765777588
7755.11811023622 -0.266789197921753
7755.79106390771 -0.277313709259033
7756.4640175792 -0.271955013275146
7757.13697125069 -0.289641618728638
7757.80992492218 -0.293915987014771
7758.48287859366 -0.306282758712769
7759.15583226515 -0.300769329071045
7759.82878593664 -0.305711507797241
7760.50173960813 -0.268429756164551
7761.17469327962 -0.2607262134552
7761.84764695111 -0.263551712036133
7762.5206006226 -0.298015594482422
7763.19355429409 -0.299470901489258
7763.86650796557 -0.27072286605835
7764.53946163706 -0.261425971984863
7765.21241530855 -0.267597198486328
7765.88536898004 -0.285788536071777
7766.55832265153 -0.296698331832886
7767.23127632302 -0.301119327545166
7767.90422999451 -0.27863621711731
7768.577183666 -0.283504247665405
7769.25013733748 -0.267004013061523
7769.92309100897 -0.281976699829102
7770.59604468046 -0.280492544174194
7771.26899835195 -0.275840044021606
7771.94195202344 -0.292377233505249
7772.61490569493 -0.294462442398071
7773.28785936642 -0.296026706695557
7773.9608130379 -0.224619626998901
7774.63376670939 -0.257201433181763
7775.30672038088 -0.246907711029053
7775.97967405237 -0.250698328018188
7776.65262772386 -0.249410390853882
7777.32558139535 -0.264152526855469
7777.99853506684 -0.275057315826416
7778.67148873833 -0.293856620788574
7779.34444240982 -0.311744928359985
7780.0173960813 -0.327096700668335
7780.69034975279 -0.301665544509888
7781.36330342428 -0.321163415908813
7782.03625709577 -0.317642450332642
7782.70921076726 -0.329122066497803
7783.38216443875 -0.320625305175781
7784.05511811024 -0.33184289932251
7784.72807178172 -0.299211502075195
7785.40102545321 -0.295351505279541
7786.0739791247 -0.292656898498535
7786.74693279619 -0.294359683990479
7787.41988646768 -0.292478561401367
7788.09284013917 -0.309467554092407
7788.76579381066 -0.289217472076416
7789.43874748215 -0.300265073776245
7790.11170115363 -0.335289716720581
7790.78465482512 -0.346165895462036
7791.45760849661 -0.304005861282349
7792.1305621681 -0.308419942855835
7792.80351583959 -0.293825149536133
7793.47646951108 -0.300101280212402
7794.14942318257 -0.291142702102661
7794.82237685406 -0.307386636734009
7795.49533052554 -0.269819736480713
7796.16828419703 -0.266688823699951
7796.84123786852 -0.277838945388794
7797.51419154001 -0.292997598648071
7798.1871452115 -0.235690593719482
7798.86009888299 -0.271556615829468
7799.53305255448 -0.247526884078979
7800.20600622597 -0.276881694793701
7800.87895989745 -0.293465375900269
7801.55191356894 -0.29718804359436
7802.22486724043 -0.32073974609375
7802.89782091192 -0.310564994812012
7803.57077458341 -0.320759296417236
7804.2437282549 -0.31617283821106
7804.91668192639 -0.286669015884399
7805.58963559788 -0.292546987533569
7806.26258926936 -0.266555786132812
7806.93554294085 -0.271768569946289
7807.60849661234 -0.271145820617676
7808.28145028383 -0.28003716468811
7808.95440395532 -0.268383502960205
7809.62735762681 -0.276411533355713
7810.3003112983 -0.291326522827148
7810.97326496979 -0.305275201797485
7811.64621864127 -0.273862361907959
7812.31917231276 -0.264606475830078
7812.99212598425 -0.281152248382568
7813.66507965574 -0.285513162612915
7814.33803332723 -0.257720708847046
7815.01098699872 -0.254229784011841
7815.68394067021 -0.275818109512329
7816.3568943417 -0.281451463699341
7817.02984801318 -0.300231218338013
7817.70280168467 -0.29249095916748
7818.37575535616 -0.27309513092041
7819.04870902765 -0.274548053741455
7819.72166269914 -0.285568475723267
7820.39461637063 -0.285922050476074
7821.06757004212 -0.289365291595459
7821.74052371361 -0.270047426223755
7822.41347738509 -0.299612760543823
7823.08643105658 -0.325900077819824
7823.75938472807 -0.254446506500244
7824.43233839956 -0.271705627441406
7825.10529207105 -0.273389339447021
7825.77824574254 -0.298772573471069
7826.45119941403 -0.313788652420044
7827.12415308551 -0.308254480361938
7827.797106757 -0.303240776062012
7828.47006042849 -0.284164667129517
7829.14301409998 -0.266901016235352
7829.81596777147 -0.236700296401978
7830.48892144296 -0.307617425918579
7831.16187511445 -0.290502548217773
7831.83482878594 -0.272760152816772
7832.50778245743 -0.270539283752441
7833.18073612891 -0.319430589675903
7833.8536898004 -0.302964925765991
7834.52664347189 -0.322962999343872
7835.19959714338 -0.312766075134277
7835.87255081487 -0.329740524291992
7836.54550448636 -0.311624765396118
7837.21845815785 -0.311485767364502
7837.89141182934 -0.311552047729492
7838.56436550082 -0.339868783950806
7839.23731917231 -0.32235050201416
7839.9102728438 -0.321685075759888
7840.58322651529 -0.315824031829834
7841.25618018678 -0.310429811477661
7841.92913385827 -0.285869836807251
7842.60208752976 -0.315476894378662
7843.27504120124 -0.291195631027222
7843.94799487273 -0.270392417907715
7844.62094854422 -0.265163660049438
7845.29390221571 -0.287069320678711
7845.9668558872 -0.279929637908936
7846.63980955869 -0.260469913482666
7847.31276323018 -0.274079322814941
7847.98571690167 -0.247440576553345
7848.65867057316 -0.26853346824646
7849.33162424464 -0.274228096008301
7850.00457791613 -0.287273168563843
7850.67753158762 -0.287362098693848
7851.35048525911 -0.286961793899536
7852.0234389306 -0.308670282363892
7852.69639260209 -0.323119878768921
7853.36934627358 -0.336731910705566
7854.04229994506 -0.301543712615967
7854.71525361655 -0.298273324966431
7855.38820728804 -0.291574478149414
7856.06116095953 -0.295303583145142
7856.73411463102 -0.280468225479126
7857.40706830251 -0.289269924163818
7858.080021974 -0.294440269470215
7858.75297564549 -0.275734424591064
7859.42592931697 -0.303877115249634
7860.09888298846 -0.281920909881592
7860.77183665995 -0.277536153793335
7861.44479033144 -0.27070164680481
7862.11774400293 -0.250913381576538
7862.79069767442 -0.299417018890381
7863.46365134591 -0.297460556030273
7864.1366050174 -0.28535795211792
7864.80955868888 -0.286575317382812
7865.48251236037 -0.262105226516724
7866.15546603186 -0.253004550933838
7866.82841970335 -0.269560575485229
7867.50137337484 -0.2722487449646
7868.17432704633 -0.267628908157349
7868.84728071782 -0.234786033630371
7869.52023438931 -0.256181478500366
7870.19318806079 -0.273360252380371
7870.86614173228 -0.264892339706421
7871.53909540377 -0.270570516586304
7872.21204907526 -0.257812023162842
7872.88500274675 -0.256362915039062
7873.55795641824 -0.246584415435791
7874.23091008973 -0.264577865600586
7874.90386376122 -0.24821400642395
7875.5768174327 -0.278039932250977
7876.24977110419 -0.290195226669312
7876.92272477568 -0.290622234344482
7877.59567844717 -0.262812852859497
7878.26863211866 -0.279426574707031
7878.94158579015 -0.275741338729858
7879.61453946164 -0.281525850296021
7880.28749313313 -0.250290632247925
7880.96044680461 -0.295119762420654
7881.6334004761 -0.267772436141968
7882.30635414759 -0.293646097183228
7882.97930781908 -0.266137838363647
7883.65226149057 -0.252312421798706
7884.32521516206 -0.301026105880737
7884.99816883355 -0.305823087692261
7885.67112250504 -0.303381443023682
7886.34407617652 -0.279155731201172
7887.01702984801 -0.266894102096558
7887.6899835195 -0.270283460617065
7888.36293719099 -0.257565259933472
7889.03589086248 -0.256403684616089
7889.70884453397 -0.309859037399292
7890.38179820546 -0.317293405532837
7891.05475187695 -0.336290836334229
7891.72770554843 -0.302555322647095
7892.40065921992 -0.324883937835693
7893.07361289141 -0.326009035110474
7893.7465665629 -0.286400318145752
7894.41952023439 -0.288440227508545
7895.09247390588 -0.31140661239624
7895.76542757737 -0.31627345085144
7896.43838124885 -0.329987764358521
7897.11133492034 -0.322152853012085
7897.78428859183 -0.316786527633667
7898.45724226332 -0.303143739700317
7899.13019593481 -0.291059970855713
7899.8031496063 -0.298418283462524
7900.47610327779 -0.324159383773804
7901.14905694928 -0.321533441543579
7901.82201062077 -0.302061796188354
7902.49496429225 -0.2980055809021
7903.16791796374 -0.305215120315552
7903.84087163523 -0.284238815307617
7904.51382530672 -0.324124336242676
7905.18677897821 -0.301120758056641
7905.8597326497 -0.294095277786255
7906.53268632119 -0.270442247390747
7907.20563999268 -0.284381866455078
7907.87859366416 -0.281100273132324
7908.55154733565 -0.26926851272583
7909.22450100714 -0.286112070083618
7909.89745467863 -0.233054399490356
7910.57040835012 -0.281836986541748
7911.24336202161 -0.264561176300049
7911.9163156931 -0.260146141052246
7912.58926936458 -0.256292581558228
7913.26222303607 -0.254137516021729
7913.93517670756 -0.280744552612305
7914.60813037905 -0.265572071075439
7915.28108405054 -0.257996559143066
7915.95403772203 -0.274470567703247
7916.62699139352 -0.274125337600708
7917.29994506501 -0.279498338699341
7917.9728987365 -0.267848014831543
7918.64585240798 -0.273261070251465
7919.31880607947 -0.281817436218262
7919.99175975096 -0.256012678146362
7920.66471342245 -0.243032693862915
7921.33766709394 -0.242347240447998
7922.01062076543 -0.280075073242188
7922.68357443692 -0.290759801864624
7923.3565281084 -0.292046785354614
7924.02948177989 -0.270771503448486
7924.70243545138 -0.254996299743652
7925.37538912287 -0.221292972564697
7926.04834279436 -0.189830303192139
7926.72129646585 -0.213510274887085
7927.39425013734 -0.242625713348389
7928.06720380883 -0.227346181869507
7928.74015748031 -0.257657527923584
7929.4131111518 -0.240591526031494
7930.08606482329 -0.187197208404541
7930.75901849478 -0.217529535293579
7931.43197216627 -0.217699766159058
7932.10492583776 -0.210969209671021
7932.77787950925 -0.218761205673218
7933.45083318074 -0.224702119827271
7934.12378685222 -0.21298885345459
7934.79674052371 -0.223146677017212
7935.4696941952 -0.239680767059326
7936.14264786669 -0.218306541442871
7936.81560153818 -0.247112989425659
7937.48855520967 -0.242495536804199
7938.16150888116 -0.257416963577271
7938.83446255265 -0.25420355796814
7939.50741622413 -0.234430313110352
7940.18036989562 -0.263321161270142
7940.85332356711 -0.229910135269165
7941.5262772386 -0.210631847381592
7942.19923091009 -0.198449373245239
7942.87218458158 -0.208098888397217
7943.54513825307 -0.251766204833984
7944.21809192456 -0.259697675704956
7944.89104559604 -0.253835916519165
7945.56399926753 -0.265116930007935
7946.23695293902 -0.242910623550415
7946.90990661051 -0.260218858718872
7947.582860282 -0.267636775970459
7948.25581395349 -0.297112464904785
7948.92876762498 -0.25001859664917
7949.60172129647 -0.240347146987915
7950.27467496795 -0.257931709289551
7950.94762863944 -0.256223440170288
7951.62058231093 -0.250417947769165
7952.29353598242 -0.267050266265869
7952.96648965391 -0.274448394775391
7953.6394433254 -0.281713724136353
7954.31239699689 -0.249326705932617
7954.98535066838 -0.236272811889648
7955.65830433986 -0.239838838577271
7956.33125801135 -0.215061902999878
7957.00421168284 -0.280985355377197
7957.67716535433 -0.250563859939575
7958.35011902582 -0.252841472625732
7959.02307269731 -0.267968416213989
7959.6960263688 -0.253262519836426
7960.36898004029 -0.260288953781128
7961.04193371177 -0.274875402450562
7961.71488738326 -0.258894443511963
7962.38784105475 -0.252763986587524
7963.06079472624 -0.231830358505249
7963.73374839773 -0.249752521514893
7964.40670206922 -0.248697519302368
7965.07965574071 -0.265152215957642
7965.75260941219 -0.232207536697388
7966.42556308368 -0.257802486419678
7967.09851675517 -0.254132270812988
7967.77147042666 -0.195024728775024
7968.44442409815 -0.2306809425354
7969.11737776964 -0.238032579421997
7969.79033144113 -0.22805380821228
7970.46328511262 -0.223387718200684
7971.13623878411 -0.218449831008911
7971.80919245559 -0.198840141296387
7972.48214612708 -0.21558690071106
7973.15509979857 -0.1931312084198
7973.82805347006 -0.211451053619385
7974.50100714155 -0.208410978317261
7975.17396081304 -0.22899317741394
7975.84691448453 -0.200518131256104
7976.51986815602 -0.217410564422607
7977.1928218275 -0.247593402862549
7977.86577549899 -0.249855041503906
7978.53872917048 -0.239170789718628
7979.21168284197 -0.220008850097656
7979.88463651346 -0.249412059783936
7980.55759018495 -0.202826261520386
7981.23054385644 -0.249623537063599
7981.90349752792 -0.238550662994385
7982.57645119941 -0.253330707550049
7983.2494048709 -0.240547180175781
7983.92235854239 -0.237545013427734
7984.59531221388 -0.226546287536621
7985.26826588537 -0.246902465820312
7985.94121955686 -0.22712230682373
7986.61417322835 -0.275708675384521
7987.28712689984 -0.254670858383179
7987.96008057132 -0.282611608505249
7988.63303424281 -0.255377054214478
7989.3059879143 -0.256379365921021
7989.97894158579 -0.254331111907959
7990.65189525728 -0.232353210449219
7991.32484892877 -0.256055116653442
7991.99780260026 -0.23203444480896
7992.67075627174 -0.234911918640137
7993.34370994323 -0.204269647598267
7994.01666361472 -0.235121011734009
7994.68961728621 -0.227715015411377
7995.3625709577 -0.255320310592651
7996.03552462919 -0.218251943588257
7996.70847830068 -0.238016605377197
7997.38143197217 -0.197045564651489
7998.05438564365 -0.200469255447388
7998.72733931514 -0.200632572174072
7999.40029298663 -0.204447031021118
8000.07324665812 -0.218929529190063
8000.74620032961 -0.215671300888062
8001.4191540011 -0.225802898406982
8002.09210767259 -0.247372388839722
8002.76506134408 -0.262991189956665
8003.43801501556 -0.265624761581421
8004.11096868705 -0.224663496017456
8004.78392235854 -0.242706298828125
8005.45687603003 -0.224816799163818
8006.12982970152 -0.243377685546875
8006.80278337301 -0.233267545700073
8007.4757370445 -0.238983869552612
8008.14869071599 -0.263174295425415
8008.82164438747 -0.269410133361816
8009.49459805896 -0.240023612976074
8010.16755173045 -0.25651741027832
8010.84050540194 -0.33644700050354
8011.51345907343 -0.339828252792358
8012.18641274492 -0.31439471244812
8012.85936641641 -0.302204608917236
8013.5323200879 -0.312617301940918
8014.20527375938 -0.297538757324219
8014.87822743087 -0.307683944702148
8015.55118110236 -0.297667264938354
8016.22413477385 -0.304131984710693
8016.89708844534 -0.29228949546814
8017.57004211683 -0.298842430114746
8018.24299578832 -0.283088684082031
8018.91594945981 -0.289906024932861
8019.58890313129 -0.28840708732605
8020.26185680278 -0.309141874313354
8020.93481047427 -0.326239109039307
8021.60776414576 -0.242732048034668
8022.28071781725 -0.251012802124023
8022.95367148874 -0.291454553604126
8023.62662516023 -0.271708965301514
8024.29957883172 -0.256993293762207
8024.9725325032 -0.254573822021484
8025.64548617469 -0.3089919090271
8026.31843984618 -0.293096542358398
8026.99139351767 -0.26936936378479
8027.66434718916 -0.276310682296753
8028.33730086065 -0.291099786758423
8029.01025453214 -0.280749320983887
8029.68320820363 -0.244937419891357
8030.35616187511 -0.276522397994995
8031.0291155466 -0.277079105377197
8031.70206921809 -0.274980783462524
8032.37502288958 -0.299096345901489
8033.04797656107 -0.297214984893799
8033.72093023256 -0.320618152618408
8034.39388390405 -0.3122239112854
8035.06683757553 -0.31090521812439
8035.73979124702 -0.3028883934021
8036.41274491851 -0.318418025970459
8037.08569859 -0.30098295211792
8037.75865226149 -0.294010639190674
8038.43160593298 -0.284374952316284
8039.10455960447 -0.319657564163208
8039.77751327596 -0.300317764282227
8040.45046694745 -0.31731653213501
8041.12342061893 -0.31643009185791
8041.79637429042 -0.324707746505737
8042.46932796191 -0.343560695648193
8043.1422816334 -0.369624137878418
8043.81523530489 -0.347266912460327
8044.48818897638 -0.350009918212891
8045.16114264787 -0.372503757476807
8045.83409631936 -0.356286525726318
8046.50704999084 -0.380680322647095
8047.18000366233 -0.334103345870972
8047.85295733382 -0.328605651855469
8048.52591100531 -0.368339061737061
8049.1988646768 -0.344332218170166
8049.87181834829 -0.378499031066895
8050.54477201978 -0.357764005661011
8051.21772569126 -0.383744716644287
8051.89067936275 -0.373445987701416
8052.56363303424 -0.347857236862183
8053.23658670573 -0.358838558197021
8053.90954037722 -0.36430549621582
8054.58249404871 -0.359237909317017
8055.2554477202 -0.358613729476929
8055.92840139169 -0.318228960037231
8056.60135506318 -0.366762638092041
8057.27430873466 -0.331565380096436
8057.94726240615 -0.335116147994995
8058.62021607764 -0.309303283691406
8059.29316974913 -0.36496376991272
8059.96612342062 -0.358667135238647
8060.63907709211 -0.350685358047485
8061.3120307636 -0.341491937637329
8061.98498443508 -0.310695886611938
8062.65793810657 -0.323065519332886
8063.33089177806 -0.331475734710693
8064.00384544955 -0.32664966583252
8064.67679912104 -0.310637474060059
8065.34975279253 -0.302454948425293
8066.02270646402 -0.308185577392578
8066.69566013551 -0.300435304641724
8067.368613807 -0.276688098907471
8068.04156747848 -0.29226541519165
8068.71452114997 -0.29614782333374
8069.38747482146 -0.296948909759521
8070.06042849295 -0.303924083709717
8070.73338216444 -0.330111980438232
8071.40633583593 -0.272823572158813
8072.07928950742 -0.260579109191895
8072.7522431789 -0.308628797531128
8073.42519685039 -0.317073345184326
8074.09815052188 -0.276169300079346
8074.77110419337 -0.27729606628418
8075.44405786486 -0.251145601272583
8076.11701153635 -0.224297523498535
8076.78996520784 -0.271685600280762
8077.46291887933 -0.257863521575928
8078.13587255081 -0.243350267410278
8078.8088262223 -0.240493774414062
8079.48177989379 -0.251587629318237
8080.15473356528 -0.228085041046143
8080.82768723677 -0.222377300262451
8081.50064090826 -0.235428333282471
8082.17359457975 -0.261362791061401
8082.84654825124 -0.243047714233398
8083.51950192272 -0.236200332641602
8084.19245559421 -0.199821710586548
8084.8654092657 -0.244584798812866
8085.53836293719 -0.235241413116455
8086.21131660868 -0.23639178276062
8086.88427028017 -0.246800899505615
8087.55722395166 -0.250509023666382
8088.23017762315 -0.246917963027954
8088.90313129463 -0.250534772872925
8089.57608496612 -0.2490394115448
8090.24903863761 -0.258631944656372
8090.9219923091 -0.264662265777588
8091.59494598059 -0.272632122039795
8092.26789965208 -0.258669853210449
8092.94085332357 -0.273607969284058
8093.61380699506 -0.275728940963745
8094.28676066654 -0.24979567527771
8094.95971433803 -0.264414548873901
8095.63266800952 -0.249858617782593
8096.30562168101 -0.251087427139282
8096.9785753525 -0.253118991851807
8097.65152902399 -0.232548952102661
8098.32448269548 -0.233902454376221
8098.99743636697 -0.211265325546265
8099.67039003845 -0.255594491958618
8100.34334370994 -0.238795042037964
8101.01629738143 -0.27706241607666
8101.68925105292 -0.255544185638428
8102.36220472441 -0.198672771453857
8103.0351583959 -0.187523365020752
8103.70811206739 -0.218102693557739
8104.38106573888 -0.207062005996704
8105.05401941036 -0.234902381896973
8105.72697308185 -0.242584943771362
8106.39992675334 -0.22749662399292
8107.07288042483 -0.226361036300659
8107.74583409632 -0.185815334320068
8108.41878776781 -0.194769382476807
8109.0917414393 -0.196025133132935
8109.76469511079 -0.186160564422607
8110.43764878227 -0.244338989257812
8111.11060245376 -0.229406833648682
8111.78355612525 -0.209200382232666
8112.45650979674 -0.216309309005737
8113.12946346823 -0.255832433700562
8113.80241713972 -0.233213186264038
8114.47537081121 -0.227562189102173
8115.14832448269 -0.235069274902344
8115.82127815418 -0.252504110336304
8116.49423182567 -0.257853984832764
8117.16718549716 -0.239655733108521
8117.84013916865 -0.248933553695679
8118.51309284014 -0.212256193161011
8119.18604651163 -0.222483158111572
8119.85900018312 -0.241581678390503
8120.53195385461 -0.237585306167603
8121.20490752609 -0.245092391967773
8121.87786119758 -0.200723171234131
8122.55081486907 -0.264611482620239
8123.22376854056 -0.21722412109375
8123.89672221205 -0.252666234970093
8124.56967588354 -0.255703449249268
8125.24262955503 -0.255817651748657
8125.91558322652 -0.264615774154663
8126.588536898 -0.234840869903564
8127.26149056949 -0.2361741065979
8127.93444424098 -0.249374151229858
8128.60739791247 -0.262906551361084
8129.28035158396 -0.230454206466675
8129.95330525545 -0.229707479476929
8130.62625892694 -0.246725797653198
8131.29921259842 -0.22482442855835
8131.97216626991 -0.238896369934082
8132.6451199414 -0.234393358230591
8133.31807361289 -0.237316131591797
8133.99102728438 -0.218266487121582
8134.66398095587 -0.215206146240234
8135.33693462736 -0.201093196868896
8136.00988829885 -0.216293573379517
8136.68284197034 -0.227514505386353
8137.35579564182 -0.263362884521484
8138.02874931331 -0.248978614807129
8138.7017029848 -0.253597021102905
8139.37465665629 -0.266366958618164
8140.04761032778 -0.185349941253662
8140.72056399927 -0.210649490356445
8141.39351767076 -0.249932527542114
8142.06647134224 -0.269405603408813
8142.73942501373 -0.209902048110962
8143.41237868522 -0.233834981918335
8144.08533235671 -0.262613534927368
8144.7582860282 -0.257935047149658
8145.43123969969 -0.207942962646484
8146.10419337118 -0.20537281036377
8146.77714704267 -0.208606958389282
8147.45010071415 -0.180448770523071
8148.12305438564 -0.238634586334229
8148.79600805713 -0.219442367553711
8149.46896172862 -0.210523366928101
8150.14191540011 -0.221721410751343
8150.8148690716 -0.254451036453247
8151.48782274309 -0.22161865234375
8152.16077641458 -0.2690110206604
8152.83373008606 -0.230884313583374
8153.50668375755 -0.264490842819214
8154.17963742904 -0.257138013839722
8154.85259110053 -0.277950286865234
8155.52554477202 -0.23806095123291
8156.19849844351 -0.194072246551514
8156.871452115 -0.207127571105957
8157.54440578649 -0.246631860733032
8158.21735945797 -0.226163387298584
8158.89031312946 -0.213070154190063
8159.56326680095 -0.248782396316528
8160.23622047244 -0.223586082458496
8160.90917414393 -0.225362062454224
8161.58212781542 -0.204535484313965
8162.25508148691 -0.192187309265137
8162.9280351584 -0.192329168319702
8163.60098882988 -0.188999652862549
8164.27394250137 -0.203662157058716
8164.94689617286 -0.197282075881958
8165.61984984435 -0.158444404602051
8166.29280351584 -0.185028076171875
8166.96575718733 -0.199845790863037
8167.63871085882 -0.182504415512085
8168.31166453031 -0.216996908187866
8168.98461820179 -0.187877178192139
8169.65757187328 -0.197711229324341
8170.33052554477 -0.187098264694214
8171.00347921626 -0.166680574417114
8171.67643288775 -0.176724672317505
8172.34938655924 -0.159924745559692
8173.02234023073 -0.172655820846558
8173.69529390222 -0.147905826568604
8174.3682475737 -0.153773069381714
8175.04120124519 -0.188273429870605
8175.71415491668 -0.200311422348022
8176.38710858817 -0.163457155227661
8177.06006225966 -0.145933151245117
8177.73301593115 -0.20916485786438
8178.40596960264 -0.193005323410034
8179.07892327413 -0.217597246170044
8179.75187694561 -0.200494527816772
8180.4248306171 -0.180272340774536
8181.09778428859 -0.169304847717285
8181.77073796008 -0.208923578262329
8182.44369163157 -0.194159746170044
8183.11664530306 -0.286166667938232
8183.78959897455 -0.261474609375
8184.46255264603 -0.277251243591309
8185.13550631752 -0.247589111328125
8185.80845998901 -0.262101411819458
8186.4814136605 -0.244436740875244
8187.15436733199 -0.259420871734619
8187.82732100348 -0.239529132843018
8188.50027467497 -0.232060670852661
8189.17322834646 -0.244470119476318
8189.84618201795 -0.235042095184326
8190.51913568943 -0.267658710479736
8191.19208936092 -0.246155261993408
8191.86504303241 -0.23890233039856
8192.5379967039 -0.230567216873169
8193.21095037539 -0.24261736869812
8193.88390404688 -0.25260329246521
8194.55685771837 -0.263417720794678
8195.22981138985 -0.235561609268188
8195.90276506134 -0.263849973678589
8196.57571873283 -0.259422302246094
8197.24867240432 -0.23720908164978
8197.92162607581 -0.238250255584717
8198.5945797473 -0.25638747215271
8199.26753341879 -0.278985023498535
8199.94048709028 -0.284569978713989
8200.61344076176 -0.279222011566162
8201.28639443325 -0.25053071975708
8201.95934810474 -0.301875829696655
8202.63230177623 -0.30786395072937
8203.30525544772 -0.291240453720093
8203.97820911921 -0.293721914291382
8204.6511627907 -0.280701160430908
8205.32411646219 -0.275917053222656
8205.99707013368 -0.27388596534729
8206.67002380516 -0.260206699371338
8207.34297747665 -0.26623010635376
8208.01593114814 -0.273693799972534
8208.68888481963 -0.25068211555481
8209.36183849112 -0.23723840713501
8210.03479216261 -0.261905431747437
8210.7077458341 -0.246020078659058
8211.38069950559 -0.271999597549438
8212.05365317707 -0.257933378219604
8212.72660684856 -0.266711473464966
8213.39956052005 -0.262331485748291
8214.07251419154 -0.269481897354126
8214.74546786303 -0.250484943389893
8215.41842153452 -0.268543481826782
8216.09137520601 -0.264047145843506
8216.76432887749 -0.265777826309204
8217.43728254898 -0.264966726303101
8218.11023622047 -0.273247241973877
8218.78318989196 -0.263973712921143
8219.45614356345 -0.277351140975952
8220.12909723494 -0.270141839981079
8220.80205090643 -0.303587198257446
8221.47500457792 -0.304155826568604
8222.1479582494 -0.293402433395386
8222.82091192089 -0.278426170349121
8223.49386559238 -0.315550327301025
8224.16681926387 -0.311781644821167
8224.83977293536 -0.296309471130371
8225.51272660685 -0.304445028305054
8226.18568027834 -0.320165634155273
8226.85863394983 -0.29984188079834
8227.53158762132 -0.317954778671265
8228.2045412928 -0.3336021900177
8228.87749496429 -0.32254958152771
8229.55044863578 -0.331311941146851
8230.22340230727 -0.317778825759888
8230.89635597876 -0.340191841125488
8231.56930965025 -0.349599123001099
8232.24226332174 -0.337382316589355
8232.91521699322 -0.347413539886475
8233.58817066471 -0.350695610046387
8234.2611243362 -0.314600229263306
8234.93407800769 -0.316589832305908
8235.60703167918 -0.353299140930176
8236.27998535067 -0.344011068344116
8236.95293902216 -0.296942472457886
8237.62589269365 -0.317743062973022
8238.29884636513 -0.303493738174438
8238.97180003662 -0.303503513336182
8239.64475370811 -0.299900054931641
8240.3177073796 -0.303064823150635
8240.99066105109 -0.290950536727905
8241.66361472258 -0.300900220870972
8242.33656839407 -0.311800241470337
8243.00952206555 -0.338358163833618
8243.68247573705 -0.305760860443115
8244.35542940853 -0.304920434951782
8245.02838308002 -0.327249526977539
8245.70133675151 -0.345770359039307
8246.374290423 -0.334272384643555
8247.04724409449 -0.355213165283203
8247.72019776598 -0.314656496047974
8248.39315143747 -0.341874361038208
8249.06610510895 -0.299897193908691
8249.73905878044 -0.290617942810059
8250.41201245193 -0.332389116287231
8251.08496612342 -0.314771890640259
8251.75791979491 -0.344376564025879
8252.4308734664 -0.324240207672119
8253.10382713789 -0.329137563705444
8253.77678080938 -0.294111728668213
8254.44973448086 -0.316956043243408
8255.12268815235 -0.308104991912842
8255.79564182384 -0.33391261100769
8256.46859549533 -0.296018600463867
8257.14154916682 -0.292936563491821
8257.81450283831 -0.259543657302856
8258.4874565098 -0.297829151153564
8259.16041018128 -0.32080864906311
8259.83336385277 -0.314139604568481
8260.50631752426 -0.299936294555664
8261.17927119575 -0.313306570053101
8261.85222486724 -0.290642261505127
8262.52517853873 -0.333187818527222
8263.19813221022 -0.302412509918213
8263.87108588171 -0.359097719192505
8264.5440395532 -0.35631537437439
8265.21699322468 -0.36551570892334
8265.88994689617 -0.363253593444824
8266.56290056766 -0.3723464012146
8267.23585423915 -0.388690948486328
8267.90880791064 -0.39272928237915
8268.58176158213 -0.532047033309937
8269.25471525362 -0.57244610786438
8269.92766892511 -0.470325231552124
8270.60062259659 -0.458247900009155
8271.27357626808 -0.449166774749756
8271.94652993957 -0.427450180053711
8272.61948361106 -0.419306516647339
8273.29243728255 -0.38476824760437
8273.96539095404 -0.351146936416626
8274.63834462553 -0.338162660598755
8275.31129829701 -0.301391124725342
8275.9842519685 -0.325139284133911
8276.65720563999 -0.28619122505188
8277.33015931148 -0.283767223358154
8278.00311298297 -0.245778322219849
8278.67606665446 -0.237626075744629
8279.34902032595 -0.213754892349243
8280.02197399744 -0.24587869644165
8280.69492766892 -0.239417791366577
8281.36788134041 -0.239488124847412
8282.0408350119 -0.253316164016724
8282.71378868339 -0.271060466766357
8283.38674235488 -0.264799356460571
8284.05969602637 -0.273959875106812
8284.73264969786 -0.249158620834351
8285.40560336935 -0.247227430343628
8286.07855704084 -0.226860761642456
8286.75151071232 -0.24356484413147
8287.42446438381 -0.2520592212677
8288.0974180553 -0.277760982513428
8288.77037172679 -0.253851413726807
8289.44332539828 -0.205214977264404
8290.11627906977 -0.216842412948608
8290.78923274126 -0.215209007263184
8291.46218641274 -0.218674659729004
8292.13514008423 -0.229996204376221
8292.80809375572 -0.227815389633179
8293.48104742721 -0.24240517616272
8294.1540010987 -0.213019847869873
8294.82695477019 -0.251014471054077
8295.49990844168 -0.263639211654663
8296.17286211317 -0.201938152313232
8296.84581578465 -0.203191757202148
8297.51876945614 -0.205544710159302
8298.19172312763 -0.216097831726074
8298.86467679912 -0.229138135910034
8299.53763047061 -0.224725484848022
8300.2105841421 -0.222755432128906
8300.88353781359 -0.211129188537598
8301.55649148508 -0.217184066772461
8302.22944515656 -0.214314222335815
8302.90239882805 -0.181087970733643
8303.57535249954 -0.198836803436279
8304.24830617103 -0.23904013633728
8304.92125984252 -0.219229698181152
8305.59421351401 -0.20929217338562
8306.2671671855 -0.195415258407593
8306.94012085699 -0.204697608947754
8307.61307452847 -0.194397687911987
8308.28602819996 -0.207658767700195
8308.95898187145 -0.199776172637939
8309.63193554294 -0.184329748153687
8310.30488921443 -0.170494794845581
8310.97784288592 -0.17525315284729
8311.65079655741 -0.179755449295044
8312.3237502289 -0.295239210128784
8312.99670390038 -0.277427673339844
8313.66965757187 -0.259785890579224
8314.34261124336 -0.240628719329834
8315.01556491485 -0.260024785995483
8315.68851858634 -0.274611711502075
8316.36147225783 -0.243862867355347
8317.03442592932 -0.246331691741943
8317.70737960081 -0.268898010253906
8318.38033327229 -0.260608911514282
8319.05328694378 -0.256382942199707
8319.72624061527 -0.234168529510498
8320.39919428676 -0.282480955123901
8321.07214795825 -0.271714687347412
8321.74510162974 -0.272713661193848
8322.41805530123 -0.25871467590332
8323.09100897271 -0.286426067352295
8323.7639626442 -0.245991468429565
8324.43691631569 -0.263616561889648
8325.10986998718 -0.238442420959473
8325.78282365867 -0.283217906951904
8326.45577733016 -0.263900995254517
8327.12873100165 -0.258094310760498
8327.80168467314 -0.267599105834961
8328.47463834463 -0.278739929199219
8329.14759201611 -0.249709129333496
8329.8205456876 -0.253618717193604
8330.49349935909 -0.24275541305542
8331.16645303058 -0.249561786651611
8331.83940670207 -0.251668691635132
8332.51236037356 -0.245652198791504
8333.18531404505 -0.235150814056396
8333.85826771654 -0.239923238754272
8334.53122138802 -0.236570835113525
8335.20417505951 -0.252617835998535
8335.877128731 -0.250510692596436
8336.55008240249 -0.231758832931519
8337.22303607398 -0.246695280075073
8337.89598974547 -0.255623340606689
8338.56894341696 -0.236587524414062
8339.24189708844 -0.233567237854004
8339.91485075993 -0.242971897125244
8340.58780443142 -0.243109464645386
8341.26075810291 -0.238726854324341
8341.9337117744 -0.227511167526245
8342.60666544589 -0.239815711975098
8343.27961911738 -0.229617834091187
8343.95257278887 -0.237497329711914
8344.62552646036 -0.208577871322632
8345.29848013184 -0.215184688568115
8345.97143380333 -0.206116437911987
8346.64438747482 -0.212066650390625
8347.31734114631 -0.205007314682007
8347.9902948178 -0.221929788589478
8348.66324848929 -0.218764781951904
8349.33620216078 -0.216759443283081
8350.00915583227 -0.2230544090271
8350.68210950375 -0.233272314071655
8351.35506317524 -0.229401826858521
8352.02801684673 -0.216019868850708
8352.70097051822 -0.2129225730896
8353.37392418971 -0.207077503204346
8354.0468778612 -0.205725431442261
8354.71983153269 -0.209010362625122
8355.39278520417 -0.24768853187561
8356.06573887566 -0.239310741424561
8356.73869254715 -0.2349534034729
8357.41164621864 -0.234656572341919
8358.08459989013 -0.217480659484863
8358.75755356162 -0.225930213928223
8359.43050723311 -0.21803617477417
8360.1034609046 -0.20944356918335
8360.77641457608 -0.231214284896851
8361.44936824757 -0.218804836273193
8362.12232191906 -0.21320104598999
8362.79527559055 -0.193119764328003
8363.46822926204 -0.193306446075439
8364.14118293353 -0.221589803695679
8364.81413660502 -0.248665332794189
8365.48709027651 -0.227778673171997
8366.160043948 -0.183921337127686
8366.83299761948 -0.199389219284058
8367.50595129097 -0.189793348312378
8368.17890496246 -0.211334705352783
8368.85185863395 -0.214035034179688
8369.52481230544 -0.200627088546753
8370.19776597693 -0.184702396392822
8370.87071964842 -0.191706418991089
8371.5436733199 -0.208842039108276
8372.21662699139 -0.204481601715088
8372.88958066288 -0.179246425628662
8373.56253433437 -0.208226919174194
8374.23548800586 -0.178265810012817
8374.90844167735 -0.182637214660645
8375.58139534884 -0.175768613815308
8376.25434902033 -0.189531564712524
8376.92730269181 -0.152164936065674
8377.6002563633 -0.161812782287598
8378.27321003479 -0.156707048416138
8378.94616370628 -0.154125213623047
8379.61911737777 -0.148653984069824
8380.29207104926 -0.151536226272583
8380.96502472075 -0.126794815063477
8381.63797839223 -0.128983736038208
8382.31093206372 -0.188955068588257
8382.98388573521 -0.218593120574951
8383.6568394067 -0.197361469268799
8384.32979307819 -0.19990062713623
8385.00274674968 -0.196415424346924
8385.67570042117 -0.216527223587036
8386.34865409266 -0.200271844863892
8387.02160776415 -0.198001384735107
8387.69456143563 -0.184804439544678
8388.36751510712 -0.111733198165894
8389.04046877861 -0.198316812515259
8389.7134224501 -0.189089059829712
8390.38637612159 -0.134008646011353
8391.05932979308 -0.149429321289062
8391.73228346457 -0.154034376144409
8392.40523713606 -0.15501856803894
8393.07819080754 -0.171088218688965
8393.75114447903 -0.140670537948608
8394.42409815052 -0.177430868148804
8395.09705182201 -0.169602870941162
8395.7700054935 -0.137599229812622
8396.44295916499 -0.139712333679199
8397.11591283648 -0.11837100982666
8397.78886650796 -0.143773555755615
8398.46182017945 -0.228491306304932
8399.13477385094 -0.228984594345093
8399.80772752243 -0.237418651580811
8400.48068119392 -0.215593099594116
8401.15363486541 -0.228718996047974
8401.8265885369 -0.242130041122437
8402.49954220839 -0.208181619644165
8403.17249587987 -0.233950614929199
8403.84544955136 -0.214740037918091
8404.51840322285 -0.204218626022339
8405.19135689434 -0.232991218566895
8405.86431056583 -0.221782445907593
8406.53726423732 -0.216664552688599
8407.21021790881 -0.21068811416626
8407.8831715803 -0.197908163070679
8408.55612525179 -0.210946321487427
8409.22907892327 -0.187645435333252
8409.90203259476 -0.190784215927124
8410.57498626625 -0.202672004699707
8411.24793993774 -0.191634893417358
8411.92089360923 -0.209800720214844
8412.59384728072 -0.205424547195435
8413.26680095221 -0.181465148925781
8413.93975462369 -0.203002452850342
8414.61270829518 -0.19516396522522
8415.28566196667 -0.189283847808838
8415.95861563816 -0.232768774032593
8416.63156930965 -0.215013265609741
8417.30452298114 -0.218553781509399
8417.97747665263 -0.246048450469971
8418.65043032412 -0.184768676757812
8419.3233839956 -0.206115961074829
8419.99633766709 -0.202359199523926
8420.66929133858 -0.186448335647583
8421.34224501007 -0.206097841262817
8422.01519868156 -0.185447454452515
8422.68815235305 -0.197854042053223
8423.36110602454 -0.207414150238037
8424.03405969603 -0.205023288726807
8424.70701336752 -0.158954620361328
8425.379967039 -0.198650598526001
8426.05292071049 -0.202048778533936
8426.72587438198 -0.173574209213257
8427.39882805347 -0.16833233833313
8428.07178172496 -0.21387767791748
8428.74473539645 -0.177885293960571
8429.41768906794 -0.197575569152832
8430.09064273942 -0.167052507400513
8430.76359641091 -0.180311679840088
8431.4365500824 -0.162403583526611
8432.10950375389 -0.190415143966675
8432.78245742538 -0.193237543106079
8433.45541109687 -0.170192956924438
8434.12836476836 -0.165274381637573
8434.80131843985 -0.230194330215454
8435.47427211133 -0.20814037322998
8436.14722578282 -0.220795869827271
8436.82017945431 -0.22090744972229
8437.4931331258 -0.245683193206787
8438.16608679729 -0.261612176895142
8438.83904046878 -0.247327327728271
8439.51199414027 -0.25971794128418
8440.18494781176 -0.274924755096436
8440.85790148324 -0.322091341018677
8441.53085515473 -0.309900283813477
8442.20380882622 -0.2864670753479
8442.87676249771 -0.27966570854187
8443.5497161692 -0.254483938217163
8444.22266984069 -0.269583463668823
8444.89562351218 -0.270313024520874
8445.56857718367 -0.252675771713257
8446.24153085515 -0.237121105194092
8446.91448452664 -0.249736070632935
8447.58743819813 -0.265471935272217
8448.26039186962 -0.241134881973267
8448.93334554111 -0.267269372940063
8449.6062992126 -0.267428398132324
8450.27925288409 -0.239806890487671
8450.95220655558 -0.247815847396851
8451.62516022706 -0.243662595748901
8452.29811389855 -0.220156669616699
8452.97106757004 -0.235872030258179
8453.64402124153 -0.25984787940979
8454.31697491302 -0.238873958587646
8454.98992858451 -0.212374687194824
8455.662882256 -0.212482452392578
8456.33583592749 -0.243429660797119
8457.00878959897 -0.229449987411499
8457.68174327046 -0.200837373733521
8458.35469694195 -0.214331865310669
8459.02765061344 -0.213137149810791
8459.70060428493 -0.22216796875
8460.37355795642 -0.190602540969849
8461.04651162791 -0.21277117729187
8461.71946529939 -0.177699327468872
8462.39241897089 -0.207661390304565
8463.06537264237 -0.15398120880127
8463.73832631386 -0.168364524841309
8464.41127998535 -0.154542207717896
8465.08423365684 -0.173410892486572
8465.75718732833 -0.142197608947754
8466.43014099982 -0.165793657302856
8467.10309467131 -0.180810451507568
8467.77604834279 -0.182625532150269
8468.44900201428 -0.213891983032227
8469.12195568577 -0.195864915847778
8469.79490935726 -0.205361843109131
8470.46786302875 -0.190797805786133
8471.14081670024 -0.222910404205322
8471.81377037173 -0.226649284362793
8472.48672404322 -0.214807987213135
8473.1596777147 -0.193608283996582
8473.83263138619 -0.219377040863037
8474.50558505768 -0.208250045776367
8475.17853872917 -0.233600854873657
8475.85149240066 -0.219945907592773
8476.52444607215 -0.261101722717285
8477.19739974364 -0.261894702911377
8477.87035341512 -0.250468254089355
8478.54330708661 -0.251030921936035
8479.2162607581 -0.236640214920044
8479.88921442959 -0.222160577774048
8480.56216810108 -0.236770391464233
8481.23512177257 -0.208440780639648
8481.90807544406 -0.236411571502686
8482.58102911555 -0.252985715866089
8483.25398278704 -0.228680610656738
8483.92693645852 -0.205769062042236
8484.59989013001 -0.227868795394897
8485.2728438015 -0.221579551696777
8485.94579747299 -0.228609323501587
8486.61875114448 -0.188004493713379
8487.29170481597 -0.211129426956177
8487.96465848746 -0.231022119522095
8488.63761215895 -0.226927995681763
8489.31056583043 -0.23528790473938
8489.98351950192 -0.218277931213379
8490.65647317341 -0.189593315124512
8491.3294268449 -0.227972269058228
8492.00238051639 -0.220939159393311
8492.67533418788 -0.196944713592529
8493.34828785937 -0.198613882064819
8494.02124153085 -0.219459772109985
8494.69419520234 -0.201349973678589
8495.36714887383 -0.248701333999634
8496.04010254532 -0.24649977684021
8496.71305621681 -0.268216133117676
8497.3860098883 -0.22719144821167
8498.05896355979 -0.22001314163208
8498.73191723128 -0.229713916778564
8499.40487090276 -0.226471185684204
8500.07782457425 -0.219517469406128
8500.75077824574 -0.190779447555542
8501.42373191723 -0.216455221176147
8502.09668558872 -0.202791929244995
8502.76963926021 -0.197483539581299
8503.4425929317 -0.222760677337646
8504.11554660319 -0.215213537216187
8504.78850027468 -0.236531734466553
8505.46145394616 -0.202416658401489
8506.13440761765 -0.227417945861816
8506.80736128914 -0.235528469085693
8507.48031496063 -0.215869426727295
8508.15326863212 -0.225723266601562
8508.82622230361 -0.234539031982422
8509.4991759751 -0.234351396560669
8510.17212964658 -0.237207412719727
8510.84508331807 -0.229354619979858
8511.51803698956 -0.240009069442749
8512.19099066105 -0.214414119720459
8512.86394433254 -0.215102910995483
8513.53689800403 -0.219615936279297
8514.20985167552 -0.251664876937866
8514.88280534701 -0.266479969024658
8515.55575901849 -0.223024845123291
8516.22871268998 -0.221223831176758
8516.90166636147 -0.216506004333496
8517.57462003296 -0.21185040473938
8518.24757370445 -0.210771799087524
8518.92052737594 -0.1822509765625
8519.59348104743 -0.234853506088257
8520.26643471891 -0.22744607925415
8520.9393883904 -0.187954187393188
8521.61234206189 -0.210482597351074
8522.28529573338 -0.226818561553955
8522.95824940487 -0.214259624481201
8523.63120307636 -0.199019908905029
8524.30415674785 -0.201670408248901
8524.97711041934 -0.23581600189209
8525.65006409083 -0.226504325866699
8526.32301776231 -0.244346618652344
8526.9959714338 -0.247099161148071
8527.66892510529 -0.423824310302734
8528.34187877678 -0.323023796081543
8529.01483244827 -0.323453426361084
8529.68778611976 -0.293007135391235
8530.36073979125 -0.295933961868286
8531.03369346274 -0.249970197677612
8531.70664713422 -0.281501770019531
8532.37960080571 -0.257537364959717
8533.0525544772 -0.239442586898804
8533.72550814869 -0.219648838043213
8534.39846182018 -0.223317861557007
8535.07141549167 -0.23008394241333
8535.74436916316 -0.214419364929199
8536.41732283465 -0.206222772598267
8537.09027650613 -0.198371171951294
8537.76323017762 -0.194311857223511
8538.43618384911 -0.198265552520752
8539.1091375206 -0.200013160705566
8539.78209119209 -0.207302093505859
8540.45504486358 -0.202960968017578
8541.12799853507 -0.203994512557983
8541.80095220655 -0.182192087173462
8542.47390587804 -0.214512586593628
8543.14685954953 -0.215873956680298
8543.81981322102 -0.221182107925415
8544.49276689251 -0.223944187164307
8545.165720564 -0.229032516479492
8545.83867423549 -0.209281206130981
8546.51162790698 -0.226219654083252
8547.18458157847 -0.217143058776855
8547.85753524995 -0.229602336883545
8548.53048892144 -0.221851348876953
8549.20344259293 -0.204578638076782
8549.87639626442 -0.198300123214722
8550.54934993591 -0.170168876647949
8551.2223036074 -0.146220445632935
8551.89525727889 -0.15572190284729
8552.56821095038 -0.148044109344482
8553.24116462186 -0.191929817199707
8553.91411829335 -0.158348083496094
8554.58707196484 -0.177611351013184
8555.26002563633 -0.177454471588135
8555.93297930782 -0.17285418510437
8556.60593297931 -0.179881572723389
8557.2788866508 -0.180794715881348
8557.95184032228 -0.188454151153564
8558.62479399377 -0.220903396606445
8559.29774766526 -0.244858980178833
8559.97070133675 -0.194772958755493
8560.64365500824 -0.200390338897705
8561.31660867973 -0.20492696762085
8561.98956235122 -0.206883907318115
8562.66251602271 -0.1802818775177
8563.3354696942 -0.206466674804688
8564.00842336568 -0.198397636413574
8564.68137703717 -0.190345764160156
8565.35433070866 -0.149853944778442
8566.02728438015 -0.145538568496704
8566.70023805164 -0.17271876335144
8567.37319172313 -0.167251110076904
8568.04614539462 -0.150646209716797
8568.71909906611 -0.159251928329468
8569.39205273759 -0.160186290740967
8570.06500640908 -0.132181882858276
8570.73796008057 -0.205779314041138
8571.41091375206 -0.191649198532104
8572.08386742355 -0.188817501068115
8572.75682109504 -0.198424339294434
8573.42977476653 -0.212155342102051
8574.10272843801 -0.207775115966797
8574.7756821095 -0.189516067504883
8575.44863578099 -0.191372871398926
8576.12158945248 -0.205965518951416
8576.79454312397 -0.221113443374634
8577.46749679546 -0.190056085586548
8578.14045046695 -0.211555242538452
8578.81340413844 -0.221725225448608
8579.48635780992 -0.217705726623535
8580.15931148141 -0.188138008117676
8580.8322651529 -0.203493118286133
8581.50521882439 -0.23692774772644
8582.17817249588 -0.233031749725342
8582.85112616737 -0.222562551498413
8583.52407983886 -0.234412431716919
8584.19703351035 -0.224937438964844
8584.86998718184 -0.216146945953369
8585.54294085332 -0.251174926757812
8586.21589452481 -0.208439588546753
8586.8888481963 -0.22463059425354
8587.56180186779 -0.241520643234253
8588.23475553928 -0.219316720962524
8588.90770921077 -0.214159727096558
8589.58066288226 -0.198958158493042
8590.25361655374 -0.211450338363647
8590.92657022523 -0.182820558547974
8591.59952389672 -0.214409589767456
8592.27247756821 -0.200845956802368
8592.9454312397 -0.205459356307983
8593.61838491119 -0.191624402999878
8594.29133858268 -0.210721492767334
8594.96429225417 -0.186050415039062
8595.63724592565 -0.188770294189453
8596.31019959714 -0.191420078277588
8596.98315326863 -0.19816780090332
8597.65610694012 -0.195248126983643
8598.32906061161 -0.184028625488281
8599.0020142831 -0.2035813331604
8599.67496795459 -0.210548400878906
8600.34792162607 -0.18632698059082
8601.02087529756 -0.205015897750854
8601.69382896905 -0.168498754501343
8602.36678264054 -0.175360918045044
8603.03973631203 -0.181495428085327
8603.71268998352 -0.188902139663696
8604.38564365501 -0.146015405654907
8605.0585973265 -0.161472082138062
8605.73155099799 -0.164451837539673
8606.40450466947 -0.183753728866577
8607.07745834096 -0.16780686378479
8607.75041201245 -0.176727294921875
8608.42336568394 -0.14661717414856
8609.09631935543 -0.145355939865112
8609.76927302692 -0.1508469581604
8610.44222669841 -0.144843339920044
8611.1151803699 -0.178882598876953
8611.78813404138 -0.180517911911011
8612.46108771287 -0.154935121536255
8613.13404138436 -0.17174506187439
8613.80699505585 -0.18363356590271
8614.47994872734 -0.191586256027222
8615.15290239883 -0.205637216567993
8615.82585607032 -0.209673404693604
8616.4988097418 -0.185949325561523
8617.17176341329 -0.199203729629517
8617.84471708478 -0.208980560302734
8618.51767075627 -0.196825265884399
8619.19062442776 -0.190001487731934
8619.86357809925 -0.180471420288086
8620.53653177074 -0.218264579772949
8621.20948544223 -0.203034400939941
8621.88243911372 -0.205888271331787
8622.5553927852 -0.18828272819519
8623.22834645669 -0.180322885513306
8623.90130012818 -0.219732046127319
8624.57425379967 -0.198225498199463
8625.24720747116 -0.225613594055176
8625.92016114265 -0.202982902526855
8626.59311481414 -0.177427053451538
8627.26606848563 -0.18039345741272
8627.93902215711 -0.178446292877197
8628.6119758286 -0.159738063812256
8629.28492950009 -0.181979656219482
8629.95788317158 -0.201812267303467
8630.63083684307 -0.199410915374756
8631.30379051456 -0.205412149429321
8631.97674418605 -0.208136558532715
8632.64969785753 -0.204968929290771
8633.32265152902 -0.211481809616089
8633.99560520051 -0.215741395950317
8634.668558872 -0.217227697372437
8635.34151254349 -0.25252628326416
8636.01446621498 -0.227306127548218
8636.68741988647 -0.240761041641235
8637.36037355796 -0.24251651763916
8638.03332722944 -0.238701343536377
8638.70628090093 -0.222359895706177
8639.37923457242 -0.240047931671143
8640.05218824391 -0.242796182632446
8640.7251419154 -0.222537517547607
8641.39809558689 -0.218047618865967
8642.07104925838 -0.225905895233154
8642.74400292987 -0.215626001358032
8643.41695660136 -0.23003888130188
8644.08991027284 -0.254839420318604
8644.76286394433 -0.231548309326172
8645.43581761582 -0.224260807037354
8646.10877128731 -0.263118505477905
8646.7817249588 -0.270304918289185
8647.45467863029 -0.25011134147644
8648.12763230178 -0.230376958847046
8648.80058597326 -0.247854471206665
8649.47353964475 -0.274830102920532
8650.14649331624 -0.232656002044678
8650.81944698773 -0.247141599655151
8651.49240065922 -0.256720781326294
8652.16535433071 -0.235994815826416
8652.8383080022 -0.264483213424683
8653.51126167369 -0.269937515258789
8654.18421534517 -0.279091119766235
8654.85716901666 -0.255142450332642
8655.53012268815 -0.26007342338562
8656.20307635964 -0.252310514450073
8656.87603003113 -0.230900287628174
8657.54898370262 -0.210498332977295
8658.22193737411 -0.21133279800415
8658.8948910456 -0.235779762268066
8659.56784471708 -0.209700107574463
8660.24079838857 -0.233560085296631
8660.91375206006 -0.247336626052856
8661.58670573155 -0.25163722038269
8662.25965940304 -0.209198474884033
8662.93261307453 -0.209213495254517
8663.60556674602 -0.226827621459961
8664.27852041751 -0.205073118209839
8664.95147408899 -0.190633296966553
8665.62442776048 -0.19077730178833
8666.29738143197 -0.225894689559937
8666.97033510346 -0.211686611175537
8667.64328877495 -0.214280843734741
8668.31624244644 -0.232904434204102
8668.98919611793 -0.222473621368408
8669.66214978942 -0.218788146972656
8670.3351034609 -0.20263671875
8671.00805713239 -0.208337545394897
8671.68101080388 -0.230398654937744
8672.35396447537 -0.232824802398682
8673.02691814686 -0.178717136383057
8673.69987181835 -0.192117929458618
8674.37282548984 -0.199182987213135
8675.04577916133 -0.185558795928955
8675.71873283281 -0.174586057662964
8676.3916865043 -0.152458429336548
8677.06464017579 -0.181022882461548
8677.73759384728 -0.183598279953003
8678.41054751877 -0.25954270362854
8679.08350119026 -0.252196073532104
8679.75645486175 -0.22437310218811
8680.42940853323 -0.229546546936035
8681.10236220472 -0.229654550552368
8681.77531587621 -0.232988357543945
8682.4482695477 -0.214877128601074
8683.12122321919 -0.2237229347229
8683.79417689068 -0.199330806732178
8684.46713056217 -0.205939292907715
8685.14008423366 -0.199002742767334
8685.81303790515 -0.209977149963379
8686.48599157663 -0.223990917205811
8687.15894524812 -0.196458101272583
8687.83189891961 -0.189272165298462
8688.5048525911 -0.190281629562378
8689.17780626259 -0.184428215026855
8689.85075993408 -0.187737703323364
8690.52371360557 -0.193333625793457
8691.19666727706 -0.185004472732544
8691.86962094854 -0.190602540969849
8692.54257462003 -0.204465627670288
8693.21552829152 -0.192570447921753
8693.88848196301 -0.193706035614014
8694.5614356345 -0.252666711807251
8695.23438930599 -0.244390487670898
8695.90734297748 -0.251677274703979
8696.58029664896 -0.26295804977417
8697.25325032045 -0.264565229415894
8697.92620399194 -0.268481016159058
8698.59915766343 -0.239885330200195
8699.27211133492 -0.313043355941772
8699.94506500641 -0.539943695068359
8700.6180186779 -0.387744188308716
8701.29097234939 -0.392978668212891
8701.96392602088 -0.35942530632019
8702.63687969236 -0.356688499450684
8703.30983336385 -0.322919130325317
8703.98278703534 -0.317527294158936
8704.65574070683 -0.314123153686523
8705.32869437832 -0.31450080871582
8706.00164804981 -0.30097484588623
8706.6746017213 -0.300545930862427
8707.34755539279 -0.267433881759644
8708.02050906427 -0.293227195739746
8708.69346273576 -0.245792388916016
8709.36641640725 -0.238681554794312
8710.03937007874 -0.211331129074097
8710.71232375023 -0.215732574462891
8711.38527742172 -0.22122859954834
8712.05823109321 -0.228492259979248
8712.73118476469 -0.245048761367798
8713.40413843618 -0.221858501434326
8714.07709210767 -0.216778755187988
8714.75004577916 -0.210478067398071
8715.42299945065 -0.224392414093018
8716.09595312214 -0.24232029914856
8716.76890679363 -0.237487554550171
8717.44186046512 -0.204786539077759
8718.1148141366 -0.215500354766846
8718.78776780809 -0.198463439941406
8719.46072147958 -0.202915906906128
8720.13367515107 -0.185508012771606
8720.80662882256 -0.193143367767334
8721.47958249405 -0.193140506744385
8722.15253616554 -0.195733070373535
8722.82548983703 -0.183586120605469
8723.49844350852 -0.222716331481934
8724.17139718 -0.184911727905273
8724.84435085149 -0.185575008392334
8725.51730452298 -0.183916568756104
8726.19025819447 -0.168139219284058
8726.86321186596 -0.206629514694214
8727.53616553745 -0.193726778030396
8728.20911920894 -0.182447910308838
8728.88207288042 -0.210534572601318
8729.55502655191 -0.195146322250366
8730.2279802234 -0.197290658950806
8730.90093389489 -0.203308820724487
8731.57388756638 -0.201855897903442
8732.24684123787 -0.219668388366699
8732.91979490936 -0.241921663284302
8733.59274858085 -0.211691856384277
8734.26570225233 -0.235515594482422
8734.93865592382 -0.246721744537354
8735.61160959531 -0.273428678512573
8736.2845632668 -0.257352352142334
8736.95751693829 -0.226297378540039
8737.63047060978 -0.221344709396362
8738.30342428127 -0.222492218017578
8738.97637795275 -0.2219557762146
8739.64933162424 -0.238547086715698
8740.32228529573 -0.221960544586182
8740.99523896722 -0.22454047203064
8741.66819263871 -0.225859880447388
8742.3411463102 -0.225824594497681
8743.01409998169 -0.267206192016602
8743.68705365318 -0.273992300033569
8744.36000732467 -0.247918605804443
8745.03296099615 -0.273181915283203
8745.70591466764 -0.256386280059814
8746.37886833913 -0.265071868896484
8747.05182201062 -0.243613243103027
8747.72477568211 -0.263194799423218
8748.3977293536 -0.259843826293945
8749.07068302509 -0.257678508758545
8749.74363669658 -0.279483079910278
8750.41659036806 -0.265478372573853
8751.08954403955 -0.262373208999634
8751.76249771104 -0.265519618988037
8752.43545138253 -0.263122797012329
8753.10840505402 -0.252106904983521
8753.78135872551 -0.287415742874146
8754.454312397 -0.2471022605896
8755.12726606848 -0.287204742431641
8755.80021973997 -0.247845411300659
8756.47317341146 -0.253473281860352
8757.14612708295 -0.258348226547241
8757.81908075444 -0.267930269241333
8758.49203442593 -0.275021553039551
8759.16498809742 -0.2645423412323
8759.83794176891 -0.277607202529907
8760.51089544039 -0.275207757949829
8761.18384911188 -0.298581123352051
8761.85680278337 -0.271640300750732
8762.52975645486 -0.294251918792725
8763.20271012635 -0.287538528442383
8763.87566379784 -0.28610372543335
8764.54861746933 -0.235105514526367
8765.22157114082 -0.262787818908691
8765.89452481231 -0.225008010864258
8766.56747848379 -0.251528739929199
8767.24043215528 -0.236482858657837
8767.91338582677 -0.234212875366211
8768.58633949826 -0.241880893707275
8769.25929316975 -0.25360107421875
8769.93224684124 -0.269071578979492
8770.60520051273 -0.244503021240234
8771.27815418421 -0.279254198074341
8771.9511078557 -0.276044607162476
8772.62406152719 -0.214995384216309
8773.29701519868 -0.210865259170532
8773.96996887017 -0.214696884155273
8774.64292254166 -0.206702947616577
8775.31587621315 -0.242424249649048
8775.98882988464 -0.228244066238403
8776.66178355612 -0.247942686080933
8777.33473722761 -0.226492881774902
8778.0076908991 -0.233961343765259
8778.68064457059 -0.21588659286499
8779.35359824208 -0.212480783462524
8780.02655191357 -0.213435173034668
8780.69950558506 -0.244412660598755
8781.37245925655 -0.252948045730591
8782.04541292804 -0.235779762268066
8782.71836659952 -0.218932151794434
8783.39132027101 -0.217952728271484
8784.0642739425 -0.211769819259644
8784.73722761399 -0.213651180267334
8785.41018128548 -0.238402366638184
8786.08313495697 -0.313430070877075
8786.75608862846 -0.277773141860962
8787.42904229995 -0.248336791992188
8788.10199597143 -0.243769884109497
8788.77494964292 -0.269208192825317
8789.44790331441 -0.278359889984131
8790.1208569859 -0.231683492660522
8790.79381065739 -0.221226453781128
8791.46676432888 -0.243977546691895
8792.13971800037 -0.221831798553467
8792.81267167185 -0.248277187347412
8793.48562534334 -0.240546941757202
8794.15857901483 -0.220772981643677
8794.83153268632 -0.249631404876709
8795.50448635781 -0.239071369171143
8796.1774400293 -0.232474565505981
8796.85039370079 -0.214529991149902
8797.52334737228 -0.213859796524048
8798.19630104376 -0.215083122253418
8798.86925471525 -0.206664323806763
8799.54220838674 -0.210772752761841
8800.21516205823 -0.209652662277222
8800.88811572972 -0.21416163444519
8801.56106940121 -0.227237224578857
8802.2340230727 -0.239169597625732
8802.90697674419 -0.225541353225708
8803.57993041568 -0.239731311798096
8804.25288408716 -0.240540504455566
8804.92583775865 -0.197532653808594
8805.59879143014 -0.193339824676514
8806.27174510163 -0.22464919090271
8806.94469877312 -0.194520473480225
8807.61765244461 -0.231182813644409
8808.2906061161 -0.230108499526978
8808.96355978758 -0.227171897888184
8809.63651345907 -0.221486806869507
8810.30946713056 -0.207284927368164
8810.98242080205 -0.211290121078491
8811.65537447354 -0.210234642028809
8812.32832814503 -0.203642606735229
8813.00128181652 -0.239462614059448
8813.67423548801 -0.248011112213135
8814.34718915949 -0.241512537002563
8815.02014283098 -0.238347768783569
8815.69309650247 -0.240394592285156
8816.36605017396 -0.247253656387329
8817.03900384545 -0.264994859695435
8817.71195751694 -0.269668579101562
8818.38491118843 -0.227242231369019
8819.05786485991 -0.225746870040894
8819.73081853141 -0.227717161178589
8820.40377220289 -0.236446619033813
8821.07672587438 -0.246155738830566
8821.74967954587 -0.236721515655518
8822.42263321736 -0.240781784057617
8823.09558688885 -0.234481573104858
8823.76854056034 -0.272084474563599
8824.44149423183 -0.253517150878906
8825.11444790331 -0.246949434280396
8825.7874015748 -0.242061614990234
8826.46035524629 -0.24260401725769
8827.13330891778 -0.247749805450439
8827.80626258927 -0.254111766815186
8828.47921626076 -0.260385751724243
8829.15216993225 -0.274657487869263
8829.82512360374 -0.256935596466064
8830.49807727522 -0.272929430007935
8831.17103094671 -0.269046783447266
8831.8439846182 -0.281250715255737
8832.51693828969 -0.294725894927979
8833.18989196118 -0.262964248657227
8833.86284563267 -0.266300201416016
8834.53579930416 -0.240336179733276
8835.20875297564 -0.24561071395874
8835.88170664713 -0.206485748291016
8836.55466031862 -0.232349872589111
8837.22761399011 -0.231260776519775
8837.9005676616 -0.221849918365479
8838.57352133309 -0.216887235641479
8839.24647500458 -0.211379528045654
8839.91942867607 -0.251814603805542
8840.59238234756 -0.236171007156372
8841.26533601904 -0.234890937805176
8841.93828969053 -0.251787662506104
8842.61124336202 -0.23803186416626
8843.28419703351 -0.23059606552124
8843.957150705 -0.221329212188721
8844.63010437649 -0.221084356307983
8845.30305804798 -0.237134456634521
8845.97601171947 -0.229177236557007
8846.64896539095 -0.223865270614624
8847.32191906244 -0.230802297592163
8847.99487273393 -0.205293893814087
8848.66782640542 -0.206652641296387
8849.34078007691 -0.194137096405029
8850.0137337484 -0.220507144927979
8850.68668741989 -0.230493545532227
8851.35964109137 -0.218074560165405
8852.03259476286 -0.244784116744995
8852.70554843435 -0.210946083068848
8853.37850210584 -0.198552846908569
8854.05145577733 -0.172988176345825
8854.72440944882 -0.195643424987793
8855.39736312031 -0.184220790863037
8856.0703167918 -0.240402936935425
8856.74327046328 -0.211910486221313
8857.41622413477 -0.235755443572998
8858.08917780626 -0.223809719085693
8858.76213147775 -0.21502685546875
8859.43508514924 -0.179770946502686
8860.10803882073 -0.220973491668701
8860.78099249222 -0.200639486312866
8861.45394616371 -0.236477613449097
8862.1268998352 -0.217999696731567
8862.79985350668 -0.226721525192261
8863.47280717817 -0.221615314483643
8864.14576084966 -0.22788405418396
8864.81871452115 -0.226470232009888
8865.49166819264 -0.218379020690918
8866.16462186413 -0.238514184951782
8866.83757553562 -0.198217868804932
8867.5105292071 -0.200228214263916
8868.18348287859 -0.222049951553345
8868.85643655008 -0.209037780761719
8869.52939022157 -0.206945657730103
8870.20234389306 -0.218220233917236
8870.87529756455 -0.203911542892456
8871.54825123604 -0.230575561523438
8872.22120490753 -0.353092193603516
8872.89415857901 -0.292983770370483
8873.5671122505 -0.30380654335022
8874.24006592199 -0.292656421661377
8874.91301959348 -0.272368669509888
8875.58597326497 -0.286384582519531
8876.25892693646 -0.2912437915802
8876.93188060795 -0.286258459091187
8877.60483427944 -0.276381492614746
8878.27778795092 -0.277925491333008
8878.95074162241 -0.298738241195679
8879.6236952939 -0.275678157806396
8880.29664896539 -0.280501365661621
8880.96960263688 -0.243310451507568
8881.64255630837 -0.269764423370361
8882.31550997986 -0.251190185546875
8882.98846365135 -0.282186031341553
8883.66141732283 -0.265944957733154
8884.33437099432 -0.307584524154663
8885.00732466581 -0.278376340866089
8885.6802783373 -0.282034158706665
8886.35323200879 -0.304242849349976
8887.02618568028 -0.30562949180603
8887.69913935177 -0.309828996658325
8888.37209302326 -0.269606351852417
8889.04504669474 -0.268574953079224
8889.71800036623 -0.283338785171509
8890.39095403772 -0.259352445602417
8891.06390770921 -0.283182621002197
8891.7368613807 -0.288954734802246
8892.40981505219 -0.308411359786987
8893.08276872368 -0.29448127746582
8893.75572239517 -0.263538360595703
8894.42867606665 -0.277799129486084
8895.10162973814 -0.275468111038208
8895.77458340963 -0.260538101196289
8896.44753708112 -0.290178060531616
8897.12049075261 -0.26793646812439
8897.7934444241 -0.280042171478271
8898.46639809559 -0.278754234313965
8899.13935176707 -0.28808069229126
8899.81230543856 -0.300392389297485
8900.48525911005 -0.282537221908569
8901.15821278154 -0.300721883773804
8901.83116645303 -0.279614925384521
8902.50412012452 -0.278916358947754
8903.17707379601 -0.268103122711182
8903.8500274675 -0.255512237548828
8904.52298113899 -0.252557516098022
8905.19593481047 -0.273041486740112
8905.86888848196 -0.252647161483765
8906.54184215345 -0.274816274642944
8907.21479582494 -0.251124143600464
8907.88774949643 -0.271753311157227
8908.56070316792 -0.273060321807861
8909.23365683941 -0.266584634780884
8909.9066105109 -0.267184972763062
8910.57956418238 -0.276977062225342
8911.25251785387 -0.270056247711182
8911.92547152536 -0.280967235565186
8912.59842519685 -0.24167537689209
8913.27137886834 -0.2429518699646
8913.94433253983 -0.272066831588745
8914.61728621132 -0.286291122436523
8915.2902398828 -0.227324724197388
8915.96319355429 -0.233473777770996
8916.63614722578 -0.22087836265564
8917.30910089727 -0.223311901092529
8917.98205456876 -0.215638637542725
8918.65500824025 -0.219292879104614
8919.32796191174 -0.237500190734863
8920.00091558323 -0.23521614074707
8920.67386925472 -0.259061098098755
8921.3468229262 -0.219620704650879
8922.01977659769 -0.250453233718872
8922.69273026918 -0.24997353553772
8923.36568394067 -0.237096309661865
8924.03863761216 -0.231879711151123
8924.71159128365 -0.252835512161255
8925.38454495514 -0.270658016204834
8926.05749862663 -0.251679182052612
8926.73045229811 -0.227062463760376
8927.4034059696 -0.258153676986694
8928.07635964109 -0.218196153640747
8928.74931331258 -0.221548318862915
8929.42226698407 -0.234788656234741
8930.09522065556 -0.219705104827881
8930.76817432705 -0.211300134658813
8931.44112799853 -0.235967636108398
8932.11408167002 -0.223021507263184
8932.78703534151 -0.243326425552368
8933.459989013 -0.226328134536743
8934.13294268449 -0.247668027877808
8934.80589635598 -0.233983039855957
8935.47885002747 -0.239352226257324
8936.15180369896 -0.239657640457153
8936.82475737044 -0.273157835006714
8937.49771104193 -0.261206865310669
8938.17066471342 -0.258895397186279
8938.84361838491 -0.290697574615479
8939.5165720564 -0.261063575744629
8940.18952572789 -0.252768993377686
8940.86247939938 -0.256400585174561
8941.53543307087 -0.261817693710327
8942.20838674236 -0.24218487739563
8942.88134041384 -0.244745492935181
8943.55429408533 -0.214459419250488
8944.22724775682 -0.238069534301758
8944.90020142831 -0.221823453903198
8945.5731550998 -0.215466260910034
8946.24610877129 -0.231152296066284
8946.91906244278 -0.21343731880188
8947.59201611426 -0.206485033035278
8948.26496978575 -0.206989765167236
8948.93792345724 -0.198393106460571
8949.61087712873 -0.201725006103516
8950.28383080022 -0.271360635757446
8950.95678447171 -0.263510704040527
8951.6297381432 -0.247463226318359
8952.30269181469 -0.239772319793701
8952.97564548617 -0.233312368392944
8953.64859915766 -0.257230043411255
8954.32155282915 -0.268104553222656
8954.99450650064 -0.259683847427368
8955.66746017213 -0.280166864395142
8956.34041384362 -0.297996997833252
8957.01336751511 -0.248401403427124
8957.68632118659 -0.293715715408325
8958.35927485808 -0.276711702346802
8959.03222852957 -0.289319753646851
8959.70518220106 -0.272847652435303
8960.37813587255 -0.277130603790283
8961.05108954404 -0.270970106124878
8961.72404321553 -0.240970849990845
8962.39699688702 -0.263987064361572
8963.06995055851 -0.268223524093628
8963.74290422999 -0.220282077789307
8964.41585790148 -0.235544204711914
8965.08881157297 -0.214214563369751
8965.76176524446 -0.238118886947632
8966.43471891595 -0.246788263320923
8967.10767258744 -0.255640268325806
8967.78062625893 -0.22871732711792
8968.45357993042 -0.239725351333618
8969.1265336019 -0.274822950363159
8969.79948727339 -0.276686906814575
8970.47244094488 -0.254714727401733
8971.14539461637 -0.276113986968994
8971.81834828786 -0.285440921783447
8972.49130195935 -0.254319429397583
8973.16425563084 -0.278729677200317
8973.83720930232 -0.281408548355103
8974.51016297381 -0.292644262313843
8975.1831166453 -0.279161691665649
8975.85607031679 -0.278880834579468
8976.52902398828 -0.29098653793335
8977.20197765977 -0.303863763809204
8977.87493133126 -0.311936855316162
8978.54788500275 -0.275700330734253
8979.22083867423 -0.304965257644653
8979.89379234572 -0.283755302429199
8980.56674601721 -0.278211116790771
8981.2396996887 -0.318217515945435
8981.91265336019 -0.284751892089844
8982.58560703168 -0.225171566009521
8983.25856070317 -0.231300592422485
8983.93151437466 -0.260480403900146
8984.60446804615 -0.26383113861084
8985.27742171763 -0.301367044448853
8985.95037538912 -0.310405731201172
8986.62332906061 -0.307392597198486
8987.2962827321 -0.297654867172241
8987.96923640359 -0.269173860549927
8988.64219007508 -0.283286094665527
8989.31514374657 -0.277924537658691
8989.98809741805 -0.260514974594116
8990.66105108954 -0.267942190170288
8991.33400476103 -0.265631437301636
8992.00695843252 -0.253633260726929
8992.67991210401 -0.250149250030518
8993.3528657755 -0.286202907562256
8994.02581944699 -0.27000880241394
8994.69877311848 -0.268175601959229
8995.37172678996 -0.270255565643311
8996.04468046145 -0.280493021011353
8996.71763413294 -0.263140916824341
8997.39058780443 -0.285922050476074
8998.06354147592 -0.250954389572144
8998.73649514741 -0.259204387664795
8999.4094488189 -0.247695684432983
9000.08240249039 -0.261346578598022
9000.75535616188 -0.258105278015137
9001.42830983336 -0.26394510269165
9002.10126350485 -0.260005474090576
9002.77421717634 -0.24085521697998
9003.44717084783 -0.211161851882935
9004.12012451932 -0.269007682800293
9004.79307819081 -0.256616353988647
9005.4660318623 -0.24679160118103
9006.13898553378 -0.248247146606445
9006.81193920527 -0.268622159957886
9007.48489287676 -0.237004280090332
9008.15784654825 -0.261995553970337
9008.83080021974 -0.261739730834961
9009.50375389123 -0.278720855712891
9010.17670756272 -0.281067371368408
9010.84966123421 -0.268178224563599
9011.52261490569 -0.282165288925171
9012.19556857718 -0.273380756378174
9012.86852224867 -0.270768165588379
9013.54147592016 -0.266815423965454
9014.21442959165 -0.230600118637085
9014.88738326314 -0.241796731948853
9015.56033693463 -0.231757640838623
9016.23329060612 -0.255755186080933
9016.9062442776 -0.239521980285645
9017.57919794909 -0.265196323394775
9018.25215162058 -0.258421897888184
9018.92510529207 -0.283360004425049
9019.59805896356 -0.253398895263672
9020.27101263505 -0.246680736541748
9020.94396630654 -0.234383106231689
9021.61691997803 -0.24824595451355
9022.28987364951 -0.24547266960144
9022.962827321 -0.282124519348145
9023.63578099249 -0.265066862106323
9024.30873466398 -0.270811796188354
9024.98168833547 -0.256875276565552
9025.65464200696 -0.274821281433105
9026.32759567845 -0.283881902694702
9027.00054934994 -0.260621547698975
9027.67350302142 -0.273680925369263
9028.34645669291 -0.30681037902832
9029.0194103644 -0.3319411277771
9029.69236403589 -0.279171228408813
9030.36531770738 -0.324634075164795
9031.03827137887 -0.306203842163086
9031.71122505036 -0.311781644821167
9032.38417872185 -0.310295104980469
9033.05713239333 -0.291378974914551
9033.73008606482 -0.318965673446655
9034.40303973631 -0.310246467590332
9035.0759934078 -0.309298515319824
9035.74894707929 -0.28998875617981
9036.42190075078 -0.317752122879028
9037.09485442227 -0.306030750274658
9037.76780809375 -0.301106452941895
9038.44076176525 -0.287943840026855
9039.11371543673 -0.325718879699707
9039.78666910822 -0.324704170227051
9040.45962277971 -0.339854955673218
9041.1325764512 -0.325614452362061
9041.80553012269 -0.348260879516602
9042.47848379418 -0.36581826210022
9043.15143746567 -0.355062484741211
9043.82439113715 -0.338943958282471
9044.49734480864 -0.285248279571533
9045.17029848013 -0.250599384307861
9045.84325215162 -0.252281904220581
9046.51620582311 -0.277907133102417
9047.1891594946 -0.254518508911133
9047.86211316609 -0.269993782043457
9048.53506683758 -0.266170024871826
9049.20802050906 -0.265347003936768
9049.88097418055 -0.209105730056763
9050.55392785204 -0.205447673797607
9051.22688152353 -0.247841358184814
9051.89983519502 -0.238214254379272
9052.57278886651 -0.213447332382202
9053.245742538 -0.222538471221924
9053.91869620948 -0.248270750045776
9054.59164988097 -0.229026079177856
9055.26460355246 -0.207723617553711
9055.93755722395 -0.221467971801758
9056.61051089544 -0.214148759841919
9057.28346456693 -0.183882474899292
9057.95641823842 -0.220834732055664
9058.62937190991 -0.207255840301514
9059.3023255814 -0.214950323104858
9059.97527925288 -0.232652902603149
9060.64823292437 -0.206957578659058
9061.32118659586 -0.233586072921753
9061.99414026735 -0.233120441436768
9062.66709393884 -0.235127687454224
9063.34004761033 -0.211350440979004
9064.01300128182 -0.244614839553833
9064.68595495331 -0.234801054000854
9065.35890862479 -0.231947898864746
9066.03186229628 -0.24890661239624
9066.70481596777 -0.239269256591797
9067.37776963926 -0.264072179794312
9068.05072331075 -0.253212213516235
9068.72367698224 -0.227591037750244
9069.39663065373 -0.208842277526855
9070.06958432521 -0.240313768386841
9070.7425379967 -0.247535943984985
9071.41549166819 -0.267383337020874
9072.08844533968 -0.261045694351196
9072.76139901117 -0.22925853729248
9073.43435268266 -0.216196298599243
9074.10730635415 -0.240289449691772
9074.78026002564 -0.270617485046387
9075.45321369712 -0.254699230194092
9076.12616736861 -0.2537682056427
9076.7991210401 -0.271806240081787
9077.47207471159 -0.236805438995361
9078.14502838308 -0.283729791641235
9078.81798205457 -0.266835927963257
9079.49093572606 -0.284531831741333
9080.16388939755 -0.263995885848999
9080.83684306904 -0.268136739730835
9081.50979674052 -0.284627199172974
9082.18275041201 -0.240398645401001
9082.8557040835 -0.232702732086182
9083.52865775499 -0.246654748916626
9084.20161142648 -0.27341365814209
9084.87456509797 -0.241487264633179
9085.54751876946 -0.236557960510254
9086.22047244094 -0.259360074996948
9086.89342611243 -0.241423606872559
9087.56637978392 -0.301538228988647
9088.23933345541 -0.289659023284912
9088.9122871269 -0.27887749671936
9089.58524079839 -0.265721797943115
9090.25819446988 -0.234239101409912
9090.93114814137 -0.25589919090271
9091.60410181285 -0.257235288619995
9092.27705548434 -0.269547462463379
9092.95000915583 -0.240651369094849
9093.62296282732 -0.238950252532959
9094.29591649881 -0.254404783248901
9094.9688701703 -0.261223793029785
9095.64182384179 -0.250547409057617
9096.31477751327 -0.258390426635742
9096.98773118476 -0.237189531326294
9097.66068485625 -0.247697114944458
9098.33363852774 -0.237279415130615
9099.00659219923 -0.220901012420654
9099.67954587072 -0.240564107894897
9100.35249954221 -0.231294393539429
9101.0254532137 -0.253844976425171
9101.69840688519 -0.238540172576904
9102.37136055667 -0.243019342422485
9103.04431422816 -0.250898838043213
9103.71726789965 -0.233148336410522
9104.39022157114 -0.243864297866821
9105.06317524263 -0.241256475448608
9105.73612891412 -0.255094766616821
9106.40908258561 -0.210524559020996
9107.0820362571 -0.204600095748901
9107.75498992858 -0.230495691299438
9108.42794360007 -0.221728801727295
9109.10089727156 -0.238203763961792
9109.77385094305 -0.248226642608643
9110.44680461454 -0.247933864593506
9111.11975828603 -0.24416184425354
9111.79271195752 -0.223043918609619
9112.46566562901 -0.233036518096924
9113.13861930049 -0.261989593505859
9113.81157297198 -0.27182936668396
9114.48452664347 -0.22818922996521
9115.15748031496 -0.251706838607788
9115.83043398645 -0.241832256317139
9116.50338765794 -0.2171630859375
9117.17634132943 -0.238026857376099
9117.84929500091 -0.236762762069702
9118.5222486724 -0.223772048950195
9119.19520234389 -0.238200664520264
9119.86815601538 -0.271591424942017
9120.54110968687 -0.238939523696899
9121.21406335836 -0.237567663192749
9121.88701702985 -0.24563193321228
9122.55997070134 -0.25078558921814
9123.23292437283 -0.24893856048584
9123.90587804431 -0.252139806747437
9124.5788317158 -0.267254114151001
9125.25178538729 -0.270467042922974
9125.92473905878 -0.239266633987427
9126.59769273027 -0.231479644775391
9127.27064640176 -0.241124153137207
9127.94360007325 -0.247102737426758
9128.61655374474 -0.229007720947266
9129.28950741622 -0.264671325683594
9129.96246108771 -0.283858299255371
9130.6354147592 -0.311920642852783
9131.30836843069 -0.293393135070801
9131.98132210218 -0.296176433563232
9132.65427577367 -0.289926528930664
9133.32722944516 -0.290700435638428
9134.00018311664 -0.288930416107178
9134.67313678813 -0.279620885848999
9135.34609045962 -0.276866436004639
9136.01904413111 -0.290276765823364
9136.6919978026 -0.314944982528687
9137.36495147409 -0.312829494476318
9138.03790514558 -0.307161331176758
9138.71085881707 -0.322118282318115
9139.38381248856 -0.304077625274658
9140.05676616004 -0.287846088409424
9140.72971983153 -0.315316200256348
9141.40267350302 -0.281271457672119
9142.07562717451 -0.262841939926147
9142.748580846 -0.281129121780396
9143.42153451749 -0.273111581802368
9144.09448818898 -0.269736766815186
9144.76744186047 -0.317161560058594
9145.44039553195 -0.310902118682861
9146.11334920344 -0.310112953186035
9146.78630287493 -0.271027326583862
9147.45925654642 -0.286467552185059
9148.13221021791 -0.286784887313843
9148.8051638894 -0.315272331237793
9149.47811756089 -0.329930782318115
9150.15107123237 -0.331463813781738
9150.82402490386 -0.283762454986572
9151.49697857535 -0.333565711975098
9152.16993224684 -0.265729665756226
9152.84288591833 -0.277367115020752
9153.51583958982 -0.259151697158813
9154.18879326131 -0.270469188690186
9154.8617469328 -0.264423847198486
9155.53470060428 -0.261213302612305
9156.20765427577 -0.301143407821655
9156.88060794726 -0.332965135574341
9157.55356161875 -0.284860849380493
9158.22651529024 -0.2806556224823
9158.89946896173 -0.299713611602783
9159.57242263322 -0.300731182098389
9160.24537630471 -0.283600091934204
9160.9183299762 -0.296244144439697
9161.59128364768 -0.294310331344604
9162.26423731917 -0.296238660812378
9162.93719099066 -0.300685405731201
9163.61014466215 -0.292710304260254
9164.28309833364 -0.280722856521606
9164.95605200513 -0.265197992324829
9165.62900567662 -0.305882215499878
9166.3019593481 -0.277898550033569
9166.97491301959 -0.27590799331665
9167.64786669108 -0.292385578155518
9168.32082036257 -0.300482034683228
9168.99377403406 -0.308473348617554
9169.66672770555 -0.269973993301392
9170.33968137704 -0.244944095611572
9171.01263504853 -0.294054508209229
9171.68558872001 -0.275204658508301
9172.3585423915 -0.307389259338379
9173.03149606299 -0.290405750274658
9173.70444973448 -0.264724016189575
9174.37740340597 -0.281872749328613
9175.05035707746 -0.233762264251709
9175.72331074895 -0.233822584152222
9176.39626442043 -0.189239263534546
9177.06921809192 -0.18975305557251
9177.74217176341 -0.209694147109985
9178.4151254349 -0.231637716293335
9179.08807910639 -0.265894651412964
9179.76103277788 -0.250272512435913
9180.43398644937 -0.262360334396362
9181.10694012086 -0.213109731674194
9181.77989379235 -0.216845750808716
9182.45284746383 -0.216951608657837
9183.12580113532 -0.225890159606934
9183.79875480681 -0.230621814727783
9184.4717084783 -0.294703006744385
9185.14466214979 -0.253815650939941
9185.81761582128 -0.260365962982178
9186.49056949277 -0.25727391242981
9187.16352316426 -0.232550621032715
9187.83647683574 -0.248536348342896
9188.50943050723 -0.233465433120728
9189.18238417872 -0.244754791259766
9189.85533785021 -0.258324861526489
9190.5282915217 -0.238863468170166
9191.20124519319 -0.256250619888306
9191.87419886468 -0.249878883361816
9192.54715253616 -0.230673313140869
9193.22010620765 -0.214664220809937
9193.89305987914 -0.222851037979126
9194.56601355063 -0.231610774993896
9195.23896722212 -0.276093721389771
9195.91192089361 -0.261258602142334
9196.5848745651 -0.231216192245483
9197.25782823659 -0.233602285385132
9197.93078190808 -0.245726585388184
9198.60373557956 -0.24100136756897
9199.27668925105 -0.270351409912109
9199.94964292254 -0.248578071594238
9200.62259659403 -0.256282329559326
9201.29555026552 -0.285190105438232
9201.96850393701 -0.227568387985229
9202.6414576085 -0.245504140853882
9203.31441127999 -0.207812070846558
9203.98736495147 -0.247701644897461
9204.66031862296 -0.232914447784424
9205.33327229445 -0.221802234649658
9206.00622596594 -0.232807636260986
9206.67917963743 -0.224392890930176
9207.35213330892 -0.215456008911133
9208.02508698041 -0.22503662109375
9208.69804065189 -0.241507768630981
9209.37099432338 -0.237452268600464
9210.04394799487 -0.257078170776367
9210.71690166636 -0.262271404266357
9211.38985533785 -0.227109670639038
9212.06280900934 -0.233159780502319
9212.73576268083 -0.23740816116333
9213.40871635232 -0.247925281524658
9214.0816700238 -0.252239227294922
9214.75462369529 -0.287489175796509
9215.42757736678 -0.266724109649658
9216.10053103827 -0.288620948791504
9216.77348470976 -0.366598844528198
9217.44643838125 -0.287274122238159
9218.11939205274 -0.266344308853149
9218.79234572423 -0.256855726242065
9219.46529939572 -0.246174097061157
9220.1382530672 -0.250034332275391
9220.81120673869 -0.251511335372925
9221.48416041018 -0.249979257583618
9222.15711408167 -0.205830335617065
9222.83006775316 -0.206350088119507
9223.50302142465 -0.195478677749634
9224.17597509614 -0.183178901672363
9224.84892876762 -0.181223154067993
9225.52188243911 -0.224211454391479
9226.1948361106 -0.182051420211792
9226.86778978209 -0.200438022613525
9227.54074345358 -0.228466749191284
9228.21369712507 -0.242840051651001
9228.88665079656 -0.228014945983887
9229.55960446805 -0.236484527587891
9230.23255813953 -0.21231484413147
9230.90551181102 -0.232980966567993
9231.57846548251 -0.276074886322021
9232.251419154 -0.225042819976807
9232.92437282549 -0.255148887634277
9233.59732649698 -0.225504875183105
9234.27028016847 -0.215431690216064
9234.94323383996 -0.207834959030151
9235.61618751144 -0.249081134796143
9236.28914118293 -0.211722135543823
9236.96209485442 -0.241218566894531
9237.63504852591 -0.209495782852173
9238.3080021974 -0.229881763458252
9238.98095586889 -0.229590654373169
9239.65390954038 -0.241142511367798
9240.32686321187 -0.226746320724487
9240.99981688335 -0.209275245666504
9241.67277055484 -0.216433763504028
9242.34572422633 -0.222301244735718
9243.01867789782 -0.208552122116089
9243.69163156931 -0.223435401916504
9244.3645852408 -0.227163791656494
9245.03753891229 -0.220667839050293
9245.71049258378 -0.204050302505493
9246.38344625526 -0.215137958526611
9247.05639992675 -0.199026107788086
9247.72935359824 -0.212931871414185
9248.40230726973 -0.205028295516968
9249.07526094122 -0.24095344543457
9249.74821461271 -0.236200332641602
9250.4211682842 -0.222616672515869
9251.09412195569 -0.224055767059326
9251.76707562717 -0.226423263549805
9252.44002929866 -0.217822790145874
9253.11298297015 -0.223938465118408
9253.78593664164 -0.230422973632812
9254.45889031313 -0.24547004699707
9255.13184398462 -0.199813604354858
9255.80479765611 -0.206744432449341
9256.47775132759 -0.186706781387329
9257.15070499908 -0.213231325149536
9257.82365867057 -0.2315833568573
9258.49661234206 -0.196169376373291
9259.16956601355 -0.197773456573486
9259.84251968504 -0.192142009735107
9260.51547335653 -0.243159055709839
9261.18842702802 -0.241963386535645
9261.86138069951 -0.226892709732056
9262.53433437099 -0.225502252578735
9263.20728804248 -0.212516784667969
9263.88024171397 -0.255537509918213
9264.55319538546 -0.231281518936157
9265.22614905695 -0.19940185546875
9265.89910272844 -0.199612379074097
9266.57205639993 -0.221041679382324
9267.24501007142 -0.196362257003784
9267.9179637429 -0.220761060714722
9268.59091741439 -0.231524229049683
9269.26387108588 -0.239339113235474
9269.93682475737 -0.2262282371521
9270.60977842886 -0.21097993850708
9271.28273210035 -0.179093599319458
9271.95568577184 -0.174046039581299
9272.62863944332 -0.224495410919189
9273.30159311481 -0.197492599487305
9273.9745467863 -0.209864139556885
9274.64750045779 -0.179286003112793
9275.32045412928 -0.209194421768188
9275.99340780077 -0.227197885513306
9276.66636147226 -0.210155248641968
9277.33931514375 -0.22548770904541
9278.01226881524 -0.213295459747314
9278.68522248672 -0.204322814941406
9279.35817615821 -0.210379838943481
9280.0311298297 -0.234549045562744
9280.70408350119 -0.191998958587646
9281.37703717268 -0.206098556518555
9282.04999084417 -0.213770389556885
9282.72294451566 -0.222196578979492
9283.39589818715 -0.213790893554688
9284.06885185863 -0.17534065246582
9284.74180553012 -0.198170185089111
9285.41475920161 -0.20198392868042
9286.0877128731 -0.189902544021606
9286.76066654459 -0.190608024597168
9287.43362021608 -0.185900688171387
9288.10657388757 -0.152382850646973
9288.77952755905 -0.163927555084229
9289.45248123054 -0.201398372650146
9290.12543490203 -0.193078994750977
9290.79838857352 -0.159036636352539
9291.47134224501 -0.171025276184082
9292.1442959165 -0.186211585998535
9292.81724958799 -0.189586639404297
9293.49020325948 -0.197762250900269
9294.16315693096 -0.197407245635986
9294.83611060245 -0.198480367660522
9295.50906427394 -0.202794551849365
9296.18201794543 -0.22400689125061
9296.85497161692 -0.191910743713379
9297.52792528841 -0.219089031219482
9298.2008789599 -0.231924057006836
9298.87383263139 -0.227114915847778
9299.54678630288 -0.23636794090271
9300.21973997436 -0.223202466964722
9300.89269364585 -0.208326101303101
9301.56564731734 -0.234225511550903
9302.23860098883 -0.302124738693237
9302.91155466032 -0.194089889526367
9303.58450833181 -0.183432340621948
9304.2574620033 -0.205787658691406
9304.93041567478 -0.19668984413147
9305.60336934627 -0.165181875228882
9306.27632301776 -0.194437503814697
9306.94927668925 -0.207581520080566
9307.62223036074 -0.210561752319336
9308.29518403223 -0.20455002784729
9308.96813770372 -0.177366971969604
9309.64109137521 -0.205434322357178
9310.31404504669 -0.204698085784912
9310.98699871818 -0.183961391448975
9311.65995238967 -0.174659252166748
9312.33290606116 -0.188627243041992
9313.00585973265 -0.196712255477905
9313.67881340414 -0.205940008163452
9314.35176707563 -0.213915348052979
9315.02472074711 -0.192103624343872
9315.6976744186 -0.21199107170105
9316.37062809009 -0.242327928543091
9317.04358176158 -0.225334167480469
9317.71653543307 -0.232513666152954
9318.38948910456 -0.235031127929688
9319.06244277605 -0.196823596954346
9319.73539644754 -0.193792104721069
9320.40835011903 -0.168156862258911
9321.08130379051 -0.197088003158569
9321.754257462 -0.186861515045166
9322.42721113349 -0.20323634147644
9323.10016480498 -0.202836036682129
9323.77311847647 -0.223925113677979
9324.44607214796 -0.21374773979187
9325.11902581945 -0.190928220748901
9325.79197949094 -0.186530113220215
9326.46493316242 -0.190247297286987
9327.13788683391 -0.203892230987549
9327.8108405054 -0.175155878067017
9328.48379417689 -0.210104465484619
9329.15674784838 -0.18542742729187
9329.82970151987 -0.228550672531128
9330.50265519136 -0.216722011566162
9331.17560886284 -0.205098390579224
9331.84856253433 -0.194026708602905
9332.52151620582 -0.210970878601074
9333.19446987731 -0.201883792877197
9333.8674235488 -0.195545434951782
9334.54037722029 -0.188560009002686
9335.21333089178 -0.234774589538574
9335.88628456327 -0.224199533462524
9336.55923823475 -0.238866329193115
9337.23219190624 -0.233535766601562
9337.90514557773 -0.199907541275024
9338.57809924922 -0.222928762435913
9339.25105292071 -0.223871469497681
9339.9240065922 -0.184747219085693
9340.59696026369 -0.20014500617981
9341.26991393518 -0.182908058166504
9341.94286760667 -0.206073760986328
9342.61582127815 -0.214824676513672
9343.28877494964 -0.193910598754883
9343.96172862113 -0.187963247299194
9344.63468229262 -0.216677665710449
9345.30763596411 -0.194130659103394
9345.9805896356 -0.210081338882446
9346.65354330709 -0.192909002304077
9347.32649697857 -0.197981595993042
9347.99945065006 -0.200835943222046
9348.67240432155 -0.215183734893799
9349.34535799304 -0.198282480239868
9350.01831166453 -0.161212682723999
9350.69126533602 -0.17487645149231
9351.36421900751 -0.188995599746704
9352.037172679 -0.202415227890015
9352.71012635048 -0.196501970291138
9353.38308002197 -0.208156585693359
9354.05603369346 -0.183371782302856
9354.72898736495 -0.17856502532959
9355.40194103644 -0.162307977676392
9356.07489470793 -0.155350208282471
9356.74784837942 -0.175610065460205
9357.42080205091 -0.156869888305664
9358.0937557224 -0.213210105895996
9358.76670939388 -0.203647613525391
9359.43966306537 -0.187197923660278
9360.11261673686 -0.14546012878418
9360.78557040835 -0.200052499771118
9361.45852407984 -0.188561916351318
9362.13147775133 -0.176226377487183
9362.80443142282 -0.174676656723022
9363.47738509431 -0.189485311508179
9364.15033876579 -0.180157661437988
9364.82329243728 -0.186953067779541
9365.49624610877 -0.151224613189697
9366.16919978026 -0.196687459945679
9366.84215345175 -0.185507774353027
9367.51510712324 -0.145578384399414
9368.18806079473 -0.154078483581543
9368.86101446621 -0.154368877410889
9369.5339681377 -0.17121696472168
9370.20692180919 -0.192161083221436
9370.87987548068 -0.178691864013672
9371.55282915217 -0.161106109619141
9372.22578282366 -0.200892448425293
9372.89873649515 -0.156396389007568
9373.57169016664 -0.194274425506592
9374.24464383812 -0.170859336853027
9374.91759750961 -0.182221174240112
9375.5905511811 -0.170273780822754
9376.26350485259 -0.170557260513306
9376.93645852408 -0.168602705001831
9377.60941219557 -0.17050838470459
9378.28236586706 -0.171953916549683
9378.95531953855 -0.151082754135132
9379.62827321004 -0.169068574905396
9380.30122688152 -0.180890321731567
9380.97418055301 -0.156053304672241
9381.6471342245 -0.166335821151733
9382.32008789599 -0.182058095932007
9382.99304156748 -0.166246652603149
9383.66599523897 -0.206249713897705
9384.33894891046 -0.176040887832642
9385.01190258194 -0.203391790390015
9385.68485625343 -0.183647871017456
9386.35780992492 -0.207979440689087
9387.03076359641 -0.210646390914917
9387.7037172679 -0.216638088226318
9388.37667093939 -0.233214855194092
9389.04962461088 -0.302138328552246
9389.72257828237 -0.231161594390869
9390.39553195385 -0.254112720489502
9391.06848562534 -0.237937211990356
9391.74143929683 -0.269555330276489
9392.41439296832 -0.223801374435425
9393.08734663981 -0.244028806686401
9393.7603003113 -0.234172105789185
9394.43325398279 -0.226878881454468
9395.10620765427 -0.240638732910156
9395.77916132577 -0.237588167190552
9396.45211499725 -0.236336946487427
9397.12506866874 -0.219264268875122
9397.79802234023 -0.243677616119385
9398.47097601172 -0.235553741455078
9399.14392968321 -0.236395120620728
9399.8168833547 -0.212800741195679
9400.48983702619 -0.21867299079895
9401.16279069767 -0.213138580322266
9401.83574436916 -0.221678256988525
9402.50869804065 -0.227467060089111
9403.18165171214 -0.224122524261475
9403.85460538363 -0.233420372009277
9404.52755905512 -0.221839189529419
9405.20051272661 -0.228971242904663
9405.8734663981 -0.227725028991699
9406.54642006958 -0.222712993621826
9407.21937374107 -0.239167928695679
9407.89232741256 -0.236830711364746
9408.56528108405 -0.23009467124939
9409.23823475554 -0.233638048171997
9409.91118842703 -0.250647068023682
9410.58414209852 -0.238523483276367
9411.25709577 -0.239015579223633
9411.93004944149 -0.237930774688721
9412.60300311298 -0.216814756393433
9413.27595678447 -0.243873596191406
9413.94891045596 -0.232690572738647
9414.62186412745 -0.215102910995483
9415.29481779894 -0.22661280632019
9415.96777147043 -0.265770435333252
9416.64072514192 -0.226976871490479
9417.3136788134 -0.228040456771851
9417.98663248489 -0.230847120285034
9418.65958615638 -0.265509128570557
9419.33253982787 -0.240327596664429
9420.00549349936 -0.245487213134766
9420.67844717085 -0.253253936767578
9421.35140084234 -0.283919095993042
9422.02435451383 -0.246054887771606
9422.69730818531 -0.252817153930664
9423.3702618568 -0.284729242324829
9424.04321552829 -0.240071296691895
9424.71616919978 -0.265164375305176
9425.38912287127 -0.273005962371826
9426.06207654276 -0.279043912887573
9426.73503021425 -0.258554935455322
9427.40798388573 -0.275488376617432
9428.08093755722 -0.294023036956787
9428.75389122871 -0.281865835189819
9429.4268449002 -0.267934560775757
9430.09979857169 -0.249940395355225
9430.77275224318 -0.242089748382568
9431.44570591467 -0.241679430007935
9432.11865958616 -0.246637582778931
9432.79161325764 -0.251833438873291
9433.46456692913 -0.249117136001587
9434.13752060062 -0.243396282196045
9434.81047427211 -0.247015953063965
9435.4834279436 -0.25242018699646
9436.15638161509 -0.241735219955444
9436.82933528658 -0.236178636550903
9437.50228895807 -0.278348684310913
9438.17524262956 -0.248680591583252
9438.84819630104 -0.272726535797119
9439.52114997253 -0.280154466629028
9440.19410364402 -0.270929336547852
9440.86705731551 -0.247014284133911
9441.540010987 -0.27315354347229
9442.21296465849 -0.249783754348755
9442.88591832998 -0.282618284225464
9443.55887200146 -0.252972364425659
9444.23182567295 -0.2743821144104
9444.90477934444 -0.247949123382568
9445.57773301593 -0.239478826522827
9446.25068668742 -0.225192546844482
9446.92364035891 -0.230549335479736
9447.5965940304 -0.227635860443115
9448.26954770189 -0.251457929611206
9448.94250137337 -0.244797945022583
9449.61545504486 -0.248647451400757
9450.28840871635 -0.253400325775146
9450.96136238784 -0.227508306503296
9451.63431605933 -0.247002363204956
9452.30726973082 -0.221883296966553
9452.98022340231 -0.255002975463867
9453.6531770738 -0.259251832962036
9454.32613074528 -0.241864919662476
9454.99908441677 -0.238972663879395
9455.67203808826 -0.245711326599121
9456.34499175975 -0.245524644851685
9457.01794543124 -0.236045837402344
9457.69089910273 -0.225305795669556
9458.36385277422 -0.256647825241089
9459.03680644571 -0.250405550003052
9459.70976011719 -0.2186279296875
9460.38271378868 -0.260587215423584
9461.05566746017 -0.222585678100586
9461.72862113166 -0.237822532653809
9462.40157480315 -0.230739831924438
9463.07452847464 -0.197936773300171
9463.74748214613 -0.225043773651123
9464.42043581762 -0.205080986022949
9465.0933894891 -0.205721616744995
9465.76634316059 -0.212291955947876
9466.43929683208 -0.212594270706177
9467.11225050357 -0.195182800292969
9467.78520417506 -0.188153743743896
9468.45815784655 -0.192325592041016
9469.13111151804 -0.216320276260376
9469.80406518953 -0.221643924713135
9470.47701886101 -0.247158288955688
9471.1499725325 -0.255757093429565
9471.82292620399 -0.239362716674805
9472.49587987548 -0.220788955688477
9473.16883354697 -0.235498666763306
9473.84178721846 -0.240595579147339
9474.51474088995 -0.234426975250244
9475.18769456143 -0.346411228179932
9475.86064823292 -0.289576053619385
9476.53360190441 -0.320765972137451
9477.2065555759 -0.312533617019653
9477.87950924739 -0.268974304199219
9478.55246291888 -0.272071838378906
9479.22541659037 -0.240371704101562
9479.89837026186 -0.229266166687012
9480.57132393335 -0.250988006591797
9481.24427760483 -0.262080192565918
9481.91723127632 -0.248360872268677
9482.59018494781 -0.236486911773682
9483.2631386193 -0.244355440139771
9483.93609229079 -0.242669582366943
9484.60904596228 -0.234778642654419
9485.28199963377 -0.224035739898682
9485.95495330526 -0.262205362319946
9486.62790697674 -0.240813255310059
9487.30086064823 -0.262295484542847
9487.97381431972 -0.254643201828003
9488.64676799121 -0.244620800018311
9489.3197216627 -0.268128395080566
9489.99267533419 -0.244938373565674
9490.66562900568 -0.232599973678589
9491.33858267716 -0.232869148254395
9492.01153634865 -0.200896739959717
9492.68449002014 -0.236949443817139
9493.35744369163 -0.239655733108521
9494.03039736312 -0.243435382843018
9494.70335103461 -0.229512453079224
9495.3763047061 -0.230677604675293
9496.04925837759 -0.223206758499146
9496.72221204908 -0.207500696182251
9497.39516572056 -0.244105100631714
9498.06811939205 -0.243883848190308
9498.74107306354 -0.263493061065674
9499.41402673503 -0.219602584838867
9500.08698040652 -0.2302565574646
9500.75993407801 -0.235196590423584
9501.4328877495 -0.217442989349365
9502.10584142099 -0.217965364456177
9502.77879509247 -0.225728273391724
9503.45174876396 -0.227322816848755
9504.12470243545 -0.2291259765625
9504.79765610694 -0.23130464553833
9505.47060977843 -0.243334054946899
9506.14356344992 -0.228686809539795
9506.81651712141 -0.204379320144653
9507.48947079289 -0.220834255218506
9508.16242446438 -0.193940401077271
9508.83537813587 -0.252862691879272
9509.50833180736 -0.237995386123657
9510.18128547885 -0.193787574768066
9510.85423915034 -0.218276977539062
9511.52719282183 -0.227925062179565
9512.20014649332 -0.241650342941284
9512.8731001648 -0.186803817749023
9513.54605383629 -0.196053266525269
9514.21900750778 -0.218800783157349
9514.89196117927 -0.229954242706299
9515.56491485076 -0.205602884292603
9516.23786852225 -0.206836462020874
9516.91082219374 -0.226189136505127
9517.58377586523 -0.226699590682983
9518.25672953672 -0.218420028686523
9518.9296832082 -0.236802101135254
9519.60263687969 -0.258732795715332
9520.27559055118 -0.238297939300537
9520.94854422267 -0.196564674377441
9521.62149789416 -0.202154159545898
9522.29445156565 -0.234389066696167
9522.96740523714 -0.22385573387146
9523.64035890862 -0.244311332702637
9524.31331258011 -0.223372220993042
9524.9862662516 -0.207188367843628
9525.65921992309 -0.231369733810425
9526.33217359458 -0.233061075210571
9527.00512726607 -0.218830108642578
9527.67808093756 -0.23468542098999
9528.35103460905 -0.210797071456909
9529.02398828053 -0.26317310333252
9529.69694195202 -0.22824501991272
9530.36989562351 -0.234577178955078
9531.042849295 -0.225670337677002
9531.71580296649 -0.244009971618652
9532.38875663798 -0.226094007492065
9533.06171030947 -0.289764881134033
9533.73466398095 -0.24781608581543
9534.40761765244 -0.224553108215332
9535.08057132393 -0.203792810440063
9535.75352499542 -0.224027395248413
9536.42647866691 -0.192616701126099
9537.0994323384 -0.203499794006348
9537.77238600989 -0.237953901290894
9538.44533968138 -0.198562860488892
9539.11829335287 -0.223321437835693
9539.79124702435 -0.197677612304688
9540.46420069584 -0.190170526504517
9541.13715436733 -0.205653190612793
9541.81010803882 -0.205490589141846
9542.48306171031 -0.182960510253906
9543.1560153818 -0.193884134292603
9543.82896905329 -0.183828353881836
9544.50192272478 -0.177386045455933
9545.17487639626 -0.194888353347778
9545.84783006775 -0.202743291854858
9546.52078373924 -0.167828798294067
9547.19373741073 -0.15922474861145
9547.86669108222 -0.197827339172363
9548.53964475371 -0.191174030303955
9549.2125984252 -0.162617683410645
9549.88555209668 -0.189775228500366
9550.55850576817 -0.204198837280273
9551.23145943966 -0.209997415542603
9551.90441311115 -0.205244779586792
9552.57736678264 -0.219493389129639
9553.25032045413 -0.218378782272339
9553.92327412562 -0.259844064712524
9554.59622779711 -0.208377122879028
9555.26918146859 -0.167912244796753
9555.94213514008 -0.198207855224609
9556.61508881157 -0.189822912216187
9557.28804248306 -0.208410501480103
9557.96099615455 -0.219231367111206
9558.63394982604 -0.220549821853638
9559.30690349753 -0.201158046722412
9559.97985716902 -0.196344614028931
9560.65281084051 -0.204468488693237
9561.32576451199 -0.294192314147949
9561.99871818348 -0.261521816253662
9562.67167185497 -0.248271465301514
9563.34462552646 -0.251834392547607
9564.01757919795 -0.241004943847656
9564.69053286944 -0.226420402526855
9565.36348654093 -0.262954950332642
9566.03644021241 -0.23578667640686
9566.7093938839 -0.207651376724243
9567.38234755539 -0.238704442977905
9568.05530122688 -0.253484010696411
9568.72825489837 -0.255817413330078
9569.40120856986 -0.231075525283813
9570.07416224135 -0.244760990142822
9570.74711591284 -0.232884645462036
9571.42006958432 -0.240765810012817
9572.09302325581 -0.224926710128784
9572.7659769273 -0.226145267486572
9573.43893059879 -0.246758460998535
9574.11188427028 -0.22830605506897
9574.78483794177 -0.239466428756714
9575.45779161326 -0.226443767547607
9576.13074528475 -0.22839879989624
9576.80369895624 -0.212350368499756
9577.47665262772 -0.205366134643555
9578.14960629921 -0.204501152038574
9578.8225599707 -0.229332447052002
9579.49551364219 -0.222780704498291
9580.16846731368 -0.23665452003479
9580.84142098517 -0.23539400100708
9581.51437465666 -0.234664678573608
9582.18732832814 -0.258152723312378
9582.86028199963 -0.199448585510254
9583.53323567112 -0.208338975906372
9584.20618934261 -0.215903043746948
9584.8791430141 -0.196581602096558
9585.55209668559 -0.208683013916016
9586.22505035708 -0.227973461151123
9586.89800402857 -0.204148292541504
9587.57095770005 -0.200794458389282
9588.24391137154 -0.231076240539551
9588.91686504303 -0.241653442382812
9589.58981871452 -0.234194278717041
9590.26277238601 -0.239116907119751
9590.9357260575 -0.231112957000732
9591.60867972899 -0.231669664382935
9592.28163340048 -0.233509540557861
9592.95458707196 -0.220013618469238
9593.62754074345 -0.23583984375
9594.30049441494 -0.223410129547119
9594.97344808643 -0.243041753768921
9595.64640175792 -0.238410472869873
9596.31935542941 -0.244694232940674
9596.9923091009 -0.20382022857666
9597.66526277239 -0.240925073623657
9598.33821644387 -0.226420640945435
9599.01117011536 -0.214521646499634
9599.68412378685 -0.204890251159668
9600.35707745834 -0.236032724380493
9601.03003112983 -0.238919019699097
9601.70298480132 -0.217973470687866
9602.37593847281 -0.201394557952881
9603.0488921443 -0.239912509918213
9603.72184581578 -0.254954099655151
9604.39479948727 -0.226779699325562
9605.06775315876 -0.200667381286621
9605.74070683025 -0.177589416503906
9606.41366050174 -0.18689227104187
9607.08661417323 -0.184958219528198
9607.75956784472 -0.174021482467651
9608.43252151621 -0.172446966171265
9609.10547518769 -0.19904899597168
9609.77842885918 -0.242431640625
9610.45138253067 -0.234531402587891
9611.12433620216 -0.191590785980225
9611.79728987365 -0.19448184967041
9612.47024354514 -0.205845355987549
9613.14319721663 -0.197490692138672
9613.81615088811 -0.193171977996826
9614.48910455961 -0.201045036315918
9615.16205823109 -0.221975088119507
9615.83501190258 -0.230901479721069
9616.50796557407 -0.222371339797974
9617.18091924556 -0.212550163269043
9617.85387291705 -0.218915224075317
9618.52682658854 -0.221225261688232
9619.19978026003 -0.178998708724976
9619.87273393151 -0.209285736083984
9620.545687603 -0.190191745758057
9621.21864127449 -0.186170339584351
9621.89159494598 -0.188946962356567
9622.56454861747 -0.178142070770264
9623.23750228896 -0.189115047454834
9623.91045596045 -0.204822540283203
9624.58340963194 -0.174645662307739
9625.25636330342 -0.175393342971802
9625.92931697491 -0.198164463043213
9626.6022706464 -0.215252161026001
9627.27522431789 -0.227036476135254
9627.94817798938 -0.205901861190796
9628.62113166087 -0.189223766326904
9629.29408533236 -0.221633195877075
9629.96703900384 -0.207300662994385
9630.63999267533 -0.199376583099365
9631.31294634682 -0.255095243453979
9631.98590001831 -0.222933292388916
9632.6588536898 -0.20201563835144
9633.33180736129 -0.247643232345581
9634.00476103278 -0.191947460174561
9634.67771470427 -0.210008859634399
9635.35066837576 -0.20679235458374
9636.02362204724 -0.198915958404541
9636.69657571873 -0.241076707839966
9637.36952939022 -0.229607582092285
9638.04248306171 -0.231003522872925
9638.7154367332 -0.205420970916748
9639.38839040469 -0.228472471237183
9640.06134407618 -0.243571519851685
9640.73429774767 -0.244182586669922
9641.40725141915 -0.231701612472534
9642.08020509064 -0.219942331314087
9642.75315876213 -0.22022008895874
9643.42611243362 -0.233133554458618
9644.09906610511 -0.210111856460571
9644.7720197766 -0.239495038986206
9645.44497344809 -0.240719795227051
9646.11792711957 -0.248688697814941
9646.79088079106 -0.356560707092285
9647.46383446255 -0.31974720954895
9648.13678813404 -0.260298490524292
9648.80974180553 -0.285658836364746
9649.48269547702 -0.266885280609131
9650.15564914851 -0.228698968887329
9650.82860282 -0.202727079391479
9651.50155649148 -0.224746704101562
9652.17451016297 -0.232458591461182
9652.84746383446 -0.22989296913147
9653.52041750595 -0.20891547203064
9654.19337117744 -0.210668087005615
9654.86632484893 -0.216696500778198
9655.53927852042 -0.206020355224609
9656.21223219191 -0.192119121551514
9656.8851858634 -0.212636947631836
9657.55813953488 -0.203920364379883
9658.23109320637 -0.217248439788818
9658.90404687786 -0.200757265090942
9659.57700054935 -0.176529407501221
9660.24995422084 -0.179403305053711
9660.92290789233 -0.20195484161377
9661.59586156382 -0.188445329666138
9662.2688152353 -0.220416784286499
9662.94176890679 -0.237907648086548
9663.61472257828 -0.232202768325806
9664.28767624977 -0.195629358291626
9664.96062992126 -0.191481828689575
9665.63358359275 -0.200883388519287
9666.30653726424 -0.203373193740845
9666.97949093573 -0.199034690856934
9667.65244460721 -0.206289052963257
9668.3253982787 -0.205512523651123
9668.99835195019 -0.178579330444336
9669.67130562168 -0.183363199234009
9670.34425929317 -0.176833629608154
9671.01721296466 -0.218530654907227
9671.69016663615 -0.190371513366699
9672.36312030763 -0.211495876312256
9673.03607397912 -0.213321685791016
9673.70902765061 -0.208835363388062
9674.3819813221 -0.234608173370361
9675.05493499359 -0.217498064041138
9675.72788866508 -0.257002830505371
9676.40084233657 -0.213016033172607
9677.07379600806 -0.240492582321167
9677.74674967955 -0.233761072158813
9678.41970335103 -0.253517150878906
9679.09265702252 -0.26438570022583
9679.76561069401 -0.196804046630859
9680.4385643655 -0.208453416824341
9681.11151803699 -0.227845668792725
9681.78447170848 -0.212885856628418
9682.45742537997 -0.241496324539185
9683.13037905146 -0.229130506515503
9683.80333272294 -0.206655025482178
9684.47628639443 -0.185429811477661
9685.14924006592 -0.230937719345093
9685.82219373741 -0.244271039962769
9686.4951474089 -0.225789308547974
9687.16810108039 -0.233157634735107
9687.84105475188 -0.235079050064087
9688.51400842337 -0.252035856246948
9689.18696209485 -0.234456300735474
9689.85991576634 -0.240760803222656
9690.53286943783 -0.171724796295166
9691.20582310932 -0.1657395362854
9691.87877678081 -0.172997713088989
9692.5517304523 -0.18071174621582
9693.22468412379 -0.201605319976807
9693.89763779527 -0.209826946258545
9694.57059146676 -0.18284010887146
9695.24354513825 -0.198944568634033
9695.91649880974 -0.198067903518677
9696.58945248123 -0.20589804649353
9697.26240615272 -0.20050311088562
9697.93535982421 -0.175940990447998
9698.6083134957 -0.230707883834839
9699.28126716719 -0.238151073455811
9699.95422083867 -0.208304882049561
9700.62717451016 -0.198842763900757
9701.30012818165 -0.162176609039307
9701.97308185314 -0.156898975372314
9702.64603552463 -0.187596082687378
9703.31898919612 -0.199742555618286
9703.99194286761 -0.156041383743286
9704.6648965391 -0.156125545501709
9705.33785021058 -0.186618804931641
9706.01080388207 -0.176520109176636
9706.68375755356 -0.177142858505249
9707.35671122505 -0.185027599334717
9708.02966489654 -0.192890405654907
9708.70261856803 -0.169259071350098
9709.37557223952 -0.205270528793335
9710.048525911 -0.173500061035156
9710.72147958249 -0.198570728302002
9711.39443325398 -0.180360317230225
9712.06738692547 -0.194936513900757
9712.74034059696 -0.161358118057251
9713.41329426845 -0.180955648422241
9714.08624793994 -0.167425632476807
9714.75920161143 -0.212655305862427
9715.43215528292 -0.203452110290527
9716.1051089544 -0.186291217803955
9716.77806262589 -0.182537078857422
9717.45101629738 -0.209106683731079
9718.12396996887 -0.18028998374939
9718.79692364036 -0.207716703414917
9719.46987731185 -0.172331571578979
9720.14283098334 -0.196074724197388
9720.81578465483 -0.167099952697754
9721.48873832631 -0.169438362121582
9722.1616919978 -0.157462120056152
9722.83464566929 -0.229637622833252
9723.50759934078 -0.20041823387146
9724.18055301227 -0.21825647354126
9724.85350668376 -0.206737518310547
9725.52646035525 -0.201669216156006
9726.19941402673 -0.213186502456665
9726.87236769822 -0.232348203659058
9727.54532136971 -0.247623443603516
9728.2182750412 -0.192448854446411
9728.89122871269 -0.179089784622192
9729.56418238418 -0.19743537902832
9730.23713605567 -0.215623140335083
9730.91008972716 -0.207228183746338
9731.58304339864 -0.183789014816284
9732.25599707013 -0.203631162643433
9732.92895074162 -0.201301097869873
9733.60190441311 -0.193855285644531
9734.2748580846 -0.204425811767578
9734.94781175609 -0.231474876403809
9735.62076542758 -0.23577880859375
9736.29371909907 -0.182448863983154
9736.96667277056 -0.188567399978638
9737.63962644204 -0.217527627944946
9738.31258011353 -0.211328744888306
9738.98553378502 -0.217954874038696
9739.65848745651 -0.198949337005615
9740.331441128 -0.194037437438965
9741.00439479949 -0.197037696838379
9741.67734847098 -0.199580192565918
9742.35030214246 -0.212785959243774
9743.02325581395 -0.18631911277771
9743.69620948544 -0.201241731643677
9744.36916315693 -0.189332008361816
9745.04211682842 -0.185675859451294
9745.71507049991 -0.171061992645264
9746.3880241714 -0.185059309005737
9747.06097784289 -0.194269895553589
9747.73393151437 -0.18638014793396
9748.40688518586 -0.186509132385254
9749.07983885735 -0.19097113609314
9749.75279252884 -0.208368539810181
9750.42574620033 -0.208188533782959
9751.09869987182 -0.220235586166382
9751.77165354331 -0.208207130432129
9752.44460721479 -0.221432447433472
9753.11756088628 -0.243235111236572
9753.79051455777 -0.165501356124878
9754.46346822926 -0.20691990852356
9755.13642190075 -0.231662034988403
9755.80937557224 -0.242181062698364
9756.48232924373 -0.216396331787109
9757.15528291522 -0.204328775405884
9757.82823658671 -0.21434760093689
9758.50119025819 -0.171756505966187
9759.17414392968 -0.218138694763184
9759.84709760117 -0.197366237640381
9760.52005127266 -0.208456516265869
9761.19300494415 -0.254254341125488
9761.86595861564 -0.223360538482666
9762.53891228713 -0.229377508163452
9763.21186595862 -0.253380060195923
9763.8848196301 -0.23334002494812
9764.55777330159 -0.205523490905762
9765.23072697308 -0.214569091796875
9765.90368064457 -0.211676597595215
9766.57663431606 -0.230808258056641
9767.24958798755 -0.227497577667236
9767.92254165904 -0.203137397766113
9768.59549533052 -0.205339431762695
9769.26844900201 -0.203242063522339
9769.9414026735 -0.223437786102295
9770.61435634499 -0.223434686660767
9771.28731001648 -0.217178106307983
9771.96026368797 -0.228209733963013
9772.63321735946 -0.240030288696289
9773.30617103095 -0.240164995193481
9773.97912470244 -0.212666034698486
9774.65207837392 -0.232860088348389
9775.32503204541 -0.217300176620483
9775.9979857169 -0.237951278686523
9776.67093938839 -0.181711912155151
9777.34389305988 -0.210862874984741
9778.01684673137 -0.217052459716797
9778.68980040286 -0.230671167373657
9779.36275407435 -0.178008079528809
9780.03570774583 -0.191683769226074
9780.70866141732 -0.207525014877319
9781.38161508881 -0.19816780090332
9782.0545687603 -0.228742599487305
9782.72752243179 -0.23088812828064
9783.40047610328 -0.250445604324341
9784.07342977477 -0.232416391372681
9784.74638344625 -0.206340789794922
9785.41933711774 -0.213014364242554
9786.09229078923 -0.219010353088379
9786.76524446072 -0.209394693374634
9787.43819813221 -0.212116241455078
9788.1111518037 -0.20995569229126
9788.78410547519 -0.184117317199707
9789.45705914668 -0.19227123260498
9790.13001281816 -0.166573286056519
9790.80296648965 -0.211405992507935
9791.47592016114 -0.178817272186279
9792.14887383263 -0.195089101791382
9792.82182750412 -0.198653936386108
9793.49478117561 -0.214051246643066
9794.1677348471 -0.21807861328125
9794.84068851859 -0.197534322738647
9795.51364219008 -0.206228971481323
9796.18659586156 -0.197857141494751
9796.85954953305 -0.177842140197754
9797.53250320454 -0.190361261367798
9798.20545687603 -0.249370813369751
9798.87841054752 -0.221450328826904
9799.55136421901 -0.213679075241089
9800.2243178905 -0.227666139602661
9800.89727156198 -0.249740600585938
9801.57022523347 -0.247506141662598
9802.24317890496 -0.22327995300293
9802.91613257645 -0.202307939529419
9803.58908624794 -0.212769269943237
9804.26203991943 -0.225719928741455
9804.93499359092 -0.226527452468872
9805.60794726241 -0.21898078918457
9806.28090093389 -0.168688535690308
9806.95385460538 -0.18008828163147
9807.62680827687 -0.209296464920044
9808.29976194836 -0.20097541809082
9808.97271561985 -0.190271854400635
9809.64566929134 -0.19841456413269
9810.31862296283 -0.227052688598633
9810.99157663432 -0.189318180084229
9811.6645303058 -0.186192989349365
9812.33748397729 -0.195840358734131
9813.01043764878 -0.202121734619141
9813.68339132027 -0.184726238250732
9814.35634499176 -0.265325546264648
9815.02929866325 -0.221794366836548
9815.70225233474 -0.264787435531616
9816.37520600623 -0.256044864654541
9817.04815967771 -0.268481492996216
9817.7211133492 -0.27005672454834
9818.39406702069 -0.260238647460938
9819.06702069218 -0.280520439147949
9819.73997436367 -0.305119037628174
9820.41292803516 -0.265809297561646
9821.08588170665 -0.280631303787231
9821.75883537814 -0.245442867279053
9822.43178904962 -0.236149311065674
9823.10474272111 -0.237963199615479
9823.7776963926 -0.23404335975647
9824.45065006409 -0.219759225845337
9825.12360373558 -0.267406463623047
9825.79655740707 -0.249473810195923
9826.46951107856 -0.245225429534912
9827.14246475005 -0.248565912246704
9827.81541842153 -0.242127180099487
9828.48837209302 -0.228389501571655
9829.16132576451 -0.242977380752563
9829.834279436 -0.239168643951416
9830.50723310749 -0.268929243087769
9831.18018677898 -0.250617742538452
9831.85314045047 -0.229996919631958
9832.52609412195 -0.24875807762146
9833.19904779344 -0.272492408752441
9833.87200146493 -0.247389078140259
9834.54495513642 -0.258777618408203
9835.21790880791 -0.232280492782593
9835.8908624794 -0.239374876022339
9836.56381615089 -0.237127780914307
9837.23676982238 -0.242078065872192
9837.90972349387 -0.230188846588135
9838.58267716535 -0.22151780128479
9839.25563083684 -0.224542856216431
9839.92858450833 -0.21851110458374
9840.60153817982 -0.202797889709473
9841.27449185131 -0.261844873428345
9841.9474455228 -0.249475955963135
9842.62039919429 -0.246141672134399
9843.29335286578 -0.261288642883301
9843.96630653726 -0.212581634521484
9844.63926020875 -0.209871053695679
9845.31221388024 -0.215038776397705
9845.98516755173 -0.206369876861572
9846.65812122322 -0.252861261367798
9847.33107489471 -0.235784530639648
9848.0040285662 -0.235572099685669
9848.67698223768 -0.227695941925049
9849.34993590917 -0.22187876701355
9850.02288958066 -0.228453874588013
9850.69584325215 -0.226955652236938
9851.36879692364 -0.208646535873413
9852.04175059513 -0.219249963760376
9852.71470426662 -0.221534967422485
9853.38765793811 -0.231411457061768
9854.0606116096 -0.212872266769409
9854.73356528108 -0.237469434738159
9855.40651895257 -0.236627817153931
9856.07947262406 -0.24505090713501
9856.75242629555 -0.250430345535278
9857.42537996704 -0.230470418930054
9858.09833363853 -0.258960008621216
9858.77128731002 -0.22658896446228
9859.44424098151 -0.216235160827637
9860.11719465299 -0.25105619430542
9860.79014832448 -0.212541580200195
9861.46310199597 -0.21527099609375
9862.13605566746 -0.221309423446655
9862.80900933895 -0.19389820098877
9863.48196301044 -0.222717761993408
9864.15491668193 -0.19405460357666
9864.82787035341 -0.179898738861084
9865.5008240249 -0.178525686264038
9866.17377769639 -0.214422225952148
9866.84673136788 -0.181025981903076
9867.51968503937 -0.183337688446045
9868.19263871086 -0.218752145767212
9868.86559238235 -0.213009834289551
9869.53854605384 -0.196563482284546
9870.21149972532 -0.197414398193359
9870.88445339681 -0.197993278503418
9871.5574070683 -0.183129787445068
9872.23036073979 -0.206493377685547
9872.90331441128 -0.200905799865723
9873.57626808277 -0.245490312576294
9874.24922175426 -0.192866563796997
9874.92217542575 -0.197571754455566
9875.59512909724 -0.211315393447876
9876.26808276872 -0.219672918319702
9876.94103644021 -0.224155426025391
9877.6139901117 -0.217233657836914
9878.28694378319 -0.206990957260132
9878.95989745468 -0.211958169937134
9879.63285112617 -0.23579740524292
9880.30580479766 -0.192039728164673
9880.97875846914 -0.18575119972229
9881.65171214063 -0.219827890396118
9882.32466581212 -0.221162080764771
9882.99761948361 -0.232163429260254
9883.6705731551 -0.188014507293701
9884.34352682659 -0.237090826034546
9885.01648049808 -0.224521398544312
9885.68943416957 -0.217590093612671
9886.36238784105 -0.203854560852051
9887.03534151254 -0.220704317092896
9887.70829518403 -0.209783315658569
9888.38124885552 -0.230255842208862
9889.05420252701 -0.186877250671387
9889.7271561985 -0.239009380340576
9890.40010986999 -0.232064008712769
9891.07306354147 -0.211936950683594
9891.74601721296 -0.22341775894165
9892.41897088445 -0.215428829193115
9893.09192455594 -0.201731204986572
9893.76487822743 -0.222267389297485
9894.43783189892 -0.209129810333252
9895.11078557041 -0.185511827468872
9895.7837392419 -0.174214363098145
9896.45669291339 -0.182515859603882
9897.12964658487 -0.184293270111084
9897.80260025636 -0.173974990844727
9898.47555392785 -0.171637058258057
9899.14850759934 -0.192466259002686
9899.82146127083 -0.18665599822998
9900.49441494232 -0.196923732757568
9901.16736861381 -0.196179389953613
9901.8403222853 -0.196776628494263
9902.51327595678 -0.199792861938477
9903.18622962827 -0.211556196212769
9903.85918329976 -0.224901676177979
9904.53213697125 -0.190965414047241
9905.20509064274 -0.22429084777832
9905.87804431423 -0.220489740371704
9906.55099798572 -0.217546939849854
9907.2239516572 -0.208647489547729
9907.89690532869 -0.227257966995239
9908.56985900018 -0.197729587554932
9909.24281267167 -0.205907344818115
9909.91576634316 -0.222402811050415
9910.58872001465 -0.224725246429443
9911.26167368614 -0.16138482093811
9911.93462735763 -0.169924974441528
9912.60758102911 -0.195834636688232
9913.2805347006 -0.197129249572754
9913.95348837209 -0.159043788909912
9914.62644204358 -0.178365468978882
9915.29939571507 -0.183457612991333
9915.97234938656 -0.184691667556763
9916.64530305805 -0.204726457595825
9917.31825672954 -0.194496870040894
9917.99121040103 -0.223381996154785
9918.66416407251 -0.218301296234131
9919.337117744 -0.199993133544922
9920.01007141549 -0.231479406356812
9920.68302508698 -0.224741220474243
9921.35597875847 -0.223746299743652
9922.02893242996 -0.218290567398071
9922.70188610145 -0.213182687759399
9923.37483977293 -0.208547115325928
9924.04779344442 -0.202783823013306
9924.72074711591 -0.211379051208496
9925.3937007874 -0.230474472045898
9926.06665445889 -0.215774059295654
9926.73960813038 -0.227649688720703
9927.41256180187 -0.233070135116577
9928.08551547336 -0.240819931030273
9928.75846914484 -0.23341703414917
9929.43142281633 -0.227209568023682
9930.10437648782 -0.240748882293701
9930.77733015931 -0.164351224899292
9931.4502838308 -0.233547210693359
9932.12323750229 -0.231666564941406
9932.79619117378 -0.1936354637146
9933.46914484527 -0.205539226531982
9934.14209851676 -0.192137479782104
9934.81505218824 -0.194945335388184
9935.48800585973 -0.189859628677368
9936.16095953122 -0.164885997772217
9936.83391320271 -0.20848536491394
9937.5068668742 -0.160609483718872
9938.17982054569 -0.229843139648438
9938.85277421718 -0.22315239906311
9939.52572788867 -0.226802349090576
9940.19868156015 -0.244221448898315
9940.87163523164 -0.200804948806763
9941.54458890313 -0.219211101531982
9942.21754257462 -0.195970773696899
9942.89049624611 -0.220604181289673
9943.5634499176 -0.236054182052612
9944.23640358909 -0.229026079177856
9944.90935726057 -0.249476909637451
9945.58231093206 -0.233674287796021
9946.25526460355 -0.194217920303345
9946.92821827504 -0.204219579696655
9947.60117194653 -0.186499834060669
9948.27412561802 -0.193483114242554
9948.94707928951 -0.185072660446167
9949.620032961 -0.177584886550903
9950.29298663248 -0.212301969528198
9950.96594030397 -0.185075998306274
9951.63889397546 -0.203033924102783
9952.31184764695 -0.226929426193237
9952.98480131844 -0.192230701446533
9953.65775498993 -0.19876766204834
9954.33070866142 -0.217068195343018
9955.00366233291 -0.220195531845093
9955.6766160044 -0.261181354522705
9956.34956967588 -0.252659559249878
9957.02252334737 -0.201008319854736
9957.69547701886 -0.201566219329834
9958.36843069035 -0.218186616897583
9959.04138436184 -0.207586526870728
9959.71433803333 -0.231491327285767
9960.38729170482 -0.225076913833618
9961.0602453763 -0.230469942092896
9961.73319904779 -0.254410982131958
9962.40615271928 -0.209025382995605
9963.07910639077 -0.222750425338745
9963.75206006226 -0.22245454788208
9964.42501373375 -0.215655565261841
9965.09796740524 -0.262428283691406
9965.77092107673 -0.231041431427002
9966.44387474821 -0.253041744232178
9967.1168284197 -0.264874458312988
9967.78978209119 -0.233638525009155
9968.46273576268 -0.238010168075562
9969.13568943417 -0.251175403594971
9969.80864310566 -0.230315923690796
9970.48159677715 -0.201761484146118
9971.15455044863 -0.193372964859009
9971.82750412013 -0.206380605697632
9972.50045779161 -0.199341773986816
9973.1734114631 -0.230002641677856
9973.84636513459 -0.222820520401001
9974.51931880608 -0.215273380279541
9975.19227247757 -0.233273983001709
9975.86522614906 -0.241499662399292
9976.53817982055 -0.240939140319824
9977.21113349203 -0.252458095550537
9977.88408716352 -0.233003616333008
9978.55704083501 -0.259159803390503
9979.2299945065 -0.241358041763306
9979.90294817799 -0.226819038391113
9980.57590184948 -0.262795686721802
9981.24885552097 -0.246640682220459
9981.92180919246 -0.233187198638916
9982.59476286394 -0.235876798629761
9983.26771653543 -0.21464204788208
9983.94067020692 -0.253577470779419
9984.61362387841 -0.229068517684937
9985.2865775499 -0.238672018051147
9985.95953122139 -0.239520072937012
9986.63248489288 -0.247504472732544
9987.30543856436 -0.295004844665527
9987.97839223585 -0.244375228881836
9988.65134590734 -0.249944448471069
9989.32429957883 -0.281752824783325
9989.99725325032 -0.257962703704834
9990.67020692181 -0.280943632125854
9991.3431605933 -0.290148258209229
9992.01611426479 -0.240903377532959
9992.68906793628 -0.218626022338867
9993.36202160776 -0.236201763153076
9994.03497527925 -0.200230360031128
9994.70792895074 -0.217452764511108
9995.38088262223 -0.218288898468018
9996.05383629372 -0.243481159210205
9996.72678996521 -0.225313186645508
9997.3997436367 -0.233157873153687
9998.07269730819 -0.236464500427246
9998.74565097967 -0.234041213989258
9999.41860465116 -0.226549386978149
10000.0915583227 -0.211620807647705
10000.7645119941 -0.20773720741272
10001.4374656656 -0.228870153427124
10002.1104193371 -0.219032049179077
10002.7833730086 -0.214747667312622
10003.4563266801 -0.234958171844482
10004.1292803516 -0.243345260620117
10004.8022340231 -0.236246824264526
10005.4751876946 -0.233509540557861
10006.148141366 -0.226315975189209
10006.8210950375 -0.218846797943115
10007.494048709 -0.216292858123779
10008.1670023805 -0.249092578887939
10008.839956052 -0.246700763702393
10009.5129097235 -0.248837232589722
10010.185863395 -0.229727745056152
10010.8588170665 -0.226095199584961
10011.531770738 -0.255188703536987
10012.2047244094 -0.249976634979248
10012.8776780809 -0.238286256790161
10013.5506317524 -0.245741605758667
10014.2235854239 -0.234814405441284
10014.8965390954 -0.251295804977417
10015.5694927669 -0.222446203231812
10016.2424464384 -0.248681783676147
10016.9154001099 -0.251037836074829
10017.5883537814 -0.234906911849976
10018.2613074528 -0.235716581344604
10018.9342611243 -0.245565176010132
10019.6072147958 -0.238137483596802
10020.2801684673 -0.277883529663086
10020.9531221388 -0.258250713348389
10021.6260758103 -0.268046617507935
10022.2990294818 -0.2549729347229
10022.9719831533 -0.223629951477051
10023.6449368248 -0.247878313064575
10024.3178904962 -0.240471363067627
10024.9908441677 -0.233925342559814
10025.6637978392 -0.231130123138428
10026.3367515107 -0.246512889862061
10027.0097051822 -0.267498016357422
10027.6826588537 -0.268231868743896
10028.3556125252 -0.287050008773804
10029.0285661967 -0.266834497451782
10029.7015198682 -0.224481582641602
10030.3744735396 -0.230887174606323
10031.0474272111 -0.204047679901123
10031.7203808826 -0.211428165435791
10032.3933345541 -0.228422880172729
10033.0662882256 -0.23856782913208
10033.7392418971 -0.241976022720337
10034.4121955686 -0.237304210662842
10035.0851492401 -0.221955299377441
10035.7581029116 -0.21967339515686
10036.431056583 -0.256494998931885
10037.1040102545 -0.230633497238159
10037.776963926 -0.267137050628662
10038.4499175975 -0.268466711044312
10039.122871269 -0.234063386917114
10039.7958249405 -0.23608136177063
10040.468778612 -0.261012077331543
10041.1417322835 -0.279544591903687
10041.814685955 -0.260305643081665
10042.4876396264 -0.250422477722168
10043.1605932979 -0.243751525878906
10043.8335469694 -0.268310070037842
10044.5065006409 -0.295532464981079
10045.1794543124 -0.264573574066162
10045.8524079839 -0.251747608184814
10046.5253616554 -0.271289110183716
10047.1983153269 -0.243341445922852
10047.8712689984 -0.255661725997925
10048.5442226698 -0.230264902114868
10049.2171763413 -0.27025318145752
10049.8901300128 -0.264372587203979
10050.5630836843 -0.243302345275879
10051.2360373558 -0.252339363098145
10051.9089910273 -0.227760076522827
10052.5819446988 -0.236140251159668
10053.2548983703 -0.26034951210022
10053.9278520418 -0.251771450042725
10054.6008057132 -0.256839036941528
10055.2737593847 -0.22197961807251
10055.9467130562 -0.224488973617554
10056.6196667277 -0.226412773132324
10057.2926203992 -0.244638919830322
10057.9655740707 -0.212626695632935
10058.6385277422 -0.243097305297852
10059.3114814137 -0.252636671066284
10059.9844350851 -0.254730939865112
10060.6573887566 -0.270109891891479
10061.3303424281 -0.248639583587646
10062.0032960996 -0.240395307540894
10062.6762497711 -0.234465837478638
10063.3492034426 -0.267554759979248
10064.0221571141 -0.261320114135742
10064.6951107856 -0.268910884857178
10065.3680644571 -0.291396379470825
10066.0410181285 -0.27315616607666
10066.7139718 -0.292647838592529
10067.3869254715 -0.242874383926392
10068.059879143 -0.270524740219116
10068.7328328145 -0.307918071746826
10069.405786486 -0.244757652282715
10070.0787401575 -0.27063775062561
10070.751693829 -0.285567760467529
10071.4246475005 -0.248488903045654
10072.0976011719 -0.257092952728271
10072.7705548434 -0.269270896911621
10073.4435085149 -0.299073219299316
10074.1164621864 -0.269303321838379
10074.7894158579 -0.300700902938843
10075.4623695294 -0.293666839599609
10076.1353232009 -0.291728973388672
10076.8082768724 -0.294677734375
10077.4812305439 -0.314674377441406
10078.1541842153 -0.304893255233765
10078.8271378868 -0.268087148666382
10079.5000915583 -0.285717248916626
10080.1730452298 -0.266989946365356
10080.8459989013 -0.247859954833984
10081.5189525728 -0.2465980052948
10082.1919062443 -0.261709451675415
10082.8648599158 -0.254174470901489
10083.5378135873 -0.240288496017456
10084.2107672587 -0.232465982437134
10084.8837209302 -0.22565484046936
10085.5566746017 -0.220293045043945
10086.2296282732 -0.222638607025146
10086.9025819447 -0.251822233200073
10087.5755356162 -0.238225936889648
10088.2484892877 -0.224214792251587
10088.9214429592 -0.249597787857056
10089.5943966307 -0.248288869857788
10090.2673503021 -0.224337816238403
10090.9403039736 -0.217147350311279
10091.6132576451 -0.266252994537354
10092.2862113166 -0.264245748519897
10092.9591649881 -0.247291803359985
10093.6321186596 -0.256817579269409
10094.3050723311 -0.245384454727173
10094.9780260026 -0.240858554840088
10095.6509796741 -0.241288900375366
10096.3239333455 -0.269750833511353
10096.996887017 -0.242973327636719
10097.6698406885 -0.223329067230225
10098.34279436 -0.251514911651611
10099.0157480315 -0.238443613052368
10099.688701703 -0.255515336990356
10100.3616553745 -0.260030269622803
10101.034609046 -0.249295711517334
10101.7075627175 -0.267128705978394
10102.3805163889 -0.24202823638916
10103.0534700604 -0.256513357162476
10103.7264237319 -0.237872362136841
10104.3993774034 -0.267349481582642
10105.0723310749 -0.272058963775635
10105.7452847464 -0.278872489929199
10106.4182384179 -0.266613721847534
10107.0911920894 -0.246826410293579
10107.7641457608 -0.217857837677002
10108.4370994323 -0.243014097213745
10109.1100531038 -0.259666204452515
10109.7830067753 -0.270376205444336
10110.4559604468 -0.316562414169312
10111.1289141183 -0.286038398742676
10111.8018677898 -0.325637102127075
10112.4748214613 -0.314017534255981
10113.1477751328 -0.30577540397644
10113.8207288042 -0.324284076690674
10114.4936824757 -0.35411262512207
10115.1666361472 -0.315839290618896
10115.8395898187 -0.328899621963501
10116.5125434902 -0.333726406097412
10117.1854971617 -0.309224605560303
10117.8584508332 -0.301019191741943
10118.5314045047 -0.320721387863159
10119.2043581762 -0.356338977813721
10119.8773118476 -0.339786291122437
10120.5502655191 -0.317276000976562
10121.2232191906 -0.309241771697998
10121.8961728621 -0.305700063705444
10122.5691265336 -0.322304725646973
10123.2420802051 -0.323106288909912
10123.9150338766 -0.327222108840942
10124.5879875481 -0.341452121734619
10125.2609412196 -0.287325620651245
10125.933894891 -0.299173831939697
10126.6068485625 -0.326125144958496
10127.279802234 -0.318146944046021
10127.9527559055 -0.332366704940796
10128.625709577 -0.303987264633179
10129.2986632485 -0.30634069442749
10129.97161692 -0.318006992340088
10130.6445705915 -0.299942016601562
10131.317524263 -0.296633005142212
10131.9904779344 -0.312222957611084
10132.6634316059 -0.294979810714722
10133.3363852774 -0.328619241714478
10134.0093389489 -0.332821846008301
10134.6822926204 -0.261211156845093
10135.3552462919 -0.291285276412964
10136.0281999634 -0.263833999633789
10136.7011536349 -0.290764331817627
10137.3741073064 -0.295544862747192
10138.0470609778 -0.31052303314209
10138.7200146493 -0.282495975494385
10139.3929683208 -0.278199672698975
10140.0659219923 -0.316378355026245
10140.7388756638 -0.276946306228638
10141.4118293353 -0.330242872238159
10142.0847830068 -0.290412902832031
10142.7577366783 -0.282717943191528
10143.4306903498 -0.292056083679199
10144.1036440212 -0.271659374237061
10144.7765976927 -0.31114935874939
10145.4495513642 -0.330317974090576
10146.1225050357 -0.289661645889282
10146.7954587072 -0.271856546401978
10147.4684123787 -0.330892324447632
10148.1413660502 -0.315975427627563
10148.8143197217 -0.307992696762085
10149.4872733932 -0.319393634796143
10150.1602270646 -0.311430931091309
10150.8331807361 -0.287959575653076
10151.5061344076 -0.295137166976929
10152.1790880791 -0.250281572341919
10152.8520417506 -0.280755281448364
10153.5249954221 -0.29979133605957
10154.1979490936 -0.32022762298584
10154.8709027651 -0.299471139907837
10155.5438564366 -0.317003965377808
10156.216810108 -0.308995485305786
10156.8897637795 -0.310024976730347
10157.562717451 -0.309225559234619
10158.2356711225 -0.270570993423462
10158.908624794 -0.3186354637146
10159.5815784655 -0.30743932723999
10160.254532137 -0.327243804931641
10160.9274858085 -0.307730197906494
10161.6004394799 -0.332077264785767
10162.2733931514 -0.323549509048462
10162.9463468229 -0.303095579147339
10163.6193004944 -0.314824819564819
10164.2922541659 -0.436061143875122
10164.9652078374 -0.381097316741943
10165.6381615089 -0.382936239242554
10166.3111151804 -0.36050820350647
10166.9840688519 -0.38112735748291
10167.6570225233 -0.391371488571167
10168.3299761948 -0.353477239608765
10169.0029298663 -0.358049154281616
10169.6758835378 -0.319523811340332
10170.3488372093 -0.350431203842163
10171.0217908808 -0.323989152908325
10171.6947445523 -0.356678009033203
10172.3676982238 -0.334223031997681
10173.0406518953 -0.347196102142334
10173.7136055667 -0.32148265838623
10174.3865592382 -0.340858459472656
10175.0595129097 -0.319570541381836
10175.7324665812 -0.322509765625
10176.4054202527 -0.31714653968811
10177.0783739242 -0.336257219314575
10177.7513275957 -0.330303430557251
10178.4242812672 -0.361667394638062
10179.0972349387 -0.316845178604126
10179.7701886101 -0.330551385879517
10180.4431422816 -0.30792498588562
10181.1160959531 -0.332867383956909
10181.7890496246 -0.332932949066162
10182.4620032961 -0.3130202293396
10183.1349569676 -0.322986841201782
10183.8079106391 -0.32582950592041
10184.4808643106 -0.295251131057739
10185.1538179821 -0.316663503646851
10185.8267716535 -0.322569847106934
10186.499725325 -0.347196817398071
10187.1726789965 -0.339025497436523
10187.845632668 -0.329005002975464
10188.5185863395 -0.327949523925781
10189.191540011 -0.301269292831421
10189.8644936825 -0.321796655654907
10190.537447354 -0.32007622718811
10191.2104010255 -0.312624216079712
10191.8833546969 -0.298685312271118
10192.5563083684 -0.328725099563599
10193.2292620399 -0.3278648853302
10193.9022157114 -0.265237331390381
10194.5751693829 -0.28111720085144
10195.2481230544 -0.305438756942749
10195.9210767259 -0.306482553482056
10196.5940303974 -0.306921005249023
10197.2669840689 -0.311658382415771
10197.9399377403 -0.320760011672974
10198.6128914118 -0.327617406845093
10199.2858450833 -0.304450750350952
10199.9587987548 -0.311150312423706
10200.6317524263 -0.322915315628052
10201.3047060978 -0.313711404800415
10201.9776597693 -0.306599855422974
10202.6506134408 -0.31472110748291
10203.3235671122 -0.266211271286011
10203.9965207837 -0.259528875350952
10204.6694744552 -0.274170398712158
10205.3424281267 -0.246459722518921
10206.0153817982 -0.294553756713867
10206.6883354697 -0.277833461761475
10207.3612891412 -0.291026830673218
10208.0342428127 -0.300296306610107
10208.7071964842 -0.290978908538818
10209.3801501556 -0.290910720825195
10210.0531038271 -0.264502048492432
10210.7260574986 -0.284032821655273
10211.3990111701 -0.263925075531006
10212.0719648416 -0.253308057785034
10212.7449185131 -0.294691562652588
10213.4178721846 -0.268955945968628
10214.0908258561 -0.278663873672485
10214.7637795276 -0.290629863739014
10215.436733199 -0.287415027618408
10216.1096868705 -0.275811433792114
10216.782640542 -0.30512261390686
10217.4555942135 -0.320050477981567
10218.128547885 -0.285065650939941
10218.8015015565 -0.311458110809326
10219.474455228 -0.283960103988647
10220.1474088995 -0.279871463775635
10220.820362571 -0.285076856613159
10221.4933162424 -0.27562141418457
10222.1662699139 -0.286708354949951
10222.8392235854 -0.283432722091675
10223.5121772569 -0.283920288085938
10224.1851309284 -0.276765584945679
10224.8580845999 -0.322395086288452
10225.5310382714 -0.295948028564453
10226.2039919429 -0.323072671890259
10226.8769456144 -0.304799795150757
10227.5498992858 -0.289172649383545
10228.2228529573 -0.300276517868042
10228.8958066288 -0.298506736755371
10229.5687603003 -0.2912917137146
10230.2417139718 -0.283752918243408
10230.9146676433 -0.294955253601074
10231.5876213148 -0.305139541625977
10232.2605749863 -0.282946586608887
10232.9335286578 -0.331616878509521
10233.6064823292 -0.330471038818359
10234.2794360007 -0.316830158233643
10234.9523896722 -0.297959327697754
10235.6253433437 -0.319226264953613
10236.2982970152 -0.32323694229126
10236.9712506867 -0.309599637985229
10237.6442043582 -0.298090219497681
10238.3171580297 -0.316647052764893
10238.9901117012 -0.325027465820312
10239.6630653726 -0.320483446121216
10240.3360190441 -0.33347225189209
10241.0089727156 -0.314203977584839
10241.6819263871 -0.309582471847534
10242.3548800586 -0.326866388320923
10243.0278337301 -0.333742618560791
10243.7007874016 -0.318745374679565
10244.3737410731 -0.356241464614868
10245.0466947446 -0.343646764755249
10245.719648416 -0.332711458206177
10246.3926020875 -0.350531816482544
10247.065555759 -0.311749219894409
10247.7385094305 -0.332897424697876
10248.411463102 -0.328742742538452
10249.0844167735 -0.340157270431519
10249.757370445 -0.36315655708313
10250.4303241165 -0.371320247650146
10251.1032777879 -0.341290473937988
10251.7762314594 -0.400677919387817
10252.4491851309 -0.366697788238525
10253.1221388024 -0.383478403091431
10253.7950924739 -0.366204977035522
10254.4680461454 -0.349116325378418
10255.1409998169 -0.340539932250977
10255.8139534884 -0.330766916275024
10256.4869071599 -0.31105899810791
10257.1598608313 -0.306199073791504
10257.8328145028 -0.329389810562134
10258.5057681743 -0.344632863998413
10259.1787218458 -0.328057527542114
10259.8516755173 -0.318535804748535
10260.5246291888 -0.342369079589844
10261.1975828603 -0.359879016876221
10261.8705365318 -0.32532000541687
10262.5434902033 -0.350471496582031
10263.2164438747 -0.361315727233887
10263.8893975462 -0.355624437332153
10264.5623512177 -0.359688758850098
10265.2353048892 -0.343588829040527
10265.9082585607 -0.334197521209717
10266.5812122322 -0.342273712158203
10267.2541659037 -0.367038488388062
10267.9271195752 -0.345291614532471
10268.6000732467 -0.350317716598511
10269.2730269181 -0.343922138214111
10269.9459805896 -0.368758678436279
10270.6189342611 -0.321248769760132
10271.2918879326 -0.350402116775513
10271.9648416041 -0.304103136062622
10272.6377952756 -0.333579063415527
10273.3107489471 -0.333054065704346
10273.9837026186 -0.346779823303223
10274.6566562901 -0.330059766769409
10275.3296099615 -0.355801582336426
10276.002563633 -0.315711975097656
10276.6755173045 -0.317091941833496
10277.348470976 -0.330824375152588
10278.0214246475 -0.342217922210693
10278.694378319 -0.345000743865967
10279.3673319905 -0.351128101348877
10280.040285662 -0.30583930015564
10280.7132393335 -0.323589086532593
10281.3861930049 -0.331748962402344
10282.0591466764 -0.334226846694946
10282.7321003479 -0.367420673370361
10283.4050540194 -0.350805282592773
10284.0780076909 -0.374015092849731
10284.7509613624 -0.369410276412964
10285.4239150339 -0.387631177902222
10286.0968687054 -0.361202716827393
10286.7698223769 -0.324844360351562
10287.4427760483 -0.32384991645813
10288.1157297198 -0.358963012695312
10288.7886833913 -0.338805675506592
10289.4616370628 -0.317622900009155
10290.1345907343 -0.328865528106689
10290.8075444058 -0.314544200897217
10291.4804980773 -0.32780933380127
10292.1534517488 -0.333155632019043
10292.8264054203 -0.335052967071533
10293.4993590917 -0.312552213668823
10294.1723127632 -0.313114404678345
10294.8452664347 -0.302242755889893
10295.5182201062 -0.305554389953613
10296.1911737777 -0.317431926727295
10296.8641274492 -0.298037528991699
10297.5370811207 -0.316078901290894
10298.2100347922 -0.317429780960083
10298.8829884637 -0.321506023406982
10299.5559421351 -0.332397699356079
10300.2288958066 -0.330157518386841
10300.9018494781 -0.345058679580688
10301.5748031496 -0.340888977050781
10302.2477568211 -0.347697257995605
10302.9207104926 -0.335600614547729
10303.5936641641 -0.33636736869812
10304.2666178356 -0.334813833236694
10304.939571507 -0.334319353103638
10305.6125251785 -0.352095603942871
10306.28547885 -0.32194972038269
10306.9584325215 -0.31103515625
10307.631386193 -0.301409244537354
10308.3043398645 -0.323316335678101
10308.977293536 -0.312676906585693
10309.6502472075 -0.337438106536865
10310.323200879 -0.311268091201782
10310.9961545504 -0.313417673110962
10311.6691082219 -0.325759887695312
10312.3420618934 -0.316170454025269
10313.0150155649 -0.334642887115479
10313.6879692364 -0.323643684387207
10314.3609229079 -0.317244529724121
10315.0338765794 -0.338724374771118
10315.7068302509 -0.336443424224854
10316.3797839224 -0.332884073257446
10317.0527375938 -0.345483064651489
10317.7256912653 -0.315248250961304
10318.3986449368 -0.351045370101929
10319.0715986083 -0.357335090637207
10319.7445522798 -0.352620601654053
10320.4175059513 -0.34950852394104
10321.0904596228 -0.334902048110962
10321.7634132943 -0.33000636100769
10322.4363669658 -0.323454618453979
10323.1093206372 -0.313027620315552
10323.7822743087 -0.317960500717163
10324.4552279802 -0.319956064224243
10325.1281816517 -0.308446884155273
10325.8011353232 -0.346895694732666
10326.4740889947 -0.342392683029175
10327.1470426662 -0.33538293838501
10327.8199963377 -0.341550588607788
10328.4929500092 -0.333025217056274
10329.1659036806 -0.295101642608643
10329.8388573521 -0.307872533798218
10330.5118110236 -0.298473119735718
10331.1847646951 -0.317078351974487
10331.8577183666 -0.307777643203735
10332.5306720381 -0.324674844741821
10333.2036257096 -0.309905052185059
10333.8765793811 -0.351585388183594
10334.5495330526 -0.356232643127441
10335.222486724 -0.352946281433105
10335.8954403955 -0.362010478973389
10336.568394067 -0.368021726608276
10337.2413477385 -0.361956357955933
10337.91430141 -0.356197834014893
10338.5872550815 -0.372990369796753
10339.260208753 -0.339175701141357
10339.9331624245 -0.313728809356689
10340.606116096 -0.346932172775269
10341.2790697674 -0.327690124511719
10341.9520234389 -0.337051630020142
10342.6249771104 -0.34533953666687
10343.2979307819 -0.324032545089722
10343.9708844534 -0.3424973487854
10344.6438381249 -0.336748838424683
10345.3167917964 -0.32866358757019
10345.9897454679 -0.310589551925659
10346.6626991394 -0.30829906463623
10347.3356528108 -0.34229040145874
10348.0086064823 -0.334907054901123
10348.6815601538 -0.347400903701782
10349.3545138253 -0.320904493331909
10350.0274674968 -0.329534292221069
10350.7004211683 -0.340303659439087
10351.3733748398 -0.36617374420166
10352.0463285113 -0.362664937973022
10352.7192821828 -0.370278835296631
10353.3922358542 -0.348990440368652
10354.0651895257 -0.33821439743042
10354.7381431972 -0.360281944274902
10355.4110968687 -0.345702171325684
10356.0840505402 -0.333390474319458
10356.7570042117 -0.347098112106323
10357.4299578832 -0.346792697906494
10358.1029115547 -0.355920314788818
10358.7758652261 -0.367905139923096
10359.4488188976 -0.373119115829468
10360.1217725691 -0.374987602233887
10360.7947262406 -0.345973014831543
10361.4676799121 -0.340890407562256
10362.1406335836 -0.351466178894043
10362.8135872551 -0.373570203781128
10363.4865409266 -0.368723630905151
10364.1594945981 -0.410486698150635
10364.8324482695 -0.370360374450684
10365.505401941 -0.391321659088135
10366.1783556125 -0.403650999069214
10366.851309284 -0.397954940795898
10367.5242629555 -0.34292197227478
10368.197216627 -0.383826971054077
10368.8701702985 -0.414689302444458
10369.54312397 -0.404080152511597
10370.2160776415 -0.371360540390015
10370.8890313129 -0.377509593963623
10371.5619849844 -0.413651466369629
10372.2349386559 -0.381189584732056
10372.9078923274 -0.394688606262207
10373.5808459989 -0.354742527008057
10374.2537996704 -0.37187671661377
10374.9267533419 -0.377492427825928
10375.5997070134 -0.372250556945801
10376.2726606849 -0.382660388946533
10376.9456143563 -0.365222454071045
10377.6185680278 -0.360312700271606
10378.2915216993 -0.324245929718018
10378.9644753708 -0.341301441192627
10379.6374290423 -0.331241846084595
10380.3103827138 -0.303979158401489
10380.9833363853 -0.327900171279907
10381.6562900568 -0.342983484268188
10382.3292437283 -0.317432403564453
10383.0021973997 -0.30205774307251
10383.6751510712 -0.339579582214355
10384.3481047427 -0.350078821182251
10385.0210584142 -0.378884792327881
10385.6940120857 -0.385654211044312
10386.3669657572 -0.357060432434082
10387.0399194287 -0.353157997131348
10387.7128731002 -0.387784719467163
10388.3858267717 -0.373185873031616
10389.0587804431 -0.391608238220215
10389.7317341146 -0.350632429122925
10390.4046877861 -0.341258764266968
10391.0776414576 -0.359850406646729
10391.7505951291 -0.345064640045166
10392.4235488006 -0.328571319580078
10393.0965024721 -0.358638286590576
10393.7694561436 -0.34251594543457
10394.4424098151 -0.340141534805298
10395.1153634865 -0.34969162940979
10395.788317158 -0.355568170547485
10396.4612708295 -0.356085777282715
10397.134224501 -0.362066030502319
10397.8071781725 -0.344129323959351
10398.480131844 -0.338510274887085
10399.1530855155 -0.339270830154419
10399.826039187 -0.346476554870605
10400.4989928585 -0.346089839935303
10401.1719465299 -0.343556642532349
10401.8449002014 -0.352687120437622
10402.5178538729 -0.36419415473938
10403.1908075444 -0.369640827178955
10403.8637612159 -0.374114274978638
10404.5367148874 -0.384383916854858
10405.2096685589 -0.386767864227295
10405.8826222304 -0.378232955932617
10406.5555759018 -0.402777910232544
10407.2285295733 -0.365906238555908
10407.9014832448 -0.367914199829102
10408.5744369163 -0.370772838592529
10409.2473905878 -0.390513896942139
10409.9203442593 -0.389609813690186
10410.5932979308 -0.37566089630127
10411.2662516023 -0.367333173751831
10411.9392052738 -0.380732297897339
10412.6121589452 -0.382049083709717
10413.2851126167 -0.347515344619751
10413.9580662882 -0.369642972946167
10414.6310199597 -0.388909339904785
10415.3039736312 -0.388907194137573
10415.9769273027 -0.389555215835571
10416.6498809742 -0.378818988800049
10417.3228346457 -0.390133619308472
10417.9957883172 -0.38361644744873
10418.6687419886 -0.386614084243774
10419.3416956601 -0.395303964614868
10420.0146493316 -0.375043153762817
10420.6876030031 -0.403562784194946
10421.3605566746 -0.393842458724976
10422.0335103461 -0.398890495300293
10422.7064640176 -0.405177354812622
10423.3794176891 -0.364826679229736
10424.0523713606 -0.386427164077759
10424.725325032 -0.383441925048828
10425.3982787035 -0.349550008773804
10426.071232375 -0.341135263442993
10426.7441860465 -0.365725040435791
10427.417139718 -0.346352100372314
10428.0900933895 -0.339860439300537
10428.763047061 -0.354648590087891
10429.4360007325 -0.357477426528931
10430.108954404 -0.336028575897217
10430.7819080754 -0.305433034896851
10431.4548617469 -0.298742771148682
10432.1278154184 -0.360882520675659
10432.8007690899 -0.333735704421997
10433.4737227614 -0.352257966995239
10434.1466764329 -0.36839771270752
10434.8196301044 -0.334195613861084
10435.4925837759 -0.365692377090454
10436.1655374474 -0.328737020492554
10436.8384911188 -0.30945873260498
10437.5114447903 -0.338006973266602
10438.1843984618 -0.350690841674805
10438.8573521333 -0.31075119972229
10439.5303058048 -0.348346948623657
10440.2032594763 -0.314115047454834
10440.8762131478 -0.333419799804688
10441.5491668193 -0.32856559753418
10442.2221204908 -0.353237867355347
10442.8950741622 -0.325649738311768
10443.5680278337 -0.310976982116699
10444.2409815052 -0.351712703704834
10444.9139351767 -0.316240549087524
10445.5868888482 -0.331290006637573
10446.2598425197 -0.336420059204102
10446.9327961912 -0.348952770233154
10447.6057498627 -0.324262857437134
10448.2787035342 -0.34136962890625
10448.9516572056 -0.345730304718018
10449.6246108771 -0.335906267166138
10450.2975645486 -0.32872462272644
10450.9705182201 -0.32298731803894
10451.6434718916 -0.330790281295776
10452.3164255631 -0.330927848815918
10452.9893792346 -0.326600313186646
10453.6623329061 -0.325695276260376
10454.3352865775 -0.326909065246582
10455.008240249 -0.337488889694214
10455.6811939205 -0.330711364746094
10456.354147592 -0.343594312667847
10457.0271012635 -0.320493936538696
10457.700054935 -0.341561794281006
10458.3730086065 -0.317694187164307
10459.045962278 -0.324433088302612
10459.7189159495 -0.365982055664062
10460.3918696209 -0.300141572952271
10461.0648232924 -0.295241594314575
10461.7377769639 -0.311017990112305
10462.4107306354 -0.313703298568726
10463.0836843069 -0.315456390380859
10463.7566379784 -0.294033288955688
10464.4295916499 -0.324280023574829
10465.1025453214 -0.309947490692139
10465.7754989929 -0.35948920249939
10466.4484526643 -0.340859174728394
10467.1214063358 -0.31641411781311
10467.7943600073 -0.337637186050415
10468.4673136788 -0.332167148590088
10469.1402673503 -0.357923030853271
10469.8132210218 -0.334084033966064
10470.4861746933 -0.361780643463135
10471.1591283648 -0.325920104980469
10471.8320820363 -0.315334558486938
10472.5050357077 -0.342138290405273
10473.1779893792 -0.334227085113525
10473.8509430507 -0.347932815551758
10474.5238967222 -0.350261926651001
10475.1968503937 -0.363722562789917
10475.8698040652 -0.341733455657959
10476.5427577367 -0.348207950592041
10477.2157114082 -0.36208963394165
10477.8886650797 -0.336812019348145
10478.5616187511 -0.333627700805664
10479.2345724226 -0.332025051116943
10479.9075260941 -0.343995332717896
10480.5804797656 -0.327540636062622
10481.2534334371 -0.315980911254883
10481.9263871086 -0.374032258987427
10482.5993407801 -0.368166923522949
10483.2722944516 -0.381425857543945
10483.9452481231 -0.350809574127197
10484.6182017945 -0.361952781677246
10485.291155466 -0.358980894088745
10485.9641091375 -0.377647638320923
10486.637062809 -0.344016075134277
10487.3100164805 -0.3625807762146
10487.982970152 -0.362884044647217
10488.6559238235 -0.377161264419556
10489.328877495 -0.37339973449707
10490.0018311665 -0.352619647979736
10490.6747848379 -0.340628862380981
10491.3477385094 -0.37729024887085
10492.0206921809 -0.374109745025635
10492.6936458524 -0.372277021408081
10493.3665995239 -0.359395503997803
10494.0395531954 -0.339962005615234
10494.7125068669 -0.358117341995239
10495.3854605384 -0.346060752868652
10496.0584142099 -0.357635259628296
10496.7313678813 -0.348507404327393
10497.4043215528 -0.402693033218384
10498.0772752243 -0.350284099578857
10498.7502288958 -0.350759506225586
10499.4231825673 -0.359671831130981
10500.0961362388 -0.384967803955078
10500.7690899103 -0.375661134719849
10501.4420435818 -0.3796226978302
10502.1149972532 -0.377074480056763
10502.7879509247 -0.36908745765686
10503.4609045962 -0.393949270248413
10504.1338582677 -0.390982866287231
10504.8068119392 -0.399639844894409
10505.4797656107 -0.423414707183838
10506.1527192822 -0.417956590652466
10506.8256729537 -0.419854879379272
10507.4986266252 -0.451174259185791
10508.1715802966 -0.45527982711792
10508.8445339681 -0.450765609741211
10509.5174876396 -0.438201904296875
10510.1904413111 -0.44941258430481
10510.8633949826 -0.412630081176758
10511.5363486541 -0.420621871948242
10512.2093023256 -0.420645475387573
10512.8822559971 -0.4021155834198
10513.5552096686 -0.399162292480469
10514.22816334 -0.429575681686401
10514.9011170115 -0.387346982955933
10515.574070683 -0.382980585098267
10516.2470243545 -0.393301010131836
10516.919978026 -0.388397693634033
10517.5929316975 -0.380022764205933
10518.265885369 -0.380174875259399
10518.9388390405 -0.383687973022461
10519.611792712 -0.38437294960022
10520.2847463834 -0.392815113067627
10520.9577000549 -0.390211343765259
10521.6306537264 -0.38845682144165
10522.3036073979 -0.347541332244873
10522.9765610694 -0.356108427047729
10523.6495147409 -0.362360954284668
10524.3224684124 -0.363844394683838
10524.9954220839 -0.423695087432861
10525.6683757554 -0.388835668563843
10526.3413294268 -0.380806922912598
10527.0142830983 -0.420732975006104
10527.6872367698 -0.339411020278931
10528.3601904413 -0.390654325485229
10529.0331441128 -0.379853248596191
10529.7060977843 -0.383164882659912
10530.3790514558 -0.410394906997681
10531.0520051273 -0.395983695983887
10531.7249587988 -0.358688831329346
10532.3979124702 -0.390609741210938
10533.0708661417 -0.373397350311279
10533.7438198132 -0.382177114486694
10534.4167734847 -0.35352635383606
10535.0897271562 -0.36703896522522
10535.7626808277 -0.379184246063232
10536.4356344992 -0.363111972808838
10537.1085881707 -0.352619886398315
10537.7815418422 -0.340162992477417
10538.4544955136 -0.360256910324097
10539.1274491851 -0.346714019775391
10539.8004028566 -0.358319520950317
10540.4733565281 -0.384703397750854
10541.1463101996 -0.351093053817749
10541.8192638711 -0.351408004760742
10542.4922175426 -0.368979692459106
10543.1651712141 -0.367365837097168
10543.8381248856 -0.314935445785522
10544.511078557 -0.328815937042236
10545.1840322285 -0.320956707000732
10545.8569859 -0.344598054885864
10546.5299395715 -0.396439075469971
10547.202893243 -0.369855165481567
10547.8758469145 -0.347904682159424
10548.548800586 -0.333040952682495
10549.2217542575 -0.341916084289551
10549.894707929 -0.360346555709839
10550.5676616004 -0.387176513671875
10551.2406152719 -0.380016326904297
10551.9135689434 -0.38444995880127
10552.5865226149 -0.383631229400635
10553.2594762864 -0.363368034362793
10553.9324299579 -0.368350982666016
10554.6053836294 -0.362910985946655
10555.2783373009 -0.371103286743164
10555.9512909723 -0.354885816574097
10556.6242446438 -0.374197483062744
10557.2971983153 -0.359022855758667
10557.9701519868 -0.370102882385254
10558.6431056583 -0.354608774185181
10559.3160593298 -0.337534666061401
10559.9890130013 -0.344294548034668
10560.6619666728 -0.344149827957153
10561.3349203443 -0.358786106109619
10562.0078740157 -0.348148107528687
10562.6808276872 -0.35330867767334
10563.3537813587 -0.359724283218384
10564.0267350302 -0.356697082519531
10564.6996887017 -0.347830057144165
10565.3726423732 -0.344409465789795
10566.0455960447 -0.390694379806519
10566.7185497162 -0.358405590057373
10567.3915033877 -0.381089448928833
10568.0644570591 -0.367475032806396
10568.7374107306 -0.358314752578735
10569.4103644021 -0.321848154067993
10570.0833180736 -0.357903957366943
10570.7562717451 -0.3548264503479
10571.4292254166 -0.360266447067261
10572.1021790881 -0.357726335525513
10572.7751327596 -0.356899738311768
10573.4480864311 -0.381995677947998
10574.1210401025 -0.371570587158203
10574.793993774 -0.336264371871948
10575.4669474455 -0.358035087585449
10576.139901117 -0.338229179382324
10576.8128547885 -0.349690437316895
10577.48580846 -0.372881412506104
10578.1587621315 -0.380594730377197
10578.831715803 -0.391443014144897
10579.5046694745 -0.368184566497803
10580.1776231459 -0.307089805603027
10580.8505768174 -0.324788093566895
10581.5235304889 -0.341504812240601
10582.1964841604 -0.311007976531982
10582.8694378319 -0.351744174957275
10583.5423915034 -0.331819534301758
10584.2153451749 -0.332036972045898
10584.8882988464 -0.30510401725769
10585.5612525179 -0.316963672637939
10586.2342061893 -0.298162937164307
10586.9071598608 -0.333329439163208
10587.5801135323 -0.328426599502563
10588.2530672038 -0.328719139099121
10588.9260208753 -0.351048946380615
10589.5989745468 -0.325012445449829
10590.2719282183 -0.316602945327759
10590.9448818898 -0.282955169677734
10591.6178355613 -0.302631855010986
10592.2907892327 -0.321545839309692
10592.9637429042 -0.337869167327881
10593.6366965757 -0.320713996887207
10594.3096502472 -0.313202619552612
10594.9826039187 -0.388365030288696
10595.6555575902 -0.373320579528809
10596.3285112617 -0.372096538543701
10597.0014649332 -0.341011762619019
10597.6744186047 -0.339239835739136
10598.3473722761 -0.339394330978394
10599.0203259476 -0.360990524291992
10599.6932796191 -0.300994873046875
10600.3662332906 -0.290688753128052
10601.0391869621 -0.323678016662598
10601.7121406336 -0.3259596824646
10602.3850943051 -0.301459074020386
10603.0580479766 -0.325979471206665
10603.731001648 -0.30298900604248
10604.4039553195 -0.343132257461548
10605.076908991 -0.317848682403564
10605.7498626625 -0.347416162490845
10606.422816334 -0.319832801818848
10607.0957700055 -0.305959224700928
10607.768723677 -0.333213806152344
10608.4416773485 -0.355037212371826
10609.11463102 -0.352681398391724
10609.7875846914 -0.364838361740112
10610.4605383629 -0.344962120056152
10611.1334920344 -0.302651405334473
10611.8064457059 -0.325080156326294
10612.4793993774 -0.32958459854126
10613.1523530489 -0.313129663467407
10613.8253067204 -0.344920873641968
10614.4982603919 -0.337953567504883
10615.1712140634 -0.343481302261353
10615.8441677348 -0.359281539916992
10616.5171214063 -0.347058057785034
10617.1900750778 -0.343591928482056
10617.8630287493 -0.306871891021729
10618.5359824208 -0.351128816604614
10619.2089360923 -0.352918386459351
10619.8818897638 -0.305461883544922
10620.5548434353 -0.324755191802979
10621.2277971068 -0.323588848114014
10621.9007507782 -0.320146560668945
10622.5737044497 -0.341095209121704
10623.2466581212 -0.305148363113403
10623.9196117927 -0.337944030761719
10624.5925654642 -0.307449102401733
10625.2655191357 -0.305288791656494
10625.9384728072 -0.319401502609253
10626.6114264787 -0.314166069030762
10627.2843801502 -0.339729785919189
10627.9573338216 -0.339195728302002
10628.6302874931 -0.36033296585083
10629.3032411646 -0.344882726669312
10629.9761948361 -0.343015193939209
10630.6491485076 -0.343951225280762
10631.3221021791 -0.367771863937378
10631.9950558506 -0.364890098571777
10632.6680095221 -0.340343713760376
10633.3409631936 -0.354596138000488
10634.013916865 -0.329053401947021
10634.6868705365 -0.31800365447998
10635.359824208 -0.335993528366089
10636.0327778795 -0.352031707763672
10636.705731551 -0.346786499023438
10637.3786852225 -0.32367992401123
10638.051638894 -0.331584930419922
10638.7245925655 -0.356950521469116
10639.397546237 -0.336710214614868
10640.0704999084 -0.347412586212158
10640.7434535799 -0.344285726547241
10641.4164072514 -0.36099100112915
10642.0893609229 -0.351890325546265
10642.7623145944 -0.342513561248779
10643.4352682659 -0.310454845428467
10644.1082219374 -0.340107440948486
10644.7811756089 -0.309552907943726
10645.4541292804 -0.307698965072632
10646.1270829518 -0.329104423522949
10646.8000366233 -0.330483436584473
10647.4729902948 -0.338115930557251
10648.1459439663 -0.326583862304688
10648.8188976378 -0.345126628875732
10649.4918513093 -0.353238582611084
10650.1648049808 -0.33340311050415
10650.8377586523 -0.341874122619629
10651.5107123238 -0.326073408126831
10652.1836659952 -0.335033178329468
10652.8566196667 -0.34692907333374
10653.5295733382 -0.346698045730591
10654.2025270097 -0.345285892486572
10654.8754806812 -0.348054647445679
10655.5484343527 -0.328798770904541
10656.2213880242 -0.331819534301758
10656.8943416957 -0.309159994125366
10657.5672953671 -0.330411195755005
10658.2402490386 -0.314859628677368
10658.9132027101 -0.341344356536865
10659.5861563816 -0.320775032043457
10660.2591100531 -0.321448802947998
10660.9320637246 -0.322640419006348
10661.6050173961 -0.317047357559204
10662.2779710676 -0.318209171295166
10662.9509247391 -0.304423570632935
10663.6238784105 -0.266982555389404
10664.296832082 -0.2899169921875
10664.9697857535 -0.307984590530396
10665.642739425 -0.317556381225586
10666.3156930965 -0.276904582977295
10666.988646768 -0.285013675689697
10667.6616004395 -0.294124364852905
10668.334554111 -0.294569253921509
10669.0075077825 -0.301747798919678
10669.6804614539 -0.299736261367798
10670.3534151254 -0.297627687454224
10671.0263687969 -0.289023399353027
10671.6993224684 -0.320847511291504
10672.3722761399 -0.300188779830933
10673.0452298114 -0.326513528823853
10673.7181834829 -0.294010877609253
10674.3911371544 -0.30663800239563
10675.0640908259 -0.324450254440308
10675.7370444973 -0.32981014251709
10676.4099981688 -0.327147483825684
10677.0829518403 -0.29047966003418
10677.7559055118 -0.282943725585938
10678.4288591833 -0.348682165145874
10679.1018128548 -0.353431463241577
10679.7747665263 -0.372328996658325
10680.4477201978 -0.37816333770752
10681.1206738693 -0.322315454483032
10681.7936275407 -0.345520973205566
10682.4665812122 -0.340338468551636
10683.1395348837 -0.356783151626587
10683.8124885552 -0.340144157409668
10684.4854422267 -0.359306573867798
10685.1583958982 -0.335247039794922
10685.8313495697 -0.364012718200684
10686.5043032412 -0.335070133209229
10687.1772569127 -0.352781057357788
10687.8502105841 -0.327054023742676
10688.5231642556 -0.341070652008057
10689.1961179271 -0.298889398574829
10689.8690715986 -0.308023691177368
10690.5420252701 -0.338059663772583
10691.2149789416 -0.358136653900146
10691.8879326131 -0.373563289642334
10692.5608862846 -0.334576606750488
10693.2338399561 -0.347778081893921
10693.9067936275 -0.345766544342041
10694.579747299 -0.35071849822998
10695.2527009705 -0.325632572174072
10695.925654642 -0.348487377166748
10696.5986083135 -0.326856374740601
10697.271561985 -0.349161386489868
10697.9445156565 -0.310448884963989
10698.617469328 -0.321123361587524
10699.2904229995 -0.316162824630737
10699.9633766709 -0.315168619155884
10700.6363303424 -0.300731182098389
10701.3092840139 -0.340529680252075
10701.9822376854 -0.329732418060303
10702.6551913569 -0.330204248428345
10703.3281450284 -0.293754577636719
10704.0010986999 -0.315407991409302
10704.6740523714 -0.326449871063232
10705.3470060428 -0.338741064071655
10706.0199597143 -0.315794706344604
10706.6929133858 -0.331098794937134
10707.3658670573 -0.33296012878418
10708.0388207288 -0.340466499328613
10708.7117744003 -0.325103759765625
10709.3847280718 -0.329884052276611
10710.0576817433 -0.368898153305054
10710.7306354148 -0.345097780227661
10711.4035890862 -0.352241277694702
10712.0765427577 -0.325193881988525
10712.7494964292 -0.361915111541748
10713.4224501007 -0.351685047149658
10714.0954037722 -0.371045112609863
10714.7683574437 -0.345069646835327
10715.4413111152 -0.351889848709106
10716.1142647867 -0.385185956954956
10716.7872184582 -0.360427856445312
10717.4601721296 -0.351353406906128
10718.1331258011 -0.390539884567261
10718.8060794726 -0.35760235786438
10719.4790331441 -0.34442663192749
10720.1519868156 -0.370771408081055
10720.8249404871 -0.360924005508423
10721.4978941586 -0.374695777893066
10722.1708478301 -0.374102592468262
10722.8438015016 -0.378491401672363
10723.516755173 -0.361231565475464
10724.1897088445 -0.317523002624512
10724.862662516 -0.343418121337891
10725.5356161875 -0.3390052318573
10726.208569859 -0.3520827293396
10726.8815235305 -0.339667797088623
10727.554477202 -0.337388277053833
10728.2274308735 -0.341390609741211
10728.900384545 -0.336282968521118
10729.5733382164 -0.345309257507324
10730.2462918879 -0.34527850151062
10730.9192455594 -0.326616764068604
10731.5921992309 -0.334993362426758
10732.2651529024 -0.347458600997925
10732.9381065739 -0.333818435668945
10733.6110602454 -0.35620379447937
10734.2840139169 -0.357336044311523
10734.9569675884 -0.324454307556152
10735.6299212598 -0.341188430786133
10736.3028749313 -0.331615924835205
10736.9758286028 -0.35029935836792
10737.6487822743 -0.316836833953857
10738.3217359458 -0.329444885253906
10738.9946896173 -0.307084083557129
10739.6676432888 -0.328863620758057
10740.3405969603 -0.309784173965454
10741.0135506318 -0.344276905059814
10741.6865043032 -0.336614608764648
10742.3594579747 -0.310863494873047
10743.0324116462 -0.307957649230957
10743.7053653177 -0.314376354217529
10744.3783189892 -0.310824632644653
10745.0512726607 -0.315624713897705
10745.7242263322 -0.326292037963867
10746.3971800037 -0.304567337036133
10747.0701336751 -0.318883419036865
10747.7430873466 -0.311178207397461
10748.4160410181 -0.275492191314697
10749.0889946896 -0.310168266296387
10749.7619483611 -0.325167417526245
10750.4349020326 -0.311175346374512
10751.1078557041 -0.322582006454468
10751.7808093756 -0.317958354949951
10752.4537630471 -0.326624870300293
10753.1267167185 -0.332619667053223
10753.79967039 -0.348131656646729
10754.4726240615 -0.303816795349121
10755.145577733 -0.336560964584351
10755.8185314045 -0.301218509674072
10756.491485076 -0.28003716468811
10757.1644387475 -0.309360265731812
10757.837392419 -0.291858673095703
10758.5103460905 -0.302765369415283
10759.1832997619 -0.281570434570312
10759.8562534334 -0.349247455596924
10760.5292071049 -0.317984104156494
10761.2021607764 -0.333560466766357
10761.8751144479 -0.287969827651978
10762.5480681194 -0.316056251525879
10763.2210217909 -0.302624702453613
10763.8939754624 -0.307309627532959
10764.5669291339 -0.308396339416504
10765.2398828053 -0.301952362060547
10765.9128364768 -0.31498122215271
10766.5857901483 -0.300582647323608
10767.2587438198 -0.461822032928467
10767.9316974913 -0.374866724014282
10768.6046511628 -0.37949013710022
10769.2776048343 -0.376347541809082
10769.9505585058 -0.359911441802979
10770.6235121773 -0.334199905395508
10771.2964658487 -0.350369691848755
10771.9694195202 -0.327752113342285
10772.6423731917 -0.314744710922241
10773.3153268632 -0.35241174697876
10773.9882805347 -0.340964317321777
10774.6612342062 -0.328222274780273
10775.3341878777 -0.319918632507324
10776.0071415492 -0.308518886566162
10776.6800952207 -0.329654216766357
10777.3530488921 -0.326378583908081
10778.0260025636 -0.315254926681519
10778.6989562351 -0.330322742462158
10779.3719099066 -0.296483993530273
10780.0448635781 -0.331357955932617
10780.7178172496 -0.331652164459229
10781.3907709211 -0.315149307250977
10782.0637245926 -0.36584734916687
10782.7366782641 -0.356630563735962
10783.4096319355 -0.322101831436157
10784.082585607 -0.339894771575928
10784.7555392785 -0.314628601074219
10785.42849295 -0.308934211730957
10786.1014466215 -0.29826831817627
10786.774400293 -0.315814018249512
10787.4473539645 -0.348660469055176
10788.120307636 -0.332454204559326
10788.7932613075 -0.332677364349365
10789.4662149789 -0.339510917663574
10790.1391686504 -0.339533805847168
10790.8121223219 -0.371848106384277
10791.4850759934 -0.35661792755127
10792.1580296649 -0.338325500488281
10792.8309833364 -0.323522567749023
10793.5039370079 -0.367328643798828
10794.1768906794 -0.369196891784668
10794.8498443509 -0.351518630981445
10795.5227980223 -0.348106384277344
10796.1957516938 -0.345611095428467
10796.8687053653 -0.350529670715332
10797.5416590368 -0.350003719329834
10798.2146127083 -0.333112239837646
10798.8875663798 -0.341221332550049
10799.5605200513 -0.357239246368408
10800.2334737228 -0.349144458770752
10800.9064273942 -0.332198143005371
10801.5793810657 -0.368227005004883
10802.2523347372 -0.377087116241455
10802.9252884087 -0.373271942138672
10803.5982420802 -0.362129211425781
10804.2711957517 -0.37684154510498
10804.9441494232 -0.354905605316162
10805.6171030947 -0.348221778869629
10806.2900567662 -0.336365699768066
10806.9630104376 -0.309077739715576
10807.6359641091 -0.341885089874268
10808.3089177806 -0.327690124511719
10808.9818714521 -0.351044178009033
10809.6548251236 -0.341409683227539
10810.3277787951 -0.350785255432129
10811.0007324666 -0.366556167602539
10811.6736861381 -0.352195262908936
10812.3466398096 -0.319836616516113
10813.019593481 -0.332237243652344
10813.6925471525 -0.342281341552734
10814.365500824 -0.342151641845703
10815.0384544955 -0.340364456176758
10815.711408167 -0.344758033752441
10816.3843618385 -0.324757099151611
10817.05731551 -0.357478141784668
10817.7302691815 -0.339549541473389
10818.403222853 -0.346625328063965
10819.0761765244 -0.328077793121338
10819.7491301959 -0.33615255355835
10820.4220838674 -0.29403829574585
10821.0950375389 -0.329929351806641
10821.7679912104 -0.335165023803711
10822.4409448819 -0.311224460601807
10823.1138985534 -0.330841064453125
10823.7868522249 -0.320652484893799
10824.4598058964 -0.341079235076904
10825.1327595678 -0.321372985839844
10825.8057132393 -0.299665927886963
10826.4786669108 -0.331448554992676
10827.1516205823 -0.341811180114746
10827.8245742538 -0.353638648986816
10828.4975279253 -0.339434623718262
10829.1704815968 -0.317667484283447
10829.8434352683 -0.317863941192627
10830.5163889398 -0.314061164855957
10831.1893426112 -0.379319190979004
10831.8622962827 -0.343049049377441
10832.5352499542 -0.34829044342041
10833.2082036257 -0.314651012420654
10833.8811572972 -0.324901580810547
10834.5541109687 -0.310998439788818
10835.2270646402 -0.303322792053223
10835.9000183117 -0.313620567321777
10836.5729719832 -0.297612190246582
10837.2459256546 -0.347442626953125
10837.9188793261 -0.364645481109619
10838.5918329976 -0.310636043548584
10839.2647866691 -0.330752849578857
10839.9377403406 -0.31012487411499
10840.6106940121 -0.310179710388184
10841.2836476836 -0.314880847930908
10841.9566013551 -0.337167739868164
10842.6295550266 -0.354570388793945
10843.302508698 -0.327674865722656
10843.9754623695 -0.332550048828125
10844.648416041 -0.351509094238281
10845.3213697125 -0.336599826812744
10845.994323384 -0.345678329467773
10846.6672770555 -0.358614444732666
10847.340230727 -0.363368511199951
10848.0131843985 -0.369860649108887
10848.68613807 -0.376649379730225
10849.3590917414 -0.360643863677979
10850.0320454129 -0.396043300628662
10850.7049990844 -0.38707971572876
10851.3779527559 -0.390759944915771
10852.0509064274 -0.400623321533203
10852.7238600989 -0.418320178985596
10853.3968137704 -0.379024505615234
10854.0697674419 -0.391890525817871
10854.7427211133 -0.418243885040283
10855.4156747848 -0.383926868438721
10856.0886284563 -0.396971225738525
10856.7615821278 -0.386500358581543
10857.4345357993 -0.374229907989502
10858.1074894708 -0.352825164794922
10858.7804431423 -0.402607917785645
10859.4533968138 -0.37387228012085
10860.1263504853 -0.349907398223877
10860.7993041567 -0.363224506378174
10861.4722578282 -0.361519813537598
10862.1452114997 -0.380196094512939
10862.8181651712 -0.367883205413818
10863.4911188427 -0.38692045211792
10864.1640725142 -0.397195339202881
10864.8370261857 -0.374369144439697
10865.5099798572 -0.39295482635498
10866.1829335287 -0.377657413482666
10866.8558872001 -0.338880062103271
10867.5288408716 -0.36595630645752
10868.2017945431 -0.339518070220947
10868.8747482146 -0.35905647277832
10869.5477018861 -0.369429588317871
10870.2206555576 -0.367599487304688
10870.8936092291 -0.344733238220215
10871.5665629006 -0.374763011932373
10872.2395165721 -0.318281650543213
10872.9124702435 -0.343905448913574
10873.585423915 -0.350780963897705
10874.2583775865 -0.351324081420898
10874.931331258 -0.369328022003174
10875.6042849295 -0.3291916847229
10876.277238601 -0.338326930999756
10876.9501922725 -0.353369235992432
10877.623145944 -0.333316326141357
10878.2960996155 -0.34749174118042
10878.9690532869 -0.332103252410889
10879.6420069584 -0.337495803833008
10880.3149606299 -0.342635631561279
10880.9879143014 -0.330190181732178
10881.6608679729 -0.322885990142822
10882.3338216444 -0.303390502929688
10883.0067753159 -0.344513416290283
10883.6797289874 -0.338692665100098
10884.3526826589 -0.3277587890625
10885.0256363303 -0.346587181091309
10885.6985900018 -0.321472644805908
10886.3715436733 -0.321255683898926
10887.0444973448 -0.318227291107178
10887.7174510163 -0.326648235321045
10888.3904046878 -0.300075054168701
10889.0633583593 -0.289933681488037
10889.7363120308 -0.31928825378418
10890.4092657023 -0.302929401397705
10891.0822193737 -0.318588733673096
10891.7551730452 -0.328409671783447
10892.4281267167 -0.30461311340332
10893.1010803882 -0.302592277526855
10893.7740340597 -0.305336952209473
10894.4469877312 -0.319977760314941
10895.1199414027 -0.304631233215332
10895.7928950742 -0.313969612121582
10896.4658487457 -0.349034786224365
10897.1388024171 -0.352942943572998
10897.8117560886 -0.336681842803955
10898.4847097601 -0.359679698944092
10899.1576634316 -0.34699010848999
10899.8306171031 -0.351693630218506
10900.5035707746 -0.345751285552979
10901.1765244461 -0.347590923309326
10901.8494781176 -0.351847648620605
10902.522431789 -0.325477123260498
10903.1953854605 -0.319512367248535
10903.868339132 -0.306910037994385
10904.5412928035 -0.341038703918457
10905.214246475 -0.323777198791504
10905.8872001465 -0.347495555877686
10906.560153818 -0.347560882568359
10907.2331074895 -0.307387828826904
10907.906061161 -0.332911014556885
10908.5790148324 -0.338288307189941
10909.2519685039 -0.342434883117676
10909.9249221754 -0.337926864624023
10910.5978758469 -0.3636794090271
10911.2708295184 -0.321349620819092
10911.9437831899 -0.356354713439941
10912.6167368614 -0.373963356018066
10913.2896905329 -0.339123725891113
10913.9626442044 -0.331168174743652
10914.6355978758 -0.360770225524902
10915.3085515473 -0.36155891418457
10915.9815052188 -0.358068943023682
10916.6544588903 -0.374067783355713
10917.3274125618 -0.380696773529053
10918.0003662333 -0.382970333099365
10918.6733199048 -0.382325649261475
10919.3462735763 -0.381632804870605
10920.0192272478 -0.390140533447266
10920.6921809192 -0.366387844085693
10921.3651345907 -0.364491939544678
10922.0380882622 -0.36952543258667
10922.7110419337 -0.374161243438721
10923.3839956052 -0.380053520202637
10924.0569492767 -0.357047080993652
10924.7299029482 -0.338303565979004
10925.4028566197 -0.342146396636963
10926.0758102912 -0.361688613891602
10926.7487639626 -0.344832897186279
10927.4217176341 -0.34138822555542
10928.0946713056 -0.329722881317139
10928.7676249771 -0.345940589904785
10929.4405786486 -0.341626167297363
10930.1135323201 -0.301628589630127
10930.7864859916 -0.298789024353027
10931.4594396631 -0.304163455963135
10932.1323933346 -0.335492134094238
10932.805347006 -0.348129749298096
10933.4783006775 -0.362405300140381
10934.151254349 -0.302311420440674
10934.8242080205 -0.326353073120117
10935.497161692 -0.302764415740967
10936.1701153635 -0.317604541778564
10936.843069035 -0.314605712890625
10937.5160227065 -0.297465324401855
10938.188976378 -0.316009521484375
10938.8619300494 -0.341428756713867
10939.5348837209 -0.519960880279541
10940.2078373924 -0.441275119781494
10940.8807910639 -0.419547557830811
10941.5537447354 -0.429052352905273
10942.2266984069 -0.42884349822998
10942.8996520784 -0.385379791259766
10943.5726057499 -0.369770526885986
10944.2455594214 -0.339673519134521
10944.9185130928 -0.351059913635254
10945.5914667643 -0.376363277435303
10946.2644204358 -0.379635334014893
10946.9373741073 -0.354728698730469
10947.6103277788 -0.347052097320557
10948.2832814503 -0.356741428375244
10948.9562351218 -0.390620708465576
10949.6291887933 -0.333701610565186
10950.3021424648 -0.360428810119629
10950.9750961362 -0.348876953125
10951.6480498077 -0.357401371002197
10952.3210034792 -0.381472110748291
10952.9939571507 -0.354219913482666
10953.6669108222 -0.360632419586182
10954.3398644937 -0.342511653900146
10955.0128181652 -0.33391284942627
10955.6857718367 -0.318634986877441
10956.3587255081 -0.321853637695312
10957.0316791796 -0.322808265686035
10957.7046328511 -0.32891321182251
10958.3775865226 -0.31698751449585
10959.0505401941 -0.315611362457275
10959.7234938656 -0.335487365722656
10960.3964475371 -0.345118522644043
10961.0694012086 -0.322648525238037
10961.7423548801 -0.324684619903564
10962.4153085515 -0.312280654907227
10963.088262223 -0.334996700286865
10963.7612158945 -0.31732702255249
10964.434169566 -0.299639225006104
10965.1071232375 -0.316628932952881
10965.780076909 -0.323067188262939
10966.4530305805 -0.329572200775146
10967.125984252 -0.335536479949951
10967.7989379235 -0.337664604187012
10968.4718915949 -0.332986831665039
10969.1448452664 -0.313292980194092
10969.8177989379 -0.322465896606445
10970.4907526094 -0.306491374969482
10971.1637062809 -0.332572460174561
10971.8366599524 -0.361888408660889
10972.5096136239 -0.330718517303467
10973.1825672954 -0.332002639770508
10973.8555209669 -0.374579906463623
10974.5284746383 -0.363015174865723
10975.2014283098 -0.335542678833008
10975.8743819813 -0.353121280670166
10976.5473356528 -0.347410678863525
10977.2202893243 -0.331876754760742
10977.8932429958 -0.358806133270264
10978.5661966673 -0.314297676086426
10979.2391503388 -0.326776504516602
10979.9121040103 -0.307095527648926
10980.5850576817 -0.323297500610352
10981.2580113532 -0.315598487854004
10981.9309650247 -0.310919761657715
10982.6039186962 -0.339186191558838
10983.2768723677 -0.355453014373779
10983.9498260392 -0.337831020355225
10984.6227797107 -0.336121559143066
10985.2957333822 -0.345463752746582
10985.9686870537 -0.327638626098633
10986.6416407251 -0.309797763824463
10987.3145943966 -0.31200122833252
10987.9875480681 -0.355810165405273
10988.6605017396 -0.306417942047119
10989.3334554111 -0.321943759918213
10990.0064090826 -0.320162773132324
10990.6793627541 -0.354920864105225
10991.3523164256 -0.31810998916626
10992.0252700971 -0.344383716583252
10992.6982237685 -0.319238662719727
10993.37117744 -0.340606689453125
10994.0441311115 -0.30647087097168
10994.717084783 -0.331258773803711
10995.3900384545 -0.307591915130615
10996.062992126 -0.316446304321289
10996.7359457975 -0.31959056854248
10997.408899469 -0.297558307647705
10998.0818531404 -0.314053058624268
10998.7548068119 -0.337345123291016
10999.4277604834 -0.325371742248535
11000.1007141549 -0.296435356140137
11000.7736678264 -0.298164844512939
11001.4466214979 -0.287817478179932
11002.1195751694 -0.299842357635498
11002.7925288409 -0.300953388214111
11003.4654825124 -0.315634727478027
11004.1384361838 -0.340063095092773
11004.8113898553 -0.355497360229492
11005.4843435268 -0.319565773010254
11006.1572971983 -0.336433410644531
11006.8302508698 -0.30656909942627
11007.5032045413 -0.348202228546143
11008.1761582128 -0.324594497680664
11008.8491118843 -0.332461833953857
11009.5220655558 -0.325238704681396
11010.1950192272 -0.363522529602051
11010.8679728987 -0.308576107025146
11011.5409265702 -0.325265407562256
11012.2138802417 -0.338862419128418
11012.8868339132 -0.340249061584473
11013.5597875847 -0.319824695587158
11014.2327412562 -0.328519821166992
11014.9056949277 -0.363314151763916
11015.5786485992 -0.350430965423584
11016.2516022706 -0.351354122161865
11016.9245559421 -0.384665966033936
11017.5975096136 -0.373035907745361
11018.2704632851 -0.369965553283691
11018.9434169566 -0.352690696716309
11019.6163706281 -0.362293243408203
11020.2893242996 -0.358702182769775
11020.9622779711 -0.373841762542725
11021.6352316426 -0.350730419158936
11022.308185314 -0.366186618804932
11022.9811389855 -0.378256797790527
11023.654092657 -0.377242565155029
11024.3270463285 -0.374474048614502
11025 -0.444324493408203
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_J_bigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech - BigVGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.612549149990082, ymax=0.425007426738739,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.050811767578125
0.672953671488738 0.011897087097168
1.34590734297748 0.030402660369873
2.01886101446622 0.0563650131225586
2.69181468595495 0.0277295112609863
3.36476835744369 0.0127170085906982
4.03772202893243 0.0361258983612061
4.71067570042117 0.0352170467376709
5.38362937190991 0.0410466194152832
6.05658304339864 0.0399408340454102
6.72953671488738 0.0503585338592529
7.40249038637612 0.0276787281036377
8.07544405786486 0.0637686252593994
8.7483977293536 0.0183734893798828
9.42135140084234 0.0290126800537109
10.0943050723311 0.0128581523895264
10.7672587438198 -0.00137805938720703
11.4402124153086 0.0136713981628418
12.1131660867973 0.0144939422607422
12.786119758286 0.0320653915405273
13.4590734297748 0.0292658805847168
14.1320271012635 0.0255832672119141
14.8049807727522 0.0194787979125977
15.477934444241 0.0509488582611084
16.1508881157297 0.0388832092285156
16.8238417872185 0.0472569465637207
17.4967954587072 0.0378584861755371
18.1697491301959 0.0296711921691895
18.8427028016847 0.0168819427490234
19.5156564731734 0.0186429023742676
20.1886101446621 0.0238542556762695
20.8615638161509 -4.17232513427734e-05
21.5345174876396 -0.0130531787872314
22.2074711591284 0.0120737552642822
22.8804248306171 0.00586462020874023
23.5533785021058 -0.00435495376586914
24.2263321735946 -0.0226879119873047
24.8992858450833 0.0194132328033447
25.5722395165721 0.0146102905273438
26.2451931880608 0.00948023796081543
26.9181468595495 0.0341320037841797
27.5911005310383 0.0240902900695801
28.264054202527 0.0190961360931396
28.9370078740157 0.0319268703460693
29.6099615455045 0.0231118202209473
30.2829152169932 0.0403997898101807
30.955868888482 0.00226235389709473
31.6288225599707 -0.00765633583068848
32.3017762314594 0.00684046745300293
32.9747299029482 0.00996899604797363
33.6476835744369 0.02667236328125
34.3206372459257 0.0120530128479004
34.9935909174144 0.0157496929168701
35.6665445889031 0.018373966217041
36.3394982603919 0.0362148284912109
37.0124519318806 0.0496103763580322
37.6854056033693 0.057633638381958
38.3583592748581 0.0307672023773193
39.0313129463468 0.0506668090820312
39.7042666178356 0.0485999584197998
40.3772202893243 0.0892221927642822
41.050173960813 0.0605769157409668
41.7231276323018 0.0160984992980957
42.3960813037905 0.0443458557128906
43.0690349752793 0.034052848815918
43.741988646768 0.0300562381744385
44.4149423182567 0.0368251800537109
45.0878959897455 0.0429089069366455
45.7608496612342 0.0330121517181396
46.4338033327229 0.0104734897613525
47.1067570042117 0.0359699726104736
47.7797106757004 0.00188064575195312
48.4526643471892 0.00478434562683105
49.1256180186779 0.050220251083374
49.7985716901666 -0.00600934028625488
50.4715253616554 -0.017986536026001
51.1444790331441 0.0376291275024414
51.8174327046329 0.00154018402099609
52.4903863761216 0.0394511222839355
53.1633400476103 0.0154807567596436
53.8362937190991 0.00139284133911133
54.5092473905878 0.0210261344909668
55.1822010620765 0.000563144683837891
55.8551547335653 -0.00240659713745117
56.528108405054 0.0153989791870117
57.2010620765428 0.0455191135406494
57.8740157480315 -0.00235867500305176
58.5469694195202 0.00915145874023438
59.219923091009 0.0149040222167969
59.8928767624977 0.0259814262390137
60.5658304339864 0.0421278476715088
61.2387841054752 0.0402629375457764
61.9117377769639 0.0531196594238281
62.5846914484527 0.0414602756500244
63.2576451199414 0.039879322052002
63.9305987914301 0.0228404998779297
64.6035524629189 0.0178902149200439
65.2765061344076 -0.00371718406677246
65.9494598058964 0.0420665740966797
66.6224134773851 0.00337696075439453
67.2953671488738 0.00525140762329102
67.9683208203626 0.0215084552764893
68.6412744918513 0.020268440246582
69.31422816334 0.0241580009460449
69.9871818348288 0.0314662456512451
70.6601355063175 0.0389168262481689
71.3330891778063 0.00680947303771973
72.006042849295 0.0216104984283447
72.6789965207837 0.0124776363372803
73.3519501922725 0.0435400009155273
74.0249038637612 0.0322442054748535
74.69785753525 0.0307273864746094
75.3708112067387 0.0403573513031006
76.0437648782274 0.0365653038024902
76.7167185497162 0.0137779712677002
77.3896722212049 0.02679443359375
78.0626258926936 0.0340578556060791
78.7355795641824 0.0175564289093018
79.4085332356711 -0.00642704963684082
80.0814869071599 -0.0224387645721436
80.7544405786486 -0.00199556350708008
81.4273942501373 0.0354893207550049
82.1003479216261 0.0308856964111328
82.7733015931148 0.0398244857788086
83.4462552646036 0.0199296474456787
84.1192089360923 0.0262866020202637
84.792162607581 0.0438847541809082
85.4651162790698 0.00660991668701172
86.1380699505585 0.0672791004180908
86.8110236220472 0.0350124835968018
87.483977293536 0.0379734039306641
88.1569309650247 0.0394265651702881
88.8298846365135 0.0344662666320801
89.5028383080022 0.0339558124542236
90.1757919794909 0.0370855331420898
90.8487456509797 0.0513887405395508
91.5216993224684 0.0271923542022705
92.1946529939571 0.0183920860290527
92.8676066654459 0.0352697372436523
93.5405603369346 0.0273411273956299
94.2135140084234 0.0435435771942139
94.8864676799121 0.041377067565918
95.5594213514008 0.0446023941040039
96.2323750228896 0.0651912689208984
96.9053286943783 0.0141510963439941
97.5782823658671 0.0130164623260498
98.2512360373558 0.0360593795776367
98.9241897088445 0.0201492309570312
99.5971433803333 0.025158166885376
100.270097051822 0.0375053882598877
100.943050723311 0.0362679958343506
101.616004394799 0.0554039478302002
102.288958066288 0.0212333202362061
102.961911737777 0.0585293769836426
103.634865409266 0.0534024238586426
104.307819080754 0.0388338565826416
104.980772752243 0.0197339057922363
105.653726423732 0.0520894527435303
106.326680095221 0.0365157127380371
106.999633766709 0.0248754024505615
107.672587438198 0.0074763298034668
108.345541109687 0.027451753616333
109.018494781176 0.0264558792114258
109.691448452664 0.0239043235778809
110.364402124153 0.00974535942077637
111.037355795642 0.00322365760803223
111.710309467131 0.02895188331604
112.383263138619 0.0421791076660156
113.056216810108 0.0368032455444336
113.729170481597 0.0188820362091064
114.402124153086 0.0138587951660156
115.075077824574 0.0385987758636475
115.748031496063 -0.0143985748291016
116.420985167552 0.0333836078643799
117.09393883904 0.0175182819366455
117.766892510529 0.00304150581359863
118.439846182018 -0.00294017791748047
119.112799853507 0.0220508575439453
119.785753524995 0.0188210010528564
120.458707196484 0.0252158641815186
121.131660867973 0.0070805549621582
121.804614539462 0.0316059589385986
122.47756821095 0.0207116603851318
123.150521882439 0.0561165809631348
123.823475553928 0.0890953540802002
124.496429225417 0.0635669231414795
125.169382896905 0.0807781219482422
125.842336568394 0.0366907119750977
126.515290239883 0.066152811050415
127.188243911372 0.0915710926055908
127.86119758286 0.0565736293792725
128.534151254349 0.0958337783813477
129.207104925838 0.0489840507507324
129.880058597326 0.056685209274292
130.553012268815 0.0432167053222656
131.225965940304 0.052478551864624
131.898919611793 0.03045654296875
132.571873283281 0.0372226238250732
133.24482695477 0.0477941036224365
133.917780626259 0.0256295204162598
134.590734297748 0.0408515930175781
135.263687969236 0.055908203125
135.936641640725 0.0375430583953857
136.609595312214 0.0535013675689697
137.282548983703 0.0472326278686523
137.955502655191 0.0407893657684326
138.62845632668 0.0213146209716797
139.301409998169 0.0250015258789062
139.974363669658 -0.0190777778625488
140.647317341146 0.0054163932800293
141.320271012635 0.0423746109008789
141.993224684124 0.0348196029663086
142.666178355613 0.00236845016479492
143.339132027101 -0.00313472747802734
144.01208569859 0.0394539833068848
144.685039370079 0.0254356861114502
145.357993041567 0.0527691841125488
146.030946713056 0.0135660171508789
146.703900384545 0.0437612533569336
147.376854056034 0.0562527179718018
148.049807727522 0.0415370464324951
148.722761399011 0.0432970523834229
149.3957150705 0.0145449638366699
150.068668741989 0.00868558883666992
150.741622413477 -0.0205631256103516
151.414576084966 -0.0117077827453613
152.087529756455 0.0223205089569092
152.760483427944 0.0508460998535156
153.433437099432 0.0418462753295898
154.106390770921 0.027172327041626
154.77934444241 0.0660982131958008
155.452298113899 0.0474543571472168
156.125251785387 0.073033332824707
156.798205456876 0.0456767082214355
157.471159128365 0.0317339897155762
158.144112799854 0.0469608306884766
158.817066471342 0.0429704189300537
159.490020142831 0.032442569732666
160.16297381432 0.0358023643493652
160.835927485808 0.0133545398712158
161.508881157297 0.0192983150482178
162.181834828786 0.0153439044952393
162.854788500275 0.0510053634643555
163.527742171763 0.0434203147888184
164.200695843252 0.0169134140014648
164.873649514741 0.0394670963287354
165.54660318623 0.0526366233825684
166.219556857718 0.0513598918914795
166.892510529207 0.0254690647125244
167.565464200696 0.0356040000915527
168.238417872185 0.0463969707489014
168.911371543673 0.0235385894775391
169.584325215162 0.0255074501037598
170.257278886651 0.0061497688293457
170.93023255814 0.0276086330413818
171.603186229628 -0.0116128921508789
172.276139901117 0.00595974922180176
172.949093572606 0.028444766998291
173.622047244094 -0.0043032169342041
174.295000915583 0.0251302719116211
174.967954587072 -0.00431036949157715
175.640908258561 0.0107970237731934
176.313861930049 0.0420761108398438
176.986815601538 0.0209317207336426
177.659769273027 0.0101675987243652
178.332722944516 0.0246429443359375
179.005676616004 0.0280306339263916
179.678630287493 0.0241742134094238
180.351583958982 0.0511882305145264
181.024537630471 0.0301191806793213
181.697491301959 0.00728654861450195
182.370444973448 0.0368192195892334
183.043398644937 0.0192461013793945
183.716352316426 0.0149432420730591
184.389305987914 0.0296378135681152
185.062259659403 0.0293147563934326
185.735213330892 0.0401859283447266
186.408167002381 0.0172128677368164
187.081120673869 0.0319950580596924
187.754074345358 0.0460835695266724
188.427028016847 0.05100417137146
189.099981688335 0.0361101627349854
189.772935359824 0.0369912385940552
190.445889031313 0.0403821468353271
191.118842702802 0.0152063369750977
191.79179637429 0.0405651330947876
192.464750045779 0.0112308263778687
193.137703717268 0.0057072639465332
193.810657388757 -0.0331791639328003
194.483611060245 -0.0137722492218018
195.156564731734 0.0106607675552368
195.829518403223 0.0196113586425781
196.502472074712 -0.00252890586853027
197.1754257462 0.0189564228057861
197.848379417689 0.0367926359176636
198.521333089178 0.0509130954742432
199.194286760667 0.0489977598190308
199.867240432155 0.0447573661804199
200.540194103644 0.02353835105896
201.213147775133 0.0589414834976196
201.886101446621 0.0191874504089355
202.55905511811 0.0171940326690674
203.232008789599 0.0228272676467896
203.904962461088 0.0247416496276855
204.577916132576 -0.00443792343139648
205.250869804065 -0.00986480712890625
205.923823475554 0.0327581167221069
206.596777147043 0.043576717376709
207.269730818531 0.017256498336792
207.94268449002 0.0429567098617554
208.615638161509 0.0353717803955078
209.288591832998 0.0385618209838867
209.961545504486 0.0652484893798828
210.634499175975 0.0687164068222046
211.307452847464 0.0483764410018921
211.980406518953 0.0359059572219849
212.653360190441 0.0619487762451172
213.32631386193 0.0401722192764282
213.999267533419 0.0123331546783447
214.672221204908 0.0261726379394531
215.345174876396 0.0352470874786377
216.018128547885 0.0129553079605103
216.691082219374 0.0179108381271362
217.364035890862 0.0394082069396973
218.036989562351 0.0203108787536621
218.70994323384 0.0137324333190918
219.382896905329 0.0152269601821899
220.055850576817 -0.012194037437439
220.728804248306 0.0353579521179199
221.401757919795 0.0678104162216187
222.074711591284 0.0123457908630371
222.747665262772 0.00065147876739502
223.420618934261 0.019188404083252
224.09357260575 0.0142281055450439
224.766526277239 0.0274646282196045
225.439479948727 0.0229684114456177
226.112433620216 0.0161399841308594
226.785387291705 0.00284898281097412
227.458340963194 0.0281010866165161
228.131294634682 0.00458133220672607
228.804248306171 0.0337663888931274
229.47720197766 0.0320191383361816
230.150155649149 0.0067138671875
230.823109320637 0.0148155689239502
231.496062992126 0.0284136533737183
232.169016663615 0.010236382484436
232.841970335103 0.0363540649414062
233.514924006592 0.0371617078781128
234.187877678081 0.0455751419067383
234.86083134957 0.0322517156600952
235.533785021058 0.0256928205490112
236.206738692547 0.00414073467254639
236.879692364036 0.0164327621459961
237.552646035525 -0.00813198089599609
238.225599707013 0.0128169059753418
238.898553378502 0.0165613889694214
239.571507049991 0.00895369052886963
240.24446072148 0.0203269720077515
240.917414392968 0.0340073108673096
241.590368064457 0.0393575429916382
242.263321735946 0.0231927633285522
242.936275407435 0.0265794992446899
243.609229078923 0.0117901563644409
244.282182750412 0.0284922122955322
244.955136421901 0.0271109342575073
245.628090093389 0.051714301109314
246.301043764878 0.0334316492080688
246.973997436367 0.0419768095016479
247.646951107856 0.0418483018875122
248.319904779344 0.0304098129272461
248.992858450833 0.00928270816802979
249.665812122322 0.0303792953491211
250.338765793811 0.0100667476654053
251.011719465299 0.0250353813171387
251.684673136788 -0.00197017192840576
252.357626808277 -0.00879454612731934
253.030580479766 0.00280308723449707
253.703534151254 0.0414372682571411
254.376487822743 0.0142483711242676
255.049441494232 0.0346832275390625
255.722395165721 0.0178139209747314
256.395348837209 0.0110431909561157
257.068302508698 0.0318994522094727
257.741256180187 0.000162839889526367
258.414209851676 0.0693670511245728
259.087163523164 0.0367541313171387
259.760117194653 0.0379878282546997
260.433070866142 0.0533044338226318
261.10602453763 0.0144293308258057
261.778978209119 0.0426974296569824
262.451931880608 0.0193474292755127
263.124885552097 0.0514012575149536
263.797839223585 0.0293648242950439
264.470792895074 0.023140549659729
265.143746566563 0.010791540145874
265.816700238052 0.0465984344482422
266.48965390954 0.0294747352600098
267.162607581029 0.0241833925247192
267.835561252518 0.0243560075759888
268.508514924007 0.0356173515319824
269.181468595495 0.0261355638504028
269.854422266984 -0.00428092479705811
270.527375938473 0.0546970367431641
271.200329609962 0.0367096662521362
271.87328328145 0.0244166851043701
272.546236952939 0.035576343536377
273.219190624428 0.0143634080886841
273.892144295916 0.0143847465515137
274.565097967405 0.0122779607772827
275.238051638894 0.0331951379776001
275.911005310383 0.0116636753082275
276.583958981871 -0.006935715675354
277.25691265336 0.0310819149017334
277.929866324849 0.036613941192627
278.602819996338 0.0196460485458374
279.275773667826 0.0430799722671509
279.948727339315 0.0370007753372192
280.621681010804 -0.0010676383972168
281.294634682293 0.00749456882476807
281.967588353781 -0.0045933723449707
282.64054202527 0.00338578224182129
283.313495696759 -0.0274630784988403
283.986449368248 -0.00168144702911377
284.659403039736 0.00910818576812744
285.332356711225 -0.0129181146621704
286.005310382714 0.0203392505645752
286.678264054203 0.0289082527160645
287.351217725691 -0.00151467323303223
288.02417139718 0.0186505317687988
288.697125068669 0.0170700550079346
289.370078740157 -0.0172241926193237
290.043032411646 -0.00120258331298828
290.715986083135 -0.0051349401473999
291.388939754624 -0.00953471660614014
292.061893426112 -0.00202274322509766
292.734847097601 -0.00278496742248535
293.40780076909 -0.0369510650634766
294.080754440579 -0.00945281982421875
294.753708112067 0.00263833999633789
295.426661783556 0.00729513168334961
296.099615455045 0.0387179851531982
296.772569126534 0.00935077667236328
297.445522798022 0.0127506256103516
298.118476469511 0.0137932300567627
298.791430141 0.0543802976608276
299.464383812489 0.0484931468963623
300.137337483977 0.0330028533935547
300.810291155466 0.0435158014297485
301.483244826955 -0.0264440774917603
302.156198498443 -0.0344071388244629
302.829152169932 -0.00192856788635254
303.502105841421 -0.0286369323730469
304.17505951291 -0.0188183784484863
304.848013184398 -0.0452295541763306
305.520966855887 -0.0352370738983154
306.193920527376 -0.0146757364273071
306.866874198865 -0.0175706148147583
307.539827870353 -0.0203111171722412
308.212781541842 -0.0186346769332886
308.885735213331 -0.0389484167098999
309.55868888482 0.00871419906616211
310.231642556308 -0.0206044912338257
310.904596227797 -0.0366779565811157
311.577549899286 -0.0209884643554688
312.250503570775 -0.0421968698501587
312.923457242263 -0.0345237255096436
313.596410913752 -0.0407418012619019
314.269364585241 -0.0297514200210571
314.94231825673 -0.0381642580032349
315.615271928218 -0.0285261869430542
316.288225599707 -0.002280592918396
316.961179271196 -0.0098797082901001
317.634132942684 -0.00848293304443359
318.307086614173 -0.00685989856719971
318.980040285662 -0.0560396909713745
319.652993957151 -0.0141273736953735
320.325947628639 0.0012657642364502
320.998901300128 0.00212287902832031
321.671854971617 0.01020348072052
322.344808643106 0.0292520523071289
323.017762314594 -0.0055927038192749
323.690715986083 0.0130295753479004
324.363669657572 0.0103965997695923
325.036623329061 0.00628340244293213
325.709577000549 -0.00798583030700684
326.382530672038 0.00940513610839844
327.055484343527 0.00613081455230713
327.728438015016 0.0179293155670166
328.401391686504 -0.0041506290435791
329.074345357993 0.0148230791091919
329.747299029482 0.00515663623809814
330.42025270097 -0.00814926624298096
331.093206372459 0.014971137046814
331.766160043948 0.0230613946914673
332.439113715437 0.00693595409393311
333.112067386925 -0.0136150121688843
333.785021058414 -0.0174160003662109
334.457974729903 0.0078054666519165
335.130928401392 -0.00147080421447754
335.80388207288 0.0159488916397095
336.476835744369 -0.00462234020233154
337.149789415858 0.0292611122131348
337.822743087347 0.0232248306274414
338.495696758835 0.0325255393981934
339.168650430324 0.0489060878753662
339.841604101813 0.0247461795806885
340.514557773302 0.0360580682754517
341.18751144479 0.00502419471740723
341.860465116279 -0.0109250545501709
342.533418787768 -0.0228195190429688
343.206372459257 -0.0547484159469604
343.879326130745 -0.0967313051223755
344.552279802234 -0.00265371799468994
345.225233473723 0.020247220993042
345.898187145211 0.0298991203308105
346.5711408167 0.0636438131332397
347.244094488189 0.0637906789779663
347.917048159678 0.0309822559356689
348.590001831166 0.0668313503265381
349.262955502655 0.0846560001373291
349.935909174144 0.0633269548416138
350.608862845633 0.0771635770797729
351.281816517121 0.0804002285003662
351.95477018861 0.0507189035415649
352.627723860099 0.0740617513656616
353.300677531588 0.062152624130249
353.973631203076 0.0482437610626221
354.646584874565 0.0157971382141113
355.319538546054 0.0243240594863892
355.992492217543 0.0299637317657471
356.665445889031 0.0261374711990356
357.33839956052 0.0180317163467407
358.011353232009 0.0252288579940796
358.684306903498 0.054120659828186
359.357260574986 0.0551451444625854
360.030214246475 0.0434709787368774
360.703167917964 0.00233113765716553
361.376121589452 -0.0141526460647583
362.049075260941 0.0256460905075073
362.72202893243 0.0337479114532471
363.394982603919 0.0139604806900024
364.067936275407 0.0215779542922974
364.740889946896 0.0237380266189575
365.413843618385 0.01605224609375
366.086797289874 -0.0243922472000122
366.759750961362 0.0149974822998047
367.432704632851 0.0323034524917603
368.10565830434 0.0376893281936646
368.778611975829 0.0115978717803955
369.451565647317 0.0333098173141479
370.124519318806 0.0340226888656616
370.797472990295 0.01166832447052
371.470426661784 0.0336595773696899
372.143380333272 0.0052415132522583
372.816334004761 0.0335116386413574
373.48928767625 0.00809788703918457
374.162241347738 0.0149796009063721
374.835195019227 0.0189677476882935
375.508148690716 0.0202372074127197
376.181102362205 0.00355565547943115
376.854056033693 0.0276033878326416
377.527009705182 0.0107921361923218
378.199963376671 -0.0026172399520874
378.87291704816 0.0186945199966431
379.545870719648 -0.00818610191345215
380.218824391137 -0.00799560546875
380.891778062626 0.0151911973953247
381.564731734115 -0.0111030340194702
382.237685405603 0.0259674787521362
382.910639077092 0.0194730758666992
383.583592748581 0.0460593700408936
384.25654642007 0.0438309907913208
384.929500091558 0.0423680543899536
385.602453763047 0.0611190795898438
386.275407434536 0.057524561882019
386.948361106025 0.0550228357315063
387.621314777513 -0.0220215320587158
388.294268449002 0.0158758163452148
388.967222120491 -0.020183801651001
389.640175791979 -0.0135384798049927
390.313129463468 -0.0315229892730713
390.986083134957 -0.0181548595428467
391.659036806446 0.00572967529296875
392.331990477934 -0.00896775722503662
393.004944149423 0.0193628072738647
393.677897820912 0.0123240947723389
394.350851492401 0.00100159645080566
395.023805163889 0.00550448894500732
395.696758835378 0.0530978441238403
396.369712506867 -0.000438570976257324
397.042666178356 0.0133682489395142
397.715619849844 0.0142178535461426
398.388573521333 -0.00760698318481445
399.061527192822 -0.0471514463424683
399.734480864311 0.00444924831390381
400.407434535799 -0.00626909732818604
401.080388207288 0.0286341905593872
401.753341878777 5.22136688232422e-05
402.426295550265 -0.00555002689361572
403.099249221754 -0.0369677543640137
403.772202893243 -0.00927448272705078
404.445156564732 0.0055689811706543
405.11811023622 0.0316029787063599
405.791063907709 0.0131568908691406
406.464017579198 0.0294589996337891
407.136971250687 0.0379998683929443
407.809924922175 0.0239142179489136
408.482878593664 0.033429741859436
409.155832265153 0.0279471874237061
409.828785936642 0.0251988172531128
410.50173960813 0.0469659566879272
411.174693279619 0.0180460214614868
411.847646951108 0.0111343860626221
412.520600622597 -0.00176119804382324
413.193554294085 0.0375969409942627
413.866507965574 0.0169171094894409
414.539461637063 0.0183788537979126
415.212415308552 0.0126231908798218
415.88536898004 -0.00800395011901855
416.558322651529 0.0337710380554199
417.231276323018 0.000404953956604004
417.904229994506 0.0246399641036987
418.577183665995 0.0428282022476196
419.250137337484 0.0309492349624634
419.923091008973 0.0422337055206299
420.596044680461 0.0317994356155396
421.26899835195 0.0429443120956421
421.941952023439 0.0267945528030396
422.614905694928 0.0189285278320312
423.287859366416 0.00799369812011719
423.960813037905 0.0096430778503418
424.633766709394 0.0270967483520508
425.306720380883 0.0738255977630615
425.979674052371 0.0231080055236816
426.65262772386 0.0306977033615112
427.325581395349 0.0618972778320312
427.998535066838 0.0185393095016479
428.671488738326 0.0367527008056641
429.344442409815 0.0430928468704224
430.017396081304 0.0266910791397095
430.690349752792 0.0443837642669678
431.363303424281 0.0441329479217529
432.03625709577 0.0628142356872559
432.709210767259 0.0367010831832886
433.382164438747 0.0297964811325073
434.055118110236 0.0109143257141113
434.728071781725 0.0279145240783691
435.401025453214 0.0528515577316284
436.073979124702 0.0408135652542114
436.746932796191 0.0331169366836548
437.41988646768 0.0575219392776489
438.092840139169 0.0492656230926514
438.765793810657 0.0473178625106812
439.438747482146 0.0652942657470703
440.111701153635 0.0542135238647461
440.784654825124 0.0876178741455078
441.457608496612 0.0395177602767944
442.130562168101 0.0369445085525513
442.80351583959 0.0669368505477905
443.476469511079 0.0531884431838989
444.149423182567 0.0448039770126343
444.822376854056 0.0224888324737549
445.495330525545 -0.000837206840515137
446.168284197033 0.0431395769119263
446.841237868522 0.0359240770339966
447.514191540011 0.00749480724334717
448.1871452115 0.068088173866272
448.860098882988 0.0504766702651978
449.533052554477 0.0358316898345947
450.206006225966 0.0173728466033936
450.878959897455 0.00571644306182861
451.551913568943 0.012015700340271
452.224867240432 0.022363543510437
452.897820911921 -0.00340557098388672
453.57077458341 0.0177338123321533
454.243728254898 0.0260210037231445
454.916681926387 0.0378679037094116
455.589635597876 0.0210973024368286
456.262589269365 0.0331364870071411
456.935542940853 0.00991952419281006
457.608496612342 0.0282164812088013
458.281450283831 0.029979944229126
458.95440395532 0.0291574001312256
459.627357626808 0.044685959815979
460.300311298297 0.0216248035430908
460.973264969786 0.0467418432235718
461.646218641274 0.0381691455841064
462.319172312763 0.038866400718689
462.992125984252 0.0035780668258667
463.665079655741 0.0458962917327881
464.338033327229 0.0158243179321289
465.010986998718 0.043296217918396
465.683940670207 0.0361391305923462
466.356894341696 0.0288693904876709
467.029848013184 0.0195368528366089
467.702801684673 0.0574315786361694
468.375755356162 0.0193090438842773
469.048709027651 0.051518440246582
469.721662699139 0.0363315343856812
470.394616370628 0.0399571657180786
471.067570042117 0.0579690933227539
471.740523713606 0.0490061044692993
472.413477385094 0.0495630502700806
473.086431056583 0.0741806030273438
473.759384728072 0.0380773544311523
474.43233839956 -0.000203609466552734
475.105292071049 0.0408463478088379
475.778245742538 0.0461820363998413
476.451199414027 0.0263993740081787
477.124153085515 0.0226321220397949
477.797106757004 0.0502855777740479
478.470060428493 0.0531916618347168
479.143014099982 0.0948278903961182
479.81596777147 0.0498092174530029
480.488921442959 0.0488864183425903
481.161875114448 0.024992823600769
481.834828785937 0.0388509035110474
482.507782457425 0.0756949186325073
483.180736128914 0.0547289848327637
483.853689800403 0.0588653087615967
484.526643471892 0.04567551612854
485.19959714338 0.0599370002746582
485.872550814869 0.0210702419281006
486.545504486358 0.0408622026443481
487.218458157847 0.0704283714294434
487.891411829335 0.043410062789917
488.564365500824 0.0656601190567017
489.237319172313 0.0584844350814819
489.910272843801 0.0478848218917847
490.58322651529 0.0533835887908936
491.256180186779 0.0303024053573608
491.929133858268 0.0531386137008667
492.602087529756 0.0613175630569458
493.275041201245 0.0249052047729492
493.947994872734 0.0469412803649902
494.620948544223 0.0300347805023193
495.293902215711 0.0256646871566772
495.9668558872 0.0263859033584595
496.639809558689 0.0298706293106079
497.312763230178 0.0203171968460083
497.985716901666 0.0554065704345703
498.658670573155 0.0500339269638062
499.331624244644 0.0711773633956909
500.004577916133 0.0561691522598267
500.677531587621 0.0511765480041504
501.35048525911 0.0411765575408936
502.023438930599 0.0424329042434692
502.696392602087 0.0224648714065552
503.369346273576 0.0450572967529297
504.042299945065 0.0442920923233032
504.715253616554 0.046343207359314
505.388207288042 0.0138474702835083
506.061160959531 0.0377955436706543
506.73411463102 0.0443123579025269
507.407068302509 0.0468442440032959
508.080021973997 0.0383774042129517
508.752975645486 0.0380841493606567
509.425929316975 0.0500979423522949
510.098882988464 0.0738828182220459
510.771836659952 0.0489455461502075
511.444790331441 0.0480282306671143
512.11774400293 0.0480716228485107
512.790697674419 0.0516558885574341
513.463651345907 0.0166647434234619
514.136605017396 0.0236411094665527
514.809558688885 0.0169351100921631
515.482512360374 0.0288703441619873
516.155466031862 0.0446304082870483
516.828419703351 0.0149469375610352
517.50137337484 0.0231311321258545
518.174327046328 0.0139826536178589
518.847280717817 0.0374641418457031
519.520234389306 0.0205680131912231
520.193188060795 0.0292297601699829
520.866141732283 0.0526108741760254
521.539095403772 0.0488708019256592
522.212049075261 0.0343912839889526
522.88500274675 0.0217934846878052
523.557956418238 0.0775808095932007
524.230910089727 0.0446534156799316
524.903863761216 0.0534369945526123
525.576817432705 0.0488220453262329
526.249771104193 0.0130285024642944
526.922724775682 0.0304293632507324
527.595678447171 0.0233030319213867
528.26863211866 0.0513021945953369
528.941585790148 0.0531940460205078
529.614539461637 0.041594386100769
530.287493133126 0.0560367107391357
530.960446804615 0.0709803104400635
531.633400476103 0.0564309358596802
532.306354147592 0.0614004135131836
532.979307819081 0.0702033042907715
533.652261490569 0.0646982192993164
534.325215162058 0.0562595129013062
534.998168833547 0.0494482517242432
535.671122505036 0.0429584980010986
536.344076176524 0.0486105680465698
537.017029848013 0.0707074403762817
537.689983519502 0.0441125631332397
538.362937190991 0.0255285501480103
539.035890862479 0.0231714248657227
539.708844533968 0.0244160890579224
540.381798205457 0.0255247354507446
541.054751876946 0.0256153345108032
541.727705548434 0.0622867345809937
542.400659219923 0.0677330493927002
543.073612891412 0.0621020793914795
543.746566562901 0.0295685529708862
544.419520234389 0.0589586496353149
545.092473905878 0.0612056255340576
545.765427577367 0.0725423097610474
546.438381248856 0.0561254024505615
547.111334920344 0.0702710151672363
547.784288591833 0.0639123916625977
548.457242263322 0.0476415157318115
549.13019593481 0.0591354370117188
549.803149606299 0.0497549772262573
550.476103277788 0.0471479892730713
551.149056949277 0.0576965808868408
551.822010620765 0.0592381954193115
552.494964292254 0.0699245929718018
553.167917963743 0.0609047412872314
553.840871635232 0.053282618522644
554.51382530672 0.0376883745193481
555.186778978209 0.0143963098526001
555.859732649698 0.0571749210357666
556.532686321187 0.0549397468566895
557.205639992675 0.0538724660873413
557.878593664164 0.0558888912200928
558.551547335653 0.0692106485366821
559.224501007141 0.0505920648574829
559.89745467863 0.0361735820770264
560.570408350119 0.0516781806945801
561.243362021608 0.0582020282745361
561.916315693097 0.0296008586883545
562.589269364585 0.0743975639343262
563.262223036074 0.0573939085006714
563.935176707563 0.0352357625961304
564.608130379051 0.0591319799423218
565.28108405054 0.0728576183319092
565.954037722029 0.0616358518600464
566.626991393518 0.057519793510437
567.299945065006 0.0637074708938599
567.972898736495 0.0565093755722046
568.645852407984 0.0477639436721802
569.318806079473 0.0544177293777466
569.991759750961 0.0331951379776001
570.66471342245 0.0705256462097168
571.337667093939 0.0802243947982788
572.010620765428 0.0229960680007935
572.683574436916 0.0524873733520508
573.356528108405 0.0346833467483521
574.029481779894 0.0782023668289185
574.702435451382 0.0443389415740967
575.375389122871 0.0526771545410156
576.04834279436 0.0428957939147949
576.721296465849 0.0649452209472656
577.394250137338 0.0291393995285034
578.067203808826 0.019774317741394
578.740157480315 0.0539047718048096
579.413111151804 0.0692178010940552
580.086064823292 0.0430645942687988
580.759018494781 0.0375778675079346
581.43197216627 0.0163195133209229
582.104925837759 0.0126947164535522
582.777879509247 -0.00115561485290527
583.450833180736 0.0158786773681641
584.123786852225 0.0195064544677734
584.796740523714 0.0378687381744385
585.469694195202 0.0124282836914062
586.142647866691 -0.000395536422729492
586.81560153818 0.0329515933990479
587.488555209669 0.0323059558868408
588.161508881157 0.0459964275360107
588.834462552646 0.0464162826538086
589.507416224135 0.0475398302078247
590.180369895623 0.0389935970306396
590.853323567112 0.0510618686676025
591.526277238601 0.0247786045074463
592.19923091009 0.0690199136734009
592.872184581578 0.0421855449676514
593.545138253067 0.0466693639755249
594.218091924556 0.010008692741394
594.891045596045 0.0664161443710327
595.563999267533 0.0283101797103882
596.236952939022 0.00995349884033203
596.909906610511 0.00424587726593018
597.582860282 0.0420024394989014
598.255813953488 0.0375984907150269
598.928767624977 0.0218755006790161
599.601721296466 0.0281827449798584
600.274674967955 0.0168133974075317
600.947628639443 0.069566011428833
601.620582310932 0.0369331836700439
602.293535982421 0.0188193321228027
602.96648965391 0.0564818382263184
603.639443325398 0.0680257081985474
604.312396996887 0.0480107069015503
604.985350668376 0.0342077016830444
605.658304339864 0.0278245210647583
606.331258011353 0.0598993301391602
607.004211682842 0.0430309772491455
607.677165354331 0.0504779815673828
608.350119025819 0.048945426940918
609.023072697308 0.0435903072357178
609.696026368797 0.0512694120407104
610.368980040286 0.0707401037216187
611.041933711774 0.0500493049621582
611.714887383263 0.0482954978942871
612.387841054752 0.072087287902832
613.060794726241 0.0405799150466919
613.733748397729 0.0420593023300171
614.406702069218 0.0586720705032349
615.079655740707 0.0349907875061035
615.752609412196 0.0104742050170898
616.425563083684 0.0521699190139771
617.098516755173 0.0454715490341187
617.771470426662 0.0169535875320435
618.444424098151 0.0412259101867676
619.117377769639 0.0411899089813232
619.790331441128 0.0532815456390381
620.463285112617 0.0504969358444214
621.136238784105 0.0665113925933838
621.809192455594 0.0654692649841309
622.482146127083 0.0412942171096802
623.155099798572 0.0666060447692871
623.82805347006 0.0297698974609375
624.501007141549 -0.0246050357818604
625.173960813038 0.0189805030822754
625.846914484527 0.0240019559860229
626.519868156015 0.045823335647583
627.192821827504 0.0383049249649048
627.865775498993 0.0191525220870972
628.538729170482 0.0355468988418579
629.21168284197 0.0394444465637207
629.884636513459 0.037591814994812
630.557590184948 0.0270442962646484
631.230543856436 0.030718207359314
631.903497527925 0.0348378419876099
632.576451199414 0.0182313919067383
633.249404870903 0.00938081741333008
633.922358542392 0.0389493703842163
634.59531221388 0.0403920412063599
635.268265885369 0.0342496633529663
635.941219556858 0.0447276830673218
636.614173228346 0.0438379049301147
637.287126899835 0.0312217473983765
637.960080571324 0.0291322469711304
638.633034242813 0.0584759712219238
639.305987914301 0.0373767614364624
639.97894158579 0.0551222562789917
640.651895257279 0.0413943529129028
641.324848928768 0.050724983215332
641.997802600256 0.0526665449142456
642.670756271745 0.0139991044998169
643.343709943234 0.0748980045318604
644.016663614723 0.060334324836731
644.689617286211 0.0663350820541382
645.3625709577 0.0261263847351074
646.035524629189 0.0556600093841553
646.708478300677 0.0529893636703491
647.381431972166 0.0679391622543335
648.054385643655 0.0470962524414062
648.727339315144 0.0663555860519409
649.400292986633 0.0557765960693359
650.073246658121 0.0673528909683228
650.74620032961 0.0530776977539062
651.419154001099 0.0464040040969849
652.092107672587 0.0790730714797974
652.765061344076 0.0311870574951172
653.438015015565 0.0400121212005615
654.110968687054 0.0565339326858521
654.783922358542 0.00793600082397461
655.456876030031 0.0385310649871826
656.12982970152 0.0297183990478516
656.802783373009 0.0193753242492676
657.475737044497 0.0146410465240479
658.148690715986 0.0448378324508667
658.821644387475 0.0611259937286377
659.494598058964 0.0708301067352295
660.167551730452 0.0519545078277588
660.840505401941 0.0517082214355469
661.51345907343 0.0544931888580322
662.186412744918 0.0543739795684814
662.859366416407 0.0621498823165894
663.532320087896 0.0978612899780273
664.205273759385 0.0542190074920654
664.878227430873 0.0647029876708984
665.551181102362 0.0302846431732178
666.224134773851 0.0753085613250732
666.89708844534 0.0589017868041992
667.570042116828 -0.00417208671569824
668.242995788317 0.0317682027816772
668.915949459806 0.0160137414932251
669.588903131295 0.0291675329208374
670.261856802783 0.0378435850143433
670.934810474272 0.0268176794052124
671.607764145761 0.0441126823425293
672.28071781725 0.0176379680633545
672.953671488738 0.032726526260376
673.626625160227 0.0491464138031006
674.299578831716 0.0334467887878418
674.972532503205 0.0406862497329712
675.645486174693 0.0296237468719482
676.318439846182 0.0373214483261108
676.991393517671 0.0187536478042603
677.664347189159 0.0442419052124023
678.337300860648 0.0369150638580322
679.010254532137 0.0283406972885132
679.683208203626 0.0386372804641724
680.356161875114 0.0127798318862915
681.029115546603 0.0140950679779053
681.702069218092 0.0278807878494263
682.375022889581 0.0456112623214722
683.047976561069 0.014351487159729
683.720930232558 0.0494488477706909
684.393883904047 0.0207256078720093
685.066837575536 0.0416271686553955
685.739791247024 0.0468782186508179
686.412744918513 0.0137457847595215
687.085698590002 0.0190764665603638
687.758652261491 0.00684964656829834
688.431605932979 0.0144145488739014
689.104559604468 0.0244619846343994
689.777513275957 0.0319290161132812
690.450466947446 0.040524959564209
691.123420618934 0.0271620750427246
691.796374290423 0.0200604200363159
692.469327961912 0.00930321216583252
693.1422816334 0.0382323265075684
693.815235304889 0.0308983325958252
694.488188976378 0.0264922380447388
695.161142647867 0.0198073387145996
695.834096319355 0.087177038192749
696.507049990844 0.0559344291687012
697.180003662333 0.01702880859375
697.852957333822 0.0430924892425537
698.52591100531 0.0663052797317505
699.198864676799 0.0423933267593384
699.871818348288 0.0538840293884277
700.544772019777 0.0277676582336426
701.217725691265 0.0582923889160156
701.890679362754 0.0690338611602783
702.563633034243 0.0395965576171875
703.236586705731 0.0347181558609009
703.90954037722 0.0435546636581421
704.582494048709 0.0322369337081909
705.255447720198 0.0377490520477295
705.928401391687 0.0423444509506226
706.601355063175 0.057814359664917
707.274308734664 0.0747424364089966
707.947262406153 0.048886775970459
708.620216077641 0.0298470258712769
709.29316974913 0.0475890636444092
709.966123420619 0.0309661626815796
710.639077092108 0.0226247310638428
711.312030763596 0.00826859474182129
711.984984435085 -0.000639438629150391
712.657938106574 0.0159003734588623
713.330891778063 0.0549682378768921
714.003845449551 0.0532395839691162
714.67679912104 0.0615719556808472
715.349752792529 0.0419135093688965
716.022706464018 0.0462337732315063
716.695660135506 0.0327582359313965
717.368613806995 0.020999550819397
718.041567478484 0.0262737274169922
718.714521149972 0.0223649740219116
719.387474821461 0.043653130531311
720.06042849295 0.0199952125549316
720.733382164439 0.0190111398696899
721.406335835928 0.00635445117950439
722.079289507416 0.00920975208282471
722.752243178905 0.0262978076934814
723.425196850394 0.0331671237945557
724.098150521882 0.0272654294967651
724.771104193371 0.0341346263885498
725.44405786486 0.0646170377731323
726.117011536349 0.040008544921875
726.789965207837 0.0500500202178955
727.462918879326 0.048808217048645
728.135872550815 0.0132330656051636
728.808826222304 0.0379482507705688
729.481779893792 0.0564959049224854
730.154733565281 0.0441430807113647
730.82768723677 0.0404212474822998
731.500640908259 0.0450119972229004
732.173594579747 0.116831183433533
732.846548251236 0.100767612457275
733.519501922725 0.11354672908783
734.192455594213 0.0933607816696167
734.865409265702 0.106012940406799
735.538362937191 0.122032046318054
736.21131660868 0.109566569328308
736.884270280168 0.092674732208252
737.557223951657 0.039636492729187
738.230177623146 0.0618813037872314
738.903131294635 0.091673731803894
739.576084966123 0.0683022737503052
740.249038637612 0.0658960342407227
740.921992309101 0.0456500053405762
741.59494598059 0.0573704242706299
742.267899652078 0.0715683698654175
742.940853323567 0.0725723505020142
743.613806995056 0.0491960048675537
744.286760666545 0.0577765703201294
744.959714338033 0.0482145547866821
745.632668009522 0.0596685409545898
746.305621681011 0.0530228614807129
746.9785753525 0.0931421518325806
747.651529023988 0.0475280284881592
748.324482695477 0.0719718933105469
748.997436366966 0.0441962480545044
749.670390038454 0.0680316686630249
750.343343709943 0.0938241481781006
751.016297381432 0.0895290374755859
751.689251052921 0.0668224096298218
752.362204724409 0.089618444442749
753.035158395898 0.0967451333999634
753.708112067387 0.0329999923706055
754.381065738876 0.023241400718689
755.054019410364 0.0679007768630981
755.726973081853 0.0670051574707031
756.399926753342 0.0439362525939941
757.072880424831 0.0312188863754272
757.745834096319 0.0569648742675781
758.418787767808 0.0325411558151245
759.091741439297 0.0191289186477661
759.764695110786 0.0440852642059326
760.437648782274 0.0570255517959595
761.110602453763 0.0430066585540771
761.783556125252 0.0627639293670654
762.456509796741 0.033936619758606
763.129463468229 0.0294448137283325
763.802417139718 0.0534411668777466
764.475370811207 0.037729024887085
765.148324482695 0.0275375843048096
765.821278154184 0.0135344266891479
766.494231825673 0.010195255279541
767.167185497162 0.043662428855896
767.84013916865 0.00637781620025635
768.513092840139 0.0148749351501465
769.186046511628 0.0288816690444946
769.859000183117 0.0245038270950317
770.531953854605 0.0280684232711792
771.204907526094 0.039423942565918
771.877861197583 0.0313984155654907
772.550814869072 0.024593710899353
773.22376854056 0.0386900901794434
773.896722212049 0.0376229286193848
774.569675883538 0.0424306392669678
775.242629555026 0.0394084453582764
775.915583226515 0.0467933416366577
776.588536898004 0.0387836694717407
777.261490569493 0.0584467649459839
777.934444240982 0.0343838930130005
778.60739791247 0.0559343099594116
779.280351583959 0.0324177742004395
779.953305255448 0.0521318912506104
780.626258926936 0.0258603096008301
781.299212598425 0.0159499645233154
781.972166269914 0.0431677103042603
782.645119941403 0.0531765222549438
783.318073612891 0.0657927989959717
783.99102728438 0.0573480129241943
784.663980955869 0.0533206462860107
785.336934627358 0.0453732013702393
786.009888298846 0.0299025774002075
786.682841970335 0.0189914703369141
787.355795641824 0.0550887584686279
788.028749313313 0.046228289604187
788.701702984801 0.0545133352279663
789.37465665629 0.0607740879058838
790.047610327779 0.0688133239746094
790.720563999267 0.0733249187469482
791.393517670756 0.0536469221115112
792.066471342245 0.0406579971313477
792.739425013734 0.0284765958786011
793.412378685223 0.071557879447937
794.085332356711 0.0611333847045898
794.7582860282 0.0659745931625366
795.431239699689 0.0552822351455688
796.104193371177 0.0643174648284912
796.777147042666 0.0287625789642334
797.450100714155 0.033475399017334
798.123054385644 0.036750316619873
798.796008057132 0.0334845781326294
799.468961728621 0.0303134918212891
800.14191540011 0.0317072868347168
800.814869071599 0.0516085624694824
801.487822743087 0.0469355583190918
802.160776414576 0.0111041069030762
802.833730086065 0.0119363069534302
803.506683757554 0.0188730955123901
804.179637429042 0.0391145944595337
804.852591100531 0.00277674198150635
805.52554477202 0.0186986923217773
806.198498443508 0.0259065628051758
806.871452114997 0.0410112142562866
807.544405786486 0.0193389654159546
808.217359457975 0.0418218374252319
808.890313129463 0.0431945323944092
809.563266800952 0.0602514743804932
810.236220472441 0.0174998044967651
810.90917414393 0.0206784009933472
811.582127815418 0.0403913259506226
812.255081486907 0.0493646860122681
812.928035158396 0.0313518047332764
813.600988829885 0.0452955961227417
814.273942501373 0.0146842002868652
814.946896172862 0.000213980674743652
815.619849844351 0.0409243106842041
816.29280351584 0.0538408756256104
816.965757187328 0.0533076524734497
817.638710858817 0.0419377088546753
818.311664530306 0.0475151538848877
818.984618201795 0.0483300685882568
819.657571873283 0.0677698850631714
820.330525544772 0.0722981691360474
821.003479216261 0.0629385709762573
821.676432887749 0.0853540897369385
822.349386559238 0.0720061063766479
823.022340230727 0.0562660694122314
823.695293902216 0.0671807527542114
824.368247573704 0.0582011938095093
825.041201245193 0.0677704811096191
825.714154916682 0.0625145435333252
826.387108588171 0.0630593299865723
827.060062259659 0.0814399719238281
827.733015931148 0.0476768016815186
828.405969602637 0.0772387981414795
829.078923274126 0.0230242013931274
829.751876945614 0.0274569988250732
830.424830617103 0.0344768762588501
831.097784288592 0.0243047475814819
831.770737960081 0.0732536315917969
832.443691631569 0.0553311109542847
833.116645303058 0.0540755987167358
833.789598974547 0.0370630025863647
834.462552646036 0.0698500871658325
835.135506317524 0.0478918552398682
835.808459989013 0.0445767641067505
836.481413660502 0.0465831756591797
837.15436733199 0.0471644401550293
837.827321003479 0.0417519807815552
838.500274674968 0.0456717014312744
839.173228346457 0.0206530094146729
839.846182017945 0.025047779083252
840.519135689434 0.0315879583358765
841.192089360923 0.0374810695648193
841.865043032412 0.0304956436157227
842.5379967039 0.0277116298675537
843.210950375389 0.0402716398239136
843.883904046878 0.0440276861190796
844.556857718367 0.0507503747940063
845.229811389855 0.048462986946106
845.902765061344 0.0696702003479004
846.575718732833 0.0578979253768921
847.248672404321 0.0626465082168579
847.92162607581 0.0699781179428101
848.594579747299 0.0574511289596558
849.267533418788 0.0623325109481812
849.940487090277 0.0461299419403076
850.613440761765 0.0692535638809204
851.286394433254 0.066320538520813
851.959348104743 0.0504398345947266
852.632301776231 0.0547207593917847
853.30525544772 0.064539909362793
853.978209119209 0.0753192901611328
854.651162790698 0.069413423538208
855.324116462186 0.0603079795837402
855.997070133675 0.0301123857498169
856.670023805164 0.0470741987228394
857.342977476653 0.0197329521179199
858.015931148141 0.0255464315414429
858.68888481963 0.0381839275360107
859.361838491119 0.0543715953826904
860.034792162608 0.03089439868927
860.707745834096 0.0437533855438232
861.380699505585 0.0412074327468872
862.053653177074 0.037392258644104
862.726606848562 0.0293948650360107
863.399560520051 0.0318498611450195
864.07251419154 0.0305709838867188
864.745467863029 0.0529327392578125
865.418421534518 0.0738019943237305
866.091375206006 0.0531015396118164
866.764328877495 0.0307348966598511
867.437282548984 0.00706779956817627
868.110236220472 0.0471490621566772
868.783189891961 0.0285204648971558
869.45614356345 0.0380725860595703
870.129097234939 0.0497362613677979
870.802050906427 0.0162773132324219
871.475004577916 0.0781188011169434
872.147958249405 0.0561825037002563
872.820911920894 0.0516155958175659
873.493865592382 0.03556227684021
874.166819263871 0.0580028295516968
874.83977293536 0.0690978765487671
875.512726606849 0.0735552310943604
876.185680278337 0.0710526704788208
876.858633949826 0.0613795518875122
877.531587621315 0.0732549428939819
878.204541292803 0.0458141565322876
878.877494964292 0.0248351097106934
879.550448635781 0.0243170261383057
880.22340230727 0.0460720062255859
880.896355978758 0.0199117660522461
881.569309650247 0.055688738822937
882.242263321736 0.0416539907455444
882.915216993225 0.0136715173721313
883.588170664713 0.0198229551315308
884.261124336202 0.00169706344604492
884.934078007691 0.0373754501342773
885.60703167918 0.0531392097473145
886.279985350668 0.0644385814666748
886.952939022157 0.0473113059997559
887.625892693646 0.0682594776153564
888.298846365135 0.0495039224624634
888.971800036623 0.0733423233032227
889.644753708112 0.0630667209625244
890.317707379601 0.0837204456329346
890.99066105109 0.0548825263977051
891.663614722578 0.0574374198913574
892.336568394067 0.0500203371047974
893.009522065556 0.0463453531265259
893.682475737044 0.0732035636901855
894.355429408533 0.0437127351760864
895.028383080022 0.016411304473877
895.701336751511 0.0473654270172119
896.374290422999 0.0471174716949463
897.047244094488 0.0431280136108398
897.720197765977 0.0399242639541626
898.393151437466 0.0269173383712769
899.066105108954 0.0342271327972412
899.739058780443 0.0388665199279785
900.412012451932 0.00653624534606934
901.084966123421 0.0268750190734863
901.757919794909 0.0256404876708984
902.430873466398 0.0298151969909668
903.103827137887 0.0259016752243042
903.776780809376 0.0276565551757812
904.449734480864 0.0253859758377075
905.122688152353 0.019443154335022
905.795641823842 0.0530414581298828
906.468595495331 0.0392982959747314
907.141549166819 0.0447108745574951
907.814502838308 0.0171520709991455
908.487456509797 0.011383056640625
909.160410181285 0.0368812084197998
909.833363852774 0.0368642807006836
910.506317524263 0.0624898672103882
911.179271195752 0.0391099452972412
911.85222486724 0.0481381416320801
912.525178538729 0.0430653095245361
913.198132210218 0.043750524520874
913.871085881707 0.0496394634246826
914.544039553195 0.0629978179931641
915.216993224684 0.0689526796340942
915.889946896173 0.0699942111968994
916.562900567662 0.0506496429443359
917.23585423915 0.0470516681671143
917.908807910639 0.0455536842346191
918.581761582128 0.0428214073181152
919.254715253616 0.0571357011795044
919.927668925105 0.0548664331436157
920.600622596594 0.0381016731262207
921.273576268083 0.0394231081008911
921.946529939572 0.0600137710571289
922.61948361106 0.0448734760284424
923.292437282549 0.0517630577087402
923.965390954038 0.0410087108612061
924.638344625526 0.0553451776504517
925.311298297015 0.0498769283294678
925.984251968504 0.0325576066970825
926.657205639993 -0.00414776802062988
927.330159311481 0.0349843502044678
928.00311298297 0.00983881950378418
928.676066654459 0.019927978515625
929.349020325948 0.00227451324462891
930.021973997436 0.0238146781921387
930.694927668925 0.00962448120117188
931.367881340414 0.015350341796875
932.040835011903 0.0568604469299316
932.713788683391 0.0216422080993652
933.38674235488 0.0241105556488037
934.059696026369 0.023500919342041
934.732649697857 0.0465474128723145
935.405603369346 0.0325440168380737
936.078557040835 0.082423210144043
936.751510712324 0.0477085113525391
937.424464383813 0.055361270904541
938.097418055301 0.0783843994140625
938.77037172679 0.0591123104095459
939.443325398279 0.0561296939849854
940.116279069767 0.0381221771240234
940.789232741256 0.0375559329986572
941.462186412745 0.0459201335906982
942.135140084234 0.0517337322235107
942.808093755722 0.0597304105758667
943.481047427211 0.0785996913909912
944.1540010987 0.0569798946380615
944.826954770189 0.037909984588623
945.499908441677 0.0561223030090332
946.172862113166 0.0599262714385986
946.845815784655 0.0287518501281738
947.518769456144 0.0408270359039307
948.191723127632 0.0221192836761475
948.864676799121 0.0333836078643799
949.53763047061 0.0424125194549561
950.210584142098 0.02402663230896
950.883537813587 0.0306198596954346
951.556491485076 0.0477674007415771
952.229445156565 0.0395472049713135
952.902398828053 0.0423974990844727
953.575352499542 0.0396449565887451
954.248306171031 0.0159087181091309
954.92125984252 0.0664987564086914
955.594213514008 0.0156488418579102
956.267167185497 0.0231502056121826
956.940120856986 0.0776767730712891
957.613074528475 0.0471925735473633
958.286028199963 0.0537142753601074
958.958981871452 0.0142545700073242
959.631935542941 0.064319372177124
960.30488921443 0.0671567916870117
960.977842885918 0.0454792976379395
961.650796557407 0.049511194229126
962.323750228896 0.0135653018951416
962.996703900385 0.0072624683380127
963.669657571873 0.0457608699798584
964.342611243362 0.0206918716430664
965.015564914851 0.0488636493682861
965.688518586339 0.0217452049255371
966.361472257828 0.0455136299133301
967.034425929317 0.0488560199737549
967.707379600806 0.0389726161956787
968.380333272294 0.0463740825653076
969.053286943783 0.0232834815979004
969.726240615272 0.00384807586669922
970.399194286761 0.0263910293579102
971.072147958249 0.0212581157684326
971.745101629738 0.0181241035461426
972.418055301227 0.0411431789398193
973.091008972716 0.0595290660858154
973.763962644204 0.0483212471008301
974.436916315693 0.017786979675293
975.109869987182 0.0373232364654541
975.782823658671 0.0507261753082275
976.455777330159 0.0374116897583008
977.128731001648 0.0533232688903809
977.801684673137 0.0472524166107178
978.474638344626 0.041825532913208
979.147592016114 0.0456001758575439
979.820545687603 0.0301070213317871
980.493499359092 0.0175905227661133
981.16645303058 0.0232882499694824
981.839406702069 -8.15391540527344e-05
982.512360373558 0.0273621082305908
983.185314045047 0.0503087043762207
983.858267716535 0.0246195793151855
984.531221388024 0.02557373046875
985.204175059513 0.0285556316375732
985.877128731002 0.00231575965881348
986.55008240249 0.0302720069885254
987.223036073979 0.0561225414276123
987.895989745468 0.0650155544281006
988.568943416957 0.0404014587402344
989.241897088445 0.0295531749725342
989.914850759934 0.051891565322876
990.587804431423 0.0436210632324219
991.260758102911 0.0435669422149658
991.9337117744 0.0287480354309082
992.606665445889 0.00319314002990723
993.279619117378 0.0325090885162354
993.952572788867 0.0208721160888672
994.625526460355 0.0152373313903809
995.298480131844 0.000135183334350586
995.971433803333 0.0626366138458252
996.644387474821 0.0284395217895508
997.31734114631 0.058610200881958
997.990294817799 0.0365002155303955
998.663248489288 0.0379483699798584
999.336202160776 0.043039083480835
1000.00915583227 0.0284361839294434
1000.68210950375 0.0290706157684326
1001.35506317524 0.0360374450683594
1002.02801684673 0.0373654365539551
1002.70097051822 0.00502228736877441
1003.37392418971 0.00897073745727539
1004.0468778612 0.0310578346252441
1004.71983153269 0.0343530178070068
1005.39278520417 0.00612783432006836
1006.06573887566 0.0371139049530029
1006.73869254715 0.0117034912109375
1007.41164621864 0.0183424949645996
1008.08459989013 0.00653958320617676
1008.75755356162 0.0356612205505371
1009.43050723311 0.0358607769012451
1010.1034609046 0.0366566181182861
1010.77641457608 0.0254850387573242
1011.44936824757 0.0232365131378174
1012.12232191906 0.0181665420532227
1012.79527559055 0.029773473739624
1013.46822926204 0.0173280239105225
1014.14118293353 0.0101542472839355
1014.81413660502 0.0208694934844971
1015.48709027651 0.00503826141357422
1016.16004394799 0.0569338798522949
1016.83299761948 0.049325704574585
1017.50595129097 0.0247154235839844
1018.17890496246 0.0406873226165771
1018.85185863395 0.0296926498413086
1019.52481230544 0.0394001007080078
1020.19776597693 0.0282182693481445
1020.87071964842 0.0303518772125244
1021.5436733199 0.0357632637023926
1022.21662699139 0.0175251960754395
1022.88958066288 0.0200214385986328
1023.56253433437 0.035261869430542
1024.23548800586 0.0121021270751953
1024.90844167735 0.0364573001861572
1025.58139534884 0.0147151947021484
1026.25434902033 0.0133824348449707
1026.92730269181 0.0357890129089355
1027.6002563633 0.0323090553283691
1028.27321003479 0.0381498336791992
1028.94616370628 0.0441603660583496
1029.61911737777 0.0192036628723145
1030.29207104926 -0.00519609451293945
1030.96502472075 -0.00284671783447266
1031.63797839224 -0.00232696533203125
1032.31093206372 -0.0258052349090576
1032.98388573521 -0.0884692668914795
1033.6568394067 0.0223875045776367
1034.32979307819 0.0383560657501221
1035.00274674968 0.0491974353790283
1035.67570042117 0.069878101348877
1036.34865409266 0.0652298927307129
1037.02160776415 0.0462760925292969
1037.69456143563 0.0555548667907715
1038.36751510712 0.0788881778717041
1039.04046877861 0.0691030025482178
1039.7134224501 0.0875310897827148
1040.38637612159 0.0874300003051758
1041.05932979308 0.0694766044616699
1041.73228346457 0.0866117477416992
1042.40523713606 0.0691957473754883
1043.07819080754 0.0523808002471924
1043.75114447903 0.0508456230163574
1044.42409815052 0.0281822681427002
1045.09705182201 0.0544016361236572
1045.7700054935 0.0268542766571045
1046.44295916499 0.0394105911254883
1047.11591283648 0.0354175567626953
1047.78886650797 0.079073429107666
1048.46182017945 0.0660347938537598
1049.13477385094 0.0309822559356689
1049.80772752243 0.0387248992919922
1050.48068119392 0.0517444610595703
1051.15363486541 0.029646635055542
1051.8265885369 0.0598471164703369
1052.49954220839 0.0504801273345947
1053.17249587988 0.0554773807525635
1053.84544955136 0.0367579460144043
1054.51840322285 0.0239226818084717
1055.19135689434 0.0173454284667969
1055.86431056583 0.0477762222290039
1056.53726423732 0.0528988838195801
1057.21021790881 0.031461238861084
1057.8831715803 0.0578973293304443
1058.55612525179 0.0458524227142334
1059.22907892327 0.0541617870330811
1059.90203259476 0.0479645729064941
1060.57498626625 0.0386514663696289
1061.24793993774 0.0247933864593506
1061.92089360923 0.033954381942749
1062.59384728072 0.0166382789611816
1063.26680095221 0.0199661254882812
1063.9397546237 0.0435256958007812
1064.61270829518 0.0433671474456787
1065.28566196667 0.0282847881317139
1065.95861563816 0.0615153312683105
1066.63156930965 0.0452978610992432
1067.30452298114 0.0473735332489014
1067.97747665263 0.0448212623596191
1068.65043032412 0.013383150100708
1069.32338399561 0.0174946784973145
1069.99633766709 0.0527641773223877
1070.66929133858 0.0125157833099365
1071.34224501007 0.0360653400421143
1072.01519868156 0.0478765964508057
1072.68815235305 0.0449314117431641
1073.36110602454 0.0457053184509277
1074.03405969603 0.0563702583312988
1074.70701336752 0.090728759765625
1075.379967039 0.0468571186065674
1076.05292071049 0.0398645401000977
1076.72587438198 0.00669312477111816
1077.39882805347 0.0356101989746094
1078.07178172496 -0.00746679306030273
1078.74473539645 0.00520563125610352
1079.41768906794 -0.0242273807525635
1080.09064273942 0.021202564239502
1080.76359641091 0.0207934379577637
1081.4365500824 0.00768041610717773
1082.10950375389 0.0427389144897461
1082.78245742538 0.0459215641021729
1083.45541109687 0.0445535182952881
1084.12836476836 0.0334365367889404
1084.80131843985 0.0395698547363281
1085.47427211133 0.00961494445800781
1086.14722578282 0.0234270095825195
1086.82017945431 0.0270702838897705
1087.4931331258 0.0171976089477539
1088.16608679729 -0.0102088451385498
1088.83904046878 0.0261907577514648
1089.51199414027 0.0118119716644287
1090.18494781176 0.0538153648376465
1090.85790148324 0.000418663024902344
1091.53085515473 0.00979804992675781
1092.20380882622 0.000571250915527344
1092.87676249771 0.0149667263031006
1093.5497161692 0.0143554210662842
1094.22266984069 0.0401275157928467
1094.89562351218 0.0294082164764404
1095.56857718367 0.0407669544219971
1096.24153085515 0.0626566410064697
1096.91448452664 0.0401577949523926
1097.58743819813 0.0388739109039307
1098.26039186962 0.0307340621948242
1098.93334554111 0.0304470062255859
1099.6062992126 0.0241312980651855
1100.27925288409 0.0101273059844971
1100.95220655558 0.0244269371032715
1101.62516022706 -0.00309181213378906
1102.29811389855 0.0257055759429932
1102.97106757004 0.0253870487213135
1103.64402124153 0.0141873359680176
1104.31697491302 0.012188196182251
1104.98992858451 0.0122776031494141
1105.662882256 0.0268487930297852
1106.33583592749 0.0191192626953125
1107.00878959897 0.0389432907104492
1107.68174327046 0.0503578186035156
1108.35469694195 0.047353982925415
1109.02765061344 0.0428280830383301
1109.70060428493 0.0372519493103027
1110.37355795642 0.0317378044128418
1111.04651162791 0.0363686084747314
1111.7194652994 0.0499844551086426
1112.39241897088 0.0265955924987793
1113.06537264237 0.014559268951416
1113.73832631386 0.0273900032043457
1114.41127998535 0.0533709526062012
1115.08423365684 0.017249584197998
1115.75718732833 0.0369405746459961
1116.43014099982 0.0440628528594971
1117.10309467131 0.0405468940734863
1117.77604834279 0.0480666160583496
1118.44900201428 0.0320000648498535
1119.12195568577 0.0204758644104004
1119.79490935726 0.0542154312133789
1120.46786302875 0.0674707889556885
1121.14081670024 0.0639469623565674
1121.81377037173 0.0520553588867188
1122.48672404322 0.0210566520690918
1123.1596777147 0.0363056659698486
1123.83263138619 0.0197865962982178
1124.50558505768 0.0561275482177734
1125.17853872917 0.0391426086425781
1125.85149240066 0.023005485534668
1126.52444607215 0.0537025928497314
1127.19739974364 0.0842545032501221
1127.87035341513 0.044950008392334
1128.54330708661 0.0348937511444092
1129.2162607581 0.055121898651123
1129.88921442959 0.0600829124450684
1130.56216810108 0.0318617820739746
1131.23512177257 0.0322268009185791
1131.90807544406 0.0688271522521973
1132.58102911555 0.0368449687957764
1133.25398278704 0.0345466136932373
1133.92693645852 0.0350911617279053
1134.59989013001 0.0166254043579102
1135.2728438015 0.0235638618469238
1135.94579747299 0.0183994770050049
1136.61875114448 0.0173494815826416
1137.29170481597 0.0351085662841797
1137.96465848746 0.0474271774291992
1138.63761215895 0.0216155052185059
1139.31056583043 0.0343501567840576
1139.98351950192 -0.0167522430419922
1140.65647317341 0.013361930847168
1141.3294268449 0.0062553882598877
1142.00238051639 -0.00989103317260742
1142.67533418788 -0.00568699836730957
1143.34828785937 0.00590085983276367
1144.02124153086 0.0147049427032471
1144.69419520234 0.00178718566894531
1145.36714887383 0.0273063182830811
1146.04010254532 0.0207812786102295
1146.71305621681 0.00221467018127441
1147.3860098883 0.0436148643493652
1148.05896355979 0.00588464736938477
1148.73191723128 0.0330243110656738
1149.40487090276 0.0065159797668457
1150.07782457425 0.0299625396728516
1150.75077824574 0.0177838802337646
1151.42373191723 0.0167028903961182
1152.09668558872 0.030397891998291
1152.76963926021 0.0388593673706055
1153.4425929317 0.0244228839874268
1154.11554660319 0.0492792129516602
1154.78850027468 0.0306501388549805
1155.46145394616 0.00642514228820801
1156.13440761765 0.00962018966674805
1156.80736128914 0.037769079208374
1157.48031496063 0.0172524452209473
1158.15326863212 0.0241334438323975
1158.82622230361 0.0156843662261963
1159.4991759751 0.0145242214202881
1160.17212964658 0.0317709445953369
1160.84508331807 0.0512773990631104
1161.51803698956 0.0449934005737305
1162.19099066105 0.0254714488983154
1162.86394433254 0.0331239700317383
1163.53689800403 0.00924062728881836
1164.20985167552 0.0464873313903809
1164.88280534701 0.0631864070892334
1165.55575901849 0.0389454364776611
1166.22871268998 0.0275659561157227
1166.90166636147 0.0393433570861816
1167.57462003296 0.0350942611694336
1168.24757370445 0.0779552459716797
1168.92052737594 0.0589821338653564
1169.59348104743 0.0464434623718262
1170.26643471892 0.0174698829650879
1170.9393883904 0.0305347442626953
1171.61234206189 0.0765073299407959
1172.28529573338 0.0727818012237549
1172.95824940487 0.0684881210327148
1173.63120307636 0.0306506156921387
1174.30415674785 0.0323467254638672
1174.97711041934 0.00769162178039551
1175.65006409083 0.0294356346130371
1176.32301776231 0.0286281108856201
1176.9959714338 0.0205790996551514
1177.66892510529 0.0182616710662842
1178.34187877678 0.038320779800415
1179.01483244827 0.0637333393096924
1179.68778611976 0.0348494052886963
1180.36073979125 0.0399103164672852
1181.03369346274 0.0418021678924561
1181.70664713422 0.0296845436096191
1182.37960080571 0.0390880107879639
1183.0525544772 0.046473503112793
1183.72550814869 0.0224823951721191
1184.39846182018 0.0238099098205566
1185.07141549167 0.0335237979888916
1185.74436916316 0.05759596824646
1186.41732283465 0.0409090518951416
1187.09027650613 0.0280077457427979
1187.76323017762 0.0512468814849854
1188.43618384911 0.0546085834503174
1189.1091375206 0.0413024425506592
1189.78209119209 0.0184652805328369
1190.45504486358 0.0282437801361084
1191.12799853507 0.0445461273193359
1191.80095220656 0.045680046081543
1192.47390587804 0.0292797088623047
1193.14685954953 0.0427327156066895
1193.81981322102 0.0225434303283691
1194.49276689251 0.00566864013671875
1195.165720564 0.0497770309448242
1195.83867423549 0.054821252822876
1196.51162790698 0.0847420692443848
1197.18458157847 0.0541675090789795
1197.85753524995 0.064523458480835
1198.53048892144 0.0732660293579102
1199.20344259293 0.0742592811584473
1199.87639626442 0.0358338356018066
1200.54934993591 0.0378830432891846
1201.2223036074 0.0546548366546631
1201.89525727889 0.0372753143310547
1202.56821095038 0.01169753074646
1203.24116462186 0.0307416915893555
1203.91411829335 0.00958752632141113
1204.58707196484 0.0526595115661621
1205.26002563633 0.0437991619110107
1205.93297930782 0.0369014739990234
1206.60593297931 0.043701171875
1207.2788866508 0.0412647724151611
1207.95184032229 0.0409243106842041
1208.62479399377 0.0660181045532227
1209.29774766526 0.0342879295349121
1209.97070133675 0.0790534019470215
1210.64365500824 0.0642058849334717
1211.31660867973 0.0652291774749756
1211.98956235122 0.0248475074768066
1212.66251602271 0.0605959892272949
1213.3354696942 0.0111989974975586
1214.00842336568 0.0611262321472168
1214.68137703717 0.0712335109710693
1215.35433070866 0.0577545166015625
1216.02728438015 0.084423303604126
1216.70023805164 0.0519490242004395
1217.37319172313 0.0432596206665039
1218.04614539462 0.0606594085693359
1218.71909906611 0.0481324195861816
1219.39205273759 0.0468060970306396
1220.06500640908 0.0552835464477539
1220.73796008057 0.0755538940429688
1221.41091375206 0.0425646305084229
1222.08386742355 0.0682933330535889
1222.75682109504 0.0536093711853027
1223.42977476653 0.0546391010284424
1224.10272843801 0.0262858867645264
1224.7756821095 0.0861451625823975
1225.44863578099 0.0480251312255859
1226.12158945248 0.0643100738525391
1226.79454312397 0.054424524307251
1227.46749679546 0.0600504875183105
1228.14045046695 0.0564248561859131
1228.81340413844 0.0456655025482178
1229.48635780992 0.0299882888793945
1230.15931148141 0.0480649471282959
1230.8322651529 0.0484054088592529
1231.50521882439 0.0636055469512939
1232.17817249588 0.0592432022094727
1232.85112616737 0.0643854141235352
1233.52407983886 0.0738639831542969
1234.19703351035 0.046222448348999
1234.86998718183 0.0747525691986084
1235.54294085332 0.0352616310119629
1236.21589452481 0.0536553859710693
1236.8888481963 0.0698730945587158
1237.56180186779 0.0500714778900146
1238.23475553928 0.0844705104827881
1238.90770921077 0.0498027801513672
1239.58066288226 0.043424129486084
1240.25361655374 0.0375988483428955
1240.92657022523 0.0715415477752686
1241.59952389672 0.0618877410888672
1242.27247756821 0.0768699645996094
1242.9454312397 0.0367484092712402
1243.61838491119 0.0171234607696533
1244.29133858268 0.031890869140625
1244.96429225417 0.0364220142364502
1245.63724592565 0.0352613925933838
1246.31019959714 0.0308353900909424
1246.98315326863 0.0373144149780273
1247.65610694012 0.0639612674713135
1248.32906061161 0.0462901592254639
1249.0020142831 0.0432224273681641
1249.67496795459 0.0763297080993652
1250.34792162608 0.0533363819122314
1251.02087529756 0.0308318138122559
1251.69382896905 0.063154935836792
1252.36678264054 0.074664831161499
1253.03973631203 0.0384540557861328
1253.71268998352 0.0460274219512939
1254.38564365501 0.036923885345459
1255.0585973265 0.0483660697937012
1255.73155099799 0.0530097484588623
1256.40450466947 0.0580952167510986
1257.07745834096 0.0486536026000977
1257.75041201245 0.0711514949798584
1258.42336568394 0.0631551742553711
1259.09631935543 0.0549461841583252
1259.76927302692 0.0306882858276367
1260.44222669841 0.050983190536499
1261.1151803699 0.0288052558898926
1261.78813404138 0.0169408321380615
1262.46108771287 0.0769762992858887
1263.13404138436 0.0443234443664551
1263.80699505585 0.0732767581939697
1264.47994872734 0.056246280670166
1265.15290239883 0.0224084854125977
1265.82585607032 0.0136182308197021
1266.49880974181 0.00545787811279297
1267.17176341329 0.0081944465637207
1267.84471708478 0.0329082012176514
1268.51767075627 0.0360317230224609
1269.19062442776 0.0187625885009766
1269.86357809925 -0.00265741348266602
1270.53653177074 0.00969982147216797
1271.20948544223 0.00314021110534668
1271.88243911372 0.032935619354248
1272.5553927852 0.0122981071472168
1273.22834645669 0.0367145538330078
1273.90130012818 0.0088953971862793
1274.57425379967 0.0176315307617188
1275.24720747116 -0.00196170806884766
1275.92016114265 0.00176596641540527
1276.59311481414 0.0426452159881592
1277.26606848563 0.00187301635742188
1277.93902215711 -0.00943112373352051
1278.6119758286 0.0350985527038574
1279.28492950009 0.0346176624298096
1279.95788317158 0.0145587921142578
1280.63083684307 0.0417106151580811
1281.30379051456 0.0481951236724854
1281.97674418605 0.0405886173248291
1282.64969785754 0.0274534225463867
1283.32265152902 0.0434994697570801
1283.99560520051 0.0658884048461914
1284.668558872 0.0370612144470215
1285.34151254349 0.0382080078125
1286.01446621498 0.0465199947357178
1286.68741988647 0.0392096042633057
1287.36037355796 0.0347573757171631
1288.03332722945 0.0587561130523682
1288.70628090093 0.0574843883514404
1289.37923457242 0.0083320140838623
1290.05218824391 0.00857901573181152
1290.7251419154 0.0256597995758057
1291.39809558689 0.0151364803314209
1292.07104925838 0.0427095890045166
1292.74400292987 0.0293498039245605
1293.41695660135 0.0360391139984131
1294.08991027284 0.0327186584472656
1294.76286394433 0.0381147861480713
1295.43581761582 0.0619761943817139
1296.10877128731 0.0692176818847656
1296.7817249588 0.0645031929016113
1297.45467863029 0.0712409019470215
1298.12763230178 0.0527083873748779
1298.80058597327 0.0554485321044922
1299.47353964475 0.0908496379852295
1300.14649331624 0.0634419918060303
1300.81944698773 0.0470852851867676
1301.49240065922 0.0608258247375488
1302.16535433071 0.0750331878662109
1302.8383080022 0.0185368061065674
1303.51126167369 0.0300657749176025
1304.18421534517 0.0327816009521484
1304.85716901666 0.00422930717468262
1305.53012268815 0.045344352722168
1306.20307635964 0.0217993259429932
1306.87603003113 0.032538890838623
1307.54898370262 0.0412201881408691
1308.22193737411 0.0409207344055176
1308.8948910456 0.025860071182251
1309.56784471708 0.0552210807800293
1310.24079838857 0.0522596836090088
1310.91375206006 0.0680911540985107
1311.58670573155 0.0851960182189941
1312.25965940304 0.0389435291290283
1312.93261307453 0.0100560188293457
1313.60556674602 0.018688440322876
1314.27852041751 0.00518441200256348
1314.95147408899 0.0367424488067627
1315.62442776048 0.0147032737731934
1316.29738143197 0.042020320892334
1316.97033510346 0.0444998741149902
1317.64328877495 0.0245997905731201
1318.31624244644 0.032804012298584
1318.98919611793 0.0264217853546143
1319.66214978942 0.0195379257202148
1320.3351034609 0.0428590774536133
1321.00805713239 0.0482971668243408
1321.68101080388 0.0201656818389893
1322.35396447537 0.0134923458099365
1323.02691814686 0.0478732585906982
1323.69987181835 0.0498578548431396
1324.37282548984 0.016953706741333
1325.04577916133 0.0175988674163818
1325.71873283281 0.026630163192749
1326.3916865043 0.0355515480041504
1327.06464017579 0.030517578125
1327.73759384728 0.0653476715087891
1328.41054751877 0.0632450580596924
1329.08350119026 0.0416996479034424
1329.75645486175 0.0432195663452148
1330.42940853324 0.0661721229553223
1331.10236220472 0.034273624420166
1331.77531587621 0.0471057891845703
1332.4482695477 0.0530838966369629
1333.12122321919 0.0628616809844971
1333.79417689068 0.0732331275939941
1334.46713056217 0.0737941265106201
1335.14008423366 0.0373542308807373
1335.81303790515 0.0399792194366455
1336.48599157663 0.0565707683563232
1337.15894524812 0.0428299903869629
1337.83189891961 0.0406460762023926
1338.5048525911 0.0361082553863525
1339.17780626259 0.0845017433166504
1339.85075993408 0.07047438621521
1340.52371360557 0.0248613357543945
1341.19666727706 0.0288949012756348
1341.86962094854 0.0450670719146729
1342.54257462003 0.074404239654541
1343.21552829152 0.0316431522369385
1343.88848196301 0.0376269817352295
1344.5614356345 0.0276250839233398
1345.23438930599 0.0647644996643066
1345.90734297748 0.0231800079345703
1346.58029664897 0.0545084476470947
1347.25325032045 0.0404975414276123
1347.92620399194 0.0406713485717773
1348.59915766343 0.0412836074829102
1349.27211133492 0.061638355255127
1349.94506500641 0.0034027099609375
1350.6180186779 0.0366494655609131
1351.29097234939 0.0368287563323975
1351.96392602088 0.0582659244537354
1352.63687969236 0.0605249404907227
1353.30983336385 0.0765280723571777
1353.98278703534 0.0919828414916992
1354.65574070683 0.0677332878112793
1355.32869437832 0.0701897144317627
1356.00164804981 0.0467197895050049
1356.6746017213 0.087803840637207
1357.34755539279 0.0807607173919678
1358.02050906427 0.0747106075286865
1358.69346273576 0.085782527923584
1359.36641640725 0.0636999607086182
1360.03937007874 0.0764570236206055
1360.71232375023 0.0595993995666504
1361.38527742172 0.0748000144958496
1362.05823109321 0.0882904529571533
1362.7311847647 0.0998466014862061
1363.40413843618 0.089245080947876
1364.07709210767 0.0890510082244873
1364.75004577916 0.0777542591094971
1365.42299945065 0.067718505859375
1366.09595312214 0.0631024837493896
1366.76890679363 0.0690295696258545
1367.44186046512 0.102227449417114
1368.1148141366 0.0651829242706299
1368.78776780809 0.0424330234527588
1369.46072147958 0.0664100646972656
1370.13367515107 0.0803737640380859
1370.80662882256 0.0502984523773193
1371.47958249405 0.089719295501709
1372.15253616554 0.0711758136749268
1372.82548983703 0.0729148387908936
1373.49844350851 0.0596854686737061
1374.17139718 0.0739622116088867
1374.84435085149 0.0691890716552734
1375.51730452298 0.0696945190429688
1376.19025819447 0.073521614074707
1376.86321186596 0.106629610061646
1377.53616553745 0.0620980262756348
1378.20911920894 0.0305600166320801
1378.88207288042 0.0777075290679932
1379.55502655191 0.0416202545166016
1380.2279802234 0.0414466857910156
1380.90093389489 0.051292896270752
1381.57388756638 0.0527288913726807
1382.24684123787 0.0792768001556396
1382.91979490936 0.0576825141906738
1383.59274858085 0.0879204273223877
1384.26570225233 0.0860364437103271
1384.93865592382 0.0825073719024658
1385.61160959531 0.0580370426177979
1386.2845632668 0.0614964962005615
1386.95751693829 0.0591261386871338
1387.63047060978 0.0626533031463623
1388.30342428127 0.0477452278137207
1388.97637795276 0.0635418891906738
1389.64933162424 0.0360751152038574
1390.32228529573 0.0941150188446045
1390.99523896722 0.0945184230804443
1391.66819263871 0.0520813465118408
1392.3411463102 0.0780618190765381
1393.01409998169 0.0757498741149902
1393.68705365318 0.0562422275543213
1394.36000732467 0.0581490993499756
1395.03296099615 0.0685780048370361
1395.70591466764 0.0826742649078369
1396.37886833913 0.0995380878448486
1397.05182201062 0.0516300201416016
1397.72477568211 0.0331785678863525
1398.3977293536 0.0674481391906738
1399.07068302509 0.0695369243621826
1399.74363669658 0.0609195232391357
1400.41659036806 0.0873723030090332
1401.08954403955 0.0727038383483887
1401.76249771104 0.049135684967041
1402.43545138253 0.0650293827056885
1403.10840505402 0.0803797245025635
1403.78135872551 0.069251537322998
1404.454312397 0.0796635150909424
1405.12726606849 0.0582237243652344
1405.80021973997 0.0581848621368408
1406.47317341146 0.0569388866424561
1407.14612708295 0.0713577270507812
1407.81908075444 0.053875207901001
1408.49203442593 0.0356612205505371
1409.16498809742 0.0285303592681885
1409.83794176891 0.0325794219970703
1410.5108954404 0.0383608341217041
1411.18384911188 0.0467500686645508
1411.85680278337 0.0367369651794434
1412.52975645486 0.0416007041931152
1413.20271012635 0.0130794048309326
1413.87566379784 0.0414252281188965
1414.54861746933 0.0318324565887451
1415.22157114082 0.0422000885009766
1415.89452481231 0.0385541915893555
1416.56747848379 0.0205559730529785
1417.24043215528 0.0543041229248047
1417.91338582677 0.0606045722961426
1418.58633949826 0.0549595355987549
1419.25929316975 0.0602321624755859
1419.93224684124 0.0579571723937988
1420.60520051273 0.064279317855835
1421.27815418422 0.0513920783996582
1421.9511078557 0.0337316989898682
1422.62406152719 0.0491573810577393
1423.29701519868 0.0593159198760986
1423.96996887017 0.0572423934936523
1424.64292254166 0.0543699264526367
1425.31587621315 0.0610055923461914
1425.98882988464 0.0613980293273926
1426.66178355613 0.0476164817810059
1427.33473722761 0.0480787754058838
1428.0076908991 0.0513083934783936
1428.68064457059 0.0350635051727295
1429.35359824208 0.0410523414611816
1430.02655191357 0.0329110622406006
1430.69950558506 0.0560905933380127
1431.37245925655 0.043177604675293
1432.04541292804 0.0253324508666992
1432.71836659952 0.0404407978057861
1433.39132027101 0.0323832035064697
1434.0642739425 0.0564064979553223
1434.73722761399 0.0596671104431152
1435.41018128548 0.067591667175293
1436.08313495697 0.0747084617614746
1436.75608862846 0.0801570415496826
1437.42904229994 0.0342295169830322
1438.10199597143 0.0514445304870605
1438.77494964292 0.0285303592681885
1439.44790331441 0.0320980548858643
1440.1208569859 0.0472376346588135
1440.79381065739 0.0488030910491943
1441.46676432888 0.0507428646087646
1442.13971800037 0.0499625205993652
1442.81267167186 0.0622916221618652
1443.48562534334 0.0566089153289795
1444.15857901483 0.0255892276763916
1444.83153268632 0.0500340461730957
1445.50448635781 0.0140538215637207
1446.1774400293 0.0537822246551514
1446.85039370079 0.0394518375396729
1447.52334737228 0.0442070960998535
1448.19630104376 0.0512220859527588
1448.86925471525 0.0797021389007568
1449.54220838674 0.042506217956543
1450.21516205823 0.0408785343170166
1450.88811572972 0.0562014579772949
1451.56106940121 0.034355640411377
1452.2340230727 0.0585610866546631
1452.90697674419 0.058882474899292
1453.57993041567 0.0170259475708008
1454.25288408716 0.0277860164642334
1454.92583775865 0.0281078815460205
1455.59879143014 0.0380260944366455
1456.27174510163 0.0521688461303711
1456.94469877312 0.0552089214324951
1457.61765244461 0.0468802452087402
1458.2906061161 0.0368320941925049
1458.96355978758 0.0218052864074707
1459.63651345907 0.0180342197418213
1460.30946713056 0.0453915596008301
1460.98242080205 0.0425751209259033
1461.65537447354 0.0296716690063477
1462.32832814503 0.0311031341552734
1463.00128181652 0.0314486026763916
1463.67423548801 0.0296998023986816
1464.34718915949 0.0278258323669434
1465.02014283098 0.0362346172332764
1465.69309650247 0.00716233253479004
1466.36605017396 0.0244224071502686
1467.03900384545 0.0157792568206787
1467.71195751694 0.0144586563110352
1468.38491118843 0.0125226974487305
1469.05786485992 0.00539875030517578
1469.7308185314 0.0337960720062256
1470.40377220289 0.0214529037475586
1471.07672587438 0.0220530033111572
1471.74967954587 0.0282931327819824
1472.42263321736 0.0593578815460205
1473.09558688885 0.0324771404266357
1473.76854056034 0.0334742069244385
1474.44149423183 0.0293698310852051
1475.11444790331 0.0299909114837646
1475.7874015748 0.0462448596954346
1476.46035524629 0.00191712379455566
1477.13330891778 -0.0253922939300537
1477.80626258927 0.0158162117004395
1478.47921626076 0.0353140830993652
1479.15216993225 0.0120341777801514
1479.82512360374 0.0295505523681641
1480.49807727522 0.012394905090332
1481.17103094671 0.0429396629333496
1481.8439846182 0.0237934589385986
1482.51693828969 0.00129866600036621
1483.18989196118 0.00440716743469238
1483.86284563267 0.0347001552581787
1484.53579930416 0.0113005638122559
1485.20875297565 0.0203878879547119
1485.88170664713 0.000505447387695312
1486.55466031862 0.0172162055969238
1487.22761399011 0.0188302993774414
1487.9005676616 0.037827730178833
1488.57352133309 0.0491690635681152
1489.24647500458 0.0373783111572266
1489.91942867607 0.0404689311981201
1490.59238234756 0.0438568592071533
1491.26533601904 0.0109848976135254
1491.93828969053 0.0126857757568359
1492.61124336202 0.00876235961914062
1493.28419703351 0.0258495807647705
1493.957150705 0.0192959308624268
1494.63010437649 0.0397284030914307
1495.30305804798 0.0171229839324951
1495.97601171947 -0.011268138885498
1496.64896539095 0.0441076755523682
1497.32191906244 0.0176527500152588
1497.99487273393 0.0258722305297852
1498.66782640542 0.0261878967285156
1499.34078007691 0.0175018310546875
1500.0137337484 0.0302965641021729
1500.68668741989 0.0362002849578857
1501.35964109138 0.0263605117797852
1502.03259476286 0.0134124755859375
1502.70554843435 0.0535702705383301
1503.37850210584 0.0641844272613525
1504.05145577733 0.0385675430297852
1504.72440944882 0.0590357780456543
1505.39736312031 0.0472700595855713
1506.0703167918 0.0683510303497314
1506.74327046329 0.0823378562927246
1507.41622413477 0.0864191055297852
1508.08917780626 0.0602438449859619
1508.76213147775 0.0493731498718262
1509.43508514924 0.0389764308929443
1510.10803882073 0.0519492626190186
1510.78099249222 0.0542497634887695
1511.45394616371 0.0487308502197266
1512.12689983519 0.0206396579742432
1512.79985350668 0.0626111030578613
1513.47280717817 0.0584166049957275
1514.14576084966 0.0466907024383545
1514.81871452115 0.053786039352417
1515.49166819264 0.0648918151855469
1516.16462186413 0.0520086288452148
1516.83757553562 0.0502424240112305
1517.5105292071 0.0610268115997314
1518.18348287859 0.0726873874664307
1518.85643655008 0.04842209815979
1519.52939022157 0.0594923496246338
1520.20234389306 0.0455677509307861
1520.87529756455 0.0450336933135986
1521.54825123604 0.0416157245635986
1522.22120490753 0.0540404319763184
1522.89415857901 0.0390224456787109
1523.5671122505 0.0658462047576904
1524.24006592199 0.0476534366607666
1524.91301959348 0.0586392879486084
1525.58597326497 0.0661530494689941
1526.25892693646 0.0482387542724609
1526.93188060795 0.0399222373962402
1527.60483427944 0.0482537746429443
1528.27778795092 0.0272419452667236
1528.95074162241 0.00508928298950195
1529.6236952939 0.0485641956329346
1530.29664896539 -0.00983500480651855
1530.96960263688 0.0303332805633545
1531.64255630837 0.0377449989318848
1532.31550997986 0.0443236827850342
1532.98846365135 0.0127029418945312
1533.66141732283 0.0195565223693848
1534.33437099432 0.00812625885009766
1535.00732466581 0.0119783878326416
1535.6802783373 0.0141763687133789
1536.35323200879 0.0273942947387695
1537.02618568028 0.0489895343780518
1537.69913935177 0.0436837673187256
1538.37209302326 0.072005033493042
1539.04504669474 0.0417909622192383
1539.71800036623 0.0293436050415039
1540.39095403772 0.0595817565917969
1541.06390770921 0.05072021484375
1541.7368613807 0.0666980743408203
1542.40981505219 0.0851492881774902
1543.08276872368 0.0807657241821289
1543.75572239517 0.0676429271697998
1544.42867606665 0.0761373043060303
1545.10162973814 0.027435302734375
1545.77458340963 0.0664405822753906
1546.44753708112 0.0665774345397949
1547.12049075261 0.0489058494567871
1547.7934444241 0.04830002784729
1548.46639809559 0.019258975982666
1549.13935176708 0.0410196781158447
1549.81230543856 0.0354094505310059
1550.48525911005 0.0217828750610352
1551.15821278154 0.044011116027832
1551.83116645303 0.057929515838623
1552.50412012452 0.0878493785858154
1553.17707379601 0.0525214672088623
1553.8500274675 0.0249154567718506
1554.52298113899 0.0650887489318848
1555.19593481047 0.0892341136932373
1555.86888848196 0.0805566310882568
1556.54184215345 0.0668368339538574
1557.21479582494 0.0753552913665771
1557.88774949643 0.0633714199066162
1558.56070316792 0.0384385585784912
1559.23365683941 0.0519485473632812
1559.9066105109 0.0440106391906738
1560.57956418238 0.0679905414581299
1561.25251785387 0.0586113929748535
1561.92547152536 0.0573585033416748
1562.59842519685 0.0751633644104004
1563.27137886834 0.0653259754180908
1563.94433253983 0.0192303657531738
1564.61728621132 -0.00110626220703125
1565.29023988281 0.0211136341094971
1565.96319355429 0.035675048828125
1566.63614722578 0.0685994625091553
1567.30910089727 0.0263590812683105
1567.98205456876 0.0407209396362305
1568.65500824025 0.0632779598236084
1569.32796191174 0.0627121925354004
1570.00091558323 0.0481662750244141
1570.67386925472 0.0486311912536621
1571.3468229262 0.0603914260864258
1572.01977659769 0.0304775238037109
1572.69273026918 0.013836145401001
1573.36568394067 0.0510926246643066
1574.03863761216 0.0535972118377686
1574.71159128365 0.02774977684021
1575.38454495514 0.0275442600250244
1576.05749862663 0.0591332912445068
1576.73045229811 0.0491831302642822
1577.4034059696 0.0270881652832031
1578.07635964109 0.0401887893676758
1578.74931331258 0.0286989212036133
1579.42226698407 0.0339281558990479
1580.09522065556 0.0318386554718018
1580.76817432705 0.0284266471862793
1581.44112799853 0.0476748943328857
1582.11408167002 0.0880765914916992
1582.78703534151 0.0468790531158447
1583.459989013 0.0526704788208008
1584.13294268449 0.0540628433227539
1584.80589635598 0.0596487522125244
1585.47885002747 0.0146889686584473
1586.15180369896 0.0356895923614502
1586.82475737045 0.0453543663024902
1587.49771104193 0.0481138229370117
1588.17066471342 0.0389842987060547
1588.84361838491 0.0233619213104248
1589.5165720564 0.0357904434204102
1590.18952572789 0.0567154884338379
1590.86247939938 0.0703833103179932
1591.53543307087 0.0689218044281006
1592.20838674235 0.0441265106201172
1592.88134041384 0.0562882423400879
1593.55429408533 0.0559687614440918
1594.22724775682 0.0406215190887451
1594.90020142831 0.0552425384521484
1595.5731550998 0.0623326301574707
1596.24610877129 0.0440680980682373
1596.91906244278 0.0487773418426514
1597.59201611426 0.0585901737213135
1598.26496978575 0.0474271774291992
1598.93792345724 0.0598561763763428
1599.61087712873 0.0598869323730469
1600.28383080022 0.0592718124389648
1600.95678447171 0.0364868640899658
1601.6297381432 0.0531816482543945
1602.30269181469 0.0615370273590088
1602.97564548617 0.0485634803771973
1603.64859915766 0.0521893501281738
1604.32155282915 0.0415647029876709
1604.99450650064 0.0236051082611084
1605.66746017213 0.0419526100158691
1606.34041384362 0.0343222618103027
1607.01336751511 0.101177930831909
1607.6863211866 0.0583877563476562
1608.35927485808 0.0524897575378418
1609.03222852957 0.0527346134185791
1609.70518220106 0.0304317474365234
1610.37813587255 0.0316531658172607
1611.05108954404 0.0311417579650879
1611.72404321553 0.0117616653442383
1612.39699688702 0.0765657424926758
1613.06995055851 0.0603554248809814
1613.74290422999 0.0488147735595703
1614.41585790148 0.0198185443878174
1615.08881157297 0.0545265674591064
1615.76176524446 0.0495870113372803
1616.43471891595 0.0193808078765869
1617.10767258744 0.0255005359649658
1617.78062625893 0.0406956672668457
1618.45357993042 0.038283109664917
1619.1265336019 0.0408561229705811
1619.79948727339 0.0467483997344971
1620.47244094488 0.0620536804199219
1621.14539461637 0.0441455841064453
1621.81834828786 0.0474464893341064
1622.49130195935 0.0242719650268555
1623.16425563084 0.046065092086792
1623.83720930233 0.0613408088684082
1624.51016297381 0.0238714218139648
1625.1831166453 0.0327346324920654
1625.85607031679 0.0517385005950928
1626.52902398828 0.0523784160614014
1627.20197765977 0.0545175075531006
1627.87493133126 0.0617141723632812
1628.54788500275 0.0454792976379395
1629.22083867424 0.0446267127990723
1629.89379234572 0.0562894344329834
1630.56674601721 0.0462028980255127
1631.2396996887 0.0462448596954346
1631.91265336019 0.0747818946838379
1632.58560703168 0.0284247398376465
1633.25856070317 0.0440175533294678
1633.93151437466 0.039236307144165
1634.60446804615 0.018857479095459
1635.27742171763 0.0682992935180664
1635.95037538912 0.0414576530456543
1636.62332906061 0.0220983028411865
1637.2962827321 0.0125813484191895
1637.96923640359 0.0348405838012695
1638.64219007508 0.0535879135131836
1639.31514374657 0.031005859375
1639.98809741806 0.0269753932952881
1640.66105108954 0.0372803211212158
1641.33400476103 0.0533373355865479
1642.00695843252 0.0708014965057373
1642.67991210401 0.0871329307556152
1643.3528657755 0.0921609401702881
1644.02581944699 0.0997979640960693
1644.69877311848 0.0442826747894287
1645.37172678997 0.0481538772583008
1646.04468046145 0.0732402801513672
1646.71763413294 0.0478074550628662
1647.39058780443 0.0365481376647949
1648.06354147592 0.00956463813781738
1648.73649514741 0.0509178638458252
1649.4094488189 0.026437520980835
1650.08240249039 0.0444285869598389
1650.75535616188 0.0179250240325928
1651.42830983336 0.0476629734039307
1652.10126350485 0.0176186561584473
1652.77421717634 0.0287926197052002
1653.44717084783 0.0492863655090332
1654.12012451932 0.0320959091186523
1654.79307819081 0.0432016849517822
1655.4660318623 0.0431108474731445
1656.13898553378 0.0355672836303711
1656.81193920527 0.0473113059997559
1657.48489287676 0.0707323551177979
1658.15784654825 0.00033116340637207
1658.83080021974 0.0359015464782715
1659.50375389123 0.0424678325653076
1660.17670756272 0.0400264263153076
1660.84966123421 0.0564374923706055
1661.52261490569 0.0864408016204834
1662.19556857718 0.0667757987976074
1662.86852224867 0.0742640495300293
1663.54147592016 0.0274438858032227
1664.21442959165 0.0582234859466553
1664.88738326314 0.0672481060028076
1665.56033693463 0.038517951965332
1666.23329060612 0.0616090297698975
1666.9062442776 0.079704761505127
1667.57919794909 0.0573461055755615
1668.25215162058 0.0604293346405029
1668.92510529207 0.0702526569366455
1669.59805896356 0.0740184783935547
1670.27101263505 0.0601868629455566
1670.94396630654 0.0616335868835449
1671.61691997803 0.0623054504394531
1672.28987364951 0.0522711277008057
1672.962827321 0.0593760013580322
1673.63578099249 0.0450818538665771
1674.30873466398 0.0512015819549561
1674.98168833547 0.0599052906036377
1675.65464200696 0.0337593555450439
1676.32759567845 0.0802552700042725
1677.00054934994 0.0827009677886963
1677.67350302142 0.0868268013000488
1678.34645669291 0.0848360061645508
1679.0194103644 0.105194091796875
1679.69236403589 0.0489308834075928
1680.36531770738 0.0542824268341064
1681.03827137887 0.0333518981933594
1681.71122505036 0.0423297882080078
1682.38417872185 0.0503337383270264
1683.05713239333 0.0524594783782959
1683.73008606482 0.0417516231536865
1684.40303973631 0.0301430225372314
1685.0759934078 0.0576207637786865
1685.74894707929 0.0427999496459961
1686.42190075078 0.0342340469360352
1687.09485442227 0.0440728664398193
1687.76780809376 0.0727553367614746
1688.44076176524 0.0685467720031738
1689.11371543673 0.0577411651611328
1689.78666910822 0.0668909549713135
1690.45962277971 0.0183091163635254
1691.1325764512 0.0343976020812988
1691.80553012269 0.0460212230682373
1692.47848379418 0.0219705104827881
1693.15143746567 0.0309762954711914
1693.82439113715 0.0455737113952637
1694.49734480864 0.0656144618988037
1695.17029848013 0.0216398239135742
1695.84325215162 0.0584983825683594
1696.51620582311 0.0510454177856445
1697.1891594946 0.0304319858551025
1697.86211316609 0.0488646030426025
1698.53506683758 0.0785229206085205
1699.20802050906 0.0688884258270264
1699.88097418055 0.0477938652038574
1700.55392785204 0.0431652069091797
1701.22688152353 0.0665905475616455
1701.89983519502 0.0591540336608887
1702.57278886651 0.0356497764587402
1703.245742538 0.0475363731384277
1703.91869620949 0.0539805889129639
1704.59164988097 0.0417666435241699
1705.26460355246 0.0367510318756104
1705.93755722395 0.0389096736907959
1706.61051089544 0.0488307476043701
1707.28346456693 0.0398194789886475
1707.95641823842 0.0314106941223145
1708.62937190991 0.0139343738555908
1709.3023255814 0.0375740528106689
1709.97527925288 0.0396044254302979
1710.64823292437 0.06349778175354
1711.32118659586 0.0345776081085205
1711.99414026735 0.060030460357666
1712.66709393884 0.0632953643798828
1713.34004761033 0.0613911151885986
1714.01300128182 0.0478177070617676
1714.68595495331 0.0531826019287109
1715.35890862479 0.056102991104126
1716.03186229628 0.045562744140625
1716.70481596777 0.052931547164917
1717.37776963926 0.0744192600250244
1718.05072331075 0.0799963474273682
1718.72367698224 0.0492901802062988
1719.39663065373 0.0612640380859375
1720.06958432522 0.0314910411834717
1720.7425379967 0.0291705131530762
1721.41549166819 0.00718975067138672
1722.08844533968 0.00832486152648926
1722.76139901117 0.0442185401916504
1723.43435268266 0.0430243015289307
1724.10730635415 0.0714576244354248
1724.78026002564 0.0840668678283691
1725.45321369712 0.0645625591278076
1726.12616736861 0.0470786094665527
1726.7991210401 0.0814118385314941
1727.47207471159 0.100633382797241
1728.14502838308 0.0777895450592041
1728.81798205457 0.0617365837097168
1729.49093572606 0.062077522277832
1730.16388939755 0.0618438720703125
1730.83684306904 0.0692846775054932
1731.50979674052 0.055107593536377
1732.18275041201 0.0843746662139893
1732.8557040835 0.0411930084228516
1733.52865775499 0.0586972236633301
1734.20161142648 0.0637907981872559
1734.87456509797 0.0551350116729736
1735.54751876946 0.0534217357635498
1736.22047244094 0.0606405735015869
1736.89342611243 0.0644931793212891
1737.56637978392 0.0660412311553955
1738.23933345541 0.0739929676055908
1738.9122871269 0.0612173080444336
1739.58524079839 0.0575501918792725
1740.25819446988 0.0467250347137451
1740.93114814137 0.0505208969116211
1741.60410181285 0.0629222393035889
1742.27705548434 0.0675239562988281
1742.95000915583 0.0810766220092773
1743.62296282732 0.0537886619567871
1744.29591649881 0.034252405166626
1744.9688701703 0.055816650390625
1745.64182384179 0.0383236408233643
1746.31477751328 0.0642054080963135
1746.98773118476 0.0556683540344238
1747.66068485625 0.0585112571716309
1748.33363852774 0.0598075389862061
1749.00659219923 0.0590999126434326
1749.67954587072 0.0675973892211914
1750.35249954221 0.0382065773010254
1751.0254532137 0.0401232242584229
1751.69840688519 0.0410950183868408
1752.37136055667 0.0439069271087646
1753.04431422816 0.0442941188812256
1753.71726789965 0.0499465465545654
1754.39022157114 0.00689196586608887
1755.06317524263 0.0680496692657471
1755.73612891412 0.0856339931488037
1756.40908258561 0.0908441543579102
1757.0820362571 0.0586233139038086
1757.75498992858 0.0551080703735352
1758.42794360007 0.0333824157714844
1759.10089727156 0.061321496963501
1759.77385094305 0.0516366958618164
1760.44680461454 0.0867762565612793
1761.11975828603 0.078153133392334
1761.79271195752 0.0953214168548584
1762.46566562901 0.0831573009490967
1763.13861930049 0.0685150623321533
1763.81157297198 0.0820610523223877
1764.48452664347 0.0717687606811523
1765.15748031496 0.085803747177124
1765.83043398645 0.070502758026123
1766.50338765794 0.0848934650421143
1767.17634132943 0.0892448425292969
1767.84929500092 0.0757253170013428
1768.5222486724 0.072504997253418
1769.19520234389 0.0669527053833008
1769.86815601538 0.0480468273162842
1770.54110968687 0.0823159217834473
1771.21406335836 0.0675530433654785
1771.88701702985 0.050825834274292
1772.55997070134 0.0661876201629639
1773.23292437283 0.0565412044525146
1773.90587804431 0.0813572406768799
1774.5788317158 0.0433034896850586
1775.25178538729 0.0452191829681396
1775.92473905878 0.0448856353759766
1776.59769273027 0.0934693813323975
1777.27064640176 0.0849747657775879
1777.94360007325 0.0565116405487061
1778.61655374474 0.0495421886444092
1779.28950741622 0.0759696960449219
1779.96246108771 0.117711067199707
1780.6354147592 0.0726034641265869
1781.30836843069 0.0509073734283447
1781.98132210218 0.0513088703155518
1782.65427577367 0.0460164546966553
1783.32722944516 0.0654997825622559
1784.00018311665 0.0302665233612061
1784.67313678813 0.0620973110198975
1785.34609045962 0.0915789604187012
1786.01904413111 0.072321891784668
1786.6919978026 0.0669965744018555
1787.36495147409 0.0338587760925293
1788.03790514558 0.0510227680206299
1788.71085881707 0.0705037117004395
1789.38381248856 0.0757944583892822
1790.05676616004 0.0434231758117676
1790.72971983153 0.0326149463653564
1791.40267350302 0.0377142429351807
1792.07562717451 0.0364961624145508
1792.748580846 0.0588085651397705
1793.42153451749 0.0442829132080078
1794.09448818898 0.0351362228393555
1794.76744186046 0.050926685333252
1795.44039553195 0.0266950130462646
1796.11334920344 0.0260415077209473
1796.78630287493 0.0527462959289551
1797.45925654642 0.0366148948669434
1798.13221021791 0.062732458114624
1798.8051638894 0.0567703247070312
1799.47811756089 0.0534763336181641
1800.15107123237 0.0563857555389404
1800.82402490386 0.0636038780212402
1801.49697857535 0.0623540878295898
1802.16993224684 0.0704600811004639
1802.84288591833 0.0553317070007324
1803.51583958982 0.0592849254608154
1804.18879326131 0.0325238704681396
1804.8617469328 0.0537958145141602
1805.53470060428 0.0492753982543945
1806.20765427577 0.0414619445800781
1806.88060794726 0.0701131820678711
1807.55356161875 0.0475509166717529
1808.22651529024 0.050663948059082
1808.89946896173 0.0610074996948242
1809.57242263322 0.0637557506561279
1810.24537630471 0.0709619522094727
1810.91832997619 0.0539858341217041
1811.59128364768 0.0535922050476074
1812.26423731917 0.00933384895324707
1812.93719099066 0.0570418834686279
1813.61014466215 0.068819522857666
1814.28309833364 0.0230927467346191
1814.95605200513 0.0458462238311768
1815.62900567662 0.0721840858459473
1816.3019593481 0.0542068481445312
1816.97491301959 0.0749163627624512
1817.64786669108 0.076087474822998
1818.32082036257 0.0719461441040039
1818.99377403406 0.0787155628204346
1819.66672770555 0.0545914173126221
1820.33968137704 0.0524866580963135
1821.01263504853 0.0745675563812256
1821.68558872001 0.0419058799743652
1822.3585423915 0.0548124313354492
1823.03149606299 0.0501811504364014
1823.70444973448 0.0382201671600342
1824.37740340597 0.0603253841400146
1825.05035707746 0.038733959197998
1825.72331074895 0.0179510116577148
1826.39626442044 0.0594429969787598
1827.06921809192 0.0728931427001953
1827.74217176341 0.0341053009033203
1828.4151254349 0.023179292678833
1829.08807910639 0.0324633121490479
1829.76103277788 0.0573997497558594
1830.43398644937 0.0593514442443848
1831.10694012086 0.0283017158508301
1831.77989379235 0.0286486148834229
1832.45284746383 0.0505414009094238
1833.12580113532 0.0189480781555176
1833.79875480681 0.0466668605804443
1834.4717084783 0.0410721302032471
1835.14466214979 0.0481555461883545
1835.81761582128 0.0486965179443359
1836.49056949277 0.0239682197570801
1837.16352316426 0.0359413623809814
1837.83647683574 0.0607635974884033
1838.50943050723 0.051525354385376
1839.18238417872 0.056159496307373
1839.85533785021 0.0597257614135742
1840.5282915217 0.039280891418457
1841.20124519319 0.021371603012085
1841.87419886468 0.0603320598602295
1842.54715253617 0.0152480602264404
1843.22010620765 0.0287768840789795
1843.89305987914 0.0472519397735596
1844.56601355063 0.049175500869751
1845.23896722212 0.0517559051513672
1845.91192089361 0.0737476348876953
1846.5848745651 0.036940336227417
1847.25782823659 0.0301303863525391
1847.93078190808 0.0681345462799072
1848.60373557956 0.041393518447876
1849.27668925105 0.05326247215271
1849.94964292254 0.0205385684967041
1850.62259659403 0.0523996353149414
1851.29555026552 0.0831151008605957
1851.96850393701 0.0641469955444336
1852.6414576085 0.0375864505767822
1853.31441127999 0.0570046901702881
1853.98736495147 0.0571670532226562
1854.66031862296 0.0440654754638672
1855.33327229445 0.0478208065032959
1856.00622596594 0.0395152568817139
1856.67917963743 0.0556695461273193
1857.35213330892 0.049429178237915
1858.02508698041 0.036165714263916
1858.6980406519 0.0553932189941406
1859.37099432338 0.0384225845336914
1860.04394799487 0.0687165260314941
1860.71690166636 0.0544610023498535
1861.38985533785 0.0262510776519775
1862.06280900934 0.0430698394775391
1862.73576268083 0.0424563884735107
1863.40871635232 0.0645821094512939
1864.08167002381 0.0303802490234375
1864.75462369529 0.0265212059020996
1865.42757736678 0.0843551158905029
1866.10053103827 0.0573315620422363
1866.77348470976 0.0837578773498535
1867.44643838125 0.0700254440307617
1868.11939205274 0.0611889362335205
1868.79234572423 0.0691328048706055
1869.46529939571 0.0558464527130127
1870.1382530672 0.0708880424499512
1870.81120673869 0.0552968978881836
1871.48416041018 0.0497374534606934
1872.15711408167 0.0285360813140869
1872.83006775316 0.0615079402923584
1873.50302142465 0.0218615531921387
1874.17597509614 0.0458393096923828
1874.84892876763 0.0426340103149414
1875.52188243911 0.0283586978912354
1876.1948361106 0.0641727447509766
1876.86778978209 0.0468454360961914
1877.54074345358 0.0647096633911133
1878.21369712507 0.0381538867950439
1878.88665079656 0.0481529235839844
1879.55960446805 0.0182850360870361
1880.23255813953 0.0681171417236328
1880.90551181102 0.0303821563720703
1881.57846548251 0.0379676818847656
1882.251419154 0.0434465408325195
1882.92437282549 0.0552318096160889
1883.59732649698 0.0538234710693359
1884.27028016847 0.0543076992034912
1884.94323383996 0.0371129512786865
1885.61618751144 0.0413188934326172
1886.28914118293 0.0478043556213379
1886.96209485442 0.0511529445648193
1887.63504852591 0.0388736724853516
1888.3080021974 0.0451915264129639
1888.98095586889 0.0774927139282227
1889.65390954038 0.0396871566772461
1890.32686321187 0.0582053661346436
1890.99981688335 0.0591747760772705
1891.67277055484 0.0773129463195801
1892.34572422633 0.0465950965881348
1893.01867789782 0.0343728065490723
1893.69163156931 0.0650155544281006
1894.3645852408 0.0552403926849365
1895.03753891229 0.0352373123168945
1895.71049258378 0.0443170070648193
1896.38344625526 0.0434503555297852
1897.05639992675 0.0490109920501709
1897.72935359824 0.0607547760009766
1898.40230726973 0.0540499687194824
1899.07526094122 0.0742771625518799
1899.74821461271 0.0933113098144531
1900.4211682842 0.0579631328582764
1901.09412195569 0.0484030246734619
1901.76707562717 0.09183669090271
1902.44002929866 0.0620231628417969
1903.11298297015 0.0996160507202148
1903.78593664164 0.0732252597808838
1904.45889031313 0.059117317199707
1905.13184398462 0.0554921627044678
1905.80479765611 0.071660041809082
1906.4777513276 0.0777688026428223
1907.15070499908 0.0738499164581299
1907.82365867057 0.0635814666748047
1908.49661234206 0.0719635486602783
1909.16956601355 0.0744624137878418
1909.84251968504 0.0614533424377441
1910.51547335653 0.0516459941864014
1911.18842702802 0.0747725963592529
1911.86138069951 0.0704858303070068
1912.53433437099 0.0514764785766602
1913.20728804248 0.0429000854492188
1913.88024171397 0.0398504734039307
1914.55319538546 0.0354526042938232
1915.22614905695 0.0885984897613525
1915.89910272844 0.0520062446594238
1916.57205639993 0.0418555736541748
1917.24501007142 0.030695915222168
1917.9179637429 0.0370559692382812
1918.59091741439 0.0380551815032959
1919.26387108588 0.053941011428833
1919.93682475737 0.0533051490783691
1920.60977842886 0.0737051963806152
1921.28273210035 0.0519449710845947
1921.95568577184 0.0382835865020752
1922.62863944333 0.0380146503448486
1923.30159311481 0.0467472076416016
1923.9745467863 0.0546689033508301
1924.64750045779 0.0445103645324707
1925.32045412928 0.0589339733123779
1925.99340780077 0.0463464260101318
1926.66636147226 0.0445976257324219
1927.33931514375 0.0415201187133789
1928.01226881524 0.0493249893188477
1928.68522248672 0.083759069442749
1929.35817615821 0.0573775768280029
1930.0311298297 0.0350339412689209
1930.70408350119 0.0827524662017822
1931.37703717268 0.0679574012756348
1932.04999084417 0.0545542240142822
1932.72294451566 0.0509793758392334
1933.39589818715 0.0230903625488281
1934.06885185863 0.0421121120452881
1934.74180553012 0.0656487941741943
1935.41475920161 0.0608727931976318
1936.0877128731 0.0661642551422119
1936.76066654459 0.0555360317230225
1937.43362021608 0.0681324005126953
1938.10657388757 0.0474803447723389
1938.77952755905 0.0586197376251221
1939.45248123054 0.0708463191986084
1940.12543490203 0.0581347942352295
1940.79838857352 0.0679149627685547
1941.47134224501 0.063023567199707
1942.1442959165 0.0610389709472656
1942.81724958799 0.0776772499084473
1943.49020325948 0.080427885055542
1944.16315693096 0.0669958591461182
1944.83611060245 0.0732498168945312
1945.50906427394 0.0658519268035889
1946.18201794543 0.0508337020874023
1946.85497161692 0.0370428562164307
1947.52792528841 0.0695891380310059
1948.2008789599 0.0471782684326172
1948.87383263139 0.0717239379882812
1949.54678630287 0.0667824745178223
1950.21973997436 0.0536184310913086
1950.89269364585 0.0682263374328613
1951.56564731734 0.0668139457702637
1952.23860098883 0.101356744766235
1952.91155466032 0.0573813915252686
1953.58450833181 0.0757918357849121
1954.2574620033 0.0668740272521973
1954.93041567478 0.0886921882629395
1955.60336934627 0.0484597682952881
1956.27632301776 0.0530626773834229
1956.94927668925 0.0739843845367432
1957.62223036074 0.0812108516693115
1958.29518403223 0.0401911735534668
1958.96813770372 0.073829174041748
1959.64109137521 0.0523185729980469
1960.31404504669 0.050384521484375
1960.98699871818 0.0504188537597656
1961.65995238967 0.0589797496795654
1962.33290606116 0.0583624839782715
1963.00585973265 0.0146768093109131
1963.67881340414 0.0437023639678955
1964.35176707563 0.047666072845459
1965.02472074712 0.0430974960327148
1965.6976744186 0.0406339168548584
1966.37062809009 0.0745429992675781
1967.04358176158 0.0559887886047363
1967.71653543307 0.0668900012969971
1968.38948910456 0.059699535369873
1969.06244277605 0.0340597629547119
1969.73539644754 0.0249259471893311
1970.40835011903 0.0706677436828613
1971.08130379051 0.0481936931610107
1971.754257462 0.0340025424957275
1972.42721113349 0.0101447105407715
1973.10016480498 0.0388472080230713
1973.77311847647 0.0161352157592773
1974.44607214796 0.0095984935760498
1975.11902581945 0.00142812728881836
1975.79197949094 0.0272665023803711
1976.46493316242 0.0192105770111084
1977.13788683391 0.0181457996368408
1977.8108405054 0.0183594226837158
1978.48379417689 0.00306439399719238
1979.15674784838 0.0602014064788818
1979.82970151987 0.0308687686920166
1980.50265519136 0.0170683860778809
1981.17560886285 0.049335241317749
1981.84856253433 0.0690333843231201
1982.52151620582 0.0444178581237793
1983.19446987731 0.0494027137756348
1983.8674235488 0.0391974449157715
1984.54037722029 0.0633492469787598
1985.21333089178 0.0739119052886963
1985.88628456327 0.0758965015411377
1986.55923823476 0.0372576713562012
1987.23219190624 0.0704717636108398
1987.90514557773 0.0821166038513184
1988.57809924922 0.0542371273040771
1989.25105292071 0.0670387744903564
1989.9240065922 0.0629391670227051
1990.59696026369 0.0724978446960449
1991.26991393518 0.0449016094207764
1991.94286760667 0.0646183490753174
1992.61582127815 0.108313083648682
1993.28877494964 0.06284499168396
1993.96172862113 0.0866796970367432
1994.63468229262 0.0496046543121338
1995.30763596411 0.0432965755462646
1995.9805896356 0.0561270713806152
1996.65354330709 0.0980424880981445
1997.32649697858 0.0463006496429443
1997.99945065006 0.06197190284729
1998.67240432155 0.0609126091003418
1999.34535799304 0.0564250946044922
2000.01831166453 0.0912685394287109
2000.69126533602 0.0546872615814209
2001.36421900751 0.0964822769165039
2002.037172679 0.084747314453125
2002.71012635049 0.0244667530059814
2003.38308002197 0.0456798076629639
2004.05603369346 0.0494251251220703
2004.72898736495 0.0457603931427002
2005.40194103644 0.0365986824035645
2006.07489470793 0.0330071449279785
2006.74784837942 0.0501711368560791
2007.42080205091 0.0621681213378906
2008.0937557224 0.0571663379669189
2008.76670939388 0.0357294082641602
2009.43966306537 0.0622055530548096
2010.11261673686 0.0375418663024902
2010.78557040835 0.0517454147338867
2011.45852407984 0.0297698974609375
2012.13147775133 0.0456287860870361
2012.80443142282 0.0409018993377686
2013.4773850943 0.0484139919281006
2014.15033876579 0.070195198059082
2014.82329243728 0.0517480373382568
2015.49624610877 0.0494809150695801
2016.16919978026 0.0499346256256104
2016.84215345175 0.0556740760803223
2017.51510712324 0.0500402450561523
2018.18806079473 0.0674972534179688
2018.86101446622 0.0546231269836426
2019.5339681377 0.0666866302490234
2020.20692180919 0.0638892650604248
2020.87987548068 0.0374577045440674
2021.55282915217 0.0734586715698242
2022.22578282366 0.0609312057495117
2022.89873649515 0.0711033344268799
2023.57169016664 0.0408725738525391
2024.24464383812 0.0694060325622559
2024.91759750961 0.0497274398803711
2025.5905511811 0.0770323276519775
2026.26350485259 0.064988374710083
2026.93645852408 0.0749273300170898
2027.60941219557 0.0558731555938721
2028.28236586706 0.06520676612854
2028.95531953855 0.0424187183380127
2029.62827321003 0.0379021167755127
2030.30122688152 0.0783498287200928
2030.97418055301 0.0386538505554199
2031.6471342245 0.0250060558319092
2032.32008789599 0.0554831027984619
2032.99304156748 0.00960540771484375
2033.66599523897 0.0355737209320068
2034.33894891046 0.0146725177764893
2035.01190258194 0.0328848361968994
2035.68485625343 0.0261564254760742
2036.35780992492 0.057551383972168
2037.03076359641 0.0742394924163818
2037.7037172679 0.0853135585784912
2038.37667093939 0.0522973537445068
2039.04962461088 0.0756638050079346
2039.72257828237 0.0545713901519775
2040.39553195385 0.0724954605102539
2041.06848562534 0.0762372016906738
2041.74143929683 0.0850520133972168
2042.41439296832 0.0665569305419922
2043.08734663981 0.0797920227050781
2043.7603003113 0.0536413192749023
2044.43325398279 0.0636346340179443
2045.10620765428 0.064551830291748
2045.77916132576 0.00235366821289062
2046.45211499725 0.044142484664917
2047.12506866874 0.0417478084564209
2047.79802234023 0.0347013473510742
2048.47097601172 0.0514683723449707
2049.14392968321 0.0425500869750977
2049.8168833547 0.0637693405151367
2050.48983702619 0.0628068447113037
2051.16279069767 0.0549592971801758
2051.83574436916 0.0482473373413086
2052.50869804065 0.0544140338897705
2053.18165171214 0.0562117099761963
2053.85460538363 0.0388360023498535
2054.52755905512 0.0340824127197266
2055.20051272661 0.00674629211425781
2055.8734663981 0.0432233810424805
2056.54642006958 0.0521941184997559
2057.21937374107 0.0574936866760254
2057.89232741256 0.0549113750457764
2058.56528108405 0.0213150978088379
2059.23823475554 0.0232570171356201
2059.91118842703 0.0494117736816406
2060.58414209852 0.0542623996734619
2061.25709577001 0.0194568634033203
2061.93004944149 0.046971321105957
2062.60300311298 0.0327317714691162
2063.27595678447 0.0444133281707764
2063.94891045596 0.0578970909118652
2064.62186412745 0.0110061168670654
2065.29481779894 0.00583434104919434
2065.96777147043 0.00399971008300781
2066.64072514192 0.00710320472717285
2067.3136788134 0.0327227115631104
2067.98663248489 0.0315098762512207
2068.65958615638 0.0472915172576904
2069.33253982787 0.0277903079986572
2070.00549349936 0.0241975784301758
2070.67844717085 0.0228583812713623
2071.35140084234 0.0413241386413574
2072.02435451383 0.0371448993682861
2072.69730818531 0.025188684463501
2073.3702618568 0.0263006687164307
2074.04321552829 0.0773694515228271
2074.71616919978 0.0457243919372559
2075.38912287127 0.0353789329528809
2076.06207654276 0.0548348426818848
2076.73503021425 0.0665304660797119
2077.40798388574 0.0687534809112549
2078.08093755722 0.0610473155975342
2078.75389122871 0.046666145324707
2079.4268449002 0.0768723487854004
2080.09979857169 0.0728754997253418
2080.77275224318 0.040316104888916
2081.44570591467 0.0635862350463867
2082.11865958616 0.0617036819458008
2082.79161325765 0.0458903312683105
2083.46456692913 0.0506644248962402
2084.13752060062 0.0419731140136719
2084.81047427211 0.0625112056732178
2085.4834279436 0.0820915699005127
2086.15638161509 0.0524671077728271
2086.82933528658 0.040581226348877
2087.50228895807 0.0494844913482666
2088.17524262955 0.0421762466430664
2088.84819630104 0.0414247512817383
2089.52114997253 0.0281720161437988
2090.19410364402 0.0147659778594971
2090.86705731551 0.0363352298736572
2091.540010987 0.0443451404571533
2092.21296465849 0.0487997531890869
2092.88591832998 0.0611658096313477
2093.55887200146 0.043027400970459
2094.23182567295 0.0529952049255371
2094.90477934444 0.040398120880127
2095.57773301593 0.0234305858612061
2096.25068668742 0.0247142314910889
2096.92364035891 0.0399682521820068
2097.5965940304 0.0725882053375244
2098.26954770189 0.0345964431762695
2098.94250137337 0.0200588703155518
2099.61545504486 0.0118024349212646
2100.28840871635 0.0346555709838867
2100.96136238784 0.0392820835113525
2101.63431605933 0.04595947265625
2102.30726973082 0.0229573249816895
2102.98022340231 0.0371227264404297
2103.6531770738 0.0555481910705566
2104.32613074528 0.0444519519805908
2104.99908441677 0.0633780956268311
2105.67203808826 0.065861701965332
2106.34499175975 0.0418691635131836
2107.01794543124 0.0683293342590332
2107.69089910273 0.0732548236846924
2108.36385277422 0.0447978973388672
2109.03680644571 0.0632350444793701
2109.70976011719 0.0513908863067627
2110.38271378868 0.105015516281128
2111.05566746017 0.0871455669403076
2111.72862113166 0.106030464172363
2112.40157480315 0.093400239944458
2113.07452847464 0.0991840362548828
2113.74748214613 0.117150545120239
2114.42043581762 0.087181568145752
2115.0933894891 0.0861406326293945
2115.76634316059 0.0239481925964355
2116.43929683208 0.0650749206542969
2117.11225050357 0.0833301544189453
2117.78520417506 0.0699169635772705
2118.45815784655 0.054124116897583
2119.13111151804 0.0453381538391113
2119.80406518953 0.0563175678253174
2120.47701886101 0.0876445770263672
2121.1499725325 0.0675022602081299
2121.82292620399 0.0607750415802002
2122.49587987548 0.0632286071777344
2123.16883354697 0.0488989353179932
2123.84178721846 0.0523271560668945
2124.51474088995 0.0591795444488525
2125.18769456144 0.0712387561798096
2125.86064823292 0.0605123043060303
2126.53360190441 0.0653665065765381
2127.2065555759 0.042055606842041
2127.87950924739 0.0622851848602295
2128.55246291888 0.0923354625701904
2129.22541659037 0.0874900817871094
2129.89837026186 0.0665056705474854
2130.57132393335 0.0855205059051514
2131.24427760483 0.0904204845428467
2131.91723127632 0.0309791564941406
2132.59018494781 0.0257601737976074
2133.2631386193 0.073143482208252
2133.93609229079 0.0553848743438721
2134.60904596228 0.060286283493042
2135.28199963377 0.0406064987182617
2135.95495330526 0.0585904121398926
2136.62790697674 0.0381417274475098
2137.30086064823 0.0289499759674072
2137.97381431972 0.0645246505737305
2138.64676799121 0.0790660381317139
2139.3197216627 0.0575354099273682
2139.99267533419 0.0723047256469727
2140.66562900568 0.0381910800933838
2141.33858267717 0.0411810874938965
2142.01153634865 0.0536847114562988
2142.68449002014 0.0492684841156006
2143.35744369163 0.0364847183227539
2144.03039736312 0.0386202335357666
2144.70335103461 0.0162968635559082
2145.3763047061 0.0472242832183838
2146.04925837759 0.0205812454223633
2146.72221204908 0.0263910293579102
2147.39516572056 0.028242826461792
2148.06811939205 0.0353403091430664
2148.74107306354 0.0419907569885254
2149.41402673503 0.0558333396911621
2150.08698040652 0.0462203025817871
2150.75993407801 0.039506196975708
2151.4328877495 0.0343568325042725
2152.10584142099 0.0523741245269775
2152.77879509247 0.0567917823791504
2153.45174876396 0.0520720481872559
2154.12470243545 0.0440175533294678
2154.79765610694 0.032092809677124
2155.47060977843 0.0454084873199463
2156.14356344992 0.0397422313690186
2156.81651712141 0.0569818019866943
2157.4894707929 0.0436027050018311
2158.16242446438 0.0569255352020264
2158.83537813587 0.0379607677459717
2159.50833180736 0.0438897609710693
2160.18128547885 0.0424127578735352
2160.85423915034 0.0560619831085205
2161.52719282183 0.0537173748016357
2162.20014649332 0.0746440887451172
2162.8731001648 0.0449693202972412
2163.54605383629 0.0383074283599854
2164.21900750778 0.0253546237945557
2164.89196117927 0.00485682487487793
2165.56491485076 0.0382936000823975
2166.23786852225 0.0242700576782227
2166.91082219374 0.0597188472747803
2167.58377586523 0.054283618927002
2168.25672953671 0.0603766441345215
2168.9296832082 0.0537018775939941
2169.60263687969 0.0362367630004883
2170.27559055118 0.027867317199707
2170.94854422267 0.0192234516143799
2171.62149789416 0.043215274810791
2172.29445156565 0.0500731468200684
2172.96740523714 0.0483973026275635
2173.64035890862 0.0291306972503662
2174.31331258011 0.0550968647003174
2174.9862662516 0.0297930240631104
2175.65921992309 0.0232203006744385
2176.33217359458 0.0424869060516357
2177.00512726607 0.0517628192901611
2177.67808093756 0.0168516635894775
2178.35103460905 0.0313143730163574
2179.02398828053 0.0548973083496094
2179.69694195202 0.040757417678833
2180.36989562351 0.0133779048919678
2181.042849295 0.00405764579772949
2181.71580296649 0.0313940048217773
2182.38875663798 0.0483059883117676
2183.06171030947 0.00329875946044922
2183.73466398096 0.0322666168212891
2184.40761765244 0.0284526348114014
2185.08057132393 0.0345745086669922
2185.75352499542 0.00334715843200684
2186.42647866691 0.0148289203643799
2187.0994323384 0.0392942428588867
2187.77238600989 0.050795316696167
2188.44533968138 0.0126824378967285
2189.11829335287 0.0402224063873291
2189.79124702435 0.021479606628418
2190.46420069584 0.0341455936431885
2191.13715436733 0.0446417331695557
2191.81010803882 0.0504474639892578
2192.48306171031 0.0283491611480713
2193.1560153818 0.027219295501709
2193.82896905329 0.0678164958953857
2194.50192272478 0.0539543628692627
2195.17487639626 0.0400784015655518
2195.84783006775 0.037217378616333
2196.52078373924 0.0591702461242676
2197.19373741073 0.0360269546508789
2197.86669108222 0.0487918853759766
2198.53964475371 0.0519561767578125
2199.2125984252 0.049715518951416
2199.88555209669 0.0771992206573486
2200.55850576817 0.0786054134368896
2201.23145943966 0.0668275356292725
2201.90441311115 0.0782105922698975
2202.57736678264 0.0638301372528076
2203.25032045413 0.0688679218292236
2203.92327412562 0.0731208324432373
2204.59622779711 0.0736794471740723
2205.2691814686 0.0831806659698486
2205.94213514008 0.0562567710876465
2206.61508881157 0.079439640045166
2207.28804248306 0.0286390781402588
2207.96099615455 0.033825159072876
2208.63394982604 0.0420889854431152
2209.30690349753 0.0336833000183105
2209.97985716902 0.0773310661315918
2210.65281084051 0.0578765869140625
2211.32576451199 0.0505046844482422
2211.99871818348 0.0529434680938721
2212.67167185497 0.0634658336639404
2213.34462552646 0.0535900592803955
2214.01757919795 0.0401313304901123
2214.69053286944 0.047307014465332
2215.36348654093 0.0484583377838135
2216.03644021242 0.0319445133209229
2216.7093938839 0.0515298843383789
2217.38234755539 0.0218327045440674
2218.05530122688 0.0368814468383789
2218.72825489837 0.0338068008422852
2219.40120856986 0.0477714538574219
2220.07416224135 0.047083854675293
2220.74711591284 0.0493538379669189
2221.42006958433 0.0486686229705811
2222.09302325581 0.0322690010070801
2222.7659769273 0.0516488552093506
2223.43893059879 0.0400443077087402
2224.11188427028 0.0713710784912109
2224.78483794177 0.053382396697998
2225.45779161326 0.0633227825164795
2226.13074528475 0.0778930187225342
2226.80369895624 0.0725882053375244
2227.47665262772 0.0475056171417236
2228.14960629921 0.0409002304077148
2228.8225599707 0.0635113716125488
2229.49551364219 0.0778014659881592
2230.16846731368 0.068225622177124
2230.84142098517 0.0540809631347656
2231.51437465666 0.0678665637969971
2232.18732832814 0.0773072242736816
2232.86028199963 0.0758347511291504
2233.53323567112 0.0661745071411133
2234.20618934261 0.0541610717773438
2234.8791430141 0.0333771705627441
2235.55209668559 0.0377728939056396
2236.22505035708 -0.00127387046813965
2236.89800402857 0.0431632995605469
2237.57095770005 0.0465052127838135
2238.24391137154 0.0495865345001221
2238.91686504303 0.0276989936828613
2239.58981871452 0.0222547054290771
2240.26277238601 0.010753870010376
2240.9357260575 0.0131015777587891
2241.60867972899 0.0190591812133789
2242.28163340048 0.0400211811065674
2242.95458707196 0.0476906299591064
2243.62754074345 0.0586168766021729
2244.30049441494 0.0273449420928955
2244.97344808643 0.0133607387542725
2245.64640175792 0.0279598236083984
2246.31935542941 0.0587694644927979
2246.9923091009 0.054581880569458
2247.66526277239 0.0364248752593994
2248.33821644387 0.0596771240234375
2249.01117011536 0.0251970291137695
2249.68412378685 0.0714554786682129
2250.35707745834 0.0666117668151855
2251.03003112983 0.0646557807922363
2251.70298480132 0.0561089515686035
2252.37593847281 0.0647122859954834
2253.0488921443 0.0632503032684326
2253.72184581578 0.0737972259521484
2254.39479948727 0.0777730941772461
2255.06775315876 0.080078125
2255.74070683025 0.0567350387573242
2256.41366050174 0.0370810031890869
2257.08661417323 0.0403537750244141
2257.75956784472 0.0131208896636963
2258.43252151621 0.0666868686676025
2259.10547518769 0.0428225994110107
2259.77842885918 0.0377752780914307
2260.45138253067 0.0315861701965332
2261.12433620216 0.0182833671569824
2261.79728987365 0.0527763366699219
2262.47024354514 0.0362279415130615
2263.14319721663 0.0501227378845215
2263.81615088812 0.0688793659210205
2264.4891045596 0.0554580688476562
2265.16205823109 0.0605330467224121
2265.83501190258 0.0762808322906494
2266.50796557407 0.0507447719573975
2267.18091924556 0.0765707492828369
2267.85387291705 0.0499517917633057
2268.52682658854 0.0642881393432617
2269.19978026003 0.0450117588043213
2269.87273393151 0.0296883583068848
2270.545687603 0.0305063724517822
2271.21864127449 0.0171627998352051
2271.89159494598 0.0526118278503418
2272.56454861747 0.027559757232666
2273.23750228896 0.0217127799987793
2273.91045596045 0.0430805683135986
2274.58340963194 0.0406737327575684
2275.25636330342 0.0248582363128662
2275.92931697491 0.03298020362854
2276.6022706464 0.0348331928253174
2277.27522431789 0.0278770923614502
2277.94817798938 0.0276517868041992
2278.62113166087 0.0104084014892578
2279.29408533236 0.0335750579833984
2279.96703900385 0.032564640045166
2280.63999267533 0.0374598503112793
2281.31294634682 0.0227689743041992
2281.98590001831 0.0136864185333252
2282.6588536898 0.0280704498291016
2283.33180736129 0.00883865356445312
2284.00476103278 0.0424113273620605
2284.67771470427 0.0349893569946289
2285.35066837576 0.0498373508453369
2286.02362204724 0.0604839324951172
2286.69657571873 0.0333480834960938
2287.36952939022 0.0538938045501709
2288.04248306171 0.051239013671875
2288.7154367332 0.0543143749237061
2289.38839040469 0.041367769241333
2290.06134407618 0.036123514175415
2290.73429774767 0.0596306324005127
2291.40725141915 0.0641055107116699
2292.08020509064 0.0621240139007568
2292.75315876213 0.0587685108184814
2293.42611243362 0.0398645401000977
2294.09906610511 0.0524420738220215
2294.7720197766 0.0426034927368164
2295.44497344809 0.0551981925964355
2296.11792711958 0.0716314315795898
2296.79088079106 0.0634489059448242
2297.46383446255 0.0646743774414062
2298.13678813404 0.0555438995361328
2298.80974180553 0.0330154895782471
2299.48269547702 0.0343592166900635
2300.15564914851 0.0610737800598145
2300.82860282 0.0433254241943359
2301.50155649149 0.0464150905609131
2302.17451016297 0.0364236831665039
2302.84746383446 0.0559136867523193
2303.52041750595 0.03375244140625
2304.19337117744 0.0386414527893066
2304.86632484893 0.0141890048980713
2305.53927852042 0.0395348072052002
2306.21223219191 0.0142059326171875
2306.88518586339 0.0210332870483398
2307.55813953488 -0.00814247131347656
2308.23109320637 0.0222036838531494
2308.90404687786 0.0169930458068848
2309.57700054935 0.021381139755249
2310.24995422084 0.0597014427185059
2310.92290789233 0.0219073295593262
2311.59586156382 0.0465912818908691
2312.2688152353 0.0177080631256104
2312.94176890679 0.0338997840881348
2313.61472257828 0.0407640933990479
2314.28767624977 0.0487713813781738
2314.96062992126 0.0442259311676025
2315.63358359275 0.0448012351989746
2316.30653726424 0.0346643924713135
2316.97949093573 0.0338003635406494
2317.65244460721 0.0657353401184082
2318.3253982787 0.0252668857574463
2318.99835195019 0.0394144058227539
2319.67130562168 0.0383696556091309
2320.34425929317 0.0478436946868896
2321.01721296466 0.0568270683288574
2321.69016663615 0.0908372402191162
2322.36312030764 0.0544726848602295
2323.03607397912 -0.00818490982055664
2323.70902765061 0.037318229675293
2324.3819813221 0.0643670558929443
2325.05493499359 0.0531203746795654
2325.72788866508 0.0675077438354492
2326.40084233657 0.0146207809448242
2327.07379600806 0.056962251663208
2327.74674967955 0.0626866817474365
2328.41970335103 0.014976978302002
2329.09265702252 0.0500762462615967
2329.76561069401 0.0541448593139648
2330.4385643655 0.0601105690002441
2331.11151803699 0.0915203094482422
2331.78447170848 0.0544531345367432
2332.45742537997 0.0397007465362549
2333.13037905146 0.0937073230743408
2333.80333272294 0.0590972900390625
2334.47628639443 0.0533270835876465
2335.14924006592 0.072955846786499
2335.82219373741 0.0584611892700195
2336.4951474089 0.048621654510498
2337.16810108039 0.00456118583679199
2337.84105475188 0.0809004306793213
2338.51400842337 0.0552725791931152
2339.18696209485 0.0409731864929199
2339.85991576634 0.0650365352630615
2340.53286943783 0.0207650661468506
2341.20582310932 0.0324060916900635
2341.87877678081 0.0674402713775635
2342.5517304523 0.0471243858337402
2343.22468412379 0.0682058334350586
2343.89763779528 0.0493056774139404
2344.57059146676 0.0542550086975098
2345.24354513825 0.0456936359405518
2345.91649880974 0.0489881038665771
2346.58945248123 0.0594112873077393
2347.26240615272 0.0237233638763428
2347.93535982421 0.0346293449401855
2348.6083134957 0.0380635261535645
2349.28126716719 0.055732250213623
2349.95422083867 0.0427119731903076
2350.62717451016 0.0523269176483154
2351.30012818165 0.0487799644470215
2351.97308185314 0.0365250110626221
2352.64603552463 0.0404961109161377
2353.31898919612 0.0387253761291504
2353.99194286761 0.05633544921875
2354.6648965391 0.0511679649353027
2355.33785021058 0.0379865169525146
2356.01080388207 0.0472526550292969
2356.68375755356 0.0460982322692871
2357.35671122505 0.0451955795288086
2358.02966489654 0.0411384105682373
2358.70261856803 0.044553279876709
2359.37557223952 0.035714864730835
2360.04852591101 0.0125479698181152
2360.72147958249 0.0606675148010254
2361.39443325398 0.0711982250213623
2362.06738692547 0.0528659820556641
2362.74034059696 0.0397117137908936
2363.41329426845 0.0494248867034912
2364.08624793994 0.0152349472045898
2364.75920161143 0.0583152770996094
2365.43215528292 0.0736546516418457
2366.1051089544 0.087620735168457
2366.77806262589 0.0479137897491455
2367.45101629738 0.0591886043548584
2368.12396996887 0.0465998649597168
2368.79692364036 0.0381417274475098
2369.46987731185 0.0432419776916504
2370.14283098334 0.0480692386627197
2370.81578465483 0.0467276573181152
2371.48873832631 0.0743446350097656
2372.1616919978 0.046342134475708
2372.83464566929 0.0431325435638428
2373.50759934078 0.0393266677856445
2374.18055301227 0.0481734275817871
2374.85350668376 0.0407419204711914
2375.52646035525 0.0825579166412354
2376.19941402673 0.0868873596191406
2376.87236769822 0.0647082328796387
2377.54532136971 0.0514178276062012
2378.2182750412 0.0460636615753174
2378.89122871269 0.0558583736419678
2379.56418238418 0.0601816177368164
2380.23713605567 0.0434408187866211
2380.91008972716 0.0438592433929443
2381.58304339864 -0.00243544578552246
2382.25599707013 0.0435695648193359
2382.92895074162 0.0230512619018555
2383.60190441311 0.036445140838623
2384.2748580846 0.0359885692596436
2384.94781175609 0.0333766937255859
2385.62076542758 0.0542910099029541
2386.29371909907 0.00838565826416016
2386.96667277055 0.0224292278289795
2387.63962644204 0.0439145565032959
2388.31258011353 0.0678470134735107
2388.98553378502 0.0331428050994873
2389.65848745651 0.0337867736816406
2390.331441128 0.0311880111694336
2391.00439479949 0.0296447277069092
2391.67734847098 0.0354282855987549
2392.35030214246 0.0422899723052979
2393.02325581395 0.0344283580780029
2393.69620948544 0.0224227905273438
2394.36916315693 0.0375063419342041
2395.04211682842 0.0486860275268555
2395.71507049991 0.0265634059906006
2396.3880241714 0.0431132316589355
2397.06097784289 0.0294780731201172
2397.73393151437 0.0355069637298584
2398.40688518586 0.0495383739471436
2399.07983885735 0.0526599884033203
2399.75279252884 0.0359835624694824
2400.42574620033 0.00552773475646973
2401.09869987182 0.0216095447540283
2401.77165354331 0.0165612697601318
2402.4446072148 0.016939640045166
2403.11756088628 0.0329873561859131
2403.79051455777 0.027822732925415
2404.46346822926 0.0632703304290771
2405.13642190075 0.056769847869873
2405.80937557224 0.0350892543792725
2406.48232924373 0.0506584644317627
2407.15528291522 0.049058198928833
2407.82823658671 0.034311056137085
2408.50119025819 0.0251669883728027
2409.17414392968 -0.00244545936584473
2409.84709760117 -0.0047309398651123
2410.52005127266 -0.0219020843505859
2411.19300494415 -0.0806634426116943
2411.86595861564 0.0264823436737061
2412.53891228713 0.0324640274047852
2413.21186595862 0.0506143569946289
2413.8848196301 0.0706686973571777
2414.55777330159 0.0698647499084473
2415.23072697308 0.0515029430389404
2415.90368064457 0.0428519248962402
2416.57663431606 0.0722415447235107
2417.24958798755 0.0507254600524902
2417.92254165904 0.0645942687988281
2418.59549533053 0.0814554691314697
2419.26844900201 0.0676658153533936
2419.9414026735 0.0687565803527832
2420.61435634499 0.0536777973175049
2421.28731001648 0.0645716190338135
2421.96026368797 0.0439846515655518
2422.63321735946 0.0345821380615234
2423.30617103095 0.0710563659667969
2423.97912470244 0.0408685207366943
2424.65207837392 0.0392100811004639
2425.32503204541 0.0559408664703369
2425.9979857169 0.076056957244873
2426.67093938839 0.0557699203491211
2427.34389305988 0.0565276145935059
2428.01684673137 0.0466387271881104
2428.68980040286 0.0427095890045166
2429.36275407435 0.0425584316253662
2430.03570774583 0.0471954345703125
2430.70866141732 0.0682640075683594
2431.38161508881 0.0707917213439941
2432.0545687603 0.0507078170776367
2432.72752243179 0.0446209907531738
2433.40047610328 0.0141730308532715
2434.07342977477 0.0351452827453613
2434.74638344626 0.0665225982666016
2435.41933711774 0.0349826812744141
2436.09229078923 0.0400145053863525
2436.76524446072 0.0584487915039062
2437.43819813221 0.0485889911651611
2438.1111518037 0.033879280090332
2438.78410547519 0.0176823139190674
2439.45705914668 0.0199985504150391
2440.13001281817 0.0108020305633545
2440.80296648965 0.0116441249847412
2441.47592016114 0.00147390365600586
2442.14887383263 0.027144193649292
2442.82182750412 0.0260958671569824
2443.49478117561 0.01584792137146
2444.1677348471 0.0168592929840088
2444.84068851859 -0.0099177360534668
2445.51364219008 0.0307865142822266
2446.18659586156 0.0202145576477051
2446.85954953305 0.0148465633392334
2447.53250320454 -0.00314116477966309
2448.20545687603 0.0234673023223877
2448.87841054752 0.00114774703979492
2449.55136421901 0.0402004718780518
2450.2243178905 0.019500732421875
2450.89727156198 0.0209813117980957
2451.57022523347 0.0395543575286865
2452.24317890496 0.0250842571258545
2452.91613257645 0.0606203079223633
2453.58908624794 0.0271763801574707
2454.26203991943 0.0254909992218018
2454.93499359092 0.00359392166137695
2455.60794726241 0.0318591594696045
2456.28090093389 -0.0114858150482178
2456.95385460538 0.0171999931335449
2457.62680827687 -0.0233335494995117
2458.29976194836 -0.00124335289001465
2458.97271561985 0.0250871181488037
2459.64566929134 0.0317456722259521
2460.31862296283 0.035245418548584
2460.99157663432 0.0260837078094482
2461.6645303058 0.0292336940765381
2462.33748397729 0.0271916389465332
2463.01043764878 0.0491864681243896
2463.68339132027 0.0451292991638184
2464.35634499176 0.0429792404174805
2465.02929866325 0.0358681678771973
2465.70225233474 0.0194709300994873
2466.37520600623 -0.00422000885009766
2467.04815967771 0.0232350826263428
2467.7211133492 -0.00717830657958984
2468.39406702069 0.0392451286315918
2469.06702069218 0.0206263065338135
2469.73997436367 -0.00990700721740723
2470.41292803516 -0.00328564643859863
2471.08588170665 -0.0113463401794434
2471.75883537814 -0.00495457649230957
2472.43178904962 0.0212464332580566
2473.10474272111 0.0114107131958008
2473.7776963926 0.0295143127441406
2474.45065006409 0.0318918228149414
2475.12360373558 0.0324001312255859
2475.79655740707 0.0392806529998779
2476.46951107856 0.0389699935913086
2477.14246475005 0.0406804084777832
2477.81541842153 0.0521054267883301
2478.48837209302 0.0322878360748291
2479.16132576451 0.0391557216644287
2479.834279436 -0.00259256362915039
2480.50723310749 0.0302896499633789
2481.18018677898 0.0228233337402344
2481.85314045047 0.00712966918945312
2482.52609412196 0.0214323997497559
2483.19904779344 0.0146157741546631
2483.87200146493 0.0256314277648926
2484.54495513642 -0.0122084617614746
2485.21790880791 0.017918586730957
2485.8908624794 0.0453150272369385
2486.56381615089 0.0197582244873047
2487.23676982238 0.0399243831634521
2487.90972349387 0.031846284866333
2488.58267716535 0.0295224189758301
2489.25563083684 0.0295641422271729
2489.92858450833 0.0388448238372803
2490.60153817982 0.00406742095947266
2491.27449185131 0.0109119415283203
2491.9474455228 0.0164508819580078
2492.62039919429 0.0420210361480713
2493.29335286578 0.0124990940093994
2493.96630653726 0.0282163619995117
2494.63926020875 0.0399184226989746
2495.31221388024 0.00951004028320312
2495.98516755173 0.0207865238189697
2496.65812122322 0.00887370109558105
2497.33107489471 -0.0823040008544922
2498.0040285662 -0.0105700492858887
2498.67698223769 0.0173890590667725
2499.34993590917 0.0356230735778809
2500.02288958066 0.0307347774505615
2500.69584325215 0.0188808441162109
2501.36879692364 0.0279018878936768
2502.04175059513 0.0269429683685303
2502.71470426662 0.0241353511810303
2503.38765793811 0.0475049018859863
2504.0606116096 0.0550525188446045
2504.73356528108 0.0315561294555664
2505.40651895257 0.0398311614990234
2506.07947262406 0.0461385250091553
2506.75242629555 0.0529158115386963
2507.42537996704 0.0210220813751221
2508.09833363853 0.0461809635162354
2508.77128731002 0.0504834651947021
2509.44424098151 0.0377585887908936
2510.11719465299 0.0706751346588135
2510.79014832448 0.033961296081543
2511.46310199597 0.0667252540588379
2512.13605566746 0.0555834770202637
2512.80900933895 0.0261678695678711
2513.48196301044 0.0277082920074463
2514.15491668193 0.0565421581268311
2514.82787035342 0.0308539867401123
2515.5008240249 0.0812156200408936
2516.17377769639 0.0696835517883301
2516.84673136788 0.0500311851501465
2517.51968503937 0.0493698120117188
2518.19263871086 0.0415718555450439
2518.86559238235 0.042999267578125
2519.53854605384 0.0298759937286377
2520.21149972532 0.0473442077636719
2520.88445339681 0.0282354354858398
2521.5574070683 0.0389530658721924
2522.23036073979 0.0769174098968506
2522.90331441128 0.0382568836212158
2523.57626808277 0.0258166790008545
2524.24922175426 0.0354022979736328
2524.92217542575 0.00748944282531738
2525.59512909723 0.0294108390808105
2526.26808276872 0.0193076133728027
2526.94103644021 0.00342845916748047
2527.6139901117 0.0348861217498779
2528.28694378319 0.0343403816223145
2528.95989745468 0.023087739944458
2529.63285112617 0.00297164916992188
2530.30580479766 0.00876903533935547
2530.97875846914 0.023015022277832
2531.65171214063 -0.00905752182006836
2532.32466581212 0.013355016708374
2532.99761948361 -0.00112557411193848
2533.6705731551 0.000677585601806641
2534.34352682659 0.020535945892334
2535.01648049808 0.0204577445983887
2535.68943416957 0.0107862949371338
2536.36238784105 0.000147342681884766
2537.03534151254 0.0151200294494629
2537.70829518403 0.00211286544799805
2538.38124885552 -0.00125265121459961
2539.05420252701 0.0413608551025391
2539.7271561985 0.0184309482574463
2540.40010986999 0.0201575756072998
2541.07306354148 0.0215847492218018
2541.74601721296 -0.00441265106201172
2542.41897088445 0.0459487438201904
2543.09192455594 0.0182900428771973
2543.76487822743 0.00711441040039062
2544.43783189892 0.0227766036987305
2545.11078557041 0.0154354572296143
2545.7837392419 0.0229036808013916
2546.45669291339 0.0773704051971436
2547.12964658487 0.0439245700836182
2547.80260025636 0.0474433898925781
2548.47555392785 0.0252988338470459
2549.14850759934 0.0362451076507568
2549.82146127083 0.03000807762146
2550.49441494232 0.0279951095581055
2551.16736861381 0.058243989944458
2551.8403222853 0.0212786197662354
2552.51327595678 0.00991153717041016
2553.18622962827 -0.000914335250854492
2553.85918329976 0.0312249660491943
2554.53213697125 0.0329296588897705
2555.20509064274 0.0444526672363281
2555.87804431423 0.0289411544799805
2556.55099798572 0.0490303039550781
2557.22395165721 0.0577065944671631
2557.89690532869 0.0231552124023438
2558.56985900018 0.0370924472808838
2559.24281267167 0.0571279525756836
2559.91576634316 0.0389056205749512
2560.58872001465 0.0193209648132324
2561.26167368614 0.0666406154632568
2561.93462735763 0.0298302173614502
2562.60758102912 0.0224277973175049
2563.2805347006 0.0154216289520264
2563.95348837209 0.0472517013549805
2564.62644204358 0.0260777473449707
2565.29939571507 0.037905216217041
2565.97234938656 0.0415959358215332
2566.64530305805 0.0498082637786865
2567.31825672954 0.0515661239624023
2567.99121040103 0.0157511234283447
2568.66416407251 0.04062819480896
2569.337117744 0.0629723072052002
2570.01007141549 0.0276558399200439
2570.68302508698 0.0184869766235352
2571.35597875847 0.0662355422973633
2572.02893242996 0.0301141738891602
2572.70188610145 0.0321080684661865
2573.37483977294 0.0438456535339355
2574.04779344442 0.0689437389373779
2574.72074711591 0.0340173244476318
2575.3937007874 0.0319721698760986
2576.06665445889 0.0325553417205811
2576.73960813038 0.0500283241271973
2577.41256180187 0.00796604156494141
2578.08551547336 -0.0121316909790039
2578.75846914485 0.0168619155883789
2579.43142281633 0.000847101211547852
2580.10437648782 -0.00808930397033691
2580.77733015931 -0.0349376201629639
2581.4502838308 0.0116424560546875
2582.12323750229 0.0160789489746094
2582.79619117378 -0.025700569152832
2583.46914484527 -0.0319280624389648
2584.14209851676 0.0357317924499512
2584.81505218824 0.0335626602172852
2585.48800585973 0.0436539649963379
2586.16095953122 0.0580878257751465
2586.83391320271 0.0407094955444336
2587.5068668742 0.0649878978729248
2588.17982054569 0.0572531223297119
2588.85277421718 0.0512137413024902
2589.52572788867 0.0223250389099121
2590.19868156015 0.0280356407165527
2590.87163523164 0.0778512954711914
2591.54458890313 0.0441908836364746
2592.21754257462 0.0773465633392334
2592.89049624611 0.0661659240722656
2593.5634499176 0.0641860961914062
2594.23640358909 0.0659873485565186
2594.90935726057 0.0413691997528076
2595.58231093206 0.0802912712097168
2596.25526460355 0.0546610355377197
2596.92821827504 0.0646064281463623
2597.60117194653 0.0507078170776367
2598.27412561802 0.06980299949646
2598.94707928951 0.0824630260467529
2599.620032961 0.0937736034393311
2600.29298663248 0.0749633312225342
2600.96594030397 0.050156831741333
2601.63889397546 0.0848071575164795
2602.31184764695 0.0400855541229248
2602.98480131844 0.0577511787414551
2603.65775498993 0.0292594432830811
2604.33070866142 0.042959451675415
2605.00366233291 0.0452497005462646
2605.67661600439 0.0566775798797607
2606.34956967588 0.0504662990570068
2607.02252334737 0.0471711158752441
2607.69547701886 0.0215644836425781
2608.36843069035 0.0279529094696045
2609.04138436184 0.0356791019439697
2609.71433803333 0.0627429485321045
2610.38729170482 0.0584421157836914
2611.0602453763 0.0327193737030029
2611.73319904779 0.0627162456512451
2612.40615271928 0.030519962310791
2613.07910639077 0.0419950485229492
2613.75206006226 0.0195457935333252
2614.42501373375 0.0233607292175293
2615.09796740524 0.0507380962371826
2615.77092107673 0.0348219871520996
2616.44387474821 0.0568430423736572
2617.1168284197 0.0384998321533203
2617.78978209119 0.0217354297637939
2618.46273576268 0.0272197723388672
2619.13568943417 0.0368964672088623
2619.80864310566 0.0489542484283447
2620.48159677715 0.0655395984649658
2621.15455044864 0.0471374988555908
2621.82750412012 0.042302131652832
2622.50045779161 0.0311846733093262
2623.1734114631 0.0435113906860352
2623.84636513459 0.0390350818634033
2624.51931880608 -0.00107526779174805
2625.19227247757 0.00025486946105957
2625.86522614906 0.0182743072509766
2626.53817982055 0.0179226398468018
2627.21113349203 0.0457096099853516
2627.88408716352 0.0807645320892334
2628.55704083501 0.0810866355895996
2629.2299945065 0.0564815998077393
2629.90294817799 0.0783319473266602
2630.57590184948 0.0718669891357422
2631.24885552097 0.0729448795318604
2631.92180919246 0.0862329006195068
2632.59476286394 0.0629780292510986
2633.26771653543 0.0709738731384277
2633.94067020692 0.0991966724395752
2634.61362387841 0.0953288078308105
2635.2865775499 0.0664944648742676
2635.95953122139 0.0588531494140625
2636.63248489288 0.073096752166748
2637.30543856437 0.0713081359863281
2637.97839223585 0.059288501739502
2638.65134590734 0.0653467178344727
2639.32429957883 0.0418529510498047
2639.99725325032 0.0409481525421143
2640.67020692181 0.0395963191986084
2641.3431605933 0.0221505165100098
2642.01611426479 0.02712082862854
2642.68906793628 0.0469014644622803
2643.36202160776 0.0563929080963135
2644.03497527925 0.0303423404693604
2644.70792895074 0.0217180252075195
2645.38088262223 0.0160777568817139
2646.05383629372 0.055473804473877
2646.72678996521 0.0432682037353516
2647.3997436367 0.0396378040313721
2648.07269730819 0.0574510097503662
2648.74565097967 -0.00646185874938965
2649.41860465116 0.0232594013214111
2650.09155832265 0.0610995292663574
2650.76451199414 0.0441958904266357
2651.43746566563 0.0235764980316162
2652.11041933712 -0.00557827949523926
2652.78337300861 0.0538032054901123
2653.4563266801 0.0375783443450928
2654.12928035158 0.0339844226837158
2654.80223402307 0.0389411449432373
2655.47518769456 0.0443844795227051
2656.14814136605 0.0467116832733154
2656.82109503754 0.0384752750396729
2657.49404870903 0.0189859867095947
2658.16700238052 0.086228609085083
2658.83995605201 0.0664634704589844
2659.51290972349 0.0575683116912842
2660.18586339498 0.0556633472442627
2660.85881706647 0.0729970932006836
2661.53177073796 0.0820493698120117
2662.20472440945 0.100551128387451
2662.87767808094 0.0725064277648926
2663.55063175243 0.0804996490478516
2664.22358542391 0.0933561325073242
2664.8965390954 0.0737671852111816
2665.56949276689 0.0619585514068604
2666.24244643838 0.0776927471160889
2666.91540010987 0.0610494613647461
2667.58835378136 0.055396556854248
2668.26130745285 0.0705325603485107
2668.93426112434 0.0509779453277588
2669.60721479582 0.0258350372314453
2670.28016846731 0.0774533748626709
2670.9531221388 0.0850212574005127
2671.62607581029 0.0806305408477783
2672.29902948178 0.0842809677124023
2672.97198315327 0.0545775890350342
2673.64493682476 0.0855772495269775
2674.31789049625 0.0784292221069336
2674.99084416773 0.0855376720428467
2675.66379783922 0.0811889171600342
2676.33675151071 0.0592794418334961
2677.0097051822 0.0588903427124023
2677.68265885369 0.0569403171539307
2678.35561252518 0.100440263748169
2679.02856619667 0.0873782634735107
2679.70151986816 0.0721468925476074
2680.37447353964 0.0752654075622559
2681.04742721113 0.0515217781066895
2681.72038088262 0.0739772319793701
2682.39333455411 0.0704448223114014
2683.0662882256 0.0649211406707764
2683.73924189709 0.0447466373443604
2684.41219556858 0.0504579544067383
2685.08514924007 0.061262845993042
2685.75810291155 0.0699319839477539
2686.43105658304 0.0586845874786377
2687.10401025453 0.0445127487182617
2687.77696392602 0.0945711135864258
2688.44991759751 0.0701322555541992
2689.122871269 0.0844464302062988
2689.79582494049 0.0815107822418213
2690.46877861198 0.0653400421142578
2691.14173228346 0.0495679378509521
2691.81468595495 0.0441691875457764
2692.48763962644 0.0146312713623047
2693.16059329793 0.0415432453155518
2693.83354696942 0.0380406379699707
2694.50650064091 0.0381565093994141
2695.1794543124 0.0373489856719971
2695.85240798389 0.0557305812835693
2696.52536165537 0.0542385578155518
2697.19831532686 -0.0194458961486816
2697.87126899835 -0.0180842876434326
2698.54422266984 -0.0204017162322998
2699.21717634133 -0.0252535343170166
2699.89013001282 -0.00415945053100586
2700.56308368431 -0.0197780132293701
2701.2360373558 -0.0133919715881348
2701.90899102728 -0.00150489807128906
2702.58194469877 -0.0147404670715332
2703.25489837026 -0.00412654876708984
2703.92785204175 -0.0216093063354492
2704.60080571324 -0.0169334411621094
2705.27375938473 -0.0303771495819092
2705.94671305622 -0.0134785175323486
2706.61966672771 -0.00284218788146973
2707.29262039919 -0.00536942481994629
2707.96557407068 -0.0308959484100342
2708.63852774217 -0.0283961296081543
2709.31148141366 -0.0289478302001953
2709.98443508515 -0.00608944892883301
2710.65738875664 -0.0454075336456299
2711.33034242813 -0.039823055267334
2712.00329609962 -0.0383515357971191
2712.6762497711 -0.035975456237793
2713.34920344259 0.0919008255004883
2714.02215711408 0.0543467998504639
2714.69511078557 0.0350675582885742
2715.36806445706 0.0461030006408691
2716.04101812855 0.0486462116241455
2716.71397180004 0.0735681056976318
2717.38692547153 0.0816645622253418
2718.05987914301 0.0609431266784668
2718.7328328145 0.112734794616699
2719.40578648599 0.0523622035980225
2720.07874015748 0.0682320594787598
2720.75169382897 0.0726752281188965
2721.42464750046 0.104526042938232
2722.09760117195 0.0700972080230713
2722.77055484344 0.0923173427581787
2723.44350851492 0.0765671730041504
2724.11646218641 0.0700421333312988
2724.7894158579 0.0631000995635986
2725.46236952939 0.0598495006561279
2726.13532320088 0.0290765762329102
2726.80827687237 0.0884051322937012
2727.48123054386 0.0756576061248779
2728.15418421535 0.0458922386169434
2728.82713788683 0.0295028686523438
2729.50009155832 0.0531561374664307
2730.17304522981 0.0602753162384033
2730.8459989013 0.0594160556793213
2731.51895257279 0.0571825504302979
2732.19190624428 0.0354650020599365
2732.86485991577 0.0414226055145264
2733.53781358726 0.0161275863647461
2734.21076725874 0.0242218971252441
2734.88372093023 0.0707590579986572
2735.55667460172 0.00205230712890625
2736.22962827321 0.0250422954559326
2736.9025819447 0.041447639465332
2737.57553561619 0.0487074851989746
2738.24848928768 0.0563962459564209
2738.92144295916 0.0371274948120117
2739.59439663065 0.0213766098022461
2740.26735030214 0.046898365020752
2740.94030397363 0.0690586566925049
2741.61325764512 0.0413289070129395
2742.28621131661 0.0295839309692383
2742.9591649881 0.0585241317749023
2743.63211865959 0.0408167839050293
2744.30507233107 0.0457727909088135
2744.97802600256 0.0255074501037598
2745.65097967405 0.0112431049346924
2746.32393334554 0.0102887153625488
2746.99688701703 -0.0147960186004639
2747.66984068852 -0.0186336040496826
2748.34279436001 -0.0284998416900635
2749.0157480315 -0.027515172958374
2749.68870170298 -0.0473313331604004
2750.36165537447 -0.0706007480621338
2751.03460904596 -0.0925230979919434
2751.70756271745 -0.0906946659088135
2752.38051638894 -0.108345031738281
2753.05347006043 -0.146660327911377
2753.72642373192 -0.133122205734253
2754.39937740341 -0.164983510971069
2755.07233107489 -0.169975757598877
2755.74528474638 -0.235401630401611
2756.41823841787 -0.0839552879333496
2757.09119208936 -0.0642437934875488
2757.76414576085 -0.060460090637207
2758.43709943234 -0.0510156154632568
2759.11005310383 -0.069263219833374
2759.78300677532 -0.0762574672698975
2760.4559604468 -0.0514280796051025
2761.12891411829 -0.041778564453125
2761.80186778978 -0.037283182144165
2762.47482146127 -0.0476722717285156
2763.14777513276 -0.0350215435028076
2763.82072880425 -0.0248415470123291
2764.49368247574 -0.0375430583953857
2765.16663614723 -0.0147848129272461
2765.83958981871 0.000397443771362305
2766.5125434902 -0.015573263168335
2767.18549716169 -0.0160882472991943
2767.85845083318 -0.0108349323272705
2768.53140450467 -0.034494161605835
2769.20435817616 -0.0326249599456787
2769.87731184765 -0.0203483104705811
2770.55026551914 -0.0483269691467285
2771.22321919062 -0.0184087753295898
2771.89617286211 -0.0521833896636963
2772.5691265336 -0.0575435161590576
2773.24208020509 -0.0461091995239258
2773.91503387658 -0.0528955459594727
2774.58798754807 -0.0428841114044189
2775.26094121956 -0.0810024738311768
2775.93389489105 -0.0337815284729004
2776.60684856253 -0.0347986221313477
2777.27980223402 -0.0501670837402344
2777.95275590551 -0.0278761386871338
2778.625709577 -0.0414140224456787
2779.29866324849 -0.0335664749145508
2779.97161691998 -0.0383942127227783
2780.64457059147 -0.00866842269897461
2781.31752426296 0.00455522537231445
2781.99047793444 -0.011436939239502
2782.66343160593 -0.0178649425506592
2783.33638527742 -0.000890016555786133
2784.00933894891 0.00623416900634766
2784.6822926204 0.0239062309265137
2785.35524629189 0.00229454040527344
2786.02819996338 0.0434331893920898
2786.70115363487 0.0558376312255859
2787.37410730635 0.0282011032104492
2788.04706097784 0.0218734741210938
2788.72001464933 0.0249016284942627
2789.39296832082 0.0454018115997314
2790.06592199231 -0.000648975372314453
2790.7388756638 0.0334022045135498
2791.41182933529 0.00873088836669922
2792.08478300678 0.0132224559783936
2792.75773667826 0.0465548038482666
2793.43069034975 0.0193541049957275
2794.10364402124 0.010542631149292
2794.77659769273 0.00551700592041016
2795.44955136422 0.0127565860748291
2796.12250503571 0.0187447071075439
2796.7954587072 0.041109561920166
2797.46841237869 0.0388596057891846
2798.14136605017 0.0134468078613281
2798.81431972166 0.0309467315673828
2799.48727339315 -0.0384929180145264
2800.16022706464 -0.0126066207885742
2800.83318073613 -0.00248599052429199
2801.50613440762 0.0108134746551514
2802.17908807911 -0.0207498073577881
2802.8520417506 -0.0216622352600098
2803.52499542208 0.0318896770477295
2804.19794909357 0.0270159244537354
2804.87090276506 0.00732636451721191
2805.54385643655 0.00306439399719238
2806.21681010804 0.0111098289489746
2806.88976377953 0.0220530033111572
2807.56271745102 0.0544281005859375
2808.2356711225 0.0154614448547363
2808.90862479399 0.0661964416503906
2809.58157846548 0.0342442989349365
2810.25453213697 0.0274629592895508
2810.92748580846 0.0154249668121338
2811.60043947995 0.0318584442138672
2812.27339315144 0.014503002166748
2812.94634682293 0.0534782409667969
2813.61930049441 0.0353336334228516
2814.2922541659 0.0713748931884766
2814.96520783739 0.0599825382232666
2815.63816150888 0.04482102394104
2816.31111518037 0.0341382026672363
2816.98406885186 0.0226845741271973
2817.65702252335 0.049124002456665
2818.32997619484 0.0503299236297607
2819.00292986632 0.068915843963623
2819.67588353781 0.0437092781066895
2820.3488372093 0.0429260730743408
2821.02179088079 0.0379343032836914
2821.69474455228 0.0370984077453613
2822.36769822377 0.0388097763061523
2823.04065189526 0.0214133262634277
2823.71360556675 0.0435984134674072
2824.38655923823 0.0156750679016113
2825.05951290972 0.0534789562225342
2825.73246658121 0.0339663028717041
2826.4054202527 0.0229053497314453
2827.07837392419 0.0469796657562256
2827.75132759568 0.0458240509033203
2828.42428126717 0.0276086330413818
2829.09723493866 0.0397930145263672
2829.77018861014 0.0288529396057129
2830.44314228163 0.0360496044158936
2831.11609595312 0.0522370338439941
2831.78904962461 0.0608737468719482
2832.4620032961 0.0685157775878906
2833.13495696759 0.0595519542694092
2833.80791063908 0.0707142353057861
2834.48086431057 0.0913045406341553
2835.15381798205 0.0856978893280029
2835.82677165354 0.07472825050354
2836.49972532503 0.071028470993042
2837.17267899652 0.060387134552002
2837.84563266801 0.0703973770141602
2838.5185863395 0.0789749622344971
2839.19154001099 0.0699706077575684
2839.86449368248 0.0737888813018799
2840.53744735396 0.0856037139892578
2841.21040102545 0.0522119998931885
2841.88335469694 0.06884765625
2842.55630836843 0.00824761390686035
2843.22926203992 0.00366592407226562
2843.90221571141 0.0597059726715088
2844.5751693829 0.045330286026001
2845.24812305439 0.0599410533905029
2845.92107672587 0.0499694347381592
2846.59403039736 0.0513322353363037
2847.26698406885 0.0608677864074707
2847.93993774034 0.0539405345916748
2848.61289141183 0.0297145843505859
2849.28584508332 0.034421443939209
2849.95879875481 0.0349359512329102
2850.6317524263 0.0746183395385742
2851.30470609778 0.0660774707794189
2851.97765976927 0.0629181861877441
2852.65061344076 0.0628676414489746
2853.32356711225 0.0769500732421875
2853.99652078374 0.0733106136322021
2854.66947445523 0.0621814727783203
2855.34242812672 0.0982191562652588
2856.01538179821 0.0735597610473633
2856.68833546969 0.0412836074829102
2857.36128914118 0.0653681755065918
2858.03424281267 0.0402989387512207
2858.70719648416 0.0759143829345703
2859.38015015565 0.0594627857208252
2860.05310382714 0.0271799564361572
2860.72605749863 0.0425252914428711
2861.39901117012 0.0857160091400146
2862.0719648416 0.0387334823608398
2862.74491851309 0.0701208114624023
2863.41787218458 0.0542092323303223
2864.09082585607 0.0298335552215576
2864.76377952756 0.0191049575805664
2865.43673319905 0.0549554824829102
2866.10968687054 0.0635519027709961
2866.78264054203 0.0447502136230469
2867.45559421351 0.0373103618621826
2868.128547885 0.0653939247131348
2868.80150155649 0.0682470798492432
2869.47445522798 0.0209541320800781
2870.14740889947 0.0310986042022705
2870.82036257096 0.0283105373382568
2871.49331624245 0.0362007617950439
2872.16626991394 0.0161762237548828
2872.83922358542 0.0360946655273438
2873.51217725691 0.0282731056213379
2874.1851309284 0.038090705871582
2874.85808459989 0.0468180179595947
2875.53103827138 0.0177242755889893
2876.20399194287 0.0564682483673096
2876.87694561436 0.0544788837432861
2877.54989928585 0.0320045948028564
2878.22285295733 0.0522704124450684
2878.89580662882 0.0262579917907715
2879.56876030031 0.0271697044372559
2880.2417139718 -0.0138037204742432
2880.91466764329 0.0270802974700928
2881.58762131478 0.00853204727172852
2882.26057498627 0.0206742286682129
2882.93352865775 0.0119931697845459
2883.60648232924 0.0336260795593262
2884.27943600073 0.0195937156677246
2884.95238967222 0.0214648246765137
2885.62534334371 0.00305604934692383
2886.2982970152 -0.0263054370880127
2886.97125068669 0.0251104831695557
2887.64420435818 0.0230023860931396
2888.31715802966 0.0226199626922607
2888.99011170115 0.0149457454681396
2889.66306537264 0.00843238830566406
2890.33601904413 -0.00684142112731934
2891.00897271562 0.0287837982177734
2891.68192638711 0.0232629776000977
2892.3548800586 0.0632319450378418
2893.02783373009 0.0487627983093262
2893.70078740157 0.0171151161193848
2894.37374107306 0.010779857635498
2895.04669474455 0.0300459861755371
2895.71964841604 0.029818058013916
2896.39260208753 -0.00266194343566895
2897.06555575902 0.0179743766784668
2897.73850943051 0.0711960792541504
2898.411463102 0.0366818904876709
2899.08441677348 0.0400598049163818
2899.75737044497 0.0430874824523926
2900.43032411646 0.0365152359008789
2901.10327778795 0.00451374053955078
2901.77623145944 0.0527746677398682
2902.44918513093 0.0432634353637695
2903.12213880242 0.0468087196350098
2903.79509247391 0.0649204254150391
2904.46804614539 0.0604958534240723
2905.14099981688 0.0445399284362793
2905.81395348837 0.04691481590271
2906.48690715986 0.0600113868713379
2907.15986083135 0.0497584342956543
2907.83281450284 0.0467121601104736
2908.50576817433 0.041696310043335
2909.17872184582 0.0116796493530273
2909.8516755173 0.0363502502441406
2910.52462918879 0.05635666847229
2911.19758286028 0.0469648838043213
2911.87053653177 0.0484967231750488
2912.54349020326 0.0568797588348389
2913.21644387475 0.0574681758880615
2913.88939754624 0.0301513671875
2914.56235121773 0.0403251647949219
2915.23530488921 0.0522060394287109
2915.9082585607 0.0607531070709229
2916.58121223219 0.0430111885070801
2917.25416590368 0.0475099086761475
2917.92711957517 0.0597143173217773
2918.60007324666 0.0659117698669434
2919.27302691815 0.0501139163970947
2919.94598058964 0.0650007724761963
2920.61893426112 0.0658402442932129
2921.29188793261 0.045767068862915
2921.9648416041 0.040278434753418
2922.63779527559 0.0549640655517578
2923.31074894708 0.0598313808441162
2923.98370261857 0.0192749500274658
2924.65665629006 0.0476758480072021
2925.32960996155 0.0118556022644043
2926.00256363303 0.019819974899292
2926.67551730452 0.0349571704864502
2927.34847097601 0.0252714157104492
2928.0214246475 -0.0171277523040771
2928.69437831899 -0.0377411842346191
2929.36733199048 0.0297408103942871
2930.04028566197 0.00464272499084473
2930.71323933346 0.0277383327484131
2931.38619300494 0.0321183204650879
2932.05914667643 0.0442976951599121
2932.73210034792 0.0225579738616943
2933.40505401941 0.087421178817749
2934.0780076909 0.0425596237182617
2934.75096136239 0.0690934658050537
2935.42391503388 0.0522410869598389
2936.09686870537 0.067568302154541
2936.76982237685 0.0506892204284668
2937.44277604834 0.0710148811340332
2938.11572971983 0.0682148933410645
2938.78868339132 0.0653834342956543
2939.46163706281 0.102354288101196
2940.1345907343 0.0953240394592285
2940.80754440579 0.101058959960938
2941.48049807728 0.0729832649230957
2942.15345174876 0.0836236476898193
2942.82640542025 0.076404333114624
2943.49935909174 0.0860810279846191
2944.17231276323 0.0964632034301758
2944.84526643472 0.108282804489136
2945.51822010621 0.0922341346740723
2946.1911737777 0.0966587066650391
2946.86412744919 0.0963618755340576
2947.53708112067 0.0951428413391113
2948.21003479216 0.0895035266876221
2948.88298846365 0.0779855251312256
2949.55594213514 0.0838525295257568
2950.22889580663 0.0988972187042236
2950.90184947812 0.0747790336608887
2951.57480314961 0.0659360885620117
2952.24775682109 0.0769462585449219
2952.92071049258 0.115134477615356
2953.59366416407 0.0887200832366943
2954.26661783556 0.0903854370117188
2954.93957150705 0.0866167545318604
2955.61252517854 0.0868439674377441
2956.28547885003 0.0817654132843018
2956.95843252152 0.103046417236328
2957.631386193 0.101169109344482
2958.30433986449 0.108763694763184
2958.97729353598 0.100086688995361
2959.65024720747 0.128026723861694
2960.32320087896 0.112940311431885
2960.99615455045 0.0967075824737549
2961.66910822194 0.0552737712860107
2962.34206189343 0.101859569549561
2963.01501556491 0.0978143215179443
2963.6879692364 0.0840013027191162
2964.36092290789 0.0902335643768311
2965.03387657938 0.0689225196838379
2965.70683025087 0.0683188438415527
2966.37978392236 0.076291561126709
2967.05273759385 0.0856311321258545
2967.72569126534 0.0892868041992188
2968.39864493682 0.0774397850036621
2969.07159860831 0.0964484214782715
2969.7445522798 0.103854179382324
2970.41750595129 0.102105379104614
2971.09045962278 0.0835392475128174
2971.76341329427 0.0933585166931152
2972.43636696576 0.0854859352111816
2973.10932063725 0.100644588470459
2973.78227430873 0.0855789184570312
2974.45522798022 0.109702825546265
2975.12818165171 0.138552665710449
2975.8011353232 0.100562572479248
2976.47408899469 0.100030660629272
2977.14704266618 0.134303569793701
2977.81999633767 0.104686260223389
2978.49295000916 0.0982086658477783
2979.16590368064 0.128998279571533
2979.83885735213 0.108250856399536
2980.51181102362 0.148715257644653
2981.18476469511 0.106298685073853
2981.8577183666 0.127124071121216
2982.53067203809 0.0868375301361084
2983.20362570958 0.0724797248840332
2983.87657938107 0.0711226463317871
2984.54953305255 0.080157995223999
2985.22248672404 0.0889217853546143
2985.89544039553 0.0855891704559326
2986.56839406702 0.0909993648529053
2987.24134773851 0.0838804244995117
2987.91430141 0.103089094161987
2988.58725508149 0.10741138458252
2989.26020875298 0.107940912246704
2989.93316242446 0.0919897556304932
2990.60611609595 0.100623607635498
2991.27906976744 0.11151647567749
2991.95202343893 0.0867247581481934
2992.62497711042 0.138096809387207
2993.29793078191 0.102690696716309
2993.9708844534 0.0888943672180176
2994.64383812489 0.118886470794678
2995.31679179637 0.103862524032593
2995.98974546786 0.0770020484924316
2996.66269913935 0.0644960403442383
2997.33565281084 0.0790865421295166
2998.00860648233 0.069676399230957
2998.68156015382 0.0816595554351807
2999.35451382531 0.0917394161224365
3000.0274674968 0.106698036193848
3000.70042116828 0.0926814079284668
3001.37337483977 0.0894691944122314
3002.04632851126 0.0878682136535645
3002.71928218275 0.0926222801208496
3003.39223585424 0.0674357414245605
3004.06518952573 0.123980522155762
3004.73814319722 0.0898172855377197
3005.41109686871 0.104159593582153
3006.08405054019 0.122585535049438
3006.75700421168 0.11802339553833
3007.42995788317 0.0903067588806152
3008.10291155466 0.0726776123046875
3008.77586522615 0.085674524307251
3009.44881889764 0.0903103351593018
3010.12177256913 0.0699512958526611
3010.79472624062 0.0942630767822266
3011.4676799121 0.109999656677246
3012.14063358359 0.0679035186767578
3012.81358725508 0.07743239402771
3013.48654092657 0.0600261688232422
3014.15949459806 0.0789036750793457
3014.83244826955 -0.0288949012756348
3015.50540194104 0.00867533683776855
3016.17835561253 0.00741147994995117
3016.85130928401 0.0200870037078857
3017.5242629555 0.00762295722961426
3018.19721662699 0.00760436058044434
3018.87017029848 0.0135288238525391
3019.54312396997 0.0116679668426514
3020.21607764146 0.0599973201751709
3020.88903131295 0.0444262027740479
3021.56198498444 0.0314669609069824
3022.23493865592 0.0692009925842285
3022.90789232741 0.0291526317596436
3023.5808459989 0.046687126159668
3024.25379967039 0.0502464771270752
3024.92675334188 0.0496575832366943
3025.59970701337 0.0229732990264893
3026.27266068486 0.0287985801696777
3026.94561435634 0.0362603664398193
3027.61856802783 0.0913326740264893
3028.29152169932 0.0360403060913086
3028.96447537081 0.0428712368011475
3029.6374290423 0.0300369262695312
3030.31038271379 0.0304405689239502
3030.98333638528 0.0126497745513916
3031.65629005677 0.0358905792236328
3032.32924372825 0.0136353969573975
3033.00219739974 0.0132589340209961
3033.67515107123 0.0184252262115479
3034.34810474272 0.00348234176635742
3035.02105841421 0.0204644203186035
3035.6940120857 0.0317506790161133
3036.36696575719 0.00453853607177734
3037.03991942868 -0.0014350414276123
3037.71287310016 0.00314497947692871
3038.38582677165 0.00570845603942871
3039.05878044314 -0.0145752429962158
3039.73173411463 0.0040280818939209
3040.40468778612 -0.00259208679199219
3041.07764145761 0.0253345966339111
3041.7505951291 -0.00301933288574219
3042.42354880059 0.00300693511962891
3043.09650247207 0.0427038669586182
3043.76945614356 0.0234310626983643
3044.44240981505 0.00288033485412598
3045.11536348654 0.00783228874206543
3045.78831715803 0.00874781608581543
3046.46127082952 0.000777006149291992
3047.13422450101 0.0131392478942871
3047.8071781725 0.0254051685333252
3048.48013184398 0.0285112857818604
3049.15308551547 0.0348138809204102
3049.82603918696 0.0330297946929932
3050.49899285845 -0.00881195068359375
3051.17194652994 0.0250022411346436
3051.84490020143 0.0221867561340332
3052.51785387292 0.0294189453125
3053.19080754441 0.0382430553436279
3053.86376121589 0.0127336978912354
3054.53671488738 0.0392062664031982
3055.20966855887 0.0934040546417236
3055.88262223036 0.0697839260101318
3056.55557590185 0.0414257049560547
3057.22852957334 0.0442559719085693
3057.90148324483 0.0055537223815918
3058.57443691632 0.0115694999694824
3059.2473905878 0.00321316719055176
3059.92034425929 -0.0011441707611084
3060.59329793078 0.00671768188476562
3061.26625160227 0.0190248489379883
3061.93920527376 0.0086677074432373
3062.61215894525 -0.0212395191192627
3063.28511261674 0.00427699089050293
3063.95806628823 0.00781106948852539
3064.63101995971 0.0334835052490234
3065.3039736312 0.0404191017150879
3065.97692730269 0.0147860050201416
3066.64988097418 0.0319807529449463
3067.32283464567 -0.0112209320068359
3067.99578831716 -0.00723600387573242
3068.66874198865 0.00647711753845215
3069.34169566014 -0.00118827819824219
3070.01464933162 0.0268440246582031
3070.68760300311 0.00899672508239746
3071.3605566746 0.0177974700927734
3072.03351034609 0.0365030765533447
3072.70646401758 0.048661470413208
3073.37941768907 0.0574550628662109
3074.05237136056 0.0391092300415039
3074.72532503205 0.0693426132202148
3075.39827870353 0.0368871688842773
3076.07123237502 0.053234338760376
3076.74418604651 0.0308065414428711
3077.417139718 0.0463025569915771
3078.09009338949 0.0560634136199951
3078.76304706098 0.0693421363830566
3079.43600073247 0.0814731121063232
3080.10895440396 0.0453364849090576
3080.78190807544 0.0779244899749756
3081.45486174693 0.0560140609741211
3082.12781541842 0.0792319774627686
3082.80076908991 0.088855504989624
3083.4737227614 0.0628716945648193
3084.14667643289 0.0800845623016357
3084.81963010438 0.0849699974060059
3085.49258377587 0.0863394737243652
3086.16553744735 0.0879614353179932
3086.83849111884 0.0931036472320557
3087.51144479033 0.0848422050476074
3088.18439846182 0.0527586936950684
3088.85735213331 0.0759444236755371
3089.5303058048 0.0894548892974854
3090.20325947629 0.0498902797698975
3090.87621314778 0.0748043060302734
3091.54916681926 0.0714480876922607
3092.22212049075 0.105045318603516
3092.89507416224 0.0622570514678955
3093.56802783373 0.0652360916137695
3094.24098150522 0.105611324310303
3094.91393517671 0.0824460983276367
3095.5868888482 0.0926220417022705
3096.25984251968 0.0901920795440674
3096.93279619117 0.111557960510254
3097.60574986266 0.0603618621826172
3098.27870353415 0.0799293518066406
3098.95165720564 0.0567226409912109
3099.62461087713 0.0711371898651123
3100.29756454862 0.0257313251495361
3100.97051822011 0.0743911266326904
3101.64347189159 0.0575873851776123
3102.31642556308 0.06026291847229
3102.98937923457 0.0745186805725098
3103.66233290606 0.0664353370666504
3104.33528657755 0.080941915512085
3105.00824024904 0.0751755237579346
3105.68119392053 0.107824087142944
3106.35414759202 0.062896728515625
3107.0271012635 0.0585026741027832
3107.70005493499 0.0525541305541992
3108.37300860648 0.0699872970581055
3109.04596227797 0.0566575527191162
3109.71891594946 0.0602240562438965
3110.39186962095 0.0716774463653564
3111.06482329244 0.0590310096740723
3111.73777696393 0.0905468463897705
3112.41073063541 0.0746362209320068
3113.0836843069 0.0876638889312744
3113.75663797839 0.118637084960938
3114.42959164988 0.077580451965332
3115.10254532137 0.0702464580535889
3115.77549899286 0.0807046890258789
3116.44845266435 0.0751612186431885
3117.12140633584 0.0729851722717285
3117.79436000732 0.0637288093566895
3118.46731367881 0.0816092491149902
3119.1402673503 0.0779333114624023
3119.81322102179 0.07914137840271
3120.48617469328 0.0643875598907471
3121.15912836477 0.0529842376708984
3121.83208203626 0.058354377746582
3122.50503570775 0.0672116279602051
3123.17798937923 0.0790979862213135
3123.85094305072 0.0726196765899658
3124.52389672221 0.0639247894287109
3125.1968503937 0.0640995502471924
3125.86980406519 0.0769896507263184
3126.54275773668 0.068913459777832
3127.21571140817 0.0516135692596436
3127.88866507966 0.0511531829833984
3128.56161875114 0.050926685333252
3129.23457242263 0.0482423305511475
3129.90752609412 0.0543577671051025
3130.58047976561 0.0530035495758057
3131.2534334371 0.0701596736907959
3131.92638710859 0.0764615535736084
3132.59934078008 0.0628135204315186
3133.27229445157 0.0657625198364258
3133.94524812305 0.0542891025543213
3134.61820179454 0.0703730583190918
3135.29115546603 0.0611541271209717
3135.96410913752 0.080796480178833
3136.63706280901 0.084911584854126
3137.3100164805 0.0475859642028809
3137.98297015199 0.0566713809967041
3138.65592382348 0.0944814682006836
3139.32887749496 0.0935044288635254
3140.00183116645 0.084510326385498
3140.67478483794 0.0944113731384277
3141.34773850943 0.0782442092895508
3142.02069218092 0.0943999290466309
3142.69364585241 0.0875046253204346
3143.3665995239 0.128690004348755
3144.03955319539 0.0838170051574707
3144.71250686687 0.0924925804138184
3145.38546053836 0.113261938095093
3146.05841420985 0.101558446884155
3146.73136788134 0.0939836502075195
3147.40432155283 0.0969011783599854
3148.07727522432 0.0810146331787109
3148.75022889581 0.104226350784302
3149.4231825673 0.109515428543091
3150.09613623878 0.123686075210571
3150.76908991027 0.103222370147705
3151.44204358176 0.104828834533691
3152.11499725325 0.138958215713501
3152.78795092474 0.114934206008911
3153.46090459623 0.123201847076416
3154.13385826772 0.14185619354248
3154.80681193921 0.112069368362427
3155.47976561069 0.0859220027923584
3156.15271928218 0.0892434120178223
3156.82567295367 0.0633900165557861
3157.49862662516 0.127000093460083
3158.17158029665 0.113308668136597
3158.84453396814 0.110288858413696
3159.51748763963 0.106232643127441
3160.19044131112 0.101174592971802
3160.8633949826 0.110579013824463
3161.53634865409 0.0986707210540771
3162.20930232558 0.0948646068572998
3162.88225599707 0.101257085800171
3163.55520966856 0.119703769683838
3164.22816334005 0.104850292205811
3164.90111701154 0.111316680908203
3165.57407068303 0.115510225296021
3166.24702435451 0.117618560791016
3166.919978026 0.12580680847168
3167.59293169749 0.100283145904541
3168.26588536898 0.0955462455749512
3168.93883904047 0.116464853286743
3169.61179271196 0.0939326286315918
3170.28474638345 0.0991091728210449
3170.95770005493 0.0938653945922852
3171.63065372642 0.102092027664185
3172.30360739791 0.0980277061462402
3172.9765610694 0.110828399658203
3173.64951474089 0.121893405914307
3174.32246841238 0.116324663162231
3174.99542208387 0.123570442199707
3175.66837575536 0.10779070854187
3176.34132942684 0.119060516357422
3177.01428309833 0.129809856414795
3177.68723676982 0.135967493057251
3178.36019044131 0.12590503692627
3179.0331441128 0.119939088821411
3179.70609778429 0.116450786590576
3180.37905145578 0.104219436645508
3181.05200512727 0.117027282714844
3181.72495879875 0.0852010250091553
3182.39791247024 0.083486795425415
3183.07086614173 0.0628182888031006
3183.74381981322 0.0826117992401123
3184.41677348471 0.0614938735961914
3185.0897271562 0.0499570369720459
3185.76268082769 0.0404503345489502
3186.43563449918 -0.00728440284729004
3187.10858817066 -0.0236353874206543
3187.78154184215 0.0174117088317871
3188.45449551364 0.0199899673461914
3189.12744918513 0.0151894092559814
3189.80040285662 0.0222845077514648
3190.47335652811 0.0347397327423096
3191.1463101996 0.076995849609375
3191.81926387109 0.0491592884063721
3192.49221754257 0.0336933135986328
3193.16517121406 0.0374641418457031
3193.83812488555 0.0540649890899658
3194.51107855704 0.0358467102050781
3195.18403222853 0.0456969738006592
3195.85698590002 0.0456011295318604
3196.52993957151 0.0257964134216309
3197.202893243 0.0250186920166016
3197.87584691448 0.0245661735534668
3198.54880058597 -0.0211002826690674
3199.22175425746 -0.00173616409301758
3199.89470792895 0.0163013935089111
3200.56766160044 0.0010221004486084
3201.24061527193 -0.00338602066040039
3201.91356894342 0.0199353694915771
3202.58652261491 0.0138320922851562
3203.25947628639 0.037498950958252
3203.93242995788 0.0200800895690918
3204.60538362937 0.0205075740814209
3205.27833730086 0.00623631477355957
3205.95129097235 0.0114133358001709
3206.62424464384 -0.0026242733001709
3207.29719831533 0.0473716259002686
3207.97015198682 0.0148367881774902
3208.6431056583 0.0379073619842529
3209.31605932979 0.0331301689147949
3209.98901300128 0.0102198123931885
3210.66196667277 0.0217084884643555
3211.33492034426 0.0431308746337891
3212.00787401575 0.0389914512634277
3212.68082768724 0.030303955078125
3213.35378135873 0.0311157703399658
3214.02673503021 0.0661976337432861
3214.6996887017 0.0604116916656494
3215.37264237319 0.0756185054779053
3216.04559604468 0.0735504627227783
3216.71854971617 0.0461673736572266
3217.39150338766 0.0435113906860352
3218.06445705915 0.0343081951141357
3218.73741073064 0.0621130466461182
3219.41036440212 0.0486903190612793
3220.08331807361 0.0634031295776367
3220.7562717451 0.0834238529205322
3221.42922541659 0.0648820400238037
3222.10217908808 0.053203821182251
3222.77513275957 0.0705454349517822
3223.44808643106 0.0622057914733887
3224.12104010255 0.0784335136413574
3224.79399377403 0.0847682952880859
3225.46694744552 0.10137939453125
3226.13990111701 0.0915126800537109
3226.8128547885 0.0996670722961426
3227.48580845999 0.110949516296387
3228.15876213148 0.117094993591309
3228.83171580297 0.129226922988892
3229.50466947446 0.118045091629028
3230.17762314594 0.0925948619842529
3230.85057681743 0.0769100189208984
3231.52353048892 0.0983448028564453
3232.19648416041 0.112831830978394
3232.8694378319 0.0994546413421631
3233.54239150339 0.0667555332183838
3234.21534517488 0.0667498111724854
3234.88829884637 0.0884625911712646
3235.56125251785 0.0925881862640381
3236.23420618934 0.0785424709320068
3236.90715986083 0.102543354034424
3237.58011353232 0.0780420303344727
3238.25306720381 0.0699284076690674
3238.9260208753 0.0629627704620361
3239.59897454679 0.103498458862305
3240.27192821827 0.066413402557373
3240.94488188976 0.0957348346710205
3241.61783556125 0.0963366031646729
3242.29078923274 0.0675399303436279
3242.96374290423 0.056814432144165
3243.63669657572 0.0620741844177246
3244.30965024721 0.081873893737793
3244.9826039187 0.0834987163543701
3245.65555759018 0.0697500705718994
3246.32851126167 0.0738711357116699
3247.00146493316 0.0905082225799561
3247.67441860465 0.0748958587646484
3248.34737227614 0.06870436668396
3249.02032594763 0.0878381729125977
3249.69327961912 0.0587043762207031
3250.36623329061 0.0494248867034912
3251.03918696209 0.0415875911712646
3251.71214063358 0.0596370697021484
3252.38509430507 0.0780620574951172
3253.05804797656 0.0577661991119385
3253.73100164805 0.0517828464508057
3254.40395531954 0.0990004539489746
3255.07690899103 0.0744659900665283
3255.74986266252 0.0975170135498047
3256.422816334 0.121920347213745
3257.09577000549 0.0794849395751953
3257.76872367698 0.0648341178894043
3258.44167734847 0.0820398330688477
3259.11463101996 0.0965526103973389
3259.78758469145 0.101580619812012
3260.46053836294 0.0677263736724854
3261.13349203443 0.100988626480103
3261.80644570591 0.0674540996551514
3262.4793993774 0.0890593528747559
3263.15235304889 0.0383896827697754
3263.82530672038 0.0375277996063232
3264.49826039187 0.013660192489624
3265.17121406336 0.0563182830810547
3265.84416773485 0.0572750568389893
3266.51712140634 0.0348472595214844
3267.19007507782 0.0227229595184326
3267.86302874931 -0.0150890350341797
3268.5359824208 -0.0313785076141357
3269.20893609229 -0.0463705062866211
3269.88188976378 -0.0483238697052002
3270.55484343527 -0.0103223323822021
3271.22779710676 -0.0484359264373779
3271.90075077825 -0.0570816993713379
3272.57370444973 -0.0964007377624512
3273.24665812122 -0.201626300811768
3273.91961179271 -0.0894834995269775
3274.5925654642 -0.0804016590118408
3275.26551913569 -0.0386643409729004
3275.93847280718 -0.0599138736724854
3276.61142647867 -0.0226407051086426
3277.28438015016 -0.0100979804992676
3277.95733382164 0.0460846424102783
3278.63028749313 0.02667236328125
3279.30324116462 0.0290968418121338
3279.97619483611 0.0498836040496826
3280.6491485076 0.0374190807342529
3281.32210217909 0.075084924697876
3281.99505585058 0.0822138786315918
3282.66800952207 0.0724601745605469
3283.34096319355 0.0771665573120117
3284.01391686504 0.0565998554229736
3284.68687053653 0.0637326240539551
3285.35982420802 0.0693180561065674
3286.03277787951 0.0550007820129395
3286.705731551 0.0683841705322266
3287.37868522249 0.0708715915679932
3288.05163889398 0.0874617099761963
3288.72459256546 0.0560929775238037
3289.39754623695 0.0686988830566406
3290.07049990844 0.0581009387969971
3290.74345357993 0.0673279762268066
3291.41640725142 0.0728845596313477
3292.08936092291 0.0683982372283936
3292.7623145944 0.061913013458252
3293.43526826589 0.0374293327331543
3294.10822193737 0.0428218841552734
3294.78117560886 0.0783011913299561
3295.45412928035 0.041140079498291
3296.12708295184 0.0620598793029785
3296.80003662333 0.0212914943695068
3297.47299029482 0.0463619232177734
3298.14594396631 0.0232257843017578
3298.8188976378 0.0534319877624512
3299.49185130928 0.0530271530151367
3300.16480498077 0.061335563659668
3300.83775865226 0.0504074096679688
3301.51071232375 0.0413486957550049
3302.18366599524 0.0856442451477051
3302.85661966673 0.0487644672393799
3303.52957333822 0.0164809226989746
3304.20252700971 0.0395586490631104
3304.87548068119 0.0271961688995361
3305.54843435268 0.0551400184631348
3306.22138802417 0.0517091751098633
3306.89434169566 0.0770964622497559
3307.56729536715 0.0768933296203613
3308.24024903864 0.0545134544372559
3308.91320271013 0.0784339904785156
3309.58615638162 0.0891849994659424
3310.2591100531 0.0997848510742188
3310.93206372459 0.047971248626709
3311.60501739608 0.0572552680969238
3312.27797106757 0.0929341316223145
3312.95092473906 0.0546638965606689
3313.62387841055 0.0468976497650146
3314.29683208204 0.0649886131286621
3314.96978575352 0.066112756729126
3315.64273942501 0.0662257671356201
3316.3156930965 0.0249004364013672
3316.98864676799 0.0310220718383789
3317.66160043948 0.0420598983764648
3318.33455411097 0.0483617782592773
3319.00750778246 0.0582523345947266
3319.68046145395 0.0513317584991455
3320.35341512543 0.0268588066101074
3321.02636879692 0.0646517276763916
3321.69932246841 0.0174260139465332
3322.3722761399 0.0368573665618896
3323.04522981139 0.0443925857543945
3323.71818348288 0.0334129333496094
3324.39113715437 0.0450665950775146
3325.06409082586 0.0414180755615234
3325.73704449734 0.0437150001525879
3326.40999816883 0.0323808193206787
3327.08295184032 0.0340986251831055
3327.75590551181 -0.0087432861328125
3328.4288591833 0.00239753723144531
3329.10181285479 -0.00264239311218262
3329.77476652628 0.00557589530944824
3330.44772019777 0.0252258777618408
3331.12067386925 0.0125124454498291
3331.79362754074 0.0116961002349854
3332.46658121223 -0.0196146965026855
3333.13953488372 -0.0153572559356689
3333.81248855521 -0.0170896053314209
3334.4854422267 -0.00474309921264648
3335.15839589819 -0.0112018585205078
3335.83134956968 0.0094752311706543
3336.50430324116 -0.0274837017059326
3337.17725691265 0.000828266143798828
3337.85021058414 -0.0488278865814209
3338.52316425563 -0.0304040908813477
3339.19611792712 -0.00729703903198242
3339.86907159861 -0.0217866897583008
3340.5420252701 -0.042510986328125
3341.21497894159 -0.0211794376373291
3341.88793261307 -0.0274837017059326
3342.56088628456 -0.0166735649108887
3343.23383995605 -0.0164251327514648
3343.90679362754 0.00976371765136719
3344.57974729903 -0.00673532485961914
3345.25270097052 -0.00473666191101074
3345.92565464201 0.00361108779907227
3346.5986083135 -0.0146772861480713
3347.27156198498 0.0347063541412354
3347.94451565647 0.0383856296539307
3348.61746932796 -0.00637054443359375
3349.29042299945 0.00172305107116699
3349.96337667094 0.00582218170166016
3350.63633034243 0.0318546295166016
3351.30928401392 0.0391521453857422
3351.98223768541 0.0358891487121582
3352.65519135689 0.0233669281005859
3353.32814502838 0.0363671779632568
3354.00109869987 0.0301921367645264
3354.67405237136 0.0373039245605469
3355.34700604285 0.0348038673400879
3356.01995971434 0.0732347965240479
3356.69291338583 0.0405690670013428
3357.36586705732 0.0573468208312988
3358.0388207288 0.0382390022277832
3358.71177440029 0.0404708385467529
3359.38472807178 0.0625782012939453
3360.05768174327 0.06001877784729
3360.73063541476 0.0817883014678955
3361.40358908625 0.0911588668823242
3362.07654275774 0.0697216987609863
3362.74949642923 0.0913815498352051
3363.42245010071 0.126962423324585
3364.0954037722 0.111688613891602
3364.76835744369 0.0505192279815674
3365.44131111518 0.0915031433105469
3366.11426478667 0.0680990219116211
3366.78721845816 0.0797708034515381
3367.46017212965 0.0757269859313965
3368.13312580114 0.0832376480102539
3368.80607947262 0.0750777721405029
3369.47903314411 0.0824823379516602
3370.1519868156 0.0871686935424805
3370.82494048709 0.106947183609009
3371.49789415858 0.0712485313415527
3372.17084783007 0.0547196865081787
3372.84380150156 0.049461841583252
3373.51675517305 0.0734777450561523
3374.18970884453 0.0505797863006592
3374.86266251602 0.0837769508361816
3375.53561618751 0.0764343738555908
3376.208569859 0.0964269638061523
3376.88152353049 0.0758907794952393
3377.55447720198 0.0635709762573242
3378.22743087347 0.0902750492095947
3378.90038454496 0.0716941356658936
3379.57333821644 0.0799682140350342
3380.24629188793 0.0958728790283203
3380.91924555942 0.0983479022979736
3381.59219923091 0.0814452171325684
3382.2651529024 0.110238790512085
3382.93810657389 0.101892471313477
3383.61106024538 0.0994429588317871
3384.28401391686 0.0938012599945068
3384.95696758835 0.110916137695312
3385.62992125984 0.0958626270294189
3386.30287493133 0.0530192852020264
3386.97582860282 0.0961780548095703
3387.64878227431 0.0922145843505859
3388.3217359458 0.0789477825164795
3388.99468961729 0.0447261333465576
3389.66764328877 0.0496435165405273
3390.34059696026 0.0524845123291016
3391.01355063175 0.0541002750396729
3391.68650430324 0.0922467708587646
3392.35945797473 0.0778188705444336
3393.03241164622 0.0603809356689453
3393.70536531771 0.0735158920288086
3394.3783189892 0.067279577255249
3395.05127266068 0.0739419460296631
3395.72422633217 0.103367328643799
3396.39718000366 0.0868372917175293
3397.07013367515 0.0660350322723389
3397.74308734664 0.0862679481506348
3398.41604101813 0.0857563018798828
3399.08899468962 0.0598113536834717
3399.76194836111 0.072702169418335
3400.43490203259 0.0613353252410889
3401.10785570408 0.0686054229736328
3401.78080937557 0.0725407600402832
3402.45376304706 0.128258943557739
3403.12671671855 0.119752168655396
3403.79967039004 0.137601852416992
3404.47262406153 0.153338670730591
3405.14557773302 0.130702495574951
3405.8185314045 0.12556004524231
3406.49148507599 0.149440765380859
3407.16443874748 0.118258476257324
3407.83739241897 0.121349096298218
3408.51034609046 0.130101442337036
3409.18329976195 0.120203733444214
3409.85625343344 0.139670610427856
3410.52920710493 0.116188526153564
3411.20216077641 0.126408100128174
3411.8751144479 0.123009204864502
3412.54806811939 0.135831594467163
3413.22102179088 0.103602647781372
3413.89397546237 0.111991882324219
3414.56692913386 0.0974664688110352
3415.23988280535 0.105259656906128
3415.91283647684 0.148886442184448
3416.58579014832 0.127899408340454
3417.25874381981 0.107645988464355
3417.9316974913 0.112609386444092
3418.60465116279 0.113466262817383
3419.27760483428 0.105865001678467
3419.95055850577 0.103806972503662
3420.62351217726 0.0982494354248047
3421.29646584875 0.116699695587158
3421.96941952023 0.111577033996582
3422.64237319172 0.111637115478516
3423.31532686321 0.0969307422637939
3423.9882805347 0.0409448146820068
3424.66123420619 0.0641615390777588
3425.33418787768 0.0600037574768066
3426.00714154917 0.0582737922668457
3426.68009522066 0.0566127300262451
3427.35304889214 0.0599894523620605
3428.02600256363 0.0953354835510254
3428.69895623512 0.0912981033325195
3429.37190990661 0.0805809497833252
3430.0448635781 0.112661838531494
3430.71781724959 0.0828194618225098
3431.39077092108 0.0875439643859863
3432.06372459257 0.0909967422485352
3432.73667826405 0.114989995956421
3433.40963193554 0.12384033203125
3434.08258560703 0.115123510360718
3434.75553927852 0.0629682540893555
3435.42849295001 0.0885112285614014
3436.1014466215 0.104007244110107
3436.77440029299 0.0574359893798828
3437.44735396448 0.0879585742950439
3438.12030763596 0.112530708312988
3438.79326130745 0.0924324989318848
3439.46621497894 0.0965964794158936
3440.13916865043 0.07149338722229
3440.81212232192 0.0930399894714355
3441.48507599341 0.0339076519012451
3442.1580296649 0.0861129760742188
3442.83098333639 0.0718152523040771
3443.50393700787 0.0878169536590576
3444.17689067936 0.0393948554992676
3444.84984435085 0.0381882190704346
3445.52279802234 0.0364937782287598
3446.19575169383 0.0955600738525391
3446.86870536532 0.0848517417907715
3447.54165903681 0.0895767211914062
3448.2146127083 0.115007877349854
3448.88756637978 0.117828607559204
3449.56052005127 0.100810766220093
3450.23347372276 0.110832929611206
3450.90642739425 0.153975486755371
3451.57938106574 0.128971576690674
3452.25233473723 0.145568132400513
3452.92528840872 0.151630640029907
3453.59824208021 0.146133422851562
3454.27119575169 0.158744335174561
3454.94414942318 0.149642944335938
3455.61710309467 0.132249593734741
3456.29005676616 0.149672269821167
3456.96301043765 0.141840219497681
3457.63596410914 0.118757009506226
3458.30891778063 0.139687061309814
3458.98187145211 0.131476402282715
3459.6548251236 0.134917020797729
3460.32777879509 0.120355844497681
3461.00073246658 0.132562875747681
3461.67368613807 0.135465621948242
3462.34663980956 0.124007701873779
3463.01959348105 0.140691518783569
3463.69254715254 0.121724843978882
3464.36550082402 0.0945146083831787
3465.03845449551 0.131469011306763
3465.711408167 0.114387512207031
3466.38436183849 0.101511001586914
3467.05731550998 0.0886943340301514
3467.73026918147 0.0665402412414551
3468.40322285296 0.0920658111572266
3469.07617652445 0.0746405124664307
3469.74913019593 0.134908199310303
3470.42208386742 0.0902278423309326
3471.09503753891 0.0866541862487793
3471.7679912104 0.0849080085754395
3472.44094488189 0.0817625522613525
3473.11389855338 0.0674116611480713
3473.78685222487 0.0986862182617188
3474.45980589636 0.109019756317139
3475.13275956784 0.120258569717407
3475.80571323933 0.12283730506897
3476.47866691082 0.122863531112671
3477.15162058231 0.109677791595459
3477.8245742538 0.113226890563965
3478.49752792529 0.110953569412231
3479.17048159678 0.109010457992554
3479.84343526827 0.145023584365845
3480.51638893975 0.108574867248535
3481.18934261124 0.105838537216187
3481.86229628273 0.127525329589844
3482.53524995422 0.110323667526245
3483.20820362571 0.153378963470459
3483.8811572972 0.113028287887573
3484.55411096869 0.109962463378906
3485.22706464018 0.141987085342407
3485.90001831166 0.154787540435791
3486.57297198315 0.142221689224243
3487.24592565464 0.109706401824951
3487.91887932613 0.136398077011108
3488.59183299762 0.0816502571105957
3489.26478666911 0.0821042060852051
3489.9377403406 0.109036207199097
3490.61069401209 0.0807855129241943
3491.28364768357 0.0793261528015137
3491.95660135506 0.0892505645751953
3492.62955502655 0.0799403190612793
3493.30250869804 0.0988485813140869
3493.97546236953 0.0845687389373779
3494.64841604102 0.0717606544494629
3495.32136971251 0.0974199771881104
3495.994323384 0.11519455909729
3496.66727705548 0.086932897567749
3497.34023072697 0.0872673988342285
3498.01318439846 0.101276397705078
3498.68613806995 0.0929603576660156
3499.35909174144 0.083871603012085
3500.03204541293 0.0759503841400146
3500.70499908442 0.0710194110870361
3501.37795275591 0.0820035934448242
3502.05090642739 0.0638968944549561
3502.72386009888 0.0995504856109619
3503.39681377037 0.0971062183380127
3504.06976744186 0.08304762840271
3504.74272111335 0.0773422718048096
3505.41567478484 0.100492000579834
3506.08862845633 0.0903551578521729
3506.76158212782 0.0850684642791748
3507.4345357993 0.145251512527466
3508.10748947079 0.148421764373779
3508.78044314228 0.119459629058838
3509.45339681377 0.141106605529785
3510.12635048526 0.130602836608887
3510.79930415675 0.112388610839844
3511.47225782824 0.109139919281006
3512.14521149973 0.102119445800781
3512.81816517121 0.125597476959229
3513.4911188427 0.111761331558228
3514.16407251419 0.124691963195801
3514.83702618568 0.110808849334717
3515.50997985717 0.0888328552246094
3516.18293352866 0.130616188049316
3516.85588720015 0.0780467987060547
3517.52884087164 0.103160619735718
3518.20179454312 0.1342453956604
3518.87474821461 0.0981066226959229
3519.5477018861 0.0952308177947998
3520.22065555759 0.0889363288879395
3520.89360922908 0.084402322769165
3521.56656290057 0.102537155151367
3522.23951657206 0.077664852142334
3522.91247024355 0.0681042671203613
3523.58542391503 0.0776638984680176
3524.25837758652 0.0628547668457031
3524.93133125801 0.0482180118560791
3525.6042849295 0.0655875205993652
3526.27723860099 0.045426607131958
3526.95019227248 0.0271098613739014
3527.62314594397 0.0680272579193115
3528.29609961545 0.0317661762237549
3528.96905328694 -0.00186371803283691
3529.64200695843 -0.0129821300506592
3530.31496062992 -0.00131988525390625
3530.98791430141 -0.165507555007935
3531.6608679729 0.0966548919677734
3532.33382164439 0.0932376384735107
3533.00677531588 0.0872688293457031
3533.67972898736 0.0854470729827881
3534.35268265885 0.105674266815186
3535.02563633034 0.126596927642822
3535.69859000183 0.0820424556732178
3536.37154367332 0.091029167175293
3537.04449734481 0.107806444168091
3537.7174510163 0.124758958816528
3538.39040468779 0.121196508407593
3539.06335835927 0.0911476612091064
3539.73631203076 0.132292032241821
3540.40926570225 0.141108512878418
3541.08221937374 0.117059230804443
3541.75517304523 0.110253572463989
3542.42812671672 0.120067596435547
3543.10108038821 0.113944053649902
3543.7740340597 0.115502595901489
3544.44698773118 0.111374616622925
3545.11994140267 0.100315809249878
3545.79289507416 0.0769708156585693
3546.46584874565 0.109382152557373
3547.13880241714 0.0942835807800293
3547.81175608863 0.10114312171936
3548.48470976012 0.0808513164520264
3549.15766343161 0.0759079456329346
3549.83061710309 0.108942985534668
3550.50357077458 0.113129854202271
3551.17652444607 0.0865178108215332
3551.84947811756 0.118762254714966
3552.52243178905 0.0839066505432129
3553.19538546054 0.0970015525817871
3553.86833913203 0.080944299697876
3554.54129280352 0.0991535186767578
3555.214246475 0.0866203308105469
3555.88720014649 0.0961687564849854
3556.56015381798 0.0770688056945801
3557.23310748947 0.0732548236846924
3557.90606116096 0.0838773250579834
3558.57901483245 0.0842974185943604
3559.25196850394 0.0497236251831055
3559.92492217543 0.0482006072998047
3560.59787584691 0.0575568675994873
3561.2708295184 0.0834589004516602
3561.94378318989 0.0776817798614502
3562.61673686138 0.0778942108154297
3563.28969053287 0.083604097366333
3563.96264420436 0.0543851852416992
3564.63559787585 0.0718986988067627
3565.30855154734 0.0698192119598389
3565.98150521882 0.0750875473022461
3566.65445889031 0.093829870223999
3567.3274125618 0.0593500137329102
3568.00036623329 0.0782816410064697
3568.67331990478 0.0884854793548584
3569.34627357627 0.101766586303711
3570.01922724776 0.0820729732513428
3570.69218091925 0.0880801677703857
3571.36513459073 0.112566947937012
3572.03808826222 0.109652996063232
3572.71104193371 0.0985877513885498
3573.3839956052 0.0831258296966553
3574.05694927669 0.0852196216583252
3574.72990294818 0.095754861831665
3575.40285661967 0.0589029788970947
3576.07581029116 0.0720713138580322
3576.74876396264 0.0478079319000244
3577.42171763413 0.127075433731079
3578.09467130562 0.0986840724945068
3578.76762497711 0.11177659034729
3579.4405786486 0.103605270385742
3580.11353232009 0.0721852779388428
3580.78648599158 0.100510597229004
3581.45943966307 0.107797145843506
3582.13239333455 0.0995869636535645
3582.80534700604 0.0687716007232666
3583.47830067753 0.0553054809570312
3584.15125434902 0.103514671325684
3584.82420802051 0.085817813873291
3585.497161692 0.0998635292053223
3586.17011536349 0.10705828666687
3586.84306903498 0.0638115406036377
3587.51602270646 0.0879123210906982
3588.18897637795 0.105098485946655
3588.86193004944 0.0882229804992676
3589.53488372093 0.0865547657012939
3590.20783739242 0.098494291305542
3590.88079106391 0.0972042083740234
3591.5537447354 0.127516984939575
3592.22669840689 0.0758228302001953
3592.89965207837 0.10001015663147
3593.57260574986 0.0979485511779785
3594.24555942135 0.0978927612304688
3594.91851309284 0.0786886215209961
3595.59146676433 0.0669307708740234
3596.26442043582 0.0805494785308838
3596.93737410731 0.072368860244751
3597.6103277788 0.0546844005584717
3598.28328145028 0.0817553997039795
3598.95623512177 0.0869443416595459
3599.62918879326 0.0906376838684082
3600.30214246475 0.0844895839691162
3600.97509613624 0.0816655158996582
3601.64804980773 0.0799925327301025
3602.32100347922 0.103399515151978
3602.9939571507 0.0717484951019287
3603.66691082219 0.0836021900177002
3604.33986449368 0.108134746551514
3605.01281816517 0.0628483295440674
3605.68577183666 0.114837408065796
3606.35872550815 0.114768028259277
3607.03167917964 0.0839834213256836
3607.70463285113 0.0714099407196045
3608.37758652261 0.0667893886566162
3609.0505401941 0.0454111099243164
3609.72349386559 0.0541012287139893
3610.39644753708 0.0480690002441406
3611.06940120857 0.0658493041992188
3611.74235488006 0.0743381977081299
3612.41530855155 0.0500874519348145
3613.08826222304 0.0359683036804199
3613.76121589452 0.0174295902252197
3614.43416956601 0.0480055809020996
3615.1071232375 0.0439689159393311
3615.78007690899 0.0228681564331055
3616.45303058048 0.0283470153808594
3617.12598425197 0.00538492202758789
3617.79893792346 -0.0050346851348877
3618.47189159495 0.0563797950744629
3619.14484526643 0.0842337608337402
3619.81779893792 0.0474264621734619
3620.49075260941 0.0609922409057617
3621.1637062809 0.0709018707275391
3621.83665995239 0.0969059467315674
3622.50961362388 0.097343921661377
3623.18256729537 0.0832145214080811
3623.85552096686 0.0489699840545654
3624.52847463834 0.0818142890930176
3625.20142830983 0.101431846618652
3625.87438198132 0.113792419433594
3626.54733565281 0.0856146812438965
3627.2202893243 0.0755276679992676
3627.89324299579 0.0907366275787354
3628.56619666728 0.124436616897583
3629.23915033877 0.112793922424316
3629.91210401025 0.0935688018798828
3630.58505768174 0.108394384384155
3631.25801135323 0.105449438095093
3631.93096502472 0.11728572845459
3632.60391869621 0.0952568054199219
3633.2768723677 0.10741114616394
3633.94982603919 0.113492012023926
3634.62277971068 0.10913872718811
3635.29573338216 0.12176251411438
3635.96868705365 0.106515645980835
3636.64164072514 0.127471208572388
3637.31459439663 0.112388610839844
3637.98754806812 0.122584819793701
3638.66050173961 0.129570960998535
3639.3334554111 0.119457244873047
3640.00640908259 0.0776107311248779
3640.67936275407 0.116859674453735
3641.35231642556 0.102327585220337
3642.02527009705 0.100540637969971
3642.69822376854 0.0990285873413086
3643.37117744003 0.106439352035522
3644.04413111152 0.0731828212738037
3644.71708478301 0.112454891204834
3645.3900384545 0.0998330116271973
3646.06299212598 0.0866363048553467
3646.73594579747 0.0728142261505127
3647.40889946896 0.102750062942505
3648.08185314045 0.0871169567108154
3648.75480681194 0.101427793502808
3649.42776048343 0.0795953273773193
3650.10071415492 0.115311861038208
3650.77366782641 0.0894534587860107
3651.44662149789 0.0910515785217285
3652.11957516938 0.0893802642822266
3652.79252884087 0.100423812866211
3653.46548251236 0.0994126796722412
3654.13843618385 0.0965325832366943
3654.81138985534 0.102751731872559
3655.48434352683 0.0896925926208496
3656.15729719832 0.0791685581207275
3656.8302508698 0.0676782131195068
3657.50320454129 0.0969111919403076
3658.17615821278 0.098508358001709
3658.84911188427 0.118428230285645
3659.52206555576 0.119667530059814
3660.19501922725 0.115338563919067
3660.86797289874 0.109366655349731
3661.54092657023 0.090507984161377
3662.21388024171 0.0861845016479492
3662.8868339132 0.0927016735076904
3663.55978758469 0.0972223281860352
3664.23274125618 0.0890624523162842
3664.90569492767 0.0938010215759277
3665.57864859916 0.100824117660522
3666.25160227065 0.112348556518555
3666.92455594214 0.106672286987305
3667.59750961362 0.0801379680633545
3668.27046328511 0.10764741897583
3668.9434169566 0.0782284736633301
3669.61637062809 0.0881161689758301
3670.28932429958 0.0843498706817627
3670.96227797107 0.072368860244751
3671.63523164256 0.0849065780639648
3672.30818531404 0.0885844230651855
3672.98113898553 0.080796480178833
3673.65409265702 0.0590417385101318
3674.32704632851 0.0802271366119385
3675 0.104312419891357
3675.67295367149 0.0976550579071045
3676.34590734298 0.113592386245728
3677.01886101447 0.120108366012573
3677.69181468595 0.0747971534729004
3678.36476835744 0.132012605667114
3679.03772202893 0.132360458374023
3679.71067570042 0.119487285614014
3680.38362937191 0.0831809043884277
3681.0565830434 0.116853475570679
3681.72953671489 0.117055654525757
3682.40249038638 0.105616331100464
3683.07544405786 0.126578330993652
3683.74839772935 0.110227584838867
3684.42135140084 0.0908210277557373
3685.09430507233 0.070847749710083
3685.76725874382 0.0747425556182861
3686.44021241531 0.114809274673462
3687.1131660868 0.103731393814087
3687.78611975829 0.0959317684173584
3688.45907342977 0.102424383163452
3689.13202710126 0.118674993515015
3689.80498077275 0.105406761169434
3690.47793444424 0.122195720672607
3691.15088811573 0.126528739929199
3691.82384178722 0.10080623626709
3692.49679545871 0.118408679962158
3693.1697491302 0.101556062698364
3693.84270280168 0.141716003417969
3694.51565647317 0.158973455429077
3695.18861014466 0.142994165420532
3695.86156381615 0.127022981643677
3696.53451748764 0.127523422241211
3697.20747115913 0.115777730941772
3697.88042483062 0.10859203338623
3698.55337850211 0.109465837478638
3699.22633217359 0.109228849411011
3699.89928584508 0.130086898803711
3700.57223951657 0.110797166824341
3701.24519318806 0.103361129760742
3701.91814685955 0.0728068351745605
3702.59110053104 0.088543176651001
3703.26405420253 0.0727670192718506
3703.93700787402 -0.00712895393371582
3704.6099615455 0.06380295753479
3705.28291521699 0.0691757202148438
3705.95586888848 0.0834357738494873
3706.62882255997 0.0493583679199219
3707.30177623146 0.0859169960021973
3707.97472990295 0.103572845458984
3708.64768357444 0.126183986663818
3709.32063724593 0.082503080368042
3709.99359091741 0.101389408111572
3710.6665445889 0.0749115943908691
3711.33949826039 0.0965700149536133
3712.01245193188 0.0794093608856201
3712.68540560337 0.0890076160430908
3713.35835927486 0.101418495178223
3714.03131294635 0.10940408706665
3714.70426661784 0.094698429107666
3715.37722028932 0.0705604553222656
3716.05017396081 0.100228548049927
3716.7231276323 0.0929203033447266
3717.39608130379 0.098484992980957
3718.06903497528 0.10675311088562
3718.74198864677 0.110580682754517
3719.41494231826 0.0930938720703125
3720.08789598975 0.0869095325469971
3720.76084966123 0.099104642868042
3721.43380333272 0.0964915752410889
3722.10675700421 0.0779235363006592
3722.7797106757 0.0834002494812012
3723.45266434719 0.111364841461182
3724.12561801868 0.0683753490447998
3724.79857169017 0.0821108818054199
3725.47152536166 0.128071069717407
3726.14447903314 0.122224092483521
3726.81743270463 0.0819771289825439
3727.49038637612 0.129209995269775
3728.16334004761 0.0922098159790039
3728.8362937191 0.0934188365936279
3729.50924739059 0.108536005020142
3730.18220106208 0.106510639190674
3730.85515473357 0.136891841888428
3731.52810840505 0.114415168762207
3732.20106207654 0.115378618240356
3732.87401574803 0.117727518081665
3733.54696941952 0.0841641426086426
3734.21992309101 0.112831354141235
3734.8928767625 0.140271425247192
3735.56583043399 0.117712736129761
3736.23878410548 0.127218246459961
3736.91173777696 0.113962411880493
3737.58469144845 0.125428199768066
3738.25764511994 0.120771408081055
3738.93059879143 0.12581729888916
3739.60355246292 0.10567307472229
3740.27650613441 0.12433910369873
3740.9494598059 0.105185508728027
3741.62241347739 0.107077598571777
3742.29536714887 0.0872585773468018
3742.96832082036 0.0946922302246094
3743.64127449185 0.0958724021911621
3744.31422816334 0.112062215805054
3744.98718183483 0.124987125396729
3745.66013550632 0.161498308181763
3746.33308917781 0.115168571472168
3747.00604284929 0.0956380367279053
3747.67899652078 0.0838198661804199
3748.35195019227 0.0958786010742188
3749.02490386376 0.102286100387573
3749.69785753525 0.0874667167663574
3750.37081120674 0.0986490249633789
3751.04376487823 0.0842196941375732
3751.71671854972 0.0950729846954346
3752.3896722212 0.0846347808837891
3753.06262589269 0.0932276248931885
3753.73557956418 0.1280517578125
3754.40853323567 0.146244525909424
3755.08148690716 0.0881383419036865
3755.75444057865 0.0736451148986816
3756.42739425014 0.0913958549499512
3757.10034792163 0.105155229568481
3757.77330159311 0.0909147262573242
3758.4462552646 0.115277528762817
3759.11920893609 0.0934464931488037
3759.79216260758 0.0911085605621338
3760.46511627907 0.114273071289062
3761.13806995056 0.12012243270874
3761.81102362205 0.105148077011108
3762.48397729354 0.100656747817993
3763.15693096502 0.102285146713257
3763.82988463651 0.0916469097137451
3764.502838308 0.0904626846313477
3765.17579197949 0.101948738098145
3765.84874565098 0.062047004699707
3766.52169932247 0.108412265777588
3767.19465299396 0.113613605499268
3767.86760666545 0.100330114364624
3768.54056033693 0.0749297142028809
3769.21351400842 0.099320650100708
3769.88646767991 0.10488224029541
3770.5594213514 0.108084201812744
3771.23237502289 0.113479614257812
3771.90532869438 0.0930511951446533
3772.57828236587 0.0917084217071533
3773.25123603736 0.11422872543335
3773.92418970884 0.102495431900024
3774.59714338033 0.0822219848632812
3775.27009705182 0.102236747741699
3775.94305072331 0.10065484046936
3776.6160043948 0.111591577529907
3777.28895806629 0.119275569915771
3777.96191173778 0.0994737148284912
3778.63486540927 0.102886438369751
3779.30781908075 0.103942632675171
3779.98077275224 0.11470627784729
3780.65372642373 0.0930602550506592
3781.32668009522 0.0706958770751953
3781.99963376671 0.110368728637695
3782.6725874382 0.0963544845581055
3783.34554110969 0.0993680953979492
3784.01849478118 0.0804383754730225
3784.69144845266 0.0463829040527344
3785.36440212415 0.0412907600402832
3786.03735579564 0.0585911273956299
3786.71030946713 0.0513315200805664
3787.38326313862 0.0327668190002441
3788.05621681011 0.0183141231536865
3788.7291704816 -0.00947022438049316
3789.40212415309 -0.0856962203979492
3790.07507782457 0.0200700759887695
3790.74803149606 0.0504798889160156
3791.42098516755 0.0637989044189453
3792.09393883904 0.080141544342041
3792.76689251053 0.0718851089477539
3793.43984618202 0.0561819076538086
3794.11279985351 0.0833773612976074
3794.785753525 0.0756216049194336
3795.45870719648 0.0901648998260498
3796.13166086797 0.102854013442993
3796.80461453946 0.114861726760864
3797.47756821095 0.093411922454834
3798.15052188244 0.100577831268311
3798.82347555393 0.101809978485107
3799.49642922542 0.0848231315612793
3800.16938289691 0.102821111679077
3800.84233656839 0.0750570297241211
3801.51529023988 0.0869295597076416
3802.18824391137 0.0948092937469482
3802.86119758286 0.088191032409668
3803.53415125435 0.0864560604095459
3804.20710492584 0.0969853401184082
3804.88005859733 0.0697529315948486
3805.55301226882 0.0630152225494385
3806.2259659403 0.129872798919678
3806.89891961179 0.129432439804077
3807.57187328328 0.0762813091278076
3808.24482695477 0.0846171379089355
3808.91778062626 0.102694034576416
3809.59073429775 0.0526902675628662
3810.26368796924 0.111796140670776
3810.93664164073 0.0866777896881104
3811.60959531221 0.0973801612854004
3812.2825489837 0.103261709213257
3812.95550265519 0.0882163047790527
3813.62845632668 0.107044696807861
3814.30140999817 0.0857446193695068
3814.97436366966 0.136121034622192
3815.64731734115 0.121317863464355
3816.32027101263 0.100386142730713
3816.99322468412 0.135282278060913
3817.66617835561 0.0885152816772461
3818.3391320271 0.0922222137451172
3819.01208569859 0.0781562328338623
3819.68503937008 0.110461950302124
3820.35799304157 0.0896074771881104
3821.03094671306 0.121134281158447
3821.70390038454 0.102091073989868
3822.37685405603 0.0762481689453125
3823.04980772752 0.105212688446045
3823.72276139901 0.117067813873291
3824.3957150705 0.097522497177124
3825.06866874199 0.0952224731445312
3825.74162241348 0.0954771041870117
3826.41457608497 0.0867640972137451
3827.08752975645 0.0900425910949707
3827.76048342794 0.134582996368408
3828.43343709943 0.101139545440674
3829.10639077092 0.111210823059082
3829.77934444241 0.119292259216309
3830.4522981139 0.102618932723999
3831.12525178539 0.136803388595581
3831.79820545688 0.107166767120361
3832.47115912836 0.089888334274292
3833.14411279985 0.070889949798584
3833.81706647134 0.0846412181854248
3834.49002014283 0.136947393417358
3835.16297381432 0.131136655807495
3835.83592748581 0.0813534259796143
3836.5088811573 0.104647874832153
3837.18183482879 0.103583812713623
3837.85478850027 0.148687362670898
3838.52774217176 0.106318712234497
3839.20069584325 0.111606359481812
3839.87364951474 0.129590749740601
3840.54660318623 0.117847681045532
3841.21955685772 0.11897349357605
3841.89251052921 0.130334138870239
3842.5654642007 0.13574743270874
3843.23841787218 0.127426862716675
3843.91137154367 0.112042665481567
3844.58432521516 0.121614933013916
3845.25727888665 0.0967807769775391
3845.93023255814 0.0732221603393555
3846.60318622963 0.105889558792114
3847.27613990112 0.0964429378509521
3847.94909357261 0.117377996444702
3848.62204724409 0.106494188308716
3849.29500091558 0.0978274345397949
3849.96795458707 0.12102198600769
3850.64090825856 0.0899803638458252
3851.31386193005 0.0971386432647705
3851.98681560154 0.125102519989014
3852.65976927303 0.11697793006897
3853.33272294452 0.106221675872803
3854.005676616 0.113204956054688
3854.67863028749 0.115936279296875
3855.35158395898 0.0879948139190674
3856.02453763047 0.0840973854064941
3856.69749130196 0.0951719284057617
3857.37044497345 0.115523338317871
3858.04339864494 0.116414308547974
3858.71635231643 0.108846187591553
3859.38930598791 0.0922765731811523
3860.0622596594 0.12044095993042
3860.73521333089 0.124004125595093
3861.40816700238 0.0939252376556396
3862.08112067387 0.0984487533569336
3862.75407434536 0.0970590114593506
3863.42702801685 0.0939376354217529
3864.09998168834 0.105294942855835
3864.77293535982 0.0880100727081299
3865.44588903131 0.104190587997437
3866.1188427028 0.0872113704681396
3866.79179637429 0.0901744365692139
3867.46475004578 0.0767240524291992
3868.13770371727 0.112919092178345
3868.81065738876 0.106529474258423
3869.48361106025 0.0660185813903809
3870.15656473173 0.0837392807006836
3870.82951840322 0.101047992706299
3871.50247207471 0.0399558544158936
3872.1754257462 0.0377025604248047
3872.84837941769 0.0558686256408691
3873.52133308918 0.0325520038604736
3874.19428676067 0.0588662624359131
3874.86724043216 0.0781750679016113
3875.54019410364 0.0238456726074219
3876.21314777513 0.111296892166138
3876.88610144662 0.115386962890625
3877.55905511811 0.105459928512573
3878.2320087896 0.0872037410736084
3878.90496246109 0.0841593742370605
3879.57791613258 0.0853419303894043
3880.25086980407 0.103577136993408
3880.92382347555 0.145172119140625
3881.59677714704 0.105241775512695
3882.26973081853 0.139742851257324
3882.94268449002 0.121488571166992
3883.61563816151 0.143383026123047
3884.288591833 0.0935981273651123
3884.96154550449 0.0895869731903076
3885.63449917598 0.10511302947998
3886.30745284746 0.138556241989136
3886.98040651895 0.11370062828064
3887.65336019044 0.131053924560547
3888.32631386193 0.0962753295898438
3888.99926753342 0.106103420257568
3889.67222120491 0.0864930152893066
3890.3451748764 0.0760762691497803
3891.01812854788 0.0764830112457275
3891.69108221937 0.119471311569214
3892.36403589086 0.0867688655853271
3893.03698956235 0.090583324432373
3893.70994323384 0.100964307785034
3894.38289690533 0.107622146606445
3895.05585057682 0.100752353668213
3895.72880424831 0.0930380821228027
3896.40175791979 0.0828704833984375
3897.07471159128 0.0701673030853271
3897.74766526277 0.0561587810516357
3898.42061893426 0.0638284683227539
3899.09357260575 0.079047679901123
3899.76652627724 0.0423521995544434
3900.43947994873 0.090024471282959
3901.11243362022 0.0525522232055664
3901.7853872917 0.0882272720336914
3902.45834096319 0.0726706981658936
3903.13129463468 0.0792782306671143
3903.80424830617 0.068331241607666
3904.47720197766 0.0941131114959717
3905.15015564915 0.0718972682952881
3905.82310932064 0.0907332897186279
3906.49606299213 0.061744213104248
3907.16901666361 0.0847048759460449
3907.8419703351 0.0883684158325195
3908.51492400659 0.0996625423431396
3909.18787767808 0.0900940895080566
3909.86083134957 0.0893175601959229
3910.53378502106 0.0840392112731934
3911.20673869255 0.0884664058685303
3911.87969236404 0.0816771984100342
3912.55264603552 0.0714263916015625
3913.22559970701 0.0900669097900391
3913.8985533785 0.0736854076385498
3914.57150704999 0.0810625553131104
3915.24446072148 0.0962977409362793
3915.91741439297 0.0855233669281006
3916.59036806446 0.0737447738647461
3917.26332173595 0.0817060470581055
3917.93627540743 0.0847225189208984
3918.60922907892 0.125574111938477
3919.28218275041 0.0838863849639893
3919.9551364219 0.0825541019439697
3920.62809009339 0.07277512550354
3921.30104376488 0.0826578140258789
3921.97399743637 0.0877525806427002
3922.64695110786 0.0593886375427246
3923.31990477934 0.0773677825927734
3923.99285845083 0.0373015403747559
3924.66581212232 0.0837335586547852
3925.33876579381 0.0963306427001953
3926.0117194653 0.0397703647613525
3926.68467313679 0.0681016445159912
3927.35762680828 0.0530049800872803
3928.03058047977 0.0605757236480713
3928.70353415125 0.0615682601928711
3929.37648782274 0.0614528656005859
3930.04944149423 0.0627903938293457
3930.72239516572 0.0534985065460205
3931.39534883721 0.030942440032959
3932.0683025087 0.0252165794372559
3932.74125618019 0.0646786689758301
3933.41420985168 0.0333762168884277
3934.08716352316 0.0639376640319824
3934.76011719465 0.0597047805786133
3935.43307086614 0.0617783069610596
3936.10602453763 0.0197465419769287
3936.77897820912 0.0242767333984375
3937.45193188061 0.0509176254272461
3938.1248855521 0.0466809272766113
3938.79783922359 0.053645133972168
3939.47079289507 0.0489850044250488
3940.14374656656 0.0363609790802002
3940.81670023805 0.0297739505767822
3941.48965390954 0.051706075668335
3942.16260758103 0.0911366939544678
3942.83556125252 0.0679352283477783
3943.50851492401 0.0445599555969238
3944.1814685955 0.0505740642547607
3944.85442226698 0.0172543525695801
3945.52737593847 0.0145838260650635
3946.20032960996 0.0192804336547852
3946.87328328145 0.0264739990234375
3947.54623695294 0.0481176376342773
3948.21919062443 0.0458383560180664
3948.89214429592 0.00907230377197266
3949.56509796741 0.0237734317779541
3950.23805163889 0.0520341396331787
3950.91100531038 0.0514912605285645
3951.58395898187 0.0568888187408447
3952.25691265336 0.0544161796569824
3952.92986632485 0.0700433254241943
3953.60281999634 0.059133768081665
3954.27577366783 0.0588231086730957
3954.94872733932 0.0700323581695557
3955.6216810108 0.0735359191894531
3956.29463468229 0.0332462787628174
3956.96758835378 -0.00475692749023438
3957.64054202527 -0.0208199024200439
3958.31349569676 -0.0201740264892578
3958.98644936825 -0.0108222961425781
3959.65940303974 -0.00194621086120605
3960.33235671122 -0.0297763347625732
3961.00531038271 -0.0328261852264404
3961.6782640542 -0.0919644832611084
3962.35121772569 -0.113735675811768
3963.02417139718 0.0511813163757324
3963.69712506867 0.0200400352478027
3964.37007874016 0.0646264553070068
3965.04303241165 0.0621559619903564
3965.71598608313 0.0772802829742432
3966.38893975462 0.0791699886322021
3967.06189342611 0.0851314067840576
3967.7348470976 0.0745229721069336
3968.40780076909 0.0755593776702881
3969.08075444058 0.0781300067901611
3969.75370811207 0.102910041809082
3970.42666178356 0.107542991638184
3971.09961545504 0.111347436904907
3971.77256912653 0.0924575328826904
3972.44552279802 0.0861654281616211
3973.11847646951 0.0748035907745361
3973.791430141 0.0863509178161621
3974.46438381249 0.0773990154266357
3975.13733748398 0.0720522403717041
3975.81029115547 0.113091230392456
3976.48324482695 0.0942778587341309
3977.15619849844 0.0955414772033691
3977.82915216993 0.0779922008514404
3978.50210584142 0.0952498912811279
3979.17505951291 0.0886249542236328
3979.8480131844 0.0609731674194336
3980.52096685589 0.0964617729187012
3981.19392052738 0.122662782669067
3981.86687419886 0.10773229598999
3982.53982787035 0.0705039501190186
3983.21278154184 0.0824258327484131
3983.88573521333 0.0998003482818604
3984.55868888482 0.0708248615264893
3985.23164255631 0.0845563411712646
3985.9045962278 0.0825002193450928
3986.57754989929 0.0719442367553711
3987.25050357077 0.0427446365356445
3987.92345724226 0.0695266723632812
3988.59641091375 0.0760862827301025
3989.26936458524 0.0705888271331787
3989.94231825673 0.0914978981018066
3990.61527192822 0.064457893371582
3991.28822559971 0.0809602737426758
3991.9611792712 0.0669057369232178
3992.63413294268 0.0582826137542725
3993.30708661417 0.114050388336182
3993.98004028566 0.0796780586242676
3994.65299395715 0.0844495296478271
3995.32594762864 0.0940046310424805
3995.99890130013 0.0554473400115967
3996.67185497162 0.0626716613769531
3997.34480864311 0.102704763412476
3998.01776231459 0.126242399215698
3998.69071598608 0.0998144149780273
3999.36366965757 0.111814260482788
4000.03662332906 0.0527536869049072
4000.70957700055 0.0721125602722168
4001.38253067204 0.0585951805114746
4002.05548434353 0.0759294033050537
4002.72843801502 0.0810239315032959
4003.4013916865 0.0931928157806396
4004.07434535799 0.0699512958526611
4004.74729902948 0.0809230804443359
4005.42025270097 0.0837681293487549
4006.09320637246 0.0998001098632812
4006.76616004395 0.0662128925323486
4007.43911371544 0.0636894702911377
4008.11206738693 0.047959566116333
4008.78502105841 0.0394198894500732
4009.4579747299 0.0687754154205322
4010.13092840139 0.0628445148468018
4010.80388207288 0.035689115524292
4011.47683574437 0.0905823707580566
4012.14978941586 0.111021280288696
4012.82274308735 0.0913622379302979
4013.49569675884 0.0886690616607666
4014.16865043032 0.0911424160003662
4014.84160410181 0.067857027053833
4015.5145577733 0.0868589878082275
4016.18751144479 0.0297374725341797
4016.86046511628 0.0198664665222168
4017.53341878777 0.0315737724304199
4018.20637245926 0.00688385963439941
4018.87932613075 0.075347900390625
4019.55227980223 0.0780138969421387
4020.22523347372 0.0413527488708496
4020.89818714521 0.0484135150909424
4021.5711408167 0.0417213439941406
4022.24409448819 0.0512824058532715
4022.91704815968 0.0318417549133301
4023.59000183117 0.0568673610687256
4024.26295550266 0.0546743869781494
4024.93590917414 0.0599958896636963
4025.60886284563 0.0608346462249756
4026.28181651712 0.0442233085632324
4026.95477018861 0.0740869045257568
4027.6277238601 0.0667691230773926
4028.30067753159 0.0693182945251465
4028.97363120308 0.069058895111084
4029.64658487457 0.0901741981506348
4030.31953854605 0.0663290023803711
4030.99249221754 0.117942571640015
4031.66544588903 0.0963945388793945
4032.33839956052 0.0649878978729248
4033.01135323201 0.0722789764404297
4033.6843069035 0.0656812191009521
4034.35726057499 0.0715901851654053
4035.03021424647 0.0536398887634277
4035.70316791796 0.0315454006195068
4036.37612158945 0.0971534252166748
4037.04907526094 0.106003522872925
4037.72202893243 0.10774040222168
4038.39498260392 0.0844533443450928
4039.06793627541 0.103769779205322
4039.7408899469 0.0879471302032471
4040.41384361838 0.106586456298828
4041.08679728987 0.0843183994293213
4041.75975096136 0.107044458389282
4042.43270463285 0.136186361312866
4043.10565830434 0.0842366218566895
4043.77861197583 0.0981848239898682
4044.45156564732 0.0877740383148193
4045.12451931881 0.0671801567077637
4045.79747299029 0.0666863918304443
4046.47042666178 0.0683045387268066
4047.14338033327 0.0822834968566895
4047.81633400476 0.110026597976685
4048.48928767625 0.0357167720794678
4049.16224134774 0.0430493354797363
4049.83519501923 0.0517439842224121
4050.50814869072 0.0449485778808594
4051.1811023622 0.0776796340942383
4051.85405603369 0.0707345008850098
4052.52700970518 0.0630161762237549
4053.19996337667 0.0647871494293213
4053.87291704816 0.0538291931152344
4054.54587071965 0.0671999454498291
4055.21882439114 0.0522208213806152
4055.89177806263 0.0630245208740234
4056.56473173411 0.0626254081726074
4057.2376854056 0.0771186351776123
4057.91063907709 0.0488216876983643
4058.58359274858 0.045527458190918
4059.25654642007 0.0514256954193115
4059.92950009156 0.0594866275787354
4060.60245376305 0.0584614276885986
4061.27540743454 0.0792050361633301
4061.94836110602 0.0474839210510254
4062.62131477751 0.0507528781890869
4063.294268449 0.0697367191314697
4063.96722212049 0.0840044021606445
4064.64017579198 0.0566325187683105
4065.31312946347 0.0869770050048828
4065.98608313496 0.0629572868347168
4066.65903680645 0.029449462890625
4067.33199047793 0.0691103935241699
4068.00494414942 0.0743246078491211
4068.67789782091 0.098330020904541
4069.3508514924 0.0713257789611816
4070.02380516389 0.0507137775421143
4070.69675883538 0.0476198196411133
4071.36971250687 0.0618464946746826
4072.04266617836 0.0697283744812012
4072.71561984984 0.034700870513916
4073.38857352133 0.0313224792480469
4074.06152719282 0.0452408790588379
4074.73448086431 0.0355956554412842
4075.4074345358 0.0149688720703125
4076.08038820729 0.0401797294616699
4076.75334187878 0.0207140445709229
4077.42629555027 0.0295453071594238
4078.09924922175 -0.0160725116729736
4078.77220289324 -0.0093076229095459
4079.44515656473 0.00778722763061523
4080.11811023622 0.0161359310150146
4080.79106390771 0.0501585006713867
4081.4640175792 0.0456724166870117
4082.13697125069 0.0217902660369873
4082.80992492218 0.0122110843658447
4083.48287859366 0.0464718341827393
4084.15583226515 0.0230824947357178
4084.82878593664 0.029463529586792
4085.50173960813 0.0471136569976807
4086.17469327962 0.0485954284667969
4086.84764695111 0.0471827983856201
4087.5206006226 0.0261776447296143
4088.19355429409 0.0294351577758789
4088.86650796557 0.0253212451934814
4089.53946163706 0.0292930603027344
4090.21241530855 0.0395116806030273
4090.88536898004 0.0328388214111328
4091.55832265153 0.0371401309967041
4092.23127632302 0.0204739570617676
4092.90422999451 0.0382373332977295
4093.577183666 0.029388427734375
4094.25013733748 -0.0138654708862305
4094.92309100897 0.0230000019073486
4095.59604468046 0.0200192928314209
4096.26899835195 0.0231156349182129
4096.94195202344 0.00385808944702148
4097.61490569493 -0.0266838073730469
4098.28785936642 0.0214252471923828
4098.9608130379 0.0347704887390137
4099.63376670939 0.0360796451568604
4100.30672038088 0.022303581237793
4100.97967405237 0.0114338397979736
4101.65262772386 0.0017390251159668
4102.32558139535 0.0393812656402588
4102.99853506684 0.047572135925293
4103.67148873833 0.0613763332366943
4104.34444240982 0.0640299320220947
4105.0173960813 0.0342981815338135
4105.69034975279 0.0579702854156494
4106.36330342428 0.0481009483337402
4107.03625709577 0.0115451812744141
4107.70921076726 0.0588340759277344
4108.38216443875 0.0460867881774902
4109.05511811024 0.056140661239624
4109.72807178172 0.0614223480224609
4110.40102545321 0.0599658489227295
4111.0739791247 0.0377380847930908
4111.74693279619 0.0614175796508789
4112.41988646768 0.0511760711669922
4113.09284013917 0.0562450885772705
4113.76579381066 0.0510306358337402
4114.43874748215 0.0577094554901123
4115.11170115363 0.0644268989562988
4115.78465482512 0.0442559719085693
4116.45760849661 0.0362410545349121
4117.1305621681 0.0809354782104492
4117.80351583959 0.0684926509857178
4118.47646951108 0.0598006248474121
4119.14942318257 0.108121633529663
4119.82237685406 0.0592060089111328
4120.49533052554 0.0702056884765625
4121.16828419703 0.053936243057251
4121.84123786852 0.058135986328125
4122.51419154001 0.088170051574707
4123.1871452115 0.0897843837738037
4123.86009888299 0.0944902896881104
4124.53305255448 0.0741305351257324
4125.20600622597 0.0663495063781738
4125.87895989745 0.0690345764160156
4126.55191356894 0.0785195827484131
4127.22486724043 0.0910129547119141
4127.89782091192 0.103591442108154
4128.57077458341 0.050537109375
4129.2437282549 0.0915677547454834
4129.91668192639 0.0695853233337402
4130.58963559788 0.0848827362060547
4131.26258926936 0.0586295127868652
4131.93554294085 0.0746941566467285
4132.60849661234 0.0552048683166504
4133.28145028383 0.0619912147521973
4133.95440395532 0.0267958641052246
4134.62735762681 -0.0341181755065918
4135.3003112983 -0.0155434608459473
4135.97326496979 0.0136945247650146
4136.64621864127 0.00735282897949219
4137.31917231276 0.00416231155395508
4137.99212598425 -0.0130918025970459
4138.66507965574 0.0417613983154297
4139.33803332723 0.0267126560211182
4140.01098699872 0.0244991779327393
4140.68394067021 0.0231673717498779
4141.3568943417 0.0567276477813721
4142.02984801318 0.0348834991455078
4142.70280168467 0.0614678859710693
4143.37575535616 0.0335111618041992
4144.04870902765 0.0602951049804688
4144.72166269914 0.0447397232055664
4145.39461637063 0.070972204208374
4146.06757004212 0.0859138965606689
4146.74052371361 0.0671463012695312
4147.41347738509 0.0631961822509766
4148.08643105658 0.0469565391540527
4148.75938472807 0.0509891510009766
4149.43233839956 0.0612764358520508
4150.10529207105 0.0511057376861572
4150.77824574254 0.0487601757049561
4151.45119941403 0.0683183670043945
4152.12415308551 0.0349981784820557
4152.797106757 0.0383100509643555
4153.47006042849 0.0453081130981445
4154.14301409998 0.074854850769043
4154.81596777147 0.0846683979034424
4155.48892144296 0.0612280368804932
4156.16187511445 0.047048807144165
4156.83482878594 0.0450153350830078
4157.50778245743 0.0555663108825684
4158.18073612891 0.061164379119873
4158.8536898004 0.0447123050689697
4159.52664347189 0.0441951751708984
4160.19959714338 0.0613374710083008
4160.87255081487 0.0511844158172607
4161.54550448636 0.032487154006958
4162.21845815785 0.0223891735076904
4162.89141182934 0.0531187057495117
4163.56436550082 0.0467901229858398
4164.23731917231 0.0332643985748291
4164.9102728438 0.0267534255981445
4165.58322651529 0.0278947353363037
4166.25618018678 0.046494722366333
4166.92913385827 0.0636880397796631
4167.60208752976 0.0486502647399902
4168.27504120124 0.0651791095733643
4168.94799487273 0.0624444484710693
4169.62094854422 0.0504202842712402
4170.29390221571 0.0534343719482422
4170.9668558872 0.0342462062835693
4171.63980955869 0.0566539764404297
4172.31276323018 0.0594344139099121
4172.98571690167 0.0511631965637207
4173.65867057316 0.0762679576873779
4174.33162424464 0.0772984027862549
4175.00457791613 0.0554838180541992
4175.67753158762 0.0332391262054443
4176.35048525911 0.0365467071533203
4177.0234389306 0.0553045272827148
4177.69639260209 0.0774877071380615
4178.36934627358 0.0933141708374023
4179.04229994506 0.0921425819396973
4179.71525361655 0.0766644477844238
4180.38820728804 0.0895929336547852
4181.06116095953 0.0779461860656738
4181.73411463102 0.0952222347259521
4182.40706830251 0.10614538192749
4183.080021974 0.110355615615845
4183.75297564549 0.0681884288787842
4184.42592931697 0.0766842365264893
4185.09888298846 0.055666446685791
4185.77183665995 0.0463306903839111
4186.44479033144 0.0714635848999023
4187.11774400293 0.0744657516479492
4187.79069767442 0.0849390029907227
4188.46365134591 0.0730438232421875
4189.1366050174 0.0721638202667236
4189.80955868888 0.0997912883758545
4190.48251236037 0.107083797454834
4191.15546603186 0.0968105792999268
4191.82841970335 0.101319074630737
4192.50137337484 0.0835456848144531
4193.17432704633 0.0648598670959473
4193.84728071782 0.0577659606933594
4194.52023438931 0.0750076770782471
4195.19318806079 0.0809118747711182
4195.86614173228 0.0669949054718018
4196.53909540377 0.09035325050354
4197.21204907526 0.0697576999664307
4197.88500274675 0.0912866592407227
4198.55795641824 0.0614681243896484
4199.23091008973 0.101594209671021
4199.90386376122 0.0804955959320068
4200.5768174327 0.0558550357818604
4201.24977110419 0.0685615539550781
4201.92272477568 0.0906474590301514
4202.59567844717 0.0942995548248291
4203.26863211866 0.050213098526001
4203.94158579015 0.0690023899078369
4204.61453946164 0.0761551856994629
4205.28749313313 0.094963550567627
4205.96044680461 0.0656294822692871
4206.6334004761 0.102918386459351
4207.30635414759 0.0761508941650391
4207.97930781908 0.0685555934906006
4208.65226149057 0.108935356140137
4209.32521516206 0.10930871963501
4209.99816883355 0.0716643333435059
4210.67112250504 0.0740854740142822
4211.34407617652 0.0921087265014648
4212.01702984801 0.0911738872528076
4212.6899835195 0.0982224941253662
4213.36293719099 0.0991616249084473
4214.03589086248 0.0797989368438721
4214.70884453397 0.0969061851501465
4215.38179820546 0.0787384510040283
4216.05475187695 0.0849380493164062
4216.72770554843 0.0648462772369385
4217.40065921992 0.0793092250823975
4218.07361289141 0.076880931854248
4218.7465665629 0.0632405281066895
4219.41952023439 0.0811896324157715
4220.09247390588 0.0572996139526367
4220.76542757737 0.067408561706543
4221.43838124885 0.0565328598022461
4222.11133492034 0.0736856460571289
4222.78428859183 0.0558512210845947
4223.45724226332 0.0451469421386719
4224.13019593481 0.0380339622497559
4224.8031496063 0.107662677764893
4225.47610327779 0.0674834251403809
4226.14905694928 0.0541999340057373
4226.82201062077 0.0592520236968994
4227.49496429225 0.039452075958252
4228.16791796374 0.0711884498596191
4228.84087163523 0.099463939666748
4229.51382530672 0.0789721012115479
4230.18677897821 0.0767865180969238
4230.8597326497 0.0699706077575684
4231.53268632119 0.069504976272583
4232.20563999268 0.0888266563415527
4232.87859366416 0.0911953449249268
4233.55154733565 0.079282283782959
4234.22450100714 0.0619394779205322
4234.89745467863 0.0767309665679932
4235.57040835012 0.0751693248748779
4236.24336202161 0.0775256156921387
4236.9163156931 0.0541088581085205
4237.58926936458 0.0831303596496582
4238.26222303607 0.0649788379669189
4238.93517670756 0.0584335327148438
4239.60813037905 0.0660927295684814
4240.28108405054 0.0802872180938721
4240.95403772203 0.0874888896942139
4241.62699139352 0.080643892288208
4242.29994506501 0.0619547367095947
4242.9728987365 0.0443868637084961
4243.64585240798 0.0707616806030273
4244.31880607947 0.0701594352722168
4244.99175975096 0.0617091655731201
4245.66471342245 0.077725887298584
4246.33766709394 0.0633590221405029
4247.01062076543 0.0658166408538818
4247.68357443692 0.0586647987365723
4248.3565281084 0.0260894298553467
4249.02948177989 0.0435881614685059
4249.70243545138 0.0621218681335449
4250.37538912287 0.075791597366333
4251.04834279436 0.0808942317962646
4251.72129646585 0.0740621089935303
4252.39425013734 0.050621509552002
4253.06720380883 0.0806047916412354
4253.74015748032 0.094512939453125
4254.4131111518 0.0756564140319824
4255.08606482329 0.0941751003265381
4255.75901849478 0.0856194496154785
4256.43197216627 0.0596959590911865
4257.10492583776 0.101230382919312
4257.77787950925 0.077373743057251
4258.45083318074 0.111973762512207
4259.12378685222 0.0947253704071045
4259.79674052371 0.111405611038208
4260.4696941952 0.10970401763916
4261.14264786669 0.0935642719268799
4261.81560153818 0.122162580490112
4262.48855520967 0.136380195617676
4263.16150888116 0.125699758529663
4263.83446255265 0.101767063140869
4264.50741622413 0.0763845443725586
4265.18036989562 0.120241403579712
4265.85332356711 0.0651004314422607
4266.5262772386 0.0990433692932129
4267.19923091009 0.0938210487365723
4267.87218458158 0.0795807838439941
4268.54513825307 0.0841989517211914
4269.21809192456 0.103008031845093
4269.89104559604 0.101849317550659
4270.56399926753 0.0604946613311768
4271.23695293902 0.0721316337585449
4271.90990661051 0.105186939239502
4272.582860282 0.0955691337585449
4273.25581395349 0.135242462158203
4273.92876762498 0.0770847797393799
4274.60172129647 0.121261119842529
4275.27467496795 0.0952010154724121
4275.94762863944 0.0943255424499512
4276.62058231093 0.0959384441375732
4277.29353598242 0.0995051860809326
4277.96648965391 0.0923097133636475
4278.6394433254 0.100636959075928
4279.31239699689 0.0794074535369873
4279.98535066838 0.0769243240356445
4280.65830433986 0.0750808715820312
4281.33125801135 0.0768723487854004
4282.00421168284 0.0850086212158203
4282.67716535433 0.0763161182403564
4283.35011902582 0.053774356842041
4284.02307269731 0.0734193325042725
4284.6960263688 0.0614149570465088
4285.36898004029 0.037888765335083
4286.04193371177 0.0531096458435059
4286.71488738326 0.0285649299621582
4287.38784105475 0.0490505695343018
4288.06079472624 0.087526798248291
4288.73374839773 0.0847470760345459
4289.40670206922 0.0596592426300049
4290.07965574071 0.0762135982513428
4290.7526094122 0.0385844707489014
4291.42556308368 0.0684866905212402
4292.09851675517 0.0387864112854004
4292.77147042666 0.0625133514404297
4293.44442409815 0.0596580505371094
4294.11737776964 0.0898325443267822
4294.79033144113 0.114634037017822
4295.46328511262 0.10999321937561
4296.13623878411 0.084420919418335
4296.80919245559 0.099905252456665
4297.48214612708 0.101106643676758
4298.15509979857 0.100297451019287
4298.82805347006 0.0926387310028076
4299.50100714155 0.0819764137268066
4300.17396081304 0.0892713069915771
4300.84691448453 0.100005149841309
4301.51986815602 0.0825498104095459
4302.1928218275 0.045149564743042
4302.86577549899 0.0872485637664795
4303.53872917048 0.0726866722106934
4304.21168284197 0.0698339939117432
4304.88463651346 0.067211389541626
4305.55759018495 0.0426716804504395
4306.23054385644 0.0249106884002686
4306.90349752793 0.0577294826507568
4307.57645119941 0.10103178024292
4308.2494048709 0.0962643623352051
4308.92235854239 0.10594630241394
4309.59531221388 0.0820765495300293
4310.26826588537 0.0875818729400635
4310.94121955686 0.0688984394073486
4311.61417322835 0.103450775146484
4312.28712689984 0.11707878112793
4312.96008057132 0.0987448692321777
4313.63303424281 0.103683233261108
4314.3059879143 0.0899879932403564
4314.97894158579 0.0679545402526855
4315.65189525728 0.0819928646087646
4316.32484892877 0.0773801803588867
4316.99780260026 0.0711815357208252
4317.67075627174 0.0628738403320312
4318.34370994323 0.072066068649292
4319.01666361472 0.0776829719543457
4319.68961728621 0.0804653167724609
4320.3625709577 0.0618326663970947
4321.03552462919 0.0607337951660156
4321.70847830068 0.0582637786865234
4322.38143197217 0.0556280612945557
4323.05438564366 0.064274787902832
4323.72733931514 0.0622768402099609
4324.40029298663 0.0512604713439941
4325.07324665812 0.046424388885498
4325.74620032961 0.0777668952941895
4326.4191540011 0.0680916309356689
4327.09210767259 0.0652239322662354
4327.76506134408 0.0495624542236328
4328.43801501556 0.0433449745178223
4329.11096868705 0.044203519821167
4329.78392235854 0.0337722301483154
4330.45687603003 0.0203118324279785
4331.12982970152 0.056365966796875
4331.80278337301 0.0951640605926514
4332.4757370445 0.0384194850921631
4333.14869071599 0.0549080371856689
4333.82164438747 0.0305120944976807
4334.49459805896 0.0212595462799072
4335.16755173045 0.019993782043457
4335.84050540194 0.0161504745483398
4336.51345907343 0.0306291580200195
4337.18641274492 0.0377438068389893
4337.85936641641 0.0671329498291016
4338.5323200879 0.0346846580505371
4339.20527375938 0.0439450740814209
4339.87822743087 0.0254971981048584
4340.55118110236 0.0302095413208008
4341.22413477385 0.0356147289276123
4341.89708844534 0.0383262634277344
4342.57004211683 0.0050196647644043
4343.24299578832 0.0244274139404297
4343.91594945981 0.0119361877441406
4344.58890313129 0.0143692493438721
4345.26185680278 0.0251028537750244
4345.93481047427 0.033902645111084
4346.60776414576 0.0460073947906494
4347.28071781725 0.044360876083374
4347.95367148874 0.0547292232513428
4348.62662516023 0.0348274707794189
4349.29957883172 0.0166041851043701
4349.9725325032 0.0747685432434082
4350.64548617469 0.0500476360321045
4351.31843984618 0.0672101974487305
4351.99139351767 0.0709919929504395
4352.66434718916 0.0784683227539062
4353.33730086065 0.0603678226470947
4354.01025453214 0.0667400360107422
4354.68320820363 0.0499477386474609
4355.35616187511 0.0794005393981934
4356.0291155466 0.0807578563690186
4356.70206921809 0.0754861831665039
4357.37502288958 0.0699121952056885
4358.04797656107 0.0806324481964111
4358.72093023256 0.078413724899292
4359.39388390405 0.10351824760437
4360.06683757554 0.108095645904541
4360.73979124702 0.0686984062194824
4361.41274491851 0.101140260696411
4362.08569859 0.0665104389190674
4362.75865226149 0.0804352760314941
4363.43160593298 0.077186107635498
4364.10455960447 0.0697109699249268
4364.77751327596 0.0959434509277344
4365.45046694745 0.0814540386199951
4366.12342061893 0.0462677478790283
4366.79637429042 0.0373263359069824
4367.46932796191 0.0422861576080322
4368.1422816334 0.0412733554840088
4368.81523530489 0.0347983837127686
4369.48818897638 0.0312135219573975
4370.16114264787 0.046252965927124
4370.83409631936 0.0390915870666504
4371.50704999084 0.0689382553100586
4372.18000366233 0.0561506748199463
4372.85295733382 0.0518779754638672
4373.52591100531 0.0729842185974121
4374.1988646768 0.0840473175048828
4374.87181834829 0.0768806934356689
4375.54477201978 0.0691380500793457
4376.21772569127 0.0516693592071533
4376.89067936275 0.0600287914276123
4377.56363303424 0.0539145469665527
4378.23658670573 0.0396244525909424
4378.90954037722 0.0732600688934326
4379.58249404871 0.0809118747711182
4380.2554477202 0.0848932266235352
4380.92840139169 0.0565047264099121
4381.60135506318 0.0758087635040283
4382.27430873466 0.0870769023895264
4382.94726240615 0.0769908428192139
4383.62021607764 0.0461878776550293
4384.29316974913 0.0689146518707275
4384.96612342062 0.0833728313446045
4385.63907709211 0.067573070526123
4386.3120307636 0.0866129398345947
4386.98498443508 0.0614252090454102
4387.65793810657 0.0731532573699951
4388.33089177806 0.0931901931762695
4389.00384544955 0.0503816604614258
4389.67679912104 0.057558536529541
4390.34975279253 0.0611362457275391
4391.02270646402 0.0652792453765869
4391.69566013551 0.0645756721496582
4392.368613807 0.0694513320922852
4393.04156747848 0.0242283344268799
4393.71452114997 0.0397841930389404
4394.38747482146 0.0699102878570557
4395.06042849295 0.0845143795013428
4395.73338216444 0.0502574443817139
4396.40633583593 0.0504469871520996
4397.07928950742 0.0252730846405029
4397.7522431789 0.0648157596588135
4398.42519685039 0.107290744781494
4399.09815052188 0.0985050201416016
4399.77110419337 0.0872697830200195
4400.44405786486 0.0701639652252197
4401.11701153635 0.0892271995544434
4401.78996520784 0.0497925281524658
4402.46291887933 0.0625588893890381
4403.13587255081 0.0524823665618896
4403.8088262223 0.0578813552856445
4404.48177989379 0.0644550323486328
4405.15473356528 0.0852668285369873
4405.82768723677 0.0376279354095459
4406.50064090826 0.0655202865600586
4407.17359457975 0.0453469753265381
4407.84654825124 0.0459473133087158
4408.51950192272 0.0776858329772949
4409.19245559421 0.0524814128875732
4409.8654092657 0.0423192977905273
4410.53836293719 0.0428836345672607
4411.21131660868 0.0613658428192139
4411.88427028017 0.0428376197814941
4412.55722395166 0.0569732189178467
4413.23017762315 0.0397012233734131
4413.90313129463 0.0482068061828613
4414.57608496612 0.0851078033447266
4415.24903863761 0.0905740261077881
4415.9219923091 0.0494010448455811
4416.59494598059 0.0490653514862061
4417.26789965208 0.0631847381591797
4417.94085332357 0.0750153064727783
4418.61380699506 0.0667178630828857
4419.28676066654 0.0501782894134521
4419.95971433803 0.0465703010559082
4420.63266800952 0.0824024677276611
4421.30562168101 0.0754976272583008
4421.9785753525 0.0686101913452148
4422.65152902399 0.0450916290283203
4423.32448269548 0.0912117958068848
4423.99743636697 0.0631003379821777
4424.67039003845 0.0461187362670898
4425.34334370994 0.049260139465332
4426.01629738143 0.0603725910186768
4426.68925105292 0.0703253746032715
4427.36220472441 0.0523955821990967
4428.0351583959 0.049736499786377
4428.70811206739 0.0427572727203369
4429.38106573888 0.0882835388183594
4430.05401941036 0.0425577163696289
4430.72697308185 0.0757918357849121
4431.39992675334 0.0776526927947998
4432.07288042483 0.0637640953063965
4432.74583409632 0.0293200016021729
4433.41878776781 0.0770125389099121
4434.0917414393 0.0837464332580566
4434.76469511079 0.0723772048950195
4435.43764878227 0.0916247367858887
4436.11060245376 0.0892937183380127
4436.78355612525 0.0645749568939209
4437.45650979674 0.0505588054656982
4438.12946346823 0.0452704429626465
4438.80241713972 0.0646114349365234
4439.47537081121 0.062495231628418
4440.14832448269 0.0327877998352051
4440.82127815418 0.0262451171875
4441.49423182567 0.0346884727478027
4442.16718549716 0.0541529655456543
4442.84013916865 0.0302841663360596
4443.51309284014 0.0568842887878418
4444.18604651163 0.0522639751434326
4444.85900018312 0.0587365627288818
4445.53195385461 0.0674726963043213
4446.20490752609 0.0585706233978271
4446.87786119758 0.0207400321960449
4447.55081486907 0.0324304103851318
4448.22376854056 0.0532424449920654
4448.89672221205 0.0336275100708008
4449.56967588354 0.0691914558410645
4450.24262955503 0.056088924407959
4450.91558322652 0.0687825679779053
4451.588536898 0.055661678314209
4452.26149056949 0.0199613571166992
4452.93444424098 0.0401351451873779
4453.60739791247 0.0531644821166992
4454.28035158396 0.0377326011657715
4454.95330525545 0.0410704612731934
4455.62625892694 0.0658383369445801
4456.29921259842 0.0143759250640869
4456.97216626991 0.0264804363250732
4457.6451199414 0.0189275741577148
4458.31807361289 0.0281805992126465
4458.99102728438 0.015303373336792
4459.66398095587 0.0598647594451904
4460.33693462736 0.0229556560516357
4461.00988829885 0.0424082279205322
4461.68284197034 0.0197107791900635
4462.35579564182 0.00707769393920898
4463.02874931331 0.0351471900939941
4463.7017029848 0.0456748008728027
4464.37465665629 0.0394613742828369
4465.04761032778 0.029296875
4465.72056399927 0.0340039730072021
4466.39351767076 0.0394468307495117
4467.06647134224 0.0198149681091309
4467.73942501373 0.0332412719726562
4468.41237868522 0.0491995811462402
4469.08533235671 0.049771785736084
4469.7582860282 0.081967830657959
4470.43123969969 0.0514459609985352
4471.10419337118 0.0383710861206055
4471.77714704267 0.0317914485931396
4472.45010071415 0.0321791172027588
4473.12305438564 0.0100536346435547
4473.79600805713 -0.0111241340637207
4474.46896172862 -0.0386719703674316
4475.14191540011 0.0144109725952148
4475.8148690716 -0.0405306816101074
4476.48782274309 -0.0534329414367676
4477.16077641458 -0.0492386817932129
4477.83373008606 -0.0563530921936035
4478.50668375755 -0.110711812973022
4479.17963742904 0.0323507785797119
4479.85259110053 0.0282361507415771
4480.52554477202 0.0829987525939941
4481.19849844351 0.066126823425293
4481.871452115 0.0686366558074951
4482.54440578649 0.0732545852661133
4483.21735945797 0.0616002082824707
4483.89031312946 0.088447093963623
4484.56326680095 0.0748152732849121
4485.23622047244 0.0736241340637207
4485.90917414393 0.0548543930053711
4486.58212781542 0.0689370632171631
4487.25508148691 0.0973598957061768
4487.9280351584 0.0555319786071777
4488.60098882988 0.0722208023071289
4489.27394250137 0.0522387027740479
4489.94689617286 0.0671319961547852
4490.61984984435 0.0763661861419678
4491.29280351584 0.0658907890319824
4491.96575718733 0.0754072666168213
4492.63871085882 0.0960531234741211
4493.31166453031 0.0751745700836182
4493.98461820179 0.0861289501190186
4494.65757187328 0.0946323871612549
4495.33052554477 0.0899076461791992
4496.00347921626 0.0998220443725586
4496.67643288775 0.0735123157501221
4497.34938655924 0.096651554107666
4498.02234023073 0.108314990997314
4498.69529390222 0.079747200012207
4499.3682475737 0.0944209098815918
4500.04120124519 0.102010488510132
4500.71415491668 0.0459461212158203
4501.38710858817 0.0781235694885254
4502.06006225966 0.070584774017334
4502.73301593115 0.106507778167725
4503.40596960264 0.0725839138031006
4504.07892327413 0.0896482467651367
4504.75187694561 0.0884039402008057
4505.4248306171 0.0914075374603271
4506.09778428859 0.0831279754638672
4506.77073796008 0.0886938571929932
4507.44369163157 0.0977292060852051
4508.11664530306 0.0835630893707275
4508.78959897455 0.100108623504639
4509.46255264603 0.104469537734985
4510.13550631752 0.0606837272644043
4510.80845998901 0.0643889904022217
4511.4814136605 0.0850274562835693
4512.15436733199 0.0754005908966064
4512.82732100348 0.0593876838684082
4513.50027467497 0.0571749210357666
4514.17322834646 0.0832710266113281
4514.84618201795 0.0652141571044922
4515.51913568943 0.0436224937438965
4516.19208936092 0.0752754211425781
4516.86504303241 0.0980098247528076
4517.5379967039 0.0671381950378418
4518.21095037539 0.103630065917969
4518.88390404688 0.0805332660675049
4519.55685771837 0.0734035968780518
4520.22981138986 0.0722866058349609
4520.90276506134 0.0854208469390869
4521.57571873283 0.0755057334899902
4522.24867240432 0.0677013397216797
4522.92162607581 0.0627729892730713
4523.5945797473 0.0557210445404053
4524.26753341879 0.0505678653717041
4524.94048709028 0.0419790744781494
4525.61344076176 0.0452125072479248
4526.28639443325 0.0593266487121582
4526.95934810474 0.066230297088623
4527.63230177623 0.0542426109313965
4528.30525544772 0.0342559814453125
4528.97820911921 0.025998592376709
4529.6511627907 0.0383844375610352
4530.32411646219 0.0405294895172119
4530.99707013368 0.0105812549591064
4531.67002380516 0.024383544921875
4532.34297747665 0.0391414165496826
4533.01593114814 0.0802872180938721
4533.68888481963 0.0507948398590088
4534.36183849112 0.0604469776153564
4535.03479216261 0.0422799587249756
4535.7077458341 0.0486788749694824
4536.38069950558 0.0651557445526123
4537.05365317707 0.0589287281036377
4537.72660684856 0.0529723167419434
4538.39956052005 0.0540022850036621
4539.07251419154 0.0492205619812012
4539.74546786303 0.0778589248657227
4540.41842153452 0.0727231502532959
4541.09137520601 0.0842032432556152
4541.7643288775 0.0747027397155762
4542.43728254898 0.0796504020690918
4543.11023622047 0.0732879638671875
4543.78318989196 0.0403611660003662
4544.45614356345 0.0733997821807861
4545.12909723494 0.0742442607879639
4545.80205090643 0.0790927410125732
4546.47500457792 0.0567703247070312
4547.1479582494 0.0327019691467285
4547.82091192089 0.0508627891540527
4548.49386559238 0.0592045783996582
4549.16681926387 0.0852839946746826
4549.83977293536 0.0412607192993164
4550.51272660685 0.0289084911346436
4551.18568027834 0.0453841686248779
4551.85863394983 0.0462737083435059
4552.53158762131 0.0190880298614502
4553.2045412928 0.0502908229827881
4553.87749496429 0.049314022064209
4554.55044863578 0.101207256317139
4555.22340230727 0.105768203735352
4555.89635597876 0.0904345512390137
4556.56930965025 0.0739996433258057
4557.24226332174 0.050731897354126
4557.91521699322 0.0589058399200439
4558.58817066471 0.072047233581543
4559.2611243362 0.0644803047180176
4559.93407800769 0.0740306377410889
4560.60703167918 0.0550384521484375
4561.27998535067 0.0480904579162598
4561.95293902216 0.0531783103942871
4562.62589269365 0.05950927734375
4563.29884636513 0.0472986698150635
4563.97180003662 0.048095703125
4564.64475370811 0.0190436840057373
4565.3177073796 0.0457653999328613
4565.99066105109 0.0452964305877686
4566.66361472258 0.0844354629516602
4567.33656839407 0.0716848373413086
4568.00952206556 0.0591511726379395
4568.68247573704 0.0581378936767578
4569.35542940853 0.101058483123779
4570.02838308002 0.0779819488525391
4570.70133675151 0.0777609348297119
4571.374290423 0.084665060043335
4572.04724409449 0.0833241939544678
4572.72019776598 0.0874631404876709
4573.39315143747 0.113925695419312
4574.06610510895 0.117445945739746
4574.73905878044 0.112700223922729
4575.41201245193 0.0878021717071533
4576.08496612342 0.0709073543548584
4576.75791979491 0.0938715934753418
4577.4308734664 0.114807605743408
4578.10382713789 0.113499402999878
4578.77678080938 0.110453605651855
4579.44973448086 0.0831587314605713
4580.12268815235 0.0830559730529785
4580.79564182384 0.0979764461517334
4581.46859549533 0.0740447044372559
4582.14154916682 0.0931854248046875
4582.81450283831 0.121760845184326
4583.4874565098 0.120809555053711
4584.16041018129 0.107214212417603
4584.83336385277 0.0777747631072998
4585.50631752426 0.0737700462341309
4586.17927119575 0.0826566219329834
4586.85222486724 0.0820357799530029
4587.52517853873 0.0526747703552246
4588.19813221022 0.0913243293762207
4588.87108588171 0.0546455383300781
4589.5440395532 0.0649230480194092
4590.21699322468 0.0720996856689453
4590.88994689617 0.0700905323028564
4591.56290056766 0.0706298351287842
4592.23585423915 0.0724127292633057
4592.90880791064 0.0476655960083008
4593.58176158213 0.0496830940246582
4594.25471525362 0.08917236328125
4594.92766892511 0.0723335742950439
4595.60062259659 0.0683448314666748
4596.27357626808 0.0605266094207764
4596.94652993957 0.0542035102844238
4597.61948361106 0.0376114845275879
4598.29243728255 0.0757420063018799
4598.96539095404 0.0549318790435791
4599.63834462553 0.0807538032531738
4600.31129829702 0.0659468173980713
4600.9842519685 0.049793004989624
4601.65720563999 0.0543484687805176
4602.33015931148 0.0753991603851318
4603.00311298297 0.0527300834655762
4603.67606665446 0.0586841106414795
4604.34902032595 0.0822253227233887
4605.02197399744 0.0512840747833252
4605.69492766892 0.0802788734436035
4606.36788134041 0.0672607421875
4607.0408350119 0.0738105773925781
4607.71378868339 0.0639171600341797
4608.38674235488 0.0744698047637939
4609.05969602637 0.0468473434448242
4609.73264969786 0.0909600257873535
4610.40560336935 0.0750205516815186
4611.07855704084 0.0562598705291748
4611.75151071232 0.055919885635376
4612.42446438381 0.0573997497558594
4613.0974180553 0.0525741577148438
4613.77037172679 0.0827653408050537
4614.44332539828 0.0344908237457275
4615.11627906977 0.0489070415496826
4615.78923274126 0.0365238189697266
4616.46218641274 0.0628745555877686
4617.13514008423 0.0856075286865234
4617.80809375572 0.0787816047668457
4618.48104742721 0.0363373756408691
4619.1540010987 0.0639801025390625
4619.82695477019 0.0957961082458496
4620.49990844168 0.0670070648193359
4621.17286211317 0.0547428131103516
4621.84581578465 0.09047532081604
4622.51876945614 0.0814578533172607
4623.19172312763 0.0807771682739258
4623.86467679912 0.0546023845672607
4624.53763047061 0.0893075466156006
4625.2105841421 0.0805957317352295
4625.88353781359 0.0432014465332031
4626.55649148508 0.0807127952575684
4627.22944515656 0.0696854591369629
4627.90239882805 0.0585849285125732
4628.57535249954 0.0460326671600342
4629.24830617103 0.0739984512329102
4629.92125984252 7.60555267333984e-05
4630.59421351401 0.0381593704223633
4631.2671671855 0.0626904964447021
4631.94012085699 0.0551173686981201
4632.61307452847 0.0875663757324219
4633.28602819996 0.064225435256958
4633.95898187145 0.0727310180664062
4634.63193554294 0.0688464641571045
4635.30488921443 0.0564591884613037
4635.97784288592 0.0458390712738037
4636.65079655741 0.0640935897827148
4637.3237502289 0.0416667461395264
4637.99670390038 0.0459105968475342
4638.66965757187 0.0444204807281494
4639.34261124336 0.0716643333435059
4640.01556491485 0.0679869651794434
4640.68851858634 0.0816419124603271
4641.36147225783 0.0832676887512207
4642.03442592932 0.072009801864624
4642.70737960081 0.0880348682403564
4643.38033327229 0.0554749965667725
4644.05328694378 0.0592498779296875
4644.72624061527 0.0759844779968262
4645.39919428676 0.10672402381897
4646.07214795825 0.0677909851074219
4646.74510162974 0.0693359375
4647.41805530123 0.0801160335540771
4648.09100897272 0.0927226543426514
4648.7639626442 0.0365054607391357
4649.43691631569 0.0526700019836426
4650.10986998718 0.0772020816802979
4650.78282365867 0.0678081512451172
4651.45577733016 -0.154980897903442
4652.12873100165 -0.00340414047241211
4652.80168467314 0.020890474319458
4653.47463834463 0.0279977321624756
4654.14759201611 0.0298137664794922
4654.8205456876 0.0436270236968994
4655.49349935909 0.060678243637085
4656.16645303058 0.0705530643463135
4656.83940670207 0.0608901977539062
4657.51236037356 0.0616891384124756
4658.18531404505 0.091388463973999
4658.85826771654 0.0723509788513184
4659.53122138802 0.0988218784332275
4660.20417505951 0.0765049457550049
4660.877128731 0.0736379623413086
4661.55008240249 0.0704143047332764
4662.22303607398 0.0850915908813477
4662.89598974547 0.101037740707397
4663.56894341696 0.094623327255249
4664.24189708845 0.0932023525238037
4664.91485075993 0.117144346237183
4665.58780443142 0.116135597229004
4666.26075810291 0.0721886157989502
4666.9337117744 0.0851233005523682
4667.60666544589 0.0806527137756348
4668.27961911738 0.0879518985748291
4668.95257278887 0.0964562892913818
4669.62552646036 0.078716516494751
4670.29848013184 0.0758373737335205
4670.97143380333 0.0951151847839355
4671.64438747482 0.115563869476318
4672.31734114631 0.0905084609985352
4672.9902948178 0.0352582931518555
4673.66324848929 0.0512800216674805
4674.33620216078 0.0705771446228027
4675.00915583226 0.0689687728881836
4675.68210950375 0.0846068859100342
4676.35506317524 0.0844948291778564
4677.02801684673 0.0900900363922119
4677.70097051822 0.0985915660858154
4678.37392418971 0.0838680267333984
4679.0468778612 0.0833127498626709
4679.71983153269 0.0951607227325439
4680.39278520418 0.109879016876221
4681.06573887566 0.0705101490020752
4681.73869254715 0.0751068592071533
4682.41164621864 0.092280387878418
4683.08459989013 0.076596736907959
4683.75755356162 0.0795280933380127
4684.43050723311 0.0984199047088623
4685.1034609046 0.0982201099395752
4685.77641457608 0.106144428253174
4686.44936824757 0.103455781936646
4687.12232191906 0.115395069122314
4687.79527559055 0.0815777778625488
4688.46822926204 0.0904393196105957
4689.14118293353 0.0967044830322266
4689.81413660502 0.0947275161743164
4690.48709027651 0.0997366905212402
4691.16004394799 0.10282301902771
4691.83299761948 0.0903232097625732
4692.50595129097 0.105910301208496
4693.17890496246 0.09938645362854
4693.85185863395 0.109240055084229
4694.52481230544 0.0723562240600586
4695.19776597693 0.0980119705200195
4695.87071964842 0.0825037956237793
4696.5436733199 0.0810778141021729
4697.21662699139 0.0785722732543945
4697.88958066288 0.0716042518615723
4698.56253433437 0.0496783256530762
4699.23548800586 0.0829851627349854
4699.90844167735 0.0788402557373047
4700.58139534884 0.0748939514160156
4701.25434902033 0.0683598518371582
4701.92730269181 0.0875332355499268
4702.6002563633 0.0663168430328369
4703.27321003479 0.0736174583435059
4703.94616370628 0.0968596935272217
4704.61911737777 0.0640695095062256
4705.29207104926 0.0878868103027344
4705.96502472075 0.0884404182434082
4706.63797839224 0.0592491626739502
4707.31093206372 0.0734522342681885
4707.98388573521 0.0913307666778564
4708.6568394067 0.0867292881011963
4709.32979307819 0.065377950668335
4710.00274674968 0.0844931602478027
4710.67570042117 0.0768067836761475
4711.34865409266 0.0860517024993896
4712.02160776415 0.0758302211761475
4712.69456143563 0.0708482265472412
4713.36751510712 0.0844945907592773
4714.04046877861 0.116166830062866
4714.7134224501 0.0956063270568848
4715.38637612159 0.0813665390014648
4716.05932979308 0.0759966373443604
4716.73228346457 0.0683121681213379
4717.40523713606 0.0567493438720703
4718.07819080754 0.0899696350097656
4718.75114447903 0.0908281803131104
4719.42409815052 0.0885403156280518
4720.09705182201 0.0687456130981445
4720.7700054935 0.0741369724273682
4721.44295916499 0.0540156364440918
4722.11591283648 0.075352668762207
4722.78886650797 0.0938816070556641
4723.46182017945 0.0790450572967529
4724.13477385094 0.0842597484588623
4724.80772752243 0.0798354148864746
4725.48068119392 0.102377653121948
4726.15363486541 0.0732288360595703
4726.8265885369 0.0981135368347168
4727.49954220839 0.108835220336914
4728.17249587987 0.0546839237213135
4728.84544955136 0.0554130077362061
4729.51840322285 0.0817804336547852
4730.19135689434 0.0620388984680176
4730.86431056583 0.068303108215332
4731.53726423732 0.0693461894989014
4732.21021790881 0.0710029602050781
4732.8831715803 0.0729141235351562
4733.55612525179 0.0536813735961914
4734.22907892327 0.0640792846679688
4734.90203259476 0.0572476387023926
4735.57498626625 0.0926306247711182
4736.24793993774 0.105701446533203
4736.92089360923 0.0584433078765869
4737.59384728072 0.0675158500671387
4738.26680095221 0.0707104206085205
4738.9397546237 0.0644266605377197
4739.61270829518 0.0529460906982422
4740.28566196667 0.0506644248962402
4740.95861563816 0.0651192665100098
4741.63156930965 0.0693964958190918
4742.30452298114 0.0547499656677246
4742.97747665263 0.0424127578735352
4743.65043032412 0.0676536560058594
4744.3233839956 0.0638747215270996
4744.99633766709 0.0761289596557617
4745.66929133858 0.0541536808013916
4746.34224501007 0.0719878673553467
4747.01519868156 0.0559844970703125
4747.68815235305 0.0423955917358398
4748.36110602454 0.0503830909729004
4749.03405969603 0.0866053104400635
4749.70701336752 0.0690650939941406
4750.379967039 0.0741279125213623
4751.05292071049 0.0542399883270264
4751.72587438198 0.0668957233428955
4752.39882805347 0.0547323226928711
4753.07178172496 0.0867524147033691
4753.74473539645 0.0620036125183105
4754.41768906794 0.0782661437988281
4755.09064273942 0.0712654590606689
4755.76359641091 0.0635759830474854
4756.4365500824 0.0765626430511475
4757.10950375389 0.0400915145874023
4757.78245742538 0.0849218368530273
4758.45541109687 0.0557658672332764
4759.12836476836 0.00279068946838379
4759.80131843985 0.0388851165771484
4760.47427211133 0.0332696437835693
4761.14722578282 0.040776252746582
4761.82017945431 0.0482687950134277
4762.4931331258 0.0222532749176025
4763.16608679729 0.057819128036499
4763.83904046878 0.0499732494354248
4764.51199414027 0.0587050914764404
4765.18494781176 0.0147521495819092
4765.85790148324 0.039954662322998
4766.53085515473 0.0343530178070068
4767.20380882622 0.0451738834381104
4767.87676249771 0.0479846000671387
4768.5497161692 0.038923978805542
4769.22266984069 0.0666244029998779
4769.89562351218 0.0595529079437256
4770.56857718367 0.0653531551361084
4771.24153085515 0.0487170219421387
4771.91448452664 0.06722092628479
4772.58743819813 0.0254330635070801
4773.26039186962 0.0513789653778076
4773.93334554111 0.0492157936096191
4774.6062992126 0.0516517162322998
4775.27925288409 0.0367231369018555
4775.95220655558 0.0764591693878174
4776.62516022706 0.0726590156555176
4777.29811389855 0.0348465442657471
4777.97106757004 0.0891342163085938
4778.64402124153 0.0398321151733398
4779.31697491302 0.081735372543335
4779.98992858451 0.0384833812713623
4780.662882256 0.0840389728546143
4781.33583592749 0.0638182163238525
4782.00878959897 0.0771763324737549
4782.68174327046 0.0837020874023438
4783.35469694195 0.103159427642822
4784.02765061344 0.0678181648254395
4784.70060428493 0.0855121612548828
4785.37355795642 0.0630509853363037
4786.04651162791 0.0666053295135498
4786.7194652994 0.0662229061126709
4787.39241897088 0.0598530769348145
4788.06537264237 0.0491056442260742
4788.73832631386 0.0550358295440674
4789.41127998535 0.034205436706543
4790.08423365684 0.0681271553039551
4790.75718732833 0.0369844436645508
4791.43014099982 0.0374617576599121
4792.10309467131 0.0362286567687988
4792.77604834279 0.0462439060211182
4793.44900201428 0.0520451068878174
4794.12195568577 0.0612835884094238
4794.79490935726 0.0577497482299805
4795.46786302875 0.0740659236907959
4796.14081670024 0.0678701400756836
4796.81377037173 0.0788304805755615
4797.48672404321 0.102135896682739
4798.1596777147 0.085390567779541
4798.83263138619 0.0679545402526855
4799.50558505768 0.0796909332275391
4800.17853872917 0.067596435546875
4800.85149240066 0.0789129734039307
4801.52444607215 0.0734856128692627
4802.19739974364 0.0222513675689697
4802.87035341513 0.0326197147369385
4803.54330708661 0.0606727600097656
4804.2162607581 0.0330855846405029
4804.88921442959 0.0603063106536865
4805.56216810108 0.0410184860229492
4806.23512177257 0.0549962520599365
4806.90807544406 0.051084041595459
4807.58102911555 0.0529744625091553
4808.25398278704 0.0849478244781494
4808.92693645852 0.0595245361328125
4809.59989013001 0.0743892192840576
4810.2728438015 0.0765151977539062
4810.94579747299 0.0597031116485596
4811.61875114448 0.0446045398712158
4812.29170481597 0.0674164295196533
4812.96465848746 0.0428569316864014
4813.63761215894 0.0588676929473877
4814.31056583043 0.0491487979888916
4814.98351950192 0.0292079448699951
4815.65647317341 0.0330545902252197
4816.3294268449 0.0540523529052734
4817.00238051639 0.0653674602508545
4817.67533418788 0.0464687347412109
4818.34828785937 0.0361509323120117
4819.02124153086 0.0292649269104004
4819.69419520234 0.0415785312652588
4820.36714887383 0.0218708515167236
4821.04010254532 -0.0208964347839355
4821.71305621681 -0.0253548622131348
4822.3860098883 -0.00630450248718262
4823.05896355979 -0.0469436645507812
4823.73191723128 0.0391933917999268
4824.40487090276 0.0493566989898682
4825.07782457425 0.0780255794525146
4825.75077824574 0.0620815753936768
4826.42373191723 0.0569174289703369
4827.09668558872 0.0379035472869873
4827.76963926021 0.0398550033569336
4828.4425929317 0.0427320003509521
4829.11554660319 0.049717903137207
4829.78850027468 0.0422182083129883
4830.46145394616 0.0799767971038818
4831.13440761765 0.0494296550750732
4831.80736128914 0.065098762512207
4832.48031496063 0.0639293193817139
4833.15326863212 0.0589511394500732
4833.82622230361 0.0609710216522217
4834.4991759751 0.065126895904541
4835.17212964658 0.0315554141998291
4835.84508331807 0.0685019493103027
4836.51803698956 0.0896124839782715
4837.19099066105 0.0463461875915527
4837.86394433254 0.046095609664917
4838.53689800403 0.035862922668457
4839.20985167552 0.0412929058074951
4839.88280534701 0.0418045520782471
4840.55575901849 0.0295133590698242
4841.22871268998 0.0392923355102539
4841.90166636147 0.0831377506256104
4842.57462003296 0.0733284950256348
4843.24757370445 0.0538501739501953
4843.92052737594 0.0578229427337646
4844.59348104743 0.0511846542358398
4845.26643471892 0.0226867198944092
4845.9393883904 0.0497820377349854
4846.61234206189 0.0508575439453125
4847.28529573338 0.043694019317627
4847.95824940487 0.0600025653839111
4848.63120307636 0.0392639636993408
4849.30415674785 0.0627706050872803
4849.97711041934 0.0313501358032227
4850.65006409083 0.0412271022796631
4851.32301776231 0.0463454723358154
4851.9959714338 0.012869119644165
4852.66892510529 0.0169670581817627
4853.34187877678 0.0423064231872559
4854.01483244827 0.0386092662811279
4854.68778611976 0.0294680595397949
4855.36073979125 0.00652384757995605
4856.03369346274 -0.0066983699798584
4856.70664713422 0.00473666191101074
4857.37960080571 0.0540215969085693
4858.0525544772 0.0252926349639893
4858.72550814869 0.0189054012298584
4859.39846182018 0.00896739959716797
4860.07141549167 0.0306644439697266
4860.74436916316 0.00649070739746094
4861.41732283465 0.0478990077972412
4862.09027650613 0.0182609558105469
4862.76323017762 0.0162277221679688
4863.43618384911 0.0381536483764648
4864.1091375206 0.0186138153076172
4864.78209119209 0.0190970897674561
4865.45504486358 0.00920939445495605
4866.12799853507 0.0346662998199463
4866.80095220656 0.0627779960632324
4867.47390587804 0.0578396320343018
4868.14685954953 0.0752573013305664
4868.81981322102 0.0852196216583252
4869.49276689251 0.0603272914886475
4870.165720564 0.117075443267822
4870.83867423549 0.0633199214935303
4871.51162790698 0.037055492401123
4872.18458157847 0.0367178916931152
4872.85753524995 0.0431902408599854
4873.53048892144 0.0393648147583008
4874.20344259293 0.0398139953613281
4874.87639626442 0.0391266345977783
4875.54934993591 0.0133135318756104
4876.2223036074 0.0421533584594727
4876.89525727889 0.0358858108520508
4877.56821095038 0.0403516292572021
4878.24116462186 0.00735569000244141
4878.91411829335 0.046593189239502
4879.58707196484 0.0333034992218018
4880.26002563633 0.0240683555603027
4880.93297930782 0.0232980251312256
4881.60593297931 0.0576052665710449
4882.2788866508 0.0447690486907959
4882.95184032229 0.0351963043212891
4883.62479399377 0.0280182361602783
4884.29774766526 0.0238683223724365
4884.97070133675 0.0410165786743164
4885.64365500824 0.0602314472198486
4886.31660867973 0.0283644199371338
4886.98956235122 0.0791850090026855
4887.66251602271 0.0553286075592041
4888.3354696942 0.00956058502197266
4889.00842336568 0.00237011909484863
4889.68137703717 0.0496549606323242
4890.35433070866 0.0334455966949463
4891.02728438015 0.0392401218414307
4891.70023805164 0.0149664878845215
4892.37319172313 0.0365114212036133
4893.04614539462 0.0264396667480469
4893.7190990661 0.0241203308105469
4894.39205273759 0.0101664066314697
4895.06500640908 0.0454061031341553
4895.73796008057 0.0276706218719482
4896.41091375206 0.0551955699920654
4897.08386742355 0.0354726314544678
4897.75682109504 0.0365631580352783
4898.42977476653 0.0581817626953125
4899.10272843802 0.045590877532959
4899.7756821095 0.024538516998291
4900.44863578099 0.0115184783935547
4901.12158945248 0.0202326774597168
4901.79454312397 0.0611565113067627
4902.46749679546 0.0199627876281738
4903.14045046695 0.0330238342285156
4903.81340413844 0.040642261505127
4904.48635780992 0.053844690322876
4905.15931148141 0.0665080547332764
4905.8322651529 0.0438675880432129
4906.50521882439 0.0467274188995361
4907.17817249588 0.030440092086792
4907.85112616737 0.0724852085113525
4908.52407983886 0.0832939147949219
4909.19703351035 0.0973184108734131
4909.86998718183 0.0341286659240723
4910.54294085332 0.0498530864715576
4911.21589452481 0.0487942695617676
4911.8888481963 0.0516970157623291
4912.56180186779 0.0358598232269287
4913.23475553928 0.0800817012786865
4913.90770921077 0.0287902355194092
4914.58066288226 0.0559017658233643
4915.25361655374 0.0451760292053223
4915.92657022523 0.0619184970855713
4916.59952389672 0.0602610111236572
4917.27247756821 0.0625166893005371
4917.9454312397 0.0642099380493164
4918.61838491119 0.0547552108764648
4919.29133858268 0.0428726673126221
4919.96429225417 0.0576484203338623
4920.63724592565 0.0275337696075439
4921.31019959714 0.043065071105957
4921.98315326863 0.0462517738342285
4922.65610694012 0.0476131439208984
4923.32906061161 0.0419940948486328
4924.0020142831 0.06134033203125
4924.67496795459 0.0681567192077637
4925.34792162608 0.066699743270874
4926.02087529756 0.0504968166351318
4926.69382896905 0.0767123699188232
4927.36678264054 0.0340185165405273
4928.03973631203 0.065932035446167
4928.71268998352 0.0493977069854736
4929.38564365501 0.0632233619689941
4930.0585973265 0.06424880027771
4930.73155099799 0.0616254806518555
4931.40450466947 0.00988340377807617
4932.07745834096 0.0262913703918457
4932.75041201245 0.0410101413726807
4933.42336568394 0.0231778621673584
4934.09631935543 0.040830135345459
4934.76927302692 0.0633566379547119
4935.44222669841 0.0442938804626465
4936.1151803699 0.0426144599914551
4936.78813404138 0.0192775726318359
4937.46108771287 0.0181262493133545
4938.13404138436 0.0353832244873047
4938.80699505585 0.0607481002807617
4939.47994872734 0.0185220241546631
4940.15290239883 0.0386488437652588
4940.82585607032 0.0311653614044189
4941.49880974181 0.0406301021575928
4942.17176341329 0.00829744338989258
4942.84471708478 0.0487043857574463
4943.51767075627 0.0639724731445312
4944.19062442776 0.0611491203308105
4944.86357809925 0.0351552963256836
4945.53653177074 0.00656270980834961
4946.20948544223 0.0424225330352783
4946.88243911372 0.0602977275848389
4947.5553927852 0.0578272342681885
4948.22834645669 0.0633234977722168
4948.90130012818 0.0491750240325928
4949.57425379967 0.0333378314971924
4950.24720747116 0.0583691596984863
4950.92016114265 0.0836136341094971
4951.59311481414 0.0746767520904541
4952.26606848563 0.0586788654327393
4952.93902215711 0.0726513862609863
4953.6119758286 0.0712308883666992
4954.28492950009 0.0594074726104736
4954.95788317158 0.0757579803466797
4955.63083684307 0.0654704570770264
4956.30379051456 0.0793671607971191
4956.97674418605 0.0604565143585205
4957.64969785754 0.0417242050170898
4958.32265152902 0.101071357727051
4958.99560520051 0.0767855644226074
4959.668558872 0.0749979019165039
4960.34151254349 0.0706079006195068
4961.01446621498 0.0772533416748047
4961.68741988647 0.116391658782959
4962.36037355796 0.0611615180969238
4963.03332722944 0.0926709175109863
4963.70628090093 0.0678126811981201
4964.37923457242 0.0746059417724609
4965.05218824391 0.0561249256134033
4965.7251419154 0.0451617240905762
4966.39809558689 0.0862884521484375
4967.07104925838 0.0744216442108154
4967.74400292987 0.0789463520050049
4968.41695660136 0.0988621711730957
4969.08991027284 0.106612682342529
4969.76286394433 0.0745317935943604
4970.43581761582 0.0763125419616699
4971.10877128731 0.10348105430603
4971.7817249588 0.0971622467041016
4972.45467863029 0.0755531787872314
4973.12763230178 0.0831146240234375
4973.80058597326 0.0650577545166016
4974.47353964475 0.0526707172393799
4975.14649331624 0.0804452896118164
4975.81944698773 0.0857846736907959
4976.49240065922 0.0782797336578369
4977.16535433071 0.0620107650756836
4977.8383080022 0.0810031890869141
4978.51126167369 0.0833122730255127
4979.18421534517 0.103019714355469
4979.85716901666 0.0735774040222168
4980.53012268815 0.0973694324493408
4981.20307635964 0.0767369270324707
4981.87603003113 0.0711183547973633
4982.54898370262 0.0885758399963379
4983.22193737411 0.0787391662597656
4983.8948910456 0.0614132881164551
4984.56784471708 0.0668826103210449
4985.24079838857 0.102555751800537
4985.91375206006 0.101830720901489
4986.58670573155 0.0821089744567871
4987.25965940304 0.0891339778900146
4987.93261307453 0.0932068824768066
4988.60556674602 0.108552932739258
4989.27852041751 0.0851156711578369
4989.95147408899 0.0766196250915527
4990.62442776048 0.0599699020385742
4991.29738143197 0.0631024837493896
4991.97033510346 0.0442829132080078
4992.64328877495 0.0287618637084961
4993.31624244644 0.0758488178253174
4993.98919611793 0.0637679100036621
4994.66214978942 0.0302414894104004
4995.3351034609 0.0303130149841309
4996.00805713239 0.0211508274078369
4996.68101080388 0.020209789276123
4997.35396447537 0.00739669799804688
4998.02691814686 0.0377669334411621
4998.69987181835 0.0289595127105713
4999.37282548984 0.0414614677429199
5000.04577916133 0.0511221885681152
5000.71873283281 0.0424304008483887
5001.3916865043 0.0198202133178711
5002.06464017579 0.0272083282470703
5002.73759384728 0.0387294292449951
5003.41054751877 0.034900426864624
5004.08350119026 0.0274200439453125
5004.75645486175 0.0335178375244141
5005.42940853324 0.063544750213623
5006.10236220472 0.0924341678619385
5006.77531587621 0.0703120231628418
5007.4482695477 0.0761284828186035
5008.12122321919 0.0634620189666748
5008.79417689068 0.0724639892578125
5009.46713056217 0.0839953422546387
5010.14008423366 0.086780309677124
5010.81303790515 0.0806941986083984
5011.48599157663 0.0885238647460938
5012.15894524812 0.0477845668792725
5012.83189891961 0.0327556133270264
5013.5048525911 0.0481388568878174
5014.17780626259 0.0505380630493164
5014.85075993408 0.0560338497161865
5015.52371360557 0.0479214191436768
5016.19666727705 0.0577337741851807
5016.86962094854 0.0407719612121582
5017.54257462003 0.0378434658050537
5018.21552829152 0.0486545562744141
5018.88848196301 0.0160834789276123
5019.5614356345 0.0356583595275879
5020.23438930599 0.0814099311828613
5020.90734297748 0.0882084369659424
5021.58029664897 0.0689928531646729
5022.25325032045 0.0974171161651611
5022.92620399194 0.0853273868560791
5023.59915766343 0.0887465476989746
5024.27211133492 0.0884726047515869
5024.94506500641 0.0893416404724121
5025.6180186779 0.0695745944976807
5026.29097234939 0.0616037845611572
5026.96392602088 0.0590307712554932
5027.63687969236 0.0656046867370605
5028.30983336385 0.0595536231994629
5028.98278703534 0.0415236949920654
5029.65574070683 0.0855846405029297
5030.32869437832 0.0862562656402588
5031.00164804981 0.0940146446228027
5031.6746017213 0.096785306930542
5032.34755539278 0.0688672065734863
5033.02050906427 0.0692203044891357
5033.69346273576 0.0700564384460449
5034.36641640725 0.0431456565856934
5035.03937007874 0.0538241863250732
5035.71232375023 0.0607578754425049
5036.38527742172 0.0803582668304443
5037.05823109321 0.080510139465332
5037.7311847647 0.0655920505523682
5038.40413843618 0.0714478492736816
5039.07709210767 0.0689389705657959
5039.75004577916 0.0853006839752197
5040.42299945065 0.0752363204956055
5041.09595312214 0.090470552444458
5041.76890679363 0.0658574104309082
5042.44186046512 0.0667843818664551
5043.1148141366 0.0863494873046875
5043.78776780809 0.0868425369262695
5044.46072147958 0.0814249515533447
5045.13367515107 0.103481292724609
5045.80662882256 0.0838429927825928
5046.47958249405 0.0784280300140381
5047.15253616554 0.0622444152832031
5047.82548983703 0.0659348964691162
5048.49844350851 0.0752687454223633
5049.17139718 0.083376407623291
5049.84435085149 0.0675256252288818
5050.51730452298 0.0918815135955811
5051.19025819447 0.0777976512908936
5051.86321186596 0.0660765171051025
5052.53616553745 0.0852429866790771
5053.20911920894 0.0735783576965332
5053.88207288042 0.0806350708007812
5054.55502655191 0.0735931396484375
5055.2279802234 0.0642881393432617
5055.90093389489 0.0860061645507812
5056.57388756638 0.0568504333496094
5057.24684123787 0.0515866279602051
5057.91979490936 0.079096794128418
5058.59274858085 0.0535032749176025
5059.26570225233 0.076991081237793
5059.93865592382 0.0475649833679199
5060.61160959531 0.0581960678100586
5061.2845632668 0.0709335803985596
5061.95751693829 0.03359055519104
5062.63047060978 0.0262024402618408
5063.30342428127 0.0370025634765625
5063.97637795276 0.0270788669586182
5064.64933162424 0.0540883541107178
5065.32228529573 0.0443751811981201
5065.99523896722 0.0298399925231934
5066.66819263871 0.0643315315246582
5067.3411463102 0.0497686862945557
5068.01409998169 0.0470378398895264
5068.68705365318 0.078568696975708
5069.36000732467 0.05816650390625
5070.03296099615 0.0619769096374512
5070.70591466764 0.0668320655822754
5071.37886833913 0.0572643280029297
5072.05182201062 0.0234591960906982
5072.72477568211 0.0441858768463135
5073.3977293536 0.0511777400970459
5074.07068302509 0.0419070720672607
5074.74363669658 0.00965523719787598
5075.41659036806 0.0187172889709473
5076.08954403955 0.0316267013549805
5076.76249771104 0.0156917572021484
5077.43545138253 -0.00264835357666016
5078.10840505402 0.00223636627197266
5078.78135872551 -0.0127573013305664
5079.454312397 -0.0713093280792236
5080.12726606849 -0.0734152793884277
5080.80021973997 -0.059744119644165
5081.47317341146 -0.170558214187622
5082.14612708295 0.0623373985290527
5082.81908075444 0.0438990592956543
5083.49203442593 0.0372488498687744
5084.16498809742 0.0680243968963623
5084.83794176891 0.0487549304962158
5085.51089544039 0.0717272758483887
5086.18384911188 0.0814037322998047
5086.85680278337 0.0690279006958008
5087.52975645486 0.0808501243591309
5088.20271012635 0.0638375282287598
5088.87566379784 0.0540039539337158
5089.54861746933 0.0989077091217041
5090.22157114082 0.0763003826141357
5090.89452481231 0.0524904727935791
5091.56747848379 0.0770678520202637
5092.24043215528 0.0544252395629883
5092.91338582677 0.0782961845397949
5093.58633949826 0.0402259826660156
5094.25929316975 0.0762906074523926
5094.93224684124 0.0561468601226807
5095.60520051273 0.01053786277771
5096.27815418422 0.0421919822692871
5096.9511078557 0.0354068279266357
5097.62406152719 0.0175406932830811
5098.29701519868 0.0426936149597168
5098.96996887017 0.0226414203643799
5099.64292254166 0.0167281627655029
5100.31587621315 0.00461626052856445
5100.98882988464 0.0637161731719971
5101.66178355612 0.00742459297180176
5102.33473722761 0.0479400157928467
5103.0076908991 0.0411767959594727
5103.68064457059 0.0187420845031738
5104.35359824208 0.0101196765899658
5105.02655191357 0.0239803791046143
5105.69950558506 0.037893533706665
5106.37245925655 0.00751137733459473
5107.04541292804 0.0474929809570312
5107.71836659952 0.0453250408172607
5108.39132027101 0.0408434867858887
5109.0642739425 -0.000547409057617188
5109.73722761399 0.0106940269470215
5110.41018128548 0.0766956806182861
5111.08313495697 0.0528824329376221
5111.75608862846 0.0533177852630615
5112.42904229994 0.0403068065643311
5113.10199597143 0.0137794017791748
5113.77494964292 0.0267431735992432
5114.44790331441 0.0192511081695557
5115.1208569859 0.0166945457458496
5115.79381065739 0.0321965217590332
5116.46676432888 0.00854825973510742
5117.13971800037 0.0298523902893066
5117.81267167186 0.031449556350708
5118.48562534334 0.0394012928009033
5119.15857901483 0.0337352752685547
5119.83153268632 0.0454032421112061
5120.50448635781 0.0301716327667236
5121.1774400293 0.0421373844146729
5121.85039370079 0.0494606494903564
5122.52334737228 0.0685067176818848
5123.19630104376 0.0601541996002197
5123.86925471525 0.0310940742492676
5124.54220838674 0.0393176078796387
5125.21516205823 0.0121994018554688
5125.88811572972 0.0263049602508545
5126.56106940121 0.0391891002655029
5127.2340230727 0.0160062313079834
5127.90697674419 0.0497226715087891
5128.57993041567 0.00163960456848145
5129.25288408716 0.0328233242034912
5129.92583775865 0.0393598079681396
5130.59879143014 0.0177848339080811
5131.27174510163 0.0118222236633301
5131.94469877312 0.0469427108764648
5132.61765244461 0.0277752876281738
5133.2906061161 0.0259177684783936
5133.96355978758 0.00938582420349121
5134.63651345907 0.00965213775634766
5135.30946713056 0.00385618209838867
5135.98242080205 -0.0125486850738525
5136.65537447354 0.0106651782989502
5137.32832814503 -0.0133826732635498
5138.00128181652 -0.00660586357116699
5138.67423548801 0.00364518165588379
5139.34718915949 -0.0181193351745605
5140.02014283098 0.00679397583007812
5140.69309650247 0.0127658843994141
5141.36605017396 -0.00461411476135254
5142.03900384545 -0.0073845386505127
5142.71195751694 -0.0188748836517334
5143.38491118843 -0.0096743106842041
5144.05786485992 0.0167872905731201
5144.7308185314 0.00990939140319824
5145.40377220289 -0.0155308246612549
5146.07672587438 -0.00625348091125488
5146.74967954587 -0.0373005867004395
5147.42263321736 -0.0312347412109375
5148.09558688885 -0.0122873783111572
5148.76854056034 -0.0300347805023193
5149.44149423183 -0.0240285396575928
5150.11444790331 -0.0391950607299805
5150.7874015748 -0.0251319408416748
5151.46035524629 -0.0280501842498779
5152.13330891778 -0.0166110992431641
5152.80626258927 -0.0042722225189209
5153.47921626076 -0.0380039215087891
5154.15216993225 -0.0279402732849121
5154.82512360374 -0.00847744941711426
5155.49807727522 -0.0153310298919678
5156.17103094671 -0.0136232376098633
5156.8439846182 -0.0192427635192871
5157.51693828969 -0.0147356986999512
5158.18989196118 -0.00473117828369141
5158.86284563267 -0.00908398628234863
5159.53579930416 0.0313618183135986
5160.20875297565 -0.0059363842010498
5160.88170664713 -0.0116021633148193
5161.55466031862 0.0199034214019775
5162.22761399011 0.00293707847595215
5162.9005676616 -0.00168275833129883
5163.57352133309 0.0139989852905273
5164.24647500458 0.0211048126220703
5164.91942867607 0.0012657642364502
5165.59238234756 -0.00224733352661133
5166.26533601904 -0.0225071907043457
5166.93828969053 -0.0639431476593018
5167.61124336202 -0.11941385269165
5168.28419703351 0.000482559204101562
5168.957150705 0.0172040462493896
5169.63010437649 0.000242948532104492
5170.30305804798 0.0151968002319336
5170.97601171947 0.0488386154174805
5171.64896539095 0.00547337532043457
5172.32191906244 0.0318667888641357
5172.99487273393 0.0628941059112549
5173.66782640542 0.0406162738800049
5174.34078007691 0.0496833324432373
5175.0137337484 0.0489580631256104
5175.68668741989 0.033935546875
5176.35964109138 0.0529072284698486
5177.03259476286 0.0561606884002686
5177.70554843435 0.0145368576049805
5178.37850210584 0.0245442390441895
5179.05145577733 0.0136687755584717
5179.72440944882 0.0256218910217285
5180.39736312031 0.0254900455474854
5181.0703167918 0.00553369522094727
5181.74327046328 0.00312304496765137
5182.41622413477 0.0278589725494385
5183.08917780626 0.0395121574401855
5183.76213147775 0.026848316192627
5184.43508514924 0.010014533996582
5185.10803882073 0.0230653285980225
5185.78099249222 0.0329492092132568
5186.45394616371 0.00757956504821777
5187.1268998352 0.0392687320709229
5187.79985350668 0.0690715312957764
5188.47280717817 0.0391788482666016
5189.14576084966 0.0467090606689453
5189.81871452115 -0.0163931846618652
5190.49166819264 0.00789570808410645
5191.16462186413 0.0128607749938965
5191.83757553562 -0.00673508644104004
5192.5105292071 0.0130374431610107
5193.18348287859 0.0167951583862305
5193.85643655008 0.0261919498443604
5194.52939022157 -0.00176286697387695
5195.20234389306 0.00402736663818359
5195.87529756455 0.00723743438720703
5196.54825123604 -0.015345573425293
5197.22120490753 -0.013563871383667
5197.89415857901 0.00502324104309082
5198.5671122505 0.0285000801086426
5199.24006592199 0.0133209228515625
5199.91301959348 0.0180552005767822
5200.58597326497 0.0141289234161377
5201.25892693646 -0.00272488594055176
5201.93188060795 0.0150618553161621
5202.60483427944 0.00680971145629883
5203.27778795092 -0.00247025489807129
5203.95074162241 -0.0172660350799561
5204.6236952939 0.0378053188323975
5205.29664896539 -0.0259156227111816
5205.96960263688 -0.0175344944000244
5206.64255630837 -0.0283298492431641
5207.31550997986 -0.0180530548095703
5207.98846365135 -0.0185315608978271
5208.66141732283 -0.0010383129119873
5209.33437099432 0.00398945808410645
5210.00732466581 -0.0117480754852295
5210.6802783373 -0.0248856544494629
5211.35323200879 -0.0340967178344727
5212.02618568028 -0.0288920402526855
5212.69913935177 -0.0276863574981689
5213.37209302326 -0.044459342956543
5214.04504669474 -0.0282754898071289
5214.71800036623 -0.00709676742553711
5215.39095403772 -0.0181369781494141
5216.06390770921 -0.00747871398925781
5216.7368613807 -0.0149729251861572
5217.40981505219 -0.0175073146820068
5218.08276872368 -0.0121974945068359
5218.75572239517 -0.00827407836914062
5219.42867606665 -0.00888419151306152
5220.10162973814 -0.0259342193603516
5220.77458340963 -0.00450015068054199
5221.44753708112 0.00202631950378418
5222.12049075261 -0.0308237075805664
5222.7934444241 -0.0457189083099365
5223.46639809559 -0.0257298946380615
5224.13935176708 -0.0285964012145996
5224.81230543856 -0.00606894493103027
5225.48525911005 -0.0262696743011475
5226.15821278154 -0.0436110496520996
5226.83116645303 -0.0289990901947021
5227.50412012452 -0.034698486328125
5228.17707379601 -0.0294272899627686
5228.8500274675 0.011242151260376
5229.52298113899 0.0141081809997559
5230.19593481047 -0.00291848182678223
5230.86888848196 -0.00038599967956543
5231.54184215345 0.00198912620544434
5232.21479582494 -0.00159883499145508
5232.88774949643 0.0298731327056885
5233.56070316792 0.0197281837463379
5234.23365683941 0.0313005447387695
5234.9066105109 0.00186514854431152
5235.57956418238 0.00883984565734863
5236.25251785387 0.00764846801757812
5236.92547152536 0.027003288269043
5237.59842519685 0.0180420875549316
5238.27137886834 0.0206325054168701
5238.94433253983 0.0358233451843262
5239.61728621132 0.0340378284454346
5240.29023988281 0.0540237426757812
5240.96319355429 0.00742483139038086
5241.63614722578 0.0409252643585205
5242.30910089727 0.0468060970306396
5242.98205456876 0.014690637588501
5243.65500824025 0.0607614517211914
5244.32796191174 0.0441100597381592
5245.00091558323 0.0362358093261719
5245.67386925472 0.0577564239501953
5246.3468229262 0.0420939922332764
5247.01977659769 0.0066978931427002
5247.69273026918 0.0132458209991455
5248.36568394067 0.0111627578735352
5249.03863761216 0.058302640914917
5249.71159128365 0.0410282611846924
5250.38454495514 0.0373082160949707
5251.05749862662 0.00843572616577148
5251.73045229811 0.00206851959228516
5252.4034059696 -0.0149083137512207
5253.07635964109 0.0266528129577637
5253.74931331258 -0.0676648616790771
5254.42226698407 0.0448365211486816
5255.09522065556 0.034808874130249
5255.76817432705 0.0342624187469482
5256.44112799854 0.0572245121002197
5257.11408167002 0.0242114067077637
5257.78703534151 0.0405664443969727
5258.459989013 0.0522239208221436
5259.13294268449 0.0530128479003906
5259.80589635598 0.0283422470092773
5260.47885002747 0.0268476009368896
5261.15180369896 0.0531749725341797
5261.82475737044 0.0374014377593994
5262.49771104193 0.0687541961669922
5263.17066471342 0.0720105171203613
5263.84361838491 0.0835146903991699
5264.5165720564 0.0896246433258057
5265.18952572789 0.0677735805511475
5265.86247939938 0.0733320713043213
5266.53543307087 0.0673744678497314
5267.20838674235 0.0542447566986084
5267.88134041384 0.0568220615386963
5268.55429408533 0.0418698787689209
5269.22724775682 0.0671341419219971
5269.90020142831 0.0663917064666748
5270.5731550998 0.0426368713378906
5271.24610877129 0.0418975353240967
5271.91906244278 0.0472698211669922
5272.59201611426 0.0406899452209473
5273.26496978575 0.0247752666473389
5273.93792345724 0.0665538311004639
5274.61087712873 0.040724515914917
5275.28383080022 0.0430691242218018
5275.95678447171 0.0366020202636719
5276.6297381432 0.0322029590606689
5277.30269181469 0.0773093700408936
5277.97564548617 0.0464088916778564
5278.64859915766 0.0579493045806885
5279.32155282915 0.0489146709442139
5279.99450650064 0.0778584480285645
5280.66746017213 0.0515251159667969
5281.34041384362 0.0370700359344482
5282.01336751511 0.0665252208709717
5282.6863211866 0.0698239803314209
5283.35927485808 0.0599477291107178
5284.03222852957 0.045968770980835
5284.70518220106 0.0421042442321777
5285.37813587255 0.0640392303466797
5286.05108954404 0.0254783630371094
5286.72404321553 0.0699036121368408
5287.39699688702 0.0923976898193359
5288.06995055851 0.0884907245635986
5288.74290422999 0.0715847015380859
5289.41585790148 0.0717203617095947
5290.08881157297 0.0754621028900146
5290.76176524446 0.0432412624359131
5291.43471891595 0.0684752464294434
5292.10767258744 0.0724797248840332
5292.78062625893 0.0621054172515869
5293.45357993042 0.0928363800048828
5294.1265336019 0.0603744983673096
5294.79948727339 0.0857129096984863
5295.47244094488 0.124944925308228
5296.14539461637 0.135952472686768
5296.81834828786 0.121159553527832
5297.49130195935 0.0857930183410645
5298.16425563084 0.0594534873962402
5298.83720930233 0.0695538520812988
5299.51016297381 0.108540773391724
5300.1831166453 0.0742557048797607
5300.85607031679 0.0914359092712402
5301.52902398828 0.0798487663269043
5302.20197765977 0.0718026161193848
5302.87493133126 0.117974996566772
5303.54788500275 0.102560043334961
5304.22083867423 0.0881273746490479
5304.89379234572 0.0704057216644287
5305.56674601721 0.0691680908203125
5306.2396996887 0.091794490814209
5306.91265336019 0.11454701423645
5307.58560703168 0.106075763702393
5308.25856070317 0.109899759292603
5308.93151437466 0.0978641510009766
5309.60446804615 0.0655050277709961
5310.27742171763 0.0752341747283936
5310.95037538912 0.0793952941894531
5311.62332906061 0.0917279720306396
5312.2962827321 0.0985550880432129
5312.96923640359 0.0787875652313232
5313.64219007508 0.132826089859009
5314.31514374657 0.117104053497314
5314.98809741806 0.109670400619507
5315.66105108954 0.131900310516357
5316.33400476103 0.108839988708496
5317.00695843252 0.0763742923736572
5317.67991210401 0.121121883392334
5318.3528657755 0.0928699970245361
5319.02581944699 0.0697858333587646
5319.69877311848 0.0700559616088867
5320.37172678996 0.0950274467468262
5321.04468046145 0.0846457481384277
5321.71763413294 0.116066217422485
5322.39058780443 0.103878736495972
5323.06354147592 0.128818273544312
5323.73649514741 0.116349220275879
5324.4094488189 0.0722289085388184
5325.08240249039 0.0998561382293701
5325.75535616188 0.0807647705078125
5326.42830983336 0.0765194892883301
5327.10126350485 0.122156381607056
5327.77421717634 0.101043701171875
5328.44717084783 0.104413747787476
5329.12012451932 0.0913772583007812
5329.79307819081 0.112672805786133
5330.4660318623 0.132071733474731
5331.13898553378 0.127765655517578
5331.81193920527 0.0966482162475586
5332.48489287676 0.0926535129547119
5333.15784654825 0.1142737865448
5333.83080021974 0.0946633815765381
5334.50375389123 0.089724063873291
5335.17670756272 0.101361513137817
5335.84966123421 0.109689950942993
5336.52261490569 0.035860538482666
5337.19556857718 0.0381155014038086
5337.86852224867 0.070436954498291
5338.54147592016 0.0237855911254883
5339.21442959165 0.0169224739074707
5339.88738326314 -0.0100929737091064
5340.56033693463 0.0517191886901855
5341.23329060612 0.11649227142334
5341.9062442776 0.10477352142334
5342.57919794909 0.115512371063232
5343.25215162058 0.148934364318848
5343.92510529207 0.150060415267944
5344.59805896356 0.139477014541626
5345.27101263505 0.130447387695312
5345.94396630654 0.141842842102051
5346.61691997803 0.101346492767334
5347.28987364951 0.111400127410889
5347.962827321 0.112500429153442
5348.63578099249 0.138383626937866
5349.30873466398 0.150019407272339
5349.98168833547 0.131192922592163
5350.65464200696 0.152443408966064
5351.32759567845 0.150431156158447
5352.00054934994 0.142043113708496
5352.67350302142 0.118040561676025
5353.34645669291 0.132388830184937
5354.0194103644 0.137874603271484
5354.69236403589 0.160860061645508
5355.36531770738 0.127816200256348
5356.03827137887 0.154382705688477
5356.71122505036 0.117637634277344
5357.38417872185 0.122787714004517
5358.05713239333 0.0993497371673584
5358.73008606482 0.118455410003662
5359.40303973631 0.151412963867188
5360.0759934078 0.128993988037109
5360.74894707929 0.124237537384033
5361.42190075078 0.126051664352417
5362.09485442227 0.135031461715698
5362.76780809376 0.126219272613525
5363.44076176524 0.107490301132202
5364.11371543673 0.127358436584473
5364.78666910822 0.11887526512146
5365.45962277971 0.123879671096802
5366.1325764512 0.103856325149536
5366.80553012269 0.116763591766357
5367.47848379418 0.123709917068481
5368.15143746567 0.135344743728638
5368.82439113715 0.127499580383301
5369.49734480864 0.127845048904419
5370.17029848013 0.0902953147888184
5370.84325215162 0.0989241600036621
5371.51620582311 0.107606410980225
5372.1891594946 0.0920712947845459
5372.86211316609 0.127619743347168
5373.53506683757 0.108007907867432
5374.20802050906 0.118857383728027
5374.88097418055 0.0759091377258301
5375.55392785204 0.0942909717559814
5376.22688152353 0.0894327163696289
5376.89983519502 0.0732531547546387
5377.57278886651 0.0616211891174316
5378.245742538 0.0709207057952881
5378.91869620949 0.0478355884552002
5379.59164988097 0.0625178813934326
5380.26460355246 0.0521702766418457
5380.93755722395 0.0380961894989014
5381.61051089544 0.0194692611694336
5382.28346456693 0.0293800830841064
5382.95641823842 0.0248301029205322
5383.62937190991 0.116025447845459
5384.3023255814 0.129443883895874
5384.97527925288 0.104250907897949
5385.64823292437 0.105883598327637
5386.32118659586 0.115343570709229
5386.99414026735 0.114368915557861
5387.66709393884 0.0884926319122314
5388.34004761033 0.101316928863525
5389.01300128182 0.0863125324249268
5389.6859549533 0.100929737091064
5390.35890862479 0.122296094894409
5391.03186229628 0.123931407928467
5391.70481596777 0.0752625465393066
5392.37776963926 0.0786354541778564
5393.05072331075 0.0753180980682373
5393.72367698224 0.0883729457855225
5394.39663065373 0.0999557971954346
5395.06958432522 0.0950264930725098
5395.7425379967 0.0807437896728516
5396.41549166819 0.0730838775634766
5397.08844533968 0.089144229888916
5397.76139901117 0.0980503559112549
5398.43435268266 0.0916755199432373
5399.10730635415 0.0996060371398926
5399.78026002564 0.0851571559906006
5400.45321369712 0.0897259712219238
5401.12616736861 0.100534439086914
5401.7991210401 0.0903987884521484
5402.47207471159 0.103734731674194
5403.14502838308 0.0827586650848389
5403.81798205457 0.0766618251800537
5404.49093572606 0.0735983848571777
5405.16388939755 0.0761609077453613
5405.83684306904 0.0925924777984619
5406.50979674052 0.10173487663269
5407.18275041201 0.0654199123382568
5407.8557040835 0.060579776763916
5408.52865775499 0.0727865695953369
5409.20161142648 0.0850160121917725
5409.87456509797 0.089153528213501
5410.54751876946 0.059626579284668
5411.22047244094 0.100275278091431
5411.89342611243 0.107064247131348
5412.56637978392 0.104972362518311
5413.23933345541 0.0579233169555664
5413.9122871269 0.0775246620178223
5414.58524079839 0.103106498718262
5415.25819446988 0.10835599899292
5415.93114814137 0.108044147491455
5416.60410181285 0.0748841762542725
5417.27705548434 0.0855927467346191
5417.95000915583 0.0590879917144775
5418.62296282732 0.0605487823486328
5419.29591649881 0.0180022716522217
5419.9688701703 0.0755231380462646
5420.64182384179 0.0754814147949219
5421.31477751328 0.10255765914917
5421.98773118476 0.0966413021087646
5422.66068485625 0.0680077075958252
5423.33363852774 0.0925135612487793
5424.00659219923 0.0843608379364014
5424.67954587072 0.0452742576599121
5425.35249954221 0.0830340385437012
5426.0254532137 0.0567638874053955
5426.69840688519 0.0685787200927734
5427.37136055667 0.107386350631714
5428.04431422816 0.0815014839172363
5428.71726789965 0.0878355503082275
5429.39022157114 0.102200746536255
5430.06317524263 0.115127563476562
5430.73612891412 0.11291241645813
5431.40908258561 0.116034984588623
5432.0820362571 0.141833305358887
5432.75498992858 0.112954616546631
5433.42794360007 0.104445695877075
5434.10089727156 0.0757849216461182
5434.77385094305 0.0949289798736572
5435.44680461454 0.0884816646575928
5436.11975828603 0.103496074676514
5436.79271195752 0.0715436935424805
5437.46566562901 0.0480191707611084
5438.13861930049 0.0607669353485107
5438.81157297198 0.0994362831115723
5439.48452664347 0.0853605270385742
5440.15748031496 0.0755953788757324
5440.83043398645 0.0752832889556885
5441.50338765794 0.0586636066436768
5442.17634132943 0.0512633323669434
5442.84929500092 0.049837589263916
5443.5222486724 0.0523204803466797
5444.19520234389 0.0405199527740479
5444.86815601538 0.0387248992919922
5445.54110968687 0.074345588684082
5446.21406335836 0.0623016357421875
5446.88701702985 0.0964694023132324
5447.55997070134 0.073582649230957
5448.23292437283 0.0394508838653564
5448.90587804431 0.0361912250518799
5449.5788317158 0.0450408458709717
5450.25178538729 0.0181734561920166
5450.92473905878 0.0200798511505127
5451.59769273027 0.00695490837097168
5452.27064640176 0.0142302513122559
5452.94360007325 0.0256335735321045
5453.61655374474 0.0270321369171143
5454.28950741622 0.0240094661712646
5454.96246108771 0.013141393661499
5455.6354147592 0.0298225879669189
5456.30836843069 -0.00404596328735352
5456.98132210218 -0.0100750923156738
5457.65427577367 0.0145704746246338
5458.32722944516 0.0175809860229492
5459.00018311665 -0.0119137763977051
5459.67313678813 -0.0249032974243164
5460.34609045962 -0.00599765777587891
5461.01904413111 -0.014415979385376
5461.6919978026 -0.0302355289459229
5462.36495147409 -0.0583653450012207
5463.03790514558 0.000992059707641602
5463.71085881707 -0.00323319435119629
5464.38381248856 -0.0217099189758301
5465.05676616004 -0.0200803279876709
5465.72971983153 -0.0375220775604248
5466.40267350302 -0.0387599468231201
5467.07562717451 -0.0612583160400391
5467.748580846 -0.0661463737487793
5468.42153451749 -0.0264854431152344
5469.09448818898 -0.0579752922058105
5469.76744186046 0.0255069732666016
5470.44039553195 0.0369679927825928
5471.11334920344 -0.00443100929260254
5471.78630287493 0.00413823127746582
5472.45925654642 0.0095369815826416
5473.13221021791 -0.00816679000854492
5473.8051638894 -0.00912690162658691
5474.47811756089 -0.00479364395141602
5475.15107123238 0.0250284671783447
5475.82402490386 0.0218019485473633
5476.49697857535 -0.00381135940551758
5477.16993224684 0.0290641784667969
5477.84288591833 -0.00765466690063477
5478.51583958982 -0.0112175941467285
5479.18879326131 0.00190639495849609
5479.8617469328 -0.00971484184265137
5480.53470060428 0.00506687164306641
5481.20765427577 0.00540542602539062
5481.88060794726 -0.00441265106201172
5482.55356161875 0.0125551223754883
5483.22651529024 -0.028963565826416
5483.89946896173 -0.0274291038513184
5484.57242263322 -0.0211703777313232
5485.24537630471 -0.0439777374267578
5485.91832997619 -0.0356252193450928
5486.59128364768 -0.039562463760376
5487.26423731917 -0.0536024570465088
5487.93719099066 -0.030123233795166
5488.61014466215 -0.0311331748962402
5489.28309833364 -0.0372781753540039
5489.95605200513 -0.0627727508544922
5490.62900567662 -0.0617489814758301
5491.3019593481 -0.0697429180145264
5491.97491301959 -0.0628900527954102
5492.64786669108 -0.0843610763549805
5493.32082036257 -0.090327262878418
5493.99377403406 -0.0905122756958008
5494.66672770555 -0.0939574241638184
5495.33968137704 -0.0816028118133545
5496.01263504853 -0.0996851921081543
5496.68558872001 0.0111958980560303
5497.3585423915 0.00476694107055664
5498.03149606299 -0.0120806694030762
5498.70444973448 0.0218725204467773
5499.37740340597 -0.00964117050170898
5500.05035707746 -0.000803470611572266
5500.72331074895 0.0363922119140625
5501.39626442044 0.0284194946289062
5502.06921809192 0.0192961692810059
5502.74217176341 0.00432968139648438
5503.4151254349 0.0412025451660156
5504.08807910639 0.0157938003540039
5504.76103277788 0.00427818298339844
5505.43398644937 -0.00821542739868164
5506.10694012086 0.00969243049621582
5506.77989379235 -0.0164623260498047
5507.45284746383 -0.0394701957702637
5508.12580113532 -0.0599429607391357
5508.79875480681 -0.0664377212524414
5509.4717084783 -0.10732889175415
5510.14466214979 -0.119303703308105
5510.81761582128 -0.149818181991577
5511.49056949277 -0.196110725402832
5512.16352316426 -0.371727705001831
5512.83647683574 -0.158564329147339
5513.50943050723 -0.0798280239105225
5514.18238417872 -0.0775957107543945
5514.85533785021 -0.0646567344665527
5515.5282915217 -0.0486292839050293
5516.20124519319 -0.0426411628723145
5516.87419886468 -0.0474858283996582
5517.54715253617 -0.0333766937255859
5518.22010620765 0.0126461982727051
5518.89305987914 0.0241870880126953
5519.56601355063 0.0518593788146973
5520.23896722212 0.050926685333252
5520.91192089361 0.0873947143554688
5521.5848745651 0.0749640464782715
5522.25782823659 0.0708422660827637
5522.93078190808 0.0842175483703613
5523.60373557956 0.0869488716125488
5524.27668925105 0.0561556816101074
5524.94964292254 0.0963582992553711
5525.62259659403 0.113130569458008
5526.29555026552 0.0966548919677734
5526.96850393701 0.117443084716797
5527.6414576085 0.0839357376098633
5528.31441127999 0.0825800895690918
5528.98736495147 0.091087818145752
5529.66031862296 0.0784025192260742
5530.33327229445 0.125857830047607
5531.00622596594 0.0957951545715332
5531.67917963743 0.123207569122314
5532.35213330892 0.139171123504639
5533.02508698041 0.128209590911865
5533.6980406519 0.129512310028076
5534.37099432338 0.0770120620727539
5535.04394799487 0.0737628936767578
5535.71690166636 0.0810055732727051
5536.38985533785 0.0810699462890625
5537.06280900934 0.101692199707031
5537.73576268083 0.0846071243286133
5538.40871635232 0.0687060356140137
5539.0816700238 0.0735154151916504
5539.75462369529 0.101090908050537
5540.42757736678 0.11489725112915
5541.10053103827 0.103409290313721
5541.77348470976 0.127923488616943
5542.44643838125 0.117280960083008
5543.11939205274 0.115767002105713
5543.79234572423 0.145286560058594
5544.46529939572 0.11107349395752
5545.1382530672 0.138971328735352
5545.81120673869 0.145607948303223
5546.48416041018 0.0731816291809082
5547.15711408167 0.0497126579284668
5547.83006775316 0.11902379989624
5548.50302142465 0.124913692474365
5549.17597509614 0.0967903137207031
5549.84892876762 0.0996532440185547
5550.52188243911 0.0962810516357422
5551.1948361106 0.10410737991333
5551.86778978209 0.117861747741699
5552.54074345358 0.111744403839111
5553.21369712507 0.0981507301330566
5553.88665079656 0.0904040336608887
5554.55960446805 0.107571125030518
5555.23255813953 0.124016284942627
5555.90551181102 -0.0640604496002197
5556.57846548251 -0.0385391712188721
5557.251419154 -0.0424065589904785
5557.92437282549 -0.015019416809082
5558.59732649698 -0.0236682891845703
5559.27028016847 -0.00966644287109375
5559.94323383996 -0.0647168159484863
5560.61618751144 -0.0309877395629883
5561.28914118293 -0.0599606037139893
5561.96209485442 -0.0141825675964355
5562.63504852591 -0.0630664825439453
5563.3080021974 -0.0570025444030762
5563.98095586889 -0.00764656066894531
5564.65390954038 -0.000642299652099609
5565.32686321187 -0.0283746719360352
5565.99981688335 0.00604534149169922
5566.67277055484 0.0247330665588379
5567.34572422633 0.0445752143859863
5568.01867789782 0.0609269142150879
5568.69163156931 0.0587162971496582
5569.3645852408 0.0427155494689941
5570.03753891229 0.042116641998291
5570.71049258378 0.0569281578063965
5571.38344625526 0.0721855163574219
5572.05639992675 0.049074649810791
5572.72935359824 0.0764999389648438
5573.40230726973 0.0678534507751465
5574.07526094122 0.0658259391784668
5574.74821461271 0.0886287689208984
5575.4211682842 0.0553297996520996
5576.09412195569 0.0945291519165039
5576.76707562717 0.0948433876037598
5577.44002929866 0.161550045013428
5578.11298297015 0.127515316009521
5578.78593664164 0.11331033706665
5579.45889031313 0.0850744247436523
5580.13184398462 0.104213237762451
5580.80479765611 0.0804572105407715
5581.4777513276 0.0992579460144043
5582.15070499908 0.0777029991149902
5582.82365867057 0.112902164459229
5583.49661234206 0.112420082092285
5584.16956601355 0.0972890853881836
5584.84251968504 0.0789928436279297
5585.51547335653 0.127968788146973
5586.18842702802 0.119463920593262
5586.86138069951 0.0985512733459473
5587.53433437099 0.101763725280762
5588.20728804248 0.133769512176514
5588.88024171397 0.139060735702515
5589.55319538546 0.13154411315918
5590.22614905695 0.143539905548096
5590.89910272844 0.109044075012207
5591.57205639993 0.109480857849121
5592.24501007141 0.116549015045166
5592.9179637429 0.120336532592773
5593.59091741439 0.102388143539429
5594.26387108588 0.124534845352173
5594.93682475737 0.0952277183532715
5595.60977842886 0.0809259414672852
5596.28273210035 0.0530033111572266
5596.95568577184 0.0561113357543945
5597.62863944333 0.0512995719909668
5598.30159311481 -0.0541849136352539
5598.9745467863 0.122486114501953
5599.64750045779 0.124685287475586
5600.32045412928 0.105300903320312
5600.99340780077 0.113874435424805
5601.66636147226 0.0966181755065918
5602.33931514375 0.0923466682434082
5603.01226881524 0.138224840164185
5603.68522248672 0.111432790756226
5604.35817615821 0.131641864776611
5605.0311298297 0.115265369415283
5605.70408350119 0.136984348297119
5606.37703717268 0.141940593719482
5607.04999084417 0.110256671905518
5607.72294451566 0.11376428604126
5608.39589818714 0.138331651687622
5609.06885185863 0.134521484375
5609.74180553012 0.130888700485229
5610.41475920161 0.15327262878418
5611.0877128731 0.124689102172852
5611.76066654459 0.128048419952393
5612.43362021608 0.152531623840332
5613.10657388757 0.156189441680908
5613.77952755906 0.138319492340088
5614.45248123054 0.138582706451416
5615.12543490203 0.130468606948853
5615.79838857352 0.140004634857178
5616.47134224501 0.158274173736572
5617.1442959165 0.142782211303711
5617.81724958799 0.185393333435059
5618.49020325948 0.16182279586792
5619.16315693096 0.162907838821411
5619.83611060245 0.14397668838501
5620.50906427394 0.117531299591064
5621.18201794543 0.108353137969971
5621.85497161692 0.0853686332702637
5622.52792528841 0.107059478759766
5623.2008789599 0.0858912467956543
5623.87383263139 0.0873556137084961
5624.54678630287 0.0670945644378662
5625.21973997436 0.091627836227417
5625.89269364585 0.0881121158599854
5626.56564731734 0.0957856178283691
5627.23860098883 0.0985956192016602
5627.91155466032 0.0687651634216309
5628.58450833181 0.122495174407959
5629.2574620033 0.112851142883301
5629.93041567478 0.107325553894043
5630.60336934627 0.0771541595458984
5631.27632301776 0.0799148082733154
5631.94927668925 0.0872790813446045
5632.62223036074 0.0834388732910156
5633.29518403223 0.0878815650939941
5633.96813770372 0.0776009559631348
5634.64109137521 0.0604128837585449
5635.31404504669 0.0704550743103027
5635.98699871818 0.068683385848999
5636.65995238967 0.0716893672943115
5637.33290606116 0.0665566921234131
5638.00585973265 0.0768752098083496
5638.67881340414 0.0783247947692871
5639.35176707563 0.0756239891052246
5640.02472074712 0.0623412132263184
5640.6976744186 0.0815842151641846
5641.37062809009 0.0740303993225098
5642.04358176158 0.201420068740845
5642.71653543307 0.198803663253784
5643.38948910456 0.197558403015137
5644.06244277605 0.188327789306641
5644.73539644754 0.176078319549561
5645.40835011903 0.184183597564697
5646.08130379051 0.201581239700317
5646.754257462 0.182259798049927
5647.42721113349 0.143084526062012
5648.10016480498 0.143181085586548
5648.77311847647 0.136544227600098
5649.44607214796 0.133828163146973
5650.11902581945 0.18222188949585
5650.79197949094 0.144883155822754
5651.46493316242 0.123740911483765
5652.13788683391 0.112919092178345
5652.8108405054 0.124703884124756
5653.48379417689 0.119726657867432
5654.15674784838 0.116390705108643
5654.82970151987 0.104310512542725
5655.50265519136 0.105412483215332
5656.17560886285 0.118162155151367
5656.84856253433 0.0788848400115967
5657.52151620582 0.0951435565948486
5658.19446987731 0.0899727344512939
5658.8674235488 0.0918512344360352
5659.54037722029 0.0960111618041992
5660.21333089178 0.0953569412231445
5660.88628456327 0.0706615447998047
5661.55923823475 0.0603528022766113
5662.23219190624 0.0875840187072754
5662.90514557773 0.0976083278656006
5663.57809924922 0.0874240398406982
5664.25105292071 0.0781159400939941
5664.9240065922 0.100435256958008
5665.59696026369 0.0953860282897949
5666.26991393518 0.0817356109619141
5666.94286760667 0.0641331672668457
5667.61582127815 0.0778374671936035
5668.28877494964 0.0724833011627197
5668.96172862113 0.0633323192596436
5669.63468229262 0.0483028888702393
5670.30763596411 0.0780138969421387
5670.9805896356 0.0677499771118164
5671.65354330709 0.0609183311462402
5672.32649697858 0.0471844673156738
5672.99945065006 0.0830879211425781
5673.67240432155 0.0487678050994873
5674.34535799304 0.071566104888916
5675.01831166453 0.0786628723144531
5675.69126533602 0.0982449054718018
5676.36421900751 0.104295492172241
5677.037172679 0.0747613906860352
5677.71012635048 0.0646204948425293
5678.38308002197 0.0596892833709717
5679.05603369346 0.0579781532287598
5679.72898736495 0.0501852035522461
5680.40194103644 0.0202124118804932
5681.07489470793 0.0374631881713867
5681.74784837942 0.0183882713317871
5682.42080205091 0.0172238349914551
5683.0937557224 0.0124049186706543
5683.76670939388 -0.00458765029907227
5684.43966306537 -0.0924372673034668
5685.11261673686 0.110715866088867
5685.78557040835 0.149349212646484
5686.45852407984 0.138493537902832
5687.13147775133 0.1416015625
5687.80443142282 0.152182102203369
5688.4773850943 0.135778427124023
5689.15033876579 0.148324966430664
5689.82329243728 0.134407520294189
5690.49624610877 0.133355617523193
5691.16919978026 0.136987447738647
5691.84215345175 0.13827657699585
5692.51510712324 0.115204811096191
5693.18806079473 0.126863241195679
5693.86101446621 0.1176438331604
5694.5339681377 0.114837169647217
5695.20692180919 0.0850067138671875
5695.87987548068 0.112752199172974
5696.55282915217 0.0909814834594727
5697.22578282366 0.0693669319152832
5697.89873649515 0.0811901092529297
5698.57169016664 0.0667791366577148
5699.24464383812 0.0562667846679688
5699.91759750961 0.0959999561309814
5700.5905511811 0.0904726982116699
5701.26350485259 0.115166902542114
5701.93645852408 0.0885202884674072
5702.60941219557 0.0553207397460938
5703.28236586706 0.0720090866088867
5703.95531953855 0.0845651626586914
5704.62827321003 0.0940017700195312
5705.30122688152 0.103118896484375
5705.97418055301 0.137047529220581
5706.6471342245 0.153855085372925
5707.32008789599 0.146199464797974
5707.99304156748 0.110796451568604
5708.66599523897 0.102071762084961
5709.33894891046 0.146064281463623
5710.01190258194 0.157047271728516
5710.68485625343 0.136385440826416
5711.35780992492 0.147915363311768
5712.03076359641 0.108772754669189
5712.7037172679 0.0973515510559082
5713.37667093939 0.116142272949219
5714.04962461088 0.10264253616333
5714.72257828237 0.167675971984863
5715.39553195385 0.153380393981934
5716.06848562534 0.157818555831909
5716.74143929683 0.162744760513306
5717.41439296832 0.126813888549805
5718.08734663981 0.110907793045044
5718.7603003113 0.114007949829102
5719.43325398279 0.132905006408691
5720.10620765428 0.140809059143066
5720.77916132576 0.16359281539917
5721.45211499725 0.155667781829834
5722.12506866874 0.149625301361084
5722.79802234023 0.131389141082764
5723.47097601172 0.126655578613281
5724.14392968321 0.1674485206604
5724.8168833547 0.175113677978516
5725.48983702619 0.132166385650635
5726.16279069767 0.130783557891846
5726.83574436916 0.147369146347046
5727.50869804065 0.146629810333252
5728.18165171214 0.139906406402588
5728.85460538363 0.146911144256592
5729.52755905512 0.0982437133789062
5730.20051272661 0.116216659545898
5730.8734663981 0.0874857902526855
5731.54642006958 0.0913553237915039
5732.21937374107 0.103971004486084
5732.89232741256 0.0926802158355713
5733.56528108405 0.0746455192565918
5734.23823475554 0.0732307434082031
5734.91118842703 0.0498933792114258
5735.58414209852 0.0398592948913574
5736.25709577001 0.0562705993652344
5736.93004944149 0.0703577995300293
5737.60300311298 0.0446655750274658
5738.27595678447 0.0300531387329102
5738.94891045596 0.0328166484832764
5739.62186412745 0.0468618869781494
5740.29481779894 0.0321946144104004
5740.96777147043 0.0699605941772461
5741.64072514192 0.0839791297912598
5742.3136788134 0.0855522155761719
5742.98663248489 0.0431525707244873
5743.65958615638 0.0592668056488037
5744.33253982787 0.0601673126220703
5745.00549349936 0.0642492771148682
5745.67844717085 0.0571880340576172
5746.35140084234 0.0457649230957031
5747.02435451383 0.0344071388244629
5747.69730818531 0.0720450878143311
5748.3702618568 0.0666759014129639
5749.04321552829 0.0465710163116455
5749.71616919978 0.107848167419434
5750.38912287127 0.116851091384888
5751.06207654276 0.0670433044433594
5751.73503021425 0.0712080001831055
5752.40798388574 0.131309986114502
5753.08093755722 0.136188745498657
5753.75389122871 0.120362758636475
5754.4268449002 0.10462760925293
5755.09979857169 0.125210285186768
5755.77275224318 0.110517024993896
5756.44570591467 0.107696294784546
5757.11865958616 0.111881971359253
5757.79161325764 0.141430616378784
5758.46456692913 0.12604284286499
5759.13752060062 0.168886423110962
5759.81047427211 0.146901369094849
5760.4834279436 0.175694465637207
5761.15638161509 0.192919969558716
5761.82933528658 0.18555760383606
5762.50228895807 0.162940263748169
5763.17524262956 0.179569482803345
5763.84819630104 0.191440343856812
5764.52114997253 0.170094966888428
5765.19410364402 0.173635005950928
5765.86705731551 0.16491174697876
5766.540010987 0.152502775192261
5767.21296465849 0.149295330047607
5767.88591832998 0.155679941177368
5768.55887200146 0.111111402511597
5769.23182567295 0.130098342895508
5769.90477934444 0.132522344589233
5770.57773301593 0.102791309356689
5771.25068668742 -0.0576322078704834
5771.92364035891 0.0689530372619629
5772.5965940304 0.0245635509490967
5773.26954770189 0.0431945323944092
5773.94250137337 0.0751497745513916
5774.61545504486 0.056757926940918
5775.28840871635 0.03440260887146
5775.96136238784 0.0660789012908936
5776.63431605933 0.075211763381958
5777.30726973082 0.0601198673248291
5777.98022340231 0.0414092540740967
5778.6531770738 0.0603656768798828
5779.32613074528 0.0813219547271729
5779.99908441677 0.0788993835449219
5780.67203808826 0.0662815570831299
5781.34499175975 0.06172776222229
5782.01794543124 0.0754013061523438
5782.69089910273 0.0824379920959473
5783.36385277422 0.0629899501800537
5784.03680644571 0.0689187049865723
5784.70976011719 0.0730717182159424
5785.38271378868 0.0512964725494385
5786.05566746017 0.0388929843902588
5786.72862113166 0.0189857482910156
5787.40157480315 0.0461082458496094
5788.07452847464 0.0678627490997314
5788.74748214613 0.0319111347198486
5789.42043581762 0.0471067428588867
5790.0933894891 0.040147066116333
5790.76634316059 0.0431852340698242
5791.43929683208 0.0100030899047852
5792.11225050357 0.0264804363250732
5792.78520417506 0.081721305847168
5793.45815784655 0.0935847759246826
5794.13111151804 0.0616157054901123
5794.80406518953 0.075211763381958
5795.47701886101 0.0281729698181152
5796.1499725325 0.0224902629852295
5796.82292620399 0.071190357208252
5797.49587987548 0.02762770652771
5798.16883354697 -0.0123424530029297
5798.84178721846 -0.0167624950408936
5799.51474088995 -0.0195243358612061
5800.18769456144 -0.0228817462921143
5800.86064823292 -0.0299077033996582
5801.53360190441 -0.0451254844665527
5802.2065555759 -0.0489587783813477
5802.87950924739 -0.0608947277069092
5803.55246291888 -0.0350954532623291
5804.22541659037 -0.0260915756225586
5804.89837026186 -0.0351662635803223
5805.57132393335 -0.00476479530334473
5806.24427760483 -0.0325100421905518
5806.91723127632 -0.00735902786254883
5807.59018494781 -0.040820837020874
5808.2631386193 -0.0381028652191162
5808.93609229079 -0.0197231769561768
5809.60904596228 -0.0267138481140137
5810.28199963377 -0.0191118717193604
5810.95495330526 -0.0254316329956055
5811.62790697674 -0.021970272064209
5812.30086064823 0.00567221641540527
5812.97381431972 -0.0434348583221436
5813.64676799121 -0.0138132572174072
5814.3197216627 -0.113566160202026
5814.99267533419 -0.0998337268829346
5815.66562900568 -0.0944361686706543
5816.33858267717 -0.084930419921875
5817.01153634865 -0.115065813064575
5817.68449002014 -0.0694398880004883
5818.35744369163 -0.0722947120666504
5819.03039736312 -0.0543639659881592
5819.70335103461 -0.0595448017120361
5820.3763047061 -0.0647504329681396
5821.04925837759 -0.0568571090698242
5821.72221204908 -0.0435166358947754
5822.39516572056 -0.0252006053924561
5823.06811939205 -0.0281016826629639
5823.74107306354 -0.00371932983398438
5824.41402673503 0.0128633975982666
5825.08698040652 0.0155069828033447
5825.75993407801 -0.0121026039123535
5826.4328877495 0.0117864608764648
5827.10584142098 0.0221388339996338
5827.77879509247 0.0103981494903564
5828.45174876396 0.0263285636901855
5829.12470243545 0.0510807037353516
5829.79765610694 0.0295119285583496
5830.47060977843 0.0363748073577881
5831.14356344992 0.00805115699768066
5831.81651712141 0.030451774597168
5832.4894707929 0.0168371200561523
5833.16242446438 0.0274543762207031
5833.83537813587 0.0455400943756104
5834.50833180736 0.0636887550354004
5835.18128547885 0.0735287666320801
5835.85423915034 0.059096097946167
5836.52719282183 0.036848783493042
5837.20014649332 0.0479762554168701
5837.8731001648 0.0356388092041016
5838.54605383629 0.0302107334136963
5839.21900750778 0.00409245491027832
5839.89196117927 0.0281627178192139
5840.56491485076 0.0165650844573975
5841.23786852225 0.00488996505737305
5841.91082219374 0.00777935981750488
5842.58377586523 0.0212314128875732
5843.25672953671 0.0108351707458496
5843.9296832082 0.0194182395935059
5844.60263687969 0.00198125839233398
5845.27559055118 0.029524564743042
5845.94854422267 0.0211050510406494
5846.62149789416 0.0557303428649902
5847.29445156565 0.0382118225097656
5847.96740523714 0.000133752822875977
5848.64035890862 7.41481781005859e-05
5849.31331258011 0.0145637989044189
5849.9862662516 0.0294985771179199
5850.65921992309 0.0172767639160156
5851.33217359458 0.0408699512481689
5852.00512726607 -0.0186245441436768
5852.67808093756 -0.0183553695678711
5853.35103460905 -0.0150296688079834
5854.02398828053 0.0121424198150635
5854.69694195202 -0.0325314998626709
5855.36989562351 -0.0398037433624268
5856.042849295 -0.0364224910736084
5856.71580296649 -0.159782409667969
5857.38875663798 -0.195097684860229
5858.06171030947 -0.0526981353759766
5858.73466398096 -0.0257678031921387
5859.40761765244 -0.0466072559356689
5860.08057132393 -0.0034022331237793
5860.75352499542 0.00175929069519043
5861.42647866691 -0.014739990234375
5862.0994323384 0.00759482383728027
5862.77238600989 -0.0107238292694092
5863.44533968138 0.00939059257507324
5864.11829335287 -0.0163114070892334
5864.79124702435 0.013131856918335
5865.46420069584 0.0429656505584717
5866.13715436733 0.0468974113464355
5866.81010803882 0.0146026611328125
5867.48306171031 0.0246551036834717
5868.1560153818 0.0471808910369873
5868.82896905329 0.0520117282867432
5869.50192272478 0.0528824329376221
5870.17487639626 0.0356268882751465
5870.84783006775 0.0339996814727783
5871.52078373924 0.0325417518615723
5872.19373741073 0.0479235649108887
5872.86669108222 0.0393564701080322
5873.53964475371 0.0620007514953613
5874.2125984252 0.0337898731231689
5874.88555209669 0.0588810443878174
5875.55850576817 0.0628597736358643
5876.23145943966 0.0618374347686768
5876.90441311115 0.0795807838439941
5877.57736678264 0.0650959014892578
5878.25032045413 0.0646264553070068
5878.92327412562 0.0438270568847656
5879.59622779711 0.0312850475311279
5880.26918146859 -0.0194149017333984
5880.94213514008 -0.00440883636474609
5881.61508881157 -0.00391316413879395
5882.28804248306 0.00150346755981445
5882.96099615455 0.0167033672332764
5883.63394982604 -0.00603246688842773
5884.30690349753 0.00385141372680664
5884.97985716902 -0.00153255462646484
5885.65281084051 -0.027536153793335
5886.32576451199 -0.0190362930297852
5886.99871818348 0.0408611297607422
5887.67167185497 -0.000298738479614258
5888.34462552646 0.0121746063232422
5889.01757919795 -0.00322818756103516
5889.69053286944 -0.0133354663848877
5890.36348654093 0.00378751754760742
5891.03644021242 -3.29017639160156e-05
5891.7093938839 0.0174386501312256
5892.38234755539 0.0372564792633057
5893.05530122688 0.0272693634033203
5893.72825489837 -0.0105721950531006
5894.40120856986 -0.0208396911621094
5895.07416224135 0.00883269309997559
5895.74711591284 -0.0301463603973389
5896.42006958432 0.017979621887207
5897.09302325581 0.00997233390808105
5897.7659769273 0.0302894115447998
5898.43893059879 0.0250899791717529
5899.11188427028 0.0225000381469727
5899.78483794177 -0.0112271308898926
5900.45779161326 0.111014127731323
5901.13074528475 0.0893313884735107
5901.80369895624 0.0911362171173096
5902.47665262772 0.07076096534729
5903.14960629921 0.0939147472381592
5903.8225599707 0.0658366680145264
5904.49551364219 0.116835832595825
5905.16846731368 0.089932918548584
5905.84142098517 0.101350545883179
5906.51437465666 0.0902869701385498
5907.18732832814 0.117134094238281
5907.86028199963 0.0911111831665039
5908.53323567112 0.0531573295593262
5909.20618934261 0.0901269912719727
5909.8791430141 0.0700914859771729
5910.55209668559 0.0523395538330078
5911.22505035708 0.0447664260864258
5911.89800402857 0.0212745666503906
5912.57095770005 0.0471620559692383
5913.24391137154 0.0330133438110352
5913.91686504303 0.0164120197296143
5914.58981871452 0.0263571739196777
5915.26277238601 0.0503942966461182
5915.9357260575 0.0540473461151123
5916.60867972899 0.0873980522155762
5917.28163340048 0.0834131240844727
5917.95458707196 0.0821502208709717
5918.62754074345 0.0821402072906494
5919.30049441494 0.0829224586486816
5919.97344808643 0.0706086158752441
5920.64640175792 0.110433578491211
5921.31935542941 0.0847635269165039
5921.9923091009 0.0432653427124023
5922.66526277239 0.0440747737884521
5923.33821644387 0.0449767112731934
5924.01117011536 0.0571005344390869
5924.68412378685 0.0397446155548096
5925.35707745834 0.0328578948974609
5926.03003112983 0.0146453380584717
5926.70298480132 0.0203738212585449
5927.37593847281 0.0558187961578369
5928.0488921443 0.0612359046936035
5928.72184581578 0.0706520080566406
5929.39479948727 0.0843183994293213
5930.06775315876 0.0556528568267822
5930.74070683025 0.064192533493042
5931.41366050174 0.0862574577331543
5932.08661417323 0.0910205841064453
5932.75956784472 0.101179599761963
5933.43252151621 0.0969226360321045
5934.10547518769 0.129134654998779
5934.77842885918 0.099107027053833
5935.45138253067 0.107084512710571
5936.12433620216 0.117319583892822
5936.79728987365 0.129549503326416
5937.47024354514 0.125431060791016
5938.14319721663 0.112001895904541
5938.81615088812 0.0598716735839844
5939.4891045596 0.0903112888336182
5940.16205823109 0.0855550765991211
5940.83501190258 0.0594589710235596
5941.50796557407 0.0363807678222656
5942.18091924556 0.0957307815551758
5942.85387291705 0.0336933135986328
5943.52682658854 0.00281977653503418
5944.19978026003 0.0110793113708496
5944.87273393151 0.0187089443206787
5945.545687603 0.0378189086914062
5946.21864127449 0.0356965065002441
5946.89159494598 0.0594699382781982
5947.56454861747 0.0698316097259521
5948.23750228896 0.0815770626068115
5948.91045596045 0.0641589164733887
5949.58340963193 0.0811464786529541
5950.25636330342 0.0552129745483398
5950.92931697491 0.0799987316131592
5951.6022706464 0.105142593383789
5952.27522431789 0.0991361141204834
5952.94817798938 0.0824587345123291
5953.62113166087 0.104074478149414
5954.29408533236 0.117245435714722
5954.96703900385 0.0685367584228516
5955.63999267533 0.096031665802002
5956.31294634682 0.105359554290771
5956.98590001831 0.095717191696167
5957.6588536898 0.0910534858703613
5958.33180736129 0.0879447460174561
5959.00476103278 0.0880351066589355
5959.67771470427 0.107179641723633
5960.35066837576 0.103497982025146
5961.02362204724 0.114981174468994
5961.69657571873 0.110243320465088
5962.36952939022 0.117577314376831
5963.04248306171 0.120045900344849
5963.7154367332 0.129863977432251
5964.38839040469 0.127002000808716
5965.06134407618 0.129196405410767
5965.73429774766 0.137182712554932
5966.40725141915 0.0996201038360596
5967.08020509064 0.114160299301147
5967.75315876213 0.0729427337646484
5968.42611243362 0.112674474716187
5969.09906610511 0.079308032989502
5969.7720197766 0.114341735839844
5970.44497344809 0.156690359115601
5971.11792711958 0.157081842422485
5971.79088079106 0.111443281173706
5972.46383446255 0.130401134490967
5973.13678813404 0.135108709335327
5973.80974180553 0.148328304290771
5974.48269547702 0.137647867202759
5975.15564914851 0.138822317123413
5975.82860282 0.11234974861145
5976.50155649148 0.125712156295776
5977.17451016297 0.112320184707642
5977.84746383446 0.102404594421387
5978.52041750595 0.157463550567627
5979.19337117744 0.155436277389526
5979.86632484893 0.143500804901123
5980.53927852042 0.148578405380249
5981.21223219191 0.141680955886841
5981.88518586339 0.138452529907227
5982.55813953488 0.121629953384399
5983.23109320637 0.107230424880981
5983.90404687786 0.153535842895508
5984.57700054935 0.166827201843262
5985.24995422084 0.173768043518066
5985.92290789233 0.169912338256836
5986.59586156382 0.0462515354156494
5987.2688152353 0.0654270648956299
5987.94176890679 0.0244057178497314
5988.61472257828 0.0268075466156006
5989.28767624977 0.0390448570251465
5989.96062992126 0.0518302917480469
5990.63358359275 0.0486822128295898
5991.30653726424 0.0516531467437744
5991.97949093573 0.0380370616912842
5992.65244460721 0.000245332717895508
5993.3253982787 0.0270168781280518
5993.99835195019 0.0271806716918945
5994.67130562168 0.0397922992706299
5995.34425929317 -0.00952005386352539
5996.01721296466 0.0279858112335205
5996.69016663615 0.0299878120422363
5997.36312030764 0.0374634265899658
5998.03607397912 0.0441391468048096
5998.70902765061 0.0514378547668457
5999.3819813221 0.0229260921478271
6000.05493499359 0.0346839427947998
6000.72788866508 0.0272607803344727
6001.40084233657 0.048907995223999
6002.07379600806 0.0192584991455078
6002.74674967955 0.0401811599731445
6003.41970335103 0.048403263092041
6004.09265702252 0.034454345703125
6004.76561069401 0.0419483184814453
6005.4385643655 0.0416052341461182
6006.11151803699 0.0361430644989014
6006.78447170848 0.0257077217102051
6007.45742537997 0.0581223964691162
6008.13037905146 0.0313653945922852
6008.80333272294 0.03143310546875
6009.47628639443 0.010540246963501
6010.14924006592 0.0470168590545654
6010.82219373741 0.0325653553009033
6011.4951474089 0.0450375080108643
6012.16810108039 0.0695972442626953
6012.84105475188 0.0564942359924316
6013.51400842337 0.0982942581176758
6014.18696209485 0.104117870330811
6014.85991576634 0.121798515319824
6015.53286943783 0.122707843780518
6016.20582310932 0.0983655452728271
6016.87877678081 0.0926382541656494
6017.5517304523 0.145309448242188
6018.22468412379 0.145560503005981
6018.89763779527 0.127353668212891
6019.57059146676 0.127471685409546
6020.24354513825 0.133825540542603
6020.91649880974 0.136216163635254
6021.58945248123 0.143049716949463
6022.26240615272 0.121126174926758
6022.93535982421 0.137510299682617
6023.6083134957 0.124941825866699
6024.28126716719 0.167050838470459
6024.95422083867 0.146152973175049
6025.62717451016 0.16659951210022
6026.30012818165 0.146244764328003
6026.97308185314 0.143975496292114
6027.64603552463 0.129172801971436
6028.31898919612 0.146425485610962
6028.99194286761 0.155852079391479
6029.6648965391 0.0344600677490234
6030.33785021058 0.0958766937255859
6031.01080388207 0.0950996875762939
6031.68375755356 0.0970015525817871
6032.35671122505 0.101552486419678
6033.02966489654 0.0844945907592773
6033.70261856803 0.105920076370239
6034.37557223952 0.135570526123047
6035.04852591101 0.158289432525635
6035.72147958249 0.175623416900635
6036.39443325398 0.114482641220093
6037.06738692547 0.155346870422363
6037.74034059696 0.169561862945557
6038.41329426845 0.176514625549316
6039.08624793994 0.155203104019165
6039.75920161143 0.150396347045898
6040.43215528292 0.165227651596069
6041.1051089544 0.134537696838379
6041.77806262589 0.108438968658447
6042.45101629738 0.120448350906372
6043.12396996887 0.113726139068604
6043.79692364036 0.108254432678223
6044.46987731185 0.10288143157959
6045.14283098334 0.102627754211426
6045.81578465482 0.111747026443481
6046.48873832631 0.113847017288208
6047.1616919978 0.146045446395874
6047.83464566929 0.147409439086914
6048.50759934078 0.131665468215942
6049.18055301227 0.129756212234497
6049.85350668376 0.104941368103027
6050.52646035525 0.11225438117981
6051.19941402674 0.0935752391815186
6051.87236769822 0.103694915771484
6052.54532136971 0.0902726650238037
6053.2182750412 0.0992889404296875
6053.89122871269 0.0994358062744141
6054.56418238418 0.0826547145843506
6055.23713605567 0.0943377017974854
6055.91008972716 0.126862525939941
6056.58304339864 0.110410213470459
6057.25599707013 0.114114284515381
6057.92895074162 0.0938374996185303
6058.60190441311 0.112691879272461
6059.2748580846 0.129408359527588
6059.94781175609 0.14058780670166
6060.62076542758 0.103493928909302
6061.29371909907 0.125805139541626
6061.96667277055 0.0993757247924805
6062.63962644204 0.104943990707397
6063.31258011353 0.128005027770996
6063.98553378502 0.132709741592407
6064.65848745651 0.143626928329468
6065.331441128 0.157834529876709
6066.00439479949 0.11894416809082
6066.67734847098 0.117833852767944
6067.35030214246 0.11884593963623
6068.02325581395 0.162574768066406
6068.69620948544 0.150552988052368
6069.36916315693 0.148598432540894
6070.04211682842 0.138855457305908
6070.71507049991 0.133407354354858
6071.3880241714 0.114308595657349
6072.06097784289 0.126803874969482
6072.73393151437 0.104786157608032
6073.40688518586 0.100740909576416
6074.07983885735 0.100904226303101
6074.75279252884 0.098207950592041
6075.42574620033 0.085451602935791
6076.09869987182 0.0965049266815186
6076.77165354331 0.0713326930999756
6077.4446072148 0.0709397792816162
6078.11756088628 0.092064380645752
6078.79051455777 0.0869970321655273
6079.46346822926 0.116770267486572
6080.13642190075 0.0893425941467285
6080.80937557224 0.0749943256378174
6081.48232924373 0.0788366794586182
6082.15528291522 0.0803906917572021
6082.82823658671 0.059762716293335
6083.50119025819 0.0878572463989258
6084.17414392968 0.0753593444824219
6084.84709760117 0.0791358947753906
6085.52005127266 0.0696771144866943
6086.19300494415 0.0797343254089355
6086.86595861564 0.0771129131317139
6087.53891228713 0.0773699283599854
6088.21186595862 0.0739777088165283
6088.8848196301 0.0293235778808594
6089.55777330159 0.0623311996459961
6090.23072697308 0.0278866291046143
6090.90368064457 0.0393924713134766
6091.57663431606 0.017164945602417
6092.24958798755 0.0402660369873047
6092.92254165904 0.00779867172241211
6093.59549533053 0.0358033180236816
6094.26844900201 0.0482785701751709
6094.9414026735 0.0460736751556396
6095.61435634499 0.0700078010559082
6096.28731001648 0.0597145557403564
6096.96026368797 0.0473945140838623
6097.63321735946 0.058516263961792
6098.30617103095 0.0701088905334473
6098.97912470244 0.0799868106842041
6099.65207837392 0.102148771286011
6100.32503204541 0.115151166915894
6100.9979857169 0.0606911182403564
6101.67093938839 0.0845859050750732
6102.34389305988 0.0607292652130127
6103.01684673137 0.0923712253570557
6103.68980040286 0.110102415084839
6104.36275407435 0.106706857681274
6105.03570774583 0.077970027923584
6105.70866141732 0.10608434677124
6106.38161508881 0.112238883972168
6107.0545687603 0.0979952812194824
6107.72752243179 0.0969142913818359
6108.40047610328 0.0839583873748779
6109.07342977477 0.0868101119995117
6109.74638344626 0.083277702331543
6110.41933711774 0.100607633590698
6111.09229078923 0.0986373424530029
6111.76524446072 0.0920858383178711
6112.43819813221 0.0962190628051758
6113.1111518037 0.0547568798065186
6113.78410547519 0.0645992755889893
6114.45705914668 0.0760493278503418
6115.13001281816 0.0744302272796631
6115.80296648965 0.01582932472229
6116.47592016114 0.0133519172668457
6117.14887383263 0.00306034088134766
6117.82182750412 0.0125327110290527
6118.49478117561 0.0203330516815186
6119.1677348471 0.0325813293457031
6119.84068851859 0.0311458110809326
6120.51364219008 0.0520725250244141
6121.18659586156 0.033329963684082
6121.85954953305 0.040320873260498
6122.53250320454 0.0174753665924072
6123.20545687603 0.0157144069671631
6123.87841054752 0.0168294906616211
6124.55136421901 0.0269889831542969
6125.2243178905 0.0380561351776123
6125.89727156198 0.0645816326141357
6126.57022523347 0.0632269382476807
6127.24317890496 0.0790195465087891
6127.91613257645 0.0380859375
6128.58908624794 0.0323164463043213
6129.26203991943 0.0438334941864014
6129.93499359092 0.0547633171081543
6130.60794726241 0.0658097267150879
6131.28090093389 0.0594563484191895
6131.95385460538 0.0815222263336182
6132.62680827687 0.0362019538879395
6133.29976194836 0.0542001724243164
6133.97271561985 0.0431251525878906
6134.64566929134 0.0690984725952148
6135.31862296283 0.0649797916412354
6135.99157663432 0.0945322513580322
6136.6645303058 0.0915696620941162
6137.33748397729 0.0983099937438965
6138.01043764878 0.106916904449463
6138.68339132027 0.0869860649108887
6139.35634499176 0.0833804607391357
6140.02929866325 0.0757167339324951
6140.70225233474 0.0902805328369141
6141.37520600623 0.0855402946472168
6142.04815967771 0.0751373767852783
6142.7211133492 0.0160245895385742
6143.39406702069 0.0360548496246338
6144.06702069218 0.0420536994934082
6144.73997436367 0.0208714008331299
6145.41292803516 0.0140495300292969
6146.08588170665 0.0221638679504395
6146.75883537814 0.0223660469055176
6147.43178904962 0.0213677883148193
6148.10474272111 0.0442032814025879
6148.7776963926 0.0320751667022705
6149.45065006409 0.0496139526367188
6150.12360373558 0.0423438549041748
6150.79655740707 0.0685467720031738
6151.46951107856 0.0574581623077393
6152.14246475005 0.0638518333435059
6152.81541842153 0.0687742233276367
6153.48837209302 0.0475633144378662
6154.16132576451 0.0589375495910645
6154.834279436 0.0368657112121582
6155.50723310749 0.0533607006072998
6156.18018677898 0.0410871505737305
6156.85314045047 0.0501642227172852
6157.52609412196 0.0271651744842529
6158.19904779344 0.0401883125305176
6158.87200146493 0.0830178260803223
6159.54495513642 0.117024898529053
6160.21790880791 0.0866634845733643
6160.8908624794 0.0769443511962891
6161.56381615089 0.0754313468933105
6162.23676982238 0.0751910209655762
6162.90972349387 0.103574275970459
6163.58267716535 0.0867342948913574
6164.25563083684 0.0691249370574951
6164.92858450833 0.0649371147155762
6165.60153817982 0.065697193145752
6166.27449185131 0.0667080879211426
6166.9474455228 0.0607781410217285
6167.62039919429 0.0608682632446289
6168.29335286577 0.0546345710754395
6168.96630653726 0.0471925735473633
6169.63926020875 0.0253925323486328
6170.31221388024 0.0167381763458252
6170.98516755173 0.0181586742401123
6171.65812122322 0.00368022918701172
6172.33107489471 0.0118782520294189
6173.0040285662 0.0156371593475342
6173.67698223769 0.0181124210357666
6174.34993590917 0.0205535888671875
6175.02288958066 0.00864505767822266
6175.69584325215 0.00139689445495605
6176.36879692364 -0.0385546684265137
6177.04175059513 -0.00824642181396484
6177.71470426662 -0.00275707244873047
6178.38765793811 1.62124633789062e-05
6179.0606116096 -0.0339846611022949
6179.73356528108 -0.0201647281646729
6180.40651895257 -0.0227277278900146
6181.07947262406 -0.0271337032318115
6181.75242629555 -0.0173354148864746
6182.42537996704 -0.0236527919769287
6183.09833363853 -0.0281393527984619
6183.77128731002 -0.03128981590271
6184.4442409815 0.000658512115478516
6185.11719465299 -0.0214624404907227
6185.79014832448 0.0378243923187256
6186.46310199597 0.0340983867645264
6187.13605566746 0.0494158267974854
6187.80900933895 0.0627036094665527
6188.48196301044 0.0362062454223633
6189.15491668193 0.0500869750976562
6189.82787035342 0.0465505123138428
6190.5008240249 0.0827023983001709
6191.17377769639 0.0533301830291748
6191.84673136788 0.0469803810119629
6192.51968503937 0.0670866966247559
6193.19263871086 0.0705404281616211
6193.86559238235 0.0394465923309326
6194.53854605384 0.0357580184936523
6195.21149972532 0.0505223274230957
6195.88445339681 0.0507776737213135
6196.5574070683 0.0262625217437744
6197.23036073979 0.0382812023162842
6197.90331441128 0.0595417022705078
6198.57626808277 0.0552923679351807
6199.24922175426 0.0138826370239258
6199.92217542575 0.012847900390625
6200.59512909723 0.0194301605224609
6201.26808276872 -0.0196261405944824
6201.94103644021 0.00279068946838379
6202.6139901117 0.100200653076172
6203.28694378319 0.0760080814361572
6203.95989745468 0.0904934406280518
6204.63285112617 0.106965780258179
6205.30580479766 0.108208656311035
6205.97875846914 0.107457876205444
6206.65171214063 0.104543685913086
6207.32466581212 0.0967893600463867
6207.99761948361 0.0729866027832031
6208.6705731551 0.0797817707061768
6209.34352682659 0.0748705863952637
6210.01648049808 0.0852954387664795
6210.68943416957 0.0838000774383545
6211.36238784105 0.078587532043457
6212.03534151254 0.0912036895751953
6212.70829518403 0.0804028511047363
6213.38124885552 0.0806920528411865
6214.05420252701 0.0628073215484619
6214.7271561985 0.0851497650146484
6215.40010986999 0.0915017127990723
6216.07306354148 0.0908806324005127
6216.74601721296 0.0725867748260498
6217.41897088445 0.0704975128173828
6218.09192455594 0.0833008289337158
6218.76487822743 0.0753602981567383
6219.43783189892 0.0835015773773193
6220.11078557041 0.100558042526245
6220.7837392419 0.0825695991516113
6221.45669291339 0.0791604518890381
6222.12964658487 0.0854041576385498
6222.80260025636 0.0670733451843262
6223.47555392785 0.101320505142212
6224.14850759934 0.0779013633728027
6224.82146127083 0.0851659774780273
6225.49441494232 0.0564255714416504
6226.16736861381 0.0847461223602295
6226.8403222853 0.086329460144043
6227.51327595678 0.0675396919250488
6228.18622962827 0.0738866329193115
6228.85918329976 0.0586354732513428
6229.53213697125 0.0744462013244629
6230.20509064274 0.0521886348724365
6230.87804431423 0.0409255027770996
6231.55099798572 0.0849435329437256
6232.22395165721 0.0795669555664062
6232.89690532869 0.0417039394378662
6233.56985900018 0.0375943183898926
6234.24281267167 0.0204415321350098
6234.91576634316 0.0337162017822266
6235.58872001465 0.083080530166626
6236.26167368614 0.0724062919616699
6236.93462735763 0.0280489921569824
6237.60758102911 0.0303969383239746
6238.2805347006 0.0596768856048584
6238.95348837209 0.0411837100982666
6239.62644204358 0.104455709457397
6240.29939571507 0.07940673828125
6240.97234938656 0.0891497135162354
6241.64530305805 0.074406623840332
6242.31825672954 0.0471959114074707
6242.99121040103 0.0801281929016113
6243.66416407251 0.0687351226806641
6244.337117744 0.0222454071044922
6245.01007141549 0.148772001266479
6245.68302508698 0.132366180419922
6246.35597875847 0.129271507263184
6247.02893242996 0.135144472122192
6247.70188610145 0.0927836894989014
6248.37483977294 0.104584217071533
6249.04779344442 0.0913355350494385
6249.72074711591 0.0839228630065918
6250.3937007874 0.0998415946960449
6251.06665445889 0.0989129543304443
6251.73960813038 0.0869736671447754
6252.41256180187 0.0767433643341064
6253.08551547336 0.0839388370513916
6253.75846914484 0.0860135555267334
6254.43142281633 0.0851452350616455
6255.10437648782 0.0425848960876465
6255.77733015931 0.0129828453063965
6256.4502838308 0.0126724243164062
6257.12323750229 -0.0105090141296387
6257.79619117378 0.000628471374511719
6258.46914484527 0.0128679275512695
6259.14209851676 0.00721359252929688
6259.81505218824 0.0205833911895752
6260.48800585973 -0.00788545608520508
6261.16095953122 0.0244579315185547
6261.83391320271 0.0242514610290527
6262.5068668742 0.0128781795501709
6263.17982054569 -0.00101208686828613
6263.85277421718 -0.00757956504821777
6264.52572788866 0.0193889141082764
6265.19868156015 -0.0339443683624268
6265.87163523164 -0.0302658081054688
6266.54458890313 -0.033977746963501
6267.21754257462 -0.0458176136016846
6267.89049624611 -0.0318694114685059
6268.5634499176 -0.0376787185668945
6269.23640358909 -0.00694632530212402
6269.90935726057 -0.0238404273986816
6270.58231093206 0.00593328475952148
6271.25526460355 0.00472593307495117
6271.92821827504 -0.0171854496002197
6272.60117194653 -0.0154035091400146
6273.27412561802 -0.0344550609588623
6273.94707928951 -0.0083615779876709
6274.620032961 -0.0110468864440918
6275.29298663248 -0.0331337451934814
6275.96594030397 0.0176191329956055
6276.63889397546 0.0157203674316406
6277.31184764695 -0.0443012714385986
6277.98480131844 -0.0181846618652344
6278.65775498993 -0.0376570224761963
6279.33070866142 0.00295448303222656
6280.00366233291 0.0172293186187744
6280.67661600439 0.0151219367980957
6281.34956967588 0.00810456275939941
6282.02252334737 0.03271484375
6282.69547701886 0.0166256427764893
6283.36843069035 0.0140182971954346
6284.04138436184 0.0464408397674561
6284.71433803333 0.0138998031616211
6285.38729170482 0.0435724258422852
6286.0602453763 0.00939679145812988
6286.73319904779 0.00164318084716797
6287.40615271928 -0.134523630142212
6288.07910639077 0.0148515701293945
6288.75206006226 0.0830190181732178
6289.42501373375 0.0878875255584717
6290.09796740524 0.0902888774871826
6290.77092107673 0.102572441101074
6291.44387474821 0.135678052902222
6292.1168284197 0.123584747314453
6292.78978209119 0.118468523025513
6293.46273576268 0.136466979980469
6294.13568943417 0.126894235610962
6294.80864310566 0.133052587509155
6295.48159677715 0.133466243743896
6296.15455044864 0.127729415893555
6296.82750412012 0.112462043762207
6297.50045779161 0.124976873397827
6298.1734114631 0.111069440841675
6298.84636513459 0.146823406219482
6299.51931880608 0.136628150939941
6300.19227247757 0.138581275939941
6300.86522614906 0.129701375961304
6301.53817982055 0.14360523223877
6302.21113349203 0.139586687088013
6302.88408716352 0.156742572784424
6303.55704083501 0.140702486038208
6304.2299945065 0.121634483337402
6304.90294817799 0.139858484268188
6305.57590184948 0.141679525375366
6306.24885552097 0.12449312210083
6306.92180919245 0.132631301879883
6307.59476286394 0.120845079421997
6308.26771653543 0.163647651672363
6308.94067020692 0.14360237121582
6309.61362387841 0.0810322761535645
6310.2865775499 0.0761232376098633
6310.95953122139 0.107263326644897
6311.63248489288 0.108931303024292
6312.30543856437 0.0715222358703613
6312.97839223585 0.0889472961425781
6313.65134590734 0.0951895713806152
6314.32429957883 0.0811302661895752
6314.99725325032 0.0640411376953125
6315.67020692181 0.0482742786407471
6316.3431605933 0.0509352684020996
6317.01611426479 0.0530083179473877
6317.68906793628 0.0914402008056641
6318.36202160776 0.0872280597686768
6319.03497527925 0.063060998916626
6319.70792895074 0.0806007385253906
6320.38088262223 0.0592758655548096
6321.05383629372 0.0523183345794678
6321.72678996521 0.0230119228363037
6322.3997436367 0.0391135215759277
6323.07269730819 0.0485835075378418
6323.74565097967 0.0567460060119629
6324.41860465116 0.0414865016937256
6325.09155832265 0.068488597869873
6325.76451199414 0.0955290794372559
6326.43746566563 0.103331565856934
6327.11041933712 0.0887751579284668
6327.78337300861 0.0898604393005371
6328.4563266801 0.0606873035430908
6329.12928035158 0.0752758979797363
6329.80223402307 0.0775077342987061
6330.47518769456 0.10161018371582
6331.14814136605 0.133517742156982
6331.82109503754 0.109917163848877
6332.49404870903 0.0921220779418945
6333.16700238052 0.097125768661499
6333.839956052 0.105811595916748
6334.51290972349 0.0956158638000488
6335.18586339498 0.084491491317749
6335.85881706647 0.0567142963409424
6336.53177073796 0.0963265895843506
6337.20472440945 0.110288858413696
6337.87767808094 0.0674264430999756
6338.55063175243 0.0883231163024902
6339.22358542392 0.0937323570251465
6339.8965390954 0.0724742412567139
6340.56949276689 0.0789864063262939
6341.24244643838 0.086993932723999
6341.91540010987 0.0660407543182373
6342.58835378136 0.0459682941436768
6343.26130745285 0.0667557716369629
6343.93426112434 0.0499649047851562
6344.60721479582 0.115459680557251
6345.28016846731 0.0965628623962402
6345.9531221388 0.0901100635528564
6346.62607581029 0.09175705909729
6347.29902948178 0.0733766555786133
6347.97198315327 0.0875937938690186
6348.64493682476 0.0489158630371094
6349.31789049625 0.0709431171417236
6349.99084416773 0.0938313007354736
6350.66379783922 0.119483470916748
6351.33675151071 0.0822408199310303
6352.0097051822 0.0910046100616455
6352.68265885369 0.0779843330383301
6353.35561252518 0.10007905960083
6354.02856619667 0.0994796752929688
6354.70151986816 0.0949225425720215
6355.37447353964 0.0896370410919189
6356.04742721113 0.100137710571289
6356.72038088262 0.0879743099212646
6357.39333455411 0.0729999542236328
6358.0662882256 0.0545084476470947
6358.73924189709 0.0846803188323975
6359.41219556858 0.0501658916473389
6360.08514924007 0.0677523612976074
6360.75810291155 0.101824522018433
6361.43105658304 0.0619583129882812
6362.10401025453 0.0873537063598633
6362.77696392602 0.0860483646392822
6363.44991759751 0.0626757144927979
6364.122871269 0.0674285888671875
6364.79582494049 0.0454497337341309
6365.46877861198 0.0330178737640381
6366.14173228346 0.0140092372894287
6366.81468595495 0.0110068321228027
6367.48763962644 0.0108485221862793
6368.16059329793 -0.00424957275390625
6368.83354696942 -0.0555744171142578
6369.50650064091 -0.0873825550079346
6370.1794543124 -0.0688257217407227
6370.85240798389 -0.106916666030884
6371.52536165537 -0.117746353149414
6372.19831532686 -0.166362524032593
6372.87126899835 -0.16923975944519
6373.54422266984 -0.31810450553894
6374.21717634133 0.0346560478210449
6374.89013001282 0.049147367477417
6375.56308368431 0.0931954383850098
6376.2360373558 0.0889351367950439
6376.90899102728 0.107068777084351
6377.58194469877 0.0976052284240723
6378.25489837026 0.112538576126099
6378.92785204175 0.116915702819824
6379.60080571324 0.0969021320343018
6380.27375938473 0.129273176193237
6380.94671305622 0.137073755264282
6381.61966672771 0.134290933609009
6382.29262039919 0.146760702133179
6382.96557407068 0.152785062789917
6383.63852774217 0.159403562545776
6384.31148141366 0.132248878479004
6384.98443508515 0.170662641525269
6385.65738875664 0.152579069137573
6386.33034242813 0.184747934341431
6387.00329609961 0.179226636886597
6387.6762497711 0.186433076858521
6388.34920344259 0.15958046913147
6389.02215711408 0.190677642822266
6389.69511078557 0.175218820571899
6390.36806445706 0.1807861328125
6391.04101812855 0.170277833938599
6391.71397180004 0.200125217437744
6392.38692547153 0.171628713607788
6393.05987914301 0.182974815368652
6393.7328328145 0.161508321762085
6394.40578648599 0.17309045791626
6395.07874015748 0.170757532119751
6395.75169382897 0.213100910186768
6396.42464750046 0.192186832427979
6397.09760117195 0.167961359024048
6397.77055484344 0.162910938262939
6398.44350851492 0.171845436096191
6399.11646218641 0.174072265625
6399.7894158579 0.199030637741089
6400.46236952939 0.203914403915405
6401.13532320088 0.143088579177856
6401.80827687237 0.119667768478394
6402.48123054386 0.162980079650879
6403.15418421534 0.135559320449829
6403.82713788683 0.133432149887085
6404.50009155832 0.139205455780029
6405.17304522981 0.144579648971558
6405.8459989013 0.132928848266602
6406.51895257279 0.162360429763794
6407.19190624428 0.16354775428772
6407.86485991577 0.157919406890869
6408.53781358726 0.14000415802002
6409.21076725874 0.131654977798462
6409.88372093023 0.160181760787964
6410.55667460172 0.133088350296021
6411.22962827321 0.132553339004517
6411.9025819447 0.154264211654663
6412.57553561619 0.160691022872925
6413.24848928768 0.152874946594238
6413.92144295916 0.167756795883179
6414.59439663065 0.177565813064575
6415.26735030214 0.158707857131958
6415.94030397363 0.134191036224365
6416.61325764512 0.126470327377319
6417.28621131661 0.250571489334106
6417.9591649881 0.218017101287842
6418.63211865959 0.218482494354248
6419.30507233107 0.187067985534668
6419.97802600256 0.216598033905029
6420.65097967405 0.213191032409668
6421.32393334554 0.226235151290894
6421.99688701703 0.2225661277771
6422.66984068852 0.19795036315918
6423.34279436001 0.201632738113403
6424.0157480315 0.198453187942505
6424.68870170298 0.183640718460083
6425.36165537447 0.159453392028809
6426.03460904596 0.178934574127197
6426.70756271745 0.199542760848999
6427.38051638894 0.173152208328247
6428.05347006043 0.165544033050537
6428.72642373192 0.174253225326538
6429.39937740341 0.170776128768921
6430.07233107489 0.148889541625977
6430.74528474638 0.173989057540894
6431.41823841787 0.164998531341553
6432.09119208936 0.175463914871216
6432.76414576085 0.152586221694946
6433.43709943234 0.14523720741272
6434.11005310383 0.143205642700195
6434.78300677532 0.127273082733154
6435.4559604468 0.147413492202759
6436.12891411829 0.154050350189209
6436.80186778978 0.139072179794312
6437.47482146127 0.136708736419678
6438.14777513276 0.142942905426025
6438.82072880425 0.179277181625366
6439.49368247574 0.16000771522522
6440.16663614723 0.186411380767822
6440.83958981871 0.140922546386719
6441.5125434902 0.157004833221436
6442.18549716169 0.174562692642212
6442.85845083318 0.149128913879395
6443.53140450467 0.150192499160767
6444.20435817616 0.183052778244019
6444.87731184765 0.185009479522705
6445.55026551914 0.186182975769043
6446.22321919062 0.18242621421814
6446.89617286211 0.215196371078491
6447.5691265336 0.188677072525024
6448.24208020509 0.170773267745972
6448.91503387658 0.165422916412354
6449.58798754807 0.168084383010864
6450.26094121956 0.171705007553101
6450.93389489105 0.201044797897339
6451.60684856253 0.205337047576904
6452.27980223402 0.161650419235229
6452.95275590551 0.195009231567383
6453.625709577 0.196371793746948
6454.29866324849 0.187689781188965
6454.97161691998 0.16614031791687
6455.64457059147 0.161535024642944
6456.31752426295 0.214963674545288
6456.99047793444 0.201711177825928
6457.66343160593 0.185681343078613
6458.33638527742 0.150231838226318
6459.00933894891 0.190432071685791
6459.6822926204 0.17455530166626
6460.35524629189 -0.126358509063721
6461.02819996338 -0.0218877792358398
6461.70115363487 -0.0152227878570557
6462.37410730635 0.0160565376281738
6463.04706097784 0.0241622924804688
6463.72001464933 0.0236117839813232
6464.39296832082 0.026106595993042
6465.06592199231 0.0539672374725342
6465.7388756638 0.0652947425842285
6466.41182933529 0.077495813369751
6467.08478300678 0.0780782699584961
6467.75773667826 0.107287883758545
6468.43069034975 0.0806906223297119
6469.10364402124 0.0927739143371582
6469.77659769273 0.108495712280273
6470.44955136422 0.127283811569214
6471.12250503571 0.122464179992676
6471.7954587072 0.117573499679565
6472.46841237868 0.117688655853271
6473.14136605017 0.127360820770264
6473.81431972166 0.11246395111084
6474.48727339315 0.0836293697357178
6475.16022706464 0.0868673324584961
6475.83318073613 0.0893445014953613
6476.50613440762 0.101200819015503
6477.17908807911 0.110933780670166
6477.8520417506 0.11049485206604
6478.52499542208 0.0994319915771484
6479.19794909357 0.116056203842163
6479.87090276506 0.121118307113647
6480.54385643655 0.117455244064331
6481.21681010804 0.105147361755371
6481.88976377953 0.138215780258179
6482.56271745102 0.155940294265747
6483.2356711225 0.107265710830688
6483.90862479399 0.127964735031128
6484.58157846548 0.0977230072021484
6485.25453213697 0.114989757537842
6485.92748580846 0.115075826644897
6486.60043947995 0.0930290222167969
6487.27339315144 0.119588851928711
6487.94634682293 0.128000259399414
6488.61930049441 0.108414888381958
6489.2922541659 0.0936648845672607
6489.96520783739 0.116045236587524
6490.63816150888 0.109555244445801
6491.31111518037 0.0930845737457275
6491.98406885186 0.0981664657592773
6492.65702252335 0.116050004959106
6493.32997619484 0.0978896617889404
6494.00292986632 0.0918309688568115
6494.67588353781 0.0924878120422363
6495.3488372093 0.0690319538116455
6496.02179088079 0.0762820243835449
6496.69474455228 0.0834214687347412
6497.36769822377 0.0911970138549805
6498.04065189526 0.0886490345001221
6498.71360556675 0.0873918533325195
6499.38655923823 0.0878040790557861
6500.05951290972 0.0608823299407959
6500.73246658121 0.0663611888885498
6501.4054202527 0.0387656688690186
6502.07837392419 0.080310583114624
6502.75132759568 0.0668811798095703
6503.42428126717 0.124931812286377
6504.09723493866 0.102233409881592
6504.77018861014 0.126312971115112
6505.44314228163 0.113590240478516
6506.11609595312 0.106354713439941
6506.78904962461 0.133928537368774
6507.4620032961 0.086449146270752
6508.13495696759 0.0694282054901123
6508.80791063908 0.12605357170105
6509.48086431057 0.119582653045654
6510.15381798205 0.113204479217529
6510.82677165354 0.11583137512207
6511.49972532503 0.111126184463501
6512.17267899652 0.115614652633667
6512.84563266801 0.0957629680633545
6513.5185863395 0.0846343040466309
6514.19154001099 0.0710923671722412
6514.86449368248 0.0791459083557129
6515.53744735396 0.084646463394165
6516.21040102545 0.105682373046875
6516.88335469694 0.0896046161651611
6517.55630836843 0.0895471572875977
6518.22926203992 0.082648754119873
6518.90221571141 0.0934374332427979
6519.5751693829 0.098254919052124
6520.24812305439 0.090984582901001
6520.92107672587 0.0964953899383545
6521.59403039736 0.0642476081848145
6522.26698406885 0.0835800170898438
6522.93993774034 0.095705509185791
6523.61289141183 0.0926604270935059
6524.28584508332 0.10860800743103
6524.95879875481 0.0818071365356445
6525.63175242629 0.0481386184692383
6526.30470609778 0.068763256072998
6526.97765976927 0.101595878601074
6527.65061344076 0.0942592620849609
6528.32356711225 0.0672154426574707
6528.99652078374 0.0598058700561523
6529.66947445523 0.061528205871582
6530.34242812672 0.0284287929534912
6531.01538179821 0.0461668968200684
6531.68833546969 0.0416827201843262
6532.36128914118 0.061227560043335
6533.03424281267 0.0657804012298584
6533.70719648416 0.0503768920898438
6534.38015015565 0.0697376728057861
6535.05310382714 0.0518114566802979
6535.72605749863 0.0814633369445801
6536.39901117012 0.0807919502258301
6537.0719648416 0.0352301597595215
6537.74491851309 0.0106775760650635
6538.41787218458 0.0155117511749268
6539.09082585607 -0.0017998218536377
6539.76377952756 0.00876188278198242
6540.43673319905 0.00559473037719727
6541.10968687054 -0.0922989845275879
6541.78264054202 -0.138556241989136
6542.45559421351 -0.148517847061157
6543.128547885 -0.177212953567505
6543.80150155649 -0.167814970016479
6544.47445522798 -0.200758695602417
6545.14740889947 -0.209107637405396
6545.82036257096 -0.371265888214111
6546.49331624245 -0.0355989933013916
6547.16626991394 -0.02091383934021
6547.83922358542 0.0324177742004395
6548.51217725691 0.0377414226531982
6549.1851309284 0.0264003276824951
6549.85808459989 0.0172629356384277
6550.53103827138 0.0154616832733154
6551.20399194287 0.0125257968902588
6551.87694561436 0.0228497982025146
6552.54989928584 0.041069507598877
6553.22285295733 0.0674169063568115
6553.89580662882 0.054607629776001
6554.56876030031 0.0569000244140625
6555.2417139718 0.0513825416564941
6555.91466764329 0.0854856967926025
6556.58762131478 0.0440468788146973
6557.26057498627 0.0170667171478271
6557.93352865775 0.0366616249084473
6558.60648232924 0.0414466857910156
6559.27943600073 0.0357193946838379
6559.95238967222 0.0146281719207764
6560.62534334371 0.0132277011871338
6561.2982970152 0.0183043479919434
6561.97125068669 0.00632905960083008
6562.64420435818 0.101897001266479
6563.31715802966 0.0858981609344482
6563.99011170115 0.088843822479248
6564.66306537264 0.0790214538574219
6565.33601904413 0.0865077972412109
6566.00897271562 0.0575017929077148
6566.68192638711 0.0834057331085205
6567.3548800586 0.0784738063812256
6568.02783373009 0.0917661190032959
6568.70078740157 0.120776891708374
6569.37374107306 0.0880246162414551
6570.04669474455 0.0813980102539062
6570.71964841604 0.0694870948791504
6571.39260208753 0.0919497013092041
6572.06555575902 0.0972123146057129
6572.73850943051 0.0795764923095703
6573.411463102 0.0842490196228027
6574.08441677348 0.0941121578216553
6574.75737044497 0.0443496704101562
6575.43032411646 0.0560808181762695
6576.10327778795 0.100470781326294
6576.77623145944 0.0636754035949707
6577.44918513093 0.0740835666656494
6578.12213880242 0.0738115310668945
6578.79509247391 0.0610694885253906
6579.46804614539 0.0525166988372803
6580.14099981688 0.0559267997741699
6580.81395348837 0.0704391002655029
6581.48690715986 0.101812601089478
6582.15986083135 0.0903129577636719
6582.83281450284 0.0840203762054443
6583.50576817433 0.0731587409973145
6584.17872184582 0.0798916816711426
6584.8516755173 0.102289438247681
6585.52462918879 0.123055696487427
6586.19758286028 0.122250556945801
6586.87053653177 0.158645629882812
6587.54349020326 0.151393890380859
6588.21644387475 0.149894952774048
6588.88939754624 0.161235332489014
6589.56235121773 0.134420156478882
6590.23530488921 0.141182661056519
6590.9082585607 0.134178400039673
6591.58121223219 0.144553184509277
6592.25416590368 0.176461458206177
6592.92711957517 0.176679849624634
6593.60007324666 0.146141767501831
6594.27302691815 0.179037094116211
6594.94598058963 0.134210348129272
6595.61893426112 0.129910230636597
6596.29188793261 0.153346061706543
6596.9648416041 0.132107019424438
6597.63779527559 0.161962032318115
6598.31074894708 0.161609649658203
6598.98370261857 0.154387712478638
6599.65665629006 0.151538372039795
6600.32960996155 0.0936517715454102
6601.00256363303 0.114990711212158
6601.67551730452 0.080665111541748
6602.34847097601 0.0779685974121094
6603.0214246475 0.0880122184753418
6603.69437831899 0.116094589233398
6604.36733199048 0.131862163543701
6605.04028566197 0.126330614089966
6605.71323933346 0.115947961807251
6606.38619300494 0.115724802017212
6607.05914667643 0.118791818618774
6607.73210034792 0.100019693374634
6608.40505401941 0.131305932998657
6609.0780076909 0.134460210800171
6609.75096136239 0.127140283584595
6610.42391503388 0.117792367935181
6611.09686870537 0.141451358795166
6611.76982237685 0.127047538757324
6612.44277604834 0.0903129577636719
6613.11572971983 0.122143507003784
6613.78868339132 0.105199098587036
6614.46163706281 0.126542329788208
6615.1345907343 0.139363050460815
6615.80754440579 0.139418125152588
6616.48049807728 0.127480983734131
6617.15345174876 0.120080471038818
6617.82640542025 0.117676973342896
6618.49935909174 0.107212543487549
6619.17231276323 0.15248966217041
6619.84526643472 0.13617992401123
6620.51822010621 0.119326114654541
6621.1911737777 0.128233432769775
6621.86412744918 0.12133264541626
6622.53708112067 0.125194787979126
6623.21003479216 0.0997805595397949
6623.88298846365 0.0930750370025635
6624.55594213514 0.0965383052825928
6625.22889580663 0.134587287902832
6625.90184947812 0.0885450839996338
6626.57480314961 0.112821340560913
6627.2477568211 0.0799415111541748
6627.92071049258 0.0799615383148193
6628.59366416407 0.0450947284698486
6629.26661783556 0.0550322532653809
6629.93957150705 0.036043643951416
6630.61252517854 0.0511038303375244
6631.28547885003 0.0514411926269531
6631.95843252152 0.0227136611938477
6632.631386193 0.0733234882354736
6633.30433986449 0.0788366794586182
6633.97729353598 0.0674998760223389
6634.65024720747 0.0636308193206787
6635.32320087896 0.118432521820068
6635.99615455045 0.0836777687072754
6636.66910822194 0.104396104812622
6637.34206189343 0.0902049541473389
6638.01501556491 0.105425834655762
6638.6879692364 0.126589775085449
6639.36092290789 0.112889051437378
6640.03387657938 0.121402263641357
6640.70683025087 0.116678714752197
6641.37978392236 0.112465858459473
6642.05273759385 0.111184358596802
6642.72569126534 0.126410007476807
6643.39864493682 0.117358446121216
6644.07159860831 0.0968108177185059
6644.7445522798 0.109714984893799
6645.41750595129 0.142146587371826
6646.09045962278 0.0843098163604736
6646.76341329427 0.110666990280151
6647.43636696576 0.119906902313232
6648.10932063725 0.123932838439941
6648.78227430873 0.137949466705322
6649.45522798022 0.131073474884033
6650.12818165171 0.13529634475708
6650.8011353232 0.139099836349487
6651.47408899469 0.110004186630249
6652.14704266618 0.103380680084229
6652.81999633767 0.130318403244019
6653.49295000916 0.12215781211853
6654.16590368064 0.108736515045166
6654.83885735213 0.134099721908569
6655.51181102362 0.0894761085510254
6656.18476469511 0.093921422958374
6656.8577183666 0.0838985443115234
6657.53067203809 0.0927259922027588
6658.20362570958 0.0698003768920898
6658.87657938107 0.07853102684021
6659.54953305255 0.0857529640197754
6660.22248672404 0.0814886093139648
6660.89544039553 0.0715298652648926
6661.56839406702 0.0866866111755371
6662.24134773851 0.0545437335968018
6662.91430141 0.0681309700012207
6663.58725508149 0.0393915176391602
6664.26020875298 0.0313589572906494
6664.93316242446 0.0224370956420898
6665.60611609595 0.0274457931518555
6666.27906976744 0.0238451957702637
6666.95202343893 0.0167148113250732
6667.62497711042 0.0136840343475342
6668.29793078191 0.0238537788391113
6668.9708844534 0.0493471622467041
6669.64383812489 0.0514442920684814
6670.31679179637 0.0436632633209229
6670.98974546786 0.0422286987304688
6671.66269913935 0.0338876247406006
6672.33565281084 0.0535976886749268
6673.00860648233 0.0622215270996094
6673.68156015382 0.0766398906707764
6674.35451382531 0.0905861854553223
6675.02746749679 0.0850903987884521
6675.70042116828 0.0921571254730225
6676.37337483977 0.0877318382263184
6677.04632851126 0.0683717727661133
6677.71928218275 0.0538387298583984
6678.39223585424 0.081728458404541
6679.06518952573 0.0718724727630615
6679.73814319722 0.0623011589050293
6680.41109686871 0.0688803195953369
6681.08405054019 0.0724477767944336
6681.75700421168 0.057603120803833
6682.42995788317 0.0560922622680664
6683.10291155466 0.0430352687835693
6683.77586522615 0.0391256809234619
6684.44881889764 0.0321850776672363
6685.12177256913 0.0234079360961914
6685.79472624062 0.0102353096008301
6686.4676799121 0.06943678855896
6687.14063358359 0.0547266006469727
6687.81358725508 0.0323727130889893
6688.48654092657 0.0287065505981445
6689.15949459806 0.0565898418426514
6689.83244826955 0.0414483547210693
6690.50540194104 0.0440371036529541
6691.17835561252 0.0211880207061768
6691.85130928401 0.00673031806945801
6692.5242629555 -0.0177760124206543
6693.19721662699 0.0163631439208984
6693.87017029848 -0.00288629531860352
6694.54312396997 -0.0434024333953857
6695.21607764146 -0.028980016708374
6695.88903131295 -0.0339691638946533
6696.56198498444 -0.0516014099121094
6697.23493865592 -0.00803089141845703
6697.90789232741 0.0139601230621338
6698.5808459989 0.0267107486724854
6699.25379967039 0.0151910781860352
6699.92675334188 -0.0230884552001953
6700.59970701337 -0.0220003128051758
6701.27266068486 -0.0118041038513184
6701.94561435634 0.026280403137207
6702.61856802783 0.0323073863983154
6703.29152169932 0.0610466003417969
6703.96447537081 0.0287425518035889
6704.6374290423 0.0808517932891846
6705.31038271379 0.0431442260742188
6705.98333638528 0.0479426383972168
6706.65629005677 0.0795331001281738
6707.32924372825 0.0759010314941406
6708.00219739974 0.0741949081420898
6708.67515107123 0.0611977577209473
6709.34810474272 0.0304522514343262
6710.02105841421 0.0266983509063721
6710.6940120857 0.0284874439239502
6711.36696575719 0.0407161712646484
6712.03991942868 0.00497341156005859
6712.71287310016 -0.026965856552124
6713.38582677165 -0.0349953174591064
6714.05878044314 -0.0518362522125244
6714.73173411463 -0.0690510272979736
6715.40468778612 -0.061305046081543
6716.07764145761 -0.0620863437652588
6716.7505951291 -0.0765728950500488
6717.42354880059 -0.111284017562866
6718.09650247207 -0.151817321777344
6718.76945614356 0.128588438034058
6719.44240981505 0.158896923065186
6720.11536348654 0.136759519577026
6720.78831715803 0.137441396713257
6721.46127082952 0.15516471862793
6722.13422450101 0.171121597290039
6722.8071781725 0.163146495819092
6723.48013184398 0.176371335983276
6724.15308551547 0.154009819030762
6724.82603918696 0.139013290405273
6725.49899285845 0.147942304611206
6726.17194652994 0.154499292373657
6726.84490020143 0.151962280273438
6727.51785387292 0.129809379577637
6728.19080754441 0.152445554733276
6728.86376121589 0.139580249786377
6729.53671488738 0.188469171524048
6730.20966855887 0.192798852920532
6730.88262223036 0.189678907394409
6731.55557590185 0.181375026702881
6732.22852957334 0.160284996032715
6732.90148324483 0.159914255142212
6733.57443691632 0.157405138015747
6734.2473905878 0.182954072952271
6734.92034425929 0.210186004638672
6735.59329793078 0.197980403900146
6736.26625160227 0.166073322296143
6736.93920527376 0.186342000961304
6737.61215894525 0.181564807891846
6738.28511261674 0.185842275619507
6738.95806628823 0.175568580627441
6739.63101995971 0.185812711715698
6740.3039736312 0.160353422164917
6740.97692730269 0.159579753875732
6741.64988097418 0.129480361938477
6742.32283464567 0.149442195892334
6742.99578831716 0.162084341049194
6743.66874198865 0.156949758529663
6744.34169566013 0.113379955291748
6745.01464933162 0.125394582748413
6745.68760300311 0.143274068832397
6746.3605566746 0.14113187789917
6747.03351034609 0.103150606155396
6747.70646401758 0.124390602111816
6748.37941768907 0.129932641983032
6749.05237136056 0.11327600479126
6749.72532503205 0.124648809432983
6750.39827870353 0.108830690383911
6751.07123237502 0.174590826034546
6751.74418604651 0.196150302886963
6752.417139718 0.136561393737793
6753.09009338949 0.179991722106934
6753.76304706098 0.183486461639404
6754.43600073247 0.206560134887695
6755.10895440396 0.161778211593628
6755.78190807544 0.190666437149048
6756.45486174693 0.116817712783813
6757.12781541842 0.148757934570312
6757.80076908991 0.128660917282104
6758.4737227614 0.161752700805664
6759.14667643289 0.155042171478271
6759.81963010438 0.177205562591553
6760.49258377586 0.15312385559082
6761.16553744735 0.181832075119019
6761.83849111884 0.0892748832702637
6762.51144479033 0.0726168155670166
6763.18439846182 0.0638511180877686
6763.85735213331 0.0507254600524902
6764.5303058048 0.0615148544311523
6765.20325947629 0.0662198066711426
6765.87621314778 0.0867717266082764
6766.54916681926 0.06170654296875
6767.22212049075 0.0649497509002686
6767.89507416224 0.0882008075714111
6768.56802783373 0.0891659259796143
6769.24098150522 0.0877957344055176
6769.91393517671 0.0651402473449707
6770.5868888482 0.0813498497009277
6771.25984251968 0.0735371112823486
6771.93279619117 0.0495555400848389
6772.60574986266 -0.000753164291381836
6773.27870353415 -0.0201270580291748
6773.95165720564 8.10623168945312e-06
6774.62461087713 0.00982093811035156
6775.29756454862 0.035067081451416
6775.97051822011 0.0433723926544189
6776.64347189159 0.0495095252990723
6777.31642556308 0.0542466640472412
6777.98937923457 0.0491478443145752
6778.66233290606 0.0321223735809326
6779.33528657755 0.0333929061889648
6780.00824024904 0.0506269931793213
6780.68119392053 0.0750429630279541
6781.35414759202 0.0858359336853027
6782.0271012635 0.0537495613098145
6782.70005493499 0.0625464916229248
6783.37300860648 0.130962133407593
6784.04596227797 0.143045425415039
6784.71891594946 0.124708652496338
6785.39186962095 0.136406421661377
6786.06482329244 0.118203401565552
6786.73777696393 0.124218940734863
6787.41073063541 0.138269662857056
6788.0836843069 0.139472961425781
6788.75663797839 0.13143253326416
6789.42959164988 0.125245332717896
6790.10254532137 0.110243320465088
6790.77549899286 0.0999112129211426
6791.44845266435 0.112751007080078
6792.12140633584 0.135617017745972
6792.79436000732 0.102919340133667
6793.46731367881 0.112586975097656
6794.1402673503 0.159292221069336
6794.81322102179 0.134393930435181
6795.48617469328 0.125073909759521
6796.15912836477 0.144377946853638
6796.83208203626 0.121218919754028
6797.50503570775 0.15948486328125
6798.17798937923 0.15678882598877
6798.85094305072 0.183769226074219
6799.52389672221 0.161918878555298
6800.1968503937 0.172309398651123
6800.86980406519 0.124382495880127
6801.54275773668 0.141859769821167
6802.21571140817 0.157302618026733
6802.88866507966 0.145961999893188
6803.56161875114 0.177312850952148
6804.23457242263 0.178678512573242
6804.90752609412 0.0176248550415039
6805.58047976561 0.0583617687225342
6806.2534334371 0.049816370010376
6806.92638710859 0.0615813732147217
6807.59934078008 0.0602817535400391
6808.27229445157 0.082099437713623
6808.94524812305 0.08026123046875
6809.61820179454 0.0842196941375732
6810.29115546603 0.0754544734954834
6810.96410913752 0.0975823402404785
6811.63706280901 0.0507724285125732
6812.3100164805 0.102640628814697
6812.98297015199 0.0826277732849121
6813.65592382347 0.0615251064300537
6814.32887749496 0.0575017929077148
6815.00183116645 0.0517089366912842
6815.67478483794 0.065244197845459
6816.34773850943 0.0601842403411865
6817.02069218092 0.0724263191223145
6817.69364585241 0.0919790267944336
6818.3665995239 0.0584235191345215
6819.03955319539 0.047799825668335
6819.71250686687 0.0534756183624268
6820.38546053836 0.0663356781005859
6821.05841420985 0.036674976348877
6821.73136788134 0.0658063888549805
6822.40432155283 0.0439867973327637
6823.07727522432 0.0316786766052246
6823.75022889581 0.0495717525482178
6824.4231825673 0.0583455562591553
6825.09613623878 0.0531954765319824
6825.76908991027 0.0493309497833252
6826.44204358176 0.0457274913787842
6827.11499725325 0.0571470260620117
6827.78795092474 0.0599119663238525
6828.46090459623 0.0716958045959473
6829.13385826772 0.0420153141021729
6829.8068119392 0.0269622802734375
6830.47976561069 0.0177071094512939
6831.15271928218 0.0254535675048828
6831.82567295367 0.000434398651123047
6832.49862662516 -0.000770092010498047
6833.17158029665 -0.0154657363891602
6833.84453396814 -0.0266439914703369
6834.51748763963 -0.018275260925293
6835.19044131112 -0.00879836082458496
6835.8633949826 0.0017387866973877
6836.53634865409 0.00114989280700684
6837.20930232558 0.0376520156860352
6837.88225599707 0.0526976585388184
6838.55520966856 0.0308537483215332
6839.22816334005 0.0300564765930176
6839.90111701154 0.0304651260375977
6840.57407068302 0.0609080791473389
6841.24702435451 0.0319449901580811
6841.919978026 0.044886589050293
6842.59293169749 0.0534160137176514
6843.26588536898 0.0350205898284912
6843.93883904047 0.0185987949371338
6844.61179271196 0.0217487812042236
6845.28474638345 0.0166194438934326
6845.95770005493 0.0142021179199219
6846.63065372642 0.0194580554962158
6847.30360739791 0.00211644172668457
6847.9765610694 -0.00469231605529785
6848.64951474089 0.00672459602355957
6849.32246841238 -0.0181775093078613
6849.99542208387 -0.0188570022583008
6850.66837575536 -0.0103650093078613
6851.34132942684 -0.00496792793273926
6852.01428309833 -0.0044395923614502
6852.68723676982 -0.0172076225280762
6853.36019044131 -0.0199646949768066
6854.0331441128 -0.00180268287658691
6854.70609778429 -0.0165297985076904
6855.37905145578 -0.014512300491333
6856.05200512727 0.000793218612670898
6856.72495879875 -0.0181372165679932
6857.39791247024 -0.0211148262023926
6858.07086614173 -0.0195081233978271
6858.74381981322 -0.0069587230682373
6859.41677348471 0.0219235420227051
6860.0897271562 0.00492668151855469
6860.76268082769 0.0161283016204834
6861.43563449918 0.0204696655273438
6862.10858817066 0.0366616249084473
6862.78154184215 0.00265955924987793
6863.45449551364 0.000295162200927734
6864.12744918513 0.0434589385986328
6864.80040285662 0.0523817539215088
6865.47335652811 0.0643517971038818
6866.1463101996 0.0617444515228271
6866.81926387109 0.0423576831817627
6867.49221754257 0.0434639453887939
6868.16517121406 0.058678150177002
6868.83812488555 0.0590174198150635
6869.51107855704 0.0122528076171875
6870.18403222853 0.0306334495544434
6870.85698590002 0.011723518371582
6871.52993957151 0.0562405586242676
6872.202893243 0.00761508941650391
6872.87584691448 0.00133109092712402
6873.54880058597 0.0399003028869629
6874.22175425746 0.0611691474914551
6874.89470792895 0.0334212779998779
6875.56766160044 0.058103084564209
6876.24061527193 0.0376605987548828
6876.91356894342 0.0676896572113037
6877.58652261491 0.0606565475463867
6878.25947628639 0.0438251495361328
6878.93242995788 0.0482654571533203
6879.60538362937 0.0609827041625977
6880.27833730086 0.0810716152191162
6880.95129097235 0.0612163543701172
6881.62424464384 0.0776846408843994
6882.29719831533 0.0483980178833008
6882.97015198681 0.0653131008148193
6883.6431056583 0.0403907299041748
6884.31605932979 0.0587062835693359
6884.98901300128 0.0528740882873535
6885.66196667277 0.0609481334686279
6886.33492034426 0.0425446033477783
6887.00787401575 0.0510573387145996
6887.68082768724 0.047731876373291
6888.35378135873 0.0435740947723389
6889.02673503021 0.037797212600708
6889.6996887017 0.0642309188842773
6890.37264237319 0.0180661678314209
6891.04559604468 -0.108771800994873
6891.71854971617 -0.0250868797302246
6892.39150338766 -0.0134894847869873
6893.06445705915 -0.0199463367462158
6893.73741073064 -0.0125370025634766
6894.41036440212 0.0048823356628418
6895.08331807361 0.0291500091552734
6895.7562717451 0.0371232032775879
6896.42922541659 0.0155839920043945
6897.10217908808 0.036876916885376
6897.77513275957 0.0458767414093018
6898.44808643106 0.0312211513519287
6899.12104010255 0.0456216335296631
6899.79399377403 0.0355653762817383
6900.46694744552 0.0265233516693115
6901.13990111701 0.0521118640899658
6901.8128547885 0.0551302433013916
6902.48580845999 0.0515878200531006
6903.15876213148 0.0473759174346924
6903.83171580297 0.0488266944885254
6904.50466947446 0.0378358364105225
6905.17762314594 0.0671305656433105
6905.85057681743 0.0625722408294678
6906.52353048892 0.0257394313812256
6907.19648416041 0.0337748527526855
6907.8694378319 0.04477858543396
6908.54239150339 0.0431051254272461
6909.21534517488 0.0487129688262939
6909.88829884636 0.0536115169525146
6910.56125251785 0.069580078125
6911.23420618934 0.0468072891235352
6911.90715986083 0.0542151927947998
6912.58011353232 0.0780782699584961
6913.25306720381 0.074122428894043
6913.9260208753 0.085017204284668
6914.59897454679 0.0849409103393555
6915.27192821828 0.0796551704406738
6915.94488188976 0.0612537860870361
6916.61783556125 0.0807919502258301
6917.29078923274 0.0711348056793213
6917.96374290423 0.0206382274627686
6918.63669657572 0.0291721820831299
6919.30965024721 0.0607681274414062
6919.9826039187 0.0790667533874512
6920.65555759018 0.0471138954162598
6921.32851126167 0.0505819320678711
6922.00146493316 0.0740928649902344
6922.67441860465 0.0793020725250244
6923.34737227614 0.0421185493469238
6924.02032594763 0.0751996040344238
6924.69327961912 0.0398902893066406
6925.36623329061 0.0384855270385742
6926.03918696209 0.0476448535919189
6926.71214063358 0.0302371978759766
6927.38509430507 0.0208637714385986
6928.05804797656 0.0345101356506348
6928.73100164805 0.0393195152282715
6929.40395531954 0.0173606872558594
6930.07690899103 0.0732576847076416
6930.74986266252 0.0356628894805908
6931.422816334 0.0546672344207764
6932.09577000549 0.0287671089172363
6932.76872367698 0.017798900604248
6933.44167734847 0.035254955291748
6934.11463101996 0.105114459991455
6934.78758469145 0.112166404724121
6935.46053836294 0.101659297943115
6936.13349203443 0.0825526714324951
6936.80644570591 0.0877845287322998
6937.4793993774 0.0969991683959961
6938.15235304889 0.0874309539794922
6938.82530672038 0.0823087692260742
6939.49826039187 0.0760445594787598
6940.17121406336 0.0692718029022217
6940.84416773485 0.0701744556427002
6941.51712140634 0.0759320259094238
6942.19007507782 0.0827085971832275
6942.86302874931 0.0769507884979248
6943.5359824208 0.0579326152801514
6944.20893609229 0.108904600143433
6944.88188976378 0.105340242385864
6945.55484343527 0.127100944519043
6946.22779710676 0.0892021656036377
6946.90075077825 0.102195262908936
6947.57370444973 0.141477584838867
6948.24665812122 0.146740674972534
6948.91961179271 0.110844373703003
6949.5925654642 0.112406492233276
6950.26551913569 0.0891768932342529
6950.93847280718 0.0945372581481934
6951.61142647867 0.0481357574462891
6952.28438015016 0.0526342391967773
6952.95733382164 0.0706441402435303
6953.63028749313 0.0936250686645508
6954.30324116462 0.0801231861114502
6954.97619483611 0.0666434764862061
6955.6491485076 0.105643272399902
6956.32210217909 0.108268022537231
6956.99505585058 0.10878324508667
6957.66800952207 0.122375249862671
6958.34096319355 0.0694077014923096
6959.01391686504 0.107958078384399
6959.68687053653 0.0865426063537598
6960.35982420802 0.103966236114502
6961.03277787951 0.139359951019287
6961.705731551 0.152007102966309
6962.37868522249 0.141572952270508
6963.05163889397 0.169029951095581
6963.72459256546 0.119942665100098
6964.39754623695 0.129719972610474
6965.07049990844 0.165073394775391
6965.74345357993 0.188683986663818
6966.41640725142 0.123436689376831
6967.08936092291 0.148605585098267
6967.7623145944 0.130729675292969
6968.43526826589 0.135025024414062
6969.10822193737 0.20093035697937
6969.78117560886 0.165440559387207
6970.45412928035 0.145947456359863
6971.12708295184 0.143332004547119
6971.80003662333 0.165418863296509
6972.47299029482 0.162841320037842
6973.14594396631 0.144540309906006
6973.8188976378 0.161224603652954
6974.49185130928 0.148433685302734
6975.16480498077 0.165125608444214
6975.83775865226 0.162153959274292
6976.51071232375 0.173938035964966
6977.18366599524 0.0550374984741211
6977.85661966673 0.107626676559448
6978.52957333822 0.0477321147918701
6979.2025270097 0.0660209655761719
6979.87548068119 0.0725452899932861
6980.54843435268 0.0985908508300781
6981.22138802417 0.0943672657012939
6981.89434169566 0.0745651721954346
6982.56729536715 0.125221014022827
6983.24024903864 0.115308046340942
6983.91320271013 0.0997447967529297
6984.58615638162 0.101987600326538
6985.2591100531 0.10865330696106
6985.93206372459 0.115628957748413
6986.60501739608 0.0976097583770752
6987.27797106757 0.103991270065308
6987.95092473906 0.124084234237671
6988.62387841055 0.121642589569092
6989.29683208204 0.107650279998779
6989.96978575352 0.087061882019043
6990.64273942501 0.0906617641448975
6991.3156930965 0.125084161758423
6991.98864676799 0.1031813621521
6992.66160043948 0.0961422920227051
6993.33455411097 0.135341167449951
6994.00750778246 0.123154401779175
6994.68046145395 0.125384092330933
6995.35341512543 0.136268377304077
6996.02636879692 0.111032962799072
6996.69932246841 0.128519058227539
6997.3722761399 0.13361382484436
6998.04522981139 0.145906686782837
6998.71818348288 0.058758020401001
6999.39113715437 0.0778629779815674
7000.06409082586 0.0902845859527588
7000.73704449734 0.0896949768066406
7001.40999816883 0.0898780822753906
7002.08295184032 0.089665412902832
7002.75590551181 0.0741806030273438
7003.4288591833 0.0593852996826172
7004.10181285479 0.0595438480377197
7004.77476652628 0.0528726577758789
7005.44772019777 0.0630745887756348
7006.12067386925 0.0573458671569824
7006.79362754074 0.0707681179046631
7007.46658121223 0.0627892017364502
7008.13953488372 0.0514729022979736
7008.81248855521 0.0383286476135254
7009.4854422267 0.0542771816253662
7010.15839589819 0.082796573638916
7010.83134956968 0.0491824150085449
7011.50430324116 0.0479309558868408
7012.17725691265 0.0923018455505371
7012.85021058414 0.127139806747437
7013.52316425563 0.0883848667144775
7014.19611792712 0.08805251121521
7014.86907159861 0.0954458713531494
7015.5420252701 0.107150554656982
7016.21497894159 0.0481865406036377
7016.88793261307 0.0869631767272949
7017.56088628456 0.11942458152771
7018.23383995605 0.138517379760742
7018.90679362754 0.0855896472930908
7019.57974729903 0.110217571258545
7020.25270097052 0.146255493164062
7020.92565464201 0.109715461730957
7021.5986083135 0.103511333465576
7022.27156198498 0.0958716869354248
7022.94451565647 0.166517496109009
7023.61746932796 0.132091522216797
7024.29042299945 0.109913349151611
7024.96337667094 0.0900349617004395
7025.63633034243 0.100919246673584
7026.30928401392 0.0982027053833008
7026.98223768541 0.107042551040649
7027.65519135689 0.0924317836761475
7028.32814502838 0.156325817108154
7029.00109869987 0.124558925628662
7029.67405237136 0.096482515335083
7030.34700604285 0.0910212993621826
7031.01995971434 0.0923335552215576
7031.69291338583 0.0942556858062744
7032.36586705731 0.0810132026672363
7033.0388207288 0.068007230758667
7033.71177440029 0.112820625305176
7034.38472807178 0.079758882522583
7035.05768174327 0.102059602737427
7035.73063541476 0.101185083389282
7036.40358908625 0.0876064300537109
7037.07654275774 0.0917155742645264
7037.74949642923 0.06829833984375
7038.42245010071 0.0663590431213379
7039.0954037722 0.0761406421661377
7039.76835744369 0.107257604598999
7040.44131111518 0.0711338520050049
7041.11426478667 0.115366697311401
7041.78721845816 0.104280471801758
7042.46017212965 0.0995340347290039
7043.13312580114 0.124104261398315
7043.80607947262 0.128260612487793
7044.47903314411 0.143580436706543
7045.1519868156 0.14015531539917
7045.82494048709 0.108406066894531
7046.49789415858 0.13068151473999
7047.17084783007 0.096287727355957
7047.84380150156 0.0983736515045166
7048.51675517304 0.114403486251831
7049.18970884453 0.107393980026245
7049.86266251602 0.101032972335815
7050.53561618751 0.103629350662231
7051.208569859 0.11205267906189
7051.88152353049 0.152827501296997
7052.55447720198 0.14885950088501
7053.22743087347 0.125192642211914
7053.90038454496 0.138450860977173
7054.57333821644 0.138457298278809
7055.24629188793 0.0956411361694336
7055.91924555942 0.0974571704864502
7056.59219923091 0.0857169628143311
7057.2651529024 0.0978686809539795
7057.93810657389 0.0284123420715332
7058.61106024538 0.0154125690460205
7059.28401391686 0.0111110210418701
7059.95696758835 0.00922131538391113
7060.62992125984 -0.0148301124572754
7061.30287493133 -0.0250070095062256
7061.97582860282 -0.0503623485565186
7062.64878227431 -0.0896892547607422
7063.3217359458 -0.361740589141846
7063.99468961729 -0.217860221862793
7064.66764328877 -0.191540241241455
7065.34059696026 -0.150837182998657
7066.01355063175 -0.168422698974609
7066.68650430324 -0.141587257385254
7067.35945797473 -0.121499061584473
7068.03241164622 -0.0842766761779785
7068.70536531771 -0.0514647960662842
7069.3783189892 -0.0403130054473877
7070.05127266068 -0.0188429355621338
7070.72422633217 -0.0169215202331543
7071.39718000366 -0.0356712341308594
7072.07013367515 -0.0203649997711182
7072.74308734664 0.0053398609161377
7073.41604101813 0.00079798698425293
7074.08899468962 0.0165243148803711
7074.76194836111 0.0127902030944824
7075.43490203259 -0.014854907989502
7076.10785570408 0.0399658679962158
7076.78080937557 0.0370495319366455
7077.45376304706 0.0262360572814941
7078.12671671855 0.0343244075775146
7078.79967039004 0.0232579708099365
7079.47262406153 0.0267741680145264
7080.14557773302 0.0538015365600586
7080.8185314045 0.0445539951324463
7081.49148507599 0.0376405715942383
7082.16443874748 0.0742418766021729
7082.83739241897 0.061100959777832
7083.51034609046 0.0381076335906982
7084.18329976195 0.0712141990661621
7084.85625343344 0.0656890869140625
7085.52920710493 0.0577020645141602
7086.20216077641 0.0476388931274414
7086.8751144479 0.0527479648590088
7087.54806811939 0.0675270557403564
7088.22102179088 0.068561315536499
7088.89397546237 0.0807616710662842
7089.56692913386 0.0994570255279541
7090.23988280535 0.0832278728485107
7090.91283647684 0.0433809757232666
7091.58579014832 0.0653138160705566
7092.25874381981 0.0313341617584229
7092.9316974913 0.0996441841125488
7093.60465116279 0.0861074924468994
7094.27760483428 0.113831996917725
7094.95055850577 0.0911469459533691
7095.62351217726 0.0665028095245361
7096.29646584875 0.0890319347381592
7096.96941952023 0.0831196308135986
7097.64237319172 0.0719423294067383
7098.31532686321 0.0941805839538574
7098.9882805347 0.0904433727264404
7099.66123420619 0.0705034732818604
7100.33418787768 0.102485418319702
7101.00714154917 0.125547170639038
7101.68009522065 0.121587038040161
7102.35304889214 0.119441032409668
7103.02600256363 0.114594459533691
7103.69895623512 0.125169277191162
7104.37190990661 0.093639612197876
7105.0448635781 0.15623927116394
7105.71781724959 0.129741907119751
7106.39077092108 0.123504877090454
7107.06372459257 0.123072385787964
7107.73667826405 0.109790086746216
7108.40963193554 0.102250337600708
7109.08258560703 0.100465536117554
7109.75553927852 0.0783720016479492
7110.42849295001 0.0786604881286621
7111.1014466215 0.0887000560760498
7111.77440029299 0.0862212181091309
7112.44735396448 0.0842113494873047
7113.12030763596 0.0649998188018799
7113.79326130745 0.0637698173522949
7114.46621497894 0.117288112640381
7115.13916865043 0.112034797668457
7115.81212232192 0.103800535202026
7116.48507599341 0.114661455154419
7117.1580296649 0.0499956607818604
7117.83098333638 0.0557918548583984
7118.50393700787 0.0391342639923096
7119.17689067936 0.0542604923248291
7119.84984435085 0.0643115043640137
7120.52279802234 0.0721704959869385
7121.19575169383 0.102309703826904
7121.86870536532 0.121925354003906
7122.54165903681 0.128701686859131
7123.2146127083 0.102297306060791
7123.88756637978 0.115628957748413
7124.56052005127 0.0993311405181885
7125.23347372276 0.119230270385742
7125.90642739425 0.117758512496948
7126.57938106574 0.116925477981567
7127.25233473723 0.108137130737305
7127.92528840872 0.11318302154541
7128.5982420802 0.105112552642822
7129.27119575169 0.115141153335571
7129.94414942318 0.116045713424683
7130.61710309467 0.057950496673584
7131.29005676616 0.0574955940246582
7131.96301043765 0.0769178867340088
7132.63596410914 0.103483438491821
7133.30891778063 0.0983366966247559
7133.98187145211 0.0813066959381104
7134.6548251236 0.0985486507415771
7135.32777879509 0.0996088981628418
7136.00073246658 0.102940082550049
7136.67368613807 0.104719400405884
7137.34663980956 0.090106725692749
7138.01959348105 0.119513750076294
7138.69254715254 0.0812530517578125
7139.36550082402 0.0734941959381104
7140.03845449551 0.0793607234954834
7140.711408167 0.103287696838379
7141.38436183849 0.083012580871582
7142.05731550998 0.102220773696899
7142.73026918147 0.0908949375152588
7143.40322285296 0.0917751789093018
7144.07617652445 0.12590217590332
7144.74913019593 0.117220401763916
7145.42208386742 0.107239007949829
7146.09503753891 0.142915010452271
7146.7679912104 0.111576318740845
7147.44094488189 0.106103181838989
7148.11389855338 0.115064144134521
7148.78685222487 0.0773172378540039
7149.45980589636 0.0552577972412109
7150.13275956784 0.100200891494751
7150.80571323933 0.0834603309631348
7151.47866691082 0.077502965927124
7152.15162058231 0.095041036605835
7152.8245742538 0.106459140777588
7153.49752792529 0.0841023921966553
7154.17048159678 0.10269021987915
7154.84343526827 0.100374221801758
7155.51638893975 0.105023384094238
7156.18934261124 0.0970895290374756
7156.86229628273 0.0794405937194824
7157.53524995422 0.0881094932556152
7158.20820362571 0.0887622833251953
7158.8811572972 0.103367805480957
7159.55411096869 0.0709989070892334
7160.22706464018 0.0914819240570068
7160.90001831166 0.0932106971740723
7161.57297198315 0.127545118331909
7162.24592565464 0.0841259956359863
7162.91887932613 0.0922975540161133
7163.59183299762 0.102797746658325
7164.26478666911 0.108774662017822
7164.9377403406 0.115559816360474
7165.61069401209 0.0825028419494629
7166.28364768357 0.0936794281005859
7166.95660135506 0.103324413299561
7167.62955502655 0.117485284805298
7168.30250869804 0.0807516574859619
7168.97546236953 0.0686671733856201
7169.64841604102 0.0808050632476807
7170.32136971251 0.0791420936584473
7170.99432338399 0.126019477844238
7171.66727705548 0.134244203567505
7172.34023072697 0.0870578289031982
7173.01318439846 0.102193355560303
7173.68613806995 0.0963728427886963
7174.35909174144 0.0907564163208008
7175.03204541293 0.136508464813232
7175.70499908442 0.111269950866699
7176.37795275591 0.116037845611572
7177.05090642739 0.0985217094421387
7177.72386009888 0.118888139724731
7178.39681377037 0.112502813339233
7179.06976744186 0.133387804031372
7179.74272111335 0.116392612457275
7180.41567478484 0.121181488037109
7181.08862845633 0.137847185134888
7181.76158212782 0.143376350402832
7182.4345357993 0.0961167812347412
7183.10748947079 0.124171733856201
7183.78044314228 0.129439353942871
7184.45339681377 0.133707046508789
7185.12635048526 0.125500440597534
7185.79930415675 0.171558141708374
7186.47225782824 0.168623685836792
7187.14521149973 0.146122932434082
7187.81816517121 0.156259536743164
7188.4911188427 0.142431259155273
7189.16407251419 0.165236234664917
7189.83702618568 0.205662727355957
7190.50997985717 0.179475784301758
7191.18293352866 0.213589668273926
7191.85588720015 0.21679949760437
7192.52884087164 -0.0381636619567871
7193.20179454312 -0.0735819339752197
7193.87474821461 -0.0549261569976807
7194.5477018861 -0.076218843460083
7195.22065555759 -0.0214362144470215
7195.89360922908 -0.0291996002197266
7196.56656290057 -0.0368990898132324
7197.23951657206 -0.014808177947998
7197.91247024354 -0.0261833667755127
7198.58542391503 -0.0264322757720947
7199.25837758652 -0.0233910083770752
7199.93133125801 -0.0255208015441895
7200.6042849295 0.00277161598205566
7201.27723860099 -0.0189735889434814
7201.95019227248 0.0351407527923584
7202.62314594397 0.00336813926696777
7203.29609961546 0.00803732872009277
7203.96905328694 -0.00362825393676758
7204.64200695843 -0.00476765632629395
7205.31496062992 0.00233364105224609
7205.98791430141 0.0414116382598877
7206.6608679729 0.0494942665100098
7207.33382164439 0.0600500106811523
7208.00677531588 0.0507433414459229
7208.67972898736 0.0538852214813232
7209.35268265885 0.0874035358428955
7210.02563633034 0.0835001468658447
7210.69859000183 0.137932777404785
7211.37154367332 0.112504720687866
7212.04449734481 0.143588304519653
7212.7174510163 0.112417936325073
7213.39040468779 0.134507417678833
7214.06335835927 0.116129636764526
7214.73631203076 0.106382369995117
7215.40926570225 0.103822231292725
7216.08221937374 0.115767478942871
7216.75517304523 0.136100292205811
7217.42812671672 0.124777793884277
7218.10108038821 0.153560638427734
7218.7740340597 0.12840747833252
7219.44698773118 0.155297994613647
7220.11994140267 0.150404214859009
7220.79289507416 0.156476736068726
7221.46584874565 0.164703607559204
7222.13880241714 0.202896118164062
7222.81175608863 0.186275959014893
7223.48470976012 0.173401117324829
7224.15766343161 0.201743125915527
7224.83061710309 0.175308704376221
7225.50357077458 0.16853404045105
7226.17652444607 0.163418769836426
7226.84947811756 0.158312082290649
7227.52243178905 0.188972473144531
7228.19538546054 0.169493198394775
7228.86833913203 0.198240995407104
7229.54129280352 0.18189263343811
7230.214246475 0.180157661437988
7230.88720014649 0.158446311950684
7231.56015381798 0.161177635192871
7232.23310748947 0.169371843338013
7232.90606116096 0.176711320877075
7233.57901483245 0.184593200683594
7234.25196850394 0.197237730026245
7234.92492217543 0.186177968978882
7235.59787584691 0.00498676300048828
7236.2708295184 0.0758709907531738
7236.94378318989 0.102670669555664
7237.61673686138 0.109567403793335
7238.28969053287 0.0907611846923828
7238.96264420436 0.101638793945312
7239.63559787585 0.0630125999450684
7240.30855154734 0.0752768516540527
7240.98150521882 0.0704958438873291
7241.65445889031 0.0521893501281738
7242.3274125618 0.077833890914917
7243.00036623329 0.0789897441864014
7243.67331990478 0.12082839012146
7244.34627357627 0.115063190460205
7245.01922724776 0.115076541900635
7245.69218091925 0.101513147354126
7246.36513459073 0.0650746822357178
7247.03808826222 0.0550594329833984
7247.71104193371 0.0645956993103027
7248.3839956052 0.0843794345855713
7249.05694927669 0.0947189331054688
7249.72990294818 0.0669832229614258
7250.40285661967 0.0701742172241211
7251.07581029115 0.051102876663208
7251.74876396264 0.0784862041473389
7252.42171763413 0.0489170551300049
7253.09467130562 0.0583124160766602
7253.76762497711 0.0800855159759521
7254.4405786486 0.0398168563842773
7255.11353232009 0.0678164958953857
7255.78648599158 0.0363984107971191
7256.45943966307 0.0521838665008545
7257.13239333455 0.0553469657897949
7257.80534700604 0.0493488311767578
7258.47830067753 0.0837225914001465
7259.15125434902 0.0727634429931641
7259.82420802051 0.0895454883575439
7260.497161692 0.085277795791626
7261.17011536349 0.0919663906097412
7261.84306903498 0.0970349311828613
7262.51602270646 0.0728662014007568
7263.18897637795 0.055720329284668
7263.86193004944 0.0646545886993408
7264.53488372093 0.0664687156677246
7265.20783739242 0.0990617275238037
7265.88079106391 0.0954596996307373
7266.5537447354 0.0726187229156494
7267.22669840688 0.0983264446258545
7267.89965207837 0.0548663139343262
7268.57260574986 0.0536606311798096
7269.24555942135 0.078174352645874
7269.91851309284 0.0746996402740479
7270.59146676433 0.0828299522399902
7271.26442043582 0.0690805912017822
7271.93737410731 0.060276985168457
7272.6103277788 0.0478451251983643
7273.28328145028 0.0614585876464844
7273.95623512177 0.0784461498260498
7274.62918879326 0.0977127552032471
7275.30214246475 0.0789391994476318
7275.97509613624 0.0612430572509766
7276.64804980773 0.0664284229278564
7277.32100347922 0.0234153270721436
7277.9939571507 0.0278112888336182
7278.66691082219 0.212162494659424
7279.33986449368 0.21491265296936
7280.01281816517 0.24376368522644
7280.68577183666 0.235465288162231
7281.35872550815 0.194941759109497
7282.03167917964 0.196227312088013
7282.70463285113 0.214732646942139
7283.37758652261 0.222635746002197
7284.0505401941 0.241304159164429
7284.72349386559 0.232797384262085
7285.39644753708 0.256256818771362
7286.06940120857 0.243245124816895
7286.74235488006 0.245275020599365
7287.41530855155 0.206477880477905
7288.08826222304 0.252548456192017
7288.76121589452 0.253630876541138
7289.43416956601 0.248251676559448
7290.1071232375 0.224050283432007
7290.78007690899 0.24894118309021
7291.45303058048 0.228830575942993
7292.12598425197 0.273566722869873
7292.79893792346 0.239148855209351
7293.47189159495 0.257229804992676
7294.14484526643 0.254134654998779
7294.81779893792 0.290378570556641
7295.49075260941 0.306351184844971
7296.1637062809 0.303954601287842
7296.83665995239 0.292656660079956
7297.50961362388 0.319533348083496
7298.18256729537 0.308139085769653
7298.85552096686 0.322445154190063
7299.52847463834 0.321595668792725
7300.20142830983 0.295161962509155
7300.87438198132 0.271192789077759
7301.54733565281 0.300316572189331
7302.2202893243 0.294466257095337
7302.89324299579 0.229393243789673
7303.56619666728 0.224144220352173
7304.23915033877 0.214545488357544
7304.91210401025 0.205692291259766
7305.58505768174 0.259117603302002
7306.25801135323 0.237061977386475
7306.93096502472 0.260791540145874
7307.60391869621 0.2441086769104
7308.2768723677 0.225629329681396
7308.94982603919 0.209195137023926
7309.62277971068 0.227316379547119
7310.29573338216 0.21588921546936
7310.96868705365 0.268999099731445
7311.64164072514 0.252833604812622
7312.31459439663 0.240631580352783
7312.98754806812 0.222562074661255
7313.66050173961 0.198503017425537
7314.3334554111 0.185426235198975
7315.00640908259 0.158545970916748
7315.67936275407 0.149759769439697
7316.35231642556 0.168299436569214
7317.02527009705 0.131724119186401
7317.69822376854 0.123207569122314
7318.37117744003 0.113283157348633
7319.04413111152 0.0737919807434082
7319.71708478301 0.0564539432525635
7320.39003845449 0.0436379909515381
7321.06299212598 -0.0184464454650879
7321.73594579747 0.189830541610718
7322.40889946896 0.184906959533691
7323.08185314045 0.172072172164917
7323.75480681194 0.184991598129272
7324.42776048343 0.173649549484253
7325.10071415492 0.16330885887146
7325.77366782641 0.190802097320557
7326.44662149789 0.191171884536743
7327.11957516938 0.205870628356934
7327.79252884087 0.216855764389038
7328.46548251236 0.176998615264893
7329.13843618385 0.197144985198975
7329.81138985534 0.185575723648071
7330.48434352683 0.182698011398315
7331.15729719832 0.170873641967773
7331.8302508698 0.182408332824707
7332.50320454129 0.156970739364624
7333.17615821278 0.144068002700806
7333.84911188427 0.109172582626343
7334.52206555576 0.133134365081787
7335.19501922725 0.0813071727752686
7335.86797289874 0.0860898494720459
7336.54092657022 0.105150699615479
7337.21388024171 0.0516021251678467
7337.8868339132 0.102710008621216
7338.55978758469 0.109068155288696
7339.23274125618 0.0773935317993164
7339.90569492767 0.0759415626525879
7340.57864859916 0.0428767204284668
7341.25160227065 0.0128614902496338
7341.92455594214 0.0592398643493652
7342.59750961362 0.048426628112793
7343.27046328511 0.0464053153991699
7343.9434169566 0.0728907585144043
7344.61637062809 0.0501658916473389
7345.28932429958 0.0794093608856201
7345.96227797107 0.0884742736816406
7346.63523164256 0.0904028415679932
7347.30818531404 0.0745072364807129
7347.98113898553 0.0826370716094971
7348.65409265702 0.133367776870728
7349.32704632851 0.144250869750977
7350 0.132108688354492
7350.67295367149 0.149277448654175
7351.34590734298 0.0958132743835449
7352.01886101447 0.127597808837891
7352.69181468595 0.139738798141479
7353.36476835744 0.162902355194092
7354.03772202893 0.158642530441284
7354.71067570042 0.152461051940918
7355.38362937191 0.144889354705811
7356.0565830434 0.136611700057983
7356.72953671489 0.154913187026978
7357.40249038638 0.145963668823242
7358.07544405786 0.168404102325439
7358.74839772935 0.166267156600952
7359.42135140084 0.132460594177246
7360.09430507233 0.125738382339478
7360.76725874382 0.153635501861572
7361.44021241531 0.15352463722229
7362.1131660868 0.17937445640564
7362.78611975829 0.164978742599487
7363.45907342977 0.195775270462036
7364.13202710126 0.172059059143066
7364.80498077275 0.234783411026001
7365.47793444424 0.239357948303223
7366.15088811573 0.235745668411255
7366.82384178722 0.216500043869019
7367.49679545871 0.210289716720581
7368.1697491302 0.184001684188843
7368.84270280168 0.206344604492188
7369.51565647317 0.217936038970947
7370.18861014466 0.182766199111938
7370.86156381615 0.184489727020264
7371.53451748764 0.205035448074341
7372.20747115913 0.182516813278198
7372.88042483062 0.155244112014771
7373.55337850211 0.181593179702759
7374.22633217359 0.182168483734131
7374.89928584508 0.185135364532471
7375.57223951657 0.175602912902832
7376.24519318806 0.196793079376221
7376.91814685955 0.15508508682251
7377.59110053104 0.160272121429443
7378.26405420253 0.15389609336853
7378.93700787402 0.156629323959351
7379.6099615455 0.17747950553894
7380.28291521699 0.202679395675659
7380.95586888848 0.170309543609619
7381.62882255997 0.163948774337769
7382.30177623146 0.148152112960815
7382.97472990295 0.137616395950317
7383.64768357444 0.150985479354858
7384.32063724593 0.158650636672974
7384.99359091741 0.158617973327637
7385.6665445889 0.155312776565552
7386.33949826039 0.133211851119995
7387.01245193188 0.142614841461182
7387.68540560337 0.150877237319946
7388.35835927486 0.158516883850098
7389.03131294635 0.169803857803345
7389.70426661783 0.165721654891968
7390.37722028932 0.173479557037354
7391.05017396081 0.178676605224609
7391.7231276323 0.174865007400513
7392.39608130379 0.152858972549438
7393.06903497528 0.175904035568237
7393.74198864677 0.17502760887146
7394.41494231826 0.183507919311523
7395.08789598975 0.167943000793457
7395.76084966123 0.191147327423096
7396.43380333272 0.18597674369812
7397.10675700421 0.144534111022949
7397.7797106757 0.132770299911499
7398.45266434719 0.149422883987427
7399.12561801868 0.147660732269287
7399.79857169017 0.134068965911865
7400.47152536166 0.159440755844116
7401.14447903314 0.110485553741455
7401.81743270463 0.11922812461853
7402.49038637612 0.139239549636841
7403.16334004761 0.125107288360596
7403.8362937191 0.140971660614014
7404.50924739059 0.154674291610718
7405.18220106208 0.128484725952148
7405.85515473356 0.134224653244019
7406.52810840505 0.0986645221710205
7407.20106207654 0.116927623748779
7407.87401574803 0.141846418380737
7408.54696941952 0.152404546737671
7409.21992309101 0.177887916564941
7409.8928767625 0.181217670440674
7410.56583043399 0.169037342071533
7411.23878410548 0.186297416687012
7411.91173777696 0.195936918258667
7412.58469144845 0.18114185333252
7413.25764511994 0.240335941314697
7413.93059879143 0.207548379898071
7414.60355246292 0.231598854064941
7415.27650613441 0.215909004211426
7415.9494598059 0.265856027603149
7416.62241347738 0.256413221359253
7417.29536714887 0.263238191604614
7417.96832082036 0.226106405258179
7418.64127449185 0.249444007873535
7419.31422816334 0.250011682510376
7419.98718183483 0.221456050872803
7420.66013550632 0.242611169815063
7421.33308917781 0.234652757644653
7422.00604284929 0.225992679595947
7422.67899652078 0.26403284072876
7423.35195019227 0.237816572189331
7424.02490386376 0.195081472396851
7424.69785753525 0.186801910400391
7425.37081120674 0.212981462478638
7426.04376487823 0.177582502365112
7426.71671854972 0.219411134719849
7427.3896722212 0.209770441055298
7428.06262589269 0.201694011688232
7428.73557956418 0.218690156936646
7429.40853323567 0.212584733963013
7430.08148690716 0.202927827835083
7430.75444057865 0.185602188110352
7431.42739425014 0.165511608123779
7432.10034792163 0.165180444717407
7432.77330159311 0.14491868019104
7433.4462552646 0.160636186599731
7434.11920893609 0.165480375289917
7434.79216260758 0.144120931625366
7435.46511627907 0.137737512588501
7436.13806995056 0.132178783416748
7436.81102362205 0.135563373565674
7437.48397729354 0.119039297103882
7438.15693096502 0.127350807189941
7438.82988463651 0.0708584785461426
7439.502838308 0.0855960845947266
7440.17579197949 0.0927267074584961
7440.84874565098 0.0975775718688965
7441.52169932247 0.113222599029541
7442.19465299396 0.139919757843018
7442.86760666545 0.141564846038818
7443.54056033693 0.149972677230835
7444.21351400842 0.158956050872803
7444.88646767991 0.133278369903564
7445.5594213514 0.100847959518433
7446.23237502289 0.120095014572144
7446.90532869438 0.133880853652954
7447.57828236587 0.126904249191284
7448.25123603736 0.122487783432007
7448.92418970884 0.159401655197144
7449.59714338033 0.111344814300537
7450.27009705182 0.141420841217041
7450.94305072331 0.243714570999146
7451.6160043948 0.254806995391846
7452.28895806629 0.253846645355225
7452.96191173778 0.242721557617188
7453.63486540927 0.251474857330322
7454.30781908075 0.265293121337891
7454.98077275224 0.236901760101318
7455.65372642373 0.231136083602905
7456.32668009522 0.228761434555054
7456.99963376671 0.212560892105103
7457.6725874382 0.229466676712036
7458.34554110969 0.187252044677734
7459.01849478117 0.215747833251953
7459.69144845266 0.188966751098633
7460.36440212415 0.20236349105835
7461.03735579564 0.185956716537476
7461.71030946713 0.228942394256592
7462.38326313862 0.215287923812866
7463.05621681011 0.218592166900635
7463.7291704816 0.213787078857422
7464.40212415309 0.165790319442749
7465.07507782457 0.194340944290161
7465.74803149606 0.178018569946289
7466.42098516755 0.175461530685425
7467.09393883904 0.176192760467529
7467.76689251053 0.148282051086426
7468.43984618202 0.141757249832153
7469.11279985351 0.150084972381592
7469.785753525 0.180867195129395
7470.45870719648 0.156363964080811
7471.13166086797 0.125820159912109
7471.80461453946 0.161056756973267
7472.47756821095 0.140655279159546
7473.15052188244 0.152073621749878
7473.82347555393 0.149864196777344
7474.49642922542 0.126806974411011
7475.16938289691 0.165388584136963
7475.84233656839 0.200405120849609
7476.51529023988 0.173913478851318
7477.18824391137 0.176843643188477
7477.86119758286 0.154775619506836
7478.53415125435 0.165219306945801
7479.20710492584 0.178117513656616
7479.88005859733 0.170366525650024
7480.55301226882 0.1228928565979
7481.2259659403 0.153972148895264
7481.89891961179 0.150931119918823
7482.57187328328 0.164740324020386
7483.24482695477 0.174167156219482
7483.91778062626 0.17073392868042
7484.59073429775 0.188276767730713
7485.26368796924 0.182344675064087
7485.93664164072 0.181375503540039
7486.60959531221 0.18946361541748
7487.2825489837 0.191478490829468
7487.95550265519 0.220797777175903
7488.62845632668 0.184661388397217
7489.30140999817 0.186865091323853
7489.97436366966 0.196251392364502
7490.64731734115 0.208592653274536
7491.32027101264 0.17505931854248
7491.99322468412 0.191945314407349
7492.66617835561 0.216055154800415
7493.3391320271 0.115767240524292
7494.01208569859 0.0864777565002441
7494.68503937008 0.105863332748413
7495.35799304157 0.116163015365601
7496.03094671306 0.132885456085205
7496.70390038454 0.125168085098267
7497.37685405603 0.149790048599243
7498.04980772752 0.148677110671997
7498.72276139901 0.190834045410156
7499.3957150705 0.121530771255493
7500.06866874199 0.131643772125244
7500.74162241348 0.133140325546265
7501.41457608497 0.165457963943481
7502.08752975645 0.171373605728149
7502.76048342794 0.206045150756836
7503.43343709943 0.199098587036133
7504.10639077092 0.212876558303833
7504.77934444241 0.211582660675049
7505.4522981139 0.211091756820679
7506.12525178539 0.164710521697998
7506.79820545688 0.162117481231689
7507.47115912836 0.186965227127075
7508.14411279985 0.195877075195312
7508.81706647134 0.193288087844849
7509.49002014283 0.236811399459839
7510.16297381432 0.241515874862671
7510.83592748581 0.233496904373169
7511.5088811573 0.231052875518799
7512.18183482879 0.233482599258423
7512.85478850027 0.246091842651367
7513.52774217176 0.241842985153198
7514.20069584325 0.223187446594238
7514.87364951474 0.201371669769287
7515.54660318623 0.235406160354614
7516.21955685772 0.229063272476196
7516.89251052921 0.231436491012573
7517.5654642007 0.212471008300781
7518.23841787218 0.26117205619812
7518.91137154367 0.246158599853516
7519.58432521516 0.256142377853394
7520.25727888665 0.251164436340332
7520.93023255814 0.229156732559204
7521.60318622963 0.202207565307617
7522.27613990112 0.239142656326294
7522.94909357261 0.221201181411743
7523.62204724409 0.229027271270752
7524.29500091558 0.227908611297607
7524.96795458707 0.213507413864136
7525.64090825856 0.20183539390564
7526.31386193005 0.257091045379639
7526.98681560154 0.233656644821167
7527.65976927303 0.247071027755737
7528.33272294452 0.229447841644287
7529.005676616 0.267748594284058
7529.67863028749 0.277633666992188
7530.35158395898 0.265215635299683
7531.02453763047 0.24170184135437
7531.69749130196 0.230376958847046
7532.37044497345 0.237764835357666
7533.04339864494 0.223247051239014
7533.71635231643 0.229405164718628
7534.38930598791 0.254796504974365
7535.0622596594 0.221112012863159
7535.73521333089 0.228952646255493
7536.40816700238 0.231793642044067
7537.08112067387 0.357848167419434
7537.75407434536 0.343856811523438
7538.42702801685 0.365775108337402
7539.09998168833 0.359004497528076
7539.77293535982 0.377845764160156
7540.44588903131 0.344933748245239
7541.1188427028 0.359533071517944
7541.79179637429 0.340718507766724
7542.46475004578 0.285745620727539
7543.13770371727 0.28328800201416
7543.81065738876 0.317131757736206
7544.48361106025 0.319502830505371
7545.15656473173 0.304405689239502
7545.82951840322 0.309829235076904
7546.50247207471 0.299610137939453
7547.1754257462 0.283166408538818
7547.84837941769 0.33292031288147
7548.52133308918 0.31706428527832
7549.19428676067 0.295099020004272
7549.86724043216 0.296667814254761
7550.54019410364 0.294637203216553
7551.21314777513 0.291157722473145
7551.88610144662 0.319324016571045
7552.55905511811 0.295969247817993
7553.2320087896 0.260278224945068
7553.90496246109 0.249077796936035
7554.57791613258 0.239617586135864
7555.25086980406 0.242121934890747
7555.92382347555 0.283307790756226
7556.59677714704 0.26481294631958
7557.26973081853 0.252526998519897
7557.94268449002 0.24614405632019
7558.61563816151 0.227394580841064
7559.288591833 0.207502603530884
7559.96154550449 0.23015022277832
7560.63449917598 0.23007607460022
7561.30745284746 0.230293989181519
7561.98040651895 0.231750011444092
7562.65336019044 0.228584051132202
7563.32631386193 0.234262943267822
7563.99926753342 0.277575731277466
7564.67222120491 0.258354663848877
7565.3451748764 0.28460693359375
7566.01812854788 0.297772884368896
7566.69108221937 0.315073251724243
7567.36403589086 0.313086032867432
7568.03698956235 0.32697868347168
7568.70994323384 0.294622421264648
7569.38289690533 0.286010980606079
7570.05585057682 0.29874849319458
7570.72880424831 0.287023067474365
7571.40175791979 0.286731243133545
7572.07471159128 0.302716255187988
7572.74766526277 0.282480001449585
7573.42061893426 0.28280782699585
7574.09357260575 0.291446208953857
7574.76652627724 0.241825580596924
7575.43947994873 0.240077257156372
7576.11243362022 0.23292875289917
7576.7853872917 0.216842889785767
7577.45834096319 0.236244678497314
7578.13129463468 0.220280170440674
7578.80424830617 0.227338552474976
7579.47720197766 0.214412927627563
7580.15015564915 0.182336091995239
7580.82310932064 0.221675395965576
7581.49606299213 0.227225780487061
7582.16901666361 0.221611976623535
7582.8419703351 0.242062330245972
7583.51492400659 0.244871377944946
7584.18787767808 0.240891456604004
7584.86083134957 0.249023675918579
7585.53378502106 0.299429178237915
7586.20673869255 0.282433748245239
7586.87969236404 0.262753486633301
7587.55264603552 0.255384922027588
7588.22559970701 0.259530305862427
7588.8985533785 0.25105357170105
7589.57150704999 0.263412475585938
7590.24446072148 0.259606838226318
7590.91741439297 0.262617826461792
7591.59036806446 0.251324415206909
7592.26332173595 0.214810848236084
7592.93627540743 0.233740568161011
7593.60922907892 0.230160236358643
7594.28218275041 0.220579385757446
7594.9551364219 0.230162620544434
7595.62809009339 0.215827703475952
7596.30104376488 0.201695919036865
7596.97399743637 0.184081554412842
7597.64695110786 0.202375650405884
7598.31990477934 0.18279504776001
7598.99285845083 0.229682922363281
7599.66581212232 0.224903106689453
7600.33876579381 0.201503276824951
7601.0117194653 0.194555044174194
7601.68467313679 0.175014019012451
7602.35762680828 0.173005819320679
7603.03058047977 0.183040380477905
7603.70353415125 0.191351413726807
7604.37648782274 0.196948766708374
7605.04944149423 0.194585561752319
7605.72239516572 0.202752351760864
7606.39534883721 0.204537630081177
7607.0683025087 0.169950723648071
7607.74125618019 0.176653623580933
7608.41420985167 0.202965259552002
7609.08716352316 0.208825349807739
7609.76011719465 0.217319965362549
7610.43307086614 0.229642868041992
7611.10602453763 0.223334550857544
7611.77897820912 0.196835994720459
7612.45193188061 0.191123723983765
7613.1248855521 0.206855058670044
7613.79783922359 0.190963268280029
7614.47079289507 0.206331014633179
7615.14374656656 0.205363988876343
7615.81670023805 0.188706636428833
7616.48965390954 0.196944236755371
7617.16260758103 0.19008469581604
7617.83556125252 0.212345600128174
7618.50851492401 0.198175668716431
7619.1814685955 0.18329119682312
7619.85442226698 0.185922622680664
7620.52737593847 0.234355449676514
7621.20032960996 0.225243806838989
7621.87328328145 0.214443206787109
7622.54623695294 0.213950634002686
7623.21919062443 0.100190877914429
7623.89214429592 0.110316514968872
7624.5650979674 0.116876125335693
7625.23805163889 0.141139268875122
7625.91100531038 0.0856852531433105
7626.58395898187 0.108698844909668
7627.25691265336 0.098994255065918
7627.92986632485 0.109389066696167
7628.60281999634 0.0796411037445068
7629.27577366783 0.0775485038757324
7629.94872733932 0.0939950942993164
7630.6216810108 0.105394124984741
7631.29463468229 0.100606203079224
7631.96758835378 0.108807802200317
7632.64054202527 0.101837158203125
7633.31349569676 0.117130041122437
7633.98644936825 0.0454480648040771
7634.65940303974 0.0709724426269531
7635.33235671122 0.0590193271636963
7636.00531038271 0.0625131130218506
7636.6782640542 0.100623846054077
7637.35121772569 0.0951228141784668
7638.02417139718 0.135568141937256
7638.69712506867 0.10392427444458
7639.37007874016 0.0815973281860352
7640.04303241165 0.088515043258667
7640.71598608313 0.0986506938934326
7641.38893975462 0.120769739151001
7642.06189342611 0.159311532974243
7642.7348470976 0.160313129425049
7643.40780076909 0.164318323135376
7644.08075444058 0.168181180953979
7644.75370811207 0.162927627563477
7645.42666178356 0.165489196777344
7646.09961545504 0.144393920898438
7646.77256912653 0.161697864532471
7647.44552279802 0.17331337928772
7648.11847646951 0.190246343612671
7648.791430141 0.165514945983887
7649.46438381249 0.199052572250366
7650.13733748398 0.204955339431763
7650.81029115547 0.216409921646118
7651.48324482695 0.160463571548462
7652.15619849844 0.163983345031738
7652.82915216993 0.218225717544556
7653.50210584142 0.213262319564819
7654.17505951291 0.206641674041748
7654.8480131844 0.205833196640015
7655.52096685589 0.168018579483032
7656.19392052738 0.199359178543091
7656.86687419886 0.195645570755005
7657.53982787035 0.18181037902832
7658.21278154184 0.219556093215942
7658.88573521333 0.223085403442383
7659.55868888482 0.207427024841309
7660.23164255631 0.202829599380493
7660.9045962278 0.199897289276123
7661.57754989929 0.201263427734375
7662.25050357077 0.214226245880127
7662.92345724226 0.21289587020874
7663.59641091375 0.218392610549927
7664.26936458524 0.2108154296875
7664.94231825673 0.222511291503906
7665.61527192822 0.213021278381348
7666.28822559971 0.0644254684448242
7666.9611792712 0.0778799057006836
7667.63413294268 0.0990860462188721
7668.30708661417 0.111581087112427
7668.98004028566 0.0896639823913574
7669.65299395715 0.0911130905151367
7670.32594762864 0.0932044982910156
7670.99890130013 0.0910353660583496
7671.67185497162 0.139631509780884
7672.34480864311 0.154792785644531
7673.01776231459 0.108667373657227
7673.69071598608 0.108785629272461
7674.36366965757 0.146442174911499
7675.03662332906 0.132347822189331
7675.70957700055 0.126457214355469
7676.38253067204 0.145929098129272
7677.05548434353 0.107373952865601
7677.72843801501 0.111340522766113
7678.4013916865 0.11613941192627
7679.07434535799 0.0894203186035156
7679.74729902948 0.118157863616943
7680.42025270097 0.105682849884033
7681.09320637246 0.104852437973022
7681.76616004395 0.0940909385681152
7682.43911371544 0.0678939819335938
7683.11206738693 0.0457618236541748
7683.78502105841 0.0397384166717529
7684.4579747299 0.0386466979980469
7685.13092840139 0.0589251518249512
7685.80388207288 0.0508182048797607
7686.47683574437 0.0418484210968018
7687.14978941586 0.0453777313232422
7687.82274308735 0.0440506935119629
7688.49569675884 0.0337815284729004
7689.16865043032 0.0185685157775879
7689.84160410181 0.0292017459869385
7690.5145577733 0.0313003063201904
7691.18751144479 0.0258843898773193
7691.86046511628 0.0233085155487061
7692.53341878777 0.0399858951568604
7693.20637245926 -0.00906682014465332
7693.87932613074 -0.0223376750946045
7694.55227980223 -0.0133447647094727
7695.22523347372 -0.0149812698364258
7695.89818714521 -0.00991487503051758
7696.5711408167 -0.0197594165802002
7697.24409448819 -0.0314640998840332
7697.91704815968 -0.0513656139373779
7698.59000183117 -0.0584659576416016
7699.26295550266 -0.0512764453887939
7699.93590917414 -0.0337591171264648
7700.60886284563 -0.0475516319274902
7701.28181651712 -0.0114278793334961
7701.95477018861 -0.0331337451934814
7702.6277238601 -0.0122008323669434
7703.30067753159 -0.00130033493041992
7703.97363120308 0.0301296710968018
7704.64658487456 0.0414519309997559
7705.31953854605 0.0287892818450928
7705.99249221754 0.0303277969360352
7706.66544588903 0.0469915866851807
7707.33839956052 0.0305545330047607
7708.01135323201 0.04512619972229
7708.6843069035 0.0266029834747314
7709.35726057499 0.0566809177398682
7710.03021424647 0.0644099712371826
7710.70316791796 0.0462644100189209
7711.37612158945 0.0389728546142578
7712.04907526094 0.0621540546417236
7712.72202893243 0.0807590484619141
7713.39498260392 0.0655319690704346
7714.06793627541 0.0705530643463135
7714.7408899469 0.0707449913024902
7715.41384361838 0.0876302719116211
7716.08679728987 0.09554123878479
7716.75975096136 0.0878269672393799
7717.43270463285 0.0915019512176514
7718.10565830434 0.104779720306396
7718.77861197583 0.112419128417969
7719.45156564732 0.0968894958496094
7720.12451931881 0.0952904224395752
7720.79747299029 0.107195138931274
7721.47042666178 0.114892482757568
7722.14338033327 0.099656343460083
7722.81633400476 0.0799727439880371
7723.48928767625 0.0935454368591309
7724.16224134774 0.085484504699707
7724.83519501923 0.075120210647583
7725.50814869072 0.0706167221069336
7726.1811023622 0.0712792873382568
7726.85405603369 0.0524475574493408
7727.52700970518 0.0773837566375732
7728.19996337667 0.0845744609832764
7728.87291704816 0.0660445690155029
7729.54587071965 0.0849056243896484
7730.21882439114 0.0551552772521973
7730.89177806263 0.0472350120544434
7731.56473173411 0.0708339214324951
7732.2376854056 0.0644264221191406
7732.91063907709 0.0960125923156738
7733.58359274858 0.0616896152496338
7734.25654642007 0.0794212818145752
7734.92950009156 0.103088855743408
7735.60245376305 0.115071773529053
7736.27540743454 0.0883035659790039
7736.94836110602 0.118892192840576
7737.62131477751 0.0873472690582275
7738.294268449 0.115209579467773
7738.96722212049 0.116575956344604
7739.64017579198 0.105998516082764
7740.31312946347 0.139535188674927
7740.98608313496 0.115934133529663
7741.65903680645 0.120583057403564
7742.33199047793 0.128647804260254
7743.00494414942 0.122746706008911
7743.67789782091 0.134078979492188
7744.3508514924 0.159970045089722
7745.02380516389 0.150025129318237
7745.69675883538 0.135493755340576
7746.36971250687 0.148495674133301
7747.04266617835 0.153037786483765
7747.71561984984 0.148241996765137
7748.38857352133 0.154606819152832
7749.06152719282 0.171179056167603
7749.73448086431 0.182069778442383
7750.4074345358 0.177030324935913
7751.08038820729 0.155420064926147
7751.75334187878 0.164099931716919
7752.42629555027 -0.0252430438995361
7753.09924922175 -0.0121455192565918
7753.77220289324 0.00148200988769531
7754.44515656473 0.0399281978607178
7755.11811023622 0.0450241565704346
7755.79106390771 0.0507516860961914
7756.4640175792 0.0434012413024902
7757.13697125069 0.0591421127319336
7757.80992492218 0.0490782260894775
7758.48287859366 0.068601131439209
7759.15583226515 0.0647087097167969
7759.82878593664 0.0568997859954834
7760.50173960813 0.0816795825958252
7761.17469327962 0.0854127407073975
7761.84764695111 0.103162288665771
7762.5206006226 0.0740001201629639
7763.19355429409 0.147403717041016
7763.86650796557 0.154087066650391
7764.53946163706 0.150420427322388
7765.21241530855 0.160757303237915
7765.88536898004 0.176899671554565
7766.55832265153 0.155273914337158
7767.23127632302 0.128064870834351
7767.90422999451 0.1213698387146
7768.577183666 0.124966144561768
7769.25013733748 0.148139476776123
7769.92309100897 0.139288187026978
7770.59604468046 0.12565541267395
7771.26899835195 0.133906364440918
7771.94195202344 0.149272441864014
7772.61490569493 0.145797491073608
7773.28785936642 0.153452396392822
7773.9608130379 0.106219291687012
7774.63376670939 0.101587057113647
7775.30672038088 0.0981378555297852
7775.97967405237 0.0735800266265869
7776.65262772386 0.0805375576019287
7777.32558139535 0.0548276901245117
7777.99853506684 0.037494421005249
7778.67148873833 -0.00824880599975586
7779.34444240982 -0.0213115215301514
7780.0173960813 -0.0548362731933594
7780.69034975279 -0.0407538414001465
7781.36330342428 -0.0819497108459473
7782.03625709577 -0.0692746639251709
7782.70921076726 -0.103477239608765
7783.38216443875 -0.0766911506652832
7784.05511811024 -0.109839200973511
7784.72807178172 -0.0966415405273438
7785.40102545321 -0.0882234573364258
7786.0739791247 -0.0749411582946777
7786.74693279619 -0.046710729598999
7787.41988646768 -0.0378415584564209
7788.09284013917 -0.0444867610931396
7788.76579381066 -0.0290627479553223
7789.43874748215 -0.033639669418335
7790.11170115363 -0.0437989234924316
7790.78465482512 -0.0302822589874268
7791.45760849661 -0.00415658950805664
7792.1305621681 -0.00554084777832031
7792.80351583959 0.0112473964691162
7793.47646951108 0.0401849746704102
7794.14942318257 0.0328342914581299
7794.82237685406 0.0473082065582275
7795.49533052554 0.0462210178375244
7796.16828419703 0.032912015914917
7796.84123786852 -0.0148224830627441
7797.51419154001 0.00098729133605957
7798.1871452115 0.0664083957672119
7798.86009888299 0.0468480587005615
7799.53305255448 0.0732307434082031
7800.20600622597 0.0729219913482666
7800.87895989745 0.052924633026123
7801.55191356894 0.0528023242950439
7802.22486724043 0.0291669368743896
7802.89782091192 0.0611453056335449
7803.57077458341 0.0638291835784912
7804.2437282549 0.0696191787719727
7804.91668192639 0.0842165946960449
7805.58963559788 0.0742018222808838
7806.26258926936 0.0827646255493164
7806.93554294085 0.0783703327178955
7807.60849661234 0.0421614646911621
7808.28145028383 0.0379600524902344
7808.95440395532 0.069749116897583
7809.62735762681 0.0625369548797607
7810.3003112983 0.0704410076141357
7810.97326496979 0.0691025257110596
7811.64621864127 0.088505744934082
7812.31917231276 0.0715930461883545
7812.99212598425 0.0483353137969971
7813.66507965574 0.0677235126495361
7814.33803332723 0.0864927768707275
7815.01098699872 0.0977993011474609
7815.68394067021 0.0868260860443115
7816.3568943417 0.108135223388672
7817.02984801318 0.0434856414794922
7817.70280168467 0.0355129241943359
7818.37575535616 0.0649957656860352
7819.04870902765 0.0452902317047119
7819.72166269914 0.0176732540130615
7820.39461637063 0.0375397205352783
7821.06757004212 0.0248568058013916
7821.74052371361 0.035412073135376
7822.41347738509 0.0688419342041016
7823.08643105658 0.0523076057434082
7823.75938472807 0.071826696395874
7824.43233839956 0.0761458873748779
7825.10529207105 0.0624499320983887
7825.77824574254 0.0559408664703369
7826.45119941403 0.0249404907226562
7827.12415308551 0.0158464908599854
7827.797106757 0.0158169269561768
7828.47006042849 0.0263230800628662
7829.14301409998 0.0403120517730713
7829.81596777147 0.0762569904327393
7830.48892144296 0.0381724834442139
7831.16187511445 0.0240108966827393
7831.83482878594 0.0360093116760254
7832.50778245743 0.0274231433868408
7833.18073612891 0.00721216201782227
7833.8536898004 0.0169849395751953
7834.52664347189 -0.0447654724121094
7835.19959714338 -0.0312972068786621
7835.87255081487 -0.0402438640594482
7836.54550448636 -0.0695631504058838
7837.21845815785 -0.0725939273834229
7837.89141182934 -0.0848164558410645
7838.56436550082 0.0481240749359131
7839.23731917231 0.114007234573364
7839.9102728438 0.115579843521118
7840.58322651529 0.133212327957153
7841.25618018678 0.143851757049561
7841.92913385827 0.151537418365479
7842.60208752976 0.165992021560669
7843.27504120124 0.181835412979126
7843.94799487273 0.21845555305481
7844.62094854422 0.198758840560913
7845.29390221571 0.207836866378784
7845.9668558872 0.195518732070923
7846.63980955869 0.187090396881104
7847.31276323018 0.200154304504395
7847.98571690167 0.21095085144043
7848.65867057316 0.202326536178589
7849.33162424464 0.188630342483521
7850.00457791613 0.193354845046997
7850.67753158762 0.150522708892822
7851.35048525911 0.152344465255737
7852.0234389306 0.169003248214722
7852.69639260209 0.13613486289978
7853.36934627358 0.119651079177856
7854.04229994506 0.138724803924561
7854.71525361655 0.19849705696106
7855.38820728804 0.193506002426147
7856.06116095953 0.162926435470581
7856.73411463102 0.191540956497192
7857.40706830251 0.19150710105896
7858.080021974 0.178799867630005
7858.75297564549 0.183762073516846
7859.42592931697 0.19191837310791
7860.09888298846 0.23271369934082
7860.77183665995 0.240222692489624
7861.44479033144 0.222340106964111
7862.11774400293 0.233896017074585
7862.79069767442 0.204999685287476
7863.46365134591 0.209319353103638
7864.1366050174 0.209975957870483
7864.80955868888 0.21300482749939
7865.48251236037 0.241435050964355
7866.15546603186 0.237300634384155
7866.82841970335 0.244670391082764
7867.50137337484 0.245546817779541
7868.17432704633 0.257070779800415
7868.84728071782 0.256418228149414
7869.52023438931 0.216440200805664
7870.19318806079 0.209681272506714
7870.86614173228 0.213592529296875
7871.53909540377 0.224642515182495
7872.21204907526 0.236300945281982
7872.88500274675 0.237868309020996
7873.55795641824 0.256963729858398
7874.23091008973 0.237030744552612
7874.90386376122 0.245549201965332
7875.5768174327 0.223716974258423
7876.24977110419 0.200793504714966
7876.92272477568 0.204433917999268
7877.59567844717 0.230876207351685
7878.26863211866 0.211144685745239
7878.94158579015 0.231644153594971
7879.61453946164 0.208985805511475
7880.28749313313 0.247740030288696
7880.96044680461 0.208747625350952
7881.6334004761 0.241097211837769
7882.30635414759 0.243435859680176
7882.97930781908 0.22476863861084
7883.65226149057 0.258653879165649
7884.32521516206 0.170501470565796
7884.99816883355 0.187466621398926
7885.67112250504 0.188474893569946
7886.34407617652 0.210833549499512
7887.01702984801 0.235734701156616
7887.6899835195 0.233538389205933
7888.36293719099 0.239354610443115
7889.03589086248 0.248481512069702
7889.70884453397 0.174973726272583
7890.38179820546 0.156752586364746
7891.05475187695 0.173937797546387
7891.72770554843 0.191497087478638
7892.40065921992 0.157578468322754
7893.07361289141 0.166409969329834
7893.7465665629 0.174391508102417
7894.41952023439 0.154216527938843
7895.09247390588 0.182356357574463
7895.76542757737 0.178322553634644
7896.43838124885 0.16979193687439
7897.11133492034 0.144901275634766
7897.78428859183 0.141396045684814
7898.45724226332 0.154027462005615
7899.13019593481 0.15158224105835
7899.8031496063 0.132653474807739
7900.47610327779 0.137518167495728
7901.14905694928 0.135032415390015
7901.82201062077 0.155395269393921
7902.49496429225 0.15586256980896
7903.16791796374 0.147266387939453
7903.84087163523 0.18370532989502
7904.51382530672 0.139005899429321
7905.18677897821 0.158569812774658
7905.8597326497 0.192131519317627
7906.53268632119 0.226240396499634
7907.20563999268 0.215820789337158
7907.87859366416 0.220922470092773
7908.55154733565 0.216162919998169
7909.22450100714 0.221770286560059
7909.89745467863 0.259089708328247
7910.57040835012 0.199386358261108
7911.24336202161 0.252267360687256
7911.9163156931 0.261709928512573
7912.58926936458 0.250802040100098
7913.26222303607 0.2448890209198
7913.93517670756 0.228548765182495
7914.60813037905 0.231916666030884
7915.28108405054 0.235142230987549
7915.95403772203 0.239022970199585
7916.62699139352 0.238259553909302
7917.29994506501 0.227902412414551
7917.9728987365 0.243979215621948
7918.64585240798 0.237634658813477
7919.31880607947 0.203927040100098
7919.99175975096 0.217243194580078
7920.66471342245 0.245488405227661
7921.33766709394 0.227888345718384
7922.01062076543 0.212291955947876
7922.68357443692 0.178229331970215
7923.3565281084 0.162203550338745
7924.02948177989 0.162290811538696
7924.70243545138 0.0858879089355469
7925.37538912287 0.115405559539795
7926.04834279436 0.121306896209717
7926.72129646585 0.117099046707153
7927.39425013734 0.071230411529541
7928.06720380883 0.0854635238647461
7928.74015748031 0.0831172466278076
7929.4131111518 0.0896878242492676
7930.08606482329 0.14486289024353
7930.75901849478 0.142288446426392
7931.43197216627 0.10917067527771
7932.10492583776 0.137372970581055
7932.77787950925 0.107997894287109
7933.45083318074 0.0883128643035889
7934.12378685222 0.0927186012268066
7934.79674052371 0.100723028182983
7935.4696941952 0.115992307662964
7936.14264786669 0.135538339614868
7936.81560153818 0.0920121669769287
7937.48855520967 0.104399919509888
7938.16150888116 0.0645554065704346
7938.83446255265 0.0708889961242676
7939.50741622413 0.0925321578979492
7940.18036989562 0.0959029197692871
7940.85332356711 0.131478548049927
7941.5262772386 0.138437986373901
7942.19923091009 0.1469886302948
7942.87218458158 0.143792152404785
7943.54513825307 0.080496072769165
7944.21809192456 0.0643045902252197
7944.89104559604 0.0771884918212891
7945.56399926753 0.0715358257293701
7946.23695293902 0.120663642883301
7946.90990661051 0.103878021240234
7947.582860282 0.0921719074249268
7948.25581395349 0.0412557125091553
7948.92876762498 0.0588438510894775
7949.60172129647 0.0521481037139893
7950.27467496795 0.042797327041626
7950.94762863944 0.0378825664520264
7951.62058231093 0.0314743518829346
7952.29353598242 0.0256338119506836
7952.96648965391 0.00784683227539062
7953.6394433254 -0.00648283958435059
7954.31239699689 -0.0279769897460938
7954.98535066838 -0.0194671154022217
7955.65830433986 -0.014894962310791
7956.33125801135 -0.0325801372528076
7957.00421168284 -0.0385193824768066
7957.67716535433 -0.0335683822631836
7958.35011902582 -0.0278329849243164
7959.02307269731 -0.025139331817627
7959.6960263688 -0.0550603866577148
7960.36898004029 -0.0753240585327148
7961.04193371177 -0.0669112205505371
7961.71488738326 -0.0620670318603516
7962.38784105475 -0.036449670791626
7963.06079472624 -0.0278987884521484
7963.73374839773 -0.0711848735809326
7964.40670206922 -0.0656957626342773
7965.07965574071 -0.0820322036743164
7965.75260941219 -0.0645356178283691
7966.42556308368 -0.10047459602356
7967.09851675517 -0.0911931991577148
7967.77147042666 -0.0112676620483398
7968.44442409815 -0.0224106311798096
7969.11737776964 -0.0313801765441895
7969.79033144113 -0.0207905769348145
7970.46328511262 -0.0212135314941406
7971.13623878411 0.0102083683013916
7971.80919245559 -0.0276792049407959
7972.48214612708 -0.0210447311401367
7973.15509979857 0.000940799713134766
7973.82805347006 -0.0134985446929932
7974.50100714155 0.0155086517333984
7975.17396081304 0.00364995002746582
7975.84691448453 0.011955738067627
7976.51986815602 0.00570321083068848
7977.1928218275 -0.0169103145599365
7977.86577549899 -0.0239119529724121
7978.53872917048 -0.0222115516662598
7979.21168284197 0.0169625282287598
7979.88463651346 -0.0219817161560059
7980.55759018495 0.012678861618042
7981.23054385644 -0.00154733657836914
7981.90349752792 0.0126643180847168
7982.57645119941 0.0246903896331787
7983.2494048709 0.00803589820861816
7983.92235854239 0.0172982215881348
7984.59531221388 0.0299913883209229
7985.26826588537 -0.00279617309570312
7985.94121955686 0.0018000602722168
7986.61417322835 -0.0235779285430908
7987.28712689984 0.0048673152923584
7987.96008057132 -0.00362300872802734
7988.63303424281 -0.00702357292175293
7989.3059879143 -0.0257961750030518
7989.97894158579 -0.0475432872772217
7990.65189525728 -0.0216035842895508
7991.32484892877 -0.0114071369171143
7991.99780260026 -0.052445650100708
7992.67075627174 -0.0237855911254883
7993.34370994323 -0.0273733139038086
7994.01666361472 -0.0356147289276123
7994.68961728621 -0.0171830654144287
7995.3625709577 -0.0301618576049805
7996.03552462919 0.00860500335693359
7996.70847830068 0.0120553970336914
7997.38143197217 0.020439624786377
7998.05438564365 0.00840497016906738
7998.72733931514 0.0141501426696777
7999.40029298663 0.0173065662384033
8000.07324665812 -0.0185611248016357
8000.74620032961 -0.0289618968963623
8001.4191540011 -0.0385410785675049
8002.09210767259 -0.0553488731384277
8002.76506134408 -0.0761013031005859
8003.43801501556 -0.0718247890472412
8004.11096868705 -0.0689949989318848
8004.78392235854 -0.106270313262939
8005.45687603003 -0.112528562545776
8006.12982970152 -0.126416921615601
8006.80278337301 -0.131857633590698
8007.4757370445 -0.143094539642334
8008.14869071599 -0.191778182983398
8008.82164438747 -0.214583873748779
8009.49459805896 -0.18727445602417
8010.16755173045 -0.264466047286987
8010.84050540194 -0.276391267776489
8011.51345907343 -0.167846918106079
8012.18641274492 -0.151413917541504
8012.85936641641 -0.122649908065796
8013.5323200879 -0.113994598388672
8014.20527375938 -0.0612349510192871
8014.87822743087 -0.0466103553771973
8015.55118110236 -0.0245356559753418
8016.22413477385 -0.0551533699035645
8016.89708844534 -0.00311756134033203
8017.57004211683 -0.0120339393615723
8018.24299578832 0.0217740535736084
8018.91594945981 0.00683259963989258
8019.58890313129 0.0420897006988525
8020.26185680278 0.02178955078125
8020.93481047427 0.0147109031677246
8021.60776414576 0.0417642593383789
8022.28071781725 0.0548675060272217
8022.95367148874 0.0417122840881348
8023.62662516023 0.0593762397766113
8024.29957883172 0.0617046356201172
8024.9725325032 0.0460717678070068
8025.64548617469 0.0685930252075195
8026.31843984618 0.0520293712615967
8026.99139351767 0.0623311996459961
8027.66434718916 0.0817241668701172
8028.33730086065 0.106269359588623
8029.01025453214 0.097846508026123
8029.68320820363 0.0976083278656006
8030.35616187511 0.100618839263916
8031.0291155466 0.13213849067688
8031.70206921809 0.132323503494263
8032.37502288958 0.132288455963135
8033.04797656107 0.0912487506866455
8033.72093023256 0.0627985000610352
8034.39388390405 0.0583245754241943
8035.06683757553 0.0892536640167236
8035.73979124702 0.0698292255401611
8036.41274491851 0.0455317497253418
8037.08569859 0.0374143123626709
8037.75865226149 0.0226566791534424
8038.43160593298 0.0195333957672119
8039.10455960447 -0.00187444686889648
8039.77751327596 -0.0097200870513916
8040.45046694745 -0.00832939147949219
8041.12342061893 -0.0182316303253174
8041.79637429042 -0.0371105670928955
8042.46932796191 -0.0610008239746094
8043.1422816334 -0.0691847801208496
8043.81523530489 -0.0748476982116699
8044.48818897638 -0.0908913612365723
8045.16114264787 -0.0879065990447998
8045.83409631936 -0.0882408618927002
8046.50704999084 -0.118306636810303
8047.18000366233 -0.0979394912719727
8047.85295733382 -0.112420797348022
8048.52591100531 -0.112448692321777
8049.1988646768 -0.108925580978394
8049.87181834829 -0.135295867919922
8050.54477201978 -0.136684417724609
8051.21772569126 -0.164427757263184
8051.89067936275 -0.154429197311401
8052.56363303424 -0.155674695968628
8053.23658670573 -0.158566951751709
8053.90954037722 0.0110723972320557
8054.58249404871 0.0216560363769531
8055.2554477202 -0.00406599044799805
8055.92840139169 0.0116446018218994
8056.60135506318 -0.0075232982635498
8057.27430873466 -0.0112543106079102
8057.94726240615 -0.029759407043457
8058.62021607764 -0.0294396877288818
8059.29316974913 -0.000412464141845703
8059.96612342062 -0.0355105400085449
8060.63907709211 -0.0179715156555176
8061.3120307636 -0.0207283496856689
8061.98498443508 -0.0359153747558594
8062.65793810657 -0.0426597595214844
8063.33089177806 -0.0414190292358398
8064.00384544955 -0.0486617088317871
8064.67679912104 -0.0288653373718262
8065.34975279253 -0.0235254764556885
8066.02270646402 -0.0414433479309082
8066.69566013551 -0.0409185886383057
8067.368613807 -0.03678297996521
8068.04156747848 -0.0430150032043457
8068.71452114997 -0.036405086517334
8069.38747482146 -0.0383045673370361
8070.06042849295 -0.00601053237915039
8070.73338216444 -0.0480570793151855
8071.40633583593 -0.0150680541992188
8072.07928950742 -0.0320765972137451
8072.7522431789 -0.0233340263366699
8073.42519685039 -0.0555965900421143
8074.09815052188 -0.0333273410797119
8074.77110419337 -0.0195937156677246
8075.44405786486 -0.0351622104644775
8076.11701153635 -0.0073082447052002
8076.78996520784 -0.0282886028289795
8077.46291887933 -0.00502324104309082
8078.13587255081 -0.0284726619720459
8078.8088262223 -0.0275101661682129
8079.48177989379 -0.0258355140686035
8080.15473356528 -0.00491976737976074
8080.82768723677 -0.00819921493530273
8081.50064090826 -0.023334264755249
8082.17359457975 -0.0438597202301025
8082.84654825124 -0.0230882167816162
8083.51950192272 -0.00557947158813477
8084.19245559421 0.0344486236572266
8084.8654092657 -0.00487637519836426
8085.53836293719 0.00912356376647949
8086.21131660868 0.0129961967468262
8086.88427028017 0.00227737426757812
8087.55722395166 -0.0367569923400879
8088.23017762315 -0.0396201610565186
8088.90313129463 -0.080249547958374
8089.57608496612 -0.0838358402252197
8090.24903863761 -0.104563236236572
8090.9219923091 -0.116158008575439
8091.59494598059 -0.161342144012451
8092.26789965208 -0.178115367889404
8092.94085332357 -0.19079327583313
8093.61380699506 -0.208904504776001
8094.28676066654 -0.22071361541748
8094.95971433803 -0.23401927947998
8095.63266800952 -0.23327898979187
8096.30562168101 -0.277161121368408
8096.9785753525 -0.036158561706543
8097.65152902399 0.0021359920501709
8098.32448269548 0.0170927047729492
8098.99743636697 0.0108401775360107
8099.67039003845 0.0150635242462158
8100.34334370994 0.0134146213531494
8101.01629738143 0.0333313941955566
8101.68925105292 0.0257439613342285
8102.36220472441 0.0351076126098633
8103.0351583959 0.0595715045928955
8103.70811206739 0.050922155380249
8104.38106573888 0.0398602485656738
8105.05401941036 0.0662055015563965
8105.72697308185 0.0403575897216797
8106.39992675334 0.0582387447357178
8107.07288042483 0.071089506149292
8107.74583409632 0.0858776569366455
8108.41878776781 0.0859017372131348
8109.0917414393 0.0821993350982666
8109.76469511079 0.109857320785522
8110.43764878227 0.0881137847900391
8111.11060245376 0.079338550567627
8111.78355612525 0.116740226745605
8112.45650979674 0.120280742645264
8113.12946346823 0.0170271396636963
8113.80241713972 0.044558048248291
8114.47537081121 0.0657532215118408
8115.14832448269 0.0532701015472412
8115.82127815418 0.0505878925323486
8116.49423182567 0.0484931468963623
8117.16718549716 0.0835673809051514
8117.84013916865 0.0844948291778564
8118.51309284014 0.0831568241119385
8119.18604651163 0.0559518337249756
8119.85900018312 0.0420427322387695
8120.53195385461 0.0451188087463379
8121.20490752609 0.0652396678924561
8121.87786119758 0.0591185092926025
8122.55081486907 0.00879001617431641
8123.22376854056 0.033811092376709
8123.89672221205 0.0218505859375
8124.56967588354 0.0173377990722656
8125.24262955503 0.000673055648803711
8125.91558322652 -0.0236666202545166
8126.588536898 -0.00656843185424805
8127.26149056949 -0.00681281089782715
8127.93444424098 0.000917911529541016
8128.60739791247 -0.0342812538146973
8129.28035158396 -0.00919198989868164
8129.95330525545 -0.00609397888183594
8130.62625892694 0.00529384613037109
8131.29921259842 0.0144045352935791
8131.97216626991 -0.00389719009399414
8132.6451199414 0.00313138961791992
8133.31807361289 -0.0278534889221191
8133.99102728438 0.0121207237243652
8134.66398095587 -0.00518608093261719
8135.33693462736 -0.0098881721496582
8136.00988829885 0.0088193416595459
8136.68284197034 -0.0139946937561035
8137.35579564182 -0.0462443828582764
8138.02874931331 -0.0179538726806641
8138.7017029848 -0.0113203525543213
8139.37465665629 -0.0385651588439941
8140.04761032778 0.121169328689575
8140.72056399927 0.0966308116912842
8141.39351767076 0.0828311443328857
8142.06647134224 0.0671484470367432
8142.73942501373 0.108812570571899
8143.41237868522 0.0833065509796143
8144.08533235671 0.090329647064209
8144.7582860282 0.0710277557373047
8145.43123969969 0.0549194812774658
8146.10419337118 0.0248823165893555
8146.77714704267 0.0736339092254639
8147.45010071415 0.0509829521179199
8148.12305438564 0.00759673118591309
8148.79600805713 0.0114493370056152
8149.46896172862 0.0240240097045898
8150.14191540011 0.0392177104949951
8150.8148690716 0.0348031520843506
8151.48782274309 0.0395443439483643
8152.16077641458 0.00653743743896484
8152.83373008606 -0.0028374195098877
8153.50668375755 -0.00560116767883301
8154.17963742904 0.00266218185424805
8154.85259110053 6.69956207275391e-05
8155.52554477202 0.00646781921386719
8156.19849844351 0.0156219005584717
8156.871452115 0.0176239013671875
8157.54440578649 -0.0335743427276611
8158.21735945797 -0.0247769355773926
8158.89031312946 0.0083615779876709
8159.56326680095 -0.00443148612976074
8160.23622047244 0.00418186187744141
8160.90917414393 -0.0135846138000488
8161.58212781542 -0.0217864513397217
8162.25508148691 -0.00182294845581055
8162.9280351584 0.0371263027191162
8163.60098882988 0.0344383716583252
8164.27394250137 0.00938034057617188
8164.94689617286 0.0107476711273193
8165.61984984435 0.0245211124420166
8166.29280351584 0.0261344909667969
8166.96575718733 0.0594165325164795
8167.63871085882 0.0683341026306152
8168.31166453031 0.0850448608398438
8168.98461820179 0.076838493347168
8169.65757187328 0.101408243179321
8170.33052554477 0.111635208129883
8171.00347921626 0.120894908905029
8171.67643288775 0.119501829147339
8172.34938655924 0.135288953781128
8173.02234023073 0.112178802490234
8173.69529390222 0.115158319473267
8174.3682475737 0.128681182861328
8175.04120124519 0.115715742111206
8175.71415491668 0.121203184127808
8176.38710858817 0.126578092575073
8177.06006225966 0.128150224685669
8177.73301593115 0.117344617843628
8178.40596960264 0.11625337600708
8179.07892327413 0.130918979644775
8179.75187694561 0.15288257598877
8180.4248306171 0.137709379196167
8181.09778428859 0.171421766281128
8181.77073796008 0.126539707183838
8182.44369163157 0.11800479888916
8183.11664530306 0.0559041500091553
8183.78959897455 0.0857119560241699
8184.46255264603 0.0760412216186523
8185.13550631752 0.0957863330841064
8185.80845998901 0.0862958431243896
8186.4814136605 0.0967772006988525
8187.15436733199 0.102323293685913
8187.82732100348 0.105026245117188
8188.50027467497 0.0763182640075684
8189.17322834646 0.0659530162811279
8189.84618201795 0.0878734588623047
8190.51913568943 0.0708231925964355
8191.19208936092 0.0993053913116455
8191.86504303241 0.0635409355163574
8192.5379967039 0.096515417098999
8193.21095037539 0.0889854431152344
8193.88390404688 0.0563228130340576
8194.55685771837 0.0422158241271973
8195.22981138985 0.0648596286773682
8195.90276506134 0.0452532768249512
8196.57571873283 0.0462155342102051
8197.24867240432 0.05320143699646
8197.92162607581 0.0645978450775146
8198.5945797473 0.0550200939178467
8199.26753341879 0.04469895362854
8199.94048709028 0.0464026927947998
8200.61344076176 0.0232682228088379
8201.28639443325 0.0514624118804932
8201.95934810474 0.0331258773803711
8202.63230177623 0.049121618270874
8203.30525544772 0.0492298603057861
8203.97820911921 0.0590119361877441
8204.6511627907 -0.00814318656921387
8205.32411646219 -0.0180611610412598
8205.99707013368 -0.0456292629241943
8206.67002380516 -0.0416076183319092
8207.34297747665 -0.0459170341491699
8208.01593114814 -0.0705344676971436
8208.68888481963 -0.0599956512451172
8209.36183849112 -0.0615887641906738
8210.03479216261 -0.126714706420898
8210.7077458341 -0.13318133354187
8211.38069950559 -0.151576042175293
8212.05365317707 -0.165451765060425
8212.72660684856 -0.170917272567749
8213.39956052005 -0.184896230697632
8214.07251419154 -0.18390941619873
8214.74546786303 -0.213203430175781
8215.41842153452 -0.222506046295166
8216.09137520601 -0.228179693222046
8216.76432887749 -0.238456249237061
8217.43728254898 -0.214919567108154
8218.11023622047 -0.256466865539551
8218.78318989196 -0.242853879928589
8219.45614356345 -0.221076965332031
8220.12909723494 -0.230329990386963
8220.80205090643 -0.267707109451294
8221.47500457792 -0.265265226364136
8222.1479582494 -0.261644124984741
8222.82091192089 -0.270028591156006
8223.49386559238 -0.262054443359375
8224.16681926387 -0.270272016525269
8224.83977293536 -0.29404616355896
8225.51272660685 -0.264599800109863
8226.18568027834 0.162313222885132
8226.85863394983 0.177272081375122
8227.53158762132 0.157902002334595
8228.2045412928 0.109650850296021
8228.87749496429 0.146924018859863
8229.55044863578 0.144200801849365
8230.22340230727 0.111669778823853
8230.89635597876 0.113312482833862
8231.56930965025 0.111905336380005
8232.24226332174 0.107930660247803
8232.91521699322 0.0754475593566895
8233.58817066471 0.0813617706298828
8234.2611243362 0.132827043533325
8234.93407800769 0.13307785987854
8235.60703167918 0.10860800743103
8236.27998535067 0.122625827789307
8236.95293902216 0.0940308570861816
8237.62589269365 0.0850160121917725
8238.29884636513 0.0430188179016113
8238.97180003662 0.0384316444396973
8239.64475370811 0.0971896648406982
8240.3177073796 0.0844781398773193
8240.99066105109 0.0748987197875977
8241.66361472258 0.0485100746154785
8242.33656839407 0.061898946762085
8243.00952206555 0.0472345352172852
8243.68247573705 0.0289101600646973
8244.35542940853 0.0458064079284668
8245.02838308002 0.0495193004608154
8245.70133675151 0.0311577320098877
8246.374290423 0.0225734710693359
8247.04724409449 -0.00579714775085449
8247.72019776598 0.00237107276916504
8248.39315143747 -0.0252718925476074
8249.06610510895 -0.0455734729766846
8249.73905878044 -0.0315032005310059
8250.41201245193 -0.0436930656433105
8251.08496612342 -0.0295710563659668
8251.75791979491 -0.0601294040679932
8252.4308734664 -0.0626223087310791
8253.10382713789 -0.0546913146972656
8253.77678080938 -0.0423135757446289
8254.44973448086 -0.0763669013977051
8255.12268815235 -0.0414259433746338
8255.79564182384 -0.0603187084197998
8256.46859549533 -0.0392017364501953
8257.14154916682 -0.0569851398468018
8257.81450283831 -0.0579817295074463
8258.4874565098 -0.0662901401519775
8259.16041018128 -0.122650384902954
8259.83336385277 -0.145683288574219
8260.50631752426 -0.159075736999512
8261.17927119575 -0.183315992355347
8261.85222486724 -0.202245235443115
8262.52517853873 -0.28591251373291
8263.19813221022 -0.266576290130615
8263.87108588171 -0.319559097290039
8264.5440395532 -0.358184814453125
8265.21699322468 -0.363082885742188
8265.88994689617 -0.426343202590942
8266.56290056766 -0.448404312133789
8267.23585423915 -0.482564210891724
8267.90880791064 -0.516053676605225
8268.58176158213 -0.565387487411499
8269.25471525362 -0.331668376922607
8269.92766892511 -0.269550561904907
8270.60062259659 -0.238016843795776
8271.27357626808 -0.227020025253296
8271.94652993957 -0.248131513595581
8272.61948361106 -0.2387535572052
8273.29243728255 -0.230348587036133
8273.96539095404 -0.218302249908447
8274.63834462553 -0.167559385299683
8275.31129829701 -0.149897813796997
8275.9842519685 -0.155538558959961
8276.65720563999 -0.122758150100708
8277.33015931148 -0.157965898513794
8278.00311298297 -0.146101713180542
8278.67606665446 -0.117745876312256
8279.34902032595 -0.119525194168091
8280.02197399744 -0.0987198352813721
8280.69492766892 -0.119746446609497
8281.36788134041 -0.133836030960083
8282.0408350119 -0.1408531665802
8282.71378868339 -0.157414197921753
8283.38674235488 -0.147639274597168
8284.05969602637 -0.176766157150269
8284.73264969786 -0.173297643661499
8285.40560336935 -0.15086817741394
8286.07855704084 -0.133164644241333
8286.75151071232 -0.163963079452515
8287.42446438381 -0.144727945327759
8288.0974180553 -0.213530302047729
8288.77037172679 -0.203379392623901
8289.44332539828 -0.17029881477356
8290.11627906977 -0.164125204086304
8290.78923274126 -0.122704982757568
8291.46218641274 -0.135950565338135
8292.13514008423 -0.122825860977173
8292.80809375572 -0.115353107452393
8293.48104742721 -0.11353325843811
8294.1540010987 -0.112499713897705
8294.82695477019 -0.0954387187957764
8295.49990844168 -0.108611583709717
8296.17286211317 -0.0981411933898926
8296.84581578465 -0.0752503871917725
8297.51876945614 -0.0659809112548828
8298.19172312763 -0.0637402534484863
8298.86467679912 -0.0836143493652344
8299.53763047061 -0.0792641639709473
8300.2105841421 -0.0403456687927246
8300.88353781359 -0.0417547225952148
8301.55649148508 -0.0510289669036865
8302.22944515656 -0.0537838935852051
8302.90239882805 -0.0455119609832764
8303.57535249954 -0.0389797687530518
8304.24830617103 -0.0497009754180908
8304.92125984252 -0.0344307422637939
8305.59421351401 -0.0181186199188232
8306.2671671855 -0.0181262493133545
8306.94012085699 -0.0336358547210693
8307.61307452847 -0.0455446243286133
8308.28602819996 -0.0230660438537598
8308.95898187145 -0.0181629657745361
8309.63193554294 0.0191256999969482
8310.30488921443 -0.00116133689880371
8310.97784288592 0.0376789569854736
8311.65079655741 0.000302553176879883
8312.3237502289 -0.147753953933716
8312.99670390038 -0.14148998260498
8313.66965757187 -0.142364025115967
8314.34261124336 -0.114539623260498
8315.01556491485 -0.136303186416626
8315.68851858634 -0.135540962219238
8316.36147225783 -0.106786489486694
8317.03442592932 -0.096994161605835
8317.70737960081 -0.125786542892456
8318.38033327229 -0.122062683105469
8319.05328694378 -0.102701187133789
8319.72624061527 -0.100663185119629
8320.39919428676 -0.0650074481964111
8321.07214795825 -0.0862281322479248
8321.74510162974 -0.070357084274292
8322.41805530123 -0.0605847835540771
8323.09100897271 -0.0662314891815186
8323.7639626442 -0.043320894241333
8324.43691631569 -0.0615065097808838
8325.10986998718 -0.0569725036621094
8325.78282365867 -0.0621805191040039
8326.45577733016 -0.058349609375
8327.12873100165 -0.0194873809814453
8327.80168467314 -0.0492160320281982
8328.47463834463 -0.0566253662109375
8329.14759201611 -0.0376548767089844
8329.8205456876 -0.0598270893096924
8330.49349935909 -0.0501284599304199
8331.16645303058 -0.0246047973632812
8331.83940670207 -0.041684627532959
8332.51236037356 -0.0271100997924805
8333.18531404505 -0.0126030445098877
8333.85826771654 -0.0456247329711914
8334.53122138802 -0.0384972095489502
8335.20417505951 -0.0554187297821045
8335.877128731 -0.0481503009796143
8336.55008240249 -0.0235810279846191
8337.22303607398 -0.0344419479370117
8337.89598974547 -0.0311064720153809
8338.56894341696 -0.0547711849212646
8339.24189708844 -0.0423476696014404
8339.91485075993 -0.0474841594696045
8340.58780443142 -0.0268299579620361
8341.26075810291 -0.023007869720459
8341.9337117744 -0.0332777500152588
8342.60666544589 -0.0351824760437012
8343.27961911738 -0.00713920593261719
8343.95257278887 -0.0207672119140625
8344.62552646036 0.0205483436584473
8345.29848013184 0.0565321445465088
8345.97143380333 0.0306925773620605
8346.64438747482 0.0396566390991211
8347.31734114631 0.0519976615905762
8347.9902948178 0.0741951465606689
8348.66324848929 0.0402741432189941
8349.33620216078 0.0508396625518799
8350.00915583227 0.0718357563018799
8350.68210950375 0.07826828956604
8351.35506317524 0.0556669235229492
8352.02801684673 0.0675308704376221
8352.70097051822 0.0738358497619629
8353.37392418971 0.0958266258239746
8354.0468778612 0.0917966365814209
8354.71983153269 0.0719451904296875
8355.39278520417 -0.103300333023071
8356.06573887566 -0.0751097202301025
8356.73869254715 -0.0491750240325928
8357.41164621864 -0.0307650566101074
8358.08459989013 -0.0184910297393799
8358.75755356162 -0.00127315521240234
8359.43050723311 0.0208158493041992
8360.1034609046 0.018362283706665
8360.77641457608 0.0264253616333008
8361.44936824757 0.0336441993713379
8362.12232191906 0.0320286750793457
8362.79527559055 0.0587191581726074
8363.46822926204 0.062164306640625
8364.14118293353 0.0472366809844971
8364.81413660502 0.0685079097747803
8365.48709027651 0.0657210350036621
8366.160043948 0.0554258823394775
8366.83299761948 0.0591428279876709
8367.50595129097 0.0606422424316406
8368.17890496246 0.0465583801269531
8368.85185863395 0.0346488952636719
8369.52481230544 0.0526745319366455
8370.19776597693 0.0376930236816406
8370.87071964842 0.0213160514831543
8371.5436733199 0.0296258926391602
8372.21662699139 0.0440182685852051
8372.88958066288 0.0436279773712158
8373.56253433437 0.0218813419342041
8374.23548800586 0.046316385269165
8374.90844167735 0.00317525863647461
8375.58139534884 0.0046846866607666
8376.25434902033 -0.00735712051391602
8376.92730269181 0.00726938247680664
8377.6002563633 0.00694060325622559
8378.27321003479 0.0243685245513916
8378.94616370628 0.0250728130340576
8379.61911737777 0.019838809967041
8380.29207104926 0.026782751083374
8380.96502472075 0.0245206356048584
8381.63797839223 0.0264310836791992
8382.31093206372 -0.0445563793182373
8382.98388573521 -0.0461151599884033
8383.6568394067 -0.0288262367248535
8384.32979307819 -0.0276086330413818
8385.00274674968 -0.0225439071655273
8385.67570042117 -0.0510625839233398
8386.34865409266 -0.0194942951202393
8387.02160776415 -0.0144004821777344
8387.69456143563 0.00128483772277832
8388.36751510712 0.0357100963592529
8389.04046877861 -0.0257575511932373
8389.7134224501 -0.0265481472015381
8390.38637612159 0.0242245197296143
8391.05932979308 0.0035400390625
8391.73228346457 -0.00903058052062988
8392.40523713606 0.0119552612304688
8393.07819080754 -0.0494961738586426
8393.75114447903 -0.0196104049682617
8394.42409815052 -0.0656089782714844
8395.09705182201 -0.0354142189025879
8395.7700054935 -0.0411384105682373
8396.44295916499 -0.0419907569885254
8397.11591283648 -0.0315003395080566
8397.78886650796 -0.0378375053405762
8398.46182017945 -0.211164712905884
8399.13477385094 -0.194148302078247
8399.80772752243 -0.214046955108643
8400.48068119392 -0.177673578262329
8401.15363486541 -0.184470415115356
8401.8265885369 -0.180623531341553
8402.49954220839 -0.183432102203369
8403.17249587987 -0.167810440063477
8403.84544955136 -0.18657112121582
8404.51840322285 -0.149335861206055
8405.19135689434 -0.145822525024414
8405.86431056583 -0.112164497375488
8406.53726423732 -0.135820627212524
8407.21021790881 -0.137177467346191
8407.8831715803 -0.122824668884277
8408.55612525179 -0.131881952285767
8409.22907892327 -0.116315603256226
8409.90203259476 -0.122401714324951
8410.57498626625 -0.0655941963195801
8411.24793993774 -0.0747406482696533
8411.92089360923 -0.0711486339569092
8412.59384728072 -0.0590701103210449
8413.26680095221 -0.0352704524993896
8413.93975462369 -0.0353586673736572
8414.61270829518 -0.0155460834503174
8415.28566196667 -0.0165817737579346
8415.95861563816 -0.0198125839233398
8416.63156930965 0.00950932502746582
8417.30452298114 0.0215945243835449
8417.97747665263 0.00815367698669434
8418.65043032412 0.0383050441741943
8419.3233839956 0.0552034378051758
8419.99633766709 0.0493602752685547
8420.66929133858 0.0386309623718262
8421.34224501007 0.0546693801879883
8422.01519868156 0.0680186748504639
8422.68815235305 0.0369508266448975
8423.36110602454 0.0425658226013184
8424.03405969603 0.0446734428405762
8424.70701336752 0.038060188293457
8425.379967039 -0.0153048038482666
8426.05292071049 -0.0307023525238037
8426.72587438198 0.0134940147399902
8427.39882805347 0.0155649185180664
8428.07178172496 -0.0335762500762939
8428.74473539645 0.00664544105529785
8429.41768906794 -0.0167183876037598
8430.09064273942 0.00163817405700684
8430.76359641091 -0.0107638835906982
8431.4365500824 -0.00922989845275879
8432.10950375389 -0.019773006439209
8432.78245742538 -0.0391445159912109
8433.45541109687 -0.0737552642822266
8434.12836476836 -0.0735056400299072
8434.80131843985 -0.101588487625122
8435.47427211133 -0.0909371376037598
8436.14722578282 -0.120316505432129
8436.82017945431 -0.125602006912231
8437.4931331258 -0.15015172958374
8438.16608679729 -0.177311897277832
8438.83904046878 -0.172244310379028
8439.51199414027 -0.211440086364746
8440.18494781176 -0.207015991210938
8440.85790148324 -0.267071008682251
8441.53085515473 0.0354101657867432
8442.20380882622 0.0737085342407227
8442.87676249771 0.060004711151123
8443.5497161692 0.084230899810791
8444.22266984069 0.0790505409240723
8444.89562351218 0.100859403610229
8445.56857718367 0.116440057754517
8446.24153085515 0.130318641662598
8446.91448452664 0.110252618789673
8447.58743819813 0.11789345741272
8448.26039186962 0.145670175552368
8448.93334554111 0.142910480499268
8449.6062992126 0.164677858352661
8450.27925288409 0.195664405822754
8450.95220655558 0.178298473358154
8451.62516022706 0.177503108978271
8452.29811389855 0.17815637588501
8452.97106757004 0.162281513214111
8453.64402124153 0.15166187286377
8454.31697491302 0.157746553421021
8454.98992858451 0.179580450057983
8455.662882256 0.168061256408691
8456.33583592749 0.1473388671875
8457.00878959897 0.152713060379028
8457.68174327046 0.177571296691895
8458.35469694195 0.180704355239868
8459.02765061344 0.181742906570435
8459.70060428493 0.169783353805542
8460.37355795642 0.195464372634888
8461.04651162791 0.17634654045105
8461.71946529939 0.190329074859619
8462.39241897089 0.171419143676758
8463.06537264237 0.232714176177979
8463.73832631386 0.216513156890869
8464.41127998535 0.22968053817749
8465.08423365684 0.207494735717773
8465.75718732833 0.249098777770996
8466.43014099982 0.2109215259552
8467.10309467131 0.207805871963501
8467.77604834279 0.209247350692749
8468.44900201428 0.223728656768799
8469.12195568577 0.213674068450928
8469.79490935726 0.224714994430542
8470.46786302875 0.217543363571167
8471.14081670024 0.226991891860962
8471.81377037173 0.211267232894897
8472.48672404322 0.203391551971436
8473.1596777147 0.225235462188721
8473.83263138619 0.163063764572144
8474.50558505768 0.204490423202515
8475.17853872917 0.161746501922607
8475.85149240066 0.172981739044189
8476.52444607215 0.171773910522461
8477.19739974364 0.16176700592041
8477.87035341512 0.149083375930786
8478.54330708661 0.184019327163696
8479.2162607581 0.190363883972168
8479.88921442959 0.17158842086792
8480.56216810108 0.156683206558228
8481.23512177257 0.174658060073853
8481.90807544406 0.186275720596313
8482.58102911555 0.175153255462646
8483.25398278704 0.176384449005127
8483.92693645852 0.19438362121582
8484.59989013001 0.110472917556763
8485.2728438015 0.122529029846191
8485.94579747299 0.118632555007935
8486.61875114448 0.148472785949707
8487.29170481597 0.137366056442261
8487.96465848746 0.126656770706177
8488.63761215895 0.128108501434326
8489.31056583043 0.132945537567139
8489.98351950192 0.136889934539795
8490.65647317341 0.158632516860962
8491.3294268449 0.161988258361816
8492.00238051639 0.167631387710571
8492.67533418788 0.170058965682983
8493.34828785937 0.187124013900757
8494.02124153085 0.155192613601685
8494.69419520234 0.173514366149902
8495.36714887383 0.134480953216553
8496.04010254532 0.162464380264282
8496.71305621681 0.134408950805664
8497.3860098883 0.131069421768188
8498.05896355979 0.163491487503052
8498.73191723128 0.182487010955811
8499.40487090276 0.207206010818481
8500.07782457425 0.200562715530396
8500.75077824574 0.226632833480835
8501.42373191723 0.215378522872925
8502.09668558872 0.204105854034424
8502.76963926021 0.227922916412354
8503.4425929317 0.227256059646606
8504.11554660319 0.240516424179077
8504.78850027468 0.22648549079895
8505.46145394616 0.225857496261597
8506.13440761765 0.22429370880127
8506.80736128914 0.208872318267822
8507.48031496063 0.223424673080444
8508.15326863212 0.187563419342041
8508.82622230361 0.208850622177124
8509.4991759751 0.205531597137451
8510.17212964658 0.186667442321777
8510.84508331807 0.180422306060791
8511.51803698956 0.217217922210693
8512.19099066105 0.207494735717773
8512.86394433254 0.233329057693481
8513.53689800403 0.212290287017822
8514.20985167552 0.190270662307739
8514.88280534701 0.181855440139771
8515.55575901849 0.20032000541687
8516.22871268998 0.193021535873413
8516.90166636147 0.186890840530396
8517.57462003296 0.211289405822754
8518.24757370445 0.186064481735229
8518.92052737594 0.202624797821045
8519.59348104743 0.176115036010742
8520.26643471891 0.173301935195923
8520.9393883904 0.187427043914795
8521.61234206189 0.164959192276001
8522.28529573338 0.145429611206055
8522.95824940487 0.147484302520752
8523.63120307636 0.139809608459473
8524.30415674785 0.129770994186401
8524.97711041934 0.123463869094849
8525.65006409083 0.128709316253662
8526.32301776231 0.0819118022918701
8526.9959714338 0.0632798671722412
8527.66892510529 -0.211276531219482
8528.34187877678 -0.102068424224854
8529.01483244827 -0.0881638526916504
8529.68778611976 -0.0607979297637939
8530.36073979125 -0.0810830593109131
8531.03369346274 -0.0555109977722168
8531.70664713422 -0.0610194206237793
8532.37960080571 -0.0319914817810059
8533.0525544772 0.00512862205505371
8533.72550814869 0.0159285068511963
8534.39846182018 0.00527644157409668
8535.07141549167 0.0244934558868408
8535.74436916316 0.011075496673584
8536.41732283465 0.0187089443206787
8537.09027650613 0.0479700565338135
8537.76323017762 0.0596585273742676
8538.43618384911 0.0536715984344482
8539.1091375206 0.0536489486694336
8539.78209119209 0.0388643741607666
8540.45504486358 0.0504586696624756
8541.12799853507 0.0155649185180664
8541.80095220655 0.031463623046875
8542.47390587804 0.0369515419006348
8543.14685954953 0.00765633583068848
8543.81981322102 0.0223052501678467
8544.49276689251 0.0228652954101562
8545.165720564 0.0150492191314697
8545.83867423549 0.0330331325531006
8546.51162790698 0.016345739364624
8547.18458157847 0.0136470794677734
8547.85753524995 0.0312931537628174
8548.53048892144 0.0304157733917236
8549.20344259293 0.033491849899292
8549.87639626442 0.0460271835327148
8550.54934993591 0.05013108253479
8551.2223036074 0.0698397159576416
8551.89525727889 0.0660161972045898
8552.56821095038 0.058495044708252
8553.24116462186 0.016920804977417
8553.91411829335 0.0466370582580566
8554.58707196484 0.0707411766052246
8555.26002563633 0.0542037487030029
8555.93297930782 0.0532355308532715
8556.60593297931 0.0447208881378174
8557.2788866508 -0.00149822235107422
8557.95184032228 0.0225014686584473
8558.62479399377 0.00327086448669434
8559.29774766526 -0.0414571762084961
8559.97070133675 0.0385749340057373
8560.64365500824 0.0243270397186279
8561.31660867973 0.0166981220245361
8561.98956235122 0.0244603157043457
8562.66251602271 0.0271215438842773
8563.3354696942 0.00153565406799316
8564.00842336568 0.0176622867584229
8564.68137703717 0.00209689140319824
8565.35433070866 0.0489485263824463
8566.02728438015 0.0509369373321533
8566.70023805164 0.0433945655822754
8567.37319172313 0.0375175476074219
8568.04614539462 0.0661501884460449
8568.71909906611 0.040902853012085
8569.39205273759 0.0510303974151611
8570.06500640908 0.0671472549438477
8570.73796008057 -0.028933048248291
8571.41091375206 -0.0157284736633301
8572.08386742355 -0.0356273651123047
8572.75682109504 -0.0268819332122803
8573.42977476653 -0.0700633525848389
8574.10272843801 -0.0546417236328125
8574.7756821095 -0.0310301780700684
8575.44863578099 -0.025759220123291
8576.12158945248 -0.0192704200744629
8576.79454312397 0.00776505470275879
8577.46749679546 0.00677609443664551
8578.14045046695 -0.0217757225036621
8578.81340413844 -0.0294737815856934
8579.48635780992 -0.00808906555175781
8580.15931148141 -0.00667929649353027
8580.8322651529 -0.013641357421875
8581.50521882439 -0.0595462322235107
8582.17817249588 -0.0270450115203857
8582.85112616737 -0.02463698387146
8583.52407983886 -0.00127840042114258
8584.19703351035 0.0340242385864258
8584.86998718184 0.041968822479248
8585.54294085332 0.0418703556060791
8586.21589452481 0.0601708889007568
8586.8888481963 0.071882963180542
8587.56180186779 0.0650374889373779
8588.23475553928 0.0634195804595947
8588.90770921077 0.0720362663269043
8589.58066288226 0.130868434906006
8590.25361655374 0.127601385116577
8590.92657022523 0.153590679168701
8591.59952389672 0.135623693466187
8592.27247756821 0.146157026290894
8592.9454312397 0.142181396484375
8593.61838491119 0.135938167572021
8594.29133858268 0.136476516723633
8594.96429225417 0.144026279449463
8595.63724592565 0.152341604232788
8596.31019959714 0.156693935394287
8596.98315326863 0.149850368499756
8597.65610694012 0.111273050308228
8598.32906061161 0.121743202209473
8599.0020142831 0.128276586532593
8599.67496795459 0.133008241653442
8600.34792162607 0.134115695953369
8601.02087529756 0.147898197174072
8601.69382896905 0.16349196434021
8602.36678264054 0.171957969665527
8603.03973631203 0.145153999328613
8603.71268998352 0.130360841751099
8604.38564365501 0.173144102096558
8605.0585973265 0.175841808319092
8605.73155099799 0.112389802932739
8606.40450466947 0.117934942245483
8607.07745834096 0.150939702987671
8607.75041201245 0.109264373779297
8608.42336568394 0.135812044143677
8609.09631935543 0.123592615127563
8609.76927302692 0.130043506622314
8610.44222669841 0.109455823898315
8611.1151803699 0.0691490173339844
8611.78813404138 0.0376355648040771
8612.46108771287 0.0748889446258545
8613.13404138436 0.0332393646240234
8613.80699505585 0.0149707794189453
8614.47994872734 0.160161733627319
8615.15290239883 0.139987945556641
8615.82585607032 0.147930860519409
8616.4988097418 0.159371376037598
8617.17176341329 0.170498132705688
8617.84471708478 0.176246643066406
8618.51767075627 0.207536697387695
8619.19062442776 0.165711164474487
8619.86357809925 0.172977685928345
8620.53653177074 0.159229278564453
8621.20948544223 0.19331955909729
8621.88243911372 0.17491626739502
8622.5553927852 0.181490659713745
8623.22834645669 0.19869589805603
8623.90130012818 0.191924333572388
8624.57425379967 0.243752241134644
8625.24720747116 0.208629369735718
8625.92016114265 0.249454021453857
8626.59311481414 0.246934413909912
8627.26606848563 0.231457948684692
8627.93902215711 0.229430198669434
8628.6119758286 0.263669013977051
8629.28492950009 0.254845857620239
8629.95788317158 0.215474128723145
8630.63083684307 0.207136392593384
8631.30379051456 0.211927890777588
8631.97674418605 0.239222764968872
8632.64969785753 0.209110736846924
8633.32265152902 0.21076512336731
8633.99560520051 0.222441434860229
8634.668558872 0.210831165313721
8635.34151254349 0.199594736099243
8636.01446621498 0.224699735641479
8636.68741988647 0.194024085998535
8637.36037355796 0.163780689239502
8638.03332722944 0.204896450042725
8638.70628090093 0.180161476135254
8639.37923457242 0.194301843643188
8640.05218824391 0.185939788818359
8640.7251419154 0.201831102371216
8641.39809558689 0.183030843734741
8642.07104925838 0.17302131652832
8642.74400292987 0.172809839248657
8643.41695660136 0.183916568756104
8644.08991027284 0.163212060928345
8644.76286394433 0.144671201705933
8645.43581761582 0.165938854217529
8646.10877128731 0.143878698348999
8646.7817249588 0.166359424591064
8647.45467863029 0.151971817016602
8648.12763230178 0.175927400588989
8648.80058597326 0.174643039703369
8649.47353964475 0.163554906845093
8650.14649331624 0.179242610931396
8650.81944698773 0.175444841384888
8651.49240065922 0.183321475982666
8652.16535433071 0.186543464660645
8652.8383080022 0.199101209640503
8653.51126167369 0.176746845245361
8654.18421534517 0.186542987823486
8654.85716901666 0.204862594604492
8655.53012268815 0.182883501052856
8656.20307635964 0.203004598617554
8656.87603003113 0.0995700359344482
8657.54898370262 0.0904433727264404
8658.22193737411 0.0960061550140381
8658.8948910456 0.0467612743377686
8659.56784471708 0.0914063453674316
8660.24079838857 0.0835840702056885
8660.91375206006 0.0772771835327148
8661.58670573155 0.0746726989746094
8662.25965940304 0.0857768058776855
8662.93261307453 0.0821621417999268
8663.60556674602 0.0759513378143311
8664.27852041751 0.0831549167633057
8664.95147408899 0.119966745376587
8665.62442776048 0.148383855819702
8666.29738143197 0.0997245311737061
8666.97033510346 0.129428863525391
8667.64328877495 0.0507979393005371
8668.31624244644 0.0741231441497803
8668.98919611793 0.0721237659454346
8669.66214978942 0.0626225471496582
8670.3351034609 0.149219512939453
8671.00805713239 0.125646591186523
8671.68101080388 0.0997920036315918
8672.35396447537 0.132015228271484
8673.02691814686 0.165030241012573
8673.69987181835 0.186576366424561
8674.37282548984 0.175915718078613
8675.04577916133 0.172927141189575
8675.71873283281 0.22702431678772
8676.3916865043 0.248663902282715
8677.06464017579 0.223922967910767
8677.73759384728 0.237246990203857
8678.41054751877 0.154828548431396
8679.08350119026 0.199999570846558
8679.75645486175 0.180367469787598
8680.42940853323 0.187293767929077
8681.10236220472 0.1826171875
8681.77531587621 0.18506932258606
8682.4482695477 0.195171594619751
8683.12122321919 0.191179275512695
8683.79417689068 0.190281867980957
8684.46713056217 0.190345287322998
8685.14008423366 0.196892499923706
8685.81303790515 0.20020580291748
8686.48599157663 0.177864551544189
8687.15894524812 0.175698518753052
8687.83189891961 0.176475286483765
8688.5048525911 0.179793119430542
8689.17780626259 0.228555679321289
8689.85075993408 0.248104810714722
8690.52371360557 0.219495296478271
8691.19666727706 0.225686311721802
8691.86962094854 0.212469100952148
8692.54257462003 0.216995716094971
8693.21552829152 0.230569839477539
8693.88848196301 0.206735372543335
8694.5614356345 0.179301977157593
8695.23438930599 0.180798292160034
8695.90734297748 0.187297344207764
8696.58029664896 0.157003879547119
8697.25325032045 0.137821674346924
8697.92620399194 0.145551681518555
8698.59915766343 0.144251823425293
8699.27211133492 0.115226984024048
8699.94506500641 0.0567038059234619
8700.6180186779 0.0871639251708984
8701.29097234939 0.0539214611053467
8701.96392602088 0.0723361968994141
8702.63687969236 0.043248176574707
8703.30983336385 0.068124532699585
8703.98278703534 0.0594661235809326
8704.65574070683 0.053882360458374
8705.32869437832 0.0607922077178955
8706.00164804981 0.0744094848632812
8706.6746017213 0.0511319637298584
8707.34755539279 0.0704078674316406
8708.02050906427 0.0587892532348633
8708.69346273576 0.0786356925964355
8709.36641640725 0.052410364151001
8710.03937007874 0.099261999130249
8710.71232375023 0.0526738166809082
8711.38527742172 0.0476019382476807
8712.05823109321 0.0532388687133789
8712.73118476469 0.0313096046447754
8713.40413843618 0.0377519130706787
8714.07709210767 0.00559711456298828
8714.75004577916 0.045412540435791
8715.42299945065 0.0306050777435303
8716.09595312214 0.00840020179748535
8716.76890679363 0.0227937698364258
8717.44186046512 0.0388851165771484
8718.1148141366 0.0355041027069092
8718.78776780809 0.0200850963592529
8719.46072147958 0.0206677913665771
8720.13367515107 0.0306684970855713
8720.80662882256 0.0311028957366943
8721.47958249405 0.0336277484893799
8722.15253616554 0.0393612384796143
8722.82548983703 0.00705265998840332
8723.49844350852 0.0302720069885254
8724.17139718 0.0292134284973145
8724.84435085149 0.0262057781219482
8725.51730452298 0.0449018478393555
8726.19025819447 0.0639533996582031
8726.86321186596 0.0453014373779297
8727.53616553745 0.0384862422943115
8728.20911920894 0.0598123073577881
8728.88207288042 0.0597908496856689
8729.55502655191 0.0657565593719482
8730.2279802234 0.0513114929199219
8730.90093389489 0.0648431777954102
8731.57388756638 0.0479278564453125
8732.24684123787 0.0551338195800781
8732.91979490936 0.0501632690429688
8733.59274858085 0.0601294040679932
8734.26570225233 0.0665466785430908
8734.93865592382 0.0494730472564697
8735.61160959531 0.0188956260681152
8736.2845632668 0.0519711971282959
8736.95751693829 0.0658981800079346
8737.63047060978 0.0824401378631592
8738.30342428127 0.124849081039429
8738.97637795275 0.0946664810180664
8739.64933162424 0.125728368759155
8740.32228529573 0.117825031280518
8740.99523896722 0.142816543579102
8741.66819263871 0.126696825027466
8742.3411463102 0.154105186462402
8743.01409998169 0.126403570175171
8743.68705365318 0.138807773590088
8744.36000732467 0.137794733047485
8745.03296099615 0.130073308944702
8745.70591466764 0.111303329467773
8746.37886833913 0.122679948806763
8747.05182201062 0.115460157394409
8747.72477568211 0.0962228775024414
8748.3977293536 0.128060579299927
8749.07068302509 0.135563850402832
8749.74363669658 0.128992557525635
8750.41659036806 0.146804094314575
8751.08954403955 0.112854957580566
8751.76249771104 0.109663248062134
8752.43545138253 0.130415678024292
8753.10840505402 0.125112771987915
8753.78135872551 0.0957634449005127
8754.454312397 0.136185884475708
8755.12726606848 0.104231119155884
8755.80021973997 0.113961935043335
8756.47317341146 0.118265151977539
8757.14612708295 0.129431247711182
8757.81908075444 0.121954441070557
8758.49203442593 0.121026992797852
8759.16498809742 0.132123470306396
8759.83794176891 0.112497568130493
8760.51089544039 0.0911045074462891
8761.18384911188 0.0856468677520752
8761.85680278337 0.133378028869629
8762.52975645486 0.131054878234863
8763.20271012635 0.129068613052368
8763.87566379784 0.124687433242798
8764.54861746933 0.148234128952026
8765.22157114082 0.115060567855835
8765.89452481231 0.102124691009521
8766.56747848379 0.0847601890563965
8767.24043215528 0.115623712539673
8767.91338582677 0.116557598114014
8768.58633949826 0.109514236450195
8769.25929316975 0.0718626976013184
8769.93224684124 0.0699226856231689
8770.60520051273 0.0790920257568359
8771.27815418421 0.062114953994751
8771.9511078557 0.0681917667388916
8772.62406152719 0.105050563812256
8773.29701519868 0.0805988311767578
8773.96996887017 0.101832389831543
8774.64292254166 0.116122722625732
8775.31587621315 0.0646347999572754
8775.98882988464 0.041447639465332
8776.66178355612 -0.00783634185791016
8777.33473722761 -0.0166723728179932
8778.0076908991 -0.0106742382049561
8778.68064457059 -0.0303854942321777
8779.35359824208 -0.0565707683563232
8780.02655191357 -0.0852351188659668
8780.69950558506 -0.154187440872192
8781.37245925655 -0.201998472213745
8782.04541292804 -0.234158277511597
8782.71836659952 -0.254913330078125
8783.39132027101 -0.272342681884766
8784.0642739425 -0.301457405090332
8784.73722761399 -0.32950758934021
8785.41018128548 -0.543621778488159
8786.08313495697 -0.503020524978638
8786.75608862846 -0.281126260757446
8787.42904229995 -0.244558811187744
8788.10199597143 -0.192967891693115
8788.77494964292 -0.194031476974487
8789.44790331441 -0.174285888671875
8790.1208569859 -0.117154359817505
8790.79381065739 -0.0923964977264404
8791.46676432888 -0.064035177230835
8792.13971800037 -0.0370190143585205
8792.81267167185 -0.00729084014892578
8793.48562534334 0.00990891456604004
8794.15857901483 0.00841665267944336
8794.83153268632 0.0154683589935303
8795.50448635781 0.0403180122375488
8796.1774400293 0.0798523426055908
8796.85039370079 0.0887916088104248
8797.52334737228 0.0987467765808105
8798.19630104376 0.0513973236083984
8798.86925471525 0.0473015308380127
8799.54220838674 0.0692641735076904
8800.21516205823 0.0564241409301758
8800.88811572972 0.0422778129577637
8801.56106940121 0.039891242980957
8802.2340230727 0.0789151191711426
8802.90697674419 0.0876078605651855
8803.57993041568 0.0453486442565918
8804.25288408716 0.0468473434448242
8804.92583775865 0.06355881690979
8805.59879143014 0.0676193237304688
8806.27174510163 0.0798969268798828
8806.94469877312 0.0829744338989258
8807.61765244461 0.078981876373291
8808.2906061161 0.0930604934692383
8808.96355978758 0.106968641281128
8809.63651345907 0.0723719596862793
8810.30946713056 0.0876765251159668
8810.98242080205 0.0852794647216797
8811.65537447354 0.079425573348999
8812.32832814503 0.0805752277374268
8813.00128181652 0.0575494766235352
8813.67423548801 0.0666418075561523
8814.34718915949 0.0723659992218018
8815.02014283098 0.0823135375976562
8815.69309650247 0.0481383800506592
8816.36605017396 0.0290763378143311
8817.03900384545 0.0185778141021729
8817.71195751694 0.0339584350585938
8818.38491118843 0.0859942436218262
8819.05786485991 0.0570006370544434
8819.73081853141 0.0838871002197266
8820.40377220289 0.0689756870269775
8821.07672587438 0.0604526996612549
8821.74967954587 0.0711147785186768
8822.42263321736 0.0932621955871582
8823.09558688885 0.0768067836761475
8823.76854056034 0.0851824283599854
8824.44149423183 0.104347229003906
8825.11444790331 0.0836796760559082
8825.7874015748 0.100822925567627
8826.46035524629 0.1113600730896
8827.13330891778 0.0959084033966064
8827.80626258927 0.116271018981934
8828.47921626076 0.104079723358154
8829.15216993225 0.142147302627563
8829.82512360374 0.131551742553711
8830.49807727522 0.0974292755126953
8831.17103094671 0.10255765914917
8831.8439846182 0.0791280269622803
8832.51693828969 0.087888240814209
8833.18989196118 0.0922544002532959
8833.86284563267 0.0849895477294922
8834.53579930416 0.0976481437683105
8835.20875297564 0.0687928199768066
8835.88170664713 0.084660530090332
8836.55466031862 0.0826830863952637
8837.22761399011 0.0806150436401367
8837.9005676616 0.0792019367218018
8838.57352133309 0.0714569091796875
8839.24647500458 0.0400698184967041
8839.91942867607 0.0341696739196777
8840.59238234756 0.0368888378143311
8841.26533601904 0.0231285095214844
8841.93828969053 -0.0135366916656494
8842.61124336202 0.0290613174438477
8843.28419703351 0.0246388912200928
8843.957150705 0.0275030136108398
8844.63010437649 0.0199072360992432
8845.30305804798 -0.0288565158843994
8845.97601171947 -0.0380074977874756
8846.64896539095 -0.067828893661499
8847.32191906244 -0.0717623233795166
8847.99487273393 -0.0471973419189453
8848.66782640542 -0.0407984256744385
8849.34078007691 -0.0486090183258057
8850.0137337484 -0.0516097545623779
8850.68668741989 -0.0871238708496094
8851.35964109137 -0.0721895694732666
8852.03259476286 -0.0611968040466309
8852.70554843435 -0.0736019611358643
8853.37850210584 -0.0615291595458984
8854.05145577733 -0.0255753993988037
8854.72440944882 -0.036454439163208
8855.39736312031 -0.0200831890106201
8856.0703167918 -0.0433599948883057
8856.74327046328 -0.0156967639923096
8857.41622413477 -0.0131368637084961
8858.08917780626 -0.0184125900268555
8858.76213147775 -0.0126187801361084
8859.43508514924 0.0117971897125244
8860.10803882073 0.0130484104156494
8860.78099249222 0.00183010101318359
8861.45394616371 -0.010352611541748
8862.1268998352 0.0149848461151123
8862.79985350668 -0.00495362281799316
8863.47280717817 -0.0181500911712646
8864.14576084966 0.0328629016876221
8864.81871452115 0.0439651012420654
8865.49166819264 0.0375430583953857
8866.16462186413 0.049309253692627
8866.83757553562 0.0519673824310303
8867.5105292071 0.0347578525543213
8868.18348287859 0.0261330604553223
8868.85643655008 0.0368804931640625
8869.52939022157 0.0595335960388184
8870.20234389306 0.0452413558959961
8870.87529756455 0.0905258655548096
8871.54825123604 0.0699033737182617
8872.22120490753 0.104081869125366
8872.89415857901 0.149882793426514
8873.5671122505 0.154358386993408
8874.24006592199 0.176611661911011
8874.91301959348 0.172880411148071
8875.58597326497 0.191546678543091
8876.25892693646 0.169951915740967
8876.93188060795 0.187851905822754
8877.60483427944 0.17181134223938
8878.27778795092 0.171042203903198
8878.95074162241 0.172798633575439
8879.6236952939 0.179369926452637
8880.29664896539 0.164257764816284
8880.96960263688 0.205255270004272
8881.64255630837 0.181643724441528
8882.31550997986 0.180091857910156
8882.98846365135 0.145894289016724
8883.66141732283 0.176218271255493
8884.33437099432 0.137330770492554
8885.00732466581 0.159798145294189
8885.6802783373 0.146519422531128
8886.35323200879 0.146955251693726
8887.02618568028 0.129940986633301
8887.69913935177 0.125937700271606
8888.37209302326 0.175915241241455
8889.04504669474 0.194564580917358
8889.71800036623 0.169896841049194
8890.39095403772 0.19244384765625
8891.06390770921 0.176569223403931
8891.7368613807 0.186407327651978
8892.40981505219 0.177637100219727
8893.08276872368 0.165444135665894
8893.75572239517 0.215003728866577
8894.42867606665 0.181263208389282
8895.10162973814 0.188517093658447
8895.77458340963 0.16477108001709
8896.44753708112 0.128804922103882
8897.12049075261 0.132072448730469
8897.7934444241 0.178668260574341
8898.46639809559 0.133056402206421
8899.13935176707 0.115786790847778
8899.81230543856 0.0992496013641357
8900.48525911005 0.104184865951538
8901.15821278154 0.0570621490478516
8901.83116645303 0.0681748390197754
8902.50412012452 0.050745964050293
8903.17707379601 0.0728287696838379
8903.8500274675 0.0385029315948486
8904.52298113899 0.106821537017822
8905.19593481047 0.0861480236053467
8905.86888848196 0.0823607444763184
8906.54184215345 0.0711147785186768
8907.21479582494 0.0930628776550293
8907.88774949643 0.0716207027435303
8908.56070316792 0.0726244449615479
8909.23365683941 0.0913176536560059
8909.9066105109 0.0876975059509277
8910.57956418238 0.0856583118438721
8911.25251785387 0.0917201042175293
8911.92547152536 0.0898134708404541
8912.59842519685 0.0882925987243652
8913.27137886834 0.0582039356231689
8913.94433253983 0.0914790630340576
8914.61728621132 0.0598464012145996
8915.2902398828 0.194067239761353
8915.96319355429 0.171724319458008
8916.63614722578 0.205237150192261
8917.30910089727 0.191977500915527
8917.98205456876 0.194531440734863
8918.65500824025 0.182903528213501
8919.32796191174 0.179200410842896
8920.00091558323 0.18281626701355
8920.67386925472 0.186547040939331
8921.3468229262 0.199394941329956
8922.01977659769 0.204249620437622
8922.69273026918 0.187182426452637
8923.36568394067 0.192591905593872
8924.03863761216 0.189693927764893
8924.71159128365 0.186239004135132
8925.38454495514 0.155879259109497
8926.05749862663 0.184032440185547
8926.73045229811 0.200035333633423
8927.4034059696 0.179301023483276
8928.07635964109 0.221221685409546
8928.74931331258 0.202500104904175
8929.42226698407 0.192335367202759
8930.09522065556 0.211705923080444
8930.76817432705 0.217775821685791
8931.44112799853 0.151819229125977
8932.11408167002 0.173872470855713
8932.78703534151 0.160953521728516
8933.459989013 0.165732622146606
8934.13294268449 0.157469987869263
8934.80589635598 0.172917366027832
8935.47885002747 0.182703256607056
8936.15180369896 0.185450077056885
8936.82475737044 0.15124773979187
8937.49771104193 0.135263204574585
8938.17066471342 0.138293981552124
8938.84361838491 0.120112419128418
8939.5165720564 0.171022891998291
8940.18952572789 0.172194242477417
8940.86247939938 0.176939487457275
8941.53543307087 0.168818712234497
8942.20838674236 0.193452835083008
8942.88134041384 0.183446168899536
8943.55429408533 0.199755907058716
8944.22724775682 0.202505111694336
8944.90020142831 0.223889112472534
8945.5731550998 0.220474004745483
8946.24610877129 0.236307859420776
8946.91906244278 0.249677419662476
8947.59201611426 0.215435028076172
8948.26496978575 0.210210800170898
8948.93792345724 0.213208913803101
8949.61087712873 0.214327812194824
8950.28383080022 0.180214405059814
8950.95678447171 0.169053077697754
8951.6297381432 0.221765518188477
8952.30269181469 0.207087278366089
8952.97564548617 0.172861814498901
8953.64859915766 0.181857824325562
8954.32155282915 0.134692430496216
8954.99450650064 0.131663084030151
8955.66746017213 0.16448712348938
8956.34041384362 0.148993730545044
8957.01336751511 0.152025699615479
8957.68632118659 0.0652031898498535
8958.35927485808 -0.462657451629639
8959.03222852957 -0.248544216156006
8959.70518220106 -0.211251020431519
8960.37813587255 -0.183726072311401
8961.05108954404 -0.12668776512146
8961.72404321553 -0.0806753635406494
8962.39699688702 -0.0768041610717773
8963.06995055851 -0.00311398506164551
8963.74290422999 0.0433349609375
8964.41585790148 0.0695137977600098
8965.08881157297 0.120456218719482
8965.76176524446 0.0944483280181885
8966.43471891595 0.125274181365967
8967.10767258744 0.157072782516479
8967.78062625893 0.169128894805908
8968.45357993042 0.211259603500366
8969.1265336019 0.20326042175293
8969.79948727339 0.208667993545532
8970.47244094488 0.192889213562012
8971.14539461637 0.198636054992676
8971.81834828786 0.185383319854736
8972.49130195935 0.196207284927368
8973.16425563084 0.182183504104614
8973.83720930232 0.176202774047852
8974.51016297381 0.192068815231323
8975.1831166453 0.20217752456665
8975.85607031679 0.215246915817261
8976.52902398828 0.229152202606201
8977.20197765977 0.230348825454712
8977.87493133126 0.21070408821106
8978.54788500275 0.221033096313477
8979.22083867423 0.210180759429932
8979.89379234572 0.248111248016357
8980.56674601721 0.230061769485474
8981.2396996887 0.21512770652771
8981.91265336019 0.232857227325439
8982.58560703168 0.265513896942139
8983.25856070317 0.248496770858765
8983.93151437466 0.258810758590698
8984.60446804615 0.250644445419312
8985.27742171763 0.216206312179565
8985.95037538912 0.230013608932495
8986.62332906061 0.203810691833496
8987.2962827321 0.208279848098755
8987.96923640359 0.20156192779541
8988.64219007508 0.200785636901855
8989.31514374657 0.221600532531738
8989.98809741805 0.239446878433228
8990.66105108954 0.217363595962524
8991.33400476103 0.210548400878906
8992.00695843252 0.243231534957886
8992.67991210401 0.23544979095459
8993.3528657755 0.200242280960083
8994.02581944699 0.208163738250732
8994.69877311848 0.214281320571899
8995.37172678996 0.204412698745728
8996.04468046145 0.247172832489014
8996.71763413294 0.232722997665405
8997.39058780443 0.218368053436279
8998.06354147592 0.236963272094727
8998.73649514741 0.251685857772827
8999.4094488189 0.24596118927002
9000.08240249039 0.248919248580933
9000.75535616188 0.255881309509277
9001.42830983336 0.125942707061768
9002.10126350485 0.0977897644042969
9002.77421717634 0.114167928695679
9003.44717084783 0.130540132522583
9004.12012451932 0.105778932571411
9004.79307819081 0.0993955135345459
9005.4660318623 0.138232231140137
9006.13898553378 0.144502639770508
9006.81193920527 0.105667114257812
9007.48489287676 0.108306646347046
9008.15784654825 0.132147312164307
9008.83080021974 0.11565899848938
9009.50375389123 0.107400894165039
9010.17670756272 0.0963835716247559
9010.84966123421 0.121834516525269
9011.52261490569 0.11322283744812
9012.19556857718 0.0746543407440186
9012.86852224867 0.0798306465148926
9013.54147592016 0.0652287006378174
9014.21442959165 0.0995273590087891
9014.88738326314 0.1329665184021
9015.56033693463 0.142846584320068
9016.23329060612 0.13113808631897
9016.9062442776 0.136238813400269
9017.57919794909 0.140085220336914
9018.25215162058 0.182122707366943
9018.92510529207 0.139981746673584
9019.59805896356 0.173117399215698
9020.27101263505 0.2144455909729
9020.94396630654 0.243379354476929
9021.61691997803 0.228538036346436
9022.28987364951 0.233426809310913
9022.962827321 0.212254047393799
9023.63578099249 0.203192710876465
9024.30873466398 0.192345380783081
9024.98168833547 0.189803838729858
9025.65464200696 0.207603931427002
9026.32759567845 0.206757307052612
9027.00054934994 0.202337980270386
9027.67350302142 0.206260681152344
9028.34645669291 0.16066575050354
9029.0194103644 0.179075956344604
9029.69236403589 0.171359777450562
9030.36531770738 0.138951301574707
9031.03827137887 0.166286706924438
9031.71122505036 0.149524211883545
9032.38417872185 0.161382675170898
9033.05713239333 0.17383861541748
9033.73008606482 0.144223928451538
9034.40303973631 0.130495309829712
9035.0759934078 0.103561162948608
9035.74894707929 0.108618497848511
9036.42190075078 0.0516173839569092
9037.09485442227 0.0418238639831543
9037.76780809375 0.0421450138092041
9038.44076176525 0.0137348175048828
9039.11371543673 -0.0359225273132324
9039.78666910822 -0.0910890102386475
9040.45962277971 -0.0607271194458008
9041.1325764512 -0.101688861846924
9041.80553012269 -0.173420429229736
9042.47848379418 -0.200068950653076
9043.15143746567 -0.187398910522461
9043.82439113715 -0.390273094177246
9044.49734480864 0.145438194274902
9045.17029848013 0.124967813491821
9045.84325215162 0.136814117431641
9046.51620582311 0.118594169616699
9047.1891594946 0.142963886260986
9047.86211316609 0.134868621826172
9048.53506683758 0.157054424285889
9049.20802050906 0.171557426452637
9049.88097418055 0.197000741958618
9050.55392785204 0.197374582290649
9051.22688152353 0.135664701461792
9051.89983519502 0.170342445373535
9052.57278886651 0.183610677719116
9053.245742538 0.21067214012146
9053.91869620948 0.174161911010742
9054.59164988097 0.199872970581055
9055.26460355246 0.18852710723877
9055.93755722395 0.182669639587402
9056.61051089544 0.168247938156128
9057.28346456693 0.205565452575684
9057.95641823842 0.204509496688843
9058.62937190991 0.209404230117798
9059.3023255814 0.192527055740356
9059.97527925288 0.182837247848511
9060.64823292437 0.201343536376953
9061.32118659586 0.178359508514404
9061.99414026735 0.169294834136963
9062.66709393884 0.179811477661133
9063.34004761033 0.201855182647705
9064.01300128182 0.177829027175903
9064.68595495331 0.209813594818115
9065.35890862479 0.187515735626221
9066.03186229628 0.169204950332642
9066.70481596777 0.171042442321777
9067.37776963926 0.180043458938599
9068.05072331075 0.200534582138062
9068.72367698224 0.169689416885376
9069.39663065373 0.192202091217041
9070.06958432521 0.172777891159058
9070.7425379967 0.188599824905396
9071.41549166819 0.173307180404663
9072.08844533968 0.1780104637146
9072.76139901117 0.193704605102539
9073.43435268266 0.217453002929688
9074.10730635415 0.198606491088867
9074.78026002564 0.200785160064697
9075.45321369712 0.209327697753906
9076.12616736861 0.22086501121521
9076.7991210401 0.216094493865967
9077.47207471159 0.21345329284668
9078.14502838308 0.179564476013184
9078.81798205457 0.209128379821777
9079.49093572606 0.196062564849854
9080.16388939755 0.197829484939575
9080.83684306904 0.211544990539551
9081.50979674052 0.227683544158936
9082.18275041201 0.259916305541992
9082.8557040835 0.298854351043701
9083.52865775499 0.251715898513794
9084.20161142648 0.232055902481079
9084.87456509797 0.245306968688965
9085.54751876946 0.260736227035522
9086.22047244094 0.249433279037476
9086.89342611243 0.25493335723877
9087.56637978392 0.239129066467285
9088.23933345541 0.19383716583252
9088.9122871269 0.216439008712769
9089.58524079839 0.191629409790039
9090.25819446988 0.222843170166016
9090.93114814137 0.217098951339722
9091.60410181285 0.197364807128906
9092.27705548434 0.192180156707764
9092.95000915583 0.18178653717041
9093.62296282732 0.174698352813721
9094.29591649881 0.14905834197998
9094.9688701703 0.145916938781738
9095.64182384179 0.127157211303711
9096.31477751327 0.113510370254517
9096.98773118476 0.117256164550781
9097.66068485625 0.106235980987549
9098.33363852774 0.0970971584320068
9099.00659219923 0.0903618335723877
9099.67954587072 0.119525909423828
9100.35249954221 0.116373062133789
9101.0254532137 0.094759464263916
9101.69840688519 0.0985641479492188
9102.37136055667 0.134752750396729
9103.04431422816 0.118470191955566
9103.71726789965 0.151594877243042
9104.39022157114 0.164220571517944
9105.06317524263 0.124553680419922
9105.73612891412 0.111763715744019
9106.40908258561 0.174391031265259
9107.0820362571 0.198701858520508
9107.75498992858 0.15339183807373
9108.42794360007 0.159744024276733
9109.10089727156 0.171928882598877
9109.77385094305 0.180396318435669
9110.44680461454 0.168107986450195
9111.11975828603 0.168056488037109
9111.79271195752 0.177803754806519
9112.46566562901 0.178463459014893
9113.13861930049 0.146769285202026
9113.81157297198 0.144178628921509
9114.48452664347 0.17362642288208
9115.15748031496 0.170726776123047
9115.83043398645 0.162796258926392
9116.50338765794 0.161239385604858
9117.17634132943 0.199833393096924
9117.84929500091 0.194783687591553
9118.5222486724 0.209666013717651
9119.19520234389 0.206537485122681
9119.86815601538 0.160316467285156
9120.54110968687 0.172037363052368
9121.21406335836 0.181151866912842
9121.88701702985 0.163702249526978
9122.55997070134 0.15612268447876
9123.23292437283 0.137260437011719
9123.90587804431 0.15428352355957
9124.5788317158 0.138635635375977
9125.25178538729 0.179420948028564
9125.92473905878 0.189755201339722
9126.59769273027 0.186279058456421
9127.27064640176 0.176772832870483
9127.94360007325 0.164252042770386
9128.61655374474 0.167051792144775
9129.28950741622 0.133049488067627
9129.96246108771 0.0761353969573975
9130.6354147592 0.151084661483765
9131.30836843069 0.170342206954956
9131.98132210218 0.147100687026978
9132.65427577367 0.180387496948242
9133.32722944516 0.147132396697998
9134.00018311664 0.169580698013306
9134.67313678813 0.181315660476685
9135.34609045962 0.184808254241943
9136.01904413111 0.163801670074463
9136.6919978026 0.155071258544922
9137.36495147409 0.172624111175537
9138.03790514558 0.193235874176025
9138.71085881707 0.1673424243927
9139.38381248856 0.17638111114502
9140.05676616004 0.173807382583618
9140.72971983153 0.149215221405029
9141.40267350302 0.208893299102783
9142.07562717451 0.211874723434448
9142.748580846 0.179048299789429
9143.42153451749 0.18913197517395
9144.09448818898 0.21688985824585
9144.76744186047 0.178584814071655
9145.44039553195 0.168483018875122
9146.11334920344 0.16345739364624
9146.78630287493 0.201931238174438
9147.45925654642 0.198136329650879
9148.13221021791 0.186484098434448
9148.8051638894 0.147780418395996
9149.47811756089 0.170376539230347
9150.15107123237 0.174463748931885
9150.82402490386 0.210022687911987
9151.49697857535 0.163569450378418
9152.16993224684 0.152312755584717
9152.84288591833 0.146416664123535
9153.51583958982 0.157702445983887
9154.18879326131 0.155110836029053
9154.8617469328 0.180663347244263
9155.53470060428 0.16846489906311
9156.20765427577 0.139868021011353
9156.88060794726 0.121874094009399
9157.55356161875 0.135219573974609
9158.22651529024 0.179908752441406
9158.89946896173 0.141820669174194
9159.57242263322 0.134365320205688
9160.24537630471 0.16830039024353
9160.9183299762 0.152762413024902
9161.59128364768 0.153749704360962
9162.26423731917 0.145267963409424
9162.93719099066 0.112544059753418
9163.61014466215 0.111630201339722
9164.28309833364 0.0983996391296387
9164.95605200513 0.104454517364502
9165.62900567662 0.0883104801177979
9166.3019593481 0.0742127895355225
9166.97491301959 0.0892937183380127
9167.64786669108 0.058239221572876
9168.32082036257 0.0208065509796143
9168.99377403406 0.0370054244995117
9169.66672770555 0.0543336868286133
9170.33968137704 0.0497801303863525
9171.01263504853 0.0247297286987305
9171.68558872001 0.0107014179229736
9172.3585423915 0.00352644920349121
9173.03149606299 0.0248985290527344
9173.70444973448 0.0947353839874268
9174.37740340597 0.101860046386719
9175.05035707746 0.103101968765259
9175.72331074895 0.0917716026306152
9176.39626442043 0.122580766677856
9177.06921809192 0.136948823928833
9177.74217176341 0.125095129013062
9178.4151254349 0.116925716400146
9179.08807910639 0.0823581218719482
9179.76103277788 0.113049030303955
9180.43398644937 0.0915513038635254
9181.10694012086 0.133857488632202
9181.77989379235 0.107902526855469
9182.45284746383 0.113404035568237
9183.12580113532 0.118780851364136
9183.79875480681 0.129380464553833
9184.4717084783 0.102673292160034
9185.14466214979 0.116389751434326
9185.81761582128 0.0979506969451904
9186.49056949277 0.108218669891357
9187.16352316426 0.10822606086731
9187.83647683574 0.0967748165130615
9188.50943050723 0.132152318954468
9189.18238417872 0.142039775848389
9189.85533785021 0.161607265472412
9190.5282915217 0.182032585144043
9191.20124519319 0.160202264785767
9191.87419886468 0.178485870361328
9192.54715253616 0.159580707550049
9193.22010620765 0.169081687927246
9193.89305987914 0.182858467102051
9194.56601355063 0.187881708145142
9195.23896722212 0.200800657272339
9195.91192089361 0.19855785369873
9196.5848745651 0.21044921875
9197.25782823659 0.207875728607178
9197.93078190808 0.175448179244995
9198.60373557956 0.181317567825317
9199.27668925105 0.172456979751587
9199.94964292254 0.173413753509521
9200.62259659403 0.186954021453857
9201.29555026552 0.154789447784424
9201.96850393701 0.179513931274414
9202.6414576085 0.164371967315674
9203.31441127999 0.199063062667847
9203.98736495147 0.198032140731812
9204.66031862296 0.175221681594849
9205.33327229445 0.204508066177368
9206.00622596594 0.212108612060547
9206.67917963743 0.208265542984009
9207.35213330892 0.206899404525757
9208.02508698041 0.217432498931885
9208.69804065189 0.212132930755615
9209.37099432338 0.210386753082275
9210.04394799487 0.203962326049805
9210.71690166636 0.183177947998047
9211.38985533785 0.20026707649231
9212.06280900934 0.205413579940796
9212.73576268083 0.174828052520752
9213.40871635232 0.157434940338135
9214.0816700238 0.176410913467407
9214.75462369529 0.13200855255127
9215.42757736678 0.159188747406006
9216.10053103827 0.122229099273682
9216.77348470976 0.117522478103638
9217.44643838125 0.140849113464355
9218.11939205274 0.131353616714478
9218.79234572423 0.163635730743408
9219.46529939572 0.172291994094849
9220.1382530672 0.153396606445312
9220.81120673869 0.174420595169067
9221.48416041018 0.186056137084961
9222.15711408167 0.200535774230957
9222.83006775316 0.227462530136108
9223.50302142465 0.20075511932373
9224.17597509614 0.185015439987183
9224.84892876762 0.188674926757812
9225.52188243911 0.172994613647461
9226.1948361106 0.210200548171997
9226.86778978209 0.193771600723267
9227.54074345358 0.173803329467773
9228.21369712507 0.188129901885986
9228.88665079656 0.162392616271973
9229.55960446805 0.131298065185547
9230.23255813953 0.165526628494263
9230.90551181102 0.165209054946899
9231.57846548251 0.141431570053101
9232.251419154 0.135430097579956
9232.92437282549 0.1359703540802
9233.59732649698 0.135960817337036
9234.27028016847 0.158016920089722
9234.94323383996 0.153884887695312
9235.61618751144 0.124790191650391
9236.28914118293 0.151333332061768
9236.96209485442 0.148195743560791
9237.63504852591 0.159239768981934
9238.3080021974 0.114999055862427
9238.98095586889 0.103720188140869
9239.65390954038 0.0699191093444824
9240.32686321187 0.0872442722320557
9240.99981688335 0.120065212249756
9241.67277055484 0.117627143859863
9242.34572422633 0.112481355667114
9243.01867789782 0.121810436248779
9243.69163156931 0.123138189315796
9244.3645852408 0.103667497634888
9245.03753891229 0.0940592288970947
9245.71049258378 0.123378038406372
9246.38344625526 0.105501890182495
9247.05639992675 0.113253831863403
9247.72935359824 0.106844425201416
9248.40230726973 0.101011753082275
9249.07526094122 0.0676290988922119
9249.74821461271 0.0561349391937256
9250.4211682842 0.0687031745910645
9251.09412195569 0.0677249431610107
9251.76707562717 0.0576245784759521
9252.44002929866 0.0670120716094971
9253.11298297015 0.0640089511871338
9253.78593664164 0.0564846992492676
9254.45889031313 0.0627467632293701
9255.13184398462 0.0734982490539551
9255.80479765611 0.072798490524292
9256.47775132759 0.067889928817749
9257.15070499908 0.123149633407593
9257.82365867057 0.0902202129364014
9258.49661234206 0.101003646850586
9259.16956601355 0.116807699203491
9259.84251968504 0.199557065963745
9260.51547335653 0.186424732208252
9261.18842702802 0.166269779205322
9261.86138069951 0.177803039550781
9262.53433437099 0.164555549621582
9263.20728804248 0.185680627822876
9263.88024171397 0.149356126785278
9264.55319538546 0.158949375152588
9265.22614905695 0.176169633865356
9265.89910272844 0.153730630874634
9266.57205639993 0.152314424514771
9267.24501007142 0.199856758117676
9267.9179637429 0.135745763778687
9268.59091741439 0.160909175872803
9269.26387108588 0.167785882949829
9269.93682475737 0.146910667419434
9270.60977842886 0.151354312896729
9271.28273210035 0.169036865234375
9271.95568577184 0.151005506515503
9272.62863944332 0.118606805801392
9273.30159311481 0.160823583602905
9273.9745467863 0.149667978286743
9274.64750045779 0.185299396514893
9275.32045412928 0.162137031555176
9275.99340780077 0.126232624053955
9276.66636147226 0.137318134307861
9277.33931514375 0.112774133682251
9278.01226881524 0.134062051773071
9278.68522248672 0.128448247909546
9279.35817615821 0.132740497589111
9280.0311298297 0.0986886024475098
9280.70408350119 0.153523921966553
9281.37703717268 0.108067512512207
9282.04999084417 0.104658126831055
9282.72294451566 0.0762012004852295
9283.39589818715 0.0913872718811035
9284.06885185863 0.137015104293823
9284.74180553012 0.118044853210449
9285.41475920161 0.107225894927979
9286.0877128731 0.113491773605347
9286.76066654459 0.132853507995605
9287.43362021608 0.120357751846313
9288.10657388757 0.128609180450439
9288.77952755905 0.115242719650269
9289.45248123054 0.125363111495972
9290.12543490203 0.124414205551147
9290.79838857352 0.134113550186157
9291.47134224501 0.116003274917603
9292.1442959165 0.136492013931274
9292.81724958799 0.114716768264771
9293.49020325948 0.113021373748779
9294.16315693096 0.0995378494262695
9294.83611060245 0.106540203094482
9295.50906427394 0.111931085586548
9296.18201794543 0.112009763717651
9296.85497161692 0.0933971405029297
9297.52792528841 0.106482267379761
9298.2008789599 0.0981125831604004
9298.87383263139 0.092961311340332
9299.54678630288 0.0649251937866211
9300.21973997436 0.0568454265594482
9300.89269364585 0.0556755065917969
9301.56564731734 0.0353567600250244
9302.23860098883 -0.0265693664550781
9302.91155466032 0.137216329574585
9303.58450833181 0.17866063117981
9304.2574620033 0.187886953353882
9304.93041567478 0.197819948196411
9305.60336934627 0.212145566940308
9306.27632301776 0.224609375
9306.94927668925 0.224286317825317
9307.62223036074 0.232752084732056
9308.29518403223 0.223567962646484
9308.96813770372 0.247344732284546
9309.64109137521 0.213626623153687
9310.31404504669 0.212767124176025
9310.98699871818 0.239629030227661
9311.65995238967 0.22343921661377
9312.33290606116 0.199933290481567
9313.00585973265 0.220605134963989
9313.67881340414 0.187112092971802
9314.35176707563 0.196048974990845
9315.02472074711 0.206785440444946
9315.6976744186 0.195140600204468
9316.37062809009 0.173696041107178
9317.04358176158 0.204326629638672
9317.71653543307 0.192474603652954
9318.38948910456 0.167335271835327
9319.06244277605 0.196119546890259
9319.73539644754 0.183710336685181
9320.40835011903 0.148750782012939
9321.08130379051 0.139698505401611
9321.754257462 0.123331308364868
9322.42721113349 0.116852045059204
9323.10016480498 0.167638540267944
9323.77311847647 0.139538288116455
9324.44607214796 0.165308475494385
9325.11902581945 0.175906419754028
9325.79197949094 0.171729803085327
9326.46493316242 0.142657995223999
9327.13788683391 0.164854526519775
9327.8108405054 0.177178382873535
9328.48379417689 0.163826704025269
9329.15674784838 0.200494527816772
9329.82970151987 0.179837465286255
9330.50265519136 0.198959350585938
9331.17560886284 0.19634222984314
9331.84856253433 0.192956686019897
9332.52151620582 0.1605064868927
9333.19446987731 0.165826559066772
9333.8674235488 0.186251163482666
9334.54037722029 0.206713676452637
9335.21333089178 0.201092720031738
9335.88628456327 0.207151651382446
9336.55923823475 0.18402886390686
9337.23219190624 0.190911769866943
9337.90514557773 0.204179525375366
9338.57809924922 0.197597026824951
9339.25105292071 0.208742380142212
9339.9240065922 0.2169508934021
9340.59696026369 0.207287549972534
9341.26991393518 0.203412055969238
9341.94286760667 0.199712038040161
9342.61582127815 0.202476501464844
9343.28877494964 0.22524356842041
9343.96172862113 0.208045721054077
9344.63468229262 0.207731246948242
9345.30763596411 0.212063312530518
9345.9805896356 0.231952905654907
9346.65354330709 0.249551773071289
9347.32649697857 0.208519458770752
9347.99945065006 0.225971937179565
9348.67240432155 0.210853576660156
9349.34535799304 0.225700378417969
9350.01831166453 0.256323337554932
9350.69126533602 0.258746147155762
9351.36421900751 0.241808414459229
9352.037172679 0.241620779037476
9352.71012635048 0.238622665405273
9353.38308002197 0.213098764419556
9354.05603369346 0.231277465820312
9354.72898736495 0.235214233398438
9355.40194103644 0.243886947631836
9356.07489470793 0.240594148635864
9356.74784837942 0.207138061523438
9357.42080205091 0.24872088432312
9358.0937557224 0.190394639968872
9358.76670939388 0.220286846160889
9359.43966306537 0.22180700302124
9360.11261673686 0.265624523162842
9360.78557040835 0.230694532394409
9361.45852407984 0.23575496673584
9362.13147775133 0.245094537734985
9362.80443142282 0.260353326797485
9363.47738509431 0.250012636184692
9364.15033876579 0.244534492492676
9364.82329243728 0.241711616516113
9365.49624610877 0.268639326095581
9366.16919978026 0.24269700050354
9366.84215345175 0.241748571395874
9367.51510712324 0.240859270095825
9368.18806079473 0.236366271972656
9368.86101446621 0.237134218215942
9369.5339681377 0.230354785919189
9370.20692180919 0.220940113067627
9370.87987548068 0.22351336479187
9371.55282915217 0.238456964492798
9372.22578282366 0.215818643569946
9372.89873649515 0.213776111602783
9373.57169016664 0.206951379776001
9374.24464383812 0.188369512557983
9374.91759750961 0.189360380172729
9375.5905511811 0.186342716217041
9376.26350485259 0.154711008071899
9376.93645852408 0.212116479873657
9377.60941219557 0.21622371673584
9378.28236586706 0.197474479675293
9378.95531953855 0.204482555389404
9379.62827321004 0.162520885467529
9380.30122688152 0.158565282821655
9380.97418055301 0.152957439422607
9381.6471342245 0.174438714981079
9382.32008789599 0.162915706634521
9382.99304156748 0.162206649780273
9383.66599523897 0.170783996582031
9384.33894891046 0.175366163253784
9385.01190258194 0.148501873016357
9385.68485625343 0.152611494064331
9386.35780992492 0.149512052536011
9387.03076359641 0.147136449813843
9387.7037172679 0.116429805755615
9388.37667093939 0.0872113704681396
9389.04962461088 0.204804420471191
9389.72257828237 0.246449947357178
9390.39553195385 0.241298675537109
9391.06848562534 0.257912397384644
9391.74143929683 0.220193147659302
9392.41439296832 0.23978066444397
9393.08734663981 0.221927165985107
9393.7603003113 0.239823818206787
9394.43325398279 0.231595516204834
9395.10620765427 0.236724615097046
9395.77916132577 0.217637777328491
9396.45211499725 0.255228996276855
9397.12506866874 0.218307018280029
9397.79802234023 0.236433506011963
9398.47097601172 0.237390041351318
9399.14392968321 0.234346151351929
9399.8168833547 0.258475780487061
9400.48983702619 0.249405860900879
9401.16279069767 0.243385076522827
9401.83574436916 0.249107122421265
9402.50869804065 0.210538864135742
9403.18165171214 0.203233957290649
9403.85460538363 0.20059609413147
9404.52755905512 0.18819785118103
9405.20051272661 0.202893257141113
9405.8734663981 0.199455976486206
9406.54642006958 0.219570398330688
9407.21937374107 0.21442174911499
9407.89232741256 0.17875599861145
9408.56528108405 0.17822003364563
9409.23823475554 0.203102111816406
9409.91118842703 0.174000263214111
9410.58414209852 0.179872274398804
9411.25709577 0.180132865905762
9411.93004944149 0.16283655166626
9412.60300311298 0.160434007644653
9413.27595678447 0.156308650970459
9413.94891045596 0.183305740356445
9414.62186412745 0.193642854690552
9415.29481779894 0.179018020629883
9415.96777147043 0.162684202194214
9416.64072514192 0.182740688323975
9417.3136788134 0.156316041946411
9417.98663248489 0.175633430480957
9418.65958615638 0.124939203262329
9419.33253982787 0.155115604400635
9420.00549349936 0.141046047210693
9420.67844717085 0.135672330856323
9421.35140084234 0.122450828552246
9422.02435451383 0.125312328338623
9422.69730818531 0.0845990180969238
9423.3702618568 0.0857675075531006
9424.04321552829 0.110783100128174
9424.71616919978 0.0856125354766846
9425.38912287127 0.0906119346618652
9426.06207654276 0.0661053657531738
9426.73503021425 0.0741305351257324
9427.40798388573 0.0874240398406982
9428.08093755722 0.0806746482849121
9428.75389122871 0.0806581974029541
9429.4268449002 0.0674149990081787
9430.09979857169 0.0953559875488281
9430.77275224318 0.0953021049499512
9431.44570591467 0.0882377624511719
9432.11865958616 0.159736394882202
9432.79161325764 0.142012119293213
9433.46456692913 0.168117523193359
9434.13752060062 0.160175323486328
9434.81047427211 0.155519485473633
9435.4834279436 0.139953851699829
9436.15638161509 0.168806314468384
9436.82933528658 0.159994125366211
9437.50228895807 0.180837869644165
9438.17524262956 0.19596791267395
9438.84819630104 0.157818794250488
9439.52114997253 0.161179542541504
9440.19410364402 0.140732765197754
9440.86705731551 0.15637993812561
9441.540010987 0.175631046295166
9442.21296465849 0.168134212493896
9442.88591832998 0.150341749191284
9443.55887200146 0.143282890319824
9444.23182567295 0.122172117233276
9444.90477934444 0.137938499450684
9445.57773301593 0.177220821380615
9446.25068668742 0.176460266113281
9446.92364035891 0.180114984512329
9447.5965940304 0.192415475845337
9448.26954770189 0.16173267364502
9448.94250137337 0.158652782440186
9449.61545504486 0.17192268371582
9450.28840871635 0.154720783233643
9450.96136238784 0.183852910995483
9451.63431605933 0.18399977684021
9452.30726973082 0.211117744445801
9452.98022340231 0.184295654296875
9453.6531770738 0.183537244796753
9454.32613074528 0.1937096118927
9454.99908441677 0.204082250595093
9455.67203808826 0.192711114883423
9456.34499175975 0.187563419342041
9457.01794543124 0.219065189361572
9457.69089910273 0.206458330154419
9458.36385277422 0.193275928497314
9459.03680644571 0.200411319732666
9459.70976011719 0.213080167770386
9460.38271378868 0.170175552368164
9461.05566746017 0.199892282485962
9461.72862113166 0.202060222625732
9462.40157480315 0.22550630569458
9463.07452847464 0.244330167770386
9463.74748214613 0.22746467590332
9464.42043581762 0.247146368026733
9465.0933894891 0.241186857223511
9465.76634316059 0.216132640838623
9466.43929683208 0.232216119766235
9467.11225050357 0.253129005432129
9467.78520417506 0.217880725860596
9468.45815784655 0.222342729568481
9469.13111151804 0.222309589385986
9469.80406518953 0.163931131362915
9470.47701886101 0.158407926559448
9471.1499725325 0.139983415603638
9471.82292620399 0.152090787887573
9472.49587987548 0.132753610610962
9473.16883354697 0.146543741226196
9473.84178721846 0.134201765060425
9474.51474088995 0.113432884216309
9475.18769456143 -0.0989835262298584
9475.86064823292 0.0188734531402588
9476.53360190441 -0.00326752662658691
9477.2065555759 0.00864672660827637
9477.87950924739 0.0479068756103516
9478.55246291888 0.0786185264587402
9479.22541659037 0.0951416492462158
9479.89837026186 0.121617078781128
9480.57132393335 0.140093803405762
9481.24427760483 0.12516713142395
9481.91723127632 0.152346134185791
9482.59018494781 0.144697427749634
9483.2631386193 0.160199165344238
9483.93609229079 0.164781808853149
9484.60904596228 0.19295859336853
9485.28199963377 0.198048830032349
9485.95495330526 0.177113771438599
9486.62790697674 0.183409214019775
9487.30086064823 0.164248943328857
9487.97381431972 0.178890228271484
9488.64676799121 0.191570520401001
9489.3197216627 0.176258325576782
9489.99267533419 0.169249296188354
9490.66562900568 0.180422067642212
9491.33858267716 0.183404445648193
9492.01153634865 0.220742464065552
9492.68449002014 0.187187910079956
9493.35744369163 0.182221174240112
9494.03039736312 0.187241792678833
9494.70335103461 0.174447536468506
9495.3763047061 0.199443340301514
9496.04925837759 0.214136123657227
9496.72221204908 0.240993976593018
9497.39516572056 0.217642307281494
9498.06811939205 0.207220554351807
9498.74107306354 0.174054622650146
9499.41402673503 0.177923679351807
9500.08698040652 0.164894104003906
9500.75993407801 0.185341596603394
9501.4328877495 0.197818040847778
9502.10584142099 0.22850513458252
9502.77879509247 0.202861070632935
9503.45174876396 0.157619476318359
9504.12470243545 0.173879146575928
9504.79765610694 0.156051397323608
9505.47060977843 0.172405481338501
9506.14356344992 0.14722204208374
9506.81651712141 0.147380590438843
9507.48947079289 0.134559631347656
9508.16242446438 0.138088941574097
9508.83537813587 0.0905201435089111
9509.50833180736 0.123701095581055
9510.18128547885 0.135688781738281
9510.85423915034 0.117363214492798
9511.52719282183 0.101984262466431
9512.20014649332 0.0944867134094238
9512.8731001648 0.0882115364074707
9513.54605383629 0.10517406463623
9514.21900750778 0.0894501209259033
9514.89196117927 0.0695273876190186
9515.56491485076 0.0503544807434082
9516.23786852225 0.0505690574645996
9516.91082219374 0.0496573448181152
9517.58377586523 0.069890022277832
9518.25672953672 -0.113144159317017
9518.9296832082 -0.131333827972412
9519.60263687969 -0.159831285476685
9520.27559055118 -0.145431041717529
9520.94854422267 -0.0987625122070312
9521.62149789416 -0.101849794387817
9522.29445156565 -0.109986305236816
9522.96740523714 -0.119518280029297
9523.64035890862 -0.111595392227173
9524.31331258011 -0.0915336608886719
9524.9862662516 -0.111640691757202
9525.65921992309 -0.0980484485626221
9526.33217359458 -0.0993020534515381
9527.00512726607 -0.0686244964599609
9527.67808093756 -0.084040641784668
9528.35103460905 -0.0861778259277344
9529.02398828053 -0.127715587615967
9529.69694195202 -0.125557899475098
9530.36989562351 -0.118898391723633
9531.042849295 -0.114252805709839
9531.71580296649 -0.0710153579711914
9532.38875663798 -0.0626699924468994
9533.06171030947 -0.0795834064483643
9533.73466398095 -0.0551066398620605
9534.40761765244 -0.0612819194793701
9535.08057132393 -0.0476531982421875
9535.75352499542 -0.0212442874908447
9536.42647866691 -0.0157895088195801
9537.0994323384 0.0221471786499023
9537.77238600989 0.0259778499603271
9538.44533968138 0.0266597270965576
9539.11829335287 0.0353329181671143
9539.79124702435 0.10380482673645
9540.46420069584 0.0870933532714844
9541.13715436733 0.0989739894866943
9541.81010803882 0.100199937820435
9542.48306171031 0.107699155807495
9543.1560153818 0.121066570281982
9543.82896905329 0.129519462585449
9544.50192272478 0.138867855072021
9545.17487639626 0.0797700881958008
9545.84783006775 0.0965292453765869
9546.52078373924 0.0836601257324219
9547.19373741073 0.0883758068084717
9547.86669108222 0.0806412696838379
9548.53964475371 0.0902886390686035
9549.2125984252 0.142389297485352
9549.88555209668 0.145845890045166
9550.55850576817 0.12396240234375
9551.23145943966 0.111817359924316
9551.90441311115 0.119747638702393
9552.57736678264 0.0818760395050049
9553.25032045413 0.099597692489624
9553.92327412562 0.080794095993042
9554.59622779711 0.100224256515503
9555.26918146859 0.127689123153687
9555.94213514008 0.091383695602417
9556.61508881157 0.115167617797852
9557.28804248306 0.0665543079376221
9557.96099615455 0.0663366317749023
9558.63394982604 0.0716242790222168
9559.30690349753 0.0571987628936768
9559.97985716902 0.050640344619751
9560.65281084051 -0.0343632698059082
9561.32576451199 0.111273050308228
9561.99871818348 0.112226724624634
9562.67167185497 0.123961448669434
9563.34462552646 0.115805864334106
9564.01757919795 0.133551120758057
9564.69053286944 0.15357494354248
9565.36348654093 0.152459144592285
9566.03644021241 0.166875123977661
9566.7093938839 0.155531406402588
9567.38234755539 0.141770124435425
9568.05530122688 0.145943880081177
9568.72825489837 0.115966796875
9569.40120856986 0.157993078231812
9570.07416224135 0.173770427703857
9570.74711591284 0.18182373046875
9571.42006958432 0.18724513053894
9572.09302325581 0.176120758056641
9572.7659769273 0.187236547470093
9573.43893059879 0.160038709640503
9574.11188427028 0.172648668289185
9574.78483794177 0.171606779098511
9575.45779161326 0.158493041992188
9576.13074528475 0.171275854110718
9576.80369895624 0.19548225402832
9577.47665262772 0.195993661880493
9578.14960629921 0.181324481964111
9578.8225599707 0.184257030487061
9579.49551364219 0.17646050453186
9580.16846731368 0.202693462371826
9580.84142098517 0.214833974838257
9581.51437465666 0.186819314956665
9582.18732832814 0.173940420150757
9582.86028199963 0.202783584594727
9583.53323567112 0.168444871902466
9584.20618934261 0.203949928283691
9584.8791430141 0.220946073532104
9585.55209668559 0.187365531921387
9586.22505035708 0.17176628112793
9586.89800402857 0.182104110717773
9587.57095770005 0.196781873703003
9588.24391137154 0.171561241149902
9588.91686504303 0.168826103210449
9589.58981871452 0.158453941345215
9590.26277238601 0.1605544090271
9590.9357260575 0.156371593475342
9591.60867972899 0.166788578033447
9592.28163340048 0.17853856086731
9592.95458707196 0.206960678100586
9593.62754074345 0.175050258636475
9594.30049441494 0.174339294433594
9594.97344808643 0.150509595870972
9595.64640175792 0.157464981079102
9596.31935542941 0.166720628738403
9596.9923091009 0.181304216384888
9597.66526277239 0.141779184341431
9598.33821644387 0.144923210144043
9599.01117011536 0.157089233398438
9599.68412378685 0.17005443572998
9600.35707745834 0.13170337677002
9601.03003112983 0.128005504608154
9601.70298480132 0.117869853973389
9602.37593847281 0.126700878143311
9603.0488921443 0.107646465301514
9603.72184581578 0.0968942642211914
9604.39479948727 0.157313823699951
9605.06775315876 0.165924549102783
9605.74070683025 0.16911244392395
9606.41366050174 0.140894412994385
9607.08661417323 0.170303821563721
9607.75956784472 0.14471960067749
9608.43252151621 0.192452907562256
9609.10547518769 0.170182228088379
9609.77842885918 0.125388860702515
9610.45138253067 0.143945932388306
9611.12433620216 0.160909414291382
9611.79728987365 0.164486408233643
9612.47024354514 0.130437850952148
9613.14319721663 0.130656719207764
9613.81615088811 0.15401029586792
9614.48910455961 0.186565637588501
9615.16205823109 0.143423080444336
9615.83501190258 0.155378818511963
9616.50796557407 0.176751613616943
9617.18091924556 0.176186561584473
9617.85387291705 0.180644512176514
9618.52682658854 0.18212890625
9619.19978026003 0.165433406829834
9619.87273393151 0.150876760482788
9620.545687603 0.17534327507019
9621.21864127449 0.191324710845947
9621.89159494598 0.192447662353516
9622.56454861747 0.172472476959229
9623.23750228896 0.179731845855713
9623.91045596045 0.159759998321533
9624.58340963194 0.168670654296875
9625.25636330342 0.177327632904053
9625.92931697491 0.155067920684814
9626.6022706464 0.157376050949097
9627.27522431789 0.118824481964111
9627.94817798938 0.146276950836182
9628.62113166087 0.141942024230957
9629.29408533236 0.128747463226318
9629.96703900384 0.143888473510742
9630.63999267533 0.174091339111328
9631.31294634682 0.15846848487854
9631.98590001831 0.175772428512573
9632.6588536898 0.15609884262085
9633.33180736129 0.152795314788818
9634.00476103278 0.158158779144287
9634.67771470427 0.161054611206055
9635.35066837576 0.173633575439453
9636.02362204724 0.162677764892578
9636.69657571873 0.151591300964355
9637.36952939022 0.128776550292969
9638.04248306171 0.104739665985107
9638.7154367332 0.0954904556274414
9639.38839040469 0.112424850463867
9640.06134407618 0.0932092666625977
9640.73429774767 0.118257761001587
9641.40725141915 0.0833594799041748
9642.08020509064 0.0891637802124023
9642.75315876213 0.091245174407959
9643.42611243362 0.0819907188415527
9644.09906610511 0.0841703414916992
9644.7720197766 0.0607914924621582
9645.44497344809 0.0597109794616699
9646.11792711957 0.0341296195983887
9646.79088079106 -0.0202567577362061
9647.46383446255 -0.123634099960327
9648.13678813404 0.0248520374298096
9648.80974180553 0.0241966247558594
9649.48269547702 0.0509238243103027
9650.15564914851 0.0682063102722168
9650.82860282 0.0816354751586914
9651.50155649148 0.117670059204102
9652.17451016297 0.118781089782715
9652.84746383446 0.129447221755981
9653.52041750595 0.141884326934814
9654.19337117744 0.162798881530762
9654.86632484893 0.133146286010742
9655.53927852042 0.150649547576904
9656.21223219191 0.163681983947754
9656.8851858634 0.15782618522644
9657.55813953488 0.165037155151367
9658.23109320637 0.194375991821289
9658.90404687786 0.191958904266357
9659.57700054935 0.186126708984375
9660.24995422084 0.184682369232178
9660.92290789233 0.158913135528564
9661.59586156382 0.183882713317871
9662.2688152353 0.180310487747192
9662.94176890679 0.164471864700317
9663.61472257828 0.172029256820679
9664.28767624977 0.18973445892334
9664.96062992126 0.163749694824219
9665.63358359275 0.172839164733887
9666.30653726424 0.170678615570068
9666.97949093573 0.171791076660156
9667.65244460721 0.170717477798462
9668.3253982787 0.171024560928345
9668.99835195019 0.180233955383301
9669.67130562168 0.15631628036499
9670.34425929317 0.187376499176025
9671.01721296466 0.168515682220459
9671.69016663615 0.14484167098999
9672.36312030763 0.130228996276855
9673.03607397912 0.170955419540405
9673.70902765061 0.165037631988525
9674.3819813221 0.128822088241577
9675.05493499359 0.122334003448486
9675.72788866508 0.147598743438721
9676.40084233657 0.154138088226318
9677.07379600806 0.133263111114502
9677.74674967955 0.129903316497803
9678.41970335103 0.131479263305664
9679.09265702252 0.131377935409546
9679.76561069401 0.154785871505737
9680.4385643655 0.175883054733276
9681.11151803699 0.162212371826172
9681.78447170848 0.182234287261963
9682.45742537997 0.151064872741699
9683.13037905146 0.158942222595215
9683.80333272294 0.151602745056152
9684.47628639443 0.189962387084961
9685.14924006592 0.174620389938354
9685.82219373741 0.17136025428772
9686.4951474089 0.185911178588867
9687.16810108039 0.168233871459961
9687.84105475188 0.182934761047363
9688.51400842337 0.170494079589844
9689.18696209485 0.180007934570312
9689.85991576634 0.191999435424805
9690.53286943783 0.240060567855835
9691.20582310932 0.255253553390503
9691.87877678081 0.244491100311279
9692.5517304523 0.228982925415039
9693.22468412379 0.200501441955566
9693.89763779527 0.194392204284668
9694.57059146676 0.219388246536255
9695.24354513825 0.217583894729614
9695.91649880974 0.189078807830811
9696.58945248123 0.202412366867065
9697.26240615272 0.193814277648926
9697.93535982421 0.192818164825439
9698.6083134957 0.191731452941895
9699.28126716719 0.178574085235596
9699.95422083867 0.191599130630493
9700.62717451016 0.199978113174438
9701.30012818165 0.223037481307983
9701.97308185314 0.221938848495483
9702.64603552463 0.211205959320068
9703.31898919612 0.229426383972168
9703.99194286761 0.247138023376465
9704.6648965391 0.231119632720947
9705.33785021058 0.21302056312561
9706.01080388207 0.244171380996704
9706.68375755356 0.202190399169922
9707.35671122505 0.228156566619873
9708.02966489654 0.186189651489258
9708.70261856803 0.220173358917236
9709.37557223952 0.191803455352783
9710.048525911 0.235422134399414
9710.72147958249 0.203064918518066
9711.39443325398 0.21347713470459
9712.06738692547 0.241859197616577
9712.74034059696 0.247235298156738
9713.41329426845 0.204897403717041
9714.08624793994 0.22632884979248
9714.75920161143 0.16536283493042
9715.43215528292 0.185773849487305
9716.1051089544 0.194459438323975
9716.77806262589 0.219651460647583
9717.45101629738 0.196570158004761
9718.12396996887 0.201012372970581
9718.79692364036 0.189278125762939
9719.46987731185 0.211398124694824
9720.14283098334 0.158420562744141
9720.81578465483 0.180453777313232
9721.48873832631 0.169942140579224
9722.1616919978 0.18930459022522
9722.83464566929 0.149431705474854
9723.50759934078 0.183058023452759
9724.18055301227 0.140183448791504
9724.85350668376 0.150636672973633
9725.52646035525 0.171651840209961
9726.19941402673 0.153171062469482
9726.87236769822 0.11669135093689
9727.54532136971 0.124464988708496
9728.2182750412 0.14080286026001
9728.89122871269 0.109901905059814
9729.56418238418 0.105624198913574
9730.23713605567 0.0652422904968262
9730.91008972716 0.0478534698486328
9731.58304339864 0.0175466537475586
9732.25599707013 0.011683464050293
9732.92895074162 -0.0421748161315918
9733.60190441311 0.107723712921143
9734.2748580846 0.124915838241577
9734.94781175609 0.0923867225646973
9735.62076542758 0.0981345176696777
9736.29371909907 0.119035720825195
9736.96667277056 0.140706777572632
9737.63962644204 0.11137318611145
9738.31258011353 0.138503789901733
9738.98553378502 0.149379968643188
9739.65848745651 0.139167070388794
9740.331441128 0.116789817810059
9741.00439479949 0.146930694580078
9741.67734847098 0.135736465454102
9742.35030214246 0.164994716644287
9743.02325581395 0.164730548858643
9743.69620948544 0.177221059799194
9744.36916315693 0.162898063659668
9745.04211682842 0.163330793380737
9745.71507049991 0.137450218200684
9746.3880241714 0.133094310760498
9747.06097784289 0.1565842628479
9747.73393151437 0.166029930114746
9748.40688518586 0.159886360168457
9749.07983885735 0.152853012084961
9749.75279252884 0.171619176864624
9750.42574620033 0.201833724975586
9751.09869987182 0.173840522766113
9751.77165354331 0.18806791305542
9752.44460721479 0.166585922241211
9753.11756088628 0.193942070007324
9753.79051455777 0.207196712493896
9754.46346822926 0.217643976211548
9755.13642190075 0.180568218231201
9755.80937557224 0.195427894592285
9756.48232924373 0.199515819549561
9757.15528291522 0.22641134262085
9757.82823658671 0.187768936157227
9758.50119025819 0.193777799606323
9759.17414392968 0.206910848617554
9759.84709760117 0.198092222213745
9760.52005127266 0.193498134613037
9761.19300494415 0.177001714706421
9761.86595861564 0.169756412506104
9762.53891228713 0.177226543426514
9763.21186595862 0.147465705871582
9763.8848196301 0.169041156768799
9764.55777330159 0.180683612823486
9765.23072697308 0.159861087799072
9765.90368064457 0.205641746520996
9766.57663431606 0.211274147033691
9767.24958798755 0.169170379638672
9767.92254165904 0.182438373565674
9768.59549533052 0.182494640350342
9769.26844900201 0.196421384811401
9769.9414026735 0.190828323364258
9770.61435634499 0.202851295471191
9771.28731001648 0.175841331481934
9771.96026368797 0.179789066314697
9772.63321735946 0.207206249237061
9773.30617103095 0.185986995697021
9773.97912470244 0.205080270767212
9774.65207837392 0.206572294235229
9775.32503204541 0.199676036834717
9775.9979857169 0.17305064201355
9776.67093938839 0.159484148025513
9777.34389305988 0.162527322769165
9778.01684673137 0.129420280456543
9778.68980040286 0.104498386383057
9779.36275407435 0.142739295959473
9780.03570774583 0.0943603515625
9780.70866141732 0.117270469665527
9781.38161508881 0.111025094985962
9782.0545687603 0.0938088893890381
9782.72752243179 0.0883183479309082
9783.40047610328 0.0673027038574219
9784.07342977477 0.0741190910339355
9784.74638344625 0.0547947883605957
9785.41933711774 0.0651757717132568
9786.09229078923 0.0481991767883301
9786.76524446072 0.0835099220275879
9787.43819813221 0.0798354148864746
9788.1111518037 0.0673344135284424
9788.78410547519 0.0962352752685547
9789.45705914668 0.0928831100463867
9790.13001281816 0.0839488506317139
9790.80296648965 0.0806941986083984
9791.47592016114 0.111145257949829
9792.14887383263 0.108375310897827
9792.82182750412 0.0726537704467773
9793.49478117561 0.0785148143768311
9794.1677348471 0.0817892551422119
9794.84068851859 0.098923921585083
9795.51364219008 0.0949470996856689
9796.18659586156 0.0908272266387939
9796.85954953305 0.135370254516602
9797.53250320454 0.123473167419434
9798.20545687603 0.0908615589141846
9798.87841054752 0.104569673538208
9799.55136421901 0.0769267082214355
9800.2243178905 0.113590240478516
9800.89727156198 0.123426914215088
9801.57022523347 0.129079818725586
9802.24317890496 0.136657476425171
9802.91613257645 0.153749942779541
9803.58908624794 0.118025064468384
9804.26203991943 0.124472141265869
9804.93499359092 0.110737800598145
9805.60794726241 0.148908138275146
9806.28090093389 0.16891884803772
9806.95385460538 0.152767658233643
9807.62680827687 0.161135911941528
9808.29976194836 0.17249870300293
9808.97271561985 0.185333251953125
9809.64566929134 0.191548585891724
9810.31862296283 0.139859914779663
9810.99157663432 0.172654628753662
9811.6645303058 0.199803352355957
9812.33748397729 0.199966430664062
9813.01043764878 0.159375429153442
9813.68339132027 0.180058002471924
9814.35634499176 0.123468399047852
9815.02929866325 0.156906127929688
9815.70225233474 0.141427278518677
9816.37520600623 0.122992277145386
9817.04815967771 0.102130889892578
9817.7211133492 0.0972585678100586
9818.39406702069 0.0922367572784424
9819.06702069218 0.0237879753112793
9819.73997436367 -0.121922731399536
9820.41292803516 0.0107724666595459
9821.08588170665 0.00692176818847656
9821.75883537814 0.0361671447753906
9822.43178904962 0.0651490688323975
9823.10474272111 0.0660312175750732
9823.7776963926 0.0942072868347168
9824.45065006409 0.109549999237061
9825.12360373558 0.0917820930480957
9825.79655740707 0.121312856674194
9826.46951107856 0.113744735717773
9827.14246475005 0.105236768722534
9827.81541842153 0.140402793884277
9828.48837209302 0.145380735397339
9829.16132576451 0.134193897247314
9829.834279436 0.132747650146484
9830.50723310749 0.125280380249023
9831.18018677898 0.114547967910767
9831.85314045047 0.136176586151123
9832.52609412195 0.098717212677002
9833.19904779344 0.103455543518066
9833.87200146493 0.074429988861084
9834.54495513642 0.0714426040649414
9835.21790880791 0.0816357135772705
9835.8908624794 0.0845346450805664
9836.56381615089 0.0997812747955322
9837.23676982238 0.0963287353515625
9837.90972349387 0.101504802703857
9838.58267716535 0.0838654041290283
9839.25563083684 0.0759422779083252
9839.92858450833 0.0792407989501953
9840.60153817982 0.0996131896972656
9841.27449185131 0.0673048496246338
9841.9474455228 0.0637185573577881
9842.62039919429 0.0523855686187744
9843.29335286578 0.0695867538452148
9843.96630653726 0.079094409942627
9844.63926020875 0.074476957321167
9845.31221388024 0.0984475612640381
9845.98516755173 0.104068994522095
9846.65812122322 0.0660459995269775
9847.33107489471 0.0890021324157715
9848.0040285662 0.0502870082855225
9848.67698223768 0.0672073364257812
9849.34993590917 0.0641145706176758
9850.02288958066 0.0692946910858154
9850.69584325215 0.075270414352417
9851.36879692364 0.0893781185150146
9852.04175059513 0.0820324420928955
9852.71470426662 0.0884251594543457
9853.38765793811 0.0793960094451904
9854.0606116096 0.0728802680969238
9854.73356528108 0.0776407718658447
9855.40651895257 0.0922417640686035
9856.07947262406 0.0445446968078613
9856.75242629555 0.0778796672821045
9857.42537996704 0.0824820995330811
9858.09833363853 0.0420286655426025
9858.77128731002 0.0666160583496094
9859.44424098151 0.0707855224609375
9860.11719465299 0.0565347671508789
9860.79014832448 0.0728590488433838
9861.46310199597 0.0767302513122559
9862.13605566746 0.0590016841888428
9862.80900933895 0.138626337051392
9863.48196301044 0.153808832168579
9864.15491668193 0.149049758911133
9864.82787035341 0.132238149642944
9865.5008240249 0.152726888656616
9866.17377769639 0.129435062408447
9866.84673136788 0.121037244796753
9867.51968503937 0.152382850646973
9868.19263871086 0.130084753036499
9868.86559238235 0.120241403579712
9869.53854605384 0.108349323272705
9870.21149972532 0.11916446685791
9870.88445339681 0.109415531158447
9871.5574070683 0.137189388275146
9872.23036073979 0.147341728210449
9872.90331441128 0.108922958374023
9873.57626808277 0.0688962936401367
9874.24922175426 0.102525949478149
9874.92217542575 0.0834212303161621
9875.59512909724 0.0920007228851318
9876.26808276872 0.0700595378875732
9876.94103644021 0.0824470520019531
9877.6139901117 0.106646060943604
9878.28694378319 0.116061449050903
9878.95989745468 0.0711753368377686
9879.63285112617 0.0683333873748779
9880.30580479766 0.0617756843566895
9880.97875846914 0.0688784122467041
9881.65171214063 0.073533296585083
9882.32466581212 0.0757067203521729
9882.99761948361 0.0499086380004883
9883.6705731551 0.0778813362121582
9884.34352682659 0.0927481651306152
9885.01648049808 0.0811874866485596
9885.68943416957 0.087099552154541
9886.36238784105 0.104205846786499
9887.03534151254 0.0718913078308105
9887.70829518403 0.0617101192474365
9888.38124885552 0.102541446685791
9889.05420252701 0.0928144454956055
9889.7271561985 0.0784828662872314
9890.40010986999 0.101906776428223
9891.07306354147 0.0944151878356934
9891.74601721296 0.0850141048431396
9892.41897088445 0.0893402099609375
9893.09192455594 0.108871459960938
9893.76487822743 0.0792191028594971
9894.43783189892 0.102675437927246
9895.11078557041 0.112811088562012
9895.7837392419 0.0992381572723389
9896.45669291339 0.106038808822632
9897.12964658487 0.0951991081237793
9897.80260025636 0.106474161148071
9898.47555392785 0.0970005989074707
9899.14850759934 0.111861705780029
9899.82146127083 0.0941171646118164
9900.49441494232 0.082782506942749
9901.16736861381 0.0982296466827393
9901.8403222853 0.0786492824554443
9902.51327595678 0.08551025390625
9903.18622962827 0.0765671730041504
9903.85918329976 0.0665102005004883
9904.53213697125 0.0994513034820557
9905.20509064274 0.0816762447357178
9905.87804431423 -0.231757879257202
9906.55099798572 -0.138459205627441
9907.2239516572 -0.124723434448242
9907.89690532869 -0.110298871994019
9908.56985900018 -0.119393110275269
9909.24281267167 -0.0859816074371338
9909.91576634316 -0.101487874984741
9910.58872001465 -0.095487117767334
9911.26167368614 -0.0222795009613037
9911.93462735763 -0.0140647888183594
9912.60758102911 -0.0147345066070557
9913.2805347006 0.0246810913085938
9913.95348837209 0.0227165222167969
9914.62644204358 0.0016472339630127
9915.29939571507 0.0224525928497314
9915.97234938656 0.0468993186950684
9916.64530305805 -0.0073244571685791
9917.31825672954 -0.00674605369567871
9917.99121040103 -0.0238862037658691
9918.66416407251 -0.012676477432251
9919.337117744 0.00557994842529297
9920.01007141549 -0.0160224437713623
9920.68302508698 0.00424408912658691
9921.35597875847 -0.0124621391296387
9922.02893242996 0.00835204124450684
9922.70188610145 0.03717041015625
9923.37483977293 0.0253720283508301
9924.04779344442 0.0426981449127197
9924.72074711591 0.0282793045043945
9925.3937007874 0.0148322582244873
9926.06665445889 0.0354113578796387
9926.73960813038 0.0391182899475098
9927.41256180187 0.017101526260376
9928.08551547336 0.00331544876098633
9928.75846914484 -0.0112831592559814
9929.43142281633 0.00155353546142578
9930.10437648782 0.0193977355957031
9930.77733015931 0.0542454719543457
9931.4502838308 0.0151777267456055
9932.12323750229 0.0240366458892822
9932.79619117378 0.00743269920349121
9933.46914484527 0.0187058448791504
9934.14209851676 -0.0206315517425537
9934.81505218824 -0.00458765029907227
9935.48800585973 -0.0116510391235352
9936.16095953122 0.000715732574462891
9936.83391320271 0.00561189651489258
9937.5068668742 0.00819563865661621
9938.17982054569 -0.063495397567749
9938.85277421718 -0.067180871963501
9939.52572788867 -0.0616574287414551
9940.19868156015 -0.0639185905456543
9940.87163523164 -0.0714030265808105
9941.54458890313 -0.0865316390991211
9942.21754257462 -0.0395717620849609
9942.89049624611 -0.0545225143432617
9943.5634499176 -0.0609908103942871
9944.23640358909 -0.0768499374389648
9944.90935726057 -0.092538595199585
9945.58231093206 -0.0770602226257324
9946.25526460355 -0.0516302585601807
9946.92821827504 -0.0731737613677979
9947.60117194653 -0.034492015838623
9948.27412561802 -0.0254776477813721
9948.94707928951 0.14244532585144
9949.620032961 0.13185453414917
9950.29298663248 0.101832628250122
9950.96594030397 0.0962214469909668
9951.63889397546 0.110092639923096
9952.31184764695 0.0905060768127441
9952.98480131844 0.0915462970733643
9953.65775498993 0.0691628456115723
9954.33070866142 0.0758192539215088
9955.00366233291 0.0354900360107422
9955.6766160044 0.0384087562561035
9956.34956967588 0.0335736274719238
9957.02252334737 0.0698962211608887
9957.69547701886 0.0753262042999268
9958.36843069035 0.0450637340545654
9959.04138436184 0.0371890068054199
9959.71433803333 0.0289623737335205
9960.38729170482 0.0342032909393311
9961.0602453763 0.0230731964111328
9961.73319904779 0.0284926891326904
9962.40615271928 0.026331901550293
9963.07910639077 0.0518112182617188
9963.75206006226 0.0463187694549561
9964.42501373375 0.0330209732055664
9965.09796740524 -0.00450754165649414
9965.77092107673 0.00651979446411133
9966.44387474821 0.010798454284668
9967.1168284197 -0.0135514736175537
9967.78978209119 0.00788354873657227
9968.46273576268 -0.00659942626953125
9969.13568943417 0.0105233192443848
9969.80864310566 0.0062568187713623
9970.48159677715 0.025334358215332
9971.15455044863 0.0415940284729004
9971.82750412013 0.0395622253417969
9972.50045779161 0.0564086437225342
9973.1734114631 0.0116209983825684
9973.84636513459 0.0361065864562988
9974.51931880608 0.0262980461120605
9975.19227247757 0.00237941741943359
9975.86522614906 0.0209798812866211
9976.53817982055 0.0062251091003418
9977.21113349203 0.0310235023498535
9977.88408716352 0.00790643692016602
9978.55704083501 0.017822265625
9979.2299945065 0.0269365310668945
9979.90294817799 0.0679993629455566
9980.57590184948 0.028207540512085
9981.24885552097 0.0565938949584961
9981.92180919246 0.0584654808044434
9982.59476286394 0.05411696434021
9983.26771653543 0.0728001594543457
9983.94067020692 0.0314009189605713
9984.61362387841 0.0330698490142822
9985.2865775499 0.0415999889373779
9985.95953122139 0.024630069732666
9986.63248489288 0.0213813781738281
9987.30543856436 -0.00487613677978516
9987.97839223585 -0.00951123237609863
9988.65134590734 -0.0193650722503662
9989.32429957883 -0.0288422107696533
9989.99725325032 -0.0230190753936768
9990.67020692181 -0.0169358253479004
9991.3431605933 -0.0696384906768799
9992.01611426479 -0.117892265319824
9992.68906793628 0.0518114566802979
9993.36202160776 0.0569517612457275
9994.03497527925 0.119417428970337
9994.70792895074 0.0998561382293701
9995.38088262223 0.111306190490723
9996.05383629372 0.126982927322388
9996.72678996521 0.158865213394165
9997.3997436367 0.149277448654175
9998.07269730819 0.161814212799072
9998.74565097967 0.169863939285278
9999.41860465116 0.161627769470215
10000.0915583227 0.19040584564209
10000.7645119941 0.189181089401245
10001.4374656656 0.177039384841919
10002.1104193371 0.187450885772705
10002.7833730086 0.183177709579468
10003.4563266801 0.161373853683472
10004.1292803516 0.156426191329956
10004.8022340231 0.155539751052856
10005.4751876946 0.17947793006897
10006.148141366 0.181833267211914
10006.8210950375 0.159775257110596
10007.494048709 0.167140007019043
10008.1670023805 0.1436767578125
10008.839956052 0.160567045211792
10009.5129097235 0.156790018081665
10010.185863395 0.169405460357666
10010.8588170665 0.169957399368286
10011.531770738 0.156943559646606
10012.2047244094 0.162713050842285
10012.8776780809 0.162173748016357
10013.5506317524 0.164059400558472
10014.2235854239 0.156766414642334
10014.8965390954 0.142058849334717
10015.5694927669 0.157593727111816
10016.2424464384 0.132185459136963
10016.9154001099 0.138173341751099
10017.5883537814 0.149059057235718
10018.2613074528 0.149676561355591
10018.9342611243 0.142767906188965
10019.6072147958 0.122942447662354
10020.2801684673 0.0877437591552734
10020.9531221388 0.102580308914185
10021.6260758103 0.122615098953247
10022.2990294818 0.121443748474121
10022.9719831533 0.114689111709595
10023.6449368248 0.0930657386779785
10024.3178904962 0.126986742019653
10024.9908441677 0.119140148162842
10025.6637978392 0.11149525642395
10026.3367515107 0.122250318527222
10027.0097051822 0.125847816467285
10027.6826588537 0.101994276046753
10028.3556125252 0.105064392089844
10029.0285661967 0.106050252914429
10029.7015198682 0.0876622200012207
10030.3744735396 0.0988514423370361
10031.0474272111 0.116118669509888
10031.7203808826 0.106654405593872
10032.3933345541 0.10837197303772
10033.0662882256 0.115801095962524
10033.7392418971 0.0810310840606689
10034.4121955686 0.0953640937805176
10035.0851492401 0.149224042892456
10035.7581029116 0.145081996917725
10036.431056583 0.139587163925171
10037.1040102545 0.134348392486572
10037.776963926 0.117969989776611
10038.4499175975 0.114148855209351
10039.122871269 0.130710601806641
10039.7958249405 0.150266885757446
10040.468778612 0.100043535232544
10041.1417322835 0.0900313854217529
10041.814685955 0.116512537002563
10042.4876396264 0.0990355014801025
10043.1605932979 0.122950792312622
10043.8335469694 0.0819535255432129
10044.5065006409 0.0731379985809326
10045.1794543124 0.0667164325714111
10045.8524079839 0.107844829559326
10046.5253616554 0.100271463394165
10047.1983153269 0.0797743797302246
10047.8712689984 0.0780947208404541
10048.5442226698 0.0980584621429443
10049.2171763413 0.0974996089935303
10049.8901300128 0.0708472728729248
10050.5630836843 0.0808925628662109
10051.2360373558 0.0899770259857178
10051.9089910273 0.122829437255859
10052.5819446988 0.0907185077667236
10053.2548983703 0.0648446083068848
10053.9278520418 0.0832545757293701
10054.6008057132 0.104899644851685
10055.2737593847 0.0900647640228271
10055.9467130562 0.102178335189819
10056.6196667277 0.115029096603394
10057.2926203992 0.0995573997497559
10057.9655740707 0.0977861881256104
10058.6385277422 0.0790817737579346
10059.3114814137 0.0386409759521484
10059.9844350851 0.0178942680358887
10060.6573887566 0.052628755569458
10061.3303424281 0.0540156364440918
10062.0032960996 0.0690953731536865
10062.6762497711 0.0770764350891113
10063.3492034426 0.0338151454925537
10064.0221571141 0.052255392074585
10064.6951107856 0.0337734222412109
10065.3680644571 0.0214741230010986
10066.0410181285 0.0584175586700439
10066.7139718 0.0434691905975342
10067.3869254715 0.115543842315674
10068.059879143 0.0941793918609619
10068.7328328145 0.0429491996765137
10069.405786486 0.0810282230377197
10070.0787401575 0.0431969165802002
10070.751693829 0.0123674869537354
10071.4246475005 0.0485236644744873
10072.0976011719 0.0377864837646484
10072.7705548434 0.000949859619140625
10073.4435085149 -0.0241744518280029
10074.1164621864 -0.0214686393737793
10074.7894158579 -0.0573570728302002
10075.4623695294 -0.0938625335693359
10076.1353232009 -0.0998492240905762
10076.8082768724 -0.107177734375
10077.4812305439 -0.198781967163086
10078.1541842153 0.0304801464080811
10078.8271378868 0.0476374626159668
10079.5000915583 0.0877053737640381
10080.1730452298 0.0729577541351318
10080.8459989013 0.0568430423736572
10081.5189525728 0.0809745788574219
10082.1919062443 0.0735409259796143
10082.8648599158 0.10539174079895
10083.5378135873 0.0596296787261963
10084.2107672587 0.0744831562042236
10084.8837209302 0.118685960769653
10085.5566746017 0.147785902023315
10086.2296282732 0.140700340270996
10086.9025819447 0.131831884384155
10087.5755356162 0.135578870773315
10088.2484892877 0.15212607383728
10088.9214429592 0.148086547851562
10089.5943966307 0.138390779495239
10090.2673503021 0.130963563919067
10090.9403039736 0.144291877746582
10091.6132576451 0.122387886047363
10092.2862113166 0.130565881729126
10092.9591649881 0.12398886680603
10093.6321186596 0.146020412445068
10094.3050723311 0.141249895095825
10094.9780260026 0.153995037078857
10095.6509796741 0.139775037765503
10096.3239333455 0.164881229400635
10096.996887017 0.129778385162354
10097.6698406885 0.130391597747803
10098.34279436 0.127417087554932
10099.0157480315 0.150774002075195
10099.688701703 0.146687984466553
10100.3616553745 0.160385131835938
10101.034609046 0.162361145019531
10101.7075627175 0.159265756607056
10102.3805163889 0.0933191776275635
10103.0534700604 0.102936983108521
10103.7264237319 0.136906385421753
10104.3993774034 0.130460500717163
10105.0723310749 0.146873474121094
10105.7452847464 0.125688552856445
10106.4182384179 0.105667114257812
10107.0911920894 0.139034271240234
10107.7641457608 0.119355201721191
10108.4370994323 0.106588840484619
10109.1100531038 0.103107213973999
10109.7830067753 0.0775332450866699
10110.4559604468 0.0716094970703125
10111.1289141183 0.0974617004394531
10111.8018677898 0.045656681060791
10112.4748214613 0.058690071105957
10113.1477751328 0.0794413089752197
10113.8207288042 0.0731525421142578
10114.4936824757 0.0766227245330811
10115.1666361472 0.0946555137634277
10115.8395898187 0.0815606117248535
10116.5125434902 0.0947346687316895
10117.1854971617 0.102972984313965
10117.8584508332 0.0944361686706543
10118.5314045047 0.0954320430755615
10119.2043581762 0.0633151531219482
10119.8773118476 0.0832607746124268
10120.5502655191 0.117725610733032
10121.2232191906 0.110047578811646
10121.8961728621 0.0974941253662109
10122.5691265336 0.0979409217834473
10123.2420802051 0.0842077732086182
10123.9150338766 0.0775601863861084
10124.5879875481 0.0745077133178711
10125.2609412196 0.0940053462982178
10125.933894891 0.0892672538757324
10126.6068485625 0.081106424331665
10127.279802234 0.0595154762268066
10127.9527559055 0.0901472568511963
10128.625709577 0.0727205276489258
10129.2986632485 0.104269027709961
10129.97161692 0.106108427047729
10130.6445705915 0.0849051475524902
10131.317524263 0.0985069274902344
10131.9904779344 0.0815689563751221
10132.6634316059 0.0989646911621094
10133.3363852774 0.0775964260101318
10134.0093389489 0.0439703464508057
10134.6822926204 0.102723121643066
10135.3552462919 0.0716958045959473
10136.0281999634 0.0931463241577148
10136.7011536349 0.0562944412231445
10137.3741073064 0.0734341144561768
10138.0470609778 0.0885350704193115
10138.7200146493 0.0879366397857666
10139.3929683208 0.0837345123291016
10140.0659219923 0.04653000831604
10140.7388756638 0.073577880859375
10141.4118293353 0.043208122253418
10142.0847830068 0.0703408718109131
10142.7577366783 0.0912997722625732
10143.4306903498 0.0942251682281494
10144.1036440212 0.0905642509460449
10144.7765976927 0.0685710906982422
10145.4495513642 0.0581800937652588
10146.1225050357 0.0573978424072266
10146.7954587072 0.108482837677002
10147.4684123787 0.0702629089355469
10148.1413660502 0.0808396339416504
10148.8143197217 0.0676352977752686
10149.4872733932 0.0781090259552002
10150.1602270646 0.0601902008056641
10150.8331807361 0.0864665508270264
10151.5061344076 0.0697457790374756
10152.1790880791 0.109426498413086
10152.8520417506 0.120909214019775
10153.5249954221 0.101032257080078
10154.1979490936 0.063995361328125
10154.8709027651 0.0913188457489014
10155.5438564366 0.0756542682647705
10156.216810108 0.0799829959869385
10156.8897637795 0.0562410354614258
10157.562717451 0.0834026336669922
10158.2356711225 0.100730895996094
10158.908624794 0.0873725414276123
10159.5815784655 0.0745649337768555
10160.254532137 0.0645976066589355
10160.9274858085 0.0595157146453857
10161.6004394799 0.0319044589996338
10162.2733931514 0.0373425483703613
10162.9463468229 0.0258979797363281
10163.6193004944 0.0219132900238037
10164.2922541659 0.0674376487731934
10164.9652078374 0.0805017948150635
10165.6381615089 0.10013484954834
10166.3111151804 0.120574712753296
10166.9840688519 0.0781536102294922
10167.6570225233 0.096787691116333
10168.3299761948 0.111696720123291
10169.0029298663 0.0944008827209473
10169.6758835378 0.131975412368774
10170.3488372093 0.0984005928039551
10171.0217908808 0.137190818786621
10171.6947445523 0.107793807983398
10172.3676982238 0.149469614028931
10173.0406518953 0.113934516906738
10173.7136055667 0.0856165885925293
10174.3865592382 0.0956292152404785
10175.0595129097 0.118623733520508
10175.7324665812 0.112308025360107
10176.4054202527 0.121443271636963
10177.0783739242 0.102153301239014
10177.7513275957 0.117619752883911
10178.4242812672 0.0833344459533691
10179.0972349387 0.110681772232056
10179.7701886101 0.0923807621002197
10180.4431422816 0.110257863998413
10181.1160959531 0.109147071838379
10181.7890496246 0.0915670394897461
10182.4620032961 0.106633186340332
10183.1349569676 0.119745016098022
10183.8079106391 0.0908312797546387
10184.4808643106 0.134713411331177
10185.1538179821 0.101446151733398
10185.8267716535 0.099400520324707
10186.499725325 0.11833930015564
10187.1726789965 0.089463472366333
10187.845632668 0.0990269184112549
10188.5185863395 0.0805535316467285
10189.191540011 0.0998187065124512
10189.8644936825 0.105560779571533
10190.537447354 0.10271167755127
10191.2104010255 0.0994484424591064
10191.8833546969 0.113854169845581
10192.5563083684 0.0764303207397461
10193.2292620399 0.099153995513916
10193.9022157114 0.120351314544678
10194.5751693829 0.0907206535339355
10195.2481230544 0.0844662189483643
10195.9210767259 0.0750644207000732
10196.5940303974 0.0684013366699219
10197.2669840689 0.0810935497283936
10197.9399377403 0.106989860534668
10198.6128914118 0.0930578708648682
10199.2858450833 0.0634071826934814
10199.9587987548 0.105915546417236
10200.6317524263 0.0953624248504639
10201.3047060978 0.10019850730896
10201.9776597693 0.0797913074493408
10202.6506134408 0.089552640914917
10203.3235671122 0.10283350944519
10203.9965207837 0.10756254196167
10204.6694744552 0.0897517204284668
10205.3424281267 0.112715721130371
10206.0153817982 0.108395576477051
10206.6883354697 0.130088329315186
10207.3612891412 0.125545740127563
10208.0342428127 0.114164352416992
10208.7071964842 0.093275785446167
10209.3801501556 0.0861480236053467
10210.0531038271 0.145326375961304
10210.7260574986 0.131379127502441
10211.3990111701 0.124838829040527
10212.0719648416 0.123791217803955
10212.7449185131 0.120608329772949
10213.4178721846 0.135500192642212
10214.0908258561 0.120582103729248
10214.7637795276 0.0982627868652344
10215.436733199 0.105334281921387
10216.1096868705 0.120923280715942
10216.782640542 0.0891249179840088
10217.4555942135 0.0781958103179932
10218.128547885 0.122203826904297
10218.8015015565 0.122305154800415
10219.474455228 0.142289876937866
10220.1474088995 0.140158891677856
10220.820362571 0.108776092529297
10221.4933162424 0.148252725601196
10222.1662699139 0.113384008407593
10222.8392235854 0.112197160720825
10223.5121772569 0.154639720916748
10224.1851309284 0.166675806045532
10224.8580845999 0.124571800231934
10225.5310382714 0.116544246673584
10226.2039919429 0.0934140682220459
10226.8769456144 0.132201910018921
10227.5498992858 0.129445791244507
10228.2228529573 0.12557053565979
10228.8958066288 0.137463092803955
10229.5687603003 0.119911670684814
10230.2417139718 0.118818998336792
10230.9146676433 0.132866144180298
10231.5876213148 0.131402969360352
10232.2605749863 0.125472068786621
10232.9335286578 0.120037317276001
10233.6064823292 0.111247539520264
10234.2794360007 0.0912420749664307
10234.9523896722 0.120786190032959
10235.6253433437 0.0856461524963379
10236.2982970152 0.100933074951172
10236.9712506867 0.139322996139526
10237.6442043582 0.150087833404541
10238.3171580297 0.127009630203247
10238.9901117012 0.0996453762054443
10239.6630653726 0.119646787643433
10240.3360190441 0.0971121788024902
10241.0089727156 0.113890886306763
10241.6819263871 0.0807368755340576
10242.3548800586 0.0821692943572998
10243.0278337301 0.0654189586639404
10243.7007874016 0.0781264305114746
10244.3737410731 0.025874137878418
10245.0466947446 0.0563018321990967
10245.719648416 0.0434789657592773
10246.3926020875 0.0376091003417969
10247.065555759 0.0404086112976074
10247.7385094305 0.00750231742858887
10248.411463102 0.00493812561035156
10249.0844167735 0.0058295726776123
10249.757370445 -0.0857014656066895
10250.4303241165 -0.0145227909088135
10251.1032777879 0.00861120223999023
10251.7762314594 -0.0114972591400146
10252.4491851309 0.0164725780487061
10253.1221388024 -0.00410366058349609
10253.7950924739 0.0400922298431396
10254.4680461454 0.0636754035949707
10255.1409998169 0.0566432476043701
10255.8139534884 0.0420894622802734
10256.4869071599 0.058701753616333
10257.1598608313 0.0940306186676025
10257.8328145028 0.083463191986084
10258.5057681743 0.0456070899963379
10259.1787218458 0.0771012306213379
10259.8516755173 0.0977835655212402
10260.5246291888 0.0935869216918945
10261.1975828603 0.105688333511353
10261.8705365318 0.122368812561035
10262.5434902033 0.0937333106994629
10263.2164438747 0.0971157550811768
10263.8893975462 0.0769178867340088
10264.5623512177 0.0910701751708984
10265.2353048892 0.101742267608643
10265.9082585607 0.147767066955566
10266.5812122322 0.077690601348877
10267.2541659037 0.09781813621521
10267.9271195752 0.112124681472778
10268.6000732467 0.10981297492981
10269.2730269181 0.103475332260132
10269.9459805896 0.0637874603271484
10270.6189342611 0.135352849960327
10271.2918879326 0.108622312545776
10271.9648416041 0.125882148742676
10272.6377952756 0.120403289794922
10273.3107489471 0.111284971237183
10273.9837026186 0.0931615829467773
10274.6566562901 0.11979603767395
10275.3296099615 0.0991227626800537
10276.002563633 0.120280504226685
10276.6755173045 0.109597206115723
10277.348470976 0.116984844207764
10278.0214246475 0.113881587982178
10278.694378319 0.120534181594849
10279.3673319905 0.103349447250366
10280.040285662 0.12630033493042
10280.7132393335 0.124933004379272
10281.3861930049 0.101711511611938
10282.0591466764 0.0792200565338135
10282.7321003479 0.112902164459229
10283.4050540194 0.117555379867554
10284.0780076909 0.085378885269165
10284.7509613624 0.0985434055328369
10285.4239150339 0.0953772068023682
10286.0968687054 0.11144232749939
10286.7698223769 0.112522840499878
10287.4427760483 0.137349605560303
10288.1157297198 0.124830484390259
10288.7886833913 0.125705003738403
10289.4616370628 0.126617193222046
10290.1345907343 0.115558624267578
10290.8075444058 0.137425661087036
10291.4804980773 0.124594449996948
10292.1534517488 0.135455131530762
10292.8264054203 0.123466968536377
10293.4993590917 0.200487852096558
10294.1723127632 0.14757776260376
10294.8452664347 0.182635545730591
10295.5182201062 0.152980089187622
10296.1911737777 0.168057680130005
10296.8641274492 0.162171125411987
10297.5370811207 0.157409429550171
10298.2100347922 0.142604351043701
10298.8829884637 0.115471363067627
10299.5559421351 0.151808023452759
10300.2288958066 0.125451564788818
10300.9018494781 0.122578620910645
10301.5748031496 0.14214825630188
10302.2477568211 0.103385448455811
10302.9207104926 0.103993892669678
10303.5936641641 0.108370780944824
10304.2666178356 0.118686199188232
10304.939571507 0.106345415115356
10305.6125251785 0.124102592468262
10306.28547885 0.141979217529297
10306.9584325215 0.14590048789978
10307.631386193 0.126068830490112
10308.3043398645 0.142763137817383
10308.977293536 0.154873847961426
10309.6502472075 0.113038301467896
10310.323200879 0.136547565460205
10310.9961545504 0.153288125991821
10311.6691082219 0.123337745666504
10312.3420618934 0.132398128509521
10313.0150155649 0.134064912796021
10313.6879692364 0.132805824279785
10314.3609229079 0.150206327438354
10315.0338765794 0.0929780006408691
10315.7068302509 0.102124452590942
10316.3797839224 0.102266073226929
10317.0527375938 0.0880982875823975
10317.7256912653 0.112794160842896
10318.3986449368 0.0863566398620605
10319.0715986083 0.104566812515259
10319.7445522798 0.0987105369567871
10320.4175059513 0.0936017036437988
10321.0904596228 0.0888149738311768
10321.7634132943 0.109500885009766
10322.4363669658 0.0845868587493896
10323.1093206372 0.104528427124023
10323.7822743087 0.0978784561157227
10324.4552279802 0.0970463752746582
10325.1281816517 0.133836269378662
10325.8011353232 0.0802724361419678
10326.4740889947 0.0833320617675781
10327.1470426662 0.0733346939086914
10327.8199963377 0.0407376289367676
10328.4929500092 0.0408284664154053
10329.1659036806 0.0481035709381104
10329.8388573521 0.0559217929840088
10330.5118110236 0.0349602699279785
10331.1847646951 0.042834997177124
10331.8577183666 0.0175023078918457
10332.5306720381 -0.0200583934783936
10333.2036257096 -0.00731563568115234
10333.8765793811 -0.0502583980560303
10334.5495330526 -0.0661885738372803
10335.222486724 -0.0707318782806396
10335.8954403955 -0.27332592010498
10336.568394067 0.0369229316711426
10337.2413477385 0.0472798347473145
10337.91430141 0.0649747848510742
10338.5872550815 0.0473101139068604
10339.260208753 0.0753593444824219
10339.9331624245 0.0576236248016357
10340.606116096 0.06095290184021
10341.2790697674 0.079319953918457
10341.9520234389 0.0867524147033691
10342.6249771104 0.0675654411315918
10343.2979307819 0.105310440063477
10343.9708844534 0.0717473030090332
10344.6438381249 0.0782098770141602
10345.3167917964 0.0858571529388428
10345.9897454679 0.0891487598419189
10346.6626991394 0.108923435211182
10347.3356528108 0.0559971332550049
10348.0086064823 0.0587079524993896
10348.6815601538 0.0781395435333252
10349.3545138253 0.0752813816070557
10350.0274674968 0.0458295345306396
10350.7004211683 0.0591905117034912
10351.3733748398 0.0530111789703369
10352.0463285113 0.0468494892120361
10352.7192821828 0.0578651428222656
10353.3922358542 0.0671374797821045
10354.0651895257 0.0755059719085693
10354.7381431972 0.0870344638824463
10355.4110968687 0.0756876468658447
10356.0840505402 0.0557758808135986
10356.7570042117 0.0774533748626709
10357.4299578832 0.0589594841003418
10358.1029115547 0.0189352035522461
10358.7758652261 0.0277411937713623
10359.4488188976 -0.00660443305969238
10360.1217725691 0.000824213027954102
10360.7947262406 0.0121479034423828
10361.4676799121 0.0337398052215576
10362.1406335836 0.0600314140319824
10362.8135872551 0.0264387130737305
10363.4865409266 0.0341238975524902
10364.1594945981 0.0181477069854736
10364.8324482695 0.00493454933166504
10365.505401941 -0.0213677883148193
10366.1783556125 0.0113747119903564
10366.851309284 0.0123729705810547
10367.5242629555 -0.00197577476501465
10368.197216627 -0.0198957920074463
10368.8701702985 -0.0208158493041992
10369.54312397 -0.0193796157836914
10370.2160776415 -0.015693187713623
10370.8890313129 0.000841379165649414
10371.5619849844 -0.0465695858001709
10372.2349386559 -0.0406534671783447
10372.9078923274 -0.00797057151794434
10373.5808459989 -0.0302004814147949
10374.2537996704 -0.0319015979766846
10374.9267533419 -0.0203244686126709
10375.5997070134 -0.0260834693908691
10376.2726606849 -0.0219600200653076
10376.9456143563 0.0120375156402588
10377.6185680278 -0.0183720588684082
10378.2915216993 -0.0238606929779053
10378.9644753708 -0.0286886692047119
10379.6374290423 0.134160280227661
10380.3103827138 0.142050266265869
10380.9833363853 0.120990753173828
10381.6562900568 0.103452205657959
10382.3292437283 0.11151385307312
10383.0021973997 0.127726554870605
10383.6751510712 0.0996570587158203
10384.3481047427 0.118875503540039
10385.0210584142 0.0270740985870361
10385.6940120857 0.034106969833374
10386.3669657572 0.0850622653961182
10387.0399194287 0.0558269023895264
10387.7128731002 0.0238993167877197
10388.3858267717 0.0263447761535645
10389.0587804431 0.0350022315979004
10389.7317341146 0.0730156898498535
10390.4046877861 0.0374777317047119
10391.0776414576 0.0403358936309814
10391.7505951291 0.0200414657592773
10392.4235488006 0.028519868850708
10393.0965024721 0.0337190628051758
10393.7694561436 0.04461669921875
10394.4424098151 0.0543050765991211
10395.1153634865 0.0325860977172852
10395.788317158 0.0560379028320312
10396.4612708295 0.0219340324401855
10397.134224501 0.00743579864501953
10397.8071781725 0.0472829341888428
10398.480131844 0.0215828418731689
10399.1530855155 0.00297284126281738
10399.826039187 0.0372350215911865
10400.4989928585 0.0554845333099365
10401.1719465299 -0.0207300186157227
10401.8449002014 -0.0013434886932373
10402.5178538729 0.0198426246643066
10403.1908075444 0.00421309471130371
10403.8637612159 0.0199844837188721
10404.5367148874 -0.00154471397399902
10405.2096685589 0.0117440223693848
10405.8826222304 0.0165252685546875
10406.5555759018 0.0165376663208008
10407.2285295733 0.0535991191864014
10407.9014832448 0.0275349617004395
10408.5744369163 0.0537142753601074
10409.2473905878 0.0545639991760254
10409.9203442593 0.0419752597808838
10410.5932979308 0.0503737926483154
10411.2662516023 0.071812629699707
10411.9392052738 0.086237907409668
10412.6121589452 0.063291072845459
10413.2851126167 0.0444223880767822
10413.9580662882 0.0459182262420654
10414.6310199597 0.0851442813873291
10415.3039736312 0.0580811500549316
10415.9769273027 0.0788547992706299
10416.6498809742 0.0698177814483643
10417.3228346457 0.0558168888092041
10417.9957883172 0.0718083381652832
10418.6687419886 0.0597209930419922
10419.3416956601 0.0690031051635742
10420.0146493316 0.0709941387176514
10420.6876030031 0.073251485824585
10421.3605566746 0.0728108882904053
10422.0335103461 0.0102128982543945
10422.7064640176 0.0821244716644287
10423.3794176891 0.100189685821533
10424.0523713606 0.0604257583618164
10424.725325032 0.0750575065612793
10425.3982787035 0.0852742195129395
10426.071232375 0.0883920192718506
10426.7441860465 0.0768318176269531
10427.417139718 0.0960977077484131
10428.0900933895 0.0792088508605957
10428.763047061 0.0902647972106934
10429.4360007325 0.0909938812255859
10430.108954404 0.108381271362305
10430.7819080754 0.089134693145752
10431.4548617469 0.104473352432251
10432.1278154184 0.0929679870605469
10432.8007690899 0.101353645324707
10433.4737227614 0.0728392601013184
10434.1466764329 0.0567624568939209
10434.8196301044 0.0715186595916748
10435.4925837759 0.0760421752929688
10436.1655374474 0.0954756736755371
10436.8384911188 0.0880935192108154
10437.5114447903 0.0698549747467041
10438.1843984618 0.0781302452087402
10438.8573521333 0.083266019821167
10439.5303058048 0.0749452114105225
10440.2032594763 0.0629680156707764
10440.8762131478 0.0770263671875
10441.5491668193 0.0959591865539551
10442.2221204908 0.0744822025299072
10442.8950741622 0.0628509521484375
10443.5680278337 0.0681414604187012
10444.2409815052 0.0712614059448242
10444.9139351767 0.0718069076538086
10445.5868888482 0.0639865398406982
10446.2598425197 0.0753412246704102
10446.9327961912 0.0509955883026123
10447.6057498627 0.0642721652984619
10448.2787035342 0.0808205604553223
10448.9516572056 0.0779461860656738
10449.6246108771 0.0669028759002686
10450.2975645486 0.0786967277526855
10450.9705182201 0.0784671306610107
10451.6434718916 0.0795745849609375
10452.3164255631 0.0653300285339355
10452.9893792346 0.107886791229248
10453.6623329061 0.0811624526977539
10454.3352865775 0.0975198745727539
10455.008240249 0.0878798961639404
10455.6811939205 0.0931298732757568
10456.354147592 0.0703928470611572
10457.0271012635 0.0751307010650635
10457.700054935 0.0762767791748047
10458.3730086065 0.0937073230743408
10459.045962278 0.0612273216247559
10459.7189159495 0.0759859085083008
10460.3918696209 0.101083278656006
10461.0648232924 0.115261554718018
10461.7377769639 0.0888338088989258
10462.4107306354 0.0777723789215088
10463.0836843069 0.0986263751983643
10463.7566379784 0.102328777313232
10464.4295916499 0.0935432910919189
10465.1025453214 0.095921516418457
10465.7754989929 0.116635799407959
10466.4484526643 0.0959453582763672
10467.1214063358 0.142591714859009
10467.7943600073 0.113147735595703
10468.4673136788 0.143552780151367
10469.1402673503 0.0973029136657715
10469.8132210218 0.12941312789917
10470.4861746933 0.0953414440155029
10471.1591283648 0.121029615402222
10471.8320820363 0.107966661453247
10472.5050357077 0.103897094726562
10473.1779893792 0.0825958251953125
10473.8509430507 0.111538171768188
10474.5238967222 0.123551607131958
10475.1968503937 0.0995175838470459
10475.8698040652 0.084963321685791
10476.5427577367 0.074819803237915
10477.2157114082 0.0717723369598389
10477.8886650797 0.0667779445648193
10478.5616187511 0.0654127597808838
10479.2345724226 0.116672515869141
10479.9075260941 0.0894622802734375
10480.5804797656 0.109845638275146
10481.2534334371 0.0953073501586914
10481.9263871086 0.08306884765625
10482.5993407801 0.0998573303222656
10483.2722944516 0.0757217407226562
10483.9452481231 0.0750138759613037
10484.6182017945 0.0805051326751709
10485.291155466 0.0699763298034668
10485.9641091375 0.084890604019165
10486.637062809 0.0822768211364746
10487.3100164805 0.0867886543273926
10487.982970152 0.0713753700256348
10488.6559238235 0.0727324485778809
10489.328877495 0.103715658187866
10490.0018311665 0.0797920227050781
10490.6747848379 0.103393316268921
10491.3477385094 0.095527172088623
10492.0206921809 0.107636690139771
10492.6936458524 0.0897922515869141
10493.3665995239 0.117833137512207
10494.0395531954 0.0946605205535889
10494.7125068669 0.0974216461181641
10495.3854605384 0.118808746337891
10496.0584142099 0.111540555953979
10496.7313678813 0.0962636470794678
10497.4043215528 0.0741016864776611
10498.0772752243 0.11326789855957
10498.7502288958 0.127534627914429
10499.4231825673 0.102170944213867
10500.0961362388 0.0876457691192627
10500.7690899103 0.0911109447479248
10501.4420435818 0.0899348258972168
10502.1149972532 0.073134183883667
10502.7879509247 0.0854344367980957
10503.4609045962 0.0486328601837158
10504.1338582677 0.0697445869445801
10504.8068119392 0.0542678833007812
10505.4797656107 0.0200583934783936
10506.1527192822 0.0615613460540771
10506.8256729537 0.0633995532989502
10507.4986266252 0.0434834957122803
10508.1715802966 0.0204997062683105
10508.8445339681 -0.224619150161743
10509.5174876396 -0.149705648422241
10510.1904413111 -0.126001834869385
10510.8633949826 -0.0765502452850342
10511.5363486541 -0.070000171661377
10512.2093023256 -0.0556643009185791
10512.8822559971 -0.0310518741607666
10513.5552096686 -0.0209846496582031
10514.22816334 -0.0481100082397461
10514.9011170115 -0.0309150218963623
10515.574070683 0.00992584228515625
10516.2470243545 -0.00231719017028809
10516.919978026 0.0310623645782471
10517.5929316975 0.0266299247741699
10518.265885369 0.0420072078704834
10518.9388390405 0.0481817722320557
10519.611792712 0.0381386280059814
10520.2847463834 0.0387613773345947
10520.9577000549 0.0410466194152832
10521.6306537264 0.0635676383972168
10522.3036073979 0.0504903793334961
10522.9765610694 0.0801479816436768
10523.6495147409 0.0611255168914795
10524.3224684124 0.0650854110717773
10524.9954220839 0.0397014617919922
10525.6683757554 0.0296821594238281
10526.3413294268 0.0186588764190674
10527.0142830983 0.0166091918945312
10527.6872367698 0.0633199214935303
10528.3601904413 0.0368034839630127
10529.0331441128 0.0650544166564941
10529.7060977843 0.0430457592010498
10530.3790514558 0.0226359367370605
10531.0520051273 0.0466809272766113
10531.7249587988 0.0143322944641113
10532.3979124702 0.0312249660491943
10533.0708661417 0.0463566780090332
10533.7438198132 0.0376079082489014
10534.4167734847 0.0389988422393799
10535.0897271562 0.055943489074707
10535.7626808277 0.0266048908233643
10536.4356344992 0.0278053283691406
10537.1085881707 -1.66893005371094e-05
10537.7815418422 0.0141589641571045
10538.4544955136 0.00691413879394531
10539.1274491851 0.0172593593597412
10539.8004028566 0.0105805397033691
10540.4733565281 -0.0128941535949707
10541.1463101996 0.0489239692687988
10541.8192638711 0.0550923347473145
10542.4922175426 0.0175981521606445
10543.1651712141 0.0537278652191162
10543.8381248856 0.0569934844970703
10544.511078557 0.0315728187561035
10545.1840322285 0.0749650001525879
10545.8569859 0.066011905670166
10546.5299395715 0.0404398441314697
10547.202893243 0.0675101280212402
10547.8758469145 0.0486049652099609
10548.548800586 0.0637884140014648
10549.2217542575 0.0810794830322266
10549.894707929 0.0895466804504395
10550.5676616004 0.0855836868286133
10551.2406152719 0.0828080177307129
10551.9135689434 -0.00395560264587402
10552.5865226149 0.0020756721496582
10553.2594762864 0.000714302062988281
10553.9324299579 0.0151820182800293
10554.6053836294 0.0286083221435547
10555.2783373009 0.010796070098877
10555.9512909723 0.0177390575408936
10556.6242446438 0.0184421539306641
10557.2971983153 0.0305471420288086
10557.9701519868 0.03564453125
10558.6431056583 0.0335650444030762
10559.3160593298 0.0431320667266846
10559.9890130013 0.0519094467163086
10560.6619666728 0.0706315040588379
10561.3349203443 0.0328559875488281
10562.0078740157 0.0517947673797607
10562.6808276872 0.0518834590911865
10563.3537813587 0.0435922145843506
10564.0267350302 0.0442614555358887
10564.6996887017 0.0399565696716309
10565.3726423732 0.0453643798828125
10566.0455960447 0.0493855476379395
10566.7185497162 0.053380012512207
10567.3915033877 0.0195503234863281
10568.0644570591 0.0448441505432129
10568.7374107306 0.0378701686859131
10569.4103644021 0.0566158294677734
10570.0833180736 0.0441832542419434
10570.7562717451 0.052372932434082
10571.4292254166 0.0402493476867676
10572.1021790881 0.0591280460357666
10572.7751327596 0.0372450351715088
10573.4480864311 0.0424995422363281
10574.1210401025 0.0157430171966553
10574.793993774 0.0743393898010254
10575.4669474455 0.0632739067077637
10576.139901117 0.0433688163757324
10576.8128547885 0.00592374801635742
10577.48580846 0.0333707332611084
10578.1587621315 0.0251688957214355
10578.831715803 0.020007848739624
10579.5046694745 0.0950791835784912
10580.1776231459 0.073094367980957
10580.8505768174 0.0708670616149902
10581.5235304889 0.0436382293701172
10582.1964841604 0.0826711654663086
10582.8694378319 0.0454316139221191
10583.5423915034 0.0802662372589111
10584.2153451749 0.0759067535400391
10584.8882988464 0.110823154449463
10585.5612525179 0.0807409286499023
10586.2342061893 0.107832908630371
10586.9071598608 0.0665774345397949
10587.5801135323 0.0464138984680176
10588.2530672038 0.0540633201599121
10588.9260208753 0.0428547859191895
10589.5989745468 0.0626389980316162
10590.2719282183 0.057295560836792
10590.9448818898 0.0934944152832031
10591.6178355613 0.0728139877319336
10592.2907892327 0.0390181541442871
10592.9637429042 0.0608158111572266
10593.6366965757 0.0835747718811035
10594.3096502472 0.0913736820220947
10594.9826039187 -0.104377031326294
10595.6555575902 -0.0622704029083252
10596.3285112617 -0.0340347290039062
10597.0014649332 -0.00426673889160156
10597.6744186047 -0.0472993850708008
10598.3473722761 -0.0250754356384277
10599.0203259476 -0.0115106105804443
10599.6932796191 0.0329339504241943
10600.3662332906 0.0588750839233398
10601.0391869621 0.0617361068725586
10601.7121406336 0.025970458984375
10602.3850943051 0.0745325088500977
10603.0580479766 0.0414228439331055
10603.731001648 0.0391092300415039
10604.4039553195 0.0624206066131592
10605.076908991 0.0596423149108887
10605.7498626625 0.0587553977966309
10606.422816334 0.0339207649230957
10607.0957700055 0.0612120628356934
10607.768723677 0.0483546257019043
10608.4416773485 0.0291385650634766
10609.11463102 0.0354471206665039
10609.7875846914 0.0200505256652832
10610.4605383629 0.0368161201477051
10611.1334920344 0.0756964683532715
10611.8064457059 0.0526895523071289
10612.4793993774 0.0419268608093262
10613.1523530489 0.0438990592956543
10613.8253067204 0.0331964492797852
10614.4982603919 0.0292072296142578
10615.1712140634 0.054966926574707
10615.8441677348 0.0420804023742676
10616.5171214063 0.012509822845459
10617.1900750778 0.00691318511962891
10617.8630287493 0.0284423828125
10618.5359824208 0.0126667022705078
10619.2089360923 -0.00684690475463867
10619.8818897638 0.0389909744262695
10620.5548434353 0.0117630958557129
10621.2277971068 0.0192036628723145
10621.9007507782 0.0418558120727539
10622.5737044497 0.0324316024780273
10623.2466581212 0.0637011528015137
10623.9196117927 0.0295538902282715
10624.5925654642 0.0608940124511719
10625.2655191357 0.0681881904602051
10625.9384728072 0.0416779518127441
10626.6114264787 0.0491905212402344
10627.2843801502 0.0406994819641113
10627.9573338216 0.0100646018981934
10628.6302874931 0.015345573425293
10629.3032411646 -0.00519514083862305
10629.9761948361 0.0243206024169922
10630.6491485076 0.0385046005249023
10631.3221021791 0.0149025917053223
10631.9950558506 0.00543785095214844
10632.6680095221 0.0318999290466309
10633.3409631936 0.0327229499816895
10634.013916865 0.0257611274719238
10634.6868705365 0.0391201972961426
10635.359824208 0.0547490119934082
10636.0327778795 0.038485050201416
10636.705731551 0.0275421142578125
10637.3786852225 0.0473709106445312
10638.051638894 -0.000320911407470703
10638.7245925655 -0.00406789779663086
10639.397546237 -0.0303230285644531
10640.0704999084 -0.0383553504943848
10640.7434535799 -0.0315003395080566
10641.4164072514 -0.0537800788879395
10642.0893609229 -0.0515351295471191
10642.7623145944 -0.0440702438354492
10643.4352682659 -0.0122132301330566
10644.1082219374 -0.0375008583068848
10644.7811756089 -0.000701427459716797
10645.4541292804 -0.00916147232055664
10646.1270829518 -0.0104641914367676
10646.8000366233 -0.0265522003173828
10647.4729902948 -0.0423922538757324
10648.1459439663 -0.0241255760192871
10648.8188976378 -0.0366940498352051
10649.4918513093 -0.0289711952209473
10650.1648049808 -0.0338606834411621
10650.8377586523 -0.0276165008544922
10651.5107123238 -0.0292067527770996
10652.1836659952 -0.0238728523254395
10652.8566196667 0.00280380249023438
10653.5295733382 0.00595760345458984
10654.2025270097 0.00435543060302734
10654.8754806812 0.00736713409423828
10655.5484343527 -0.00946044921875
10656.2213880242 -0.00728988647460938
10656.8943416957 0.0286068916320801
10657.5672953671 0.0424900054931641
10658.2402490386 0.0417389869689941
10658.9132027101 0.0326976776123047
10659.5861563816 0.0263080596923828
10660.2591100531 0.0217175483703613
10660.9320637246 0.0322389602661133
10661.6050173961 0.0257086753845215
10662.2779710676 0.0265636444091797
10662.9509247391 0.0184659957885742
10663.6238784105 0.0716962814331055
10664.296832082 0.0656509399414062
10664.9697857535 0.031531810760498
10665.642739425 0.039607048034668
10666.3156930965 0.0628843307495117
10666.988646768 0.0740070343017578
10667.6616004395 0.0672402381896973
10668.334554111 0.0608372688293457
10669.0075077825 0.0282483100891113
10669.6804614539 0.0209794044494629
10670.3534151254 0.0444374084472656
10671.0263687969 0.0484704971313477
10671.6993224684 0.016049861907959
10672.3722761399 0.0499987602233887
10673.0452298114 0.047574520111084
10673.7181834829 0.0858845710754395
10674.3911371544 0.0842990875244141
10675.0640908259 0.0737857818603516
10675.7370444973 0.0680065155029297
10676.4099981688 0.0556778907775879
10677.0829518403 0.0764060020446777
10677.7559055118 0.0743026733398438
10678.4288591833 0.0509676933288574
10679.1018128548 0.0538711547851562
10679.7747665263 0.0261688232421875
10680.4477201978 -0.0361037254333496
10681.1206738693 0.0897731781005859
10681.7936275407 0.096099853515625
10682.4665812122 0.0941872596740723
10683.1395348837 0.114918231964111
10683.8124885552 0.10726261138916
10684.4854422267 0.093841552734375
10685.1583958982 0.13109302520752
10685.8313495697 0.11116361618042
10686.5043032412 0.117219924926758
10687.1772569127 0.130887508392334
10687.8502105841 0.146957874298096
10688.5231642556 0.127819061279297
10689.1961179271 0.153429985046387
10689.8690715986 0.136695861816406
10690.5420252701 0.118311405181885
10691.2149789416 0.108980655670166
10691.8879326131 0.0944485664367676
10692.5608862846 0.134564399719238
10693.2338399561 0.0999412536621094
10693.9067936275 0.119994163513184
10694.579747299 0.0991683006286621
10695.2527009705 0.106267929077148
10695.925654642 0.112997531890869
10696.5986083135 0.112090110778809
10697.271561985 0.0892477035522461
10697.9445156565 0.116764068603516
10698.617469328 0.094423770904541
10699.2904229995 0.119789600372314
10699.9633766709 0.114605903625488
10700.6363303424 0.124551296234131
10701.3092840139 0.0962505340576172
10701.9822376854 0.102028369903564
10702.6551913569 0.0873799324035645
10703.3281450284 0.107924461364746
10704.0010986999 0.0969014167785645
10704.6740523714 0.0604872703552246
10705.3470060428 0.11259937286377
10706.0199597143 0.10301685333252
10706.6929133858 0.100737571716309
10707.3658670573 0.0563602447509766
10708.0388207288 0.0875639915466309
10708.7117744003 0.0641078948974609
10709.3847280718 0.0716462135314941
10710.0576817433 0.0418930053710938
10710.7306354148 0.068514347076416
10711.4035890862 0.0639529228210449
10712.0765427577 0.0651054382324219
10712.7494964292 0.0335659980773926
10713.4224501007 0.0709452629089355
10714.0954037722 0.0500607490539551
10714.7683574437 0.055509090423584
10715.4413111152 0.053617000579834
10716.1142647867 0.0488924980163574
10716.7872184582 0.0614891052246094
10717.4601721296 0.0820517539978027
10718.1331258011 0.0569109916687012
10718.8060794726 0.0743474960327148
10719.4790331441 0.0695338249206543
10720.1519868156 0.076324462890625
10720.8249404871 0.0852560997009277
10721.4978941586 0.084251880645752
10722.1708478301 0.121291637420654
10722.8438015016 0.0521354675292969
10723.516755173 0.0908651351928711
10724.1897088445 0.0796146392822266
10724.862662516 0.0825085639953613
10725.5356161875 0.0359373092651367
10726.208569859 0.0406022071838379
10726.8815235305 0.0493025779724121
10727.554477202 0.0973730087280273
10728.2274308735 0.0851430892944336
10728.900384545 0.0753650665283203
10729.5733382164 0.0788559913635254
10730.2462918879 0.0651845932006836
10730.9192455594 0.0805802345275879
10731.5921992309 0.0585079193115234
10732.2651529024 0.0732994079589844
10732.9381065739 0.0508904457092285
10733.6110602454 0.0333614349365234
10734.2840139169 0.0630626678466797
10734.9569675884 0.0585026741027832
10735.6299212598 0.0611472129821777
10736.3028749313 0.0937113761901855
10736.9758286028 0.0426807403564453
10737.6487822743 0.0795907974243164
10738.3217359458 0.0546503067016602
10738.9946896173 0.0667424201965332
10739.6676432888 0.015650749206543
10740.3405969603 0.0901546478271484
10741.0135506318 0.062406063079834
10741.6865043032 0.0746469497680664
10742.3594579747 0.0661416053771973
10743.0324116462 0.0624442100524902
10743.7053653177 0.0712080001831055
10744.3783189892 0.0612435340881348
10745.0512726607 0.0644388198852539
10745.7242263322 0.0767741203308105
10746.3971800037 0.0718917846679688
10747.0701336751 0.0918216705322266
10747.7430873466 0.0731587409973145
10748.4160410181 0.109368324279785
10749.0889946896 0.0473499298095703
10749.7619483611 0.0825996398925781
10750.4349020326 0.0674333572387695
10751.1078557041 0.0611867904663086
10751.7808093756 0.0756559371948242
10752.4537630471 0.0681390762329102
10753.1267167185 0.0634784698486328
10753.79967039 0.0349068641662598
10754.4726240615 0.0854854583740234
10755.145577733 0.0889058113098145
10755.8185314045 0.0824570655822754
10756.491485076 0.125874996185303
10757.1644387475 0.112624168395996
10757.837392419 0.100714206695557
10758.5103460905 0.103380680084229
10759.1832997619 0.0804533958435059
10759.8562534334 0.0495004653930664
10760.5292071049 0.109732151031494
10761.2021607764 0.0815138816833496
10761.8751144479 0.102928638458252
10762.5480681194 0.064488410949707
10763.2210217909 0.0848674774169922
10763.8939754624 0.106078147888184
10764.5669291339 0.0982332229614258
10765.2398828053 0.0693435668945312
10765.9128364768 0.0700750350952148
10766.5857901483 0.0336742401123047
10767.2587438198 0.0125346183776855
10767.9316974913 0.0736045837402344
10768.6046511628 0.0754704475402832
10769.2776048343 0.0752224922180176
10769.9505585058 0.060854434967041
10770.6235121773 0.0987234115600586
10771.2964658487 0.064842700958252
10771.9694195202 0.0966682434082031
10772.6423731917 0.117422580718994
10773.3153268632 0.0834870338439941
10773.9882805347 0.0934867858886719
10774.6612342062 0.119744300842285
10775.3341878777 0.0996146202087402
10776.0071415492 0.13981294631958
10776.6800952207 0.101173400878906
10777.3530488921 0.100938320159912
10778.0260025636 0.0974259376525879
10778.6989562351 0.0933794975280762
10779.3719099066 0.121127128601074
10780.0448635781 0.113245487213135
10780.7178172496 0.0939064025878906
10781.3907709211 0.0971717834472656
10782.0637245926 0.0642910003662109
10782.7366782641 0.0694990158081055
10783.4096319355 0.10157585144043
10784.082585607 0.102092266082764
10784.7555392785 0.118565082550049
10785.42849295 0.104378700256348
10786.1014466215 0.102329730987549
10786.774400293 0.102407932281494
10787.4473539645 0.0439271926879883
10788.120307636 0.0820908546447754
10788.7932613075 0.0775279998779297
10789.4662149789 0.0706977844238281
10790.1391686504 0.0783495903015137
10790.8121223219 0.082545280456543
10791.4850759934 0.0797867774963379
10792.1580296649 0.0692296028137207
10792.8309833364 0.0800991058349609
10793.5039370079 0.0640411376953125
10794.1768906794 0.0888638496398926
10794.8498443509 0.0785131454467773
10795.5227980223 0.0786848068237305
10796.1957516938 0.0875263214111328
10796.8687053653 0.0819649696350098
10797.5416590368 0.0725603103637695
10798.2146127083 0.0743722915649414
10798.8875663798 0.0917329788208008
10799.5605200513 0.0744247436523438
10800.2334737228 0.0968456268310547
10800.9064273942 0.0798587799072266
10801.5793810657 0.0786023139953613
10802.2523347372 0.0499324798583984
10802.9252884087 0.0567770004272461
10803.5982420802 0.0718121528625488
10804.2711957517 0.075136661529541
10804.9441494232 0.0789933204650879
10805.6171030947 0.103521347045898
10806.2900567662 0.0995082855224609
10806.9630104376 0.107898235321045
10807.6359641091 0.125319004058838
10808.3089177806 0.157432079315186
10808.9818714521 0.128840923309326
10809.6548251236 0.125884056091309
10810.3277787951 0.0941414833068848
10811.0007324666 0.0705828666687012
10811.6736861381 0.0932130813598633
10812.3466398096 0.114108085632324
10813.019593481 0.0988311767578125
10813.6925471525 0.0599026679992676
10814.365500824 0.0870742797851562
10815.0384544955 0.0706877708435059
10815.711408167 0.10981273651123
10816.3843618385 0.104411125183105
10817.05731551 0.0890030860900879
10817.7302691815 0.0776863098144531
10818.403222853 0.0850238800048828
10819.0761765244 0.0995340347290039
10819.7491301959 0.126076221466064
10820.4220838674 0.15150260925293
10821.0950375389 0.0958971977233887
10821.7679912104 0.104947566986084
10822.4409448819 0.0560169219970703
10823.1138985534 0.0925216674804688
10823.7868522249 0.0952367782592773
10824.4598058964 0.0883421897888184
10825.1327595678 0.121705532073975
10825.8057132393 0.107451915740967
10826.4786669108 0.10716724395752
10827.1516205823 0.119472026824951
10827.8245742538 0.0975499153137207
10828.4975279253 0.0991520881652832
10829.1704815968 0.120672225952148
10829.8434352683 0.107264041900635
10830.5163889398 0.125058650970459
10831.1893426112 0.0740804672241211
10831.8622962827 0.132281303405762
10832.5352499542 0.101346492767334
10833.2082036257 0.116583347320557
10833.8811572972 0.131302356719971
10834.5541109687 0.126002311706543
10835.2270646402 0.131172657012939
10835.9000183117 0.124714851379395
10836.5729719832 0.123876094818115
10837.2459256546 0.118399143218994
10837.9188793261 0.11830472946167
10838.5918329976 0.122458457946777
10839.2647866691 0.086850643157959
10839.9377403406 0.0941572189331055
10840.6106940121 0.123414039611816
10841.2836476836 0.112171649932861
10841.9566013551 0.106142997741699
10842.6295550266 0.110713958740234
10843.302508698 0.151187896728516
10843.9754623695 0.106227874755859
10844.648416041 0.0955109596252441
10845.3213697125 0.115530490875244
10845.994323384 0.110324859619141
10846.6672770555 0.10703706741333
10847.340230727 0.0781388282775879
10848.0131843985 0.0652213096618652
10848.68613807 0.0817480087280273
10849.3590917414 0.076021671295166
10850.0320454129 0.0481090545654297
10850.7049990844 0.0648970603942871
10851.3779527559 0.0956058502197266
10852.0509064274 0.0763025283813477
10852.7238600989 0.0556144714355469
10853.3968137704 -0.341803073883057
10854.0697674419 -0.159328937530518
10854.7427211133 -0.135054588317871
10855.4156747848 -0.088444709777832
10856.0886284563 -0.0919241905212402
10856.7615821278 -0.0713510513305664
10857.4345357993 -0.039557933807373
10858.1074894708 0.00154352188110352
10858.7804431423 -0.0244216918945312
10859.4533968138 -0.0217556953430176
10860.1263504853 0.0337114334106445
10860.7993041567 0.0167384147644043
10861.4722578282 0.0290751457214355
10862.1452114997 0.0170869827270508
10862.8181651712 0.0383448600769043
10863.4911188427 0.0471172332763672
10864.1640725142 0.0259556770324707
10864.8370261857 0.0521430969238281
10865.5099798572 0.0153746604919434
10866.1829335287 0.050295352935791
10866.8558872001 0.0439376831054688
10867.5288408716 0.0563287734985352
10868.2017945431 0.0502157211303711
10868.8747482146 0.0474905967712402
10869.5477018861 0.0547056198120117
10870.2206555576 0.0173702239990234
10870.8936092291 0.018549919128418
10871.5665629006 0.0228466987609863
10872.2395165721 0.0538268089294434
10872.9124702435 0.0256729125976562
10873.585423915 0.0683093070983887
10874.2583775865 0.0350794792175293
10874.931331258 0.057255744934082
10875.6042849295 0.0637068748474121
10876.277238601 0.0433506965637207
10876.9501922725 0.0268187522888184
10877.623145944 0.0683016777038574
10878.2960996155 0.0298194885253906
10878.9690532869 0.0451211929321289
10879.6420069584 0.0388455390930176
10880.3149606299 0.0534429550170898
10880.9879143014 0.0551304817199707
10881.6608679729 0.0371966361999512
10882.3338216444 0.0568652153015137
10883.0067753159 0.0436301231384277
10883.6797289874 0.0323052406311035
10884.3526826589 0.054023265838623
10885.0256363303 0.0269365310668945
10885.6985900018 0.0713605880737305
10886.3715436733 0.0829877853393555
10887.0444973448 0.043433666229248
10887.7174510163 0.0551676750183105
10888.3904046878 0.068598747253418
10889.0633583593 0.0794320106506348
10889.7363120308 0.0730667114257812
10890.4092657023 0.105294227600098
10891.0822193737 0.0813665390014648
10891.7551730452 0.0984807014465332
10892.4281267167 0.0711441040039062
10893.1010803882 0.0915989875793457
10893.7740340597 0.0875329971313477
10894.4469877312 0.125832080841064
10895.1199414027 0.121795654296875
10895.7928950742 0.118813991546631
10896.4658487457 0.0110616683959961
10897.1388024171 0.0156984329223633
10897.8117560886 0.0265383720397949
10898.4847097601 0.022519588470459
10899.1576634316 0.046992301940918
10899.8306171031 0.00230503082275391
10900.5035707746 0.0298185348510742
10901.1765244461 0.0536885261535645
10901.8494781176 0.0496082305908203
10902.522431789 0.0454249382019043
10903.1953854605 0.0679101943969727
10903.868339132 0.0693731307983398
10904.5412928035 0.0472183227539062
10905.214246475 0.0567641258239746
10905.8872001465 0.0471363067626953
10906.560153818 0.0560011863708496
10907.2331074895 0.0705313682556152
10907.906061161 0.069756031036377
10908.5790148324 0.0597743988037109
10909.2519685039 0.0393695831298828
10909.9249221754 0.046959400177002
10910.5978758469 0.050816535949707
10911.2708295184 0.0707402229309082
10911.9437831899 0.0407624244689941
10912.6167368614 0.0458292961120605
10913.2896905329 0.0536527633666992
10913.9626442044 0.0731229782104492
10914.6355978758 0.0515584945678711
10915.3085515473 0.0578203201293945
10915.9815052188 0.0588593482971191
10916.6544588903 0.0698733329772949
10917.3274125618 0.056365966796875
10918.0003662333 0.0594706535339355
10918.6733199048 0.0449786186218262
10919.3462735763 0.0611796379089355
10920.0192272478 0.0618767738342285
10920.6921809192 0.0626325607299805
10921.3651345907 0.0546126365661621
10922.0380882622 0.0681676864624023
10922.7110419337 0.0563511848449707
10923.3839956052 0.0476717948913574
10924.0569492767 0.0871648788452148
10924.7299029482 0.0633077621459961
10925.4028566197 0.076134204864502
10926.0758102912 0.037968635559082
10926.7487639626 0.037628173828125
10927.4217176341 0.080622673034668
10928.0946713056 0.0922489166259766
10928.7676249771 0.0958871841430664
10929.4405786486 0.102392196655273
10930.1135323201 0.081876277923584
10930.7864859916 0.0790534019470215
10931.4594396631 0.0824732780456543
10932.1323933346 0.0670051574707031
10932.805347006 0.0775432586669922
10933.4783006775 0.072880744934082
10934.151254349 0.0889749526977539
10934.8242080205 0.0529642105102539
10935.497161692 0.076448917388916
10936.1701153635 0.0717859268188477
10936.843069035 0.0507106781005859
10937.5160227065 0.0558710098266602
10938.188976378 0.0415248870849609
10938.8619300494 0.0268774032592773
10939.5348837209 0.0375618934631348
10940.2078373924 0.0523467063903809
10940.8807910639 0.0805306434631348
10941.5537447354 0.0727825164794922
10942.2266984069 0.0347323417663574
10942.8996520784 0.071929931640625
10943.5726057499 0.0927629470825195
10944.2455594214 0.120734691619873
10944.9185130928 0.115872859954834
10945.5914667643 0.081697940826416
10946.2644204358 0.101845264434814
10946.9373741073 0.109370231628418
10947.6103277788 0.113075733184814
10948.2832814503 0.081535816192627
10948.9562351218 0.0899658203125
10949.6291887933 0.100104331970215
10950.3021424648 0.0774326324462891
10950.9750961362 0.099602222442627
10951.6480498077 0.0715122222900391
10952.3210034792 0.0726032257080078
10952.9939571507 0.0843796730041504
10953.6669108222 0.0726466178894043
10954.3398644937 0.0724406242370605
10955.0128181652 0.0725975036621094
10955.6857718367 0.0805187225341797
10956.3587255081 0.0698423385620117
10957.0316791796 0.106834411621094
10957.7046328511 0.0996918678283691
10958.3775865226 0.091395378112793
10959.0505401941 0.083592414855957
10959.7234938656 0.0695624351501465
10960.3964475371 0.0744547843933105
10961.0694012086 0.0537557601928711
10961.7423548801 0.0617733001708984
10962.4153085515 0.0711121559143066
10963.088262223 0.0612592697143555
10963.7612158945 0.081387996673584
10964.434169566 0.0680289268493652
10965.1071232375 0.0675525665283203
10965.780076909 0.0531277656555176
10966.4530305805 0.0692706108093262
10967.125984252 0.0660114288330078
10967.7989379235 0.0578384399414062
10968.4718915949 0.0601773262023926
10969.1448452664 0.0416059494018555
10969.8177989379 0.0667257308959961
10970.4907526094 0.0470709800720215
10971.1637062809 0.0560450553894043
10971.8366599524 0.0360260009765625
10972.5096136239 0.0532946586608887
10973.1825672954 0.0315990447998047
10973.8555209669 0.0230774879455566
10974.5284746383 0.0214242935180664
10975.2014283098 0.027191162109375
10975.8743819813 0.0333585739135742
10976.5473356528 0.0435967445373535
10977.2202893243 0.0159106254577637
10977.8932429958 0.0417075157165527
10978.5661966673 0.049159049987793
10979.2391503388 0.0134224891662598
10979.9121040103 0.052091121673584
10980.5850576817 0.0553650856018066
10981.2580113532 0.047640323638916
10981.9309650247 0.0394258499145508
10982.6039186962 0.0674214363098145
10983.2768723677 0.0417771339416504
10983.9498260392 0.0658769607543945
10984.6227797107 0.0544610023498535
10985.2957333822 0.033052921295166
10985.9686870537 0.0239887237548828
10986.6416407251 0.0511102676391602
10987.3145943966 0.0407195091247559
10987.9875480681 0.0365324020385742
10988.6605017396 0.0431294441223145
10989.3334554111 0.0218930244445801
10990.0064090826 0.0420570373535156
10990.6793627541 -0.00763177871704102
10991.3523164256 0.00391578674316406
10992.0252700971 0.0386104583740234
10992.6982237685 0.0293269157409668
10993.37117744 0.0179848670959473
10994.0441311115 0.0429720878601074
10994.717084783 0.0323925018310547
10995.3900384545 0.0553498268127441
10996.062992126 0.0490450859069824
10996.7359457975 0.0416274070739746
10997.408899469 0.0454812049865723
10998.0818531404 0.0402765274047852
10998.7548068119 0.0425295829772949
10999.4277604834 0.0730776786804199
11000.1007141549 0.093712329864502
11000.7736678264 0.112339019775391
11001.4466214979 0.111899375915527
11002.1195751694 0.0861692428588867
11002.7925288409 0.113550186157227
11003.4654825124 0.0689826011657715
11004.1384361838 0.0733590126037598
11004.8113898553 0.0709152221679688
11005.4843435268 0.0812883377075195
11006.1572971983 0.0889425277709961
11006.8302508698 0.111224174499512
11007.5032045413 0.0532722473144531
11008.1761582128 0.104706287384033
11008.8491118843 0.0810809135437012
11009.5220655558 0.0846333503723145
11010.1950192272 0.0517096519470215
11010.8679728987 0.0840706825256348
11011.5409265702 0.0718770027160645
11012.2138802417 0.0394001007080078
11012.8868339132 0.0697216987609863
11013.5597875847 0.0809330940246582
11014.2327412562 0.0729408264160156
11014.9056949277 0.0553722381591797
11015.5786485992 0.0589261054992676
11016.2516022706 0.0508737564086914
11016.9245559421 0.048861026763916
11017.5975096136 0.0621376037597656
11018.2704632851 0.0439286231994629
11018.9434169566 0.0771036148071289
11019.6163706281 0.0821499824523926
11020.2893242996 0.0866603851318359
11020.9622779711 0.0701713562011719
11021.6352316426 0.0846652984619141
11022.308185314 0.0736684799194336
11022.9811389855 0.0754966735839844
11023.654092657 0.0661029815673828
11024.3270463285 0.0938186645507812
11025 0.0488176345825195
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_A_wavs_K_lbigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech lbigvgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-0.762034821510315, ymax=0.457034039497375,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0459833145141602
0.672953671488738 -0.00749921798706055
1.34590734297748 0.0150322914123535
2.01886101446622 0.0265336036682129
2.69181468595495 0.0151405334472656
3.36476835744369 0.0119166374206543
4.03772202893243 0.0313470363616943
4.71067570042117 0.0372316837310791
5.38362937190991 0.0204257965087891
6.05658304339864 0.0210280418395996
6.72953671488738 0.0201327800750732
7.40249038637612 0.00602459907531738
8.07544405786486 0.0139291286468506
8.7483977293536 0.00738787651062012
9.42135140084234 -0.00582981109619141
10.0943050723311 -0.00066065788269043
10.7672587438198 0.00640749931335449
11.4402124153086 0.00874662399291992
12.1131660867973 0.0168535709381104
12.786119758286 -0.0121936798095703
13.4590734297748 0.0084376335144043
14.1320271012635 0.0206232070922852
14.8049807727522 0.00591111183166504
15.477934444241 0.0111856460571289
16.1508881157297 0.0312213897705078
16.8238417872185 0.0250766277313232
17.4967954587072 0.0393970012664795
18.1697491301959 0.015883207321167
18.8427028016847 0.00681662559509277
19.5156564731734 0.00828766822814941
20.1886101446621 0.0100710391998291
20.8615638161509 0.0229125022888184
21.5345174876396 -0.0180354118347168
22.2074711591284 0.00482296943664551
22.8804248306171 0.00500369071960449
23.5533785021058 -0.00484418869018555
24.2263321735946 -0.027118444442749
24.8992858450833 0.0330770015716553
25.5722395165721 0.00356149673461914
26.2451931880608 0.0130712985992432
26.9181468595495 0.0158400535583496
27.5911005310383 0.00445747375488281
28.264054202527 0.0204520225524902
28.9370078740157 0.0121464729309082
29.6099615455045 -0.00722670555114746
30.2829152169932 0.0176124572753906
30.955868888482 0.0104222297668457
31.6288225599707 -0.0168366432189941
32.3017762314594 0.0322556495666504
32.9747299029482 0.00393056869506836
33.6476835744369 0.00117731094360352
34.3206372459257 -0.0084540843963623
34.9935909174144 -0.0223135948181152
35.6665445889031 0.00491857528686523
36.3394982603919 -0.00502300262451172
37.0124519318806 0.0209088325500488
37.6854056033693 0.021914005279541
38.3583592748581 0.0122313499450684
39.0313129463468 0.00549197196960449
39.7042666178356 0.0154759883880615
40.3772202893243 0.0312049388885498
41.050173960813 -0.000704288482666016
41.7231276323018 0.0223827362060547
42.3960813037905 0.00841093063354492
43.0690349752793 0.00870847702026367
43.741988646768 0.00676155090332031
44.4149423182567 0.0314319133758545
45.0878959897455 0.0048224925994873
45.7608496612342 -0.00339579582214355
46.4338033327229 -0.00811982154846191
47.1067570042117 0.0106754302978516
47.7797106757004 -0.000134468078613281
48.4526643471892 -0.0226724147796631
49.1256180186779 -0.0184500217437744
49.7985716901666 0.00318121910095215
50.4715253616554 -0.0174973011016846
51.1444790331441 -0.00579738616943359
51.8174327046329 -0.0349180698394775
52.4903863761216 0.0159816741943359
53.1633400476103 0.0226693153381348
53.8362937190991 -0.0151650905609131
54.5092473905878 -0.022270679473877
55.1822010620765 0.00333356857299805
55.8551547335653 -0.0197930335998535
56.528108405054 -0.0149977207183838
57.2010620765428 0.020700216293335
57.8740157480315 0.00358796119689941
58.5469694195202 0.00892496109008789
59.219923091009 -0.00511789321899414
59.8928767624977 0.004241943359375
60.5658304339864 -0.00255131721496582
61.2387841054752 0.0132513046264648
61.9117377769639 -0.00483942031860352
62.5846914484527 0.00184941291809082
63.2576451199414 0.00285530090332031
63.9305987914301 0.00266551971435547
64.6035524629189 -0.00667762756347656
65.2765061344076 0.00870132446289062
65.9494598058964 0.017935037612915
66.6224134773851 -0.00882077217102051
67.2953671488738 0.00729846954345703
67.9683208203626 0.00950407981872559
68.6412744918513 0.00594067573547363
69.31422816334 0.00480127334594727
69.9871818348288 -0.0280165672302246
70.6601355063175 -0.00779485702514648
71.3330891778063 -0.0352284908294678
72.006042849295 -0.0159118175506592
72.6789965207837 -0.0133178234100342
73.3519501922725 0.00150108337402344
74.0249038637612 -0.0050501823425293
74.69785753525 0.00291848182678223
75.3708112067387 0.0202412605285645
76.0437648782274 0.0132443904876709
76.7167185497162 0.00523257255554199
77.3896722212049 0.00942111015319824
78.0626258926936 0.00819945335388184
78.7355795641824 0.00969529151916504
79.4085332356711 0.00551486015319824
80.0814869071599 -0.0108156204223633
80.7544405786486 -0.00140666961669922
81.4273942501373 0.033595085144043
82.1003479216261 -0.0083930492401123
82.7733015931148 0.0259377956390381
83.4462552646036 0.0219128131866455
84.1192089360923 -0.00376534461975098
84.792162607581 0.0372684001922607
85.4651162790698 0.0438642501831055
86.1380699505585 -0.0203280448913574
86.8110236220472 -0.0104579925537109
87.483977293536 -0.0281105041503906
88.1569309650247 -0.0172052383422852
88.8298846365135 -0.00677251815795898
89.5028383080022 -0.0194103717803955
90.1757919794909 -0.011246919631958
90.8487456509797 0.00864100456237793
91.5216993224684 -0.0119404792785645
92.1946529939571 -0.0106132030487061
92.8676066654459 0.0196244716644287
93.5405603369346 0.00929117202758789
94.2135140084234 -0.0374808311462402
94.8864676799121 0.0113823413848877
95.5594213514008 -0.0196726322174072
96.2323750228896 0.00139880180358887
96.9053286943783 0.00642538070678711
97.5782823658671 0.0113532543182373
98.2512360373558 0.00401139259338379
98.9241897088445 -0.0211224555969238
99.5971433803333 -0.0111076831817627
100.270097051822 0.0143101215362549
100.943050723311 0.020533561706543
101.616004394799 0.0337724685668945
102.288958066288 0.0181808471679688
102.961911737777 0.0221233367919922
103.634865409266 -0.00808477401733398
104.307819080754 -0.0120139122009277
104.980772752243 -0.0153591632843018
105.653726423732 0.00607943534851074
106.326680095221 -0.0018610954284668
106.999633766709 0.00969862937927246
107.672587438198 -0.00233697891235352
108.345541109687 -0.0019383430480957
109.018494781176 0.000134706497192383
109.691448452664 -0.00140190124511719
110.364402124153 -0.0341532230377197
111.037355795642 0.00907039642333984
111.710309467131 0.0121455192565918
112.383263138619 0.0344269275665283
113.056216810108 0.025883674621582
113.729170481597 -0.00810980796813965
114.402124153086 0.00252127647399902
115.075077824574 -0.0048825740814209
115.748031496063 0.0156526565551758
116.420985167552 0.0207529067993164
117.09393883904 -0.00330424308776855
117.766892510529 -0.0225651264190674
118.439846182018 -0.0265376567840576
119.112799853507 -0.0166387557983398
119.785753524995 -0.0108292102813721
120.458707196484 -0.0225861072540283
121.131660867973 -0.0287661552429199
121.804614539462 -0.0209589004516602
122.47756821095 -0.0289473533630371
123.150521882439 0.00200867652893066
123.823475553928 0.0151774883270264
124.496429225417 0.0117366313934326
125.169382896905 0.0116839408874512
125.842336568394 -0.0113775730133057
126.515290239883 0.0103681087493896
127.188243911372 0.0206449031829834
127.86119758286 0.0179319381713867
128.534151254349 0.034221887588501
129.207104925838 0.0297842025756836
129.880058597326 0.0272338390350342
130.553012268815 0.0212674140930176
131.225965940304 0.000561952590942383
131.898919611793 0.00403165817260742
132.571873283281 0.0106585025787354
133.24482695477 0.0409905910491943
133.917780626259 0.0186092853546143
134.590734297748 0.0222394466400146
135.263687969236 0.035219669342041
135.936641640725 -0.00178885459899902
136.609595312214 0.0133852958679199
137.282548983703 0.0480749607086182
137.955502655191 0.0215578079223633
138.62845632668 0.00862574577331543
139.301409998169 0.0303699970245361
139.974363669658 0.00156402587890625
140.647317341146 0.0302891731262207
141.320271012635 0.0305695533752441
141.993224684124 0.014143705368042
142.666178355613 0.00665426254272461
143.339132027101 0.0279507637023926
144.01208569859 0.0248250961303711
144.685039370079 0.029141902923584
145.357993041567 0.0508170127868652
146.030946713056 0.0357844829559326
146.703900384545 0.00745153427124023
147.376854056034 0.039273738861084
148.049807727522 0.00867748260498047
148.722761399011 0.0292630195617676
149.3957150705 0.000277996063232422
150.068668741989 0.0133006572723389
150.741622413477 -0.0119233131408691
151.414576084966 0.010556697845459
152.087529756455 0.0399422645568848
152.760483427944 0.0363538265228271
153.433437099432 0.0310578346252441
154.106390770921 0.0301566123962402
154.77934444241 0.0646207332611084
155.452298113899 0.0490400791168213
156.125251785387 0.0173656940460205
156.798205456876 0.0197286605834961
157.471159128365 0.0262470245361328
158.144112799854 0.0306675434112549
158.817066471342 0.0155534744262695
159.490020142831 0.0365805625915527
160.16297381432 0.0312540531158447
160.835927485808 0.0221226215362549
161.508881157297 0.0326240062713623
162.181834828786 0.0317826271057129
162.854788500275 0.0339643955230713
163.527742171763 0.0434730052947998
164.200695843252 0.0321273803710938
164.873649514741 0.0192515850067139
165.54660318623 0.0393383502960205
166.219556857718 0.0542559623718262
166.892510529207 0.0450851917266846
167.565464200696 0.0440676212310791
168.238417872185 0.0733819007873535
168.911371543673 0.0306072235107422
169.584325215162 0.0365011692047119
170.257278886651 0.0392434597015381
170.93023255814 0.03963303565979
171.603186229628 0.0186131000518799
172.276139901117 0.0452947616577148
172.949093572606 0.0537903308868408
173.622047244094 0.029508113861084
174.295000915583 0.0315036773681641
174.967954587072 0.0306582450866699
175.640908258561 0.0539150238037109
176.313861930049 0.0785186290740967
176.986815601538 0.0546817779541016
177.659769273027 0.029132604598999
178.332722944516 0.0565285682678223
179.005676616004 0.045640230178833
179.678630287493 0.0221736431121826
180.351583958982 0.0386631488800049
181.024537630471 0.0190324783325195
181.697491301959 -0.0115811824798584
182.370444973448 0.0168009996414185
183.043398644937 0.0180850028991699
183.716352316426 0.0273871421813965
184.389305987914 0.0416662693023682
185.062259659403 0.0310161113739014
185.735213330892 0.0176641941070557
186.408167002381 0.03369140625
187.081120673869 0.0388110876083374
187.754074345358 0.0536748170852661
188.427028016847 0.0551600456237793
189.099981688335 0.0417410135269165
189.772935359824 0.0184820890426636
190.445889031313 0.0155730247497559
191.118842702802 -0.00436162948608398
191.79179637429 0.0332571268081665
192.464750045779 0.00282752513885498
193.137703717268 0.0171329975128174
193.810657388757 0.00497829914093018
194.483611060245 0.00385141372680664
195.156564731734 0.0111261606216431
195.829518403223 0.00732147693634033
196.502472074712 -0.0222020149230957
197.1754257462 0.0140583515167236
197.848379417689 0.0267469882965088
198.521333089178 0.0317667722702026
199.194286760667 0.0275030136108398
199.867240432155 0.0248075723648071
200.540194103644 -2.45571136474609e-05
201.213147775133 0.0399025678634644
201.886101446621 -0.00234127044677734
202.55905511811 0.00935816764831543
203.232008789599 0.00297379493713379
203.904962461088 -0.00254654884338379
204.577916132576 0.0112913846969604
205.250869804065 -0.0118688344955444
205.923823475554 0.0080341100692749
206.596777147043 0.0168106555938721
207.269730818531 -0.0159196853637695
207.94268449002 0.00355446338653564
208.615638161509 -0.0149372816085815
209.288591832998 0.0107104778289795
209.961545504486 0.019428014755249
210.634499175975 0.0236467123031616
211.307452847464 0.00547409057617188
211.980406518953 0.0121759176254272
212.653360190441 0.0141680240631104
213.32631386193 -0.00577592849731445
213.999267533419 0.00221025943756104
214.672221204908 -0.0196981430053711
215.345174876396 0.0127030611038208
216.018128547885 -0.00945627689361572
216.691082219374 -0.00742876529693604
217.364035890862 0.0163354873657227
218.036989562351 -0.0140728950500488
218.70994323384 -0.0211477279663086
219.382896905329 0.00134539604187012
220.055850576817 -0.0129132270812988
220.728804248306 -0.00408709049224854
221.401757919795 0.00319314002990723
222.074711591284 -0.00853884220123291
222.747665262772 -0.0240911245346069
223.420618934261 0.001839280128479
224.09357260575 -0.0191142559051514
224.766526277239 -0.00350105762481689
225.439479948727 0.0184913873672485
226.112433620216 0.0140311717987061
226.785387291705 -0.00084984302520752
227.458340963194 0.0324256420135498
228.131294634682 -0.0155957937240601
228.804248306171 -0.0027918815612793
229.47720197766 0.0221844911575317
230.150155649149 0.0197663307189941
230.823109320637 -0.00130891799926758
231.496062992126 0.00396764278411865
232.169016663615 0.0043867826461792
232.841970335103 0.0158385038375854
233.514924006592 0.0115174055099487
234.187877678081 -0.0103589296340942
234.86083134957 0.00223922729492188
235.533785021058 -0.0138891935348511
236.206738692547 -0.0159096717834473
236.879692364036 -0.0168623924255371
237.552646035525 0.00266790390014648
238.225599707013 -0.00362169742584229
238.898553378502 0.00244319438934326
239.571507049991 0.0118809938430786
240.24446072148 0.027220606803894
240.917414392968 -0.00329256057739258
241.590368064457 0.0208522081375122
242.263321735946 -0.0224663019180298
242.936275407435 -0.024989128112793
243.609229078923 -0.0288118124008179
244.282182750412 -0.00720477104187012
244.955136421901 -0.00295853614807129
245.628090093389 0.00452303886413574
246.301043764878 -0.00982463359832764
246.973997436367 0.00395989418029785
247.646951107856 0.00730454921722412
248.319904779344 0.0145153999328613
248.992858450833 0.0133085250854492
249.665812122322 0.0204298496246338
250.338765793811 -0.00442874431610107
251.011719465299 0.0176800489425659
251.684673136788 -0.00182557106018066
252.357626808277 0.000323295593261719
253.030580479766 -0.0077509880065918
253.703534151254 0.0273725986480713
254.376487822743 -0.00240218639373779
255.049441494232 0.0115629434585571
255.722395165721 0.0213744640350342
256.395348837209 -0.00626003742218018
257.068302508698 0.0390934944152832
257.741256180187 0.0305315256118774
258.414209851676 -0.0354897975921631
259.087163523164 -0.0273741483688354
259.760117194653 -0.0281031131744385
260.433070866142 -0.010407567024231
261.10602453763 -0.0360913276672363
261.778978209119 -0.0138221979141235
262.451931880608 -0.0195509195327759
263.124885552097 0.00478112697601318
263.797839223585 -0.00258135795593262
264.470792895074 -0.00396358966827393
265.143746566563 0.0168544054031372
265.816700238052 0.00266706943511963
266.48965390954 -0.00782740116119385
267.162607581029 0.00266742706298828
267.835561252518 -0.00115966796875
268.508514924007 0.0071028470993042
269.181468595495 -0.00496768951416016
269.854422266984 -0.00797295570373535
270.527375938473 0.0458393096923828
271.200329609962 0.0247119665145874
271.87328328145 -0.00265395641326904
272.546236952939 0.0144984722137451
273.219190624428 -0.0142115354537964
273.892144295916 0.00537776947021484
274.565097967405 0.00399792194366455
275.238051638894 0.014262318611145
275.911005310383 -0.0043177604675293
276.583958981871 -0.00875687599182129
277.25691265336 -0.0210413932800293
277.929866324849 -0.00829052925109863
278.602819996338 -0.00152909755706787
279.275773667826 0.0317468643188477
279.948727339315 0.0119409561157227
280.621681010804 -0.00668036937713623
281.294634682293 0.0284318923950195
281.967588353781 0.0264942646026611
282.64054202527 -0.0247467756271362
283.313495696759 -0.0025627613067627
283.986449368248 0.0116397142410278
284.659403039736 0.0171569585800171
285.332356711225 -0.0219293832778931
286.005310382714 -0.00407683849334717
286.678264054203 0.0409032106399536
287.351217725691 -0.00719773769378662
288.02417139718 0.0244780778884888
288.697125068669 0.0114374160766602
289.370078740157 -0.0102152824401855
290.043032411646 0.0297744274139404
290.715986083135 0.0176529884338379
291.388939754624 -0.00927507877349854
292.061893426112 0.0233474969863892
292.734847097601 3.69548797607422e-05
293.40780076909 -0.0204371213912964
294.080754440579 0.0125801563262939
294.753708112067 0.00368988513946533
295.426661783556 0.0032275915145874
296.099615455045 0.029808521270752
296.772569126534 0.018764853477478
297.445522798022 0.0195205211639404
298.118476469511 0.0231171846389771
298.791430141 0.070649266242981
299.464383812489 0.0500694513320923
300.137337483977 0.0559724569320679
300.810291155466 0.0329247713088989
301.483244826955 0.0134779214859009
302.156198498443 0.00773298740386963
302.829152169932 0.00878310203552246
303.502105841421 0.0146393775939941
304.17505951291 -0.00450813770294189
304.848013184398 -0.0289046764373779
305.520966855887 -0.00828742980957031
306.193920527376 0.0139503479003906
306.866874198865 -0.00715196132659912
307.539827870353 0.00886189937591553
308.212781541842 0.0286024808883667
308.885735213331 -0.0117423534393311
309.55868888482 0.00628757476806641
310.231642556308 -0.0104811191558838
310.904596227797 0.00299620628356934
311.577549899286 0.00376987457275391
312.250503570775 0.00808262825012207
312.923457242263 0.0128611326217651
313.596410913752 0.00591731071472168
314.269364585241 0.00586724281311035
314.94231825673 0.0226447582244873
315.615271928218 0.030551552772522
316.288225599707 0.0319366455078125
316.961179271196 0.0227799415588379
317.634132942684 0.0425063371658325
318.307086614173 0.0562597513198853
318.980040285662 0.00687658786773682
319.652993957151 0.055158257484436
320.325947628639 0.0286308526992798
320.998901300128 0.0247452259063721
321.671854971617 0.0391349792480469
322.344808643106 0.0534504652023315
323.017762314594 0.0429368019104004
323.690715986083 0.0345364809036255
324.363669657572 0.0286108255386353
325.036623329061 0.0200427770614624
325.709577000549 0.0054466724395752
326.382530672038 0.0381186008453369
327.055484343527 0.0510134696960449
327.728438015016 0.0484741926193237
328.401391686504 0.012041449546814
329.074345357993 0.0225392580032349
329.747299029482 0.0247454643249512
330.42025270097 -0.00203120708465576
331.093206372459 0.0270177125930786
331.766160043948 0.0317777395248413
332.439113715437 0.0300922393798828
333.112067386925 0.0298994779586792
333.785021058414 -0.000833630561828613
334.457974729903 0.0302904844284058
335.130928401392 0.0363054275512695
335.80388207288 0.0452841520309448
336.476835744369 0.0216785669326782
337.149789415858 0.0388979911804199
337.822743087347 0.0446734428405762
338.495696758835 0.0296066999435425
339.168650430324 0.0456012487411499
339.841604101813 0.0471048355102539
340.514557773302 0.0459930896759033
341.18751144479 0.0314313173294067
341.860465116279 -0.00423574447631836
342.533418787768 0.0225880146026611
343.206372459257 -0.00512373447418213
343.879326130745 4.76837158203125e-07
344.552279802234 0.0398522615432739
345.225233473723 0.0246108770370483
345.898187145211 0.0530223846435547
346.5711408167 0.0605826377868652
347.244094488189 0.078855037689209
347.917048159678 0.0708682537078857
348.590001831166 0.0800809860229492
349.262955502655 0.0701937675476074
349.935909174144 0.0986976623535156
350.608862845633 0.0767964124679565
351.281816517121 0.0936609506607056
351.95477018861 0.0717257261276245
352.627723860099 0.0518375635147095
353.300677531588 0.0695382356643677
353.973631203076 0.0529427528381348
354.646584874565 0.0339540243148804
355.319538546054 0.0253052711486816
355.992492217543 0.0238537788391113
356.665445889031 0.0353177785873413
357.33839956052 0.0298616886138916
358.011353232009 0.0202577114105225
358.684306903498 0.0408159494400024
359.357260574986 0.0486726760864258
360.030214246475 0.0582300424575806
360.703167917964 0.0364272594451904
361.376121589452 0.0218515396118164
362.049075260941 0.0429278612136841
362.72202893243 0.0689694881439209
363.394982603919 0.0370813608169556
364.067936275407 0.0415648221969604
364.740889946896 0.0228254795074463
365.413843618385 0.032906174659729
366.086797289874 0.00505590438842773
366.759750961362 0.00862133502960205
367.432704632851 0.00755596160888672
368.10565830434 0.0401721000671387
368.778611975829 0.00231528282165527
369.451565647317 0.0337541103363037
370.124519318806 0.0244777202606201
370.797472990295 0.0255956649780273
371.470426661784 0.0385255813598633
372.143380333272 0.00736105442047119
372.816334004761 0.0305103063583374
373.48928767625 0.00853610038757324
374.162241347738 0.0288573503494263
374.835195019227 0.0301769971847534
375.508148690716 0.0437601804733276
376.181102362205 0.0303049087524414
376.854056033693 0.0313804149627686
377.527009705182 0.030139684677124
378.199963376671 0.0485345125198364
378.87291704816 0.0271958112716675
379.545870719648 -0.0148607492446899
380.218824391137 0.0253034830093384
380.891778062626 0.0237149000167847
381.564731734115 0.0124228000640869
382.237685405603 0.0403584241867065
382.910639077092 0.0557370185852051
383.583592748581 0.0748978853225708
384.25654642007 0.0602709054946899
384.929500091558 0.0374009609222412
385.602453763047 0.0402703285217285
386.275407434536 0.0492180585861206
386.948361106025 0.0336469411849976
387.621314777513 0.000188469886779785
388.294268449002 0.0264315605163574
388.967222120491 0.0178712606430054
389.640175791979 0.00617301464080811
390.313129463468 -0.00117599964141846
390.986083134957 -0.007468581199646
391.659036806446 0.00965595245361328
392.331990477934 -0.00555860996246338
393.004944149423 -0.0100516080856323
393.677897820912 0.00811445713043213
394.350851492401 0.0295901298522949
395.023805163889 0.0233302116394043
395.696758835378 0.0325050354003906
396.369712506867 -0.00769150257110596
397.042666178356 0.0189124345779419
397.715619849844 0.0183701515197754
398.388573521333 0.00604128837585449
399.061527192822 -0.0296980142593384
399.734480864311 0.000647306442260742
400.407434535799 0.000696778297424316
401.080388207288 0.0389261245727539
401.753341878777 0.0162225961685181
402.426295550265 0.0356265306472778
403.099249221754 0.00711297988891602
403.772202893243 -0.00807404518127441
404.445156564732 0.0129141807556152
405.11811023622 0.0222725868225098
405.791063907709 0.0143699645996094
406.464017579198 0.00800323486328125
407.136971250687 0.0306937694549561
407.809924922175 0.0355088710784912
408.482878593664 0.00747275352478027
409.155832265153 0.0055307149887085
409.828785936642 0.00389778614044189
410.50173960813 0.00901710987091064
411.174693279619 0.0213450193405151
411.847646951108 -0.0119585990905762
412.520600622597 0.00685107707977295
413.193554294085 0.00188350677490234
413.866507965574 0.0117617845535278
414.539461637063 0.0291785001754761
415.212415308552 0.00628292560577393
415.88536898004 -0.0126371383666992
416.558322651529 0.00238156318664551
417.231276323018 -0.0261152982711792
417.904229994506 -0.00600969791412354
418.577183665995 0.0293600559234619
419.250137337484 0.0327372550964355
419.923091008973 0.0252978801727295
420.596044680461 0.0183682441711426
421.26899835195 0.0215072631835938
421.941952023439 0.018499493598938
422.614905694928 0.0249205827713013
423.287859366416 -1.88350677490234e-05
423.960813037905 0.0102913379669189
424.633766709394 0.0302835702896118
425.306720380883 0.0249168872833252
425.979674052371 0.00512468814849854
426.65262772386 0.0247600078582764
427.325581395349 0.0162349939346313
427.998535066838 0.0253778696060181
428.671488738326 0.0150405168533325
429.344442409815 0.0542213916778564
430.017396081304 0.0553624629974365
430.690349752792 -0.029080867767334
431.363303424281 -0.0155347585678101
432.03625709577 -0.0051199197769165
432.709210767259 -0.0316767692565918
433.382164438747 -0.000112771987915039
434.055118110236 -0.0131731033325195
434.728071781725 -0.0111875534057617
435.401025453214 0.0156586170196533
436.073979124702 -0.00513553619384766
436.746932796191 0.00922250747680664
437.41988646768 -0.0185191631317139
438.092840139169 -0.00839555263519287
438.765793810657 -0.00207734107971191
439.438747482146 0.0252934694290161
440.111701153635 0.0175768136978149
440.784654825124 0.0217618942260742
441.457608496612 -0.00258255004882812
442.130562168101 -0.0151556730270386
442.80351583959 0.0501843690872192
443.476469511079 0.0349483489990234
444.149423182567 0.0162744522094727
444.822376854056 -0.00182962417602539
445.495330525545 -0.00956451892852783
446.168284197033 0.00105726718902588
446.841237868522 -0.0146739482879639
447.514191540011 0.0107645988464355
448.1871452115 0.00465643405914307
448.860098882988 0.0116525888442993
449.533052554477 -0.00508129596710205
450.206006225966 -5.55515289306641e-05
450.878959897455 -0.0136306285858154
451.551913568943 0.00634968280792236
452.224867240432 -0.00421810150146484
452.897820911921 -0.0320872068405151
453.57077458341 -0.0335794687271118
454.243728254898 0.00667285919189453
454.916681926387 -0.00565040111541748
455.589635597876 0.0115001201629639
456.262589269365 0.0150129795074463
456.935542940853 0.00675904750823975
457.608496612342 -0.00144410133361816
458.281450283831 -0.00441527366638184
458.95440395532 -0.00788521766662598
459.627357626808 0.0180987119674683
460.300311298297 -0.0108309984207153
460.973264969786 -0.00325345993041992
461.646218641274 0.0181469917297363
462.319172312763 -0.00538182258605957
462.992125984252 -0.0148187875747681
463.665079655741 0.0206282138824463
464.338033327229 -0.0166181325912476
465.010986998718 0.0196323394775391
465.683940670207 0.00187993049621582
466.356894341696 -0.0107008218765259
467.029848013184 0.00881075859069824
467.702801684673 0.0014117956161499
468.375755356162 -0.00103497505187988
469.048709027651 -0.0107924938201904
469.721662699139 -0.0191811323165894
470.394616370628 -0.0162003040313721
471.067570042117 0.002311110496521
471.740523713606 0.00175261497497559
472.413477385094 -0.0148669481277466
473.086431056583 0.0139933824539185
473.759384728072 0.00430619716644287
474.43233839956 -0.0222514867782593
475.105292071049 0.00652360916137695
475.778245742538 -0.0137134790420532
476.451199414027 -0.0108548402786255
477.124153085515 0.00146043300628662
477.797106757004 0.0204354524612427
478.470060428493 0.0204081535339355
479.143014099982 0.0409269332885742
479.81596777147 0.0350105762481689
480.488921442959 0.0317654609680176
481.161875114448 -0.00192201137542725
481.834828785937 0.0356881618499756
482.507782457425 0.0384358167648315
483.180736128914 0.035468578338623
483.853689800403 0.0302090644836426
484.526643471892 0.015720009803772
485.19959714338 0.0332731008529663
485.872550814869 0.02181077003479
486.545504486358 0.0216447114944458
487.218458157847 0.0301294326782227
487.891411829335 0.00340783596038818
488.564365500824 0.0124537944793701
489.237319172313 0.0453672409057617
489.910272843801 0.0372881889343262
490.58322651529 0.0330655574798584
491.256180186779 0.0161981582641602
491.929133858268 0.0373234748840332
492.602087529756 0.0583806037902832
493.275041201245 0.0433653593063354
493.947994872734 0.0159425735473633
494.620948544223 0.0345073938369751
495.293902215711 0.0301018953323364
495.9668558872 0.0123897790908813
496.639809558689 0.0109150409698486
497.312763230178 0.00609564781188965
497.985716901666 0.0271276235580444
498.658670573155 0.0461695194244385
499.331624244644 0.0717524290084839
500.004577916133 0.0364111661911011
500.677531587621 0.0177081823348999
501.35048525911 0.0188236236572266
502.023438930599 0.031955361366272
502.696392602087 0.0292342901229858
503.369346273576 0.0517054796218872
504.042299945065 0.0562949180603027
504.715253616554 0.038358211517334
505.388207288042 0.03602135181427
506.061160959531 0.0394116640090942
506.73411463102 0.0355255603790283
507.407068302509 0.0331841707229614
508.080021973997 0.0253854990005493
508.752975645486 0.0425320863723755
509.425929316975 0.035580039024353
510.098882988464 0.0703780651092529
510.771836659952 0.0648502111434937
511.444790331441 0.0504623651504517
512.11774400293 0.0418292284011841
512.790697674419 0.0674688816070557
513.463651345907 0.00758576393127441
514.136605017396 0.0116522312164307
514.809558688885 0.0433807373046875
515.482512360374 0.0250043869018555
516.155466031862 0.0453470945358276
516.828419703351 0.0808749198913574
517.50137337484 0.0443198680877686
518.174327046328 0.0441011190414429
518.847280717817 0.0293519496917725
519.520234389306 0.0476514101028442
520.193188060795 0.0463006496429443
520.866141732283 0.0621298551559448
521.539095403772 0.0666331052780151
522.212049075261 0.0685615539550781
522.88500274675 0.0539202690124512
523.557956418238 0.0609183311462402
524.230910089727 0.0358201265335083
524.903863761216 0.0704375505447388
525.576817432705 0.0284214019775391
526.249771104193 0.0174950361251831
526.922724775682 0.0175411701202393
527.595678447171 0.0374478101730347
528.26863211866 0.0287197828292847
528.941585790148 0.0551598072052002
529.614539461637 0.0530130863189697
530.287493133126 0.0504794120788574
530.960446804615 0.0702595710754395
531.633400476103 0.0584785938262939
532.306354147592 0.0577327013015747
532.979307819081 0.0701524019241333
533.652261490569 0.0444294214248657
534.325215162058 0.0434389114379883
534.998168833547 0.0494301319122314
535.671122505036 0.0285433530807495
536.344076176524 0.0748763084411621
537.017029848013 0.0354783535003662
537.689983519502 0.0212981700897217
538.362937190991 0.0124338865280151
539.035890862479 0.0212750434875488
539.708844533968 0.00232028961181641
540.381798205457 0.0104840993881226
541.054751876946 0.00976014137268066
541.727705548434 0.0511709451675415
542.400659219923 0.0309257507324219
543.073612891412 0.0432549715042114
543.746566562901 0.0379321575164795
544.419520234389 0.0418639183044434
545.092473905878 0.0560356378555298
545.765427577367 0.050500750541687
546.438381248856 0.0181028842926025
547.111334920344 0.0363378524780273
547.784288591833 0.0199190378189087
548.457242263322 -0.00882184505462646
549.13019593481 0.0447072982788086
549.803149606299 0.00821173191070557
550.476103277788 0.00456893444061279
551.149056949277 0.0237475633621216
551.822010620765 0.0209264755249023
552.494964292254 0.0268682241439819
553.167917963743 0.0121647119522095
553.840871635232 0.0163723230361938
554.51382530672 0.0193048715591431
555.186778978209 -0.0202382802963257
555.859732649698 0.0100588798522949
556.532686321187 0.015076756477356
557.205639992675 0.0304316282272339
557.878593664164 0.0199055671691895
558.551547335653 0.0150281190872192
559.224501007141 0.0123820304870605
559.89745467863 0.0124015808105469
560.570408350119 0.0128045082092285
561.243362021608 0.0309324264526367
561.916315693097 0.00613296031951904
562.589269364585 0.0278059244155884
563.262223036074 0.0306700468063354
563.935176707563 0.0204870700836182
564.608130379051 0.0103472471237183
565.28108405054 0.0264122486114502
565.954037722029 0.0227005481719971
566.626991393518 0.0219272375106812
567.299945065006 -0.00220155715942383
567.972898736495 0.0214500427246094
568.645852407984 0.0394482612609863
569.318806079473 -0.0118727684020996
569.991759750961 0.0128935575485229
570.66471342245 0.0209406614303589
571.337667093939 0.0217797756195068
572.010620765428 0.00424528121948242
572.683574436916 -0.0113558769226074
573.356528108405 -0.0189142227172852
574.029481779894 0.00771009922027588
574.702435451382 0.0132519006729126
575.375389122871 0.0194519758224487
576.04834279436 0.00958740711212158
576.721296465849 0.0230238437652588
577.394250137338 -0.0183720588684082
578.067203808826 -0.0262933969497681
578.740157480315 -0.00123858451843262
579.413111151804 0.0186971426010132
580.086064823292 -0.0134626626968384
580.759018494781 -0.00406491756439209
581.43197216627 0.00369632244110107
582.104925837759 -0.00390088558197021
582.777879509247 -0.00362586975097656
583.450833180736 0.0158143043518066
584.123786852225 -0.00834035873413086
584.796740523714 0.0134458541870117
585.469694195202 -0.000682234764099121
586.142647866691 -0.0137758255004883
586.81560153818 -0.0145263671875
587.488555209669 -0.00129401683807373
588.161508881157 0.0028003454208374
588.834462552646 -0.00262105464935303
589.507416224135 0.0363743305206299
590.180369895623 0.0262483358383179
590.853323567112 0.0413228273391724
591.526277238601 0.0164099931716919
592.19923091009 0.0201163291931152
592.872184581578 -0.0183300971984863
593.545138253067 0.0132515430450439
594.218091924556 0.0132488012313843
594.891045596045 0.0251989364624023
595.563999267533 -0.019990086555481
596.236952939022 0.0140669345855713
596.909906610511 0.000894784927368164
597.582860282 -0.0108484029769897
598.255813953488 0.00874364376068115
598.928767624977 -0.0156087875366211
599.601721296466 0.0165421962738037
600.274674967955 0.0071265697479248
600.947628639443 0.0259009599685669
601.620582310932 0.0229816436767578
602.293535982421 -0.00194859504699707
602.96648965391 -0.0113352537155151
603.639443325398 0.0187283754348755
604.312396996887 -0.0138850212097168
604.985350668376 0.0208046436309814
605.658304339864 -0.00953173637390137
606.331258011353 0.00236248970031738
607.004211682842 -0.0104470252990723
607.677165354331 0.00882232189178467
608.350119025819 -0.00305962562561035
609.023072697308 0.000221014022827148
609.696026368797 -0.00229740142822266
610.368980040286 0.0233381986618042
611.041933711774 -0.00933504104614258
611.714887383263 0.00502288341522217
612.387841054752 -0.000398874282836914
613.060794726241 -0.0251400470733643
613.733748397729 0.0100511312484741
614.406702069218 0.0102547407150269
615.079655740707 -0.00982356071472168
615.752609412196 -0.00661599636077881
616.425563083684 0.0109115839004517
617.098516755173 0.00422322750091553
617.771470426662 0.0186535120010376
618.444424098151 0.0267693996429443
619.117377769639 -0.0103931427001953
619.790331441128 0.0115493535995483
620.463285112617 -0.0117819309234619
621.136238784105 0.0177017450332642
621.809192455594 0.0192348957061768
622.482146127083 -0.0211457014083862
623.155099798572 0.00482070446014404
623.82805347006 -0.00869214534759521
624.501007141549 -0.0416972637176514
625.173960813038 0.00125408172607422
625.846914484527 -0.0185208320617676
626.519868156015 -0.0143699645996094
627.192821827504 0.00772702693939209
627.865775498993 0.00368618965148926
628.538729170482 0.0144608020782471
629.21168284197 0.013308048248291
629.884636513459 0.00562083721160889
630.557590184948 -0.0115606784820557
631.230543856436 -0.00963938236236572
631.903497527925 0.0136163234710693
632.576451199414 0.00670480728149414
633.249404870903 -0.0105704069137573
633.922358542392 0.0155023336410522
634.59531221388 0.019221305847168
635.268265885369 -0.00512230396270752
635.941219556858 -0.0125665664672852
636.614173228346 -0.0242506265640259
637.287126899835 -0.0076521635055542
637.960080571324 -0.0168757438659668
638.633034242813 0.0185836553573608
639.305987914301 -0.0154428482055664
639.97894158579 0.0111746788024902
640.651895257279 -0.00559234619140625
641.324848928768 -0.0106943845748901
641.997802600256 0.0175485610961914
642.670756271745 -0.0278737545013428
643.343709943234 0.0266966819763184
644.016663614723 0.017629861831665
644.689617286211 0.00307381153106689
645.3625709577 -0.0186432600021362
646.035524629189 0.00954031944274902
646.708478300677 0.00720071792602539
647.381431972166 0.0132319927215576
648.054385643655 0.00422430038452148
648.727339315144 0.0194051265716553
649.400292986633 0.0188302993774414
650.073246658121 0.0306696891784668
650.74620032961 0.0199371576309204
651.419154001099 0.0137299299240112
652.092107672587 0.0309514999389648
652.765061344076 -0.0223665237426758
653.438015015565 -0.0146586894989014
654.110968687054 0.0220799446105957
654.783922358542 -0.0125287771224976
655.456876030031 0.0146048069000244
656.12982970152 0.0251700878143311
656.802783373009 0.00839591026306152
657.475737044497 0.0139614343643188
658.148690715986 -0.00066983699798584
658.821644387475 0.0121695995330811
659.494598058964 0.0196652412414551
660.167551730452 0.0193367004394531
660.840505401941 0.0319370031356812
661.51345907343 0.0092700719833374
662.186412744918 0.0142199993133545
662.859366416407 0.0217442512512207
663.532320087896 0.0410147905349731
664.205273759385 0.0341730117797852
664.878227430873 0.00405430793762207
665.551181102362 -0.0152709484100342
666.224134773851 0.0259723663330078
666.89708844534 0.00106465816497803
667.570042116828 -0.0269765853881836
668.242995788317 -0.0136158466339111
668.915949459806 -0.0148789882659912
669.588903131295 0.00946879386901855
670.261856802783 -0.023347020149231
670.934810474272 0.00121116638183594
671.607764145761 -0.0210373401641846
672.28071781725 0.00765025615692139
672.953671488738 -0.000355958938598633
673.626625160227 0.00737154483795166
674.299578831716 0.00690698623657227
674.972532503205 0.024232029914856
675.645486174693 0.016283392906189
676.318439846182 0.00561845302581787
676.991393517671 -0.00250864028930664
677.664347189159 0.00318574905395508
678.337300860648 0.015545129776001
679.010254532137 -0.00504899024963379
679.683208203626 0.0460500717163086
680.356161875114 0.00121045112609863
681.029115546603 0.00450623035430908
681.702069218092 0.0217044353485107
682.375022889581 0.0293953418731689
683.047976561069 0.0118107795715332
683.720930232558 0.0044931173324585
684.393883904047 -0.026076078414917
685.066837575536 -0.00734400749206543
685.739791247024 -0.00996255874633789
686.412744918513 -0.00543808937072754
687.085698590002 -0.0234832763671875
687.758652261491 -0.00321269035339355
688.431605932979 0.00202286243438721
689.104559604468 -0.0186785459518433
689.777513275957 -0.0255581140518188
690.450466947446 -0.0117216110229492
691.123420618934 -0.00539720058441162
691.796374290423 -0.0326082706451416
692.469327961912 -0.0414509773254395
693.1422816334 -0.00885689258575439
693.815235304889 -0.029475212097168
694.488188976378 -0.00460970401763916
695.161142647867 -0.0203616619110107
695.834096319355 0.0343359708786011
696.507049990844 0.0100318193435669
697.180003662333 -0.0185645818710327
697.852957333822 0.0149126052856445
698.52591100531 0.00682663917541504
699.198864676799 0.00868165493011475
699.871818348288 0.0407024621963501
700.544772019777 -0.0163969993591309
701.217725691265 0.00444960594177246
701.890679362754 0.00584900379180908
702.563633034243 0.0150759220123291
703.236586705731 0.0183343887329102
703.90954037722 -0.0118578672409058
704.582494048709 0.00132155418395996
705.255447720198 -0.00980103015899658
705.928401391687 -0.00226485729217529
706.601355063175 0.0132824182510376
707.274308734664 0.0251675844192505
707.947262406153 -0.00656044483184814
708.620216077641 -0.0121738910675049
709.29316974913 0.0231143236160278
709.966123420619 0.00896453857421875
710.639077092108 0.00837802886962891
711.312030763596 -0.00226402282714844
711.984984435085 -0.0156323909759521
712.657938106574 -0.0286542177200317
713.330891778063 0.00517511367797852
714.003845449551 0.00468242168426514
714.67679912104 0.00710964202880859
715.349752792529 0.0260319709777832
716.022706464018 0.0216621160507202
716.695660135506 0.009848952293396
717.368613806995 -0.00282442569732666
718.041567478484 -0.000149846076965332
718.714521149972 0.00127911567687988
719.387474821461 -0.00392735004425049
720.06042849295 0.0105243921279907
720.733382164439 0.00261878967285156
721.406335835928 -0.0339720249176025
722.079289507416 -0.0268802642822266
722.752243178905 -0.00674653053283691
723.425196850394 0.00248503684997559
724.098150521882 0.000548601150512695
724.771104193371 0.0074080228805542
725.44405786486 0.000280380249023438
726.117011536349 -0.0084388256072998
726.789965207837 -0.00345695018768311
727.462918879326 -0.00405049324035645
728.135872550815 -0.0189127922058105
728.808826222304 -0.00850200653076172
729.481779893792 -0.00426828861236572
730.154733565281 0.00360023975372314
730.82768723677 -0.0251287221908569
731.500640908259 -0.0150147676467896
732.173594579747 0.0181220769882202
732.846548251236 0.0303618907928467
733.519501922725 0.0335642099380493
734.192455594213 0.0291048288345337
734.865409265702 0.0534342527389526
735.538362937191 0.0191541910171509
736.21131660868 0.0403916835784912
736.884270280168 0.0276575088500977
737.557223951657 -0.0105272531509399
738.230177623146 0.012945294380188
738.903131294635 0.0219223499298096
739.576084966123 0.0024116039276123
740.249038637612 0.0200790166854858
740.921992309101 0.0153244733810425
741.59494598059 -0.00899529457092285
742.267899652078 0.0246738195419312
742.940853323567 0.000359654426574707
743.613806995056 -0.00276386737823486
744.286760666545 -0.00366318225860596
744.959714338033 0.0182952880859375
745.632668009522 0.0129002332687378
746.305621681011 0.00383985042572021
746.9785753525 -0.00214874744415283
747.651529023988 -0.00927186012268066
748.324482695477 0.0107038021087646
748.997436366966 -0.0201073884963989
749.670390038454 0.0129567384719849
750.343343709943 0.0236605405807495
751.016297381432 0.0328348875045776
751.689251052921 0.0427594184875488
752.362204724409 0.0332163572311401
753.035158395898 0.0423661470413208
753.708112067387 -0.00298225879669189
754.381065738876 0.00142621994018555
755.054019410364 0.0170025825500488
755.726973081853 0.00975990295410156
756.399926753342 0.0202170610427856
757.072880424831 0.0094752311706543
757.745834096319 0.00970661640167236
758.418787767808 -0.00917351245880127
759.091741439297 -0.0387046337127686
759.764695110786 0.000134944915771484
760.437648782274 0.0354667901992798
761.110602453763 0.00279808044433594
761.783556125252 0.0364285707473755
762.456509796741 0.00198197364807129
763.129463468229 -0.012506365776062
763.802417139718 0.00279653072357178
764.475370811207 0.00544285774230957
765.148324482695 0.0103296041488647
765.821278154184 0.00700211524963379
766.494231825673 0.00141227245330811
767.167185497162 0.0132079124450684
767.84013916865 -0.012723445892334
768.513092840139 -0.00423872470855713
769.186046511628 -0.000822186470031738
769.859000183117 0.0123555660247803
770.531953854605 0.0224974155426025
771.204907526094 0.0245217084884644
771.877861197583 0.0263668298721313
772.550814869072 0.0184777975082397
773.22376854056 0.0249149799346924
773.896722212049 0.0161237716674805
774.569675883538 0.0234830379486084
775.242629555026 0.0050811767578125
775.915583226515 0.00143861770629883
776.588536898004 0.00549221038818359
777.261490569493 0.0229419469833374
777.934444240982 -0.0171506404876709
778.60739791247 0.00776815414428711
779.280351583959 -0.027995228767395
779.953305255448 0.00736021995544434
780.626258926936 -0.0229238271713257
781.299212598425 -0.0355284214019775
781.972166269914 0.00498354434967041
782.645119941403 0.0240921974182129
783.318073612891 0.022782564163208
783.99102728438 0.022836446762085
784.663980955869 -0.0108405351638794
785.336934627358 -0.0256412029266357
786.009888298846 -0.0115209817886353
786.682841970335 -0.00605475902557373
787.355795641824 0.00993287563323975
788.028749313313 -0.0117326974868774
788.701702984801 -0.00192570686340332
789.37465665629 0.00865864753723145
790.047610327779 0.00211596488952637
790.720563999267 0.0365886688232422
791.393517670756 0.0196547508239746
792.066471342245 0.00595283508300781
792.739425013734 0.00988471508026123
793.412378685223 0.0137594938278198
794.085332356711 0.0285650491714478
794.7582860282 0.0443674325942993
795.431239699689 0.0396331548690796
796.104193371177 0.051203727722168
796.777147042666 0.00727391242980957
797.450100714155 0.0172030925750732
798.123054385644 0.0139179229736328
798.796008057132 -0.0049746036529541
799.468961728621 0.0344424247741699
800.14191540011 0.0229439735412598
800.814869071599 0.0316212177276611
801.487822743087 0.0103341341018677
802.160776414576 0.0162920951843262
802.833730086065 0.0239907503128052
803.506683757554 0.00275027751922607
804.179637429042 0.0247039794921875
804.852591100531 0.00664091110229492
805.52554477202 0.0102584362030029
806.198498443508 0.0159170627593994
806.871452114997 0.0136289596557617
807.544405786486 -0.0224403142929077
808.217359457975 0.0213377475738525
808.890313129463 0.0135575532913208
809.563266800952 0.00617897510528564
810.236220472441 0.000440359115600586
810.90917414393 0.00859427452087402
811.582127815418 0.000185847282409668
812.255081486907 -0.00428247451782227
812.928035158396 -0.0142993927001953
813.600988829885 0.00558674335479736
814.273942501373 0.0207390785217285
814.946896172862 -0.0147265195846558
815.619849844351 0.0241415500640869
816.29280351584 0.00491714477539062
816.965757187328 0.0116506814956665
817.638710858817 0.00624644756317139
818.311664530306 0.00426077842712402
818.984618201795 0.0172462463378906
819.657571873283 0.016771674156189
820.330525544772 0.0027540922164917
821.003479216261 0.0147098302841187
821.676432887749 0.0448312759399414
822.349386559238 0.0176237821578979
823.022340230727 -0.00583648681640625
823.695293902216 0.041761040687561
824.368247573704 0.0289790630340576
825.041201245193 0.0212806463241577
825.714154916682 0.0187522172927856
826.387108588171 0.0322281122207642
827.060062259659 0.0714038610458374
827.733015931148 0.0229647159576416
828.405969602637 0.0298980474472046
829.078923274126 -0.0112901926040649
829.751876945614 0.00118184089660645
830.424830617103 0.0102146863937378
831.097784288592 -0.024053692817688
831.770737960081 0.0170820951461792
832.443691631569 0.0215522050857544
833.116645303058 0.0326926708221436
833.789598974547 0.0264842510223389
834.462552646036 0.0674339532852173
835.135506317524 0.0605461597442627
835.808459989013 0.0191314220428467
836.481413660502 0.0550510883331299
837.15436733199 0.039323091506958
837.827321003479 0.0499483346939087
838.500274674968 0.015766978263855
839.173228346457 0.0341871976852417
839.846182017945 0.0037921667098999
840.519135689434 0.0221903324127197
841.192089360923 0.00808751583099365
841.865043032412 0.0176565647125244
842.5379967039 0.0181517601013184
843.210950375389 0.040009617805481
843.883904046878 0.0454374551773071
844.556857718367 0.0299258232116699
845.229811389855 0.0172550678253174
845.902765061344 0.048743724822998
846.575718732833 0.0554176568984985
847.248672404321 0.0412906408309937
847.92162607581 0.0577841997146606
848.594579747299 0.0403445959091187
849.267533418788 0.0791854858398438
849.940487090277 0.0526978969573975
850.613440761765 0.0395361185073853
851.286394433254 0.0619684457778931
851.959348104743 0.0285108089447021
852.632301776231 0.0472465753555298
853.30525544772 0.0533682107925415
853.978209119209 0.0658714771270752
854.651162790698 0.0302027463912964
855.324116462186 0.0503914356231689
855.997070133675 0.0368621349334717
856.670023805164 0.0443059206008911
857.342977476653 0.0479154586791992
858.015931148141 0.0156210660934448
858.68888481963 0.0528881549835205
859.361838491119 0.0531060695648193
860.034792162608 0.0366514921188354
860.707745834096 0.0458303689956665
861.380699505585 0.0649553537368774
862.053653177074 0.0530329942703247
862.726606848562 0.0434749126434326
863.399560520051 0.0376977920532227
864.07251419154 0.0368707180023193
864.745467863029 0.071033239364624
865.418421534518 0.078032374382019
866.091375206006 0.0555709600448608
866.764328877495 0.056046724319458
867.437282548984 0.0463137626647949
868.110236220472 0.0562430620193481
868.783189891961 0.0504060983657837
869.45614356345 0.0328042507171631
870.129097234939 0.0273182392120361
870.802050906427 0.031238317489624
871.475004577916 0.0377390384674072
872.147958249405 0.0647504329681396
872.820911920894 0.0470792055130005
873.493865592382 0.0274465084075928
874.166819263871 0.0470749139785767
874.83977293536 0.0405668020248413
875.512726606849 0.0521876811981201
876.185680278337 0.0436304807662964
876.858633949826 0.0454953908920288
877.531587621315 0.0580594539642334
878.204541292803 0.0478678941726685
878.877494964292 0.0390591621398926
879.550448635781 0.0366017818450928
880.22340230727 0.0414669513702393
880.896355978758 0.0222756862640381
881.569309650247 0.033446192741394
882.242263321736 0.0509657859802246
882.915216993225 -0.00241422653198242
883.588170664713 0.0144137144088745
884.261124336202 0.00530672073364258
884.934078007691 -0.00234055519104004
885.60703167918 0.0149340629577637
886.279985350668 0.0212724208831787
886.952939022157 0.0206058025360107
887.625892693646 0.0294578075408936
888.298846365135 0.0280927419662476
888.971800036623 0.0475728511810303
889.644753708112 0.0452766418457031
890.317707379601 0.0492119789123535
890.99066105109 0.0324413776397705
891.663614722578 0.0396828651428223
892.336568394067 0.0291659832000732
893.009522065556 -7.53402709960938e-05
893.682475737044 0.0284117460250854
894.355429408533 0.0103228092193604
895.028383080022 0.0123269557952881
895.701336751511 0.0365667343139648
896.374290422999 0.0311219692230225
897.047244094488 0.0383801460266113
897.720197765977 -0.000612258911132812
898.393151437466 0.018229603767395
899.066105108954 0.0187821388244629
899.739058780443 0.0241190195083618
900.412012451932 0.014392614364624
901.084966123421 0.020427942276001
901.757919794909 0.0276987552642822
902.430873466398 0.0166153907775879
903.103827137887 0.031349778175354
903.776780809376 0.0305731296539307
904.449734480864 0.0194752216339111
905.122688152353 0.0267525911331177
905.795641823842 0.00449895858764648
906.468595495331 0.00853824615478516
907.141549166819 0.0205607414245605
907.814502838308 -0.000799655914306641
908.487456509797 -0.0121372938156128
909.160410181285 0.029899001121521
909.833363852774 -0.00477695465087891
910.506317524263 0.01622474193573
911.179271195752 0.0185184478759766
911.85222486724 0.0110630989074707
912.525178538729 0.0357840061187744
913.198132210218 0.0323843955993652
913.871085881707 0.00106668472290039
914.544039553195 0.0349456071853638
915.216993224684 0.0473794937133789
915.889946896173 0.0389127731323242
916.562900567662 0.0106964111328125
917.23585423915 0.00807881355285645
917.908807910639 0.01483154296875
918.581761582128 0.00742316246032715
919.254715253616 0.0510350465774536
919.927668925105 0.0272952318191528
920.600622596594 0.00475919246673584
921.273576268083 0.00969791412353516
921.946529939572 0.0338163375854492
922.61948361106 0.0206596851348877
923.292437282549 0.0160927772521973
923.965390954038 0.0158288478851318
924.638344625526 0.00762009620666504
925.311298297015 0.0159401893615723
925.984251968504 -0.000346541404724121
926.657205639993 -0.0208367109298706
927.330159311481 0.00932931900024414
928.00311298297 0.0338971614837646
928.676066654459 -0.00931191444396973
929.349020325948 0.0123860836029053
930.021973997436 0.0172193050384521
930.694927668925 -0.00450372695922852
931.367881340414 -0.035642147064209
932.040835011903 -0.0175285339355469
932.713788683391 0.00510811805725098
933.38674235488 0.00671982765197754
934.059696026369 0.0152046680450439
934.732649697857 0.00728011131286621
935.405603369346 0.0412899255752563
936.078557040835 0.0361413955688477
936.751510712324 0.00531423091888428
937.424464383813 0.0252864360809326
938.097418055301 0.0326817035675049
938.77037172679 0.0420975685119629
939.443325398279 0.0119361877441406
940.116279069767 0.0141494274139404
940.789232741256 0.0364885330200195
941.462186412745 0.0105676651000977
942.135140084234 0.00929641723632812
942.808093755722 0.0357793569564819
943.481047427211 0.0440833568572998
944.1540010987 0.0283870697021484
944.826954770189 0.0411169528961182
945.499908441677 0.0252509117126465
946.172862113166 0.0119218826293945
946.845815784655 0.0197408199310303
947.518769456144 0.00923681259155273
948.191723127632 0.00720953941345215
948.864676799121 -0.00661039352416992
949.53763047061 -0.000237941741943359
950.210584142098 -0.00725960731506348
950.883537813587 0.00325489044189453
951.556491485076 0.00355815887451172
952.229445156565 0.0200800895690918
952.902398828053 -0.00405573844909668
953.575352499542 0.00611996650695801
954.248306171031 -0.00577712059020996
954.92125984252 0.000407695770263672
955.594213514008 -0.016448974609375
956.267167185497 -0.00421595573425293
956.940120856986 0.0190277099609375
957.613074528475 0.0142979621887207
958.286028199963 0.00683236122131348
958.958981871452 -0.0010228157043457
959.631935542941 0.0278475284576416
960.30488921443 0.022653341293335
960.977842885918 0.0243310928344727
961.650796557407 0.0174424648284912
962.323750228896 -0.00583529472351074
962.996703900385 -0.00541543960571289
963.669657571873 0.0115907192230225
964.342611243362 0.0111305713653564
965.015564914851 0.0473015308380127
965.688518586339 -0.00101184844970703
966.361472257828 0.00874662399291992
967.034425929317 0.0156135559082031
967.707379600806 0.0226740837097168
968.380333272294 0.0256953239440918
969.053286943783 -0.00102853775024414
969.726240615272 -0.0249917507171631
970.399194286761 0.0244097709655762
971.072147958249 0.00350546836853027
971.745101629738 0.00943279266357422
972.418055301227 0.0216341018676758
973.091008972716 0.0209305286407471
973.763962644204 0.0247170925140381
974.436916315693 0.00348806381225586
975.109869987182 0.0111560821533203
975.782823658671 0.0279710292816162
976.455777330159 0.00616884231567383
977.128731001648 0.0525081157684326
977.801684673137 0.0280759334564209
978.474638344626 0.00262856483459473
979.147592016114 0.0245897769927979
979.820545687603 0.0164055824279785
980.493499359092 0.0112426280975342
981.16645303058 0.000579118728637695
981.839406702069 -0.0133051872253418
982.512360373558 0.00897574424743652
983.185314045047 -0.00744009017944336
983.858267716535 0.00608515739440918
984.531221388024 -0.00213861465454102
985.204175059513 0.0271906852722168
985.877128731002 0.0178728103637695
986.55008240249 0.0438559055328369
987.223036073979 0.0413565635681152
987.895989745468 0.0480921268463135
988.568943416957 0.0437419414520264
989.241897088445 0.0572798252105713
989.914850759934 0.0506560802459717
990.587804431423 0.038938045501709
991.260758102911 0.0378811359405518
991.9337117744 0.00743746757507324
992.606665445889 0.0241127014160156
993.279619117378 0.0208196640014648
993.952572788867 -0.0112199783325195
994.625526460355 -0.00447463989257812
995.298480131844 0.011127233505249
995.971433803333 0.0268542766571045
996.644387474821 0.0136032104492188
997.31734114631 0.0346848964691162
997.990294817799 -0.00982856750488281
998.663248489288 0.010857105255127
999.336202160776 0.0465118885040283
1000.00915583227 0.0197606086730957
1000.68210950375 0.0183768272399902
1001.35506317524 0.0178256034851074
1002.02801684673 0.0230224132537842
1002.70097051822 0.0310499668121338
1003.37392418971 0.0060877799987793
1004.0468778612 0.0146164894104004
1004.71983153269 0.0410468578338623
1005.39278520417 0.0251951217651367
1006.06573887566 0.0175578594207764
1006.73869254715 0.0176384449005127
1007.41164621864 0.0209944248199463
1008.08459989013 0.0197558403015137
1008.75755356162 0.0498831272125244
1009.43050723311 0.0190207958221436
1010.1034609046 0.0110416412353516
1010.77641457608 0.0157127380371094
1011.44936824757 0.0338261127471924
1012.12232191906 0.0468142032623291
1012.79527559055 0.0494613647460938
1013.46822926204 0.020634651184082
1014.14118293353 0.0227165222167969
1014.81413660502 0.0107498168945312
1015.48709027651 0.0302987098693848
1016.16004394799 0.0632798671722412
1016.83299761948 0.0593702793121338
1017.50595129097 -0.00185942649841309
1018.17890496246 0.0384740829467773
1018.85185863395 0.0296406745910645
1019.52481230544 0.00948381423950195
1020.19776597693 0.00625038146972656
1020.87071964842 0.00460076332092285
1021.5436733199 0.0527455806732178
1022.21662699139 0.0347909927368164
1022.88958066288 0.0300130844116211
1023.56253433437 0.0330131053924561
1024.23548800586 0.0151410102844238
1024.90844167735 0.0415186882019043
1025.58139534884 0.00588893890380859
1026.25434902033 0.0424327850341797
1026.92730269181 0.0327813625335693
1027.6002563633 0.0396931171417236
1028.27321003479 0.00818133354187012
1028.94616370628 0.033660888671875
1029.61911737777 0.0301976203918457
1030.29207104926 0.0238690376281738
1030.96502472075 -0.00371313095092773
1031.63797839224 0.0225825309753418
1032.31093206372 0.00227642059326172
1032.98388573521 -0.0247733592987061
1033.6568394067 0.0142624378204346
1034.32979307819 0.00922131538391113
1035.00274674968 0.0249731540679932
1035.67570042117 0.0339508056640625
1036.34865409266 0.0797624588012695
1037.02160776415 0.0711064338684082
1037.69456143563 0.0488498210906982
1038.36751510712 0.0506439208984375
1039.04046877861 0.0607550144195557
1039.7134224501 0.0681204795837402
1040.38637612159 0.0624961853027344
1041.05932979308 0.0588889122009277
1041.73228346457 0.0386559963226318
1042.40523713606 0.040339469909668
1043.07819080754 0.0334522724151611
1043.75114447903 0.0360956192016602
1044.42409815052 -0.00400090217590332
1045.09705182201 0.0326123237609863
1045.7700054935 0.0327966213226318
1046.44295916499 0.0327372550964355
1047.11591283648 0.0161223411560059
1047.78886650797 0.0563757419586182
1048.46182017945 0.0364556312561035
1049.13477385094 0.0453543663024902
1049.80772752243 0.0360829830169678
1050.48068119392 0.0339338779449463
1051.15363486541 0.0427272319793701
1051.8265885369 0.0813367366790771
1052.49954220839 0.0456545352935791
1053.17249587988 0.0560646057128906
1053.84544955136 0.00477123260498047
1054.51840322285 -0.0101826190948486
1055.19135689434 0.0338008403778076
1055.86431056583 0.03560471534729
1056.53726423732 0.0352277755737305
1057.21021790881 0.0351235866546631
1057.8831715803 0.0261862277984619
1058.55612525179 0.0344815254211426
1059.22907892327 0.0315930843353271
1059.90203259476 0.0474402904510498
1060.57498626625 0.0340709686279297
1061.24793993774 0.0129795074462891
1061.92089360923 0.032379150390625
1062.59384728072 0.022080659866333
1063.26680095221 0.0167419910430908
1063.9397546237 0.0134248733520508
1064.61270829518 0.0337793827056885
1065.28566196667 0.0328400135040283
1065.95861563816 0.0679166316986084
1066.63156930965 0.0480179786682129
1067.30452298114 0.0435450077056885
1067.97747665263 0.0351288318634033
1068.65043032412 0.0125386714935303
1069.32338399561 0.0343444347381592
1069.99633766709 0.0424320697784424
1070.66929133858 0.0324826240539551
1071.34224501007 0.0239639282226562
1072.01519868156 0.0324709415435791
1072.68815235305 0.0457422733306885
1073.36110602454 0.03989577293396
1074.03405969603 0.0457262992858887
1074.70701336752 0.0473861694335938
1075.379967039 0.0181055068969727
1076.05292071049 0.0256783962249756
1076.72587438198 0.00831818580627441
1077.39882805347 0.0354504585266113
1078.07178172496 -0.010603666305542
1078.74473539645 0.00233197212219238
1079.41768906794 0.00606584548950195
1080.09064273942 0.0131936073303223
1080.76359641091 0.00388050079345703
1081.4365500824 0.0196609497070312
1082.10950375389 0.0292587280273438
1082.78245742538 0.0364320278167725
1083.45541109687 0.0327043533325195
1084.12836476836 0.0225586891174316
1084.80131843985 0.0224595069885254
1085.47427211133 -0.0068812370300293
1086.14722578282 0.0318984985351562
1086.82017945431 0.035712718963623
1087.4931331258 0.0232124328613281
1088.16608679729 -0.0115764141082764
1088.83904046878 -0.000164508819580078
1089.51199414027 0.0197887420654297
1090.18494781176 0.0494961738586426
1090.85790148324 0.00747060775756836
1091.53085515473 0.0356943607330322
1092.20380882622 0.0018455982208252
1092.87676249771 0.0123627185821533
1093.5497161692 0.00625705718994141
1094.22266984069 0.0276684761047363
1094.89562351218 0.0207433700561523
1095.56857718367 0.00716662406921387
1096.24153085515 0.0563368797302246
1096.91448452664 0.0145027637481689
1097.58743819813 -0.00668907165527344
1098.26039186962 0.0240604877471924
1098.93334554111 0.00955724716186523
1099.6062992126 0.0096435546875
1100.27925288409 0.0248565673828125
1100.95220655558 -0.0233416557312012
1101.62516022706 -0.00996279716491699
1102.29811389855 0.00176358222961426
1102.97106757004 -0.00118803977966309
1103.64402124153 0.0286343097686768
1104.31697491302 0.0104610919952393
1104.98992858451 0.0123746395111084
1105.662882256 0.00748968124389648
1106.33583592749 -0.0113389492034912
1107.00878959897 0.00950288772583008
1107.68174327046 0.0250098705291748
1108.35469694195 0.0331058502197266
1109.02765061344 0.0140161514282227
1109.70060428493 -0.00159668922424316
1110.37355795642 0.0191256999969482
1111.04651162791 0.0375211238861084
1111.7194652994 0.014718770980835
1112.39241897088 0.00528788566589355
1113.06537264237 -0.0233469009399414
1113.73832631386 -0.00322723388671875
1114.41127998535 0.0185167789459229
1115.08423365684 0.0026247501373291
1115.75718732833 0.0201921463012695
1116.43014099982 0.029461145401001
1117.10309467131 0.0268077850341797
1117.77604834279 0.0108439922332764
1118.44900201428 0.0220680236816406
1119.12195568577 0.0390081405639648
1119.79490935726 -0.011387825012207
1120.46786302875 -0.0129156112670898
1121.14081670024 -0.0254745483398438
1121.81377037173 -0.000701904296875
1122.48672404322 0.00463247299194336
1123.1596777147 0.0133888721466064
1123.83263138619 -0.0225863456726074
1124.50558505768 0.0225503444671631
1125.17853872917 0.0187845230102539
1125.85149240066 -0.00719380378723145
1126.52444607215 -0.00364828109741211
1127.19739974364 0.00254130363464355
1127.87035341513 -0.00417256355285645
1128.54330708661 -0.00589823722839355
1129.2162607581 0.0316317081451416
1129.88921442959 0.0166401863098145
1130.56216810108 -0.0104289054870605
1131.23512177257 0.0111773014068604
1131.90807544406 0.0384538173675537
1132.58102911555 0.00516748428344727
1133.25398278704 0.0056450366973877
1133.92693645852 -0.00867652893066406
1134.59989013001 0.00445795059204102
1135.2728438015 0.00647640228271484
1135.94579747299 -0.0167086124420166
1136.61875114448 -0.0104098320007324
1137.29170481597 -0.0143585205078125
1137.96465848746 0.00274157524108887
1138.63761215895 -0.0100905895233154
1139.31056583043 0.010183572769165
1139.98351950192 -0.0387935638427734
1140.65647317341 -0.0183074474334717
1141.3294268449 -0.0273385047912598
1142.00238051639 -0.025277853012085
1142.67533418788 -0.00142741203308105
1143.34828785937 0.012192964553833
1144.02124153086 -0.0135657787322998
1144.69419520234 0.00119519233703613
1145.36714887383 0.0137248039245605
1146.04010254532 -0.00633096694946289
1146.71305621681 -0.0156760215759277
1147.3860098883 0.00742316246032715
1148.05896355979 0.00503182411193848
1148.73191723128 0.00657963752746582
1149.40487090276 -0.0183103084564209
1150.07782457425 0.0223534107208252
1150.75077824574 0.0077662467956543
1151.42373191723 0.000443458557128906
1152.09668558872 -0.00158190727233887
1152.76963926021 0.0233275890350342
1153.4425929317 -0.00990152359008789
1154.11554660319 0.0206475257873535
1154.78850027468 0.0117971897125244
1155.46145394616 -0.0302698612213135
1156.13440761765 -0.0122203826904297
1156.80736128914 0.00761985778808594
1157.48031496063 0.00136184692382812
1158.15326863212 -0.0234749317169189
1158.82622230361 -0.00629258155822754
1159.4991759751 -0.0222818851470947
1160.17212964658 -0.0233449935913086
1160.84508331807 -0.00350451469421387
1161.51803698956 -0.0177686214447021
1162.19099066105 -0.0130462646484375
1162.86394433254 0.00564384460449219
1163.53689800403 0.00123715400695801
1164.20985167552 0.0217773914337158
1164.88280534701 0.0185883045196533
1165.55575901849 0.00931000709533691
1166.22871268998 0.0241541862487793
1166.90166636147 0.00588226318359375
1167.57462003296 0.0142507553100586
1168.24757370445 0.0209777355194092
1168.92052737594 0.0386779308319092
1169.59348104743 0.0209507942199707
1170.26643471892 0.0017244815826416
1170.9393883904 0.0368731021881104
1171.61234206189 0.0382790565490723
1172.28529573338 0.0291123390197754
1172.95824940487 0.0414249897003174
1173.63120307636 -0.000332117080688477
1174.30415674785 0.00886726379394531
1174.97711041934 0.0302536487579346
1175.65006409083 -0.00437498092651367
1176.32301776231 0.00288105010986328
1176.9959714338 0.00040888786315918
1177.66892510529 0.00225996971130371
1178.34187877678 0.00241661071777344
1179.01483244827 0.0362412929534912
1179.68778611976 0.0140759944915771
1180.36073979125 0.0207359790802002
1181.03369346274 0.0177929401397705
1181.70664713422 0.0200290679931641
1182.37960080571 0.0463380813598633
1183.0525544772 0.0204594135284424
1183.72550814869 0.00283193588256836
1184.39846182018 0.0125775337219238
1185.07141549167 0.0388474464416504
1185.74436916316 0.00749731063842773
1186.41732283465 0.00115776062011719
1187.09027650613 -0.0106008052825928
1187.76323017762 0.0312836170196533
1188.43618384911 0.0495438575744629
1189.1091375206 0.0262346267700195
1189.78209119209 -0.0182619094848633
1190.45504486358 0.0269896984100342
1191.12799853507 0.0426478385925293
1191.80095220656 0.0321404933929443
1192.47390587804 0.0347902774810791
1193.14685954953 0.0514848232269287
1193.81981322102 0.0274569988250732
1194.49276689251 0.0122129917144775
1195.165720564 0.0452680587768555
1195.83867423549 0.0470297336578369
1196.51162790698 0.0622086524963379
1197.18458157847 0.0522177219390869
1197.85753524995 0.0602152347564697
1198.53048892144 0.0567872524261475
1199.20344259293 0.057417631149292
1199.87639626442 0.0368647575378418
1200.54934993591 0.0366766452789307
1201.2223036074 0.0541892051696777
1201.89525727889 0.0668778419494629
1202.56821095038 0.04087233543396
1203.24116462186 0.0277137756347656
1203.91411829335 0.03407883644104
1204.58707196484 0.031501293182373
1205.26002563633 0.0334525108337402
1205.93297930782 0.0247890949249268
1206.60593297931 0.0386080741882324
1207.2788866508 0.0200519561767578
1207.95184032229 0.0229172706604004
1208.62479399377 0.0327708721160889
1209.29774766526 0.0279026031494141
1209.97070133675 0.0750200748443604
1210.64365500824 0.0469260215759277
1211.31660867973 0.0450038909912109
1211.98956235122 0.0305178165435791
1212.66251602271 0.0251038074493408
1213.3354696942 0.00126767158508301
1214.00842336568 0.0423486232757568
1214.68137703717 0.0349462032318115
1215.35433070866 0.0478775501251221
1216.02728438015 0.028717041015625
1216.70023805164 0.0498921871185303
1217.37319172313 0.0175971984863281
1218.04614539462 0.027118444442749
1218.71909906611 0.0271003246307373
1219.39205273759 0.0435028076171875
1220.06500640908 0.040278434753418
1220.73796008057 0.0530040264129639
1221.41091375206 0.0457038879394531
1222.08386742355 0.0391254425048828
1222.75682109504 0.047454833984375
1223.42977476653 0.0415346622467041
1224.10272843801 0.0159835815429688
1224.7756821095 0.0681884288787842
1225.44863578099 0.0304632186889648
1226.12158945248 0.0318131446838379
1226.79454312397 0.0544319152832031
1227.46749679546 0.0171279907226562
1228.14045046695 0.0313184261322021
1228.81340413844 0.0169050693511963
1229.48635780992 0.0033266544342041
1230.15931148141 0.00888156890869141
1230.8322651529 0.0142929553985596
1231.50521882439 0.0212171077728271
1232.17817249588 0.0466222763061523
1232.85112616737 0.0389902591705322
1233.52407983886 0.0275230407714844
1234.19703351035 0.0364317893981934
1234.86998718183 0.0413525104522705
1235.54294085332 0.00138425827026367
1236.21589452481 0.0281147956848145
1236.8888481963 0.0352675914764404
1237.56180186779 0.021242618560791
1238.23475553928 0.0354635715484619
1238.90770921077 0.0212647914886475
1239.58066288226 0.00492072105407715
1240.25361655374 0.0113809108734131
1240.92657022523 0.00382685661315918
1241.59952389672 0.0232470035552979
1242.27247756821 0.029754638671875
1242.9454312397 0.0220327377319336
1243.61838491119 0.00724053382873535
1244.29133858268 0.0128328800201416
1244.96429225417 0.0224289894104004
1245.63724592565 0.0128679275512695
1246.31019959714 0.0124585628509521
1246.98315326863 0.00424885749816895
1247.65610694012 0.0470595359802246
1248.32906061161 0.0366377830505371
1249.0020142831 0.030505895614624
1249.67496795459 0.0538227558135986
1250.34792162608 0.00987434387207031
1251.02087529756 0.0212781429290771
1251.69382896905 0.0174505710601807
1252.36678264054 0.0338802337646484
1253.03973631203 0.0151431560516357
1253.71268998352 0.0272436141967773
1254.38564365501 0.0114367008209229
1255.0585973265 0.028512716293335
1255.73155099799 0.020580530166626
1256.40450466947 0.0410153865814209
1257.07745834096 0.0434248447418213
1257.75041201245 0.0675625801086426
1258.42336568394 0.036283016204834
1259.09631935543 0.031423807144165
1259.76927302692 0.0152652263641357
1260.44222669841 0.0294191837310791
1261.1151803699 -0.00427055358886719
1261.78813404138 0.0113799571990967
1262.46108771287 0.0216457843780518
1263.13404138436 0.0299248695373535
1263.80699505585 0.00598526000976562
1264.47994872734 -0.0140233039855957
1265.15290239883 0.00469541549682617
1265.82585607032 -0.00132060050964355
1266.49880974181 -0.0153424739837646
1267.17176341329 -0.00368666648864746
1267.84471708478 0.0175535678863525
1268.51767075627 0.029862642288208
1269.19062442776 0.000222206115722656
1269.86357809925 0.00186729431152344
1270.53653177074 0.0260486602783203
1271.20948544223 -0.0140089988708496
1271.88243911372 0.0267560482025146
1272.5553927852 0.030235767364502
1273.22834645669 0.0113358497619629
1273.90130012818 0.0154862403869629
1274.57425379967 0.0312228202819824
1275.24720747116 0.00574684143066406
1275.92016114265 -0.0114657878875732
1276.59311481414 0.0148038864135742
1277.26606848563 0.0121958255767822
1277.93902215711 -0.00363850593566895
1278.6119758286 0.0441238880157471
1279.28492950009 0.0357611179351807
1279.95788317158 0.0295200347900391
1280.63083684307 0.0291168689727783
1281.30379051456 0.0068354606628418
1281.97674418605 -0.00146603584289551
1282.64969785754 0.000106573104858398
1283.32265152902 0.0299150943756104
1283.99560520051 0.0342087745666504
1284.668558872 0.0213897228240967
1285.34151254349 0.000272512435913086
1286.01446621498 0.0174460411071777
1286.68741988647 0.0234973430633545
1287.36037355796 0.0260045528411865
1288.03332722945 0.0437607765197754
1288.70628090093 0.0495316982269287
1289.37923457242 0.01247239112854
1290.05218824391 -0.0052330493927002
1290.7251419154 0.0126953125
1291.39809558689 0.0310301780700684
1292.07104925838 -0.000607013702392578
1292.74400292987 0.00766134262084961
1293.41695660135 -0.000741720199584961
1294.08991027284 0.0193576812744141
1294.76286394433 0.0355570316314697
1295.43581761582 0.0451982021331787
1296.10877128731 0.00943899154663086
1296.7817249588 0.0217149257659912
1297.45467863029 0.00532174110412598
1298.12763230178 0.0139737129211426
1298.80058597327 0.016324520111084
1299.47353964475 0.0283997058868408
1300.14649331624 -0.0162832736968994
1300.81944698773 0.0241703987121582
1301.49240065922 0.0159754753112793
1302.16535433071 0.0264980792999268
1302.8383080022 -0.0178720951080322
1303.51126167369 0.00818943977355957
1304.18421534517 0.00609326362609863
1304.85716901666 -0.00791573524475098
1305.53012268815 0.0106582641601562
1306.20307635964 0.00828194618225098
1306.87603003113 0.0208196640014648
1307.54898370262 0.0042884349822998
1308.22193737411 0.00804781913757324
1308.8948910456 0.0270469188690186
1309.56784471708 0.0282168388366699
1310.24079838857 0.0385875701904297
1310.91375206006 0.0331878662109375
1311.58670573155 0.0587749481201172
1312.25965940304 0.0169792175292969
1312.93261307453 -0.00579524040222168
1313.60556674602 0.00497174263000488
1314.27852041751 0.00261712074279785
1314.95147408899 0.015505313873291
1315.62442776048 -0.0128772258758545
1316.29738143197 -0.00106096267700195
1316.97033510346 0.0551400184631348
1317.64328877495 0.0406429767608643
1318.31624244644 0.0241329669952393
1318.98919611793 0.0050053596496582
1319.66214978942 0.0117866992950439
1320.3351034609 0.00371503829956055
1321.00805713239 0.00288963317871094
1321.68101080388 0.0186326503753662
1322.35396447537 0.0122530460357666
1323.02691814686 0.0256197452545166
1323.69987181835 0.0146784782409668
1324.37282548984 -0.00368905067443848
1325.04577916133 0.0056617259979248
1325.71873283281 -0.00355434417724609
1326.3916865043 0.0166163444519043
1327.06464017579 0.0252456665039062
1327.73759384728 0.0311360359191895
1328.41054751877 0.0480430126190186
1329.08350119026 0.0260622501373291
1329.75645486175 0.0304508209228516
1330.42940853324 0.0390238761901855
1331.10236220472 0.0308437347412109
1331.77531587621 0.0605838298797607
1332.4482695477 0.041919469833374
1333.12122321919 0.0588617324829102
1333.79417689068 0.0379025936126709
1334.46713056217 0.0432949066162109
1335.14008423366 0.0284149646759033
1335.81303790515 0.0386831760406494
1336.48599157663 0.0370817184448242
1337.15894524812 0.0286900997161865
1337.83189891961 0.0149149894714355
1338.5048525911 0.0145089626312256
1339.17780626259 0.027099609375
1339.85075993408 0.035473108291626
1340.52371360557 0.0164897441864014
1341.19666727706 0.0313272476196289
1341.86962094854 0.0299968719482422
1342.54257462003 0.0534098148345947
1343.21552829152 0.0540928840637207
1343.88848196301 0.0571174621582031
1344.5614356345 0.0197179317474365
1345.23438930599 0.0330474376678467
1345.90734297748 -0.00370049476623535
1346.58029664897 0.0327270030975342
1347.25325032045 0.0445337295532227
1347.92620399194 0.0345613956451416
1348.59915766343 0.00943946838378906
1349.27211133492 0.0289046764373779
1349.94506500641 -0.00614190101623535
1350.6180186779 0.0144927501678467
1351.29097234939 0.0254430770874023
1351.96392602088 0.0429291725158691
1352.63687969236 0.0436038970947266
1353.30983336385 0.0423085689544678
1353.98278703534 0.0266849994659424
1354.65574070683 0.0327553749084473
1355.32869437832 0.0384876728057861
1356.00164804981 0.018728494644165
1356.6746017213 0.0433206558227539
1357.34755539279 0.0242822170257568
1358.02050906427 0.0174458026885986
1358.69346273576 0.036123514175415
1359.36641640725 0.0281920433044434
1360.03937007874 0.0235950946807861
1360.71232375023 0.0169193744659424
1361.38527742172 -0.00198578834533691
1362.05823109321 0.0146300792694092
1362.7311847647 0.0359625816345215
1363.40413843618 0.0367288589477539
1364.07709210767 0.0491037368774414
1364.75004577916 0.0196526050567627
1365.42299945065 0.0183258056640625
1366.09595312214 0.00571298599243164
1366.76890679363 0.0124225616455078
1367.44186046512 0.0202271938323975
1368.1148141366 0.0203080177307129
1368.78776780809 -0.0196864604949951
1369.46072147958 0.0158114433288574
1370.13367515107 0.0125622749328613
1370.80662882256 0.00244998931884766
1371.47958249405 0.0237245559692383
1372.15253616554 0.00921750068664551
1372.82548983703 0.0176739692687988
1373.49844350851 0.0275311470031738
1374.17139718 0.0151708126068115
1374.84435085149 -0.0208864212036133
1375.51730452298 0.0205352306365967
1376.19025819447 0.0108375549316406
1376.86321186596 0.00868940353393555
1377.53616553745 -0.0208580493927002
1378.20911920894 -0.0466845035552979
1378.88207288042 -0.010359525680542
1379.55502655191 -0.0310964584350586
1380.2279802234 -0.037827730178833
1380.90093389489 -0.0303769111633301
1381.57388756638 -0.0131301879882812
1382.24684123787 -0.0215022563934326
1382.91979490936 -0.0212702751159668
1383.59274858085 0.0180823802947998
1384.26570225233 0.0288047790527344
1384.93865592382 0.0253610610961914
1385.61160959531 0.00487494468688965
1386.2845632668 -0.0323123931884766
1386.95751693829 -0.00281596183776855
1387.63047060978 0.00854039192199707
1388.30342428127 -0.0155913829803467
1388.97637795276 0.0172214508056641
1389.64933162424 -0.0088348388671875
1390.32228529573 0.00834774971008301
1390.99523896722 -0.0040888786315918
1391.66819263871 -0.0197560787200928
1392.3411463102 -0.00276970863342285
1393.01409998169 0.00868773460388184
1393.68705365318 -0.0124824047088623
1394.36000732467 0.00725269317626953
1395.03296099615 0.0152127742767334
1395.70591466764 0.0279228687286377
1396.37886833913 0.0151431560516357
1397.05182201062 0.0244131088256836
1397.72477568211 0.0447735786437988
1398.3977293536 0.0374517440795898
1399.07068302509 0.0505194664001465
1399.74363669658 0.023007869720459
1400.41659036806 0.0206112861633301
1401.08954403955 0.0400581359863281
1401.76249771104 0.0247983932495117
1402.43545138253 0.0341241359710693
1403.10840505402 0.010521411895752
1403.78135872551 0.0251727104187012
1404.454312397 0.0141346454620361
1405.12726606849 0.0306901931762695
1405.80021973997 0.0453560352325439
1406.47317341146 0.0581014156341553
1407.14612708295 0.0556247234344482
1407.81908075444 0.0307490825653076
1408.49203442593 0.00191140174865723
1409.16498809742 0.0054318904876709
1409.83794176891 0.00540804862976074
1410.5108954404 0.0123543739318848
1411.18384911188 0.0422089099884033
1411.85680278337 0.00583481788635254
1412.52975645486 0.0277011394500732
1413.20271012635 0.000167131423950195
1413.87566379784 0.0336859226226807
1414.54861746933 0.017444372177124
1415.22157114082 0.0321366786956787
1415.89452481231 0.0213420391082764
1416.56747848379 -0.00356221199035645
1417.24043215528 0.0150156021118164
1417.91338582677 0.0153934955596924
1418.58633949826 0.0233919620513916
1419.25929316975 0.0262136459350586
1419.93224684124 0.0320887565612793
1420.60520051273 0.0333471298217773
1421.27815418422 0.0462272167205811
1421.9511078557 0.0419344902038574
1422.62406152719 0.0495712757110596
1423.29701519868 0.0470511913299561
1423.96996887017 0.0380208492279053
1424.64292254166 0.0542886257171631
1425.31587621315 0.0578927993774414
1425.98882988464 0.062446117401123
1426.66178355613 0.0285334587097168
1427.33473722761 0.0216715335845947
1428.0076908991 0.0493776798248291
1428.68064457059 0.0300800800323486
1429.35359824208 -0.00610685348510742
1430.02655191357 -0.00988364219665527
1430.69950558506 0.0294334888458252
1431.37245925655 0.0226373672485352
1432.04541292804 0.0127060413360596
1432.71836659952 0.0241796970367432
1433.39132027101 0.0218164920806885
1434.0642739425 0.0332603454589844
1434.73722761399 0.022883415222168
1435.41018128548 0.0132858753204346
1436.08313495697 0.038682222366333
1436.75608862846 0.0315828323364258
1437.42904229994 0.0244543552398682
1438.10199597143 0.0391314029693604
1438.77494964292 0.0272598266601562
1439.44790331441 0.00700807571411133
1440.1208569859 0.0397226810455322
1440.79381065739 0.0359246730804443
1441.46676432888 0.0601727962493896
1442.13971800037 0.0375471115112305
1442.81267167186 -0.0046539306640625
1443.48562534334 -0.000650405883789062
1444.15857901483 -0.0261647701263428
1444.83153268632 -0.000650644302368164
1445.50448635781 -0.00938010215759277
1446.1774400293 0.0356912612915039
1446.85039370079 0.0106291770935059
1447.52334737228 0.0104429721832275
1448.19630104376 -0.0151772499084473
1448.86925471525 0.00785231590270996
1449.54220838674 -0.00792670249938965
1450.21516205823 0.0138013362884521
1450.88811572972 0.0302650928497314
1451.56106940121 0.0227570533752441
1452.2340230727 0.041496753692627
1452.90697674419 0.0216290950775146
1453.57993041567 -0.00645637512207031
1454.25288408716 0.00159382820129395
1454.92583775865 -0.0187766551971436
1455.59879143014 0.0127317905426025
1456.27174510163 0.0208439826965332
1456.94469877312 0.0172486305236816
1457.61765244461 -0.00496363639831543
1458.2906061161 0.0112810134887695
1458.96355978758 0.0178985595703125
1459.63651345907 0.0242998600006104
1460.30946713056 0.020442008972168
1460.98242080205 0.0274050235748291
1461.65537447354 -0.000670194625854492
1462.32832814503 0.0147345066070557
1463.00128181652 0.0178797245025635
1463.67423548801 0.000704288482666016
1464.34718915949 0.0171916484832764
1465.02014283098 -0.00223398208618164
1465.69309650247 -0.0168688297271729
1466.36605017396 -0.0056159496307373
1467.03900384545 0.0272130966186523
1467.71195751694 0.0130503177642822
1468.38491118843 -0.0253081321716309
1469.05786485992 -0.00964164733886719
1469.7308185314 0.00932669639587402
1470.40377220289 -0.0135996341705322
1471.07672587438 0.0122668743133545
1471.74967954587 0.00525188446044922
1472.42263321736 0.0409231185913086
1473.09558688885 0.023038387298584
1473.76854056034 0.0189030170440674
1474.44149423183 0.00758075714111328
1475.11444790331 0.0225050449371338
1475.7874015748 0.0158100128173828
1476.46035524629 0.0208756923675537
1477.13330891778 -5.17368316650391e-05
1477.80626258927 0.0153851509094238
1478.47921626076 0.0437333583831787
1479.15216993225 0.0140392780303955
1479.82512360374 0.0284638404846191
1480.49807727522 -0.00278377532958984
1481.17103094671 0.039696216583252
1481.8439846182 0.011143684387207
1482.51693828969 -0.0190503597259521
1483.18989196118 0.0345742702484131
1483.86284563267 0.0456771850585938
1484.53579930416 0.0319581031799316
1485.20875297565 0.019284725189209
1485.88170664713 0.000164031982421875
1486.55466031862 0.0285398960113525
1487.22761399011 0.0225133895874023
1487.9005676616 0.0237381458282471
1488.57352133309 0.0484504699707031
1489.24647500458 0.050201416015625
1489.91942867607 0.0267608165740967
1490.59238234756 0.0579352378845215
1491.26533601904 0.0129382610321045
1491.93828969053 0.0219399929046631
1492.61124336202 0.0353171825408936
1493.28419703351 0.0554933547973633
1493.957150705 0.0112466812133789
1494.63010437649 0.0240774154663086
1495.30305804798 0.0362720489501953
1495.97601171947 -0.00615119934082031
1496.64896539095 0.0256335735321045
1497.32191906244 0.00561428070068359
1497.99487273393 0.0192289352416992
1498.66782640542 0.0104503631591797
1499.34078007691 0.0184335708618164
1500.0137337484 0.0125913619995117
1500.68668741989 0.0284154415130615
1501.35964109138 0.016791820526123
1502.03259476286 0.0266039371490479
1502.70554843435 0.0446608066558838
1503.37850210584 0.0462555885314941
1504.05145577733 0.0362615585327148
1504.72440944882 0.0596778392791748
1505.39736312031 0.0388624668121338
1506.0703167918 0.0613255500793457
1506.74327046329 0.0900635719299316
1507.41622413477 0.0332379341125488
1508.08917780626 0.0158610343933105
1508.76213147775 -0.0116822719573975
1509.43508514924 -0.0133485794067383
1510.10803882073 0.0111653804779053
1510.78099249222 0.0449731349945068
1511.45394616371 0.0141427516937256
1512.12689983519 -0.0031278133392334
1512.79985350668 -0.00505828857421875
1513.47280717817 0.00910067558288574
1514.14576084966 0.0146360397338867
1514.81871452115 -0.010406494140625
1515.49166819264 0.0266556739807129
1516.16462186413 0.0297741889953613
1516.83757553562 0.00470972061157227
1517.5105292071 0.0313491821289062
1518.18348287859 0.0165243148803711
1518.85643655008 0.00540947914123535
1519.52939022157 0.0323641300201416
1520.20234389306 0.0186080932617188
1520.87529756455 0.0131988525390625
1521.54825123604 0.00275707244873047
1522.22120490753 0.0408940315246582
1522.89415857901 0.0220825672149658
1523.5671122505 0.0346207618713379
1524.24006592199 0.0158658027648926
1524.91301959348 0.0267424583435059
1525.58597326497 0.0338993072509766
1526.25892693646 -0.0002288818359375
1526.93188060795 -0.0159018039703369
1527.60483427944 0.0302093029022217
1528.27778795092 0.00659298896789551
1528.95074162241 -0.00313544273376465
1529.6236952939 0.0240709781646729
1530.29664896539 -0.00170993804931641
1530.96960263688 0.00221514701843262
1531.64255630837 0.00490212440490723
1532.31550997986 0.0474681854248047
1532.98846365135 -0.0143308639526367
1533.66141732283 -0.0316023826599121
1534.33437099432 0.0269341468811035
1535.00732466581 0.0238502025604248
1535.6802783373 -0.0148580074310303
1536.35323200879 -0.0055081844329834
1537.02618568028 0.039290189743042
1537.69913935177 0.0270607471466064
1538.37209302326 0.0314748287200928
1539.04504669474 0.0317175388336182
1539.71800036623 0.0148224830627441
1540.39095403772 0.0256938934326172
1541.06390770921 0.0239078998565674
1541.7368613807 0.0507369041442871
1542.40981505219 0.0207762718200684
1543.08276872368 0.0343143939971924
1543.75572239517 0.0155584812164307
1544.42867606665 0.0416967868804932
1545.10162973814 -0.00155210494995117
1545.77458340963 0.0165445804595947
1546.44753708112 0.0359063148498535
1547.12049075261 0.030693531036377
1547.7934444241 0.0417349338531494
1548.46639809559 0.0117783546447754
1549.13935176708 0.0327796936035156
1549.81230543856 0.0297999382019043
1550.48525911005 0.0306854248046875
1551.15821278154 0.0324409008026123
1551.83116645303 0.0537550449371338
1552.50412012452 0.0374369621276855
1553.17707379601 0.0180613994598389
1553.8500274675 -0.00255274772644043
1554.52298113899 0.0767819881439209
1555.19593481047 0.0512850284576416
1555.86888848196 0.0397582054138184
1556.54184215345 0.0398974418640137
1557.21479582494 0.00755858421325684
1557.88774949643 0.00744152069091797
1558.56070316792 0.00467991828918457
1559.23365683941 1.16825103759766e-05
1559.9066105109 0.00772261619567871
1560.57956418238 0.0364224910736084
1561.25251785387 0.0413308143615723
1561.92547152536 0.0440709590911865
1562.59842519685 0.0560214519500732
1563.27137886834 0.0462267398834229
1563.94433253983 -0.0340592861175537
1564.61728621132 -0.0116620063781738
1565.29023988281 0.0153393745422363
1565.96319355429 0.0119402408599854
1566.63614722578 0.0653321743011475
1567.30910089727 0.0348715782165527
1567.98205456876 0.0291085243225098
1568.65500824025 0.0468893051147461
1569.32796191174 0.0345382690429688
1570.00091558323 0.0434815883636475
1570.67386925472 0.0176808834075928
1571.3468229262 0.0479142665863037
1572.01977659769 0.00422930717468262
1572.69273026918 0.0201311111450195
1573.36568394067 0.0193264484405518
1574.03863761216 0.0211400985717773
1574.71159128365 0.0176596641540527
1575.38454495514 0.0129361152648926
1576.05749862663 0.0276165008544922
1576.73045229811 0.0320837497711182
1577.4034059696 0.00641179084777832
1578.07635964109 -0.00133466720581055
1578.74931331258 0.0153284072875977
1579.42226698407 0.0314836502075195
1580.09522065556 0.0408821105957031
1580.76817432705 0.0195341110229492
1581.44112799853 0.0405771732330322
1582.11408167002 0.0324547290802002
1582.78703534151 0.0220310688018799
1583.459989013 0.02732253074646
1584.13294268449 0.0281198024749756
1584.80589635598 0.0485832691192627
1585.47885002747 -0.00354099273681641
1586.15180369896 -0.0063478946685791
1586.82475737045 0.0388247966766357
1587.49771104193 0.0266757011413574
1588.17066471342 -0.00428414344787598
1588.84361838491 -0.00591278076171875
1589.5165720564 0.0188412666320801
1590.18952572789 0.0359032154083252
1590.86247939938 0.0115268230438232
1591.53543307087 -0.00130724906921387
1592.20838674235 0.00264644622802734
1592.88134041384 0.0172829627990723
1593.55429408533 0.0260391235351562
1594.22724775682 0.0137939453125
1594.90020142831 0.0246381759643555
1595.5731550998 0.0208690166473389
1596.24610877129 0.0156209468841553
1596.91906244278 -0.00101923942565918
1597.59201611426 0.0262105464935303
1598.26496978575 0.0361955165863037
1598.93792345724 0.0153927803039551
1599.61087712873 0.0316989421844482
1600.28383080022 0.00573563575744629
1600.95678447171 -0.00426816940307617
1601.6297381432 0.0435354709625244
1602.30269181469 0.020200252532959
1602.97564548617 0.0295684337615967
1603.64859915766 0.0281856060028076
1604.32155282915 -0.0141477584838867
1604.99450650064 -0.0366826057434082
1605.66746017213 0.015190601348877
1606.34041384362 0.00354957580566406
1607.01336751511 0.0303580760955811
1607.6863211866 0.00411248207092285
1608.35927485808 0.0146782398223877
1609.03222852957 -0.00188040733337402
1609.70518220106 -0.00254964828491211
1610.37813587255 0.0056614875793457
1611.05108954404 0.0242908000946045
1611.72404321553 0.0102243423461914
1612.39699688702 0.0172247886657715
1613.06995055851 0.0309371948242188
1613.74290422999 0.0206303596496582
1614.41585790148 0.0130965709686279
1615.08881157297 0.0048530101776123
1615.76176524446 0.0151491165161133
1616.43471891595 -0.0315616130828857
1617.10767258744 -0.00787591934204102
1617.78062625893 -0.0188305377960205
1618.45357993042 -0.00188517570495605
1619.1265336019 -0.0151538848876953
1619.79948727339 -0.00219631195068359
1620.47244094488 -0.0121185779571533
1621.14539461637 -0.0181283950805664
1621.81834828786 -0.0122466087341309
1622.49130195935 -0.00551342964172363
1623.16425563084 0.0332555770874023
1623.83720930233 0.0071568489074707
1624.51016297381 0.00136041641235352
1625.1831166453 0.000908613204956055
1625.85607031679 -0.0120034217834473
1626.52902398828 -0.0104923248291016
1627.20197765977 -0.0125105381011963
1627.87493133126 0.00920772552490234
1628.54788500275 -0.0161604881286621
1629.22083867424 -0.000180482864379883
1629.89379234572 0.00499534606933594
1630.56674601721 0.00932455062866211
1631.2396996887 -0.0114531517028809
1631.91265336019 0.0190346240997314
1632.58560703168 -0.0116457939147949
1633.25856070317 0.00746035575866699
1633.93151437466 -0.0198667049407959
1634.60446804615 0.00731086730957031
1635.27742171763 0.0197439193725586
1635.95037538912 0.00692319869995117
1636.62332906061 -0.0384645462036133
1637.2962827321 -0.0211491584777832
1637.96923640359 -0.0281219482421875
1638.64219007508 0.00208497047424316
1639.31514374657 0.00480294227600098
1639.98809741806 0.0100440979003906
1640.66105108954 -0.00625848770141602
1641.33400476103 0.0164306163787842
1642.00695843252 0.0251774787902832
1642.67991210401 0.0422430038452148
1643.3528657755 0.0208582878112793
1644.02581944699 0.0241992473602295
1644.69877311848 -0.011488676071167
1645.37172678997 0.0216054916381836
1646.04468046145 0.0196874141693115
1646.71763413294 0.0301146507263184
1647.39058780443 -0.0113372802734375
1648.06354147592 0.00118303298950195
1648.73649514741 0.00289559364318848
1649.4094488189 -0.0122332572937012
1650.08240249039 0.0035698413848877
1650.75535616188 -0.024991512298584
1651.42830983336 -0.00784897804260254
1652.10126350485 -0.0111093521118164
1652.77421717634 0.00189042091369629
1653.44717084783 0.0158941745758057
1654.12012451932 0.0052943229675293
1654.79307819081 0.00916504859924316
1655.4660318623 0.00720310211181641
1656.13898553378 -0.00648736953735352
1656.81193920527 0.0310275554656982
1657.48489287676 0.0239300727844238
1658.15784654825 -0.013282299041748
1658.83080021974 0.0181624889373779
1659.50375389123 -0.00553774833679199
1660.17670756272 0.0166125297546387
1660.84966123421 0.0213809013366699
1661.52261490569 0.0373058319091797
1662.19556857718 0.0355236530303955
1662.86852224867 0.0137817859649658
1663.54147592016 -0.00682568550109863
1664.21442959165 0.0165641307830811
1664.88738326314 0.0240058898925781
1665.56033693463 -0.0097038745880127
1666.23329060612 0.0045468807220459
1666.9062442776 0.0119128227233887
1667.57919794909 -0.00135111808776855
1668.25215162058 0.0199942588806152
1668.92510529207 0.00650334358215332
1669.59805896356 0.0155417919158936
1670.27101263505 0.00443363189697266
1670.94396630654 0.00536203384399414
1671.61691997803 -0.0137906074523926
1672.28987364951 0.0138964653015137
1672.962827321 0.0111031532287598
1673.63578099249 0.0033416748046875
1674.30873466398 0.0224626064300537
1674.98168833547 0.038729190826416
1675.65464200696 -0.0203461647033691
1676.32759567845 0.0210611820220947
1677.00054934994 0.0595669746398926
1677.67350302142 0.0226073265075684
1678.34645669291 0.0462074279785156
1679.0194103644 0.0277712345123291
1679.69236403589 0.0393111705780029
1680.36531770738 0.0607609748840332
1681.03827137887 0.0370759963989258
1681.71122505036 0.0430009365081787
1682.38417872185 0.0387158393859863
1683.05713239333 0.0202021598815918
1683.73008606482 0.0134432315826416
1684.40303973631 -0.000205755233764648
1685.0759934078 0.0296027660369873
1685.74894707929 0.0178771018981934
1686.42190075078 0.0418035984039307
1687.09485442227 0.0328729152679443
1687.76780809376 0.0617499351501465
1688.44076176524 0.050384521484375
1689.11371543673 0.0414111614227295
1689.78666910822 0.049290657043457
1690.45962277971 0.0207278728485107
1691.1325764512 0.031214714050293
1691.80553012269 0.037168025970459
1692.47848379418 0.022343635559082
1693.15143746567 0.019967794418335
1693.82439113715 0.0310773849487305
1694.49734480864 0.0340576171875
1695.17029848013 0.000524997711181641
1695.84325215162 0.0310211181640625
1696.51620582311 0.0169882774353027
1697.1891594946 0.0138370990753174
1697.86211316609 0.0118060111999512
1698.53506683758 0.0122714042663574
1699.20802050906 0.00599932670593262
1699.88097418055 -0.000950098037719727
1700.55392785204 0.00725841522216797
1701.22688152353 0.0249497890472412
1701.89983519502 0.0301494598388672
1702.57278886651 -0.0137147903442383
1703.245742538 -0.0066683292388916
1703.91869620949 0.0035707950592041
1704.59164988097 -0.00121474266052246
1705.26460355246 0.0136091709136963
1705.93755722395 0.0195381641387939
1706.61051089544 -0.00243973731994629
1707.28346456693 0.00114321708679199
1707.95641823842 -0.0182502269744873
1708.62937190991 -0.0262689590454102
1709.3023255814 0.00886082649230957
1709.97527925288 0.0178956985473633
1710.64823292437 0.0134141445159912
1711.32118659586 0.016728401184082
1711.99414026735 0.0371801853179932
1712.66709393884 0.0610203742980957
1713.34004761033 0.0465550422668457
1714.01300128182 0.0507261753082275
1714.68595495331 0.0489029884338379
1715.35890862479 0.0823874473571777
1716.03186229628 0.0438032150268555
1716.70481596777 0.0330829620361328
1717.37776963926 0.0365512371063232
1718.05072331075 0.0594625473022461
1718.72367698224 0.0339715480804443
1719.39663065373 0.0446159839630127
1720.06958432522 0.0266227722167969
1720.7425379967 0.0279960632324219
1721.41549166819 -0.0084528923034668
1722.08844533968 -0.0158982276916504
1722.76139901117 0.0225028991699219
1723.43435268266 0.0238552093505859
1724.10730635415 0.0546109676361084
1724.78026002564 0.0556669235229492
1725.45321369712 0.0511083602905273
1726.12616736861 0.0333640575408936
1726.7991210401 0.0549123287200928
1727.47207471159 0.0472774505615234
1728.14502838308 0.0604672431945801
1728.81798205457 0.0467240810394287
1729.49093572606 0.0331592559814453
1730.16388939755 0.0146720409393311
1730.83684306904 0.0189776420593262
1731.50979674052 0.0180110931396484
1732.18275041201 0.0554878711700439
1732.8557040835 0.0217964649200439
1733.52865775499 0.0416567325592041
1734.20161142648 0.0310702323913574
1734.87456509797 0.0506272315979004
1735.54751876946 0.0501608848571777
1736.22047244094 0.0360567569732666
1736.89342611243 0.0496957302093506
1737.56637978392 0.0524611473083496
1738.23933345541 0.0469021797180176
1738.9122871269 0.0425310134887695
1739.58524079839 0.028494119644165
1740.25819446988 0.0386571884155273
1740.93114814137 0.0330328941345215
1741.60410181285 0.0176510810852051
1742.27705548434 0.0398437976837158
1742.95000915583 0.0363409519195557
1743.62296282732 0.00850653648376465
1744.29591649881 0.00699019432067871
1744.9688701703 0.0236811637878418
1745.64182384179 -0.00337433815002441
1746.31477751328 0.0226683616638184
1746.98773118476 0.0333173274993896
1747.66068485625 0.054929256439209
1748.33363852774 0.0571534633636475
1749.00659219923 0.0433998107910156
1749.67954587072 0.0347394943237305
1750.35249954221 0.00492072105407715
1751.0254532137 0.0237133502960205
1751.69840688519 0.0270841121673584
1752.37136055667 0.0294632911682129
1753.04431422816 0.00228691101074219
1753.71726789965 0.0371835231781006
1754.39022157114 -0.00610804557800293
1755.06317524263 0.00911617279052734
1755.73612891412 0.0441255569458008
1756.40908258561 0.0220839977264404
1757.0820362571 0.00654244422912598
1757.75498992858 0.0190165042877197
1758.42794360007 0.0266914367675781
1759.10089727156 0.0326297283172607
1759.77385094305 0.0152788162231445
1760.44680461454 0.0621078014373779
1761.11975828603 0.0367772579193115
1761.79271195752 0.0510599613189697
1762.46566562901 0.0320587158203125
1763.13861930049 0.0468497276306152
1763.81157297198 0.0409965515136719
1764.48452664347 0.0519618988037109
1765.15748031496 0.0417242050170898
1765.83043398645 0.0360684394836426
1766.50338765794 0.0656828880310059
1767.17634132943 0.036407470703125
1767.84929500092 0.0379490852355957
1768.5222486724 0.0296857357025146
1769.19520234389 0.0247359275817871
1769.86815601538 0.01180100440979
1770.54110968687 0.0292515754699707
1771.21406335836 0.0210633277893066
1771.88701702985 0.0153353214263916
1772.55997070134 0.0399115085601807
1773.23292437283 0.0144219398498535
1773.90587804431 0.0328543186187744
1774.5788317158 0.0318686962127686
1775.25178538729 0.0303585529327393
1775.92473905878 0.0382344722747803
1776.59769273027 0.0417745113372803
1777.27064640176 0.00465559959411621
1777.94360007325 0.0396835803985596
1778.61655374474 0.0565855503082275
1779.28950741622 0.0371725559234619
1779.96246108771 0.0670990943908691
1780.6354147592 0.0658292770385742
1781.30836843069 0.0382521152496338
1781.98132210218 0.0372717380523682
1782.65427577367 0.0244178771972656
1783.32722944516 0.0142474174499512
1784.00018311665 0.0141041278839111
1784.67313678813 0.0345404148101807
1785.34609045962 0.0602133274078369
1786.01904413111 0.0528481006622314
1786.6919978026 0.0474867820739746
1787.36495147409 -0.00914645195007324
1788.03790514558 0.0128858089447021
1788.71085881707 0.0253071784973145
1789.38381248856 0.00228619575500488
1790.05676616004 -0.00227499008178711
1790.72971983153 0.000253200531005859
1791.40267350302 -0.00491929054260254
1792.07562717451 0.00870013236999512
1792.748580846 0.00324392318725586
1793.42153451749 -0.0213725566864014
1794.09448818898 0.00790977478027344
1794.76744186046 0.0128200054168701
1795.44039553195 0.00811672210693359
1796.11334920344 -0.000495672225952148
1796.78630287493 0.0145206451416016
1797.45925654642 -0.00392913818359375
1798.13221021791 0.00233054161071777
1798.8051638894 0.0129408836364746
1799.47811756089 0.0357110500335693
1800.15107123237 0.0350296497344971
1800.82402490386 0.0362071990966797
1801.49697857535 0.038963794708252
1802.16993224684 0.0361659526824951
1802.84288591833 0.0504891872406006
1803.51583958982 0.0467407703399658
1804.18879326131 0.0296497344970703
1804.8617469328 0.0153093338012695
1805.53470060428 0.0152585506439209
1806.20765427577 0.0115509033203125
1806.88060794726 0.0102620124816895
1807.55356161875 0.010833740234375
1808.22651529024 0.00933575630187988
1808.89946896173 -0.0109121799468994
1809.57242263322 0.0238540172576904
1810.24537630471 0.021620512008667
1810.91832997619 0.000119686126708984
1811.59128364768 -0.00417828559875488
1812.26423731917 -0.0317888259887695
1812.93719099066 -0.0120368003845215
1813.61014466215 0.00437092781066895
1814.28309833364 -0.0109729766845703
1814.95605200513 0.0192961692810059
1815.62900567662 0.00429296493530273
1816.3019593481 0.00816488265991211
1816.97491301959 0.00675630569458008
1817.64786669108 0.0145614147186279
1818.32082036257 0.00818181037902832
1818.99377403406 0.00411534309387207
1819.66672770555 0.00471162796020508
1820.33968137704 0.0101656913757324
1821.01263504853 0.0189797878265381
1821.68558872001 0.00108098983764648
1822.3585423915 0.0198273658752441
1823.03149606299 0.00336933135986328
1823.70444973448 0.0101079940795898
1824.37740340597 -0.0127930641174316
1825.05035707746 -0.000251293182373047
1825.72331074895 -0.00148987770080566
1826.39626442044 0.00744080543518066
1827.06921809192 0.0206198692321777
1827.74217176341 -0.000879764556884766
1828.4151254349 -0.0034644603729248
1829.08807910639 -0.0142335891723633
1829.76103277788 0.0111186504364014
1830.43398644937 -0.0278139114379883
1831.10694012086 -0.0187768936157227
1831.77989379235 -0.0149743556976318
1832.45284746383 0.000237703323364258
1833.12580113532 -0.0184412002563477
1833.79875480681 0.0255577564239502
1834.4717084783 -0.00203561782836914
1835.14466214979 0.0169217586517334
1835.81761582128 0.0243484973907471
1836.49056949277 -0.0124063491821289
1837.16352316426 -0.0179681777954102
1837.83647683574 0.0194559097290039
1838.50943050723 0.026547908782959
1839.18238417872 -0.0058591365814209
1839.85533785021 0.0373377799987793
1840.5282915217 0.0200152397155762
1841.20124519319 0.0356366634368896
1841.87419886468 0.0481534004211426
1842.54715253617 -0.00545167922973633
1843.22010620765 0.0286664962768555
1843.89305987914 0.0281338691711426
1844.56601355063 0.0355236530303955
1845.23896722212 0.0281989574432373
1845.91192089361 0.0176637172698975
1846.5848745651 0.00235605239868164
1847.25782823659 -0.0061337947845459
1847.93078190808 0.0100624561309814
1848.60373557956 0.0187911987304688
1849.27668925105 0.0177237987518311
1849.94964292254 -0.00283622741699219
1850.62259659403 -0.00250029563903809
1851.29555026552 0.031653881072998
1851.96850393701 0.0367484092712402
1852.6414576085 0.0123016834259033
1853.31441127999 0.0292623043060303
1853.98736495147 0.0222229957580566
1854.66031862296 0.00368165969848633
1855.33327229445 0.0147225856781006
1856.00622596594 0.0142626762390137
1856.67917963743 0.0338857173919678
1857.35213330892 0.011056661605835
1858.02508698041 0.0147814750671387
1858.6980406519 0.0294716358184814
1859.37099432338 -0.00108885765075684
1860.04394799487 0.0524997711181641
1860.71690166636 0.0236749649047852
1861.38985533785 0.00541281700134277
1862.06280900934 0.0236067771911621
1862.73576268083 0.0170538425445557
1863.40871635232 0.0261762142181396
1864.08167002381 0.0196747779846191
1864.75462369529 -0.00536251068115234
1865.42757736678 0.0339834690093994
1866.10053103827 0.0305085182189941
1866.77348470976 0.0336668491363525
1867.44643838125 0.036165714263916
1868.11939205274 0.0332746505737305
1868.79234572423 0.0422616004943848
1869.46529939571 0.0118112564086914
1870.1382530672 0.0214247703552246
1870.81120673869 0.019620418548584
1871.48416041018 0.0389859676361084
1872.15711408167 0.0182342529296875
1872.83006775316 0.0318174362182617
1873.50302142465 0.021430492401123
1874.17597509614 0.0297868251800537
1874.84892876763 0.0291056632995605
1875.52188243911 0.0217697620391846
1876.1948361106 0.0183389186859131
1876.86778978209 0.0296251773834229
1877.54074345358 0.0515427589416504
1878.21369712507 0.0341691970825195
1878.88665079656 0.0339558124542236
1879.55960446805 0.010047435760498
1880.23255813953 0.0540091991424561
1880.90551181102 0.0286281108856201
1881.57846548251 0.0412111282348633
1882.251419154 0.0333800315856934
1882.92437282549 0.0421371459960938
1883.59732649698 0.0152225494384766
1884.27028016847 0.0425124168395996
1884.94323383996 0.0331108570098877
1885.61618751144 0.0251777172088623
1886.28914118293 0.0546600818634033
1886.96209485442 0.0240433216094971
1887.63504852591 0.0245187282562256
1888.3080021974 0.037466287612915
1888.98095586889 0.0541722774505615
1889.65390954038 0.0327358245849609
1890.32686321187 0.0317895412445068
1890.99981688335 0.0531320571899414
1891.67277055484 0.0464746952056885
1892.34572422633 0.0185251235961914
1893.01867789782 0.0236663818359375
1893.69163156931 0.0365080833435059
1894.3645852408 0.0258305072784424
1895.03753891229 0.0337643623352051
1895.71049258378 0.0109450817108154
1896.38344625526 0.0409085750579834
1897.05639992675 0.0172348022460938
1897.72935359824 0.0483763217926025
1898.40230726973 0.0418121814727783
1899.07526094122 0.0547366142272949
1899.74821461271 0.074254035949707
1900.4211682842 0.0500180721282959
1901.09412195569 0.0392353534698486
1901.76707562717 0.0476367473602295
1902.44002929866 0.00815773010253906
1903.11298297015 0.0614101886749268
1903.78593664164 0.0468928813934326
1904.45889031313 0.017568826675415
1905.13184398462 -0.0123555660247803
1905.80479765611 0.0258245468139648
1906.4777513276 0.0285630226135254
1907.15070499908 0.0336096286773682
1907.82365867057 0.0188055038452148
1908.49661234206 0.0346279144287109
1909.16956601355 0.0389347076416016
1909.84251968504 0.0431501865386963
1910.51547335653 0.0162413120269775
1911.18842702802 0.0602226257324219
1911.86138069951 0.0533556938171387
1912.53433437099 0.0300724506378174
1913.20728804248 0.033998966217041
1913.88024171397 0.0220837593078613
1914.55319538546 0.037264347076416
1915.22614905695 0.0388319492340088
1915.89910272844 0.0277984142303467
1916.57205639993 0.0341317653656006
1917.24501007142 0.0132672786712646
1917.9179637429 0.0241601467132568
1918.59091741439 0.0135557651519775
1919.26387108588 0.00980615615844727
1919.93682475737 0.0343379974365234
1920.60977842886 0.0412962436676025
1921.28273210035 0.0318098068237305
1921.95568577184 0.0481553077697754
1922.62863944333 0.0405635833740234
1923.30159311481 0.041142463684082
1923.9745467863 0.0500092506408691
1924.64750045779 0.0384480953216553
1925.32045412928 0.0524148941040039
1925.99340780077 0.0351138114929199
1926.66636147226 0.0360522270202637
1927.33931514375 0.0290539264678955
1928.01226881524 0.0252630710601807
1928.68522248672 0.0326375961303711
1929.35817615821 0.0277342796325684
1930.0311298297 0.00551605224609375
1930.70408350119 0.0249490737915039
1931.37703717268 0.0278515815734863
1932.04999084417 0.0354413986206055
1932.72294451566 0.0439763069152832
1933.39589818715 0.0286209583282471
1934.06885185863 0.0221567153930664
1934.74180553012 0.0407359600067139
1935.41475920161 0.0622572898864746
1936.0877128731 0.0575079917907715
1936.76066654459 0.0126786231994629
1937.43362021608 0.0440914630889893
1938.10657388757 0.0290513038635254
1938.77952755905 0.0205636024475098
1939.45248123054 0.0680339336395264
1940.12543490203 0.0309970378875732
1940.79838857352 0.043266773223877
1941.47134224501 0.0619902610778809
1942.1442959165 0.0537707805633545
1942.81724958799 0.0624489784240723
1943.49020325948 0.0538685321807861
1944.16315693096 0.0644142627716064
1944.83611060245 0.0710399150848389
1945.50906427394 0.0382676124572754
1946.18201794543 0.0323259830474854
1946.85497161692 0.0299828052520752
1947.52792528841 0.0453929901123047
1948.2008789599 0.0524218082427979
1948.87383263139 0.0312020778656006
1949.54678630287 0.0339176654815674
1950.21973997436 0.0452041625976562
1950.89269364585 0.0302290916442871
1951.56564731734 0.0359392166137695
1952.23860098883 0.0613915920257568
1952.91155466032 0.0378568172454834
1953.58450833181 0.0645694732666016
1954.2574620033 0.0439691543579102
1954.93041567478 0.0269460678100586
1955.60336934627 0.0211117267608643
1956.27632301776 0.0245430469512939
1956.94927668925 0.0460190773010254
1957.62223036074 0.0352566242218018
1958.29518403223 0.0339930057525635
1958.96813770372 0.037952184677124
1959.64109137521 0.0281729698181152
1960.31404504669 0.0196425914764404
1960.98699871818 0.0283198356628418
1961.65995238967 0.025352954864502
1962.33290606116 0.0287253856658936
1963.00585973265 0.00770831108093262
1963.67881340414 0.0190587043762207
1964.35176707563 0.0242466926574707
1965.02472074712 -0.00526547431945801
1965.6976744186 0.02549147605896
1966.37062809009 0.0400393009185791
1967.04358176158 0.00455117225646973
1967.71653543307 0.0265471935272217
1968.38948910456 0.0185790061950684
1969.06244277605 0.0298380851745605
1969.73539644754 0.00245356559753418
1970.40835011903 0.048583984375
1971.08130379051 0.011120080947876
1971.754257462 0.0334563255310059
1972.42721113349 0.0233633518218994
1973.10016480498 0.0276186466217041
1973.77311847647 0.00972390174865723
1974.44607214796 0.017181396484375
1975.11902581945 -0.000495672225952148
1975.79197949094 0.00834226608276367
1976.46493316242 0.0251593589782715
1977.13788683391 -0.000555515289306641
1977.8108405054 0.00676846504211426
1978.48379417689 0.0146255493164062
1979.15674784838 0.0156328678131104
1979.82970151987 0.0228030681610107
1980.50265519136 -0.00459003448486328
1981.17560886285 -0.0282797813415527
1981.84856253433 0.0164766311645508
1982.52151620582 -0.024080753326416
1983.19446987731 0.00393080711364746
1983.8674235488 -0.0061793327331543
1984.54037722029 0.00288510322570801
1985.21333089178 0.0189285278320312
1985.88628456327 0.0398554801940918
1986.55923823476 -0.0103859901428223
1987.23219190624 0.0147974491119385
1987.90514557773 0.0478081703186035
1988.57809924922 0.0273621082305908
1989.25105292071 -0.000212907791137695
1989.9240065922 0.026721715927124
1990.59696026369 0.0137925148010254
1991.26991393518 -0.0054328441619873
1991.94286760667 0.0216755867004395
1992.61582127815 0.0213742256164551
1993.28877494964 0.0247466564178467
1993.96172862113 0.04445481300354
1994.63468229262 0.0253455638885498
1995.30763596411 0.0141446590423584
1995.9805896356 0.05584716796875
1996.65354330709 0.0743508338928223
1997.32649697858 0.0118176937103271
1997.99945065006 -0.00577831268310547
1998.67240432155 0.00400042533874512
1999.34535799304 0.0108685493469238
2000.01831166453 0.0566139221191406
2000.69126533602 0.0077662467956543
2001.36421900751 0.029606819152832
2002.037172679 0.0235211849212646
2002.71012635049 -0.0164456367492676
2003.38308002197 -0.00536322593688965
2004.05603369346 -0.00113391876220703
2004.72898736495 -0.000572443008422852
2005.40194103644 0.00945758819580078
2006.07489470793 -0.0150964260101318
2006.74784837942 0.0396440029144287
2007.42080205091 0.0311834812164307
2008.0937557224 0.00816965103149414
2008.76670939388 -0.00294876098632812
2009.43966306537 0.021784782409668
2010.11261673686 0.0338187217712402
2010.78557040835 0.0190331935882568
2011.45852407984 -0.001861572265625
2012.13147775133 0.00641250610351562
2012.80443142282 0.0126402378082275
2013.4773850943 0.0293099880218506
2014.15033876579 0.0149681568145752
2014.82329243728 -0.0126659870147705
2015.49624610877 0.0165243148803711
2016.16919978026 0.000160455703735352
2016.84215345175 0.0115180015563965
2017.51510712324 0.0121598243713379
2018.18806079473 0.0233380794525146
2018.86101446622 0.0133254528045654
2019.5339681377 0.0115947723388672
2020.20692180919 0.042780876159668
2020.87987548068 0.0132362842559814
2021.55282915217 0.0547111034393311
2022.22578282366 0.0401480197906494
2022.89873649515 0.0233111381530762
2023.57169016664 0.0145759582519531
2024.24464383812 0.0181841850280762
2024.91759750961 0.0292539596557617
2025.5905511811 0.035320520401001
2026.26350485259 0.0153367519378662
2026.93645852408 0.0284302234649658
2027.60941219557 0.00153660774230957
2028.28236586706 0.0352978706359863
2028.95531953855 0.0195956230163574
2029.62827321003 0.0202147960662842
2030.30122688152 0.0243737697601318
2030.97418055301 -0.00749921798706055
2031.6471342245 -0.00444769859313965
2032.32008789599 0.0111598968505859
2032.99304156748 -0.00334811210632324
2033.66599523897 0.0165474414825439
2034.33894891046 0.0125796794891357
2035.01190258194 0.00830388069152832
2035.68485625343 0.0120670795440674
2036.35780992492 0.00730037689208984
2037.03076359641 0.0120766162872314
2037.7037172679 0.00414752960205078
2038.37667093939 0.00721001625061035
2039.04962461088 0.0400099754333496
2039.72257828237 0.0151131153106689
2040.39553195385 0.0176820755004883
2041.06848562534 0.0158052444458008
2041.74143929683 0.0319662094116211
2042.41439296832 0.0446209907531738
2043.08734663981 0.0130271911621094
2043.7603003113 -0.00811266899108887
2044.43325398279 0.0284488201141357
2045.10620765428 0.00362181663513184
2045.77916132576 -0.0188627243041992
2046.45211499725 0.00871515274047852
2047.12506866874 0.0157182216644287
2047.79802234023 0.0273237228393555
2048.47097601172 0.00914192199707031
2049.14392968321 0.0185604095458984
2049.8168833547 0.00928473472595215
2050.48983702619 0.0337209701538086
2051.16279069767 0.0337255001068115
2051.83574436916 0.02236008644104
2052.50869804065 0.0180561542510986
2053.18165171214 0.0181074142456055
2053.85460538363 0.0241851806640625
2054.52755905512 -0.00295138359069824
2055.20051272661 0.00161170959472656
2055.8734663981 0.0135204792022705
2056.54642006958 0.0277149677276611
2057.21937374107 0.0291361808776855
2057.89232741256 0.0323276519775391
2058.56528108405 -0.00688815116882324
2059.23823475554 -0.00283145904541016
2059.91118842703 0.0156943798065186
2060.58414209852 0.0253393650054932
2061.25709577001 0.00431442260742188
2061.93004944149 0.00635576248168945
2062.60300311298 -0.0118780136108398
2063.27595678447 -0.00977015495300293
2063.94891045596 0.00490283966064453
2064.62186412745 -0.00306057929992676
2065.29481779894 -0.0252799987792969
2065.96777147043 -0.014711856842041
2066.64072514192 0.00436949729919434
2067.3136788134 -0.0254900455474854
2067.98663248489 -0.0170342922210693
2068.65958615638 -0.00329995155334473
2069.33253982787 -0.0042424201965332
2070.00549349936 -0.0374579429626465
2070.67844717085 -0.036097526550293
2071.35140084234 0.000677347183227539
2072.02435451383 -0.00499606132507324
2072.69730818531 0.010181188583374
2073.3702618568 0.00171804428100586
2074.04321552829 0.0296094417572021
2074.71616919978 0.0131452083587646
2075.38912287127 -0.00258731842041016
2076.06207654276 0.021395206451416
2076.73503021425 0.0143218040466309
2077.40798388574 0.0179212093353271
2078.08093755722 0.0573978424072266
2078.75389122871 0.0130491256713867
2079.4268449002 0.0289061069488525
2080.09979857169 0.0237915515899658
2080.77275224318 0.00852775573730469
2081.44570591467 0.0212912559509277
2082.11865958616 -0.0019676685333252
2082.79161325765 0.00513219833374023
2083.46456692913 0.00913095474243164
2084.13752060062 0.0177619457244873
2084.81047427211 0.023298978805542
2085.4834279436 0.0372216701507568
2086.15638161509 0.0395951271057129
2086.82933528658 0.0235755443572998
2087.50228895807 0.027228832244873
2088.17524262955 0.0150232315063477
2088.84819630104 0.0189723968505859
2089.52114997253 0.00792670249938965
2090.19410364402 0.0119097232818604
2090.86705731551 0.00883102416992188
2091.540010987 -0.00281643867492676
2092.21296465849 0.0155081748962402
2092.88591832998 0.0221900939941406
2093.55887200146 0.0234715938568115
2094.23182567295 0.0220985412597656
2094.90477934444 0.02201247215271
2095.57773301593 0.0080864429473877
2096.25068668742 -0.0122432708740234
2096.92364035891 0.0180957317352295
2097.5965940304 0.0115842819213867
2098.26954770189 0.0263042449951172
2098.94250137337 0.0077064037322998
2099.61545504486 -0.0264401435852051
2100.28840871635 -0.0100440979003906
2100.96136238784 0.00606131553649902
2101.63431605933 0.0106103420257568
2102.30726973082 -0.00867986679077148
2102.98022340231 0.0272536277770996
2103.6531770738 0.00418877601623535
2104.32613074528 0.000429153442382812
2104.99908441677 0.00911927223205566
2105.67203808826 0.0211849212646484
2106.34499175975 0.00304818153381348
2107.01794543124 0.0282001495361328
2107.69089910273 -0.00351810455322266
2108.36385277422 0.0124731063842773
2109.03680644571 -0.0188047885894775
2109.70976011719 -0.0115346908569336
2110.38271378868 0.0258989334106445
2111.05566746017 0.0364115238189697
2111.72862113166 0.042837381362915
2112.40157480315 0.0267105102539062
2113.07452847464 0.059938907623291
2113.74748214613 0.0355823040008545
2114.42043581762 0.0380074977874756
2115.0933894891 0.0285873413085938
2115.76634316059 -0.00514817237854004
2116.43929683208 0.019726037979126
2117.11225050357 0.0112359523773193
2117.78520417506 0.0057075023651123
2118.45815784655 0.0332164764404297
2119.13111151804 0.0176734924316406
2119.80406518953 -0.0055994987487793
2120.47701886101 0.0254824161529541
2121.1499725325 0.00649404525756836
2121.82292620399 0.016411304473877
2122.49587987548 0.0212352275848389
2123.16883354697 0.0174310207366943
2123.84178721846 0.0063474178314209
2124.51474088995 0.00777125358581543
2125.18769456144 -0.00512933731079102
2125.86064823292 -0.00954246520996094
2126.53360190441 0.0185277462005615
2127.2065555759 -0.00113105773925781
2127.87950924739 0.0249507427215576
2128.55246291888 0.035243034362793
2129.22541659037 0.0381014347076416
2129.89837026186 0.0578935146331787
2130.57132393335 0.0457050800323486
2131.24427760483 0.0430483818054199
2131.91723127632 -0.000212669372558594
2132.59018494781 0.00149703025817871
2133.2631386193 0.0168449878692627
2133.93609229079 0.0195126533508301
2134.60904596228 0.0335838794708252
2135.28199963377 0.0144913196563721
2135.95495330526 0.0230224132537842
2136.62790697674 0.0124292373657227
2137.30086064823 -0.0266785621643066
2137.97381431972 0.00343036651611328
2138.64676799121 0.0440118312835693
2139.3197216627 0.0104155540466309
2139.99267533419 0.0437414646148682
2140.66562900568 0.00714683532714844
2141.33858267717 0.00359010696411133
2142.01153634865 -0.00487780570983887
2142.68449002014 0.00446605682373047
2143.35744369163 0.0127475261688232
2144.03039736312 0.00696420669555664
2144.70335103461 -0.00597834587097168
2145.3763047061 0.00624275207519531
2146.04925837759 0.00312495231628418
2146.72221204908 0.000661611557006836
2147.39516572056 -0.00603961944580078
2148.06811939205 0.012338399887085
2148.74107306354 0.00183558464050293
2149.41402673503 0.0237052440643311
2150.08698040652 0.00971555709838867
2150.75993407801 0.00706219673156738
2151.4328877495 -0.00698113441467285
2152.10584142099 0.0228066444396973
2152.77879509247 0.0127792358398438
2153.45174876396 -0.00471591949462891
2154.12470243545 -0.0231730937957764
2154.79765610694 -0.0253810882568359
2155.47060977843 -0.00397419929504395
2156.14356344992 -0.02630615234375
2156.81651712141 0.000675439834594727
2157.4894707929 -0.0298001766204834
2158.16242446438 0.00206494331359863
2158.83537813587 -0.0128710269927979
2159.50833180736 0.00300979614257812
2160.18128547885 -0.01206374168396
2160.85423915034 0.0169596672058105
2161.52719282183 0.010441780090332
2162.20014649332 0.0141186714172363
2162.8731001648 -0.0317816734313965
2163.54605383629 -0.0333461761474609
2164.21900750778 -0.0186958312988281
2164.89196117927 -0.0160853862762451
2165.56491485076 -0.0313220024108887
2166.23786852225 -0.0289187431335449
2166.91082219374 0.0104038715362549
2167.58377586523 0.00827836990356445
2168.25672953671 -0.0216352939605713
2168.9296832082 0.0124731063842773
2169.60263687969 -0.000581264495849609
2170.27559055118 -0.00922560691833496
2170.94854422267 -0.0192279815673828
2171.62149789416 -0.0110695362091064
2172.29445156565 0.0100746154785156
2172.96740523714 0.0355548858642578
2173.64035890862 0.0290026664733887
2174.31331258011 0.0279428958892822
2174.9862662516 -0.011322021484375
2175.65921992309 0.00783753395080566
2176.33217359458 -0.00113725662231445
2177.00512726607 -0.0199801921844482
2177.67808093756 0.0170869827270508
2178.35103460905 0.038581371307373
2179.02398828053 0.0256361961364746
2179.69694195202 0.00829839706420898
2180.36989562351 0.0171816349029541
2181.042849295 0.0115649700164795
2181.71580296649 0.0178654193878174
2182.38875663798 0.0177600383758545
2183.06171030947 0.0172591209411621
2183.73466398096 0.0342280864715576
2184.40761765244 0.0185823440551758
2185.08057132393 0.0185174942016602
2185.75352499542 -0.011570930480957
2186.42647866691 0.00680398941040039
2187.0994323384 0.00901198387145996
2187.77238600989 0.0150446891784668
2188.44533968138 0.00608944892883301
2189.11829335287 0.0146389007568359
2189.79124702435 -0.0101420879364014
2190.46420069584 0.000661373138427734
2191.13715436733 0.00552797317504883
2191.81010803882 0.0110998153686523
2192.48306171031 0.031259298324585
2193.1560153818 -0.00839972496032715
2193.82896905329 0.0299949645996094
2194.50192272478 0.0215003490447998
2195.17487639626 0.00442361831665039
2195.84783006775 0.0155346393585205
2196.52078373924 0.0221021175384521
2197.19373741073 0.0229346752166748
2197.86669108222 0.00172591209411621
2198.53964475371 0.00793170928955078
2199.2125984252 -0.0110583305358887
2199.88555209669 0.0332846641540527
2200.55850576817 0.0306940078735352
2201.23145943966 0.0141243934631348
2201.90441311115 0.049309253692627
2202.57736678264 0.0276260375976562
2203.25032045413 0.0458419322967529
2203.92327412562 0.0225813388824463
2204.59622779711 0.0272977352142334
2205.2691814686 0.0410764217376709
2205.94213514008 0.0151689052581787
2206.61508881157 0.0498542785644531
2207.28804248306 -0.000194787979125977
2207.96099615455 0.0177586078643799
2208.63394982604 0.00835180282592773
2209.30690349753 -0.0121982097625732
2209.97985716902 0.02388596534729
2210.65281084051 0.00873661041259766
2211.32576451199 0.0346677303314209
2211.99871818348 0.0375123023986816
2212.67167185497 0.0420534610748291
2213.34462552646 0.0639774799346924
2214.01757919795 0.0178573131561279
2214.69053286944 0.0598211288452148
2215.36348654093 0.0505881309509277
2216.03644021242 0.0497312545776367
2216.7093938839 -0.00069117546081543
2217.38234755539 0.0361640453338623
2218.05530122688 0.0180728435516357
2218.72825489837 0.0189225673675537
2219.40120856986 0.0354697704315186
2220.07416224135 0.0279018878936768
2220.74711591284 0.0410482883453369
2221.42006958433 0.046851634979248
2222.09302325581 0.0602109432220459
2222.7659769273 0.0406022071838379
2223.43893059879 0.00480151176452637
2224.11188427028 0.0320150852203369
2224.78483794177 0.0515022277832031
2225.45779161326 0.0280146598815918
2226.13074528475 0.0557746887207031
2226.80369895624 0.0508439540863037
2227.47665262772 0.0611207485198975
2228.14960629921 0.0528266429901123
2228.8225599707 0.065131664276123
2229.49551364219 0.0580146312713623
2230.16846731368 0.0423793792724609
2230.84142098517 0.0583455562591553
2231.51437465666 0.0412681102752686
2232.18732832814 0.0545103549957275
2232.86028199963 0.0411520004272461
2233.53323567112 0.055152416229248
2234.20618934261 0.067028284072876
2234.8791430141 0.0451457500457764
2235.55209668559 0.0420327186584473
2236.22505035708 -0.0125670433044434
2236.89800402857 0.0443184375762939
2237.57095770005 0.0285937786102295
2238.24391137154 0.0197372436523438
2238.91686504303 0.0422959327697754
2239.58981871452 0.0364542007446289
2240.26277238601 0.0476720333099365
2240.9357260575 0.0178170204162598
2241.60867972899 0.0191595554351807
2242.28163340048 0.0443916320800781
2242.95458707196 0.0548079013824463
2243.62754074345 0.0482091903686523
2244.30049441494 0.0398046970367432
2244.97344808643 0.0194017887115479
2245.64640175792 0.0229713916778564
2246.31935542941 0.0385210514068604
2246.9923091009 0.0580346584320068
2247.66526277239 0.0173094272613525
2248.33821644387 0.0233001708984375
2249.01117011536 0.0200281143188477
2249.68412378685 0.039294958114624
2250.35707745834 0.0568869113922119
2251.03003112983 0.035470724105835
2251.70298480132 0.0409822463989258
2252.37593847281 0.0447814464569092
2253.0488921443 0.00586414337158203
2253.72184581578 0.0291216373443604
2254.39479948727 0.0562994480133057
2255.06775315876 0.0542445182800293
2255.74070683025 0.0235168933868408
2256.41366050174 0.0246756076812744
2257.08661417323 0.030045747756958
2257.75956784472 0.0104589462280273
2258.43252151621 0.0475521087646484
2259.10547518769 0.0196142196655273
2259.77842885918 0.0192008018493652
2260.45138253067 0.0463874340057373
2261.12433620216 0.0212869644165039
2261.79728987365 0.0371997356414795
2262.47024354514 0.0108757019042969
2263.14319721663 -0.00488996505737305
2263.81615088812 0.00543403625488281
2264.4891045596 0.0223066806793213
2265.16205823109 0.0334756374359131
2265.83501190258 0.036916971206665
2266.50796557407 0.02925705909729
2267.18091924556 0.0568735599517822
2267.85387291705 0.0299661159515381
2268.52682658854 0.0593132972717285
2269.19978026003 0.0253143310546875
2269.87273393151 0.0222630500793457
2270.545687603 0.0135607719421387
2271.21864127449 -0.0123360157012939
2271.89159494598 0.0155501365661621
2272.56454861747 0.0128645896911621
2273.23750228896 -0.00515341758728027
2273.91045596045 0.0225889682769775
2274.58340963194 0.0367467403411865
2275.25636330342 0.024712085723877
2275.92931697491 -0.00518465042114258
2276.6022706464 -0.0074763298034668
2277.27522431789 0.00822973251342773
2277.94817798938 0.00618147850036621
2278.62113166087 0.0199663639068604
2279.29408533236 0.0201992988586426
2279.96703900385 0.0160832405090332
2280.63999267533 -0.00185060501098633
2281.31294634682 0.011742115020752
2281.98590001831 0.00846767425537109
2282.6588536898 0.0208749771118164
2283.33180736129 -0.00416374206542969
2284.00476103278 -0.00957775115966797
2284.67771470427 0.00882863998413086
2285.35066837576 0.0347845554351807
2286.02362204724 0.0199060440063477
2286.69657571873 0.0119948387145996
2287.36952939022 0.0135254859924316
2288.04248306171 0.014535665512085
2288.7154367332 0.00580191612243652
2289.38839040469 0.0124342441558838
2290.06134407618 -0.00538229942321777
2290.73429774767 0.0571291446685791
2291.40725141915 0.053044319152832
2292.08020509064 0.003814697265625
2292.75315876213 0.0399634838104248
2293.42611243362 0.0218708515167236
2294.09906610511 0.0139563083648682
2294.7720197766 0.0108187198638916
2295.44497344809 0.0170354843139648
2296.11792711958 0.0399689674377441
2296.79088079106 0.0131270885467529
2297.46383446255 0.0464720726013184
2298.13678813404 0.0264286994934082
2298.80974180553 0.00799155235290527
2299.48269547702 0.00949978828430176
2300.15564914851 0.0462400913238525
2300.82860282 0.0228362083435059
2301.50155649149 0.0178549289703369
2302.17451016297 0.00633811950683594
2302.84746383446 0.0217154026031494
2303.52041750595 0.0136177539825439
2304.19337117744 0.012444019317627
2304.86632484893 -0.00934267044067383
2305.53927852042 0.0175142288208008
2306.21223219191 0.0437333583831787
2306.88518586339 0.0143129825592041
2307.55813953488 0.012690544128418
2308.23109320637 0.0230393409729004
2308.90404687786 -0.000147819519042969
2309.57700054935 0.00109481811523438
2310.24995422084 -0.00240015983581543
2310.92290789233 0.0168113708496094
2311.59586156382 0.0330286026000977
2312.2688152353 0.0245845317840576
2312.94176890679 0.00992703437805176
2313.61472257828 0.0323426723480225
2314.28767624977 0.0242958068847656
2314.96062992126 0.0223088264465332
2315.63358359275 0.0177021026611328
2316.30653726424 0.0266690254211426
2316.97949093573 0.0225422382354736
2317.65244460721 0.0265552997589111
2318.3253982787 0.0174741744995117
2318.99835195019 0.0467879772186279
2319.67130562168 0.0297889709472656
2320.34425929317 0.022881031036377
2321.01721296466 0.0251572132110596
2321.69016663615 0.0576474666595459
2322.36312030764 0.0126547813415527
2323.03607397912 0.0110976696014404
2323.70902765061 0.0130879878997803
2324.3819813221 0.0410585403442383
2325.05493499359 0.0462477207183838
2325.72788866508 0.00576233863830566
2326.40084233657 -0.0174801349639893
2327.07379600806 0.0162162780761719
2327.74674967955 0.011221170425415
2328.41970335103 0.00390982627868652
2329.09265702252 0.00652003288269043
2329.76561069401 0.0101659297943115
2330.4385643655 0.0343019962310791
2331.11151803699 0.0503470897674561
2331.78447170848 0.0261173248291016
2332.45742537997 0.00500392913818359
2333.13037905146 0.0356857776641846
2333.80333272294 0.0173707008361816
2334.47628639443 0.00810933113098145
2335.14924006592 0.0268623828887939
2335.82219373741 0.0172305107116699
2336.4951474089 0.00525999069213867
2337.16810108039 0.00490427017211914
2337.84105475188 0.0496251583099365
2338.51400842337 0.0280530452728271
2339.18696209485 0.00329160690307617
2339.85991576634 0.0405669212341309
2340.53286943783 -0.000909566879272461
2341.20582310932 0.0106387138366699
2341.87877678081 0.03987717628479
2342.5517304523 0.0328514575958252
2343.22468412379 0.0381896495819092
2343.89763779528 0.00961637496948242
2344.57059146676 0.017085075378418
2345.24354513825 0.0109364986419678
2345.91649880974 0.0123379230499268
2346.58945248123 0.0223560333251953
2347.26240615272 -0.00858426094055176
2347.93535982421 -0.00503039360046387
2348.6083134957 0.0249741077423096
2349.28126716719 0.0340454578399658
2349.95422083867 0.00778722763061523
2350.62717451016 0.0244140625
2351.30012818165 0.0287477970123291
2351.97308185314 0.0177152156829834
2352.64603552463 0.0247502326965332
2353.31898919612 0.00424003601074219
2353.99194286761 0.0407395362854004
2354.6648965391 0.0125541687011719
2355.33785021058 0.0350377559661865
2356.01080388207 0.0058281421661377
2356.68375755356 0.0281083583831787
2357.35671122505 0.0354585647583008
2358.02966489654 0.00950145721435547
2358.70261856803 0.000152349472045898
2359.37557223952 0.00164127349853516
2360.04852591101 -0.0201420783996582
2360.72147958249 0.0274083614349365
2361.39443325398 0.0357069969177246
2362.06738692547 0.0321190357208252
2362.74034059696 0.0338137149810791
2363.41329426845 0.0433323383331299
2364.08624793994 0.0153398513793945
2364.75920161143 0.0397257804870605
2365.43215528292 0.0571463108062744
2366.1051089544 0.0609092712402344
2366.77806262589 0.033012866973877
2367.45101629738 0.0540308952331543
2368.12396996887 0.0435490608215332
2368.79692364036 0.0375323295593262
2369.46987731185 0.0407478809356689
2370.14283098334 -0.00530076026916504
2370.81578465483 0.0444285869598389
2371.48873832631 0.031848669052124
2372.1616919978 -0.00192737579345703
2372.83464566929 -0.00827264785766602
2373.50759934078 0.0225627422332764
2374.18055301227 0.0264439582824707
2374.85350668376 0.00202178955078125
2375.52646035525 0.0422742366790771
2376.19941402673 0.0296950340270996
2376.87236769822 0.020521879196167
2377.54532136971 0.0385878086090088
2378.2182750412 0.0292119979858398
2378.89122871269 0.0151767730712891
2379.56418238418 0.0424251556396484
2380.23713605567 0.0390846729278564
2380.91008972716 0.0264201164245605
2381.58304339864 0.0182735919952393
2382.25599707013 0.0466680526733398
2382.92895074162 0.0528223514556885
2383.60190441311 0.00922012329101562
2384.2748580846 0.031395435333252
2384.94781175609 0.022050142288208
2385.62076542758 0.0468785762786865
2386.29371909907 0.0112791061401367
2386.96667277055 0.0630879402160645
2387.63962644204 0.0204262733459473
2388.31258011353 0.0489869117736816
2388.98553378502 0.0403392314910889
2389.65848745651 0.0501606464385986
2390.331441128 0.0368132591247559
2391.00439479949 0.0449929237365723
2391.67734847098 0.0405113697052002
2392.35030214246 0.0353343486785889
2393.02325581395 0.0253365039825439
2393.69620948544 0.0375430583953857
2394.36916315693 0.0624537467956543
2395.04211682842 0.053070068359375
2395.71507049991 0.0132865905761719
2396.3880241714 0.0117321014404297
2397.06097784289 0.0129489898681641
2397.73393151437 0.00519824028015137
2398.40688518586 0.0342209339141846
2399.07983885735 0.0255472660064697
2399.75279252884 0.0284795761108398
2400.42574620033 0.0164272785186768
2401.09869987182 0.0293505191802979
2401.77165354331 0.00806331634521484
2402.4446072148 0.0117504596710205
2403.11756088628 0.0388975143432617
2403.79051455777 0.026552677154541
2404.46346822926 0.0790033340454102
2405.13642190075 0.0609230995178223
2405.80937557224 0.0565991401672363
2406.48232924373 0.040621280670166
2407.15528291522 0.0416815280914307
2407.82823658671 0.0578610897064209
2408.50119025819 0.0568881034851074
2409.17414392968 0.00919580459594727
2409.84709760117 0.0404319763183594
2410.52005127266 0.0277676582336426
2411.19300494415 0.0133285522460938
2411.86595861564 0.0288262367248535
2412.53891228713 -0.0123400688171387
2413.21186595862 0.0318787097930908
2413.8848196301 0.0372395515441895
2414.55777330159 0.0579578876495361
2415.23072697308 0.0751519203186035
2415.90368064457 0.0416004657745361
2416.57663431606 0.0554680824279785
2417.24958798755 0.0662209987640381
2417.92254165904 0.0685961246490479
2418.59549533053 0.0696194171905518
2419.26844900201 0.0806324481964111
2419.9414026735 0.0666890144348145
2420.61435634499 0.0716104507446289
2421.28731001648 0.0695667266845703
2421.96026368797 0.0694618225097656
2422.63321735946 0.02583909034729
2423.30617103095 0.0586698055267334
2423.97912470244 0.0670845508575439
2424.65207837392 0.0651707649230957
2425.32503204541 0.0384430885314941
2425.9979857169 0.0518093109130859
2426.67093938839 0.0702650547027588
2427.34389305988 0.0741491317749023
2428.01684673137 0.0510022640228271
2428.68980040286 0.0624337196350098
2429.36275407435 0.0739879608154297
2430.03570774583 0.0731081962585449
2430.70866141732 0.057206392288208
2431.38161508881 0.0705580711364746
2432.0545687603 0.031125545501709
2432.72752243179 0.0358009338378906
2433.40047610328 0.0360772609710693
2434.07342977477 0.0330479145050049
2434.74638344626 0.04217529296875
2435.41933711774 0.0373258590698242
2436.09229078923 0.0462253093719482
2436.76524446072 0.0493950843811035
2437.43819813221 0.0413849353790283
2438.1111518037 0.0329124927520752
2438.78410547519 0.0360965728759766
2439.45705914668 0.0448336601257324
2440.13001281817 0.0409843921661377
2440.80296648965 0.0398197174072266
2441.47592016114 0.0322854518890381
2442.14887383263 0.0406820774078369
2442.82182750412 0.0751152038574219
2443.49478117561 0.0645668506622314
2444.1677348471 0.0393438339233398
2444.84068851859 0.0397043228149414
2445.51364219008 0.072105884552002
2446.18659586156 0.0634891986846924
2446.85954953305 0.0242085456848145
2447.53250320454 0.0324361324310303
2448.20545687603 0.0509097576141357
2448.87841054752 0.0418055057525635
2449.55136421901 0.0451259613037109
2450.2243178905 0.0495674610137939
2450.89727156198 0.0764255523681641
2451.57022523347 0.0674784183502197
2452.24317890496 0.0551927089691162
2452.91613257645 0.0734548568725586
2453.58908624794 0.0560979843139648
2454.26203991943 0.0642390251159668
2454.93499359092 0.024571418762207
2455.60794726241 0.0220844745635986
2456.28090093389 -0.00903606414794922
2456.95385460538 0.0115184783935547
2457.62680827687 0.00441479682922363
2458.29976194836 0.00261354446411133
2458.97271561985 -0.00427365303039551
2459.64566929134 0.01108717918396
2460.31862296283 -0.00151634216308594
2460.99157663432 0.00262141227722168
2461.6645303058 0.046255350112915
2462.33748397729 0.0217442512512207
2463.01043764878 0.0448551177978516
2463.68339132027 0.0220763683319092
2464.35634499176 0.0374875068664551
2465.02929866325 0.0178444385528564
2465.70225233474 0.00875616073608398
2466.37520600623 -0.00186705589294434
2467.04815967771 0.0125613212585449
2467.7211133492 0.0110013484954834
2468.39406702069 0.0402226448059082
2469.06702069218 0.00852084159851074
2469.73997436367 0.0182418823242188
2470.41292803516 -0.000217676162719727
2471.08588170665 -0.0124669075012207
2471.75883537814 -0.0113515853881836
2472.43178904962 0.00102925300598145
2473.10474272111 0.0154080390930176
2473.7776963926 0.0380885601043701
2474.45065006409 0.0400741100311279
2475.12360373558 0.043471097946167
2475.79655740707 0.0209143161773682
2476.46951107856 0.0377423763275146
2477.14246475005 0.0314669609069824
2477.81541842153 0.023353099822998
2478.48837209302 0.0496914386749268
2479.16132576451 0.0402719974517822
2479.834279436 0.0114896297454834
2480.50723310749 0.0423393249511719
2481.18018677898 0.0326781272888184
2481.85314045047 0.00489497184753418
2482.52609412196 0.0107359886169434
2483.19904779344 0.0176823139190674
2483.87200146493 0.000356435775756836
2484.54495513642 0.0084383487701416
2485.21790880791 0.0137701034545898
2485.8908624794 0.0308859348297119
2486.56381615089 0.0335869789123535
2487.23676982238 0.00590324401855469
2487.90972349387 0.0273494720458984
2488.58267716535 0.0154211521148682
2489.25563083684 0.0343010425567627
2489.92858450833 0.0406105518341064
2490.60153817982 0.0112042427062988
2491.27449185131 0.0293502807617188
2491.9474455228 0.018402099609375
2492.62039919429 0.0322954654693604
2493.29335286578 0.0254373550415039
2493.96630653726 0.0551252365112305
2494.63926020875 0.0612995624542236
2495.31221388024 0.0463855266571045
2495.98516755173 0.0700118541717529
2496.65812122322 0.0370407104492188
2497.33107489471 0.0350606441497803
2498.0040285662 -0.00551295280456543
2498.67698223769 -0.0109713077545166
2499.34993590917 0.00505971908569336
2500.02288958066 0.014397144317627
2500.69584325215 0.0187118053436279
2501.36879692364 0.016754150390625
2502.04175059513 0.0230419635772705
2502.71470426662 0.000304460525512695
2503.38765793811 0.0393757820129395
2504.0606116096 0.0209360122680664
2504.73356528108 -0.00712919235229492
2505.40651895257 0.00144028663635254
2506.07947262406 -0.00941634178161621
2506.75242629555 0.00935006141662598
2507.42537996704 0.0200192928314209
2508.09833363853 0.0187854766845703
2508.77128731002 0.0176098346710205
2509.44424098151 0.0143139362335205
2510.11719465299 0.0409510135650635
2510.79014832448 0.0272693634033203
2511.46310199597 0.0331768989562988
2512.13605566746 0.0347499847412109
2512.80900933895 0.0291635990142822
2513.48196301044 0.0130782127380371
2514.15491668193 0.0089104175567627
2514.82787035342 0.00817513465881348
2515.5008240249 0.0340807437896729
2516.17377769639 0.0288832187652588
2516.84673136788 0.023226261138916
2517.51968503937 0.0227820873260498
2518.19263871086 0.0235683917999268
2518.86559238235 0.0276708602905273
2519.53854605384 0.0270726680755615
2520.21149972532 0.0146448612213135
2520.88445339681 0.0106520652770996
2521.5574070683 0.0354821681976318
2522.23036073979 0.0191190242767334
2522.90331441128 0.0472426414489746
2523.57626808277 0.0543670654296875
2524.24922175426 0.0417659282684326
2524.92217542575 -0.0145654678344727
2525.59512909723 0.000136613845825195
2526.26808276872 0.0054628849029541
2526.94103644021 -0.0093538761138916
2527.6139901117 0.0150725841522217
2528.28694378319 0.0350947380065918
2528.95989745468 0.0406613349914551
2529.63285112617 0.0107522010803223
2530.30580479766 0.0206189155578613
2530.97875846914 0.0278913974761963
2531.65171214063 0.00939583778381348
2532.32466581212 0.0256729125976562
2532.99761948361 0.0320975780487061
2533.6705731551 0.0221860408782959
2534.34352682659 0.0449297428131104
2535.01648049808 0.030519962310791
2535.68943416957 0.0171868801116943
2536.36238784105 -0.00217008590698242
2537.03534151254 0.00744962692260742
2537.70829518403 -0.0119709968566895
2538.38124885552 0.0212008953094482
2539.05420252701 0.0625293254852295
2539.7271561985 -0.00287532806396484
2540.40010986999 0.0345084667205811
2541.07306354148 0.0133590698242188
2541.74601721296 0.00179505348205566
2542.41897088445 0.0431280136108398
2543.09192455594 0.0155303478240967
2543.76487822743 0.00159859657287598
2544.43783189892 0.0482215881347656
2545.11078557041 0.0153236389160156
2545.7837392419 0.0194318294525146
2546.45669291339 0.0461225509643555
2547.12964658487 0.045557975769043
2547.80260025636 0.0638413429260254
2548.47555392785 0.0288209915161133
2549.14850759934 0.0685880184173584
2549.82146127083 0.0602717399597168
2550.49441494232 0.0537889003753662
2551.16736861381 0.0694034099578857
2551.8403222853 0.0204212665557861
2552.51327595678 0.0439944267272949
2553.18622962827 0.0453941822052002
2553.85918329976 0.0470924377441406
2554.53213697125 0.0372359752655029
2555.20509064274 0.0314090251922607
2555.87804431423 0.0528795719146729
2556.55099798572 0.0805916786193848
2557.22395165721 0.051100492477417
2557.89690532869 0.0455117225646973
2558.56985900018 0.0492072105407715
2559.24281267167 0.0681722164154053
2559.91576634316 0.0645523071289062
2560.58872001465 0.06062912940979
2561.26167368614 0.0666744709014893
2561.93462735763 0.057415246963501
2562.60758102912 0.0572094917297363
2563.2805347006 0.0590946674346924
2563.95348837209 0.0528037548065186
2564.62644204358 0.0276529788970947
2565.29939571507 0.042564868927002
2565.97234938656 0.0700383186340332
2566.64530305805 0.0794813632965088
2567.31825672954 0.077183723449707
2567.99121040103 0.0372552871704102
2568.66416407251 0.064664363861084
2569.337117744 0.0632288455963135
2570.01007141549 0.0681729316711426
2570.68302508698 0.055300235748291
2571.35597875847 0.0986266136169434
2572.02893242996 0.0505857467651367
2572.70188610145 0.0884940624237061
2573.37483977294 0.0630929470062256
2574.04779344442 0.0717630386352539
2574.72074711591 0.0583829879760742
2575.3937007874 0.0516862869262695
2576.06665445889 0.0627825260162354
2576.73960813038 0.0731031894683838
2577.41256180187 0.0454170703887939
2578.08551547336 0.0442559719085693
2578.75846914485 0.0673577785491943
2579.43142281633 0.0751733779907227
2580.10437648782 0.0778377056121826
2580.77733015931 0.0296390056610107
2581.4502838308 0.0611746311187744
2582.12323750229 0.0672445297241211
2582.79619117378 0.0541777610778809
2583.46914484527 0.0764420032501221
2584.14209851676 0.0552499294281006
2584.81505218824 0.0388050079345703
2585.48800585973 0.0441277027130127
2586.16095953122 0.0352349281311035
2586.83391320271 0.038489818572998
2587.5068668742 0.0627148151397705
2588.17982054569 0.0864908695220947
2588.85277421718 0.059877872467041
2589.52572788867 0.0325174331665039
2590.19868156015 0.0373246669769287
2590.87163523164 0.0521328449249268
2591.54458890313 0.0429418087005615
2592.21754257462 0.0730147361755371
2592.89049624611 0.0427684783935547
2593.5634499176 0.0593428611755371
2594.23640358909 0.0501856803894043
2594.90935726057 0.0533151626586914
2595.58231093206 0.0602791309356689
2596.25526460355 0.071699857711792
2596.92821827504 0.0826385021209717
2597.60117194653 0.0490624904632568
2598.27412561802 0.0525290966033936
2598.94707928951 0.0706744194030762
2599.620032961 0.0534744262695312
2600.29298663248 0.0819778442382812
2600.96594030397 0.0508859157562256
2601.63889397546 0.0787594318389893
2602.31184764695 0.0676374435424805
2602.98480131844 0.0436758995056152
2603.65775498993 0.05157470703125
2604.33070866142 0.0347895622253418
2605.00366233291 0.0396988391876221
2605.67661600439 0.0151066780090332
2606.34956967588 0.02925705909729
2607.02252334737 0.0252532958984375
2607.69547701886 0.0283503532409668
2608.36843069035 0.0238714218139648
2609.04138436184 0.0157947540283203
2609.71433803333 0.0507352352142334
2610.38729170482 0.0483510494232178
2611.0602453763 0.0338051319122314
2611.73319904779 0.048771858215332
2612.40615271928 0.0355167388916016
2613.07910639077 0.0263593196868896
2613.75206006226 0.0152502059936523
2614.42501373375 0.0254647731781006
2615.09796740524 0.0589742660522461
2615.77092107673 0.0546705722808838
2616.44387474821 0.0523700714111328
2617.1168284197 0.034470796585083
2617.78978209119 0.0240139961242676
2618.46273576268 0.0375065803527832
2619.13568943417 0.0544488430023193
2619.80864310566 0.0744249820709229
2620.48159677715 0.0650372505187988
2621.15455044864 0.0831563472747803
2621.82750412012 0.0554776191711426
2622.50045779161 0.0544235706329346
2623.1734114631 0.0833508968353271
2623.84636513459 0.0635237693786621
2624.51931880608 0.0483531951904297
2625.19227247757 0.0492484569549561
2625.86522614906 0.0644230842590332
2626.53817982055 0.0613288879394531
2627.21113349203 0.0519545078277588
2627.88408716352 0.0584917068481445
2628.55704083501 0.057234525680542
2629.2299945065 0.0533254146575928
2629.90294817799 0.0606153011322021
2630.57590184948 0.0603115558624268
2631.24885552097 0.0468895435333252
2631.92180919246 0.0636553764343262
2632.59476286394 0.0682768821716309
2633.26771653543 0.0485465526580811
2633.94067020692 0.0829207897186279
2634.61362387841 0.0952997207641602
2635.2865775499 0.0802857875823975
2635.95953122139 0.0902554988861084
2636.63248489288 0.0239365100860596
2637.30543856437 0.0739920139312744
2637.97839223585 0.0672988891601562
2638.65134590734 0.0429642200469971
2639.32429957883 0.0224251747131348
2639.99725325032 0.0566399097442627
2640.67020692181 0.0588934421539307
2641.3431605933 0.0514125823974609
2642.01611426479 0.045255184173584
2642.68906793628 0.0582907199859619
2643.36202160776 0.0639269351959229
2644.03497527925 0.0532147884368896
2644.70792895074 0.0243842601776123
2645.38088262223 0.0181865692138672
2646.05383629372 0.0740664005279541
2646.72678996521 0.0632691383361816
2647.3997436367 0.0408101081848145
2648.07269730819 0.067812442779541
2648.74565097967 0.0479080677032471
2649.41860465116 0.0538959503173828
2650.09155832265 0.0893237590789795
2650.76451199414 0.0770828723907471
2651.43746566563 0.0587317943572998
2652.11041933712 0.0389328002929688
2652.78337300861 0.0746912956237793
2653.4563266801 0.0513992309570312
2654.12928035158 0.0133404731750488
2654.80223402307 0.049821138381958
2655.47518769456 0.0647883415222168
2656.14814136605 0.066065788269043
2656.82109503754 0.0562746524810791
2657.49404870903 0.0771803855895996
2658.16700238052 0.091738224029541
2658.83995605201 0.0850114822387695
2659.51290972349 0.0680229663848877
2660.18586339498 0.0569424629211426
2660.85881706647 0.056424617767334
2661.53177073796 0.0788166522979736
2662.20472440945 0.117658138275146
2662.87767808094 0.0929591655731201
2663.55063175243 0.105457544326782
2664.22358542391 0.102383613586426
2664.8965390954 0.0785617828369141
2665.56949276689 0.0574307441711426
2666.24244643838 0.0867290496826172
2666.91540010987 0.0734133720397949
2667.58835378136 0.0754587650299072
2668.26130745285 0.0761246681213379
2668.93426112434 0.0907089710235596
2669.60721479582 0.063101053237915
2670.28016846731 0.0821313858032227
2670.9531221388 0.106359958648682
2671.62607581029 0.0737273693084717
2672.29902948178 0.0947449207305908
2672.97198315327 0.093189001083374
2673.64493682476 0.0929536819458008
2674.31789049625 0.0870559215545654
2674.99084416773 0.0969538688659668
2675.66379783922 0.0766587257385254
2676.33675151071 0.0951733589172363
2677.0097051822 0.0781300067901611
2677.68265885369 0.0732607841491699
2678.35561252518 0.106555700302124
2679.02856619667 0.0831718444824219
2679.70151986816 0.0553138256072998
2680.37447353964 0.0803542137145996
2681.04742721113 0.0676872730255127
2681.72038088262 0.0881471633911133
2682.39333455411 0.0636346340179443
2683.0662882256 0.0635170936584473
2683.73924189709 0.075162410736084
2684.41219556858 0.0505387783050537
2685.08514924007 0.0761585235595703
2685.75810291155 0.0975894927978516
2686.43105658304 0.0490589141845703
2687.10401025453 0.0535359382629395
2687.77696392602 0.0587713718414307
2688.44991759751 0.054201602935791
2689.122871269 0.0539298057556152
2689.79582494049 0.073056697845459
2690.46877861198 0.0591883659362793
2691.14173228346 0.0480918884277344
2691.81468595495 0.0438036918640137
2692.48763962644 0.00553631782531738
2693.16059329793 0.041546106338501
2693.83354696942 0.0268142223358154
2694.50650064091 0.0673618316650391
2695.1794543124 0.0570549964904785
2695.85240798389 0.0485892295837402
2696.52536165537 0.0763533115386963
2697.19831532686 0.019235372543335
2697.87126899835 0.032872200012207
2698.54422266984 0.0423901081085205
2699.21717634133 0.0372550487518311
2699.89013001282 0.073599100112915
2700.56308368431 0.080618143081665
2701.2360373558 0.0752859115600586
2701.90899102728 0.105170011520386
2702.58194469877 0.0870969295501709
2703.25489837026 0.0884759426116943
2703.92785204175 0.0916428565979004
2704.60080571324 0.0830080509185791
2705.27375938473 0.0618598461151123
2705.94671305622 0.0841274261474609
2706.61966672771 0.120568037033081
2707.29262039919 0.097233772277832
2707.96557407068 0.0981361865997314
2708.63852774217 0.0998730659484863
2709.31148141366 0.0922060012817383
2709.98443508515 0.0805773735046387
2710.65738875664 0.0842523574829102
2711.33034242813 0.105891704559326
2712.00329609962 0.093388557434082
2712.6762497711 0.0726022720336914
2713.34920344259 0.125694274902344
2714.02215711408 0.0894417762756348
2714.69511078557 0.104044914245605
2715.36806445706 0.0986027717590332
2716.04101812855 0.107131004333496
2716.71397180004 0.0799448490142822
2717.38692547153 0.0941617488861084
2718.05987914301 0.0926146507263184
2718.7328328145 0.110690832138062
2719.40578648599 0.0778114795684814
2720.07874015748 0.0913519859313965
2720.75169382897 0.108093738555908
2721.42464750046 0.117669343948364
2722.09760117195 0.09981369972229
2722.77055484344 0.100077629089355
2723.44350851492 0.111955404281616
2724.11646218641 0.105033874511719
2724.7894158579 0.117993116378784
2725.46236952939 0.114403963088989
2726.13532320088 0.0483150482177734
2726.80827687237 0.0955779552459717
2727.48123054386 0.0785007476806641
2728.15418421535 0.0669665336608887
2728.82713788683 0.0884823799133301
2729.50009155832 0.0690052509307861
2730.17304522981 0.0657126903533936
2730.8459989013 0.0946049690246582
2731.51895257279 0.107382297515869
2732.19190624428 0.064685583114624
2732.86485991577 0.055025577545166
2733.53781358726 0.0238776206970215
2734.21076725874 0.0385103225708008
2734.88372093023 0.106320858001709
2735.55667460172 0.0586488246917725
2736.22962827321 0.106412172317505
2736.9025819447 0.0904030799865723
2737.57553561619 0.0754776000976562
2738.24848928768 0.0872540473937988
2738.92144295916 0.0729610919952393
2739.59439663065 0.0871691703796387
2740.26735030214 0.0676374435424805
2740.94030397363 0.106604099273682
2741.61325764512 0.0992462635040283
2742.28621131661 0.106448888778687
2742.9591649881 0.131864309310913
2743.63211865959 0.135584354400635
2744.30507233107 0.105612516403198
2744.97802600256 0.117970943450928
2745.65097967405 0.0975723266601562
2746.32393334554 0.101555347442627
2746.99688701703 0.0815446376800537
2747.66984068852 0.0948605537414551
2748.34279436001 0.109014987945557
2749.0157480315 0.102562189102173
2749.68870170298 0.0933961868286133
2750.36165537447 0.092426061630249
2751.03460904596 0.076934814453125
2751.70756271745 0.130741357803345
2752.38051638894 0.084681510925293
2753.05347006043 0.0788838863372803
2753.72642373192 0.0851314067840576
2754.39937740341 0.0915868282318115
2755.07233107489 0.0617153644561768
2755.74528474638 -0.0077965259552002
2756.41823841787 -0.0337982177734375
2757.09119208936 0.0544111728668213
2757.76414576085 0.0708990097045898
2758.43709943234 0.0868439674377441
2759.11005310383 0.0737199783325195
2759.78300677532 0.0768914222717285
2760.4559604468 0.0973057746887207
2761.12891411829 0.100452899932861
2761.80186778978 0.11264443397522
2762.47482146127 0.0893442630767822
2763.14777513276 0.101135969161987
2763.82072880425 0.128693819046021
2764.49368247574 0.1065833568573
2765.16663614723 0.107628107070923
2765.83958981871 0.124150514602661
2766.5125434902 0.116803884506226
2767.18549716169 0.107008934020996
2767.85845083318 0.10529613494873
2768.53140450467 0.0816023349761963
2769.20435817616 0.0817115306854248
2769.87731184765 0.0639359951019287
2770.55026551914 0.0225701332092285
2771.22321919062 0.0950100421905518
2771.89617286211 0.057335376739502
2772.5691265336 0.0694186687469482
2773.24208020509 0.0655097961425781
2773.91503387658 0.0523200035095215
2774.58798754807 0.0651443004608154
2775.26094121956 0.0584156513214111
2775.93389489105 0.0574426651000977
2776.60684856253 0.0469045639038086
2777.27980223402 0.040036678314209
2777.95275590551 0.0462145805358887
2778.625709577 0.0530803203582764
2779.29866324849 0.0752115249633789
2779.97161691998 0.0807571411132812
2780.64457059147 0.0879237651824951
2781.31752426296 0.0960426330566406
2781.99047793444 0.0629513263702393
2782.66343160593 0.0796494483947754
2783.33638527742 0.0877420902252197
2784.00933894891 0.0774078369140625
2784.6822926204 0.105820894241333
2785.35524629189 0.0954718589782715
2786.02819996338 0.120334386825562
2786.70115363487 0.132321834564209
2787.37410730635 0.0778555870056152
2788.04706097784 0.0893981456756592
2788.72001464933 0.0662665367126465
2789.39296832082 0.0988268852233887
2790.06592199231 0.0998835563659668
2790.7388756638 0.0843966007232666
2791.41182933529 0.0934133529663086
2792.08478300678 0.0981423854827881
2792.75773667826 0.102703332901001
2793.43069034975 0.0898759365081787
2794.10364402124 0.0737597942352295
2794.77659769273 0.0846543312072754
2795.44955136422 0.0967657566070557
2796.12250503571 0.102765798568726
2796.7954587072 0.0918021202087402
2797.46841237869 0.093311071395874
2798.14136605017 0.0681338310241699
2798.81431972166 0.0721275806427002
2799.48727339315 0.0594367980957031
2800.16022706464 0.0714452266693115
2800.83318073613 0.0990803241729736
2801.50613440762 0.0953018665313721
2802.17908807911 0.053865909576416
2802.8520417506 0.0817205905914307
2803.52499542208 0.0764169692993164
2804.19794909357 0.0769274234771729
2804.87090276506 0.0864367485046387
2805.54385643655 0.0804612636566162
2806.21681010804 0.0930228233337402
2806.88976377953 0.109408855438232
2807.56271745102 0.0989995002746582
2808.2356711225 0.0868721008300781
2808.90862479399 0.110018014907837
2809.58157846548 0.10146427154541
2810.25453213697 0.104477882385254
2810.92748580846 0.0882232189178467
2811.60043947995 0.108363389968872
2812.27339315144 0.0778203010559082
2812.94634682293 0.132483243942261
2813.61930049441 0.105232715606689
2814.2922541659 0.117610931396484
2814.96520783739 0.107503414154053
2815.63816150888 0.0811879634857178
2816.31111518037 0.085282564163208
2816.98406885186 0.0580532550811768
2817.65702252335 0.091041088104248
2818.32997619484 0.0762052536010742
2819.00292986632 0.0982544422149658
2819.67588353781 0.0969171524047852
2820.3488372093 0.0811638832092285
2821.02179088079 0.0845837593078613
2821.69474455228 0.0654473304748535
2822.36769822377 0.0816335678100586
2823.04065189526 0.0951926708221436
2823.71360556675 0.0818333625793457
2824.38655923823 0.0556204319000244
2825.05951290972 0.0917541980743408
2825.73246658121 0.0898606777191162
2826.4054202527 0.0820801258087158
2827.07837392419 0.0702056884765625
2827.75132759568 0.0820894241333008
2828.42428126717 0.0946192741394043
2829.09723493866 0.0882692337036133
2829.77018861014 0.0759680271148682
2830.44314228163 0.0635368824005127
2831.11609595312 0.100439071655273
2831.78904962461 0.0951805114746094
2832.4620032961 0.101528406143188
2833.13495696759 0.0949783325195312
2833.80791063908 0.100093841552734
2834.48086431057 0.0998706817626953
2835.15381798205 0.0799078941345215
2835.82677165354 0.0819592475891113
2836.49972532503 0.0860223770141602
2837.17267899652 0.0866541862487793
2837.84563266801 0.0663926601409912
2838.5185863395 0.102690696716309
2839.19154001099 0.104140758514404
2839.86449368248 0.0506653785705566
2840.53744735396 0.0931179523468018
2841.21040102545 0.07240891456604
2841.88335469694 0.0904443264007568
2842.55630836843 0.100518226623535
2843.22926203992 0.102978467941284
2843.90221571141 0.105279207229614
2844.5751693829 0.110094308853149
2845.24812305439 0.117475509643555
2845.92107672587 0.111636161804199
2846.59403039736 0.114758014678955
2847.26698406885 0.126385927200317
2847.93993774034 0.0978882312774658
2848.61289141183 0.0903139114379883
2849.28584508332 0.096527099609375
2849.95879875481 0.0818722248077393
2850.6317524263 0.10854959487915
2851.30470609778 0.0759541988372803
2851.97765976927 0.108439207077026
2852.65061344076 0.0965576171875
2853.32356711225 0.11812949180603
2853.99652078374 0.109842538833618
2854.66947445523 0.0892856121063232
2855.34242812672 0.11651086807251
2856.01538179821 0.0802438259124756
2856.68833546969 0.0720090866088867
2857.36128914118 0.0806310176849365
2858.03424281267 0.0631864070892334
2858.70719648416 0.0812702178955078
2859.38015015565 0.0874788761138916
2860.05310382714 0.0679934024810791
2860.72605749863 0.0560128688812256
2861.39901117012 0.0717647075653076
2862.0719648416 0.0470082759857178
2862.74491851309 0.0649745464324951
2863.41787218458 0.0751628875732422
2864.09082585607 0.0500555038452148
2864.76377952756 0.0391862392425537
2865.43673319905 0.0906014442443848
2866.10968687054 0.0559346675872803
2866.78264054203 0.0628070831298828
2867.45559421351 0.0568885803222656
2868.128547885 0.0673184394836426
2868.80150155649 0.0795319080352783
2869.47445522798 0.0598657131195068
2870.14740889947 0.0710535049438477
2870.82036257096 0.0605044364929199
2871.49331624245 0.066270112991333
2872.16626991394 0.0569708347320557
2872.83922358542 0.0726211071014404
2873.51217725691 0.0496077537536621
2874.1851309284 0.0551567077636719
2874.85808459989 0.107414245605469
2875.53103827138 0.0622291564941406
2876.20399194287 0.106797695159912
2876.87694561436 0.0978729724884033
2877.54989928585 0.0668272972106934
2878.22285295733 0.110226631164551
2878.89580662882 0.0678820610046387
2879.56876030031 0.079998254776001
2880.2417139718 0.0358817577362061
2880.91466764329 0.0616269111633301
2881.58762131478 0.0791592597961426
2882.26057498627 0.0617387294769287
2882.93352865775 0.06947922706604
2883.60648232924 0.0828509330749512
2884.27943600073 0.0545294284820557
2884.95238967222 0.062636137008667
2885.62534334371 0.034092903137207
2886.2982970152 0.0469570159912109
2886.97125068669 0.055281400680542
2887.64420435818 0.0699458122253418
2888.31715802966 0.0782806873321533
2888.99011170115 0.0645444393157959
2889.66306537264 0.0414245128631592
2890.33601904413 0.0520946979522705
2891.00897271562 0.0773551464080811
2891.68192638711 0.0846681594848633
2892.3548800586 0.0715115070343018
2893.02783373009 0.0635890960693359
2893.70078740157 0.0787947177886963
2894.37374107306 0.0729458332061768
2895.04669474455 0.0734672546386719
2895.71964841604 0.0853276252746582
2896.39260208753 0.0590708255767822
2897.06555575902 0.0663063526153564
2897.73850943051 0.0934305191040039
2898.411463102 0.0604429244995117
2899.08441677348 0.0591561794281006
2899.75737044497 0.0931053161621094
2900.43032411646 0.0461990833282471
2901.10327778795 0.0475325584411621
2901.77623145944 0.0592920780181885
2902.44918513093 0.0653173923492432
2903.12213880242 0.0567708015441895
2903.79509247391 0.0494816303253174
2904.46804614539 0.0144376754760742
2905.14099981688 0.0498003959655762
2905.81395348837 0.0357952117919922
2906.48690715986 0.0700047016143799
2907.15986083135 0.0367667675018311
2907.83281450284 0.0238783359527588
2908.50576817433 0.0319628715515137
2909.17872184582 0.0267984867095947
2909.8516755173 0.0264811515808105
2910.52462918879 0.0369131565093994
2911.19758286028 0.0157546997070312
2911.87053653177 0.0395882129669189
2912.54349020326 0.0309157371520996
2913.21644387475 0.0270650386810303
2913.88939754624 -0.00529217720031738
2914.56235121773 0.0290024280548096
2915.23530488921 0.0317573547363281
2915.9082585607 0.0227000713348389
2916.58121223219 0.0497369766235352
2917.25416590368 0.0296239852905273
2917.92711957517 0.0564568042755127
2918.60007324666 0.0529756546020508
2919.27302691815 0.0452950000762939
2919.94598058964 0.0655372142791748
2920.61893426112 0.0514640808105469
2921.29188793261 0.0296609401702881
2921.9648416041 0.0491151809692383
2922.63779527559 0.0405080318450928
2923.31074894708 0.0455219745635986
2923.98370261857 0.0411078929901123
2924.65665629006 0.0678277015686035
2925.32960996155 0.0375843048095703
2926.00256363303 0.0417447090148926
2926.67551730452 0.0472931861877441
2927.34847097601 0.0438892841339111
2928.0214246475 -9.84668731689453e-05
2928.69437831899 0.0650689601898193
2929.36733199048 0.0917577743530273
2930.04028566197 0.076056957244873
2930.71323933346 0.0673344135284424
2931.38619300494 0.0864410400390625
2932.05914667643 0.103756904602051
2932.73210034792 0.0696582794189453
2933.40505401941 0.105193614959717
2934.0780076909 0.08359694480896
2934.75096136239 0.0921471118927002
2935.42391503388 0.0622549057006836
2936.09686870537 0.0607953071594238
2936.76982237685 0.0369663238525391
2937.44277604834 0.0711407661437988
2938.11572971983 0.0845766067504883
2938.78868339132 0.0535366535186768
2939.46163706281 0.0837230682373047
2940.1345907343 0.060469388961792
2940.80754440579 0.0666651725769043
2941.48049807728 0.0421061515808105
2942.15345174876 0.0505578517913818
2942.82640542025 0.0331578254699707
2943.49935909174 0.0410449504852295
2944.17231276323 0.041144847869873
2944.84526643472 0.0615777969360352
2945.51822010621 0.017751932144165
2946.1911737777 0.039020299911499
2946.86412744919 0.0249900817871094
2947.53708112067 0.0473263263702393
2948.21003479216 0.041393518447876
2948.88298846365 0.0587804317474365
2949.55594213514 0.0571527481079102
2950.22889580663 0.0955743789672852
2950.90184947812 0.0859189033508301
2951.57480314961 0.0684218406677246
2952.24775682109 0.0808308124542236
2952.92071049258 0.103413343429565
2953.59366416407 0.0565471649169922
2954.26661783556 0.0704302787780762
2954.93957150705 0.0738101005554199
2955.61252517854 0.0738561153411865
2956.28547885003 0.0535285472869873
2956.95843252152 0.0769307613372803
2957.631386193 0.0938920974731445
2958.30433986449 0.0942223072052002
2958.97729353598 0.077380895614624
2959.65024720747 0.105079889297485
2960.32320087896 0.085808277130127
2960.99615455045 0.0999965667724609
2961.66910822194 0.0607306957244873
2962.34206189343 0.113669872283936
2963.01501556491 0.112268209457397
2963.6879692364 0.0515410900115967
2964.36092290789 0.0772354602813721
2965.03387657938 0.0835492610931396
2965.70683025087 0.0724999904632568
2966.37978392236 0.0698492527008057
2967.05273759385 0.0921902656555176
2967.72569126534 0.0991683006286621
2968.39864493682 0.0910391807556152
2969.07159860831 0.0855424404144287
2969.7445522798 0.0851650238037109
2970.41750595129 0.0722951889038086
2971.09045962278 0.0923418998718262
2971.76341329427 0.0632624626159668
2972.43636696576 0.0352182388305664
2973.10932063725 0.0613999366760254
2973.78227430873 0.0456526279449463
2974.45522798022 0.04880690574646
2975.12818165171 0.0993316173553467
2975.8011353232 0.086667537689209
2976.47408899469 0.0972986221313477
2977.14704266618 0.129932880401611
2977.81999633767 0.0831334590911865
2978.49295000916 0.0881893634796143
2979.16590368064 0.0960693359375
2979.83885735213 0.0995340347290039
2980.51181102362 0.118261098861694
2981.18476469511 0.11026668548584
2981.8577183666 0.149468660354614
2982.53067203809 0.0958106517791748
2983.20362570958 0.0602788925170898
2983.87657938107 0.0600779056549072
2984.54953305255 0.091219425201416
2985.22248672404 0.103244066238403
2985.89544039553 0.107027769088745
2986.56839406702 0.100881099700928
2987.24134773851 0.0937685966491699
2987.91430141 0.0974342823028564
2988.58725508149 0.0832335948944092
2989.26020875298 0.0860230922698975
2989.93316242446 0.0703208446502686
2990.60611609595 0.107836246490479
2991.27906976744 0.114480495452881
2991.95202343893 0.0736730098724365
2992.62497711042 0.111693143844604
2993.29793078191 0.0822114944458008
2993.9708844534 0.0637481212615967
2994.64383812489 0.0904209613800049
2995.31679179637 0.0917284488677979
2995.98974546786 0.0870838165283203
2996.66269913935 0.0491507053375244
2997.33565281084 0.0656788349151611
2998.00860648233 0.0596318244934082
2998.68156015382 0.0571091175079346
2999.35451382531 0.0698809623718262
3000.0274674968 0.102252721786499
3000.70042116828 0.0760633945465088
3001.37337483977 0.0722086429595947
3002.04632851126 0.0570588111877441
3002.71928218275 0.07047438621521
3003.39223585424 0.0726556777954102
3004.06518952573 0.0885994434356689
3004.73814319722 0.0770201683044434
3005.41109686871 0.0998239517211914
3006.08405054019 0.100439786911011
3006.75700421168 0.0807476043701172
3007.42995788317 0.0774686336517334
3008.10291155466 0.0515484809875488
3008.77586522615 0.0681259632110596
3009.44881889764 0.0844607353210449
3010.12177256913 0.0766503810882568
3010.79472624062 0.0999629497528076
3011.4676799121 0.111650466918945
3012.14063358359 0.0480334758758545
3012.81358725508 0.0764255523681641
3013.48654092657 0.049252986907959
3014.15949459806 0.0489978790283203
3014.83244826955 0.0802431106567383
3015.50540194104 0.0944597721099854
3016.17835561253 0.0627391338348389
3016.85130928401 0.0646989345550537
3017.5242629555 0.0665183067321777
3018.19721662699 0.0663833618164062
3018.87017029848 0.0656585693359375
3019.54312396997 0.0720369815826416
3020.21607764146 0.0884497165679932
3020.88903131295 0.0769388675689697
3021.56198498444 0.0611515045166016
3022.23493865592 0.0615077018737793
3022.90789232741 0.0399560928344727
3023.5808459989 0.0370244979858398
3024.25379967039 0.0487985610961914
3024.92675334188 0.0520384311676025
3025.59970701337 0.0383327007293701
3026.27266068486 0.0541150569915771
3026.94561435634 0.0272574424743652
3027.61856802783 0.0489041805267334
3028.29152169932 0.037184476852417
3028.96447537081 0.0446887016296387
3029.6374290423 0.0414495468139648
3030.31038271379 0.0337405204772949
3030.98333638528 0.039337158203125
3031.65629005677 0.0214824676513672
3032.32924372825 0.0217492580413818
3033.00219739974 0.0313293933868408
3033.67515107123 0.0569183826446533
3034.34810474272 0.0617713928222656
3035.02105841421 0.0514757633209229
3035.6940120857 0.0646896362304688
3036.36696575719 0.0221140384674072
3037.03991942868 0.0452685356140137
3037.71287310016 0.046053409576416
3038.38582677165 0.0412161350250244
3039.05878044314 0.0308501720428467
3039.73173411463 0.0250539779663086
3040.40468778612 0.0244364738464355
3041.07764145761 0.0392880439758301
3041.7505951291 -0.0010228157043457
3042.42354880059 -0.00649333000183105
3043.09650247207 0.0207011699676514
3043.76945614356 0.020951509475708
3044.44240981505 0.00964450836181641
3045.11536348654 0.00704431533813477
3045.78831715803 0.00220513343811035
3046.46127082952 0.0104210376739502
3047.13422450101 0.00592303276062012
3047.8071781725 0.00388145446777344
3048.48013184398 0.0124390125274658
3049.15308551547 0.00424909591674805
3049.82603918696 0.00957155227661133
3050.49899285845 0.0078887939453125
3051.17194652994 0.0151481628417969
3051.84490020143 0.024693489074707
3052.51785387292 0.00742554664611816
3053.19080754441 0.0366096496582031
3053.86376121589 0.0035252571105957
3054.53671488738 0.00855302810668945
3055.20966855887 0.00325369834899902
3055.88262223036 0.0193526744842529
3056.55557590185 0.00738954544067383
3057.22852957334 0.0260486602783203
3057.90148324483 0.00871467590332031
3058.57443691632 0.011798620223999
3059.2473905878 -0.0142245292663574
3059.92034425929 0.0212340354919434
3060.59329793078 -0.00396275520324707
3061.26625160227 0.0284523963928223
3061.93920527376 -0.00205421447753906
3062.61215894525 -0.00310230255126953
3063.28511261674 0.0159485340118408
3063.95806628823 0.0500814914703369
3064.63101995971 0.0650830268859863
3065.3039736312 0.0825088024139404
3065.97692730269 0.0404071807861328
3066.64988097418 0.0354557037353516
3067.32283464567 0.0220108032226562
3067.99578831716 0.0324444770812988
3068.66874198865 0.0427525043487549
3069.34169566014 0.0103662014007568
3070.01464933162 0.0309004783630371
3070.68760300311 0.0308554172515869
3071.3605566746 0.0705921649932861
3072.03351034609 0.0428812503814697
3072.70646401758 0.0508017539978027
3073.37941768907 0.0667176246643066
3074.05237136056 0.0228114128112793
3074.72532503205 0.0478365421295166
3075.39827870353 0.0351278781890869
3076.07123237502 0.0314092636108398
3076.74418604651 0.00241303443908691
3077.417139718 0.0354030132293701
3078.09009338949 0.0235536098480225
3078.76304706098 0.040212869644165
3079.43600073247 0.0439391136169434
3080.10895440396 -0.0131525993347168
3080.78190807544 -0.0230333805084229
3081.45486174693 -0.0179026126861572
3082.12781541842 0.00829768180847168
3082.80076908991 0.00317883491516113
3083.4737227614 -0.00406336784362793
3084.14667643289 -0.013758659362793
3084.81963010438 -0.0248539447784424
3085.49258377587 -0.0131852626800537
3086.16553744735 -0.00737905502319336
3086.83849111884 -0.0326240062713623
3087.51144479033 0.00581240653991699
3088.18439846182 -0.0192084312438965
3088.85735213331 0.00922036170959473
3089.5303058048 -0.0160205364227295
3090.20325947629 -0.025831937789917
3090.87621314778 0.00551986694335938
3091.54916681926 -0.0267210006713867
3092.22212049075 -0.0138862133026123
3092.89507416224 -0.0580317974090576
3093.56802783373 -0.0392639636993408
3094.24098150522 -0.0491187572479248
3094.91393517671 -0.0801987648010254
3095.5868888482 -0.064504861831665
3096.25984251968 -0.0585014820098877
3096.93279619117 -0.0687458515167236
3097.60574986266 -0.120051860809326
3098.27870353415 -0.14755916595459
3098.95165720564 -0.1768639087677
3099.62461087713 -0.173614740371704
3100.29756454862 -0.288079261779785
3100.97051822011 -0.0501265525817871
3101.64347189159 -0.047459602355957
3102.31642556308 -0.0666923522949219
3102.98937923457 -0.0374300479888916
3103.66233290606 -0.0140295028686523
3104.33528657755 -0.0187435150146484
3105.00824024904 0.0165688991546631
3105.68119392053 0.0288736820220947
3106.35414759202 0.0235745906829834
3107.0271012635 0.0263397693634033
3107.70005493499 0.0263946056365967
3108.37300860648 0.0232446193695068
3109.04596227797 0.0527644157409668
3109.71891594946 0.0515618324279785
3110.39186962095 0.0576844215393066
3111.06482329244 0.0636050701141357
3111.73777696393 0.0684731006622314
3112.41073063541 0.0463173389434814
3113.0836843069 0.0743343830108643
3113.75663797839 0.0797145366668701
3114.42959164988 0.0664434432983398
3115.10254532137 0.0696122646331787
3115.77549899286 0.0498101711273193
3116.44845266435 0.0593376159667969
3117.12140633584 0.0564415454864502
3117.79436000732 0.0682182312011719
3118.46731367881 0.0765514373779297
3119.1402673503 0.0553927421569824
3119.81322102179 0.0783016681671143
3120.48617469328 0.0753717422485352
3121.15912836477 0.063206672668457
3121.83208203626 0.0607099533081055
3122.50503570775 0.0752172470092773
3123.17798937923 0.0654737949371338
3123.85094305072 0.0576314926147461
3124.52389672221 0.0342080593109131
3125.1968503937 0.0324339866638184
3125.86980406519 0.0613653659820557
3126.54275773668 0.0769543647766113
3127.21571140817 0.0374228954315186
3127.88866507966 0.0436019897460938
3128.56161875114 0.0566411018371582
3129.23457242263 0.0541484355926514
3129.90752609412 0.0336790084838867
3130.58047976561 0.0496759414672852
3131.2534334371 0.0582847595214844
3131.92638710859 0.0556838512420654
3132.59934078008 0.0787644386291504
3133.27229445157 0.0563802719116211
3133.94524812305 0.0438063144683838
3134.61820179454 0.0464372634887695
3135.29115546603 0.0356497764587402
3135.96410913752 0.0738677978515625
3136.63706280901 0.0670466423034668
3137.3100164805 0.0424566268920898
3137.98297015199 0.0313031673431396
3138.65592382348 0.0857853889465332
3139.32887749496 0.080446720123291
3140.00183116645 0.0712690353393555
3140.67478483794 0.075969934463501
3141.34773850943 0.0514061450958252
3142.02069218092 0.0660719871520996
3142.69364585241 0.0673058032989502
3143.3665995239 0.109447717666626
3144.03955319539 0.0341393947601318
3144.71250686687 0.0384547710418701
3145.38546053836 0.0485415458679199
3146.05841420985 0.0430784225463867
3146.73136788134 0.0504333972930908
3147.40432155283 0.0434906482696533
3148.07727522432 0.0311534404754639
3148.75022889581 0.0278346538543701
3149.4231825673 0.0423898696899414
3150.09613623878 0.052398681640625
3150.76908991027 0.0533123016357422
3151.44204358176 0.0347282886505127
3152.11499725325 0.0750668048858643
3152.78795092474 0.0524547100067139
3153.46090459623 0.0597372055053711
3154.13385826772 0.0827958583831787
3154.80681193921 0.0603282451629639
3155.47976561069 0.0451393127441406
3156.15271928218 0.0319962501525879
3156.82567295367 0.0313520431518555
3157.49862662516 0.0694577693939209
3158.17158029665 0.0215182304382324
3158.84453396814 0.0526318550109863
3159.51748763963 0.0580301284790039
3160.19044131112 0.057340145111084
3160.8633949826 0.0721597671508789
3161.53634865409 0.0664947032928467
3162.20930232558 0.0698306560516357
3162.88225599707 0.0591015815734863
3163.55520966856 0.0445771217346191
3164.22816334005 0.0406112670898438
3164.90111701154 0.0267431735992432
3165.57407068303 0.0680558681488037
3166.24702435451 0.0669517517089844
3166.919978026 0.0769398212432861
3167.59293169749 0.070063591003418
3168.26588536898 0.0405724048614502
3168.93883904047 0.0650978088378906
3169.61179271196 0.0330777168273926
3170.28474638345 0.0532040596008301
3170.95770005493 0.0488877296447754
3171.63065372642 0.0456438064575195
3172.30360739791 0.0864346027374268
3172.9765610694 0.0962145328521729
3173.64951474089 0.0824034214019775
3174.32246841238 0.0889756679534912
3174.99542208387 0.0770211219787598
3175.66837575536 0.0781867504119873
3176.34132942684 0.0816032886505127
3177.01428309833 0.0860974788665771
3177.68723676982 0.0992805957794189
3178.36019044131 0.0628886222839355
3179.0331441128 0.0701186656951904
3179.70609778429 0.0529932975769043
3180.37905145578 0.0580613613128662
3181.05200512727 0.0853276252746582
3181.72495879875 0.0326383113861084
3182.39791247024 0.0419015884399414
3183.07086614173 0.0316398143768311
3183.74381981322 0.025738000869751
3184.41677348471 0.0143895149230957
3185.0897271562 0.0265908241271973
3185.76268082769 0.0108027458190918
3186.43563449918 0.0166683197021484
3187.10858817066 0.0865523815155029
3187.78154184215 0.0820860862731934
3188.45449551364 0.0854613780975342
3189.12744918513 0.0717136859893799
3189.80040285662 0.0494134426116943
3190.47335652811 0.066633939743042
3191.1463101996 0.0849881172180176
3191.81926387109 0.0937061309814453
3192.49221754257 0.0579991340637207
3193.16517121406 0.0523359775543213
3193.83812488555 0.0628330707550049
3194.51107855704 0.0567214488983154
3195.18403222853 0.058863639831543
3195.85698590002 0.0457940101623535
3196.52993957151 0.0576751232147217
3197.202893243 0.0575299263000488
3197.87584691448 0.0692267417907715
3198.54880058597 0.0318949222564697
3199.22175425746 0.0441248416900635
3199.89470792895 0.0303118228912354
3200.56766160044 0.00351476669311523
3201.24061527193 0.0179266929626465
3201.91356894342 0.0320217609405518
3202.58652261491 0.019517183303833
3203.25947628639 0.0298175811767578
3203.93242995788 0.0446434020996094
3204.60538362937 -0.00567889213562012
3205.27833730086 0.0223114490509033
3205.95129097235 0.0278809070587158
3206.62424464384 0.0233108997344971
3207.29719831533 0.0342295169830322
3207.97015198682 0.0132040977478027
3208.6431056583 0.0531201362609863
3209.31605932979 0.0355393886566162
3209.98901300128 0.0141541957855225
3210.66196667277 0.0317761898040771
3211.33492034426 0.0387134552001953
3212.00787401575 0.0483524799346924
3212.68082768724 0.0422163009643555
3213.35378135873 0.0347011089324951
3214.02673503021 0.0757577419281006
3214.6996887017 0.0605964660644531
3215.37264237319 0.071770191192627
3216.04559604468 0.0666317939758301
3216.71854971617 0.0732362270355225
3217.39150338766 0.0488700866699219
3218.06445705915 0.057408332824707
3218.73741073064 0.072460412979126
3219.41036440212 0.0309948921203613
3220.08331807361 0.0422780513763428
3220.7562717451 0.064903736114502
3221.42922541659 0.0663948059082031
3222.10217908808 0.0670583248138428
3222.77513275957 0.059467077255249
3223.44808643106 0.043482780456543
3224.12104010255 0.0669677257537842
3224.79399377403 0.0638995170593262
3225.46694744552 0.0627298355102539
3226.13990111701 0.061680793762207
3226.8128547885 0.0588867664337158
3227.48580845999 0.0972387790679932
3228.15876213148 0.108105897903442
3228.83171580297 0.0807602405548096
3229.50466947446 0.0553712844848633
3230.17762314594 0.0762267112731934
3230.85057681743 0.0499827861785889
3231.52353048892 0.0601060390472412
3232.19648416041 0.0789105892181396
3232.8694378319 0.0947287082672119
3233.54239150339 0.0509066581726074
3234.21534517488 0.0853562355041504
3234.88829884637 0.0609982013702393
3235.56125251785 0.0625064373016357
3236.23420618934 0.0716991424560547
3236.90715986083 0.0889933109283447
3237.58011353232 0.0659360885620117
3238.25306720381 0.0635647773742676
3238.9260208753 0.0670995712280273
3239.59897454679 0.0800619125366211
3240.27192821827 0.0374844074249268
3240.94488188976 0.067685604095459
3241.61783556125 0.0736429691314697
3242.29078923274 0.0698561668395996
3242.96374290423 0.0500462055206299
3243.63669657572 0.081348180770874
3244.30965024721 0.0783114433288574
3244.9826039187 0.0850298404693604
3245.65555759018 0.0549790859222412
3246.32851126167 0.0382905006408691
3247.00146493316 0.0755469799041748
3247.67441860465 0.0875473022460938
3248.34737227614 0.0411794185638428
3249.02032594763 0.0798079967498779
3249.69327961912 0.0631322860717773
3250.36623329061 0.0456461906433105
3251.03918696209 0.044227123260498
3251.71214063358 0.0607118606567383
3252.38509430507 0.0877737998962402
3253.05804797656 0.07149338722229
3253.73100164805 0.0541515350341797
3254.40395531954 0.0604012012481689
3255.07690899103 0.057978630065918
3255.74986266252 0.0813803672790527
3256.422816334 0.0620100498199463
3257.09577000549 0.0744948387145996
3257.76872367698 0.0675170421600342
3258.44167734847 0.0528159141540527
3259.11463101996 0.0823209285736084
3259.78758469145 0.0899765491485596
3260.46053836294 0.0752861499786377
3261.13349203443 0.0763299465179443
3261.80644570591 0.0497922897338867
3262.4793993774 0.086092472076416
3263.15235304889 0.0602781772613525
3263.82530672038 0.0269272327423096
3264.49826039187 0.0277900695800781
3265.17121406336 0.0813541412353516
3265.84416773485 0.092745304107666
3266.51712140634 0.0808262825012207
3267.19007507782 0.103305578231812
3267.86302874931 0.0420322418212891
3268.5359824208 0.0545346736907959
3269.20893609229 0.0698778629302979
3269.88188976378 0.0591001510620117
3270.55484343527 0.0621101856231689
3271.22779710676 0.0742776393890381
3271.90075077825 0.0373885631561279
3272.57370444973 0.0330691337585449
3273.24665812122 0.0698587894439697
3273.91961179271 0.063645601272583
3274.5925654642 0.0474076271057129
3275.26551913569 0.0672743320465088
3275.93847280718 0.0440247058868408
3276.61142647867 0.0612845420837402
3277.28438015016 0.0428745746612549
3277.95733382164 0.053804874420166
3278.63028749313 0.0708463191986084
3279.30324116462 0.0782003402709961
3279.97619483611 0.0599808692932129
3280.6491485076 0.0515615940093994
3281.32210217909 0.0937497615814209
3281.99505585058 0.073272705078125
3282.66800952207 0.0302109718322754
3283.34096319355 0.0520153045654297
3284.01391686504 0.0348320007324219
3284.68687053653 0.02583909034729
3285.35982420802 0.0568814277648926
3286.03277787951 0.0420169830322266
3286.705731551 0.0537123680114746
3287.37868522249 0.0405468940734863
3288.05163889398 0.0498340129852295
3288.72459256546 0.0380840301513672
3289.39754623695 0.0628952980041504
3290.07049990844 0.0508935451507568
3290.74345357993 0.0513656139373779
3291.41640725142 0.0647075176239014
3292.08936092291 0.093339204788208
3292.7623145944 0.105678558349609
3293.43526826589 0.0597114562988281
3294.10822193737 0.0833094120025635
3294.78117560886 0.0927317142486572
3295.45412928035 0.0626189708709717
3296.12708295184 0.0811476707458496
3296.80003662333 0.0374372005462646
3297.47299029482 0.0666296482086182
3298.14594396631 0.0521256923675537
3298.8188976378 0.0881059169769287
3299.49185130928 0.0897629261016846
3300.16480498077 0.0715765953063965
3300.83775865226 0.0852680206298828
3301.51071232375 0.0604276657104492
3302.18366599524 0.100249052047729
3302.85661966673 0.061201810836792
3303.52957333822 0.0414831638336182
3304.20252700971 0.0589332580566406
3304.87548068119 0.0587394237518311
3305.54843435268 0.0743675231933594
3306.22138802417 0.053908109664917
3306.89434169566 0.074526309967041
3307.56729536715 0.0406055450439453
3308.24024903864 0.0632572174072266
3308.91320271013 0.0806484222412109
3309.58615638162 0.0519819259643555
3310.2591100531 0.048151969909668
3310.93206372459 0.0490312576293945
3311.60501739608 0.0385076999664307
3312.27797106757 0.0427329540252686
3312.95092473906 0.0279197692871094
3313.62387841055 0.0173416137695312
3314.29683208204 0.0293979644775391
3314.96978575352 0.0188241004943848
3315.64273942501 0.0156819820404053
3316.3156930965 0.0401167869567871
3316.98864676799 0.0327761173248291
3317.66160043948 0.071514368057251
3318.33455411097 0.0365445613861084
3319.00750778246 0.0572538375854492
3319.68046145395 0.073122501373291
3320.35341512543 0.0545382499694824
3321.02636879692 0.0964889526367188
3321.69932246841 0.0912680625915527
3322.3722761399 0.0826866626739502
3323.04522981139 0.102321147918701
3323.71818348288 0.0799529552459717
3324.39113715437 0.0860717296600342
3325.06409082586 0.0608170032501221
3325.73704449734 0.0894026756286621
3326.40999816883 0.0779736042022705
3327.08295184032 0.0671231746673584
3327.75590551181 0.0536623001098633
3328.4288591833 0.0789425373077393
3329.10181285479 0.0807390213012695
3329.77476652628 0.0610358715057373
3330.44772019777 0.0632567405700684
3331.12067386925 0.0754706859588623
3331.79362754074 0.0962986946105957
3332.46658121223 0.0594336986541748
3333.13953488372 0.0716779232025146
3333.81248855521 0.0514180660247803
3334.4854422267 0.0535480976104736
3335.15839589819 0.0550057888031006
3335.83134956968 0.0892412662506104
3336.50430324116 0.0753118991851807
3337.17725691265 0.0862741470336914
3337.85021058414 0.0645251274108887
3338.52316425563 0.0772595405578613
3339.19611792712 0.087111234664917
3339.86907159861 0.050255298614502
3340.5420252701 0.0445394515991211
3341.21497894159 0.0568392276763916
3341.88793261307 0.0518274307250977
3342.56088628456 0.0158216953277588
3343.23383995605 0.0311856269836426
3343.90679362754 0.0598185062408447
3344.57974729903 0.0364158153533936
3345.25270097052 0.0504429340362549
3345.92565464201 0.0484397411346436
3346.5986083135 0.0428383350372314
3347.27156198498 0.0666439533233643
3347.94451565647 0.0748538970947266
3348.61746932796 0.0929694175720215
3349.29042299945 0.0656306743621826
3349.96337667094 0.0679326057434082
3350.63633034243 0.0847682952880859
3351.30928401392 0.0544772148132324
3351.98223768541 0.0544407367706299
3352.65519135689 0.0380542278289795
3353.32814502838 0.0424678325653076
3354.00109869987 0.0251584053039551
3354.67405237136 0.0274965763092041
3355.34700604285 0.028775691986084
3356.01995971434 0.0363712310791016
3356.69291338583 0.0092768669128418
3357.36586705732 -0.00571441650390625
3358.0388207288 -9.46521759033203e-05
3358.71177440029 -0.0656423568725586
3359.38472807178 -0.00985980033874512
3360.05768174327 -0.00394320487976074
3360.73063541476 0.00676298141479492
3361.40358908625 0.0100781917572021
3362.07654275774 0.0239560604095459
3362.74949642923 0.0385737419128418
3363.42245010071 0.0243639945983887
3364.0954037722 0.0484344959259033
3364.76835744369 -0.00860381126403809
3365.44131111518 0.0167362689971924
3366.11426478667 0.00334596633911133
3366.78721845816 0.0030827522277832
3367.46017212965 0.030707836151123
3368.13312580114 0.0233283042907715
3368.80607947262 -8.392333984375e-05
3369.47903314411 -0.000336647033691406
3370.1519868156 0.0104010105133057
3370.82494048709 0.0504565238952637
3371.49789415858 0.00916218757629395
3372.17084783007 -0.00128507614135742
3372.84380150156 0.00115013122558594
3373.51675517305 0.00726890563964844
3374.18970884453 0.0471563339233398
3374.86266251602 0.0625996589660645
3375.53561618751 0.030651330947876
3376.208569859 0.0771570205688477
3376.88152353049 0.0218386650085449
3377.55447720198 0.0193490982055664
3378.22743087347 0.0455782413482666
3378.90038454496 0.0343148708343506
3379.57333821644 0.0460708141326904
3380.24629188793 0.0783143043518066
3380.91924555942 0.0486998558044434
3381.59219923091 0.0288994312286377
3382.2651529024 0.0256185531616211
3382.93810657389 0.0269773006439209
3383.61106024538 0.025740385055542
3384.28401391686 0.0396480560302734
3384.95696758835 0.0360181331634521
3385.62992125984 0.0198605060577393
3386.30287493133 0.0303223133087158
3386.97582860282 0.0446078777313232
3387.64878227431 0.0340654850006104
3388.3217359458 0.0417490005493164
3388.99468961729 0.0210630893707275
3389.66764328877 0.0281999111175537
3390.34059696026 0.0384590625762939
3391.01355063175 0.040241003036499
3391.68650430324 0.0512120723724365
3392.35945797473 0.0185015201568604
3393.03241164622 0.0222575664520264
3393.70536531771 0.0398623943328857
3394.3783189892 0.0147929191589355
3395.05127266068 0.0296251773834229
3395.72422633217 0.0612976551055908
3396.39718000366 0.0530519485473633
3397.07013367515 0.0185773372650146
3397.74308734664 0.0274300575256348
3398.41604101813 0.0325479507446289
3399.08899468962 0.0344138145446777
3399.76194836111 0.05379319190979
3400.43490203259 0.05600905418396
3401.10785570408 0.0381488800048828
3401.78080937557 0.0562973022460938
3402.45376304706 -0.0440423488616943
3403.12671671855 -0.0139575004577637
3403.79967039004 -0.0203304290771484
3404.47262406153 -0.0271563529968262
3405.14557773302 0.00182294845581055
3405.8185314045 0.0165622234344482
3406.49148507599 0.050508975982666
3407.16443874748 0.0213332176208496
3407.83739241897 0.0373058319091797
3408.51034609046 0.0445041656494141
3409.18329976195 0.0307948589324951
3409.85625343344 0.0519967079162598
3410.52920710493 0.0639224052429199
3411.20216077641 0.0587711334228516
3411.8751144479 0.0653367042541504
3412.54806811939 0.0861515998840332
3413.22102179088 0.0733380317687988
3413.89397546237 0.065521240234375
3414.56692913386 0.0801455974578857
3415.23988280535 0.0546724796295166
3415.91283647684 0.0801334381103516
3416.58579014832 0.0884244441986084
3417.25874381981 0.107092142105103
3417.9316974913 0.0910828113555908
3418.60465116279 0.0700483322143555
3419.27760483428 0.0836162567138672
3419.95055850577 0.0813379287719727
3420.62351217726 0.0784478187561035
3421.29646584875 0.116993188858032
3421.96941952023 0.0761408805847168
3422.64237319172 0.0829064846038818
3423.31532686321 0.0931518077850342
3423.9882805347 0.0769870281219482
3424.66123420619 0.0547294616699219
3425.33418787768 0.0680546760559082
3426.00714154917 0.0823912620544434
3426.68009522066 0.0861690044403076
3427.35304889214 0.0827269554138184
3428.02600256363 0.0778443813323975
3428.69895623512 0.0855712890625
3429.37190990661 0.096635103225708
3430.0448635781 0.122763633728027
3430.71781724959 0.0746028423309326
3431.39077092108 0.0788812637329102
3432.06372459257 0.128744125366211
3432.73667826405 0.10594630241394
3433.40963193554 0.10141396522522
3434.08258560703 0.0989367961883545
3434.75553927852 0.0721697807312012
3435.42849295001 0.0875813961029053
3436.1014466215 0.0967850685119629
3436.77440029299 0.0913481712341309
3437.44735396448 0.0752856731414795
3438.12030763596 0.0928792953491211
3438.79326130745 0.0914618968963623
3439.46621497894 0.100315570831299
3440.13916865043 0.0885274410247803
3440.81212232192 0.0876200199127197
3441.48507599341 0.0435543060302734
3442.1580296649 0.0743763446807861
3442.83098333639 0.0677864551544189
3443.50393700787 0.0975103378295898
3444.17689067936 0.0617232322692871
3444.84984435085 0.0678002834320068
3445.52279802234 -0.043799877166748
3446.19575169383 0.0280392169952393
3446.86870536532 0.0179398059844971
3447.54165903681 0.0277564525604248
3448.2146127083 0.0263080596923828
3448.88756637978 0.031623363494873
3449.56052005127 0.045513391494751
3450.23347372276 0.0545253753662109
3450.90642739425 0.0959742069244385
3451.57938106574 0.0569026470184326
3452.25233473723 0.0940783023834229
3452.92528840872 0.104310989379883
3453.59824208021 0.0761606693267822
3454.27119575169 0.0785782337188721
3454.94414942318 0.10192084312439
3455.61710309467 0.101337194442749
3456.29005676616 0.0562496185302734
3456.96301043765 0.0662555694580078
3457.63596410914 0.0580117702484131
3458.30891778063 0.0701756477355957
3458.98187145211 0.0633518695831299
3459.6548251236 0.0757510662078857
3460.32777879509 0.0636641979217529
3461.00073246658 0.0711174011230469
3461.67368613807 0.0540285110473633
3462.34663980956 0.0587987899780273
3463.01959348105 0.0718998908996582
3463.69254715254 0.0683066844940186
3464.36550082402 0.0524630546569824
3465.03845449551 0.0577187538146973
3465.711408167 0.0815277099609375
3466.38436183849 0.0544724464416504
3467.05731550998 0.0509517192840576
3467.73026918147 0.0376908779144287
3468.40322285296 0.0565648078918457
3469.07617652445 0.0536806583404541
3469.74913019593 0.0933399200439453
3470.42208386742 0.0509219169616699
3471.09503753891 0.0530884265899658
3471.7679912104 0.0427029132843018
3472.44094488189 0.0642125606536865
3473.11389855338 0.0372121334075928
3473.78685222487 0.0550765991210938
3474.45980589636 0.059086799621582
3475.13275956784 0.082622766494751
3475.80571323933 0.0727880001068115
3476.47866691082 0.0679740905761719
3477.15162058231 0.0842313766479492
3477.8245742538 0.0588464736938477
3478.49752792529 0.0286402702331543
3479.17048159678 0.0656740665435791
3479.84343526827 0.0770025253295898
3480.51638893975 0.0542833805084229
3481.18934261124 0.0350935459136963
3481.86229628273 0.0452566146850586
3482.53524995422 0.0266735553741455
3483.20820362571 0.0419290065765381
3483.8811572972 0.0433809757232666
3484.55411096869 0.0419671535491943
3485.22706464018 0.0483331680297852
3485.90001831166 0.0368607044219971
3486.57297198315 0.0264427661895752
3487.24592565464 0.0278503894805908
3487.91887932613 0.0393481254577637
3488.59183299762 0.0852539539337158
3489.26478666911 0.0928711891174316
3489.9377403406 0.0882306098937988
3490.61069401209 0.0963277816772461
3491.28364768357 0.0986499786376953
3491.95660135506 0.0876195430755615
3492.62955502655 0.0943970680236816
3493.30250869804 0.115046739578247
3493.97546236953 0.0642502307891846
3494.64841604102 0.091853141784668
3495.32136971251 0.0783801078796387
3495.994323384 0.089928150177002
3496.66727705548 0.0677788257598877
3497.34023072697 0.0915529727935791
3498.01318439846 0.0443150997161865
3498.68613806995 0.0727696418762207
3499.35909174144 0.0638790130615234
3500.03204541293 0.0473926067352295
3500.70499908442 0.033189058303833
3501.37795275591 0.0677237510681152
3502.05090642739 0.0283153057098389
3502.72386009888 0.0453321933746338
3503.39681377037 0.0452580451965332
3504.06976744186 0.0258738994598389
3504.74272111335 -0.00251984596252441
3505.41567478484 0.0186471939086914
3506.08862845633 0.0101196765899658
3506.76158212782 -0.0040135383605957
3507.4345357993 0.0321388244628906
3508.10748947079 0.031083345413208
3508.78044314228 0.00908136367797852
3509.45339681377 0.0296027660369873
3510.12635048526 0.0254833698272705
3510.79930415675 0.00885653495788574
3511.47225782824 0.0267007350921631
3512.14521149973 0.00974869728088379
3512.81816517121 0.019733190536499
3513.4911188427 0.0269086360931396
3514.16407251419 0.0433597564697266
3514.83702618568 0.0394821166992188
3515.50997985717 -0.0286386013031006
3516.18293352866 0.0204160213470459
3516.85588720015 0.0121665000915527
3517.52884087164 0.0379025936126709
3518.20179454312 0.0122787952423096
3518.87474821461 0.0214879512786865
3519.5477018861 0.0339195728302002
3520.22065555759 0.0471653938293457
3520.89360922908 0.048015832901001
3521.56656290057 0.072199821472168
3522.23951657206 0.0457925796508789
3522.91247024355 0.0489253997802734
3523.58542391503 0.0273995399475098
3524.25837758652 0.031259298324585
3524.93133125801 -0.010582447052002
3525.6042849295 0.0217745304107666
3526.27723860099 -0.00982046127319336
3526.95019227248 0.0137879848480225
3527.62314594397 0.0170331001281738
3528.29609961545 0.0124580860137939
3528.96905328694 -0.00958681106567383
3529.64200695843 -0.010035514831543
3530.31496062992 -0.0221319198608398
3530.98791430141 -0.0461320877075195
3531.6608679729 -0.184374809265137
3532.33382164439 -0.103471040725708
3533.00677531588 -0.125925540924072
3533.67972898736 -0.119268655776978
3534.35268265885 -0.114633083343506
3535.02563633034 -0.0678150653839111
3535.69859000183 -0.0946457386016846
3536.37154367332 -0.0983550548553467
3537.04449734481 -0.0582711696624756
3537.7174510163 -0.028752326965332
3538.39040468779 -0.0332591533660889
3539.06335835927 -0.0421383380889893
3539.73631203076 0.00391077995300293
3540.40926570225 0.0140969753265381
3541.08221937374 -0.0449497699737549
3541.75517304523 -0.00883269309997559
3542.42812671672 0.00248885154724121
3543.10108038821 0.0238125324249268
3543.7740340597 0.0140719413757324
3544.44698773118 0.00228643417358398
3545.11994140267 -0.0184626579284668
3545.79289507416 -0.0141658782958984
3546.46584874565 0.0102055072784424
3547.13880241714 -0.0115180015563965
3547.81175608863 0.0128223896026611
3548.48470976012 0.0322616100311279
3549.15766343161 0.0142934322357178
3549.83061710309 0.0360777378082275
3550.50357077458 0.0603415966033936
3551.17652444607 0.0444936752319336
3551.84947811756 0.0548198223114014
3552.52243178905 0.0416958332061768
3553.19538546054 0.0145738124847412
3553.86833913203 0.0122818946838379
3554.54129280352 0.0366685390472412
3555.214246475 0.00582647323608398
3555.88720014649 0.0379748344421387
3556.56015381798 0.0365369319915771
3557.23310748947 0.0569965839385986
3557.90606116096 0.0526015758514404
3558.57901483245 0.0202150344848633
3559.25196850394 0.0407328605651855
3559.92492217543 0.0558886528015137
3560.59787584691 0.0607736110687256
3561.2708295184 0.0636200904846191
3561.94378318989 0.0414555072784424
3562.61673686138 0.0731141567230225
3563.28969053287 0.0615980625152588
3563.96264420436 0.0408813953399658
3564.63559787585 0.0651533603668213
3565.30855154734 0.0616152286529541
3565.98150521882 0.0640041828155518
3566.65445889031 0.0979039669036865
3567.3274125618 0.0610649585723877
3568.00036623329 0.047987699508667
3568.67331990478 0.0691235065460205
3569.34627357627 0.0673322677612305
3570.01922724776 0.055992603302002
3570.69218091925 0.093064546585083
3571.36513459073 0.0538942813873291
3572.03808826222 0.0817885398864746
3572.71104193371 0.0893971920013428
3573.3839956052 0.0652148723602295
3574.05694927669 0.059199333190918
3574.72990294818 0.086430549621582
3575.40285661967 0.0526537895202637
3576.07581029116 0.0553474426269531
3576.74876396264 0.0390381813049316
3577.42171763413 0.102034091949463
3578.09467130562 0.0812342166900635
3578.76762497711 0.082341194152832
3579.4405786486 0.0493104457855225
3580.11353232009 0.0482275485992432
3580.78648599158 0.0990147590637207
3581.45943966307 0.113231182098389
3582.13239333455 0.0591690540313721
3582.80534700604 0.0899753570556641
3583.47830067753 0.0763013362884521
3584.15125434902 0.0936758518218994
3584.82420802051 0.0613162517547607
3585.497161692 0.0692193508148193
3586.17011536349 0.0804975032806396
3586.84306903498 0.0585563182830811
3587.51602270646 0.0525805950164795
3588.18897637795 0.0626544952392578
3588.86193004944 0.0689122676849365
3589.53488372093 0.0400736331939697
3590.20783739242 0.0582590103149414
3590.88079106391 0.0412557125091553
3591.5537447354 0.0718555450439453
3592.22669840689 0.0180017948150635
3592.89965207837 0.0582385063171387
3593.57260574986 0.0751368999481201
3594.24555942135 0.0708563327789307
3594.91851309284 0.0698623657226562
3595.59146676433 0.0516180992126465
3596.26442043582 0.0121715068817139
3596.93737410731 0.0268266201019287
3597.6103277788 0.00838732719421387
3598.28328145028 0.0274078845977783
3598.95623512177 0.0351569652557373
3599.62918879326 0.0215835571289062
3600.30214246475 0.0281798839569092
3600.97509613624 0.0432662963867188
3601.64804980773 0.0253105163574219
3602.32100347922 0.0564727783203125
3602.9939571507 0.056429386138916
3603.66691082219 0.0621552467346191
3604.33986449368 0.0726203918457031
3605.01281816517 0.0481181144714355
3605.68577183666 0.0863347053527832
3606.35872550815 0.0775508880615234
3607.03167917964 0.0710265636444092
3607.70463285113 0.0648765563964844
3608.37758652261 0.0492439270019531
3609.0505401941 0.0591566562652588
3609.72349386559 0.0677392482757568
3610.39644753708 0.0718393325805664
3611.06940120857 0.075331449508667
3611.74235488006 0.0880136489868164
3612.41530855155 0.0689692497253418
3613.08826222304 0.0795750617980957
3613.76121589452 0.0741696357727051
3614.43416956601 0.0471255779266357
3615.1071232375 0.0787582397460938
3615.78007690899 0.0813815593719482
3616.45303058048 0.0982937812805176
3617.12598425197 0.11939525604248
3617.79893792346 -0.0248532295227051
3618.47189159495 -0.0145752429962158
3619.14484526643 -0.00519251823425293
3619.81779893792 -0.0231912136077881
3620.49075260941 0.00131702423095703
3621.1637062809 -0.00358796119689941
3621.83665995239 -0.0201642513275146
3622.50961362388 0.018118143081665
3623.18256729537 -0.00663852691650391
3623.85552096686 0.0244076251983643
3624.52847463834 0.0358037948608398
3625.20142830983 0.0302622318267822
3625.87438198132 0.0247747898101807
3626.54733565281 0.0302610397338867
3627.2202893243 0.027470588684082
3627.89324299579 0.0432369709014893
3628.56619666728 0.0724897384643555
3629.23915033877 0.0718300342559814
3629.91210401025 0.0269086360931396
3630.58505768174 0.0275523662567139
3631.25801135323 0.0351912975311279
3631.93096502472 -0.00759315490722656
3632.60391869621 0.011892557144165
3633.2768723677 -0.00465750694274902
3633.94982603919 0.0349037647247314
3634.62277971068 0.0322072505950928
3635.29573338216 0.0304408073425293
3635.96868705365 0.00566720962524414
3636.64164072514 0.0375230312347412
3637.31459439663 0.0272865295410156
3637.98754806812 0.024813175201416
3638.66050173961 0.0294997692108154
3639.3334554111 0.0300407409667969
3640.00640908259 -0.00218772888183594
3640.67936275407 0.0282018184661865
3641.35231642556 0.0262134075164795
3642.02527009705 0.00873160362243652
3642.69822376854 0.0173954963684082
3643.37117744003 0.00382637977600098
3644.04413111152 -0.00869989395141602
3644.71708478301 0.00250935554504395
3645.3900384545 0.00951051712036133
3646.06299212598 0.0372328758239746
3646.73594579747 0.0098726749420166
3647.40889946896 0.0111055374145508
3648.08185314045 0.0144624710083008
3648.75480681194 0.0124802589416504
3649.42776048343 0.012016773223877
3650.10071415492 0.0512924194335938
3650.77366782641 0.0341756343841553
3651.44662149789 0.0337271690368652
3652.11957516938 0.052248477935791
3652.79252884087 0.0482683181762695
3653.46548251236 0.0338997840881348
3654.13843618385 0.0479459762573242
3654.81138985534 0.0460484027862549
3655.48434352683 0.03546142578125
3656.15729719832 0.0379583835601807
3656.8302508698 0.0511584281921387
3657.50320454129 0.0529105663299561
3658.17615821278 0.012035608291626
3658.84911188427 0.0305805206298828
3659.52206555576 0.0501787662506104
3660.19501922725 0.0333030223846436
3660.86797289874 0.0527114868164062
3661.54092657023 0.0514106750488281
3662.21388024171 0.0403034687042236
3662.8868339132 0.0284702777862549
3663.55978758469 0.0300886631011963
3664.23274125618 0.0224812030792236
3664.90569492767 0.0270020961761475
3665.57864859916 0.0368425846099854
3666.25160227065 0.0419723987579346
3666.92455594214 0.021430492401123
3667.59750961362 0.0187785625457764
3668.27046328511 0.0230684280395508
3668.9434169566 0.017852783203125
3669.61637062809 -0.00238990783691406
3670.28932429958 0.0275642871856689
3670.96227797107 0.0181975364685059
3671.63523164256 0.0201904773712158
3672.30818531404 -0.00629305839538574
3672.98113898553 -0.0202183723449707
3673.65409265702 -0.00841975212097168
3674.32704632851 -0.0131163597106934
3675 0.000357151031494141
3675.67295367149 -0.0090184211730957
3676.34590734298 -0.0188577175140381
3677.01886101447 -0.0287849903106689
3677.69181468595 -0.0623087882995605
3678.36476835744 -0.011115550994873
3679.03772202893 -0.0288631916046143
3679.71067570042 -0.0290212631225586
3680.38362937191 -0.0664224624633789
3681.0565830434 -0.0307126045227051
3681.72953671489 -0.0371394157409668
3682.40249038638 -0.0702753067016602
3683.07544405786 -0.0847818851470947
3683.74839772935 -0.0711414813995361
3684.42135140084 -0.090301513671875
3685.09430507233 -0.0762434005737305
3685.76725874382 -0.077479362487793
3686.44021241531 -0.0587589740753174
3687.1131660868 -0.0866615772247314
3687.78611975829 -0.0638470649719238
3688.45907342977 -0.0564942359924316
3689.13202710126 -0.053736686706543
3689.80498077275 -0.0529661178588867
3690.47793444424 -0.0337131023406982
3691.15088811573 -0.0219361782073975
3691.82384178722 -0.0544383525848389
3692.49679545871 -0.0376372337341309
3693.1697491302 -0.0286238193511963
3693.84270280168 0.00582981109619141
3694.51565647317 0.01943039894104
3695.18861014466 -0.0171589851379395
3695.86156381615 -0.0165979862213135
3696.53451748764 0.0224175453186035
3697.20747115913 0.00150418281555176
3697.88042483062 -0.00536203384399414
3698.55337850211 0.0583682060241699
3699.22633217359 0.0252139568328857
3699.89928584508 0.0593373775482178
3700.57223951657 0.0338187217712402
3701.24519318806 0.0228180885314941
3701.91814685955 0.0124499797821045
3702.59110053104 0.00798869132995605
3703.26405420253 0.0210809707641602
3703.93700787402 -0.0289933681488037
3704.6099615455 -0.00269246101379395
3705.28291521699 0.00814127922058105
3705.95586888848 0.0303926467895508
3706.62882255997 -0.0367214679718018
3707.30177623146 0.0371532440185547
3707.97472990295 0.0204546451568604
3708.64768357444 0.0282526016235352
3709.32063724593 0.0459222793579102
3709.99359091741 0.0858933925628662
3710.6665445889 0.0331196784973145
3711.33949826039 0.0738229751586914
3712.01245193188 0.0441164970397949
3712.68540560337 0.0488324165344238
3713.35835927486 0.0504050254821777
3714.03131294635 0.0452415943145752
3714.70426661784 0.0363781452178955
3715.37722028932 0.0240457057952881
3716.05017396081 0.0535950660705566
3716.7231276323 0.0620980262756348
3717.39608130379 0.0488224029541016
3718.06903497528 0.051581859588623
3718.74198864677 0.0138778686523438
3719.41494231826 0.0238032341003418
3720.08789598975 0.0193991661071777
3720.76084966123 0.0436520576477051
3721.43380333272 0.062220573425293
3722.10675700421 0.0262229442596436
3722.7797106757 0.0392987728118896
3723.45266434719 0.0526328086853027
3724.12561801868 0.0449464321136475
3724.79857169017 0.0276556015014648
3725.47152536166 0.0733788013458252
3726.14447903314 0.0586888790130615
3726.81743270463 0.0346190929412842
3727.49038637612 0.0361306667327881
3728.16334004761 0.0253796577453613
3728.8362937191 0.0433132648468018
3729.50924739059 0.0600159168243408
3730.18220106208 0.042518138885498
3730.85515473357 0.0530352592468262
3731.52810840505 0.0336215496063232
3732.20106207654 0.0611305236816406
3732.87401574803 0.0588746070861816
3733.54696941952 0.0557024478912354
3734.21992309101 0.0593719482421875
3734.8928767625 0.0718924999237061
3735.56583043399 0.0667552947998047
3736.23878410548 0.0783970355987549
3736.91173777696 0.0905418395996094
3737.58469144845 0.0984137058258057
3738.25764511994 0.0838212966918945
3738.93059879143 0.0949442386627197
3739.60355246292 0.0698161125183105
3740.27650613441 0.0700063705444336
3740.9494598059 0.0666451454162598
3741.62241347739 0.08968186378479
3742.29536714887 0.0464456081390381
3742.96832082036 0.107129812240601
3743.64127449185 0.0985016822814941
3744.31422816334 0.106963396072388
3744.98718183483 0.0882127285003662
3745.66013550632 0.14243483543396
3746.33308917781 0.113783597946167
3747.00604284929 0.096564769744873
3747.67899652078 0.0885128974914551
3748.35195019227 0.071319580078125
3749.02490386376 0.0813124179840088
3749.69785753525 0.0706627368927002
3750.37081120674 0.0664546489715576
3751.04376487823 0.0607986450195312
3751.71671854972 0.076202392578125
3752.3896722212 0.0609631538391113
3753.06262589269 0.0517327785491943
3753.73557956418 0.0879769325256348
3754.40853323567 0.076486349105835
3755.08148690716 0.042860746383667
3755.75444057865 0.0412418842315674
3756.42739425014 0.0457742214202881
3757.10034792163 0.0472006797790527
3757.77330159311 0.058915376663208
3758.4462552646 0.0797226428985596
3759.11920893609 0.08211350440979
3759.79216260758 0.0748252868652344
3760.46511627907 0.0617713928222656
3761.13806995056 0.0550537109375
3761.81102362205 0.0364856719970703
3762.48397729354 0.0521225929260254
3763.15693096502 0.0372893810272217
3763.82988463651 0.0243403911590576
3764.502838308 0.0111780166625977
3765.17579197949 0.00531840324401855
3765.84874565098 0.0328080654144287
3766.52169932247 0.00786256790161133
3767.19465299396 0.023414134979248
3767.86760666545 0.022172212600708
3768.54056033693 0.0165624618530273
3769.21351400842 0.0184245109558105
3769.88646767991 0.00942111015319824
3770.5594213514 0.0233983993530273
3771.23237502289 0.0440349578857422
3771.90532869438 0.0450897216796875
3772.57828236587 0.0302512645721436
3773.25123603736 0.0309395790100098
3773.92418970884 0.0328247547149658
3774.59714338033 0.0411050319671631
3775.27009705182 0.0488250255584717
3775.94305072331 0.0617821216583252
3776.6160043948 0.0298686027526855
3777.28895806629 0.0428440570831299
3777.96191173778 0.03397536277771
3778.63486540927 0.0395975112915039
3779.30781908075 0.0360009670257568
3779.98077275224 0.0599234104156494
3780.65372642373 0.0748817920684814
3781.32668009522 0.0396852493286133
3781.99963376671 0.0695521831512451
3782.6725874382 0.0662326812744141
3783.34554110969 0.0535287857055664
3784.01849478118 0.0564823150634766
3784.69144845266 0.0269551277160645
3785.36440212415 0.0373988151550293
3786.03735579564 0.0170586109161377
3786.71030946713 0.0137374401092529
3787.38326313862 0.0122904777526855
3788.05621681011 -0.0104877948760986
3788.7291704816 -0.0218818187713623
3789.40212415309 -0.0278444290161133
3790.07507782457 0.0600547790527344
3790.74803149606 0.0796463489532471
3791.42098516755 0.0821325778961182
3792.09393883904 0.108690738677979
3792.76689251053 0.091721773147583
3793.43984618202 0.0743060111999512
3794.11279985351 0.097409725189209
3794.785753525 0.0874154567718506
3795.45870719648 0.0915381908416748
3796.13166086797 0.105501174926758
3796.80461453946 0.0883462429046631
3797.47756821095 0.109512090682983
3798.15052188244 0.113025665283203
3798.82347555393 0.0995478630065918
3799.49642922542 0.0996360778808594
3800.16938289691 0.130923986434937
3800.84233656839 0.0740578174591064
3801.51529023988 0.0618412494659424
3802.18824391137 0.105141639709473
3802.86119758286 0.0738382339477539
3803.53415125435 0.0624234676361084
3804.20710492584 0.0615386962890625
3804.88005859733 0.0471487045288086
3805.55301226882 0.0587565898895264
3806.2259659403 0.103201150894165
3806.89891961179 0.095280647277832
3807.57187328328 0.0673072338104248
3808.24482695477 0.0737497806549072
3808.91778062626 0.0531721115112305
3809.59073429775 0.0149731636047363
3810.26368796924 0.0665318965911865
3810.93664164073 0.0330209732055664
3811.60959531221 0.052903413772583
3812.2825489837 0.0622067451477051
3812.95550265519 0.0586085319519043
3813.62845632668 0.0683388710021973
3814.30140999817 0.0537207126617432
3814.97436366966 0.0678658485412598
3815.64731734115 0.0623173713684082
3816.32027101263 0.0526556968688965
3816.99322468412 0.0739333629608154
3817.66617835561 0.0337157249450684
3818.3391320271 0.0492599010467529
3819.01208569859 0.0451252460479736
3819.68503937008 0.0417163372039795
3820.35799304157 0.0442109107971191
3821.03094671306 0.0646326541900635
3821.70390038454 0.0518982410430908
3822.37685405603 0.048403263092041
3823.04980772752 0.0782320499420166
3823.72276139901 0.0738961696624756
3824.3957150705 0.0793626308441162
3825.06866874199 0.0603518486022949
3825.74162241348 0.051264762878418
3826.41457608497 0.0476067066192627
3827.08752975645 0.0712611675262451
3827.76048342794 0.104802131652832
3828.43343709943 0.0850987434387207
3829.10639077092 0.101142168045044
3829.77934444241 0.0941674709320068
3830.4522981139 0.0535848140716553
3831.12525178539 0.0798032283782959
3831.79820545688 0.0779106616973877
3832.47115912836 0.0765910148620605
3833.14411279985 0.0342433452606201
3833.81706647134 0.0191421508789062
3834.49002014283 0.036158561706543
3835.16297381432 0.012404203414917
3835.83592748581 0.0310957431793213
3836.5088811573 0.0124149322509766
3837.18183482879 0.0236160755157471
3837.85478850027 0.0388252735137939
3838.52774217176 0.0105037689208984
3839.20069584325 0.0142922401428223
3839.87364951474 0.0307168960571289
3840.54660318623 0.0171635150909424
3841.21955685772 0.0268149375915527
3841.89251052921 1.54972076416016e-05
3842.5654642007 0.00538444519042969
3843.23841787218 0.00224590301513672
3843.91137154367 0.0220131874084473
3844.58432521516 -2.45571136474609e-05
3845.25727888665 -0.000637292861938477
3845.93023255814 -0.0135281085968018
3846.60318622963 0.00392699241638184
3847.27613990112 -0.0401277542114258
3847.94909357261 -0.0465660095214844
3848.62204724409 -0.0251617431640625
3849.29500091558 -0.0445458889007568
3849.96795458707 0.00327849388122559
3850.64090825856 -0.0417129993438721
3851.31386193005 -0.0394694805145264
3851.98681560154 -0.0173749923706055
3852.65976927303 -0.0419058799743652
3853.33272294452 -0.0742161273956299
3854.005676616 -0.0885796546936035
3854.67863028749 -0.0300836563110352
3855.35158395898 -0.0355710983276367
3856.02453763047 -0.0617773532867432
3856.69749130196 -0.0488486289978027
3857.37044497345 -0.0411713123321533
3858.04339864494 -0.0504403114318848
3858.71635231643 -0.0729014873504639
3859.38930598791 -0.0595636367797852
3860.0622596594 -0.0476384162902832
3860.73521333089 -0.0066981315612793
3861.40816700238 -0.04241943359375
3862.08112067387 -0.0292961597442627
3862.75407434536 -0.0521302223205566
3863.42702801685 -0.0357944965362549
3864.09998168834 -0.029801607131958
3864.77293535982 -0.034865140914917
3865.44588903131 -0.0335745811462402
3866.1188427028 -0.00877046585083008
3866.79179637429 0.000219345092773438
3867.46475004578 -0.0143804550170898
3868.13770371727 -0.0166049003601074
3868.81065738876 -0.00125622749328613
3869.48361106025 -0.022139310836792
3870.15656473173 -0.0055389404296875
3870.82951840322 0.0357041358947754
3871.50247207471 -0.0028533935546875
3872.1754257462 0.0120806694030762
3872.84837941769 0.0236575603485107
3873.52133308918 -0.010789155960083
3874.19428676067 0.022942066192627
3874.86724043216 0.0115342140197754
3875.54019410364 0.00214099884033203
3876.21314777513 -0.101353645324707
3876.88610144662 -0.0551295280456543
3877.55905511811 -0.0756311416625977
3878.2320087896 -0.0343647003173828
3878.90496246109 -0.0483205318450928
3879.57791613258 -0.0448966026306152
3880.25086980407 -0.0327064990997314
3880.92382347555 0.011160135269165
3881.59677714704 0.00406670570373535
3882.26973081853 0.0205650329589844
3882.94268449002 0.0146369934082031
3883.61563816151 0.0411536693572998
3884.288591833 0.00856614112854004
3884.96154550449 0.0191025733947754
3885.63449917598 0.00813031196594238
3886.30745284746 0.0300140380859375
3886.98040651895 0.0507023334503174
3887.65336019044 0.0515508651733398
3888.32631386193 -0.0085909366607666
3888.99926753342 0.0210094451904297
3889.67222120491 0.0265214443206787
3890.3451748764 0.0268616676330566
3891.01812854788 0.0123097896575928
3891.69108221937 0.0236396789550781
3892.36403589086 0.0397171974182129
3893.03698956235 0.0343215465545654
3893.70994323384 0.0425076484680176
3894.38289690533 0.0655460357666016
3895.05585057682 0.0405130386352539
3895.72880424831 0.0126419067382812
3896.40175791979 0.0274653434753418
3897.07471159128 0.0280687808990479
3897.74766526277 -0.0056757926940918
3898.42061893426 0.0139806270599365
3899.09357260575 0.0531208515167236
3899.76652627724 0.0408933162689209
3900.43947994873 0.0596120357513428
3901.11243362022 0.0297107696533203
3901.7853872917 0.0462687015533447
3902.45834096319 0.0516278743743896
3903.13129463468 0.0345094203948975
3903.80424830617 0.0298054218292236
3904.47720197766 0.0308699607849121
3905.15015564915 0.0151674747467041
3905.82310932064 0.0150911808013916
3906.49606299213 -0.000634670257568359
3907.16901666361 0.0304820537567139
3907.8419703351 0.0473451614379883
3908.51492400659 0.0318272113800049
3909.18787767808 0.0382161140441895
3909.86083134957 0.0527746677398682
3910.53378502106 0.0443944931030273
3911.20673869255 0.0303902626037598
3911.87969236404 0.0274150371551514
3912.55264603552 0.0265700817108154
3913.22559970701 0.0581052303314209
3913.8985533785 0.0409314632415771
3914.57150704999 0.0396687984466553
3915.24446072148 0.0432407855987549
3915.91741439297 0.0461833477020264
3916.59036806446 0.0653350353240967
3917.26332173595 0.0631685256958008
3917.93627540743 0.0368220806121826
3918.60922907892 0.0658860206604004
3919.28218275041 0.0481662750244141
3919.9551364219 0.0342452526092529
3920.62809009339 0.0290303230285645
3921.30104376488 0.0259163379669189
3921.97399743637 0.0422091484069824
3922.64695110786 0.0164282321929932
3923.31990477934 0.0610718727111816
3923.99285845083 0.0355243682861328
3924.66581212232 0.0210602283477783
3925.33876579381 0.0470840930938721
3926.0117194653 0.00726652145385742
3926.68467313679 0.0248031616210938
3927.35762680828 0.0463993549346924
3928.03058047977 0.0570662021636963
3928.70353415125 0.0287401676177979
3929.37648782274 0.010298490524292
3930.04944149423 -0.00115251541137695
3930.72239516572 0.0125298500061035
3931.39534883721 0.0238125324249268
3932.0683025087 0.00907588005065918
3932.74125618019 0.0237653255462646
3933.41420985168 0.00923824310302734
3934.08716352316 0.029843807220459
3934.76011719465 0.0322473049163818
3935.43307086614 0.0204668045043945
3936.10602453763 -0.0240626335144043
3936.77897820912 0.031259298324585
3937.45193188061 0.036104679107666
3938.1248855521 0.018695592880249
3938.79783922359 0.0117926597595215
3939.47079289507 0.0191762447357178
3940.14374656656 -0.00507950782775879
3940.81670023805 -0.00734949111938477
3941.48965390954 0.0084381103515625
3942.16260758103 0.00575947761535645
3942.83556125252 0.00643610954284668
3943.50851492401 0.00114703178405762
3944.1814685955 0.00138282775878906
3944.85442226698 -0.0171689987182617
3945.52737593847 -0.0341947078704834
3946.20032960996 -0.0351333618164062
3946.87328328145 -0.0134797096252441
3947.54623695294 0.00405526161193848
3948.21919062443 0.012474536895752
3948.89214429592 0.00068354606628418
3949.56509796741 0.0236697196960449
3950.23805163889 0.0307166576385498
3950.91100531038 0.00793123245239258
3951.58395898187 0.0358040332794189
3952.25691265336 0.0443081855773926
3952.92986632485 0.0337212085723877
3953.60281999634 0.0231575965881348
3954.27577366783 0.0284144878387451
3954.94872733932 0.0214698314666748
3955.6216810108 0.0294809341430664
3956.29463468229 0.0122675895690918
3956.96758835378 0.0109894275665283
3957.64054202527 0.0410339832305908
3958.31349569676 0.0207524299621582
3958.98644936825 0.0470278263092041
3959.65940303974 0.036578893661499
3960.33235671122 0.0441102981567383
3961.00531038271 0.0449841022491455
3961.6782640542 -0.012763500213623
3962.35121772569 0.0369691848754883
3963.02417139718 0.0665657520294189
3963.69712506867 0.0176329612731934
3964.37007874016 0.0453264713287354
3965.04303241165 0.0447814464569092
3965.71598608313 0.0570564270019531
3966.38893975462 0.0651569366455078
3967.06189342611 0.0329189300537109
3967.7348470976 0.0135209560394287
3968.40780076909 0.032285213470459
3969.08075444058 0.0276851654052734
3969.75370811207 0.0391168594360352
3970.42666178356 0.0479183197021484
3971.09961545504 0.0287938117980957
3971.77256912653 0.0044095516204834
3972.44552279802 -0.00416707992553711
3973.11847646951 0.00337123870849609
3973.791430141 0.00939106941223145
3974.46438381249 -0.00550723075866699
3975.13733748398 0.00185084342956543
3975.81029115547 0.0286781787872314
3976.48324482695 -0.000403881072998047
3977.15619849844 -0.010000467300415
3977.82915216993 0.00506091117858887
3978.50210584142 0.0307486057281494
3979.17505951291 0.020998477935791
3979.8480131844 -0.00134038925170898
3980.52096685589 0.0296766757965088
3981.19392052738 0.0355162620544434
3981.86687419886 0.0326595306396484
3982.53982787035 0.0143342018127441
3983.21278154184 0.0316870212554932
3983.88573521333 0.0281269550323486
3984.55868888482 0.046086311340332
3985.23164255631 0.0259547233581543
3985.9045962278 0.0428810119628906
3986.57754989929 0.0210890769958496
3987.25050357077 0.0283870697021484
3987.92345724226 0.0374445915222168
3988.59641091375 0.0236093997955322
3989.26936458524 0.0244514942169189
3989.94231825673 0.0209493637084961
3990.61527192822 0.00355887413024902
3991.28822559971 0.0446820259094238
3991.9611792712 0.0582785606384277
3992.63413294268 0.0276949405670166
3993.30708661417 0.0627176761627197
3993.98004028566 0.0477144718170166
3994.65299395715 0.0577032566070557
3995.32594762864 0.0652034282684326
3995.99890130013 0.0424153804779053
3996.67185497162 0.0237932205200195
3997.34480864311 0.0808255672454834
3998.01776231459 0.0872485637664795
3998.69071598608 0.0970079898834229
3999.36366965757 0.0856878757476807
4000.03662332906 0.0554740428924561
4000.70957700055 0.0774626731872559
4001.38253067204 0.0806400775909424
4002.05548434353 0.0876696109771729
4002.72843801502 0.0712933540344238
4003.4013916865 0.0706539154052734
4004.07434535799 0.0794863700866699
4004.74729902948 0.0777556896209717
4005.42025270097 0.0783462524414062
4006.09320637246 0.0872917175292969
4006.76616004395 0.0889270305633545
4007.43911371544 0.0859758853912354
4008.11206738693 0.0671257972717285
4008.78502105841 0.0612185001373291
4009.4579747299 0.0835421085357666
4010.13092840139 0.076519250869751
4010.80388207288 0.0381386280059814
4011.47683574437 0.0755221843719482
4012.14978941586 0.0886998176574707
4012.82274308735 0.0808868408203125
4013.49569675884 0.0705578327178955
4014.16865043032 0.0630621910095215
4014.84160410181 0.0783374309539795
4015.5145577733 0.0808181762695312
4016.18751144479 0.0735526084899902
4016.86046511628 0.0759041309356689
4017.53341878777 0.0618405342102051
4018.20637245926 0.0392220020294189
4018.87932613075 0.0588705539703369
4019.55227980223 0.0570125579833984
4020.22523347372 0.0122439861297607
4020.89818714521 0.0333170890808105
4021.5711408167 0.0434002876281738
4022.24409448819 0.0864484310150146
4022.91704815968 0.0624992847442627
4023.59000183117 0.0779697895050049
4024.26295550266 0.0422630310058594
4024.93590917414 0.0585572719573975
4025.60886284563 0.0820600986480713
4026.28181651712 0.067091703414917
4026.95477018861 0.067732572555542
4027.6277238601 0.0481774806976318
4028.30067753159 0.0368185043334961
4028.97363120308 0.0447213649749756
4029.64658487457 0.0771749019622803
4030.31953854605 0.0632164478302002
4030.99249221754 0.0695130825042725
4031.66544588903 0.0667309761047363
4032.33839956052 0.0581037998199463
4033.01135323201 0.072030782699585
4033.6843069035 0.0396735668182373
4034.35726057499 0.0617868900299072
4035.03021424647 0.0477702617645264
4035.70316791796 0.0535705089569092
4036.37612158945 0.078364372253418
4037.04907526094 0.10248064994812
4037.72202893243 0.0646088123321533
4038.39498260392 0.0664470195770264
4039.06793627541 0.102789163589478
4039.7408899469 0.108238935470581
4040.41384361838 0.0953283309936523
4041.08679728987 0.101481914520264
4041.75975096136 0.0819029808044434
4042.43270463285 0.123216152191162
4043.10565830434 0.0951235294342041
4043.77861197583 0.12017297744751
4044.45156564732 0.119017362594604
4045.12451931881 0.109261274337769
4045.79747299029 0.100431203842163
4046.47042666178 0.0862948894500732
4047.14338033327 0.119562864303589
4047.81633400476 0.122003078460693
4048.48928767625 0.0337319374084473
4049.16224134774 0.0172221660614014
4049.83519501923 0.0484728813171387
4050.50814869072 0.0498754978179932
4051.1811023622 0.0668518543243408
4051.85405603369 0.0651888847351074
4052.52700970518 0.0766956806182861
4053.19996337667 0.0788190364837646
4053.87291704816 0.0613024234771729
4054.54587071965 0.0803537368774414
4055.21882439114 0.0624675750732422
4055.89177806263 0.071969747543335
4056.56473173411 0.0541031360626221
4057.2376854056 0.0760326385498047
4057.91063907709 0.069223165512085
4058.58359274858 0.0733366012573242
4059.25654642007 0.0496611595153809
4059.92950009156 0.0602481365203857
4060.60245376305 0.0541105270385742
4061.27540743454 0.0679068565368652
4061.94836110602 0.0729575157165527
4062.62131477751 0.0600206851959229
4063.294268449 0.077927827835083
4063.96722212049 0.0814657211303711
4064.64017579198 0.085090160369873
4065.31312946347 0.0902464389801025
4065.98608313496 0.0445728302001953
4066.65903680645 0.0419623851776123
4067.33199047793 0.0812833309173584
4068.00494414942 0.0824460983276367
4068.67789782091 0.0677893161773682
4069.3508514924 0.0750551223754883
4070.02380516389 0.0390949249267578
4070.69675883538 0.0237472057342529
4071.36971250687 0.0570611953735352
4072.04266617836 0.0523991584777832
4072.71561984984 0.047818660736084
4073.38857352133 0.0729787349700928
4074.06152719282 0.0486438274383545
4074.73448086431 0.0311264991760254
4075.4074345358 0.038496732711792
4076.08038820729 0.0417666435241699
4076.75334187878 0.0417208671569824
4077.42629555027 0.0409221649169922
4078.09924922175 0.0170493125915527
4078.77220289324 0.0162780284881592
4079.44515656473 0.0257477760314941
4080.11811023622 0.0295417308807373
4080.79106390771 0.0733852386474609
4081.4640175792 0.0610260963439941
4082.13697125069 0.0500948429107666
4082.80992492218 0.0582480430603027
4083.48287859366 0.0434882640838623
4084.15583226515 0.072566032409668
4084.82878593664 0.0432024002075195
4085.50173960813 0.0705649852752686
4086.17469327962 0.069138765335083
4086.84764695111 0.066542387008667
4087.5206006226 0.0737268924713135
4088.19355429409 0.0741722583770752
4088.86650796557 0.052105188369751
4089.53946163706 0.0631477832794189
4090.21241530855 0.0876119136810303
4090.88536898004 0.102656364440918
4091.55832265153 0.0653588771820068
4092.23127632302 0.0489585399627686
4092.90422999451 0.0874896049499512
4093.577183666 0.0568923950195312
4094.25013733748 0.0420751571655273
4094.92309100897 0.0639512538909912
4095.59604468046 0.0282032489776611
4096.26899835195 0.028632640838623
4096.94195202344 0.0511465072631836
4097.61490569493 0.0181980133056641
4098.28785936642 0.0567610263824463
4098.9608130379 0.0451018810272217
4099.63376670939 0.0724797248840332
4100.30672038088 0.0838823318481445
4100.97967405237 0.0524742603302002
4101.65262772386 0.0407900810241699
4102.32558139535 0.033010721206665
4102.99853506684 0.0372469425201416
4103.67148873833 0.0362164974212646
4104.34444240982 0.0319347381591797
4105.0173960813 0.0202333927154541
4105.69034975279 0.0270347595214844
4106.36330342428 0.0339343547821045
4107.03625709577 0.00266170501708984
4107.70921076726 0.0245077610015869
4108.38216443875 0.0052638053894043
4109.05511811024 0.0314207077026367
4109.72807178172 0.012739896774292
4110.40102545321 0.00207185745239258
4111.0739791247 0.00102758407592773
4111.74693279619 0.0088193416595459
4112.41988646768 0.0171382427215576
4113.09284013917 0.0358278751373291
4113.76579381066 0.00824427604675293
4114.43874748215 0.0103256702423096
4115.11170115363 -0.0216555595397949
4115.78465482512 -0.0252938270568848
4116.45760849661 -0.0189476013183594
4117.1305621681 -0.00661611557006836
4117.80351583959 -0.0276801586151123
4118.47646951108 -0.0405716896057129
4119.14942318257 -0.00838828086853027
4119.82237685406 -0.0409469604492188
4120.49533052554 -0.0682680606842041
4121.16828419703 -0.0578343868255615
4121.84123786852 -0.0588335990905762
4122.51419154001 -0.0253705978393555
4123.1871452115 -0.0694994926452637
4123.86009888299 -0.0547316074371338
4124.53305255448 -0.0435385704040527
4125.20600622597 -0.0627171993255615
4125.87895989745 -0.0377888679504395
4126.55191356894 -0.0355713367462158
4127.22486724043 -0.0545377731323242
4127.89782091192 -0.0451207160949707
4128.57077458341 -0.0652272701263428
4129.2437282549 -0.0371913909912109
4129.91668192639 -0.0462915897369385
4130.58963559788 -0.0631074905395508
4131.26258926936 -0.0919828414916992
4131.93554294085 -0.0678472518920898
4132.60849661234 -0.0766065120697021
4133.28145028383 -0.074124813079834
4133.95440395532 -0.10091233253479
4134.62735762681 -0.347214937210083
4135.3003112983 -0.139842510223389
4135.97326496979 -0.13300633430481
4136.64621864127 -0.108617067337036
4137.31917231276 -0.106804370880127
4137.99212598425 -0.116768836975098
4138.66507965574 -0.0787222385406494
4139.33803332723 -0.100842714309692
4140.01098699872 -0.0555951595306396
4140.68394067021 -0.0531809329986572
4141.3568943417 -0.0287368297576904
4142.02984801318 -0.0561530590057373
4142.70280168467 -0.0380022525787354
4143.37575535616 -0.043161153793335
4144.04870902765 -0.0377726554870605
4144.72166269914 -0.0505106449127197
4145.39461637063 -0.0451815128326416
4146.06757004212 -0.0325939655303955
4146.74052371361 -0.0461006164550781
4147.41347738509 -0.0435123443603516
4148.08643105658 -0.050346851348877
4148.75938472807 -0.0475878715515137
4149.43233839956 -0.0624949932098389
4150.10529207105 -0.0585117340087891
4150.77824574254 -0.0425431728363037
4151.45119941403 -0.0448944568634033
4152.12415308551 -0.0762794017791748
4152.797106757 -0.0592856407165527
4153.47006042849 -0.0409145355224609
4154.14301409998 -0.0261106491088867
4154.81596777147 0.00432276725769043
4155.48892144296 -0.00321149826049805
4156.16187511445 -0.0285303592681885
4156.83482878594 -0.0189237594604492
4157.50778245743 -0.025609016418457
4158.18073612891 -0.0081641674041748
4158.8536898004 0.00479888916015625
4159.52664347189 0.0180313587188721
4160.19959714338 0.0038301944732666
4160.87255081487 -0.026315450668335
4161.54550448636 0.00161600112915039
4162.21845815785 0.0199534893035889
4162.89141182934 0.0659918785095215
4163.56436550082 0.0437469482421875
4164.23731917231 0.00981235504150391
4164.9102728438 0.0240473747253418
4165.58322651529 0.0131397247314453
4166.25618018678 0.0340366363525391
4166.92913385827 0.0433306694030762
4167.60208752976 0.0534534454345703
4168.27504120124 0.0503244400024414
4168.94799487273 0.0412912368774414
4169.62094854422 0.00890302658081055
4170.29390221571 0.0255203247070312
4170.9668558872 0.0511579513549805
4171.63980955869 0.0503861904144287
4172.31276323018 0.0479488372802734
4172.98571690167 0.0579628944396973
4173.65867057316 0.0745923519134521
4174.33162424464 0.034555196762085
4175.00457791613 0.0546145439147949
4175.67753158762 0.0368707180023193
4176.35048525911 0.0512895584106445
4177.0234389306 0.0696394443511963
4177.69639260209 0.117147445678711
4178.36934627358 0.120582580566406
4179.04229994506 0.120734930038452
4179.71525361655 0.104564189910889
4180.38820728804 0.107902050018311
4181.06116095953 0.109900951385498
4181.73411463102 0.119626998901367
4182.40706830251 0.15622353553772
4183.080021974 0.114215612411499
4183.75297564549 0.0947794914245605
4184.42592931697 0.0996532440185547
4185.09888298846 0.092987060546875
4185.77183665995 0.0371661186218262
4186.44479033144 0.0695960521697998
4187.11774400293 0.103379249572754
4187.79069767442 0.0856871604919434
4188.46365134591 0.120648622512817
4189.1366050174 0.106958150863647
4189.80955868888 0.0767109394073486
4190.48251236037 0.0768716335296631
4191.15546603186 0.0694494247436523
4191.82841970335 0.0770747661590576
4192.50137337484 0.0731217861175537
4193.17432704633 0.055945873260498
4193.84728071782 0.0489881038665771
4194.52023438931 0.0697352886199951
4195.19318806079 0.0775220394134521
4195.86614173228 0.0656716823577881
4196.53909540377 0.0603156089782715
4197.21204907526 0.0282588005065918
4197.88500274675 0.0942440032958984
4198.55795641824 0.0533406734466553
4199.23091008973 0.0576143264770508
4199.90386376122 0.0415651798248291
4200.5768174327 0.0227961540222168
4201.24977110419 0.0507943630218506
4201.92272477568 0.0937252044677734
4202.59567844717 0.0896139144897461
4203.26863211866 0.0365018844604492
4203.94158579015 0.0612025260925293
4204.61453946164 0.0563311576843262
4205.28749313313 0.0846951007843018
4205.96044680461 0.062140941619873
4206.6334004761 0.0913517475128174
4207.30635414759 0.0693786144256592
4207.97930781908 0.0840766429901123
4208.65226149057 0.120481729507446
4209.32521516206 0.111103057861328
4209.99816883355 0.0397579669952393
4210.67112250504 0.0555429458618164
4211.34407617652 0.0862629413604736
4212.01702984801 0.0901751518249512
4212.6899835195 0.0398313999176025
4213.36293719099 0.078693151473999
4214.03589086248 0.0804219245910645
4214.70884453397 0.094428539276123
4215.38179820546 0.107825040817261
4216.05475187695 0.12257194519043
4216.72770554843 0.0965499877929688
4217.40065921992 0.085390567779541
4218.07361289141 0.0757131576538086
4218.7465665629 0.0649557113647461
4219.41952023439 0.0851156711578369
4220.09247390588 0.0913529396057129
4220.76542757737 0.0946938991546631
4221.43838124885 0.0873572826385498
4222.11133492034 0.0879998207092285
4222.78428859183 0.0646023750305176
4223.45724226332 0.0814213752746582
4224.13019593481 0.0792782306671143
4224.8031496063 0.114637613296509
4225.47610327779 0.0935394763946533
4226.14905694928 0.0617036819458008
4226.82201062077 0.0914459228515625
4227.49496429225 0.0626242160797119
4228.16791796374 0.0526518821716309
4228.84087163523 0.0683407783508301
4229.51382530672 0.0791771411895752
4230.18677897821 0.0856313705444336
4230.8597326497 0.0929479598999023
4231.53268632119 0.0502378940582275
4232.20563999268 0.0732483863830566
4232.87859366416 0.0737743377685547
4233.55154733565 0.0746607780456543
4234.22450100714 0.0713894367218018
4234.89745467863 0.0651888847351074
4235.57040835012 0.0691285133361816
4236.24336202161 0.0609297752380371
4236.9163156931 0.0571463108062744
4237.58926936458 0.0698146820068359
4238.26222303607 0.0584173202514648
4238.93517670756 0.0622951984405518
4239.60813037905 0.0795598030090332
4240.28108405054 0.0840127468109131
4240.95403772203 0.0925905704498291
4241.62699139352 0.0770125389099121
4242.29994506501 0.047429084777832
4242.9728987365 0.0538163185119629
4243.64585240798 0.0522913932800293
4244.31880607947 0.0679001808166504
4244.99175975096 0.05499267578125
4245.66471342245 0.0599982738494873
4246.33766709394 0.0753345489501953
4247.01062076543 0.0593199729919434
4247.68357443692 0.0471823215484619
4248.3565281084 0.0230555534362793
4249.02948177989 0.0465607643127441
4249.70243545138 0.0709464550018311
4250.37538912287 0.0416774749755859
4251.04834279436 0.0418846607208252
4251.72129646585 0.0811915397644043
4252.39425013734 0.0457522869110107
4253.06720380883 0.0374808311462402
4253.74015748032 0.048525333404541
4254.4131111518 0.0342116355895996
4255.08606482329 0.0174369812011719
4255.75901849478 0.0301105976104736
4256.43197216627 0.03177809715271
4257.10492583776 0.0541341304779053
4257.77787950925 0.035750150680542
4258.45083318074 0.059495210647583
4259.12378685222 0.0308587551116943
4259.79674052371 0.0502872467041016
4260.4696941952 0.0308811664581299
4261.14264786669 0.0189480781555176
4261.81560153818 0.0511970520019531
4262.48855520967 0.0814018249511719
4263.16150888116 0.0818426609039307
4263.83446255265 0.0913417339324951
4264.50741622413 0.0882432460784912
4265.18036989562 0.112781286239624
4265.85332356711 0.0700168609619141
4266.5262772386 0.107178688049316
4267.19923091009 0.0937399864196777
4267.87218458158 0.0688507556915283
4268.54513825307 0.0776033401489258
4269.21809192456 0.0631473064422607
4269.89104559604 0.078040599822998
4270.56399926753 0.0684430599212646
4271.23695293902 0.0591983795166016
4271.90990661051 0.0673022270202637
4272.582860282 0.0915524959564209
4273.25581395349 0.0979995727539062
4273.92876762498 0.0645380020141602
4274.60172129647 0.0797114372253418
4275.27467496795 0.0334208011627197
4275.94762863944 0.061535120010376
4276.62058231093 0.0535480976104736
4277.29353598242 0.0563783645629883
4277.96648965391 0.0339794158935547
4278.6394433254 0.0662941932678223
4279.31239699689 0.0416367053985596
4279.98535066838 0.028853178024292
4280.65830433986 0.0532681941986084
4281.33125801135 0.0734002590179443
4282.00421168284 0.0362133979797363
4282.67716535433 0.0277419090270996
4283.35011902582 0.0409641265869141
4284.02307269731 0.0181944370269775
4284.6960263688 0.0370783805847168
4285.36898004029 -0.021108865737915
4286.04193371177 0.00151872634887695
4286.71488738326 -0.00568819046020508
4287.38784105475 0.0120372772216797
4288.06079472624 0.0346677303314209
4288.73374839773 0.0202116966247559
4289.40670206922 8.91685485839844e-05
4290.07965574071 0.00592708587646484
4290.7526094122 -0.000925302505493164
4291.42556308368 0.0156154632568359
4292.09851675517 -0.0265169143676758
4292.77147042666 -0.0155980587005615
4293.44442409815 0.00798845291137695
4294.11737776964 0.0177376270294189
4294.79033144113 0.018143892288208
4295.46328511262 0.0166037082672119
4296.13623878411 0.0078740119934082
4296.80919245559 0.0197710990905762
4297.48214612708 0.0180962085723877
4298.15509979857 0.0363690853118896
4298.82805347006 0.0277361869812012
4299.50100714155 0.00509142875671387
4300.17396081304 0.0204885005950928
4300.84691448453 0.0252258777618408
4301.51986815602 0.0176818370819092
4302.1928218275 -0.0217006206512451
4302.86577549899 -0.0102496147155762
4303.53872917048 -0.019859790802002
4304.21168284197 0.0105745792388916
4304.88463651346 -0.0332553386688232
4305.55759018495 -0.0188066959381104
4306.23054385644 -0.0431473255157471
4306.90349752793 0.0654294490814209
4307.57645119941 0.074782133102417
4308.2494048709 0.0523459911346436
4308.92235854239 0.0445520877838135
4309.59531221388 0.0829980373382568
4310.26826588537 0.0819735527038574
4310.94121955686 0.0796182155609131
4311.61417322835 0.0783348083496094
4312.28712689984 0.064239501953125
4312.96008057132 0.0633621215820312
4313.63303424281 0.0592210292816162
4314.3059879143 0.0545663833618164
4314.97894158579 0.0365188121795654
4315.65189525728 0.0680811405181885
4316.32484892877 0.0535147190093994
4316.99780260026 0.0586113929748535
4317.67075627174 0.0623805522918701
4318.34370994323 0.0574486255645752
4319.01666361472 0.0632452964782715
4319.68961728621 0.0545177459716797
4320.3625709577 0.0104904174804688
4321.03552462919 0.0184423923492432
4321.70847830068 0.0392417907714844
4322.38143197217 0.0267848968505859
4323.05438564366 0.0347802639007568
4323.72733931514 0.0514087677001953
4324.40029298663 0.021099328994751
4325.07324665812 0.0255715847015381
4325.74620032961 0.0366809368133545
4326.4191540011 0.0587790012359619
4327.09210767259 0.0233407020568848
4327.76506134408 0.0292961597442627
4328.43801501556 0.0294890403747559
4329.11096868705 0.0327029228210449
4329.78392235854 0.0133280754089355
4330.45687603003 0.0303158760070801
4331.12982970152 0.0237555503845215
4331.80278337301 0.0646457672119141
4332.4757370445 0.0280618667602539
4333.14869071599 0.030292272567749
4333.82164438747 0.0115478038787842
4334.49459805896 -0.00452256202697754
4335.16755173045 0.024247407913208
4335.84050540194 0.0344300270080566
4336.51345907343 0.0277469158172607
4337.18641274492 0.0437533855438232
4337.85936641641 0.0524904727935791
4338.5323200879 0.0282297134399414
4339.20527375938 0.034517765045166
4339.87822743087 0.0375492572784424
4340.55118110236 0.0418806076049805
4341.22413477385 0.0467336177825928
4341.89708844534 0.0349931716918945
4342.57004211683 0.0146336555480957
4343.24299578832 0.0380535125732422
4343.91594945981 0.030592679977417
4344.58890313129 0.022669792175293
4345.26185680278 0.0134515762329102
4345.93481047427 0.0476388931274414
4346.60776414576 0.0327918529510498
4347.28071781725 0.0230810642242432
4347.95367148874 0.0266971588134766
4348.62662516023 0.00697588920593262
4349.29957883172 0.0211670398712158
4349.9725325032 0.0512523651123047
4350.64548617469 0.0341012477874756
4351.31843984618 0.0280861854553223
4351.99139351767 0.056049108505249
4352.66434718916 0.0374255180358887
4353.33730086065 0.0335743427276611
4354.01025453214 0.0304772853851318
4354.68320820363 0.0246925354003906
4355.35616187511 0.0421848297119141
4356.0291155466 0.0729601383209229
4356.70206921809 0.0610883235931396
4357.37502288958 0.0609986782073975
4358.04797656107 0.0798313617706299
4358.72093023256 0.0305628776550293
4359.39388390405 0.0522339344024658
4360.06683757554 0.0680251121520996
4360.73979124702 0.0260193347930908
4361.41274491851 0.0481693744659424
4362.08569859 0.0544826984405518
4362.75865226149 0.0514931678771973
4363.43160593298 0.062220573425293
4364.10455960447 0.0558249950408936
4364.77751327596 0.055988073348999
4365.45046694745 0.0408623218536377
4366.12342061893 0.0335705280303955
4366.79637429042 0.0186371803283691
4367.46932796191 0.0352814197540283
4368.1422816334 0.0503418445587158
4368.81523530489 0.0297062397003174
4369.48818897638 0.0494685173034668
4370.16114264787 0.0707926750183105
4370.83409631936 0.038381814956665
4371.50704999084 0.0509939193725586
4372.18000366233 0.0568902492523193
4372.85295733382 0.0288069248199463
4373.52591100531 0.0518252849578857
4374.1988646768 0.0365822315216064
4374.87181834829 0.0460402965545654
4375.54477201978 0.0369775295257568
4376.21772569127 0.0376791954040527
4376.89067936275 0.0610415935516357
4377.56363303424 0.0170984268188477
4378.23658670573 0.0305118560791016
4378.90954037722 0.0266904830932617
4379.58249404871 0.0616524219512939
4380.2554477202 0.0497181415557861
4380.92840139169 0.0487935543060303
4381.60135506318 0.051541805267334
4382.27430873466 0.076732873916626
4382.94726240615 0.055253267288208
4383.62021607764 0.0563149452209473
4384.29316974913 0.0475883483886719
4384.96612342062 0.0702435970306396
4385.63907709211 0.0446200370788574
4386.3120307636 0.0271599292755127
4386.98498443508 0.0251059532165527
4387.65793810657 0.0428805351257324
4388.33089177806 0.0555400848388672
4389.00384544955 0.0217936038970947
4389.67679912104 0.0363514423370361
4390.34975279253 0.0271964073181152
4391.02270646402 0.0271563529968262
4391.69566013551 0.0378067493438721
4392.368613807 0.033402681350708
4393.04156747848 0.0512585639953613
4393.71452114997 0.0514678955078125
4394.38747482146 0.0329008102416992
4395.06042849295 0.0496282577514648
4395.73338216444 0.0560925006866455
4396.40633583593 0.03804612159729
4397.07928950742 0.0027623176574707
4397.7522431789 0.0446405410766602
4398.42519685039 0.0564587116241455
4399.09815052188 0.0613446235656738
4399.77110419337 0.0405042171478271
4400.44405786486 0.0244050025939941
4401.11701153635 0.0404081344604492
4401.78996520784 0.0465009212493896
4402.46291887933 0.0341160297393799
4403.13587255081 0.0308985710144043
4403.8088262223 0.00816488265991211
4404.48177989379 0.0424764156341553
4405.15473356528 0.0318236351013184
4405.82768723677 0.00374722480773926
4406.50064090826 0.0338366031646729
4407.17359457975 0.0393548011779785
4407.84654825124 0.00364899635314941
4408.51950192272 0.0192315578460693
4409.19245559421 0.0592718124389648
4409.8654092657 0.0351464748382568
4410.53836293719 0.0381145477294922
4411.21131660868 0.0558536052703857
4411.88427028017 0.019578218460083
4412.55722395166 0.0552973747253418
4413.23017762315 0.0402345657348633
4413.90313129463 0.0272479057312012
4414.57608496612 0.0666215419769287
4415.24903863761 0.0262813568115234
4415.9219923091 0.0310690402984619
4416.59494598059 0.0487122535705566
4417.26789965208 0.0438272953033447
4417.94085332357 0.0640840530395508
4418.61380699506 0.0232725143432617
4419.28676066654 0.0251972675323486
4419.95971433803 0.0297410488128662
4420.63266800952 0.0305297374725342
4421.30562168101 0.0395083427429199
4421.9785753525 0.0644326210021973
4422.65152902399 0.0409412384033203
4423.32448269548 0.0563764572143555
4423.99743636697 0.0537703037261963
4424.67039003845 0.0343778133392334
4425.34334370994 0.0131142139434814
4426.01629738143 0.0215973854064941
4426.68925105292 0.0342140197753906
4427.36220472441 0.0241081714630127
4428.0351583959 0.0453267097473145
4428.70811206739 0.0462901592254639
4429.38106573888 0.0460114479064941
4430.05401941036 0.0298354625701904
4430.72697308185 0.0538957118988037
4431.39992675334 0.0878524780273438
4432.07288042483 0.0563333034515381
4432.74583409632 0.0485351085662842
4433.41878776781 0.115424633026123
4434.0917414393 0.0636699199676514
4434.76469511079 0.0749819278717041
4435.43764878227 0.0576345920562744
4436.11060245376 0.129335165023804
4436.78355612525 0.12744665145874
4437.45650979674 0.0592031478881836
4438.12946346823 0.0544183254241943
4438.80241713972 0.08207106590271
4439.47537081121 0.0874910354614258
4440.14832448269 0.0560660362243652
4440.82127815418 0.0478005409240723
4441.49423182567 0.0579485893249512
4442.16718549716 0.0880501270294189
4442.84013916865 0.0869407653808594
4443.51309284014 0.0860769748687744
4444.18604651163 0.0755660533905029
4444.85900018312 0.0593054294586182
4445.53195385461 0.0963218212127686
4446.20490752609 0.0854189395904541
4446.87786119758 0.0655250549316406
4447.55081486907 0.0755658149719238
4448.22376854056 0.046410083770752
4448.89672221205 0.0364527702331543
4449.56967588354 0.0941841602325439
4450.24262955503 0.0817921161651611
4450.91558322652 0.0868053436279297
4451.588536898 0.0649509429931641
4452.26149056949 0.0437839031219482
4452.93444424098 0.0568747520446777
4453.60739791247 0.054572582244873
4454.28035158396 0.0479660034179688
4454.95330525545 0.0654926300048828
4455.62625892694 0.0452070236206055
4456.29921259842 0.049635648727417
4456.97216626991 0.0180151462554932
4457.6451199414 0.0359811782836914
4458.31807361289 0.0274927616119385
4458.99102728438 0.0391261577606201
4459.66398095587 0.0758426189422607
4460.33693462736 0.0557818412780762
4461.00988829885 0.0713908672332764
4461.68284197034 0.0597836971282959
4462.35579564182 0.03985595703125
4463.02874931331 0.0410609245300293
4463.7017029848 0.0458145141601562
4464.37465665629 0.0557949542999268
4465.04761032778 0.0313692092895508
4465.72056399927 0.0120019912719727
4466.39351767076 0.02712082862854
4467.06647134224 0.027390718460083
4467.73942501373 0.0513842105865479
4468.41237868522 0.0523598194122314
4469.08533235671 0.0573117733001709
4469.7582860282 0.0624876022338867
4470.43123969969 0.0672128200531006
4471.10419337118 0.0706136226654053
4471.77714704267 0.052422046661377
4472.45010071415 0.0562574863433838
4473.12305438564 0.035414457321167
4473.79600805713 -0.0025932788848877
4474.46896172862 0.00517439842224121
4475.14191540011 0.026803731918335
4475.8148690716 0.0020911693572998
4476.48782274309 -0.0167317390441895
4477.16077641458 -0.0205893516540527
4477.83373008606 0.00778579711914062
4478.50668375755 -0.0447182655334473
4479.17963742904 0.0348827838897705
4479.85259110053 0.0715100765228271
4480.52554477202 0.0724422931671143
4481.19849844351 0.07472825050354
4481.871452115 0.0595121383666992
4482.54440578649 0.0663681030273438
4483.21735945797 0.0815615653991699
4483.89031312946 0.0756464004516602
4484.56326680095 0.0692272186279297
4485.23622047244 0.0514459609985352
4485.90917414393 0.0390059947967529
4486.58212781542 0.0312635898590088
4487.25508148691 0.064021110534668
4487.9280351584 0.0632309913635254
4488.60098882988 0.0459470748901367
4489.27394250137 0.0431733131408691
4489.94689617286 0.0639081001281738
4490.61984984435 0.0568299293518066
4491.29280351584 0.0445001125335693
4491.96575718733 0.0593690872192383
4492.63871085882 0.0678775310516357
4493.31166453031 0.056567907333374
4493.98461820179 0.061293363571167
4494.65757187328 0.0438323020935059
4495.33052554477 0.0659573078155518
4496.00347921626 0.0399105548858643
4496.67643288775 0.0390515327453613
4497.34938655924 0.0408203601837158
4498.02234023073 0.0694601535797119
4498.69529390222 0.0540297031402588
4499.3682475737 0.0482501983642578
4500.04120124519 0.0683403015136719
4500.71415491668 0.0288765430450439
4501.38710858817 0.0431892871856689
4502.06006225966 0.0399496555328369
4502.73301593115 0.052138090133667
4503.40596960264 0.0517282485961914
4504.07892327413 0.052678108215332
4504.75187694561 0.0461840629577637
4505.4248306171 0.0592780113220215
4506.09778428859 0.0583953857421875
4506.77073796008 0.0623373985290527
4507.44369163157 0.074561595916748
4508.11664530306 0.0633909702301025
4508.78959897455 0.0439810752868652
4509.46255264603 0.058521032333374
4510.13550631752 0.0698518753051758
4510.80845998901 0.0640039443969727
4511.4814136605 0.0463883876800537
4512.15436733199 0.0584487915039062
4512.82732100348 0.0424096584320068
4513.50027467497 0.0402793884277344
4514.17322834646 0.0580995082855225
4514.84618201795 0.0621492862701416
4515.51913568943 0.0460236072540283
4516.19208936092 0.0701630115509033
4516.86504303241 0.0788924694061279
4517.5379967039 0.0530240535736084
4518.21095037539 0.071256160736084
4518.88390404688 0.0466585159301758
4519.55685771837 0.0442111492156982
4520.22981138986 0.0307066440582275
4520.90276506134 0.0451414585113525
4521.57571873283 0.0554940700531006
4522.24867240432 0.0653462409973145
4522.92162607581 0.0558669567108154
4523.5945797473 0.0349147319793701
4524.26753341879 0.0435333251953125
4524.94048709028 0.0378994941711426
4525.61344076176 0.0573570728302002
4526.28639443325 0.0471804141998291
4526.95934810474 0.0590436458587646
4527.63230177623 0.0251889228820801
4528.30525544772 0.0117170810699463
4528.97820911921 0.0151216983795166
4529.6511627907 0.0143997669219971
4530.32411646219 0.0128726959228516
4530.99707013368 0.0226924419403076
4531.67002380516 0.000546455383300781
4532.34297747665 0.0237395763397217
4533.01593114814 0.0415587425231934
4533.68888481963 0.023038387298584
4534.36183849112 0.0424330234527588
4535.03479216261 0.0676267147064209
4535.7077458341 0.0135064125061035
4536.38069950558 0.0291919708251953
4537.05365317707 0.0351955890655518
4537.72660684856 0.0192201137542725
4538.39956052005 0.0422790050506592
4539.07251419154 0.0418374538421631
4539.74546786303 0.0313901901245117
4540.41842153452 0.0229711532592773
4541.09137520601 0.0163655281066895
4541.7643288775 0.035153865814209
4542.43728254898 0.0275146961212158
4543.11023622047 0.0382006168365479
4543.78318989196 0.000851869583129883
4544.45614356345 0.0183203220367432
4545.12909723494 0.0285711288452148
4545.80205090643 0.00558304786682129
4546.47500457792 0.00345444679260254
4547.1479582494 0.00192356109619141
4547.82091192089 -0.00837945938110352
4548.49386559238 0.00878524780273438
4549.16681926387 0.0152587890625
4549.83977293536 0.00235390663146973
4550.51272660685 0.00735616683959961
4551.18568027834 -0.000382423400878906
4551.85863394983 0.0144596099853516
4552.53158762131 0.0101556777954102
4553.2045412928 0.0343348979949951
4553.87749496429 0.0275218486785889
4554.55044863578 0.0429341793060303
4555.22340230727 0.0410511493682861
4555.89635597876 0.0497610569000244
4556.56930965025 0.0503144264221191
4557.24226332174 0.0464951992034912
4557.91521699322 0.0270729064941406
4558.58817066471 0.0490643978118896
4559.2611243362 0.0598626136779785
4559.93407800769 0.0685939788818359
4560.60703167918 0.047821044921875
4561.27998535067 0.0514187812805176
4561.95293902216 0.0491194725036621
4562.62589269365 0.0610361099243164
4563.29884636513 0.03690505027771
4563.97180003662 0.0521085262298584
4564.64475370811 0.0083308219909668
4565.3177073796 0.00256085395812988
4565.99066105109 0.00853180885314941
4566.66361472258 0.00261855125427246
4567.33656839407 -0.00339508056640625
4568.00952206556 0.0228285789489746
4568.68247573704 0.0222575664520264
4569.35542940853 0.0519578456878662
4570.02838308002 0.0344040393829346
4570.70133675151 0.0199582576751709
4571.374290423 0.0349328517913818
4572.04724409449 0.00292849540710449
4572.72019776598 0.0338821411132812
4573.39315143747 0.0290126800537109
4574.06610510895 0.0613865852355957
4574.73905878044 0.0412425994873047
4575.41201245193 0.0259754657745361
4576.08496612342 0.0320773124694824
4576.75791979491 0.0350341796875
4577.4308734664 0.0245838165283203
4578.10382713789 0.0242724418640137
4578.77678080938 0.0129594802856445
4579.44973448086 -0.00259256362915039
4580.12268815235 0.0133159160614014
4580.79564182384 -0.00773453712463379
4581.46859549533 -0.0157535076141357
4582.14154916682 0.0274429321289062
4582.81450283831 0.0054621696472168
4583.4874565098 0.0160453319549561
4584.16041018129 0.0218770503997803
4584.83336385277 0.00836062431335449
4585.50631752426 -0.0286483764648438
4586.17927119575 -0.0180521011352539
4586.85222486724 -0.033503532409668
4587.52517853873 -0.0185244083404541
4588.19813221022 -0.0106537342071533
4588.87108588171 -0.0198123455047607
4589.5440395532 -0.0423905849456787
4590.21699322468 -0.0135548114776611
4590.88994689617 -0.0432608127593994
4591.56290056766 0.0132837295532227
4592.23585423915 -0.0159635543823242
4592.90880791064 -0.0136704444885254
4593.58176158213 0.00548577308654785
4594.25471525362 0.0346899032592773
4594.92766892511 0.00419807434082031
4595.60062259659 -0.0212936401367188
4596.27357626808 0.0349345207214355
4596.94652993957 0.0188767910003662
4597.61948361106 0.0401573181152344
4598.29243728255 0.0583779811859131
4598.96539095404 0.0280904769897461
4599.63834462553 0.0397462844848633
4600.31129829702 0.0358765125274658
4600.9842519685 0.0320520401000977
4601.65720563999 0.0452759265899658
4602.33015931148 0.025094747543335
4603.00311298297 0.0209920406341553
4603.67606665446 0.0280547142028809
4604.34902032595 0.0299336910247803
4605.02197399744 0.0497193336486816
4605.69492766892 0.0304982662200928
4606.36788134041 0.0729122161865234
4607.0408350119 0.063133716583252
4607.71378868339 0.0638337135314941
4608.38674235488 -0.0430352687835693
4609.05969602637 -0.0280773639678955
4609.73264969786 -0.00852608680725098
4610.40560336935 -0.0175607204437256
4611.07855704084 -0.0419559478759766
4611.75151071232 -0.0303113460540771
4612.42446438381 -0.0272972583770752
4613.0974180553 -0.0107657909393311
4613.77037172679 -0.0088036060333252
4614.44332539828 -0.0254294872283936
4615.11627906977 -0.0250263214111328
4615.78923274126 -0.0507881641387939
4616.46218641274 0.0152797698974609
4617.13514008423 -0.00823640823364258
4617.80809375572 0.0284144878387451
4618.48104742721 0.0145273208618164
4619.1540010987 0.00114059448242188
4619.82695477019 0.0416123867034912
4620.49990844168 0.0106871128082275
4621.17286211317 -0.00619649887084961
4621.84581578465 -0.00758051872253418
4622.51876945614 0.013214111328125
4623.19172312763 -0.0112905502319336
4623.86467679912 -0.00869512557983398
4624.53763047061 0.0317716598510742
4625.2105841421 0.0360853672027588
4625.88353781359 0.0147438049316406
4626.55649148508 0.0412812232971191
4627.22944515656 0.00632119178771973
4627.90239882805 0.0426747798919678
4628.57535249954 0.021665096282959
4629.24830617103 0.0352029800415039
4629.92125984252 -0.0188205242156982
4630.59421351401 -0.00191688537597656
4631.2671671855 0.0325560569763184
4631.94012085699 0.0212109088897705
4632.61307452847 0.0215854644775391
4633.28602819996 0.0417211055755615
4633.95898187145 -0.00528335571289062
4634.63193554294 0.0218000411987305
4635.30488921443 0.00455045700073242
4635.97784288592 -0.010854959487915
4636.65079655741 0.0180320739746094
4637.3237502289 -0.013885498046875
4637.99670390038 0.0152814388275146
4638.66965757187 -0.00742912292480469
4639.34261124336 0.0243015289306641
4640.01556491485 0.000783205032348633
4640.68851858634 0.046104907989502
4641.36147225783 0.0459780693054199
4642.03442592932 0.0432994365692139
4642.70737960081 0.0442230701446533
4643.38033327229 0.0181760787963867
4644.05328694378 0.0175759792327881
4644.72624061527 0.0239593982696533
4645.39919428676 0.0449509620666504
4646.07214795825 0.0272753238677979
4646.74510162974 0.0134706497192383
4647.41805530123 0.0502731800079346
4648.09100897272 0.0299921035766602
4648.7639626442 -0.0231525897979736
4649.43691631569 -0.00387430191040039
4650.10986998718 0.0172889232635498
4650.78282365867 0.00140571594238281
4651.45577733016 0.0639331340789795
4652.12873100165 0.0839099884033203
4652.80168467314 0.0689346790313721
4653.47463834463 0.0487895011901855
4654.14759201611 0.0821835994720459
4654.8205456876 0.0764293670654297
4655.49349935909 0.0695509910583496
4656.16645303058 0.0954511165618896
4656.83940670207 0.0786590576171875
4657.51236037356 0.0543148517608643
4658.18531404505 0.0569758415222168
4658.85826771654 0.0301473140716553
4659.53122138802 0.0755975246429443
4660.20417505951 0.0540633201599121
4660.877128731 0.0207457542419434
4661.55008240249 0.0298752784729004
4662.22303607398 0.053577184677124
4662.89598974547 0.0548839569091797
4663.56894341696 0.0353927612304688
4664.24189708845 0.0332920551300049
4664.91485075993 0.0602970123291016
4665.58780443142 0.0632448196411133
4666.26075810291 0.0432469844818115
4666.9337117744 0.0366435050964355
4667.60666544589 0.0426383018493652
4668.27961911738 0.0492663383483887
4668.95257278887 0.0580267906188965
4669.62552646036 0.0535898208618164
4670.29848013184 0.0234084129333496
4670.97143380333 0.050377368927002
4671.64438747482 0.0414233207702637
4672.31734114631 0.0297181606292725
4672.9902948178 0.0225591659545898
4673.66324848929 0.0353188514709473
4674.33620216078 0.0240178108215332
4675.00915583226 0.0229966640472412
4675.68210950375 0.0294969081878662
4676.35506317524 0.0429399013519287
4677.02801684673 0.0394039154052734
4677.70097051822 0.0620741844177246
4678.37392418971 0.0457489490509033
4679.0468778612 0.0427815914154053
4679.71983153269 0.0404589176177979
4680.39278520418 0.051891565322876
4681.06573887566 0.0266284942626953
4681.73869254715 0.0304381847381592
4682.41164621864 0.0337948799133301
4683.08459989013 0.039177417755127
4683.75755356162 0.0273313522338867
4684.43050723311 0.0352530479431152
4685.1034609046 0.0205638408660889
4685.77641457608 0.0540449619293213
4686.44936824757 0.0430047512054443
4687.12232191906 0.0284080505371094
4687.79527559055 0.0472218990325928
4688.46822926204 0.0575993061065674
4689.14118293353 0.0472817420959473
4689.81413660502 0.0641367435455322
4690.48709027651 0.0374515056610107
4691.16004394799 0.0378601551055908
4691.83299761948 0.0483264923095703
4692.50595129097 0.0592291355133057
4693.17890496246 0.0391666889190674
4693.85185863395 0.0727291107177734
4694.52481230544 0.0601089000701904
4695.19776597693 0.0620718002319336
4695.87071964842 0.0667903423309326
4696.5436733199 0.0678303241729736
4697.21662699139 0.0659465789794922
4697.88958066288 0.0665476322174072
4698.56253433437 0.0646255016326904
4699.23548800586 0.0784163475036621
4699.90844167735 0.0821616649627686
4700.58139534884 0.0637402534484863
4701.25434902033 0.0703091621398926
4701.92730269181 0.0524187088012695
4702.6002563633 0.0443587303161621
4703.27321003479 0.0520627498626709
4703.94616370628 0.0566012859344482
4704.61911737777 0.0606076717376709
4705.29207104926 0.046478271484375
4705.96502472075 0.0489044189453125
4706.63797839224 0.0285139083862305
4707.31093206372 0.0304877758026123
4707.98388573521 0.0559566020965576
4708.6568394067 0.0403389930725098
4709.32979307819 0.0344612598419189
4710.00274674968 0.0492241382598877
4710.67570042117 0.0539753437042236
4711.34865409266 0.0335476398468018
4712.02160776415 0.0299172401428223
4712.69456143563 0.0261943340301514
4713.36751510712 0.0306193828582764
4714.04046877861 0.0616040229797363
4714.7134224501 0.0542070865631104
4715.38637612159 0.0393364429473877
4716.05932979308 0.038926362991333
4716.73228346457 0.0454800128936768
4717.40523713606 0.000125408172607422
4718.07819080754 0.0288281440734863
4718.75114447903 0.045635461807251
4719.42409815052 0.0480802059173584
4720.09705182201 0.0135133266448975
4720.7700054935 0.0534074306488037
4721.44295916499 -0.0124084949493408
4722.11591283648 0.0365660190582275
4722.78886650797 0.0458171367645264
4723.46182017945 0.0384600162506104
4724.13477385094 0.0618307590484619
4724.80772752243 0.0409691333770752
4725.48068119392 0.0855000019073486
4726.15363486541 0.0383212566375732
4726.8265885369 0.0551817417144775
4727.49954220839 0.0483565330505371
4728.17249587987 0.0230932235717773
4728.84544955136 0.0377469062805176
4729.51840322285 0.0375287532806396
4730.19135689434 0.0224616527557373
4730.86431056583 0.0492491722106934
4731.53726423732 0.0373904705047607
4732.21021790881 0.0309758186340332
4732.8831715803 0.0169737339019775
4733.55612525179 0.00652885437011719
4734.22907892327 0.0226643085479736
4734.90203259476 0.0119435787200928
4735.57498626625 0.0206506252288818
4736.24793993774 0.0529422760009766
4736.92089360923 -0.00827288627624512
4737.59384728072 0.00780844688415527
4738.26680095221 0.0225803852081299
4738.9397546237 0.0385293960571289
4739.61270829518 0.0381653308868408
4740.28566196667 0.00720596313476562
4740.95861563816 0.0220000743865967
4741.63156930965 0.00732636451721191
4742.30452298114 0.037891149520874
4742.97747665263 -0.00315737724304199
4743.65043032412 0.0276594161987305
4744.3233839956 0.0274589061737061
4744.99633766709 0.0435595512390137
4745.66929133858 0.0240552425384521
4746.34224501007 0.0391125679016113
4747.01519868156 0.0291612148284912
4747.68815235305 0.0228347778320312
4748.36110602454 0.0259051322937012
4749.03405969603 0.054415225982666
4749.70701336752 0.027902364730835
4750.379967039 0.0374484062194824
4751.05292071049 0.0479922294616699
4751.72587438198 0.0308120250701904
4752.39882805347 0.0461254119873047
4753.07178172496 0.0640299320220947
4753.74473539645 0.0209956169128418
4754.41768906794 0.0131814479827881
4755.09064273942 0.0174098014831543
4755.76359641091 0.0373408794403076
4756.4365500824 0.0390822887420654
4757.10950375389 -0.0121805667877197
4757.78245742538 0.0440483093261719
4758.45541109687 0.0206785202026367
4759.12836476836 -0.0339839458465576
4759.80131843985 0.0078880786895752
4760.47427211133 0.0010678768157959
4761.14722578282 0.0132615566253662
4761.82017945431 0.0279192924499512
4762.4931331258 0.00211691856384277
4763.16608679729 0.028888463973999
4763.83904046878 0.014850378036499
4764.51199414027 0.0317592620849609
4765.18494781176 0.00421595573425293
4765.85790148324 0.0436785221099854
4766.53085515473 0.0411062240600586
4767.20380882622 0.014249324798584
4767.87676249771 0.0286865234375
4768.5497161692 0.0260322093963623
4769.22266984069 0.0604114532470703
4769.89562351218 0.0319395065307617
4770.56857718367 0.0420482158660889
4771.24153085515 0.0314474105834961
4771.91448452664 0.0380666255950928
4772.58743819813 0.00749039649963379
4773.26039186962 0.0383243560791016
4773.93334554111 0.0327565670013428
4774.6062992126 0.0410177707672119
4775.27925288409 0.0469481945037842
4775.95220655558 0.0648846626281738
4776.62516022706 0.0537176132202148
4777.29811389855 0.0273826122283936
4777.97106757004 0.0652382373809814
4778.64402124153 0.057964563369751
4779.31697491302 0.0632429122924805
4779.98992858451 0.0420820713043213
4780.662882256 0.015284538269043
4781.33583592749 0.0266530513763428
4782.00878959897 0.0400404930114746
4782.68174327046 0.0374598503112793
4783.35469694195 0.0353903770446777
4784.02765061344 0.0207657814025879
4784.70060428493 0.0353426933288574
4785.37355795642 0.0337109565734863
4786.04651162791 0.0313844680786133
4786.7194652994 0.0162754058837891
4787.39241897088 0.00961637496948242
4788.06537264237 0.0337600708007812
4788.73832631386 0.0176780223846436
4789.41127998535 0.0167181491851807
4790.08423365684 0.0306596755981445
4790.75718732833 0.0289180278778076
4791.43014099982 0.0247054100036621
4792.10309467131 0.0370998382568359
4792.77604834279 0.00858378410339355
4793.44900201428 0.0283968448638916
4794.12195568577 0.0322854518890381
4794.79490935726 0.0247933864593506
4795.46786302875 0.0306272506713867
4796.14081670024 0.0220627784729004
4796.81377037173 0.0240678787231445
4797.48672404321 0.0550217628479004
4798.1596777147 0.0409176349639893
4798.83263138619 0.0783674716949463
4799.50558505768 0.0292754173278809
4800.17853872917 0.0224008560180664
4800.85149240066 0.0422859191894531
4801.52444607215 0.00147032737731934
4802.19739974364 7.27176666259766e-05
4802.87035341513 -9.22679901123047e-05
4803.54330708661 0.0157742500305176
4804.2162607581 0.0289161205291748
4804.88921442959 0.000619888305664062
4805.56216810108 0.0212342739105225
4806.23512177257 -0.00944638252258301
4806.90807544406 0.0157222747802734
4807.58102911555 0.0102202892303467
4808.25398278704 0.0109255313873291
4808.92693645852 0.0198557376861572
4809.59989013001 0.0306260585784912
4810.2728438015 0.0290417671203613
4810.94579747299 0.0218667984008789
4811.61875114448 0.0287446975708008
4812.29170481597 0.0114583969116211
4812.96465848746 0.0186581611633301
4813.63761215894 0.0203537940979004
4814.31056583043 0.0390443801879883
4814.98351950192 0.0154151916503906
4815.65647317341 0.0178570747375488
4816.3294268449 0.0415053367614746
4817.00238051639 0.0568795204162598
4817.67533418788 0.0509309768676758
4818.34828785937 0.0367343425750732
4819.02124153086 0.0347709655761719
4819.69419520234 0.0400350093841553
4820.36714887383 0.0347099304199219
4821.04010254532 0.00924491882324219
4821.71305621681 -0.00483584403991699
4822.3860098883 0.0355174541473389
4823.05896355979 0.040229320526123
4823.73191723128 0.00437283515930176
4824.40487090276 0.0199899673461914
4825.07782457425 0.0379164218902588
4825.75077824574 0.034928560256958
4826.42373191723 0.00374126434326172
4827.09668558872 -0.00310635566711426
4827.76963926021 0.0192837715148926
4828.4425929317 0.000676870346069336
4829.11554660319 0.0325469970703125
4829.78850027468 0.00155234336853027
4830.46145394616 0.0490367412567139
4831.13440761765 0.0337204933166504
4831.80736128914 0.0186736583709717
4832.48031496063 0.0486688613891602
4833.15326863212 0.00931072235107422
4833.82622230361 0.0379657745361328
4834.4991759751 0.0725672245025635
4835.17212964658 0.00174808502197266
4835.84508331807 0.0688414573669434
4836.51803698956 0.0584347248077393
4837.19099066105 0.0276169776916504
4837.86394433254 0.0335898399353027
4838.53689800403 -0.014390230178833
4839.20985167552 0.0283067226409912
4839.88280534701 0.00839543342590332
4840.55575901849 0.0238008499145508
4841.22871268998 0.0280215740203857
4841.90166636147 0.0548465251922607
4842.57462003296 0.0485563278198242
4843.24757370445 0.0512740612030029
4843.92052737594 0.0662758350372314
4844.59348104743 0.0612344741821289
4845.26643471892 0.0197911262512207
4845.9393883904 0.0447046756744385
4846.61234206189 0.03936767578125
4847.28529573338 0.0256481170654297
4847.95824940487 0.0172402858734131
4848.63120307636 0.0286881923675537
4849.30415674785 0.0475788116455078
4849.97711041934 0.0434868335723877
4850.65006409083 0.0489795207977295
4851.32301776231 0.0513994693756104
4851.9959714338 0.0339124202728271
4852.66892510529 0.0352656841278076
4853.34187877678 0.0442781448364258
4854.01483244827 0.0523567199707031
4854.68778611976 0.0628476142883301
4855.36073979125 0.0444402694702148
4856.03369346274 0.00580930709838867
4856.70664713422 0.00963044166564941
4857.37960080571 0.0579822063446045
4858.0525544772 0.0449564456939697
4858.72550814869 0.024768590927124
4859.39846182018 0.0276007652282715
4860.07141549167 0.0230779647827148
4860.74436916316 0.0114688873291016
4861.41732283465 0.0386085510253906
4862.09027650613 0.0137908458709717
4862.76323017762 0.00997543334960938
4863.43618384911 0.0405209064483643
4864.1091375206 0.00687384605407715
4864.78209119209 0.0230755805969238
4865.45504486358 -0.00180292129516602
4866.12799853507 0.0291450023651123
4866.80095220656 0.0562565326690674
4867.47390587804 0.0445904731750488
4868.14685954953 0.0864717960357666
4868.81981322102 0.089341402053833
4869.49276689251 0.0957224369049072
4870.165720564 0.0729911327362061
4870.83867423549 0.0485270023345947
4871.51162790698 0.0594313144683838
4872.18458157847 0.0211730003356934
4872.85753524995 0.045027494430542
4873.53048892144 0.0524804592132568
4874.20344259293 0.0387508869171143
4874.87639626442 0.0435712337493896
4875.54934993591 0.0197250843048096
4876.2223036074 0.0226850509643555
4876.89525727889 0.0401210784912109
4877.56821095038 0.00530886650085449
4878.24116462186 -0.00402021408081055
4878.91411829335 0.0129790306091309
4879.58707196484 0.0416879653930664
4880.26002563633 0.0127153396606445
4880.93297930782 0.0187761783599854
4881.60593297931 0.00518631935119629
4882.2788866508 0.0151729583740234
4882.95184032229 0.0234596729278564
4883.62479399377 -0.00889682769775391
4884.29774766526 0.0124444961547852
4884.97070133675 0.0205883979797363
4885.64365500824 0.0559625625610352
4886.31660867973 0.0469129085540771
4886.98956235122 0.0321903228759766
4887.66251602271 0.0520486831665039
4888.3354696942 0.0161306858062744
4889.00842336568 -0.013211727142334
4889.68137703717 0.0270426273345947
4890.35433070866 0.0136873722076416
4891.02728438015 0.0372114181518555
4891.70023805164 0.0115218162536621
4892.37319172313 0.0159823894500732
4893.04614539462 0.0199785232543945
4893.7190990661 -0.0280463695526123
4894.39205273759 -0.0180981159210205
4895.06500640908 0.00666213035583496
4895.73796008057 -0.0214781761169434
4896.41091375206 0.0288035869598389
4897.08386742355 0.00942826271057129
4897.75682109504 -0.00780439376831055
4898.42977476653 -0.00770735740661621
4899.10272843802 -0.00228524208068848
4899.7756821095 0.00540924072265625
4900.44863578099 -0.0102465152740479
4901.12158945248 -0.00309944152832031
4901.79454312397 0.0177066326141357
4902.46749679546 -0.0235259532928467
4903.14045046695 -0.0136311054229736
4903.81340413844 -0.0200631618499756
4904.48635780992 0.0151433944702148
4905.15931148141 0.00449705123901367
4905.8322651529 0.00411725044250488
4906.50521882439 -0.0121159553527832
4907.17817249588 -0.0109450817108154
4907.85112616737 0.0216596126556396
4908.52407983886 0.0119590759277344
4909.19703351035 -0.00406169891357422
4909.86998718183 -0.00327444076538086
4910.54294085332 -0.00391650199890137
4911.21589452481 0.018324613571167
4911.8888481963 0.0205719470977783
4912.56180186779 0.00225949287414551
4913.23475553928 0.0430011749267578
4913.90770921077 -0.0131638050079346
4914.58066288226 0.0378196239471436
4915.25361655374 0.0227653980255127
4915.92657022523 0.0192549228668213
4916.59952389672 0.0327982902526855
4917.27247756821 0.0480787754058838
4917.9454312397 0.035059928894043
4918.61838491119 0.026576042175293
4919.29133858268 0.0242249965667725
4919.96429225417 0.0134439468383789
4920.63724592565 0.0138037204742432
4921.31019959714 0.0241327285766602
4921.98315326863 0.014625072479248
4922.65610694012 0.0118505954742432
4923.32906061161 0.041370153427124
4924.0020142831 0.021676778793335
4924.67496795459 0.0230677127838135
4925.34792162608 0.0434489250183105
4926.02087529756 0.02109694480896
4926.69382896905 0.0349171161651611
4927.36678264054 0.0174565315246582
4928.03973631203 0.0300288200378418
4928.71268998352 0.0237877368927002
4929.38564365501 0.0647881031036377
4930.0585973265 0.0433604717254639
4930.73155099799 0.0657098293304443
4931.40450466947 0.0200355052947998
4932.07745834096 0.0393023490905762
4932.75041201245 0.0590963363647461
4933.42336568394 0.0239021778106689
4934.09631935543 0.0365071296691895
4934.76927302692 0.0730724334716797
4935.44222669841 0.0437195301055908
4936.1151803699 0.0306105613708496
4936.78813404138 0.0281021595001221
4937.46108771287 0.0460507869720459
4938.13404138436 0.0378310680389404
4938.80699505585 0.0613024234771729
4939.47994872734 0.03487229347229
4940.15290239883 0.0368733406066895
4940.82585607032 0.0339231491088867
4941.49880974181 0.0419614315032959
4942.17176341329 -0.00362420082092285
4942.84471708478 0.039595365524292
4943.51767075627 0.0325028896331787
4944.19062442776 0.0400140285491943
4944.86357809925 0.0124795436859131
4945.53653177074 0.0218155384063721
4946.20948544223 0.0085752010345459
4946.88243911372 0.0130777359008789
4947.5553927852 0.0386476516723633
4948.22834645669 0.026200532913208
4948.90130012818 0.0427103042602539
4949.57425379967 0.0261850357055664
4950.24720747116 0.0544626712799072
4950.92016114265 0.0410623550415039
4951.59311481414 0.0225262641906738
4952.26606848563 0.0302467346191406
4952.93902215711 -0.01723313331604
4953.6119758286 -0.0171611309051514
4954.28492950009 -0.0450279712677002
4954.95788317158 -0.0456836223602295
4955.63083684307 -0.0205686092376709
4956.30379051456 -0.0104916095733643
4956.97674418605 -0.0220763683319092
4957.64969785754 -0.0554084777832031
4958.32265152902 0.0172348022460938
4958.99560520051 -0.00809741020202637
4959.668558872 -0.0179376602172852
4960.34151254349 0.000537633895874023
4961.01446621498 0.0106132030487061
4961.68741988647 0.0489432811737061
4962.36037355796 -0.00779604911804199
4963.03332722944 0.0199990272521973
4963.70628090093 0.00479483604431152
4964.37923457242 0.000908613204956055
4965.05218824391 0.020221471786499
4965.7251419154 -0.0326859951019287
4966.39809558689 0.00848746299743652
4967.07104925838 -0.0109565258026123
4967.74400292987 0.0357601642608643
4968.41695660136 0.0348255634307861
4969.08991027284 0.0535674095153809
4969.76286394433 0.0457277297973633
4970.43581761582 0.0349113941192627
4971.10877128731 0.0562522411346436
4971.7817249588 0.0399618148803711
4972.45467863029 0.0572855472564697
4973.12763230178 0.00753998756408691
4973.80058597326 0.0498960018157959
4974.47353964475 0.029395580291748
4975.14649331624 0.037581205368042
4975.81944698773 0.0324833393096924
4976.49240065922 0.0408616065979004
4977.16535433071 0.0261080265045166
4977.8383080022 0.0492784976959229
4978.51126167369 0.0394372940063477
4979.18421534517 0.0461874008178711
4979.85716901666 0.00428962707519531
4980.53012268815 0.0196735858917236
4981.20307635964 0.0251820087432861
4981.87603003113 0.00832509994506836
4982.54898370262 0.0207560062408447
4983.22193737411 0.0069122314453125
4983.8948910456 0.00992584228515625
4984.56784471708 0.0254719257354736
4985.24079838857 0.0119309425354004
4985.91375206006 0.0351183414459229
4986.58670573155 0.0237536430358887
4987.25965940304 0.036104679107666
4987.93261307453 0.0225605964660645
4988.60556674602 0.0338411331176758
4989.27852041751 0.0486290454864502
4989.95147408899 0.039358377456665
4990.62442776048 0.0422501564025879
4991.29738143197 0.0166101455688477
4991.97033510346 0.0349879264831543
4992.64328877495 -0.0151526927947998
4993.31624244644 0.0227186679840088
4993.98919611793 0.0190532207489014
4994.66214978942 0.0153584480285645
4995.3351034609 0.020637035369873
4996.00805713239 0.074885368347168
4996.68101080388 0.077305793762207
4997.35396447537 0.0733911991119385
4998.02691814686 0.0655820369720459
4998.69987181835 0.0661494731903076
4999.37282548984 0.0873303413391113
5000.04577916133 0.102453947067261
5000.71873283281 0.087604284286499
5001.3916865043 0.0661578178405762
5002.06464017579 0.0615506172180176
5002.73759384728 0.0477151870727539
5003.41054751877 0.0520362854003906
5004.08350119026 0.0563488006591797
5004.75645486175 0.0364449024200439
5005.42940853324 0.054826021194458
5006.10236220472 0.0623669624328613
5006.77531587621 0.0675983428955078
5007.4482695477 0.0594546794891357
5008.12122321919 0.0363256931304932
5008.79417689068 0.0611996650695801
5009.46713056217 0.0593361854553223
5010.14008423366 0.0471329689025879
5010.81303790515 0.0609245300292969
5011.48599157663 0.0697436332702637
5012.15894524812 0.0359594821929932
5012.83189891961 0.0253016948699951
5013.5048525911 0.0346438884735107
5014.17780626259 0.0449542999267578
5014.85075993408 0.019747257232666
5015.52371360557 0.0262267589569092
5016.19666727705 0.0588209629058838
5016.86962094854 0.0475268363952637
5017.54257462003 0.0179741382598877
5018.21552829152 0.0312809944152832
5018.88848196301 0.0157406330108643
5019.5614356345 -0.0181765556335449
5020.23438930599 0.0446300506591797
5020.90734297748 0.0137438774108887
5021.58029664897 0.0375773906707764
5022.25325032045 0.045393705368042
5022.92620399194 0.0158188343048096
5023.59915766343 0.0431714057922363
5024.27211133492 0.0385112762451172
5024.94506500641 0.0464165210723877
5025.6180186779 0.0304892063140869
5026.29097234939 0.0197665691375732
5026.96392602088 0.00716018676757812
5027.63687969236 -7.98702239990234e-05
5028.30983336385 0.0170156955718994
5028.98278703534 -0.0173625946044922
5029.65574070683 0.0339632034301758
5030.32869437832 0.0499882698059082
5031.00164804981 0.0512046813964844
5031.6746017213 0.0448994636535645
5032.34755539278 0.0175189971923828
5033.02050906427 0.01975417137146
5033.69346273576 0.00140571594238281
5034.36641640725 0.00578451156616211
5035.03937007874 0.00424051284790039
5035.71232375023 0.0183517932891846
5036.38527742172 0.0203561782836914
5037.05823109321 0.00673317909240723
5037.7311847647 0.0454232692718506
5038.40413843618 0.0220842361450195
5039.07709210767 0.0166189670562744
5039.75004577916 0.0498182773590088
5040.42299945065 0.00571250915527344
5041.09595312214 0.0174634456634521
5041.76890679363 0.0103213787078857
5042.44186046512 -0.00786900520324707
5043.1148141366 0.0230517387390137
5043.78776780809 0.04262375831604
5044.46072147958 0.0154030323028564
5045.13367515107 0.00923824310302734
5045.80662882256 0.0279669761657715
5046.47958249405 0.0275609493255615
5047.15253616554 0.0561952590942383
5047.82548983703 0.0445280075073242
5048.49844350851 0.0138759613037109
5049.17139718 0.0166518688201904
5049.84435085149 0.0016171932220459
5050.51730452298 0.0405406951904297
5051.19025819447 0.0275564193725586
5051.86321186596 0.0172061920166016
5052.53616553745 0.00925707817077637
5053.20911920894 -0.00995755195617676
5053.88207288042 0.0224430561065674
5054.55502655191 -0.00334453582763672
5055.2279802234 3.45706939697266e-05
5055.90093389489 0.00818181037902832
5056.57388756638 -0.00771307945251465
5057.24684123787 -0.0351226329803467
5057.91979490936 -0.0154435634613037
5058.59274858085 -0.0110821723937988
5059.26570225233 -0.00980639457702637
5059.93865592382 -0.00924086570739746
5060.61160959531 -0.0153069496154785
5061.2845632668 -0.0300695896148682
5061.95751693829 -0.0216515064239502
5062.63047060978 -0.0106685161590576
5063.30342428127 -0.0285415649414062
5063.97637795276 -0.0253353118896484
5064.64933162424 -0.0264501571655273
5065.32228529573 -0.0460178852081299
5065.99523896722 -0.0707652568817139
5066.66819263871 -0.0577843189239502
5067.3411463102 -0.0506091117858887
5068.01409998169 -0.0327725410461426
5068.68705365318 -0.0294017791748047
5069.36000732467 -0.0363469123840332
5070.03296099615 -0.033027172088623
5070.70591466764 -0.0325484275817871
5071.37886833913 -0.0456497669219971
5072.05182201062 -0.0331223011016846
5072.72477568211 -0.0101466178894043
5073.3977293536 0.0246570110321045
5074.07068302509 -0.0366578102111816
5074.74363669658 -0.0415925979614258
5075.41659036806 -0.0147995948791504
5076.08954403955 0.0135653018951416
5076.76249771104 -0.0138466358184814
5077.43545138253 0.006622314453125
5078.10840505402 0.0269746780395508
5078.78135872551 0.0245730876922607
5079.454312397 -0.0224528312683105
5080.12726606849 -0.0178906917572021
5080.80021973997 0.0282959938049316
5081.47317341146 -0.00444149971008301
5082.14612708295 0.0366311073303223
5082.81908075444 0.0284600257873535
5083.49203442593 0.000991582870483398
5084.16498809742 -0.000320672988891602
5084.83794176891 0.00560212135314941
5085.51089544039 0.0124893188476562
5086.18384911188 0.00872611999511719
5086.85680278337 0.0393838882446289
5087.52975645486 0.0227029323577881
5088.20271012635 -0.0134096145629883
5088.87566379784 -0.0101618766784668
5089.54861746933 -0.00859522819519043
5090.22157114082 -0.00625252723693848
5090.89452481231 -0.0307595729827881
5091.56747848379 -0.013491153717041
5092.24043215528 -0.0348055362701416
5092.91338582677 -0.0454146862030029
5093.58633949826 -0.0254654884338379
5094.25929316975 -0.0237979888916016
5094.93224684124 -0.0249731540679932
5095.60520051273 -0.038759708404541
5096.27815418422 -0.0423691272735596
5096.9511078557 -0.0550127029418945
5097.62406152719 -0.0430264472961426
5098.29701519868 -0.057720422744751
5098.96996887017 -0.0361638069152832
5099.64292254166 -0.0278222560882568
5100.31587621315 -0.0388450622558594
5100.98882988464 -0.0224173069000244
5101.66178355612 -0.0321962833404541
5102.33473722761 0.0151348114013672
5103.0076908991 -0.000765085220336914
5103.68064457059 -0.0328199863433838
5104.35359824208 -0.0379087924957275
5105.02655191357 -0.0344130992889404
5105.69950558506 0.00523662567138672
5106.37245925655 -0.0456817150115967
5107.04541292804 -0.0127952098846436
5107.71836659952 0.0041351318359375
5108.39132027101 -0.0103583335876465
5109.0642739425 -0.0196821689605713
5109.73722761399 -0.0171935558319092
5110.41018128548 0.024057149887085
5111.08313495697 -0.00287008285522461
5111.75608862846 0.0352275371551514
5112.42904229994 0.0143208503723145
5113.10199597143 -0.00930452346801758
5113.77494964292 0.0242002010345459
5114.44790331441 0.00400757789611816
5115.1208569859 -0.0016627311706543
5115.79381065739 0.014075756072998
5116.46676432888 0.0092766284942627
5117.13971800037 0.017777681350708
5117.81267167186 0.0107085704803467
5118.48562534334 0.0166497230529785
5119.15857901483 0.0179789066314697
5119.83153268632 0.0466439723968506
5120.50448635781 0.051516056060791
5121.1774400293 0.0443346500396729
5121.85039370079 0.0542447566986084
5122.52334737228 0.0524981021881104
5123.19630104376 0.0656213760375977
5123.86925471525 0.0642938613891602
5124.54220838674 0.0433459281921387
5125.21516205823 0.0645904541015625
5125.88811572972 0.0494644641876221
5126.56106940121 0.0271880626678467
5127.2340230727 0.0397469997406006
5127.90697674419 0.046196460723877
5128.57993041567 0.00759792327880859
5129.25288408716 0.0442333221435547
5129.92583775865 0.0685305595397949
5130.59879143014 0.0298454761505127
5131.27174510163 0.0461544990539551
5131.94469877312 0.0572280883789062
5132.61765244461 0.0269901752471924
5133.2906061161 0.0470471382141113
5133.96355978758 0.0304036140441895
5134.63651345907 0.0418622493743896
5135.30946713056 0.0160856246948242
5135.98242080205 -0.00584840774536133
5136.65537447354 0.0234451293945312
5137.32832814503 0.00766515731811523
5138.00128181652 0.00255322456359863
5138.67423548801 0.0366339683532715
5139.34718915949 0.0371098518371582
5140.02014283098 0.06178879737854
5140.69309650247 0.0254409313201904
5141.36605017396 -0.00708746910095215
5142.03900384545 0.00323295593261719
5142.71195751694 0.00487184524536133
5143.38491118843 0.0259354114532471
5144.05786485992 0.023951530456543
5144.7308185314 0.0186750888824463
5145.40377220289 0.00229215621948242
5146.07672587438 0.0230882167816162
5146.74967954587 0.0124576091766357
5147.42263321736 0.015172004699707
5148.09558688885 0.0292093753814697
5148.76854056034 0.0117490291595459
5149.44149423183 -0.0308363437652588
5150.11444790331 0.0225920677185059
5150.7874015748 0.0289621353149414
5151.46035524629 0.0080873966217041
5152.13330891778 0.011406421661377
5152.80626258927 -0.00470781326293945
5153.47921626076 -0.00232291221618652
5154.15216993225 -0.0155346393585205
5154.82512360374 0.00374698638916016
5155.49807727522 0.00313091278076172
5156.17103094671 0.0204155445098877
5156.8439846182 0.0143270492553711
5157.51693828969 0.0276505947113037
5158.18989196118 0.0285646915435791
5158.86284563267 0.0304021835327148
5159.53579930416 0.0558185577392578
5160.20875297565 0.0316691398620605
5160.88170664713 0.0396690368652344
5161.55466031862 0.0354831218719482
5162.22761399011 0.0498251914978027
5162.9005676616 0.018749475479126
5163.57352133309 0.0480887889862061
5164.24647500458 0.0363271236419678
5164.91942867607 0.028444766998291
5165.59238234756 0.0165386199951172
5166.26533601904 0.0150575637817383
5166.93828969053 -0.00646138191223145
5167.61124336202 -0.0522928237915039
5168.28419703351 0.0537314414978027
5168.957150705 0.0471453666687012
5169.63010437649 0.0519883632659912
5170.30305804798 0.044731616973877
5170.97601171947 0.0817089080810547
5171.64896539095 0.0665788650512695
5172.32191906244 0.0790448188781738
5172.99487273393 0.0872189998626709
5173.66782640542 0.0706744194030762
5174.34078007691 0.0556931495666504
5175.0137337484 0.0559203624725342
5175.68668741989 0.0604343414306641
5176.35964109138 0.0553700923919678
5177.03259476286 0.0634274482727051
5177.70554843435 0.0594701766967773
5178.37850210584 0.0400726795196533
5179.05145577733 0.0369064807891846
5179.72440944882 0.0562264919281006
5180.39736312031 0.068880558013916
5181.0703167918 0.0346841812133789
5181.74327046328 0.0142989158630371
5182.41622413477 0.0252799987792969
5183.08917780626 0.0529618263244629
5183.76213147775 0.0530993938446045
5184.43508514924 0.0505287647247314
5185.10803882073 0.0657351016998291
5185.78099249222 0.0660707950592041
5186.45394616371 0.0749647617340088
5187.1268998352 0.0780937671661377
5187.79985350668 0.100079298019409
5188.47280717817 0.0311615467071533
5189.14576084966 0.0756838321685791
5189.81871452115 0.0571966171264648
5190.49166819264 0.0525178909301758
5191.16462186413 0.0649158954620361
5191.83757553562 0.0638923645019531
5192.5105292071 0.0542638301849365
5193.18348287859 0.0662617683410645
5193.85643655008 0.0841503143310547
5194.52939022157 0.060455322265625
5195.20234389306 0.062936544418335
5195.87529756455 0.0626652240753174
5196.54825123604 0.0393068790435791
5197.22120490753 0.0611214637756348
5197.89415857901 0.0561397075653076
5198.5671122505 0.0768182277679443
5199.24006592199 0.0840232372283936
5199.91301959348 0.116976261138916
5200.58597326497 0.0660316944122314
5201.25892693646 0.0767087936401367
5201.93188060795 0.0896928310394287
5202.60483427944 0.0845615863800049
5203.27778795092 0.0833091735839844
5203.95074162241 0.0666759014129639
5204.6236952939 0.108291864395142
5205.29664896539 0.0787928104400635
5205.96960263688 0.0889518260955811
5206.64255630837 0.0891413688659668
5207.31550997986 0.091456413269043
5207.98846365135 0.0924856662750244
5208.66141732283 0.108968019485474
5209.33437099432 0.108490943908691
5210.00732466581 0.0648865699768066
5210.6802783373 0.0791511535644531
5211.35323200879 0.0590417385101318
5212.02618568028 0.0805594921112061
5212.69913935177 0.0711798667907715
5213.37209302326 0.038764476776123
5214.04504669474 0.0566494464874268
5214.71800036623 0.0702278614044189
5215.39095403772 0.0502560138702393
5216.06390770921 0.0461699962615967
5216.7368613807 0.0382544994354248
5217.40981505219 0.0428016185760498
5218.08276872368 0.0433454513549805
5218.75572239517 0.032968282699585
5219.42867606665 0.0511782169342041
5220.10162973814 0.00759601593017578
5220.77458340963 0.0365490913391113
5221.44753708112 0.0288698673248291
5222.12049075261 0.0321006774902344
5222.7934444241 0.0338294506072998
5223.46639809559 0.0134315490722656
5224.13935176708 0.00342679023742676
5224.81230543856 0.0398375988006592
5225.48525911005 0.00452470779418945
5226.15821278154 0.0443313121795654
5226.83116645303 0.0185365676879883
5227.50412012452 -0.0140316486358643
5228.17707379601 -0.0332014560699463
5228.8500274675 0.0190298557281494
5229.52298113899 0.0224347114562988
5230.19593481047 0.0256545543670654
5230.86888848196 0.0268616676330566
5231.54184215345 0.0234620571136475
5232.21479582494 -0.00346660614013672
5232.88774949643 0.0217163562774658
5233.56070316792 -0.00696396827697754
5234.23365683941 0.0477535724639893
5234.9066105109 0.0438611507415771
5235.57956418238 0.0255677700042725
5236.25251785387 0.00606656074523926
5236.92547152536 0.0168671607971191
5237.59842519685 0.0348377227783203
5238.27137886834 0.000118494033813477
5238.94433253983 0.00371384620666504
5239.61728621132 0.0227446556091309
5240.29023988281 0.00570058822631836
5240.96319355429 0.0151784420013428
5241.63614722578 0.013195276260376
5242.30910089727 0.0240449905395508
5242.98205456876 0.0195057392120361
5243.65500824025 0.0567994117736816
5244.32796191174 0.032090425491333
5245.00091558323 0.0491297245025635
5245.67386925472 0.0623421669006348
5246.3468229262 0.051976203918457
5247.01977659769 0.03883957862854
5247.69273026918 0.0333395004272461
5248.36568394067 0.0225002765655518
5249.03863761216 0.0666046142578125
5249.71159128365 0.0555977821350098
5250.38454495514 0.0447592735290527
5251.05749862662 0.0400271415710449
5251.73045229811 0.0401875972747803
5252.4034059696 0.0108380317687988
5253.07635964109 0.0504245758056641
5253.74931331258 0.0283041000366211
5254.42226698407 0.0246973037719727
5255.09522065556 0.0105388164520264
5255.76817432705 0.0241920948028564
5256.44112799854 0.0217247009277344
5257.11408167002 0.0437073707580566
5257.78703534151 0.0511233806610107
5258.459989013 0.00563430786132812
5259.13294268449 0.0307626724243164
5259.80589635598 0.0211107730865479
5260.47885002747 0.0280451774597168
5261.15180369896 0.0104105472564697
5261.82475737044 0.00305819511413574
5262.49771104193 0.0185644626617432
5263.17066471342 0.0394139289855957
5263.84361838491 0.0622899532318115
5264.5165720564 0.0525212287902832
5265.18952572789 0.0426764488220215
5265.86247939938 0.042665958404541
5266.53543307087 0.0515096187591553
5267.20838674235 0.0349740982055664
5267.88134041384 0.0303819179534912
5268.55429408533 0.0236282348632812
5269.22724775682 0.0346047878265381
5269.90020142831 0.0415699481964111
5270.5731550998 -0.00842881202697754
5271.24610877129 0.0209569931030273
5271.91906244278 0.00685620307922363
5272.59201611426 0.0183572769165039
5273.26496978575 -0.000787973403930664
5273.93792345724 0.0394854545593262
5274.61087712873 0.0215842723846436
5275.28383080022 0.0383765697479248
5275.95678447171 0.0180904865264893
5276.6297381432 0.0124349594116211
5277.30269181469 0.0409021377563477
5277.97564548617 0.0412135124206543
5278.64859915766 0.00790238380432129
5279.32155282915 0.0452895164489746
5279.99450650064 0.0623483657836914
5280.66746017213 0.0308876037597656
5281.34041384362 0.0280921459197998
5282.01336751511 0.0487141609191895
5282.6863211866 0.0468916893005371
5283.35927485808 0.054438591003418
5284.03222852957 0.0166070461273193
5284.70518220106 0.0603363513946533
5285.37813587255 0.0611190795898438
5286.05108954404 0.0415108203887939
5286.72404321553 0.0695614814758301
5287.39699688702 0.0978786945343018
5288.06995055851 0.0711162090301514
5288.74290422999 0.0646963119506836
5289.41585790148 0.0674962997436523
5290.08881157297 0.0799136161804199
5290.76176524446 0.0654044151306152
5291.43471891595 0.0882327556610107
5292.10767258744 0.0606698989868164
5292.78062625893 0.0524466037750244
5293.45357993042 0.0587284564971924
5294.1265336019 0.0462648868560791
5294.79948727339 0.0594644546508789
5295.47244094488 0.0780055522918701
5296.14539461637 0.0675961971282959
5296.81834828786 0.0874679088592529
5297.49130195935 0.0617210865020752
5298.16425563084 0.078150749206543
5298.83720930233 0.0873064994812012
5299.51016297381 0.088698148727417
5300.1831166453 0.0682961940765381
5300.85607031679 0.100762605667114
5301.52902398828 0.0490539073944092
5302.20197765977 0.0525856018066406
5302.87493133126 0.0609230995178223
5303.54788500275 0.086601734161377
5304.22083867423 0.0306460857391357
5304.89379234572 0.0302631855010986
5305.56674601721 0.0639092922210693
5306.2396996887 0.0480222702026367
5306.91265336019 0.0669827461242676
5307.58560703168 0.0572168827056885
5308.25856070317 0.0527427196502686
5308.93151437466 0.0348315238952637
5309.60446804615 0.0560531616210938
5310.27742171763 0.0390834808349609
5310.95037538912 0.0455727577209473
5311.62332906061 0.0428617000579834
5312.2962827321 0.0405399799346924
5312.96923640359 0.0338032245635986
5313.64219007508 0.0836188793182373
5314.31514374657 0.0626089572906494
5314.98809741806 0.0497863292694092
5315.66105108954 0.068744421005249
5316.33400476103 0.0325267314910889
5317.00695843252 0.0440940856933594
5317.67991210401 0.0215411186218262
5318.3528657755 0.0286018848419189
5319.02581944699 0.0206835269927979
5319.69877311848 0.0215816497802734
5320.37172678996 0.0107784271240234
5321.04468046145 0.015493631362915
5321.71763413294 0.0248351097106934
5322.39058780443 0.0351560115814209
5323.06354147592 0.0518043041229248
5323.73649514741 0.0251507759094238
5324.4094488189 -0.0074763298034668
5325.08240249039 0.0267605781555176
5325.75535616188 0.0272223949432373
5326.42830983336 0.0285377502441406
5327.10126350485 0.0742597579956055
5327.77421717634 0.0472064018249512
5328.44717084783 0.037769079208374
5329.12012451932 0.0181374549865723
5329.79307819081 0.0359876155853271
5330.4660318623 0.0408756732940674
5331.13898553378 0.0256896018981934
5331.81193920527 0.00345110893249512
5332.48489287676 0.012077808380127
5333.15784654825 0.0346989631652832
5333.83080021974 0.013624906539917
5334.50375389123 0.0123493671417236
5335.17670756272 0.0362851619720459
5335.84966123421 0.0226993560791016
5336.52261490569 -0.0531089305877686
5337.19556857718 -0.0839245319366455
5337.86852224867 -0.0192720890045166
5338.54147592016 -0.0315804481506348
5339.21442959165 -0.0765988826751709
5339.88738326314 -0.0950553417205811
5340.56033693463 -0.101188182830811
5341.23329060612 -0.0467612743377686
5341.9062442776 -0.05824875831604
5342.57919794909 -0.050159215927124
5343.25215162058 -0.0484845638275146
5343.92510529207 -0.0200314521789551
5344.59805896356 -0.00886750221252441
5345.27101263505 -0.0320310592651367
5345.94396630654 -0.0141646862030029
5346.61691997803 -0.0183742046356201
5347.28987364951 -0.0627701282501221
5347.962827321 -0.0540866851806641
5348.63578099249 -0.0326375961303711
5349.30873466398 -0.0327277183532715
5349.98168833547 -0.0414178371429443
5350.65464200696 -0.0339150428771973
5351.32759567845 -0.0398509502410889
5352.00054934994 -0.0540204048156738
5352.67350302142 -0.095029354095459
5353.34645669291 -0.0733902454376221
5354.0194103644 -0.0481550693511963
5354.69236403589 -0.0211570262908936
5355.36531770738 -0.0661814212799072
5356.03827137887 -0.071061372756958
5356.71122505036 -0.0940711498260498
5357.38417872185 -0.0780301094055176
5358.05713239333 -0.0962779521942139
5358.73008606482 -0.0790600776672363
5359.40303973631 -0.0526807308197021
5360.0759934078 -0.0455813407897949
5360.74894707929 -0.0750539302825928
5361.42190075078 -0.084660530090332
5362.09485442227 -0.0610008239746094
5362.76780809376 -0.0463273525238037
5363.44076176524 -0.0288527011871338
5364.11371543673 -0.0377087593078613
5364.78666910822 -0.0480034351348877
5365.45962277971 -0.0275959968566895
5366.1325764512 -0.0249474048614502
5366.80553012269 -0.020665168762207
5367.47848379418 -0.0508568286895752
5368.15143746567 -0.0382528305053711
5368.82439113715 0.00827288627624512
5369.49734480864 -0.000940561294555664
5370.17029848013 -0.0232996940612793
5370.84325215162 -0.00295448303222656
5371.51620582311 -0.012747049331665
5372.1891594946 -0.00766992568969727
5372.86211316609 0.0315048694610596
5373.53506683757 0.0134367942810059
5374.20802050906 0.0339171886444092
5374.88097418055 0.0135388374328613
5375.55392785204 0.0203530788421631
5376.22688152353 0.0308504104614258
5376.89983519502 0.0369198322296143
5377.57278886651 0.0397350788116455
5378.245742538 0.0275423526763916
5378.91869620949 0.0134990215301514
5379.59164988097 0.0378689765930176
5380.26460355246 0.0485513210296631
5380.93755722395 0.034205436706543
5381.61051089544 0.00924396514892578
5382.28346456693 0.038806676864624
5382.95641823842 0.0349061489105225
5383.62937190991 0.0735349655151367
5384.3023255814 0.0741786956787109
5384.97527925288 0.0430889129638672
5385.64823292437 0.0496988296508789
5386.32118659586 0.0780954360961914
5386.99414026735 0.066110372543335
5387.66709393884 0.0535094738006592
5388.34004761033 0.0562171936035156
5389.01300128182 0.0337784290313721
5389.6859549533 0.0540411472320557
5390.35890862479 0.0256853103637695
5391.03186229628 0.029271125793457
5391.70481596777 0.0235955715179443
5392.37776963926 0.0393431186676025
5393.05072331075 0.00701761245727539
5393.72367698224 0.0498847961425781
5394.39663065373 0.067054271697998
5395.06958432522 0.060283899307251
5395.7425379967 0.0518975257873535
5396.41549166819 0.0641136169433594
5397.08844533968 0.0216391086578369
5397.76139901117 0.0236186981201172
5398.43435268266 0.0245389938354492
5399.10730635415 0.0277769565582275
5399.78026002564 0.0261375904083252
5400.45321369712 0.038339376449585
5401.12616736861 0.0312294960021973
5401.7991210401 0.0369727611541748
5402.47207471159 0.0418663024902344
5403.14502838308 0.024864673614502
5403.81798205457 0.0262100696563721
5404.49093572606 0.0251860618591309
5405.16388939755 0.0293889045715332
5405.83684306904 0.0451676845550537
5406.50979674052 0.0230088233947754
5407.18275041201 0.0186054706573486
5407.8557040835 -0.0034477710723877
5408.52865775499 0.0229301452636719
5409.20161142648 0.011286735534668
5409.87456509797 0.0195276737213135
5410.54751876946 -0.0129420757293701
5411.22047244094 0.019791841506958
5411.89342611243 0.00923061370849609
5412.56637978392 0.0197010040283203
5413.23933345541 0.0101473331451416
5413.9122871269 0.00945138931274414
5414.58524079839 0.0204663276672363
5415.25819446988 0.0247704982757568
5415.93114814137 0.0131523609161377
5416.60410181285 0.0255715847015381
5417.27705548434 0.0248370170593262
5417.95000915583 0.0573501586914062
5418.62296282732 0.0109357833862305
5419.29591649881 0.0240185260772705
5419.9688701703 0.0237107276916504
5420.64182384179 0.0193874835968018
5421.31477751328 0.0323588848114014
5421.98773118476 0.0575778484344482
5422.66068485625 0.0127809047698975
5423.33363852774 0.0345549583435059
5424.00659219923 0.0410323143005371
5424.67954587072 0.0237236022949219
5425.35249954221 0.016787052154541
5426.0254532137 0.0422298908233643
5426.69840688519 0.0829448699951172
5427.37136055667 0.10869026184082
5428.04431422816 0.0834784507751465
5428.71726789965 0.0991599559783936
5429.39022157114 0.124284505844116
5430.06317524263 0.121222734451294
5430.73612891412 0.0654275417327881
5431.40908258561 0.0916643142700195
5432.0820362571 0.101968765258789
5432.75498992858 0.0743355751037598
5433.42794360007 0.053882360458374
5434.10089727156 0.0424442291259766
5434.77385094305 0.0527968406677246
5435.44680461454 0.0706014633178711
5436.11975828603 0.0721659660339355
5436.79271195752 0.0460286140441895
5437.46566562901 0.0677971839904785
5438.13861930049 0.0993943214416504
5438.81157297198 0.0890865325927734
5439.48452664347 0.0910751819610596
5440.15748031496 0.078873872756958
5440.83043398645 0.0617275238037109
5441.50338765794 0.0697391033172607
5442.17634132943 0.04567551612854
5442.84929500092 0.0543365478515625
5443.5222486724 0.0686509609222412
5444.19520234389 0.078317403793335
5444.86815601538 0.0703222751617432
5445.54110968687 0.0888247489929199
5446.21406335836 0.0905234813690186
5446.88701702985 0.063302755355835
5447.55997070134 0.0606417655944824
5448.23292437283 0.0313589572906494
5448.90587804431 0.0333080291748047
5449.5788317158 0.0833785533905029
5450.25178538729 0.0833425521850586
5450.92473905878 0.0404458045959473
5451.59769273027 0.053452730178833
5452.27064640176 0.0561811923980713
5452.94360007325 0.0959908962249756
5453.61655374474 0.103467464447021
5454.28950741622 0.0982704162597656
5454.96246108771 0.114988565444946
5455.6354147592 0.123639345169067
5456.30836843069 0.115186452865601
5456.98132210218 0.114417791366577
5457.65427577367 0.140677452087402
5458.32722944516 0.14758563041687
5459.00018311665 0.0793282985687256
5459.67313678813 0.0823349952697754
5460.34609045962 0.104067802429199
5461.01904413111 0.1036376953125
5461.6919978026 0.136378049850464
5462.36495147409 0.0962576866149902
5463.03790514558 0.127727508544922
5463.71085881707 0.115328073501587
5464.38381248856 0.107139110565186
5465.05676616004 0.131855010986328
5465.72971983153 0.152312994003296
5466.40267350302 0.146419525146484
5467.07562717451 0.149009227752686
5467.748580846 0.156172275543213
5468.42153451749 0.170590877532959
5469.09448818898 0.151338815689087
5469.76744186046 0.147854804992676
5470.44039553195 0.153627395629883
5471.11334920344 0.135962009429932
5471.78630287493 0.140346765518188
5472.45925654642 0.182049989700317
5473.13221021791 0.176147222518921
5473.8051638894 0.131984710693359
5474.47811756089 0.150286197662354
5475.15107123238 0.170171499252319
5475.82402490386 0.150888442993164
5476.49697857535 0.149298191070557
5477.16993224684 0.166466236114502
5477.84288591833 0.168530941009521
5478.51583958982 0.178796768188477
5479.18879326131 0.190041780471802
5479.8617469328 0.172413349151611
5480.53470060428 0.148542404174805
5481.20765427577 0.170883417129517
5481.88060794726 0.12470531463623
5482.55356161875 0.150878429412842
5483.22651529024 0.146183490753174
5483.89946896173 0.175525188446045
5484.57242263322 0.147133827209473
5485.24537630471 0.143411159515381
5485.91832997619 0.152145862579346
5486.59128364768 0.164831638336182
5487.26423731917 0.148763179779053
5487.93719099066 0.165834903717041
5488.61014466215 0.19341516494751
5489.28309833364 0.198853492736816
5489.95605200513 0.15491247177124
5490.62900567662 0.155346870422363
5491.3019593481 0.193988800048828
5491.97491301959 0.216309309005737
5492.64786669108 0.187148571014404
5493.32082036257 0.169316291809082
5493.99377403406 0.168513298034668
5494.66672770555 0.163870811462402
5495.33968137704 0.162054300308228
5496.01263504853 0.148393630981445
5496.68558872001 0.228013277053833
5497.3585423915 0.212267875671387
5498.03149606299 0.183910369873047
5498.70444973448 0.187312602996826
5499.37740340597 0.209307193756104
5500.05035707746 0.216899394989014
5500.72331074895 0.240386962890625
5501.39626442044 0.239627599716187
5502.06921809192 0.245454549789429
5502.74217176341 0.260679960250854
5503.4151254349 0.287342548370361
5504.08807910639 0.276366710662842
5504.76103277788 0.233793258666992
5505.43398644937 0.250204086303711
5506.10694012086 0.256707906723022
5506.77989379235 0.240243434906006
5507.45284746383 0.194735527038574
5508.12580113532 0.205069541931152
5508.79875480681 0.19406270980835
5509.4717084783 0.201241016387939
5510.14466214979 0.201541423797607
5510.81761582128 0.199634075164795
5511.49056949277 0.136959552764893
5512.16352316426 0.083336353302002
5512.83647683574 -0.138186454772949
5513.50943050723 0.00760650634765625
5514.18238417872 0.0362739562988281
5514.85533785021 0.0459661483764648
5515.5282915217 0.0789351463317871
5516.20124519319 0.0835256576538086
5516.87419886468 0.0743484497070312
5517.54715253617 0.0847253799438477
5518.22010620765 0.124529838562012
5518.89305987914 0.096466064453125
5519.56601355063 0.121124744415283
5520.23896722212 0.0980219841003418
5520.91192089361 0.143114566802979
5521.5848745651 0.139458656311035
5522.25782823659 0.0989785194396973
5522.93078190808 0.117476940155029
5523.60373557956 0.0798506736755371
5524.27668925105 0.0414776802062988
5524.94964292254 0.092444896697998
5525.62259659403 0.0914096832275391
5526.29555026552 0.0704007148742676
5526.96850393701 0.077155590057373
5527.6414576085 0.0375180244445801
5528.31441127999 0.0530714988708496
5528.98736495147 0.0331206321716309
5529.66031862296 0.0225133895874023
5530.33327229445 0.0817255973815918
5531.00622596594 0.0741438865661621
5531.67917963743 0.0636510848999023
5532.35213330892 0.0639314651489258
5533.02508698041 0.0711460113525391
5533.6980406519 0.0935120582580566
5534.37099432338 0.0614838600158691
5535.04394799487 0.0303153991699219
5535.71690166636 0.0801296234130859
5536.38985533785 0.051997184753418
5537.06280900934 0.0861425399780273
5537.73576268083 0.0635976791381836
5538.40871635232 0.0581817626953125
5539.0816700238 0.0344099998474121
5539.75462369529 0.107195854187012
5540.42757736678 0.110960483551025
5541.10053103827 0.107347011566162
5541.77348470976 0.126466274261475
5542.44643838125 0.117190361022949
5543.11939205274 0.110330581665039
5543.79234572423 0.102310657501221
5544.46529939572 0.103620529174805
5545.1382530672 0.145883560180664
5545.81120673869 0.158475875854492
5546.48416041018 0.132460594177246
5547.15711408167 0.101257801055908
5547.83006775316 0.125698566436768
5548.50302142465 0.146775722503662
5549.17597509614 0.130481719970703
5549.84892876762 0.138620376586914
5550.52188243911 0.126386642456055
5551.1948361106 0.118834972381592
5551.86778978209 0.149163246154785
5552.54074345358 0.131517887115479
5553.21369712507 0.133586406707764
5553.88665079656 0.154924392700195
5554.55960446805 0.140741348266602
5555.23255813953 0.148231029510498
5555.90551181102 0.116091251373291
5556.57846548251 0.122146844863892
5557.251419154 0.109020233154297
5557.92437282549 0.0962538719177246
5558.59732649698 0.123795986175537
5559.27028016847 0.123214244842529
5559.94323383996 0.098844051361084
5560.61618751144 0.082371711730957
5561.28914118293 0.0952343940734863
5561.96209485442 0.0892789363861084
5562.63504852591 0.0461287498474121
5563.3080021974 0.0438847541809082
5563.98095586889 0.0625381469726562
5564.65390954038 0.0537905693054199
5565.32686321187 0.0600214004516602
5565.99981688335 0.0654292106628418
5566.67277055484 0.103405475616455
5567.34572422633 0.09503173828125
5568.01867789782 0.0767455101013184
5568.69163156931 0.0474786758422852
5569.3645852408 0.0237069129943848
5570.03753891229 -0.00542688369750977
5570.71049258378 -0.0604517459869385
5571.38344625526 -0.0675551891326904
5572.05639992675 -0.0414857864379883
5572.72935359824 -0.0469512939453125
5573.40230726973 -0.0715212821960449
5574.07526094122 -0.0785021781921387
5574.74821461271 -0.0741062164306641
5575.4211682842 -0.0951457023620605
5576.09412195569 -0.107852697372437
5576.76707562717 -0.124137401580811
5577.44002929866 -0.111998796463013
5578.11298297015 -0.153431415557861
5578.78593664164 -0.150081157684326
5579.45889031313 -0.178092241287231
5580.13184398462 -0.162288665771484
5580.80479765611 -0.189565181732178
5581.4777513276 -0.145392179489136
5582.15070499908 -0.150619983673096
5582.82365867057 -0.126091480255127
5583.49661234206 -0.115491628646851
5584.16956601355 -0.126214504241943
5584.84251968504 -0.142230987548828
5585.51547335653 -0.113424777984619
5586.18842702802 -0.107857227325439
5586.86138069951 -0.117336988449097
5587.53433437099 -0.136801242828369
5588.20728804248 -0.0825090408325195
5588.88024171397 -0.0932426452636719
5589.55319538546 -0.0420951843261719
5590.22614905695 -0.0506882667541504
5590.89910272844 -0.0809869766235352
5591.57205639993 -0.074984073638916
5592.24501007141 -0.0687110424041748
5592.9179637429 -0.0674757957458496
5593.59091741439 -0.0390200614929199
5594.26387108588 -0.0326001644134521
5594.93682475737 -0.0141134262084961
5595.60977842886 -0.0218558311462402
5596.28273210035 -0.0353097915649414
5596.95568577184 -0.0301542282104492
5597.62863944333 -0.000239849090576172
5598.30159311481 -0.00123476982116699
5598.9745467863 0.0121736526489258
5599.64750045779 0.022305965423584
5600.32045412928 0.0110297203063965
5600.99340780077 0.00838232040405273
5601.66636147226 -0.0357117652893066
5602.33931514375 -0.0493254661560059
5603.01226881524 -0.0129244327545166
5603.68522248672 -0.039567232131958
5604.35817615821 -0.0450375080108643
5605.0311298297 -0.0580527782440186
5605.70408350119 -0.0731709003448486
5606.37703717268 -0.0724797248840332
5607.04999084417 -0.131874799728394
5607.72294451566 -0.122325658798218
5608.39589818714 -0.116017580032349
5609.06885185863 -0.129077672958374
5609.74180553012 -0.116321802139282
5610.41475920161 -0.124802112579346
5611.0877128731 -0.147789478302002
5611.76066654459 -0.156280279159546
5612.43362021608 -0.141702651977539
5613.10657388757 -0.148692607879639
5613.77952755906 -0.132381439208984
5614.45248123054 -0.137286186218262
5615.12543490203 -0.165942430496216
5615.79838857352 -0.169635772705078
5616.47134224501 -0.113543510437012
5617.1442959165 -0.131028890609741
5617.81724958799 -0.139689922332764
5618.49020325948 -0.147003173828125
5619.16315693096 -0.139527797698975
5619.83611060245 -0.160336017608643
5620.50906427394 -0.163817882537842
5621.18201794543 -0.175649642944336
5621.85497161692 -0.177857398986816
5622.52792528841 -0.158407926559448
5623.2008789599 -0.16770601272583
5623.87383263139 -0.155912637710571
5624.54678630287 -0.139772176742554
5625.21973997436 -0.135299682617188
5625.89269364585 -0.169358015060425
5626.56564731734 -0.143910884857178
5627.23860098883 -0.148361444473267
5627.91155466032 -0.149976015090942
5628.58450833181 -0.115592241287231
5629.2574620033 -0.114418983459473
5629.93041567478 -0.106653451919556
5630.60336934627 -0.106012105941772
5631.27632301776 -0.072554349899292
5631.94927668925 -0.0664277076721191
5632.62223036074 -0.0713431835174561
5633.29518403223 -0.0568583011627197
5633.96813770372 -0.0896561145782471
5634.64109137521 -0.0993843078613281
5635.31404504669 -0.0999388694763184
5635.98699871818 -0.0904655456542969
5636.65995238967 -0.0642786026000977
5637.33290606116 -0.0598814487457275
5638.00585973265 -0.0532951354980469
5638.67881340414 -0.0478081703186035
5639.35176707563 -0.0595581531524658
5640.02472074712 -0.0923523902893066
5640.6976744186 -0.0745177268981934
5641.37062809009 -0.0765476226806641
5642.04358176158 0.0384275913238525
5642.71653543307 0.0356144905090332
5643.38948910456 0.036797046661377
5644.06244277605 0.0158610343933105
5644.73539644754 0.0175228118896484
5645.40835011903 0.0308122634887695
5646.08130379051 -0.0124907493591309
5646.754257462 -0.00128173828125
5647.42721113349 -0.0232653617858887
5648.10016480498 -0.0399556159973145
5648.77311847647 -0.0599961280822754
5649.44607214796 -0.0477089881896973
5650.11902581945 -1.38282775878906e-05
5650.79197949094 -0.0309228897094727
5651.46493316242 -0.0400593280792236
5652.13788683391 -0.0443508625030518
5652.8108405054 -0.0412325859069824
5653.48379417689 -0.0449860095977783
5654.15674784838 -0.0354104042053223
5654.82970151987 -0.0417079925537109
5655.50265519136 -0.0340931415557861
5656.17560886285 -0.0602636337280273
5656.84856253433 -0.0588672161102295
5657.52151620582 -0.0553545951843262
5658.19446987731 -0.0689942836761475
5658.8674235488 -0.079787015914917
5659.54037722029 -0.0603420734405518
5660.21333089178 -0.0767629146575928
5660.88628456327 -0.0765695571899414
5661.55923823475 -0.10002589225769
5662.23219190624 -0.0692517757415771
5662.90514557773 -0.0639069080352783
5663.57809924922 -0.104428052902222
5664.25105292071 -0.108240365982056
5664.9240065922 -0.0975723266601562
5665.59696026369 -0.100251436233521
5666.26991393518 -0.110303163528442
5666.94286760667 -0.124518394470215
5667.61582127815 -0.111580848693848
5668.28877494964 -0.130532503128052
5668.96172862113 -0.0863091945648193
5669.63468229262 -0.106295347213745
5670.30763596411 -0.0993530750274658
5670.9805896356 -0.119580984115601
5671.65354330709 -0.0975940227508545
5672.32649697858 -0.0905723571777344
5672.99945065006 -0.0991673469543457
5673.67240432155 -0.102111577987671
5674.34535799304 -0.108481645584106
5675.01831166453 -0.0879535675048828
5675.69126533602 -0.0931336879730225
5676.36421900751 -0.0860762596130371
5677.037172679 -0.076845645904541
5677.71012635048 -0.0644087791442871
5678.38308002197 -0.0809574127197266
5679.05603369346 -0.0878903865814209
5679.72898736495 -0.0541567802429199
5680.40194103644 -0.046828031539917
5681.07489470793 -0.0648765563964844
5681.74784837942 -0.0610733032226562
5682.42080205091 -0.0442306995391846
5683.0937557224 -0.0218653678894043
5683.76670939388 -0.0246870517730713
5684.43966306537 -0.054624080657959
5685.11261673686 -0.231735229492188
5685.78557040835 -0.0847334861755371
5686.45852407984 -0.0956730842590332
5687.13147775133 -0.0643320083618164
5687.80443142282 -0.0396492481231689
5688.4773850943 -0.027289867401123
5689.15033876579 -0.0319302082061768
5689.82329243728 -0.0112502574920654
5690.49624610877 0.032447338104248
5691.16919978026 0.0610973834991455
5691.84215345175 0.0524024963378906
5692.51510712324 0.0265369415283203
5693.18806079473 0.0301764011383057
5693.86101446621 0.0367469787597656
5694.5339681377 0.0515305995941162
5695.20692180919 0.052027702331543
5695.87987548068 0.0361356735229492
5696.55282915217 0.00990724563598633
5697.22578282366 0.0110301971435547
5697.89873649515 0.0101594924926758
5698.57169016664 -0.0194597244262695
5699.24464383812 -0.0125155448913574
5699.91759750961 0.0188162326812744
5700.5905511811 -0.00432062149047852
5701.26350485259 0.0472855567932129
5701.93645852408 0.0224323272705078
5702.60941219557 -0.020136833190918
5703.28236586706 0.013582706451416
5703.95531953855 0.015932559967041
5704.62827321003 -0.00252962112426758
5705.30122688152 0.0221760272979736
5705.97418055301 0.0533936023712158
5706.6471342245 0.0687332153320312
5707.32008789599 0.0708684921264648
5707.99304156748 0.0510892868041992
5708.66599523897 0.0351405143737793
5709.33894891046 0.0546975135803223
5710.01190258194 0.051826000213623
5710.68485625343 0.050778865814209
5711.35780992492 0.0496222972869873
5712.03076359641 0.0287222862243652
5712.7037172679 0.0233602523803711
5713.37667093939 0.0372123718261719
5714.04962461088 0.0220327377319336
5714.72257828237 0.0768132209777832
5715.39553195385 0.0846943855285645
5716.06848562534 0.0379250049591064
5716.74143929683 0.0637717247009277
5717.41439296832 0.00336694717407227
5718.08734663981 -0.00295853614807129
5718.7603003113 -0.0235366821289062
5719.43325398279 0.00632858276367188
5720.10620765428 -0.0193123817443848
5720.77916132576 0.0240058898925781
5721.45211499725 0.00753903388977051
5722.12506866874 -0.00959515571594238
5722.79802234023 -0.00405740737915039
5723.47097601172 0.0186700820922852
5724.14392968321 0.0328316688537598
5724.8168833547 0.0387673377990723
5725.48983702619 0.0217099189758301
5726.16279069767 0.0210995674133301
5726.83574436916 0.0337951183319092
5727.50869804065 0.033489465713501
5728.18165171214 0.118528842926025
5728.85460538363 0.128692150115967
5729.52755905512 0.0878915786743164
5730.20051272661 0.111459255218506
5730.8734663981 0.110575199127197
5731.54642006958 0.1290283203125
5732.21937374107 0.0940124988555908
5732.89232741256 0.0995068550109863
5733.56528108405 0.0965485572814941
5734.23823475554 0.102358341217041
5734.91118842703 0.102112770080566
5735.58414209852 0.0847206115722656
5736.25709577001 0.114230632781982
5736.93004944149 0.137976169586182
5737.60300311298 0.118395805358887
5738.27595678447 0.122718095779419
5738.94891045596 0.104690313339233
5739.62186412745 0.0912439823150635
5740.29481779894 0.0927319526672363
5740.96777147043 0.110351085662842
5741.64072514192 0.0885167121887207
5742.3136788134 0.0875029563903809
5742.98663248489 0.0650575160980225
5743.65958615638 0.0706515312194824
5744.33253982787 0.02239990234375
5745.00549349936 0.0396676063537598
5745.67844717085 0.0383548736572266
5746.35140084234 0.0451984405517578
5747.02435451383 0.0306782722473145
5747.69730818531 0.0358922481536865
5748.3702618568 0.0164041519165039
5749.04321552829 0.00744080543518066
5749.71616919978 0.0637950897216797
5750.38912287127 0.0492732524871826
5751.06207654276 0.0273885726928711
5751.73503021425 0.000388145446777344
5752.40798388574 0.0692000389099121
5753.08093755722 0.0469744205474854
5753.75389122871 0.0409986972808838
5754.4268449002 0.0202357769012451
5755.09979857169 0.0435137748718262
5755.77275224318 0.057847261428833
5756.44570591467 0.0135490894317627
5757.11865958616 0.023695707321167
5757.79161325764 0.0514657497406006
5758.46456692913 0.0467691421508789
5759.13752060062 0.0867805480957031
5759.81047427211 0.0845093727111816
5760.4834279436 0.114240884780884
5761.15638161509 0.116923093795776
5761.82933528658 0.109311819076538
5762.50228895807 0.0950500965118408
5763.17524262956 0.104369878768921
5763.84819630104 0.13021445274353
5764.52114997253 0.116925954818726
5765.19410364402 0.11180305480957
5765.86705731551 0.137335062026978
5766.540010987 0.131147384643555
5767.21296465849 0.124301910400391
5767.88591832998 0.114461183547974
5768.55887200146 0.135955095291138
5769.23182567295 0.120765209197998
5769.90477934444 0.126204252243042
5770.57773301593 0.117283821105957
5771.25068668742 0.0525710582733154
5771.92364035891 0.0495791435241699
5772.5965940304 0.00783824920654297
5773.26954770189 0.0218679904937744
5773.94250137337 0.0285732746124268
5774.61545504486 0.0412940979003906
5775.28840871635 0.0311541557312012
5775.96136238784 0.0437290668487549
5776.63431605933 0.0220768451690674
5777.30726973082 0.0115158557891846
5777.98022340231 0.0376932621002197
5778.6531770738 0.0258569717407227
5779.32613074528 -0.00184202194213867
5779.99908441677 -0.0198884010314941
5780.67203808826 0.045100212097168
5781.34499175975 0.00333690643310547
5782.01794543124 -0.0172703266143799
5782.69089910273 -0.00842881202697754
5783.36385277422 -0.00690245628356934
5784.03680644571 -0.00257277488708496
5784.70976011719 -0.00382852554321289
5785.38271378868 -0.0122203826904297
5786.05566746017 -0.035416841506958
5786.72862113166 -0.0396602153778076
5787.40157480315 0.0177090167999268
5788.07452847464 0.0354812145233154
5788.74748214613 0.021892786026001
5789.42043581762 0.0412192344665527
5790.0933894891 0.0136618614196777
5790.76634316059 0.00516200065612793
5791.43929683208 0.00699472427368164
5792.11225050357 -0.0287392139434814
5792.78520417506 -0.0243995189666748
5793.45815784655 0.0153887271881104
5794.13111151804 -0.00392055511474609
5794.80406518953 0.0127837657928467
5795.47701886101 -0.0260598659515381
5796.1499725325 -0.0294067859649658
5796.82292620399 0.023857593536377
5797.49587987548 -0.011394739151001
5798.16883354697 0.00714492797851562
5798.84178721846 0.015756368637085
5799.51474088995 0.0072484016418457
5800.18769456144 0.0273234844207764
5800.86064823292 0.026303768157959
5801.53360190441 0.0160820484161377
5802.2065555759 0.0364491939544678
5802.87950924739 0.0318019390106201
5803.55246291888 0.0560407638549805
5804.22541659037 0.0764925479888916
5804.89837026186 0.0681586265563965
5805.57132393335 0.0947549343109131
5806.24427760483 0.100757598876953
5806.91723127632 0.116784572601318
5807.59018494781 0.0901050567626953
5808.2631386193 0.0918030738830566
5808.93609229079 0.0818827152252197
5809.60904596228 0.0825095176696777
5810.28199963377 0.0891790390014648
5810.95495330526 0.0995767116546631
5811.62790697674 0.12458324432373
5812.30086064823 0.114033222198486
5812.97381431972 0.144365787506104
5813.64676799121 0.153284311294556
5814.3197216627 0.107706308364868
5814.99267533419 0.121196031570435
5815.66562900568 0.116158485412598
5816.33858267717 0.107678890228271
5817.01153634865 0.120282888412476
5817.68449002014 0.108394145965576
5818.35744369163 0.124134063720703
5819.03039736312 0.104020357131958
5819.70335103461 0.122265577316284
5820.3763047061 0.0921363830566406
5821.04925837759 0.104573965072632
5821.72221204908 0.0912485122680664
5822.39516572056 0.0796728134155273
5823.06811939205 0.0744116306304932
5823.74107306354 0.0876021385192871
5824.41402673503 0.0881161689758301
5825.08698040652 0.0909290313720703
5825.75993407801 0.0822908878326416
5826.4328877495 0.0451757907867432
5827.10584142098 0.0460968017578125
5827.77879509247 0.037308931350708
5828.45174876396 0.0353355407714844
5829.12470243545 0.071887731552124
5829.79765610694 0.0738615989685059
5830.47060977843 0.0210461616516113
5831.14356344992 0.0137703418731689
5831.81651712141 -0.0240242481231689
5832.4894707929 -0.035508394241333
5833.16242446438 -0.00230741500854492
5833.83537813587 -0.000634431838989258
5834.50833180736 0.00919914245605469
5835.18128547885 -0.0151121616363525
5835.85423915034 -0.0234649181365967
5836.52719282183 -0.013972282409668
5837.20014649332 0.00708556175231934
5837.8731001648 0.015779972076416
5838.54605383629 0.0113327503204346
5839.21900750778 0.0252513885498047
5839.89196117927 0.0232284069061279
5840.56491485076 0.0377731323242188
5841.23786852225 0.0135679244995117
5841.91082219374 0.0267081260681152
5842.58377586523 0.0538434982299805
5843.25672953671 0.0567107200622559
5843.9296832082 0.0786137580871582
5844.60263687969 0.0675408840179443
5845.27559055118 0.0966143608093262
5845.94854422267 0.0877425670623779
5846.62149789416 0.13608980178833
5847.29445156565 0.130490064620972
5847.96740523714 0.140749216079712
5848.64035890862 0.111637353897095
5849.31331258011 0.114777326583862
5849.9862662516 0.134513854980469
5850.65921992309 0.154935121536255
5851.33217359458 0.158868789672852
5852.00512726607 0.110033273696899
5852.67808093756 0.102602958679199
5853.35103460905 0.130011081695557
5854.02398828053 0.14268946647644
5854.69694195202 0.132424116134644
5855.36989562351 0.1224524974823
5856.042849295 0.123287916183472
5856.71580296649 0.0988030433654785
5857.38875663798 -0.0920445919036865
5858.06171030947 0.0537731647491455
5858.73466398096 0.0805180072784424
5859.40761765244 0.0630590915679932
5860.08057132393 0.0952086448669434
5860.75352499542 0.116053581237793
5861.42647866691 0.11994457244873
5862.0994323384 0.132277011871338
5862.77238600989 0.168363809585571
5863.44533968138 0.141326665878296
5864.11829335287 0.16525411605835
5864.79124702435 0.15965747833252
5865.46420069584 0.192268133163452
5866.13715436733 0.172275066375732
5866.81010803882 0.159245252609253
5867.48306171031 0.160635948181152
5868.1560153818 0.173876285552979
5868.82896905329 0.185455560684204
5869.50192272478 0.183245420455933
5870.17487639626 0.186065435409546
5870.84783006775 0.17467474937439
5871.52078373924 0.175493240356445
5872.19373741073 0.178305149078369
5872.86669108222 0.154846668243408
5873.53964475371 0.188997983932495
5874.2125984252 0.171148538589478
5874.88555209669 0.185085296630859
5875.55850576817 0.216804027557373
5876.23145943966 0.200524806976318
5876.90441311115 0.202768802642822
5877.57736678264 0.169484853744507
5878.25032045413 0.200425148010254
5878.92327412562 0.15975022315979
5879.59622779711 0.175964832305908
5880.26918146859 0.126088619232178
5880.94213514008 0.143182039260864
5881.61508881157 0.150170087814331
5882.28804248306 0.159695625305176
5882.96099615455 0.143103837966919
5883.63394982604 0.159950971603394
5884.30690349753 0.173026561737061
5884.97985716902 0.169745683670044
5885.65281084051 0.173698663711548
5886.32576451199 0.173518180847168
5886.99871818348 0.196394920349121
5887.67167185497 0.185951948165894
5888.34462552646 0.226019382476807
5889.01757919795 0.201629400253296
5889.69053286944 0.162302732467651
5890.36348654093 0.180765628814697
5891.03644021242 0.184091567993164
5891.7093938839 0.208317995071411
5892.38234755539 0.19868540763855
5893.05530122688 0.197096586227417
5893.72825489837 0.178810834884644
5894.40120856986 0.181355476379395
5895.07416224135 0.219736814498901
5895.74711591284 0.207537889480591
5896.42006958432 0.226597785949707
5897.09302325581 0.23102331161499
5897.7659769273 0.237004518508911
5898.43893059879 0.222640514373779
5899.11188427028 0.239082813262939
5899.78483794177 0.218619823455811
5900.45779161326 0.136798620223999
5901.13074528475 0.140257358551025
5901.80369895624 0.149915456771851
5902.47665262772 0.119906663894653
5903.14960629921 0.106655359268188
5903.8225599707 0.0915982723236084
5904.49551364219 0.136187791824341
5905.16846731368 0.133625030517578
5905.84142098517 0.0971965789794922
5906.51437465666 0.119603395462036
5907.18732832814 0.137627124786377
5907.86028199963 0.121715068817139
5908.53323567112 0.0951848030090332
5909.20618934261 0.116637229919434
5909.8791430141 0.118584156036377
5910.55209668559 0.1024329662323
5911.22505035708 0.130295753479004
5911.89800402857 0.109913110733032
5912.57095770005 0.104250431060791
5913.24391137154 0.0867247581481934
5913.91686504303 0.0993270874023438
5914.58981871452 0.0932238101959229
5915.26277238601 0.115273952484131
5915.9357260575 0.118600130081177
5916.60867972899 0.136331796646118
5917.28163340048 0.124561548233032
5917.95458707196 0.117334604263306
5918.62754074345 0.1374831199646
5919.30049441494 0.0993785858154297
5919.97344808643 0.0996079444885254
5920.64640175792 0.158206939697266
5921.31935542941 0.133793115615845
5921.9923091009 0.087893009185791
5922.66526277239 0.0641162395477295
5923.33821644387 0.115957736968994
5924.01117011536 0.113102436065674
5924.68412378685 0.076735258102417
5925.35707745834 0.0739009380340576
5926.03003112983 0.0476033687591553
5926.70298480132 0.0577671527862549
5927.37593847281 0.0716209411621094
5928.0488921443 0.0804569721221924
5928.72184581578 0.0857009887695312
5929.39479948727 0.070667028427124
5930.06775315876 0.0851428508758545
5930.74070683025 0.0895092487335205
5931.41366050174 0.0837640762329102
5932.08661417323 0.0728516578674316
5932.75956784472 0.0693268775939941
5933.43252151621 0.0915262699127197
5934.10547518769 0.105134725570679
5934.77842885918 0.0679616928100586
5935.45138253067 0.0730476379394531
5936.12433620216 0.0831305980682373
5936.79728987365 0.0843038558959961
5937.47024354514 0.10122537612915
5938.14319721663 0.0507092475891113
5938.81615088812 0.0256543159484863
5939.4891045596 0.0219168663024902
5940.16205823109 -0.0109090805053711
5940.83501190258 -0.023977518081665
5941.50796557407 -0.0660521984100342
5942.18091924556 -0.0441782474517822
5942.85387291705 -0.134005546569824
5943.52682658854 0.0505874156951904
5944.19978026003 0.0706181526184082
5944.87273393151 0.0724325180053711
5945.545687603 0.0755245685577393
5946.21864127449 0.0648252964019775
5946.89159494598 0.0530595779418945
5947.56454861747 0.0592646598815918
5948.23750228896 0.055748462677002
5948.91045596045 0.0360631942749023
5949.58340963193 0.0360753536224365
5950.25636330342 0.037872314453125
5950.92931697491 0.0217046737670898
5951.6022706464 0.030536413192749
5952.27522431789 0.0492334365844727
5952.94817798938 0.0384232997894287
5953.62113166087 0.0214824676513672
5954.29408533236 0.0336258411407471
5954.96703900385 0.0163569450378418
5955.63999267533 0.0175395011901855
5956.31294634682 0.031064510345459
5956.98590001831 0.0114929676055908
5957.6588536898 -0.0173959732055664
5958.33180736129 -0.0232291221618652
5959.00476103278 -0.0394823551177979
5959.67771470427 -0.0138998031616211
5960.35066837576 -0.000178098678588867
5961.02362204724 0.00548243522644043
5961.69657571873 0.0274100303649902
5962.36952939022 0.0170862674713135
5963.04248306171 0.0327880382537842
5963.7154367332 0.0431342124938965
5964.38839040469 0.0350124835968018
5965.06134407618 0.0404012203216553
5965.73429774766 0.0351800918579102
5966.40725141915 0.0381543636322021
5967.08020509064 0.0278189182281494
5967.75315876213 0.0359623432159424
5968.42611243362 0.0567066669464111
5969.09906610511 0.0210249423980713
5969.7720197766 0.0559036731719971
5970.44497344809 0.0846545696258545
5971.11792711958 0.0926051139831543
5971.79088079106 0.0852341651916504
5972.46383446255 0.0971333980560303
5973.13678813404 0.0993630886077881
5973.80974180553 0.127676963806152
5974.48269547702 0.112845897674561
5975.15564914851 0.126627922058105
5975.82860282 0.119592905044556
5976.50155649148 0.139593839645386
5977.17451016297 0.128219842910767
5977.84746383446 0.101353168487549
5978.52041750595 0.156410217285156
5979.19337117744 0.181455850601196
5979.86632484893 0.138650894165039
5980.53927852042 0.156712770462036
5981.21223219191 0.10458517074585
5981.88518586339 0.121369600296021
5982.55813953488 0.126447916030884
5983.23109320637 0.127874135971069
5983.90404687786 0.140097141265869
5984.57700054935 0.157919883728027
5985.24995422084 0.133611917495728
5985.92290789233 0.13925313949585
5986.59586156382 0.153721332550049
5987.2688152353 0.159112930297852
5987.94176890679 0.118185758590698
5988.61472257828 0.1146559715271
5989.28767624977 0.171023368835449
5989.96062992126 0.179759502410889
5990.63358359275 0.138773441314697
5991.30653726424 0.14129114151001
5991.97949093573 0.105092525482178
5992.65244460721 0.0680251121520996
5993.3253982787 0.0718514919281006
5993.99835195019 0.0720033645629883
5994.67130562168 0.107612371444702
5995.34425929317 0.0772640705108643
5996.01721296466 0.0794548988342285
5996.69016663615 0.0849833488464355
5997.36312030764 0.0831568241119385
5998.03607397912 0.0792162418365479
5998.70902765061 0.108827590942383
5999.3819813221 0.0854899883270264
6000.05493499359 0.092026948928833
6000.72788866508 0.0877006053924561
6001.40084233657 0.0372319221496582
6002.07379600806 0.0234100818634033
6002.74674967955 0.016486644744873
6003.41970335103 0.0328285694122314
6004.09265702252 0.0448818206787109
6004.76561069401 0.0349576473236084
6005.4385643655 0.0307936668395996
6006.11151803699 0.0220091342926025
6006.78447170848 -0.0236039161682129
6007.45742537997 0.00290226936340332
6008.13037905146 0.0401396751403809
6008.80333272294 0.0107765197753906
6009.47628639443 0.0352041721343994
6010.14924006592 0.0539677143096924
6010.82219373741 0.022007942199707
6011.4951474089 0.0302913188934326
6012.16810108039 0.0424809455871582
6012.84105475188 0.0215487480163574
6013.51400842337 0.0745222568511963
6014.18696209485 0.0794432163238525
6014.85991576634 0.0749568939208984
6015.53286943783 0.0739543437957764
6016.20582310932 0.0972061157226562
6016.87877678081 0.0843088626861572
6017.5517304523 0.0973308086395264
6018.22468412379 0.0902090072631836
6018.89763779527 0.071030855178833
6019.57059146676 0.0803632736206055
6020.24354513825 0.083629846572876
6020.91649880974 0.0772206783294678
6021.58945248123 0.144909620285034
6022.26240615272 0.128284215927124
6022.93535982421 0.141563653945923
6023.6083134957 0.117358207702637
6024.28126716719 0.137302875518799
6024.95422083867 0.139001846313477
6025.62717451016 0.138630867004395
6026.30012818165 0.142595291137695
6026.97308185314 0.15180492401123
6027.64603552463 0.155536651611328
6028.31898919612 0.161203384399414
6028.99194286761 0.147931337356567
6029.6648965391 0.0758602619171143
6030.33785021058 0.130123138427734
6031.01080388207 0.100380897521973
6031.68375755356 0.109350204467773
6032.35671122505 0.109622955322266
6033.02966489654 0.115129947662354
6033.70261856803 0.0997433662414551
6034.37557223952 0.122847318649292
6035.04852591101 0.148493051528931
6035.72147958249 0.161759853363037
6036.39443325398 0.110400915145874
6037.06738692547 0.116794586181641
6037.74034059696 0.139770746231079
6038.41329426845 0.153201818466187
6039.08624793994 0.126718282699585
6039.75920161143 0.120760440826416
6040.43215528292 0.0866830348968506
6041.1051089544 0.0540673732757568
6041.77806262589 0.0415310859680176
6042.45101629738 0.0610268115997314
6043.12396996887 0.0762753486633301
6043.79692364036 0.0648024082183838
6044.46987731185 0.0574665069580078
6045.14283098334 0.054145336151123
6045.81578465482 0.0965645313262939
6046.48873832631 0.0941896438598633
6047.1616919978 0.0913717746734619
6047.83464566929 0.105659484863281
6048.50759934078 0.0973954200744629
6049.18055301227 0.121846437454224
6049.85350668376 0.099461555480957
6050.52646035525 0.0937530994415283
6051.19941402674 0.106903314590454
6051.87236769822 0.110712766647339
6052.54532136971 0.0910689830780029
6053.2182750412 0.102226734161377
6053.89122871269 0.106614112854004
6054.56418238418 0.0873146057128906
6055.23713605567 0.0881493091583252
6055.91008972716 0.0876600742340088
6056.58304339864 0.0407812595367432
6057.25599707013 0.0741298198699951
6057.92895074162 0.0481593608856201
6058.60190441311 0.067734956741333
6059.2748580846 0.0774986743927002
6059.94781175609 0.0860280990600586
6060.62076542758 0.0573611259460449
6061.29371909907 0.0795087814331055
6061.96667277055 0.0324118137359619
6062.63962644204 0.0221586227416992
6063.31258011353 0.0561270713806152
6063.98553378502 0.0444169044494629
6064.65848745651 0.081749439239502
6065.331441128 0.0747261047363281
6066.00439479949 0.0480632781982422
6066.67734847098 0.0640273094177246
6067.35030214246 0.0517773628234863
6068.02325581395 0.0701417922973633
6068.69620948544 0.0408351421356201
6069.36916315693 0.0487453937530518
6070.04211682842 0.0302047729492188
6070.71507049991 0.00363540649414062
6071.3880241714 0.00566506385803223
6072.06097784289 0.0204792022705078
6072.73393151437 0.190628528594971
6073.40688518586 0.197585344314575
6074.07983885735 0.188851594924927
6074.75279252884 0.190924167633057
6075.42574620033 0.178398132324219
6076.09869987182 0.183773756027222
6076.77165354331 0.148647785186768
6077.4446072148 0.159698486328125
6078.11756088628 0.187081336975098
6078.79051455777 0.174065589904785
6079.46346822926 0.202970504760742
6080.13642190075 0.18654990196228
6080.80937557224 0.157856464385986
6081.48232924373 0.169836282730103
6082.15528291522 0.178148984909058
6082.82823658671 0.150602579116821
6083.50119025819 0.210694313049316
6084.17414392968 0.192067623138428
6084.84709760117 0.165629386901855
6085.52005127266 0.167058706283569
6086.19300494415 0.16139030456543
6086.86595861564 0.159795522689819
6087.53891228713 0.149550437927246
6088.21186595862 0.156765222549438
6088.8848196301 0.120877027511597
6089.55777330159 0.123475790023804
6090.23072697308 0.136242628097534
6090.90368064457 0.141967296600342
6091.57663431606 0.132171392440796
6092.24958798755 0.142789363861084
6092.92254165904 0.114441156387329
6093.59549533053 0.13717794418335
6094.26844900201 0.110235691070557
6094.9414026735 0.112342357635498
6095.61435634499 0.149412631988525
6096.28731001648 0.148300170898438
6096.96026368797 0.120444297790527
6097.63321735946 0.128302812576294
6098.30617103095 0.127425670623779
6098.97912470244 0.118289947509766
6099.65207837392 0.113548755645752
6100.32503204541 0.134478330612183
6100.9979857169 0.128722429275513
6101.67093938839 0.118286609649658
6102.34389305988 0.122096538543701
6103.01684673137 0.119268655776978
6103.68980040286 0.112238645553589
6104.36275407435 0.103206634521484
6105.03570774583 0.0934453010559082
6105.70866141732 0.0930652618408203
6106.38161508881 0.137557029724121
6107.0545687603 0.12074875831604
6107.72752243179 0.0923135280609131
6108.40047610328 0.0508408546447754
6109.07342977477 0.0694506168365479
6109.74638344626 0.0609593391418457
6110.41933711774 0.0802886486053467
6111.09229078923 0.0835039615631104
6111.76524446072 0.0796988010406494
6112.43819813221 0.0920600891113281
6113.1111518037 0.0412964820861816
6113.78410547519 0.0587563514709473
6114.45705914668 0.0382204055786133
6115.13001281816 0.0200364589691162
6115.80296648965 -0.0508615970611572
6116.47592016114 -0.0493204593658447
6117.14887383263 -0.0567197799682617
6117.82182750412 -0.0548179149627686
6118.49478117561 -0.0910634994506836
6119.1677348471 -0.0677328109741211
6119.84068851859 -0.0548629760742188
6120.51364219008 -0.0222995281219482
6121.18659586156 -0.0487089157104492
6121.85954953305 -0.0440900325775146
6122.53250320454 -0.08963942527771
6123.20545687603 -0.095069408416748
6123.87841054752 -0.0858137607574463
6124.55136421901 -0.100582122802734
6125.2243178905 -0.0996634960174561
6125.89727156198 -0.104932546615601
6126.57022523347 -0.0735905170440674
6127.24317890496 -0.0534634590148926
6127.91613257645 -0.100456237792969
6128.58908624794 -0.112257242202759
6129.26203991943 -0.10109281539917
6129.93499359092 -0.10837721824646
6130.60794726241 -0.0724692344665527
6131.28090093389 -0.0691182613372803
6131.95385460538 -0.0998520851135254
6132.62680827687 -0.121297121047974
6133.29976194836 -0.11400580406189
6133.97271561985 -0.108934164047241
6134.64566929134 -0.101580858230591
6135.31862296283 -0.115473985671997
6135.99157663432 -0.0812301635742188
6136.6645303058 -0.0730674266815186
6137.33748397729 -0.0823864936828613
6138.01043764878 -0.0821714401245117
6138.68339132027 -0.061042308807373
6139.35634499176 -0.0717184543609619
6140.02929866325 -0.0901687145233154
6140.70225233474 -0.0794811248779297
6141.37520600623 -0.0660510063171387
6142.04815967771 -0.0628540515899658
6142.7211133492 -0.10270094871521
6143.39406702069 -0.0732731819152832
6144.06702069218 -0.0958802700042725
6144.73997436367 -0.101850748062134
6145.41292803516 -0.0671863555908203
6146.08588170665 -0.0885207653045654
6146.75883537814 -0.0552749633789062
6147.43178904962 -0.0334432125091553
6148.10474272111 -0.0559248924255371
6148.7776963926 -0.043687105178833
6149.45065006409 -0.0592665672302246
6150.12360373558 -0.0534079074859619
6150.79655740707 0.0096590518951416
6151.46951107856 0.0196053981781006
6152.14246475005 0.0127062797546387
6152.81541842153 0.0423977375030518
6153.48837209302 0.0514931678771973
6154.16132576451 0.0836048126220703
6154.834279436 0.0651881694793701
6155.50723310749 0.0756509304046631
6156.18018677898 0.0599019527435303
6156.85314045047 0.101157426834106
6157.52609412196 0.105156421661377
6158.19904779344 0.133394479751587
6158.87200146493 -0.199640512466431
6159.54495513642 -0.150771617889404
6160.21790880791 -0.142833948135376
6160.8908624794 -0.141732454299927
6161.56381615089 -0.108772993087769
6162.23676982238 -0.087723970413208
6162.90972349387 -0.0658879280090332
6163.58267716535 -0.0533323287963867
6164.25563083684 -0.0502843856811523
6164.92858450833 -0.0631811618804932
6165.60153817982 -0.028602123260498
6166.27449185131 -0.0203070640563965
6166.9474455228 -0.00841736793518066
6167.62039919429 0.0431320667266846
6168.29335286577 0.021726131439209
6168.96630653726 0.0129079818725586
6169.63926020875 0.0708322525024414
6170.31221388024 0.0734162330627441
6170.98516755173 0.0768105983734131
6171.65812122322 0.0630710124969482
6172.33107489471 0.0677924156188965
6173.0040285662 0.0518467426300049
6173.67698223769 0.0680088996887207
6174.34993590917 0.0565359592437744
6175.02288958066 0.0328352451324463
6175.69584325215 0.0201973915100098
6176.36879692364 0.037449836730957
6177.04175059513 0.0549969673156738
6177.71470426662 0.0652966499328613
6178.38765793811 0.0476303100585938
6179.0606116096 0.0419886112213135
6179.73356528108 0.0605623722076416
6180.40651895257 0.0634462833404541
6181.07947262406 0.0207445621490479
6181.75242629555 0.0746443271636963
6182.42537996704 0.0654382705688477
6183.09833363853 0.0805912017822266
6183.77128731002 0.073103666305542
6184.4442409815 0.0689191818237305
6185.11719465299 0.0691418647766113
6185.79014832448 0.1065673828125
6186.46310199597 0.0848743915557861
6187.13605566746 0.100660562515259
6187.80900933895 0.103880405426025
6188.48196301044 0.115186214447021
6189.15491668193 0.127641677856445
6189.82787035342 0.102179288864136
6190.5008240249 0.113939523696899
6191.17377769639 0.113886594772339
6191.84673136788 0.100830316543579
6192.51968503937 0.0911681652069092
6193.19263871086 0.0887422561645508
6193.86559238235 0.087932825088501
6194.53854605384 0.105563402175903
6195.21149972532 0.0858631134033203
6195.88445339681 0.10187840461731
6196.5574070683 0.0470268726348877
6197.23036073979 0.0760273933410645
6197.90331441128 0.0678350925445557
6198.57626808277 0.0951249599456787
6199.24922175426 0.0383150577545166
6199.92217542575 0.0712623596191406
6200.59512909723 0.0650651454925537
6201.26808276872 0.0325753688812256
6201.94103644021 0.0369012355804443
6202.6139901117 0.042095422744751
6203.28694378319 0.033674955368042
6203.95989745468 0.0478949546813965
6204.63285112617 0.040489673614502
6205.30580479766 0.0528943538665771
6205.97875846914 0.0595314502716064
6206.65171214063 0.04441237449646
6207.32466581212 0.0412328243255615
6207.99761948361 0.0258684158325195
6208.6705731551 0.0217299461364746
6209.34352682659 0.022791862487793
6210.01648049808 0.00604009628295898
6210.68943416957 -0.000652313232421875
6211.36238784105 -0.00164628028869629
6212.03534151254 0.0141215324401855
6212.70829518403 -0.0196964740753174
6213.38124885552 -0.0367040634155273
6214.05420252701 -0.0365009307861328
6214.7271561985 -0.0491418838500977
6215.40010986999 -0.0413265228271484
6216.07306354148 -0.0666918754577637
6216.74601721296 -0.0366768836975098
6217.41897088445 -0.0516955852508545
6218.09192455594 -0.05788254737854
6218.76487822743 -0.0580742359161377
6219.43783189892 -0.0670545101165771
6220.11078557041 -0.036205530166626
6220.7837392419 -0.0622272491455078
6221.45669291339 -0.0471258163452148
6222.12964658487 -0.0130825042724609
6222.80260025636 -0.034956693649292
6223.47555392785 -0.0233569145202637
6224.14850759934 -0.011307954788208
6224.82146127083 -0.0052793025970459
6225.49441494232 -0.0193617343902588
6226.16736861381 0.01102614402771
6226.8403222853 0.0109105110168457
6227.51327595678 0.00248098373413086
6228.18622962827 0.00945425033569336
6228.85918329976 -0.00551772117614746
6229.53213697125 0.0365052223205566
6230.20509064274 0.0208148956298828
6230.87804431423 0.0180373191833496
6231.55099798572 0.0491437911987305
6232.22395165721 0.04258131980896
6232.89690532869 0.0597004890441895
6233.56985900018 0.0552449226379395
6234.24281267167 -0.00315666198730469
6234.91576634316 -0.0248241424560547
6235.58872001465 0.00693774223327637
6236.26167368614 -0.000973224639892578
6236.93462735763 -0.023740291595459
6237.60758102911 -0.0592241287231445
6238.2805347006 -0.0108609199523926
6238.95348837209 -0.0375795364379883
6239.62644204358 -0.00583934783935547
6240.29939571507 -0.0281326770782471
6240.97234938656 -0.000358343124389648
6241.64530305805 -0.0163815021514893
6242.31825672954 -0.0419769287109375
6242.99121040103 -0.0383145809173584
6243.66416407251 -0.0525124073028564
6244.337117744 -0.0732874870300293
6245.01007141549 0.162193298339844
6245.68302508698 0.179418563842773
6246.35597875847 0.16225528717041
6247.02893242996 0.177870035171509
6247.70188610145 0.116476058959961
6248.37483977294 0.153239965438843
6249.04779344442 0.108428955078125
6249.72074711591 0.106572151184082
6250.3937007874 0.0828483104705811
6251.06665445889 0.0878183841705322
6251.73960813038 0.0760800838470459
6252.41256180187 0.0758063793182373
6253.08551547336 0.0891096591949463
6253.75846914484 0.0814597606658936
6254.43142281633 0.0538396835327148
6255.10437648782 0.0391874313354492
6255.77733015931 0.0307409763336182
6256.4502838308 0.00716924667358398
6257.12323750229 -0.0106875896453857
6257.79619117378 -0.0365560054779053
6258.46914484527 0.00269889831542969
6259.14209851676 -0.0448164939880371
6259.81505218824 -0.0329821109771729
6260.48800585973 -0.0716512203216553
6261.16095953122 -0.0474517345428467
6261.83391320271 -0.0366592407226562
6262.5068668742 -0.0560572147369385
6263.17982054569 -0.0844089984893799
6263.85277421718 -0.0867886543273926
6264.52572788866 -0.0753741264343262
6265.19868156015 -0.128909111022949
6265.87163523164 -0.136512517929077
6266.54458890313 -0.0735890865325928
6267.21754257462 -0.0787127017974854
6267.89049624611 -0.0746462345123291
6268.5634499176 -0.0919477939605713
6269.23640358909 -0.0560319423675537
6269.90935726057 -0.0763382911682129
6270.58231093206 -0.046229362487793
6271.25526460355 -0.0403995513916016
6271.92821827504 -0.0907516479492188
6272.60117194653 -0.0862040519714355
6273.27412561802 -0.0670444965362549
6273.94707928951 -0.0436196327209473
6274.620032961 -0.0416347980499268
6275.29298663248 -0.0320641994476318
6275.96594030397 -0.0062873363494873
6276.63889397546 -0.0143411159515381
6277.31184764695 -0.055985689163208
6277.98480131844 -0.0213053226470947
6278.65775498993 -0.013045072555542
6279.33070866142 0.00566530227661133
6280.00366233291 -0.0158309936523438
6280.67661600439 -0.00675010681152344
6281.34956967588 0.00626897811889648
6282.02252334737 0.0270390510559082
6282.69547701886 0.0449061393737793
6283.36843069035 0.0669245719909668
6284.04138436184 0.0759873390197754
6284.71433803333 0.0642895698547363
6285.38729170482 0.079578161239624
6286.0602453763 0.0639736652374268
6286.73319904779 0.0538191795349121
6287.40615271928 0.0359244346618652
6288.07910639077 -0.4157874584198
6288.75206006226 -0.194198846817017
6289.42501373375 -0.198835849761963
6290.09796740524 -0.175149440765381
6290.77092107673 -0.190163612365723
6291.44387474821 -0.135481834411621
6292.1168284197 -0.130733013153076
6292.78978209119 -0.102363348007202
6293.46273576268 -0.065213680267334
6294.13568943417 -0.063443660736084
6294.80864310566 -0.0730180740356445
6295.48159677715 -0.0609438419342041
6296.15455044864 -0.0695979595184326
6296.82750412012 -0.0794281959533691
6297.50045779161 -0.0592758655548096
6298.1734114631 -0.0453824996948242
6298.84636513459 -0.0326874256134033
6299.51931880608 -0.0340597629547119
6300.19227247757 -0.0394701957702637
6300.86522614906 -0.0180258750915527
6301.53817982055 -0.0260541439056396
6302.21113349203 -0.0230369567871094
6302.88408716352 -0.0149202346801758
6303.55704083501 -0.0325069427490234
6304.2299945065 -0.0180466175079346
6304.90294817799 0.00168919563293457
6305.57590184948 -0.00389456748962402
6306.24885552097 0.00109601020812988
6306.92180919245 0.0214755535125732
6307.59476286394 0.0137319564819336
6308.26771653543 0.0319609642028809
6308.94067020692 0.0371568202972412
6309.61362387841 -0.0303831100463867
6310.2865775499 -0.0046694278717041
6310.95953122139 0.00786399841308594
6311.63248489288 0.0136332511901855
6312.30543856437 0.0142056941986084
6312.97839223585 0.0470445156097412
6313.65134590734 0.045496940612793
6314.32429957883 0.0399537086486816
6314.99725325032 0.0431990623474121
6315.67020692181 0.070443868637085
6316.3431605933 0.0513193607330322
6317.01611426479 0.0635776519775391
6317.68906793628 0.0962224006652832
6318.36202160776 0.145058393478394
6319.03497527925 0.100205898284912
6319.70792895074 0.124391794204712
6320.38088262223 0.107282876968384
6321.05383629372 0.111560583114624
6321.72678996521 0.1153564453125
6322.3997436367 0.0984201431274414
6323.07269730819 0.13053297996521
6323.74565097967 0.134617805480957
6324.41860465116 0.094512939453125
6325.09155832265 0.136692047119141
6325.76451199414 0.121179342269897
6326.43746566563 0.139182329177856
6327.11041933712 0.147880792617798
6327.78337300861 0.126146793365479
6328.4563266801 0.130297660827637
6329.12928035158 0.120715856552124
6329.80223402307 0.133496761322021
6330.47518769456 0.160179376602173
6331.14814136605 0.100933313369751
6331.82109503754 0.0980410575866699
6332.49404870903 0.0611171722412109
6333.16700238052 0.0768752098083496
6333.839956052 0.0555999279022217
6334.51290972349 0.0602049827575684
6335.18586339498 0.0508344173431396
6335.85881706647 0.0452389717102051
6336.53177073796 0.103372812271118
6337.20472440945 0.100901365280151
6337.87767808094 0.0645937919616699
6338.55063175243 0.0759477615356445
6339.22358542392 0.0735585689544678
6339.8965390954 0.0690786838531494
6340.56949276689 0.0649230480194092
6341.24244643838 0.0647544860839844
6341.91540010987 0.072904109954834
6342.58835378136 0.0861823558807373
6343.26130745285 0.0690815448760986
6343.93426112434 0.0742495059967041
6344.60721479582 0.0859265327453613
6345.28016846731 0.0739350318908691
6345.9531221388 0.0582723617553711
6346.62607581029 0.0564894676208496
6347.29902948178 0.0531177520751953
6347.97198315327 0.071730375289917
6348.64493682476 0.0723946094512939
6349.31789049625 0.0653951168060303
6349.99084416773 0.0700221061706543
6350.66379783922 0.0970137119293213
6351.33675151071 0.0685834884643555
6352.0097051822 0.0879337787628174
6352.68265885369 0.0165553092956543
6353.35561252518 0.0285286903381348
6354.02856619667 0.0465900897979736
6354.70151986816 0.0519750118255615
6355.37447353964 0.077401876449585
6356.04742721113 0.0634911060333252
6356.72038088262 0.0709898471832275
6357.39333455411 0.0629012584686279
6358.0662882256 0.0717332363128662
6358.73924189709 0.114583492279053
6359.41219556858 0.0791647434234619
6360.08514924007 0.0814735889434814
6360.75810291155 0.130825281143188
6361.43105658304 0.140571594238281
6362.10401025453 0.137340068817139
6362.77696392602 0.139156579971313
6363.44991759751 0.126598596572876
6364.122871269 0.146767616271973
6364.79582494049 0.152484178543091
6365.46877861198 0.158074617385864
6366.14173228346 0.109177827835083
6366.81468595495 0.149012565612793
6367.48763962644 0.160693645477295
6368.16059329793 0.171505928039551
6368.83354696942 0.120543241500854
6369.50650064091 0.1499342918396
6370.1794543124 0.149365901947021
6370.85240798389 0.160099267959595
6371.52536165537 0.140657901763916
6372.19831532686 0.129764556884766
6372.87126899835 0.153220653533936
6373.54422266984 0.113765478134155
6374.21717634133 0.0506894588470459
6374.89013001282 0.0647788047790527
6375.56308368431 0.0505003929138184
6376.2360373558 0.0562312602996826
6376.90899102728 0.0930535793304443
6377.58194469877 0.0789921283721924
6378.25489837026 0.0931615829467773
6378.92785204175 0.0860249996185303
6379.60080571324 0.115606069564819
6380.27375938473 0.126533031463623
6380.94671305622 0.126497745513916
6381.61966672771 0.120856761932373
6382.29262039919 0.120488882064819
6382.96557407068 0.125157356262207
6383.63852774217 0.143697261810303
6384.31148141366 0.121229410171509
6384.98443508515 0.131405591964722
6385.65738875664 0.117904424667358
6386.33034242813 0.129995584487915
6387.00329609961 0.0975310802459717
6387.6762497711 0.0940456390380859
6388.34920344259 0.077061653137207
6389.02215711408 0.109041690826416
6389.69511078557 0.0849525928497314
6390.36806445706 0.14070725440979
6391.04101812855 0.102552175521851
6391.71397180004 0.147408485412598
6392.38692547153 0.107778787612915
6393.05987914301 0.0924768447875977
6393.7328328145 0.134613513946533
6394.40578648599 0.121181726455688
6395.07874015748 0.106480836868286
6395.75169382897 0.151057243347168
6396.42464750046 0.125557899475098
6397.09760117195 0.143162250518799
6397.77055484344 0.104737043380737
6398.44350851492 0.102951288223267
6399.11646218641 0.0988295078277588
6399.7894158579 0.116426467895508
6400.46236952939 0.113284587860107
6401.13532320088 0.0736827850341797
6401.80827687237 0.0610063076019287
6402.48123054386 0.110558271408081
6403.15418421534 0.0647635459899902
6403.82713788683 0.0576210021972656
6404.50009155832 0.0645496845245361
6405.17304522981 0.089646577835083
6405.8459989013 0.079925537109375
6406.51895257279 0.117730379104614
6407.19190624428 0.0965948104858398
6407.86485991577 0.116895198822021
6408.53781358726 0.103565216064453
6409.21076725874 0.0928554534912109
6409.88372093023 0.0851917266845703
6410.55667460172 0.122571468353271
6411.22962827321 0.114016056060791
6411.9025819447 0.108723878860474
6412.57553561619 0.116254091262817
6413.24848928768 0.133208990097046
6413.92144295916 0.138007164001465
6414.59439663065 0.0942137241363525
6415.26735030214 0.108129501342773
6415.94030397363 0.0957653522491455
6416.61325764512 0.0902233123779297
6417.28621131661 0.10355544090271
6417.9591649881 0.0925037860870361
6418.63211865959 0.0870785713195801
6419.30507233107 0.0815038681030273
6419.97802600256 0.0851590633392334
6420.65097967405 0.0951862335205078
6421.32393334554 0.0848450660705566
6421.99688701703 0.0707154273986816
6422.66984068852 0.0626459121704102
6423.34279436001 0.0260155200958252
6424.0157480315 0.0660920143127441
6424.68870170298 0.036496639251709
6425.36165537447 0.0358302593231201
6426.03460904596 0.0351376533508301
6426.70756271745 0.0306410789489746
6427.38051638894 0.0014033317565918
6428.05347006043 -0.000491142272949219
6428.72642373192 8.10623168945312e-05
6429.39937740341 0.0319483280181885
6430.07233107489 -0.00378704071044922
6430.74528474638 -0.00642156600952148
6431.41823841787 0.00662589073181152
6432.09119208936 -0.0180819034576416
6432.76414576085 -0.0267057418823242
6433.43709943234 -0.0695452690124512
6434.11005310383 -0.0497767925262451
6434.78300677532 -0.0404987335205078
6435.4559604468 -0.0354197025299072
6436.12891411829 -0.0528621673583984
6436.80186778978 -0.0597548484802246
6437.47482146127 -0.0786740779876709
6438.14777513276 -0.0572998523712158
6438.82072880425 -0.0607926845550537
6439.49368247574 -0.0796337127685547
6440.16663614723 -0.0248401165008545
6440.83958981871 -0.0810089111328125
6441.5125434902 -0.0350241661071777
6442.18549716169 -0.0702238082885742
6442.85845083318 -0.0674412250518799
6443.53140450467 -0.0646002292633057
6444.20435817616 -0.0364665985107422
6444.87731184765 -0.0461521148681641
6445.55026551914 -0.0230553150177002
6446.22321919062 -0.0189676284790039
6446.89617286211 -0.0122137069702148
6447.5691265336 -0.013758659362793
6448.24208020509 -0.0180201530456543
6448.91503387658 -0.0268421173095703
6449.58798754807 0.00638031959533691
6450.26094121956 0.00586795806884766
6450.93389489105 0.0402467250823975
6451.60684856253 0.0637805461883545
6452.27980223402 0.0280110836029053
6452.95275590551 0.0455985069274902
6453.625709577 0.0445120334625244
6454.29866324849 0.0498831272125244
6454.97161691998 0.0732674598693848
6455.64457059147 0.0627293586730957
6456.31752426295 0.0986614227294922
6456.99047793444 0.0968334674835205
6457.66343160593 0.0757930278778076
6458.33638527742 0.0668890476226807
6459.00933894891 0.0916895866394043
6459.6822926204 0.11135721206665
6460.35524629189 -0.366714000701904
6461.02819996338 -0.127854347229004
6461.70115363487 -0.127749681472778
6462.37410730635 -0.0846569538116455
6463.04706097784 -0.0664055347442627
6463.72001464933 -0.0431106090545654
6464.39296832082 -0.0130376815795898
6465.06592199231 0.0173156261444092
6465.7388756638 0.0376782417297363
6466.41182933529 0.0668401718139648
6467.08478300678 0.0788543224334717
6467.75773667826 0.0767931938171387
6468.43069034975 0.0450649261474609
6469.10364402124 0.0615127086639404
6469.77659769273 0.0638718605041504
6470.44955136422 0.0823092460632324
6471.12250503571 0.0945918560028076
6471.7954587072 0.0892050266265869
6472.46841237868 0.0997719764709473
6473.14136605017 0.0793857574462891
6473.81431972166 0.0635535717010498
6474.48727339315 0.0369763374328613
6475.16022706464 0.0332725048065186
6475.83318073613 0.0308525562286377
6476.50613440762 0.0760543346405029
6477.17908807911 0.0682098865509033
6477.8520417506 0.0776827335357666
6478.52499542208 0.0736441612243652
6479.19794909357 0.0652341842651367
6479.87090276506 0.0680999755859375
6480.54385643655 0.0959963798522949
6481.21681010804 0.0741279125213623
6481.88976377953 0.0618557929992676
6482.56271745102 0.069145679473877
6483.2356711225 0.050818920135498
6483.90862479399 0.0550892353057861
6484.58157846548 0.0756123065948486
6485.25453213697 0.0885729789733887
6485.92748580846 0.0729832649230957
6486.60043947995 0.0514702796936035
6487.27339315144 0.095573902130127
6487.94634682293 0.107573747634888
6488.61930049441 0.0996873378753662
6489.2922541659 0.0874552726745605
6489.96520783739 0.111918687820435
6490.63816150888 0.117852210998535
6491.31111518037 0.107154369354248
6491.98406885186 0.119082689285278
6492.65702252335 0.117570877075195
6493.32997619484 0.112883329391479
6494.00292986632 0.128439903259277
6494.67588353781 0.110968351364136
6495.3488372093 0.119693279266357
6496.02179088079 0.120532035827637
6496.69474455228 0.113081455230713
6497.36769822377 0.102130174636841
6498.04065189526 0.148751020431519
6498.71360556675 0.1355881690979
6499.38655923823 0.16713285446167
6500.05951290972 0.128960132598877
6500.73246658121 0.129742622375488
6501.4054202527 0.133694410324097
6502.07837392419 0.16445255279541
6502.75132759568 0.151455163955688
6503.42428126717 0.0976746082305908
6504.09723493866 0.112299680709839
6504.77018861014 0.0985419750213623
6505.44314228163 0.133131980895996
6506.11609595312 0.0940310955047607
6506.78904962461 0.112165212631226
6507.4620032961 0.0866959095001221
6508.13495696759 0.0911414623260498
6508.80791063908 0.0829393863677979
6509.48086431057 0.0858640670776367
6510.15381798205 0.102099180221558
6510.82677165354 0.0992691516876221
6511.49972532503 0.118229866027832
6512.17267899652 0.106754064559937
6512.84563266801 0.092313289642334
6513.5185863395 0.0732963085174561
6514.19154001099 0.0970449447631836
6514.86449368248 0.112993955612183
6515.53744735396 0.0960865020751953
6516.21040102545 0.121250629425049
6516.88335469694 0.107663869857788
6517.55630836843 0.0821573734283447
6518.22926203992 0.0712299346923828
6518.90221571141 0.0817220211029053
6519.5751693829 0.0411334037780762
6520.24812305439 0.044438362121582
6520.92107672587 0.0292634963989258
6521.59403039736 0.00605440139770508
6522.26698406885 0.0304434299468994
6522.93993774034 0.0139274597167969
6523.61289141183 -0.00359725952148438
6524.28584508332 0.014420747756958
6524.95879875481 -0.000410318374633789
6525.63175242629 -0.0017244815826416
6526.30470609778 0.0329911708831787
6526.97765976927 0.0382068157196045
6527.65061344076 0.0315268039703369
6528.32356711225 0.0349314212799072
6528.99652078374 0.0329229831695557
6529.66947445523 0.0434861183166504
6530.34242812672 0.0379092693328857
6531.01538179821 0.0610911846160889
6531.68833546969 0.0407495498657227
6532.36128914118 0.0579290390014648
6533.03424281267 0.0825276374816895
6533.70719648416 0.0968773365020752
6534.38015015565 0.106087446212769
6535.05310382714 0.0913660526275635
6535.72605749863 0.120881319046021
6536.39901117012 0.119281530380249
6537.0719648416 0.120212078094482
6537.74491851309 0.0978972911834717
6538.41787218458 0.11650276184082
6539.09082585607 0.089714527130127
6539.76377952756 0.0919280052185059
6540.43673319905 0.0704352855682373
6541.10968687054 0.0324182510375977
6541.78264054202 0.0315535068511963
6542.45559421351 0.0247488021850586
6543.128547885 -0.00156855583190918
6543.80150155649 0.0110256671905518
6544.47445522798 -0.020082950592041
6545.14740889947 -0.0365211963653564
6545.82036257096 -0.149677515029907
6546.49331624245 -0.0044708251953125
6547.16626991394 0.00942134857177734
6547.83922358542 0.0377752780914307
6548.51217725691 0.0419635772705078
6549.1851309284 0.0467050075531006
6549.85808459989 0.0633695125579834
6550.53103827138 0.0523402690887451
6551.20399194287 0.0537681579589844
6551.87694561436 0.0722661018371582
6552.54989928584 0.0724711418151855
6553.22285295733 0.111941576004028
6553.89580662882 0.0965921878814697
6554.56876030031 0.112810373306274
6555.2417139718 0.111145973205566
6555.91466764329 0.114144802093506
6556.58762131478 0.0844717025756836
6557.26057498627 0.0466728210449219
6557.93352865775 0.0432438850402832
6558.60648232924 0.0501697063446045
6559.27943600073 0.0692343711853027
6559.95238967222 0.00236248970031738
6560.62534334371 0.00119948387145996
6561.2982970152 0.00440382957458496
6561.97125068669 -0.0239400863647461
6562.64420435818 0.0569388866424561
6563.31715802966 0.032792329788208
6563.99011170115 0.0570321083068848
6564.66306537264 0.0387797355651855
6565.33601904413 0.0339243412017822
6566.00897271562 0.0191755294799805
6566.68192638711 0.0171346664428711
6567.3548800586 0.0137643814086914
6568.02783373009 -0.0075523853302002
6568.70078740157 0.00749516487121582
6569.37374107306 0.00834035873413086
6570.04669474455 0.0131387710571289
6570.71964841604 0.0447239875793457
6571.39260208753 0.0670170783996582
6572.06555575902 0.0821177959442139
6572.73850943051 0.0824406147003174
6573.411463102 0.0503885746002197
6574.08441677348 0.0677824020385742
6574.75737044497 0.0626997947692871
6575.43032411646 0.0788421630859375
6576.10327778795 0.12533712387085
6576.77623145944 0.110677003860474
6577.44918513093 0.11222243309021
6578.12213880242 0.146850109100342
6578.79509247391 0.154123783111572
6579.46804614539 0.148263692855835
6580.14099981688 0.15632963180542
6580.81395348837 0.166283130645752
6581.48690715986 0.161586046218872
6582.15986083135 0.152027368545532
6582.83281450284 0.15136981010437
6583.50576817433 0.131796360015869
6584.17872184582 0.141630172729492
6584.8516755173 0.169763565063477
6585.52462918879 0.194789886474609
6586.19758286028 0.172795534133911
6586.87053653177 0.210655689239502
6587.54349020326 0.211339712142944
6588.21644387475 0.166178226470947
6588.88939754624 0.164976835250854
6589.56235121773 0.0470585823059082
6590.23530488921 0.0700569152832031
6590.9082585607 0.0645143985748291
6591.58121223219 0.06502366065979
6592.25416590368 0.0699055194854736
6592.92711957517 0.08663010597229
6593.60007324666 0.0476882457733154
6594.27302691815 0.0704865455627441
6594.94598058963 0.0471286773681641
6595.61893426112 0.056640625
6596.29188793261 0.05810546875
6596.9648416041 0.0412917137145996
6597.63779527559 0.0675926208496094
6598.31074894708 0.0557765960693359
6598.98370261857 0.0282721519470215
6599.65665629006 0.0422708988189697
6600.32960996155 0.0426874160766602
6601.00256363303 0.0412254333496094
6601.67551730452 -0.00803399085998535
6602.34847097601 -0.0104725360870361
6603.0214246475 0.0105054378509521
6603.69437831899 0.00664162635803223
6604.36733199048 0.013993501663208
6605.04028566197 0.00289058685302734
6605.71323933346 -0.00482702255249023
6606.38619300494 -0.0152993202209473
6607.05914667643 -0.0276374816894531
6607.73210034792 -0.0261025428771973
6608.40505401941 0.0244839191436768
6609.0780076909 0.00356364250183105
6609.75096136239 -0.0310509204864502
6610.42391503388 -0.0534958839416504
6611.09686870537 -0.0100891590118408
6611.76982237685 -0.0200374126434326
6612.44277604834 -0.0234916210174561
6613.11572971983 0.0173120498657227
6613.78868339132 -0.0192301273345947
6614.46163706281 0.00542593002319336
6615.1345907343 -0.00793695449829102
6615.80754440579 -0.00567102432250977
6616.48049807728 0.0115277767181396
6617.15345174876 0.0280828475952148
6617.82640542025 0.0224981307983398
6618.49935909174 -0.00772356986999512
6619.17231276323 0.0302879810333252
6619.84526643472 0.0237417221069336
6620.51822010621 -0.00634241104125977
6621.1911737777 0.036747932434082
6621.86412744918 0.035459041595459
6622.53708112067 0.0587630271911621
6623.21003479216 0.0608551502227783
6623.88298846365 0.0411016941070557
6624.55594213514 0.041069507598877
6625.22889580663 0.060321569442749
6625.90184947812 0.0566737651824951
6626.57480314961 0.0580322742462158
6627.2477568211 0.0953853130340576
6627.92071049258 0.0861678123474121
6628.59366416407 0.0988504886627197
6629.26661783556 0.0870673656463623
6629.93957150705 0.0482218265533447
6630.61252517854 0.0532383918762207
6631.28547885003 0.0519063472747803
6631.95843252152 0.0563321113586426
6632.631386193 -0.112751960754395
6633.30433986449 -0.0159046649932861
6633.97729353598 0.018763542175293
6634.65024720747 0.0350687503814697
6635.32320087896 0.0533149242401123
6635.99615455045 0.0581364631652832
6636.66910822194 0.0917952060699463
6637.34206189343 0.110965490341187
6638.01501556491 0.082899808883667
6638.6879692364 0.0983591079711914
6639.36092290789 0.140722990036011
6640.03387657938 0.135089874267578
6640.70683025087 0.130717992782593
6641.37978392236 0.147705316543579
6642.05273759385 0.161819458007812
6642.72569126534 0.164013385772705
6643.39864493682 0.158234119415283
6644.07159860831 0.144361019134521
6644.7445522798 0.155180931091309
6645.41750595129 0.185444355010986
6646.09045962278 0.0970830917358398
6646.76341329427 0.142422199249268
6647.43636696576 0.118990182876587
6648.10932063725 0.133760690689087
6648.78227430873 0.127418041229248
6649.45522798022 0.15256929397583
6650.12818165171 0.15761923789978
6650.8011353232 0.156669139862061
6651.47408899469 0.136005401611328
6652.14704266618 0.147173881530762
6652.81999633767 0.130230665206909
6653.49295000916 0.136799812316895
6654.16590368064 0.126097917556763
6654.83885735213 0.145858287811279
6655.51181102362 0.111624956130981
6656.18476469511 0.112994909286499
6656.8577183666 0.0975537300109863
6657.53067203809 0.0986809730529785
6658.20362570958 0.092134952545166
6658.87657938107 0.106769800186157
6659.54953305255 0.118013381958008
6660.22248672404 0.112802267074585
6660.89544039553 0.118360280990601
6661.56839406702 0.146323442459106
6662.24134773851 0.0866067409515381
6662.91430141 0.109729290008545
6663.58725508149 0.104089021682739
6664.26020875298 0.119499206542969
6664.93316242446 0.130577564239502
6665.60611609595 0.148545026779175
6666.27906976744 0.137198686599731
6666.95202343893 0.12461519241333
6667.62497711042 0.124789953231812
6668.29793078191 0.140946388244629
6668.9708844534 0.142092943191528
6669.64383812489 0.16422438621521
6670.31679179637 0.106406450271606
6670.98974546786 0.113760232925415
6671.66269913935 0.125602006912231
6672.33565281084 0.131284713745117
6673.00860648233 0.127437591552734
6673.68156015382 0.137706518173218
6674.35451382531 0.122188091278076
6675.02746749679 0.11596417427063
6675.70042116828 0.00362968444824219
6676.37337483977 -0.0323655605316162
6677.04632851126 -0.0244443416595459
6677.71928218275 -0.0625839233398438
6678.39223585424 -0.0240132808685303
6679.06518952573 -0.00666069984436035
6679.73814319722 -0.0243434906005859
6680.41109686871 -0.0308897495269775
6681.08405054019 -0.0355160236358643
6681.75700421168 -0.0393970012664795
6682.42995788317 -0.0454518795013428
6683.10291155466 -0.0479731559753418
6683.77586522615 -0.0507912635803223
6684.44881889764 -0.0536694526672363
6685.12177256913 -0.059257984161377
6685.79472624062 -0.0706267356872559
6686.4676799121 -0.0658080577850342
6687.14063358359 -0.0508453845977783
6687.81358725508 -0.0768454074859619
6688.48654092657 -0.0582780838012695
6689.15949459806 -0.0556797981262207
6689.83244826955 -0.0389485359191895
6690.50540194104 -0.0647447109222412
6691.17835561252 -0.08005690574646
6691.85130928401 -0.0725119113922119
6692.5242629555 -0.0601425170898438
6693.19721662699 -0.054255485534668
6693.87017029848 -0.057403564453125
6694.54312396997 -0.0447988510131836
6695.21607764146 -0.0624144077301025
6695.88903131295 -0.0706722736358643
6696.56198498444 -0.0821349620819092
6697.23493865592 -0.0610480308532715
6697.90789232741 -0.0400686264038086
6698.5808459989 -0.069495677947998
6699.25379967039 -0.0442619323730469
6699.92675334188 -0.0623030662536621
6700.59970701337 -0.0815231800079346
6701.27266068486 -0.0534260272979736
6701.94561435634 -0.0443754196166992
6702.61856802783 -0.0187728404998779
6703.29152169932 0.000786781311035156
6703.96447537081 0.00294709205627441
6704.6374290423 0.0158038139343262
6705.31038271379 -0.0133700370788574
6705.98333638528 -0.0149533748626709
6706.65629005677 0.0293891429901123
6707.32924372825 0.0276811122894287
6708.00219739974 0.0262472629547119
6708.67515107123 0.00104284286499023
6709.34810474272 0.00123023986816406
6710.02105841421 -0.00936770439147949
6710.6940120857 0.00590848922729492
6711.36696575719 0.0392835140228271
6712.03991942868 -0.00335240364074707
6712.71287310016 -0.0369577407836914
6713.38582677165 -0.00245952606201172
6714.05878044314 0.00859498977661133
6714.73173411463 0.00101423263549805
6715.40468778612 0.018237829208374
6716.07764145761 0.0224387645721436
6716.7505951291 0.0243830680847168
6717.42354880059 -0.00907492637634277
6718.09650247207 -0.1104736328125
6718.76945614356 0.112882375717163
6719.44240981505 0.150679588317871
6720.11536348654 0.160457134246826
6720.78831715803 0.154253482818604
6721.46127082952 0.165358304977417
6722.13422450101 0.16734766960144
6722.8071781725 0.14628267288208
6723.48013184398 0.166734218597412
6724.15308551547 0.120938301086426
6724.82603918696 0.129810094833374
6725.49899285845 0.132121324539185
6726.17194652994 0.126400232315063
6726.84490020143 0.114197731018066
6727.51785387292 0.088559627532959
6728.19080754441 0.109162569046021
6728.86376121589 0.0883066654205322
6729.53671488738 0.0857398509979248
6730.20966855887 0.0827071666717529
6730.88262223036 0.0720114707946777
6731.55557590185 0.0865144729614258
6732.22852957334 0.0892486572265625
6732.90148324483 0.0899832248687744
6733.57443691632 0.0778958797454834
6734.2473905878 0.0999658107757568
6734.92034425929 0.143935203552246
6735.59329793078 0.134453773498535
6736.26625160227 0.0873289108276367
6736.93920527376 0.103281021118164
6737.61215894525 0.138247489929199
6738.28511261674 0.122485399246216
6738.95806628823 0.11842679977417
6739.63101995971 0.13442325592041
6740.3039736312 0.102939367294312
6740.97692730269 0.104593992233276
6741.64988097418 0.0897896289825439
6742.32283464567 0.0967099666595459
6742.99578831716 0.103997468948364
6743.66874198865 0.105064630508423
6744.34169566013 0.087277889251709
6745.01464933162 0.0880303382873535
6745.68760300311 0.0923986434936523
6746.3605566746 0.0826551914215088
6747.03351034609 0.0789115428924561
6747.70646401758 0.107534170150757
6748.37941768907 0.115603685379028
6749.05237136056 0.0868008136749268
6749.72532503205 0.114635944366455
6750.39827870353 0.0863409042358398
6751.07123237502 0.105296611785889
6751.74418604651 0.120710611343384
6752.417139718 0.109963655471802
6753.09009338949 0.144555568695068
6753.76304706098 0.133301973342896
6754.43600073247 0.153145313262939
6755.10895440396 0.140300750732422
6755.78190807544 0.155528783798218
6756.45486174693 0.107711553573608
6757.12781541842 0.133910655975342
6757.80076908991 0.110705375671387
6758.4737227614 0.139171600341797
6759.14667643289 0.126129150390625
6759.81963010438 0.158750534057617
6760.49258377586 0.140084505081177
6761.16553744735 0.160545587539673
6761.83849111884 0.101249694824219
6762.51144479033 0.10106372833252
6763.18439846182 0.108989953994751
6763.85735213331 0.0978450775146484
6764.5303058048 0.109288215637207
6765.20325947629 0.0967447757720947
6765.87621314778 0.103728771209717
6766.54916681926 0.0838737487792969
6767.22212049075 0.136534929275513
6767.89507416224 0.144544124603271
6768.56802783373 0.130223274230957
6769.24098150522 0.10994815826416
6769.91393517671 0.11527681350708
6770.5868888482 0.130073070526123
6771.25984251968 0.131136894226074
6771.93279619117 0.115277528762817
6772.60574986266 0.0998880863189697
6773.27870353415 0.0907845497131348
6773.95165720564 0.101554155349731
6774.62461087713 0.10069465637207
6775.29756454862 0.0917649269104004
6775.97051822011 0.089195728302002
6776.64347189159 0.0879790782928467
6777.31642556308 0.0832822322845459
6777.98937923457 0.0969171524047852
6778.66233290606 0.100106000900269
6779.33528657755 0.0832381248474121
6780.00824024904 0.10044264793396
6780.68119392053 0.0935108661651611
6781.35414759202 0.0990514755249023
6782.0271012635 0.0896854400634766
6782.70005493499 0.10434627532959
6783.37300860648 0.0937132835388184
6784.04596227797 0.0916743278503418
6784.71891594946 0.103998899459839
6785.39186962095 0.0918831825256348
6786.06482329244 0.0992658138275146
6786.73777696393 0.103170871734619
6787.41073063541 0.116777658462524
6788.0836843069 0.0905954837799072
6788.75663797839 0.0780601501464844
6789.42959164988 0.103923559188843
6790.10254532137 0.0598235130310059
6790.77549899286 0.0640192031860352
6791.44845266435 0.0923798084259033
6792.12140633584 0.118679046630859
6792.79436000732 0.110230684280396
6793.46731367881 0.119924545288086
6794.1402673503 0.115591764450073
6794.81322102179 0.117676734924316
6795.48617469328 0.149362325668335
6796.15912836477 0.151864051818848
6796.83208203626 0.0844860076904297
6797.50503570775 0.116553068161011
6798.17798937923 0.163522481918335
6798.85094305072 0.178377389907837
6799.52389672221 0.156771898269653
6800.1968503937 0.181558847427368
6800.86980406519 0.202342510223389
6801.54275773668 0.198097705841064
6802.21571140817 0.163212776184082
6802.88866507966 0.19419527053833
6803.56161875114 0.220252990722656
6804.23457242263 0.213307857513428
6804.90752609412 0.174578428268433
6805.58047976561 0.173163652420044
6806.2534334371 0.144719362258911
6806.92638710859 0.156794548034668
6807.59934078008 0.176920413970947
6808.27229445157 0.168767213821411
6808.94524812305 0.167193412780762
6809.61820179454 0.169965505599976
6810.29115546603 0.178266763687134
6810.96410913752 0.15587043762207
6811.63706280901 0.124172449111938
6812.3100164805 0.124309778213501
6812.98297015199 0.152867078781128
6813.65592382347 0.124769449234009
6814.32887749496 0.119688272476196
6815.00183116645 0.103609800338745
6815.67478483794 0.140847206115723
6816.34773850943 0.131026744842529
6817.02069218092 0.124221324920654
6817.69364585241 0.136798858642578
6818.3665995239 0.116789817810059
6819.03955319539 0.115128993988037
6819.71250686687 0.135497331619263
6820.38546053836 0.133162975311279
6821.05841420985 0.117626905441284
6821.73136788134 0.115125417709351
6822.40432155283 0.0987629890441895
6823.07727522432 0.0908904075622559
6823.75022889581 0.125724315643311
6824.4231825673 0.117641448974609
6825.09613623878 0.0865108966827393
6825.76908991027 0.107392072677612
6826.44204358176 0.0764853954315186
6827.11499725325 0.0941131114959717
6827.78795092474 0.0721836090087891
6828.46090459623 0.0787036418914795
6829.13385826772 0.101738929748535
6829.8068119392 0.0845282077789307
6830.47976561069 0.0773184299468994
6831.15271928218 0.0679068565368652
6831.82567295367 0.0727860927581787
6832.49862662516 0.0445511341094971
6833.17158029665 0.0482993125915527
6833.84453396814 0.0676312446594238
6834.51748763963 0.0935676097869873
6835.19044131112 0.0965473651885986
6835.8633949826 0.0878105163574219
6836.53634865409 0.0856268405914307
6837.20930232558 0.112144708633423
6837.88225599707 0.115223169326782
6838.55520966856 0.121218919754028
6839.22816334005 0.122458934783936
6839.90111701154 0.101410150527954
6840.57407068302 0.118963241577148
6841.24702435451 0.126791477203369
6841.919978026 0.151211977005005
6842.59293169749 0.147166728973389
6843.26588536898 0.125831365585327
6843.93883904047 0.125671863555908
6844.61179271196 0.129359722137451
6845.28474638345 0.123859405517578
6845.95770005493 0.122775077819824
6846.63065372642 0.121414184570312
6847.30360739791 0.12254810333252
6847.9765610694 0.0961401462554932
6848.64951474089 0.110103845596313
6849.32246841238 0.124497890472412
6849.99542208387 0.0800888538360596
6850.66837575536 0.0736172199249268
6851.34132942684 0.0643310546875
6852.01428309833 0.0714876651763916
6852.68723676982 0.06270432472229
6853.36019044131 0.0658204555511475
6854.0331441128 0.0811302661895752
6854.70609778429 0.102314233779907
6855.37905145578 0.0811648368835449
6856.05200512727 0.0711634159088135
6856.72495879875 0.0444390773773193
6857.39791247024 0.069744348526001
6858.07086614173 0.0768628120422363
6858.74381981322 0.0501430034637451
6859.41677348471 0.0655932426452637
6860.0897271562 0.0251350402832031
6860.76268082769 0.0318789482116699
6861.43563449918 0.0467116832733154
6862.10858817066 0.0567531585693359
6862.78154184215 0.0275771617889404
6863.45449551364 0.017622709274292
6864.12744918513 0.0291857719421387
6864.80040285662 0.0179359912872314
6865.47335652811 0.0376002788543701
6866.1463101996 0.0276036262512207
6866.81926387109 0.0184493064880371
6867.49221754257 -0.00773477554321289
6868.16517121406 0.0250594615936279
6868.83812488555 0.0205583572387695
6869.51107855704 -0.0158853530883789
6870.18403222853 -0.0173888206481934
6870.85698590002 -0.0557985305786133
6871.52993957151 -0.0303444862365723
6872.202893243 -0.0304253101348877
6872.87584691448 -0.062873363494873
6873.54880058597 -0.0583281517028809
6874.22175425746 -0.0558903217315674
6874.89470792895 -0.0873203277587891
6875.56766160044 -0.079639196395874
6876.24061527193 -0.101395606994629
6876.91356894342 -0.0807795524597168
6877.58652261491 -0.075617790222168
6878.25947628639 -0.077406644821167
6878.93242995788 -0.11383318901062
6879.60538362937 -0.117518186569214
6880.27833730086 -0.110565662384033
6880.95129097235 -0.0890614986419678
6881.62424464384 -0.0770962238311768
6882.29719831533 -0.0792098045349121
6882.97015198681 -0.0632603168487549
6883.6431056583 -0.0610935688018799
6884.31605932979 -0.0742740631103516
6884.98901300128 -0.0545270442962646
6885.66196667277 -0.0684762001037598
6886.33492034426 -0.0846788883209229
6887.00787401575 -0.0845210552215576
6887.68082768724 -0.0836849212646484
6888.35378135873 -0.0730760097503662
6889.02673503021 -0.0776557922363281
6889.6996887017 -0.0666484832763672
6890.37264237319 -0.170394420623779
6891.04559604468 -0.247105836868286
6891.71854971617 -0.15675950050354
6892.39150338766 -0.136183977127075
6893.06445705915 -0.130180597305298
6893.73741073064 -0.118530988693237
6894.41036440212 -0.104783535003662
6895.08331807361 -0.100414514541626
6895.7562717451 -0.108767747879028
6896.42922541659 -0.103410720825195
6897.10217908808 -0.101784229278564
6897.77513275957 -0.103481769561768
6898.44808643106 -0.122753858566284
6899.12104010255 -0.0800065994262695
6899.79399377403 -0.118798017501831
6900.46694744552 -0.116801738739014
6901.13990111701 -0.114244222640991
6901.8128547885 -0.135035276412964
6902.48580845999 -0.129116058349609
6903.15876213148 -0.142696380615234
6903.83171580297 -0.162439823150635
6904.50466947446 -0.153022527694702
6905.17762314594 -0.126974821090698
6905.85057681743 -0.143028974533081
6906.52353048892 -0.180180549621582
6907.19648416041 -0.155973434448242
6907.8694378319 -0.15472674369812
6908.54239150339 -0.171005964279175
6909.21534517488 -0.132272481918335
6909.88829884636 -0.141548156738281
6910.56125251785 -0.103716135025024
6911.23420618934 -0.115883588790894
6911.90715986083 -0.108170509338379
6912.58011353232 -0.0827219486236572
6913.25306720381 -0.0748012065887451
6913.9260208753 -0.0664913654327393
6914.59897454679 -0.0546140670776367
6915.27192821828 -0.027925968170166
6915.94488188976 -0.0355293750762939
6916.61783556125 -0.0363306999206543
6917.29078923274 -0.0500602722167969
6917.96374290423 -0.0463111400604248
6918.63669657572 -0.0421874523162842
6919.30965024721 0.00363469123840332
6919.9826039187 0.0125889778137207
6920.65555759018 0.0186347961425781
6921.32851126167 0.0279316902160645
6922.00146493316 0.0343081951141357
6922.67441860465 0.0565116405487061
6923.34737227614 0.0430982112884521
6924.02032594763 0.0780508518218994
6924.69327961912 0.0420186519622803
6925.36623329061 0.0445427894592285
6926.03918696209 0.0639586448669434
6926.71214063358 0.0704896450042725
6927.38509430507 0.0572514533996582
6928.05804797656 0.0728423595428467
6928.73100164805 0.10064697265625
6929.40395531954 0.0734834671020508
6930.07690899103 0.133148908615112
6930.74986266252 0.117023468017578
6931.422816334 0.122194051742554
6932.09577000549 0.114097356796265
6932.76872367698 0.101276636123657
6933.44167734847 0.101417779922485
6934.11463101996 0.180435657501221
6934.78758469145 0.175019025802612
6935.46053836294 0.192930221557617
6936.13349203443 0.161646842956543
6936.80644570591 0.168455362319946
6937.4793993774 0.168915987014771
6938.15235304889 0.151102304458618
6938.82530672038 0.150403738021851
6939.49826039187 0.121050834655762
6940.17121406336 0.126741170883179
6940.84416773485 0.0982191562652588
6941.51712140634 0.115923881530762
6942.19007507782 0.095883846282959
6942.86302874931 0.103184700012207
6943.5359824208 0.109857320785522
6944.20893609229 0.140953302383423
6944.88188976378 0.134315967559814
6945.55484343527 0.133685827255249
6946.22779710676 0.0599782466888428
6946.90075077825 0.075852632522583
6947.57370444973 0.0891861915588379
6948.24665812122 0.0649218559265137
6948.91961179271 0.0238730907440186
6949.5925654642 0.0289876461029053
6950.26551913569 0.0131402015686035
6950.93847280718 0.00613856315612793
6951.61142647867 -0.0131783485412598
6952.28438015016 -0.0257549285888672
6952.95733382164 -0.0195281505584717
6953.63028749313 -0.0241196155548096
6954.30324116462 -0.0425963401794434
6954.97619483611 -0.0696256160736084
6955.6491485076 -0.00948286056518555
6956.32210217909 -0.0211565494537354
6956.99505585058 -0.0123426914215088
6957.66800952207 -0.0181314945220947
6958.34096319355 -0.00748276710510254
6959.01391686504 0.00378203392028809
6959.68687053653 -0.0142772197723389
6960.35982420802 -0.00872516632080078
6961.03277787951 0.04156494140625
6961.705731551 0.0666875839233398
6962.37868522249 0.042304515838623
6963.05163889397 0.0762548446655273
6963.72459256546 0.0683245658874512
6964.39754623695 0.0929250717163086
6965.07049990844 0.117752552032471
6965.74345357993 0.119355440139771
6966.41640725142 0.0532677173614502
6967.08936092291 0.079146146774292
6967.7623145944 0.0624208450317383
6968.43526826589 0.068831205368042
6969.10822193737 0.109740734100342
6969.78117560886 0.104442596435547
6970.45412928035 0.121754169464111
6971.12708295184 0.112334489822388
6971.80003662333 0.125130414962769
6972.47299029482 0.123064279556274
6973.14594396631 0.110819578170776
6973.8188976378 0.12948751449585
6974.49185130928 0.111196994781494
6975.16480498077 0.118571758270264
6975.83775865226 0.10986852645874
6976.51071232375 0.0932424068450928
6977.18366599524 0.221278190612793
6977.85661966673 0.230842590332031
6978.52957333822 0.210914611816406
6979.2025270097 0.210506916046143
6979.87548068119 0.238751411437988
6980.54843435268 0.242806673049927
6981.22138802417 0.237387418746948
6981.89434169566 0.208145141601562
6982.56729536715 0.24658203125
6983.24024903864 0.226088285446167
6983.91320271013 0.20063591003418
6984.58615638162 0.177359819412231
6985.2591100531 0.223355531692505
6985.93206372459 0.205787420272827
6986.60501739608 0.190789461135864
6987.27797106757 0.211968421936035
6987.95092473906 0.22039008140564
6988.62387841055 0.213926076889038
6989.29683208204 0.190642118453979
6989.96978575352 0.171098470687866
6990.64273942501 0.185187339782715
6991.3156930965 0.179307222366333
6991.98864676799 0.182470083236694
6992.66160043948 0.155834197998047
6993.33455411097 0.196632146835327
6994.00750778246 0.214476108551025
6994.68046145395 0.173775196075439
6995.35341512543 0.1680908203125
6996.02636879692 0.176288366317749
6996.69932246841 0.199416160583496
6997.3722761399 0.194137573242188
6998.04522981139 0.191741466522217
6998.71818348288 0.1341872215271
6999.39113715437 0.140777587890625
7000.06409082586 0.1521897315979
7000.73704449734 0.163792133331299
7001.40999816883 0.174625873565674
7002.08295184032 0.17407751083374
7002.75590551181 0.173693418502808
7003.4288591833 0.162959098815918
7004.10181285479 0.179738759994507
7004.77476652628 0.174148321151733
7005.44772019777 0.162229061126709
7006.12067386925 0.167217493057251
7006.79362754074 0.167282104492188
7007.46658121223 0.172576189041138
7008.13953488372 0.186660766601562
7008.81248855521 0.179109334945679
7009.4854422267 0.161085605621338
7010.15839589819 0.166885852813721
7010.83134956968 0.134328126907349
7011.50430324116 0.116625308990479
7012.17725691265 0.157246828079224
7012.85021058414 0.174770593643188
7013.52316425563 0.150304079055786
7014.19611792712 0.166700601577759
7014.86907159861 0.159491539001465
7015.5420252701 0.184042453765869
7016.21497894159 0.11939001083374
7016.88793261307 0.134783983230591
7017.56088628456 0.144502878189087
7018.23383995605 0.162688016891479
7018.90679362754 0.139869213104248
7019.57974729903 0.156369924545288
7020.25270097052 0.178284406661987
7020.92565464201 0.164551258087158
7021.5986083135 0.157935857772827
7022.27156198498 0.127703905105591
7022.94451565647 0.184788227081299
7023.61746932796 0.184317111968994
7024.29042299945 0.156919479370117
7024.96337667094 0.137648105621338
7025.63633034243 0.128555774688721
7026.30928401392 0.143529891967773
7026.98223768541 0.158782958984375
7027.65519135689 0.130089998245239
7028.32814502838 0.186260938644409
7029.00109869987 0.16291618347168
7029.67405237136 0.139029979705811
7030.34700604285 0.139857769012451
7031.01995971434 0.126221418380737
7031.69291338583 0.11291241645813
7032.36586705731 0.111919164657593
7033.0388207288 0.105839252471924
7033.71177440029 0.122183322906494
7034.38472807178 0.104493618011475
7035.05768174327 0.0932488441467285
7035.73063541476 0.0998499393463135
7036.40358908625 0.0543904304504395
7037.07654275774 0.0386805534362793
7037.74949642923 0.0584852695465088
7038.42245010071 0.0520832538604736
7039.0954037722 0.0595812797546387
7039.76835744369 0.0478417873382568
7040.44131111518 0.0539901256561279
7041.11426478667 0.0581338405609131
7041.78721845816 0.0132236480712891
7042.46017212965 0.011845588684082
7043.13312580114 0.047161340713501
7043.80607947262 0.0285425186157227
7044.47903314411 0.0432493686676025
7045.1519868156 0.033510684967041
7045.82494048709 0.0200486183166504
7046.49789415858 0.00998449325561523
7047.17084783007 -0.00220870971679688
7047.84380150156 0.00472092628479004
7048.51675517304 -0.00931000709533691
7049.18970884453 0.0118560791015625
7049.86266251602 -0.0124766826629639
7050.53561618751 0.00898170471191406
7051.208569859 -0.0163474082946777
7051.88152353049 0.0379869937896729
7052.55447720198 0.0228753089904785
7053.22743087347 0.022017240524292
7053.90038454496 0.0200893878936768
7054.57333821644 0.0357391834259033
7055.24629188793 0.0221576690673828
7055.91924555942 0.0256576538085938
7056.59219923091 0.0258445739746094
7057.2651529024 0.0461766719818115
7057.93810657389 -0.0046086311340332
7058.61106024538 -0.00253796577453613
7059.28401391686 -0.0403807163238525
7059.95696758835 -0.0344326496124268
7060.62992125984 -0.0128307342529297
7061.30287493133 -0.0223014354705811
7061.97582860282 -0.0382118225097656
7062.64878227431 -0.0852868556976318
7063.3217359458 0.188681840896606
7063.99468961729 0.180348634719849
7064.66764328877 0.203969717025757
7065.34059696026 0.21386981010437
7066.01355063175 0.200326204299927
7066.68650430324 0.180889368057251
7067.35945797473 0.210910797119141
7068.03241164622 0.178712844848633
7068.70536531771 0.207962989807129
7069.3783189892 0.214570045471191
7070.05127266068 0.233930826187134
7070.72422633217 0.197941303253174
7071.39718000366 0.190215349197388
7072.07013367515 0.202958822250366
7072.74308734664 0.197026252746582
7073.41604101813 0.197213411331177
7074.08899468962 0.185127735137939
7074.76194836111 0.184802293777466
7075.43490203259 0.159391641616821
7076.10785570408 0.186413049697876
7076.78080937557 0.16020679473877
7077.45376304706 0.172902822494507
7078.12671671855 0.182518720626831
7078.79967039004 0.149562120437622
7079.47262406153 0.165204763412476
7080.14557773302 0.176516532897949
7080.8185314045 0.178061723709106
7081.49148507599 0.162286996841431
7082.16443874748 0.184442758560181
7082.83739241897 0.160783290863037
7083.51034609046 0.172384977340698
7084.18329976195 0.196079730987549
7084.85625343344 0.210780382156372
7085.52920710493 0.189671993255615
7086.20216077641 0.159483909606934
7086.8751144479 0.163324117660522
7087.54806811939 0.16253399848938
7088.22102179088 0.161973237991333
7088.89397546237 0.133513927459717
7089.56692913386 0.155475616455078
7090.23988280535 0.135509729385376
7090.91283647684 0.139885425567627
7091.58579014832 0.109015226364136
7092.25874381981 0.109716653823853
7092.9316974913 0.129974842071533
7093.60465116279 0.111798763275146
7094.27760483428 0.134320974349976
7094.95055850577 0.107099533081055
7095.62351217726 0.0716872215270996
7096.29646584875 0.0833666324615479
7096.96941952023 0.0790879726409912
7097.64237319172 0.0633344650268555
7098.31532686321 0.0760955810546875
7098.9882805347 0.0604152679443359
7099.66123420619 0.0740675926208496
7100.33418787768 0.0768723487854004
7101.00714154917 0.0998635292053223
7101.68009522065 0.0952727794647217
7102.35304889214 0.111256122589111
7103.02600256363 0.100914478302002
7103.69895623512 0.0842385292053223
7104.37190990661 0.0713574886322021
7105.0448635781 0.102617740631104
7105.71781724959 0.0926139354705811
7106.39077092108 0.0855169296264648
7107.06372459257 0.0798263549804688
7107.73667826405 0.067556619644165
7108.40963193554 0.0735633373260498
7109.08258560703 0.0836398601531982
7109.75553927852 0.076094388961792
7110.42849295001 0.0496652126312256
7111.1014466215 0.0692057609558105
7111.77440029299 0.0654067993164062
7112.44735396448 0.0640568733215332
7113.12030763596 0.0674636363983154
7113.79326130745 0.0526561737060547
7114.46621497894 0.118420124053955
7115.13916865043 0.110042333602905
7115.81212232192 0.0713038444519043
7116.48507599341 0.0725235939025879
7117.1580296649 0.0692858695983887
7117.83098333638 0.0779061317443848
7118.50393700787 0.0831730365753174
7119.17689067936 0.0627264976501465
7119.84984435085 0.0682947635650635
7120.52279802234 0.0469961166381836
7121.19575169383 0.0621719360351562
7121.86870536532 0.0445172786712646
7122.54165903681 0.07489013671875
7123.2146127083 0.0692636966705322
7123.88756637978 0.0779755115509033
7124.56052005127 0.0595772266387939
7125.23347372276 0.0479557514190674
7125.90642739425 0.0360031127929688
7126.57938106574 0.052670955657959
7127.25233473723 0.0228466987609863
7127.92528840872 -0.000276565551757812
7128.5982420802 -0.0376641750335693
7129.27119575169 0.00269651412963867
7129.94414942318 -0.01125168800354
7130.61710309467 -0.0482120513916016
7131.29005676616 -0.0667955875396729
7131.96301043765 -0.0399665832519531
7132.63596410914 -0.0322582721710205
7133.30891778063 0.00262045860290527
7133.98187145211 -0.024949312210083
7134.6548251236 0.0210511684417725
7135.32777879509 0.0116546154022217
7136.00073246658 0.0314352512359619
7136.67368613807 0.0353493690490723
7137.34663980956 0.00875663757324219
7138.01959348105 0.026832103729248
7138.69254715254 0.024604320526123
7139.36550082402 0.0185439586639404
7140.03845449551 0.0391964912414551
7140.711408167 0.057232141494751
7141.38436183849 0.041353702545166
7142.05731550998 0.0504031181335449
7142.73026918147 0.0476927757263184
7143.40322285296 0.0495550632476807
7144.07617652445 0.0911803245544434
7144.74913019593 0.0844569206237793
7145.42208386742 0.0905740261077881
7146.09503753891 0.116717100143433
7146.7679912104 0.0695915222167969
7147.44094488189 0.0492799282073975
7148.11389855338 0.0466039180755615
7148.78685222487 0.0268487930297852
7149.45980589636 0.0249090194702148
7150.13275956784 0.0743088722229004
7150.80571323933 0.0267503261566162
7151.47866691082 0.062180757522583
7152.15162058231 0.0816535949707031
7152.8245742538 0.075082540512085
7153.49752792529 0.0642478466033936
7154.17048159678 0.0605554580688477
7154.84343526827 0.0708234310150146
7155.51638893975 0.0823867321014404
7156.18934261124 0.0582740306854248
7156.86229628273 0.056847095489502
7157.53524995422 0.0753791332244873
7158.20820362571 0.0577256679534912
7158.8811572972 0.0340421199798584
7159.55411096869 0.050400972366333
7160.22706464018 0.0137667655944824
7160.90001831166 0.0382800102233887
7161.57297198315 -0.0069580078125
7162.24592565464 -0.0193092823028564
7162.91887932613 -0.0271580219268799
7163.59183299762 0.00737571716308594
7164.26478666911 -0.00868320465087891
7164.9377403406 -0.026254415512085
7165.61069401209 0.00587677955627441
7166.28364768357 0.0143365859985352
7166.95660135506 0.0106391906738281
7167.62955502655 0.0198619365692139
7168.30250869804 0.0190849304199219
7168.97546236953 0.0166070461273193
7169.64841604102 0.0284590721130371
7170.32136971251 0.0265247821807861
7170.99432338399 0.0127959251403809
7171.66727705548 0.0129358768463135
7172.34023072697 -0.0173842906951904
7173.01318439846 -0.0187585353851318
7173.68613806995 -0.00965285301208496
7174.35909174144 -0.0266714096069336
7175.03204541293 -0.0114850997924805
7175.70499908442 -0.0296339988708496
7176.37795275591 0.0197131633758545
7177.05090642739 0.0042119026184082
7177.72386009888 -0.0114967823028564
7178.39681377037 0.00839591026306152
7179.06976744186 0.0312259197235107
7179.74272111335 0.0307421684265137
7180.41567478484 0.00132465362548828
7181.08862845633 0.0349328517913818
7181.76158212782 0.00305366516113281
7182.4345357993 -0.0128993988037109
7183.10748947079 -0.0332372188568115
7183.78044314228 -0.0220253467559814
7184.45339681377 -0.00796890258789062
7185.12635048526 -0.00597786903381348
7185.79930415675 -0.0229308605194092
7186.47225782824 0.0174906253814697
7187.14521149973 -0.0272495746612549
7187.81816517121 -0.0323188304901123
7188.4911188427 -0.0506539344787598
7189.16407251419 -0.047100305557251
7189.83702618568 -0.00849318504333496
7190.50997985717 -0.0217654705047607
7191.18293352866 -0.0345098972320557
7191.85588720015 -0.0505843162536621
7192.52884087164 0.175581693649292
7193.20179454312 0.155839681625366
7193.87474821461 0.142979860305786
7194.5477018861 0.116695880889893
7195.22065555759 0.16537070274353
7195.89360922908 0.125760793685913
7196.56656290057 0.138079166412354
7197.23951657206 0.12101936340332
7197.91247024354 0.155063152313232
7198.58542391503 0.147291898727417
7199.25837758652 0.125698804855347
7199.93133125801 0.109471797943115
7200.6042849295 0.15575909614563
7201.27723860099 0.128805160522461
7201.95019227248 0.141067266464233
7202.62314594397 0.107334613800049
7203.29609961546 0.126921653747559
7203.96905328694 0.0964937210083008
7204.64200695843 0.0682220458984375
7205.31496062992 0.0414013862609863
7205.98791430141 0.049025297164917
7206.6608679729 0.0589451789855957
7207.33382164439 0.0388617515563965
7208.00677531588 0.014653205871582
7208.67972898736 -0.0225539207458496
7209.35268265885 -0.00503945350646973
7210.02563633034 -0.0732543468475342
7210.69859000183 -0.0526132583618164
7211.37154367332 -0.0789544582366943
7212.04449734481 -0.0842971801757812
7212.7174510163 -0.126080513000488
7213.39040468779 -0.145236253738403
7214.06335835927 -0.144656896591187
7214.73631203076 -0.14652681350708
7215.40926570225 -0.117711782455444
7216.08221937374 -0.0947930812835693
7216.75517304523 -0.0684409141540527
7217.42812671672 -0.0594625473022461
7218.10108038821 -0.0677628517150879
7218.7740340597 -0.0710017681121826
7219.44698773118 -0.0331752300262451
7220.11994140267 -0.0159459114074707
7220.79289507416 -0.0238227844238281
7221.46584874565 0.00646710395812988
7222.13880241714 0.0276052951812744
7222.81175608863 0.0316376686096191
7223.48470976012 0.050865650177002
7224.15766343161 0.0792438983917236
7224.83061710309 0.0976285934448242
7225.50357077458 0.0849795341491699
7226.17652444607 0.0687761306762695
7226.84947811756 0.0684599876403809
7227.52243178905 0.0836319923400879
7228.19538546054 0.05069899559021
7228.86833913203 0.0781123638153076
7229.54129280352 0.0402235984802246
7230.214246475 0.0269479751586914
7230.88720014649 0.0192892551422119
7231.56015381798 0.00783610343933105
7232.23310748947 -0.0217030048370361
7232.90606116096 -0.0238378047943115
7233.57901483245 -0.0400123596191406
7234.25196850394 -0.0175683498382568
7234.92492217543 -0.0671927928924561
7235.59787584691 -0.014005184173584
7236.2708295184 0.111732721328735
7236.94378318989 0.145073175430298
7237.61673686138 0.166705131530762
7238.28969053287 0.146066188812256
7238.96264420436 0.15005087852478
7239.63559787585 0.127075433731079
7240.30855154734 0.151430606842041
7240.98150521882 0.132188081741333
7241.65445889031 0.113463878631592
7242.3274125618 0.159393787384033
7243.00036623329 0.148893594741821
7243.67331990478 0.153042316436768
7244.34627357627 0.164506673812866
7245.01922724776 0.147753715515137
7245.69218091925 0.141902685165405
7246.36513459073 0.120816707611084
7247.03808826222 0.0835549831390381
7247.71104193371 0.120851278305054
7248.3839956052 0.0887837409973145
7249.05694927669 0.108988046646118
7249.72990294818 0.0627951622009277
7250.40285661967 0.0568840503692627
7251.07581029115 0.0336787700653076
7251.74876396264 0.0281307697296143
7252.42171763413 0.00263786315917969
7253.09467130562 0.0298151969909668
7253.76762497711 0.0183236598968506
7254.4405786486 0.00420451164245605
7255.11353232009 0.0190134048461914
7255.78648599158 -0.00640344619750977
7256.45943966307 -0.0077660083770752
7257.13239333455 -0.0104458332061768
7257.80534700604 -0.0175049304962158
7258.47830067753 -0.0129168033599854
7259.15125434902 -0.0294756889343262
7259.82420802051 -0.00284719467163086
7260.497161692 -0.0140564441680908
7261.17011536349 -0.000919818878173828
7261.84306903498 -0.00854897499084473
7262.51602270646 -0.0241830348968506
7263.18897637795 -0.0021967887878418
7263.86193004944 0.00242424011230469
7264.53488372093 0.00199723243713379
7265.20783739242 0.0065453052520752
7265.88079106391 0.022047758102417
7266.5537447354 -0.00342559814453125
7267.22669840688 0.0155398845672607
7267.89965207837 -0.0204246044158936
7268.57260574986 -0.0204384326934814
7269.24555942135 0.00715065002441406
7269.91851309284 0.0170645713806152
7270.59146676433 0.0283794403076172
7271.26442043582 0.0171332359313965
7271.93737410731 0.0190517902374268
7272.6103277788 0.0261054039001465
7273.28328145028 0.0207316875457764
7273.95623512177 0.0193703174591064
7274.62918879326 0.0346758365631104
7275.30214246475 0.00780677795410156
7275.97509613624 0.00322890281677246
7276.64804980773 -0.00545215606689453
7277.32100347922 -0.0014488697052002
7277.9939571507 -0.0251636505126953
7278.66691082219 0.0356082916259766
7279.33986449368 0.0481786727905273
7280.01281816517 0.0308890342712402
7280.68577183666 0.0375261306762695
7281.35872550815 0.0312178134918213
7282.03167917964 0.0473301410675049
7282.70463285113 0.0243334770202637
7283.37758652261 0.0414218902587891
7284.0505401941 0.0855672359466553
7284.72349386559 0.0953748226165771
7285.39644753708 0.0642228126525879
7286.06940120857 0.0787117481231689
7286.74235488006 0.105347156524658
7287.41530855155 0.0935254096984863
7288.08826222304 0.0770401954650879
7288.76121589452 0.0906212329864502
7289.43416956601 0.100644826889038
7290.1071232375 0.0732781887054443
7290.78007690899 0.0759091377258301
7291.45303058048 0.0780684947967529
7292.12598425197 0.12638258934021
7292.79893792346 0.10634970664978
7293.47189159495 0.086247444152832
7294.14484526643 0.0967798233032227
7294.81779893792 0.122236490249634
7295.49075260941 0.149494647979736
7296.1637062809 0.11196756362915
7296.83665995239 0.123019456863403
7297.50961362388 0.138405561447144
7298.18256729537 0.122689247131348
7298.85552096686 0.134631156921387
7299.52847463834 0.129001379013062
7300.20142830983 0.114641189575195
7300.87438198132 0.101866006851196
7301.54733565281 0.108298063278198
7302.2202893243 0.119365692138672
7302.89324299579 0.0769307613372803
7303.56619666728 0.0985279083251953
7304.23915033877 0.0584640502929688
7304.91210401025 0.0833413600921631
7305.58505768174 0.161054134368896
7306.25801135323 0.143471240997314
7306.93096502472 0.159331560134888
7307.60391869621 0.151415824890137
7308.2768723677 0.133306980133057
7308.94982603919 0.138769388198853
7309.62277971068 0.143484592437744
7310.29573338216 0.152857542037964
7310.96868705365 0.179886102676392
7311.64164072514 0.188827753067017
7312.31459439663 0.141308784484863
7312.98754806812 0.129178524017334
7313.66050173961 0.122018098831177
7314.3334554111 0.141230344772339
7315.00640908259 0.0966150760650635
7315.67936275407 0.103150844573975
7316.35231642556 0.1116943359375
7317.02527009705 0.0888125896453857
7317.69822376854 0.097642183303833
7318.37117744003 0.0990374088287354
7319.04413111152 0.0916368961334229
7319.71708478301 0.0847344398498535
7320.39003845449 0.0416328907012939
7321.06299212598 -0.0127873420715332
7321.73594579747 -0.0565330982208252
7322.40889946896 -0.0305793285369873
7323.08185314045 -0.0472323894500732
7323.75480681194 -0.0216827392578125
7324.42776048343 -0.00935506820678711
7325.10071415492 -0.00628972053527832
7325.77366782641 -0.00979185104370117
7326.44662149789 0.0115747451782227
7327.11957516938 0.0534090995788574
7327.79252884087 0.0637533664703369
7328.46548251236 0.0572426319122314
7329.13843618385 0.0474526882171631
7329.81138985534 0.059840202331543
7330.48434352683 0.0637807846069336
7331.15729719832 0.0652639865875244
7331.8302508698 0.0597362518310547
7332.50320454129 0.0570943355560303
7333.17615821278 0.0449225902557373
7333.84911188427 0.00911760330200195
7334.52206555576 0.049138069152832
7335.19501922725 0.0125386714935303
7335.86797289874 0.00446486473083496
7336.54092657022 0.0150926113128662
7337.21388024171 -0.048743724822998
7337.8868339132 -0.026968240737915
7338.55978758469 -0.00757932662963867
7339.23274125618 -0.044219970703125
7339.90569492767 -0.0415627956390381
7340.57864859916 -0.0494117736816406
7341.25160227065 -0.064129114151001
7341.92455594214 -0.0727887153625488
7342.59750961362 -0.0779678821563721
7343.27046328511 -0.0842151641845703
7343.9434169566 -0.0718009471893311
7344.61637062809 -0.0754349231719971
7345.28932429958 -0.0513501167297363
7345.96227797107 -0.0457286834716797
7346.63523164256 -0.0517151355743408
7347.30818531404 -0.0420379638671875
7347.98113898553 -0.0120153427124023
7348.65409265702 0.00804305076599121
7349.32704632851 0.0249886512756348
7350 0.0564942359924316
7350.67295367149 0.0442047119140625
7351.34590734298 0.00853323936462402
7352.01886101447 0.0327825546264648
7352.69181468595 0.0839810371398926
7353.36476835744 0.0937576293945312
7354.03772202893 0.0650792121887207
7354.71067570042 0.0845677852630615
7355.38362937191 0.0817060470581055
7356.0565830434 0.105394601821899
7356.72953671489 0.123191356658936
7357.40249038638 0.133455276489258
7358.07544405786 0.155988216400146
7358.74839772935 0.170763731002808
7359.42135140084 0.113735675811768
7360.09430507233 0.140361309051514
7360.76725874382 0.140560388565063
7361.44021241531 0.16266393661499
7362.1131660868 0.203210353851318
7362.78611975829 0.210139751434326
7363.45907342977 0.210254669189453
7364.13202710126 0.216919898986816
7364.80498077275 0.137639999389648
7365.47793444424 0.147435903549194
7366.15088811573 0.100077629089355
7366.82384178722 0.101540565490723
7367.49679545871 0.121581792831421
7368.1697491302 0.0948872566223145
7368.84270280168 0.110363483428955
7369.51565647317 0.101381778717041
7370.18861014466 0.107550859451294
7370.86156381615 0.114343881607056
7371.53451748764 0.103852272033691
7372.20747115913 0.0934367179870605
7372.88042483062 0.111164808273315
7373.55337850211 0.103499412536621
7374.22633217359 0.101556062698364
7374.89928584508 0.0902471542358398
7375.57223951657 0.0831081867218018
7376.24519318806 0.0800559520721436
7376.91814685955 0.0524318218231201
7377.59110053104 0.0536308288574219
7378.26405420253 0.0975985527038574
7378.93700787402 0.0901350975036621
7379.6099615455 0.115800619125366
7380.28291521699 0.102436542510986
7380.95586888848 0.108577013015747
7381.62882255997 0.0943789482116699
7382.30177623146 0.125201225280762
7382.97472990295 0.111891508102417
7383.64768357444 0.130779266357422
7384.32063724593 0.141560792922974
7384.99359091741 0.131560802459717
7385.6665445889 0.133079051971436
7386.33949826039 0.124923944473267
7387.01245193188 0.114733219146729
7387.68540560337 0.142837285995483
7388.35835927486 0.151721477508545
7389.03131294635 0.121354579925537
7389.70426661783 0.0995137691497803
7390.37722028932 0.112027406692505
7391.05017396081 0.0750479698181152
7391.7231276323 0.100309371948242
7392.39608130379 0.0882303714752197
7393.06903497528 0.104677200317383
7393.74198864677 0.0804457664489746
7394.41494231826 0.103369235992432
7395.08789598975 0.0845770835876465
7395.76084966123 0.0684113502502441
7396.43380333272 0.0781667232513428
7397.10675700421 0.0799069404602051
7397.7797106757 0.101635217666626
7398.45266434719 0.0762062072753906
7399.12561801868 0.0806915760040283
7399.79857169017 0.118328094482422
7400.47152536166 0.116826295852661
7401.14447903314 0.076338529586792
7401.81743270463 0.0922586917877197
7402.49038637612 0.0667283535003662
7403.16334004761 0.0638599395751953
7403.8362937191 0.0822820663452148
7404.50924739059 0.0874004364013672
7405.18220106208 0.0854740142822266
7405.85515473356 0.0736944675445557
7406.52810840505 0.051405668258667
7407.20106207654 -0.0300068855285645
7407.87401574803 0.03108811378479
7408.54696941952 0.0187747478485107
7409.21992309101 0.0360071659088135
7409.8928767625 0.0330517292022705
7410.56583043399 0.0296216011047363
7411.23878410548 0.023848295211792
7411.91173777696 0.0449297428131104
7412.58469144845 0.0322508811950684
7413.25764511994 0.0512549877166748
7413.93059879143 0.0439877510070801
7414.60355246292 0.0519177913665771
7415.27650613441 0.0287928581237793
7415.9494598059 0.0619573593139648
7416.62241347738 0.0425448417663574
7417.29536714887 0.0431692600250244
7417.96832082036 0.0230410099029541
7418.64127449185 0.00816035270690918
7419.31422816334 0.0102558135986328
7419.98718183483 -0.0207884311676025
7420.66013550632 0.00012516975402832
7421.33308917781 -0.0114371776580811
7422.00604284929 0.00454831123352051
7422.67899652078 0.0116350650787354
7423.35195019227 -0.00261235237121582
7424.02490386376 0.0311489105224609
7424.69785753525 0.0404419898986816
7425.37081120674 0.0901682376861572
7426.04376487823 0.0664710998535156
7426.71671854972 0.0696990489959717
7427.3896722212 0.0780575275421143
7428.06262589269 0.07761549949646
7428.73557956418 0.0935823917388916
7429.40853323567 0.0554068088531494
7430.08148690716 0.0762040615081787
7430.75444057865 0.0794262886047363
7431.42739425014 0.0614323616027832
7432.10034792163 0.0767147541046143
7432.77330159311 0.0767402648925781
7433.4462552646 0.0955779552459717
7434.11920893609 0.127871513366699
7434.79216260758 0.0692322254180908
7435.46511627907 0.0886681079864502
7436.13806995056 0.0944850444793701
7436.81102362205 0.12766432762146
7437.48397729354 0.0971713066101074
7438.15693096502 0.127487659454346
7438.82988463651 0.126830577850342
7439.502838308 0.146167039871216
7440.17579197949 0.132483720779419
7440.84874565098 0.154957294464111
7441.52169932247 0.153951168060303
7442.19465299396 0.165645599365234
7442.86760666545 0.198801279067993
7443.54056033693 0.18774938583374
7444.21351400842 0.208388328552246
7444.88646767991 0.187050580978394
7445.5594213514 0.174854516983032
7446.23237502289 0.188240051269531
7446.90532869438 0.186882734298706
7447.57828236587 0.203142166137695
7448.25123603736 0.195721626281738
7448.92418970884 0.179367542266846
7449.59714338033 0.197798490524292
7450.27009705182 0.196481227874756
7450.94305072331 0.234899520874023
7451.6160043948 0.236601591110229
7452.28895806629 0.244393587112427
7452.96191173778 0.229077339172363
7453.63486540927 0.226601839065552
7454.30781908075 0.230723142623901
7454.98077275224 0.202777862548828
7455.65372642373 0.232519865036011
7456.32668009522 0.229257106781006
7456.99963376671 0.240198135375977
7457.6725874382 0.227189540863037
7458.34554110969 0.187746524810791
7459.01849478117 0.2294602394104
7459.69144845266 0.203121185302734
7460.36440212415 0.211627721786499
7461.03735579564 0.197999238967896
7461.71030946713 0.198245525360107
7462.38326313862 0.176386117935181
7463.05621681011 0.18303370475769
7463.7291704816 0.190481901168823
7464.40212415309 0.17771053314209
7465.07507782457 0.209539413452148
7465.74803149606 0.163755178451538
7466.42098516755 0.167439222335815
7467.09393883904 0.182054996490479
7467.76689251053 0.161291599273682
7468.43984618202 0.157864809036255
7469.11279985351 0.169242382049561
7469.785753525 0.208760976791382
7470.45870719648 0.196181774139404
7471.13166086797 0.170628309249878
7471.80461453946 0.175074815750122
7472.47756821095 0.161427736282349
7473.15052188244 0.160130023956299
7473.82347555393 0.135567903518677
7474.49642922542 0.115344762802124
7475.16938289691 0.139031887054443
7475.84233656839 0.135519981384277
7476.51529023988 0.130821228027344
7477.18824391137 0.132081985473633
7477.86119758286 0.112519979476929
7478.53415125435 0.141109704971313
7479.20710492584 0.126033067703247
7479.88005859733 0.13112735748291
7480.55301226882 0.08355712890625
7481.2259659403 0.0846991539001465
7481.89891961179 0.128484487533569
7482.57187328328 0.100576639175415
7483.24482695477 0.132443904876709
7483.91778062626 0.147711992263794
7484.59073429775 0.14016318321228
7485.26368796924 0.143496036529541
7485.93664164072 0.0824816226959229
7486.60959531221 0.0972790718078613
7487.2825489837 0.0767431259155273
7487.95550265519 0.0791726112365723
7488.62845632668 0.0407183170318604
7489.30140999817 0.0567121505737305
7489.97436366966 0.0359997749328613
7490.64731734115 0.0236859321594238
7491.32027101264 -0.0376009941101074
7491.99322468412 -0.0473380088806152
7492.66617835561 -0.0697352886199951
7493.3391320271 -0.167640209197998
7494.01208569859 -0.0503227710723877
7494.68503937008 -0.0165340900421143
7495.35799304157 -0.0314991474151611
7496.03094671306 -0.032792329788208
7496.70390038454 -0.0152688026428223
7497.37685405603 -0.00137948989868164
7498.04980772752 -0.00598502159118652
7498.72276139901 0.024097204208374
7499.3957150705 -0.00243186950683594
7500.06866874199 0.00366497039794922
7500.74162241348 -0.0202212333679199
7501.41457608497 0.00897407531738281
7502.08752975645 0.032813549041748
7502.76048342794 0.0606489181518555
7503.43343709943 0.0431864261627197
7504.10639077092 0.0342683792114258
7504.77934444241 0.0925946235656738
7505.4522981139 0.0720651149749756
7506.12525178539 0.0343642234802246
7506.79820545688 0.0217716693878174
7507.47115912836 0.0730912685394287
7508.14411279985 0.0641007423400879
7508.81706647134 0.062429666519165
7509.49002014283 0.0931911468505859
7510.16297381432 0.0610039234161377
7510.83592748581 0.0441169738769531
7511.5088811573 0.03216552734375
7512.18183482879 0.0337634086608887
7512.85478850027 0.0503060817718506
7513.52774217176 0.0651237964630127
7514.20069584325 0.0309209823608398
7514.87364951474 0.0313286781311035
7515.54660318623 0.0600786209106445
7516.21955685772 0.0697760581970215
7516.89251052921 0.0897173881530762
7517.5654642007 0.074146032333374
7518.23841787218 0.111701011657715
7518.91137154367 0.0747694969177246
7519.58432521516 0.0643055438995361
7520.25727888665 0.0629782676696777
7520.93023255814 0.107337236404419
7521.60318622963 0.093663215637207
7522.27613990112 0.0894293785095215
7522.94909357261 0.115453958511353
7523.62204724409 0.124025583267212
7524.29500091558 0.150861263275146
7524.96795458707 0.13155460357666
7525.64090825856 0.128165006637573
7526.31386193005 0.154680967330933
7526.98681560154 0.134443759918213
7527.65976927303 0.162685871124268
7528.33272294452 0.158163785934448
7529.005676616 0.203283071517944
7529.67863028749 0.205710172653198
7530.35158395898 0.192282915115356
7531.02453763047 0.206705570220947
7531.69749130196 0.207218408584595
7532.37044497345 0.218389511108398
7533.04339864494 0.221977472305298
7533.71635231643 0.224647521972656
7534.38930598791 0.242585182189941
7535.0622596594 0.250189304351807
7535.73521333089 0.242771148681641
7536.40816700238 0.255002737045288
7537.08112067387 0.0032048225402832
7537.75407434536 0.00398087501525879
7538.42702801685 0.0220820903778076
7539.09998168833 0.0473849773406982
7539.77293535982 0.0593700408935547
7540.44588903131 0.0578799247741699
7541.1188427028 0.0795023441314697
7541.79179637429 0.0753600597381592
7542.46475004578 0.0843157768249512
7543.13770371727 0.102967977523804
7543.81065738876 0.120988845825195
7544.48361106025 0.0917942523956299
7545.15656473173 0.133704662322998
7545.82951840322 0.154633522033691
7546.50247207471 0.162628650665283
7547.1754257462 0.166966915130615
7547.84837941769 0.177776336669922
7548.52133308918 0.176407098770142
7549.19428676067 0.176195621490479
7549.86724043216 0.175830364227295
7550.54019410364 0.203216552734375
7551.21314777513 0.209202527999878
7551.88610144662 0.219418287277222
7552.55905511811 0.222399473190308
7553.2320087896 0.18160080909729
7553.90496246109 0.189977884292603
7554.57791613258 0.215249061584473
7555.25086980406 0.230609893798828
7555.92382347555 0.245148658752441
7556.59677714704 0.23594069480896
7557.26973081853 0.274818181991577
7557.94268449002 0.271972894668579
7558.61563816151 0.257040023803711
7559.288591833 0.222256422042847
7559.96154550449 0.243796586990356
7560.63449917598 0.241536140441895
7561.30745284746 0.224717140197754
7561.98040651895 0.215420722961426
7562.65336019044 0.195709228515625
7563.32631386193 0.181673526763916
7563.99926753342 0.232012748718262
7564.67222120491 0.213430643081665
7565.3451748764 0.204038858413696
7566.01812854788 0.224814176559448
7566.69108221937 0.215189218521118
7567.36403589086 0.215399265289307
7568.03698956235 0.173394203186035
7568.70994323384 0.1619713306427
7569.38289690533 0.193447113037109
7570.05585057682 0.19635796546936
7570.72880424831 0.165015697479248
7571.40175791979 0.180919647216797
7572.07471159128 0.202449560165405
7572.74766526277 0.191781759262085
7573.42061893426 0.18966817855835
7574.09357260575 0.179675340652466
7574.76652627724 0.216885566711426
7575.43947994873 0.193071365356445
7576.11243362022 0.183267831802368
7576.7853872917 0.189892053604126
7577.45834096319 0.1865074634552
7578.13129463468 0.156527757644653
7578.80424830617 0.181128740310669
7579.47720197766 0.144382953643799
7580.15015564915 -0.0746200084686279
7580.82310932064 0.110803365707397
7581.49606299213 0.120172739028931
7582.16901666361 0.13494873046875
7582.8419703351 0.139265537261963
7583.51492400659 0.152172088623047
7584.18787767808 0.142541408538818
7584.86083134957 0.193505525588989
7585.53378502106 0.237466335296631
7586.20673869255 0.235352277755737
7586.87969236404 0.235702991485596
7587.55264603552 0.249643802642822
7588.22559970701 0.244561195373535
7588.8985533785 0.236564636230469
7589.57150704999 0.2490394115448
7590.24446072148 0.263241291046143
7590.91741439297 0.264327764511108
7591.59036806446 0.246986865997314
7592.26332173595 0.217583179473877
7592.93627540743 0.241518020629883
7593.60922907892 0.235629081726074
7594.28218275041 0.219133853912354
7594.9551364219 0.255163669586182
7595.62809009339 0.221171617507935
7596.30104376488 0.223945379257202
7596.97399743637 0.204880237579346
7597.64695110786 0.219293355941772
7598.31990477934 0.193783760070801
7598.99285845083 0.255166530609131
7599.66581212232 0.240219831466675
7600.33876579381 0.235975742340088
7601.0117194653 0.237704753875732
7601.68467313679 0.230384111404419
7602.35762680828 0.211216449737549
7603.03058047977 0.245599269866943
7603.70353415125 0.252716302871704
7604.37648782274 0.232499122619629
7605.04944149423 0.219271421432495
7605.72239516572 0.232849597930908
7606.39534883721 0.227401494979858
7607.0683025087 0.200886964797974
7607.74125618019 0.203318119049072
7608.41420985167 0.221989154815674
7609.08716352316 0.202643871307373
7609.76011719465 0.210663557052612
7610.43307086614 0.21912145614624
7611.10602453763 0.223587036132812
7611.77897820912 0.202692747116089
7612.45193188061 0.131169080734253
7613.1248855521 0.142291069030762
7613.79783922359 0.151609659194946
7614.47079289507 0.142214298248291
7615.14374656656 0.122875928878784
7615.81670023805 0.0912399291992188
7616.48965390954 0.112139463424683
7617.16260758103 0.0958003997802734
7617.83556125252 0.0893418788909912
7618.50851492401 0.072598934173584
7619.1814685955 0.0705423355102539
7619.85442226698 0.0523617267608643
7620.52737593847 0.0620789527893066
7621.20032960996 0.0522551536560059
7621.87328328145 0.0461492538452148
7622.54623695294 0.0289485454559326
7623.21919062443 0.246549367904663
7623.89214429592 0.255656957626343
7624.5650979674 0.278471231460571
7625.23805163889 0.279541730880737
7625.91100531038 0.220551252365112
7626.58395898187 0.234475135803223
7627.25691265336 0.213198184967041
7627.92986632485 0.219174146652222
7628.60281999634 0.168590784072876
7629.27577366783 0.171055316925049
7629.94872733932 0.161905288696289
7630.6216810108 0.162590026855469
7631.29463468229 0.143757820129395
7631.96758835378 0.119335651397705
7632.64054202527 0.129549026489258
7633.31349569676 0.12628698348999
7633.98644936825 0.101635932922363
7634.65940303974 0.12111759185791
7635.33235671122 0.123158931732178
7636.00531038271 0.125946521759033
7636.6782640542 0.107477903366089
7637.35121772569 0.138161420822144
7638.02417139718 0.125298500061035
7638.69712506867 0.119248151779175
7639.37007874016 0.125231266021729
7640.04303241165 0.130317211151123
7640.71598608313 0.129243612289429
7641.38893975462 0.132137060165405
7642.06189342611 0.127035617828369
7642.7348470976 0.146348476409912
7643.40780076909 0.135029315948486
7644.08075444058 0.125059843063354
7644.75370811207 0.161256551742554
7645.42666178356 0.140939712524414
7646.09961545504 0.113587617874146
7646.77256912653 0.115678310394287
7647.44552279802 0.128710508346558
7648.11847646951 0.141443729400635
7648.791430141 0.0793712139129639
7649.46438381249 0.109677314758301
7650.13733748398 0.0871000289916992
7650.81029115547 0.0835518836975098
7651.48324482695 0.0360043048858643
7652.15619849844 0.0252940654754639
7652.82915216993 0.0612881183624268
7653.50210584142 0.0416669845581055
7654.17505951291 0.00581598281860352
7654.8480131844 -0.0027921199798584
7655.52096685589 0.00994682312011719
7656.19392052738 0.0280535221099854
7656.86687419886 0.0102329254150391
7657.53982787035 -0.0193960666656494
7658.21278154184 0.010772705078125
7658.88573521333 0.0121593475341797
7659.55868888482 -0.0239527225494385
7660.23164255631 -0.0496616363525391
7660.9045962278 -0.0481393337249756
7661.57754989929 -0.0540876388549805
7662.25050357077 -0.0652360916137695
7662.92345724226 -0.0827291011810303
7663.59641091375 -0.0798254013061523
7664.26936458524 -0.106201410293579
7664.94231825673 -0.114364385604858
7665.61527192822 -0.169446706771851
7666.28822559971 -0.258564472198486
7666.9611792712 -0.128288507461548
7667.63413294268 -0.139211893081665
7668.30708661417 -0.0945737361907959
7668.98004028566 -0.10814905166626
7669.65299395715 -0.0945453643798828
7670.32594762864 -0.0787923336029053
7670.99890130013 -0.074458122253418
7671.67185497162 -0.0105664730072021
7672.34480864311 0.00568056106567383
7673.01776231459 -0.00910449028015137
7673.69071598608 -0.000822067260742188
7674.36366965757 0.0314302444458008
7675.03662332906 0.0398261547088623
7675.70957700055 0.0270252227783203
7676.38253067204 0.0622937679290771
7677.05548434353 0.0307252407073975
7677.72843801501 0.0481066703796387
7678.4013916865 0.0360243320465088
7679.07434535799 0.00857281684875488
7679.74729902948 0.0492861270904541
7680.42025270097 0.0356473922729492
7681.09320637246 0.0383806228637695
7681.76616004395 0.0136599540710449
7682.43911371544 0.032686710357666
7683.11206738693 0.0155601501464844
7683.78502105841 -0.00600218772888184
7684.4579747299 0.0299866199493408
7685.13092840139 0.0336234569549561
7685.80388207288 0.0288066864013672
7686.47683574437 0.0193846225738525
7687.14978941586 0.0236740112304688
7687.82274308735 0.00149726867675781
7688.49569675884 0.00888252258300781
7689.16865043032 0.0345649719238281
7689.84160410181 0.0254669189453125
7690.5145577733 0.0664222240447998
7691.18751144479 0.063490629196167
7691.86046511628 0.0467958450317383
7692.53341878777 0.0556313991546631
7693.20637245926 0.0809760093688965
7693.87932613074 0.0688140392303467
7694.55227980223 0.0708696842193604
7695.22523347372 0.072392463684082
7695.89818714521 0.0862033367156982
7696.5711408167 0.0917084217071533
7697.24409448819 0.0718169212341309
7697.91704815968 0.0885918140411377
7698.59000183117 0.0931501388549805
7699.26295550266 0.0865471363067627
7699.93590917414 0.11066722869873
7700.60886284563 0.0807886123657227
7701.28181651712 0.10794472694397
7701.95477018861 0.0985276699066162
7702.6277238601 0.10144305229187
7703.30067753159 0.120260238647461
7703.97363120308 0.122817754745483
7704.64658487456 0.141819715499878
7705.31953854605 0.12725567817688
7705.99249221754 0.11046028137207
7706.66544588903 0.153013706207275
7707.33839956052 0.146167278289795
7708.01135323201 0.155042886734009
7708.6843069035 0.131806612014771
7709.35726057499 -0.0210921764373779
7710.03021424647 0.00412201881408691
7710.70316791796 -0.0259828567504883
7711.37612158945 -0.0313682556152344
7712.04907526094 0.0143191814422607
7712.72202893243 0.0314445495605469
7713.39498260392 -0.00243806838989258
7714.06793627541 0.000105619430541992
7714.7408899469 0.0290462970733643
7715.41384361838 0.051987886428833
7716.08679728987 0.0338537693023682
7716.75975096136 0.0609989166259766
7717.43270463285 0.0785255432128906
7718.10565830434 0.0815341472625732
7718.77861197583 0.062565803527832
7719.45156564732 0.0693480968475342
7720.12451931881 0.0353517532348633
7720.79747299029 0.0605905055999756
7721.47042666178 0.0274953842163086
7722.14338033327 0.0291399955749512
7722.81633400476 0.0316059589385986
7723.48928767625 0.0645847320556641
7724.16224134774 0.0650160312652588
7724.83519501923 0.0478088855743408
7725.50814869072 0.0694866180419922
7726.1811023622 0.0840873718261719
7726.85405603369 0.0479781627655029
7727.52700970518 0.0784232616424561
7728.19996337667 0.0946564674377441
7728.87291704816 0.0937840938568115
7729.54587071965 0.122344970703125
7730.21882439114 0.111306428909302
7730.89177806263 0.0896439552307129
7731.56473173411 0.107765674591064
7732.2376854056 0.0967440605163574
7732.91063907709 0.116041421890259
7733.58359274858 0.0869596004486084
7734.25654642007 0.0880751609802246
7734.92950009156 0.142198085784912
7735.60245376305 0.121909618377686
7736.27540743454 0.105957984924316
7736.94836110602 0.106942176818848
7737.62131477751 0.0852115154266357
7738.294268449 0.114100456237793
7738.96722212049 0.120304107666016
7739.64017579198 0.116847038269043
7740.31312946347 0.126177787780762
7740.98608313496 0.135529041290283
7741.65903680645 0.12582540512085
7742.33199047793 0.138062238693237
7743.00494414942 0.137068033218384
7743.67789782091 0.145261287689209
7744.3508514924 0.1389479637146
7745.02380516389 0.144891262054443
7745.69675883538 0.164477825164795
7746.36971250687 0.170475482940674
7747.04266617835 0.169609785079956
7747.71561984984 0.153457164764404
7748.38857352133 0.167873859405518
7749.06152719282 0.17814564704895
7749.73448086431 0.186466217041016
7750.4074345358 0.199558258056641
7751.08038820729 0.185937404632568
7751.75334187878 0.208386898040771
7752.42629555027 -0.086336612701416
7753.09924922175 -0.0530335903167725
7753.77220289324 -0.0633378028869629
7754.44515656473 -0.0217669010162354
7755.11811023622 -0.0123155117034912
7755.79106390771 0.00161600112915039
7756.4640175792 0.0326213836669922
7757.13697125069 0.0490148067474365
7757.80992492218 0.0840592384338379
7758.48287859366 0.0836176872253418
7759.15583226515 0.0892269611358643
7759.82878593664 0.0959100723266602
7760.50173960813 0.125405073165894
7761.17469327962 0.144086837768555
7761.84764695111 0.197261810302734
7762.5206006226 0.170757293701172
7763.19355429409 0.189791440963745
7763.86650796557 0.189542055130005
7764.53946163706 0.189795017242432
7765.21241530855 0.182268142700195
7765.88536898004 0.175190448760986
7766.55832265153 0.14948558807373
7767.23127632302 0.127281188964844
7767.90422999451 0.121768474578857
7768.577183666 0.154497623443604
7769.25013733748 0.170883417129517
7769.92309100897 0.172888994216919
7770.59604468046 0.173180818557739
7771.26899835195 0.197344064712524
7771.94195202344 0.183565616607666
7772.61490569493 0.22956657409668
7773.28785936642 0.232815742492676
7773.9608130379 0.220864295959473
7774.63376670939 0.20182991027832
7775.30672038088 0.20763087272644
7775.97967405237 0.203626871109009
7776.65262772386 0.185394287109375
7777.32558139535 0.162354946136475
7777.99853506684 0.152000188827515
7778.67148873833 0.125142335891724
7779.34444240982 0.127772569656372
7780.0173960813 0.105493545532227
7780.69034975279 0.130196094512939
7781.36330342428 0.106055736541748
7782.03625709577 0.114079236984253
7782.70921076726 0.0970239639282227
7783.38216443875 0.149156332015991
7784.05511811024 0.0977210998535156
7784.72807178172 0.115411043167114
7785.40102545321 0.117395639419556
7786.0739791247 0.0853526592254639
7786.74693279619 0.0935065746307373
7787.41988646768 0.108710289001465
7788.09284013917 0.0768771171569824
7788.76579381066 0.102557420730591
7789.43874748215 0.0783021450042725
7790.11170115363 0.0494794845581055
7790.78465482512 0.0547592639923096
7791.45760849661 0.0612993240356445
7792.1305621681 0.0459556579589844
7792.80351583959 0.0478181838989258
7793.47646951108 0.0496821403503418
7794.14942318257 0.0685093402862549
7794.82237685406 0.0458645820617676
7795.49533052554 -0.0711944103240967
7796.16828419703 -0.0588374137878418
7796.84123786852 -0.0590691566467285
7797.51419154001 -0.0545146465301514
7798.1871452115 0.00545167922973633
7798.86009888299 0.0132350921630859
7799.53305255448 0.0425179004669189
7800.20600622597 0.0533604621887207
7800.87895989745 0.0542559623718262
7801.55191356894 0.07049560546875
7802.22486724043 0.0765354633331299
7802.89782091192 0.118015289306641
7803.57077458341 0.114223003387451
7804.2437282549 0.134539127349854
7804.91668192639 0.169710397720337
7805.58963559788 0.189997673034668
7806.26258926936 0.169471263885498
7806.93554294085 0.167994260787964
7807.60849661234 0.152850866317749
7808.28145028383 0.139570236206055
7808.95440395532 0.159103155136108
7809.62735762681 0.156441450119019
7810.3003112983 0.171937942504883
7810.97326496979 0.132678985595703
7811.64621864127 0.161198377609253
7812.31917231276 0.156459331512451
7812.99212598425 0.12976598739624
7813.66507965574 0.151050090789795
7814.33803332723 0.186167478561401
7815.01098699872 0.192014217376709
7815.68394067021 0.178157567977905
7816.3568943417 0.188103199005127
7817.02984801318 0.148655891418457
7817.70280168467 0.162504196166992
7818.37575535616 0.167889356613159
7819.04870902765 0.167509794235229
7819.72166269914 0.160343408584595
7820.39461637063 0.153687953948975
7821.06757004212 0.146302223205566
7821.74052371361 0.184226989746094
7822.41347738509 0.200466871261597
7823.08643105658 0.17411470413208
7823.75938472807 0.209722280502319
7824.43233839956 0.22261381149292
7825.10529207105 0.20857310295105
7825.77824574254 0.225562572479248
7826.45119941403 0.20849347114563
7827.12415308551 0.215489387512207
7827.797106757 0.251542091369629
7828.47006042849 0.264379024505615
7829.14301409998 0.275095224380493
7829.81596777147 0.287047863006592
7830.48892144296 0.25751781463623
7831.16187511445 0.276934146881104
7831.83482878594 0.292504787445068
7832.50778245743 0.299956083297729
7833.18073612891 0.271802663803101
7833.8536898004 0.312054395675659
7834.52664347189 0.257552623748779
7835.19959714338 0.276171922683716
7835.87255081487 0.286958694458008
7836.54550448636 0.286963701248169
7837.21845815785 0.300185441970825
7837.89141182934 0.296907901763916
7838.56436550082 0.076662540435791
7839.23731917231 0.166083335876465
7839.9102728438 0.141772270202637
7840.58322651529 0.16089391708374
7841.25618018678 0.170353412628174
7841.92913385827 0.193204402923584
7842.60208752976 0.211269617080688
7843.27504120124 0.222012758255005
7843.94799487273 0.262716293334961
7844.62094854422 0.264567375183105
7845.29390221571 0.26628041267395
7845.9668558872 0.251691341400146
7846.63980955869 0.29331111907959
7847.31276323018 0.295167684555054
7847.98571690167 0.3014976978302
7848.65867057316 0.311944484710693
7849.33162424464 0.287773609161377
7850.00457791613 0.26877236366272
7850.67753158762 0.28519082069397
7851.35048525911 0.274953365325928
7852.0234389306 0.293315649032593
7852.69639260209 0.255882740020752
7853.36934627358 0.246654748916626
7854.04229994506 0.261037349700928
7854.71525361655 0.262542963027954
7855.38820728804 0.267797708511353
7856.06116095953 0.271503448486328
7856.73411463102 0.29081654548645
7857.40706830251 0.281706571578979
7858.080021974 0.257513046264648
7858.75297564549 0.298873901367188
7859.42592931697 0.289687633514404
7860.09888298846 0.312461614608765
7860.77183665995 0.309265613555908
7861.44479033144 0.295544862747192
7862.11774400293 0.328105926513672
7862.79069767442 0.295477151870728
7863.46365134591 0.264763355255127
7864.1366050174 0.297294139862061
7864.80955868888 0.277077198028564
7865.48251236037 0.267107009887695
7866.15546603186 0.263768196105957
7866.82841970335 0.260981321334839
7867.50137337484 0.271634817123413
7868.17432704633 0.264567613601685
7868.84728071782 0.26156210899353
7869.52023438931 0.256303071975708
7870.19318806079 0.255999803543091
7870.86614173228 0.23111367225647
7871.53909540377 0.248763084411621
7872.21204907526 0.273320198059082
7872.88500274675 0.261704444885254
7873.55795641824 0.254658937454224
7874.23091008973 0.267325639724731
7874.90386376122 0.237303495407104
7875.5768174327 0.237923145294189
7876.24977110419 0.235796213150024
7876.92272477568 0.213685274124146
7877.59567844717 0.247166633605957
7878.26863211866 0.2365562915802
7878.94158579015 0.234307050704956
7879.61453946164 0.237902402877808
7880.28749313313 0.242985486984253
7880.96044680461 0.219071388244629
7881.6334004761 0.177481412887573
7882.30635414759 0.183771133422852
7882.97930781908 0.195861577987671
7883.65226149057 0.199075222015381
7884.32521516206 0.190085411071777
7884.99816883355 0.194459199905396
7885.67112250504 0.222163200378418
7886.34407617652 0.235008716583252
7887.01702984801 0.256584405899048
7887.6899835195 0.261398077011108
7888.36293719099 0.272162675857544
7889.03589086248 0.284995794296265
7889.70884453397 0.266280174255371
7890.38179820546 0.253626108169556
7891.05475187695 0.240874767303467
7891.72770554843 0.261927127838135
7892.40065921992 0.262823343276978
7893.07361289141 0.268970727920532
7893.7465665629 0.28207540512085
7894.41952023439 0.257121324539185
7895.09247390588 0.291113138198853
7895.76542757737 0.29181694984436
7896.43838124885 0.273595809936523
7897.11133492034 0.291265964508057
7897.78428859183 0.268671751022339
7898.45724226332 0.273067474365234
7899.13019593481 0.274108409881592
7899.8031496063 0.245120763778687
7900.47610327779 0.288427352905273
7901.14905694928 0.271244525909424
7901.82201062077 0.285613298416138
7902.49496429225 0.2906334400177
7903.16791796374 0.245173931121826
7903.84087163523 0.255786895751953
7904.51382530672 0.255388259887695
7905.18677897821 0.260010480880737
7905.8597326497 0.246970176696777
7906.53268632119 0.253193140029907
7907.20563999268 0.254754781723022
7907.87859366416 0.24305272102356
7908.55154733565 0.229324102401733
7909.22450100714 0.246398210525513
7909.89745467863 0.267167091369629
7910.57040835012 0.238814353942871
7911.24336202161 0.248094797134399
7911.9163156931 0.262407302856445
7912.58926936458 0.241156816482544
7913.26222303607 0.232711791992188
7913.93517670756 0.218884468078613
7914.60813037905 0.230758190155029
7915.28108405054 0.235148191452026
7915.95403772203 0.215290546417236
7916.62699139352 0.256501197814941
7917.29994506501 0.236227750778198
7917.9728987365 0.232377529144287
7918.64585240798 0.220745086669922
7919.31880607947 0.210959672927856
7919.99175975096 0.212315082550049
7920.66471342245 0.239936351776123
7921.33766709394 0.245375394821167
7922.01062076543 0.202203989028931
7922.68357443692 0.186504364013672
7923.3565281084 0.197458505630493
7924.02948177989 -0.0733568668365479
7924.70243545138 -0.204365968704224
7925.37538912287 -0.145568609237671
7926.04834279436 -0.106464862823486
7926.72129646585 -0.0706448554992676
7927.39425013734 -0.0686964988708496
7928.06720380883 -0.0304174423217773
7928.74015748031 -0.0332894325256348
7929.4131111518 -0.00502848625183105
7930.08606482329 0.0902247428894043
7930.75901849478 0.0943014621734619
7931.43197216627 0.0748190879821777
7932.10492583776 0.0988461971282959
7932.77787950925 0.12270975112915
7933.45083318074 0.13572359085083
7934.12378685222 0.171014547348022
7934.79674052371 0.172942161560059
7935.4696941952 0.180958986282349
7936.14264786669 0.182774543762207
7936.81560153818 0.152714490890503
7937.48855520967 0.148235321044922
7938.16150888116 0.141956329345703
7938.83446255265 0.133666515350342
7939.50741622413 0.155879259109497
7940.18036989562 0.145671606063843
7940.85332356711 0.15676474571228
7941.5262772386 0.166738033294678
7942.19923091009 0.204655170440674
7942.87218458158 0.197841644287109
7943.54513825307 0.157617330551147
7944.21809192456 0.170681953430176
7944.89104559604 0.169378042221069
7945.56399926753 0.181486368179321
7946.23695293902 0.227529287338257
7946.90990661051 0.220118999481201
7947.582860282 0.210869073867798
7948.25581395349 0.199596643447876
7948.92876762498 0.229628324508667
7949.60172129647 0.243266344070435
7950.27467496795 0.199290990829468
7950.94762863944 0.212625980377197
7951.62058231093 0.232425212860107
7952.29353598242 0.243488550186157
7952.96648965391 0.229333639144897
7953.6394433254 0.228675127029419
7954.31239699689 0.253998279571533
7954.98535066838 0.247250318527222
7955.65830433986 0.247613668441772
7956.33125801135 0.249228239059448
7957.00421168284 0.190005302429199
7957.67716535433 0.212621688842773
7958.35011902582 0.222504377365112
7959.02307269731 0.240490674972534
7959.6960263688 0.204975605010986
7960.36898004029 0.214186668395996
7961.04193371177 0.236947536468506
7961.71488738326 0.258384704589844
7962.38784105475 0.25339412689209
7963.06079472624 0.28383207321167
7963.73374839773 0.25076699256897
7964.40670206922 0.262576103210449
7965.07965574071 0.270744800567627
7965.75260941219 0.26697826385498
7966.42556308368 0.292641878128052
7967.09851675517 0.286259889602661
7967.77147042666 0.0411019325256348
7968.44442409815 0.0111279487609863
7969.11737776964 -0.00764179229736328
7969.79033144113 -0.000940799713134766
7970.46328511262 0.00431180000305176
7971.13623878411 0.0144212245941162
7971.80919245559 0.00932598114013672
7972.48214612708 0.00579977035522461
7973.15509979857 0.0034024715423584
7973.82805347006 -0.0032806396484375
7974.50100714155 0.015655517578125
7975.17396081304 -0.0122935771942139
7975.84691448453 -0.0193536281585693
7976.51986815602 -0.0233569145202637
7977.1928218275 -0.0570414066314697
7977.86577549899 -0.0536010265350342
7978.53872917048 -0.0668270587921143
7979.21168284197 -0.0315523147583008
7979.88463651346 -0.0487899780273438
7980.55759018495 -0.00440287590026855
7981.23054385644 -0.0380635261535645
7981.90349752792 -0.00540351867675781
7982.57645119941 -0.0395522117614746
7983.2494048709 -0.0224719047546387
7983.92235854239 -0.00281071662902832
7984.59531221388 0.0290653705596924
7985.26826588537 0.0144305229187012
7985.94121955686 0.0556929111480713
7986.61417322835 0.0113604068756104
7987.28712689984 0.0546493530273438
7987.96008057132 0.03289794921875
7988.63303424281 0.0675039291381836
7989.3059879143 0.0618612766265869
7989.97894158579 0.0496811866760254
7990.65189525728 0.0861473083496094
7991.32484892877 0.0800855159759521
7991.99780260026 0.0638256072998047
7992.67075627174 0.0951015949249268
7993.34370994323 0.110672950744629
7994.01666361472 0.102524042129517
7994.68961728621 0.0989120006561279
7995.3625709577 0.110801219940186
7996.03552462919 0.136458396911621
7996.70847830068 0.134153842926025
7997.38143197217 0.163207054138184
7998.05438564365 0.169739961624146
7998.72733931514 0.19431734085083
7999.40029298663 0.197234392166138
8000.07324665812 0.135382175445557
8000.74620032961 0.147255420684814
8001.4191540011 0.179693937301636
8002.09210767259 0.180552244186401
8002.76506134408 0.174990892410278
8003.43801501556 0.175784587860107
8004.11096868705 0.223824977874756
8004.78392235854 0.226438522338867
8005.45687603003 0.212598562240601
8006.12982970152 0.210589647293091
8006.80278337301 0.21381688117981
8007.4757370445 0.20660662651062
8008.14869071599 0.199951887130737
8008.82164438747 0.205402135848999
8009.49459805896 0.205747365951538
8010.16755173045 0.196783304214478
8010.84050540194 0.0156006813049316
8011.51345907343 0.0627880096435547
8012.18641274492 0.0920767784118652
8012.85936641641 0.100911140441895
8013.5323200879 0.057133674621582
8014.20527375938 0.0953760147094727
8014.87822743087 0.100917339324951
8015.55118110236 0.132322072982788
8016.22413477385 0.112736701965332
8016.89708844534 0.140488147735596
8017.57004211683 0.146689414978027
8018.24299578832 0.165460586547852
8018.91594945981 0.171077489852905
8019.58890313129 0.174851417541504
8020.26185680278 0.16092324256897
8020.93481047427 0.168307542800903
8021.60776414576 0.220568180084229
8022.28071781725 0.230365037918091
8022.95367148874 0.217217445373535
8023.62662516023 0.230542659759521
8024.29957883172 0.23815393447876
8024.9725325032 0.236347198486328
8025.64548617469 0.235777139663696
8026.31843984618 0.209270477294922
8026.99139351767 0.226674795150757
8027.66434718916 0.231260061264038
8028.33730086065 0.226392984390259
8029.01025453214 0.258074283599854
8029.68320820363 0.254754543304443
8030.35616187511 0.235719203948975
8031.0291155466 0.23650050163269
8031.70206921809 0.243800163269043
8032.37502288958 0.259838342666626
8033.04797656107 0.233632802963257
8033.72093023256 0.21389627456665
8034.39388390405 0.222840070724487
8035.06683757553 0.225436210632324
8035.73979124702 0.220829248428345
8036.41274491851 0.223780870437622
8037.08569859 0.217427730560303
8037.75865226149 0.22667407989502
8038.43160593298 0.240626335144043
8039.10455960447 0.190870046615601
8039.77751327596 0.193174839019775
8040.45046694745 0.198956489562988
8041.12342061893 0.204349994659424
8041.79637429042 0.21230149269104
8042.46932796191 0.190405368804932
8043.1422816334 0.169106960296631
8043.81523530489 0.162866830825806
8044.48818897638 0.162577390670776
8045.16114264787 0.156487464904785
8045.83409631936 0.187023401260376
8046.50704999084 0.166126012802124
8047.18000366233 0.217872619628906
8047.85295733382 0.204722166061401
8048.52591100531 0.193615674972534
8049.1988646768 0.195668935775757
8049.87181834829 0.17609691619873
8050.54477201978 0.204167604446411
8051.21772569126 0.166766166687012
8051.89067936275 0.16943359375
8052.56363303424 0.199638843536377
8053.23658670573 0.206661701202393
8053.90954037722 0.0713717937469482
8054.58249404871 0.0898990631103516
8055.2554477202 0.0932037830352783
8055.92840139169 0.116011381149292
8056.60135506318 0.106534719467163
8057.27430873466 0.131323337554932
8057.94726240615 0.110581398010254
8058.62021607764 0.162577867507935
8059.29316974913 0.159491300582886
8059.96612342062 0.160642623901367
8060.63907709211 0.187491655349731
8061.3120307636 0.1932053565979
8061.98498443508 0.203606128692627
8062.65793810657 0.199463605880737
8063.33089177806 0.212390899658203
8064.00384544955 0.231727838516235
8064.67679912104 0.225144386291504
8065.34975279253 0.236120700836182
8066.02270646402 0.25471830368042
8066.69566013551 0.243777990341187
8067.368613807 0.246530532836914
8068.04156747848 0.241602420806885
8068.71452114997 0.266746044158936
8069.38747482146 0.253585815429688
8070.06042849295 0.268907308578491
8070.73338216444 0.244243621826172
8071.40633583593 0.268052339553833
8072.07928950742 0.272547245025635
8072.7522431789 0.253994226455688
8073.42519685039 0.255431175231934
8074.09815052188 0.281146287918091
8074.77110419337 0.290351629257202
8075.44405786486 0.306443691253662
8076.11701153635 0.323416471481323
8076.78996520784 0.275921106338501
8077.46291887933 0.312274932861328
8078.13587255081 0.321945428848267
8078.8088262223 0.308939695358276
8079.48177989379 0.285228490829468
8080.15473356528 0.316962480545044
8080.82768723677 0.284219026565552
8081.50064090826 0.274800539016724
8082.17359457975 0.24110746383667
8082.84654825124 0.257098913192749
8083.51950192272 0.320398092269897
8084.19245559421 0.30372142791748
8084.8654092657 0.260153770446777
8085.53836293719 0.250272035598755
8086.21131660868 0.24547815322876
8086.88427028017 0.255121469497681
8087.55722395166 0.271325826644897
8088.23017762315 0.258380651473999
8088.90313129463 0.253891706466675
8089.57608496612 0.269200086593628
8090.24903863761 0.258984088897705
8090.9219923091 0.263045787811279
8091.59494598059 0.246929407119751
8092.26789965208 0.278742074966431
8092.94085332357 0.267480134963989
8093.61380699506 0.261872053146362
8094.28676066654 0.267624139785767
8094.95971433803 0.250920295715332
8095.63266800952 0.24763011932373
8096.30562168101 0.207213640213013
8096.9785753525 -0.0870163440704346
8097.65152902399 0.0479753017425537
8098.32448269548 0.0518782138824463
8098.99743636697 0.0524473190307617
8099.67039003845 0.050222635269165
8100.34334370994 0.0837924480438232
8101.01629738143 0.114568948745728
8101.68925105292 0.129946708679199
8102.36220472441 0.154138803482056
8103.0351583959 0.191261768341064
8103.70811206739 0.179145097732544
8104.38106573888 0.178094863891602
8105.05401941036 0.19086480140686
8105.72697308185 0.173952341079712
8106.39992675334 0.197319507598877
8107.07288042483 0.221730709075928
8107.74583409632 0.214373350143433
8108.41878776781 0.212186098098755
8109.0917414393 0.206162452697754
8109.76469511079 0.205615997314453
8110.43764878227 0.161648273468018
8111.11060245376 0.164259910583496
8111.78355612525 0.165047645568848
8112.45650979674 0.148126125335693
8113.12946346823 0.132865905761719
8113.80241713972 0.11444091796875
8114.47537081121 0.153958082199097
8115.14832448269 0.124121427536011
8115.82127815418 0.111791610717773
8116.49423182567 0.0937657356262207
8117.16718549716 0.121868848800659
8117.84013916865 0.110963344573975
8118.51309284014 0.168971061706543
8119.18604651163 0.152748823165894
8119.85900018312 0.143390417098999
8120.53195385461 0.141762495040894
8121.20490752609 0.172985553741455
8121.87786119758 0.153661489486694
8122.55081486907 0.146644115447998
8123.22376854056 0.159755229949951
8123.89672221205 0.163665056228638
8124.56967588354 0.147151947021484
8125.24262955503 0.189906120300293
8125.91558322652 0.173340082168579
8126.588536898 0.192635059356689
8127.26149056949 0.179272890090942
8127.93444424098 0.208681344985962
8128.60739791247 0.19921875
8129.28035158396 0.17096734046936
8129.95330525545 0.188555240631104
8130.62625892694 0.216733932495117
8131.29921259842 0.225764989852905
8131.97216626991 0.216800451278687
8132.6451199414 0.231929540634155
8133.31807361289 0.209845304489136
8133.99102728438 0.233776569366455
8134.66398095587 0.226349830627441
8135.33693462736 0.242250442504883
8136.00988829885 0.281249761581421
8136.68284197034 0.253363370895386
8137.35579564182 0.232840299606323
8138.02874931331 0.237085342407227
8138.7017029848 0.239734411239624
8139.37465665629 0.257974147796631
8140.04761032778 0.120420932769775
8140.72056399927 0.123505353927612
8141.39351767076 0.131481170654297
8142.06647134224 0.123646974563599
8142.73942501373 0.123157739639282
8143.41237868522 0.115731239318848
8144.08533235671 0.128925323486328
8144.7582860282 0.141155481338501
8145.43123969969 0.174584150314331
8146.10419337118 0.158727884292603
8146.77714704267 0.167083740234375
8147.45010071415 0.183532238006592
8148.12305438564 0.134607315063477
8148.79600805713 0.162665605545044
8149.46896172862 0.163527965545654
8150.14191540011 0.174464464187622
8150.8148690716 0.143069505691528
8151.48782274309 0.183238506317139
8152.16077641458 0.131513118743896
8152.83373008606 0.159095048904419
8153.50668375755 0.174716949462891
8154.17963742904 0.195169925689697
8154.85259110053 0.14230489730835
8155.52554477202 0.152276992797852
8156.19849844351 0.197864055633545
8156.871452115 0.207123279571533
8157.54440578649 0.193801164627075
8158.21735945797 0.19498610496521
8158.89031312946 0.219691038131714
8159.56326680095 0.209084987640381
8160.23622047244 0.226290941238403
8160.90917414393 0.202783346176147
8161.58212781542 0.201065540313721
8162.25508148691 0.237230539321899
8162.9280351584 0.255546808242798
8163.60098882988 0.226525545120239
8164.27394250137 0.211514234542847
8164.94689617286 0.233560085296631
8165.61984984435 0.253849029541016
8166.29280351584 0.266091823577881
8166.96575718733 0.255684852600098
8167.63871085882 0.303703546524048
8168.31166453031 0.277489900588989
8168.98461820179 0.281229019165039
8169.65757187328 0.293171405792236
8170.33052554477 0.317121267318726
8171.00347921626 0.345615386962891
8171.67643288775 0.318469285964966
8172.34938655924 0.315531730651855
8173.02234023073 0.300040721893311
8173.69529390222 0.304861545562744
8174.3682475737 0.3332839012146
8175.04120124519 0.300318241119385
8175.71415491668 0.295853137969971
8176.38710858817 0.329440116882324
8177.06006225966 0.321047067642212
8177.73301593115 0.294009447097778
8178.40596960264 0.28885293006897
8179.07892327413 0.307587146759033
8179.75187694561 0.303618669509888
8180.4248306171 0.30713939666748
8181.09778428859 0.320241212844849
8181.77073796008 0.303455114364624
8182.44369163157 0.314103364944458
8183.11664530306 0.401576995849609
8183.78959897455 0.390594720840454
8184.46255264603 0.375066041946411
8185.13550631752 0.372195243835449
8185.80845998901 0.348094463348389
8186.4814136605 0.354094982147217
8187.15436733199 0.349722146987915
8187.82732100348 0.347988605499268
8188.50027467497 0.322641611099243
8189.17322834646 0.307388782501221
8189.84618201795 0.341649770736694
8190.51913568943 0.31367039680481
8191.19208936092 0.308055639266968
8191.86504303241 0.263947248458862
8192.5379967039 0.297470808029175
8193.21095037539 0.269615888595581
8193.88390404688 0.243833303451538
8194.55685771837 0.224353790283203
8195.22981138985 0.195335149765015
8195.90276506134 0.185496091842651
8196.57571873283 0.177722454071045
8197.24867240432 0.185235261917114
8197.92162607581 0.169612407684326
8198.5945797473 0.147658824920654
8199.26753341879 0.139878511428833
8199.94048709028 0.142106771469116
8200.61344076176 0.105703353881836
8201.28639443325 0.113932847976685
8201.95934810474 0.0764763355255127
8202.63230177623 0.0636155605316162
8203.30525544772 0.0532777309417725
8203.97820911921 0.0554625988006592
8204.6511627907 0.0243973731994629
8205.32411646219 0.0322751998901367
8205.99707013368 0.0561082363128662
8206.67002380516 0.0819160938262939
8207.34297747665 0.0870401859283447
8208.01593114814 0.11297607421875
8208.68888481963 0.131507873535156
8209.36183849112 0.162809133529663
8210.03479216261 0.119430065155029
8210.7077458341 0.150377750396729
8211.38069950559 0.182500123977661
8212.05365317707 0.182215929031372
8212.72660684856 0.193065404891968
8213.39956052005 0.213760614395142
8214.07251419154 0.249557495117188
8214.74546786303 0.2770676612854
8215.41842153452 0.239059209823608
8216.09137520601 0.249536752700806
8216.76432887749 0.240554809570312
8217.43728254898 0.241798639297485
8218.11023622047 0.221779346466064
8218.78318989196 0.24896764755249
8219.45614356345 0.247353076934814
8220.12909723494 0.273605823516846
8220.80205090643 0.257061719894409
8221.47500457792 0.250427007675171
8222.1479582494 0.235219240188599
8222.82091192089 0.253041505813599
8223.49386559238 0.254903316497803
8224.16681926387 0.23452353477478
8224.83977293536 0.264651536941528
8225.51272660685 0.289191484451294
8226.18568027834 0.32749342918396
8226.85863394983 0.337134122848511
8227.53158762132 0.312168121337891
8228.2045412928 0.289379835128784
8228.87749496429 0.302617311477661
8229.55044863578 0.291099309921265
8230.22340230727 0.250783920288086
8230.89635597876 0.263393402099609
8231.56930965025 0.272690296173096
8232.24226332174 0.259644985198975
8232.91521699322 0.22411036491394
8233.58817066471 0.229299783706665
8234.2611243362 0.246690273284912
8234.93407800769 0.247156858444214
8235.60703167918 0.211355924606323
8236.27998535067 0.217902660369873
8236.95293902216 0.242087841033936
8237.62589269365 0.232842206954956
8238.29884636513 0.273948907852173
8238.97180003662 0.23730206489563
8239.64475370811 0.246505737304688
8240.3177073796 0.231661558151245
8240.99066105109 0.230757713317871
8241.66361472258 0.191389083862305
8242.33656839407 0.183314323425293
8243.00952206555 0.143015146255493
8243.68247573705 0.178087472915649
8244.35542940853 0.197322607040405
8245.02838308002 0.139187812805176
8245.70133675151 0.124311208724976
8246.374290423 0.115068435668945
8247.04724409449 0.09293532371521
8247.72019776598 0.123953342437744
8248.39315143747 0.112022161483765
8249.06610510895 0.135547399520874
8249.73905878044 0.146109104156494
8250.41201245193 0.131413459777832
8251.08496612342 0.164032936096191
8251.75791979491 0.150585174560547
8252.4308734664 0.15528678894043
8253.10382713789 0.179590463638306
8253.77678080938 0.220092058181763
8254.44973448086 0.192994594573975
8255.12268815235 0.230507135391235
8255.79564182384 0.225486993789673
8256.46859549533 0.25404167175293
8257.14154916682 0.280230760574341
8257.81450283831 0.289278745651245
8258.4874565098 0.285436868667603
8259.16041018128 0.286766052246094
8259.83336385277 0.252111673355103
8260.50631752426 0.251471519470215
8261.17927119575 0.257574081420898
8261.85222486724 0.257144212722778
8262.52517853873 0.208794832229614
8263.19813221022 0.238565444946289
8263.87108588171 0.190541505813599
8264.5440395532 0.188972234725952
8265.21699322468 0.182989358901978
8265.88994689617 0.143597364425659
8266.56290056766 0.165559053421021
8267.23585423915 0.162692070007324
8267.90880791064 0.115686893463135
8268.58176158213 0.0561954975128174
8269.25471525362 -0.373749971389771
8269.92766892511 0.0665466785430908
8270.60062259659 0.0941965579986572
8271.27357626808 0.102903366088867
8271.94652993957 0.138781547546387
8272.61948361106 0.142788887023926
8273.29243728255 0.144163131713867
8273.96539095404 0.161740064620972
8274.63834462553 0.204637765884399
8275.31129829701 0.23674201965332
8275.9842519685 0.222755193710327
8276.65720563999 0.23382830619812
8277.33015931148 0.239043712615967
8278.00311298297 0.24809741973877
8278.67606665446 0.23271369934082
8279.34902032595 0.261980056762695
8280.02197399744 0.249802827835083
8280.69492766892 0.213622093200684
8281.36788134041 0.196452379226685
8282.0408350119 0.167681217193604
8282.71378868339 0.159296035766602
8283.38674235488 0.13538384437561
8284.05969602637 0.0871107578277588
8284.73264969786 0.0689425468444824
8285.40560336935 0.121993780136108
8286.07855704084 0.10792064666748
8286.75151071232 0.114493846893311
8287.42446438381 0.111757516860962
8288.0974180553 0.0266613960266113
8288.77037172679 0.052499532699585
8289.44332539828 0.0612461566925049
8290.11627906977 0.0475504398345947
8290.78923274126 0.0837533473968506
8291.46218641274 0.087996244430542
8292.13514008423 0.0849578380584717
8292.80809375572 0.0753822326660156
8293.48104742721 0.128337621688843
8294.1540010987 0.120670795440674
8294.82695477019 0.126353025436401
8295.49990844168 0.117083549499512
8296.17286211317 0.138562202453613
8296.84581578465 0.152216672897339
8297.51876945614 0.154350757598877
8298.19172312763 0.165104389190674
8298.86467679912 0.17197847366333
8299.53763047061 0.184378385543823
8300.2105841421 0.184909343719482
8300.88353781359 0.205622434616089
8301.55649148508 0.166598796844482
8302.22944515656 0.157554864883423
8302.90239882805 0.18925929069519
8303.57535249954 0.180050134658813
8304.24830617103 0.152084827423096
8304.92125984252 0.184166669845581
8305.59421351401 0.180529117584229
8306.2671671855 0.173197269439697
8306.94012085699 0.181297302246094
8307.61307452847 0.167915105819702
8308.28602819996 0.166280508041382
8308.95898187145 0.187557458877563
8309.63193554294 0.171361923217773
8310.30488921443 0.191003322601318
8310.97784288592 0.2059166431427
8311.65079655741 0.184913396835327
8312.3237502289 0.167084217071533
8312.99670390038 0.176531791687012
8313.66965757187 0.169461011886597
8314.34261124336 0.191635370254517
8315.01556491485 0.18336820602417
8315.68851858634 0.199206352233887
8316.36147225783 0.189023971557617
8317.03442592932 0.181097030639648
8317.70737960081 0.17502236366272
8318.38033327229 0.184791326522827
8319.05328694378 0.191702365875244
8319.72624061527 0.184295654296875
8320.39919428676 0.181779146194458
8321.07214795825 0.179474353790283
8321.74510162974 0.197113990783691
8322.41805530123 0.173596620559692
8323.09100897271 0.179194927215576
8323.7639626442 0.204963445663452
8324.43691631569 0.174756765365601
8325.10986998718 0.165019989013672
8325.78282365867 0.20258355140686
8326.45577733016 0.204918622970581
8327.12873100165 0.200948238372803
8327.80168467314 0.19874095916748
8328.47463834463 0.163845062255859
8329.14759201611 0.189547061920166
8329.8205456876 0.171674966812134
8330.49349935909 0.18040919303894
8331.16645303058 0.19130802154541
8331.83940670207 0.190029144287109
8332.51236037356 0.216335296630859
8333.18531404505 0.201783180236816
8333.85826771654 0.177176713943481
8334.53122138802 0.185774326324463
8335.20417505951 0.168033838272095
8335.877128731 0.201810359954834
8336.55008240249 0.208441734313965
8337.22303607398 0.196725845336914
8337.89598974547 0.186687231063843
8338.56894341696 0.178769111633301
8339.24189708844 0.193316698074341
8339.91485075993 0.186822414398193
8340.58780443142 0.188589572906494
8341.26075810291 0.213796854019165
8341.9337117744 0.219704866409302
8342.60666544589 0.220702171325684
8343.27961911738 0.201563358306885
8343.95257278887 0.20706033706665
8344.62552646036 0.192294597625732
8345.29848013184 0.214447259902954
8345.97143380333 0.232219219207764
8346.64438747482 0.216486930847168
8347.31734114631 0.198648691177368
8347.9902948178 0.208719491958618
8348.66324848929 0.196249723434448
8349.33620216078 0.196295976638794
8350.00915583227 0.219906091690063
8350.68210950375 0.233283996582031
8351.35506317524 0.260668754577637
8352.02801684673 0.2735915184021
8352.70097051822 0.230735063552856
8353.37392418971 0.243958473205566
8354.0468778612 0.255945682525635
8354.71983153269 0.192754983901978
8355.39278520417 0.0366964340209961
8356.06573887566 0.142317056655884
8356.73869254715 0.134551286697388
8357.41164621864 0.165011167526245
8358.08459989013 0.177574157714844
8358.75755356162 0.185358285903931
8359.43050723311 0.203778505325317
8360.1034609046 0.216898679733276
8360.77641457608 0.196245670318604
8361.44936824757 0.214517593383789
8362.12232191906 0.227690458297729
8362.79527559055 0.226031064987183
8363.46822926204 0.204525470733643
8364.14118293353 0.20020580291748
8364.81413660502 0.232872724533081
8365.48709027651 0.22596263885498
8366.160043948 0.237770557403564
8366.83299761948 0.233518123626709
8367.50595129097 0.179007530212402
8368.17890496246 0.182266712188721
8368.85185863395 0.16437554359436
8369.52481230544 0.128859043121338
8370.19776597693 0.116965770721436
8370.87071964842 0.10625171661377
8371.5436733199 0.0764493942260742
8372.21662699139 0.0771486759185791
8372.88958066288 0.0721356868743896
8373.56253433437 0.0591893196105957
8374.23548800586 0.0755672454833984
8374.90844167735 0.021777868270874
8375.58139534884 0.04970383644104
8376.25434902033 0.00893640518188477
8376.92730269181 0.0442581176757812
8377.6002563633 0.0353400707244873
8378.27321003479 0.0450916290283203
8378.94616370628 0.0382709503173828
8379.61911737777 0.0300977230072021
8380.29207104926 0.0476951599121094
8380.96502472075 0.0503551959991455
8381.63797839223 0.0514595508575439
8382.31093206372 0.0428519248962402
8382.98388573521 0.0340068340301514
8383.6568394067 0.0335381031036377
8384.32979307819 0.0347669124603271
8385.00274674968 0.0467636585235596
8385.67570042117 0.0513501167297363
8386.34865409266 0.0716297626495361
8387.02160776415 0.0803647041320801
8387.69456143563 0.104853630065918
8388.36751510712 0.154390811920166
8389.04046877861 0.107875823974609
8389.7134224501 0.0934219360351562
8390.38637612159 0.14164137840271
8391.05932979308 0.155707597732544
8391.73228346457 0.174238443374634
8392.40523713606 0.17436408996582
8393.07819080754 0.171036243438721
8393.75114447903 0.193956851959229
8394.42409815052 0.196328401565552
8395.09705182201 0.217143297195435
8395.7700054935 0.183392286300659
8396.44295916499 0.185400724411011
8397.11591283648 0.210991382598877
8397.78886650796 0.218660116195679
8398.46182017945 0.133031606674194
8399.13477385094 0.145122766494751
8399.80772752243 0.146213293075562
8400.48068119392 0.165478706359863
8401.15363486541 0.154435873031616
8401.8265885369 0.150726795196533
8402.49954220839 0.192584991455078
8403.17249587987 0.180337190628052
8403.84544955136 0.165725946426392
8404.51840322285 0.208716869354248
8405.19135689434 0.217434406280518
8405.86431056583 0.241906642913818
8406.53726423732 0.207600831985474
8407.21021790881 0.220479011535645
8407.8831715803 0.237266302108765
8408.55612525179 0.230935096740723
8409.22907892327 0.22036075592041
8409.90203259476 0.229430675506592
8410.57498626625 0.242735862731934
8411.24793993774 0.226973533630371
8411.92089360923 0.21309494972229
8412.59384728072 0.207162141799927
8413.26680095221 0.204323053359985
8413.93975462369 0.20489501953125
8414.61270829518 0.191354751586914
8415.28566196667 0.185479640960693
8415.95861563816 0.183643102645874
8416.63156930965 0.210407972335815
8417.30452298114 0.1860191822052
8417.97747665263 0.168623208999634
8418.65043032412 0.225313901901245
8419.3233839956 0.220175743103027
8419.99633766709 0.191313505172729
8420.66929133858 0.188160181045532
8421.34224501007 0.136280536651611
8422.01519868156 0.149838447570801
8422.68815235305 0.136047124862671
8423.36110602454 0.120590448379517
8424.03405969603 0.0965127944946289
8424.70701336752 0.111763477325439
8425.379967039 0.0681681632995605
8426.05292071049 0.05851149559021
8426.72587438198 0.0861821174621582
8427.39882805347 0.0662460327148438
8428.07178172496 0.0379860401153564
8428.74473539645 0.0649206638336182
8429.41768906794 0.0498428344726562
8430.09064273942 0.0572352409362793
8430.76359641091 0.0726733207702637
8431.4365500824 0.0758135318756104
8432.10950375389 0.064180850982666
8432.78245742538 0.0580141544342041
8433.45541109687 0.0511918067932129
8434.12836476836 0.0311124324798584
8434.80131843985 0.0181739330291748
8435.47427211133 0.0397374629974365
8436.14722578282 0.0458371639251709
8436.82017945431 0.0533673763275146
8437.4931331258 0.0235004425048828
8438.16608679729 0.0125091075897217
8438.83904046878 0.0140421390533447
8439.51199414027 -0.0069434642791748
8440.18494781176 0.0254251956939697
8440.85790148324 -0.114844799041748
8441.53085515473 0.194745540618896
8442.20380882622 0.219015121459961
8442.87676249771 0.201231718063354
8443.5497161692 0.217389822006226
8444.22266984069 0.239454746246338
8444.89562351218 0.227195262908936
8445.56857718367 0.219934463500977
8446.24153085515 0.233110904693604
8446.91448452664 0.252623319625854
8447.58743819813 0.237953424453735
8448.26039186962 0.264962434768677
8448.93334554111 0.232709407806396
8449.6062992126 0.238852977752686
8450.27925288409 0.266021490097046
8450.95220655558 0.222535133361816
8451.62516022706 0.199397563934326
8452.29811389855 0.205793619155884
8452.97106757004 0.22174072265625
8453.64402124153 0.176793575286865
8454.31697491302 0.186493158340454
8454.98992858451 0.170830726623535
8455.662882256 0.178296566009521
8456.33583592749 0.151737213134766
8457.00878959897 0.154181003570557
8457.68174327046 0.201502561569214
8458.35469694195 0.174974918365479
8459.02765061344 0.210933208465576
8459.70060428493 0.177457571029663
8460.37355795642 0.220408916473389
8461.04651162791 0.21049165725708
8461.71946529939 0.220834493637085
8462.39241897089 0.216672420501709
8463.06537264237 0.320158004760742
8463.73832631386 0.299346208572388
8464.41127998535 0.308278322219849
8465.08423365684 0.269112586975098
8465.75718732833 0.322357654571533
8466.43014099982 0.306654930114746
8467.10309467131 0.282220602035522
8467.77604834279 0.285622596740723
8468.44900201428 0.279232025146484
8469.12195568577 0.275509595870972
8469.79490935726 0.320243835449219
8470.46786302875 0.322762489318848
8471.14081670024 0.312084197998047
8471.81377037173 0.284385681152344
8472.48672404322 0.300462961196899
8473.1596777147 0.322193145751953
8473.83263138619 0.287778854370117
8474.50558505768 0.333851337432861
8475.17853872917 0.323027372360229
8475.85149240066 0.342506170272827
8476.52444607215 0.308520555496216
8477.19739974364 0.319655895233154
8477.87035341512 0.314332485198975
8478.54330708661 0.329344749450684
8479.2162607581 0.336961507797241
8479.88921442959 0.340537548065186
8480.56216810108 0.353008270263672
8481.23512177257 0.369877099990845
8481.90807544406 0.357099771499634
8482.58102911555 0.357040405273438
8483.25398278704 0.352888345718384
8483.92693645852 0.369585752487183
8484.59989013001 0.230567216873169
8485.2728438015 0.259740352630615
8485.94579747299 0.262507915496826
8486.61875114448 0.271224498748779
8487.29170481597 0.311341762542725
8487.96465848746 0.32080864906311
8488.63761215895 0.303630828857422
8489.31056583043 0.317754507064819
8489.98351950192 0.342579364776611
8490.65647317341 0.350040912628174
8491.3294268449 0.349193334579468
8492.00238051639 0.354826211929321
8492.67533418788 0.384650945663452
8493.34828785937 0.40162181854248
8494.02124153085 0.383496522903442
8494.69419520234 0.390987157821655
8495.36714887383 0.304677486419678
8496.04010254532 0.339503049850464
8496.71305621681 0.325556755065918
8497.3860098883 0.345321893692017
8498.05896355979 0.373184442520142
8498.73191723128 0.379735231399536
8499.40487090276 0.375349760055542
8500.07782457425 0.37183666229248
8500.75077824574 0.362051248550415
8501.42373191723 0.333205938339233
8502.09668558872 0.363215923309326
8502.76963926021 0.366598606109619
8503.4425929317 0.384798049926758
8504.11554660319 0.38766622543335
8504.78850027468 0.381345272064209
8505.46145394616 0.381238698959351
8506.13440761765 0.366359949111938
8506.80736128914 0.342221260070801
8507.48031496063 0.356316804885864
8508.15326863212 0.358885526657104
8508.82622230361 0.326190948486328
8509.4991759751 0.317863702774048
8510.17212964658 0.283715009689331
8510.84508331807 0.311831712722778
8511.51803698956 0.311039209365845
8512.19099066105 0.319852352142334
8512.86394433254 0.33222508430481
8513.53689800403 0.308626651763916
8514.20985167552 0.274662494659424
8514.88280534701 0.266454696655273
8515.55575901849 0.281670093536377
8516.22871268998 0.290953397750854
8516.90166636147 0.294216632843018
8517.57462003296 0.293570995330811
8518.24757370445 0.324532508850098
8518.92052737594 0.307145833969116
8519.59348104743 0.259247779846191
8520.26643471891 0.262783765792847
8520.9393883904 0.246439456939697
8521.61234206189 0.236604452133179
8522.28529573338 0.26729941368103
8522.95824940487 0.244369029998779
8523.63120307636 0.267143726348877
8524.30415674785 0.229650497436523
8524.97711041934 0.196431159973145
8525.65006409083 0.182956457138062
8526.32301776231 0.145307540893555
8526.9959714338 0.132009506225586
8527.66892510529 0.150612592697144
8528.34187877678 0.200800657272339
8529.01483244827 0.145965099334717
8529.68778611976 0.148017883300781
8530.36073979125 0.147279739379883
8531.03369346274 0.148015260696411
8531.70664713422 0.12372612953186
8532.37960080571 0.111407279968262
8533.0525544772 0.128932952880859
8533.72550814869 0.13042688369751
8534.39846182018 0.115413427352905
8535.07141549167 0.113633155822754
8535.74436916316 0.0640583038330078
8536.41732283465 0.0559556484222412
8537.09027650613 0.0601520538330078
8537.76323017762 0.0501220226287842
8538.43618384911 0.0528855323791504
8539.1091375206 0.0530734062194824
8539.78209119209 0.0757548809051514
8540.45504486358 0.0810039043426514
8541.12799853507 0.0715012550354004
8541.80095220655 0.109883785247803
8542.47390587804 0.0889973640441895
8543.14685954953 0.0865926742553711
8543.81981322102 0.109764337539673
8544.49276689251 0.139317035675049
8545.165720564 0.118855476379395
8545.83867423549 0.148406505584717
8546.51162790698 0.180911064147949
8547.18458157847 0.169452428817749
8547.85753524995 0.205842018127441
8548.53048892144 0.223270893096924
8549.20344259293 0.223226070404053
8549.87639626442 0.197853326797485
8550.54934993591 0.206791400909424
8551.2223036074 0.218403577804565
8551.89525727889 0.226831674575806
8552.56821095038 0.19646167755127
8553.24116462186 0.171694278717041
8553.91411829335 0.158686399459839
8554.58707196484 0.151009559631348
8555.26002563633 0.135629892349243
8555.93297930782 0.128559827804565
8556.60593297931 0.114847421646118
8557.2788866508 0.113858938217163
8557.95184032228 0.116754770278931
8558.62479399377 0.0749716758728027
8559.29774766526 0.0679852962493896
8559.97070133675 0.105186462402344
8560.64365500824 0.0930962562561035
8561.31660867973 0.0744318962097168
8561.98956235122 0.1013503074646
8562.66251602271 0.0772874355316162
8563.3354696942 0.0711214542388916
8564.00842336568 0.0781207084655762
8564.68137703717 0.0459227561950684
8565.35433070866 0.0898702144622803
8566.02728438015 0.0880634784698486
8566.70023805164 0.0450301170349121
8567.37319172313 0.0384125709533691
8568.04614539462 0.0466022491455078
8568.71909906611 0.0495164394378662
8569.39205273759 0.0469145774841309
8570.06500640908 0.043015718460083
8570.73796008057 0.0485889911651611
8571.41091375206 0.0574688911437988
8572.08386742355 0.0715653896331787
8572.75682109504 0.0559580326080322
8573.42977476653 0.0294651985168457
8574.10272843801 0.0475571155548096
8574.7756821095 0.07094407081604
8575.44863578099 0.0787105560302734
8576.12158945248 0.0670053958892822
8576.79454312397 0.0879907608032227
8577.46749679546 0.103848934173584
8578.14045046695 0.0920097827911377
8578.81340413844 0.0642580986022949
8579.48635780992 0.101086139678955
8580.15931148141 0.0930655002593994
8580.8322651529 0.0960824489593506
8581.50521882439 0.0694277286529541
8582.17817249588 0.0761990547180176
8582.85112616737 0.110269546508789
8583.52407983886 0.105451822280884
8584.19703351035 0.158240556716919
8584.86998718184 0.1702880859375
8585.54294085332 0.172094583511353
8586.21589452481 0.192402601242065
8586.8888481963 0.184845209121704
8587.56180186779 0.195014715194702
8588.23475553928 0.167581558227539
8588.90770921077 0.197794198989868
8589.58066288226 0.205498456954956
8590.25361655374 0.236279487609863
8590.92657022523 0.246831655502319
8591.59952389672 0.239667654037476
8592.27247756821 0.255607128143311
8592.9454312397 0.189294099807739
8593.61838491119 0.17377495765686
8594.29133858268 0.127213954925537
8594.96429225417 0.148171663284302
8595.63724592565 0.109886646270752
8596.31019959714 0.0768399238586426
8596.98315326863 0.0490152835845947
8597.65610694012 0.00109338760375977
8598.32906061161 0.0160486698150635
8599.0020142831 -0.0280108451843262
8599.67496795459 -0.0401978492736816
8600.34792162607 -0.0304756164550781
8601.02087529756 -0.050844669342041
8601.69382896905 -0.0421435832977295
8602.36678264054 -0.0594968795776367
8603.03973631203 -0.0963690280914307
8603.71268998352 -0.120796918869019
8604.38564365501 -0.134438753128052
8605.0585973265 -0.182487964630127
8605.73155099799 -0.223425149917603
8606.40450466947 -0.260825872421265
8607.07745834096 -0.26150107383728
8607.75041201245 -0.311636924743652
8608.42336568394 -0.335571050643921
8609.09631935543 -0.38245677947998
8609.76927302692 -0.394607067108154
8610.44222669841 -0.449274301528931
8611.1151803699 -0.49743914604187
8611.78813404138 -0.554447412490845
8612.46108771287 -0.526166915893555
8613.13404138436 -0.70662260055542
8613.80699505585 -0.430426836013794
8614.47994872734 -0.337086915969849
8615.15290239883 -0.30776572227478
8615.82585607032 -0.282335996627808
8616.4988097418 -0.212062120437622
8617.17176341329 -0.179898023605347
8617.84471708478 -0.151478290557861
8618.51767075627 -0.093834400177002
8619.19062442776 -0.0443489551544189
8619.86357809925 -0.0200583934783936
8620.53653177074 -0.0126974582672119
8621.20948544223 0.0226366519927979
8621.88243911372 0.0746958255767822
8622.5553927852 0.125182151794434
8623.22834645669 0.122542381286621
8623.90130012818 0.1645667552948
8624.57425379967 0.205534934997559
8625.24720747116 0.173610925674438
8625.92016114265 0.191524267196655
8626.59311481414 0.185489654541016
8627.26606848563 0.185825347900391
8627.93902215711 0.200472116470337
8628.6119758286 0.228267431259155
8629.28492950009 0.183514356613159
8629.95788317158 0.176769256591797
8630.63083684307 0.204169988632202
8631.30379051456 0.213174104690552
8631.97674418605 0.230823516845703
8632.64969785753 0.242148399353027
8633.32265152902 0.265244245529175
8633.99560520051 0.250206470489502
8634.668558872 0.293394327163696
8635.34151254349 0.279764413833618
8636.01446621498 0.28272271156311
8636.68741988647 0.271891117095947
8637.36037355796 0.247221231460571
8638.03332722944 0.264507055282593
8638.70628090093 0.254194736480713
8639.37923457242 0.262593746185303
8640.05218824391 0.246402978897095
8640.7251419154 0.23341965675354
8641.39809558689 0.24884557723999
8642.07104925838 0.21340274810791
8642.74400292987 0.219444513320923
8643.41695660136 0.238728284835815
8644.08991027284 0.220123052597046
8644.76286394433 0.214204788208008
8645.43581761582 0.203712224960327
8646.10877128731 0.220811605453491
8646.7817249588 0.233669519424438
8647.45467863029 0.239344835281372
8648.12763230178 0.263274192810059
8648.80058597326 0.234532117843628
8649.47353964475 0.242075204849243
8650.14649331624 0.247979640960693
8650.81944698773 0.232680320739746
8651.49240065922 0.242047786712646
8652.16535433071 0.25398588180542
8652.8383080022 0.240482330322266
8653.51126167369 0.263420581817627
8654.18421534517 0.222312211990356
8654.85716901666 0.226327896118164
8655.53012268815 0.238238096237183
8656.20307635964 0.261801481246948
8656.87603003113 0.137876987457275
8657.54898370262 0.139370918273926
8658.22193737411 0.117565870285034
8658.8948910456 0.107261896133423
8659.56784471708 0.120500802993774
8660.24079838857 0.137208461761475
8660.91375206006 0.113503456115723
8661.58670573155 0.116225719451904
8662.25965940304 0.125505208969116
8662.93261307453 0.155141115188599
8663.60556674602 0.114853382110596
8664.27852041751 0.130140542984009
8664.95147408899 0.139209270477295
8665.62442776048 0.145851850509644
8666.29738143197 0.112387895584106
8666.97033510346 0.137121915817261
8667.64328877495 0.0984687805175781
8668.31624244644 0.0873980522155762
8668.98919611793 0.094395637512207
8669.66214978942 0.113148212432861
8670.3351034609 0.13728928565979
8671.00805713239 0.135562658309937
8671.68101080388 0.0928275585174561
8672.35396447537 0.107600688934326
8673.02691814686 0.154437303543091
8673.69987181835 0.156987905502319
8674.37282548984 0.128373146057129
8675.04577916133 0.120433330535889
8675.71873283281 0.156997442245483
8676.3916865043 0.157476902008057
8677.06464017579 0.133149862289429
8677.73759384728 0.133136749267578
8678.41054751877 0.103768587112427
8679.08350119026 0.119589805603027
8679.75645486175 0.118812322616577
8680.42940853323 0.131828784942627
8681.10236220472 0.131328105926514
8681.77531587621 0.110692262649536
8682.4482695477 0.107168197631836
8683.12122321919 0.130732536315918
8683.79417689068 0.128926038742065
8684.46713056217 0.132422924041748
8685.14008423366 0.159327745437622
8685.81303790515 0.14102029800415
8686.48599157663 0.104883432388306
8687.15894524812 0.128288745880127
8687.83189891961 0.176323413848877
8688.5048525911 0.159791707992554
8689.17780626259 0.182459831237793
8689.85075993408 0.193534851074219
8690.52371360557 0.202567338943481
8691.19666727706 0.223379135131836
8691.86962094854 0.146713018417358
8692.54257462003 0.146466255187988
8693.21552829152 0.167752981185913
8693.88848196301 0.176283836364746
8694.5614356345 0.124821424484253
8695.23438930599 0.138400793075562
8695.90734297748 0.126172542572021
8696.58029664896 0.1200270652771
8697.25325032045 0.107448816299438
8697.92620399194 0.106531143188477
8698.59915766343 0.110850095748901
8699.27211133492 0.0930373668670654
8699.94506500641 0.259272575378418
8700.6180186779 0.264382123947144
8701.29097234939 0.277928352355957
8701.96392602088 0.282055616378784
8702.63687969236 0.257277488708496
8703.30983336385 0.259651899337769
8703.98278703534 0.273013353347778
8704.65574070683 0.271780729293823
8705.32869437832 0.277883768081665
8706.00164804981 0.268329858779907
8706.6746017213 0.244722604751587
8707.34755539279 0.260425329208374
8708.02050906427 0.2100510597229
8708.69346273576 0.24959135055542
8709.36641640725 0.237102031707764
8710.03937007874 0.237284898757935
8710.71232375023 0.260285615921021
8711.38527742172 0.259234428405762
8712.05823109321 0.232692718505859
8712.73118476469 0.216747045516968
8713.40413843618 0.225545644760132
8714.07709210767 0.20756983757019
8714.75004577916 0.233197212219238
8715.42299945065 0.193465709686279
8716.09595312214 0.160382986068726
8716.76890679363 0.156139612197876
8717.44186046512 0.186489820480347
8718.1148141366 0.183933973312378
8718.78776780809 0.173909187316895
8719.46072147958 0.170925378799438
8720.13367515107 0.144273519515991
8720.80662882256 0.149445056915283
8721.47958249405 0.191853284835815
8722.15253616554 0.20158314704895
8722.82548983703 0.17939019203186
8723.49844350852 0.163214445114136
8724.17139718 0.201836824417114
8724.84435085149 0.203342914581299
8725.51730452298 0.171401739120483
8726.19025819447 0.208333969116211
8726.86321186596 0.161355495452881
8727.53616553745 0.182136535644531
8728.20911920894 0.210304975509644
8728.88207288042 0.179003953933716
8729.55502655191 0.188070297241211
8730.2279802234 0.182052850723267
8730.90093389489 0.177586555480957
8731.57388756638 0.179368257522583
8732.24684123787 0.15570068359375
8732.91979490936 0.166512012481689
8733.59274858085 0.171290874481201
8734.26570225233 0.177216529846191
8734.93865592382 0.178974390029907
8735.61160959531 0.148432016372681
8736.2845632668 0.177108526229858
8736.95751693829 0.18409252166748
8737.63047060978 0.195353746414185
8738.30342428127 0.236282587051392
8738.97637795275 0.210203886032104
8739.64933162424 0.229611396789551
8740.32228529573 0.218618631362915
8740.99523896722 0.23180365562439
8741.66819263871 0.196570158004761
8742.3411463102 0.203439235687256
8743.01409998169 0.215595245361328
8743.68705365318 0.203497648239136
8744.36000732467 0.223546504974365
8745.03296099615 0.217654705047607
8745.70591466764 0.24088716506958
8746.37886833913 0.239378690719604
8747.05182201062 0.244327783584595
8747.72477568211 0.217888116836548
8748.3977293536 0.209901094436646
8749.07068302509 0.243802309036255
8749.74363669658 0.229543209075928
8750.41659036806 0.228336572647095
8751.08954403955 0.23880934715271
8751.76249771104 0.247179985046387
8752.43545138253 0.233734369277954
8753.10840505402 0.245312929153442
8753.78135872551 0.250514268875122
8754.454312397 0.262462615966797
8755.12726606848 0.223396301269531
8755.80021973997 0.251163959503174
8756.47317341146 0.265377521514893
8757.14612708295 0.219157934188843
8757.81908075444 0.239371538162231
8758.49203442593 0.235940933227539
8759.16498809742 0.208083629608154
8759.83794176891 0.19257378578186
8760.51089544039 0.230620145797729
8761.18384911188 0.202351808547974
8761.85680278337 0.231161594390869
8762.52975645486 0.207677841186523
8763.20271012635 0.215619802474976
8763.87566379784 0.217694044113159
8764.54861746933 0.257310152053833
8765.22157114082 0.234829902648926
8765.89452481231 0.25118350982666
8766.56747848379 0.212402105331421
8767.24043215528 0.228618621826172
8767.91338582677 0.23780369758606
8768.58633949826 0.254503965377808
8769.25929316975 0.212744951248169
8769.93224684124 0.187919855117798
8770.60520051273 0.218951463699341
8771.27815418421 0.202355861663818
8771.9511078557 0.231051206588745
8772.62406152719 0.281292200088501
8773.29701519868 0.277567625045776
8773.96996887017 0.274495363235474
8774.64292254166 0.271521806716919
8775.31587621315 0.250798463821411
8775.98882988464 0.256001710891724
8776.66178355612 0.216949939727783
8777.33473722761 0.241361856460571
8778.0076908991 0.267813444137573
8778.68064457059 0.257667303085327
8779.35359824208 0.271449565887451
8780.02655191357 0.256890058517456
8780.69950558506 0.21481990814209
8781.37245925655 0.191719055175781
8782.04541292804 0.176656484603882
8782.71836659952 0.17372465133667
8783.39132027101 0.152659893035889
8784.0642739425 0.146265745162964
8784.73722761399 0.126912593841553
8785.41018128548 0.0670931339263916
8786.08313495697 0.321824073791504
8786.75608862846 0.3382568359375
8787.42904229995 0.338929653167725
8788.10199597143 0.341571807861328
8788.77494964292 0.317755222320557
8789.44790331441 0.296053647994995
8790.1208569859 0.299254655838013
8790.79381065739 0.28822135925293
8791.46676432888 0.297669172286987
8792.13971800037 0.286923408508301
8792.81267167185 0.298646211624146
8793.48562534334 0.277916669845581
8794.15857901483 0.261827945709229
8794.83153268632 0.218839645385742
8795.50448635781 0.237202882766724
8796.1774400293 0.234571218490601
8796.85039370079 0.23737621307373
8797.52334737228 0.246468305587769
8798.19630104376 0.247550964355469
8798.86925471525 0.23560357093811
8799.54220838674 0.256160497665405
8800.21516205823 0.242243528366089
8800.88811572972 0.224416255950928
8801.56106940121 0.214900493621826
8802.2340230727 0.22800350189209
8802.90697674419 0.252174377441406
8803.57993041568 0.267491579055786
8804.25288408716 0.251442193984985
8804.92583775865 0.259710788726807
8805.59879143014 0.279967784881592
8806.27174510163 0.262245893478394
8806.94469877312 0.279029846191406
8807.61765244461 0.289831638336182
8808.2906061161 0.287668466567993
8808.96355978758 0.314884901046753
8809.63651345907 0.289931297302246
8810.30946713056 0.29317045211792
8810.98242080205 0.299714803695679
8811.65537447354 0.278861522674561
8812.32832814503 0.314253330230713
8813.00128181652 0.265007257461548
8813.67423548801 0.26622486114502
8814.34718915949 0.289175033569336
8815.02014283098 0.273357391357422
8815.69309650247 0.261063814163208
8816.36605017396 0.250479459762573
8817.03900384545 0.269152879714966
8817.71195751694 0.283642768859863
8818.38491118843 0.257713317871094
8819.05786485991 0.255691051483154
8819.73081853141 0.241617918014526
8820.40377220289 0.214226722717285
8821.07672587438 0.219328880310059
8821.74967954587 0.234369993209839
8822.42263321736 0.225171089172363
8823.09558688885 0.246430158615112
8823.76854056034 0.244531393051147
8824.44149423183 0.231704235076904
8825.11444790331 0.220544815063477
8825.7874015748 0.243720531463623
8826.46035524629 0.213669776916504
8827.13330891778 0.224298000335693
8827.80626258927 0.218952417373657
8828.47921626076 0.222412109375
8829.15216993225 0.19602370262146
8829.82512360374 0.219076156616211
8830.49807727522 0.181954622268677
8831.17103094671 0.184110164642334
8831.8439846182 0.184459209442139
8832.51693828969 0.198020219802856
8833.18989196118 0.189868688583374
8833.86284563267 0.195276260375977
8834.53579930416 0.246556043624878
8835.20875297564 0.269695997238159
8835.88170664713 0.25568151473999
8836.55466031862 0.252924919128418
8837.22761399011 0.251477718353271
8837.9005676616 0.257718563079834
8838.57352133309 0.240723848342896
8839.24647500458 0.246492385864258
8839.91942867607 0.198960542678833
8840.59238234756 0.215308427810669
8841.26533601904 0.240911960601807
8841.93828969053 0.209379196166992
8842.61124336202 0.223449230194092
8843.28419703351 0.237182378768921
8843.957150705 0.274082899093628
8844.63010437649 0.263779878616333
8845.30305804798 0.249699354171753
8845.97601171947 0.242160320281982
8846.64896539095 0.235421657562256
8847.32191906244 0.23245644569397
8847.99487273393 0.249993085861206
8848.66782640542 0.26361870765686
8849.34078007691 0.253453969955444
8850.0137337484 0.243728876113892
8850.68668741989 0.241259574890137
8851.35964109137 0.232512712478638
8852.03259476286 0.23484992980957
8852.70554843435 0.221812725067139
8853.37850210584 0.230650186538696
8854.05145577733 0.246243238449097
8854.72440944882 0.212295293807983
8855.39736312031 0.228662729263306
8856.0703167918 0.187675476074219
8856.74327046328 0.232060432434082
8857.41622413477 0.208295583724976
8858.08917780626 0.230899810791016
8858.76213147775 0.207629919052124
8859.43508514924 0.234663486480713
8860.10803882073 0.213485240936279
8860.78099249222 0.23607349395752
8861.45394616371 0.2005455493927
8862.1268998352 0.194349765777588
8862.79985350668 0.176297426223755
8863.47280717817 0.159831523895264
8864.14576084966 0.163426637649536
8864.81871452115 0.139530181884766
8865.49166819264 0.124927043914795
8866.16462186413 0.110401630401611
8866.83757553562 0.0885393619537354
8867.5105292071 0.0509319305419922
8868.18348287859 0.014033317565918
8868.85643655008 -0.0137622356414795
8869.52939022157 -0.0387983322143555
8870.20234389306 -0.0833289623260498
8870.87529756455 -0.0819227695465088
8871.54825123604 -0.252919912338257
8872.22120490753 -0.0930676460266113
8872.89415857901 0.0657846927642822
8873.5671122505 0.0799417495727539
8874.24006592199 0.119589328765869
8874.91301959348 0.0907402038574219
8875.58597326497 0.106746196746826
8876.25892693646 0.0914387702941895
8876.93188060795 0.130439281463623
8877.60483427944 0.110201835632324
8878.27778795092 0.137223720550537
8878.95074162241 0.113754034042358
8879.6236952939 0.115864276885986
8880.29664896539 0.119444370269775
8880.96960263688 0.138481140136719
8881.64255630837 0.134269714355469
8882.31550997986 0.111815929412842
8882.98846365135 0.0901303291320801
8883.66141732283 0.12322998046875
8884.33437099432 0.0643837451934814
8885.00732466581 0.0714921951293945
8885.6802783373 0.119757413864136
8886.35323200879 0.0802986621856689
8887.02618568028 0.0951817035675049
8887.69913935177 0.0926856994628906
8888.37209302326 0.125119924545288
8889.04504669474 0.145022869110107
8889.71800036623 0.104509115219116
8890.39095403772 0.132819414138794
8891.06390770921 0.144694328308105
8891.7368613807 0.123651742935181
8892.40981505219 0.116910934448242
8893.08276872368 0.134338617324829
8893.75572239517 0.152802467346191
8894.42867606665 0.145365238189697
8895.10162973814 0.121275901794434
8895.77458340963 0.105863571166992
8896.44753708112 0.106282472610474
8897.12049075261 0.0970923900604248
8897.7934444241 0.107053518295288
8898.46639809559 0.104300737380981
8899.13935176707 0.139723777770996
8899.81230543856 0.0995080471038818
8900.48525911005 0.137343883514404
8901.15821278154 0.107150793075562
8901.83116645303 0.109007835388184
8902.50412012452 0.108244657516479
8903.17707379601 0.13689661026001
8903.8500274675 0.111920833587646
8904.52298113899 0.135067462921143
8905.19593481047 0.129123687744141
8905.86888848196 0.116540193557739
8906.54184215345 0.0850019454956055
8907.21479582494 0.114818572998047
8907.88774949643 0.119895458221436
8908.56070316792 0.145439624786377
8909.23365683941 0.158599138259888
8909.9066105109 0.155048608779907
8910.57956418238 0.15191388130188
8911.25251785387 0.133450746536255
8911.92547152536 0.114974975585938
8912.59842519685 0.151444435119629
8913.27137886834 0.147814273834229
8913.94433253983 0.161902666091919
8914.61728621132 0.148199558258057
8915.2902398828 0.129729986190796
8915.96319355429 0.126977205276489
8916.63614722578 0.150915861129761
8917.30910089727 0.157637119293213
8917.98205456876 0.202081203460693
8918.65500824025 0.179034948348999
8919.32796191174 0.187085866928101
8920.00091558323 0.209149122238159
8920.67386925472 0.205583810806274
8921.3468229262 0.225803136825562
8922.01977659769 0.249348640441895
8922.69273026918 0.230578899383545
8923.36568394067 0.256532669067383
8924.03863761216 0.256311655044556
8924.71159128365 0.247244834899902
8925.38454495514 0.24436354637146
8926.05749862663 0.251736164093018
8926.73045229811 0.280708789825439
8927.4034059696 0.223946094512939
8928.07635964109 0.262449026107788
8928.74931331258 0.271259784698486
8929.42226698407 0.26297926902771
8930.09522065556 0.254798173904419
8930.76817432705 0.241662263870239
8931.44112799853 0.222429275512695
8932.11408167002 0.234511852264404
8932.78703534151 0.25847601890564
8933.459989013 0.252830982208252
8934.13294268449 0.233605861663818
8934.80589635598 0.244785070419312
8935.47885002747 0.285444021224976
8936.15180369896 0.276580572128296
8936.82475737044 0.275227546691895
8937.49771104193 0.264432668685913
8938.17066471342 0.276228904724121
8938.84361838491 0.245115756988525
8939.5165720564 0.259580135345459
8940.18952572789 0.273468494415283
8940.86247939938 0.272569894790649
8941.53543307087 0.26288104057312
8942.20838674236 0.291772127151489
8942.88134041384 0.279146671295166
8943.55429408533 0.281033992767334
8944.22724775682 0.27397608757019
8944.90020142831 0.308797121047974
8945.5731550998 0.29347038269043
8946.24610877129 0.300544261932373
8946.91906244278 0.294748067855835
8947.59201611426 0.266397953033447
8948.26496978575 0.250535249710083
8948.93792345724 0.269399642944336
8949.61087712873 0.254782676696777
8950.28383080022 0.241919279098511
8950.95678447171 0.252625226974487
8951.6297381432 0.260653257369995
8952.30269181469 0.245961904525757
8952.97564548617 0.250409841537476
8953.64859915766 0.231849193572998
8954.32155282915 0.216025352478027
8954.99450650064 0.221862077713013
8955.66746017213 0.238465547561646
8956.34041384362 0.229862213134766
8957.01336751511 0.238675355911255
8957.68632118659 0.209198236465454
8958.35927485808 -0.148694515228271
8959.03222852957 0.122221231460571
8959.70518220106 0.167449712753296
8960.37813587255 0.151719093322754
8961.05108954404 0.138108015060425
8961.72404321553 0.169211864471436
8962.39699688702 0.176677227020264
8963.06995055851 0.205248355865479
8963.74290422999 0.231678247451782
8964.41585790148 0.228183507919312
8965.08881157297 0.272656917572021
8965.76176524446 0.244775533676147
8966.43471891595 0.231941938400269
8967.10767258744 0.20375657081604
8967.78062625893 0.245160341262817
8968.45357993042 0.261068344116211
8969.1265336019 0.243354797363281
8969.79948727339 0.22648024559021
8970.47244094488 0.247330665588379
8971.14539461637 0.239600419998169
8971.81834828786 0.248682260513306
8972.49130195935 0.256010293960571
8973.16425563084 0.21580958366394
8973.83720930232 0.237097978591919
8974.51016297381 0.224147319793701
8975.1831166453 0.228496074676514
8975.85607031679 0.242647171020508
8976.52902398828 0.256298065185547
8977.20197765977 0.241468667984009
8977.87493133126 0.231899261474609
8978.54788500275 0.257138252258301
8979.22083867423 0.240918159484863
8979.89379234572 0.254569053649902
8980.56674601721 0.252544164657593
8981.2396996887 0.237776517868042
8981.91265336019 0.24950385093689
8982.58560703168 0.261027336120605
8983.25856070317 0.256328344345093
8983.93151437466 0.266858577728271
8984.60446804615 0.249227285385132
8985.27742171763 0.213290452957153
8985.95037538912 0.216761827468872
8986.62332906061 0.205827951431274
8987.2962827321 0.205909729003906
8987.96923640359 0.226680517196655
8988.64219007508 0.243706464767456
8989.31514374657 0.230856895446777
8989.98809741805 0.257247686386108
8990.66105108954 0.208194971084595
8991.33400476103 0.232009410858154
8992.00695843252 0.252610445022583
8992.67991210401 0.246554374694824
8993.3528657755 0.20264744758606
8994.02581944699 0.223874568939209
8994.69877311848 0.261187791824341
8995.37172678996 0.250876665115356
8996.04468046145 0.209399461746216
8996.71763413294 0.213016033172607
8997.39058780443 0.219419002532959
8998.06354147592 0.237188816070557
8998.73649514741 0.214936017990112
8999.4094488189 0.232849836349487
9000.08240249039 0.224514245986938
9000.75535616188 0.225616931915283
9001.42830983336 0.177333116531372
9002.10126350485 0.175366401672363
9002.77421717634 0.176504373550415
9003.44717084783 0.215574502944946
9004.12012451932 0.184070110321045
9004.79307819081 0.187114953994751
9005.4660318623 0.199671506881714
9006.13898553378 0.223946809768677
9006.81193920527 0.19302773475647
9007.48489287676 0.195658206939697
9008.15784654825 0.187617778778076
9008.83080021974 0.178759098052979
9009.50375389123 0.171001195907593
9010.17670756272 0.173488616943359
9010.84966123421 0.1866135597229
9011.52261490569 0.177113056182861
9012.19556857718 0.151946306228638
9012.86852224867 0.156906127929688
9013.54147592016 0.166744470596313
9014.21442959165 0.190887451171875
9014.88738326314 0.185480117797852
9015.56033693463 0.177260398864746
9016.23329060612 0.185903072357178
9016.9062442776 0.178282260894775
9017.57919794909 0.14297342300415
9018.25215162058 0.19043755531311
9018.92510529207 0.13904595375061
9019.59805896356 0.184870958328247
9020.27101263505 0.139838457107544
9020.94396630654 0.169400215148926
9021.61691997803 0.135825634002686
9022.28987364951 0.174941778182983
9022.962827321 0.159462451934814
9023.63578099249 0.168118953704834
9024.30873466398 0.151822805404663
9024.98168833547 0.143126964569092
9025.65464200696 0.166553020477295
9026.32759567845 0.180647373199463
9027.00054934994 0.174608469009399
9027.67350302142 0.16904091835022
9028.34645669291 0.122074842453003
9029.0194103644 0.125356674194336
9029.69236403589 0.138195276260376
9030.36531770738 0.11393666267395
9031.03827137887 0.152960777282715
9031.71122505036 0.147185325622559
9032.38417872185 0.143569707870483
9033.05713239333 0.198969125747681
9033.73008606482 0.168092966079712
9034.40303973631 0.196593523025513
9035.0759934078 0.155203819274902
9035.74894707929 0.150396585464478
9036.42190075078 0.13054633140564
9037.09485442227 0.108940124511719
9037.76780809375 0.102763414382935
9038.44076176525 0.0941085815429688
9039.11371543673 0.0581290721893311
9039.78666910822 0.0374319553375244
9040.45962277971 0.0235970020294189
9041.1325764512 0.0174858570098877
9041.80553012269 -0.03305983543396
9042.47848379418 -0.0446121692657471
9043.15143746567 -0.0450911521911621
9043.82439113715 -0.150635719299316
9044.49734480864 -0.212986707687378
9045.17029848013 -0.113956928253174
9045.84325215162 -0.117856740951538
9046.51620582311 -0.114297866821289
9047.1891594946 -0.0959372520446777
9047.86211316609 -0.0543451309204102
9048.53506683758 -0.0568957328796387
9049.20802050906 -0.0309493541717529
9049.88097418055 0.0432090759277344
9050.55392785204 0.0223233699798584
9051.22688152353 0.0194070339202881
9051.89983519502 0.0573968887329102
9052.57278886651 0.0696868896484375
9053.245742538 0.100064516067505
9053.91869620948 0.0901153087615967
9054.59164988097 0.111840724945068
9055.26460355246 0.102043628692627
9055.93755722395 0.106455564498901
9056.61051089544 0.128981351852417
9057.28346456693 0.123403787612915
9057.95641823842 0.10457706451416
9058.62937190991 0.110785961151123
9059.3023255814 0.111044645309448
9059.97527925288 0.0917599201202393
9060.64823292437 0.111302614212036
9061.32118659586 0.117188930511475
9061.99414026735 0.111419200897217
9062.66709393884 0.135847806930542
9063.34004761033 0.143545389175415
9064.01300128182 0.148823738098145
9064.68595495331 0.15463662147522
9065.35890862479 0.16418194770813
9066.03186229628 0.155493497848511
9066.70481596777 0.154231786727905
9067.37776963926 0.153615713119507
9068.05072331075 0.145045757293701
9068.72367698224 0.188901901245117
9069.39663065373 0.201334953308105
9070.06958432521 0.175737380981445
9070.7425379967 0.175196409225464
9071.41549166819 0.189651727676392
9072.08844533968 0.187646150588989
9072.76139901117 0.215245008468628
9073.43435268266 0.225244045257568
9074.10730635415 0.236761569976807
9074.78026002564 0.234559059143066
9075.45321369712 0.201446533203125
9076.12616736861 0.203412055969238
9076.7991210401 0.234125137329102
9077.47207471159 0.229692459106445
9078.14502838308 0.211736440658569
9078.81798205457 0.229313850402832
9079.49093572606 0.208199977874756
9080.16388939755 0.230302333831787
9080.83684306904 0.237411737442017
9081.50979674052 0.239608287811279
9082.18275041201 0.256430149078369
9082.8557040835 0.266974449157715
9083.52865775499 0.282183647155762
9084.20161142648 0.262537717819214
9084.87456509797 0.274520397186279
9085.54751876946 0.28752064704895
9086.22047244094 0.284794569015503
9086.89342611243 0.297330856323242
9087.56637978392 0.261328935623169
9088.23933345541 0.231298208236694
9088.9122871269 0.229515314102173
9089.58524079839 0.201847314834595
9090.25819446988 0.29527735710144
9090.93114814137 0.283657789230347
9091.60410181285 0.267091989517212
9092.27705548434 0.24436092376709
9092.95000915583 0.249396800994873
9093.62296282732 0.245946168899536
9094.29591649881 0.229544639587402
9094.9688701703 0.218220949172974
9095.64182384179 0.240138292312622
9096.31477751327 0.239712476730347
9096.98773118476 0.23043155670166
9097.66068485625 0.207581281661987
9098.33363852774 0.191431045532227
9099.00659219923 0.174365520477295
9099.67954587072 0.181758165359497
9100.35249954221 0.187951564788818
9101.0254532137 0.165405035018921
9101.69840688519 0.181083679199219
9102.37136055667 0.167489767074585
9103.04431422816 0.159516096115112
9103.71726789965 0.177150011062622
9104.39022157114 0.175479888916016
9105.06317524263 0.143832445144653
9105.73612891412 0.121787309646606
9106.40908258561 0.15479040145874
9107.0820362571 0.176481962203979
9107.75498992858 0.148275136947632
9108.42794360007 0.143130779266357
9109.10089727156 0.120720624923706
9109.77385094305 0.134455919265747
9110.44680461454 0.118216991424561
9111.11975828603 0.129257202148438
9111.79271195752 0.151194095611572
9112.46566562901 0.136194944381714
9113.13861930049 0.132641315460205
9113.81157297198 0.132504940032959
9114.48452664347 0.144080400466919
9115.15748031496 0.161262273788452
9115.83043398645 0.148296117782593
9116.50338765794 0.169907331466675
9117.17634132943 0.21452808380127
9117.84929500091 0.193117380142212
9118.5222486724 0.207064867019653
9119.19520234389 0.229568004608154
9119.86815601538 0.177374839782715
9120.54110968687 0.207304716110229
9121.21406335836 0.19615650177002
9121.88701702985 0.200135469436646
9122.55997070134 0.198966264724731
9123.23292437283 0.185522079467773
9123.90587804431 0.220752000808716
9124.5788317158 0.210464477539062
9125.25178538729 0.183624505996704
9125.92473905878 0.198121786117554
9126.59769273027 0.206746101379395
9127.27064640176 0.189989328384399
9127.94360007325 0.212189674377441
9128.61655374474 0.211399793624878
9129.28950741622 0.210891008377075
9129.96246108771 0.175073385238647
9130.6354147592 -0.0502567291259766
9131.30836843069 -0.021625280380249
9131.98132210218 -0.0236406326293945
9132.65427577367 -0.0103058815002441
9133.32722944516 -0.0355017185211182
9134.00018311664 -0.00464105606079102
9134.67313678813 0.0326871871948242
9135.34609045962 0.0356643199920654
9136.01904413111 0.0514178276062012
9136.6919978026 0.0274538993835449
9137.36495147409 0.0507683753967285
9138.03790514558 0.0441913604736328
9138.71085881707 0.0538394451141357
9139.38381248856 0.0764482021331787
9140.05676616004 0.101673126220703
9140.72971983153 0.0779838562011719
9141.40267350302 0.122447490692139
9142.07562717451 0.125274658203125
9142.748580846 0.114625453948975
9143.42153451749 0.0873744487762451
9144.09448818898 0.0838878154754639
9144.76744186047 0.0695760250091553
9145.44039553195 0.0337615013122559
9146.11334920344 0.0345315933227539
9146.78630287493 0.0855607986450195
9147.45925654642 0.106394290924072
9148.13221021791 0.0661611557006836
9148.8051638894 0.0603914260864258
9149.47811756089 0.0637807846069336
9150.15107123237 0.0608007907867432
9150.82402490386 0.0901334285736084
9151.49697857535 0.0750417709350586
9152.16993224684 0.0527472496032715
9152.84288591833 0.0625536441802979
9153.51583958982 0.0937204360961914
9154.18879326131 0.0839862823486328
9154.8617469328 0.0922279357910156
9155.53470060428 0.0909726619720459
9156.20765427577 0.0842869281768799
9156.88060794726 0.0546033382415771
9157.55356161875 0.0762608051300049
9158.22651529024 0.118072032928467
9158.89946896173 0.108428716659546
9159.57242263322 0.11098313331604
9160.24537630471 0.120456457138062
9160.9183299762 0.13107967376709
9161.59128364768 0.147522211074829
9162.26423731917 0.139532327651978
9162.93719099066 0.17924952507019
9163.61014466215 0.166234970092773
9164.28309833364 0.154160261154175
9164.95605200513 0.153785943984985
9165.62900567662 0.135022640228271
9166.3019593481 0.119285821914673
9166.97491301959 0.158949851989746
9167.64786669108 0.149176836013794
9168.32082036257 0.112751722335815
9168.99377403406 0.110006332397461
9169.66672770555 0.138661861419678
9170.33968137704 0.143850088119507
9171.01263504853 0.083076000213623
9171.68558872001 0.0810048580169678
9172.3585423915 0.0722320079803467
9173.03149606299 0.0767402648925781
9173.70444973448 0.139704704284668
9174.37740340597 0.151259183883667
9175.05035707746 0.138835191726685
9175.72331074895 0.134022235870361
9176.39626442043 0.185023546218872
9177.06921809192 0.190341949462891
9177.74217176341 0.182297468185425
9178.4151254349 0.182962656021118
9179.08807910639 0.125576257705688
9179.76103277788 0.155916452407837
9180.43398644937 0.16443133354187
9181.10694012086 0.190024137496948
9181.77989379235 0.209438323974609
9182.45284746383 0.199369668960571
9183.12580113532 0.194849014282227
9183.79875480681 0.224671125411987
9184.4717084783 0.170243263244629
9185.14466214979 0.148801803588867
9185.81761582128 0.131622791290283
9186.49056949277 0.148790597915649
9187.16352316426 0.147611856460571
9187.83647683574 0.145983219146729
9188.50943050723 0.111240863800049
9189.18238417872 0.11054253578186
9189.85533785021 0.076148509979248
9190.5282915217 0.093897819519043
9191.20124519319 0.0920374393463135
9191.87419886468 0.070500373840332
9192.54715253616 0.0878157615661621
9193.22010620765 0.0784168243408203
9193.89305987914 0.072213888168335
9194.56601355063 0.0773425102233887
9195.23896722212 0.0661203861236572
9195.91192089361 0.0754013061523438
9196.5848745651 0.0813076496124268
9197.25782823659 0.0983963012695312
9197.93078190808 0.0912353992462158
9198.60373557956 0.0861072540283203
9199.27668925105 0.0527665615081787
9199.94964292254 0.0622351169586182
9200.62259659403 0.0584080219268799
9201.29555026552 0.0683465003967285
9201.96850393701 0.11505913734436
9202.6414576085 0.102599859237671
9203.31441127999 0.123619318008423
9203.98736495147 0.12836766242981
9204.66031862296 0.0923764705657959
9205.33327229445 0.11204195022583
9206.00622596594 0.13207745552063
9206.67917963743 0.120388984680176
9207.35213330892 0.134820938110352
9208.02508698041 0.140159845352173
9208.69804065189 0.148442268371582
9209.37099432338 0.142947435379028
9210.04394799487 0.124915599822998
9210.71690166636 0.115617513656616
9211.38985533785 0.145191431045532
9212.06280900934 0.152869462966919
9212.73576268083 0.115843534469604
9213.40871635232 0.104584932327271
9214.0816700238 0.0944836139678955
9214.75462369529 0.0769011974334717
9215.42757736678 0.0516483783721924
9216.10053103827 -0.0212163925170898
9216.77348470976 0.169241428375244
9217.44643838125 0.192204713821411
9218.11939205274 0.190610647201538
9218.79234572423 0.198100805282593
9219.46529939572 0.201299667358398
9220.1382530672 0.202990531921387
9220.81120673869 0.178276062011719
9221.48416041018 0.167838573455811
9222.15711408167 0.21303391456604
9222.83006775316 0.229991912841797
9223.50302142465 0.237466096878052
9224.17597509614 0.216191530227661
9224.84892876762 0.220720052719116
9225.52188243911 0.202970266342163
9226.1948361106 0.204567909240723
9226.86778978209 0.19784951210022
9227.54074345358 0.148004770278931
9228.21369712507 0.156355142593384
9228.88665079656 0.148373365402222
9229.55960446805 0.134989738464355
9230.23255813953 0.17245078086853
9230.90551181102 0.162814855575562
9231.57846548251 0.117844820022583
9232.251419154 0.153073787689209
9232.92437282549 0.133564949035645
9233.59732649698 0.171614170074463
9234.27028016847 0.156509637832642
9234.94323383996 0.176788330078125
9235.61618751144 0.15104866027832
9236.28914118293 0.167479991912842
9236.96209485442 0.173480033874512
9237.63504852591 0.180524826049805
9238.3080021974 0.170497417449951
9238.98095586889 0.147787570953369
9239.65390954038 0.14556622505188
9240.32686321187 0.142554759979248
9240.99981688335 0.162156343460083
9241.67277055484 0.139347076416016
9242.34572422633 0.154296159744263
9243.01867789782 0.164124727249146
9243.69163156931 0.170827627182007
9244.3645852408 0.156919717788696
9245.03753891229 0.1607506275177
9245.71049258378 0.177369832992554
9246.38344625526 0.184694290161133
9247.05639992675 0.186584949493408
9247.72935359824 0.175244569778442
9248.40230726973 0.207129001617432
9249.07526094122 0.21095085144043
9249.74821461271 0.206757307052612
9250.4211682842 0.201488733291626
9251.09412195569 0.201165676116943
9251.76707562717 0.193769454956055
9252.44002929866 0.213995695114136
9253.11298297015 0.184753656387329
9253.78593664164 0.200360059738159
9254.45889031313 0.218556642532349
9255.13184398462 0.24192476272583
9255.80479765611 0.2676682472229
9256.47775132759 0.267812728881836
9257.15070499908 0.276662826538086
9257.82365867057 0.276979207992554
9258.49661234206 0.286395311355591
9259.16956601355 0.293426275253296
9259.84251968504 0.189033985137939
9260.51547335653 0.17077112197876
9261.18842702802 0.135084629058838
9261.86138069951 0.128851652145386
9262.53433437099 0.127625942230225
9263.20728804248 0.144230365753174
9263.88024171397 0.120770454406738
9264.55319538546 0.145644426345825
9265.22614905695 0.159440279006958
9265.89910272844 0.138488531112671
9266.57205639993 0.121996641159058
9267.24501007142 0.134531021118164
9267.9179637429 0.126049995422363
9268.59091741439 0.121867895126343
9269.26387108588 0.12492036819458
9269.93682475737 0.119169235229492
9270.60977842886 0.146243572235107
9271.28273210035 0.153013944625854
9271.95568577184 0.161028146743774
9272.62863944332 0.119111776351929
9273.30159311481 0.130569219589233
9273.9745467863 0.117440700531006
9274.64750045779 0.150907278060913
9275.32045412928 0.126912355422974
9275.99340780077 0.115416765213013
9276.66636147226 0.129012584686279
9277.33931514375 0.0920443534851074
9278.01226881524 0.0857622623443604
9278.68522248672 0.130008459091187
9279.35817615821 0.104612827301025
9280.0311298297 0.057934045791626
9280.70408350119 0.104543209075928
9281.37703717268 0.109356880187988
9282.04999084417 0.0960075855255127
9282.72294451566 0.100792169570923
9283.39589818715 0.102299213409424
9284.06885185863 0.130714654922485
9284.74180553012 0.12615442276001
9285.41475920161 0.0848159790039062
9286.0877128731 0.102499008178711
9286.76066654459 0.117483377456665
9287.43362021608 0.120288372039795
9288.10657388757 0.145099401473999
9288.77952755905 0.117062568664551
9289.45248123054 0.0866618156433105
9290.12543490203 0.0891029834747314
9290.79838857352 0.136709213256836
9291.47134224501 0.117620229721069
9292.1442959165 0.130908489227295
9292.81724958799 0.125369548797607
9293.49020325948 0.111859560012817
9294.16315693096 0.113284349441528
9294.83611060245 0.14609956741333
9295.50906427394 0.155842065811157
9296.18201794543 0.150988101959229
9296.85497161692 0.158181667327881
9297.52792528841 0.127766609191895
9298.2008789599 0.11622166633606
9298.87383263139 0.132290840148926
9299.54678630288 0.113932132720947
9300.21973997436 0.112125635147095
9300.89269364585 0.123932123184204
9301.56564731734 0.0769493579864502
9302.23860098883 0.0644006729125977
9302.91155466032 0.166263580322266
9303.58450833181 0.224550485610962
9304.2574620033 0.228651523590088
9304.93041567478 0.225966453552246
9305.60336934627 0.265550374984741
9306.27632301776 0.225845813751221
9306.94927668925 0.236556768417358
9307.62223036074 0.231976270675659
9308.29518403223 0.260555744171143
9308.96813770372 0.253876209259033
9309.64109137521 0.263982534408569
9310.31404504669 0.257591247558594
9310.98699871818 0.276557207107544
9311.65995238967 0.275705575942993
9312.33290606116 0.283711194992065
9313.00585973265 0.260486125946045
9313.67881340414 0.225888013839722
9314.35176707563 0.233046770095825
9315.02472074711 0.250990629196167
9315.6976744186 0.259321212768555
9316.37062809009 0.20628833770752
9317.04358176158 0.236128807067871
9317.71653543307 0.230859994888306
9318.38948910456 0.207796573638916
9319.06244277605 0.230410575866699
9319.73539644754 0.239926815032959
9320.40835011903 0.235487699508667
9321.08130379051 0.226286649703979
9321.754257462 0.227776288986206
9322.42721113349 0.21564507484436
9323.10016480498 0.227420091629028
9323.77311847647 0.212995290756226
9324.44607214796 0.228193283081055
9325.11902581945 0.20561695098877
9325.79197949094 0.205974102020264
9326.46493316242 0.196969747543335
9327.13788683391 0.209018230438232
9327.8108405054 0.224256038665771
9328.48379417689 0.165885210037231
9329.15674784838 0.18901515007019
9329.82970151987 0.172207355499268
9330.50265519136 0.170239210128784
9331.17560886284 0.178183555603027
9331.84856253433 0.177167415618896
9332.52151620582 0.164679765701294
9333.19446987731 0.15606951713562
9333.8674235488 0.151825189590454
9334.54037722029 0.155719518661499
9335.21333089178 0.171486854553223
9335.88628456327 0.169073343276978
9336.55923823475 0.150200128555298
9337.23219190624 0.163824558258057
9337.90514557773 0.173563718795776
9338.57809924922 0.156102657318115
9339.25105292071 0.157942533493042
9339.9240065922 0.16065502166748
9340.59696026369 0.181740999221802
9341.26991393518 0.193769693374634
9341.94286760667 0.17388391494751
9342.61582127815 0.168285846710205
9343.28877494964 0.173724174499512
9343.96172862113 0.162801742553711
9344.63468229262 0.159728288650513
9345.30763596411 0.13968563079834
9345.9805896356 0.17878794670105
9346.65354330709 0.200936079025269
9347.32649697857 0.161826610565186
9347.99945065006 0.164677858352661
9348.67240432155 0.163496017456055
9349.34535799304 0.153481721878052
9350.01831166453 0.180960893630981
9350.69126533602 0.1656813621521
9351.36421900751 0.167263031005859
9352.037172679 0.165813684463501
9352.71012635048 0.189799308776855
9353.38308002197 0.150832891464233
9354.05603369346 0.14065146446228
9354.72898736495 0.123191833496094
9355.40194103644 0.14055323600769
9356.07489470793 0.145160436630249
9356.74784837942 0.14332103729248
9357.42080205091 0.168602466583252
9358.0937557224 0.104137182235718
9358.76670939388 0.119635105133057
9359.43966306537 0.14258599281311
9360.11261673686 0.155549764633179
9360.78557040835 0.123445510864258
9361.45852407984 0.102600336074829
9362.13147775133 0.153377056121826
9362.80443142282 0.147906064987183
9363.47738509431 0.123059511184692
9364.15033876579 0.138544082641602
9364.82329243728 0.118206024169922
9365.49624610877 0.135691165924072
9366.16919978026 0.111444234848022
9366.84215345175 0.109261989593506
9367.51510712324 0.170387983322144
9368.18806079473 0.16376781463623
9368.86101446621 0.156383752822876
9369.5339681377 0.148938894271851
9370.20692180919 0.105370044708252
9370.87987548068 0.133288621902466
9371.55282915217 0.137198925018311
9372.22578282366 0.130855798721313
9372.89873649515 0.162708759307861
9373.57169016664 0.148267507553101
9374.24464383812 0.125530004501343
9374.91759750961 0.135636329650879
9375.5905511811 0.167529106140137
9376.26350485259 0.129741668701172
9376.93645852408 0.152114152908325
9377.60941219557 0.172883749008179
9378.28236586706 0.171977519989014
9378.95531953855 0.15927529335022
9379.62827321004 0.174669504165649
9380.30122688152 0.177554607391357
9380.97418055301 0.184214115142822
9381.6471342245 0.179281949996948
9382.32008789599 0.166209697723389
9382.99304156748 0.186478614807129
9383.66599523897 0.191152095794678
9384.33894891046 0.202501535415649
9385.01190258194 0.192914724349976
9385.68485625343 0.206139802932739
9386.35780992492 0.197499990463257
9387.03076359641 0.203874826431274
9387.7037172679 0.188309669494629
9388.37667093939 0.207973003387451
9389.04962461088 -0.0813381671905518
9389.72257828237 0.0647921562194824
9390.39553195385 0.0596303939819336
9391.06848562534 0.0909726619720459
9391.74143929683 0.0815505981445312
9392.41439296832 0.116809129714966
9393.08734663981 0.0987648963928223
9393.7603003113 0.123383045196533
9394.43325398279 0.132955551147461
9395.10620765427 0.142914772033691
9395.77916132577 0.145292043685913
9396.45211499725 0.159475088119507
9397.12506866874 0.161995887756348
9397.79802234023 0.183205127716064
9398.47097601172 0.186314344406128
9399.14392968321 0.184484481811523
9399.8168833547 0.197034120559692
9400.48983702619 0.207939863204956
9401.16279069767 0.169005632400513
9401.83574436916 0.194722890853882
9402.50869804065 0.184958934783936
9403.18165171214 0.206417322158813
9403.85460538363 0.171114921569824
9404.52755905512 0.176887273788452
9405.20051272661 0.179490089416504
9405.8734663981 0.172811985015869
9406.54642006958 0.183484315872192
9407.21937374107 0.197279453277588
9407.89232741256 0.174016237258911
9408.56528108405 0.202379941940308
9409.23823475554 0.190226078033447
9409.91118842703 0.162241458892822
9410.58414209852 0.186424016952515
9411.25709577 0.18122386932373
9411.93004944149 0.208859443664551
9412.60300311298 0.238861322402954
9413.27595678447 0.20330810546875
9413.94891045596 0.214184284210205
9414.62186412745 0.237948894500732
9415.29481779894 0.233957052230835
9415.96777147043 0.19684624671936
9416.64072514192 0.240931987762451
9417.3136788134 0.249936580657959
9417.98663248489 0.263583183288574
9418.65958615638 0.200571060180664
9419.33253982787 0.213907480239868
9420.00549349936 0.229295253753662
9420.67844717085 0.237017393112183
9421.35140084234 0.195012331008911
9422.02435451383 0.223049163818359
9422.69730818531 0.21024489402771
9423.3702618568 0.219827175140381
9424.04321552829 0.248505115509033
9424.71616919978 0.230729103088379
9425.38912287127 0.245959758758545
9426.06207654276 0.225161790847778
9426.73503021425 0.256757497787476
9427.40798388573 0.248461961746216
9428.08093755722 0.250345706939697
9428.75389122871 0.261569261550903
9429.4268449002 0.257172584533691
9430.09979857169 0.266021251678467
9430.77275224318 0.28665566444397
9431.44570591467 0.261319875717163
9432.11865958616 0.191162824630737
9432.79161325764 0.191883087158203
9433.46456692913 0.175607204437256
9434.13752060062 0.188297271728516
9434.81047427211 0.183835983276367
9435.4834279436 0.200532197952271
9436.15638161509 0.225589513778687
9436.82933528658 0.196192979812622
9437.50228895807 0.19107985496521
9438.17524262956 0.225116968154907
9438.84819630104 0.191770076751709
9439.52114997253 0.186370849609375
9440.19410364402 0.193059921264648
9440.86705731551 0.246229887008667
9441.540010987 0.195342540740967
9442.21296465849 0.211971759796143
9442.88591832998 0.181917428970337
9443.55887200146 0.193930864334106
9444.23182567295 0.223588228225708
9444.90477934444 0.192631721496582
9445.57773301593 0.19990062713623
9446.25068668742 0.220108985900879
9446.92364035891 0.210353851318359
9447.5965940304 0.190201759338379
9448.26954770189 0.19008731842041
9448.94250137337 0.211663722991943
9449.61545504486 0.218173503875732
9450.28840871635 0.20341682434082
9450.96136238784 0.22707724571228
9451.63431605933 0.233588457107544
9452.30726973082 0.223200082778931
9452.98022340231 0.195445775985718
9453.6531770738 0.198927640914917
9454.32613074528 0.228248834609985
9454.99908441677 0.198877096176147
9455.67203808826 0.193669080734253
9456.34499175975 0.200534343719482
9457.01794543124 0.203130722045898
9457.69089910273 0.207085609436035
9458.36385277422 0.178234577178955
9459.03680644571 0.180346012115479
9459.70976011719 0.201270341873169
9460.38271378868 0.163776397705078
9461.05566746017 0.193691968917847
9461.72862113166 0.19199275970459
9462.40157480315 0.195019245147705
9463.07452847464 0.221799850463867
9463.74748214613 0.197114706039429
9464.42043581762 0.229503631591797
9465.0933894891 0.233263254165649
9465.76634316059 0.211747646331787
9466.43929683208 0.22825026512146
9467.11225050357 0.238794326782227
9467.78520417506 0.247269630432129
9468.45815784655 0.22769021987915
9469.13111151804 0.229433059692383
9469.80406518953 0.217299699783325
9470.47701886101 0.213424682617188
9471.1499725325 0.195159196853638
9471.82292620399 0.221113920211792
9472.49587987548 0.218561887741089
9473.16883354697 0.224557161331177
9473.84178721846 0.210602283477783
9474.51474088995 0.172586917877197
9475.18769456143 0.145524263381958
9475.86064823292 0.182798385620117
9476.53360190441 0.162516832351685
9477.2065555759 0.142337799072266
9477.87950924739 0.158284902572632
9478.55246291888 0.172163248062134
9479.22541659037 0.181254863739014
9479.89837026186 0.170294046401978
9480.57132393335 0.171957969665527
9481.24427760483 0.145604133605957
9481.91723127632 0.139779090881348
9482.59018494781 0.132063627243042
9483.2631386193 0.134675025939941
9483.93609229079 0.134612321853638
9484.60904596228 0.12023663520813
9485.28199963377 0.113140344619751
9485.95495330526 0.0927698612213135
9486.62790697674 0.0962517261505127
9487.30086064823 0.0510470867156982
9487.97381431972 0.0856304168701172
9488.64676799121 0.0601544380187988
9489.3197216627 0.0440068244934082
9489.99267533419 0.0453736782073975
9490.66562900568 0.0473077297210693
9491.33858267716 0.0703411102294922
9492.01153634865 0.0858390331268311
9492.68449002014 0.0672316551208496
9493.35744369163 0.0668880939483643
9494.03039736312 0.0896604061126709
9494.70335103461 0.0825424194335938
9495.3763047061 0.0838615894317627
9496.04925837759 0.0757873058319092
9496.72221204908 0.0935697555541992
9497.39516572056 0.0863702297210693
9498.06811939205 0.098909854888916
9498.74107306354 0.0829792022705078
9499.41402673503 0.098757266998291
9500.08698040652 0.0988774299621582
9500.75993407801 0.0831468105316162
9501.4328877495 0.110218048095703
9502.10584142099 0.124786138534546
9502.77879509247 0.124798059463501
9503.45174876396 0.136924266815186
9504.12470243545 0.170669078826904
9504.79765610694 0.137900114059448
9505.47060977843 0.162731885910034
9506.14356344992 0.167896509170532
9506.81651712141 0.1849365234375
9507.48947079289 0.159442186355591
9508.16242446438 0.184802770614624
9508.83537813587 0.160881757736206
9509.50833180736 0.179784774780273
9510.18128547885 0.171708106994629
9510.85423915034 0.169003248214722
9511.52719282183 0.173301935195923
9512.20014649332 0.174408435821533
9512.8731001648 0.213618993759155
9513.54605383629 0.205870866775513
9514.21900750778 0.217524766921997
9514.89196117927 0.20430326461792
9515.56491485076 0.179374217987061
9516.23786852225 0.189972162246704
9516.91082219374 0.204133033752441
9517.58377586523 0.186587810516357
9518.25672953672 0.296066761016846
9518.9296832082 0.289908409118652
9519.60263687969 0.259286403656006
9520.27559055118 0.293852806091309
9520.94854422267 0.276049613952637
9521.62149789416 0.279218196868896
9522.29445156565 0.275454759597778
9522.96740523714 0.277440547943115
9523.64035890862 0.242629766464233
9524.31331258011 0.257790565490723
9524.9862662516 0.243126630783081
9525.65921992309 0.250083923339844
9526.33217359458 0.225602388381958
9527.00512726607 0.256099700927734
9527.67808093756 0.220268726348877
9528.35103460905 0.214959621429443
9529.02398828053 0.198421955108643
9529.69694195202 0.210472583770752
9530.36989562351 0.224072933197021
9531.042849295 0.218400955200195
9531.71580296649 0.194998741149902
9532.38875663798 0.209029912948608
9533.06171030947 0.171410799026489
9533.73466398095 0.191346645355225
9534.40761765244 0.21045994758606
9535.08057132393 0.227841854095459
9535.75352499542 0.224819898605347
9536.42647866691 0.223449468612671
9537.0994323384 0.227551460266113
9537.77238600989 0.210793495178223
9538.44533968138 0.252593755722046
9539.11829335287 0.216546773910522
9539.79124702435 0.2228684425354
9540.46420069584 0.212535619735718
9541.13715436733 0.227357625961304
9541.81010803882 0.213372945785522
9542.48306171031 0.242724180221558
9543.1560153818 0.230120658874512
9543.82896905329 0.24648380279541
9544.50192272478 0.226309061050415
9545.17487639626 0.234447956085205
9545.84783006775 0.244253158569336
9546.52078373924 0.227502346038818
9547.19373741073 0.23826003074646
9547.86669108222 0.235758304595947
9548.53964475371 0.248041152954102
9549.2125984252 0.280703544616699
9549.88555209668 0.266103506088257
9550.55850576817 0.240993976593018
9551.23145943966 0.244901895523071
9551.90441311115 0.246877193450928
9552.57736678264 0.232085943222046
9553.25032045413 0.214214086532593
9553.92327412562 0.18439793586731
9554.59622779711 0.179989099502563
9555.26918146859 0.210309505462646
9555.94213514008 0.190386772155762
9556.61508881157 0.181764125823975
9557.28804248306 0.184677362442017
9557.96099615455 0.154803276062012
9558.63394982604 0.164072036743164
9559.30690349753 0.149908781051636
9559.97985716902 0.150467157363892
9560.65281084051 0.113404035568237
9561.32576451199 0.174893140792847
9561.99871818348 0.164580106735229
9562.67167185497 0.174978733062744
9563.34462552646 0.16173243522644
9564.01757919795 0.173125743865967
9564.69053286944 0.182064056396484
9565.36348654093 0.185762882232666
9566.03644021241 0.184984445571899
9566.7093938839 0.170374393463135
9567.38234755539 0.15824818611145
9568.05530122688 0.130310773849487
9568.72825489837 0.131875991821289
9569.40120856986 0.162715196609497
9570.07416224135 0.149526119232178
9570.74711591284 0.155172348022461
9571.42006958432 0.131002187728882
9572.09302325581 0.159111022949219
9572.7659769273 0.159065961837769
9573.43893059879 0.123756170272827
9574.11188427028 0.134678602218628
9574.78483794177 0.149683713912964
9575.45779161326 0.135664463043213
9576.13074528475 0.142942190170288
9576.80369895624 0.14653205871582
9577.47665262772 0.14267897605896
9578.14960629921 0.120339870452881
9578.8225599707 0.139804363250732
9579.49551364219 0.14781928062439
9580.16846731368 0.140478134155273
9580.84142098517 0.155310392379761
9581.51437465666 0.152326345443726
9582.18732832814 0.116797685623169
9582.86028199963 0.148696899414062
9583.53323567112 0.152237176895142
9584.20618934261 0.132467269897461
9584.8791430141 0.166814565658569
9585.55209668559 0.149143218994141
9586.22505035708 0.138960361480713
9586.89800402857 0.154555797576904
9587.57095770005 0.147377729415894
9588.24391137154 0.104494571685791
9588.91686504303 0.131457805633545
9589.58981871452 0.136877536773682
9590.26277238601 0.145448684692383
9590.9357260575 0.170535087585449
9591.60867972899 0.177768707275391
9592.28163340048 0.182458162307739
9592.95458707196 0.206578254699707
9593.62754074345 0.193944454193115
9594.30049441494 0.198366641998291
9594.97344808643 0.201998472213745
9595.64640175792 0.21085262298584
9596.31935542941 0.191505670547485
9596.9923091009 0.228790044784546
9597.66526277239 0.188163042068481
9598.33821644387 0.205335140228271
9599.01117011536 0.221861839294434
9599.68412378685 0.246166229248047
9600.35707745834 0.233133316040039
9601.03003112983 0.240647315979004
9601.70298480132 0.221800804138184
9602.37593847281 0.227925300598145
9603.0488921443 0.194143772125244
9603.72184581578 0.19304895401001
9604.39479948727 0.235915660858154
9605.06775315876 0.255935192108154
9605.74070683025 0.278015851974487
9606.41366050174 0.218184947967529
9607.08661417323 0.224987506866455
9607.75956784472 0.216196060180664
9608.43252151621 0.224862098693848
9609.10547518769 0.203836917877197
9609.77842885918 0.186129331588745
9610.45138253067 0.184564828872681
9611.12433620216 0.200547456741333
9611.79728987365 0.186595916748047
9612.47024354514 0.17282772064209
9613.14319721663 0.15998363494873
9613.81615088811 0.19521951675415
9614.48910455961 0.185494661331177
9615.16205823109 0.154480457305908
9615.83501190258 0.153650760650635
9616.50796557407 0.155214786529541
9617.18091924556 0.163162708282471
9617.85387291705 0.111025810241699
9618.52682658854 0.0906262397766113
9619.19978026003 0.0945782661437988
9619.87273393151 0.0850951671600342
9620.545687603 0.0997641086578369
9621.21864127449 0.0941309928894043
9621.89159494598 0.0872764587402344
9622.56454861747 0.0902891159057617
9623.23750228896 0.0500736236572266
9623.91045596045 0.0471439361572266
9624.58340963194 0.0761690139770508
9625.25636330342 0.0604977607727051
9625.92931697491 0.0594804286956787
9626.6022706464 0.0685102939605713
9627.27522431789 0.00438690185546875
9627.94817798938 0.022341251373291
9628.62113166087 0.00602293014526367
9629.29408533236 -0.0205512046813965
9629.96703900384 -0.0240561962127686
9630.63999267533 -0.0276727676391602
9631.31294634682 -0.0575230121612549
9631.98590001831 -0.0224952697753906
9632.6588536898 -0.0661075115203857
9633.33180736129 -0.0618093013763428
9634.00476103278 -0.0576407909393311
9634.67771470427 -0.0551688671112061
9635.35066837576 -0.049713134765625
9636.02362204724 -0.0772147178649902
9636.69657571873 -0.0968332290649414
9637.36952939022 -0.0707807540893555
9638.04248306171 -0.0783421993255615
9638.7154367332 -0.0689675807952881
9639.38839040469 -0.077099084854126
9640.06134407618 -0.0556175708770752
9640.73429774767 -0.0464866161346436
9641.40725141915 -0.0566670894622803
9642.08020509064 -0.058236837387085
9642.75315876213 -0.0358374118804932
9643.42611243362 -0.0622215270996094
9644.09906610511 -0.0341081619262695
9644.7720197766 -0.0417768955230713
9645.44497344809 -0.0342018604278564
9646.11792711957 -0.0366652011871338
9646.79088079106 -0.0934784412384033
9647.46383446255 -0.137601137161255
9648.13678813404 0.00589418411254883
9648.80974180553 0.00792360305786133
9649.48269547702 0.0186128616333008
9650.15564914851 0.0481977462768555
9650.82860282 0.0785331726074219
9651.50155649148 0.0793240070343018
9652.17451016297 0.0677852630615234
9652.84746383446 0.0860154628753662
9653.52041750595 0.0862336158752441
9654.19337117744 0.0995540618896484
9654.86632484893 0.0925197601318359
9655.53927852042 0.131796836853027
9656.21223219191 0.113076210021973
9656.8851858634 0.131395101547241
9657.55813953488 0.110470294952393
9658.23109320637 0.108156681060791
9658.90404687786 0.112061977386475
9659.57700054935 0.124989986419678
9660.24995422084 0.0924510955810547
9660.92290789233 0.0982775688171387
9661.59586156382 0.113799571990967
9662.2688152353 0.107964754104614
9662.94176890679 0.0784862041473389
9663.61472257828 0.108332395553589
9664.28767624977 0.125711441040039
9664.96062992126 0.116792678833008
9665.63358359275 0.127158641815186
9666.30653726424 0.188808441162109
9666.97949093573 0.164881706237793
9667.65244460721 0.140483140945435
9668.3253982787 0.154091596603394
9668.99835195019 0.195666313171387
9669.67130562168 0.154883861541748
9670.34425929317 0.207117080688477
9671.01721296466 0.183637619018555
9671.69016663615 0.213023662567139
9672.36312030763 0.176356315612793
9673.03607397912 0.191694974899292
9673.70902765061 0.201745510101318
9674.3819813221 0.151845216751099
9675.05493499359 0.184717655181885
9675.72788866508 0.201082706451416
9676.40084233657 0.196338653564453
9677.07379600806 0.196313381195068
9677.74674967955 0.188582420349121
9678.41970335103 0.159320831298828
9679.09265702252 0.172720193862915
9679.76561069401 0.185020208358765
9680.4385643655 0.216120004653931
9681.11151803699 0.208632946014404
9681.78447170848 0.233683109283447
9682.45742537997 0.204695701599121
9683.13037905146 0.227129936218262
9683.80333272294 0.209651947021484
9684.47628639443 0.228614807128906
9685.14924006592 0.223962545394897
9685.82219373741 0.198060750961304
9686.4951474089 0.217598915100098
9687.16810108039 0.225775718688965
9687.84105475188 0.190605163574219
9688.51400842337 0.191856861114502
9689.18696209485 0.206287384033203
9689.85991576634 0.207303047180176
9690.53286943783 0.308519601821899
9691.20582310932 0.302104234695435
9691.87877678081 0.308967113494873
9692.5517304523 0.281796932220459
9693.22468412379 0.268815040588379
9693.89763779527 0.268300533294678
9694.57059146676 0.26483941078186
9695.24354513825 0.266526937484741
9695.91649880974 0.235939502716064
9696.58945248123 0.245012044906616
9697.26240615272 0.237380981445312
9697.93535982421 0.233345985412598
9698.6083134957 0.213410377502441
9699.28126716719 0.193941593170166
9699.95422083867 0.235345125198364
9700.62717451016 0.224608659744263
9701.30012818165 0.267060041427612
9701.97308185314 0.266680002212524
9702.64603552463 0.240842819213867
9703.31898919612 0.238510608673096
9703.99194286761 0.242871761322021
9704.6648965391 0.244459629058838
9705.33785021058 0.222355604171753
9706.01080388207 0.227986097335815
9706.68375755356 0.228638172149658
9707.35671122505 0.235599517822266
9708.02966489654 0.233471870422363
9708.70261856803 0.221040725708008
9709.37557223952 0.210291385650635
9710.048525911 0.222391128540039
9710.72147958249 0.195994853973389
9711.39443325398 0.206643104553223
9712.06738692547 0.207038640975952
9712.74034059696 0.235554695129395
9713.41329426845 0.228559017181396
9714.08624793994 0.222639083862305
9714.75920161143 0.191730976104736
9715.43215528292 0.220120906829834
9716.1051089544 0.229862213134766
9716.77806262589 0.231901884078979
9717.45101629738 0.205557584762573
9718.12396996887 0.210819482803345
9718.79692364036 0.204419612884521
9719.46987731185 0.240413665771484
9720.14283098334 0.223771095275879
9720.81578465483 0.247040748596191
9721.48873832631 0.264256715774536
9722.1616919978 0.274865388870239
9722.83464566929 0.231435298919678
9723.50759934078 0.28726601600647
9724.18055301227 0.247459411621094
9724.85350668376 0.264278411865234
9725.52646035525 0.295039653778076
9726.19941402673 0.264766216278076
9726.87236769822 0.258317708969116
9727.54532136971 0.263315677642822
9728.2182750412 0.304191589355469
9728.89122871269 0.314584255218506
9729.56418238418 0.297747135162354
9730.23713605567 0.29136848449707
9730.91008972716 0.28570032119751
9731.58304339864 0.310689449310303
9732.25599707013 0.296270132064819
9732.92895074162 0.292732238769531
9733.60190441311 0.324057102203369
9734.2748580846 0.283941984176636
9734.94781175609 0.245752334594727
9735.62076542758 0.259166240692139
9736.29371909907 0.299746990203857
9736.96667277056 0.314214944839478
9737.63962644204 0.284736394882202
9738.31258011353 0.293789148330688
9738.98553378502 0.290676832199097
9739.65848745651 0.267528295516968
9740.331441128 0.258639812469482
9741.00439479949 0.259077072143555
9741.67734847098 0.268337249755859
9742.35030214246 0.264007091522217
9743.02325581395 0.282962799072266
9743.69620948544 0.258699178695679
9744.36916315693 0.266132354736328
9745.04211682842 0.270529985427856
9745.71507049991 0.255967617034912
9746.3880241714 0.239307403564453
9747.06097784289 0.250675678253174
9747.73393151437 0.241008758544922
9748.40688518586 0.27072286605835
9749.07983885735 0.264518260955811
9749.75279252884 0.21207070350647
9750.42574620033 0.247727870941162
9751.09869987182 0.216285705566406
9751.77165354331 0.244816780090332
9752.44460721479 0.262558937072754
9753.11756088628 0.252455711364746
9753.79051455777 0.28234338760376
9754.46346822926 0.268925428390503
9755.13642190075 0.213986873626709
9755.80937557224 0.208691596984863
9756.48232924373 0.237382411956787
9757.15528291522 0.249207496643066
9757.82823658671 0.241302967071533
9758.50119025819 0.273541688919067
9759.17414392968 0.242213010787964
9759.84709760117 0.246344804763794
9760.52005127266 0.244548320770264
9761.19300494415 0.232047319412231
9761.86595861564 0.244280338287354
9762.53891228713 0.252382755279541
9763.21186595862 0.219173431396484
9763.8848196301 0.233957767486572
9764.55777330159 0.262853145599365
9765.23072697308 0.252831935882568
9765.90368064457 0.248090744018555
9766.57663431606 0.250150203704834
9767.24958798755 0.273424625396729
9767.92254165904 0.250095844268799
9768.59549533052 0.255098342895508
9769.26844900201 0.265280485153198
9769.9414026735 0.249727249145508
9770.61435634499 0.252833843231201
9771.28731001648 0.260468482971191
9771.96026368797 0.280960083007812
9772.63321735946 0.257692813873291
9773.30617103095 0.243803977966309
9773.97912470244 0.255009889602661
9774.65207837392 0.233822107315063
9775.32503204541 0.260470390319824
9775.9979857169 0.254174947738647
9776.67093938839 0.265727758407593
9777.34389305988 0.260143518447876
9778.01684673137 0.248021602630615
9778.68980040286 0.191205501556396
9779.36275407435 0.255200862884521
9780.03570774583 0.260095596313477
9780.70866141732 0.260380744934082
9781.38161508881 0.258484601974487
9782.0545687603 0.225380182266235
9782.72752243179 0.258080244064331
9783.40047610328 0.230332374572754
9784.07342977477 0.246677398681641
9784.74638344625 0.26019287109375
9785.41933711774 0.268750905990601
9786.09229078923 0.254007816314697
9786.76524446072 0.26010537147522
9787.43819813221 0.269619464874268
9788.1111518037 0.258052349090576
9788.78410547519 0.279508113861084
9789.45705914668 0.261888980865479
9790.13001281816 0.267498254776001
9790.80296648965 0.214025974273682
9791.47592016114 0.270281076431274
9792.14887383263 0.258815050125122
9792.82182750412 0.204140424728394
9793.49478117561 0.217578649520874
9794.1677348471 0.222947359085083
9794.84068851859 0.222209215164185
9795.51364219008 0.201712846755981
9796.18659586156 0.216026544570923
9796.85954953305 0.244147777557373
9797.53250320454 0.213268756866455
9798.20545687603 0.169460535049438
9798.87841054752 0.188586473464966
9799.55136421901 0.178944110870361
9800.2243178905 0.175187587738037
9800.89727156198 0.187154293060303
9801.57022523347 0.191728115081787
9802.24317890496 0.183851003646851
9802.91613257645 0.175745487213135
9803.58908624794 0.182897329330444
9804.26203991943 0.18329381942749
9804.93499359092 0.170657157897949
9805.60794726241 0.181078433990479
9806.28090093389 0.204879999160767
9806.95385460538 0.200679779052734
9807.62680827687 0.181975603103638
9808.29976194836 0.204945087432861
9808.97271561985 0.214541435241699
9809.64566929134 0.198723077774048
9810.31862296283 0.174728631973267
9810.99157663432 0.194876194000244
9811.6645303058 0.211052417755127
9812.33748397729 0.196479320526123
9813.01043764878 0.185410737991333
9813.68339132027 0.185863494873047
9814.35634499176 0.111543655395508
9815.02929866325 0.127979755401611
9815.70225233474 0.119652986526489
9816.37520600623 0.0941822528839111
9817.04815967771 0.117618560791016
9817.7211133492 0.0983786582946777
9818.39406702069 0.102853059768677
9819.06702069218 0.0815403461456299
9819.73997436367 0.195428609848022
9820.41292803516 0.189343929290771
9821.08588170665 0.197084426879883
9821.75883537814 0.197921752929688
9822.43178904962 0.23664402961731
9823.10474272111 0.21915602684021
9823.7776963926 0.247786045074463
9824.45065006409 0.219313621520996
9825.12360373558 0.194372415542603
9825.79655740707 0.216688632965088
9826.46951107856 0.189560890197754
9827.14246475005 0.171883821487427
9827.81541842153 0.198400974273682
9828.48837209302 0.224514245986938
9829.16132576451 0.229012966156006
9829.834279436 0.228011608123779
9830.50723310749 0.205764293670654
9831.18018677898 0.2236487865448
9831.85314045047 0.212293148040771
9832.52609412195 0.220647811889648
9833.19904779344 0.214754104614258
9833.87200146493 0.219542026519775
9834.54495513642 0.205734729766846
9835.21790880791 0.205888748168945
9835.8908624794 0.20388126373291
9836.56381615089 0.225330829620361
9837.23676982238 0.19149923324585
9837.90972349387 0.225841045379639
9838.58267716535 0.223628759384155
9839.25563083684 0.227572202682495
9839.92858450833 0.191190004348755
9840.60153817982 0.249308824539185
9841.27449185131 0.212480306625366
9841.9474455228 0.23105263710022
9842.62039919429 0.203242540359497
9843.29335286578 0.205916881561279
9843.96630653726 0.235944271087646
9844.63926020875 0.227436780929565
9845.31221388024 0.235501527786255
9845.98516755173 0.23841404914856
9846.65812122322 0.226179361343384
9847.33107489471 0.226265907287598
9848.0040285662 0.196161985397339
9848.67698223768 0.217276573181152
9849.34993590917 0.245796680450439
9850.02288958066 0.237989187240601
9850.69584325215 0.24970555305481
9851.36879692364 0.244496822357178
9852.04175059513 0.225964069366455
9852.71470426662 0.208674430847168
9853.38765793811 0.220015287399292
9854.0606116096 0.242864608764648
9854.73356528108 0.219894647598267
9855.40651895257 0.197260856628418
9856.07947262406 0.175199270248413
9856.75242629555 0.230914831161499
9857.42537996704 0.194994688034058
9858.09833363853 0.168111801147461
9858.77128731002 0.196355819702148
9859.44424098151 0.199870109558105
9860.11719465299 0.15904712677002
9860.79014832448 0.176513433456421
9861.46310199597 0.178114652633667
9862.13605566746 0.172699928283691
9862.80900933895 0.270249843597412
9863.48196301044 0.267355680465698
9864.15491668193 0.299482822418213
9864.82787035341 0.276044607162476
9865.5008240249 0.278688192367554
9866.17377769639 0.242823123931885
9866.84673136788 0.237428188323975
9867.51968503937 0.273241519927979
9868.19263871086 0.222212076187134
9868.86559238235 0.247188568115234
9869.53854605384 0.239038467407227
9870.21149972532 0.237997531890869
9870.88445339681 0.2113938331604
9871.5574070683 0.215392589569092
9872.23036073979 0.203481435775757
9872.90331441128 0.182361841201782
9873.57626808277 0.159857749938965
9874.24922175426 0.19825291633606
9874.92217542575 0.201770305633545
9875.59512909724 0.182558298110962
9876.26808276872 0.168065786361694
9876.94103644021 0.148541450500488
9877.6139901117 0.194988489151001
9878.28694378319 0.166351079940796
9878.95989745468 0.163069248199463
9879.63285112617 0.148094177246094
9880.30580479766 0.168629169464111
9880.97875846914 0.172414064407349
9881.65171214063 0.131084680557251
9882.32466581212 0.131550550460815
9882.99761948361 0.123707294464111
9883.6705731551 0.148368358612061
9884.34352682659 0.13042688369751
9885.01648049808 0.12482476234436
9885.68943416957 0.122968196868896
9886.36238784105 0.13574481010437
9887.03534151254 0.10285472869873
9887.70829518403 0.127112150192261
9888.38124885552 0.11311674118042
9889.05420252701 0.129152774810791
9889.7271561985 0.133635520935059
9890.40010986999 0.146732807159424
9891.07306354147 0.154770374298096
9891.74601721296 0.163050889968872
9892.41897088445 0.176151275634766
9893.09192455594 0.171682357788086
9893.76487822743 0.160509347915649
9894.43783189892 0.188490390777588
9895.11078557041 0.202130794525146
9895.7837392419 0.177643299102783
9896.45669291339 0.165377378463745
9897.12964658487 0.185275077819824
9897.80260025636 0.168119668960571
9898.47555392785 0.178768634796143
9899.14850759934 0.168470859527588
9899.82146127083 0.177806854248047
9900.49441494232 0.164805889129639
9901.16736861381 0.186453580856323
9901.8403222853 0.171225309371948
9902.51327595678 0.186637878417969
9903.18622962827 0.169654369354248
9903.85918329976 0.16098690032959
9904.53213697125 0.167883157730103
9905.20509064274 0.118831634521484
9905.87804431423 0.0605940818786621
9906.55099798572 0.108602046966553
9907.2239516572 0.106718063354492
9907.89690532869 0.114435195922852
9908.56985900018 0.139040231704712
9909.24281267167 0.141829013824463
9909.91576634316 0.0941870212554932
9910.58872001465 0.117419958114624
9911.26167368614 0.160535573959351
9911.93462735763 0.18255877494812
9912.60758102911 0.137270212173462
9913.2805347006 0.164898157119751
9913.95348837209 0.140122413635254
9914.62644204358 0.161214828491211
9915.29939571507 0.132751226425171
9915.97234938656 0.143606662750244
9916.64530305805 0.116823434829712
9917.31825672954 0.143125772476196
9917.99121040103 0.135290384292603
9918.66416407251 0.133149147033691
9919.337117744 0.142542839050293
9920.01007141549 0.128940105438232
9920.68302508698 0.118366241455078
9921.35597875847 0.0955309867858887
9922.02893242996 0.171461820602417
9922.70188610145 0.183342456817627
9923.37483977293 0.167525291442871
9924.04779344442 0.166433095932007
9924.72074711591 0.153257369995117
9925.3937007874 0.131821393966675
9926.06665445889 0.161380767822266
9926.73960813038 0.152835130691528
9927.41256180187 0.131303787231445
9928.08551547336 0.1196608543396
9928.75846914484 0.120704650878906
9929.43142281633 0.135482311248779
9930.10437648782 0.127915859222412
9930.77733015931 0.129183292388916
9931.4502838308 0.149430751800537
9932.12323750229 0.114240169525146
9932.79619117378 0.13959813117981
9933.46914484527 0.129153490066528
9934.14209851676 0.111664056777954
9934.81505218824 0.11376690864563
9935.48800585973 0.11221981048584
9936.16095953122 0.128403663635254
9936.83391320271 0.107969284057617
9937.5068668742 0.126578807830811
9938.17982054569 0.0755250453948975
9938.85277421718 0.0603883266448975
9939.52572788867 0.0840387344360352
9940.19868156015 0.0866653919219971
9940.87163523164 0.111491441726685
9941.54458890313 0.0956885814666748
9942.21754257462 0.154811382293701
9942.89049624611 0.123917102813721
9943.5634499176 0.111882209777832
9944.23640358909 0.117961645126343
9944.90935726057 0.102620124816895
9945.58231093206 0.140733957290649
9946.25526460355 0.172020196914673
9946.92821827504 0.158833026885986
9947.60117194653 0.173742532730103
9948.27412561802 0.173223257064819
9948.94707928951 0.289325475692749
9949.620032961 0.29768705368042
9950.29298663248 0.269239187240601
9950.96594030397 0.259764671325684
9951.63889397546 0.253794193267822
9952.31184764695 0.227544784545898
9952.98480131844 0.24045467376709
9953.65775498993 0.202051401138306
9954.33070866142 0.234783172607422
9955.00366233291 0.203388690948486
9955.6766160044 0.225429058074951
9956.34956967588 0.219829559326172
9957.02252334737 0.233314037322998
9957.69547701886 0.227792024612427
9958.36843069035 0.223773956298828
9959.04138436184 0.206731557846069
9959.71433803333 0.200430870056152
9960.38729170482 0.212391376495361
9961.0602453763 0.214337825775146
9961.73319904779 0.185638189315796
9962.40615271928 0.18702244758606
9963.07910639077 0.19799280166626
9963.75206006226 0.189010143280029
9964.42501373375 0.19369649887085
9965.09796740524 0.150205135345459
9965.77092107673 0.178458690643311
9966.44387474821 0.16413140296936
9967.1168284197 0.149354934692383
9967.78978209119 0.153334140777588
9968.46273576268 0.168288469314575
9969.13568943417 0.137734889984131
9969.80864310566 0.171003580093384
9970.48159677715 0.213578462600708
9971.15455044863 0.224840879440308
9971.82750412013 0.18800687789917
9972.50045779161 0.186541795730591
9973.1734114631 0.163242816925049
9973.84636513459 0.169958591461182
9974.51931880608 0.163009166717529
9975.19227247757 0.14955997467041
9975.86522614906 0.1154465675354
9976.53817982055 0.120002746582031
9977.21113349203 0.0850043296813965
9977.88408716352 0.0961117744445801
9978.55704083501 0.0903425216674805
9979.2299945065 0.100218772888184
9979.90294817799 0.11701512336731
9980.57590184948 0.0925328731536865
9981.24885552097 0.12542200088501
9981.92180919246 0.157628774642944
9982.59476286394 0.152602195739746
9983.26771653543 0.184586048126221
9983.94067020692 0.122977733612061
9984.61362387841 0.148498296737671
9985.2865775499 0.128586530685425
9985.95953122139 0.100425958633423
9986.63248489288 0.122678279876709
9987.30543856436 0.0831112861633301
9987.97839223585 0.129961252212524
9988.65134590734 0.106606245040894
9989.32429957883 0.0853614807128906
9989.99725325032 0.0989282131195068
9990.67020692181 0.0753498077392578
9991.3431605933 0.0348644256591797
9992.01611426479 -0.0685064792633057
9992.68906793628 0.0961234569549561
9993.36202160776 0.102308034896851
9994.03497527925 0.115532159805298
9994.70792895074 0.113042116165161
9995.38088262223 0.105324745178223
9996.05383629372 0.119646072387695
9996.72678996521 0.120861053466797
9997.3997436367 0.144509553909302
9998.07269730819 0.128592252731323
9998.74565097967 0.130746603012085
9999.41860465116 0.128226757049561
10000.0915583227 0.121509075164795
10000.7645119941 0.14628529548645
10001.4374656656 0.132212400436401
10002.1104193371 0.148561716079712
10002.7833730086 0.134671449661255
10003.4563266801 0.115768194198608
10004.1292803516 0.112274408340454
10004.8022340231 0.131765604019165
10005.4751876946 0.138789892196655
10006.148141366 0.140867710113525
10006.8210950375 0.12521505355835
10007.494048709 0.126297950744629
10008.1670023805 0.103579521179199
10008.839956052 0.138059139251709
10009.5129097235 0.144831895828247
10010.185863395 0.150131225585938
10010.8588170665 0.157826662063599
10011.531770738 0.187625646591187
10012.2047244094 0.140280246734619
10012.8776780809 0.165494441986084
10013.5506317524 0.164011240005493
10014.2235854239 0.161974430084229
10014.8965390954 0.149572849273682
10015.5694927669 0.182653903961182
10016.2424464384 0.174811363220215
10016.9154001099 0.186569452285767
10017.5883537814 0.160798788070679
10018.2613074528 0.169954299926758
10018.9342611243 0.190810680389404
10019.6072147958 0.204641342163086
10020.2801684673 0.185321807861328
10020.9531221388 0.208646535873413
10021.6260758103 0.191945791244507
10022.2990294818 0.187471866607666
10022.9719831533 0.226495504379272
10023.6449368248 0.208656787872314
10024.3178904962 0.200197458267212
10024.9908441677 0.205137491226196
10025.6637978392 0.218941450119019
10026.3367515107 0.208441019058228
10027.0097051822 0.215319633483887
10027.6826588537 0.205112218856812
10028.3556125252 0.196338891983032
10029.0285661967 0.210289716720581
10029.7015198682 0.199041843414307
10030.3744735396 0.194303035736084
10031.0474272111 0.21556544303894
10031.7203808826 0.226462602615356
10032.3933345541 0.215820074081421
10033.0662882256 0.204486131668091
10033.7392418971 0.185948848724365
10034.4121955686 0.15221095085144
10035.0851492401 0.159925937652588
10035.7581029116 0.165824890136719
10036.431056583 0.147123098373413
10037.1040102545 0.158793926239014
10037.776963926 0.126686573028564
10038.4499175975 0.131059408187866
10039.122871269 0.129071712493896
10039.7958249405 0.150278806686401
10040.468778612 0.109540939331055
10041.1417322835 0.097109317779541
10041.814685955 0.0978024005889893
10042.4876396264 0.0906922817230225
10043.1605932979 0.100902795791626
10043.8335469694 0.0854535102844238
10044.5065006409 0.0833888053894043
10045.1794543124 0.0943942070007324
10045.8524079839 0.102872133255005
10046.5253616554 0.0623862743377686
10047.1983153269 0.0860381126403809
10047.8712689984 0.113364458084106
10048.5442226698 0.0984480381011963
10049.2171763413 0.0761258602142334
10049.8901300128 0.0698590278625488
10050.5630836843 0.061359167098999
10051.2360373558 0.0513243675231934
10051.9089910273 0.0506947040557861
10052.5819446988 0.0448017120361328
10053.2548983703 0.0198700428009033
10053.9278520418 0.0687134265899658
10054.6008057132 0.0493965148925781
10055.2737593847 0.0381402969360352
10055.9467130562 0.0377490520477295
10056.6196667277 0.0432052612304688
10057.2926203992 0.0360267162322998
10057.9655740707 0.0390632152557373
10058.6385277422 0.00998830795288086
10059.3114814137 0.0132641792297363
10059.9844350851 0.000885963439941406
10060.6573887566 0.00120687484741211
10061.3303424281 0.0373551845550537
10062.0032960996 0.0355672836303711
10062.6762497711 0.0522465705871582
10063.3492034426 0.0243582725524902
10064.0221571141 0.0494873523712158
10064.6951107856 0.0369563102722168
10065.3680644571 0.0181870460510254
10066.0410181285 0.0369102954864502
10066.7139718 0.0296893119812012
10067.3869254715 0.0750532150268555
10068.059879143 0.0903668403625488
10068.7328328145 0.0591974258422852
10069.405786486 0.108079195022583
10070.0787401575 0.0883910655975342
10070.751693829 0.0907464027404785
10071.4246475005 0.112120151519775
10072.0976011719 0.127279758453369
10072.7705548434 0.130393266677856
10073.4435085149 0.126442193984985
10074.1164621864 0.124489784240723
10074.7894158579 0.137762784957886
10075.4623695294 0.117085933685303
10076.1353232009 0.120294570922852
10076.8082768724 0.133186340332031
10077.4812305439 0.12842583656311
10078.1541842153 -0.113030910491943
10078.8271378868 -0.0301635265350342
10079.5000915583 -0.0184867382049561
10080.1730452298 -0.0104091167449951
10080.8459989013 -0.000934600830078125
10081.5189525728 -0.00675773620605469
10082.1919062443 0.0385627746582031
10082.8648599158 0.0668153762817383
10083.5378135873 0.0423123836517334
10084.2107672587 0.0896730422973633
10084.8837209302 0.0972115993499756
10085.5566746017 0.121845006942749
10086.2296282732 0.109122276306152
10086.9025819447 0.091113805770874
10087.5755356162 0.145109176635742
10088.2484892877 0.13998007774353
10088.9214429592 0.136679172515869
10089.5943966307 0.139297485351562
10090.2673503021 0.134174108505249
10090.9403039736 0.144613265991211
10091.6132576451 0.13787841796875
10092.2862113166 0.121906042098999
10092.9591649881 0.126033306121826
10093.6321186596 0.0972821712493896
10094.3050723311 0.124026298522949
10094.9780260026 0.144576549530029
10095.6509796741 0.1524817943573
10096.3239333455 0.142867565155029
10096.996887017 0.126198291778564
10097.6698406885 0.130167007446289
10098.34279436 0.127651453018188
10099.0157480315 0.140843629837036
10099.688701703 0.116487741470337
10100.3616553745 0.138081073760986
10101.034609046 0.143373012542725
10101.7075627175 0.164488077163696
10102.3805163889 0.123519659042358
10103.0534700604 0.137539625167847
10103.7264237319 0.145063161849976
10104.3993774034 0.154637098312378
10105.0723310749 0.160014152526855
10105.7452847464 0.147464513778687
10106.4182384179 0.156491756439209
10107.0911920894 0.219466209411621
10107.7641457608 0.188678741455078
10108.4370994323 0.150713443756104
10109.1100531038 0.170177698135376
10109.7830067753 0.161490678787231
10110.4559604468 0.183276414871216
10111.1289141183 0.220532894134521
10111.8018677898 0.15662693977356
10112.4748214613 0.192363023757935
10113.1477751328 0.19575047492981
10113.8207288042 0.200380325317383
10114.4936824757 0.197322845458984
10115.1666361472 0.179376602172852
10115.8395898187 0.164760828018188
10116.5125434902 0.168415307998657
10117.1854971617 0.181990146636963
10117.8584508332 0.195470094680786
10118.5314045047 0.176563501358032
10119.2043581762 0.152504205703735
10119.8773118476 0.189267873764038
10120.5502655191 0.209653854370117
10121.2232191906 0.122644901275635
10121.8961728621 0.123417854309082
10122.5691265336 0.121483325958252
10123.2420802051 0.0852100849151611
10123.9150338766 0.130243539810181
10124.5879875481 0.112210273742676
10125.2609412196 0.122743368148804
10125.933894891 0.131652116775513
10126.6068485625 0.108047008514404
10127.279802234 0.113202571868896
10127.9527559055 0.106968641281128
10128.625709577 0.105719089508057
10129.2986632485 0.153684139251709
10129.97161692 0.134704351425171
10130.6445705915 0.104402780532837
10131.317524263 0.107227563858032
10131.9904779344 0.110313892364502
10132.6634316059 0.10511040687561
10133.3363852774 0.100880146026611
10134.0093389489 0.0630092620849609
10134.6822926204 0.135565280914307
10135.3552462919 0.0896937847137451
10136.0281999634 0.135693550109863
10136.7011536349 0.0913612842559814
10137.3741073064 0.118050098419189
10138.0470609778 0.138707637786865
10138.7200146493 0.150048732757568
10139.3929683208 0.129652261734009
10140.0659219923 0.106326103210449
10140.7388756638 0.139258861541748
10141.4118293353 0.0903465747833252
10142.0847830068 0.109129905700684
10142.7577366783 0.142632246017456
10143.4306903498 0.136415243148804
10144.1036440212 0.131535053253174
10144.7765976927 0.100141048431396
10145.4495513642 0.0901980400085449
10146.1225050357 0.0690960884094238
10146.7954587072 0.0894324779510498
10147.4684123787 0.0616099834442139
10148.1413660502 0.0377829074859619
10148.8143197217 0.0400698184967041
10149.4872733932 0.0409011840820312
10150.1602270646 0.0275790691375732
10150.8331807361 0.0545065402984619
10151.5061344076 0.00946044921875
10152.1790880791 0.0394651889801025
10152.8520417506 0.0118186473846436
10153.5249954221 0.0427772998809814
10154.1979490936 0.0181052684783936
10154.8709027651 0.0261321067810059
10155.5438564366 0.0266060829162598
10156.216810108 0.0266520977020264
10156.8897637795 0.0214095115661621
10157.562717451 0.0298061370849609
10158.2356711225 0.0349729061126709
10158.908624794 0.0130960941314697
10159.5815784655 0.0129799842834473
10160.254532137 0.0206596851348877
10160.9274858085 0.00672054290771484
10161.6004394799 -0.0264229774475098
10162.2733931514 -0.0232720375061035
10162.9463468229 0.0145168304443359
10163.6193004944 -0.0753622055053711
10164.2922541659 -0.0470147132873535
10164.9652078374 0.0301270484924316
10165.6381615089 0.0538661479949951
10166.3111151804 0.0709793567657471
10166.9840688519 0.0634071826934814
10167.6570225233 0.0557794570922852
10168.3299761948 0.077366828918457
10169.0029298663 0.0800726413726807
10169.6758835378 0.122660636901855
10170.3488372093 0.085010290145874
10171.0217908808 0.0968174934387207
10171.6947445523 0.0607836246490479
10172.3676982238 0.101326942443848
10173.0406518953 0.0755281448364258
10173.7136055667 0.0590157508850098
10174.3865592382 0.0669722557067871
10175.0595129097 0.0568170547485352
10175.7324665812 0.072981595993042
10176.4054202527 0.101481437683105
10177.0783739242 0.0924170017242432
10177.7513275957 0.0775542259216309
10178.4242812672 0.0702452659606934
10179.0972349387 0.0971531867980957
10179.7701886101 0.0643019676208496
10180.4431422816 0.128895282745361
10181.1160959531 0.114650249481201
10181.7890496246 0.109996318817139
10182.4620032961 0.140739440917969
10183.1349569676 0.114828824996948
10183.8079106391 0.119247436523438
10184.4808643106 0.163595914840698
10185.1538179821 0.15149974822998
10185.8267716535 0.141915321350098
10186.499725325 0.136098384857178
10187.1726789965 0.122843503952026
10187.845632668 0.124445915222168
10188.5185863395 0.0780043601989746
10189.191540011 0.110805511474609
10189.8644936825 0.12397313117981
10190.537447354 0.117558479309082
10191.2104010255 0.120447874069214
10191.8833546969 0.171205043792725
10192.5563083684 0.124647617340088
10193.2292620399 0.123179197311401
10193.9022157114 0.149842023849487
10194.5751693829 0.148218154907227
10195.2481230544 0.122549057006836
10195.9210767259 0.116907835006714
10196.5940303974 0.110075235366821
10197.2669840689 0.0889492034912109
10197.9399377403 0.101297378540039
10198.6128914118 0.0940742492675781
10199.2858450833 0.0716540813446045
10199.9587987548 0.0745196342468262
10200.6317524263 0.0880632400512695
10201.3047060978 0.101864576339722
10201.9776597693 0.0779650211334229
10202.6506134408 0.0826747417449951
10203.3235671122 0.0965344905853271
10203.9965207837 0.118221044540405
10204.6694744552 0.106605768203735
10205.3424281267 0.108067750930786
10206.0153817982 0.0744917392730713
10206.6883354697 0.100729465484619
10207.3612891412 0.142008304595947
10208.0342428127 0.130581855773926
10208.7071964842 0.137541532516479
10209.3801501556 0.118193864822388
10210.0531038271 0.177422046661377
10210.7260574986 0.195392847061157
10211.3990111701 0.17650318145752
10212.0719648416 0.18473219871521
10212.7449185131 0.137211322784424
10213.4178721846 0.178492307662964
10214.0908258561 0.172548532485962
10214.7637795276 0.135597705841064
10215.436733199 0.153666973114014
10216.1096868705 0.164363145828247
10216.782640542 0.152143955230713
10217.4555942135 0.159218788146973
10218.128547885 0.148726463317871
10218.8015015565 0.15986704826355
10219.474455228 0.180143117904663
10220.1474088995 0.164717674255371
10220.820362571 0.13858962059021
10221.4933162424 0.173448801040649
10222.1662699139 0.154534339904785
10222.8392235854 0.147124290466309
10223.5121772569 0.159440279006958
10224.1851309284 0.148054838180542
10224.8580845999 0.108457088470459
10225.5310382714 0.118251800537109
10226.2039919429 0.134287357330322
10226.8769456144 0.150930166244507
10227.5498992858 0.153327703475952
10228.2228529573 0.144677400588989
10228.8958066288 0.153551578521729
10229.5687603003 0.144295930862427
10230.2417139718 0.165217161178589
10230.9146676433 0.152074575424194
10231.5876213148 0.143814086914062
10232.2605749863 0.15283989906311
10232.9335286578 0.140147924423218
10233.6064823292 0.108444929122925
10234.2794360007 0.115986585617065
10234.9523896722 0.148239850997925
10235.6253433437 0.124689817428589
10236.2982970152 0.0935263633728027
10236.9712506867 0.157500982284546
10237.6442043582 0.161233901977539
10238.3171580297 0.161531448364258
10238.9901117012 0.147926807403564
10239.6630653726 0.155179262161255
10240.3360190441 0.147491216659546
10241.0089727156 0.148058652877808
10241.6819263871 0.128964900970459
10242.3548800586 0.142771244049072
10243.0278337301 0.139497518539429
10243.7007874016 0.144101619720459
10244.3737410731 0.106279373168945
10245.0466947446 0.106672525405884
10245.719648416 0.143412113189697
10246.3926020875 0.110735893249512
10247.065555759 0.149767398834229
10247.7385094305 0.122099161148071
10248.411463102 0.129359483718872
10249.0844167735 0.108204126358032
10249.757370445 0.0846922397613525
10250.4303241165 0.105881690979004
10251.1032777879 0.126692533493042
10251.7762314594 0.0732667446136475
10252.4491851309 0.107494115829468
10253.1221388024 0.0688290596008301
10253.7950924739 0.0879635810852051
10254.4680461454 0.0988988876342773
10255.1409998169 0.118259191513062
10255.8139534884 0.104369878768921
10256.4869071599 0.116027593612671
10257.1598608313 0.150657415390015
10257.8328145028 0.152260065078735
10258.5057681743 0.0921134948730469
10259.1787218458 0.125717639923096
10259.8516755173 0.136098623275757
10260.5246291888 0.108782529830933
10261.1975828603 0.106723546981812
10261.8705365318 0.116736173629761
10262.5434902033 0.114199161529541
10263.2164438747 0.122870683670044
10263.8893975462 0.100905418395996
10264.5623512177 0.100813865661621
10265.2353048892 0.128417015075684
10265.9082585607 0.145632982254028
10266.5812122322 0.105894565582275
10267.2541659037 0.0788912773132324
10267.9271195752 0.0915632247924805
10268.6000732467 0.0842928886413574
10269.2730269181 0.107481002807617
10269.9459805896 0.0751361846923828
10270.6189342611 0.117669582366943
10271.2918879326 0.107465744018555
10271.9648416041 0.128603935241699
10272.6377952756 0.112403631210327
10273.3107489471 0.0962522029876709
10273.9837026186 0.0987179279327393
10274.6566562901 0.133683204650879
10275.3296099615 0.108075141906738
10276.002563633 0.13288140296936
10276.6755173045 0.126009464263916
10277.348470976 0.144496917724609
10278.0214246475 0.1348557472229
10278.694378319 0.144797801971436
10279.3673319905 0.147794008255005
10280.040285662 0.170328140258789
10280.7132393335 0.158102989196777
10281.3861930049 0.152485847473145
10282.0591466764 0.143580436706543
10282.7321003479 0.157776117324829
10283.4050540194 0.123673915863037
10284.0780076909 0.100124835968018
10284.7509613624 0.137573003768921
10285.4239150339 0.115398645401001
10286.0968687054 0.13302755355835
10286.7698223769 0.151057243347168
10287.4427760483 0.165791511535645
10288.1157297198 0.147861003875732
10288.7886833913 0.138611078262329
10289.4616370628 0.172524929046631
10290.1345907343 0.144240617752075
10290.8075444058 0.151068687438965
10291.4804980773 0.143898963928223
10292.1534517488 0.153212070465088
10292.8264054203 0.137789249420166
10293.4993590917 0.162472724914551
10294.1723127632 0.161654233932495
10294.8452664347 0.157050132751465
10295.5182201062 0.141428232192993
10296.1911737777 0.158850193023682
10296.8641274492 0.164783477783203
10297.5370811207 0.155371189117432
10298.2100347922 0.127339124679565
10298.8829884637 0.132320404052734
10299.5559421351 0.132856845855713
10300.2288958066 0.116511344909668
10300.9018494781 0.104349613189697
10301.5748031496 0.117879629135132
10302.2477568211 0.0855209827423096
10302.9207104926 0.112817764282227
10303.5936641641 0.113816976547241
10304.2666178356 0.127240657806396
10304.939571507 0.0897355079650879
10305.6125251785 0.112363576889038
10306.28547885 0.109537363052368
10306.9584325215 0.0874180793762207
10307.631386193 0.0733606815338135
10308.3043398645 0.111086845397949
10308.977293536 0.100438833236694
10309.6502472075 0.08591628074646
10310.323200879 0.0981180667877197
10310.9961545504 0.111928224563599
10311.6691082219 0.0942020416259766
10312.3420618934 0.0949249267578125
10313.0150155649 0.0782475471496582
10313.6879692364 0.0746223926544189
10314.3609229079 0.0651698112487793
10315.0338765794 0.0546669960021973
10315.7068302509 0.0343623161315918
10316.3797839224 0.0715985298156738
10317.0527375938 0.0624723434448242
10317.7256912653 0.0536849498748779
10318.3986449368 0.0306484699249268
10319.0715986083 0.0276496410369873
10319.7445522798 0.0380592346191406
10320.4175059513 0.0500175952911377
10321.0904596228 0.054969310760498
10321.7634132943 0.0779373645782471
10322.4363669658 0.0604197978973389
10323.1093206372 0.0887854099273682
10323.7822743087 0.0594718456268311
10324.4552279802 0.0811195373535156
10325.1281816517 0.0807557106018066
10325.8011353232 0.0529084205627441
10326.4740889947 0.0532436370849609
10327.1470426662 0.0838489532470703
10327.8199963377 0.0417609214782715
10328.4929500092 0.0776596069335938
10329.1659036806 0.0765080451965332
10329.8388573521 0.0938777923583984
10330.5118110236 0.0822286605834961
10331.1847646951 0.071298360824585
10331.8577183666 0.070796012878418
10332.5306720381 0.0546934604644775
10333.2036257096 0.0590269565582275
10333.8765793811 0.0473926067352295
10334.5495330526 0.03367018699646
10335.222486724 0.0530824661254883
10335.8954403955 -0.017439603805542
10336.568394067 -0.0516505241394043
10337.2413477385 0.00419282913208008
10337.91430141 0.0207514762878418
10338.5872550815 0.0304033756256104
10339.260208753 0.0333459377288818
10339.9331624245 0.0362417697906494
10340.606116096 0.0487101078033447
10341.2790697674 0.0454220771789551
10341.9520234389 0.0778379440307617
10342.6249771104 0.0852174758911133
10343.2979307819 0.089155912399292
10343.9708844534 0.0762226581573486
10344.6438381249 0.0590801239013672
10345.3167917964 0.100994348526001
10345.9897454679 0.098228931427002
10346.6626991394 0.107019424438477
10347.3356528108 0.104560613632202
10348.0086064823 0.0881695747375488
10348.6815601538 0.103186130523682
10349.3545138253 0.0922374725341797
10350.0274674968 0.0944275856018066
10350.7004211683 0.0798819065093994
10351.3733748398 0.0592606067657471
10352.0463285113 0.0649168491363525
10352.7192821828 0.0582695007324219
10353.3922358542 0.0944976806640625
10354.0651895257 0.101095199584961
10354.7381431972 0.0971748828887939
10355.4110968687 0.0999162197113037
10356.0840505402 0.10403847694397
10356.7570042117 0.0978031158447266
10357.4299578832 0.0814166069030762
10358.1029115547 0.0573112964630127
10358.7758652261 0.0777461528778076
10359.4488188976 0.0850870609283447
10360.1217725691 0.0725359916687012
10360.7947262406 0.0833876132965088
10361.4676799121 0.0832295417785645
10362.1406335836 0.0739181041717529
10362.8135872551 0.0791287422180176
10363.4865409266 0.0682199001312256
10364.1594945981 0.0571355819702148
10364.8324482695 0.104470491409302
10365.505401941 0.0726861953735352
10366.1783556125 0.105218648910522
10366.851309284 0.102818489074707
10367.5242629555 0.147245645523071
10368.197216627 0.100788354873657
10368.8701702985 0.0743002891540527
10369.54312397 0.0718996524810791
10370.2160776415 0.102838277816772
10370.8890313129 0.11450719833374
10371.5619849844 0.110928535461426
10372.2349386559 0.123117923736572
10372.9078923274 0.107793092727661
10373.5808459989 0.0981228351593018
10374.2537996704 0.0826220512390137
10374.9267533419 0.083740234375
10375.5997070134 0.0689525604248047
10376.2726606849 0.0762009620666504
10376.9456143563 0.0885875225067139
10377.6185680278 0.100777149200439
10378.2915216993 0.0872299671173096
10378.9644753708 0.0909969806671143
10379.6374290423 0.109167098999023
10380.3103827138 0.144606113433838
10380.9833363853 0.127843141555786
10381.6562900568 0.131391286849976
10382.3292437283 0.137939214706421
10383.0021973997 0.116944074630737
10383.6751510712 0.135481119155884
10384.3481047427 0.128607988357544
10385.0210584142 0.101119041442871
10385.6940120857 0.116839647293091
10386.3669657572 0.12761402130127
10387.0399194287 0.100471258163452
10387.7128731002 0.114974975585938
10388.3858267717 0.0854063034057617
10389.0587804431 0.0891103744506836
10389.7317341146 0.127600431442261
10390.4046877861 0.0917797088623047
10391.0776414576 0.0909068584442139
10391.7505951291 0.0896313190460205
10392.4235488006 0.091862678527832
10393.0965024721 0.0992567539215088
10393.7694561436 0.105935573577881
10394.4424098151 0.102059364318848
10395.1153634865 0.0855329036712646
10395.788317158 0.123024225234985
10396.4612708295 0.0873582363128662
10397.134224501 0.112939357757568
10397.8071781725 0.135843992233276
10398.480131844 0.13778829574585
10399.1530855155 0.136793375015259
10399.826039187 0.120064258575439
10400.4989928585 0.126479387283325
10401.1719465299 0.0990133285522461
10401.8449002014 0.116135358810425
10402.5178538729 0.096207857131958
10403.1908075444 0.0953280925750732
10403.8637612159 0.125373125076294
10404.5367148874 0.104965925216675
10405.2096685589 0.102050065994263
10405.8826222304 0.109341859817505
10406.5555759018 0.042773962020874
10407.2285295733 0.0906317234039307
10407.9014832448 0.103055477142334
10408.5744369163 0.0912916660308838
10409.2473905878 0.109029293060303
10409.9203442593 0.0724654197692871
10410.5932979308 0.0861260890960693
10411.2662516023 0.084186315536499
10411.9392052738 0.0964891910552979
10412.6121589452 0.113070249557495
10413.2851126167 0.0964217185974121
10413.9580662882 0.100401163101196
10414.6310199597 0.0883147716522217
10415.3039736312 0.0835442543029785
10415.9769273027 0.096968412399292
10416.6498809742 0.0852115154266357
10417.3228346457 0.0907204151153564
10417.9957883172 0.0969629287719727
10418.6687419886 0.0999693870544434
10419.3416956601 0.106479644775391
10420.0146493316 0.0894021987915039
10420.6876030031 0.0753223896026611
10421.3605566746 0.0854015350341797
10422.0335103461 0.0573029518127441
10422.7064640176 -0.061833381652832
10423.3794176891 -0.0493752956390381
10424.0523713606 -0.0741376876831055
10424.725325032 -0.0591626167297363
10425.3982787035 -0.0680763721466064
10426.071232375 -0.0405197143554688
10426.7441860465 -0.0507338047027588
10427.417139718 -0.0190877914428711
10428.0900933895 -0.0189847946166992
10428.763047061 0.00602388381958008
10429.4360007325 -0.00292873382568359
10430.108954404 0.0173544883728027
10430.7819080754 0.00732731819152832
10431.4548617469 0.0231378078460693
10432.1278154184 -0.00146865844726562
10432.8007690899 0.0104753971099854
10433.4737227614 0.0109729766845703
10434.1466764329 0.00890588760375977
10434.8196301044 -0.00295257568359375
10435.4925837759 -0.0266194343566895
10436.1655374474 0.0205655097961426
10436.8384911188 0.00856471061706543
10437.5114447903 0.00873827934265137
10438.1843984618 0.0334498882293701
10438.8573521333 0.0297083854675293
10439.5303058048 0.0207755565643311
10440.2032594763 0.0147645473480225
10440.8762131478 0.0092170238494873
10441.5491668193 0.0568132400512695
10442.2221204908 0.0427017211914062
10442.8950741622 0.0552263259887695
10443.5680278337 0.029010534286499
10444.2409815052 0.0246765613555908
10444.9139351767 0.049532413482666
10445.5868888482 0.0363717079162598
10446.2598425197 0.0327754020690918
10446.9327961912 0.0508294105529785
10447.6057498627 0.0455386638641357
10448.2787035342 0.0638294219970703
10448.9516572056 0.0686447620391846
10449.6246108771 0.0770397186279297
10450.2975645486 0.0887348651885986
10450.9705182201 0.0931642055511475
10451.6434718916 0.0789351463317871
10452.3164255631 0.0695858001708984
10452.9893792346 0.098182201385498
10453.6623329061 0.105523824691772
10454.3352865775 0.0940003395080566
10455.008240249 0.0791668891906738
10455.6811939205 0.100822925567627
10456.354147592 0.0809071063995361
10457.0271012635 0.0788898468017578
10457.700054935 0.0848760604858398
10458.3730086065 0.102263689041138
10459.045962278 0.0721156597137451
10459.7189159495 0.0648894309997559
10460.3918696209 0.0948684215545654
10461.0648232924 0.107562303543091
10461.7377769639 0.130833148956299
10462.4107306354 0.0738601684570312
10463.0836843069 0.109581232070923
10463.7566379784 0.108524322509766
10464.4295916499 0.12963604927063
10465.1025453214 0.123438596725464
10465.7754989929 -0.0064537525177002
10466.4484526643 0.0114350318908691
10467.1214063358 -0.000353097915649414
10467.7943600073 -0.0207192897796631
10468.4673136788 0.0203361511230469
10469.1402673503 0.00304174423217773
10469.8132210218 0.0415191650390625
10470.4861746933 -0.0149245262145996
10471.1591283648 0.0367200374603271
10471.8320820363 0.0252265930175781
10472.5050357077 0.0339431762695312
10473.1779893792 0.0251195430755615
10473.8509430507 0.0391581058502197
10474.5238967222 0.0488576889038086
10475.1968503937 0.0277066230773926
10475.8698040652 0.0319123268127441
10476.5427577367 0.00110006332397461
10477.2157114082 0.00610685348510742
10477.8886650797 0.010737419128418
10478.5616187511 -0.0168685913085938
10479.2345724226 0.0072176456451416
10479.9075260941 0.0158495903015137
10480.5804797656 0.031782865524292
10481.2534334371 0.027071475982666
10481.9263871086 0.0365700721740723
10482.5993407801 0.0533895492553711
10483.2722944516 0.0299923419952393
10483.9452481231 0.0461735725402832
10484.6182017945 0.0622048377990723
10485.291155466 0.0641543865203857
10485.9641091375 0.0301861763000488
10486.637062809 0.0516211986541748
10487.3100164805 0.0358045101165771
10487.982970152 0.0321478843688965
10488.6559238235 0.0318112373352051
10489.328877495 0.0431187152862549
10490.0018311665 0.0472726821899414
10490.6747848379 0.0622353553771973
10491.3477385094 0.050044059753418
10492.0206921809 0.0437376499176025
10492.6936458524 -0.00921487808227539
10493.3665995239 0.012812614440918
10494.0395531954 0.0239980220794678
10494.7125068669 -0.00600624084472656
10495.3854605384 0.00908136367797852
10496.0584142099 0.00901412963867188
10496.7313678813 0.00737690925598145
10497.4043215528 -0.0247478485107422
10498.0772752243 0.0211281776428223
10498.7502288958 0.0458424091339111
10499.4231825673 0.0115950107574463
10500.0961362388 0.0201652050018311
10500.7690899103 -0.0095374584197998
10501.4420435818 0.00659608840942383
10502.1149972532 0.00962638854980469
10502.7879509247 0.0131244659423828
10503.4609045962 0.0325429439544678
10504.1338582677 0.0451679229736328
10504.8068119392 0.0436587333679199
10505.4797656107 -0.00313162803649902
10506.1527192822 0.0220432281494141
10506.8256729537 0.0190229415893555
10507.4986266252 0.0276107788085938
10508.1715802966 0.04209303855896
10508.8445339681 0.0579261779785156
10509.5174876396 0.0586419105529785
10510.1904413111 0.0418946743011475
10510.8633949826 0.0553193092346191
10511.5363486541 0.0767474174499512
10512.2093023256 0.0669336318969727
10512.8822559971 0.0889701843261719
10513.5552096686 0.0934746265411377
10514.22816334 0.0749890804290771
10514.9011170115 0.0823252201080322
10515.574070683 0.0922520160675049
10516.2470243545 0.102529048919678
10516.919978026 0.110053300857544
10517.5929316975 0.105929374694824
10518.265885369 0.117495536804199
10518.9388390405 0.090792179107666
10519.611792712 0.0817286968231201
10520.2847463834 0.0620114803314209
10520.9577000549 0.0951156616210938
10521.6306537264 0.0838141441345215
10522.3036073979 0.0997366905212402
10522.9765610694 0.100247621536255
10523.6495147409 0.0821139812469482
10524.3224684124 0.0979301929473877
10524.9954220839 0.0606825351715088
10525.6683757554 0.0708873271942139
10526.3413294268 0.0909278392791748
10527.0142830983 0.0564279556274414
10527.6872367698 0.108940839767456
10528.3601904413 0.0711982250213623
10529.0331441128 0.0985846519470215
10529.7060977843 0.0910563468933105
10530.3790514558 0.0579025745391846
10531.0520051273 0.0820190906524658
10531.7249587988 0.065208911895752
10532.3979124702 0.046527624130249
10533.0708661417 0.0611186027526855
10533.7438198132 0.0646817684173584
10534.4167734847 0.0867047309875488
10535.0897271562 0.0893361568450928
10535.7626808277 0.0737459659576416
10536.4356344992 0.0883092880249023
10537.1085881707 0.0758466720581055
10537.7815418422 0.0968620777130127
10538.4544955136 0.0789813995361328
10539.1274491851 0.0845277309417725
10539.8004028566 0.075265645980835
10540.4733565281 0.0430195331573486
10541.1463101996 0.0806856155395508
10541.8192638711 0.0810320377349854
10542.4922175426 0.0618000030517578
10543.1651712141 0.0851142406463623
10543.8381248856 0.11225414276123
10544.511078557 0.0875263214111328
10545.1840322285 0.0884349346160889
10545.8569859 0.0849814414978027
10546.5299395715 0.0590898990631104
10547.202893243 0.0838897228240967
10547.8758469145 0.100910186767578
10548.548800586 0.0919938087463379
10549.2217542575 0.101090431213379
10549.894707929 0.0920529365539551
10550.5676616004 0.122926712036133
10551.2406152719 0.117607116699219
10551.9135689434 0.00154995918273926
10552.5865226149 0.0258877277374268
10553.2594762864 0.00121068954467773
10553.9324299579 0.0254969596862793
10554.6053836294 0.0398249626159668
10555.2783373009 0.0101199150085449
10555.9512909723 0.0369408130645752
10556.6242446438 0.0323328971862793
10557.2971983153 0.0477817058563232
10557.9701519868 0.0656039714813232
10558.6431056583 0.0556731224060059
10559.3160593298 0.0607125759124756
10559.9890130013 0.0672078132629395
10560.6619666728 0.0805091857910156
10561.3349203443 0.0435879230499268
10562.0078740157 0.0988125801086426
10562.6808276872 0.0902652740478516
10563.3537813587 0.0728988647460938
10564.0267350302 0.0671601295471191
10564.6996887017 0.0548210144042969
10565.3726423732 0.0774121284484863
10566.0455960447 0.0701775550842285
10566.7185497162 0.110517024993896
10567.3915033877 0.0785038471221924
10568.0644570591 0.0966415405273438
10568.7374107306 0.0896458625793457
10569.4103644021 0.125624179840088
10570.0833180736 0.115053653717041
10570.7562717451 0.110727787017822
10571.4292254166 0.100099086761475
10572.1021790881 0.0970561504364014
10572.7751327596 0.103549003601074
10573.4480864311 0.112510204315186
10574.1210401025 0.0959222316741943
10574.793993774 0.117211818695068
10575.4669474455 0.131171226501465
10576.139901117 0.120737075805664
10576.8128547885 0.104630947113037
10577.48580846 0.0834095478057861
10578.1587621315 0.0796899795532227
10578.831715803 0.0699775218963623
10579.5046694745 0.0731375217437744
10580.1776231459 0.101577758789062
10580.8505768174 0.0695180892944336
10581.5235304889 0.0795245170593262
10582.1964841604 0.0737886428833008
10582.8694378319 0.0649065971374512
10583.5423915034 0.0822207927703857
10584.2153451749 0.0779099464416504
10584.8882988464 0.101166725158691
10585.5612525179 0.0723896026611328
10586.2342061893 0.0776634216308594
10586.9071598608 0.051814079284668
10587.5801135323 0.0552396774291992
10588.2530672038 0.0932712554931641
10588.9260208753 0.0551276206970215
10589.5989745468 0.0499203205108643
10590.2719282183 0.0380885601043701
10590.9448818898 0.09515380859375
10591.6178355613 0.059816837310791
10592.2907892327 0.0537309646606445
10592.9637429042 0.0307173728942871
10593.6366965757 0.0440349578857422
10594.3096502472 -0.0326123237609863
10594.9826039187 -0.00436210632324219
10595.6555575902 -0.0186729431152344
10596.3285112617 -0.000626087188720703
10597.0014649332 0.0214295387268066
10597.6744186047 0.0230932235717773
10598.3473722761 0.0287933349609375
10599.0203259476 0.0305867195129395
10599.6932796191 0.0605418682098389
10600.3662332906 0.0766773223876953
10601.0391869621 0.0552592277526855
10601.7121406336 0.0591530799865723
10602.3850943051 0.0754079818725586
10603.0580479766 0.0306587219238281
10603.731001648 0.0312280654907227
10604.4039553195 0.0375416278839111
10605.076908991 0.0444879531860352
10605.7498626625 0.036463737487793
10606.422816334 0.0690908432006836
10607.0957700055 0.0832643508911133
10607.768723677 0.086298942565918
10608.4416773485 0.0648541450500488
10609.11463102 0.0645647048950195
10609.7875846914 0.0490131378173828
10610.4605383629 0.0637040138244629
10611.1334920344 0.0806584358215332
10611.8064457059 0.0874009132385254
10612.4793993774 0.0918660163879395
10613.1523530489 0.0839300155639648
10613.8253067204 0.0869436264038086
10614.4982603919 0.0897665023803711
10615.1712140634 0.0965399742126465
10615.8441677348 0.0919666290283203
10616.5171214063 0.0896296501159668
10617.1900750778 0.0890412330627441
10617.8630287493 0.161612033843994
10618.5359824208 0.106469631195068
10619.2089360923 0.0946283340454102
10619.8818897638 0.128018379211426
10620.5548434353 0.105851173400879
10621.2277971068 0.115993499755859
10621.9007507782 0.0962948799133301
10622.5737044497 0.0880851745605469
10623.2466581212 0.125229835510254
10623.9196117927 0.089634895324707
10624.5925654642 0.139342784881592
10625.2655191357 0.105824947357178
10625.9384728072 0.0901517868041992
10626.6114264787 0.103487014770508
10627.2843801502 0.0875358581542969
10627.9573338216 0.0598487854003906
10628.6302874931 0.074343204498291
10629.3032411646 0.0722708702087402
10629.9761948361 0.0946211814880371
10630.6491485076 0.0857586860656738
10631.3221021791 0.0876049995422363
10631.9950558506 0.0828237533569336
10632.6680095221 0.123648643493652
10633.3409631936 0.1053147315979
10634.013916865 0.120128631591797
10634.6868705365 0.131283283233643
10635.359824208 0.129620552062988
10636.0327778795 0.100158214569092
10636.705731551 0.10586404800415
10637.3786852225 0.143527984619141
10638.051638894 0.0786981582641602
10638.7245925655 0.079737663269043
10639.397546237 0.0472202301025391
10640.0704999084 0.0558710098266602
10640.7434535799 0.0450711250305176
10641.4164072514 0.0232853889465332
10642.0893609229 0.047511100769043
10642.7623145944 0.0790691375732422
10643.4352682659 0.0768427848815918
10644.1082219374 0.0499405860900879
10644.7811756089 0.0711503028869629
10645.4541292804 0.0613489151000977
10646.1270829518 0.062687873840332
10646.8000366233 0.0859341621398926
10647.4729902948 0.0561256408691406
10648.1459439663 0.0575962066650391
10648.8188976378 0.0643167495727539
10649.4918513093 0.0814814567565918
10650.1648049808 0.0766277313232422
10650.8377586523 0.0525188446044922
10651.5107123238 0.0734443664550781
10652.1836659952 0.105977535247803
10652.8566196667 0.0912675857543945
10653.5295733382 0.100505352020264
10654.2025270097 0.0710320472717285
10654.8754806812 0.0859813690185547
10655.5484343527 0.0860304832458496
10656.2213880242 0.118463516235352
10656.8943416957 0.12785530090332
10657.5672953671 0.133477210998535
10658.2402490386 0.128085136413574
10658.9132027101 0.111786365509033
10659.5861563816 0.129876136779785
10660.2591100531 0.126039505004883
10660.9320637246 0.114503383636475
10661.6050173961 0.116663455963135
10662.2779710676 0.106547832489014
10662.9509247391 0.085601806640625
10663.6238784105 0.144748210906982
10664.296832082 0.107077598571777
10664.9697857535 0.0364441871643066
10665.642739425 0.0531387329101562
10666.3156930965 0.0630230903625488
10666.988646768 0.0258769989013672
10667.6616004395 0.03302001953125
10668.334554111 0.0480194091796875
10669.0075077825 0.0279068946838379
10669.6804614539 0.0315032005310059
10670.3534151254 0.0161237716674805
10671.0263687969 0.0122036933898926
10671.6993224684 -0.000592708587646484
10672.3722761399 0.0160231590270996
10673.0452298114 -0.0166440010070801
10673.7181834829 0.00396871566772461
10674.3911371544 -0.0194816589355469
10675.0640908259 -0.0373187065124512
10675.7370444973 -0.071448802947998
10676.4099981688 -0.083251953125
10677.0829518403 -0.0995273590087891
10677.7559055118 -0.0907564163208008
10678.4288591833 -0.129629611968994
10679.1018128548 -0.109622478485107
10679.7747665263 -0.154938220977783
10680.4477201978 -0.210297584533691
10681.1206738693 -0.395902395248413
10681.7936275407 -0.194646835327148
10682.4665812122 -0.140614986419678
10683.1395348837 -0.131258010864258
10683.8124885552 -0.0858101844787598
10684.4854422267 -0.0457091331481934
10685.1583958982 -0.0139002799987793
10685.8313495697 -0.00575780868530273
10686.5043032412 0.0389719009399414
10687.1772569127 0.0281233787536621
10687.8502105841 0.0840716361999512
10688.5231642556 0.0734896659851074
10689.1961179271 0.0946788787841797
10689.8690715986 0.104929447174072
10690.5420252701 0.0843591690063477
10691.2149789416 0.109177112579346
10691.8879326131 0.0986380577087402
10692.5608862846 0.105493545532227
10693.2338399561 0.101249694824219
10693.9067936275 0.121649742126465
10694.579747299 0.0897431373596191
10695.2527009705 0.0898356437683105
10695.925654642 0.101968765258789
10696.5986083135 0.102322101593018
10697.271561985 0.0802888870239258
10697.9445156565 0.0943732261657715
10698.617469328 0.104538440704346
10699.2904229995 0.138517379760742
10699.9633766709 0.108928203582764
10700.6363303424 0.11182975769043
10701.3092840139 0.0781140327453613
10701.9822376854 0.0967621803283691
10702.6551913569 0.12260913848877
10703.3281450284 0.124641418457031
10704.0010986999 0.104246616363525
10704.6740523714 0.0993905067443848
10705.3470060428 0.0918779373168945
10706.0199597143 0.0864148139953613
10706.6929133858 0.0697188377380371
10707.3658670573 0.0638551712036133
10708.0388207288 0.119321823120117
10708.7117744003 0.104588508605957
10709.3847280718 0.0950222015380859
10710.0576817433 0.078956127166748
10710.7306354148 0.0839533805847168
10711.4035890862 0.0813579559326172
10712.0765427577 0.0887351036071777
10712.7494964292 0.0821075439453125
10713.4224501007 0.0828099250793457
10714.0954037722 0.0922245979309082
10714.7683574437 0.110514640808105
10715.4413111152 0.115910530090332
10716.1142647867 0.0734004974365234
10716.7872184582 0.0904712677001953
10717.4601721296 0.112623691558838
10718.1331258011 0.0766115188598633
10718.8060794726 0.104561805725098
10719.4790331441 0.12002420425415
10720.1519868156 0.113580703735352
10720.8249404871 0.111891746520996
10721.4978941586 0.107509613037109
10722.1708478301 0.0958032608032227
10722.8438015016 0.0831003189086914
10723.516755173 0.0971074104309082
10724.1897088445 0.14886474609375
10724.862662516 0.132866382598877
10725.5356161875 0.12110710144043
10726.208569859 0.116928100585938
10726.8815235305 0.102737903594971
10727.554477202 0.0982050895690918
10728.2274308735 0.130601406097412
10728.900384545 0.120424270629883
10729.5733382164 0.0964779853820801
10730.2462918879 0.10321569442749
10730.9192455594 0.117642879486084
10731.5921992309 0.112593173980713
10732.2651529024 0.10597038269043
10732.9381065739 0.10132884979248
10733.6110602454 0.0815868377685547
10734.2840139169 0.0905356407165527
10734.9569675884 0.0837693214416504
10735.6299212598 0.0880436897277832
10736.3028749313 0.112882614135742
10736.9758286028 0.0738382339477539
10737.6487822743 0.119117736816406
10738.3217359458 0.086388111114502
10738.9946896173 0.128911972045898
10739.6676432888 0.0797181129455566
10740.3405969603 0.0858926773071289
10741.0135506318 0.077387809753418
10741.6865043032 0.0759739875793457
10742.3594579747 0.111485481262207
10743.0324116462 0.100306987762451
10743.7053653177 0.106773376464844
10744.3783189892 0.0913381576538086
10745.0512726607 0.0678625106811523
10745.7242263322 0.115019798278809
10746.3971800037 0.0950736999511719
10747.0701336751 0.0861701965332031
10747.7430873466 0.0990657806396484
10748.4160410181 0.102884292602539
10749.0889946896 0.109334468841553
10749.7619483611 0.0867857933044434
10750.4349020326 0.0946826934814453
10751.1078557041 0.0868182182312012
10751.7808093756 0.0909304618835449
10752.4537630471 0.0777587890625
10753.1267167185 0.0668826103210449
10753.79967039 0.0483980178833008
10754.4726240615 0.0812864303588867
10755.145577733 0.0761651992797852
10755.8185314045 0.0972471237182617
10756.491485076 0.115299224853516
10757.1644387475 0.115429401397705
10757.837392419 0.108082294464111
10758.5103460905 0.135375499725342
10759.1832997619 0.111161708831787
10759.8562534334 0.0868439674377441
10760.5292071049 0.116523742675781
10761.2021607764 0.100892543792725
10761.8751144479 0.115476608276367
10762.5480681194 0.0959277153015137
10763.2210217909 0.132180213928223
10763.8939754624 0.141839504241943
10764.5669291339 0.120907306671143
10765.2398828053 0.107363224029541
10765.9128364768 0.143210887908936
10766.5857901483 0.140793800354004
10767.2587438198 -0.0320920944213867
10767.9316974913 0.0360136032104492
10768.6046511628 0.0424203872680664
10769.2776048343 0.0266127586364746
10769.9505585058 0.0500888824462891
10770.6235121773 0.090118408203125
10771.2964658487 0.0517578125
10771.9694195202 0.0747685432434082
10772.6423731917 0.1070237159729
10773.3153268632 0.0743861198425293
10773.9882805347 0.0592050552368164
10774.6612342062 0.0917901992797852
10775.3341878777 0.0704221725463867
10776.0071415492 0.116853713989258
10776.6800952207 0.093958854675293
10777.3530488921 0.0764627456665039
10778.0260025636 0.106884002685547
10778.6989562351 0.0962080955505371
10779.3719099066 0.118787288665771
10780.0448635781 0.129798889160156
10780.7178172496 0.108346462249756
10781.3907709211 0.101455211639404
10782.0637245926 0.0922212600708008
10782.7366782641 0.0783820152282715
10783.4096319355 0.0978999137878418
10784.082585607 0.10405969619751
10784.7555392785 0.102993488311768
10785.42849295 0.102048397064209
10786.1014466215 0.114828109741211
10786.774400293 0.104316234588623
10787.4473539645 0.0753941535949707
10788.120307636 0.109254360198975
10788.7932613075 0.109021663665771
10789.4662149789 0.0953216552734375
10790.1391686504 0.102542877197266
10790.8121223219 0.105697154998779
10791.4850759934 0.105673313140869
10792.1580296649 0.120402336120605
10792.8309833364 0.120728015899658
10793.5039370079 0.0970659255981445
10794.1768906794 0.0998091697692871
10794.8498443509 0.0971593856811523
10795.5227980223 0.108140468597412
10796.1957516938 0.100807189941406
10796.8687053653 0.100296497344971
10797.5416590368 0.0934510231018066
10798.2146127083 0.0984582901000977
10798.8875663798 0.117490291595459
10799.5605200513 0.12357759475708
10800.2334737228 0.122378349304199
10800.9064273942 0.114611148834229
10801.5793810657 0.112001419067383
10802.2523347372 0.103682994842529
10802.9252884087 0.0981993675231934
10803.5982420802 0.124435424804688
10804.2711957517 0.107642650604248
10804.9441494232 0.105443000793457
10805.6171030947 0.120515823364258
10806.2900567662 0.115699768066406
10806.9630104376 0.10347318649292
10807.6359641091 0.125028610229492
10808.3089177806 0.134940624237061
10808.9818714521 0.0956501960754395
10809.6548251236 0.13477611541748
10810.3277787951 -0.0141353607177734
10811.0007324666 -0.0114998817443848
10811.6736861381 -0.0114231109619141
10812.3466398096 0.00617647171020508
10813.019593481 0.0233497619628906
10813.6925471525 0.021937370300293
10814.365500824 0.0163869857788086
10815.0384544955 0.0303483009338379
10815.711408167 0.0347824096679688
10816.3843618385 0.0397930145263672
10817.05731551 0.0453195571899414
10817.7302691815 0.0514564514160156
10818.403222853 0.0550813674926758
10819.0761765244 0.0726008415222168
10819.7491301959 0.072481632232666
10820.4220838674 0.0980587005615234
10821.0950375389 0.0824089050292969
10821.7679912104 0.0926542282104492
10822.4409448819 0.0870547294616699
10823.1138985534 0.0794196128845215
10823.7868522249 0.0673794746398926
10824.4598058964 0.0553383827209473
10825.1327595678 0.0944995880126953
10825.8057132393 0.0955095291137695
10826.4786669108 0.100662231445312
10827.1516205823 0.106088161468506
10827.8245742538 0.0996737480163574
10828.4975279253 0.10612964630127
10829.1704815968 0.141284942626953
10829.8434352683 0.126776695251465
10830.5163889398 0.141110420227051
10831.1893426112 0.0960965156555176
10831.8622962827 0.130451679229736
10832.5352499542 0.114094257354736
10833.2082036257 0.120337963104248
10833.8811572972 0.128021717071533
10834.5541109687 0.121512889862061
10835.2270646402 0.123561382293701
10835.9000183117 0.127667427062988
10836.5729719832 0.122812747955322
10837.2459256546 0.0840268135070801
10837.9188793261 0.106820106506348
10838.5918329976 0.117880344390869
10839.2647866691 0.0939478874206543
10839.9377403406 0.103434562683105
10840.6106940121 0.108412265777588
10841.2836476836 0.0744667053222656
10841.9566013551 0.0994472503662109
10842.6295550266 0.0994462966918945
10843.302508698 0.141591548919678
10843.9754623695 0.115021228790283
10844.648416041 0.0976657867431641
10845.3213697125 0.0972175598144531
10845.994323384 0.0845770835876465
10846.6672770555 0.091620922088623
10847.340230727 0.0865392684936523
10848.0131843985 0.0687503814697266
10848.68613807 0.0954999923706055
10849.3590917414 0.0941305160522461
10850.0320454129 0.0586223602294922
10850.7049990844 0.0741195678710938
10851.3779527559 0.0921907424926758
10852.0509064274 0.0664300918579102
10852.7238600989 0.0849556922912598
10853.3968137704 0.127443790435791
10854.0697674419 0.126926898956299
10854.7427211133 0.0974693298339844
10855.4156747848 0.105515003204346
10856.0886284563 0.129634380340576
10856.7615821278 0.116562843322754
10857.4345357993 0.130019664764404
10858.1074894708 0.130179882049561
10858.7804431423 0.100097179412842
10859.4533968138 0.110528469085693
10860.1263504853 0.112511157989502
10860.7993041567 0.122826099395752
10861.4722578282 0.107727527618408
10862.1452114997 0.0932826995849609
10862.8181651712 0.11004638671875
10863.4911188427 0.082331657409668
10864.1640725142 0.0876331329345703
10864.8370261857 0.0690879821777344
10865.5099798572 0.0729660987854004
10866.1829335287 0.0951247215270996
10866.8558872001 0.0893673896789551
10867.5288408716 0.0918145179748535
10868.2017945431 0.10500431060791
10868.8747482146 0.0762948989868164
10869.5477018861 0.0900788307189941
10870.2206555576 0.0612869262695312
10870.8936092291 0.116168022155762
10871.5665629006 0.100641250610352
10872.2395165721 0.119824886322021
10872.9124702435 0.122082233428955
10873.585423915 0.0996136665344238
10874.2583775865 0.105208873748779
10874.931331258 0.0840673446655273
10875.6042849295 0.131822109222412
10876.277238601 0.0926346778869629
10876.9501922725 0.0902910232543945
10877.623145944 0.10228157043457
10878.2960996155 0.0951309204101562
10878.9690532869 0.120724678039551
10879.6420069584 0.0965795516967773
10880.3149606299 0.109959125518799
10880.9879143014 0.128989696502686
10881.6608679729 0.118919849395752
10882.3338216444 0.135278224945068
10883.0067753159 0.130584239959717
10883.6797289874 0.13575267791748
10884.3526826589 0.131653308868408
10885.0256363303 0.100354194641113
10885.6985900018 0.124214172363281
10886.3715436733 0.117557525634766
10887.0444973448 0.109609127044678
10887.7174510163 0.130051136016846
10888.3904046878 0.14137601852417
10889.0633583593 0.125173091888428
10889.7363120308 0.119711875915527
10890.4092657023 0.140454292297363
10891.0822193737 0.123065948486328
10891.7551730452 0.122070789337158
10892.4281267167 0.143213272094727
10893.1010803882 0.155314922332764
10893.7740340597 0.136864185333252
10894.4469877312 0.13099193572998
10895.1199414027 0.145803451538086
10895.7928950742 0.143370628356934
10896.4658487457 0.114305973052979
10897.1388024171 0.124039649963379
10897.8117560886 0.129922389984131
10898.4847097601 0.123167991638184
10899.1576634316 0.128515720367432
10899.8306171031 0.104164123535156
10900.5035707746 0.098884105682373
10901.1765244461 0.104485511779785
10901.8494781176 0.0881719589233398
10902.522431789 0.110216617584229
10903.1953854605 0.100327014923096
10903.868339132 0.10600471496582
10904.5412928035 0.0865998268127441
10905.214246475 0.116798400878906
10905.8872001465 0.064361572265625
10906.560153818 0.0728273391723633
10907.2331074895 0.0699949264526367
10907.906061161 0.063664436340332
10908.5790148324 0.0585923194885254
10909.2519685039 0.0367450714111328
10909.9249221754 0.0519251823425293
10910.5978758469 0.0655241012573242
10911.2708295184 0.0855565071105957
10911.9437831899 0.0710635185241699
10912.6167368614 0.0592026710510254
10913.2896905329 0.0855631828308105
10913.9626442044 0.0905623435974121
10914.6355978758 0.082758903503418
10915.3085515473 0.0920095443725586
10915.9815052188 0.0953893661499023
10916.6544588903 0.07623291015625
10917.3274125618 0.0748491287231445
10918.0003662333 0.114784717559814
10918.6733199048 0.0922508239746094
10919.3462735763 0.108353137969971
10920.0192272478 0.128462314605713
10920.6921809192 0.115767002105713
10921.3651345907 0.109980583190918
10922.0380882622 0.108392715454102
10922.7110419337 0.114726543426514
10923.3839956052 0.0864377021789551
10924.0569492767 0.119279861450195
10924.7299029482 0.130127906799316
10925.4028566197 0.128041744232178
10926.0758102912 0.129938125610352
10926.7487639626 0.135690212249756
10927.4217176341 0.137252807617188
10928.0946713056 0.159397125244141
10928.7676249771 0.150845527648926
10929.4405786486 0.162704467773438
10930.1135323201 0.121915817260742
10930.7864859916 0.142565727233887
10931.4594396631 0.143323421478271
10932.1323933346 0.132237911224365
10932.805347006 0.134616374969482
10933.4783006775 0.125328540802002
10934.151254349 0.164520740509033
10934.8242080205 0.129392623901367
10935.497161692 0.17193603515625
10936.1701153635 0.153074264526367
10936.843069035 0.128823280334473
10937.5160227065 0.119122505187988
10938.188976378 0.106667518615723
10938.8619300494 0.0807390213012695
10939.5348837209 0.0209226608276367
10940.2078373924 0.03228759765625
10940.8807910639 0.0370121002197266
10941.5537447354 0.0405282974243164
10942.2266984069 0.0602960586547852
10942.8996520784 0.0777897834777832
10943.5726057499 0.0695357322692871
10944.2455594214 0.101422786712646
10944.9185130928 0.102334499359131
10945.5914667643 0.106932640075684
10946.2644204358 0.0910449028015137
10946.9373741073 0.092195987701416
10947.6103277788 0.0910711288452148
10948.2832814503 0.108565807342529
10948.9562351218 0.0827836990356445
10949.6291887933 0.110735893249512
10950.3021424648 0.0987668037414551
10950.9750961362 0.123500347137451
10951.6480498077 0.0912685394287109
10952.3210034792 0.108126640319824
10952.9939571507 0.0985331535339355
10953.6669108222 0.0978751182556152
10954.3398644937 0.1256103515625
10955.0128181652 0.13270902633667
10955.6857718367 0.0949058532714844
10956.3587255081 0.110222339630127
10957.0316791796 0.0942277908325195
10957.7046328511 0.101093769073486
10958.3775865226 0.102771759033203
10959.0505401941 0.116604804992676
10959.7234938656 0.0862898826599121
10960.3964475371 0.0772209167480469
10961.0694012086 0.107666015625
10961.7423548801 0.104349613189697
10962.4153085515 0.125838756561279
10963.088262223 0.0910401344299316
10963.7612158945 0.128878593444824
10964.434169566 0.141091823577881
10965.1071232375 0.128106117248535
10965.780076909 0.115379333496094
10966.4530305805 0.108479022979736
10967.125984252 0.0961432456970215
10967.7989379235 0.0904641151428223
10968.4718915949 0.0755743980407715
10969.1448452664 0.109212875366211
10969.8177989379 0.133150577545166
10970.4907526094 0.0827817916870117
10971.1637062809 0.101996421813965
10971.8366599524 0.0698771476745605
10972.5096136239 0.109379768371582
10973.1825672954 0.0950002670288086
10973.8555209669 0.0941305160522461
10974.5284746383 0.105053424835205
10975.2014283098 0.108741283416748
10975.8743819813 0.093346118927002
10976.5473356528 0.0910348892211914
10977.2202893243 0.119707584381104
10977.8932429958 0.103570938110352
10978.5661966673 0.112750053405762
10979.2391503388 0.105290412902832
10979.9121040103 0.117419242858887
10980.5850576817 0.126492977142334
10981.2580113532 0.117520809173584
10981.9309650247 0.124554634094238
10982.6039186962 0.157083988189697
10983.2768723677 0.141804218292236
10983.9498260392 0.171280860900879
10984.6227797107 0.15177059173584
10985.2957333822 0.136198997497559
10985.9686870537 0.136443138122559
10986.6416407251 0.126033306121826
10987.3145943966 0.114786624908447
10987.9875480681 0.0906143188476562
10988.6605017396 0.124868869781494
10989.3334554111 0.115790843963623
10990.0064090826 0.116870880126953
10990.6793627541 0.120661735534668
10991.3523164256 0.125080585479736
10992.0252700971 0.113893508911133
10992.6982237685 0.110527992248535
10993.37117744 0.099787712097168
10994.0441311115 0.125587463378906
10994.717084783 0.0798277854919434
10995.3900384545 0.0998697280883789
10996.062992126 0.0903148651123047
10996.7359457975 0.0913171768188477
10997.408899469 0.104500293731689
10998.0818531404 0.094874382019043
10998.7548068119 0.104907035827637
10999.4277604834 0.103551387786865
11000.1007141549 0.135533332824707
11000.7736678264 0.157724857330322
11001.4466214979 0.138332843780518
11002.1195751694 0.131981372833252
11002.7925288409 0.122030735015869
11003.4654825124 0.0958747863769531
11004.1384361838 0.108579158782959
11004.8113898553 0.098200798034668
11005.4843435268 0.103556156158447
11006.1572971983 0.109275817871094
11006.8302508698 0.117391586303711
11007.5032045413 0.104012012481689
11008.1761582128 0.120117664337158
11008.8491118843 0.117340564727783
11009.5220655558 0.0974297523498535
11010.1950192272 0.0929741859436035
11010.8679728987 0.148368358612061
11011.5409265702 0.11656379699707
11012.2138802417 0.12355375289917
11012.8868339132 0.142459392547607
11013.5597875847 0.118801593780518
11014.2327412562 0.12166166305542
11014.9056949277 0.108800411224365
11015.5786485992 0.108412265777588
11016.2516022706 0.106184482574463
11016.9245559421 0.0818748474121094
11017.5975096136 0.092155933380127
11018.2704632851 0.0877203941345215
11018.9434169566 0.0890707969665527
11019.6163706281 0.0737948417663574
11020.2893242996 0.120128154754639
11020.9622779711 0.0871758460998535
11021.6352316426 0.141608238220215
11022.308185314 0.0842108726501465
11022.9811389855 0.106973171234131
11023.654092657 0.107208251953125
11024.3270463285 0.125437259674072
11025 0.0847387313842773
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/difference_plots/wpt_diff_ljspeech_all_generators.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LJSpeech - all generators},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute wpt-coefficients},
ymin=-1.57147350311279, ymax=0.403177642822266,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.48171663284302
0.672953671488738 -1.18426012992859
1.34590734297748 -0.973823547363281
2.01886101446622 -0.890044212341309
2.69181468595495 -0.748109817504883
3.36476835744369 -0.789030790328979
4.03772202893243 -0.752158164978027
4.71067570042117 -0.726337194442749
5.38362937190991 -0.683236837387085
6.05658304339864 -0.624112367630005
6.72953671488738 -0.559147119522095
7.40249038637612 -0.524526119232178
8.07544405786486 -0.410568237304688
8.7483977293536 -0.358475685119629
9.42135140084234 -0.343930244445801
10.0943050723311 -0.294336318969727
10.7672587438198 -0.26603627204895
11.4402124153086 -0.259344816207886
12.1131660867973 -0.244240999221802
12.786119758286 -0.25168514251709
13.4590734297748 -0.240552425384521
14.1320271012635 -0.220807552337646
14.8049807727522 -0.238461494445801
15.477934444241 -0.216207504272461
16.1508881157297 -0.199572801589966
16.8238417872185 -0.166152238845825
17.4967954587072 -0.152218103408813
18.1697491301959 -0.132294178009033
18.8427028016847 -0.118692398071289
19.5156564731734 -0.112053632736206
20.1886101446621 -0.0923104286193848
20.8615638161509 -0.0877811908721924
21.5345174876396 -0.0815231800079346
22.2074711591284 -0.0628530979156494
22.8804248306171 -0.0533890724182129
23.5533785021058 -0.0659284591674805
24.2263321735946 -0.0815708637237549
24.8992858450833 -0.0514552593231201
25.5722395165721 -0.0617780685424805
26.2451931880608 -0.0603039264678955
26.9181468595495 -0.0579178333282471
27.5911005310383 -0.067941427230835
28.264054202527 -0.0494372844696045
28.9370078740157 -0.051393985748291
29.6099615455045 -0.0747790336608887
30.2829152169932 -0.0496237277984619
30.955868888482 -0.0812647342681885
31.6288225599707 -0.0915741920471191
32.3017762314594 -0.0597772598266602
32.9747299029482 -0.0668718814849854
33.6476835744369 -0.0484383106231689
34.3206372459257 -0.0659394264221191
34.9935909174144 -0.0661017894744873
35.6665445889031 -0.0604004859924316
36.3394982603919 -0.061274528503418
37.0124519318806 -0.0387282371520996
37.6854056033693 -0.0301938056945801
38.3583592748581 -0.04392409324646
39.0313129463468 -0.0277681350708008
39.7042666178356 -0.0118448734283447
40.3772202893243 0.00380873680114746
41.050173960813 -0.015819787979126
41.7231276323018 -0.0275211334228516
42.3960813037905 -0.0142226219177246
43.0690349752793 -0.0177528858184814
43.741988646768 -0.0037839412689209
44.4149423182567 0.000770330429077148
45.0878959897455 0.000377416610717773
45.7608496612342 -0.0190815925598145
46.4338033327229 -0.0203936100006104
47.1067570042117 -0.0145549774169922
47.7797106757004 -0.0261836051940918
48.4526643471892 -0.0384118556976318
49.1256180186779 -0.00883102416992188
49.7985716901666 -0.0197722911834717
50.4715253616554 -0.0336558818817139
51.1444790331441 -0.0165467262268066
51.8174327046329 -0.0471024513244629
52.4903863761216 -0.00874805450439453
53.1633400476103 -0.0127964019775391
53.8362937190991 -0.021120548248291
54.5092473905878 -0.0191628932952881
55.1822010620765 -0.022498607635498
55.8551547335653 -0.0288467407226562
56.528108405054 -0.0163335800170898
57.2010620765428 0.00422096252441406
57.8740157480315 -0.0334739685058594
58.5469694195202 -0.0170462131500244
59.219923091009 -0.00488400459289551
59.8928767624977 -0.0019233226776123
60.5658304339864 -0.00610733032226562
61.2387841054752 -0.0047142505645752
61.9117377769639 0.012578010559082
62.5846914484527 -0.0169498920440674
63.2576451199414 -0.00329947471618652
63.9305987914301 -0.00879335403442383
64.6035524629189 -0.00824546813964844
65.2765061344076 0.000971078872680664
65.9494598058964 0.0112371444702148
66.6224134773851 -0.0168473720550537
67.2953671488738 -0.0177760124206543
67.9683208203626 -0.0163435935974121
68.6412744918513 -0.00214028358459473
69.31422816334 -0.0114028453826904
69.9871818348288 -0.0157318115234375
70.6601355063175 -0.0125613212585449
71.3330891778063 -0.018787145614624
72.006042849295 -0.00906682014465332
72.6789965207837 -0.015674352645874
73.3519501922725 0.00363254547119141
74.0249038637612 -0.0224220752716064
74.69785753525 -0.00567340850830078
75.3708112067387 -0.00294041633605957
76.0437648782274 0.00257706642150879
76.7167185497162 -0.0190842151641846
77.3896722212049 -0.0302855968475342
78.0626258926936 -0.00966715812683105
78.7355795641824 -0.0113711357116699
79.4085332356711 -0.0302155017852783
80.0814869071599 -0.0377905368804932
80.7544405786486 -0.018284797668457
81.4273942501373 0.00109481811523438
82.1003479216261 -0.0236597061157227
82.7733015931148 -0.00673913955688477
83.4462552646036 -0.0257213115692139
84.1192089360923 -0.0284700393676758
84.792162607581 -0.000704050064086914
85.4651162790698 -0.0475342273712158
86.1380699505585 -0.00617671012878418
86.8110236220472 0.00389409065246582
87.483977293536 0.00108242034912109
88.1569309650247 -0.00227499008178711
88.8298846365135 0.0133209228515625
89.5028383080022 0.00260138511657715
90.1757919794909 0.0087733268737793
90.8487456509797 0.00826358795166016
91.5216993224684 -0.00934624671936035
92.1946529939571 -0.00276470184326172
92.8676066654459 0.00420713424682617
93.5405603369346 -0.00116658210754395
94.2135140084234 -0.0118908882141113
94.8864676799121 0.0108580589294434
95.5594213514008 -0.0203676223754883
96.2323750228896 0.00192403793334961
96.9053286943783 -0.00285983085632324
97.5782823658671 -0.0113816261291504
98.2512360373558 0.00263810157775879
98.9241897088445 -0.0114188194274902
99.5971433803333 -0.0114741325378418
100.270097051822 0.00971364974975586
100.943050723311 0.0094141960144043
101.616004394799 0.0170993804931641
102.288958066288 -0.00217151641845703
102.961911737777 0.0237171649932861
103.634865409266 0.0116715431213379
104.307819080754 0.00527667999267578
104.980772752243 -0.0161957740783691
105.653726423732 -0.00465226173400879
106.326680095221 -0.0109891891479492
106.999633766709 -0.022108793258667
107.672587438198 -0.013638973236084
108.345541109687 -0.0171859264373779
109.018494781176 0.00269222259521484
109.691448452664 0.00268721580505371
110.364402124153 -0.0184979438781738
111.037355795642 0.00258064270019531
111.710309467131 0.000317811965942383
112.383263138619 0.00714778900146484
113.056216810108 0.00989818572998047
113.729170481597 -0.0192537307739258
114.402124153086 0.00145077705383301
115.075077824574 0.0123443603515625
115.748031496063 -0.0237023830413818
116.420985167552 -0.00553989410400391
117.09393883904 -0.0126171112060547
117.766892510529 -0.0239133834838867
118.439846182018 -0.0291063785552979
119.112799853507 -0.0174210071563721
119.785753524995 -0.0195868015289307
120.458707196484 -0.0285530090332031
121.131660867973 -0.0192348957061768
121.804614539462 -0.00436162948608398
122.47756821095 -0.0218987464904785
123.150521882439 0.00510501861572266
123.823475553928 0.0392305850982666
124.496429225417 0.0266189575195312
125.169382896905 0.0358824729919434
125.842336568394 0.0256624221801758
126.515290239883 0.0206775665283203
127.188243911372 0.0318076610565186
127.86119758286 0.0220558643341064
128.534151254349 0.0505385398864746
129.207104925838 0.00812983512878418
129.880058597326 0.00089573860168457
130.553012268815 -0.00158071517944336
131.225965940304 0.00346636772155762
131.898919611793 -0.0122687816619873
132.571873283281 -0.00951814651489258
133.24482695477 0.0158703327178955
133.917780626259 -0.0111227035522461
134.590734297748 0.00700640678405762
135.263687969236 0.0152735710144043
135.936641640725 -0.0167109966278076
136.609595312214 -0.00876665115356445
137.282548983703 0.0116250514984131
137.955502655191 -0.00933003425598145
138.62845632668 -0.0216796398162842
139.301409998169 -0.00781488418579102
139.974363669658 -0.0439915657043457
140.647317341146 -0.027357816696167
141.320271012635 0.00820636749267578
141.993224684124 -0.0034019947052002
142.666178355613 -0.0338761806488037
143.339132027101 -0.0146815776824951
144.01208569859 -0.00905466079711914
144.685039370079 -0.0112574100494385
145.357993041567 0.0175490379333496
146.030946713056 -0.00105786323547363
146.703900384545 0.00250816345214844
147.376854056034 0.0165431499481201
148.049807727522 0.000412225723266602
148.722761399011 0.0120539665222168
149.3957150705 -0.025137186050415
150.068668741989 -0.0272688865661621
150.741622413477 -0.0368103981018066
151.414576084966 -0.0320844650268555
152.087529756455 -0.00529265403747559
152.760483427944 0.00364255905151367
153.433437099432 0.00959873199462891
154.106390770921 0.0137615203857422
154.77934444241 0.0188629627227783
155.452298113899 0.00182580947875977
156.125251785387 -0.00337600708007812
156.798205456876 -0.00993251800537109
157.471159128365 -0.0101644992828369
158.144112799854 0.00495648384094238
158.817066471342 -0.0202007293701172
159.490020142831 -0.00809288024902344
160.16297381432 -0.0243761539459229
160.835927485808 -0.0318315029144287
161.508881157297 -0.0270519256591797
162.181834828786 -0.0151181221008301
162.854788500275 -0.00658011436462402
163.527742171763 -0.00540852546691895
164.200695843252 -0.0147950649261475
164.873649514741 -0.00673127174377441
165.54660318623 0.00180983543395996
166.219556857718 0.00345468521118164
166.892510529207 -0.013613224029541
167.565464200696 -0.00703978538513184
168.238417872185 0.00786328315734863
168.911371543673 -0.00731825828552246
169.584325215162 -0.0104966163635254
170.257278886651 -0.00219917297363281
170.93023255814 -0.0247611999511719
171.603186229628 -0.0504672527313232
172.276139901117 -0.0415802001953125
172.949093572606 -0.0108649730682373
173.622047244094 -0.00729846954345703
174.295000915583 0.000251531600952148
174.967954587072 -0.0183417797088623
175.640908258561 -0.00674343109130859
176.313861930049 0.0107226371765137
176.986815601538 -0.0103480815887451
177.659769273027 -0.00940227508544922
178.332722944516 0.00128257274627686
179.005676616004 0.0116639137268066
179.678630287493 -0.0111470222473145
180.351583958982 0.012223482131958
181.024537630471 -0.0114459991455078
181.697491301959 -0.0330839157104492
182.370444973448 -0.0195175409317017
183.043398644937 -0.0169076919555664
183.716352316426 -0.0155950784683228
184.389305987914 0.000902891159057617
185.062259659403 0.000680685043334961
185.735213330892 -0.00115466117858887
186.408167002381 -0.00345373153686523
187.081120673869 -0.00602126121520996
187.754074345358 0.00963854789733887
188.427028016847 0.0192457437515259
189.099981688335 0.00624680519104004
189.772935359824 0.00476264953613281
190.445889031313 0.00217902660369873
191.118842702802 -0.00807583332061768
191.79179637429 -0.00293648242950439
192.464750045779 -0.0207839012145996
193.137703717268 -0.0213661193847656
193.810657388757 -0.0359152555465698
194.483611060245 -0.0404356718063354
195.156564731734 -0.011689305305481
195.829518403223 -0.010485053062439
196.502472074712 -0.0204854011535645
197.1754257462 -0.0103349685668945
197.848379417689 -0.00517117977142334
198.521333089178 -0.00036776065826416
199.194286760667 -0.00146651268005371
199.867240432155 -0.007720947265625
200.540194103644 -0.0111794471740723
201.213147775133 0.0125980377197266
201.886101446621 -0.0245496034622192
202.55905511811 -0.0286623239517212
203.232008789599 -0.0187453031539917
203.904962461088 -0.0274651050567627
204.577916132576 -0.0350322723388672
205.250869804065 -0.0327894687652588
205.923823475554 -0.00153636932373047
206.596777147043 -0.00753462314605713
207.269730818531 -0.018231987953186
207.94268449002 -0.000251650810241699
208.615638161509 -0.0161954164505005
209.288591832998 0.00813376903533936
209.961545504486 0.0195423364639282
210.634499175975 0.0290458202362061
211.307452847464 0.00742042064666748
211.980406518953 0.0172216892242432
212.653360190441 0.0231612920761108
213.32631386193 -0.00441551208496094
213.999267533419 -0.0219104290008545
214.672221204908 -0.0189023017883301
215.345174876396 -0.0160366296768188
216.018128547885 -0.028117299079895
216.691082219374 -0.0254724025726318
217.364035890862 0.00265645980834961
218.036989562351 -0.0283480882644653
218.70994323384 -0.0279382467269897
219.382896905329 -0.0296800136566162
220.055850576817 -0.0328229665756226
220.728804248306 -0.0241307020187378
221.401757919795 0.000701785087585449
222.074711591284 -0.0261865854263306
222.747665262772 -0.0391842126846313
223.420618934261 -0.0249271392822266
224.09357260575 -0.039985179901123
224.766526277239 -0.0202058553695679
225.439479948727 -0.0177105665206909
226.112433620216 -0.00988483428955078
226.785387291705 -0.0185446739196777
227.458340963194 -0.00576949119567871
228.131294634682 -0.0283879041671753
228.804248306171 -0.00775027275085449
229.47720197766 -0.00405657291412354
230.150155649149 -0.0280696153640747
230.823109320637 -0.0225830078125
231.496062992126 -0.0057826042175293
232.169016663615 -0.00522959232330322
232.841970335103 -0.00266540050506592
233.514924006592 -0.000171303749084473
234.187877678081 -0.000942707061767578
234.86083134957 -0.0208886861801147
235.533785021058 -0.021481990814209
236.206738692547 -0.0264555215835571
236.879692364036 -0.0115540027618408
237.552646035525 -0.00779354572296143
238.225599707013 -0.0166945457458496
238.898553378502 -0.0127778053283691
239.571507049991 -0.0103442668914795
240.24446072148 -0.0162787437438965
240.917414392968 -0.00966930389404297
241.590368064457 -0.00216174125671387
242.263321735946 -0.0173732042312622
242.936275407435 -0.0219641923904419
243.609229078923 -0.016248345375061
244.282182750412 -0.00810360908508301
244.955136421901 -0.0129330158233643
245.628090093389 0.012173056602478
246.301043764878 -0.0239800214767456
246.973997436367 -0.00508272647857666
247.646951107856 -0.00853919982910156
248.319904779344 -0.00458347797393799
248.992858450833 -0.0271899700164795
249.665812122322 -0.0268468856811523
250.338765793811 -0.0326229333877563
251.011719465299 -0.0142863988876343
251.684673136788 -0.0347951650619507
252.357626808277 -0.0417227745056152
253.030580479766 -0.0267727375030518
253.703534151254 -0.00591135025024414
254.376487822743 -0.030455470085144
255.049441494232 -0.018512487411499
255.722395165721 -0.0366141796112061
256.395348837209 -0.0499757528305054
257.068302508698 -0.0123007297515869
257.741256180187 -0.0992199182510376
258.414209851676 -0.0364245176315308
259.087163523164 -0.00206184387207031
259.760117194653 -0.00169897079467773
260.433070866142 0.0119428634643555
261.10602453763 -0.00774788856506348
261.778978209119 0.000624299049377441
262.451931880608 -0.00969910621643066
263.124885552097 0.0188859701156616
263.797839223585 0.0040886402130127
264.470792895074 0.00670433044433594
265.143746566563 0.00473809242248535
265.816700238052 0.0132459402084351
266.48965390954 0.00292932987213135
267.162607581029 0.00544404983520508
267.835561252518 -0.0191341638565063
268.508514924007 -0.00569701194763184
269.181468595495 -0.00986206531524658
269.854422266984 -0.0158621072769165
270.527375938473 0.0254096984863281
271.200329609962 0.0129302740097046
271.87328328145 -0.0115115642547607
272.546236952939 0.00186669826507568
273.219190624428 -0.021600604057312
273.892144295916 -0.00327181816101074
274.565097967405 -0.00871574878692627
275.238051638894 0.0137374401092529
275.911005310383 -0.0111310482025146
276.583958981871 -0.00752174854278564
277.25691265336 -0.0163768529891968
277.929866324849 -0.00823795795440674
278.602819996338 -0.00165045261383057
279.275773667826 0.0242317914962769
279.948727339315 0.0216429233551025
280.621681010804 -0.0145211219787598
281.294634682293 -0.00580763816833496
281.967588353781 -0.0150221586227417
282.64054202527 -0.0291283130645752
283.313495696759 -0.0279749631881714
283.986449368248 -0.013031005859375
284.659403039736 -0.00372040271759033
285.332356711225 -0.0259599685668945
286.005310382714 -0.0031135082244873
286.678264054203 0.0251398086547852
287.351217725691 -0.0100730657577515
288.02417139718 0.00457906723022461
288.697125068669 -0.00224912166595459
289.370078740157 -0.0369852781295776
290.043032411646 -0.00808274745941162
290.715986083135 -0.00942599773406982
291.388939754624 -0.0172295570373535
292.061893426112 -0.004081130027771
292.734847097601 -0.0148695707321167
293.40780076909 -0.0376534461975098
294.080754440579 -0.0203204154968262
294.753708112067 -0.0195697546005249
295.426661783556 -0.00203430652618408
296.099615455045 0.0163295269012451
296.772569126534 -0.00824880599975586
297.445522798022 0.000358343124389648
298.118476469511 0.00148522853851318
298.791430141 0.0150197744369507
299.464383812489 0.0181841850280762
300.137337483977 0.0103222131729126
300.810291155466 0.0122181177139282
301.483244826955 0.000501632690429688
302.156198498443 -0.00571227073669434
302.829152169932 0.0163922309875488
303.502105841421 -0.00124073028564453
304.17505951291 -0.00917840003967285
304.848013184398 -0.0348138809204102
305.520966855887 -0.024822473526001
306.193920527376 -0.00184166431427002
306.866874198865 -0.0112509727478027
307.539827870353 0.00539112091064453
308.212781541842 0.0122377872467041
308.885735213331 -0.00809657573699951
309.55868888482 -0.00186681747436523
310.231642556308 -0.0189465284347534
310.904596227797 -0.00809335708618164
311.577549899286 -0.00360620021820068
312.250503570775 -0.00933969020843506
312.923457242263 -0.00151515007019043
313.596410913752 -0.00581324100494385
314.269364585241 0.0134509801864624
314.94231825673 0.00926554203033447
315.615271928218 0.0136981010437012
316.288225599707 0.0193461179733276
316.961179271196 0.0131053924560547
317.634132942684 0.0251563787460327
318.307086614173 0.0290627479553223
318.980040285662 -0.00823485851287842
319.652993957151 0.0192114114761353
320.325947628639 0.0177547931671143
320.998901300128 0.00814688205718994
321.671854971617 0.0181983709335327
322.344808643106 0.0308458805084229
323.017762314594 0.020618200302124
323.690715986083 0.030633807182312
324.363669657572 0.0250786542892456
325.036623329061 0.0223761796951294
325.709577000549 0.00706183910369873
326.382530672038 0.0452872514724731
327.055484343527 0.0416702032089233
327.728438015016 0.0531880855560303
328.401391686504 0.0445261001586914
329.074345357993 0.041630744934082
329.747299029482 0.039404034614563
330.42025270097 0.0268088579177856
331.093206372459 0.0367013216018677
331.766160043948 0.0412489175796509
332.439113715437 0.0535266399383545
333.112067386925 0.0409541130065918
333.785021058414 0.0276739597320557
334.457974729903 0.0506408214569092
335.130928401392 0.0512384176254272
335.80388207288 0.0735108852386475
336.476835744369 0.0517511367797852
337.149789415858 0.086369514465332
337.822743087347 0.0649628639221191
338.495696758835 0.0699501037597656
339.168650430324 0.0806165933609009
339.841604101813 0.086858868598938
340.514557773302 0.0831531286239624
341.18751144479 0.0809212923049927
341.860465116279 0.0597069263458252
342.533418787768 0.070560097694397
343.206372459257 0.0556424856185913
343.879326130745 0.046884298324585
344.552279802234 -0.0235825777053833
345.225233473723 0.0367673635482788
345.898187145211 0.0611075162887573
346.5711408167 0.076102614402771
347.244094488189 0.0865659713745117
347.917048159678 0.0693123340606689
348.590001831166 0.0870875120162964
349.262955502655 0.0869115591049194
349.935909174144 0.0955332517623901
350.608862845633 0.0802223682403564
351.281816517121 0.100612878799438
351.95477018861 0.0858720541000366
352.627723860099 0.0754421949386597
353.300677531588 0.0738246440887451
353.973631203076 0.0633683204650879
354.646584874565 0.0392123460769653
355.319538546054 0.035189151763916
355.992492217543 0.0463175773620605
356.665445889031 0.0400190353393555
357.33839956052 0.0334537029266357
358.011353232009 0.0391459465026855
358.684306903498 0.0660990476608276
359.357260574986 0.0698109865188599
360.030214246475 0.0636433362960815
360.703167917964 0.0391334295272827
361.376121589452 0.0292388200759888
362.049075260941 0.0432919263839722
362.72202893243 0.0586810111999512
363.394982603919 0.0540881156921387
364.067936275407 0.0585426092147827
364.740889946896 0.0502176284790039
365.413843618385 0.0457024574279785
366.086797289874 0.0193260908126831
366.759750961362 0.03443443775177
367.432704632851 0.0498584508895874
368.10565830434 0.0525369644165039
368.778611975829 0.0380295515060425
369.451565647317 0.0601521730422974
370.124519318806 0.0487350225448608
370.797472990295 0.03737473487854
371.470426661784 0.044248104095459
372.143380333272 0.0201328992843628
372.816334004761 0.053668737411499
373.48928767625 0.0305814743041992
374.162241347738 0.0270826816558838
374.835195019227 0.0296331644058228
375.508148690716 0.0385138988494873
376.181102362205 0.0247595310211182
376.854056033693 0.0353124141693115
377.527009705182 0.0258256196975708
378.199963376671 0.0362952947616577
378.87291704816 0.0273864269256592
379.545870719648 0.00965392589569092
380.218824391137 0.0068211555480957
380.891778062626 0.0187410116195679
381.564731734115 0.0081031322479248
382.237685405603 0.0352256298065186
382.910639077092 0.0287010669708252
383.583592748581 0.0547266006469727
384.25654642007 0.0433975458145142
384.929500091558 0.031108021736145
385.602453763047 0.0366595983505249
386.275407434536 0.0346753597259521
386.948361106025 0.0258318185806274
387.621314777513 0.00125658512115479
388.294268449002 0.0280505418777466
388.967222120491 0.00744462013244629
389.640175791979 0.0145789384841919
390.313129463468 -0.00334823131561279
390.986083134957 -0.00067293643951416
391.659036806446 0.0038524866104126
392.331990477934 -0.00280249118804932
393.004944149423 0.00925695896148682
393.677897820912 0.0163981914520264
394.350851492401 0.030376672744751
395.023805163889 0.0256625413894653
395.696758835378 0.0306612253189087
396.369712506867 0.00664162635803223
397.042666178356 0.0156162977218628
397.715619849844 0.025538444519043
398.388573521333 0.0149739980697632
399.061527192822 -0.0118919610977173
399.734480864311 0.00237560272216797
400.407434535799 0.00423932075500488
401.080388207288 0.0298029184341431
401.753341878777 0.0132170915603638
402.426295550265 0.0302762985229492
403.099249221754 4.49419021606445e-05
403.772202893243 -0.000583410263061523
404.445156564732 0.0150673389434814
405.11811023622 0.0292645692825317
405.791063907709 0.0250794887542725
406.464017579198 0.0157512426376343
407.136971250687 0.0307984352111816
407.809924922175 0.0239720344543457
408.482878593664 0.0343364477157593
409.155832265153 0.0320985317230225
409.828785936642 0.0342544317245483
410.50173960813 0.0288349390029907
411.174693279619 0.0303356647491455
411.847646951108 0.00862741470336914
412.520600622597 0.01130211353302
413.193554294085 0.0223561525344849
413.866507965574 0.0209224224090576
414.539461637063 0.0251542329788208
415.212415308552 0.02394700050354
415.88536898004 0.00342226028442383
416.558322651529 0.0231895446777344
417.231276323018 -0.000470638275146484
417.904229994506 0.0253198146820068
418.577183665995 0.0365778207778931
419.250137337484 0.0507713556289673
419.923091008973 0.0399518013000488
420.596044680461 0.0263099670410156
421.26899835195 0.0314987897872925
421.941952023439 0.0233520269393921
422.614905694928 0.0416253805160522
423.287859366416 0.0132575035095215
423.960813037905 0.0249381065368652
424.633766709394 0.0304570198059082
425.306720380883 0.0498367547988892
425.979674052371 0.0251767635345459
426.65262772386 0.0255240201950073
427.325581395349 0.032177209854126
427.998535066838 0.0169965028762817
428.671488738326 0.0260024070739746
429.344442409815 0.034723162651062
430.017396081304 -0.051125168800354
430.690349752792 0.000750899314880371
431.363303424281 0.0194718837738037
432.03625709577 0.0357054471969604
432.709210767259 0.00860953330993652
433.382164438747 0.0261462926864624
434.055118110236 0.0085151195526123
434.728071781725 0.0309300422668457
435.401025453214 0.03648841381073
436.073979124702 0.0255770683288574
436.746932796191 0.0230797529220581
437.41988646768 0.0243363380432129
438.092840139169 0.0136971473693848
438.765793810657 0.0309227705001831
439.438747482146 0.0492565631866455
440.111701153635 0.0206245183944702
440.784654825124 0.0417736768722534
441.457608496612 0.00262022018432617
442.130562168101 0.0158103704452515
442.80351583959 0.0378730297088623
443.476469511079 0.0241818428039551
444.149423182567 0.0115251541137695
444.822376854056 0.00910735130310059
445.495330525545 -0.00757277011871338
446.168284197033 0.00525939464569092
446.841237868522 0.0209027528762817
447.514191540011 0.0228296518325806
448.1871452115 0.0284279584884644
448.860098882988 0.0214939117431641
449.533052554477 0.0156964063644409
450.206006225966 0.00643455982208252
450.878959897455 -0.00460994243621826
451.551913568943 0.0103710889816284
452.224867240432 0.0125290155410767
452.897820911921 -0.00218415260314941
453.57077458341 -0.000590920448303223
454.243728254898 0.00933742523193359
454.916681926387 0.0160796642303467
455.589635597876 0.0141161680221558
456.262589269365 0.0283515453338623
456.935542940853 0.00351536273956299
457.608496612342 0.0184499025344849
458.281450283831 0.0103681087493896
458.95440395532 0.0127980709075928
459.627357626808 0.0296972990036011
460.300311298297 0.00778675079345703
460.973264969786 0.0210323333740234
461.646218641274 0.0298789739608765
462.319172312763 0.0179765224456787
462.992125984252 0.00678813457489014
463.665079655741 0.0266621112823486
464.338033327229 0.00836241245269775
465.010986998718 0.0259665250778198
465.683940670207 0.0304617881774902
466.356894341696 0.0128215551376343
467.029848013184 0.00643908977508545
467.702801684673 0.0250147581100464
468.375755356162 0.0106425285339355
469.048709027651 0.0213433504104614
469.721662699139 0.00461709499359131
470.394616370628 0.0155686140060425
471.067570042117 0.0261824131011963
471.740523713606 0.017020583152771
472.413477385094 0.00201261043548584
473.086431056583 0.035830020904541
473.759384728072 0.0189734697341919
474.43233839956 -0.0126453638076782
475.105292071049 0.0129790306091309
475.778245742538 0.00540447235107422
476.451199414027 -0.00342452526092529
477.124153085515 0.012256383895874
477.797106757004 0.0160503387451172
478.470060428493 0.0205560922622681
479.143014099982 0.0604296922683716
479.81596777147 0.0237534046173096
480.488921442959 0.0290601253509521
481.161875114448 0.00732994079589844
481.834828785937 0.0190960168838501
482.507782457425 0.0269360542297363
483.180736128914 0.0333082675933838
483.853689800403 0.0321893692016602
484.526643471892 0.0138188600540161
485.19959714338 0.0258681774139404
485.872550814869 0.0193632841110229
486.545504486358 0.0140194892883301
487.218458157847 0.0293281078338623
487.891411829335 0.012067437171936
488.564365500824 0.0204397439956665
489.237319172313 0.0415130853652954
489.910272843801 0.0389866828918457
490.58322651529 0.0245826244354248
491.256180186779 0.00342643260955811
491.929133858268 0.033916711807251
492.602087529756 0.0399688482284546
493.275041201245 0.00989985466003418
493.947994872734 0.0149376392364502
494.620948544223 0.00428557395935059
495.293902215711 0.00866317749023438
495.9668558872 -0.00664854049682617
496.639809558689 -0.000771403312683105
497.312763230178 -0.0153685808181763
497.985716901666 0.0172758102416992
498.658670573155 0.0281596183776855
499.331624244644 0.0570874214172363
500.004577916133 0.0310628414154053
500.677531587621 0.0200207233428955
501.35048525911 0.00277304649353027
502.023438930599 0.0223196744918823
502.696392602087 0.0118530988693237
503.369346273576 0.0352103710174561
504.042299945065 0.0360863208770752
504.715253616554 0.0161367654800415
505.388207288042 0.00723898410797119
506.061160959531 0.0201493501663208
506.73411463102 0.0146822929382324
507.407068302509 0.0202487707138062
508.080021973997 0.0106724500656128
508.752975645486 0.0224467515945435
509.425929316975 0.0227631330490112
510.098882988464 0.0530961751937866
510.771836659952 0.0445246696472168
511.444790331441 0.0187898874282837
512.11774400293 0.0104024410247803
512.790697674419 0.0267348289489746
513.463651345907 -0.0131490230560303
514.136605017396 0.000945925712585449
514.809558688885 0.012593150138855
515.482512360374 0.00212323665618896
516.155466031862 -0.0264366865158081
516.828419703351 0.00218558311462402
517.50137337484 0.00714707374572754
518.174327046328 0.00692903995513916
518.847280717817 0.00761938095092773
519.520234389306 0.0115894079208374
520.193188060795 0.0147117376327515
520.866141732283 0.0405266284942627
521.539095403772 0.0336410999298096
522.212049075261 0.0322307348251343
522.88500274675 0.0223616361618042
523.557956418238 0.0566107034683228
524.230910089727 0.0273454189300537
524.903863761216 0.038813591003418
525.576817432705 0.0182425975799561
526.249771104193 0.000823140144348145
526.922724775682 0.0157238245010376
527.595678447171 0.0126179456710815
528.26863211866 0.0105299949645996
528.941585790148 0.0365086793899536
529.614539461637 0.0275419950485229
530.287493133126 0.0247169733047485
530.960446804615 0.0378215312957764
531.633400476103 0.0379713773727417
532.306354147592 0.0450305938720703
532.979307819081 0.0407031774520874
533.652261490569 0.0324094295501709
534.325215162058 0.0356181859970093
534.998168833547 0.030577540397644
535.671122505036 0.0204588174819946
536.344076176524 0.0405722856521606
537.017029848013 0.0354772806167603
537.689983519502 0.0214934349060059
538.362937190991 0.0141245126724243
539.035890862479 0.0220930576324463
539.708844533968 0.000404834747314453
540.381798205457 0.0106843709945679
541.054751876946 0.00657558441162109
541.727705548434 0.0340725183486938
542.400659219923 0.0465482473373413
543.073612891412 0.0446768999099731
543.746566562901 0.0348532199859619
544.419520234389 0.0402203798294067
545.092473905878 0.0436134338378906
545.765427577367 0.0501397848129272
546.438381248856 0.0246310234069824
547.111334920344 0.0365811586380005
547.784288591833 0.0335752964019775
548.457242263322 0.0124332904815674
549.13019593481 0.0573209524154663
549.803149606299 0.0317411422729492
550.476103277788 0.0221772193908691
551.149056949277 0.0342375040054321
551.822010620765 0.0478200912475586
552.494964292254 0.0422661304473877
553.167917963743 0.0407518148422241
553.840871635232 0.0330921411514282
554.51382530672 0.0350648164749146
555.186778978209 0.0194582939147949
555.859732649698 0.0457408428192139
556.532686321187 0.0480576753616333
557.205639992675 0.0657545328140259
557.878593664164 0.0469825267791748
558.551547335653 0.0443745851516724
559.224501007141 0.0336588621139526
559.89745467863 0.0200912952423096
560.570408350119 0.033774733543396
561.243362021608 0.0548295974731445
561.916315693097 0.0236940383911133
562.589269364585 0.0417062044143677
563.262223036074 0.0369269847869873
563.935176707563 0.0331288576126099
564.608130379051 0.0417423248291016
565.28108405054 0.0579142570495605
565.954037722029 0.0511698722839355
566.626991393518 0.0387295484542847
567.299945065006 0.0535061359405518
567.972898736495 0.0487620830535889
568.645852407984 0.0475181341171265
569.318806079473 0.0372496843338013
569.991759750961 0.0303322076797485
570.66471342245 0.0538837909698486
571.337667093939 0.0503249168395996
572.010620765428 0.0305637121200562
572.683574436916 0.0457816123962402
573.356528108405 0.0228656530380249
574.029481779894 0.0344922542572021
574.702435451382 0.0366418361663818
575.375389122871 0.0451054573059082
576.04834279436 0.0325794219970703
576.721296465849 0.0453423261642456
577.394250137338 0.011067271232605
578.067203808826 0.000527143478393555
578.740157480315 0.037954568862915
579.413111151804 0.036094069480896
580.086064823292 0.0240468978881836
580.759018494781 0.0320464372634888
581.43197216627 0.0212311744689941
582.104925837759 0.0228317975997925
582.777879509247 0.0174088478088379
583.450833180736 0.0248230695724487
584.123786852225 0.027639627456665
584.796740523714 0.0239425897598267
585.469694195202 0.0192193984985352
586.142647866691 0.0169501304626465
586.81560153818 0.0226209163665771
587.488555209669 0.0338156223297119
588.161508881157 0.0360665321350098
588.834462552646 0.0356470346450806
589.507416224135 0.0499418973922729
590.180369895623 0.0491636991500854
590.853323567112 0.0471484661102295
591.526277238601 0.0303303003311157
592.19923091009 0.0462139844894409
592.872184581578 0.0320072174072266
593.545138253067 0.0520853996276855
594.218091924556 0.0399693250656128
594.891045596045 0.0645242929458618
595.563999267533 0.0375158786773682
596.236952939022 0.0335593223571777
596.909906610511 0.0306932926177979
597.582860282 0.0302189588546753
598.255813953488 0.0410915613174438
598.928767624977 0.0188571214675903
599.601721296466 0.0340895652770996
600.274674967955 0.0315310955047607
600.947628639443 0.0601569414138794
601.620582310932 0.0366997718811035
602.293535982421 0.0211966037750244
602.96648965391 0.00274431705474854
603.639443325398 0.0531114339828491
604.312396996887 0.0270373821258545
604.985350668376 0.0436093807220459
605.658304339864 0.0366804599761963
606.331258011353 0.0658694505691528
607.004211682842 0.0350384712219238
607.677165354331 0.0422062873840332
608.350119025819 0.0401878356933594
609.023072697308 0.0465431213378906
609.696026368797 0.0259338617324829
610.368980040286 0.0437384843826294
611.041933711774 0.0429631471633911
611.714887383263 0.0473693609237671
612.387841054752 0.0525854825973511
613.060794726241 0.0205622911453247
613.733748397729 0.0353853702545166
614.406702069218 0.0490860939025879
615.079655740707 0.0255663394927979
615.752609412196 0.0217641592025757
616.425563083684 0.0453014373779297
617.098516755173 0.030913233757019
617.771470426662 0.019621729850769
618.444424098151 0.0345941781997681
619.117377769639 0.0363106727600098
619.790331441128 0.0526535511016846
620.463285112617 0.0265417098999023
621.136238784105 0.0470528602600098
621.809192455594 0.0604932308197021
622.482146127083 0.0398598909378052
623.155099798572 0.0465089082717896
623.82805347006 0.0222580432891846
624.501007141549 -0.00750815868377686
625.173960813038 0.0231049060821533
625.846914484527 0.0270054340362549
626.519868156015 0.0479496717453003
627.192821827504 0.0319252014160156
627.865775498993 0.0242347717285156
628.538729170482 0.0306789875030518
629.21168284197 0.038274884223938
629.884636513459 0.036916971206665
630.557590184948 0.0285766124725342
631.230543856436 0.0252270698547363
631.903497527925 0.0508867502212524
632.576451199414 0.034825325012207
633.249404870903 0.0160439014434814
633.922358542392 0.0396281480789185
634.59531221388 0.0582908391952515
635.268265885369 0.0357592105865479
635.941219556858 0.0414857864379883
636.614173228346 0.0464962720870972
637.287126899835 0.0495585203170776
637.960080571324 0.0285918712615967
638.633034242813 0.0479297637939453
639.305987914301 0.0389070510864258
639.97894158579 0.0564031600952148
640.651895257279 0.0405263900756836
641.324848928768 0.0457183122634888
641.997802600256 0.06561279296875
642.670756271745 0.0289307832717896
643.343709943234 0.0815608501434326
644.016663614723 0.0690257549285889
644.689617286211 0.0597338676452637
645.3625709577 0.0325329303741455
646.035524629189 0.031592845916748
646.708478300677 0.0432091951370239
647.381431972166 0.0514967441558838
648.054385643655 0.0527626276016235
648.727339315144 0.0572679042816162
649.400292986633 0.0549529790878296
650.073246658121 0.0575348138809204
650.74620032961 0.0699492692947388
651.419154001099 0.0579489469528198
652.092107672587 0.0833021402359009
652.765061344076 0.0456501245498657
653.438015015565 0.0466347932815552
654.110968687054 0.0553379058837891
654.783922358542 0.0320082902908325
655.456876030031 0.0632684230804443
656.12982970152 0.0573186874389648
656.802783373009 0.0510509014129639
657.475737044497 0.0612583160400391
658.148690715986 0.0555762052536011
658.821644387475 0.0694717168807983
659.494598058964 0.0905699729919434
660.167551730452 0.0845997333526611
660.840505401941 0.0722343921661377
661.51345907343 0.0733498334884644
662.186412744918 0.0666252374649048
662.859366416407 0.0708783864974976
663.532320087896 0.0936278104782104
664.205273759385 0.0677108764648438
664.878227430873 0.0675084590911865
665.551181102362 0.0471740961074829
666.224134773851 0.0679473876953125
666.89708844534 0.0492271184921265
667.570042116828 0.041873574256897
668.242995788317 0.0554729700088501
668.915949459806 0.0530120134353638
669.588903131295 0.062003493309021
670.261856802783 0.0636078119277954
670.934810474272 0.0599015951156616
671.607764145761 0.0658918619155884
672.28071781725 0.0660269260406494
672.953671488738 0.0449103116989136
673.626625160227 0.0601744651794434
674.299578831716 0.0612496137619019
674.972532503205 0.0699551105499268
675.645486174693 0.0669611692428589
676.318439846182 0.0754777193069458
676.991393517671 0.0603199005126953
677.664347189159 0.0769160985946655
678.337300860648 0.0573884248733521
679.010254532137 0.0551679134368896
679.683208203626 0.0733804702758789
680.356161875114 0.0602419376373291
681.029115546603 0.0583237409591675
681.702069218092 0.0836191177368164
682.375022889581 0.0800753831863403
683.047976561069 0.0702837705612183
683.720930232558 0.0661091804504395
684.393883904047 0.0521314144134521
685.066837575536 0.0714411735534668
685.739791247024 0.072827935218811
686.412744918513 0.0546325445175171
687.085698590002 0.059367299079895
687.758652261491 0.062614917755127
688.431605932979 0.0571333169937134
689.104559604468 0.0270864963531494
689.777513275957 0.0510504245758057
690.450466947446 0.0624598264694214
691.123420618934 0.0706582069396973
691.796374290423 0.0583692789077759
692.469327961912 0.0555741786956787
693.1422816334 0.0784429311752319
693.815235304889 0.0688782930374146
694.488188976378 0.0650904178619385
695.161142647867 0.0671347379684448
695.834096319355 0.114113926887512
696.507049990844 0.095820426940918
697.180003662333 0.0625895261764526
697.852957333822 0.0902937650680542
698.52591100531 0.0981389284133911
699.198864676799 0.0968037843704224
699.871818348288 0.0829026699066162
700.544772019777 0.0590442419052124
701.217725691265 0.0610435009002686
701.890679362754 0.0817551612854004
702.563633034243 0.068960428237915
703.236586705731 0.0779505968093872
703.90954037722 0.0564624071121216
704.582494048709 0.056424617767334
705.255447720198 0.0494892597198486
705.928401391687 0.0532208681106567
706.601355063175 0.077238917350769
707.274308734664 0.0804195404052734
707.947262406153 0.0445173978805542
708.620216077641 0.0353306531906128
709.29316974913 0.066570520401001
709.966123420619 0.05968177318573
710.639077092108 0.0622338056564331
711.312030763596 0.0548408031463623
711.984984435085 0.0374206304550171
712.657938106574 0.0510139465332031
713.330891778063 0.0637665987014771
714.003845449551 0.0656588077545166
714.67679912104 0.0637092590332031
715.349752792529 0.0637353658676147
716.022706464018 0.0657540559768677
716.695660135506 0.0499929189682007
717.368613806995 0.0640299320220947
718.041567478484 0.0531243085861206
718.714521149972 0.0493141412734985
719.387474821461 0.0485284328460693
720.06042849295 0.0427148342132568
720.733382164439 0.0540918111801147
721.406335835928 0.0304272174835205
722.079289507416 0.0293055772781372
722.752243178905 0.0551069974899292
723.425196850394 0.0601274967193604
724.098150521882 0.0436606407165527
724.771104193371 0.0588445663452148
725.44405786486 0.068773627281189
726.117011536349 0.0500574111938477
726.789965207837 0.0679078102111816
727.462918879326 0.0677789449691772
728.135872550815 0.0577728748321533
728.808826222304 0.0664609670639038
729.481779893792 0.0710949897766113
730.154733565281 0.0661369562149048
730.82768723677 0.048882007598877
731.500640908259 0.0507997274398804
732.173594579747 0.0819460153579712
732.846548251236 0.0901365280151367
733.519501922725 0.0974832773208618
734.192455594213 0.0750976800918579
734.865409265702 0.0849926471710205
735.538362937191 0.0916010141372681
736.21131660868 0.0816900730133057
736.884270280168 0.0682507753372192
737.557223951657 0.0356782674789429
738.230177623146 0.0587756633758545
738.903131294635 0.0641517639160156
739.576084966123 0.0559375286102295
740.249038637612 0.055040717124939
740.921992309101 0.0536094903945923
741.59494598059 0.0404655933380127
742.267899652078 0.0595741271972656
742.940853323567 0.055665135383606
743.613806995056 0.0613689422607422
744.286760666545 0.0577120780944824
744.959714338033 0.0651150941848755
745.632668009522 0.0640891790390015
746.305621681011 0.0692815780639648
746.9785753525 0.069670557975769
747.651529023988 0.0504779815673828
748.324482695477 0.0665587186813354
748.997436366966 0.0543886423110962
749.670390038454 0.0578875541687012
750.343343709943 0.0751903057098389
751.016297381432 0.079759955406189
751.689251052921 0.0828461647033691
752.362204724409 0.0719543695449829
753.035158395898 0.0847125053405762
753.708112067387 0.038686990737915
754.381065738876 0.0371158123016357
755.054019410364 0.0676822662353516
755.726973081853 0.0622382164001465
756.399926753342 0.0389373302459717
757.072880424831 0.0321668386459351
757.745834096319 0.0441514253616333
758.418787767808 0.033400297164917
759.091741439297 0.0263162851333618
759.764695110786 0.0481281280517578
760.437648782274 0.0590773820877075
761.110602453763 0.0486998558044434
761.783556125252 0.0700852870941162
762.456509796741 0.055772066116333
763.129463468229 0.0369751453399658
763.802417139718 0.062690258026123
764.475370811207 0.0572161674499512
765.148324482695 0.0455505847930908
765.821278154184 0.0397629737854004
766.494231825673 0.0347298383712769
767.167185497162 0.0503585338592529
767.84013916865 0.0279735326766968
768.513092840139 0.0376310348510742
769.186046511628 0.0444340705871582
769.859000183117 0.0388188362121582
770.531953854605 0.041800856590271
771.204907526094 0.0462603569030762
771.877861197583 0.0445419549942017
772.550814869072 0.0354582071304321
773.22376854056 0.0403614044189453
773.896722212049 0.0317145586013794
774.569675883538 0.0364699363708496
775.242629555026 0.0320181846618652
775.915583226515 0.0317584276199341
776.588536898004 0.038622260093689
777.261490569493 0.0470346212387085
777.934444240982 0.0448604822158813
778.60739791247 0.0551439523696899
779.280351583959 0.0290526151657104
779.953305255448 0.0442734956741333
780.626258926936 0.0382634401321411
781.299212598425 0.0260603427886963
781.972166269914 0.0482853651046753
782.645119941403 0.0658150911331177
783.318073612891 0.067058801651001
783.99102728438 0.0617234706878662
784.663980955869 0.0403605699539185
785.336934627358 0.0331672430038452
786.009888298846 0.0404335260391235
786.682841970335 0.0323580503463745
787.355795641824 0.0577371120452881
788.028749313313 0.0408333539962769
788.701702984801 0.051160454750061
789.37465665629 0.0562465190887451
790.047610327779 0.0577154159545898
790.720563999267 0.0491751432418823
791.393517670756 0.0535010099411011
792.066471342245 0.0366994142532349
792.739425013734 0.0452700853347778
793.412378685223 0.0609320402145386
794.085332356711 0.0513482093811035
794.7582860282 0.0553723573684692
795.431239699689 0.0602736473083496
796.104193371177 0.0697550773620605
796.777147042666 0.0307639837265015
797.450100714155 0.0384711027145386
798.123054385644 0.0390889644622803
798.796008057132 0.0360609292984009
799.468961728621 0.0437545776367188
800.14191540011 0.0456852912902832
800.814869071599 0.0335922241210938
801.487822743087 0.0283287763595581
802.160776414576 0.0278667211532593
802.833730086065 0.032187819480896
803.506683757554 0.0322809219360352
804.179637429042 0.0390506982803345
804.852591100531 0.019680380821228
805.52554477202 0.0240538120269775
806.198498443508 0.0277526378631592
806.871452114997 0.0344315767288208
807.544405786486 0.0204423666000366
808.217359457975 0.0431445837020874
808.890313129463 0.0434463024139404
809.563266800952 0.0432099103927612
810.236220472441 0.0248141288757324
810.90917414393 0.0286240577697754
811.582127815418 0.0486252307891846
812.255081486907 0.0439958572387695
812.928035158396 0.0427874326705933
813.600988829885 0.0421855449676514
814.273942501373 0.0357837677001953
814.946896172862 0.0302096605300903
815.619849844351 0.050602912902832
816.29280351584 0.0543100833892822
816.965757187328 0.0456204414367676
817.638710858817 0.0501987934112549
818.311664530306 0.0291106700897217
818.984618201795 0.0452970266342163
819.657571873283 0.0484225749969482
820.330525544772 0.0367754697799683
821.003479216261 0.0439068078994751
821.676432887749 0.0670613050460815
822.349386559238 0.045345664024353
823.022340230727 0.0362828969955444
823.695293902216 0.0649453401565552
824.368247573704 0.0510386228561401
825.041201245193 0.0470747947692871
825.714154916682 0.0518317222595215
826.387108588171 0.042937159538269
827.060062259659 0.056554913520813
827.733015931148 0.0217607021331787
828.405969602637 0.0512408018112183
829.078923274126 0.0137073993682861
829.751876945614 0.01771080493927
830.424830617103 0.0262701511383057
831.097784288592 0.0180867910385132
831.770737960081 0.0437995195388794
832.443691631569 0.0335391759872437
833.116645303058 0.0431640148162842
833.789598974547 0.0327919721603394
834.462552646036 0.0665497779846191
835.135506317524 0.0543274879455566
835.808459989013 0.0310612916946411
836.481413660502 0.0428475141525269
837.15436733199 0.0452394485473633
837.827321003479 0.046055793762207
838.500274674968 0.0369170904159546
839.173228346457 0.0275728702545166
839.846182017945 0.00298380851745605
840.519135689434 0.00976967811584473
841.192089360923 0.0291843414306641
841.865043032412 0.0139074325561523
842.5379967039 0.0108300447463989
843.210950375389 0.0342808961868286
843.883904046878 0.0351524353027344
844.556857718367 0.0165513753890991
845.229811389855 0.0272985696792603
845.902765061344 0.0383074283599854
846.575718732833 0.0475465059280396
847.248672404321 0.0432130098342896
847.92162607581 0.0412906408309937
848.594579747299 0.0352472066879272
849.267533418788 0.0488263368606567
849.940487090277 0.0288423299789429
850.613440761765 0.0390326976776123
851.286394433254 0.0455092191696167
851.959348104743 0.0308358669281006
852.632301776231 0.0279721021652222
853.30525544772 0.0521246194839478
853.978209119209 0.0475103855133057
854.651162790698 0.038263201713562
855.324116462186 0.0392050743103027
855.997070133675 0.0257333517074585
856.670023805164 0.0427658557891846
857.342977476653 0.0250630378723145
858.015931148141 0.0215007066726685
858.68888481963 0.0356864929199219
859.361838491119 0.0434818267822266
860.034792162608 0.0181636810302734
860.707745834096 0.0179193019866943
861.380699505585 0.0324580669403076
862.053653177074 0.0262434482574463
862.726606848562 0.00679612159729004
863.399560520051 0.012408971786499
864.07251419154 0.0243351459503174
864.745467863029 0.037407398223877
865.418421534518 0.0554877519607544
866.091375206006 0.0298129320144653
866.764328877495 0.0246810913085938
867.437282548984 0.0218002796173096
868.110236220472 0.0411084890365601
868.783189891961 0.0235904455184937
869.45614356345 0.016979455947876
870.129097234939 0.0271956920623779
870.802050906427 0.0150412321090698
871.475004577916 0.029794454574585
872.147958249405 0.0304300785064697
872.820911920894 0.0329785346984863
873.493865592382 0.0200905799865723
874.166819263871 0.0464328527450562
874.83977293536 0.047695517539978
875.512726606849 0.0471689701080322
876.185680278337 0.0495296716690063
876.858633949826 0.0374337434768677
877.531587621315 0.0440711975097656
878.204541292803 0.0375779867172241
878.877494964292 0.0220234394073486
879.550448635781 0.021712064743042
880.22340230727 0.0383822917938232
880.896355978758 0.0150408744812012
881.569309650247 0.0391981601715088
882.242263321736 0.0314978361129761
882.915216993225 0.0011751651763916
883.588170664713 0.00285601615905762
884.261124336202 0.00989437103271484
884.934078007691 0.0149314403533936
885.60703167918 0.0225894451141357
886.279985350668 0.0214788913726807
886.952939022157 0.0391510725021362
887.625892693646 0.040876030921936
888.298846365135 0.0429830551147461
888.971800036623 0.0506004095077515
889.644753708112 0.0506935119628906
890.317707379601 0.059079647064209
890.99066105109 0.0361003875732422
891.663614722578 0.0307810306549072
892.336568394067 0.0370222330093384
893.009522065556 0.0195033550262451
893.682475737044 0.0410377979278564
894.355429408533 0.0326082706451416
895.028383080022 0.020920991897583
895.701336751511 0.0421607494354248
896.374290422999 0.0490758419036865
897.047244094488 0.0480494499206543
897.720197765977 0.026764988899231
898.393151437466 0.0364382266998291
899.066105108954 0.0363049507141113
899.739058780443 0.0462480783462524
900.412012451932 0.0246894359588623
901.084966123421 0.0445821285247803
901.757919794909 0.0378310680389404
902.430873466398 0.0329771041870117
903.103827137887 0.0339205265045166
903.776780809376 0.0198063850402832
904.449734480864 0.0288907289505005
905.122688152353 0.0204254388809204
905.795641823842 0.0330581665039062
906.468595495331 0.0178549289703369
907.141549166819 0.0359184741973877
907.814502838308 0.0136139392852783
908.487456509797 0.00380229949951172
909.160410181285 0.0378710031509399
909.833363852774 0.0207298994064331
910.506317524263 0.0411394834518433
911.179271195752 0.0364670753479004
911.85222486724 0.0418565273284912
912.525178538729 0.0456132888793945
913.198132210218 0.0429344177246094
913.871085881707 0.0399537086486816
914.544039553195 0.0599747896194458
915.216993224684 0.0623229742050171
915.889946896173 0.0685722827911377
916.562900567662 0.0477886199951172
917.23585423915 0.0587484836578369
917.908807910639 0.0376849174499512
918.581761582128 0.0313799381256104
919.254715253616 0.055414080619812
919.927668925105 0.044026255607605
920.600622596594 0.0366888046264648
921.273576268083 0.0483680963516235
921.946529939572 0.0579895973205566
922.61948361106 0.0437798500061035
923.292437282549 0.0497353076934814
923.965390954038 0.0403990745544434
924.638344625526 0.0431243181228638
925.311298297015 0.0483498573303223
925.984251968504 0.035082221031189
926.657205639993 0.00738739967346191
927.330159311481 0.0359110832214355
928.00311298297 0.0411512851715088
928.676066654459 0.0255756378173828
929.349020325948 0.0141286849975586
930.021973997436 0.0381672382354736
930.694927668925 0.0192568302154541
931.367881340414 0.0112102031707764
932.040835011903 0.0334444046020508
932.713788683391 0.0429279804229736
933.38674235488 0.0402002334594727
934.059696026369 0.0410342216491699
934.732649697857 0.0555996894836426
935.405603369346 0.0556155443191528
936.078557040835 0.0871982574462891
936.751510712324 0.0445430278778076
937.424464383813 0.0638101100921631
938.097418055301 0.0730400085449219
938.77037172679 0.0656695365905762
939.443325398279 0.0523664951324463
940.116279069767 0.055232048034668
940.789232741256 0.0556299686431885
941.462186412745 0.0433933734893799
942.135140084234 0.0523121356964111
942.808093755722 0.0670348405838013
943.481047427211 0.0781333446502686
944.1540010987 0.0581388473510742
944.826954770189 0.0566039085388184
945.499908441677 0.054396390914917
946.172862113166 0.0491275787353516
946.845815784655 0.0219142436981201
947.518769456144 0.0202317237854004
948.191723127632 0.0254483222961426
948.864676799121 0.0270707607269287
949.53763047061 0.0398118495941162
950.210584142098 0.0329043865203857
950.883537813587 0.0439889430999756
951.556491485076 0.037757396697998
952.229445156565 0.0465128421783447
952.902398828053 0.0334961414337158
953.575352499542 0.0385117530822754
954.248306171031 0.0327305793762207
954.92125984252 0.0403409004211426
955.594213514008 0.0359096527099609
956.267167185497 0.0421967506408691
956.940120856986 0.0586957931518555
957.613074528475 0.0419068336486816
958.286028199963 0.0394113063812256
958.958981871452 0.0355865955352783
959.631935542941 0.0607554912567139
960.30488921443 0.052295446395874
960.977842885918 0.0476210117340088
961.650796557407 0.0384392738342285
962.323750228896 0.0114130973815918
962.996703900385 0.0139145851135254
963.669657571873 0.0404868125915527
964.342611243362 0.0409655570983887
965.015564914851 0.0642647743225098
965.688518586339 0.0336461067199707
966.361472257828 0.0455155372619629
967.034425929317 0.0496220588684082
967.707379600806 0.0407459735870361
968.380333272294 0.0500702857971191
969.053286943783 0.0411281585693359
969.726240615272 0.016310453414917
970.399194286761 0.0433449745178223
971.072147958249 0.034797191619873
971.745101629738 0.0350210666656494
972.418055301227 0.0412015914916992
973.091008972716 0.0562021732330322
973.763962644204 0.0631625652313232
974.436916315693 0.0354301929473877
975.109869987182 0.0377213954925537
975.782823658671 0.0505902767181396
976.455777330159 0.0363099575042725
977.128731001648 0.0598325729370117
977.801684673137 0.0571541786193848
978.474638344626 0.0460398197174072
979.147592016114 0.0590462684631348
979.820545687603 0.0383172035217285
980.493499359092 0.0372178554534912
981.16645303058 0.031266450881958
981.839406702069 0.0219767093658447
982.512360373558 0.0384492874145508
983.185314045047 0.0294449329376221
983.858267716535 0.0352535247802734
984.531221388024 0.0333182811737061
985.204175059513 0.0375046730041504
985.877128731002 0.0255444049835205
986.55008240249 0.0349578857421875
987.223036073979 0.0479888916015625
987.895989745468 0.0519347190856934
988.568943416957 0.0237157344818115
989.241897088445 0.0378918647766113
989.914850759934 0.045945405960083
990.587804431423 0.0576725006103516
991.260758102911 0.0463910102844238
991.9337117744 0.0363729000091553
992.606665445889 0.0280442237854004
993.279619117378 0.0439717769622803
993.952572788867 0.0194799900054932
994.625526460355 0.0131855010986328
995.298480131844 0.021270751953125
995.971433803333 0.0476443767547607
996.644387474821 0.0369057655334473
997.31734114631 0.0718057155609131
997.990294817799 0.0390522480010986
998.663248489288 0.0390052795410156
999.336202160776 0.0554265975952148
1000.00915583227 0.0407173633575439
1000.68210950375 0.0364482402801514
1001.35506317524 0.0316929817199707
1002.02801684673 0.0455019474029541
1002.70097051822 0.0322427749633789
1003.37392418971 0.0355632305145264
1004.0468778612 0.0525312423706055
1004.71983153269 0.0517735481262207
1005.39278520417 0.0232365131378174
1006.06573887566 0.0397026538848877
1006.73869254715 0.0336775779724121
1007.41164621864 0.0286524295806885
1008.08459989013 0.0338203907012939
1008.75755356162 0.052476167678833
1009.43050723311 0.0406088829040527
1010.1034609046 0.0337834358215332
1010.77641457608 0.0372610092163086
1011.44936824757 0.0364573001861572
1012.12232191906 0.0446381568908691
1012.79527559055 0.0523090362548828
1013.46822926204 0.0424878597259521
1014.14118293353 0.0335078239440918
1014.81413660502 0.029181957244873
1015.48709027651 0.0535893440246582
1016.16004394799 0.0756626129150391
1016.83299761948 0.0813107490539551
1017.50595129097 0.059518575668335
1018.17890496246 0.0786983966827393
1018.85185863395 0.0641694068908691
1019.52481230544 0.0666458606719971
1020.19776597693 0.0379865169525146
1020.87071964842 0.0503365993499756
1021.5436733199 0.0790243148803711
1022.21662699139 0.0611276626586914
1022.88958066288 0.0501344203948975
1023.56253433437 0.0740189552307129
1024.23548800586 0.0546150207519531
1024.90844167735 0.0735862255096436
1025.58139534884 0.0545449256896973
1026.25434902033 0.0758297443389893
1026.92730269181 0.0659027099609375
1027.6002563633 0.0766198635101318
1028.27321003479 0.0636835098266602
1028.94616370628 0.0973355770111084
1029.61911737777 0.0819964408874512
1030.29207104926 0.0788946151733398
1030.96502472075 0.0622448921203613
1031.63797839224 0.0757377147674561
1032.31093206372 0.0597152709960938
1032.98388573521 0.0235452651977539
1033.6568394067 -0.0421328544616699
1034.32979307819 0.0278666019439697
1035.00274674968 0.0454165935516357
1035.67570042117 0.0508990287780762
1036.34865409266 0.0747931003570557
1037.02160776415 0.061265230178833
1037.69456143563 0.0577938556671143
1038.36751510712 0.0553622245788574
1039.04046877861 0.076345682144165
1039.7134224501 0.0757994651794434
1040.38637612159 0.0800225734710693
1041.05932979308 0.0634799003601074
1041.73228346457 0.0666851997375488
1042.40523713606 0.0557401180267334
1043.07819080754 0.0506577491760254
1043.75114447903 0.0480875968933105
1044.42409815052 0.0285625457763672
1045.09705182201 0.0541813373565674
1045.7700054935 0.0378487110137939
1046.44295916499 0.0293958187103271
1047.11591283648 0.0257668495178223
1047.78886650797 0.0672843456268311
1048.46182017945 0.0599679946899414
1049.13477385094 0.0500307083129883
1049.80772752243 0.0508639812469482
1050.48068119392 0.0519344806671143
1051.15363486541 0.0427455902099609
1051.8265885369 0.0602216720581055
1052.49954220839 0.0589034557342529
1053.17249587988 0.0647220611572266
1053.84544955136 0.0351748466491699
1054.51840322285 0.0237016677856445
1055.19135689434 0.0388636589050293
1055.86431056583 0.0466139316558838
1056.53726423732 0.0581443309783936
1057.21021790881 0.0431907176971436
1057.8831715803 0.0526900291442871
1058.55612525179 0.0564734935760498
1059.22907892327 0.0483934879302979
1059.90203259476 0.0564761161804199
1060.57498626625 0.0471441745758057
1061.24793993774 0.0274910926818848
1061.92089360923 0.041175365447998
1062.59384728072 0.0314426422119141
1063.26680095221 0.0255038738250732
1063.9397546237 0.0240354537963867
1064.61270829518 0.0511445999145508
1065.28566196667 0.0395827293395996
1065.95861563816 0.0499825477600098
1066.63156930965 0.045682430267334
1067.30452298114 0.0429086685180664
1067.97747665263 0.0405573844909668
1068.65043032412 0.0207376480102539
1069.32338399561 0.0279355049133301
1069.99633766709 0.0414736270904541
1070.66929133858 0.0288898944854736
1071.34224501007 0.0249278545379639
1072.01519868156 0.0259978771209717
1072.68815235305 0.043304443359375
1073.36110602454 0.0392303466796875
1074.03405969603 0.0348753929138184
1074.70701336752 0.0566391944885254
1075.379967039 0.0201425552368164
1076.05292071049 0.0244600772857666
1076.72587438198 0.00824546813964844
1077.39882805347 0.0451488494873047
1078.07178172496 0.00751709938049316
1078.74473539645 0.0177128314971924
1079.41768906794 -0.00952291488647461
1080.09064273942 0.0287153720855713
1080.76359641091 0.00568175315856934
1081.4365500824 0.0118615627288818
1082.10950375389 0.0381228923797607
1082.78245742538 0.0304172039031982
1083.45541109687 0.0448198318481445
1084.12836476836 0.0310063362121582
1084.80131843985 0.0251293182373047
1085.47427211133 0.000189781188964844
1086.14722578282 0.0253207683563232
1086.82017945431 0.0313155651092529
1087.4931331258 0.025578498840332
1088.16608679729 -0.00288295745849609
1088.83904046878 0.0078740119934082
1089.51199414027 0.0209419727325439
1090.18494781176 0.0427327156066895
1090.85790148324 0.00822043418884277
1091.53085515473 0.0318374633789062
1092.20380882622 0.0147919654846191
1092.87676249771 0.0136837959289551
1093.5497161692 0.0132410526275635
1094.22266984069 0.0362887382507324
1094.89562351218 0.0317428112030029
1095.56857718367 0.0319070816040039
1096.24153085515 0.055325984954834
1096.91448452664 0.0289332866668701
1097.58743819813 0.0285441875457764
1098.26039186962 0.0386838912963867
1098.93334554111 0.0287778377532959
1099.6062992126 0.0085294246673584
1100.27925288409 0.0215251445770264
1100.95220655558 0.0200729370117188
1101.62516022706 0.00482535362243652
1102.29811389855 0.00540685653686523
1102.97106757004 0.0144493579864502
1103.64402124153 0.0244979858398438
1104.31697491302 0.0178329944610596
1104.98992858451 0.0289621353149414
1105.662882256 0.0224108695983887
1106.33583592749 0.0122501850128174
1107.00878959897 0.037935733795166
1107.68174327046 0.0433487892150879
1108.35469694195 0.0580134391784668
1109.02765061344 0.0398118495941162
1109.70060428493 0.0262408256530762
1110.37355795642 0.0298144817352295
1111.04651162791 0.0344784259796143
1111.7194652994 0.0579373836517334
1112.39241897088 0.0357029438018799
1113.06537264237 0.0148541927337646
1113.73832631386 0.0247397422790527
1114.41127998535 0.0408542156219482
1115.08423365684 0.0285167694091797
1115.75718732833 0.0322084426879883
1116.43014099982 0.0254786014556885
1117.10309467131 0.0281598567962646
1117.77604834279 0.0314946174621582
1118.44900201428 0.0175685882568359
1119.12195568577 -0.0285913944244385
1119.79490935726 0.017056941986084
1120.46786302875 0.0424320697784424
1121.14081670024 0.0349771976470947
1121.81377037173 0.0343835353851318
1122.48672404322 0.0356643199920654
1123.1596777147 0.0354166030883789
1123.83263138619 0.0262017250061035
1124.50558505768 0.0434441566467285
1125.17853872917 0.0303084850311279
1125.85149240066 0.0183472633361816
1126.52444607215 0.0389955043792725
1127.19739974364 0.0484890937805176
1127.87035341513 0.0385761260986328
1128.54330708661 0.0356202125549316
1129.2162607581 0.0380127429962158
1129.88921442959 0.0386605262756348
1130.56216810108 0.00597882270812988
1131.23512177257 0.0260748863220215
1131.90807544406 0.0461673736572266
1132.58102911555 0.0170125961303711
1133.25398278704 0.0169274806976318
1133.92693645852 0.0220620632171631
1134.59989013001 0.0131487846374512
1135.2728438015 0.0201137065887451
1135.94579747299 0.0072627067565918
1136.61875114448 0.011096715927124
1137.29170481597 0.0132882595062256
1137.96465848746 0.0221560001373291
1138.63761215895 0.0124008655548096
1139.31056583043 0.0152132511138916
1139.98351950192 -0.0243237018585205
1140.65647317341 0.000827312469482422
1141.3294268449 -0.000551223754882812
1142.00238051639 -0.000303268432617188
1142.67533418788 -0.00815129280090332
1143.34828785937 0.0164837837219238
1144.02124153086 0.00989413261413574
1144.69419520234 0.00693774223327637
1145.36714887383 0.0252611637115479
1146.04010254532 0.0141572952270508
1146.71305621681 -0.00810742378234863
1147.3860098883 0.028355598449707
1148.05896355979 0.0172836780548096
1148.73191723128 0.020857572555542
1149.40487090276 0.0170245170593262
1150.07782457425 0.0425331592559814
1150.75077824574 0.0203049182891846
1151.42373191723 0.0194985866546631
1152.09668558872 0.0238039493560791
1152.76963926021 0.0353777408599854
1153.4425929317 0.0160727500915527
1154.11554660319 0.0372121334075928
1154.78850027468 0.0321037769317627
1155.46145394616 -0.0035245418548584
1156.13440761765 0.0185422897338867
1156.80736128914 0.0341477394104004
1157.48031496063 0.018383264541626
1158.15326863212 0.015512228012085
1158.82622230361 0.0143539905548096
1159.4991759751 0.0217454433441162
1160.17212964658 0.0231199264526367
1160.84508331807 0.0295147895812988
1161.51803698956 0.0234806537628174
1162.19099066105 0.0211389064788818
1162.86394433254 0.0100300312042236
1163.53689800403 0.00560212135314941
1164.20985167552 0.0231807231903076
1164.88280534701 0.0228464603424072
1165.55575901849 0.0148706436157227
1166.22871268998 0.0229549407958984
1166.90166636147 0.0040748119354248
1167.57462003296 0.011549711227417
1168.24757370445 0.0481081008911133
1168.92052737594 0.0312142372131348
1169.59348104743 0.021033763885498
1170.26643471892 0.00363063812255859
1170.9393883904 0.0192108154296875
1171.61234206189 0.0321731567382812
1172.28529573338 0.0347373485565186
1172.95824940487 0.0358941555023193
1173.63120307636 -0.00508761405944824
1174.30415674785 0.00379705429077148
1174.97711041934 0.0145103931427002
1175.65006409083 0.0140187740325928
1176.32301776231 0.0051429271697998
1176.9959714338 0.000288009643554688
1177.66892510529 -0.0014045238494873
1178.34187877678 0.00855875015258789
1179.01483244827 0.0458159446716309
1179.68778611976 0.0194337368011475
1180.36073979125 0.025618314743042
1181.03369346274 0.0257949829101562
1181.70664713422 0.0139670372009277
1182.37960080571 0.0282115936279297
1183.0525544772 0.0171008110046387
1183.72550814869 0.00688958168029785
1184.39846182018 0.00819039344787598
1185.07141549167 0.0199942588806152
1185.74436916316 0.0231645107269287
1186.41732283465 0.00811123847961426
1187.09027650613 0.0192232131958008
1187.76323017762 0.0346336364746094
1188.43618384911 0.0363576412200928
1189.1091375206 0.0270342826843262
1189.78209119209 0.00864863395690918
1190.45504486358 0.0214273929595947
1191.12799853507 0.0270090103149414
1191.80095220656 0.0419514179229736
1192.47390587804 0.0302090644836426
1193.14685954953 0.0358490943908691
1193.81981322102 0.0236904621124268
1194.49276689251 0.0157816410064697
1195.165720564 0.0307891368865967
1195.83867423549 0.0303459167480469
1196.51162790698 0.0436887741088867
1197.18458157847 0.033653736114502
1197.85753524995 0.0583455562591553
1198.53048892144 0.0519790649414062
1199.20344259293 0.0596082210540771
1199.87639626442 0.0290505886077881
1200.54934993591 0.0275685787200928
1201.2223036074 0.0424420833587646
1201.89525727889 0.0462954044342041
1202.56821095038 0.0239646434783936
1203.24116462186 0.0325286388397217
1203.91411829335 0.0206601619720459
1204.58707196484 0.0191028118133545
1205.26002563633 -0.00572371482849121
1205.93297930782 0.000946044921875
1206.60593297931 0.0259008407592773
1207.2788866508 0.021080493927002
1207.95184032229 0.0254402160644531
1208.62479399377 0.0424313545227051
1209.29774766526 0.0341217517852783
1209.97070133675 0.0735404491424561
1210.64365500824 0.0397818088531494
1211.31660867973 0.0422446727752686
1211.98956235122 0.0305078029632568
1212.66251602271 0.0393481254577637
1213.3354696942 0.01470947265625
1214.00842336568 0.0491740703582764
1214.68137703717 0.0471453666687012
1215.35433070866 0.0484869480133057
1216.02728438015 0.0471193790435791
1216.70023805164 0.0341377258300781
1217.37319172313 0.0228404998779297
1218.04614539462 0.0342721939086914
1218.71909906611 0.0360796451568604
1219.39205273759 0.0439150333404541
1220.06500640908 0.0436313152313232
1220.73796008057 0.0580859184265137
1221.41091375206 0.0483396053314209
1222.08386742355 0.0463957786560059
1222.75682109504 0.0514435768127441
1223.42977476653 0.05702805519104
1224.10272843801 0.0373749732971191
1224.7756821095 0.0657272338867188
1225.44863578099 0.0466318130493164
1226.12158945248 0.0437793731689453
1226.79454312397 0.0557901859283447
1227.46749679546 0.0447711944580078
1228.14045046695 0.0446708202362061
1228.81340413844 0.0430667400360107
1229.48635780992 0.0302803516387939
1230.15931148141 0.0378201007843018
1230.8322651529 0.0402021408081055
1231.50521882439 0.0478253364562988
1232.17817249588 0.0591847896575928
1232.85112616737 0.0512659549713135
1233.52407983886 0.0522356033325195
1234.19703351035 0.0368146896362305
1234.86998718183 0.0445699691772461
1235.54294085332 0.0265569686889648
1236.21589452481 0.0341320037841797
1236.8888481963 0.0582990646362305
1237.56180186779 0.0309088230133057
1238.23475553928 0.0639665126800537
1238.90770921077 0.0481231212615967
1239.58066288226 0.0412182807922363
1240.25361655374 0.0424554347991943
1240.92657022523 0.062899112701416
1241.59952389672 0.0614132881164551
1242.27247756821 0.0678493976593018
1242.9454312397 0.051572322845459
1243.61838491119 0.0381574630737305
1244.29133858268 0.0452241897583008
1244.96429225417 0.0444695949554443
1245.63724592565 0.0417659282684326
1246.31019959714 0.041766881942749
1246.98315326863 0.0372066497802734
1247.65610694012 0.0601530075073242
1248.32906061161 0.0532433986663818
1249.0020142831 0.0378026962280273
1249.67496795459 0.0435738563537598
1250.34792162608 0.0396432876586914
1251.02087529756 0.0198454856872559
1251.69382896905 0.0250422954559326
1252.36678264054 0.0417869091033936
1253.03973631203 0.0271272659301758
1253.71268998352 0.0399966239929199
1254.38564365501 0.0383117198944092
1255.0585973265 0.0534510612487793
1255.73155099799 0.0439615249633789
1256.40450466947 0.0681016445159912
1257.07745834096 0.051149845123291
1257.75041201245 0.0653715133666992
1258.42336568394 0.0545833110809326
1259.09631935543 0.0604827404022217
1259.76927302692 0.0261416435241699
1260.44222669841 0.0424232482910156
1261.1151803699 0.0278658866882324
1261.78813404138 0.0382928848266602
1262.46108771287 0.05348801612854
1263.13404138436 0.0509076118469238
1263.80699505585 0.039146900177002
1264.47994872734 0.0220651626586914
1265.15290239883 0.0314712524414062
1265.82585607032 0.0235371589660645
1266.49880974181 0.0317072868347168
1267.17176341329 0.0434122085571289
1267.84471708478 0.0439169406890869
1268.51767075627 0.0463554859161377
1269.19062442776 0.0301527976989746
1269.86357809925 0.0266585350036621
1270.53653177074 0.0231502056121826
1271.20948544223 0.00922989845275879
1271.88243911372 0.0316720008850098
1272.5553927852 0.0298502445220947
1273.22834645669 0.0305266380310059
1273.90130012818 0.020362377166748
1274.57425379967 0.0237436294555664
1275.24720747116 0.0205292701721191
1275.92016114265 0.0172147750854492
1276.59311481414 0.0442752838134766
1277.26606848563 0.0354092121124268
1277.93902215711 0.0301761627197266
1278.6119758286 0.0513789653778076
1279.28492950009 0.0504016876220703
1279.95788317158 0.0365190505981445
1280.63083684307 0.0586752891540527
1281.30379051456 0.0443601608276367
1281.97674418605 0.0341770648956299
1282.64969785754 0.037907600402832
1283.32265152902 0.0534653663635254
1283.99560520051 0.0609667301177979
1284.668558872 0.0493440628051758
1285.34151254349 0.0397450923919678
1286.01446621498 0.0415613651275635
1286.68741988647 0.0479753017425537
1287.36037355796 0.0414965152740479
1288.03332722945 0.0617847442626953
1288.70628090093 0.0549190044403076
1289.37923457242 0.0392484664916992
1290.05218824391 0.0320658683776855
1290.7251419154 0.0328073501586914
1291.39809558689 -0.01393723487854
1292.07104925838 0.00332403182983398
1292.74400292987 0.0244889259338379
1293.41695660135 0.0223152637481689
1294.08991027284 0.027461051940918
1294.76286394433 0.0489974021911621
1295.43581761582 0.064530611038208
1296.10877128731 0.056469202041626
1296.7817249588 0.0527207851409912
1297.45467863029 0.0504202842712402
1298.12763230178 0.0476126670837402
1298.80058597327 0.0555295944213867
1299.47353964475 0.0669510364532471
1300.14649331624 0.0512282848358154
1300.81944698773 0.0506393909454346
1301.49240065922 0.0573098659515381
1302.16535433071 0.0722525119781494
1302.8383080022 0.0319082736968994
1303.51126167369 0.0397717952728271
1304.18421534517 0.0375401973724365
1304.85716901666 0.0300745964050293
1305.53012268815 0.0562541484832764
1306.20307635964 0.0401401519775391
1306.87603003113 0.0460286140441895
1307.54898370262 0.0372874736785889
1308.22193737411 0.0510458946228027
1308.8948910456 0.0398304462432861
1309.56784471708 0.0585546493530273
1310.24079838857 0.0495178699493408
1310.91375206006 0.0659511089324951
1311.58670573155 0.0738010406494141
1312.25965940304 0.0526423454284668
1312.93261307453 0.0226070880889893
1313.60556674602 0.0282988548278809
1314.27852041751 0.0224692821502686
1314.95147408899 0.0365169048309326
1315.62442776048 0.0336973667144775
1316.29738143197 0.0411181449890137
1316.97033510346 0.0564718246459961
1317.64328877495 0.0457687377929688
1318.31624244644 0.0483114719390869
1318.98919611793 0.0184035301208496
1319.66214978942 0.0169434547424316
1320.3351034609 0.0535142421722412
1321.00805713239 0.0463266372680664
1321.68101080388 0.0338747501373291
1322.35396447537 0.045100212097168
1323.02691814686 0.051386833190918
1323.69987181835 0.0457155704498291
1324.37282548984 0.0337643623352051
1325.04577916133 0.0381920337677002
1325.71873283281 0.0284082889556885
1326.3916865043 0.0417003631591797
1327.06464017579 0.0494253635406494
1327.73759384728 0.0559971332550049
1328.41054751877 0.0689055919647217
1329.08350119026 0.0494496822357178
1329.75645486175 0.0497722625732422
1330.42940853324 0.0486836433410645
1331.10236220472 0.0409700870513916
1331.77531587621 0.0638294219970703
1332.4482695477 0.0597777366638184
1333.12122321919 0.0727310180664062
1333.79417689068 0.0561122894287109
1334.46713056217 0.0557732582092285
1335.14008423366 0.0331306457519531
1335.81303790515 0.0414791107177734
1336.48599157663 0.064824104309082
1337.15894524812 0.0502269268035889
1337.83189891961 0.0341687202453613
1338.5048525911 0.0452108383178711
1339.17780626259 0.0598335266113281
1339.85075993408 0.0644519329071045
1340.52371360557 0.0294861793518066
1341.19666727706 0.0369703769683838
1341.86962094854 0.0448062419891357
1342.54257462003 0.066521167755127
1343.21552829152 0.0483183860778809
1343.88848196301 0.0635554790496826
1344.5614356345 0.0372264385223389
1345.23438930599 0.0479397773742676
1345.90734297748 0.0135564804077148
1346.58029664897 0.0526175498962402
1347.25325032045 0.0402357578277588
1347.92620399194 0.0507221221923828
1348.59915766343 0.0409505367279053
1349.27211133492 0.0470163822174072
1349.94506500641 0.0221991539001465
1350.6180186779 0.0325508117675781
1351.29097234939 0.0490288734436035
1351.96392602088 0.0621657371520996
1352.63687969236 0.0677490234375
1353.30983336385 0.0878043174743652
1353.98278703534 0.0724163055419922
1354.65574070683 0.0728762149810791
1355.32869437832 0.0563757419586182
1356.00164804981 0.061213493347168
1356.6746017213 0.0786170959472656
1357.34755539279 0.0698263645172119
1358.02050906427 0.0608444213867188
1358.69346273576 0.075767993927002
1359.36641640725 0.0725748538970947
1360.03937007874 0.065910816192627
1360.71232375023 0.0587568283081055
1361.38527742172 0.0599520206451416
1362.05823109321 0.0636391639709473
1362.7311847647 0.069303035736084
1363.40413843618 0.0778605937957764
1364.07709210767 0.0838232040405273
1364.75004577916 0.0633161067962646
1365.42299945065 0.0653443336486816
1366.09595312214 0.0580325126647949
1366.76890679363 0.0608634948730469
1367.44186046512 0.058969259262085
1368.1148141366 0.0526716709136963
1368.78776780809 0.0323359966278076
1369.46072147958 0.0493993759155273
1370.13367515107 0.0578327178955078
1370.80662882256 0.044562816619873
1371.47958249405 0.0484597682952881
1372.15253616554 0.0369987487792969
1372.82548983703 0.0498313903808594
1373.49844350851 0.0491278171539307
1374.17139718 0.0433163642883301
1374.84435085149 0.0363762378692627
1375.51730452298 0.0385727882385254
1376.19025819447 0.0461010932922363
1376.86321186596 0.0343782901763916
1377.53616553745 0.00547146797180176
1378.20911920894 -0.0079340934753418
1378.88207288042 0.0354809761047363
1379.55502655191 0.0223457813262939
1380.2279802234 0.0189633369445801
1380.90093389489 0.0286762714385986
1381.57388756638 0.0368356704711914
1382.24684123787 0.0556814670562744
1382.91979490936 0.0409743785858154
1383.59274858085 0.0716722011566162
1384.26570225233 0.0635101795196533
1384.93865592382 0.0691115856170654
1385.61160959531 0.0465993881225586
1386.2845632668 0.0444579124450684
1386.95751693829 0.0451421737670898
1387.63047060978 0.0675475597381592
1388.30342428127 0.0438218116760254
1388.97637795276 0.0671548843383789
1389.64933162424 0.0424182415008545
1390.32228529573 0.090801477432251
1390.99523896722 0.0833089351654053
1391.66819263871 0.052598237991333
1392.3411463102 0.0641024112701416
1393.01409998169 0.0635664463043213
1393.68705365318 0.0548925399780273
1394.36000732467 0.0606949329376221
1395.03296099615 0.0684850215911865
1395.70591466764 0.0815892219543457
1396.37886833913 0.0770776271820068
1397.05182201062 0.0625030994415283
1397.72477568211 0.0727722644805908
1398.3977293536 0.0750415325164795
1399.07068302509 0.0827362537384033
1399.74363669658 0.0772469043731689
1400.41659036806 0.0868427753448486
1401.08954403955 0.0893478393554688
1401.76249771104 0.0747561454772949
1402.43545138253 0.0713794231414795
1403.10840505402 0.0713505744934082
1403.78135872551 0.0656969547271729
1404.454312397 0.0673482418060303
1405.12726606849 0.0740246772766113
1405.80021973997 0.0833845138549805
1406.47317341146 0.0820109844207764
1407.14612708295 0.0870099067687988
1407.81908075444 0.0591239929199219
1408.49203442593 0.0681424140930176
1409.16498809742 0.0407874584197998
1409.83794176891 0.0473198890686035
1410.5108954404 0.0652267932891846
1411.18384911188 0.0757601261138916
1411.85680278337 0.0620236396789551
1412.52975645486 0.0691921710968018
1413.20271012635 0.0531961917877197
1413.87566379784 0.0689406394958496
1414.54861746933 0.0628001689910889
1415.22157114082 0.0679101943969727
1415.89452481231 0.065793514251709
1416.56747848379 0.0478119850158691
1417.24043215528 0.0693743228912354
1417.91338582677 0.0666983127593994
1418.58633949826 0.0765576362609863
1419.25929316975 0.0777091979980469
1419.93224684124 0.0696985721588135
1420.60520051273 0.062819242477417
1421.27815418422 0.0562539100646973
1421.9511078557 0.0548138618469238
1422.62406152719 0.0637907981872559
1423.29701519868 0.0666887760162354
1423.96996887017 0.0574510097503662
1424.64292254166 0.0721697807312012
1425.31587621315 0.0708420276641846
1425.98882988464 0.0808160305023193
1426.66178355613 0.0566682815551758
1427.33473722761 0.0426247119903564
1428.0076908991 0.0806596279144287
1428.68064457059 0.0705533027648926
1429.35359824208 0.054110050201416
1430.02655191357 0.0403649806976318
1430.69950558506 0.071397066116333
1431.37245925655 0.059128999710083
1432.04541292804 0.053847074508667
1432.71836659952 0.0635132789611816
1433.39132027101 0.060929536819458
1434.0642739425 0.0783367156982422
1434.73722761399 0.0812013149261475
1435.41018128548 0.0883641242980957
1436.08313495697 0.0751206874847412
1436.75608862846 0.0756609439849854
1437.42904229994 0.0654945373535156
1438.10199597143 0.0698487758636475
1438.77494964292 0.0559420585632324
1439.44790331441 0.052769660949707
1440.1208569859 0.0805449485778809
1440.79381065739 0.0793490409851074
1441.46676432888 0.078801155090332
1442.13971800037 0.0725986957550049
1442.81267167186 0.0655550956726074
1443.48562534334 0.074336051940918
1444.15857901483 0.0502605438232422
1444.83153268632 0.0846250057220459
1445.50448635781 0.0576670169830322
1446.1774400293 0.0848407745361328
1446.85039370079 0.0661230087280273
1447.52334737228 0.0753915309906006
1448.19630104376 0.0570192337036133
1448.86925471525 0.0753812789916992
1449.54220838674 0.0716879367828369
1450.21516205823 0.0842816829681396
1450.88811572972 0.0767877101898193
1451.56106940121 0.0723004341125488
1452.2340230727 0.0909678936004639
1452.90697674419 0.0759031772613525
1453.57993041567 0.0401225090026855
1454.25288408716 0.0412750244140625
1454.92583775865 0.0406806468963623
1455.59879143014 0.0604958534240723
1456.27174510163 0.0608153343200684
1456.94469877312 0.0760691165924072
1457.61765244461 0.0502157211303711
1458.2906061161 0.0583794116973877
1458.96355978758 0.0435276031494141
1459.63651345907 0.0541756153106689
1460.30946713056 0.0674200057983398
1460.98242080205 0.0592343807220459
1461.65537447354 0.0388529300689697
1462.32832814503 0.0633680820465088
1463.00128181652 0.0454180240631104
1463.67423548801 0.0294239521026611
1464.34718915949 0.0285196304321289
1465.02014283098 0.0300850868225098
1465.69309650247 0.0218195915222168
1466.36605017396 0.0318500995635986
1467.03900384545 0.0499494075775146
1467.71195751694 0.0478229522705078
1468.38491118843 0.0272340774536133
1469.05786485992 0.020845890045166
1469.7308185314 0.0492568016052246
1470.40377220289 0.0441820621490479
1471.07672587438 0.0525405406951904
1471.74967954587 0.0459277629852295
1472.42263321736 0.0748457908630371
1473.09558688885 0.0548412799835205
1473.76854056034 0.0595366954803467
1474.44149423183 0.0483624935150146
1475.11444790331 0.0676696300506592
1475.7874015748 0.069143533706665
1476.46035524629 0.0695703029632568
1477.13330891778 0.0501456260681152
1477.80626258927 0.0588276386260986
1478.47921626076 0.0807652473449707
1479.15216993225 0.0441679954528809
1479.82512360374 0.0546238422393799
1480.49807727522 0.0539422035217285
1481.17103094671 0.0834991931915283
1481.8439846182 0.0713672637939453
1482.51693828969 0.0418412685394287
1483.18989196118 0.0651607513427734
1483.86284563267 0.0779485702514648
1484.53579930416 0.0622942447662354
1485.20875297565 0.0611715316772461
1485.88170664713 0.0437076091766357
1486.55466031862 0.051539421081543
1487.22761399011 0.0589437484741211
1487.9005676616 0.0673959255218506
1488.57352133309 0.085221529006958
1489.24647500458 0.0868563652038574
1489.91942867607 0.0783445835113525
1490.59238234756 0.0900037288665771
1491.26533601904 0.0525846481323242
1491.93828969053 0.0480830669403076
1492.61124336202 0.0629045963287354
1493.28419703351 0.0780351161956787
1493.957150705 0.0579912662506104
1494.63010437649 0.0768988132476807
1495.30305804798 0.0643274784088135
1495.97601171947 0.0465118885040283
1496.64896539095 0.0702714920043945
1497.32191906244 0.0419209003448486
1497.99487273393 0.0607266426086426
1498.66782640542 0.0633788108825684
1499.34078007691 0.0592648983001709
1500.0137337484 0.0648355484008789
1500.68668741989 0.0602447986602783
1501.35964109138 0.0552549362182617
1502.03259476286 0.0574078559875488
1502.70554843435 0.0776224136352539
1503.37850210584 0.0850143432617188
1504.05145577733 0.0678756237030029
1504.72440944882 0.087815523147583
1505.39736312031 0.0833454132080078
1506.0703167918 0.0885217189788818
1506.74327046329 0.11401629447937
1507.41622413477 0.0969047546386719
1508.08917780626 0.0822973251342773
1508.76213147775 0.0648422241210938
1509.43508514924 0.0650093555450439
1510.10803882073 0.071274995803833
1510.78099249222 0.0723798274993896
1511.45394616371 0.0687386989593506
1512.12689983519 0.0480043888092041
1512.79985350668 0.0822246074676514
1513.47280717817 0.0701465606689453
1514.14576084966 0.0750570297241211
1514.81871452115 0.0735383033752441
1515.49166819264 0.0851039886474609
1516.16462186413 0.0746304988861084
1516.83757553562 0.0670299530029297
1517.5105292071 0.0712294578552246
1518.18348287859 0.0751113891601562
1518.85643655008 0.0777745246887207
1519.52939022157 0.0907561779022217
1520.20234389306 0.074697732925415
1520.87529756455 0.0757420063018799
1521.54825123604 0.0579683780670166
1522.22120490753 0.0816912651062012
1522.89415857901 0.0706696510314941
1523.5671122505 0.0766663551330566
1524.24006592199 0.0624616146087646
1524.91301959348 0.0756978988647461
1525.58597326497 0.0911087989807129
1526.25892693646 0.0552897453308105
1526.93188060795 0.0517177581787109
1527.60483427944 0.0729594230651855
1528.27778795092 0.056218147277832
1528.95074162241 0.0570206642150879
1529.6236952939 0.0675392150878906
1530.29664896539 0.0632452964782715
1530.96960263688 0.0721731185913086
1531.64255630837 0.0677754878997803
1532.31550997986 0.0718567371368408
1532.98846365135 0.0509469509124756
1533.66141732283 0.040163516998291
1534.33437099432 0.0482292175292969
1535.00732466581 0.0527734756469727
1535.6802783373 0.0435450077056885
1536.35323200879 0.0590760707855225
1537.02618568028 0.0814213752746582
1537.69913935177 0.0744166374206543
1538.37209302326 0.0774486064910889
1539.04504669474 0.0670096874237061
1539.71800036623 0.055621862411499
1540.39095403772 0.0639526844024658
1541.06390770921 0.0741617679595947
1541.7368613807 0.095073938369751
1542.40981505219 0.0808062553405762
1543.08276872368 0.0764720439910889
1543.75572239517 0.0607624053955078
1544.42867606665 0.0802366733551025
1545.10162973814 0.0464081764221191
1545.77458340963 0.0682563781738281
1546.44753708112 0.0679750442504883
1547.12049075261 0.0721886157989502
1547.7934444241 0.0746369361877441
1548.46639809559 0.0452187061309814
1549.13935176708 0.0524451732635498
1549.81230543856 0.02530837059021
1550.48525911005 0.0479350090026855
1551.15821278154 0.0543184280395508
1551.83116645303 0.0817492008209229
1552.50412012452 0.0810427665710449
1553.17707379601 0.0638477802276611
1553.8500274675 0.0489075183868408
1554.52298113899 0.0959670543670654
1555.19593481047 0.0923001766204834
1555.86888848196 0.0779645442962646
1556.54184215345 0.0740094184875488
1557.21479582494 0.0695023536682129
1557.88774949643 0.068897008895874
1558.56070316792 0.0658652782440186
1559.23365683941 0.0502192974090576
1559.9066105109 0.054358959197998
1560.57956418238 0.0695953369140625
1561.25251785387 0.0717411041259766
1561.92547152536 0.0692510604858398
1562.59842519685 0.0937855243682861
1563.27137886834 0.0833585262298584
1563.94433253983 0.0358879566192627
1564.61728621132 0.0399184226989746
1565.29023988281 0.0386879444122314
1565.96319355429 0.0532917976379395
1566.63614722578 0.0892071723937988
1567.30910089727 0.0626120567321777
1567.98205456876 0.0689353942871094
1568.65500824025 0.0850164890289307
1569.32796191174 0.080275297164917
1570.00091558323 0.075465202331543
1570.67386925472 0.064035177230835
1571.3468229262 0.0771701335906982
1572.01977659769 0.0616369247436523
1572.69273026918 0.0441679954528809
1573.36568394067 0.0756330490112305
1574.03863761216 0.0716052055358887
1574.71159128365 0.0661196708679199
1575.38454495514 0.0589356422424316
1576.05749862663 0.0813627243041992
1576.73045229811 0.0733702182769775
1577.4034059696 0.0440411567687988
1578.07635964109 0.0489358901977539
1578.74931331258 0.0636410713195801
1579.42226698407 0.0711700916290283
1580.09522065556 0.0800366401672363
1580.76817432705 0.0656259059906006
1581.44112799853 0.0794575214385986
1582.11408167002 0.0864808559417725
1582.78703534151 0.0823559761047363
1583.459989013 0.0765268802642822
1584.13294268449 0.0834438800811768
1584.80589635598 0.0933783054351807
1585.47885002747 0.0523300170898438
1586.15180369896 0.0556225776672363
1586.82475737045 0.0716879367828369
1587.49771104193 0.0664989948272705
1588.17066471342 0.0622959136962891
1588.84361838491 0.0425148010253906
1589.5165720564 0.079564094543457
1590.18952572789 0.0847868919372559
1590.86247939938 0.0791645050048828
1591.53543307087 0.0695898532867432
1592.20838674235 0.0671927928924561
1592.88134041384 0.0632455348968506
1593.55429408533 0.085329532623291
1594.22724775682 0.0754103660583496
1594.90020142831 0.0889279842376709
1595.5731550998 0.0922319889068604
1596.24610877129 0.0640630722045898
1596.91906244278 0.051339864730835
1597.59201611426 0.0862400531768799
1598.26496978575 0.0769133567810059
1598.93792345724 0.078880786895752
1599.61087712873 0.0913107395172119
1600.28383080022 0.0731611251831055
1600.95678447171 0.0657064914703369
1601.6297381432 0.0724499225616455
1602.30269181469 0.0681514739990234
1602.97564548617 0.0792930126190186
1603.64859915766 0.0956449508666992
1604.32155282915 0.0578241348266602
1604.99450650064 0.0335960388183594
1605.66746017213 0.0765500068664551
1606.34041384362 0.0609474182128906
1607.01336751511 0.0983891487121582
1607.6863211866 0.0703229904174805
1608.35927485808 0.0662479400634766
1609.03222852957 0.0587105751037598
1609.70518220106 0.067319393157959
1610.37813587255 0.0745809078216553
1611.05108954404 0.0788352489471436
1611.72404321553 0.0584187507629395
1612.39699688702 0.0885953903198242
1613.06995055851 0.0951168537139893
1613.74290422999 0.0771851539611816
1614.41585790148 0.0665419101715088
1615.08881157297 0.0748887062072754
1615.76176524446 0.0779926776885986
1616.43471891595 0.0572094917297363
1617.10767258744 0.0691838264465332
1617.78062625893 0.0651168823242188
1618.45357993042 0.0613787174224854
1619.1265336019 0.0531547069549561
1619.79948727339 0.0660419464111328
1620.47244094488 0.0616693496704102
1621.14539461637 0.0541467666625977
1621.81834828786 0.0687355995178223
1622.49130195935 0.0592145919799805
1623.16425563084 0.0748462677001953
1623.83720930233 0.0817031860351562
1624.51016297381 0.0659089088439941
1625.1831166453 0.0558485984802246
1625.85607031679 0.0651397705078125
1626.52902398828 0.0768029689788818
1627.20197765977 0.0727202892303467
1627.87493133126 0.0795431137084961
1628.54788500275 0.0561544895172119
1629.22083867424 0.0727100372314453
1629.89379234572 0.0716564655303955
1630.56674601721 0.0629456043243408
1631.2396996887 0.061079740524292
1631.91265336019 0.0824375152587891
1632.58560703168 0.0592586994171143
1633.25856070317 0.0601010322570801
1633.93151437466 0.0539770126342773
1634.60446804615 0.0430266857147217
1635.27742171763 0.0744092464447021
1635.95037538912 0.0413072109222412
1636.62332906061 0.00602221488952637
1637.2962827321 0.0252771377563477
1637.96923640359 0.0474300384521484
1638.64219007508 0.061276912689209
1639.31514374657 0.0506720542907715
1639.98809741806 0.0572357177734375
1640.66105108954 0.0601241588592529
1641.33400476103 0.0650568008422852
1642.00695843252 0.0903294086456299
1642.67991210401 0.0996193885803223
1643.3528657755 0.0919528007507324
1644.02581944699 0.0942370891571045
1644.69877311848 0.0668518543243408
1645.37172678997 0.0848424434661865
1646.04468046145 0.0794541835784912
1646.71763413294 0.0768470764160156
1647.39058780443 0.0551855564117432
1648.06354147592 0.0467019081115723
1648.73649514741 0.0713489055633545
1649.4094488189 0.0406637191772461
1650.08240249039 0.0605490207672119
1650.75535616188 0.0395421981811523
1651.42830983336 0.0573744773864746
1652.10126350485 0.0554039478302002
1652.77421717634 0.0385441780090332
1653.44717084783 0.0516700744628906
1654.12012451932 0.0530326366424561
1654.79307819081 0.0544836521148682
1655.4660318623 0.0529513359069824
1656.13898553378 0.0535740852355957
1656.81193920527 0.0767838954925537
1657.48489287676 0.079716682434082
1658.15784654825 0.0454967021942139
1658.83080021974 0.0608634948730469
1659.50375389123 0.0620176792144775
1660.17670756272 0.0632607936859131
1660.84966123421 0.0781733989715576
1661.52261490569 0.100588321685791
1662.19556857718 0.086435079574585
1662.86852224867 0.0865111351013184
1663.54147592016 0.044625997543335
1664.21442959165 0.0649204254150391
1664.88738326314 0.0796973705291748
1665.56033693463 0.0463027954101562
1666.23329060612 0.058035135269165
1666.9062442776 0.0747222900390625
1667.57919794909 0.0610010623931885
1668.25215162058 0.0704455375671387
1668.92510529207 0.0693457126617432
1669.59805896356 0.0694198608398438
1670.27101263505 0.0747268199920654
1670.94396630654 0.0660078525543213
1671.61691997803 0.0533812046051025
1672.28987364951 0.0521414279937744
1672.962827321 0.0624849796295166
1673.63578099249 0.0530085563659668
1674.30873466398 0.0622425079345703
1674.98168833547 0.0697205066680908
1675.65464200696 0.0572831630706787
1676.32759567845 0.0707626342773438
1677.00054934994 0.0891084671020508
1677.67350302142 0.0813741683959961
1678.34645669291 0.0772738456726074
1679.0194103644 0.0787692070007324
1679.69236403589 0.0704388618469238
1680.36531770738 0.0765047073364258
1681.03827137887 0.0724649429321289
1681.71122505036 0.082737922668457
1682.38417872185 0.0623195171356201
1683.05713239333 0.065709114074707
1683.73008606482 0.0718319416046143
1684.40303973631 0.059532642364502
1685.0759934078 0.0786664485931396
1685.74894707929 0.0687952041625977
1686.42190075078 0.0856614112854004
1687.09485442227 0.0827085971832275
1687.76780809376 0.0987844467163086
1688.44076176524 0.088038444519043
1689.11371543673 0.0890834331512451
1689.78666910822 0.0948235988616943
1690.45962277971 0.0645351409912109
1691.1325764512 0.0821096897125244
1691.80553012269 0.0610578060150146
1692.47848379418 0.0651588439941406
1693.15143746567 0.0557026863098145
1693.82439113715 0.0652427673339844
1694.49734480864 0.0794126987457275
1695.17029848013 0.0528364181518555
1695.84325215162 0.0666279792785645
1696.51620582311 0.0685064792633057
1697.1891594946 0.0513694286346436
1697.86211316609 0.0687024593353271
1698.53506683758 0.0756027698516846
1699.20802050906 0.0649597644805908
1699.88097418055 0.0634567737579346
1700.55392785204 0.0574095249176025
1701.22688152353 0.0797469615936279
1701.89983519502 0.0617165565490723
1702.57278886651 0.0545263290405273
1703.245742538 0.0522639751434326
1703.91869620949 0.0667567253112793
1704.59164988097 0.062706470489502
1705.26460355246 0.055107593536377
1705.93755722395 0.0584030151367188
1706.61051089544 0.0739505290985107
1707.28346456693 0.0603194236755371
1707.95641823842 0.0517361164093018
1708.62937190991 0.0333185195922852
1709.3023255814 0.0590686798095703
1709.97527925288 0.0563836097717285
1710.64823292437 0.0800309181213379
1711.32118659586 0.0593283176422119
1711.99414026735 0.0774719715118408
1712.66709393884 0.0800173282623291
1713.34004761033 0.0702836513519287
1714.01300128182 0.0727782249450684
1714.68595495331 0.0806264877319336
1715.35890862479 0.0932888984680176
1716.03186229628 0.0869953632354736
1716.70481596777 0.0859615802764893
1717.37776963926 0.0932300090789795
1718.05072331075 0.0995197296142578
1718.72367698224 0.0795252323150635
1719.39663065373 0.0824313163757324
1720.06958432522 0.0705697536468506
1720.7425379967 0.0714139938354492
1721.41549166819 0.0531868934631348
1722.08844533968 0.0400795936584473
1722.76139901117 0.0340614318847656
1723.43435268266 0.0475351810455322
1724.10730635415 0.073026180267334
1724.78026002564 0.0824804306030273
1725.45321369712 0.0704684257507324
1726.12616736861 0.0578446388244629
1726.7991210401 0.078665018081665
1727.47207471159 0.0810527801513672
1728.14502838308 0.0922536849975586
1728.81798205457 0.0716023445129395
1729.49093572606 0.074193000793457
1730.16388939755 0.0793478488922119
1730.83684306904 0.057330846786499
1731.50979674052 0.0596683025360107
1732.18275041201 0.0812599658966064
1732.8557040835 0.0635595321655273
1733.52865775499 0.078122615814209
1734.20161142648 0.0782938003540039
1734.87456509797 0.0644910335540771
1735.54751876946 0.0692520141601562
1736.22047244094 0.0709524154663086
1736.89342611243 0.0799360275268555
1737.56637978392 0.0803539752960205
1738.23933345541 0.0907454490661621
1738.9122871269 0.0889458656311035
1739.58524079839 0.0828983783721924
1740.25819446988 0.078519344329834
1740.93114814137 0.0791840553283691
1741.60410181285 0.0839638710021973
1742.27705548434 0.0897705554962158
1742.95000915583 0.082566499710083
1743.62296282732 0.0562164783477783
1744.29591649881 0.0570342540740967
1744.9688701703 0.0690383911132812
1745.64182384179 0.0574970245361328
1746.31477751328 0.0761950016021729
1746.98773118476 0.0843150615692139
1747.66068485625 0.103413343429565
1748.33363852774 0.0938196182250977
1749.00659219923 0.0854823589324951
1749.67954587072 0.0680599212646484
1750.35249954221 0.0435278415679932
1751.0254532137 0.0645461082458496
1751.69840688519 0.065237283706665
1752.37136055667 0.0555846691131592
1753.04431422816 0.0543539524078369
1753.71726789965 0.0744974613189697
1754.39022157114 0.0437991619110107
1755.06317524263 0.0639057159423828
1755.73612891412 0.0838992595672607
1756.40908258561 0.093822717666626
1757.0820362571 0.0630638599395752
1757.75498992858 0.0634593963623047
1758.42794360007 0.0559401512145996
1759.10089727156 0.0637128353118896
1759.77385094305 0.0585732460021973
1760.44680461454 0.0985994338989258
1761.11975828603 0.0921046733856201
1761.79271195752 0.0975387096405029
1762.46566562901 0.073434591293335
1763.13861930049 0.0737729072570801
1763.81157297198 0.0725736618041992
1764.48452664347 0.0838384628295898
1765.15748031496 0.0767958164215088
1765.83043398645 0.058300256729126
1766.50338765794 0.0869202613830566
1767.17634132943 0.0775840282440186
1767.84929500092 0.0800883769989014
1768.5222486724 0.0626125335693359
1769.19520234389 0.0681777000427246
1769.86815601538 0.051835298538208
1770.54110968687 0.0653257369995117
1771.21406335836 0.0639595985412598
1771.88701702985 0.0585579872131348
1772.55997070134 0.0786721706390381
1773.23292437283 0.0611202716827393
1773.90587804431 0.0800223350524902
1774.5788317158 0.0599930286407471
1775.25178538729 0.0696263313293457
1775.92473905878 0.0756454467773438
1776.59769273027 0.0820956230163574
1777.27064640176 0.0684840679168701
1777.94360007325 0.0700278282165527
1778.61655374474 0.0696296691894531
1779.28950741622 0.0813977718353271
1779.96246108771 0.100529432296753
1780.6354147592 0.0910258293151855
1781.30836843069 0.0665411949157715
1781.98132210218 0.0762536525726318
1782.65427577367 0.0723385810852051
1783.32722944516 0.0812258720397949
1784.00018311665 0.0667555332183838
1784.67313678813 0.073483943939209
1785.34609045962 0.076627254486084
1786.01904413111 0.0756168365478516
1786.6919978026 0.0876514911651611
1787.36495147409 0.048365592956543
1788.03790514558 0.0636157989501953
1788.71085881707 0.0716321468353271
1789.38381248856 0.0812468528747559
1790.05676616004 0.0541543960571289
1790.72971983153 0.0508172512054443
1791.40267350302 0.0640590190887451
1792.07562717451 0.0655241012573242
1792.748580846 0.0584647655487061
1793.42153451749 0.0522050857543945
1794.09448818898 0.055382251739502
1794.76744186046 0.0684809684753418
1795.44039553195 0.0622057914733887
1796.11334920344 0.060183048248291
1796.78630287493 0.0725257396697998
1797.45925654642 0.0548205375671387
1798.13221021791 0.0607030391693115
1798.8051638894 0.0632896423339844
1799.47811756089 0.0711712837219238
1800.15107123237 0.077923059463501
1800.82402490386 0.0871350765228271
1801.49697857535 0.0783851146697998
1802.16993224684 0.101386547088623
1802.84288591833 0.0897657871246338
1803.51583958982 0.0947439670562744
1804.18879326131 0.0669136047363281
1804.8617469328 0.0693733692169189
1805.53470060428 0.0612051486968994
1806.20765427577 0.0717613697052002
1806.88060794726 0.0757722854614258
1807.55356161875 0.0548872947692871
1808.22651529024 0.0168898105621338
1808.89946896173 0.041517972946167
1809.57242263322 0.057032585144043
1810.24537630471 0.0594897270202637
1810.91832997619 0.042799711227417
1811.59128364768 0.0553798675537109
1812.26423731917 0.0261247158050537
1812.93719099066 0.0628092288970947
1813.61014466215 0.0644044876098633
1814.28309833364 0.045081615447998
1814.95605200513 0.0730493068695068
1815.62900567662 0.0704917907714844
1816.3019593481 0.0644989013671875
1816.97491301959 0.0678460597991943
1817.64786669108 0.0783171653747559
1818.32082036257 0.0588951110839844
1818.99377403406 0.0715503692626953
1819.66672770555 0.0622427463531494
1820.33968137704 0.0607326030731201
1821.01263504853 0.0771093368530273
1821.68558872001 0.0661497116088867
1822.3585423915 0.0688400268554688
1823.03149606299 0.0681412220001221
1823.70444973448 0.0604650974273682
1824.37740340597 0.0549976825714111
1825.05035707746 0.0613565444946289
1825.72331074895 0.0477187633514404
1826.39626442044 0.0770535469055176
1827.06921809192 0.0748429298400879
1827.74217176341 0.0610058307647705
1828.4151254349 0.0556235313415527
1829.08807910639 0.0496048927307129
1829.76103277788 0.0756895542144775
1830.43398644937 0.0572426319122314
1831.10694012086 0.0574438571929932
1831.77989379235 0.0636265277862549
1832.45284746383 0.0627586841583252
1833.12580113532 0.0545339584350586
1833.79875480681 0.0826416015625
1834.4717084783 0.0524542331695557
1835.14466214979 0.0705444812774658
1835.81761582128 0.0682401657104492
1836.49056949277 0.0524411201477051
1837.16352316426 0.0518975257873535
1837.83647683574 0.0772635936737061
1838.50943050723 0.0708158016204834
1839.18238417872 0.0629787445068359
1839.85533785021 0.0796728134155273
1840.5282915217 0.0652658939361572
1841.20124519319 0.0600683689117432
1841.87419886468 0.0808196067810059
1842.54715253617 0.0462846755981445
1843.22010620765 0.0581128597259521
1843.89305987914 0.0768027305603027
1844.56601355063 0.0740094184875488
1845.23896722212 0.0582120418548584
1845.91192089361 0.0635359287261963
1846.5848745651 0.054898738861084
1847.25782823659 0.0486745834350586
1847.93078190808 0.0619752407073975
1848.60373557956 0.0619683265686035
1849.27668925105 0.0631530284881592
1849.94964292254 0.0371360778808594
1850.62259659403 0.0436136722564697
1851.29555026552 0.0755228996276855
1851.96850393701 0.0574920177459717
1852.6414576085 0.0403401851654053
1853.31441127999 0.0446243286132812
1853.98736495147 0.0452497005462646
1854.66031862296 0.0265474319458008
1855.33327229445 0.0447738170623779
1856.00622596594 0.0371630191802979
1856.67917963743 0.0486581325531006
1857.35213330892 0.0428719520568848
1858.02508698041 0.0430302619934082
1858.6980406519 0.053816556930542
1859.37099432338 0.0383658409118652
1860.04394799487 0.0737385749816895
1860.71690166636 0.0575110912322998
1861.38985533785 0.0428874492645264
1862.06280900934 0.0592122077941895
1862.73576268083 0.0422806739807129
1863.40871635232 0.0665323734283447
1864.08167002381 0.047055721282959
1864.75462369529 0.0484023094177246
1865.42757736678 0.0731916427612305
1866.10053103827 0.0752589702606201
1866.77348470976 0.0686378479003906
1867.44643838125 0.0705900192260742
1868.11939205274 0.0642013549804688
1868.79234572423 0.0727808475494385
1869.46529939571 0.0417871475219727
1870.1382530672 0.0580422878265381
1870.81120673869 0.0471570491790771
1871.48416041018 0.0545821189880371
1872.15711408167 0.0432596206665039
1872.83006775316 0.0524842739105225
1873.50302142465 0.0333817005157471
1874.17597509614 0.0337307453155518
1874.84892876763 0.0467431545257568
1875.52188243911 0.0357694625854492
1876.1948361106 0.0530722141265869
1876.86778978209 0.0487256050109863
1877.54074345358 0.064103364944458
1878.21369712507 0.0437765121459961
1878.88665079656 0.0535240173339844
1879.55960446805 0.0269267559051514
1880.23255813953 0.0747485160827637
1880.90551181102 0.0421180725097656
1881.57846548251 0.0488572120666504
1882.251419154 0.0347371101379395
1882.92437282549 0.0615682601928711
1883.59732649698 0.0413556098937988
1884.27028016847 0.0484356880187988
1884.94323383996 0.0373280048370361
1885.61618751144 0.0438117980957031
1886.28914118293 0.0408039093017578
1886.96209485442 0.0455131530761719
1887.63504852591 0.0449562072753906
1888.3080021974 0.0515203475952148
1888.98095586889 0.0691814422607422
1889.65390954038 0.0321359634399414
1890.32686321187 0.038144588470459
1890.99981688335 0.0489127635955811
1891.67277055484 0.0554661750793457
1892.34572422633 0.0404117107391357
1893.01867789782 0.0385425090789795
1893.69163156931 0.0572834014892578
1894.3645852408 0.0325720310211182
1895.03753891229 0.0271124839782715
1895.71049258378 0.0380265712738037
1896.38344625526 0.0513854026794434
1897.05639992675 0.043919563293457
1897.72935359824 0.060077428817749
1898.40230726973 0.0512733459472656
1899.07526094122 0.0704121589660645
1899.74821461271 0.0753917694091797
1900.4211682842 0.0622546672821045
1901.09412195569 0.0520832538604736
1901.76707562717 0.0786526203155518
1902.44002929866 0.0464363098144531
1903.11298297015 0.0771694183349609
1903.78593664164 0.0685412883758545
1904.45889031313 0.0514934062957764
1905.13184398462 0.0456163883209229
1905.80479765611 0.0552961826324463
1906.4777513276 0.0532474517822266
1907.15070499908 0.0555577278137207
1907.82365867057 0.0445303916931152
1908.49661234206 0.0542237758636475
1909.16956601355 0.0553555488586426
1909.84251968504 0.0470001697540283
1910.51547335653 0.049802303314209
1911.18842702802 0.0646357536315918
1911.86138069951 0.0611646175384521
1912.53433437099 0.0546433925628662
1913.20728804248 0.0473926067352295
1913.88024171397 0.0462555885314941
1914.55319538546 0.0476088523864746
1915.22614905695 0.0684604644775391
1915.89910272844 0.0483851432800293
1916.57205639993 0.059323787689209
1917.24501007142 0.0408749580383301
1917.9179637429 0.0372176170349121
1918.59091741439 0.0410985946655273
1919.26387108588 0.0540285110473633
1919.93682475737 0.0601806640625
1920.60977842886 0.0682497024536133
1921.28273210035 0.0534281730651855
1921.95568577184 0.0664169788360596
1922.62863944333 0.0570480823516846
1923.30159311481 0.0521078109741211
1923.9745467863 0.0694258213043213
1924.64750045779 0.0530450344085693
1925.32045412928 0.064777135848999
1925.99340780077 0.056079626083374
1926.66636147226 0.0552737712860107
1927.33931514375 0.0576546192169189
1928.01226881524 0.0577943325042725
1928.68522248672 0.0675537586212158
1929.35817615821 0.0598392486572266
1930.0311298297 0.0578205585479736
1930.70408350119 0.0697743892669678
1931.37703717268 0.0727343559265137
1932.04999084417 0.0699183940887451
1932.72294451566 0.0677311420440674
1933.39589818715 0.0555312633514404
1934.06885185863 0.0608189105987549
1934.74180553012 0.0733051300048828
1935.41475920161 0.0968770980834961
1936.0877128731 0.0835807323455811
1936.76066654459 0.0586907863616943
1937.43362021608 0.0793216228485107
1938.10657388757 0.0517551898956299
1938.77952755905 0.0651917457580566
1939.45248123054 0.0784189701080322
1940.12543490203 0.0708675384521484
1940.79838857352 0.0824820995330811
1941.47134224501 0.0875263214111328
1942.1442959165 0.0788702964782715
1942.81724958799 0.0964767932891846
1943.49020325948 0.0857243537902832
1944.16315693096 0.0835342407226562
1944.83611060245 0.0954782962799072
1945.50906427394 0.0812728404998779
1946.18201794543 0.072573184967041
1946.85497161692 0.0686466693878174
1947.52792528841 0.0813004970550537
1948.2008789599 0.0698602199554443
1948.87383263139 0.0779931545257568
1949.54678630287 0.0677673816680908
1950.21973997436 0.0759263038635254
1950.89269364585 0.0771851539611816
1951.56564731734 0.078183650970459
1952.23860098883 0.0974504947662354
1952.91155466032 0.0728976726531982
1953.58450833181 0.0941421985626221
1954.2574620033 0.0753111839294434
1954.93041567478 0.0807909965515137
1955.60336934627 0.061366081237793
1956.27632301776 0.07053542137146
1956.94927668925 0.0854964256286621
1957.62223036074 0.0783348083496094
1958.29518403223 0.0569164752960205
1958.96813770372 0.0834157466888428
1959.64109137521 0.076183557510376
1960.31404504669 0.0724918842315674
1960.98699871818 0.0807700157165527
1961.65995238967 0.0756287574768066
1962.33290606116 0.0806920528411865
1963.00585973265 0.0455384254455566
1963.67881340414 0.063737154006958
1964.35176707563 0.0655136108398438
1965.02472074712 0.0593135356903076
1965.6976744186 0.0692815780639648
1966.37062809009 0.0797679424285889
1967.04358176158 0.0601785182952881
1967.71653543307 0.0835201740264893
1968.38948910456 0.0814406871795654
1969.06244277605 0.0715923309326172
1969.73539644754 0.046422004699707
1970.40835011903 0.0891284942626953
1971.08130379051 0.0630555152893066
1971.754257462 0.0702035427093506
1972.42721113349 0.0593509674072266
1973.10016480498 0.0748262405395508
1973.77311847647 0.0631763935089111
1974.44607214796 0.0530631542205811
1975.11902581945 0.0473809242248535
1975.79197949094 0.0578763484954834
1976.46493316242 0.0555810928344727
1977.13788683391 0.0469915866851807
1977.8108405054 0.051206111907959
1978.48379417689 0.044806957244873
1979.15674784838 0.0707876682281494
1979.82970151987 0.0557258129119873
1980.50265519136 0.00340390205383301
1981.17560886285 0.0246551036834717
1981.84856253433 0.0579793453216553
1982.52151620582 0.0366184711456299
1983.19446987731 0.061295747756958
1983.8674235488 0.0570359230041504
1984.54037722029 0.0614330768585205
1985.21333089178 0.0684573650360107
1985.88628456327 0.0713515281677246
1986.55923823476 0.0533459186553955
1987.23219190624 0.0772156715393066
1987.90514557773 0.0764715671539307
1988.57809924922 0.0639674663543701
1989.25105292071 0.0689465999603271
1989.9240065922 0.0754494667053223
1990.59696026369 0.0748741626739502
1991.26991393518 0.0538206100463867
1991.94286760667 0.0746464729309082
1992.61582127815 0.0925521850585938
1993.28877494964 0.074662446975708
1993.96172862113 0.0865912437438965
1994.63468229262 0.0630197525024414
1995.30763596411 0.056499719619751
1995.9805896356 0.0733869075775146
1996.65354330709 0.0984117984771729
1997.32649697858 0.0659317970275879
1997.99945065006 0.0636551380157471
1998.67240432155 0.055410623550415
1999.34535799304 0.0629801750183105
2000.01831166453 0.0934116840362549
2000.69126533602 0.0720157623291016
2001.36421900751 0.0881524085998535
2002.037172679 0.0737154483795166
2002.71012635049 0.0484907627105713
2003.38308002197 0.0523147583007812
2004.05603369346 0.0557074546813965
2004.72898736495 0.0636134147644043
2005.40194103644 0.0457112789154053
2006.07489470793 0.0465059280395508
2006.74784837942 0.0595498085021973
2007.42080205091 0.0754947662353516
2008.0937557224 0.062664270401001
2008.76670939388 0.0520641803741455
2009.43966306537 0.0657377243041992
2010.11261673686 0.0659444332122803
2010.78557040835 0.0629777908325195
2011.45852407984 0.0426425933837891
2012.13147775133 0.0514762401580811
2012.80443142282 0.0616178512573242
2013.4773850943 0.0629682540893555
2014.15033876579 0.0688729286193848
2014.82329243728 0.0585675239562988
2015.49624610877 0.0718612670898438
2016.16919978026 0.0512630939483643
2016.84215345175 0.0564401149749756
2017.51510712324 0.0657806396484375
2018.18806079473 0.0807840824127197
2018.86101446622 0.0720045566558838
2019.5339681377 0.0718293190002441
2020.20692180919 0.0898394584655762
2020.87987548068 0.0615561008453369
2021.55282915217 0.0980534553527832
2022.22578282366 0.0817310810089111
2022.89873649515 0.0775465965270996
2023.57169016664 0.0616071224212646
2024.24464383812 0.0617754459381104
2024.91759750961 0.0717809200286865
2025.5905511811 0.0853526592254639
2026.26350485259 0.0880897045135498
2026.93645852408 0.0803446769714355
2027.60941219557 0.0679032802581787
2028.28236586706 0.0793261528015137
2028.95531953855 0.0856204032897949
2029.62827321003 0.0794544219970703
2030.30122688152 0.0864167213439941
2030.97418055301 0.062422513961792
2031.6471342245 0.0680673122406006
2032.32008789599 0.0672066211700439
2032.99304156748 0.0544354915618896
2033.66599523897 0.0762712955474854
2034.33894891046 0.0605533123016357
2035.01190258194 0.0674629211425781
2035.68485625343 0.084446907043457
2036.35780992492 0.0776035785675049
2037.03076359641 0.0854084491729736
2037.7037172679 0.0994393825531006
2038.37667093939 0.0931739807128906
2039.04962461088 0.0997116565704346
2039.72257828237 0.0928859710693359
2040.39553195385 0.0819447040557861
2041.06848562534 0.0844852924346924
2041.74143929683 0.0954861640930176
2042.41439296832 0.0874686241149902
2043.08734663981 0.0834627151489258
2043.7603003113 0.0701038837432861
2044.43325398279 0.0754117965698242
2045.10620765428 0.0621259212493896
2045.77916132576 0.0455315113067627
2046.45211499725 0.0772826671600342
2047.12506866874 0.0794363021850586
2047.79802234023 0.0826301574707031
2048.47097601172 0.092637300491333
2049.14392968321 0.0833446979522705
2049.8168833547 0.0879092216491699
2050.48983702619 0.0950429439544678
2051.16279069767 0.0737199783325195
2051.83574436916 0.0740666389465332
2052.50869804065 0.0788242816925049
2053.18165171214 0.0800836086273193
2053.85460538363 0.0761034488677979
2054.52755905512 0.077415943145752
2055.20051272661 0.0676329135894775
2055.8734663981 0.0842156410217285
2056.54642006958 0.0720376968383789
2057.21937374107 0.0800681114196777
2057.89232741256 0.0793933868408203
2058.56528108405 0.0556774139404297
2059.23823475554 0.0526802539825439
2059.91118842703 0.0865499973297119
2060.58414209852 0.0869362354278564
2061.25709577001 0.0648727416992188
2061.93004944149 0.0587921142578125
2062.60300311298 0.0564639568328857
2063.27595678447 0.0721626281738281
2063.94891045596 0.0820620059967041
2064.62186412745 0.0462338924407959
2065.29481779894 0.0420429706573486
2065.96777147043 0.0405223369598389
2066.64072514192 0.0306921005249023
2067.3136788134 0.0380876064300537
2067.98663248489 0.0404496192932129
2068.65958615638 0.0581436157226562
2069.33253982787 0.0595250129699707
2070.00549349936 0.0452635288238525
2070.67844717085 0.0546846389770508
2071.35140084234 0.071897029876709
2072.02435451383 0.074723482131958
2072.69730818531 0.0736887454986572
2073.3702618568 0.0720357894897461
2074.04321552829 0.10400128364563
2074.71616919978 0.0924003124237061
2075.38912287127 0.0753376483917236
2076.06207654276 0.0982961654663086
2076.73503021425 0.103413343429565
2077.40798388574 0.106883764266968
2078.08093755722 0.0945982933044434
2078.75389122871 0.0744616985321045
2079.4268449002 0.0796477794647217
2080.09979857169 0.090064525604248
2080.77275224318 0.0657961368560791
2081.44570591467 0.0847821235656738
2082.11865958616 0.0667707920074463
2082.79161325765 0.0589969158172607
2083.46456692913 0.061079740524292
2084.13752060062 0.0587947368621826
2084.81047427211 0.0846366882324219
2085.4834279436 0.089522123336792
2086.15638161509 0.0719723701477051
2086.82933528658 0.0638692378997803
2087.50228895807 0.0772144794464111
2088.17524262955 0.0749411582946777
2088.84819630104 0.068673849105835
2089.52114997253 0.0632820129394531
2090.19410364402 0.0577178001403809
2090.86705731551 0.0735878944396973
2091.540010987 0.0603444576263428
2092.21296465849 0.0685732364654541
2092.88591832998 0.0745000839233398
2093.55887200146 0.0663571357727051
2094.23182567295 0.0794119834899902
2094.90477934444 0.0636856555938721
2095.57773301593 0.0663425922393799
2096.25068668742 0.0446474552154541
2096.92364035891 0.0614922046661377
2097.5965940304 0.0640671253204346
2098.26954770189 0.0635056495666504
2098.94250137337 0.0590305328369141
2099.61545504486 0.042203426361084
2100.28840871635 0.0544028282165527
2100.96136238784 0.0680444240570068
2101.63431605933 0.0678632259368896
2102.30726973082 0.0463817119598389
2102.98022340231 0.0722081661224365
2103.6531770738 0.065173864364624
2104.32613074528 0.0591039657592773
2104.99908441677 0.0750353336334229
2105.67203808826 0.080087423324585
2106.34499175975 0.063321590423584
2107.01794543124 0.0773475170135498
2107.69089910273 0.0665819644927979
2108.36385277422 0.0633063316345215
2109.03680644571 0.0546083450317383
2109.70976011719 0.0447773933410645
2110.38271378868 0.0927152633666992
2111.05566746017 0.0914952754974365
2111.72862113166 0.0978455543518066
2112.40157480315 0.0712273120880127
2113.07452847464 0.0962374210357666
2113.74748214613 0.108642339706421
2114.42043581762 0.0765800476074219
2115.0933894891 0.0692374706268311
2115.76634316059 0.0419752597808838
2116.43929683208 0.067664623260498
2117.11225050357 0.0699155330657959
2117.78520417506 0.0740978717803955
2118.45815784655 0.0562121868133545
2119.13111151804 0.0648417472839355
2119.80406518953 0.0483841896057129
2120.47701886101 0.0738961696624756
2121.1499725325 0.0732247829437256
2121.82292620399 0.0779323577880859
2122.49587987548 0.0789675712585449
2123.16883354697 0.0767312049865723
2123.84178721846 0.0637557506561279
2124.51474088995 0.0725047588348389
2125.18769456144 0.0712392330169678
2125.86064823292 0.0668017864227295
2126.53360190441 0.0728657245635986
2127.2065555759 0.0723319053649902
2127.87950924739 0.0689582824707031
2128.55246291888 0.0877408981323242
2129.22541659037 0.0879077911376953
2129.89837026186 0.0886321067810059
2130.57132393335 0.0869057178497314
2131.24427760483 0.0887541770935059
2131.91723127632 0.0516386032104492
2132.59018494781 0.048698902130127
2133.2631386193 0.0767250061035156
2133.93609229079 0.0668449401855469
2134.60904596228 0.0585095882415771
2135.28199963377 0.0506660938262939
2135.95495330526 0.0667870044708252
2136.62790697674 0.0597679615020752
2137.30086064823 0.0362441539764404
2137.97381431972 0.0675923824310303
2138.64676799121 0.0853495597839355
2139.3197216627 0.0619750022888184
2139.99267533419 0.0875380039215088
2140.66562900568 0.064316987991333
2141.33858267717 0.0547037124633789
2142.01153634865 0.0657062530517578
2142.68449002014 0.0587148666381836
2143.35744369163 0.0534889698028564
2144.03039736312 0.0607047080993652
2144.70335103461 0.0478415489196777
2145.3763047061 0.0631694793701172
2146.04925837759 0.0468635559082031
2146.72221204908 0.0423567295074463
2147.39516572056 0.0525131225585938
2148.06811939205 0.0544278621673584
2148.74107306354 0.0488080978393555
2149.41402673503 0.0622096061706543
2150.08698040652 0.056875467300415
2150.75993407801 0.0453956127166748
2151.4328877495 0.0378921031951904
2152.10584142099 0.0460033416748047
2152.77879509247 0.0413079261779785
2153.45174876396 0.0341019630432129
2154.12470243545 0.0272979736328125
2154.79765610694 0.0273993015289307
2155.47060977843 0.0318858623504639
2156.14356344992 0.0434808731079102
2156.81651712141 0.0583958625793457
2157.4894707929 0.0364830493927002
2158.16242446438 0.0511324405670166
2158.83537813587 0.0482382774353027
2159.50833180736 0.0601568222045898
2160.18128547885 0.0508458614349365
2160.85423915034 0.0712981224060059
2161.52719282183 0.0702905654907227
2162.20014649332 0.0722999572753906
2162.8731001648 0.0410213470458984
2163.54605383629 0.0398490428924561
2164.21900750778 0.0532209873199463
2164.89196117927 0.0370376110076904
2165.56491485076 0.04976487159729
2166.23786852225 0.0445413589477539
2166.91082219374 0.0629358291625977
2167.58377586523 0.0682291984558105
2168.25672953671 0.0558040142059326
2168.9296832082 0.0576901435852051
2169.60263687969 0.0511941909790039
2170.27559055118 0.0383610725402832
2170.94854422267 0.0454773902893066
2171.62149789416 0.056347131729126
2172.29445156565 0.0514664649963379
2172.96740523714 0.0614490509033203
2173.64035890862 0.0639846324920654
2174.31331258011 0.0743515491485596
2174.9862662516 0.0387101173400879
2175.65921992309 0.0502076148986816
2176.33217359458 0.0576426982879639
2177.00512726607 0.0573320388793945
2177.67808093756 0.0475471019744873
2178.35103460905 0.0670068264007568
2179.02398828053 0.0500528812408447
2179.69694195202 0.0420913696289062
2180.36989562351 0.0536472797393799
2181.042849295 0.0384933948516846
2181.71580296649 0.0583486557006836
2182.38875663798 0.0535650253295898
2183.06171030947 0.0415823459625244
2183.73466398096 0.0569498538970947
2184.40761765244 0.0489969253540039
2185.08057132393 0.049830436706543
2185.75352499542 0.0336325168609619
2186.42647866691 0.0433709621429443
2187.0994323384 0.053825855255127
2187.77238600989 0.0646018981933594
2188.44533968138 0.0467150211334229
2189.11829335287 0.0513265132904053
2189.79124702435 0.0549736022949219
2190.46420069584 0.0588335990905762
2191.13715436733 0.0641281604766846
2191.81010803882 0.0555403232574463
2192.48306171031 0.0583653450012207
2193.1560153818 0.0574104785919189
2193.82896905329 0.0795881748199463
2194.50192272478 0.074000358581543
2195.17487639626 0.0516088008880615
2195.84783006775 0.0646772384643555
2196.52078373924 0.0517733097076416
2197.19373741073 0.0507662296295166
2197.86669108222 0.0445587635040283
2198.53964475371 0.0428218841552734
2199.2125984252 0.0454182624816895
2199.88555209669 0.0674242973327637
2200.55850576817 0.061028003692627
2201.23145943966 0.0575611591339111
2201.90441311115 0.0801761150360107
2202.57736678264 0.0597848892211914
2203.25032045413 0.0536684989929199
2203.92327412562 0.0561022758483887
2204.59622779711 0.0520989894866943
2205.2691814686 0.0632598400115967
2205.94213514008 0.0356147289276123
2206.61508881157 0.0742661952972412
2207.28804248306 0.0360889434814453
2207.96099615455 0.0437827110290527
2208.63394982604 0.0473368167877197
2209.30690349753 0.0408384799957275
2209.97985716902 0.0585472583770752
2210.65281084051 0.0447688102722168
2211.32576451199 0.055851936340332
2211.99871818348 0.0591895580291748
2212.67167185497 0.0667300224304199
2213.34462552646 0.0697798728942871
2214.01757919795 0.0520663261413574
2214.69053286944 0.0601544380187988
2215.36348654093 0.0543365478515625
2216.03644021242 0.0506985187530518
2216.7093938839 0.0470905303955078
2217.38234755539 0.0400149822235107
2218.05530122688 0.0339627265930176
2218.72825489837 0.0329174995422363
2219.40120856986 0.0520477294921875
2220.07416224135 0.0436198711395264
2220.74711591284 0.0442707538604736
2221.42006958433 0.0590121746063232
2222.09302325581 0.0491199493408203
2222.7659769273 0.0397272109985352
2223.43893059879 0.0320379734039307
2224.11188427028 0.0568563938140869
2224.78483794177 0.0619335174560547
2225.45779161326 0.0555763244628906
2226.13074528475 0.0599865913391113
2226.80369895624 0.0599360466003418
2227.47665262772 0.0461492538452148
2228.14960629921 0.0434176921844482
2228.8225599707 0.0590054988861084
2229.49551364219 0.0609786510467529
2230.16846731368 0.05169677734375
2230.84142098517 0.0490374565124512
2231.51437465666 0.0528361797332764
2232.18732832814 0.0570645332336426
2232.86028199963 0.0567691326141357
2233.53323567112 0.0587849617004395
2234.20618934261 0.0552325248718262
2234.8791430141 0.0387215614318848
2235.55209668559 0.0369188785552979
2236.22505035708 0.000483989715576172
2236.89800402857 0.034536600112915
2237.57095770005 0.031505823135376
2238.24391137154 0.018906831741333
2238.91686504303 0.00789785385131836
2239.58981871452 0.0217413902282715
2240.26277238601 0.0234260559082031
2240.9357260575 0.00525140762329102
2241.60867972899 0.0209348201751709
2242.28163340048 0.0387136936187744
2242.95458707196 0.0426006317138672
2243.62754074345 0.0615746974945068
2244.30049441494 0.0364682674407959
2244.97344808643 0.0209438800811768
2245.64640175792 0.0304694175720215
2246.31935542941 0.0518474578857422
2246.9923091009 0.0501315593719482
2247.66526277239 0.0206146240234375
2248.33821644387 0.044257640838623
2249.01117011536 0.0361347198486328
2249.68412378685 0.0483911037445068
2250.35707745834 0.0520474910736084
2251.03003112983 0.0535330772399902
2251.70298480132 0.0518665313720703
2252.37593847281 0.0610837936401367
2253.0488921443 0.0404984951019287
2253.72184581578 0.0502750873565674
2254.39479948727 0.0604963302612305
2255.06775315876 0.063326358795166
2255.74070683025 0.0429816246032715
2256.41366050174 0.0437958240509033
2257.08661417323 0.0422477722167969
2257.75956784472 0.019458532333374
2258.43252151621 0.0589439868927002
2259.10547518769 0.0349786281585693
2259.77842885918 0.031663179397583
2260.45138253067 0.0424668788909912
2261.12433620216 0.0280444622039795
2261.79728987365 0.0377402305603027
2262.47024354514 0.0338549613952637
2263.14319721663 0.0331366062164307
2263.81615088812 0.0356955528259277
2264.4891045596 0.0346837043762207
2265.16205823109 0.0621864795684814
2265.83501190258 0.0720174312591553
2266.50796557407 0.0601193904876709
2267.18091924556 0.0667884349822998
2267.85387291705 0.0601875782012939
2268.52682658854 0.0770642757415771
2269.19978026003 0.0435554981231689
2269.87273393151 0.0290842056274414
2270.545687603 0.0484569072723389
2271.21864127449 0.0205934047698975
2271.89159494598 0.0567700862884521
2272.56454861747 0.0402979850769043
2273.23750228896 0.0432429313659668
2273.91045596045 0.0540108680725098
2274.58340963194 0.0631134510040283
2275.25636330342 0.0585153102874756
2275.92931697491 0.0415730476379395
2276.6022706464 0.0499496459960938
2277.27522431789 0.0437359809875488
2277.94817798938 0.0477850437164307
2278.62113166087 0.0522871017456055
2279.29408533236 0.0605862140655518
2279.96703900385 0.051480770111084
2280.63999267533 0.0359501838684082
2281.31294634682 0.0476248264312744
2281.98590001831 0.0219600200653076
2282.6588536898 0.0416758060455322
2283.33180736129 0.0181376934051514
2284.00476103278 0.0337655544281006
2284.67771470427 0.0314488410949707
2285.35066837576 0.0514259338378906
2286.02362204724 0.0505344867706299
2286.69657571873 0.0334262847900391
2287.36952939022 0.048515796661377
2288.04248306171 0.0475935935974121
2288.7154367332 0.0480036735534668
2289.38839040469 0.043501615524292
2290.06134407618 0.0428590774536133
2290.73429774767 0.0635356903076172
2291.40725141915 0.0578315258026123
2292.08020509064 0.0525617599487305
2292.75315876213 0.0642945766448975
2293.42611243362 0.06048583984375
2294.09906610511 0.063690185546875
2294.7720197766 0.0545392036437988
2295.44497344809 0.0668036937713623
2296.11792711958 0.0684785842895508
2296.79088079106 0.0607173442840576
2297.46383446255 0.0654680728912354
2298.13678813404 0.0562107563018799
2298.80974180553 0.0461809635162354
2299.48269547702 0.0588874816894531
2300.15564914851 0.0731210708618164
2300.82860282 0.0592961311340332
2301.50155649149 0.0655646324157715
2302.17451016297 0.0450174808502197
2302.84746383446 0.0597789287567139
2303.52041750595 0.0450742244720459
2304.19337117744 0.0469012260437012
2304.86632484893 0.0291271209716797
2305.53927852042 0.0499396324157715
2306.21223219191 0.056760311126709
2306.88518586339 0.0419700145721436
2307.55813953488 0.0163490772247314
2308.23109320637 0.0487601757049561
2308.90404687786 0.0354218482971191
2309.57700054935 0.0451438426971436
2310.24995422084 0.0569884777069092
2310.92290789233 0.0625905990600586
2311.59586156382 0.0740897655487061
2312.2688152353 0.0531342029571533
2312.94176890679 0.0647294521331787
2313.61472257828 0.0637619495391846
2314.28767624977 0.0789270401000977
2314.96062992126 0.0724608898162842
2315.63358359275 0.0718340873718262
2316.30653726424 0.0781466960906982
2316.97949093573 0.0628242492675781
2317.65244460721 0.0782721042633057
2318.3253982787 0.0722618103027344
2318.99835195019 0.0775904655456543
2319.67130562168 0.0713527202606201
2320.34425929317 0.0574815273284912
2321.01721296466 0.0730466842651367
2321.69016663615 0.102304458618164
2322.36312030764 0.068267822265625
2323.03607397912 0.0389301776885986
2323.70902765061 0.0561068058013916
2324.3819813221 0.070894718170166
2325.05493499359 0.0465075969696045
2325.72788866508 0.00623464584350586
2326.40084233657 0.0131237506866455
2327.07379600806 0.0425491333007812
2327.74674967955 0.0532927513122559
2328.41970335103 0.047619104385376
2329.09265702252 0.0623431205749512
2329.76561069401 0.0575122833251953
2330.4385643655 0.0719268321990967
2331.11151803699 0.0887131690979004
2331.78447170848 0.0641026496887207
2332.45742537997 0.0643734931945801
2333.13037905146 0.0765140056610107
2333.80333272294 0.0661191940307617
2334.47628639443 0.0662086009979248
2335.14924006592 0.0763115882873535
2335.82219373741 0.0623373985290527
2336.4951474089 0.0492565631866455
2337.16810108039 0.0470609664916992
2337.84105475188 0.0862348079681396
2338.51400842337 0.0594604015350342
2339.18696209485 0.0552196502685547
2339.85991576634 0.0740768909454346
2340.53286943783 0.0399370193481445
2341.20582310932 0.0551779270172119
2341.87877678081 0.0726504325866699
2342.5517304523 0.0724401473999023
2343.22468412379 0.0724596977233887
2343.89763779528 0.059800386428833
2344.57059146676 0.0638985633850098
2345.24354513825 0.0600111484527588
2345.91649880974 0.0534238815307617
2346.58945248123 0.0706849098205566
2347.26240615272 0.0525062084197998
2347.93535982421 0.0473811626434326
2348.6083134957 0.060572624206543
2349.28126716719 0.0661487579345703
2349.95422083867 0.0475220680236816
2350.62717451016 0.0571143627166748
2351.30012818165 0.0644450187683105
2351.97308185314 0.0611252784729004
2352.64603552463 0.0645523071289062
2353.31898919612 0.0490365028381348
2353.99194286761 0.0774378776550293
2354.6648965391 0.0589711666107178
2355.33785021058 0.0646412372589111
2356.01080388207 0.064131498336792
2356.68375755356 0.060382604598999
2357.35671122505 0.0712251663208008
2358.02966489654 0.0506796836853027
2358.70261856803 0.042572021484375
2359.37557223952 0.0509257316589355
2360.04852591101 0.0304105281829834
2360.72147958249 0.060248851776123
2361.39443325398 0.0731606483459473
2362.06738692547 0.0511369705200195
2362.74034059696 0.0574073791503906
2363.41329426845 0.0608820915222168
2364.08624793994 0.0321507453918457
2364.75920161143 0.0550625324249268
2365.43215528292 0.0689260959625244
2366.1051089544 0.0728769302368164
2366.77806262589 0.0432624816894531
2367.45101629738 0.0452432632446289
2368.12396996887 0.0512106418609619
2368.79692364036 0.0684540271759033
2369.46987731185 0.063640832901001
2370.14283098334 0.0527410507202148
2370.81578465483 0.0713157653808594
2371.48873832631 0.067039966583252
2372.1616919978 0.0496132373809814
2372.83464566929 0.0354623794555664
2373.50759934078 0.0537121295928955
2374.18055301227 0.0595638751983643
2374.85350668376 0.0506000518798828
2375.52646035525 0.0997388362884521
2376.19941402673 0.0952262878417969
2376.87236769822 0.0744547843933105
2377.54532136971 0.0714066028594971
2378.2182750412 0.065199613571167
2378.89122871269 0.0583269596099854
2379.56418238418 0.0719830989837646
2380.23713605567 0.0661895275115967
2380.91008972716 0.0624208450317383
2381.58304339864 0.048830509185791
2382.25599707013 0.0828452110290527
2382.92895074162 0.0652866363525391
2383.60190441311 0.0431733131408691
2384.2748580846 0.0539345741271973
2384.94781175609 0.0590789318084717
2385.62076542758 0.0779988765716553
2386.29371909907 0.0457346439361572
2386.96667277055 0.0673789978027344
2387.63962644204 0.0474412441253662
2388.31258011353 0.0699114799499512
2388.98553378502 0.0632309913635254
2389.65848745651 0.0586040019989014
2390.331441128 0.052011251449585
2391.00439479949 0.0683515071868896
2391.67734847098 0.0631248950958252
2392.35030214246 0.0674891471862793
2393.02325581395 0.0660715103149414
2393.69620948544 0.0781736373901367
2394.36916315693 0.0851020812988281
2395.04211682842 0.0843558311462402
2395.71507049991 0.0738966464996338
2396.3880241714 0.0737864971160889
2397.06097784289 0.0530843734741211
2397.73393151437 0.0682768821716309
2398.40688518586 0.07364821434021
2399.07983885735 0.0753185749053955
2399.75279252884 0.0847842693328857
2400.42574620033 0.0653488636016846
2401.09869987182 0.063462495803833
2401.77165354331 0.0684399604797363
2402.4446072148 0.0634407997131348
2403.11756088628 0.0847656726837158
2403.79051455777 0.0700864791870117
2404.46346822926 0.120558977127075
2405.13642190075 0.096524715423584
2405.80937557224 0.0837879180908203
2406.48232924373 0.0878229141235352
2407.15528291522 0.0924999713897705
2407.82823658671 0.0862267017364502
2408.50119025819 0.0901167392730713
2409.17414392968 0.0570929050445557
2409.84709760117 0.0721299648284912
2410.52005127266 0.0609078407287598
2411.19300494415 0.0289351940155029
2411.86595861564 0.0262982845306396
2412.53891228713 0.0371739864349365
2413.21186595862 0.0674746036529541
2413.8848196301 0.070486307144165
2414.55777330159 0.0817842483520508
2415.23072697308 0.087397575378418
2415.90368064457 0.0757567882537842
2416.57663431606 0.0825214385986328
2417.24958798755 0.0845682621002197
2417.92254165904 0.0848836898803711
2418.59549533053 0.100727319717407
2419.26844900201 0.0899429321289062
2419.9414026735 0.082489013671875
2420.61435634499 0.0804767608642578
2421.28731001648 0.0832943916320801
2421.96026368797 0.0743024349212646
2422.63321735946 0.0587139129638672
2423.30617103095 0.087852954864502
2423.97912470244 0.0687055587768555
2424.65207837392 0.0616028308868408
2425.32503204541 0.0659527778625488
2425.9979857169 0.0886354446411133
2426.67093938839 0.0833773612976074
2427.34389305988 0.0801880359649658
2428.01684673137 0.0697588920593262
2428.68980040286 0.0770406723022461
2429.36275407435 0.0721907615661621
2430.03570774583 0.0690398216247559
2430.70866141732 0.0837502479553223
2431.38161508881 0.0982739925384521
2432.0545687603 0.0652177333831787
2432.72752243179 0.0691189765930176
2433.40047610328 0.0552647113800049
2434.07342977477 0.070380687713623
2434.74638344626 0.0698435306549072
2435.41933711774 0.0627052783966064
2436.09229078923 0.0578842163085938
2436.76524446072 0.0835957527160645
2437.43819813221 0.0765104293823242
2438.1111518037 0.0705549716949463
2438.78410547519 0.0504157543182373
2439.45705914668 0.0626394748687744
2440.13001281817 0.0628445148468018
2440.80296648965 0.0535738468170166
2441.47592016114 0.0452601909637451
2442.14887383263 0.0488765239715576
2442.82182750412 0.0745131969451904
2443.49478117561 0.0634274482727051
2444.1677348471 0.0471365451812744
2444.84068851859 0.0390644073486328
2445.51364219008 0.0686309337615967
2446.18659586156 0.0554296970367432
2446.85954953305 0.0428156852722168
2447.53250320454 0.0365440845489502
2448.20545687603 0.0450608730316162
2448.87841054752 0.0461270809173584
2449.55136421901 0.0536975860595703
2450.2243178905 0.0365786552429199
2450.89727156198 0.0569663047790527
2451.57022523347 0.0691890716552734
2452.24317890496 0.0430378913879395
2452.91613257645 0.0652599334716797
2453.58908624794 0.0520768165588379
2454.26203991943 0.0549397468566895
2454.93499359092 0.0428142547607422
2455.60794726241 0.0507802963256836
2456.28090093389 0.0178775787353516
2456.95385460538 0.0422353744506836
2457.62680827687 0.0287964344024658
2458.29976194836 0.0273568630218506
2458.97271561985 0.0336599349975586
2459.64566929134 0.0548210144042969
2460.31862296283 0.035170316696167
2460.99157663432 0.0334069728851318
2461.6645303058 0.0624125003814697
2462.33748397729 0.0517129898071289
2463.01043764878 0.062920093536377
2463.68339132027 0.0679507255554199
2464.35634499176 0.0688419342041016
2465.02929866325 0.0592577457427979
2465.70225233474 0.0382096767425537
2466.37520600623 0.020035982131958
2467.04815967771 0.042212963104248
2467.7211133492 0.0284109115600586
2468.39406702069 0.0582144260406494
2469.06702069218 0.0395355224609375
2469.73997436367 0.0372190475463867
2470.41292803516 0.0330102443695068
2471.08588170665 0.0270273685455322
2471.75883537814 0.0247495174407959
2472.43178904962 0.0432636737823486
2473.10474272111 0.042384147644043
2473.7776963926 0.065403938293457
2474.45065006409 0.0659816265106201
2475.12360373558 0.0675439834594727
2475.79655740707 0.062324047088623
2476.46951107856 0.067946195602417
2477.14246475005 0.0659379959106445
2477.81541842153 0.0563127994537354
2478.48837209302 0.0532536506652832
2479.16132576451 0.0623958110809326
2479.834279436 0.0349435806274414
2480.50723310749 0.0594866275787354
2481.18018677898 0.0378360748291016
2481.85314045047 0.0381386280059814
2482.52609412196 0.0391950607299805
2483.19904779344 0.0402359962463379
2483.87200146493 0.0290348529815674
2484.54495513642 0.0369341373443604
2485.21790880791 0.0546987056732178
2485.8908624794 0.0613689422607422
2486.56381615089 0.0696620941162109
2487.23676982238 0.057182788848877
2487.90972349387 0.0500011444091797
2488.58267716535 0.0480315685272217
2489.25563083684 0.0408248901367188
2489.92858450833 0.0742900371551514
2490.60153817982 0.0420446395874023
2491.27449185131 0.0491096973419189
2491.9474455228 0.0410280227661133
2492.62039919429 0.0451288223266602
2493.29335286578 0.0447733402252197
2493.96630653726 0.0495584011077881
2494.63926020875 0.0578441619873047
2495.31221388024 0.02811598777771
2495.98516755173 0.0514800548553467
2496.65812122322 0.0308315753936768
2497.33107489471 -0.0176043510437012
2498.0040285662 0.0103785991668701
2498.67698223769 0.0152397155761719
2499.34993590917 0.0352404117584229
2500.02288958066 0.034914493560791
2500.69584325215 0.0291409492492676
2501.36879692364 0.0425031185150146
2502.04175059513 0.0492730140686035
2502.71470426662 0.0389285087585449
2503.38765793811 0.051785945892334
2504.0606116096 0.0476231575012207
2504.73356528108 0.0320425033569336
2505.40651895257 0.0345900058746338
2506.07947262406 0.0384707450866699
2506.75242629555 0.0558691024780273
2507.42537996704 0.0359981060028076
2508.09833363853 0.052750825881958
2508.77128731002 0.0550367832183838
2509.44424098151 0.0470991134643555
2510.11719465299 0.0565483570098877
2510.79014832448 0.0409431457519531
2511.46310199597 0.0595734119415283
2512.13605566746 0.0580179691314697
2512.80900933895 0.0379693508148193
2513.48196301044 0.0289280414581299
2514.15491668193 0.0535614490509033
2514.82787035342 0.0468792915344238
2515.5008240249 0.061586856842041
2516.17377769639 0.0598468780517578
2516.84673136788 0.0554625988006592
2517.51968503937 0.0478782653808594
2518.19263871086 0.0436527729034424
2518.86559238235 0.0459768772125244
2519.53854605384 0.0514004230499268
2520.21149972532 0.0528130531311035
2520.88445339681 0.0359220504760742
2521.5574070683 0.0509874820709229
2522.23036073979 0.0496981143951416
2522.90331441128 0.0474951267242432
2523.57626808277 0.0528836250305176
2524.24922175426 0.0476925373077393
2524.92217542575 0.0214612483978271
2525.59512909723 0.0403816699981689
2526.26808276872 0.0364327430725098
2526.94103644021 0.0259494781494141
2527.6139901117 0.0417778491973877
2528.28694378319 0.0485732555389404
2528.95989745468 0.0567586421966553
2529.63285112617 0.0440316200256348
2530.30580479766 0.0417118072509766
2530.97875846914 0.0458014011383057
2531.65171214063 0.0342545509338379
2532.32466581212 0.043828010559082
2532.99761948361 0.0507686138153076
2533.6705731551 0.033771276473999
2534.34352682659 0.0520548820495605
2535.01648049808 0.0455710887908936
2535.68943416957 0.0354278087615967
2536.36238784105 0.031721830368042
2537.03534151254 0.0380334854125977
2537.70829518403 0.0307457447052002
2538.38124885552 0.0457243919372559
2539.05420252701 0.0714879035949707
2539.7271561985 0.0367343425750732
2540.40010986999 0.0574357509613037
2541.07306354148 0.0152561664581299
2541.74601721296 -0.00209641456604004
2542.41897088445 0.0538690090179443
2543.09192455594 0.0266342163085938
2543.76487822743 0.025623083114624
2544.43783189892 0.0471673011779785
2545.11078557041 0.0263910293579102
2545.7837392419 0.0298163890838623
2546.45669291339 0.070136547088623
2547.12964658487 0.0484223365783691
2547.80260025636 0.0715103149414062
2548.47555392785 0.0451433658599854
2549.14850759934 0.0620102882385254
2549.82146127083 0.0540452003479004
2550.49441494232 0.0518729686737061
2551.16736861381 0.0729520320892334
2551.8403222853 0.035750150680542
2552.51327595678 0.0354583263397217
2553.18622962827 0.0470201969146729
2553.85918329976 0.0448546409606934
2554.53213697125 0.0462925434112549
2555.20509064274 0.0471072196960449
2555.87804431423 0.0406997203826904
2556.55099798572 0.0707128047943115
2557.22395165721 0.0663764476776123
2557.89690532869 0.0615561008453369
2558.56985900018 0.06103515625
2559.24281267167 0.0816795825958252
2559.91576634316 0.0613899230957031
2560.58872001465 0.064166784286499
2561.26167368614 0.0701162815093994
2561.93462735763 0.0527870655059814
2562.60758102912 0.0488085746765137
2563.2805347006 0.0417633056640625
2563.95348837209 0.0690345764160156
2564.62644204358 0.0569214820861816
2565.29939571507 0.0649425983428955
2565.97234938656 0.0787978172302246
2566.64530305805 0.0711352825164795
2567.31825672954 0.0734977722167969
2567.99121040103 0.046734094619751
2568.66416407251 0.0614540576934814
2569.337117744 0.0704336166381836
2570.01007141549 0.072213888168335
2570.68302508698 0.0661087036132812
2571.35597875847 0.0900592803955078
2572.02893242996 0.0522797107696533
2572.70188610145 0.0756888389587402
2573.37483977294 0.0561416149139404
2574.04779344442 0.0697684288024902
2574.72074711591 0.0546741485595703
2575.3937007874 0.0514187812805176
2576.06665445889 0.0769186019897461
2576.73960813038 0.0715086460113525
2577.41256180187 0.052910327911377
2578.08551547336 0.0377819538116455
2578.75846914485 0.0471742153167725
2579.43142281633 0.0541553497314453
2580.10437648782 0.0428957939147949
2580.77733015931 0.0124053955078125
2581.4502838308 0.0417666435241699
2582.12323750229 0.0352096557617188
2582.79619117378 0.0130615234375
2583.46914484527 -0.00458693504333496
2584.14209851676 0.0216572284698486
2584.81505218824 0.0426814556121826
2585.48800585973 0.052504301071167
2586.16095953122 0.0548620223999023
2586.83391320271 0.0577101707458496
2587.5068668742 0.0763740539550781
2588.17982054569 0.0793459415435791
2588.85277421718 0.0691726207733154
2589.52572788867 0.0564684867858887
2590.19868156015 0.0607914924621582
2590.87163523164 0.09334397315979
2591.54458890313 0.0654942989349365
2592.21754257462 0.0847158432006836
2592.89049624611 0.0680241584777832
2593.5634499176 0.0866158008575439
2594.23640358909 0.0818042755126953
2594.90935726057 0.06807541847229
2595.58231093206 0.0946650505065918
2596.25526460355 0.0815021991729736
2596.92821827504 0.0910460948944092
2597.60117194653 0.0763087272644043
2598.27412561802 0.0889382362365723
2598.94707928951 0.102798461914062
2599.620032961 0.0943896770477295
2600.29298663248 0.100584506988525
2600.96594030397 0.085698127746582
2601.63889397546 0.102539300918579
2602.31184764695 0.0787439346313477
2602.98480131844 0.0775723457336426
2603.65775498993 0.0750212669372559
2604.33070866142 0.0715086460113525
2605.00366233291 0.0842866897583008
2605.67661600439 0.0708365440368652
2606.34956967588 0.0659041404724121
2607.02252334737 0.0821659564971924
2607.69547701886 0.0652375221252441
2608.36843069035 0.0601620674133301
2609.04138436184 0.0646495819091797
2609.71433803333 0.0952732563018799
2610.38729170482 0.0888369083404541
2611.0602453763 0.0742049217224121
2611.73319904779 0.086620569229126
2612.40615271928 0.0765159130096436
2613.07910639077 0.0698094367980957
2613.75206006226 0.0544579029083252
2614.42501373375 0.0656399726867676
2615.09796740524 0.0792200565338135
2615.77092107673 0.0806233882904053
2616.44387474821 0.0915448665618896
2617.1168284197 0.0693247318267822
2617.78978209119 0.0636236667633057
2618.46273576268 0.068558931350708
2619.13568943417 0.0718846321105957
2619.80864310566 0.0817933082580566
2620.48159677715 0.100976228713989
2621.15455044864 0.0872313976287842
2621.82750412012 0.0742645263671875
2622.50045779161 0.0761189460754395
2623.1734114631 0.0785520076751709
2623.84636513459 0.062345027923584
2624.51931880608 0.0461554527282715
2625.19227247757 0.0423703193664551
2625.86522614906 0.0568158626556396
2626.53817982055 0.0498991012573242
2627.21113349203 0.0618228912353516
2627.88408716352 0.0879485607147217
2628.55704083501 0.0847454071044922
2629.2299945065 0.0694549083709717
2629.90294817799 0.0819652080535889
2630.57590184948 0.0820555686950684
2631.24885552097 0.0754828453063965
2631.92180919246 0.0806243419647217
2632.59476286394 0.0947749614715576
2633.26771653543 0.0928957462310791
2633.94067020692 0.10964822769165
2634.61362387841 0.124141454696655
2635.2865775499 0.0779592990875244
2635.95953122139 0.0892415046691895
2636.63248489288 0.0771985054016113
2637.30543856437 0.100913047790527
2637.97839223585 0.0860939025878906
2638.65134590734 0.1035475730896
2639.32429957883 0.0716369152069092
2639.99725325032 0.0925657749176025
2640.67020692181 0.0763094425201416
2641.3431605933 0.0663292407989502
2642.01611426479 0.0708701610565186
2642.68906793628 0.0865004062652588
2643.36202160776 0.101851463317871
2644.03497527925 0.0910375118255615
2644.70792895074 0.072411060333252
2645.38088262223 0.0762701034545898
2646.05383629372 0.110272407531738
2646.72678996521 0.0967283248901367
2647.3997436367 0.0791053771972656
2648.07269730819 0.0985050201416016
2648.74565097967 0.0621740818023682
2649.41860465116 0.0762982368469238
2650.09155832265 0.105249166488647
2650.76451199414 0.0945849418640137
2651.43746566563 0.0755105018615723
2652.11041933712 0.0505709648132324
2652.78337300861 0.0941412448883057
2653.4563266801 0.0754282474517822
2654.12928035158 0.0586450099945068
2654.80223402307 0.0710499286651611
2655.47518769456 0.086820125579834
2656.14814136605 0.0844168663024902
2656.82109503754 0.0891530513763428
2657.49404870903 0.0918312072753906
2658.16700238052 0.101654052734375
2658.83995605201 0.102590322494507
2659.51290972349 0.0843310356140137
2660.18586339498 0.0845170021057129
2660.85881706647 0.0924355983734131
2661.53177073796 0.0976226329803467
2662.20472440945 0.119802236557007
2662.87767808094 0.0958535671234131
2663.55063175243 0.101796627044678
2664.22358542391 0.101812362670898
2664.8965390954 0.0810258388519287
2665.56949276689 0.0632038116455078
2666.24244643838 0.0812296867370605
2666.91540010987 0.0629305839538574
2667.58835378136 0.0560550689697266
2668.26130745285 0.0680844783782959
2668.93426112434 0.053056001663208
2669.60721479582 -0.00945401191711426
2670.28016846731 0.0707266330718994
2670.9531221388 0.0908653736114502
2671.62607581029 0.0928616523742676
2672.29902948178 0.0955095291137695
2672.97198315327 0.0862088203430176
2673.64493682476 0.105689764022827
2674.31789049625 0.0981795787811279
2674.99084416773 0.102576971054077
2675.66379783922 0.0954411029815674
2676.33675151071 0.0918481349945068
2677.0097051822 0.0926320552825928
2677.68265885369 0.091855525970459
2678.35561252518 0.130088090896606
2679.02856619667 0.120242118835449
2679.70151986816 0.100859880447388
2680.37447353964 0.110442161560059
2681.04742721113 0.0893862247467041
2681.72038088262 0.113995790481567
2682.39333455411 0.106497287750244
2683.0662882256 0.117019414901733
2683.73924189709 0.106646060943604
2684.41219556858 0.0964124202728271
2685.08514924007 0.10756254196167
2685.75810291155 0.114104509353638
2686.43105658304 0.0996372699737549
2687.10401025453 0.0935220718383789
2687.77696392602 0.107205629348755
2688.44991759751 0.100375652313232
2689.122871269 0.0888586044311523
2689.79582494049 0.110763072967529
2690.46877861198 0.114673614501953
2691.14173228346 0.100533246994019
2691.81468595495 0.104347944259644
2692.48763962644 0.0724866390228271
2693.16059329793 0.0882740020751953
2693.83354696942 0.0845725536346436
2694.50650064091 0.104774475097656
2695.1794543124 0.101617336273193
2695.85240798389 0.105979204177856
2696.52536165537 0.118857860565186
2697.19831532686 0.0649986267089844
2697.87126899835 0.0677387714385986
2698.54422266984 0.0751869678497314
2699.21717634133 0.0683829784393311
2699.89013001282 0.102722644805908
2700.56308368431 0.09371018409729
2701.2360373558 0.0885829925537109
2701.90899102728 0.107437133789062
2702.58194469877 0.0913662910461426
2703.25489837026 0.0923044681549072
2703.92785204175 0.0957050323486328
2704.60080571324 0.0858349800109863
2705.27375938473 0.0852029323577881
2705.94671305622 0.0972898006439209
2706.61966672771 0.107550382614136
2707.29262039919 0.0879223346710205
2707.96557407068 0.0790483951568604
2708.63852774217 0.0890433788299561
2709.31148141366 0.08534836769104
2709.98443508515 0.0811474323272705
2710.65738875664 0.0753142833709717
2711.33034242813 0.0845837593078613
2712.00329609962 0.0837125778198242
2712.6762497711 0.0731325149536133
2713.34920344259 0.101069450378418
2714.02215711408 0.0790832042694092
2714.69511078557 0.0727849006652832
2715.36806445706 0.076308012008667
2716.04101812855 0.0822944641113281
2716.71397180004 0.088090181350708
2717.38692547153 0.0948872566223145
2718.05987914301 0.0910441875457764
2718.7328328145 0.107391119003296
2719.40578648599 0.0862207412719727
2720.07874015748 0.0972003936767578
2720.75169382897 0.109846830368042
2721.42464750046 0.11847186088562
2722.09760117195 0.102881193161011
2722.77055484344 0.109995126724243
2723.44350851492 0.120633602142334
2724.11646218641 0.108153581619263
2724.7894158579 0.111642837524414
2725.46236952939 0.111045360565186
2726.13532320088 0.0811095237731934
2726.80827687237 0.116015672683716
2727.48123054386 0.108381986618042
2728.15418421535 0.0949802398681641
2728.82713788683 0.0927364826202393
2729.50009155832 0.103147745132446
2730.17304522981 0.106835842132568
2730.8459989013 0.116109132766724
2731.51895257279 0.115888118743896
2732.19190624428 0.0966238975524902
2732.86485991577 0.102802515029907
2733.53781358726 0.0766451358795166
2734.21076725874 0.0883646011352539
2734.88372093023 0.133332014083862
2735.55667460172 0.0931966304779053
2736.22962827321 0.120562791824341
2736.9025819447 0.127033948898315
2737.57553561619 0.113760232925415
2738.24848928768 0.131223917007446
2738.92144295916 0.115566968917847
2739.59439663065 0.118326663970947
2740.26735030214 0.118158578872681
2740.94030397363 0.147611141204834
2741.61325764512 0.129509687423706
2742.28621131661 0.124438762664795
2742.9591649881 0.133959770202637
2743.63211865959 0.140036106109619
2744.30507233107 0.141943454742432
2744.97802600256 0.130702495574951
2745.65097967405 0.124582052230835
2746.32393334554 0.122130155563354
2746.99688701703 0.0994112491607666
2747.66984068852 0.110308647155762
2748.34279436001 0.107731103897095
2749.0157480315 0.110525608062744
2749.68870170298 0.100118637084961
2750.36165537447 0.0909209251403809
2751.03460904596 0.079272985458374
2751.70756271745 0.0984508991241455
2752.38051638894 0.0797603130340576
2753.05347006043 0.0663220882415771
2753.72642373192 0.0720067024230957
2754.39937740341 0.0602967739105225
2755.07233107489 0.048433780670166
2755.74528474638 0.0377094745635986
2756.41823841787 -0.0862843990325928
2757.09119208936 0.00634884834289551
2757.76414576085 0.021989107131958
2758.43709943234 0.0305941104888916
2759.11005310383 0.0327315330505371
2759.78300677532 0.0322403907775879
2760.4559604468 0.0472283363342285
2761.12891411829 0.0591177940368652
2761.80186778978 0.0675363540649414
2762.47482146127 0.058030366897583
2763.14777513276 0.0731170177459717
2763.82072880425 0.099745512008667
2764.49368247574 0.0853791236877441
2765.16663614723 0.0961329936981201
2765.83958981871 0.1123046875
2766.5125434902 0.103570222854614
2767.18549716169 0.0916333198547363
2767.85845083318 0.0960843563079834
2768.53140450467 0.0788965225219727
2769.20435817616 0.0839874744415283
2769.87731184765 0.0859179496765137
2770.55026551914 0.0590925216674805
2771.22321919062 0.106361389160156
2771.89617286211 0.0835742950439453
2772.5691265336 0.094423770904541
2773.24208020509 0.0968940258026123
2773.91503387658 0.0945427417755127
2774.58798754807 0.0987708568572998
2775.26094121956 0.0929460525512695
2775.93389489105 0.106112003326416
2776.60684856253 0.109476089477539
2777.27980223402 0.116765975952148
2777.95275590551 0.104228496551514
2778.625709577 0.0850429534912109
2779.29866324849 0.0974817276000977
2779.97161691998 0.0982105731964111
2780.64457059147 0.115051746368408
2781.31752426296 0.122551202774048
2781.99047793444 0.101162195205688
2782.66343160593 0.103784561157227
2783.33638527742 0.117332696914673
2784.00933894891 0.117451667785645
2784.6822926204 0.101311683654785
2785.35524629189 0.117622375488281
2786.02819996338 0.124470472335815
2786.70115363487 0.142550945281982
2787.37410730635 0.109520435333252
2788.04706097784 0.104804277420044
2788.72001464933 0.113824129104614
2789.39296832082 0.117562532424927
2790.06592199231 0.0993070602416992
2790.7388756638 0.122831344604492
2791.41182933529 0.0992722511291504
2792.08478300678 0.0947105884552002
2792.75773667826 0.116700649261475
2793.43069034975 0.100945472717285
2794.10364402124 0.0862770080566406
2794.77659769273 0.0920383930206299
2795.44955136422 0.0950610637664795
2796.12250503571 0.102775573730469
2796.7954587072 0.106064796447754
2797.46841237869 0.104483842849731
2798.14136605017 0.0801229476928711
2798.81431972166 0.0860538482666016
2799.48727339315 0.0277144908905029
2800.16022706464 0.032336950302124
2800.83318073613 0.0667724609375
2801.50613440762 0.0624148845672607
2802.17908807911 0.0463681221008301
2802.8520417506 0.04827880859375
2803.52499542208 0.0808837413787842
2804.19794909357 0.0807852745056152
2804.87090276506 0.0719101428985596
2805.54385643655 0.0686824321746826
2806.21681010804 0.0846295356750488
2806.88976377953 0.0930721759796143
2807.56271745102 0.106136798858643
2808.2356711225 0.0988399982452393
2808.90862479399 0.12356424331665
2809.58157846548 0.113947629928589
2810.25453213697 0.110929489135742
2810.92748580846 0.120699405670166
2811.60043947995 0.119246244430542
2812.27339315144 0.107550144195557
2812.94634682293 0.134045124053955
2813.61930049441 0.117225408554077
2814.2922541659 0.139239072799683
2814.96520783739 0.138640880584717
2815.63816150888 0.1224045753479
2816.31111518037 0.122660875320435
2816.98406885186 0.0948541164398193
2817.65702252335 0.116654396057129
2818.32997619484 0.117873907089233
2819.00292986632 0.127756834030151
2819.67588353781 0.118842363357544
2820.3488372093 0.123093605041504
2821.02179088079 0.133280992507935
2821.69474455228 0.120084047317505
2822.36769822377 0.118341684341431
2823.04065189526 0.124045133590698
2823.71360556675 0.118485450744629
2824.38655923823 0.103725910186768
2825.05951290972 0.135835647583008
2825.73246658121 0.140520572662354
2826.4054202527 0.111506700515747
2827.07837392419 0.122720241546631
2827.75132759568 0.126736879348755
2828.42428126717 0.111607313156128
2829.09723493866 0.127062320709229
2829.77018861014 0.111550569534302
2830.44314228163 0.122297286987305
2831.11609595312 0.127761125564575
2831.78904962461 0.129965782165527
2832.4620032961 0.146002054214478
2833.13495696759 0.136735439300537
2833.80791063908 0.134881019592285
2834.48086431057 0.131675004959106
2835.15381798205 0.128029346466064
2835.82677165354 0.107126474380493
2836.49972532503 0.109337091445923
2837.17267899652 0.106540679931641
2837.84563266801 0.097393274307251
2838.5185863395 0.100650787353516
2839.19154001099 0.098130464553833
2839.86449368248 0.0528514385223389
2840.53744735396 0.0774805545806885
2841.21040102545 0.0564780235290527
2841.88335469694 0.0647754669189453
2842.55630836843 -0.00104784965515137
2843.22926203992 0.0458569526672363
2843.90221571141 0.0815086364746094
2844.5751693829 0.0801067352294922
2845.24812305439 0.0910634994506836
2845.92107672587 0.0805799961090088
2846.59403039736 0.103985548019409
2847.26698406885 0.119917869567871
2847.93993774034 0.0969612598419189
2848.61289141183 0.0848078727722168
2849.28584508332 0.0975966453552246
2849.95879875481 0.0907325744628906
2850.6317524263 0.115012884140015
2851.30470609778 0.112505912780762
2851.97765976927 0.11323070526123
2852.65061344076 0.115920305252075
2853.32356711225 0.131468296051025
2853.99652078374 0.120535373687744
2854.66947445523 0.11698579788208
2855.34242812672 0.151390314102173
2856.01538179821 0.122328042984009
2856.68833546969 0.10503625869751
2857.36128914118 0.120649814605713
2858.03424281267 0.117245435714722
2858.70719648416 0.132117033004761
2859.38015015565 0.13441801071167
2860.05310382714 0.12322473526001
2860.72605749863 0.122901678085327
2861.39901117012 0.141162395477295
2862.0719648416 0.11832332611084
2862.74491851309 0.142135858535767
2863.41787218458 0.138686895370483
2864.09082585607 0.129136800765991
2864.76377952756 0.126471757888794
2865.43673319905 0.143930196762085
2866.10968687054 0.13508677482605
2866.78264054203 0.132426261901855
2867.45559421351 0.128680467605591
2868.128547885 0.143831729888916
2868.80150155649 0.147886753082275
2869.47445522798 0.120626926422119
2870.14740889947 0.120129346847534
2870.82036257096 0.125973224639893
2871.49331624245 0.125286340713501
2872.16626991394 0.110045433044434
2872.83922358542 0.120713472366333
2873.51217725691 0.110945224761963
2874.1851309284 0.12643575668335
2874.85808459989 0.14221453666687
2875.53103827138 0.10543155670166
2876.20399194287 0.135584115982056
2876.87694561436 0.132455587387085
2877.54989928585 0.124365329742432
2878.22285295733 0.140849828720093
2878.89580662882 0.0881850719451904
2879.56876030031 0.10099983215332
2880.2417139718 0.0704729557037354
2880.91466764329 0.093991756439209
2881.58762131478 0.0877115726470947
2882.26057498627 0.08612060546875
2882.93352865775 0.0761094093322754
2883.60648232924 0.0803585052490234
2884.27943600073 0.0760154724121094
2884.95238967222 0.0671401023864746
2885.62534334371 0.101394653320312
2886.2982970152 0.0851180553436279
2886.97125068669 0.11356520652771
2887.64420435818 0.128234148025513
2888.31715802966 0.131790637969971
2888.99011170115 0.115570306777954
2889.66306537264 0.103455066680908
2890.33601904413 0.109755039215088
2891.00897271562 0.126192331314087
2891.68192638711 0.115267753601074
2892.3548800586 0.124663352966309
2893.02783373009 0.117647171020508
2893.70078740157 0.133758544921875
2894.37374107306 0.125275373458862
2895.04669474455 0.117021083831787
2895.71964841604 0.132051467895508
2896.39260208753 0.106656074523926
2897.06555575902 0.124785900115967
2897.73850943051 0.146951675415039
2898.411463102 0.119912147521973
2899.08441677348 0.112430095672607
2899.75737044497 0.135159492492676
2900.43032411646 0.106382846832275
2901.10327778795 0.0969994068145752
2901.77623145944 0.128073453903198
2902.44918513093 0.130006074905396
2903.12213880242 0.1217200756073
2903.79509247391 0.124114036560059
2904.46804614539 0.11090874671936
2905.14099981688 0.12582540512085
2905.81395348837 0.107806205749512
2906.48690715986 0.122513055801392
2907.15986083135 0.115126132965088
2907.83281450284 0.115031957626343
2908.50576817433 0.109597206115723
2909.17872184582 0.0847995281219482
2909.8516755173 0.118309497833252
2910.52462918879 0.11596941947937
2911.19758286028 0.1246497631073
2911.87053653177 0.119522094726562
2912.54349020326 0.128633260726929
2913.21644387475 0.12328577041626
2913.88939754624 0.0954394340515137
2914.56235121773 0.124785423278809
2915.23530488921 0.133420467376709
2915.9082585607 0.133295059204102
2916.58121223219 0.126025676727295
2917.25416590368 0.132871866226196
2917.92711957517 0.132200479507446
2918.60007324666 0.131914854049683
2919.27302691815 0.112522125244141
2919.94598058964 0.127227067947388
2920.61893426112 0.125257015228271
2921.29188793261 0.11726450920105
2921.9648416041 0.124951601028442
2922.63779527559 0.117214679718018
2923.31074894708 0.118204832077026
2923.98370261857 0.106518030166626
2924.65665629006 0.118484735488892
2925.32960996155 0.087998628616333
2926.00256363303 0.0927920341491699
2926.67551730452 0.11493444442749
2927.34847097601 0.101408243179321
2928.0214246475 0.0252013206481934
2928.69437831899 0.0414466857910156
2929.36733199048 0.1065354347229
2930.04028566197 0.0922877788543701
2930.71323933346 0.0964703559875488
2931.38619300494 0.101727962493896
2932.05914667643 0.11122465133667
2932.73210034792 0.0859220027923584
2933.40505401941 0.129993438720703
2934.0780076909 0.113465309143066
2934.75096136239 0.127059936523438
2935.42391503388 0.108342885971069
2936.09686870537 0.114095211029053
2936.76982237685 0.100890398025513
2937.44277604834 0.127107858657837
2938.11572971983 0.119982004165649
2938.78868339132 0.121952772140503
2939.46163706281 0.139769077301025
2940.1345907343 0.131058692932129
2940.80754440579 0.127926111221313
2941.48049807728 0.112019777297974
2942.15345174876 0.131096363067627
2942.82640542025 0.11598014831543
2943.49935909174 0.129675626754761
2944.17231276323 0.130822420120239
2944.84526643472 0.142616510391235
2945.51822010621 0.124463558197021
2946.1911737777 0.137898683547974
2946.86412744919 0.128807067871094
2947.53708112067 0.138615131378174
2948.21003479216 0.137426853179932
2948.88298846365 0.127137184143066
2949.55594213514 0.135977506637573
2950.22889580663 0.171380043029785
2950.90184947812 0.148774385452271
2951.57480314961 0.148009777069092
2952.24775682109 0.155677318572998
2952.92071049258 0.172341108322144
2953.59366416407 0.142248630523682
2954.26661783556 0.146262884140015
2954.93957150705 0.143863916397095
2955.61252517854 0.142181634902954
2956.28547885003 0.13127326965332
2956.95843252152 0.144113779067993
2957.631386193 0.155720472335815
2958.30433986449 0.146769762039185
2958.97729353598 0.136122941970825
2959.65024720747 0.166055917739868
2960.32320087896 0.149943828582764
2960.99615455045 0.14666223526001
2961.66910822194 0.117754459381104
2962.34206189343 0.147810935974121
2963.01501556491 0.152873039245605
2963.6879692364 0.130245208740234
2964.36092290789 0.132408618927002
2965.03387657938 0.118303298950195
2965.70683025087 0.122292280197144
2966.37978392236 0.109073162078857
2967.05273759385 0.122692584991455
2967.72569126534 0.127333641052246
2968.39864493682 0.126264572143555
2969.07159860831 0.122828483581543
2969.7445522798 0.126035451889038
2970.41750595129 0.118466138839722
2971.09045962278 0.122416019439697
2971.76341329427 0.119434595108032
2972.43636696576 0.108634471893311
2973.10932063725 0.118819236755371
2973.78227430873 0.100570678710938
2974.45522798022 0.115867376327515
2975.12818165171 0.141393423080444
2975.8011353232 0.124079942703247
2976.47408899469 0.131474494934082
2977.14704266618 0.151268482208252
2977.81999633767 0.124149799346924
2978.49295000916 0.129185676574707
2979.16590368064 0.138037204742432
2979.83885735213 0.131293535232544
2980.51181102362 0.166996240615845
2981.18476469511 0.148573398590088
2981.8577183666 0.169617652893066
2982.53067203809 0.133884906768799
2983.20362570958 0.115191221237183
2983.87657938107 0.100503206253052
2984.54953305255 0.116022825241089
2985.22248672404 0.11993408203125
2985.89544039553 0.1346435546875
2986.56839406702 0.141990900039673
2987.24134773851 0.13545560836792
2987.91430141 0.140777826309204
2988.58725508149 0.15164589881897
2989.26020875298 0.142132759094238
2989.93316242446 0.140035629272461
2990.60611609595 0.146963834762573
2991.27906976744 0.156499624252319
2991.95202343893 0.135117292404175
2992.62497711042 0.185231685638428
2993.29793078191 0.139664173126221
2993.9708844534 0.121227979660034
2994.64383812489 0.146255016326904
2995.31679179637 0.132588624954224
2995.98974546786 0.134268283843994
2996.66269913935 0.115539073944092
2997.33565281084 0.115941762924194
2998.00860648233 0.115705013275146
2998.68156015382 0.134260177612305
2999.35451382531 0.135156393051147
3000.0274674968 0.160287141799927
3000.70042116828 0.13107705116272
3001.37337483977 0.130394220352173
3002.04632851126 0.130811929702759
3002.71928218275 0.135659217834473
3003.39223585424 0.127599239349365
3004.06518952573 0.163928747177124
3004.73814319722 0.137320280075073
3005.41109686871 0.142341375350952
3006.08405054019 0.125372886657715
3006.75700421168 0.140002965927124
3007.42995788317 0.111632347106934
3008.10291155466 0.102961540222168
3008.77586522615 0.113461017608643
3009.44881889764 0.116087436676025
3010.12177256913 0.0946981906890869
3010.79472624062 0.121392965316772
3011.4676799121 0.128175973892212
3012.14063358359 0.08913254737854
3012.81358725508 0.0751485824584961
3013.48654092657 0.0717947483062744
3014.15949459806 0.0537676811218262
3014.83244826955 -0.0881421566009521
3015.50540194104 0.0605573654174805
3016.17835561253 0.0609104633331299
3016.85130928401 0.0716540813446045
3017.5242629555 0.0749847888946533
3018.19721662699 0.0874350070953369
3018.87017029848 0.0849800109863281
3019.54312396997 0.105090379714966
3020.21607764146 0.125197172164917
3020.88903131295 0.121920108795166
3021.56198498444 0.11281681060791
3022.23493865592 0.125105857849121
3022.90789232741 0.106936931610107
3023.5808459989 0.108995199203491
3024.25379967039 0.128057956695557
3024.92675334188 0.139761209487915
3025.59970701337 0.126277208328247
3026.27266068486 0.130777597427368
3026.94561435634 0.120870590209961
3027.61856802783 0.145560026168823
3028.29152169932 0.114750146865845
3028.96447537081 0.132738351821899
3029.6374290423 0.115085363388062
3030.31038271379 0.119058609008789
3030.98333638528 0.122236728668213
3031.65629005677 0.121783494949341
3032.32924372825 0.111504793167114
3033.00219739974 0.119182586669922
3033.67515107123 0.138910055160522
3034.34810474272 0.135456085205078
3035.02105841421 0.13288426399231
3035.6940120857 0.141525030136108
3036.36696575719 0.114413499832153
3037.03991942868 0.121187210083008
3037.71287310016 0.128308534622192
3038.38582677165 0.119343519210815
3039.05878044314 0.11485767364502
3039.73173411463 0.131381750106812
3040.40468778612 0.116217136383057
3041.07764145761 0.130470037460327
3041.7505951291 0.122028112411499
3042.42354880059 0.110795974731445
3043.09650247207 0.143674850463867
3043.76945614356 0.130541324615479
3044.44240981505 0.113743543624878
3045.11536348654 0.119204998016357
3045.78831715803 0.115193128585815
3046.46127082952 0.120575428009033
3047.13422450101 0.127365350723267
3047.8071781725 0.125864505767822
3048.48013184398 0.137497663497925
3049.15308551547 0.125905752182007
3049.82603918696 0.12022852897644
3050.49899285845 0.0983023643493652
3051.17194652994 0.106526613235474
3051.84490020143 0.126682281494141
3052.51785387292 0.122378826141357
3053.19080754441 0.140575408935547
3053.86376121589 0.105627536773682
3054.53671488738 0.117587089538574
3055.20966855887 0.12864351272583
3055.88262223036 0.128147840499878
3056.55557590185 0.112519502639771
3057.22852957334 0.120529890060425
3057.90148324483 0.111129283905029
3058.57443691632 0.111320018768311
3059.2473905878 0.108068227767944
3059.92034425929 0.10650110244751
3060.59329793078 0.128566265106201
3061.26625160227 0.13006854057312
3061.93920527376 0.11801552772522
3062.61215894525 0.109722137451172
3063.28511261674 0.114495754241943
3063.95806628823 0.133738994598389
3064.63101995971 0.151409864425659
3065.3039736312 0.162007808685303
3065.97692730269 0.146248817443848
3066.64988097418 0.143613338470459
3067.32283464567 0.117255687713623
3067.99578831716 0.126634359359741
3068.66874198865 0.132361173629761
3069.34169566014 0.123936653137207
3070.01464933162 0.125317335128784
3070.68760300311 0.112290859222412
3071.3605566746 0.142256259918213
3072.03351034609 0.12952184677124
3072.70646401758 0.13359522819519
3073.37941768907 0.144237756729126
3074.05237136056 0.127007007598877
3074.72532503205 0.15641975402832
3075.39827870353 0.13116192817688
3076.07123237502 0.143610715866089
3076.74418604651 0.124094009399414
3077.417139718 0.140376567840576
3078.09009338949 0.147033214569092
3078.76304706098 0.140247821807861
3079.43600073247 0.152989149093628
3080.10895440396 0.120872497558594
3080.78190807544 0.129504442214966
3081.45486174693 0.11415696144104
3082.12781541842 0.142775535583496
3082.80076908991 0.148201465606689
3083.4737227614 0.13547420501709
3084.14667643289 0.128070592880249
3084.81963010438 0.140908718109131
3085.49258377587 0.142466068267822
3086.16553744735 0.147197723388672
3086.83849111884 0.124920845031738
3087.51144479033 0.15158748626709
3088.18439846182 0.12533164024353
3088.85735213331 0.149570226669312
3089.5303058048 0.14313793182373
3090.20325947629 0.114719867706299
3090.87621314778 0.139411211013794
3091.54916681926 0.127515077590942
3092.22212049075 0.145423412322998
3092.89507416224 0.121518850326538
3093.56802783373 0.126216650009155
3094.24098150522 0.14322566986084
3094.91393517671 0.12499737739563
3095.5868888482 0.141063928604126
3096.25984251968 0.133500337600708
3096.93279619117 0.158826112747192
3097.60574986266 0.118257761001587
3098.27870353415 0.120412349700928
3098.95165720564 0.110122442245483
3099.62461087713 0.0991649627685547
3100.29756454862 0.0576167106628418
3100.97051822011 0.0682637691497803
3101.64347189159 0.0752012729644775
3102.31642556308 0.067363977432251
3102.98937923457 0.0874631404876709
3103.66233290606 0.0927832126617432
3104.33528657755 0.102675199508667
3105.00824024904 0.108297348022461
3105.68119392053 0.118530035018921
3106.35414759202 0.109683036804199
3107.0271012635 0.115414142608643
3107.70005493499 0.11017632484436
3108.37300860648 0.123878479003906
3109.04596227797 0.123214960098267
3109.71891594946 0.127914190292358
3110.39186962095 0.138965368270874
3111.06482329244 0.132481336593628
3111.73777696393 0.146804332733154
3112.41073063541 0.145529508590698
3113.0836843069 0.151483535766602
3113.75663797839 0.171676635742188
3114.42959164988 0.142045259475708
3115.10254532137 0.15063738822937
3115.77549899286 0.143136024475098
3116.44845266435 0.147566080093384
3117.12140633584 0.144340038299561
3117.79436000732 0.152329683303833
3118.46731367881 0.161716222763062
3119.1402673503 0.146651983261108
3119.81322102179 0.167059659957886
3120.48617469328 0.146857976913452
3121.15912836477 0.136265993118286
3121.83208203626 0.141425609588623
3122.50503570775 0.149383783340454
3123.17798937923 0.148250579833984
3123.85094305072 0.155766010284424
3124.52389672221 0.139078140258789
3125.1968503937 0.130074024200439
3125.86980406519 0.143935203552246
3126.54275773668 0.147529602050781
3127.21571140817 0.125223875045776
3127.88866507966 0.126982688903809
3128.56161875114 0.130172967910767
3129.23457242263 0.122930526733398
3129.90752609412 0.120772123336792
3130.58047976561 0.123171091079712
3131.2534334371 0.125999450683594
3131.92638710859 0.134974956512451
3132.59934078008 0.137536525726318
3133.27229445157 0.123265027999878
3133.94524812305 0.0997309684753418
3134.61820179454 0.116536855697632
3135.29115546603 0.116348743438721
3135.96410913752 0.137994766235352
3136.63706280901 0.131208896636963
3137.3100164805 0.0997147560119629
3137.98297015199 0.106501817703247
3138.65592382348 0.123927116394043
3139.32887749496 0.125110387802124
3140.00183116645 0.112794876098633
3140.67478483794 0.115856885910034
3141.34773850943 0.0959463119506836
3142.02069218092 0.109322071075439
3142.69364585241 0.116911172866821
3143.3665995239 0.136344194412231
3144.03955319539 0.10156774520874
3144.71250686687 0.100300073623657
3145.38546053836 0.116347074508667
3146.05841420985 0.1164231300354
3146.73136788134 0.126605033874512
3147.40432155283 0.122207164764404
3148.07727522432 0.108623743057251
3148.75022889581 0.117721796035767
3149.4231825673 0.139019250869751
3150.09613623878 0.152665853500366
3150.76908991027 0.136814117431641
3151.44204358176 0.130049228668213
3152.11499725325 0.158399343490601
3152.78795092474 0.133773326873779
3153.46090459623 0.142844676971436
3154.13385826772 0.162154197692871
3154.80681193921 0.144361972808838
3155.47976561069 0.125651121139526
3156.15271928218 0.12749457359314
3156.82567295367 0.114744663238525
3157.49862662516 0.138076066970825
3158.17158029665 0.12224817276001
3158.84453396814 0.15097188949585
3159.51748763963 0.14182710647583
3160.19044131112 0.143491506576538
3160.8633949826 0.155174732208252
3161.53634865409 0.131728410720825
3162.20930232558 0.133965015411377
3162.88225599707 0.145388603210449
3163.55520966856 0.143300294876099
3164.22816334005 0.133863687515259
3164.90111701154 0.130526781082153
3165.57407068303 0.147608280181885
3166.24702435451 0.148676633834839
3166.919978026 0.151671409606934
3167.59293169749 0.146916389465332
3168.26588536898 0.130853176116943
3168.93883904047 0.144474029541016
3169.61179271196 0.123266458511353
3170.28474638345 0.130617141723633
3170.95770005493 0.140139579772949
3171.63065372642 0.142886161804199
3172.30360739791 0.147314786911011
3172.9765610694 0.151795864105225
3173.64951474089 0.15050220489502
3174.32246841238 0.152955532073975
3174.99542208387 0.170132160186768
3175.66837575536 0.152512311935425
3176.34132942684 0.160861730575562
3177.01428309833 0.17134952545166
3177.68723676982 0.172984838485718
3178.36019044131 0.156869649887085
3179.0331441128 0.141122579574585
3179.70609778429 0.144679307937622
3180.37905145578 0.149259567260742
3181.05200512727 0.151213407516479
3181.72495879875 0.120971441268921
3182.39791247024 0.128302097320557
3183.07086614173 0.106559038162231
3183.74381981322 0.107160329818726
3184.41677348471 0.104307889938354
3185.0897271562 0.0953347682952881
3185.76268082769 0.0852258205413818
3186.43563449918 0.0715055465698242
3187.10858817066 0.0705714225769043
3187.78154184215 0.0831887722015381
3188.45449551364 0.0959482192993164
3189.12744918513 0.0974938869476318
3189.80040285662 0.0971851348876953
3190.47335652811 0.117441177368164
3191.1463101996 0.12592339515686
3191.81926387109 0.121198654174805
3192.49221754257 0.127337217330933
3193.16517121406 0.117384910583496
3193.83812488555 0.13215184211731
3194.51107855704 0.132677793502808
3195.18403222853 0.127007484436035
3195.85698590002 0.125090360641479
3196.52993957151 0.130756378173828
3197.202893243 0.128803968429565
3197.87584691448 0.1428062915802
3198.54880058597 0.105463981628418
3199.22175425746 0.111940145492554
3199.89470792895 0.126726150512695
3200.56766160044 0.10069727897644
3201.24061527193 0.113470077514648
3201.91356894342 0.136031627655029
3202.58652261491 0.117628812789917
3203.25947628639 0.131814479827881
3203.93242995788 0.135653495788574
3204.60538362937 0.11540961265564
3205.27833730086 0.127159357070923
3205.95129097235 0.136404514312744
3206.62424464384 0.135812759399414
3207.29719831533 0.152615308761597
3207.97015198682 0.134833335876465
3208.6431056583 0.149274349212646
3209.31605932979 0.134053468704224
3209.98901300128 0.11978554725647
3210.66196667277 0.119523763656616
3211.33492034426 0.134927034378052
3212.00787401575 0.137137413024902
3212.68082768724 0.136598587036133
3213.35378135873 0.13117504119873
3214.02673503021 0.164382696151733
3214.6996887017 0.149335861206055
3215.37264237319 0.150681018829346
3216.04559604468 0.145501375198364
3216.71854971617 0.138351678848267
3217.39150338766 0.134012222290039
3218.06445705915 0.13228440284729
3218.73741073064 0.136640071868896
3219.41036440212 0.111569881439209
3220.08331807361 0.119667768478394
3220.7562717451 0.125923633575439
3221.42922541659 0.121077537536621
3222.10217908808 0.122342348098755
3222.77513275957 0.124375104904175
3223.44808643106 0.113818407058716
3224.12104010255 0.14270281791687
3224.79399377403 0.113212108612061
3225.46694744552 0.117601871490479
3226.13990111701 0.121656894683838
3226.8128547885 0.12230658531189
3227.48580845999 0.143877506256104
3228.15876213148 0.14718222618103
3228.83171580297 0.135762929916382
3229.50466947446 0.11571216583252
3230.17762314594 0.116790056228638
3230.85057681743 0.0898077487945557
3231.52353048892 0.113544225692749
3232.19648416041 0.132027626037598
3232.8694378319 0.136297464370728
3233.54239150339 0.111653566360474
3234.21534517488 0.12531566619873
3234.88829884637 0.127171039581299
3235.56125251785 0.126238107681274
3236.23420618934 0.132940530776978
3236.90715986083 0.143248319625854
3237.58011353232 0.137776851654053
3238.25306720381 0.126019477844238
3238.9260208753 0.119025230407715
3239.59897454679 0.148842334747314
3240.27192821827 0.12006664276123
3240.94488188976 0.150102615356445
3241.61783556125 0.148707628250122
3242.29078923274 0.142914533615112
3242.96374290423 0.140288591384888
3243.63669657572 0.143339872360229
3244.30965024721 0.147147178649902
3244.9826039187 0.146459341049194
3245.65555759018 0.12880802154541
3246.32851126167 0.12742018699646
3247.00146493316 0.140699863433838
3247.67441860465 0.139270067214966
3248.34737227614 0.11526346206665
3249.02032594763 0.146003723144531
3249.69327961912 0.125893831253052
3250.36623329061 0.13249659538269
3251.03918696209 0.114891767501831
3251.71214063358 0.131256818771362
3252.38509430507 0.13844633102417
3253.05804797656 0.122904777526855
3253.73100164805 0.132722139358521
3254.40395531954 0.138264894485474
3255.07690899103 0.129456758499146
3255.74986266252 0.143024682998657
3256.422816334 0.146686792373657
3257.09577000549 0.125282526016235
3257.76872367698 0.120036602020264
3258.44167734847 0.128888130187988
3259.11463101996 0.130591154098511
3259.78758469145 0.15408730506897
3260.46053836294 0.126546144485474
3261.13349203443 0.138298749923706
3261.80644570591 0.117732524871826
3262.4793993774 0.144120693206787
3263.15235304889 0.110479593276978
3263.82530672038 0.0870001316070557
3264.49826039187 0.0813271999359131
3265.17121406336 0.118515014648438
3265.84416773485 0.119810104370117
3266.51712140634 0.105381488800049
3267.19007507782 0.119293928146362
3267.86302874931 0.0694375038146973
3268.5359824208 0.0597612857818604
3269.20893609229 0.0710175037384033
3269.88188976378 0.0589816570281982
3270.55484343527 0.0719687938690186
3271.22779710676 0.0531034469604492
3271.90075077825 0.0461118221282959
3272.57370444973 0.0192742347717285
3273.24665812122 0.0434801578521729
3273.91961179271 0.0672738552093506
3274.5925654642 0.0607094764709473
3275.26551913569 0.0836069583892822
3275.93847280718 0.0579245090484619
3276.61142647867 0.0859291553497314
3277.28438015016 0.0803816318511963
3277.95733382164 0.114423036575317
3278.63028749313 0.106638669967651
3279.30324116462 0.11195969581604
3279.97619483611 0.11514949798584
3280.6491485076 0.118619680404663
3281.32210217909 0.139259576797485
3281.99505585058 0.134084224700928
3282.66800952207 0.129914045333862
3283.34096319355 0.1326003074646
3284.01391686504 0.126728534698486
3284.68687053653 0.117824792861938
3285.35982420802 0.131368398666382
3286.03277787951 0.12272834777832
3286.705731551 0.144724130630493
3287.37868522249 0.14066481590271
3288.05163889398 0.145314693450928
3288.72459256546 0.146694898605347
3289.39754623695 0.144820690155029
3290.07049990844 0.135223865509033
3290.74345357993 0.138837337493896
3291.41640725142 0.143057107925415
3292.08936092291 0.166972875595093
3292.7623145944 0.175235033035278
3293.43526826589 0.144981622695923
3294.10822193737 0.152888059616089
3294.78117560886 0.158291339874268
3295.45412928035 0.121084451675415
3296.12708295184 0.14674711227417
3296.80003662333 0.113334894180298
3297.47299029482 0.148847103118896
3298.14594396631 0.126147508621216
3298.8188976378 0.156389951705933
3299.49185130928 0.144774436950684
3300.16480498077 0.150771141052246
3300.83775865226 0.145793676376343
3301.51071232375 0.12446141242981
3302.18366599524 0.149993658065796
3302.85661966673 0.132290601730347
3303.52957333822 0.1178297996521
3304.20252700971 0.128276586532593
3304.87548068119 0.127685785293579
3305.54843435268 0.144064664840698
3306.22138802417 0.126764297485352
3306.89434169566 0.140690803527832
3307.56729536715 0.132566928863525
3308.24024903864 0.140078544616699
3308.91320271013 0.151011228561401
3309.58615638162 0.143966913223267
3310.2591100531 0.141959667205811
3310.93206372459 0.119434595108032
3311.60501739608 0.109563827514648
3312.27797106757 0.136772632598877
3312.95092473906 0.106762170791626
3313.62387841055 0.100575923919678
3314.29683208204 0.111979484558105
3314.96978575352 0.101057052612305
3315.64273942501 0.102150440216064
3316.3156930965 0.123226165771484
3316.98864676799 0.118441343307495
3317.66160043948 0.137245416641235
3318.33455411097 0.131808519363403
3319.00750778246 0.140166997909546
3319.68046145395 0.146117448806763
3320.35341512543 0.139797449111938
3321.02636879692 0.162826776504517
3321.69932246841 0.154597043991089
3322.3722761399 0.160198450088501
3323.04522981139 0.159863471984863
3323.71818348288 0.151774644851685
3324.39113715437 0.149723291397095
3325.06409082586 0.146088123321533
3325.73704449734 0.161014795303345
3326.40999816883 0.142984390258789
3327.08295184032 0.148957967758179
3327.75590551181 0.133456468582153
3328.4288591833 0.147037982940674
3329.10181285479 0.154317378997803
3329.77476652628 0.134001731872559
3330.44772019777 0.153932571411133
3331.12067386925 0.142453193664551
3331.79362754074 0.146801471710205
3332.46658121223 0.124324321746826
3333.13953488372 0.138055801391602
3333.81248855521 0.138346433639526
3334.4854422267 0.137912750244141
3335.15839589819 0.148151636123657
3335.83134956968 0.164337635040283
3336.50430324116 0.136729717254639
3337.17725691265 0.144322156906128
3337.85021058414 0.134261846542358
3338.52316425563 0.143384218215942
3339.19611792712 0.152506828308105
3339.86907159861 0.128567218780518
3340.5420252701 0.119858264923096
3341.21497894159 0.14650559425354
3341.88793261307 0.139941453933716
3342.56088628456 0.128130197525024
3343.23383995605 0.12866473197937
3343.90679362754 0.144818782806396
3344.57974729903 0.119561910629272
3345.25270097052 0.130670547485352
3345.92565464201 0.13721489906311
3346.5986083135 0.125373363494873
3347.27156198498 0.152550458908081
3347.94451565647 0.139889717102051
3348.61746932796 0.133026599884033
3349.29042299945 0.134430646896362
3349.96337667094 0.139051914215088
3350.63633034243 0.147437810897827
3351.30928401392 0.125120401382446
3351.98223768541 0.122424840927124
3352.65519135689 0.101418972015381
3353.32814502838 0.102152824401855
3354.00109869987 0.0982787609100342
3354.67405237136 0.0958852767944336
3355.34700604285 0.0859866142272949
3356.01995971434 0.0954017639160156
3356.69291338583 0.0706043243408203
3357.36586705732 0.0605652332305908
3358.0388207288 0.0661978721618652
3358.71177440029 0.0213587284088135
3359.38472807178 0.0334653854370117
3360.05768174327 0.0420591831207275
3360.73063541476 0.0535657405853271
3361.40358908625 0.0637292861938477
3362.07654275774 0.0767471790313721
3362.74949642923 0.0952911376953125
3363.42245010071 0.104414224624634
3364.0954037722 0.118032455444336
3364.76835744369 0.0749216079711914
3365.44131111518 0.104044198989868
3366.11426478667 0.0923120975494385
3366.78721845816 0.111561298370361
3367.46017212965 0.119444131851196
3368.13312580114 0.12707781791687
3368.80607947262 0.122251510620117
3369.47903314411 0.140266180038452
3370.1519868156 0.146183490753174
3370.82494048709 0.153256416320801
3371.49789415858 0.11965012550354
3372.17084783007 0.123939037322998
3372.84380150156 0.101190567016602
3373.51675517305 0.112658023834229
3374.18970884453 0.116378307342529
3374.86266251602 0.13510274887085
3375.53561618751 0.137313604354858
3376.208569859 0.159156560897827
3376.88152353049 0.114137411117554
3377.55447720198 0.11565637588501
3378.22743087347 0.1402428150177
3378.90038454496 0.135621786117554
3379.57333821644 0.129348039627075
3380.24629188793 0.158390998840332
3380.91924555942 0.155503749847412
3381.59219923091 0.140099048614502
3382.2651529024 0.15119481086731
3382.93810657389 0.14914870262146
3383.61106024538 0.136535882949829
3384.28401391686 0.152709245681763
3384.95696758835 0.155694961547852
3385.62992125984 0.138425350189209
3386.30287493133 0.132852792739868
3386.97582860282 0.159915685653687
3387.64878227431 0.152478218078613
3388.3217359458 0.156503200531006
3388.99468961729 0.125721454620361
3389.66764328877 0.141417503356934
3390.34059696026 0.149737358093262
3391.01355063175 0.154214143753052
3391.68650430324 0.155674934387207
3392.35945797473 0.140858888626099
3393.03241164622 0.132654905319214
3393.70536531771 0.152734994888306
3394.3783189892 0.136516094207764
3395.05127266068 0.13380765914917
3395.72422633217 0.167850017547607
3396.39718000366 0.163821458816528
3397.07013367515 0.117928743362427
3397.74308734664 0.127223014831543
3398.41604101813 0.136908531188965
3399.08899468962 0.125036478042603
3399.76194836111 0.131243705749512
3400.43490203259 0.125504732131958
3401.10785570408 0.116023778915405
3401.78080937557 0.126920223236084
3402.45376304706 0.120307922363281
3403.12671671855 0.136691093444824
3403.79967039004 0.127960205078125
3404.47262406153 0.134258985519409
3405.14557773302 0.129536867141724
3405.8185314045 0.14039945602417
3406.49148507599 0.174616575241089
3407.16443874748 0.146640062332153
3407.83739241897 0.135688543319702
3408.51034609046 0.148897409439087
3409.18329976195 0.137115716934204
3409.85625343344 0.159515619277954
3410.52920710493 0.142063140869141
3411.20216077641 0.152779340744019
3411.8751144479 0.154298067092896
3412.54806811939 0.168122291564941
3413.22102179088 0.155684232711792
3413.89397546237 0.164123773574829
3414.56692913386 0.147286891937256
3415.23988280535 0.146858215332031
3415.91283647684 0.169992685317993
3416.58579014832 0.17564868927002
3417.25874381981 0.155778646469116
3417.9316974913 0.162895679473877
3418.60465116279 0.160031318664551
3419.27760483428 0.163344621658325
3419.95055850577 0.162033319473267
3420.62351217726 0.148029804229736
3421.29646584875 0.177453279495239
3421.96941952023 0.158833026885986
3422.64237319172 0.14774751663208
3423.31532686321 0.153677225112915
3423.9882805347 0.133691072463989
3424.66123420619 0.117808818817139
3425.33418787768 0.128423929214478
3426.00714154917 0.127744197845459
3426.68009522066 0.126783847808838
3427.35304889214 0.121046304702759
3428.02600256363 0.142720937728882
3428.69895623512 0.140673637390137
3429.37190990661 0.143646478652954
3430.0448635781 0.163694858551025
3430.71781724959 0.134367942810059
3431.39077092108 0.128902196884155
3432.06372459257 0.160763025283813
3432.73667826405 0.165880680084229
3433.40963193554 0.152802467346191
3434.08258560703 0.150886297225952
3434.75553927852 0.116844892501831
3435.42849295001 0.136722564697266
3436.1014466215 0.137641668319702
3436.77440029299 0.121451854705811
3437.44735396448 0.122070074081421
3438.12030763596 0.139014482498169
3438.79326130745 0.121792793273926
3439.46621497894 0.121878623962402
3440.13916865043 0.0959868431091309
3440.81212232192 0.098616361618042
3441.48507599341 0.0570991039276123
3442.1580296649 0.0838267803192139
3442.83098333639 0.063218355178833
3443.50393700787 0.0881025791168213
3444.17689067936 0.0365793704986572
3444.84984435085 -0.0069587230682373
3445.52279802234 0.0450150966644287
3446.19575169383 0.057319164276123
3446.86870536532 0.051518440246582
3447.54165903681 0.0643801689147949
3448.2146127083 0.0838775634765625
3448.88756637978 0.0950684547424316
3449.56052005127 0.102895021438599
3450.23347372276 0.111044883728027
3450.90642739425 0.141873121261597
3451.57938106574 0.124103546142578
3452.25233473723 0.143247127532959
3452.92528840872 0.136345863342285
3453.59824208021 0.142522573471069
3454.27119575169 0.162468910217285
3454.94414942318 0.159075736999512
3455.61710309467 0.150346517562866
3456.29005676616 0.137267589569092
3456.96301043765 0.138337135314941
3457.63596410914 0.123458862304688
3458.30891778063 0.141322612762451
3458.98187145211 0.148693799972534
3459.6548251236 0.157589435577393
3460.32777879509 0.133206844329834
3461.00073246658 0.140311717987061
3461.67368613807 0.124248027801514
3462.34663980956 0.127350807189941
3463.01959348105 0.150510311126709
3463.69254715254 0.136178255081177
3464.36550082402 0.117477655410767
3465.03845449551 0.138607740402222
3465.711408167 0.134941577911377
3466.38436183849 0.118607521057129
3467.05731550998 0.12215518951416
3467.73026918147 0.115272045135498
3468.40322285296 0.118878841400146
3469.07617652445 0.125884771347046
3469.74913019593 0.149242401123047
3470.42208386742 0.123719930648804
3471.09503753891 0.117329120635986
3471.7679912104 0.119429111480713
3472.44094488189 0.118621349334717
3473.11389855338 0.0911498069763184
3473.78685222487 0.122815608978271
3474.45980589636 0.115644693374634
3475.13275956784 0.132832527160645
3475.80571323933 0.133439540863037
3476.47866691082 0.132655382156372
3477.15162058231 0.124891757965088
3477.8245742538 0.117939710617065
3478.49752792529 0.100661039352417
3479.17048159678 0.105379343032837
3479.84343526827 0.120157480239868
3480.51638893975 0.0849900245666504
3481.18934261124 0.0745210647583008
3481.86229628273 0.0857033729553223
3482.53524995422 0.0800995826721191
3483.20820362571 0.10489821434021
3483.8811572972 0.0891392230987549
3484.55411096869 0.069321870803833
3485.22706464018 0.0818936824798584
3485.90001831166 0.0734131336212158
3486.57297198315 0.0467767715454102
3487.24592565464 0.0360763072967529
3487.91887932613 0.052081823348999
3488.59183299762 0.141101121902466
3489.26478666911 0.149423837661743
3489.9377403406 0.15490460395813
3490.61069401209 0.138341426849365
3491.28364768357 0.123034954071045
3491.95660135506 0.129397630691528
3492.62955502655 0.127941846847534
3493.30250869804 0.156459808349609
3493.97546236953 0.129341840744019
3494.64841604102 0.144746065139771
3495.32136971251 0.148647308349609
3495.994323384 0.163246631622314
3496.66727705548 0.129758596420288
3497.34023072697 0.152523756027222
3498.01318439846 0.133023262023926
3498.68613806995 0.159706115722656
3499.35909174144 0.151649951934814
3500.03204541293 0.1434166431427
3500.70499908442 0.131678819656372
3501.37795275591 0.152413606643677
3502.05090642739 0.130213975906372
3502.72386009888 0.157398462295532
3503.39681377037 0.150898456573486
3504.06976744186 0.1513512134552
3504.74272111335 0.126135349273682
3505.41567478484 0.140896320343018
3506.08862845633 0.124185085296631
3506.76158212782 0.126504421234131
3507.4345357993 0.160296678543091
3508.10748947079 0.15755820274353
3508.78044314228 0.153672933578491
3509.45339681377 0.166272878646851
3510.12635048526 0.160589933395386
3510.79930415675 0.142550230026245
3511.47225782824 0.146626234054565
3512.14521149973 0.138038158416748
3512.81816517121 0.135966062545776
3513.4911188427 0.13311243057251
3514.16407251419 0.146585941314697
3514.83702618568 0.147881507873535
3515.50997985717 0.117476940155029
3516.18293352866 0.141970872879028
3516.85588720015 0.110011339187622
3517.52884087164 0.134252548217773
3518.20179454312 0.126948118209839
3518.87474821461 0.121481418609619
3519.5477018861 0.124049663543701
3520.22065555759 0.129890918731689
3520.89360922908 0.119452714920044
3521.56656290057 0.130539655685425
3522.23951657206 0.110044717788696
3522.91247024355 0.108477830886841
3523.58542391503 0.0953726768493652
3524.25837758652 0.0957572460174561
3524.93133125801 0.0773787498474121
3525.6042849295 0.0975446701049805
3526.27723860099 0.0630784034729004
3526.95019227248 0.0558404922485352
3527.62314594397 0.0789864063262939
3528.29609961545 0.0674469470977783
3528.96905328694 0.0343813896179199
3529.64200695843 0.0211362838745117
3530.31496062992 0.0255186557769775
3530.98791430141 -0.0301554203033447
3531.6608679729 0.0425386428833008
3532.33382164439 0.0762434005737305
3533.00677531588 0.0652189254760742
3533.67972898736 0.0739350318908691
3534.35268265885 0.0882835388183594
3535.02563633034 0.118212938308716
3535.69859000183 0.0851054191589355
3536.37154367332 0.0893514156341553
3537.04449734481 0.112754344940186
3537.7174510163 0.139537334442139
3538.39040468779 0.120752573013306
3539.06335835927 0.105887889862061
3539.73631203076 0.148115873336792
3540.40926570225 0.129749298095703
3541.08221937374 0.119236469268799
3541.75517304523 0.133340120315552
3542.42812671672 0.146759271621704
3543.10108038821 0.14167308807373
3543.7740340597 0.143129587173462
3544.44698773118 0.137360334396362
3545.11994140267 0.119000673294067
3545.79289507416 0.116959810256958
3546.46584874565 0.136581420898438
3547.13880241714 0.119954347610474
3547.81175608863 0.128992795944214
3548.48470976012 0.118359327316284
3549.15766343161 0.132855892181396
3549.83061710309 0.149731636047363
3550.50357077458 0.151968240737915
3551.17652444607 0.122127056121826
3551.84947811756 0.154255867004395
3552.52243178905 0.147387504577637
3553.19538546054 0.118964433670044
3553.86833913203 0.120586395263672
3554.54129280352 0.144792556762695
3555.214246475 0.113681554794312
3555.88720014649 0.123477935791016
3556.56015381798 0.114688396453857
3557.23310748947 0.140692472457886
3557.90606116096 0.146691083908081
3558.57901483245 0.120051622390747
3559.25196850394 0.114084243774414
3559.92492217543 0.124869346618652
3560.59787584691 0.10753607749939
3561.2708295184 0.123946189880371
3561.94378318989 0.115803241729736
3562.61673686138 0.125566959381104
3563.28969053287 0.126722574234009
3563.96264420436 0.118347883224487
3564.63559787585 0.117064952850342
3565.30855154734 0.109228372573853
3565.98150521882 0.114166975021362
3566.65445889031 0.132851362228394
3567.3274125618 0.116273164749146
3568.00036623329 0.102725982666016
3568.67331990478 0.1084144115448
3569.34627357627 0.12239933013916
3570.01922724776 0.105693101882935
3570.69218091925 0.123663425445557
3571.36513459073 0.120596170425415
3572.03808826222 0.116856813430786
3572.71104193371 0.117222547531128
3573.3839956052 0.0982275009155273
3574.05694927669 0.10100245475769
3574.72990294818 0.103547334671021
3575.40285661967 0.0849902629852295
3576.07581029116 0.0843799114227295
3576.74876396264 0.0827705860137939
3577.42171763413 0.12860369682312
3578.09467130562 0.127917289733887
3578.76762497711 0.131393671035767
3579.4405786486 0.105125188827515
3580.11353232009 0.113980770111084
3580.78648599158 0.131940841674805
3581.45943966307 0.145879745483398
3582.13239333455 0.126556634902954
3582.80534700604 0.128360509872437
3583.47830067753 0.115356922149658
3584.15125434902 0.140059232711792
3584.82420802051 0.134957313537598
3585.497161692 0.151126623153687
3586.17011536349 0.168221950531006
3586.84306903498 0.123700141906738
3587.51602270646 0.135404586791992
3588.18897637795 0.153093099594116
3588.86193004944 0.151442766189575
3589.53488372093 0.127833843231201
3590.20783739242 0.151766061782837
3590.88079106391 0.150738000869751
3591.5537447354 0.170069217681885
3592.22669840689 0.141173124313354
3592.89965207837 0.161998748779297
3593.57260574986 0.162138938903809
3594.24555942135 0.156364679336548
3594.91851309284 0.155656099319458
3595.59146676433 0.152849674224854
3596.26442043582 0.132693767547607
3596.93737410731 0.133219957351685
3597.6103277788 0.111061334609985
3598.28328145028 0.132055044174194
3598.95623512177 0.127323389053345
3599.62918879326 0.122880220413208
3600.30214246475 0.129046440124512
3600.97509613624 0.121152877807617
3601.64804980773 0.129196643829346
3602.32100347922 0.143256187438965
3602.9939571507 0.135632514953613
3603.66691082219 0.138300180435181
3604.33986449368 0.14631175994873
3605.01281816517 0.135881423950195
3605.68577183666 0.164296865463257
3606.35872550815 0.135637760162354
3607.03167917964 0.138764142990112
3607.70463285113 0.119645357131958
3608.37758652261 0.114806890487671
3609.0505401941 0.106056928634644
3609.72349386559 0.116773128509521
3610.39644753708 0.110731601715088
3611.06940120857 0.113172054290771
3611.74235488006 0.12465763092041
3612.41530855155 0.0932371616363525
3613.08826222304 0.0870540142059326
3613.76121589452 0.0837337970733643
3614.43416956601 0.0741713047027588
3615.1071232375 0.0718939304351807
3615.78007690899 0.0611727237701416
3616.45303058048 0.057809591293335
3617.12598425197 -0.00720405578613281
3617.79893792346 -0.0103931427001953
3618.47189159495 0.0326979160308838
3619.14484526643 0.0404586791992188
3619.81779893792 0.0218648910522461
3620.49075260941 0.0533876419067383
3621.1637062809 0.0727469921112061
3621.83665995239 0.0642435550689697
3622.50961362388 0.0770785808563232
3623.18256729537 0.0811412334442139
3623.85552096686 0.0705428123474121
3624.52847463834 0.0884237289428711
3625.20142830983 0.0970232486724854
3625.87438198132 0.104538440704346
3626.54733565281 0.110482454299927
3627.2202893243 0.0986485481262207
3627.89324299579 0.115827322006226
3628.56619666728 0.137992382049561
3629.23915033877 0.12810206413269
3629.91210401025 0.104743719100952
3630.58505768174 0.113608837127686
3631.25801135323 0.114809513092041
3631.93096502472 0.108952760696411
3632.60391869621 0.102982521057129
3633.2768723677 0.101892948150635
3633.94982603919 0.119151592254639
3634.62277971068 0.126587867736816
3635.29573338216 0.143332004547119
3635.96868705365 0.120448350906372
3636.64164072514 0.137108564376831
3637.31459439663 0.127694368362427
3637.98754806812 0.130958557128906
3638.66050173961 0.140089750289917
3639.3334554111 0.151431083679199
3640.00640908259 0.109154462814331
3640.67936275407 0.12357497215271
3641.35231642556 0.127418756484985
3642.02527009705 0.113329172134399
3642.69822376854 0.120076417922974
3643.37117744003 0.116712808609009
3644.04413111152 0.100222587585449
3644.71708478301 0.125460386276245
3645.3900384545 0.131826400756836
3646.06299212598 0.129403352737427
3646.73594579747 0.118279933929443
3647.40889946896 0.125090599060059
3648.08185314045 0.109280586242676
3648.75480681194 0.117282390594482
3649.42776048343 0.111804485321045
3650.10071415492 0.128545761108398
3650.77366782641 0.119271755218506
3651.44662149789 0.118373155593872
3652.11957516938 0.127803564071655
3652.79252884087 0.13905143737793
3653.46548251236 0.131260395050049
3654.13843618385 0.112425565719604
3654.81138985534 0.127084493637085
3655.48434352683 0.120515584945679
3656.15729719832 0.110724925994873
3656.8302508698 0.111831665039062
3657.50320454129 0.120420217514038
3658.17615821278 0.097567081451416
3658.84911188427 0.1142258644104
3659.52206555576 0.1294264793396
3660.19501922725 0.0984735488891602
3660.86797289874 0.0954115390777588
3661.54092657023 0.0877444744110107
3662.21388024171 0.0902483463287354
3662.8868339132 0.0901756286621094
3663.55978758469 0.100087881088257
3664.23274125618 0.0923810005187988
3664.90569492767 0.105592727661133
3665.57864859916 0.117517709732056
3666.25160227065 0.129352807998657
3666.92455594214 0.120394945144653
3667.59750961362 0.103240728378296
3668.27046328511 0.124033451080322
3668.9434169566 0.111892700195312
3669.61637062809 0.102424144744873
3670.28932429958 0.117602109909058
3670.96227797107 0.124964952468872
3671.63523164256 0.107165336608887
3672.30818531404 0.10554051399231
3672.98113898553 0.109233140945435
3673.65409265702 0.0978825092315674
3674.32704632851 0.107998847961426
3675 0.128695964813232
3675.67295367149 0.12619161605835
3676.34590734298 0.129098176956177
3677.01886101447 0.134750127792358
3677.69181468595 0.108503341674805
3678.36476835744 0.147904634475708
3679.03772202893 0.145143508911133
3679.71067570042 0.131438016891479
3680.38362937191 0.116298198699951
3681.0565830434 0.145745992660522
3681.72953671489 0.149502992630005
3682.40249038638 0.116844892501831
3683.07544405786 0.116492748260498
3683.74839772935 0.117238998413086
3684.42135140084 0.109328985214233
3685.09430507233 0.0917458534240723
3685.76725874382 0.104919195175171
3686.44021241531 0.122982978820801
3687.1131660868 0.0918619632720947
3687.78611975829 0.108631134033203
3688.45907342977 0.117466688156128
3689.13202710126 0.126602411270142
3689.80498077275 0.113667964935303
3690.47793444424 0.11688494682312
3691.15088811573 0.128312826156616
3691.82384178722 0.106653690338135
3692.49679545871 0.127537250518799
3693.1697491302 0.115402460098267
3693.84270280168 0.131242275238037
3694.51565647317 0.139693021774292
3695.18861014466 0.110610961914062
3695.86156381615 0.112398147583008
3696.53451748764 0.126675844192505
3697.20747115913 0.0993351936340332
3697.88042483062 0.0903220176696777
3698.55337850211 0.116573572158813
3699.22633217359 0.0876798629760742
3699.89928584508 0.104058980941772
3700.57223951657 0.0826592445373535
3701.24519318806 0.081362247467041
3701.91814685955 0.0619173049926758
3702.59110053104 0.050483226776123
3703.26405420253 0.0514638423919678
3703.93700787402 0.000575542449951172
3704.6099615455 0.0622735023498535
3705.28291521699 0.0758113861083984
3705.95586888848 0.0929889678955078
3706.62882255997 0.0589525699615479
3707.30177623146 0.114685535430908
3707.97472990295 0.100089311599731
3708.64768357444 0.116743564605713
3709.32063724593 0.114119529724121
3709.99359091741 0.140047311782837
3710.6665445889 0.121115207672119
3711.33949826039 0.144233703613281
3712.01245193188 0.12461256980896
3712.68540560337 0.130273818969727
3713.35835927486 0.13336181640625
3714.03131294635 0.139023542404175
3714.70426661784 0.134767055511475
3715.37722028932 0.114612817764282
3716.05017396081 0.13616418838501
3716.7231276323 0.134428262710571
3717.39608130379 0.135659456253052
3718.06903497528 0.132279872894287
3718.74198864677 0.124253511428833
3719.41494231826 0.125335693359375
3720.08789598975 0.122714281082153
3720.76084966123 0.141143560409546
3721.43380333272 0.153019905090332
3722.10675700421 0.1265549659729
3722.7797106757 0.127674102783203
3723.45266434719 0.149898052215576
3724.12561801868 0.127321481704712
3724.79857169017 0.129781007766724
3725.47152536166 0.161546945571899
3726.14447903314 0.156844615936279
3726.81743270463 0.141670703887939
3727.49038637612 0.1523597240448
3728.16334004761 0.125740766525269
3728.8362937191 0.137212753295898
3729.50924739059 0.15053915977478
3730.18220106208 0.1449875831604
3730.85515473357 0.155603170394897
3731.52810840505 0.133795738220215
3732.20106207654 0.152495384216309
3732.87401574803 0.153381586074829
3733.54696941952 0.144068479537964
3734.21992309101 0.14809250831604
3734.8928767625 0.16865611076355
3735.56583043399 0.156861543655396
3736.23878410548 0.152452945709229
3736.91173777696 0.143745422363281
3737.58469144845 0.145149946212769
3738.25764511994 0.139476299285889
3738.93059879143 0.146151304244995
3739.60355246292 0.127009868621826
3740.27650613441 0.134578227996826
3740.9494598059 0.122908592224121
3741.62241347739 0.130853176116943
3742.29536714887 0.0994052886962891
3742.96832082036 0.125712156295776
3743.64127449185 0.123093128204346
3744.31422816334 0.133427619934082
3744.98718183483 0.11793327331543
3745.66013550632 0.150160312652588
3746.33308917781 0.12658166885376
3747.00604284929 0.119540214538574
3747.67899652078 0.122872114181519
3748.35195019227 0.109947681427002
3749.02490386376 0.124695777893066
3749.69785753525 0.10453987121582
3750.37081120674 0.107577085494995
3751.04376487823 0.102011203765869
3751.71671854972 0.121988296508789
3752.3896722212 0.114182233810425
3753.06262589269 0.124304533004761
3753.73557956418 0.156220436096191
3754.40853323567 0.147305965423584
3755.08148690716 0.122641086578369
3755.75444057865 0.12132453918457
3756.42739425014 0.132370948791504
3757.10034792163 0.134020328521729
3757.77330159311 0.138164043426514
3758.4462552646 0.159210443496704
3759.11920893609 0.147052526473999
3759.79216260758 0.145849227905273
3760.46511627907 0.137012958526611
3761.13806995056 0.135730504989624
3761.81102362205 0.137563943862915
3762.48397729354 0.145403146743774
3763.15693096502 0.133944988250732
3763.82988463651 0.1183021068573
3764.502838308 0.121628046035767
3765.17579197949 0.130170106887817
3765.84874565098 0.128302574157715
3766.52169932247 0.140570402145386
3767.19465299396 0.145272016525269
3767.86760666545 0.146622180938721
3768.54056033693 0.113560199737549
3769.21351400842 0.119751214981079
3769.88646767991 0.123416423797607
3770.5594213514 0.133274555206299
3771.23237502289 0.146914482116699
3771.90532869438 0.135915279388428
3772.57828236587 0.133702993392944
3773.25123603736 0.135529756546021
3773.92418970884 0.137032270431519
3774.59714338033 0.144134759902954
3775.27009705182 0.136267900466919
3775.94305072331 0.152699947357178
3776.6160043948 0.148122072219849
3777.28895806629 0.144694328308105
3777.96191173778 0.138177633285522
3778.63486540927 0.148096799850464
3779.30781908075 0.129105806350708
3779.98077275224 0.142837524414062
3780.65372642373 0.139874935150146
3781.32668009522 0.120131731033325
3781.99963376671 0.147940158843994
3782.6725874382 0.12706184387207
3783.34554110969 0.132106304168701
3784.01849478118 0.135339021682739
3784.69144845266 0.0910875797271729
3785.36440212415 0.101676940917969
3786.03735579564 0.0995001792907715
3786.71030946713 0.0916776657104492
3787.38326313862 0.0869522094726562
3788.05621681011 0.0724399089813232
3788.7291704816 0.0584535598754883
3789.40212415309 0.0206859111785889
3790.07507782457 -0.0346674919128418
3790.74803149606 0.0728886127471924
3791.42098516755 0.0880632400512695
3792.09393883904 0.111685752868652
3792.76689251053 0.0989665985107422
3793.43984618202 0.0824029445648193
3794.11279985351 0.110383987426758
3794.785753525 0.0988035202026367
3795.45870719648 0.1204674243927
3796.13166086797 0.123277902603149
3796.80461453946 0.12180495262146
3797.47756821095 0.130897760391235
3798.15052188244 0.134333848953247
3798.82347555393 0.139611959457397
3799.49642922542 0.124038696289062
3800.16938289691 0.156270265579224
3800.84233656839 0.11609935760498
3801.51529023988 0.126304388046265
3802.18824391137 0.143950223922729
3802.86119758286 0.13765811920166
3803.53415125435 0.128583431243896
3804.20710492584 0.131771802902222
3804.88005859733 0.12581992149353
3805.55301226882 0.119671583175659
3806.2259659403 0.161667823791504
3806.89891961179 0.161997079849243
3807.57187328328 0.130402565002441
3808.24482695477 0.124452590942383
3808.91778062626 0.145872592926025
3809.59073429775 0.110276222229004
3810.26368796924 0.151012420654297
3810.93664164073 0.122665882110596
3811.60959531221 0.128499746322632
3812.2825489837 0.143526077270508
3812.95550265519 0.134155750274658
3813.62845632668 0.139193773269653
3814.30140999817 0.13784384727478
3814.97436366966 0.151961803436279
3815.64731734115 0.145761013031006
3816.32027101263 0.127313137054443
3816.99322468412 0.163340330123901
3817.66617835561 0.140205144882202
3818.3391320271 0.13179874420166
3819.01208569859 0.111471176147461
3819.68503937008 0.132744789123535
3820.35799304157 0.136757850646973
3821.03094671306 0.153790473937988
3821.70390038454 0.133973836898804
3822.37685405603 0.125194072723389
3823.04980772752 0.144121646881104
3823.72276139901 0.150342226028442
3824.3957150705 0.150451421737671
3825.06866874199 0.138587713241577
3825.74162241348 0.129031181335449
3826.41457608497 0.12303900718689
3827.08752975645 0.136394500732422
3827.76048342794 0.167846918106079
3828.43343709943 0.146336793899536
3829.10639077092 0.148029088973999
3829.77934444241 0.147634983062744
3830.4522981139 0.119327068328857
3831.12525178539 0.146728277206421
3831.79820545688 0.13668966293335
3832.47115912836 0.12903094291687
3833.14411279985 0.116415500640869
3833.81706647134 0.129575490951538
3834.49002014283 0.147143602371216
3835.16297381432 0.133747100830078
3835.83592748581 0.140657186508179
3836.5088811573 0.138389825820923
3837.18183482879 0.144513607025146
3837.85478850027 0.164182186126709
3838.52774217176 0.138176202774048
3839.20069584325 0.13379693031311
3839.87364951474 0.14540433883667
3840.54660318623 0.132207870483398
3841.21955685772 0.145558834075928
3841.89251052921 0.14063835144043
3842.5654642007 0.151189565658569
3843.23841787218 0.155672311782837
3843.91137154367 0.156226873397827
3844.58432521516 0.159314632415771
3845.25727888665 0.139328718185425
3845.93023255814 0.126848936080933
3846.60318622963 0.146287679672241
3847.27613990112 0.116412878036499
3847.94909357261 0.129661083221436
3848.62204724409 0.139459371566772
3849.29500091558 0.129462957382202
3849.96795458707 0.147982358932495
3850.64090825856 0.130397796630859
3851.31386193005 0.132688045501709
3851.98681560154 0.141913652420044
3852.65976927303 0.127839803695679
3853.33272294452 0.114983081817627
3854.005676616 0.121058464050293
3854.67863028749 0.146497249603271
3855.35158395898 0.131207227706909
3856.02453763047 0.119599342346191
3856.69749130196 0.141886711120605
3857.37044497345 0.143987894058228
3858.04339864494 0.147148847579956
3858.71635231643 0.128820419311523
3859.38930598791 0.119585990905762
3860.0622596594 0.135891914367676
3860.73521333089 0.151801347732544
3861.40816700238 0.121962070465088
3862.08112067387 0.131096839904785
3862.75407434536 0.122015953063965
3863.42702801685 0.120561122894287
3864.09998168834 0.146726369857788
3864.77293535982 0.130330562591553
3865.44588903131 0.127680540084839
3866.1188427028 0.119289875030518
3866.79179637429 0.125421047210693
3867.46475004578 0.107948064804077
3868.13770371727 0.1292564868927
3868.81065738876 0.12470006942749
3869.48361106025 0.0932528972625732
3870.15656473173 0.102612972259521
3870.82951840322 0.106693983078003
3871.50247207471 0.0829813480377197
3872.1754257462 0.0780124664306641
3872.84837941769 0.0961353778839111
3873.52133308918 0.078028678894043
3874.19428676067 0.0876538753509521
3874.86724043216 0.0792751312255859
3875.54019410364 0.0171506404876709
3876.21314777513 0.0340232849121094
3876.88610144662 0.100915908813477
3877.55905511811 0.0782115459442139
3878.2320087896 0.0919442176818848
3878.90496246109 0.0966963768005371
3879.57791613258 0.0831608772277832
3880.25086980407 0.090728759765625
3880.92382347555 0.138566493988037
3881.59677714704 0.120839834213257
3882.26973081853 0.143086194992065
3882.94268449002 0.133192300796509
3883.61563816151 0.148829460144043
3884.288591833 0.112631559371948
3884.96154550449 0.12418270111084
3885.63449917598 0.136534214019775
3886.30745284746 0.153306007385254
3886.98040651895 0.151970624923706
3887.65336019044 0.152846097946167
3888.32631386193 0.125493049621582
3888.99926753342 0.139076948165894
3889.67222120491 0.13811993598938
3890.3451748764 0.13645601272583
3891.01812854788 0.132285356521606
3891.69108221937 0.142441272735596
3892.36403589086 0.137592315673828
3893.03698956235 0.141181468963623
3893.70994323384 0.152456283569336
3894.38289690533 0.163604736328125
3895.05585057682 0.155608415603638
3895.72880424831 0.130834817886353
3896.40175791979 0.149424076080322
3897.07471159128 0.141324281692505
3897.74766526277 0.116657018661499
3898.42061893426 0.130187749862671
3899.09357260575 0.147391080856323
3899.76652627724 0.12562108039856
3900.43947994873 0.161617040634155
3901.11243362022 0.125488996505737
3901.7853872917 0.138310194015503
3902.45834096319 0.144444465637207
3903.13129463468 0.128783702850342
3903.80424830617 0.124732255935669
3904.47720197766 0.136339426040649
3905.15015564915 0.120441913604736
3905.82310932064 0.135138034820557
3906.49606299213 0.125892877578735
3907.16901666361 0.139567852020264
3907.8419703351 0.142213582992554
3908.51492400659 0.131216049194336
3909.18787767808 0.133141994476318
3909.86083134957 0.128390550613403
3910.53378502106 0.120195388793945
3911.20673869255 0.122016906738281
3911.87969236404 0.109839916229248
3912.55264603552 0.101934909820557
3913.22559970701 0.117305040359497
3913.8985533785 0.103613138198853
3914.57150704999 0.0968132019042969
3915.24446072148 0.101123094558716
3915.91741439297 0.0972540378570557
3916.59036806446 0.0861051082611084
3917.26332173595 0.0795857906341553
3917.93627540743 0.0732626914978027
3918.60922907892 0.0975308418273926
3919.28218275041 0.0636742115020752
3919.9551364219 0.0741763114929199
3920.62809009339 0.0815441608428955
3921.30104376488 0.0829861164093018
3921.97399743637 0.101359844207764
3922.64695110786 0.0839836597442627
3923.31990477934 0.116192817687988
3923.99285845083 0.0862946510314941
3924.66581212232 0.116198539733887
3925.33876579381 0.114923715591431
3926.0117194653 0.0828020572662354
3926.68467313679 0.108298063278198
3927.35762680828 0.124752759933472
3928.03058047977 0.130739212036133
3928.70353415125 0.126955986022949
3929.37648782274 0.120569944381714
3930.04944149423 0.119525909423828
3930.72239516572 0.112459182739258
3931.39534883721 0.128023386001587
3932.0683025087 0.118273973464966
3932.74125618019 0.126682281494141
3933.41420985168 0.113114356994629
3934.08716352316 0.136921644210815
3934.76011719465 0.13604474067688
3935.43307086614 0.130714893341064
3936.10602453763 0.092951774597168
3936.77897820912 0.134076356887817
3937.45193188061 0.12778902053833
3938.1248855521 0.132573843002319
3938.79783922359 0.126020669937134
3939.47079289507 0.131101608276367
3940.14374656656 0.124276638031006
3940.81670023805 0.130600214004517
3941.48965390954 0.144150733947754
3942.16260758103 0.150918245315552
3942.83556125252 0.130531787872314
3943.50851492401 0.124700784683228
3944.1814685955 0.123600482940674
3944.85442226698 0.0939791202545166
3945.52737593847 0.0927226543426514
3946.20032960996 0.106792688369751
3946.87328328145 0.118875503540039
3947.54623695294 0.11933159828186
3948.21919062443 0.122485399246216
3948.89214429592 0.0987644195556641
3949.56509796741 0.120009183883667
3950.23805163889 0.129239082336426
3950.91100531038 0.122336149215698
3951.58395898187 0.125174999237061
3952.25691265336 0.119046926498413
3952.92986632485 0.12746787071228
3953.60281999634 0.125036478042603
3954.27577366783 0.117626190185547
3954.94872733932 0.116177797317505
3955.6216810108 0.108272314071655
3956.29463468229 0.087939977645874
3956.96758835378 0.0803730487823486
3957.64054202527 0.0764753818511963
3958.31349569676 0.0575361251831055
3958.98644936825 0.070134162902832
3959.65940303974 0.0610082149505615
3960.33235671122 0.0558347702026367
3961.00531038271 0.0461246967315674
3961.6782640542 -0.0875892639160156
3962.35121772569 0.0196664333343506
3963.02417139718 0.0926709175109863
3963.69712506867 0.0697033405303955
3964.37007874016 0.0965535640716553
3965.04303241165 0.112220764160156
3965.71598608313 0.113270044326782
3966.38893975462 0.119074583053589
3967.06189342611 0.114043474197388
3967.7348470976 0.098496675491333
3968.40780076909 0.107172966003418
3969.08075444058 0.124299049377441
3969.75370811207 0.134298086166382
3970.42666178356 0.14686918258667
3971.09961545504 0.139195442199707
3971.77256912653 0.122865200042725
3972.44552279802 0.111326932907104
3973.11847646951 0.116970777511597
3973.791430141 0.119801998138428
3974.46438381249 0.12668251991272
3975.13733748398 0.112999439239502
3975.81029115547 0.138394594192505
3976.48324482695 0.126631021499634
3977.15619849844 0.128250598907471
3977.82915216993 0.140355348587036
3978.50210584142 0.154152154922485
3979.17505951291 0.144975423812866
3979.8480131844 0.118823766708374
3980.52096685589 0.157307624816895
3981.19392052738 0.160293579101562
3981.86687419886 0.153972864151001
3982.53982787035 0.133121967315674
3983.21278154184 0.146902322769165
3983.88573521333 0.146222591400146
3984.55868888482 0.144804000854492
3985.23164255631 0.140628576278687
3985.9045962278 0.146461248397827
3986.57754989929 0.140399694442749
3987.25050357077 0.128662824630737
3987.92345724226 0.127032518386841
3988.59641091375 0.125425815582275
3989.26936458524 0.125691413879395
3989.94231825673 0.128262758255005
3990.61527192822 0.113357305526733
3991.28822559971 0.130522489547729
3991.9611792712 0.129341602325439
3992.63413294268 0.111191034317017
3993.30708661417 0.149168491363525
3993.98004028566 0.127994775772095
3994.65299395715 0.126002550125122
3995.32594762864 0.13433051109314
3995.99890130013 0.110736608505249
3996.67185497162 0.1006178855896
3997.34480864311 0.135295867919922
3998.01776231459 0.132853746414185
3998.69071598608 0.124254465103149
3999.36366965757 0.11902642250061
4000.03662332906 0.083035945892334
4000.70957700055 0.093597412109375
4001.38253067204 0.0734238624572754
4002.05548434353 0.082054615020752
4002.72843801502 0.0754694938659668
4003.4013916865 0.0685837268829346
4004.07434535799 0.0457110404968262
4004.74729902948 0.0459358692169189
4005.42025270097 0.10233736038208
4006.09320637246 0.116226673126221
4006.76616004395 0.110304594039917
4007.43911371544 0.118638038635254
4008.11206738693 0.107819080352783
4008.78502105841 0.0928471088409424
4009.4579747299 0.120394468307495
4010.13092840139 0.119118928909302
4010.80388207288 0.0955462455749512
4011.47683574437 0.146477699279785
4012.14978941586 0.153565883636475
4012.82274308735 0.15561842918396
4013.49569675884 0.140817403793335
4014.16865043032 0.145591497421265
4014.84160410181 0.132634401321411
4015.5145577733 0.143983364105225
4016.18751144479 0.107597827911377
4016.86046511628 0.114502191543579
4017.53341878777 0.119724750518799
4018.20637245926 0.101633787155151
4018.87932613075 0.127599716186523
4019.55227980223 0.129751443862915
4020.22523347372 0.105176210403442
4020.89818714521 0.116392374038696
4021.5711408167 0.107122421264648
4022.24409448819 0.138422727584839
4022.91704815968 0.130800485610962
4023.59000183117 0.14717173576355
4024.26295550266 0.134213924407959
4024.93590917414 0.148690700531006
4025.60886284563 0.155337810516357
4026.28181651712 0.142492055892944
4026.95477018861 0.152777671813965
4027.6277238601 0.140364646911621
4028.30067753159 0.131013154983521
4028.97363120308 0.137056827545166
4029.64658487457 0.158544301986694
4030.31953854605 0.143243074417114
4030.99249221754 0.163588047027588
4031.66544588903 0.147491216659546
4032.33839956052 0.147728443145752
4033.01135323201 0.150983810424805
4033.6843069035 0.134764194488525
4034.35726057499 0.138980627059937
4035.03021424647 0.128305435180664
4035.70316791796 0.115524768829346
4036.37612158945 0.159334659576416
4037.04907526094 0.168067216873169
4037.72202893243 0.146316528320312
4038.39498260392 0.13355016708374
4039.06793627541 0.154695510864258
4039.7408899469 0.128182649612427
4040.41384361838 0.136914730072021
4041.08679728987 0.126184463500977
4041.75975096136 0.131283283233643
4042.43270463285 0.156474113464355
4043.10565830434 0.115176916122437
4043.77861197583 0.117177248001099
4044.45156564732 0.119479656219482
4045.12451931881 0.0986170768737793
4045.79747299029 0.102576494216919
4046.47042666178 0.0895752906799316
4047.14338033327 0.094545841217041
4047.81633400476 0.0908901691436768
4048.48928767625 -0.00273942947387695
4049.16224134774 0.0492618083953857
4049.83519501923 0.0750961303710938
4050.50814869072 0.0753397941589355
4051.1811023622 0.101788282394409
4051.85405603369 0.0927917957305908
4052.52700970518 0.103291034698486
4053.19996337667 0.0965662002563477
4053.87291704816 0.0962409973144531
4054.54587071965 0.117019653320312
4055.21882439114 0.114529848098755
4055.89177806263 0.127925872802734
4056.56473173411 0.117612600326538
4057.2376854056 0.139329671859741
4057.91063907709 0.119338274002075
4058.58359274858 0.127615451812744
4059.25654642007 0.137167930603027
4059.92950009156 0.134540557861328
4060.60245376305 0.134860992431641
4061.27540743454 0.144205093383789
4061.94836110602 0.137585163116455
4062.62131477751 0.13261866569519
4063.294268449 0.14350438117981
4063.96722212049 0.151319980621338
4064.64017579198 0.147954940795898
4065.31312946347 0.155521392822266
4065.98608313496 0.128712892532349
4066.65903680645 0.121352672576904
4067.33199047793 0.156689882278442
4068.00494414942 0.158273220062256
4068.67789782091 0.16633939743042
4069.3508514924 0.151010513305664
4070.02380516389 0.134191274642944
4070.69675883538 0.119501829147339
4071.36971250687 0.14160943031311
4072.04266617836 0.14494514465332
4072.71561984984 0.136502265930176
4073.38857352133 0.129025459289551
4074.06152719282 0.137675046920776
4074.73448086431 0.124750852584839
4075.4074345358 0.123323440551758
4076.08038820729 0.120356559753418
4076.75334187878 0.134912252426147
4077.42629555027 0.136899471282959
4078.09924922175 0.103209257125854
4078.77220289324 0.112775325775146
4079.44515656473 0.108250617980957
4080.11811023622 0.117389678955078
4080.79106390771 0.150988101959229
4081.4640175792 0.143966674804688
4082.13697125069 0.136127710342407
4082.80992492218 0.136742115020752
4083.48287859366 0.136287689208984
4084.15583226515 0.136832475662231
4084.82878593664 0.131923913955688
4085.50173960813 0.151478052139282
4086.17469327962 0.13441801071167
4086.84764695111 0.125999212265015
4087.5206006226 0.118123769760132
4088.19355429409 0.127957105636597
4088.86650796557 0.124565362930298
4089.53946163706 0.131825923919678
4090.21241530855 0.136075258255005
4090.88536898004 0.142287731170654
4091.55832265153 0.150071382522583
4092.23127632302 0.136165618896484
4092.90422999451 0.146167993545532
4093.577183666 0.138762712478638
4094.25013733748 0.12262225151062
4094.92309100897 0.148394823074341
4095.59604468046 0.130374908447266
4096.26899835195 0.148806571960449
4096.94195202344 0.135375022888184
4097.61490569493 0.106374740600586
4098.28785936642 0.142383337020874
4098.9608130379 0.146341800689697
4099.63376670939 0.160985469818115
4100.30672038088 0.15709924697876
4100.97967405237 0.142611026763916
4101.65262772386 0.132136106491089
4102.32558139535 0.141227960586548
4102.99853506684 0.142090797424316
4103.67148873833 0.143707990646362
4104.34444240982 0.157822132110596
4105.0173960813 0.145004987716675
4105.69034975279 0.151243686676025
4106.36330342428 0.136752128601074
4107.03625709577 0.127248525619507
4107.70921076726 0.156235218048096
4108.38216443875 0.140081644058228
4109.05511811024 0.149752140045166
4109.72807178172 0.154185056686401
4110.40102545321 0.145648717880249
4111.0739791247 0.134943246841431
4111.74693279619 0.15009331703186
4112.41988646768 0.146728515625
4113.09284013917 0.155621290206909
4113.76579381066 0.144788980484009
4114.43874748215 0.154548645019531
4115.11170115363 0.145267724990845
4115.78465482512 0.125513553619385
4116.45760849661 0.125744819641113
4117.1305621681 0.159034967422485
4117.80351583959 0.141532421112061
4118.47646951108 0.127642393112183
4119.14942318257 0.157135725021362
4119.82237685406 0.138368368148804
4120.49533052554 0.128214359283447
4121.16828419703 0.125705003738403
4121.84123786852 0.133237838745117
4122.51419154001 0.1422119140625
4123.1871452115 0.124337673187256
4123.86009888299 0.141941547393799
4124.53305255448 0.123548746109009
4125.20600622597 0.110263824462891
4125.87895989745 0.119613885879517
4126.55191356894 0.106899261474609
4127.22486724043 0.105721235275269
4127.89782091192 0.102784872055054
4128.57077458341 0.078056812286377
4129.2437282549 0.0837192535400391
4129.91668192639 0.0806031227111816
4130.58963559788 0.0776607990264893
4131.26258926936 0.0540421009063721
4131.93554294085 0.0604197978973389
4132.60849661234 0.0444705486297607
4133.28145028383 0.026745080947876
4133.95440395532 -0.0753264427185059
4134.62735762681 -0.0187702178955078
4135.3003112983 0.041046142578125
4135.97326496979 0.0497593879699707
4136.64621864127 0.0543620586395264
4137.31917231276 0.0639171600341797
4137.99212598425 0.0555698871612549
4138.66507965574 0.104119539260864
4139.33803332723 0.0791792869567871
4140.01098699872 0.0962493419647217
4140.68394067021 0.100756406784058
4141.3568943417 0.127320766448975
4142.02984801318 0.109978914260864
4142.70280168467 0.126619100570679
4143.37575535616 0.112749814987183
4144.04870902765 0.126592874526978
4144.72166269914 0.114339113235474
4145.39461637063 0.13207483291626
4146.06757004212 0.131097793579102
4146.74052371361 0.127306699752808
4147.41347738509 0.126265287399292
4148.08643105658 0.116608858108521
4148.75938472807 0.123624801635742
4149.43233839956 0.120123147964478
4150.10529207105 0.129098415374756
4150.77824574254 0.114690065383911
4151.45119941403 0.122458934783936
4152.12415308551 0.111581087112427
4152.797106757 0.123077154159546
4153.47006042849 0.117069959640503
4154.14301409998 0.141466617584229
4154.81596777147 0.162637948989868
4155.48892144296 0.131483554840088
4156.16187511445 0.12421989440918
4156.83482878594 0.129575729370117
4157.50778245743 0.128262042999268
4158.18073612891 0.133467674255371
4158.8536898004 0.124509334564209
4159.52664347189 0.133741855621338
4160.19959714338 0.127971649169922
4160.87255081487 0.109292268753052
4161.54550448636 0.123056650161743
4162.21845815785 0.125847339630127
4162.89141182934 0.152498960494995
4163.56436550082 0.143957853317261
4164.23731917231 0.11221170425415
4164.9102728438 0.123954772949219
4165.58322651529 0.116930961608887
4166.25618018678 0.12299633026123
4166.92913385827 0.145360231399536
4167.60208752976 0.145045042037964
4168.27504120124 0.150367259979248
4168.94799487273 0.141514539718628
4169.62094854422 0.126726150512695
4170.29390221571 0.130064487457275
4170.9668558872 0.125544309616089
4171.63980955869 0.131799459457397
4172.31276323018 0.138034820556641
4172.98571690167 0.132169008255005
4173.65867057316 0.146592378616333
4174.33162424464 0.128682613372803
4175.00457791613 0.131361484527588
4175.67753158762 0.123438596725464
4176.35048525911 0.112537384033203
4177.0234389306 0.129072189331055
4177.69639260209 0.0286185741424561
4178.36934627358 0.0460984706878662
4179.04229994506 0.0608189105987549
4179.71525361655 0.0626044273376465
4180.38820728804 0.0697877407073975
4181.06116095953 0.0789864063262939
4181.73411463102 0.0935845375061035
4182.40706830251 0.126586675643921
4183.080021974 0.10927677154541
4183.75297564549 0.0903608798980713
4184.42592931697 0.11517858505249
4185.09888298846 0.114979982376099
4185.77183665995 0.0755364894866943
4186.44479033144 0.100991010665894
4187.11774400293 0.131682395935059
4187.79069767442 0.119511842727661
4188.46365134591 0.146636962890625
4189.1366050174 0.145501852035522
4189.80955868888 0.141036748886108
4190.48251236037 0.143927335739136
4191.15546603186 0.133731126785278
4191.82841970335 0.144832134246826
4192.50137337484 0.128777503967285
4193.17432704633 0.125117540359497
4193.84728071782 0.129911422729492
4194.52023438931 0.144041538238525
4195.19318806079 0.145272731781006
4195.86614173228 0.123754262924194
4196.53909540377 0.141741752624512
4197.21204907526 0.121509552001953
4197.88500274675 0.155210494995117
4198.55795641824 0.13095760345459
4199.23091008973 0.142338991165161
4199.90386376122 0.130891084671021
4200.5768174327 0.113263845443726
4201.24977110419 0.133949756622314
4201.92272477568 0.145783424377441
4202.59567844717 0.145073413848877
4203.26863211866 0.106687307357788
4203.94158579015 0.120401859283447
4204.61453946164 0.114162921905518
4205.28749313313 0.132207870483398
4205.96044680461 0.115841388702393
4206.6334004761 0.144334077835083
4207.30635414759 0.118834733963013
4207.97930781908 0.124550580978394
4208.65226149057 0.155733585357666
4209.32521516206 0.153936624526978
4209.99816883355 0.0960471630096436
4210.67112250504 0.0975470542907715
4211.34407617652 0.105401515960693
4212.01702984801 0.111432313919067
4212.6899835195 0.0867137908935547
4213.36293719099 0.0999019145965576
4214.03589086248 0.0831916332244873
4214.70884453397 0.0815150737762451
4215.38179820546 0.0749454498291016
4216.05475187695 0.0847151279449463
4216.72770554843 0.0529999732971191
4217.40065921992 0.0462257862091064
4218.07361289141 0.027557373046875
4218.7465665629 0.0131292343139648
4219.41952023439 0.0231621265411377
4220.09247390588 -0.109327793121338
4220.76542757737 0.0504910945892334
4221.43838124885 0.0835022926330566
4222.11133492034 0.102263450622559
4222.78428859183 0.0958731174468994
4223.45724226332 0.0764718055725098
4224.13019593481 0.0850162506103516
4224.8031496063 0.120687484741211
4225.47610327779 0.104588031768799
4226.14905694928 0.095538854598999
4226.82201062077 0.124144554138184
4227.49496429225 0.091766357421875
4228.16791796374 0.101735830307007
4228.84087163523 0.114171504974365
4229.51382530672 0.120930910110474
4230.18677897821 0.126952409744263
4230.8597326497 0.126976728439331
4231.53268632119 0.119993209838867
4232.20563999268 0.123869657516479
4232.87859366416 0.140112400054932
4233.55154733565 0.129963636398315
4234.22450100714 0.135545492172241
4234.89745467863 0.140770435333252
4235.57040835012 0.121530771255493
4236.24336202161 0.129880666732788
4236.9163156931 0.122292995452881
4237.58926936458 0.136009454727173
4238.26222303607 0.131624460220337
4238.93517670756 0.121036052703857
4239.60813037905 0.136649131774902
4240.28108405054 0.137458562850952
4240.95403772203 0.139089345932007
4241.62699139352 0.137422561645508
4242.29994506501 0.107768774032593
4242.9728987365 0.108034610748291
4243.64585240798 0.127923250198364
4244.31880607947 0.132511377334595
4244.99175975096 0.126965999603271
4245.66471342245 0.136586904525757
4246.33766709394 0.129639148712158
4247.01062076543 0.133874893188477
4247.68357443692 0.114940166473389
4248.3565281084 0.0961799621582031
4249.02948177989 0.112545728683472
4249.70243545138 0.131391763687134
4250.37538912287 0.117228031158447
4251.04834279436 0.130921840667725
4251.72129646585 0.140772342681885
4252.39425013734 0.122836589813232
4253.06720380883 0.125670194625854
4253.74015748032 0.123542547225952
4254.4131111518 0.110209226608276
4255.08606482329 0.10577392578125
4255.75901849478 0.111122131347656
4256.43197216627 0.102532625198364
4257.10492583776 0.126171112060547
4257.77787950925 0.116683721542358
4258.45083318074 0.139132022857666
4259.12378685222 0.109813451766968
4259.79674052371 0.129900455474854
4260.4696941952 0.107958793640137
4261.14264786669 0.111092329025269
4261.81560153818 0.13723087310791
4262.48855520967 0.146848201751709
4263.16150888116 0.151140451431274
4263.83446255265 0.104644536972046
4264.50741622413 0.0924334526062012
4265.18036989562 0.127611637115479
4265.85332356711 0.0966997146606445
4266.5262772386 0.106008529663086
4267.19923091009 0.102302551269531
4267.87218458158 0.093012809753418
4268.54513825307 0.0947895050048828
4269.21809192456 0.11266565322876
4269.89104559604 0.112134695053101
4270.56399926753 0.101478576660156
4271.23695293902 0.108238458633423
4271.90990661051 0.117896318435669
4272.582860282 0.127761602401733
4273.25581395349 0.146432876586914
4273.92876762498 0.110566139221191
4274.60172129647 0.145788669586182
4275.27467496795 0.114260673522949
4275.94762863944 0.119786977767944
4276.62058231093 0.12109899520874
4277.29353598242 0.127315521240234
4277.96648965391 0.122143745422363
4278.6394433254 0.129777908325195
4279.31239699689 0.119581699371338
4279.98535066838 0.123058557510376
4280.65830433986 0.119784593582153
4281.33125801135 0.131479740142822
4282.00421168284 0.122966527938843
4282.67716535433 0.120353221893311
4283.35011902582 0.121550559997559
4284.02307269731 0.122629642486572
4284.6960263688 0.126623630523682
4285.36898004029 0.0948107242584229
4286.04193371177 0.116296768188477
4286.71488738326 0.103548765182495
4287.38784105475 0.11029314994812
4288.06079472624 0.130186796188354
4288.73374839773 0.113749027252197
4289.40670206922 0.112671852111816
4290.07965574071 0.101795434951782
4290.7526094122 0.106457233428955
4291.42556308368 0.113818883895874
4292.09851675517 0.0886406898498535
4292.77147042666 0.105316162109375
4293.44442409815 0.112527847290039
4294.11737776964 0.128966093063354
4294.79033144113 0.132046937942505
4295.46328511262 0.123274326324463
4296.13623878411 0.110567808151245
4296.80919245559 0.123944759368896
4297.48214612708 0.125789165496826
4298.15509979857 0.130773305892944
4298.82805347006 0.124215602874756
4299.50100714155 0.0957417488098145
4300.17396081304 0.119498729705811
4300.84691448453 0.115483522415161
4301.51986815602 0.109483957290649
4302.1928218275 0.0686860084533691
4302.86577549899 0.0922508239746094
4303.53872917048 0.0789115428924561
4304.21168284197 0.0780863761901855
4304.88463651346 0.06272292137146
4305.55759018495 0.0516982078552246
4306.23054385644 0.0321688652038574
4306.90349752793 0.0678582191467285
4307.57645119941 0.0971541404724121
4308.2494048709 0.0935544967651367
4308.92235854239 0.118702411651611
4309.59531221388 0.115364789962769
4310.26826588537 0.111214399337769
4310.94121955686 0.108123064041138
4311.61417322835 0.127167463302612
4312.28712689984 0.125227451324463
4312.96008057132 0.120800733566284
4313.63303424281 0.123817920684814
4314.3059879143 0.124032974243164
4314.97894158579 0.110845327377319
4315.65189525728 0.119977474212646
4316.32484892877 0.110976457595825
4316.99780260026 0.119414567947388
4317.67075627174 0.133744716644287
4318.34370994323 0.13978099822998
4319.01666361472 0.144900321960449
4319.68961728621 0.150676250457764
4320.3625709577 0.113288164138794
4321.03552462919 0.115037679672241
4321.70847830068 0.121791362762451
4322.38143197217 0.116864919662476
4323.05438564366 0.123687267303467
4323.72733931514 0.133754014968872
4324.40029298663 0.110979795455933
4325.07324665812 0.123795509338379
4325.74620032961 0.137110948562622
4326.4191540011 0.140211582183838
4327.09210767259 0.129818201065063
4327.76506134408 0.123189449310303
4328.43801501556 0.132265090942383
4329.11096868705 0.119722127914429
4329.78392235854 0.112289905548096
4330.45687603003 0.115938663482666
4331.12982970152 0.114290714263916
4331.80278337301 0.150048732757568
4332.4757370445 0.126156568527222
4333.14869071599 0.129799365997314
4333.82164438747 0.11078667640686
4334.49459805896 0.095811128616333
4335.16755173045 0.110012292861938
4335.84050540194 0.106554269790649
4336.51345907343 0.120769262313843
4337.18641274492 0.124786138534546
4337.85936641641 0.145272016525269
4338.5323200879 0.117532730102539
4339.20527375938 0.121375799179077
4339.87822743087 0.126258850097656
4340.55118110236 0.120995759963989
4341.22413477385 0.133705377578735
4341.89708844534 0.11089301109314
4342.57004211683 0.0889275074005127
4343.24299578832 0.116024255752563
4343.91594945981 0.104767322540283
4344.58890313129 0.0982756614685059
4345.26185680278 0.0903975963592529
4345.93481047427 0.111079931259155
4346.60776414576 0.10129451751709
4347.28071781725 0.101525068283081
4347.95367148874 0.093651294708252
4348.62662516023 0.0949423313140869
4349.29957883172 0.0852236747741699
4349.9725325032 0.131578922271729
4350.64548617469 0.107393026351929
4351.31843984618 0.113847017288208
4351.99139351767 0.130009174346924
4352.66434718916 0.11433219909668
4353.33730086065 0.113204479217529
4354.01025453214 0.115742444992065
4354.68320820363 0.108639240264893
4355.35616187511 0.133768558502197
4356.0291155466 0.139441013336182
4356.70206921809 0.135737657546997
4357.37502288958 0.136764049530029
4358.04797656107 0.141171216964722
4358.72093023256 0.133656740188599
4359.39388390405 0.146152496337891
4360.06683757554 0.154962062835693
4360.73979124702 0.123322486877441
4361.41274491851 0.145888566970825
4362.08569859 0.118949413299561
4362.75865226149 0.127815246582031
4363.43160593298 0.126604318618774
4364.10455960447 0.118310451507568
4364.77751327596 0.13512921333313
4365.45046694745 0.123504638671875
4366.12342061893 0.121033668518066
4366.79637429042 0.112109899520874
4367.46932796191 0.12128472328186
4368.1422816334 0.118259906768799
4368.81523530489 0.112420797348022
4369.48818897638 0.117274761199951
4370.16114264787 0.146648168563843
4370.83409631936 0.125123977661133
4371.50704999084 0.139290571212769
4372.18000366233 0.123620748519897
4372.85295733382 0.119001150131226
4373.52591100531 0.129170894622803
4374.1988646768 0.126346349716187
4374.87181834829 0.110426187515259
4375.54477201978 0.100864410400391
4376.21772569127 0.0952024459838867
4376.89067936275 0.117820024490356
4377.56363303424 0.0906658172607422
4378.23658670573 0.10548210144043
4378.90954037722 0.111972808837891
4379.58249404871 0.113900423049927
4380.2554477202 0.10525918006897
4380.92840139169 0.104038238525391
4381.60135506318 0.107977390289307
4382.27430873466 0.127028465270996
4382.94726240615 0.106333494186401
4383.62021607764 0.0916211605072021
4384.29316974913 0.0875051021575928
4384.96612342062 0.0859603881835938
4385.63907709211 0.0757472515106201
4386.3120307636 0.0654261112213135
4386.98498443508 0.0484700202941895
4387.65793810657 0.05796217918396
4388.33089177806 0.0544767379760742
4389.00384544955 0.029991626739502
4389.67679912104 0.0142641067504883
4390.34975279253 0.023768424987793
4391.02270646402 0.00272345542907715
4391.69566013551 -0.00389862060546875
4392.368613807 -0.0950841903686523
4393.04156747848 -0.0170242786407471
4393.71452114997 0.0300581455230713
4394.38747482146 0.0492756366729736
4395.06042849295 0.0588455200195312
4395.73338216444 0.0464396476745605
4396.40633583593 0.0577178001403809
4397.07928950742 0.0452070236206055
4397.7522431789 0.0688133239746094
4398.42519685039 0.110211372375488
4399.09815052188 0.111172199249268
4399.77110419337 0.0955111980438232
4400.44405786486 0.0816397666931152
4401.11701153635 0.111123085021973
4401.78996520784 0.0975027084350586
4402.46291887933 0.104665994644165
4403.13587255081 0.101239442825317
4403.8088262223 0.0978736877441406
4404.48177989379 0.112217426300049
4405.15473356528 0.117488384246826
4405.82768723677 0.0798521041870117
4406.50064090826 0.100833415985107
4407.17359457975 0.10364031791687
4407.84654825124 0.093947172164917
4408.51950192272 0.113881587982178
4409.19245559421 0.0958101749420166
4409.8654092657 0.0792334079742432
4410.53836293719 0.107518434524536
4411.21131660868 0.121629238128662
4411.88427028017 0.0932321548461914
4412.55722395166 0.112816095352173
4413.23017762315 0.107949495315552
4413.90313129463 0.110446214675903
4414.57608496612 0.134514570236206
4415.24903863761 0.119235515594482
4415.9219923091 0.116166114807129
4416.59494598059 0.108742952346802
4417.26789965208 0.109529495239258
4417.94085332357 0.126710891723633
4418.61380699506 0.107862710952759
4419.28676066654 0.0979166030883789
4419.95971433803 0.113059997558594
4420.63266800952 0.12152361869812
4421.30562168101 0.117425203323364
4421.9785753525 0.118290185928345
4422.65152902399 0.117426872253418
4423.32448269548 0.131390810012817
4423.99743636697 0.126235723495483
4424.67039003845 0.10409951210022
4425.34334370994 0.0962569713592529
4426.01629738143 0.104385137557983
4426.68925105292 0.122289419174194
4427.36220472441 0.107313871383667
4428.0351583959 0.112627744674683
4428.70811206739 0.100312948226929
4429.38106573888 0.129935026168823
4430.05401941036 0.106717348098755
4430.72697308185 0.115973711013794
4431.39992675334 0.13022255897522
4432.07288042483 0.122711181640625
4432.74583409632 0.0991384983062744
4433.41878776781 0.133527994155884
4434.0917414393 0.11864161491394
4434.76469511079 0.130162715911865
4435.43764878227 0.133955001831055
4436.11060245376 0.139993667602539
4436.78355612525 0.119946479797363
4437.45650979674 0.0949795246124268
4438.12946346823 0.102644205093384
4438.80241713972 0.106187105178833
4439.47537081121 0.109369516372681
4440.14832448269 0.094670295715332
4440.82127815418 0.0912253856658936
4441.49423182567 0.0966711044311523
4442.16718549716 0.1119704246521
4442.84013916865 0.128086805343628
4443.51309284014 0.133052825927734
4444.18604651163 0.120890378952026
4444.85900018312 0.121926546096802
4445.53195385461 0.143612384796143
4446.20490752609 0.133478879928589
4446.87786119758 0.124783754348755
4447.55081486907 0.127547025680542
4448.22376854056 0.119161128997803
4448.89672221205 0.104953289031982
4449.56967588354 0.137918710708618
4450.24262955503 0.132487535476685
4450.91558322652 0.137020826339722
4451.588536898 0.120293140411377
4452.26149056949 0.0938379764556885
4452.93444424098 0.113439321517944
4453.60739791247 0.115452766418457
4454.28035158396 0.116379737854004
4454.95330525545 0.105575084686279
4455.62625892694 0.107216596603394
4456.29921259842 0.0935814380645752
4456.97216626991 0.0933468341827393
4457.6451199414 0.0978376865386963
4458.31807361289 0.0967199802398682
4458.99102728438 0.0921807289123535
4459.66398095587 0.124763965606689
4460.33693462736 0.100988626480103
4461.00988829885 0.127041578292847
4461.68284197034 0.103952884674072
4462.35579564182 0.107934474945068
4463.02874931331 0.12699031829834
4463.7017029848 0.119841575622559
4464.37465665629 0.117692947387695
4465.04761032778 0.108777284622192
4465.72056399927 0.0881342887878418
4466.39351767076 0.107716798782349
4467.06647134224 0.0946793556213379
4467.73942501373 0.11957836151123
4468.41237868522 0.116316795349121
4469.08533235671 0.117559909820557
4469.7582860282 0.141144990921021
4470.43123969969 0.129016637802124
4471.10419337118 0.126634836196899
4471.77714704267 0.122233867645264
4472.45010071415 0.131121397018433
4473.12305438564 0.123758316040039
4473.79600805713 0.0847151279449463
4474.46896172862 0.0812911987304688
4475.14191540011 0.116428136825562
4475.8148690716 0.0880687236785889
4476.48782274309 0.0717227458953857
4477.16077641458 0.0691041946411133
4477.83373008606 0.0816819667816162
4478.50668375755 0.039548397064209
4479.17963742904 -0.0364739894866943
4479.85259110053 0.0439095497131348
4480.52554477202 0.0650815963745117
4481.19849844351 0.0726616382598877
4481.871452115 0.0661568641662598
4482.54440578649 0.0819060802459717
4483.21735945797 0.0681107044219971
4483.89031312946 0.0879848003387451
4484.56326680095 0.110000848770142
4485.23622047244 0.0954666137695312
4485.90917414393 0.090773344039917
4486.58212781542 0.0976905822753906
4487.25508148691 0.109276533126831
4487.9280351584 0.108385801315308
4488.60098882988 0.109679698944092
4489.27394250137 0.107979536056519
4489.94689617286 0.124443531036377
4490.61984984435 0.123343944549561
4491.29280351584 0.109523773193359
4491.96575718733 0.121958255767822
4492.63871085882 0.135501861572266
4493.31166453031 0.130531072616577
4493.98461820179 0.128925323486328
4494.65757187328 0.134801149368286
4495.33052554477 0.135909795761108
4496.00347921626 0.135124444961548
4496.67643288775 0.120422124862671
4497.34938655924 0.1321861743927
4498.02234023073 0.14633584022522
4498.69529390222 0.126365900039673
4499.3682475737 0.130810737609863
4500.04120124519 0.132489442825317
4500.71415491668 0.0968754291534424
4501.38710858817 0.113384962081909
4502.06006225966 0.11924147605896
4502.73301593115 0.138462543487549
4503.40596960264 0.128660917282104
4504.07892327413 0.136874437332153
4504.75187694561 0.123399496078491
4505.4248306171 0.123994827270508
4506.09778428859 0.119780302047729
4506.77073796008 0.11865758895874
4507.44369163157 0.131229639053345
4508.11664530306 0.12676739692688
4508.78959897455 0.103798151016235
4509.46255264603 0.118089199066162
4510.13550631752 0.112878799438477
4510.80845998901 0.114475965499878
4511.4814136605 0.10540509223938
4512.15436733199 0.105915307998657
4512.82732100348 0.105546474456787
4513.50027467497 0.0974297523498535
4514.17322834646 0.107843160629272
4514.84618201795 0.0914793014526367
4515.51913568943 0.0841665267944336
4516.19208936092 0.10228705406189
4516.86504303241 0.128732442855835
4517.5379967039 0.102595567703247
4518.21095037539 0.129772186279297
4518.88390404688 0.0975685119628906
4519.55685771837 0.0869882106781006
4520.22981138986 0.0869417190551758
4520.90276506134 0.0949215888977051
4521.57571873283 0.103996276855469
4522.24867240432 0.121029376983643
4522.92162607581 0.115095853805542
4523.5945797473 0.0974712371826172
4524.26753341879 0.106115818023682
4524.94048709028 0.0957586765289307
4525.61344076176 0.104117870330811
4526.28639443325 0.107958316802979
4526.95934810474 0.122095108032227
4527.63230177623 0.0981168746948242
4528.30525544772 0.0819277763366699
4528.97820911921 0.0871469974517822
4529.6511627907 0.0875873565673828
4530.32411646219 0.109693288803101
4530.99707013368 0.0953593254089355
4531.67002380516 0.0943353176116943
4532.34297747665 0.102683544158936
4533.01593114814 0.131615400314331
4533.68888481963 0.122414112091064
4534.36183849112 0.128691434860229
4535.03479216261 0.129137516021729
4535.7077458341 0.107372999191284
4536.38069950558 0.126697778701782
4537.05365317707 0.114934682846069
4537.72660684856 0.116529941558838
4538.39956052005 0.125935554504395
4539.07251419154 0.12493896484375
4539.74546786303 0.122062206268311
4540.41842153452 0.125672578811646
4541.09137520601 0.123482704162598
4541.7643288775 0.122253894805908
4542.43728254898 0.119102239608765
4543.11023622047 0.118472576141357
4543.78318989196 0.107945680618286
4544.45614356345 0.124898195266724
4545.12909723494 0.123669862747192
4545.80205090643 0.120765447616577
4546.47500457792 0.0969359874725342
4547.1479582494 0.0874736309051514
4547.82091192089 0.100338697433472
4548.49386559238 0.10088062286377
4549.16681926387 0.109686613082886
4549.83977293536 0.0961465835571289
4550.51272660685 0.0930826663970947
4551.18568027834 0.0992088317871094
4551.85863394983 0.11176609992981
4552.53158762131 0.0895178318023682
4553.2045412928 0.101723194122314
4553.87749496429 0.0925488471984863
4554.55044863578 0.134676456451416
4555.22340230727 0.116674661636353
4555.89635597876 0.120119571685791
4556.56930965025 0.11215615272522
4557.24226332174 0.112848520278931
4557.91521699322 0.102327346801758
4558.58817066471 0.114699840545654
4559.2611243362 0.118988275527954
4559.93407800769 0.125957727432251
4560.60703167918 0.10515832901001
4561.27998535067 0.0935795307159424
4561.95293902216 0.0927002429962158
4562.62589269365 0.114758729934692
4563.29884636513 0.0932629108428955
4563.97180003662 0.0838248729705811
4564.64475370811 0.0194723606109619
4565.3177073796 0.0614626407623291
4565.99066105109 0.0546488761901855
4566.66361472258 0.0693919658660889
4567.33656839407 0.0664970874786377
4568.00952206556 0.0842509269714355
4568.68247573704 0.0760636329650879
4569.35542940853 0.116472721099854
4570.02838308002 0.0892138481140137
4570.70133675151 0.109950304031372
4571.374290423 0.10781717300415
4572.04724409449 0.0860719680786133
4572.72019776598 0.101284027099609
4573.39315143747 0.109912872314453
4574.06610510895 0.13278341293335
4574.73905878044 0.11153507232666
4575.41201245193 0.0981681346893311
4576.08496612342 0.0939071178436279
4576.75791979491 0.10877537727356
4577.4308734664 0.126636505126953
4578.10382713789 0.120785713195801
4578.77678080938 0.10683798789978
4579.44973448086 0.0920794010162354
4580.12268815235 0.0992493629455566
4580.79564182384 0.0929470062255859
4581.46859549533 0.0874230861663818
4582.14154916682 0.11583399772644
4582.81450283831 0.123319864273071
4583.4874565098 0.120390653610229
4584.16041018129 0.130956649780273
4584.83336385277 0.112867593765259
4585.50631752426 0.100725173950195
4586.17927119575 0.100361824035645
4586.85222486724 0.0981824398040771
4587.52517853873 0.0931687355041504
4588.19813221022 0.108030080795288
4588.87108588171 0.0884699821472168
4589.5440395532 0.0884928703308105
4590.21699322468 0.0971858501434326
4590.88994689617 0.0825259685516357
4591.56290056766 0.097754955291748
4592.23585423915 0.0989754199981689
4592.90880791064 0.0794034004211426
4593.58176158213 0.0944838523864746
4594.25471525362 0.125741243362427
4594.92766892511 0.0977699756622314
4595.60062259659 0.0818326473236084
4596.27357626808 0.109691381454468
4596.94652993957 0.0960724353790283
4597.61948361106 0.0955605506896973
4598.29243728255 0.114640712738037
4598.96539095404 0.090010404586792
4599.63834462553 0.0999565124511719
4600.31129829702 0.0982778072357178
4600.9842519685 0.0830926895141602
4601.65720563999 0.0801143646240234
4602.33015931148 0.0802071094512939
4603.00311298297 0.0726370811462402
4603.67606665446 0.0745096206665039
4604.34902032595 0.0841531753540039
4605.02197399744 0.0751497745513916
4605.69492766892 0.0665092468261719
4606.36788134041 0.0785377025604248
4607.0408350119 0.0644717216491699
4607.71378868339 0.0557701587677002
4608.38674235488 0.095454216003418
4609.05969602637 0.0831708908081055
4609.73264969786 0.101635456085205
4610.40560336935 0.0942480564117432
4611.07855704084 0.0487105846405029
4611.75151071232 0.0698661804199219
4612.42446438381 0.0754590034484863
4613.0974180553 0.0750761032104492
4613.77037172679 0.0906069278717041
4614.44332539828 0.067941427230835
4615.11627906977 0.0744731426239014
4615.78923274126 0.0640959739685059
4616.46218641274 0.0879778861999512
4617.13514008423 0.0934069156646729
4617.80809375572 0.107671976089478
4618.48104742721 0.0855391025543213
4619.1540010987 0.0858891010284424
4619.82695477019 0.104198455810547
4620.49990844168 0.0873038768768311
4621.17286211317 0.0897233486175537
4621.84581578465 0.0766751766204834
4622.51876945614 0.0965297222137451
4623.19172312763 0.0845625400543213
4623.86467679912 0.0846073627471924
4624.53763047061 0.101970672607422
4625.2105841421 0.107667446136475
4625.88353781359 0.0666882991790771
4626.55649148508 0.102179765701294
4627.22944515656 0.087909460067749
4627.90239882805 0.094139575958252
4628.57535249954 0.0776321887969971
4629.24830617103 0.0886914730072021
4629.92125984252 0.0510654449462891
4630.59421351401 0.0740768909454346
4631.2671671855 0.0887923240661621
4631.94012085699 0.0730440616607666
4632.61307452847 0.0861997604370117
4633.28602819996 0.0851805210113525
4633.95898187145 0.0714781284332275
4634.63193554294 0.0780200958251953
4635.30488921443 0.0826807022094727
4635.97784288592 0.0579831600189209
4636.65079655741 0.0812568664550781
4637.3237502289 0.0481722354888916
4637.99670390038 0.0729715824127197
4638.66965757187 0.0527129173278809
4639.34261124336 0.0886693000793457
4640.01556491485 0.0767815113067627
4640.68851858634 0.0840902328491211
4641.36147225783 0.0745468139648438
4642.03442592932 0.0683090686798096
4642.70737960081 0.0665433406829834
4643.38033327229 0.0492119789123535
4644.05328694378 0.0415070056915283
4644.72624061527 0.0608894824981689
4645.39919428676 0.0643136501312256
4646.07214795825 0.0401129722595215
4646.74510162974 0.0314743518829346
4647.41805530123 0.0285918712615967
4648.09100897272 0.0283386707305908
4648.7639626442 -0.0110156536102295
4649.43691631569 -2.71797180175781e-05
4650.10986998718 0.00805449485778809
4650.78282365867 -0.0198392868041992
4651.45577733016 -0.0262625217437744
4652.12873100165 0.0822217464447021
4652.80168467314 0.0871932506561279
4653.47463834463 0.0798766613006592
4654.14759201611 0.0833652019500732
4654.8205456876 0.100196361541748
4655.49349935909 0.0976569652557373
4656.16645303058 0.101010084152222
4656.83940670207 0.0974984169006348
4657.51236037356 0.087716817855835
4658.18531404505 0.11698055267334
4658.85826771654 0.0865993499755859
4659.53122138802 0.104012966156006
4660.20417505951 0.100759744644165
4660.877128731 0.0749759674072266
4661.55008240249 0.098294734954834
4662.22303607398 0.109716415405273
4662.89598974547 0.103593587875366
4663.56894341696 0.0988507270812988
4664.24189708845 0.0897104740142822
4664.91485075993 0.10384464263916
4665.58780443142 0.106354475021362
4666.26075810291 0.0891125202178955
4666.9337117744 0.109674453735352
4667.60666544589 0.0935945510864258
4668.27961911738 0.107753276824951
4668.95257278887 0.108314037322998
4669.62552646036 0.103697538375854
4670.29848013184 0.0882833003997803
4670.97143380333 0.112829685211182
4671.64438747482 0.110644578933716
4672.31734114631 0.0973536968231201
4672.9902948178 0.0812499523162842
4673.66324848929 0.097337007522583
4674.33620216078 0.0934572219848633
4675.00915583226 0.0874691009521484
4675.68210950375 0.0959641933441162
4676.35506317524 0.108073711395264
4677.02801684673 0.102200508117676
4677.70097051822 0.11292552947998
4678.37392418971 0.105878591537476
4679.0468778612 0.101181030273438
4679.71983153269 0.102845907211304
4680.39278520418 0.10797381401062
4681.06573887566 0.0904042720794678
4681.73869254715 0.0949196815490723
4682.41164621864 0.0947127342224121
4683.08459989013 0.0945224761962891
4683.75755356162 0.105106115341187
4684.43050723311 0.121154308319092
4685.1034609046 0.107629060745239
4685.77641457608 0.124887228012085
4686.44936824757 0.113372564315796
4687.12232191906 0.101734399795532
4687.79527559055 0.104822874069214
4688.46822926204 0.102815866470337
4689.14118293353 0.106491088867188
4689.81413660502 0.124549388885498
4690.48709027651 0.104618549346924
4691.16004394799 0.105649948120117
4691.83299761948 0.116938352584839
4692.50595129097 0.106308221817017
4693.17890496246 0.0965726375579834
4693.85185863395 0.114073276519775
4694.52481230544 0.0768311023712158
4695.19776597693 0.0917210578918457
4695.87071964842 0.0982954502105713
4696.5436733199 0.100167751312256
4697.21662699139 0.104108810424805
4697.88958066288 0.104031562805176
4698.56253433437 0.103647708892822
4699.23548800586 0.119726657867432
4699.90844167735 0.114751815795898
4700.58139534884 0.109482288360596
4701.25434902033 0.11182975769043
4701.92730269181 0.112777948379517
4702.6002563633 0.101995944976807
4703.27321003479 0.108082056045532
4703.94616370628 0.1221604347229
4704.61911737777 0.107479095458984
4705.29207104926 0.107844591140747
4705.96502472075 0.113531589508057
4706.63797839224 0.0837335586547852
4707.31093206372 0.0986442565917969
4707.98388573521 0.114314079284668
4708.6568394067 0.107145071029663
4709.32979307819 0.0937695503234863
4710.00274674968 0.115688800811768
4710.67570042117 0.104210376739502
4711.34865409266 0.0992484092712402
4712.02160776415 0.0917234420776367
4712.69456143563 0.0984950065612793
4713.36751510712 0.109327793121338
4714.04046877861 0.118709802627563
4714.7134224501 0.108429193496704
4715.38637612159 0.107728719711304
4716.05932979308 0.119260549545288
4716.73228346457 0.115438938140869
4717.40523713606 0.0840368270874023
4718.07819080754 0.101614475250244
4718.75114447903 0.117456436157227
4719.42409815052 0.101003646850586
4720.09705182201 0.095566987991333
4720.7700054935 0.114269018173218
4721.44295916499 0.0883603096008301
4722.11591283648 0.110071182250977
4722.78886650797 0.110532522201538
4723.46182017945 0.106302738189697
4724.13477385094 0.10664176940918
4724.80772752243 0.107906579971313
4725.48068119392 0.126501321792603
4726.15363486541 0.0863728523254395
4726.8265885369 0.108855724334717
4727.49954220839 0.119370937347412
4728.17249587987 0.0748167037963867
4728.84544955136 0.0859673023223877
4729.51840322285 0.100189447402954
4730.19135689434 0.0947818756103516
4730.86431056583 0.0930881500244141
4731.53726423732 0.0889489650726318
4732.21021790881 0.0866653919219971
4732.8831715803 0.0827691555023193
4733.55612525179 0.0553684234619141
4734.22907892327 0.0670535564422607
4734.90203259476 0.0701298713684082
4735.57498626625 0.076202392578125
4736.24793993774 0.0936861038208008
4736.92089360923 0.0329973697662354
4737.59384728072 0.0371236801147461
4738.26680095221 0.0785009860992432
4738.9397546237 0.073969841003418
4739.61270829518 0.0860393047332764
4740.28566196667 0.0690076351165771
4740.95861563816 0.0917065143585205
4741.63156930965 0.0722959041595459
4742.30452298114 0.0829916000366211
4742.97747665263 0.070155143737793
4743.65043032412 0.0914771556854248
4744.3233839956 0.0855386257171631
4744.99633766709 0.0993156433105469
4745.66929133858 0.0985548496246338
4746.34224501007 0.108083724975586
4747.01519868156 0.0878951549530029
4747.68815235305 0.0744411945343018
4748.36110602454 0.0948810577392578
4749.03405969603 0.12865161895752
4749.70701336752 0.104556322097778
4750.379967039 0.114763736724854
4751.05292071049 0.0999565124511719
4751.72587438198 0.101234436035156
4752.39882805347 0.094123363494873
4753.07178172496 0.117743968963623
4753.74473539645 0.100813627243042
4754.41768906794 0.102550506591797
4755.09064273942 0.0971884727478027
4755.76359641091 0.103940725326538
4756.4365500824 0.102675676345825
4757.10950375389 0.0816447734832764
4757.78245742538 0.113514184951782
4758.45541109687 0.0928347110748291
4759.12836476836 0.0594134330749512
4759.80131843985 0.0861642360687256
4760.47427211133 0.0760722160339355
4761.14722578282 0.0938127040863037
4761.82017945431 0.0798132419586182
4762.4931331258 0.0685889720916748
4763.16608679729 0.0874161720275879
4763.83904046878 0.0857696533203125
4764.51199414027 0.0945971012115479
4765.18494781176 0.0754284858703613
4765.85790148324 0.0857317447662354
4766.53085515473 0.0876736640930176
4767.20380882622 0.0833375453948975
4767.87676249771 0.0844893455505371
4768.5497161692 0.0709657669067383
4769.22266984069 0.108083963394165
4769.89562351218 0.103009700775146
4770.56857718367 0.107265949249268
4771.24153085515 0.104657649993896
4771.91448452664 0.109920263290405
4772.58743819813 0.0724818706512451
4773.26039186962 0.0868484973907471
4773.93334554111 0.105351448059082
4774.6062992126 0.102599859237671
4775.27925288409 0.099855899810791
4775.95220655558 0.118441104888916
4776.62516022706 0.125598907470703
4777.29811389855 0.0977611541748047
4777.97106757004 0.125596523284912
4778.64402124153 0.101831912994385
4779.31697491302 0.123627185821533
4779.98992858451 0.0950212478637695
4780.662882256 0.0752737522125244
4781.33583592749 0.0861959457397461
4782.00878959897 0.0935828685760498
4782.68174327046 0.110322713851929
4783.35469694195 0.106753349304199
4784.02765061344 0.0874288082122803
4784.70060428493 0.102888345718384
4785.37355795642 0.107977628707886
4786.04651162791 0.1111741065979
4786.7194652994 0.0978989601135254
4787.39241897088 0.0902516841888428
4788.06537264237 0.0972340106964111
4788.73832631386 0.0873048305511475
4789.41127998535 0.0862281322479248
4790.08423365684 0.112344264984131
4790.75718732833 0.104833364486694
4791.43014099982 0.0973875522613525
4792.10309467131 0.111741542816162
4792.77604834279 0.0913898944854736
4793.44900201428 0.109276056289673
4794.12195568577 0.125327110290527
4794.79490935726 0.121681928634644
4795.46786302875 0.12458348274231
4796.14081670024 0.119202613830566
4796.81377037173 0.114953994750977
4797.48672404321 0.140365362167358
4798.1596777147 0.123657464981079
4798.83263138619 0.124070405960083
4799.50558505768 0.120591163635254
4800.17853872917 0.114814758300781
4800.85149240066 0.117318868637085
4801.52444607215 0.100640535354614
4802.19739974364 0.0870904922485352
4802.87035341513 0.100489616394043
4803.54330708661 0.111027956008911
4804.2162607581 0.112009048461914
4804.88921442959 0.104536294937134
4805.56216810108 0.0972990989685059
4806.23512177257 0.108906030654907
4806.90807544406 0.111329555511475
4807.58102911555 0.093116283416748
4808.25398278704 0.110344886779785
4808.92693645852 0.103867292404175
4809.59989013001 0.116189479827881
4810.2728438015 0.111804008483887
4810.94579747299 0.11197566986084
4811.61875114448 0.108509302139282
4812.29170481597 0.116223573684692
4812.96465848746 0.0907511711120605
4813.63761215894 0.0987968444824219
4814.31056583043 0.100532054901123
4814.98351950192 0.0812513828277588
4815.65647317341 0.0818438529968262
4816.3294268449 0.102519273757935
4817.00238051639 0.1045823097229
4817.67533418788 0.101770639419556
4818.34828785937 0.0822663307189941
4819.02124153086 0.0745882987976074
4819.69419520234 0.0909323692321777
4820.36714887383 0.0768053531646729
4821.04010254532 0.0384035110473633
4821.71305621681 0.0292561054229736
4822.3860098883 0.0520162582397461
4823.05896355979 0.0381109714508057
4823.73191723128 0.00871729850769043
4824.40487090276 0.0622801780700684
4825.07782457425 0.0793004035949707
4825.75077824574 0.0856361389160156
4826.42373191723 0.0686688423156738
4827.09668558872 0.0683028697967529
4827.76963926021 0.0828726291656494
4828.4425929317 0.0782451629638672
4829.11554660319 0.0848968029022217
4829.78850027468 0.0855767726898193
4830.46145394616 0.113019227981567
4831.13440761765 0.107682943344116
4831.80736128914 0.0965099334716797
4832.48031496063 0.111655950546265
4833.15326863212 0.108591079711914
4833.82622230361 0.125465154647827
4834.4991759751 0.119008779525757
4835.17212964658 0.0816545486450195
4835.84508331807 0.111402273178101
4836.51803698956 0.125244140625
4837.19099066105 0.088801383972168
4837.86394433254 0.110241413116455
4838.53689800403 0.0707321166992188
4839.20985167552 0.0958600044250488
4839.88280534701 0.0706558227539062
4840.55575901849 0.0703575611114502
4841.22871268998 0.0997183322906494
4841.90166636147 0.10966944694519
4842.57462003296 0.095139741897583
4843.24757370445 0.101322174072266
4843.92052737594 0.107674837112427
4844.59348104743 0.111003875732422
4845.26643471892 0.0838887691497803
4845.9393883904 0.106338977813721
4846.61234206189 0.0988850593566895
4847.28529573338 0.0945155620574951
4847.95824940487 0.0908257961273193
4848.63120307636 0.0792641639709473
4849.30415674785 0.100553035736084
4849.97711041934 0.0924017429351807
4850.65006409083 0.0923941135406494
4851.32301776231 0.0845019817352295
4851.9959714338 0.0907735824584961
4852.66892510529 0.0845835208892822
4853.34187877678 0.0871672630310059
4854.01483244827 0.0887813568115234
4854.68778611976 0.0863592624664307
4855.36073979125 0.0852029323577881
4856.03369346274 0.0645897388458252
4856.70664713422 0.0664312839508057
4857.37960080571 0.102910995483398
4858.0525544772 0.0815200805664062
4858.72550814869 0.0747678279876709
4859.39846182018 0.078948974609375
4860.07141549167 0.0737082958221436
4860.74436916316 0.05841064453125
4861.41732283465 0.093364953994751
4862.09027650613 0.0760421752929688
4862.76323017762 0.0729033946990967
4863.43618384911 0.0963423252105713
4864.1091375206 0.0657684803009033
4864.78209119209 0.075859546661377
4865.45504486358 0.0518479347229004
4866.12799853507 0.0710771083831787
4866.80095220656 0.103556156158447
4867.47390587804 0.105331659317017
4868.14685954953 0.129041910171509
4868.81981322102 0.120604753494263
4869.49276689251 0.11909031867981
4870.165720564 0.144410848617554
4870.83867423549 0.115458965301514
4871.51162790698 0.100923538208008
4872.18458157847 0.0791447162628174
4872.85753524995 0.0997169017791748
4873.53048892144 0.105050802230835
4874.20344259293 0.101940155029297
4874.87639626442 0.0869235992431641
4875.54934993591 0.0854370594024658
4876.2223036074 0.0816493034362793
4876.89525727889 0.0899155139923096
4877.56821095038 0.0938589572906494
4878.24116462186 0.0862510204315186
4878.91411829335 0.0986495018005371
4879.58707196484 0.106894016265869
4880.26002563633 0.0924758911132812
4880.93297930782 0.0975258350372314
4881.60593297931 0.102090120315552
4882.2788866508 0.106976270675659
4882.95184032229 0.093841552734375
4883.62479399377 0.0881838798522949
4884.29774766526 0.0853769779205322
4884.97070133675 0.107485055923462
4885.64365500824 0.115270137786865
4886.31660867973 0.112444162368774
4886.98956235122 0.115029811859131
4887.66251602271 0.119091987609863
4888.3354696942 0.0896961688995361
4889.00842336568 0.0705716609954834
4889.68137703717 0.10259747505188
4890.35433070866 0.097888708114624
4891.02728438015 0.0898299217224121
4891.70023805164 0.0647599697113037
4892.37319172313 0.0853850841522217
4893.04614539462 0.0837373733520508
4893.7190990661 0.0596046447753906
4894.39205273759 0.0663361549377441
4895.06500640908 0.0866286754608154
4895.73796008057 0.0786647796630859
4896.41091375206 0.111692190170288
4897.08386742355 0.090322732925415
4897.75682109504 0.0816805362701416
4898.42977476653 0.0934088230133057
4899.10272843802 0.0935733318328857
4899.7756821095 0.0844824314117432
4900.44863578099 0.0731234550476074
4901.12158945248 0.0605616569519043
4901.79454312397 0.0751242637634277
4902.46749679546 0.0542490482330322
4903.14045046695 0.0559380054473877
4903.81340413844 0.0569252967834473
4904.48635780992 0.056621789932251
4905.15931148141 0.0550882816314697
4905.8322651529 0.0524005889892578
4906.50521882439 0.0257568359375
4907.17817249588 0.0119271278381348
4907.85112616737 0.0357356071472168
4908.52407983886 0.015488862991333
4909.19703351035 -0.0416481494903564
4909.86998718183 -0.0133438110351562
4910.54294085332 0.0189533233642578
4911.21589452481 0.0338699817657471
4911.8888481963 0.0329301357269287
4912.56180186779 0.0464038848876953
4913.23475553928 0.0603227615356445
4913.90770921077 0.0284874439239502
4914.58066288226 0.061046838760376
4915.25361655374 0.0667862892150879
4915.92657022523 0.0712149143218994
4916.59952389672 0.072742223739624
4917.27247756821 0.090470552444458
4917.9454312397 0.0816395282745361
4918.61838491119 0.074068546295166
4919.29133858268 0.0747880935668945
4919.96429225417 0.0727109909057617
4920.63724592565 0.0719294548034668
4921.31019959714 0.0890882015228271
4921.98315326863 0.081611156463623
4922.65610694012 0.0815999507904053
4923.32906061161 0.0990378856658936
4924.0020142831 0.0847387313842773
4924.67496795459 0.0897507667541504
4925.34792162608 0.0896832942962646
4926.02087529756 0.0746312141418457
4926.69382896905 0.0986368656158447
4927.36678264054 0.0843362808227539
4928.03973631203 0.106241226196289
4928.71268998352 0.0703527927398682
4929.38564365501 0.102681636810303
4930.0585973265 0.0936288833618164
4930.73155099799 0.103514909744263
4931.40450466947 0.0710325241088867
4932.07745834096 0.0848078727722168
4932.75041201245 0.0935759544372559
4933.42336568394 0.0824623107910156
4934.09631935543 0.086991548538208
4934.76927302692 0.112452507019043
4935.44222669841 0.0782687664031982
4936.1151803699 0.0822772979736328
4936.78813404138 0.0737528800964355
4937.46108771287 0.0791420936584473
4938.13404138436 0.0851676464080811
4938.80699505585 0.0919492244720459
4939.47994872734 0.0637390613555908
4940.15290239883 0.0741815567016602
4940.82585607032 0.0673046112060547
4941.49880974181 0.084118127822876
4942.17176341329 0.0546491146087646
4942.84471708478 0.0889091491699219
4943.51767075627 0.0909469127655029
4944.19062442776 0.0827634334564209
4944.86357809925 0.0597789287567139
4945.53653177074 0.0570352077484131
4946.20948544223 0.06900954246521
4946.88243911372 0.0784425735473633
4947.5553927852 0.0924489498138428
4948.22834645669 0.0821981430053711
4948.90130012818 0.0839104652404785
4949.57425379967 0.0789220333099365
4950.24720747116 0.0855300426483154
4950.92016114265 0.0870199203491211
4951.59311481414 0.0741198062896729
4952.26606848563 0.0787925720214844
4952.93902215711 0.0578517913818359
4953.6119758286 0.0641846656799316
4954.28492950009 0.0446310043334961
4954.95788317158 0.0375771522521973
4955.63083684307 0.0573868751525879
4956.30379051456 0.0741119384765625
4956.97674418605 0.0574767589569092
4957.64969785754 0.0455529689788818
4958.32265152902 0.0907037258148193
4958.99560520051 0.0659506320953369
4959.668558872 0.0707166194915771
4960.34151254349 0.0767252445220947
4961.01446621498 0.0753617286682129
4961.68741988647 0.10118579864502
4962.36037355796 0.0591912269592285
4963.03332722944 0.0932660102844238
4963.70628090093 0.0722427368164062
4964.37923457242 0.0745477676391602
4965.05218824391 0.084359884262085
4965.7251419154 0.0556626319885254
4966.39809558689 0.0815231800079346
4967.07104925838 0.0679888725280762
4967.74400292987 0.0976808071136475
4968.41695660136 0.102427959442139
4969.08991027284 0.110851287841797
4969.76286394433 0.0958938598632812
4970.43581761582 0.0814046859741211
4971.10877128731 0.0991907119750977
4971.7817249588 0.0953731536865234
4972.45467863029 0.0938048362731934
4973.12763230178 0.0711255073547363
4973.80058597326 0.0842695236206055
4974.47353964475 0.0546054840087891
4975.14649331624 0.071810245513916
4975.81944698773 0.0808367729187012
4976.49240065922 0.0753574371337891
4977.16535433071 0.0649521350860596
4977.8383080022 0.0943200588226318
4978.51126167369 0.0875694751739502
4979.18421534517 0.0891799926757812
4979.85716901666 0.0760180950164795
4980.53012268815 0.0934004783630371
4981.20307635964 0.0900764465332031
4981.87603003113 0.0803825855255127
4982.54898370262 0.0814399719238281
4983.22193737411 0.072481632232666
4983.8948910456 0.0713915824890137
4984.56784471708 0.0776174068450928
4985.24079838857 0.0936813354492188
4985.91375206006 0.0896720886230469
4986.58670573155 0.0820789337158203
4987.25965940304 0.0798203945159912
4987.93261307453 0.0911855697631836
4988.60556674602 0.086956262588501
4989.27852041751 0.0883629322052002
4989.95147408899 0.0762262344360352
4990.62442776048 0.074765682220459
4991.29738143197 0.0659964084625244
4991.97033510346 0.0639595985412598
4992.64328877495 0.0393080711364746
4993.31624244644 0.0642197132110596
4993.98919611793 0.0458974838256836
4994.66214978942 0.0379700660705566
4995.3351034609 0.0229456424713135
4996.00805713239 -0.057823657989502
4996.68101080388 0.0189871788024902
4997.35396447537 0.00785541534423828
4998.02691814686 0.0155105590820312
4998.69987181835 0.0312039852142334
4999.37282548984 0.0408756732940674
5000.04577916133 0.076946496963501
5000.71873283281 0.0574226379394531
5001.3916865043 0.0437421798706055
5002.06464017579 0.0483336448669434
5002.73759384728 0.0520505905151367
5003.41054751877 0.0499866008758545
5004.08350119026 0.0511031150817871
5004.75645486175 0.0536506175994873
5005.42940853324 0.0755982398986816
5006.10236220472 0.0849969387054443
5006.77531587621 0.0729000568389893
5007.4482695477 0.0786738395690918
5008.12122321919 0.0767066478729248
5008.79417689068 0.0846083164215088
5009.46713056217 0.0858347415924072
5010.14008423366 0.0827009677886963
5010.81303790515 0.100351810455322
5011.48599157663 0.0941998958587646
5012.15894524812 0.0686962604522705
5012.83189891961 0.0648753643035889
5013.5048525911 0.07662034034729
5014.17780626259 0.0666511058807373
5014.85075993408 0.0770318508148193
5015.52371360557 0.072812557220459
5016.19666727705 0.0910441875457764
5016.86962094854 0.0712058544158936
5017.54257462003 0.0649101734161377
5018.21552829152 0.067965030670166
5018.88848196301 0.054640531539917
5019.5614356345 0.0482714176177979
5020.23438930599 0.0823333263397217
5020.90734297748 0.0607950687408447
5021.58029664897 0.0804228782653809
5022.25325032045 0.0945487022399902
5022.92620399194 0.0862977504730225
5023.59915766343 0.091576099395752
5024.27211133492 0.083648681640625
5024.94506500641 0.0909209251403809
5025.6180186779 0.0751166343688965
5026.29097234939 0.0666284561157227
5026.96392602088 0.0565698146820068
5027.63687969236 0.0602192878723145
5028.30983336385 0.0665113925933838
5028.98278703534 0.0551090240478516
5029.65574070683 0.0761904716491699
5030.32869437832 0.0841064453125
5031.00164804981 0.0981614589691162
5031.6746017213 0.0938351154327393
5032.34755539278 0.0640490055084229
5033.02050906427 0.0769948959350586
5033.69346273576 0.0611848831176758
5034.36641640725 0.063223123550415
5035.03937007874 0.0555620193481445
5035.71232375023 0.0615763664245605
5036.38527742172 0.0562198162078857
5037.05823109321 0.0513451099395752
5037.7311847647 0.0617246627807617
5038.40413843618 0.0436673164367676
5039.07709210767 0.078557014465332
5039.75004577916 0.084630012512207
5040.42299945065 0.0729014873504639
5041.09595312214 0.0766024589538574
5041.76890679363 0.0656342506408691
5042.44186046512 0.0572512149810791
5043.1148141366 0.0842337608337402
5043.78776780809 0.0937910079956055
5044.46072147958 0.0718810558319092
5045.13367515107 0.0790553092956543
5045.80662882256 0.0840253829956055
5046.47958249405 0.0835373401641846
5047.15253616554 0.0839900970458984
5047.82548983703 0.082876443862915
5048.49844350851 0.0779211521148682
5049.17139718 0.0904326438903809
5049.84435085149 0.0839524269104004
5050.51730452298 0.101167440414429
5051.19025819447 0.0972895622253418
5051.86321186596 0.0980105400085449
5052.53616553745 0.0890934467315674
5053.20911920894 0.0645749568939209
5053.88207288042 0.0920226573944092
5054.55502655191 0.0839211940765381
5055.2279802234 0.0914201736450195
5055.90093389489 0.0991790294647217
5056.57388756638 0.0814266204833984
5057.24684123787 0.0648446083068848
5057.91979490936 0.09096360206604
5058.59274858085 0.0810067653656006
5059.26570225233 0.0926156044006348
5059.93865592382 0.0828852653503418
5060.61160959531 0.0943756103515625
5061.2845632668 0.0944914817810059
5061.95751693829 0.0705511569976807
5062.63047060978 0.0726900100708008
5063.30342428127 0.0647685527801514
5063.97637795276 0.0620651245117188
5064.64933162424 0.0801427364349365
5065.32228529573 0.0716352462768555
5065.99523896722 0.063988208770752
5066.66819263871 0.0752034187316895
5067.3411463102 0.0809597969055176
5068.01409998169 0.0847070217132568
5068.68705365318 0.0967855453491211
5069.36000732467 0.0928077697753906
5070.03296099615 0.0935595035552979
5070.70591466764 0.111695528030396
5071.37886833913 0.0910201072692871
5072.05182201062 0.0812323093414307
5072.72477568211 0.0918841361999512
5073.3977293536 0.10219407081604
5074.07068302509 0.0719497203826904
5074.74363669658 0.0631422996520996
5075.41659036806 0.0796210765838623
5076.08954403955 0.0876526832580566
5076.76249771104 0.0773756504058838
5077.43545138253 0.076446533203125
5078.10840505402 0.0796396732330322
5078.78135872551 0.0725288391113281
5079.454312397 0.036759614944458
5080.12726606849 0.0351319313049316
5080.80021973997 0.0549440383911133
5081.47317341146 -0.0774822235107422
5082.14612708295 -0.0734579563140869
5082.81908075444 -0.0168228149414062
5083.49203442593 -0.0292623043060303
5084.16498809742 -0.00373339653015137
5084.83794176891 0.00905156135559082
5085.51089544039 0.0241749286651611
5086.18384911188 0.0202155113220215
5086.85680278337 0.0385572910308838
5087.52975645486 0.0392768383026123
5088.20271012635 0.0343785285949707
5088.87566379784 0.0542478561401367
5089.54861746933 0.06015944480896
5090.22157114082 0.061514139175415
5090.89452481231 0.0593979358673096
5091.56747848379 0.0821633338928223
5092.24043215528 0.0604815483093262
5092.91338582677 0.0577609539031982
5093.58633949826 0.0723996162414551
5094.25929316975 0.0738484859466553
5094.93224684124 0.0723044872283936
5095.60520051273 0.0514307022094727
5096.27815418422 0.0586841106414795
5096.9511078557 0.0560622215270996
5097.62406152719 0.061500072479248
5098.29701519868 0.065819263458252
5098.96996887017 0.0739469528198242
5099.64292254166 0.0691766738891602
5100.31587621315 0.0605697631835938
5100.98882988464 0.0892379283905029
5101.66178355612 0.0636508464813232
5102.33473722761 0.0913174152374268
5103.0076908991 0.105255842208862
5103.68064457059 0.0962162017822266
5104.35359824208 0.0673446655273438
5105.02655191357 0.0691447257995605
5105.69950558506 0.0914373397827148
5106.37245925655 0.0617504119873047
5107.04541292804 0.0879631042480469
5107.71836659952 0.0967528820037842
5108.39132027101 0.0897293090820312
5109.0642739425 0.0641181468963623
5109.73722761399 0.0632877349853516
5110.41018128548 0.102480888366699
5111.08313495697 0.0873246192932129
5111.75608862846 0.0915820598602295
5112.42904229994 0.0829770565032959
5113.10199597143 0.0490901470184326
5113.77494964292 0.0725092887878418
5114.44790331441 0.0663549900054932
5115.1208569859 0.0494623184204102
5115.79381065739 0.0720114707946777
5116.46676432888 0.051177978515625
5117.13971800037 0.0559983253479004
5117.81267167186 0.0560235977172852
5118.48562534334 0.0601100921630859
5119.15857901483 0.0646615028381348
5119.83153268632 0.0651721954345703
5120.50448635781 0.0578303337097168
5121.1774400293 0.0484318733215332
5121.85039370079 0.0549969673156738
5122.52334737228 0.0652880668640137
5123.19630104376 0.0583882331848145
5123.86925471525 0.0327222347259521
5124.54220838674 0.0278201103210449
5125.21516205823 0.0628335475921631
5125.88811572972 0.0624685287475586
5126.56106940121 0.0640151500701904
5127.2340230727 0.0617272853851318
5127.90697674419 0.0674493312835693
5128.57993041567 0.0338723659515381
5129.25288408716 0.0673823356628418
5129.92583775865 0.081477165222168
5130.59879143014 0.06650710105896
5131.27174510163 0.0737111568450928
5131.94469877312 0.0959897041320801
5132.61765244461 0.0853137969970703
5133.2906061161 0.0843741893768311
5133.96355978758 0.0792250633239746
5134.63651345907 0.0754513740539551
5135.30946713056 0.0681729316711426
5135.98242080205 0.0576868057250977
5136.65537447354 0.0779879093170166
5137.32832814503 0.0574736595153809
5138.00128181652 0.0778658390045166
5138.67423548801 0.0740306377410889
5139.34718915949 0.0669956207275391
5140.02014283098 0.0898151397705078
5140.69309650247 0.0911262035369873
5141.36605017396 0.0775690078735352
5142.03900384545 0.0796222686767578
5142.71195751694 0.0756585597991943
5143.38491118843 0.0822336673736572
5144.05786485992 0.0866098403930664
5144.7308185314 0.0820739269256592
5145.40377220289 0.0751187801361084
5146.07672587438 0.0864636898040771
5146.74967954587 0.0754683017730713
5147.42263321736 0.0786342620849609
5148.09558688885 0.083770751953125
5148.76854056034 0.070746898651123
5149.44149423183 0.0549559593200684
5150.11444790331 0.0840036869049072
5150.7874015748 0.0905210971832275
5151.46035524629 0.0875263214111328
5152.13330891778 0.08774733543396
5152.80626258927 0.0970783233642578
5153.47921626076 0.0757403373718262
5154.15216993225 0.0777812004089355
5154.82512360374 0.080333948135376
5155.49807727522 0.0837392807006836
5156.17103094671 0.0882458686828613
5156.8439846182 0.0922551155090332
5157.51693828969 0.0880804061889648
5158.18989196118 0.0980679988861084
5158.86284563267 0.0884354114532471
5159.53579930416 0.113634824752808
5160.20875297565 0.0840737819671631
5160.88170664713 0.085831880569458
5161.55466031862 0.0935919284820557
5162.22761399011 0.0898735523223877
5162.9005676616 0.0671896934509277
5163.57352133309 0.0800864696502686
5164.24647500458 0.0709359645843506
5164.91942867607 0.0610544681549072
5165.59238234756 0.0482950210571289
5166.26533601904 0.0352809429168701
5166.93828969053 0.0213642120361328
5167.61124336202 -0.085731029510498
5168.28419703351 -0.0490140914916992
5168.957150705 0.0281052589416504
5169.63010437649 0.0270211696624756
5170.30305804798 0.0388133525848389
5170.97601171947 0.0707337856292725
5171.64896539095 0.0466282367706299
5172.32191906244 0.0812897682189941
5172.99487273393 0.0971102714538574
5173.66782640542 0.0982563495635986
5174.34078007691 0.0728006362915039
5175.0137337484 0.0903406143188477
5175.68668741989 0.0842087268829346
5176.35964109138 0.0861401557922363
5177.03259476286 0.0900492668151855
5177.70554843435 0.0834770202636719
5178.37850210584 0.0843336582183838
5179.05145577733 0.0737349987030029
5179.72440944882 0.0864481925964355
5180.39736312031 0.0929584503173828
5181.0703167918 0.0631356239318848
5181.74327046328 0.049457311630249
5182.41622413477 0.0710976123809814
5183.08917780626 0.0976262092590332
5183.76213147775 0.0830261707305908
5184.43508514924 0.0842726230621338
5185.10803882073 0.0970556735992432
5185.78099249222 0.0975403785705566
5186.45394616371 0.0798602104187012
5187.1268998352 0.10020923614502
5187.79985350668 0.119153261184692
5188.47280717817 0.0809276103973389
5189.14576084966 0.101047277450562
5189.81871452115 0.0723395347595215
5190.49166819264 0.0810601711273193
5191.16462186413 0.0867588520050049
5191.83757553562 0.072843074798584
5192.5105292071 0.0878646373748779
5193.18348287859 0.0952601432800293
5193.85643655008 0.0941264629364014
5194.52939022157 0.080986499786377
5195.20234389306 0.0845131874084473
5195.87529756455 0.0880873203277588
5196.54825123604 0.0678696632385254
5197.22120490753 0.0788655281066895
5197.89415857901 0.072749137878418
5198.5671122505 0.0713677406311035
5199.24006592199 0.088409423828125
5199.91301959348 0.108270168304443
5200.58597326497 0.0736143589019775
5201.25892693646 0.080765962600708
5201.93188060795 0.0813689231872559
5202.60483427944 0.0732219219207764
5203.27778795092 0.0812649726867676
5203.95074162241 0.0648670196533203
5204.6236952939 0.0912177562713623
5205.29664896539 0.0632870197296143
5205.96960263688 0.0739510059356689
5206.64255630837 0.0662655830383301
5207.31550997986 0.0769727230072021
5207.98846365135 0.073216438293457
5208.66141732283 0.0809123516082764
5209.33437099432 0.0801761150360107
5210.00732466581 0.0787742137908936
5210.6802783373 0.0664026737213135
5211.35323200879 0.0642666816711426
5212.02618568028 0.0733752250671387
5212.69913935177 0.0718059539794922
5213.37209302326 0.0517203807830811
5214.04504669474 0.0496530532836914
5214.71800036623 0.0725741386413574
5215.39095403772 0.0540158748626709
5216.06390770921 0.0753881931304932
5216.7368613807 0.0604090690612793
5217.40981505219 0.0659358501434326
5218.08276872368 0.0728418827056885
5218.75572239517 0.0812361240386963
5219.42867606665 0.0694301128387451
5220.10162973814 0.0518300533294678
5220.77458340963 0.0761477947235107
5221.44753708112 0.0796475410461426
5222.12049075261 0.0623393058776855
5222.7934444241 0.0649247169494629
5223.46639809559 0.0529916286468506
5224.13935176708 0.0546488761901855
5224.81230543856 0.0724992752075195
5225.48525911005 0.0554318428039551
5226.15821278154 0.0663716793060303
5226.83116645303 0.0648236274719238
5227.50412012452 0.0616185665130615
5228.17707379601 0.0553569793701172
5228.8500274675 0.0863714218139648
5229.52298113899 0.07731032371521
5230.19593481047 0.0796017646789551
5230.86888848196 0.0756492614746094
5231.54184215345 0.080425500869751
5232.21479582494 0.0698208808898926
5232.88774949643 0.0993270874023438
5233.56070316792 0.0832920074462891
5234.23365683941 0.0888092517852783
5234.9066105109 0.0752689838409424
5235.57956418238 0.0777010917663574
5236.25251785387 0.0651199817657471
5236.92547152536 0.0725855827331543
5237.59842519685 0.076298713684082
5238.27137886834 0.0645377635955811
5238.94433253983 0.0755276679992676
5239.61728621132 0.0704035758972168
5240.29023988281 0.0661699771881104
5240.96319355429 0.0636451244354248
5241.63614722578 0.0821783542633057
5242.30910089727 0.0799136161804199
5242.98205456876 0.0763685703277588
5243.65500824025 0.100259780883789
5244.32796191174 0.0724489688873291
5245.00091558323 0.0602660179138184
5245.67386925472 0.0691750049591064
5246.3468229262 0.0666193962097168
5247.01977659769 0.049785852432251
5247.69273026918 0.0430021286010742
5248.36568394067 0.0237789154052734
5249.03863761216 0.0590667724609375
5249.71159128365 0.0506906509399414
5250.38454495514 0.0380716323852539
5251.05749862662 0.00120878219604492
5251.73045229811 0.000798225402832031
5252.4034059696 -0.0232186317443848
5253.07635964109 -0.013878345489502
5253.74931331258 -0.175470352172852
5254.42226698407 -0.049771785736084
5255.09522065556 0.0334343910217285
5255.76817432705 0.0408368110656738
5256.44112799854 0.0507626533508301
5257.11408167002 0.0432412624359131
5257.78703534151 0.0538332462310791
5258.459989013 0.0673847198486328
5259.13294268449 0.0671360492706299
5259.80589635598 0.0544955730438232
5260.47885002747 0.0691013336181641
5261.15180369896 0.0739250183105469
5261.82475737044 0.0566811561584473
5262.49771104193 0.0817825794219971
5263.17066471342 0.0941376686096191
5263.84361838491 0.110567092895508
5264.5165720564 0.116389989852905
5265.18952572789 0.0875000953674316
5265.86247939938 0.0962734222412109
5266.53543307087 0.0962538719177246
5267.20838674235 0.0892903804779053
5267.88134041384 0.0706114768981934
5268.55429408533 0.0765161514282227
5269.22724775682 0.0799334049224854
5269.90020142831 0.0969057083129883
5270.5731550998 0.068324089050293
5271.24610877129 0.0736329555511475
5271.91906244278 0.0745091438293457
5272.59201611426 0.0753228664398193
5273.26496978575 0.0656974315643311
5273.93792345724 0.094012975692749
5274.61087712873 0.0740840435028076
5275.28383080022 0.0775630474090576
5275.95678447171 0.0810739994049072
5276.6297381432 0.0718047618865967
5277.30269181469 0.0931847095489502
5277.97564548617 0.0914411544799805
5278.64859915766 0.0731034278869629
5279.32155282915 0.0820059776306152
5279.99450650064 0.0997769832611084
5280.66746017213 0.0691366195678711
5281.34041384362 0.0752346515655518
5282.01336751511 0.0889902114868164
5282.6863211866 0.097632884979248
5283.35927485808 0.0815274715423584
5284.03222852957 0.0717787742614746
5284.70518220106 0.0854525566101074
5285.37813587255 0.0881216526031494
5286.05108954404 0.0728974342346191
5286.72404321553 0.0943975448608398
5287.39699688702 0.110420942306519
5288.06995055851 0.0969891548156738
5288.74290422999 0.0867676734924316
5289.41585790148 0.0888769626617432
5290.08881157297 0.0929520130157471
5290.76176524446 0.0789306163787842
5291.43471891595 0.103263854980469
5292.10767258744 0.0847709178924561
5292.78062625893 0.0790493488311768
5293.45357993042 0.0788364410400391
5294.1265336019 0.0716180801391602
5294.79948727339 0.0679762363433838
5295.47244094488 0.0958611965179443
5296.14539461637 0.0859987735748291
5296.81834828786 0.0844836235046387
5297.49130195935 0.0739398002624512
5298.16425563084 0.0617110729217529
5298.83720930233 0.0813651084899902
5299.51016297381 0.0918960571289062
5300.1831166453 0.0734753608703613
5300.85607031679 0.0942854881286621
5301.52902398828 0.0785982608795166
5302.20197765977 0.0753636360168457
5302.87493133126 0.109238862991333
5303.54788500275 0.106327295303345
5304.22083867423 0.0814719200134277
5304.89379234572 0.0793371200561523
5305.56674601721 0.0798757076263428
5306.2396996887 0.0821845531463623
5306.91265336019 0.101331233978271
5307.58560703168 0.0960447788238525
5308.25856070317 0.0954525470733643
5308.93151437466 0.0877876281738281
5309.60446804615 0.0868699550628662
5310.27742171763 0.0754964351654053
5310.95037538912 0.0840294361114502
5311.62332906061 0.0970311164855957
5312.2962827321 0.0962390899658203
5312.96923640359 0.0904159545898438
5313.64219007508 0.135748147964478
5314.31514374657 0.117197751998901
5314.98809741806 0.119134902954102
5315.66105108954 0.133919239044189
5316.33400476103 0.105729579925537
5317.00695843252 0.108071088790894
5317.67991210401 0.107653856277466
5318.3528657755 0.107570648193359
5319.02581944699 0.0750467777252197
5319.69877311848 0.072066068649292
5320.37172678996 0.0787637233734131
5321.04468046145 0.0870702266693115
5321.71763413294 0.104047536849976
5322.39058780443 0.104723930358887
5323.06354147592 0.124173641204834
5323.73649514741 0.0942678451538086
5324.4094488189 0.0634088516235352
5325.08240249039 0.0902168750762939
5325.75535616188 0.091961145401001
5326.42830983336 0.100267648696899
5327.10126350485 0.125849723815918
5327.77421717634 0.104920387268066
5328.44717084783 0.108680248260498
5329.12012451932 0.0921871662139893
5329.79307819081 0.0835328102111816
5330.4660318623 0.0997574329376221
5331.13898553378 0.0871498584747314
5331.81193920527 0.0776286125183105
5332.48489287676 0.0851709842681885
5333.15784654825 0.0902388095855713
5333.83080021974 0.0850789546966553
5334.50375389123 0.0758073329925537
5335.17670756272 0.080108642578125
5335.84966123421 0.0728554725646973
5336.52261490569 0.023869514465332
5337.19556857718 0.00346851348876953
5337.86852224867 0.0405342578887939
5338.54147592016 0.00707674026489258
5339.21442959165 -0.00943827629089355
5339.88738326314 -0.121397495269775
5340.56033693463 -0.166510820388794
5341.23329060612 -0.0134351253509521
5341.9062442776 -0.000195741653442383
5342.57919794909 0.0218241214752197
5343.25215162058 0.0335171222686768
5343.92510529207 0.0486485958099365
5344.59805896356 0.0528421401977539
5345.27101263505 0.0527772903442383
5345.94396630654 0.0585839748382568
5346.61691997803 0.0541732311248779
5347.28987364951 0.0370719432830811
5347.962827321 0.0484983921051025
5348.63578099249 0.0716564655303955
5349.30873466398 0.0874893665313721
5349.98168833547 0.0755560398101807
5350.65464200696 0.0972321033477783
5351.32759567845 0.0799150466918945
5352.00054934994 0.0806663036346436
5352.67350302142 0.0610127449035645
5353.34645669291 0.0769970417022705
5354.0194103644 0.0810842514038086
5354.69236403589 0.0941710472106934
5355.36531770738 0.0875644683837891
5356.03827137887 0.0800914764404297
5356.71122505036 0.0612959861755371
5357.38417872185 0.0633194446563721
5358.05713239333 0.0550107955932617
5358.73008606482 0.0740649700164795
5359.40303973631 0.108916759490967
5360.0759934078 0.0948514938354492
5360.74894707929 0.0823459625244141
5361.42190075078 0.077913761138916
5362.09485442227 0.0801067352294922
5362.76780809376 0.0717582702636719
5363.44076176524 0.0824205875396729
5364.11371543673 0.0914499759674072
5364.78666910822 0.0690619945526123
5365.45962277971 0.078324556350708
5366.1325764512 0.0862021446228027
5366.80553012269 0.0805981159210205
5367.47848379418 0.0846772193908691
5368.15143746567 0.0853369235992432
5368.82439113715 0.0994105339050293
5369.49734480864 0.0975654125213623
5370.17029848013 0.0662217140197754
5370.84325215162 0.0756185054779053
5371.51620582311 0.0735578536987305
5372.1891594946 0.064946174621582
5372.86211316609 0.119571924209595
5373.53506683757 0.0872056484222412
5374.20802050906 0.094437837600708
5374.88097418055 0.0791666507720947
5375.55392785204 0.0925042629241943
5376.22688152353 0.0895776748657227
5376.89983519502 0.0869536399841309
5377.57278886651 0.081341028213501
5378.245742538 0.0711419582366943
5378.91869620949 0.0610301494598389
5379.59164988097 0.071690559387207
5380.26460355246 0.0632166862487793
5380.93755722395 0.060347318649292
5381.61051089544 0.0345845222473145
5382.28346456693 0.0410606861114502
5382.95641823842 0.0368058681488037
5383.62937190991 -0.00318264961242676
5384.3023255814 0.00708365440368652
5384.97527925288 0.00113153457641602
5385.64823292437 0.00277590751647949
5386.32118659586 0.0309615135192871
5386.99414026735 0.0294225215911865
5387.66709393884 0.0250236988067627
5388.34004761033 0.0372498035430908
5389.01300128182 0.0269339084625244
5389.6859549533 0.0423338413238525
5390.35890862479 0.0467126369476318
5391.03186229628 0.0632491111755371
5391.70481596777 0.023714542388916
5392.37776963926 0.0359468460083008
5393.05072331075 0.0257601737976074
5393.72367698224 0.0716269016265869
5394.39663065373 0.08097243309021
5395.06958432522 0.0763165950775146
5395.7425379967 0.0613441467285156
5396.41549166819 0.0698351860046387
5397.08844533968 0.0671179294586182
5397.76139901117 0.0580105781555176
5398.43435268266 0.0698120594024658
5399.10730635415 0.0765514373779297
5399.78026002564 0.066300630569458
5400.45321369712 0.068446159362793
5401.12616736861 0.0756487846374512
5401.7991210401 0.070556640625
5402.47207471159 0.094743013381958
5403.14502838308 0.0778205394744873
5403.81798205457 0.0782907009124756
5404.49093572606 0.0814921855926514
5405.16388939755 0.0818705558776855
5405.83684306904 0.0982630252838135
5406.50979674052 0.0921318531036377
5407.18275041201 0.0761635303497314
5407.8557040835 0.0591456890106201
5408.52865775499 0.0571703910827637
5409.20161142648 0.0615291595458984
5409.87456509797 0.0678598880767822
5410.54751876946 0.055037260055542
5411.22047244094 0.0769522190093994
5411.89342611243 0.0894198417663574
5412.56637978392 0.082493782043457
5413.23933345541 0.0644068717956543
5413.9122871269 0.065643310546875
5414.58524079839 0.0675880908966064
5415.25819446988 0.0793073177337646
5415.93114814137 0.0672292709350586
5416.60410181285 0.0495891571044922
5417.27705548434 0.0505697727203369
5417.95000915583 0.0494377613067627
5418.62296282732 0.0269265174865723
5419.29591649881 0.0115888118743896
5419.9688701703 0.00771975517272949
5420.64182384179 0.0108375549316406
5421.31477751328 -0.00565099716186523
5421.98773118476 0.0069282054901123
5422.66068485625 -0.0170938968658447
5423.33363852774 -0.0196852684020996
5424.00659219923 -0.0331516265869141
5424.67954587072 -0.0684871673583984
5425.35249954221 -0.0748810768127441
5426.0254532137 -0.168859004974365
5426.69840688519 0.05820631980896
5427.37136055667 0.100517988204956
5428.04431422816 0.0934329032897949
5428.71726789965 0.0967977046966553
5429.39022157114 0.116004705429077
5430.06317524263 0.134146928787231
5430.73612891412 0.108894109725952
5431.40908258561 0.12662935256958
5432.0820362571 0.116321563720703
5432.75498992858 0.105564117431641
5433.42794360007 0.100659132003784
5434.10089727156 0.0794591903686523
5434.77385094305 0.100650072097778
5435.44680461454 0.104767560958862
5436.11975828603 0.114468812942505
5436.79271195752 0.0932571887969971
5437.46566562901 0.10878586769104
5438.13861930049 0.130156517028809
5438.81157297198 0.12851095199585
5439.48452664347 0.122226476669312
5440.15748031496 0.115158796310425
5440.83043398645 0.109567880630493
5441.50338765794 0.11278772354126
5442.17634132943 0.0980856418609619
5442.84929500092 0.102058410644531
5443.5222486724 0.101476907730103
5444.19520234389 0.106500864028931
5444.86815601538 0.10982346534729
5445.54110968687 0.119588375091553
5446.21406335836 0.118074178695679
5446.88701702985 0.114875555038452
5447.55997070134 0.111425399780273
5448.23292437283 0.0878579616546631
5448.90587804431 0.0973033905029297
5449.5788317158 0.101561307907104
5450.25178538729 0.100232601165771
5450.92473905878 0.0885252952575684
5451.59769273027 0.0783765316009521
5452.27064640176 0.0986161231994629
5452.94360007325 0.118487358093262
5453.61655374474 0.0932645797729492
5454.28950741622 0.0817456245422363
5454.96246108771 0.10136866569519
5455.6354147592 0.0944664478302002
5456.30836843069 0.0697367191314697
5456.98132210218 0.075850248336792
5457.65427577367 0.0944275856018066
5458.32722944516 0.0903396606445312
5459.00018311665 0.0654194355010986
5459.67313678813 0.060889720916748
5460.34609045962 0.0698938369750977
5461.01904413111 0.0674753189086914
5461.6919978026 0.0697081089019775
5462.36495147409 0.0274062156677246
5463.03790514558 0.0695974826812744
5463.71085881707 0.0589492321014404
5464.38381248856 0.0532240867614746
5465.05676616004 0.0635406970977783
5465.72971983153 0.0456907749176025
5466.40267350302 0.0312404632568359
5467.07562717451 0.0277676582336426
5467.748580846 0.0343260765075684
5468.42153451749 0.0374264717102051
5469.09448818898 0.0258162021636963
5469.76744186046 0.0932157039642334
5470.44039553195 0.0893757343292236
5471.11334920344 0.069849967956543
5471.78630287493 0.0805933475494385
5472.45925654642 0.104950189590454
5473.13221021791 0.0924303531646729
5473.8051638894 0.079380989074707
5474.47811756089 0.0884602069854736
5475.15107123238 0.105477333068848
5475.82402490386 0.105145692825317
5476.49697857535 0.0810098648071289
5477.16993224684 0.101332187652588
5477.84288591833 0.0879573822021484
5478.51583958982 0.112141609191895
5479.18879326131 0.124078512191772
5479.8617469328 0.11167049407959
5480.53470060428 0.124881267547607
5481.20765427577 0.128394365310669
5481.88060794726 0.121380805969238
5482.55356161875 0.141056537628174
5483.22651529024 0.122116088867188
5483.89946896173 0.125695705413818
5484.57242263322 0.124337196350098
5485.24537630471 0.110186100006104
5485.91832997619 0.129767417907715
5486.59128364768 0.128467082977295
5487.26423731917 0.117662906646729
5487.93719099066 0.116161823272705
5488.61014466215 0.14316987991333
5489.28309833364 0.138178825378418
5489.95605200513 0.123663425445557
5490.62900567662 0.12025785446167
5491.3019593481 0.141914367675781
5491.97491301959 0.152942895889282
5492.64786669108 0.127737998962402
5493.32082036257 0.109914302825928
5493.99377403406 0.10822057723999
5494.66672770555 0.0993471145629883
5495.33968137704 0.106548547744751
5496.01263504853 0.0907020568847656
5496.68558872001 0.14841628074646
5497.3585423915 0.141932487487793
5498.03149606299 0.114451885223389
5498.70444973448 0.125878810882568
5499.37740340597 0.127686023712158
5500.05035707746 0.114842891693115
5500.72331074895 0.156911849975586
5501.39626442044 0.146085977554321
5502.06921809192 0.13158106803894
5502.74217176341 0.132344961166382
5503.4151254349 0.135413646697998
5504.08807910639 0.112465381622314
5504.76103277788 0.0945243835449219
5505.43398644937 0.0881848335266113
5506.10694012086 0.0898573398590088
5506.77989379235 0.0738239288330078
5507.45284746383 0.00148868560791016
5508.12580113532 -0.00371694564819336
5508.79875480681 -0.0318198204040527
5509.4717084783 -0.0531015396118164
5510.14466214979 -0.0422019958496094
5510.81761582128 -0.058354377746582
5511.49056949277 -0.120064735412598
5512.16352316426 -0.263399124145508
5512.83647683574 -0.162657737731934
5513.50943050723 -0.0601377487182617
5514.18238417872 -0.0421547889709473
5514.85533785021 -0.0342121124267578
5515.5282915217 -0.0193147659301758
5516.20124519319 -0.0165519714355469
5516.87419886468 0.00172233581542969
5517.54715253617 0.0237436294555664
5518.22010620765 0.0430736541748047
5518.89305987914 0.0347709655761719
5519.56601355063 0.0659713745117188
5520.23896722212 0.0570054054260254
5520.91192089361 0.118320465087891
5521.5848745651 0.118861198425293
5522.25782823659 0.113407135009766
5522.93078190808 0.130798816680908
5523.60373557956 0.0986700057983398
5524.27668925105 0.083427906036377
5524.94964292254 0.0977945327758789
5525.62259659403 0.104030132293701
5526.29555026552 0.109801769256592
5526.96850393701 0.120693683624268
5527.6414576085 0.116664886474609
5528.31441127999 0.121712684631348
5528.98736495147 0.123528480529785
5529.66031862296 0.12925910949707
5530.33327229445 0.159465789794922
5531.00622596594 0.136331558227539
5531.67917963743 0.150662899017334
5532.35213330892 0.166386604309082
5533.02508698041 0.175007343292236
5533.6980406519 0.182284355163574
5534.37099432338 0.141599178314209
5535.04394799487 0.127697944641113
5535.71690166636 0.149160861968994
5536.38985533785 0.139898300170898
5537.06280900934 0.147662162780762
5537.73576268083 0.14030122756958
5538.40871635232 0.117578983306885
5539.0816700238 0.10869312286377
5539.75462369529 0.181169986724854
5540.42757736678 0.179904460906982
5541.10053103827 0.182417869567871
5541.77348470976 0.180830478668213
5542.44643838125 0.160610675811768
5543.11939205274 0.158461570739746
5543.79234572423 0.175470352172852
5544.46529939572 0.17018461227417
5545.1382530672 0.195136547088623
5545.81120673869 0.210259437561035
5546.48416041018 0.16478157043457
5547.15711408167 0.143505096435547
5547.83006775316 0.183804035186768
5548.50302142465 0.187080383300781
5549.17597509614 0.156675338745117
5549.84892876762 0.158627986907959
5550.52188243911 0.170693397521973
5551.1948361106 0.16872501373291
5551.86778978209 0.184127807617188
5552.54074345358 0.175103664398193
5553.21369712507 0.17277717590332
5553.88665079656 0.173421382904053
5554.55960446805 0.165932178497314
5555.23255813953 0.177365779876709
5555.90551181102 -0.0339927673339844
5556.57846548251 -0.00668168067932129
5557.251419154 0.00342369079589844
5557.92437282549 0.0204501152038574
5558.59732649698 0.0150995254516602
5559.27028016847 0.0418319702148438
5559.94323383996 0.0359096527099609
5560.61618751144 0.0542778968811035
5561.28914118293 0.0685791969299316
5561.96209485442 0.0865714550018311
5562.63504852591 0.0615234375
5563.3080021974 0.0616536140441895
5563.98095586889 0.0748810768127441
5564.65390954038 0.0884451866149902
5565.32686321187 0.100667953491211
5565.99981688335 0.119781017303467
5566.67277055484 0.137107849121094
5567.34572422633 0.139153957366943
5568.01867789782 0.14000129699707
5568.69163156931 0.135332584381104
5569.3645852408 0.119312286376953
5570.03753891229 0.107775688171387
5570.71049258378 0.108370780944824
5571.38344625526 0.108280181884766
5572.05639992675 0.111965656280518
5572.72935359824 0.120657920837402
5573.40230726973 0.122830390930176
5574.07526094122 0.110715866088867
5574.74821461271 0.124676704406738
5575.4211682842 0.114988327026367
5576.09412195569 0.126826763153076
5576.76707562717 0.136887550354004
5577.44002929866 0.16019344329834
5578.11298297015 0.136083602905273
5578.78593664164 0.137913227081299
5579.45889031313 0.112852096557617
5580.13184398462 0.121237277984619
5580.80479765611 0.0985150337219238
5581.4777513276 0.12138032913208
5582.15070499908 0.110259056091309
5582.82365867057 0.143503665924072
5583.49661234206 0.133137226104736
5584.16956601355 0.129714965820312
5584.84251968504 0.102957725524902
5585.51547335653 0.137938976287842
5586.18842702802 0.133666038513184
5586.86138069951 0.12130880355835
5587.53433437099 0.106711387634277
5588.20728804248 0.139570713043213
5588.88024171397 0.129698514938354
5589.55319538546 0.13668155670166
5590.22614905695 0.127322196960449
5590.89910272844 0.111586093902588
5591.57205639993 0.108496189117432
5592.24501007141 0.111473560333252
5592.9179637429 0.1129469871521
5593.59091741439 0.120304822921753
5594.26387108588 0.126209497451782
5594.93682475737 0.131052017211914
5595.60977842886 0.114892959594727
5596.28273210035 0.0960674285888672
5596.95568577184 0.0890212059020996
5597.62863944333 0.102222919464111
5598.30159311481 0.0533113479614258
5598.9745467863 -0.181474447250366
5599.64750045779 -0.082073450088501
5600.32045412928 -0.069105863571167
5600.99340780077 -0.0447325706481934
5601.66636147226 -0.0710206031799316
5602.33931514375 -0.054600715637207
5603.01226881524 0.0117452144622803
5603.68522248672 0.0153305530548096
5604.35817615821 0.0302858352661133
5605.0311298297 0.0362832546234131
5605.70408350119 0.0486330986022949
5606.37703717268 0.0632834434509277
5607.04999084417 0.0350241661071777
5607.72294451566 0.0542278289794922
5608.39589818714 0.0799195766448975
5609.06885185863 0.0803570747375488
5609.74180553012 0.10503077507019
5610.41475920161 0.107150554656982
5611.0877128731 0.0833859443664551
5611.76066654459 0.0871505737304688
5612.43362021608 0.107586860656738
5613.10657388757 0.103207588195801
5613.77952755906 0.0923042297363281
5614.45248123054 0.0867033004760742
5615.12543490203 0.0967061519622803
5615.79838857352 0.103530406951904
5616.47134224501 0.140194416046143
5617.1442959165 0.132077693939209
5617.81724958799 0.14169979095459
5618.49020325948 0.129079341888428
5619.16315693096 0.14090895652771
5619.83611060245 0.124654769897461
5620.50906427394 0.132751941680908
5621.18201794543 0.120990753173828
5621.85497161692 0.0973052978515625
5622.52792528841 0.108254432678223
5623.2008789599 0.100320816040039
5623.87383263139 0.113808155059814
5624.54678630287 0.101922273635864
5625.21973997436 0.10921311378479
5625.89269364585 0.124423742294312
5626.56564731734 0.133919715881348
5627.23860098883 0.130605697631836
5627.91155466032 0.110108375549316
5628.58450833181 0.135339260101318
5629.2574620033 0.140897274017334
5629.93041567478 0.140206813812256
5630.60336934627 0.125825881958008
5631.27632301776 0.127659559249878
5631.94927668925 0.131310701370239
5632.62223036074 0.1195068359375
5633.29518403223 0.12037992477417
5633.96813770372 0.122005462646484
5634.64109137521 0.113265991210938
5635.31404504669 0.106940746307373
5635.98699871818 0.104280710220337
5636.65995238967 0.123031854629517
5637.33290606116 0.11516547203064
5638.00585973265 0.120399475097656
5638.67881340414 0.120065212249756
5639.35176707563 0.110400676727295
5640.02472074712 0.0969376564025879
5640.6976744186 0.103355169296265
5641.37062809009 0.0942821502685547
5642.04358176158 0.161097288131714
5642.71653543307 0.171535730361938
5643.38948910456 0.181280612945557
5644.06244277605 0.177207469940186
5644.73539644754 0.155880451202393
5645.40835011903 0.167890071868896
5646.08130379051 0.176703691482544
5646.754257462 0.184334993362427
5647.42721113349 0.157793521881104
5648.10016480498 0.163350343704224
5648.77311847647 0.155642509460449
5649.44607214796 0.170214653015137
5650.11902581945 0.193254470825195
5650.79197949094 0.173850536346436
5651.46493316242 0.172969579696655
5652.13788683391 0.173519372940063
5652.8108405054 0.178576946258545
5653.48379417689 0.178468227386475
5654.15674784838 0.181585311889648
5654.82970151987 0.170429706573486
5655.50265519136 0.189063549041748
5656.17560886285 0.184454917907715
5656.84856253433 0.166954755783081
5657.52151620582 0.18161416053772
5658.19446987731 0.171952962875366
5658.8674235488 0.172810554504395
5659.54037722029 0.181052207946777
5660.21333089178 0.176896095275879
5660.88628456327 0.188381671905518
5661.55923823475 0.177108764648438
5662.23219190624 0.199217319488525
5662.90514557773 0.19662880897522
5663.57809924922 0.151993036270142
5664.25105292071 0.148366928100586
5664.9240065922 0.155097961425781
5665.59696026369 0.151906967163086
5666.26991393518 0.137503623962402
5666.94286760667 0.130124092102051
5667.61582127815 0.124815940856934
5668.28877494964 0.125224828720093
5668.96172862113 0.159354209899902
5669.63468229262 0.150474071502686
5670.30763596411 0.15526008605957
5670.9805896356 0.154220104217529
5671.65354330709 0.148810863494873
5672.32649697858 0.147799491882324
5672.99945065006 0.15058422088623
5673.67240432155 0.137018918991089
5674.34535799304 0.150513172149658
5675.01831166453 0.154508113861084
5675.69126533602 0.152127027511597
5676.36421900751 0.145173311233521
5677.037172679 0.11778450012207
5677.71012635048 0.111488819122314
5678.38308002197 0.0888524055480957
5679.05603369346 0.0850296020507812
5679.72898736495 0.0831172466278076
5680.40194103644 0.0579979419708252
5681.07489470793 0.0494132041931152
5681.74784837942 0.0378656387329102
5682.42080205091 0.0377092361450195
5683.0937557224 0.0321724414825439
5683.76670939388 -0.000739574432373047
5684.43966306537 -0.173718690872192
5685.11261673686 -0.13741135597229
5685.78557040835 -0.0171692371368408
5686.45852407984 -0.0251131057739258
5687.13147775133 -0.00328207015991211
5687.80443142282 0.0096282958984375
5688.4773850943 0.0224804878234863
5689.15033876579 0.0372161865234375
5689.82329243728 0.058159351348877
5690.49624610877 0.0902624130249023
5691.16919978026 0.115867853164673
5691.84215345175 0.133159637451172
5692.51510712324 0.115708351135254
5693.18806079473 0.117880582809448
5693.86101446621 0.132791519165039
5694.5339681377 0.153111457824707
5695.20692180919 0.15583348274231
5695.87987548068 0.147168397903442
5696.55282915217 0.137600898742676
5697.22578282366 0.112777233123779
5697.89873649515 0.118104934692383
5698.57169016664 0.115314483642578
5699.24464383812 0.111094951629639
5699.91759750961 0.149205446243286
5700.5905511811 0.136714935302734
5701.26350485259 0.147776365280151
5701.93645852408 0.132550477981567
5702.60941219557 0.103062152862549
5703.28236586706 0.125425815582275
5703.95531953855 0.145839214324951
5704.62827321003 0.146667003631592
5705.30122688152 0.167977809906006
5705.97418055301 0.199238061904907
5706.6471342245 0.212471723556519
5707.32008789599 0.209758520126343
5707.99304156748 0.189137935638428
5708.66599523897 0.181646823883057
5709.33894891046 0.197510719299316
5710.01190258194 0.211008071899414
5710.68485625343 0.196245193481445
5711.35780992492 0.199075222015381
5712.03076359641 0.169130802154541
5712.7037172679 0.16729736328125
5713.37667093939 0.170731544494629
5714.04962461088 0.165411949157715
5714.72257828237 0.213499069213867
5715.39553195385 0.207203388214111
5716.06848562534 0.196563959121704
5716.74143929683 0.196905374526978
5717.41439296832 0.169153690338135
5718.08734663981 0.16521954536438
5718.7603003113 0.146397113800049
5719.43325398279 0.16569995880127
5720.10620765428 0.158203601837158
5720.77916132576 0.176556587219238
5721.45211499725 0.167507648468018
5722.12506866874 0.162312984466553
5722.79802234023 0.143947124481201
5723.47097601172 0.144687175750732
5724.14392968321 0.157905101776123
5724.8168833547 0.174574851989746
5725.48983702619 0.132157325744629
5726.16279069767 0.133420944213867
5726.83574436916 0.13686203956604
5727.50869804065 0.143381595611572
5728.18165171214 0.165145874023438
5728.85460538363 0.175593376159668
5729.52755905512 0.137850284576416
5730.20051272661 0.169622421264648
5730.8734663981 0.163771152496338
5731.54642006958 0.179107666015625
5732.21937374107 0.183887004852295
5732.89232741256 0.186381340026855
5733.56528108405 0.174526929855347
5734.23823475554 0.178554534912109
5734.91118842703 0.170228958129883
5735.58414209852 0.17542028427124
5736.25709577001 0.180516242980957
5736.93004944149 0.200157642364502
5737.60300311298 0.187449932098389
5738.27595678447 0.192839384078979
5738.94891045596 0.176078081130981
5739.62186412745 0.176298856735229
5740.29481779894 0.18408203125
5740.96777147043 0.209731101989746
5741.64072514192 0.190771102905273
5742.3136788134 0.194337844848633
5742.98663248489 0.182339668273926
5743.65958615638 0.202257633209229
5744.33253982787 0.169563293457031
5745.00549349936 0.180529594421387
5745.67844717085 0.182976722717285
5746.35140084234 0.182950973510742
5747.02435451383 0.18202543258667
5747.69730818531 0.202674150466919
5748.3702618568 0.186814308166504
5749.04321552829 0.174040794372559
5749.71616919978 0.22745418548584
5750.38912287127 0.223438024520874
5751.06207654276 0.191923141479492
5751.73503021425 0.183648109436035
5752.40798388574 0.234891414642334
5753.08093755722 0.22744345664978
5753.75389122871 0.21044659614563
5754.4268449002 0.192970037460327
5755.09979857169 0.204842329025269
5755.77275224318 0.201053857803345
5756.44570591467 0.183659315109253
5757.11865958616 0.192896604537964
5757.79161325764 0.220081090927124
5758.46456692913 0.211240768432617
5759.13752060062 0.224492788314819
5759.81047427211 0.20517373085022
5760.4834279436 0.237762451171875
5761.15638161509 0.242409467697144
5761.82933528658 0.224793672561646
5762.50228895807 0.211398363113403
5763.17524262956 0.222142457962036
5763.84819630104 0.226505041122437
5764.52114997253 0.217667102813721
5765.19410364402 0.214352130889893
5765.86705731551 0.217472076416016
5766.540010987 0.199420928955078
5767.21296465849 0.186967849731445
5767.88591832998 0.175801992416382
5768.55887200146 0.173324823379517
5769.23182567295 0.169178009033203
5769.90477934444 0.166015386581421
5770.57773301593 0.127889633178711
5771.25068668742 -0.0330402851104736
5771.92364035891 0.0628297328948975
5772.5965940304 0.0334861278533936
5773.26954770189 0.0601956844329834
5773.94250137337 0.0837776660919189
5774.61545504486 0.0878677368164062
5775.28840871635 0.0963582992553711
5775.96136238784 0.131222248077393
5776.63431605933 0.123547077178955
5777.30726973082 0.121589183807373
5777.98022340231 0.125661134719849
5778.6531770738 0.14564847946167
5779.32613074528 0.144974946975708
5779.99908441677 0.13903284072876
5780.67203808826 0.180795431137085
5781.34499175975 0.176253080368042
5782.01794543124 0.152911186218262
5782.69089910273 0.156660079956055
5783.36385277422 0.160223722457886
5784.03680644571 0.164215087890625
5784.70976011719 0.167795419692993
5785.38271378868 0.159424543380737
5786.05566746017 0.146121263504028
5786.72862113166 0.135132789611816
5787.40157480315 0.183149576187134
5788.07452847464 0.195629358291626
5788.74748214613 0.172482252120972
5789.42043581762 0.18510627746582
5790.0933894891 0.180903673171997
5790.76634316059 0.171329021453857
5791.43929683208 0.165212154388428
5792.11225050357 0.169128179550171
5792.78520417506 0.1993248462677
5793.45815784655 0.219590663909912
5794.13111151804 0.183422327041626
5794.80406518953 0.194814443588257
5795.47701886101 0.158680438995361
5796.1499725325 0.159777879714966
5796.82292620399 0.190380811691284
5797.49587987548 0.17231273651123
5798.16883354697 0.157791137695312
5798.84178721846 0.158160924911499
5799.51474088995 0.150390625
5800.18769456144 0.158277750015259
5800.86064823292 0.149476528167725
5801.53360190441 0.152326345443726
5802.2065555759 0.146764755249023
5802.87950924739 0.141421318054199
5803.55246291888 0.156476974487305
5804.22541659037 0.163478374481201
5804.89837026186 0.148180484771729
5805.57132393335 0.156718969345093
5806.24427760483 0.165290355682373
5806.91723127632 0.171557426452637
5807.59018494781 0.147688150405884
5808.2631386193 0.148017883300781
5808.93609229079 0.13997745513916
5809.60904596228 0.139185905456543
5810.28199963377 0.136185169219971
5810.95495330526 0.132311105728149
5811.62790697674 0.140152454376221
5812.30086064823 0.144561290740967
5812.97381431972 0.135659694671631
5813.64676799121 0.158715486526489
5814.3197216627 0.168265819549561
5814.99267533419 0.171057462692261
5815.66562900568 0.177080631256104
5816.33858267717 0.169643402099609
5817.01153634865 0.157311201095581
5817.68449002014 0.171938896179199
5818.35744369163 0.193355083465576
5819.03039736312 0.185029745101929
5819.70335103461 0.184256315231323
5820.3763047061 0.169833660125732
5821.04925837759 0.172771692276001
5821.72221204908 0.172250747680664
5822.39516572056 0.167551040649414
5823.06811939205 0.175934076309204
5823.74107306354 0.189462184906006
5824.41402673503 0.204036474227905
5825.08698040652 0.201325416564941
5825.75993407801 0.178973913192749
5826.4328877495 0.157881498336792
5827.10584142098 0.168622493743896
5827.77879509247 0.163960218429565
5828.45174876396 0.168467044830322
5829.12470243545 0.188436985015869
5829.79765610694 0.183980464935303
5830.47060977843 0.161931276321411
5831.14356344992 0.146109104156494
5831.81651712141 0.130289077758789
5832.4894707929 0.136149883270264
5833.16242446438 0.161262035369873
5833.83537813587 0.157519102096558
5834.50833180736 0.171451568603516
5835.18128547885 0.154884099960327
5835.85423915034 0.152811288833618
5836.52719282183 0.149070024490356
5837.20014649332 0.155257940292358
5837.8731001648 0.14591121673584
5838.54605383629 0.161707162857056
5839.21900750778 0.15865421295166
5839.89196117927 0.154375076293945
5840.56491485076 0.146944999694824
5841.23786852225 0.142822027206421
5841.91082219374 0.151097297668457
5842.58377586523 0.160533905029297
5843.25672953671 0.163270473480225
5843.9296832082 0.172689914703369
5844.60263687969 0.164556264877319
5845.27559055118 0.180430889129639
5845.94854422267 0.173652648925781
5846.62149789416 0.18157958984375
5847.29445156565 0.170202255249023
5847.96740523714 0.168234586715698
5848.64035890862 0.155441045761108
5849.31331258011 0.153688669204712
5849.9862662516 0.160459995269775
5850.65921992309 0.165364265441895
5851.33217359458 0.169507265090942
5852.00512726607 0.109630107879639
5852.67808093756 0.111385107040405
5853.35103460905 0.115861892700195
5854.02398828053 0.12531590461731
5854.69694195202 0.0928947925567627
5855.36989562351 0.0918138027191162
5856.042849295 0.0903871059417725
5856.71580296649 0.0256624221801758
5857.38875663798 0.0634021759033203
5858.06171030947 0.131287574768066
5858.73466398096 0.130438566207886
5859.40761765244 0.110755681991577
5860.08057132393 0.134387493133545
5860.75352499542 0.140328884124756
5861.42647866691 0.132145166397095
5862.0994323384 0.143956422805786
5862.77238600989 0.145913124084473
5863.44533968138 0.144605398178101
5864.11829335287 0.144139289855957
5864.79124702435 0.1490159034729
5865.46420069584 0.186845064163208
5866.13715436733 0.178260803222656
5866.81010803882 0.160124540328979
5867.48306171031 0.167742967605591
5868.1560153818 0.177044868469238
5868.82896905329 0.190677881240845
5869.50192272478 0.170803308486938
5870.17487639626 0.161692380905151
5870.84783006775 0.188622713088989
5871.52078373924 0.184620380401611
5872.19373741073 0.16855525970459
5872.86669108222 0.167813301086426
5873.53964475371 0.191610097885132
5874.2125984252 0.179727792739868
5874.88555209669 0.186873435974121
5875.55850576817 0.204573631286621
5876.23145943966 0.196262359619141
5876.90441311115 0.200044631958008
5877.57736678264 0.180758237838745
5878.25032045413 0.197159767150879
5878.92327412562 0.180243968963623
5879.59622779711 0.180243492126465
5880.26918146859 0.128082275390625
5880.94213514008 0.141431093215942
5881.61508881157 0.148091077804565
5882.28804248306 0.15501070022583
5882.96099615455 0.154003858566284
5883.63394982604 0.153583526611328
5884.30690349753 0.156868457794189
5884.97985716902 0.146414995193481
5885.65281084051 0.130225419998169
5886.32576451199 0.127463817596436
5886.99871818348 0.176190853118896
5887.67167185497 0.140697717666626
5888.34462552646 0.175717830657959
5889.01757919795 0.155705690383911
5889.69053286944 0.152427673339844
5890.36348654093 0.147133588790894
5891.03644021242 0.131925106048584
5891.7093938839 0.139757394790649
5892.38234755539 0.135520696640015
5893.05530122688 0.136327028274536
5893.72825489837 0.107618808746338
5894.40120856986 0.10863995552063
5895.07416224135 0.134149551391602
5895.74711591284 0.114486694335938
5896.42006958432 0.11214542388916
5897.09302325581 0.110981941223145
5897.7659769273 0.102853536605835
5898.43893059879 0.0859618186950684
5899.11188427028 0.0985226631164551
5899.78483794177 0.0812463760375977
5900.45779161326 0.127654314041138
5901.13074528475 0.129994630813599
5901.80369895624 0.129619359970093
5902.47665262772 0.118635892868042
5903.14960629921 0.116198301315308
5903.8225599707 0.106113195419312
5904.49551364219 0.148249864578247
5905.16846731368 0.147619724273682
5905.84142098517 0.133047819137573
5906.51437465666 0.144212484359741
5907.18732832814 0.163207530975342
5907.86028199963 0.151824951171875
5908.53323567112 0.127772331237793
5909.20618934261 0.160035610198975
5909.8791430141 0.155700206756592
5910.55209668559 0.15534782409668
5911.22505035708 0.164922714233398
5911.89800402857 0.151327848434448
5912.57095770005 0.145304203033447
5913.24391137154 0.133744239807129
5913.91686504303 0.139743328094482
5914.58981871452 0.147404909133911
5915.26277238601 0.166125774383545
5915.9357260575 0.159332990646362
5916.60867972899 0.194588422775269
5917.28163340048 0.189593076705933
5917.95458707196 0.183196783065796
5918.62754074345 0.196907043457031
5919.30049441494 0.178221225738525
5919.97344808643 0.177034854888916
5920.64640175792 0.216345310211182
5921.31935542941 0.200278282165527
5921.9923091009 0.155369997024536
5922.66526277239 0.142145872116089
5923.33821644387 0.170403003692627
5924.01117011536 0.172625541687012
5924.68412378685 0.132201910018921
5925.35707745834 0.148036241531372
5926.03003112983 0.122369050979614
5926.70298480132 0.135779142379761
5927.37593847281 0.148724317550659
5928.0488921443 0.148067235946655
5928.72184581578 0.141368389129639
5929.39479948727 0.1497962474823
5930.06775315876 0.145290613174438
5930.74070683025 0.145794153213501
5931.41366050174 0.157498836517334
5932.08661417323 0.148798704147339
5932.75956784472 0.145004034042358
5933.43252151621 0.158852100372314
5934.10547518769 0.152236461639404
5934.77842885918 0.11943793296814
5935.45138253067 0.125532150268555
5936.12433620216 0.11652946472168
5936.79728987365 0.11705756187439
5937.47024354514 0.108941793441772
5938.14319721663 0.0871162414550781
5938.81615088812 0.0472898483276367
5939.4891045596 0.0427389144897461
5940.16205823109 0.0134758949279785
5940.83501190258 -0.00412535667419434
5941.50796557407 -0.0438475608825684
5942.18091924556 -0.0177700519561768
5942.85387291705 -0.168631792068481
5943.52682658854 0.086834192276001
5944.19978026003 0.140821218490601
5944.87273393151 0.152759790420532
5945.545687603 0.162106990814209
5946.21864127449 0.15245532989502
5946.89159494598 0.166171312332153
5947.56454861747 0.163167715072632
5948.23750228896 0.17803168296814
5948.91045596045 0.159233808517456
5949.58340963193 0.176301240921021
5950.25636330342 0.184868812561035
5950.92931697491 0.183056116104126
5951.6022706464 0.179532051086426
5952.27522431789 0.191229820251465
5952.94817798938 0.192443609237671
5953.62113166087 0.201495170593262
5954.29408533236 0.186004400253296
5954.96703900385 0.162636280059814
5955.63999267533 0.1991286277771
5956.31294634682 0.205952644348145
5956.98590001831 0.180445909500122
5957.6588536898 0.168589115142822
5958.33180736129 0.175018787384033
5959.00476103278 0.177383661270142
5959.67771470427 0.179052352905273
5960.35066837576 0.179392576217651
5961.02362204724 0.205320358276367
5961.69657571873 0.206303596496582
5962.36952939022 0.199915170669556
5963.04248306171 0.201913118362427
5963.7154367332 0.216196537017822
5964.38839040469 0.208808660507202
5965.06134407618 0.203988790512085
5965.73429774766 0.201635837554932
5966.40725141915 0.18303370475769
5967.08020509064 0.182618856430054
5967.75315876213 0.157551288604736
5968.42611243362 0.185010671615601
5969.09906610511 0.155633211135864
5969.7720197766 0.181689977645874
5970.44497344809 0.207705020904541
5971.11792711958 0.200679540634155
5971.79088079106 0.184129476547241
5972.46383446255 0.197963714599609
5973.13678813404 0.181140661239624
5973.80974180553 0.190250873565674
5974.48269547702 0.190439462661743
5975.15564914851 0.190134525299072
5975.82860282 0.152496337890625
5976.50155649148 0.160439252853394
5977.17451016297 0.161568403244019
5977.84746383446 0.129368305206299
5978.52041750595 0.178280353546143
5979.19337117744 0.182952642440796
5979.86632484893 0.164878129959106
5980.53927852042 0.164399862289429
5981.21223219191 0.124447822570801
5981.88518586339 0.128384113311768
5982.55813953488 0.117907762527466
5983.23109320637 0.101529836654663
5983.90404687786 0.128840923309326
5984.57700054935 0.119509220123291
5985.24995422084 0.122920274734497
5985.92290789233 0.104556560516357
5986.59586156382 0.122794151306152
5987.2688152353 0.148623943328857
5987.94176890679 0.12280011177063
5988.61472257828 0.12449836730957
5989.28767624977 0.15072774887085
5989.96062992126 0.161133766174316
5990.63358359275 0.166241884231567
5991.30653726424 0.175306558609009
5991.97949093573 0.151309490203857
5992.65244460721 0.125931739807129
5993.3253982787 0.14571213722229
5993.99835195019 0.162518501281738
5994.67130562168 0.160337209701538
5995.34425929317 0.142199993133545
5996.01721296466 0.175421953201294
5996.69016663615 0.178655624389648
5997.36312030764 0.175698757171631
5998.03607397912 0.187836408615112
5998.70902765061 0.19266939163208
5999.3819813221 0.182701110839844
6000.05493499359 0.175418376922607
6000.72788866508 0.195778369903564
6001.40084233657 0.178244829177856
6002.07379600806 0.166518688201904
6002.74674967955 0.169126033782959
6003.41970335103 0.167557001113892
6004.09265702252 0.190507888793945
6004.76561069401 0.196883916854858
6005.4385643655 0.191730260848999
6006.11151803699 0.192335367202759
6006.78447170848 0.176800489425659
6007.45742537997 0.194239139556885
6008.13037905146 0.208355903625488
6008.80333272294 0.187848329544067
6009.47628639443 0.182344436645508
6010.14924006592 0.195573806762695
6010.82219373741 0.182723045349121
6011.4951474089 0.178966045379639
6012.16810108039 0.201176404953003
6012.84105475188 0.171472072601318
6013.51400842337 0.197721242904663
6014.18696209485 0.195090770721436
6014.85991576634 0.19306206703186
6015.53286943783 0.188279628753662
6016.20582310932 0.183555364608765
6016.87877678081 0.18310022354126
6017.5517304523 0.187028646469116
6018.22468412379 0.180015087127686
6018.89763779527 0.173311471939087
6019.57059146676 0.159188508987427
6020.24354513825 0.147860050201416
6020.91649880974 0.138354301452637
6021.58945248123 0.152521133422852
6022.26240615272 0.123907089233398
6022.93535982421 0.137972593307495
6023.6083134957 0.121538400650024
6024.28126716719 0.115710020065308
6024.95422083867 0.092968225479126
6025.62717451016 0.0969994068145752
6026.30012818165 0.0755167007446289
6026.97308185314 0.0515618324279785
6027.64603552463 0.029693603515625
6028.31898919612 0.0448036193847656
6028.99194286761 -0.08310866355896
6029.6648965391 -0.0973868370056152
6030.33785021058 0.0480320453643799
6031.01080388207 0.0481412410736084
6031.68375755356 0.0663409233093262
6032.35671122505 0.0621039867401123
6033.02966489654 0.0775856971740723
6033.70261856803 0.100879907608032
6034.37557223952 0.125623226165771
6035.04852591101 0.147311210632324
6035.72147958249 0.169624090194702
6036.39443325398 0.1278235912323
6037.06738692547 0.156105041503906
6037.74034059696 0.171981334686279
6038.41329426845 0.189023017883301
6039.08624793994 0.192341566085815
6039.75920161143 0.189083099365234
6040.43215528292 0.199104070663452
6041.1051089544 0.182237386703491
6041.77806262589 0.165324211120605
6042.45101629738 0.181873559951782
6043.12396996887 0.189379215240479
6043.79692364036 0.186042547225952
6044.46987731185 0.185571432113647
6045.14283098334 0.18090558052063
6045.81578465482 0.192341804504395
6046.48873832631 0.191419124603271
6047.1616919978 0.199568510055542
6047.83464566929 0.216253757476807
6048.50759934078 0.210179328918457
6049.18055301227 0.230190277099609
6049.85350668376 0.2067551612854
6050.52646035525 0.214773416519165
6051.19941402674 0.211123466491699
6051.87236769822 0.227064609527588
6052.54532136971 0.203038454055786
6053.2182750412 0.223854541778564
6053.89122871269 0.22130823135376
6054.56418238418 0.198248147964478
6055.23713605567 0.20246434211731
6055.91008972716 0.234032154083252
6056.58304339864 0.199222087860107
6057.25599707013 0.211766958236694
6057.92895074162 0.19413423538208
6058.60190441311 0.219221830368042
6059.2748580846 0.221016883850098
6059.94781175609 0.237263441085815
6060.62076542758 0.214960813522339
6061.29371909907 0.233082056045532
6061.96667277055 0.191883087158203
6062.63962644204 0.18452525138855
6063.31258011353 0.203293085098267
6063.98553378502 0.19602632522583
6064.65848745651 0.229869842529297
6065.331441128 0.233878612518311
6066.00439479949 0.196624517440796
6066.67734847098 0.19947075843811
6067.35030214246 0.191840171813965
6068.02325581395 0.222240447998047
6068.69620948544 0.20122218132019
6069.36916315693 0.200773477554321
6070.04211682842 0.201850175857544
6070.71507049991 0.180006742477417
6071.3880241714 0.177478790283203
6072.06097784289 0.179090738296509
6072.73393151437 0.0829463005065918
6073.40688518586 0.0982751846313477
6074.07983885735 0.0947296619415283
6074.75279252884 0.099689245223999
6075.42574620033 0.107151985168457
6076.09869987182 0.123911619186401
6076.77165354331 0.127454996109009
6077.4446072148 0.147033452987671
6078.11756088628 0.158736944198608
6078.79051455777 0.16388201713562
6079.46346822926 0.183356285095215
6080.13642190075 0.170867204666138
6080.80937557224 0.15889835357666
6081.48232924373 0.179876565933228
6082.15528291522 0.188162326812744
6082.82823658671 0.177714586257935
6083.50119025819 0.206196546554565
6084.17414392968 0.208935499191284
6084.84709760117 0.19910717010498
6085.52005127266 0.195894002914429
6086.19300494415 0.194108486175537
6086.86595861564 0.203088998794556
6087.53891228713 0.21052885055542
6088.21186595862 0.219665050506592
6088.8848196301 0.18631649017334
6089.55777330159 0.19184136390686
6090.23072697308 0.198285341262817
6090.90368064457 0.207077980041504
6091.57663431606 0.192593336105347
6092.24958798755 0.206562042236328
6092.92254165904 0.199851512908936
6093.59549533053 0.218569040298462
6094.26844900201 0.23350191116333
6094.9414026735 0.229554414749146
6095.61435634499 0.235114336013794
6096.28731001648 0.238049507141113
6096.96026368797 0.223844289779663
6097.63321735946 0.229757070541382
6098.30617103095 0.223718404769897
6098.97912470244 0.22867226600647
6099.65207837392 0.249826908111572
6100.32503204541 0.256110191345215
6100.9979857169 0.236686229705811
6101.67093938839 0.237762928009033
6102.34389305988 0.23678183555603
6103.01684673137 0.262556552886963
6103.68980040286 0.237096786499023
6104.36275407435 0.236466884613037
6105.03570774583 0.218964815139771
6105.70866141732 0.215340137481689
6106.38161508881 0.237071990966797
6107.0545687603 0.216058254241943
6107.72752243179 0.205057859420776
6108.40047610328 0.178664684295654
6109.07342977477 0.177736520767212
6109.74638344626 0.173159599304199
6110.41933711774 0.179617881774902
6111.09229078923 0.16843581199646
6111.76524446072 0.154989719390869
6112.43819813221 0.150525808334351
6113.1111518037 0.119827508926392
6113.78410547519 0.118024587631226
6114.45705914668 0.122122526168823
6115.13001281816 0.103106498718262
6115.80296648965 0.0298433303833008
6116.47592016114 0.117828369140625
6117.14887383263 0.126653671264648
6117.82182750412 0.143991470336914
6118.49478117561 0.126592397689819
6119.1677348471 0.151057004928589
6119.84068851859 0.162933826446533
6120.51364219008 0.193791627883911
6121.18659586156 0.173353433609009
6121.85954953305 0.181341409683228
6122.53250320454 0.153477191925049
6123.20545687603 0.150371074676514
6123.87841054752 0.166288137435913
6124.55136421901 0.167158603668213
6125.2243178905 0.180358171463013
6125.89727156198 0.196534872055054
6126.57022523347 0.201668739318848
6127.24317890496 0.214845418930054
6127.91613257645 0.174039602279663
6128.58908624794 0.179958820343018
6129.26203991943 0.187016010284424
6129.93499359092 0.180198669433594
6130.60794726241 0.193949937820435
6131.28090093389 0.205324172973633
6131.95385460538 0.205401182174683
6132.62680827687 0.170967817306519
6133.29976194836 0.203761577606201
6133.97271561985 0.199628353118896
6134.64566929134 0.201779842376709
6135.31862296283 0.199176549911499
6135.99157663432 0.226032972335815
6136.6645303058 0.224352598190308
6137.33748397729 0.223942279815674
6138.01043764878 0.231612682342529
6138.68339132027 0.221943855285645
6139.35634499176 0.21320366859436
6140.02929866325 0.201709508895874
6140.70225233474 0.218628883361816
6141.37520600623 0.232534408569336
6142.04815967771 0.222070932388306
6142.7211133492 0.178826332092285
6143.39406702069 0.203186511993408
6144.06702069218 0.189175367355347
6144.73997436367 0.185569286346436
6145.41292803516 0.190217018127441
6146.08588170665 0.187487363815308
6146.75883537814 0.197334766387939
6147.43178904962 0.207641124725342
6148.10474272111 0.222557544708252
6148.7776963926 0.210157155990601
6149.45065006409 0.211966753005981
6150.12360373558 0.200819730758667
6150.79655740707 0.237650871276855
6151.46951107856 0.234459161758423
6152.14246475005 0.234521865844727
6152.81541842153 0.242095708847046
6153.48837209302 0.219244241714478
6154.16132576451 0.232061624526978
6154.834279436 0.219105958938599
6155.50723310749 0.218929052352905
6156.18018677898 0.201002359390259
6156.85314045047 0.200854539871216
6157.52609412196 0.209945917129517
6158.19904779344 0.209620237350464
6158.87200146493 0.136644124984741
6159.54495513642 0.179420948028564
6160.21790880791 0.168951511383057
6160.8908624794 0.166928768157959
6161.56381615089 0.170852661132812
6162.23676982238 0.178981065750122
6162.90972349387 0.189551115036011
6163.58267716535 0.193001747131348
6164.25563083684 0.179004430770874
6164.92858450833 0.176118135452271
6165.60153817982 0.193041801452637
6166.27449185131 0.193520069122314
6166.9474455228 0.195941925048828
6167.62039919429 0.212554931640625
6168.29335286577 0.193252086639404
6168.96630653726 0.194130420684814
6169.63926020875 0.213387489318848
6170.31221388024 0.209588527679443
6170.98516755173 0.205264329910278
6171.65812122322 0.202696561813354
6172.33107489471 0.201578378677368
6173.0040285662 0.202258348464966
6173.67698223769 0.209909677505493
6174.34993590917 0.202837944030762
6175.02288958066 0.196016311645508
6175.69584325215 0.188747644424438
6176.36879692364 0.184434413909912
6177.04175059513 0.207200765609741
6177.71470426662 0.200015783309937
6178.38765793811 0.202323198318481
6179.0606116096 0.189455986022949
6179.73356528108 0.20814323425293
6180.40651895257 0.194195747375488
6181.07947262406 0.161548852920532
6181.75242629555 0.183715105056763
6182.42537996704 0.178091049194336
6183.09833363853 0.156142234802246
6183.77128731002 0.151653289794922
6184.4442409815 0.161936521530151
6185.11719465299 0.155827283859253
6185.79014832448 0.190409660339355
6186.46310199597 0.176083564758301
6187.13605566746 0.191529512405396
6187.80900933895 0.191850185394287
6188.48196301044 0.180680274963379
6189.15491668193 0.190513134002686
6189.82787035342 0.176958799362183
6190.5008240249 0.19857931137085
6191.17377769639 0.168569564819336
6191.84673136788 0.150344133377075
6192.51968503937 0.132961511611938
6193.19263871086 0.124719142913818
6193.86559238235 0.0960288047790527
6194.53854605384 0.0813798904418945
6195.21149972532 0.0757071971893311
6195.88445339681 0.0751655101776123
6196.5574070683 0.0205428600311279
6197.23036073979 0.00747251510620117
6197.90331441128 -0.00770235061645508
6198.57626808277 -0.0202703475952148
6199.24922175426 -0.0751831531524658
6199.92217542575 -0.083167552947998
6200.59512909723 -0.0928940773010254
6201.26808276872 -0.247665882110596
6201.94103644021 0.0366928577423096
6202.6139901117 0.0928885936737061
6203.28694378319 0.0824112892150879
6203.95989745468 0.110179662704468
6204.63285112617 0.117292642593384
6205.30580479766 0.142757892608643
6205.97875846914 0.150206089019775
6206.65171214063 0.163480281829834
6207.32466581212 0.172581911087036
6207.99761948361 0.177448749542236
6208.6705731551 0.16570782661438
6209.34352682659 0.175193071365356
6210.01648049808 0.184659719467163
6210.68943416957 0.182870864868164
6211.36238784105 0.197584629058838
6212.03534151254 0.218888998031616
6212.70829518403 0.185747385025024
6213.38124885552 0.176311254501343
6214.05420252701 0.17029857635498
6214.7271561985 0.163507699966431
6215.40010986999 0.18375825881958
6216.07306354148 0.169070959091187
6216.74601721296 0.185833692550659
6217.41897088445 0.180626153945923
6218.09192455594 0.172738552093506
6218.76487822743 0.175920963287354
6219.43783189892 0.173752546310425
6220.11078557041 0.178988695144653
6220.7837392419 0.172497987747192
6221.45669291339 0.180404663085938
6222.12964658487 0.196032762527466
6222.80260025636 0.187935829162598
6223.47555392785 0.200124502182007
6224.14850759934 0.195092439651489
6224.82146127083 0.183796882629395
6225.49441494232 0.163504600524902
6226.16736861381 0.191155672073364
6226.8403222853 0.185784339904785
6227.51327595678 0.173835277557373
6228.18622962827 0.175540924072266
6228.85918329976 0.154272556304932
6229.53213697125 0.178006887435913
6230.20509064274 0.15783429145813
6230.87804431423 0.151556730270386
6231.55099798572 0.184213161468506
6232.22395165721 0.18051815032959
6232.89690532869 0.172123908996582
6233.56985900018 0.177282333374023
6234.24281267167 0.141899585723877
6234.91576634316 0.133724212646484
6235.58872001465 0.156784057617188
6236.26167368614 0.133309841156006
6236.93462735763 0.0957326889038086
6237.60758102911 0.0757308006286621
6238.2805347006 0.11171293258667
6238.95348837209 0.095820426940918
6239.62644204358 0.135047912597656
6240.29939571507 0.101883888244629
6240.97234938656 0.108098268508911
6241.64530305805 0.095167875289917
6242.31825672954 0.0459542274475098
6242.99121040103 0.0508215427398682
6243.66416407251 0.0443017482757568
6244.337117744 -0.000189542770385742
6245.01007141549 0.170176029205322
6245.68302508698 0.176975011825562
6246.35597875847 0.175920248031616
6247.02893242996 0.193152189254761
6247.70188610145 0.16143274307251
6248.37483977294 0.185349702835083
6249.04779344442 0.182082414627075
6249.72074711591 0.192689895629883
6250.3937007874 0.174885749816895
6251.06665445889 0.186647176742554
6251.73960813038 0.185695171356201
6252.41256180187 0.186186075210571
6253.08551547336 0.199223756790161
6253.75846914484 0.201812028884888
6254.43142281633 0.197384595870972
6255.10437648782 0.181792497634888
6255.77733015931 0.183265686035156
6256.4502838308 0.17686915397644
6257.12323750229 0.162840366363525
6257.79619117378 0.163448572158813
6258.46914484527 0.191982746124268
6259.14209851676 0.167558193206787
6259.81505218824 0.199836492538452
6260.48800585973 0.178437232971191
6261.16095953122 0.19681715965271
6261.83391320271 0.203162908554077
6262.5068668742 0.192005634307861
6263.17982054569 0.187639236450195
6263.85277421718 0.18269157409668
6264.52572788866 0.200428009033203
6265.19868156015 0.172384977340698
6265.87163523164 0.181296586990356
6266.54458890313 0.20848536491394
6267.21754257462 0.199021100997925
6267.89049624611 0.20537257194519
6268.5634499176 0.19185471534729
6269.23640358909 0.188010931015015
6269.90935726057 0.184454917907715
6270.58231093206 0.204643964767456
6271.25526460355 0.202829122543335
6271.92821827504 0.186388492584229
6272.60117194653 0.177066564559937
6273.27412561802 0.168933629989624
6273.94707928951 0.180959939956665
6274.620032961 0.176199674606323
6275.29298663248 0.166842937469482
6275.96594030397 0.199711084365845
6276.63889397546 0.199144124984741
6277.31184764695 0.144972562789917
6277.98480131844 0.167977094650269
6278.65775498993 0.156562805175781
6279.33070866142 0.15823221206665
6280.00366233291 0.136816740036011
6280.67661600439 0.144731044769287
6281.34956967588 0.136869192123413
6282.02252334737 0.14312219619751
6282.69547701886 0.107015609741211
6283.36843069035 0.105712175369263
6284.04138436184 0.113739728927612
6284.71433803333 0.0900561809539795
6285.38729170482 0.0867364406585693
6286.0602453763 0.0654799938201904
6286.73319904779 0.0559840202331543
6287.40615271928 -0.0271520614624023
6288.07910639077 -0.0365302562713623
6288.75206006226 0.0735330581665039
6289.42501373375 0.0839667320251465
6290.09796740524 0.10351037979126
6290.77092107673 0.0799813270568848
6291.44387474821 0.118238925933838
6292.1168284197 0.122005939483643
6292.78978209119 0.13723087310791
6293.46273576268 0.159559488296509
6294.13568943417 0.162497997283936
6294.80864310566 0.164557933807373
6295.48159677715 0.175975322723389
6296.15455044864 0.154510736465454
6296.82750412012 0.153636693954468
6297.50045779161 0.171735763549805
6298.1734114631 0.179892539978027
6298.84636513459 0.19703221321106
6299.51931880608 0.18898868560791
6300.19227247757 0.190108299255371
6300.86522614906 0.199502944946289
6301.53817982055 0.200738906860352
6302.21113349203 0.198413610458374
6302.88408716352 0.212359666824341
6303.55704083501 0.199745416641235
6304.2299945065 0.189423561096191
6304.90294817799 0.194875001907349
6305.57590184948 0.205962896347046
6306.24885552097 0.201457023620605
6306.92180919245 0.219487190246582
6307.59476286394 0.219157695770264
6308.26771653543 0.229413032531738
6308.94067020692 0.229856252670288
6309.61362387841 0.183292150497437
6310.2865775499 0.178568124771118
6310.95953122139 0.193130016326904
6311.63248489288 0.190043926239014
6312.30543856437 0.176872491836548
6312.97839223585 0.193284034729004
6313.65134590734 0.192983865737915
6314.32429957883 0.192011594772339
6314.99725325032 0.181498527526855
6315.67020692181 0.193652868270874
6316.3431605933 0.176677227020264
6317.01611426479 0.184082508087158
6317.68906793628 0.191756725311279
6318.36202160776 0.199700832366943
6319.03497527925 0.185687303543091
6319.70792895074 0.201161623001099
6320.38088262223 0.208175420761108
6321.05383629372 0.199105978012085
6321.72678996521 0.169220685958862
6322.3997436367 0.170961618423462
6323.07269730819 0.180630683898926
6323.74565097967 0.184797048568726
6324.41860465116 0.162569999694824
6325.09155832265 0.18585991859436
6325.76451199414 0.164707899093628
6326.43746566563 0.168207406997681
6327.11041933712 0.148058891296387
6327.78337300861 0.140619039535522
6328.4563266801 0.121408939361572
6329.12928035158 0.123528957366943
6329.80223402307 0.115879535675049
6330.47518769456 0.130722284317017
6331.14814136605 0.159461975097656
6331.82109503754 0.152315616607666
6332.49404870903 0.134039640426636
6333.16700238052 0.148619890213013
6333.839956052 0.132093191146851
6334.51290972349 0.14303183555603
6335.18586339498 0.149676084518433
6335.85881706647 0.141595363616943
6336.53177073796 0.192040920257568
6337.20472440945 0.190946102142334
6337.87767808094 0.169481039047241
6338.55063175243 0.176841735839844
6339.22358542392 0.186244964599609
6339.8965390954 0.178814649581909
6340.56949276689 0.192636728286743
6341.24244643838 0.204081058502197
6341.91540010987 0.188540935516357
6342.58835378136 0.183302879333496
6343.26130745285 0.193708896636963
6343.93426112434 0.202002286911011
6344.60721479582 0.217911958694458
6345.28016846731 0.2139573097229
6345.9531221388 0.193105459213257
6346.62607581029 0.211559772491455
6347.29902948178 0.197484254837036
6347.97198315327 0.207189083099365
6348.64493682476 0.185944318771362
6349.31789049625 0.198627710342407
6349.99084416773 0.217980623245239
6350.66379783922 0.233903169631958
6351.33675151071 0.216088056564331
6352.0097051822 0.229980945587158
6352.68265885369 0.201942205429077
6353.35561252518 0.21021294593811
6354.02856619667 0.217701435089111
6354.70151986816 0.213751316070557
6355.37447353964 0.198021650314331
6356.04742721113 0.208257675170898
6356.72038088262 0.200644254684448
6357.39333455411 0.195004224777222
6358.0662882256 0.21005654335022
6358.73924189709 0.233948469161987
6359.41219556858 0.201627254486084
6360.08514924007 0.204741239547729
6360.75810291155 0.219872713088989
6361.43105658304 0.221214532852173
6362.10401025453 0.212462902069092
6362.77696392602 0.213567018508911
6363.44991759751 0.217442989349365
6364.122871269 0.220972299575806
6364.79582494049 0.211313247680664
6365.46877861198 0.202078104019165
6366.14173228346 0.179143190383911
6366.81468595495 0.195206642150879
6367.48763962644 0.196710824966431
6368.16059329793 0.191030025482178
6368.83354696942 0.157201051712036
6369.50650064091 0.155155181884766
6370.1794543124 0.149210453033447
6370.85240798389 0.134833812713623
6371.52536165537 0.119261741638184
6372.19831532686 0.101605892181396
6372.87126899835 0.0992841720581055
6373.54422266984 0.016746997833252
6374.21717634133 0.0233485698699951
6374.89013001282 0.0398566722869873
6375.56308368431 0.0565934181213379
6376.2360373558 0.0548343658447266
6376.90899102728 0.0895020961761475
6377.58194469877 0.0871915817260742
6378.25489837026 0.0996007919311523
6378.92785204175 0.10217022895813
6379.60080571324 0.113944292068481
6380.27375938473 0.138937473297119
6380.94671305622 0.142803907394409
6381.61966672771 0.153645992279053
6382.29262039919 0.159730911254883
6382.96557407068 0.172128677368164
6383.63852774217 0.185645341873169
6384.31148141366 0.177500009536743
6384.98443508515 0.178998470306396
6385.65738875664 0.172646999359131
6386.33034242813 0.198243618011475
6387.00329609961 0.185548067092896
6387.6762497711 0.188790082931519
6388.34920344259 0.173572301864624
6389.02215711408 0.199372529983521
6389.69511078557 0.182173490524292
6390.36806445706 0.206837177276611
6391.04101812855 0.191635370254517
6391.71397180004 0.216381788253784
6392.38692547153 0.191600799560547
6393.05987914301 0.196110725402832
6393.7328328145 0.209289789199829
6394.40578648599 0.204977035522461
6395.07874015748 0.207225561141968
6395.75169382897 0.235352039337158
6396.42464750046 0.226911783218384
6397.09760117195 0.224784374237061
6397.77055484344 0.216230392456055
6398.44350851492 0.212466716766357
6399.11646218641 0.221871852874756
6399.7894158579 0.228488445281982
6400.46236952939 0.2331702709198
6401.13532320088 0.202481985092163
6401.80827687237 0.19173789024353
6402.48123054386 0.231953382492065
6403.15418421534 0.205578088760376
6403.82713788683 0.201847791671753
6404.50009155832 0.205509424209595
6405.17304522981 0.211275577545166
6405.8459989013 0.201850652694702
6406.51895257279 0.222050189971924
6407.19190624428 0.209477186203003
6407.86485991577 0.217710971832275
6408.53781358726 0.196002006530762
6409.21076725874 0.197468757629395
6409.88372093023 0.201793432235718
6410.55667460172 0.205552816390991
6411.22962827321 0.196483135223389
6411.9025819447 0.212007999420166
6412.57553561619 0.20762825012207
6413.24848928768 0.203606605529785
6413.92144295916 0.200982332229614
6414.59439663065 0.20904541015625
6415.26735030214 0.197843551635742
6415.94030397363 0.175513029098511
6416.61325764512 0.169765949249268
6417.28621131661 0.207238435745239
6417.9591649881 0.181907653808594
6418.63211865959 0.19330883026123
6419.30507233107 0.181599378585815
6419.97802600256 0.201008319854736
6420.65097967405 0.200936555862427
6421.32393334554 0.212077617645264
6421.99688701703 0.212764263153076
6422.66984068852 0.212977170944214
6423.34279436001 0.206020832061768
6424.0157480315 0.22329306602478
6424.68870170298 0.199360609054565
6425.36165537447 0.194195747375488
6426.03460904596 0.213111400604248
6426.70756271745 0.22132420539856
6427.38051638894 0.199490308761597
6428.05347006043 0.184540271759033
6428.72642373192 0.200770378112793
6429.39937740341 0.204851388931274
6430.07233107489 0.187588453292847
6430.74528474638 0.202975273132324
6431.41823841787 0.220060348510742
6432.09119208936 0.217543125152588
6432.76414576085 0.209734439849854
6433.43709943234 0.182217836380005
6434.11005310383 0.190754652023315
6434.78300677532 0.201453924179077
6435.4559604468 0.207515001296997
6436.12891411829 0.206044912338257
6436.80186778978 0.206369876861572
6437.47482146127 0.19695520401001
6438.14777513276 0.212988376617432
6438.82072880425 0.220010757446289
6439.49368247574 0.204221487045288
6440.16663614723 0.237684726715088
6440.83958981871 0.198519468307495
6441.5125434902 0.21404767036438
6442.18549716169 0.202778339385986
6442.85845083318 0.206298589706421
6443.53140450467 0.202189922332764
6444.20435817616 0.213735103607178
6444.87731184765 0.214561939239502
6445.55026551914 0.217587232589722
6446.22321919062 0.218023538589478
6446.89617286211 0.235864162445068
6447.5691265336 0.223200082778931
6448.24208020509 0.208031415939331
6448.91503387658 0.20043420791626
6449.58798754807 0.21151328086853
6450.26094121956 0.205790519714355
6450.93389489105 0.229595899581909
6451.60684856253 0.223889827728271
6452.27980223402 0.214192152023315
6452.95275590551 0.220488309860229
6453.625709577 0.213325500488281
6454.29866324849 0.20710301399231
6454.97161691998 0.204913377761841
6455.64457059147 0.176070213317871
6456.31752426295 0.208806276321411
6456.99047793444 0.193638801574707
6457.66343160593 0.178625345230103
6458.33638527742 0.150803804397583
6459.00933894891 0.188863754272461
6459.6822926204 0.134341716766357
6460.35524629189 -0.0519750118255615
6461.02819996338 0.0304663181304932
6461.70115363487 0.0347168445587158
6462.37410730635 0.0526223182678223
6463.04706097784 0.0692260265350342
6463.72001464933 0.0833086967468262
6464.39296832082 0.0873291492462158
6465.06592199231 0.106598377227783
6465.7388756638 0.121260643005371
6466.41182933529 0.150084018707275
6467.08478300678 0.16163182258606
6467.75773667826 0.1685791015625
6468.43069034975 0.1491539478302
6469.10364402124 0.164141178131104
6469.77659769273 0.163580894470215
6470.44955136422 0.178964853286743
6471.12250503571 0.195425033569336
6471.7954587072 0.193004131317139
6472.46841237868 0.200698852539062
6473.14136605017 0.193872451782227
6473.81431972166 0.195046901702881
6474.48727339315 0.167949676513672
6475.16022706464 0.162626028060913
6475.83318073613 0.165215015411377
6476.50613440762 0.184708833694458
6477.17908807911 0.185682058334351
6477.8520417506 0.182508707046509
6478.52499542208 0.186168670654297
6479.19794909357 0.188717126846313
6479.87090276506 0.203317403793335
6480.54385643655 0.20492959022522
6481.21681010804 0.198671340942383
6481.88976377953 0.20505428314209
6482.56271745102 0.207253694534302
6483.2356711225 0.179198980331421
6483.90862479399 0.186067581176758
6484.58157846548 0.182693243026733
6485.25453213697 0.1881263256073
6485.92748580846 0.191000461578369
6486.60043947995 0.170921087265015
6487.27339315144 0.204834699630737
6487.94634682293 0.205350399017334
6488.61930049441 0.196741580963135
6489.2922541659 0.184391736984253
6489.96520783739 0.202652215957642
6490.63816150888 0.202971935272217
6491.31111518037 0.19451379776001
6491.98406885186 0.189898252487183
6492.65702252335 0.195858240127563
6493.32997619484 0.179056882858276
6494.00292986632 0.172861576080322
6494.67588353781 0.16106390953064
6495.3488372093 0.155002117156982
6496.02179088079 0.139067411422729
6496.69474455228 0.129223346710205
6497.36769822377 0.125854015350342
6498.04065189526 0.141621351242065
6498.71360556675 0.125187873840332
6499.38655923823 0.109891176223755
6500.05951290972 0.0792241096496582
6500.73246658121 0.0775232315063477
6501.4054202527 0.058316707611084
6502.07837392419 0.0635812282562256
6502.75132759568 0.0441274642944336
6503.42428126717 0.147881507873535
6504.09723493866 0.129929304122925
6504.77018861014 0.1469566822052
6505.44314228163 0.158715963363647
6506.11609595312 0.141306161880493
6506.78904962461 0.160852909088135
6507.4620032961 0.147939682006836
6508.13495696759 0.144880294799805
6508.80791063908 0.178249597549438
6509.48086431057 0.186385154724121
6510.15381798205 0.183814287185669
6510.82677165354 0.187686920166016
6511.49972532503 0.197624683380127
6512.17267899652 0.200729846954346
6512.84563266801 0.1923508644104
6513.5185863395 0.189014196395874
6514.19154001099 0.188464403152466
6514.86449368248 0.213409423828125
6515.53744735396 0.200968503952026
6516.21040102545 0.221187829971313
6516.88335469694 0.208375215530396
6517.55630836843 0.205358743667603
6518.22926203992 0.208945751190186
6518.90221571141 0.227309465408325
6519.5751693829 0.200142621994019
6520.24812305439 0.199316263198853
6520.92107672587 0.203640460968018
6521.59403039736 0.186289310455322
6522.26698406885 0.202417373657227
6522.93993774034 0.207807302474976
6523.61289141183 0.211194515228271
6524.28584508332 0.231897830963135
6524.95879875481 0.186533451080322
6525.63175242629 0.167894840240479
6526.30470609778 0.186788558959961
6526.97765976927 0.201156616210938
6527.65061344076 0.200725317001343
6528.32356711225 0.188706874847412
6528.99652078374 0.191589117050171
6529.66947445523 0.194559812545776
6530.34242812672 0.174725294113159
6531.01538179821 0.203471899032593
6531.68833546969 0.176220655441284
6532.36128914118 0.190176248550415
6533.03424281267 0.223101377487183
6533.70719648416 0.218913793563843
6534.38015015565 0.216927289962769
6535.05310382714 0.209245443344116
6535.72605749863 0.213618040084839
6536.39901117012 0.199511289596558
6537.0719648416 0.182728290557861
6537.74491851309 0.162212610244751
6538.41787218458 0.151490688323975
6539.09082585607 0.141759634017944
6539.76377952756 0.150188207626343
6540.43673319905 0.145978689193726
6541.10968687054 0.0636367797851562
6541.78264054202 0.0394406318664551
6542.45559421351 0.0396406650543213
6543.128547885 0.0180313587188721
6543.80150155649 0.0304741859436035
6544.47445522798 -0.00515365600585938
6545.14740889947 -0.0144493579864502
6545.82036257096 -0.147746801376343
6546.49331624245 0.114768505096436
6547.16626991394 0.133769989013672
6547.83922358542 0.160586357116699
6548.51217725691 0.163782596588135
6549.1851309284 0.17642617225647
6549.85808459989 0.172879219055176
6550.53103827138 0.158751010894775
6551.20399194287 0.161725044250488
6551.87694561436 0.185914039611816
6552.54989928584 0.188196420669556
6553.22285295733 0.203286170959473
6553.89580662882 0.206174373626709
6554.56876030031 0.216791868209839
6555.2417139718 0.212942361831665
6555.91466764329 0.218706607818604
6556.58762131478 0.207085847854614
6557.26057498627 0.173465967178345
6557.93352865775 0.192403554916382
6558.60648232924 0.186948776245117
6559.27943600073 0.182605028152466
6559.95238967222 0.156026124954224
6560.62534334371 0.179009675979614
6561.2982970152 0.18175482749939
6561.97125068669 0.167443990707397
6562.64420435818 0.21891975402832
6563.31715802966 0.196399688720703
6563.99011170115 0.203490257263184
6564.66306537264 0.201401710510254
6565.33601904413 0.209343194961548
6566.00897271562 0.190040349960327
6566.68192638711 0.209774017333984
6567.3548800586 0.199885129928589
6568.02783373009 0.208122491836548
6568.70078740157 0.226071834564209
6569.37374107306 0.185829162597656
6570.04669474455 0.192448139190674
6570.71964841604 0.1952965259552
6571.39260208753 0.213621377944946
6572.06555575902 0.213483095169067
6572.73850943051 0.206915140151978
6573.411463102 0.195164680480957
6574.08441677348 0.202840089797974
6574.75737044497 0.168185234069824
6575.43032411646 0.160002946853638
6576.10327778795 0.193349123001099
6576.77623145944 0.17022705078125
6577.44918513093 0.178700923919678
6578.12213880242 0.182809114456177
6578.79509247391 0.187132358551025
6579.46804614539 0.185367345809937
6580.14099981688 0.18731164932251
6580.81395348837 0.187803030014038
6581.48690715986 0.193999052047729
6582.15986083135 0.188676595687866
6582.83281450284 0.189563989639282
6583.50576817433 0.167712688446045
6584.17872184582 0.171533107757568
6584.8516755173 0.179004192352295
6585.52462918879 0.183430433273315
6586.19758286028 0.175196170806885
6586.87053653177 0.1980881690979
6587.54349020326 0.192308664321899
6588.21644387475 0.180034160614014
6588.88939754624 0.182982921600342
6589.56235121773 0.215962648391724
6590.23530488921 0.226774215698242
6590.9082585607 0.228346824645996
6591.58121223219 0.227794408798218
6592.25416590368 0.248831033706665
6592.92711957517 0.242934465408325
6593.60007324666 0.240439176559448
6594.27302691815 0.262954711914062
6594.94598058963 0.224225282669067
6595.61893426112 0.219136238098145
6596.29188793261 0.230098247528076
6596.9648416041 0.217850923538208
6597.63779527559 0.246632814407349
6598.31074894708 0.24185037612915
6598.98370261857 0.230546474456787
6599.65665629006 0.236758708953857
6600.32960996155 0.209284782409668
6601.00256363303 0.212674856185913
6601.67551730452 0.194035053253174
6602.34847097601 0.187583684921265
6603.0214246475 0.205676317214966
6603.69437831899 0.208641052246094
6604.36733199048 0.230741024017334
6605.04028566197 0.221911668777466
6605.71323933346 0.212894439697266
6606.38619300494 0.208084344863892
6607.05914667643 0.212221384048462
6607.73210034792 0.206267356872559
6608.40505401941 0.235820531845093
6609.0780076909 0.228394508361816
6609.75096136239 0.231163024902344
6610.42391503388 0.215061664581299
6611.09686870537 0.223833560943604
6611.76982237685 0.218951225280762
6612.44277604834 0.217870712280273
6613.11572971983 0.240205526351929
6613.78868339132 0.219367265701294
6614.46163706281 0.245136737823486
6615.1345907343 0.238926887512207
6615.80754440579 0.246428966522217
6616.48049807728 0.218052387237549
6617.15345174876 0.216863870620728
6617.82640542025 0.219547033309937
6618.49935909174 0.197286128997803
6619.17231276323 0.233026027679443
6619.84526643472 0.213864326477051
6620.51822010621 0.207229614257812
6621.1911737777 0.222431898117065
6621.86412744918 0.218878507614136
6622.53708112067 0.221724271774292
6623.21003479216 0.209534168243408
6623.88298846365 0.186226606369019
6624.55594213514 0.185823202133179
6625.22889580663 0.204202175140381
6625.90184947812 0.181771039962769
6626.57480314961 0.190398454666138
6627.2477568211 0.172126293182373
6627.92071049258 0.157376289367676
6628.59366416407 0.136101007461548
6629.26661783556 0.127846956253052
6629.93957150705 0.103271961212158
6630.61252517854 0.101883411407471
6631.28547885003 0.112082004547119
6631.95843252152 0.0711793899536133
6632.631386193 0.0998334884643555
6633.30433986449 0.138143062591553
6633.97729353598 0.151605367660522
6634.65024720747 0.154540061950684
6635.32320087896 0.182636499404907
6635.99615455045 0.171976566314697
6636.66910822194 0.190357446670532
6637.34206189343 0.193214654922485
6638.01501556491 0.190091133117676
6638.6879692364 0.20587944984436
6639.36092290789 0.217178583145142
6640.03387657938 0.223207712173462
6640.70683025087 0.205302476882935
6641.37978392236 0.215568542480469
6642.05273759385 0.237367153167725
6642.72569126534 0.244791746139526
6643.39864493682 0.233527183532715
6644.07159860831 0.220712423324585
6644.7445522798 0.248199224472046
6645.41750595129 0.263240575790405
6646.09045962278 0.213061332702637
6646.76341329427 0.228035449981689
6647.43636696576 0.238396883010864
6648.10932063725 0.249197959899902
6648.78227430873 0.252892255783081
6649.45522798022 0.261385679244995
6650.12818165171 0.257970333099365
6650.8011353232 0.25756311416626
6651.47408899469 0.250134229660034
6652.14704266618 0.242844104766846
6652.81999633767 0.250414609909058
6653.49295000916 0.243742704391479
6654.16590368064 0.226072549819946
6654.83885735213 0.243816375732422
6655.51181102362 0.226724147796631
6656.18476469511 0.231261491775513
6656.8577183666 0.213104724884033
6657.53067203809 0.216743230819702
6658.20362570958 0.204150676727295
6658.87657938107 0.223376750946045
6659.54953305255 0.254728555679321
6660.22248672404 0.239256381988525
6660.89544039553 0.23460841178894
6661.56839406702 0.252665281295776
6662.24134773851 0.219146966934204
6662.91430141 0.233493804931641
6663.58725508149 0.217506885528564
6664.26020875298 0.220104217529297
6664.93316242446 0.210997819900513
6665.60611609595 0.205148220062256
6666.27906976744 0.188570022583008
6666.95202343893 0.180413961410522
6667.62497711042 0.178479194641113
6668.29793078191 0.179490804672241
6668.9708844534 0.187748432159424
6669.64383812489 0.196826457977295
6670.31679179637 0.187850713729858
6670.98974546786 0.176119089126587
6671.66269913935 0.159550428390503
6672.33565281084 0.169416666030884
6673.00860648233 0.183230876922607
6673.68156015382 0.179741621017456
6674.35451382531 0.178454399108887
6675.02746749679 0.1728196144104
6675.70042116828 0.0734350681304932
6676.37337483977 0.0674653053283691
6677.04632851126 0.0663204193115234
6677.71928218275 0.0596344470977783
6678.39223585424 0.0855526924133301
6679.06518952573 0.10586953163147
6679.73814319722 0.114311218261719
6680.41109686871 0.121923923492432
6681.08405054019 0.131242036819458
6681.75700421168 0.130426645278931
6682.42995788317 0.137367963790894
6683.10291155466 0.13369345664978
6683.77586522615 0.154748201370239
6684.44881889764 0.152054071426392
6685.12177256913 0.14910364151001
6685.79472624062 0.154889345169067
6686.4676799121 0.181543111801147
6687.14063358359 0.170875787734985
6687.81358725508 0.161130428314209
6688.48654092657 0.173347473144531
6689.15949459806 0.179917573928833
6689.83244826955 0.166728258132935
6690.50540194104 0.182435989379883
6691.17835561252 0.171288251876831
6691.85130928401 0.155263423919678
6692.5242629555 0.160322904586792
6693.19721662699 0.17971396446228
6693.87017029848 0.180687427520752
6694.54312396997 0.163779258728027
6695.21607764146 0.165796279907227
6695.88903131295 0.165400981903076
6696.56198498444 0.159860372543335
6697.23493865592 0.188903093338013
6697.90789232741 0.198755979537964
6698.5808459989 0.186347007751465
6699.25379967039 0.191416501998901
6699.92675334188 0.179994821548462
6700.59970701337 0.170588254928589
6701.27266068486 0.182868480682373
6701.94561435634 0.185346841812134
6702.61856802783 0.199457883834839
6703.29152169932 0.212486982345581
6703.96447537081 0.195068597793579
6704.6374290423 0.225594997406006
6705.31038271379 0.188912630081177
6705.98333638528 0.203305721282959
6706.65629005677 0.223514556884766
6707.32924372825 0.223413944244385
6708.00219739974 0.222552061080933
6708.67515107123 0.199436187744141
6709.34810474272 0.183366298675537
6710.02105841421 0.172733783721924
6710.6940120857 0.169574499130249
6711.36696575719 0.191468000411987
6712.03991942868 0.168329238891602
6712.71287310016 0.140284538269043
6713.38582677165 0.157574415206909
6714.05878044314 0.151337385177612
6714.73173411463 0.131129741668701
6715.40468778612 0.141713380813599
6716.07764145761 0.158257007598877
6716.7505951291 0.147799968719482
6717.42354880059 0.113287448883057
6718.09650247207 0.083472728729248
6718.76945614356 0.124421358108521
6719.44240981505 0.149267673492432
6720.11536348654 0.145293235778809
6720.78831715803 0.158750534057617
6721.46127082952 0.189683675765991
6722.13422450101 0.199238538742065
6722.8071781725 0.179452896118164
6723.48013184398 0.196578502655029
6724.15308551547 0.175958633422852
6724.82603918696 0.181332588195801
6725.49899285845 0.208343029022217
6726.17194652994 0.216353178024292
6726.84490020143 0.20597767829895
6727.51785387292 0.201062440872192
6728.19080754441 0.221179723739624
6728.86376121589 0.212579727172852
6729.53671488738 0.234827756881714
6730.20966855887 0.234278440475464
6730.88262223036 0.217816352844238
6731.55557590185 0.229501485824585
6732.22852957334 0.228044986724854
6732.90148324483 0.229667901992798
6733.57443691632 0.21312403678894
6734.2473905878 0.228553771972656
6734.92034425929 0.285360097885132
6735.59329793078 0.274473667144775
6736.26625160227 0.233044862747192
6736.93920527376 0.246286392211914
6737.61215894525 0.259402751922607
6738.28511261674 0.257409572601318
6738.95806628823 0.249571084976196
6739.63101995971 0.252326726913452
6740.3039736312 0.233198642730713
6740.97692730269 0.228807687759399
6741.64988097418 0.212454319000244
6742.32283464567 0.215201616287231
6742.99578831716 0.219707727432251
6743.66874198865 0.220051288604736
6744.34169566013 0.187242746353149
6745.01464933162 0.202013492584229
6745.68760300311 0.20405387878418
6746.3605566746 0.210137844085693
6747.03351034609 0.182995319366455
6747.70646401758 0.202908754348755
6748.37941768907 0.2115318775177
6749.05237136056 0.198635101318359
6749.72532503205 0.209993600845337
6750.39827870353 0.194981575012207
6751.07123237502 0.207855224609375
6751.74418604651 0.225848197937012
6752.417139718 0.177599668502808
6753.09009338949 0.205641031265259
6753.76304706098 0.200841188430786
6754.43600073247 0.210388422012329
6755.10895440396 0.175821781158447
6755.78190807544 0.186831951141357
6756.45486174693 0.140292167663574
6757.12781541842 0.153333902359009
6757.80076908991 0.113505363464355
6758.4737227614 0.130546569824219
6759.14667643289 0.116910457611084
6759.81963010438 0.123622417449951
6760.49258377586 0.0982985496520996
6761.16553744735 0.109822034835815
6761.83849111884 0.198824167251587
6762.51144479033 0.199232578277588
6763.18439846182 0.202493906021118
6763.85735213331 0.198477506637573
6764.5303058048 0.191911697387695
6765.20325947629 0.198194265365601
6765.87621314778 0.216197967529297
6766.54916681926 0.198130130767822
6767.22212049075 0.20972728729248
6767.89507416224 0.226550102233887
6768.56802783373 0.226176738739014
6769.24098150522 0.220253705978394
6769.91393517671 0.213340044021606
6770.5868888482 0.220831155776978
6771.25984251968 0.232834339141846
6771.93279619117 0.217789888381958
6772.60574986266 0.187742948532104
6773.27870353415 0.184462547302246
6773.95165720564 0.184559345245361
6774.62461087713 0.187724113464355
6775.29756454862 0.194799900054932
6775.97051822011 0.19618558883667
6776.64347189159 0.212098121643066
6777.31642556308 0.199982166290283
6777.98937923457 0.196445226669312
6778.66233290606 0.189387083053589
6779.33528657755 0.195105314254761
6780.00824024904 0.202634572982788
6780.68119392053 0.209463357925415
6781.35414759202 0.220215320587158
6782.0271012635 0.210311412811279
6782.70005493499 0.218528509140015
6783.37300860648 0.235682964324951
6784.04596227797 0.244738101959229
6784.71891594946 0.240506649017334
6785.39186962095 0.236729860305786
6786.06482329244 0.225511074066162
6786.73777696393 0.222503900527954
6787.41073063541 0.234911203384399
6788.0836843069 0.225903511047363
6788.75663797839 0.221852540969849
6789.42959164988 0.21966028213501
6790.10254532137 0.201611518859863
6790.77549899286 0.195863246917725
6791.44845266435 0.206831932067871
6792.12140633584 0.220848798751831
6792.79436000732 0.210548877716064
6793.46731367881 0.221598386764526
6794.1402673503 0.215356111526489
6794.81322102179 0.2056725025177
6795.48617469328 0.190047264099121
6796.15912836477 0.186418771743774
6796.83208203626 0.156380891799927
6797.50503570775 0.167951583862305
6798.17798937923 0.173967838287354
6798.85094305072 0.188506841659546
6799.52389672221 0.165497541427612
6800.1968503937 0.152385950088501
6800.86980406519 0.123708963394165
6801.54275773668 0.122295379638672
6802.21571140817 0.103628635406494
6802.88866507966 0.0944395065307617
6803.56161875114 0.104148387908936
6804.23457242263 -0.00884079933166504
6804.90752609412 -0.133752822875977
6805.58047976561 0.00134468078613281
6806.2534334371 -0.00315403938293457
6806.92638710859 0.0159289836883545
6807.59934078008 0.0264911651611328
6808.27229445157 0.0544135570526123
6808.94524812305 0.0597200393676758
6809.61820179454 0.0713272094726562
6810.29115546603 0.119904756546021
6810.96410913752 0.125159740447998
6811.63706280901 0.1140456199646
6812.3100164805 0.147062301635742
6812.98297015199 0.145582437515259
6813.65592382347 0.140321016311646
6814.32887749496 0.153563499450684
6815.00183116645 0.164308786392212
6815.67478483794 0.191807270050049
6816.34773850943 0.181774854660034
6817.02069218092 0.194969654083252
6817.69364585241 0.215962886810303
6818.3665995239 0.186855316162109
6819.03955319539 0.186982393264771
6819.71250686687 0.20420241355896
6820.38546053836 0.202471017837524
6821.05841420985 0.197339534759521
6821.73136788134 0.210991382598877
6822.40432155283 0.202988624572754
6823.07727522432 0.203592538833618
6823.75022889581 0.225194931030273
6824.4231825673 0.227465391159058
6825.09613623878 0.215373277664185
6825.76908991027 0.224723815917969
6826.44204358176 0.212098121643066
6827.11499725325 0.22006893157959
6827.78795092474 0.217946529388428
6828.46090459623 0.213491678237915
6829.13385826772 0.211140871047974
6829.8068119392 0.207240343093872
6830.47976561069 0.185948610305786
6831.15271928218 0.187628746032715
6831.82567295367 0.194719314575195
6832.49862662516 0.177197933197021
6833.17158029665 0.169876575469971
6833.84453396814 0.167003154754639
6834.51748763963 0.184605121612549
6835.19044131112 0.181329727172852
6835.8633949826 0.187530040740967
6836.53634865409 0.187515020370483
6837.20930232558 0.200929403305054
6837.88225599707 0.211191892623901
6838.55520966856 0.194470405578613
6839.22816334005 0.193278551101685
6839.90111701154 0.175451517105103
6840.57407068302 0.186995267868042
6841.24702435451 0.188613414764404
6841.919978026 0.200800657272339
6842.59293169749 0.192320823669434
6843.26588536898 0.16987419128418
6843.93883904047 0.159692525863647
6844.61179271196 0.164552450180054
6845.28474638345 0.160559177398682
6845.95770005493 0.154873847961426
6846.63065372642 0.147270202636719
6847.30360739791 0.138673067092896
6847.9765610694 0.199851512908936
6848.64951474089 0.19876766204834
6849.32246841238 0.204165935516357
6849.99542208387 0.194723844528198
6850.66837575536 0.18909478187561
6851.34132942684 0.197842359542847
6852.01428309833 0.204834461212158
6852.68723676982 0.194839000701904
6853.36019044131 0.206512689590454
6854.0331441128 0.215015888214111
6854.70609778429 0.213437080383301
6855.37905145578 0.209362030029297
6856.05200512727 0.217879295349121
6856.72495879875 0.197098970413208
6857.39791247024 0.222835779190063
6858.07086614173 0.213315486907959
6858.74381981322 0.207549810409546
6859.41677348471 0.219006061553955
6860.0897271562 0.191685438156128
6860.76268082769 0.205168962478638
6861.43563449918 0.216770887374878
6862.10858817066 0.221764087677002
6862.78154184215 0.205497264862061
6863.45449551364 0.198463916778564
6864.12744918513 0.22264289855957
6864.80040285662 0.232502698898315
6865.47335652811 0.234869241714478
6866.1463101996 0.236857891082764
6866.81926387109 0.212364435195923
6867.49221754257 0.201294422149658
6868.16517121406 0.230799198150635
6868.83812488555 0.230693101882935
6869.51107855704 0.208582162857056
6870.18403222853 0.208888292312622
6870.85698590002 0.203315734863281
6871.52993957151 0.213671684265137
6872.202893243 0.202816486358643
6872.87584691448 0.178546667098999
6873.54880058597 0.203146457672119
6874.22175425746 0.221332311630249
6874.89470792895 0.185009956359863
6875.56766160044 0.200047016143799
6876.24061527193 0.19824481010437
6876.91356894342 0.209509372711182
6877.58652261491 0.210377216339111
6878.25947628639 0.193707227706909
6878.93242995788 0.180891275405884
6879.60538362937 0.194937944412231
6880.27833730086 0.221177101135254
6880.95129097235 0.203308343887329
6881.62424464384 0.211548805236816
6882.29719831533 0.190858840942383
6882.97015198681 0.190829038619995
6883.6431056583 0.171260833740234
6884.31605932979 0.165904760360718
6884.98901300128 0.166898965835571
6885.66196667277 0.126830101013184
6886.33492034426 0.117107391357422
6887.00787401575 0.113337755203247
6887.68082768724 0.110389947891235
6888.35378135873 0.0945158004760742
6889.02673503021 0.0831987857818604
6889.6996887017 0.0925812721252441
6890.37264237319 0.0255029201507568
6891.04559604468 -0.114684343338013
6891.71854971617 0.00312328338623047
6892.39150338766 0.0166714191436768
6893.06445705915 0.023388147354126
6893.73741073064 0.0435278415679932
6894.41036440212 0.0718345642089844
6895.08331807361 0.0853989124298096
6895.7562717451 0.0950989723205566
6896.42922541659 0.117050409317017
6897.10217908808 0.128734111785889
6897.77513275957 0.14024019241333
6898.44808643106 0.142086029052734
6899.12104010255 0.155500173568726
6899.79399377403 0.145508289337158
6900.46694744552 0.159028053283691
6901.13990111701 0.184913158416748
6901.8128547885 0.171976566314697
6902.48580845999 0.171622753143311
6903.15876213148 0.160832643508911
6903.83171580297 0.155625581741333
6904.50466947446 0.15897011756897
6905.17762314594 0.185866117477417
6905.85057681743 0.176748514175415
6906.52353048892 0.152302980422974
6907.19648416041 0.146291017532349
6907.8694378319 0.155531644821167
6908.54239150339 0.157774209976196
6909.21534517488 0.1658775806427
6909.88829884636 0.173255681991577
6910.56125251785 0.197334289550781
6911.23420618934 0.192121982574463
6911.90715986083 0.191889047622681
6912.58011353232 0.224009990692139
6913.25306720381 0.222563743591309
6913.9260208753 0.223878622055054
6914.59897454679 0.224673271179199
6915.27192821828 0.227295875549316
6915.94488188976 0.214897871017456
6916.61783556125 0.222627401351929
6917.29078923274 0.209083318710327
6917.96374290423 0.190219640731812
6918.63669657572 0.187464237213135
6919.30965024721 0.204581499099731
6919.9826039187 0.21205472946167
6920.65555759018 0.199958801269531
6921.32851126167 0.202032089233398
6922.00146493316 0.209230422973633
6922.67441860465 0.212774515151978
6923.34737227614 0.208463668823242
6924.02032594763 0.226110458374023
6924.69327961912 0.190830230712891
6925.36623329061 0.184492349624634
6926.03918696209 0.195584058761597
6926.71214063358 0.185281753540039
6927.38509430507 0.189049005508423
6928.05804797656 0.184326887130737
6928.73100164805 0.185441017150879
6929.40395531954 0.163782119750977
6930.07690899103 0.1851487159729
6930.74986266252 0.162735223770142
6931.422816334 0.180265665054321
6932.09577000549 0.165760040283203
6932.76872367698 0.155819177627563
6933.44167734847 0.165998220443726
6934.11463101996 0.14610481262207
6934.78758469145 0.151150226593018
6935.46053836294 0.155636310577393
6936.13349203443 0.154771327972412
6936.80644570591 0.164173364639282
6937.4793993774 0.164923667907715
6938.15235304889 0.170769691467285
6938.82530672038 0.168394088745117
6939.49826039187 0.165250778198242
6940.17121406336 0.172774314880371
6940.84416773485 0.163626670837402
6941.51712140634 0.175744533538818
6942.19007507782 0.1706702709198
6942.86302874931 0.176334857940674
6943.5359824208 0.183037281036377
6944.20893609229 0.223492860794067
6944.88188976378 0.239338159561157
6945.55484343527 0.256502628326416
6946.22779710676 0.210177183151245
6946.90075077825 0.219067335128784
6947.57370444973 0.250272035598755
6948.24665812122 0.243321418762207
6948.91961179271 0.228288888931274
6949.5925654642 0.236169338226318
6950.26551913569 0.225927591323853
6950.93847280718 0.218008041381836
6951.61142647867 0.198736429214478
6952.28438015016 0.205235719680786
6952.95733382164 0.207729578018188
6953.63028749313 0.213382959365845
6954.30324116462 0.205507755279541
6954.97619483611 0.197173357009888
6955.6491485076 0.216626882553101
6956.32210217909 0.217665672302246
6956.99505585058 0.208987236022949
6957.66800952207 0.218835353851318
6958.34096319355 0.196885347366333
6959.01391686504 0.214942932128906
6959.68687053653 0.198797225952148
6960.35982420802 0.212730169296265
6961.03277787951 0.235199213027954
6961.705731551 0.252823114395142
6962.37868522249 0.241733312606812
6963.05163889397 0.255537271499634
6963.72459256546 0.234165191650391
6964.39754623695 0.247621297836304
6965.07049990844 0.260724306106567
6965.74345357993 0.259034395217896
6966.41640725142 0.204675436019897
6967.08936092291 0.217828512191772
6967.7623145944 0.197675466537476
6968.43526826589 0.188347339630127
6969.10822193737 0.219389200210571
6969.78117560886 0.213812828063965
6970.45412928035 0.192084550857544
6971.12708295184 0.18957257270813
6971.80003662333 0.208038568496704
6972.47299029482 0.198803663253784
6973.14594396631 0.165690898895264
6973.8188976378 0.178047180175781
6974.49185130928 0.160861253738403
6975.16480498077 0.163618326187134
6975.83775865226 0.151650428771973
6976.51071232375 0.144337892532349
6977.18366599524 0.141725063323975
6977.85661966673 0.181487083435059
6978.52957333822 0.158328056335449
6979.2025270097 0.176796674728394
6979.87548068119 0.189872741699219
6980.54843435268 0.20409893989563
6981.22138802417 0.200710296630859
6981.89434169566 0.19743275642395
6982.56729536715 0.218644380569458
6983.24024903864 0.214787244796753
6983.91320271013 0.204471588134766
6984.58615638162 0.201465606689453
6985.2591100531 0.222733974456787
6985.93206372459 0.225365161895752
6986.60501739608 0.218789339065552
6987.27797106757 0.231370210647583
6987.95092473906 0.261782646179199
6988.62387841055 0.257660865783691
6989.29683208204 0.252036333084106
6989.96978575352 0.229974746704102
6990.64273942501 0.244439840316772
6991.3156930965 0.258628368377686
6991.98864676799 0.241796970367432
6992.66160043948 0.230559349060059
6993.33455411097 0.264017820358276
6994.00750778246 0.26316237449646
6994.68046145395 0.254564046859741
6995.35341512543 0.249997615814209
6996.02636879692 0.246840953826904
6996.69932246841 0.257431983947754
6997.3722761399 0.26340126991272
6998.04522981139 0.263339996337891
6998.71818348288 0.205787658691406
6999.39113715437 0.212352514266968
7000.06409082586 0.222171545028687
7000.73704449734 0.221071720123291
7001.40999816883 0.227194309234619
7002.08295184032 0.238987684249878
7002.75590551181 0.214592218399048
7003.4288591833 0.212468385696411
7004.10181285479 0.237720489501953
7004.77476652628 0.232831954956055
7005.44772019777 0.22700023651123
7006.12067386925 0.224939584732056
7006.79362754074 0.220870733261108
7007.46658121223 0.227827548980713
7008.13953488372 0.225677013397217
7008.81248855521 0.226771831512451
7009.4854422267 0.226720809936523
7010.15839589819 0.235888719558716
7010.83134956968 0.206307411193848
7011.50430324116 0.195844411849976
7012.17725691265 0.228021383285522
7012.85021058414 0.24034857749939
7013.52316425563 0.213364839553833
7014.19611792712 0.223373889923096
7014.86907159861 0.226452827453613
7015.5420252701 0.225534915924072
7016.21497894159 0.178670167922974
7016.88793261307 0.19751501083374
7017.56088628456 0.215553283691406
7018.23383995605 0.228918075561523
7018.90679362754 0.196080207824707
7019.57974729903 0.208902359008789
7020.25270097052 0.17575740814209
7020.92565464201 0.167568206787109
7021.5986083135 0.163760662078857
7022.27156198498 0.165863037109375
7022.94451565647 0.194214820861816
7023.61746932796 0.201659202575684
7024.29042299945 0.171798944473267
7024.96337667094 0.169242143630981
7025.63633034243 0.181186437606812
7026.30928401392 0.188522577285767
7026.98223768541 0.208349704742432
7027.65519135689 0.194860219955444
7028.32814502838 0.23147177696228
7029.00109869987 0.222659826278687
7029.67405237136 0.205878973007202
7030.34700604285 0.212094783782959
7031.01995971434 0.214985847473145
7031.69291338583 0.20160698890686
7032.36586705731 0.206396102905273
7033.0388207288 0.196706056594849
7033.71177440029 0.231035470962524
7034.38472807178 0.22450065612793
7035.05768174327 0.21834921836853
7035.73063541476 0.225448369979858
7036.40358908625 0.191906452178955
7037.07654275774 0.188657760620117
7037.74949642923 0.191090822219849
7038.42245010071 0.184140205383301
7039.0954037722 0.207822322845459
7039.76835744369 0.218562126159668
7040.44131111518 0.205577611923218
7041.11426478667 0.227667331695557
7041.78721845816 0.195427656173706
7042.46017212965 0.202042818069458
7043.13312580114 0.221579790115356
7043.80607947262 0.2121901512146
7044.47903314411 0.223374843597412
7045.1519868156 0.213993072509766
7045.82494048709 0.204152822494507
7046.49789415858 0.206034898757935
7047.17084783007 0.194884061813354
7047.84380150156 0.206259727478027
7048.51675517304 0.213285684585571
7049.18970884453 0.223843812942505
7049.86266251602 0.194988250732422
7050.53561618751 0.210728645324707
7051.208569859 0.212698459625244
7051.88152353049 0.240461587905884
7052.55447720198 0.213598012924194
7053.22743087347 0.201033353805542
7053.90038454496 0.200845956802368
7054.57333821644 0.204178094863892
7055.24629188793 0.168713808059692
7055.91924555942 0.164049625396729
7056.59219923091 0.167414665222168
7057.2651529024 0.181855201721191
7057.93810657389 0.135388851165771
7058.61106024538 0.130611658096313
7059.28401391686 0.101695537567139
7059.95696758835 0.10207200050354
7060.62992125984 0.0829153060913086
7061.30287493133 0.0783839225769043
7061.97582860282 0.0686330795288086
7062.64878227431 -0.0498502254486084
7063.3217359458 0.0935533046722412
7063.99468961729 0.123944997787476
7064.66764328877 0.145838737487793
7065.34059696026 0.161541700363159
7066.01355063175 0.132476806640625
7066.68650430324 0.132826805114746
7067.35945797473 0.149538516998291
7068.03241164622 0.151879072189331
7068.70536531771 0.185488224029541
7069.3783189892 0.189413070678711
7070.05127266068 0.216430902481079
7070.72422633217 0.200224876403809
7071.39718000366 0.1756911277771
7072.07013367515 0.189186811447144
7072.74308734664 0.194640398025513
7073.41604101813 0.207186698913574
7074.08899468962 0.201777458190918
7074.76194836111 0.209295034408569
7075.43490203259 0.190373420715332
7076.10785570408 0.231786727905273
7076.78080937557 0.214500188827515
7077.45376304706 0.21728777885437
7078.12671671855 0.223657131195068
7078.79967039004 0.211330652236938
7079.47262406153 0.212423086166382
7080.14557773302 0.223651170730591
7080.8185314045 0.223634958267212
7081.49148507599 0.218581676483154
7082.16443874748 0.234402894973755
7082.83739241897 0.239953517913818
7083.51034609046 0.225446701049805
7084.18329976195 0.258546590805054
7084.85625343344 0.247302770614624
7085.52920710493 0.235934972763062
7086.20216077641 0.232896566390991
7086.8751144479 0.237080097198486
7087.54806811939 0.23048734664917
7088.22102179088 0.228118181228638
7088.89397546237 0.223712205886841
7089.56692913386 0.242641925811768
7090.23988280535 0.2193443775177
7090.91283647684 0.208559274673462
7091.58579014832 0.208691596984863
7092.25874381981 0.199677467346191
7092.9316974913 0.217510461807251
7093.60465116279 0.20537257194519
7094.27760483428 0.24085807800293
7094.95055850577 0.220768213272095
7095.62351217726 0.202635049819946
7096.29646584875 0.20715594291687
7096.96941952023 0.213279962539673
7097.64237319172 0.189405918121338
7098.31532686321 0.196323394775391
7098.9882805347 0.181090116500854
7099.66123420619 0.187971115112305
7100.33418787768 0.195173025131226
7101.00714154917 0.214370965957642
7101.68009522065 0.205809354782104
7102.35304889214 0.215814113616943
7103.02600256363 0.20361590385437
7103.69895623512 0.186920166015625
7104.37190990661 0.155044794082642
7105.0448635781 0.192945718765259
7105.71781724959 0.182325601577759
7106.39077092108 0.237212419509888
7107.06372459257 0.238054275512695
7107.73667826405 0.220353126525879
7108.40963193554 0.209092378616333
7109.08258560703 0.227695465087891
7109.75553927852 0.212804794311523
7110.42849295001 0.194770812988281
7111.1014466215 0.211506605148315
7111.77440029299 0.218417882919312
7112.44735396448 0.209454298019409
7113.12030763596 0.218382835388184
7113.79326130745 0.20827841758728
7114.46621497894 0.257747173309326
7115.13916865043 0.253941774368286
7115.81212232192 0.244346618652344
7116.48507599341 0.253124952316284
7117.1580296649 0.217594385147095
7117.83098333638 0.22933030128479
7118.50393700787 0.227128982543945
7119.17689067936 0.225093603134155
7119.84984435085 0.233356714248657
7120.52279802234 0.224260568618774
7121.19575169383 0.252097129821777
7121.86870536532 0.25170373916626
7122.54165903681 0.264618396759033
7123.2146127083 0.243317365646362
7123.88756637978 0.272015333175659
7124.56052005127 0.255278825759888
7125.23347372276 0.250146865844727
7125.90642739425 0.241282939910889
7126.57938106574 0.256760597229004
7127.25233473723 0.258574962615967
7127.92528840872 0.228995084762573
7128.5982420802 0.197608709335327
7129.27119575169 0.22763466835022
7129.94414942318 0.20824670791626
7130.61710309467 0.172598361968994
7131.29005676616 0.170243978500366
7131.96301043765 0.192901849746704
7132.63596410914 0.195940732955933
7133.30891778063 0.199299335479736
7133.98187145211 0.177367448806763
7134.6548251236 0.205757617950439
7135.32777879509 0.206605911254883
7136.00073246658 0.214862108230591
7136.67368613807 0.21072244644165
7137.34663980956 0.188605308532715
7138.01959348105 0.214061737060547
7138.69254715254 0.194106340408325
7139.36550082402 0.182832956314087
7140.03845449551 0.191296815872192
7140.711408167 0.193979740142822
7141.38436183849 0.180010080337524
7142.05731550998 0.181322336196899
7142.73026918147 0.166749238967896
7143.40322285296 0.160796403884888
7144.07617652445 0.155793905258179
7144.74913019593 0.150737285614014
7145.42208386742 0.153196334838867
7146.09503753891 0.159589767456055
7146.7679912104 0.147416353225708
7147.44094488189 0.12562084197998
7148.11389855338 0.114843368530273
7148.78685222487 0.0502927303314209
7149.45980589636 -0.00586771965026855
7150.13275956784 0.071312427520752
7150.80571323933 0.0562756061553955
7151.47866691082 0.0731720924377441
7152.15162058231 0.0884342193603516
7152.8245742538 0.107855558395386
7153.49752792529 0.102316379547119
7154.17048159678 0.122132301330566
7154.84343526827 0.133374452590942
7155.51638893975 0.154340267181396
7156.18934261124 0.14409327507019
7156.86229628273 0.142991065979004
7157.53524995422 0.173871040344238
7158.20820362571 0.176107168197632
7158.8811572972 0.174290180206299
7159.55411096869 0.173705577850342
7160.22706464018 0.184020042419434
7160.90001831166 0.189107894897461
7161.57297198315 0.187079191207886
7162.24592565464 0.181087970733643
7162.91887932613 0.19516921043396
7163.59183299762 0.203740358352661
7164.26478666911 0.206121444702148
7164.9377403406 0.218570947647095
7165.61069401209 0.178890228271484
7166.28364768357 0.192726135253906
7166.95660135506 0.201552391052246
7167.62955502655 0.203672885894775
7168.30250869804 0.203446388244629
7168.97546236953 0.211364507675171
7169.64841604102 0.213807821273804
7170.32136971251 0.224818229675293
7170.99432338399 0.226633071899414
7171.66727705548 0.226480722427368
7172.34023072697 0.20821475982666
7173.01318439846 0.203848361968994
7173.68613806995 0.204016447067261
7174.35909174144 0.19404149055481
7175.03204541293 0.218251466751099
7175.70499908442 0.199691772460938
7176.37795275591 0.231332778930664
7177.05090642739 0.219485282897949
7177.72386009888 0.225005149841309
7178.39681377037 0.224099636077881
7179.06976744186 0.223254442214966
7179.74272111335 0.218992948532104
7180.41567478484 0.22200608253479
7181.08862845633 0.228064060211182
7181.76158212782 0.212589263916016
7182.4345357993 0.179165840148926
7183.10748947079 0.170190095901489
7183.78044314228 0.168714046478271
7184.45339681377 0.168107032775879
7185.12635048526 0.159953117370605
7185.79930415675 0.166598796844482
7186.47225782824 0.180790662765503
7187.14521149973 0.148485660552979
7187.81816517121 0.142232894897461
7188.4911188427 0.124594688415527
7189.16407251419 0.127732276916504
7189.83702618568 0.155938386917114
7190.50997985717 0.130763053894043
7191.18293352866 0.127663135528564
7191.85588720015 0.116216659545898
7192.52884087164 0.16396164894104
7193.20179454312 0.126625299453735
7193.87474821461 0.159922361373901
7194.5477018861 0.136859893798828
7195.22065555759 0.179242134094238
7195.89360922908 0.159399509429932
7196.56656290057 0.175010442733765
7197.23951657206 0.183755159378052
7197.91247024354 0.184054136276245
7198.58542391503 0.190524578094482
7199.25837758652 0.193246841430664
7199.93133125801 0.199807405471802
7200.6042849295 0.202054023742676
7201.27723860099 0.195496082305908
7201.95019227248 0.224214315414429
7202.62314594397 0.216445207595825
7203.29609961546 0.213499546051025
7203.96905328694 0.199804067611694
7204.64200695843 0.187529802322388
7205.31496062992 0.182697057723999
7205.98791430141 0.210913181304932
7206.6608679729 0.214714527130127
7207.33382164439 0.225404500961304
7208.00677531588 0.212770938873291
7208.67972898736 0.195166826248169
7209.35268265885 0.223520517349243
7210.02563633034 0.188029050827026
7210.69859000183 0.231168746948242
7211.37154367332 0.216326713562012
7212.04449734481 0.235385179519653
7212.7174510163 0.200510740280151
7213.39040468779 0.200428247451782
7214.06335835927 0.195965766906738
7214.73631203076 0.177557468414307
7215.40926570225 0.173555612564087
7216.08221937374 0.177758455276489
7216.75517304523 0.211980819702148
7217.42812671672 0.200812578201294
7218.10108038821 0.193345069885254
7218.7740340597 0.187572002410889
7219.44698773118 0.214946269989014
7220.11994140267 0.222988128662109
7220.79289507416 0.204869508743286
7221.46584874565 0.208135366439819
7222.13880241714 0.241065502166748
7222.81175608863 0.233235836029053
7223.48470976012 0.211351871490479
7224.15766343161 0.240856170654297
7224.83061710309 0.231121063232422
7225.50357077458 0.205050468444824
7226.17652444607 0.201661348342896
7226.84947811756 0.190350532531738
7227.52243178905 0.226281881332397
7228.19538546054 0.192522764205933
7228.86833913203 0.204633235931396
7229.54129280352 0.186417579650879
7230.214246475 0.154571294784546
7230.88720014649 0.143153667449951
7231.56015381798 0.127195119857788
7232.23310748947 0.114729404449463
7232.90606116096 0.121735334396362
7233.57901483245 0.109221935272217
7234.25196850394 0.102216243743896
7234.92492217543 -0.0388960838317871
7235.59787584691 0.0137817859649658
7236.2708295184 0.0921273231506348
7236.94378318989 0.118636608123779
7237.61673686138 0.133816957473755
7238.28969053287 0.126226425170898
7238.96264420436 0.147190093994141
7239.63559787585 0.125293731689453
7240.30855154734 0.144158601760864
7240.98150521882 0.152052164077759
7241.65445889031 0.140969276428223
7242.3274125618 0.177709579467773
7243.00036623329 0.186866998672485
7243.67331990478 0.211493253707886
7244.34627357627 0.221842765808105
7245.01922724776 0.233241319656372
7245.69218091925 0.214854955673218
7246.36513459073 0.222989320755005
7247.03808826222 0.206002712249756
7247.71104193371 0.220871925354004
7248.3839956052 0.234045267105103
7249.05694927669 0.241276741027832
7249.72990294818 0.224790334701538
7250.40285661967 0.222325325012207
7251.07581029115 0.211021661758423
7251.74876396264 0.225606918334961
7252.42171763413 0.213697671890259
7253.09467130562 0.226002931594849
7253.76762497711 0.24813175201416
7254.4405786486 0.201602458953857
7255.11353232009 0.232519865036011
7255.78648599158 0.212739944458008
7256.45943966307 0.221188306808472
7257.13239333455 0.229706287384033
7257.80534700604 0.2293860912323
7258.47830067753 0.23576545715332
7259.15125434902 0.221665859222412
7259.82420802051 0.234473943710327
7260.497161692 0.225660085678101
7261.17011536349 0.224018335342407
7261.84306903498 0.227756500244141
7262.51602270646 0.203956365585327
7263.18897637795 0.205032348632812
7263.86193004944 0.203857183456421
7264.53488372093 0.212245225906372
7265.20783739242 0.216630220413208
7265.88079106391 0.220848560333252
7266.5537447354 0.19257926940918
7267.22669840688 0.203859567642212
7267.89965207837 0.173198699951172
7268.57260574986 0.161394357681274
7269.24555942135 0.187560558319092
7269.91851309284 0.170165777206421
7270.59146676433 0.196199893951416
7271.26442043582 0.175357580184937
7271.93737410731 0.168531179428101
7272.6103277788 0.162263870239258
7273.28328145028 0.166170835494995
7273.95623512177 0.166963815689087
7274.62918879326 0.161337375640869
7275.30214246475 0.143924236297607
7275.97509613624 0.126670122146606
7276.64804980773 0.120168685913086
7277.32100347922 0.095543384552002
7277.9939571507 0.0891456604003906
7278.66691082219 0.183810710906982
7279.33986449368 0.190128803253174
7280.01281816517 0.176740884780884
7280.68577183666 0.17937159538269
7281.35872550815 0.183648586273193
7282.03167917964 0.176884889602661
7282.70463285113 0.178210735321045
7283.37758652261 0.205456018447876
7284.0505401941 0.200844287872314
7284.72349386559 0.205518960952759
7285.39644753708 0.194043397903442
7286.06940120857 0.197873830795288
7286.74235488006 0.206416368484497
7287.41530855155 0.197067022323608
7288.08826222304 0.200859308242798
7288.76121589452 0.208753347396851
7289.43416956601 0.240363597869873
7290.1071232375 0.215585231781006
7290.78007690899 0.215682744979858
7291.45303058048 0.202925443649292
7292.12598425197 0.252748966217041
7292.79893792346 0.23665189743042
7293.47189159495 0.236471652984619
7294.14484526643 0.232067346572876
7294.81779893792 0.244299650192261
7295.49075260941 0.259963989257812
7296.1637062809 0.250518083572388
7296.83665995239 0.242769002914429
7297.50961362388 0.26233983039856
7298.18256729537 0.252132892608643
7298.85552096686 0.261555910110474
7299.52847463834 0.260465145111084
7300.20142830983 0.246729612350464
7300.87438198132 0.239964723587036
7301.54733565281 0.259202480316162
7302.2202893243 0.2742760181427
7302.89324299579 0.219167709350586
7303.56619666728 0.226985692977905
7304.23915033877 0.210177421569824
7304.91210401025 0.208836555480957
7305.58505768174 0.263988971710205
7306.25801135323 0.246177673339844
7306.93096502472 0.274701356887817
7307.60391869621 0.251714468002319
7308.2768723677 0.241839647293091
7308.94982603919 0.232081651687622
7309.62277971068 0.247939348220825
7310.29573338216 0.236031055450439
7310.96868705365 0.26024317741394
7311.64164072514 0.260869026184082
7312.31459439663 0.244091033935547
7312.98754806812 0.234017848968506
7313.66050173961 0.225830793380737
7314.3334554111 0.22512149810791
7315.00640908259 0.213172435760498
7315.67936275407 0.187905311584473
7316.35231642556 0.205322265625
7317.02527009705 0.181480407714844
7317.69822376854 0.188004016876221
7318.37117744003 0.186286449432373
7319.04413111152 0.186542749404907
7319.71708478301 0.180203914642334
7320.39003845449 0.164083480834961
7321.06299212598 0.121568441390991
7321.73594579747 -0.012070894241333
7322.40889946896 0.085256814956665
7323.08185314045 0.0797054767608643
7323.75480681194 0.102699041366577
7324.42776048343 0.118726253509521
7325.10071415492 0.131893634796143
7325.77366782641 0.127548694610596
7326.44662149789 0.142394781112671
7327.11957516938 0.183104753494263
7327.79252884087 0.204536199569702
7328.46548251236 0.188219547271729
7329.13843618385 0.206004858016968
7329.81138985534 0.200029611587524
7330.48434352683 0.211510181427002
7331.15729719832 0.207703828811646
7331.8302508698 0.222148895263672
7332.50320454129 0.226686477661133
7333.17615821278 0.212656736373901
7333.84911188427 0.200616121292114
7334.52206555576 0.229257106781006
7335.19501922725 0.204260587692261
7335.86797289874 0.211359977722168
7336.54092657022 0.213443756103516
7337.21388024171 0.173025131225586
7337.8868339132 0.207656860351562
7338.55978758469 0.222156524658203
7339.23274125618 0.206019639968872
7339.90569492767 0.208516120910645
7340.57864859916 0.202375411987305
7341.25160227065 0.200363159179688
7341.92455594214 0.221213340759277
7342.59750961362 0.226100921630859
7343.27046328511 0.209179162979126
7343.9434169566 0.214910507202148
7344.61637062809 0.19646143913269
7345.28932429958 0.213968276977539
7345.96227797107 0.220034122467041
7346.63523164256 0.204399108886719
7347.30818531404 0.199125528335571
7347.98113898553 0.211731672286987
7348.65409265702 0.24470329284668
7349.32704632851 0.246664047241211
7350 0.228536367416382
7350.67295367149 0.231783151626587
7351.34590734298 0.202651739120483
7352.01886101447 0.220895767211914
7352.69181468595 0.231309652328491
7353.36476835744 0.242793321609497
7354.03772202893 0.207226037979126
7354.71067570042 0.204468965530396
7355.38362937191 0.185612201690674
7356.0565830434 0.19544243812561
7356.72953671489 0.195387125015259
7357.40249038638 0.181012153625488
7358.07544405786 0.202802181243896
7358.74839772935 0.193413734436035
7359.42135140084 0.165578365325928
7360.09430507233 0.164509057998657
7360.76725874382 0.153060674667358
7361.44021241531 0.165638446807861
7362.1131660868 0.197348356246948
7362.78611975829 0.176321029663086
7363.45907342977 0.184207916259766
7364.13202710126 0.166403293609619
7364.80498077275 0.124151945114136
7365.47793444424 0.133698701858521
7366.15088811573 0.127731561660767
7366.82384178722 0.135570049285889
7367.49679545871 0.133630752563477
7368.1697491302 0.126438140869141
7368.84270280168 0.160752296447754
7369.51565647317 0.164376258850098
7370.18861014466 0.163713693618774
7370.86156381615 0.164463996887207
7371.53451748764 0.176506996154785
7372.20747115913 0.172094345092773
7372.88042483062 0.178131341934204
7373.55337850211 0.194570541381836
7374.22633217359 0.200682640075684
7374.89928584508 0.213051080703735
7375.57223951657 0.230764865875244
7376.24519318806 0.231980562210083
7376.91814685955 0.206436395645142
7377.59110053104 0.213060617446899
7378.26405420253 0.226924180984497
7378.93700787402 0.227573156356812
7379.6099615455 0.238034009933472
7380.28291521699 0.247222423553467
7380.95586888848 0.233984470367432
7381.62882255997 0.226902961730957
7382.30177623146 0.229201793670654
7382.97472990295 0.22624397277832
7383.64768357444 0.250638484954834
7384.32063724593 0.255076169967651
7384.99359091741 0.257501125335693
7385.6665445889 0.249387741088867
7386.33949826039 0.234047651290894
7387.01245193188 0.228773593902588
7387.68540560337 0.251791000366211
7388.35835927486 0.25086236000061
7389.03131294635 0.234264850616455
7389.70426661783 0.230660438537598
7390.37722028932 0.240180969238281
7391.05017396081 0.22056245803833
7391.7231276323 0.220180988311768
7392.39608130379 0.218903779983521
7393.06903497528 0.226334810256958
7393.74198864677 0.20362663269043
7394.41494231826 0.23516583442688
7395.08789598975 0.213369846343994
7395.76084966123 0.218160152435303
7396.43380333272 0.216841220855713
7397.10675700421 0.200611114501953
7397.7797106757 0.179283857345581
7398.45266434719 0.172797918319702
7399.12561801868 0.160750865936279
7399.79857169017 0.16810941696167
7400.47152536166 0.160223960876465
7401.14447903314 0.114169836044312
7401.81743270463 0.119049549102783
7402.49038637612 0.115223169326782
7403.16334004761 0.0914692878723145
7403.8362937191 0.0917084217071533
7404.50924739059 0.0813004970550537
7405.18220106208 0.0687596797943115
7405.85515473356 0.0547711849212646
7406.52810840505 0.0275671482086182
7407.20106207654 -0.0767590999603271
7407.87401574803 0.154586315155029
7408.54696941952 0.17967414855957
7409.21992309101 0.205123424530029
7409.8928767625 0.212319612503052
7410.56583043399 0.201023578643799
7411.23878410548 0.209420442581177
7411.91173777696 0.223130226135254
7412.58469144845 0.217602014541626
7413.25764511994 0.259252786636353
7413.93059879143 0.232908010482788
7414.60355246292 0.249847888946533
7415.27650613441 0.239500761032104
7415.9494598059 0.279034376144409
7416.62241347738 0.272919178009033
7417.29536714887 0.279482841491699
7417.96832082036 0.268679141998291
7418.64127449185 0.264350175857544
7419.31422816334 0.258558511734009
7419.98718183483 0.236626148223877
7420.66013550632 0.258671045303345
7421.33308917781 0.244639158248901
7422.00604284929 0.261399745941162
7422.67899652078 0.282235622406006
7423.35195019227 0.265461921691895
7424.02490386376 0.256031513214111
7424.69785753525 0.257810592651367
7425.37081120674 0.283679962158203
7426.04376487823 0.258357048034668
7426.71671854972 0.272919178009033
7427.3896722212 0.275479316711426
7428.06262589269 0.278350591659546
7428.73557956418 0.282874822616577
7429.40853323567 0.254672527313232
7430.08148690716 0.26575231552124
7430.75444057865 0.258511304855347
7431.42739425014 0.242510318756104
7432.10034792163 0.251660585403442
7432.77330159311 0.251520156860352
7433.4462552646 0.256906747817993
7434.11920893609 0.281355142593384
7434.79216260758 0.227009773254395
7435.46511627907 0.23289942741394
7436.13806995056 0.225049018859863
7436.81102362205 0.240625381469727
7437.48397729354 0.233342409133911
7438.15693096502 0.249201536178589
7438.82988463651 0.230528593063354
7439.502838308 0.239773750305176
7440.17579197949 0.237161159515381
7440.84874565098 0.234017610549927
7441.52169932247 0.234565496444702
7442.19465299396 0.243972063064575
7442.86760666545 0.247016668319702
7443.54056033693 0.2451491355896
7444.21351400842 0.251807928085327
7444.88646767991 0.232585906982422
7445.5594213514 0.192103385925293
7446.23237502289 0.207585096359253
7446.90532869438 0.200675249099731
7447.57828236587 0.202886343002319
7448.25123603736 0.17810845375061
7448.92418970884 0.179991245269775
7449.59714338033 0.160207986831665
7450.27009705182 0.164546966552734
7450.94305072331 0.231872081756592
7451.6160043948 0.236510038375854
7452.28895806629 0.239170551300049
7452.96191173778 0.238919496536255
7453.63486540927 0.240718841552734
7454.30781908075 0.2524573802948
7454.98077275224 0.247759580612183
7455.65372642373 0.249677896499634
7456.32668009522 0.258493185043335
7456.99963376671 0.281801223754883
7457.6725874382 0.272992849349976
7458.34554110969 0.246775388717651
7459.01849478117 0.275032997131348
7459.69144845266 0.264581441879272
7460.36440212415 0.280069828033447
7461.03735579564 0.282051563262939
7461.71030946713 0.275406122207642
7462.38326313862 0.265948295593262
7463.05621681011 0.269284725189209
7463.7291704816 0.278959274291992
7464.40212415309 0.252972602844238
7465.07507782457 0.279995441436768
7465.74803149606 0.26144003868103
7466.42098516755 0.259473085403442
7467.09393883904 0.278211355209351
7467.76689251053 0.260305881500244
7468.43984618202 0.261649370193481
7469.11279985351 0.276304483413696
7469.785753525 0.30170202255249
7470.45870719648 0.296017646789551
7471.13166086797 0.27154803276062
7471.80461453946 0.276974201202393
7472.47756821095 0.284876585006714
7473.15052188244 0.282926559448242
7473.82347555393 0.264525890350342
7474.49642922542 0.255891561508179
7475.16938289691 0.283183097839355
7475.84233656839 0.283607244491577
7476.51529023988 0.26762056350708
7477.18824391137 0.267115354537964
7477.86119758286 0.251641273498535
7478.53415125435 0.2574622631073
7479.20710492584 0.253727197647095
7479.88005859733 0.257144927978516
7480.55301226882 0.229214668273926
7481.2259659403 0.24197244644165
7481.89891961179 0.253249406814575
7482.57187328328 0.249142169952393
7483.24482695477 0.262527227401733
7483.91778062626 0.251756191253662
7484.59073429775 0.253000497817993
7485.26368796924 0.240329742431641
7485.93664164072 0.215994834899902
7486.60959531221 0.217309713363647
7487.2825489837 0.210253953933716
7487.95550265519 0.211976051330566
7488.62845632668 0.161372900009155
7489.30140999817 0.162395715713501
7489.97436366966 0.148720741271973
7490.64731734115 0.14640998840332
7491.32027101264 0.0926263332366943
7491.99322468412 0.0921854972839355
7492.66617835561 0.0993623733520508
7493.3391320271 0.00492739677429199
7494.01208569859 -0.0853650569915771
7494.68503937008 0.0368340015411377
7495.35799304157 0.0402541160583496
7496.03094671306 0.0486435890197754
7496.70390038454 0.0743818283081055
7497.37685405603 0.106045246124268
7498.04980772752 0.0998625755310059
7498.72276139901 0.134552955627441
7499.3957150705 0.117180109024048
7500.06866874199 0.130995035171509
7500.74162241348 0.126076459884644
7501.41457608497 0.155408143997192
7502.08752975645 0.166831970214844
7502.76048342794 0.207153081893921
7503.43343709943 0.195745944976807
7504.10639077092 0.20819354057312
7504.77934444241 0.249884128570557
7505.4522981139 0.239672660827637
7506.12525178539 0.201309680938721
7506.79820545688 0.202106952667236
7507.47115912836 0.220680236816406
7508.14411279985 0.220216512680054
7508.81706647134 0.215121746063232
7509.49002014283 0.240237951278687
7510.16297381432 0.243953227996826
7510.83592748581 0.226392269134521
7511.5088811573 0.22406268119812
7512.18183482879 0.225703477859497
7512.85478850027 0.236707448959351
7513.52774217176 0.239272356033325
7514.20069584325 0.217554330825806
7514.87364951474 0.217947483062744
7515.54660318623 0.248679637908936
7516.21955685772 0.248348474502563
7516.89251052921 0.259374618530273
7517.5654642007 0.25098180770874
7518.23841787218 0.269280195236206
7518.91137154367 0.252640008926392
7519.58432521516 0.262062788009644
7520.25727888665 0.261453151702881
7520.93023255814 0.249185085296631
7521.60318622963 0.245418071746826
7522.27613990112 0.248301982879639
7522.94909357261 0.255433559417725
7523.62204724409 0.247442245483398
7524.29500091558 0.256788730621338
7524.96795458707 0.250681400299072
7525.64090825856 0.237322568893433
7526.31386193005 0.268738031387329
7526.98681560154 0.249414682388306
7527.65976927303 0.268384456634521
7528.33272294452 0.259590625762939
7529.005676616 0.280146598815918
7529.67863028749 0.27366828918457
7530.35158395898 0.279648780822754
7531.02453763047 0.271865367889404
7531.69749130196 0.262939929962158
7532.37044497345 0.258907318115234
7533.04339864494 0.270076751708984
7533.71635231643 0.271152257919312
7534.38930598791 0.28794527053833
7535.0622596594 0.266064882278442
7535.73521333089 0.275167942047119
7536.40816700238 0.274713516235352
7537.08112067387 0.187838554382324
7537.75407434536 0.191376686096191
7538.42702801685 0.180665969848633
7539.09998168833 0.208879232406616
7539.77293535982 0.216535806655884
7540.44588903131 0.201081514358521
7541.1188427028 0.218173265457153
7541.79179637429 0.208428382873535
7542.46475004578 0.187360286712646
7543.13770371727 0.200739622116089
7543.81065738876 0.206209421157837
7544.48361106025 0.210172891616821
7545.15656473173 0.230081558227539
7545.82951840322 0.249250650405884
7546.50247207471 0.236867427825928
7547.1754257462 0.234637260437012
7547.84837941769 0.261095285415649
7548.52133308918 0.261602878570557
7549.19428676067 0.235093832015991
7549.86724043216 0.253407001495361
7550.54019410364 0.264386653900146
7551.21314777513 0.272196054458618
7551.88610144662 0.281699657440186
7552.55905511811 0.270166158676147
7553.2320087896 0.246820211410522
7553.90496246109 0.250717639923096
7554.57791613258 0.257633924484253
7555.25086980406 0.252145767211914
7555.92382347555 0.266061067581177
7556.59677714704 0.260451316833496
7557.26973081853 0.265766859054565
7557.94268449002 0.263711452484131
7558.61563816151 0.252480745315552
7559.288591833 0.232031345367432
7559.96154550449 0.239606857299805
7560.63449917598 0.242687702178955
7561.30745284746 0.233770608901978
7561.98040651895 0.223321437835693
7562.65336019044 0.229281902313232
7563.32631386193 0.224619626998901
7563.99926753342 0.252574443817139
7564.67222120491 0.245807409286499
7565.3451748764 0.247526168823242
7566.01812854788 0.255274772644043
7566.69108221937 0.259580373764038
7567.36403589086 0.258587121963501
7568.03698956235 0.252193927764893
7568.70994323384 0.239306449890137
7569.38289690533 0.24182653427124
7570.05585057682 0.242353439331055
7570.72880424831 0.207369565963745
7571.40175791979 0.213895559310913
7572.07471159128 0.213589191436768
7572.74766526277 0.195663690567017
7573.42061893426 0.19424033164978
7574.09357260575 0.182897567749023
7574.76652627724 0.175938606262207
7575.43947994873 0.158519268035889
7576.11243362022 0.139672994613647
7576.7853872917 0.128578901290894
7577.45834096319 0.108719110488892
7578.13129463468 0.0866994857788086
7578.80424830617 0.100613594055176
7579.47720197766 0.0357999801635742
7580.15015564915 0.0120322704315186
7580.82310932064 0.131095409393311
7581.49606299213 0.128376483917236
7582.16901666361 0.133713006973267
7582.8419703351 0.154716730117798
7583.51492400659 0.166141510009766
7584.18787767808 0.151570796966553
7584.86083134957 0.17562198638916
7585.53378502106 0.233273267745972
7586.20673869255 0.236850261688232
7586.87969236404 0.231631278991699
7587.55264603552 0.236571073532104
7588.22559970701 0.251797437667847
7588.8985533785 0.240591764450073
7589.57150704999 0.257498502731323
7590.24446072148 0.273381233215332
7590.91741439297 0.269474267959595
7591.59036806446 0.264921426773071
7592.26332173595 0.232941865921021
7592.93627540743 0.26442551612854
7593.60922907892 0.279300212860107
7594.28218275041 0.264336585998535
7594.9551364219 0.279525279998779
7595.62809009339 0.256859064102173
7596.30104376488 0.245866060256958
7596.97399743637 0.230634689331055
7597.64695110786 0.256609678268433
7598.31990477934 0.240956544876099
7598.99285845083 0.279204368591309
7599.66581212232 0.274611473083496
7600.33876579381 0.275556802749634
7601.0117194653 0.278420925140381
7601.68467313679 0.257463216781616
7602.35762680828 0.245390176773071
7603.03058047977 0.256392478942871
7603.70353415125 0.259588241577148
7604.37648782274 0.255127191543579
7605.04944149423 0.24985671043396
7605.72239516572 0.254201889038086
7606.39534883721 0.252923965454102
7607.0683025087 0.235001802444458
7607.74125618019 0.233878374099731
7608.41420985167 0.243992567062378
7609.08716352316 0.241468906402588
7609.76011719465 0.269582509994507
7610.43307086614 0.270187616348267
7611.10602453763 0.273083209991455
7611.77897820912 0.251406908035278
7612.45193188061 0.24009370803833
7613.1248855521 0.237668991088867
7613.79783922359 0.220903396606445
7614.47079289507 0.211989879608154
7615.14374656656 0.204168319702148
7615.81670023805 0.176712036132812
7616.48965390954 0.191811561584473
7617.16260758103 0.173635721206665
7617.83556125252 0.184331655502319
7618.50851492401 0.158226013183594
7619.1814685955 0.13665509223938
7619.85442226698 0.116959571838379
7620.52737593847 0.144761085510254
7621.20032960996 0.121395349502563
7621.87328328145 0.1052405834198
7622.54623695294 0.0931274890899658
7623.21919062443 0.238375425338745
7623.89214429592 0.254999160766602
7624.5650979674 0.272015571594238
7625.23805163889 0.274982690811157
7625.91100531038 0.236548900604248
7626.58395898187 0.253609895706177
7627.25691265336 0.247752666473389
7627.92986632485 0.259705305099487
7628.60281999634 0.235012769699097
7629.27577366783 0.246259927749634
7629.94872733932 0.243464708328247
7630.6216810108 0.253732442855835
7631.29463468229 0.257522583007812
7631.96758835378 0.256304502487183
7632.64054202527 0.258075952529907
7633.31349569676 0.267090320587158
7633.98644936825 0.227081298828125
7634.65940303974 0.239231109619141
7635.33235671122 0.232975721359253
7636.00531038271 0.23132061958313
7636.6782640542 0.249497652053833
7637.35121772569 0.262133836746216
7638.02417139718 0.261289119720459
7638.69712506867 0.250637054443359
7639.37007874016 0.242191314697266
7640.04303241165 0.23699164390564
7640.71598608313 0.244874477386475
7641.38893975462 0.261872291564941
7642.06189342611 0.274950742721558
7642.7348470976 0.272461891174316
7643.40780076909 0.263142108917236
7644.08075444058 0.267351150512695
7644.75370811207 0.283391237258911
7645.42666178356 0.27293062210083
7646.09961545504 0.245034217834473
7646.77256912653 0.262880563735962
7647.44552279802 0.251361131668091
7648.11847646951 0.286611080169678
7648.791430141 0.238166570663452
7649.46438381249 0.262566089630127
7650.13733748398 0.275283098220825
7650.81029115547 0.267822265625
7651.48324482695 0.230195760726929
7652.15619849844 0.233952045440674
7652.82915216993 0.262013912200928
7653.50210584142 0.247446298599243
7654.17505951291 0.236384868621826
7654.8480131844 0.244287252426147
7655.52096685589 0.229295969009399
7656.19392052738 0.242474555969238
7656.86687419886 0.233179807662964
7657.53982787035 0.209500074386597
7658.21278154184 0.242200613021851
7658.88573521333 0.238807201385498
7659.55868888482 0.230475902557373
7660.23164255631 0.21833610534668
7660.9045962278 0.19274640083313
7661.57754989929 0.187423229217529
7662.25050357077 0.18640923500061
7662.92345724226 0.178278207778931
7663.59641091375 0.183388471603394
7664.26936458524 0.159930229187012
7664.94231825673 0.1654953956604
7665.61527192822 0.130213737487793
7666.28822559971 -0.108222484588623
7666.9611792712 -0.0152568817138672
7667.63413294268 0.0094292163848877
7668.30708661417 0.0419375896453857
7668.98004028566 0.0222125053405762
7669.65299395715 0.0500762462615967
7670.32594762864 0.0652499198913574
7670.99890130013 0.0677883625030518
7671.67185497162 0.144828319549561
7672.34480864311 0.144746541976929
7673.01776231459 0.134527683258057
7673.69071598608 0.158711910247803
7674.36366965757 0.172504901885986
7675.03662332906 0.186474800109863
7675.70957700055 0.201215267181396
7676.38253067204 0.22521185874939
7677.05548434353 0.200609445571899
7677.72843801501 0.202230930328369
7678.4013916865 0.206955194473267
7679.07434535799 0.198585987091064
7679.74729902948 0.211381196975708
7680.42025270097 0.207532405853271
7681.09320637246 0.200132846832275
7681.76616004395 0.192329406738281
7682.43911371544 0.205849170684814
7683.11206738693 0.190301418304443
7683.78502105841 0.185128211975098
7684.4579747299 0.203815937042236
7685.13092840139 0.227299213409424
7685.80388207288 0.228053331375122
7686.47683574437 0.227019309997559
7687.14978941586 0.238778114318848
7687.82274308735 0.232853651046753
7688.49569675884 0.232400894165039
7689.16865043032 0.224619150161743
7689.84160410181 0.231117010116577
7690.5145577733 0.253306150436401
7691.18751144479 0.258049249649048
7691.86046511628 0.242103815078735
7692.53341878777 0.257551908493042
7693.20637245926 0.239022016525269
7693.87932613074 0.22538685798645
7694.55227980223 0.222144842147827
7695.22523347372 0.232208251953125
7695.89818714521 0.241031885147095
7696.5711408167 0.237517118453979
7697.24409448819 0.226375341415405
7697.91704815968 0.22495698928833
7698.59000183117 0.207532167434692
7699.26295550266 0.202408790588379
7699.93590917414 0.225409507751465
7700.60886284563 0.196780920028687
7701.28181651712 0.225383996963501
7701.95477018861 0.199108839035034
7702.6277238601 0.212725639343262
7703.30067753159 0.216963529586792
7703.97363120308 0.217611789703369
7704.64658487456 0.236034393310547
7705.31953854605 0.221958637237549
7705.99249221754 0.207398891448975
7706.66544588903 0.234930515289307
7707.33839956052 0.209651231765747
7708.01135323201 0.221264123916626
7708.6843069035 0.197292327880859
7709.35726057499 0.140898704528809
7710.03021424647 0.150569915771484
7710.70316791796 0.143287658691406
7711.37612158945 0.136094808578491
7712.04907526094 0.172744989395142
7712.72202893243 0.18737530708313
7713.39498260392 0.177206516265869
7714.06793627541 0.17289137840271
7714.7408899469 0.178356170654297
7715.41384361838 0.196251153945923
7716.08679728987 0.187386989593506
7716.75975096136 0.200946807861328
7717.43270463285 0.217897415161133
7718.10565830434 0.230356216430664
7718.77861197583 0.217475175857544
7719.45156564732 0.215005397796631
7720.12451931881 0.222243547439575
7720.79747299029 0.235625267028809
7721.47042666178 0.235608816146851
7722.14338033327 0.230326890945435
7722.81633400476 0.215509176254272
7723.48928767625 0.235970973968506
7724.16224134774 0.237458944320679
7724.83519501923 0.228041648864746
7725.50814869072 0.231461763381958
7726.1811023622 0.233366250991821
7726.85405603369 0.226315021514893
7727.52700970518 0.248982667922974
7728.19996337667 0.248631954193115
7728.87291704816 0.243449687957764
7729.54587071965 0.261420011520386
7730.21882439114 0.250421762466431
7730.89177806263 0.247670412063599
7731.56473173411 0.26280403137207
7732.2376854056 0.240167140960693
7732.91063907709 0.249134540557861
7733.58359274858 0.230505228042603
7734.25654642007 0.236696720123291
7734.92950009156 0.268251657485962
7735.60245376305 0.265674591064453
7736.27540743454 0.251245260238647
7736.94836110602 0.252583026885986
7737.62131477751 0.226150751113892
7738.294268449 0.257019996643066
7738.96722212049 0.254664421081543
7739.64017579198 0.239986658096313
7740.31312946347 0.259268522262573
7740.98608313496 0.246731758117676
7741.65903680645 0.246247529983521
7742.33199047793 0.243191480636597
7743.00494414942 0.225300788879395
7743.67789782091 0.221986293792725
7744.3508514924 0.219207763671875
7745.02380516389 0.215668916702271
7745.69675883538 0.205777168273926
7746.36971250687 0.192012310028076
7747.04266617835 0.19225287437439
7747.71561984984 0.168672561645508
7748.38857352133 0.17411208152771
7749.06152719282 0.164081573486328
7749.73448086431 0.172224760055542
7750.4074345358 0.153148889541626
7751.08038820729 0.12662410736084
7751.75334187878 0.101851463317871
7752.42629555027 0.0495536327362061
7753.09924922175 0.0919690132141113
7753.77220289324 0.0794374942779541
7754.44515656473 0.114366769790649
7755.11811023622 0.136736392974854
7755.79106390771 0.145616769790649
7756.4640175792 0.160603046417236
7757.13697125069 0.169548749923706
7757.80992492218 0.170028448104858
7758.48287859366 0.180297613143921
7759.15583226515 0.173518419265747
7759.82878593664 0.181225538253784
7760.50173960813 0.21332573890686
7761.17469327962 0.222082376480103
7761.84764695111 0.25656533241272
7762.5206006226 0.239481925964355
7763.19355429409 0.257635354995728
7763.86650796557 0.25867748260498
7764.53946163706 0.270349979400635
7765.21241530855 0.271010637283325
7765.88536898004 0.257873773574829
7766.55832265153 0.240585565567017
7767.23127632302 0.232095241546631
7767.90422999451 0.240508079528809
7768.577183666 0.256634473800659
7769.25013733748 0.269285917282104
7769.92309100897 0.267050981521606
7770.59604468046 0.263556241989136
7771.26899835195 0.274214029312134
7771.94195202344 0.264783382415771
7772.61490569493 0.289642572402954
7773.28785936642 0.28782844543457
7773.9608130379 0.288699865341187
7774.63376670939 0.273276805877686
7775.30672038088 0.274017810821533
7775.97967405237 0.272067546844482
7776.65262772386 0.28228497505188
7777.32558139535 0.260771989822388
7777.99853506684 0.256219625473022
7778.67148873833 0.234682321548462
7779.34444240982 0.226396322250366
7780.0173960813 0.212827920913696
7780.69034975279 0.224602937698364
7781.36330342428 0.208515882492065
7782.03625709577 0.215557336807251
7782.70921076726 0.204810619354248
7783.38216443875 0.23028039932251
7784.05511811024 0.205781698226929
7784.72807178172 0.223294496536255
7785.40102545321 0.224144697189331
7786.0739791247 0.216922283172607
7786.74693279619 0.218596935272217
7787.41988646768 0.230787992477417
7788.09284013917 0.211546182632446
7788.76579381066 0.216793060302734
7789.43874748215 0.200606107711792
7790.11170115363 0.191983699798584
7790.78465482512 0.187339305877686
7791.45760849661 0.208236455917358
7792.1305621681 0.186316013336182
7792.80351583959 0.206554889678955
7793.47646951108 0.209786891937256
7794.14942318257 0.205559253692627
7794.82237685406 0.198379516601562
7795.49533052554 0.113810300827026
7796.16828419703 0.114969730377197
7796.84123786852 0.096074104309082
7797.51419154001 0.100658178329468
7798.1871452115 0.151616334915161
7798.86009888299 0.130818843841553
7799.53305255448 0.178418636322021
7800.20600622597 0.170435190200806
7800.87895989745 0.144720792770386
7801.55191356894 0.153129100799561
7802.22486724043 0.135612726211548
7802.89782091192 0.166216850280762
7803.57077458341 0.164883613586426
7804.2437282549 0.174384355545044
7804.91668192639 0.201820135116577
7805.58963559788 0.210147380828857
7806.26258926936 0.215474843978882
7806.93554294085 0.216960191726685
7807.60849661234 0.207852840423584
7808.28145028383 0.199716091156006
7808.95440395532 0.221385717391968
7809.62735762681 0.215449810028076
7810.3003112983 0.223868846893311
7810.97326496979 0.2143714427948
7811.64621864127 0.232500553131104
7812.31917231276 0.237591743469238
7812.99212598425 0.221947431564331
7813.66507965574 0.233542203903198
7814.33803332723 0.261082172393799
7815.01098699872 0.266980171203613
7815.68394067021 0.261446952819824
7816.3568943417 0.272893190383911
7817.02984801318 0.234115839004517
7817.70280168467 0.239171981811523
7818.37575535616 0.253306865692139
7819.04870902765 0.239757061004639
7819.72166269914 0.218281984329224
7820.39461637063 0.230870723724365
7821.06757004212 0.217149257659912
7821.74052371361 0.235838174819946
7822.41347738509 0.247510433197021
7823.08643105658 0.225766658782959
7823.75938472807 0.262037038803101
7824.43233839956 0.25801682472229
7825.10529207105 0.240213871002197
7825.77824574254 0.228608846664429
7826.45119941403 0.217877864837646
7827.12415308551 0.221410274505615
7827.797106757 0.237424373626709
7828.47006042849 0.242914915084839
7829.14301409998 0.252853393554688
7829.81596777147 0.265917301177979
7830.48892144296 0.218535184860229
7831.16187511445 0.217976331710815
7831.83482878594 0.234136343002319
7832.50778245743 0.233529567718506
7833.18073612891 0.20690655708313
7833.8536898004 0.210297584533691
7834.52664347189 0.162881851196289
7835.19959714338 0.159475088119507
7835.87255081487 0.159417867660522
7836.54550448636 0.141639471054077
7837.21845815785 0.143881559371948
7837.89141182934 0.105288982391357
7838.56436550082 0.0607924461364746
7839.23731917231 0.144347906112671
7839.9102728438 0.127899169921875
7840.58322651529 0.145257949829102
7841.25618018678 0.159272909164429
7841.92913385827 0.179957866668701
7842.60208752976 0.181961059570312
7843.27504120124 0.203033685684204
7843.94799487273 0.234984397888184
7844.62094854422 0.23209810256958
7845.29390221571 0.225443124771118
7845.9668558872 0.221280097961426
7846.63980955869 0.245879650115967
7847.31276323018 0.250488996505737
7847.98571690167 0.264907121658325
7848.65867057316 0.261976957321167
7849.33162424464 0.248594999313354
7850.00457791613 0.241113662719727
7850.67753158762 0.235059022903442
7851.35048525911 0.227465152740479
7852.0234389306 0.241787195205688
7852.69639260209 0.221604824066162
7853.36934627358 0.211121082305908
7854.04229994506 0.230424642562866
7854.71525361655 0.24998950958252
7855.38820728804 0.25162935256958
7856.06116095953 0.243817806243896
7856.73411463102 0.262592554092407
7857.40706830251 0.251499652862549
7858.080021974 0.241450071334839
7858.75297564549 0.262146949768066
7859.42592931697 0.252758502960205
7860.09888298846 0.284220695495605
7860.77183665995 0.28713583946228
7861.44479033144 0.276755809783936
7862.11774400293 0.286903381347656
7862.79069767442 0.250022649765015
7863.46365134591 0.242331027984619
7864.1366050174 0.262205600738525
7864.80955868888 0.250684976577759
7865.48251236037 0.26720404624939
7866.15546603186 0.265374898910522
7866.82841970335 0.262890338897705
7867.50137337484 0.259575366973877
7868.17432704633 0.260515689849854
7868.84728071782 0.267490386962891
7869.52023438931 0.250730276107788
7870.19318806079 0.246715784072876
7870.86614173228 0.234752416610718
7871.53909540377 0.235374689102173
7872.21204907526 0.245148181915283
7872.88500274675 0.245173215866089
7873.55795641824 0.244432926177979
7874.23091008973 0.229714870452881
7874.90386376122 0.233752012252808
7875.5768174327 0.210772037506104
7876.24977110419 0.203639030456543
7876.92272477568 0.195564031600952
7877.59567844717 0.209444522857666
7878.26863211866 0.203133106231689
7878.94158579015 0.200451135635376
7879.61453946164 0.187921285629272
7880.28749313313 0.200981378555298
7880.96044680461 0.176679372787476
7881.6334004761 0.196280002593994
7882.30635414759 0.194909811019897
7882.97930781908 0.205899715423584
7883.65226149057 0.223089933395386
7884.32521516206 0.181791305541992
7884.99816883355 0.185569763183594
7885.67112250504 0.209193706512451
7886.34407617652 0.225223541259766
7887.01702984801 0.249690771102905
7887.6899835195 0.247811317443848
7888.36293719099 0.258679628372192
7889.03589086248 0.260889768600464
7889.70884453397 0.22079873085022
7890.38179820546 0.21309494972229
7891.05475187695 0.212435722351074
7891.72770554843 0.238659381866455
7892.40065921992 0.233005523681641
7893.07361289141 0.240837335586548
7893.7465665629 0.259794473648071
7894.41952023439 0.247634887695312
7895.09247390588 0.253026485443115
7895.76542757737 0.25269341468811
7896.43838124885 0.239821672439575
7897.11133492034 0.23809814453125
7897.78428859183 0.237068891525269
7898.45724226332 0.245142459869385
7899.13019593481 0.258420944213867
7899.8031496063 0.247399806976318
7900.47610327779 0.259622097015381
7901.14905694928 0.259929180145264
7901.82201062077 0.263877391815186
7902.49496429225 0.267703771591187
7903.16791796374 0.242150545120239
7903.84087163523 0.259481430053711
7904.51382530672 0.225885629653931
7905.18677897821 0.233018159866333
7905.8597326497 0.243830919265747
7906.53268632119 0.257258176803589
7907.20563999268 0.24391770362854
7907.87859366416 0.23987340927124
7908.55154733565 0.238212823867798
7909.22450100714 0.242483377456665
7909.89745467863 0.266323566436768
7910.57040835012 0.227210521697998
7911.24336202161 0.253437995910645
7911.9163156931 0.264205932617188
7912.58926936458 0.251009225845337
7913.26222303607 0.249654769897461
7913.93517670756 0.222527742385864
7914.60813037905 0.213247537612915
7915.28108405054 0.202726125717163
7915.95403772203 0.188007831573486
7916.62699139352 0.196571588516235
7917.29994506501 0.17690896987915
7917.9728987365 0.176919937133789
7918.64585240798 0.157636165618896
7919.31880607947 0.135932445526123
7919.99175975096 0.127994298934937
7920.66471342245 0.139994144439697
7921.33766709394 0.120848655700684
7922.01062076543 0.0863754749298096
7922.68357443692 0.0439188480377197
7923.3565281084 0.0532069206237793
7924.02948177989 -0.00980472564697266
7924.70243545138 0.0706369876861572
7925.37538912287 0.156937599182129
7926.04834279436 0.170136451721191
7926.72129646585 0.181061029434204
7927.39425013734 0.14802885055542
7928.06720380883 0.17031192779541
7928.74015748031 0.17303991317749
7929.4131111518 0.184454202651978
7930.08606482329 0.241739511489868
7930.75901849478 0.225427150726318
7931.43197216627 0.214134931564331
7932.10492583776 0.226904392242432
7932.77787950925 0.210784912109375
7933.45083318074 0.208139419555664
7934.12378685222 0.2360999584198
7934.79674052371 0.235071420669556
7935.4696941952 0.241920948028564
7936.14264786669 0.242321729660034
7936.81560153818 0.21601128578186
7937.48855520967 0.21652364730835
7938.16150888116 0.199812412261963
7938.83446255265 0.200071573257446
7939.50741622413 0.230361938476562
7940.18036989562 0.203231573104858
7940.85332356711 0.22967267036438
7941.5262772386 0.23629093170166
7942.19923091009 0.249057054519653
7942.87218458158 0.239008188247681
7943.54513825307 0.2105553150177
7944.21809192456 0.213386535644531
7944.89104559604 0.228222608566284
7945.56399926753 0.215498208999634
7946.23695293902 0.243115425109863
7946.90990661051 0.220577001571655
7947.582860282 0.209816932678223
7948.25581395349 0.181777477264404
7948.92876762498 0.214138269424438
7949.60172129647 0.211758375167847
7950.27467496795 0.196682929992676
7950.94762863944 0.196845293045044
7951.62058231093 0.204553604125977
7952.29353598242 0.205312013626099
7952.96648965391 0.193618059158325
7953.6394433254 0.190226793289185
7954.31239699689 0.19440746307373
7954.98535066838 0.19737720489502
7955.65830433986 0.20381498336792
7956.33125801135 0.206924200057983
7957.00421168284 0.162576675415039
7957.67716535433 0.174528837203979
7958.35011902582 0.170161962509155
7959.02307269731 0.165843963623047
7959.6960263688 0.146113157272339
7960.36898004029 0.146870613098145
7961.04193371177 0.144728183746338
7961.71488738326 0.157441377639771
7962.38784105475 0.157086133956909
7963.06079472624 0.167316675186157
7963.73374839773 0.128945589065552
7964.40670206922 0.128124952316284
7965.07965574071 0.116433143615723
7965.75260941219 0.128504276275635
7966.42556308368 0.117583990097046
7967.09851675517 0.111262559890747
7967.77147042666 0.0749204158782959
7968.44442409815 0.0706624984741211
7969.11737776964 0.0565366744995117
7969.79033144113 0.0889582633972168
7970.46328511262 0.0962510108947754
7971.13623878411 0.116691827774048
7971.80919245559 0.125456094741821
7972.48214612708 0.134212017059326
7973.15509979857 0.165269136428833
7973.82805347006 0.163553714752197
7974.50100714155 0.166550397872925
7975.17396081304 0.163055181503296
7975.84691448453 0.176727533340454
7976.51986815602 0.177448987960815
7977.1928218275 0.174082040786743
7977.86577549899 0.177072048187256
7978.53872917048 0.176769971847534
7979.21168284197 0.198364019393921
7979.88463651346 0.173724889755249
7980.55759018495 0.206285715103149
7981.23054385644 0.189804792404175
7981.90349752792 0.207668542861938
7982.57645119941 0.18265175819397
7983.2494048709 0.196472644805908
7983.92235854239 0.197444677352905
7984.59531221388 0.21811842918396
7985.26826588537 0.20009446144104
7985.94121955686 0.220799684524536
7986.61417322835 0.184601783752441
7987.28712689984 0.217904806137085
7987.96008057132 0.202625513076782
7988.63303424281 0.221034049987793
7989.3059879143 0.218046426773071
7989.97894158579 0.204346179962158
7990.65189525728 0.220698118209839
7991.32484892877 0.21696400642395
7991.99780260026 0.202372550964355
7992.67075627174 0.216404676437378
7993.34370994323 0.22385835647583
7994.01666361472 0.208409786224365
7994.68961728621 0.214844703674316
7995.3625709577 0.205476045608521
7996.03552462919 0.22628116607666
7996.70847830068 0.229391098022461
7997.38143197217 0.233691692352295
7998.05438564365 0.228227376937866
7998.72733931514 0.238954544067383
7999.40029298663 0.236945152282715
8000.07324665812 0.195659875869751
8000.74620032961 0.186211109161377
8001.4191540011 0.183536052703857
8002.09210767259 0.171531200408936
8002.76506134408 0.142908573150635
8003.43801501556 0.148625135421753
8004.11096868705 0.164329528808594
8004.78392235854 0.139930248260498
8005.45687603003 0.125174283981323
8006.12982970152 0.111553430557251
8006.80278337301 0.106504917144775
8007.4757370445 0.0852456092834473
8008.14869071599 0.058056116104126
8008.82164438747 0.0415775775909424
8009.49459805896 0.0540366172790527
8010.16755173045 -0.0428357124328613
8010.84050540194 -0.0521590709686279
8011.51345907343 0.0162785053253174
8012.18641274492 0.0404057502746582
8012.85936641641 0.0639426708221436
8013.5323200879 0.0463931560516357
8014.20527375938 0.0895850658416748
8014.87822743087 0.104537725448608
8015.55118110236 0.122129917144775
8016.22413477385 0.115621089935303
8016.89708844534 0.14594841003418
8017.57004211683 0.147423505783081
8018.24299578832 0.175826787948608
8018.91594945981 0.167510271072388
8019.58890313129 0.184596538543701
8020.26185680278 0.171214818954468
8020.93481047427 0.178235769271851
8021.60776414576 0.238707065582275
8022.28071781725 0.244341135025024
8022.95367148874 0.222264528274536
8023.62662516023 0.247029542922974
8024.29957883172 0.233639717102051
8024.9725325032 0.230185747146606
8025.64548617469 0.224980592727661
8026.31843984618 0.21820068359375
8026.99139351767 0.223158836364746
8027.66434718916 0.221824407577515
8028.33730086065 0.230682849884033
8029.01025453214 0.237950325012207
8029.68320820363 0.243413925170898
8030.35616187511 0.240890264511108
8031.0291155466 0.258107662200928
8031.70206921809 0.261337280273438
8032.37502288958 0.256006956100464
8033.04797656107 0.235026359558105
8033.72093023256 0.218450307846069
8034.39388390405 0.225443601608276
8035.06683757553 0.226147890090942
8035.73979124702 0.2243332862854
8036.41274491851 0.219516754150391
8037.08569859 0.213626384735107
8037.75865226149 0.219387769699097
8038.43160593298 0.217881679534912
8039.10455960447 0.189334154129028
8039.77751327596 0.196978092193604
8040.45046694745 0.198898315429688
8041.12342061893 0.204441785812378
8041.79637429042 0.195619106292725
8042.46932796191 0.178280115127563
8043.1422816334 0.175795793533325
8043.81523530489 0.173413753509521
8044.48818897638 0.160640478134155
8045.16114264787 0.150536298751831
8045.83409631936 0.15934681892395
8046.50704999084 0.127455234527588
8047.18000366233 0.159233808517456
8047.85295733382 0.145726203918457
8048.52591100531 0.136484622955322
8049.1988646768 0.13684344291687
8049.87181834829 0.115769147872925
8050.54477201978 0.112813711166382
8051.21772569126 0.0863795280456543
8051.89067936275 0.0957305431365967
8052.56363303424 0.0993883609771729
8053.23658670573 0.0888392925262451
8053.90954037722 0.0750806331634521
8054.58249404871 0.0816109180450439
8055.2554477202 0.0824375152587891
8055.92840139169 0.109710216522217
8056.60135506318 0.0828812122344971
8057.27430873466 0.1080641746521
8057.94726240615 0.109376430511475
8058.62021607764 0.133608818054199
8059.29316974913 0.144039154052734
8059.96612342062 0.141470909118652
8060.63907709211 0.16480016708374
8061.3120307636 0.162644863128662
8061.98498443508 0.172993659973145
8062.65793810657 0.166049718856812
8063.33089177806 0.170736074447632
8064.00384544955 0.178976535797119
8064.67679912104 0.190557479858398
8065.34975279253 0.193648338317871
8066.02270646402 0.192665338516235
8066.69566013551 0.190361976623535
8067.368613807 0.210366487503052
8068.04156747848 0.195590734481812
8068.71452114997 0.202487945556641
8069.38747482146 0.195330142974854
8070.06042849295 0.209874868392944
8070.73338216444 0.18176007270813
8071.40633583593 0.219330072402954
8072.07928950742 0.223199605941772
8072.7522431789 0.206531047821045
8073.42519685039 0.198993921279907
8074.09815052188 0.219490528106689
8074.77110419337 0.225489377975464
8075.44405786486 0.232227325439453
8076.11701153635 0.247792959213257
8076.78996520784 0.210605382919312
8077.46291887933 0.225012063980103
8078.13587255081 0.218994617462158
8078.8088262223 0.218547344207764
8079.48177989379 0.202570676803589
8080.15473356528 0.228533029556274
8080.82768723677 0.214757680892944
8081.50064090826 0.197620868682861
8082.17359457975 0.177969932556152
8082.84654825124 0.185367107391357
8083.51950192272 0.206057071685791
8084.19245559421 0.222660064697266
8084.8654092657 0.196148872375488
8085.53836293719 0.201858043670654
8086.21131660868 0.196990489959717
8086.88427028017 0.182664394378662
8087.55722395166 0.160911798477173
8088.23017762315 0.153844356536865
8088.90313129463 0.121786117553711
8089.57608496612 0.115119218826294
8090.24903863761 0.103764057159424
8090.9219923091 0.0925800800323486
8091.59494598059 0.055910587310791
8092.26789965208 0.0591769218444824
8092.94085332357 0.0320773124694824
8093.61380699506 0.0158557891845703
8094.28676066654 0.01173996925354
8094.95971433803 -0.00537347793579102
8095.63266800952 -0.0135869979858398
8096.30562168101 -0.054840087890625
8096.9785753525 0.0331742763519287
8097.65152902399 0.105829238891602
8098.32448269548 0.120864391326904
8098.99743636697 0.128569364547729
8099.67039003845 0.121386528015137
8100.34334370994 0.133799076080322
8101.01629738143 0.140836238861084
8101.68925105292 0.150535821914673
8102.36220472441 0.193356513977051
8103.0351583959 0.219926595687866
8103.70811206739 0.196135520935059
8104.38106573888 0.21016788482666
8105.05401941036 0.219545602798462
8105.72697308185 0.213831901550293
8106.39992675334 0.231626033782959
8107.07288042483 0.246106624603271
8107.74583409632 0.24467134475708
8108.41878776781 0.239835262298584
8109.0917414393 0.246724605560303
8109.76469511079 0.257673501968384
8110.43764878227 0.220270395278931
8111.11060245376 0.224234819412231
8111.78355612525 0.251782655715942
8112.45650979674 0.250459909439087
8113.12946346823 0.201747417449951
8113.80241713972 0.216311931610107
8114.47537081121 0.232743740081787
8115.14832448269 0.212563514709473
8115.82127815418 0.213764190673828
8116.49423182567 0.199873685836792
8117.16718549716 0.236950397491455
8117.84013916865 0.236722469329834
8118.51309284014 0.259327173233032
8119.18604651163 0.247551202774048
8119.85900018312 0.223424196243286
8120.53195385461 0.222520589828491
8121.20490752609 0.236278295516968
8121.87786119758 0.245174884796143
8122.55081486907 0.190159559249878
8123.22376854056 0.219002485275269
8123.89672221205 0.207957983016968
8124.56967588354 0.207660675048828
8125.24262955503 0.208051443099976
8125.91558322652 0.202092170715332
8126.588536898 0.21640419960022
8127.26149056949 0.211120367050171
8127.93444424098 0.213125228881836
8128.60739791247 0.207833051681519
8129.28035158396 0.18536376953125
8129.95330525545 0.193195104598999
8130.62625892694 0.17823314666748
8131.29921259842 0.190165996551514
8131.97216626991 0.174943447113037
8132.6451199414 0.170040607452393
8133.31807361289 0.144733905792236
8133.99102728438 0.159502506256104
8134.66398095587 0.150795698165894
8135.33693462736 0.143867969512939
8136.00988829885 0.137739419937134
8136.68284197034 0.114087820053101
8137.35579564182 0.0859460830688477
8138.02874931331 0.0881576538085938
8138.7017029848 0.076568603515625
8139.37465665629 0.0589973926544189
8140.04761032778 0.142545700073242
8140.72056399927 0.140942573547363
8141.39351767076 0.140131235122681
8142.06647134224 0.138982772827148
8142.73942501373 0.167836427688599
8143.41237868522 0.166142463684082
8144.08533235671 0.166769504547119
8144.7582860282 0.161647081375122
8145.43123969969 0.200004816055298
8146.10419337118 0.196024179458618
8146.77714704267 0.216573238372803
8147.45010071415 0.230595827102661
8148.12305438564 0.18053150177002
8148.79600805713 0.208812475204468
8149.46896172862 0.222979307174683
8150.14191540011 0.222284555435181
8150.8148690716 0.216727256774902
8151.48782274309 0.239389419555664
8152.16077641458 0.1996910572052
8152.83373008606 0.217695236206055
8153.50668375755 0.210752725601196
8154.17963742904 0.220042705535889
8154.85259110053 0.195444345474243
8155.52554477202 0.21418833732605
8156.19849844351 0.241726875305176
8156.871452115 0.246219158172607
8157.54440578649 0.218656778335571
8158.21735945797 0.223139524459839
8158.89031312946 0.237707376480103
8159.56326680095 0.231682538986206
8160.23622047244 0.23356819152832
8160.90917414393 0.231958627700806
8161.58212781542 0.235207557678223
8162.25508148691 0.244755744934082
8162.9280351584 0.258222818374634
8163.60098882988 0.240449905395508
8164.27394250137 0.218422651290894
8164.94689617286 0.225019454956055
8165.61984984435 0.243271350860596
8166.29280351584 0.235456466674805
8166.96575718733 0.223144054412842
8167.63871085882 0.245614051818848
8168.31166453031 0.23783802986145
8168.98461820179 0.234593391418457
8169.65757187328 0.229851007461548
8170.33052554477 0.2476646900177
8171.00347921626 0.25792670249939
8171.67643288775 0.244186162948608
8172.34938655924 0.250287055969238
8173.02234023073 0.23363184928894
8173.69529390222 0.21957802772522
8174.3682475737 0.216724872589111
8175.04120124519 0.181188821792603
8175.71415491668 0.170110702514648
8176.38710858817 0.191975593566895
8177.06006225966 0.186800956726074
8177.73301593115 0.132312297821045
8178.40596960264 0.119161367416382
8179.07892327413 0.0975534915924072
8179.75187694561 0.104631662368774
8180.4248306171 0.0939035415649414
8181.09778428859 0.0949492454528809
8181.77073796008 0.0486419200897217
8182.44369163157 -0.0268497467041016
8183.11664530306 0.00304532051086426
8183.78959897455 0.130440235137939
8184.46255264603 0.137560844421387
8185.13550631752 0.159746170043945
8185.80845998901 0.154937028884888
8186.4814136605 0.175341367721558
8187.15436733199 0.186529159545898
8187.82732100348 0.197194814682007
8188.50027467497 0.20193886756897
8189.17322834646 0.186374425888062
8189.84618201795 0.209299087524414
8190.51913568943 0.195727586746216
8191.19208936092 0.219790935516357
8191.86504303241 0.203936576843262
8192.5379967039 0.239606857299805
8193.21095037539 0.235630035400391
8193.88390404688 0.224996328353882
8194.55685771837 0.209389209747314
8195.22981138985 0.229547023773193
8195.90276506134 0.207193851470947
8196.57571873283 0.211731433868408
8197.24867240432 0.223627805709839
8197.92162607581 0.22919487953186
8198.5945797473 0.213451862335205
8199.26753341879 0.208596706390381
8199.94048709028 0.216724634170532
8200.61344076176 0.198805809020996
8201.28639443325 0.214008569717407
8201.95934810474 0.185327529907227
8202.63230177623 0.187198400497437
8203.30525544772 0.184841394424438
8203.97820911921 0.200101852416992
8204.6511627907 0.179955244064331
8205.32411646219 0.180229663848877
8205.99707013368 0.174958944320679
8206.67002380516 0.18732762336731
8207.34297747665 0.194963932037354
8208.01593114814 0.192343711853027
8208.68888481963 0.205172777175903
8209.36183849112 0.214652538299561
8210.03479216261 0.175905466079712
8210.7077458341 0.182698488235474
8211.38069950559 0.173384666442871
8212.05365317707 0.168820381164551
8212.72660684856 0.177209377288818
8213.39956052005 0.175620317459106
8214.07251419154 0.185524702072144
8214.74546786303 0.18543004989624
8215.41842153452 0.16797661781311
8216.09137520601 0.164883852005005
8216.76432887749 0.148846626281738
8217.43728254898 0.154587507247925
8218.11023622047 0.137343168258667
8218.78318989196 0.146846055984497
8219.45614356345 0.144420385360718
8220.12909723494 0.150749921798706
8220.80205090643 0.12328052520752
8221.47500457792 0.119896650314331
8222.1479582494 0.113906383514404
8222.82091192089 0.118643045425415
8223.49386559238 0.109541416168213
8224.16681926387 0.107184648513794
8224.83977293536 0.119097232818604
8225.51272660685 0.120958566665649
8226.18568027834 0.154287338256836
8226.85863394983 0.167456388473511
8227.53158762132 0.156863451004028
8228.2045412928 0.134420871734619
8228.87749496429 0.160453081130981
8229.55044863578 0.16479754447937
8230.22340230727 0.134164094924927
8230.89635597876 0.142860412597656
8231.56930965025 0.155791997909546
8232.24226332174 0.165688037872314
8232.91521699322 0.142807960510254
8233.58817066471 0.153273344039917
8234.2611243362 0.179458141326904
8234.93407800769 0.186483860015869
8235.60703167918 0.160293102264404
8236.27998535067 0.172545194625854
8236.95293902216 0.209428071975708
8237.62589269365 0.198219060897827
8238.29884636513 0.201685667037964
8238.97180003662 0.192214965820312
8239.64475370811 0.211034297943115
8240.3177073796 0.199708461761475
8240.99066105109 0.214057922363281
8241.66361472258 0.201078653335571
8242.33656839407 0.197331428527832
8243.00952206555 0.174616575241089
8243.68247573705 0.185333967208862
8244.35542940853 0.199525356292725
8245.02838308002 0.182250738143921
8245.70133675151 0.168453454971313
8246.374290423 0.175384521484375
8247.04724409449 0.16700267791748
8247.72019776598 0.183857917785645
8248.39315143747 0.167325973510742
8249.06610510895 0.182631731033325
8249.73905878044 0.194459438323975
8250.41201245193 0.165606737136841
8251.08496612342 0.184333801269531
8251.75791979491 0.150533199310303
8252.4308734664 0.163168430328369
8253.10382713789 0.178546905517578
8253.77678080938 0.197769403457642
8254.44973448086 0.168100357055664
8255.12268815235 0.175313949584961
8255.79564182384 0.161705493927002
8256.46859549533 0.186636924743652
8257.14154916682 0.176465511322021
8257.81450283831 0.183964014053345
8258.4874565098 0.19016170501709
8259.16041018128 0.167853116989136
8259.83336385277 0.146848678588867
8260.50631752426 0.143523693084717
8261.17927119575 0.1365647315979
8261.85222486724 0.14340615272522
8262.52517853873 0.0889811515808105
8263.19813221022 0.112190246582031
8263.87108588171 0.0735433101654053
8264.5440395532 0.0657768249511719
8265.21699322468 0.06121826171875
8265.88994689617 0.0334386825561523
8266.56290056766 0.0262577533721924
8267.23585423915 0.0165731906890869
8267.90880791064 -0.00717759132385254
8268.58176158213 -0.124213933944702
8269.25471525362 -0.130433320999146
8269.92766892511 -0.0550327301025391
8270.60062259659 -0.0310149192810059
8271.27357626808 -0.0258526802062988
8271.94652993957 -0.0111870765686035
8272.61948361106 0.00181841850280762
8273.29243728255 0.0213487148284912
8273.96539095404 0.0420687198638916
8274.63834462553 0.0788969993591309
8275.31129829701 0.105767965316772
8275.9842519685 0.0971746444702148
8276.65720563999 0.12533974647522
8277.33015931148 0.120629072189331
8278.00311298297 0.137566089630127
8278.67606665446 0.144002199172974
8279.34902032595 0.160818099975586
8280.02197399744 0.168270826339722
8280.69492766892 0.156387567520142
8281.36788134041 0.149970769882202
8282.0408350119 0.140436887741089
8282.71378868339 0.134137392044067
8283.38674235488 0.143014192581177
8284.05969602637 0.118673324584961
8284.73264969786 0.124274253845215
8285.40560336935 0.158032178878784
8286.07855704084 0.166229248046875
8286.75151071232 0.153291463851929
8287.42446438381 0.163993358612061
8288.0974180553 0.117477178573608
8288.77037172679 0.146746873855591
8289.44332539828 0.169230222702026
8290.11627906977 0.171383619308472
8290.78923274126 0.186789751052856
8291.46218641274 0.181052207946777
8292.13514008423 0.16572380065918
8292.80809375572 0.171285629272461
8293.48104742721 0.174850702285767
8294.1540010987 0.177022218704224
8294.82695477019 0.175499200820923
8295.49990844168 0.15439248085022
8296.17286211317 0.194289684295654
8296.84581578465 0.192034482955933
8297.51876945614 0.183554410934448
8298.19172312763 0.178088665008545
8298.86467679912 0.168772220611572
8299.53763047061 0.170310974121094
8300.2105841421 0.185629367828369
8300.88353781359 0.184954166412354
8301.55649148508 0.155563116073608
8302.22944515656 0.151502847671509
8302.90239882805 0.16382884979248
8303.57535249954 0.152453422546387
8304.24830617103 0.123003482818604
8304.92125984252 0.139690399169922
8305.59421351401 0.148075103759766
8306.2671671855 0.141434192657471
8306.94012085699 0.131016492843628
8307.61307452847 0.119112014770508
8308.28602819996 0.119293928146362
8308.95898187145 0.117473602294922
8309.63193554294 0.119824409484863
8310.30488921443 0.117107629776001
8310.97784288592 0.136171817779541
8311.65079655741 0.109684467315674
8312.3237502289 -0.0340361595153809
8312.99670390038 -0.0275125503540039
8313.66965757187 -0.00619149208068848
8314.34261124336 0.0149109363555908
8315.01556491485 0.0158298015594482
8315.68851858634 0.0160095691680908
8316.36147225783 0.0536408424377441
8317.03442592932 0.0649888515472412
8317.70737960081 0.0488653182983398
8318.38033327229 0.0541672706604004
8319.05328694378 0.0742256641387939
8319.72624061527 0.0829267501831055
8320.39919428676 0.0804822444915771
8321.07214795825 0.080855131149292
8321.74510162974 0.111904144287109
8322.41805530123 0.131104469299316
8323.09100897271 0.133836030960083
8323.7639626442 0.156174421310425
8324.43691631569 0.143677234649658
8325.10986998718 0.148274660110474
8325.78282365867 0.152978897094727
8326.45577733016 0.152627229690552
8327.12873100165 0.162070512771606
8327.80168467314 0.153769731521606
8328.47463834463 0.135411977767944
8329.14759201611 0.165539503097534
8329.8205456876 0.157279968261719
8330.49349935909 0.16973352432251
8331.16645303058 0.187128305435181
8331.83940670207 0.189198732376099
8332.51236037356 0.208882093429565
8333.18531404505 0.212935209274292
8333.85826771654 0.200552225112915
8334.53122138802 0.207390069961548
8335.20417505951 0.187887668609619
8335.877128731 0.200432538986206
8336.55008240249 0.204935312271118
8337.22303607398 0.194179534912109
8337.89598974547 0.192195892333984
8338.56894341696 0.18537712097168
8339.24189708844 0.185672760009766
8339.91485075993 0.181699752807617
8340.58780443142 0.188610315322876
8341.26075810291 0.199909210205078
8341.9337117744 0.191957950592041
8342.60666544589 0.18864893913269
8343.27961911738 0.195741176605225
8343.95257278887 0.193727254867554
8344.62552646036 0.212905168533325
8345.29848013184 0.212297916412354
8345.97143380333 0.203059911727905
8346.64438747482 0.196995496749878
8347.31734114631 0.175464153289795
8347.9902948178 0.164691686630249
8348.66324848929 0.157402276992798
8349.33620216078 0.152963876724243
8350.00915583227 0.149889469146729
8350.68210950375 0.139838457107544
8351.35506317524 0.130254745483398
8352.02801684673 0.119382619857788
8352.70097051822 0.104608535766602
8353.37392418971 0.106029510498047
8354.0468778612 0.100484132766724
8354.71983153269 0.0443191528320312
8355.39278520417 0.0524141788482666
8356.06573887566 0.0869696140289307
8356.73869254715 0.102480888366699
8357.41164621864 0.114587306976318
8358.08459989013 0.13330602645874
8358.75755356162 0.134807586669922
8359.43050723311 0.153200149536133
8360.1034609046 0.160950660705566
8360.77641457608 0.165152072906494
8361.44936824757 0.181148529052734
8362.12232191906 0.179436922073364
8362.79527559055 0.203704357147217
8363.46822926204 0.204312086105347
8364.14118293353 0.1942138671875
8364.81413660502 0.199579954147339
8365.48709027651 0.210639715194702
8366.160043948 0.217950820922852
8366.83299761948 0.217705965042114
8367.50595129097 0.210447549819946
8368.17890496246 0.211395740509033
8368.85185863395 0.202985286712646
8369.52481230544 0.214025974273682
8370.19776597693 0.217413425445557
8370.87071964842 0.20878005027771
8371.5436733199 0.20526385307312
8372.21662699139 0.210176229476929
8372.88958066288 0.219543695449829
8373.56253433437 0.208128452301025
8374.23548800586 0.238935947418213
8374.90844167735 0.211006164550781
8375.58139534884 0.226579427719116
8376.25434902033 0.212076187133789
8376.92730269181 0.24226450920105
8377.6002563633 0.235536813735962
8378.27321003479 0.235274791717529
8378.94616370628 0.227811098098755
8379.61911737777 0.211873531341553
8380.29207104926 0.212581634521484
8380.96502472075 0.21360182762146
8381.63797839223 0.214756965637207
8382.31093206372 0.178237438201904
8382.98388573521 0.165703773498535
8383.6568394067 0.179828405380249
8384.32979307819 0.176513910293579
8385.00274674968 0.175655603408813
8385.67570042117 0.155064821243286
8386.34865409266 0.170181035995483
8387.02160776415 0.177507400512695
8387.69456143563 0.184518337249756
8388.36751510712 0.216470718383789
8389.04046877861 0.148204326629639
8389.7134224501 0.135135889053345
8390.38637612159 0.169017314910889
8391.05932979308 0.155710697174072
8391.73228346457 0.142611265182495
8392.40523713606 0.154852628707886
8393.07819080754 0.135263681411743
8393.75114447903 0.143052339553833
8394.42409815052 0.102139472961426
8395.09705182201 0.107180833816528
8395.7700054935 0.106170177459717
8396.44295916499 0.0893857479095459
8397.11591283648 0.0852274894714355
8397.78886650796 0.0753188133239746
8398.46182017945 0.134625673294067
8399.13477385094 0.14172625541687
8399.80772752243 0.126626014709473
8400.48068119392 0.14452862739563
8401.15363486541 0.141829490661621
8401.8265885369 0.138585329055786
8402.49954220839 0.164343595504761
8403.17249587987 0.156181335449219
8403.84544955136 0.154800891876221
8404.51840322285 0.186816453933716
8405.19135689434 0.174899339675903
8405.86431056583 0.188078641891479
8406.53726423732 0.1913001537323
8407.21021790881 0.205245971679688
8407.8831715803 0.209225177764893
8408.55612525179 0.204148769378662
8409.22907892327 0.196224689483643
8409.90203259476 0.195689678192139
8410.57498626625 0.212243318557739
8411.24793993774 0.204527616500854
8411.92089360923 0.211344242095947
8412.59384728072 0.210259914398193
8413.26680095221 0.222686290740967
8413.93975462369 0.216159582138062
8414.61270829518 0.230459690093994
8415.28566196667 0.22611927986145
8415.95861563816 0.207657098770142
8416.63156930965 0.231775522232056
8417.30452298114 0.232359886169434
8417.97747665263 0.210186958312988
8418.65043032412 0.239539861679077
8419.3233839956 0.237977981567383
8419.99633766709 0.232695817947388
8420.66929133858 0.240216732025146
8421.34224501007 0.212443828582764
8422.01519868156 0.229539632797241
8422.68815235305 0.228925466537476
8423.36110602454 0.233625173568726
8424.03405969603 0.223436594009399
8424.70701336752 0.246815919876099
8425.379967039 0.215417385101318
8426.05292071049 0.202725410461426
8426.72587438198 0.231071949005127
8427.39882805347 0.227397203445435
8428.07178172496 0.196698665618896
8428.74473539645 0.228113412857056
8429.41768906794 0.214355707168579
8430.09064273942 0.22759485244751
8430.76359641091 0.22638463973999
8431.4365500824 0.227367401123047
8432.10950375389 0.222763061523438
8432.78245742538 0.214721441268921
8433.45541109687 0.206907272338867
8434.12836476836 0.206163644790649
8434.80131843985 0.183375835418701
8435.47427211133 0.19059681892395
8436.14722578282 0.189640522003174
8436.82017945431 0.189173460006714
8437.4931331258 0.17007303237915
8438.16608679729 0.157700538635254
8438.83904046878 0.161492109298706
8439.51199414027 0.144388914108276
8440.18494781176 0.148351669311523
8440.85790148324 0.0943801403045654
8441.53085515473 -0.0040900707244873
8442.20380882622 0.0836489200592041
8442.87676249771 0.0882518291473389
8443.5497161692 0.1112380027771
8444.22266984069 0.111468553543091
8444.89562351218 0.114604234695435
8445.56857718367 0.132499933242798
8446.24153085515 0.148765325546265
8446.91448452664 0.176361560821533
8447.58743819813 0.175377130508423
8448.26039186962 0.189537048339844
8448.93334554111 0.182970285415649
8449.6062992126 0.193815231323242
8450.27925288409 0.228552103042603
8450.95220655558 0.220263242721558
8451.62516022706 0.214947700500488
8452.29811389855 0.216291189193726
8452.97106757004 0.211980819702148
8453.64402124153 0.180300951004028
8454.31697491302 0.184661149978638
8454.98992858451 0.215687036514282
8455.662882256 0.214183807373047
8456.33583592749 0.197219133377075
8457.00878959897 0.202889442443848
8457.68174327046 0.227432250976562
8458.35469694195 0.226941585540771
8459.02765061344 0.226108312606812
8459.70060428493 0.221544981002808
8460.37355795642 0.248096942901611
8461.04651162791 0.231078624725342
8461.71946529939 0.250072479248047
8462.39241897089 0.237435340881348
8463.06537264237 0.313102006912231
8463.73832631386 0.295104503631592
8464.41127998535 0.309573888778687
8465.08423365684 0.289182424545288
8465.75718732833 0.304383993148804
8466.43014099982 0.283369779586792
8467.10309467131 0.262761831283569
8467.77604834279 0.266371011734009
8468.44900201428 0.253296852111816
8469.12195568577 0.259309530258179
8469.79490935726 0.263202905654907
8470.46786302875 0.262904167175293
8471.14081670024 0.244975805282593
8471.81377037173 0.227782487869263
8472.48672404322 0.250491619110107
8473.1596777147 0.259978771209717
8473.83263138619 0.224664211273193
8474.50558505768 0.238682508468628
8475.17853872917 0.220918893814087
8475.85149240066 0.227128505706787
8476.52444607215 0.195944547653198
8477.19739974364 0.190963506698608
8477.87035341512 0.187073230743408
8478.54330708661 0.196150064468384
8479.2162607581 0.200676679611206
8479.88921442959 0.183290243148804
8480.56216810108 0.168007373809814
8481.23512177257 0.170963048934937
8481.90807544406 0.168825387954712
8482.58102911555 0.153395891189575
8483.25398278704 0.146785259246826
8483.92693645852 0.154249429702759
8484.59989013001 0.189747095108032
8485.2728438015 0.201120138168335
8485.94579747299 0.187791109085083
8486.61875114448 0.218735933303833
8487.29170481597 0.216778039932251
8487.96465848746 0.210312604904175
8488.63761215895 0.212842226028442
8489.31056583043 0.214087009429932
8489.98351950192 0.229362726211548
8490.65647317341 0.238009929656982
8491.3294268449 0.235054731369019
8492.00238051639 0.24143123626709
8492.67533418788 0.250970840454102
8493.34828785937 0.255378723144531
8494.02124153085 0.245984315872192
8494.69419520234 0.260088920593262
8495.36714887383 0.227688550949097
8496.04010254532 0.240138292312622
8496.71305621681 0.225780248641968
8497.3860098883 0.236353874206543
8498.05896355979 0.254264116287231
8498.73191723128 0.25679874420166
8499.40487090276 0.273822069168091
8500.07782457425 0.27689528465271
8500.75077824574 0.29179048538208
8501.42373191723 0.271824598312378
8502.09668558872 0.28358268737793
8502.76963926021 0.287314176559448
8503.4425929317 0.296364068984985
8504.11554660319 0.303339719772339
8504.78850027468 0.297789812088013
8505.46145394616 0.303858041763306
8506.13440761765 0.281995534896851
8506.80736128914 0.269401073455811
8507.48031496063 0.282335758209229
8508.15326863212 0.261719226837158
8508.82622230361 0.24608302116394
8509.4991759751 0.232090950012207
8510.17212964658 0.225484132766724
8510.84508331807 0.231449842453003
8511.51803698956 0.250666618347168
8512.19099066105 0.253708124160767
8512.86394433254 0.269374132156372
8513.53689800403 0.25604510307312
8514.20985167552 0.213186502456665
8514.88280534701 0.211291551589966
8515.55575901849 0.239426612854004
8516.22871268998 0.24792218208313
8516.90166636147 0.234357833862305
8517.57462003296 0.233721971511841
8518.24757370445 0.228776693344116
8518.92052737594 0.227203130722046
8519.59348104743 0.182445287704468
8520.26643471891 0.167371988296509
8520.9393883904 0.186629772186279
8521.61234206189 0.164804697036743
8522.28529573338 0.13165020942688
8522.95824940487 0.122178077697754
8523.63120307636 0.120247364044189
8524.30415674785 0.0964248180389404
8524.97711041934 0.0631709098815918
8525.65006409083 0.0564882755279541
8526.32301776231 0.0244975090026855
8526.9959714338 -0.0661675930023193
8527.66892510529 0.0350759029388428
8528.34187877678 0.127592325210571
8529.01483244827 0.124904632568359
8529.68778611976 0.151912689208984
8530.36073979125 0.147018671035767
8531.03369346274 0.166283845901489
8531.70664713422 0.163681507110596
8532.37960080571 0.174205780029297
8533.0525544772 0.196865797042847
8533.72550814869 0.212098598480225
8534.39846182018 0.213122367858887
8535.07141549167 0.214972019195557
8535.74436916316 0.191985130310059
8536.41732283465 0.198874711990356
8537.09027650613 0.21985650062561
8537.76323017762 0.227116346359253
8538.43618384911 0.223959922790527
8539.1091375206 0.21779465675354
8539.78209119209 0.226669311523438
8540.45504486358 0.231749534606934
8541.12799853507 0.223961591720581
8541.80095220655 0.241528511047363
8542.47390587804 0.228359937667847
8543.14685954953 0.216718435287476
8543.81981322102 0.224128723144531
8544.49276689251 0.225705146789551
8545.165720564 0.225509643554688
8545.83867423549 0.236099243164062
8546.51162790698 0.239643335342407
8547.18458157847 0.237420797348022
8547.85753524995 0.246610164642334
8548.53048892144 0.253685712814331
8549.20344259293 0.249021053314209
8549.87639626442 0.250263929367065
8550.54934993591 0.265215873718262
8551.2223036074 0.280765295028687
8551.89525727889 0.280679225921631
8552.56821095038 0.272883653640747
8553.24116462186 0.241196393966675
8553.91411829335 0.257383346557617
8554.58707196484 0.253672361373901
8555.26002563633 0.248873949050903
8555.93297930782 0.238825798034668
8556.60593297931 0.242697715759277
8557.2788866508 0.22368311882019
8557.95184032228 0.224507331848145
8558.62479399377 0.20789647102356
8559.29774766526 0.18851900100708
8559.97070133675 0.237226963043213
8560.64365500824 0.230027914047241
8561.31660867973 0.222191572189331
8561.98956235122 0.233097791671753
8562.66251602271 0.232685565948486
8563.3354696942 0.208291292190552
8564.00842336568 0.20625376701355
8564.68137703717 0.192220687866211
8565.35433070866 0.230639934539795
8566.02728438015 0.230425834655762
8566.70023805164 0.206299066543579
8567.37319172313 0.204158306121826
8568.04614539462 0.217634201049805
8568.71909906611 0.206705093383789
8569.39205273759 0.204420804977417
8570.06500640908 0.209460020065308
8570.73796008057 0.160377502441406
8571.41091375206 0.177982568740845
8572.08386742355 0.178841590881348
8572.75682109504 0.169708013534546
8573.42977476653 0.152243614196777
8574.10272843801 0.167089939117432
8574.7756821095 0.184330940246582
8575.44863578099 0.199929475784302
8576.12158945248 0.192419290542603
8576.79454312397 0.201268911361694
8577.46749679546 0.217522144317627
8578.14045046695 0.202677488327026
8578.81340413844 0.202878952026367
8579.48635780992 0.21942663192749
8580.15931148141 0.224514007568359
8580.8322651529 0.223264455795288
8581.50521882439 0.183701515197754
8582.17817249588 0.188778877258301
8582.85112616737 0.207325220108032
8583.52407983886 0.203186273574829
8584.19703351035 0.230196714401245
8584.86998718184 0.226228713989258
8585.54294085332 0.228031396865845
8586.21589452481 0.241790056228638
8586.8888481963 0.232828855514526
8587.56180186779 0.230447769165039
8588.23475553928 0.22630500793457
8588.90770921077 0.234532833099365
8589.58066288226 0.268502712249756
8590.25361655374 0.274046182632446
8590.92657022523 0.285282135009766
8591.59952389672 0.265676498413086
8592.27247756821 0.278814792633057
8592.9454312397 0.247761964797974
8593.61838491119 0.266112089157104
8594.29133858268 0.24718165397644
8594.96429225417 0.265238285064697
8595.63724592565 0.258189916610718
8596.31019959714 0.257250547409058
8596.98315326863 0.249175548553467
8597.65610694012 0.232066631317139
8598.32906061161 0.246740579605103
8599.0020142831 0.228282451629639
8599.67496795459 0.227059602737427
8600.34792162607 0.23444938659668
8601.02087529756 0.228514194488525
8601.69382896905 0.252223968505859
8602.36678264054 0.243901252746582
8603.03973631203 0.235415458679199
8603.71268998352 0.225108861923218
8604.38564365501 0.245118141174316
8605.0585973265 0.226840972900391
8605.73155099799 0.195137977600098
8606.40450466947 0.187127828598022
8607.07745834096 0.208676099777222
8607.75041201245 0.180314064025879
8608.42336568394 0.184954643249512
8609.09631935543 0.169084548950195
8609.76927302692 0.166853666305542
8610.44222669841 0.145313024520874
8611.1151803699 0.117449045181274
8611.78813404138 0.0898871421813965
8612.46108771287 0.12535548210144
8613.13404138436 0.0176801681518555
8613.80699505585 0.0243744850158691
8614.47994872734 0.0810673236846924
8615.15290239883 0.0859355926513672
8615.82585607032 0.0931849479675293
8616.4988097418 0.119690895080566
8617.17176341329 0.11578106880188
8617.84471708478 0.140420913696289
8618.51767075627 0.163320302963257
8619.19062442776 0.169296741485596
8619.86357809925 0.175171613693237
8620.53653177074 0.165807247161865
8621.20948544223 0.195007562637329
8621.88243911372 0.193861961364746
8622.5553927852 0.214191675186157
8623.22834645669 0.236392021179199
8623.90130012818 0.219834804534912
8624.57425379967 0.269794702529907
8625.24720747116 0.239340782165527
8625.92016114265 0.264173269271851
8626.59311481414 0.272067546844482
8627.26606848563 0.272705078125
8627.93902215711 0.274483442306519
8628.6119758286 0.296264171600342
8629.28492950009 0.281041622161865
8629.95788317158 0.263946771621704
8630.63083684307 0.271851301193237
8631.30379051456 0.276029348373413
8631.97674418605 0.28277063369751
8632.64969785753 0.277591228485107
8633.32265152902 0.275867223739624
8633.99560520051 0.28476357460022
8634.668558872 0.286841869354248
8635.34151254349 0.271152973175049
8636.01446621498 0.287718057632446
8636.68741988647 0.275430202484131
8637.36037355796 0.245179176330566
8638.03332722944 0.268680334091187
8638.70628090093 0.263747930526733
8639.37923457242 0.252977848052979
8640.05218824391 0.247604370117188
8640.7251419154 0.262260675430298
8641.39809558689 0.263024806976318
8642.07104925838 0.24219012260437
8642.74400292987 0.245922565460205
8643.41695660136 0.250586986541748
8644.08991027284 0.235178709030151
8644.76286394433 0.236592769622803
8645.43581761582 0.232011079788208
8646.10877128731 0.231660127639771
8646.7817249588 0.231653213500977
8647.45467863029 0.231086492538452
8648.12763230178 0.242905616760254
8648.80058597326 0.225391387939453
8649.47353964475 0.211610794067383
8650.14649331624 0.220662593841553
8650.81944698773 0.206612586975098
8651.49240065922 0.196951866149902
8652.16535433071 0.204936504364014
8652.8383080022 0.19056510925293
8653.51126167369 0.185070753097534
8654.18421534517 0.174722194671631
8654.85716901666 0.177460193634033
8655.53012268815 0.168455362319946
8656.20307635964 0.179371356964111
8656.87603003113 0.0860950946807861
8657.54898370262 0.100008487701416
8658.22193737411 0.108525991439819
8658.8948910456 0.0951440334320068
8659.56784471708 0.123108148574829
8660.24079838857 0.130844354629517
8660.91375206006 0.123716592788696
8661.58670573155 0.136801481246948
8662.25965940304 0.180331707000732
8662.93261307453 0.193788528442383
8663.60556674602 0.186940908432007
8664.27852041751 0.212132692337036
8664.95147408899 0.210435152053833
8665.62442776048 0.237512588500977
8666.29738143197 0.207460641860962
8666.97033510346 0.243429660797119
8667.64328877495 0.197785139083862
8668.31624244644 0.19218897819519
8668.98919611793 0.200728893280029
8669.66214978942 0.205104351043701
8670.3351034609 0.253819465637207
8671.00805713239 0.242326736450195
8671.68101080388 0.21988582611084
8672.35396447537 0.227690458297729
8673.02691814686 0.266907691955566
8673.69987181835 0.26628851890564
8674.37282548984 0.255735635757446
8675.04577916133 0.259720802307129
8675.71873283281 0.292022466659546
8676.3916865043 0.31342077255249
8677.06464017579 0.284756183624268
8677.73759384728 0.298539876937866
8678.41054751877 0.243566274642944
8679.08350119026 0.266349077224731
8679.75645486175 0.265164613723755
8680.42940853323 0.263632535934448
8681.10236220472 0.268932342529297
8681.77531587621 0.256776332855225
8682.4482695477 0.25456166267395
8683.12122321919 0.263944625854492
8683.79417689068 0.287876844406128
8684.46713056217 0.273744106292725
8685.14008423366 0.279644727706909
8685.81303790515 0.274701356887817
8686.48599157663 0.249768733978271
8687.15894524812 0.262138843536377
8687.83189891961 0.274053335189819
8688.5048525911 0.259671449661255
8689.17780626259 0.29639458656311
8689.85075993408 0.300819158554077
8690.52371360557 0.290030002593994
8691.19666727706 0.300882816314697
8691.86962094854 0.263046264648438
8692.54257462003 0.266890048980713
8693.21552829152 0.274768829345703
8693.88848196301 0.267419815063477
8694.5614356345 0.229254245758057
8695.23438930599 0.236404895782471
8695.90734297748 0.219049453735352
8696.58029664896 0.213352918624878
8697.25325032045 0.196996688842773
8697.92620399194 0.197092771530151
8698.59915766343 0.206802129745483
8699.27211133492 0.186176776885986
8699.94506500641 0.130676507949829
8700.6180186779 0.177817821502686
8701.29097234939 0.181931495666504
8701.96392602088 0.203713417053223
8702.63687969236 0.192659139633179
8703.30983336385 0.210361003875732
8703.98278703534 0.20055890083313
8704.65574070683 0.200920581817627
8705.32869437832 0.214977741241455
8706.00164804981 0.226785182952881
8706.6746017213 0.2159423828125
8707.34755539279 0.239271640777588
8708.02050906427 0.216495275497437
8708.69346273576 0.244180917739868
8709.36641640725 0.240755319595337
8710.03937007874 0.261882066726685
8710.71232375023 0.260010004043579
8711.38527742172 0.26033091545105
8712.05823109321 0.252604007720947
8712.73118476469 0.236400604248047
8713.40413843618 0.253842115402222
8714.07709210767 0.245142936706543
8714.75004577916 0.255406618118286
8715.42299945065 0.249181270599365
8716.09595312214 0.221582889556885
8716.76890679363 0.225651741027832
8717.44186046512 0.241822957992554
8718.1148141366 0.2392418384552
8718.78776780809 0.24271559715271
8719.46072147958 0.254150629043579
8720.13367515107 0.250983953475952
8720.80662882256 0.24048113822937
8721.47958249405 0.264791488647461
8722.15253616554 0.263704061508179
8722.82548983703 0.244042634963989
8723.49844350852 0.230291366577148
8724.17139718 0.24987530708313
8724.84435085149 0.244790315628052
8725.51730452298 0.238723516464233
8726.19025819447 0.253237962722778
8726.86321186596 0.225055694580078
8727.53616553745 0.219064235687256
8728.20911920894 0.241858720779419
8728.88207288042 0.229756116867065
8729.55502655191 0.231841325759888
8730.2279802234 0.228145122528076
8730.90093389489 0.218566656112671
8731.57388756638 0.220501661300659
8732.24684123787 0.202137231826782
8732.91979490936 0.186485767364502
8733.59274858085 0.199778079986572
8734.26570225233 0.192992687225342
8734.93865592382 0.174391508102417
8735.61160959531 0.143598318099976
8736.2845632668 0.155858993530273
8736.95751693829 0.162430763244629
8737.63047060978 0.167001485824585
8738.30342428127 0.186353445053101
8738.97637795275 0.154725074768066
8739.64933162424 0.150425434112549
8740.32228529573 0.154385566711426
8740.99523896722 0.149248361587524
8741.66819263871 0.120994806289673
8742.3411463102 0.124211311340332
8743.01409998169 0.227993965148926
8743.68705365318 0.220875978469849
8744.36000732467 0.234163045883179
8745.03296099615 0.226995944976807
8745.70591466764 0.239402294158936
8746.37886833913 0.235363721847534
8747.05182201062 0.235754489898682
8747.72477568211 0.217659711837769
8748.3977293536 0.239486694335938
8749.07068302509 0.249338865280151
8749.74363669658 0.235705375671387
8750.41659036806 0.247023344039917
8751.08954403955 0.258777856826782
8751.76249771104 0.256382465362549
8752.43545138253 0.255754470825195
8753.10840505402 0.257787704467773
8753.78135872551 0.258135318756104
8754.454312397 0.277173042297363
8755.12726606848 0.247351884841919
8755.80021973997 0.271926641464233
8756.47317341146 0.269204139709473
8757.14612708295 0.262023687362671
8757.81908075444 0.259484529495239
8758.49203442593 0.255958080291748
8759.16498809742 0.262725591659546
8759.83794176891 0.243359804153442
8760.51089544039 0.239478349685669
8761.18384911188 0.234759092330933
8761.85680278337 0.245413541793823
8762.52975645486 0.2402663230896
8763.20271012635 0.237767457962036
8763.87566379784 0.239930868148804
8764.54861746933 0.271684885025024
8765.22157114082 0.251233100891113
8765.89452481231 0.262407779693604
8766.56747848379 0.230412483215332
8767.24043215528 0.235382318496704
8767.91338582677 0.24623703956604
8768.58633949826 0.245147228240967
8769.25929316975 0.212400436401367
8769.93224684124 0.203761577606201
8770.60520051273 0.22938346862793
8771.27815418421 0.196610927581787
8771.9511078557 0.215411424636841
8772.62406152719 0.24266529083252
8773.29701519868 0.239538908004761
8773.96996887017 0.241025686264038
8774.64292254166 0.252867937088013
8775.31587621315 0.214982032775879
8775.98882988464 0.210100889205933
8776.66178355612 0.176138639450073
8777.33473722761 0.179958581924438
8778.0076908991 0.18525218963623
8778.68064457059 0.172022581100464
8779.35359824208 0.184521913528442
8780.02655191357 0.160921096801758
8780.69950558506 0.110582828521729
8781.37245925655 0.0834817886352539
8782.04541292804 0.0824670791625977
8782.71836659952 0.0679442882537842
8783.39132027101 0.0622372627258301
8784.0642739425 0.0440456867218018
8784.73722761399 0.0441200733184814
8785.41018128548 -0.064272403717041
8786.08313495697 0.0243873596191406
8786.75608862846 0.103360652923584
8787.42904229995 0.130818128585815
8788.10199597143 0.15121054649353
8788.77494964292 0.140521049499512
8789.44790331441 0.132221698760986
8790.1208569859 0.17524790763855
8790.79381065739 0.188705444335938
8791.46676432888 0.194254636764526
8792.13971800037 0.209972620010376
8792.81267167185 0.217780113220215
8793.48562534334 0.22104024887085
8794.15857901483 0.216854810714722
8794.83153268632 0.209296941757202
8795.50448635781 0.230881929397583
8796.1774400293 0.249653339385986
8796.85039370079 0.24895715713501
8797.52334737228 0.260326385498047
8798.19630104376 0.238034248352051
8798.86925471525 0.231397867202759
8799.54220838674 0.256686687469482
8800.21516205823 0.244539976119995
8800.88811572972 0.240586042404175
8801.56106940121 0.224568843841553
8802.2340230727 0.239963054656982
8802.90697674419 0.252312421798706
8803.57993041568 0.239514112472534
8804.25288408716 0.228129386901855
8804.92583775865 0.260200262069702
8805.59879143014 0.273305416107178
8806.27174510163 0.257993459701538
8806.94469877312 0.278601884841919
8807.61765244461 0.263769388198853
8808.2906061161 0.272235631942749
8808.96355978758 0.27333402633667
8809.63651345907 0.265166044235229
8810.30946713056 0.268591642379761
8810.98242080205 0.266853094100952
8811.65537447354 0.266613245010376
8812.32832814503 0.273211002349854
8813.00128181652 0.247794389724731
8813.67423548801 0.24055290222168
8814.34718915949 0.243291854858398
8815.02014283098 0.249010801315308
8815.69309650247 0.232085704803467
8816.36605017396 0.227233648300171
8817.03900384545 0.217290639877319
8817.71195751694 0.221436262130737
8818.38491118843 0.242918968200684
8819.05786485991 0.221973180770874
8819.73081853141 0.225189208984375
8820.40377220289 0.214142084121704
8821.07672587438 0.214166164398193
8821.74967954587 0.213089227676392
8822.42263321736 0.211100339889526
8823.09558688885 0.21043062210083
8823.76854056034 0.18838906288147
8824.44149423183 0.197510957717896
8825.11444790331 0.179841041564941
8825.7874015748 0.187317848205566
8826.46035524629 0.200490951538086
8827.13330891778 0.184597253799438
8827.80626258927 0.190607786178589
8828.47921626076 0.182793140411377
8829.15216993225 0.210988759994507
8829.82512360374 0.225820064544678
8830.49807727522 0.204469680786133
8831.17103094671 0.202640771865845
8831.8439846182 0.203031063079834
8832.51693828969 0.216948986053467
8833.18989196118 0.220126152038574
8833.86284563267 0.229065179824829
8834.53579930416 0.250861644744873
8835.20875297564 0.246753454208374
8835.88170664713 0.260903835296631
8836.55466031862 0.258244037628174
8837.22761399011 0.254180908203125
8837.9005676616 0.266613006591797
8838.57352133309 0.265168428421021
8839.24647500458 0.254446506500244
8839.91942867607 0.232964038848877
8840.59238234756 0.244946241378784
8841.26533601904 0.258396625518799
8841.93828969053 0.231795310974121
8842.61124336202 0.244862794876099
8843.28419703351 0.250709295272827
8843.957150705 0.268980741500854
8844.63010437649 0.269800186157227
8845.30305804798 0.246020555496216
8845.97601171947 0.242783784866333
8846.64896539095 0.240235805511475
8847.32191906244 0.231155395507812
8847.99487273393 0.254561901092529
8848.66782640542 0.269158124923706
8849.34078007691 0.266089200973511
8850.0137337484 0.25376296043396
8850.68668741989 0.251059770584106
8851.35964109137 0.260286569595337
8852.03259476286 0.245636224746704
8852.70554843435 0.257649660110474
8853.37850210584 0.264556407928467
8854.05145577733 0.270318508148193
8854.72440944882 0.258680820465088
8855.39736312031 0.267654895782471
8856.0703167918 0.226434230804443
8856.74327046328 0.254714012145996
8857.41622413477 0.231510162353516
8858.08917780626 0.240926504135132
8858.76213147775 0.233671426773071
8859.43508514924 0.253353595733643
8860.10803882073 0.245147705078125
8860.78099249222 0.251763343811035
8861.45394616371 0.227799892425537
8862.1268998352 0.235682725906372
8862.79985350668 0.220603227615356
8863.47280717817 0.208606004714966
8864.14576084966 0.21378755569458
8864.81871452115 0.213754653930664
8865.49166819264 0.208057880401611
8866.16462186413 0.208210468292236
8866.83757553562 0.201267004013062
8867.5105292071 0.182301044464111
8868.18348287859 0.154067754745483
8868.85643655008 0.159942865371704
8869.52939022157 0.150748491287231
8870.20234389306 0.12534236907959
8870.87529756455 0.151130437850952
8871.54825123604 0.0875425338745117
8872.22120490753 0.0259549617767334
8872.89415857901 0.124401807785034
8873.5671122505 0.124234199523926
8874.24006592199 0.151422023773193
8874.91301959348 0.156409978866577
8875.58597326497 0.179640293121338
8876.25892693646 0.176660060882568
8876.93188060795 0.191077709197998
8877.60483427944 0.180477619171143
8878.27778795092 0.197479248046875
8878.95074162241 0.192964792251587
8879.6236952939 0.208680868148804
8880.29664896539 0.210856914520264
8880.96960263688 0.243741035461426
8881.64255630837 0.23943305015564
8882.31550997986 0.240552425384521
8882.98846365135 0.228084802627563
8883.66141732283 0.241844892501831
8884.33437099432 0.207454681396484
8885.00732466581 0.22667384147644
8885.6802783373 0.233367681503296
8886.35323200879 0.211846351623535
8887.02618568028 0.224395751953125
8887.69913935177 0.209452152252197
8888.37209302326 0.241750240325928
8889.04504669474 0.255438327789307
8889.71800036623 0.243311405181885
8890.39095403772 0.258594751358032
8891.06390770921 0.250605583190918
8891.7368613807 0.248538970947266
8892.40981505219 0.236676692962646
8893.08276872368 0.239670038223267
8893.75572239517 0.274843215942383
8894.42867606665 0.266700506210327
8895.10162973814 0.250204086303711
8895.77458340963 0.249250173568726
8896.44753708112 0.229292631149292
8897.12049075261 0.236403226852417
8897.7934444241 0.244616031646729
8898.46639809559 0.241979598999023
8899.13935176707 0.243556261062622
8899.81230543856 0.233773946762085
8900.48525911005 0.242924213409424
8901.15821278154 0.22929835319519
8901.83116645303 0.225162744522095
8902.50412012452 0.224992990493774
8903.17707379601 0.244779348373413
8903.8500274675 0.234073638916016
8904.52298113899 0.255982398986816
8905.19593481047 0.242177248001099
8905.86888848196 0.233567714691162
8906.54184215345 0.219435930252075
8907.21479582494 0.21135139465332
8907.88774949643 0.203328847885132
8908.56070316792 0.204301834106445
8909.23365683941 0.21498441696167
8909.9066105109 0.214766263961792
8910.57956418238 0.203950643539429
8911.25251785387 0.1882164478302
8911.92547152536 0.181065082550049
8912.59842519685 0.185640573501587
8913.27137886834 0.174452543258667
8913.94433253983 0.168850898742676
8914.61728621132 0.157150983810425
8915.2902398828 0.179845094680786
8915.96319355429 0.174030542373657
8916.63614722578 0.195166110992432
8917.30910089727 0.194127321243286
8917.98205456876 0.220349550247192
8918.65500824025 0.214582443237305
8919.32796191174 0.219367265701294
8920.00091558323 0.222511768341064
8920.67386925472 0.218578815460205
8921.3468229262 0.239415168762207
8922.01977659769 0.237658739089966
8922.69273026918 0.233344316482544
8923.36568394067 0.243393898010254
8924.03863761216 0.252505302429199
8924.71159128365 0.243666172027588
8925.38454495514 0.229724407196045
8926.05749862663 0.249797582626343
8926.73045229811 0.269731521606445
8927.4034059696 0.233506917953491
8928.07635964109 0.270725011825562
8928.74931331258 0.270956516265869
8929.42226698407 0.273104429244995
8930.09522065556 0.273242235183716
8930.76817432705 0.267487525939941
8931.44112799853 0.244142770767212
8932.11408167002 0.259200572967529
8932.78703534151 0.259899616241455
8933.459989013 0.266913652420044
8934.13294268449 0.24882698059082
8934.80589635598 0.267291307449341
8935.47885002747 0.277664661407471
8936.15180369896 0.278713226318359
8936.82475737044 0.266587495803833
8937.49771104193 0.261863470077515
8938.17066471342 0.260095357894897
8938.84361838491 0.231483936309814
8939.5165720564 0.258656978607178
8940.18952572789 0.262441873550415
8940.86247939938 0.2560715675354
8941.53543307087 0.251482963562012
8942.20838674236 0.270069122314453
8942.88134041384 0.270409822463989
8943.55429408533 0.277533292770386
8944.22724775682 0.271553516387939
8944.90020142831 0.292176008224487
8945.5731550998 0.294456481933594
8946.24610877129 0.288098573684692
8946.91906244278 0.304502487182617
8947.59201611426 0.282285213470459
8948.26496978575 0.272451877593994
8948.93792345724 0.271950006484985
8949.61087712873 0.25928521156311
8950.28383080022 0.232950925827026
8950.95678447171 0.227826118469238
8951.6297381432 0.249152421951294
8952.30269181469 0.239172458648682
8952.97564548617 0.218465089797974
8953.64859915766 0.207408428192139
8954.32155282915 0.183110475540161
8954.99450650064 0.177786350250244
8955.66746017213 0.180383920669556
8956.34041384362 0.158998489379883
8957.01336751511 0.181349277496338
8957.68632118659 0.136139392852783
8958.35927485808 -0.091571569442749
8959.03222852957 -0.00277018547058105
8959.70518220106 0.0231139659881592
8960.37813587255 0.0187382698059082
8961.05108954404 0.0505337715148926
8961.72404321553 0.0801973342895508
8962.39699688702 0.0780894756317139
8963.06995055851 0.108106136322021
8963.74290422999 0.146551132202148
8964.41585790148 0.154376983642578
8965.08881157297 0.18221640586853
8965.76176524446 0.163039207458496
8966.43471891595 0.187129497528076
8967.10767258744 0.191948652267456
8967.78062625893 0.214617490768433
8968.45357993042 0.224663734436035
8969.1265336019 0.215024471282959
8969.79948727339 0.210242748260498
8970.47244094488 0.219438791275024
8971.14539461637 0.214062213897705
8971.81834828786 0.226443529129028
8972.49130195935 0.227936744689941
8973.16425563084 0.216920852661133
8973.83720930232 0.219931840896606
8974.51016297381 0.200770616531372
8975.1831166453 0.211046457290649
8975.85607031679 0.222207546234131
8976.52902398828 0.224750280380249
8977.20197765977 0.222647666931152
8977.87493133126 0.204982757568359
8978.54788500275 0.246383905410767
8979.22083867423 0.226803541183472
8979.89379234572 0.25342059135437
8980.56674601721 0.251200437545776
8981.2396996887 0.233217239379883
8981.91265336019 0.247279167175293
8982.58560703168 0.268763065338135
8983.25856070317 0.264382123947144
8983.93151437466 0.255696296691895
8984.60446804615 0.248376369476318
8985.27742171763 0.209764719009399
8985.95037538912 0.210258960723877
8986.62332906061 0.208486318588257
8987.2962827321 0.206721305847168
8987.96923640359 0.224532842636108
8988.64219007508 0.221676588058472
8989.31514374657 0.221770048141479
8989.98809741805 0.246453285217285
8990.66105108954 0.216995000839233
8991.33400476103 0.217316389083862
8992.00695843252 0.235067367553711
8992.67991210401 0.223593950271606
8993.3528657755 0.182440519332886
8994.02581944699 0.191932439804077
8994.69877311848 0.19926905632019
8995.37172678996 0.184852838516235
8996.04468046145 0.180693387985229
8996.71763413294 0.178470611572266
8997.39058780443 0.1695237159729
8998.06354147592 0.174379587173462
8998.73649514741 0.157291173934937
8999.4094488189 0.153048992156982
9000.08240249039 0.143632650375366
9000.75535616188 0.133282661437988
9001.42830983336 0.223412752151489
9002.10126350485 0.228649616241455
9002.77421717634 0.232950925827026
9003.44717084783 0.263185262680054
9004.12012451932 0.222263097763062
9004.79307819081 0.227271556854248
9005.4660318623 0.257870197296143
9006.13898553378 0.269103050231934
9006.81193920527 0.246383905410767
9007.48489287676 0.258390665054321
9008.15784654825 0.252628564834595
9008.83080021974 0.250239849090576
9009.50375389123 0.243942499160767
9010.17670756272 0.237549304962158
9010.84966123421 0.250973701477051
9011.52261490569 0.246124029159546
9012.19556857718 0.234450101852417
9012.86852224867 0.236931324005127
9013.54147592016 0.234049081802368
9014.21442959165 0.264595508575439
9014.88738326314 0.269721984863281
9015.56033693463 0.277003526687622
9016.23329060612 0.261443853378296
9016.9062442776 0.2660813331604
9017.57919794909 0.251448392868042
9018.25215162058 0.277088165283203
9018.92510529207 0.240145683288574
9019.59805896356 0.283783197402954
9020.27101263505 0.273562669754028
9020.94396630654 0.285807132720947
9021.61691997803 0.274314403533936
9022.28987364951 0.294615030288696
9022.962827321 0.267822265625
9023.63578099249 0.274883985519409
9024.30873466398 0.261868000030518
9024.98168833547 0.267632722854614
9025.65464200696 0.261646747589111
9026.32759567845 0.268014430999756
9027.00054934994 0.273340463638306
9027.67350302142 0.273319721221924
9028.34645669291 0.230926990509033
9029.0194103644 0.230061531066895
9029.69236403589 0.246108293533325
9030.36531770738 0.217594146728516
9031.03827137887 0.23454475402832
9031.71122505036 0.225472688674927
9032.38417872185 0.233953714370728
9033.05713239333 0.255679845809937
9033.73008606482 0.225905895233154
9034.40303973631 0.230276823043823
9035.0759934078 0.227526426315308
9035.74894707929 0.227957963943481
9036.42190075078 0.201969861984253
9037.09485442227 0.202043771743774
9037.76780809375 0.216450214385986
9038.44076176525 0.207578659057617
9039.11371543673 0.162883281707764
9039.78666910822 0.151260375976562
9040.45962277971 0.150249481201172
9041.1325764512 0.141818284988403
9041.80553012269 0.11423134803772
9042.47848379418 0.105062484741211
9043.15143746567 0.118450403213501
9043.82439113715 0.0226883888244629
9044.49734480864 0.0722157955169678
9045.17029848013 0.112564325332642
9045.84325215162 0.116591930389404
9046.51620582311 0.1184241771698
9047.1891594946 0.128374814987183
9047.86211316609 0.138522624969482
9048.53506683758 0.15513277053833
9049.20802050906 0.16864800453186
9049.88097418055 0.208419561386108
9050.55392785204 0.208571195602417
9051.22688152353 0.183836698532104
9051.89983519502 0.205593347549438
9052.57278886651 0.213783740997314
9053.245742538 0.231030225753784
9053.91869620948 0.217176675796509
9054.59164988097 0.242267847061157
9055.26460355246 0.24046802520752
9055.93755722395 0.234582662582397
9056.61051089544 0.235278606414795
9057.28346456693 0.254954099655151
9057.95641823842 0.243511438369751
9058.62937190991 0.259260177612305
9059.3023255814 0.239053726196289
9059.97527925288 0.225949048995972
9060.64823292437 0.241748809814453
9061.32118659586 0.239059209823608
9061.99414026735 0.229313850402832
9062.66709393884 0.240278005599976
9063.34004761033 0.252667903900146
9064.01300128182 0.243790626525879
9064.68595495331 0.261831283569336
9065.35890862479 0.260069608688354
9066.03186229628 0.258599996566772
9066.70481596777 0.252599954605103
9067.37776963926 0.250035524368286
9068.05072331075 0.249776601791382
9068.72367698224 0.259762763977051
9069.39663065373 0.277686834335327
9070.06958432521 0.254654884338379
9070.7425379967 0.25068998336792
9071.41549166819 0.240203619003296
9072.08844533968 0.234256505966187
9072.76139901117 0.261085033416748
9073.43435268266 0.273263692855835
9074.10730635415 0.2507164478302
9074.78026002564 0.243079662322998
9075.45321369712 0.243471145629883
9076.12616736861 0.23688530921936
9076.7991210401 0.244755744934082
9077.47207471159 0.242595672607422
9078.14502838308 0.21561074256897
9078.81798205457 0.217663526535034
9079.49093572606 0.208009004592896
9080.16388939755 0.224313974380493
9080.83684306904 0.218260049819946
9081.50979674052 0.215419054031372
9082.18275041201 0.241601228713989
9082.8557040835 0.252954959869385
9083.52865775499 0.237748146057129
9084.20161142648 0.215564012527466
9084.87456509797 0.219341039657593
9085.54751876946 0.229970216751099
9086.22047244094 0.215475797653198
9086.89342611243 0.22607159614563
9087.56637978392 0.201252460479736
9088.23933345541 0.177443027496338
9088.9122871269 0.1989586353302
9089.58524079839 0.196179628372192
9090.25819446988 0.244077205657959
9090.93114814137 0.234558820724487
9091.60410181285 0.229390144348145
9092.27705548434 0.215203046798706
9092.95000915583 0.237699747085571
9093.62296282732 0.23591136932373
9094.29591649881 0.223285675048828
9094.9688701703 0.218582630157471
9095.64182384179 0.235213041305542
9096.31477751327 0.238090038299561
9096.98773118476 0.242197275161743
9097.66068485625 0.238252401351929
9098.33363852774 0.237931728363037
9099.00659219923 0.239147424697876
9099.67954587072 0.247972249984741
9100.35249954221 0.255230665206909
9101.0254532137 0.233063220977783
9101.69840688519 0.246367454528809
9102.37136055667 0.244186162948608
9103.04431422816 0.241892576217651
9103.71726789965 0.251106262207031
9104.39022157114 0.261965274810791
9105.06317524263 0.25043511390686
9105.73612891412 0.229839086532593
9106.40908258561 0.271917581558228
9107.0820362571 0.283549308776855
9107.75498992858 0.255789756774902
9108.42794360007 0.266052961349487
9109.10089727156 0.256046056747437
9109.77385094305 0.254266023635864
9110.44680461454 0.249802112579346
9111.11975828603 0.244059562683105
9111.79271195752 0.266205549240112
9112.46566562901 0.2540283203125
9113.13861930049 0.242148637771606
9113.81157297198 0.235654354095459
9114.48452664347 0.257353544235229
9115.15748031496 0.25292444229126
9115.83043398645 0.241930961608887
9116.50338765794 0.252887725830078
9117.17634132943 0.267229557037354
9117.84929500091 0.259095907211304
9118.5222486724 0.261914968490601
9119.19520234389 0.257742166519165
9119.86815601538 0.233051776885986
9120.54110968687 0.240368604660034
9121.21406335836 0.226021766662598
9121.88701702985 0.220076322555542
9122.55997070134 0.218367099761963
9123.23292437283 0.200061798095703
9123.90587804431 0.225969791412354
9124.5788317158 0.205345869064331
9125.25178538729 0.19766902923584
9125.92473905878 0.214070320129395
9126.59769273027 0.207353353500366
9127.27064640176 0.187579154968262
9127.94360007325 0.179707050323486
9128.61655374474 0.186444282531738
9129.28950741622 0.169996500015259
9129.96246108771 0.0725202560424805
9130.6354147592 0.051846981048584
9131.30836843069 0.0781729221343994
9131.98132210218 0.0754842758178711
9132.65427577367 0.0959179401397705
9133.32722944516 0.0891797542572021
9134.00018311664 0.114075422286987
9134.67313678813 0.124945878982544
9135.34609045962 0.13802433013916
9136.01904413111 0.138467311859131
9136.6919978026 0.133854866027832
9137.36495147409 0.151189565658569
9138.03790514558 0.161070823669434
9138.71085881707 0.171311855316162
9139.38381248856 0.184860706329346
9140.05676616004 0.200985908508301
9140.72971983153 0.182506561279297
9141.40267350302 0.217868089675903
9142.07562717451 0.224620580673218
9142.748580846 0.20978569984436
9143.42153451749 0.21437931060791
9144.09448818898 0.221664428710938
9144.76744186047 0.189169883728027
9145.44039553195 0.183368444442749
9146.11334920344 0.179312705993652
9146.78630287493 0.223583459854126
9147.45925654642 0.225785255432129
9148.13221021791 0.226747035980225
9148.8051638894 0.204639434814453
9149.47811756089 0.198466539382935
9150.15107123237 0.20125150680542
9150.82402490386 0.248305082321167
9151.49697857535 0.207180023193359
9152.16993224684 0.212847232818604
9152.84288591833 0.215539216995239
9153.51583958982 0.22096586227417
9154.18879326131 0.204296827316284
9154.8617469328 0.227795362472534
9155.53470060428 0.212988138198853
9156.20765427577 0.192162990570068
9156.88060794726 0.161227226257324
9157.55356161875 0.193915128707886
9158.22651529024 0.210128307342529
9158.89946896173 0.19131875038147
9159.57242263322 0.181432962417603
9160.24537630471 0.203319787979126
9160.9183299762 0.187594652175903
9161.59128364768 0.191116809844971
9162.26423731917 0.186949491500854
9162.93719099066 0.189210176467896
9163.61014466215 0.183369636535645
9164.28309833364 0.180163860321045
9164.95605200513 0.178154945373535
9165.62900567662 0.154731035232544
9166.3019593481 0.154682159423828
9166.97491301959 0.166621446609497
9167.64786669108 0.148972749710083
9168.32082036257 0.127058029174805
9168.99377403406 0.122396469116211
9169.66672770555 0.142035484313965
9170.33968137704 0.146841764450073
9171.01263504853 0.0983970165252686
9171.68558872001 0.10017991065979
9172.3585423915 0.0813877582550049
9173.03149606299 0.0878827571868896
9173.70444973448 0.0998618602752686
9174.37740340597 0.105001926422119
9175.05035707746 0.114577293395996
9175.72331074895 0.121922731399536
9176.39626442043 0.155940055847168
9177.06921809192 0.175003528594971
9177.74217176341 0.172471761703491
9178.4151254349 0.170237302780151
9179.08807910639 0.146329641342163
9179.76103277788 0.172367811203003
9180.43398644937 0.15990686416626
9181.10694012086 0.206634283065796
9181.77989379235 0.186259508132935
9182.45284746383 0.196959257125854
9183.12580113532 0.20470142364502
9183.79875480681 0.217840909957886
9184.4717084783 0.165199279785156
9185.14466214979 0.181861877441406
9185.81761582128 0.162132024765015
9186.49056949277 0.179996967315674
9187.16352316426 0.192501306533813
9187.83647683574 0.185133934020996
9188.50943050723 0.193858861923218
9189.18238417872 0.197949409484863
9189.85533785021 0.191606760025024
9190.5282915217 0.211740493774414
9191.20124519319 0.193672180175781
9191.87419886468 0.204293489456177
9192.54715253616 0.21049165725708
9193.22010620765 0.222438812255859
9193.89305987914 0.224880218505859
9194.56601355063 0.22951865196228
9195.23896722212 0.21678900718689
9195.91192089361 0.223170042037964
9196.5848745651 0.222975492477417
9197.25782823659 0.225278854370117
9197.93078190808 0.195511817932129
9198.60373557956 0.198210716247559
9199.27668925105 0.180488348007202
9199.94964292254 0.178011178970337
9200.62259659403 0.182746410369873
9201.29555026552 0.168031454086304
9201.96850393701 0.209437370300293
9202.6414576085 0.189714670181274
9203.31441127999 0.217274188995361
9203.98736495147 0.19686484336853
9204.66031862296 0.185738801956177
9205.33327229445 0.196211814880371
9206.00622596594 0.207530736923218
9206.67917963743 0.192283630371094
9207.35213330892 0.185726165771484
9208.02508698041 0.181119441986084
9208.69804065189 0.163941144943237
9209.37099432338 0.159164667129517
9210.04394799487 0.146159410476685
9210.71690166636 0.121173858642578
9211.38985533785 0.133647680282593
9212.06280900934 0.12861704826355
9212.73576268083 0.0987050533294678
9213.40871635232 0.080272912979126
9214.0816700238 0.064185619354248
9214.75462369529 0.023228645324707
9215.42757736678 0.0391530990600586
9216.10053103827 -0.0424787998199463
9216.77348470976 0.047067403793335
9217.44643838125 0.0962424278259277
9218.11939205274 0.108379364013672
9218.79234572423 0.137722492218018
9219.46529939572 0.142875194549561
9220.1382530672 0.146477222442627
9220.81120673869 0.157716751098633
9221.48416041018 0.170368909835815
9222.15711408167 0.208327531814575
9222.83006775316 0.227338314056396
9223.50302142465 0.223678112030029
9224.17597509614 0.230384588241577
9224.84892876762 0.234734058380127
9225.52188243911 0.212623834609985
9226.1948361106 0.253127336502075
9226.86778978209 0.251673936843872
9227.54074345358 0.223416090011597
9228.21369712507 0.222843885421753
9228.88665079656 0.220580339431763
9229.55960446805 0.208108901977539
9230.23255813953 0.237198114395142
9230.90551181102 0.223210096359253
9231.57846548251 0.201732873916626
9232.251419154 0.226840496063232
9232.92437282549 0.222046852111816
9233.59732649698 0.229173898696899
9234.27028016847 0.239078998565674
9234.94323383996 0.249402523040771
9235.61618751144 0.229068040847778
9236.28914118293 0.25354528427124
9236.96209485442 0.246043682098389
9237.63504852591 0.271090745925903
9238.3080021974 0.247843503952026
9238.98095586889 0.234941482543945
9239.65390954038 0.217360973358154
9240.32686321187 0.2249436378479
9240.99981688335 0.237751483917236
9241.67277055484 0.230908393859863
9242.34572422633 0.226614952087402
9243.01867789782 0.237666606903076
9243.69163156931 0.243590354919434
9244.3645852408 0.228701829910278
9245.03753891229 0.229090690612793
9245.71049258378 0.24711275100708
9246.38344625526 0.251516580581665
9247.05639992675 0.262476921081543
9247.72935359824 0.250658988952637
9248.40230726973 0.253468036651611
9249.07526094122 0.233668088912964
9249.74821461271 0.224801540374756
9250.4211682842 0.231564521789551
9251.09412195569 0.227524757385254
9251.76707562717 0.218014001846313
9252.44002929866 0.220446586608887
9253.11298297015 0.217143297195435
9253.78593664164 0.209692478179932
9254.45889031313 0.208636522293091
9255.13184398462 0.231853723526001
9255.80479765611 0.230535984039307
9256.47775132759 0.236387968063354
9257.15070499908 0.244900465011597
9257.82365867057 0.223203897476196
9258.49661234206 0.24266242980957
9259.16956601355 0.237882375717163
9259.84251968504 0.197954416275024
9260.51547335653 0.171180963516235
9261.18842702802 0.167906045913696
9261.86138069951 0.174819707870483
9262.53433437099 0.168055057525635
9263.20728804248 0.180722713470459
9263.88024171397 0.16279411315918
9264.55319538546 0.185560703277588
9265.22614905695 0.214754104614258
9265.89910272844 0.199659109115601
9266.57205639993 0.200320720672607
9267.24501007142 0.226907730102539
9267.9179637429 0.186875581741333
9268.59091741439 0.201992511749268
9269.26387108588 0.200374126434326
9269.93682475737 0.198089361190796
9270.60977842886 0.209121227264404
9271.28273210035 0.223293781280518
9271.95568577184 0.225486755371094
9272.62863944332 0.193374872207642
9273.30159311481 0.204743385314941
9273.9745467863 0.197298049926758
9274.64750045779 0.237394332885742
9275.32045412928 0.215997457504272
9275.99340780077 0.208924055099487
9276.66636147226 0.21684193611145
9277.33931514375 0.200934410095215
9278.01226881524 0.212404727935791
9278.68522248672 0.234454154968262
9279.35817615821 0.225605964660645
9280.0311298297 0.205272197723389
9280.70408350119 0.245792865753174
9281.37703717268 0.224284172058105
9282.04999084417 0.220468044281006
9282.72294451566 0.197946548461914
9283.39589818715 0.206248760223389
9284.06885185863 0.236451625823975
9284.74180553012 0.225965023040771
9285.41475920161 0.211749792098999
9286.0877128731 0.221016407012939
9286.76066654459 0.236289501190186
9287.43362021608 0.240318775177002
9288.10657388757 0.248386859893799
9288.77952755905 0.230286836624146
9289.45248123054 0.214107513427734
9290.12543490203 0.220721244812012
9290.79838857352 0.250480175018311
9291.47134224501 0.236234426498413
9292.1442959165 0.21917724609375
9292.81724958799 0.20086669921875
9293.49020325948 0.198898792266846
9294.16315693096 0.194035530090332
9294.83611060245 0.198823928833008
9295.50906427394 0.205475330352783
9296.18201794543 0.188158988952637
9296.85497161692 0.184055089950562
9297.52792528841 0.183435201644897
9298.2008789599 0.170195579528809
9298.87383263139 0.168124437332153
9299.54678630288 0.150299549102783
9300.21973997436 0.153022527694702
9300.89269364585 0.156184911727905
9301.56564731734 0.135238409042358
9302.23860098883 0.0951509475708008
9302.91155466032 0.176712036132812
9303.58450833181 0.208950996398926
9304.2574620033 0.203118324279785
9304.93041567478 0.218711853027344
9305.60336934627 0.231642484664917
9306.27632301776 0.222694396972656
9306.94927668925 0.213532447814941
9307.62223036074 0.220880031585693
9308.29518403223 0.239377737045288
9308.96813770372 0.248431205749512
9309.64109137521 0.237996339797974
9310.31404504669 0.243126392364502
9310.98699871818 0.261255025863647
9311.65995238967 0.261492967605591
9312.33290606116 0.242999076843262
9313.00585973265 0.253257274627686
9313.67881340414 0.240065097808838
9314.35176707563 0.239122867584229
9315.02472074711 0.256247282028198
9315.6976744186 0.251734256744385
9316.37062809009 0.217717170715332
9317.04358176158 0.243729114532471
9317.71653543307 0.239808320999146
9318.38948910456 0.232726573944092
9319.06244277605 0.262640476226807
9319.73539644754 0.254714965820312
9320.40835011903 0.258344888687134
9321.08130379051 0.245346307754517
9321.754257462 0.244328260421753
9322.42721113349 0.230866670608521
9323.10016480498 0.257600545883179
9323.77311847647 0.238787412643433
9324.44607214796 0.250292301177979
9325.11902581945 0.249426126480103
9325.79197949094 0.25250244140625
9326.46493316242 0.235556364059448
9327.13788683391 0.241475582122803
9327.8108405054 0.255565643310547
9328.48379417689 0.220377206802368
9329.15674784838 0.245219230651855
9329.82970151987 0.230836629867554
9330.50265519136 0.242847681045532
9331.17560886284 0.231033563613892
9331.84856253433 0.233482122421265
9332.52151620582 0.227746725082397
9333.19446987731 0.222642421722412
9333.8674235488 0.221681594848633
9334.54037722029 0.230278015136719
9335.21333089178 0.212009191513062
9335.88628456327 0.218316316604614
9336.55923823475 0.200756788253784
9337.23219190624 0.206351757049561
9337.90514557773 0.210710287094116
9338.57809924922 0.202815532684326
9339.25105292071 0.196922302246094
9339.9240065922 0.211923122406006
9340.59696026369 0.203500986099243
9341.26991393518 0.204960107803345
9341.94286760667 0.197074174880981
9342.61582127815 0.191774368286133
9343.28877494964 0.191824913024902
9343.96172862113 0.189182043075562
9344.63468229262 0.179731607437134
9345.30763596411 0.184159278869629
9345.9805896356 0.205197811126709
9346.65354330709 0.228737831115723
9347.32649697857 0.204027652740479
9347.99945065006 0.212809324264526
9348.67240432155 0.196687698364258
9349.34535799304 0.206323623657227
9350.01831166453 0.243070363998413
9350.69126533602 0.243995666503906
9351.36421900751 0.238552093505859
9352.037172679 0.232691287994385
9352.71012635048 0.244052410125732
9353.38308002197 0.220061063766479
9354.05603369346 0.235133171081543
9354.72898736495 0.231954574584961
9355.40194103644 0.253827095031738
9356.07489470793 0.259263038635254
9356.74784837942 0.251355886459351
9357.42080205091 0.261986494064331
9358.0937557224 0.217628240585327
9358.76670939388 0.234509944915771
9359.43966306537 0.250594615936279
9360.11261673686 0.275383949279785
9360.78557040835 0.243697881698608
9361.45852407984 0.231387376785278
9362.13147775133 0.249467372894287
9362.80443142282 0.256227731704712
9363.47738509431 0.246190786361694
9364.15033876579 0.253629684448242
9364.82329243728 0.245779514312744
9365.49624610877 0.25986647605896
9366.16919978026 0.233264446258545
9366.84215345175 0.243732452392578
9367.51510712324 0.276976108551025
9368.18806079473 0.269308567047119
9368.86101446621 0.274185419082642
9369.5339681377 0.266296863555908
9370.20692180919 0.24249792098999
9370.87987548068 0.247945070266724
9371.55282915217 0.262697458267212
9372.22578282366 0.240963220596313
9372.89873649515 0.256183624267578
9373.57169016664 0.23714017868042
9374.24464383812 0.231942415237427
9374.91759750961 0.233698606491089
9375.5905511811 0.236547470092773
9376.26350485259 0.220721483230591
9376.93645852408 0.250589847564697
9377.60941219557 0.255913972854614
9378.28236586706 0.249939680099487
9378.95531953855 0.257946491241455
9379.62827321004 0.241512060165405
9380.30122688152 0.236901998519897
9380.97418055301 0.231390476226807
9381.6471342245 0.227000951766968
9382.32008789599 0.209353446960449
9382.99304156748 0.224700450897217
9383.66599523897 0.217539072036743
9384.33894891046 0.215437650680542
9385.01190258194 0.201984167098999
9385.68485625343 0.204714059829712
9386.35780992492 0.188939332962036
9387.03076359641 0.183260202407837
9387.7037172679 0.164800882339478
9388.37667093939 0.139479398727417
9389.04962461088 -0.0360832214355469
9389.72257828237 0.136034727096558
9390.39553195385 0.124732732772827
9391.06848562534 0.153497934341431
9391.74143929683 0.146929502487183
9392.41439296832 0.174524545669556
9393.08734663981 0.171083450317383
9393.7603003113 0.189682960510254
9394.43325398279 0.188534736633301
9395.10620765427 0.198391437530518
9395.77916132577 0.179824113845825
9396.45211499725 0.199676036834717
9397.12506866874 0.203864097595215
9397.79802234023 0.215733051300049
9398.47097601172 0.220283508300781
9399.14392968321 0.226446151733398
9399.8168833547 0.236719131469727
9400.48983702619 0.238497018814087
9401.16279069767 0.234841585159302
9401.83574436916 0.247020483016968
9402.50869804065 0.23179292678833
9403.18165171214 0.232742547988892
9403.85460538363 0.214605331420898
9404.52755905512 0.225949287414551
9405.20051272661 0.22616720199585
9405.8734663981 0.222710609436035
9406.54642006958 0.233403444290161
9407.21937374107 0.228025436401367
9407.89232741256 0.224014043807983
9408.56528108405 0.228793859481812
9409.23823475554 0.245459318161011
9409.91118842703 0.22477650642395
9410.58414209852 0.235749483108521
9411.25709577 0.234766483306885
9411.93004944149 0.229982376098633
9412.60300311298 0.24097466468811
9413.27595678447 0.223662376403809
9413.94891045596 0.232816696166992
9414.62186412745 0.246891260147095
9415.29481779894 0.238110303878784
9415.96777147043 0.200382709503174
9416.64072514192 0.237922191619873
9417.3136788134 0.234454154968262
9417.98663248489 0.243890762329102
9418.65958615638 0.205968379974365
9419.33253982787 0.232046365737915
9420.00549349936 0.220649480819702
9420.67844717085 0.221123456954956
9421.35140084234 0.199132204055786
9422.02435451383 0.2097487449646
9422.69730818531 0.178061723709106
9423.3702618568 0.165266513824463
9424.04321552829 0.18951940536499
9424.71616919978 0.162584781646729
9425.38912287127 0.16247820854187
9426.06207654276 0.144126653671265
9426.73503021425 0.152085542678833
9427.40798388573 0.132551193237305
9428.08093755722 0.111123561859131
9428.75389122871 0.108860969543457
9429.4268449002 0.114825010299683
9430.09979857169 0.122134208679199
9430.77275224318 0.117868185043335
9431.44570591467 0.111818790435791
9432.11865958616 0.180881977081299
9432.79161325764 0.176048994064331
9433.46456692913 0.193521499633789
9434.13752060062 0.195130825042725
9434.81047427211 0.182582855224609
9435.4834279436 0.191850900650024
9436.15638161509 0.209505796432495
9436.82933528658 0.205624341964722
9437.50228895807 0.197422742843628
9438.17524262956 0.221829652786255
9438.84819630104 0.210170745849609
9439.52114997253 0.20999002456665
9440.19410364402 0.203386783599854
9440.86705731551 0.232393503189087
9441.540010987 0.215424299240112
9442.21296465849 0.23499059677124
9442.88591832998 0.20266318321228
9443.55887200146 0.210831642150879
9444.23182567295 0.217775583267212
9444.90477934444 0.218217372894287
9445.57773301593 0.220067501068115
9446.25068668742 0.233587265014648
9446.92364035891 0.233025074005127
9447.5965940304 0.234143733978271
9448.26954770189 0.218250274658203
9448.94250137337 0.221573829650879
9449.61545504486 0.234289169311523
9450.28840871635 0.231336116790771
9450.96136238784 0.238363981246948
9451.63431605933 0.236839056015015
9452.30726973082 0.256005048751831
9452.98022340231 0.225214242935181
9453.6531770738 0.214210271835327
9454.32613074528 0.234562158584595
9454.99908441677 0.222716569900513
9455.67203808826 0.217848062515259
9456.34499175975 0.223120212554932
9457.01794543124 0.232370853424072
9457.69089910273 0.230648517608643
9458.36385277422 0.208480358123779
9459.03680644571 0.221595287322998
9459.70976011719 0.232210636138916
9460.38271378868 0.200760364532471
9461.05566746017 0.22861123085022
9461.72862113166 0.218010902404785
9462.40157480315 0.238032817840576
9463.07452847464 0.24645209312439
9463.74748214613 0.233865737915039
9464.42043581762 0.246490240097046
9465.0933894891 0.23756217956543
9465.76634316059 0.213534355163574
9466.43929683208 0.215361833572388
9467.11225050357 0.218319892883301
9467.78520417506 0.20712423324585
9468.45815784655 0.21975040435791
9469.13111151804 0.192807674407959
9469.80406518953 0.168323516845703
9470.47701886101 0.145027875900269
9471.1499725325 0.126518487930298
9471.82292620399 0.131070375442505
9472.49587987548 0.126070499420166
9473.16883354697 0.114874601364136
9473.84178721846 0.100546360015869
9474.51474088995 0.065422534942627
9475.18769456143 0.02593994140625
9475.86064823292 0.101888656616211
9476.53360190441 0.0820493698120117
9477.2065555759 0.0991544723510742
9477.87950924739 0.136411905288696
9478.55246291888 0.151281118392944
9479.22541659037 0.155434846878052
9479.89837026186 0.172412395477295
9480.57132393335 0.182628870010376
9481.24427760483 0.171183586120605
9481.91723127632 0.184092044830322
9482.59018494781 0.19655966758728
9483.2631386193 0.206672191619873
9483.93609229079 0.214521169662476
9484.60904596228 0.223030567169189
9485.28199963377 0.234379529953003
9485.95495330526 0.210297346115112
9486.62790697674 0.213523387908936
9487.30086064823 0.192814826965332
9487.97381431972 0.215882778167725
9488.64676799121 0.210759878158569
9489.3197216627 0.19725489616394
9489.99267533419 0.193994760513306
9490.66562900568 0.207261800765991
9491.33858267716 0.217055559158325
9492.01153634865 0.235941648483276
9492.68449002014 0.214299440383911
9493.35744369163 0.216562032699585
9494.03039736312 0.218514204025269
9494.70335103461 0.225575923919678
9495.3763047061 0.226927280426025
9496.04925837759 0.231309413909912
9496.72221204908 0.259393215179443
9497.39516572056 0.235455513000488
9498.06811939205 0.239162921905518
9498.74107306354 0.209243297576904
9499.41402673503 0.230072975158691
9500.08698040652 0.221550941467285
9500.75993407801 0.204157114028931
9501.4328877495 0.225178003311157
9502.10584142099 0.234769344329834
9502.77879509247 0.222726583480835
9503.45174876396 0.217487812042236
9504.12470243545 0.229164123535156
9504.79765610694 0.214340448379517
9505.47060977843 0.214248418807983
9506.14356344992 0.215377330780029
9506.81651712141 0.226084232330322
9507.48947079289 0.201861381530762
9508.16242446438 0.208407640457153
9508.83537813587 0.179689168930054
9509.50833180736 0.188449382781982
9510.18128547885 0.188461780548096
9510.85423915034 0.169471025466919
9511.52719282183 0.165491342544556
9512.20014649332 0.150694847106934
9512.8731001648 0.176239728927612
9513.54605383629 0.170779466629028
9514.21900750778 0.140107870101929
9514.89196117927 0.129555702209473
9515.56491485076 0.112593173980713
9516.23786852225 0.109299898147583
9516.91082219374 0.0962119102478027
9517.58377586523 0.0772275924682617
9518.25672953672 0.185274124145508
9518.9296832082 0.17422890663147
9519.60263687969 0.149154663085938
9520.27559055118 0.16628360748291
9520.94854422267 0.194918155670166
9521.62149789416 0.196894645690918
9522.29445156565 0.185276746749878
9522.96740523714 0.193653106689453
9523.64035890862 0.173495054244995
9524.31331258011 0.195924282073975
9524.9862662516 0.203224420547485
9525.65921992309 0.19996976852417
9526.33217359458 0.19418740272522
9527.00512726607 0.212681293487549
9527.67808093756 0.198423862457275
9528.35103460905 0.2030029296875
9529.02398828053 0.170315742492676
9529.69694195202 0.183230876922607
9530.36989562351 0.1954665184021
9531.042849295 0.193429470062256
9531.71580296649 0.191024303436279
9532.38875663798 0.205466032028198
9533.06171030947 0.167217493057251
9533.73466398095 0.197634220123291
9534.40761765244 0.204848051071167
9535.08057132393 0.217109680175781
9535.75352499542 0.216608762741089
9536.42647866691 0.234770059585571
9537.0994323384 0.229823112487793
9537.77238600989 0.218184947967529
9538.44533968138 0.244441270828247
9539.11829335287 0.228185415267944
9539.79124702435 0.260708332061768
9540.46420069584 0.246954679489136
9541.13715436733 0.252933740615845
9541.81010803882 0.247373819351196
9542.48306171031 0.261749029159546
9543.1560153818 0.26156759262085
9543.82896905329 0.263760089874268
9544.50192272478 0.264246702194214
9545.17487639626 0.249135494232178
9545.84783006775 0.250916481018066
9546.52078373924 0.251474380493164
9547.19373741073 0.252752542495728
9547.86669108222 0.235599994659424
9548.53964475371 0.244052410125732
9549.2125984252 0.267350673675537
9549.88555209668 0.259450197219849
9550.55850576817 0.234003067016602
9551.23145943966 0.227708578109741
9551.90441311115 0.243381977081299
9552.57736678264 0.217133760452271
9553.25032045413 0.214904546737671
9553.92327412562 0.183426141738892
9554.59622779711 0.200865030288696
9555.26918146859 0.219340324401855
9555.94213514008 0.20909309387207
9556.61508881157 0.205972671508789
9557.28804248306 0.194616556167603
9557.96099615455 0.181163311004639
9558.63394982604 0.188070297241211
9559.30690349753 0.181418657302856
9559.97985716902 0.175567865371704
9560.65281084051 0.0800437927246094
9561.32576451199 0.11547589302063
9561.99871818348 0.138256788253784
9562.67167185497 0.150200843811035
9563.34462552646 0.150027513504028
9564.01757919795 0.157070159912109
9564.69053286944 0.185421943664551
9565.36348654093 0.174972534179688
9566.03644021241 0.192507982254028
9566.7093938839 0.211997032165527
9567.38234755539 0.197982549667358
9568.05530122688 0.195266485214233
9568.72825489837 0.181804656982422
9569.40120856986 0.210580110549927
9570.07416224135 0.205124855041504
9570.74711591284 0.224626541137695
9571.42006958432 0.218811273574829
9572.09302325581 0.247614860534668
9572.7659769273 0.249197721481323
9573.43893059879 0.230363607406616
9574.11188427028 0.233690977096558
9574.78483794177 0.230660676956177
9575.45779161326 0.227762699127197
9576.13074528475 0.236242055892944
9576.80369895624 0.244483947753906
9577.47665262772 0.245221376419067
9578.14960629921 0.228335380554199
9578.8225599707 0.239969253540039
9579.49551364219 0.238784074783325
9580.16846731368 0.250883102416992
9580.84142098517 0.250213384628296
9581.51437465666 0.253222703933716
9582.18732832814 0.23969578742981
9582.86028199963 0.258681297302246
9583.53323567112 0.252269983291626
9584.20618934261 0.248833179473877
9584.8791430141 0.265513181686401
9585.55209668559 0.237717628479004
9586.22505035708 0.225533485412598
9586.89800402857 0.246534824371338
9587.57095770005 0.247727632522583
9588.24391137154 0.224324703216553
9588.91686504303 0.225332736968994
9589.58981871452 0.230947494506836
9590.26277238601 0.218324184417725
9590.9357260575 0.227787494659424
9591.60867972899 0.228072643280029
9592.28163340048 0.230582475662231
9592.95458707196 0.243837833404541
9593.62754074345 0.236484527587891
9594.30049441494 0.245292186737061
9594.97344808643 0.235904455184937
9595.64640175792 0.230896472930908
9596.31935542941 0.238699197769165
9596.9923091009 0.249075651168823
9597.66526277239 0.213780164718628
9598.33821644387 0.225070953369141
9599.01117011536 0.229700565338135
9599.68412378685 0.237039089202881
9600.35707745834 0.217126846313477
9601.03003112983 0.218639373779297
9601.70298480132 0.213552951812744
9602.37593847281 0.213168144226074
9603.0488921443 0.197546005249023
9603.72184581578 0.184614658355713
9604.39479948727 0.19658899307251
9605.06775315876 0.214147090911865
9605.74070683025 0.226643323898315
9606.41366050174 0.209540367126465
9607.08661417323 0.224762439727783
9607.75956784472 0.220250129699707
9608.43252151621 0.244847297668457
9609.10547518769 0.239588260650635
9609.77842885918 0.213451623916626
9610.45138253067 0.214304208755493
9611.12433620216 0.23544716835022
9611.79728987365 0.230949401855469
9612.47024354514 0.21967077255249
9613.14319721663 0.227364063262939
9613.81615088811 0.256309032440186
9614.48910455961 0.259679079055786
9615.16205823109 0.221257209777832
9615.83501190258 0.224557876586914
9616.50796557407 0.236446857452393
9617.18091924556 0.242658138275146
9617.85387291705 0.230304718017578
9618.52682658854 0.223555088043213
9619.19978026003 0.236336231231689
9619.87273393151 0.221549272537231
9620.545687603 0.246599912643433
9621.21864127449 0.255175590515137
9621.89159494598 0.249339580535889
9622.56454861747 0.246304512023926
9623.23750228896 0.236198902130127
9623.91045596045 0.238243103027344
9624.58340963194 0.247747421264648
9625.25636330342 0.248098373413086
9625.92931697491 0.236668586730957
9626.6022706464 0.231393575668335
9627.27522431789 0.217133045196533
9627.94817798938 0.238202571868896
9628.62113166087 0.229062557220459
9629.29408533236 0.213370323181152
9629.96703900384 0.221549034118652
9630.63999267533 0.226965427398682
9631.31294634682 0.206051111221313
9631.98590001831 0.235132455825806
9632.6588536898 0.22977876663208
9633.33180736129 0.214415073394775
9634.00476103278 0.233412742614746
9634.67771470427 0.228959560394287
9635.35066837576 0.232998371124268
9636.02362204724 0.227286338806152
9636.69657571873 0.190098285675049
9637.36952939022 0.195703029632568
9638.04248306171 0.176624298095703
9638.7154367332 0.185138702392578
9639.38839040469 0.169773101806641
9640.06134407618 0.176712989807129
9640.73429774767 0.176429033279419
9641.40725141915 0.162617444992065
9642.08020509064 0.156679630279541
9642.75315876213 0.15882396697998
9643.42611243362 0.137044429779053
9644.09906610511 0.151127338409424
9644.7720197766 0.139176845550537
9645.44497344809 0.128304004669189
9646.11792711957 0.105040073394775
9646.79088079106 0.0538194179534912
9647.46383446255 0.00886130332946777
9648.13678813404 0.124054193496704
9648.80974180553 0.107993602752686
9649.48269547702 0.132999897003174
9650.15564914851 0.162082195281982
9650.82860282 0.186510562896729
9651.50155649148 0.178449153900146
9652.17451016297 0.174111366271973
9652.84746383446 0.184040784835815
9653.52041750595 0.196773529052734
9654.19337117744 0.206645488739014
9654.86632484893 0.201687812805176
9655.53927852042 0.215025424957275
9656.21223219191 0.220432758331299
9656.8851858634 0.21769118309021
9657.55813953488 0.221251487731934
9658.23109320637 0.221260547637939
9658.90404687786 0.224883556365967
9659.57700054935 0.240328311920166
9660.24995422084 0.226489543914795
9660.92290789233 0.213992118835449
9661.59586156382 0.226735591888428
9662.2688152353 0.217215299606323
9662.94176890679 0.206152677536011
9663.61472257828 0.220702886581421
9664.28767624977 0.231751918792725
9664.96062992126 0.217248916625977
9665.63358359275 0.225166320800781
9666.30653726424 0.231206893920898
9666.97949093573 0.233798980712891
9667.65244460721 0.232961893081665
9668.3253982787 0.227825403213501
9668.99835195019 0.265440940856934
9669.67130562168 0.234262466430664
9670.34425929317 0.249935150146484
9671.01721296466 0.223978042602539
9671.69016663615 0.231013774871826
9672.36312030763 0.206887245178223
9673.03607397912 0.223395109176636
9673.70902765061 0.222254276275635
9674.3819813221 0.201322317123413
9675.05493499359 0.21351432800293
9675.72788866508 0.198503494262695
9676.40084233657 0.218371868133545
9677.07379600806 0.19317626953125
9677.74674967955 0.200776100158691
9678.41970335103 0.175187587738037
9679.09265702252 0.180936098098755
9679.76561069401 0.227880716323853
9680.4385643655 0.226543664932251
9681.11151803699 0.205219745635986
9681.78447170848 0.222377777099609
9682.45742537997 0.203296661376953
9683.13037905146 0.204042911529541
9683.80333272294 0.207849979400635
9684.47628639443 0.224233150482178
9685.14924006592 0.202859163284302
9685.82219373741 0.193254709243774
9686.4951474089 0.184195518493652
9687.16810108039 0.17896032333374
9687.84105475188 0.169791698455811
9688.51400842337 0.168435573577881
9689.18696209485 0.161012649536133
9689.85991576634 0.1539626121521
9690.53286943783 0.112765550613403
9691.20582310932 0.127279996871948
9691.87877678081 0.128983020782471
9692.5517304523 0.129157543182373
9693.22468412379 0.114411354064941
9693.89763779527 0.12297534942627
9694.57059146676 0.146456003189087
9695.24354513825 0.148340463638306
9695.91649880974 0.15064525604248
9696.58945248123 0.15247654914856
9697.26240615272 0.164292812347412
9697.93535982421 0.171434879302979
9698.6083134957 0.159230709075928
9699.28126716719 0.147127628326416
9699.95422083867 0.185817003250122
9700.62717451016 0.197677850723267
9701.30012818165 0.231760740280151
9701.97308185314 0.240228414535522
9702.64603552463 0.217424869537354
9703.31898919612 0.220395088195801
9703.99194286761 0.232331275939941
9704.6648965391 0.234375953674316
9705.33785021058 0.219589471817017
9706.01080388207 0.222113370895386
9706.68375755356 0.230024337768555
9707.35671122505 0.23194408416748
9708.02966489654 0.240877151489258
9708.70261856803 0.252945423126221
9709.37557223952 0.222733497619629
9710.048525911 0.25250244140625
9710.72147958249 0.222228527069092
9711.39443325398 0.249133110046387
9712.06738692547 0.238828897476196
9712.74034059696 0.253271579742432
9713.41329426845 0.237407684326172
9714.08624793994 0.242062091827393
9714.75920161143 0.202231884002686
9715.43215528292 0.201474189758301
9716.1051089544 0.206984996795654
9716.77806262589 0.222338914871216
9717.45101629738 0.191906690597534
9718.12396996887 0.198126077651978
9718.79692364036 0.195376396179199
9719.46987731185 0.220198154449463
9720.14283098334 0.192588329315186
9720.81578465483 0.214260101318359
9721.48873832631 0.206559896469116
9722.1616919978 0.222617387771606
9722.83464566929 0.174085140228271
9723.50759934078 0.198349237442017
9724.18055301227 0.157708644866943
9724.85350668376 0.155491352081299
9725.52646035525 0.153983592987061
9726.19941402673 0.129971981048584
9726.87236769822 0.102549314498901
9727.54532136971 0.0940561294555664
9728.2182750412 0.1080641746521
9728.89122871269 0.0928254127502441
9729.56418238418 0.0648207664489746
9730.23713605567 0.0224609375
9730.91008972716 0.00278997421264648
9731.58304339864 -0.0016787052154541
9732.25599707013 -0.0268571376800537
9732.92895074162 -0.108712911605835
9733.60190441311 0.151987075805664
9734.2748580846 0.162639856338501
9734.94781175609 0.138701915740967
9735.62076542758 0.145068168640137
9736.29371909907 0.178953170776367
9736.96667277056 0.184611082077026
9737.63962644204 0.17281174659729
9738.31258011353 0.184797525405884
9738.98553378502 0.188671350479126
9739.65848745651 0.190405607223511
9740.331441128 0.186072826385498
9741.00439479949 0.198869228363037
9741.67734847098 0.193558692932129
9742.35030214246 0.199645519256592
9743.02325581395 0.21407413482666
9743.69620948544 0.204286813735962
9744.36916315693 0.225228786468506
9745.04211682842 0.225787878036499
9745.71507049991 0.225048065185547
9746.3880241714 0.211116790771484
9747.06097784289 0.225203037261963
9747.73393151437 0.225839614868164
9748.40688518586 0.229728698730469
9749.07983885735 0.219958305358887
9749.75279252884 0.212018728256226
9750.42574620033 0.228679180145264
9751.09869987182 0.214183330535889
9751.77165354331 0.228487014770508
9752.44460721479 0.216820240020752
9753.11756088628 0.222465038299561
9753.79051455777 0.260172367095947
9754.46346822926 0.242032289505005
9755.13642190075 0.206582069396973
9755.80937557224 0.204574108123779
9756.48232924373 0.214917659759521
9757.15528291522 0.214970111846924
9757.82823658671 0.203064441680908
9758.50119025819 0.220764398574829
9759.17414392968 0.191870450973511
9759.84709760117 0.199434041976929
9760.52005127266 0.195803642272949
9761.19300494415 0.177880048751831
9761.86595861564 0.174975872039795
9762.53891228713 0.179807186126709
9763.21186595862 0.150565624237061
9763.8848196301 0.169621467590332
9764.55777330159 0.179440498352051
9765.23072697308 0.175438404083252
9765.90368064457 0.172844886779785
9766.57663431606 0.157420635223389
9767.24958798755 0.154387950897217
9767.92254165904 0.157159805297852
9768.59549533052 0.130617618560791
9769.26844900201 0.141310453414917
9769.9414026735 0.111823081970215
9770.61435634499 0.121825695037842
9771.28731001648 0.11885404586792
9771.96026368797 0.110626697540283
9772.63321735946 0.0947694778442383
9773.30617103095 0.0765042304992676
9773.97912470244 0.0772697925567627
9774.65207837392 0.0603392124176025
9775.32503204541 0.0624880790710449
9775.9979857169 0.0456955432891846
9776.67093938839 0.167463064193726
9777.34389305988 0.16177773475647
9778.01684673137 0.153376579284668
9778.68980040286 0.131241798400879
9779.36275407435 0.169503211975098
9780.03570774583 0.148656368255615
9780.70866141732 0.163848400115967
9781.38161508881 0.166943311691284
9782.0545687603 0.162802934646606
9782.72752243179 0.166181802749634
9783.40047610328 0.151972770690918
9784.07342977477 0.166318893432617
9784.74638344625 0.179244995117188
9785.41933711774 0.182846307754517
9786.09229078923 0.181166648864746
9786.76524446072 0.199678182601929
9787.43819813221 0.198188781738281
9788.1111518037 0.192774295806885
9788.78410547519 0.220215320587158
9789.45705914668 0.204010009765625
9790.13001281816 0.220912218093872
9790.80296648965 0.187897682189941
9791.47592016114 0.219866514205933
9792.14887383263 0.207528352737427
9792.82182750412 0.187795877456665
9793.49478117561 0.192673444747925
9794.1677348471 0.192739725112915
9794.84068851859 0.212886095046997
9795.51364219008 0.209648370742798
9796.18659586156 0.21644139289856
9796.85954953305 0.229918003082275
9797.53250320454 0.214286327362061
9798.20545687603 0.183054208755493
9798.87841054752 0.189751863479614
9799.55136421901 0.194679737091064
9800.2243178905 0.195456504821777
9800.89727156198 0.194674015045166
9801.57022523347 0.19019603729248
9802.24317890496 0.197219610214233
9802.91613257645 0.201817035675049
9803.58908624794 0.193952322006226
9804.26203991943 0.186418533325195
9804.93499359092 0.189570426940918
9805.60794726241 0.206420421600342
9806.28090093389 0.230839967727661
9806.95385460538 0.20997428894043
9807.62680827687 0.205368757247925
9808.29976194836 0.211170673370361
9808.97271561985 0.217206954956055
9809.64566929134 0.205578088760376
9810.31862296283 0.182431936264038
9810.99157663432 0.199539661407471
9811.6645303058 0.201632499694824
9812.33748397729 0.192065715789795
9813.01043764878 0.174024343490601
9813.68339132027 0.184889793395996
9814.35634499176 0.123372077941895
9815.02929866325 0.136752605438232
9815.70225233474 0.114742994308472
9816.37520600623 0.104763746261597
9817.04815967771 0.0881986618041992
9817.7211133492 0.0776596069335938
9818.39406702069 0.0727715492248535
9819.06702069218 -0.0570242404937744
9819.73997436367 -0.114125967025757
9820.41292803516 0.00620388984680176
9821.08588170665 0.00755572319030762
9821.75883537814 0.0331296920776367
9822.43178904962 0.0602786540985107
9823.10474272111 0.0711920261383057
9823.7776963926 0.103256225585938
9824.45065006409 0.109683990478516
9825.12360373558 0.107484340667725
9825.79655740707 0.130637168884277
9826.46951107856 0.122651100158691
9827.14246475005 0.130621671676636
9827.81541842153 0.154247760772705
9828.48837209302 0.167113542556763
9829.16132576451 0.170854091644287
9829.834279436 0.186630725860596
9830.50723310749 0.169943332672119
9831.18018677898 0.184082269668579
9831.85314045047 0.200160026550293
9832.52609412195 0.185103416442871
9833.19904779344 0.179647445678711
9833.87200146493 0.181735992431641
9834.54495513642 0.16669225692749
9835.21790880791 0.177885055541992
9835.8908624794 0.179043292999268
9836.56381615089 0.197466850280762
9837.23676982238 0.178011417388916
9837.90972349387 0.204927921295166
9838.58267716535 0.206326723098755
9839.25563083684 0.214930295944214
9839.92858450833 0.200431108474731
9840.60153817982 0.237427473068237
9841.27449185131 0.196239233016968
9841.9474455228 0.193093061447144
9842.62039919429 0.191665887832642
9843.29335286578 0.187651634216309
9843.96630653726 0.226034641265869
9844.63926020875 0.214351892471313
9845.31221388024 0.225051164627075
9845.98516755173 0.21731162071228
9846.65812122322 0.198998689651489
9847.33107489471 0.209721565246582
9848.0040285662 0.193015336990356
9848.67698223768 0.200775623321533
9849.34993590917 0.212954998016357
9850.02288958066 0.210491418838501
9850.69584325215 0.207753419876099
9851.36879692364 0.218331813812256
9852.04175059513 0.204735279083252
9852.71470426662 0.1941237449646
9853.38765793811 0.193519353866577
9854.0606116096 0.207104682922363
9854.73356528108 0.192833185195923
9855.40651895257 0.187097549438477
9856.07947262406 0.166739702224731
9856.75242629555 0.185778379440308
9857.42537996704 0.193547010421753
9858.09833363853 0.162971019744873
9858.77128731002 0.192238330841064
9859.44424098151 0.190045833587646
9860.11719465299 0.159288883209229
9860.79014832448 0.187423944473267
9861.46310199597 0.188514947891235
9862.13605566746 0.179166316986084
9862.80900933895 0.118412494659424
9863.48196301044 0.122463941574097
9864.15491668193 0.150007724761963
9864.82787035341 0.149728536605835
9865.5008240249 0.159595727920532
9866.17377769639 0.132034778594971
9866.84673136788 0.156430721282959
9867.51968503937 0.188387870788574
9868.19263871086 0.164184331893921
9868.86559238235 0.173815250396729
9869.53854605384 0.179344177246094
9870.21149972532 0.189475059509277
9870.88445339681 0.15815544128418
9871.5574070683 0.194104194641113
9872.23036073979 0.196855306625366
9872.90331441128 0.19479775428772
9873.57626808277 0.16434383392334
9874.24922175426 0.195050477981567
9874.92217542575 0.190047264099121
9875.59512909724 0.194236516952515
9876.26808276872 0.175148248672485
9876.94103644021 0.164980888366699
9877.6139901117 0.193556547164917
9878.28694378319 0.19715142250061
9878.95989745468 0.187727451324463
9879.63285112617 0.175378799438477
9880.30580479766 0.201321125030518
9880.97875846914 0.203380346298218
9881.65171214063 0.185578107833862
9882.32466581212 0.191546201705933
9882.99761948361 0.18468713760376
9883.6705731551 0.207325458526611
9884.34352682659 0.18773365020752
9885.01648049808 0.178231954574585
9885.68943416957 0.180841445922852
9886.36238784105 0.18316912651062
9887.03534151254 0.157853603363037
9887.70829518403 0.156896352767944
9888.38124885552 0.153292655944824
9889.05420252701 0.167100429534912
9889.7271561985 0.153753757476807
9890.40010986999 0.160717487335205
9891.07306354147 0.174059867858887
9891.74601721296 0.162860631942749
9892.41897088445 0.160641670227051
9893.09192455594 0.180519580841064
9893.76487822743 0.151859045028687
9894.43783189892 0.177736759185791
9895.11078557041 0.181293487548828
9895.7837392419 0.165144920349121
9896.45669291339 0.152786016464233
9897.12964658487 0.147132873535156
9897.80260025636 0.126015901565552
9898.47555392785 0.124642372131348
9899.14850759934 0.103584766387939
9899.82146127083 0.0876431465148926
9900.49441494232 0.0831043720245361
9901.16736861381 0.0742900371551514
9901.8403222853 0.0595433712005615
9902.51327595678 0.0356097221374512
9903.18622962827 0.0255534648895264
9903.85918329976 -0.00289106369018555
9904.53213697125 0.00580906867980957
9905.20509064274 -0.0511717796325684
9905.87804431423 -0.0386490821838379
9906.55099798572 0.00845479965209961
9907.2239516572 0.0294950008392334
9907.89690532869 0.0400490760803223
9908.56985900018 0.0532047748565674
9909.24281267167 0.0668706893920898
9909.91576634316 0.0647017955780029
9910.58872001465 0.0800578594207764
9911.26167368614 0.137011289596558
9911.93462735763 0.1401686668396
9912.60758102911 0.131394147872925
9913.2805347006 0.150637865066528
9913.95348837209 0.161093235015869
9914.62644204358 0.158627033233643
9915.29939571507 0.160348176956177
9915.97234938656 0.174935340881348
9916.64530305805 0.157221078872681
9917.31825672954 0.160255193710327
9917.99121040103 0.152428388595581
9918.66416407251 0.147010326385498
9919.337117744 0.170156955718994
9920.01007141549 0.145795345306396
9920.68302508698 0.157803535461426
9921.35597875847 0.153805732727051
9922.02893242996 0.168614149093628
9922.70188610145 0.178765296936035
9923.37483977293 0.178810596466064
9924.04779344442 0.185443162918091
9924.72074711591 0.180602550506592
9925.3937007874 0.164853811264038
9926.06665445889 0.189368724822998
9926.73960813038 0.193937063217163
9927.41256180187 0.178677558898926
9928.08551547336 0.164592742919922
9928.75846914484 0.166936874389648
9929.43142281633 0.181824684143066
9930.10437648782 0.174334526062012
9930.77733015931 0.200643539428711
9931.4502838308 0.175210952758789
9932.12323750229 0.175298929214478
9932.79619117378 0.18888783454895
9933.46914484527 0.191167116165161
9934.14209851676 0.16459584236145
9934.81505218824 0.172500371932983
9935.48800585973 0.180720329284668
9936.16095953122 0.184724807739258
9936.83391320271 0.173886775970459
9937.5068668742 0.184420585632324
9938.17982054569 0.140718698501587
9938.85277421718 0.127506494522095
9939.52572788867 0.139684200286865
9940.19868156015 0.12846302986145
9940.87163523164 0.144301176071167
9941.54458890313 0.123757123947144
9942.21754257462 0.156559467315674
9942.89049624611 0.134966373443604
9943.5634499176 0.126523971557617
9944.23640358909 0.115792512893677
9944.90935726057 0.118778705596924
9945.58231093206 0.115490674972534
9946.25526460355 0.145270109176636
9946.92821827504 0.128161430358887
9947.60117194653 0.135778188705444
9948.27412561802 0.132028341293335
9948.94707928951 0.195806264877319
9949.620032961 0.200933933258057
9950.29298663248 0.179639577865601
9950.96594030397 0.186028003692627
9951.63889397546 0.180285453796387
9952.31184764695 0.165938854217529
9952.98480131844 0.184760570526123
9953.65775498993 0.171965360641479
9954.33070866142 0.185688018798828
9955.00366233291 0.163593292236328
9955.6766160044 0.164357662200928
9956.34956967588 0.166390895843506
9957.02252334737 0.18685245513916
9957.69547701886 0.188491106033325
9958.36843069035 0.179366588592529
9959.04138436184 0.180691003799438
9959.71433803333 0.185853958129883
9960.38729170482 0.191859722137451
9961.0602453763 0.17973518371582
9961.73319904779 0.162018537521362
9962.40615271928 0.183483839035034
9963.07910639077 0.181217193603516
9963.75206006226 0.188684463500977
9964.42501373375 0.184901237487793
9965.09796740524 0.157856464385986
9965.77092107673 0.172743320465088
9966.44387474821 0.1626136302948
9967.1168284197 0.152448177337646
9967.78978209119 0.157750606536865
9968.46273576268 0.158798456192017
9969.13568943417 0.15974760055542
9969.80864310566 0.167707204818726
9970.48159677715 0.198860883712769
9971.15455044863 0.202110052108765
9971.82750412013 0.191055774688721
9972.50045779161 0.18374228477478
9973.1734114631 0.175769329071045
9973.84636513459 0.182219982147217
9974.51931880608 0.179965496063232
9975.19227247757 0.175254344940186
9975.86522614906 0.163940906524658
9976.53817982055 0.165270328521729
9977.21113349203 0.156708240509033
9977.88408716352 0.162608623504639
9978.55704083501 0.147537708282471
9979.2299945065 0.152618408203125
9979.90294817799 0.176452398300171
9980.57590184948 0.157211303710938
9981.24885552097 0.172524929046631
9981.92180919246 0.184303045272827
9982.59476286394 0.179335117340088
9983.26771653543 0.198244094848633
9983.94067020692 0.155732154846191
9984.61362387841 0.169713258743286
9985.2865775499 0.166529417037964
9985.95953122139 0.15613317489624
9986.63248489288 0.160012483596802
9987.30543856436 0.117388248443604
9987.97839223585 0.138301610946655
9988.65134590734 0.123665571212769
9989.32429957883 0.0994400978088379
9989.99725325032 0.110596418380737
9990.67020692181 0.0984103679656982
9991.3431605933 0.0512642860412598
9992.01611426479 -0.0109057426452637
9992.68906793628 0.101208209991455
9993.36202160776 0.0927259922027588
9994.03497527925 0.131178140640259
9994.70792895074 0.112906694412231
9995.38088262223 0.12138557434082
9996.05383629372 0.122236967086792
9996.72678996521 0.151233673095703
9997.3997436367 0.161250829696655
9998.07269730819 0.161641120910645
9998.74565097967 0.164538145065308
9999.41860465116 0.171446800231934
10000.0915583227 0.174621105194092
10000.7645119941 0.189493894577026
10001.4374656656 0.179600477218628
10002.1104193371 0.194505214691162
10002.7833730086 0.188411474227905
10003.4563266801 0.16913914680481
10004.1292803516 0.16633152961731
10004.8022340231 0.174559831619263
10005.4751876946 0.189952611923218
10006.148141366 0.193360328674316
10006.8210950375 0.189810752868652
10007.494048709 0.187630176544189
10008.1670023805 0.159716129302979
10008.839956052 0.177159547805786
10009.5129097235 0.182547330856323
10010.185863395 0.195194244384766
10010.8588170665 0.196787595748901
10011.531770738 0.194515466690063
10012.2047244094 0.184228897094727
10012.8776780809 0.195600509643555
10013.5506317524 0.187673330307007
10014.2235854239 0.198626518249512
10014.8965390954 0.175206661224365
10015.5694927669 0.20252513885498
10016.2424464384 0.198846817016602
10016.9154001099 0.199007272720337
10017.5883537814 0.190090417861938
10018.2613074528 0.194159030914307
10018.9342611243 0.1934494972229
10019.6072147958 0.193734169006348
10020.2801684673 0.171875
10020.9531221388 0.182135820388794
10021.6260758103 0.178131818771362
10022.2990294818 0.181526660919189
10022.9719831533 0.200762033462524
10023.6449368248 0.179707527160645
10024.3178904962 0.187625169754028
10024.9908441677 0.187942743301392
10025.6637978392 0.198140859603882
10026.3367515107 0.184993028640747
10027.0097051822 0.174588680267334
10027.6826588537 0.163117170333862
10028.3556125252 0.157872915267944
10029.0285661967 0.1690833568573
10029.7015198682 0.17582368850708
10030.3744735396 0.187989234924316
10031.0474272111 0.196348905563354
10031.7203808826 0.195924520492554
10032.3933345541 0.177043676376343
10033.0662882256 0.169931650161743
10033.7392418971 0.176973342895508
10034.4121955686 0.16867470741272
10035.0851492401 0.104439258575439
10035.7581029116 0.101189613342285
10036.431056583 0.101087808609009
10037.1040102545 0.10980224609375
10037.776963926 0.0987586975097656
10038.4499175975 0.108156442642212
10039.122871269 0.140204429626465
10039.7958249405 0.153539180755615
10040.468778612 0.125191450119019
10041.1417322835 0.119889259338379
10041.814685955 0.132399320602417
10042.4876396264 0.135115385055542
10043.1605932979 0.148775339126587
10043.8335469694 0.137063503265381
10044.5065006409 0.136033773422241
10045.1794543124 0.14624547958374
10045.8524079839 0.165539026260376
10046.5253616554 0.149305105209351
10047.1983153269 0.155835628509521
10047.8712689984 0.160075426101685
10048.5442226698 0.177767515182495
10049.2171763413 0.158416032791138
10049.8901300128 0.161994457244873
10050.5630836843 0.166401624679565
10051.2360373558 0.168076038360596
10051.9089910273 0.182469129562378
10052.5819446988 0.17631459236145
10053.2548983703 0.157164096832275
10053.9278520418 0.169028997421265
10054.6008057132 0.165852308273315
10055.2737593847 0.180145978927612
10055.9467130562 0.186836004257202
10056.6196667277 0.197693347930908
10057.2926203992 0.1826331615448
10057.9655740707 0.190409421920776
10058.6385277422 0.171376466751099
10059.3114814137 0.154979944229126
10059.9844350851 0.144312381744385
10060.6573887566 0.152130126953125
10061.3303424281 0.164845705032349
10062.0032960996 0.1664719581604
10062.6762497711 0.168237209320068
10063.3492034426 0.135248899459839
10064.0221571141 0.151896715164185
10064.6951107856 0.138316631317139
10065.3680644571 0.13007664680481
10066.0410181285 0.144511938095093
10066.7139718 0.131655931472778
10067.3869254715 0.175415754318237
10068.059879143 0.167500495910645
10068.7328328145 0.132629871368408
10069.405786486 0.17090106010437
10070.0787401575 0.145209074020386
10070.751693829 0.125802993774414
10071.4246475005 0.155942678451538
10072.0976011719 0.156841039657593
10072.7705548434 0.133657455444336
10073.4435085149 0.121261358261108
10074.1164621864 0.120094299316406
10074.7894158579 0.0990660190582275
10075.4623695294 0.0903091430664062
10076.1353232009 0.0821363925933838
10076.8082768724 0.0706284046173096
10077.4812305439 0.0146365165710449
10078.1541842153 -0.0429449081420898
10078.8271378868 0.0436177253723145
10079.5000915583 0.0591831207275391
10080.1730452298 0.0700018405914307
10080.8459989013 0.0735476016998291
10081.5189525728 0.0842220783233643
10082.1919062443 0.105422258377075
10082.8648599158 0.12861180305481
10083.5378135873 0.126154184341431
10084.2107672587 0.140995979309082
10084.8837209302 0.151834726333618
10085.5566746017 0.174053907394409
10086.2296282732 0.165910720825195
10086.9025819447 0.153990507125854
10087.5755356162 0.168130159378052
10088.2484892877 0.189336538314819
10088.9214429592 0.167243242263794
10089.5943966307 0.171350717544556
10090.2673503021 0.172637701034546
10090.9403039736 0.1880202293396
10091.6132576451 0.157981872558594
10092.2862113166 0.163813829421997
10092.9591649881 0.158448934555054
10093.6321186596 0.156226873397827
10094.3050723311 0.170205354690552
10094.9780260026 0.175262689590454
10095.6509796741 0.184720277786255
10096.3239333455 0.171441555023193
10096.996887017 0.171174049377441
10097.6698406885 0.174917697906494
10098.34279436 0.16506290435791
10099.0157480315 0.181576490402222
10099.688701703 0.17966365814209
10100.3616553745 0.186562061309814
10101.034609046 0.188371181488037
10101.7075627175 0.193776369094849
10102.3805163889 0.173615217208862
10103.0534700604 0.166406869888306
10103.7264237319 0.18072247505188
10104.3993774034 0.179407835006714
10105.0723310749 0.18359637260437
10105.7452847464 0.17644739151001
10106.4182384179 0.171389579772949
10107.0911920894 0.202480316162109
10107.7641457608 0.195558547973633
10108.4370994323 0.177010059356689
10109.1100531038 0.175717115402222
10109.7830067753 0.171638965606689
10110.4559604468 0.149174451828003
10111.1289141183 0.178877830505371
10111.8018677898 0.134061574935913
10112.4748214613 0.154981851577759
10113.1477751328 0.157099008560181
10113.8207288042 0.157218933105469
10114.4936824757 0.142615079879761
10115.1666361472 0.156844615936279
10115.8395898187 0.14997386932373
10116.5125434902 0.155689239501953
10117.1854971617 0.156054973602295
10117.8584508332 0.163488149642944
10118.5314045047 0.152141809463501
10119.2043581762 0.11687159538269
10119.8773118476 0.133505344390869
10120.5502655191 0.164772272109985
10121.2232191906 0.0882062911987305
10121.8961728621 0.09446120262146
10122.5691265336 0.083958625793457
10123.2420802051 0.0774199962615967
10123.9150338766 0.0861470699310303
10124.5879875481 0.0850887298583984
10125.2609412196 0.11323881149292
10125.933894891 0.1199951171875
10126.6068485625 0.092949390411377
10127.279802234 0.0983462333679199
10127.9527559055 0.105358362197876
10128.625709577 0.117836475372314
10129.2986632485 0.14411449432373
10129.97161692 0.125775098800659
10130.6445705915 0.130219697952271
10131.317524263 0.142070293426514
10131.9904779344 0.131675958633423
10132.6634316059 0.138741493225098
10133.3363852774 0.128535270690918
10134.0093389489 0.102906227111816
10134.6822926204 0.1655592918396
10135.3552462919 0.138529062271118
10136.0281999634 0.156378269195557
10136.7011536349 0.13077712059021
10137.3741073064 0.136454105377197
10138.0470609778 0.150362491607666
10138.7200146493 0.164949417114258
10139.3929683208 0.170829057693481
10140.0659219923 0.12593412399292
10140.7388756638 0.156654357910156
10141.4118293353 0.124976396560669
10142.0847830068 0.143811225891113
10142.7577366783 0.157960176467896
10143.4306903498 0.149581909179688
10144.1036440212 0.159654140472412
10144.7765976927 0.129899978637695
10145.4495513642 0.122044563293457
10146.1225050357 0.124011039733887
10146.7954587072 0.150331258773804
10147.4684123787 0.122490167617798
10148.1413660502 0.123138904571533
10148.8143197217 0.123703956604004
10149.4872733932 0.124059200286865
10150.1602270646 0.118682146072388
10150.8331807361 0.135507583618164
10151.5061344076 0.116266250610352
10152.1790880791 0.152181625366211
10152.8520417506 0.134006023406982
10153.5249954221 0.12586522102356
10154.1979490936 0.093904972076416
10154.8709027651 0.109877109527588
10155.5438564366 0.081087589263916
10156.216810108 0.085003137588501
10156.8897637795 0.0733652114868164
10157.562717451 0.085862398147583
10158.2356711225 0.0935180187225342
10158.908624794 0.0608770847320557
10159.5815784655 0.044137716293335
10160.254532137 0.0275914669036865
10160.9274858085 0.0148587226867676
10161.6004394799 -0.011777400970459
10162.2733931514 -0.0132591724395752
10162.9463468229 -0.00681161880493164
10163.6193004944 -0.101311445236206
10164.2922541659 0.0823743343353271
10164.9652078374 0.095412015914917
10165.6381615089 0.11018443107605
10166.3111151804 0.123944282531738
10166.9840688519 0.112975597381592
10167.6570225233 0.107341527938843
10168.3299761948 0.126665115356445
10169.0029298663 0.120357513427734
10169.6758835378 0.167091608047485
10170.3488372093 0.137470245361328
10171.0217908808 0.162835121154785
10171.6947445523 0.133190155029297
10172.3676982238 0.160999059677124
10173.0406518953 0.14392614364624
10173.7136055667 0.141610622406006
10174.3865592382 0.14926552772522
10175.0595129097 0.153909683227539
10175.7324665812 0.144230127334595
10176.4054202527 0.158090591430664
10177.0783739242 0.146839618682861
10177.7513275957 0.150351762771606
10178.4242812672 0.119010925292969
10179.0972349387 0.148513317108154
10179.7701886101 0.132410049438477
10180.4431422816 0.156682729721069
10181.1160959531 0.142990827560425
10181.7890496246 0.149606227874756
10182.4620032961 0.164729118347168
10183.1349569676 0.163634061813354
10183.8079106391 0.139238834381104
10184.4808643106 0.173502206802368
10185.1538179821 0.14953351020813
10185.8267716535 0.158591270446777
10186.499725325 0.158267021179199
10187.1726789965 0.142578840255737
10187.845632668 0.154655933380127
10188.5185863395 0.134970664978027
10189.191540011 0.151758193969727
10189.8644936825 0.150980949401855
10190.537447354 0.159314155578613
10191.2104010255 0.159679889678955
10191.8833546969 0.180737257003784
10192.5563083684 0.13407564163208
10193.2292620399 0.149080991744995
10193.9022157114 0.182934999465942
10194.5751693829 0.171884536743164
10195.2481230544 0.152655839920044
10195.9210767259 0.155082941055298
10196.5940303974 0.146488428115845
10197.2669840689 0.13769793510437
10197.9399377403 0.13628077507019
10198.6128914118 0.128791809082031
10199.2858450833 0.123739957809448
10199.9587987548 0.128164768218994
10200.6317524263 0.139274597167969
10201.3047060978 0.13338303565979
10201.9776597693 0.123929500579834
10202.6506134408 0.116658687591553
10203.3235671122 0.134836912155151
10203.9965207837 0.136867523193359
10204.6694744552 0.122641324996948
10205.3424281267 0.127516031265259
10206.0153817982 0.0958638191223145
10206.6883354697 0.110900402069092
10207.3612891412 0.145147085189819
10208.0342428127 0.14690637588501
10208.7071964842 0.136310815811157
10209.3801501556 0.137314319610596
10210.0531038271 0.172498226165771
10210.7260574986 0.180237531661987
10211.3990111701 0.171350717544556
10212.0719648416 0.181488275527954
10212.7449185131 0.149070024490356
10213.4178721846 0.185523748397827
10214.0908258561 0.169531583786011
10214.7637795276 0.157731533050537
10215.436733199 0.167444229125977
10216.1096868705 0.182761430740356
10216.782640542 0.155709505081177
10217.4555942135 0.153405666351318
10218.128547885 0.16051721572876
10218.8015015565 0.154036045074463
10219.474455228 0.176673173904419
10220.1474088995 0.183170318603516
10220.820362571 0.159590005874634
10221.4933162424 0.177271127700806
10222.1662699139 0.161224603652954
10222.8392235854 0.164943218231201
10223.5121772569 0.181036710739136
10224.1851309284 0.18224573135376
10224.8580845999 0.15251350402832
10225.5310382714 0.166431903839111
10226.2039919429 0.15249490737915
10226.8769456144 0.16701865196228
10227.5498992858 0.177921295166016
10228.2228529573 0.171079158782959
10228.8958066288 0.182077884674072
10229.5687603003 0.173912525177002
10230.2417139718 0.185642957687378
10230.9146676433 0.175790071487427
10231.5876213148 0.174368381500244
10232.2605749863 0.176009893417358
10232.9335286578 0.160936832427979
10233.6064823292 0.145397186279297
10234.2794360007 0.144711256027222
10234.9523896722 0.170127868652344
10235.6253433437 0.145872831344604
10236.2982970152 0.140635967254639
10236.9712506867 0.187698125839233
10237.6442043582 0.178747653961182
10238.3171580297 0.168917179107666
10238.9901117012 0.154883146286011
10239.6630653726 0.158212900161743
10240.3360190441 0.154264450073242
10241.0089727156 0.162163496017456
10241.6819263871 0.152853965759277
10242.3548800586 0.162519931793213
10243.0278337301 0.15558123588562
10243.7007874016 0.155061960220337
10244.3737410731 0.122130393981934
10245.0466947446 0.127267837524414
10245.719648416 0.136354207992554
10246.3926020875 0.114432811737061
10247.065555759 0.144552230834961
10247.7385094305 0.117336511611938
10248.411463102 0.129143238067627
10249.0844167735 0.113248825073242
10249.757370445 0.0562741756439209
10250.4303241165 0.0878243446350098
10251.1032777879 0.127766847610474
10251.7762314594 0.0854125022888184
10252.4491851309 0.116191148757935
10253.1221388024 0.0935089588165283
10253.7950924739 0.124881744384766
10254.4680461454 0.137341499328613
10255.1409998169 0.137535095214844
10255.8139534884 0.134346961975098
10256.4869071599 0.154116630554199
10257.1598608313 0.166240453720093
10257.8328145028 0.156107187271118
10258.5057681743 0.143523216247559
10259.1787218458 0.151990413665771
10259.8516755173 0.171488523483276
10260.5246291888 0.158816814422607
10261.1975828603 0.161043167114258
10261.8705365318 0.162947416305542
10262.5434902033 0.153314590454102
10263.2164438747 0.150540113449097
10263.8893975462 0.139772653579712
10264.5623512177 0.148298263549805
10265.2353048892 0.158787965774536
10265.9082585607 0.178475379943848
10266.5812122322 0.146039962768555
10267.2541659037 0.146027803421021
10267.9271195752 0.149924755096436
10268.6000732467 0.146388053894043
10269.2730269181 0.153233766555786
10269.9459805896 0.131250381469727
10270.6189342611 0.162966728210449
10271.2918879326 0.139276266098022
10271.9648416041 0.175069093704224
10272.6377952756 0.157809734344482
10273.3107489471 0.156014442443848
10273.9837026186 0.14533805847168
10274.6566562901 0.153266906738281
10275.3296099615 0.134490966796875
10276.002563633 0.158719539642334
10276.6755173045 0.157624959945679
10277.348470976 0.161474227905273
10278.0214246475 0.15693998336792
10278.694378319 0.147193431854248
10279.3673319905 0.146738290786743
10280.040285662 0.168605327606201
10280.7132393335 0.153653621673584
10281.3861930049 0.154757261276245
10282.0591466764 0.152407884597778
10282.7321003479 0.148315668106079
10283.4050540194 0.144411087036133
10284.0780076909 0.127664089202881
10284.7509613624 0.151847124099731
10285.4239150339 0.12061619758606
10286.0968687054 0.134809970855713
10286.7698223769 0.168300151824951
10287.4427760483 0.17523717880249
10288.1157297198 0.160101890563965
10288.7886833913 0.159896612167358
10289.4616370628 0.180046558380127
10290.1345907343 0.164893388748169
10290.8075444058 0.172492027282715
10291.4804980773 0.160685300827026
10292.1534517488 0.169628620147705
10292.8264054203 0.161697387695312
10293.4993590917 0.119948863983154
10294.1723127632 0.117413282394409
10294.8452664347 0.124837636947632
10295.5182201062 0.123752355575562
10296.1911737777 0.122414350509644
10296.8641274492 0.135153770446777
10297.5370811207 0.128890514373779
10298.2100347922 0.120715141296387
10298.8829884637 0.121530055999756
10299.5559421351 0.137070894241333
10300.2288958066 0.123188495635986
10300.9018494781 0.119148015975952
10301.5748031496 0.124966382980347
10302.2477568211 0.115628957748413
10302.9207104926 0.130598545074463
10303.5936641641 0.130191564559937
10304.2666178356 0.147894382476807
10304.939571507 0.136881351470947
10305.6125251785 0.131398677825928
10306.28547885 0.147026062011719
10306.9584325215 0.161921739578247
10307.631386193 0.147295475006104
10308.3043398645 0.160552024841309
10308.977293536 0.166610956192017
10309.6502472075 0.133052110671997
10310.323200879 0.15058970451355
10310.9961545504 0.165217638015747
10311.6691082219 0.159393310546875
10312.3420618934 0.159850120544434
10313.0150155649 0.154681205749512
10313.6879692364 0.145884275436401
10314.3609229079 0.153826951980591
10315.0338765794 0.134007930755615
10315.7068302509 0.144535779953003
10316.3797839224 0.153323650360107
10317.0527375938 0.145617246627808
10317.7256912653 0.151435613632202
10318.3986449368 0.130966663360596
10319.0715986083 0.132081985473633
10319.7445522798 0.137863636016846
10320.4175059513 0.126644849777222
10321.0904596228 0.135358810424805
10321.7634132943 0.15161395072937
10322.4363669658 0.14475154876709
10323.1093206372 0.163051128387451
10323.7822743087 0.164911270141602
10324.4552279802 0.164180278778076
10325.1281816517 0.169928073883057
10325.8011353232 0.127918720245361
10326.4740889947 0.129938840866089
10327.1470426662 0.137260437011719
10327.8199963377 0.115400552749634
10328.4929500092 0.123138904571533
10329.1659036806 0.140532493591309
10329.8388573521 0.148625612258911
10330.5118110236 0.144556999206543
10331.1847646951 0.119138240814209
10331.8577183666 0.116635799407959
10332.5306720381 0.106897592544556
10333.2036257096 0.113284587860107
10333.8765793811 0.0792717933654785
10334.5495330526 0.0805196762084961
10335.222486724 0.088930606842041
10335.8954403955 0.032503604888916
10336.568394067 -0.00113797187805176
10337.2413477385 0.037677526473999
10337.91430141 0.0550715923309326
10338.5872550815 0.051638126373291
10339.260208753 0.0765225887298584
10339.9331624245 0.0877430438995361
10340.606116096 0.0902323722839355
10341.2790697674 0.103715181350708
10341.9520234389 0.115595102310181
10342.6249771104 0.112075328826904
10343.2979307819 0.130886077880859
10343.9708844534 0.105795383453369
10344.6438381249 0.11773943901062
10345.3167917964 0.142133235931396
10345.9897454679 0.149529933929443
10346.6626991394 0.157833099365234
10347.3356528108 0.131839513778687
10348.0086064823 0.127213954925537
10348.6815601538 0.131690502166748
10349.3545138253 0.142894983291626
10350.0274674968 0.130266427993774
10350.7004211683 0.137295961380005
10351.3733748398 0.114171504974365
10352.0463285113 0.110182523727417
10352.7192821828 0.103218555450439
10353.3922358542 0.131175756454468
10354.0651895257 0.1392982006073
10354.7381431972 0.137245178222656
10355.4110968687 0.129789113998413
10356.0840505402 0.133719205856323
10356.7570042117 0.142569541931152
10357.4299578832 0.137388706207275
10358.1029115547 0.114850759506226
10358.7758652261 0.118798971176147
10359.4488188976 0.107660293579102
10360.1217725691 0.108690977096558
10360.7947262406 0.1127028465271
10361.4676799121 0.118860006332397
10362.1406335836 0.125501871109009
10362.8135872551 0.111746549606323
10363.4865409266 0.0944004058837891
10364.1594945981 0.0753223896026611
10364.8324482695 0.104024410247803
10365.505401941 0.0818724632263184
10366.1783556125 0.0908458232879639
10366.851309284 0.0932891368865967
10367.5242629555 0.114025115966797
10368.197216627 0.0952143669128418
10368.8701702985 0.0845425128936768
10369.54312397 0.0868561267852783
10370.2160776415 0.10215425491333
10370.8890313129 0.106574058532715
10371.5619849844 0.0772981643676758
10372.2349386559 0.0853097438812256
10372.9078923274 0.0858385562896729
10373.5808459989 0.0876359939575195
10374.2537996704 0.0663962364196777
10374.9267533419 0.0618152618408203
10375.5997070134 0.057420015335083
10376.2726606849 0.0551533699035645
10376.9456143563 0.0626623630523682
10377.6185680278 0.0502498149871826
10378.2915216993 0.0575761795043945
10378.9644753708 0.0363578796386719
10379.6374290423 0.158806562423706
10380.3103827138 0.182798147201538
10380.9833363853 0.166291236877441
10381.6562900568 0.150987148284912
10382.3292437283 0.161139011383057
10383.0021973997 0.171589374542236
10383.6751510712 0.156410217285156
10384.3481047427 0.160305500030518
10385.0210584142 0.119596242904663
10385.6940120857 0.122634172439575
10386.3669657572 0.150157451629639
10387.0399194287 0.135905027389526
10387.7128731002 0.116531848907471
10388.3858267717 0.119589328765869
10389.0587804431 0.124338388442993
10389.7317341146 0.147658586502075
10390.4046877861 0.14386248588562
10391.0776414576 0.148378849029541
10391.7505951291 0.13576078414917
10392.4235488006 0.139135122299194
10393.0965024721 0.132661819458008
10393.7694561436 0.14937949180603
10394.4424098151 0.148252964019775
10395.1153634865 0.135976076126099
10395.788317158 0.150576829910278
10396.4612708295 0.13766884803772
10397.134224501 0.142069101333618
10397.8071781725 0.158606290817261
10398.480131844 0.155599117279053
10399.1530855155 0.150227308273315
10399.826039187 0.145613431930542
10400.4989928585 0.152065753936768
10401.1719465299 0.126064300537109
10401.8449002014 0.13309645652771
10402.5178538729 0.124822854995728
10403.1908075444 0.113133192062378
10403.8637612159 0.122772932052612
10404.5367148874 0.114513635635376
10405.2096685589 0.109038591384888
10405.8826222304 0.117130756378174
10406.5555759018 0.0939967632293701
10407.2285295733 0.126848697662354
10407.9014832448 0.11925220489502
10408.5744369163 0.122674226760864
10409.2473905878 0.120942115783691
10409.9203442593 0.113101005554199
10410.5932979308 0.116135120391846
10411.2662516023 0.130196332931519
10411.9392052738 0.130528450012207
10412.6121589452 0.114841222763062
10413.2851126167 0.116792917251587
10413.9580662882 0.111316442489624
10414.6310199597 0.11469030380249
10415.3039736312 0.0947971343994141
10415.9769273027 0.0931878089904785
10416.6498809742 0.0949540138244629
10417.3228346457 0.0693449974060059
10417.9957883172 0.070958137512207
10418.6687419886 0.0603995323181152
10419.3416956601 0.0567877292633057
10420.0146493316 0.0535340309143066
10420.6876030031 0.0370626449584961
10421.3605566746 0.0449464321136475
10422.0335103461 -0.05672287940979
10422.7064640176 -0.0121080875396729
10423.3794176891 0.0297470092773438
10424.0523713606 0.00688958168029785
10424.725325032 0.0169649124145508
10425.3982787035 0.0464277267456055
10426.071232375 0.0618453025817871
10426.7441860465 0.0500309467315674
10427.417139718 0.0734243392944336
10428.0900933895 0.0964579582214355
10428.763047061 0.0946321487426758
10429.4360007325 0.0924372673034668
10430.108954404 0.116932392120361
10430.7819080754 0.120373725891113
10431.4548617469 0.118037939071655
10432.1278154184 0.104549884796143
10432.8007690899 0.118483781814575
10433.4737227614 0.11888575553894
10434.1466764329 0.100890874862671
10434.8196301044 0.109928846359253
10435.4925837759 0.0905342102050781
10436.1655374474 0.122491836547852
10436.8384911188 0.125360250473022
10437.5114447903 0.108313322067261
10438.1843984618 0.119192838668823
10438.8573521333 0.123349905014038
10439.5303058048 0.1101975440979
10440.2032594763 0.121637582778931
10440.8762131478 0.116916656494141
10441.5491668193 0.133162498474121
10442.2221204908 0.113732099533081
10442.8950741622 0.129795551300049
10443.5680278337 0.130496978759766
10444.2409815052 0.111958980560303
10444.9139351767 0.131098031997681
10445.5868888482 0.129264354705811
10446.2598425197 0.114801406860352
10446.9327961912 0.114949464797974
10447.6057498627 0.120469570159912
10448.2787035342 0.118551731109619
10448.9516572056 0.128297805786133
10449.6246108771 0.118992567062378
10450.2975645486 0.121886491775513
10450.9705182201 0.137528657913208
10451.6434718916 0.117222785949707
10452.3164255631 0.114146709442139
10452.9893792346 0.130264282226562
10453.6623329061 0.120480060577393
10454.3352865775 0.129854440689087
10455.008240249 0.103798389434814
10455.6811939205 0.111654996871948
10456.354147592 0.106089353561401
10457.0271012635 0.111660957336426
10457.700054935 0.102546691894531
10458.3730086065 0.119215726852417
10459.045962278 0.106037855148315
10459.7189159495 0.0970158576965332
10460.3918696209 0.132386207580566
10461.0648232924 0.131583452224731
10461.7377769639 0.122326850891113
10462.4107306354 0.10046648979187
10463.0836843069 0.123331308364868
10463.7566379784 0.124664783477783
10464.4295916499 0.118174076080322
10465.1025453214 0.124807596206665
10465.7754989929 0.0942401885986328
10466.4484526643 0.0926518440246582
10467.1214063358 0.107662916183472
10467.7943600073 0.0978665351867676
10468.4673136788 0.12677001953125
10469.1402673503 0.10128927230835
10469.8132210218 0.11823558807373
10470.4861746933 0.0868570804595947
10471.1591283648 0.124158620834351
10471.8320820363 0.122612953186035
10472.5050357077 0.108695983886719
10473.1779893792 0.105083227157593
10473.8509430507 0.114228487014771
10474.5238967222 0.125862836837769
10475.1968503937 0.106255054473877
10475.8698040652 0.111720323562622
10476.5427577367 0.102250337600708
10477.2157114082 0.0957605838775635
10477.8886650797 0.097200870513916
10478.5616187511 0.0997269153594971
10479.2345724226 0.11341667175293
10479.9075260941 0.0981016159057617
10480.5804797656 0.12358832359314
10481.2534334371 0.110476493835449
10481.9263871086 0.112201690673828
10482.5993407801 0.124998569488525
10483.2722944516 0.106095314025879
10483.9452481231 0.112198114395142
10484.6182017945 0.115728616714478
10485.291155466 0.112805604934692
10485.9641091375 0.101940631866455
10486.637062809 0.111172914505005
10487.3100164805 0.10752272605896
10487.982970152 0.104782104492188
10488.6559238235 0.10189151763916
10489.328877495 0.115265607833862
10490.0018311665 0.105854511260986
10490.6747848379 0.13322901725769
10491.3477385094 0.111020565032959
10492.0206921809 0.103875160217285
10492.6936458524 0.0988662242889404
10493.3665995239 0.111983299255371
10494.0395531954 0.121698141098022
10494.7125068669 0.111277103424072
10495.3854605384 0.108750343322754
10496.0584142099 0.112023591995239
10496.7313678813 0.109739780426025
10497.4043215528 0.0812523365020752
10498.0772752243 0.121389389038086
10498.7502288958 0.129045248031616
10499.4231825673 0.111517429351807
10500.0961362388 0.100013017654419
10500.7690899103 0.0936810970306396
10501.4420435818 0.095283031463623
10502.1149972532 0.0981953144073486
10502.7879509247 0.108645439147949
10503.4609045962 0.0888655185699463
10504.1338582677 0.0959808826446533
10504.8068119392 0.0858099460601807
10505.4797656107 0.0570433139801025
10506.1527192822 0.0765707492828369
10506.8256729537 0.0732483863830566
10507.4986266252 0.0561013221740723
10508.1715802966 0.0530319213867188
10508.8445339681 0.00731635093688965
10509.5174876396 0.0406689643859863
10510.1904413111 0.0279905796051025
10510.8633949826 0.0607259273529053
10511.5363486541 0.0649762153625488
10512.2093023256 0.0623998641967773
10512.8822559971 0.093109130859375
10513.5552096686 0.0884747505187988
10514.22816334 0.0637617111206055
10514.9011170115 0.0840191841125488
10515.574070683 0.0978834629058838
10516.2470243545 0.0937190055847168
10516.919978026 0.111121416091919
10517.5929316975 0.110812664031982
10518.265885369 0.119915723800659
10518.9388390405 0.106790781021118
10519.611792712 0.102351665496826
10520.2847463834 0.093148946762085
10520.9577000549 0.107029438018799
10521.6306537264 0.114383220672607
10522.3036073979 0.118914127349854
10522.9765610694 0.120100736618042
10523.6495147409 0.123281717300415
10524.3224684124 0.126707792282104
10524.9954220839 0.0867443084716797
10525.6683757554 0.101479768753052
10526.3413294268 0.104068994522095
10527.0142830983 0.0797262191772461
10527.6872367698 0.133475065231323
10528.3601904413 0.107454538345337
10529.0331441128 0.115493059158325
10529.7060977843 0.108649730682373
10530.3790514558 0.0873923301696777
10531.0520051273 0.103298425674438
10531.7249587988 0.0966396331787109
10532.3979124702 0.0966513156890869
10533.0708661417 0.0922565460205078
10533.7438198132 0.0891306400299072
10534.4167734847 0.116640329360962
10535.0897271562 0.114674091339111
10535.7626808277 0.109401226043701
10536.4356344992 0.106983661651611
10537.1085881707 0.0911974906921387
10537.7815418422 0.103449106216431
10538.4544955136 0.0912532806396484
10539.1274491851 0.10022234916687
10539.8004028566 0.0960476398468018
10540.4733565281 0.0687484741210938
10541.1463101996 0.107098340988159
10541.8192638711 0.106125116348267
10542.4922175426 0.0847978591918945
10543.1651712141 0.0952565670013428
10543.8381248856 0.119401931762695
10544.511078557 0.0939364433288574
10545.1840322285 0.109623908996582
10545.8569859 0.102170467376709
10546.5299395715 0.0667805671691895
10547.202893243 0.0892238616943359
10547.8758469145 0.0895872116088867
10548.548800586 0.0963344573974609
10549.2217542575 0.089777946472168
10549.894707929 0.0827875137329102
10550.5676616004 0.0756616592407227
10551.2406152719 0.064246654510498
10551.9135689434 0.0521526336669922
10552.5865226149 0.066462516784668
10553.2594762864 0.0707607269287109
10553.9324299579 0.0730814933776855
10554.6053836294 0.0805015563964844
10555.2783373009 0.0687952041625977
10555.9512909723 0.0917558670043945
10556.6242446438 0.0867347717285156
10557.2971983153 0.084162712097168
10557.9701519868 0.0948464870452881
10558.6431056583 0.0979828834533691
10559.3160593298 0.111021280288696
10559.9890130013 0.105647563934326
10560.6619666728 0.118351459503174
10561.3349203443 0.099024772644043
10562.0078740157 0.127695322036743
10562.6808276872 0.124731302261353
10563.3537813587 0.114459753036499
10564.0267350302 0.105571746826172
10564.6996887017 0.109079360961914
10565.3726423732 0.109814167022705
10566.0455960447 0.103601455688477
10566.7185497162 0.118360042572021
10567.3915033877 0.0931384563446045
10568.0644570591 0.117413520812988
10568.7374107306 0.128134727478027
10569.4103644021 0.141899585723877
10570.0833180736 0.123876094818115
10570.7562717451 0.125517845153809
10571.4292254166 0.11350154876709
10572.1021790881 0.120315313339233
10572.7751327596 0.114384174346924
10573.4480864311 0.118927955627441
10574.1210401025 0.101718664169312
10574.793993774 0.145028591156006
10575.4669474455 0.138527870178223
10576.139901117 0.125545978546143
10576.8128547885 0.0977859497070312
10577.48580846 0.105158090591431
10578.1587621315 0.094200611114502
10578.831715803 0.0882575511932373
10579.5046694745 0.113122224807739
10580.1776231459 0.137204647064209
10580.8505768174 0.119358062744141
10581.5235304889 0.113434791564941
10582.1964841604 0.12943172454834
10582.8694378319 0.108524322509766
10583.5423915034 0.136353731155396
10584.2153451749 0.126646041870117
10584.8882988464 0.15262508392334
10585.5612525179 0.131209850311279
10586.2342061893 0.140370845794678
10586.9071598608 0.108248233795166
10587.5801135323 0.103598594665527
10588.2530672038 0.113021850585938
10588.9260208753 0.089632511138916
10589.5989745468 0.0971052646636963
10590.2719282183 0.0965440273284912
10590.9448818898 0.128515720367432
10591.6178355613 0.104018211364746
10592.2907892327 0.0804929733276367
10592.9637429042 0.0692977905273438
10593.6366965757 0.0861458778381348
10594.3096502472 0.0425903797149658
10594.9826039187 0.0265769958496094
10595.6555575902 0.0334510803222656
10596.3285112617 0.0560474395751953
10597.0014649332 0.0742988586425781
10597.6744186047 0.0738000869750977
10598.3473722761 0.0781502723693848
10599.0203259476 0.0814738273620605
10599.6932796191 0.112897157669067
10600.3662332906 0.124727249145508
10601.0391869621 0.113258361816406
10601.7121406336 0.104471206665039
10602.3850943051 0.116273403167725
10603.0580479766 0.103965282440186
10603.731001648 0.101260662078857
10604.4039553195 0.104673624038696
10605.076908991 0.103955745697021
10605.7498626625 0.0996088981628418
10606.422816334 0.108994483947754
10607.0957700055 0.131092548370361
10607.768723677 0.11436653137207
10608.4416773485 0.0967659950256348
10609.11463102 0.0943436622619629
10609.7875846914 0.0831813812255859
10610.4605383629 0.105585098266602
10611.1334920344 0.132607936859131
10611.8064457059 0.125281810760498
10612.4793993774 0.116146564483643
10613.1523530489 0.11775016784668
10613.8253067204 0.109192848205566
10614.4982603919 0.104948043823242
10615.1712140634 0.114164352416992
10615.8441677348 0.11332368850708
10616.5171214063 0.11638879776001
10617.1900750778 0.112483024597168
10617.8630287493 0.146462440490723
10618.5359824208 0.115475654602051
10619.2089360923 0.0956759452819824
10619.8818897638 0.127398490905762
10620.5548434353 0.111612319946289
10621.2277971068 0.11881685256958
10621.9007507782 0.12004566192627
10622.5737044497 0.102516174316406
10623.2466581212 0.135259628295898
10623.9196117927 0.102889060974121
10624.5925654642 0.131750583648682
10625.2655191357 0.131104469299316
10625.9384728072 0.105322360992432
10626.6114264787 0.116263866424561
10627.2843801502 0.0962872505187988
10627.9573338216 0.0812973976135254
10628.6302874931 0.0836038589477539
10629.3032411646 0.0782532691955566
10629.9761948361 0.0941247940063477
10630.6491485076 0.0958085060119629
10631.3221021791 0.0826044082641602
10631.9950558506 0.0787520408630371
10632.6680095221 0.0949831008911133
10633.3409631936 0.0854015350341797
10634.013916865 0.0878739356994629
10634.6868705365 0.0972013473510742
10635.359824208 0.106521606445312
10636.0327778795 0.0849380493164062
10636.705731551 0.0706706047058105
10637.3786852225 0.0993056297302246
10638.051638894 0.0975341796875
10638.7245925655 0.0876317024230957
10639.397546237 0.0862350463867188
10640.0704999084 0.0768222808837891
10640.7434535799 0.0788140296936035
10641.4164072514 0.0632467269897461
10642.0893609229 0.0672059059143066
10642.7623145944 0.0814332962036133
10643.4352682659 0.109164714813232
10644.1082219374 0.0876197814941406
10644.7811756089 0.119167804718018
10645.4541292804 0.10996150970459
10646.1270829518 0.0989465713500977
10646.8000366233 0.101932525634766
10647.4729902948 0.097386360168457
10648.1459439663 0.105441093444824
10648.8188976378 0.0967068672180176
10649.4918513093 0.0975427627563477
10650.1648049808 0.109609127044678
10650.8377586523 0.100630760192871
10651.5107123238 0.105124473571777
10652.1836659952 0.113693237304688
10652.8566196667 0.114977359771729
10653.5295733382 0.11109733581543
10654.2025270097 0.103762626647949
10654.8754806812 0.100773811340332
10655.5484343527 0.10115385055542
10656.2213880242 0.113343238830566
10656.8943416957 0.128023624420166
10657.5672953671 0.13257884979248
10658.2402490386 0.129659175872803
10658.9132027101 0.110526084899902
10659.5861563816 0.116687297821045
10660.2591100531 0.127027034759521
10660.9320637246 0.122969627380371
10661.6050173961 0.127681732177734
10662.2779710676 0.117756366729736
10662.9509247391 0.122144222259521
10663.6238784105 0.167582511901855
10664.296832082 0.159210681915283
10664.9697857535 0.117635250091553
10665.642739425 0.117842674255371
10666.3156930965 0.129714488983154
10666.988646768 0.133220195770264
10667.6616004395 0.118848323822021
10668.334554111 0.130419731140137
10669.0075077825 0.126167297363281
10669.6804614539 0.12359094619751
10670.3534151254 0.12117338180542
10671.0263687969 0.128776550292969
10671.6993224684 0.113361835479736
10672.3722761399 0.130736351013184
10673.0452298114 0.110974311828613
10673.7181834829 0.142419338226318
10674.3911371544 0.134354114532471
10675.0640908259 0.121914863586426
10675.7370444973 0.105267524719238
10676.4099981688 0.10520076751709
10677.0829518403 0.111243724822998
10677.7559055118 0.123404502868652
10678.4288591833 0.0883269309997559
10679.1018128548 0.102359771728516
10679.7747665263 0.0724039077758789
10680.4477201978 0.0456209182739258
10681.1206738693 -0.0199933052062988
10681.7936275407 0.00191926956176758
10682.4665812122 0.0237336158752441
10683.1395348837 0.0367450714111328
10683.8124885552 0.0407238006591797
10684.4854422267 0.0462450981140137
10685.1583958982 0.0806021690368652
10685.8313495697 0.0683517456054688
10686.5043032412 0.0975556373596191
10687.1772569127 0.0835504531860352
10687.8502105841 0.119066715240479
10688.5231642556 0.109743118286133
10689.1961179271 0.13336181640625
10689.8690715986 0.123193740844727
10690.5420252701 0.116892337799072
10691.2149789416 0.113960266113281
10691.8879326131 0.111199378967285
10692.5608862846 0.127944469451904
10693.2338399561 0.104604244232178
10693.9067936275 0.119257926940918
10694.579747299 0.100730419158936
10695.2527009705 0.11729097366333
10695.925654642 0.119234561920166
10696.5986083135 0.124842643737793
10697.271561985 0.103349685668945
10697.9445156565 0.120677471160889
10698.617469328 0.1110520362854
10699.2904229995 0.121773719787598
10699.9633766709 0.129742622375488
10700.6363303424 0.143258571624756
10701.3092840139 0.108879566192627
10701.9822376854 0.119961261749268
10702.6551913569 0.124964714050293
10703.3281450284 0.141495227813721
10704.0010986999 0.118972778320312
10704.6740523714 0.113852500915527
10705.3470060428 0.123971462249756
10706.0199597143 0.128352165222168
10706.6929133858 0.113398551940918
10707.3658670573 0.103684425354004
10708.0388207288 0.120360374450684
10708.7117744003 0.107645034790039
10709.3847280718 0.111613273620605
10710.0576817433 0.083195686340332
10710.7306354148 0.109543800354004
10711.4035890862 0.0948166847229004
10712.0765427577 0.101162910461426
10712.7494964292 0.0920867919921875
10713.4224501007 0.0908570289611816
10714.0954037722 0.0820145606994629
10714.7683574437 0.101261138916016
10715.4413111152 0.0970988273620605
10716.1142647867 0.0749382972717285
10716.7872184582 0.0798687934875488
10717.4601721296 0.0929021835327148
10718.1331258011 0.0731215476989746
10718.8060794726 0.0929880142211914
10719.4790331441 0.0999636650085449
10720.1519868156 0.0900130271911621
10720.8249404871 0.0975604057312012
10721.4978941586 0.0865082740783691
10722.1708478301 0.0968327522277832
10722.8438015016 0.0750656127929688
10723.516755173 0.098456859588623
10724.1897088445 -0.0119619369506836
10724.862662516 -0.00720357894897461
10725.5356161875 -0.0162148475646973
10726.208569859 -0.00650119781494141
10726.8815235305 -0.00514459609985352
10727.554477202 0.0204262733459473
10728.2274308735 0.0312418937683105
10728.900384545 0.0347123146057129
10729.5733382164 0.0242271423339844
10730.2462918879 0.0320892333984375
10730.9192455594 0.0353255271911621
10731.5921992309 0.0489730834960938
10732.2651529024 0.0466718673706055
10732.9381065739 0.0585575103759766
10733.6110602454 0.0423955917358398
10734.2840139169 0.0688285827636719
10734.9569675884 0.0788741111755371
10735.6299212598 0.0710177421569824
10736.3028749313 0.0826354026794434
10736.9758286028 0.0544638633728027
10737.6487822743 0.0906791687011719
10738.3217359458 0.0791168212890625
10738.9946896173 0.0953326225280762
10739.6676432888 0.0606870651245117
10740.3405969603 0.0927047729492188
10741.0135506318 0.0669140815734863
10741.6865043032 0.0822057723999023
10742.3594579747 0.101252555847168
10743.0324116462 0.0994219779968262
10743.7053653177 0.100493907928467
10744.3783189892 0.0979423522949219
10745.0512726607 0.0982794761657715
10745.7242263322 0.115301132202148
10746.3971800037 0.118031978607178
10747.0701336751 0.108528614044189
10747.7430873466 0.104217052459717
10748.4160410181 0.125532150268555
10749.0889946896 0.097510814666748
10749.7619483611 0.098233699798584
10750.4349020326 0.0937762260437012
10751.1078557041 0.0880389213562012
10751.7808093756 0.0969805717468262
10752.4537630471 0.0885791778564453
10753.1267167185 0.0703797340393066
10753.79967039 0.0633926391601562
10754.4726240615 0.109436988830566
10755.145577733 0.090479850769043
10755.8185314045 0.106613636016846
10756.491485076 0.127285957336426
10757.1644387475 0.102137565612793
10757.837392419 0.0992832183837891
10758.5103460905 0.0906996726989746
10759.1832997619 0.103079319000244
10759.8562534334 0.0542259216308594
10760.5292071049 0.0939497947692871
10761.2021607764 0.0697445869445801
10761.8751144479 0.0825738906860352
10762.5480681194 0.0608558654785156
10763.2210217909 0.0666604042053223
10763.8939754624 0.0644912719726562
10764.5669291339 0.0533590316772461
10765.2398828053 0.036257266998291
10765.9128364768 0.0459890365600586
10766.5857901483 0.0368547439575195
10767.2587438198 -0.0196905136108398
10767.9316974913 0.0524520874023438
10768.6046511628 0.0522212982177734
10769.2776048343 0.0476498603820801
10769.9505585058 0.0540146827697754
10770.6235121773 0.084498405456543
10771.2964658487 0.0793757438659668
10771.9694195202 0.0875587463378906
10772.6423731917 0.100853443145752
10773.3153268632 0.0803899765014648
10773.9882805347 0.0876173973083496
10774.6612342062 0.107614517211914
10775.3341878777 0.0903258323669434
10776.0071415492 0.121397972106934
10776.6800952207 0.0944314002990723
10777.3530488921 0.102757930755615
10778.0260025636 0.0958333015441895
10778.6989562351 0.094754695892334
10779.3719099066 0.10682487487793
10780.0448635781 0.108216762542725
10780.7178172496 0.0958213806152344
10781.3907709211 0.104759693145752
10782.0637245926 0.0686483383178711
10782.7366782641 0.0707540512084961
10783.4096319355 0.102669239044189
10784.082585607 0.101667881011963
10784.7555392785 0.109405994415283
10785.42849295 0.0978884696960449
10786.1014466215 0.118930816650391
10786.774400293 0.107155323028564
10787.4473539645 0.0689697265625
10788.120307636 0.0995197296142578
10788.7932613075 0.110114574432373
10789.4662149789 0.0906095504760742
10790.1391686504 0.0970420837402344
10790.8121223219 0.086756706237793
10791.4850759934 0.0834512710571289
10792.1580296649 0.0812473297119141
10792.8309833364 0.0936751365661621
10793.5039370079 0.074305534362793
10794.1768906794 0.0865793228149414
10794.8498443509 0.0771012306213379
10795.5227980223 0.0829362869262695
10796.1957516938 0.0831570625305176
10796.8687053653 0.0854644775390625
10797.5416590368 0.0795397758483887
10798.2146127083 0.0791091918945312
10798.8875663798 0.0891447067260742
10799.5605200513 0.0826587677001953
10800.2334737228 0.0843358039855957
10800.9064273942 0.0796928405761719
10801.5793810657 0.0702991485595703
10802.2523347372 0.0504512786865234
10802.9252884087 0.0481410026550293
10803.5982420802 0.0682849884033203
10804.2711957517 0.0662837028503418
10804.9441494232 0.0608315467834473
10805.6171030947 0.0784835815429688
10806.2900567662 0.0640144348144531
10806.9630104376 0.0757293701171875
10807.6359641091 0.075922966003418
10808.3089177806 0.0833883285522461
10808.9818714521 0.0508441925048828
10809.6548251236 0.0714883804321289
10810.3277787951 0.021388053894043
10811.0007324666 0.00808143615722656
10811.6736861381 0.0215411186218262
10812.3466398096 0.0402488708496094
10813.019593481 0.0575447082519531
10813.6925471525 0.0338611602783203
10814.365500824 0.0347104072570801
10815.0384544955 0.0382709503173828
10815.711408167 0.0631895065307617
10816.3843618385 0.0655789375305176
10817.05731551 0.0545530319213867
10817.7302691815 0.0565705299377441
10818.403222853 0.0547456741333008
10819.0761765244 0.0753560066223145
10819.7491301959 0.0897035598754883
10820.4220838674 0.114383697509766
10821.0950375389 0.0882296562194824
10821.7679912104 0.0938296318054199
10822.4409448819 0.0872182846069336
10823.1138985534 0.0841898918151855
10823.7868522249 0.079981803894043
10824.4598058964 0.0715432167053223
10825.1327595678 0.0994467735290527
10825.8057132393 0.102933406829834
10826.4786669108 0.118548393249512
10827.1516205823 0.117210388183594
10827.8245742538 0.0945591926574707
10828.4975279253 0.105031490325928
10829.1704815968 0.13463306427002
10829.8434352683 0.121270179748535
10830.5163889398 0.118967056274414
10831.1893426112 0.0762014389038086
10831.8622962827 0.121121406555176
10832.5352499542 0.100568294525146
10833.2082036257 0.121364116668701
10833.8811572972 0.131024837493896
10834.5541109687 0.124456405639648
10835.2270646402 0.131302356719971
10835.9000183117 0.127677440643311
10836.5729719832 0.125532627105713
10837.2459256546 0.109342575073242
10837.9188793261 0.108679294586182
10838.5918329976 0.122958183288574
10839.2647866691 0.112761497497559
10839.9377403406 0.116443634033203
10840.6106940121 0.128026962280273
10841.2836476836 0.114113330841064
10841.9566013551 0.114738941192627
10842.6295550266 0.101565837860107
10843.302508698 0.12903881072998
10843.9754623695 0.10870885848999
10844.648416041 0.0935230255126953
10845.3213697125 0.108864784240723
10845.994323384 0.0931754112243652
10846.6672770555 0.0979623794555664
10847.340230727 0.0914382934570312
10848.0131843985 0.0819840431213379
10848.68613807 0.0751028060913086
10849.3590917414 0.0814051628112793
10850.0320454129 0.0489587783813477
10850.7049990844 0.0724225044250488
10851.3779527559 0.0724945068359375
10852.0509064274 0.0539088249206543
10852.7238600989 -0.0346598625183105
10853.3968137704 0.00250816345214844
10854.0697674419 0.0549745559692383
10854.7427211133 0.0432395935058594
10855.4156747848 0.066950798034668
10856.0886284563 0.0660467147827148
10856.7615821278 0.0725860595703125
10857.4345357993 0.0950384140014648
10858.1074894708 0.105634689331055
10858.7804431423 0.0758113861083984
10859.4533968138 0.0884099006652832
10860.1263504853 0.109230041503906
10860.7993041567 0.104419708251953
10861.4722578282 0.108551979064941
10862.1452114997 0.0973019599914551
10862.8181651712 0.114993572235107
10863.4911188427 0.10397481918335
10864.1640725142 0.0887517929077148
10864.8370261857 0.100226879119873
10865.5099798572 0.0925130844116211
10866.1829335287 0.110801696777344
10866.8558872001 0.120044231414795
10867.5288408716 0.10474681854248
10868.2017945431 0.129640102386475
10868.8747482146 0.107354164123535
10869.5477018861 0.106905460357666
10870.2206555576 0.0992388725280762
10870.8936092291 0.116744518280029
10871.5665629006 0.0988759994506836
10872.2395165721 0.134414196014404
10872.9124702435 0.130836963653564
10873.585423915 0.122542858123779
10874.2583775865 0.118140697479248
10874.931331258 0.110857009887695
10875.6042849295 0.134429454803467
10876.277238601 0.11406946182251
10876.9501922725 0.108470439910889
10877.623145944 0.113274574279785
10878.2960996155 0.0972867012023926
10878.9690532869 0.120766162872314
10879.6420069584 0.107335567474365
10880.3149606299 0.124920845031738
10880.9879143014 0.130101680755615
10881.6608679729 0.115310192108154
10882.3338216444 0.136301040649414
10883.0067753159 0.109154224395752
10883.6797289874 0.105872631072998
10884.3526826589 0.11217212677002
10885.0256363303 0.0934972763061523
10885.6985900018 0.119071483612061
10886.3715436733 0.121790409088135
10887.0444973448 0.104172229766846
10887.7174510163 0.110372066497803
10888.3904046878 0.118571758270264
10889.0633583593 0.114832878112793
10889.7363120308 0.107748985290527
10890.4092657023 0.127969264984131
10891.0822193737 0.108029365539551
10891.7551730452 0.109566688537598
10892.4281267167 0.102809906005859
10893.1010803882 0.112542629241943
10893.7740340597 0.0960125923156738
10894.4469877312 0.103399276733398
10895.1199414027 0.100988864898682
10895.7928950742 0.0933403968811035
10896.4658487457 0.0556163787841797
10897.1388024171 0.0710983276367188
10897.8117560886 0.0740585327148438
10898.4847097601 0.0618219375610352
10899.1576634316 0.0853943824768066
10899.8306171031 0.0690393447875977
10900.5035707746 0.092383861541748
10901.1765244461 0.102207660675049
10901.8494781176 0.0881557464599609
10902.522431789 0.103531360626221
10903.1953854605 0.110654354095459
10903.868339132 0.125261306762695
10904.5412928035 0.0983514785766602
10905.214246475 0.115476131439209
10905.8872001465 0.097083568572998
10906.560153818 0.116039752960205
10907.2331074895 0.126490592956543
10907.906061161 0.118346691131592
10908.5790148324 0.10206127166748
10909.2519685039 0.0948576927185059
10909.9249221754 0.101966857910156
10910.5978758469 0.106027603149414
10911.2708295184 0.120321750640869
10911.9437831899 0.0967850685119629
10912.6167368614 0.0933618545532227
10913.2896905329 0.11493968963623
10913.9626442044 0.123358249664307
10914.6355978758 0.104429721832275
10915.3085515473 0.110297679901123
10915.9815052188 0.10993480682373
10916.6544588903 0.0981545448303223
10917.3274125618 0.095426082611084
10918.0003662333 0.104989051818848
10918.6733199048 0.0934977531433105
10919.3462735763 0.107293128967285
10920.0192272478 0.103531360626221
10920.6921809192 0.0923986434936523
10921.3651345907 0.0831613540649414
10922.0380882622 0.0962276458740234
10922.7110419337 0.0898561477661133
10923.3839956052 0.0725936889648438
10924.0569492767 0.106498718261719
10924.7299029482 0.104597091674805
10925.4028566197 0.101662158966064
10926.0758102912 0.0825338363647461
10926.7487639626 0.0888528823852539
10927.4217176341 0.108989715576172
10928.0946713056 0.124118804931641
10928.7676249771 0.115067005157471
10929.4405786486 0.112076282501221
10930.1135323201 0.10155725479126
10930.7864859916 0.0955829620361328
10931.4594396631 0.0944099426269531
10932.1323933346 0.0673351287841797
10932.805347006 0.0643234252929688
10933.4783006775 0.052825927734375
10934.151254349 0.0652971267700195
10934.8242080205 0.0242557525634766
10935.497161692 0.0532107353210449
10936.1701153635 0.0159978866577148
10936.843069035 -0.00362062454223633
10937.5160227065 -0.00700616836547852
10938.188976378 -0.0217304229736328
10938.8619300494 -0.112233638763428
10939.5348837209 -0.0806303024291992
10940.2078373924 -0.0181088447570801
10940.8807910639 0.000732898712158203
10941.5537447354 0.00153255462646484
10942.2266984069 0.000909805297851562
10942.8996520784 0.0416450500488281
10943.5726057499 0.0633387565612793
10944.2455594214 0.0821132659912109
10944.9185130928 0.0841522216796875
10945.5914667643 0.0700860023498535
10946.2644204358 0.0796074867248535
10946.9373741073 0.0880112648010254
10947.6103277788 0.0938620567321777
10948.2832814503 0.0911459922790527
10948.9562351218 0.0770573616027832
10949.6291887933 0.109997272491455
10950.3021424648 0.0962696075439453
10950.9750961362 0.114865779876709
10951.6480498077 0.0881490707397461
10952.3210034792 0.0912652015686035
10952.9939571507 0.0997905731201172
10953.6669108222 0.0930967330932617
10954.3398644937 0.112366676330566
10955.0128181652 0.103683471679688
10955.6857718367 0.107361793518066
10956.3587255081 0.111014842987061
10957.0316791796 0.114099025726318
10957.7046328511 0.10391092300415
10958.3775865226 0.122434616088867
10959.0505401941 0.119064807891846
10959.7234938656 0.107312679290771
10960.3964475371 0.107080459594727
10961.0694012086 0.127017021179199
10961.7423548801 0.117478847503662
10962.4153085515 0.128591537475586
10963.088262223 0.106754302978516
10963.7612158945 0.123988628387451
10964.434169566 0.126972198486328
10965.1071232375 0.120186805725098
10965.780076909 0.106229305267334
10966.4530305805 0.116630077362061
10967.125984252 0.106723308563232
10967.7989379235 0.108898639678955
10968.4718915949 0.093681812286377
10969.1448452664 0.119942665100098
10969.8177989379 0.116366386413574
10970.4907526094 0.101053237915039
10971.1637062809 0.107906818389893
10971.8366599524 0.0889015197753906
10972.5096136239 0.105960845947266
10973.1825672954 0.102523803710938
10973.8555209669 0.0880823135375977
10974.5284746383 0.0916051864624023
10975.2014283098 0.0948910713195801
10975.8743819813 0.0977768898010254
10976.5473356528 0.101958751678467
10977.2202893243 0.100419044494629
10977.8932429958 0.0955233573913574
10978.5661966673 0.105313777923584
10979.2391503388 0.100272178649902
10979.9121040103 0.121503829956055
10980.5850576817 0.124064445495605
10981.2580113532 0.12019681930542
10981.9309650247 0.115448474884033
10982.6039186962 0.0995025634765625
10983.2768723677 0.0879559516906738
10983.9498260392 0.115362644195557
10984.6227797107 0.0955100059509277
10985.2957333822 0.0921101570129395
10985.9686870537 0.0960536003112793
10986.6416407251 0.105400562286377
10987.3145943966 0.0945849418640137
10987.9875480681 0.0744380950927734
10988.6605017396 0.107022762298584
10989.3334554111 0.0855212211608887
10990.0064090826 0.0890007019042969
10990.6793627541 0.0722155570983887
10991.3523164256 0.0933718681335449
10992.0252700971 0.097437858581543
10992.6982237685 0.0988779067993164
10993.37117744 0.0895628929138184
10994.0441311115 0.121191024780273
10994.717084783 0.0854883193969727
10995.3900384545 0.103756904602051
10996.062992126 0.0973286628723145
10996.7359457975 0.0997085571289062
10997.408899469 0.119429588317871
10998.0818531404 0.108426094055176
10998.7548068119 0.0886554718017578
10999.4277604834 0.110085487365723
11000.1007141549 0.131922721862793
11000.7736678264 0.143330097198486
11001.4466214979 0.144669532775879
11002.1195751694 0.131005764007568
11002.7925288409 0.135249137878418
11003.4654825124 0.111053466796875
11004.1384361838 0.11083459854126
11004.8113898553 0.0974869728088379
11005.4843435268 0.113479614257812
11006.1572971983 0.112869739532471
11006.8302508698 0.127880573272705
11007.5032045413 0.0901427268981934
11008.1761582128 0.126872539520264
11008.8491118843 0.11051082611084
11009.5220655558 0.111279487609863
11010.1950192272 0.0883994102478027
11010.8679728987 0.133186817169189
11011.5409265702 0.111879348754883
11012.2138802417 0.093895435333252
11012.8868339132 0.112215042114258
11013.5597875847 0.115481376647949
11014.2327412562 0.120646953582764
11014.9056949277 0.089754581451416
11015.5786485992 0.0881738662719727
11016.2516022706 0.0841059684753418
11016.9245559421 0.0719914436340332
11017.5975096136 0.0813837051391602
11018.2704632851 0.0527486801147461
11018.9434169566 0.0841846466064453
11019.6163706281 0.0751214027404785
11020.2893242996 0.0833067893981934
11020.9622779711 0.0667605400085449
11021.6352316426 0.0854544639587402
11022.308185314 0.0581307411193848
11022.9811389855 0.040219783782959
11023.654092657 0.0312104225158691
11024.3270463285 -0.00499963760375977
11025 -0.128900051116943
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_A_wavs.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={LJSpeech},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=5.86454016677357e-05, ymax=4.33073572961157,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.127179064941406
1 0.0455342777844414
2 0.0172156487852492
3 0.0125708644612816
4 0.0145610186682579
5 0.00847804344138802
6 0.00854605375207963
7 0.00644394597841894
8 0.00844962840633629
9 0.0020179589285328
10 0.00284665947695048
11 0.00793330984466413
12 0.00606322245282505
13 0.00633253152788621
14 0.00756605785152376
15 0.00802261385870901
16 0.00446704496746665
17 0.0104649453772261
18 0.00856836005781508
19 0.00436542842303239
20 0.00685318254261193
21 0.0061680150038994
22 0.00489645483946624
23 0.00329798798681236
24 0.00280776949802572
25 0.00696174041713076
26 0.00137310511907174
27 0.00372881840341991
28 0.00531859090719507
29 0.000862409192669764
30 0.00227477093885343
31 0.00506414197425231
32 0.00377555867632554
33 0.00425029146942129
34 0.00394123076409351
35 0.00661412070522964
36 0.00650377712890802
37 0.00459655454887405
38 0.00331549114162625
39 0.004549388530929
40 0.00648043855561486
41 0.00264943820085065
42 0.0082155233667782
43 0.00795616963447166
44 0.00230827952658112
45 0.00810274586747141
46 0.00791983715562651
47 0.00888916220573202
48 0.00329822331286001
49 0.00876632647939268
50 0.00532251574063803
51 0.0107961001078724
52 0.00270494505506936
53 0.00518776435708067
54 0.00761738333352583
55 0.0114638983923641
56 0.0011000780542824
57 0.00325702703965354
58 0.0127555869782735
59 0.0433019570343824
60 0.0154963478402735
61 0.00290011873150858
62 0.0107906164819405
63 0.0101486601920493
64 0.00204230822178599
65 0.000630831270564896
66 0.00190124658624224
67 0.00651732302396122
68 0.00465523980352949
69 0.00716315165182041
70 0.0108855027580737
71 0.00648147752226866
72 0.00481588433122294
73 0.00609478529715099
74 0.00357891431637691
75 0.0125578323365254
76 0.00505912213302308
77 0.0088392184798934
78 0.00576938017904691
79 0.00458446785492343
80 0.0127411423930198
81 0.0108842791728795
82 0.00863744332569792
83 0.00157209876999716
84 0.000546550511869398
85 0.01274518602612
86 0.00608652946221139
87 0.00527946935465449
88 0.00721821286964633
89 0.0104628937285986
90 0.0121587504121255
91 0.0129661058583117
92 0.00833872524103008
93 0.00508584107341897
94 0.0122208883025603
95 0.00670008070149092
96 0.00420901093509812
97 0.0106070794943984
98 0.0354907543616033
99 0.00939538007749306
100 0.0156366811413987
101 0.00981306980707508
102 0.0182991996421324
103 0.0209653937821977
104 0.00612937061984837
105 0.02604252590454
106 0.0060636398906177
107 0.0131664341133114
108 0.0208950487917883
109 0.0136508256365016
110 0.0409401628026307
111 0.0214489062474177
112 0.0161522575872796
113 0.0468439456297956
114 0.0221374839958056
115 0.0234921561119973
116 0.0180178593602704
117 0.0380682215307956
118 0.0584678797102142
119 0.0344110446068724
120 0.210569181535292
121 0.0452026032598646
122 0.0456414066159793
123 0.0534545344268594
124 0.0387909014298367
125 0.0358051959149227
126 0.0342671760301404
127 0.0304433759101343
128 0.0669490923196599
129 0.0230670067988692
130 0.0189838463107306
131 0.0433792430501092
132 0.0250677940084097
133 0.0413156319121341
134 0.0298855290056166
135 0.0574398206056064
136 0.0827265011488091
137 0.0919437791860041
138 0.0605228062396395
139 0.0950928153818658
140 0.0432978572465981
141 0.0378205482995404
142 0.0366039285342768
143 0.0211090787788239
144 0.0393796938261516
145 0.112935046165828
146 0.0172572035876301
147 0.160482782885181
148 0.183401252234048
149 0.197386034078818
150 0.126924264996653
151 0.323764436760627
152 0.500124540663149
153 0.279844722718767
154 0.436258163669469
155 0.664337367398159
156 0.553550918046998
157 0.439954217808022
158 0.41269906240272
159 0.0976486672062306
160 0.25494677279338
161 0.147885430729528
162 0.314198371771931
163 0.272967731984649
164 0.0968445262970134
165 0.0866111272826386
166 0.147550941255887
167 0.410496980472317
168 0.203664453184966
169 0.174037417666279
170 0.227861296335266
171 0.365424330185658
172 0.0565896027872312
173 0.124365323397155
174 0.662745822164608
175 0.451647895811761
176 0.403052237882693
177 0.596227461127678
178 0.147710713866714
179 0.455034133428164
180 0.268656520841201
181 0.426278514120471
182 0.834153500537436
183 0.273236816894591
184 0.461379486684516
185 0.533113615421948
186 0.532182580570066
187 0.699788899902023
188 0.154719290467072
189 0.44677609967043
190 0.60169265402298
191 0.387362720068133
192 0.206953213448296
193 0.68056398663294
194 0.36670618559334
195 0.374115240881449
196 0.44416808625604
197 0.435771412347582
198 0.528581670575417
199 0.240477990998875
200 1.15988220555554
201 0.516710697452935
202 0.479584338379441
203 0.664896060366728
204 0.343475156987813
205 0.423524075994102
206 0.726504869290003
207 1.19164763013066
208 0.431636715818673
209 0.477746277316377
210 0.538059538267059
211 1.17865244673087
212 0.446906450236668
213 0.387792256723813
214 0.796474265331573
215 0.518788259341588
216 0.454196769146167
217 1.16749445691757
218 0.650708206813712
219 0.710767544262622
220 0.636858699782656
221 1.22470863132125
222 0.798542682000677
223 0.831835345669678
224 0.510577700263317
225 1.03597499130637
226 0.315380246921969
227 0.670031580963198
228 0.871748273734304
229 1.43978893613039
230 0.0937770932322241
231 0.617786665355317
232 0.387104673700496
233 0.794998246790585
234 1.57195530553353
235 1.21365813953796
236 1.18998659633259
237 0.645302773337396
238 0.972050555878764
239 1.26453257756309
240 1.41545249691895
241 1.3096264599222
242 1.51840837755717
243 1.07447462957283
244 1.01237021506407
245 1.02070715167384
246 0.393026395432096
247 0.220053197857603
248 0.756191791717045
249 0.723866019147685
250 0.758660942736485
251 0.730953974074858
252 0.750173181504207
253 0.305558635600516
254 0.973258595897705
255 0.984763041490894
256 0.99306241724109
257 0.36520168953862
258 1.11868813372771
259 1.93846534054766
260 1.46543789803371
261 0.112412984274729
262 1.22078727786068
263 1.48392910793985
264 0.658733083294087
265 0.29505053799255
266 0.912262065144145
267 1.37632217871091
268 0.736841921465944
269 0.281164041626996
270 0.754182628657377
271 0.796926383701332
272 0.847346712236577
273 0.350597636230907
274 0.414675224283196
275 1.14594977098557
276 2.60180089926481
277 1.5822087689363
278 1.69522696194231
279 1.85603328137441
280 1.6820000338483
281 0.21137131057672
282 0.149854285072223
283 0.641250150608693
284 0.95098114384358
285 0.667580250886817
286 0.447676055577309
287 0.332401887827795
288 0.474805078536661
289 0.788393564608568
290 0.0939006733462017
291 0.856446980924026
292 0.498683853615639
293 0.202891484350983
294 1.37964071226908
295 0.931433623410043
296 1.33533314218425
297 1.04443692708656
298 0.881157780840832
299 0.778343867832891
300 0.218112327857801
301 0.877513431721407
302 1.48353988018621
303 1.50794275155242
304 1.001148215482
305 0.993445118274706
306 0.538520195142781
307 0.724888770751008
308 0.956600741078711
309 2.27589651805974
310 0.583859285708862
311 0.449025839027597
312 0.77823435834654
313 0.635555918739628
314 0.825712506025825
315 0.685923563852064
316 0.485562523532221
317 1.61252581762612
318 0.659172670184193
319 1.35106206671084
320 0.678281746848644
321 1.31109591101088
322 1.04718979671926
323 1.2023214931979
324 0.497291044221581
325 0.454690424769664
326 0.707197965007099
327 2.31311038140536
328 1.40758446869553
329 0.8453862422318
330 0.34718158048889
331 0.670018347666295
332 0.173774384182652
333 0.708958022645606
334 1.58128747154519
335 1.02236887411897
336 0.50886829577998
337 0.515028628110199
338 1.39863757797312
339 0.910661157249322
340 1.58263243036889
341 1.33800009946343
342 0.430390913708299
343 0.522751952206997
344 0.854121491974918
345 0.723664972671125
346 0.759304304156617
347 0.999170614965139
348 0.529690930308682
349 0.504323417270325
350 1.30221193212248
351 1.23522409071116
352 0.97916070658005
353 1.10037612510077
354 1.12536620786083
355 1.60029779933185
356 1.384453520091
357 0.0780757551713257
358 1.21029111021644
359 0.761599439242298
360 0.354494397568531
361 0.383989413883004
362 0.930874214753764
363 0.811702930990244
364 1.07287751596602
365 0.386667869525426
366 0.482532550108667
367 1.2058795518361
368 0.250336459580085
369 0.406666052291195
370 1.15512799171923
371 1.7814642008381
372 0.727415458943819
373 0.72952249943971
374 0.933153288034078
375 0.378636496978025
376 2.25904211176532
377 1.1898678181251
378 0.623846286239005
379 0.323460371475773
380 0.748226034550927
381 0.445377992192098
382 0.49213101063261
383 0.574214147207278
384 1.99442707144689
385 0.829549664044114
386 0.698374033004455
387 0.600240549781741
388 0.100789833324076
389 0.668961601218795
390 0.713531434751917
391 0.833677476940034
392 0.565826829185174
393 1.24062756171898
394 0.298309485545659
395 0.34193853303371
396 0.274036419740498
397 0.666576875872186
398 0.729255489593398
399 1.20894375669112
400 1.13202962592651
401 1.08838536212347
402 0.776020036208788
403 1.29561162912303
404 0.734697288924912
405 0.811517511676533
406 0.310370796845782
407 0.301323611936446
408 1.13481168200103
409 0.510923529093899
410 1.82604186059435
411 1.18861774804523
412 1.32048661016333
413 1.12011458404485
414 0.66197695195266
415 0.557238467000018
416 1.20411978988519
417 0.989318547987324
418 0.448208782994622
419 0.751848620536857
420 0.149240963177204
421 0.632532681090884
422 0.975261364933063
423 0.645196130821919
424 0.512706284389777
425 1.29108236664172
426 0.234230417716408
427 1.05470037039289
428 0.817792808668285
429 1.08176856719221
430 1.03620270251843
431 1.27517882390332
432 0.338568615755205
433 0.910131752530145
434 0.870606883122389
435 0.956082001466619
436 0.469091731309056
437 0.501592475011332
438 1.13934017706161
439 0.542461914212323
440 0.344359370479966
441 1.26998069552716
442 1.60199604336275
443 0.588869297936023
444 1.81106004270075
445 0.466779963245199
446 1.25365161555773
447 0.823522470044738
448 0.832402272678562
449 1.68075364815837
450 1.03288369632083
451 0.923771437642219
452 1.5496155104836
453 0.390062123209384
454 0.311890953469426
455 0.43428393683361
456 0.761726706265139
457 0.160711972635247
458 0.547660107945495
459 1.12177719875568
460 0.480372429463302
461 0.599241003644136
462 0.691782620671879
463 0.607900935798876
464 1.15297904062047
465 0.237117922046716
466 0.773177309414084
467 1.01239326899609
468 0.850346702187018
469 0.824408551726134
470 0.516407097175624
471 0.898319815445547
472 1.06348406975187
473 0.962378822286576
474 2.03814645937576
475 1.49638820310383
476 1.6299931096856
477 0.894744044445482
478 0.922775669155336
479 1.33476388245495
480 1.64045117382539
481 2.14773242994482
482 1.05800799377008
483 0.399468781376451
484 0.7789173343533
485 0.333203704340039
486 1.08563614730432
487 0.62955297302947
488 1.43260722025123
489 0.74075647032756
490 0.862974163612102
491 0.562165859844425
492 1.48593401208511
493 0.636711354814097
494 0.720754332789813
495 0.713257335032557
496 0.156734245328017
497 1.02321296427633
498 0.0802494021543785
499 0.56262032459407
500 1.51687907278101
501 0.21697335001711
502 0.867306607632209
503 0.835601258561984
504 0.972684508188151
505 0.342462803206258
506 1.16688863987706
507 0.708136601370002
508 0.577938395762836
509 0.360945636732538
510 1.31916344983156
511 1.08022234096774
512 1.33578467127102
513 2.52641573335413
514 1.29855656349956
515 1.54977817523991
516 0.895556425446753
517 0.0863523662091266
518 0.660895601879484
519 0.849252257228305
520 1.27281649155377
521 1.03063676098963
522 0.304892919918302
523 0.874600763732306
524 1.75410412971065
525 0.668450487743865
526 0.89659906645763
527 0.985929616103579
528 0.636812730853926
529 0.169875215643855
530 0.828551160560843
531 2.18565802233418
532 0.918530060968158
533 0.0708164552908499
534 0.262869004152704
535 0.892462194021339
536 0.63297611894379
537 1.00450134411799
538 0.512482430420274
539 1.29331178257978
540 0.671827729685797
541 0.887495018379369
542 1.16792431366322
543 1.51601508300686
544 0.848625972628188
545 0.55796863532671
546 0.332445541255025
547 1.6136240236401
548 0.566711839221394
549 1.85061055328575
550 1.44501413012865
551 1.14622712618714
552 1.07047280744319
553 0.867679265581819
554 0.536332901334082
555 0.738002410488999
556 1.41539993771799
557 0.374758400721684
558 1.68584443720406
559 1.36202830041391
560 0.413505569062852
561 1.83599099362425
562 0.650392423971327
563 1.180510287575
564 0.12932849050208
565 0.896503120967496
566 1.25467254385634
567 0.990431563048796
568 0.63449255395182
569 1.89611457838334
570 0.411261035941718
571 1.08070280035625
572 1.43249348417594
573 0.793136900738236
574 2.05210670406105
575 1.6766387293202
576 0.803247642407057
577 0.603048759888335
578 0.646481262481091
579 0.766132981339184
580 1.26905180167977
581 1.04581178218686
582 0.874209773807582
583 0.372815460842134
584 1.30420124819713
585 1.02515266334066
586 0.872671779595584
587 0.279826655332514
588 0.836737243724723
589 1.88510256302852
590 0.735008886979441
591 0.644917802931456
592 0.458597110583279
593 1.27822722926187
594 0.468971588055471
595 1.65008241039818
596 1.34496361182649
597 0.0177284105606605
598 1.6003479085276
599 0.369506219527009
600 0.517451879016138
601 0.097895991617902
602 1.06628327699973
603 0.868946179916843
604 1.10701512598953
605 1.70989875742673
606 1.44469914943379
607 1.06607127068185
608 1.11044387514985
609 1.52925393532277
610 0.686572294894457
611 0.778621613876972
612 0.834118495605796
613 0.830474060123292
614 1.04389693120047
615 1.19536563837392
616 0.920674148044715
617 0.144559286250107
618 1.13431674080004
619 0.809423854361971
620 0.0508035666564168
621 1.00684244881505
622 1.11668329549979
623 0.574705998235731
624 0.771023742852481
625 0.419132131338238
626 1.13139395054015
627 0.434719356279353
628 1.03828471775127
629 1.21392764702908
630 0.923410154187589
631 0.315605591106034
632 0.48758804949933
633 0.505214403534875
634 0.701953697542693
635 0.944464507881988
636 0.795931483539151
637 1.01549521676158
638 0.634540167861191
639 1.23216092888803
640 1.26902475368052
641 0.770406324706183
642 0.925776904601348
643 0.19126637854409
644 0.781712938739427
645 0.589683726722977
646 0.764022270293104
647 0.801743461203752
648 0.279649423821215
649 1.3126827953059
650 2.28090329687159
651 0.380044843422615
652 0.209372861159764
653 0.541528035442914
654 0.607968561082149
655 0.885453580493712
656 0.961830229602188
657 0.989166249279112
658 1.06212678663285
659 0.512496338665392
660 1.01482159966506
661 0.831623456212135
662 0.622364500677722
663 0.471598502242322
664 0.892988959768424
665 0.346973703687169
666 0.946039603410558
667 0.789604105416539
668 0.480279013649934
669 0.262085159850697
670 1.86923896613798
671 0.577861048494908
672 0.765110835440124
673 0.97988275714495
674 0.458621390099648
675 0.951797187406943
676 0.260614123238083
677 1.49960073021457
678 1.27544206560135
679 0.386814420702257
680 0.176818361702745
681 1.34881885535004
682 0.674368184289829
683 0.767904792704691
684 0.470899159029894
685 0.82741232621334
686 0.884763189311186
687 0.0616475589878396
688 1.17297700137179
689 0.923734616341172
690 0.569025429815776
691 0.785235018353084
692 0.736467583969833
693 1.00310192334779
694 0.761273003376006
695 0.974992595436153
696 0.218179638787544
697 1.15284981917171
698 1.40799368521252
699 0.538751911715601
700 0.496772424662696
701 0.254709189799813
702 0.784159208096026
703 0.717402580466054
704 0.394054362022011
705 0.376880203462324
706 1.09116109759245
707 0.620826886582764
708 1.04165221852082
709 0.290633323737157
710 0.672031444185641
711 0.302406907280693
712 0.673984835929282
713 0.345199553931457
714 0.971607043934157
715 0.368913973124026
716 0.322457037331198
717 0.373416814083901
718 0.74325414609239
719 0.354971963644453
720 0.910538878645783
721 0.0238864167916002
722 0.347851688268498
723 0.789985183293445
724 1.0318880032385
725 0.853019969412833
726 0.715471054454249
727 0.433307132601786
728 1.12050980698158
729 0.831325168937982
730 0.198420213724466
731 0.399817893853656
732 0.316363844047614
733 0.0982215907815124
734 0.805652130368412
735 0.170063321315762
736 0.121352251578328
737 0.460191417167696
738 0.499261815192407
739 1.11489413501023
740 1.07856004951162
741 1.03475586680682
742 0.553306213577577
743 0.7730400413519
744 0.292889692958418
745 0.650182661351235
746 0.540896318279387
747 0.300633342733394
748 0.559008694991264
749 0.759452760386015
750 0.167885080264987
751 0.707332760097467
752 0.867046550107436
753 0.15152230965058
754 0.223271311222459
755 0.68203899532672
756 0.89723519177507
757 0.332009016495319
758 0.121764779081699
759 0.639849056599675
760 0.455866044249961
761 0.636184911099364
762 0.734693432599076
763 0.747773498458514
764 1.07257337008228
765 0.693821546382799
766 0.913058737774816
767 0.196803272139879
768 0.951831151324563
769 0.619227811499051
770 0.35648839841663
771 0.632889024352399
772 1.11574916907214
773 0.280549060663546
774 0.454345059076896
775 0.219472827196732
776 0.277987761118045
777 0.211722374792327
778 1.74802945855586
779 0.758432305500601
780 0.907841624136561
781 1.73865571275402
782 0.677619394192641
783 0.875520680488822
784 0.58300067938263
785 0.967564313600976
786 0.147287980621862
787 0.591972856391283
788 0.513868820509585
789 0.172153567126236
790 0.745372761881224
791 0.368390884839753
792 0.771950996826426
793 0.498045668513388
794 0.733506475962381
795 0.653215934413996
796 0.60713885617442
797 0.477664499004037
798 0.941665761151736
799 0.68216672387441
800 0.264127348328323
801 0.885266168913327
802 0.475258439135517
803 0.103600300752691
804 0.437738915851006
805 0.440638717739644
806 0.493763638345553
807 0.703342925814476
808 0.16548287188197
809 0.610133806086449
810 0.241220963445605
811 0.432504814919775
812 1.0479458571816
813 0.31705234538655
814 0.308470139599419
815 0.65898554661021
816 0.310662871106685
817 0.716613787211533
818 0.863619869557401
819 0.346265471122178
820 0.251573497298241
821 0.919046214196839
822 0.166927258698911
823 0.732264344077991
824 1.34719142965316
825 0.513455681464351
826 0.473871127069777
827 0.540145270976873
828 0.10477693803563
829 0.273293378071881
830 0.656286788864663
831 0.287633958502282
832 0.924291943880287
833 0.270490180213056
834 0.101853438576604
835 0.329569587831545
836 0.354868060215225
837 0.186170094815573
838 0.84182851526777
839 0.529534586901861
840 0.540131082676461
841 0.252385574369806
842 0.389208612515459
843 0.22438631665458
844 0.0666140345963934
845 0.723724283243172
846 1.06247076620154
847 0.356544919619204
848 0.628612490243589
849 0.780931652965916
850 0.7658899689561
851 0.126442415764146
852 0.516005773117846
853 0.105019119099926
854 0.243944237030417
855 0.548764111083811
856 0.378490218683469
857 0.19693379321541
858 0.3128384493777
859 0.0638424536392209
860 0.820165150676456
861 0.241421972039512
862 0.360339555443033
863 0.889481404506249
864 0.819138809235897
865 0.242926564679256
866 0.481887778433971
867 0.138582298477172
868 0.940832685988788
869 0.783471830885878
870 0.355963780585058
871 0.518990514782563
872 0.277269146010221
873 0.388478308696399
874 0.385721068626674
875 0.429992265709225
876 0.526242711340785
877 0.461356452842287
878 0.305908147428972
879 0.313195796410907
880 0.3769824432673
881 0.173200273028647
882 0.535776779606737
883 0.524157616608816
884 0.391901099173741
885 0.770722562985394
886 0.643726452454119
887 0.105836713370752
888 0.262625459122498
889 0.156237523212997
890 0.234302745807511
891 0.556556697449744
892 0.303398659723923
893 0.484040930367933
894 0.617600842570639
895 0.241893316836268
896 0.134999575305407
897 0.369079207098652
898 0.315087807265042
899 0.444353818248727
900 0.193554967536458
901 0.208358019625993
902 0.416853276211035
903 0.350331929812695
904 0.300550001041951
905 0.414369791770129
906 0.205872558230663
907 0.22610414252332
908 0.287511663655656
909 0.209953194081436
910 0.333141661711708
911 0.214998446431463
912 0.309457994737319
913 0.391806384940533
914 0.164772861470939
915 0.609733258799196
916 0.538914932255266
917 0.487171515985456
918 0.0924755818931276
919 0.405664949832975
920 0.162298700362661
921 0.352831843019542
922 0.272028857512958
923 0.521136367944656
924 0.166201812158447
925 0.341622746840865
926 0.350914144301232
927 0.276366181416743
928 0.276079656621192
929 0.459039611846162
930 0.167878998485932
931 0.271519000983778
932 0.0553977051628759
933 0.434545255484799
934 0.249905048682766
935 0.121918807489281
936 0.456354619918386
937 0.269269028026455
938 0.248037941806523
939 0.95291857556962
940 0.13724603990875
941 0.123927311841202
942 0.38566474137146
943 0.361647319246
944 0.0803857542373889
945 0.472923157461789
946 0.317734463944134
947 0.255037453899206
948 0.52646356928213
949 0.267274196218261
950 0.53830025917531
951 0.530449295318717
952 0.315803249127153
953 0.263538948339552
954 0.504280502406508
955 0.595155648888814
956 0.119410730196488
957 0.332953288133409
958 0.0895826784607529
959 0.753004441915711
960 0.433435722143309
961 0.644723439767908
962 0.680201871164063
963 0.441717897475991
964 0.34664008150071
965 0.373173520296101
966 0.235980957778824
967 0.350189291930107
968 0.340253705966108
969 0.659648538349207
970 0.579052300959094
971 0.0354622850258871
972 0.776336055691631
973 0.354439415773557
974 0.440757679912535
975 0.291629567629738
976 0.101016085456578
977 0.641938587480029
978 0.104188024051907
979 0.451436489579746
980 0.50710437942885
981 0.362307674688992
982 0.0776009332034317
983 0.30224516185833
984 0.564063819884015
985 0.236729539428701
986 0.221044292927277
987 0.225297219034766
988 0.262359713123652
989 0.350149433907693
990 0.300033984924984
991 0.0747930349754154
992 0.40753959224397
993 0.531407581724831
994 0.22426010794915
995 0.169933273893685
996 0.228798411656049
997 0.366110699997026
998 0.107679747182146
999 0.167009543639195
1000 0.535703995432112
1001 0.424671389027238
1002 0.0896304983737554
1003 0.851485560367433
1004 0.137717624987358
1005 0.411035534207731
1006 0.644988054741798
1007 0.215252556366377
1008 0.292328780041508
1009 0.327957347870747
1010 0.716051381310518
1011 0.401191231150254
1012 0.429442691622781
1013 0.164413711622822
1014 0.445099367613361
1015 0.158740888707794
1016 0.663810947218147
1017 0.151690855813825
1018 0.0732026255153376
1019 0.495206885048466
1020 0.21910656316027
1021 0.206764904649861
1022 0.388949133703818
1023 0.270492458884992
1024 0.283422950582019
1025 0.157028450718771
1026 0.383655462813292
1027 0.0332849292477218
1028 0.1369313037
1029 0.151117793848091
1030 0.143545135743656
1031 0.239519613014615
1032 0.268634365783203
1033 0.381657268690556
1034 0.47507008157493
1035 0.278513436758398
1036 0.539436096339713
1037 0.270754531851182
1038 0.385720626581124
1039 0.398558920181795
1040 0.625501140200105
1041 0.293459775554824
1042 0.30272217315811
1043 0.501905535078874
1044 0.303987343631597
1045 0.522489312414111
1046 0.19834274084364
1047 0.164485983697977
1048 0.351722905312469
1049 0.271809484679415
1050 0.885030060634372
1051 0.223023195373767
1052 0.118812660761486
1053 0.0472086380631301
1054 0.319713648393965
1055 0.211425019591173
1056 0.290855693740777
1057 0.514071766472464
1058 0.294036941337154
1059 0.344384860824736
1060 0.271830066149865
1061 0.159049310889669
1062 0.489154125256356
1063 0.498708808003969
1064 0.584806073465824
1065 0.414901533221396
1066 0.467847299134101
1067 0.506135448331368
1068 0.0052370612896912
1069 0.287458448050796
1070 0.298631952920871
1071 0.352776277081066
1072 0.283365321140386
1073 0.273669231547979
1074 0.726527206129971
1075 0.150987499139604
1076 0.219621322329362
1077 0.417473613878949
1078 0.763022448153779
1079 0.0917686791281398
1080 0.453708429793192
1081 0.229430641978665
1082 0.248875587806127
1083 0.525003978052765
1084 0.288096162128384
1085 0.46068894359263
1086 0.393449386362458
1087 0.45762899457664
1088 0.270936980061392
1089 0.349780011763024
1090 0.333648951615489
1091 0.130550236866252
1092 0.229946504675663
1093 0.124267968278251
1094 0.442020517012294
1095 0.669207632856419
1096 0.274877710057267
1097 0.0601062373300761
1098 0.284699621964587
1099 0.463573768247431
1100 0.209464386247856
1101 0.273520004865082
1102 0.293222056269054
1103 0.0893674391713669
1104 0.233213489842601
1105 0.39743133006468
1106 0.470044629131767
1107 0.230933198266305
1108 0.251176710557253
1109 0.174575889253027
1110 0.266302810294572
1111 0.544902909925124
1112 0.243193703320102
1113 0.171305266939499
1114 0.323681701466271
1115 0.24937535095836
1116 0.30944992287169
1117 0.391687761303676
1118 0.310007476461499
1119 0.235299299752209
1120 0.0442650605128334
1121 0.135403181187085
1122 0.287126224222175
1123 0.466202846058363
1124 0.106367195463164
1125 0.487564162713922
1126 0.100966322311389
1127 0.295240288709799
1128 0.113369320365561
1129 0.412707547736695
1130 0.258797393313086
1131 0.181434831033662
1132 0.440284004526802
1133 0.166381501216227
1134 0.217146394174623
1135 0.0541564568337547
1136 0.305544862645383
1137 0.368895682829717
1138 0.159793377445617
1139 0.268335728453736
1140 0.114877663486796
1141 0.210854007924621
1142 0.0698374412252846
1143 0.235969144377093
1144 0.254554502262243
1145 0.26121678553957
1146 0.138441548851479
1147 0.390640358624608
1148 0.0655476057482807
1149 0.218451288438233
1150 0.106846659318536
1151 0.202429019156204
1152 0.15232131302919
1153 0.122101332194694
1154 0.168249392739538
1155 0.441425448402298
1156 0.278651493338386
1157 0.225575035137641
1158 0.24938720186813
1159 0.0384399624254473
1160 0.307263513624458
1161 0.239439167191983
1162 0.190644195051703
1163 0.215894489535046
1164 0.284800900141152
1165 0.136949696956321
1166 0.447893552878354
1167 0.131165742428101
1168 0.294417973631356
1169 0.0737406540847477
1170 0.129602671154939
1171 0.334030443604915
1172 0.165959112430856
1173 0.288075080479512
1174 0.0907781936753862
1175 0.151009181804956
1176 0.192586808881123
1177 0.111798227102375
1178 0.0426143551342922
1179 0.164568618313078
1180 0.284260826026906
1181 0.472892122226494
1182 0.390504867431109
1183 0.176837258176485
1184 0.118799814145367
1185 0.206686604679373
1186 0.237540959967819
1187 0.133007816682412
1188 0.264109121570601
1189 0.121586495969424
1190 0.12016357813347
1191 0.234672243863669
1192 0.236273822067498
1193 0.18415946408284
1194 0.320406039701378
1195 0.114921771172644
1196 0.40121805561514
1197 0.177874934120224
1198 0.166940308277628
1199 0.0526113498650641
1200 0.136696615712199
1201 0.108476532450616
1202 0.116167600889768
1203 0.0690759491942427
1204 0.104939624179893
1205 0.227498872901522
1206 0.261098476413889
1207 0.390200587462219
1208 0.138985462945247
1209 0.123568421614016
1210 0.118252883604485
1211 0.204094657782418
1212 0.172208439700702
1213 0.23066137408983
1214 0.248654072951992
1215 0.371181357359708
1216 0.105444172650533
1217 0.26862703670335
1218 0.240109783049478
1219 0.201555775399854
1220 0.179244388351974
1221 0.0113575031461963
1222 0.255151354551022
1223 0.325007801120933
1224 0.415852499270155
1225 0.0805110205299936
1226 0.396022771795952
1227 0.0904954962905237
1228 0.251099887279222
1229 0.268553325093755
1230 0.252288112762035
1231 0.289038085413528
1232 0.194474260553755
1233 0.160173432720725
1234 0.0530839956752986
1235 0.173872591947252
1236 0.471706048167229
1237 0.13087974551573
1238 0.352653733204487
1239 0.23351987036107
1240 0.110339025037789
1241 0.0609434268764002
1242 0.0931009164917974
1243 0.169392325394712
1244 0.431954218937075
1245 0.2660648433825
1246 0.164399267146023
1247 0.275294662960695
1248 0.29624114640121
1249 0.359644528546744
1250 0.187907873976184
1251 0.29601939951551
1252 0.230658051500752
1253 0.174803980289993
1254 0.0570140219890015
1255 0.191919207957273
1256 0.167216281799823
1257 0.261150922551624
1258 0.0430960091167191
1259 0.263896439986739
1260 0.0855530668735359
1261 0.133324085301089
1262 0.10066380475084
1263 0.126413811910509
1264 0.191190419395184
1265 0.202436015436596
1266 0.182504811451516
1267 0.0582952221141755
1268 0.193929365870221
1269 0.104015039635443
1270 0.047850603440964
1271 0.140136909986647
1272 0.194915991531343
1273 0.336856152887622
1274 0.313843187290483
1275 0.308888727915208
1276 0.225941651219241
1277 0.339896599673328
1278 0.146345247912614
1279 0.309302238554893
1280 0.154877911548169
1281 0.179046818895382
1282 0.163184895991496
1283 0.048947202948458
1284 0.113215707328141
1285 0.14427916596586
1286 0.155110001308805
1287 0.118047324522248
1288 0.308002489068882
1289 0.147704082115029
1290 0.146862276114924
1291 0.235312081431884
1292 0.198345437509875
1293 0.165672434298561
1294 0.0765744182558795
1295 0.145231956843571
1296 0.29551794524386
1297 0.307330051616265
1298 0.165841447759993
1299 0.318430821473843
1300 0.0760681700869396
1301 0.120761796721877
1302 0.13078651160076
1303 0.215941051662288
1304 0.207862953445536
1305 0.122930332473904
1306 0.0686593929343266
1307 0.151708521998656
1308 0.241377703495245
1309 0.264773528947314
1310 0.109396481661126
1311 0.0474942453481317
1312 0.0786032027633297
1313 0.207450285870401
1314 0.0753903516964398
1315 0.188293614260185
1316 0.100626235521331
1317 0.148597869575653
1318 0.171193512756757
1319 0.0997713924739463
1320 0.145018155483216
1321 0.262970089335644
1322 0.0963007403485921
1323 0.145800129686754
1324 0.27557334125565
1325 0.153918755304021
1326 0.0885854129421031
1327 0.14893448367315
1328 0.269004506771823
1329 0.198261423483398
1330 0.0811146575664325
1331 0.242862494784562
1332 0.0633420145838863
1333 0.223535855136885
1334 0.159894165929925
1335 0.177422649846863
1336 0.202149160413913
1337 0.0700039582660153
1338 0.0908785252330125
1339 0.256768636074216
1340 0.108072218082071
1341 0.164698696561975
1342 0.119835485162524
1343 0.15880472702103
1344 0.0570043310474497
1345 0.0916160644522516
1346 0.203013928151638
1347 0.0856791887490239
1348 0.294461495249387
1349 0.272111692007691
1350 0.0754838343752608
1351 0.21321496292732
1352 0.234887616458099
1353 0.0177999939439093
1354 0.0817309293241811
1355 0.0850806508952537
1356 0.0550356674605128
1357 0.102570529780043
1358 0.106458892153949
1359 0.149359044825622
1360 0.248628301054311
1361 0.12890161277981
1362 0.146385966888185
1363 0.2959348316804
1364 0.21014172965805
1365 0.0703878101564568
1366 0.130960951686229
1367 0.168093685825102
1368 0.144059518055462
1369 0.0974664590670836
1370 0.0830246657765035
1371 0.108538687296657
1372 0.232250319357472
1373 0.157206949562276
1374 0.163973232553875
1375 0.160215570925543
1376 0.225478440149468
1377 0.172868797852042
1378 0.156281694347387
1379 0.10140459699475
1380 0.138114276107891
1381 0.164718307610887
1382 0.179529699999062
1383 0.0912952642385114
1384 0.091681463581756
1385 0.183522770715104
1386 0.229218080857407
1387 0.147369424815924
1388 0.142136261374911
1389 0.325038600857458
1390 0.116068392138677
1391 0.0923981411210141
1392 0.151009244442696
1393 0.167385165124396
1394 0.0582832625656934
1395 0.149235391253566
1396 0.0921885707947286
1397 0.0560128096592208
1398 0.107892331198569
1399 0.144971263307391
1400 0.269202527677158
1401 0.241852158714648
1402 0.240688906717564
1403 0.0952262789221978
1404 0.0377873911457224
1405 0.111255871175283
1406 0.0964052632031849
1407 0.228225625334911
1408 0.15728684451835
1409 0.0530800284591929
1410 0.0602445098870261
1411 0.0711429282143335
1412 0.142849954726776
1413 0.0404961024703379
1414 0.079184415430946
1415 0.0841449911457101
1416 0.18766196086234
1417 0.0900923210277401
1418 0.140029156510758
1419 0.0709705777549393
1420 0.0430702725913197
1421 0.154093002055342
1422 0.28852130302826
1423 0.137564541550952
1424 0.146120374509749
1425 0.125035829389452
1426 0.1142448803405
1427 0.111777900394919
1428 0.0753530433434716
1429 0.13328123582862
1430 0.156376981826982
1431 0.115387949681584
1432 0.139924836571945
1433 0.0300174503137644
1434 0.137114352134017
1435 0.0844620244851998
1436 0.133644695267378
1437 0.0316156576671813
1438 0.114498331151803
1439 0.0479917279483055
1440 0.113290131744958
1441 0.0986959380586413
1442 0.110460582343755
1443 0.173611245112567
1444 0.0635150411669446
1445 0.211298982128254
1446 0.123874917157146
1447 0.184851717845204
1448 0.111942856964742
1449 0.0966886620152183
1450 0.247251879758816
1451 0.228894578877228
1452 0.154258369626844
1453 0.210009010985861
1454 0.266067953967677
1455 0.371139487206265
1456 0.277957406056595
1457 0.0594667565289226
1458 0.330637065018581
1459 0.215558761164356
1460 0.221137575509846
1461 0.114527094317338
1462 0.115652414302974
1463 0.044564944688586
1464 0.191041283294722
1465 0.277775670147121
1466 0.256858693361802
1467 0.0898962119587898
1468 0.188276556555396
1469 0.0552822587828075
1470 0.120982840845683
1471 0.212530022145846
1472 0.106713867604456
1473 0.298007007323576
1474 0.178352936245482
1475 0.0767781382648658
1476 0.120330196046306
1477 0.202098492698025
1478 0.05531098498805
1479 0.116229051229725
1480 0.0439087423083989
1481 0.111218248761114
1482 0.0541228277982608
1483 0.159860603690749
1484 0.168821626898517
1485 0.1683113524523
1486 0.101870371628893
1487 0.23791898636135
1488 0.147504148177126
1489 0.142876815243332
1490 0.128322998569032
1491 0.0809033066607563
1492 0.0883098724880082
1493 0.208850657972786
1494 0.0851619546650112
1495 0.180663206649874
1496 0.173603723218813
1497 0.203583011636369
1498 0.252884257873338
1499 0.118052815389219
1500 0.108928330224443
1501 0.291735431634552
1502 0.25665969531882
1503 0.127877100779625
1504 0.122348218089073
1505 0.148825192645967
1506 0.107531432222029
1507 0.171167263572061
1508 0.116888552007214
1509 0.135008467803347
1510 0.113888337477191
1511 0.236684689931513
1512 0.238565623035843
1513 0.0663302977211897
1514 0.137240478837377
1515 0.06169603006969
1516 0.222393586661973
1517 0.132659866233656
1518 0.228760833964299
1519 0.170910677804188
1520 0.360288733584315
1521 0.105472928091463
1522 0.070444466780262
1523 0.12246366765389
1524 0.322967071313907
1525 0.141282433277872
1526 0.105685534555128
1527 0.196998876089983
1528 0.253024036157884
1529 0.216969953808091
1530 0.144830464185333
1531 0.205116134106061
1532 0.354790751190182
1533 0.19938381289568
1534 0.0583308111339372
1535 0.134704139803944
1536 0.22471712455724
1537 0.208444432430511
1538 0.211738694842066
1539 0.0970230464081978
1540 0.0182705221817921
1541 0.0943731637770356
1542 0.216342136309367
1543 0.26587841941895
1544 0.124569173888026
1545 0.309304431248945
1546 0.403233362896866
1547 0.141220249551544
1548 0.0467488900616865
1549 0.177245065534743
1550 0.115010066804928
1551 0.0442840224875825
1552 0.130632448529734
1553 0.0841925972220321
1554 0.170409376128229
1555 0.247664202335942
1556 0.152077723880197
1557 0.150536759239577
1558 0.215492813841865
1559 0.0886027429294889
1560 0.195849037030683
1561 0.104957972796126
1562 0.133024631997261
1563 0.131923992731971
1564 0.232427809720074
1565 0.105240964053689
1566 0.0389347302953041
1567 0.062317899210807
1568 0.0836286930258938
1569 0.127435239396808
1570 0.0852189299042658
1571 0.096645766872874
1572 0.129608472428072
1573 0.153124122516289
1574 0.0677104132841674
1575 0.150370740439408
1576 0.123880384371028
1577 0.485095633878662
1578 0.17272646367877
1579 0.156673883853566
1580 0.373093488273442
1581 0.16667829719524
1582 0.160706848738124
1583 0.163798292000911
1584 0.198172563394294
1585 0.283384123959301
1586 0.305997366054963
1587 0.122265470634472
1588 0.145612986384581
1589 0.08286031608357
1590 0.0594240855112588
1591 0.101009364815748
1592 0.0988558595357349
1593 0.0348000055634581
1594 0.116795547691123
1595 0.338299351084944
1596 0.200549796339584
1597 0.0658703831386051
1598 0.196517088944869
1599 0.246587565298619
1600 0.118151218163332
1601 0.250953437362961
1602 0.263009653106532
1603 0.0232774580373659
1604 0.30366733613713
1605 0.204009067576025
1606 0.209432925398946
1607 0.0682043233630885
1608 0.17535492242016
1609 0.273695574200614
1610 0.43894491787969
1611 0.250069244439026
1612 0.0369026293873736
1613 0.0660440286780931
1614 0.386551230805793
1615 0.00693830979900957
1616 0.339907959462266
1617 0.0551778039160533
1618 0.149573018450011
1619 0.164178522584972
1620 0.143905664136862
1621 0.222519354548072
1622 0.0765750246249605
1623 0.032412432028372
1624 0.325181171484081
1625 0.208908030863845
1626 0.183659725370865
1627 0.283688482024489
1628 0.302255739030478
1629 0.345755807290195
1630 0.301274877600878
1631 0.265949136510859
1632 0.307831012700629
1633 0.282144041328427
1634 0.157440519117843
1635 0.159343375056272
1636 0.099755244561348
1637 0.0547329372211533
1638 0.0720560014008429
1639 0.0832260913753003
1640 0.158598004187997
1641 0.117702585311095
1642 0.0691397448387865
1643 0.101241587267672
1644 0.0343681243036631
1645 0.0749513156725751
1646 0.166064752075754
1647 0.184741937918053
1648 0.241562096220284
1649 0.0596324419546962
1650 0.286122387492646
1651 0.183301560905262
1652 0.219741292790598
1653 0.251691176349117
1654 0.124526958464175
1655 0.352390872651143
1656 0.319831675877715
1657 0.040025038794871
1658 0.207423656835498
1659 0.081534550957182
1660 0.167640984516541
1661 0.17616534043422
1662 0.222902043193909
1663 0.0876018831201269
1664 0.0701409845023133
1665 0.102988777720009
1666 0.325008244330358
1667 0.158556400421319
1668 0.238518758665486
1669 0.124485626072794
1670 0.160302468917637
1671 0.058247328767457
1672 0.0264360421577915
1673 0.187926264168933
1674 0.111716818962748
1675 0.421043695756775
1676 0.121553690339608
1677 0.163202939549656
1678 0.178750128344162
1679 0.167111255253417
1680 0.204366482631221
1681 0.220976724655602
1682 0.194644668199586
1683 0.183997102132358
1684 0.369445109647201
1685 0.276548788987194
1686 0.174188260728428
1687 0.173281267691555
1688 0.0972503212612715
1689 0.144047553582805
1690 0.291357312221923
1691 0.325234121845954
1692 0.188414714168176
1693 0.144696602935494
1694 0.144429690226236
1695 0.177465663334733
1696 0.0377027786134729
1697 0.141013821468731
1698 0.252270362426626
1699 0.14771993414296
1700 0.228941913469688
1701 0.225099517021944
1702 0.159686374598245
1703 0.126268539880857
1704 0.113772578694103
1705 0.00806069659937202
1706 0.236592168908632
1707 0.250137380732674
1708 0.0999065031219457
1709 0.191701863425088
1710 0.237411819922501
1711 0.201055696964483
1712 0.125278919080494
1713 0.422713420317501
1714 0.0887223535725903
1715 0.137204649867127
1716 0.185894057427098
1717 0.145915454980143
1718 0.183885882797236
1719 0.0477115702270948
1720 0.140146285649248
1721 0.196867064791817
1722 0.0401490476205896
1723 0.139904431255104
1724 0.305019021906767
1725 0.209757208565596
1726 0.0656341428935165
1727 0.242153848920656
1728 0.0686127590979773
1729 0.169092782815449
1730 0.198806850007693
1731 0.13891918409932
1732 0.199599784651224
1733 0.098156572515231
1734 0.134177549224953
1735 0.177172596014803
1736 0.143529398464549
1737 0.243560697749423
1738 0.364274219979433
1739 0.0373503305575928
1740 0.151649446106479
1741 0.231328358696609
1742 0.288077501738878
1743 0.340186830884622
1744 0.112299537991211
1745 0.139407991291777
1746 0.275366671800845
1747 0.164523950665981
1748 0.177242396276328
1749 0.200957117197424
1750 0.0455640263439283
1751 0.213665827020043
1752 0.0723404057334443
1753 0.159481928265808
1754 0.0990873226853609
1755 0.250736552968538
1756 0.312626682436917
1757 0.283377559590022
1758 0.248325121082168
1759 0.255909205886158
1760 0.133021739042458
1761 0.299263052756828
1762 0.100727370224061
1763 0.264072314858226
1764 0.0824958136826472
1765 0.280164946944246
1766 0.349444473834008
1767 0.199472361111107
1768 0.27042809810638
1769 0.0752190692256561
1770 0.108969886369658
1771 0.278526804359666
1772 0.0768609393283181
1773 0.262641271691905
1774 0.0710968656235855
1775 0.305181818045145
1776 0.0146870282542521
1777 0.213185636682019
1778 0.21314810852435
1779 0.11671544975064
1780 0.166515256991504
1781 0.102367690189294
1782 0.123432648190847
1783 0.264478454445481
1784 0.146417400499469
1785 0.295395547310931
1786 0.234233973506482
1787 0.315121757335023
1788 0.101512109849719
1789 0.153619903609134
1790 0.515703743713105
1791 0.213424861238255
1792 0.115806364392348
1793 0.190381568001742
1794 0.236465869729083
1795 0.290546129692403
1796 0.246582942548991
1797 0.0945491177806569
1798 0.267005614944594
1799 0.0275011016186575
1800 0.21874164089945
1801 0.266957542889414
1802 0.339791004243634
1803 0.119770517305243
1804 0.239666367980284
1805 0.257149112404471
1806 0.203747874606117
1807 0.151347923957682
1808 0.147010214121429
1809 0.335063505686465
1810 0.132870075407359
1811 0.170809786924519
1812 0.216607840931226
1813 0.0796558801643136
1814 0.305895964047411
1815 0.273855651471135
1816 0.244528964721202
1817 0.211661486206919
1818 0.296876599976524
1819 0.238654853828155
1820 0.266498184583811
1821 0.0940448386641414
1822 0.295499628397745
1823 0.157360813004255
1824 0.231160691442134
1825 0.251990730355203
1826 0.205996079982768
1827 0.180003315141338
1828 0.241454376686076
1829 0.227021460525451
1830 0.248912293332391
1831 0.0789374168459938
1832 0.241090620037088
1833 0.0374582191515832
1834 0.126608041133563
1835 0.14182825305965
1836 0.152086541392502
1837 0.179436689212167
1838 0.0811538553517034
1839 0.128539591591473
1840 0.229915836702122
1841 0.314741773588682
1842 0.26584228900084
1843 0.0374405919257374
1844 0.29941154882837
1845 0.166403062425971
1846 0.232797556574383
1847 0.196020054201119
1848 0.20859720386277
1849 0.043651474093695
1850 0.214495396301387
1851 0.175316188425564
1852 0.0100360083179826
1853 0.254243505450258
1854 0.066616034253876
1855 0.243838300005203
1856 0.216711988935615
1857 0.116520299258041
1858 0.184367515348499
1859 0.172284751439071
1860 0.184990007033899
1861 0.39912297128333
1862 0.108063870621503
1863 0.39186800267316
1864 0.332115724192056
1865 0.0783719250369202
1866 0.171110022170194
1867 0.0438920321621522
1868 0.251127334610769
1869 0.0633842050787863
1870 0.0474189979320247
1871 0.211426329875348
1872 0.31294383574448
1873 0.121410284935506
1874 0.0375965060566446
1875 0.0812453515564624
1876 0.252252342676386
1877 0.337190563402858
1878 0.0866259555319853
1879 0.181415186735866
1880 0.0839374117459263
1881 0.04943862089272
1882 0.190230779358471
1883 0.196479799421201
1884 0.124333943264819
1885 0.0529238363034865
1886 0.119770880419222
1887 0.11784318786808
1888 0.155852422107868
1889 0.298945793541733
1890 0.162442729970784
1891 0.080656909438816
1892 0.134713190511677
1893 0.168175556841012
1894 0.205121373525476
1895 0.222684342320444
1896 0.117937123929316
1897 0.27931663532697
1898 0.0707705228236261
1899 0.113701568148969
1900 0.25710956934037
1901 0.214157734161743
1902 0.251668742184604
1903 0.383281196652436
1904 0.154499795394496
1905 0.0830586049195923
1906 0.326717676245045
1907 0.193023925675142
1908 0.191964088135751
1909 0.281824675518459
1910 0.265919271899313
1911 0.10036293911457
1912 0.199028049969264
1913 0.339096676805289
1914 0.176048311690571
1915 0.158971750203997
1916 0.194497026685152
1917 0.0481686786372065
1918 0.129382210693586
1919 0.202118609239829
1920 0.0723372708843871
1921 0.0945729844948261
1922 0.0451917396770611
1923 0.232957578783652
1924 0.163522689701317
1925 0.213942129150047
1926 0.126162635883588
1927 0.0923390651973035
1928 0.0461051634330333
1929 0.0764314327787636
1930 0.218529949059414
1931 0.162791308044909
1932 0.285804538913713
1933 0.155459754327549
1934 0.0362372769401647
1935 0.113708900787908
1936 0.0546775065430588
1937 0.284091982427227
1938 0.155152539789802
1939 0.187820750617456
1940 0.182710220376748
1941 0.046168512083728
1942 0.140587021099157
1943 0.171787284724282
1944 0.0164207794301008
1945 0.0807852529672368
1946 0.146456866275459
1947 0.221893812005546
1948 0.14291824013575
1949 0.19944603140059
1950 0.0670503001905105
1951 0.225693876143525
1952 0.047414245108663
1953 0.141803319131545
1954 0.0802194176504252
1955 0.168051204977402
1956 0.244020460925046
1957 0.070652784866551
1958 0.0739817648153942
1959 0.265037925267704
1960 0.161406505227344
1961 0.134521086166139
1962 0.0641867730152475
1963 0.146151281226412
1964 0.173924050730689
1965 0.0174620083256558
1966 0.13547079184182
1967 0.103945043029354
1968 0.155776206353427
1969 0.0774663892934761
1970 0.12573834100036
1971 0.0644564152725982
1972 0.225059495460641
1973 0.210733648492214
1974 0.0836042528267286
1975 0.0819012493835194
1976 0.179971503336336
1977 0.207181856396793
1978 0.184879433960061
1979 0.113951512817975
1980 0.166629900005295
1981 0.270518063705166
1982 0.226008305561809
1983 0.171905919121485
1984 0.0649239676549228
1985 0.319292503132989
1986 0.0715179155952834
1987 0.135894542683306
1988 0.118949494789676
1989 0.077522457236732
1990 0.0493522386798324
1991 0.0699067742639145
1992 0.201907529471597
1993 0.142376131824566
1994 0.0100682003052217
1995 0.0566168809850094
1996 0.113831850373261
1997 0.170165336698013
1998 0.142212215344809
1999 0.102938183038934
2000 0.0867093804692464
2001 0.0631437990904689
2002 0.177055877407825
2003 0.277526093149224
2004 0.186463446346721
2005 0.235543427194103
2006 0.102426307741106
2007 0.161480745288364
2008 0.178005843113635
2009 0.15027908197065
2010 0.0522636259047866
2011 0.0767821543492812
2012 0.155380608239253
2013 0.118379702985096
2014 0.0928147585303729
2015 0.0366920738680766
2016 0.103504915051781
2017 0.119771365856
2018 0.15592559569785
2019 0.10846233186304
2020 0.0907571937274736
2021 0.113433525611724
2022 0.25179962240151
2023 0.0434594407811541
2024 0.0552495424685058
2025 0.164927708222904
2026 0.0985055200809902
2027 0.0375726856469109
2028 0.239101902515085
2029 0.107005681738741
2030 0.13286507496146
2031 0.0646365053301887
2032 0.0387241201412632
2033 0.118782413999755
2034 0.236965276769863
2035 0.25125328053969
2036 0.102792565936634
2037 0.245224362856669
2038 0.110717828217332
2039 0.0365172457004439
2040 0.0814185030734008
2041 0.116111625105821
2042 0.165428478282941
2043 0.104464261650771
2044 0.0707113164980774
2045 0.0677908787571835
2046 0.018946976461426
2047 0.0507278082531092
2048 0.0666634005298034
2049 0.110698678521178
2050 0.0729114807096254
2051 0.0297796038401787
2052 0.116873723241219
2053 0.0955386280259416
2054 0.0263054429334977
2055 0.182545766193562
2056 0.0297837675529079
2057 0.0975509520648563
2058 0.188829340234009
2059 0.15023733294356
2060 0.0262497509258487
2061 0.0434269177973559
2062 0.088169301518239
2063 0.145551657890248
2064 0.218957781772873
2065 0.0857668688576041
2066 0.197996785284873
2067 0.185868682327838
2068 0.0839947638070879
2069 0.160289395499597
2070 0.0697782790019913
2071 0.185377766890013
2072 0.0627220873119963
2073 0.0649638972160612
2074 0.0926102295663593
2075 0.0674987510708497
2076 0.075713919135339
2077 0.0962718482673125
2078 0.111002407730294
2079 0.185810765128954
2080 0.0663510780488592
2081 0.0467888440151023
2082 0.164789731559997
2083 0.315861158753603
2084 0.126133323793248
2085 0.022718445534158
2086 0.0175134161279429
2087 0.042598487390496
2088 0.196506222063787
2089 0.143021951774481
2090 0.137431794633451
2091 0.183491630632717
2092 0.016641812629542
2093 0.0481405445043397
2094 0.0820906363834756
2095 0.0535923206436168
2096 0.0707452405323834
2097 0.0947520577256254
2098 0.0916871271239372
2099 0.0435109713299201
2100 0.221754147168164
2101 0.12222531439158
2102 0.107458246938861
2103 0.0978364996751933
2104 0.125780509097361
2105 0.0956842437425602
2106 0.105393089618643
2107 0.100937598335773
2108 0.0345415788029158
2109 0.0303262319312225
2110 0.129125148354738
2111 0.148244464952925
2112 0.084695485056695
2113 0.118234143766301
2114 0.0695939215618482
2115 0.174577981132701
2116 0.0693380268648311
2117 0.110384757494622
2118 0.0620405906649613
2119 0.0654861493059611
2120 0.0771569728568076
2121 0.0943455058205626
2122 0.0224027137955708
2123 0.0266164907156619
2124 0.0802830730873204
2125 0.155135341265036
2126 0.0588726527458324
2127 0.0430050446747989
2128 0.039746789619348
2129 0.0660886974060697
2130 0.118501478648947
2131 0.10637084575426
2132 0.0422252756455121
2133 0.101389620895957
2134 0.0491922082613281
2135 0.0962643990554518
2136 0.0719000755949586
2137 0.0764633930423716
2138 0.0490751610530033
2139 0.0597852139252516
2140 0.0622474037640402
2141 0.105492497526845
2142 0.140813710692836
2143 0.0972389850784404
2144 0.177831287935182
2145 0.143586664300928
2146 0.0594173516545858
2147 0.0548664383361368
2148 0.0891887873459515
2149 0.151194885103853
2150 0.0743326655752009
2151 0.0709650060957892
2152 0.074613464756117
2153 0.119129787714479
2154 0.154406257165785
2155 0.0797874706625579
2156 0.0329902822142181
2157 0.0549473762261502
2158 0.126342420329917
2159 0.0384524792550014
2160 0.156049091368233
2161 0.188605469112069
2162 0.129718122711041
2163 0.0411557307804615
2164 0.152310232092162
2165 0.0597677449468532
2166 0.0556280677793089
2167 0.0468972278403569
2168 0.102926908862521
2169 0.0928436141076382
2170 0.0620553833100505
2171 0.0949140624637742
2172 0.151229170639815
2173 0.108753037335124
2174 0.047112098240197
2175 0.0691263068973707
2176 0.13337108659162
2177 0.190312509155092
2178 0.126633487996733
2179 0.161504297140371
2180 0.0572752111253159
2181 0.100717810316404
2182 0.188409688702916
2183 0.0464665397757688
2184 0.157919923416687
2185 0.0481822632189085
2186 0.0537782801652121
2187 0.125112432694641
2188 0.0746380145131023
2189 0.222745824201739
2190 0.0948939961785395
2191 0.0709032849343359
2192 0.0457682606042989
2193 0.0559827409653468
2194 0.111250617838876
2195 0.0635713465429355
2196 0.102225461751073
2197 0.13777450745915
2198 0.127124242859782
2199 0.0419037117961736
2200 0.0632575071714407
2201 0.0397957408043023
2202 0.199548177619465
2203 0.0406870054045389
2204 0.0381617654129531
2205 0.0125155800843819
2206 0.0670180719183105
2207 0.106951729025671
2208 0.12544713532599
2209 0.132116188612147
2210 0.045393126972634
2211 0.169100951314068
2212 0.12752760529663
2213 0.137318439309907
2214 0.114695874725536
2215 0.0696104904766146
2216 0.0845543339043769
2217 0.0509202909416695
2218 0.0471682239702941
2219 0.0427463655954672
2220 0.141980072905935
2221 0.0698034174476413
2222 0.211559662834186
2223 0.0710178441525443
2224 0.138377948851493
2225 0.116953652530503
2226 0.132079634898817
2227 0.127008373956105
2228 0.0969013968850893
2229 0.175687782137515
2230 0.042663521461015
2231 0.0829937062660753
2232 0.13780763451626
2233 0.133225489522256
2234 0.0841865859823916
2235 0.0718916466001132
2236 0.0344085639725273
2237 0.0430227354705069
2238 0.0729518775025263
2239 0.0675089551564336
2240 0.103495141412416
2241 0.0857791344916898
2242 0.12754858679926
2243 0.0122171587447401
2244 0.121739858761273
2245 0.196810366451626
2246 0.120175677724568
2247 0.140315630181133
2248 0.0158431411046005
2249 0.0452131484152422
2250 0.08163518526738
2251 0.125624466531872
2252 0.102618497465946
2253 0.0495121446285625
2254 0.097253023225884
2255 0.0216495482755638
2256 0.0697312006090627
2257 0.0230706355487054
2258 0.157198407290708
2259 0.0807872451106834
2260 0.20642264617261
2261 0.163054316088227
2262 0.0223373318349983
2263 0.113720847401894
2264 0.230234999825782
2265 0.0350064091187396
2266 0.0413896645145847
2267 0.195035082412033
2268 0.0755897806984492
2269 0.0986116637202397
2270 0.0144475293912924
2271 0.0459644117338933
2272 0.0716442606284445
2273 0.0899986478451688
2274 0.0978256107739776
2275 0.0758759207651878
2276 0.108391663318752
2277 0.141879088957587
2278 0.0719224255247559
2279 0.124630867840357
2280 0.229884075735896
2281 0.147499418056532
2282 0.0449219832677331
2283 0.141023211183022
2284 0.058800869720073
2285 0.0458589574417919
2286 0.11888699146706
2287 0.0457630937045131
2288 0.156211673171094
2289 0.111692211671954
2290 0.148789449297132
2291 0.117505319856701
2292 0.163414136073908
2293 0.104847944925088
2294 0.155955379268282
2295 0.038517938556792
2296 0.0261836209577097
2297 0.0322853700366237
2298 0.119183947591279
2299 0.0640785472428082
2300 0.164519938258574
2301 0.0155567697936282
2302 0.0487106714478751
2303 0.0806339652740208
2304 0.103911738765945
2305 0.105578611628269
2306 0.0578846366941092
2307 0.116027756770062
2308 0.0700231830164033
2309 0.0549560176872608
2310 0.122997587330586
2311 0.0772535127163773
2312 0.132404626601539
2313 0.0154055028544747
2314 0.0350923973247712
2315 0.176638985364335
2316 0.157298200157961
2317 0.167928957792715
2318 0.109718324078348
2319 0.180311849202213
2320 0.090754866613691
2321 0.111966024027035
2322 0.0603956225483841
2323 0.155513617477349
2324 0.0401742559615607
2325 0.0170061566771609
2326 0.0931510999204701
2327 0.0485475322520343
2328 0.102937671436908
2329 0.153104589440318
2330 0.0750100321693093
2331 0.104687563742573
2332 0.158371912243992
2333 0.171244057877823
2334 0.0927141872760954
2335 0.172937562483582
2336 0.130988561357305
2337 0.0431315859687396
2338 0.107366019759355
2339 0.0790464622348211
2340 0.131273680351404
2341 0.116967060877424
2342 0.0690937075023546
2343 0.130786112730681
2344 0.109079414820234
2345 0.0687806720427778
2346 0.102935844305021
2347 0.0567496753643773
2348 0.223162920028288
2349 0.0330211946142205
2350 0.171859111839654
2351 0.114520411473686
2352 0.116847999515133
2353 0.0690992742777727
2354 0.127799947193134
2355 0.0319606235034733
2356 0.0573349834248585
2357 0.0456712863727774
2358 0.166992142821665
2359 0.111833869752732
2360 0.0916302986018192
2361 0.147976243556434
2362 0.128370916566181
2363 0.170256244846275
2364 0.0517236596161339
2365 0.00760387343342287
2366 0.0250551151523595
2367 0.0312101676109318
2368 0.0454757374805359
2369 0.18813333284719
2370 0.0501975356203388
2371 0.00996863198012717
2372 0.180590320583954
2373 0.148355814815419
2374 0.228688962804718
2375 0.0387658379460322
2376 0.095446766430726
2377 0.128101602900249
2378 0.108447976241434
2379 0.031847537252386
2380 0.0594907727309467
2381 0.0919946267813291
2382 0.105047548430206
2383 0.0764853978314362
2384 0.111060272843121
2385 0.142882872914726
2386 0.0649975459011588
2387 0.154229074050386
2388 0.101502381118661
2389 0.0513212136508976
2390 0.0795212647373357
2391 0.0846152072267557
2392 0.135774246960274
2393 0.0860320455217498
2394 0.137786655472929
2395 0.147659656762482
2396 0.0649496614797689
2397 0.118559905356216
2398 0.0611167467643505
2399 0.166291756273179
2400 0.216584191905492
2401 0.171790084996923
2402 0.13284392496506
2403 0.107501949328747
2404 0.0965849892977117
2405 0.126558445875574
2406 0.114355335964175
2407 0.0814123356099528
2408 0.166622893028778
2409 0.0875101910020137
2410 0.0562587569123651
2411 0.141483444979141
2412 0.0670724898293702
2413 0.0746600263916324
2414 0.0943848566939145
2415 0.100559126647834
2416 0.108225078233831
2417 0.0401210166646963
2418 0.0382900914836138
2419 0.0539832102621915
2420 0.120601194587882
2421 0.0941022296624326
2422 0.0562692003628027
2423 0.177791048762607
2424 0.0241918463065851
2425 0.0567516634578521
2426 0.211733621271035
2427 0.0476465811939448
2428 0.114091257001981
2429 0.135964311283939
2430 0.124730767699932
2431 0.0962964570108477
2432 0.110766554112794
2433 0.0381113686202729
2434 0.0982050363630761
2435 0.12132648760039
2436 0.0241398523833975
2437 0.0103385365380401
2438 0.0874010948674366
2439 0.0255813012650748
2440 0.111300261191553
2441 0.130383702044477
2442 0.0706992475631854
2443 0.0731385557146048
2444 0.0699931983779482
2445 0.0513147277755033
2446 0.0437119501456981
2447 0.0970617107912259
2448 0.0894870849021713
2449 0.0937320866456248
2450 0.193249817885727
2451 0.112827578983321
2452 0.114299553149615
2453 0.133534104486811
2454 0.134085885306264
2455 0.0362573598895409
2456 0.0174053094008909
2457 0.0670952432742981
2458 0.161749750368214
2459 0.184619084369401
2460 0.023963137034919
2461 0.137355960890163
2462 0.0526312934314976
2463 0.0635390685159408
2464 0.0619259984742299
2465 0.0819225390011881
2466 0.19350602004385
2467 0.121128934211338
2468 0.0472998560111256
2469 0.0748352006562448
2470 0.065290584466317
2471 0.0614941304960331
2472 0.0333241034371645
2473 0.102163617061054
2474 0.080412146474985
2475 0.10907791794005
2476 0.0126431825309953
2477 0.0775166564094256
2478 0.142521627391618
2479 0.0977077404402135
2480 0.0268206064307528
2481 0.0524227729316782
2482 0.0665570055123677
2483 0.0122063245929544
2484 0.173455798528139
2485 0.11832045091981
2486 0.165435940697068
2487 0.123619109647673
2488 0.0465110770164179
2489 0.075208647368537
2490 0.107076558850856
2491 0.0948424570453729
2492 0.112347357109977
2493 0.051968443034442
2494 0.120331516262421
2495 0.112392819688199
2496 0.113998477965934
2497 0.151770678198158
2498 0.140638085773561
2499 0.146839789560769
2500 0.0608872172383558
2501 0.122314154462391
2502 0.0399810525243157
2503 0.151719415553676
2504 0.0952459726912209
2505 0.0505633213976804
2506 0.0801135029112595
2507 0.184456226410838
2508 0.0900252758359194
2509 0.123951830303561
2510 0.0277670171745247
2511 0.0549521483593806
2512 0.13056558007346
2513 0.0919724504171008
2514 0.0642740636453508
2515 0.135831269677184
2516 0.0960076745062234
2517 0.187080123719589
2518 0.167841612893732
2519 0.0574905667672036
2520 0.0795657416949442
2521 0.0407284524417855
2522 0.0783893338306465
2523 0.0620334613164181
2524 0.0315661057233773
2525 0.146760410685894
2526 0.135320468299122
2527 0.147107014757001
2528 0.0319675061442137
2529 0.0880701335548383
2530 0.0921300272763615
2531 0.146650382289782
2532 0.142331260193399
2533 0.035709189182668
2534 0.15432756662475
2535 0.0777412889690184
2536 0.0316358105393796
2537 0.0113489044334839
2538 0.0607766513322357
2539 0.0512934277056583
2540 0.178467977579034
2541 0.0729345134905775
2542 0.0888802741497831
2543 0.142256083119691
2544 0.0952603644503478
2545 0.0823608801073406
2546 0.12274967760732
2547 0.143779626676226
2548 0.0968949688959905
2549 0.196107315807421
2550 0.151868332001945
2551 0.0770192559594162
2552 0.0910882868409839
2553 0.0453927777462403
2554 0.0278328535007867
2555 0.0804434072135485
2556 0.0284933151300351
2557 0.0790948111856141
2558 0.118958800030264
2559 0.13095754722614
2560 0.0904083467600396
2561 0.150182943223408
2562 0.0360066816170262
2563 0.0107452881256655
2564 0.0665526389148183
2565 0.151334196473029
2566 0.0508523376319976
2567 0.0797549846149126
2568 0.187335535005226
2569 0.0320094313352848
2570 0.114078040637737
2571 0.0773093433601692
2572 0.0550151958204579
2573 0.0323611163201054
2574 0.0451673828296043
2575 0.0961897706522402
2576 0.087891934697179
2577 0.0317776765974302
2578 0.0994234045422064
2579 0.0203449962870193
2580 0.0744191027879163
2581 0.0482318256747616
2582 0.146349922848004
2583 0.123765551625267
2584 0.115759263425427
2585 0.0594024783496746
2586 0.144431433411855
2587 0.170530834867648
2588 0.0167258728450996
2589 0.0363642908155375
2590 0.0887583049982157
2591 0.0774179223474444
2592 0.110160936447633
2593 0.108989367210905
2594 0.0897475769262047
2595 0.145789099527816
2596 0.155448425221381
2597 0.021965826306486
2598 0.165655602715795
2599 0.141592309423264
2600 0.0910913780251054
2601 0.103868245512697
2602 0.120724321963408
2603 0.134212241788773
2604 0.110728645537493
2605 0.0593958250791108
2606 0.140039756008604
2607 0.0982689382158155
2608 0.0306017521247713
2609 0.0617744630355716
2610 0.0575259943884341
2611 0.202272186830703
2612 0.0928220790929689
2613 0.113843584357047
2614 0.0806349085613326
2615 0.156803909905593
2616 0.0673475158944089
2617 0.118051453806903
2618 0.0773529614507148
2619 0.0487508180010653
2620 0.164923940464494
2621 0.15847988459547
2622 0.0980739259705264
2623 0.121296652600193
2624 0.150273188411524
2625 0.172098172573943
2626 0.276072089664761
2627 0.0754628184647811
2628 0.0472276868602214
2629 0.0652922450157441
2630 0.0584609179948367
2631 0.068577549762401
2632 0.0477996668291763
2633 0.0978525759010908
2634 0.21504059407491
2635 0.0878655167014156
2636 0.182693189348558
2637 0.0708503092697425
2638 0.0610714994111385
2639 0.100100047905073
2640 0.069006065972221
2641 0.111370239571071
2642 0.0202239919191998
2643 0.0751934665932369
2644 0.133912733438016
2645 0.170812323729742
2646 0.279848743283546
2647 0.119003996730086
2648 0.0578716794345419
2649 0.127220876007663
2650 0.0141176338084435
2651 0.0393040221362092
2652 0.163139836193271
2653 0.126469832764743
2654 0.0998892740770651
2655 0.189437406325316
2656 0.225662089587494
2657 0.15627800144661
2658 0.0559767833240536
2659 0.140612017607797
2660 0.0252752651923028
2661 0.115575268643134
2662 0.11876683378247
2663 0.0659510218245505
2664 0.181191202222795
2665 0.173536972862995
2666 0.099216902675303
2667 0.110259144121889
2668 0.148747461821326
2669 0.0721632651383824
2670 0.100626876105913
2671 0.214566964874681
2672 0.106066370591876
2673 0.122359073437603
2674 0.0361705687549056
2675 0.112335504128302
2676 0.0905252338489188
2677 0.0374472390734947
2678 0.114166628644054
2679 0.0554059637504976
2680 0.15030005270244
2681 0.0469115171053022
2682 0.090824683170528
2683 0.104076685414469
2684 0.0752282880039456
2685 0.161714650268859
2686 0.0447569472762648
2687 0.161661774330861
2688 0.0749903357290707
2689 0.0643201007810992
2690 0.0924573691829357
2691 0.105182382843283
2692 0.0961746976386472
2693 0.136884023050251
2694 0.158162171204662
2695 0.0413887486193155
2696 0.0611587919771208
2697 0.0616892471963913
2698 0.138463069017139
2699 0.156006151770723
2700 0.103081526123674
2701 0.0569943591467121
2702 0.082489538351141
2703 0.14493386097609
2704 0.0753871489218129
2705 0.197583067654196
2706 0.139148930653042
2707 0.0536257353933955
2708 0.0180400824731521
2709 0.0730903401082933
2710 0.0463042398125105
2711 0.12900846649894
2712 0.0253215474543112
2713 0.0498105268101682
2714 0.020651110029368
2715 0.119935811027018
2716 0.0913747082090709
2717 0.133784402382359
2718 0.0664569428272843
2719 0.0331165418852954
2720 0.108788086706687
2721 0.100017989144402
2722 0.130977163811114
2723 0.126246008484783
2724 0.0629536719952955
2725 0.128497542593558
2726 0.121243861635904
2727 0.0973346220755275
2728 0.0228626549403462
2729 0.125010596100702
2730 0.097595135229769
2731 0.102875258039738
2732 0.156741702719312
2733 0.029713295370389
2734 0.108974126803744
2735 0.0659768441420418
2736 0.154164029983401
2737 0.146883628178543
2738 0.145943308710633
2739 0.0529547092155401
2740 0.0800504102547117
2741 0.10162354058781
2742 0.0305989839910968
2743 0.125921502884943
2744 0.0306842607324938
2745 0.0915776387247511
2746 0.0901358040214093
2747 0.120683978917205
2748 0.1301059421255
2749 0.0376572230703499
2750 0.143809556069818
2751 0.0801331324049498
2752 0.0536660216746352
2753 0.0517036302182625
2754 0.127617017646225
2755 0.087009168144442
2756 0.0483293489021614
2757 0.0336868912112255
2758 0.142009521926895
2759 0.0608821212197909
2760 0.122282447668151
2761 0.102228390254135
2762 0.171040751706983
2763 0.0827141911672643
2764 0.0993929603280556
2765 0.124551936828374
2766 0.141648051419686
2767 0.0827764110067345
2768 0.084855779969319
2769 0.0738779922499625
2770 0.153629078188774
2771 0.097805704297324
2772 0.140460186304928
2773 0.0244200817048933
2774 0.139159526331181
2775 0.0594769977486125
2776 0.0188441611500823
2777 0.161190155558484
2778 0.150310673994074
2779 0.209037201847145
2780 0.0420367602801714
2781 0.0561552805138833
2782 0.12019261828867
2783 0.152292236533464
2784 0.0128449268232568
2785 0.129832548538824
2786 0.176642003714202
2787 0.111886194269641
2788 0.218058768121598
2789 0.0873532363241281
2790 0.111872940045088
2791 0.0771212387572384
2792 0.11009241620926
2793 0.067468670203349
2794 0.144122298111903
2795 0.314521419340641
2796 0.129640298526944
2797 0.117241854390291
2798 0.126299881797333
2799 0.122164826967855
2800 0.201701028046911
2801 0.0336591203443558
2802 0.109116964227697
2803 0.0218053001346024
2804 0.0504729161678086
2805 0.102058517053362
2806 0.0867087348049877
2807 0.0519102988839177
2808 0.0587161288078845
2809 0.168283445226613
2810 0.0429408537552166
2811 0.100314908227233
2812 0.144780190524547
2813 0.0535257873635164
2814 0.0601145391118723
2815 0.0884309169220064
2816 0.0381557783955127
2817 0.103812973273525
2818 0.0522382536133394
2819 0.137956440755542
2820 0.215923636079297
2821 0.110500583774354
2822 0.0854030110608281
2823 0.0635185406024793
2824 0.137857136170558
2825 0.0660666538521594
2826 0.0334593079805795
2827 0.0549298958513477
2828 0.0747303986730018
2829 0.152029145108649
2830 0.0941416174309812
2831 0.125435840100158
2832 0.0706314823511482
2833 0.201401174464741
2834 0.0711303702327777
2835 0.109403492423574
2836 0.147363887682515
2837 0.101593894749704
2838 0.0618578205839978
2839 0.0699532647363196
2840 0.0434462400613199
2841 0.145748065235592
2842 0.134875525998612
2843 0.146222250343442
2844 0.209273195971331
2845 0.121962854143553
2846 0.141623368801031
2847 0.0627044912713179
2848 0.105305174757366
2849 0.115044932767143
2850 0.150335632894733
2851 0.284487989936011
2852 0.0972524089879433
2853 0.175136398502961
2854 0.123980220293413
2855 0.0746292001966587
2856 0.219475763330814
2857 0.07908515270413
2858 0.0938864846057147
2859 0.0634187841529419
2860 0.0839714189880609
2861 0.010885804867397
2862 0.060905967181606
2863 0.0806200782860073
2864 0.0119137297725316
2865 0.0351388442945669
2866 0.24557330737764
2867 0.0950744869287326
2868 0.164436138148707
2869 0.155202154969346
2870 0.0377641991800625
2871 0.115551270019856
2872 0.0406417007539123
2873 0.128254534590672
2874 0.134466286458574
2875 0.0606006399567912
2876 0.0548384788894152
2877 0.0545019288518633
2878 0.020805657791164
2879 0.137211670554495
2880 0.106725877398382
2881 0.130695407803823
2882 0.10573179329682
2883 0.188041838986187
2884 0.168192524554996
2885 0.138210520671428
2886 0.133782499535977
2887 0.145898797643913
2888 0.158565865105845
2889 0.241725872305258
2890 0.0991527951529811
2891 0.0667474277721252
2892 0.00645769615025921
2893 0.182661774429733
2894 0.107006691828334
2895 0.0982510456049708
2896 0.123350965002605
2897 0.0515499982897151
2898 0.141030641381229
2899 0.16212424167928
2900 0.0886496721828979
2901 0.0377614609920042
2902 0.035139045711469
2903 0.159178185213198
2904 0.120919027717774
2905 0.177077679911122
2906 0.0533052211491926
2907 0.134581895426101
2908 0.0503034853146293
2909 0.0724297687722254
2910 0.0928562128844512
2911 0.184193671452108
2912 0.0800968196395458
2913 0.0889024640106414
2914 0.0819550069271821
2915 0.0536307587408415
2916 0.131539132808984
2917 0.140467765000227
2918 0.127465431839594
2919 0.055329420192449
2920 0.0433778461502506
2921 0.201096332060746
2922 0.0459580972211029
2923 0.163637206371583
2924 0.0669077455729333
2925 0.160053874762722
2926 0.108852937524818
2927 0.0806965331492416
2928 0.125403746147878
2929 0.103417136412577
2930 0.0698488756757936
2931 0.0564327106570705
2932 0.109819498030186
2933 0.187510645360508
2934 0.0926047114260601
2935 0.0999303671141709
2936 0.038187359404236
2937 0.00942454593274282
2938 0.0420857860437698
2939 0.0580746912181759
2940 0.0914621454794931
2941 0.107106581822933
2942 0.030222025713694
2943 0.115221442954843
2944 0.0777296769193585
2945 0.193089470373329
2946 0.184238757489949
2947 0.17535128484618
2948 0.16738429529193
2949 0.120276266050074
2950 0.205960087987279
2951 0.0831124104468505
2952 0.0892329131605547
2953 0.192943600182496
2954 0.0485404041646173
2955 0.0605421080732937
2956 0.198512158997351
2957 0.146917752672237
2958 0.0965277515712754
2959 0.121415847589272
2960 0.17002386857961
2961 0.0665492470597664
2962 0.0669963032411858
2963 0.033939555306644
2964 0.211935186584156
2965 0.080385724077783
2966 0.143278103681267
2967 0.0295886531342593
2968 0.127123010907596
2969 0.0493246889658287
2970 0.0722831630933765
2971 0.173237278825602
2972 0.0439763312058502
2973 0.0590125346665726
2974 0.0852872416718469
2975 0.131850288946338
2976 0.0803605413014082
2977 0.041812339844718
2978 0.0537080736077145
2979 0.0330248089468666
2980 0.0998557049861206
2981 0.0271087948132637
2982 0.163964564181502
2983 0.132144008519621
2984 0.116961143038018
2985 0.0157665578145805
2986 0.0401898463859828
2987 0.0578508757169795
2988 0.0929358860201985
2989 0.0536328555282719
2990 0.283551567029421
2991 0.0784792642413367
2992 0.0505401045408019
2993 0.0691693629513267
2994 0.163471930431026
2995 0.083043002099914
2996 0.147372798112531
2997 0.0184503253233594
2998 0.134556623398282
2999 0.0886329148770929
3000 0.0795838812879443
3001 0.0829558796230009
3002 0.0353073618422259
3003 0.0301124189036351
3004 0.119691363721381
3005 0.097007439530679
3006 0.11069094007708
3007 0.0974683703744154
3008 0.0923631372585585
3009 0.108020908712914
3010 0.124980963354196
3011 0.0474793000972715
3012 0.221298166262511
3013 0.0482769495086152
3014 0.107005279762573
3015 0.0576204392520379
3016 0.0961639671700516
3017 0.202099898993065
3018 0.0845839491568166
3019 0.218234039999365
3020 0.122853387838506
3021 0.0625419358469739
3022 0.0893412389708933
3023 0.0970866996244227
3024 0.12361676466115
3025 0.154737547218694
3026 0.0956519500631426
3027 0.0711990934951273
3028 0.0799111175996575
3029 0.194976806145779
3030 0.130941691648901
3031 0.0720164426988374
3032 0.125267959241993
3033 0.109619730619467
3034 0.0200455849066481
3035 0.121346966976335
3036 0.0480287765859471
3037 0.0567723365174667
3038 0.168532934261238
3039 0.0899284051792253
3040 0.107530424519364
3041 0.118698631512812
3042 0.0488402941362106
3043 0.156002051169176
3044 0.0385870887771001
3045 0.0679943304611994
3046 0.0725830389023846
3047 0.158461141470338
3048 0.14007227633134
3049 0.0708416907663391
3050 0.151318638235202
3051 0.0989412656721076
3052 0.0975267776817509
3053 0.111650253622258
3054 0.0745665831532987
3055 0.170567585544163
3056 0.146322411212954
3057 0.0634879898409677
3058 0.0877791065239142
3059 0.0684582472534931
3060 0.154865476422366
3061 0.0497425349923627
3062 0.0569511912780823
3063 0.106325304057941
3064 0.123288661851132
3065 0.0542216482027931
3066 0.126435503752074
3067 0.335790383965753
3068 0.145203092791389
3069 0.110183272432956
3070 0.0360348305062327
3071 0.0852435142184922
3072 0.166284364989666
3073 0.217585367490052
3074 0.0339218109311467
3075 0.116064064215122
3076 0.153793264916484
3077 0.109662504923098
3078 0.0204097799742837
3079 0.0904584570355279
3080 0.0643709829995658
3081 0.0741404052080708
3082 0.126767664229589
3083 0.119878639281819
3084 0.0407815002810891
3085 0.125781447768623
3086 0.0434166790781562
3087 0.0670101715328587
3088 0.1074727187894
3089 0.0308923988642737
3090 0.0493987716570101
3091 0.102403869103027
3092 0.125903965642102
3093 0.0689378379489161
3094 0.110674445676366
3095 0.130742684495777
3096 0.0683721523218996
3097 0.183246765390553
3098 0.0673865829327406
3099 0.103280186556424
3100 0.0722664476918437
3101 0.158681577832621
3102 0.00823609841961697
3103 0.0748093513682608
3104 0.149969528341279
3105 0.194626075149682
3106 0.0508006289944671
3107 0.0498115548604514
3108 0.0843813315382312
3109 0.0955383121221551
3110 0.0650102151177791
3111 0.0690683637529392
3112 0.0218271597775238
3113 0.112878687724072
3114 0.0675878336564394
3115 0.0870416769577956
3116 0.0877655118754329
3117 0.126601100501331
3118 0.0849582299698671
3119 0.0802282400600067
3120 0.0954875705446935
3121 0.118175754355088
3122 0.124091210397383
3123 0.0484690540850875
3124 0.0796823366085358
3125 0.0894247467489176
3126 0.0819009796061863
3127 0.163550360427467
3128 0.0280503731245955
3129 0.0457175502171086
3130 0.0796854393924017
3131 0.160341620678799
3132 0.144588169331052
3133 0.0602805116155685
3134 0.00385842486441185
3135 0.113947164276084
3136 0.0355617149323301
3137 0.0750277856238448
3138 0.0331200811572099
3139 0.0854342306171585
3140 0.156299051688748
3141 0.0971464544605223
3142 0.109418992343187
3143 0.0670250896451823
3144 0.0358904342974169
3145 0.147503382214356
3146 0.15141657313715
3147 0.177009894950623
3148 0.0493978665446355
3149 0.141318090965138
3150 0.186188820098253
3151 0.0630310175485148
3152 0.0494276929741651
3153 0.030588477934181
3154 0.0575631173584768
3155 0.0555623238101704
3156 0.160396479558712
3157 0.079183381869772
3158 0.16110465113484
3159 0.0293408487938093
3160 0.116232855598359
3161 0.0646104439763563
3162 0.119158974777872
3163 0.0297819068286383
3164 0.131498320637112
3165 0.0965613381947233
3166 0.119450370551379
3167 0.045027245190218
3168 0.163236341029644
3169 0.0953254804143896
3170 0.105285923511546
3171 0.114051877563855
3172 0.082301443428113
3173 0.0253589000982987
3174 0.0514571369580181
3175 0.0930163222477481
3176 0.100583894198789
3177 0.0758434369651877
3178 0.116734641499531
3179 0.059117321139534
3180 0.0549704636805692
3181 0.045865759946912
3182 0.109447121479768
3183 0.159932658189006
3184 0.122151668339248
3185 0.108838116983217
3186 0.0758078094797297
3187 0.067446089752315
3188 0.111725099280151
3189 0.137118842679776
3190 0.0687676213148166
3191 0.0499666956435734
3192 0.0617285247318994
3193 0.0802767535374546
3194 0.0871253752008575
3195 0.0468108659260217
3196 0.077225083090109
3197 0.136855400895011
3198 0.061895972823075
3199 0.155113094443389
3200 0.164112458098312
3201 0.177873501378246
3202 0.0636913864720549
3203 0.0729237442904924
3204 0.064157334441163
3205 0.0677455724468465
3206 0.0530337588574752
3207 0.0345487551087006
3208 0.0726610740638592
3209 0.0637774777272774
3210 0.0598384242219702
3211 0.0548468752303372
3212 0.105720189045738
3213 0.0624203149467354
3214 0.144353942743196
3215 0.20370929046035
3216 0.0681315375042526
3217 0.0855998557068486
3218 0.0666521784589087
3219 0.153029393607482
3220 0.160871586231457
3221 0.157532812995361
3222 0.17493770394967
3223 0.124719626141189
3224 0.0575980314872299
3225 0.158232291527352
3226 0.0243520934804037
3227 0.0732106339927068
3228 0.0374376214860254
3229 0.0595757061837002
3230 0.0457133320107419
3231 0.131035015942016
3232 0.0648638965701942
3233 0.072153721592075
3234 0.0946804902971553
3235 0.0873355198300924
3236 0.106387439861142
3237 0.141171369263397
3238 0.0225792368104392
3239 0.0552394584473737
3240 0.0368186468031801
3241 0.0540579068934838
3242 0.124398574332764
3243 0.0489777516302689
3244 0.0468866913962035
3245 0.0441839689364629
3246 0.118450701004124
3247 0.0414163452230262
3248 0.0900533676796084
3249 0.0674361605918292
3250 0.0874487697705646
3251 0.0420714775340721
3252 0.0553167924150903
3253 0.116597579563866
3254 0.0787886545255511
3255 0.142530208111908
3256 0.079281428147756
3257 0.0423580968228321
3258 0.102233058226603
3259 0.0649004023408656
3260 0.0288121853726367
3261 0.0463605665325561
3262 0.119948822769009
3263 0.073756305043976
3264 0.0768964268221075
3265 0.0639108489257916
3266 0.0635250544978132
3267 0.0305999440412269
3268 0.0477239512709944
3269 0.187482638468648
3270 0.112570583701286
3271 0.131607445304932
3272 0.0251737861713771
3273 0.0796792509366458
3274 0.0431267715185607
3275 0.024873335456868
3276 0.0461249836240846
3277 0.11935708203769
3278 0.0500293389267968
3279 0.00111898420502315
3280 0.130426921406824
3281 0.114048122445729
3282 0.01665884782018
3283 0.0188443207770184
3284 0.060092243659872
3285 0.0441971531413762
3286 0.118351890935059
3287 0.115722923022027
3288 0.0427530307157582
3289 0.0940297073070995
3290 0.119672445665226
3291 0.0999440419253404
3292 0.0084407620677482
3293 0.050128062731202
3294 0.0458307962111445
3295 0.0718551045857429
3296 0.0846840895296248
3297 0.0517823152222074
3298 0.105240428680781
3299 0.149882561460168
3300 0.0878337504858321
3301 0.119925397153031
3302 0.0380565286293962
3303 0.0942479679958658
3304 0.158798844421499
3305 0.0892318087231651
3306 0.0645328105041755
3307 0.0724296664830953
3308 0.0200948357250541
3309 0.078515045455347
3310 0.0435512719249297
3311 0.049411698462073
3312 0.179890705378862
3313 0.103425323722636
3314 0.07946093536514
3315 0.060203746934545
3316 0.0834155774851914
3317 0.0441278434820447
3318 0.123857955920128
3319 0.0214784986784132
3320 0.0330065540073065
3321 0.0587453557495508
3322 0.0926908219755002
3323 0.0257765039048361
3324 0.0202406229695214
3325 0.129984127491232
3326 0.0296514173781081
3327 0.0097183439266197
3328 0.0551167696872173
3329 0.113204499201568
3330 0.0641169224033273
3331 0.0501930894879282
3332 0.0170542202210726
3333 0.0187875461258164
3334 0.0620959161452966
3335 0.0486183713854298
3336 0.0409460255757613
3337 0.113786696709562
3338 0.0545919608173982
3339 0.0524229354357739
3340 0.0734195026798317
3341 0.0975951557802008
3342 0.0579648843765815
3343 0.0670821272203781
3344 0.169528455400671
3345 0.106990210345577
3346 0.0486736549547624
3347 0.0808272208007554
3348 0.0949769961638456
3349 0.0318252140224992
3350 0.115516250262427
3351 0.0439048871320615
3352 0.0419074646229344
3353 0.0917355394579545
3354 0.0166281548406189
3355 0.0335601445896112
3356 0.021692115468237
3357 0.0636734993436969
3358 0.0353408121101054
3359 0.068284686224332
3360 0.0664730209311145
3361 0.0807778195333127
3362 0.0765361217990665
3363 0.0546181875412339
3364 0.102423296931713
3365 0.0382469079766168
3366 0.0513919983723578
3367 0.087974639301504
3368 0.0277082222454916
3369 0.0592667536825924
3370 0.0512000580938843
3371 0.0411995113603467
3372 0.112200165262815
3373 0.053075477117465
3374 0.0276215116483072
3375 0.0459686643981888
3376 0.046478208415791
3377 0.028552227771613
3378 0.0790282995734364
3379 0.0826868314010281
3380 0.0883582360188012
3381 0.0211731345691536
3382 0.0695773983128673
3383 0.120723253434267
3384 0.0874187419055123
3385 0.104851591198445
3386 0.0845020328204228
3387 0.0712478657567047
3388 0.0899738572411266
3389 0.118324781524109
3390 0.0323989217264012
3391 0.0388701337101323
3392 0.0438692787217774
3393 0.0727096264432355
3394 0.0758955093409044
3395 0.136576100922329
3396 0.015230348980548
3397 0.108614215496109
3398 0.0679568326196206
3399 0.13255347491898
3400 0.102624455094702
3401 0.0201334706277282
3402 0.155266222661394
3403 0.0507399595345252
3404 0.0630282142330979
3405 0.0703098930631801
3406 0.0241245984934686
3407 0.0923960502206779
3408 0.0951697413039228
3409 0.171721403458199
3410 0.0906533102550777
3411 0.00525810974429818
3412 0.0450794673299592
3413 0.0344644607132947
3414 0.0607916545369098
3415 0.0694617317218789
3416 0.0339977452525917
3417 0.159691369443447
3418 0.0756457318341045
3419 0.0345714070354224
3420 0.036856976207243
3421 0.0744126838843905
3422 0.0764906043601468
3423 0.0747900604190957
3424 0.178379414173907
3425 0.130261650597396
3426 0.0754913542083347
3427 0.0602485603966355
3428 0.0383214168998457
3429 0.00543657681008609
3430 0.043603102892568
3431 0.0810792982708454
3432 0.03996867984899
3433 0.0865922230022535
3434 0.133211674304414
3435 0.134814235688831
3436 0.0317732096612134
3437 0.0725406013570735
3438 0.0589903933581886
3439 0.0460649921028449
3440 0.0183001014050881
3441 0.0114777413175621
3442 0.0135707142600657
3443 0.0190311650424747
3444 0.0377812246510849
3445 0.0650287250838154
3446 0.045778405710291
3447 0.0907983945311673
3448 0.0906825945667666
3449 0.106627285144788
3450 0.0967810208329925
3451 0.0768398686138407
3452 0.0632289719189635
3453 0.103173758717143
3454 0.0539719356487937
3455 0.0590903313090109
3456 0.0108581173335202
3457 0.0234698746561848
3458 0.0574444201701018
3459 0.0926101094072892
3460 0.0908848530365944
3461 0.125678364132566
3462 0.126440539286051
3463 0.0310489894206372
3464 0.0350210284429925
3465 0.116650773296497
3466 0.0910737175665716
3467 0.077745548048488
3468 0.0631405893102079
3469 0.068687665384136
3470 0.0959233630049768
3471 0.0430127485811901
3472 0.0167897426644887
3473 0.0217335721755914
3474 0.0389135698395973
3475 0.0563076641402429
3476 0.0121559909625945
3477 0.0444411758798622
3478 0.0156807323494986
3479 0.105597249591616
3480 0.0587570928671752
3481 0.0853540440059779
3482 0.0612776849821859
3483 0.101313688679592
3484 0.00436030060018639
3485 0.0552334217476307
3486 0.0434079119521936
3487 0.157170519786359
3488 0.0510201541232431
3489 0.0247703558117535
3490 0.107705908097826
3491 0.0323453035857347
3492 0.0305202061884922
3493 0.0392012679454683
3494 0.06255822761914
3495 0.0976123705982051
3496 0.0880362898059302
3497 0.02077290575079
3498 0.0639500098437498
3499 0.0139614353961643
3500 0.0518383831400896
3501 0.0840978209396544
3502 0.0533507455191993
3503 0.112996498713772
3504 0.0835949901825053
3505 0.0838746281138661
3506 0.0555163103241702
3507 0.0830847702404301
3508 0.0901725913975164
3509 0.0478890015867153
3510 0.093673268289502
3511 0.0743382950330952
3512 0.0184122977953175
3513 0.0447413526948465
3514 0.0742611270854023
3515 0.112411377191697
3516 0.0249168350325676
3517 0.090677506319521
3518 0.114995369044699
3519 0.0884111453238458
3520 0.0667596255620349
3521 0.0392676002764826
3522 0.0836586980737249
3523 0.0966016702944955
3524 0.0885191106908313
3525 0.0369773450751989
3526 0.0339948642883232
3527 0.0623061125942379
3528 0.101823956562448
3529 0.0221464373133114
3530 0.0629898665380434
3531 0.0186733473014983
3532 0.0387923398842382
3533 0.100346272673426
3534 0.0844307110014065
3535 0.0268306767939095
3536 0.0849627519796205
3537 0.1036193878503
3538 0.0531344066910216
3539 0.0492203408001591
3540 0.0381741116935045
3541 0.0962461511818179
3542 0.116611033692459
3543 0.0160220929784401
3544 0.08851264477913
3545 0.137836080553663
3546 0.112405795436228
3547 0.0820013707391041
3548 0.0446982842678718
3549 0.113762161699942
3550 0.0693201837459541
3551 0.0949354468783984
3552 0.0801957480421687
3553 0.0091971480422562
3554 0.0467703279386619
3555 0.118067717561983
3556 0.0365112723088694
3557 0.110808584437981
3558 0.0234291754526128
3559 0.0758327994753729
3560 0.0479057615310085
3561 0.0507557875688281
3562 0.0774536192601446
3563 0.0178307225532071
3564 0.0613124428181307
3565 0.0648832065361714
3566 0.0702284910453691
3567 0.0568024724962317
3568 0.0722719901928549
3569 0.0907118547052032
3570 0.105972627839594
3571 0.0569636392314185
3572 0.12233080282678
3573 0.12042637986803
3574 0.0498822495269918
3575 0.0617115866694355
3576 0.133728675573284
3577 0.0640405154021953
3578 0.171989701813356
3579 0.161341747479361
3580 0.0356029293369106
3581 0.0725796115856992
3582 0.111925600496334
3583 0.042572751274206
3584 0.0582508441049233
3585 0.15008385243249
3586 0.0577939112617716
3587 0.036671798879569
3588 0.0472286605779408
3589 0.0813934702471674
3590 0.0587386442024645
3591 0.0465548361620091
3592 0.116315402871353
3593 0.139858509813993
3594 0.122518382255591
3595 0.0640769302693203
3596 0.0536841220540948
3597 0.0898868762332096
3598 0.0749770336780477
3599 0.133398478438576
3600 0.00662133704917534
3601 0.0604569904085926
3602 0.0446803303026814
3603 0.0821920416997118
3604 0.0389606418913066
3605 0.0474691549768544
3606 0.065873003101852
3607 0.0777769639649506
3608 0.04128754416201
3609 0.0951927396069036
3610 0.0471337932981874
3611 0.0112241497338706
3612 0.0782191687275263
3613 0.0622017731527966
3614 0.0736351918017893
3615 0.110877273472674
3616 0.0628108099146358
3617 0.0318418736959844
3618 0.0916066967723001
3619 0.0286827546077033
3620 0.0191264275173856
3621 0.0995566580074015
3622 0.0334511471226213
3623 0.0990801465924044
3624 0.0766440383494924
3625 0.0304771737554718
3626 0.0933589084369556
3627 0.0387661240953828
3628 0.0670297492428219
3629 0.0527436923441445
3630 0.103271404542136
3631 0.0667764368287504
3632 0.103833921823253
3633 0.0769360496258044
3634 0.0832984661400639
3635 0.0554924193421794
3636 0.0931018885238541
3637 0.0748398133122434
3638 0.136805471401085
3639 0.0669069247417655
3640 0.00339864253744473
3641 0.095923414772888
3642 0.0123284347287841
3643 0.0730134694322887
3644 0.0951615027079548
3645 0.0571624901320366
3646 0.100893867514657
3647 0.113918649690472
3648 0.0169635903895125
3649 0.0325901801299748
3650 0.0663067102781525
3651 0.117412089747396
3652 0.0744837705209637
3653 0.0521044354022676
3654 0.153410374388756
3655 0.0357393949289561
3656 0.0729387100611212
3657 0.0680093640951427
3658 0.068331328892961
3659 0.0652026280425837
3660 0.0739820249612722
3661 0.0919367775979833
3662 0.153506420672679
3663 0.160463359206465
3664 0.0776691945650457
3665 0.0936508808579482
3666 0.0860308980968999
3667 0.0377207436093959
3668 0.109058310901266
3669 0.111173860745625
3670 0.0651607255133929
3671 0.0667245551940914
3672 0.0401526099685456
3673 0.104506899630465
3674 0.054937658890813
3675 0.109198773405593
3676 0.0746226792000015
3677 0.0829407022221972
3678 0.054842964092106
3679 0.0922373115121169
3680 0.124900188851335
3681 0.0162086869036545
3682 0.0376072112736944
3683 0.0509426733469154
3684 0.0823024151844528
3685 0.0943215314521907
3686 0.174331646746814
3687 0.0604509040550799
3688 0.0210253372618415
3689 0.0479073009319019
3690 0.0857232950286913
3691 0.0713618115006663
3692 0.0927806644936317
3693 0.0458177116554921
3694 0.0389387744522704
3695 0.100199372497514
3696 0.106725912782306
3697 0.0285736013661232
3698 0.0864696592997575
3699 0.0679913367150099
3700 0.0572592655280521
3701 0.0344358967181022
3702 0.112325396350557
3703 0.0336991701388833
3704 0.0201640836511152
3705 0.103121115059005
3706 0.099248723289016
3707 0.0328697836481708
3708 0.0430589068848711
3709 0.0222077532078303
3710 0.0641404029396815
3711 0.0608508368097465
3712 0.117291176330744
3713 0.0496689057067591
3714 0.0868110991062355
3715 0.0523928940516954
3716 0.0372098882294585
3717 0.0615325990868335
3718 0.0536966069975056
3719 0.0665448749156673
3720 0.0934809828814206
3721 0.0644500445509913
3722 0.0450164901185889
3723 0.0488819379887822
3724 0.0476384375005086
3725 0.0522171574600197
3726 0.167137783715169
3727 0.120043508859677
3728 0.0191124950250112
3729 0.135536074628013
3730 0.0690367586882254
3731 0.128251781993095
3732 0.0971907092722903
3733 0.107563124063835
3734 0.0748278538956474
3735 0.0371472673210521
3736 0.064023718676405
3737 0.0889037160601039
3738 0.0379403234817719
3739 0.0948164490041842
3740 0.0732968527795466
3741 0.0466261464410473
3742 0.0165659420163293
3743 0.142534733414034
3744 0.0518605972796759
3745 0.0906059352894761
3746 0.0797361427181258
3747 0.0452046815489965
3748 0.0179040207734077
3749 0.0240216656759852
3750 0.0745130347014892
3751 0.0977828569269377
3752 0.156867019095389
3753 0.0539296554055475
3754 0.0332339908524916
3755 0.0672611307232972
3756 0.144798510432207
3757 0.112855107908389
3758 0.0588850560229023
3759 0.103262515444804
3760 0.0890038680183076
3761 0.157526938653135
3762 0.0229848521614614
3763 0.0937768686758413
3764 0.0793657299336976
3765 0.0822330283366013
3766 0.0673641646714946
3767 0.0821381670354145
3768 0.0965769367374211
3769 0.0834923206011398
3770 0.0778017233599658
3771 0.0726922309327287
3772 0.0181787658038803
3773 0.0246290047961366
3774 0.0949495116095032
3775 0.0395100058680925
3776 0.110726977961957
3777 0.053098070394122
3778 0.0119547032156589
3779 0.0132045743751628
3780 0.0866002030852028
3781 0.088339555747979
3782 0.0695291663699406
3783 0.0561506508315035
3784 0.0770496548364221
3785 0.043418813914468
3786 0.044252535813602
3787 0.0523481321603294
3788 0.158862053181124
3789 0.105482296571678
3790 0.0380981154369455
3791 0.0747093934595862
3792 0.0734744113737249
3793 0.0534896402200172
3794 0.0698947617212533
3795 0.047456515584324
3796 0.0805112050593723
3797 0.0893697008303148
3798 0.0976887806191684
3799 0.0460693436953619
3800 0.0545641573166692
3801 0.0205130683343979
3802 0.0690017806909224
3803 0.0370215722231658
3804 0.0925293306099836
3805 0.061295474781337
3806 0.0467571846517788
3807 0.0820089759369097
3808 0.0568822362107339
3809 0.0813152040590167
3810 0.0514836139284178
3811 0.0942066725534278
3812 0.0521477446800873
3813 0.0581589308204387
3814 0.114905345905517
3815 0.0486468351074327
3816 0.154901876472915
3817 0.0689975672486378
3818 0.0620049877439943
3819 0.103820959044044
3820 0.0407007300515366
3821 0.0772520876948777
3822 0.0309273346500076
3823 0.0453430217157045
3824 0.0241684769456839
3825 0.0351394275616808
3826 0.098520909753461
3827 0.0323293209852553
3828 0.0251652354259314
3829 0.0873577853720588
3830 0.0799643559444095
3831 0.0280897317295719
3832 0.0994091108902246
3833 0.0178332873355358
3834 0.0522000872215818
3835 0.0738998929562684
3836 0.0735092412660548
3837 0.0382915506511833
3838 0.055883015846214
3839 0.0318300646628586
3840 0.132433863572092
3841 0.0596329956699677
3842 0.0490047816418045
3843 0.0896062236561174
3844 0.0341082798721487
3845 0.0378634244238658
3846 0.0605440698140147
3847 0.134080287003259
3848 0.128714831768537
3849 0.0558648729470395
3850 0.0947885951795981
3851 0.0560176189818902
3852 0.0496246921731682
3853 0.142072223067162
3854 0.0294331551191569
3855 0.0782790399655213
3856 0.0463888204435891
3857 0.106673798160044
3858 0.0351346140861036
3859 0.0745655645313333
3860 0.0235903482726926
3861 0.0538068362674728
3862 0.087619545493994
3863 0.0874410203450447
3864 0.0327260348125386
3865 0.0396725748015913
3866 0.0114733948986083
3867 0.099686770132964
3868 0.0600044493695968
3869 0.0605913671009996
3870 0.00887960167140827
3871 0.0111201785494109
3872 0.131288184728057
3873 0.0224352879260943
3874 0.043316581721649
3875 0.101660673393535
3876 0.0741598925396338
3877 0.0199439328864235
3878 0.094532867690817
3879 0.0309424211674199
3880 0.0651111247491304
3881 0.0613970040205735
3882 0.100339130528834
3883 0.0481972394250855
3884 0.1383630557058
3885 0.0939464141602895
3886 0.123192548843336
3887 0.0858044560952782
3888 0.0338604747190976
3889 0.0969590886621624
3890 0.0298205626793489
3891 0.0911434364840771
3892 0.0395152723113141
3893 0.106867039718601
3894 0.0812625262701904
3895 0.0592963788292407
3896 0.00837546188752436
3897 0.121123219145896
3898 0.0381001833466258
3899 0.0230523169280638
3900 0.142388045980799
3901 0.0630307812592739
3902 0.0401450934520834
3903 0.052910159682892
3904 0.0412262399275515
3905 0.10807504181577
3906 0.0303047352375534
3907 0.0431287132117579
3908 0.0391571837028293
3909 0.135648504646676
3910 0.130079250268109
3911 0.0415046207832725
3912 0.0595373426343578
3913 0.0117907945550723
3914 0.0525320100052803
3915 0.0550944696914807
3916 0.0495248360949768
3917 0.0994438726320505
3918 0.039694463150459
3919 0.0789276110677144
3920 0.085297426136465
3921 0.0898855826652463
3922 0.0858547993424817
3923 0.0868981473725759
3924 0.0604190707638474
3925 0.0690327974621064
3926 0.0952846581392391
3927 0.0317269229620183
3928 0.0311983349942668
3929 0.0538943615421736
3930 0.0581206682928818
3931 0.097425794007335
3932 0.0277374184670569
3933 0.01419780148581
3934 0.0793840963243039
3935 0.0683508122324144
3936 0.044836369672353
3937 0.0911584376941779
3938 0.0345002790138901
3939 0.0215248397871937
3940 0.0425251975323536
3941 0.0541949856549104
3942 0.0314819800051359
3943 0.113905993473604
3944 0.0167955234209394
3945 0.0343694220329219
3946 0.0712847672232882
3947 0.0517887240571234
3948 0.106566353323683
3949 0.038163146417438
3950 0.0198799052099518
3951 0.0241604965988172
3952 0.0671338685250518
3953 0.0391707241023514
3954 0.0148552897773296
3955 0.0822377378319597
3956 0.0567417704737112
3957 0.114248662737259
3958 0.0810823183925856
3959 0.0174518155862302
3960 0.0903811804397464
3961 0.046101034489782
3962 0.0278108116395543
3963 0.0649170978662564
3964 0.0781180664540664
3965 0.0467313616797049
3966 0.125944511585312
3967 0.0943530244678461
3968 0.0598976974517765
3969 0.134405100729326
3970 0.148472914732307
3971 0.0190879149910277
3972 0.161687398857425
3973 0.116831247146035
3974 0.0407133911108664
3975 0.0866867379589186
3976 0.02505719065607
3977 0.0489803816438668
3978 0.0783375543599237
3979 0.124629410381107
3980 0.0290814055487862
3981 0.0815372896057874
3982 0.109945390437078
3983 0.102325861849739
3984 0.0484120287145504
3985 0.0916399949212347
3986 0.0798936675686702
3987 0.0751541688417643
3988 0.0414167505240467
3989 0.0612778586085849
3990 0.0919860138033814
3991 0.0760848343744284
3992 0.0622706769973004
3993 0.0960646764459087
3994 0.0448452579568673
3995 0.0780205545018696
3996 0.0177620946543381
3997 0.051574044012482
3998 0.0748525101291346
3999 0.083215281199187
4000 0.123039579552755
4001 0.0643132957347062
4002 0.0540069426103407
4003 0.0320246711819624
4004 0.0731768467024663
4005 0.10752311947491
4006 0.0751837992970035
4007 0.0338204276423227
4008 0.0770169952962101
4009 0.0277253086648055
4010 0.0459715953029365
4011 0.0513329050603531
4012 0.0945199762792746
4013 0.0788469477655471
4014 0.0791802167608988
4015 0.139143272319457
4016 0.0700400643717412
4017 0.107524395710418
4018 0.08940643725159
4019 0.0484896599282986
4020 0.0644925948140681
4021 0.118580299543469
4022 0.063002298375208
4023 0.0544001098062458
4024 0.0865629238904058
4025 0.0194157770665742
4026 0.0396078012481783
4027 0.039940390554225
4028 0.122490774548714
4029 0.0660156791791208
4030 0.0746455971354045
4031 0.07838613101741
4032 0.0135735288785
4033 0.049074716881933
4034 0.113409267236774
4035 0.0565009904879465
4036 0.140998927023992
4037 0.0770265592993262
4038 0.0559716236249477
4039 0.0562997352384366
4040 0.00344322112530525
4041 0.0611583875822081
4042 0.0569925086121869
4043 0.0141646512575294
4044 0.0291251550137885
4045 0.16577001322246
4046 0.0307363240387065
4047 0.0653834266257235
4048 0.0781708729950776
4049 0.0788440456287777
4050 0.0556346439922731
4051 0.0750786799525546
4052 0.0497608164873179
4053 0.0659022367317343
4054 0.0610048548932283
4055 0.0979411167544757
4056 0.0828527767891625
4057 0.104685510126263
4058 0.0524788055203328
4059 0.0789478963436368
4060 0.0252648333964179
4061 0.0928603477631087
4062 0.0372000592261565
4063 0.0539547306396436
4064 0.0447230171178217
4065 0.0459092727919127
4066 0.0743373451310382
4067 0.071403910366045
4068 0.104858087190177
4069 0.0584183665912602
4070 0.0552574576892736
4071 0.151353659503032
4072 0.0897352824539712
4073 0.0464511172062816
4074 0.0344351797326562
4075 0.0391626377148632
4076 0.0506637412565976
4077 0.0257965280461519
4078 0.0543324308212113
4079 0.0208473078881388
4080 0.123550994772192
4081 0.118712215747877
4082 0.0561441358922355
4083 0.0560364329917496
4084 0.0503709365401539
4085 0.0401781647485499
4086 0.0625279513308531
4087 0.0463929468592966
4088 0.0254463997189396
4089 0.0944807572105886
4090 0.0866484583638742
4091 0.0105560424676414
4092 0.0737723978938442
4093 0.0049348346684308
4094 0.0429449130299373
4095 0.131652172186578
4096 0.00972299042837441
4097 0.0962730300969833
4098 0.0659925488615141
4099 0.105131304953835
4100 0.0831586508739767
4101 0.0465681370437738
4102 0.0549473359829636
4103 0.00938536927237896
4104 0.075828347493159
4105 0.0517211255795009
4106 0.0801691309937251
4107 0.0517561203886275
4108 0.0318281342434752
4109 0.0356389714687162
4110 0.0554706756636924
4111 0.0707297125231734
4112 0.0581563552910079
4113 0.064953822713426
4114 0.0360783923502237
4115 0.101350028825083
4116 0.0406836264915272
4117 0.0618052444812947
4118 0.0434361501937886
4119 0.0101245238746153
4120 0.0883270819338718
4121 0.09394246068666
4122 0.0432871385074038
4123 0.0907931276400839
4124 0.075483226150985
4125 0.0654029065753255
4126 0.0839290506608736
4127 0.066540533454836
4128 0.0973637009209841
4129 0.0315312927426988
4130 0.0257720837259317
4131 0.111485550347513
4132 0.0527620347903213
4133 0.069189398681698
4134 0.0776817821395058
4135 0.0821251303459458
4136 0.0814414759342932
4137 0.0459181623345486
4138 0.0918741765373259
4139 0.0570531965552837
4140 0.00584151569451553
4141 0.0577753670507178
4142 0.00207510921163195
4143 0.054989098871901
4144 0.0211537268137143
4145 0.0211728413648369
4146 0.0681591119265398
4147 0.0575741225147771
4148 0.0187040860405642
4149 0.0930013929723822
4150 0.0499402765967522
4151 0.0219327474216257
4152 0.0939606464269754
4153 0.137279975707394
4154 0.0346751581189402
4155 0.0206397152051946
4156 0.124217318590651
4157 0.0687441997452169
4158 0.0251409806964587
4159 0.0592524394810598
4160 0.0535841294926711
4161 0.0888977484245421
4162 0.198513590110559
4163 0.0232331240040935
4164 0.0461240670661858
4165 0.0388799152918489
4166 0.0288961780838278
4167 0.01244580569086
4168 0.0791041707164194
4169 0.0529870946030091
4170 0.0592250061537043
4171 0.0618496048502818
4172 0.0464506172415999
4173 0.0249459899877185
4174 0.0571734108540205
4175 0.108725534702635
4176 0.0805923139890839
4177 0.0449778615293645
4178 0.0938223845221172
4179 0.0955593994618538
4180 0.0573371424564068
4181 0.044032860338756
4182 0.0751527005591235
4183 0.0610309474060718
4184 0.0253819531577291
4185 0.130647233643708
4186 0.0752482768896671
4187 0.0463294804202366
4188 0.0643944292841321
4189 0.0738400077459324
4190 0.0952561886803438
4191 0.0190087580016529
4192 0.0281871986289964
4193 0.0477459197513992
4194 0.0432850973258961
4195 0.0732566291868185
4196 0.0845632474953898
4197 0.0261112725704436
4198 0.0721132613977408
4199 0.183627529278946
4200 0.0703947781893842
4201 0.143312420471614
4202 0.0149095321044912
4203 0.100098616747833
4204 0.110953836280774
4205 0.0745106842861655
4206 0.12681686545329
4207 0.0203081897395366
4208 0.112232237728464
4209 0.0991435603245161
4210 0.0731212660911936
4211 0.0284217865830136
4212 0.108832935634783
4213 0.0958369923428039
4214 0.0752973181822444
4215 0.121479550973042
4216 0.0899138363839382
4217 0.00349583839057546
4218 0.0563160402238344
4219 0.115259861500858
4220 0.167420018000716
4221 0.0950892966554538
4222 0.0480780948140062
4223 0.0765585649527931
4224 0.0664939104904367
4225 0.0633580168956995
4226 0.0670255599377979
4227 0.0180676183174016
4228 0.0334215436592067
4229 0.106398854549394
4230 0.0672999212114838
4231 0.0377199882810161
4232 0.12059056638453
4233 0.0272131295096983
4234 0.135795031434548
4235 0.100035377978271
4236 0.0795705352694099
4237 0.0637422268800809
4238 0.0659946908436615
4239 0.0511683344672184
4240 0.0466634323833431
4241 0.0564927152606905
4242 0.0497891756831472
4243 0.0693537160409478
4244 0.0752811033487706
4245 0.105292346312546
4246 0.0454210479598426
4247 0.0261519087279011
4248 0.0223974750425878
4249 0.0507138659669432
4250 0.104734830338029
4251 0.143125588669163
4252 0.0923898319567027
4253 0.0253721971431309
4254 0.0713118257212244
4255 0.0574096239520961
4256 0.0497910099699779
4257 0.0407853086780535
4258 0.0428234125154791
4259 0.0788274798008143
4260 0.0422906348552159
4261 0.0632624831291535
4262 0.160915767053302
4263 0.0886060631394374
4264 0.0793981897557078
4265 0.0740427713747195
4266 0.0862253250454593
4267 0.0797178039693172
4268 0.0374129841187545
4269 0.0612023259811288
4270 0.0702327173662849
4271 0.0637374652105073
4272 0.135628525926278
4273 0.0401030006206557
4274 0.0301845359370538
4275 0.0916526159236487
4276 0.050932220148201
4277 0.0533764726687006
4278 0.0603286883641918
4279 0.0766528489205453
4280 0.0882817683630096
4281 0.121017877177077
4282 0.0805664987863708
4283 0.130333694046594
4284 0.0221694511330595
4285 0.0475897220006982
4286 0.064198069333372
4287 0.0486001956647665
4288 0.0631431106625073
4289 0.062823541855786
4290 0.0900113056123103
4291 0.0784860160479135
4292 0.117517691878339
4293 0.0557788644388484
4294 0.0294575373880617
4295 0.12852499460806
4296 0.0572019992945029
4297 0.131477825385477
4298 0.0984519265439234
4299 0.0460107839859178
4300 0.0866822686034006
4301 0.10071788516572
4302 0.0697049325081931
4303 0.0276786899913046
4304 0.0804921284337974
4305 0.113840808778372
4306 0.0123406413071578
4307 0.0173448229025473
4308 0.0663126596967572
4309 0.0709623558105431
4310 0.0406497946081201
4311 0.0400326652428943
4312 0.0179223970257496
4313 0.0943881897685106
4314 0.117290033192103
4315 0.0768996480063912
4316 0.0167799390883628
4317 0.113976502180252
4318 0.0435982737759428
4319 0.00704167296479184
4320 0.0911616185779739
4321 0.128517701874417
4322 0.083657431765333
4323 0.0912253968560138
4324 0.043500156947683
4325 0.0293886924720572
4326 0.045939991804136
4327 0.11342286215044
4328 0.0162987637594382
4329 0.0175749335025954
4330 0.0574191854531056
4331 0.0639441343147978
4332 0.0898030614716349
4333 0.0787266575615912
4334 0.11884263114126
4335 0.0691400254819383
4336 0.0838052158447688
4337 0.0617837552174997
4338 0.0548244294245448
4339 0.0427146392896613
4340 0.101659422193804
4341 0.0823705533312072
4342 0.0539418470510804
4343 0.119573262241191
4344 0.0576845925616327
4345 0.0707187808925604
4346 0.0805728336365713
4347 0.104469156121486
4348 0.0151533319729941
4349 0.0154041721903142
4350 0.0857319827632609
4351 0.0327309296137634
4352 0.045355367179349
4353 0.0484103918410178
4354 0.0217943165215125
4355 0.0933537831033244
4356 0.0787912487664056
4357 0.140087917726353
4358 0.00700913493852749
4359 0.0566533847452621
4360 0.0739183272262072
4361 0.00539926209827983
4362 0.141284661836262
4363 0.0997723916328848
4364 0.0287888247903707
4365 0.0849632934770429
4366 0.0469715754105886
4367 0.105433470664478
4368 0.132214541433954
4369 0.019669445630133
4370 0.0263741070082703
4371 0.0678632068575399
4372 0.0121107197933445
4373 0.0532390015131053
4374 0.112439971113962
4375 0.0102822885584908
4376 0.0375857723776929
4377 0.0255385976307106
4378 0.0183462533676947
4379 0.0910168955673075
4380 0.00856068850996583
4381 0.0290285963102324
4382 0.0520344273482916
4383 0.0581751029506769
4384 0.034661225343606
4385 0.0927025713479327
4386 0.0745974487016122
4387 0.0637832995147942
4388 0.0175805791090854
4389 0.056331621747839
4390 0.0513190200495748
4391 0.0199016865482896
4392 0.0333801835684877
4393 0.0574748508690015
4394 0.0653929638759038
4395 0.0475054111019276
4396 0.0189844499210651
4397 0.106043490332437
4398 0.074796695024958
4399 0.042272178813452
4400 0.016160993926637
4401 0.0177319636196117
4402 0.0587345395467561
4403 0.0553848228500803
4404 0.0832998102299122
4405 0.184720106093268
4406 0.093129699306943
4407 0.0696873525421001
4408 0.119211242695481
4409 0.0527837893755898
4410 0.0686169219076221
4411 0.0834915890528096
4412 0.0420763678032917
4413 0.0555148233913737
4414 0.177383685331441
4415 0.138629420157467
4416 0.010543781737189
4417 0.0118118383129878
4418 0.0426214241057306
4419 0.0953632825194025
4420 0.0704823952320855
4421 0.0291092050786705
4422 0.039966935515946
4423 0.0891793728775391
4424 0.0573647635562432
4425 0.0494211269081306
4426 0.0194596432993637
4427 0.0478935181666844
4428 0.109282185226411
4429 0.0267793700573883
4430 0.0860626787817245
4431 0.0823411407454561
4432 0.0481880415507392
4433 0.0734677528703446
4434 0.0587527233444642
4435 0.0611447029601925
4436 0.108821739286067
4437 0.0564864328373008
4438 0.069344298102937
4439 0.0683974976030785
4440 0.0281086132465689
4441 0.079801004876349
4442 0.0280605210330085
4443 0.0444029286015254
4444 0.0558791556920118
4445 0.0854166365360648
4446 0.128340072100249
4447 0.0229732906064682
4448 0.0295195925474
4449 0.00869734128771606
4450 0.0440156189065172
4451 0.0775326869976002
4452 0.0633828859481819
4453 0.02634725635859
4454 0.106116967515379
4455 0.0438172333021221
4456 0.0711949370566276
4457 0.0485721768941856
4458 0.0691529802403478
4459 0.0270208509213722
4460 0.0622000455711071
4461 0.0429381639079143
4462 0.0752035674934472
4463 0.0410783837359473
4464 0.0572364353399367
4465 0.0692339066054196
4466 0.0670349791188741
4467 0.0938156363850202
4468 0.0434921334300841
4469 0.130721271409964
4470 0.0765840466376231
4471 0.0422960625054224
4472 0.0508458414677235
4473 0.0535519663447935
4474 0.110532088249064
4475 0.0269753752855158
4476 0.0943611850430079
4477 0.0749447134792497
4478 0.0535963614931723
4479 0.0373811733168804
4480 0.112337654518789
4481 0.00936736655938762
4482 0.0811437308573854
4483 0.0933857705185776
4484 0.0815786540197856
4485 0.0872943076325489
4486 0.0417573555907976
4487 0.0415200272908382
4488 0.0857315966707245
4489 0.0587392808000265
4490 0.117094905523056
4491 0.0685522166311441
4492 0.0233505259430198
4493 0.0512074879248576
4494 0.0583785022034032
4495 0.0430769610498158
4496 0.0405079693463016
4497 0.0652695371792684
4498 0.0546333874674067
4499 0.0343719018728769
4500 0.050562995276296
4501 0.149474897662405
4502 0.0772836406738408
4503 0.0849802002018147
4504 0.0773960269498322
4505 0.0378516217242379
4506 0.035073028044286
4507 0.0131935297005264
4508 0.0695596391995798
4509 0.0446620568273205
4510 0.00811521894209094
4511 0.0241727547906512
4512 0.0411645956735481
4513 0.0335467224056788
4514 0.0522210291498972
4515 0.0428820690064802
4516 0.0118639522573231
4517 0.0112805206500492
4518 0.0496380378194713
4519 0.0290021318132439
4520 0.024426251106577
4521 0.0321611929043452
4522 0.120345489915263
4523 0.0302672252278289
4524 0.0796950010772217
4525 0.0281539133961484
4526 0.0812322054534007
4527 0.0680113063446898
4528 0.0797655481841388
4529 0.0473395839875088
4530 0.0544344517155557
4531 0.0286852149428411
4532 0.0568634804029124
4533 0.099877458798118
4534 0.0622213928385175
4535 0.0331163558093607
4536 0.0517352119440741
4537 0.080743405446672
4538 0.0981526322236526
4539 0.0310963087499477
4540 0.0944777476802392
4541 0.0996358299308371
4542 0.0427851409311073
4543 0.0449885366798311
4544 0.0345541436864538
4545 0.0624764398638591
4546 0.0758775946275115
4547 0.0757990382061663
4548 0.0844538592257676
4549 0.0614626833316053
4550 0.0284509435263892
4551 0.100839294748337
4552 0.054062158216625
4553 0.0546215477780415
4554 0.0194291266468442
4555 0.0295989173796364
4556 0.0717383644557476
4557 0.0900301174589569
4558 0.0356632631534447
4559 0.12750935926678
4560 0.0563377730954869
4561 0.112133534501646
4562 0.0775312283926792
4563 0.0442277724874961
4564 0.101430301495413
4565 0.0147222636014821
4566 0.0801370967809222
4567 0.0467776255059088
4568 0.0194762958655198
4569 0.0871895261271353
4570 0.043645775787309
4571 0.138518446483454
4572 0.0261156300840949
4573 0.071485022758162
4574 0.0289777247325807
4575 0.0978907194625026
4576 0.0296725772053124
4577 0.103852561893841
4578 0.0635340269666904
4579 0.0336959810053573
4580 0.0275876461327862
4581 0.0720803725880345
4582 0.00356009894965587
4583 0.0907210643461196
4584 0.0275294054386545
4585 0.0305298234902196
4586 0.04609332583872
4587 0.0383336281334447
4588 0.0917007481993719
4589 0.0777297138628597
4590 0.0553186519048096
4591 0.0804278014201045
4592 0.0234204161531858
4593 0.111623960157695
4594 0.0674436087992963
4595 0.0764248276662953
4596 0.0582485570422911
4597 0.0670413155133391
4598 0.0634028779523346
4599 0.0176295520339478
4600 0.0713339268734946
4601 0.146162489705331
4602 0.0714225025326455
4603 0.0220031158104394
4604 0.0578432766485892
4605 0.0311135674729874
4606 0.0258098317758112
4607 0.0440084129872255
4608 0.0669602201792377
4609 0.0363935743885034
4610 0.0285929289549349
4611 0.0543629976014846
4612 0.0761856619309011
4613 0.064001139339954
4614 0.0187048472467787
4615 0.0361951762967954
4616 0.0911067196569941
4617 0.0851709017233595
4618 0.00385617423829129
4619 0.0425868511766326
4620 0.0509842159284122
4621 0.0640348170306255
4622 0.0384286015699976
4623 0.0814786802809267
4624 0.103987920318125
4625 0.110863528806343
4626 0.0895489782825249
4627 0.0483210739238291
4628 0.0558746500313228
4629 0.0226977566788738
4630 0.149223447607418
4631 0.0805158813808838
4632 0.0127593319485099
4633 0.0785976541988326
4634 0.0279616821603933
4635 0.0701799333101848
4636 0.0315479910051751
4637 0.0625773012106106
4638 0.1163084572749
4639 0.0590247732411635
4640 0.124983046234654
4641 0.0496034267837426
4642 0.0538168819922284
4643 0.0368606721463331
4644 0.0587691176855101
4645 0.0727109299689658
4646 0.0809940786405715
4647 0.0836941436057899
4648 0.0765851811508431
4649 0.0925613274391429
4650 0.0765234378151926
4651 0.117349348854276
4652 0.0513382649473052
4653 0.0446143258160332
4654 0.0901901743108222
4655 0.104838236860233
4656 0.0890947784637196
4657 0.0778320677630061
4658 0.0224029286650511
4659 0.0739658726996562
4660 0.048604409946118
4661 0.0264279430698804
4662 0.037299452871046
4663 0.132478542897187
4664 0.0608648102226981
4665 0.0973063907137186
4666 0.0893817459587079
4667 0.0205791192084762
4668 0.0696606114782207
4669 0.0595004460844815
4670 0.0609608516803508
4671 0.0550976922829734
4672 0.0398451366828206
4673 0.0531876043866318
4674 0.0399712521079513
4675 0.0342117163160935
4676 0.0477056376634514
4677 0.0766292447461708
4678 0.044637060106884
4679 0.00560772946255221
4680 0.0719450014998374
4681 0.0374235952277133
4682 0.0278418265676926
4683 0.023575605305434
4684 0.116666123632913
4685 0.0704529894569028
4686 0.094112880325678
4687 0.0394396699500622
4688 0.0345157035932728
4689 0.0938097499912466
4690 0.0556485936716071
4691 0.130561239371238
4692 0.033137480507484
4693 0.0793018722215391
4694 0.0441896437237256
4695 0.0694709186653386
4696 0.134053509192026
4697 0.0792566033695582
4698 0.108418275845578
4699 0.0556959382929577
4700 0.0533525839456182
4701 0.0603725699918342
4702 0.0318519641128834
4703 0.0736796252303929
4704 0.027183126011788
4705 0.0912257049842618
4706 0.0350922172336101
4707 0.0550081516285652
4708 0.0509589433267585
4709 0.0804281938988326
4710 0.0295004617271239
4711 0.0461528593274595
4712 0.038767803795906
4713 0.0256049221184269
4714 0.032295062222517
4715 0.0193304103835657
4716 0.10376241850914
4717 0.114053879511815
4718 0.0282923060819772
4719 0.0554301527845384
4720 0.0837016430939118
4721 0.0586168709418234
4722 0.0402872169728826
4723 0.0505219959960673
4724 0.0654005499873248
4725 0.0242149293590659
4726 0.0851071229228265
4727 0.0264033855411093
4728 0.0347468287920123
4729 0.0205552104559531
4730 0.0617852987876131
4731 0.0268109879637628
4732 0.0234524524669402
4733 0.0532365209156161
4734 0.050488132603319
4735 0.0726379102253581
4736 0.112194606205727
4737 0.0369533342535138
4738 0.0442648799062046
4739 0.031114936140751
4740 0.0734617033367307
4741 0.135426114594751
4742 0.00907510153394994
4743 0.111867676714728
4744 0.0775331054454461
4745 0.0208270370311654
4746 0.103651003334241
4747 0.0724751827889799
4748 0.0440787661024788
4749 0.0676120380244145
4750 0.0523698435618941
4751 0.0554701068805007
4752 0.0638376145290359
4753 0.0900878672861117
4754 0.0449913873540757
4755 0.0592398859207658
4756 0.0446617654884844
4757 0.012693460276627
4758 0.00499291391632857
4759 0.0221201809671157
4760 0.0310675193058781
4761 0.0183522725602059
4762 0.0883691285487874
4763 0.0220736877433231
4764 0.102938769063692
4765 0.0449776312024727
4766 0.0686457018378783
4767 0.0616646670663098
4768 0.0414873708076221
4769 0.127115675081622
4770 0.126065584088503
4771 0.0571629246221924
4772 0.0546910833895825
4773 0.0236815048831017
4774 0.0455045462261333
4775 0.127935924053405
4776 0.0300842565184698
4777 0.0956323733090637
4778 0.0433524702004391
4779 0.0921482531971294
4780 0.0628290867060358
4781 0.046525935041883
4782 0.055589929581947
4783 0.0175509815459487
4784 0.0454683332716292
4785 0.059011416472477
4786 0.0952033562263871
4787 0.0310677491611487
4788 0.0546687194586438
4789 0.0582216640616884
4790 0.0531428642569191
4791 0.0318739124957197
4792 0.0609314963775716
4793 0.0547169041285913
4794 0.00690985595736242
4795 0.0464444851200849
4796 0.087057176131565
4797 0.0887291320467402
4798 0.019439808114414
4799 0.0192557869176473
4800 0.0613759503139211
4801 0.0106708074346941
4802 0.0721366363698551
4803 0.0566160984847632
4804 0.0914604873620091
4805 0.0263527732680975
4806 0.0521530504040906
4807 0.0728796395212056
4808 0.0755479395685937
4809 0.032081322547038
4810 0.0612924719829036
4811 0.0280330229596128
4812 0.0364019723939579
4813 0.101690325651989
4814 0.0445517545106898
4815 0.0928827935708773
4816 0.0479429202855115
4817 0.0479305543278022
4818 0.073459201257232
4819 0.037772205445238
4820 0.0487532078530136
4821 0.0423989740145377
4822 0.0171332200893296
4823 0.0469505183821261
4824 0.0517844435444077
4825 0.0487082598769602
4826 0.0650327623419069
4827 0.053390777207899
4828 0.0521987192529332
4829 0.0381245511673134
4830 0.0476170663319351
4831 0.0669800160415163
4832 0.0814430556462642
4833 0.0540174735779964
4834 0.0923419076772261
4835 0.113077452728108
4836 0.0690926217639409
4837 0.073237612021916
4838 0.0723484354638282
4839 0.113990619123633
4840 0.184318357292214
4841 0.108666205284165
4842 0.0552661883337275
4843 0.0403195534569465
4844 0.0686496809227726
4845 0.0948105317351843
4846 0.0103912299853637
4847 0.0144579304491178
4848 0.0739098989379269
4849 0.0344581189795352
4850 0.117317693341537
4851 0.0181851110683959
4852 0.0116512097041606
4853 0.0539431059673581
4854 0.0335808635221184
4855 0.036352983433609
4856 0.0449335011685768
4857 0.0539446919263109
4858 0.0179441749217637
4859 0.0311272680356135
4860 0.0585518284364464
4861 0.0407713998101233
4862 0.0903613395921722
4863 0.0575717752240566
4864 0.0696285522399987
4865 0.120732175525638
4866 0.0739617904803549
4867 0.0169674679624763
4868 0.109009715381304
4869 0.0356270241122966
4870 0.106054780167835
4871 0.0635229597117463
4872 0.0756259744666699
4873 0.106049876936162
4874 0.022522577978978
4875 0.0543044275916979
4876 0.154721777990129
4877 0.0335845906723201
4878 0.116187180669486
4879 0.106749740563615
4880 0.0425884047357246
4881 0.0900520638974739
4882 0.0196893166195977
4883 0.0370795678592327
4884 0.0792928528691621
4885 0.119226897988466
4886 0.0571442130043484
4887 0.0753990875747283
4888 0.0909265123699211
4889 0.150263646074841
4890 0.0569032385391909
4891 0.0227130339123402
4892 0.0154056959740016
4893 0.0620246920996861
4894 0.115825281409933
4895 0.0868155279899466
4896 0.0112748412570066
4897 0.0482459186758428
4898 0.0268736363748847
4899 0.0527820656437351
4900 0.0851245394556673
4901 0.0630109331319322
4902 0.100964784500325
4903 0.0764257571333152
4904 0.0284637470493266
4905 0.0589164145498272
4906 0.00909823918840065
4907 0.0346811802718169
4908 0.0208067123468909
4909 0.0899053286207692
4910 0.0374022003047352
4911 0.121180346314493
4912 0.046484450263936
4913 0.0337798040782792
4914 0.0660389132274795
4915 0.100570510167594
4916 0.0487564684978502
4917 0.028661640792845
4918 0.0594054019300484
4919 0.0142970631875138
4920 0.0541629891474134
4921 0.0471028455993324
4922 0.0441993154198083
4923 0.0700820956166427
4924 0.0377028259606672
4925 0.09555483442903
4926 0.0329720761737097
4927 0.10312378672468
4928 0.114942262431659
4929 0.113070983975679
4930 0.0644821520801652
4931 0.0114529169945166
4932 0.106100000025484
4933 0.0397935105441565
4934 0.076146101295598
4935 0.0987199595923011
4936 0.0436236775142256
4937 0.124365921378205
4938 0.0124565776843874
4939 0.0563059581980516
4940 0.038932533656466
4941 0.123828003017349
4942 0.0864530128541255
4943 0.025481423901888
4944 0.121458159003427
4945 0.0505692447063056
4946 0.0518456993672461
4947 0.0429957403340574
4948 0.0404562134108709
4949 0.0493375167857718
4950 0.0654098533898718
4951 0.0362446267934048
4952 0.0549891319674142
4953 0.122709627836184
4954 0.0528455246410534
4955 0.0797129314846822
4956 0.111649576267342
4957 0.0855122810879914
4958 0.132925911483679
4959 0.0271842063009465
4960 0.0270333485418694
4961 0.0377262555417003
4962 0.0219479873064778
4963 0.0440954310875918
4964 0.0381091631262813
4965 0.0724273017013873
4966 0.115413540448606
4967 0.111376557893897
4968 0.156037439879825
4969 0.00946231877716515
4970 0.0997792035520429
4971 0.0258074389311046
4972 0.144885260796435
4973 0.103629453666213
4974 0.0385120533509301
4975 0.0557566823525428
4976 0.0804526146122844
4977 0.0745907706069963
4978 0.0334097202029045
4979 0.0189832510402378
4980 0.0348967960328775
4981 0.0084303811458813
4982 0.120320154252795
4983 0.0650194990729563
4984 0.142680348309634
4985 0.0296271286029717
4986 0.0373906648675358
4987 0.0952141555633167
4988 0.0783696878792094
4989 0.0750777549889814
4990 0.0468225760458795
4991 0.045271350777617
4992 0.0248034314322898
4993 0.0351086377087472
4994 0.0949386890954547
4995 0.0531440019810747
4996 0.0408613540346292
4997 0.0546735088836274
4998 0.0741949151163011
4999 0.00650075479956679
5000 0.0180011141251512
5001 0.0243748880653145
5002 0.0531349520674344
5003 0.0638141649965143
5004 0.0465714827898111
5005 0.0886742053756265
5006 0.120217756814589
5007 0.0461147994991298
5008 0.0800433397933365
5009 0.0552998028320285
5010 0.089279662857997
5011 0.0774417817268431
5012 0.0742962319506914
5013 0.0615717368882466
5014 0.0613315560967156
5015 0.0190629833140534
5016 0.0724948227739114
5017 0.0822923387661629
5018 0.0751095569365157
5019 0.0394321723268107
5020 0.0917557418683843
5021 0.0338217945330661
5022 0.0980922876334832
5023 0.0993930962657284
5024 0.136463450336225
5025 0.0255254302037243
5026 0.012247107545401
5027 0.0242078120667257
5028 0.0331618176182309
5029 0.0393868277005024
5030 0.0521379947815028
5031 0.0870690912687519
5032 0.104764219702997
5033 0.101823605147624
5034 0.0391067591869488
5035 0.0846490324457692
5036 0.0127271641539772
5037 0.0478924907937233
5038 0.113944320730944
5039 0.0586799176589579
5040 0.0681104954572742
5041 0.00582949433232476
5042 0.0511314797547271
5043 0.0231789745193224
5044 0.0256377622333541
5045 0.0628743630910892
5046 0.0442029106216576
5047 0.0337935477914518
5048 0.0965885390610375
5049 0.0628947140511994
5050 0.0448469042979945
5051 0.0607323627358755
5052 0.068162041989852
5053 0.0625198867884001
5054 0.0639744054929858
5055 0.0325479640125115
5056 0.0597234407044489
5057 0.032349384011371
5058 0.0465304780819552
5059 0.0323248879091087
5060 0.0300082044323369
5061 0.0182157252276575
5062 0.0510700290947834
5063 0.0582141276057391
5064 0.0428377381612832
5065 0.0672892305323394
5066 0.04339308462965
5067 0.0430893198305746
5068 0.0837594137343195
5069 0.0937951760428063
5070 0.0655086645249177
5071 0.0510929828776574
5072 0.00838037093894789
5073 0.103155185097446
5074 0.0150578000335286
5075 0.0969827243027831
5076 0.0452455443676575
5077 0.100243711053438
5078 0.0336083976678187
5079 0.0530193845129191
5080 0.0799090279408133
5081 0.0191665348658667
5082 0.0546479079045976
5083 0.0694848128599683
5084 0.05831963491455
5085 0.0442257113624689
5086 0.0194879924068702
5087 0.063051228277667
5088 0.0637412334685419
5089 0.0823367735734796
5090 0.0391553671656535
5091 0.0900052298633929
5092 0.0997950258921652
5093 0.066881128738993
5094 0.0499554418693148
5095 0.104200738556867
5096 0.0522923120725301
5097 0.102011591853254
5098 0.114266393122497
5099 0.0208782746191584
5100 0.0361865191541488
5101 0.178773339551928
5102 0.0750445869678905
5103 0.0227871199402165
5104 0.00919124924138236
5105 0.111176186174748
5106 0.0568363950540764
5107 0.0728974654776312
5108 0.0282609662097589
5109 0.0876244590229159
5110 0.0540109956673264
5111 0.0412103107421274
5112 0.049467111940259
5113 0.0924827739678276
5114 0.101977394103432
5115 0.112047800105197
5116 0.0490626516601773
5117 0.0239292772899001
5118 0.0964029139855555
5119 0.0245426893233799
5120 0.132281357489063
5121 0.0793944209220827
5122 0.0557322577015443
5123 0.06415766574419
5124 0.0788894675805209
5125 0.0389138893870187
5126 0.0311690409562506
5127 0.0168801749503242
5128 0.042517439880626
5129 0.0319526060419336
5130 0.0745536931114696
5131 0.0413177338794807
5132 0.0253217288441916
5133 0.133243125254063
5134 0.026730299419379
5135 0.0639405102947285
5136 0.0684031710065309
5137 0.0404437220645275
5138 0.0387645803545563
5139 0.149626731922302
5140 0.0224428899875694
5141 0.0720124044688718
5142 0.0973976250730549
5143 0.0526411273157541
5144 0.145423231355896
5145 0.126911690069583
5146 0.0191498141275782
5147 0.0958125692571773
5148 0.0560356810498471
5149 0.0443311731557868
5150 0.00228424162145206
5151 0.0231235772297146
5152 0.0409339956910617
5153 0.07868344067926
5154 0.11482277202378
5155 0.0609390128091074
5156 0.155351407323817
5157 0.146750298235294
5158 0.101948872942388
5159 0.0906247710693744
5160 0.0482584735666297
5161 0.107049971187948
5162 0.0705971207528514
5163 0.0351314550226205
5164 0.0549237876807026
5165 0.0845122651181092
5166 0.0557857413913255
5167 0.0830241293950875
5168 0.103814178242989
5169 0.0424496677474223
5170 0.0531086640389105
5171 0.104434804121977
5172 0.0659220170957484
5173 0.0789291537057275
5174 0.0454115694578624
5175 0.111044854695607
5176 0.0505322586425133
5177 0.0742677115065405
5178 0.0642547497740998
5179 0.0802911184065854
5180 0.0358466308364278
5181 0.0742821106208295
5182 0.0341797056241027
5183 0.0805143467471321
5184 0.101030386410499
5185 0.0666143762541109
5186 0.0940693702623673
5187 0.0158867484951458
5188 0.0704879336384775
5189 0.111257669144213
5190 0.0773076618608731
5191 0.162579982945303
5192 0.0363147044491522
5193 0.0426949304025845
5194 0.0841914145844187
5195 0.0717658721853383
5196 0.0812654171781414
5197 0.10913528797665
5198 0.0787636064271098
5199 0.0129450496223062
5200 0.0868310810975021
5201 0.0356624432587722
5202 0.10106380065556
5203 0.023252145393051
5204 0.112648974019817
5205 0.0870135566686589
5206 0.0352634354502556
5207 0.077722608382446
5208 0.0295119014019172
5209 0.0666939216416245
5210 0.0372012563629703
5211 0.0332907878387318
5212 0.111606156978007
5213 0.0636151544470289
5214 0.129594985642587
5215 0.0811631946346876
5216 0.104886380413023
5217 0.0664618356722891
5218 0.0284377442819448
5219 0.0298535336058545
5220 0.115570350404592
5221 0.0507003194308908
5222 0.145515027357458
5223 0.0319199841239982
5224 0.0969487159697315
5225 0.0950817174999207
5226 0.0519519509650081
5227 0.115547932050584
5228 0.0328888322026568
5229 0.0781894682941313
5230 0.0919250615805306
5231 0.136022757256279
5232 0.0915376416650589
5233 0.0675578352627095
5234 0.146659636829052
5235 0.0822338633619801
5236 0.0566178293440409
5237 0.09929338887461
5238 0.029635880954213
5239 0.0495428541002219
5240 0.203780218062649
5241 0.109236130258362
5242 0.052796479167517
5243 0.0393258797677857
5244 0.0499985888320082
5245 0.0555783485022942
5246 0.107206088938686
5247 0.0879912743515912
5248 0.0810697445622537
5249 0.174294695964165
5250 0.070614380364394
5251 0.0180163605549491
5252 0.0166896263133904
5253 0.0401728646622791
5254 0.0814487718660206
5255 0.137932054591911
5256 0.0821752459744401
5257 0.0391800714629256
5258 0.069138125808658
5259 0.0880794046257068
5260 0.0708435149774198
5261 0.0444439800407858
5262 0.101741133472497
5263 0.0782488075876532
5264 0.0572365976855998
5265 0.0712811995632233
5266 0.0988524913799025
5267 0.0551754136753259
5268 0.0584985802074968
5269 0.0996103840511813
5270 0.0709228256033681
5271 0.102298054127026
5272 0.0283389900843029
5273 0.134534755679573
5274 0.025292799217581
5275 0.0667791540423408
5276 0.0865765518685406
5277 0.106317403292139
5278 0.0683764934066111
5279 0.0682972814133391
5280 0.0610700428505289
5281 0.101520204323642
5282 0.0147177084571985
5283 0.0086037236774323
5284 0.051107233936457
5285 0.0868323301710725
5286 0.0312632349965986
5287 0.0605407443082579
5288 0.0221104820155807
5289 0.085235382401511
5290 0.0341987611800438
5291 0.101321192253404
5292 0.0923906501492273
5293 0.0423087255234532
5294 0.0824138202528943
5295 0.0324075528464239
5296 0.0257215399222316
5297 0.00552710990342468
5298 0.00585923186409232
5299 0.0415388054378783
5300 0.0577923127989113
5301 0.0845474134804743
5302 0.0405221395357148
5303 0.0610125330157413
5304 0.0348627000440487
5305 0.0394200063546007
5306 0.0611033287656513
5307 0.0421121640740215
5308 0.0364816924856987
5309 0.0777042282952669
5310 0.0425165154987197
5311 0.0423432648821857
5312 0.0523398388862076
5313 0.00638542093618109
5314 0.0529921037421397
5315 0.10339558866427
5316 0.0520818101856573
5317 0.0471405243198267
5318 0.0184296781463649
5319 0.0534615810090506
5320 0.129180533746873
5321 0.0276966936016399
5322 0.0217085461798606
5323 0.0136133647132333
5324 0.033354211625047
5325 0.0168400483581347
5326 0.0483251224040302
5327 0.144868451965607
5328 0.0677330322237785
5329 0.0526049549874375
5330 0.0479797475984508
5331 0.0676200816635587
5332 0.0974207114038141
5333 0.107068436766071
5334 0.0717449438090436
5335 0.0545344434729784
5336 0.0560958152712422
5337 0.110987095927373
5338 0.0685635893323178
5339 0.103546683932138
5340 0.0339191792782068
5341 0.13730652273469
5342 0.0441847788885459
5343 0.0594934423270958
5344 0.0661426102755271
5345 0.0311842656819152
5346 0.0683384619844526
5347 0.084708545779979
5348 0.0414776298310964
5349 0.0342484750423265
5350 0.0597437555726996
5351 0.0752870547777093
5352 0.0566125308257526
5353 0.0760625746457626
5354 0.0234614681940711
5355 0.0769489026003559
5356 0.0510797630387053
5357 0.0323318969834588
5358 0.127933492944552
5359 0.0489033802489506
5360 0.0870320067594767
5361 0.0508065752139441
5362 0.040444707559927
5363 0.0771102183512949
5364 0.101050322644756
5365 0.0404256481587161
5366 0.0334118120849373
5367 0.0406731221761444
5368 0.0504678644041771
5369 0.028744927475781
5370 0.0350880069557765
5371 0.1268831303566
5372 0.0738578480777791
5373 0.0456303387459521
5374 0.0993547886112877
5375 0.038794863049375
5376 0.113294802839657
5377 0.103380684717911
5378 0.0959491898111237
5379 0.133598597514754
5380 0.0882793995427563
5381 0.0415162599908897
5382 0.0662448507315935
5383 0.196590824204431
5384 0.133335635361025
5385 0.149176481960551
5386 0.0373236404128228
5387 0.0739699319498681
5388 0.0903479051200904
5389 0.0497897419911604
5390 0.0721930502156385
5391 0.0402952058780997
5392 0.0874007590367239
5393 0.14068086581468
5394 0.104559273808378
5395 0.0928478556052506
5396 0.0461577608033142
5397 0.0616277536431154
5398 0.00932477818754996
5399 0.0571610225362601
5400 0.0635390053696374
5401 0.071609474015131
5402 0.0449223180957214
5403 0.0717142960467649
5404 0.0567468666501135
5405 0.096031243802967
5406 0.0527762952834696
5407 0.025027729563457
5408 0.0760747074892462
5409 0.0713398080997679
5410 0.0942257192604718
5411 0.0274670454464034
5412 0.0389677111995691
5413 0.0423486595517593
5414 0.0214739412809525
5415 0.0560116338119458
5416 0.0437657644446898
5417 0.0237383896369042
5418 0.0478105595631814
5419 0.0620272257032185
5420 0.0392093484147818
5421 0.0871104066037525
5422 0.100686424473324
5423 0.0646503006878405
5424 0.110471148741285
5425 0.0812289484057835
5426 0.139425153969429
5427 0.0839456564771033
5428 0.017817084910058
5429 0.022902424096606
5430 0.0929679595801005
5431 0.095372741457486
5432 0.0338793945838068
5433 0.141559607222054
5434 0.0805994030896489
5435 0.0551857697370245
5436 0.0244720584879202
5437 0.0214853199319309
5438 0.0475884138600809
5439 0.150775612927321
5440 0.0424769339442473
5441 0.0310507762271811
5442 0.167139252775197
5443 0.0451887463387971
5444 0.164622295428118
5445 0.0513623606381126
5446 0.146152270934478
5447 0.147125966846128
5448 0.0124235741628396
5449 0.103322451149347
5450 0.0720850937558902
5451 0.0782888491223497
5452 0.13585955082394
5453 0.0897761316528322
5454 0.129535104907921
5455 0.0724715100193723
5456 0.0613103848893743
5457 0.0368620122700363
5458 0.15167736622017
5459 0.0473416974298471
5460 0.0743490444394026
5461 0.0898276434939475
5462 0.0596157570923826
5463 0.0745070829822644
5464 0.0387215793668305
5465 0.0921065106872787
5466 0.0515287894539529
5467 0.134731915464894
5468 0.0398876393045638
5469 0.0336105385352416
5470 0.0823123970968597
5471 0.175830105188514
5472 0.0173393071978329
5473 0.0582752091712136
5474 0.0628869696178627
5475 0.0327487850213761
5476 0.0566142673204987
5477 0.0982280331184618
5478 0.114248918541992
5479 0.0270238483846576
5480 0.0497322909907516
5481 0.0720943120612253
5482 0.045472737785771
5483 0.0241386767358871
5484 0.1113953020104
5485 0.207936406345163
5486 0.0692995086974239
5487 0.0527306968359942
5488 0.0443518862107289
5489 0.0992143539738531
5490 0.105566844823806
5491 0.143197292733095
5492 0.0843829433097833
5493 0.0476117599969563
5494 0.0699371213337097
5495 0.0861005431712528
5496 0.141950246891656
5497 0.139301079650367
5498 0.104810690233319
5499 0.0749366554013386
5500 0.0559062649520508
5501 0.0840877770225613
5502 0.13521146921849
5503 0.0783186761055396
5504 0.139487578875312
5505 0.0675443549990329
5506 0.0502856643290456
5507 0.121273482588515
5508 0.0694475933415543
5509 0.0597860527421862
5510 0.0612779173912422
5511 0.0384608585412824
5512 0.111302851673433
5513 0.131247596808252
5514 0.0566972283743862
5515 0.0965573003971005
5516 0.0530832448209568
5517 0.159818514335771
5518 0.0265072963569479
5519 0.118226254284256
5520 0.0320892256789607
5521 0.074356010973936
5522 0.0698713158215113
5523 0.105156873263927
5524 0.105901523577133
5525 0.0978250732604777
5526 0.0150733155435856
5527 0.104171173202571
5528 0.0914189634098107
5529 0.103809125550124
5530 0.0550936410705155
5531 0.0732501468353579
5532 0.153052609622355
5533 0.0959744082068908
5534 0.0465811120160174
5535 0.0909181040184814
5536 0.175160896425951
5537 0.0698009950767857
5538 0.160446932324114
5539 0.0873264785245746
5540 0.0537750746050245
5541 0.0782169246207496
5542 0.10584249863247
5543 0.098163921046669
5544 0.0692331880421135
5545 0.0252452680418164
5546 0.0612625967469238
5547 0.0623539456829179
5548 0.174627363605044
5549 0.0389346825668144
5550 0.118011795509891
5551 0.0674052044234531
5552 0.0703852156961007
5553 0.158515961832293
5554 0.0642988820846491
5555 0.0188271141770398
5556 0.0592043845630742
5557 0.064041915898159
5558 0.0710564383725732
5559 0.159872126845348
5560 0.132208942725139
5561 0.157394709257676
5562 0.169400165092109
5563 0.098943310665334
5564 0.0307340874567926
5565 0.242240446544092
5566 0.0347462531605436
5567 0.0480796846578498
5568 0.0920044898279981
5569 0.00762333417617505
5570 0.0836248568846723
5571 0.068433297661031
5572 0.0991265038745265
5573 0.104648622621223
5574 0.12973373901408
5575 0.0367111346375775
5576 0.0216927291415133
5577 0.0851473352880165
5578 0.0562752763716874
5579 0.0186239286156623
5580 0.154224484312268
5581 0.145356555079393
5582 0.0388718661388244
5583 0.0396433002761689
5584 0.018538783866016
5585 0.0339778363329471
5586 0.0156830625228992
5587 0.065619773414309
5588 0.0728171933553662
5589 0.0552186744875578
5590 0.0547069474159663
5591 0.029258122847816
5592 0.085485673717734
5593 0.020688885607932
5594 0.0341894436959414
5595 0.0554205717485792
5596 0.0841905963744304
5597 0.165782706991747
5598 0.0838782989816118
5599 0.0463490514465612
5600 0.0125666029979105
5601 0.0776757329336343
5602 0.210887443609117
5603 0.0244987926103291
5604 0.0673492645161464
5605 0.123736377768428
5606 0.0138867302462571
5607 0.0535279022261764
5608 0.0275683201575955
5609 0.0815773268227944
5610 0.0786468428384597
5611 0.111775416314643
5612 0.0956162319794713
5613 0.0854204797426229
5614 0.0686686245059372
5615 0.102313171642298
5616 0.0430462136029312
5617 0.0623029057975837
5618 0.032650964628994
5619 0.0471737399820681
5620 0.0493917030976758
5621 0.0894453640664503
5622 0.0753695054361104
5623 0.0927267185904937
5624 0.0917054919487889
5625 0.0484985859923451
5626 0.0970553909992233
5627 0.237401268135965
5628 0.0871956391664887
5629 0.100355128277916
5630 0.0755349857926428
5631 0.121510581791038
5632 0.213614446011779
5633 0.0205638938772066
5634 0.138772884790402
5635 0.141731483812537
5636 0.165217154513487
5637 0.0561481340964926
5638 0.116915943682316
5639 0.049285270616005
5640 0.140390768517718
5641 0.110440656348068
5642 0.083778066476514
5643 0.079277443774447
5644 0.0508082516684247
5645 0.0581707767314057
5646 0.0163636509528492
5647 0.0850155163196537
5648 0.0518907658099382
5649 0.0593536318336384
5650 0.0553824972872679
5651 0.0174197013127078
5652 0.0788030642198611
5653 0.0531410161756664
5654 0.113332538018159
5655 0.140158233192528
5656 0.00450593618133109
5657 0.136649070097732
5658 0.0861235385899216
5659 0.073509207181371
5660 0.0287023634500812
5661 0.140935741437186
5662 0.0435900593181362
5663 0.111036865961853
5664 0.0466009842395093
5665 0.0811084778390402
5666 0.0528439039141628
5667 0.140876423413581
5668 0.0181382753265182
5669 0.105797689871674
5670 0.0157655275520772
5671 0.109089833577301
5672 0.0767058375002639
5673 0.0720278370769343
5674 0.0478435629417401
5675 0.101578252450637
5676 0.0325289466891046
5677 0.109007115467098
5678 0.0267114855493822
5679 0.118689226830156
5680 0.184662676359168
5681 0.0437361387974321
5682 0.136644652311634
5683 0.139228528136319
5684 0.0328559431714696
5685 0.0857151909379533
5686 0.0100025404201018
5687 0.0723095524056235
5688 0.0350029797961505
5689 0.184369283411194
5690 0.0471338646782848
5691 0.028311786785447
5692 0.125688024143551
5693 0.0710421501220169
5694 0.0094190755358406
5695 0.0394629308863848
5696 0.0826909134937671
5697 0.125320513381582
5698 0.087174710961423
5699 0.0653174363151624
5700 0.0631898798608784
5701 0.114008630080343
5702 0.125366535879173
5703 0.070041219292504
5704 0.202512976462794
5705 0.0519054444027871
5706 0.116429181100431
5707 0.0613739641144136
5708 0.042371174630752
5709 0.14595772316449
5710 0.0758304780238091
5711 0.125763632890414
5712 0.0219601297213458
5713 0.068335757063324
5714 0.0417051805386313
5715 0.0441265302617745
5716 0.0982003890467587
5717 0.178257300951684
5718 0.0595693685826359
5719 0.0201223928810952
5720 0.0499333433969673
5721 0.194932509533179
5722 0.0323257672332153
5723 0.0904751196470445
5724 0.0497866346637302
5725 0.0582625180913624
5726 0.0699548793779249
5727 0.129570554078996
5728 0.0818936072289358
5729 0.0722434689892476
5730 0.0203236355352813
5731 0.0468740180430604
5732 0.130628563088672
5733 0.0464734257682543
5734 0.0539851477660391
5735 0.0579782467675731
5736 0.0838261744452305
5737 0.048665484937475
5738 0.113159285380625
5739 0.142703558392049
5740 0.137760294529692
5741 0.0877516704283929
5742 0.088105455273968
5743 0.0237895433471414
5744 0.0889648008729399
5745 0.0476084153497266
5746 0.11498503540262
5747 0.0901511323593913
5748 0.0808547501742202
5749 0.0951140329193839
5750 0.0792232349543031
5751 0.0523972410221487
5752 0.103024196975315
5753 0.0903197722303512
5754 0.0455568383348293
5755 0.0486746179405236
5756 0.109155296357045
5757 0.0274926754085639
5758 0.0663276421585496
5759 0.128715302782313
5760 0.0731128615137573
5761 0.0555175561755757
5762 0.105224516827796
5763 0.176254124753432
5764 0.0705321655122128
5765 0.119793327105173
5766 0.142739825864858
5767 0.0840641798752106
5768 0.0789819489297321
5769 0.0545191331558066
5770 0.0947890902127198
5771 0.0376914567825463
5772 0.0463482222284307
5773 0.0532583965328982
5774 0.0374566613074714
5775 0.079333089674807
5776 0.0759591045615567
5777 0.094665529701207
5778 0.105015528032807
5779 0.12364905637223
5780 0.0304740340016726
5781 0.105294696802579
5782 0.172139781787769
5783 0.103965562497982
5784 0.0766087039967554
5785 0.0694762800488563
5786 0.143867305519932
5787 0.0314651214093131
5788 0.116343811875632
5789 0.142544464876128
5790 0.103881859789338
5791 0.267438660760114
5792 0.0445839866410845
5793 0.122976922618921
5794 0.0041110718588881
5795 0.129808639688484
5796 0.0900080836307561
5797 0.0806102282258469
5798 0.0756068347041629
5799 0.142338446649372
5800 0.0875847418578095
5801 0.160443276319233
5802 0.125884661979009
5803 0.0875638387779013
5804 0.0386313423690631
5805 0.0878722032377161
5806 0.113719308153844
5807 0.0524992119699633
5808 0.0158510220965511
5809 0.111340209873874
5810 0.125488696246844
5811 0.0706687680449658
5812 0.0830347793438709
5813 0.0680391087923853
5814 0.088888309360332
5815 0.0436372448732564
5816 0.115408751884659
5817 0.0220499710420821
5818 0.118450844052274
5819 0.103023426736183
5820 0.0827696910545607
5821 0.0733849487234498
5822 0.0863262796649281
5823 0.0861046228921727
5824 0.0866064780658385
5825 0.162934328151959
5826 0.120927614985098
5827 0.0388943668201844
5828 0.0554805097361418
5829 0.0890720345869273
5830 0.129304238096642
5831 0.020425901640741
5832 0.205851389798423
5833 0.0285318477065418
5834 0.116538487972574
5835 0.0683030922163002
5836 0.0215593291259101
5837 0.173565276847023
5838 0.147402191334464
5839 0.0813222408369079
5840 0.0695614431921364
5841 0.0525434819273804
5842 0.0360745118118413
5843 0.0852393375305287
5844 0.108077939524538
5845 0.0797407132381596
5846 0.0102373764222867
5847 0.130119497833076
5848 0.0779883755729229
5849 0.0714100530130299
5850 0.0922867809607105
5851 0.0658710201739672
5852 0.0442779834587679
5853 0.0368837596616174
5854 0.0290039955127346
5855 0.0694856036730976
5856 0.0823636894808251
5857 0.094281665558587
5858 0.114090898952226
5859 0.128227941458288
5860 0.115824038974138
5861 0.0625238655389568
5862 0.117343614989491
5863 0.166911037774349
5864 0.0787841827018344
5865 0.146584896389994
5866 0.100539237321386
5867 0.028744524089199
5868 0.00538571205360891
5869 0.136277631258848
5870 0.0608226917598978
5871 0.110403822382453
5872 0.0470984930802777
5873 0.03175864436338
5874 0.0459659033813054
5875 0.052737716955274
5876 0.161293420506875
5877 0.0842688187605435
5878 0.026141425777454
5879 0.126209676524881
5880 0.0789294757443574
5881 0.118269247952257
5882 0.0528553154472053
5883 0.0807840332571108
5884 0.0319436326659084
5885 0.0563684422546272
5886 0.0183680658283606
5887 0.0911210726772593
5888 0.0666706542552525
5889 0.0976715717250265
5890 0.0905870986601476
5891 0.0800030741583327
5892 0.127433735747872
5893 0.0283821532031964
5894 0.0307566188231609
5895 0.013060156673664
5896 0.111966419912933
5897 0.00648604456524651
5898 0.0206542830224889
5899 0.0253875337887299
5900 0.0472257198479283
5901 0.0448452968306751
5902 0.0556057773521507
5903 0.0397011742695025
5904 0.0171361439748504
5905 0.0416816815769559
5906 0.145132376498172
5907 0.0574952871336437
5908 0.0797515597317384
5909 0.0271591522486098
5910 0.0435532902125328
5911 0.148883374979569
5912 0.115102608128213
5913 0.0966582864063268
5914 0.0766617004996876
5915 0.120106932881144
5916 0.0263811193258723
5917 0.086267172417095
5918 0.104305574612417
5919 0.0864351535939395
5920 0.0408976875005825
5921 0.0888205376230912
5922 0.0601779336391494
5923 0.0891736387912977
5924 0.187930689877659
5925 0.0739000567943054
5926 0.093873436997855
5927 0.103513694887065
5928 0.0732681094797498
5929 0.0145200437317707
5930 0.067694895471404
5931 0.110069624841279
5932 0.0428982838503623
5933 0.202706824446307
5934 0.0583696175842531
5935 0.145191630526414
5936 0.0511220911171031
5937 0.119201513939638
5938 0.152855995986251
5939 0.15706704914115
5940 0.0390355654069373
5941 0.0849466033373288
5942 0.0214684076171618
5943 0.0110655226194557
5944 0.176135852946011
5945 0.0511421195655638
5946 0.0759827603825589
5947 0.127372233847451
5948 0.0377693548241553
5949 0.0464741277569229
5950 0.0672460976777101
5951 0.142165329746154
5952 0.142995527979186
5953 0.063583218242052
5954 0.103556569748958
5955 0.0741059867953995
5956 0.0399509549713143
5957 0.107354028818272
5958 0.196991796129734
5959 0.0555503198020357
5960 0.1756063620871
5961 0.03455227572731
5962 0.0643079554875193
5963 0.0427496270990586
5964 0.0756039442180303
5965 0.0765694073397887
5966 0.055914938674932
5967 0.145987634518876
5968 0.121468866626356
5969 0.0409857542866085
5970 0.0733830565633812
5971 0.120175407921402
5972 0.102888561684566
5973 0.100108829587652
5974 0.0560804065064832
5975 0.142038143955755
5976 0.11933930130831
5977 0.0568827179350066
5978 0.00968751871750635
5979 0.121557645234692
5980 0.07745275885887
5981 0.0886312150745736
5982 0.187711833008378
5983 0.0232016349908621
5984 0.0677018693251946
5985 0.0530525518662837
5986 0.0846625062165063
5987 0.0823285156240444
5988 0.0563887779809589
5989 0.0410543755688486
5990 0.0563747533655675
5991 0.125691390336735
5992 0.104620624839208
5993 0.181643797158517
5994 0.0467743225760116
5995 0.0990210552525025
5996 0.100960377913799
5997 0.102170631799885
5998 0.0695414963456521
5999 0.122340414022111
6000 0.0348909818468491
6001 0.104193768546495
6002 0.0535606735733319
6003 0.110411493825809
6004 0.0521679641156954
6005 0.0580395011371456
6006 0.0677966582574955
6007 0.0972098808763064
6008 0.0275414342947658
6009 0.198184317500736
6010 0.067335765588944
6011 0.049023636380528
6012 0.143408882311457
6013 0.217202574000356
6014 0.134045750178269
6015 0.0589994374831365
6016 0.127713424827833
6017 0.0627482026302724
6018 0.057573855109784
6019 0.0935904443398698
6020 0.148922660212538
6021 0.109777895417732
6022 0.171123204367998
6023 0.0653524058633742
6024 0.161304892106793
6025 0.0334136035999854
6026 0.125471049501708
6027 0.137868955361621
6028 0.255892001169882
6029 0.100882661046272
6030 0.0903180542904872
6031 0.101616248391954
6032 0.126302613092965
6033 0.266786875176166
6034 0.125853345714668
6035 0.128749727691945
6036 0.212391743933537
6037 0.0760921582247856
6038 0.106524609986903
6039 0.063213421630771
6040 0.143195370215178
6041 0.0683257547545427
6042 0.0386407736196301
6043 0.215670944002118
6044 0.0258644562500308
6045 0.157485364896896
6046 0.073063721191387
6047 0.193379551480216
6048 0.11500701878729
6049 0.109902499452502
6050 0.0702099455656275
6051 0.077070443021094
6052 0.0716581740360873
6053 0.0909423451265429
6054 0.0620507701978795
6055 0.087207608738355
6056 0.118429558418161
6057 0.147445254642995
6058 0.0655917659697159
6059 0.0488258315225114
6060 0.138386780217758
6061 0.226204643753628
6062 0.0212635442520503
6063 0.235001333424204
6064 0.0503473615739462
6065 0.0318989033962489
6066 0.193391313345848
6067 0.0866048932168241
6068 0.204558464505665
6069 0.0620222925448925
6070 0.0489539245342981
6071 0.0487576515367936
6072 0.112213189402341
6073 0.330739039937351
6074 0.0804344140402042
6075 0.0323158494870303
6076 0.0882701938438557
6077 0.0234241777472298
6078 0.0576338015132662
6079 0.0744248606736227
6080 0.0792245742656386
6081 0.0817635907856915
6082 0.102057895542688
6083 0.142096817258886
6084 0.228148026000201
6085 0.229701417479343
6086 0.0721223350239517
6087 0.0293717790253384
6088 0.0843097629866937
6089 0.0876618953293533
6090 0.177011312431386
6091 0.0483791460955632
6092 0.0745270463069692
6093 0.163111399063432
6094 0.178349832934098
6095 0.0825397746734739
6096 0.0667550107352789
6097 0.0958633316880476
6098 0.0635080401305544
6099 0.138652846712943
6100 0.0630162926278659
6101 0.0574224082115726
6102 0.0609321358800192
6103 0.0699256758669092
6104 0.0820001191431716
6105 0.139361798804248
6106 0.0671974862888159
6107 0.0920443502860825
6108 0.0157065131670109
6109 0.118845394630125
6110 0.196869203373011
6111 0.0694880639565823
6112 0.146729540757454
6113 0.0643997362900796
6114 0.110811808967171
6115 0.100121998694627
6116 0.0700333838962724
6117 0.0652766307355398
6118 0.0646711872306074
6119 0.0839153317809182
6120 0.0910361955252719
6121 0.0845139118063891
6122 0.11038153265148
6123 0.0651689086416106
6124 0.0482188053106545
6125 0.164446388162396
6126 0.0896032461802573
6127 0.0316833913126366
6128 0.0167966053372476
6129 0.0641599596077058
6130 0.0208460851058029
6131 0.0855212745823759
6132 0.0896067594539489
6133 0.134590858308292
6134 0.0952294388549491
6135 0.0501568718701924
6136 0.0999216786494667
6137 0.096736632042572
6138 0.123326493575534
6139 0.0274092696792781
6140 0.0660715009033813
6141 0.0440112259436073
6142 0.0733627883572428
6143 0.0459921647715904
6144 0.0356294589063456
6145 0.0567787256385834
6146 0.0808792092148141
6147 0.0213532867437877
6148 0.0299548639144682
6149 0.165433750030954
6150 0.0957080426924005
6151 0.0857909724130005
6152 0.0489555055658208
6153 0.0907548353566192
6154 0.0130615228887149
6155 0.0670402150963601
6156 0.102145399264689
6157 0.0825140822860189
6158 0.108996501338727
6159 0.0682561270692376
6160 0.0848257618431422
6161 0.142474220973882
6162 0.150566924055744
6163 0.152547430191935
6164 0.0498434102429475
6165 0.160785785044267
6166 0.135239579810318
6167 0.0969608610382648
6168 0.181376489265489
6169 0.150847572806286
6170 0.0226114282239906
6171 0.0830843220545116
6172 0.0857925762370176
6173 0.189099860515548
6174 0.148506490693441
6175 0.0176751717732599
6176 0.092558379942014
6177 0.113630654479261
6178 0.0899436658053615
6179 0.149777080918521
6180 0.0690272241323467
6181 0.0301587140938539
6182 0.116607856292688
6183 0.179852262091033
6184 0.195939917171015
6185 0.193669808645209
6186 0.0483109929216856
6187 0.125368144469777
6188 0.0969701649502048
6189 0.0547147644984926
6190 0.218310969117332
6191 0.0955507495444387
6192 0.184470514956656
6193 0.136871059921151
6194 0.119404009490703
6195 0.0935532698503768
6196 0.080650487437357
6197 0.136176723299569
6198 0.0443228115198779
6199 0.149999328233987
6200 0.144913878630338
6201 0.0838053070256344
6202 0.125106507758276
6203 0.05648879113367
6204 0.0804175683419608
6205 0.176057173353526
6206 0.138124207595643
6207 0.15940418722425
6208 0.140896911007012
6209 0.0576361478104568
6210 0.0471466300274799
6211 0.082747231551634
6212 0.129666979115111
6213 0.0526319776917641
6214 0.150171111457308
6215 0.13910573884571
6216 0.0417680858460227
6217 0.0740362524948227
6218 0.0995876349722143
6219 0.0971758358474238
6220 0.135419456158193
6221 0.101641831066918
6222 0.117998511577655
6223 0.0535923885835146
6224 0.116632674321974
6225 0.0957230352702917
6226 0.027705589841387
6227 0.0522223387008874
6228 0.0886235562387205
6229 0.0418725376798988
6230 0.048248638472614
6231 0.160200845333481
6232 0.0715187239213585
6233 0.135372703123294
6234 0.104675769567329
6235 0.109191688568006
6236 0.0760298010512197
6237 0.0796013770444174
6238 0.145984786329154
6239 0.0717589857605902
6240 0.110887856374966
6241 0.227743255453329
6242 0.0602021462022874
6243 0.186238641270849
6244 0.146995999830426
6245 0.182015488626672
6246 0.141082125750314
6247 0.0432426857061206
6248 0.0953872276066389
6249 0.0379101263200134
6250 0.186376502072065
6251 0.0737303480777382
6252 0.143898224200161
6253 0.0695638872150184
6254 0.178966179208915
6255 0.0682633740391868
6256 0.122370623763672
6257 0.116280238412997
6258 0.169520823286602
6259 0.118966231033474
6260 0.0590139313506284
6261 0.112541033452197
6262 0.0435600032382977
6263 0.130850654445175
6264 0.203891755900315
6265 0.088226683042954
6266 0.10080581755089
6267 0.0848847231558624
6268 0.0485619666894698
6269 0.179161527346147
6270 0.089458573991997
6271 0.178437760636373
6272 0.122772904333577
6273 0.0226028785076581
6274 0.044892300779166
6275 0.0895939439228191
6276 0.096072159667501
6277 0.212163450272171
6278 0.0383273441311788
6279 0.013941676142859
6280 0.120124884293717
6281 0.0876373891026148
6282 0.0693571355432859
6283 0.0951169746568941
6284 0.0760425543446313
6285 0.0692678438670765
6286 0.094036909858174
6287 0.182858940008122
6288 0.0410223664969485
6289 0.0976202403283843
6290 0.0619687800111561
6291 0.0816113635786199
6292 0.037013662993351
6293 0.189947144920904
6294 0.147346849231738
6295 0.0971284152015474
6296 0.153154038095688
6297 0.126100968526467
6298 0.171991044161071
6299 0.120684506456201
6300 0.068740230532599
6301 0.0982806397266684
6302 0.153367884990837
6303 0.0811220582971565
6304 0.145487614337836
6305 0.105376165988846
6306 0.219957863524174
6307 0.130045194226337
6308 0.150060939831007
6309 0.164439930758142
6310 0.0316821085354018
6311 0.0223987734220268
6312 0.0750697220093426
6313 0.0795224375609418
6314 0.103497055000956
6315 0.0658642332570388
6316 0.0249265936103983
6317 0.109963231540661
6318 0.112891202838435
6319 0.0704432739957057
6320 0.03700906188885
6321 0.0637116096516167
6322 0.0701113454726511
6323 0.0752393415096652
6324 0.0958935997573172
6325 0.0806903336720243
6326 0.0870769559965941
6327 0.0559972650040908
6328 0.0613365932589541
6329 0.0517367137713067
6330 0.0392471427414869
6331 0.155300225892493
6332 0.0712395894255355
6333 0.119575657386446
6334 0.0956214496785057
6335 0.15676463143476
6336 0.141884491684038
6337 0.144952267447504
6338 0.0443413804136406
6339 0.130378748370113
6340 0.137029078608911
6341 0.0505202782701825
6342 0.118950963486656
6343 0.0932016924455123
6344 0.125701836001938
6345 0.107510317141765
6346 0.0908642838219009
6347 0.0727313704304821
6348 0.153726515715258
6349 0.1199320155892
6350 0.122802889907751
6351 0.0244605726860805
6352 0.0596072004283745
6353 0.0511803997623399
6354 0.047060223618125
6355 0.0778738597202884
6356 0.0322199270643045
6357 0.0823739752134914
6358 0.103323398770476
6359 0.197613432823492
6360 0.0921724762704011
6361 0.191614255211068
6362 0.0897872879005556
6363 0.114421867422398
6364 0.0969203704762343
6365 0.223748342004985
6366 0.0538905563071299
6367 0.0109508302680724
6368 0.0512045332999678
6369 0.107409097990006
6370 0.063669353177186
6371 0.0502047833222822
6372 0.0422437881711023
6373 0.160431951839478
6374 0.0925545235762505
6375 0.101621190390358
6376 0.1345297257393
6377 0.104377046721625
6378 0.127704098639283
6379 0.194402393908318
6380 0.149277068160084
6381 0.069911920335249
6382 0.0785998218209071
6383 0.0506178308880796
6384 0.110055450595731
6385 0.099805536361907
6386 0.122254216863909
6387 0.0979091916116515
6388 0.115377757119973
6389 0.172112514049508
6390 0.218107989823091
6391 0.0332741506351681
6392 0.0986684263702901
6393 0.100298498744531
6394 0.0767293063153838
6395 0.174679181611567
6396 0.0376142390262173
6397 0.0817090946337069
6398 0.0804723725045704
6399 0.0666441832466441
6400 0.0422071526825219
6401 0.0796760358075636
6402 0.156896011059703
6403 0.0912116173001527
6404 0.0886142741623497
6405 0.0700659525087589
6406 0.157609105764577
6407 0.178147995743999
6408 0.195023402210071
6409 0.0883456948979229
6410 0.0710693787236135
6411 0.0723303761069617
6412 0.0101966150474749
6413 0.0378383283368846
6414 0.15404822562376
6415 0.00649816133950165
6416 0.0369061968497619
6417 0.012317584011211
6418 0.0164515667861974
6419 0.095359508604655
6420 0.0254587536165524
6421 0.0187636815962578
6422 0.083698300249429
6423 0.192408302182317
6424 0.00850958039446629
6425 0.0656000904914871
6426 0.166981305323241
6427 0.0657503503431121
6428 0.124653763237758
6429 0.0776630039715431
6430 0.0776594677862937
6431 0.0307622695064837
6432 0.0968484895111652
6433 0.130793372568619
6434 0.11713580644936
6435 0.0901622176206365
6436 0.0843685215594145
6437 0.247150041325246
6438 0.186851375083655
6439 0.181773575055543
6440 0.152570210007824
6441 0.158010511632108
6442 0.150782356206914
6443 0.0681587439814957
6444 0.0997528196919335
6445 0.0582828392536028
6446 0.1457552893619
6447 0.101720279667664
6448 0.0972935585155129
6449 0.136012123956219
6450 0.0433705529754395
6451 0.137183797605762
6452 0.14162465098311
6453 0.094819581080044
6454 0.0981029887506668
6455 0.0706175953671133
6456 0.1960533625831
6457 0.143149469634958
6458 0.102099191865078
6459 0.122465461507833
6460 0.0287701755057881
6461 0.00169608973586321
6462 0.260986407312183
6463 0.0836730359851431
6464 0.119895097086968
6465 0.0457463426155072
6466 0.191003932227913
6467 0.028218338503936
6468 0.0854253181681832
6469 0.0297493833262867
6470 0.0881829478171375
6471 0.117556652042226
6472 0.0858691637573022
6473 0.0897184955668923
6474 0.0712175948009427
6475 0.107742722930611
6476 0.228516918271613
6477 0.0666971730236668
6478 0.0673190756989246
6479 0.0357828281171119
6480 0.113859297228266
6481 0.0262350901303146
6482 0.0739028432264984
6483 0.0879403076642174
6484 0.109599066455592
6485 0.185454517241702
6486 0.0684876430382219
6487 0.151752000564143
6488 0.047987056838278
6489 0.069200376958487
6490 0.180776166854725
6491 0.134563254149588
6492 0.196587771830397
6493 0.122995730831854
6494 0.0306109207894662
6495 0.0311485998531344
6496 0.124616225550823
6497 0.121717956322008
6498 0.136602551384762
6499 0.073083853695695
6500 0.0859078917751871
6501 0.0854546339345703
6502 0.152406232351945
6503 0.157158922172578
6504 0.0950670746539947
6505 0.10838677448187
6506 0.0494668230610558
6507 0.0215712011512198
6508 0.16398810313595
6509 0.102638151538742
6510 0.136668603160922
6511 0.0885169158734452
6512 0.0597826135957249
6513 0.0920259878891118
6514 0.152037260252371
6515 0.0754673049477941
6516 0.0215676382853532
6517 0.197048585481285
6518 0.109971623211797
6519 0.119174861531476
6520 0.122818318439257
6521 0.0450151440161001
6522 0.0869436162043351
6523 0.158909684973619
6524 0.0243377203611213
6525 0.121220062144957
6526 0.0705107154609865
6527 0.0782677400169587
6528 0.147974966748296
6529 0.12090462975979
6530 0.0648060314263902
6531 0.0628546441704243
6532 0.104202324189501
6533 0.0952295301307796
6534 0.0425163746294884
6535 0.122463067178703
6536 0.0843801859804609
6537 0.139572341513029
6538 0.0670000230741442
6539 0.0902451498660928
6540 0.197271985947769
6541 0.0518627202034009
6542 0.154084766790876
6543 0.155519489377355
6544 0.0749323703815246
6545 0.105185620776552
6546 0.157229879386545
6547 0.248254854156786
6548 0.158862845949851
6549 0.059254441694008
6550 0.176110705146336
6551 0.0772674322054083
6552 0.0888533558399923
6553 0.0619648819643114
6554 0.0950927647531413
6555 0.0431512322677442
6556 0.0725932110621882
6557 0.124406545797755
6558 0.0805816698765901
6559 0.267390680239231
6560 0.112992811050976
6561 0.0763823960520811
6562 0.177189757091011
6563 0.0374058439298718
6564 0.0681202747492127
6565 0.138870261962074
6566 0.0528068422822004
6567 0.0277789793704618
6568 0.176455567073926
6569 0.107778669129559
6570 0.162584073860824
6571 0.130082632260925
6572 0.0590430735949255
6573 0.256734874008807
6574 0.0539368077803851
6575 0.016734087683172
6576 0.041202889695577
6577 0.0214852104957927
6578 0.15052601412917
6579 0.101513460333811
6580 0.177996234324008
6581 0.0801085784477583
6582 0.156017583625941
6583 0.0851125845220712
6584 0.149415870332892
6585 0.153544301823205
6586 0.0965638055947027
6587 0.00434543043212075
6588 0.0496781087281491
6589 0.143124382744796
6590 0.0276056665155618
6591 0.140896454598593
6592 0.0877482522389684
6593 0.127954167950136
6594 0.146540120265194
6595 0.070374864544573
6596 0.0899723708996391
6597 0.134276733928681
6598 0.0360512364340027
6599 0.136300811140276
6600 0.10882268130981
6601 0.0635156489416077
6602 0.149164355235087
6603 0.0918844260794273
6604 0.108613860847714
6605 0.162761071493715
6606 0.0710848320825877
6607 0.0385914940750779
6608 0.105483359038124
6609 0.193072974584644
6610 0.0674246134037177
6611 0.0693348056337167
6612 0.0902522787124068
6613 0.0435106467712569
6614 0.165870368149147
6615 0.118097705714428
6616 0.32946256431149
6617 0.0206500564722234
6618 0.134346949884342
6619 0.10139451438699
6620 0.0695990963104472
6621 0.160795128228372
6622 0.105643250432791
6623 0.127737857881323
6624 0.105075773823456
6625 0.113167197053291
6626 0.229105123595918
6627 0.182381601975682
6628 0.179612235422766
6629 0.0173358629320508
6630 0.109719564707979
6631 0.0906941608030855
6632 0.0894572001482009
6633 0.0734997999541472
6634 0.1700164374046
6635 0.105164560406533
6636 0.14281319330957
6637 0.142516005691377
6638 0.0983054266354154
6639 0.0432880986069993
6640 0.266881643781816
6641 0.0644890668838019
6642 0.0428868720358195
6643 0.0988551649883878
6644 0.109292686623021
6645 0.157075483293008
6646 0.0783682015139485
6647 0.0813745456763003
6648 0.0445928185353564
6649 0.1449483565369
6650 0.0576919919362998
6651 0.0507914838065599
6652 0.0922851343009647
6653 0.158392598550114
6654 0.10051893964671
6655 0.18258911738636
6656 0.0306908085486689
6657 0.102290161896035
6658 0.166585624692501
6659 0.139354376841444
6660 0.230696160765253
6661 0.150936691511622
6662 0.114441372591224
6663 0.0714139958022247
6664 0.0823755871746503
6665 0.0997914022875298
6666 0.0835490819119332
6667 0.0316295437680742
6668 0.0940295977962376
6669 0.147833966341589
6670 0.18931205735005
6671 0.195134261081679
6672 0.0762617492502716
6673 0.0411954827239518
6674 0.172284078427454
6675 0.143161488654464
6676 0.122500432348409
6677 0.199448084326887
6678 0.0701250256672186
6679 0.12008448763025
6680 0.061978150797101
6681 0.0865382415107508
6682 0.0966736557029429
6683 0.0865842365368529
6684 0.0531302275084323
6685 0.0167196278186757
6686 0.278319052639884
6687 0.135418368164633
6688 0.0659347124436203
6689 0.237172662332655
6690 0.129483855813053
6691 0.140661240913794
6692 0.0399741142113128
6693 0.0641046039071718
6694 0.14535346312686
6695 0.141161714544871
6696 0.147871451885227
6697 0.0938095360808633
6698 0.0633902812105903
6699 0.103116942350823
6700 0.0458875885213564
6701 0.0533967697440939
6702 0.203731101067169
6703 0.240449779416396
6704 0.0529615690681461
6705 0.171055227751047
6706 0.141938025002781
6707 0.166934873320069
6708 0.00986487643032019
6709 0.16213312743777
6710 0.131447113405765
6711 0.244687798467005
6712 0.0193527432792758
6713 0.032544249116988
6714 0.072690013553005
6715 0.142077489704645
6716 0.375722040105228
6717 0.205751462857253
6718 0.198021713516715
6719 0.0976056986172186
6720 0.160448866460049
6721 0.0369725585423228
6722 0.049244597163593
6723 0.202378469987413
6724 0.0735052260507516
6725 0.0996737639071427
6726 0.139608544800891
6727 0.00952719146659433
6728 0.024247992286287
6729 0.223008559755029
6730 0.0372894405140204
6731 0.0726691193865838
6732 0.123334554134161
6733 0.0995875739189639
6734 0.156427774182014
6735 0.128829763289107
6736 0.0758554061278597
6737 0.116051786826954
6738 0.159220205562107
6739 0.152307535387647
6740 0.0431788654310755
6741 0.135156563625452
6742 0.00951387916169997
6743 0.0970213027639757
6744 0.0797166521167498
6745 0.0509295972529304
6746 0.13737762245298
6747 0.068078268045621
6748 0.106478596699584
6749 0.0650044968274258
6750 0.148101232216133
6751 0.238019555301415
6752 0.0861806352166654
6753 0.159633515376012
6754 0.141761151637789
6755 0.113209269520718
6756 0.203105261737157
6757 0.172118108048699
6758 0.194890408135443
6759 0.153902380933695
6760 0.290307916788186
6761 0.059457179569193
6762 0.122204821344825
6763 0.0817306877169714
6764 0.11289229119381
6765 0.096044396001542
6766 0.119606779932638
6767 0.0865221215639041
6768 0.177444482232809
6769 0.158235466556971
6770 0.13648227071925
6771 0.0866824209901765
6772 0.147026300559421
6773 0.104411776763248
6774 0.021198487008533
6775 0.242013553977543
6776 0.11830877978353
6777 0.0254465911998097
6778 0.125793893927899
6779 0.167811721911193
6780 0.111601589553254
6781 0.0879578912842828
6782 0.115771412085562
6783 0.174423189024369
6784 0.157401157995398
6785 0.107004420363739
6786 0.194160803565971
6787 0.125128979149593
6788 0.306912799292784
6789 0.136104479575995
6790 0.0671852633797036
6791 0.102233410263786
6792 0.117269702475699
6793 0.0501199605407069
6794 0.146859209935553
6795 0.163391204056297
6796 0.205385759039201
6797 0.129204749994668
6798 0.214214043130702
6799 0.100150242221812
6800 0.0653399441017671
6801 0.118460683376818
6802 0.0616845245140552
6803 0.0655368413174377
6804 0.248027416992988
6805 0.261759481745976
6806 0.0692727631159388
6807 0.14836228982023
6808 0.0080239707780692
6809 0.133088235249158
6810 0.241601128320117
6811 0.162902680996542
6812 0.200573453321847
6813 0.241705708221095
6814 0.110878926731166
6815 0.238345214439932
6816 0.170511369147422
6817 0.21724174700463
6818 0.158722698975238
6819 0.0817476861200583
6820 0.0311222714216279
6821 0.0994991624709217
6822 0.123943264086594
6823 0.0264227015588197
6824 0.190133195998191
6825 0.0773140629002554
6826 0.100789362197784
6827 0.152419638230294
6828 0.127361666145717
6829 0.00666858122114823
6830 0.0787987281138802
6831 0.231413379587621
6832 0.0421411167926079
6833 0.251929050849025
6834 0.143919184507542
6835 0.200277807610176
6836 0.106889503248181
6837 0.0652024138731458
6838 0.0223271074304253
6839 0.189452057189217
6840 0.144846129905477
6841 0.126576435683267
6842 0.0897557082858953
6843 0.125464142076974
6844 0.193740216970033
6845 0.330085012923706
6846 0.117827346824218
6847 0.113579078231095
6848 0.0428805993024652
6849 0.138588180826416
6850 0.160966787915511
6851 0.0978687566046982
6852 0.194308229571219
6853 0.0442078112346732
6854 0.0881917676124556
6855 0.132755158012137
6856 0.0754496294928568
6857 0.0540320669448654
6858 0.219276657615021
6859 0.202182853657922
6860 0.202312731844546
6861 0.174946212953361
6862 0.0742879281723602
6863 0.11499250521462
6864 0.207546873403259
6865 0.154769886934602
6866 0.101817502474882
6867 0.182955712092392
6868 0.264610194186764
6869 0.0652513603304823
6870 0.200607296475628
6871 0.0932207063634542
6872 0.0240721557050725
6873 0.0242014743643017
6874 0.192596810116661
6875 0.0753541519875239
6876 0.0663540410003761
6877 0.268013932905015
6878 0.177655233827074
6879 0.0826092881543694
6880 0.120217370345467
6881 0.0620575574148375
6882 0.129175008597936
6883 0.152934228989676
6884 0.127534391681258
6885 0.0744977426575091
6886 0.0401145918978095
6887 0.24367251071757
6888 0.241939586250817
6889 0.115648478341259
6890 0.177690519947982
6891 0.182057196665297
6892 0.112870896615538
6893 0.244702203557361
6894 0.33908479230052
6895 0.210075100675039
6896 0.14763110646223
6897 0.104160293041994
6898 0.102700898985997
6899 0.140953710491469
6900 0.194036342058025
6901 0.195195185157525
6902 0.0981597634735533
6903 0.153194911702576
6904 0.0697194271122545
6905 0.0786321698218395
6906 0.138377873710021
6907 0.116503531483516
6908 0.153767071874794
6909 0.125789013590764
6910 0.0744124220466442
6911 0.0312247340360675
6912 0.0825277961445906
6913 0.255013551133071
6914 0.113007687279521
6915 0.172659339724857
6916 0.0660327182255335
6917 0.180924253631565
6918 0.139967343050802
6919 0.135307849469672
6920 0.361559068036732
6921 0.119559030695254
6922 0.0854792096330038
6923 0.122829413151701
6924 0.257108976566624
6925 0.206247611418758
6926 0.133693308370085
6927 0.00671577805805541
6928 0.18899913738338
6929 0.309710701935522
6930 0.214645324481289
6931 0.181972449574671
6932 0.0841055024241318
6933 0.229970717589147
6934 0.150956766578878
6935 0.145475059566009
6936 0.178443854671377
6937 0.0897568539559722
6938 0.156574882341993
6939 0.0901054557746838
6940 0.0796350069473946
6941 0.0769577829196955
6942 0.185612058629793
6943 0.226006214625812
6944 0.0594589707930796
6945 0.0960794275756539
6946 0.109937530553225
6947 0.158971304573159
6948 0.165532220177006
6949 0.110537952323247
6950 0.127493718520028
6951 0.186619211027157
6952 0.179224776875203
6953 0.267071456089884
6954 0.119534766810183
6955 0.0833808776258952
6956 0.193380129793217
6957 0.0817042705191759
6958 0.0790795108588642
6959 0.0934976780697513
6960 0.171800354702992
6961 0.218809754347575
6962 0.20077632836529
6963 0.0546202728972795
6964 0.179229036368833
6965 0.345882956186622
6966 0.124832604859846
6967 0.220237512939585
6968 0.214110116773107
6969 0.0840131187911483
6970 0.150099055884641
6971 0.170644284188038
6972 0.0568657512934267
6973 0.161612854207395
6974 0.262619128548352
6975 0.152860741103924
6976 0.0856954023634392
6977 0.0645911501622933
6978 0.0194473200926732
6979 0.0973569495233329
6980 0.286976494947789
6981 0.182876539196543
6982 0.133882116433361
6983 0.0893619880124193
6984 0.17542869436303
6985 0.207656235424792
6986 0.40713846129777
6987 0.132496677073236
6988 0.102825002339704
6989 0.112733639487228
6990 0.164866907189755
6991 0.209636995568658
6992 0.122663427521908
6993 0.0960876023156483
6994 0.0923281211064505
6995 0.206755613125062
6996 0.0452178392648485
6997 0.218750173506937
6998 0.165525007682172
6999 0.191815630927285
7000 0.0615407909096404
7001 0.243766204942353
7002 0.0410990913422922
7003 0.112100249226819
7004 0.0380860513743195
7005 0.0727221457147075
7006 0.213265060258583
7007 0.149553134476048
7008 0.203478139707498
7009 0.217217608063857
7010 0.0171270471886951
7011 0.0745028873869293
7012 0.093426912614349
7013 0.238415645613307
7014 0.204479040791097
7015 0.330992997123286
7016 0.116374366732567
7017 0.0775649847993444
7018 0.150670131357513
7019 0.0940191327212244
7020 0.128675059350563
7021 0.0907694991293804
7022 0.1965835900847
7023 0.0856383903625709
7024 0.0923425454025602
7025 0.121021510944469
7026 0.144410662328287
7027 0.145963880712154
7028 0.14800156661229
7029 0.0807906427546561
7030 0.158076794270388
7031 0.305892547658268
7032 0.0499151237190819
7033 0.231583500246252
7034 0.0341712463295872
7035 0.332081896460088
7036 0.118074462180463
7037 0.0984384243561782
7038 0.0589077212635292
7039 0.202617229204831
7040 0.0514747716858792
7041 0.142046518456515
7042 0.322235686053183
7043 0.0996150275923049
7044 0.0388085706484676
7045 0.0468100065300285
7046 0.192454885531341
7047 0.217834657679766
7048 0.0764149892094077
7049 0.0359991912801397
7050 0.263120749111024
7051 0.0999421375983178
7052 0.0290251281552343
7053 0.155725987462164
7054 0.111553629473357
7055 0.192222037275328
7056 0.204710949912113
7057 0.157499025506307
7058 0.214216496254354
7059 0.0433422019161408
7060 0.0461127450095995
7061 0.11931772384701
7062 0.152249721660345
7063 0.0743842606567763
7064 0.0820526073477437
7065 0.349478108149141
7066 0.182732503213877
7067 0.0852023197145208
7068 0.0717813773060212
7069 0.258515302750138
7070 0.156995983792514
7071 0.292700705918825
7072 0.0888793252968785
7073 0.0776903381143414
7074 0.116599098116686
7075 0.159385279777151
7076 0.166148525857175
7077 0.206135119088208
7078 0.339847549713579
7079 0.117274564311822
7080 0.111508384811894
7081 0.328104771751462
7082 0.189463064933711
7083 0.185755598950226
7084 0.182677176383451
7085 0.102238773130442
7086 0.0232847990832924
7087 0.158050643232607
7088 0.18914744009537
7089 0.134345739230719
7090 0.129255846569882
7091 0.0573575561918692
7092 0.156069052802383
7093 0.205767570900318
7094 0.207489354405721
7095 0.159314682569392
7096 0.0893991449253208
7097 0.144121757946481
7098 0.0180737238077838
7099 0.158335364941708
7100 0.118151020291865
7101 0.286837011863324
7102 0.121300564348495
7103 0.1449103082673
7104 0.0712858608024651
7105 0.0767235772725713
7106 0.293182626209389
7107 0.162511932042199
7108 0.141814222356736
7109 0.183528383526161
7110 0.0932457178876065
7111 0.171528088627892
7112 0.130957302884773
7113 0.179352745814895
7114 0.211423356146764
7115 0.0847219886476461
7116 0.196205733087966
7117 0.167612635244412
7118 0.0611879036539319
7119 0.147855325749353
7120 0.316861899719913
7121 0.40259287462514
7122 0.274295162330472
7123 0.422251312471162
7124 0.179647315361862
7125 0.275654289969653
7126 0.120189200467813
7127 0.18316094745953
7128 0.0574929817203815
7129 0.147388833607492
7130 0.273428360901651
7131 0.107953230775467
7132 0.274406554297304
7133 0.119996389412696
7134 0.189321119469236
7135 0.0934813309532699
7136 0.248204461855187
7137 0.101588290078889
7138 0.220935566769252
7139 0.143684151337453
7140 0.343801908049514
7141 0.309088987024199
7142 0.087219327805508
7143 0.252186216189553
7144 0.205891673319222
7145 0.151424197542915
7146 0.16541975684113
7147 0.2696577508271
7148 0.105758850762788
7149 0.0792988363378898
7150 0.122992737901577
7151 0.277196420952707
7152 0.0521335532120418
7153 0.0554280759225316
7154 0.222826738410233
7155 0.0302932475192381
7156 0.201489254040933
7157 0.13090072175889
7158 0.246874869813055
7159 0.0479233609448415
7160 0.156912687620886
7161 0.18505309055598
7162 0.100846530310988
7163 0.108913802940462
7164 0.192208593486356
7165 0.19696203672813
7166 0.103778093665359
7167 0.0854181915677404
7168 0.176561966154075
7169 0.214335254598232
7170 0.102657640770894
7171 0.0774919961670028
7172 0.318963889894681
7173 0.0950294573814102
7174 0.230774743140158
7175 0.0989905575107851
7176 0.189540149518274
7177 0.123873253820951
7178 0.0153073169524866
7179 0.146917790385961
7180 0.082515414904162
7181 0.0688081850182013
7182 0.127775651010564
7183 0.380636639249823
7184 0.210837523139914
7185 0.0868523746283539
7186 0.154578918812827
7187 0.290853226079988
7188 0.138516814201154
7189 0.141655015856357
7190 0.294833128450458
7191 0.230187696544467
7192 0.0892036880860536
7193 0.182035395561155
7194 0.0909285830065932
7195 0.101303276887824
7196 0.0890883269582725
7197 0.0913585203707396
7198 0.0808972268760034
7199 0.128944672240709
7200 0.0775125753243819
7201 0.0846450220323361
7202 0.1985049885224
7203 0.069966082176055
7204 0.0395514167319611
7205 0.0999501050874838
7206 0.314224864089177
7207 0.144137022532786
7208 0.0364247975851001
7209 0.227308020740947
7210 0.176370512673062
7211 0.146908087600203
7212 0.137296590254521
7213 0.156495477483067
7214 0.053878829510699
7215 0.0722711916962733
7216 0.1389675077768
7217 0.304850515645854
7218 0.214862472475478
7219 0.0708470015649549
7220 0.185413420950877
7221 0.131970353362806
7222 0.148307548387447
7223 0.255439455070735
7224 0.169009022078688
7225 0.245282803538897
7226 0.222202750902043
7227 0.0597332228473287
7228 0.244099798232615
7229 0.12382070144999
7230 0.148551623189459
7231 0.196709121158056
7232 0.34181730128325
7233 0.187728857817032
7234 0.195235523738977
7235 0.316322892633832
7236 0.0857443907323744
7237 0.0433335482651821
7238 0.137770357573353
7239 0.196537543958763
7240 0.11199282732888
7241 0.177536843491414
7242 0.273523066344354
7243 0.0379378467560331
7244 0.147405033778194
7245 0.065767612934078
7246 0.145446988826303
7247 0.0570065394486751
7248 0.10873883912963
7249 0.22498589262675
7250 0.101858281300933
7251 0.255164102033781
7252 0.20549535431787
7253 0.0603512269016729
7254 0.249320311072888
7255 0.133993151034278
7256 0.295929190285069
7257 0.128896740029301
7258 0.183189278479577
7259 0.126630077969084
7260 0.0777468066502965
7261 0.130183655208995
7262 0.105006681080981
7263 0.278591135457591
7264 0.290417545052923
7265 0.0353950934837881
7266 0.18985578240701
7267 0.150223382954119
7268 0.0842037444412934
7269 0.110755614814146
7270 0.104846579000809
7271 0.224780398625932
7272 0.0683710661085433
7273 0.190114768178571
7274 0.203103143867059
7275 0.112404356506581
7276 0.251284974723499
7277 0.248879464575002
7278 0.185228203055274
7279 0.32879444102213
7280 0.0693699381676454
7281 0.340131539632816
7282 0.240200769159289
7283 0.320344017457035
7284 0.118716581120863
7285 0.214234826055076
7286 0.397259707944566
7287 0.203706047488539
7288 0.327403571909807
7289 0.164637730120366
7290 0.062979594049641
7291 0.200008965472636
7292 0.201933586985076
7293 0.324736667688986
7294 0.313127179663525
7295 0.127727375031156
7296 0.126315227969596
7297 0.34090317602579
7298 0.347853351148432
7299 0.291325657582242
7300 0.178746454188022
7301 0.17920888454371
7302 0.166116347260753
7303 0.110374136508646
7304 0.288430132527973
7305 0.163384882290628
7306 0.310496778123759
7307 0.0383936783860136
7308 0.16559656352596
7309 0.114927092051374
7310 0.264769709090458
7311 0.256147412546584
7312 0.227897701919506
7313 0.209876586625515
7314 0.140532556147044
7315 0.267438473493369
7316 0.237090305228646
7317 0.0254609587534699
7318 0.337442889550627
7319 0.0553786483441673
7320 0.0288972667402409
7321 0.174495405475324
7322 0.0751088326505358
7323 0.236237874011177
7324 0.0855128857304794
7325 0.167891997538546
7326 0.43317962339519
7327 0.121108830319735
7328 0.0821072613517345
7329 0.158202556811768
7330 0.222925895192631
7331 0.0760495208761728
7332 0.25597259716015
7333 0.223883038431401
7334 0.0649175296499878
7335 0.115109839554104
7336 0.179125066166459
7337 0.170206187088031
7338 0.055781368813903
7339 0.367809462043588
7340 0.238124715899882
7341 0.155491507926192
7342 0.156134899217904
7343 0.151351662302583
7344 0.214122697521791
7345 0.130830689249325
7346 0.183888025946894
7347 0.217709427082432
7348 0.0679383307353532
7349 0.183970256947734
7350 0.0547366056219453
7351 0.234183183983967
7352 0.408317449877424
7353 0.326597100361595
7354 0.0874953756068718
7355 0.163937729512777
7356 0.0592827374607956
7357 0.175421394201436
7358 0.126425038794106
7359 0.280710981022353
7360 0.0553223730986956
7361 0.0893956775486875
7362 0.22665460895865
7363 0.0434404101348419
7364 0.201771736932631
7365 0.0977885557477797
7366 0.139053927971739
7367 0.0332568030640178
7368 0.129762504407565
7369 0.166751480068
7370 0.286875628258947
7371 0.1773272977713
7372 0.146924927705179
7373 0.266939863634297
7374 0.292578321605283
7375 0.0904125520364695
7376 0.120969939453789
7377 0.14447167575593
7378 0.260094154441639
7379 0.175924139856853
7380 0.209820719020726
7381 0.132014808605977
7382 0.108285584744671
7383 0.147919752464867
7384 0.542769527237692
7385 0.263792390252455
7386 0.161004341050714
7387 0.347802870853376
7388 0.223389284401966
7389 0.0336395241002704
7390 0.127600231156931
7391 0.140511323934728
7392 0.242959830050711
7393 0.262072081546366
7394 0.200017217109158
7395 0.0671404651130135
7396 0.113496241405787
7397 0.281216406553918
7398 0.248376861192871
7399 0.159794736583713
7400 0.267078244432268
7401 0.274918243992043
7402 0.370913848650066
7403 0.147563111569214
7404 0.302366904328451
7405 0.169911004911046
7406 0.126055782604861
7407 0.247682111160335
7408 0.0714278722731966
7409 0.226549706477836
7410 0.241875338793538
7411 0.0335065272183796
7412 0.194209676371537
7413 0.238757756247703
7414 0.202032039492682
7415 0.157646522317041
7416 0.303900637725526
7417 0.2006662446417
7418 0.388735187615717
7419 0.119957665673069
7420 0.247891372057046
7421 0.00879789647033606
7422 0.107252312030603
7423 0.419377098741233
7424 0.329567641319863
7425 0.183127022583133
7426 0.153885896838831
7427 0.285814003143292
7428 0.386538238445905
7429 0.16013816650911
7430 0.111605191721709
7431 0.0482318864288297
7432 0.0463164128532392
7433 0.130767473834861
7434 0.316834001991314
7435 0.172774405215898
7436 0.248620595426147
7437 0.116037183474564
7438 0.317703321584478
7439 0.158742523823205
7440 0.161626899737386
7441 0.249603692904121
7442 0.35576334976498
7443 0.20828294373947
7444 0.189552974736992
7445 0.156126205104858
7446 0.021519772880466
7447 0.119997310809851
7448 0.388740040734961
7449 0.345496782162936
7450 0.193246772462824
7451 0.189525174638595
7452 0.279198787923748
7453 0.123249544457439
7454 0.113855281078274
7455 0.17658333329669
7456 0.178238127267116
7457 0.21440547622454
7458 0.263616360293872
7459 0.0890952328672074
7460 0.371209467913535
7461 0.138794640380685
7462 0.198714876347881
7463 0.289717060372043
7464 0.434287441254065
7465 0.303580367521345
7466 0.272214310887228
7467 0.0934535684580281
7468 0.324777009154165
7469 0.129409881324638
7470 0.141828349289254
7471 0.183062965298447
7472 0.144140026025132
7473 0.0671380688102867
7474 0.0384761196121007
7475 0.199379362451486
7476 0.0787576339179813
7477 0.15024489362464
7478 0.143984935388416
7479 0.458133921304954
7480 0.0966152407733659
7481 0.222060372739532
7482 0.0851296315681971
7483 0.0926807580750098
7484 0.106056404021213
7485 0.132028266119886
7486 0.0690524468941608
7487 0.139086670054166
7488 0.121386184626554
7489 0.187933164395791
7490 0.193796611210709
7491 0.113053798919843
7492 0.177761702367866
7493 0.112262322909817
7494 0.228045391759535
7495 0.0963718931835016
7496 0.0292933095874128
7497 0.0356119017448165
7498 0.219760873810681
7499 0.161267753118446
7500 0.0863025511294064
7501 0.230036023467971
7502 0.0375551419366227
7503 0.307297020913797
7504 0.0443948937968006
7505 0.0274069546853773
7506 0.264634995815542
7507 0.110578470961659
7508 0.190352768072443
7509 0.192208995485507
7510 0.188168599926551
7511 0.0877601064000963
7512 0.217868079286474
7513 0.132963198378904
7514 0.184243742077218
7515 0.0410350027519395
7516 0.0955360619708821
7517 0.0981024076234848
7518 0.270872688214261
7519 0.0897704130003384
7520 0.264012892239418
7521 0.0326882892049292
7522 0.462906241509895
7523 0.121810505363621
7524 0.15362412222595
7525 0.334703494357387
7526 0.170589521334742
7527 0.286995342588787
7528 0.310815232482456
7529 0.166834542224278
7530 0.185094571898223
7531 0.442951283413101
7532 0.249366252117921
7533 0.140663690676074
7534 0.185075585925346
7535 0.134915696206667
7536 0.180615499538484
7537 0.0774304129520171
7538 0.213523932100811
7539 0.221967991218123
7540 0.170787279212903
7541 0.0789743504103875
7542 0.189581500087793
7543 0.106435820666448
7544 0.162632438703368
7545 0.230587700388346
7546 0.204660077956496
7547 0.220120407244204
7548 0.0325093563494392
7549 0.0737263222373117
7550 0.0740303563506837
7551 0.388347619965585
7552 0.0968991780224557
7553 0.126333756892163
7554 0.217831986407795
7555 0.0585041775784471
7556 0.113514762438944
7557 0.12113004965924
7558 0.125086187985788
7559 0.128630094139384
7560 0.32027497669836
7561 0.504722767010589
7562 0.0747283416153518
7563 0.0560711953569393
7564 0.114025077207877
7565 0.251819053116611
7566 0.147161358539047
7567 0.292554511416146
7568 0.165475422304832
7569 0.138400028488172
7570 0.17062787186141
7571 0.413565441468257
7572 0.353123216274959
7573 0.0867211796071968
7574 0.269882445509262
7575 0.141544055637784
7576 0.141295539796938
7577 0.124822559774467
7578 0.100176548868523
7579 0.227368553322149
7580 0.20391917213384
7581 0.0760326238199262
7582 0.278624415148644
7583 0.114225509444057
7584 0.167557182336166
7585 0.254753935152511
7586 0.108966406095489
7587 0.166574488279482
7588 0.145434801254419
7589 0.0514749154939425
7590 0.149293678812455
7591 0.2596634621827
7592 0.0926390927365509
7593 0.103358223006736
7594 0.163230580569357
7595 0.224235560778394
7596 0.225285797455327
7597 0.163861788762589
7598 0.114356586886184
7599 0.221384650510364
7600 0.0778995276979703
7601 0.207171652217662
7602 0.118837116775812
7603 0.241638791295588
7604 0.439079597204073
7605 0.0917302716223858
7606 0.175048088021541
7607 0.286272915067571
7608 0.194774610386334
7609 0.297699084556964
7610 0.190020578352398
7611 0.0616867181569544
7612 0.092409456285488
7613 0.115022322434501
7614 0.11827723164979
7615 0.0407433783446915
7616 0.161355975894014
7617 0.348658073967152
7618 0.0413960172241931
7619 0.184829972179265
7620 0.218466045865842
7621 0.231509745801612
7622 0.123554229647547
7623 0.363781430305212
7624 0.157615376312073
7625 0.101682533064729
7626 0.0656861932696153
7627 0.148965308648479
7628 0.135827668878682
7629 0.182104373085182
7630 0.276748289510252
7631 0.135092120332613
7632 0.148522192909587
7633 0.106819992527239
7634 0.0457856415637843
7635 0.104390185005807
7636 0.148764795750607
7637 0.15745090465127
7638 0.192689407531003
7639 0.158322497321488
7640 0.148558360873844
7641 0.0343420626325435
7642 0.199417444091961
7643 0.0591135858541361
7644 0.0566293263665562
7645 0.379528881235339
7646 0.307984956776511
7647 0.201179400113996
7648 0.194976653703437
7649 0.120911453442359
7650 0.0310563077381114
7651 0.158501996569205
7652 0.101923042336336
7653 0.0873714537411821
7654 0.15312222411756
7655 0.177380121179179
7656 0.271925309736521
7657 0.196442718036856
7658 0.123116022221108
7659 0.16103747562948
7660 0.139524286900432
7661 0.166382431251603
7662 0.178123130832875
7663 0.17475689021106
7664 0.265213310871466
7665 0.125882083786383
7666 0.0340545129636093
7667 0.133152047885081
7668 0.140004450745181
7669 0.282769213378698
7670 0.283202866140042
7671 0.120955871806225
7672 0.173231108653414
7673 0.130760833800489
7674 0.177397616768379
7675 0.136060687747023
7676 0.227267017928589
7677 0.328240491986698
7678 0.072591760973016
7679 0.122696862079718
7680 0.160844933986272
7681 0.0945635302478687
7682 0.153126549319947
7683 0.152892754484265
7684 0.198849050442585
7685 0.282369879648046
7686 0.202902194546042
7687 0.136671087068599
7688 0.330963565336674
7689 0.0909226014890559
7690 0.0243384142560765
7691 0.216092643169744
7692 0.169187746728551
7693 0.065401838817163
7694 0.131944869351544
7695 0.259147525765806
7696 0.206575117154996
7697 0.114036086425135
7698 0.323515975845309
7699 0.119233722377822
7700 0.160362111903165
7701 0.289443288814762
7702 0.0845647573190114
7703 0.262577792902699
7704 0.237492858552904
7705 0.183626923308233
7706 0.150608838155326
7707 0.454202484558454
7708 0.178247611144837
7709 0.187824719506457
7710 0.164486003343577
7711 0.0614536414759517
7712 0.163373854474212
7713 0.218862535208531
7714 0.233552588533547
7715 0.114162597907793
7716 0.0769159890279402
7717 0.193967224603097
7718 0.21561007160515
7719 0.249075588918961
7720 0.239948442936292
7721 0.0548580317419813
7722 0.259652722649248
7723 0.102309196889578
7724 0.114815943646203
7725 0.135261974881235
7726 0.140594543526052
7727 0.177399334931727
7728 0.0501204825309592
7729 0.162591338755184
7730 0.25663840860406
7731 0.107499862733905
7732 0.0414726676914674
7733 0.0786520725015806
7734 0.299262185771023
7735 0.0436543773481751
7736 0.168596559503675
7737 0.149471358576431
7738 0.212168507412072
7739 0.0985400814075216
7740 0.212484283334323
7741 0.0618751105707569
7742 0.24219002782107
7743 0.210845757200005
7744 0.136953219155386
7745 0.0376099227979109
7746 0.0566623105223452
7747 0.183547856698924
7748 0.271795990824557
7749 0.0741137073786199
7750 0.313740962499746
7751 0.3932163581489
7752 0.155062311258365
7753 0.134353393853393
7754 0.260994006770174
7755 0.269690694073912
7756 0.272661098986637
7757 0.209322348565708
7758 0.180314150219486
7759 0.0412529193019311
7760 0.173254874966528
7761 0.227199152996187
7762 0.114077792687643
7763 0.22851561416599
7764 0.160101896448943
7765 0.0231773397374099
7766 0.199470809620872
7767 0.22666800029779
7768 0.174504646624169
7769 0.168771964238167
7770 0.105974382365563
7771 0.0932241272917144
7772 0.244798997978355
7773 0.141992211736581
7774 0.321934527152327
7775 0.232483381741833
7776 0.0244411648694337
7777 0.100096959539351
7778 0.117205196287343
7779 0.130463641244268
7780 0.16978612695957
7781 0.100021750335748
7782 0.263762769231564
7783 0.0793355314063997
7784 0.0594484859339559
7785 0.221812465795528
7786 0.119097187666433
7787 0.0328204775473068
7788 0.284949395096496
7789 0.169385320598359
7790 0.236970356096345
7791 0.0794392935764803
7792 0.0602400564875363
7793 0.0899640254396782
7794 0.266148612311291
7795 0.25010851127012
7796 0.177932315854483
7797 0.158652388123044
7798 0.416345527202191
7799 0.356527738097933
7800 0.0869919263949062
7801 0.110881742415033
7802 0.139126609033239
7803 0.287125711134946
7804 0.0302238854094005
7805 0.207289741639563
7806 0.113850983891145
7807 0.11497272917298
7808 0.128882624579716
7809 0.0949776996738349
7810 0.135252482960068
7811 0.300692136189382
7812 0.143189508941212
7813 0.112274770648837
7814 0.151777527104401
7815 0.0621287224637552
7816 0.126973331328535
7817 0.203154205890445
7818 0.280763617400737
7819 0.119654853042091
7820 0.305516451956307
7821 0.184975689349131
7822 0.279384353222134
7823 0.211146345116602
7824 0.07077813166727
7825 0.154391734517724
7826 0.285093155582907
7827 0.0536598769202938
7828 0.21422956196572
7829 0.0810706680404355
7830 0.138434514956347
7831 0.262043219852578
7832 0.37328430376689
7833 0.171477712287469
7834 0.286749460821744
7835 0.0767655102957781
7836 0.0627840508440264
7837 0.299856167947258
7838 0.124639054559903
7839 0.27794901077088
7840 0.126103049568301
7841 0.239218969955738
7842 0.112031702829381
7843 0.0873402586310116
7844 0.315204978938224
7845 0.127555603337708
7846 0.15719598529668
7847 0.0708161669145856
7848 0.199205532935222
7849 0.187146068373917
7850 0.119674906341984
7851 0.397046585107814
7852 0.407939035127452
7853 0.127262454621408
7854 0.0881543426232364
7855 0.213603948084669
7856 0.105692379107709
7857 0.257304282568993
7858 0.236050063843729
7859 0.150441017721581
7860 0.0738529639248578
7861 0.0839045645044744
7862 0.308104901269598
7863 0.121192597484956
7864 0.222541525496316
7865 0.145663495665131
7866 0.194963412225976
7867 0.251464240276588
7868 0.042371190253413
7869 0.249571608234938
7870 0.23997864112115
7871 0.082241309904838
7872 0.13638392844929
7873 0.168472253782167
7874 0.0858524746413195
7875 0.140739568056066
7876 0.140121944772464
7877 0.0348698793744361
7878 0.135709435375379
7879 0.02331759635493
7880 0.211585226898199
7881 0.167340151761824
7882 0.193911577749991
7883 0.213489616468654
7884 0.181521973901805
7885 0.169951914841368
7886 0.122607451540162
7887 0.00722696212379888
7888 0.0672216269118866
7889 0.089641203052352
7890 0.0668538873017754
7891 0.0764953011084184
7892 0.127188342437198
7893 0.125089112652205
7894 0.0598683065376402
7895 0.18393023482438
7896 0.139050226194458
7897 0.156754713672707
7898 0.100029728781632
7899 0.19525694447742
7900 0.111861368458602
7901 0.130237219222339
7902 0.0291945729972115
7903 0.210614122679688
7904 0.11033158860952
7905 0.185251503504774
7906 0.139008025572538
7907 0.227211722302288
7908 0.246728052965673
7909 0.0428838251836558
7910 0.111924440635022
7911 0.0692370660037756
7912 0.212571673251764
7913 0.269343600720437
7914 0.0590545819709236
7915 0.0180824432827356
7916 0.246027043439292
7917 0.140715630126176
7918 0.253299825860098
7919 0.251675001349551
7920 0.267324016772663
7921 0.189039896329647
7922 0.200554937879543
7923 0.122197955637573
7924 0.26354913094753
7925 0.134023863083687
7926 0.163741480146207
7927 0.0211590885965309
7928 0.094407228644045
7929 0.394655728935305
7930 0.121965372865856
7931 0.0425144662308234
7932 0.132550453712803
7933 0.0651774243542694
7934 0.0364820486930733
7935 0.135976627209471
7936 0.123579965762664
7937 0.126773524344594
7938 0.143613542399899
7939 0.110053369983825
7940 0.266678049936592
7941 0.131258753846506
7942 0.182041395419467
7943 0.205278941803187
7944 0.0193783567537084
7945 0.112293225037593
7946 0.0672321448068268
7947 0.106124567622178
7948 0.0657480028281181
7949 0.121889720938029
7950 0.147845358774957
7951 0.126735293209248
7952 0.224547016514561
7953 0.143627258265257
7954 0.199696023853015
7955 0.105171767729301
7956 0.235141880814572
7957 0.193368824433901
7958 0.0946396689812411
7959 0.0925495067172146
7960 0.316879949615486
7961 0.160108854642203
7962 0.204781601505206
7963 0.177512747034554
7964 0.113729962642577
7965 0.0535204508042673
7966 0.169447547543405
7967 0.217368054237742
7968 0.119827786590248
7969 0.177933841729111
7970 0.193854532884884
7971 0.320000738497142
7972 0.0440022674111782
7973 0.0966813183568801
7974 0.0967213274882894
7975 0.2733111877811
7976 0.449615663377971
7977 0.0497799294794651
7978 0.103243444568226
7979 0.0541310306744621
7980 0.0704434844602973
7981 0.274572087360012
7982 0.301435684723375
7983 0.204029058214383
7984 0.121435031935836
7985 0.186500175956374
7986 0.0366489920974447
7987 0.0936100427813623
7988 0.0468625558003439
7989 0.21570514105255
7990 0.101932323703758
7991 0.13055388742429
7992 0.218894811912031
7993 0.262085120830789
7994 0.124717932835115
7995 0.0300382861370505
7996 0.0804773904063684
7997 0.085181636612217
7998 0.288134869812807
7999 0.0713832842623524
8000 0.118427596079046
8001 0.146404617046173
8002 0.191431733691119
8003 0.0451750073063823
8004 0.191778958165332
8005 0.158480938674209
8006 0.193287294244437
8007 0.117956493629464
8008 0.108265531089166
8009 0.115314883364629
8010 0.129426870024399
8011 0.127031970849723
8012 0.233210356069713
8013 0.170629697397784
8014 0.182887877758788
8015 0.0857645383823788
8016 0.124802909136016
8017 0.276060002144464
8018 0.0524660693673828
8019 0.219344650881781
8020 0.263826235460704
8021 0.0969954017272493
8022 0.192180926654795
8023 0.325961885942978
8024 0.139569323973702
8025 0.306197958718754
8026 0.299405963305126
8027 0.0778392343635405
8028 0.107094051998285
8029 0.101905394776243
8030 0.12940616408848
8031 0.135596547985393
8032 0.177110066084074
8033 0.0713830114076278
8034 0.028766382874683
8035 0.392887432632532
8036 0.192947055705369
8037 0.0933223960196164
8038 0.163911538201114
8039 0.047100155094825
8040 0.182207795395343
8041 0.202058684935076
8042 0.216989204078633
8043 0.257414798432473
8044 0.0876002140977885
8045 0.0907503632662083
8046 0.104599774846283
8047 0.14452155402479
8048 0.0555727443305612
8049 0.113449432680827
8050 0.182794093393385
8051 0.119789095254088
8052 0.0551676724656106
8053 0.0663596404529333
8054 0.13902352840746
8055 0.17948576901373
8056 0.154025333396706
8057 0.0835653458417487
8058 0.0764067795194853
8059 0.365073398414401
8060 0.154037582827742
8061 0.131928894287961
8062 0.33071178332197
8063 0.0799942515495415
8064 0.102430635550956
8065 0.146129235540107
8066 0.108870365042348
8067 0.245668334006302
8068 0.142409594305387
8069 0.123885830753312
8070 0.0552910616489879
8071 0.124380568507861
8072 0.108667719253019
8073 0.161188809448255
8074 0.166574948984846
8075 0.196020804021718
8076 0.229796966808401
8077 0.143302819401041
8078 0.146654293318108
8079 0.0916773273333572
8080 0.269373706464098
8081 0.159458993285145
8082 0.0630554979608901
8083 0.269791382291505
8084 0.119355234960539
8085 0.173227242157404
8086 0.199066079066904
8087 0.158665538088321
8088 0.197128833857277
8089 0.0556796118959981
8090 0.21418907954001
8091 0.156341023993161
8092 0.102228031983891
8093 0.0824497324009382
8094 0.097101627942885
8095 0.0976751386285424
8096 0.125399604341808
8097 0.205209552765025
8098 0.239688039424302
8099 0.131288706094187
8100 0.111629062317839
8101 0.012718646784912
8102 0.0494969467522727
8103 0.202039395916357
8104 0.170700060007972
8105 0.0159046682069281
8106 0.161310970946825
8107 0.102359374650696
8108 0.0944555774392117
8109 0.0255544447402605
8110 0.166263948438985
8111 0.143480359613775
8112 0.165191508565415
8113 0.167044544046422
8114 0.155399563208717
8115 0.1547936892889
8116 0.134933264686627
8117 0.0457368479674012
8118 0.179638918917431
8119 0.162931847727959
8120 0.0543642681659709
8121 0.246142551461023
8122 0.204019686874215
8123 0.114405825396502
8124 0.104949240747447
8125 0.178693695258945
8126 0.116557639825488
8127 0.198283223703802
8128 0.125588255705776
8129 0.0401736134292204
8130 0.098775240182451
8131 0.0486734404223475
8132 0.101784063295947
8133 0.247129067032387
8134 0.219825420996654
8135 0.0368522428319194
8136 0.185061814322804
8137 0.302376152271864
8138 0.0303584990287394
8139 0.131098044010707
8140 0.191777778067818
8141 0.0565921569609583
8142 0.222813548546768
8143 0.127165173193237
8144 0.17991850276088
8145 0.117966293215648
8146 0.11218902241072
8147 0.168472940751476
8148 0.105416161343106
8149 0.122399618874871
8150 0.0916433506461207
8151 0.114753579190506
8152 0.14335747855842
8153 0.050962698655086
8154 0.206129420711878
8155 0.0478108538494547
8156 0.103338922752539
8157 0.0565367157891378
8158 0.0444992886834349
8159 0.0496451346391532
8160 0.115929968188112
8161 0.136754701428952
8162 0.0939842706569919
8163 0.107875421708028
8164 0.155889686498463
8165 0.0525008692622395
8166 0.0420268342221343
8167 0.0959355424908666
8168 0.128640770289779
8169 0.161129720295059
8170 0.134104531831374
8171 0.206664374358556
8172 0.109517975312502
8173 0.140594977378563
8174 0.0345673199677971
8175 0.0609021174246154
8176 0.193587890073316
8177 0.227808776636061
8178 0.156032062818416
8179 0.108602591066644
8180 0.186056575537479
8181 0.223679503792321
8182 0.178137320325419
8183 0.161036832692826
8184 0.113003255421537
8185 0.351551844597939
8186 0.111899906893067
8187 0.218464808775659
8188 0.082803544101286
8189 0.190325397695333
8190 0.142010290593253
8191 0.293615069731769
8192 0.179822263719531
8193 0.0985867249899008
8194 0.155717181243101
8195 0.205394481218937
8196 0.240313547759895
8197 0.153174271818657
8198 0.165545603039106
8199 0.0448399027581468
8200 0.174611662514665
8201 0.22155338249464
8202 0.164845852663842
8203 0.0886584383967887
8204 0.120982660243234
8205 0.204688944357249
8206 0.0684526884328778
8207 0.133221236580882
8208 0.0879247981565871
8209 0.259849820201876
8210 0.142015680386329
8211 0.0616496701193861
8212 0.0930750295787088
8213 0.062543636913098
8214 0.147857035883863
8215 0.163647721687271
8216 0.166059431018257
8217 0.16915763486544
8218 0.201897266167073
8219 0.0470648251408382
8220 0.155134907896893
8221 0.197050515958886
8222 0.120713024395182
8223 0.193352947027757
8224 0.0843757157327513
8225 0.110190677861676
8226 0.168750887916094
8227 0.172077699676492
8228 0.058615718742833
8229 0.113618669387124
8230 0.108673771398374
8231 0.141827256984476
8232 0.198533788759396
8233 0.0321085800730008
8234 0.297825349969248
8235 0.215292325072039
8236 0.106457296168613
8237 0.277822539145369
8238 0.0660140655421977
8239 0.236005060391505
8240 0.1134712870017
8241 0.0355104160271924
8242 0.180996520503623
8243 0.178139519574886
8244 0.105006520559323
8245 0.0519585583751714
8246 0.102870778645413
8247 0.0434022336208709
8248 0.126180357953275
8249 0.0950295373701591
8250 0.0976575622201151
8251 0.0489396864404331
8252 0.138131828042093
8253 0.189800409118762
8254 0.305106845546836
8255 0.119110447839079
8256 0.123217752211458
8257 0.148420364277564
8258 0.0349776558358823
8259 0.0150251424208766
8260 0.0785071912093647
8261 0.108104131740574
8262 0.0194039721178142
8263 0.065479278322208
8264 0.0872959853454517
8265 0.0422392944383539
8266 0.0705653350051259
8267 0.220642652387535
8268 0.208143870274497
8269 0.208605684364713
8270 0.127347958861505
8271 0.200549996209922
8272 0.0990498493509538
8273 0.158524630074078
8274 0.107281326211162
8275 0.0880971011607791
8276 0.0753808162404016
8277 0.168801254728093
8278 0.0573496431574172
8279 0.0839345576352377
8280 0.147606074303439
8281 0.155411719197053
8282 0.0617745571123542
8283 0.0960558143634723
8284 0.118736000051062
8285 0.208179004985706
8286 0.252264597348012
8287 0.0469367025902112
8288 0.194294590796827
8289 0.0478519252230593
8290 0.19158029738142
8291 0.22114218238895
8292 0.128492649817939
8293 0.139762595902923
8294 0.0425530942185762
8295 0.0501299240082425
8296 0.0736086479567808
8297 0.204217692327239
8298 0.0938795727679409
8299 0.145303954019724
8300 0.19005171965664
8301 0.0847811475113216
8302 0.10734145816018
8303 0.123371547706166
8304 0.120602846716372
8305 0.0565389331366371
8306 0.0387909374903163
8307 0.127936191228509
8308 0.110969805685908
8309 0.146591581627849
8310 0.101246112356438
8311 0.106536238889866
8312 0.303988813023036
8313 0.208986310387462
8314 0.0498457211214212
8315 0.0520236274392058
8316 0.123761757109373
8317 0.184385900733411
8318 0.0414633152400779
8319 0.0550271153503202
8320 0.146391524572315
8321 0.120444224161017
8322 0.136259641236242
8323 0.0256072936397732
8324 0.0492023919163486
8325 0.0434834610752645
8326 0.198066850389976
8327 0.134551486799016
8328 0.315478844812894
8329 0.283861533767039
8330 0.132470331994307
8331 0.0677702553395252
8332 0.0893044823330726
8333 0.149854660366343
8334 0.157844976255011
8335 0.0381899692492369
8336 0.22132127983809
8337 0.0577346748095993
8338 0.0528585760812332
8339 0.113832504690246
8340 0.0544396891165023
8341 0.15449036010968
8342 0.0961867791822182
8343 0.110554786670858
8344 0.061441270722275
8345 0.133457304166261
8346 0.100493796608994
8347 0.0421670973860666
8348 0.0208476898351831
8349 0.0754107420334486
8350 0.0479858173958944
8351 0.215350185205879
8352 0.0527145012641214
8353 0.198172335710771
8354 0.154236358171627
8355 0.165455726479942
8356 0.111008299924357
8357 0.118868270327579
8358 0.0483005769021227
8359 0.0381195040288019
8360 0.152830253628442
8361 0.0360438892375711
8362 0.177321922412012
8363 0.0338425761673686
8364 0.0986893909423945
8365 0.0991730510777869
8366 0.156667189952912
8367 0.141581801389157
8368 0.0570425989947658
8369 0.0264960947071443
8370 0.0462492855986831
8371 0.0745857073273161
8372 0.0101464664968193
8373 0.114855825580276
8374 0.14467372979941
8375 0.0925414205395619
8376 0.081728543765879
8377 0.153462189925874
8378 0.0716903911371274
8379 0.0576653913170927
8380 0.0876568552091378
8381 0.150819385560283
8382 0.119235584275786
8383 0.10813283195598
8384 0.105004472730155
8385 0.0432882777778712
8386 0.1610277058046
8387 0.0901143364453096
8388 0.147214327979497
8389 0.126624277840859
8390 0.142044525379423
8391 0.197584682539887
8392 0.0373782068656472
8393 0.138244477147017
8394 0.118447370396419
8395 0.0793451049715484
8396 0.0710077901122056
8397 0.297401165574683
8398 0.18918814594392
8399 0.0232845093298452
8400 0.0880462198271632
8401 0.038752353075063
8402 0.119713385625145
8403 0.12172442588682
8404 0.138239686244702
8405 0.0255845676451431
8406 0.213254764871156
8407 0.0397389327648527
8408 0.171635375413386
8409 0.138776044044061
8410 0.126355783428473
8411 0.0468741400786192
8412 0.175202748950984
8413 0.108464286508724
8414 0.15811436461052
8415 0.0991527700696915
8416 0.153715118716192
8417 0.277994033177702
8418 0.0614873623076375
8419 0.105682024762713
8420 0.0684717219935792
8421 0.107992500567135
8422 0.0686434179693861
8423 0.106440306461624
8424 0.169510264590859
8425 0.0832984076392833
8426 0.148740214129317
8427 0.0876882086018389
8428 0.149232021412612
8429 0.129758274864804
8430 0.101924222812461
8431 0.175235297270124
8432 0.131764857290747
8433 0.125226949251076
8434 0.0200591894312941
8435 0.0705336378503594
8436 0.0233998910524742
8437 0.0876347750763446
8438 0.240683341107175
8439 0.0499396396591436
8440 0.117550007063375
8441 0.138568740231923
8442 0.131845335860229
8443 0.014326875731063
8444 0.12416616097277
8445 0.0164871143023324
8446 0.207037028267132
8447 0.0770344518833498
8448 0.0955450266004308
8449 0.128671858309641
8450 0.0626849277222299
8451 0.111903239523945
8452 0.0388868221322103
8453 0.134848544860995
8454 0.0673270839748847
8455 0.234534168813296
8456 0.159211826074492
8457 0.0259264412253079
8458 0.0962937833199847
8459 0.0832743659987372
8460 0.0727332661924234
8461 0.238258075114154
8462 0.142554944176935
8463 0.242213722699335
8464 0.257677047676602
8465 0.0935399320837487
8466 0.140839542475416
8467 0.0938949952119988
8468 0.179207028440039
8469 0.235278925127024
8470 0.244181425774768
8471 0.00742489294532983
8472 0.0578354573580326
8473 0.171924194613583
8474 0.190774316464141
8475 0.0875103113005853
8476 0.105951037622578
8477 0.0471736314496288
8478 0.0128563017860627
8479 0.110311737342776
8480 0.0591328756179716
8481 0.0369044014823065
8482 0.150507304530607
8483 0.141054113591647
8484 0.0817322124550415
8485 0.0414422778618025
8486 0.0763804676714701
8487 0.152921299288271
8488 0.0490466805790279
8489 0.0497471331434448
8490 0.125324788015886
8491 0.104439903190108
8492 0.13342147697909
8493 0.133598663367802
8494 0.103177509432972
8495 0.00580583928872942
8496 0.0645066181795423
8497 0.1694285439401
8498 0.125221097778618
8499 0.114618178967752
8500 0.15232449607863
8501 0.131179054565515
8502 0.256810982606192
8503 0.0153498244062769
8504 0.105009220018352
8505 0.105408281674954
8506 0.0591472228925354
8507 0.155863398354759
8508 0.189928139330553
8509 0.118846062947227
8510 0.0849419593718817
8511 0.0280347573087712
8512 0.187864712141345
8513 0.0446049846657673
8514 0.117411313308523
8515 0.105447434192944
8516 0.237390882292757
8517 0.0995667918336803
8518 0.154395637378193
8519 0.112027037393004
8520 0.0600550307476047
8521 0.214576137280337
8522 0.163623751527785
8523 0.0711306263405915
8524 0.121623488667298
8525 0.153210154897387
8526 0.0458885971903593
8527 0.24904884581638
8528 0.0928335309934207
8529 0.112053726761312
8530 0.215543612299252
8531 0.0178121461786386
8532 0.112913233882429
8533 0.0359389329690928
8534 0.0280613359023136
8535 0.0842676137095787
8536 0.2198246799311
8537 0.0573720610954751
8538 0.178716548648818
8539 0.205593670888139
8540 0.0658793111839972
8541 0.0900910905339516
8542 0.178779210897291
8543 0.0725365228017831
8544 0.0342326165520105
8545 0.0617286098021681
8546 0.147590370032664
8547 0.112358344325728
8548 0.218816381819833
8549 0.15896798451042
8550 0.0945729051556606
8551 0.134769051689115
8552 0.100843640489823
8553 0.0590685107819553
8554 0.21046784715304
8555 0.100074477530869
8556 0.0965983469304932
8557 0.0732815195977943
8558 0.148172427200746
8559 0.0106193613810001
8560 0.192298863879437
8561 0.0373790087417309
8562 0.0589953415499535
8563 0.144881025349798
8564 0.0401001811601747
8565 0.17407114048429
8566 0.112283186070473
8567 0.201111432038057
8568 0.16832519821834
8569 0.0429814414855176
8570 0.043244607585583
8571 0.0626516516350216
8572 0.136321134917804
8573 0.043115861407795
8574 0.204785148007878
8575 0.0431488483226769
8576 0.135183171470991
8577 0.150976379893817
8578 0.0537203633457034
8579 0.28096846304687
8580 0.187812048667138
8581 0.187800308376941
8582 0.106289861655936
8583 0.0812104828509718
8584 0.136308238293496
8585 0.16652023829008
8586 0.114356814747355
8587 0.25865428873179
8588 0.231312803623769
8589 0.111552836047908
8590 0.0781060419244417
8591 0.104658456070156
8592 0.103926920849015
8593 0.184903510711907
8594 0.262003238128802
8595 0.104755473963432
8596 0.191646247721429
8597 0.0497513218979521
8598 0.0476090025948418
8599 0.216348033561023
8600 0.111740829491869
8601 0.189107454755368
8602 0.154175049135753
8603 0.091095214523544
8604 0.0399121884868417
8605 0.118949581977639
8606 0.133201798216392
8607 0.126240378543115
8608 0.0779289579885161
8609 0.11233943743854
8610 0.0376913281844443
8611 0.0604787643646847
8612 0.045852113984627
8613 0.0875283588931117
8614 0.0554390006259149
8615 0.058664840229437
8616 0.0507578854034505
8617 0.0183129958745011
8618 0.0223843428133551
8619 0.135751454028661
8620 0.121750205394707
8621 0.00555560446863399
8622 0.0808464379093607
8623 0.055956848039702
8624 0.0871406751314184
8625 0.215161999463402
8626 0.180963559747605
8627 0.11566848023487
8628 0.142891660210432
8629 0.138867128607028
8630 0.14927964668807
8631 0.191564030254579
8632 0.255656063091475
8633 0.0981213288378356
8634 0.0799028446653304
8635 0.169608686136876
8636 0.0456077588966925
8637 0.12757986610565
8638 0.0590951336670111
8639 0.0817929382647972
8640 0.210856001177383
8641 0.0361018147131942
8642 0.0559199584407026
8643 0.0873973100293499
8644 0.042124428810725
8645 0.0707904516675737
8646 0.110517674813411
8647 0.119309957511772
8648 0.140623537304324
8649 0.0668728410122886
8650 0.103396717066621
8651 0.0526825862407595
8652 0.0495982518409842
8653 0.160924459763362
8654 0.161109454440571
8655 0.0205572319249809
8656 0.0600221863831853
8657 0.124905030729644
8658 0.194477319550571
8659 0.291837031211121
8660 0.0984767626161156
8661 0.127223659989599
8662 0.0643657664934366
8663 0.0826515044862657
8664 0.156353016808365
8665 0.07598773643329
8666 0.102050488087395
8667 0.0471382378509682
8668 0.0587810599633516
8669 0.09134533159652
8670 0.0262982672655711
8671 0.0438295846429916
8672 0.180909826689396
8673 0.0977374161108399
8674 0.0401837267975498
8675 0.192932004598524
8676 0.128676960281113
8677 0.0958633232328646
8678 0.0509446221918137
8679 0.059271324443001
8680 0.207120452787277
8681 0.111028172597553
8682 0.127231467495321
8683 0.092670193922303
8684 0.0797746316978625
8685 0.0991955663517739
8686 0.0989583312863275
8687 0.0628677293192012
8688 0.131932631416703
8689 0.0385469688996926
8690 0.0384166995535148
8691 0.0968338383090721
8692 0.0950136563660931
8693 0.0726029908888191
8694 0.0503427705059303
8695 0.0527464161498517
8696 0.183869436091644
8697 0.194107833031173
8698 0.0637461666510747
8699 0.0222721513126216
8700 0.119152666155426
8701 0.136413524517043
8702 0.115624919187642
8703 0.0343321467447997
8704 0.0677859952869157
8705 0.0839067699048129
8706 0.0426329527796723
8707 0.118618529301604
8708 0.0285536090282914
8709 0.00725368235711508
8710 0.10351964437992
8711 0.283071638004688
8712 0.150374347248158
8713 0.196908253201129
8714 0.0817019744154382
8715 0.0892201160143782
8716 0.0771148983234638
8717 0.0661649232410891
8718 0.0533098996572001
8719 0.114505604605648
8720 0.0600690092766351
8721 0.125816495106189
8722 0.0411686134894699
8723 0.151555517508417
8724 0.0400380523807072
8725 0.0375346785352916
8726 0.153747460230478
8727 0.104077286638767
8728 0.100475075175315
8729 0.16849140904117
8730 0.079463711596294
8731 0.0583608462872842
8732 0.0851014638306948
8733 0.103855506874257
8734 0.0259002443578366
8735 0.12661433699794
8736 0.101402237174172
8737 0.0536685697256479
8738 0.101670974681335
8739 0.0413420973869942
8740 0.0808216616655739
8741 0.0963941255499375
8742 0.0912527624203092
8743 0.0758530065779921
8744 0.052078319025076
8745 0.148704031561809
8746 0.112179003032453
8747 0.111713604328567
8748 0.114712422863434
8749 0.065260598987885
8750 0.0472606107023796
8751 0.0649087695788136
8752 0.0940349057822029
8753 0.0552313400053966
8754 0.0798838145567114
8755 0.121196312850301
8756 0.136878831306093
8757 0.228097657691833
8758 0.128047210489169
8759 0.0669417290674585
8760 0.134149184374435
8761 0.0978057206608652
8762 0.120986833519368
8763 0.108631519428863
8764 0.130234137282055
8765 0.217278455134212
8766 0.0523732347241647
8767 0.147862193181689
8768 0.0928512934324755
8769 0.0289442669692895
8770 0.0192539130812344
8771 0.0814935421591033
8772 0.0374567356399249
8773 0.140386810646877
8774 0.0510672924741667
8775 0.00691769239866887
8776 0.157695732137974
8777 0.0371478227414141
8778 0.113143113986428
8779 0.0691814569358011
8780 0.109201296749129
8781 0.109238055370775
8782 0.0903334776576353
8783 0.0713099378413921
8784 0.0455353715756761
8785 0.0465923982524161
8786 0.0960704494265336
8787 0.113214447928412
8788 0.100804315234198
8789 0.0601640930816413
8790 0.0922479782303362
8791 0.103315354532974
8792 0.0872798553000013
8793 0.0360647584567191
8794 0.0364842238580272
8795 0.0965156354480641
8796 0.0495266209387815
8797 0.014013100307179
8798 0.0613059185753958
8799 0.0711832358331607
8800 0.0992197477321361
8801 0.0787786907068609
8802 0.138374497689854
8803 0.0525758570496724
8804 0.0885563347401429
8805 0.125501993703067
8806 0.0307473825528221
8807 0.143136170878671
8808 0.0295792374656597
8809 0.00551891419929887
8810 0.0942561227512242
8811 0.125585822681055
8812 0.17324950986113
8813 0.0850448475484667
8814 0.0303246766826822
8815 0.039943095540072
8816 0.105097606766864
8817 0.137876712084034
8818 0.0260587039572364
8819 0.0166537369588944
8820 0.0374081360864052
8821 0.0917557192308713
8822 0.103828206138129
8823 0.0242573287275789
8824 0.0978447779898871
8825 0.124738403787149
8826 0.099874280773073
8827 0.195003040903368
8828 0.0289197670774336
8829 0.0761014545486359
8830 0.0929054422208252
8831 0.0376872324979679
8832 0.0951257025205491
8833 0.0133752027537769
8834 0.0256130703306382
8835 0.193053212835187
8836 0.195107018669089
8837 0.0112195274071215
8838 0.0953359759840598
8839 0.154276852903186
8840 0.0713030703555517
8841 0.0430303249611611
8842 0.0936317271250302
8843 0.139297718148596
8844 0.11683508184388
8845 0.0872129659283404
8846 0.103524252473377
8847 0.0795998589071774
8848 0.118615310739247
8849 0.0551700673770322
8850 0.0281302822192536
8851 0.0889225671319148
8852 0.0622987459355206
8853 0.0303602619707917
8854 0.104200980777954
8855 0.0927832296302453
8856 0.0816924786379673
8857 0.06610169961549
8858 0.0540022293055448
8859 0.0321013174636284
8860 0.108811553290703
8861 0.202426808408518
8862 0.12291584930942
8863 0.131687626157653
8864 0.132803383476269
8865 0.137718094737372
8866 0.0302663306819448
8867 0.143675682723075
8868 0.111665822598772
8869 0.158254159005368
8870 0.0993906483762221
8871 0.0640645316152316
8872 0.0619863098496936
8873 0.0147843407648508
8874 0.104831877682279
8875 0.141733480818532
8876 0.0220796975112355
8877 0.0963777253524214
8878 0.159304657716318
8879 0.0755592069624789
8880 0.0557284856782388
8881 0.0170971604525887
8882 0.012456697598117
8883 0.14446597020418
8884 0.139872809631839
8885 0.159567067321132
8886 0.0175986629237613
8887 0.0460018683883405
8888 0.0384263461794627
8889 0.0679873182252126
8890 0.0899425071208865
8891 0.0324808921693998
8892 0.0767762545232564
8893 0.100381312775108
8894 0.103920955986588
8895 0.143035877686282
8896 0.0368078169882805
8897 0.13792156619037
8898 0.0205828028176923
8899 0.113937899540889
8900 0.00602983923907004
8901 0.0794480465168939
8902 0.0459310108929553
8903 0.0654398235840504
8904 0.120685638166332
8905 0.121599509238037
8906 0.0684565192078125
8907 0.210538212724028
8908 0.126392208574908
8909 0.0648904268804962
8910 0.0425668618503324
8911 0.106573024715872
8912 0.0600472530033867
8913 0.0198751521865007
8914 0.109820069993652
8915 0.0747484300709674
8916 0.0529480930505037
8917 0.0788437341701069
8918 0.0459389487439985
8919 0.0199108981411125
8920 0.138052425243355
8921 0.0490826799871488
8922 0.0391657179177249
8923 0.0981445420625507
8924 0.182125883701249
8925 0.191668142918742
8926 0.0156412087213193
8927 0.0330072402801147
8928 0.0960324905247849
8929 0.104491467227899
8930 0.0178279216506194
8931 0.0701503083797636
8932 0.0765471115069786
8933 0.105518111188708
8934 0.0804661877050413
8935 0.0957450534511107
8936 0.116991443835432
8937 0.15066716075928
8938 0.190082562545112
8939 0.14382881393787
8940 0.0924121396694661
8941 0.0867320086036397
8942 0.0498577638703921
8943 0.0155583843490546
8944 0.0704118861002429
8945 0.124623467513106
8946 0.0961739725669151
8947 0.0854189413597398
8948 0.101376532180003
8949 0.0175473192415321
8950 0.0951942766013359
8951 0.032666590861412
8952 0.013170133888654
8953 0.0614215228161135
8954 0.0581186039245377
8955 0.147187186108849
8956 0.043768659296199
8957 0.0473635871907951
8958 0.0571627833174884
8959 0.176629775596171
8960 0.0742918087537929
8961 0.106510438939535
8962 0.041451459887764
8963 0.0616391593225686
8964 0.102697441571321
8965 0.0857983981706196
8966 0.0595477460980592
8967 0.0238515397177655
8968 0.0142485626241057
8969 0.0845546604227321
8970 0.140167927735981
8971 0.0650206589683358
8972 0.151543911226393
8973 0.0374482368117991
8974 0.122066195585498
8975 0.137152466080161
8976 0.072060939617625
8977 0.0443154202773922
8978 0.0607768034218545
8979 0.0763221141789856
8980 0.0818585770662057
8981 0.015737094173273
8982 0.0523683326192411
8983 0.10322043461218
8984 0.0442012805012669
8985 0.00529505149832493
8986 0.0707448060927098
8987 0.0964675066150835
8988 0.0935730419462446
8989 0.0316003355450845
8990 0.0237500172228399
8991 0.0173243544969071
8992 0.109768429461147
8993 0.0632079043366846
8994 0.0483259794702721
8995 0.110321862667277
8996 0.0545280532750587
8997 0.0438632009258427
8998 0.0271902006541139
8999 0.0477779948931557
9000 0.0725045008132585
9001 0.0791017583890015
9002 0.0237133510274169
9003 0.106941785926317
9004 0.0647058548095904
9005 0.096657512825215
9006 0.0908102242552808
9007 0.0251750174187785
9008 0.0897231989635791
9009 0.0265161691574316
9010 0.0535075622551169
9011 0.0734862774102795
9012 0.0397253013305313
9013 0.0494741983805884
9014 0.0657985189974495
9015 0.0854856301108646
9016 0.0961953318740935
9017 0.0653812839344567
9018 0.021426167770319
9019 0.0576387891518459
9020 0.0987367056622619
9021 0.064365690590402
9022 0.00589868299833312
9023 0.0513505974752364
9024 0.0683000166445405
9025 0.110768349460643
9026 0.0581890197858766
9027 0.100012883329775
9028 0.0435595305974686
9029 0.0139514851147778
9030 0.0981964787019485
9031 0.0137884215834658
9032 0.108570251866929
9033 0.107372777655829
9034 0.122880927139104
9035 0.0374226241955945
9036 0.138579287734456
9037 0.113103920587981
9038 0.0453791974644494
9039 0.102581862471507
9040 0.0593570009990901
9041 0.0826479283729625
9042 0.156906106113753
9043 0.0598469030287669
9044 0.118548271622639
9045 0.078747913237643
9046 0.0479417812853235
9047 0.0492654189118876
9048 0.0839678307878265
9049 0.0701072870400641
9050 0.0961259552649347
9051 0.0795744281091791
9052 0.0549628869777539
9053 0.0949666422268251
9054 0.110368027102241
9055 0.0298440218584242
9056 0.0201324770630825
9057 0.0646469098657146
9058 0.076349932384979
9059 0.0191194958879692
9060 0.103152030162811
9061 0.0725175412509407
9062 0.0582353615827786
9063 0.0445956534372216
9064 0.0481316911745516
9065 0.0428348330360282
9066 0.00697382135577444
9067 0.0545764659596994
9068 0.138702486631707
9069 0.0711596509739227
9070 0.0441029647363998
9071 0.0874559993925421
9072 0.034177953731842
9073 0.0471843603922189
9074 0.0378042161720709
9075 0.0873576157480094
9076 0.0588601595454524
9077 0.0823967149271538
9078 0.113735113373445
9079 0.0572507063359309
9080 0.0937632592523261
9081 0.102131709101585
9082 0.0919596106459184
9083 0.0667875226381533
9084 0.0251866396171675
9085 0.114277832589181
9086 0.0902041121950539
9087 0.0700465340405064
9088 0.0567921453651036
9089 0.0776734231353493
9090 0.0485466557806726
9091 0.0450559394627819
9092 0.0603208066706362
9093 0.0548368361083624
9094 0.0442105018238426
9095 0.123277486330743
9096 0.0538715026936462
9097 0.0338864809598243
9098 0.040372965526685
9099 0.0803211092592028
9100 0.0503948455595317
9101 0.0587388048774869
9102 0.024488634812227
9103 0.084017492864601
9104 0.0883480977603016
9105 0.0282819447403917
9106 0.0347048815088802
9107 0.0997520254362175
9108 0.0770740642294413
9109 0.0969076517428709
9110 0.0447832853268529
9111 0.0433387364900488
9112 0.0314511073399578
9113 0.0724749956688506
9114 0.026928373761172
9115 0.0492397920388778
9116 0.0576997928899306
9117 0.13856721407507
9118 0.0326779465944076
9119 0.0426883109521311
9120 0.0795316409690498
9121 0.113598177694081
9122 0.0762331975386575
9123 0.0400103004339018
9124 0.0643731558282077
9125 0.0744433352154222
9126 0.0691085353298133
9127 0.00905247099073379
9128 0.0319961987450275
9129 0.107668797847805
9130 0.0576330317634468
9131 0.0636161447896585
9132 0.0883646826497596
9133 0.0688089015256651
9134 0.0702634289377578
9135 0.0569967504042611
9136 0.214152665365317
9137 0.0348617875754412
9138 0.0740912028318042
9139 0.00817843486920783
9140 0.0145548952424716
9141 0.0419243263003687
9142 0.0424360448029922
9143 0.0238745974255596
9144 0.0510064704689242
9145 0.0520593780428156
9146 0.0728120329080933
9147 0.0540612611544746
9148 0.0461815893624004
9149 0.0378424507858659
9150 0.0720335347029222
9151 0.0657455464044938
9152 0.0760468472736786
9153 0.0970183013710389
9154 0.0725161942957239
9155 0.067631993183603
9156 0.0750594957631476
9157 0.0736131524860205
9158 0.14010698504293
9159 0.0541650602961825
9160 0.0453692048070732
9161 0.0989410811852647
9162 0.0607904179005971
9163 0.0235277963477762
9164 0.0721190278042605
9165 0.0329903215177409
9166 0.104172126087652
9167 0.0421678499648062
9168 0.0471542830616034
9169 0.0423542948126579
9170 0.0583340942538664
9171 0.100282792149398
9172 0.0817076288582865
9173 0.0855821885012643
9174 0.0243816505727396
9175 0.0740337470192333
9176 0.0369548164420499
9177 0.0942544755129826
9178 0.0350293688429182
9179 0.0450727456945237
9180 0.0421085611201851
9181 0.0528052757702516
9182 0.0686310350367109
9183 0.0911135146791635
9184 0.0642782192898209
9185 0.102666086044468
9186 0.0607221692635893
9187 0.0614934593070074
9188 0.0600745839960148
9189 0.0306279078735694
9190 0.0296066088325537
9191 0.0410279661156037
9192 0.0425821727055639
9193 0.042840024443467
9194 0.0658089398324068
9195 0.0471046372395314
9196 0.108461364681935
9197 0.0510463705179894
9198 0.0143822173834325
9199 0.0500385027797286
9200 0.123573840912721
9201 0.127115951731956
9202 0.108843665938199
9203 0.111195118143293
9204 0.0638018256705975
9205 0.0726337116882433
9206 0.0197686017781542
9207 0.0616132903238258
9208 0.0457382345835223
9209 0.0294118497730226
9210 0.0603545689405884
9211 0.0608296832079109
9212 0.0461236084579061
9213 0.122026055039551
9214 0.110908262350624
9215 0.0128103477380885
9216 0.0284800962883099
9217 0.015862348967286
9218 0.0516945755570782
9219 0.0499511850807254
9220 0.0286467952310986
9221 0.0682097822408938
9222 0.0872540095675907
9223 0.0888464505139253
9224 0.0746627253516198
9225 0.036211202096596
9226 0.0601008695930023
9227 0.0241550685784548
9228 0.0440112328763618
9229 0.0313851656868232
9230 0.0423663313731954
9231 0.0632440536517296
9232 0.0946444225561148
9233 0.0580993277049215
9234 0.08270532675755
9235 0.0525319754174766
9236 0.0386940160613594
9237 0.0433526949884589
9238 0.0595500043741429
9239 0.0347562650768825
9240 0.058386311013888
9241 0.0330323357998812
9242 0.101408629252097
9243 0.0836816957808789
9244 0.0521106599266176
9245 0.0857533034733739
9246 0.0209570536994932
9247 0.01483037941869
9248 0.0764175875270936
9249 0.031521926079698
9250 0.0509077582773762
9251 0.0658071769544842
9252 0.136814050215947
9253 0.0467187349656944
9254 0.00693933438941857
9255 0.107581021069934
9256 0.0323683698442266
9257 0.0652542708701752
9258 0.0926996999172613
9259 0.115933023008094
9260 0.0777655896024396
9261 0.0641941728390774
9262 0.0507804707839682
9263 0.0632431886080658
9264 0.0332247187288368
9265 0.0625860708237417
9266 0.0823619003747933
9267 0.00980074189978099
9268 0.0288644464178221
9269 0.0638506931936266
9270 0.0440663934324532
9271 0.023985020408596
9272 0.076544143169236
9273 0.0473171257739718
9274 0.112988925383338
9275 0.0466880139812702
9276 0.0491682729734441
9277 0.0352172266132396
9278 0.11333295169834
9279 0.0604067578416604
9280 0.0137549798166635
9281 0.129929945962702
9282 0.0567514060700278
9283 0.122200586682778
9284 0.0325177036462213
9285 0.0697536528769666
9286 0.127176635244084
9287 0.0491993189372218
9288 0.0954455975449502
9289 0.0440506006555729
9290 0.077025497951136
9291 0.0434569580450325
9292 0.0726942872728936
9293 0.049968877652913
9294 0.0711220408906442
9295 0.0323538163102416
9296 0.0447228361251895
9297 0.063925426769321
9298 0.0604954685700582
9299 0.0228861963803836
9300 0.0265456220757263
9301 0.0887189588042318
9302 0.081312886842229
9303 0.114044513500849
9304 0.0647257450276441
9305 0.131344151430735
9306 0.0979183905135782
9307 0.0773225289778763
9308 0.0347385594986907
9309 0.0352192160674012
9310 0.0556241570112552
9311 0.0800946325607746
9312 0.115837053036962
9313 0.052442135300594
9314 0.0784319629929266
9315 0.0570135035114338
9316 0.0243146081299327
9317 0.0578109907427708
9318 0.145308504846353
9319 0.0150246689522593
9320 0.0201780376347448
9321 0.0537513093788703
9322 0.0679733724768154
9323 0.0499932174966691
9324 0.0353780088584101
9325 0.0234771274663692
9326 0.0519766112637931
9327 0.0511903786066518
9328 0.0871818197446503
9329 0.0678178688624552
9330 0.0422070615577916
9331 0.0297165509956545
9332 0.062797163714012
9333 0.100938184138636
9334 0.0457156174672032
9335 0.0540458641971798
9336 0.0520199987205258
9337 0.108151300173079
9338 0.0751246811318052
9339 0.0493912073637522
9340 0.103784161912927
9341 0.054378440600108
9342 0.0481304773334778
9343 0.0363577536708799
9344 0.0764095878470905
9345 0.101813351865705
9346 0.042673319374846
9347 0.103252193309873
9348 0.0718076319137369
9349 0.089894986483041
9350 0.0803264985248555
9351 0.0257172686323053
9352 0.0558105362942587
9353 0.082628810269786
9354 0.0580299645269042
9355 0.0428435534418162
9356 0.0740800920229549
9357 0.137008990517374
9358 0.0811714296851943
9359 0.059678608799887
9360 0.116342294871166
9361 0.0926810885664216
9362 0.0384534935498476
9363 0.061019461312374
9364 0.107313965336329
9365 0.0967508422038272
9366 0.071085559941825
9367 0.0988115455012515
9368 0.01347627179402
9369 0.0868449488546451
9370 0.156746726097505
9371 0.115553477093678
9372 0.0758256465341259
9373 0.0595811925222257
9374 0.0991848933498334
9375 0.0715227003137322
9376 0.131304139592074
9377 0.0908165107254703
9378 0.0533531497591156
9379 0.0271822501033294
9380 0.116030357912962
9381 0.0143682693420805
9382 0.0261542810954431
9383 0.00504060842845255
9384 0.0401525471673915
9385 0.100115251296811
9386 0.0774757330208053
9387 0.109318171822961
9388 0.0377604106977061
9389 0.0440424934259532
9390 0.0716933154956482
9391 0.0796428583704593
9392 0.0498963307692755
9393 0.049149204640846
9394 0.0743327639395234
9395 0.1767557557774
9396 0.0478332520895821
9397 0.0621909515252889
9398 0.0729231243712843
9399 0.0511439048014666
9400 0.0169948621119886
9401 0.0830659535848368
9402 0.0182131380253631
9403 0.0296861720213348
9404 0.0358933137803955
9405 0.0198079176972553
9406 0.149416616590142
9407 0.0800443070618858
9408 0.0304928168488242
9409 0.0842220814375458
9410 0.128654891510137
9411 0.0498674379387794
9412 0.114101891879418
9413 0.0330240110823462
9414 0.0353837839734758
9415 0.0182336567393608
9416 0.079419001678071
9417 0.0938144189718627
9418 0.0735950751295345
9419 0.0312222684655267
9420 0.0950164333350941
9421 0.0572528435493796
9422 0.0273348192204602
9423 0.0800211279536226
9424 0.169174500888208
9425 0.108175893597975
9426 0.0721781069183565
9427 0.00645882605512946
9428 0.0944674823557438
9429 0.10388894575541
9430 0.0118696647405332
9431 0.0784925014623687
9432 0.0430610007798273
9433 0.026264255625177
9434 0.0779670317713388
9435 0.0153641717684976
9436 0.0719004394419267
9437 0.0675125907037428
9438 0.0603206591893184
9439 0.0734644704627225
9440 0.049689810170706
9441 0.0529207211269788
9442 0.0258557847462955
9443 0.107014269656381
9444 0.105969931906089
9445 0.0148788485899252
9446 0.0387362076355205
9447 0.0748294983778322
9448 0.0974665992238595
9449 0.074630580365217
9450 0.10222039921696
9451 0.073351173550699
9452 0.0230743121320927
9453 0.0123769416963952
9454 0.149366024061936
9455 0.0960287011065359
9456 0.0340199166186643
9457 0.160755167772134
9458 0.0628438534338979
9459 0.144295033870168
9460 0.0335612036593416
9461 0.107284834489278
9462 0.0910971322224251
9463 0.120130810753063
9464 0.016418229680922
9465 0.0372611580173444
9466 0.0976470775993993
9467 0.0778428008631642
9468 0.124406940554056
9469 0.0762313011890032
9470 0.0848329564123481
9471 0.100511443319041
9472 0.144981722904983
9473 0.134280154188829
9474 0.0799890454629152
9475 0.0421798719597097
9476 0.026428400728424
9477 0.0113163709772892
9478 0.0837580463973769
9479 0.0473726862440845
9480 0.0040617668616633
9481 0.0197050653040992
9482 0.0155272542763743
9483 0.0621945776521855
9484 0.0102830035912685
9485 0.0270182842267969
9486 0.0295905617258022
9487 0.0886651072417387
9488 0.0271298862998657
9489 0.0647840627291397
9490 0.000397929374336803
9491 0.0718722718380196
9492 0.0829212109656642
9493 0.0605263559342096
9494 0.0792385383197856
9495 0.0609116111454511
9496 0.0283112380709652
9497 0.0527279335239346
9498 0.104026056398527
9499 0.0272284845443839
9500 0.026027287576167
9501 0.0341658289556467
9502 0.0458130115463873
9503 0.0732038639748351
9504 0.0323444712864019
9505 0.0703226900364033
9506 0.0843037951398083
9507 0.0305417455952654
9508 0.0403593538366747
9509 0.0442439044887515
9510 0.016876521083445
9511 0.0104971606293781
9512 0.0613968398226734
9513 0.0690514656302012
9514 0.0473737714590364
9515 0.0631393332826952
9516 0.0627343818088385
9517 0.10296387486216
9518 0.0884053376832507
9519 0.0155073735125534
9520 0.0652605227996526
9521 0.0390485017036511
9522 0.0122209160288169
9523 0.0301197579255789
9524 0.0863224663448091
9525 0.0707983008235399
9526 0.0725661380355546
9527 0.0959289008375366
9528 0.0927760207598427
9529 0.0492122378158283
9530 0.0261919678506885
9531 0.0534769156924092
9532 0.0485614352735157
9533 0.0535409982747011
9534 0.0295805981454893
9535 0.0694393309386109
9536 0.0606734530322366
9537 0.0926173025772799
9538 0.01611670046236
9539 0.070957106587682
9540 0.068959757229364
9541 0.0265063938862568
9542 0.0933586158982187
9543 0.0669301605059523
9544 0.0315849749612067
9545 0.0676335725189073
9546 0.0853607443634808
9547 0.0705105935103357
9548 0.108884852500152
9549 0.147201121413103
9550 0.0200083403588165
9551 0.0504893580330073
9552 0.0321488410826268
9553 0.0579807690275705
9554 0.0420841442482941
9555 0.0389974002798198
9556 0.0571822138369663
9557 0.0773745966170877
9558 0.0640449214000934
9559 0.0717285378016239
9560 0.0235377199364136
9561 0.0657967244116542
9562 0.0950511210672518
9563 0.00830164190099538
9564 0.0471943180853872
9565 0.105214720053741
9566 0.109381453812796
9567 0.0384602728300469
9568 0.0810632765465335
9569 0.0391878886188381
9570 0.0484364938400859
9571 0.0857884021709873
9572 0.071815696214994
9573 0.0867211916620024
9574 0.0437431281654678
9575 0.0172674527483045
9576 0.0831344572486221
9577 0.124540700048046
9578 0.0581483090978767
9579 0.0654869013647309
9580 0.0571684652357852
9581 0.0655509767027467
9582 0.101728384992635
9583 0.0392555851289377
9584 0.0508389899903112
9585 0.0102156335486919
9586 0.106419890622546
9587 0.0317161621922137
9588 0.0434817815379139
9589 0.051590796917446
9590 0.0362718025486815
9591 0.0266645740588913
9592 0.050667934771736
9593 0.105639858913532
9594 0.0537075528925202
9595 0.0777236716599973
9596 0.0217323111797392
9597 0.07328344611269
9598 0.0436492490510181
9599 0.142924730471965
9600 0.0737318379261514
9601 0.0457447555681538
9602 0.0248257262227354
9603 0.0367666178593122
9604 0.0126946722139228
9605 0.0256628591961888
9606 0.0377921539675321
9607 0.0618204549243871
9608 0.102110105494742
9609 0.0501452360126758
9610 0.0595797179526565
9611 0.0512450464182403
9612 0.0877176572201305
9613 0.0697614278055674
9614 0.0428597843894406
9615 0.0679989063249376
9616 0.0324656064497311
9617 0.121997411567738
9618 0.0127265850110173
9619 0.0458296462207621
9620 0.042934319302534
9621 0.115528567166939
9622 0.100381827092238
9623 0.0907686318336413
9624 0.0501973887813968
9625 0.0543285332026851
9626 0.0876869336320674
9627 0.0898934185142792
9628 0.0487787272235629
9629 0.0625986308593678
9630 0.0308216195342321
9631 0.0536501643185262
9632 0.0288325194561885
9633 0.0163593032357913
9634 0.0581582451983156
9635 0.0403953900645168
9636 0.0475136683593817
9637 0.0561022859419986
9638 0.0204358836431835
9639 0.0813199123308391
9640 0.0641740753471148
9641 0.0588190337000985
9642 0.0747021846693456
9643 0.0252970582497672
9644 0.0271222752276873
9645 0.0567859098403023
9646 0.0653017134253012
9647 0.0397010322775639
9648 0.0504080119697924
9649 0.0953895990145922
9650 0.0565509397247823
9651 0.0493370534598818
9652 0.0782282467246231
9653 0.054407697284005
9654 0.0365145353655265
9655 0.0653136392600397
9656 0.148382586448438
9657 0.011921899415262
9658 0.0273066416038142
9659 0.0969284679309216
9660 0.141846941625829
9661 0.0516963436181637
9662 0.0283174116727324
9663 0.103695052237684
9664 0.0126039481101811
9665 0.0287219492681232
9666 0.0822670070554829
9667 0.0222417916382774
9668 0.0680487783887883
9669 0.0222144809911599
9670 0.174300050136518
9671 0.0954880770997761
9672 0.0372008083017576
9673 0.0388409267021921
9674 0.0509955091150213
9675 0.0520267909891912
9676 0.0270755253199454
9677 0.0144192001780296
9678 0.0560262631290137
9679 0.0597995968487208
9680 0.0321369032371665
9681 0.0694016947328546
9682 0.0204366723779679
9683 0.0322546573384919
9684 0.113798707458753
9685 0.0927017972456213
9686 0.0917146779073244
9687 0.0180353031833707
9688 0.0436121979289041
9689 0.0488318430668268
9690 0.0692856973635895
9691 0.0418800733074263
9692 0.0334923689313157
9693 0.047981934982554
9694 0.0742329440780969
9695 0.0195267514302242
9696 0.101589949835391
9697 0.0630997528302619
9698 0.0547042962190165
9699 0.0995922929798064
9700 0.0606867246222995
9701 0.0105117026128545
9702 0.0676222890671802
9703 0.101269787933323
9704 0.0358770345702492
9705 0.0715324270556712
9706 0.0373178910651179
9707 0.0247622133223382
9708 0.0321218384466421
9709 0.00546429744382404
9710 0.025222076393726
9711 0.0431419488756273
9712 0.0691706586318983
9713 0.0583507489583675
9714 0.0805314492563757
9715 0.0707010643947904
9716 0.041452459744354
9717 0.0883261986956224
9718 0.0522950844269004
9719 0.019327525366363
9720 0.086748371179439
9721 0.0775538461632169
9722 0.111269585760854
9723 0.0218577850715935
9724 0.0434621799577775
9725 0.025794575929224
9726 0.137083421388458
9727 0.0913148904918941
9728 0.0377705712673774
9729 0.103632190241596
9730 0.061415926169378
9731 0.0126697519920339
9732 0.0814913135574063
9733 0.014869826965864
9734 0.00806792118331198
9735 0.0329490363542934
9736 0.0831180513980689
9737 0.0484758801493032
9738 0.031941532833327
9739 0.0562274372530392
9740 0.0462989938407692
9741 0.0904229362489552
9742 0.0946823238383782
9743 0.0302748773393796
9744 0.043275883154944
9745 0.0267566312804061
9746 0.0317099605376837
9747 0.034322381431256
9748 0.0983529326263955
9749 0.0246220297989009
9750 0.0553487831955945
9751 0.0175949177898016
9752 0.0366736830002648
9753 0.0450722059939927
9754 0.146743879495903
9755 0.104829350081755
9756 0.052643116591892
9757 0.139600596470012
9758 0.0245779978916688
9759 0.017030953785287
9760 0.033684439743865
9761 0.0815205035687157
9762 0.07418101735187
9763 0.082990730266002
9764 0.0648326112345892
9765 0.0285597267746572
9766 0.0536124523201746
9767 0.0515783911243553
9768 0.0328226297261129
9769 0.0513885898509479
9770 0.0176709045688739
9771 0.0855493582557408
9772 0.0170598529893801
9773 0.0557283491582009
9774 0.0436109185398314
9775 0.0747527648522798
9776 0.0666582469610394
9777 0.0217394918794993
9778 0.067745253079256
9779 0.0177096689171451
9780 0.0401153031523562
9781 0.0456028395204769
9782 0.0325558387715684
9783 0.0650910372482952
9784 0.105990552560273
9785 0.011617442609827
9786 0.00165985113078649
9787 0.0653165581781924
9788 0.0670648336139553
9789 0.0601184096025314
9790 0.0702274174915296
9791 0.0398289542044278
9792 0.0866350330471468
9793 0.108300265293909
9794 0.0140607385839482
9795 0.0884326067642754
9796 0.0749605930382993
9797 0.0433330614841922
9798 0.0506252134303768
9799 0.0211491169624647
9800 0.0709101147825693
9801 0.0817025682517889
9802 0.0838450313727142
9803 0.0363299424366515
9804 0.0527976049997743
9805 0.023156787605471
9806 0.0640430155719464
9807 0.0319525802065468
9808 0.0730190772089112
9809 0.0709779301537276
9810 0.0960851027829156
9811 0.0522765347091363
9812 0.0735505894375716
9813 0.0224254504499072
9814 0.0159987842728813
9815 0.0399028128283574
9816 0.0818599432328046
9817 0.0373321404622019
9818 0.0719240327633693
9819 0.0217519321268606
9820 0.0799765695895824
9821 0.0402492891590907
9822 0.0934910335771128
9823 0.041544583636689
9824 0.0692139087570875
9825 0.0969349860769205
9826 0.0768648732498551
9827 0.0717321145830572
9828 0.0625551099562236
9829 0.10156158552665
9830 0.0362105960030332
9831 0.0528892191423342
9832 0.0840175319921898
9833 0.0568913123545187
9834 0.0613941827653273
9835 0.0597901789608384
9836 0.113570219130979
9837 0.0635427216119997
9838 0.0522790550820504
9839 0.0333804294542567
9840 0.0489030657007245
9841 0.0120338444545551
9842 0.110666483897047
9843 0.0367039403271914
9844 0.0673701076146772
9845 0.054632330733109
9846 0.077835375494971
9847 0.0260813902236166
9848 0.0359026147661892
9849 0.0619001549238462
9850 0.0216964244571053
9851 0.110008187386115
9852 0.0144204076740615
9853 0.0349345062640559
9854 0.0532704343460851
9855 0.0161258569449232
9856 0.0836051630397865
9857 0.0829083606254011
9858 0.0796807672121412
9859 0.0773865641351838
9860 0.0755750245806802
9861 0.0486789847512168
9862 0.0449535681661703
9863 0.0155691691644226
9864 0.0794543583901911
9865 0.085211260182068
9866 0.0322291940907566
9867 0.0296163950066806
9868 0.0899584533289683
9869 0.0305096034644756
9870 0.0495506666879886
9871 0.0613358954473946
9872 0.0595833466388686
9873 0.0835109191143163
9874 0.0862554121583976
9875 0.0431909276639766
9876 0.0433752004712894
9877 0.0387008370538246
9878 0.0238225673684861
9879 0.0506126438604151
9880 0.0253334581521752
9881 0.0288011466757396
9882 0.045460232570582
9883 0.0606413755088218
9884 0.0593648295352422
9885 0.052448926137716
9886 0.0775447488217043
9887 0.0908524777209296
9888 0.033653993023609
9889 0.0641621821647101
9890 0.0229632181261291
9891 0.0769630292839196
9892 0.0340698266665981
9893 0.119155071852947
9894 0.0372378970096863
9895 0.0382437963024735
9896 0.0755048016572031
9897 0.0711546715874009
9898 0.0508065389552681
9899 0.100219997418842
9900 0.057102658769534
9901 0.0194029835921491
9902 0.0262676991662837
9903 0.0894870038486542
9904 0.0357130872857292
9905 0.120573059113759
9906 0.0347261843555048
9907 0.0360963866372805
9908 0.0784937847667252
9909 0.0971811729954351
9910 0.0175623207046055
9911 0.0701775972263744
9912 0.0639252508661519
9913 0.0378333835965932
9914 0.0986484622115004
9915 0.0168678631579478
9916 0.0449543056227196
9917 0.107791994757253
9918 0.0697599084162252
9919 0.0586019527746372
9920 0.0259999715780707
9921 0.0829930717160214
9922 0.0609923329388089
9923 0.0779389451588012
9924 0.0302417365004438
9925 0.0613424050437058
9926 0.0718910635481348
9927 0.13222228555687
9928 0.032206271457065
9929 0.0595939644153308
9930 0.0945182346279832
9931 0.10232250614349
9932 0.0348181222723633
9933 0.046568057984111
9934 0.0232996295458722
9935 0.0444790319309293
9936 0.0460222835586264
9937 0.0640526645079841
9938 0.116658547612185
9939 0.0782623544047741
9940 0.0869252532813417
9941 0.0253970627461742
9942 0.0278450733457717
9943 0.0475442699084296
9944 0.055344520278365
9945 0.0894533952543321
9946 0.0837021746668915
9947 0.0942165902640173
9948 0.0198601779073888
9949 0.0781374272130625
9950 0.0561042758385953
9951 0.0639980824259592
9952 0.035473260313808
9953 0.046664897165504
9954 0.0714733089570973
9955 0.00703960270620598
9956 0.0521176316021553
9957 0.030278514634689
9958 0.0647096793152286
9959 0.0701503525418532
9960 0.0629829800512766
9961 0.103629873740675
9962 0.0889351330391902
9963 0.0495593509728151
9964 0.0740179515267832
9965 0.115243447080606
9966 0.0897991941758022
9967 0.0571228848185244
9968 0.0935802533536533
9969 0.0451614658083457
9970 0.0160905766859534
9971 0.0718066864692838
9972 0.0336943562471463
9973 0.0144890865419461
9974 0.0270586134088346
9975 0.0699263130491033
9976 0.0084203890004521
9977 0.0720544540907274
9978 0.047643176366961
9979 0.0861434203786162
9980 0.0789688608535797
9981 0.125424939949131
9982 0.102886062200008
9983 0.119032641922171
9984 0.0696651914593748
9985 0.0690265896493438
9986 0.0360037054974099
9987 0.0342348105293026
9988 0.0572053298696027
9989 0.0568427883275513
9990 0.0638490064402541
9991 0.116653124294388
9992 0.0530169374289561
9993 0.0418113277279222
9994 0.0201577149780934
9995 0.0356916783171736
9996 0.0568098475767944
9997 0.0510395226362908
9998 0.11224217492392
9999 0.0716649374397994
10000 0.00346621990701181
10001 0.0444331726722197
10002 0.0831594981743437
10003 0.0277297065754602
10004 0.0893849749563336
10005 0.112402946142352
10006 0.111232905660734
10007 0.0524576268375473
10008 0.0315763255218834
10009 0.0714067018032902
10010 0.0610816584583397
10011 0.0426276401816916
10012 0.0277790015858099
10013 0.0435039765829453
10014 0.0588488366333926
10015 0.0418826106979828
10016 0.0498545650442645
10017 0.0348161461194509
10018 0.0305141872091277
10019 0.0380350109338407
10020 0.0509869313543225
10021 0.0453795777334186
10022 0.00279897111603284
10023 0.0268073443225247
10024 0.0390508766214984
10025 0.0528390990383996
10026 0.0279197827585184
10027 0.129148417386669
10028 0.0708206801579805
10029 0.0901728534146063
10030 0.114615126470731
10031 0.0918879388214292
10032 0.0517621718448554
10033 0.0727646185197422
10034 0.0126684481516809
10035 0.0441533264634837
10036 0.0924829355319374
10037 0.0470174264337165
10038 0.0542778933147522
10039 0.056998698062823
10040 0.0561306627361986
10041 0.0463644417547027
10042 0.0644624340976849
10043 0.0910110640134878
10044 0.0438488596551573
10045 0.0771175298191288
10046 0.077320113043
10047 0.0746762159778055
10048 0.099268866686101
10049 0.0886919293147012
10050 0.104082989675469
10051 0.124960217388914
10052 0.0392782140366488
10053 0.0355723647600967
10054 0.0450162186243275
10055 0.0727039747186275
10056 0.075351105738693
10057 0.0702990097270131
10058 0.0364619701030857
10059 0.0781029012774505
10060 0.0298922142858827
10061 0.053244531035019
10062 0.0215761379294779
10063 0.0157294188211066
10064 0.00827094708369309
10065 0.081323158421696
10066 0.0176577609894418
10067 0.0598149899799634
10068 0.0341491451213685
10069 0.0789103665679578
10070 0.0548061107518758
10071 0.0918776782269003
10072 0.039656399371909
10073 0.0136845380248288
10074 0.0240038313165602
10075 0.0604066311751148
10076 0.0340081824801628
10077 0.103187628091702
10078 0.0537522443706787
10079 0.0215815960968049
10080 0.019736588646115
10081 0.0585181053932888
10082 0.0710671443011693
10083 0.0601241203067393
10084 0.0468956713438576
10085 0.088822490700683
10086 0.0608356548879357
10087 0.0976403836802882
10088 0.0849170632957077
10089 0.0880364642859086
10090 0.096715196741692
10091 0.0253291346251182
10092 0.0600572584414254
10093 0.0632816993755512
10094 0.0459754049098697
10095 0.0307410992035473
10096 0.0404160192530202
10097 0.0812629596206219
10098 0.102435546952278
10099 0.0439552489325045
10100 0.0791188777084486
10101 0.0207838558352617
10102 0.033683534087125
10103 0.0222542894413849
10104 0.0554099578046246
10105 0.0563499355484894
10106 0.0878005218074576
10107 0.0529881899042929
10108 0.0467993610871237
10109 0.0370056846278095
10110 0.0445836984107994
10111 0.0973725900389028
10112 0.0519242553679468
10113 0.0972071710715045
10114 0.110192052593925
10115 0.0549717030177787
10116 0.100845793418858
10117 0.092785393254835
10118 0.0409251312255979
10119 0.0365753453371562
10120 0.0370778997382752
10121 0.0784591519370521
10122 0.0590217721692463
10123 0.0529714177260415
10124 0.0536715532719701
10125 0.0676705573565314
10126 0.0179500404655765
10127 0.0388745327592234
10128 0.00930843938187489
10129 0.0497144764320783
10130 0.0582565445707881
10131 0.0817661462963622
10132 0.0961532797890061
10133 0.0909444915637115
10134 0.0835740287466174
10135 0.0305279276723651
10136 0.0815116002760608
10137 0.0368835725674471
10138 0.049784262332728
10139 0.118214138296958
10140 0.117198670414417
10141 0.0253084488781427
10142 0.0361357073113043
10143 0.0834096624473092
10144 0.0155766807884017
10145 0.0545430767406475
10146 0.114903679245638
10147 0.067534178125025
10148 0.110071949090241
10149 0.0453843903174069
10150 0.0762863593938663
10151 0.0283887570069261
10152 0.0625433216918458
10153 0.0495241862382576
10154 0.0835692997485341
10155 0.0454196363921265
10156 0.0330910837140453
10157 0.124446034801796
10158 0.0862676405975072
10159 0.0840314931124253
10160 0.0902599289745719
10161 0.0418272860989048
10162 0.0885530616810858
10163 0.072795782841348
10164 0.0563978887622831
10165 0.108292442760917
10166 0.0671251067769475
10167 0.034856808832187
10168 0.0561605829062055
10169 0.0402754394621409
10170 0.0650197882064581
10171 0.0228768973590048
10172 0.0289208378697518
10173 0.0622080237350418
10174 0.0913603786959919
10175 0.0940130436026643
10176 0.0210795863605825
10177 0.0157337912465572
10178 0.0361189427670701
10179 0.0710828313284006
10180 0.0650958888116378
10181 0.0336714814501543
10182 0.0203697319097717
10183 0.0938818223204183
10184 0.0631397538265421
10185 0.0677782337713292
10186 0.0337556754405057
10187 0.140705474404132
10188 0.0107647185049838
10189 0.0566199503665112
10190 0.0284491299393681
10191 0.0367127545725952
10192 0.0405117690859999
10193 0.0486456190701946
10194 0.0762919695193514
10195 0.0302971502967113
10196 0.0759395638752837
10197 0.0553825057827728
10198 0.0333663461943635
10199 0.0453032317880923
10200 0.0981672898102262
10201 0.0859848928074333
10202 0.0392252506813045
10203 0.00268394155365995
10204 0.0868688415267123
10205 0.0244296186604685
10206 0.0563999086378565
10207 0.0815477285886674
10208 0.0741025546402079
10209 0.0348080466259312
10210 0.0674574505633215
10211 0.0404819750709455
10212 0.0374721233641723
10213 0.10802679226809
10214 0.0264577652344734
10215 0.100766629799149
10216 0.0471701188611982
10217 0.035883791746588
10218 0.0631600701387238
10219 0.0329430530471767
10220 0.058403599023453
10221 0.0562805610803296
10222 0.00967795742762724
10223 0.0156455355617693
10224 0.0366731199492952
10225 0.0861290423849928
10226 0.0697745999834106
10227 0.076124079272711
10228 0.0716556814295022
10229 0.0437085682605695
10230 0.0513436489099595
10231 0.020314058685506
10232 0.0151267820025894
10233 0.0637700470746567
10234 0.0235441184643616
10235 0.0669583125816192
10236 0.0118202282197876
10237 0.0311061720002874
10238 0.0369265925187105
10239 0.0617685956781158
10240 0.0612199858355099
10241 0.0415964325289124
10242 0.0517835052206769
10243 0.0423117366614552
10244 0.0231651238262512
10245 0.070812600446199
10246 0.0474414141853377
10247 0.0266569128922145
10248 0.0140374394855054
10249 0.034299229440167
10250 0.0618760537977496
10251 0.0695388905563435
10252 0.0389254476526215
10253 0.0663554826581078
10254 0.0375429347789959
10255 0.0297748679205666
10256 0.0515261723616886
10257 0.0533759501048002
10258 0.0250459413073865
10259 0.0446867547734894
10260 0.0557461783829274
10261 0.0409078337740436
10262 0.0411306303632763
10263 0.0309881405437712
10264 0.094877655260527
10265 0.0508535228954325
10266 0.0436434877114839
10267 0.0472018685099245
10268 0.086817556888872
10269 0.0377929838278741
10270 0.0216985014893639
10271 0.0388518952380856
10272 0.089783656718296
10273 0.0415866092270971
10274 0.0354337859581086
10275 0.0264509113720565
10276 0.0379815016106766
10277 0.0592682152117763
10278 0.051406162384016
10279 0.0296715195031867
10280 0.0385046041761401
10281 0.0427743769596191
10282 0.0494551591853692
10283 0.0808765343776895
10284 0.024649104690763
10285 0.0513492821412679
10286 0.0359954812220166
10287 0.109899782701009
10288 0.0223299645311964
10289 0.0300009556608358
10290 0.0148173584928403
10291 0.0257598252977172
10292 0.0441199904754937
10293 0.0313473982823491
10294 0.126461599652592
10295 0.0416205447686641
10296 0.020899224527359
10297 0.0374844794592432
10298 0.0119130540453097
10299 0.03249515204333
10300 0.0273426665980768
10301 0.0241477503321428
10302 0.036156632968389
10303 0.0351409943147741
10304 0.0435580305518243
10305 0.0894198497185767
10306 0.0230297230278175
10307 0.0639222473976366
10308 0.012590687530157
10309 0.0209962061663995
10310 0.00197389760217879
10311 0.0951962460534303
10312 0.0614439136472208
10313 0.0330173944761033
10314 0.0235601352162205
10315 0.0390509025580616
10316 0.0634419820277381
10317 0.0373543120407091
10318 0.0243038295385688
10319 0.032931613040026
10320 0.0772838783366364
10321 0.0325014656465061
10322 0.0260683594792685
10323 0.052291544513979
10324 0.0313655837377775
10325 0.0642020303088832
10326 0.0804857802737907
10327 0.0445042073108851
10328 0.0513128661606515
10329 0.00814322088715524
10330 0.0594516606917817
10331 0.0110636614171019
10332 0.0361677982638138
10333 0.0907496769313125
10334 0.0332160163850566
10335 0.0637240937537351
10336 0.04551303799134
10337 0.0110995104274966
10338 0.0438862553807293
10339 0.0227891144333467
10340 0.0402322486089897
10341 0.0417088333719782
10342 0.0350969025179775
10343 0.0502996057634875
10344 0.0265530526329982
10345 0.0270639169101617
10346 0.0306543301678773
10347 0.0510503251297515
10348 0.00772755367663292
10349 0.0646811355731065
10350 0.0363951688081387
10351 0.0128897446909435
10352 0.0209356923581382
10353 0.0149433292255348
10354 0.0448908139810265
10355 0.023377407922047
10356 0.0405294788372777
10357 0.019225004361154
10358 0.0311197050637524
10359 0.00569382599516467
10360 0.0317659137885674
10361 0.0288681992647873
10362 0.00330289037762677
10363 0.0162099331979903
10364 0.0300889765022062
10365 0.026495007513951
10366 0.0216761921270534
10367 0.0366328634552854
10368 0.0761633508888402
10369 0.0242231774135644
10370 0.00924992318917809
10371 0.067891018911528
10372 0.034474492176637
10373 0.0368130092987265
10374 0.0265805893438457
10375 0.0193043995459367
10376 0.0262538816103374
10377 0.00664346964419618
10378 0.0411214741496694
10379 0.0570347406124534
10380 0.0460742833058011
10381 0.0639765875516697
10382 0.00836565358853038
10383 0.0144632071610985
10384 0.0508481681403291
10385 0.00902651581120498
10386 0.0494341135079705
10387 0.106582169493981
10388 0.056700548271304
10389 0.0718158636233583
10390 0.0285497533547211
10391 0.0416908634298447
10392 0.0501581581632872
10393 0.0666977302183753
10394 0.0587779202803904
10395 0.0318557390681395
10396 0.0687877683245182
10397 0.0285716603599393
10398 0.010048807309389
10399 0.0484618158788476
10400 0.0462915283502817
10401 0.0293477225602161
10402 0.0284821324708319
10403 0.042918662096074
10404 0.0446016222571967
10405 0.00927240529611202
10406 0.0471624727075261
10407 0.012066056548709
10408 0.0496401657704606
10409 0.0236621145017422
10410 0.0413435551897157
10411 0.0210770090420075
10412 0.0442468217405372
10413 0.0565449773307047
10414 0.0542886095106728
10415 0.0149810608553992
10416 0.0270594106059711
10417 0.0663569750363595
10418 0.0188308623061653
10419 0.0196271287149474
10420 0.0239108545062523
10421 0.0274392175683041
10422 0.0555917715034924
10423 0.00508729259249817
10424 0.040884620511072
10425 0.0547217814291643
10426 0.0203408885612474
10427 0.0508837913521559
10428 0.0148729175489122
10429 0.0333339314715947
10430 0.0602050581606836
10431 0.0213818813998223
10432 0.0311789880172684
10433 0.0564134409804202
10434 0.0151143657876183
10435 0.0371320004416136
10436 0.054862146559882
10437 0.0452104575566489
10438 0.0306145872040096
10439 0.00775435386073662
10440 0.0431268136142389
10441 0.0208788199469116
10442 0.0543451356566845
10443 0.0330064015541603
10444 0.0626519514570417
10445 0.0442231766993599
10446 0.00574220737574271
10447 0.0330997381931891
10448 0.0350881311906398
10449 0.0327947131463504
10450 0.00860628605150076
10451 0.0443463217240698
10452 0.0522025594010863
10453 0.0438993095176875
10454 0.0393141162225967
10455 0.0438920938922585
10456 0.0119450468076794
10457 0.0329327228481342
10458 0.0351247463294576
10459 0.0290444112873447
10460 0.0294998791910149
10461 0.011732893709817
10462 0.0133229381581489
10463 0.0228025036873934
10464 0.0284537909248596
10465 0.0228163715811289
10466 0.0206348553198869
10467 0.0210735990787104
10468 0.0425481649340729
10469 0.0287751139206469
10470 0.0423256777671468
10471 0.0563857256871361
10472 0.0212873857996784
10473 0.0105234044524664
10474 0.0165520161401856
10475 0.0434476322384807
10476 0.0289761656477662
10477 0.0335593841005787
10478 0.0504862275622147
10479 0.0234725421931312
10480 0.0411522472832767
10481 0.00818284566019311
10482 0.0176956201562972
10483 0.0370973562749458
10484 0.01415931856999
10485 0.0252344592573685
10486 0.0334684369343824
10487 0.0306884797650138
10488 0.0321459791611735
10489 0.022724236184222
10490 0.063648140836405
10491 0.0548835294778105
10492 0.0377280274301429
10493 0.0189077644505506
10494 0.0200704802792315
10495 0.0294355443495083
10496 0.0214372777786119
10497 0.0277967662773681
10498 0.0155962974830912
10499 0.00467922582551342
10500 0.031854630593285
10501 0.0195263411821917
10502 0.0419781106687488
10503 0.0441685487031003
10504 0.0258433195943697
10505 0.0333133892286841
10506 0.0184647928483025
10507 0.0209356801707847
10508 0.0094063876390783
10509 0.0126650832069653
10510 0.0133289860005844
10511 0.00360918841701595
10512 0.0153931526060524
10513 0.0110168664532042
10514 0.0484858083749442
10515 0.0127762429103662
10516 0.0503406983836643
10517 0.0127740289240663
10518 0.0109400058308455
10519 0.00834878617003794
10520 0.0228343586459263
10521 0.0507931587350512
10522 0.0127165413925009
10523 0.024590922442903
10524 0.0239089468693043
10525 0.0365832501619326
10526 0.0383722392772072
10527 0.023939965026274
10528 0.00788408380117316
10529 0.00840558414761992
10530 0.0196853530788941
10531 0.022201789433047
10532 0.0169198362194884
10533 0.0181263510531043
10534 0.0267314116045701
10535 0.0145941872394824
10536 0.00202909390446086
10537 0.0415794832804213
10538 0.022138271638508
10539 0.0159249129395342
10540 0.0285506177221054
10541 0.026849507830837
10542 0.0223186816453103
10543 0.00669351868490438
10544 0.0171362030282652
10545 0.0187039067491374
10546 0.0284438107145089
10547 0.0217848785693449
10548 0.00536290551292427
10549 0.0199791558053615
10550 0.0104695935197374
10551 0.0407445738880935
10552 0.0214734657844082
10553 0.013714918850191
10554 0.0210031004780352
10555 0.0359902359579978
10556 0.0126621422652731
10557 0.0367513451100047
10558 0.0203367142654884
10559 0.0247072928983476
10560 0.0115730670741511
10561 0.0148426973184977
10562 0.0111771346217307
10563 0.0225004451020755
10564 0.00938910933136736
10565 0.003970352331967
10566 0.00355214010728964
10567 0.0125204546586377
10568 0.0127644613147749
10569 0.0259831168753075
10570 0.0332238472752528
10571 0.0157497657229507
10572 0.0249316568126672
10573 0.0215742188784427
10574 0.00440559725102773
10575 0.0248932971653323
10576 0.00824818398754782
10577 0.0189510966906046
10578 0.0235130091501728
10579 0.00952494300369337
10580 0.0190193733203024
10581 0.0252722359678954
10582 0.010783691178661
10583 0.0181860503556793
10584 0.0285669988705806
10585 0.0275963782557725
10586 0.0403706266156914
10587 0.0354086316252337
10588 0.0281373520553308
10589 0.00800598652561756
10590 0.0126721630897046
10591 0.0209933767868879
10592 0.0243705596662882
10593 0.0261874555046882
10594 0.0111916404022924
10595 0.0228342183280947
10596 0.0216775778915785
10597 0.011405257941834
10598 0.00990174601648402
10599 0.0274131144685819
10600 0.015668331830456
10601 0.00816479137539815
10602 0.0214253416605908
10603 0.0209265153327422
10604 0.0192330058687978
10605 0.00787679706174498
10606 0.00960238341353418
10607 0.0152995522168882
10608 0.0165413150381239
10609 0.00416971929760998
10610 0.0110023612280382
10611 0.0198342981161641
10612 0.00701402423360405
10613 0.010135853332005
10614 0.0172507048340303
10615 0.0056450011888929
10616 0.0167103714672987
10617 0.0193006031953736
10618 0.0166516823263348
10619 0.020934084645085
10620 0.0261009393077701
10621 0.0227739125663622
10622 0.00397529661693548
10623 0.0106274669997601
10624 0.0103833240735751
10625 0.012998753991337
10626 0.00465676167287218
10627 0.00495534494420348
10628 0.00694781904282852
10629 0.0172404567540211
10630 0.0113714856006535
10631 0.00741975200304036
10632 0.00911959822810863
10633 0.0142756116001663
10634 0.002985275352107
10635 0.00687158787831157
10636 0.0212082798762963
10637 0.01564340353923
10638 0.0149398486857081
10639 0.00770803345023905
10640 0.0201813298806807
10641 0.0163729357046015
10642 0.0107257439018001
10643 0.0125539146785588
10644 0.00354425002239507
10645 0.0100625081438136
10646 0.00879941546960085
10647 0.00207248752748861
10648 0.00874842629595022
10649 0.0137829765334376
10650 0.0294440730073703
10651 0.00862336853420335
10652 0.0182377712062186
10653 0.00457291168920108
10654 0.0057662358157929
10655 0.0150866717703634
10656 0.0061698004636576
10657 0.022355434187062
10658 0.00644543558569908
10659 0.00513533385470949
10660 0.0230056404435475
10661 0.000888080920246603
10662 0.00439567216963082
10663 0.0219554173961266
10664 0.0160538774929231
10665 0.00984853727725171
10666 0.0108824297430494
10667 0.0129232004120621
10668 0.0115338004262031
10669 0.0179722301937255
10670 0.00344499797027002
10671 0.00198213565777396
10672 0.00523325440179325
10673 0.008162795980197
10674 0.00858790360508403
10675 0.0219277647992298
10676 0.0132640708818249
10677 0.00976153211565285
10678 0.00501789699403786
10679 0.012529230376991
10680 0.00448292843286857
10681 0.0116182061366597
10682 0.0163311096102546
10683 0.00357116738170454
10684 0.00886153952828463
10685 0.00907541702497501
10686 0.00799832588759184
10687 0.00622660693794298
10688 0.0059710488178263
10689 0.000891479853467737
10690 0.00189485547421487
10691 0.00508078791956103
10692 0.00769243853439135
10693 0.0044759384423038
10694 0.00433593443958652
10695 0.00571875313714036
10696 0.00652708194478355
10697 0.00837471467936344
10698 0.0052980966331259
10699 0.00849251772237148
10700 0.010041234534815
10701 0.0189156124761019
10702 0.0129670493102504
10703 0.00859031472400851
10704 0.00312989014797921
10705 0.00625562049360403
10706 0.0103612403479385
10707 0.013005512559046
10708 0.00593803808205854
10709 0.00900773612627969
10710 0.00595652906977714
10711 0.0185255943242095
10712 0.00255468141697982
10713 0.00386109656353575
10714 0.00337404676158905
10715 0.00588564315237617
10716 0.00855761874634836
10717 0.00794886685377363
10718 0.0130934042073249
10719 0.00180386556558757
10720 0.00431078830817828
10721 0.00209106712735616
10722 0.00681417417679507
10723 0.00580392769985997
10724 0.00507486958284795
10725 0.00856637362799864
10726 0.00429084437444038
10727 0.00282505115809383
10728 0.0088413913311409
10729 0.00443849634793631
10730 0.00795194287629734
10731 0.00217873498803405
10732 0.00313248497159915
10733 0.00436391674693103
10734 0.00867963476185622
10735 0.00568290718576639
10736 0.0051178460232284
10737 0.00683235334752396
10738 0.00576206475456955
10739 0.00525999291577344
10740 0.0091631786538389
10741 0.00465133576036042
10742 0.00819803369815677
10743 0.00505237262220729
10744 0.0052395437509097
10745 0.00106215298135031
10746 0.00525403157766985
10747 0.00522823743056202
10748 0.00100868776915538
10749 0.00406793516462955
10750 0.00349678461037568
10751 0.00621686609606985
10752 0.00308449598584418
10753 0.0137666532429563
10754 0.00402552562937839
10755 0.00248221304649876
10756 0.00566333448399576
10757 0.00447928028286435
10758 0.00271984807027066
10759 0.0041491708684244
10760 0.00378335562110476
10761 0.000411823222293504
10762 0.00987902596459034
10763 0.00935886989803535
10764 0.0054962747904005
10765 0.0019503917617414
10766 0.00377115560865816
10767 0.00418366814196472
10768 0.00617725664467204
10769 0.00115202736843108
10770 0.00158614351738467
10771 0.00463403039952189
10772 0.00468251549669134
10773 0.00840810981389449
10774 0.0019349591242695
10775 0.00378980541201431
10776 0.00475815808100728
10777 0.00296612931339246
10778 0.00640404043420594
10779 0.00248613917798138
10780 0.00374503971182853
10781 0.00391102909932873
10782 0.0036545106908794
10783 0.00160866611090386
10784 0.00880616139743419
10785 0.00471548873764288
10786 0.00180126137262154
10787 0.00378177374350352
10788 0.00249707896140714
10789 0.00566587972416169
10790 0.00245186155925435
10791 0.00143963110640993
10792 0.00361724067179689
10793 0.0027986938772884
10794 0.00261605655315378
10795 0.00246144689513319
10796 0.000264750216547236
10797 0.000558760651476467
10798 0.00316682027240802
10799 0.00192398160476185
10800 0.0033216747931409
10801 0.000962922837818374
10802 0.00150348785374201
10803 0.000829239137159931
10804 0.00392092440883053
10805 0.00342002454727126
10806 0.00344532879375763
10807 0.00418836864974525
10808 0.00495119363716099
10809 0.00287625332400444
10810 0.0026494678609191
10811 0.00511515758800051
10812 0.000211901642011924
10813 0.00232398057669378
10814 0.00514168426339749
10815 0.00714021661704325
10816 0.00494328364020858
10817 0.00605340409604666
10818 0.00173005315448092
10819 0.00523149159825728
10820 0.00380218234825068
10821 0.00483044755056612
10822 0.00343322922352779
10823 0.00443284896765493
10824 0.00331507913624921
10825 0.00148899000542357
10826 0.00263149203860026
10827 0.00147738062480328
10828 0.00211479348263663
10829 0.00243468648932148
10830 0.00277702644005828
10831 0.00282200765759524
10832 0.00419161227541885
10833 0.00282159215276491
10834 0.00234739632489916
10835 0.00274147307123033
10836 0.000808282385357886
10837 0.00424540273721181
10838 0.00371059168792594
10839 0.00349483310122052
10840 0.0024255486707311
10841 0.00383020329926877
10842 0.000840092763491475
10843 0.00113311974877069
10844 0.00223192945195741
10845 0.000310068605649168
10846 0.000504410183641157
10847 0.00164905008595659
10848 0.00513519735775147
10849 0.00180929471355029
10850 0.00345913365367188
10851 0.000290089843318101
10852 0.00205404133388742
10853 0.00101439734235278
10854 0.00199264700647747
10855 0.00220981333170198
10856 0.00299288172301364
10857 0.0018446573941997
10858 0.0011439743099172
10859 0.000833685591436214
10860 0.00121461684876433
10861 0.0015705345258644
10862 0.00207854986695755
10863 0.00319084000598604
10864 0.00431534615396939
10865 0.00170086633220533
10866 0.00118442973384852
10867 0.00206279574098397
10868 0.0019855845141865
10869 0.0032647279734567
10870 0.000898457448587119
10871 0.00203359625062895
10872 0.00148171670460205
10873 0.00200419331215132
10874 0.00202871135806844
10875 0.00285082896091955
10876 0.000354240945279366
10877 0.00225425528807719
10878 0.00157006602949582
10879 0.00310080090795399
10880 0.00220961147975405
10881 0.000736108860378426
10882 0.00185963484876347
10883 0.00220842517433023
10884 0.00320792964779381
10885 0.00264117808005248
10886 0.00219479211115276
10887 0.00102716883733468
10888 0.00212308820644034
10889 0.000654683680782954
10890 0.000887944595998908
10891 0.00171558952590316
10892 0.00114744591932978
10893 0.00119591037486836
10894 0.00202377277649371
10895 0.00192658083707764
10896 0.00339864919645098
10897 0.00182226502870167
10898 0.000376586971266718
10899 9.76161306007894e-05
10900 0.00227353198376773
10901 0.000688305770670761
10902 0.00352790529665484
10903 0.00228221614192227
10904 0.00296985160823364
10905 0.00329279141658559
10906 0.000272801355450685
10907 0.000992964022240899
10908 0.00147157294194474
10909 0.00156971941999234
10910 0.00187858453825721
10911 0.00293681705446769
10912 0.00173735126105894
10913 0.00154954923050441
10914 0.00171710686462293
10915 0.00195797569858884
10916 0.00159886840220483
10917 0.00124236947930761
10918 0.0017455067669009
10919 0.00186678149156017
10920 0.00279144688668503
10921 0.00318859796214007
10922 0.00351910354328661
10923 0.00129478217438845
10924 0.00133696742757
10925 0.00106128801127966
10926 0.0026377736522784
10927 0.00360590341980572
10928 0.00345586553366693
10929 0.00193180253093951
10930 0.00159650307832411
10931 0.000535740520037204
10932 0.00131851304493384
10933 0.00179600640144294
10934 0.000937102486452729
10935 0.0018791694099176
10936 0.00186937492284261
10937 0.00180222352437575
10938 0.00235880273787332
10939 0.00228039924733212
10940 0.00100926854556374
10941 0.0003083916860704
10942 0.000594533767530625
10943 0.00237618206209652
10944 0.00190266532392969
10945 0.003264782852253
10946 0.00254178170218367
10947 0.00126038777628526
10948 0.000497939397197835
10949 0.00124835819683529
10950 0.00210944364199595
10951 0.00219259894886355
10952 0.00237465139897442
10953 0.00201980845232286
10954 0.00141567902370748
10955 0.000971596493107988
10956 0.0013382166174846
10957 0.0016052866305496
10958 0.00169532831795694
10959 0.000982972230481319
10960 0.00143191512857346
10961 0.00190697708720859
10962 0.00206964853996451
10963 0.00199309811200344
10964 0.00144093011238371
10965 0.000266955428225883
10966 0.00106945263264035
10967 0.00182266419439387
10968 0.00303105232973719
10969 0.00285775301400062
10970 0.00265022189334868
10971 0.00191245852577018
10972 0.000770608265277402
10973 0.00138881015616917
10974 0.0024686902029042
10975 0.00294562887577451
10976 0.00237153236570652
10977 0.00148716904748643
10978 0.000705399707611624
10979 0.00122571879835519
10980 0.00126028382670373
10981 0.00107874799361238
10982 0.0010833807952199
10983 0.00158665868262893
10984 0.00152718045369929
10985 0.00228499060743616
10986 0.00276131974736109
10987 0.00214778392569738
10988 0.00131632185469179
10989 0.000247737433736457
10990 0.000808999150909868
10991 0.00224906357655816
10992 0.00258840094101824
10993 0.00292105766114174
10994 0.00230407717190747
10995 0.00119567901397417
10996 0.000408902111319094
10997 0.00101186088758334
10998 0.00167900656090784
10999 0.00193143589355578
11000 0.00173848535563383
11001 0.00152345418996902
11002 0.00111902837914912
11003 0.00160002354178128
11004 0.00160182283845997
11005 0.000820677980915783
11006 0.000839044205685718
11007 0.000888977523470612
11008 0.00188662550927753
11009 0.00245653582987434
11010 0.00258495295701514
11011 0.002258436794435
11012 0.00134597247151157
11013 0.000128090989546939
11014 0.00117262681110318
11015 0.00235936071722653
11016 0.00293596599781069
11017 0.00277166083241233
11018 0.0022011681244348
11019 0.00126876440001092
11020 0.000130682646401658
11021 0.00119376246680131
11022 0.00176832384952243
11023 0.00170543744952891
11024 0.00154615952765706
11025 0.00141112060546861
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_B_ljspeech_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=5.86454016677357e-05, ymax=4.33073572961157,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0191650268554685
1 0.0907869445891277
2 0.0532758043837024
3 0.0360581758698591
4 0.0363567354253552
5 0.0408314969629942
6 0.0432022774034483
7 0.0535610057000335
8 0.0525295479985822
9 0.0697294287187064
10 0.065229680613084
11 0.0638340111155431
12 0.0573738842017574
13 0.0788979451224475
14 0.0772250891002522
15 0.0656323313974037
16 0.0641791976104556
17 0.0681890008164828
18 0.0683362263158182
19 0.068754190575987
20 0.0608954552450334
21 0.0580270529093798
22 0.0524468083389541
23 0.0638196807475652
24 0.0685005487146377
25 0.0630344761256888
26 0.0657124262137035
27 0.0601595414757047
28 0.0597489579662954
29 0.0613556808975635
30 0.0567695782273995
31 0.0612294438154743
32 0.0628843761210912
33 0.0624226513011055
34 0.0617348722283139
35 0.0575401424375401
36 0.0623674710991209
37 0.0646145521830202
38 0.0644823120852792
39 0.0693699821041044
40 0.0627802106515208
41 0.0614321282862349
42 0.0775221509817425
43 0.0715253069207472
44 0.0729097582100648
45 0.0766898666280545
46 0.071354127033772
47 0.0768421396480905
48 0.0633127353652309
49 0.0733691333676025
50 0.0663763918089641
51 0.0767394953962679
52 0.07076832989092
53 0.074010764384898
54 0.0613108380033331
55 0.0661818155335263
56 0.0664441947864975
57 0.0586694128477167
58 0.0521261726221828
59 0.0623030981267102
60 0.0555839898719971
61 0.0574365795309613
62 0.049696913994647
63 0.043417136287903
64 0.0521830012241355
65 0.0489032785598715
66 0.0514439930864124
67 0.0541249520554854
68 0.062308445337786
69 0.0644807257394808
70 0.0646780914176352
71 0.066086570241354
72 0.0769655960290695
73 0.0768877056510184
74 0.0953557866227782
75 0.0739927900354932
76 0.108723008572732
77 0.113540466734064
78 0.114998892409133
79 0.129744745122677
80 0.130807085506783
81 0.171526906110131
82 0.174149256361929
83 0.18887197366975
84 0.215139754114745
85 0.333406526871004
86 2.33585982293674
87 0.288284933581577
88 0.102530236430578
89 0.0507528475771958
90 0.0334626930326192
91 0.0562624364704498
92 0.0323977026993164
93 0.0321639396475224
94 0.0609197661877474
95 0.0447203596403213
96 0.0590394779053138
97 0.00813019688978309
98 0.0448076990361688
99 0.0509648632415388
100 0.0463962117467933
101 0.0267960165091149
102 0.0280636108401313
103 0.029005084193456
104 0.0478849409823865
105 0.0406352549150742
106 0.0264752937892742
107 0.0110839135124459
108 0.0195469580139471
109 0.000700426997148225
110 0.0363491404466886
111 0.0685154779496729
112 0.0505493054451507
113 0.0858671194442878
114 0.0437806188741477
115 0.0975156806926079
116 0.083779550044023
117 0.104230255605221
118 0.0911108320235331
119 0.107636839377333
120 0.155466280293603
121 0.0972597591153804
122 0.227386188755868
123 0.205147487913262
124 0.10659573028639
125 0.122111927228879
126 0.188527617077471
127 0.164248579917268
128 0.214419301745656
129 0.154500533561987
130 0.0775385302676712
131 0.210168838921501
132 0.323655294211327
133 0.269576410982148
134 0.181901124375294
135 0.233668151167381
136 0.241681764234391
137 0.267022643919679
138 0.221400031006745
139 0.297307578962859
140 0.342708850599056
141 0.28287373016517
142 0.307342521514958
143 0.0734248637686434
144 0.333032238494088
145 0.300421863008683
146 0.368902457895529
147 0.285613556033385
148 0.314623393437579
149 0.404660834983332
150 0.302229733008491
151 0.345625126521779
152 0.311151560033895
153 0.302848459581113
154 0.0729105067577709
155 0.170573827606902
156 0.284548627646927
157 0.20290760110912
158 0.536143934684006
159 0.0906686932444225
160 0.085796664127376
161 0.265846891784428
162 0.457464766007367
163 0.586965524019779
164 0.21582524529787
165 0.228077228032358
166 0.586533946577066
167 0.461683287763992
168 1.03654518203461
169 1.61004925858862
170 1.49675164129288
171 2.74635418446479
172 15.1876270960116
173 6.58996245831099
174 2.36519656707251
175 1.30909954052907
176 0.849245185470557
177 0.614938472889855
178 0.581322728715459
179 1.0343583202829
180 0.83173045165413
181 1.10666882906563
182 0.908345271246552
183 1.4202946257467
184 1.20785325092388
185 0.869159744896764
186 0.715549756830602
187 0.888769447513261
188 0.600778182844059
189 0.855773940629976
190 0.615610922109964
191 0.788638585911836
192 0.503237759859171
193 0.559181313470554
194 0.470709117609662
195 1.03101661979363
196 0.45356132922643
197 0.598641743697452
198 0.302759674286186
199 0.331486514974335
200 0.265477318144361
201 1.00375101526048
202 1.02667404278303
203 1.06150057508575
204 0.496850225328102
205 0.331593631397145
206 0.280092587015318
207 0.542672513151329
208 0.262710376374228
209 0.0655180582732734
210 0.242369041062675
211 0.963376205334416
212 0.584529425790672
213 0.758174844406536
214 0.254797525880519
215 0.464997971653566
216 0.487298616452946
217 0.93684041741004
218 0.514997296720716
219 1.10829968294354
220 0.575281306469297
221 0.398736630725506
222 0.407720635732699
223 1.06587813941618
224 0.638246141220819
225 0.973077273305955
226 0.621248936990042
227 1.06566414288769
228 1.51748790027853
229 1.2966277719004
230 0.93842105665613
231 1.46289975777156
232 1.69649802832947
233 2.12391568554992
234 2.60406591365504
235 2.33188818635104
236 1.63022007686932
237 1.73449160687857
238 2.51943561554025
239 1.20071056196523
240 2.47084040381297
241 0.275909375962683
242 1.50339999843046
243 2.31285362780603
244 1.26186632561393
245 0.834194061492
246 1.17752694885489
247 2.0056996014409
248 2.89768440122115
249 2.02205974375996
250 3.12254360222542
251 3.79319979192406
252 3.37347818802758
253 6.49320579977131
254 6.83982551612128
255 7.43158743234005
256 8.84352146214672
257 14.1358096837882
258 45.2873316028785
259 29.3345250169407
260 11.1228978833218
261 7.66201079896256
262 5.27427236976574
263 5.47625551328922
264 5.79705563734861
265 3.75613395236847
266 3.27982737252719
267 3.47707463643622
268 1.87747082891023
269 2.37618717257283
270 2.7475364284664
271 2.15802706136069
272 1.56709224582345
273 1.03446420955175
274 0.326053192737296
275 1.45850033046268
276 1.96730935940833
277 0.892265405965843
278 1.37847155212351
279 1.77604290419739
280 0.495286112818481
281 0.992716264381277
282 0.499552898840455
283 0.0394260742264614
284 0.55543649370683
285 0.573937464960015
286 0.906514211394632
287 1.74031055590507
288 0.341246894522856
289 1.13253679894448
290 0.200188754110052
291 0.737568737019478
292 1.56535884521492
293 0.410378059219164
294 0.587555829667003
295 0.966523288568719
296 1.32576695280461
297 1.33927497950699
298 0.0557741408757451
299 1.0494696492917
300 0.941528475973816
301 1.27940315955336
302 0.428479991374651
303 0.299767378188408
304 1.10883272032458
305 0.703011649931918
306 1.2902456537847
307 1.09332001413752
308 0.62839671587919
309 0.906140462878933
310 0.902665336366313
311 0.260155842034841
312 0.847774978874279
313 0.839020793002582
314 1.72135797054796
315 1.37031332734269
316 0.648793274499514
317 0.965375108095578
318 0.481221719867563
319 1.06336974887953
320 0.825557389641593
321 1.12906981864351
322 0.746963479830898
323 1.46475527379066
324 0.813276611489672
325 0.690623845638606
326 0.959589247136563
327 1.49325831475578
328 0.956122861458839
329 0.186485216716946
330 1.71077025998095
331 1.12225900005101
332 0.0770218477462909
333 1.32167207364636
334 1.00980263865999
335 0.628771053487661
336 1.95041476468094
337 0.840802333358187
338 2.07881849069313
339 2.69928803194799
340 3.4026559572396
341 4.68544758262184
342 2.79887459265789
343 12.9733079236295
344 30.8361700644692
345 43.3281905698882
346 8.82049244850244
347 2.8468765817131
348 3.65583506103943
349 0.358078113595875
350 1.70092452398937
351 2.4192383026787
352 1.31309940601065
353 0.672614724006562
354 1.51778890794053
355 1.55947453199643
356 1.16290073147955
357 0.0577731407641339
358 2.17696323293704
359 1.50302118613327
360 0.856360680446185
361 0.789251255724016
362 1.85612652488069
363 0.618793692212301
364 1.02894518340876
365 1.63551716500189
366 2.1981782641388
367 0.721900782554464
368 0.159020801744075
369 1.11232248671753
370 1.60319347007171
371 0.937631541850342
372 0.981708851820748
373 0.415235194904753
374 1.28445714657916
375 0.585269005043537
376 0.911908732779845
377 1.63851825116362
378 0.265794295719827
379 0.0390309393808369
380 1.38657973645419
381 0.571132351478677
382 0.85455642972318
383 0.471606955183898
384 1.2435458144863
385 0.310090027344034
386 0.734559744089246
387 0.849958051237496
388 1.30776067592284
389 0.407990673127129
390 0.644845011307696
391 0.438480819846901
392 1.02749125243255
393 0.681188402417362
394 0.787697331747393
395 0.970970530214575
396 0.231329587852394
397 1.91369971625425
398 0.985276789137037
399 1.3033903741594
400 1.03418077980411
401 1.198843796794
402 0.853658213408467
403 1.38967628445837
404 0.633843625286179
405 0.471439968324908
406 1.22597105016394
407 0.816713075747244
408 1.57901573050955
409 0.91325336863457
410 0.447938660122174
411 0.711508505077193
412 1.09089524169095
413 0.777077799592653
414 0.496862221018863
415 1.89283856446961
416 1.87312789040878
417 2.55943319010068
418 3.12446814741713
419 1.97521619068684
420 2.73962584518623
421 1.58991218027112
422 2.74469864274501
423 2.6045168439848
424 3.50304393337071
425 3.69698282754899
426 3.20067309141196
427 3.963533904367
428 3.83781188912308
429 9.00500069133521
430 17.364487324404
431 35.841231959262
432 11.3360265816825
433 6.31243053073454
434 4.74064720541866
435 3.78639958341549
436 5.11341353796979
437 3.23052693389685
438 3.86159746992435
439 2.53468198320751
440 3.05685529502629
441 2.54640648865896
442 1.71316338210319
443 2.33112786470127
444 2.51217388303364
445 2.49333695964752
446 2.14797279156196
447 1.25940683991022
448 2.84250574965836
449 1.7380853834923
450 1.32207652621359
451 1.50881253944313
452 2.55403861331264
453 1.07096793577652
454 1.67429311600072
455 0.883512946096116
456 1.28474603986583
457 1.37768209515016
458 0.866577570606519
459 2.23504669944318
460 0.618308441011502
461 0.667434603392403
462 0.432328540870768
463 0.573332543987597
464 1.30246351666262
465 0.606077951889303
466 0.681109835277132
467 0.903958426367892
468 1.08855874760945
469 0.567532756640572
470 1.8236701886859
471 0.402033070808623
472 1.3429098068132
473 0.63987634859701
474 1.59657667864331
475 0.455948603789662
476 0.874744631642833
477 1.39830263637621
478 1.14506709933117
479 1.85502610180204
480 0.460811944486457
481 0.114393539651737
482 0.854089328946984
483 0.845028967260559
484 0.37272898015101
485 1.27224100826889
486 0.0659860670694358
487 1.01219238034977
488 1.75247804943347
489 0.844291154566664
490 1.33189847880981
491 1.23631506551035
492 0.192083413665748
493 1.45661799214859
494 2.20238607891057
495 1.05359355320421
496 2.36261985497103
497 1.07656831846476
498 1.92974558911778
499 1.79561034471835
500 2.06065414058138
501 0.804089632297359
502 0.750251269738196
503 1.13470160833042
504 1.45692002051793
505 2.38074017518922
506 3.70134015616548
507 2.61102021121093
508 3.46485870884287
509 2.90420010220021
510 3.32391850516224
511 3.28864824148013
512 2.81544031939489
513 0.373011990439453
514 0.40702035100833
515 3.79100500647749
516 4.7898762017376
517 37.5771415086639
518 5.28551982772888
519 4.28232177127853
520 0.341909788889096
521 1.08032684873071
522 1.26791747198523
523 1.04517770785604
524 1.21038020505172
525 2.58790293471114
526 1.02594536949938
527 1.34042843255737
528 1.34648734428421
529 1.04583574583392
530 0.963311216192216
531 1.5028982352888
532 1.71936477488676
533 2.05367403335524
534 1.35349976141312
535 0.525778313688793
536 1.16301417756552
537 1.29761165420055
538 1.72681410772735
539 1.30514776053937
540 0.843083222140225
541 1.23856237996208
542 0.365597085207039
543 1.15139861702028
544 0.622256103924655
545 0.987749223465103
546 1.72954003228964
547 0.261021316509683
548 1.02190858098835
549 1.84841977840628
550 0.54556204185418
551 1.13206534669338
552 0.997387461165141
553 1.30704901749132
554 0.766445625333774
555 0.614324685569049
556 1.24551914731325
557 0.981774742437203
558 0.163944796393867
559 0.12757628442274
560 0.633569147626388
561 0.894392967293827
562 0.870898382355173
563 2.02117715990441
564 0.521829801548382
565 0.872747334309696
566 1.25052224703238
567 0.935170293427085
568 0.890633737548195
569 0.169102548620803
570 0.527525396550535
571 1.41680631716083
572 0.497072556003723
573 0.513089375275472
574 0.833349139725411
575 0.416962766446276
576 0.790287302661072
577 0.876445334929934
578 1.73020010088697
579 1.09991020509717
580 1.44523453532483
581 1.20036429101009
582 0.540110730975482
583 0.689704643641714
584 0.836678218597066
585 0.85694093331332
586 0.791983281495038
587 0.958392288690012
588 0.606216327647108
589 1.32315931954701
590 0.780309539248559
591 0.199108178172571
592 0.37157128281776
593 1.89245148429591
594 1.77423008388784
595 0.506850202294897
596 1.91413776070714
597 0.25428214549192
598 0.598521425936493
599 0.335431134024389
600 2.50041906495222
601 2.09761833721075
602 6.25976819028187
603 24.892478267835
604 3.95752377800666
605 1.19638678550418
606 1.21760631183984
607 0.809623152234921
608 1.55671621769944
609 1.76277974659546
610 0.862808159011797
611 0.387140668877334
612 1.2728642685575
613 0.385454629785419
614 0.263071486986083
615 1.42800803846934
616 1.38728665467385
617 2.05333276604376
618 0.867524024809247
619 0.918086026050135
620 0.730263338618303
621 1.51654149426655
622 0.757765290732184
623 0.769089424414971
624 2.05887385045657
625 0.236713986719883
626 1.04919405605862
627 0.30040278585931
628 0.874019472254363
629 0.337165780184658
630 1.48030324899401
631 0.207301847289199
632 0.639676799897775
633 0.388836050720699
634 1.30319682026106
635 0.0595174590325563
636 1.27767690689275
637 1.27635527000119
638 0.396298580824567
639 0.424795520215185
640 1.26317421466968
641 0.21490927974939
642 0.816804523740064
643 0.217065446631929
644 1.24218639830914
645 0.962311204206066
646 0.118756638288531
647 0.610726435261773
648 0.840562785427919
649 0.767184811584067
650 0.891610519048135
651 0.517217762136054
652 0.19717866395701
653 0.38086994959885
654 0.572962428999624
655 0.566013786818529
656 0.872795472752153
657 0.519490350675458
658 0.655284305147993
659 0.683868055431028
660 0.783064570591349
661 0.731615829243032
662 1.77124572543085
663 0.9141450961653
664 0.700326974510198
665 0.975190519454585
666 0.486656838026619
667 0.497500399170063
668 0.665684147333877
669 1.43249006195459
670 0.673224318207921
671 0.896761947070861
672 1.23655070492057
673 0.592408468166228
674 0.770352693109873
675 0.689557436723744
676 0.128065298994846
677 1.85995454674453
678 0.887161750433344
679 0.841500594187422
680 1.26050657277731
681 0.292740068409312
682 1.51863067587324
683 1.36883530070116
684 1.49234377857179
685 0.254002110340987
686 1.26566582492354
687 0.333607928777471
688 3.99127628516497
689 28.7755520878242
690 6.09517136548296
691 2.09593916622969
692 1.15278510643238
693 0.350007662659662
694 1.3989079796645
695 1.65588977322337
696 2.01788076132334
697 1.43437264016624
698 0.442107971601603
699 1.62245187499516
700 1.10117840099606
701 2.19793623377715
702 1.05434465786673
703 0.806939551173222
704 0.964409009631477
705 0.2124692362368
706 1.32838913897902
707 1.08905944310388
708 0.708881599813916
709 0.657290785085055
710 0.566482672139263
711 0.462636490563696
712 0.854803631228613
713 0.0821373265497856
714 0.243381324942963
715 0.961014214373067
716 1.0532736740621
717 0.477554657932271
718 0.936396816326226
719 0.980835313696154
720 0.638216200123187
721 1.03642415666527
722 0.187194140784003
723 0.976168276839884
724 0.849550273986073
725 0.336481784838525
726 0.669403838460613
727 1.24472054032662
728 0.775123936199905
729 0.570902343972077
730 0.908342417712961
731 0.940766269355944
732 0.694384286870465
733 0.797416136775968
734 0.944158903007995
735 0.69419921281527
736 0.361402220223066
737 1.3115126950906
738 0.45408585366711
739 0.447487579350061
740 1.22857601848228
741 0.507281461229098
742 0.309041925066547
743 0.767698596590058
744 0.340407701047649
745 0.634045848308603
746 0.449582856768303
747 0.309578735367972
748 0.692191965599733
749 0.397450600081011
750 1.62969301343473
751 1.37762707776097
752 1.78233599308325
753 0.811932861530303
754 1.14535057531213
755 0.703802968381008
756 0.7669994784617
757 1.20203821382611
758 1.18241821676589
759 0.244128204454093
760 0.224531087942764
761 0.911113879934219
762 0.790257032300586
763 0.204129780202872
764 0.844118046976015
765 1.14217246342321
766 1.72458945308295
767 0.297438811611482
768 0.330809963955427
769 0.612567624560662
770 1.53467850395433
771 1.468145555169
772 1.8714274913198
773 0.939306818191957
774 3.96951938698887
775 17.3491059680832
776 6.95096031752223
777 2.8509437192777
778 0.714347351111333
779 1.69782648427398
780 1.75427730843639
781 1.43513470371788
782 1.57383490511424
783 0.796097137254056
784 0.542660540740464
785 0.75353009258044
786 0.337238363169939
787 0.658600629308286
788 0.421090703132985
789 0.254717606176028
790 0.531486221849065
791 0.541877680692287
792 0.611582520128449
793 0.952518514071934
794 0.723609768920886
795 0.576943086155344
796 0.614205861322114
797 0.40407859664818
798 0.166316440381771
799 0.381966479519171
800 0.472511938364567
801 1.06772799255129
802 0.399685574859719
803 0.655086357965698
804 0.544842801949133
805 0.375845492435004
806 0.859934003245808
807 0.826568224225203
808 0.18221244952077
809 1.11321755053725
810 0.737374497130864
811 0.388594671119569
812 0.745026736424204
813 0.682092369809945
814 0.749742665408473
815 0.691589060336331
816 0.584064831416533
817 0.286636524779074
818 0.710244341063524
819 0.321328403246474
820 0.461475596879116
821 0.333826654392846
822 0.293742002826013
823 0.832820780657402
824 0.374657280539321
825 0.660133639136156
826 0.787197410649188
827 0.234876954445925
828 0.209122442049443
829 0.717372461674395
830 0.505239773404659
831 0.395530963428764
832 0.472076371399514
833 0.720176254363956
834 0.494813975847009
835 0.407142561841366
836 0.370519183364086
837 0.218515763632756
838 0.236087192281889
839 0.0973684710754857
840 0.564864050288468
841 0.448924184254764
842 0.336802239204239
843 0.306854992735229
844 0.238597642112754
845 0.555645082918796
846 0.703002186390009
847 0.567783795109054
848 0.399184860344484
849 0.121451540802955
850 0.434016930942947
851 0.327374531141755
852 0.976885960483675
853 0.994951508497934
854 0.884197984134559
855 0.931783311427183
856 0.737135555117772
857 1.02723778322493
858 0.62904716253151
859 0.971260537546274
860 3.31891576902137
861 9.1849306354187
862 5.6391886846659
863 1.69079803929039
864 1.56597907461472
865 0.628794520523987
866 0.851684105848976
867 0.54586123386396
868 0.703328987203163
869 0.228077381534392
870 0.746256478322213
871 0.336264332084085
872 0.376598719079031
873 0.107452569602223
874 0.140881062030526
875 0.0120250217487159
876 0.287579823740745
877 0.330338735163534
878 0.713927723641124
879 0.259445428872741
880 0.183878937087072
881 0.138351977595284
882 0.114263505490393
883 0.524600161401355
884 0.626416145518075
885 0.846961243611379
886 0.561615341747709
887 0.470424582795257
888 0.609829474905062
889 0.158237070657938
890 0.27338261109608
891 0.424095927704518
892 0.392320954908409
893 0.0267852226711802
894 0.314698649242166
895 0.227571190797754
896 0.544492949888339
897 0.438755796629715
898 0.233081513975295
899 0.240964802085431
900 0.294367920947278
901 0.27372302628874
902 0.250489198801569
903 0.105128627260729
904 0.353823713274886
905 0.165321216924456
906 0.464979004139313
907 0.630955310315769
908 0.307076526817995
909 0.258598266382719
910 0.214802891009105
911 0.259972879489797
912 0.13701927136926
913 0.929262719708991
914 0.479440474887932
915 0.0812136086834888
916 0.448294468990007
917 0.542377732967376
918 0.419749484466498
919 0.129485207730863
920 0.434314145210392
921 0.313290860687763
922 0.261217365965572
923 0.132047530204252
924 0.248670135602931
925 0.311084094220352
926 0.400459682989815
927 0.169766763983185
928 0.155788314545643
929 0.271555297661857
930 0.223900558704979
931 0.139519223924346
932 0.216508135844047
933 0.290281613500782
934 0.225147066614189
935 0.12830224849161
936 0.107805015666935
937 0.0572571452012705
938 0.306638243207367
939 0.398087518137289
940 0.0770209969538332
941 0.253383630190852
942 0.754029651718793
943 0.439031471982267
944 0.694961161360196
945 1.28941427789521
946 2.25828519264742
947 5.62549978017591
948 4.16807686916882
949 1.4742110123113
950 0.732578116668443
951 0.345421722545546
952 0.378141869287184
953 0.349987343313243
954 0.500414248213663
955 0.37035868821956
956 0.464094211582821
957 1.13235154006622
958 0.244074108352439
959 0.315601598716306
960 0.266019509963602
961 0.279290058981841
962 0.107646800658803
963 0.174509505969804
964 0.495413029753881
965 0.696348720524484
966 0.408209584616405
967 0.179623376134102
968 0.218801306556788
969 0.243729274954019
970 0.113812865758947
971 0.379768674487164
972 0.511215177039301
973 0.175096601310795
974 0.264938160321292
975 0.119778712194399
976 0.31194556514825
977 0.729217901694149
978 0.518163115817794
979 0.249775539426314
980 0.150498100561785
981 0.21245973666778
982 0.410967660996998
983 0.526268240033782
984 0.105338807354933
985 0.417676111566817
986 0.114173161621094
987 0.213262179675403
988 0.079148625577059
989 0.438235384005806
990 0.262608266180116
991 0.300717785957893
992 0.33419528432907
993 0.356345271122332
994 0.271764339546892
995 0.327179366086405
996 0.401840404461154
997 0.236535401223938
998 0.492535480423465
999 0.168582321504105
1000 0.300668468079878
1001 0.387494181135879
1002 0.444414187949681
1003 0.363378842356483
1004 0.275078311637409
1005 0.48721186518452
1006 0.334232683865956
1007 0.186432843436724
1008 0.634540252715857
1009 0.289383983093434
1010 0.263808078627641
1011 0.289174138501498
1012 0.564981833453195
1013 0.869126353514544
1014 0.315001777933119
1015 0.239791554661332
1016 0.211677517452647
1017 0.0954161932356332
1018 0.468518851205407
1019 0.303532812129258
1020 0.074102946515122
1021 0.166860549600693
1022 0.571335844141855
1023 0.42341770867073
1024 0.473491785031546
1025 0.444196674419237
1026 0.0878994158340697
1027 0.130561031161027
1028 0.491806512455786
1029 0.273548183976367
1030 0.606914806161344
1031 0.81723032585424
1032 1.25006336474873
1033 4.05605242965025
1034 5.9794599294442
1035 1.11908606300757
1036 0.326158280802999
1037 0.0451880643650457
1038 0.465191637319088
1039 0.826491878127249
1040 0.382768573602446
1041 0.409968150086892
1042 0.553200667677157
1043 0.757310782475367
1044 0.898932252820996
1045 0.636443145469055
1046 0.577211229385722
1047 0.264458795936024
1048 0.361484893065446
1049 0.130014744363452
1050 0.388874587499357
1051 0.142237646868501
1052 0.779682834874026
1053 0.355284599777511
1054 0.282921544755726
1055 0.128676071033823
1056 0.243784611765417
1057 0.210806371957305
1058 0.567683596367287
1059 0.489970682829826
1060 0.356443858084748
1061 0.238390052297048
1062 0.203558336319826
1063 0.170049640691495
1064 0.383483899823943
1065 0.210196184335075
1066 0.275436331087123
1067 0.207823181492697
1068 0.155270856716049
1069 0.267977825651271
1070 0.527580851471252
1071 0.178039197145006
1072 0.305555829979595
1073 0.805349161358288
1074 0.353371814272927
1075 0.673233632601147
1076 0.391378726908727
1077 0.234088697702166
1078 0.438747899829355
1079 0.179177176355745
1080 0.32187022188771
1081 0.109848610668221
1082 0.11567348731066
1083 0.221788621860044
1084 0.246563815337062
1085 0.202040685354154
1086 0.0842987384066677
1087 0.249815460724171
1088 0.228798981417603
1089 0.248007659661296
1090 0.0908607392161794
1091 0.466974765791694
1092 0.324703128228811
1093 0.107531094610516
1094 0.400393658916328
1095 0.36794789224016
1096 0.279629433661213
1097 0.215726960427076
1098 0.271070062650672
1099 0.174468173665751
1100 0.114194845502502
1101 0.0616371493155963
1102 0.509904314373319
1103 0.524547734637944
1104 0.126362861694531
1105 0.165920520977746
1106 0.178005845876007
1107 0.234398829325899
1108 0.405062958058378
1109 0.119100322774133
1110 0.410597772803258
1111 0.535111278565369
1112 0.456926037610169
1113 0.11903416942225
1114 0.281216744504683
1115 0.469144229476074
1116 0.263207188353525
1117 0.714941782233312
1118 1.42189215561916
1119 2.84740206498364
1120 7.2799504045976
1121 1.17214503345804
1122 0.383171995969887
1123 0.400450652739336
1124 0.453741578010653
1125 0.375265799916768
1126 0.096261974905689
1127 0.268543794950657
1128 0.371152737829894
1129 0.0641452534878705
1130 0.0858334113774411
1131 0.306797568505805
1132 0.232799045839423
1133 0.285304897591715
1134 0.0679683443360434
1135 0.0527649339892355
1136 0.0956653661491685
1137 0.307343053906389
1138 0.213629948101464
1139 0.242398383976221
1140 0.337098156843934
1141 0.105868858768118
1142 0.230308600112747
1143 0.18454071202755
1144 0.231158229139497
1145 0.0413446201845448
1146 0.634853195081989
1147 0.49914993007266
1148 0.260524232763796
1149 0.201343004332849
1150 0.206243728678746
1151 0.245807788956133
1152 0.0738896247798813
1153 0.468635571665187
1154 0.115129134336341
1155 0.0291175056419795
1156 0.388267181731749
1157 0.328324453181108
1158 0.514288266651736
1159 0.463849016819992
1160 0.336746587592801
1161 0.256812296773531
1162 0.0889452747261606
1163 0.388964074435382
1164 0.202720706544626
1165 0.322305581674968
1166 0.0798568904977288
1167 0.341850206375657
1168 0.292632821307133
1169 0.0488808886912457
1170 0.155021473924125
1171 0.356226402304162
1172 0.170814227416818
1173 0.347808009757406
1174 0.0888051358077911
1175 0.238189433059373
1176 0.221381653814789
1177 0.207048620335377
1178 0.457315514222595
1179 0.160323330485827
1180 0.260050271359405
1181 0.233804600468397
1182 0.245418651544343
1183 0.104323160225472
1184 0.310717181208598
1185 0.395366316735928
1186 0.236097097414669
1187 0.190925923860297
1188 0.117627926171713
1189 0.331965477849186
1190 0.361507492526356
1191 0.139807253662101
1192 0.321622697221954
1193 0.250994279808571
1194 0.121741332822818
1195 0.0581322154050796
1196 0.0881167484995775
1197 0.360276426494489
1198 0.349517645697977
1199 0.4693637409747
1200 0.641153642759945
1201 0.778187058246862
1202 0.576987151733693
1203 0.494546597144032
1204 1.1762191957778
1205 2.38391619925756
1206 9.46571300764073
1207 1.61412988621374
1208 0.44005865807881
1209 0.325013498841903
1210 0.203039042241724
1211 0.120831330127489
1212 0.0722311342281367
1213 0.117396213069276
1214 0.133915293196707
1215 0.336841048254702
1216 0.171229518882564
1217 0.250180466484718
1218 0.413532643307617
1219 0.101176646195899
1220 0.145433473457647
1221 0.16288037239036
1222 0.245540836940431
1223 0.39084698123693
1224 0.222051555661112
1225 0.161855979565446
1226 0.168684126126812
1227 0.114317272199486
1228 0.313126374194382
1229 0.136009867998048
1230 0.16517932941463
1231 0.132045877626229
1232 0.630935918922813
1233 0.112392349114517
1234 0.0562974959064157
1235 0.242144983105374
1236 0.18607972763667
1237 0.082318155207472
1238 0.114997612240126
1239 0.164195561694349
1240 0.134842208461653
1241 0.21703632098823
1242 0.09398325831276
1243 0.0622750300153662
1244 0.22770814453441
1245 0.266851929378006
1246 0.29651868341375
1247 0.131129652477542
1248 0.175894325145836
1249 0.0834586615083803
1250 0.185275652405548
1251 0.195248669850648
1252 0.156033006517214
1253 0.139581721934266
1254 0.131865112198397
1255 0.205795799862068
1256 0.113796610205362
1257 0.319315168265616
1258 0.248794455658695
1259 0.0966192806396744
1260 0.180670018192906
1261 0.266187243240449
1262 0.0926609185271186
1263 0.224523441956389
1264 0.236231479204717
1265 0.356526601348443
1266 0.319217854501287
1267 0.314533174394037
1268 0.158223379976142
1269 0.175461030622496
1270 0.0822032436374344
1271 0.147530616448067
1272 0.285278190938404
1273 0.0457697572498142
1274 0.215938455498732
1275 0.254704439985802
1276 0.0689683289972965
1277 0.148991413226057
1278 0.269803099864125
1279 0.418251442937544
1280 0.0569519125376131
1281 0.153037304273342
1282 0.157255374549303
1283 0.119981652724942
1284 0.267204267060353
1285 0.241018535100338
1286 0.278273854605013
1287 0.165900210469459
1288 0.391272517565759
1289 0.0305758461874511
1290 0.400911182348777
1291 0.922713978937918
1292 7.1425332431003
1293 1.08724216019322
1294 0.452669769387565
1295 0.0255909888634511
1296 0.255671855016848
1297 0.111209588500263
1298 0.333930859980511
1299 0.194607048241831
1300 0.120060722178578
1301 0.116847047089695
1302 0.245957347032429
1303 0.239603650716088
1304 0.205349153457277
1305 0.261698443364814
1306 0.143373018839349
1307 0.138077516410839
1308 0.0831407718966236
1309 0.199378020777598
1310 0.129473852939691
1311 0.105380250439812
1312 0.151497667358947
1313 0.156977752318603
1314 0.0604527307474628
1315 0.0765176190166914
1316 0.0924921885986346
1317 0.170029813354054
1318 0.261754685025839
1319 0.0805082846133854
1320 0.269654071227938
1321 0.165322513249908
1322 0.0864401610649285
1323 0.25253536457779
1324 0.0287068359629462
1325 0.232494675532878
1326 0.124332485636046
1327 0.18437646581132
1328 0.0967674842248747
1329 0.356639910829026
1330 0.203878560474068
1331 0.125092860702646
1332 0.158771565659075
1333 0.150694632323704
1334 0.153162945185979
1335 0.179653451952956
1336 0.0295340018170585
1337 0.137486745714683
1338 0.115055801326029
1339 0.0831592811960448
1340 0.141808818567252
1341 0.076365943459905
1342 0.270444383102517
1343 0.134300679268896
1344 0.261791265043324
1345 0.0549426379354503
1346 0.0550717746346517
1347 0.197077154762355
1348 0.0359974098749479
1349 0.280328154420802
1350 0.19839700440107
1351 0.118940437966118
1352 0.0557672318853456
1353 0.241114301335823
1354 0.196825752775374
1355 0.208590479226576
1356 0.157664944299995
1357 0.150018056817931
1358 0.24575713948113
1359 0.222617555263175
1360 0.20347332973983
1361 0.233913420515173
1362 0.133912187686093
1363 0.129367560374294
1364 0.263687814047498
1365 0.260732671980553
1366 0.0775067056361488
1367 0.227547164323953
1368 0.326868588718175
1369 0.0783487700881661
1370 0.168329199214271
1371 0.217523687841421
1372 0.320307746948595
1373 0.152479981239949
1374 0.227854937276297
1375 0.329926144427325
1376 0.187497547074392
1377 0.628301765424008
1378 5.15465394313955
1379 1.41403572552515
1380 0.674341065484925
1381 0.347642009332822
1382 0.377282006168871
1383 0.377939484296142
1384 0.142467989378713
1385 0.173781313876684
1386 0.0436094133415336
1387 0.255274430746214
1388 0.226805265677497
1389 0.261235215714587
1390 0.105060737997476
1391 0.140496038359931
1392 0.133430071922362
1393 0.209287527056708
1394 0.0469095645411962
1395 0.163165795441709
1396 0.00660686002967198
1397 0.109632764002238
1398 0.120921972285983
1399 0.150501583661605
1400 0.116132946397962
1401 0.11494186562574
1402 0.111002898598248
1403 0.0866565727899528
1404 0.0511230828203055
1405 0.141175342466671
1406 0.00763917935686233
1407 0.141862398970245
1408 0.142774181128135
1409 0.0733778276310094
1410 0.0816036646495822
1411 0.177236475793008
1412 0.0802390680286933
1413 0.122771738369621
1414 0.0280126340610299
1415 0.218243879064124
1416 0.0945775742528767
1417 0.063903551700724
1418 0.0394549794613564
1419 0.128435967448609
1420 0.164802077313369
1421 0.0913009739030601
1422 0.214758832606612
1423 0.18864224985905
1424 0.120905666083769
1425 0.0401053640316283
1426 0.0826488176423646
1427 0.37236772499173
1428 0.119193223580286
1429 0.12562562771288
1430 0.0120821214928992
1431 0.124897900136437
1432 0.0839429667670031
1433 0.158601779071856
1434 0.0974705703832347
1435 0.121040758845015
1436 0.224872248895224
1437 0.217230879154129
1438 0.242023213085449
1439 0.0943627147105931
1440 0.0742005518479647
1441 0.103060219142724
1442 0.187254369072176
1443 0.101624360830908
1444 0.198384291619042
1445 0.066179883651246
1446 0.114414237074928
1447 0.15141067624587
1448 0.0687260078132183
1449 0.0726520012831571
1450 0.244323224421431
1451 0.0802172969438044
1452 0.139284019835834
1453 0.150710540519198
1454 0.165889506832855
1455 0.0810741015846747
1456 0.190284228495154
1457 0.232741191454929
1458 0.183346720714935
1459 0.25532332586857
1460 0.305494277379473
1461 0.162209793369119
1462 0.302227605786832
1463 0.932057767265591
1464 3.33010993475136
1465 1.63090010144171
1466 0.440864389584207
1467 0.32794903019513
1468 0.0498261293161478
1469 0.221394332671853
1470 0.0912888907199468
1471 0.137446110140003
1472 0.317225298462129
1473 0.267313973391429
1474 0.0231352915111581
1475 0.0443984205901351
1476 0.13757521913713
1477 0.106113523594131
1478 0.11130039347713
1479 0.161324475413358
1480 0.0459621813065748
1481 0.28559399862352
1482 0.351193977165893
1483 0.186798935038897
1484 0.0953141511536653
1485 0.20437095503095
1486 0.0466014736666775
1487 0.109645979540917
1488 0.198468613252606
1489 0.0734934191425563
1490 0.205053656546784
1491 0.145346923120218
1492 0.0482890778214697
1493 0.225027602483478
1494 0.134802918496712
1495 0.269713220043917
1496 0.0990559838895084
1497 0.149821655806783
1498 0.143352485876149
1499 0.0499395627350776
1500 0.196353318446744
1501 0.173900280305056
1502 0.221472069024811
1503 0.043929534335123
1504 0.0683488745671134
1505 0.174764265754513
1506 0.121764854551077
1507 0.155685189598252
1508 0.253568895993063
1509 0.115965084085161
1510 0.232047921420846
1511 0.152730477587018
1512 0.124583070572495
1513 0.118762921886059
1514 0.164000303758075
1515 0.155370415270009
1516 0.0787161422238027
1517 0.140252792923803
1518 0.255465042135106
1519 0.148875381027927
1520 0.00604573782164333
1521 0.163850062041975
1522 0.0783623915825593
1523 0.175924952281903
1524 0.0362768791098529
1525 0.295905713129544
1526 0.290175301521253
1527 0.150605386053765
1528 0.315796093223431
1529 0.154123903515052
1530 0.134922521011063
1531 0.117228839357131
1532 0.13639834691321
1533 0.110359389026774
1534 0.200798933659125
1535 0.201338469969719
1536 0.134215217128394
1537 0.317158947229974
1538 0.285048568507907
1539 0.436268628554977
1540 0.201475613743512
1541 0.172934516839214
1542 0.175890671530371
1543 0.168204532457943
1544 0.184821538638824
1545 0.30111949399539
1546 0.244929767206351
1547 0.285698393201104
1548 0.471699517705032
1549 1.45557119766475
1550 3.39785427131492
1551 2.04793026260049
1552 0.508828207434787
1553 0.160173513667609
1554 0.503295555339936
1555 0.330962903885085
1556 0.142450862390553
1557 0.13400965968524
1558 0.0744771029234465
1559 0.253100179392807
1560 0.171128211962744
1561 0.0318464494096112
1562 0.163654335276261
1563 0.0119370915336548
1564 0.0608011003079264
1565 0.187787678044016
1566 0.267861416136593
1567 0.193883495697894
1568 0.144650240076068
1569 0.245157583551642
1570 0.105433489878561
1571 0.126598791908201
1572 0.0766715607871857
1573 0.125175661555857
1574 0.266007232830607
1575 0.179636021298364
1576 0.211127792965968
1577 0.27517693474711
1578 0.139439940858406
1579 0.293530614208023
1580 0.0634564579563628
1581 0.195279142893794
1582 0.158993606333367
1583 0.194379211025869
1584 0.0898253517517086
1585 0.118352503435021
1586 0.144657690673292
1587 0.124475541621858
1588 0.145215310547334
1589 0.185025636155182
1590 0.281386481833186
1591 0.212901170973833
1592 0.102491550142137
1593 0.194348372066622
1594 0.0767310043057114
1595 0.111734345749116
1596 0.133032518510651
1597 0.211200425887151
1598 0.348715897582185
1599 0.0903774959948259
1600 0.131478351577444
1601 0.15258791887521
1602 0.196082760072759
1603 0.0721572625178911
1604 0.128459062530524
1605 0.136078636875827
1606 0.173498640035029
1607 0.191424478808994
1608 0.267712267595151
1609 0.110540032010914
1610 0.0505404543594978
1611 0.0928174008498918
1612 0.283264462803558
1613 0.409662505378419
1614 0.202918002150751
1615 0.35349377529252
1616 0.114224169601285
1617 0.297324217505007
1618 0.385229081842747
1619 0.313072782372465
1620 0.250224991304756
1621 0.265291362282208
1622 0.233735591263785
1623 0.0617690253926027
1624 0.244045174915152
1625 0.144296367557084
1626 0.183412490651303
1627 0.162074422344017
1628 0.25285388204788
1629 0.366252991331638
1630 0.0514975570722723
1631 0.35324107961277
1632 0.367676258302398
1633 0.379267050690364
1634 0.691714263957173
1635 1.30918139288626
1636 3.46879548407986
1637 3.77745789252272
1638 0.988473460836042
1639 0.597674757925678
1640 0.432197378848943
1641 0.201226662818809
1642 0.260979639924199
1643 0.418874837107098
1644 0.130939437677418
1645 0.269517369119209
1646 0.316652442560669
1647 0.200583200597845
1648 0.246380251958269
1649 0.0629456820998825
1650 0.171879204807452
1651 0.280585311347454
1652 0.103209500746184
1653 0.22710031807987
1654 0.249284332648245
1655 0.0875035016471102
1656 0.498413049686775
1657 0.234862632064692
1658 0.189849793300855
1659 0.252168542876766
1660 0.290977524967876
1661 0.0416251854327576
1662 0.164009034526294
1663 0.104301356627908
1664 0.24929422350339
1665 0.25699741585525
1666 0.117359715664885
1667 0.0397384381853792
1668 0.24773023270406
1669 0.319454939126252
1670 0.224456754622945
1671 0.190665829725343
1672 0.339832166202644
1673 0.164361759234102
1674 0.167557997615234
1675 0.316314879935777
1676 0.102120711849662
1677 0.166363007178661
1678 0.121570320224472
1679 0.04647154519298
1680 0.117960772555905
1681 0.134273895039263
1682 0.194308573236183
1683 0.138866306037243
1684 0.189115997205345
1685 0.148344093653877
1686 0.160463954456549
1687 0.23501821541237
1688 0.094358545367238
1689 0.140656493854686
1690 0.217340610454829
1691 0.153355671753837
1692 0.0921567608478648
1693 0.0975463728911624
1694 0.215712417844635
1695 0.247955762098321
1696 0.160522488323466
1697 0.0996820025525887
1698 0.342078929816803
1699 0.132798926021163
1700 0.100611189441618
1701 0.116750342705461
1702 0.23687017597771
1703 0.0955542141682992
1704 0.185810813308977
1705 0.245942701151664
1706 0.0741304948828712
1707 0.129332926952851
1708 0.0884142582688762
1709 0.102172343411753
1710 0.250797381087806
1711 0.388091903295068
1712 0.21245541814733
1713 0.109296497999579
1714 0.182955459924788
1715 0.142281899591884
1716 0.19679082019248
1717 0.0845833880743983
1718 0.144956361402289
1719 0.182495013360142
1720 0.416421033137661
1721 0.723901207513743
1722 1.58482528659485
1723 2.80248298801371
1724 0.356737537458593
1725 0.521244993780413
1726 0.0860466837277771
1727 0.0912933268180275
1728 0.295727875558617
1729 0.28995641694359
1730 0.2255503284148
1731 0.224372923273691
1732 0.125953559493635
1733 0.069417556532787
1734 0.228168782115941
1735 0.218054378167765
1736 0.183420046818403
1737 0.194504355862269
1738 0.239306602241965
1739 0.0602848993307632
1740 0.159676079124078
1741 0.130907216919625
1742 0.109393678328641
1743 0.23173328220936
1744 0.217383677318885
1745 0.0507148429991154
1746 0.339797573997527
1747 0.143571801016171
1748 0.226056110420422
1749 0.141346435056417
1750 0.142707879672414
1751 0.0882104542207397
1752 0.176710487322729
1753 0.0209636949227689
1754 0.162798941973852
1755 0.136628206626465
1756 0.195531883098371
1757 0.200792562815664
1758 0.26388842622416
1759 0.236135385079192
1760 0.0147859829093484
1761 0.14094727544086
1762 0.160516154648836
1763 0.092759558693012
1764 0.108648814434815
1765 0.257624234926359
1766 0.200034292486242
1767 0.361642011574733
1768 0.159958225125552
1769 0.0788860672335431
1770 0.0257252803307716
1771 0.248885910194272
1772 0.175374960867978
1773 0.117797126131613
1774 0.207517474450927
1775 0.191567062175345
1776 0.015961687368564
1777 0.131251646495678
1778 0.235155384195565
1779 0.403622556687355
1780 0.123895848456132
1781 0.330097665669695
1782 0.0870116561960708
1783 0.169243913260898
1784 0.0210851922824461
1785 0.133205434098806
1786 0.156695248942188
1787 0.241064454521545
1788 0.178097797762229
1789 0.280505700940407
1790 0.0266278110470363
1791 0.218756670648646
1792 0.18444590502816
1793 0.133505168692598
1794 0.233812902323447
1795 0.204624296336843
1796 0.0570603815856799
1797 0.347062970529791
1798 0.415683807585428
1799 0.298664704114473
1800 0.553121580545917
1801 0.561369592139554
1802 0.345707489015497
1803 0.390364519011957
1804 0.0792388708266111
1805 0.463076257159759
1806 0.630132051302703
1807 0.688429554760015
1808 1.23398370959728
1809 3.67584452474741
1810 0.22959352164192
1811 0.36248610489498
1812 0.288802475787422
1813 0.243403338013121
1814 0.144661424457549
1815 0.0110537556699235
1816 0.114726099530622
1817 0.302208918962259
1818 0.142800317553025
1819 0.249502888564354
1820 0.191366488742073
1821 0.191020825868262
1822 0.0822216023968864
1823 0.138789223746896
1824 0.131477597011846
1825 0.199794670902295
1826 0.173110730172507
1827 0.291195497683483
1828 0.0743167552523575
1829 0.116127293930491
1830 0.0901223543364694
1831 0.238351094511179
1832 0.158073705058644
1833 0.21925625800214
1834 0.450700667740425
1835 0.253292310290439
1836 0.167993173053406
1837 0.246405490012577
1838 0.254753620381621
1839 0.127031427592755
1840 0.322990979854311
1841 0.11557778392478
1842 0.262662331004131
1843 0.20052620522214
1844 0.350571120812629
1845 0.197206468796832
1846 0.225370859456709
1847 0.197180557415312
1848 0.314726451508101
1849 0.216368525892042
1850 0.222237804433764
1851 0.166573703393336
1852 0.036278893380332
1853 0.0738953870915299
1854 0.0834395678346579
1855 0.10859117457285
1856 0.249778859601039
1857 0.0316770915442395
1858 0.182194004088665
1859 0.237860046825555
1860 0.268221479115313
1861 0.222433789587155
1862 0.240568261793901
1863 0.0889968270392918
1864 0.285196660610999
1865 0.373072645080926
1866 0.0953809831825575
1867 0.147835196056727
1868 0.140401511710937
1869 0.133370662323605
1870 0.207085204978498
1871 0.145739475505495
1872 0.219178197740321
1873 0.136159380736999
1874 0.228876416846046
1875 0.254572792722505
1876 0.127905479628225
1877 0.205966631683016
1878 0.292687278939766
1879 0.302790703412087
1880 0.350892983505294
1881 0.201150859072079
1882 0.186028053965986
1883 0.0859660383612891
1884 0.239776724763101
1885 0.204266092752298
1886 0.34585600346928
1887 0.370916913912486
1888 0.232676798394267
1889 0.445282781000018
1890 0.398960384792778
1891 0.439090353840266
1892 0.666965247546922
1893 0.66036997110148
1894 1.27628296629198
1895 4.42043236715888
1896 0.282795842510424
1897 0.200289526760463
1898 0.363594651904946
1899 0.207523942622016
1900 0.313686300525607
1901 0.143746857538552
1902 0.159181126435896
1903 0.178209856737745
1904 0.257522566449352
1905 0.0620899446931121
1906 0.0749628609033667
1907 0.0517156945167323
1908 0.127339980949949
1909 0.112230618150234
1910 0.0531839501792041
1911 0.0275634224664268
1912 0.151597894418004
1913 0.155182463119214
1914 0.348619181480475
1915 0.264674995001843
1916 0.130090725718863
1917 0.0709505703056819
1918 0.164823376686425
1919 0.214575535732668
1920 0.12803513598272
1921 0.162309865796721
1922 0.0478724306224451
1923 0.0313876491722358
1924 0.0257023542536857
1925 0.126009180722283
1926 0.170349469779193
1927 0.108163182189051
1928 0.123700609861724
1929 0.170124725360128
1930 0.0444577235592556
1931 0.189594467952263
1932 0.235217547893287
1933 0.126677501339226
1934 0.138484807242036
1935 0.0562431892638293
1936 0.0977035593519671
1937 0.0706235590405084
1938 0.0874746656213612
1939 0.0688813699870538
1940 0.184250273061343
1941 0.0471543605333606
1942 0.0973422011790267
1943 0.0283411145722886
1944 0.0832337950315492
1945 0.00630936830124553
1946 0.104972144083185
1947 0.220099819745639
1948 0.0412157399575754
1949 0.141136823616216
1950 0.00911277547644652
1951 0.330788803951589
1952 0.191996772693381
1953 0.0757399628229725
1954 0.200982052612072
1955 0.0950869357100683
1956 0.167744182319249
1957 0.136111438967358
1958 0.152428255010419
1959 0.216306459771132
1960 0.0585486998409298
1961 0.160097704089917
1962 0.0870414244941235
1963 0.219677865844216
1964 0.234596822715636
1965 0.109447477304463
1966 0.311250439687258
1967 0.0196257569512265
1968 0.162049070498724
1969 0.153763932388886
1970 0.249912461255947
1971 0.0810974162561465
1972 0.167911009097898
1973 0.0527722607267366
1974 0.285451132474118
1975 0.295483450811415
1976 0.174508879584318
1977 0.282358433852026
1978 0.244566540769831
1979 0.588927814937234
1980 1.08685994250997
1981 4.66652587361157
1982 0.802521865617494
1983 0.216686730279327
1984 0.118222621273168
1985 0.183234011793405
1986 0.199208781829404
1987 0.0426969990403124
1988 0.0880782659902323
1989 0.0869486687997941
1990 0.0765043680202802
1991 0.172826512647193
1992 0.119108173921301
1993 0.0508449864989883
1994 0.0853156990089058
1995 0.0784589698221066
1996 0.115954044548281
1997 0.0378186055939825
1998 0.0781825233898648
1999 0.127476422313277
2000 0.0706512657359369
2001 0.0884824183696018
2002 0.151539642097712
2003 0.195229162193832
2004 0.18590570848331
2005 0.0977180476426452
2006 0.177952963560241
2007 0.192825040182025
2008 0.139120154901726
2009 0.141967789384698
2010 0.0519386075154766
2011 0.154228854710739
2012 0.171922674011152
2013 0.0258742514673298
2014 0.0392305848058004
2015 0.201955260807605
2016 0.134129272738855
2017 0.0857907034892952
2018 0.0459278051380588
2019 0.146456922745558
2020 0.0274303902869272
2021 0.12009314143107
2022 0.178149384907013
2023 0.125350601875979
2024 0.22561525493009
2025 0.0772149838496489
2026 0.0801027917403635
2027 0.213965228876936
2028 0.116177310133538
2029 0.115250078155055
2030 0.0381013238558497
2031 0.164982356735497
2032 0.0568623857218563
2033 0.138156365647846
2034 0.137611049534667
2035 0.135948893652664
2036 0.0994659800171548
2037 0.19901369714756
2038 0.0336621623505713
2039 0.0893660494497957
2040 0.093312535221671
2041 0.200707932338137
2042 0.113706029671983
2043 0.136030636408281
2044 0.0591320256454771
2045 0.0613282957430457
2046 0.101512550189955
2047 0.048733094836294
2048 0.0994820682249747
2049 0.0541696273056754
2050 0.0447213571066584
2051 0.10850613810872
2052 0.164098642143248
2053 0.134380020010436
2054 0.262019931663043
2055 0.161904743697852
2056 0.106508301964505
2057 0.173086668735105
2058 0.201658479923834
2059 0.295316635037286
2060 0.274611543269329
2061 0.168856595518091
2062 0.160207290589922
2063 0.0330145845198633
2064 0.359262585946602
2065 0.33135178649617
2066 0.783670436413212
2067 3.36293223813694
2068 1.02050953389328
2069 0.235477963926809
2070 0.175859065934471
2071 0.151930833969109
2072 0.160939369868291
2073 0.130696386888779
2074 0.0731726977869685
2075 0.0459341326054133
2076 0.128198980680575
2077 0.108724285277865
2078 0.0246564424261347
2079 0.0367070815682211
2080 0.0823104171348596
2081 0.0358877465740833
2082 0.0623342332372091
2083 0.120403336355424
2084 0.0887691584729198
2085 0.0402983459325757
2086 0.0198531084924389
2087 0.134916824286783
2088 0.112075686863656
2089 0.0894679688897916
2090 0.134077460690337
2091 0.0690191083244316
2092 0.0765910682740308
2093 0.0487107600538559
2094 0.0195008655256086
2095 0.0287232580609991
2096 0.141133090463741
2097 0.0726776035721943
2098 0.07584089772866
2099 0.0889479301014416
2100 0.071120289062169
2101 0.0596740579193052
2102 0.108801805513133
2103 0.0706874360965477
2104 0.0777840955101894
2105 0.0339155826770266
2106 0.0729968545573134
2107 0.0426937910685352
2108 0.177505215707149
2109 0.183544058508535
2110 0.112802979225784
2111 0.162467690862242
2112 0.105715537290301
2113 0.122837134224565
2114 0.146397714644833
2115 0.0519447151698923
2116 0.0994129585639693
2117 0.12998387728422
2118 0.0387106301465299
2119 0.137555109138945
2120 0.197383039908862
2121 0.102638638435347
2122 0.034445137658909
2123 0.049923798686243
2124 0.0295133396298559
2125 0.0672586590803542
2126 0.0360295363269531
2127 0.0463047116238098
2128 0.0539122384973227
2129 0.103665260932634
2130 0.0276584415875412
2131 0.0612920870277456
2132 0.188313096337036
2133 0.0664600880536619
2134 0.138905788365372
2135 0.153701268427743
2136 0.0713028196677703
2137 0.060898831593335
2138 0.0483626680138983
2139 0.0269238895208546
2140 0.161844779571126
2141 0.0684390231271307
2142 0.0802322583271603
2143 0.056357198914413
2144 0.119726244789996
2145 0.157769201517592
2146 0.0888286313669309
2147 0.186582695979473
2148 0.460215994644849
2149 0.355186857479391
2150 0.506674080981021
2151 0.768049643272339
2152 1.49946596789626
2153 4.39885851960086
2154 2.1868529450231
2155 0.849440690010786
2156 0.413891725362717
2157 0.333291076097473
2158 0.267348929398096
2159 0.297471120582765
2160 0.161206231387693
2161 0.185001852311827
2162 0.154834367493401
2163 0.185826709088319
2164 0.263205097736671
2165 0.229882794815198
2166 0.258416732173165
2167 0.144912571937917
2168 0.237761894117059
2169 0.102284711593705
2170 0.182425312841418
2171 0.0268049533924418
2172 0.0661156544257399
2173 0.0843606171239401
2174 0.200796635498258
2175 0.0417483654015705
2176 0.13476552979845
2177 0.0523414881513977
2178 0.115526887281053
2179 0.0526913174524674
2180 0.0866286981303393
2181 0.0772742779674785
2182 0.0736474083893489
2183 0.141719637599822
2184 0.13606787018436
2185 0.0465905420809021
2186 0.178156042546107
2187 0.259106427102563
2188 0.185895040077657
2189 0.0683070231814561
2190 0.070503631857782
2191 0.0407244353516491
2192 0.0539127985893475
2193 0.110590631238388
2194 0.0100641896309827
2195 0.0552572772251636
2196 0.149334472256728
2197 0.0430331471787866
2198 0.101282858858314
2199 0.0881611213636263
2200 0.113441778536909
2201 0.0853417158804571
2202 0.0449898243127029
2203 0.162292615405777
2204 0.0949372158468572
2205 0.0219088299344564
2206 0.0202608662870918
2207 0.0894733173698795
2208 0.130142042792202
2209 0.0876696415157844
2210 0.0624802741196046
2211 0.0466350473604412
2212 0.059510146788905
2213 0.0789038461614504
2214 0.0559969817448482
2215 0.022869491614099
2216 0.111903264726775
2217 0.165067351767352
2218 0.0595695641254856
2219 0.0576316962841531
2220 0.0366279415851321
2221 0.095165353765922
2222 0.168070434230085
2223 0.0782186871200558
2224 0.0324831429564704
2225 0.11173569188452
2226 0.0929920379955926
2227 0.0575773373016105
2228 0.0838955425663218
2229 0.0765272147748137
2230 0.0997448964030823
2231 0.171857036322161
2232 0.284319224459859
2233 0.373905432003994
2234 0.373596234086816
2235 0.410506485330068
2236 0.560774274660174
2237 0.689515059070516
2238 1.46088142030419
2239 3.75051127736428
2240 2.93515279755099
2241 0.976342267447131
2242 0.491912553216843
2243 0.42659157733567
2244 0.33733592460886
2245 0.30487889094795
2246 0.247044142835958
2247 0.0683491746960251
2248 0.0845947218398811
2249 0.226269406714255
2250 0.189422842002256
2251 0.0876594895357485
2252 0.121085033905565
2253 0.120322751956263
2254 0.0169092483067942
2255 0.131098612323727
2256 0.057891863762177
2257 0.0760926004580966
2258 0.0576077514980762
2259 0.0208212976936749
2260 0.139577964613677
2261 0.122048436747045
2262 0.0254513916764028
2263 0.100897092782341
2264 0.10717795363519
2265 0.025224759806306
2266 0.0648887789637538
2267 0.0580882396456363
2268 0.0351230066762565
2269 0.120654753612352
2270 0.131608099101656
2271 0.0910830906503632
2272 0.151893969033732
2273 0.108807490683479
2274 0.0883113893035053
2275 0.0858238155758722
2276 0.107903026710668
2277 0.0257672644413509
2278 0.204062741086807
2279 0.223428744387869
2280 0.0839785627088048
2281 0.199592862668108
2282 0.104824017105569
2283 0.0390780596511661
2284 0.0485630967004917
2285 0.0466945208293644
2286 0.148290888527013
2287 0.0547994407476278
2288 0.158038907197214
2289 0.121194146527383
2290 0.0828043177436181
2291 0.0413612112663953
2292 0.160841017447005
2293 0.104660051690966
2294 0.108187876617574
2295 0.111781595824419
2296 0.0328083564181666
2297 0.126916423053141
2298 0.103080704534357
2299 0.0389147178190411
2300 0.0862494751045302
2301 0.122371188054124
2302 0.0907033892406897
2303 0.0564231237856408
2304 0.127296088111319
2305 0.023665439263847
2306 0.0287722824019444
2307 0.0779685413275622
2308 0.0403861673978305
2309 0.0511065599147096
2310 0.11307758267808
2311 0.011991741688521
2312 0.059642174505534
2313 0.0873149425844086
2314 0.201725041021865
2315 0.283189650579174
2316 0.0453464307138717
2317 0.17189693737498
2318 0.172028848598468
2319 0.349584939952295
2320 0.327086330663567
2321 0.283789124968555
2322 0.410546529745816
2323 0.720341026727692
2324 1.17918919396016
2325 2.74625174963287
2326 3.09416738710223
2327 1.0163662474189
2328 0.447340859562663
2329 0.334810857841854
2330 0.282391251967211
2331 0.345562332825736
2332 0.232676758266827
2333 0.204651415937137
2334 0.188116903750382
2335 0.184360369613933
2336 0.0315516467108743
2337 0.0991984145085884
2338 0.0412120943004824
2339 0.0516230668155215
2340 0.140050160990744
2341 0.0775869790689628
2342 0.160376672010997
2343 0.0673621904906832
2344 0.11467925015391
2345 0.104610231018102
2346 0.0544162129616242
2347 0.0781234368967824
2348 0.0168136437786486
2349 0.0613291787043492
2350 0.109439164785632
2351 0.167011874072111
2352 0.112943904321653
2353 0.0586381233796097
2354 0.0514252254165276
2355 0.177164095156816
2356 0.168634899313436
2357 0.171501295028982
2358 0.196628675152833
2359 0.12365846853923
2360 0.096426939836273
2361 0.125062376928162
2362 0.126543659798215
2363 0.101981785178989
2364 0.12056232766532
2365 0.0755932469689112
2366 0.120439195447459
2367 0.151335686270543
2368 0.137960578810986
2369 0.0570160236909815
2370 0.123863586853074
2371 0.139375073194112
2372 0.045337230366998
2373 0.0124799066579166
2374 0.0962548056597105
2375 0.042044340646398
2376 0.0790557653492313
2377 0.0524312911241931
2378 0.0567704216588817
2379 0.043481815492412
2380 0.152988573432872
2381 0.0434591076459048
2382 0.133612653344283
2383 0.0681560962189023
2384 0.20594886302143
2385 0.0644624619884369
2386 0.087096775240983
2387 0.138014580644316
2388 0.0953972495381562
2389 0.102252308434539
2390 0.0457787712118584
2391 0.0221565140855283
2392 0.154118258476132
2393 0.0349019376785176
2394 0.138305166400774
2395 0.135964455347161
2396 0.141591134802137
2397 0.0727139031995284
2398 0.165079957581176
2399 0.164951107292842
2400 0.159448161109381
2401 0.184574288528332
2402 0.12538794303198
2403 0.322222993201724
2404 0.486257097118305
2405 0.3121009195249
2406 0.585254404229551
2407 0.502402595163811
2408 0.824120178403576
2409 0.856760932733967
2410 1.10852434706665
2411 1.72914585718272
2412 4.02122510327438
2413 0.786074976557438
2414 0.480110263866971
2415 0.43578439042642
2416 0.451351663349504
2417 0.43809618895197
2418 0.292879084092866
2419 0.173158527716859
2420 0.149170597729359
2421 0.181472037689974
2422 0.108308683649584
2423 0.225935949410974
2424 0.114575632679054
2425 0.153033537849328
2426 0.0306538233115118
2427 0.0663989194564079
2428 0.0561848093292222
2429 0.0732074937949385
2430 0.108993503631426
2431 0.138383310710047
2432 0.0477459686866677
2433 0.128118221352853
2434 0.166588746855334
2435 0.276143600504882
2436 0.101449049905409
2437 0.0996419525193367
2438 0.147242037107583
2439 0.026543559457292
2440 0.0770641957182376
2441 0.0454492330478853
2442 0.0102621334049282
2443 0.12726761207476
2444 0.0815993980660336
2445 0.0918847374167435
2446 0.0802364978305039
2447 0.0463160641467702
2448 0.0524306277438479
2449 0.091784769418207
2450 0.122114521011975
2451 0.103357450434701
2452 0.0580190117115078
2453 0.0969537202993728
2454 0.185408918229238
2455 0.111133314347455
2456 0.0885186185137093
2457 0.138451875117253
2458 0.0546907303455471
2459 0.0369549201493047
2460 0.137477200471684
2461 0.0632688081297961
2462 0.0460474302954012
2463 0.0781406667849932
2464 0.160823304568483
2465 0.0381363684818721
2466 0.0107950845968408
2467 0.0877243946173833
2468 0.117382109385462
2469 0.0926535817210245
2470 0.0733058632783059
2471 0.0422499793451625
2472 0.0844078052814798
2473 0.0837167466632512
2474 0.175147031413145
2475 0.113580317212722
2476 0.0922919319442715
2477 0.0874851517440134
2478 0.157738471189935
2479 0.142015719611516
2480 0.05902538433035
2481 0.0354760868645647
2482 0.124302106546691
2483 0.111763423565726
2484 0.137694482882195
2485 0.108440714911421
2486 0.0932073711590796
2487 0.170163360346866
2488 0.329174909255744
2489 0.203510650907204
2490 0.338380822453785
2491 0.304923755416898
2492 0.314621251508553
2493 0.210842233992269
2494 0.403116785051119
2495 0.612182453602634
2496 0.619821273377082
2497 1.15773325321691
2498 4.29471395171055
2499 0.635025792039817
2500 0.147095626729215
2501 0.0987352016091384
2502 0.292830126292918
2503 0.163190794277207
2504 0.120994001869935
2505 0.0758780943320521
2506 0.11172188991676
2507 0.0892870241461114
2508 0.104730512529498
2509 0.00926207501141982
2510 0.18032186243262
2511 0.00974989567088073
2512 0.0940733250363122
2513 0.175189339251906
2514 0.0423822178737069
2515 0.0705437319341417
2516 0.0861699135917222
2517 0.13981382392088
2518 0.138336114782214
2519 0.178463452635164
2520 0.0887020596964983
2521 0.0882037992869215
2522 0.0593344833124125
2523 0.0543006584892999
2524 0.0853437575312953
2525 0.0587777579623827
2526 0.0156442014421534
2527 0.0725349816100207
2528 0.0515305699418343
2529 0.0456828570976474
2530 0.0137931811917364
2531 0.083219957271946
2532 0.110861395927158
2533 0.0731096465070081
2534 0.131440725858135
2535 0.0904207698343416
2536 0.0813410926778971
2537 0.0619325741048147
2538 0.0642083916263363
2539 0.0885194354131889
2540 0.0594385986496283
2541 0.032548775698585
2542 0.120766161746422
2543 0.0594394230674056
2544 0.170979875263781
2545 0.0679960830779912
2546 0.096073090617893
2547 0.105440403372983
2548 0.158225761660421
2549 0.118929851824534
2550 0.101092997948746
2551 0.0658974253400105
2552 0.0736049240979178
2553 0.139479445111574
2554 0.220601464261671
2555 0.0985763755035486
2556 0.0502515784825032
2557 0.141241079869185
2558 0.0431269046424886
2559 0.135536620794674
2560 0.110317030372615
2561 0.0183013973473686
2562 0.140085762543536
2563 0.0540919820212458
2564 0.18642239543742
2565 0.133905189532877
2566 0.114356262059141
2567 0.156952986148957
2568 0.031448047526511
2569 0.0944819848130018
2570 0.13056880602595
2571 0.0488896760343484
2572 0.0911658572247876
2573 0.188530088788415
2574 0.116520346177905
2575 0.150908393048406
2576 0.0726220657830546
2577 0.254036337129987
2578 0.163051600084472
2579 0.234480896982077
2580 0.251980052412321
2581 0.184403195869409
2582 0.297666666872529
2583 0.6840238672039
2584 4.29903280228848
2585 0.575919345563242
2586 0.249596020409564
2587 0.0925588617223791
2588 0.0412605328976732
2589 0.226673325261285
2590 0.159645275359605
2591 0.12674161810159
2592 0.0569735138551448
2593 0.112405612857036
2594 0.190318987720928
2595 0.139563185223517
2596 0.145167578644513
2597 0.166719677326238
2598 0.132910158779184
2599 0.101678943219714
2600 0.107663579019387
2601 0.0580807108448662
2602 0.149121064282047
2603 0.169822169885264
2604 0.198875355621335
2605 0.0264456467534727
2606 0.140570487321709
2607 0.0421850609140203
2608 0.0508856299968892
2609 0.151065158090017
2610 0.0726643518993707
2611 0.169278631689294
2612 0.0488793932718144
2613 0.144844213072806
2614 0.0653794045059613
2615 0.313836809609601
2616 0.153657005623287
2617 0.0395390778737945
2618 0.123411164061267
2619 0.168354542343089
2620 0.0678182933942989
2621 0.13506555368478
2622 0.107917453905075
2623 0.174881796506808
2624 0.027739742101174
2625 0.0808275155551301
2626 0.2752622046708
2627 0.161057592840846
2628 0.145400026120083
2629 0.0264644611810815
2630 0.107778935330883
2631 0.0814342229238101
2632 0.0497342081309014
2633 0.13790502122393
2634 0.0847211087526341
2635 0.0563023725941327
2636 0.105548535487879
2637 0.0515743234683797
2638 0.0956555623387698
2639 0.0892044011135131
2640 0.0261543557486957
2641 0.0320599555054228
2642 0.111885640080591
2643 0.120416830354146
2644 0.0299549167364814
2645 0.0188375859128615
2646 0.043790457326444
2647 0.0868190706400102
2648 0.125044614435347
2649 0.0960958326490879
2650 0.11961127160718
2651 0.0307847665606564
2652 0.0518120504604192
2653 0.138787865614407
2654 0.0572359378260111
2655 0.119056572861114
2656 0.151475446793402
2657 0.0535444943129077
2658 0.177035437404188
2659 0.100098362679868
2660 0.0406098229459751
2661 0.174290603997926
2662 0.0797018734997379
2663 0.175794007012902
2664 0.143010213028
2665 0.160097981851484
2666 0.206254884658227
2667 0.326411711139808
2668 0.22768128205699
2669 0.622393635028706
2670 3.89077258397572
2671 0.839049394998444
2672 0.408027239720338
2673 0.249343080335576
2674 0.161921736907802
2675 0.188562177946699
2676 0.0460822464644428
2677 0.126398555142716
2678 0.0214475542599924
2679 0.0644712535009311
2680 0.118453152113601
2681 0.0698811329384437
2682 0.0945345432121545
2683 0.0666723469547751
2684 0.170277192651589
2685 0.109811508739043
2686 0.144894151159614
2687 0.0782621374198024
2688 0.133013566707573
2689 0.114607320911058
2690 0.123932127304083
2691 0.0366214063649382
2692 0.072713683803614
2693 0.157496891242782
2694 0.14015496467896
2695 0.0557197653488416
2696 0.0875995221246134
2697 0.165626176890016
2698 0.144687869709958
2699 0.117896749845807
2700 0.0939486628976645
2701 0.0850709956193848
2702 0.0112359825220072
2703 0.0595992923655243
2704 0.0988068453631901
2705 0.104071311791137
2706 0.0531255212134979
2707 0.0635692467325237
2708 0.0908662474687384
2709 0.0912539662799355
2710 0.117981480250836
2711 0.110195595847793
2712 0.124301711434025
2713 0.231366189927056
2714 0.234018645060292
2715 0.132349926687479
2716 0.0515509225113516
2717 0.084525591627562
2718 0.135849681927906
2719 0.146997977350205
2720 0.0345182007779409
2721 0.0178756764994228
2722 0.0152215025858948
2723 0.0970154448855636
2724 0.113654830093125
2725 0.098462100548645
2726 0.0488720714704087
2727 0.0643880701242559
2728 0.0117510140863021
2729 0.172340542271887
2730 0.0336638363286427
2731 0.05855074790984
2732 0.0825327565933721
2733 0.103513642814316
2734 0.122371234199054
2735 0.030451796466068
2736 0.13014388127611
2737 0.155921263861812
2738 0.0580545491837531
2739 0.0764925245957387
2740 0.131890692003761
2741 0.0866363562010173
2742 0.18210269484513
2743 0.0659194291249167
2744 0.168630321786585
2745 0.188873417715384
2746 0.0946390422259621
2747 0.164335839997626
2748 0.193286333741964
2749 0.348263885813504
2750 0.260735122210727
2751 0.258078883474278
2752 0.382835437281489
2753 0.44731789565042
2754 0.688278607518331
2755 1.11892734135787
2756 4.6538613597182
2757 1.91508513031881
2758 0.778826441444148
2759 0.318092037202615
2760 0.405973963524866
2761 0.370586881518032
2762 0.281455549322829
2763 0.269209421472975
2764 0.353714335230095
2765 0.0896216229506854
2766 0.333162101911192
2767 0.117500683873758
2768 0.231837682100516
2769 0.160541497565488
2770 0.261296645578095
2771 0.168305442710689
2772 0.0335035202211072
2773 0.0665273049169159
2774 0.181794853182508
2775 0.0955171467629567
2776 0.140943658733839
2777 0.107002860431633
2778 0.085808775358233
2779 0.0881097960676052
2780 0.138483631616978
2781 0.114537185350718
2782 0.160780691062054
2783 0.226147450436993
2784 0.0925439219950218
2785 0.113575884769523
2786 0.109133928100794
2787 0.0699171632744893
2788 0.026143109047073
2789 0.128488991009206
2790 0.129004710062482
2791 0.101591199563289
2792 0.0750262555486222
2793 0.0748568127055215
2794 0.0720693932172316
2795 0.0553647786145205
2796 0.0769780993945139
2797 0.175145452365165
2798 0.0383771482157943
2799 0.0763986482461401
2800 0.140050901325612
2801 0.168723986580669
2802 0.0609267020519915
2803 0.0432356089391096
2804 0.0640913492487702
2805 0.108136156561461
2806 0.0381823738112337
2807 0.0581078896623312
2808 0.0826082315526091
2809 0.0926834904785229
2810 0.113723382030712
2811 0.0978348911107388
2812 0.0830181034015229
2813 0.138909745369654
2814 0.165438708068883
2815 0.121989810657914
2816 0.054232757246116
2817 0.12021574323182
2818 0.0239409041178909
2819 0.147944163447045
2820 0.156400737395128
2821 0.155493049689487
2822 0.225693194515521
2823 0.158960326776231
2824 0.119616708905578
2825 0.0316846196000931
2826 0.115739250002749
2827 0.0493164615550504
2828 0.0163172498285905
2829 0.120837307666957
2830 0.15838807685269
2831 0.0647944743427437
2832 0.0350905340901137
2833 0.0834153088028813
2834 0.0510872278696557
2835 0.0360651946327894
2836 0.0540854860331343
2837 0.207738510555233
2838 0.364495671074628
2839 0.472738481995536
2840 0.633354677095735
2841 1.20950568215037
2842 4.42670937594904
2843 2.67394528804789
2844 1.13010453679075
2845 0.577330117931955
2846 0.459689691233606
2847 0.448114218470044
2848 0.438717447409444
2849 0.386950273035646
2850 0.266185546761884
2851 0.222998208818824
2852 0.272918931033879
2853 0.293109779681586
2854 0.112201022319084
2855 0.204646941441788
2856 0.260430549587756
2857 0.109126135720526
2858 0.0352392160700034
2859 0.0690780241627438
2860 0.0551253777989629
2861 0.0716626955719268
2862 0.144554043977942
2863 0.0499958962970057
2864 0.0983764611572548
2865 0.114149105612101
2866 0.0258814231739339
2867 0.101264106775485
2868 0.101638604485524
2869 0.117906652309714
2870 0.116387686961814
2871 0.109999633477237
2872 0.102394004681839
2873 0.107514599505973
2874 0.232947737407347
2875 0.0539578093153343
2876 0.0714658452710247
2877 0.185878219421349
2878 0.136175977904688
2879 0.12875467887567
2880 0.073328429281224
2881 0.109288319937646
2882 0.129086909775277
2883 0.0571605388787025
2884 0.104816276994493
2885 0.162284179264574
2886 0.126319424960926
2887 0.0591374673830415
2888 0.0563564999045003
2889 0.0948828573328607
2890 0.0457601084881779
2891 0.107623988962373
2892 0.065316580397157
2893 0.0199625969127483
2894 0.0994238073487088
2895 0.0232424376504901
2896 0.0103803326446121
2897 0.208495124411038
2898 0.198668141754268
2899 0.0703463847009341
2900 0.0338932861356873
2901 0.0887262263977755
2902 0.0387540644664496
2903 0.0215346800289118
2904 0.115829751113336
2905 0.111934154980998
2906 0.0541474383441378
2907 0.241694234526431
2908 0.235538857587823
2909 0.128599067012716
2910 0.0912812460731029
2911 0.0332306934578628
2912 0.0633367202560503
2913 0.246181414171196
2914 0.142642025120218
2915 0.141582414475428
2916 0.123679666447434
2917 0.216003535083424
2918 0.0321788368339495
2919 0.175235610691664
2920 0.102399329317798
2921 0.182442121713753
2922 0.127947877938122
2923 0.0825001172523094
2924 0.243183664697586
2925 0.16263587449297
2926 0.436901172955867
2927 0.814688973428586
2928 2.871824276432
2929 2.94047825004593
2930 1.25934051856607
2931 0.475912889973755
2932 0.466070133946929
2933 0.453783687300154
2934 0.30004543451383
2935 0.271398631731225
2936 0.0718263146807623
2937 0.14139813762774
2938 0.257725170793682
2939 0.170834931288128
2940 0.142093131325652
2941 0.149123666137158
2942 0.0929262794252164
2943 0.0998430353758418
2944 0.189086447431765
2945 0.165326701812024
2946 0.0729871372860794
2947 0.0189113324753481
2948 0.0754646879604466
2949 0.160331955233523
2950 0.0363541609496563
2951 0.11534412536115
2952 0.0769974671784484
2953 0.0972570008500333
2954 0.152538106602711
2955 0.271671665013646
2956 0.110989336190136
2957 0.110386318495691
2958 0.0643941475196911
2959 0.171836340744474
2960 0.153994105461498
2961 0.182750545557303
2962 0.0525094075862998
2963 0.133449862692028
2964 0.204041182646195
2965 0.106456753582853
2966 0.0570718736954106
2967 0.0924434559583437
2968 0.171389524728948
2969 0.11620723032454
2970 0.120248054767707
2971 0.05418489777536
2972 0.031707061019453
2973 0.0222637774461262
2974 0.107449795693732
2975 0.0451618503625444
2976 0.0999845524925881
2977 0.113749499270498
2978 0.0708417021088279
2979 0.1388182989345
2980 0.0422842115465059
2981 0.101124924938736
2982 0.198685447133191
2983 0.120706611712013
2984 0.0177373753613383
2985 0.0848267922944841
2986 0.0507344481987669
2987 0.129168313941736
2988 0.168048812539499
2989 0.0251799449306668
2990 0.202562608479357
2991 0.119182656389616
2992 0.106865011587655
2993 0.162873767204904
2994 0.116833610983214
2995 0.0303647573332444
2996 0.114775725239386
2997 0.202904033957328
2998 0.158350690590095
2999 0.199618857928504
3000 0.0315504379945265
3001 0.108748304402011
3002 0.134390422482783
3003 0.147815957636864
3004 0.27623033125304
3005 0.0861050951481436
3006 0.215357069838561
3007 0.386375620730935
3008 0.324200891345135
3009 0.410032278535467
3010 0.464748193283679
3011 0.545260318678765
3012 0.65657644841305
3013 0.984968233648564
3014 2.85183633334999
3015 5.43510850868162
3016 1.5232555673588
3017 0.560371737935987
3018 0.589778803740944
3019 0.646073117905382
3020 0.284031526718518
3021 0.270336066715471
3022 0.224778560097017
3023 0.112492693390384
3024 0.201252918453941
3025 0.197655392104881
3026 0.138568264337059
3027 0.142847082509647
3028 0.171787807810744
3029 0.165697014899421
3030 0.0121240973333154
3031 0.1417559963381
3032 0.103477876747995
3033 0.0887835654997771
3034 0.112752299816698
3035 0.0515882508192296
3036 0.0671837958819512
3037 0.0567633707541044
3038 0.0433556848803891
3039 0.0517892643522754
3040 0.0870635927554406
3041 0.155474471827978
3042 0.0575586089233013
3043 0.152859065601795
3044 0.0422276108998134
3045 0.102395183934305
3046 0.0595966656922349
3047 0.199720095508855
3048 0.203215080431612
3049 0.115069726346137
3050 0.150232976783669
3051 0.0717899524050278
3052 0.0876129472292579
3053 0.0159852671156028
3054 0.15717987268518
3055 0.0592810403598708
3056 0.108151086146268
3057 0.039301380524123
3058 0.150360216389802
3059 0.0656310235185002
3060 0.0596836935275274
3061 0.181351597575055
3062 0.15306351240253
3063 0.148459574771999
3064 0.163029525184362
3065 0.0907799465586775
3066 0.0836042885614444
3067 0.0491213885849853
3068 0.158400440210356
3069 0.149292858408622
3070 0.169542727041211
3071 0.0636234374778671
3072 0.0824087491312789
3073 0.0603225299946392
3074 0.0666126683541938
3075 0.028363450894286
3076 0.146228421934376
3077 0.0918655192420368
3078 0.0990217450289523
3079 0.141644027262475
3080 0.12991704668095
3081 0.0589959632343242
3082 0.0249262228280684
3083 0.038495293838922
3084 0.121354738591133
3085 0.0320844776379171
3086 0.0987034008663437
3087 0.126182344462626
3088 0.0228903247726892
3089 0.095400371627101
3090 0.192478044736455
3091 0.25975815454319
3092 0.414734480274903
3093 0.397109423973536
3094 0.271816026969456
3095 0.340547952956149
3096 0.194016711950914
3097 0.263994889735944
3098 0.490443072851433
3099 0.672060656044067
3100 1.71251932566933
3101 5.99724194279409
3102 0.99374501599559
3103 0.375856965402833
3104 0.467251459749731
3105 0.527809273884983
3106 0.312804734977724
3107 0.163169905576067
3108 0.162524855665449
3109 0.0544956670141399
3110 0.217253767589329
3111 0.112762301814268
3112 0.0367255228917748
3113 0.0897145311314033
3114 0.0335467501709217
3115 0.133687044795312
3116 0.0829390441511705
3117 0.0479760991869701
3118 0.0305862190503391
3119 0.0292422081040106
3120 0.202116438777474
3121 0.0980421262083176
3122 0.0506253437423561
3123 0.0741033297093664
3124 0.0485832073797058
3125 0.113742227353874
3126 0.0541695131986146
3127 0.0651449085864887
3128 0.0372206612197925
3129 0.0357688379351322
3130 0.127305253247069
3131 0.0547094264818164
3132 0.0740833703656457
3133 0.0564156299280791
3134 0.0875922657066479
3135 0.0798799469150122
3136 0.0492137352233774
3137 0.0381287117190794
3138 0.11867873705852
3139 0.0460327068087554
3140 0.0769715593673223
3141 0.0271467118645653
3142 0.140702833928503
3143 0.126033875526286
3144 0.105462863103044
3145 0.0334543719643261
3146 0.138968494173921
3147 0.0891692280926053
3148 0.146554375904907
3149 0.0779704427111148
3150 0.0424864466057347
3151 0.0682955809612186
3152 0.0592174913328721
3153 0.115345674464734
3154 0.127939207977792
3155 0.0391095783949584
3156 0.0474156552929209
3157 0.0842590386815553
3158 0.0892321077827404
3159 0.080714493904727
3160 0.101638402797364
3161 0.0824264049717718
3162 0.0307575522185455
3163 0.0465117182978674
3164 0.0752833164762843
3165 0.0301925951306819
3166 0.0612827779007304
3167 0.0401152004516198
3168 0.042381620988816
3169 0.0747852103462194
3170 0.0493048432868902
3171 0.120811607346629
3172 0.120865092677288
3173 0.202914245753498
3174 0.200792595691983
3175 0.0198501582744272
3176 0.0745624297491955
3177 0.231243139687804
3178 0.13914844863231
3179 0.0959146940716238
3180 0.23329063788196
3181 0.246228116632458
3182 0.219282749180222
3183 0.042030751630795
3184 0.201085274470352
3185 0.575418838300382
3186 1.31706755350359
3187 5.21189301063752
3188 0.878780274487731
3189 0.35753120707496
3190 0.138818601303825
3191 0.243589051903822
3192 0.197354973945498
3193 0.135197137943424
3194 0.174841768561624
3195 0.124248036043954
3196 0.06384093601467
3197 0.142224142061303
3198 0.162605086379393
3199 0.223992611599352
3200 0.135848467989811
3201 0.199152875555116
3202 0.0225031311173836
3203 0.124054980543921
3204 0.127634722492633
3205 0.0319800068465656
3206 0.125732240732435
3207 0.0784622849405282
3208 0.0443351653340139
3209 0.0945246536919561
3210 0.0699808855002721
3211 0.0815591349790855
3212 0.0610034765953576
3213 0.0322619296419843
3214 0.0834777187817818
3215 0.028907386930124
3216 0.00313322432399498
3217 0.0289384504122273
3218 0.0997768978428835
3219 0.0362185468308724
3220 0.119254125649342
3221 0.163976294581665
3222 0.0927854154441899
3223 0.12918102221811
3224 0.0452459949558909
3225 0.0380530750822764
3226 0.0960919366738051
3227 0.0922463158731797
3228 0.0890698260081429
3229 0.045908898366579
3230 0.122433042538893
3231 0.10503949588089
3232 0.109631168758492
3233 0.127436357265789
3234 0.221265578592288
3235 0.0422368822053294
3236 0.0844535489018596
3237 0.0555361820127597
3238 0.0889643728384881
3239 0.0619995461351356
3240 0.172522008992726
3241 0.119775657032329
3242 0.0854258931559179
3243 0.167040410856751
3244 0.128274385287216
3245 0.0278340614025977
3246 0.114978468694582
3247 0.143661918898441
3248 0.162061070310652
3249 0.0632267860129843
3250 0.133950364599605
3251 0.0202689606108051
3252 0.0524473028973362
3253 0.055369358817077
3254 0.194439646157734
3255 0.171006151259315
3256 0.0463756480571953
3257 0.183932603483602
3258 0.0517747695767741
3259 0.065857562849029
3260 0.163367486433653
3261 0.0599757382234832
3262 0.112678042908685
3263 0.122687240446235
3264 0.0942971943978445
3265 0.146451137162654
3266 0.0794064808247616
3267 0.217890398503202
3268 0.258092292677373
3269 0.0919915157601253
3270 0.0218437408910785
3271 0.295328322807273
3272 0.866022946442556
3273 4.98252157199355
3274 1.27642758055418
3275 0.526189552010816
3276 0.278417555143755
3277 0.414141152152684
3278 0.250827284822563
3279 0.23308569819109
3280 0.192027577304821
3281 0.235466126050602
3282 0.0965890066340613
3283 0.138908680108017
3284 0.152976852840519
3285 0.208581836300085
3286 0.0365011462161984
3287 0.1018529094755
3288 0.030766605560409
3289 0.113591415720767
3290 0.0601768441883976
3291 0.0952916022208402
3292 0.0861747671658317
3293 0.118913971817758
3294 0.124108751003754
3295 0.146506366362956
3296 0.112050127982084
3297 0.0705291291048215
3298 0.162201656637242
3299 0.106811087665266
3300 0.0655467968121449
3301 0.0144880945070865
3302 0.0670888944606717
3303 0.107685431287194
3304 0.0692966868370078
3305 0.0722654837852595
3306 0.0947445634519513
3307 0.0356290610649431
3308 0.0417779540825378
3309 0.0961669687122599
3310 0.0249501980959369
3311 0.087467828467194
3312 0.0434477223142726
3313 0.131352111289758
3314 0.0702512700194215
3315 0.127500474868132
3316 0.0998281223497601
3317 0.0701043895638283
3318 0.13947856907197
3319 0.0928693496206714
3320 0.0477011807958314
3321 0.0800486929770202
3322 0.0893014364950616
3323 0.0863265090497133
3324 0.0553544173071584
3325 0.0822066112505379
3326 0.0595306808390297
3327 0.0976166656405483
3328 0.0635015308448742
3329 0.0500195843097988
3330 0.0600363191405673
3331 0.0582342152618652
3332 0.056059482708508
3333 0.05675614622931
3334 0.0562587020961998
3335 0.0226981358044559
3336 0.0284004689608256
3337 0.0140595869382944
3338 0.0163046247536236
3339 0.0535943390297635
3340 0.0230653337752204
3341 0.0623564823996187
3342 0.0684528886852395
3343 0.105216433019811
3344 0.0924941728079197
3345 0.074929466328322
3346 0.176952710699151
3347 0.12614433571149
3348 0.0561199911344197
3349 0.0879589292878702
3350 0.054836650374056
3351 0.112582667745478
3352 0.0942759703493278
3353 0.110215908100298
3354 0.214681140274566
3355 0.222977589253877
3356 0.167765807851189
3357 0.340056940332372
3358 0.854902608109117
3359 3.86453346322139
3360 1.64425520470771
3361 0.603160294929171
3362 0.349718225846256
3363 0.3565685894108
3364 0.306874798412526
3365 0.229223539979131
3366 0.103841465639544
3367 0.152384433959668
3368 0.1220584873472
3369 0.0495842808838848
3370 0.104337501009958
3371 0.0569653508078773
3372 0.0598223396158529
3373 0.0967106165969943
3374 0.0286205999666651
3375 0.0822539335670098
3376 0.110747911294028
3377 0.0624874681667086
3378 0.0596082993274147
3379 0.0253277446785755
3380 0.0693522228739461
3381 0.10479436820927
3382 0.0979129570342279
3383 0.0320695226026903
3384 0.0549030333523368
3385 0.038502921633409
3386 0.0935064202949686
3387 0.0602224480630089
3388 0.0689363093857981
3389 0.0628950655851463
3390 0.130922771496407
3391 0.0824224221793125
3392 0.0743722133973255
3393 0.142839147969966
3394 0.0874327193835517
3395 0.0742506331178929
3396 0.125165299412695
3397 0.0750342169282018
3398 0.140217938079704
3399 0.103146283399173
3400 0.144798735815779
3401 0.133689066006904
3402 0.137047655177007
3403 0.130642551229622
3404 0.0493648955326311
3405 0.102256953680881
3406 0.121705175357408
3407 0.13979276400532
3408 0.0438684704701762
3409 0.0530913791014431
3410 0.133380316371872
3411 0.134621438628111
3412 0.0938977186193603
3413 0.105505969428921
3414 0.0376066790288904
3415 0.103392211690954
3416 0.111678822532917
3417 0.043447221959255
3418 0.0371086793997493
3419 0.0212616808702766
3420 0.0302219054657137
3421 0.0671683223347888
3422 0.0876969837283509
3423 0.0330309827954482
3424 0.0527662846545086
3425 0.113528223954616
3426 0.0902815607858465
3427 0.0318401261906649
3428 0.0114951995826145
3429 0.0722256847227814
3430 0.0833127636842829
3431 0.046333732633064
3432 0.0350911312369403
3433 0.140609265560004
3434 0.0745532693362586
3435 0.0818060073600276
3436 0.0987776321812639
3437 0.13485715209488
3438 0.0995798852600845
3439 0.272640636079746
3440 0.192886085523501
3441 0.357906917170359
3442 0.289012617320463
3443 0.626176918472158
3444 1.17609518132815
3445 4.65957834435903
3446 2.33146997754546
3447 0.948625103537872
3448 0.722250845960889
3449 0.469858875845026
3450 0.431805942700656
3451 0.413424056324382
3452 0.384675172268716
3453 0.28077482350468
3454 0.187267177223243
3455 0.272985709356078
3456 0.280837903007611
3457 0.116077338675924
3458 0.17926103157301
3459 0.130448079279794
3460 0.137172798697868
3461 0.1496663091016
3462 0.111974373704554
3463 0.103221553888761
3464 0.14942557161144
3465 0.107021520354465
3466 0.00784191551657191
3467 0.0805455654714586
3468 0.0246827433767621
3469 0.0546899545525007
3470 0.152322223235329
3471 0.0620420205293914
3472 0.0291961366651628
3473 0.0957118025025252
3474 0.038476252199713
3475 0.044293055465521
3476 0.0968908926383928
3477 0.0667198658927482
3478 0.078069792321082
3479 0.0854227704399048
3480 0.0284812822048547
3481 0.0789488377051688
3482 0.0672873919402201
3483 0.0578074403258654
3484 0.0432523624777154
3485 0.0254608379996976
3486 0.135981752459403
3487 0.0784900305014459
3488 0.0765147526432532
3489 0.0135821397503575
3490 0.0948954341765049
3491 0.135908052832949
3492 0.0838089752968448
3493 0.103075927387555
3494 0.180644893431926
3495 0.142318376260997
3496 0.11555838316484
3497 0.0143534098619041
3498 0.0465325807356157
3499 0.0409458914411809
3500 0.0211214148666997
3501 0.188917188578639
3502 0.103267572562098
3503 0.0925578407726586
3504 0.0714610789011993
3505 0.0773727009676769
3506 0.0540289496166631
3507 0.0728993970502528
3508 0.0862994784261656
3509 0.0471347474305519
3510 0.0697717092478981
3511 0.0995088694091289
3512 0.148193912796358
3513 0.137145719633471
3514 0.103367054608788
3515 0.0828653307095173
3516 0.139615506454908
3517 0.16758358893319
3518 0.162999882435489
3519 0.1217354327364
3520 0.151750415699892
3521 0.208673557105075
3522 0.170391848375527
3523 0.248906370495257
3524 0.150616973211437
3525 0.227681753569116
3526 0.214379660824786
3527 0.244795834615129
3528 0.324719265686593
3529 0.689556126878076
3530 1.14568552187428
3531 3.87751995757491
3532 3.20824465849661
3533 1.13380956386611
3534 0.696688670137304
3535 0.540517185576857
3536 0.416919666693175
3537 0.261505137586964
3538 0.256659713599889
3539 0.183801937709807
3540 0.253392423364524
3541 0.197261266148971
3542 0.173913893872642
3543 0.127966328968479
3544 0.145817244070156
3545 0.0407536852770751
3546 0.225829176644682
3547 0.140507218079107
3548 0.128652781814116
3549 0.0991789654522312
3550 0.163379482026803
3551 0.0989901350324025
3552 0.0631704628257227
3553 0.101791261225555
3554 0.0483645345681553
3555 0.0927324120015774
3556 0.0441975126448085
3557 0.0597426102264515
3558 0.058637938248257
3559 0.0813507803964832
3560 0.129338674347305
3561 0.143668149088519
3562 0.0271123452407228
3563 0.0357023680388719
3564 0.0280038613193944
3565 0.0711738669879119
3566 0.0574547482933428
3567 0.044375409844664
3568 0.0534523412402566
3569 0.0529903170987695
3570 0.116163941618678
3571 0.0661828000866748
3572 0.0715316881919704
3573 0.0961341507009094
3574 0.071530037844523
3575 0.0478105685272539
3576 0.0332965728605917
3577 0.0274837709678963
3578 0.0495688847351037
3579 0.0593569077385482
3580 0.0873826054082193
3581 0.0258483099442985
3582 0.0130571079400893
3583 0.0468106112937657
3584 0.049258353319411
3585 0.00747878551580274
3586 0.0275107455966116
3587 0.0721128011073854
3588 0.084069458247808
3589 0.0724117791264337
3590 0.0316942605358281
3591 0.101174476131484
3592 0.0307574745180972
3593 0.0379338332977141
3594 0.0438745336222176
3595 0.0851231102719793
3596 0.0363252149765147
3597 0.0886551335998258
3598 0.113199941491543
3599 0.0391126023080214
3600 0.119821977074242
3601 0.054160022679956
3602 0.093582645235256
3603 0.126338022615651
3604 0.0900130256162285
3605 0.0882100167626352
3606 0.144230580688899
3607 0.172785140405866
3608 0.129249093403005
3609 0.171771533808702
3610 0.135017365860453
3611 0.215865007590422
3612 0.379738342946462
3613 0.303760956669954
3614 0.273237793627498
3615 0.658178961623198
3616 1.0144329960469
3617 2.55471828378238
3618 4.3418337622266
3619 1.03634145562511
3620 0.687407390990204
3621 0.621311487324466
3622 0.41321317662355
3623 0.193111061512906
3624 0.218193292434222
3625 0.233891472855851
3626 0.191497089846777
3627 0.149108078507062
3628 0.116620012163794
3629 0.0119278409476031
3630 0.127948295181757
3631 0.0946618086216413
3632 0.120536975963702
3633 0.0995579943891705
3634 0.116971283459057
3635 0.121136396356021
3636 0.069299997871069
3637 0.0465205340791366
3638 0.109576300462161
3639 0.0331766241386504
3640 0.0448522757481419
3641 0.0593095154242554
3642 0.0197213029055937
3643 0.0701718283404971
3644 0.0410895439977523
3645 0.0373301298224867
3646 0.0684057283807161
3647 0.0382665095167775
3648 0.010651467785422
3649 0.0243683788786003
3650 0.0663518910377677
3651 0.0475746172616692
3652 0.0338221272895428
3653 0.148655965546179
3654 0.0883475142879282
3655 0.0459498926400156
3656 0.00844370454410209
3657 0.0410435803619549
3658 0.024779667206946
3659 0.0989296742354468
3660 0.155295505806093
3661 0.0458318103289952
3662 0.0682532903718371
3663 0.0898431514214088
3664 0.135661747586283
3665 0.178874964938194
3666 0.087167578033858
3667 0.0821205070239217
3668 0.0764389974635294
3669 0.0147702288967023
3670 0.100326898439534
3671 0.0644120445423204
3672 0.0494179439904879
3673 0.0870205965003897
3674 0.0762509934189831
3675 0.046649400679795
3676 0.0634439235873562
3677 0.0369443284454515
3678 0.0714787844757639
3679 0.0861246902121446
3680 0.0732328187905299
3681 0.0812668046870439
3682 0.0732357372086635
3683 0.073619138348921
3684 0.11074280227949
3685 0.0683463146914792
3686 0.132305840408121
3687 0.116245874384264
3688 0.0818684156724676
3689 0.1455323852651
3690 0.117959086144938
3691 0.0243775934334898
3692 0.149016997848257
3693 0.195395723625316
3694 0.0920005418075997
3695 0.180594047034377
3696 0.0168282474384377
3697 0.208418600652265
3698 0.142580738782151
3699 0.240075041508502
3700 0.313691916825238
3701 0.487376823147301
3702 0.750969928015167
3703 2.09783506205121
3704 4.00552737004845
3705 1.13387615495105
3706 0.443835026663297
3707 0.203263630670938
3708 0.145398233830875
3709 0.117209237969204
3710 0.167296902054443
3711 0.0767164686010537
3712 0.104765548343289
3713 0.0524045182180396
3714 0.0392555438431718
3715 0.0796416695357968
3716 0.124330379710997
3717 0.0357417132258406
3718 0.0429013730644394
3719 0.0754666923048625
3720 0.0802589598756091
3721 0.063294575894806
3722 0.0809500923937306
3723 0.0413921935629245
3724 0.0757863750642738
3725 0.0078081170668293
3726 0.0430221298918321
3727 0.0432861446301971
3728 0.0740763844402464
3729 0.0299337752705537
3730 0.0607173861980902
3731 0.0377777248691654
3732 0.0874015853060787
3733 0.101348209841106
3734 0.0286800684215424
3735 0.0642129972545756
3736 0.110222061534515
3737 0.0902227820254124
3738 0.13673563851106
3739 0.0193117087911411
3740 0.0437199905577355
3741 0.0463437394655129
3742 0.16027501682604
3743 0.0152355267647929
3744 0.0441101107161038
3745 0.0357194949155277
3746 0.0845973126588193
3747 0.0820321079561497
3748 0.0982521129996313
3749 0.091258445039918
3750 0.0649881552818614
3751 0.19793984290775
3752 0.111794019081418
3753 0.0349226581827976
3754 0.0759482532327029
3755 0.0864070728715897
3756 0.064348805000321
3757 0.05299644647515
3758 0.119411955104681
3759 0.128807455055986
3760 0.121740293273434
3761 0.050823994350109
3762 0.0780113421058685
3763 0.0648451602035025
3764 0.163019138525225
3765 0.0773420448006391
3766 0.122370221308233
3767 0.160602008046509
3768 0.0594633617958374
3769 0.138843638447093
3770 0.0614214255028297
3771 0.128716336230831
3772 0.189808159074193
3773 0.16817476323957
3774 0.160061247759367
3775 0.28848104754948
3776 0.180021933309058
3777 0.163000940239945
3778 0.215211278297435
3779 0.265343086969885
3780 0.0860492068089593
3781 0.260772578618921
3782 0.269743130316439
3783 0.246391924060936
3784 0.227125802055267
3785 0.174644084029483
3786 0.241433331108707
3787 0.502036669520841
3788 0.485921366249746
3789 1.11344756758087
3790 5.75644182924308
3791 0.780680218379917
3792 0.398696958726454
3793 0.132447383589627
3794 0.123176905157376
3795 0.0707196457786351
3796 0.155978108231262
3797 0.0983321540331072
3798 0.0313466367849777
3799 0.0886897531547186
3800 0.0186216023265638
3801 0.0853763336902199
3802 0.0385716484704175
3803 0.0455688649062252
3804 0.029267192608228
3805 0.0819260944188255
3806 0.0505104454738098
3807 0.151277668170929
3808 0.0301891393295766
3809 0.0488754630370521
3810 0.0380644470280704
3811 0.102174874177818
3812 0.0526222344290028
3813 0.0888142293786829
3814 0.141011314723584
3815 0.110111244379727
3816 0.125748360034782
3817 0.0480343375856128
3818 0.0893799668868753
3819 0.0627785411470085
3820 0.0447756158124615
3821 0.054874644217622
3822 0.0701627914702609
3823 0.0970338174275785
3824 0.0572596465900167
3825 0.0589899302609453
3826 0.0920666943990365
3827 0.120509651662025
3828 0.055373754833289
3829 0.0981472452401909
3830 0.0749640083705257
3831 0.0273835037489363
3832 0.0248186718699954
3833 0.0478150188041581
3834 0.0294825539754378
3835 0.0494457129749183
3836 0.0356226199877656
3837 0.0658929378802048
3838 0.0700558050361594
3839 0.1172181226144
3840 0.00948797205946619
3841 0.0421247435417078
3842 0.0796556593507405
3843 0.0439019313140445
3844 0.087819059987679
3845 0.0201923369346916
3846 0.0181766614511026
3847 0.0774524755385606
3848 0.0599908859642047
3849 0.042033216699426
3850 0.0856231521342812
3851 0.045128496712241
3852 0.0149661476229343
3853 0.0307245958273339
3854 0.0513689503159833
3855 0.156688076317008
3856 0.0745492795657837
3857 0.0459230964284488
3858 0.0645490994642227
3859 0.190614606843137
3860 0.0835351185167618
3861 0.173360699187837
3862 0.113948735306332
3863 0.121445674978403
3864 0.0250957396394231
3865 0.0576186278072568
3866 0.129202875924924
3867 0.111746274704685
3868 0.160352142337647
3869 0.06837043298775
3870 0.211381963036913
3871 0.164288829788897
3872 0.102229959469279
3873 0.136524118155007
3874 0.0936460793233163
3875 0.23570597858813
3876 4.77681021393347
3877 0.374642616065088
3878 0.240836748117593
3879 0.248353297807679
3880 0.225619100057266
3881 0.189509436998193
3882 0.093446357774795
3883 0.105855502799327
3884 0.107019536576904
3885 0.0280734329060339
3886 0.090191539996047
3887 0.144932677940861
3888 0.159680099082933
3889 0.147220007842422
3890 0.125695960177039
3891 0.107927464903487
3892 0.0567138752461833
3893 0.105155006010142
3894 0.125820680714164
3895 0.00618365528426424
3896 0.0808485213665844
3897 0.0500461061826857
3898 0.160611563235013
3899 0.100220456008666
3900 0.092154881788854
3901 0.0903953372577128
3902 0.094186899745776
3903 0.0596811996451604
3904 0.033782752102626
3905 0.0214641215934678
3906 0.0452747000698895
3907 0.0909487643173588
3908 0.0811006440749405
3909 0.0551700428620648
3910 0.077530510002792
3911 0.0387399620697584
3912 0.0304924858741077
3913 0.0902981965845781
3914 0.0727734130245346
3915 0.0953999721330564
3916 0.0908913168643718
3917 0.0993521190313375
3918 0.107454570320038
3919 0.0972447948964504
3920 0.100135291320887
3921 0.0324837493451528
3922 0.118661003119964
3923 0.0973073536151379
3924 0.02680204114082
3925 0.0388691972116916
3926 0.0737610534931753
3927 0.0624933946869451
3928 0.0727665839599124
3929 0.0152517380226091
3930 0.0421828763512032
3931 0.105017938709832
3932 0.029015094422499
3933 0.0759029949163783
3934 0.0564406811279025
3935 0.112408280049846
3936 0.108114978172315
3937 0.0925337386843828
3938 0.0911027457102529
3939 0.0524790111426532
3940 0.0545400156650872
3941 0.128005363580121
3942 0.0971449196963245
3943 0.090836820670015
3944 0.143778630653966
3945 0.0272471597320595
3946 0.182616827360426
3947 0.114001148214638
3948 0.0951417446442968
3949 0.111468639093005
3950 0.121564538205364
3951 0.172914714255188
3952 0.057830242826642
3953 0.0791892816391936
3954 0.0876747267772596
3955 0.0211040351040397
3956 0.135071488595236
3957 0.0594111353821519
3958 0.0814513315450794
3959 0.247160979979228
3960 0.13446190497432
3961 0.564152678563697
3962 5.35282703947994
3963 0.525006548705318
3964 0.329515457361016
3965 0.368210464618496
3966 0.226805824897634
3967 0.0749130887554337
3968 0.0976991238601274
3969 0.136512175786052
3970 0.0959243720748457
3971 0.121154515792821
3972 0.0519213276994773
3973 0.0797220448992006
3974 0.0676046391828656
3975 0.0651675156145887
3976 0.0308943868152005
3977 0.142297390464084
3978 0.0963450898963423
3979 0.16613507285458
3980 0.0947745189840787
3981 0.079104676140844
3982 0.0919845695510145
3983 0.00589374350367912
3984 0.0901280590187892
3985 0.0661966478368225
3986 0.0690501899973981
3987 0.127436642063252
3988 0.085228605962646
3989 0.0635732274243072
3990 0.0729621618404275
3991 0.0746574061013357
3992 0.0932963156952271
3993 0.0892741629522171
3994 0.0748686700844935
3995 0.0881715658988705
3996 0.0387455942913237
3997 0.0666355233759029
3998 0.172353377259221
3999 0.0992170892232028
4000 0.0430771894770922
4001 0.128232550299093
4002 0.0859901776601202
4003 0.084322484517197
4004 0.0339616949915066
4005 0.0888236001798772
4006 0.0746524668129096
4007 0.11144511272378
4008 0.0550812462322064
4009 0.0392429037977529
4010 0.0489132764132604
4011 0.103689324618643
4012 0.0749747742466357
4013 0.0769473774368475
4014 0.133596659417373
4015 0.0608535024497474
4016 0.054252890288206
4017 0.0530618407402381
4018 0.0788608145968275
4019 0.0947326827910874
4020 0.06306940953276
4021 0.092669709227135
4022 0.0500387468141123
4023 0.0645235843963167
4024 0.0366215000174783
4025 0.0690496486668209
4026 0.0589225183550671
4027 0.0639373011033095
4028 0.0946630299241883
4029 0.0502758585698354
4030 0.0899849777880703
4031 0.106740789871313
4032 0.0674911036601252
4033 0.096053071074236
4034 0.0612171283221291
4035 0.0931564527282917
4036 0.10155915283508
4037 0.102174784499252
4038 0.16594707952255
4039 0.129484692684632
4040 0.070565269193512
4041 0.0343365482265876
4042 0.090217394282369
4043 0.10503357121742
4044 0.305092617379306
4045 0.424656561953372
4046 0.379708246157664
4047 1.13731177049427
4048 5.17319166647322
4049 1.31212447234149
4050 0.567871620880114
4051 0.472962731272773
4052 0.221265715925414
4053 0.164943783773781
4054 0.348469678527851
4055 0.258092873515211
4056 0.232203403618815
4057 0.263854938876259
4058 0.127615741137457
4059 0.0958901071834817
4060 0.201597081057336
4061 0.128870641378994
4062 0.156160006203263
4063 0.135176886062701
4064 0.169268412989661
4065 0.175260971250083
4066 0.16388636381457
4067 0.167273499676749
4068 0.166238369334882
4069 0.13454754986279
4070 0.123468023127149
4071 0.176506481596829
4072 0.0264668783643116
4073 0.10334136633908
4074 0.110151286688018
4075 0.0745113244106536
4076 0.0225526987046882
4077 0.0439994155440068
4078 0.0613155675405446
4079 0.0824526166556636
4080 0.123983908700431
4081 0.138493724550056
4082 0.0744901600271901
4083 0.084649616914388
4084 0.182271982981266
4085 0.0563710512032407
4086 0.105308322505936
4087 0.201953640894895
4088 0.212584277093456
4089 0.252783844568974
4090 0.106134563136864
4091 0.122062562455462
4092 0.0792470155540513
4093 0.0915019264690782
4094 0.107844577122692
4095 0.146492008359179
4096 0.105357550719829
4097 0.0674232504626137
4098 0.119487512188063
4099 0.126074911558245
4100 0.145359692120027
4101 0.0505796969466062
4102 0.0689910759870001
4103 0.141135930694277
4104 0.0732918400440109
4105 0.075305453576178
4106 0.0548199282368863
4107 0.0552396503866737
4108 0.0492615479541673
4109 0.110795748577101
4110 0.0436330565189585
4111 0.0390106022854496
4112 0.0856143539959839
4113 0.115519024538228
4114 0.0896384477509755
4115 0.0888066975195464
4116 0.088648487996377
4117 0.113702586580759
4118 0.0451201666297676
4119 0.0991449551536027
4120 0.0418264293102507
4121 0.0608544828262804
4122 0.181138612417929
4123 0.163526421264234
4124 0.264461497633088
4125 0.19439647609704
4126 0.314989632633516
4127 0.473040582214669
4128 0.518322678991783
4129 0.459414613265344
4130 0.453725168620059
4131 0.615942854114536
4132 0.776532991945827
4133 1.56553602085733
4134 4.86727113668839
4135 3.12409401681296
4136 1.14150392984658
4137 0.761288306885324
4138 0.432295149677032
4139 0.364608807343599
4140 0.317050101143146
4141 0.33941699577308
4142 0.309849841011929
4143 0.181453914933523
4144 0.103298834860135
4145 0.0859006094190095
4146 0.153873331865855
4147 0.0182871232196609
4148 0.0915466883561571
4149 0.130299910486794
4150 0.050649068966848
4151 0.0938664432634055
4152 0.0670602384820716
4153 0.0578741661707208
4154 0.046838911417675
4155 0.00122301257090594
4156 0.0818766555627494
4157 0.0032757203057464
4158 0.0829796087632657
4159 0.064971827846718
4160 0.107055409037524
4161 0.101248386711042
4162 0.0342354398070216
4163 0.0923392146536616
4164 0.0565152906520709
4165 0.0907102357280238
4166 0.0921263574839881
4167 0.0790251631393152
4168 0.172239868868467
4169 0.083117681794795
4170 0.0551525135070744
4171 0.0646215868101203
4172 0.103838046157784
4173 0.0622748700257192
4174 0.106860393347889
4175 0.056449622534687
4176 0.0969357199410719
4177 0.10723554974665
4178 0.136029137721864
4179 0.111947959030803
4180 0.177537907512027
4181 0.148480426481173
4182 0.0715236921186738
4183 0.178602672019418
4184 0.0460763385747613
4185 0.0806826632892848
4186 0.161379847554629
4187 0.139762148251003
4188 0.104367064580872
4189 0.0198225271067989
4190 0.0737667222007921
4191 0.116100984210798
4192 0.0492613617044103
4193 0.0592198299316701
4194 0.0716321559862032
4195 0.028102079855087
4196 0.0733577635852975
4197 0.0837648023725362
4198 0.0455747288409067
4199 0.088562190347407
4200 0.0235476192804492
4201 0.0737957497128055
4202 0.094681130526055
4203 0.0895308398312271
4204 0.0538777193469466
4205 0.111530154397487
4206 0.101685551780857
4207 0.0224523848113121
4208 0.103668883804449
4209 0.0911253659388665
4210 0.225516857553415
4211 0.274306195964171
4212 0.335878836142566
4213 0.48266041109863
4214 0.519797382431557
4215 0.43234956640636
4216 0.571737195799725
4217 0.763698694598989
4218 1.0991594699054
4219 1.83017740776271
4220 5.21560937153426
4221 5.63121685839619
4222 1.9159269853362
4223 1.13423902703375
4224 0.759341626039605
4225 0.63731863038266
4226 0.541332726912175
4227 0.550187856954713
4228 0.478566061487577
4229 0.370604393562238
4230 0.281468477754623
4231 0.19314392801809
4232 0.182716719961616
4233 0.154821107521001
4234 0.0721869175490475
4235 0.0831362544800926
4236 0.0996647233770586
4237 0.0926868843530592
4238 0.0744554515142864
4239 0.0231389841163252
4240 0.0647927841704573
4241 0.0763713548814822
4242 0.0738821690003349
4243 0.108765590047927
4244 0.136785939898599
4245 0.0875560588356502
4246 0.161770815857749
4247 0.0516098940829176
4248 0.0201606514704773
4249 0.090760389378183
4250 0.0268677101763223
4251 0.0642068695132871
4252 0.0718826569004039
4253 0.0806704343414654
4254 0.0912912018774277
4255 0.017139537760305
4256 0.0651326979224681
4257 0.0936571647120929
4258 0.0801641217794048
4259 0.164809231137351
4260 0.0117844131161374
4261 0.0599517720295071
4262 0.0785418403334843
4263 0.0479631532688531
4264 0.0428474056429634
4265 0.0886744618738675
4266 0.0731232939467205
4267 0.070699692198067
4268 0.0661439653486501
4269 0.0489499382995479
4270 0.037612514975693
4271 0.0963209432530379
4272 0.093544987548173
4273 0.0292106249341624
4274 0.0841453840185139
4275 0.136284020298472
4276 0.164236576007336
4277 0.139737450641713
4278 0.0853475832002762
4279 0.142941243103382
4280 0.132067729045385
4281 0.196404104336047
4282 0.0815886015255873
4283 0.157667934771828
4284 0.183398729922091
4285 0.0882237983450807
4286 0.100700437583779
4287 0.11946803792531
4288 0.201247462258791
4289 0.190905708469228
4290 0.144525253493221
4291 0.192814841330159
4292 0.223126562599226
4293 0.163554947524621
4294 0.185489046338488
4295 0.259197791291488
4296 0.291127437893281
4297 0.260602408043288
4298 0.350080782179773
4299 0.44884431270778
4300 0.463108209963056
4301 0.408571791546492
4302 0.345043704446728
4303 0.59641444139941
4304 0.826025780000525
4305 1.44436876051959
4306 3.17297653641568
4307 6.76945223457873
4308 1.62135304753532
4309 0.731990792236365
4310 0.557770962047854
4311 0.417262067201074
4312 0.212135605491646
4313 0.184236308119086
4314 0.172791398396172
4315 0.130297156989918
4316 0.17114907671595
4317 0.123468973424166
4318 0.0602321237010434
4319 0.0728539018329849
4320 0.141116643104414
4321 0.133591839606791
4322 0.139095542497569
4323 0.0496433917934532
4324 0.0201399979174872
4325 0.03185026585812
4326 0.0278882277490719
4327 0.112634014337554
4328 0.0833809231316466
4329 0.0578306753545136
4330 0.0010274546194776
4331 0.0526670858892838
4332 0.027068844287224
4333 0.0615240203864556
4334 0.0488061738242196
4335 0.0498364722930638
4336 0.0690603518024984
4337 0.0639162169238262
4338 0.0348419130841498
4339 0.0210568134003598
4340 0.0911198628868178
4341 0.0359414588176494
4342 0.0236699636624103
4343 0.0765603358856236
4344 0.0269215692489184
4345 0.0613272634145838
4346 0.0931787797955114
4347 0.0450960135279032
4348 0.0420636956197832
4349 0.0626422934464892
4350 0.0550786800822897
4351 0.0253449411585562
4352 0.0697509371413228
4353 0.0401800095283386
4354 0.0628362532864275
4355 0.0610301928962114
4356 0.0439533732874057
4357 0.0402134692151389
4358 0.0696918302389965
4359 0.0417899198277995
4360 0.0580604616159848
4361 0.0918390004417635
4362 0.0319191164944698
4363 0.11808647035737
4364 0.0680509128736539
4365 0.0896866518246702
4366 0.0828364533823269
4367 0.087142402358662
4368 0.126320571471698
4369 0.104941997755258
4370 0.0979096908178869
4371 0.0316624312338324
4372 0.120756983726332
4373 0.129943402866026
4374 0.163357611634582
4375 0.152710193254926
4376 0.171327295303944
4377 0.196497457175404
4378 0.277590069688222
4379 0.189079420249992
4380 0.167197033016609
4381 0.185584733873929
4382 0.353464360796832
4383 0.255140520569849
4384 0.239957216104646
4385 0.278918611977809
4386 0.256646361849539
4387 0.223037040766284
4388 0.116768354083408
4389 0.283961933460217
4390 0.454342549463895
4391 0.760911799022653
4392 1.48834579699811
4393 6.8784060423224
4394 1.04897823051616
4395 0.215331122806666
4396 0.216567324315737
4397 0.227992091129073
4398 0.0839210367608772
4399 0.0427878715069753
4400 0.106887569027581
4401 0.0720108776909936
4402 0.0842855299436152
4403 0.0473366467247018
4404 0.0798360602083533
4405 0.17910406934441
4406 0.16652356367444
4407 0.127543202471492
4408 0.0659361826008531
4409 0.0669867329194525
4410 0.0849872738840822
4411 0.0658114574324639
4412 0.114474262318324
4413 0.132537017757375
4414 0.0604430740799374
4415 0.0662396085797704
4416 0.0660969948498597
4417 0.0599612863564476
4418 0.108757255481824
4419 0.0947956134595043
4420 0.120403922121683
4421 0.0927375450262833
4422 0.0132877894437108
4423 0.0444980857078994
4424 0.0530908127112195
4425 0.109607303058447
4426 0.141165406348693
4427 0.0534522394582464
4428 0.086824989221844
4429 0.0311681726450531
4430 0.0809184853858725
4431 0.0479960493771789
4432 0.0147577388632763
4433 0.0586847238791398
4434 0.0660504954959596
4435 0.0831991976382292
4436 0.0300640318090802
4437 0.0243591039843232
4438 0.127527246118776
4439 0.0852242906230832
4440 0.0717293834822078
4441 0.0486691242961797
4442 0.0533928442344607
4443 0.0498590243081123
4444 0.0588100926682649
4445 0.126309290722058
4446 0.0952360515663451
4447 0.155194275649853
4448 0.0424050820816327
4449 0.0966970168570955
4450 0.106097335657192
4451 0.0401540050782276
4452 0.0574421586349385
4453 0.143510602126273
4454 0.0742228938065174
4455 0.120549728747197
4456 0.122347388256375
4457 0.0990227876145143
4458 0.0684825899638601
4459 0.0705973433636836
4460 0.0333449071251817
4461 0.0855691805181992
4462 0.107407656074302
4463 0.0462194915576156
4464 0.15254170507079
4465 0.0982486251406634
4466 0.0990796567617972
4467 0.0753943354322422
4468 0.137373906620371
4469 0.101782861044716
4470 0.130373727014861
4471 0.0579781003378036
4472 0.0627277343114818
4473 0.121979048806813
4474 0.165678680200746
4475 0.161051593758503
4476 0.1592851590916
4477 0.360238990141577
4478 0.305917206537574
4479 6.07498381763689
4480 0.601076262624544
4481 0.425868937322818
4482 0.149225790894149
4483 0.302536393435103
4484 0.270286285872634
4485 0.286646054972288
4486 0.237854538687894
4487 0.133307679736479
4488 0.104845433044156
4489 0.0917009149068217
4490 0.0988794240197113
4491 0.0843938665449006
4492 0.11072577469624
4493 0.153700481668045
4494 0.044596557354266
4495 0.014862138062337
4496 0.0400346197525721
4497 0.118433777141117
4498 0.0872033231483701
4499 0.0340245059953475
4500 0.0503747264952664
4501 0.0214755626649814
4502 0.124337735546115
4503 0.0377867526847053
4504 0.04168875961613
4505 0.135345819785531
4506 0.0160675450142646
4507 0.0381396240291155
4508 0.0165655123295897
4509 0.068347314132781
4510 0.089519395633533
4511 0.0785174915365178
4512 0.00876225667336625
4513 0.0655050831545285
4514 0.0613817585588868
4515 0.0989112728080355
4516 0.13782640227927
4517 0.0327101904066401
4518 0.0908421863088239
4519 0.0782939636076224
4520 0.0594315614928836
4521 0.0228322081467184
4522 0.0694789216390076
4523 0.055876248963253
4524 0.15192348844579
4525 0.0767634930828276
4526 0.0654612458913849
4527 0.0989276199188475
4528 0.047914248209226
4529 0.0557196318648225
4530 0.0759652763520263
4531 0.113632537424975
4532 0.0545733975781966
4533 0.0451705829068589
4534 0.0560057401582098
4535 0.0116682354067393
4536 0.0523899593973673
4537 0.0428232795062949
4538 0.0543465835907151
4539 0.0535498777927167
4540 0.0174389225225405
4541 0.0462863137474754
4542 0.0794775406927206
4543 0.0628715739649476
4544 0.0178712853444119
4545 0.0298118988620143
4546 0.058623944132574
4547 0.056344148275522
4548 0.0472482213672757
4549 0.0394527943155529
4550 0.0774457560177445
4551 0.0597697880760526
4552 0.0618955888718813
4553 0.0325556797071855
4554 0.0840126292260682
4555 0.0323317029195943
4556 0.0692596071877494
4557 0.05244107797538
4558 0.0797208422383252
4559 0.116238892181232
4560 0.256312298167872
4561 0.185133922481389
4562 0.053692278067522
4563 0.0780182115314623
4564 0.448087493917703
4565 4.61786159427754
4566 1.12202117996777
4567 0.593607323537799
4568 0.326687670697458
4569 0.356459487172098
4570 0.284887342162029
4571 0.310602106080777
4572 0.276972980734373
4573 0.116801593877424
4574 0.0878957130846207
4575 0.132457531574155
4576 0.0926949863528786
4577 0.131256719126855
4578 0.117478245096732
4579 0.13289241316739
4580 0.0109416541252887
4581 0.0761209233929307
4582 0.0805888926021615
4583 0.104832009594508
4584 0.0755015848413674
4585 0.0258365539954457
4586 0.0873431720814199
4587 0.0274492076316165
4588 0.105933948089134
4589 0.13393640607564
4590 0.0487986794746621
4591 0.0868003745419659
4592 0.111064699296976
4593 0.0281079719551513
4594 0.0402973599420504
4595 0.0368478611243143
4596 0.0779343477485877
4597 0.100004338064128
4598 0.11209448768166
4599 0.11398339542226
4600 0.0696870436127603
4601 0.0457484333424722
4602 0.0387393753507941
4603 0.0447834152861587
4604 0.164194708263873
4605 0.118145509334279
4606 0.119940157842302
4607 0.104229190860053
4608 0.0988167883775739
4609 0.10456936669588
4610 0.0583097787947997
4611 0.09991761568838
4612 0.0741312694718803
4613 0.0608921295727821
4614 0.0308980821652804
4615 0.0782674664979674
4616 0.0450728152630161
4617 0.0882812125493196
4618 0.100523280467233
4619 0.0595580222039914
4620 0.0375318735762782
4621 0.0680873830840752
4622 0.123874932031827
4623 0.0643558877278701
4624 0.0232887807978312
4625 0.0625260517966932
4626 0.054192407767311
4627 0.01893974187377
4628 0.0237565170440978
4629 0.0568975237467697
4630 0.0738401574850046
4631 0.0430888438969389
4632 0.0760440393930562
4633 0.0824484012860539
4634 0.0204159711275303
4635 0.0368147288429667
4636 0.0674826417230448
4637 0.0543330092799269
4638 0.0704157382300566
4639 0.0592240089306223
4640 0.133127387357112
4641 0.0641039544085459
4642 0.0357889786485868
4643 0.139382394380935
4644 0.145996065016451
4645 0.174448884874051
4646 0.294753596269297
4647 0.22650470006217
4648 0.131464084040607
4649 0.324484904667961
4650 0.74354056516389
4651 4.66856836065268
4652 1.56192190618644
4653 0.706543860281159
4654 0.48651992906314
4655 0.361939594096074
4656 0.215478744350757
4657 0.246179017564309
4658 0.133817140712865
4659 0.081004514135517
4660 0.0746666100721746
4661 0.105145337439278
4662 0.121393531800138
4663 0.0723827103651831
4664 0.00266423191152112
4665 0.0526694580997793
4666 0.076321231003395
4667 0.0342386040003433
4668 0.0895445148417171
4669 0.131444574706714
4670 0.0564970806907651
4671 0.00536450070258598
4672 0.132551765684177
4673 0.0716098707209093
4674 0.0981842893389939
4675 0.105528004474954
4676 0.141133719327274
4677 0.076719970233862
4678 0.0593112360980681
4679 0.0821842597025789
4680 0.0517857506077837
4681 0.0954702061076935
4682 0.0832631681049085
4683 0.104489386774084
4684 0.0399538102950778
4685 0.0460682362231392
4686 0.0971217626297524
4687 0.115137979078525
4688 0.0974806113582474
4689 0.051087497153558
4690 0.0450474004968824
4691 0.076217737409396
4692 0.0218827686507901
4693 0.103481184473348
4694 0.0412190075247021
4695 0.0398837344709637
4696 0.0653975845184131
4697 0.0874084732712142
4698 0.0383955932629801
4699 0.0444121444140331
4700 0.0808294862773714
4701 0.085896243619645
4702 0.00625251178223376
4703 0.10717119736647
4704 0.0493542093742585
4705 0.0989708141324842
4706 0.0695519795356344
4707 0.0759948027567915
4708 0.0451141168236078
4709 0.0576800116456835
4710 0.00599761361706981
4711 0.0125397616234557
4712 0.0217590512059379
4713 0.0368123158428452
4714 0.0828740243881763
4715 0.0123242323237864
4716 0.0453895174528643
4717 0.0860522961854631
4718 0.100759872085898
4719 0.0710129836890096
4720 0.0659728188741165
4721 0.0638311930716653
4722 0.104933356128484
4723 0.0556568680587306
4724 0.0680305637286771
4725 0.0831287557332002
4726 0.103092764012801
4727 0.113121500165335
4728 0.059094650336001
4729 0.154007879709664
4730 0.218931560916258
4731 0.2157559629314
4732 0.303473775181022
4733 0.224285801826637
4734 0.306201587350585
4735 0.547309581631385
4736 1.08639851672316
4737 4.54848667780232
4738 2.3375189815469
4739 0.946302383556068
4740 0.638652860007242
4741 0.495619489869744
4742 0.329904320792332
4743 0.334982463796643
4744 0.193671198775356
4745 0.164402560224839
4746 0.0976708011766421
4747 0.135635081137209
4748 0.123458486974512
4749 0.130982239938106
4750 0.0718172226422282
4751 0.132728419524962
4752 0.0885831428650799
4753 0.0934851096935628
4754 0.0716221785348121
4755 0.0972418729875578
4756 0.0413540302174082
4757 0.0478491580842868
4758 0.102216258284253
4759 0.0762740054452806
4760 0.114714542040388
4761 0.0355767008902131
4762 0.0451753531076982
4763 0.018546785354558
4764 0.0698337518447221
4765 0.019469405775491
4766 0.0638792472431657
4767 0.00499722324696437
4768 0.0694479421563752
4769 0.0552802031378579
4770 0.071669384439596
4771 0.0768843440406792
4772 0.0426071670386153
4773 0.0300884367780977
4774 0.0469757401605454
4775 0.029902738649255
4776 0.0625138761228464
4777 0.0793751444347825
4778 0.139047642871164
4779 0.037979688807557
4780 0.0259891378733193
4781 0.0737009769065554
4782 0.0558058932956892
4783 0.106822732689175
4784 0.0568171448198423
4785 0.0124934099002241
4786 0.069025297516789
4787 0.0592861740153279
4788 0.0520808809995653
4789 0.0212515015603929
4790 0.0463313420559177
4791 0.0668357892891258
4792 0.0324189460530311
4793 0.0449336103089759
4794 0.0397099961012587
4795 0.0563403401742337
4796 0.0434716386067972
4797 0.0189605165067504
4798 0.0393897002141806
4799 0.0350233838559665
4800 0.0128920367083495
4801 0.0920413777665099
4802 0.0857604324813234
4803 0.0664258354015279
4804 0.0681367895895746
4805 0.0463576381826646
4806 0.0497225995981056
4807 0.0686758050958684
4808 0.0768492841843321
4809 0.114742531818787
4810 0.0776392476631394
4811 0.17447209695645
4812 0.12021591708451
4813 0.137450971175582
4814 0.157204296058682
4815 0.195721864430325
4816 0.288044516326053
4817 0.369339099646479
4818 0.319346601406266
4819 0.265982777730805
4820 0.323938553101597
4821 0.484670232013303
4822 1.04258305859878
4823 3.41279765816773
4824 3.30622447587689
4825 1.09608674893435
4826 0.678134645619347
4827 0.58318208596446
4828 0.334115870356037
4829 0.337597230166729
4830 0.201011535926286
4831 0.172167318315615
4832 0.163190346803024
4833 0.150541272994296
4834 0.140976796868256
4835 0.121794416967943
4836 0.0821084891987546
4837 0.0823974270082949
4838 0.0668990516349775
4839 0.117543124688846
4840 0.101514221426139
4841 0.095303984315176
4842 0.0677076484980582
4843 0.0655380678183634
4844 0.0739858419768145
4845 0.052199098536516
4846 0.0845588644191951
4847 0.105735342578419
4848 0.0253548906092905
4849 0.0295564797453372
4850 0.023515132545376
4851 0.029041972135776
4852 0.00808166958332547
4853 0.0303037973805138
4854 0.0712666806246757
4855 0.042720626103712
4856 0.0340202840880032
4857 0.0791263773225212
4858 0.0651599912442939
4859 0.077754345872939
4860 0.0382790788885022
4861 0.108645773441796
4862 0.116778121172061
4863 0.017527728450348
4864 0.0554729494748425
4865 0.0639738428560207
4866 0.0266969218038407
4867 0.00173179568627348
4868 0.0672300593325275
4869 0.0744383132287624
4870 0.0818850590969852
4871 0.0608147245535357
4872 0.0681881433103758
4873 0.0214532796353954
4874 0.0237780673211286
4875 0.0581858991717207
4876 0.123677861113268
4877 0.0658132167346941
4878 0.0299716234036461
4879 0.0310184343850151
4880 0.107812108069576
4881 0.0332259692531816
4882 0.0568475214016683
4883 0.0502242940464573
4884 0.0137057309665044
4885 0.0668618146438836
4886 0.0863071518507001
4887 0.0507146513565976
4888 0.0424872983241527
4889 0.0150443444160393
4890 0.00345529317453279
4891 0.0638571402061774
4892 0.021399569539302
4893 0.0415153334612029
4894 0.0938836860394772
4895 0.125225035018861
4896 0.0320217210071873
4897 0.0769931980882776
4898 0.0180210788735761
4899 0.0743631024107287
4900 0.107734648663873
4901 0.117736156787033
4902 0.102158450839259
4903 0.216614633453238
4904 0.182366321732355
4905 0.0789577684632068
4906 0.286518923034671
4907 0.436966214407182
4908 0.766849220777043
4909 2.25444452269153
4910 3.83674765121329
4911 0.880690529428471
4912 0.454921189203843
4913 0.483629625346986
4914 0.324630976601531
4915 0.162103580416766
4916 0.105259351502617
4917 0.168193472958252
4918 0.110682298242046
4919 0.0971189651446189
4920 0.106487209065809
4921 0.107557335897704
4922 0.106340566959353
4923 0.0633384087577463
4924 0.0871403804979536
4925 0.129623192352684
4926 0.0787461377806462
4927 0.067356974020141
4928 0.0185658794814279
4929 0.0615554849504414
4930 0.059904163200329
4931 0.0782514661400274
4932 0.0268694606716677
4933 0.143572636288784
4934 0.0620050474353596
4935 0.079124347122277
4936 0.0889385142936113
4937 0.093497507131595
4938 0.0470086383528643
4939 0.0176333444084455
4940 0.0978051541449236
4941 0.0577164473314837
4942 0.130072199732903
4943 0.0955430727823703
4944 0.0521614070117238
4945 0.0299157894905203
4946 0.0353310671389549
4947 0.1119049871652
4948 0.0762754147192539
4949 0.0693467051477941
4950 0.0700522806707454
4951 0.0717163251943798
4952 0.0185164094730869
4953 0.0856970766131166
4954 0.0871062869753096
4955 0.106096140952002
4956 0.10327662915865
4957 0.0295762155321471
4958 0.0133273583986662
4959 0.0537724181320596
4960 0.0376100022037627
4961 0.0779924371262777
4962 0.0205288886254938
4963 0.0389702156164243
4964 0.0493102658970762
4965 0.0981602090374898
4966 0.0331842733715425
4967 0.0674186721222644
4968 0.0760490329933181
4969 0.0884479066691106
4970 0.039340070071143
4971 0.0461302396314226
4972 0.0511142081031867
4973 0.108785812723433
4974 0.102303020976419
4975 0.0613584077961995
4976 0.0944040770421599
4977 0.110999455122909
4978 0.111600250862862
4979 0.0643928019571408
4980 0.0559942704716357
4981 0.112697553524421
4982 0.0514007887661944
4983 0.081106291672007
4984 0.0480874553039843
4985 0.0819829560024386
4986 0.0609232623867278
4987 0.100216295112793
4988 0.0684010143771999
4989 0.0968135961617724
4990 0.110635145917421
4991 0.0954298940175355
4992 0.0911715471374086
4993 0.304692098167938
4994 0.448655525871628
4995 0.92696271887263
4996 2.96723684448575
4997 0.23329166987158
4998 0.125556705354853
4999 0.240893350354725
5000 0.150442412029459
5001 0.0415256095513583
5002 0.155377672060299
5003 0.164477562895557
5004 0.00731367237854401
5005 0.0311998887551752
5006 0.0162814960660751
5007 0.0434462339464764
5008 0.0422435989332818
5009 0.0576676220910528
5010 0.0279873745858014
5011 0.100304012517692
5012 0.082131901259505
5013 0.0503536902022759
5014 0.095284620764676
5015 0.0454951953226617
5016 0.0488155151866142
5017 0.166072451745583
5018 0.0267912751120496
5019 0.0965442216079194
5020 0.0508757303017695
5021 0.0447742754571148
5022 0.107889558811037
5023 0.050684468023113
5024 0.00331693889013668
5025 0.090099012870929
5026 0.0249234312104815
5027 0.0280260503176225
5028 0.0365091225417414
5029 0.0482368231683088
5030 0.0286604432380893
5031 0.0344554983749975
5032 0.0838778097681004
5033 0.0273240563826845
5034 0.0647135303561607
5035 0.0470009400416653
5036 0.0675954755420072
5037 0.0882807447807568
5038 0.0302809916807124
5039 0.0432410350676724
5040 0.0766824496405192
5041 0.108248889116027
5042 0.0906066818737856
5043 0.0546427511036634
5044 0.0200829379874769
5045 0.027591232490436
5046 0.00688038574623832
5047 0.0828509051477934
5048 0.0620693276101228
5049 0.0412472804278681
5050 0.0537655621803958
5051 0.0722873239737419
5052 0.0359259155190981
5053 0.0540886471686389
5054 0.0182625131629865
5055 0.0452378267868066
5056 0.0630549260278013
5057 0.0287410996441621
5058 0.00635517541886721
5059 0.100488066058776
5060 0.050654194435014
5061 0.0306109731474982
5062 0.0667946795905507
5063 0.0371990878319895
5064 0.0726995636466237
5065 0.0501993452836119
5066 0.0406661288555293
5067 0.0696999035359008
5068 0.0607792816745575
5069 0.0458434960289097
5070 0.0391903950591194
5071 0.0170920452963981
5072 0.0448469649548951
5073 0.0825878496326162
5074 0.0664304069484974
5075 0.0630651313974205
5076 0.0834771281257379
5077 0.149439434885572
5078 0.126876498909149
5079 0.261775553683548
5080 0.327425218269492
5081 0.604700085301182
5082 3.414100579903
5083 0.0304411074467489
5084 0.0514254742004848
5085 0.107191039557488
5086 0.185630248192745
5087 0.180182899315027
5088 0.240346627063219
5089 0.180606754513446
5090 0.0349336141374027
5091 0.0905809999701252
5092 0.111515922325554
5093 0.11933060598737
5094 0.0342625784322727
5095 0.0834986125029172
5096 0.0986494818902857
5097 0.0914060377337894
5098 0.047281616917452
5099 0.0703973087052319
5100 0.126481603488607
5101 0.124735903811058
5102 0.0340983154336854
5103 0.090852989037925
5104 0.0586096701816358
5105 0.145752306822461
5106 0.0613902312451491
5107 0.0693022671870436
5108 0.089261683621968
5109 0.0458290343346118
5110 0.0579312646705476
5111 0.0752364742945383
5112 0.0498111142938585
5113 0.0781555009985654
5114 0.0403906704427401
5115 0.0274845061689063
5116 0.0545096231199113
5117 0.0103891076447474
5118 0.0394508491996134
5119 0.0692271549906956
5120 0.058232794840233
5121 0.0576397024381356
5122 0.0629705926177021
5123 0.0912242898417726
5124 0.0669853727381918
5125 0.0622011399041893
5126 0.05556909597999
5127 0.0325866984405297
5128 0.0798786341879667
5129 0.0856901504254725
5130 0.0375916622351136
5131 0.0267602943187586
5132 0.0667470719323782
5133 0.0457765810510466
5134 0.0641692546468336
5135 0.105085587352282
5136 0.0643771898624183
5137 0.0453461869315293
5138 0.0832605195585845
5139 0.0668140544824453
5140 0.0214959676301872
5141 0.0274643354848965
5142 0.0521660286052569
5143 0.048223525912098
5144 0.0893458519843912
5145 0.0389334315520895
5146 0.0633422032436761
5147 0.0909289238084423
5148 0.059290084139846
5149 0.0417750449267857
5150 0.0496241351226271
5151 0.0323512420290501
5152 0.0300918922910515
5153 0.0158573141585074
5154 0.0665093020005962
5155 0.0627514621782807
5156 0.117436344207734
5157 0.032547100611724
5158 0.0966956169781057
5159 0.135560331695368
5160 0.0762218248393229
5161 0.154857768384021
5162 0.0229766805770625
5163 0.236794088411486
5164 0.161395909480898
5165 0.343563350982201
5166 0.349941962632084
5167 0.470359982701886
5168 5.763467069983
5169 0.430593931620936
5170 0.170518410770807
5171 0.15223418125665
5172 0.252407308887635
5173 0.274318901545206
5174 0.263217474431445
5175 0.115442541209912
5176 0.0802009132500578
5177 0.141289386149896
5178 0.120127728109073
5179 0.128682640283172
5180 0.142313645101962
5181 0.108686224890307
5182 0.119654425658298
5183 0.102854424382859
5184 0.00263289274682543
5185 0.131044899944303
5186 0.104759232287952
5187 0.142439728164503
5188 0.061753385367603
5189 0.0843308287462015
5190 0.122329690375983
5191 0.0847882022999843
5192 0.0612476726589442
5193 0.0750346109136533
5194 0.0837012196284457
5195 0.0349807324244795
5196 0.0625428051851065
5197 0.128135397964099
5198 0.0834827415869972
5199 0.0899845182092962
5200 0.110440036271205
5201 0.105370180643973
5202 0.105416382315375
5203 0.0164801037651451
5204 0.0961805894356583
5205 0.0906184695503498
5206 0.0456525382882355
5207 0.0457716095714437
5208 0.0980861379021984
5209 0.03346609162223
5210 0.0840977812578775
5211 0.0787712420963845
5212 0.0458309599404386
5213 0.148311644181684
5214 0.0810346115296284
5215 0.109087840166373
5216 0.0534686455235171
5217 0.0301447747096795
5218 0.0673411995358928
5219 0.0339331603638261
5220 0.0432707491754429
5221 0.113242649107624
5222 0.0665629469404143
5223 0.05137176273334
5224 0.0531261244149211
5225 0.0703518951592282
5226 0.0291064029808068
5227 0.0418637566691898
5228 0.0697858617137287
5229 0.0833256459212143
5230 0.0463896046444995
5231 0.0959165712567658
5232 0.0372808618626613
5233 0.0524186570361975
5234 0.0428395072698472
5235 0.0618795951918414
5236 0.0451639016558532
5237 0.102018697110274
5238 0.0207989131169617
5239 0.00568196718115475
5240 0.0347140038657692
5241 0.00772655671968243
5242 0.172154924574385
5243 0.0701473109023546
5244 0.0420053282248089
5245 0.07490330692725
5246 0.0392850548625984
5247 0.19495190591438
5248 0.0299579504959317
5249 0.238246662901334
5250 0.0966356247338082
5251 0.189478191159127
5252 0.143973271613524
5253 0.262372578843348
5254 5.668547289433
5255 1.1627980069335
5256 0.482023554861569
5257 0.372737723759803
5258 0.413080359022617
5259 0.287662234196946
5260 0.293356904339749
5261 0.172409936464676
5262 0.147711704617117
5263 0.199976759728605
5264 0.1785003565006
5265 0.143727825032246
5266 0.135561642376545
5267 0.121432821835759
5268 0.0960137265366484
5269 0.1799053636765
5270 0.039822979575209
5271 0.115011548993206
5272 0.114238913745777
5273 0.120334806978656
5274 0.0287146559153902
5275 0.0835992711829734
5276 0.0314813698040722
5277 0.0794109160459972
5278 0.096143259203266
5279 0.0319748347782375
5280 0.0354443233726759
5281 0.0301723878816302
5282 0.101700950837059
5283 0.0889905379206572
5284 0.0517455182410561
5285 0.0229604176287853
5286 0.0882570812488374
5287 0.0776758369704521
5288 0.0698946683918267
5289 0.148145013034569
5290 0.030777995787243
5291 0.049333322879681
5292 0.0293754795684439
5293 0.115491358580877
5294 0.0689677624948369
5295 0.160317982546319
5296 0.112397126787825
5297 0.125656300318176
5298 0.0927094917506173
5299 0.0296885317612212
5300 0.118020661900454
5301 0.0836557601792558
5302 0.0815434008659734
5303 0.103894826501289
5304 0.087798781983891
5305 0.0436607945392916
5306 0.0740228457593144
5307 0.1085970437655
5308 0.109889534266209
5309 0.0447970191397046
5310 0.0698730802051871
5311 0.0558865633033631
5312 0.0403457330822179
5313 0.0209017531163469
5314 0.0744540255492684
5315 0.017523572948308
5316 0.0540655183126962
5317 0.0443880512020838
5318 0.0438896158350155
5319 0.0437308492994936
5320 0.024044699825301
5321 0.0130695060565505
5322 0.0608128111340644
5323 0.0574116023850006
5324 0.029213554747701
5325 0.0498403218856767
5326 0.0173461077017936
5327 0.023489450223719
5328 0.105226958508041
5329 0.0620231066197331
5330 0.05447907503259
5331 0.0288631914295601
5332 0.0812907921350739
5333 0.215367960538646
5334 0.0999015221750598
5335 0.28965643164597
5336 0.132745606846762
5337 0.254517460929292
5338 0.34508820977668
5339 0.823457143966724
5340 6.86002531030387
5341 2.37266922192531
5342 1.05789534786079
5343 0.689670136573481
5344 0.616856716381079
5345 0.347572120431572
5346 0.346538830329098
5347 0.170815902608793
5348 0.277542609232005
5349 0.274131376745362
5350 0.202636692483631
5351 0.197955101037007
5352 0.184007938625031
5353 0.172616536894043
5354 0.103005820453642
5355 0.205525645650652
5356 0.101800952805588
5357 0.142983775348215
5358 0.113032390306514
5359 0.108358150179436
5360 0.0684870955500899
5361 0.12156070259112
5362 0.046507324767006
5363 0.139266909778511
5364 0.0573566952159624
5365 0.0841792599509564
5366 0.118221469140851
5367 0.0477977364579879
5368 0.107095422411595
5369 0.102058108374722
5370 0.0360106972885502
5371 0.0989129976060084
5372 0.110411886661293
5373 0.0310262020067219
5374 0.0513810818268434
5375 0.0251327806154453
5376 0.0717851093198884
5377 0.0740710186451456
5378 0.0614290506572647
5379 0.0394282661889999
5380 0.023587827049609
5381 0.0347925672037231
5382 0.0656736893045139
5383 0.0615178374621319
5384 0.0291996901667407
5385 0.0509952013738976
5386 0.0383396336976295
5387 0.0504076271710003
5388 0.072470750843852
5389 0.0720133898890702
5390 0.0156927517142769
5391 0.0235899069865776
5392 0.0891842489482308
5393 0.12865916888646
5394 0.120669569390735
5395 0.0807043412462748
5396 0.0756938979976792
5397 0.04654822362651
5398 0.0606471395899443
5399 0.0969675123251082
5400 0.0283894386881903
5401 0.0453141777599353
5402 0.0589329507906238
5403 0.167358477042407
5404 0.038607186626209
5405 0.0321255743773854
5406 0.0698074650714247
5407 0.125184013959809
5408 0.0229735340733336
5409 0.0377832466324686
5410 0.114160914602826
5411 0.0993761046145292
5412 0.0340518551818723
5413 0.0986051002874555
5414 0.0945235882749146
5415 0.123087639151902
5416 0.138106482465384
5417 0.0976829807576899
5418 0.222650261787512
5419 0.260887402524979
5420 0.157260335520896
5421 0.266507855382024
5422 0.253014471500171
5423 0.413862976593135
5424 0.618650661833557
5425 1.22756987757344
5426 6.03937561161806
5427 3.58074610262696
5428 1.353470374133
5429 0.809119792297115
5430 0.649790906794009
5431 0.436811309413561
5432 0.363183544366668
5433 0.28043331496831
5434 0.262568539972997
5435 0.254726738203537
5436 0.240583661944519
5437 0.193731349447096
5438 0.172769986971534
5439 0.205486573944449
5440 0.0648894332819404
5441 0.14928106183797
5442 0.119572738256953
5443 0.163401526414726
5444 0.142115687136686
5445 0.05938454466323
5446 0.0939344802727833
5447 0.112193326641305
5448 0.0710783782328908
5449 0.132883906469939
5450 0.0193682299519598
5451 0.0791336465047637
5452 0.158033406204538
5453 0.0492659408396683
5454 0.0442136179460542
5455 0.0540378931545778
5456 0.0224500516701879
5457 0.0424244730213134
5458 0.0446776204752231
5459 0.079257583543739
5460 0.124347073586961
5461 0.152017492300172
5462 0.0440085302653451
5463 0.0648640774454585
5464 0.103771330426171
5465 0.146069629715771
5466 0.168379168494135
5467 0.120933356854861
5468 0.112988017019595
5469 0.0737857576091937
5470 0.116469610975111
5471 0.111406557864505
5472 0.169759542341984
5473 0.127313624511366
5474 0.122233923365326
5475 0.157048220847607
5476 0.0986390964372689
5477 0.118257179784203
5478 0.0943203846726928
5479 0.147933016166799
5480 0.0555598321449432
5481 0.010525582281304
5482 0.027985290499651
5483 0.0160610149664225
5484 0.0809507486810036
5485 0.0640077064100484
5486 0.127950882119
5487 0.0627270051661933
5488 0.0405532789575139
5489 0.089136530017919
5490 0.0917276993476183
5491 0.0934278555014757
5492 0.119539345096368
5493 0.0240270537389492
5494 0.0387785374826774
5495 0.0957380690946383
5496 0.149430941991508
5497 0.0342510056832219
5498 0.0899600278319033
5499 0.107702192577379
5500 0.253267010944355
5501 0.181467842722945
5502 0.199522221785928
5503 0.160178956038685
5504 0.283653557317673
5505 0.220163458660526
5506 0.310463981771016
5507 0.291135976515066
5508 0.335498749223431
5509 0.538004513218882
5510 0.776624084697515
5511 1.15865476801851
5512 4.09081391611296
5513 3.90806864811361
5514 1.38575270221371
5515 0.779681419686491
5516 0.460809940262275
5517 0.319013044957338
5518 0.205726150008925
5519 0.186290740659736
5520 0.135221026653238
5521 0.1839330305281
5522 0.0527667909904931
5523 0.0997798537014744
5524 0.03759753731404
5525 0.0786965161406026
5526 0.0313632996044144
5527 0.0697692921494459
5528 0.0899361061725554
5529 0.126441340160966
5530 0.0360821653496772
5531 0.0426499662594604
5532 0.0759817888738405
5533 0.073361879618756
5534 0.109320824925553
5535 0.0367963146007258
5536 0.144380029892442
5537 0.0314893023656051
5538 0.113680014265275
5539 0.0428596438044963
5540 0.0593096266953517
5541 0.0530580975423437
5542 0.061250983164631
5543 0.0591549645049869
5544 0.0640466258146592
5545 0.0376134691961826
5546 0.118541117496699
5547 0.108918928924129
5548 0.0234185824472027
5549 0.0672462644918889
5550 0.119267441759886
5551 0.111846758881974
5552 0.141079721056009
5553 0.238633058669132
5554 0.102461464220902
5555 0.0517936380404161
5556 0.165664613143722
5557 0.171263257736338
5558 0.168677184992443
5559 0.220487896629591
5560 0.139557633166615
5561 0.199768479792134
5562 0.083801923500929
5563 0.113253684487673
5564 0.200352809241238
5565 0.112871097999785
5566 0.0848196075061
5567 0.056718553706035
5568 0.0426999627197197
5569 0.0284602105383357
5570 0.0552578342390114
5571 0.0344163052019811
5572 0.0317173026314439
5573 0.066576486868831
5574 0.0118411895047173
5575 0.0593635967114673
5576 0.141218070881274
5577 0.067688407032085
5578 0.167011637465507
5579 0.0662154400253288
5580 0.0876946537374195
5581 0.128834682618444
5582 0.213129249368212
5583 0.0338066404466394
5584 0.207837881081556
5585 0.116153431358301
5586 0.234333834149903
5587 0.17629809927398
5588 0.230192347123181
5589 0.180109437070723
5590 0.290451412011506
5591 0.254508744891777
5592 0.313389108123955
5593 0.333733906543711
5594 0.466866536256468
5595 0.639553231954638
5596 0.738586294724663
5597 1.48501803196908
5598 3.92319637782943
5599 5.73839698024768
5600 1.42625142786299
5601 0.76522474973956
5602 0.43868067719218
5603 0.241814569703244
5604 0.24635317172108
5605 0.212287632160625
5606 0.227219994573581
5607 0.184076106067888
5608 0.0245710636088368
5609 0.0935040450992895
5610 0.0511662662862536
5611 0.101845746267545
5612 0.0981720436814191
5613 0.0848675657188929
5614 0.0849358127263158
5615 0.167250048835422
5616 0.05667607571105
5617 0.0705547402402329
5618 0.1368032576516
5619 0.0513194587463323
5620 0.055405172235176
5621 0.0880649274377419
5622 0.1668759418406
5623 0.125297183515857
5624 0.0750754735591072
5625 0.0988000246515344
5626 0.101938955186479
5627 0.122939455944038
5628 0.0971051015883022
5629 0.0874270076853334
5630 0.0363043415298254
5631 0.17177518850067
5632 0.181453231838537
5633 0.0614592373719636
5634 0.0536569242991922
5635 0.0623485997101549
5636 0.110526997597906
5637 0.194474917906121
5638 0.116109979302604
5639 0.121848863712709
5640 0.105470807294619
5641 0.0171105361933793
5642 0.0585005397475872
5643 0.122674069136894
5644 0.104073185285047
5645 0.134178343404346
5646 0.0901747281334062
5647 0.0532054076190471
5648 0.123114105528677
5649 0.0678570639479918
5650 0.0619809558711438
5651 0.0291135802986859
5652 0.134958915495187
5653 0.0911310311813359
5654 0.0814701042428185
5655 0.150447553825809
5656 0.0842246217092239
5657 0.0511841112555473
5658 0.0693830092883247
5659 0.0797712495726616
5660 0.14112306253134
5661 0.101612675816137
5662 0.152624143545401
5663 0.0897868286500186
5664 0.161301491993718
5665 0.0526074978367534
5666 0.139148917783316
5667 0.131705414580856
5668 0.223323832462219
5669 0.0616563553228971
5670 0.220666695243155
5671 0.135806767940401
5672 0.237630686751181
5673 0.194632801344071
5674 0.250301451434535
5675 0.168996853102187
5676 0.303389410455528
5677 0.324618146305129
5678 0.290175806360888
5679 0.354301503688129
5680 0.47391954333679
5681 0.682132399490538
5682 0.741153288228946
5683 1.43917992229733
5684 2.9601809216769
5685 7.30714434401252
5686 1.23533555581164
5687 0.550116862854918
5688 0.295609691096532
5689 0.127108952991443
5690 0.202230097929658
5691 0.202881845612429
5692 0.238751430255056
5693 0.170626941732036
5694 0.0899495375936981
5695 0.0747238970440427
5696 0.0800490109261216
5697 0.108628781134527
5698 0.102724811054399
5699 0.0997364608854226
5700 0.115379264823306
5701 0.125169544707069
5702 0.0875024290926784
5703 0.0285350203745642
5704 0.114397356259374
5705 0.0888879115427641
5706 0.0913815864190762
5707 0.0733109913229766
5708 0.137104693601021
5709 0.0620910389036821
5710 0.0776483852015969
5711 0.0999784554176458
5712 0.068014197885743
5713 0.0315137558261455
5714 0.00336513429835513
5715 0.0423838304374912
5716 0.0422767425235578
5717 0.0291067776671371
5718 0.0961289278337594
5719 0.0798773754098157
5720 0.0634961234788453
5721 0.109399474406919
5722 0.115801648116695
5723 0.105265210104471
5724 0.0989632241748532
5725 0.148121466768656
5726 0.0618224482588976
5727 0.0542872563332019
5728 0.184992077584852
5729 0.150658927906952
5730 0.165934689301616
5731 0.170959918938112
5732 0.0827106977401712
5733 0.111526653581362
5734 0.161644401103053
5735 0.0516437200545524
5736 0.105053282616946
5737 0.0558135625668085
5738 0.0688126220130518
5739 0.0871338344985183
5740 0.0729139482864114
5741 0.0977317702407239
5742 0.0407171376036417
5743 0.0267732049930421
5744 0.0748728805835375
5745 0.106015312340954
5746 0.0990110418359516
5747 0.0156506293822426
5748 0.167799472587377
5749 0.103354997147915
5750 0.175638827863299
5751 0.123564718312067
5752 0.106766964117376
5753 0.1450755157078
5754 0.238566300306386
5755 0.0786652461325748
5756 0.163835222371423
5757 0.143782631798936
5758 0.157020483106489
5759 0.161401791620352
5760 0.240673296853221
5761 0.0809987246133598
5762 0.220423922996873
5763 0.273597174700251
5764 0.285295853971849
5765 0.359320690681201
5766 0.457722287001988
5767 0.537008123298421
5768 0.515954716314675
5769 0.913054442154825
5770 1.5391718262706
5771 7.93697685756066
5772 0.639867213471642
5773 0.133121020933063
5774 0.0600928240753738
5775 0.171006586170747
5776 0.278293903181785
5777 0.21183334941637
5778 0.19346482169657
5779 0.180851514233093
5780 0.123938509548084
5781 0.0236113646398936
5782 0.131578474534978
5783 0.166206852498296
5784 0.117865876013658
5785 0.155807471368236
5786 0.116639889340187
5787 0.115012864779879
5788 0.112432305420919
5789 0.0501288949393118
5790 0.0387543635625602
5791 0.0197976962282779
5792 0.0424456102502979
5793 0.0556176494283146
5794 0.101405625177666
5795 0.0578162240695101
5796 0.0447949461673255
5797 0.105633049368077
5798 0.0809035330123252
5799 0.137650372486455
5800 0.0968666255581027
5801 0.0641437674762084
5802 0.0597131743867997
5803 0.104168803251413
5804 0.107542993363674
5805 0.116019406502421
5806 0.0680947737337944
5807 0.0148194865124803
5808 0.0741653074530271
5809 0.0714751916616391
5810 0.112177423450684
5811 0.0606711176558929
5812 0.0936145747314232
5813 0.0801009598916785
5814 0.0667988507869181
5815 0.0259375277599348
5816 0.0055217560323682
5817 0.0619531443142981
5818 0.073529166666654
5819 0.0608994493800148
5820 0.104278412493763
5821 0.0356797392852243
5822 0.0706814275634324
5823 0.0316362473370879
5824 0.0344499349444838
5825 0.10081181303447
5826 0.0589489686317113
5827 0.106817401707367
5828 0.0132012667687437
5829 0.0328445298006159
5830 0.0354126243456336
5831 0.0576640149297192
5832 0.0629662773378515
5833 0.00697553916993418
5834 0.0830368743464947
5835 0.0701015235982949
5836 0.0979287161177972
5837 0.0162959956685886
5838 0.0668556715855423
5839 0.1260309136925
5840 0.161281634465379
5841 0.0415703382035072
5842 0.0495012731185392
5843 0.0883320890013889
5844 0.0473552138846304
5845 0.0926515056334102
5846 0.141568143997452
5847 0.0845959739060924
5848 0.0649771593159293
5849 0.135125442768415
5850 0.246902580799117
5851 0.343144547677982
5852 0.302613666988045
5853 0.335465922335518
5854 0.298946460399799
5855 0.419272757759556
5856 0.541474620843772
5857 9.09296238449249
5858 0.304516068019535
5859 0.433431473119408
5860 0.312818566975507
5861 0.409649012154708
5862 0.383395898968069
5863 0.326345523439079
5864 0.249849196617361
5865 0.200759022571184
5866 0.226265804962478
5867 0.0773362483445415
5868 0.215292179254701
5869 0.209413916742283
5870 0.116506549323247
5871 0.131097045311908
5872 0.157794165626405
5873 0.114113102478305
5874 0.155402768251981
5875 0.0786534263525914
5876 0.0983797907832419
5877 0.127025948480544
5878 0.16239720136594
5879 0.179374596808139
5880 0.0715784165910788
5881 0.186689990804627
5882 0.138894202141933
5883 0.136272650995447
5884 0.149050693454624
5885 0.0833213636003108
5886 0.18093685886829
5887 0.185490277361692
5888 0.114632062684494
5889 0.162044208973578
5890 0.188459967257476
5891 0.103784423741658
5892 0.0905042820501509
5893 0.0728373382869569
5894 0.165071099302167
5895 0.0703963651577939
5896 0.166308297174207
5897 0.0980650911152541
5898 0.025356717853374
5899 0.0986500806512517
5900 0.0990467275585193
5901 0.149347323020172
5902 0.173033587475723
5903 0.0858271718942957
5904 0.0652372080232348
5905 0.0839672463202173
5906 0.0617263968724139
5907 0.0670617450528911
5908 0.134397069908471
5909 0.129521350954782
5910 0.0731125114019557
5911 0.0979040778597252
5912 0.110159172255457
5913 0.0299612455597048
5914 0.134485261255221
5915 0.125883648488194
5916 0.147812984082983
5917 0.171998304076924
5918 0.130105286790211
5919 0.139313290281256
5920 0.106161402455838
5921 0.124903715969372
5922 0.146135696013209
5923 0.0710269807606743
5924 0.082868086544581
5925 0.135835113544157
5926 0.161691183703404
5927 0.0931395207685954
5928 0.104835246848157
5929 0.118736094699775
5930 0.118540991515331
5931 0.184645272044904
5932 0.130709590441296
5933 0.151306437055455
5934 0.116319892839301
5935 0.213293100404412
5936 0.355340329553917
5937 0.406032303449765
5938 0.3675047280279
5939 0.149173582285951
5940 0.0706022935532735
5941 0.131638614903351
5942 0.706295858838954
5943 9.81341748866114
5944 1.70578258925673
5945 1.08753139390325
5946 0.721621021760782
5947 0.707136423809058
5948 0.421456209955688
5949 0.359104834752591
5950 0.25846168971277
5951 0.22010435947046
5952 0.197631013280332
5953 0.0932264688527112
5954 0.185726355598762
5955 0.154095496045743
5956 0.154133093129485
5957 0.105694461096077
5958 0.149673140531014
5959 0.0918184769521984
5960 0.126746816675665
5961 0.141205750383109
5962 0.0903003704254096
5963 0.0793889242925369
5964 0.14314346715958
5965 0.0532174063361485
5966 0.077116081201529
5967 0.0837179506930321
5968 0.0852148183981961
5969 0.0349171414473423
5970 0.0973129131341346
5971 0.110870478273637
5972 0.075142562297461
5973 0.106199193125845
5974 0.0469412392842713
5975 0.0429453429378761
5976 0.122228799583896
5977 0.0702246857015437
5978 0.036076646359599
5979 0.0867345234618529
5980 0.108541111441662
5981 0.0591611932932931
5982 0.141574069299226
5983 0.0816496697725615
5984 0.1777062492538
5985 0.173664168997318
5986 0.122085124969821
5987 0.0986547304288436
5988 0.0729996283930335
5989 0.127656164554495
5990 0.0716469416472756
5991 0.0454396123935677
5992 0.130533651820385
5993 0.0199846312486714
5994 0.0315573383978756
5995 0.119412397573649
5996 0.124555579701624
5997 0.0688641356710214
5998 0.0658058834190126
5999 0.0565974142440516
6000 0.0467214889081999
6001 0.0591711383670695
6002 0.0760602172327747
6003 0.0531742050309837
6004 0.1324820869703
6005 0.0418101558972055
6006 0.142220268211704
6007 0.0655631305309768
6008 0.0647025469533471
6009 0.043872752855009
6010 0.126690682593767
6011 0.0307256348518272
6012 0.0786900044392404
6013 0.0636978455569977
6014 0.184888565174272
6015 0.0868803551978669
6016 0.177572554846849
6017 0.133248366408614
6018 0.111637439731318
6019 0.236197317274787
6020 0.133517207514423
6021 0.209719838430008
6022 0.27811399874379
6023 0.203508868161834
6024 0.0969848314261682
6025 0.145583827256102
6026 0.401932567775657
6027 0.690468251059692
6028 1.72805782388994
6029 8.52032498382786
6030 3.81384667747067
6031 1.75334344144547
6032 1.08601087899016
6033 0.862909369922481
6034 0.477513442161417
6035 0.378372152093197
6036 0.229956198641866
6037 0.227660082288295
6038 0.253511681086757
6039 0.201686830361599
6040 0.202731151711664
6041 0.21693914096737
6042 0.217763524188861
6043 0.15528342416398
6044 0.16153153554168
6045 0.155214940741904
6046 0.172251888587055
6047 0.127523218552987
6048 0.148935118310832
6049 0.137209780348631
6050 0.146484439075447
6051 0.0442511099142706
6052 0.140968746187807
6053 0.0929875731548367
6054 0.0973811450927016
6055 0.0770106901587155
6056 0.109033940573746
6057 0.122677493018081
6058 0.107572813757954
6059 0.146897849874126
6060 0.139447280311576
6061 0.136413275266729
6062 0.0976283613741164
6063 0.109588851648273
6064 0.0778649623629288
6065 0.0979579537964691
6066 0.12712416068496
6067 0.0571406430720147
6068 0.118037760354306
6069 0.118657170110347
6070 0.195591788077363
6071 0.117043436593454
6072 0.0649169982068601
6073 0.0582309113696251
6074 0.0869701100138357
6075 0.11624602011451
6076 0.111922521506573
6077 0.173438704170739
6078 0.194581323800686
6079 0.01927867063665
6080 0.0616462083578495
6081 0.0211479646835258
6082 0.0467652149847967
6083 0.0959208983638009
6084 0.0104854565602592
6085 0.0426097202909233
6086 0.0262014306073226
6087 0.147186172537337
6088 0.121933126696777
6089 0.0224157519426211
6090 0.118992396112478
6091 0.0486100784023301
6092 0.133034013265269
6093 0.110425193099208
6094 0.0620295090793601
6095 0.0910503588559385
6096 0.185339952218649
6097 0.1121242981102
6098 0.0122699650913754
6099 0.125278354108116
6100 0.107334111811814
6101 0.0960735295238923
6102 0.0909883054734983
6103 0.112681279606726
6104 0.190392108270001
6105 0.237446209275894
6106 0.162147541603798
6107 0.30760529748722
6108 0.288303689379795
6109 0.203255820184362
6110 0.0223267507256682
6111 0.292695344295393
6112 0.598861902060498
6113 0.893813621475386
6114 2.03697072873679
6115 8.07292473301621
6116 5.36455186571452
6117 2.28479474665024
6118 1.29548128849886
6119 0.99247759582824
6120 0.543287470634569
6121 0.388146339064334
6122 0.238149713029728
6123 0.256165490329306
6124 0.300311141934433
6125 0.203424896051734
6126 0.309509735070001
6127 0.258433187388288
6128 0.192827848596258
6129 0.152398874287697
6130 0.108820979390804
6131 0.132717433042293
6132 0.198849113934182
6133 0.0529823686202027
6134 0.0703601141849053
6135 0.102338350287846
6136 0.123666568624411
6137 0.0870739387716253
6138 0.111041231785328
6139 0.0418984739818826
6140 0.0451112616884066
6141 0.115255435299231
6142 0.0981359570841703
6143 0.0528117305330276
6144 0.0997940719536367
6145 0.0555050338102483
6146 0.151192207915463
6147 0.170022918232227
6148 0.119096529383189
6149 0.045810882859957
6150 0.0433675131498539
6151 0.113156237950655
6152 0.0738817724539164
6153 0.171102020209251
6154 0.174604947288941
6155 0.149797185948955
6156 0.147447908659901
6157 0.152006052356146
6158 0.0961508817057068
6159 0.104442416374264
6160 0.06813750883378
6161 0.278790676840475
6162 0.157072966322814
6163 0.159963244133365
6164 0.153387911448974
6165 0.145284732310085
6166 0.171886271606511
6167 0.11961798527089
6168 0.100983490270197
6169 0.149168566416981
6170 0.133735937544109
6171 0.13214395931737
6172 0.096589622565274
6173 0.0495351669609328
6174 0.0988156959994814
6175 0.0840571947511209
6176 0.0995948750623746
6177 0.10848033140338
6178 0.0901406046126689
6179 0.116918155427714
6180 0.0509327346138357
6181 0.0765395278302532
6182 0.15145822384472
6183 0.202901417031848
6184 0.096806105095799
6185 0.149207765076797
6186 0.121039205376605
6187 0.126940041946782
6188 0.144021753689504
6189 0.267977354544431
6190 0.250371571807361
6191 0.245148890123278
6192 0.228259225942423
6193 0.29174848208904
6194 0.314097213731393
6195 0.184174055818988
6196 0.0545237950030863
6197 0.43129334255055
6198 0.702975197126488
6199 1.01741563964991
6200 1.9085799467413
6201 6.23425364626709
6202 6.304541510252
6203 1.99749291004457
6204 1.04977450506041
6205 0.684621569209022
6206 0.272555304334067
6207 0.211972632018312
6208 0.161386744309773
6209 0.264539376388665
6210 0.194855971551855
6211 0.117910176989951
6212 0.227504660270931
6213 0.117474590584575
6214 0.0711528634975765
6215 0.0416889869786084
6216 0.115363894532227
6217 0.0953603914270249
6218 0.0662337739446531
6219 0.0659378918086597
6220 0.122583824198887
6221 0.178980325740801
6222 0.0592243226240131
6223 0.050164380352919
6224 0.0489925838033455
6225 0.117747445790028
6226 0.0396861795263008
6227 0.0692740168570693
6228 0.0717227577905022
6229 0.049996450867064
6230 0.116184158813702
6231 0.0529836692248797
6232 0.0467799151439089
6233 0.0652515498642835
6234 0.0878452798501689
6235 0.08413233422103
6236 0.106841094226331
6237 0.0626094144428196
6238 0.041607530975565
6239 0.114427747170639
6240 0.0740110719923407
6241 0.0651720611082635
6242 0.0440631275574068
6243 0.116139646576758
6244 0.0355146242574258
6245 0.0617860637199138
6246 0.0846074304282073
6247 0.24439873153747
6248 0.157710381993268
6249 0.218044796915238
6250 0.153825064377044
6251 0.102714451738453
6252 0.0438806560547626
6253 0.0700919765977656
6254 0.149124228463244
6255 0.106552460870273
6256 0.0721342572319369
6257 0.0225229689871431
6258 0.0471996583851554
6259 0.0102662410703919
6260 0.0757276882177939
6261 0.0498022060880195
6262 0.0199240267586516
6263 0.0981321902466323
6264 0.0871487111026527
6265 0.0541366054735059
6266 0.0717813858708782
6267 0.0911722839406382
6268 0.093393243257538
6269 0.0698272621857655
6270 0.165573342089196
6271 0.0838149061887944
6272 0.112390716926807
6273 0.136527707521583
6274 0.115992961115232
6275 0.207572540982666
6276 0.138189888235027
6277 0.227415987737984
6278 0.146470937846344
6279 0.157790386451968
6280 0.203845915566877
6281 0.184772506808277
6282 0.276820896854046
6283 0.460387134801271
6284 0.679100347583533
6285 1.02310567517363
6286 1.60388490221807
6287 4.10349484010431
6288 7.8399160304027
6289 1.68856682202669
6290 0.775195629127827
6291 0.494551110148525
6292 0.166399663021662
6293 0.14230081045438
6294 0.268451504028251
6295 0.343976981845558
6296 0.193668168604079
6297 0.187348187197077
6298 0.231332180651815
6299 0.0876911960246811
6300 0.144280028378083
6301 0.11810294160561
6302 0.191184683773379
6303 0.0658709645036338
6304 0.0676754641954233
6305 0.137645590404387
6306 0.204466603667929
6307 0.267422475360153
6308 0.0724122587342285
6309 0.126485159448698
6310 0.040177964783665
6311 0.166685067493616
6312 0.110042762662179
6313 0.101971121674418
6314 0.157538594700799
6315 0.162603073709628
6316 0.214359683680526
6317 0.0652276623693948
6318 0.0805885180328906
6319 0.135208196570118
6320 0.0926254658436127
6321 0.0171192043638181
6322 0.163984990149677
6323 0.142591865827861
6324 0.133774800160751
6325 0.0804705934521959
6326 0.250958214682372
6327 0.0451716779090576
6328 0.0388016246985493
6329 0.158114076326971
6330 0.130793029899197
6331 0.131618419687834
6332 0.0821528905984424
6333 0.0595211379390739
6334 0.0414385346102078
6335 0.170090838142305
6336 0.0461905149827061
6337 0.178110547654047
6338 0.169443260346487
6339 0.0909037629325992
6340 0.038206577005366
6341 0.00776515415190159
6342 0.168128927342088
6343 0.148267934489429
6344 0.129158970430858
6345 0.157565038555889
6346 0.179514343291063
6347 0.126223461558522
6348 0.111635774072355
6349 0.0952950935211856
6350 0.140568116951959
6351 0.172180110615366
6352 0.102816930514704
6353 0.108131788120225
6354 0.196297747370918
6355 0.133950477909856
6356 0.223436279223128
6357 0.158139625773077
6358 0.0803947665814855
6359 0.173505462908
6360 0.128503042465936
6361 0.191167360909736
6362 0.218992697493791
6363 0.254361094063527
6364 0.161042411810229
6365 0.235695531551951
6366 0.240369144877489
6367 0.323147001983732
6368 0.334131458491494
6369 0.498080644817177
6370 0.613162444699084
6371 0.815595597617679
6372 1.15717109207737
6373 2.24026168315344
6374 7.66105958120997
6375 1.07482104000056
6376 0.349262465726624
6377 0.270735198638455
6378 0.123009434487861
6379 0.141728066630489
6380 0.18711459512443
6381 0.237192228801446
6382 0.0276745664795955
6383 0.0580779195189858
6384 0.128246194207875
6385 0.135713177333015
6386 0.127400864350768
6387 0.0969174502283317
6388 0.007901970000261
6389 0.0824991926352069
6390 0.0659293699420504
6391 0.133571627348082
6392 0.152571990568607
6393 0.130060616831524
6394 0.0627649819692956
6395 0.0711898987494948
6396 0.0916646793130009
6397 0.146146779501272
6398 0.069550306810716
6399 0.016478927325501
6400 0.0302276372531223
6401 0.020802571955494
6402 0.0843638306628225
6403 0.088251946660097
6404 0.118568454138426
6405 0.169504545554599
6406 0.0986106866753046
6407 0.111332663433654
6408 0.108637239042196
6409 0.048508363921782
6410 0.0755273441680585
6411 0.10947960586823
6412 0.0716776432720246
6413 0.153020918655435
6414 0.0506541185318824
6415 0.0934164056380384
6416 0.0466321742812492
6417 0.073781583124053
6418 0.0999519886872393
6419 0.103745743653624
6420 0.0190175216122052
6421 0.0733155388864676
6422 0.0623724422839253
6423 0.0819784170903259
6424 0.0610123713324129
6425 0.0379563255490995
6426 0.066865472683838
6427 0.0526829111259547
6428 0.128483046523715
6429 0.104513362454803
6430 0.124445171562656
6431 0.0327606766877055
6432 0.0844137240487987
6433 0.0538185817693765
6434 0.068721349194951
6435 0.0451721768118501
6436 0.0669136219743422
6437 0.157850902006974
6438 0.0994041223311371
6439 0.112542719629739
6440 0.0831222309266064
6441 0.238059723865383
6442 0.201044406563944
6443 0.16856461921492
6444 0.0878502482091137
6445 0.03300312054598
6446 0.177891723026095
6447 0.153541653707138
6448 0.145865703803884
6449 0.20246453320944
6450 0.128199693450648
6451 0.18648593981967
6452 0.112939058900472
6453 0.271254813683638
6454 0.347994114481721
6455 0.452561507491146
6456 0.485580669123438
6457 0.589883566566687
6458 0.582261201869121
6459 0.987393317597655
6460 9.20362159275338
6461 0.312186459400353
6462 0.307261001783573
6463 0.362947162238006
6464 0.273920684610039
6465 0.418445380018091
6466 0.346921502605948
6467 0.279326348430448
6468 0.102406390653136
6469 0.141425008371803
6470 0.0661942950122258
6471 0.248531710357003
6472 0.146431483903583
6473 0.159033156982849
6474 0.0945976641919917
6475 0.112155795692928
6476 0.0467437852139284
6477 0.218214319616096
6478 0.165781870559604
6479 0.0433711191722033
6480 0.0443066437127357
6481 0.115471264250221
6482 0.137400755929008
6483 0.10633958871353
6484 0.0871862799874662
6485 0.0662969944224996
6486 0.0607024189242103
6487 0.0153810374894538
6488 0.105210037842077
6489 0.0703124967195357
6490 0.0538612217752035
6491 0.0979476131144666
6492 0.0906390624390408
6493 0.11406478015934
6494 0.158384493296083
6495 0.08026008168576
6496 0.0696628284336189
6497 0.0781888171164659
6498 0.190230667043942
6499 0.0790663151139598
6500 0.118135179408288
6501 0.0953148307124884
6502 0.0607558360249828
6503 0.118803098834357
6504 0.0317283804928395
6505 0.019063932923848
6506 0.0813988405726893
6507 0.034091465210679
6508 0.16874076323404
6509 0.106282772702998
6510 0.0886862684746944
6511 0.0406104506959539
6512 0.0914913531176306
6513 0.0603134814182952
6514 0.0834766124425346
6515 0.111514440738097
6516 0.0675016817023266
6517 0.118635145540326
6518 0.00860402372337615
6519 0.0256339134473414
6520 0.0359158003607683
6521 0.0392076108802363
6522 0.0640859122016926
6523 0.148352084595441
6524 0.074987559358472
6525 0.1298769355526
6526 0.0835970059146414
6527 0.141654770394364
6528 0.138089323399622
6529 0.203162473499999
6530 0.141877999582663
6531 0.0285646856998085
6532 0.0725165647887692
6533 0.0796385347096099
6534 0.0804773447497964
6535 0.0726949145486698
6536 0.0560151370978988
6537 0.0697714485676443
6538 0.157820581302784
6539 0.346057331764395
6540 0.407052864505852
6541 0.459116006410045
6542 0.22911769847042
6543 0.316237714220576
6544 0.205257806722708
6545 0.21219809463884
6546 10.1818705841876
6547 1.21500918718247
6548 1.01797287524082
6549 0.688409995280853
6550 0.637967584524767
6551 0.613844637885478
6552 0.436754643291214
6553 0.345679939294736
6554 0.173047989029937
6555 0.304897918141166
6556 0.19637750188525
6557 0.345002471450998
6558 0.154179677087792
6559 0.251374481046271
6560 0.245661818716842
6561 0.0929149814977363
6562 0.0826754643623435
6563 0.245662854361256
6564 0.163519705150982
6565 0.221282885953179
6566 0.0854586745438736
6567 0.13525251801814
6568 0.0504736851944993
6569 0.118414526621391
6570 0.109562878276919
6571 0.105812476069114
6572 0.0687887959747401
6573 0.0444410991498831
6574 0.0489604223924668
6575 0.138078916827485
6576 0.130286979695636
6577 0.205550043478878
6578 0.0994551660745422
6579 0.184676018281454
6580 0.0212353514578953
6581 0.0190381880529658
6582 0.0725354405000964
6583 0.240531567844653
6584 0.102771604540005
6585 0.0622015383192288
6586 0.0261779701430937
6587 0.0177521937297807
6588 0.0560966951240959
6589 0.179051860059292
6590 0.0945418625337456
6591 0.109114937919752
6592 0.0365746417931288
6593 0.0828792935875145
6594 0.132870336561234
6595 0.0754287617635442
6596 0.102036947797673
6597 0.11379003006299
6598 0.144747169145127
6599 0.0541679516097797
6600 0.17092941631256
6601 0.04525923807417
6602 0.046702864006524
6603 0.0294178976675423
6604 0.139561252891106
6605 0.0470032265338576
6606 0.0754390776669955
6607 0.0526151285617449
6608 0.0816437577749049
6609 0.213133595151417
6610 0.134263682768423
6611 0.138531958702679
6612 0.0359414830044257
6613 0.150877376065877
6614 0.168983952083575
6615 0.155495375496234
6616 0.0709281855616948
6617 0.0831147846404051
6618 0.0675261389347849
6619 0.0142308655852165
6620 0.0137357269868337
6621 0.0803285104552996
6622 0.185559883376105
6623 0.0805442221715975
6624 0.292320465252798
6625 0.370011631120186
6626 0.392271015100955
6627 0.317309310643552
6628 0.0749124725536379
6629 0.214196699667514
6630 0.364423893176662
6631 0.633859045921169
6632 8.21833687758353
6633 2.05964914477058
6634 1.34943377988305
6635 0.895432941898927
6636 0.733536639045769
6637 0.54361465968343
6638 0.314809768079326
6639 0.240518451723304
6640 0.156989834241143
6641 0.321471344409254
6642 0.189378249072449
6643 0.264499812944324
6644 0.080683433115746
6645 0.124678260183785
6646 0.184340351758235
6647 0.0196355234616627
6648 0.0718498281514399
6649 0.0952932854101184
6650 0.106754647448571
6651 0.220236693985799
6652 0.0566257788205358
6653 0.143394420560067
6654 0.0350387963312124
6655 0.0794714530029621
6656 0.0382108935961466
6657 0.0414931923595634
6658 0.00588284331084671
6659 0.048163157662565
6660 0.0346081750055957
6661 0.123039636473317
6662 0.18320487403693
6663 0.0983950090472713
6664 0.0931658137893278
6665 0.0976812158973805
6666 0.087783480777399
6667 0.0762662352257583
6668 0.0735319464780727
6669 0.0833825898618668
6670 0.0976730237849577
6671 0.121453518196555
6672 0.176668427786819
6673 0.0471249158830363
6674 0.186627858009941
6675 0.0781481657548302
6676 0.131497613433563
6677 0.0918985188464417
6678 0.0380325048528803
6679 0.111326746811182
6680 0.0324056341230185
6681 0.164281919167956
6682 0.0579642074852169
6683 0.0896134579250645
6684 0.10173229439215
6685 0.137845452143401
6686 0.0601519959073204
6687 0.0677675137034409
6688 0.0505744610757581
6689 0.0698228208188743
6690 0.106387759405772
6691 0.0240817395158056
6692 0.0493632844840183
6693 0.0381936537451036
6694 0.0906635573662761
6695 0.0893814297273495
6696 0.0212750082945581
6697 0.0409471369330611
6698 0.0164381595474314
6699 0.105099934015024
6700 0.0624603734113834
6701 0.144520385301397
6702 0.0504879457004356
6703 0.117491208225032
6704 0.0612504503677487
6705 0.125813273236189
6706 0.0724646586904837
6707 0.10934798420045
6708 0.356959332611107
6709 0.103571520076322
6710 0.367708606325696
6711 0.256323319937084
6712 0.320758859531689
6713 0.188396125355582
6714 0.397250774176563
6715 0.425901224223221
6716 0.622396765119244
6717 1.20994158387559
6718 7.30194783685046
6719 3.46489617139993
6720 1.72708344771004
6721 1.19075776973441
6722 0.750990583548884
6723 0.589524049388068
6724 0.309757744835694
6725 0.222416571725032
6726 0.153539925404621
6727 0.294078216066565
6728 0.134606266346655
6729 0.30284318626417
6730 0.160666399835876
6731 0.105615427307519
6732 0.155765825593689
6733 0.175313681093987
6734 0.128646111364735
6735 0.158086683754469
6736 0.120288788183311
6737 0.221379068517913
6738 0.0985944867916283
6739 0.0255571774762439
6740 0.109477619508986
6741 0.236068930133197
6742 0.125182998208596
6743 0.0830485957360346
6744 0.0905407070628211
6745 0.136188258638179
6746 0.183915816419402
6747 0.200574196559294
6748 0.228953646452811
6749 0.218309260779037
6750 0.137670366737518
6751 0.0709919385491266
6752 0.171014139913204
6753 0.1673975884782
6754 0.239726285223101
6755 0.196078533363203
6756 0.0999604712457881
6757 0.129006898627846
6758 0.0828334727057295
6759 0.156430449906825
6760 0.0715326793501894
6761 0.22876114112429
6762 0.0929923043374111
6763 0.174013904367174
6764 0.0947508291123046
6765 0.175491559508072
6766 0.212516883417071
6767 0.269708379841378
6768 0.0446880022342761
6769 0.160101376574576
6770 0.0684694359030214
6771 0.0780439947947256
6772 0.235121995073967
6773 0.0552982019821165
6774 0.0944050348174789
6775 0.04841945468158
6776 0.238871582621344
6777 0.0833381487154533
6778 0.062547325318797
6779 0.130198910860013
6780 0.0533809164038917
6781 0.1527649236663
6782 0.108016164676963
6783 0.110313718058466
6784 0.0869131099673237
6785 0.163742799027392
6786 0.130868296552022
6787 0.0606303342792604
6788 0.112732546890536
6789 0.186426440089872
6790 0.13294269702915
6791 0.105830613672509
6792 0.142664875290207
6793 0.221088152837646
6794 0.378695605078251
6795 0.105718039886693
6796 0.365626464517515
6797 0.244610027145622
6798 0.183204669723312
6799 0.0560649951653494
6800 0.618970089988243
6801 0.451195436149776
6802 0.840593622209201
6803 1.62938252550234
6804 6.1111459213006
6805 4.897560253294
6806 1.8258173560588
6807 1.04740617368557
6808 0.761554803576133
6809 0.493514792730382
6810 0.235733480362883
6811 0.294926157655791
6812 0.106184655610407
6813 0.20281660602158
6814 0.0508549295186432
6815 0.213608288842215
6816 0.0567445724926863
6817 0.0721575515536593
6818 0.0802072736273384
6819 0.085343878592085
6820 0.0853541960725495
6821 0.136202546194944
6822 0.0963035420169281
6823 0.090166891146511
6824 0.139375980726553
6825 0.0703657239294367
6826 0.0495107499800637
6827 0.103977524594363
6828 0.177723963863739
6829 0.0305068402798888
6830 0.121993138856169
6831 0.136905723240802
6832 0.0749368304478267
6833 0.210368136878947
6834 0.0721730394318901
6835 0.0380632546760153
6836 0.083259874572421
6837 0.291127558247045
6838 0.152203076121497
6839 0.118819350762007
6840 0.071160089245145
6841 0.109785581883573
6842 0.223162579964763
6843 0.185190906062347
6844 0.235725403509681
6845 0.120857863727334
6846 0.092438022033692
6847 0.0907958589753935
6848 0.132991798820131
6849 0.105987297271292
6850 0.115532205947177
6851 0.142805250618899
6852 0.198704555918107
6853 0.16617458873783
6854 0.136948184928637
6855 0.164512387289115
6856 0.0762553738368878
6857 0.174408993766478
6858 0.0235445351309146
6859 0.0542480679025603
6860 0.0195060362464831
6861 0.189953237311159
6862 0.180861734503475
6863 0.0319194708086741
6864 0.0544212029374061
6865 0.0561622230016938
6866 0.0177721999748663
6867 0.208827041179578
6868 0.0735602553664546
6869 0.0549409908780445
6870 0.126014680554827
6871 0.114827671661625
6872 0.141808378548878
6873 0.0999207892046859
6874 0.108196480490074
6875 0.0927555020309417
6876 0.0243542349719623
6877 0.0902701454724986
6878 0.134822975275166
6879 0.195197224740345
6880 0.286405957218059
6881 0.04858488141657
6882 0.331377367202582
6883 0.0378763067022475
6884 0.16766521266957
6885 0.17430768564567
6886 0.753339672067168
6887 0.65840174186053
6888 1.09675499409359
6889 1.7354374497625
6890 5.4273729552035
6891 6.90979229097599
6892 2.10609124959373
6893 1.07471899851365
6894 0.589660063899298
6895 0.329816279848185
6896 0.0335141707391281
6897 0.148648147683819
6898 0.271004633881244
6899 0.187501838009275
6900 0.187878626945438
6901 0.276744154014487
6902 0.0621556315438694
6903 0.0410171764961445
6904 0.0861843603611394
6905 0.120056981951069
6906 0.100576426225114
6907 0.0608231210741457
6908 0.0664666278430806
6909 0.115957488551786
6910 0.237786287640626
6911 0.0525650993632703
6912 0.0698827980824021
6913 0.0764021628243559
6914 0.182782715359418
6915 0.0319181414531887
6916 0.0152928730286701
6917 0.0395819194436158
6918 0.128327783575196
6919 0.138533630955392
6920 0.125320782774609
6921 0.107158729316904
6922 0.160765143650651
6923 0.320348665438549
6924 0.0739914795039058
6925 0.0553604471976495
6926 0.121182555331023
6927 0.066477631199035
6928 0.292092986191799
6929 0.175494140377994
6930 0.135169332679782
6931 0.0610600716663081
6932 0.237804645096744
6933 0.0663893123762962
6934 0.18181023024771
6935 0.16639934395038
6936 0.120095486794619
6937 0.143588663955149
6938 0.0636807273413902
6939 0.0857354510685723
6940 0.211416657196029
6941 0.143733178844307
6942 0.105048225240205
6943 0.112394778012245
6944 0.0708998503501599
6945 0.305713630781582
6946 0.203297415020546
6947 0.283125981070539
6948 0.203441481009877
6949 0.0708362937858188
6950 0.182100138668975
6951 0.155688202054567
6952 0.105927852066239
6953 0.312929535257377
6954 0.0756411239027726
6955 0.111563083123052
6956 0.15671980029802
6957 0.12821684250434
6958 0.139032312712442
6959 0.214434847062353
6960 0.189815549863917
6961 0.0791687103451358
6962 0.148449805293649
6963 0.129866605155771
6964 0.264140933931588
6965 0.363416930988945
6966 0.234951117651002
6967 0.0891401932793212
6968 0.293505455714852
6969 0.141104061742738
6970 0.308569245087101
6971 0.318320721355548
6972 0.936819092932173
6973 0.780037138827384
6974 1.17186889534614
6975 1.74326138672307
6976 4.61258940854932
6977 9.62501191041433
6978 2.05018878818233
6979 0.956991078718589
6980 0.440190994292512
6981 0.405771223832115
6982 0.0353503055829919
6983 0.268588104843965
6984 0.302185751369793
6985 0.198633667062681
6986 0.200343487414935
6987 0.11267641632977
6988 0.0992698044657377
6989 0.102528210718487
6990 0.115371578006389
6991 0.0652305629604978
6992 0.178972398083961
6993 0.0828552655890947
6994 0.0975548469476067
6995 0.1188985088589
6996 0.19731782352881
6997 0.0638772865649672
6998 0.0179763468629201
6999 0.041928688115595
7000 0.128752495431196
7001 0.0719480686621818
7002 0.089914281426821
7003 0.0740093894445529
7004 0.118337718341941
7005 0.0667460354671348
7006 0.12991761084372
7007 0.194941924073733
7008 0.0811561646207026
7009 0.151509407426294
7010 0.0674528932962738
7011 0.0881245824999838
7012 0.154062658987689
7013 0.0419571051112838
7014 0.105246524270403
7015 0.0489022067430611
7016 0.0305228983267212
7017 0.00832346774003613
7018 0.172633849962628
7019 0.215661465702611
7020 0.20078019485534
7021 0.210447783436151
7022 0.11575461853362
7023 0.148862389241662
7024 0.0367521292722613
7025 0.20169339705746
7026 0.209124409058701
7027 0.080851349850468
7028 0.0573183704596166
7029 0.140605899177195
7030 0.085717267473188
7031 0.283331637449242
7032 0.123520327437537
7033 0.239322330876862
7034 0.154058177621438
7035 0.128512011168156
7036 0.208975931997104
7037 0.132686608681932
7038 0.170108315244992
7039 0.28105204032363
7040 0.0140125296061657
7041 0.0452255076083735
7042 0.185483559825986
7043 0.111893029529631
7044 0.166722938172341
7045 0.176065227646493
7046 0.0611502909446641
7047 0.0637895452767364
7048 0.155306079409599
7049 0.148492318568541
7050 0.205856020658255
7051 0.22926579693769
7052 0.120956484835436
7053 0.14931659628492
7054 0.152858582925891
7055 0.183489553297441
7056 0.33339498848868
7057 0.320849673527431
7058 0.812954755024949
7059 0.589196355235671
7060 0.947063504136493
7061 1.30432259237927
7062 2.91549612245583
7063 10.3792208957429
7064 1.15977651192656
7065 0.430814591365702
7066 0.163968256704057
7067 0.463611591476835
7068 0.207593632461942
7069 0.382754465022259
7070 0.366239144245383
7071 0.148869000792144
7072 0.249542239806023
7073 0.144086875503262
7074 0.111130980211723
7075 0.217466378169774
7076 0.226439424977317
7077 0.145338612187234
7078 0.0405346778972526
7079 0.0222891271486709
7080 0.17052280732633
7081 0.216852938925767
7082 0.208674467261365
7083 0.118299746610592
7084 0.141786814459744
7085 0.192649976615068
7086 0.151143131358588
7087 0.11647410219399
7088 0.0591382407571165
7089 0.0617955144682726
7090 0.122343336745009
7091 0.0801134961553447
7092 0.12661929210404
7093 0.032066053329789
7094 0.0693334240433872
7095 0.0312099579803938
7096 0.142316277953111
7097 0.0578332964472125
7098 0.12336121851479
7099 0.0577677248484453
7100 0.0599314458712809
7101 0.137089403064924
7102 0.198892256191069
7103 0.148042649344003
7104 0.0916683732633285
7105 0.252023179589476
7106 0.187353096649237
7107 0.219536759181574
7108 0.0741810542887396
7109 0.211330690598953
7110 0.156658211693913
7111 0.173175613022632
7112 0.0512123378071805
7113 0.0588134590513484
7114 0.0454747234363836
7115 0.0440522794529004
7116 0.11019419175138
7117 0.273545622412002
7118 0.0793197536161389
7119 0.105029477902093
7120 0.0749828514692457
7121 0.184227907831974
7122 0.150988846242067
7123 0.0346880383585195
7124 0.119606854085215
7125 0.106828435554233
7126 0.16967677576257
7127 0.0479676732675704
7128 0.258542050492496
7129 0.0457899210167643
7130 0.0559387961118978
7131 0.127719592905106
7132 0.140890755342572
7133 0.188396964158581
7134 0.282229470930322
7135 0.085849857338245
7136 0.149430516919951
7137 0.103793076950481
7138 0.159055964261099
7139 0.251430379354846
7140 0.106506565505066
7141 0.229125353028905
7142 0.32107789028578
7143 0.471338296874742
7144 0.758549698924439
7145 0.55513950062095
7146 0.726044355211775
7147 0.849017707064084
7148 1.53869793988263
7149 9.31346357574628
7150 0.239879114297093
7151 0.515679285737081
7152 0.481852987488114
7153 0.63866429628705
7154 0.492846137580835
7155 0.47456253555134
7156 0.408946852383399
7157 0.271873210633495
7158 0.232119087266939
7159 0.178113815399173
7160 0.171953474623228
7161 0.111594762077712
7162 0.216238196103427
7163 0.225182647222398
7164 0.103547495259941
7165 0.178766046977491
7166 0.192519151215128
7167 0.199248587318144
7168 0.19728260776068
7169 0.160054030338723
7170 0.137921999241328
7171 0.152252087741442
7172 0.153921812727963
7173 0.071002677917292
7174 0.125518687125876
7175 0.0769982642965079
7176 0.167297678981191
7177 0.119304753475497
7178 0.0218180735561961
7179 0.0514720816954415
7180 0.146088737879378
7181 0.172739528759061
7182 0.287505801531563
7183 0.16276743305263
7184 0.124772779973312
7185 0.0773854292486678
7186 0.128456430982373
7187 0.11359760027392
7188 0.411745432320801
7189 0.0303843526932884
7190 0.205801230741896
7191 0.206721975723339
7192 0.0486078786601613
7193 0.171048942816573
7194 0.238013277172014
7195 0.199545780574597
7196 0.086997448827571
7197 0.198196844936501
7198 0.341115058222555
7199 0.181355495033623
7200 0.15579125977279
7201 0.110197339447005
7202 0.0712970731499796
7203 0.126911167753015
7204 0.127715033215431
7205 0.223631947587389
7206 0.0180604695765787
7207 0.062448021502863
7208 0.10351985124726
7209 0.0435271583238117
7210 0.0457102106835896
7211 0.184261851256755
7212 0.103979890596195
7213 0.0582299264236592
7214 0.145870074042919
7215 0.0356951168245207
7216 0.027957159030346
7217 0.0307418228518762
7218 0.0562496292580045
7219 0.127366647921922
7220 0.216404427387231
7221 0.081276379493763
7222 0.134529543030846
7223 0.0827918852940796
7224 0.158737299006186
7225 0.283586421221516
7226 0.0717709652557116
7227 0.257132219294472
7228 0.483907980849094
7229 0.512276638609955
7230 0.532609669424833
7231 0.373765611929695
7232 0.422545051158146
7233 0.421447730690966
7234 0.417705649591953
7235 8.02561909506976
7236 1.14185612475009
7237 0.981578990343042
7238 0.822349112918246
7239 0.929313990936744
7240 0.590673334393161
7241 0.5957211575262
7242 0.684695297054649
7243 0.393065216641084
7244 0.324295713553699
7245 0.232933221400497
7246 0.117121421681603
7247 0.0910715510012857
7248 0.0856560560295467
7249 0.153167825467312
7250 0.127596941126638
7251 0.11322104916038
7252 0.26363784436458
7253 0.133661427393072
7254 0.320516567422638
7255 0.166879836056104
7256 0.0180202087246481
7257 0.0480300156231577
7258 0.26801237203215
7259 0.0913349502300645
7260 0.00506144702810952
7261 0.112324985199214
7262 0.0860401034167747
7263 0.157876894819017
7264 0.239341651620475
7265 0.132722466929621
7266 0.103277023443668
7267 0.285288919297578
7268 0.199859086141683
7269 0.110726827304497
7270 0.0351668692054485
7271 0.099720829958089
7272 0.112564594259336
7273 0.194974115708975
7274 0.261728068779035
7275 0.076917455071393
7276 0.0964749036771193
7277 0.260979323372805
7278 0.185853343011142
7279 0.199407949247276
7280 0.0864681044965037
7281 0.273850236760441
7282 0.179251853737183
7283 0.0781719597257209
7284 0.292190221425291
7285 0.21141751099399
7286 0.149457849757486
7287 0.119645399312988
7288 0.0540015048994324
7289 0.0616000122909776
7290 0.0807421916159709
7291 0.0301499617638202
7292 0.170355166451977
7293 0.161909364405177
7294 0.142853612866881
7295 0.0404080633477
7296 0.0795301989441722
7297 0.236652461441877
7298 0.064185074067618
7299 0.156066787700013
7300 0.045443417771249
7301 0.0886968695679762
7302 0.0412589337299481
7303 0.0962021982527054
7304 0.116694550141558
7305 0.0613480421650616
7306 0.0917779875097309
7307 0.0273861792795895
7308 0.0665658798388967
7309 0.12729503854543
7310 0.212392780313502
7311 0.45005738796472
7312 0.156254429703887
7313 0.33114446166318
7314 0.336920795841194
7315 0.44674954251468
7316 0.621593304861676
7317 0.171306752823543
7318 0.282841517344772
7319 0.215160776658477
7320 0.398333216856314
7321 7.10412949940088
7322 1.75633102001866
7323 1.3859269542922
7324 0.882888636276766
7325 1.24958378716398
7326 0.663041370871791
7327 0.878108407018443
7328 0.733517069608055
7329 0.426460346326489
7330 0.400828010719198
7331 0.205583277028026
7332 0.118748283403831
7333 0.100577209512975
7334 0.0729725314888243
7335 0.168238688315924
7336 0.162113031927604
7337 0.133009688700343
7338 0.195847368910152
7339 0.0105799011209389
7340 0.214446020503944
7341 0.093123639238896
7342 0.074105446095577
7343 0.113357293770933
7344 0.169069939198768
7345 0.180929916238364
7346 0.0403116803273953
7347 0.0927370169059253
7348 0.0627156791060806
7349 0.0518185640961709
7350 0.0955119128050025
7351 0.0267629076068011
7352 0.0761432085448927
7353 0.0588666513485014
7354 0.208900013590671
7355 0.191331336899122
7356 0.119033051868169
7357 0.0719914275466559
7358 0.0644331388351467
7359 0.0999897196032914
7360 0.0626380059490241
7361 0.131864509327641
7362 0.0773439661033384
7363 0.176386776307275
7364 0.159194672300172
7365 0.15525023619593
7366 0.0812784004579148
7367 0.0783009155293151
7368 0.119663224691297
7369 0.285562165302256
7370 0.210892529988038
7371 0.163544722456126
7372 0.137193265047639
7373 0.113127412763092
7374 0.0922807141919518
7375 0.173934736825131
7376 0.0407150176894662
7377 0.149348443662523
7378 0.0491261366980891
7379 0.0615304160982421
7380 0.154093553510113
7381 0.0493243759843678
7382 0.0439724996961403
7383 0.206132190209189
7384 0.184883188678018
7385 0.022459837833401
7386 0.0305866259690745
7387 0.102043253682754
7388 0.0684506210937113
7389 0.0518962900557809
7390 0.179761987337315
7391 0.0936400081799818
7392 0.0243117267686073
7393 0.0372502136361232
7394 0.0431277218452951
7395 0.137986086301938
7396 0.165017640487048
7397 0.440136047342233
7398 0.15510922945084
7399 0.369328838587672
7400 0.266333076793717
7401 0.323551713312083
7402 0.383924150802635
7403 0.227802140740591
7404 0.25435572597704
7405 0.0902241550314007
7406 0.803676085395397
7407 5.64004463666161
7408 2.45632779804591
7409 1.51245948188974
7410 0.990259235082556
7411 1.25771606968659
7412 0.645725510829751
7413 0.716940471451206
7414 0.567283335500094
7415 0.33349072500541
7416 0.345132323347358
7417 0.107312598809296
7418 0.045351184354223
7419 0.0384400114038197
7420 0.0304588574292377
7421 0.0789169945910924
7422 0.130609153495724
7423 0.217458842473087
7424 0.144539454923408
7425 0.169839103283722
7426 0.135404711712887
7427 0.0791356407847024
7428 0.0887999445379688
7429 0.151603740717897
7430 0.123287405617915
7431 0.0739187089854995
7432 0.0613474256387474
7433 0.160349136963524
7434 0.11110804106414
7435 0.117230649694587
7436 0.211614296910719
7437 0.139143157485076
7438 0.0525017224124224
7439 0.191381307410038
7440 0.129247866383076
7441 0.0479308768388082
7442 0.0969628697653468
7443 0.275790789832377
7444 0.11763979743758
7445 0.0545951991233383
7446 0.185562573524318
7447 0.124327649499876
7448 0.0899687955601974
7449 0.228624831514266
7450 0.29131620162452
7451 0.0769563772325099
7452 0.131934521077312
7453 0.281334164060517
7454 0.229675957518369
7455 0.381755652180187
7456 0.176423076962669
7457 0.15841871611911
7458 0.230394724552974
7459 0.108655316724854
7460 0.143574505422763
7461 0.0759091388903241
7462 0.207860797812984
7463 0.184105219708153
7464 0.118102133751041
7465 0.133838141413849
7466 0.293707778932746
7467 0.0375202331406567
7468 0.0406622292434755
7469 0.174933911757958
7470 0.232114875236042
7471 0.0803738503886637
7472 0.0954237111823168
7473 0.105717057149544
7474 0.0180140272910839
7475 0.0406836575273403
7476 0.164629587018788
7477 0.132395377833131
7478 0.226311485137803
7479 0.149900779285761
7480 0.263488056125902
7481 0.255363537685275
7482 0.301030333961917
7483 0.491838865954789
7484 0.115899888118677
7485 0.285759727722481
7486 0.282635908630799
7487 0.160938510723124
7488 0.162900738085331
7489 0.452425283077215
7490 0.389651775571753
7491 0.836187227138898
7492 1.72832497702219
7493 6.44573989990748
7494 6.61784460171625
7495 2.54092749954151
7496 1.35759163010158
7497 1.31544683548196
7498 0.712047820517443
7499 0.715332243262726
7500 0.504778214892777
7501 0.246993684212833
7502 0.0891226693922839
7503 0.055737371268604
7504 0.131283161071247
7505 0.0849165885620698
7506 0.0482763493151052
7507 0.0437043168122823
7508 0.10749685062263
7509 0.117193980725178
7510 0.0911288532200354
7511 0.0297486355815105
7512 0.101345124096665
7513 0.141364560967808
7514 0.136835655235734
7515 0.176423175775009
7516 0.0614302657877552
7517 0.177618517193015
7518 0.108985158501427
7519 0.142825390891353
7520 0.198573298367329
7521 0.148838531414982
7522 0.190599927677833
7523 0.158843033492724
7524 0.250145370300176
7525 0.106329854317635
7526 0.29654338486749
7527 0.296048574492373
7528 0.0770583485127232
7529 0.0561992069289181
7530 0.0883457890379775
7531 0.178336395675535
7532 0.107547500187421
7533 0.131526458538449
7534 0.193733820361023
7535 0.148207430542926
7536 0.0473685783699698
7537 0.236970422760176
7538 0.224269270100838
7539 0.194204052113483
7540 0.166379370527099
7541 0.273022109713616
7542 0.0173414092529925
7543 0.103195427182217
7544 0.12331637796293
7545 0.0994877361213878
7546 0.151552651745461
7547 0.0181400372563602
7548 0.182278448547122
7549 0.114125362712055
7550 0.184893495615339
7551 0.116981116268674
7552 0.11939985388239
7553 0.13036763421153
7554 0.100781003085138
7555 0.162749891889649
7556 0.397893483840837
7557 0.125824658157861
7558 0.0230023506229496
7559 0.150393109599971
7560 0.0913837599978937
7561 0.0861145922275851
7562 0.229297365922107
7563 0.180392899913889
7564 0.219436733999274
7565 0.255076472940876
7566 0.193553448206155
7567 0.352755427315455
7568 0.254583649958965
7569 0.33426037900303
7570 0.159284866967687
7571 0.299091920383608
7572 0.100551257598967
7573 0.110419951552605
7574 0.189946203336673
7575 0.748983227608746
7576 0.561032455872348
7577 0.887006625497614
7578 1.42753734643186
7579 4.29149607262707
7580 7.29205521575752
7581 2.08685050784584
7582 1.02427836270313
7583 0.801462177982773
7584 0.484223223662996
7585 0.469032307263959
7586 0.499151183857784
7587 0.459557139810708
7588 0.303820910127236
7589 0.314793244961517
7590 0.273907310099261
7591 0.0939084140282243
7592 0.189977665205261
7593 0.277681287601978
7594 0.245362455639848
7595 0.171253182998245
7596 0.0886033433936529
7597 0.0682202179488013
7598 0.0789023903270917
7599 0.241487792910176
7600 0.0411013915298598
7601 0.187161342182143
7602 0.14922336050765
7603 0.308482776107934
7604 0.0493334901622089
7605 0.217628456293366
7606 0.204691637712073
7607 0.152843190539611
7608 0.170177334440129
7609 0.184424047651635
7610 0.172314493207841
7611 0.186545209139244
7612 0.299435918514371
7613 0.177084448556659
7614 0.0908104815630719
7615 0.0584725973182582
7616 0.101129133872127
7617 0.116317205806917
7618 0.111971209052863
7619 0.0687302203033457
7620 0.0643389811488907
7621 0.128451078337033
7622 0.0984111933354423
7623 0.219666033721721
7624 0.272123517689488
7625 0.224806861642722
7626 0.28900235864112
7627 0.131464778070517
7628 0.0819057521808653
7629 0.0776624882738674
7630 0.0745566767927683
7631 0.0735688803692535
7632 0.0367153397793472
7633 0.0289538737635861
7634 0.138335889079314
7635 0.142328506959673
7636 0.158607676597046
7637 0.0648654729611652
7638 0.165668385123224
7639 0.0629605732487511
7640 0.0553716484702077
7641 0.133795399940833
7642 0.205665286834801
7643 0.211728235119212
7644 0.0616782087847268
7645 0.232618285411447
7646 0.0310215927798499
7647 0.175762180245172
7648 0.225123549455238
7649 0.300876962958325
7650 0.125903953597639
7651 0.194202752717301
7652 0.150024453725625
7653 0.322162485101272
7654 0.247056282351147
7655 0.366339708151915
7656 0.103057264260747
7657 0.201325439669923
7658 0.106997819118606
7659 0.171766247090835
7660 0.368444396677386
7661 0.689134311344061
7662 0.617432006731599
7663 1.21014820261169
7664 1.78147665022902
7665 3.79198143833622
7666 10.3480090685082
7667 1.88458324461666
7668 0.99755761492651
7669 0.886696547084033
7670 0.540179312485857
7671 0.446453144571025
7672 0.513874133516478
7673 0.452855566155368
7674 0.444199340314006
7675 0.294599965429502
7676 0.2341968947501
7677 0.278530248138247
7678 0.13065924311765
7679 0.293969898413729
7680 0.227598810812265
7681 0.111106058076558
7682 0.116232797653175
7683 0.162584254105477
7684 0.200278119352632
7685 0.165640565449136
7686 0.0687380790942378
7687 0.287801254466011
7688 0.233511335458663
7689 0.246536293286978
7690 0.0590990551857697
7691 0.242838696633526
7692 0.27496932650529
7693 0.136142490650231
7694 0.225100826904901
7695 0.141951936067091
7696 0.126483198794664
7697 0.0422189877946735
7698 0.166017085175379
7699 0.0587824512097918
7700 0.120516821769749
7701 0.251768963494995
7702 0.103367692366263
7703 0.135470932584268
7704 0.228693640198318
7705 0.103344260399373
7706 0.0785847038431298
7707 0.227902958824048
7708 0.162532424647001
7709 0.10386040473762
7710 0.17513889225254
7711 0.197955351723179
7712 0.248970510009473
7713 0.162098680994918
7714 0.214529723580995
7715 0.104162648241093
7716 0.293633033233479
7717 0.0380603369425064
7718 0.0676880531681424
7719 0.171008085126986
7720 0.288060306220149
7721 0.143496945140279
7722 0.253737541751923
7723 0.131482973381496
7724 0.197551058202931
7725 0.043622808709286
7726 0.0188089934070974
7727 0.134542755417251
7728 0.170623202169431
7729 0.098438869654887
7730 0.0712925549093435
7731 0.0729383596483167
7732 0.130834382171791
7733 0.140126456706064
7734 0.135545608212184
7735 0.154543371427742
7736 0.0253574081843503
7737 0.106226406647051
7738 0.12114033720529
7739 0.16333864766145
7740 0.132058222453898
7741 0.0437299709136832
7742 0.170918908983892
7743 0.0794565623445416
7744 0.187682659746814
7745 0.434337704957433
7746 0.53137426680481
7747 0.679450497536917
7748 0.593532939521878
7749 1.00392294211891
7750 1.15223699241509
7751 1.93388677092219
7752 8.79924612115276
7753 0.803308822545034
7754 0.818444616078758
7755 0.777695015607181
7756 0.655422373863134
7757 0.54849986881715
7758 0.561774273078499
7759 0.559946157492779
7760 0.39639779682375
7761 0.254830299566812
7762 0.0927604152281856
7763 0.254771644452132
7764 0.0528095069471491
7765 0.193158996090272
7766 0.180634967191813
7767 0.0933412593228776
7768 0.0609627213707969
7769 0.0915473061553142
7770 0.130346048716328
7771 0.105501158678507
7772 0.0593589514252322
7773 0.190345197814636
7774 0.165610985787607
7775 0.196486565236004
7776 0.0939812556970176
7777 0.113014261939953
7778 0.10594915609789
7779 0.0546264886480033
7780 0.123542595978769
7781 0.0555589368885957
7782 0.118348612453741
7783 0.115951229288411
7784 0.213860479808056
7785 0.076640942553587
7786 0.0339849314572621
7787 0.169971185700867
7788 0.0619038233538
7789 0.169220260347982
7790 0.0745041942162957
7791 0.103911486475727
7792 0.0707181451396424
7793 0.132368650272122
7794 0.239302455785293
7795 0.268552336665064
7796 0.254446647223471
7797 0.144578387315786
7798 0.190207100766416
7799 0.1137947588353
7800 0.197855992951831
7801 0.117135524475881
7802 0.227235107154595
7803 0.134775305283362
7804 0.0745012240591452
7805 0.234706042674852
7806 0.275942603119041
7807 0.103261216283641
7808 0.24485296227959
7809 0.0263747234948812
7810 0.176951389601915
7811 0.0522245148493771
7812 0.016510401780836
7813 0.108134605078505
7814 0.0723010890093114
7815 0.147208590841965
7816 0.094337242849169
7817 0.0714377848973113
7818 0.0318412943778581
7819 0.121621048481187
7820 0.167938563625943
7821 0.153665460724212
7822 0.105659244557242
7823 0.11992727698234
7824 0.151946260795128
7825 0.0826235438720223
7826 0.0960998447971163
7827 0.0996291270925696
7828 0.177740666459657
7829 0.0417960432148042
7830 0.187825149949347
7831 0.327569108479204
7832 0.354020418065887
7833 0.538155994743953
7834 0.18234072501379
7835 0.465865179112945
7836 0.49034760363034
7837 0.670024883702859
7838 7.03634876155217
7839 0.719402091909501
7840 1.02733362799555
7841 0.713088756055842
7842 0.688082498763267
7843 0.493134084047694
7844 0.473814418245608
7845 0.533174962845995
7846 0.363502560362903
7847 0.130202912750546
7848 0.0579311493736288
7849 0.180035051723014
7850 0.110478869574296
7851 0.159477743894222
7852 0.113182333223219
7853 0.0293647500097789
7854 0.0190110776518501
7855 0.116735802713392
7856 0.114317694028295
7857 0.109139331292447
7858 0.0943087409105882
7859 0.040083581503751
7860 0.140498051163032
7861 0.112698573655016
7862 0.0577694481589885
7863 0.0549656397880647
7864 0.0977104536612324
7865 0.0992780612518412
7866 0.127407090483221
7867 0.112584841442357
7868 0.189345571168278
7869 0.18036294570376
7870 0.107356114136814
7871 0.16478873269697
7872 0.123481560024749
7873 0.0718320126552618
7874 0.0877965421422363
7875 0.137745148919347
7876 0.108170114944649
7877 0.131280248401885
7878 0.203660819262121
7879 0.0353507000448913
7880 0.227034546915109
7881 0.37161110766729
7882 0.219932548902222
7883 0.126906675435242
7884 0.016678815178077
7885 0.155241871730898
7886 0.0972166601075257
7887 0.154193316040048
7888 0.0582279199132891
7889 0.134525656953771
7890 0.107920253221394
7891 0.108619352491121
7892 0.0586534401760827
7893 0.232392285885055
7894 0.124504938049377
7895 0.0902936137127468
7896 0.15302223685271
7897 0.104117391612014
7898 0.178832144413928
7899 0.163440164846144
7900 0.0503067962895056
7901 0.225508433624109
7902 0.0786182072623334
7903 0.0766857201629647
7904 0.0334868265113408
7905 0.0868472800256706
7906 0.172416899909852
7907 0.172196145758978
7908 0.122063316444617
7909 0.0654553172495435
7910 0.148612427536131
7911 0.0718130015369802
7912 0.0231314967815465
7913 0.146136982685745
7914 0.201396315630963
7915 0.0330956965250775
7916 0.258421509327096
7917 0.456731361434407
7918 0.521626558215945
7919 0.435371380531877
7920 0.321076012147629
7921 0.326222868965869
7922 0.464356417977991
7923 1.13471655452576
7924 9.64770622721974
7925 2.44135950172916
7926 1.77700488738558
7927 1.15369189876871
7928 1.16720911555081
7929 0.889124651602143
7930 0.743484832807868
7931 0.500884211926217
7932 0.346284154044822
7933 0.185407266832778
7934 0.166621130696048
7935 0.189496688445428
7936 0.110137771277852
7937 0.0816334808944468
7938 0.159929702590337
7939 0.114808530327856
7940 0.145544557027466
7941 0.14721607634794
7942 0.157039315829637
7943 0.151755507086149
7944 0.179194710763117
7945 0.151229100757864
7946 0.0896384463575135
7947 0.132191179713082
7948 0.141376118835539
7949 0.129165842268528
7950 0.141895301867199
7951 0.158130190680869
7952 0.130237514480792
7953 0.106754128300651
7954 0.230876705196441
7955 0.121073335724819
7956 0.188497290486272
7957 0.0678452446999677
7958 0.0458026508467108
7959 0.114590885885332
7960 0.0849941368765358
7961 0.166893092888126
7962 0.148524610458318
7963 0.169974936260931
7964 0.127744033761838
7965 0.138206329516266
7966 0.197322989415064
7967 0.128700583352891
7968 0.0692838068551182
7969 0.14759720907652
7970 0.206184305401959
7971 0.238229686734435
7972 0.18461912426117
7973 0.20699626892049
7974 0.210154676523763
7975 0.16864186029817
7976 0.175123127824249
7977 0.19956567899978
7978 0.228696135389789
7979 0.137377593677892
7980 0.134791625155142
7981 0.0601492923570433
7982 0.106772276958132
7983 0.0553827591017946
7984 0.0703748474617931
7985 0.0812353113534901
7986 0.0481236970620138
7987 0.107070692852431
7988 0.0618001226302792
7989 0.0292863021987341
7990 0.105202222667604
7991 0.0630635258813852
7992 0.100322153707587
7993 0.122868531117273
7994 0.0407665986466263
7995 0.110138463588294
7996 0.036466020402016
7997 0.0235377744795815
7998 0.157211263849313
7999 0.235269832977139
8000 0.21370122088851
8001 0.0955956286913481
8002 0.269315396666853
8003 0.31670464025774
8004 0.265078537566166
8005 0.290125228800009
8006 0.19506391874704
8007 0.284951718136247
8008 0.896688522176172
8009 2.09244854628554
8010 9.23619692912054
8011 4.31408916658964
8012 2.52377470676626
8013 1.3193036540807
8014 1.21533908637365
8015 0.699991469720084
8016 0.655776618779209
8017 0.330930325458337
8018 0.273571931858161
8019 0.0825482670574565
8020 0.0260751984591092
8021 0.0863946266665009
8022 0.0627619796894834
8023 0.0280318393887115
8024 0.0693779782105963
8025 0.0891211035309541
8026 0.0796797032247705
8027 0.0802515794368906
8028 0.0419767938328314
8029 0.148492167343594
8030 0.151798452670468
8031 0.131001529436605
8032 0.116202522233725
8033 0.103236537951835
8034 0.194706166555483
8035 0.160491945426942
8036 0.0662626285937782
8037 0.163566771703352
8038 0.0754155525386434
8039 0.174898824656481
8040 0.0946749822238968
8041 0.116382592032459
8042 0.0711749356323918
8043 0.12223802844046
8044 0.0658432658613021
8045 0.142751047202253
8046 0.144794227700778
8047 0.179183433737224
8048 0.0458163912538151
8049 0.263146348687068
8050 0.100142272806747
8051 0.038247105918888
8052 0.227950600698269
8053 0.165712171175932
8054 0.0519288229977637
8055 0.123105777332554
8056 0.11292915022617
8057 0.133379617143619
8058 0.236225557315724
8059 0.168573512603649
8060 0.112146618720067
8061 0.192121972265615
8062 0.0719463932237182
8063 0.151049692411689
8064 0.0645405163432899
8065 0.208899599577112
8066 0.120003849184817
8067 0.15458933513452
8068 0.0342867497043896
8069 0.1267657217561
8070 0.0699354519539421
8071 0.0264221666220714
8072 0.00172359775714059
8073 0.10386171907205
8074 0.086922428974662
8075 0.10390208690961
8076 0.114693782933193
8077 0.112877511356069
8078 0.0427080876365317
8079 0.0828844369631345
8080 0.119462197125175
8081 0.048780195782449
8082 0.103774128514666
8083 0.131448625661868
8084 0.191103426306388
8085 0.234846554428582
8086 0.219315780889051
8087 0.0994895402026455
8088 0.321039325713337
8089 0.429740727757578
8090 0.383931058098846
8091 0.416062389372751
8092 0.201086756410803
8093 0.59704559719348
8094 0.935984833770384
8095 1.80209766019917
8096 6.71251667743952
8097 4.92237085958077
8098 2.5197789227821
8099 1.21755288460519
8100 1.2834628709697
8101 0.699320528569656
8102 0.738186418923936
8103 0.521682298558951
8104 0.129469411909588
8105 0.162243511243828
8106 0.108101416871768
8107 0.0617013654459951
8108 0.0960397083691106
8109 0.100431204366864
8110 0.0738159469839532
8111 0.250259763450459
8112 0.087426664315454
8113 0.0215092426557001
8114 0.0840640484988656
8115 0.134038813907079
8116 0.1450542899006
8117 0.0696294421470231
8118 0.069485707925001
8119 0.0972929228905329
8120 0.186859892982161
8121 0.104022285009728
8122 0.155945538636955
8123 0.180092314427267
8124 0.18252559592508
8125 0.189135405000097
8126 0.198492864991879
8127 0.0430239903000954
8128 0.152127368646194
8129 0.114519002693585
8130 0.129112943743123
8131 0.164941362526558
8132 0.148870129913922
8133 0.124641118304348
8134 0.0891690862263422
8135 0.146184224911774
8136 0.106966466772099
8137 0.0570846714264799
8138 0.0928670912658276
8139 0.0298942250140913
8140 0.212738737238245
8141 0.181299972653104
8142 0.133932161136451
8143 0.14390864791554
8144 0.146515897504718
8145 0.145868310994305
8146 0.0774248906502951
8147 0.142151108102871
8148 0.11122163838136
8149 0.0979695563270743
8150 0.0802923763560392
8151 0.0739981354737861
8152 0.118974844577829
8153 0.067423845026324
8154 0.0406935011977787
8155 0.0264276425046722
8156 0.0724760341650758
8157 0.0368402074329
8158 0.0477479819019423
8159 0.122256007544445
8160 0.105905527132384
8161 0.107239599229696
8162 0.165238769308184
8163 0.157750207020417
8164 0.137260001502304
8165 0.174890073630433
8166 0.152090971846542
8167 0.132623529831168
8168 0.144808341775885
8169 0.113884466560589
8170 0.268830093982962
8171 0.184057673154622
8172 0.254627666606847
8173 0.101114375472597
8174 0.25593069810048
8175 0.233603788111406
8176 0.154666562549542
8177 0.366403561361756
8178 0.700279897995477
8179 0.842206267308891
8180 1.24568132545133
8181 2.07071378193657
8182 5.89764566525063
8183 6.65898296536205
8184 2.37325555126393
8185 1.09022636283122
8186 0.812697737373117
8187 0.332724497851534
8188 0.203959139986008
8189 0.221344408857339
8190 0.241063873677844
8191 0.233070804893462
8192 0.128537294949665
8193 0.0610075209052996
8194 0.111660379475623
8195 0.116845902267444
8196 0.150277033010204
8197 0.111890479559026
8198 0.0584762129772437
8199 0.0131895148993807
8200 0.0492997773380359
8201 0.11686066367323
8202 0.128470556334916
8203 0.113721607103744
8204 0.0461401606601059
8205 0.150107491621472
8206 0.187560104918532
8207 0.0812621903225271
8208 0.0661499840544505
8209 0.138106751423005
8210 0.0772682745725453
8211 0.224391810440269
8212 0.102689771412733
8213 0.0590113756458787
8214 0.121719396914036
8215 0.20914180217495
8216 0.111684608139124
8217 0.0853446999267823
8218 0.204014235121135
8219 0.17523932054057
8220 0.126133944215589
8221 0.288948715643664
8222 0.117466776360096
8223 0.0361627433104084
8224 0.106871175699384
8225 0.121373107089285
8226 0.0748580308000262
8227 0.0213668217759678
8228 0.143188292405869
8229 0.0115193171804914
8230 0.132290979311184
8231 0.0584131524987068
8232 0.0286269994485785
8233 0.135207680226842
8234 0.0247925470817032
8235 0.106215609627461
8236 0.0259404296046165
8237 0.156600059580931
8238 0.149858534134839
8239 0.084329218152206
8240 0.038276221583688
8241 0.0916160153638042
8242 0.0286590238733312
8243 0.0974033900398434
8244 0.0640757711265747
8245 0.0495223933603328
8246 0.185923432045662
8247 0.128734969215963
8248 0.142260332630476
8249 0.040797174987982
8250 0.105189339471434
8251 0.189808345744517
8252 0.241192585447552
8253 0.19661434115812
8254 0.22249159070402
8255 0.183892913056619
8256 0.141839787149612
8257 0.223452952806625
8258 0.163689593964155
8259 0.0353320118033169
8260 0.252261673956768
8261 0.186343347554851
8262 0.23902323287883
8263 0.404489791392796
8264 0.598114731208152
8265 0.814718541401579
8266 1.0647833746404
8267 1.63497245176828
8268 3.97670117303881
8269 8.53916844677933
8270 2.0535660637091
8271 0.852867984636164
8272 0.724768024764998
8273 0.484734731743638
8274 0.458252446547179
8275 0.535331264614805
8276 0.561584683862737
8277 0.319339041094742
8278 0.243316972469731
8279 0.248929621277043
8280 0.176126611949621
8281 0.0904831786322924
8282 0.140781260365195
8283 0.190830029693632
8284 0.143769118172129
8285 0.0745029787168854
8286 0.0638944795081566
8287 0.0572636890684396
8288 0.217875543177488
8289 0.0763836013349564
8290 0.120304021683602
8291 0.153028588098287
8292 0.0331923571040137
8293 0.13494078028911
8294 0.0984029375920634
8295 0.0490575456469697
8296 0.120300633009922
8297 0.0936332707874761
8298 0.146981991298741
8299 0.274090171171587
8300 0.250701964737919
8301 0.251367219141554
8302 0.178147536575243
8303 0.143602859139525
8304 0.17244599724895
8305 0.0525287028486489
8306 0.225493011095476
8307 0.230278007134812
8308 0.191348078257097
8309 0.0954042794876379
8310 0.0998965922085222
8311 0.0879398310585808
8312 0.105778096119567
8313 0.166579274353124
8314 0.144594535432515
8315 0.0979898083767705
8316 0.194670948575421
8317 0.0271497926867845
8318 0.0291806112720086
8319 0.128659666493646
8320 0.144251189720773
8321 0.12089618434376
8322 0.0876068507373064
8323 0.111227189810999
8324 0.0174789901753327
8325 0.0453790750793893
8326 0.0617337285190859
8327 0.110337637585274
8328 0.135666852656792
8329 0.119364552623941
8330 0.102472667802282
8331 0.101568595322009
8332 0.06881739753697
8333 0.160500268568834
8334 0.19010033785804
8335 0.105205747049788
8336 0.0560467348570984
8337 0.0995207974580148
8338 0.130509040278867
8339 0.163364875258518
8340 0.153301452552335
8341 0.171169014635638
8342 0.178397194332735
8343 0.144643964769965
8344 0.157229932338206
8345 0.129499940661179
8346 0.169936969148579
8347 0.111313143331702
8348 0.303590207918592
8349 0.488159153443008
8350 0.667981911979338
8351 0.757652409686773
8352 1.00128319517399
8353 1.42986720510291
8354 2.3187280020236
8355 9.95062334443135
8356 1.40239938066567
8357 0.719612964253417
8358 0.553386524823178
8359 0.50796744670187
8360 0.315484593282131
8361 0.445161683708132
8362 0.399934360770811
8363 0.191892855257655
8364 0.109216727532949
8365 0.123235852493623
8366 0.0692037152441634
8367 0.0421271866300423
8368 0.0773137992805783
8369 0.103341785499708
8370 0.0658917044523493
8371 0.0168684973189123
8372 0.0915094600077902
8373 0.0511899036810209
8374 0.0377544102966115
8375 0.057209698854139
8376 0.0716736086287623
8377 0.122142558206204
8378 0.0313993962460447
8379 0.104829897234794
8380 0.0590016082861631
8381 0.056428172897994
8382 0.0296907566372887
8383 0.0771444303978648
8384 0.103115679976311
8385 0.111897698181604
8386 0.137127554581188
8387 0.148370322843095
8388 0.0771288858176235
8389 0.0986515653407427
8390 0.191015525244631
8391 0.112041407238605
8392 0.221104781185037
8393 0.160037756621771
8394 0.113592228952821
8395 0.0458467936275342
8396 0.114562471685051
8397 0.135778108025457
8398 0.143899977874748
8399 0.194238606989019
8400 0.182051210012306
8401 0.132163832701015
8402 0.149946143058425
8403 0.0855151502397743
8404 0.140859564538039
8405 0.200514330529091
8406 0.142349014166384
8407 0.110501097045933
8408 0.0673026036741355
8409 0.195786488131268
8410 0.0671281440596096
8411 0.207357669493052
8412 0.0356662613606632
8413 0.0997826456467266
8414 0.0631055143092551
8415 0.0732681438025124
8416 0.031888720407972
8417 0.059667084781728
8418 0.119674859525927
8419 0.0835014349026997
8420 0.0546005902318935
8421 0.0322806586114791
8422 0.13283182490229
8423 0.0914293871445362
8424 0.033570005462351
8425 0.0383327712469607
8426 0.0777855020387615
8427 0.140615994627991
8428 0.069733372666631
8429 0.147725589516632
8430 0.0365921218436037
8431 0.049281123451325
8432 0.0682701215604953
8433 0.0659970351671926
8434 0.222968640724622
8435 0.297703548495252
8436 0.313431153899737
8437 0.335754275973136
8438 0.386160474364891
8439 0.509378546300979
8440 0.827257908849714
8441 4.82221288307119
8442 0.448712372077661
8443 0.524544295852074
8444 0.32850506186862
8445 0.374505488560608
8446 0.417569175740541
8447 0.427271128948999
8448 0.26095218977429
8449 0.172147997306412
8450 0.144709405628064
8451 0.0594979450477186
8452 0.11464866405168
8453 0.130278334954015
8454 0.0680547889475535
8455 0.139060581406079
8456 0.0716363973600154
8457 0.168056370976047
8458 0.170380012440849
8459 0.216447228709346
8460 0.171104934088039
8461 0.0563257955684029
8462 0.0563970757122214
8463 0.1212175409328
8464 0.210342864947928
8465 0.0348944723084414
8466 0.0777012710596727
8467 0.161999285580557
8468 0.00812270087063335
8469 0.0515680124748052
8470 0.0800919421367392
8471 0.102416082117871
8472 0.0657644425636777
8473 0.200008775776213
8474 0.0797608673136359
8475 0.0491157193520005
8476 0.123404358076683
8477 0.094399564824443
8478 0.112911303887002
8479 0.0662968863829136
8480 0.162337704306795
8481 0.0999708401432779
8482 0.102376082149809
8483 0.195719813000072
8484 0.183445197315458
8485 0.216359336678365
8486 0.0709265815781234
8487 0.182321884819243
8488 0.161648637986385
8489 0.114025889880413
8490 0.197936412619593
8491 0.0772463172853359
8492 0.102664041274869
8493 0.175781322032964
8494 0.0831634712183829
8495 0.134575258059399
8496 0.128167212465021
8497 0.191233107643744
8498 0.104899522832744
8499 0.00642547518513393
8500 0.0955479499964705
8501 0.15263185822443
8502 0.101284658259537
8503 0.168789888264546
8504 0.0397844189963686
8505 0.126441936485596
8506 0.106382911765266
8507 0.0348774750736337
8508 0.0800575459442349
8509 0.115797913515056
8510 0.0960152851591752
8511 0.091727800137652
8512 0.0878926263774822
8513 0.111964274542105
8514 0.0752901001937293
8515 0.0713219189166473
8516 0.0707624818482532
8517 0.060792017769709
8518 0.0238852460645599
8519 0.214129330134098
8520 0.308675958580121
8521 0.334562103547095
8522 0.3196973043441
8523 0.227552881609663
8524 0.297423168340774
8525 0.377452184401103
8526 1.0193385263672
8527 8.38296069580457
8528 2.01114059290169
8529 1.41937552918631
8530 0.854126036653638
8531 0.816295148205445
8532 0.620020982414236
8533 0.65817458057284
8534 0.42143033277825
8535 0.145228421067848
8536 0.0650378205144217
8537 0.0709221497213774
8538 0.139855489816169
8539 0.104126534620043
8540 0.130677621785978
8541 0.153818537986256
8542 0.0585461943221003
8543 0.0780642533925045
8544 0.0992973725132413
8545 0.113815675420104
8546 0.140292237232101
8547 0.0114246426624987
8548 0.0711079648741495
8549 0.0179816640130408
8550 0.154091077221683
8551 0.0866382479300225
8552 0.0498253130075639
8553 0.0384051599832789
8554 0.054599487208131
8555 0.0948723274777467
8556 0.103530162669526
8557 0.1758134120639
8558 0.0439757083089039
8559 0.183846752229679
8560 0.0807499290600007
8561 0.0285439247196699
8562 0.0837427577062949
8563 0.0807123179306652
8564 0.161252762781183
8565 0.0220902862226182
8566 0.224092771960495
8567 0.0347236548141238
8568 0.0424011835463253
8569 0.230926626967045
8570 0.186425225763911
8571 0.118297971564998
8572 0.0397063407709127
8573 0.13825435998446
8574 0.0453367011748251
8575 0.21316921230429
8576 0.1641506178312
8577 0.120538957821474
8578 0.098796489893627
8579 0.0953188948614702
8580 0.0854336862206063
8581 0.198314504189411
8582 0.0124541420022635
8583 0.134296181156324
8584 0.0414666035365025
8585 0.11897204511956
8586 0.0316657005084788
8587 0.0415344689893061
8588 0.110506086681248
8589 0.0248148179123254
8590 0.126249241138293
8591 0.06702959302084
8592 0.0373570696377919
8593 0.061855766320015
8594 0.0847027099677583
8595 0.085464194918022
8596 0.073072046844909
8597 0.0140703887367959
8598 0.0534802063808821
8599 0.0499197597021056
8600 0.0687837997908406
8601 0.0783539547953996
8602 0.0411714545089463
8603 0.100604838246658
8604 0.0782133626484684
8605 0.0714423328002938
8606 0.147261809722885
8607 0.24011984267672
8608 0.24625200106628
8609 0.0887822165862288
8610 0.107627961203145
8611 0.119791388937551
8612 0.116970632120936
8613 1.15765677347673
8614 0.354370462549836
8615 0.285349794886409
8616 0.251893425054509
8617 0.309698240235353
8618 0.19873450232222
8619 0.162031690177406
8620 0.167151481768706
8621 0.143527904421123
8622 0.0686733792651528
8623 0.0379531199617959
8624 0.0917677698715281
8625 0.0718005365108004
8626 0.0685471200918784
8627 0.0248570959844829
8628 0.0525522508770463
8629 0.072725617114349
8630 0.105034054512744
8631 0.0932083730946657
8632 0.114284127411533
8633 0.0487797056815772
8634 0.0176087918486506
8635 0.00991267008056748
8636 0.127154407778107
8637 0.103222269625375
8638 0.0410920521059382
8639 0.0246256076928339
8640 0.105100429298516
8641 0.0454976098933138
8642 0.103822142528004
8643 0.157053956260365
8644 0.0568447171449839
8645 0.147415232449521
8646 0.0845341877314801
8647 0.0210817543005088
8648 0.0905862052564927
8649 0.0505817056549451
8650 0.0688971903358556
8651 0.110537577783154
8652 0.139235171117876
8653 0.0468830183037071
8654 0.036465168717498
8655 0.128798828862976
8656 0.105557651756844
8657 0.0530310533404353
8658 0.108519946258466
8659 0.0425727643832129
8660 0.0787906369551739
8661 0.17175216063566
8662 0.165148063243276
8663 0.0739624356121012
8664 0.09126384846596
8665 0.084405409086079
8666 0.0869275433614929
8667 0.0804716282134236
8668 0.0615568392812212
8669 0.0990626715420146
8670 0.07257521215827
8671 0.0772318480529775
8672 0.0942388505493055
8673 0.0280619693529192
8674 0.0257037344727322
8675 0.0233869416533773
8676 0.0456401765818619
8677 0.0401477617595243
8678 0.0191002171408602
8679 0.0584448886683011
8680 0.0568047135594924
8681 0.0100268236033865
8682 0.0911309296547878
8683 0.0895404572317358
8684 0.0400238573635284
8685 0.091261001170888
8686 0.0851095828692517
8687 0.0736950110677862
8688 0.146219146413228
8689 0.183734137757255
8690 0.06238408099074
8691 0.195118228928035
8692 0.283693833300777
8693 0.177802147299277
8694 0.19134128277266
8695 0.225260719459885
8696 0.49787297621598
8697 0.719836652806622
8698 1.5089460834859
8699 5.91161663214063
8700 3.74342194959527
8701 1.65448354752757
8702 0.833824930510664
8703 0.723326241345116
8704 0.31514313566871
8705 0.218486964143675
8706 0.165603383730443
8707 0.215616158434914
8708 0.172767342697933
8709 0.0673926026235495
8710 0.124477765127342
8711 0.110800303429495
8712 0.0386147221447416
8713 0.0964224435594151
8714 0.0779544681326813
8715 0.0953351728186609
8716 0.0695165793183528
8717 0.0416530812588659
8718 0.0546681301740954
8719 0.115628393790233
8720 0.0512675359403586
8721 0.0669434152497351
8722 0.0431628090157949
8723 0.0657820589747116
8724 0.0458037158280018
8725 0.0407988486034276
8726 0.058732366421749
8727 0.00541021107944031
8728 0.0797890551553733
8729 0.140633515043256
8730 0.025363874317555
8731 0.127427319375605
8732 0.174491674295325
8733 0.0345280766934968
8734 0.0724578245825098
8735 0.0711130079316726
8736 0.0439750152967098
8737 0.0801648085298639
8738 0.197337545358942
8739 0.0461711499086859
8740 0.0740873564218267
8741 0.143350159858879
8742 0.109007713918582
8743 0.0419929387962501
8744 0.146772689432625
8745 0.0737770467962534
8746 0.0490985724251591
8747 0.120185868078326
8748 0.0581291866781225
8749 0.0405106374436046
8750 0.156200916588363
8751 0.0807956323341062
8752 0.00779432240231338
8753 0.0589002867190043
8754 0.091378197967217
8755 0.054788816202107
8756 0.0767214020054504
8757 0.0587933678827767
8758 0.0777274180403385
8759 0.0644852382211149
8760 0.0631777706268965
8761 0.0452186553632937
8762 0.0191853810776166
8763 0.0294272987139762
8764 0.0368491248331736
8765 0.02851365515367
8766 0.0677182484261495
8767 0.0413754717761262
8768 0.0504584597694274
8769 0.103330011629627
8770 0.0375516658090746
8771 0.036901093265567
8772 0.085260640610792
8773 0.101108523902148
8774 0.115023217324612
8775 0.099517742341689
8776 0.00962530179613139
8777 0.10866096656541
8778 0.148756580281487
8779 0.171363594745379
8780 0.300879538101947
8781 0.293267064178791
8782 0.590349271762358
8783 0.768931803215878
8784 1.26786579869799
8785 3.71640601092861
8786 4.05381322939641
8787 1.44164471392206
8788 0.688521264523353
8789 0.532494719063957
8790 0.343560761095313
8791 0.25668744764773
8792 0.247007988842282
8793 0.165049662264693
8794 0.199072006916085
8795 0.118424512814182
8796 0.117679057288448
8797 0.0971655589743098
8798 0.0603985890927817
8799 0.0280000753592804
8800 0.07615865781549
8801 0.0289896427945356
8802 0.0313473923844841
8803 0.0439617413151618
8804 0.0617071049443668
8805 0.0738523981978273
8806 0.0484834415932084
8807 0.00980367612907693
8808 0.0670665859937362
8809 0.0735029801072644
8810 0.0370515553790819
8811 0.029472074584369
8812 0.0602777453710391
8813 0.0434908095821038
8814 0.030927712937368
8815 0.0437026690395428
8816 0.0278672096361081
8817 0.0806400196923249
8818 0.054122385151424
8819 0.0150046808475635
8820 0.0411286391827574
8821 0.0581310543194962
8822 0.0470373468374429
8823 0.0916045723474183
8824 0.108021927976283
8825 0.0360447224793888
8826 0.0444596816924823
8827 0.0714091337572984
8828 0.0213022958175132
8829 0.107682031490176
8830 0.112003452107296
8831 0.148731781781339
8832 0.064070847095916
8833 0.138938763245746
8834 0.0771189883324453
8835 0.0261241917440422
8836 0.0673646596466249
8837 0.114477674111448
8838 0.0924836167655934
8839 0.114472705729119
8840 0.0596471349536436
8841 0.0623230595671448
8842 0.119560854846524
8843 0.0335741964964208
8844 0.0282577695365394
8845 0.0562507912627314
8846 0.0681753510675507
8847 0.0363269909214828
8848 0.0820902406029902
8849 0.0424262262226265
8850 0.0735726207993472
8851 0.0359832894305488
8852 0.0138957544342576
8853 0.0467793639684435
8854 0.0835276931786491
8855 0.0876261145216086
8856 0.124720343316693
8857 0.0575948850336733
8858 0.106989164970939
8859 0.0280245616942576
8860 0.118075286515169
8861 0.0945557828677389
8862 0.0552824076635001
8863 0.129216395545922
8864 0.0736258596489633
8865 0.104198824411446
8866 0.242128885195152
8867 0.453819457229331
8868 0.579314700050363
8869 0.815621016694136
8870 1.34445966322036
8871 2.9780579514207
8872 5.78866468205786
8873 1.48601014811826
8874 0.676538655078389
8875 0.460579182201564
8876 0.194017839884498
8877 0.220699338120604
8878 0.169101138547618
8879 0.246813982540286
8880 0.159679695617353
8881 0.0728282472974806
8882 0.118821994788521
8883 0.0728675807634271
8884 0.0112420336880363
8885 0.0874097552268151
8886 0.0975348465109821
8887 0.0707040199390273
8888 0.0443999279976582
8889 0.0453022906338533
8890 0.0389159502785314
8891 0.0831101522608775
8892 0.0586543605612281
8893 0.0704084683396825
8894 0.0702817266681149
8895 0.0797127355524269
8896 0.081821296323664
8897 0.0689093067594617
8898 0.0383673888132772
8899 0.0831155510702453
8900 0.0358075823361798
8901 0.0792076618571634
8902 0.140185654422132
8903 0.114901740399518
8904 0.0591279015589019
8905 0.0640409237805426
8906 0.0748929213779329
8907 0.0834356112164068
8908 0.0240170281634457
8909 0.064910441704141
8910 0.0579344108455431
8911 0.0649888118057151
8912 0.0631149131517421
8913 0.0666516122556313
8914 0.0402538882775702
8915 0.0704219594356823
8916 0.101562026446024
8917 0.0901454122820816
8918 0.066785120227748
8919 0.121651721265122
8920 0.0390202869902103
8921 0.0589679198690013
8922 0.0374892687791501
8923 0.0675011049155378
8924 0.0617939348944957
8925 0.0778262794792014
8926 0.0415012723196404
8927 0.00722708896167573
8928 0.0703135519615546
8929 0.0701847959197624
8930 0.0415181407542241
8931 0.0190267010915244
8932 0.0592600558508001
8933 0.0390559212660137
8934 0.0313785998638916
8935 0.0976597987950333
8936 0.0788779390500545
8937 0.0170784356259753
8938 0.0181054974853497
8939 0.069326219563906
8940 0.0754678443133242
8941 0.0811548234412126
8942 0.0537055765184197
8943 0.0235965860635632
8944 0.0472050050278198
8945 0.0352456890730626
8946 0.0213093006015327
8947 0.0554004591510978
8948 0.0330105307015751
8949 0.0340105567701211
8950 0.097771885806891
8951 0.21307294833085
8952 0.259638417096872
8953 0.297351126406041
8954 0.172094777770673
8955 0.224815706892373
8956 0.375093189028634
8957 0.668381793504801
8958 2.52432163378806
8959 0.823992930552688
8960 0.535764723458135
8961 0.306243737560161
8962 0.250369038213735
8963 0.313088443924358
8964 0.288919233010664
8965 0.262621179116853
8966 0.108064507258157
8967 0.0366652841559082
8968 0.101380172646483
8969 0.0276118516995357
8970 0.0432766604759717
8971 0.0903275114839749
8972 0.0799996582445536
8973 0.0545668627906084
8974 0.0248072747046546
8975 0.0126658610144877
8976 0.0649266401826434
8977 0.127631829460789
8978 0.0557367839132927
8979 0.0529503104232401
8980 0.00785405540383863
8981 0.119702877985958
8982 0.0521181790979326
8983 0.0636011611181804
8984 0.0342124414527358
8985 0.0317860124735375
8986 0.0491683372418309
8987 0.0443186525444247
8988 0.102416118570741
8989 0.032854335287935
8990 0.17049035971313
8991 0.075514339189012
8992 0.0804992237396548
8993 0.00380004935264152
8994 0.0601116885347703
8995 0.0688024117323534
8996 0.13233885609729
8997 0.0742212333674127
8998 0.0750863236948814
8999 0.0617216930355241
9000 0.0690164695412883
9001 0.0547500889526039
9002 0.0728615482960052
9003 0.054180934742113
9004 0.0570202899189866
9005 0.0803612875372746
9006 0.0367464278717398
9007 0.0606753144609229
9008 0.0545639580862108
9009 0.0562213161955141
9010 0.0207298713284204
9011 0.0342041610331651
9012 0.0865353059790768
9013 0.00174328788589792
9014 0.0830703982357838
9015 0.0352322085205556
9016 0.0918553091062165
9017 0.0828620343153886
9018 0.015252506745205
9019 0.0742193574963346
9020 0.0361158587507027
9021 0.0689154664834275
9022 0.0675906646462579
9023 0.0537707216996466
9024 0.0573791247966278
9025 0.0906489446964228
9026 0.100613309958656
9027 0.0582383890635628
9028 0.0796676873217171
9029 0.0829189479321814
9030 0.0855954334619343
9031 0.108368840003646
9032 0.0819083705377341
9033 0.0578672833724591
9034 0.0963814733239491
9035 0.0609355201985328
9036 0.100062235422107
9037 0.268750704080712
9038 0.390143734043681
9039 0.370685873047885
9040 0.440773354974181
9041 0.499650098913682
9042 0.660631971168176
9043 0.996723144262956
9044 6.17925225454506
9045 0.688843579253333
9046 0.446815711974798
9047 0.342848597322554
9048 0.337967900351108
9049 0.312908460815567
9050 0.344391190382046
9051 0.295664478375764
9052 0.156354569553963
9053 0.0749962915871866
9054 0.0541865166376743
9055 0.0715789104996849
9056 0.0508064693308009
9057 0.0572618819374167
9058 0.0805264691079897
9059 0.0338427539144757
9060 0.0511533891750577
9061 0.0562867898241388
9062 0.0920104416350519
9063 0.0364034909453657
9064 0.0374276637695209
9065 0.0375228018547653
9066 0.0836387900804963
9067 0.0642172005844626
9068 0.0588426726246158
9069 0.0583708520189478
9070 0.0556869172888269
9071 0.0400495473978693
9072 0.0461850264893216
9073 0.0620759327062251
9074 0.0332237187234943
9075 0.0286228074907558
9076 0.0671437594507869
9077 0.0437868384794489
9078 0.025985266591206
9079 0.0776616579658239
9080 0.0238383163711301
9081 0.0346657864443177
9082 0.0318911001688302
9083 0.0582014416329842
9084 0.0608172901412988
9085 0.0484851131687083
9086 0.0377931288278453
9087 0.0474161746917818
9088 0.0726596853149188
9089 0.0172473942665942
9090 0.0473586789967569
9091 0.0688485465043583
9092 0.0265797077479106
9093 0.0637533840296034
9094 0.0459808619621642
9095 0.0348344860134717
9096 0.065507747845567
9097 0.0216608133030318
9098 0.0504479327128792
9099 0.0206734571696688
9100 0.0237823730538684
9101 0.024355381850923
9102 0.0188303158285796
9103 0.0232265463444899
9104 0.0439150032294507
9105 0.0276881286998134
9106 0.0256491500629844
9107 0.0675180053654929
9108 0.0249817960149612
9109 0.0174302980800484
9110 0.0335435275711232
9111 0.0761827012557775
9112 0.0392274138564965
9113 0.0128704825940277
9114 0.0352164223232747
9115 0.0272264781407192
9116 0.0533554867191565
9117 0.0390254426054678
9118 0.0263569037480823
9119 0.0610750522903058
9120 0.0744415165847942
9121 0.0631163386033275
9122 0.12672158289471
9123 0.240664648869031
9124 0.32270935502221
9125 0.322848321605078
9126 0.217033371013338
9127 0.268099059872789
9128 0.389571197949507
9129 0.497036007653496
9130 4.30340150401619
9131 0.501638456172431
9132 0.450268167929038
9133 0.30548755145512
9134 0.367223502435276
9135 0.268093287862987
9136 0.317553947191569
9137 0.284961181179332
9138 0.154515363070549
9139 0.0955540066513563
9140 0.0753627696222457
9141 0.0846073385339528
9142 0.0381208336042995
9143 0.0770548708597958
9144 0.0883550467048902
9145 0.0345122732684551
9146 0.047042802104982
9147 0.103059231659276
9148 0.0994091850547214
9149 0.0830312457076646
9150 0.0228247457313783
9151 0.0448834860796524
9152 0.0771110298506568
9153 0.0658555097694451
9154 0.0130413049741127
9155 0.0534930789503806
9156 0.0357583918411041
9157 0.0615188809312313
9158 0.0309070112382994
9159 0.0369833528530139
9160 0.033631598404655
9161 0.0377639532862167
9162 0.0878824973232397
9163 0.0117296376449677
9164 0.00850457847490767
9165 0.0481567736799587
9166 0.0147733831528307
9167 0.0613783739130973
9168 0.0257331222310961
9169 0.0632449726766221
9170 0.0204527374345558
9171 0.0704970382762668
9172 0.0392752586024448
9173 0.0359753880713867
9174 0.0533181617253628
9175 0.0385292481684235
9176 0.0832373895793352
9177 0.047095076283805
9178 0.103131699039331
9179 0.100910458456701
9180 0.0645143305800181
9181 0.0352826170524198
9182 0.0880601650206564
9183 0.0801101016232106
9184 0.165261575581267
9185 0.0746947968116731
9186 0.110683521719846
9187 0.0352021784144782
9188 0.0434294405921455
9189 0.0555024626059011
9190 0.0315879206530991
9191 0.0356091720141571
9192 0.0406132074276001
9193 0.0544626629345116
9194 0.0158673833313395
9195 0.0491388395455168
9196 0.0451364915427559
9197 0.0959689818286928
9198 0.0327128967003716
9199 0.0326962532558931
9200 0.0268861714279167
9201 0.0185363886316484
9202 0.0776061437438395
9203 0.0763891565115772
9204 0.0123362819935697
9205 0.0562994905873881
9206 0.103423220082932
9207 0.0721544920329515
9208 0.105505824470619
9209 0.181845627526098
9210 0.176148116157392
9211 0.127938705390897
9212 0.116013743676123
9213 0.185249830124969
9214 0.319387519134871
9215 0.834745862687192
9216 4.62230836434293
9217 1.46347492179862
9218 0.753753645475008
9219 0.498803637506701
9220 0.365465898014274
9221 0.280377178889379
9222 0.204131261891289
9223 0.0971046677773085
9224 0.0700386268973449
9225 0.0557177091831825
9226 0.0559434334194635
9227 0.0225611627615796
9228 0.0528688930784818
9229 0.0272434651248202
9230 0.0434815820509598
9231 0.0224894792885713
9232 0.0774122901635845
9233 0.0369693366985578
9234 0.0207586312212564
9235 0.0417895038817705
9236 0.00758331252479845
9237 0.0258234551662354
9238 0.0419164630309223
9239 0.0262965623579548
9240 0.0587521023199265
9241 0.0399140191129934
9242 0.0160563497427258
9243 0.0418718003443749
9244 0.0313804953350609
9245 0.0737670983428363
9246 0.0564303391503644
9247 0.0163157514258181
9248 0.0650692343527324
9249 0.0876788939014446
9250 0.0473106090251013
9251 0.0637512163471605
9252 0.0519208888257429
9253 0.0461787772741352
9254 0.0196624495183882
9255 0.143398306386105
9256 0.0182985450297264
9257 0.0894459541762293
9258 0.0631181281675691
9259 0.0219097861385321
9260 0.0491519029699818
9261 0.0370974339387839
9262 0.0639406652816553
9263 0.0105021068480087
9264 0.118892380411698
9265 0.0692577001615503
9266 0.0411403417084527
9267 0.0713276791396727
9268 0.0562324952431553
9269 0.0297423842012035
9270 0.0950975490824446
9271 0.0159211836462713
9272 0.0257058889235204
9273 0.0626350535276806
9274 0.033775613134521
9275 0.0626712015942021
9276 0.00589705106733847
9277 0.00503138309360612
9278 0.0435538286071565
9279 0.0124499833305602
9280 0.0129807012860375
9281 0.0275922551274319
9282 0.0458231454087635
9283 0.045327998690127
9284 0.032816537681957
9285 0.0275782897707406
9286 0.0223560429789152
9287 0.0334532887978562
9288 0.0386205963437014
9289 0.0404316471826739
9290 0.0198019250336844
9291 0.0562010830021372
9292 0.0662039017268847
9293 0.0422516427040919
9294 0.0499899593563915
9295 0.078385504611166
9296 0.0837327393310181
9297 0.0916637649812013
9298 0.0801861133041792
9299 0.232745486737518
9300 0.37382708924821
9301 0.767519848819779
9302 3.17191309756359
9303 1.70493431374907
9304 0.785745935281778
9305 0.447840895183252
9306 0.302420572974216
9307 0.171933439083574
9308 0.141467360671066
9309 0.0537623518275029
9310 0.0639137469527178
9311 0.101717209498486
9312 0.0474357508171605
9313 0.0547719852912114
9314 0.0673408779959913
9315 0.0469323179000288
9316 0.0841543227970335
9317 0.0622267491266344
9318 0.00433498844643134
9319 0.0290849802890345
9320 0.0544490299121932
9321 0.0552457402845642
9322 0.0257109522174442
9323 0.0476806533175732
9324 0.0254024987343529
9325 0.078589630304246
9326 0.0672942498897601
9327 0.0396455387233913
9328 0.05207769132729
9329 0.0759882715184898
9330 0.0602246256930327
9331 0.0570722628958261
9332 0.112962336999648
9333 0.0282110899157802
9334 0.0756822778681791
9335 0.0570112133781803
9336 0.0170479544876926
9337 0.0448950938045267
9338 0.0635259319131082
9339 0.0605208285701702
9340 0.00743344215048521
9341 0.0778355933906516
9342 0.0500276661418337
9343 0.0664053897170132
9344 0.0855597638104905
9345 0.0338419051195598
9346 0.0461261793024505
9347 0.0356730971062942
9348 0.072224832115432
9349 0.0474762347865868
9350 0.120496361897417
9351 0.0801645830734231
9352 0.0220219447868043
9353 0.0428964730720445
9354 0.0622026480843632
9355 0.0501951552205291
9356 0.0630485730268937
9357 0.0180034780640704
9358 0.0302218711350364
9359 0.0212048043193303
9360 0.0529446488575088
9361 0.0377757024156886
9362 0.0322403867498718
9363 0.0409961295171296
9364 0.0339570321167289
9365 0.079465780259766
9366 0.0436017890669528
9367 0.0239414038138479
9368 0.0402178895865603
9369 0.0401966201657806
9370 0.0225435362204831
9371 0.0570322353510391
9372 0.0610385057120514
9373 0.0621277516797189
9374 0.0477412161057689
9375 0.0518630810653117
9376 0.0412761676509816
9377 0.0771475887499897
9378 0.0663642221169212
9379 0.0354149765535507
9380 0.0709076449378132
9381 0.0679142501950187
9382 0.0642291872177864
9383 0.155675913183604
9384 0.205328428529311
9385 0.374704621713183
9386 0.500076842671936
9387 0.882346665769625
9388 2.83450061198958
9389 2.33503693100858
9390 0.898007562106157
9391 0.42042740103757
9392 0.307857476146262
9393 0.164746246446437
9394 0.160901206662945
9395 0.144896759640177
9396 0.081862857592119
9397 0.0870088637901186
9398 0.0318081252778478
9399 0.0712388822562813
9400 0.0309047316102964
9401 0.0109460244683246
9402 0.0312817503298293
9403 0.0497406996368275
9404 0.0435785917574845
9405 0.0199748563694144
9406 0.00745906816553152
9407 0.0251330928408083
9408 0.018753565808363
9409 0.0132103262018335
9410 0.0109620252174155
9411 0.00900482094218175
9412 0.018416474190724
9413 0.0283290594872765
9414 0.0118244716169948
9415 0.0229732501398867
9416 0.0726960069870791
9417 0.0308420588354196
9418 0.0476001584192704
9419 0.0252674368461098
9420 0.0597100032217606
9421 0.0638186479781372
9422 0.00715830874564133
9423 0.0289992099998947
9424 0.0481748064115903
9425 0.0318388870700112
9426 0.0361837896732003
9427 0.0681697194718987
9428 0.0870451516443525
9429 0.0345144253899711
9430 0.079694271615729
9431 0.0323211615612675
9432 0.0512803498765007
9433 0.0378275934118219
9434 0.0623193602656954
9435 0.0184644306286894
9436 0.0750903377908609
9437 0.0254967630274199
9438 0.0377519717269423
9439 0.0665997665118833
9440 0.0339108699271667
9441 0.0422187997049184
9442 0.0362711082176099
9443 0.0329413443178144
9444 0.00881141074804813
9445 0.0738686736320591
9446 0.0360643645927914
9447 0.00936937051259865
9448 0.0224248852164919
9449 0.0433620031145456
9450 0.00605755529709338
9451 0.0707747917718197
9452 0.0128749018307014
9453 0.040356088828639
9454 0.0657137400486321
9455 0.0384507925136322
9456 0.0124910497217438
9457 0.047442592979952
9458 0.041475780166806
9459 0.0633158845615222
9460 0.0700948493893964
9461 0.0532727441003649
9462 0.0764487876498017
9463 0.0938235513498062
9464 0.0924891037451299
9465 0.0415190051876613
9466 0.083174229727731
9467 0.0682929457547431
9468 0.111678406852424
9469 0.214644942098631
9470 0.340837383340381
9471 0.500019841508367
9472 0.70962575942645
9473 1.22181659851973
9474 3.2524941284192
9475 4.14885191095999
9476 1.31463113713607
9477 0.553244045942669
9478 0.449687710012108
9479 0.196827548445486
9480 0.262505224471218
9481 0.239955851521554
9482 0.167770208383325
9483 0.157369549372246
9484 0.0848872694758946
9485 0.0926361884272563
9486 0.0899107435763907
9487 0.0299500954996622
9488 0.0551189336495748
9489 0.0632107475476191
9490 0.0177393232444835
9491 0.0269200817944838
9492 0.0399299900588916
9493 0.00668466560065534
9494 0.0502573836499467
9495 0.0169176368928368
9496 0.0403566139753553
9497 0.0192730890162284
9498 0.0387560436924032
9499 0.0376194104036725
9500 0.021432900918093
9501 0.00863635350121057
9502 0.0107670169333357
9503 0.0186379103856566
9504 0.0277752972790246
9505 0.0392663976133842
9506 0.0375248569151923
9507 0.0527614501095992
9508 0.0351192555597951
9509 0.0440534258468764
9510 0.0240547668540878
9511 0.0168233832240298
9512 0.0802380793032875
9513 0.119648771088238
9514 0.0230125907466702
9515 0.0312752486663253
9516 0.0659876579343402
9517 0.0395253075544753
9518 0.0248798332020738
9519 0.0358614226687148
9520 0.0933340584218921
9521 0.0278956781832432
9522 0.0759867241697272
9523 0.0476103395676856
9524 0.0177856597894678
9525 0.0479262006841846
9526 0.0415573107429151
9527 0.0433333460955712
9528 0.00779668392828094
9529 0.0400906743860023
9530 0.045950533763925
9531 0.0402397350253682
9532 0.0376542049187247
9533 0.0388699138876559
9534 0.0437131574111165
9535 0.0510636948184392
9536 0.0195538704766862
9537 0.0205304949571286
9538 0.0320331043815442
9539 0.0492188367301547
9540 0.0452868739375227
9541 0.0240848946452442
9542 0.037267473030999
9543 0.0713434577361244
9544 0.0758600388588627
9545 0.0480599447442011
9546 0.0635118089917461
9547 0.0617669408203399
9548 0.0468974660546287
9549 0.0745848767962549
9550 0.0707672979767156
9551 0.0417703741734521
9552 0.0665485743718823
9553 0.0103903935251481
9554 0.151672381545005
9555 0.282581053248809
9556 0.340494381218682
9557 0.440897708388015
9558 0.532797995902653
9559 0.887551669229234
9560 2.09286906292306
9561 4.18296508017688
9562 0.952608761142106
9563 0.346433459557859
9564 0.254562112795475
9565 0.111922656486522
9566 0.110020586720278
9567 0.207908765496115
9568 0.230236163449625
9569 0.18563017142178
9570 0.0857458443393602
9571 0.0898074267857686
9572 0.0915286526207461
9573 0.0668253810900656
9574 0.0612702846621492
9575 0.0803769921593633
9576 0.0214690908179136
9577 0.0375512278447993
9578 0.0559577423869394
9579 0.052304518554585
9580 0.062443382874127
9581 0.0354114963516649
9582 0.0544129416273161
9583 0.0479772824584731
9584 0.0162291057791121
9585 0.0404344932267806
9586 0.0460171272299271
9587 0.050888960558893
9588 0.0523937973689907
9589 0.0363708576604767
9590 0.0484809514279966
9591 0.0388561405011157
9592 0.0316849650587792
9593 0.0404535602707115
9594 0.060375385456429
9595 0.0621393077850017
9596 0.0371300330500226
9597 0.06370360739816
9598 0.0628849482262126
9599 0.0617062950373562
9600 0.0253022838318568
9601 0.0799005852061994
9602 0.0217061464516881
9603 0.0563725294194754
9604 0.079365797950846
9605 0.0815554867385792
9606 0.108738208093281
9607 0.0433913993837536
9608 0.102239382568915
9609 0.0275669999678135
9610 0.0395031805653804
9611 0.0432170684898828
9612 0.0678464998483992
9613 0.0347318231731422
9614 0.0322484303410405
9615 0.0496475161175521
9616 0.0577636148205297
9617 0.0613411482750172
9618 0.0260866746020854
9619 0.067349004764721
9620 0.0196657785199811
9621 0.0678847296441953
9622 0.0610227582687882
9623 0.0310905068573312
9624 0.105809388039003
9625 0.0594211140380595
9626 0.0534832891864282
9627 0.0315409441031809
9628 0.105235625977075
9629 0.095412860489226
9630 0.0877812737159281
9631 0.0324402479154767
9632 0.0555961729073846
9633 0.0828806333850855
9634 0.0454024987008689
9635 0.0327271709875685
9636 0.0111511764585411
9637 0.0563498487955004
9638 0.0454748987206387
9639 0.0738793921382365
9640 0.230865373497693
9641 0.364424737472538
9642 0.315839266814546
9643 0.4818998539418
9644 0.496523460190061
9645 0.732186773301221
9646 1.196001258827
9647 3.77009864657689
9648 0.404514929354357
9649 0.164249856879309
9650 0.193593530172791
9651 0.147301261458909
9652 0.192447107633393
9653 0.190531406847162
9654 0.190199851616088
9655 0.102521822469742
9656 0.0715985111016115
9657 0.0474548553921154
9658 0.0287422626329076
9659 0.0357620009450355
9660 0.025410374394734
9661 0.0416400575289193
9662 0.012545877389354
9663 0.00856936395798353
9664 0.0105014729089267
9665 0.0271232646373325
9666 0.0184837457866754
9667 0.0149777672805359
9668 0.0196484082812626
9669 0.0282562825414947
9670 0.0585850654340504
9671 0.0246791259329887
9672 0.0313904874799944
9673 0.0456902348036932
9674 0.00808790062856261
9675 0.00715734082354142
9676 0.0372907188728744
9677 0.0284557198289656
9678 0.0116650706650424
9679 0.0409515423619472
9680 0.016809850091934
9681 0.0203809678912402
9682 0.0597546113916137
9683 0.0321387101365868
9684 0.034988017734237
9685 0.0437629335490376
9686 0.0655513121061556
9687 0.0174166012534349
9688 0.0299814022335142
9689 0.0479535804020916
9690 0.0482915445431908
9691 0.0655978200428854
9692 0.0362102113224573
9693 0.0354360801899352
9694 0.0446539641230312
9695 0.0376888017078661
9696 0.0541348244109617
9697 0.0567644188598093
9698 0.0304625246638895
9699 0.0221594101035008
9700 0.0119501297492466
9701 0.0879309428597552
9702 0.00230174472676424
9703 0.0647150727589321
9704 0.0138218133315031
9705 0.0226704077451671
9706 0.0211142375399317
9707 0.0225583002874104
9708 0.0234790917892979
9709 0.0199340139148194
9710 0.0198398229334392
9711 0.0160111133958993
9712 0.0337506403655664
9713 0.00839436120866544
9714 0.0443205975681483
9715 0.0228048875811186
9716 0.0226016681179331
9717 0.0192533386919219
9718 0.0369430411962222
9719 0.0387723527473242
9720 0.0280743575097603
9721 0.00919687556844946
9722 0.0364726872070448
9723 0.0747641720230245
9724 0.0578399632427842
9725 0.11774947663911
9726 0.240376582465425
9727 0.333804313354248
9728 0.317833013227982
9729 0.375262650218029
9730 0.36279111983443
9731 0.565876340147246
9732 0.883908463085958
9733 5.66544860256202
9734 0.662745314618589
9735 0.459647321866023
9736 0.343595187646809
9737 0.310029497513088
9738 0.244897556437179
9739 0.278318501547582
9740 0.190111131574966
9741 0.115502227356492
9742 0.0896232775115575
9743 0.0661538141317425
9744 0.0695638042971506
9745 0.0370800291312754
9746 0.0575511703721368
9747 0.0791353640366671
9748 0.0413143276245196
9749 0.0544131157942109
9750 0.0893363941573543
9751 0.0784438663056311
9752 0.0418425987620029
9753 0.0252458932886093
9754 0.0659544579905719
9755 0.0846980510388582
9756 0.0386671095162427
9757 0.0272456757241818
9758 0.04336134850349
9759 0.0573145749310304
9760 0.0273042179746484
9761 0.026743605181904
9762 0.0411524511106728
9763 0.0507943113585262
9764 0.0222148353938655
9765 0.00833757562061238
9766 0.0382072413186719
9767 0.0477670843101665
9768 0.0510117662626186
9769 0.00417890550222514
9770 0.0201765834998371
9771 0.0106895401647071
9772 0.111125674777504
9773 0.0335050105688873
9774 0.0761552150869782
9775 0.0509618358562075
9776 0.0436401373583876
9777 0.0552832411528425
9778 0.0523701592897705
9779 0.108725481855254
9780 0.0810364969806885
9781 0.0564315947557927
9782 0.0585132856214664
9783 0.0556757002599692
9784 0.0417588508011488
9785 0.0833219096312544
9786 0.0623635788696844
9787 0.0889190461296704
9788 0.0493177581677833
9789 0.122629185963078
9790 0.060511173634973
9791 0.0395471352954627
9792 0.0704283476265264
9793 0.0543739540022045
9794 0.0221466778051841
9795 0.0748163567959615
9796 0.0268271878771468
9797 0.0415355359110079
9798 0.0572161633313562
9799 0.0346722928707904
9800 0.0680318635328471
9801 0.029437540062314
9802 0.0171343895000866
9803 0.0394199908473813
9804 0.0435388395658664
9805 0.054357251664682
9806 0.0368347714036313
9807 0.0599590606773339
9808 0.0725085811148876
9809 0.0579597090935375
9810 0.0781503475773692
9811 0.102048391421108
9812 0.158055235226018
9813 0.198489995691869
9814 0.168389077313918
9815 0.130963476781949
9816 0.134017710742196
9817 0.236073276322229
9818 0.567482154071806
9819 4.63950568434241
9820 0.928867700674325
9821 0.596485658209813
9822 0.349411598701176
9823 0.329988475945787
9824 0.246657021267877
9825 0.217141246099178
9826 0.133782092655534
9827 0.0780446986702888
9828 0.0562317279264515
9829 0.00150502557718964
9830 0.0387257330925916
9831 0.0292733264206184
9832 0.0362704764554794
9833 0.0344121738245307
9834 0.0239034404030023
9835 0.0474926188663644
9836 0.0410596370828386
9837 0.0469321895748041
9838 0.0292841722087815
9839 0.0289719997518453
9840 0.0357176327494391
9841 0.0474944573109185
9842 0.0367113625020099
9843 0.0576604407621754
9844 0.0377340547936865
9845 0.0463832442415895
9846 0.0481774972689606
9847 0.0232681216450781
9848 0.0618013945661235
9849 0.0753893534232748
9850 0.0341315011915699
9851 0.0565512720870987
9852 0.034617072498645
9853 0.0321637127037914
9854 0.0622158349346787
9855 0.0363702304491799
9856 0.0204896754413507
9857 0.0127027442967189
9858 0.108760151423606
9859 0.00936833349853869
9860 0.0923527693014786
9861 0.0681623807646773
9862 0.0671558331708607
9863 0.072609563070086
9864 0.0212301261337686
9865 0.0622270879389003
9866 0.0410287138891854
9867 0.099237586408682
9868 0.0459554224890296
9869 0.0533295143366413
9870 0.0158485169090961
9871 0.0448261116588385
9872 0.0379008764322648
9873 0.0871729915792646
9874 0.0470756357245739
9875 0.0767101174588894
9876 0.0245855324068253
9877 0.0300179851014825
9878 0.0315935646601162
9879 0.0190222587382103
9880 0.0371330161418349
9881 0.0357399397534428
9882 0.0188009317652483
9883 0.0123946449448652
9884 0.0184978311667913
9885 0.0212959204764366
9886 0.0526335485531011
9887 0.0223496172401353
9888 0.0231763261515367
9889 0.00728332058005921
9890 0.00437759954616672
9891 0.0487559491370904
9892 0.0486856778499457
9893 0.0502328921150864
9894 0.0478534683474589
9895 0.0954450670662444
9896 0.0681917112702166
9897 0.126054675440041
9898 0.184057247899271
9899 0.171527439467001
9900 0.0900305337708582
9901 0.0816014703528542
9902 0.207541523354045
9903 0.406105864570573
9904 1.05854080578607
9905 5.35307329699231
9906 2.26045305204762
9907 1.12931008314942
9908 0.679833276302806
9909 0.54926917383663
9910 0.394983519237253
9911 0.33629219304657
9912 0.162312850080467
9913 0.11767310784243
9914 0.104837365281529
9915 0.0624689689991819
9916 0.116178139926291
9917 0.0744034302056704
9918 0.0724564814214118
9919 0.0978002741725301
9920 0.0661480766640368
9921 0.0484028781869231
9922 0.089914034894397
9923 0.0891732163173326
9924 0.0600969824647436
9925 0.0407541686256458
9926 0.0618801012835937
9927 0.0521924324211142
9928 0.0378991008953148
9929 0.0365615624532824
9930 0.0384306628736418
9931 0.0619328987070785
9932 0.0323569585982175
9933 0.0411570891307818
9934 0.0641036521876513
9935 0.0576446755567413
9936 0.0523154030241401
9937 0.0222225285127845
9938 0.043087515787051
9939 0.0389673142505419
9940 0.0153212926877681
9941 0.0644262754256315
9942 0.0566317078041359
9943 0.0445472988232407
9944 0.121706718714937
9945 0.0412615671179246
9946 0.0447595901622974
9947 0.109748624750848
9948 0.0805375267387799
9949 0.0606795015225748
9950 0.0473591507495373
9951 0.0763311016102441
9952 0.0302492974263548
9953 0.0444956783724821
9954 0.0344786659806577
9955 0.0201860561020764
9956 0.0619741892527587
9957 0.074114490945449
9958 0.0346271706796635
9959 0.0601263224643745
9960 0.0649491090547145
9961 0.0723800279728955
9962 0.0749822822095796
9963 0.0468266899829227
9964 0.075554164601618
9965 0.0468056261481579
9966 0.0202268814708783
9967 0.0294717671147052
9968 0.0467873457026173
9969 0.0568691844986123
9970 0.0267767036192425
9971 0.0616303071161413
9972 0.00970057406921928
9973 0.0490005020219371
9974 0.0679785603788039
9975 0.0674011562996117
9976 0.0488666539676377
9977 0.0722552098903487
9978 0.0680571524470962
9979 0.10211606821488
9980 0.0818013449382708
9981 0.0941155819774825
9982 0.0797850360171854
9983 0.123532773139732
9984 0.107598119449461
9985 0.0384076138436766
9986 0.101494926659809
9987 0.167615741379146
9988 0.315960773120424
9989 0.536839382340473
9990 1.07253922929673
9991 3.68427222501937
9992 2.39513594412608
9993 1.0137859573682
9994 0.510036869754361
9995 0.395517311697174
9996 0.176588987362084
9997 0.186168917813694
9998 0.0958789892699279
9999 0.087031507174245
10000 0.085647589410255
10001 0.0405545314649473
10002 0.0754135585599123
10003 0.0498239197730044
10004 0.0241523275270655
10005 0.0584235696403641
10006 0.0537447120794326
10007 0.0641770628915538
10008 0.0438121262699774
10009 0.0495775395897857
10010 0.0361730517943873
10011 0.0539054385105028
10012 0.042689281541931
10013 0.0227846766700694
10014 0.0401741906028717
10015 0.0482305189438341
10016 0.0573951441483447
10017 0.0229749842126567
10018 0.0177979985435086
10019 0.0417202677639301
10020 0.0367661087121994
10021 0.0612068213098801
10022 0.0638945330140001
10023 0.0400132974091935
10024 0.0543354397841491
10025 0.0377610047417299
10026 0.0560733030351922
10027 0.0875599019263765
10028 0.0414254080648783
10029 0.0175144924416738
10030 0.0467918968743247
10031 0.0179993110533095
10032 0.0510488757493144
10033 0.040665375751738
10034 0.0316598816227873
10035 0.0298226833538658
10036 0.0710700598499944
10037 0.0463861859018196
10038 0.0233701612723349
10039 0.0872549443353612
10040 0.0222634340711682
10041 0.0204721095567747
10042 0.0348426351262447
10043 0.0184720485432777
10044 0.0420349299465162
10045 0.0372869338623793
10046 0.0176115044659069
10047 0.0195900097097349
10048 0.0421965443773773
10049 0.0372518927258713
10050 0.0109329794019881
10051 0.0335921468998672
10052 0.0240498388053727
10053 0.0270818213822152
10054 0.0650034124390449
10055 0.0199662631419911
10056 0.0258131337596095
10057 0.0556037251177343
10058 0.00771955107114415
10059 0.00529904648135651
10060 0.0620791941497949
10061 0.082534485683596
10062 0.0738560652063625
10063 0.0580576680405402
10064 0.0734695103833067
10065 0.0711230519673461
10066 0.0608730908320659
10067 0.065643911261625
10068 0.0562078941466843
10069 0.0989814984505536
10070 0.0542160840013185
10071 0.0962058728966352
10072 0.208550245163682
10073 0.276637387621096
10074 0.46909472660755
10075 0.621763056327192
10076 1.12509217732839
10077 3.0708746136074
10078 3.50514617710982
10079 1.14448930244174
10080 0.521530975357881
10081 0.374240118536888
10082 0.16424724424113
10083 0.142194855351759
10084 0.121212633898239
10085 0.150536333566483
10086 0.126261979762067
10087 0.108518466133578
10088 0.105413737528587
10089 0.0712888032791909
10090 0.0724767140754648
10091 0.0624564644327768
10092 0.0829628351906889
10093 0.0334128234707332
10094 0.0306403798141873
10095 0.0412558868600537
10096 0.0637394034042128
10097 0.0352009281875014
10098 0.0345592160935918
10099 0.0236303849039562
10100 0.0612005809283545
10101 0.028762756988511
10102 0.0246518581848368
10103 0.0274855158883358
10104 0.0583277158567955
10105 0.0322541564769469
10106 0.0377729498667574
10107 0.0604099036122475
10108 0.0472702005119206
10109 0.0624487639283583
10110 0.0512590678999232
10111 0.0464317974182482
10112 0.0566759612053903
10113 0.0655710283304554
10114 0.0280767063185365
10115 0.065279619567272
10116 0.0928203259576388
10117 0.0419332353403736
10118 0.0620719432381955
10119 0.0352776717530292
10120 0.051030775531936
10121 0.0422146499202526
10122 0.0674884673264004
10123 0.0552602891167122
10124 0.0482861135483684
10125 0.106183985289186
10126 0.0570503662633042
10127 0.0222362145272493
10128 0.0294417317302479
10129 0.0426819681058028
10130 0.0489079948510179
10131 0.0566156724148106
10132 0.029043898274855
10133 0.0226426291979313
10134 0.0321231935246737
10135 0.0338153060012729
10136 0.0285298585023689
10137 0.0107690686205704
10138 0.0170104295900204
10139 0.0167237170517286
10140 0.0429186939611557
10141 0.0433494765345448
10142 0.0232554287104572
10143 0.0651717692179882
10144 0.0411588031975306
10145 0.0361420247612125
10146 0.0297969645101806
10147 0.0272766201753886
10148 0.0496913996712814
10149 0.0379913106436856
10150 0.0535966569709059
10151 0.0561872571847632
10152 0.0331944253956961
10153 0.0782207080927599
10154 0.0479202524462812
10155 0.10947888804054
10156 0.065198501734429
10157 0.0846568638437535
10158 0.117446638502205
10159 0.142700460052263
10160 0.256377686307411
10161 0.356261001435033
10162 0.704423118957629
10163 1.70346085925876
10164 2.90354363704751
10165 0.769293373046461
10166 0.396390847390533
10167 0.259965695236992
10168 0.150406566023785
10169 0.126631833263654
10170 0.0937123064687323
10171 0.109849853951353
10172 0.104691707590282
10173 0.0826910074034755
10174 0.0621571359043607
10175 0.0428237170893086
10176 0.0550759491345977
10177 0.0514624889516867
10178 0.041687285507736
10179 0.0170682702304766
10180 0.0397355914081502
10181 0.0186177918809012
10182 0.0353558657971497
10183 0.0296295000884035
10184 0.0402321624056796
10185 0.011107071675691
10186 0.0502563684191935
10187 0.0121487564422095
10188 0.0417616041908138
10189 0.038472539206553
10190 0.0360731204547218
10191 0.0455136793349359
10192 0.040724183390133
10193 0.0646777403834905
10194 0.0310585590726115
10195 0.0340852739723117
10196 0.0306154681434546
10197 0.0310455306773682
10198 0.0293102558545419
10199 0.112933344597436
10200 0.0218378425612502
10201 0.0165541799789819
10202 0.0569554893324244
10203 0.0791991457900397
10204 0.0378712183218965
10205 0.0755882199769927
10206 0.0498141014549324
10207 0.0324888224125151
10208 0.04803000623554
10209 0.0502969214824218
10210 0.0447929717131378
10211 0.0952842787418034
10212 0.0131969003798459
10213 0.0424799438722321
10214 0.0900756548994035
10215 0.0327978422206249
10216 0.0324545976922476
10217 0.0599977403775033
10218 0.0684304083595795
10219 0.0324269154277683
10220 0.108654469457049
10221 0.0513673743911832
10222 0.0400004694889613
10223 0.0656003391680268
10224 0.0380347601008798
10225 0.00170430595720636
10226 0.060118340263122
10227 0.0318715450570846
10228 0.0307359612450816
10229 0.0407142104468201
10230 0.020911810341192
10231 0.0623853626830277
10232 0.0236049844204371
10233 0.0357064087001914
10234 0.0404636068114765
10235 0.0493683467323291
10236 0.0289459133793286
10237 0.0476343851167306
10238 0.0361498802029375
10239 0.0661550209261007
10240 0.0642320671536157
10241 0.0772599680461426
10242 0.068206850068036
10243 0.0554489859636371
10244 0.142419727607967
10245 0.216515198219707
10246 0.225260361375987
10247 0.319210752807705
10248 0.532745501816065
10249 0.89555801085695
10250 3.12456051324119
10251 0.43158164838462
10252 0.21025476983423
10253 0.0661552388316862
10254 0.0203946798921446
10255 0.00611756575699006
10256 0.0437140966240103
10257 0.0650304785386964
10258 0.0440018979635599
10259 0.0280017232139061
10260 0.0471054723159683
10261 0.0259246372792757
10262 0.0168637174028923
10263 0.0273491336475787
10264 0.021145478226717
10265 0.0272361696473477
10266 0.00863366581001519
10267 0.0127156978946212
10268 0.0252816627529183
10269 0.0333879295059453
10270 0.0231162213722919
10271 0.0177505242401727
10272 0.0104360484987452
10273 0.0357570629685415
10274 0.0266125346649251
10275 0.0327906888774365
10276 0.0299520886362955
10277 0.0247529581173513
10278 0.0101212161801637
10279 0.0331004895137844
10280 0.0299024830130716
10281 0.0313351963834447
10282 0.0604510055927327
10283 0.0512277992189877
10284 0.0252134056853585
10285 0.0475642506976792
10286 0.0366824251049692
10287 0.0448632960815316
10288 0.0472905378238807
10289 0.0512428083965806
10290 0.0674390789008544
10291 0.0440440544259199
10292 0.0242096350523703
10293 0.0676478156807204
10294 0.0722959341583176
10295 0.0641765041901053
10296 0.0156799325470705
10297 0.0725605415025092
10298 0.0457992463265847
10299 0.0262392051832191
10300 0.032536540086395
10301 0.0269925314554143
10302 0.0622906129038789
10303 0.0236550640684453
10304 0.074342043465615
10305 0.00522703314358174
10306 0.0660093144384463
10307 0.0314397349976649
10308 0.0497988903428762
10309 0.0235009863058734
10310 0.0248386911532596
10311 0.0510352267420972
10312 0.0338674264109969
10313 0.0739476605125765
10314 0.0219330866997829
10315 0.00982090639329691
10316 0.0335545405651938
10317 0.0703758826857698
10318 0.0621693108105154
10319 0.0225644245555442
10320 0.0176498186875682
10321 0.0420904379380391
10322 0.0583487554204664
10323 0.0789539471009123
10324 0.050798693082658
10325 0.0238889965224257
10326 0.0596956825793035
10327 0.00812031257415939
10328 0.0300741784494443
10329 0.0803214027172506
10330 0.129090229580244
10331 0.0959206352511803
10332 0.174372670107621
10333 0.177477868383719
10334 0.261342343252163
10335 0.493385705136031
10336 2.38038203483967
10337 0.387308277368534
10338 0.1514869603772
10339 0.163380373565638
10340 0.0788326129933632
10341 0.0821512026095133
10342 0.0552657806042913
10343 0.0206233409812554
10344 0.0327153417020021
10345 0.0403582125138008
10346 0.021891686084716
10347 0.0411384274161197
10348 0.0274362842477058
10349 0.0225756192219588
10350 0.00867343762955632
10351 0.0325911789262787
10352 0.0285526281097528
10353 0.029248062904416
10354 0.042080268282355
10355 0.0314696330032474
10356 0.0148220242553895
10357 0.0369555771682806
10358 0.0371723642019763
10359 0.0276429259695189
10360 0.0441982384149637
10361 0.00477031038670032
10362 0.042010158109085
10363 0.0268844049419454
10364 0.00898298145373914
10365 0.044776191933674
10366 0.0692565790391926
10367 0.0296483435084324
10368 0.0332130925003966
10369 0.0394186469700174
10370 0.036106937512863
10371 0.0512830418572178
10372 0.0172103538914865
10373 0.0245435326626758
10374 0.029665069838286
10375 0.065311387697136
10376 0.0118596291208358
10377 0.0447727768628558
10378 0.0357330195169238
10379 0.0574519069703643
10380 0.0409108365966099
10381 0.020216660097083
10382 0.0328552030095703
10383 0.0327654194075991
10384 0.0220377255920349
10385 0.0276456637841362
10386 0.0313143362808418
10387 0.0250071788173874
10388 0.0238296016689754
10389 0.00679841645803955
10390 0.0434347878141464
10391 0.0142754414311822
10392 0.0235860551337342
10393 0.0217578477759878
10394 0.0158446456666488
10395 0.0101195833739601
10396 0.0223255144767531
10397 0.0158725088494833
10398 0.0145803866265025
10399 0.0285252709539876
10400 0.0324336799910354
10401 0.0168674809616022
10402 0.00511435016725092
10403 0.00926145957747005
10404 0.0291371592083164
10405 0.028714450010447
10406 0.0228821080621055
10407 0.0051748590515893
10408 0.0154596411078986
10409 0.0176203472527144
10410 0.0328487303212077
10411 0.0276410301528353
10412 0.0290250153473059
10413 0.0559796333894485
10414 0.0684987030348976
10415 0.084734868356622
10416 0.0960531667840459
10417 0.119289749688755
10418 0.0968523131118785
10419 0.113212626066758
10420 0.127169772755973
10421 0.173154130716126
10422 1.20596429037088
10423 0.309111075480468
10424 0.223135775572577
10425 0.15182812078202
10426 0.165236193598794
10427 0.128289836981253
10428 0.141064998983776
10429 0.113755151259735
10430 0.0434186848742887
10431 0.0196756354117043
10432 0.032442617322964
10433 0.0173289881330102
10434 0.0198551308634037
10435 0.0232510371210422
10436 0.0183933704821649
10437 0.0111306000462696
10438 0.0288662729481733
10439 0.00268026559348807
10440 0.00878336227874035
10441 0.0530269999849726
10442 0.00757072504268409
10443 0.0223167116808152
10444 0.01604062672398
10445 0.029249246579128
10446 0.0296766429458763
10447 0.00835110236137228
10448 0.0289430227818733
10449 0.010313173811243
10450 0.00838749390038205
10451 0.0298744867711385
10452 0.0588003983379919
10453 0.00453885645890736
10454 0.0360821859179316
10455 0.0296603757494383
10456 0.0154730601811203
10457 0.0257145378001397
10458 0.0271879066991971
10459 0.0310093107571648
10460 0.0238346592255366
10461 0.0564921702772318
10462 0.0159165982335922
10463 0.0355689439517301
10464 0.0245571803737942
10465 0.0137930009830313
10466 0.00468104918150687
10467 0.0421936811252164
10468 0.0255238358366136
10469 0.0389085031936364
10470 0.024811260310695
10471 0.00732471657196532
10472 0.0045793641707251
10473 0.0375696861375521
10474 0.0259684806035004
10475 0.0213397678887339
10476 0.0224829993959012
10477 0.00199759631240714
10478 0.0192177734701325
10479 0.0270276128259203
10480 0.00444009249358553
10481 0.00907718364353076
10482 0.01173378283692
10483 0.00794103085013466
10484 0.0133513525169244
10485 0.0180851388895324
10486 0.027859134329342
10487 0.00790138352959465
10488 0.00624001434187534
10489 0.0124035246465276
10490 0.0255146547002663
10491 0.0258008804765156
10492 0.00970191407349235
10493 0.00473337375126223
10494 0.0211217910637103
10495 0.0222920415892413
10496 0.0190094791455254
10497 0.0288056292610371
10498 0.0579655884855653
10499 0.0406113069535863
10500 0.0900187002933941
10501 0.111484078131744
10502 0.115138435690545
10503 0.0731860956588071
10504 0.0589993235803081
10505 0.0753295580606054
10506 0.125490640304692
10507 0.362355335550999
10508 2.21950427454034
10509 0.767261323690617
10510 0.372605373284942
10511 0.251294373916291
10512 0.20286218825975
10513 0.137735452297472
10514 0.144890210744048
10515 0.105624995890747
10516 0.0426750909334012
10517 0.0431704212440454
10518 0.0269908925738546
10519 0.0400935530559124
10520 0.0330106565523903
10521 0.0309301486364568
10522 0.0261448251052626
10523 0.0363224416906367
10524 0.0236601455368108
10525 0.0416187407378461
10526 0.0331085809927215
10527 0.0224245718410817
10528 0.0245382615702366
10529 0.0245748195558113
10530 0.00592947862287612
10531 0.0139663933313318
10532 0.0236273651591328
10533 0.011070964909394
10534 0.00882870569415799
10535 0.0055843444385065
10536 0.0080353883167187
10537 0.0114569118943956
10538 0.00862267574752317
10539 0.0205863585484965
10540 0.0247540893743713
10541 0.0144817107270147
10542 0.0134352783144201
10543 0.00881190374750872
10544 0.0133157106232906
10545 0.0178532402223862
10546 0.0141172022512596
10547 0.0286555731461581
10548 0.0164197901674445
10549 0.00871672804296194
10550 0.0218576798301658
10551 0.0178914108657079
10552 0.00541014242472565
10553 0.0121885558122714
10554 0.0119845018445021
10555 0.006025349841269
10556 0.0254920661410796
10557 0.0137778686367998
10558 0.0197188522533575
10559 0.00762057988851202
10560 0.00768067078800801
10561 0.0232805256242428
10562 0.0228642137058799
10563 0.0146659959022024
10564 0.00401111297632926
10565 0.016147698327769
10566 0.011016050773478
10567 0.00612419894768176
10568 0.010428141397103
10569 0.0119409977350579
10570 0.0165941897118277
10571 0.0227830186461085
10572 0.00260393546953607
10573 0.0131695513023627
10574 0.0122229685476606
10575 0.0124283498729929
10576 0.0108939154121336
10577 0.00972802357650198
10578 0.0166180200424637
10579 0.0202688928209648
10580 0.0152467804934532
10581 0.00832064444778951
10582 0.0101367606130608
10583 0.0146445321516672
10584 0.0295591457556378
10585 0.0198036844395077
10586 0.0379167478489831
10587 0.0491387283066991
10588 0.039157908844851
10589 0.0213328179324685
10590 0.0157522907042595
10591 0.0721963299739049
10592 0.118712770242907
10593 0.292143192056058
10594 1.26331629070754
10595 0.709023302449867
10596 0.310942547771849
10597 0.17057322494121
10598 0.134149204919776
10599 0.0817516849518802
10600 0.0359061406413311
10601 0.00467659662626704
10602 0.0266337693858294
10603 0.036367317704757
10604 0.0299385388909967
10605 0.0322630314369215
10606 0.0264479048304683
10607 0.0340838381902796
10608 0.021787603509865
10609 0.0365393907262092
10610 0.0252686133497492
10611 0.0183025661410045
10612 0.0160806043273676
10613 0.0159242249656144
10614 0.0189933323983773
10615 0.014729419860946
10616 0.0186126282638
10617 0.00592364736791366
10618 0.0236119551578564
10619 0.0142528847690123
10620 0.011674656652415
10621 0.0100395247617703
10622 0.00685743117189542
10623 0.0228313984586297
10624 0.0196246710476131
10625 0.000956545319856875
10626 0.00678193943440159
10627 0.0173289939242918
10628 0.0154662265445273
10629 0.00634123831507042
10630 0.0163134552465402
10631 0.0112921864226465
10632 0.00970721814143884
10633 0.0323883506897527
10634 0.0133419890959811
10635 0.0106666452934079
10636 0.0173160455965613
10637 0.0124351606451991
10638 0.0190379380924033
10639 0.00867407018589282
10640 0.0164752485107065
10641 0.0108494542919156
10642 0.0147943045872781
10643 0.000316518729157218
10644 0.00626365009022053
10645 0.0239644107332271
10646 0.0169171657022179
10647 0.0097177074451785
10648 0.00955525478792909
10649 0.01941726148599
10650 0.0153571552055524
10651 0.0155266820637511
10652 0.0105167001583935
10653 0.0148514402464258
10654 0.00978229662625929
10655 0.00736309709325953
10656 0.00607837217908423
10657 0.0164807493376506
10658 0.0163474754891305
10659 0.00542800460521708
10660 0.0106645891788893
10661 0.0052417308216089
10662 0.020205523143058
10663 0.0137830817632394
10664 0.017939282508784
10665 0.0136722160317361
10666 0.0164427180324089
10667 0.0143526438931945
10668 0.0161504016689609
10669 0.0172631650404703
10670 0.0202838069809836
10671 0.018362269679533
10672 0.0247962445923174
10673 0.0224926452278122
10674 0.00609456026027528
10675 0.021691201928645
10676 0.0386673821890335
10677 0.0669267548791968
10678 0.10086862234738
10679 0.2036623698705
10680 0.602766261356752
10681 0.530179981399874
10682 0.192990093477425
10683 0.0934944781626122
10684 0.0634835978164181
10685 0.0301200256796194
10686 0.0149735042908427
10687 0.00292507823898649
10688 0.024364130898057
10689 0.0199372199041153
10690 0.0130940411331017
10691 0.0165150056836476
10692 0.00876535763760876
10693 0.00665194253529477
10694 0.0140580007134556
10695 0.0103183034239657
10696 0.0129091173208641
10697 0.00926875386851543
10698 0.00665236751431448
10699 0.0105949325062592
10700 0.0047620792766588
10701 0.00304919083087432
10702 0.00204913858745171
10703 0.00498865875759277
10704 0.00745199060802719
10705 0.00403392663754597
10706 0.00389340410749079
10707 0.00132455057005891
10708 0.00330364676652268
10709 0.00533682020758937
10710 0.00697162349958767
10711 0.00388212970569735
10712 0.00552459140520072
10713 0.00580517265750439
10714 0.00264139734302815
10715 0.00235740841411338
10716 0.00782425698134761
10717 0.00247342606700313
10718 0.00301207111359879
10719 0.00880385123993505
10720 0.00374503447782986
10721 0.00434362285657075
10722 0.00423190897634244
10723 0.00746346520461649
10724 0.0060876975002189
10725 0.00249965597824306
10726 0.00550102341274611
10727 0.00419882523310867
10728 0.0106492039942876
10729 0.00191660062129662
10730 0.00168172464131918
10731 0.00546907324452398
10732 0.00359081676138055
10733 0.00539197362144334
10734 0.00643972586732144
10735 0.00475881313489949
10736 0.00385980728980014
10737 0.00238529948282442
10738 0.0040293633904639
10739 0.0023073831069356
10740 0.00287272340363045
10741 0.00222695891550461
10742 0.00123841422567685
10743 0.00544210939249093
10744 0.00234288773111784
10745 0.00359686496398108
10746 0.00501873831151444
10747 0.000627756830207928
10748 0.00439479321356876
10749 0.00185191230097253
10750 0.00112613519404259
10751 0.00329531198616777
10752 0.00195195136748882
10753 0.00301534391313462
10754 0.00279857939724407
10755 0.0039894731203165
10756 0.00610292524862231
10757 0.0038599523578366
10758 0.00739561915886551
10759 0.00474649635894311
10760 0.00460819211797612
10761 0.0147498793458549
10762 0.022956440507452
10763 0.0313479388093683
10764 0.045423117374151
10765 0.0834860006173556
10766 0.21957225379726
10767 0.297674930982415
10768 0.0870453419279294
10769 0.0393863434100445
10770 0.0219663966750521
10771 0.00864550638673279
10772 0.00476793708998147
10773 0.00665089927971318
10774 0.0144132205014274
10775 0.00954190789585674
10776 0.00629788287978122
10777 0.00942332074917839
10778 0.00501987626360222
10779 0.00379213546252821
10780 0.00564882474681508
10781 0.00495063495137177
10782 0.00327315835261294
10783 0.00509366152340138
10784 0.00352330165111022
10785 0.00109975794071329
10786 0.00521100746217173
10787 0.00314143038923901
10788 0.00467304725817237
10789 0.00206387563208502
10790 0.0062236558114267
10791 0.0044386252469421
10792 0.0058779786551519
10793 0.00366002117726355
10794 0.00324309372370134
10795 0.00487423939054654
10796 0.00396877568906715
10797 0.00556474303221124
10798 0.0032773697514247
10799 0.00615500238934726
10800 0.00483848891953058
10801 0.00388925188955952
10802 0.0030132571785752
10803 0.00580283767770287
10804 0.00564162306360519
10805 0.00727890621797539
10806 0.00372958249112308
10807 0.003875796348358
10808 0.00479654943942718
10809 0.00217472612735848
10810 0.00279615280509383
10811 0.000492712490863542
10812 0.00202634565614144
10813 0.00135408375602022
10814 0.000856786078902313
10815 0.000493037064746666
10816 0.00310978659916342
10817 0.00442769050070078
10818 0.00289209041467948
10819 0.000898725859382758
10820 0.00241019009093536
10821 0.00427619393324659
10822 0.00281141743999692
10823 0.00310319312254411
10824 0.00245075113762182
10825 0.00339038283855867
10826 0.00317650158766965
10827 0.0031626582485288
10828 0.00219832514564427
10829 0.00288354986761764
10830 0.00284208010647316
10831 0.0020251255710367
10832 0.00347191724394338
10833 0.00233748264392179
10834 0.00351285243222334
10835 0.00282077129119965
10836 0.0041872548980532
10837 0.00332238272698866
10838 0.00438727721199265
10839 0.00317000321385336
10840 0.0039926859799301
10841 0.00446287263911059
10842 0.00409912600966434
10843 0.00361366980730381
10844 0.00387077205483664
10845 0.00285582372026226
10846 0.00398097436425308
10847 0.00819025645761805
10848 0.0123640453774794
10849 0.015023105824099
10850 0.020268369796181
10851 0.030195135529427
10852 0.0648704136243241
10853 0.131311535991597
10854 0.0272074820581147
10855 0.00744477697186821
10856 0.00309978841055655
10857 0.00382060832491954
10858 0.00440432914399745
10859 0.00513776085641162
10860 0.00562145069233354
10861 0.00423286039789788
10862 0.00170043189767299
10863 0.00182873377647149
10864 0.00222826597271699
10865 0.000785921459255361
10866 0.000896405824766454
10867 0.00185568314813941
10868 0.00186120417881605
10869 0.00160679172914697
10870 0.00177202965374238
10871 0.00212873084603034
10872 0.00236251956294327
10873 0.00193204757290495
10874 0.00247233643646152
10875 0.0019412415762592
10876 0.00181664774678145
10877 0.00117688194692887
10878 0.0019819531327375
10879 0.00232382837978362
10880 0.00217620202620964
10881 0.00304953760844367
10882 0.00182928958585486
10883 0.00214199916435965
10884 0.00187946301724883
10885 0.00276261352165634
10886 0.00210218875437105
10887 0.00166306742642878
10888 0.00189389532899754
10889 0.00229532778850073
10890 0.00241000463046758
10891 0.00300681383312261
10892 0.000975716902213484
10893 0.00141132278169477
10894 0.00201354618050601
10895 0.0014582307142102
10896 0.0017660637357299
10897 0.0016189601970472
10898 0.00210038157664598
10899 0.00153530549027437
10900 0.000826846608312124
10901 0.00199931412129185
10902 0.00221375670538334
10903 0.00187305617525915
10904 0.00139417697855299
10905 0.00122608190754407
10906 0.00125312269366934
10907 0.00248017697756689
10908 0.00159319731045529
10909 0.00165209171705448
10910 0.00207187519869956
10911 0.00231985821520588
10912 0.00187997289782686
10913 0.0017491479880216
10914 0.00174289947242012
10915 0.00175018253174092
10916 0.0020785512939693
10917 0.00209286807692151
10918 0.000771354495761848
10919 0.00135943786638208
10920 0.00187182246970472
10921 0.00202688653933759
10922 0.00151146232471235
10923 0.00185860043405587
10924 0.00144311079138929
10925 0.00110634433413914
10926 0.00130088772602089
10927 0.000981692724475769
10928 0.00127326201754835
10929 0.00209669312394086
10930 0.00158430609347743
10931 0.00114256844212655
10932 0.00167037479126686
10933 0.00138003777100917
10934 0.00132551782452782
10935 0.00224337080378614
10936 0.00349776179186279
10937 0.00523956801653066
10938 0.0122823779387787
10939 0.0472637607458391
10940 0.00669029384146905
10941 0.00168502961650836
10942 0.000186863082636292
10943 0.00223535478467863
10944 0.00271456170277394
10945 0.00319798712957591
10946 0.00387818709293489
10947 0.00264680477277843
10948 0.00205395936139065
10949 0.00235182863697548
10950 0.00218010179976423
10951 0.00202970106321301
10952 0.0024796179370946
10953 0.00217278904676421
10954 0.00193830312872209
10955 0.00210362302269933
10956 0.00175022794311212
10957 0.00193403043359036
10958 0.00218490323676373
10959 0.00213681320852812
10960 0.00191310755080091
10961 0.00174319553593968
10962 0.00197300806526482
10963 0.00215102048033897
10964 0.00213025470040515
10965 0.00234438898435446
10966 0.00205111476561064
10967 0.00231479477813988
10968 0.00200447580985743
10969 0.00243121668639132
10970 0.00161259305635011
10971 0.00198687428906808
10972 0.00211345408320692
10973 0.00179777065393943
10974 0.00223246640781008
10975 0.00258074834428379
10976 0.00196207800072199
10977 0.00213204136607781
10978 0.00198911547779412
10979 0.00217468767964239
10980 0.00206395998615677
10981 0.00153249422324538
10982 0.00130003058846223
10983 0.00158622520632352
10984 0.00195994843575345
10985 0.00207106726092809
10986 0.00190275572506527
10987 0.00214442387016691
10988 0.0018083914572326
10989 0.0018121591138992
10990 0.00141294323497196
10991 0.00157586537305366
10992 0.00203983006444858
10993 0.00238193287579873
10994 0.00218186102911081
10995 0.00197847392391831
10996 0.00199296165857949
10997 0.00182787431170124
10998 0.00183601899782255
10999 0.00137759111030735
11000 0.00161329003334577
11001 0.00210532264395601
11002 0.00229438108024306
11003 0.00172249943256584
11004 0.00206158747025012
11005 0.00210270221085835
11006 0.00148078407406419
11007 0.00154695971802893
11008 0.00202180575873496
11009 0.00186582466573597
11010 0.00208567301040248
11011 0.00233939483314729
11012 0.00190410767258296
11013 0.00178478785378654
11014 0.00178023153655799
11015 0.00189207706210517
11016 0.0023592531903852
11017 0.00160156205497722
11018 0.00174399543973315
11019 0.00190181029528502
11020 0.00314255470810042
11021 0.00337628115180706
11022 0.00390123787879631
11023 0.00405112676980532
11024 0.00442109409612766
11025 0.0133128540039065
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_C_ljspeech_hifiGAN.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={hifiGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=5.86454016677357e-05, ymax=4.33073572961157,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.496836462402344
1 0.0721037045648735
2 0.0476979128226811
3 0.040436528211011
4 0.0341040900533488
5 0.0342517465818541
6 0.0391562109211078
7 0.0358555549499932
8 0.0365310851446099
9 0.0402813900088534
10 0.0439972780237296
11 0.0431205864870325
12 0.0408755000159277
13 0.0437063419610858
14 0.0437929931783106
15 0.0434493757061102
16 0.0409617940659043
17 0.0412125837320694
18 0.0297017556332806
19 0.0377015912595764
20 0.0371199831932109
21 0.029626570669546
22 0.0343522225321703
23 0.0367115340197027
24 0.0258749379719557
25 0.0223772557389452
26 0.0250576712786992
27 0.021378041011138
28 0.0183199310114766
29 0.0206452702550032
30 0.0197392781694441
31 0.0174797196577131
32 0.0226842362199403
33 0.021978509177806
34 0.0225480547746523
35 0.01805006689114
36 0.0187421985755049
37 0.0206187876402596
38 0.0248683082552032
39 0.0225406323414054
40 0.0281124539725203
41 0.0273552902777959
42 0.0345841382296858
43 0.0351210750947606
44 0.0299055077511527
45 0.0254948551660996
46 0.0267080513815098
47 0.0232834812984484
48 0.0344636523418649
49 0.0349193793495677
50 0.0356332954372516
51 0.038884751500685
52 0.0407648457202056
53 0.039004749666889
54 0.038472940920129
55 0.025232931102937
56 0.0304644875101333
57 0.0253237121014142
58 0.0432921515890177
59 0.0582628865780202
60 0.018727216325495
61 0.0295412249323604
62 0.033473792376798
63 0.0345660202718839
64 0.0353676057052058
65 0.0321802887216192
66 0.0266266825283496
67 0.0255099833559191
68 0.0298303739636039
69 0.0276678995501222
70 0.0250614138693412
71 0.028267272154872
72 0.0217790970817748
73 0.0251364253772067
74 0.0177610545838806
75 0.0263867687388688
76 0.0281880947599579
77 0.0293704058696694
78 0.0182511139543995
79 0.0151292679918686
80 0.0212517218986602
81 0.0365154009949912
82 0.0564238924573712
83 0.0652671140209041
84 0.0583958098788872
85 0.0610720776876445
86 0.177565380797191
87 0.0398004954988201
88 0.0621521771260751
89 0.0685316534514037
90 0.0739782771971669
91 0.0894723193865816
92 0.0787992151675316
93 0.0827922595235148
94 0.0459415314269909
95 0.0286414539506643
96 0.0160608333973831
97 0.0308342466935441
98 0.0666304019648997
99 0.0373466435106281
100 0.08854412901945
101 0.0631262445428407
102 0.0798527150000253
103 0.0533491183818832
104 0.0737924173432226
105 0.0268205934184002
106 0.0122200169562481
107 0.0184173210873911
108 0.00994000141903757
109 0.0379653121277706
110 0.0337545196789122
111 0.0923494098595843
112 0.0720868475892647
113 0.0442648775466695
114 0.0296884726246121
115 0.0685980186591587
116 0.0627762747910419
117 0.0598557710733644
118 0.0613818433067426
119 0.127789566617051
120 0.0752522491165262
121 0.107316217869171
122 0.0226002069105358
123 0.0553266641894587
124 0.0696843311482379
125 0.127620215599413
126 0.105034550213465
127 0.0528341194601521
128 0.217693224128988
129 0.177150925887341
130 0.120024909994678
131 0.101320172937749
132 0.0900042508106197
133 0.0354086023834337
134 0.122404503343656
135 0.116558151216686
136 0.0513802228854355
137 0.109637934478281
138 0.11182603961496
139 0.0761223846776535
140 0.177557489357299
141 0.146415807869144
142 0.227353955536982
143 0.139234532950735
144 0.119973317892621
145 0.137010163581484
146 0.203260509255975
147 0.124499731805056
148 0.211401325036816
149 0.252096033309342
150 0.329129893281916
151 0.0744382342640733
152 0.135751796750349
153 0.101295476709424
154 0.165500449276928
155 0.298451614208284
156 0.4136716510756
157 0.409696507240621
158 0.389896606275974
159 0.168144742319323
160 0.0593832648298316
161 0.226749677953452
162 0.45847271551091
163 0.270722635703274
164 0.560066159783241
165 0.157662533820006
166 0.214621363386223
167 0.285462896750845
168 0.392188003035815
169 0.190405929927304
170 0.380207269998796
171 0.452900402071436
172 4.32861585559782
173 1.57726363717391
174 0.373379885980608
175 0.0169853468867186
176 0.537313490823024
177 0.246364150426557
178 0.465269795836831
179 0.416016532361276
180 0.143324696857938
181 0.855892130365471
182 0.432611920637599
183 0.328953759600665
184 0.459659469364098
185 0.372705112948493
186 0.507625799800079
187 0.507012715527424
188 0.189950899481477
189 0.343636445110952
190 0.71457943081175
191 0.914415491575471
192 0.570820772568952
193 0.442853560357672
194 0.275190987344978
195 0.410335931388208
196 0.590892346229544
197 0.0476452152651916
198 0.776203914257357
199 1.26782331749818
200 0.166642027620256
201 0.40202626548295
202 0.578485661910156
203 0.0953903193758727
204 0.791670940451243
205 0.439080240177171
206 0.775358143116743
207 0.250961642526862
208 0.675229258015862
209 0.411857626825102
210 0.184576213208594
211 0.3569907559586
212 0.467005507446887
213 0.352722841700129
214 0.643735693970777
215 0.523708904564342
216 0.913644570942963
217 1.25872409618329
218 1.28562966138972
219 0.709489008249296
220 0.715184014042418
221 1.08431267672076
222 0.455414450939507
223 0.629648838849859
224 0.513882832031506
225 0.9204050612655
226 0.739975663853858
227 1.04015518891314
228 1.31938887488381
229 1.12775380419049
230 0.720811801350952
231 0.779541110643051
232 0.957030817006006
233 0.893016537954314
234 0.802382897490407
235 1.14763130071978
236 1.19683729277096
237 1.03023891297821
238 1.1230919660238
239 0.327651150764856
240 0.809031976465321
241 0.941099364378982
242 0.963132815391068
243 1.42318185123786
244 0.729294037397192
245 1.12167639240574
246 1.35849592228689
247 1.95372765151833
248 2.78174439189256
249 0.687126203199949
250 2.22494454842544
251 1.66933130307623
252 1.37608209530695
253 1.8864906524559
254 2.38507206546776
255 1.32067471355917
256 2.51767820063343
257 6.12688028862101
258 13.9745349069071
259 10.9302183453146
260 2.65078905912876
261 1.68188901404235
262 2.65449983531302
263 2.0048075222561
264 1.36892443237938
265 0.862154936132422
266 1.77877891536962
267 1.80268789740076
268 0.7073548327687
269 0.45211873704837
270 1.42556643107777
271 0.372879678223543
272 0.576376001069553
273 0.855172918097124
274 0.322035895653153
275 1.73970436799082
276 0.949433031414891
277 0.659427873311508
278 1.35551211429723
279 1.07073207536978
280 0.862885845847838
281 0.250791797444215
282 0.918107905469285
283 0.31413032184264
284 0.413948228678268
285 0.452592942795602
286 0.894337042974946
287 1.15499868992594
288 0.376925365025173
289 0.937176687454659
290 1.23573156619525
291 0.995203837048784
292 1.46964064503249
293 0.923250080430212
294 0.707225387623407
295 1.37130169510377
296 0.598868201653101
297 1.43107552190185
298 1.71490408467279
299 1.4233914448032
300 1.23191771495603
301 1.0855889303005
302 0.55886683567139
303 0.129844553486913
304 0.566173444896454
305 0.649834926960276
306 0.583671426103351
307 0.698261745555421
308 1.07767613990723
309 0.473493415803707
310 1.26864721828257
311 0.382555063979892
312 0.654908966069077
313 0.25252092345253
314 0.767348222737436
315 0.676995721638161
316 0.243345315972443
317 0.161527286502354
318 0.757950860077212
319 0.435635597713056
320 0.371935508468184
321 1.14623666906956
322 0.794779850661961
323 0.743745122421396
324 1.05096829651073
325 1.26666835145377
326 1.16695319551133
327 0.737782539275803
328 0.987712282335804
329 0.811545290463204
330 1.12765081871948
331 0.841820617470424
332 0.992351378176164
333 2.00073671856427
334 1.90262159613075
335 0.366135261352534
336 0.609950963322472
337 1.91672648447843
338 1.69620090855585
339 0.628874367213865
340 0.591534070209848
341 1.42830042724322
342 1.0007573654219
343 2.03209824330986
344 5.98940829995094
345 7.37748734296342
346 4.50442961919916
347 0.89030848297563
348 0.931762468512196
349 1.60805898347271
350 0.838563758406367
351 2.30507616223098
352 1.27190178659359
353 1.83882312615155
354 0.468934925304281
355 0.794968085210292
356 0.292609988595498
357 0.742202803383284
358 1.09807064566281
359 0.218622903477935
360 1.74817431010631
361 0.846636176957947
362 0.794695669812819
363 0.329656816433131
364 0.752515143403697
365 0.190905941269966
366 1.25913785260715
367 0.518114411817522
368 0.321733913365758
369 1.2038416888535
370 0.443692259496252
371 0.822786476932975
372 1.10736809053951
373 0.293540463371412
374 0.645918468369795
375 1.05449830761554
376 0.613163383930565
377 0.276582784291024
378 0.440602257115836
379 0.600868145945411
380 0.653570518459329
381 0.483589720166628
382 1.19215838154527
383 0.424065256547555
384 0.560751107149866
385 1.64725867380639
386 0.836852253047834
387 0.171309494325843
388 0.184674761051843
389 0.849278023398426
390 1.13009229339295
391 0.498600089255902
392 1.00339187173446
393 0.54457837834497
394 0.949312764349651
395 0.743059177268399
396 0.754051952612162
397 0.554593210446966
398 1.28413573643227
399 2.32498090929689
400 0.426363324874182
401 0.428423171312554
402 1.57238932603347
403 0.243985506239147
404 0.648282852116875
405 0.3376533965992
406 1.02348362664082
407 0.48094081908698
408 0.675951265753548
409 0.65965153282073
410 0.430150867490854
411 0.581559912597837
412 1.56856018075352
413 0.425957796728991
414 1.06786683048791
415 0.847108820854586
416 1.81684323982955
417 0.324816160373653
418 0.67347237157669
419 1.18446376093724
420 0.762238506368368
421 1.07019014165898
422 0.446108760071071
423 1.57706417569339
424 0.84456679553374
425 1.77690521223986
426 1.1373989832627
427 0.732725517060485
428 1.47144123390059
429 2.37190966203847
430 3.08109970138821
431 1.73658776530401
432 0.297276766235347
433 1.34489950598322
434 1.1915320163951
435 1.53057212995178
436 1.51521035902006
437 0.509689814651082
438 0.641121526072637
439 0.666524721506196
440 0.934362002314161
441 0.820973242495669
442 0.620796138870039
443 1.16654924445414
444 1.30203990704359
445 0.815953307713275
446 1.30897923056148
447 0.386203908519066
448 0.549234630161602
449 0.181999188902752
450 1.52614773121567
451 0.266785413058834
452 0.499888442333748
453 1.09536518013091
454 0.910467237782473
455 1.23911055598563
456 0.393321294679265
457 1.44333521565365
458 0.756130868478715
459 0.13523777917103
460 0.665827091064596
461 0.505520007109844
462 1.37540223561415
463 0.382920605574704
464 1.31921752848575
465 0.40473506453201
466 1.38751747192354
467 0.515945377496448
468 1.17400211782249
469 0.683165683360504
470 1.17464844976893
471 0.495660537411609
472 0.507104149229413
473 0.451104916629318
474 0.556041487685336
475 0.356933340583234
476 1.12917118570578
477 1.20437708396625
478 0.351460226023059
479 0.414099418948975
480 2.60811101183396
481 0.862881474939048
482 0.517371045953507
483 0.78187123938268
484 0.436120593187177
485 0.540797347881426
486 0.850014076218834
487 0.831823528410978
488 1.31494728405946
489 1.17746840951857
490 0.704671137400807
491 0.93252686329278
492 0.908156164125679
493 1.87835529226624
494 0.521052736871171
495 0.599643389326837
496 0.545734656176781
497 1.21723112228846
498 0.942118231104218
499 0.238981321820368
500 0.480954376194518
501 0.896134124492084
502 1.30363421882491
503 0.552239850779933
504 1.13826075512149
505 0.974122596278049
506 0.472242092308699
507 2.54738617017662
508 0.950287256158044
509 2.21594612352989
510 1.23302790391566
511 0.308722415050544
512 1.0812298066936
513 0.747423656926621
514 0.2665323871867
515 0.654096898825794
516 0.56010015873062
517 2.81916082152376
518 0.178295156548924
519 0.641404824741852
520 0.974365928958894
521 1.25064652026929
522 0.585940413859754
523 0.225381389657234
524 0.45613014319948
525 0.821105092474995
526 0.745768798034523
527 1.18540029613756
528 1.08087558554062
529 1.24326700285515
530 0.262235665640204
531 0.366856937104526
532 0.706808617854136
533 0.422368324816413
534 0.731133690897949
535 1.3696798583418
536 0.61940005295135
537 1.28646383815134
538 0.968138087662663
539 1.50665596559839
540 0.852071197840504
541 0.99712465651529
542 0.705868459186386
543 0.64759611658103
544 1.18641026237796
545 0.0807064701775074
546 0.484067656965676
547 0.988487828238526
548 0.740852922062111
549 0.574649251278556
550 0.837808606367386
551 0.638898103493548
552 1.19736633692135
553 0.175262654509123
554 0.415972914487908
555 0.871555016589896
556 1.26257887503478
557 1.82944087897728
558 1.11864772395809
559 0.861908084397779
560 1.1265265112547
561 0.68183616917364
562 1.91041058415432
563 0.806796768846578
564 0.504710010548535
565 1.06977867350489
566 1.31133823115371
567 0.562683444199632
568 1.21826839521958
569 0.693041919988616
570 1.33004312385813
571 0.566453488218976
572 0.595800500491502
573 0.884040496360633
574 0.977189553920369
575 0.197375534996677
576 0.519213165554965
577 0.263305378408484
578 1.33426690758458
579 1.05542805731083
580 0.943805545078983
581 0.76927946828971
582 0.537718870971056
583 0.412800672988943
584 0.326472560931474
585 1.54371300565636
586 0.700035666571987
587 0.172728622385446
588 0.688133349153476
589 0.389631462343436
590 0.522505043983279
591 0.996916677716227
592 0.627979060355429
593 0.540169927871771
594 0.272306842850044
595 0.378633510354067
596 0.0680426563213411
597 0.74908088787028
598 0.676215482165921
599 0.903010942978195
600 0.975265624368895
601 1.20706708983402
602 0.600665156212526
603 1.50639528658164
604 1.0632734798662
605 1.09819888749099
606 0.94136633745758
607 0.562660710673322
608 0.476090055517324
609 0.428992257895728
610 0.684452385491542
611 0.284154768577212
612 0.637351079107556
613 0.476888526734423
614 0.386209008281357
615 0.785878077704317
616 0.223440365239451
617 0.415824869444104
618 0.680432316737111
619 1.19046044802994
620 0.836496847721669
621 0.528819782169977
622 0.401907873028785
623 1.02106800039515
624 0.273825078343981
625 0.91185347836947
626 0.875877550698571
627 0.626213740928443
628 1.69138177168508
629 0.186431201786676
630 0.948205572382398
631 0.276909125471705
632 0.582615498788934
633 0.926292992208549
634 1.37534330033806
635 0.217388105799926
636 0.789555950180648
637 1.03738180382425
638 0.357732590858235
639 0.793566703302277
640 0.282855989969195
641 0.27835365334765
642 0.577221810547028
643 0.55747782071355
644 0.754436948915565
645 0.492009116201646
646 0.777580066799439
647 0.600876620545992
648 0.725514354137384
649 0.486378737419896
650 0.867092392780243
651 1.46229214620403
652 0.465816399337123
653 0.147137773927775
654 0.776789087705942
655 0.751265245097611
656 0.598698261783234
657 1.32786718571229
658 0.0980450369171722
659 0.657174661428594
660 1.36124285582993
661 0.455850859703073
662 0.503395963148766
663 0.378687104984997
664 0.837135200014659
665 0.342735474756286
666 0.73995677726166
667 1.55762617053999
668 1.106499494034
669 1.08125164502747
670 0.554232417525549
671 1.218132217812
672 0.380282422675348
673 0.745597846512226
674 1.42793465244408
675 0.566002785649073
676 0.487098200011812
677 0.546279738534265
678 0.911313472091707
679 0.950105394330343
680 0.219156882422788
681 0.823988162484392
682 0.649089160767372
683 0.418983516059877
684 0.738833497939783
685 1.40548396396024
686 0.966110345827234
687 0.688705682466863
688 1.63419377474663
689 2.6232714176972
690 0.568346591309106
691 0.638870827499141
692 0.667804853351868
693 1.09542416996758
694 0.404780166451831
695 0.611358161491274
696 1.06398693178715
697 0.675964486285486
698 1.14010033382525
699 0.0835257078977369
700 0.654328705331414
701 1.24429147541521
702 1.66171162479647
703 0.421521104230314
704 0.848489744472424
705 0.654609477548303
706 0.192303156511092
707 0.499994071682522
708 0.231671846295009
709 0.290279412566195
710 0.165526592107859
711 0.511953266077988
712 0.497720898923724
713 0.697385217939413
714 0.798177563553966
715 0.425905741952767
716 0.208478600962005
717 0.896874650068314
718 0.551538789669966
719 0.834421747490392
720 0.444177635329605
721 0.402223464832871
722 1.09744040173028
723 0.469669319528708
724 0.169550839804284
725 0.821663780196975
726 0.85516364857838
727 0.334164492180286
728 0.401353897521487
729 0.187093621838156
730 0.323733283176431
731 0.209308738926229
732 0.585415018296005
733 0.59375167349832
734 0.619475514961876
735 1.19684038933931
736 0.409827710408171
737 0.0403077336510331
738 0.405908097565343
739 0.867260967784034
740 0.235815614232479
741 0.693696837294541
742 0.432312569011955
743 0.937132325845101
744 1.09828338105526
745 1.10510237872543
746 0.290286233366009
747 0.950984008716865
748 0.449955767393632
749 0.899045159029027
750 0.305279820609994
751 0.930326855762226
752 0.86761184308954
753 0.358949171039817
754 0.517148033996783
755 0.176813878084426
756 0.582589721721475
757 0.363741067853028
758 0.32323852711913
759 0.194638648072822
760 0.345019327292977
761 0.762814742671615
762 1.15139699259455
763 0.731299443316127
764 0.574476180040256
765 0.64616160242246
766 0.32052057262844
767 0.344647231377549
768 0.745294813993176
769 0.588851346055704
770 0.206577441183897
771 0.429019812941222
772 0.122216735023741
773 0.0571430050210166
774 0.342106222604223
775 0.356663861727694
776 0.339879175167421
777 0.196665406984745
778 0.287202246730435
779 0.465563478086713
780 0.265211392214279
781 0.536445836694484
782 0.481731417394265
783 0.513223762438507
784 0.476042024237341
785 0.56810679024312
786 0.324957458774772
787 0.53921697742459
788 0.696426901769863
789 0.142865987846406
790 0.320141298447024
791 0.352744025826652
792 0.336932738344622
793 0.568167120208141
794 0.377954489857088
795 0.425741491915108
796 0.570941685402468
797 0.457514339480247
798 0.775154773467945
799 0.760164675454259
800 0.258491502507964
801 0.196726330445483
802 0.459391631623567
803 0.565677284926477
804 0.891313126983333
805 0.31716021867626
806 0.74033073955654
807 0.156769606509588
808 0.659503357980576
809 0.300085127269006
810 0.518357007823714
811 0.511918025314872
812 0.406294421566527
813 0.400742006550307
814 0.256343043504673
815 0.581138781892145
816 0.470578918858961
817 0.13136833091999
818 0.590783714895602
819 0.871296184187556
820 0.392872500958268
821 0.417653239980124
822 0.377547485223338
823 0.117506565170651
824 0.265759954210017
825 0.409519591795944
826 0.707492102052029
827 0.233864345930677
828 0.374265372319852
829 0.512347088317489
830 0.0822290668554242
831 0.304361485324062
832 0.554513337602593
833 0.0478502946566581
834 0.972072090984415
835 0.420884420379586
836 0.355002059894786
837 0.0481728593959576
838 0.183377144160115
839 0.176766644933421
840 0.0852543984125584
841 0.0241266669472616
842 0.346379976438882
843 0.270767078008152
844 0.371131982255369
845 0.0820901338291483
846 0.547161385493536
847 0.0631535212425287
848 0.388393172116648
849 0.0284904406886132
850 0.609562367080371
851 0.747114278581751
852 0.0271162841269503
853 0.235679918956882
854 0.230152627713627
855 0.297430726074818
856 0.152091737836899
857 0.313997600852199
858 0.145253159619785
859 0.493813278020044
860 0.246114981032111
861 0.70848250545844
862 0.680448144432015
863 0.478695615646175
864 0.396755086691855
865 0.684031770740789
866 0.237637854449686
867 0.32310403615926
868 0.544017929685502
869 0.27428359555621
870 0.0715799241875077
871 0.474938827433728
872 0.229316514951378
873 0.247001018450258
874 0.341680597570084
875 0.523187411253884
876 0.227921576244508
877 0.131997924874649
878 0.271088952410775
879 0.158914575188612
880 0.470240600420548
881 0.418769504677664
882 0.0844084566253215
883 0.372065872921299
884 0.0998358845379386
885 0.175280704781678
886 0.30208023658909
887 0.150604688728539
888 0.527011101471144
889 0.22587913564565
890 0.496282051470058
891 0.341006578973871
892 0.246344731947556
893 0.116975235978571
894 0.21511092409201
895 0.122998541402752
896 0.358952028148815
897 0.018934620508698
898 0.0224099401746081
899 0.251461625703994
900 0.362705731536209
901 0.293468457197435
902 0.464867770929772
903 0.449054506654501
904 0.284088985947574
905 0.640068076685453
906 0.278352474912222
907 0.288298582711412
908 0.412866640061598
909 0.35804317472146
910 0.30889900270126
911 0.303457789048696
912 0.588496676208777
913 0.248545957195978
914 0.428970249784008
915 0.254707311788211
916 0.359671694998433
917 0.154536059639619
918 0.415900155704918
919 0.141032184293011
920 0.201201911589968
921 0.1158319074104
922 0.232733730205532
923 0.369214413169606
924 0.198320043637454
925 0.108184621970984
926 0.399647008214869
927 0.130895202361716
928 0.74876589100449
929 0.450425240737318
930 0.498653481487202
931 0.266185112245728
932 0.406339972793801
933 0.204323563295789
934 0.152553773560861
935 0.438635973966546
936 0.403852416333211
937 0.655166143007983
938 0.271803795416493
939 0.478502003087236
940 0.27404733767739
941 0.517242260472336
942 0.00983640403625631
943 0.378606963858836
944 0.143310256364832
945 0.528869492977264
946 0.397334712148039
947 0.475557816563648
948 0.656396020805343
949 0.413894575009253
950 0.251239463869309
951 0.74777042826138
952 0.166224650085733
953 0.319737178618061
954 0.380475364373998
955 0.283424668497601
956 0.203654283863124
957 0.226001953357369
958 0.456003815543915
959 0.358224346606512
960 0.342892012489683
961 0.276861530895667
962 0.352005126440129
963 0.137201242038181
964 0.488566067236717
965 0.361653285196315
966 0.258523392750009
967 0.207146861058858
968 0.391093641897276
969 0.346607300532208
970 0.522691162867148
971 0.290124983967083
972 0.211949774096936
973 0.212575194620016
974 0.071284819675035
975 0.0539586611333867
976 0.103006646299207
977 0.433471540630072
978 0.316718168553626
979 0.237594978043027
980 0.153456180547901
981 0.346974024373417
982 0.0705333673080116
983 0.416618607984298
984 0.0890962322223148
985 0.495220708028596
986 0.183178425141403
987 0.357707612338045
988 0.545134977826785
989 0.238995811609173
990 0.286858486738606
991 0.374005929450208
992 0.133317392520047
993 0.234346582449405
994 0.223048368492191
995 0.262266258449875
996 0.294092287538021
997 0.366905255853777
998 0.257367780547657
999 0.273292336917629
1000 0.457927212380945
1001 0.167159874477219
1002 0.411622705235404
1003 0.287559863487666
1004 0.337893965084967
1005 0.251856960296505
1006 0.221082601821111
1007 0.395745067421268
1008 0.30685748885593
1009 0.260200273644754
1010 0.616644093021771
1011 0.133594763745545
1012 0.156267052041743
1013 0.241373093143632
1014 0.294372959229447
1015 0.161850840038229
1016 0.192445757216543
1017 0.140431897051702
1018 0.278719303129579
1019 0.189887316668015
1020 0.21731594480495
1021 0.159556601914047
1022 0.229063415311034
1023 0.248264460743779
1024 0.52947624756995
1025 0.237557810636033
1026 0.226728542501048
1027 0.22512368336594
1028 0.334067916709042
1029 0.374132213064906
1030 0.505349305337756
1031 0.277009795294914
1032 0.185076172677462
1033 0.0823030916259787
1034 0.275457748621685
1035 0.47600123470626
1036 0.413004132864835
1037 0.0139615237331767
1038 0.0724530372946424
1039 0.261154282676283
1040 0.132317144248018
1041 0.0370235908352317
1042 0.719874299129881
1043 0.363883918644331
1044 0.402310808215883
1045 0.220676742479268
1046 0.347020665358517
1047 0.260414758535653
1048 0.117701048537302
1049 0.265712122724941
1050 0.285504427263296
1051 0.485654944792822
1052 0.465144957624961
1053 0.312420395151045
1054 0.179500967698946
1055 0.0576921037872213
1056 0.230750112671533
1057 0.332241585217802
1058 0.131766851007772
1059 0.0366468735630916
1060 0.230280282290023
1061 0.312329399410198
1062 0.199211360500866
1063 0.101191568799697
1064 0.250659196610255
1065 0.348773543013787
1066 0.109524455630985
1067 0.197508188576547
1068 0.0690004462433609
1069 0.461315278101245
1070 0.339900587048443
1071 0.312028351680689
1072 0.295009080520428
1073 0.433720350792649
1074 0.667200479349001
1075 0.226234075328122
1076 0.718107082124504
1077 0.27777882365811
1078 0.268805168861711
1079 0.233927111876502
1080 0.119681205198009
1081 0.149994139167558
1082 0.164785881264553
1083 0.185982544502399
1084 0.0322615966933285
1085 0.247647100231786
1086 0.361244171512923
1087 0.161474480309938
1088 0.104040835743396
1089 0.217417291600908
1090 0.457895086103187
1091 0.250014202238606
1092 0.333585133354124
1093 0.261684260939824
1094 0.0964462467493615
1095 0.38599589938589
1096 0.208081257384043
1097 0.15345388503136
1098 0.254084914469562
1099 0.115022395507487
1100 0.240293601018514
1101 0.101212227130629
1102 0.0879020566129443
1103 0.282465935094883
1104 0.544378349886336
1105 0.0594650643174377
1106 0.0884922412819379
1107 0.316161479400068
1108 0.134735360063192
1109 0.213145786840463
1110 0.0999368774614638
1111 0.227401490862781
1112 0.131768252146439
1113 0.271129721807637
1114 0.160058242948118
1115 0.286023319009998
1116 0.437829081996175
1117 0.0412704146052372
1118 0.714854242391045
1119 0.452514904041761
1120 0.423690353464111
1121 0.191616440179499
1122 0.0319215819801714
1123 0.333917621409561
1124 0.327475883045262
1125 0.273564720543009
1126 0.216421097702656
1127 0.22110127583995
1128 0.274997503677845
1129 0.278063992604994
1130 0.178775986558124
1131 0.412408336830871
1132 0.231431593616582
1133 0.102685646217412
1134 0.241599138888965
1135 0.102980689047323
1136 0.469007363758662
1137 0.305530944143518
1138 0.378980471678284
1139 0.407688342033547
1140 0.0276247062636582
1141 0.553148502494964
1142 0.0793121747924954
1143 0.0441211880216935
1144 0.165271377240194
1145 0.123815635632701
1146 0.210952166304671
1147 0.163952593528294
1148 0.231660195824723
1149 0.304877672524874
1150 0.226407484456945
1151 0.286392433643263
1152 0.0740688512851809
1153 0.0765112389888797
1154 0.135768456138764
1155 0.260705551133096
1156 0.311843681057781
1157 0.12671820328055
1158 0.412977851040463
1159 0.283613597660732
1160 0.154039571958281
1161 0.153154349655469
1162 0.357639775481763
1163 0.145510374234308
1164 0.295245264196004
1165 0.422798029401149
1166 0.160561757741715
1167 0.220225289498524
1168 0.248097311005074
1169 0.192727527882406
1170 0.114154008630313
1171 0.285362185893131
1172 0.0852800324814771
1173 0.259479392890217
1174 0.329079321196747
1175 0.00549830846649709
1176 0.325180398305534
1177 0.59938724638428
1178 0.154375108574236
1179 0.185809326492643
1180 0.126264284085827
1181 0.244367943359599
1182 0.138126358153497
1183 0.39009585133178
1184 0.053712151142841
1185 0.322549124863191
1186 0.199572381456107
1187 0.316035383164033
1188 0.199177129528334
1189 0.152289687190568
1190 0.0793485435703983
1191 0.0485551985014752
1192 0.302745033018074
1193 0.168959658161091
1194 0.140729099054835
1195 0.107439770740677
1196 0.190499987265271
1197 0.126405894182084
1198 0.290791465089028
1199 0.169244892306286
1200 0.385793294950103
1201 0.0413822368720634
1202 0.203537646324053
1203 0.117736793330301
1204 0.418553245196725
1205 0.447141909323557
1206 0.350275018805397
1207 0.371825437894439
1208 0.409122604507648
1209 0.352626903189191
1210 0.181562643252875
1211 0.155616694609316
1212 0.216893256811881
1213 0.0977185111667197
1214 0.0921941086566656
1215 0.176271067176526
1216 0.279280545108494
1217 0.163714697746491
1218 0.128536070559478
1219 0.186221719417268
1220 0.179703095944517
1221 0.101014175044722
1222 0.0114960444780667
1223 0.274242581599386
1224 0.100193741524487
1225 0.321898385282819
1226 0.0625348316582809
1227 0.13689050353952
1228 0.217881969323286
1229 0.0523022862988315
1230 0.197063173328873
1231 0.0850020467062478
1232 0.166089196091892
1233 0.0764772088254109
1234 0.228805149887274
1235 0.137080520354853
1236 0.0504214553954777
1237 0.203463499694769
1238 0.292418426723816
1239 0.121909997796683
1240 0.222832016952434
1241 0.00140628288624623
1242 0.331131625736164
1243 0.261669575809007
1244 0.463393948177835
1245 0.0985576605963016
1246 0.15089027691867
1247 0.189026927825632
1248 0.147675549112482
1249 0.125412050242606
1250 0.0537043644868812
1251 0.128201998879049
1252 0.087930926806447
1253 0.185037091775577
1254 0.159180633979361
1255 0.0860229231513784
1256 0.118390279008933
1257 0.199965208855904
1258 0.134544449150812
1259 0.171302946680086
1260 0.0986742053067423
1261 0.0991975487600304
1262 0.23186245473168
1263 0.229868035028288
1264 0.333013191963561
1265 0.196984008672144
1266 0.132948571100201
1267 0.167479526250563
1268 0.0621368139433002
1269 0.0912904656921341
1270 0.191077957218612
1271 0.234330043348051
1272 0.175589689466981
1273 0.194399117957686
1274 0.116395088527342
1275 0.0997048918081373
1276 0.194187569591684
1277 0.223309477674398
1278 0.130326345640778
1279 0.185790085609474
1280 0.186931519161988
1281 0.251948655352528
1282 0.0583880901123535
1283 0.200858756368079
1284 0.232830542753859
1285 0.0415361860710006
1286 0.157440718381351
1287 0.102360785925956
1288 0.243395039202551
1289 0.0406575452606773
1290 0.307659313309538
1291 0.17725247292311
1292 0.570247352503788
1293 0.263310929152107
1294 0.145594487926788
1295 0.173719471244397
1296 0.171309445417848
1297 0.18931506472693
1298 0.311453394127919
1299 0.128535820430699
1300 0.195224864471354
1301 0.142603146959654
1302 0.118630854413497
1303 0.0899155455978124
1304 0.126016154930133
1305 0.170456954308733
1306 0.17726210666585
1307 0.224317987775333
1308 0.217735443176982
1309 0.0846180741238497
1310 0.0472300615749973
1311 0.161926539749918
1312 0.186700729518907
1313 0.281152681758834
1314 0.0254328780433458
1315 0.0332007995809565
1316 0.103113171841233
1317 0.144621053091555
1318 0.341401241656356
1319 0.115004756819387
1320 0.0954567688346808
1321 0.161754587693464
1322 0.0593539637135868
1323 0.16339630780557
1324 0.202645011828525
1325 0.141340637537868
1326 0.21986703415277
1327 0.200207661842145
1328 0.0518329141139109
1329 0.208796625323133
1330 0.193211681997033
1331 0.123125916544563
1332 0.221123188281573
1333 0.0979085282769424
1334 0.132588453361896
1335 0.0991661812509422
1336 0.279418350270808
1337 0.131514916126698
1338 0.137635274213986
1339 0.00739782887012538
1340 0.0770523958849354
1341 0.0714213205748387
1342 0.0670504285517951
1343 0.0849636259013642
1344 0.14186281295467
1345 0.0743294337609041
1346 0.137190019346033
1347 0.122528649346195
1348 0.186931395578294
1349 0.148073319849722
1350 0.124126752790111
1351 0.0395749436065744
1352 0.206267032694244
1353 0.0292030582565904
1354 0.0889967792495949
1355 0.270912374101947
1356 0.0854125664127458
1357 0.0498046139672188
1358 0.157482385008453
1359 0.172673446055976
1360 0.118371291129317
1361 0.0922223476896722
1362 0.105610493065353
1363 0.149499163217484
1364 0.19544636094108
1365 0.191654581141393
1366 0.0974754582953527
1367 0.372987119825177
1368 0.0749144615472481
1369 0.170533455551108
1370 0.245282374029293
1371 0.139632723647287
1372 0.169803622311718
1373 0.122397301066233
1374 0.152901702436762
1375 0.25324029009509
1376 0.20922003857691
1377 0.366067861479524
1378 0.547885504559737
1379 0.393733745036753
1380 0.0928662898958075
1381 0.335033104568802
1382 0.195357449280854
1383 0.31819697623853
1384 0.252558039890874
1385 0.1648143584556
1386 0.292430014339305
1387 0.158934042164371
1388 0.276759770548966
1389 0.116770109418012
1390 0.158067543854406
1391 0.0546132407081951
1392 0.246397840713266
1393 0.227946860446505
1394 0.163116568367517
1395 0.239506902942526
1396 0.149715483244628
1397 0.264885068416586
1398 0.210360383290419
1399 0.0721285744039584
1400 0.0819162607296637
1401 0.0832657500495897
1402 0.166566830602663
1403 0.0311131844797925
1404 0.096444622707274
1405 0.0709994987253961
1406 0.0683472874873761
1407 0.0947936625857293
1408 0.0559485408067354
1409 0.135164077572032
1410 0.0734106690008649
1411 0.114544451607681
1412 0.0877107909235063
1413 0.166006139678249
1414 0.101846455789246
1415 0.0698542971418395
1416 0.131134105224767
1417 0.117668020838261
1418 0.123672976481549
1419 0.0726699364086474
1420 0.125563479887515
1421 0.180517758825202
1422 0.041863731872346
1423 0.205208581770953
1424 0.123740706346808
1425 0.28890898330781
1426 0.0319418772358534
1427 0.0346177529873956
1428 0.179213482294948
1429 0.0346551652589269
1430 0.0594313070689148
1431 0.0831383348471782
1432 0.112850889210337
1433 0.237801981104185
1434 0.0906917962591195
1435 0.0991637784435357
1436 0.10539725875083
1437 0.118800903575722
1438 0.0332945414164031
1439 0.167348449534886
1440 0.168666569048043
1441 0.0696944090247639
1442 0.212009710308018
1443 0.0444308781161943
1444 0.0203143657087128
1445 0.0846902383153917
1446 0.0179769945731507
1447 0.220032078042416
1448 0.228712501564545
1449 0.279441363139569
1450 0.0373862365906694
1451 0.051534297817814
1452 0.0677483701559601
1453 0.121371467894683
1454 0.0681122872472885
1455 0.165822078181102
1456 0.0132847383813278
1457 0.163312236126133
1458 0.0447025149804173
1459 0.152463042467688
1460 0.051727143920834
1461 0.150272887379998
1462 0.0563329233453032
1463 0.149310545348489
1464 0.634018474191285
1465 0.405580385951967
1466 0.204657151850604
1467 0.133416934825139
1468 0.0480686584796286
1469 0.308937030091368
1470 0.144558047758483
1471 0.244011797078875
1472 0.144930641479754
1473 0.187467252833002
1474 0.0600073698329615
1475 0.179131301555666
1476 0.136865593039557
1477 0.309348476427911
1478 0.220834886921484
1479 0.217743949529281
1480 0.216039489672313
1481 0.29760909293305
1482 0.090417681343639
1483 0.158482677393325
1484 0.270810702168434
1485 0.0302757473082402
1486 0.203036532047268
1487 0.0410835000040268
1488 0.0553842545052689
1489 0.146785762275848
1490 0.188482902622099
1491 0.115658875432232
1492 0.131921615680502
1493 0.049717557025195
1494 0.185574930121764
1495 0.300171812319838
1496 0.198449669970491
1497 0.127511211672711
1498 0.165235190641377
1499 0.20708766859551
1500 0.233060834640467
1501 0.115852104065287
1502 0.173748115795928
1503 0.211653847013401
1504 0.213399833509492
1505 0.329874671101175
1506 0.190713779849202
1507 0.319435470030807
1508 0.130549393848164
1509 0.216577675685507
1510 0.30761337529736
1511 0.0728943032973327
1512 0.0767050723447551
1513 0.0773913223653716
1514 0.174161311905779
1515 0.0859925964060409
1516 0.226071593806104
1517 0.151904314036468
1518 0.24157015449158
1519 0.0515388998206091
1520 0.0471022741962639
1521 0.0440885832085672
1522 0.107805645081255
1523 0.17270526789553
1524 0.027000940543538
1525 0.149784495154087
1526 0.156231336926463
1527 0.174728002715518
1528 0.298053388780155
1529 0.0665791519206396
1530 0.22451754280911
1531 0.223854746643577
1532 0.318319617288259
1533 0.175664964769389
1534 0.0394316234346004
1535 0.122614047512661
1536 0.225326054869532
1537 0.0611799000390549
1538 0.127333787273308
1539 0.158444145359
1540 0.0498189977083104
1541 0.0865899104108211
1542 0.0656575075993408
1543 0.14672992995833
1544 0.214099349592309
1545 0.197712407719209
1546 0.226855429439324
1547 0.257528756956191
1548 0.0228366744387754
1549 0.437580639807953
1550 0.811735991238239
1551 0.816684938590675
1552 0.170790222041709
1553 0.0702640319838584
1554 0.0930713408543861
1555 0.125059732569165
1556 0.106616610483821
1557 0.142552255408401
1558 0.174596853136168
1559 0.0629540072593684
1560 0.203642368458391
1561 0.0879615030599697
1562 0.326486409281874
1563 0.0892333938749102
1564 0.357339298908915
1565 0.425375963193325
1566 0.264652509983485
1567 0.0937851746644755
1568 0.120123312288266
1569 0.179308819272796
1570 0.119487658374962
1571 0.064091054136065
1572 0.193979507366898
1573 0.0919770304355985
1574 0.285060541793333
1575 0.117153256856836
1576 0.0844282436551574
1577 0.145741609026026
1578 0.26855588970948
1579 0.0849623995762133
1580 0.126724854815049
1581 0.131796241690544
1582 0.254779553472425
1583 0.113411793813604
1584 0.0640029508970338
1585 0.124471210496184
1586 0.129933485374816
1587 0.176179428005854
1588 0.137001352158459
1589 0.267820799412355
1590 0.155293494876587
1591 0.137830961760305
1592 0.166480195183091
1593 0.0606443421846793
1594 0.293070129244615
1595 0.140206386233919
1596 0.234227406340468
1597 0.135573481515107
1598 0.300349203261016
1599 0.0366610688165547
1600 0.130274909333031
1601 0.0443721183126742
1602 0.188655333537569
1603 0.188747674002274
1604 0.206125601733066
1605 0.0851284237583656
1606 0.262650909395131
1607 0.14651489810858
1608 0.142514682077361
1609 0.163845475613599
1610 0.133877157028184
1611 0.0758414325322588
1612 0.235131768207542
1613 0.194275568810349
1614 0.063772971142746
1615 0.170138318013712
1616 0.25838204939868
1617 0.257866758724538
1618 0.0959184690868248
1619 0.217281421375007
1620 0.252027932344331
1621 0.115281752213766
1622 0.235833039141372
1623 0.0188899411396433
1624 0.189758758738033
1625 0.116063116781165
1626 0.155503642509078
1627 0.0301603793784583
1628 0.101500467877344
1629 0.330058441817231
1630 0.149767781607159
1631 0.140950317080738
1632 0.203820209254083
1633 0.120575862156289
1634 0.130457257497163
1635 0.271034142792943
1636 0.238728493821734
1637 0.118377366683607
1638 0.19674784795679
1639 0.104751005479561
1640 0.136348361047014
1641 0.24028201297904
1642 0.289714854297715
1643 0.256969796448822
1644 0.132557152915826
1645 0.242033861923382
1646 0.293841201975686
1647 0.110582603741941
1648 0.2167702599602
1649 0.151562719239892
1650 0.120579687306852
1651 0.107680025138121
1652 0.224176484316317
1653 0.0445321821362796
1654 0.207606511765189
1655 0.373322794313585
1656 0.100159629496519
1657 0.133256804680692
1658 0.555511077513095
1659 0.338812886305132
1660 0.137378330732243
1661 0.207316927761647
1662 0.0970656387451441
1663 0.216299766946419
1664 0.253205431799411
1665 0.28407085177095
1666 0.137252604638591
1667 0.177008171520493
1668 0.122737797312664
1669 0.10747779163031
1670 0.215644457159945
1671 0.155629150223447
1672 0.0582362310996536
1673 0.066729710470656
1674 0.139723585532876
1675 0.141678179096861
1676 0.218323424944643
1677 0.137443261595645
1678 0.154730224761369
1679 0.12199662370859
1680 0.11785151077566
1681 0.160860822790139
1682 0.322173189127404
1683 0.211637759762855
1684 0.119419259509114
1685 0.288548634042289
1686 0.0849272263742555
1687 0.367718145855687
1688 0.106617242478548
1689 0.19187836086098
1690 0.0430177583307197
1691 0.253724281108208
1692 0.241761312011169
1693 0.111267652980385
1694 0.153712685797062
1695 0.131824116959799
1696 0.136675040646135
1697 0.146144304628928
1698 0.0687060837649077
1699 0.162234671148415
1700 0.0407217798812071
1701 0.0162591676584141
1702 0.223558183777187
1703 0.138763866935275
1704 0.0650021611977953
1705 0.268939858970109
1706 0.108451649096484
1707 0.174267962314519
1708 0.198178826507545
1709 0.12870431022435
1710 0.0912674833410424
1711 0.064336439578133
1712 0.0905807049086012
1713 0.0123943203985135
1714 0.14113738545446
1715 0.0445766030983176
1716 0.142490916012262
1717 0.254922336869019
1718 0.203731205754859
1719 0.131521071026758
1720 0.241121547373696
1721 0.108590888437049
1722 0.165146340591846
1723 0.163522001196738
1724 0.289990394543591
1725 0.182643315926823
1726 0.0390770109790983
1727 0.0536444450468851
1728 0.207150064281403
1729 0.0924642573366156
1730 0.136945519629032
1731 0.266698901628468
1732 0.0887399706986231
1733 0.196732222781164
1734 0.224287574018025
1735 0.371631733078909
1736 0.108075497454503
1737 0.356250558022202
1738 0.122666027693713
1739 0.243819008848105
1740 0.133765435013405
1741 0.158151774230481
1742 0.116896752032312
1743 0.451867276293521
1744 0.125315963847103
1745 0.222168918540506
1746 0.26003513021708
1747 0.0478206262035766
1748 0.238055796877834
1749 0.0943244669858432
1750 0.103746851381974
1751 0.0847676710073862
1752 0.231277914723143
1753 0.150487824266719
1754 0.223257674544334
1755 0.203608324457246
1756 0.203146047321825
1757 0.163537185065226
1758 0.0602914648999054
1759 0.14162011733099
1760 0.261415782884244
1761 0.186937821011373
1762 0.122029562890283
1763 0.189790083460952
1764 0.260728739047876
1765 0.0454511363712209
1766 0.115680439137507
1767 0.00930700084679188
1768 0.0979884181707314
1769 0.23103638264085
1770 0.129031292553652
1771 0.26352925017104
1772 0.248374505144195
1773 0.133886587796895
1774 0.157444138648696
1775 0.0162488746600613
1776 0.297086817575143
1777 0.43818797646245
1778 0.107174601086675
1779 0.15318922938422
1780 0.0682845385019672
1781 0.0689360175858862
1782 0.183409515849602
1783 0.153353487348251
1784 0.0892262810978817
1785 0.182890100589407
1786 0.15689446927344
1787 0.214672831729615
1788 0.148862850928866
1789 0.150599075769574
1790 0.150754402945135
1791 0.0974159815002926
1792 0.0838598529224288
1793 0.22336389701202
1794 0.179086256479133
1795 0.226859876602091
1796 0.0974326837513304
1797 0.255071603618652
1798 0.147331733549653
1799 0.0481803369126835
1800 0.33556736168461
1801 0.139810260268629
1802 0.357612526591088
1803 0.0340735646526295
1804 0.2893944554181
1805 0.292517629072484
1806 0.37769962966375
1807 0.166866508976175
1808 0.465671571021083
1809 0.775204522567701
1810 0.240723470150364
1811 0.0732507753917321
1812 0.295012375311949
1813 0.126806380686065
1814 0.116825695260091
1815 0.174580503115361
1816 0.230400589749896
1817 0.078512381916062
1818 0.139363887673848
1819 0.189526946823527
1820 0.355015534792757
1821 0.1855359357057
1822 0.133900423732081
1823 0.0754708189812456
1824 0.0829562354929938
1825 0.354859152110672
1826 0.0954575020875751
1827 0.21001356014725
1828 0.381585530838032
1829 0.16021199444633
1830 0.0737809276732964
1831 0.0583149504551104
1832 0.188489944416676
1833 0.361792386276531
1834 0.0820281667147484
1835 0.327435127186148
1836 0.18291380757022
1837 0.0731986988633458
1838 0.0580033660715132
1839 0.107331033113159
1840 0.245242340926973
1841 0.341676089608151
1842 0.223584021937853
1843 0.0876065746361467
1844 0.0982458269910759
1845 0.181862828310253
1846 0.162530555914052
1847 0.0431292691393166
1848 0.053288442149649
1849 0.120625404303657
1850 0.0745591527314044
1851 0.186426047642719
1852 0.206480298795347
1853 0.0457617948130491
1854 0.12160496507872
1855 0.33567879631295
1856 0.168142366122962
1857 0.227004299161906
1858 0.237092674293931
1859 0.11066913500054
1860 0.325445157487059
1861 0.101007346010002
1862 0.110443865623958
1863 0.0408134113884847
1864 0.0693582825576159
1865 0.359079721420419
1866 0.357626956347227
1867 0.0615826797383072
1868 0.0638663151332701
1869 0.233989678239099
1870 0.126162186610774
1871 0.0994212885672734
1872 0.192421066152562
1873 0.159049284449336
1874 0.321052741415832
1875 0.09588005997182
1876 0.0449758825714611
1877 0.183236526767939
1878 0.138570851238013
1879 0.284577881869367
1880 0.0872826287775698
1881 0.0356579841405456
1882 0.0826400686493025
1883 0.0742224429542103
1884 0.236544462319613
1885 0.0580408885420706
1886 0.103201234717319
1887 0.215082922110554
1888 0.216056326050936
1889 0.043916089391068
1890 0.0661738525507609
1891 0.145263118050401
1892 0.133995793845522
1893 0.0434954009192324
1894 0.211867690267358
1895 0.42566144665802
1896 0.214850355755369
1897 0.103758849249438
1898 0.120677187563923
1899 0.18093942038187
1900 0.302072942944391
1901 0.291328918274693
1902 0.235284763641227
1903 0.113229852665153
1904 0.0943496708339641
1905 0.305792959203979
1906 0.180934470826187
1907 0.152001437713132
1908 0.18139595696545
1909 0.0470760646688959
1910 0.170319282852114
1911 0.165216130480738
1912 0.0875156835637539
1913 0.11110784945484
1914 0.252532769657572
1915 0.157406412877991
1916 0.057159597117051
1917 0.300274668530496
1918 0.112899093814837
1919 0.378309438801055
1920 0.0272263166650003
1921 0.0377003723211868
1922 0.143102725772295
1923 0.147124707644432
1924 0.0237803547084811
1925 0.184174344025044
1926 0.151627286118249
1927 0.155051349032373
1928 0.110439632271944
1929 0.104570544260082
1930 0.179485652686123
1931 0.00765679578549806
1932 0.0453032520777951
1933 0.0732023197376264
1934 0.17967861520494
1935 0.205526204433464
1936 0.0152904301778856
1937 0.185848456395799
1938 0.207570995748066
1939 0.239407998065441
1940 0.240222774604337
1941 0.057834807163426
1942 0.20430563157724
1943 0.150775497779402
1944 0.133465721802037
1945 0.209806901563927
1946 0.266255926750193
1947 0.183385450339865
1948 0.225778514251165
1949 0.077470991309126
1950 0.106704687017849
1951 0.132972302696594
1952 0.216888477270934
1953 0.105088229069888
1954 0.0736071318769393
1955 0.138683731015857
1956 0.0360965231245814
1957 0.0853001425311262
1958 0.171090123150947
1959 0.191137553887492
1960 0.139309428502646
1961 0.227664064074586
1962 0.239745641659323
1963 0.0687352254415508
1964 0.0781266516390852
1965 0.191551727858072
1966 0.122236464252167
1967 0.0167332150812857
1968 0.156956500368311
1969 0.0894338024103877
1970 0.143521958746
1971 0.0414825021808459
1972 0.12244691625054
1973 0.203833026845923
1974 0.225935203357155
1975 0.0491499159325091
1976 0.152788340475816
1977 0.0547139528304849
1978 0.163517558754751
1979 0.0487953427743062
1980 0.00132122004421177
1981 0.446272917128
1982 0.117257270924341
1983 0.19381947492055
1984 0.185861692405989
1985 0.0565984450042461
1986 0.198855694081429
1987 0.0123090622299272
1988 0.0573081360347957
1989 0.101873058368449
1990 0.0393193558540335
1991 0.0873808366541513
1992 0.069752551936989
1993 0.0904505386393202
1994 0.0936109371752729
1995 0.0240968739965984
1996 0.142373405671359
1997 0.0304903199707046
1998 0.194439377228574
1999 0.0779926523911458
2000 0.184294405634954
2001 0.0977058911962958
2002 0.14078066722938
2003 0.051208953736832
2004 0.0487898830186409
2005 0.0717385003317529
2006 0.101578007927816
2007 0.151013353882974
2008 0.15218118410501
2009 0.0293205219931098
2010 0.175905148254262
2011 0.182173494050659
2012 0.111069880215816
2013 0.235741204028579
2014 0.157845253637748
2015 0.0381784987766615
2016 0.125336514544663
2017 0.122929251853387
2018 0.113915771822949
2019 0.147981157546869
2020 0.172499773377529
2021 0.0778763241051189
2022 0.0855729245507039
2023 0.135046057809562
2024 0.187369404932434
2025 0.0894028309839777
2026 0.0575905994825794
2027 0.103873183593668
2028 0.240214526560241
2029 0.180023185930322
2030 0.109629394785052
2031 0.178771808082507
2032 0.16757074476557
2033 0.0301509700892008
2034 0.147774529918051
2035 0.0989882077210208
2036 0.0761388904446463
2037 0.138890635366144
2038 0.0538566545015202
2039 0.173681098879882
2040 0.091966572716725
2041 0.13312553515844
2042 0.0477231605682777
2043 0.143701423317208
2044 0.170017646334028
2045 0.242058650804268
2046 0.19907523858159
2047 0.185006679452103
2048 0.153945920044756
2049 0.183325978293993
2050 0.226115317799599
2051 0.143885235046768
2052 0.0075835888369752
2053 0.172880399111756
2054 0.227028709230373
2055 0.054087069592856
2056 0.0191224097469238
2057 0.136177501914428
2058 0.112101209355355
2059 0.0299494003624687
2060 0.133297845366875
2061 0.113330243847972
2062 0.0600194619679893
2063 0.0294958591995523
2064 0.154624881099787
2065 0.0852568547528159
2066 0.161982519294231
2067 0.295370119708596
2068 0.11009465937001
2069 0.0319877750535041
2070 0.0808871128541707
2071 0.0956126457557255
2072 0.0306178445906105
2073 0.12468678423581
2074 0.0395071564281436
2075 0.0388602868392524
2076 0.107393076061095
2077 0.0763105664417769
2078 0.0967640166221128
2079 0.12039373474019
2080 0.110973949864206
2081 0.108618540810608
2082 0.135966998989234
2083 0.076079571132475
2084 0.0661016360387556
2085 0.112653765770061
2086 0.0734207128408639
2087 0.0615134785814482
2088 0.0283320196852905
2089 0.155666899350984
2090 0.0614042953038498
2091 0.202194994808929
2092 0.122882745124296
2093 0.0285313028465072
2094 0.0978510933601123
2095 0.262756121256942
2096 0.0406743590008115
2097 0.0587562458930846
2098 0.118631024866712
2099 0.0691564929344338
2100 0.173754379413377
2101 0.117564158706516
2102 0.121597360561083
2103 0.00698935562524723
2104 0.141257118561051
2105 0.246747477491341
2106 0.19298947519781
2107 0.0552940502508372
2108 0.0748962159548573
2109 0.0870720574010679
2110 0.195401589155288
2111 0.107627663951689
2112 0.131860005796138
2113 0.0699083332525588
2114 0.135887007845357
2115 0.150421951251369
2116 0.110961787965705
2117 0.0426692418312511
2118 0.0542743306034311
2119 0.112712590643609
2120 0.063871032493072
2121 0.046165289902443
2122 0.0548853571372019
2123 0.127365825682732
2124 0.0603052113288518
2125 0.142786965341791
2126 0.106820844960859
2127 0.133012315458928
2128 0.0922488769681935
2129 0.0378864720949351
2130 0.0679189681869113
2131 0.0409120030973777
2132 0.185866798557397
2133 0.0119709572190187
2134 0.0199725996975428
2135 0.0389517975887107
2136 0.195772594801904
2137 0.0597118481639938
2138 0.150498093706803
2139 0.163147469616788
2140 0.182174617552886
2141 0.131960073675369
2142 0.22873121190692
2143 0.0465173874050896
2144 0.0396694601366993
2145 0.121189478995613
2146 0.0706130357415325
2147 0.100191331339039
2148 0.136977696200008
2149 0.0860466195376009
2150 0.0411565782378244
2151 0.101993867650165
2152 0.0855010412795794
2153 0.303829758679969
2154 0.20620295877176
2155 0.0869805032352267
2156 0.11079498969207
2157 0.0724285546051215
2158 0.190176244551363
2159 0.0801833601501033
2160 0.0414450907238882
2161 0.13269335223977
2162 0.121551682915881
2163 0.0512644352366512
2164 0.0301850139785185
2165 0.0646549713747515
2166 0.078806749409774
2167 0.12041430724369
2168 0.0727004854340522
2169 0.144954295253567
2170 0.0977695427618627
2171 0.0569340597325927
2172 0.112535348965998
2173 0.0699408670490469
2174 0.108815287305628
2175 0.00805077362569162
2176 0.104672480019176
2177 0.099864012992371
2178 0.0946711348649817
2179 0.0828278372215942
2180 0.0899391582436825
2181 0.153111449046398
2182 0.114092013920083
2183 0.117533184621606
2184 0.066848092181905
2185 0.0543537211685864
2186 0.0590659798696726
2187 0.0960188483262358
2188 0.15456111368118
2189 0.0262483984537345
2190 0.0772144341216718
2191 0.0610741789436336
2192 0.0848144013639851
2193 0.0755865604955576
2194 0.0206396628112876
2195 0.135652607431373
2196 0.124739595230192
2197 0.064813826149365
2198 0.0942194969492221
2199 0.094073048213572
2200 0.0819435264522355
2201 0.0655323452661107
2202 0.0205193194200101
2203 0.0422291051957219
2204 0.0588184577628712
2205 0.0300074836791447
2206 0.0601027191153613
2207 0.144830468032431
2208 0.122515520422609
2209 0.0378370636682649
2210 0.12831111519841
2211 0.0867475508164853
2212 0.0438576419894425
2213 0.0176286837984737
2214 0.0400363223502691
2215 0.0355724557854297
2216 0.0706939900261303
2217 0.185263532939611
2218 0.149720465453834
2219 0.0740682719522861
2220 0.0359832694977018
2221 0.0861887632428075
2222 0.0301381207877565
2223 0.108543939850331
2224 0.108700637986683
2225 0.0328858159762219
2226 0.107661956252564
2227 0.197827923112167
2228 0.100216522078593
2229 0.0485476039176835
2230 0.0737326615766699
2231 0.0515259422485109
2232 0.0822779446714577
2233 0.129189357302342
2234 0.0984524278779505
2235 0.140982072296358
2236 0.179513264816564
2237 0.0747786018788171
2238 0.181450671178677
2239 0.292675552447944
2240 0.293378130219906
2241 0.089898465395711
2242 0.0797906336218145
2243 0.137000788023168
2244 0.103900313185424
2245 0.127741148513681
2246 0.102914312965772
2247 0.0954001843035355
2248 0.0772870324284261
2249 0.153043169751392
2250 0.0686310356729778
2251 0.0173159162388
2252 0.0273477043670825
2253 0.0436903732950823
2254 0.078177547493182
2255 0.0469268512102934
2256 0.0156873301143148
2257 0.0820440811955733
2258 0.0452350949562452
2259 0.0440386948150603
2260 0.0100857983410705
2261 0.0810855175498414
2262 0.0377624411828032
2263 0.102682062160819
2264 0.193042790251281
2265 0.109875565525111
2266 0.0368578530451616
2267 0.203274708097252
2268 0.0280723543421128
2269 0.0554308136110394
2270 0.091670800960854
2271 0.0230750245023009
2272 0.0572048164179098
2273 0.154103836206322
2274 0.0488352060665698
2275 0.101029257467907
2276 0.0853022969728238
2277 0.150761685427091
2278 0.102498973159644
2279 0.188773560820509
2280 0.119262401311618
2281 0.109257111542429
2282 0.107394394843939
2283 0.0232580055016689
2284 0.0746047566901135
2285 0.0565399602425907
2286 0.117941520927883
2287 0.126913328605813
2288 0.0311853077860941
2289 0.103919410672149
2290 0.063746702183166
2291 0.102737274836685
2292 0.0632841644091239
2293 0.14737167696869
2294 0.122390224607068
2295 0.0713522168858533
2296 0.092921569021221
2297 0.0963991389313558
2298 0.0528449273537552
2299 0.0674029425269124
2300 0.143498760845876
2301 0.0186211660574564
2302 0.0328682385287265
2303 0.0693625042122896
2304 0.11699754894018
2305 0.0605191035816395
2306 0.133991589844336
2307 0.0376826427779154
2308 0.143840215536003
2309 0.0744575096588025
2310 0.0317406839935687
2311 0.0244213766002139
2312 0.0342367929373409
2313 0.0676441305257503
2314 0.073438735008103
2315 0.0761634508093326
2316 0.105532447857535
2317 0.169726788158072
2318 0.140621393673332
2319 0.0406084476565636
2320 0.257527295419631
2321 0.0751132839826416
2322 0.0514605034445572
2323 0.16074364230165
2324 0.135757378681016
2325 0.148779487834791
2326 0.416543519850295
2327 0.0886443675572353
2328 0.1455770713432
2329 0.135078126065677
2330 0.125861952221897
2331 0.029905384744911
2332 0.141687329555747
2333 0.033071741818869
2334 0.0506841981881882
2335 0.122961900679696
2336 0.0610342656329841
2337 0.0257102865991241
2338 0.0944832900985813
2339 0.0693644046020322
2340 0.0868594281434279
2341 0.0861665186044785
2342 0.100623832895013
2343 0.0878968317647327
2344 0.0669100998769832
2345 0.0431348623731099
2346 0.065722873502645
2347 0.120503440788975
2348 0.121854634323911
2349 0.138210156347739
2350 0.015588251234576
2351 0.148685203168115
2352 0.085602073252195
2353 0.0796087559478604
2354 0.0846091314286908
2355 0.119098679454614
2356 0.0735657507895939
2357 0.0458508016078324
2358 0.0489741413424452
2359 0.0445363255024844
2360 0.110866625828009
2361 0.0521884356316528
2362 0.0407586585244769
2363 0.0206930242075093
2364 0.0646050402528711
2365 0.0873867035348913
2366 0.101045733928182
2367 0.0934897000315806
2368 0.0870167196555998
2369 0.0430980982457237
2370 0.108671142185173
2371 0.0747077540485898
2372 0.0719928524914194
2373 0.0769997596870655
2374 0.0913515514835469
2375 0.148678979508159
2376 0.109642624446223
2377 0.0849487342511117
2378 0.175997876262351
2379 0.0712425236660311
2380 0.0682681194906178
2381 0.127693989533952
2382 0.06543910000553
2383 0.0974179035020989
2384 0.0833937633783083
2385 0.104960702111962
2386 0.0998794491221795
2387 0.0977984627815248
2388 0.0317963869687565
2389 0.0368201575526699
2390 0.181157166642605
2391 0.13391916475326
2392 0.145084771721762
2393 0.114144987120264
2394 0.0981859111445495
2395 0.0905795067591115
2396 0.0961784578405565
2397 0.109423179663722
2398 0.0932659946281905
2399 0.212552676141687
2400 0.0115450162678333
2401 0.0903994245589606
2402 0.0669328458486539
2403 0.135071488678782
2404 0.0665569770624214
2405 0.0428949746594694
2406 0.0817559962268699
2407 0.0168151338638207
2408 0.0545962544987083
2409 0.0518762309898456
2410 0.109861576986319
2411 0.214848920634544
2412 0.143262665523941
2413 0.139600200211181
2414 0.0730959959866579
2415 0.0827519732294039
2416 0.047663071130576
2417 0.104143278305199
2418 0.115688273239436
2419 0.11860724935884
2420 0.11267137294894
2421 0.107103968693477
2422 0.0476896979273435
2423 0.103228440355875
2424 0.0176224914841495
2425 0.145166499116281
2426 0.128663712318744
2427 0.105215179336203
2428 0.0987906105937758
2429 0.0127037635854068
2430 0.0412492631511036
2431 0.075205761020725
2432 0.111551519425771
2433 0.154602730331018
2434 0.0473272812473477
2435 0.0939810009339607
2436 0.197818666995267
2437 0.184699018597147
2438 0.101496253616324
2439 0.0660854122046937
2440 0.0845172182811772
2441 0.00491223293313021
2442 0.199185342659042
2443 0.141750306545606
2444 0.0959546225463643
2445 0.100547118909952
2446 0.11271840243114
2447 0.118829418762105
2448 0.0447819596492183
2449 0.140365143000212
2450 0.128302164812812
2451 0.0504889428622712
2452 0.107763474315486
2453 0.0910600890790866
2454 0.0772438007287337
2455 0.163782173593681
2456 0.0817797807738023
2457 0.13929491483339
2458 0.140162612733472
2459 0.190302303621798
2460 0.0749390515017001
2461 0.162818071860289
2462 0.0713475000706508
2463 0.130997015048799
2464 0.126446712171925
2465 0.0371726143717616
2466 0.196154476314216
2467 0.0679317678722123
2468 0.0801387680731657
2469 0.0659793243549942
2470 0.0881820421182955
2471 0.120549819360389
2472 0.153693904992172
2473 0.0360627463527856
2474 0.0840833943954786
2475 0.0465488898039382
2476 0.0880685283949984
2477 0.0335034409206753
2478 0.0593019418629514
2479 0.162371623265333
2480 0.0565887369810362
2481 0.0150064465974645
2482 0.0369670524476009
2483 0.0973295758178744
2484 0.142144651908377
2485 0.0988066066133145
2486 0.0627976074569298
2487 0.0769964693766595
2488 0.0953612244922176
2489 0.0394356828865283
2490 0.120730084679615
2491 0.143363544273875
2492 0.203652117790377
2493 0.122385108115221
2494 0.172534433901936
2495 0.130481828882104
2496 0.0537429547504388
2497 0.0834178785358084
2498 0.258359358022031
2499 0.105042484120319
2500 0.170410230727433
2501 0.0428264104137372
2502 0.120358803111896
2503 0.0738975600912186
2504 0.177287733556263
2505 0.116791399793849
2506 0.172461483290954
2507 0.0573897682604867
2508 0.0517006209822153
2509 0.117791686530226
2510 0.0593250741852464
2511 0.0538788971746115
2512 0.041332729153198
2513 0.0537709599296402
2514 0.0334020016009974
2515 0.0578579358215409
2516 0.0185194044754118
2517 0.0298897463567121
2518 0.0298581107296829
2519 0.0315503944896926
2520 0.00374236320670486
2521 0.112932646195889
2522 0.0716901221486081
2523 0.0991874159015854
2524 0.0523176417740066
2525 0.0195806052130398
2526 0.0398204109419523
2527 0.114171302491708
2528 0.0831056417996091
2529 0.01685579872023
2530 0.0340311279565553
2531 0.0331778361084077
2532 0.0932310278062945
2533 0.0943969054449929
2534 0.073961344586864
2535 0.0968966291797878
2536 0.0287138699613141
2537 0.0648587706626815
2538 0.0971698386934018
2539 0.0574299094924361
2540 0.04877722185505
2541 0.0753272194565788
2542 0.0923754861283363
2543 0.169586887535212
2544 0.0783743237224982
2545 0.0874325860799385
2546 0.201942171016158
2547 0.0420240204457664
2548 0.10896151819895
2549 0.123839967774856
2550 0.123441730912457
2551 0.0940432854027367
2552 0.21665956713513
2553 0.065275759420902
2554 0.0370723007233256
2555 0.0864266712790262
2556 0.118056218014728
2557 0.0873527022182835
2558 0.136804412426563
2559 0.0799142207715264
2560 0.104328567642908
2561 0.125858334821169
2562 0.0807482335709247
2563 0.0782362992578625
2564 0.0755679731830296
2565 0.111915047127859
2566 0.0673588275557572
2567 0.0871570558831306
2568 0.0764393259449221
2569 0.0131948881359739
2570 0.0182195561184995
2571 0.0323119723519949
2572 0.037492075097522
2573 0.114544128765276
2574 0.0229128326134329
2575 0.0799170450635491
2576 0.152206018832294
2577 0.0466995922832559
2578 0.0569077115539668
2579 0.0768957344737945
2580 0.0329649681549267
2581 0.0998363786201704
2582 0.143163742458485
2583 0.359467828371393
2584 0.0679744077906519
2585 0.135254841286993
2586 0.0675668086426732
2587 0.047534036013009
2588 0.0781556696229923
2589 0.0286754884515044
2590 0.0840346769506664
2591 0.0733505373612594
2592 0.151544918077998
2593 0.0533543693137099
2594 0.0874173269825291
2595 0.0757157852782953
2596 0.152764671091357
2597 0.113275971449955
2598 0.0480839819400742
2599 0.113949794078677
2600 0.0958228383227805
2601 0.0793255047927514
2602 0.0462306619283828
2603 0.13659083997514
2604 0.0404879958421556
2605 0.0706520638811661
2606 0.0766226430136185
2607 0.116968073720447
2608 0.033443116371033
2609 0.0656991411444091
2610 0.082133034235724
2611 0.0543906919723895
2612 0.0884256177756494
2613 0.222211870682895
2614 0.0793802164675467
2615 0.111102249787026
2616 0.0373291634211769
2617 0.0891510027631946
2618 0.0686312033289179
2619 0.152136309725342
2620 0.087562363573667
2621 0.0168014892903832
2622 0.0316881199029006
2623 0.0837753144264373
2624 0.0969278870253665
2625 0.0712453213416219
2626 0.194809415902661
2627 0.038433447650919
2628 0.119955247172351
2629 0.121547635970738
2630 0.17958067076326
2631 0.055961398364719
2632 0.0479994651068286
2633 0.132191435484755
2634 0.030151671610963
2635 0.0575029474759763
2636 0.054131427976702
2637 0.173777913284288
2638 0.0521703307151238
2639 0.0426147761757894
2640 0.103031992910104
2641 0.0364860921552823
2642 0.0527560653425906
2643 0.126691921659694
2644 0.0509951988294324
2645 0.163310724015725
2646 0.0326192240363982
2647 0.0415349861572865
2648 0.0499378338934043
2649 0.0670724091493
2650 0.0895612998299242
2651 0.041889796646872
2652 0.0360416444532773
2653 0.0606551270422779
2654 0.0505459242271316
2655 0.0972283003953517
2656 0.0700146560361288
2657 0.0687592935291449
2658 0.0625683524973695
2659 0.0364688908725043
2660 0.0979324319623797
2661 0.080534386154469
2662 0.167075028209698
2663 0.07233634231703
2664 0.0223097130998563
2665 0.100841303044752
2666 0.0930429504111229
2667 0.0360784760578767
2668 0.126507289941493
2669 0.0286084260445537
2670 0.117283425671838
2671 0.165623606695497
2672 0.0306474145086045
2673 0.164508785806068
2674 0.048067274646155
2675 0.00288495224937674
2676 0.0267857991848101
2677 0.118110603449538
2678 0.105172640886933
2679 0.0316129764471272
2680 0.182832889482897
2681 0.0580568220976997
2682 0.0768000138140468
2683 0.00416897495907831
2684 0.0372227576308811
2685 0.138995631117589
2686 0.0798384328208575
2687 0.00363081530920513
2688 0.0945603626612307
2689 0.0307982167764966
2690 0.121173813756677
2691 0.0203307237687299
2692 0.109831465537224
2693 0.0534229211834156
2694 0.0963407254533622
2695 0.0321606388637233
2696 0.171236102584775
2697 0.082715801869304
2698 0.108606747753562
2699 0.11788516023751
2700 0.0157088038154436
2701 0.0505456305266488
2702 0.0447716527315042
2703 0.0833043495973363
2704 0.0834710593353768
2705 0.0318003172203495
2706 0.0300341220627362
2707 0.156627806615012
2708 0.106675769883382
2709 0.123683673266705
2710 0.0403093818217367
2711 0.114751510343519
2712 0.0725982719786186
2713 0.0996806987238227
2714 0.0932858387183984
2715 0.0660705218004838
2716 0.0935837345354012
2717 0.146801330748323
2718 0.0736196071423327
2719 0.11276986846395
2720 0.12997107955105
2721 0.124220519064594
2722 0.0153315876740283
2723 0.0838320099095531
2724 0.0913705328510408
2725 0.156153411280438
2726 0.0986488217682881
2727 0.126268371816657
2728 0.0824179074941998
2729 0.0185486969292937
2730 0.0699448496300013
2731 0.118616044057539
2732 0.124455584799246
2733 0.0740494628022944
2734 0.183613083347305
2735 0.0844736833882878
2736 0.0168005140766063
2737 0.0534149952517391
2738 0.0160154592559529
2739 0.113085812730544
2740 0.0911898864850384
2741 0.112142620209692
2742 0.17308700828413
2743 0.0340049511781143
2744 0.0362988644290966
2745 0.0435704430072653
2746 0.0512378314917926
2747 0.0726753894443187
2748 0.0632940985247617
2749 0.110891066586335
2750 0.0746419647850306
2751 0.144445265707761
2752 0.0387709496295043
2753 0.0599015233829472
2754 0.0800838936891311
2755 0.165958482961973
2756 0.077149473136997
2757 0.106220673436246
2758 0.12859407865297
2759 0.109521231006905
2760 0.0654751505831464
2761 0.177350744629251
2762 0.0677741478642342
2763 0.157730509216496
2764 0.0467151750037856
2765 0.135880339579699
2766 0.114788816179352
2767 0.132263603668856
2768 0.158419106935276
2769 0.104418879861537
2770 0.101103646545623
2771 0.0518681058236507
2772 0.0424466978560493
2773 0.0668782070918267
2774 0.120565488172413
2775 0.0305992462078592
2776 0.104664468648694
2777 0.0285465533301175
2778 0.144642075361093
2779 0.163248799722769
2780 0.0329236337302682
2781 0.0448233013686791
2782 0.147759520356774
2783 0.0913641809069624
2784 0.025670797033421
2785 0.0640138456667771
2786 0.105249037158231
2787 0.12854976418686
2788 0.0310203457130692
2789 0.116424368758363
2790 0.098642787944587
2791 0.0847484657369958
2792 0.096332376998379
2793 0.123735422516158
2794 0.0805534689669381
2795 0.0581096758280333
2796 0.115495773778951
2797 0.177343190890644
2798 0.0414463226619373
2799 0.0836711817465924
2800 0.102208877276041
2801 0.213491506317095
2802 0.048633231909316
2803 0.0252531501872532
2804 0.0112947484021566
2805 0.103689442109718
2806 0.0265862914985154
2807 0.121470129128156
2808 0.11686713134009
2809 0.07105622335331
2810 0.0562647618880852
2811 0.047044118836788
2812 0.0942024765252307
2813 0.0737557447291189
2814 0.0413896735685814
2815 0.167306035134882
2816 0.0795289456962035
2817 0.155286013207592
2818 0.0841701517725354
2819 0.145423824970129
2820 0.104882625341026
2821 0.100792703141855
2822 0.0533740552081029
2823 0.129077168750143
2824 0.118188403883986
2825 0.141249670204474
2826 0.0502352008255547
2827 0.087783934376716
2828 0.0492249722409297
2829 0.0937225436381333
2830 0.0857752749992973
2831 0.0898384978509122
2832 0.0956833255610378
2833 0.16761144552252
2834 0.0352367999778447
2835 0.120141612687084
2836 0.0575650674957431
2837 0.102161626754904
2838 0.0220395343572092
2839 0.149716367100749
2840 0.0534316891864733
2841 0.0792257919784879
2842 0.0800772152648975
2843 0.217741393754334
2844 0.191244022164002
2845 0.104517153581378
2846 0.0804401154031136
2847 0.133493197193485
2848 0.113308501706943
2849 0.0909506117300978
2850 0.0828601774342897
2851 0.0832158260011572
2852 0.0285535639725457
2853 0.118842963928322
2854 0.0519857407903797
2855 0.145913283092787
2856 0.0474863301721658
2857 0.110081519604831
2858 0.0626648254633555
2859 0.18823456103817
2860 0.183029898690224
2861 0.131471315121686
2862 0.149600633796416
2863 0.122880508848519
2864 0.178652691793085
2865 0.095295700870716
2866 0.163334351302922
2867 0.185190791748306
2868 0.116881764581932
2869 0.0721630086992628
2870 0.0873142225530275
2871 0.0584702267691111
2872 0.0815148992632638
2873 0.0465120377810488
2874 0.0354776052064163
2875 0.0464657191084993
2876 0.0742796991244307
2877 0.0765577780564349
2878 0.100756279604356
2879 0.129189390696914
2880 0.110655143998834
2881 0.0986324859418031
2882 0.0169659291167509
2883 0.130989853561421
2884 0.129778981309715
2885 0.119132289295456
2886 0.141306525039503
2887 0.131982916229564
2888 0.0430205154662001
2889 0.0913696193998846
2890 0.0866805548662536
2891 0.132784130498127
2892 0.101223598655467
2893 0.189554307303216
2894 0.084377190195731
2895 0.0524969395829023
2896 0.0948725621588684
2897 0.0483907046446702
2898 0.119350177345137
2899 0.151078728550421
2900 0.171815189217477
2901 0.09235140895049
2902 0.0899933124112898
2903 0.0510529027334442
2904 0.145148562339802
2905 0.0870686361011657
2906 0.0194412659137957
2907 0.125588485175398
2908 0.118684967528284
2909 0.122631647708223
2910 0.0556684170655532
2911 0.098108438254875
2912 0.0430632764602901
2913 0.0456145241809747
2914 0.0569505104619728
2915 0.149105255376522
2916 0.0514769776787714
2917 0.116201339748771
2918 0.0759699576051403
2919 0.0413614718650531
2920 0.146376051666163
2921 0.0738739339168047
2922 0.128858980306813
2923 0.0749506329581205
2924 0.0545998397770357
2925 0.131790916754752
2926 0.0782892391787847
2927 0.129182293640445
2928 0.23965842219274
2929 0.22895154578378
2930 0.0643702653011502
2931 0.15467288262058
2932 0.111953342312408
2933 0.092843602330686
2934 0.047777581591926
2935 0.109906667423298
2936 0.0812414844200954
2937 0.0235733846302395
2938 0.0989853114661546
2939 0.0537322510112331
2940 0.0806390719229198
2941 0.0282360364785755
2942 0.0970283765820813
2943 0.0911830657919
2944 0.076207648131586
2945 0.185212984014587
2946 0.0598130008295828
2947 0.0577633678552635
2948 0.0599531308494566
2949 0.0167254275955615
2950 0.199742447682743
2951 0.0991960737864299
2952 0.064239372185516
2953 0.0769819492511889
2954 0.114081011848684
2955 0.0479798068125631
2956 0.120186747363247
2957 0.146707861264626
2958 0.0462465442258395
2959 0.0343658422448299
2960 0.0778112666552428
2961 0.0780861263024236
2962 0.180171432831173
2963 0.0579071914380625
2964 0.0561904546484427
2965 0.137833035024008
2966 0.0458276064210823
2967 0.11072963599922
2968 0.095816830360036
2969 0.0894022364831604
2970 0.0827396853585348
2971 0.0660553369487207
2972 0.070855027419695
2973 0.0546519565050925
2974 0.109189757522914
2975 0.0852039439144249
2976 0.0438791052228942
2977 0.0351114859719028
2978 0.0343451513251383
2979 0.0180048231227775
2980 0.0458318168730289
2981 0.0614263448014177
2982 0.0831781826644302
2983 0.0336101344836712
2984 0.132074592894966
2985 0.149153395623533
2986 0.131018739904827
2987 0.088886309984273
2988 0.13896592310393
2989 0.108348118121824
2990 0.104412047893187
2991 0.112896011974712
2992 0.0508210938972261
2993 0.0715016617604539
2994 0.0621395348057419
2995 0.0844713938902706
2996 0.0923221459787501
2997 0.111969093113997
2998 0.0969406942780677
2999 0.148945738104376
3000 0.0720431149245303
3001 0.151621725644881
3002 0.0244018882182701
3003 0.104284692119207
3004 0.027603370250338
3005 0.0544447731636816
3006 0.165722200127774
3007 0.116475746101979
3008 0.152612913428885
3009 0.0560182978642171
3010 0.109553546779669
3011 0.081155924759091
3012 0.165641020082927
3013 0.249082563343821
3014 0.10312775707459
3015 0.513868252161135
3016 0.261188509888322
3017 0.0753678819082327
3018 0.0146021003775223
3019 0.0803652233749391
3020 0.157844611229866
3021 0.0677218300028225
3022 0.141964146837734
3023 0.0797806941536138
3024 0.129667379913047
3025 0.101728762434781
3026 0.0611304814295574
3027 0.0465460297105262
3028 0.0618077248292656
3029 0.0585487368822465
3030 0.116592591024284
3031 0.0180301287190979
3032 0.161438300419042
3033 0.0175979958804909
3034 0.0929745512246179
3035 0.0986527143043791
3036 0.0536453957411233
3037 0.0710346911423154
3038 0.0541029166470986
3039 0.117727877109997
3040 0.0406686079013717
3041 0.0654662319993348
3042 0.0941796820896274
3043 0.125645493325534
3044 0.19063145316178
3045 0.187068801624404
3046 0.153486189519094
3047 0.0951512471261656
3048 0.0474291872958306
3049 0.149806336404089
3050 0.0850962312924192
3051 0.233523900656323
3052 0.0656138919472864
3053 0.100448777914073
3054 0.0470785990294842
3055 0.163058752763785
3056 0.0515397702369736
3057 0.120193172795165
3058 0.0907371544570008
3059 0.0834218682863994
3060 0.0358282092740863
3061 0.0438793408620523
3062 0.151166577538645
3063 0.0935025613728011
3064 0.0699563192921725
3065 0.0833357815602546
3066 0.113420593379009
3067 0.176225992643723
3068 0.0829035888230387
3069 0.130916987967144
3070 0.0717392850375047
3071 0.101111818439686
3072 0.055478406601395
3073 0.0624762049825779
3074 0.211933020172467
3075 0.105160705114498
3076 0.123634618364873
3077 0.079769150510372
3078 0.0409152409574676
3079 0.0509191723974973
3080 0.0177798289213929
3081 0.0657634375411637
3082 0.0929739611537217
3083 0.0909677115223489
3084 0.0667266737711967
3085 0.0949038985832187
3086 0.238735745477129
3087 0.0346917403638906
3088 0.0577961699951761
3089 0.0909122816243143
3090 0.158470239361932
3091 0.119919888170875
3092 0.0427399722759193
3093 0.0357098382247642
3094 0.0808934129945927
3095 0.143150561328691
3096 0.14453577219575
3097 0.0795728242532757
3098 0.222567876204419
3099 0.134553817212397
3100 0.225329789812813
3101 0.114837500392646
3102 0.0375410045101252
3103 0.0763942808799981
3104 0.127360860122562
3105 0.0319814773135403
3106 0.0833082023327109
3107 0.154040252309641
3108 0.0506863748475966
3109 0.0918781812156802
3110 0.163247292632587
3111 0.0854544340335248
3112 0.143925483308412
3113 0.0990407442630687
3114 0.122036927593826
3115 0.0782795587098256
3116 0.0707473026309635
3117 0.0782220189980181
3118 0.0414201613495985
3119 0.0876304939964412
3120 0.113560285854528
3121 0.0981915016094244
3122 0.0376124952653621
3123 0.0505920606997734
3124 0.0604034437568756
3125 0.0680994845653821
3126 0.0454224850820655
3127 0.117837404202267
3128 0.032416620361031
3129 0.105071200037119
3130 0.0865984509311913
3131 0.0870789298531455
3132 0.0711185692716107
3133 0.126379025019155
3134 0.104233939176327
3135 0.0738116333999339
3136 0.0477268117222627
3137 0.16879029740397
3138 0.0164348049917414
3139 0.0967865090875646
3140 0.0596089726736211
3141 0.126662843909342
3142 0.050913410168959
3143 0.0761507758727008
3144 0.0578570191722853
3145 0.0651798424022564
3146 0.0980632139901696
3147 0.0892734410233405
3148 0.113687836320255
3149 0.0369041929100058
3150 0.162821305402333
3151 0.0876431421360687
3152 0.0747682804649733
3153 0.099536300798314
3154 0.0759132878561195
3155 0.0937542695287073
3156 0.084467956539258
3157 0.0342863930377129
3158 0.0759335774547847
3159 0.0428152309098418
3160 0.132975002209905
3161 0.0769904857700461
3162 0.0951553954388033
3163 0.161123413740517
3164 0.0965974066344651
3165 0.132390397664167
3166 0.0884278000819399
3167 0.0855385757725385
3168 0.0320368753311087
3169 0.107915119404216
3170 0.0476572061078382
3171 0.0317658671290063
3172 0.135307868680761
3173 0.0475044810333962
3174 0.105525833315783
3175 0.0346813102576594
3176 0.0964501278841121
3177 0.0334706299160556
3178 0.0640677307146506
3179 0.152416364804185
3180 0.124485740037825
3181 0.0758778263580518
3182 0.0767212012769197
3183 0.0508262867714697
3184 0.140129068738779
3185 0.0562093730065726
3186 0.0998760260336261
3187 0.654292258906479
3188 0.0411375236579338
3189 0.101444999863409
3190 0.102579480591657
3191 0.128190647133
3192 0.0475952108607641
3193 0.0781829861429719
3194 0.0261501456700449
3195 0.0795158892905606
3196 0.0764993124895827
3197 0.141720865351377
3198 0.0341236938937624
3199 0.0232810648637097
3200 0.0313153012547545
3201 0.0653361468013339
3202 0.0340651028545444
3203 0.0294191682383711
3204 0.173725224057805
3205 0.106476539730037
3206 0.0669474524711285
3207 0.0585831455910534
3208 0.0494942621301445
3209 0.111095638529417
3210 0.119673285300411
3211 0.065469286319972
3212 0.0899957666125076
3213 0.0890114828359223
3214 0.0531684668979256
3215 0.0659338932961354
3216 0.0640918922041806
3217 0.027907812445308
3218 0.0515649062894451
3219 0.0673004365193877
3220 0.0652889931585393
3221 0.0712604102728062
3222 0.149557522665191
3223 0.0302206079030766
3224 0.0442985128262213
3225 0.0614715576023901
3226 0.0710357020158875
3227 0.0659646071303312
3228 0.121773234246035
3229 0.0596808226272388
3230 0.056929723914439
3231 0.0923264786594663
3232 0.0383743544153209
3233 0.103827551333033
3234 0.141558403144674
3235 0.0223624171324934
3236 0.107328134132125
3237 0.102173476397795
3238 0.0630561073233309
3239 0.050360310059582
3240 0.0764082235304458
3241 0.0183084564233278
3242 0.0926549334796711
3243 0.0317107257686167
3244 0.0207087568632625
3245 0.0395699431244015
3246 0.0687726242161152
3247 0.13653608859053
3248 0.0212125262539759
3249 0.0280723709674073
3250 0.0982230719785274
3251 0.0999351755711853
3252 0.0667276796413417
3253 0.0157196935279521
3254 0.0399186645220952
3255 0.0850908356886666
3256 0.0494875619463152
3257 0.0254530578580507
3258 0.146378407309487
3259 0.0498592754173474
3260 0.120105934278398
3261 0.0252126952891373
3262 0.160518937526671
3263 0.124312440034311
3264 0.0746204718468703
3265 0.0730270517326402
3266 0.0713026875851077
3267 0.0572995814244103
3268 0.036516212943906
3269 0.0712072986241499
3270 0.0633186874685753
3271 0.0208463946650019
3272 0.101278355005087
3273 0.306276308348263
3274 0.127031805238664
3275 0.0441925538558156
3276 0.118244198498325
3277 0.064569716749026
3278 0.107902276343425
3279 0.114185164389172
3280 0.0788783951430298
3281 0.106690711652404
3282 0.0621010109165096
3283 0.092655236011211
3284 0.0943121527505466
3285 0.0827490135970385
3286 0.0490009606915824
3287 0.0871008405705374
3288 0.0273769850708023
3289 0.0329902346260864
3290 0.0200042979294515
3291 0.0401837257180384
3292 0.0480527212583515
3293 0.0107694595915719
3294 0.0844366672279672
3295 0.085746885354034
3296 0.0631500208275907
3297 0.105950923936752
3298 0.126334279458702
3299 0.067732060993697
3300 0.0546576783944424
3301 0.0919081462688465
3302 0.0511776500509055
3303 0.0202009224555782
3304 0.037153508269435
3305 0.0532907035751953
3306 0.119333851459527
3307 0.0738854502381411
3308 0.0546666122351327
3309 0.0894356910944831
3310 0.0462431093656395
3311 0.0602118254251524
3312 0.0672010264836394
3313 0.0299608539206408
3314 0.0153915118322352
3315 0.066591948733965
3316 0.0295834078034661
3317 0.0997514611941238
3318 0.0320466757370574
3319 0.0558156995162993
3320 0.0115907004372133
3321 0.0753541996328548
3322 0.0170468295826472
3323 0.0558606595462748
3324 0.0680555924624628
3325 0.162776482417189
3326 0.105496740333199
3327 0.0425851963110324
3328 0.0479003843693971
3329 0.0930394893064774
3330 0.0319364601236545
3331 0.027602305959858
3332 0.0339738206279366
3333 0.0211191228502517
3334 0.0382566840114082
3335 0.0416213048902592
3336 0.0754824778050862
3337 0.06792556696691
3338 0.0711195296305708
3339 0.0609993566145885
3340 0.0901188160777362
3341 0.14301984714933
3342 0.0445359076650484
3343 0.0359574743781701
3344 0.0244609653815311
3345 0.0248586179170993
3346 0.0369667617912728
3347 0.0548692338700708
3348 0.0475539259743648
3349 0.0667342031750727
3350 0.0407886285136218
3351 0.0584016231660114
3352 0.0314462749208391
3353 0.0508793133945424
3354 0.0537025914472684
3355 0.0953389301304273
3356 0.0415267614364114
3357 0.0560606132465405
3358 0.0334702239424769
3359 0.133449071359602
3360 0.0532044771715347
3361 0.0364092637553473
3362 0.0202299364469464
3363 0.0668076625604919
3364 0.0909125219582469
3365 0.0143739974817217
3366 0.0338447797072043
3367 0.0664946977985639
3368 0.029958440908874
3369 0.054727387614067
3370 0.0011243208474106
3371 0.0421856290101233
3372 0.0925380640066029
3373 0.096086605955046
3374 0.07560721563327
3375 0.115783630424784
3376 0.0381613596174629
3377 0.0595483031270072
3378 0.0494665277914487
3379 0.0644858664695668
3380 0.105198666602875
3381 0.0705504528646824
3382 0.0226143470126912
3383 0.0367718182831867
3384 0.0881845068215394
3385 0.0492756180955093
3386 0.00367130530354018
3387 0.0220899532487812
3388 0.0305349403072618
3389 0.0462879433442273
3390 0.0341145364671536
3391 0.0518300758195372
3392 0.0632504153210648
3393 0.125212365851308
3394 0.0603367696777186
3395 0.0785554892953346
3396 0.0174612658525313
3397 0.0624023742251081
3398 0.0567789515219969
3399 0.0505757112156587
3400 0.0151809659411958
3401 0.0408830221169571
3402 0.0442558641048493
3403 0.00302430786655265
3404 0.0443672069615776
3405 0.0839853948170215
3406 0.0792708762286695
3407 0.101138423371784
3408 0.0904306140395451
3409 0.0305560072772023
3410 0.0645888522632495
3411 0.0519646411182866
3412 0.0952780269604987
3413 0.0350324667998457
3414 0.0126016736135963
3415 0.0632821848787513
3416 0.0534525112728383
3417 0.129184852053498
3418 0.0055486401341652
3419 0.111986190497606
3420 0.0551098970669399
3421 0.0329378404816984
3422 0.0892290540160598
3423 0.0746354708327859
3424 0.0418896554441603
3425 0.066523673617492
3426 0.0148396473813374
3427 0.0380075350209634
3428 0.069313668138969
3429 0.104482132188862
3430 0.0557667411339429
3431 0.0666140591025136
3432 0.0439200208959813
3433 0.0126621229332124
3434 0.0489429396463805
3435 0.0529137077721584
3436 0.137668465908631
3437 0.0204580547595445
3438 0.0541181709580649
3439 0.090084072215139
3440 0.0699415326486645
3441 0.058747329740165
3442 0.0816913885136954
3443 0.0846142874536946
3444 0.135768182937312
3445 0.158744583243349
3446 0.0155411384404921
3447 0.0609198971619165
3448 0.00739014415026666
3449 0.0212076262392994
3450 0.0858201018797103
3451 0.077066104923251
3452 0.0626660742249619
3453 0.025960806179485
3454 0.0148451208763733
3455 0.0346577847665536
3456 0.0246858032977305
3457 0.0361512919104266
3458 0.0512812507767264
3459 0.0784879786256632
3460 0.0575731170595523
3461 0.0405098369222604
3462 0.029841944231354
3463 0.0395280014985483
3464 0.016117023707557
3465 0.0479706819637222
3466 0.0506550266289799
3467 0.0461599869129121
3468 0.0148948620899683
3469 0.10506804194208
3470 0.0438392074051187
3471 0.0562422474651002
3472 0.0364862008841896
3473 0.0905639289423826
3474 0.0433593006581538
3475 0.0868238898174663
3476 0.0855261497023919
3477 0.0697241836024294
3478 0.0660728787396802
3479 0.0782336948264489
3480 0.0442672321438014
3481 0.0955001751990704
3482 0.0760545664198964
3483 0.0510383846215902
3484 0.0508223300602877
3485 0.0433985018077013
3486 0.0453184843323529
3487 0.0550443879877009
3488 0.12985466433882
3489 0.0753870416484141
3490 0.113204047096475
3491 0.0237361904482984
3492 0.0757821028912476
3493 0.0623896365027892
3494 0.011579237611898
3495 0.12931659571642
3496 0.00769267713551905
3497 0.0400881064335633
3498 0.050690490237704
3499 0.133619252330181
3500 0.152256085070624
3501 0.0809535887720439
3502 0.0651947893543687
3503 0.0374672382108812
3504 0.0241205749150527
3505 0.0592556924607481
3506 0.107930864141163
3507 0.0528098165348992
3508 0.0744811432169438
3509 0.0378550957314175
3510 0.0275242865386559
3511 0.0333885690868766
3512 0.00464822664792188
3513 0.0375173751037218
3514 0.0585292691788345
3515 0.0673697993796062
3516 0.0543292709742257
3517 0.0468513079612741
3518 0.107435991165746
3519 0.0314786388882329
3520 0.108457258520337
3521 0.104454894111981
3522 0.067635610877267
3523 0.0602485942618083
3524 0.0862077816142551
3525 0.0946887507097824
3526 0.0856660049709785
3527 0.0630433813303785
3528 0.0719077837743121
3529 0.106338179232098
3530 0.208601416086967
3531 0.158820120089036
3532 0.363575064952643
3533 0.186347895229084
3534 0.0574451668980774
3535 0.0734490097790274
3536 0.0336995843185329
3537 0.0423414427939961
3538 0.0474088932062113
3539 0.0432877121040667
3540 0.0900267970804922
3541 0.0427230580395304
3542 0.0695617786808643
3543 0.107797963543014
3544 0.0743193664668452
3545 0.0907706113205828
3546 0.0333450595451702
3547 0.00363961770504402
3548 0.126681865304646
3549 0.0841524284021149
3550 0.139115582225672
3551 0.0316617017207311
3552 0.0845140109488196
3553 0.0829108384720198
3554 0.0918363840006726
3555 0.0185990241734268
3556 0.0674432020470637
3557 0.051336726799461
3558 0.0950905002438176
3559 0.0372458155428519
3560 0.0709810824393526
3561 0.0499508435547023
3562 0.0704861877557833
3563 0.0982312059102733
3564 0.0987214676021604
3565 0.00281576857140704
3566 0.0291487609934493
3567 0.0713571972849376
3568 0.0394418655826994
3569 0.0616089568424006
3570 0.0840731319154317
3571 0.0493261906733043
3572 0.0510902218734903
3573 0.0456519938312915
3574 0.0453314541364101
3575 0.0469682997484502
3576 0.0496273418470395
3577 0.0277533770629646
3578 0.0705478785035714
3579 0.0243324276599118
3580 0.0245655190903226
3581 0.0344550421975835
3582 0.0368082939656137
3583 0.0302509357082743
3584 0.0738961440862752
3585 0.0433238232463225
3586 0.0506019087756132
3587 0.0589773425039883
3588 0.0123659392380348
3589 0.0242110613016536
3590 0.0535316583209155
3591 0.0260567446770421
3592 0.0315931999766938
3593 0.0518062438151046
3594 0.0877533166603696
3595 0.10102717488327
3596 0.0817866197451858
3597 0.055599917583339
3598 0.111244695276516
3599 0.054629705260428
3600 0.0463764970461478
3601 0.0110910404862407
3602 0.0393932824047789
3603 0.100544835207239
3604 0.0357020570109603
3605 0.0604029364999696
3606 0.0481036791709322
3607 0.0308919995476615
3608 0.0581549138785411
3609 0.0308740371769525
3610 0.0602178498257278
3611 0.0247315396072344
3612 0.0451369105436591
3613 0.0285564288992844
3614 0.10358755997687
3615 0.0620389762370944
3616 0.145042976984944
3617 0.240568444872128
3618 0.239342284963072
3619 0.0466490337720543
3620 0.051130421849639
3621 0.0326359068858259
3622 0.0482247830078516
3623 0.0664542810024739
3624 0.100008268885004
3625 0.051647157137546
3626 0.0392258255307185
3627 0.0549800028790802
3628 0.043092896521164
3629 0.114854504100321
3630 0.0370838273342167
3631 0.0674057514671836
3632 0.0519118011924117
3633 0.1017997054673
3634 0.0377891993594718
3635 0.0900850290870423
3636 0.0840093024335936
3637 0.0473576011534085
3638 0.0833675512402586
3639 0.0288273341461092
3640 0.112551165682405
3641 0.0492005862267133
3642 0.102502701197164
3643 0.0996012642232593
3644 0.0798505184810411
3645 0.0432786447506382
3646 0.0424711158651321
3647 0.0735858125896584
3648 0.0723298860340389
3649 0.134178045958438
3650 0.0510849729021806
3651 0.0349845088963202
3652 0.0131698100296043
3653 0.0463167056190019
3654 0.0379085322562943
3655 0.0718407270171883
3656 0.0377229847178177
3657 0.0947924356898718
3658 0.109769629093092
3659 0.0929115513793703
3660 0.037265426791501
3661 0.0412178447008025
3662 0.0847640108250858
3663 0.0748011888240641
3664 0.0676090982184983
3665 0.082253507714679
3666 0.0806545854725601
3667 0.0392949740908851
3668 0.119572500825068
3669 0.147512814945431
3670 0.0472682716241109
3671 0.0635048031584285
3672 0.0601534626178125
3673 0.0377161109672784
3674 0.0224683987487651
3675 0.105458375416646
3676 0.0698228545436688
3677 0.0579023079932115
3678 0.0328764349148916
3679 0.0469484383211459
3680 0.078069323492956
3681 0.0465406111623769
3682 0.0380849855193247
3683 0.109392775287375
3684 0.0922993402587375
3685 0.0190394918473573
3686 0.041450862977305
3687 0.0240811033622165
3688 0.0442759208960782
3689 0.0388268901317517
3690 0.0848377161383636
3691 0.0628252338008656
3692 0.0756331078765463
3693 0.067630697292208
3694 0.0988536481272776
3695 0.0616051408095414
3696 0.0717756032139302
3697 0.0571384215177324
3698 0.0337873689997009
3699 0.0818635398005023
3700 0.0647465687647644
3701 0.0203144843484756
3702 0.108290716059346
3703 0.149293504293173
3704 0.265077442857743
3705 0.0624006486605566
3706 0.0537325879087132
3707 0.175425764224139
3708 0.0506133186950344
3709 0.0760573835834722
3710 0.0852113703133884
3711 0.0710368377824827
3712 0.0858329719306471
3713 0.0953960985727863
3714 0.0554113677859998
3715 0.128311956594447
3716 0.07572344857288
3717 0.11759900705082
3718 0.102288274757923
3719 0.0794551981449308
3720 0.0251932954728004
3721 0.11738221116358
3722 0.0621246642428674
3723 0.0728968832539952
3724 0.0665937196369805
3725 0.140845605697694
3726 0.0165331804352102
3727 0.0851562184704474
3728 0.0475942720736831
3729 0.117290382258983
3730 0.124037231924334
3731 0.0354626505195872
3732 0.0593101602286129
3733 0.117568497450211
3734 0.0904110576805105
3735 0.0941663066828243
3736 0.121252551122436
3737 0.0892302066074123
3738 0.0785868714175664
3739 0.124988764466787
3740 0.108586211714795
3741 0.0725115866081085
3742 0.0923231900684632
3743 0.0807948797942
3744 0.0506392523880526
3745 0.0673982647123768
3746 0.0442995331163984
3747 0.0324091555804003
3748 0.0911113337689168
3749 0.10365239271254
3750 0.055270890157911
3751 0.0970574370796468
3752 0.0200348026747613
3753 0.0173457251745004
3754 0.0324078129190365
3755 0.0901461930346356
3756 0.124352653147043
3757 0.0522393192480346
3758 0.0739813223922006
3759 0.0388466281675486
3760 0.0952761497580019
3761 0.0526105932249048
3762 0.0693011218719412
3763 0.0275360889867425
3764 0.062702424587485
3765 0.014594987272144
3766 0.0477742165061464
3767 0.0928382456838261
3768 0.0905631239853887
3769 0.0486248624723559
3770 0.0536162693670234
3771 0.0538110881148891
3772 0.112101049626814
3773 0.061085310765883
3774 0.074218113491318
3775 0.0951164562284594
3776 0.0339604224434798
3777 0.0751731362353453
3778 0.0394154329732469
3779 0.106911912326676
3780 0.0550844813821862
3781 0.0527903854998064
3782 0.015647314257784
3783 0.0048882873804182
3784 0.0105723003333222
3785 0.0110157991433335
3786 0.0785166910803185
3787 0.0700569521564423
3788 0.0881094096139829
3789 0.099307682164322
3790 0.389354625042828
3791 0.0742613701407938
3792 0.129525349851639
3793 0.0721295927780128
3794 0.0917595509706268
3795 0.0980405246560084
3796 0.0431538746668126
3797 0.117926368735023
3798 0.0946610815924271
3799 0.0227107207598191
3800 0.01453460054075
3801 0.0886690056984259
3802 0.0634617766532348
3803 0.0781828427632194
3804 0.0316192546433594
3805 0.119305989204402
3806 0.0505207163994487
3807 0.103192469270608
3808 0.0465027036992776
3809 0.0655477957362608
3810 0.0326921352240609
3811 0.0247415020691618
3812 0.0430900187306999
3813 0.0231748877437781
3814 0.0835762538406382
3815 0.0300786673529837
3816 0.0132992899110112
3817 0.0984792737749861
3818 0.0374969711977247
3819 0.0377816544442661
3820 0.0711288071479551
3821 0.0770915100163994
3822 0.0614312154665624
3823 0.0622213896809884
3824 0.0255296839621589
3825 0.028957272755001
3826 0.0938742207147419
3827 0.056917613448858
3828 0.0359719810727694
3829 0.14037424950665
3830 0.052079934777959
3831 0.0658715633667946
3832 0.104343537088329
3833 0.121103699625189
3834 0.0519986573779211
3835 0.078079694524612
3836 0.0582882855929456
3837 0.0835891049764477
3838 0.0564132116745785
3839 0.0861478933115833
3840 0.0551312040726116
3841 0.108202787921091
3842 0.0815413506253734
3843 0.0611352154169918
3844 0.0206461894326818
3845 0.0562803163270412
3846 0.0125628284500031
3847 0.0253754745058694
3848 0.0353713674645664
3849 0.0756756319125566
3850 0.0954662913645499
3851 0.12774180445474
3852 0.0825793829641764
3853 0.0496937878354192
3854 0.0690043564988206
3855 0.0333712646840502
3856 0.0129746438159773
3857 0.0255346164538609
3858 0.0777632449681684
3859 0.0563588083747746
3860 0.0742034096488194
3861 0.0640833911207577
3862 0.0420184608549977
3863 0.0766724079928312
3864 0.125098057909623
3865 0.0795038995171077
3866 0.0402441335226567
3867 0.0803470850130815
3868 0.0767902909483062
3869 0.0602033466184075
3870 0.0882683758179678
3871 0.0353346111524547
3872 0.0554552470192662
3873 0.049467763871544
3874 0.0447488437076814
3875 0.0262164376896453
3876 0.243502194781194
3877 0.103715946577031
3878 0.0632778941570857
3879 0.0584857672084055
3880 0.111468921364683
3881 0.0518746773150879
3882 0.0485184464675855
3883 0.046483169943128
3884 0.10989136469058
3885 0.137810261524933
3886 0.0833697739299032
3887 0.107434337029712
3888 0.0505172683638047
3889 0.0426588676171691
3890 0.0808243454776644
3891 0.0209790400859377
3892 0.021478010845089
3893 0.0657326118175314
3894 0.0495605316450531
3895 0.0775979482987386
3896 0.024814389693507
3897 0.0218589090792387
3898 0.0815890573762225
3899 0.016801900058249
3900 0.045025626186902
3901 0.113493414225553
3902 0.0428777747282588
3903 0.0244790269775808
3904 0.0456514120277041
3905 0.0441582363366075
3906 0.0706673971755648
3907 0.0607700427118279
3908 0.0110849646249436
3909 0.144573274626159
3910 0.0927357622733373
3911 0.0964004004397749
3912 0.0269344289441183
3913 0.0541803593492991
3914 0.0875511127168526
3915 0.0992161173281245
3916 0.103451319319592
3917 0.022326003081923
3918 0.110177919524889
3919 0.0345117390957027
3920 0.0529145692138281
3921 0.0125991764122043
3922 0.0936670367694774
3923 0.149385820854628
3924 0.113697493755052
3925 0.0795503334323519
3926 0.0320025164366503
3927 0.0448825366472245
3928 0.046209287861855
3929 0.126444705216892
3930 0.0334174577125907
3931 0.0653923269877713
3932 0.126032290423185
3933 0.0776305962548539
3934 0.0667120257085903
3935 0.0379170204517766
3936 0.0319923151891663
3937 0.053372436989484
3938 0.0336802868648884
3939 0.0202365499549158
3940 0.0434718019839967
3941 0.0334448516825334
3942 0.0367733918574414
3943 0.0540983228481329
3944 0.0918758880709046
3945 0.110131869893427
3946 0.0452170316319123
3947 0.0358459337381546
3948 0.113816099222157
3949 0.0397231696099456
3950 0.0122701450585929
3951 0.0271445787582579
3952 0.0576996861449866
3953 0.0742728992081263
3954 0.0846681254505924
3955 0.0906777398230686
3956 0.0804572626800851
3957 0.0722329531787265
3958 0.0486232378859611
3959 0.0390277242833989
3960 0.159168810904719
3961 0.0311212209940422
3962 0.251689731006445
3963 0.0462345190806626
3964 0.105985820346768
3965 0.0658914226672752
3966 0.0304757107715097
3967 0.0721035994402738
3968 0.0612826421691444
3969 0.0538437105367223
3970 0.0403561079423169
3971 0.0299067441608872
3972 0.0471774544836861
3973 0.0615008237949485
3974 0.0333484192828971
3975 0.0813246107055547
3976 0.0266618788265353
3977 0.0687645509525469
3978 0.115583688050154
3979 0.0438506851641369
3980 0.0872700505225478
3981 0.0129835606215632
3982 0.110801063493718
3983 0.0456258987307792
3984 0.0131689939963171
3985 0.0565685611295281
3986 0.0221240245833402
3987 0.0460757209186208
3988 0.0154156238031449
3989 0.0715074622607084
3990 0.0369614131513773
3991 0.0360545561769713
3992 0.0501070415989462
3993 0.0549320856246351
3994 0.0489495146514993
3995 0.0454616872830236
3996 0.0750107539026523
3997 0.0822945711979784
3998 0.0584855081033068
3999 0.0179681212105555
4000 0.0872117951111691
4001 0.0352740733665219
4002 0.0931602860245325
4003 0.0198924537812219
4004 0.0483795549099054
4005 0.0378397001212975
4006 0.0575447144732949
4007 0.125800734032279
4008 0.128539597771461
4009 0.0325892445611722
4010 0.0948829167631086
4011 0.153535827141702
4012 0.0337859572092765
4013 0.0912056331003461
4014 0.0733417507698364
4015 0.0151453792114753
4016 0.0820634052863918
4017 0.134793438482408
4018 0.0226484512972879
4019 0.0949092066274152
4020 0.10851006393297
4021 0.0587067953507627
4022 0.138627745975808
4023 0.111514527780704
4024 0.0476216397042237
4025 0.0337571482865301
4026 0.111524843907329
4027 0.0519258164535584
4028 0.0307457678956933
4029 0.025670348621137
4030 0.03465839920373
4031 0.0306640222746633
4032 0.0726739521356517
4033 0.0985453403946209
4034 0.113431149100389
4035 0.0519608536852982
4036 0.0818545135367015
4037 0.0682363216699636
4038 0.0219252187492731
4039 0.0431893620689178
4040 0.0449777105791771
4041 0.114441525624094
4042 0.117108685802588
4043 0.0487638865734617
4044 0.0398986658123877
4045 0.0414709243087717
4046 0.0407053164646489
4047 0.0825420845848177
4048 0.152483212067211
4049 0.119465215949261
4050 0.0453390404716167
4051 0.0212303095103501
4052 0.080045279280754
4053 0.0588609852521239
4054 0.116895966106709
4055 0.123355702124532
4056 0.105386882614622
4057 0.0942833206964647
4058 0.0764123125179507
4059 0.123332375481884
4060 0.057895664307391
4061 0.134538883711874
4062 0.136652580385246
4063 0.0543716357797061
4064 0.120616842085703
4065 0.0646677414948825
4066 0.0571784399889839
4067 0.0868429210556275
4068 0.0703605563903777
4069 0.0823969825077319
4070 0.0178693877458499
4071 0.0269549216441013
4072 0.115191613754352
4073 0.0860881712430693
4074 0.0396288628417286
4075 0.0271213869842346
4076 0.0184494571645601
4077 0.108726118693909
4078 0.0486561725943797
4079 0.0511316824340094
4080 0.0823509035900336
4081 0.0180344461263385
4082 0.0227916639297696
4083 0.0835048866324122
4084 0.0857389856098296
4085 0.118487492048537
4086 0.0629847875899894
4087 0.0304258617517519
4088 0.0324172437231737
4089 0.0548972634609228
4090 0.0804515787118696
4091 0.060282703320506
4092 0.073467089470438
4093 0.123672037705424
4094 0.157142752081547
4095 0.0218106176162281
4096 0.11698114145317
4097 0.0167760806712614
4098 0.0225563262737436
4099 0.0581306546200386
4100 0.0421094123430823
4101 0.0765689353686248
4102 0.0134911944725428
4103 0.0640564584720434
4104 0.107239156939694
4105 0.0596965764750265
4106 0.0713039653835071
4107 0.0743166074586852
4108 0.0384560811585135
4109 0.0597268406960633
4110 0.0626566600361187
4111 0.00504395643159356
4112 0.0716469255743022
4113 0.014931701695536
4114 0.00799932040419685
4115 0.0657396295356994
4116 0.0282749279785886
4117 0.0752111805819414
4118 0.0752834099930729
4119 0.0541266512506299
4120 0.0465855908937355
4121 0.101454704495929
4122 0.0546885084462817
4123 0.0300170233476287
4124 0.0885094595729087
4125 0.0589283041706683
4126 0.0474717599927137
4127 0.0702371235509874
4128 0.0734650787374465
4129 0.0446315463856136
4130 0.0332758517264382
4131 0.0504115800058637
4132 0.0507008119324806
4133 0.139614261504615
4134 0.315269920667488
4135 0.24278362742407
4136 0.0379237349921448
4137 0.0567084548653192
4138 0.0902340955266763
4139 0.0542559476909437
4140 0.0676699854132239
4141 0.0820431004223166
4142 0.0210523793932097
4143 0.0592536776077882
4144 0.0608263182317976
4145 0.0578369953045871
4146 0.0802959607520235
4147 0.0533458295064466
4148 0.057537847846567
4149 0.122212321827976
4150 0.0401961188089638
4151 0.0604518062341728
4152 0.0713976206690691
4153 0.0960332573274841
4154 0.0649148221016637
4155 0.0905841341039934
4156 0.103711482449792
4157 0.0448963813861444
4158 0.0250774124620719
4159 0.0483697723746397
4160 0.0186553892966533
4161 0.0442167733420936
4162 0.0925432578058873
4163 0.0429354690616999
4164 0.10156592971418
4165 0.0515404733758242
4166 0.0776997717021483
4167 0.0744619387770413
4168 0.074014824264137
4169 0.115747920320127
4170 0.0456429216335428
4171 0.0401037495469538
4172 0.105064917941076
4173 0.0888120422075228
4174 0.0980572137279874
4175 0.0551281337807292
4176 0.0487384754238648
4177 0.0801842765961838
4178 0.0363306511342106
4179 0.0780309679541239
4180 0.0876967709329185
4181 0.021847906222304
4182 0.0618312993279877
4183 0.079791797820773
4184 0.121102479499458
4185 0.0407292901537737
4186 0.0114659364254439
4187 0.0944774112418998
4188 0.0616397174028303
4189 0.0875202500207442
4190 0.0363171868661684
4191 0.0331320474626312
4192 0.043164458907302
4193 0.0938660316622422
4194 0.0747514069025145
4195 0.091184831959327
4196 0.118795551493286
4197 0.166200431433125
4198 0.0810702656804619
4199 0.0723835816981891
4200 0.0180017041153942
4201 0.00632760287472315
4202 0.04257404452612
4203 0.0907375536774331
4204 0.179408739459669
4205 0.0574138743116876
4206 0.0272814883919081
4207 0.0723952254136765
4208 0.0668019331460993
4209 0.112428394411901
4210 0.0527845962479709
4211 0.0683875169145051
4212 0.0533812420488187
4213 0.0444245224557324
4214 0.141703526032017
4215 0.0814050574702927
4216 0.11086921875764
4217 0.0365106072574794
4218 0.0787349493598176
4219 0.032038647886798
4220 0.1761546510256
4221 0.216644651069265
4222 0.119064490202554
4223 0.145532641667978
4224 0.092985257878642
4225 0.139742825792646
4226 0.0308996611731642
4227 0.0177482368706121
4228 0.0366941578221819
4229 0.0675981143161033
4230 0.046340736597064
4231 0.0508084722776651
4232 0.0846534159149081
4233 0.0420446123020391
4234 0.0566492288438597
4235 0.0666421153862778
4236 0.0804367886139648
4237 0.170738677041392
4238 0.0745019206653287
4239 0.0342945474218791
4240 0.103433069320461
4241 0.055281607667009
4242 0.0298434529920699
4243 0.0675127483247928
4244 0.061461986435111
4245 0.046086019950308
4246 0.080855344697932
4247 0.0687186210354651
4248 0.0210876784651784
4249 0.0928692841780151
4250 0.0530206514809163
4251 0.044827010739549
4252 0.00511902110045735
4253 0.052463647230484
4254 0.068800696601084
4255 0.0419526005940235
4256 0.0742225712468435
4257 0.0518760142154689
4258 0.0369020492396245
4259 0.0847423635523425
4260 0.0939375098645992
4261 0.059554475312024
4262 0.0382382514438014
4263 0.067172056436385
4264 0.010555875429026
4265 0.0773350073463339
4266 0.0428648019692229
4267 0.0461275079415997
4268 0.0210708735736489
4269 0.0306559225604177
4270 0.0507342553551987
4271 0.0615068730063067
4272 0.0320288569915975
4273 0.0634562375129856
4274 0.0516162804682793
4275 0.00983335416291247
4276 0.10970479742141
4277 0.0337233633043347
4278 0.0383009752037866
4279 0.0370225415467065
4280 0.0375550147948747
4281 0.109168958049975
4282 0.0355517547529212
4283 0.114212948604072
4284 0.0403576297736464
4285 0.052507905080598
4286 0.043138519914296
4287 0.0569955623254328
4288 0.0741289748175074
4289 0.089814909100253
4290 0.0773452417997286
4291 0.0700130474684997
4292 0.0843256913054027
4293 0.00917117888157225
4294 0.0458222109803669
4295 0.108698796419978
4296 0.0793213542887704
4297 0.0487529545448126
4298 0.0358828122957122
4299 0.0684505778851885
4300 0.109731031781864
4301 0.105839978196552
4302 0.0934862395752147
4303 0.0858362859467631
4304 0.0671332991623881
4305 0.245969411913053
4306 0.366979709868434
4307 0.782745753068496
4308 0.13951209235347
4309 0.0478980656729995
4310 0.0646005455397414
4311 0.0592399708083677
4312 0.0459224408184073
4313 0.129856804068949
4314 0.0364564971956667
4315 0.136959700975972
4316 0.0809385306522604
4317 0.108241805788817
4318 0.0380795988988152
4319 0.0169939711851907
4320 0.0743249926198471
4321 0.0660112824479295
4322 0.119844605810363
4323 0.0125674722491278
4324 0.00208912729385831
4325 0.0159766323327651
4326 0.0908833052904824
4327 0.0865152803557355
4328 0.0485834219394315
4329 0.0873940756975189
4330 0.0447915888958938
4331 0.0945276665394389
4332 0.0167372755386974
4333 0.0329768646743783
4334 0.0433717115936418
4335 0.0385900288956913
4336 0.0527636896871503
4337 0.0295014199787969
4338 0.169177219425735
4339 0.0814014535039515
4340 0.0774140843307172
4341 0.0423529515028943
4342 0.0218573892233532
4343 0.0236002783578291
4344 0.0554956977305854
4345 0.0486964250959409
4346 0.0282819171554082
4347 0.142308239478493
4348 0.0177954396552812
4349 0.0469521888683324
4350 0.0187157618186511
4351 0.0538915501754871
4352 0.0550097895255053
4353 0.0695006547503293
4354 0.0934247723171765
4355 0.0498070780761108
4356 0.143872010817075
4357 0.0283250329641529
4358 0.036814934181684
4359 0.0416093055411549
4360 0.0283264667301124
4361 0.040264937367165
4362 0.0623212974296774
4363 0.128584111125407
4364 0.0390976161784717
4365 0.0296421058713746
4366 0.0367649335447793
4367 0.0721412159515327
4368 0.056489558792081
4369 0.119388606169299
4370 0.0912077835053217
4371 0.0227704446201797
4372 0.0103705487307749
4373 0.102784907760465
4374 0.0407228837639607
4375 0.0328302154286594
4376 0.0348102936923026
4377 0.020098287647484
4378 0.0854960133457298
4379 0.0595335979972742
4380 0.0467742838625022
4381 0.0679994128508693
4382 0.0618207167290783
4383 0.0663812208714667
4384 0.00703556358130686
4385 0.0807334469061305
4386 0.0551107141366067
4387 0.0525104516363052
4388 0.00769536432447352
4389 0.0540623224869779
4390 0.0876328835480081
4391 0.0457246697314587
4392 0.24669164166216
4393 0.550614203723201
4394 0.0778620312275979
4395 0.177450095108823
4396 0.0566741761863268
4397 0.135428152328477
4398 0.112088353824999
4399 0.0128927616883264
4400 0.0853762556452675
4401 0.00887144734469278
4402 0.0428538090499418
4403 0.109651911306825
4404 0.068287655088102
4405 0.102988359010974
4406 0.0777951903540076
4407 0.0594062652219012
4408 0.108495178149161
4409 0.0216724732518898
4410 0.107758358352073
4411 0.0658995858489733
4412 0.106727305063487
4413 0.0265595766961133
4414 0.0671258401916894
4415 0.0928092880519073
4416 0.0507217150047567
4417 0.00753847868101965
4418 0.0788611153898223
4419 0.0734247124979369
4420 0.0567051204856703
4421 0.0574736837738049
4422 0.080230284134815
4423 0.110972225015561
4424 0.0689239427837296
4425 0.0484878478512369
4426 0.0633218392557
4427 0.0736348704841099
4428 0.0526404309074362
4429 0.0418279931286077
4430 0.0868761090503075
4431 0.0730171613078348
4432 0.100513255918658
4433 0.0792885373364385
4434 0.0558700394584117
4435 0.100483880961147
4436 0.0579680959580152
4437 0.0661681165352372
4438 0.130004209545962
4439 0.0807950427731552
4440 0.0835913677546368
4441 0.0107261965341655
4442 0.0210116059726769
4443 0.0711163685809207
4444 0.0486779119476193
4445 0.0223181704695842
4446 0.10043018251892
4447 0.0390168649954582
4448 0.0614309772922903
4449 0.0390549020161086
4450 0.11452565302873
4451 0.0202625874975776
4452 0.0811169668704941
4453 0.0984132706793931
4454 0.0271729316693098
4455 0.0277767809688585
4456 0.0464227798968974
4457 0.0397735561826717
4458 0.0948354069764133
4459 0.0372418022095289
4460 0.0258132409477443
4461 0.0556362334880033
4462 0.0245843033488013
4463 0.18355374969927
4464 0.0494652474133723
4465 0.0725709086984141
4466 0.0566771621803091
4467 0.0646214474611636
4468 0.0939610316060745
4469 0.0337666428312417
4470 0.139547466722114
4471 0.0136771324090331
4472 0.0556066418734111
4473 0.0217494235487163
4474 0.0690241926795437
4475 0.0515625607739219
4476 0.126978665482734
4477 0.0459238483331483
4478 0.104557804280571
4479 0.174667966530609
4480 0.0919965686759377
4481 0.0832181191208388
4482 0.0523073000494374
4483 0.0322333907872986
4484 0.0239798272009334
4485 0.0551253711207142
4486 0.102260446697603
4487 0.0705003527584053
4488 0.0436251499616434
4489 0.0311136862144283
4490 0.0612309876602949
4491 0.0317294861770036
4492 0.0275192759633555
4493 0.059773018229066
4494 0.0462291682690087
4495 0.0528942769679632
4496 0.0756868653751475
4497 0.0622160578308091
4498 0.0697809061768717
4499 0.111849603661256
4500 0.0331594188143835
4501 0.0807972789659721
4502 0.107880184427052
4503 0.0568942056576983
4504 0.0501427006267204
4505 0.0411326433262117
4506 0.0527050035533751
4507 0.0574093361252284
4508 0.0454120037303778
4509 0.0278734018511508
4510 0.0819805779722519
4511 0.0548567829621291
4512 0.0446090505320539
4513 0.0142804723566142
4514 0.0786706651313022
4515 0.0827550674941783
4516 0.0401901026073095
4517 0.0331360817207788
4518 0.0629278170731294
4519 0.0880190049728115
4520 0.0397638831080747
4521 0.0406022161717898
4522 0.0652858790286301
4523 0.0118550076167105
4524 0.028582342464842
4525 0.0113464186399959
4526 0.0476766153333699
4527 0.0237544297059449
4528 0.0826048795422244
4529 0.0502102886799156
4530 0.0307975602418037
4531 0.0818300884741772
4532 0.0569921991141381
4533 0.0471860865697337
4534 0.11516212015158
4535 0.0233825679202323
4536 0.0799736275044605
4537 0.0622719808527872
4538 0.0052791259672783
4539 0.0538165289017104
4540 0.0159722151887191
4541 0.112845763917324
4542 0.011901785005702
4543 0.0596613568767309
4544 0.0874392700306961
4545 0.0354180270228594
4546 0.0716279375968647
4547 0.019834570969928
4548 0.0830480954683546
4549 0.0063809915126027
4550 0.0603078163183472
4551 0.0774905932163974
4552 0.0839392351317636
4553 0.0171478989831528
4554 0.0521892068731793
4555 0.0497389510407042
4556 0.0820792798248794
4557 0.0135683638076885
4558 0.0565423131033291
4559 0.0244471239072228
4560 0.0428096053342522
4561 0.115804027605614
4562 0.0596892225172343
4563 0.0362847566219887
4564 0.178008352718045
4565 0.527366478833587
4566 0.041053235184043
4567 0.0401513688144656
4568 0.0398767030805515
4569 0.0797126342505021
4570 0.0319370786869407
4571 0.0865437262275151
4572 0.0199311726388907
4573 0.0496432366358155
4574 0.037629068016334
4575 0.0363475446959404
4576 0.0388987044227724
4577 0.075685429459271
4578 0.0221317515121153
4579 0.0874452152243922
4580 0.00924362005958515
4581 0.0698260103598725
4582 0.0479433692234966
4583 0.0706780827794879
4584 0.0457262800440996
4585 0.0113091684167233
4586 0.0709995215365137
4587 0.0403538196433992
4588 0.075756751818439
4589 0.0420960769065682
4590 0.0572262390564396
4591 0.113047939036561
4592 0.0390617789266188
4593 0.093431556296338
4594 0.0397909960551271
4595 0.0487235092956049
4596 0.0140719491504818
4597 0.0345351793174659
4598 0.0641073193185708
4599 0.0415668166223124
4600 0.107708073086936
4601 0.0181047440673565
4602 0.0529580954950916
4603 0.0450534612090192
4604 0.0429932613373657
4605 0.0366066577633208
4606 0.0472960131154572
4607 0.00652625661655294
4608 0.0753844805067596
4609 0.0704890126649994
4610 0.117355064581936
4611 0.036214756015916
4612 0.0285606702964791
4613 0.0541034135365522
4614 0.0412191325810433
4615 0.0615417027918418
4616 0.074496875935464
4617 0.0719452547182013
4618 0.0748492704834972
4619 0.0483572174562152
4620 0.0704173153000462
4621 0.0540073449147009
4622 0.0127884404763187
4623 0.0434790360682673
4624 0.0222963172662836
4625 0.0565827935050915
4626 0.0287177398719132
4627 0.0615086786392172
4628 0.0317418411997607
4629 0.0659076998063612
4630 0.0693016360018184
4631 0.0507872858209994
4632 0.0383508453840837
4633 0.05490322133232
4634 0.0411345506154556
4635 0.0606199815640601
4636 0.0877842273240371
4637 0.0294996563968614
4638 0.0881928846959454
4639 0.0802601037618343
4640 0.110352231634305
4641 0.0399050624946914
4642 0.0439453271591709
4643 0.0468915840645277
4644 0.107509914448033
4645 0.119278328890197
4646 0.0576384165619063
4647 0.0276421642618129
4648 0.0715266717650596
4649 0.0441595265819489
4650 0.124923274700277
4651 0.458183852620195
4652 0.230014974549058
4653 0.0907901073813321
4654 0.0787639324335102
4655 0.0205415830168722
4656 0.0200771400242274
4657 0.0731517837749819
4658 0.113076017063966
4659 0.0447941162083677
4660 0.100426195882253
4661 0.021454976254911
4662 0.0450724593936989
4663 0.120609600986162
4664 0.00927175804412243
4665 0.0665564213857
4666 0.0634399376209339
4667 0.0282282254227482
4668 0.0763339061557459
4669 0.045154620140522
4670 0.0986809134975264
4671 0.0861680556851699
4672 0.0407882230578222
4673 0.0310367946939374
4674 0.0581574771859228
4675 0.0826800045623439
4676 0.0949870582479628
4677 0.0418837545439446
4678 0.112503837647123
4679 0.0532059134208824
4680 0.0822021105315521
4681 0.0861234103879476
4682 0.0683054985908702
4683 0.0312523815496617
4684 0.0645128321196924
4685 0.0879808843632346
4686 0.0300789415136897
4687 0.0664305273226105
4688 0.0762974674397777
4689 0.105967964149735
4690 0.0257797123704537
4691 0.0744725794726529
4692 0.097089105728191
4693 0.0283730001655445
4694 0.0496520793941987
4695 0.0825761008700848
4696 0.0323252815584898
4697 0.0571622381835956
4698 0.0496246082473259
4699 0.00880503445211747
4700 0.0854972916978226
4701 0.0217522693682555
4702 0.050976872709452
4703 0.0566959165924394
4704 0.0403493080492481
4705 0.0887590538913203
4706 0.0640643191152315
4707 0.0389402234451833
4708 0.0149268060363974
4709 0.0413866622700187
4710 0.101361359289055
4711 0.0417796231196
4712 0.0510814379987633
4713 0.0274067749087237
4714 0.0146602406144894
4715 0.0169446112773554
4716 0.0746887379855045
4717 0.0741758938548453
4718 0.0550444458826166
4719 0.0116276504436071
4720 0.0393531911687717
4721 0.0418892525670377
4722 0.019355651293742
4723 0.0433093695776678
4724 0.0274228805850174
4725 0.0462094339973743
4726 0.0706119697878221
4727 0.0808744486146041
4728 0.0636580683913731
4729 0.11564665240051
4730 0.0706674173990187
4731 0.0794254495371932
4732 0.0856340202425405
4733 0.0560760917350041
4734 0.0450471243207507
4735 0.0800474687967661
4736 0.10649306447885
4737 0.511880726749197
4738 0.242063351586723
4739 0.0718674401552347
4740 0.0928613133030577
4741 0.0760332363662491
4742 0.105694801461322
4743 0.072321585112347
4744 0.132047605177495
4745 0.104739691762815
4746 0.118185426704898
4747 0.00525082343607831
4748 0.14729659570162
4749 0.0363340789857472
4750 0.090277205651461
4751 0.0443901847561696
4752 0.0732446828989713
4753 0.0427474241621806
4754 0.127834898278414
4755 0.0361380462397232
4756 0.0967456048967214
4757 0.0192180305157913
4758 0.0450084283883613
4759 0.0868428461316206
4760 0.0629131074509235
4761 0.0563259647035128
4762 0.032025090539215
4763 0.0740252805818073
4764 0.023696181495431
4765 0.0341684720524361
4766 0.0374648525931926
4767 0.0746771905874402
4768 0.0658863669697936
4769 0.0678036128118636
4770 0.0832164404564461
4771 0.0371392239912537
4772 0.0719677818389066
4773 0.0596452283215819
4774 0.0545112683027111
4775 0.0923712691125424
4776 0.0615667547141471
4777 0.0885790049762672
4778 0.073837013493294
4779 0.0494765703070673
4780 0.0442541573791088
4781 0.0886792454739644
4782 0.0411609448910022
4783 0.0381369894712243
4784 0.0996942517309567
4785 0.0506560418509434
4786 0.0444894669426411
4787 0.0475676145366218
4788 0.0331603208080848
4789 0.113012634293553
4790 0.108273550080934
4791 0.0306056254086863
4792 0.0135234264667401
4793 0.0163115491202275
4794 0.0450588271615698
4795 0.0738895606099031
4796 0.0740331597883188
4797 0.0793854751655835
4798 0.0832810222877
4799 0.00936113927509288
4800 0.0547233119382644
4801 0.100184378667309
4802 0.12625733411479
4803 0.057334763000544
4804 0.0801592727833208
4805 0.0658455891547634
4806 0.0185246926769231
4807 0.0401787664455462
4808 0.117146893032081
4809 0.0887245723637026
4810 0.0897253609754507
4811 0.0672194847768126
4812 0.0763952297204334
4813 0.102783765016696
4814 0.0460813452273229
4815 0.181923263682669
4816 0.0621255464712934
4817 0.0712917662955606
4818 0.0126903363459152
4819 0.0585328400512844
4820 0.0196664143758095
4821 0.03848253630441
4822 0.159392862391468
4823 0.456395452586365
4824 0.288355300139919
4825 0.207605605427144
4826 0.117369933773083
4827 0.104105468105235
4828 0.0101464893282982
4829 0.0372538541134513
4830 0.120461011512767
4831 0.104829212710704
4832 0.0473731893374109
4833 0.166900465503207
4834 0.0802696240429588
4835 0.03119618804773
4836 0.0232760281228152
4837 0.0124795048802124
4838 0.0389801342350839
4839 0.0577966447882896
4840 0.123856059068607
4841 0.101481038005647
4842 0.0592085051218936
4843 0.0821741037396009
4844 0.0327269397112042
4845 0.057886326532289
4846 0.0941830219352327
4847 0.0303427255083118
4848 0.0733248414668712
4849 0.0418999592954666
4850 0.0521796102508154
4851 0.0633466776895956
4852 0.0321101992628352
4853 0.0306700071955867
4854 0.0673195806443245
4855 0.0703843473946436
4856 0.0399282121316401
4857 0.0851932711868304
4858 0.0266177786414404
4859 0.11319266101876
4860 0.0483983507165844
4861 0.0804287740573775
4862 0.0376749129639416
4863 0.0657926298048897
4864 0.0290617112069028
4865 0.0771589712529975
4866 0.0197818861219032
4867 0.021447945401246
4868 0.0397841464768701
4869 0.0620767637897664
4870 0.0335819271244232
4871 0.0357324723062056
4872 0.0813463445160977
4873 0.0769541215027028
4874 0.0362644965577356
4875 0.0595810825626032
4876 0.0477865299949182
4877 0.0455539606199461
4878 0.0361095262556631
4879 0.0414998371744575
4880 0.0659936399516759
4881 0.0432401253572319
4882 0.0715133841934187
4883 0.0342844601020502
4884 0.0636365069178615
4885 0.0695489144330027
4886 0.103235714814678
4887 0.0489601141882859
4888 0.0141450480274989
4889 0.0456911163082727
4890 0.0412834359146553
4891 0.0234737111667987
4892 0.0438018704670434
4893 0.0713111677008363
4894 0.0227096498781634
4895 0.00249554877830991
4896 0.0743682081296548
4897 0.0340347787772558
4898 0.0893537464209265
4899 0.0714566671146352
4900 0.0340494817471051
4901 0.0960918647464261
4902 0.0551782530772615
4903 0.0706854073033404
4904 0.0597622928929148
4905 0.11824460683105
4906 0.00187535725471896
4907 0.0796846929550808
4908 0.0582357526514835
4909 0.117204266162142
4910 0.247231144925006
4911 0.174249716882661
4912 0.0982975583506872
4913 0.105562171652809
4914 0.0362451061568825
4915 0.108212651218027
4916 0.0799253551993628
4917 0.10260435783144
4918 0.0918294205914253
4919 0.052506250298715
4920 0.0482028146868369
4921 0.0480348973788635
4922 0.0270380585915387
4923 0.0852464931908765
4924 0.108242474091325
4925 0.0144931298104811
4926 0.0406433683138309
4927 0.0746311610072406
4928 0.0497982254510627
4929 0.0688561640339402
4930 0.085090457567655
4931 0.0684025981429189
4932 0.0602676902652085
4933 0.0519528256043936
4934 0.086945633456022
4935 0.066055163180537
4936 0.085296626555914
4937 0.107306102214724
4938 0.028824173796873
4939 0.048975807997863
4940 0.0602523662550848
4941 0.0509932187271299
4942 0.0288122518298461
4943 0.0891574776441564
4944 0.0692990370751041
4945 0.0502353130967845
4946 0.0353888646980439
4947 0.174135065635401
4948 0.0158926592998991
4949 0.118016084767683
4950 0.0191789523944846
4951 0.0425876459853232
4952 0.136828608267147
4953 0.0473762068783573
4954 0.0990942243207002
4955 0.0327465350165899
4956 0.0217200741453773
4957 0.0303795104034998
4958 0.0279745768085169
4959 0.0689213391802034
4960 0.0323801493760873
4961 0.0463742666377877
4962 0.0735830405380335
4963 0.0481686770626631
4964 0.0342507725069503
4965 0.0594341533081307
4966 0.0805373800405041
4967 0.0954051272630904
4968 0.084365875662271
4969 0.0522976725353329
4970 0.0464929268126796
4971 0.0933174339305193
4972 0.0509954860290417
4973 0.0756560318608451
4974 0.113236913855552
4975 0.0524776768899175
4976 0.114342413964859
4977 0.0338126005499904
4978 0.0633569214964107
4979 0.0766246867965392
4980 0.0613950115274784
4981 0.070672371099778
4982 0.0698495515750132
4983 0.1129439090121
4984 0.055341943803738
4985 0.0928394718000185
4986 0.0391620111614195
4987 0.0872088618484516
4988 0.00748527380423108
4989 0.0381892473283481
4990 0.1481470523227
4991 0.0930356401126086
4992 0.0977811901840692
4993 0.130702821379936
4994 0.121997305022872
4995 0.34292658252886
4996 0.610505427823582
4997 0.127360868178669
4998 0.0997622218503173
4999 0.0842159432783062
5000 0.0927482537400703
5001 0.08875545368842
5002 0.140595957738425
5003 0.103512514783867
5004 0.0678664592457975
5005 0.117583506843596
5006 0.0880557484557844
5007 0.071180470721267
5008 0.0332896712462881
5009 0.0115282899765563
5010 0.117173477504483
5011 0.0387305295126389
5012 0.0646085529305757
5013 0.0648578258702166
5014 0.0555903131977503
5015 0.0779051376070697
5016 0.0637591524664681
5017 0.112913691031612
5018 0.0635492551845112
5019 0.0454949371700803
5020 0.136795991814969
5021 0.0161811674463761
5022 0.0061649084562492
5023 0.0358743671459821
5024 0.0560952336706341
5025 0.0200149867037987
5026 0.0484367242780906
5027 0.0548426525251759
5028 0.10426775459572
5029 0.0767433993179742
5030 0.0853677111212345
5031 0.0995268542835705
5032 0.0429904413011083
5033 0.0536183796525373
5034 0.0445318341674251
5035 0.0392205814106101
5036 0.0167832008084441
5037 0.0322583307246074
5038 0.028211720371399
5039 0.0704949043433597
5040 0.0358307388253799
5041 0.0762438368395166
5042 0.0716757674301762
5043 0.0298777499347243
5044 0.0929774055148777
5045 0.048916705401424
5046 0.0818152523147566
5047 0.0626229570114769
5048 0.0629212744556817
5049 0.10786088466105
5050 0.0551747411019865
5051 0.0532469422519726
5052 0.0753740959343949
5053 0.0355538284712226
5054 0.0909632406232515
5055 0.0446343638421636
5056 0.0600152823422846
5057 0.00570746911399079
5058 0.0437746539245267
5059 0.0730502530664076
5060 0.0566653161756137
5061 0.053620899944111
5062 0.0710418912766212
5063 0.033436655651908
5064 0.0751931037465922
5065 0.116710564459935
5066 0.0205770594921369
5067 0.0130428614067188
5068 0.0938203859204618
5069 0.0577097856667289
5070 0.029821562775523
5071 0.0673397211975265
5072 0.072082655707776
5073 0.0871572724590194
5074 0.0699302030767495
5075 0.0452761839682438
5076 0.0777949053210311
5077 0.085057435718418
5078 0.0158463751329331
5079 0.120212468174079
5080 0.0854568427945932
5081 0.0575971897939268
5082 0.52720209953355
5083 0.157741223234573
5084 0.0361248358552407
5085 0.0772954039955529
5086 0.0724799169391248
5087 0.0401939199961848
5088 0.0384355808531721
5089 0.0272218526951064
5090 0.134923086685879
5091 0.0798472943082009
5092 0.0444314388353241
5093 0.0238090600401429
5094 0.0567476928433378
5095 0.0510493315997082
5096 0.0717647012057999
5097 0.0931172199487648
5098 0.0980955875230176
5099 0.104194335282427
5100 0.101938762541544
5101 0.0867097641891926
5102 0.0495434078000694
5103 0.0688839259927544
5104 0.0452058425814962
5105 0.0660794397901159
5106 0.0115271138605288
5107 0.0756122095383901
5108 0.0388417216512251
5109 0.0402778951972047
5110 0.0361884084609393
5111 0.00766929130909309
5112 0.0654164354487666
5113 0.0982431922750681
5114 0.0823344783900689
5115 0.101021349307623
5116 0.0854651284379805
5117 0.0598529026161236
5118 0.0419380977407069
5119 0.0698426376650152
5120 0.0562833495174944
5121 0.0505381838610009
5122 0.0658285350668188
5123 0.0816480210535997
5124 0.0505370795924017
5125 0.0569096483813185
5126 0.0660849649118469
5127 0.0786317106662894
5128 0.0843768458126833
5129 0.0599578979509221
5130 0.0559079443856885
5131 0.0805956561378607
5132 0.0293420963330204
5133 0.0788973945024245
5134 0.0108971931943628
5135 0.0587295610475491
5136 0.096263910344849
5137 0.110364343634587
5138 0.0819136770096742
5139 0.078355188987324
5140 0.0348141619497504
5141 0.083689869270614
5142 0.0565415175502938
5143 0.0723588231534544
5144 0.0749073813496208
5145 0.0503878894789033
5146 0.0544411080141729
5147 0.113322302291149
5148 0.0986359742060044
5149 0.0209795256941442
5150 0.0637549223300687
5151 0.0517671203659149
5152 0.0254355480038349
5153 0.0890780145073306
5154 0.0689716640048395
5155 0.0445222121161264
5156 0.0591925086728794
5157 0.0585946295397401
5158 0.060900721253152
5159 0.0727459363759086
5160 0.0265975650471886
5161 0.0497345238605705
5162 0.0798924566525768
5163 0.0583529959914773
5164 0.0660453370393218
5165 0.0631620736031517
5166 0.0239873195982872
5167 0.137779772745837
5168 0.54102117357215
5169 0.108452413601137
5170 0.133916418823195
5171 0.0814961979941367
5172 0.0144734369714993
5173 0.0601391224400851
5174 0.0724462898103205
5175 0.0495859518473478
5176 0.0921180968078661
5177 0.0791181096281837
5178 0.0519900877897968
5179 0.0616590008610935
5180 0.0222419051996573
5181 0.0227143339560933
5182 0.0927369327040559
5183 0.0305371319966617
5184 0.0529455006417162
5185 0.0342804392403542
5186 0.0420152836660948
5187 0.0351694392158851
5188 0.0451374845269179
5189 0.0167881415995225
5190 0.0785928409096718
5191 0.0543510662986879
5192 0.123751471429124
5193 0.0816146309717868
5194 0.108366072858736
5195 0.0691505367493304
5196 0.0745173557792883
5197 0.0467172270744949
5198 0.0828072316049633
5199 0.0235585084456731
5200 0.107418689684334
5201 0.0885631626647967
5202 0.0102873122376897
5203 0.0180998159636957
5204 0.0977796230581553
5205 0.0506695062828267
5206 0.0820299032049663
5207 0.0564324054492867
5208 0.0324955590209404
5209 0.0477803543895986
5210 0.0351193556780021
5211 0.0801860735696358
5212 0.106115233641116
5213 0.100393385925763
5214 0.0275713888612568
5215 0.129406513828265
5216 0.0391914558424154
5217 0.100252554310914
5218 0.0475940901830834
5219 0.0453911273688097
5220 0.0326896911719406
5221 0.0887659947285094
5222 0.084614725658954
5223 0.0838420635343073
5224 0.122185252258318
5225 0.0340274286633103
5226 0.0283477270394896
5227 0.0562808568841542
5228 0.0884704850930349
5229 0.125883393103376
5230 0.0213868165136214
5231 0.151371727546801
5232 0.140067303363177
5233 0.0629545630755507
5234 0.0489205398883609
5235 0.013242968706717
5236 0.0624903995331946
5237 0.103117040956333
5238 0.0453428044711012
5239 0.0162171531199045
5240 0.0770443981881918
5241 0.0578739004503072
5242 0.0268251227302833
5243 0.0853527274864967
5244 0.0510333898974461
5245 0.0167487026553363
5246 0.116822303615277
5247 0.0346657265657424
5248 0.0835571138405892
5249 0.0290220877705703
5250 0.131725351600778
5251 0.114163696907999
5252 0.146464591408368
5253 0.142637770980229
5254 1.35791210950595
5255 0.292801977968751
5256 0.147834745770117
5257 0.097318040332595
5258 0.0978951101783684
5259 0.0407499756369156
5260 0.119994583015524
5261 0.0497456603989913
5262 0.0823221637955777
5263 0.0609101751543716
5264 0.0496760030897969
5265 0.048502388498201
5266 0.0762251066862233
5267 0.0301134863210816
5268 0.062207893663767
5269 0.145030946875885
5270 0.0420658582689721
5271 0.019376003993205
5272 0.0953240470402075
5273 0.13422483879865
5274 0.0748374538373637
5275 0.0625707434023747
5276 0.0616149109900347
5277 0.126546056613361
5278 0.0785104017456479
5279 0.0615217011231026
5280 0.0987226434678393
5281 0.0581088740139519
5282 0.0629499564949892
5283 0.130565089222208
5284 0.0744572652773017
5285 0.0895008639730442
5286 0.0180282606692955
5287 0.0327308310292496
5288 0.0978463024445771
5289 0.047868087976347
5290 0.0318363396286927
5291 0.0456290794822946
5292 0.105997810001381
5293 0.0861941131477256
5294 0.0265958582046389
5295 0.031449764141974
5296 0.0112520032809635
5297 0.140226228602119
5298 0.0607924248989891
5299 0.0722559998019101
5300 0.0349827028946492
5301 0.031302780631061
5302 0.0224558657562276
5303 0.0583212450358555
5304 0.046099252849806
5305 0.111640914965287
5306 0.0734460684672778
5307 0.0728482273950369
5308 0.0407021242164727
5309 0.0618365789523097
5310 0.115489959647249
5311 0.0531412677524067
5312 0.0727699995912422
5313 0.0456810740260967
5314 0.0114105856842247
5315 0.062619611029742
5316 0.0500367706287189
5317 0.047490873375917
5318 0.042258425677376
5319 0.117786615930509
5320 0.0531757033908527
5321 0.0347136369173798
5322 0.0812834342109423
5323 0.0711256223448214
5324 0.128849823761892
5325 0.0173698474016005
5326 0.083464364929371
5327 0.10392821152143
5328 0.0850139678928769
5329 0.0776914409430988
5330 0.0563612450919897
5331 0.00853208416098898
5332 0.0586772325639393
5333 0.0336492043300402
5334 0.0881298333875303
5335 0.0591082904915641
5336 0.0976792895167783
5337 0.0780045177001054
5338 0.144539102146455
5339 0.125364060326636
5340 1.04552762529587
5341 0.491924124597205
5342 0.185175008609338
5343 0.12874626350777
5344 0.152121510946726
5345 0.0207414385563686
5346 0.0751298205939608
5347 0.118305915837016
5348 0.0851255377952284
5349 0.109562229772489
5350 0.0368513075606836
5351 0.00792455304554938
5352 0.082303691019615
5353 0.120271006544651
5354 0.115784198938765
5355 0.0130982892914119
5356 0.0239028240846229
5357 0.0199353706416436
5358 0.0394925125864943
5359 0.084079575013123
5360 0.0748884045913955
5361 0.0514480432976117
5362 0.0326012913015163
5363 0.0171457698229617
5364 0.111149873274257
5365 0.0989492744131395
5366 0.130958267150737
5367 0.0705262166438905
5368 0.038627724564967
5369 0.0636244124990761
5370 0.0573511065364346
5371 0.0430818535293411
5372 0.050745521091652
5373 0.145330423007448
5374 0.116634224431518
5375 0.088086468597855
5376 0.0548182940070828
5377 0.0633803014296751
5378 0.0443289004073225
5379 0.0852142779296243
5380 0.0335395827489237
5381 0.0242596289822896
5382 0.0547744283668409
5383 0.0705830507012417
5384 0.154633812886671
5385 0.0575447075020262
5386 0.111990848402089
5387 0.0756325474551035
5388 0.0228913335027968
5389 0.124557738282943
5390 0.0541348346564359
5391 0.042826299162017
5392 0.0835171000852744
5393 0.0734407380878604
5394 0.0750177435304327
5395 0.0632082371409472
5396 0.103591105891331
5397 0.0680678225160409
5398 0.0568287997969849
5399 0.0346482261515987
5400 0.0115889800740011
5401 0.147040597666003
5402 0.052026195765738
5403 0.10567603580575
5404 0.0826922084408639
5405 0.00909379364813011
5406 0.0844913654165308
5407 0.0171600115525049
5408 0.0746609542539891
5409 0.103027003074946
5410 0.0473071453931806
5411 0.0760311567184768
5412 0.082800403242678
5413 0.0960411533315585
5414 0.0117175620759179
5415 0.0915111967764269
5416 0.0422587665537936
5417 0.0362152319181956
5418 0.149531557723647
5419 0.0547998440787476
5420 0.135677260326124
5421 0.0768121905033815
5422 0.02024697679455
5423 0.110144463279028
5424 0.0269862779796628
5425 0.190645851358264
5426 0.982608502978185
5427 0.506307616837822
5428 0.0493094315337553
5429 0.114504254172094
5430 0.144004449202777
5431 0.0830896345316816
5432 0.0630567754130624
5433 0.12356188358172
5434 0.0874008380997177
5435 0.086389991439422
5436 0.096570695794953
5437 0.0185653725514725
5438 0.0466183910629992
5439 0.0436905054180183
5440 0.034129316578997
5441 0.0657834926898876
5442 0.0465681923758331
5443 0.104469040104568
5444 0.122814348170288
5445 0.0820412719690507
5446 0.0673921157924232
5447 0.0572638748891268
5448 0.0384091854340009
5449 0.0458580435941959
5450 0.0751820406886812
5451 0.0618657909906177
5452 0.0876771882312791
5453 0.069193410596156
5454 0.0714731996926019
5455 0.0353902881076412
5456 0.0626715187669691
5457 0.177244229880034
5458 0.0879917409875404
5459 0.0489881364192288
5460 0.0966311378185479
5461 0.141531013779664
5462 0.114016819069054
5463 0.075197687912886
5464 0.0779815953572889
5465 0.0683410549786446
5466 0.0651383358438283
5467 0.159535607776704
5468 0.105748557618674
5469 0.0382561193075579
5470 0.0629671246455828
5471 0.0404661828215273
5472 0.113871033780985
5473 0.0599303436905079
5474 0.0346940297860233
5475 0.062252656657146
5476 0.107229029063004
5477 0.0579848066236356
5478 0.0654191481855369
5479 0.126589002881071
5480 0.064287572423212
5481 0.00742972431755794
5482 0.0377797355072773
5483 0.0334613659433571
5484 0.132735096121339
5485 0.0753782585906777
5486 0.061607562847017
5487 0.0828196599171411
5488 0.110700884488253
5489 0.0479157369545314
5490 0.129402127769053
5491 0.0974275498013414
5492 0.0990381470554158
5493 0.0384099533055077
5494 0.061026689333643
5495 0.00889174589504252
5496 0.0908578165535502
5497 0.122522463548118
5498 0.128960444268618
5499 0.0514051003838371
5500 0.0594943708791777
5501 0.00653509168274376
5502 0.021305327356235
5503 0.0603274675103001
5504 0.0700631644080527
5505 0.0704296474334862
5506 0.148631903362215
5507 0.0983967859347957
5508 0.141259515102987
5509 0.200562005138081
5510 0.170118940406189
5511 0.311527882286651
5512 1.11508446691244
5513 0.949310205565818
5514 0.375249590840414
5515 0.243666374020808
5516 0.0969973036914588
5517 0.109558982093597
5518 0.0330416510896205
5519 0.0550519995845771
5520 0.129759713551666
5521 0.0313922069127351
5522 0.110442492571944
5523 0.0244989548741483
5524 0.0580185701973436
5525 0.0328953230438709
5526 0.0682020618022686
5527 0.0960496368995259
5528 0.0401337977359879
5529 0.0732261402507724
5530 0.054638517043099
5531 0.0213559650724806
5532 0.0668433291823428
5533 0.0385252517311531
5534 0.122762267148956
5535 0.0320010123661509
5536 0.0645963197742425
5537 0.0637104957916231
5538 0.0625507054909133
5539 0.0318943382134893
5540 0.0649789784789935
5541 0.00898424345485794
5542 0.129108094707283
5543 0.111787322803163
5544 0.0443117745950125
5545 0.0685114547151482
5546 0.0626237192622306
5547 0.0730352956611271
5548 0.0613004347654637
5549 0.0568501758401816
5550 0.0445323043739127
5551 0.0560386541009763
5552 0.118877347094089
5553 0.0469927317688974
5554 0.0804888381146015
5555 0.0502465204849672
5556 0.0627939157693349
5557 0.113050751649969
5558 0.0483407849593542
5559 0.062265743044115
5560 0.048865317942339
5561 0.0815087575102211
5562 0.051129691094277
5563 0.0803046457352531
5564 0.0652725253369284
5565 0.0730928944405792
5566 0.165150690368025
5567 0.0215533931991195
5568 0.044485401669697
5569 0.0525344963539387
5570 0.0750921938167384
5571 0.0664191554064731
5572 0.0397934752861913
5573 0.0695576233611086
5574 0.0507105879973592
5575 0.0609898583664593
5576 0.0706288416723618
5577 0.0757793789952844
5578 0.0935524599227493
5579 0.172700218070123
5580 0.154261400443102
5581 0.0855906068251441
5582 0.0924487488831234
5583 0.164123990141325
5584 0.106175110895966
5585 0.0781189298181431
5586 0.0514632505795804
5587 0.0179543118062465
5588 0.0151828476137162
5589 0.020330884345381
5590 0.0289937137220615
5591 0.0446550482455202
5592 0.0923946064890539
5593 0.0494562934151452
5594 0.0280986476010646
5595 0.125846892801523
5596 0.10796545813984
5597 0.334767106799304
5598 0.719907337125206
5599 1.27348938829979
5600 0.35162615608272
5601 0.159323233347426
5602 0.052270092237241
5603 0.0867946903176651
5604 0.207903557975964
5605 0.140044897857657
5606 0.144093410982921
5607 0.0503893214502999
5608 0.137669679471257
5609 0.068290948190139
5610 0.119212206636504
5611 0.0973762814546188
5612 0.0750088531501619
5613 0.0524179080271324
5614 0.0587925737279144
5615 0.0688443938383958
5616 0.106494077602308
5617 0.0354325975554372
5618 0.129156722985298
5619 0.0192507627084828
5620 0.0624452655283296
5621 0.0411757479100641
5622 0.0833409965660311
5623 0.04717837008337
5624 0.167823218792498
5625 0.0991285917144081
5626 0.0797329616384482
5627 0.105532775214129
5628 0.079674123978895
5629 0.079896078584753
5630 0.124264967254612
5631 0.140371468819757
5632 0.0194803503413741
5633 0.176420789635469
5634 0.158391302961802
5635 0.109180031806487
5636 0.126578155814759
5637 0.0779134388606685
5638 0.0466966280432093
5639 0.0797686421348905
5640 0.0967588711824678
5641 0.0351524798824026
5642 0.105517686648338
5643 0.0339624579353516
5644 0.0444953642172135
5645 0.0340991978287697
5646 0.0733601135199823
5647 0.0482425075567287
5648 0.0153539822264049
5649 0.119250070721477
5650 0.0402960675134236
5651 0.0828308918526426
5652 0.122446952566642
5653 0.0619975198817316
5654 0.0494944001044684
5655 0.0336758895280182
5656 0.048189709277598
5657 0.0737723689591376
5658 0.0642038559582541
5659 0.0233657879872512
5660 0.0633310231098978
5661 0.0714611567447684
5662 0.116578146089371
5663 0.0321154302593704
5664 0.0266326972650282
5665 0.0290949056000546
5666 0.0608510204191831
5667 0.0955353283947805
5668 0.132609857829515
5669 0.0690303525467523
5670 0.0463097554915481
5671 0.122550787645979
5672 0.0365535693457254
5673 0.0227765643161842
5674 0.0725325519058941
5675 0.052897977346113
5676 0.0722662714398541
5677 0.111088865354336
5678 0.0849392037724903
5679 0.0650950548065112
5680 0.121462564880386
5681 0.249052942742114
5682 0.125610260672524
5683 0.186096792021711
5684 0.332149160951278
5685 0.546664871801073
5686 0.331726606675399
5687 0.209526035584914
5688 0.145956474387879
5689 0.0335858792940657
5690 0.0703301489992924
5691 0.0531193973110213
5692 0.0899431153748685
5693 0.0529004309197892
5694 0.066887148266218
5695 0.107446365373595
5696 0.0800729901385839
5697 0.115063287085884
5698 0.12385689952236
5699 0.0846092143590643
5700 0.122345894895857
5701 0.0506768630153373
5702 0.0513630010129405
5703 0.0651793527106627
5704 0.0559573597656037
5705 0.0248377186626371
5706 0.0780326106769082
5707 0.103457783238538
5708 0.0741657933435681
5709 0.0492605173220274
5710 0.0395543062363288
5711 0.0797570663992763
5712 0.086241501643255
5713 0.12470846462529
5714 0.0738903029233312
5715 0.111986195997588
5716 0.0454450942207471
5717 0.0387260669824344
5718 0.0229270445403955
5719 0.0379680329011843
5720 0.0469910542987345
5721 0.0531784428563211
5722 0.0888842277878015
5723 0.0385483160484431
5724 0.104374410522774
5725 0.0575564244231309
5726 0.038102806650368
5727 0.16448735636643
5728 0.127284877405792
5729 0.0889856528794735
5730 0.0564329901903163
5731 0.0783096512721427
5732 0.135813268110939
5733 0.0436228005105255
5734 0.1254752770589
5735 0.0436838114966308
5736 0.0626119522055949
5737 0.0580283601769214
5738 0.130916111779568
5739 0.062614568930279
5740 0.0894520891087508
5741 0.05131321145502
5742 0.0571927257765527
5743 0.106717743344701
5744 0.047655511793875
5745 0.0740386749683115
5746 0.10488531594556
5747 0.119145634637058
5748 0.0724212463844236
5749 0.0128616304643475
5750 0.044650590028327
5751 0.0275263319896513
5752 0.071275044245011
5753 0.0812095360221989
5754 0.0198656577742533
5755 0.150345134562413
5756 0.0382039944721873
5757 0.0576696878623693
5758 0.0364045241589655
5759 0.117180641179736
5760 0.0484709830356238
5761 0.0145290838756958
5762 0.0941534793613172
5763 0.16642668153285
5764 0.02063989096465
5765 0.0990246948533346
5766 0.118319784183353
5767 0.102432995543517
5768 0.0769684539878077
5769 0.01811669088208
5770 0.230205373505166
5771 0.335622363342385
5772 0.121606241992208
5773 0.064250353515962
5774 0.144231070378761
5775 0.0252102244702052
5776 0.104814480674568
5777 0.0145865870258127
5778 0.0863442592163399
5779 0.0686597948435216
5780 0.114571680204607
5781 0.0382342791792202
5782 0.153613077924666
5783 0.0791793821568826
5784 0.032413544299161
5785 0.143023596348161
5786 0.169289265450115
5787 0.151321604202314
5788 0.136509581168654
5789 0.103461019955016
5790 0.0299121379188582
5791 0.0887138834091039
5792 0.0136137553125565
5793 0.0671866816486558
5794 0.0604188516844363
5795 0.110711374961618
5796 0.103323263408331
5797 0.106580126445625
5798 0.0689608746798424
5799 0.14538150173306
5800 0.0397449193846513
5801 0.198710874269489
5802 0.0291636058648689
5803 0.12244894796718
5804 0.127466696976277
5805 0.0820997434608362
5806 0.0337995303319208
5807 0.0643081360330519
5808 0.0872365653767313
5809 0.047689806171797
5810 0.101822146639839
5811 0.0903915328001953
5812 0.153343052021874
5813 0.0901219561226523
5814 0.053974992303947
5815 0.038903947196434
5816 0.0994847929432409
5817 0.0471598465680273
5818 0.131093329734266
5819 0.104290812908017
5820 0.00586480258835495
5821 0.104905607398475
5822 0.0247564547048021
5823 0.149935693779954
5824 0.0826134991146227
5825 0.111158378843796
5826 0.110889904681434
5827 0.0515403774591709
5828 0.0923474637933045
5829 0.075631662478224
5830 0.081767653021993
5831 0.17753721620568
5832 0.0908814135222603
5833 0.103420545564172
5834 0.131209120384765
5835 0.164644612269256
5836 0.0701514582683893
5837 0.0780538883359144
5838 0.0687209266754017
5839 0.134546927270444
5840 0.0852048846377572
5841 0.0642608652911345
5842 0.0548073558590755
5843 0.0240396880716582
5844 0.0470937151277333
5845 0.0407424452005152
5846 0.0473616499380541
5847 0.0704927600928016
5848 0.125637214320775
5849 0.0619466016549559
5850 0.181009589057773
5851 0.136754246826078
5852 0.0833887505654409
5853 0.133614137453767
5854 0.191593394048852
5855 0.163140934835135
5856 0.176092836546748
5857 0.296527309725218
5858 0.0732548210312007
5859 0.0795355300682529
5860 0.0984116188992062
5861 0.0518131642983415
5862 0.0398535786351931
5863 0.0541498593802112
5864 0.0765959576262942
5865 0.0786282509922534
5866 0.061872896913991
5867 0.0409855576076244
5868 0.0945606355661725
5869 0.016594316181886
5870 0.0661949281405464
5871 0.101051422344689
5872 0.0651883276260597
5873 0.130511262518063
5874 0.0246857269236007
5875 0.121093152590503
5876 0.0589330138539546
5877 0.0939964221101511
5878 0.0800794564632248
5879 0.0922048209604343
5880 0.0133389600201408
5881 0.120924637038249
5882 0.080900588730083
5883 0.0805255264455852
5884 0.0658388974892229
5885 0.0519739324995703
5886 0.125323936100344
5887 0.0728241193641172
5888 0.0500733697237348
5889 0.12314277930255
5890 0.10777623688112
5891 0.0784627086715535
5892 0.0974194093777443
5893 0.0514234565728245
5894 0.0600010026928747
5895 0.0420655688293098
5896 0.165790623445183
5897 0.0348277356891151
5898 0.0151998117721565
5899 0.107617089441061
5900 0.0926999909353514
5901 0.0607458600376705
5902 0.0913893484411885
5903 0.128375333386658
5904 0.103502227208243
5905 0.111127795112334
5906 0.0641374453535915
5907 0.126174697664937
5908 0.0666612125223927
5909 0.0571940614523806
5910 0.0505654983010336
5911 0.101279212319153
5912 0.0782084406671573
5913 0.0778982902388724
5914 0.0935097687075387
5915 0.0230900579911911
5916 0.0790968959996635
5917 0.0898207218797714
5918 0.129145848988015
5919 0.122558956698489
5920 0.132602999854109
5921 0.056736085572009
5922 0.0574575918717326
5923 0.18550648757886
5924 0.0586809519321236
5925 0.133968819724651
5926 0.101323262601305
5927 0.103969201770242
5928 0.0908892877901102
5929 0.0422286555746002
5930 0.0614060868178948
5931 0.0473326634033019
5932 0.0471233173661215
5933 0.0989369105664641
5934 0.174304198145168
5935 0.0846929811525569
5936 0.0677623615711038
5937 0.117455546521404
5938 0.167446960167319
5939 0.178583479627316
5940 0.14740274383166
5941 0.165448699264515
5942 0.127579846065675
5943 0.97867967962261
5944 0.444774840576708
5945 0.277377196852363
5946 0.292792634240331
5947 0.115101437198175
5948 0.177756417740278
5949 0.0427905831334021
5950 0.0819101331858948
5951 0.133378100498691
5952 0.094073044184348
5953 0.0822009048066187
5954 0.159207639136749
5955 0.107049299305763
5956 0.0361237262591578
5957 0.0584662101654586
5958 0.100651386778087
5959 0.150463603065627
5960 0.0283400869369366
5961 0.131685865907725
5962 0.149834052997515
5963 0.1765813584281
5964 0.0924951521851811
5965 0.150920754123195
5966 0.107379079526597
5967 0.0775803362967181
5968 0.0935858513537806
5969 0.290575648333236
5970 0.145550669711727
5971 0.171750575323095
5972 0.149450424339823
5973 0.109390305602161
5974 0.0441424933753498
5975 0.0749192042070827
5976 0.10975839680784
5977 0.0471401413997948
5978 0.0130434992971506
5979 0.124181872564549
5980 0.00726274775114692
5981 0.0439463094900404
5982 0.0980017064732578
5983 0.0308367167432589
5984 0.112371177320375
5985 0.0625687027191095
5986 0.049331796534359
5987 0.132740226798247
5988 0.152459527786038
5989 0.166879607825084
5990 0.0887355352151306
5991 0.0506042127266913
5992 0.194885248577262
5993 0.0235873631189332
5994 0.0318238125236417
5995 0.0930551857021825
5996 0.158501425552965
5997 0.0812653511741066
5998 0.157543175677783
5999 0.0969528508559903
6000 0.0840670691151533
6001 0.077153369666367
6002 0.0815724470283873
6003 0.0696245767832818
6004 0.130549394498201
6005 0.115244253020238
6006 0.107796850068858
6007 0.0947731182615953
6008 0.102747504932775
6009 0.196049525947581
6010 0.100213122840291
6011 0.197511283421528
6012 0.0263182007748426
6013 0.026788584339144
6014 0.0203757683407366
6015 0.0661792894317209
6016 0.0245313735516671
6017 0.0809963986030802
6018 0.115818305874583
6019 0.11039432926696
6020 0.0789337172617948
6021 0.151591169664748
6022 0.0797876716593623
6023 0.071422185066949
6024 0.061096995521705
6025 0.137077727331076
6026 0.130534478112677
6027 0.108512955913302
6028 0.273483337256445
6029 0.507172143237961
6030 0.279393468822493
6031 0.138593730311698
6032 0.0187414146250548
6033 0.154142780779666
6034 0.14824973577187
6035 0.242834643894513
6036 0.0797648998267942
6037 0.0530510120390413
6038 0.0342942096261976
6039 0.0578693307809291
6040 0.183823671447404
6041 0.0224078470162885
6042 0.0500985797832751
6043 0.0715269460608259
6044 0.142079614596353
6045 0.0437424113045731
6046 0.0626859673868818
6047 0.0678913352537791
6048 0.158594163782953
6049 0.108664490138419
6050 0.243026658890264
6051 0.0458097925723168
6052 0.0186481345810545
6053 0.0174308224219045
6054 0.140356304569065
6055 0.189121062545413
6056 0.0938941639826281
6057 0.0683914072979893
6058 0.229051070718741
6059 0.0835274793484755
6060 0.0876482578053068
6061 0.0982654781762728
6062 0.150819808150739
6063 0.198674643094834
6064 0.0375695624993714
6065 0.238413747535393
6066 0.0196430244238693
6067 0.123372477195482
6068 0.112448369638288
6069 0.0277268117267677
6070 0.0929071799993904
6071 0.0056628606089809
6072 0.0209648395724058
6073 0.0203307589781068
6074 0.0434373222564251
6075 0.173365144617955
6076 0.0992112515877724
6077 0.104023590768891
6078 0.0562359610091579
6079 0.0573317509510013
6080 0.127603708511225
6081 0.10378778286135
6082 0.165995281045694
6083 0.0906515543146538
6084 0.0940437252724126
6085 0.0259078386788694
6086 0.061139875608923
6087 0.071282354425987
6088 0.0924332234200942
6089 0.130937315096452
6090 0.100873358211963
6091 0.0844960971335108
6092 0.111755954167811
6093 0.00650442371207254
6094 0.0417790982402877
6095 0.13366307941872
6096 0.00695424071305109
6097 0.138286633143956
6098 0.148256208184025
6099 0.126908837648565
6100 0.0892179367056061
6101 0.104096388305093
6102 0.125079181696053
6103 0.102112001794726
6104 0.021991353495321
6105 0.13489756213971
6106 0.0788731973497593
6107 0.0393579574249885
6108 0.171528228591035
6109 0.0761357539551262
6110 0.0795088700809535
6111 0.150652871217573
6112 0.198398827745274
6113 0.351746558679922
6114 0.0585122543133662
6115 0.293882531748469
6116 0.4834164473951
6117 0.0202537417633498
6118 0.130018801045539
6119 0.11115399199436
6120 0.0762138538094609
6121 0.0404321255036061
6122 0.10277762466201
6123 0.220962841542905
6124 0.152147486594928
6125 0.0984684717912641
6126 0.0747111260855107
6127 0.101343570617364
6128 0.109534611398151
6129 0.0613549111244653
6130 0.067612622413334
6131 0.0604996094140418
6132 0.0923327152352642
6133 0.0711427406687521
6134 0.118302375575671
6135 0.124124139311393
6136 0.0315654547833186
6137 0.105645870642826
6138 0.0416239960981106
6139 0.117162288571857
6140 0.089004078490487
6141 0.0505157059637102
6142 0.109795981140056
6143 0.0657549432468761
6144 0.152429734844147
6145 0.0275245672756392
6146 0.0868282418664045
6147 0.134524771574407
6148 0.0169053055364349
6149 0.073914119746958
6150 0.181442964778622
6151 0.0841181806327091
6152 0.0487085084784524
6153 0.0480156052797926
6154 0.110223604863737
6155 0.0212201456238297
6156 0.161051492411932
6157 0.0370466434230508
6158 0.0861726731419848
6159 0.0178070712200671
6160 0.0797159132813231
6161 0.0181585082756519
6162 0.0955103042339341
6163 0.057247474320062
6164 0.0598248194182865
6165 0.0211787963051446
6166 0.102899254726121
6167 0.0799489096533775
6168 0.0918066198395935
6169 0.184335593469869
6170 0.0711109013265293
6171 0.116213710664338
6172 0.132296556685697
6173 0.0667985823725872
6174 0.0816752742145894
6175 0.0543128495868537
6176 0.10681301432643
6177 0.0460922470209114
6178 0.0800758565576877
6179 0.0507278334560005
6180 0.225698937206749
6181 0.0498555422115206
6182 0.219652994240536
6183 0.118325462763396
6184 0.0355837744816085
6185 0.0585048740450768
6186 0.110132496708002
6187 0.0198942088456665
6188 0.0303030057642424
6189 0.131669341827824
6190 0.0626448639199291
6191 0.220238552815864
6192 0.149996056343915
6193 0.068555552673875
6194 0.0812751353168133
6195 0.116305905915529
6196 0.060316502631276
6197 0.0611124905489384
6198 0.247584885004911
6199 0.229492664629873
6200 0.125694050880562
6201 0.662026025330409
6202 0.683773530501789
6203 0.34862616678592
6204 0.1193192516484
6205 0.0545786712796386
6206 0.142263004127789
6207 0.0695868143856457
6208 0.0423481865572405
6209 0.0372822136803056
6210 0.14250997461783
6211 0.0988966752611739
6212 0.0288264230346394
6213 0.0977158846969731
6214 0.0301044431699513
6215 0.0857667363562593
6216 0.0445914653292807
6217 0.0770656851392283
6218 0.0973263067472546
6219 0.121830562917177
6220 0.129199595003745
6221 0.041210071450912
6222 0.0994852983783259
6223 0.105266791518959
6224 0.0230928782752228
6225 0.166350385957155
6226 0.144099180444863
6227 0.0620625748617417
6228 0.0733681917932224
6229 0.068469461771799
6230 0.0671385315438987
6231 0.0486072624981029
6232 0.138184250141137
6233 0.102347750171227
6234 0.112420604175825
6235 0.146277932317376
6236 0.111633280211127
6237 0.103265336307202
6238 0.145416800400949
6239 0.146569120301626
6240 0.0209025568296318
6241 0.09264887108376
6242 0.126145904826209
6243 0.115187873121686
6244 0.178481008756805
6245 0.0568123169408758
6246 0.0837928604548405
6247 0.158283161202845
6248 0.0721617436717659
6249 0.121183641751463
6250 0.0612879376399279
6251 0.121425006872408
6252 0.0611233226954058
6253 0.0130369029360511
6254 0.0596594913096889
6255 0.0547093396850303
6256 0.100360534981013
6257 0.0271781330866442
6258 0.105341961948914
6259 0.0242313563978764
6260 0.113755182331705
6261 0.140290725737595
6262 0.0849010962788889
6263 0.0606042219963802
6264 0.0835824236001297
6265 0.0846422118043912
6266 0.171630994344604
6267 0.102187162498055
6268 0.0801830970393127
6269 0.0388897573353841
6270 0.132763524055525
6271 0.0405209545759675
6272 0.0153289832983722
6273 0.0434164694220049
6274 0.181773002968364
6275 0.0754907789065993
6276 0.0622207712044851
6277 0.140612098730386
6278 0.17316023973813
6279 0.251429368353573
6280 0.182798602129882
6281 0.0942915005744733
6282 0.164246877289448
6283 0.0862445609714932
6284 0.120738889506078
6285 0.180328646228065
6286 0.175219470265987
6287 0.358148533015207
6288 0.669017361551418
6289 0.306505436511389
6290 0.25483238122473
6291 0.139357536093396
6292 0.214051124035775
6293 0.0645256931902871
6294 0.0882648382764716
6295 0.151679830207782
6296 0.113581654068346
6297 0.0497316808351888
6298 0.0638835509350417
6299 0.15103888181984
6300 0.135500171634508
6301 0.0408363845533159
6302 0.122949390335369
6303 0.0707812713211281
6304 0.0178636442306438
6305 0.133915278174833
6306 0.22475072871688
6307 0.172386004740676
6308 0.0168235120087406
6309 0.0860056293606037
6310 0.0583697173934334
6311 0.0301913675550814
6312 0.0254721055067472
6313 0.144706856803334
6314 0.0614156063769533
6315 0.0938597002845494
6316 0.0259173628405439
6317 0.0355870059122313
6318 0.070554597964842
6319 0.0761432893160252
6320 0.156984927188192
6321 0.0620759017178571
6322 0.0927320499863364
6323 0.136242016057983
6324 0.0722904903855247
6325 0.102952263176441
6326 0.161916487505096
6327 0.12785630026959
6328 0.104461239776362
6329 0.112994016276691
6330 0.143464904599929
6331 0.0658389615114939
6332 0.0356873241150638
6333 0.0608496654456514
6334 0.079648678187883
6335 0.120634744216209
6336 0.0527967297770532
6337 0.0289094326785512
6338 0.121276467638589
6339 0.180879215872948
6340 0.130913446632706
6341 0.103393349511954
6342 0.0622489669100266
6343 0.0483034389637369
6344 0.0843732161819436
6345 0.0566184026560273
6346 0.0456364779890906
6347 0.0514519688026389
6348 0.078948658277361
6349 0.0866710751008631
6350 0.0924045841776815
6351 0.0202577183858646
6352 0.03567836859362
6353 0.0713439521209448
6354 0.0604212846571254
6355 0.111088797403499
6356 0.0815156493837504
6357 0.175299090768408
6358 0.0822201661881403
6359 0.0924838493305094
6360 0.107361138305916
6361 0.101622833554738
6362 0.0491638211093463
6363 0.0821512256049289
6364 0.0724643088023681
6365 0.161730800256949
6366 0.171867561897514
6367 0.135584810310901
6368 0.107891480151456
6369 0.300693201557119
6370 0.170068200316688
6371 0.168970066430273
6372 0.381093760405553
6373 0.512720179146641
6374 1.27446112496974
6375 0.18018158686649
6376 0.0308070742831865
6377 0.120392181233584
6378 0.0404354715728985
6379 0.137532123048422
6380 0.255235088839406
6381 0.096889101746218
6382 0.125803017023894
6383 0.0676696753660537
6384 0.175173244648924
6385 0.080954216082759
6386 0.0603951618768526
6387 0.100651223446446
6388 0.0120519493263431
6389 0.0493213302066191
6390 0.154054775105686
6391 0.102359295479868
6392 0.06854893229427
6393 0.0156538347525936
6394 0.01005640022968
6395 0.0391399522134708
6396 0.0489174839120236
6397 0.127262920796596
6398 0.0346477828115151
6399 0.124387688236064
6400 0.07075096491518
6401 0.109063194386279
6402 0.0775285138425246
6403 0.145297935989524
6404 0.039789854572331
6405 0.0748958547391073
6406 0.0857331056860586
6407 0.0915963281519336
6408 0.0606738877012227
6409 0.0491512436480701
6410 0.251589769824678
6411 0.140302494787272
6412 0.0335003993345758
6413 0.0781011716380613
6414 0.0805206252111606
6415 0.0738012675724654
6416 0.0621200527238392
6417 0.0922615682078011
6418 0.118738938191869
6419 0.191343660817007
6420 0.190062544780807
6421 0.0554410549641394
6422 0.126954176795318
6423 0.0765889544607299
6424 0.0159812389473298
6425 0.117887352845287
6426 0.0356138116130549
6427 0.0585157982971206
6428 0.117517142256453
6429 0.0460936345530634
6430 0.154899308194607
6431 0.201047698782951
6432 0.0817367974215354
6433 0.0298203511706913
6434 0.136940852373615
6435 0.0598726971211389
6436 0.106151806512778
6437 0.0270218376230448
6438 0.0979980624386574
6439 0.0953469360295327
6440 0.0646673231124067
6441 0.0139550611433628
6442 0.0842423979749941
6443 0.0669944165841098
6444 0.127319531389417
6445 0.0995767526917133
6446 0.120057545798617
6447 0.088911483821397
6448 0.0251576611636786
6449 0.120428048009002
6450 0.227223467123238
6451 0.0853498377780197
6452 0.0606045501081765
6453 0.106078155163526
6454 0.0322289821880609
6455 0.130478009362383
6456 0.139646720535537
6457 0.145710838012015
6458 0.164420492164874
6459 0.343461009521323
6460 2.02791358598573
6461 0.229356216060156
6462 0.087609341839402
6463 0.271449829030644
6464 0.129790582247787
6465 0.119135411471955
6466 0.103939225432501
6467 0.0977093885984119
6468 0.186669300995692
6469 0.111417942045879
6470 0.104125496637937
6471 0.0790598917843278
6472 0.0435847754219673
6473 0.054490250164954
6474 0.03440420052002
6475 0.0637214752688044
6476 0.171202942955888
6477 0.130793036749491
6478 0.0715638234407962
6479 0.0935393979297815
6480 0.20454879672969
6481 0.112329207568352
6482 0.0456390433778062
6483 0.0298121081043108
6484 0.0842995989783933
6485 0.122791127852587
6486 0.137309848351074
6487 0.0926428396203667
6488 0.0117262645782253
6489 0.113262243883199
6490 0.0554415931287225
6491 0.052168026025331
6492 0.110403978881288
6493 0.119028533981271
6494 0.123938878500692
6495 0.130854703033612
6496 0.0352438174997614
6497 0.0824080235046629
6498 0.0264358910394654
6499 0.0475424375957632
6500 0.0963798418747283
6501 0.154613826796437
6502 0.046979256777039
6503 0.0264047916187665
6504 0.19089186578501
6505 0.0582046257005619
6506 0.0689587757617816
6507 0.165414939157286
6508 0.0967127448679573
6509 0.115430264323966
6510 0.109181363948054
6511 0.0896623972189031
6512 0.0308168944118893
6513 0.148778136428786
6514 0.140437484271177
6515 0.0510332266536474
6516 0.0804942820575191
6517 0.0570386435911857
6518 0.110972160520663
6519 0.0690337206275654
6520 0.0692136159580383
6521 0.137936342549183
6522 0.172250220355306
6523 0.0061796204507985
6524 0.120024639482409
6525 0.099183488638202
6526 0.174880053478758
6527 0.1348796149799
6528 0.208364376197917
6529 0.0373175639820525
6530 0.0670864615873022
6531 0.0325444338174042
6532 0.179655440405436
6533 0.0328968824526831
6534 0.154794028123159
6535 0.106460404257966
6536 0.179665202889663
6537 0.093096713818946
6538 0.165309806259122
6539 0.222956955800985
6540 0.157228795331874
6541 0.203110265909019
6542 0.0479685230964176
6543 0.164195474018952
6544 0.135676287196448
6545 0.0344646818020133
6546 1.29914133710096
6547 0.0903525103654778
6548 0.0819723885388769
6549 0.155026404176584
6550 0.0515904288541621
6551 0.0812124610167263
6552 0.0333603936228849
6553 0.0609565509610879
6554 0.0825300071860644
6555 0.121538283136093
6556 0.0560330729910356
6557 0.0676854888151973
6558 0.066537454236993
6559 0.123885946449657
6560 0.0869746050629288
6561 0.0680186576319524
6562 0.0981158995194897
6563 0.0941304359750597
6564 0.119142855255857
6565 0.0909072770113928
6566 0.0499975908439088
6567 0.0329197945492366
6568 0.114894020954243
6569 0.0163602747459509
6570 0.0800981612738924
6571 0.0943132687475954
6572 0.0593439813512727
6573 0.075533542837811
6574 0.0321897486572513
6575 0.0458675922772879
6576 0.155093244205006
6577 0.141457147585172
6578 0.135298428505024
6579 0.158354767225908
6580 0.101905111150751
6581 0.102583559057149
6582 0.133475969093879
6583 0.122732725442485
6584 0.139745916015083
6585 0.118581640733289
6586 0.0747922232652151
6587 0.122095274220098
6588 0.114427410644303
6589 0.0753743157483914
6590 0.144198830682933
6591 0.11710054654778
6592 0.136893069789398
6593 0.112248412680797
6594 0.014965063895556
6595 0.0289820946933662
6596 0.170792567060247
6597 0.11585502505982
6598 0.172945100677381
6599 0.0927089333596823
6600 0.0962246571574178
6601 0.156957124129751
6602 0.0625481085371008
6603 0.0786904549127281
6604 0.12006739487502
6605 0.119631442479184
6606 0.154091046551636
6607 0.0223834602077412
6608 0.12632390730602
6609 0.0388409036626146
6610 0.0314189600636348
6611 0.0622129997072355
6612 0.085141026194971
6613 0.0452198863350655
6614 0.0445364632464923
6615 0.0579077867044461
6616 0.0913249091483826
6617 0.0281841299002946
6618 0.278159316755069
6619 0.15435130976946
6620 0.119331464356931
6621 0.178620175819524
6622 0.0535954044600272
6623 0.0124117171131495
6624 0.0994156852067369
6625 0.176578093363422
6626 0.0818995151347294
6627 0.0917844340598064
6628 0.071459341517329
6629 0.042124570541372
6630 0.217870661024854
6631 0.283157334300293
6632 0.691224770472514
6633 0.292929811320209
6634 0.222186562786065
6635 0.164224286844673
6636 0.139599079971118
6637 0.0996577857760565
6638 0.011926404680361
6639 0.0481061791528559
6640 0.122128721542666
6641 0.222355854122362
6642 0.0491874823045269
6643 0.189683742444384
6644 0.118984276965811
6645 0.134046999210656
6646 0.118894508015666
6647 0.0755919334640581
6648 0.0211945011282057
6649 0.138235363397628
6650 0.0885252684285771
6651 0.124441212912203
6652 0.0311983804960595
6653 0.256227822847771
6654 0.0809743778835358
6655 0.23565481447116
6656 0.0449641262286606
6657 0.116388661159813
6658 0.0482174554449523
6659 0.110144222401434
6660 0.0858057883798543
6661 0.100357362280323
6662 0.17392260969264
6663 0.0471053456370957
6664 0.0843681382572571
6665 0.163142350525126
6666 0.0458316893147272
6667 0.070933896186252
6668 0.179978724167684
6669 0.132685565036164
6670 0.0299898191776409
6671 0.0085843268787535
6672 0.0611736463783737
6673 0.117086123717872
6674 0.126075035161594
6675 0.136490821923011
6676 0.0391007366389544
6677 0.0219265523243523
6678 0.21679335453185
6679 0.217178676807569
6680 0.136713586030597
6681 0.134600984394671
6682 0.0502931912576083
6683 0.101073642765931
6684 0.106396966819913
6685 0.140110906537098
6686 0.0761612514529174
6687 0.0544693056291423
6688 0.0796421041370119
6689 0.0446136649280078
6690 0.164951437962945
6691 0.153077429155297
6692 0.0513134161385123
6693 0.0782927166805494
6694 0.140460328687008
6695 0.258277030445664
6696 0.0957246798542385
6697 0.0895643924046649
6698 0.193960164188084
6699 0.0434646465773686
6700 0.0268351576258741
6701 0.255887428390998
6702 0.129626126848358
6703 0.0692579190325113
6704 0.12416321194686
6705 0.123953217566352
6706 0.0414015958944447
6707 0.127355534179553
6708 0.130006544641336
6709 0.216565860934105
6710 0.0879012635284525
6711 0.0378808558371892
6712 0.318376026818413
6713 0.0690953204894435
6714 0.0641250057149168
6715 0.234365991796352
6716 0.151026656127954
6717 0.240800653192753
6718 0.130454652758914
6719 0.546723093920119
6720 0.224054413435468
6721 0.310953404999011
6722 0.215867728692556
6723 0.133614552323471
6724 0.125723350793824
6725 0.0431042310135571
6726 0.0306283442470178
6727 0.063979100409791
6728 0.152114191016853
6729 0.135763995078353
6730 0.135288507368968
6731 0.165404002068676
6732 0.11152277854489
6733 0.144367726329606
6734 0.0900577036479816
6735 0.159612078841941
6736 0.294469258369373
6737 0.28128612565115
6738 0.0539655612745255
6739 0.0816550562424667
6740 0.188377803852767
6741 0.0777327248076731
6742 0.184471150310646
6743 0.0666549205874749
6744 0.216995955912065
6745 0.202020241688989
6746 0.0858544211970183
6747 0.0378018410263982
6748 0.0626511768073747
6749 0.108235785255337
6750 0.141325576703221
6751 0.16346384307818
6752 0.048570296138392
6753 0.0688012639815159
6754 0.0581423571329105
6755 0.0442784839350412
6756 0.184679494133362
6757 0.116636377251781
6758 0.0119688929071725
6759 0.0234442441540191
6760 0.138834031645938
6761 0.0593369528426957
6762 0.0893522560245434
6763 0.0935585415681038
6764 0.0839430418565739
6765 0.162154464643567
6766 0.14869534941322
6767 0.199676118986245
6768 0.0438305361289071
6769 0.0477923618373744
6770 0.056786351962088
6771 0.169254044379708
6772 0.0534870461484574
6773 0.0433494716258608
6774 0.0750682479405547
6775 0.0793607804758302
6776 0.216264014050749
6777 0.0815578982696096
6778 0.106162027256272
6779 0.123857204310897
6780 0.0499055819841552
6781 0.199327336368135
6782 0.0563613360891358
6783 0.0586596677341974
6784 0.195140482147186
6785 0.268613055176701
6786 0.0869544629420779
6787 0.109931616682366
6788 0.11071664999818
6789 0.0435111269743582
6790 0.0634783325167489
6791 0.0712488911641099
6792 0.113584677941833
6793 0.11486383573855
6794 0.0663145378306736
6795 0.136811042272633
6796 0.0870704193141988
6797 0.277359424869804
6798 0.165758365933985
6799 0.108447148779491
6800 0.156795122527973
6801 0.225387090112771
6802 0.0601374303798155
6803 0.141021247162602
6804 0.513613568808812
6805 0.450693369175265
6806 0.335205995365513
6807 0.248439265043884
6808 0.429844288802801
6809 0.0667980005839713
6810 0.189519978624121
6811 0.0583109382095265
6812 0.0651596834115927
6813 0.156271698004927
6814 0.0600589776430039
6815 0.0727070748051916
6816 0.193717221696006
6817 0.0813646089469022
6818 0.0759472447789122
6819 0.142283117697019
6820 0.160157856024039
6821 0.178744591617885
6822 0.161653512970677
6823 0.217673694908208
6824 0.0427353169939219
6825 0.148717391620263
6826 0.0838682532038802
6827 0.187069229328511
6828 0.0907524297426408
6829 0.0551466017744658
6830 0.0631597670540909
6831 0.124412496084615
6832 0.0741474452309983
6833 0.08596805212617
6834 0.0774429929817177
6835 0.242182584171249
6836 0.0519696102062157
6837 0.121925584935755
6838 0.0667520200507589
6839 0.148215844851946
6840 0.147974466080122
6841 0.0532836293642771
6842 0.193944634605455
6843 0.138547937065043
6844 0.0947870501593674
6845 0.148715892344584
6846 0.105195966556576
6847 0.176780805156197
6848 0.170156228391205
6849 0.213829600065814
6850 0.0487661820742177
6851 0.227247331215516
6852 0.150895288300025
6853 0.0947241902496682
6854 0.117543808445187
6855 0.152879867015604
6856 0.0890717277418091
6857 0.142602606057988
6858 0.234805987827563
6859 0.101172305799929
6860 0.0152825929034907
6861 0.191019054162012
6862 0.0199636343978327
6863 0.257591999204355
6864 0.014221820758135
6865 0.158438169925942
6866 0.0795468374891477
6867 0.135204440591958
6868 0.166995267857308
6869 0.135366401059795
6870 0.209616768253164
6871 0.0598156119599712
6872 0.0749349677247668
6873 0.0148167317670408
6874 0.167906874140928
6875 0.252284978285418
6876 0.136918586587128
6877 0.059136951625584
6878 0.0563941800018317
6879 0.238569329238532
6880 0.238897144547667
6881 0.0198402134348364
6882 0.117706684134742
6883 0.150990674853633
6884 0.181731091110768
6885 0.101325591216813
6886 0.231360522926178
6887 0.0832647129144718
6888 0.220182316167893
6889 0.253682273911739
6890 0.718584166993538
6891 0.641878430424538
6892 0.314756120033299
6893 0.233396037936026
6894 0.137961741843908
6895 0.174802065425333
6896 0.170855105520229
6897 0.272914998358544
6898 0.179824335871685
6899 0.16360676141194
6900 0.0760606480493052
6901 0.144326104746366
6902 0.184064924078059
6903 0.116325050287332
6904 0.150454353781617
6905 0.142925018044232
6906 0.226980384534342
6907 0.0721760911493168
6908 0.192652960577241
6909 0.099930533947299
6910 0.029759915067455
6911 0.0563162493039464
6912 0.1228985240656
6913 0.250433663418073
6914 0.137391914907822
6915 0.125109934891711
6916 0.14427742982267
6917 0.0734805826214819
6918 0.240728162857502
6919 0.14893238237213
6920 0.181441701310756
6921 0.159126835402221
6922 0.116865803342824
6923 0.148594237035793
6924 0.128221854329743
6925 0.171373259013906
6926 0.143687157095193
6927 0.0662517897069584
6928 0.0115189739482218
6929 0.238067720559689
6930 0.169649398365772
6931 0.0910913980762622
6932 0.285037455736012
6933 0.100522012958419
6934 0.103487707001883
6935 0.0777143323653265
6936 0.0965485895248495
6937 0.265866302293577
6938 0.0743188778597235
6939 0.151697685730257
6940 0.237815831277132
6941 0.227371637290458
6942 0.0421538576600329
6943 0.0171202422808313
6944 0.0605177432859582
6945 0.0202054728116805
6946 0.139841384157582
6947 0.108369210869678
6948 0.12313121620794
6949 0.150247423699965
6950 0.0971106058161664
6951 0.0945730986942415
6952 0.119628671618828
6953 0.12918898198525
6954 0.105266140706913
6955 0.154297406145857
6956 0.241499044331464
6957 0.163388282795293
6958 0.0830062437895277
6959 0.263019357577512
6960 0.0695774819280124
6961 0.0648812379509554
6962 0.147640523067576
6963 0.0705956485366898
6964 0.170022568496699
6965 0.0514540237867123
6966 0.184867389508295
6967 0.2385910958378
6968 0.265655954769809
6969 0.226915731200131
6970 0.27426418491451
6971 0.128384658917025
6972 0.288935860118739
6973 0.214998658846587
6974 0.262643307670859
6975 0.368515108780823
6976 0.492089952838163
6977 0.888664393980254
6978 0.23549900966811
6979 0.162658773600982
6980 0.0927838856171807
6981 0.248182370119114
6982 0.171587226727837
6983 0.170490392889052
6984 0.12215970544505
6985 0.0939854680714371
6986 0.12959759855047
6987 0.107152939183935
6988 0.336196252761037
6989 0.222918966374532
6990 0.160192942870251
6991 0.141482703881635
6992 0.14196169426247
6993 0.384826610741865
6994 0.0796730958941222
6995 0.158884018744392
6996 0.197706180364035
6997 0.16087950434954
6998 0.215395939381197
6999 0.260195724360023
7000 0.0897248070050796
7001 0.146338312479031
7002 0.101995547463963
7003 0.407386807842271
7004 0.0702780665478933
7005 0.012319619243083
7006 0.301417177491014
7007 0.290218742374147
7008 0.325838588592769
7009 0.0896874878418628
7010 0.0579993847460958
7011 0.16006485216882
7012 0.156580135783783
7013 0.192338476193267
7014 0.0556734794865949
7015 0.189696728771869
7016 0.33023968223779
7017 0.116352654360164
7018 0.233957139302098
7019 0.0631490008991218
7020 0.0520728409716601
7021 0.159955305162356
7022 0.0577005465717683
7023 0.0519500940487685
7024 0.287275160578051
7025 0.188424050649539
7026 0.172135417767183
7027 0.0286649800020818
7028 0.023963309806787
7029 0.0593710636197794
7030 0.128555686628962
7031 0.143332073549457
7032 0.215187307838799
7033 0.161741232619346
7034 0.104918609260298
7035 0.10659277842917
7036 0.124257382567586
7037 0.158023025770695
7038 0.0719960483420488
7039 0.103184261375677
7040 0.0386578530696094
7041 0.166913386492044
7042 0.147385407855904
7043 0.266456411283882
7044 0.138949768278253
7045 0.481824563706102
7046 0.105687648360446
7047 0.3774610564205
7048 0.078186806006004
7049 0.151752225928954
7050 0.136451912873501
7051 0.150795823575784
7052 0.107524837417003
7053 0.15652218882438
7054 0.143260930494255
7055 0.122464544200703
7056 0.143572891986259
7057 0.197138220104686
7058 0.221104794458746
7059 0.181853612539542
7060 0.0974107369654191
7061 0.182992479719717
7062 0.0677714820283932
7063 1.65058654505589
7064 0.317831980601818
7065 0.118611469009177
7066 0.0840919195246729
7067 0.0980311096327761
7068 0.175646322589766
7069 0.102065754848422
7070 0.219569505329232
7071 0.235402326744483
7072 0.0862322392954096
7073 0.107158514182184
7074 0.180944896809494
7075 0.136005784145536
7076 0.140472217620514
7077 0.232220457251019
7078 0.0946535596612512
7079 0.259916251365935
7080 0.142210389619535
7081 0.213147181756196
7082 0.137057858227987
7083 0.0425070135650319
7084 0.141066307523534
7085 0.0363659418186804
7086 0.125852819257731
7087 0.315128558680777
7088 0.090892962460586
7089 0.168274925005626
7090 0.139920492093703
7091 0.114572590242828
7092 0.146785860798543
7093 0.107447760721333
7094 0.200745530079902
7095 0.121412313547454
7096 0.129158575518077
7097 0.0139504005241877
7098 0.175728678705051
7099 0.0300668934326163
7100 0.181844426786833
7101 0.161444661054589
7102 0.0736993864253423
7103 0.121678349026846
7104 0.0825570139689506
7105 0.118264963123428
7106 0.147572172971289
7107 0.104333829698792
7108 0.124194783028462
7109 0.1905332046494
7110 0.0434801402251405
7111 0.12334148042627
7112 0.300700575443438
7113 0.171455563148155
7114 0.0981631069278776
7115 0.13124343063514
7116 0.034823578922204
7117 0.128247979243512
7118 0.209017335890393
7119 0.259505814532967
7120 0.171127955744139
7121 0.0212875053942143
7122 0.0964296868944547
7123 0.312263866463414
7124 0.241245259287361
7125 0.0170430290782788
7126 0.0568974978532835
7127 0.173781973929235
7128 0.224032096629244
7129 0.216960938575973
7130 0.164408351579188
7131 0.231549487869895
7132 0.159202097119372
7133 0.22631747452514
7134 0.104648052500102
7135 0.0749543254462617
7136 0.255858710468128
7137 0.110553096381055
7138 0.0445353990814334
7139 0.159443289524186
7140 0.0936033669448284
7141 0.0952312750830977
7142 0.156541190106929
7143 0.138919720773773
7144 0.276330747970067
7145 0.0410449835233723
7146 0.17790938613464
7147 0.0941595313574679
7148 0.234168965000716
7149 2.25663598310284
7150 0.557246243154717
7151 0.327342474431468
7152 0.363094571723451
7153 0.195546920714236
7154 0.189579735694936
7155 0.197185965393483
7156 0.120142812304326
7157 0.030372725576545
7158 0.0845764894643564
7159 0.147878302686007
7160 0.0821805341187612
7161 0.09635159233729
7162 0.189163008851535
7163 0.328452041635298
7164 0.277216548158595
7165 0.291593972414933
7166 0.0977527780190421
7167 0.233028042001648
7168 0.161699429764469
7169 0.193695659623743
7170 0.11341767635479
7171 0.387021185109923
7172 0.185673987635142
7173 0.214752859915747
7174 0.218591920565803
7175 0.206950552888583
7176 0.0879639248614508
7177 0.138474378262378
7178 0.187826178317687
7179 0.171561825003655
7180 0.214106474351162
7181 0.0857912081578277
7182 0.151682282586891
7183 0.0633372737828057
7184 0.0998354566732853
7185 0.321550463409
7186 0.0700556230265244
7187 0.140621100003006
7188 0.0811333311968181
7189 0.125416418281382
7190 0.0420207592457676
7191 0.123480198524042
7192 0.157121845426547
7193 0.0783828221423077
7194 0.0311679174147628
7195 0.151828513242372
7196 0.177571005700059
7197 0.110815478785247
7198 0.211761314120436
7199 0.202873304599284
7200 0.14879849199506
7201 0.241398591075422
7202 0.108791934322554
7203 0.0823949804009955
7204 0.0429694831238329
7205 0.319338309877548
7206 0.185364856257247
7207 0.172272580112434
7208 0.212322524674214
7209 0.198784083373845
7210 0.339153264756173
7211 0.21859422608251
7212 0.117883953042592
7213 0.401273890830231
7214 0.13919729330776
7215 0.108855823462173
7216 0.206243224170774
7217 0.0571282577858125
7218 0.0889605075585038
7219 0.273884762392222
7220 0.529788425312228
7221 0.383507641966595
7222 0.122315308763252
7223 0.0902195371390354
7224 0.221418431756662
7225 0.234286701592914
7226 0.182756543586491
7227 0.0263999843379013
7228 0.0641863301003359
7229 0.226607756542209
7230 0.0443564900710136
7231 0.203369939272002
7232 0.154634145138558
7233 0.112495960821542
7234 0.196775550752113
7235 0.905416786151006
7236 0.437808503872446
7237 0.102313927926946
7238 0.239459858742297
7239 0.112687118415992
7240 0.204529588451415
7241 0.121902830470648
7242 0.171764914206554
7243 0.15775430608986
7244 0.228812900555196
7245 0.0859866817528753
7246 0.17682239853819
7247 0.139634595714305
7248 0.453103365745995
7249 0.0727793320591992
7250 0.0581962104009418
7251 0.130823350340538
7252 0.0977117992179251
7253 0.341568587192251
7254 0.124337228403332
7255 0.155294833949901
7256 0.123149136166385
7257 0.113597072126314
7258 0.0489237672903887
7259 0.021649301648177
7260 0.25461416627371
7261 0.207771730401132
7262 0.0823655289575355
7263 0.208523914074827
7264 0.0981952593623844
7265 0.195431965277168
7266 0.255522966618615
7267 0.0437079990305437
7268 0.309351635848157
7269 0.240502870693638
7270 0.179443060625374
7271 0.125314783777502
7272 0.108543830105737
7273 0.180465473890844
7274 0.0746325407055549
7275 0.258331383225725
7276 0.0674401698269676
7277 0.227781224889995
7278 0.35594114408806
7279 0.221697846310947
7280 0.156437060916858
7281 0.139802245916597
7282 0.155489819756402
7283 0.124517112281056
7284 0.219152877164968
7285 0.0340860420067944
7286 0.292320748300876
7287 0.235796223695514
7288 0.102671136070679
7289 0.308748176801409
7290 0.057323231046117
7291 0.223915717184204
7292 0.285093165823486
7293 0.165161466396554
7294 0.0982914561252433
7295 0.205823473761211
7296 0.178673098668552
7297 0.229694938423318
7298 0.192418324305468
7299 0.0977955309426706
7300 0.196716069308321
7301 0.23091054255507
7302 0.304075679116985
7303 0.023211342031586
7304 0.136355654206799
7305 0.0633438942004691
7306 0.178681489064395
7307 0.212376649946198
7308 0.264746703398443
7309 0.36723995815352
7310 0.184725894893856
7311 0.390238083741323
7312 0.212734474901587
7313 0.136528497488375
7314 0.0613149548766496
7315 0.181918386178796
7316 0.10307591584952
7317 0.498333371992887
7318 0.336811503400719
7319 0.386452116498827
7320 0.0837680890988819
7321 1.09143843498395
7322 0.0355266096400941
7323 0.399539470817752
7324 0.215762311679808
7325 0.196719035107557
7326 0.0534767644969225
7327 0.0787681864668726
7328 0.432592406730338
7329 0.140844622869839
7330 0.208708520895994
7331 0.102651486815451
7332 0.246657103250948
7333 0.245658770617391
7334 0.0642376451917768
7335 0.280814083091525
7336 0.0508030467093416
7337 0.131681857602059
7338 0.176025321500842
7339 0.0681127086510242
7340 0.0563953179781061
7341 0.112496993619367
7342 0.0754350717557585
7343 0.128525563843494
7344 0.176642031821695
7345 0.0342084647776391
7346 0.10994061564887
7347 0.452117212503548
7348 0.125437192820096
7349 0.0607259098687543
7350 0.209694068366682
7351 0.329280019768793
7352 0.0606056316772675
7353 0.032162010940467
7354 0.264959405581293
7355 0.167376231395815
7356 0.460940988587884
7357 0.17222820129284
7358 0.162976271754623
7359 0.198791969572336
7360 0.198905855078379
7361 0.27941015994216
7362 0.0497831465707947
7363 0.195756178522779
7364 0.23968592446627
7365 0.0485189782267096
7366 0.178639295740786
7367 0.101808484314425
7368 0.0369682391366765
7369 0.205188041863738
7370 0.0922771582717006
7371 0.268991442875901
7372 0.110222210327786
7373 0.0956025965594172
7374 0.278047740848723
7375 0.045887063034636
7376 0.208717877375085
7377 0.164924009056267
7378 0.223111501048882
7379 0.164275706296256
7380 0.168645642291375
7381 0.132894783354922
7382 0.0452448620443193
7383 0.0832550945153503
7384 0.197267444078264
7385 0.203197182169721
7386 0.100478428769604
7387 0.231902454755368
7388 0.0546465891291307
7389 0.186839213150375
7390 0.241299690560826
7391 0.0297631199385584
7392 0.160767467626833
7393 0.146582801097182
7394 0.190303562447605
7395 0.100498813336212
7396 0.125412583694718
7397 0.0415841959185277
7398 0.0564374503651951
7399 0.0552458177549433
7400 0.114098665943209
7401 0.0746421391446054
7402 0.0489048358749868
7403 0.11049657130419
7404 0.149536602589432
7405 0.459633698540902
7406 0.566166684083844
7407 1.19804933132609
7408 1.57801062909789
7409 0.424664268234621
7410 0.19775180526773
7411 0.166481601179722
7412 0.127083316177583
7413 0.237993388791761
7414 0.173456772886635
7415 0.1990000600149
7416 0.21452072342705
7417 0.0784838272409504
7418 0.134013112842358
7419 0.035019655220184
7420 0.0499028278418432
7421 0.233124778806927
7422 0.0532658238942096
7423 0.148846160063183
7424 0.0844978513650787
7425 0.1974658043791
7426 0.147165843689235
7427 0.094715235102202
7428 0.233664225141801
7429 0.16220311009829
7430 0.190987870685251
7431 0.0652181777488042
7432 0.11928449302041
7433 0.225247011594114
7434 0.18526336666249
7435 0.24902523215748
7436 0.253355422464197
7437 0.0983685209799799
7438 0.195588297910572
7439 0.101212400425923
7440 0.199875320257155
7441 0.191376338459375
7442 0.337040596422453
7443 0.0956309813386025
7444 0.227235073723396
7445 0.116974571652846
7446 0.25116207411497
7447 0.306918195759184
7448 0.0844099875999483
7449 0.0624310270320163
7450 0.224054535288168
7451 0.233091846548764
7452 0.178414591921112
7453 0.226587611152804
7454 0.109501137349754
7455 0.0736040023177588
7456 0.10637097607483
7457 0.108250399421934
7458 0.117146053670442
7459 0.321149758759527
7460 0.0881794936267705
7461 0.117521429065718
7462 0.0936703318434681
7463 0.0657458895728235
7464 0.237431684683249
7465 0.140212726388611
7466 0.343951492863393
7467 0.244533425618602
7468 0.202618949474507
7469 0.0370906884629718
7470 0.0243059162012087
7471 0.141303587595217
7472 0.273812932225655
7473 0.172347976252012
7474 0.220629284716076
7475 0.183456710705107
7476 0.156369261359614
7477 0.211340351566893
7478 0.121568663253789
7479 0.262503048415572
7480 0.0862238997903383
7481 0.0661895186888298
7482 0.130341248381644
7483 0.102125123832136
7484 0.200318104196299
7485 0.185282643060901
7486 0.270726269792561
7487 0.111424564774974
7488 0.148553481553254
7489 0.242778226763313
7490 0.17676626293171
7491 0.314709442043889
7492 0.0589921324387692
7493 0.862092492644059
7494 0.265417707812299
7495 0.636568104524091
7496 0.352433671215667
7497 0.129386773651806
7498 0.509379229821284
7499 0.102020625421391
7500 0.267158891940323
7501 0.233303267217379
7502 0.227956916451972
7503 0.0404417994499662
7504 0.194873553949155
7505 0.315835455477407
7506 0.259857145357656
7507 0.278769393530504
7508 0.0564123427100414
7509 0.0885212098221252
7510 0.255966868229229
7511 0.190012513704924
7512 0.235644447255736
7513 0.25426256182564
7514 0.131367116775186
7515 0.0956699258790545
7516 0.114891243668942
7517 0.224188910108751
7518 0.0920361903817512
7519 0.188285722303959
7520 0.135693034351317
7521 0.032959651979982
7522 0.128654590357411
7523 0.174749080429705
7524 0.114319577751588
7525 0.173935089128525
7526 0.163146186504578
7527 0.211948101359124
7528 0.100701015716524
7529 0.0491433004370931
7530 0.254551970531623
7531 0.103245803060856
7532 0.139980488569118
7533 0.110620232182491
7534 0.0768394241230736
7535 0.2668065742532
7536 0.210351642192746
7537 0.177482896690599
7538 0.0856580302041848
7539 0.301680778464329
7540 0.158353862719239
7541 0.169850583879164
7542 0.0896079661778328
7543 0.298297658603584
7544 0.214423910033398
7545 0.104613476112529
7546 0.379726196107357
7547 0.173272339183116
7548 0.128674424442111
7549 0.0522973411202452
7550 0.00263066210828174
7551 0.0724893471165609
7552 0.202670875203794
7553 0.208010493483422
7554 0.287034155739632
7555 0.115497433416254
7556 0.0703968349211608
7557 0.208627288216536
7558 0.299940541406973
7559 0.120050614637012
7560 0.14604258196521
7561 0.29019693720447
7562 0.034394821314037
7563 0.172792616727143
7564 0.106973251791709
7565 0.0831976638728491
7566 0.142044900474228
7567 0.265155968363363
7568 0.177115772022635
7569 0.0223838033621789
7570 0.203670116893228
7571 0.142980849961432
7572 0.2189273985533
7573 0.260017191535259
7574 0.126021014404465
7575 0.146756971627342
7576 0.227367635213824
7577 0.0917124616390255
7578 0.295114706380559
7579 0.0719604935160399
7580 0.688099166007868
7581 0.454382478307984
7582 0.195356851000689
7583 0.216285279317989
7584 0.158467883216319
7585 0.254911512176452
7586 0.121243159697951
7587 0.229873633150422
7588 0.0828073814070776
7589 0.211911786676029
7590 0.126062338310885
7591 0.209228713709627
7592 0.226803844211529
7593 0.0388691591082373
7594 0.0445309270729255
7595 0.116338409766669
7596 0.110295749604655
7597 0.156349077277386
7598 0.0703902321864416
7599 0.174256024791589
7600 0.265051923381154
7601 0.149231131980534
7602 0.140767294136427
7603 0.131500775111673
7604 0.192087232552246
7605 0.414764306494251
7606 0.48658708717445
7607 0.0359850668014649
7608 0.179613618212995
7609 0.123809884925881
7610 0.249586391529284
7611 0.0906976792232584
7612 0.172739684092438
7613 0.0331318841783752
7614 0.141931600511026
7615 0.0595088915693073
7616 0.100494583015707
7617 0.0521840262894314
7618 0.06261827190107
7619 0.0513987802033079
7620 0.0613656865002493
7621 0.109815566519258
7622 0.203145104433142
7623 0.0884004495803077
7624 0.141734859359562
7625 0.149268441184649
7626 0.155592627237789
7627 0.136383560601406
7628 0.014245832377603
7629 0.190355628569221
7630 0.131226016010635
7631 0.122776940743541
7632 0.234708487875609
7633 0.130354492733031
7634 0.0600357786740219
7635 0.189169480183753
7636 0.104394542680169
7637 0.117697613712739
7638 0.156089124055899
7639 0.172504681461759
7640 0.235496785647796
7641 0.0653277971146769
7642 0.120514538500059
7643 0.0701879179018605
7644 0.251663280598259
7645 0.133958169727362
7646 0.065205894688782
7647 0.292468909508686
7648 0.101786320268251
7649 0.105782519293162
7650 0.00567618850031682
7651 0.0559092118620197
7652 0.087421219672247
7653 0.154466672404222
7654 0.235892944139591
7655 0.293030257304783
7656 0.384118484588088
7657 0.0835776049396188
7658 0.229795142127238
7659 0.200426453759038
7660 0.244531377611439
7661 0.1835110975263
7662 0.130086522336194
7663 0.10062069992337
7664 0.419627805266117
7665 0.340249669501001
7666 1.89120073166023
7667 0.310944150823661
7668 0.251829599704633
7669 0.151116515209146
7670 0.217021462671427
7671 0.155687712676111
7672 0.229836719957225
7673 0.24978586307716
7674 0.170686044182783
7675 0.316038682497412
7676 0.114087554482199
7677 0.124777157685894
7678 0.186016765379819
7679 0.111723375857262
7680 0.13102349629792
7681 0.0719298745703604
7682 0.165981159014963
7683 0.15275942668833
7684 0.171464266453113
7685 0.1015965593825
7686 0.142696327474688
7687 0.0803760955619589
7688 0.0964691806993304
7689 0.0714752713192641
7690 0.192609623974074
7691 0.390659136661334
7692 0.287606264467897
7693 0.283271836015528
7694 0.076022510520232
7695 0.163763050964945
7696 0.235497411327948
7697 0.137228813970091
7698 0.140990335647362
7699 0.342157206757847
7700 0.179630909697043
7701 0.373599414127885
7702 0.175435448796423
7703 0.222148099432488
7704 0.0802244254232996
7705 0.207946387053055
7706 0.0737848475186058
7707 0.176199255769845
7708 0.256626062457683
7709 0.158611097151163
7710 0.137366735610754
7711 0.262985682517044
7712 0.112494327980069
7713 0.0601687354546018
7714 0.0426950322960283
7715 0.186008779746637
7716 0.0931959673020695
7717 0.0517154181537241
7718 0.0962653255518677
7719 0.315981533720718
7720 0.0437147439860921
7721 0.0394007977597953
7722 0.228956454449581
7723 0.234077474434642
7724 0.131109153482643
7725 0.142345497464623
7726 0.155466303104906
7727 0.330809645257876
7728 0.289410472233893
7729 0.189046983420967
7730 0.180416434576909
7731 0.312516570769705
7732 0.126851770040654
7733 0.151951707390359
7734 0.137057316486785
7735 0.165203333140736
7736 0.190245421946082
7737 0.20205307292446
7738 0.146421777516247
7739 0.223423379710603
7740 0.264071102863824
7741 0.208859456216195
7742 0.462291070991514
7743 0.106754822089956
7744 0.118709834778658
7745 0.171462671521641
7746 0.10532970796821
7747 0.260352776242077
7748 0.148870284361895
7749 0.409179673086557
7750 0.382560106582125
7751 0.669158387833306
7752 1.26812163189574
7753 0.490168487317495
7754 0.170671317726359
7755 0.0819574151648039
7756 0.212058367234802
7757 0.241471110824222
7758 0.25070115893678
7759 0.235752550402462
7760 0.30457265829413
7761 0.303330235041004
7762 0.166000770582514
7763 0.256792733352933
7764 0.151324926347658
7765 0.160621580774404
7766 0.0240363583013731
7767 0.205575678774999
7768 0.101159891319794
7769 0.0789020891077937
7770 0.17097404421081
7771 0.055932491796593
7772 0.112544411943815
7773 0.207519208579856
7774 0.14932907006331
7775 0.173034027925816
7776 0.234166196632028
7777 0.237690351480901
7778 0.195526746395009
7779 0.0897876283172431
7780 0.273756771906828
7781 0.0736898420037342
7782 0.192029558790678
7783 0.263863993971723
7784 0.14323860606406
7785 0.0679933825162968
7786 0.110071490344726
7787 0.0964375456414682
7788 0.0958816002910066
7789 0.0492527603821772
7790 0.206832586318019
7791 0.293476305626719
7792 0.248221186068281
7793 0.225249885750485
7794 0.15684261035135
7795 0.122918557374741
7796 0.0568027010369702
7797 0.118715366457
7798 0.0570703616932913
7799 0.186074483584159
7800 0.159333003927514
7801 0.235830875677834
7802 0.239524429629912
7803 0.254464243954163
7804 0.0498274261507537
7805 0.199916943322235
7806 0.088635496682956
7807 0.0872056280173155
7808 0.153576663260871
7809 0.0963940856305358
7810 0.273481797573626
7811 0.217958478519828
7812 0.0674867388842036
7813 0.0719235604206425
7814 0.170561793813998
7815 0.0169400136480184
7816 0.154620786255052
7817 0.111450868653157
7818 0.162959307533495
7819 0.229383550919356
7820 0.197614323159625
7821 0.140899943368242
7822 0.142663641205915
7823 0.0895335418700567
7824 0.246435259564186
7825 0.106144032357106
7826 0.0171784521226377
7827 0.127563807552498
7828 0.137981308566359
7829 0.144113299754828
7830 0.137162570639087
7831 0.0959792221553182
7832 0.30355308529562
7833 0.277633644291827
7834 0.279822450619455
7835 0.0816937694446292
7836 0.18632805405891
7837 0.0581604726200191
7838 1.60240305368176
7839 0.234435694861316
7840 0.298642627862013
7841 0.347099604532848
7842 0.389100657687625
7843 0.278407546269114
7844 0.212983706034169
7845 0.132495202297851
7846 0.0839430713331157
7847 0.179096568696349
7848 0.193401769385142
7849 0.149922005761796
7850 0.187530805901909
7851 0.0185333029939458
7852 0.285901589579615
7853 0.208529231296681
7854 0.200711482105589
7855 0.132929457133278
7856 0.241335638533876
7857 0.0155275217883585
7858 0.167969040957862
7859 0.125773503583619
7860 0.133202075964497
7861 0.253538881354918
7862 0.070573701699636
7863 0.162711853628886
7864 0.20708476513459
7865 0.158487708640809
7866 0.0350844898794569
7867 0.255631222215583
7868 0.22674028809624
7869 0.263222332250426
7870 0.117452920405849
7871 0.00535887009827461
7872 0.134597611364013
7873 0.160253191531426
7874 0.192425639195106
7875 0.127188305584566
7876 0.325249208806293
7877 0.188987969460171
7878 0.0862509711247502
7879 0.175836457247785
7880 0.135424952167086
7881 0.107902142549246
7882 0.235762638563642
7883 0.237120223820364
7884 0.026249120071793
7885 0.127210810013472
7886 0.0630981758978167
7887 0.0808529384859237
7888 0.122545949807831
7889 0.025542751175497
7890 0.21771425473473
7891 0.216452968692156
7892 0.250812209100535
7893 0.0345186006792092
7894 0.129789425614762
7895 0.175821887146133
7896 0.151323220968959
7897 0.114652072815992
7898 0.0934049293346071
7899 0.0571354648946006
7900 0.0406494836734603
7901 0.244191425012897
7902 0.154991409877214
7903 0.0810709131051952
7904 0.169310029421194
7905 0.0737380781314178
7906 0.0765543994109125
7907 0.101751377933064
7908 0.103253051105932
7909 0.0486369309513715
7910 0.175346361453877
7911 0.0857239896697082
7912 0.285707534776575
7913 0.175103836043731
7914 0.0558149315315115
7915 0.176016376081193
7916 0.159104967335048
7917 0.165435844965305
7918 0.243619445239222
7919 0.302348166113664
7920 0.168195480256121
7921 0.195119248011158
7922 0.266736461949593
7923 0.395679881716039
7924 0.659894981229802
7925 0.214653994294336
7926 0.397362853755862
7927 0.293007105745495
7928 0.331625617411021
7929 0.0696571741401678
7930 0.219087043529552
7931 0.110883374708693
7932 0.140414942697881
7933 0.152720285106306
7934 0.0806685969241245
7935 0.129827992499248
7936 0.0452808925802081
7937 0.127487029686074
7938 0.189845500420074
7939 0.0445531413756707
7940 0.113066513532081
7941 0.254471303743434
7942 0.210025813451068
7943 0.0604894403916644
7944 0.0381989095731539
7945 0.208284769525439
7946 0.219517705214009
7947 0.0728604025684204
7948 0.220277169998037
7949 0.11143320979496
7950 0.119082675559354
7951 0.0417077236835246
7952 0.163875252935746
7953 0.2408526436103
7954 0.190568910475825
7955 0.103166372382238
7956 0.129822374767743
7957 0.239147972406881
7958 0.187854957398266
7959 0.0776301224597952
7960 0.0979078198894499
7961 0.142565554373958
7962 0.153127609314933
7963 0.0331563425701994
7964 0.0701827301323667
7965 0.174486666845614
7966 0.21300763896793
7967 0.047911861537256
7968 0.0127610582312844
7969 0.0959210198908736
7970 0.134552079600213
7971 0.0662717257151246
7972 0.139992011663017
7973 0.169047269761412
7974 0.0790626779319591
7975 0.0681160364305925
7976 0.0860178521131087
7977 0.0739961732590248
7978 0.0652902525817968
7979 0.110876000333662
7980 0.0541844357698169
7981 0.131605827451642
7982 0.15503145206656
7983 0.19545916680579
7984 0.14058603928311
7985 0.150604019087324
7986 0.180259694176243
7987 0.0534660666151683
7988 0.0743374937852515
7989 0.0817686243417538
7990 0.155454503077375
7991 0.154082622620754
7992 0.291054481928183
7993 0.137667272011715
7994 0.0928886797943315
7995 0.110899159297808
7996 0.00794390979004278
7997 0.190911430781677
7998 0.0349934501506377
7999 0.0663050480129645
8000 0.0676446282809296
8001 0.133380329347146
8002 0.079537824681187
8003 0.0640764514357374
8004 0.0904820003387605
8005 0.188736477469678
8006 0.201281037367155
8007 0.147890032590097
8008 0.0980194151957001
8009 0.195835385063877
8010 0.335729696674413
8011 0.330818233369726
8012 0.219111439442339
8013 0.258420426301705
8014 0.215807484775876
8015 0.0586938151060781
8016 0.237779330457766
8017 0.0669906443696807
8018 0.231334923699631
8019 0.253934482293733
8020 0.129085353814075
8021 0.201873741566924
8022 0.123868629381251
8023 0.163031168914685
8024 0.163577922128258
8025 0.238640124871862
8026 0.0749290627725086
8027 0.233631955396041
8028 0.0895124298084502
8029 0.0562344359278641
8030 0.0196030156327277
8031 0.244273015743256
8032 0.185565577360667
8033 0.0764844794191355
8034 0.0281226297185629
8035 0.129507779740068
8036 0.0639917228049383
8037 0.1648177921007
8038 0.13177113011408
8039 0.0893724170712278
8040 0.125038978200663
8041 0.17108126204562
8042 0.165005350176711
8043 0.169700411723503
8044 0.214067609015817
8045 0.0853181033964449
8046 0.0782343625255509
8047 0.178267706720658
8048 0.178616744924566
8049 0.0711870065630259
8050 0.247019050031543
8051 0.282557795353237
8052 0.0873324027235347
8053 0.0754057932906061
8054 0.17639545169144
8055 0.13108526438363
8056 0.0712441302112518
8057 0.151579271071993
8058 0.105300048729435
8059 0.0779343403185961
8060 0.0978882816833011
8061 0.183759033684844
8062 0.236981466527405
8063 0.195124837730391
8064 0.0338448732046962
8065 0.0860949103524226
8066 0.0558069813792212
8067 0.20732561030098
8068 0.203434444698966
8069 0.169773172742326
8070 0.254147344351425
8071 0.268108595793919
8072 0.221624624381975
8073 0.182640119352355
8074 0.0700406896761943
8075 0.0489466173091526
8076 0.162026409050479
8077 0.152670698426861
8078 0.0638033683903139
8079 0.073086241318001
8080 0.151748504640674
8081 0.0742083864396011
8082 0.191009072686722
8083 0.108423140055053
8084 0.156695908836758
8085 0.0353350007398274
8086 0.130775528881595
8087 0.151458379771393
8088 0.268224560912176
8089 0.144534788179123
8090 0.190795957227461
8091 0.165389679277001
8092 0.061866845606062
8093 0.275633553569821
8094 0.155689789112313
8095 0.536451489301251
8096 1.58936019018476
8097 1.24100829036488
8098 0.569272525785137
8099 0.304158248841606
8100 0.498036496380878
8101 0.121730339483075
8102 0.141315212752387
8103 0.112549733734858
8104 0.0835073971039623
8105 0.334092392593207
8106 0.285863181402375
8107 0.161168111530118
8108 0.127461517641971
8109 0.114812238396547
8110 0.208314676122638
8111 0.122331665430166
8112 0.0873247547540662
8113 0.036301649608367
8114 0.126143605141867
8115 0.0236674982362625
8116 0.00550033582217099
8117 0.112267328587189
8118 0.272437569858624
8119 0.0494213689616566
8120 0.197509522554177
8121 0.102140398823527
8122 0.0324301778616915
8123 0.151195124359363
8124 0.0828828900758443
8125 0.0731056311619313
8126 0.078273150861387
8127 0.207373977077029
8128 0.269730370093845
8129 0.0889122442537621
8130 0.159663841023757
8131 0.0639323953717349
8132 0.0702719228436661
8133 0.0940538010952569
8134 0.0838744281279858
8135 0.0730817148323601
8136 0.254440368789029
8137 0.241974692899334
8138 0.179876752238773
8139 0.0138737178538947
8140 0.215200651600101
8141 0.0780054516914004
8142 0.130009892515052
8143 0.154353939303602
8144 0.063701708569284
8145 0.136603201288817
8146 0.170950455121292
8147 0.0840395076750474
8148 0.190704270551793
8149 0.0938786319371478
8150 0.127225872014586
8151 0.158088619469481
8152 0.273110059892159
8153 0.152574772594399
8154 0.126193863062563
8155 0.162520729381374
8156 0.176957915778464
8157 0.150406070267645
8158 0.123998980484005
8159 0.126936350492292
8160 0.0553784042490592
8161 0.12751403329504
8162 0.19070349570354
8163 0.0869559049093847
8164 0.0359099669993759
8165 0.27512983956574
8166 0.0328173085870579
8167 0.0234762942326699
8168 0.0165760661327439
8169 0.118621471148224
8170 0.106191537019635
8171 0.161581938382934
8172 0.2145150760738
8173 0.0122312081800592
8174 0.212355177923323
8175 0.0473040517673965
8176 0.11991518328846
8177 0.0317340587954731
8178 0.0823675818379543
8179 0.0447047244688783
8180 0.0540722082660519
8181 0.168485130543862
8182 0.68727353007301
8183 0.769528098337178
8184 0.431106986195228
8185 0.17837221669848
8186 0.223696549391892
8187 0.0120834705720236
8188 0.0826606615794443
8189 0.238705689262985
8190 0.212880466083544
8191 0.156275104788496
8192 0.100784097275573
8193 0.0444523324995853
8194 0.150770988435009
8195 0.108699274277147
8196 0.0920929099537934
8197 0.231402675729258
8198 0.0486696235757175
8199 0.103175572251128
8200 0.101765234402245
8201 0.0522291875388284
8202 0.2001132182652
8203 0.091363436060275
8204 0.0611522614487621
8205 0.0749056490047209
8206 0.109164264903945
8207 0.137827558424197
8208 0.12774887968745
8209 0.0279319587069309
8210 0.091052858341105
8211 0.257551205324871
8212 0.211342345628794
8213 0.13343193144896
8214 0.202112008921788
8215 0.14531010244126
8216 0.0487873088151702
8217 0.175563205309125
8218 0.130414086799112
8219 0.0753568203482987
8220 0.211101420124211
8221 0.0531776918139534
8222 0.107946796908707
8223 0.110721415425752
8224 0.092986057099437
8225 0.093587688571111
8226 0.0873326876186385
8227 0.190897351459411
8228 0.0765742111858664
8229 0.129187256883229
8230 0.0467193566790646
8231 0.10146553096948
8232 0.116347348443862
8233 0.0411848520740446
8234 0.0395690442174937
8235 0.211216890090799
8236 0.132642317162067
8237 0.0817880384036906
8238 0.296831704712498
8239 0.126040054322287
8240 0.321125451797791
8241 0.187684721791697
8242 0.200000004106856
8243 0.108713818757772
8244 0.0963516357201379
8245 0.225619931396842
8246 0.166113884441565
8247 0.114045542807464
8248 0.0314177557762324
8249 0.172447276004591
8250 0.133386606979293
8251 0.0486856131262405
8252 0.0857129955941411
8253 0.136528821599475
8254 0.116287734247416
8255 0.209453743102535
8256 0.105540171088032
8257 0.269998771465395
8258 0.143897294615036
8259 0.117623786398079
8260 0.193962839980519
8261 0.0605186464517598
8262 0.199058517853269
8263 0.126196680819662
8264 0.335438570253819
8265 0.180004828753778
8266 0.330730909126975
8267 0.508868065842966
8268 0.439892830836801
8269 1.06876742179461
8270 0.508607850812809
8271 0.213990972961903
8272 0.376345854698462
8273 0.0450869428326997
8274 0.126522988204057
8275 0.143101064768089
8276 0.186805805976183
8277 0.167507046730551
8278 0.181877362312034
8279 0.218453275324322
8280 0.153760937530725
8281 0.172585548823705
8282 0.0603498901643569
8283 0.124751475920248
8284 0.175588246604155
8285 0.286759815802681
8286 0.227590151453182
8287 0.176549943268751
8288 0.0228384509393372
8289 0.161735329465665
8290 0.116498805526967
8291 0.24437471021881
8292 0.0373923255655668
8293 0.0654815667269781
8294 0.150841540036018
8295 0.283866746410297
8296 0.122606930421529
8297 0.0906916326215998
8298 0.155559471010324
8299 0.0875738321238159
8300 0.0537342859784485
8301 0.193671464873418
8302 0.105719566092447
8303 0.0993106499185924
8304 0.214953141685735
8305 0.218385087144561
8306 0.0867019229604139
8307 0.213135347661344
8308 0.0956627085080882
8309 0.137749684387673
8310 0.28920384382511
8311 0.0971908826254802
8312 0.149048930235443
8313 0.185817700094305
8314 0.135032489483194
8315 0.11922543538291
8316 0.101159082523069
8317 0.0554211987580392
8318 0.0192742487103021
8319 0.0552008114529202
8320 0.107729685120085
8321 0.121877714877483
8322 0.0134559956724795
8323 0.130900752118518
8324 0.224271023778325
8325 0.241478540459585
8326 0.154867585152177
8327 0.0799646360572229
8328 0.172319549012751
8329 0.0682170680783381
8330 0.0865904973341837
8331 0.0484441798993592
8332 0.0672418389199189
8333 0.0762214203879541
8334 0.208812583918001
8335 0.088307484836151
8336 0.0761752872408779
8337 0.110400542306392
8338 0.0216227396946977
8339 0.10822960280351
8340 0.0848295998674119
8341 0.0285982882949572
8342 0.111763803174004
8343 0.121300307228935
8344 0.0494590944902231
8345 0.0415628117512568
8346 0.0556199838137055
8347 0.040441957326368
8348 0.140760791309005
8349 0.10760161225328
8350 0.213903980999571
8351 0.178427448493129
8352 0.0801946329300434
8353 0.142300450988382
8354 0.156496069186592
8355 1.01099577862206
8356 0.452506189732629
8357 0.20964710114178
8358 0.175120859725954
8359 0.106749472002713
8360 0.24220158271164
8361 0.19383649117737
8362 0.219817783905126
8363 0.136849502395801
8364 0.10353309722025
8365 0.132030202121786
8366 0.122892019926542
8367 0.179013137590068
8368 0.0552496437456822
8369 0.0240358887114679
8370 0.0588150020687222
8371 0.0806843744404197
8372 0.131433570758585
8373 0.0306121321827834
8374 0.0318538423981441
8375 0.0940257712916806
8376 0.101778251642047
8377 0.0680031409138863
8378 0.121540277678971
8379 0.217353863228833
8380 0.169618422456389
8381 0.0351848456500773
8382 0.154582192253108
8383 0.0997097487292507
8384 0.0407541990237021
8385 0.159308280780493
8386 0.1032352118032
8387 0.0905083450924641
8388 0.161204803583243
8389 0.155895265744104
8390 0.138931674406234
8391 0.0293217160204914
8392 0.0563882858217701
8393 0.166734297512511
8394 0.0847497640168065
8395 0.188875414503687
8396 0.0545073084262327
8397 0.213417159819316
8398 0.113097063690724
8399 0.145609109273713
8400 0.0496768833097226
8401 0.0650244307614262
8402 0.193439123024403
8403 0.185146971555841
8404 0.045035792614835
8405 0.0436327653197231
8406 0.100765350338879
8407 0.100367752083032
8408 0.0788080649508503
8409 0.0356297006002392
8410 0.291430730296086
8411 0.0862895648729493
8412 0.0388283038042629
8413 0.0492355496956534
8414 0.0704004487172824
8415 0.0819513902418329
8416 0.0914222903941368
8417 0.0823607901916866
8418 0.0457442021397642
8419 0.050932800795976
8420 0.15052824215018
8421 0.123575776779534
8422 0.114842730027513
8423 0.0843165171407354
8424 0.0687541173771398
8425 0.0361788683949755
8426 0.11582749678071
8427 0.133929193719002
8428 0.162978643770431
8429 0.0649117105211882
8430 0.0435731217520763
8431 0.108865461890045
8432 0.0405396784735954
8433 0.0608502125820299
8434 0.127146714541922
8435 0.0327395859417093
8436 0.109701754894801
8437 0.225263073879766
8438 0.149960983751552
8439 0.0312351400250501
8440 0.186272089155412
8441 0.848136667384575
8442 0.0509770579567776
8443 0.141117320889535
8444 0.179243652612555
8445 0.07032712463789
8446 0.190175760305061
8447 0.139835195488596
8448 0.0359668944513492
8449 0.0973431457130035
8450 0.00655288728738036
8451 0.0511821248889032
8452 0.172542731945758
8453 0.113955396179424
8454 0.0779940549632602
8455 0.140800858763649
8456 0.0384891936566198
8457 0.159604705215133
8458 0.166548130985562
8459 0.147641043136892
8460 0.12705440937196
8461 0.175499472736584
8462 0.103390415531278
8463 0.0612205477523929
8464 0.113054917123845
8465 0.20920835671963
8466 0.266109907139612
8467 0.140442652528326
8468 0.0770498625721865
8469 0.0563839878943893
8470 0.137664754555804
8471 0.234860405896461
8472 0.0996095319107896
8473 0.0526114053348655
8474 0.0124023418812527
8475 0.104404866869882
8476 0.147261905654848
8477 0.047306047845861
8478 0.0489064176716967
8479 0.103004159690033
8480 0.0558431709620077
8481 0.0507454334610015
8482 0.0560891926662734
8483 0.146161896572585
8484 0.067095221513814
8485 0.111857425839392
8486 0.069350089170134
8487 0.0520011690609387
8488 0.0289098729290473
8489 0.102717179099814
8490 0.10997140171883
8491 0.135136606735872
8492 0.0739874624246314
8493 0.0820955554909128
8494 0.0966384906925823
8495 0.0657844665409051
8496 0.244041005690659
8497 0.263768579018973
8498 0.103828597989148
8499 0.0594610274349884
8500 0.088704708894827
8501 0.136984625833086
8502 0.153833386163382
8503 0.131937326468844
8504 0.0848406728439838
8505 0.0806959857398164
8506 0.114146872254689
8507 0.0943399464570005
8508 0.127507067968181
8509 0.138524065798089
8510 0.115006693613788
8511 0.104611670632936
8512 0.157451464150431
8513 0.0170489896974731
8514 0.0243682102963951
8515 0.186586227828641
8516 0.0492033195019018
8517 0.0352127595914306
8518 0.053172980761191
8519 0.0360060869667341
8520 0.0273826400334407
8521 0.155496806557577
8522 0.0738806380773586
8523 0.0130589845435795
8524 0.205213214279379
8525 0.131694498610547
8526 0.226311787113519
8527 1.38358786485339
8528 0.190967373433277
8529 0.224490667361717
8530 0.118368355054972
8531 0.151179164024825
8532 0.189942710195916
8533 0.177823521326436
8534 0.0511238822728458
8535 0.0519874239482147
8536 0.184001000554353
8537 0.084887230056519
8538 0.104807278799076
8539 0.0732653289615751
8540 0.0884073052683629
8541 0.1377152262995
8542 0.0919697237911602
8543 0.130077894828762
8544 0.119159160489908
8545 0.136655225798569
8546 0.0692575904842938
8547 0.0832538086374886
8548 0.0965522140027387
8549 0.154225719238067
8550 0.131131958284688
8551 0.118448868582847
8552 0.135820390981509
8553 0.188781133330814
8554 0.0692062553674821
8555 0.0655206543110708
8556 0.107435071960841
8557 0.0540219114898174
8558 0.0216525618563396
8559 0.139506091552286
8560 0.0415784396269969
8561 0.151781978888141
8562 0.1472687813678
8563 0.0785396341128113
8564 0.19827360161172
8565 0.0796873415886347
8566 0.115845977696085
8567 0.0469838576903361
8568 0.0659335595642557
8569 0.0599626178640283
8570 0.0777795603522345
8571 0.0571592684821077
8572 0.0276328989801319
8573 0.101898872598882
8574 0.100305290866556
8575 0.194533865501031
8576 0.171998976275383
8577 0.156223228183189
8578 0.09414994171028
8579 0.0159515548119414
8580 0.0106485687704545
8581 0.108705518098506
8582 0.0856782154664031
8583 0.0877122757625282
8584 0.216579615952653
8585 0.0948345094875217
8586 0.134317482536634
8587 0.0769243196867873
8588 0.131970326608396
8589 0.130264885229161
8590 0.130153933934941
8591 0.138118121623321
8592 0.145248796878628
8593 0.0886996690172273
8594 0.0960847311252411
8595 0.0405063095807041
8596 0.0529646352173823
8597 0.0534171266616042
8598 0.157313243054654
8599 0.200903100055407
8600 0.0634635350181663
8601 0.126110813706691
8602 0.0993775456890817
8603 0.0747942182690727
8604 0.154501736465932
8605 0.145128492924329
8606 0.0808017999074572
8607 0.158582055005635
8608 0.0778366649797688
8609 0.0885094338465848
8610 0.149797418094751
8611 0.0483499964994376
8612 0.140727507259097
8613 0.732172155191631
8614 0.318930098866067
8615 0.191711163538009
8616 0.292016546021653
8617 0.218465900845599
8618 0.170317412516129
8619 0.196555772309143
8620 0.0732687714479356
8621 0.00744129746502299
8622 0.0781000344486421
8623 0.0845580791265574
8624 0.0142119308862972
8625 0.0203009128318225
8626 0.0771974996094352
8627 0.100603245674203
8628 0.0644534542828411
8629 0.0535998057536088
8630 0.106849946063264
8631 0.13269533798168
8632 0.0620366606052131
8633 0.0777665187000497
8634 0.116240021273807
8635 0.0578024508168768
8636 0.050048459510819
8637 0.125346521328794
8638 0.0257286235747958
8639 0.130038654191067
8640 0.0651588352106536
8641 0.0359919195106202
8642 0.171494248674242
8643 0.161445382058788
8644 0.190246252801712
8645 0.0571690317564103
8646 0.0775948412611874
8647 0.0634431571734142
8648 0.148006894325732
8649 0.0306506987820989
8650 0.157484921015069
8651 0.0683039859929282
8652 0.134109986641295
8653 0.0894692845874763
8654 0.0358309213350797
8655 0.0857221508076836
8656 0.0249443541668322
8657 0.0884844057297711
8658 0.0614688807493034
8659 0.0780708408322056
8660 0.070353318820989
8661 0.0648646428579834
8662 0.0895038451693795
8663 0.0706704104219389
8664 0.138182627722943
8665 0.162880982759099
8666 0.0839742900720986
8667 0.149408976626754
8668 0.0994791254716666
8669 0.017559008442952
8670 0.0951242972090909
8671 0.0783582387393322
8672 0.100796596966425
8673 0.130476644783147
8674 0.0624895728914743
8675 0.128737222231043
8676 0.0429528120367789
8677 0.154011095690352
8678 0.0641362636581944
8679 0.106150257664199
8680 0.175784137559554
8681 0.0477569302528602
8682 0.0562616684094721
8683 0.0698014872874409
8684 0.0546860507627347
8685 0.0811505653686218
8686 0.102480316386571
8687 0.102379379712441
8688 0.0600261109048581
8689 0.213897780972292
8690 0.0990661022064494
8691 0.197141779568255
8692 0.157220962404889
8693 0.0598483532024811
8694 0.0934998485290536
8695 0.0948472438460535
8696 0.288462468874498
8697 0.13508497269095
8698 0.298012586169241
8699 0.710631106412645
8700 0.529771334349827
8701 0.265069333147331
8702 0.166669463203001
8703 0.204350270776617
8704 0.0982466740688531
8705 0.127921293547146
8706 0.168534674586247
8707 0.0704782532438319
8708 0.0984370107484905
8709 0.138014334558102
8710 0.0909881313901253
8711 0.180261610751231
8712 0.14921449854243
8713 0.152324309093866
8714 0.108470409541889
8715 0.0528323066759343
8716 0.0988986988366657
8717 0.0956313551825003
8718 0.0557717269244565
8719 0.0854559871225408
8720 0.0598880812138581
8721 0.0351821368195614
8722 0.0340158386070901
8723 0.194143962884223
8724 0.130454518431678
8725 0.116232256502364
8726 0.0633821223275657
8727 0.057305115274687
8728 0.102303345575447
8729 0.122190511462541
8730 0.045973330441658
8731 0.195707492058617
8732 0.163801628519594
8733 0.107175093505424
8734 0.0278735078703885
8735 0.11262490309659
8736 0.0517426028840503
8737 0.0987749542489944
8738 0.132801884834574
8739 0.163854105105338
8740 0.077719044680909
8741 0.0711219211577128
8742 0.0200817869165569
8743 0.0742138219712346
8744 0.137976383521939
8745 0.0227319826715918
8746 0.0577908189401298
8747 0.0460701861738772
8748 0.0857492637187236
8749 0.0845653462639934
8750 0.0563586705767614
8751 0.134043694718166
8752 0.111147610986917
8753 0.0612375262148098
8754 0.102052725207378
8755 0.146396840662439
8756 0.0338636577763335
8757 0.0935372098218075
8758 0.0279323209443594
8759 0.0748095798304134
8760 0.0373682639025424
8761 0.112369918661522
8762 0.101591277329684
8763 0.121880631703949
8764 0.105521078828007
8765 0.045225433398488
8766 0.0409801216606667
8767 0.057867569139784
8768 0.0569604820149622
8769 0.0372068929114687
8770 0.0771125063055541
8771 0.0582033959361492
8772 0.0381365330005845
8773 0.0671011001654069
8774 0.0595309447888784
8775 0.0860009338749372
8776 0.0144050953035965
8777 0.0298540791174879
8778 0.0739387358621482
8779 0.121589746122659
8780 0.0975787142752191
8781 0.0860985112663578
8782 0.201677550007689
8783 0.115666131674797
8784 0.0613473132062285
8785 0.818466998199351
8786 0.714717928124535
8787 0.251434558072943
8788 0.264061106956382
8789 0.0655595441288578
8790 0.109909383820766
8791 0.0858891187818416
8792 0.060608290034381
8793 0.0692648362822013
8794 0.0454025922499317
8795 0.0940594045655862
8796 0.0372903175138338
8797 0.12652754312624
8798 0.136666807829624
8799 0.100279199746801
8800 0.0220976958691824
8801 0.109096189324553
8802 0.0893709670509562
8803 0.173343772056837
8804 0.0687618968033671
8805 0.122225536968372
8806 0.0385611559826981
8807 0.0627667383806991
8808 0.143292286958768
8809 0.0677169835380698
8810 0.0958152269617194
8811 0.113085066890185
8812 0.149725092573202
8813 0.153941597967253
8814 0.154964698373672
8815 0.0518822786599325
8816 0.0433586723022898
8817 0.0409268471808849
8818 0.0721454891436793
8819 0.0531468432913951
8820 0.0757661706210885
8821 0.0578341975860007
8822 0.113049236198198
8823 0.0321058401832227
8824 0.0926260286449997
8825 0.0882684726941955
8826 0.108928288125057
8827 0.0980407687881053
8828 0.040921346972295
8829 0.0943205158322593
8830 0.0859648771125559
8831 0.102755639726597
8832 0.0884243055578937
8833 0.0837764604643818
8834 0.0437201217432763
8835 0.0341356661613323
8836 0.0553729694092766
8837 0.109549406379426
8838 0.082292343682182
8839 0.140818509317712
8840 0.0541869143811409
8841 0.050186508387773
8842 0.0671679249791202
8843 0.0812779486637761
8844 0.0963638176329419
8845 0.0415818727012509
8846 0.124936018266271
8847 0.113773105357787
8848 0.141416641981849
8849 0.0508198352477403
8850 0.0901276024658382
8851 0.132786929537863
8852 0.104033680720773
8853 0.0399774692688282
8854 0.129468599940434
8855 0.0544352704575152
8856 0.026180876260208
8857 0.029862265521521
8858 0.0264595881030263
8859 0.106635686834265
8860 0.049217025628285
8861 0.0258421045345012
8862 0.0743986066471682
8863 0.0666715455349018
8864 0.0981071957878458
8865 0.121151911518656
8866 0.0438035407457815
8867 0.111009840728164
8868 0.155501919745347
8869 0.184566748347576
8870 0.391743821275886
8871 0.553278415663592
8872 1.08366574143227
8873 0.243263236530155
8874 0.196145859163646
8875 0.125771030030143
8876 0.0891884349847725
8877 0.0319586059732288
8878 0.0568035720695098
8879 0.0482060085187729
8880 0.0391020600708814
8881 0.0681950409843413
8882 0.0293732871800178
8883 0.0521643840501511
8884 0.0847351569594315
8885 0.0860985337774588
8886 0.0574716920083244
8887 0.0798683205953246
8888 0.0328522926946879
8889 0.0436537896214193
8890 0.0640574916275491
8891 0.0257065186345249
8892 0.0562042321943777
8893 0.0333817837284651
8894 0.136520578019427
8895 0.0813956264237037
8896 0.111070711806138
8897 0.0655641539577619
8898 0.0736446652430541
8899 0.0290095907310856
8900 0.0906661663163587
8901 0.0882105108415888
8902 0.0944642912618714
8903 0.10684580701827
8904 0.0581771659502972
8905 0.0614988428016035
8906 0.0388169029919622
8907 0.0546072932359526
8908 0.0854044014111351
8909 0.0217276418683727
8910 0.17640995521118
8911 0.0431885639477474
8912 0.061706643362824
8913 0.057738816744414
8914 0.0830417105116701
8915 0.0596156290883714
8916 0.0665518975760551
8917 0.117783700310275
8918 0.0400216748759189
8919 0.0313078978091504
8920 0.0734920655385442
8921 0.0514271901130892
8922 0.0945016516387387
8923 0.0325928333236454
8924 0.138818221952552
8925 0.0486851615129108
8926 0.103076045409579
8927 0.046251388814529
8928 0.0162028953505577
8929 0.109717040350237
8930 0.0638011874576697
8931 0.104482284690352
8932 0.0776454314207739
8933 0.0381241140886576
8934 0.133112856574527
8935 0.0154750425072366
8936 0.0543015162208325
8937 0.0934262637933138
8938 0.137568839473015
8939 0.0587796271386523
8940 0.0189895040717034
8941 0.0198954249474177
8942 0.0782256066440284
8943 0.0472388574019105
8944 0.0994221337637857
8945 0.06277772153572
8946 0.139875478334072
8947 0.0379502060003667
8948 0.0878800882920538
8949 0.0666819765513407
8950 0.130709531669965
8951 0.0944046684337604
8952 0.120560012904798
8953 0.0412575275360737
8954 0.125025069787414
8955 0.0351998082668644
8956 0.153263234378938
8957 0.300471820341241
8958 0.610003194935653
8959 0.225049274520331
8960 0.137362410706836
8961 0.136546681044655
8962 0.09966428840625
8963 0.0335022864331599
8964 0.0589881684147931
8965 0.0971148829518302
8966 0.0526063383791576
8967 0.0441977982807292
8968 0.0807731386833952
8969 0.11196765945981
8970 0.0562963750045998
8971 0.103937878852017
8972 0.0103841804345563
8973 0.0836379510557237
8974 0.0334289115617653
8975 0.0686282205132843
8976 0.0971207335753434
8977 0.0237167190137273
8978 0.12957818410219
8979 0.0697551057991141
8980 0.0574885028217123
8981 0.0390867620136561
8982 0.015280132034927
8983 0.0279387927076428
8984 0.0369534752122099
8985 0.0423346987877877
8986 0.0414440996920702
8987 0.0554833301520893
8988 0.100169412488808
8989 0.00870862887411366
8990 0.0982635209960595
8991 0.0970902873936769
8992 0.105269818416441
8993 0.0914246889050508
8994 0.140252623018774
8995 0.0775444506172624
8996 0.0359238073467351
8997 0.0781826676715362
8998 0.0432897126488156
8999 0.0241901070789987
9000 0.0632655739490208
9001 0.0454713052733661
9002 0.057204304187024
9003 0.0716817327329674
9004 0.0680413546269006
9005 0.0335262412017324
9006 0.0389648796804025
9007 0.130029917845403
9008 0.0546704511059593
9009 0.0529797991803021
9010 0.0818020736346022
9011 0.0235637977086162
9012 0.119909462201766
9013 0.0794191255446066
9014 0.101286095149914
9015 0.0314844200307932
9016 0.0138104658759341
9017 0.0847306708028739
9018 0.0340195917537837
9019 0.0755660604187606
9020 0.100829674920783
9021 0.0473407813465112
9022 0.048700145048253
9023 0.0672645596076666
9024 0.0860859155321244
9025 0.034228924242897
9026 0.0354099796718851
9027 0.0709665966820421
9028 0.0538204960877704
9029 0.0929499007828625
9030 0.020192260638264
9031 0.0929738733674753
9032 0.0829664038405044
9033 0.0189982888319431
9034 0.0944499137979429
9035 0.0879758755782673
9036 0.082727779804346
9037 0.0640252415379907
9038 0.0997127551896916
9039 0.121821783169837
9040 0.0532936412327486
9041 0.125742746091243
9042 0.0750491825994366
9043 0.126905392457008
9044 0.163890042790745
9045 0.159040823558417
9046 0.176620504900288
9047 0.0256388283426549
9048 0.0997583532789173
9049 0.0502507691138462
9050 0.0424067486965152
9051 0.13305810147146
9052 0.0179889207814783
9053 0.126721209201179
9054 0.036368327308032
9055 0.0820247581095868
9056 0.0136445769815451
9057 0.0926462092265971
9058 0.117820774559457
9059 0.0378401919970912
9060 0.051737295242753
9061 0.111845603277909
9062 0.0202276814164515
9063 0.0958382716954501
9064 0.0582101467401429
9065 0.128187446039059
9066 0.0557652928820332
9067 0.0319171396353133
9068 0.0473481935370879
9069 0.0400272821432819
9070 0.0133595640173259
9071 0.0474349964977786
9072 0.0777261467299144
9073 0.0682586979316641
9074 0.0744989633730682
9075 0.0652332801261729
9076 0.0177185246356905
9077 0.0413219780792585
9078 0.107725453595255
9079 0.0470520434253273
9080 0.0383144513187684
9081 0.0881110959345595
9082 0.107710054847284
9083 0.0739916599548287
9084 0.0619909486965615
9085 0.0932089333662692
9086 0.0688122803531828
9087 0.0685258365084889
9088 0.0473799696202509
9089 0.0456749074358344
9090 0.082060210560252
9091 0.0199545192602369
9092 0.0264819753659032
9093 0.0387051473074541
9094 0.046294282319682
9095 0.0600654668705536
9096 0.0655782708949985
9097 0.0562250987512478
9098 0.00201255076592418
9099 0.0540857708067855
9100 0.0751515495472554
9101 0.0615965677206179
9102 0.0409524027814679
9103 0.0400881499683314
9104 0.0488237780481968
9105 0.119662087761
9106 0.0590230343580713
9107 0.0662248881645569
9108 0.0206670048663236
9109 0.0855175274370742
9110 0.0987884524691128
9111 0.0294179864661122
9112 0.0425098104140765
9113 0.0723579727345397
9114 0.0378290788228173
9115 0.0340749079664271
9116 0.0486847181340268
9117 0.0982902257172616
9118 0.0992226673835529
9119 0.0264720631667121
9120 0.0305237656134553
9121 0.0946297169428291
9122 0.0153670940327356
9123 0.0528408772044468
9124 0.0683451402908103
9125 0.0262213123813202
9126 0.0603043505154444
9127 0.153114710487752
9128 0.1066821387663
9129 0.18374205932427
9130 0.300337126669722
9131 0.273454573302195
9132 0.146584077461529
9133 0.0619460470480459
9134 0.0720814627896695
9135 0.0500397408477345
9136 0.09059344500323
9137 0.0488437310899675
9138 0.0593841355423789
9139 0.0147546659149088
9140 0.0138659142849843
9141 0.114225146501792
9142 0.100273157161254
9143 0.0667242413459359
9144 0.0200390396696788
9145 0.00534987219743785
9146 0.0709679767824038
9147 0.0328915037602155
9148 0.0953291603779082
9149 0.0774712245712676
9150 0.0299022126442376
9151 0.0755916871318088
9152 0.0360375013160634
9153 0.0728507698073086
9154 0.0274847364236308
9155 0.0226137560197696
9156 0.14134333198039
9157 0.0538865574743993
9158 0.0664172992298116
9159 0.0224433096343431
9160 0.0153842918957037
9161 0.0570174032426713
9162 0.0501713562146878
9163 0.0811369778740067
9164 0.0476475079928513
9165 0.0151070222782216
9166 0.0546872109900885
9167 0.0512222813786163
9168 0.0449391098788254
9169 0.0482512441582865
9170 0.0192056133823292
9171 0.0666125541083374
9172 0.0948734527238308
9173 0.135945382672853
9174 0.0664306980958526
9175 0.0831173638628251
9176 0.0532403035231075
9177 0.0512883612636028
9178 0.0936049928782256
9179 0.0656185276847593
9180 0.039891307984422
9181 0.0588169331073174
9182 0.0812758621898181
9183 0.0770767289109946
9184 0.0796937237743509
9185 0.0676045305658805
9186 0.0840440883449797
9187 0.0584258544018819
9188 0.115987754172358
9189 0.0585485626152881
9190 0.078688461330913
9191 0.0935281054782277
9192 0.0733378935895257
9193 0.0415384396036661
9194 0.029013816149572
9195 0.0558878821522172
9196 0.0741447908095127
9197 0.114949586088445
9198 0.0613108053781832
9199 0.0926237535012888
9200 0.0881856064836884
9201 0.0433185334522829
9202 0.0956853509405366
9203 0.0657487884682989
9204 0.0361462519516044
9205 0.102260521882344
9206 0.0642643510658991
9207 0.0743620287006324
9208 0.0669680633900859
9209 0.0352244038313608
9210 0.0348240657952908
9211 0.149787499773782
9212 0.0568747556830936
9213 0.153103612108067
9214 0.0829578664417776
9215 0.232796380327154
9216 0.929610655031043
9217 0.484275384871959
9218 0.182054514559638
9219 0.070556990295409
9220 0.0453747839823987
9221 0.121145651918306
9222 0.072016687787198
9223 0.0829512928730451
9224 0.0159723338641744
9225 0.0110001345106511
9226 0.031183747558444
9227 0.0410600531336426
9228 0.0232095012064619
9229 0.107531488815997
9230 0.0798906054755429
9231 0.0504654063645476
9232 0.071074705330591
9233 0.0767495849727867
9234 0.174825733232852
9235 0.0660112412211107
9236 0.0291310108517844
9237 0.124535501050868
9238 0.0797181778579383
9239 0.0379414522322598
9240 0.0386195389502772
9241 0.0684352601054257
9242 0.0139734326449988
9243 0.0248213343193501
9244 0.0814230746873228
9245 0.10571370247912
9246 0.0475002453707309
9247 0.0797825159118642
9248 0.0398416733958586
9249 0.0341827113531262
9250 0.0728413280066326
9251 0.113603993052834
9252 0.0416214730786029
9253 0.0274260372027936
9254 0.100348946629152
9255 0.0307470801278812
9256 0.068269798434872
9257 0.0824116424214885
9258 0.0374665837952469
9259 0.0331141871438443
9260 0.103746957767967
9261 0.0440165225898178
9262 0.0846130478759157
9263 0.073435486546126
9264 0.0848293111651981
9265 0.042784837582224
9266 0.0322256929969299
9267 0.0164172677648539
9268 0.0413376690474059
9269 0.0649948123851698
9270 0.0617167993076687
9271 0.0392414509382183
9272 0.0306800202048952
9273 0.0849369805375993
9274 0.091447822103009
9275 0.0761983814394045
9276 0.0956848333334738
9277 0.0172173054875905
9278 0.0616647346191724
9279 0.0355721552148509
9280 0.0754450815187146
9281 0.0392955523729717
9282 0.0962623542305531
9283 0.0947637208206147
9284 0.0469054505528848
9285 0.0322511189213567
9286 0.0489372365327306
9287 0.0365502586755282
9288 0.00691771013628795
9289 0.0772172722948487
9290 0.0203633170551974
9291 0.109559579319432
9292 0.0711240640522928
9293 0.0861354519070976
9294 0.126198080237753
9295 0.0731502537859565
9296 0.0995988455458376
9297 0.0352256301061671
9298 0.0493939912575247
9299 0.0310758847200868
9300 0.0786676255294524
9301 0.0929526286500162
9302 0.318164376660085
9303 0.128030307860558
9304 0.0622857532263039
9305 0.0221998992897404
9306 0.0589578347021398
9307 0.0585866558788347
9308 0.0847635340020497
9309 0.0665142229363091
9310 0.105403249926569
9311 0.0281163503212003
9312 0.0808085920991304
9313 0.0508419668349111
9314 0.0409026321739509
9315 0.0331630725499789
9316 0.0648722519355785
9317 0.0462587276770561
9318 0.0617119589479183
9319 0.00698794802156347
9320 0.0965651563992683
9321 0.0370411077260368
9322 0.0287508707081805
9323 0.0664631510732164
9324 0.0161014987342532
9325 0.0405113731334312
9326 0.0758292577458409
9327 0.0444689116693345
9328 0.0019698674155015
9329 0.043851934063434
9330 0.039039408139965
9331 0.0739564384719321
9332 0.0617210101121094
9333 0.0584022312507526
9334 0.0533728604341774
9335 0.0405419018093968
9336 0.0565696192223901
9337 0.0376380062778738
9338 0.0983135557627241
9339 0.027125833615154
9340 0.00920196290656119
9341 0.0339521992263138
9342 0.0672147129949506
9343 0.0775856837958172
9344 0.141963825587109
9345 0.0134075780108105
9346 0.0293005585009997
9347 0.0892932456486855
9348 0.0430341482052974
9349 0.0420296136696239
9350 0.0829898519234585
9351 0.0214543763220794
9352 0.0793906921519529
9353 0.0888082842870689
9354 0.0458635039155265
9355 0.0249086933875535
9356 0.0712985350916011
9357 0.0879635799184156
9358 0.110861374668786
9359 0.021024204566178
9360 0.0360590692802496
9361 0.0438367865054748
9362 0.0781856250451126
9363 0.0492434321355071
9364 0.0460074522089812
9365 0.0157984062295256
9366 0.0525116327415971
9367 0.0339886957395727
9368 0.0673969158291427
9369 0.0398069964062835
9370 0.00784492059243967
9371 0.0954218493985372
9372 0.0559742604480433
9373 0.032892461300421
9374 0.0924164268667802
9375 0.0665853112225531
9376 0.0600364802229137
9377 0.0286073337364816
9378 0.0597727703694573
9379 0.00423395640105112
9380 0.0581499202174257
9381 0.0706025189153988
9382 0.0189791774462331
9383 0.0227332253687292
9384 0.0894871643408173
9385 0.152277250520938
9386 0.183487232867236
9387 0.218200001527871
9388 0.63617248069981
9389 0.282570217568214
9390 0.230836325510166
9391 0.178020634572497
9392 0.192536907982548
9393 0.178970372035971
9394 0.093264874049758
9395 0.030028585087379
9396 0.0573053585905623
9397 0.0584986268433768
9398 0.0440446857154713
9399 0.0399618884763256
9400 0.0331334359715761
9401 0.0917739295918533
9402 0.110966542996927
9403 0.0127774510032607
9404 0.120205815190202
9405 0.0811136067666454
9406 0.015584703963803
9407 0.0272527683833583
9408 0.0175239400135893
9409 0.0168973156915429
9410 0.0386690946848672
9411 0.0802183524062403
9412 0.0146616251518667
9413 0.0720637564096014
9414 0.0380455662724908
9415 0.0554604291844265
9416 0.0342442784176026
9417 0.0614713136763105
9418 0.068186603921859
9419 0.0453098077016642
9420 0.0845426552941913
9421 0.0389678782066745
9422 0.0905234155094754
9423 0.06123654686544
9424 0.0879689841536382
9425 0.0609945466304643
9426 0.0544882527395663
9427 0.0812845502368491
9428 0.0374023826055364
9429 0.0810989717896069
9430 0.011955932362351
9431 0.073148134049714
9432 0.015441679988876
9433 0.0532745105086535
9434 0.0332218574788541
9435 0.0746190537007494
9436 0.0588420040419891
9437 0.0501786436572785
9438 0.0583540411603472
9439 0.0342005212103277
9440 0.0893119470027781
9441 0.102983685217259
9442 0.0924306642389417
9443 0.0286558633742279
9444 0.065386682062708
9445 0.0480247103434472
9446 0.0945349654046585
9447 0.0685081867814365
9448 0.117411311358525
9449 0.09297439663706
9450 0.011160753419864
9451 0.0439060571073888
9452 0.0442600519521655
9453 0.0608369636859231
9454 0.0527778025719873
9455 0.0840844028235649
9456 0.0640358734022884
9457 0.0240821940796449
9458 0.022564153306826
9459 0.0304376997636146
9460 0.0542056458428871
9461 0.0859486222161371
9462 0.105600680239493
9463 0.0932078818778407
9464 0.0628289457144445
9465 0.059476781006179
9466 0.0586019616300849
9467 0.0361754885173389
9468 0.123371160811386
9469 0.118405987263885
9470 0.0679245816321151
9471 0.0939630752504164
9472 0.111840820206203
9473 0.164810774643382
9474 0.390142588786273
9475 0.379083973386603
9476 0.114623821325698
9477 0.0341643165805219
9478 0.0950435920389621
9479 0.0717700541686837
9480 0.0713483628185134
9481 0.0936507736545346
9482 0.0352176409654259
9483 0.0629922055938799
9484 0.0685899644691493
9485 0.135451864634084
9486 0.134409190350488
9487 0.057409532675795
9488 0.0417391555109509
9489 0.0734996420733784
9490 0.0533489130665975
9491 0.0633384233900157
9492 0.0926900481864058
9493 0.0765888134945784
9494 0.0555312657676989
9495 0.0548574564848537
9496 0.0826993791197583
9497 0.0685942212475587
9498 0.05814029612225
9499 0.0955430548344655
9500 0.0671437781240241
9501 0.0278479357337307
9502 0.102960553957761
9503 0.0887822272457448
9504 0.044005879873757
9505 0.029213627072986
9506 0.0362035736977886
9507 0.0808383709931419
9508 0.0727547844288488
9509 0.0392672048342501
9510 0.107803220897745
9511 0.0110161448596516
9512 0.0958366736116807
9513 0.058390257973235
9514 0.0492884059927577
9515 0.0589301521878656
9516 0.038128374857308
9517 0.0927079603018822
9518 0.029796616239133
9519 0.0265433360981506
9520 0.0394415857603837
9521 0.0624133205245762
9522 0.0208500068118131
9523 0.0819031830447563
9524 0.0701132793305951
9525 0.0273600285160322
9526 0.0899630427737059
9527 0.128275758443575
9528 0.146435279343489
9529 0.0539150068369609
9530 0.0532692616161912
9531 0.0515083070019212
9532 0.114352698622842
9533 0.0150759975327694
9534 0.0945117298933962
9535 0.0243912800935193
9536 0.013224720066511
9537 0.0466863643363624
9538 0.0290894911473212
9539 0.119755941076754
9540 0.0795896329297315
9541 0.0230371187373601
9542 0.0930607972729901
9543 0.0466610930156728
9544 0.0328870068786652
9545 0.0926044404835977
9546 0.0993816202704742
9547 0.100784589348853
9548 0.0461188037017194
9549 0.105255217893574
9550 0.0444093288864953
9551 0.0572290735905121
9552 0.0383821079360041
9553 0.0784777846609667
9554 0.091092454143803
9555 0.101618023960659
9556 0.101602367824823
9557 0.110935054720601
9558 0.111587960192715
9559 0.129515577524659
9560 0.125236194664821
9561 0.616127867473217
9562 0.110865224108534
9563 0.122730817085994
9564 0.0146060718972442
9565 0.0755972269637739
9566 0.0667904680806376
9567 0.0575523236268525
9568 0.028227966084787
9569 0.019028154428161
9570 0.126142987512638
9571 0.0704802427066402
9572 0.0824487635076713
9573 0.0420568235825767
9574 0.0610191195857542
9575 0.0188363431154265
9576 0.0183533366392898
9577 0.0565918494927482
9578 0.0644410624221585
9579 0.0576357985886696
9580 0.0757896910456205
9581 0.0454839242654019
9582 0.027089161951758
9583 0.0130084569288789
9584 0.0760149702500198
9585 0.0901696949113499
9586 0.0403559997335835
9587 0.064299994432889
9588 0.0532312041015776
9589 0.0740357443011705
9590 0.0385652958705439
9591 0.0386526651001996
9592 0.0618757615529145
9593 0.0146765198977758
9594 0.0494589302671324
9595 0.0474948099670092
9596 0.0220730938352583
9597 0.0755618706380573
9598 0.120032059934157
9599 0.0836817103568903
9600 0.0605453431295744
9601 0.0663157055615522
9602 0.059089177473688
9603 0.0431049019904804
9604 0.0354825219139142
9605 0.0567198905614647
9606 0.0581151510815691
9607 0.0609047542629405
9608 0.0694626645819736
9609 0.0642243826174451
9610 0.0042076540878365
9611 0.0073341340526362
9612 0.0664801143415474
9613 0.0189191582861345
9614 0.0292138667169438
9615 0.0320684675215803
9616 0.0331887168020247
9617 0.0428084796206787
9618 0.0709660380410339
9619 0.0610038463371344
9620 0.0561598102286352
9621 0.0615346488748049
9622 0.0371866328938275
9623 0.0510948559438935
9624 0.0519214996295088
9625 0.0150150412425378
9626 0.0685756161121783
9627 0.0402460774995875
9628 0.0319390427780796
9629 0.094143774513684
9630 0.0268376824113923
9631 0.030762069374338
9632 0.0423911415465626
9633 0.0397576890619109
9634 0.039023353364547
9635 0.0423368737654232
9636 0.0361714718085186
9637 0.0189922208455237
9638 0.0472586394729775
9639 0.0393073760801544
9640 0.18239390410776
9641 0.0720084783253927
9642 0.0665413246547878
9643 0.125985427326337
9644 0.161492067782551
9645 0.228912866861716
9646 0.429417933243154
9647 1.03565318783017
9648 0.216862462992545
9649 0.108963613401625
9650 0.071377781379788
9651 0.0497271018348633
9652 0.0994052246581512
9653 0.117371657945875
9654 0.0847802716226258
9655 0.0292738173059589
9656 0.028680895284656
9657 0.0721191278784932
9658 0.0476589138298925
9659 0.0685406699319638
9660 0.0563861282995074
9661 0.113393718111418
9662 0.0588884230791223
9663 0.0222185964457096
9664 0.0399192724857872
9665 0.0661251602450054
9666 0.0225757134904084
9667 0.0232349287499479
9668 0.0103940641514718
9669 0.0211559935496962
9670 0.0670050434888465
9671 0.0235932874197505
9672 0.0531550149729264
9673 0.0649188458119428
9674 0.083685616621607
9675 0.0483632093000491
9676 0.0823309576503086
9677 0.0724541795948976
9678 0.0841541433958268
9679 0.0139112999412565
9680 0.0142911061449484
9681 0.0305236408614128
9682 0.0276972620381569
9683 0.0685346797972587
9684 0.0447697944146747
9685 0.0503884983221092
9686 0.0618499963121526
9687 0.0606584204887304
9688 0.0491439049684869
9689 0.0402843298162653
9690 0.0556266139624714
9691 0.0444667278244091
9692 0.0400200700489316
9693 0.0541501782908766
9694 0.0509314223838415
9695 0.0456457408304493
9696 0.0723628262156737
9697 0.0488948769442452
9698 0.0640254164207247
9699 0.0651784947540797
9700 0.0302079354462474
9701 0.0202494888520101
9702 0.0454209914930137
9703 0.0836461224909501
9704 0.0464690540529724
9705 0.0458427806615985
9706 0.0830587000395901
9707 0.0334403544301216
9708 0.108012466894523
9709 0.0475351132224096
9710 0.0096831617565055
9711 0.0283872512286238
9712 0.0675545838591622
9713 0.0367168096860352
9714 0.0270138936078505
9715 0.0286889054872763
9716 0.109072189000024
9717 0.128000090294036
9718 0.0452736687723614
9719 0.0573864166798599
9720 0.0191259175291975
9721 0.0639244912845092
9722 0.0794568315380339
9723 0.0856927539201445
9724 0.042161588572045
9725 0.0351059607026464
9726 0.0791546831785039
9727 0.105475757499806
9728 0.0553658864731845
9729 0.0828420710373615
9730 0.0909458673625239
9731 0.0404332955332631
9732 0.0713463996373846
9733 0.627386903443196
9734 0.0255208388394747
9735 0.122572828129823
9736 0.121540324066072
9737 0.0682547700474712
9738 0.116731260714037
9739 0.0824552604675283
9740 0.0357906451204211
9741 0.0321580362418763
9742 0.0316917071612574
9743 0.090257795539977
9744 0.0748184358524285
9745 0.0561267378847111
9746 0.0296143521137467
9747 0.0639086407682049
9748 0.0614181749348127
9749 0.034772342667233
9750 0.059494134736429
9751 0.0732301126369016
9752 0.0508307269089679
9753 0.0317212720661061
9754 0.0507591257735712
9755 0.0695624820540081
9756 0.00132174228681888
9757 0.0362398076867588
9758 0.0836394615479387
9759 0.0745543757755459
9760 0.0744154410669245
9761 0.0381914616342444
9762 0.107923838890606
9763 0.107247812957734
9764 0.0872933770186503
9765 0.00631900824724514
9766 0.0345757771872909
9767 0.0671923652718316
9768 0.0280329483308813
9769 0.0365606723923971
9770 0.0557527317672541
9771 0.0256556906456391
9772 0.0800056669640192
9773 0.126151258461248
9774 0.030544961012735
9775 0.0750544281917458
9776 0.112268459486119
9777 0.0863463940248262
9778 0.0772892873077217
9779 0.0574168551868097
9780 0.0412928166689897
9781 0.0449842470558309
9782 0.116520470329137
9783 0.0469269301326005
9784 0.0510364037465129
9785 0.0702714334032767
9786 0.0656972159926225
9787 0.105607852273082
9788 0.0990382653844824
9789 0.12648173664714
9790 0.125424544711366
9791 0.0528353704825051
9792 0.122516520022009
9793 0.139760792942325
9794 0.0644003518609075
9795 0.0391546431204108
9796 0.101793954785582
9797 0.0437155540601699
9798 0.0395613702069864
9799 0.0489312792584153
9800 0.037150758768404
9801 0.0695678125800909
9802 0.0622457011446314
9803 0.0457988473606295
9804 0.0553579050072483
9805 0.0207005802035003
9806 0.0652098072101457
9807 0.109865909908206
9808 0.0498495239235702
9809 0.0580661421822433
9810 0.0586299199846909
9811 0.00936706199740982
9812 0.0324682868467195
9813 0.0683193853782725
9814 0.0397176929083545
9815 0.0305493038634926
9816 0.0381028557024107
9817 0.0490670364973391
9818 0.0187746728484598
9819 0.30862909354645
9820 0.131364425306077
9821 0.0739912523369207
9822 0.0285402747704461
9823 0.0289936027421016
9824 0.0630064099704388
9825 0.0474897752068193
9826 0.0545001582668995
9827 0.0985526146691603
9828 0.0545084365170585
9829 0.0526101746860473
9830 0.0470507969528833
9831 0.089025772266528
9832 0.00862395262955563
9833 0.131624039069051
9834 0.0294755597437336
9835 0.0166320936808938
9836 0.0151864455198215
9837 0.0432101910568352
9838 0.0292824048437992
9839 0.0439131478510617
9840 0.081276535502813
9841 0.0401111859081858
9842 0.0756284131069508
9843 0.0170373932479621
9844 0.12150968209511
9845 0.0565393516311596
9846 0.018823318870308
9847 0.0778844352503524
9848 0.0444755765196674
9849 0.0795046017679563
9850 0.0452434659444917
9851 0.130983112978223
9852 0.059684566360864
9853 0.101211788089745
9854 0.0619084885914474
9855 0.0481082454294434
9856 0.0185613781132838
9857 0.012341063214727
9858 0.044461565718789
9859 0.0482922947301318
9860 0.0337552321753985
9861 0.0150764977782047
9862 0.0409722827392368
9863 0.0421175345484628
9864 0.0277831115217585
9865 0.00505420619121107
9866 0.0610046832983698
9867 0.0262951749177272
9868 0.0498875074331125
9869 0.0583630672028194
9870 0.0734820212324989
9871 0.0470201971977975
9872 0.0500034603706108
9873 0.0585481085620648
9874 0.013966564155997
9875 0.0591759942224141
9876 0.0302861732903766
9877 0.0337759251879254
9878 0.0968503665661155
9879 0.0366894646222158
9880 0.0528128695970587
9881 0.0662285893652748
9882 0.0528928021733365
9883 0.0198761528768846
9884 0.0640963869550676
9885 0.0840311426101081
9886 0.115298026930837
9887 0.042195748625712
9888 0.0227691438509261
9889 0.0208412405479508
9890 0.113842261188319
9891 0.0269403355023703
9892 0.0566997262486609
9893 0.0801414313197875
9894 0.0476764595968196
9895 0.0713046429605797
9896 0.0452016849621497
9897 0.0571059917288117
9898 0.0716044318486602
9899 0.066513105330628
9900 0.0150760828778756
9901 0.0705003380794168
9902 0.0307332269937295
9903 0.0447134727076596
9904 0.122917001412884
9905 0.634331385877369
9906 0.355200842175408
9907 0.166804751418348
9908 0.133561141559965
9909 0.0461287234861653
9910 0.0647378646671279
9911 0.0709273995911449
9912 0.0177999184949001
9913 0.0284122610129357
9914 0.00336194546491621
9915 0.0507724540828685
9916 0.0519319890528416
9917 0.0433972042299776
9918 0.0583436140216377
9919 0.0881785915758993
9920 0.0471233137724094
9921 0.0360765560743181
9922 0.0394186684054336
9923 0.0338895863202373
9924 0.00336082893684278
9925 0.0825806972662348
9926 0.0289095610551969
9927 0.064869619056526
9928 0.0887526253992583
9929 0.0570841320878558
9930 0.0341603577015004
9931 0.046559159496606
9932 0.0283564904442944
9933 0.0236593042260234
9934 0.0552580388134408
9935 0.0527755704135129
9936 0.0580143452470953
9937 0.0590043774525958
9938 0.063343584451242
9939 0.0356651595948739
9940 0.0748910642931212
9941 0.0394597034844657
9942 0.0468560881449972
9943 0.0303209955945236
9944 0.0049474471472398
9945 0.0301471131238002
9946 0.0451421346915196
9947 0.0524191436583625
9948 0.0404306907130255
9949 0.0592655049048818
9950 0.129704530024771
9951 0.034993977614191
9952 0.0260679326031169
9953 0.0334879541787974
9954 0.0718969813307544
9955 0.0105144514706844
9956 0.0473509582104062
9957 0.0352269257510878
9958 0.0220681198172515
9959 0.0535681655472229
9960 0.0490188607574387
9961 0.0435051123016735
9962 0.0333898213729426
9963 0.043193947990308
9964 0.0424491450584051
9965 0.0518649495362251
9966 0.0723975280788187
9967 0.0431508743834978
9968 0.078884059844313
9969 0.0303208304619325
9970 0.0365422441573377
9971 0.0517785818536269
9972 0.0549502325680498
9973 0.0584704082084334
9974 0.0692660682152682
9975 0.0352445418782647
9976 0.042201717342114
9977 0.0759971310455911
9978 0.027788404017911
9979 0.110675047332768
9980 0.0781007745654018
9981 0.054218900700896
9982 0.0692196256319912
9983 0.0503218086238428
9984 0.115101125483152
9985 0.0530168556184305
9986 0.0669659638031107
9987 0.0798556382809164
9988 0.0875477450046395
9989 0.0454457360666412
9990 0.00720726179770569
9991 0.20979751654777
9992 0.373024198630778
9993 0.148987589273249
9994 0.103362987901387
9995 0.0490469247533163
9996 0.0463780595805593
9997 0.0611065550185346
9998 0.0611015284545583
9999 0.0310984723533261
10000 0.0486495721553257
10001 0.0558892199772268
10002 0.102434771226874
10003 0.0280010022525503
10004 0.0133002368627634
10005 0.0560708114457045
10006 0.103117062594889
10007 0.0702574356985927
10008 0.101247874130798
10009 0.0226421549868334
10010 0.064056266288223
10011 0.0881285235412026
10012 0.0326957305040967
10013 0.0278315526256523
10014 0.0881080997292042
10015 0.0308447890008314
10016 0.0435657617202114
10017 0.0515191036328025
10018 0.0314717175434103
10019 0.0750125297131496
10020 0.0722135876272641
10021 0.0817929115704602
10022 0.0838027719449172
10023 0.0272105538608751
10024 0.0108690577582272
10025 0.0843305413240794
10026 0.0443079097714407
10027 0.0625590521305405
10028 0.0644120060805723
10029 0.104688125355285
10030 0.0914582174301208
10031 0.0580136692934152
10032 0.0321365413456775
10033 0.0475681794527244
10034 0.072000323574696
10035 0.0818110266575433
10036 0.0190433495164929
10037 0.0963436296353767
10038 0.0515067253938937
10039 0.0493150024055807
10040 0.065497554093928
10041 0.0168358081692644
10042 0.00821183251272117
10043 0.0583699684867372
10044 0.043616249244338
10045 0.0882525701626055
10046 0.0113271685052673
10047 0.0821082881160565
10048 0.0644061371515878
10049 0.0637279342075303
10050 0.0670936608628897
10051 0.0233152411236492
10052 0.106378451066101
10053 0.0916974566572065
10054 0.082776762161802
10055 0.0749410284462026
10056 0.0442665713491611
10057 0.00713491892938432
10058 0.0259240620308278
10059 0.0485073246518569
10060 0.094027384381219
10061 0.0888107456324979
10062 0.0488379467684022
10063 0.0725919020344721
10064 0.0366475640425213
10065 0.0445384494443444
10066 0.0923987358845879
10067 0.0519402279265092
10068 0.00826772058082125
10069 0.033668115734198
10070 0.116727069808508
10071 0.0917635197664884
10072 0.0675434563863999
10073 0.0295723808158192
10074 0.0656222211471428
10075 0.092019879292857
10076 0.154068459902459
10077 0.500566361091502
10078 0.833682138739222
10079 0.0942903220787985
10080 0.0107199432414606
10081 0.0405270565036698
10082 0.00191628647165891
10083 0.0629803328597317
10084 0.0858381311344558
10085 0.134243626645282
10086 0.0534153730473291
10087 0.0505570620091603
10088 0.0681358534172337
10089 0.0192270930161612
10090 0.00495903065489859
10091 0.0480730456401079
10092 0.0658222417514657
10093 0.0145532485682348
10094 0.0338734479908711
10095 0.0822358059787987
10096 0.0554439494052649
10097 0.0767983432418191
10098 0.113311237045865
10099 0.0600368624687524
10100 0.102532183304167
10101 0.0316756824203507
10102 0.0583745579759335
10103 0.0917246944345679
10104 0.05307916266527
10105 0.0420877596297803
10106 0.0865049417186309
10107 0.0513731227247883
10108 0.0337092826875319
10109 0.0104095544795141
10110 0.0599120484849294
10111 0.0610217056729091
10112 0.0422919745253855
10113 0.0334325896219425
10114 0.0560983714326969
10115 0.0662636332585276
10116 0.0633542568668643
10117 0.0493645497330215
10118 0.0761908731106358
10119 0.0548449565937181
10120 0.0674148343200614
10121 0.0701131617230263
10122 0.0299574820353358
10123 0.0682277053386237
10124 0.0277607234124946
10125 0.0311385736922406
10126 0.0413820414503765
10127 0.034263555094769
10128 0.105933943959448
10129 0.0380938904200862
10130 0.0464999099206409
10131 0.0698736291629999
10132 0.0364235845128508
10133 0.0591792184489763
10134 0.0425376161634171
10135 0.013162520745823
10136 0.0579641040729098
10137 0.0481701853566127
10138 0.023675504623588
10139 0.019701510798854
10140 0.0801935783492819
10141 0.101829034796718
10142 0.0607326051190643
10143 0.0746182288261305
10144 0.037504943314526
10145 0.0395243398975972
10146 0.0773522373290923
10147 0.0268276047023277
10148 0.082572733315614
10149 0.0912622529183857
10150 0.057603760018043
10151 0.0934311007958962
10152 0.0475361759785991
10153 0.0426390413642012
10154 0.0203742214054595
10155 0.0669300383895349
10156 0.0294321637678518
10157 0.0296729908880445
10158 0.0727839823296764
10159 0.0883008835158779
10160 0.0163192905882959
10161 0.0976223551625319
10162 0.0728630532025882
10163 0.258733107130894
10164 0.234140677667266
10165 0.055203021632766
10166 0.0275207275670121
10167 0.0966001772190684
10168 0.0119639165194661
10169 0.0809241836927603
10170 0.0662301547339504
10171 0.0786637522560277
10172 0.0430899030054806
10173 0.0290763333700095
10174 0.0341673296318056
10175 0.0386126637955932
10176 0.0799056858679827
10177 0.0504079479445382
10178 0.0620308923985744
10179 0.0907798908197707
10180 0.0494631521408165
10181 0.0488708312330046
10182 0.0713442624134917
10183 0.0235034856438756
10184 0.0795840402593548
10185 0.0622074222065948
10186 0.101100625963936
10187 0.0696253287193644
10188 0.0908511710146505
10189 0.0775238361072335
10190 0.0180840922328142
10191 0.036702475981403
10192 0.0927792312468043
10193 0.070969432648168
10194 0.0879471928894554
10195 0.0652707163023826
10196 0.0570838407046181
10197 0.109171641320248
10198 0.0150195972457149
10199 0.0665150495955897
10200 0.0518194461400728
10201 0.0251514228427915
10202 0.0329957267781687
10203 0.00590250907387568
10204 0.0434845005388051
10205 0.0212975513326924
10206 0.0348105823870951
10207 0.0387110383353825
10208 0.0311308545711892
10209 0.0137846268508462
10210 0.0285799142476197
10211 0.0794885227118487
10212 0.0955173571754835
10213 0.0486226302114581
10214 0.028312462242623
10215 0.0505964213659696
10216 0.049887534450856
10217 0.125385986791084
10218 0.0600599790044571
10219 0.0287055607564293
10220 0.0309150479948436
10221 0.0296261460301003
10222 0.037492028701099
10223 0.08328149326767
10224 0.0455448457683051
10225 0.0245011054427573
10226 0.0981087253483467
10227 0.0595305913598395
10228 0.00715827558335554
10229 0.0368480739450604
10230 0.0201193008905707
10231 0.0877605857729088
10232 0.0602714300290152
10233 0.0830249271135984
10234 0.0135719469110036
10235 0.0517869933420073
10236 0.0763829596268763
10237 0.0217774761399458
10238 0.0530452272479203
10239 0.0603550892023975
10240 0.027854162053663
10241 0.0673230626384155
10242 0.0187955447879273
10243 0.0527281776424999
10244 0.042228277181209
10245 0.0748989448167576
10246 0.0362200319867682
10247 0.177289502989145
10248 0.0997288616531254
10249 0.288553910829505
10250 0.471293386154229
10251 0.107479480832505
10252 0.0593971623245229
10253 0.0758985270747656
10254 0.044833627140189
10255 0.076314799979231
10256 0.0145122088021311
10257 0.0420361448887698
10258 0.0449566048109232
10259 0.0257197022749761
10260 0.0146761818994447
10261 0.0502690591466872
10262 0.0316488253024486
10263 0.0476900675111885
10264 0.0678141673112765
10265 0.00207141808561782
10266 0.059688344641324
10267 0.030455273297426
10268 0.0716841597976838
10269 0.0310814526531891
10270 0.0599867381494523
10271 0.0796532150405924
10272 0.00419271982363256
10273 0.0144301838399597
10274 0.0275506807530638
10275 0.0752152382366437
10276 0.0403615591116643
10277 0.0709287305335225
10278 0.0358159167794562
10279 0.0246979530257548
10280 0.0290315752331744
10281 0.0150411454629656
10282 0.0492517001247435
10283 0.0374922444939708
10284 0.0255446646895541
10285 0.0764022221965519
10286 0.0649281669336989
10287 0.0241251544077293
10288 0.0339112623993931
10289 0.036072174413089
10290 0.0231976721905937
10291 0.023927548126294
10292 0.0181228611789707
10293 0.0815972205383841
10294 0.0193303274035621
10295 0.0270628740834827
10296 0.0452952266268052
10297 0.0371091877012656
10298 0.0232846911059388
10299 0.0125915005333876
10300 0.0437348862007323
10301 0.039516191939174
10302 0.0437939089222965
10303 0.0609013272938297
10304 0.0779747325942156
10305 0.0474467824813
10306 0.0790610197201434
10307 0.0436675795603967
10308 0.0101270783482508
10309 0.0216288750286995
10310 0.0611658088424604
10311 0.0322520663115976
10312 0.0494277087258091
10313 0.0659674140983486
10314 0.0198033087798278
10315 0.0387975724540391
10316 0.0190835391731165
10317 0.0316353758135155
10318 0.0430727716591607
10319 0.0527661973813152
10320 0.0832574586924988
10321 0.037166178936072
10322 0.0825189008608469
10323 0.0911375751702974
10324 0.0320623327012811
10325 0.0681964816586942
10326 0.0404768535528707
10327 0.0473460462825684
10328 0.0286770121688854
10329 0.0371819686355843
10330 0.107692644052615
10331 0.00683821399621613
10332 0.0948388286640749
10333 0.0622728775351544
10334 0.106138569219221
10335 0.0785401748523989
10336 0.576753146018012
10337 0.0890469182220542
10338 0.0456124590077509
10339 0.060325033724246
10340 0.0363655647983215
10341 0.0193279884262867
10342 0.0646457195754312
10343 0.0449279936863389
10344 0.0189687460298991
10345 0.0364161893182323
10346 0.033475737287979
10347 0.0440607041882223
10348 0.0150268145928315
10349 0.00992171845919423
10350 0.0399649102803962
10351 0.0323426054749196
10352 0.0807449917258835
10353 0.0468417918037012
10354 0.0244023610857646
10355 0.0536854460885645
10356 0.0342136194731059
10357 0.0312637240192085
10358 0.0103568821676312
10359 0.0618426779671141
10360 0.043459089474844
10361 0.0192661408539934
10362 0.0139767822005071
10363 0.0402884616071804
10364 0.0232288403666862
10365 0.0498768599920118
10366 0.0635686846686356
10367 0.0185937881427286
10368 0.0376332246390194
10369 0.00153624281736777
10370 0.0101638889461881
10371 0.00899754913689589
10372 0.0205003304197526
10373 0.0512671939969302
10374 0.0239957397369094
10375 0.0274481260673956
10376 0.0107245180071166
10377 0.0428021920872285
10378 0.0316779788228383
10379 0.0647842941932483
10380 0.0631081954634064
10381 0.0223005734306103
10382 0.00990167120365557
10383 0.0220789305062685
10384 0.0200636513977449
10385 0.0195486786856592
10386 0.00712048110531595
10387 0.0277915654634421
10388 0.0346184123277837
10389 0.00541078354058888
10390 0.0204465346503525
10391 0.0200337763781845
10392 0.0075639672761811
10393 0.0485996509419383
10394 0.0250631610375699
10395 0.0272595416137797
10396 0.0201055140493013
10397 0.0202459271986979
10398 0.0346400817287442
10399 0.0232641522177635
10400 0.0156151128219407
10401 0.00324371779970225
10402 0.0431200572705865
10403 0.034572928891916
10404 0.040258352221752
10405 0.0383994802132668
10406 0.0469881835997664
10407 0.0426250242566327
10408 0.0229557757661977
10409 0.0333334441806928
10410 0.0478540259762836
10411 0.034525945934581
10412 0.0349645242748758
10413 0.017612881261072
10414 0.0277370290322736
10415 0.0234475617794452
10416 0.0768061780154045
10417 0.016715237928714
10418 0.0408742192834518
10419 0.0905944800485705
10420 0.0446599257508782
10421 0.192481962864498
10422 0.358912040447444
10423 0.0428819371980488
10424 0.0542036259745344
10425 0.0846944204792068
10426 0.0780106386527942
10427 0.0855327158059208
10428 0.043177433600301
10429 0.0676383319717039
10430 0.025098949451022
10431 0.0372729152664252
10432 0.02016182750232
10433 0.0386645646456208
10434 0.0354436852218236
10435 0.0221662098290313
10436 0.0544737727257761
10437 0.0480337849377725
10438 0.0474684084948295
10439 0.0624267242962042
10440 0.0380649288410115
10441 0.0102644772867046
10442 0.0500914786003475
10443 0.0304241218114675
10444 0.0301939930966409
10445 0.00262744074853233
10446 0.0401831881119997
10447 0.0561497698857485
10448 0.0258578763039253
10449 0.0235917763633925
10450 0.0235577861843225
10451 0.0304557861758695
10452 0.0109745776884144
10453 0.0268659893669361
10454 0.0232791058946791
10455 0.0248419781459005
10456 0.0238878985723169
10457 0.0248787657647292
10458 0.0145770291125579
10459 0.0187587645342388
10460 0.0183607955822373
10461 0.0102932096559889
10462 0.0184348915058533
10463 0.0141541029490416
10464 0.0231445398019961
10465 0.0316052684062074
10466 0.0185511087279117
10467 0.0169821102092905
10468 0.013600715152908
10469 0.0494784033202438
10470 0.0382071526697895
10471 0.0336322726322127
10472 0.00934976864974683
10473 0.0613693583081567
10474 0.0123743441125028
10475 0.0241767500991301
10476 0.0601479438819773
10477 0.0221375748830888
10478 0.0134585896862741
10479 0.0316482666107767
10480 0.0247305894168179
10481 0.0105036344559613
10482 0.0384828456913463
10483 0.0382634452081812
10484 0.0353530014737219
10485 0.0410187738857599
10486 0.0613853494153915
10487 0.0535554730619631
10488 0.0676879594126775
10489 0.0335562341370414
10490 0.0132633059224163
10491 0.0313746633181372
10492 0.0213322202012383
10493 0.0103032454632483
10494 0.00875311600823416
10495 0.017027975582384
10496 0.0268031723150858
10497 0.0354741109464379
10498 0.0140214332144674
10499 0.021789707492478
10500 0.0520691682273106
10501 0.0702563005334362
10502 0.0695393260454918
10503 0.063939528188364
10504 0.0239765163154577
10505 0.0744761559800906
10506 0.069850304826319
10507 0.204702310271719
10508 0.203842176294532
10509 0.213179738483313
10510 0.058907373552045
10511 0.0426141080053209
10512 0.0266598565141394
10513 0.0339343825471407
10514 0.0245113716170103
10515 0.00117473325139372
10516 0.0279206764499522
10517 0.00439575348979806
10518 0.0246675671478836
10519 0.0162383254078034
10520 0.0280805471546308
10521 0.0210535678848285
10522 0.0104353305879738
10523 0.0147269197764083
10524 0.0344664899795972
10525 0.029952236548527
10526 0.0276186979150583
10527 0.027871398701511
10528 0.0142897210449743
10529 0.00876946944121273
10530 0.0172583755688274
10531 0.0165484584661415
10532 0.0229105986698457
10533 0.034936172870611
10534 0.00341842697255941
10535 0.0326029146107761
10536 0.0159890413989685
10537 0.0217221331650018
10538 0.0140059944913756
10539 0.00924926326197082
10540 0.0145509698868121
10541 0.0149713731827647
10542 0.0340102716909527
10543 0.012716574304162
10544 0.0307416048663182
10545 0.0191814093471349
10546 0.0126401545322816
10547 0.0313618467892547
10548 0.037398406969803
10549 0.0223776416501007
10550 0.0199897330458414
10551 0.0140519442266244
10552 0.0474555499702144
10553 0.0106871963244046
10554 0.0329389877290634
10555 0.02009549661658
10556 0.0109625395072184
10557 0.0103166149543926
10558 0.0200963106176331
10559 0.00691100261230353
10560 0.00511429906288379
10561 0.0115641629296074
10562 0.00849886488146304
10563 0.0131911698459061
10564 0.0187340326948121
10565 0.0135700501534596
10566 0.00397289238040844
10567 0.0102744589428912
10568 0.0122440102292691
10569 0.0125695738241711
10570 0.00912377764974882
10571 0.0169128956071803
10572 0.00899680867037259
10573 0.0225516486296201
10574 0.0214861836403356
10575 0.0255299335430255
10576 0.0201255849653852
10577 0.026865664612821
10578 0.0108249040577462
10579 0.0255861220712456
10580 0.0352768852591431
10581 0.0213598719837639
10582 0.0252002919586704
10583 0.0246473247349215
10584 0.0329412146185892
10585 0.0213014022715855
10586 0.0221588372427358
10587 0.0564176077340008
10588 0.0682678861753614
10589 0.0617092890169766
10590 0.0244662535941119
10591 0.0494991107908981
10592 0.0506840716795289
10593 0.161552782071315
10594 0.514104992661825
10595 0.396816506934863
10596 0.155416466297985
10597 0.0773557876171909
10598 0.0781207154438023
10599 0.0315700274230326
10600 0.027776422722647
10601 0.042855786764999
10602 0.0465757183085558
10603 0.0582006737822154
10604 0.0243510089342794
10605 0.0137288237414298
10606 0.0194139399156239
10607 0.0192105463811823
10608 0.0193254198338891
10609 0.0158849443944899
10610 0.00157736883741458
10611 0.00951112496857812
10612 0.0100135357460247
10613 0.0112974075734104
10614 0.00903163568122831
10615 0.011160227846068
10616 0.0149298128308967
10617 0.0125946136940912
10618 0.010109515210962
10619 0.00267030857728756
10620 0.00409114072683421
10621 0.00519249168605472
10622 0.0112461310789704
10623 0.0123610635666886
10624 0.0167404560609274
10625 0.00105321351626809
10626 0.0137725580139193
10627 0.0138960528083478
10628 0.00966550692333997
10629 0.0138127052895177
10630 0.0108936910616605
10631 0.00746155782036049
10632 0.0146172641788099
10633 0.019895673362103
10634 0.00864662718565708
10635 0.0175624154725028
10636 0.00547771582500177
10637 0.00740641054916862
10638 0.00863718170133742
10639 0.0103126468752753
10640 0.0114790351292808
10641 0.00604676987125383
10642 0.00539841039709576
10643 0.0117815649824029
10644 0.00977526466272805
10645 0.00993823979463675
10646 0.0169280449515032
10647 0.0158827109921065
10648 0.00534201498006198
10649 0.0112163809165596
10650 0.00881283982026402
10651 0.00593119537978074
10652 0.0142725596153827
10653 0.026195348901405
10654 0.00508226017253036
10655 0.0138729621793481
10656 0.0107159071104929
10657 0.0129753039084085
10658 0.0124949893016661
10659 0.00911426288832316
10660 0.00223802232386269
10661 0.00253113462109053
10662 0.00477675178872408
10663 0.00625811030232276
10664 0.00672323652823457
10665 0.00556726944966812
10666 0.00524269557108643
10667 0.0116314702422263
10668 0.0086166396756982
10669 0.00314455542169959
10670 0.00814856379240054
10671 0.0168436031963105
10672 0.0161821120568667
10673 0.0132997650355594
10674 0.00862784114194213
10675 0.0128807664923344
10676 0.00408820744359182
10677 0.0125990600627087
10678 0.0114941996661763
10679 0.0151987991780775
10680 0.0652762443507389
10681 0.0602567016623534
10682 0.0145864982482547
10683 0.0134782408264938
10684 0.0167484846707376
10685 0.0210328023010965
10686 0.00444114365998894
10687 0.00435948241531949
10688 0.00722127334039856
10689 0.00620095447440195
10690 0.00697973586748025
10691 0.00494505525036842
10692 0.00968233106181766
10693 0.00395796996813658
10694 0.00448645149822855
10695 0.0101431861325183
10696 0.0100413534028604
10697 0.00637090774297805
10698 0.00852211322375037
10699 0.00327602298057737
10700 0.00446108346287613
10701 0.00965381219373816
10702 0.00642641843867101
10703 0.000290609507724495
10704 0.00591742114924713
10705 0.0113993479253204
10706 0.00819470924574094
10707 0.00264228540158546
10708 0.00118324875273254
10709 0.0042231381512417
10710 0.00732056386967811
10711 0.00354570369293613
10712 0.00364374042139764
10713 0.00722695690887656
10714 0.0141106982320132
10715 0.00502428963093585
10716 0.00454644077235935
10717 0.0109511455796572
10718 0.0100091825764839
10719 0.00376065848306227
10720 0.00759778706705112
10721 0.00306288526097435
10722 0.00598478510505354
10723 0.00501668101532971
10724 0.00401183269860305
10725 0.00771198469963513
10726 0.0101517259711247
10727 0.0118728032163207
10728 0.0162877377396289
10729 0.007576474118411
10730 0.0119876181975903
10731 0.00399507239485835
10732 0.00531051231813544
10733 0.00616648370118182
10734 0.00291460601188058
10735 0.00381319033955018
10736 0.0159390407658446
10737 0.0130774974972033
10738 0.00413055755130438
10739 0.00607298570426952
10740 0.00363880223511212
10741 0.00438985404647463
10742 0.00178011837412711
10743 0.0083736098496896
10744 0.00250792776180635
10745 0.001881405919683
10746 0.00299168260680444
10747 0.00664959496897386
10748 0.00229732763692098
10749 0.00429801910522076
10750 0.00901993820732996
10751 0.0114658968883771
10752 0.001727740508045
10753 0.000718450849234865
10754 0.00812416643216521
10755 0.00667484615357031
10756 0.00327592442744265
10757 0.00551614862812807
10758 0.00386874856067067
10759 0.00472186458411043
10760 0.0102622245953233
10761 0.00425218960636294
10762 0.0126644299631528
10763 0.0143675968037601
10764 0.0061768876155286
10765 0.0103457739352337
10766 0.00596203303027008
10767 0.0161621071847181
10768 0.0163645325721897
10769 0.0110820023387876
10770 0.00985410738995275
10771 0.00332393801274196
10772 0.010455265954286
10773 0.0121513657204003
10774 0.00545953511514786
10775 0.00605793325650697
10776 0.00534814049387164
10777 0.00441826466078198
10778 0.00552085357190113
10779 0.0045648224179762
10780 0.0049225461683096
10781 0.000852671448205274
10782 0.00348017847953033
10783 0.00392570730759991
10784 0.00510338780380354
10785 0.00259411226121588
10786 0.00610192237783576
10787 0.00344529709146745
10788 0.00184865258188222
10789 0.00674191373651857
10790 0.00303876462445653
10791 0.00747393571076105
10792 0.00455036725247635
10793 0.000489159471440211
10794 0.00617732906825708
10795 0.00748178673305825
10796 0.00735218825295891
10797 0.00722799396324371
10798 0.0089494679000712
10799 0.00534821724469761
10800 0.0134548774704577
10801 0.00527508422836123
10802 0.00774963630048445
10803 0.00547828093476805
10804 0.0107318477882095
10805 0.00554534289600818
10806 0.0035762861040557
10807 0.00378243630709363
10808 0.00623839658866621
10809 0.00201030012696376
10810 0.00272157447646463
10811 0.00771475069615473
10812 0.00522305076196002
10813 0.00248115779678782
10814 0.00335745138211135
10815 0.00783924124113271
10816 0.00226518834476597
10817 0.00303045817035517
10818 0.000225296517604163
10819 0.011484696345761
10820 0.00306677875639535
10821 0.00382895819562355
10822 0.00203766611090728
10823 0.0041660757822293
10824 0.00439651497382039
10825 0.00779218403059575
10826 0.00587456437369496
10827 0.00128153184569995
10828 0.00341613010319515
10829 0.00645116886140936
10830 0.00765009190766144
10831 0.00613624807991152
10832 0.00109020093387727
10833 0.00779109065051577
10834 0.00279058207703259
10835 0.00538605601835193
10836 0.00573125549521948
10837 0.00770342241005687
10838 0.00267462600864255
10839 0.00769296761810601
10840 0.00760671037427283
10841 0.00392090359108801
10842 0.00377959327014994
10843 0.00845280124789012
10844 0.0106117537854161
10845 0.00711214280773526
10846 0.00870104880724594
10847 0.0123217340069052
10848 0.0105146672940829
10849 0.0101775366646694
10850 0.010868448259232
10851 0.018430592373374
10852 0.0358740833887049
10853 0.109411718562549
10854 0.0145710427927195
10855 0.0143925592431418
10856 0.00911190601914874
10857 0.00419813262931389
10858 0.00557807446232848
10859 0.0063997017724525
10860 0.00395845170205755
10861 0.00254133999329305
10862 0.00449124781028803
10863 0.00684759424011405
10864 0.00243867015101221
10865 0.00647535593664216
10866 0.00460007738344521
10867 0.00277461403255211
10868 0.00158028061232452
10869 0.00181052286282875
10870 0.00477351717421659
10871 0.00460831701573272
10872 0.0041562213954036
10873 0.0033738883549015
10874 0.00549697538943183
10875 0.00581242096118592
10876 0.00267602240410216
10877 0.00427038915397673
10878 0.000427720490754728
10879 0.0035878081817443
10880 0.0053157485621427
10881 0.00407095032339195
10882 0.00283870110034156
10883 0.00276692990517095
10884 0.00241969637331769
10885 0.00473011522674797
10886 0.00336573421234232
10887 0.00773130773135526
10888 0.00569401052069728
10889 0.00410987729760445
10890 0.00365521920506845
10891 0.00482650571957501
10892 0.00339708010384568
10893 0.00673263845628674
10894 0.00127084770576422
10895 0.00168748028273473
10896 0.00416493711228027
10897 0.00298286498302625
10898 0.0021269474486501
10899 0.00606192038417385
10900 0.00170753294333807
10901 0.00455134781849379
10902 0.000505065908748002
10903 0.00462929863225275
10904 0.00274184503609473
10905 0.00481672920896962
10906 0.00328208717817434
10907 0.00135961831852215
10908 0.00414986385755223
10909 0.00405418212646126
10910 0.00498523473025598
10911 0.00160309122454091
10912 0.00124573799805738
10913 0.00325687664208487
10914 0.00443507491844446
10915 0.00285302764457134
10916 0.00179133531582921
10917 0.000932432221393129
10918 0.00358907147148139
10919 0.00535233696968849
10920 0.00185236527484893
10921 0.0033185629795931
10922 0.00218068333507274
10923 0.00150931390065041
10924 0.00397423438872967
10925 0.00343373412209715
10926 0.00251471486773253
10927 0.00520745997393646
10928 0.00404516291591976
10929 0.00551877860281446
10930 0.00145066814391342
10931 0.00406997094050652
10932 0.00383197573633453
10933 0.00581446886849938
10934 0.00586337790138662
10935 0.00415524572082329
10936 0.00774862859969144
10937 0.00704559192848343
10938 0.00721606981973992
10939 0.0335329987319548
10940 0.00777300923397286
10941 0.00741360468793301
10942 0.00233785331010493
10943 0.00535696477842925
10944 0.000866783258371524
10945 0.00519150278155411
10946 0.00089912990730812
10947 0.00283993270585486
10948 0.00572218649022607
10949 0.00199837236310601
10950 0.00292690831537037
10951 0.0013552150785506
10952 0.00172977191918341
10953 0.00210065921655875
10954 0.00419573402869991
10955 0.00464317844338391
10956 0.000798379210945775
10957 0.00671308707398975
10958 0.00284911424701774
10959 0.00272107916457258
10960 0.000761550038214194
10961 0.00319501411176227
10962 0.00309880066970166
10963 0.00282417159494881
10964 0.00190885928108748
10965 0.00471490061587591
10966 0.00460537151146418
10967 0.000915760976949137
10968 0.00299809758605706
10969 0.00211618627619754
10970 0.00416122194820772
10971 0.00235307143814847
10972 0.00417525435631592
10973 0.00481681826854671
10974 0.00518149713296474
10975 0.0028688618933484
10976 0.00378938155857138
10977 0.00263318818945955
10978 0.00153263596508818
10979 0.00205411392513769
10980 0.00420870156224607
10981 0.00413500072910044
10982 0.00428646127404454
10983 0.00171178834422666
10984 0.00517140942550647
10985 0.00370342753185227
10986 0.00437504449364857
10987 0.00326061242680705
10988 0.00404384142568342
10989 0.00196744252244377
10990 0.00231069034074166
10991 0.00546664857616793
10992 0.0018055723217703
10993 0.00441500621745487
10994 0.00127182120560417
10995 0.00499707825613319
10996 0.00409925359001169
10997 0.00952685264066097
10998 0.00491291107454972
10999 0.00408397853207399
11000 0.00317814097859059
11001 0.000821994723186344
11002 0.0029214063465518
11003 0.00505089413435418
11004 0.00312776544328525
11005 0.0049801138968732
11006 0.00570730343951307
11007 0.00511009615845861
11008 0.00497877862384087
11009 0.00547392782394982
11010 0.00525745907211785
11011 0.00474837169531746
11012 0.00273244308640784
11013 0.00754116189316013
11014 0.00549697007751899
11015 0.00393694855612105
11016 0.000756775677027768
11017 0.00718392080733768
11018 0.00458019342257327
11019 0.00839346390837726
11020 0.00751487322241198
11021 0.0129505812318668
11022 0.0126728622994275
11023 0.00671922020225569
11024 0.011064984946648
11025 0.195692468261719
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_D_ljspeech_melgan_large.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={melgan large},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=0.000201610035981465, ymax=74.6674054195767,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.514739318847657
1 0.0653506226466208
2 0.091816025349915
3 0.0565408774849652
4 0.0711439005160355
5 0.0817548393462473
6 0.067468369321319
7 0.0740571811324978
8 0.0677139333392361
9 0.0713988589495257
10 0.0670980996853976
11 0.0667045843266081
12 0.0546558035952892
13 0.070997548722312
14 0.0654294178859336
15 0.0523020015574489
16 0.0438887029581074
17 0.0527185179705155
18 0.0441044204405474
19 0.0375560012190272
20 0.0375423171440552
21 0.0336494641090184
22 0.0409230064494825
23 0.0401065103563207
24 0.0390336990758535
25 0.0391623812279126
26 0.0395826408169821
27 0.042316957558423
28 0.0440672937046414
29 0.0542459689162422
30 0.0489263475387132
31 0.0518264258965277
32 0.0538706665860112
33 0.0573501726137909
34 0.0600627585096154
35 0.0633017610515424
36 0.0676461436457602
37 0.0681405859829771
38 0.0733378698887799
39 0.0874699691825003
40 0.0819091053068162
41 0.0773449063091729
42 0.0874335962729849
43 0.0840926481203582
44 0.0900885765681846
45 0.0873829741027353
46 0.0760140401886909
47 0.0667106435488444
48 0.0774344203335172
49 0.082483602635563
50 0.0795996475518552
51 0.0792893079665434
52 0.0789204331718076
53 0.0825368233484507
54 0.0808329750785277
55 0.083175693110521
56 0.0800786564848035
57 0.0797315225748726
58 0.0782229153795081
59 0.0862931129352089
60 0.0812525796323671
61 0.0795952907342631
62 0.0803465684766555
63 0.0828387802557937
64 0.0766435459525548
65 0.0756723031086866
66 0.0855200439727401
67 0.0773454706098553
68 0.0768087615095239
69 0.0733614435117704
70 0.0721902146740705
71 0.0676791692515236
72 0.0739308194296281
73 0.0732408550457288
74 0.065065860271709
75 0.0711152357186174
76 0.062344782585945
77 0.0575753689054513
78 0.0531240818021028
79 0.0484080626335632
80 0.046883425655677
81 0.0618567549417186
82 0.0776681513825815
83 0.103282343986125
84 0.154312313966072
85 0.313962120091864
86 2.69778061824763
87 0.581689614266098
88 0.301132242565875
89 0.21247514096503
90 0.198659485361363
91 0.187026803156309
92 0.158466940225127
93 0.139339167511374
94 0.128400975265282
95 0.12982639158082
96 0.115650653956727
97 0.125735579916195
98 0.115408434598652
99 0.123464653316984
100 0.118089473730882
101 0.0938385929590987
102 0.112494963980157
103 0.103815558918568
104 0.0911863932105761
105 0.103908677403945
106 0.0912090781776092
107 0.0830990525033047
108 0.0777320826655759
109 0.0586864878692199
110 0.0810861144570768
111 0.0670059626165594
112 0.0574824360643847
113 0.0764965587818147
114 0.0764908029742008
115 0.0672023270909112
116 0.049581077687608
117 0.0694201580989677
118 0.0617141465288114
119 0.016727935898462
120 0.0533444636299589
121 0.0636905477345751
122 0.0779816149306397
123 0.0258405387364562
124 0.0719863439908175
125 0.0900670632368064
126 0.0409336760671825
127 0.123346450981576
128 0.115820551330088
129 0.0383072138114608
130 0.0544468609308706
131 0.120657973292848
132 0.170810273588517
133 0.253250493577039
134 0.208464455658558
135 0.193298739954058
136 0.193787621915079
137 0.212947919533283
138 0.161789970797872
139 0.148598767498965
140 0.141280183239609
141 0.202134259812393
142 0.133784282050406
143 0.0736702937522092
144 0.104357461406884
145 0.204016207465087
146 0.408431615428179
147 0.0793180806690885
148 0.053587296291441
149 0.0934342882658266
150 0.184291837741974
151 0.348230201925946
152 0.156698333063922
153 0.124141577220282
154 0.19306121578731
155 0.160508153481853
156 0.289485286079863
157 0.33434533855416
158 0.458198379429385
159 0.192878869388509
160 0.159568980424398
161 0.295230438857165
162 0.321174115363088
163 0.340444121783483
164 0.101753467926663
165 0.254923610932477
166 0.360441508196814
167 0.625832027783343
168 0.856025776301592
169 1.10043751487093
170 1.05905632932245
171 2.28742971276468
172 14.7226650394276
173 6.18076791078726
174 2.35204642075184
175 1.40015698830783
176 1.39625395836013
177 1.21490627724414
178 1.09565746202837
179 0.822083936870893
180 0.77523953756751
181 0.971827195517879
182 0.559460088235236
183 1.26671066404013
184 0.667746732416175
185 1.23938674023265
186 0.825011440500311
187 0.238062309140211
188 0.362063741734185
189 0.551002988579969
190 0.606211253519406
191 0.616511752238302
192 0.684846705282073
193 0.0346259474337311
194 0.364335953249885
195 0.603077090395062
196 0.551910709218687
197 0.0953798997897028
198 0.377624898366611
199 0.669486614727432
200 0.435410367876147
201 0.374475916340687
202 0.279607054473636
203 0.252217259582803
204 0.702618507273493
205 0.614012582790039
206 0.512612977447644
207 0.235774215362024
208 0.88057628525537
209 0.754465792195551
210 0.806538152886902
211 1.33896795224647
212 0.689460981912688
213 1.44558538774179
214 1.02631904993807
215 0.941138194254244
216 1.31030919173611
217 1.07597694806434
218 0.45932426642571
219 0.986741812964964
220 1.25887008783876
221 0.531650028849494
222 0.453901000565224
223 1.02597889056537
224 1.07623161163467
225 0.603632785508754
226 0.572436482631554
227 0.570269158678358
228 0.793518688764845
229 0.80789460794806
230 1.01197865942439
231 2.15010437462383
232 1.11507132202291
233 1.87850193638446
234 1.21895660192859
235 1.63845720440359
236 1.48451677135901
237 1.61194507402195
238 1.55843153564104
239 1.52786218716277
240 1.73068912379919
241 0.804128118192779
242 0.549384299977965
243 1.48185011264868
244 1.0224446112371
245 0.731711432124214
246 1.52733698934342
247 1.29689349288433
248 2.99999217499618
249 2.10097925013708
250 3.11633188157978
251 3.79527540204137
252 3.30645200552129
253 6.10439619234029
254 6.64653516329702
255 6.87294732561985
256 8.3047656676044
257 13.3391305006007
258 41.6880920385828
259 26.3958850150057
260 9.63520183269023
261 6.86857434410988
262 5.24787789122896
263 5.53091479868214
264 5.37930557939755
265 3.53005493766008
266 3.03176208297747
267 3.16038541539876
268 1.24991724602828
269 1.95123107682138
270 2.34980619681347
271 1.91396952148182
272 1.04063064677929
273 0.899255099586043
274 0.391362222034414
275 0.265274198367011
276 0.361953853579249
277 0.684521928020231
278 0.936608008058599
279 1.68128999932365
280 1.19853196906824
281 1.09995845172522
282 0.169369354816847
283 0.253581769502853
284 1.30874553727395
285 0.353952775898125
286 0.92082334588097
287 1.67645144223674
288 0.895563108730422
289 0.752101324315237
290 1.01285358553696
291 0.505074487562693
292 0.750704087799717
293 0.129489404969843
294 0.620723224896649
295 1.4495961615564
296 0.445969014117032
297 2.1558732813829
298 0.711578791912133
299 0.126640005209177
300 0.271655256584571
301 0.737874639792181
302 0.461524040931103
303 0.433663893958939
304 1.31928945711196
305 0.692516814923801
306 0.532849014727126
307 0.637156605810434
308 0.206075015974322
309 0.624819823445992
310 1.19005635515336
311 0.73172219966109
312 1.20281259136484
313 1.08574553813396
314 0.403871069573403
315 1.01152438965813
316 1.24920648562122
317 0.435102350102159
318 0.738984970956619
319 0.884106721399992
320 0.841504113853282
321 1.6422115423503
322 0.63566695680058
323 0.72698505777935
324 1.24864479457155
325 0.782498264885056
326 0.398704852080231
327 1.19441372900622
328 0.962048059956986
329 1.473855782529
330 1.0956224781042
331 1.18731511846153
332 0.526606289837813
333 1.72125348091394
334 1.20890562625001
335 1.81856679799073
336 1.56066867981854
337 1.61656283353947
338 1.17554030595917
339 2.50387112662069
340 2.63628598628355
341 3.07583489504225
342 1.56220626530548
343 10.6694571659928
344 21.4677202093229
345 36.0920564630268
346 6.46197609045695
347 2.91648971284046
348 2.58871616991311
349 1.08621774474879
350 2.03962800777998
351 1.84281493053111
352 0.837298674940881
353 1.17978369964938
354 0.871537443216818
355 0.954692686654172
356 0.23569285662145
357 0.734497685421063
358 1.66943637450772
359 1.05018346719405
360 1.61324666112399
361 0.986685493264287
362 2.51325251367844
363 1.16874358172426
364 0.596601274696196
365 1.67654222240143
366 0.935592750803535
367 1.55275311494058
368 1.08610969161792
369 0.857587151445301
370 1.23896944147039
371 1.19304083348031
372 1.29304514338644
373 0.676708544974075
374 0.772815695652723
375 0.316465225862508
376 0.922164168545259
377 1.94867585703632
378 0.672756023602192
379 0.838404531801761
380 1.66709292781077
381 0.83647039506955
382 0.481169422824208
383 0.551450734916364
384 0.680614298338773
385 0.560725792020911
386 1.45312725603286
387 0.900862783837477
388 0.245634583891414
389 0.5936681661325
390 0.283476166178363
391 1.26204907726004
392 0.7100652041595
393 0.626118469837244
394 0.545208503460771
395 1.64693880185555
396 0.844533329832748
397 0.978907013010558
398 1.33158417608583
399 0.803982632267337
400 0.780219114091273
401 0.756558954386799
402 0.587634939272419
403 1.30523141955884
404 1.28376310946933
405 0.605514438915443
406 1.04444908911198
407 0.467767847434946
408 1.06993560901284
409 0.255953928710362
410 0.365407343391117
411 1.68238079071819
412 1.22737845185088
413 1.837562065414
414 0.896753899627745
415 2.22592716016927
416 1.78994029342359
417 2.36965357177984
418 2.00137228791598
419 1.96851295905985
420 2.57314437864929
421 1.34530411039136
422 2.12242296337362
423 2.074454146974
424 2.449673067401
425 3.72094007817023
426 2.72796843935398
427 3.47231457875654
428 2.91727783980573
429 6.74665682943567
430 14.1943825932062
431 29.4562832444875
432 8.91804411918506
433 5.54956680235862
434 3.24695455926244
435 2.07677876021376
436 4.03731731459764
437 1.96903326206453
438 2.85098976341632
439 1.88474073723175
440 1.60172399374979
441 1.4820326594382
442 0.990476586533489
443 0.883345149932156
444 1.92898208407114
445 1.38274825053616
446 0.578624266901913
447 1.01582918500613
448 2.16132716762485
449 1.60443859777638
450 0.143525366282971
451 0.418078137071385
452 1.50717903359846
453 0.70155774727535
454 1.07988789615322
455 1.06746983336914
456 0.519228436666638
457 1.14343233329835
458 1.65449290384164
459 1.51796611656483
460 0.820397897954986
461 0.244782489701122
462 1.02964648181352
463 0.787552645740982
464 1.63438460058513
465 1.47516591987868
466 1.56634478647961
467 1.20454406604852
468 0.349977160244253
469 0.491542329992871
470 0.525015123884964
471 1.16834636267399
472 0.632191730619362
473 0.587632427656658
474 1.04470060674806
475 0.459193800474704
476 0.57541349232285
477 1.02864993296343
478 1.27332643005295
479 2.06967391351314
480 0.517363367201212
481 0.0830250329334785
482 1.63847387684475
483 0.753491629943216
484 0.323708135411492
485 0.288872492406583
486 1.00808036683469
487 1.39096381794597
488 1.26609073925103
489 1.03300182011183
490 1.11212712222536
491 0.508255527480582
492 1.0639924757718
493 0.675491387909297
494 1.22084930393656
495 0.191584614225281
496 1.20688100925621
497 0.472127433405266
498 1.58478436827278
499 1.37560961292199
500 1.77874736085304
501 0.625788565974523
502 0.551704645819109
503 0.921459530376673
504 1.20352243686028
505 1.04435510635381
506 2.07008638353838
507 1.80358118540818
508 2.95825851520354
509 2.70768341655366
510 2.56000018573089
511 2.19811211807592
512 2.68158388947449
513 1.21411172738994
514 1.73260559730323
515 2.11661493512816
516 5.91052311152775
517 25.3160203101556
518 6.09364141498991
519 4.60944359771634
520 1.78748031581489
521 1.63051217575275
522 0.955485392448896
523 0.547141956442367
524 1.81471474932098
525 1.71755691821812
526 1.55949763589137
527 0.370376413437129
528 1.79129276735954
529 1.11583378375855
530 1.042863137071
531 1.43557795521645
532 1.13278622366877
533 1.57768594999772
534 1.47055791012547
535 0.359625768508675
536 1.23315733442202
537 0.997839005959533
538 0.860408347583531
539 1.33282324099707
540 0.664183946357246
541 1.46776036017468
542 0.512981301603618
543 0.590187085360009
544 0.308959334644731
545 1.93145676056464
546 2.47037861590046
547 0.163587031626859
548 1.39391789672207
549 1.94546966998015
550 1.09142831498625
551 0.823345301738102
552 0.51882350717921
553 0.970304958120814
554 1.47797510299633
555 1.22037761411826
556 0.522290252769165
557 1.01970157368124
558 2.04651680317006
559 1.2560773737943
560 1.21150230860993
561 0.488050899453498
562 0.507316798287607
563 1.06709882675436
564 0.89646964818745
565 0.293031234909992
566 1.12812650697232
567 0.757209746568861
568 0.410938224827786
569 0.313827311828751
570 1.17541197945577
571 0.757947760086813
572 0.727318761216795
573 0.150085400160062
574 0.505122251053569
575 0.69913368174233
576 0.631400673221712
577 0.900058249404874
578 0.522989556885691
579 0.860943718418776
580 1.85258089750436
581 0.204792087535493
582 1.29743898966802
583 0.996886105526844
584 0.570360077812668
585 0.990891573923345
586 0.362111724415939
587 0.388000256341799
588 1.27339772797945
589 1.80231403764368
590 0.274894358692012
591 1.29923053857456
592 1.20890932858096
593 1.28688172123385
594 0.512869389722631
595 0.917017527473655
596 1.4085328015116
597 0.625317984831994
598 0.448266273613395
599 0.799677361812777
600 1.70391202946112
601 2.59771485344843
602 5.17341481125063
603 18.9280967220066
604 1.64167463472846
605 0.170971639988632
606 0.735566547009688
607 1.37199669005556
608 1.72499286249916
609 1.24233605951197
610 1.19683802517819
611 1.17981462721467
612 1.05340303537748
613 0.547049846500746
614 0.429951081864787
615 0.785154758493647
616 1.15209270002817
617 1.67337192972732
618 0.260449161885246
619 0.721329199145647
620 0.570754201272698
621 1.61241665094398
622 0.480921048667822
623 0.589569997717837
624 1.95249437154067
625 0.692263533083199
626 0.861291588685681
627 0.711767395753561
628 0.147181606128731
629 0.844954337503179
630 1.29685963854162
631 0.702791968384011
632 0.71699149160929
633 0.532325720417943
634 0.778222327718272
635 0.74607991913784
636 0.602779497334016
637 0.342260704647898
638 0.825600522493256
639 0.252459358255316
640 0.774040770523937
641 0.119761660505591
642 0.211084193382892
643 0.432318141652692
644 0.694029810788875
645 1.29835600324369
646 0.503953788270734
647 0.921565811678209
648 0.487310665201621
649 0.945300365944752
650 1.26400250016785
651 1.0729919057968
652 0.168331398607162
653 1.73582232298944
654 0.980088102705453
655 0.860085078774123
656 0.534691699326811
657 0.392096797173497
658 0.40335213053993
659 1.13635369711406
660 0.630844755306508
661 1.33991801110141
662 0.390837060825423
663 0.631145741175934
664 1.12007765329203
665 0.672285024604642
666 0.702171570673222
667 0.148554210426749
668 0.314409956081042
669 0.668541738060663
670 0.889895017813895
671 0.25047658805814
672 0.759317883532925
673 0.5650894593399
674 0.818872698034221
675 0.605213482845069
676 0.464530209602316
677 1.12870193041157
678 0.986910229240169
679 0.969503792906393
680 0.893469735063092
681 0.925086963150839
682 0.706072953512249
683 0.44844644173753
684 1.11314568741268
685 0.992320096844161
686 0.824980302517323
687 2.01545805382785
688 4.45545349207284
689 10.6688819919791
690 3.79484897995756
691 0.95364569305643
692 0.921972244980863
693 0.212038200214664
694 1.99939824647487
695 1.863920496439
696 1.9295847785456
697 0.925702477183727
698 1.21047542030608
699 0.960505873573651
700 0.831610857292762
701 1.32000208714142
702 1.16896118158629
703 0.400658854994911
704 1.04225959856347
705 0.537564899609496
706 1.01927368329351
707 0.483837240232894
708 0.545942570037354
709 1.50762242586051
710 0.987624256928483
711 1.02040341915981
712 0.49874764131775
713 0.476251667388064
714 0.537349487891322
715 1.02380375543958
716 0.497912633456611
717 0.720973552047893
718 0.21442660354574
719 0.664246757570937
720 0.689723684324943
721 0.687570391532777
722 0.674516178542254
723 1.4551352801458
724 0.413819481490112
725 1.17337762991746
726 0.244207491647372
727 0.186472089027997
728 0.485124045596156
729 1.01290493726252
730 0.258450571591298
731 1.04114696886829
732 0.699817793929518
733 0.320961083851129
734 1.1547748188026
735 0.949894530077298
736 0.725577505835288
737 1.05321071627507
738 0.632434024960044
739 0.608717752237665
740 0.621483444259633
741 0.463971608949556
742 0.231826373656037
743 0.777631626817382
744 0.444314897545921
745 0.550696944139766
746 0.926025322490114
747 0.40628401975715
748 0.446467387744051
749 0.205957294851836
750 0.819889872262477
751 0.390074629255756
752 0.843435925325928
753 0.567377367000752
754 0.190692033546093
755 0.755999628419262
756 1.22905741042572
757 0.0865488974887064
758 1.22212385214981
759 0.468025402529103
760 0.435087064753431
761 0.466936851375027
762 0.954059138585289
763 0.340276562851786
764 0.6288104652589
765 0.795948831935066
766 1.59571079550257
767 0.543332681525886
768 0.865595119454716
769 0.46649376337499
770 1.55136014659516
771 1.38282001227642
772 1.87745010721449
773 1.09121396846638
774 3.64092330352252
775 8.03790175849681
776 1.54527597147621
777 0.32980334046592
778 0.773579934874506
779 0.855778540003804
780 1.04395865644652
781 0.430675945825564
782 1.04539669689149
783 0.476682443528778
784 0.55188179832521
785 0.574195464695236
786 0.825110474657323
787 1.06516905238966
788 0.298049930185252
789 0.397244316277633
790 0.918240481430601
791 0.723189147992039
792 0.788038121823696
793 0.498671728173954
794 1.09378061919862
795 0.688975966138719
796 1.0435994206447
797 0.146159570422918
798 0.289593743462262
799 0.161943118525277
800 0.388840389286617
801 0.092484069891169
802 0.637864293996297
803 0.521749102512332
804 0.113805742178002
805 0.316361359072589
806 0.745949425269248
807 0.54324122901699
808 0.391227362967473
809 0.290304049977653
810 0.929029332842723
811 0.688242436727023
812 0.852518242128161
813 0.461038148196095
814 0.366085084315161
815 0.113354448800861
816 0.64801839895564
817 0.584538781329239
818 0.292626508163727
819 0.0684485541613049
820 0.275894367531989
821 0.653205337771663
822 0.32955241460001
823 0.115932282565257
824 0.258219133537183
825 0.430069542904515
826 0.780764219369407
827 1.19404652726898
828 0.53651540785122
829 0.330743420470142
830 0.340796480628563
831 0.122845567693019
832 0.921471603419213
833 1.05540153720397
834 0.45245540537622
835 0.738428273923816
836 0.178268882718408
837 0.168725356467929
838 0.578318280800193
839 0.419603777453278
840 0.54953447248845
841 0.476304339101697
842 0.559932902905049
843 0.381671411497764
844 0.185550900710355
845 0.434832342881239
846 0.440549394367307
847 0.265635461754282
848 0.128026673351114
849 0.266387155629352
850 0.78884181118948
851 0.343240444400527
852 0.332783728568446
853 0.43291906462194
854 1.24453055836699
855 0.343847065603151
856 0.278380379919284
857 1.04228652031166
858 0.970174513532356
859 0.736257044696609
860 2.24744644205821
861 6.20291511925443
862 3.37169035839828
863 1.40275471404916
864 1.70699982133496
865 0.60504123365782
866 0.258628613716002
867 0.445440994493782
868 0.486980748598118
869 0.45572460527842
870 0.58854525604297
871 0.619560690585769
872 0.594047666353199
873 0.532779446732342
874 0.28322473621373
875 0.254928687469108
876 0.648702782586808
877 0.0343576565954469
878 0.777667154576843
879 0.429579322187262
880 0.454785140186526
881 0.422945445401925
882 0.339657591746915
883 0.184386964575846
884 0.109953098932573
885 0.310093125305771
886 0.209723907131846
887 0.16803021989913
888 0.464140379412223
889 0.197535945514241
890 0.300490489257278
891 0.323810698810766
892 0.186232464225771
893 0.976312751788786
894 0.167078627739527
895 0.354077225466693
896 0.272781564475554
897 0.210476565083776
898 0.337980555485643
899 0.229717449875397
900 0.398073097498695
901 0.419625913006132
902 0.206193194738914
903 0.345901002784163
904 0.15382754942097
905 0.198022086841178
906 0.188073926279865
907 0.446681607660631
908 1.03591886824966
909 0.680751207656619
910 0.468859954721834
911 0.24249474735156
912 0.29670835333817
913 0.649167035886749
914 0.118665927892033
915 0.44959471972134
916 0.295240340061644
917 0.80698608785585
918 0.268293060121879
919 0.632612175753575
920 0.149754446846667
921 0.220201695795099
922 0.245629138017206
923 0.448298486505838
924 0.393112866510773
925 0.22771778185965
926 0.216394367762255
927 0.500307870099861
928 0.53731619375062
929 0.219664813782735
930 0.418607811765189
931 0.161068902971987
932 0.459928180003128
933 0.204395782280032
934 0.543274150376367
935 0.363555130991242
936 0.292428594468817
937 0.167481987706278
938 0.639021017098991
939 0.205277820428514
940 0.536696905006786
941 0.15658322733829
942 0.651475953962987
943 0.540971364414903
944 0.376722937825363
945 0.791855147470753
946 1.9580352170276
947 4.31257762255011
948 2.61079429086329
949 0.76742967297051
950 0.526537094924728
951 0.370974874984369
952 0.335214588843005
953 0.368051127031942
954 0.900997576308518
955 0.499846246527334
956 0.0615641114667889
957 0.548904864802803
958 0.126593604901775
959 0.788658508821828
960 0.346877153750148
961 0.382430477462829
962 1.1394251347889
963 0.419070604173024
964 0.0980740580312351
965 0.380838194975036
966 0.400082143392044
967 0.151844623913332
968 0.23182270780855
969 0.712924201383637
970 0.392182966978373
971 0.241395016042524
972 0.420379427673863
973 0.872772032816272
974 0.532623074874646
975 0.471344738247774
976 0.507739659206008
977 0.496736247221357
978 0.805059684996264
979 0.548520084454227
980 0.664538125041261
981 0.10602672910981
982 0.64180341227508
983 0.262309179109429
984 0.293819919131168
985 0.527260686083119
986 0.242090700302311
987 0.398831587149465
988 0.2538856739925
989 0.167401742886129
990 0.259594392051883
991 0.203789923799936
992 0.405542989759973
993 0.107814171308678
994 0.457074690604251
995 0.418397903281619
996 0.34287263186915
997 0.0660666315600957
998 0.453191191812632
999 0.462433236246041
1000 0.326234927827489
1001 0.532984872366283
1002 0.441066634412979
1003 0.231333249786464
1004 0.500417614917309
1005 0.458013814656255
1006 0.250936934244129
1007 0.0798942041553119
1008 0.658914643418595
1009 0.2336130940759
1010 0.166626244773028
1011 0.218854625506002
1012 0.432278213091997
1013 0.485470683837577
1014 0.342282707523344
1015 0.0967273969976889
1016 0.511335472026056
1017 0.634475149938431
1018 0.0678355076184669
1019 0.389268354102301
1020 0.334353843468119
1021 0.288624058892373
1022 0.0999367350203409
1023 0.236770721976918
1024 0.49397110021113
1025 0.427794968611047
1026 0.586132937054193
1027 0.691779726258964
1028 0.524278153885178
1029 0.674118920295127
1030 0.373245932990646
1031 0.501473277417822
1032 2.09718530091165
1033 3.65273541144902
1034 5.47157120082016
1035 1.93039868693937
1036 0.672595860559949
1037 0.801406959196922
1038 0.732413133764513
1039 0.0499356386993838
1040 0.345001379139575
1041 0.188386204745893
1042 0.220936531503875
1043 0.172670513273399
1044 0.32854798914014
1045 0.252638790303701
1046 0.118676696790618
1047 0.392281457989311
1048 0.149452383443874
1049 0.157000905533199
1050 0.0883262616677274
1051 0.310712597041191
1052 0.584965984522042
1053 0.592512298611757
1054 0.0660606058449862
1055 0.103412138909289
1056 0.497305567520398
1057 0.155909240374866
1058 0.44815874641818
1059 0.500490951745839
1060 0.352303299082931
1061 0.297264284385776
1062 0.326737825790196
1063 0.248899458771966
1064 0.212195467626904
1065 0.429203268630312
1066 0.365170772912064
1067 0.531242749496672
1068 0.114392021138874
1069 0.264358646123144
1070 0.573309172322034
1071 0.229244064550998
1072 0.364168384714836
1073 0.208271301966507
1074 0.218662761939219
1075 0.202579659159369
1076 0.382621160724486
1077 0.529118180881106
1078 0.138652635152019
1079 0.160055779085652
1080 0.283399692034437
1081 0.0785794889351005
1082 0.205078957552699
1083 0.202046272266433
1084 0.0806330826665165
1085 0.480026071673342
1086 0.114222362589079
1087 0.486753271866311
1088 0.474972062685818
1089 0.124965455486284
1090 0.24458602079402
1091 0.428276100619057
1092 0.355321975291787
1093 0.0285814738150894
1094 0.230575138561632
1095 0.305233588843358
1096 0.233970736174509
1097 0.143154090982225
1098 0.107356004226764
1099 0.121708027131395
1100 0.543670196440801
1101 0.382701496980685
1102 0.272992977151047
1103 0.0778055674433785
1104 0.0911114113079911
1105 0.188823050053303
1106 0.261489238169522
1107 0.0811983188974496
1108 0.0512381667026482
1109 0.0833349489621996
1110 0.0705613319380247
1111 0.253597991264359
1112 0.336097589336376
1113 0.220151658283163
1114 0.237846132225791
1115 0.533115819618825
1116 0.205746634444683
1117 0.562432185515399
1118 0.848728850931683
1119 2.03181721231767
1120 4.42548395368913
1121 0.801322221889073
1122 0.336507142390458
1123 0.332669453407266
1124 0.597235410670045
1125 0.424433360796705
1126 0.558025158659462
1127 0.234089704718906
1128 0.256134135248806
1129 0.306959628113408
1130 0.24451043174896
1131 0.136982264290497
1132 0.131311905508008
1133 0.160654440959064
1134 0.300908691137575
1135 0.114463553285236
1136 0.249969121224738
1137 0.227469406364547
1138 0.49120191971065
1139 0.181550319141263
1140 0.234943559826096
1141 0.384720341199138
1142 0.418436599549028
1143 0.317267191359923
1144 0.454751265580152
1145 0.0553670919119456
1146 0.269935269621861
1147 0.286126257612605
1148 0.194519277285228
1149 0.146078463223305
1150 0.0327737909838299
1151 0.0637696585591636
1152 0.272763952569251
1153 0.142050240471558
1154 0.289518536483593
1155 0.567747738838193
1156 0.35391933056818
1157 0.0263332089008088
1158 0.125240844160299
1159 0.281685752454447
1160 0.126735995385566
1161 0.327141358522474
1162 0.238922808488096
1163 0.143847642269051
1164 0.204752050714641
1165 0.168495853792115
1166 0.288817848950427
1167 0.336276786847421
1168 0.202212909355603
1169 0.299942098388293
1170 0.494800616187237
1171 0.196195682574417
1172 0.202756554153495
1173 0.0483744127260961
1174 0.130953916254336
1175 0.296933579387304
1176 0.239309292202644
1177 0.212630843686872
1178 0.318680540649025
1179 0.141194002537419
1180 0.142960131184086
1181 0.19483488569867
1182 0.143421816587662
1183 0.0930322324996054
1184 0.246438351251124
1185 0.1251338849132
1186 0.205508744301049
1187 0.0822282098447343
1188 0.0562803195641846
1189 0.127885415783458
1190 0.109617710847792
1191 0.20873426732349
1192 0.20713961034198
1193 0.21405523206507
1194 0.250083793432758
1195 0.198785717205976
1196 0.299759132393276
1197 0.64353783481214
1198 0.324306205875234
1199 0.154095314719969
1200 0.380179054598355
1201 0.329054524082768
1202 0.334904727689062
1203 0.207034790989731
1204 0.537329208059029
1205 1.20586702855059
1206 3.14280818200507
1207 0.46075869903247
1208 0.391603127096664
1209 0.225481034779496
1210 0.173279496394847
1211 0.207174502423016
1212 0.350103634696734
1213 0.301943789488006
1214 0.285709526296952
1215 0.146375840697011
1216 0.150975983696064
1217 0.22079950130571
1218 0.159374994084883
1219 0.165432538780941
1220 0.14662196435898
1221 0.224762778398789
1222 0.119563586789989
1223 0.279107611333581
1224 0.181645370926473
1225 0.100694869157154
1226 0.157299875104866
1227 0.0966783271635971
1228 0.154029730359337
1229 0.179952088503248
1230 0.147758736587351
1231 0.0740394935687125
1232 0.196171707227718
1233 0.325078885075907
1234 0.16717832292673
1235 0.0644847271910446
1236 0.137893324927786
1237 0.239681616027761
1238 0.021246492918699
1239 0.174643007699193
1240 0.127291756598907
1241 0.312040986218386
1242 0.0741463733390889
1243 0.160358009609643
1244 0.184155336330641
1245 0.246496806780019
1246 0.318593709907704
1247 0.0179509439190274
1248 0.310693028032758
1249 0.0869595239319987
1250 0.185278630330781
1251 0.0557855910401982
1252 0.291681775500443
1253 0.267716838685228
1254 0.152459273290577
1255 0.202841244577027
1256 0.182486998426234
1257 0.142540926965783
1258 0.292772280838607
1259 0.204754907000452
1260 0.134495210686862
1261 0.088534602669317
1262 0.196537779112387
1263 0.180880276731869
1264 0.0641448577009476
1265 0.189615438982445
1266 0.0930865898602763
1267 0.317634918407964
1268 0.349661584190281
1269 0.140134605641874
1270 0.140579711527158
1271 0.117271383929712
1272 0.229866998427252
1273 0.289349781335629
1274 0.191265137806105
1275 0.119672972922844
1276 0.137449200013152
1277 0.126616795998076
1278 0.0130241585465465
1279 0.0755471241453973
1280 0.223921303926928
1281 0.175265790899699
1282 0.333641452879626
1283 0.266317972750075
1284 0.305134703695809
1285 0.322744235775267
1286 0.220482376088598
1287 0.0634739828683683
1288 0.197591004923904
1289 0.148879523929094
1290 0.556034440259814
1291 0.639483822853295
1292 3.33096187920126
1293 0.364226045599501
1294 0.257319313367209
1295 0.239079037818935
1296 0.0706815442143206
1297 0.453362360037617
1298 0.141234252130722
1299 0.159049710334756
1300 0.231865757635169
1301 0.142449080955805
1302 0.207217987009402
1303 0.0341325551620925
1304 0.234080618297606
1305 0.363936420087703
1306 0.171028282958472
1307 0.0633544751893569
1308 0.170607852523818
1309 0.133250604847985
1310 0.13848263318386
1311 0.224761017089068
1312 0.201120666881053
1313 0.0856544323255047
1314 0.151787020397564
1315 0.30547439773893
1316 0.0292822935105454
1317 0.0855860932005025
1318 0.162472384411853
1319 0.195492585366925
1320 0.131978536703069
1321 0.053710125469235
1322 0.290866729449067
1323 0.271707033408252
1324 0.183520163428357
1325 0.240975336705802
1326 0.194070633412141
1327 0.330590461119749
1328 0.146919698180125
1329 0.258445616786808
1330 0.206033110903439
1331 0.175280234151954
1332 0.215358811686003
1333 0.113079499210908
1334 0.24828808246682
1335 0.0531322502799207
1336 0.304535420957569
1337 0.103573560205376
1338 0.114125586867391
1339 0.21578044312235
1340 0.170863667216665
1341 0.132092368555689
1342 0.234253137105974
1343 0.203450005594621
1344 0.198534872690236
1345 0.0887382666597513
1346 0.147390599542124
1347 0.266534361697198
1348 0.357683363209898
1349 0.0919251057737607
1350 0.0903953231938257
1351 0.197105224435342
1352 0.141664473868426
1353 0.196318275366235
1354 0.18974692031686
1355 0.0937670834221858
1356 0.199077372044736
1357 0.0466162271543424
1358 0.277258912641287
1359 0.031180680735492
1360 0.176887503853562
1361 0.0427761475783451
1362 0.214554695128809
1363 0.168033449220849
1364 0.0839641238013416
1365 0.0941580327859522
1366 0.0747840078815985
1367 0.190773241910791
1368 0.243077186842613
1369 0.0977516413926372
1370 0.225434169078786
1371 0.197319564858472
1372 0.31372486205923
1373 0.247078675744164
1374 0.17294140614951
1375 0.337817682752913
1376 0.433901165620703
1377 0.585056955174795
1378 3.58149157860185
1379 0.628881368391851
1380 0.24022766687605
1381 0.256531378916604
1382 0.0747648510724834
1383 0.335987850703471
1384 0.333643089996136
1385 0.186235319832407
1386 0.0551859772308219
1387 0.237570246452779
1388 0.387467822342842
1389 0.00975632779398547
1390 0.295977558454764
1391 0.0775287970201263
1392 0.0523983884784861
1393 0.189340585270127
1394 0.138482510042859
1395 0.183561170097494
1396 0.0143745505992048
1397 0.126370756608726
1398 0.170475467836335
1399 0.0716525431713762
1400 0.108305962901411
1401 0.219785206197703
1402 0.252696771088749
1403 0.075112674629048
1404 0.115364936221939
1405 0.330999517090908
1406 0.231140471461824
1407 0.201808203157681
1408 0.0665925273395306
1409 0.136422218112992
1410 0.216009786637651
1411 0.256879153816804
1412 0.18454098648314
1413 0.175946895337259
1414 0.116726189825211
1415 0.218823612093711
1416 0.160336288044114
1417 0.0824288015757947
1418 0.0370087228200633
1419 0.243173590592748
1420 0.217885035151427
1421 0.0478692244711977
1422 0.0182599732207887
1423 0.0920930728497375
1424 0.0459335560310119
1425 0.0715505731648117
1426 0.193268039707823
1427 0.195800548038677
1428 0.0339915101617611
1429 0.164722146144562
1430 0.16006348380397
1431 0.28342065206198
1432 0.0302587274878712
1433 0.102902158951429
1434 0.226839504172215
1435 0.120768980524187
1436 0.228131399444519
1437 0.0669278697412611
1438 0.239973984612247
1439 0.106376165830253
1440 0.141155177768668
1441 0.0810074219824048
1442 0.145306874825937
1443 0.226180810676956
1444 0.205658455237784
1445 0.116290307771383
1446 0.227869247130511
1447 0.184047904592467
1448 0.0718014239969621
1449 0.270700896270227
1450 0.200757483769251
1451 0.0693833870818643
1452 0.210075904820167
1453 0.159369698267611
1454 0.037438279666263
1455 0.135448319459313
1456 0.088538362589189
1457 0.302890354971753
1458 0.150919330332472
1459 0.128217750675937
1460 0.0914199405047846
1461 0.125032931459118
1462 0.340218707517641
1463 0.855526427933004
1464 3.27214984167409
1465 1.75519657732364
1466 0.608818334803452
1467 0.412326888859557
1468 0.153343682813773
1469 0.183797608371053
1470 0.108347951935977
1471 0.24289294673992
1472 0.0497073345022979
1473 0.184933408408471
1474 0.0845989558154861
1475 0.233582004972033
1476 0.0600949549782882
1477 0.0806762488777378
1478 0.182332277963681
1479 0.191664504593022
1480 0.223753376872325
1481 0.143194825148208
1482 0.350463275092471
1483 0.111725926987931
1484 0.17716168216253
1485 0.177089152246754
1486 0.0322311230650725
1487 0.240133449643274
1488 0.0998393476040484
1489 0.291029260741251
1490 0.107520314330245
1491 0.0434362911074334
1492 0.0483588884894698
1493 0.207004678366178
1494 0.116633000397555
1495 0.132467416308114
1496 0.0799369893922096
1497 0.0388448672940732
1498 0.174972289310025
1499 0.0824154348723967
1500 0.100605534387815
1501 0.344648306801634
1502 0.117250695464498
1503 0.155326840929612
1504 0.0708033607718958
1505 0.142413852213608
1506 0.178866095730097
1507 0.164252359800771
1508 0.177508777789906
1509 0.317587530328184
1510 0.114244550379062
1511 0.151525442797354
1512 0.307900314200062
1513 0.103542175033773
1514 0.0707158279280703
1515 0.218655664622967
1516 0.287298783050326
1517 0.135072538523542
1518 0.0990012828798408
1519 0.0523136343968284
1520 0.166957841670718
1521 0.161363664990739
1522 0.215310283609974
1523 0.165938878681761
1524 0.198136528450746
1525 0.400626636122137
1526 0.31614326502327
1527 0.147027063198135
1528 0.131313249901111
1529 0.125255717626597
1530 0.0631381508508521
1531 0.121363980240131
1532 0.0744352050777825
1533 0.264176360761768
1534 0.0419212330111732
1535 0.17210511874006
1536 0.15227942799767
1537 0.142142631979363
1538 0.321739959945838
1539 0.17186982507541
1540 0.193902415998242
1541 0.323563359158811
1542 0.225959348745786
1543 0.0996383198895835
1544 0.1335853431359
1545 0.157319358017404
1546 0.0713805875592807
1547 0.317731775736997
1548 0.332623582515079
1549 0.81411683651438
1550 3.28122088102018
1551 1.99208336136044
1552 0.851004112837503
1553 0.296839100947012
1554 0.484106084224768
1555 0.491803055740087
1556 0.0107782605141334
1557 0.192491052095002
1558 0.138649717724788
1559 0.0770918618974028
1560 0.210997037313138
1561 0.129760392959976
1562 0.0958381443850338
1563 0.0546132085441978
1564 0.297136450202167
1565 0.155054098033953
1566 0.0424890460534378
1567 0.119902826900635
1568 0.151389675197816
1569 0.14511498640176
1570 0.0690923057369051
1571 0.159744543704806
1572 0.228790881924078
1573 0.219685955434224
1574 0.0852291348767314
1575 0.135502536527273
1576 0.19213001599928
1577 0.154837544832773
1578 0.178097481122576
1579 0.0710107539500107
1580 0.168555352411467
1581 0.134509907790886
1582 0.11874922525913
1583 0.481079262784366
1584 0.293187295871539
1585 0.284931943795269
1586 0.21286608022446
1587 0.0848437495166524
1588 0.128873877551985
1589 0.492386331612334
1590 0.156823651079226
1591 0.128622882627957
1592 0.125366198497862
1593 0.0403202110290834
1594 0.208203215612629
1595 0.138931818408766
1596 0.233240819735881
1597 0.297553562751332
1598 0.0977833798733425
1599 0.0951322540511541
1600 0.136869000099702
1601 0.11536850959754
1602 0.212013007567038
1603 0.0508122310804105
1604 0.0218206183635757
1605 0.0834836063336997
1606 0.138332516599424
1607 0.032873270833653
1608 0.495050515680014
1609 0.0943129896375737
1610 0.156280479820304
1611 0.121902503551161
1612 0.123104793745251
1613 0.0663248258132849
1614 0.0385313926687605
1615 0.121133201352976
1616 0.324750395419331
1617 0.180524723351079
1618 0.0727405692399148
1619 0.0983651005909603
1620 0.115460126664942
1621 0.1137320394044
1622 0.202796557171159
1623 0.067191931817882
1624 0.0767116928413588
1625 0.320327776980256
1626 0.096802004864299
1627 0.199457245243749
1628 0.0987364766609129
1629 0.0880240302082131
1630 0.295076385051779
1631 0.103062991511519
1632 0.266991726222136
1633 0.381446302272103
1634 0.630649435809344
1635 1.09176389348778
1636 2.82113922848158
1637 2.65341831258959
1638 0.754159247317885
1639 0.365697873654128
1640 0.186850821983844
1641 0.464730671772443
1642 0.368156275138031
1643 0.214986435374111
1644 0.496665625203969
1645 0.105293657181116
1646 0.246652964108251
1647 0.386557278770244
1648 0.299252893030636
1649 0.113038788618652
1650 0.139536712608948
1651 0.220921294881105
1652 0.189507744711286
1653 0.0764802636405762
1654 0.0674473828341042
1655 0.210366472237239
1656 0.153534028577569
1657 0.218455437879586
1658 0.167151329487535
1659 0.108174626547998
1660 0.113874387358299
1661 0.329986523467732
1662 0.304211984346888
1663 0.216088836455099
1664 0.082390244901321
1665 0.163504723138286
1666 0.189183615969844
1667 0.277360133618136
1668 0.154447396790416
1669 0.166132148981393
1670 0.288708468556436
1671 0.0489718967303718
1672 0.0883669625630875
1673 0.153730071460598
1674 0.0314560681206142
1675 0.238291644433131
1676 0.162609657586777
1677 0.134434400737749
1678 0.126116119381855
1679 0.243568791740596
1680 0.0842585530032574
1681 0.0245693119839998
1682 0.124114707738674
1683 0.0401225953429239
1684 0.134940591337383
1685 0.1213707084266
1686 0.275008303381714
1687 0.0301550897779444
1688 0.182524591035915
1689 0.204147798441385
1690 0.217734997288878
1691 0.0922854785518803
1692 0.153715389245925
1693 0.205549046916706
1694 0.0306866436603397
1695 0.0596658037352889
1696 0.123741763043403
1697 0.0970077561969697
1698 0.0888811559719222
1699 0.0259256471920215
1700 0.247932951258421
1701 0.149936594046474
1702 0.092712640957554
1703 0.424770482185477
1704 0.477981772620224
1705 0.156346148309739
1706 0.0699013807875483
1707 0.287415616101022
1708 0.257613428106728
1709 0.113399553410697
1710 0.103495801163708
1711 0.410733069181261
1712 0.11132595566902
1713 0.164000500522956
1714 0.316410652009098
1715 0.0831566741053961
1716 0.160229023720528
1717 0.0126369117648613
1718 0.140466545576557
1719 0.420489028880114
1720 0.236289636150195
1721 0.366130768306442
1722 1.14109936679908
1723 1.84297542990082
1724 0.185103635410216
1725 0.0763244466272162
1726 0.333138210832175
1727 0.234024032659937
1728 0.0783006132330882
1729 0.0351467217966074
1730 0.161985759735233
1731 0.240625444198522
1732 0.1042458869988
1733 0.252791333022386
1734 0.155398721894526
1735 0.196146496766293
1736 0.203188065070708
1737 0.257774940321889
1738 0.0284031398037294
1739 0.242825353451587
1740 0.229753337695722
1741 0.0744709056869962
1742 0.122028085946208
1743 0.198322721302923
1744 0.235848056640982
1745 0.153988435237161
1746 0.185123510630968
1747 0.22079338345946
1748 0.110560286079247
1749 0.113213970817137
1750 0.139993503557748
1751 0.0318300725619185
1752 0.299019941554833
1753 0.193322904000687
1754 0.158533300986935
1755 0.139703161554432
1756 0.169611222840886
1757 0.391200581545617
1758 0.247771664410065
1759 0.242834159446956
1760 0.158340745287088
1761 0.218343806385446
1762 0.0350557933687695
1763 0.20167210566878
1764 0.160773492336213
1765 0.299833159319307
1766 0.263431659638549
1767 0.142563894729552
1768 0.120451187132918
1769 0.173715905240407
1770 0.125566031457874
1771 0.171669303343086
1772 0.0881706435128325
1773 0.329064587295709
1774 0.133822621956595
1775 0.181456048525105
1776 0.119979261534592
1777 0.156552287706658
1778 0.184480305309377
1779 0.155103626429914
1780 0.0178653961797639
1781 0.168773003800185
1782 0.081232867149544
1783 0.372454794529969
1784 0.378592152462182
1785 0.231572294373181
1786 0.188031233549779
1787 0.361335301110249
1788 0.152544606333214
1789 0.180380129400584
1790 0.363119639798835
1791 0.113925594294555
1792 0.211751498407736
1793 0.282274260326126
1794 0.105060859311824
1795 0.304172497951868
1796 0.0893235781042626
1797 0.140196480340196
1798 0.108607566792301
1799 0.25726198947574
1800 0.0744979338201585
1801 0.157930063045686
1802 0.165484967581664
1803 0.364559376827207
1804 0.411470311356502
1805 0.38137312185839
1806 0.203073412021953
1807 0.49073697859721
1808 0.877757090638953
1809 2.41839133613171
1810 0.411639725288724
1811 0.230659529059956
1812 0.200601786136399
1813 0.175832225917661
1814 0.280175625642925
1815 0.221468660066629
1816 0.42472267897
1817 0.0638535295596298
1818 0.217564006927351
1819 0.301902360557327
1820 0.592170171395052
1821 0.197885289986206
1822 0.0453579032319252
1823 0.0853035400487154
1824 0.250647141154418
1825 0.0436970575568091
1826 0.155071591067522
1827 0.275733907581046
1828 0.0659231661782069
1829 0.329586162923882
1830 0.250496714037562
1831 0.284806596009703
1832 0.0655065543844825
1833 0.128445577829601
1834 0.167081921613461
1835 0.214289471042004
1836 0.0739576081846098
1837 0.123213398850285
1838 0.0957517581883969
1839 0.120093888015521
1840 0.203574572233023
1841 0.211460377412194
1842 0.0974582749149096
1843 0.0267756358430248
1844 0.13258833453873
1845 0.105108065874893
1846 0.0825824968234948
1847 0.291822459374718
1848 0.0616871105099428
1849 0.136330277093874
1850 0.213532294967755
1851 0.126248342659554
1852 0.257427120996076
1853 0.192057351963001
1854 0.0378122849882576
1855 0.18110441952751
1856 0.247217198341425
1857 0.245750210071491
1858 0.242994806362182
1859 0.0300305262667327
1860 0.134848127718383
1861 0.122807573153962
1862 0.0730940040530959
1863 0.280146548972876
1864 0.257052976775838
1865 0.265920978223276
1866 0.0243009504035164
1867 0.212664896853467
1868 0.165117053260101
1869 0.197665501418732
1870 0.252167236336932
1871 0.0703663354010267
1872 0.139292270880139
1873 0.0745676449882133
1874 0.197999594604872
1875 0.36794287099454
1876 0.121173198628872
1877 0.181323439868111
1878 0.102451809936138
1879 0.0851621174392616
1880 0.0633647631800099
1881 0.0721491223793988
1882 0.257244006284581
1883 0.142697896752012
1884 0.332277376963474
1885 0.0874652395098383
1886 0.144617855458819
1887 0.469468398367364
1888 0.337343593142538
1889 0.488789971787491
1890 0.318750564498953
1891 0.358424610720834
1892 0.144006393995137
1893 0.284556347531603
1894 0.514462975089686
1895 2.62814110131284
1896 0.26444588520105
1897 0.295604409419927
1898 0.218830744719269
1899 0.127114513039318
1900 0.28207146231609
1901 0.215298765535369
1902 0.127378555880746
1903 0.154339794993342
1904 0.188274188412545
1905 0.0959818011123733
1906 0.0882206099071729
1907 0.202546394902305
1908 0.0637770240973076
1909 0.18284590088167
1910 0.0674351528816006
1911 0.243688602940927
1912 0.194429254907133
1913 0.247593627420269
1914 0.121101315894872
1915 0.0817960406421352
1916 0.108904775945747
1917 0.0826145627112287
1918 0.173536088603787
1919 0.0719075935316395
1920 0.0845654664641512
1921 0.175006165477558
1922 0.161695405147298
1923 0.175472891848619
1924 0.209301955131708
1925 0.212429257432029
1926 0.19478370053651
1927 0.0988377543168368
1928 0.21472886405628
1929 0.0307792690796059
1930 0.0252469974318612
1931 0.0718017736064692
1932 0.0365814044414628
1933 0.0980644192438878
1934 0.265188933587725
1935 0.0689209639208807
1936 0.0886650985895073
1937 0.184830929274951
1938 0.0701085156715379
1939 0.0428362681344155
1940 0.155874338601484
1941 0.181830876013702
1942 0.146979926419733
1943 0.184622478869259
1944 0.128723671915974
1945 0.0677005436498339
1946 0.242942541884924
1947 0.129975752925391
1948 0.0157359367992373
1949 0.0641882782455386
1950 0.139069522962646
1951 0.207515967532555
1952 0.110263780746797
1953 0.088324799915971
1954 0.242649979754508
1955 0.245901278989614
1956 0.164204156549472
1957 0.0636239216786152
1958 0.0684285435876715
1959 0.162464226030954
1960 0.156552337952248
1961 0.0960176629408106
1962 0.109790723906718
1963 0.221464901801254
1964 0.096614098795258
1965 0.0389094279567277
1966 0.0658791605683649
1967 0.193583581488952
1968 0.155069390212178
1969 0.13005846618825
1970 0.110329576528254
1971 0.331358617366387
1972 0.19744737818308
1973 0.025077439496321
1974 0.174826921988161
1975 0.203221740835383
1976 0.203724594874081
1977 0.0402727542585181
1978 0.17739614272431
1979 0.0652345696805778
1980 0.513004396396002
1981 3.25604990890101
1982 0.651411469116762
1983 0.201465755835848
1984 0.214489279020493
1985 0.0758530788204605
1986 0.35690146704209
1987 0.322912491950631
1988 0.208523233152109
1989 0.089012732852177
1990 0.0814123958056457
1991 0.170317335469082
1992 0.0372371479585796
1993 0.0459898303730614
1994 0.0673307950429426
1995 0.130048866016109
1996 0.0302516064611645
1997 0.180004565025233
1998 0.113431364123329
1999 0.103444213957344
2000 0.0926001805940703
2001 0.181400716600496
2002 0.192941030360914
2003 0.0571902259208532
2004 0.102106638617541
2005 0.28591089655973
2006 0.0984477861589702
2007 0.17103864968115
2008 0.150239792030955
2009 0.103152243616561
2010 0.131435712087671
2011 0.0204584000614647
2012 0.154540436770322
2013 0.141507815747082
2014 0.11678723785236
2015 0.284243311971691
2016 0.0182514427038044
2017 0.0925917218501316
2018 0.153968900847436
2019 0.120536998489438
2020 0.179889581153735
2021 0.0517371069798889
2022 0.0898017672161967
2023 0.0674787825203871
2024 0.0123931377598376
2025 0.0879335935874463
2026 0.0315138152726872
2027 0.126526169858721
2028 0.0438770082259445
2029 0.160678457912411
2030 0.0404704112688439
2031 0.091470234392263
2032 0.136244969434849
2033 0.208036908505887
2034 0.0694201714216122
2035 0.079733169708281
2036 0.114278636754768
2037 0.0668943914724686
2038 0.0702807107321309
2039 0.0404817250118354
2040 0.172217373237407
2041 0.0991127389146842
2042 0.0956406987459351
2043 0.130564324454439
2044 0.112064304129381
2045 0.0820004185946528
2046 0.0641090881281964
2047 0.103979195819615
2048 0.146638809890491
2049 0.0328257584053108
2050 0.100062873681404
2051 0.130989429994897
2052 0.17154292219549
2053 0.0526276183085301
2054 0.0283960237245112
2055 0.0286068738662912
2056 0.0333981494854142
2057 0.137417668665596
2058 0.166398491625742
2059 0.102277533295905
2060 0.050551058885638
2061 0.10759491913597
2062 0.139445096308963
2063 0.120928843482882
2064 0.307822222179632
2065 0.446913913119915
2066 0.663477172233999
2067 3.38863977380021
2068 0.876563754020736
2069 0.382103524913149
2070 0.273170872032945
2071 0.158517856822105
2072 0.108301322993058
2073 0.0638645486707949
2074 0.0834132099999257
2075 0.0547106597466997
2076 0.185064142540598
2077 0.0521407372837891
2078 0.0678643146767971
2079 0.049686194684998
2080 0.207152752163385
2081 0.178429624749716
2082 0.170836989324837
2083 0.112095381804266
2084 0.0385250530630802
2085 0.0763207237259233
2086 0.117952564778828
2087 0.0484901374887354
2088 0.132771242700951
2089 0.138396519033615
2090 0.0172283520897402
2091 0.0320227559331407
2092 0.129174654233023
2093 0.111291794592188
2094 0.135501583063999
2095 0.0963845777092434
2096 0.091729162441674
2097 0.0803176492373408
2098 0.0604432162482363
2099 0.0880268089213243
2100 0.0793074404018624
2101 0.0977498364938944
2102 0.0529201133614668
2103 0.100792196802082
2104 0.0617340605413398
2105 0.0674051060869312
2106 0.0704035239519695
2107 0.0307728820393139
2108 0.209706763940621
2109 0.0554897335135993
2110 0.0628906871811158
2111 0.0634018670026578
2112 0.131777310847642
2113 0.0587722338331725
2114 0.0902911065422456
2115 0.0340184005648766
2116 0.147160581569158
2117 0.0529329755057668
2118 0.134370427203282
2119 0.197302215409671
2120 0.15329373548464
2121 0.0967648373254175
2122 0.0889197522332707
2123 0.0622122390482423
2124 0.172064979123237
2125 0.0471257698509534
2126 0.071507990965794
2127 0.132231357875046
2128 0.030834852850019
2129 0.0980519062540592
2130 0.122219919918491
2131 0.177046181828251
2132 0.0181673033942796
2133 0.171192662006731
2134 0.106619498030839
2135 0.0684713530551776
2136 0.0889033766339487
2137 0.0511934086401645
2138 0.0454807400582945
2139 0.0932129041186987
2140 0.0877010595580104
2141 0.0706077095056208
2142 0.16107007644657
2143 0.187769775478922
2144 0.178995431633392
2145 0.144215631932361
2146 0.265410618818725
2147 0.16791410681414
2148 0.17992369505753
2149 0.173337933861123
2150 0.2578809205444
2151 0.394770641455089
2152 0.705253026901195
2153 2.71720011229212
2154 1.23043624516773
2155 0.413274676880284
2156 0.251005436217861
2157 0.24868762569677
2158 0.122292948862278
2159 0.115911928966837
2160 0.0693387112944378
2161 0.0898825109895015
2162 0.130860846501585
2163 0.0218933847930075
2164 0.0938826725484762
2165 0.0894858552896925
2166 0.0486228227793259
2167 0.123365406766231
2168 0.0781667205729055
2169 0.0518195818512174
2170 0.038678957446737
2171 0.144102756147109
2172 0.0313671317840904
2173 0.0240689606796035
2174 0.149568759007421
2175 0.157527986557338
2176 0.119669845043257
2177 0.110899851487073
2178 0.168240258651445
2179 0.144306663887363
2180 0.0320490018986049
2181 0.135647443308526
2182 0.0858056788395583
2183 0.116503573861487
2184 0.153066909808385
2185 0.166473819829792
2186 0.0896703660038563
2187 0.12641215879745
2188 0.0898956911973585
2189 0.0967419746239622
2190 0.114308568598982
2191 0.196071261004306
2192 0.0879635579061472
2193 0.153311458147108
2194 0.153987036965877
2195 0.113685814672555
2196 0.114792106022319
2197 0.0661638343711538
2198 0.121009484721062
2199 0.166743581883675
2200 0.0497666595299899
2201 0.0430651481975568
2202 0.132067352753696
2203 0.141982448653325
2204 0.125959251502809
2205 0.03570839029522
2206 0.104300778084257
2207 0.093832924737069
2208 0.168458315533568
2209 0.0652115594244055
2210 0.097109012530381
2211 0.0835560397307841
2212 0.15394697753974
2213 0.140679727960741
2214 0.103022737428888
2215 0.0818687469560902
2216 0.0996924306288323
2217 0.0710953259329049
2218 0.0529902891130941
2219 0.115936640844691
2220 0.0284646533494775
2221 0.162525312954371
2222 0.152907056557653
2223 0.131337294218018
2224 0.0848438059617813
2225 0.287220025845337
2226 0.0166828302051634
2227 0.112539264306776
2228 0.138173688893555
2229 0.143908969373113
2230 0.155232826467779
2231 0.134197117999659
2232 0.103367490282666
2233 0.132404049585658
2234 0.184855189522484
2235 0.389190933463359
2236 0.364324997395851
2237 0.450195408837099
2238 0.687967558125736
2239 2.02614760993564
2240 1.77963202052395
2241 0.485937504644488
2242 0.363382617842432
2243 0.244569454233442
2244 0.028644741131674
2245 0.18423907754432
2246 0.00793342516023888
2247 0.222925501067311
2248 0.0731208858238045
2249 0.22223608405324
2250 0.118512219416497
2251 0.123313739220704
2252 0.0280869540873842
2253 0.0451114740477193
2254 0.106517132480472
2255 0.201503948241812
2256 0.130147594594989
2257 0.056317078483914
2258 0.0450750594617191
2259 0.120175324857561
2260 0.0344779000960453
2261 0.0758359845152095
2262 0.102312462310319
2263 0.0752201126524756
2264 0.0155483664412577
2265 0.0957033579990791
2266 0.0589995555323581
2267 0.0343540368647213
2268 0.15864439265715
2269 0.0919756849911324
2270 0.0725721956559442
2271 0.114921018270142
2272 0.12150161558564
2273 0.188718484388442
2274 0.148066570436238
2275 0.102480831603873
2276 0.0688166053016021
2277 0.172662539235495
2278 0.103102453737639
2279 0.0880142475455323
2280 0.114785818934037
2281 0.0909750261861047
2282 0.0921681210379455
2283 0.0619196456454898
2284 0.0977128414082457
2285 0.0748160529697699
2286 0.0899397099002482
2287 0.0714581400120091
2288 0.107458721567508
2289 0.0664624385205991
2290 0.0618165974470908
2291 0.114021583852841
2292 0.0253199976484673
2293 0.0500847872206818
2294 0.0777669828934002
2295 0.164127737167836
2296 0.155876243827821
2297 0.115270817904406
2298 0.0405422723236885
2299 0.0568345511679589
2300 0.0241321756344813
2301 0.022713040791095
2302 0.0456152634144112
2303 0.0503150793797896
2304 0.141082546754621
2305 0.101805903411013
2306 0.129733723084872
2307 0.0957651339825194
2308 0.153518766469542
2309 0.147065957860169
2310 0.180627551868098
2311 0.235988279935603
2312 0.174653619272374
2313 0.0347878864973684
2314 0.128000424089263
2315 0.141965745918438
2316 0.0516273943495228
2317 0.188939265739033
2318 0.0831102844558448
2319 0.28352620603082
2320 0.129730423094278
2321 0.116044974352565
2322 0.259551673404147
2323 0.490537639991014
2324 0.916373829725066
2325 1.69290194943454
2326 2.24036005090323
2327 0.493121162241113
2328 0.244367265833856
2329 0.371739505670871
2330 0.123354733126952
2331 0.298675828962006
2332 0.249140248762345
2333 0.0600111783086647
2334 0.130284740977514
2335 0.209068089228936
2336 0.0811500292945658
2337 0.0675443522776151
2338 0.0627813591419862
2339 0.0605343440281488
2340 0.035474831448158
2341 0.0903577768226723
2342 0.0916685957922398
2343 0.143388288773317
2344 0.187252845488277
2345 0.0920422264549979
2346 0.119817366929775
2347 0.124334936918309
2348 0.0310581650175397
2349 0.040581869239856
2350 0.0768187767253196
2351 0.0855931919538512
2352 0.195452479096449
2353 0.118034336793612
2354 0.111652214534997
2355 0.134820851069646
2356 0.10781744650779
2357 0.130634264331169
2358 0.149802161156131
2359 0.101457444832061
2360 0.218494771091244
2361 0.111449927455901
2362 0.205156424479618
2363 0.135588276080064
2364 0.0579099508647785
2365 0.0658257796926803
2366 0.13165852844213
2367 0.154704818783377
2368 0.166652376468141
2369 0.0953965536620456
2370 0.114538781770159
2371 0.175446686987201
2372 0.0421320940477004
2373 0.110243766610619
2374 0.104330906870234
2375 0.176604251531658
2376 0.0752643877409848
2377 0.119258259981723
2378 0.067728482839768
2379 0.0663414164642202
2380 0.0834329676606671
2381 0.0298806859827801
2382 0.029520451305708
2383 0.0628449322086664
2384 0.13969759025288
2385 0.0534038707056591
2386 0.0573529333576191
2387 0.16170489847558
2388 0.0456421540344632
2389 0.175534709579328
2390 0.172260612492475
2391 0.115230799128745
2392 0.0965660402456816
2393 0.10283510322644
2394 0.0789947480593993
2395 0.0984704369111111
2396 0.0576145682322848
2397 0.0272214891343122
2398 0.122146696588583
2399 0.0585014128298542
2400 0.0288861965372764
2401 0.106550634888132
2402 0.179424100842622
2403 0.219095109234656
2404 0.232368513595604
2405 0.315724169722258
2406 0.311833074835455
2407 0.0397216428399635
2408 0.295284233337336
2409 0.462074571604796
2410 0.515724699841513
2411 0.848776319229876
2412 2.05754059517987
2413 0.172402231588246
2414 0.34257061585303
2415 0.183431932533521
2416 0.126495786719326
2417 0.159290585703749
2418 0.293053874854653
2419 0.238140728120957
2420 0.196191770011842
2421 0.00699347817174414
2422 0.0786266220661081
2423 0.133844923790858
2424 0.135276245005985
2425 0.130286562509514
2426 0.0443778550618228
2427 0.0648055610319706
2428 0.0299021290740537
2429 0.117473646837704
2430 0.0836309553885336
2431 0.163022208695458
2432 0.0184271681453124
2433 0.12658249573873
2434 0.132938493253486
2435 0.0755351523498347
2436 0.0825306945507377
2437 0.0280561645163973
2438 0.136688862044492
2439 0.0495006808774226
2440 0.0606603291458474
2441 0.0729825549759398
2442 0.07185381299048
2443 0.11422757239563
2444 0.110070671046819
2445 0.0927750584404321
2446 0.0076226492782701
2447 0.152757757922613
2448 0.07413164444142
2449 0.114100552105014
2450 0.11529400005375
2451 0.163152014385067
2452 0.134634088274548
2453 0.108115274072863
2454 0.0244231372286344
2455 0.0536031399283927
2456 0.142105472749714
2457 0.00465850790637341
2458 0.18561212689651
2459 0.140213271194036
2460 0.0426365905313464
2461 0.107707247260224
2462 0.177987378769121
2463 0.0830365198222425
2464 0.0228188559067336
2465 0.0906934960808975
2466 0.077312205431149
2467 0.103150469705093
2468 0.147230459817117
2469 0.0132973641010931
2470 0.109427024307244
2471 0.0619649972413872
2472 0.189816914965841
2473 0.0285149258011578
2474 0.131971336416719
2475 0.0257883103115644
2476 0.110805220990117
2477 0.0592998780253682
2478 0.127947565022328
2479 0.0740928718797766
2480 0.119627362697785
2481 0.107019989612236
2482 0.112012527908319
2483 0.128489215613799
2484 0.150774441442136
2485 0.0723534325159983
2486 0.0834407095314726
2487 0.143476511203903
2488 0.0337588144745415
2489 0.031665214979987
2490 0.0211988644263513
2491 0.115532007428415
2492 0.0877731892917713
2493 0.136853362863408
2494 0.0341165212014315
2495 0.283440840066952
2496 0.233336088085058
2497 0.356179485796433
2498 2.37712731504614
2499 0.117610363881066
2500 0.10795796502264
2501 0.0962095371634641
2502 0.145345274005346
2503 0.259462162267383
2504 0.237224844507466
2505 0.0542570991276051
2506 0.27364313549505
2507 0.0375246000524994
2508 0.0536747153748229
2509 0.0978906038831805
2510 0.158283163947004
2511 0.074586861335333
2512 0.059738212467733
2513 0.155688467367078
2514 0.13718515768028
2515 0.115670169518477
2516 0.0191871152202285
2517 0.133477009153394
2518 0.154468769630554
2519 0.0820936724645787
2520 0.0860443685664276
2521 0.029861260009501
2522 0.059386193840135
2523 0.13829633280125
2524 0.0930140211768045
2525 0.0947340173674162
2526 0.114684914515091
2527 0.153653069062294
2528 0.154937818718668
2529 0.110607411004455
2530 0.0660763902468317
2531 0.0795224433612929
2532 0.0605940532478884
2533 0.0656644304642781
2534 0.0562888835537408
2535 0.120307806521914
2536 0.146262718377287
2537 0.0392028461573832
2538 0.166215407733184
2539 0.150496433548955
2540 0.141431036274858
2541 0.12002672489262
2542 0.196239522784925
2543 0.0615360409853351
2544 0.0773236157129369
2545 0.00823872521214907
2546 0.114863297564361
2547 0.157449809338646
2548 0.0783855090222449
2549 0.0306666515482068
2550 0.0589064488018701
2551 0.0530078450693608
2552 0.112429929653107
2553 0.163228422564991
2554 0.108757176846117
2555 0.253628173459929
2556 0.132413814026587
2557 0.181798541907967
2558 0.213375257053679
2559 0.113957909536312
2560 0.0369262921580157
2561 0.101677465169424
2562 0.0718380789572353
2563 0.138016611548561
2564 0.0522380616150492
2565 0.158663544991649
2566 0.113745564476814
2567 0.086714735838614
2568 0.0838002168230985
2569 0.0619934451606249
2570 0.0895166735665393
2571 0.0265576393721698
2572 0.144511109252781
2573 0.14889225271724
2574 0.119510316144366
2575 0.123008956397633
2576 0.0686153862219065
2577 0.10174406082692
2578 0.0626819476915094
2579 0.195957286671867
2580 0.102765848485569
2581 0.221375337895163
2582 0.137750672569691
2583 0.226825654423266
2584 2.55139769692848
2585 0.140100407668458
2586 0.24759797074728
2587 0.202585686777572
2588 0.0427482453219803
2589 0.130585382515858
2590 0.198686436733173
2591 0.200993994449021
2592 0.0727127729208849
2593 0.210798010657135
2594 0.12283031632221
2595 0.0598447444245327
2596 0.163874755447056
2597 0.0612888701866155
2598 0.101951814254433
2599 0.17750575496928
2600 0.0902037404280973
2601 0.047857930044261
2602 0.0231277439789035
2603 0.091857603587312
2604 0.067198387293254
2605 0.0586344197955447
2606 0.0596617907486364
2607 0.0734752913956316
2608 0.0661030104380556
2609 0.103522588305176
2610 0.114262704339256
2611 0.11626004163249
2612 0.0395733330376647
2613 0.0205284497408946
2614 0.0644610697244175
2615 0.149936809961233
2616 0.146268274865454
2617 0.0762339254010435
2618 0.124348806346807
2619 0.0456732960527156
2620 0.0828369463590759
2621 0.0930242126636469
2622 0.154355973724149
2623 0.167831785668727
2624 0.143776468060249
2625 0.156012115906114
2626 0.0202226293988999
2627 0.105655828654322
2628 0.17187180330365
2629 0.108841268818224
2630 0.103977017888955
2631 0.170068395333078
2632 0.0174919669285309
2633 0.122990727266558
2634 0.051301375693288
2635 0.0918574841345075
2636 0.0201634128458099
2637 0.0818852789622819
2638 0.0672618090630876
2639 0.0921000940983476
2640 0.074835813937777
2641 0.0383933798453886
2642 0.139212621363461
2643 0.123898654277524
2644 0.0789957664687471
2645 0.108116724677342
2646 0.0853570555663018
2647 0.0302977740542369
2648 0.133562129905466
2649 0.13901744992759
2650 0.154226496452599
2651 0.0229934090611015
2652 0.063891373570863
2653 0.109586745726362
2654 0.154258609494816
2655 0.129223588872028
2656 0.0795697576505502
2657 0.151715488943488
2658 0.145242955344741
2659 0.0764059117349374
2660 0.136520330139254
2661 0.240007127528457
2662 0.102537875458994
2663 0.0984465724817813
2664 0.160796554888417
2665 0.259293981683774
2666 0.118399130130193
2667 0.144547984269069
2668 0.220363476105846
2669 0.28925523948811
2670 2.23868442982817
2671 0.41125592236771
2672 0.310231581320114
2673 0.21710052246748
2674 0.133427410851095
2675 0.11937142878742
2676 0.110124616987823
2677 0.167682671433543
2678 0.0409884074163862
2679 0.0687347618224375
2680 0.114846725795089
2681 0.0850491462470115
2682 0.106530483513526
2683 0.100512340500749
2684 0.0663957062691057
2685 0.0645828930016449
2686 0.0926414459824533
2687 0.12190963651278
2688 0.0843660700462668
2689 0.0579535872206696
2690 0.0600800314171876
2691 0.0642065831390495
2692 0.0978108183582259
2693 0.0522392969857089
2694 0.0745199710560501
2695 0.084211775283235
2696 0.0842927417621274
2697 0.0219435104681579
2698 0.0352926990145954
2699 0.164675796429933
2700 0.0275288437289674
2701 0.0575078739732923
2702 0.0518308573006302
2703 0.0582751118471571
2704 0.130847616272276
2705 0.135809322263769
2706 0.0528124897384493
2707 0.0573422668799728
2708 0.0938810852715956
2709 0.0711568691014318
2710 0.0871355203880379
2711 0.160043505886258
2712 0.0250759722982824
2713 0.0276011001096439
2714 0.0929193908786358
2715 0.0850954730850785
2716 0.0359176289521944
2717 0.0955070789748769
2718 0.186024641191658
2719 0.085815787003563
2720 0.113746474594235
2721 0.0669156130773907
2722 0.0181576804304276
2723 0.100520111519315
2724 0.0331993065374294
2725 0.129098361905472
2726 0.0981457525636714
2727 0.0987902141604583
2728 0.0594950661997679
2729 0.10065092184757
2730 0.129493427020985
2731 0.0474067745362114
2732 0.1773706934351
2733 0.202777508558628
2734 0.19534279972155
2735 0.234868694573307
2736 0.101192004927758
2737 0.131521145596968
2738 0.0341025119399733
2739 0.109868952173878
2740 0.114794071258594
2741 0.138750144148048
2742 0.248820881407046
2743 0.204960286060421
2744 0.0203995789066737
2745 0.185314162821678
2746 0.118358164770284
2747 0.1506361260278
2748 0.132003276577598
2749 0.12260687598207
2750 0.0373303202348965
2751 0.10761963423481
2752 0.0368410650394516
2753 0.181299479175361
2754 0.309628875986847
2755 0.622254158900926
2756 3.0490568295592
2757 1.08754842614728
2758 0.619555458424076
2759 0.335626716182611
2760 0.380575219695921
2761 0.259140296965486
2762 0.157175233433573
2763 0.0821980668406796
2764 0.0541447866747064
2765 0.121134503381066
2766 0.147199259083183
2767 0.124265732866384
2768 0.0585519784854073
2769 0.107397612236759
2770 0.168054133485864
2771 0.0829549488692294
2772 0.12047261556526
2773 0.0942599559055596
2774 0.091148874615288
2775 0.0358801776605253
2776 0.0535630738602073
2777 0.062961865564385
2778 0.0406876353635257
2779 0.0921531073852492
2780 0.0690318447631859
2781 0.0995599377161839
2782 0.152752366071237
2783 0.0551553018347488
2784 0.108865009036273
2785 0.0847298901451389
2786 0.124256261761721
2787 0.148204650543196
2788 0.130206927382711
2789 0.0889121703415578
2790 0.0956644461833645
2791 0.0979301792812301
2792 0.0634036269967484
2793 0.0991432729231674
2794 0.108746250358084
2795 0.232135877088464
2796 0.120951064099752
2797 0.158827417886544
2798 0.0414057040079904
2799 0.0238682508502228
2800 0.147811905155655
2801 0.0860314814324757
2802 0.0694724838069835
2803 0.0362346777123376
2804 0.0227718760990967
2805 0.0329383805765266
2806 0.259289895969131
2807 0.0941410048109534
2808 0.14645576914832
2809 0.134313302660525
2810 0.126560251688665
2811 0.0102496261085926
2812 0.0726977218392751
2813 0.0771000358146473
2814 0.0791169559200173
2815 0.0930954465429096
2816 0.0518089430362552
2817 0.0922558161498637
2818 0.155134131163762
2819 0.101681228795146
2820 0.113313095836197
2821 0.0623051633105963
2822 0.0705035691704013
2823 0.0587846992111645
2824 0.0843391109150371
2825 0.0364420516379397
2826 0.0645177495574842
2827 0.028892324369066
2828 0.0721256137119893
2829 0.0883266189908834
2830 0.166813044588415
2831 0.0685691431134274
2832 0.128218195069292
2833 0.137224014382368
2834 0.13614541922012
2835 0.0385490816607361
2836 0.302596158634409
2837 0.1490041815795
2838 0.0868620039068283
2839 0.259733874230051
2840 0.346504070511778
2841 0.658363642844293
2842 2.33571714157401
2843 1.67676292774101
2844 0.668817773853314
2845 0.27466125770679
2846 0.27675038696214
2847 0.209174227771293
2848 0.0676150840457263
2849 0.0841580014815838
2850 0.377092042643345
2851 0.216716487084217
2852 0.147702184133859
2853 0.0635860392694677
2854 0.153903048889904
2855 0.201761799074391
2856 0.194039347267281
2857 0.156379147112408
2858 0.042067247073175
2859 0.0842184796356905
2860 0.179042333025521
2861 0.0172028176776099
2862 0.0833192503096825
2863 0.0552287308048607
2864 0.136442068488094
2865 0.093491747682537
2866 0.0227201845317758
2867 0.0790333207024722
2868 0.0216744735067907
2869 0.123762263026377
2870 0.0737445599896066
2871 0.114214939937136
2872 0.142017770769824
2873 0.0502461653660314
2874 0.144925987177862
2875 0.00727136278994416
2876 0.101598061054284
2877 0.0210809525042053
2878 0.131756106245093
2879 0.0443143260483938
2880 0.0858907407340799
2881 0.0633439287948649
2882 0.0477189627178616
2883 0.113904577368339
2884 0.0797614693692398
2885 0.053772382532097
2886 0.0987968472572567
2887 0.0591493004976375
2888 0.123766101076821
2889 0.165237425232127
2890 0.129962631229294
2891 0.173747574020301
2892 0.168887281563071
2893 0.193648690073402
2894 0.0843696999570964
2895 0.148783783227218
2896 0.157121260289139
2897 0.142236524568307
2898 0.0540520623226693
2899 0.113705923813194
2900 0.168030142461142
2901 0.039889897537456
2902 0.0402985471608645
2903 0.169774825407719
2904 0.066681077429987
2905 0.208702617169597
2906 0.0718457335180674
2907 0.0906182157230547
2908 0.172971754207818
2909 0.218536283140585
2910 0.121387305611194
2911 0.081180919571791
2912 0.0668745903820179
2913 0.125998850947687
2914 0.0602610646071342
2915 0.182243823951377
2916 0.113041417264576
2917 0.0953015590460939
2918 0.0743713205505364
2919 0.050784908726127
2920 0.131513166277204
2921 0.111405787285464
2922 0.0886907556222329
2923 0.0318530958787288
2924 0.137797157819749
2925 0.242504751509417
2926 0.342090811346021
2927 0.470871868427613
2928 1.7604010545248
2929 2.0930647563341
2930 0.779220664183587
2931 0.469938706739505
2932 0.243278114306205
2933 0.0136732926714531
2934 0.19032853316308
2935 0.0805775553003971
2936 0.0483688326840885
2937 0.115186117184968
2938 0.190861360880328
2939 0.161395004955804
2940 0.189053912422822
2941 0.115871370184455
2942 0.173733573270249
2943 0.10684477153535
2944 0.141514232287574
2945 0.00812327781742787
2946 0.27155824319465
2947 0.133470656873529
2948 0.157150565068138
2949 0.118478747479984
2950 0.176960688748386
2951 0.0652914201008055
2952 0.118351898515277
2953 0.0481014156665296
2954 0.135623989981614
2955 0.0547794246522835
2956 0.0623351406837513
2957 0.0247372745072929
2958 0.0430882386080458
2959 0.072532417637568
2960 0.111335640272764
2961 0.125880768209131
2962 0.147237451703115
2963 0.0433639781265429
2964 0.0791224715827043
2965 0.0807710588259379
2966 0.0190254474532851
2967 0.0546311777569345
2968 0.0947433612515852
2969 0.114735554687516
2970 0.0950508469423724
2971 0.223968475936008
2972 0.0791279457370821
2973 0.181548575612482
2974 0.0879695173408821
2975 0.238026892523011
2976 0.0972163983078809
2977 0.0990330763142614
2978 0.236664395368276
2979 0.0799166680789502
2980 0.0376305282042859
2981 0.0436982282303872
2982 0.0576514881705637
2983 0.116645429736337
2984 0.12099647676867
2985 0.0447279033634438
2986 0.101207427074827
2987 0.145591425146715
2988 0.12867193912629
2989 0.0242639378567385
2990 0.0378843013563802
2991 0.152649436058928
2992 0.137514557951722
2993 0.139549983381796
2994 0.201184359742834
2995 0.0899494328193502
2996 0.241882130980078
2997 0.0905727465074766
2998 0.0238423281005418
2999 0.0693703401889969
3000 0.10883369032505
3001 0.0667189826347843
3002 0.260462818363964
3003 0.160426819320027
3004 0.134267137514749
3005 0.184635790057255
3006 0.203725806010629
3007 0.0922758612535657
3008 0.0911246117831514
3009 0.18365805534635
3010 0.0298309673336779
3011 0.184379753954718
3012 0.275411283274719
3013 0.465571130178691
3014 1.55367829427256
3015 2.94114759038364
3016 0.789969353212382
3017 0.401691677624665
3018 0.34695873894269
3019 0.0927123562173812
3020 0.121304223234487
3021 0.108505568519142
3022 0.191085503147573
3023 0.157907131493809
3024 0.0619956592638787
3025 0.198371929815477
3026 0.173056355807896
3027 0.136772923989749
3028 0.193584193157005
3029 0.145829274131505
3030 0.13984328202973
3031 0.0320805612419334
3032 0.0802558479487832
3033 0.0902652568527682
3034 0.253207159109037
3035 0.114109338886591
3036 0.0785012504145501
3037 0.0523538121625809
3038 0.0178282115932317
3039 0.00969069774980086
3040 0.0708987558311874
3041 0.0148461617609806
3042 0.0822862799135309
3043 0.0439733641323682
3044 0.157735913900347
3045 0.150412168052207
3046 0.162762816140282
3047 0.0491189199943783
3048 0.175223301032809
3049 0.139844346464389
3050 0.154992418105678
3051 0.0468577358747287
3052 0.048979812231644
3053 0.0894757566785874
3054 0.0416406425100455
3055 0.226842920764534
3056 0.0651109399426105
3057 0.134458130354957
3058 0.0912041541625365
3059 0.173056638563759
3060 0.0924607920874291
3061 0.172116931890295
3062 0.10185932783563
3063 0.0619898224298261
3064 0.0585977749659215
3065 0.0339972121825652
3066 0.125199838656132
3067 0.139915787891356
3068 0.0967320256919462
3069 0.0168884252203695
3070 0.0787587826825985
3071 0.107893352475559
3072 0.0494764801065351
3073 0.1400356478542
3074 0.12416652481841
3075 0.0691468082562565
3076 0.206149414702976
3077 0.138419546893306
3078 0.111640450668953
3079 0.0201164651311355
3080 0.100400814113567
3081 0.0435499468584622
3082 0.065493998165198
3083 0.0580374327852464
3084 0.138469949002029
3085 0.0339358154789859
3086 0.0997480693423748
3087 0.0515769159919217
3088 0.0696989860799108
3089 0.0617632171996585
3090 0.0293144048253752
3091 0.0928807716557347
3092 0.0437721686800722
3093 0.080153991054679
3094 0.140133562904513
3095 0.0609363115579428
3096 0.0396222218259479
3097 0.158575939292779
3098 0.252133247230528
3099 0.254499125761335
3100 0.829410378581556
3101 2.72831698253829
3102 0.597872649878784
3103 0.08506322709229
3104 0.27876826388457
3105 0.107103731703136
3106 0.0565875171811951
3107 0.117349426897455
3108 0.110054838026571
3109 0.119916536872868
3110 0.0718553008371507
3111 0.108571873089501
3112 0.126956962209171
3113 0.0858502268650852
3114 0.0758724279335141
3115 0.0743282585749364
3116 0.170757258526161
3117 0.106902638787462
3118 0.042236118806932
3119 0.214441393244322
3120 0.0655665165098091
3121 0.0470016047881305
3122 0.0594260693925624
3123 0.0889432947547332
3124 0.105180937068043
3125 0.141712723844894
3126 0.119009645219429
3127 0.0687728193833206
3128 0.108984917638555
3129 0.0475649535853277
3130 0.0344359216291633
3131 0.0895468877498806
3132 0.0985068621636649
3133 0.112685609679735
3134 0.0593639757467748
3135 0.0985918502900267
3136 0.137906755807441
3137 0.0573694364228646
3138 0.165378925090543
3139 0.0692134232509869
3140 0.0594022094551663
3141 0.0684465638578184
3142 0.0719332333050078
3143 0.221459085581458
3144 0.111102381858308
3145 0.113221396799828
3146 0.0768255338809587
3147 0.108512997302265
3148 0.063892836081866
3149 0.0297101194147978
3150 0.158367943714202
3151 0.0844049902436891
3152 0.156209803555391
3153 0.0689327293061648
3154 0.0562462275482261
3155 0.103805230608164
3156 0.0993465564627112
3157 0.0513478051590371
3158 0.0668146184168546
3159 0.162796275590281
3160 0.135283743513355
3161 0.0210111110600793
3162 0.0393042822061503
3163 0.150179831409887
3164 0.112545866891674
3165 0.0576850374825614
3166 0.0640078787838976
3167 0.0561971856666258
3168 0.158824526569209
3169 0.0659168099004608
3170 0.0618170076604743
3171 0.163439474502588
3172 0.0901040071653039
3173 0.0714871530304118
3174 0.204364158876167
3175 0.139603834052741
3176 0.185847725794678
3177 0.175620640337403
3178 0.131821874647373
3179 0.0565388336496459
3180 0.160718011287545
3181 0.118584768276691
3182 0.062091572500874
3183 0.0970507959345812
3184 0.21731260995438
3185 0.14847541565571
3186 0.62195894797378
3187 3.54235072399009
3188 0.487012934929598
3189 0.125902972135185
3190 0.376649451206982
3191 0.129980837679024
3192 0.0811232217083077
3193 0.136822989873934
3194 0.131387978471877
3195 0.0742011946298369
3196 0.0769577678464064
3197 0.0853606079529733
3198 0.0748623485520445
3199 0.172380500343241
3200 0.241091960088712
3201 0.0428573431976195
3202 0.130462181197714
3203 0.0985052219528302
3204 0.182208070863297
3205 0.232594016415884
3206 0.131677633636909
3207 0.104573702726061
3208 0.0862512558736155
3209 0.159637672963089
3210 0.165792503979907
3211 0.135395581083316
3212 0.027636622117528
3213 0.142829252307112
3214 0.0726296720983315
3215 0.0996559605006298
3216 0.0585480359425659
3217 0.123714836152577
3218 0.120610787360301
3219 0.187975286621679
3220 0.0571419575391886
3221 0.0293067268860254
3222 0.0830774616963161
3223 0.162492891299338
3224 0.126674149124277
3225 0.0260277331231272
3226 0.11845042937455
3227 0.224270379481217
3228 0.153447406573246
3229 0.0259813560645519
3230 0.0941795232648755
3231 0.0760156160649529
3232 0.0398982048128052
3233 0.123160275719704
3234 0.0698977112212812
3235 0.120329005993801
3236 0.0718195344114036
3237 0.0627670012439704
3238 0.0203142692281781
3239 0.148845484516269
3240 0.0709270101905316
3241 0.0428848724388668
3242 0.0449271477808897
3243 0.102789242630811
3244 0.0941265675585795
3245 0.10734959350814
3246 0.0352204981822831
3247 0.0579264355441313
3248 0.0977476332358817
3249 0.0456040869880293
3250 0.0372826931863543
3251 0.0729784038974099
3252 0.0568449277516267
3253 0.0580355700288015
3254 0.058830782067906
3255 0.0786845525348981
3256 0.0409477011259311
3257 0.142967421060837
3258 0.0472272005781183
3259 0.105522672886618
3260 0.108950267149065
3261 0.0933686723179101
3262 0.048655997264509
3263 0.0582304432330309
3264 0.0948718144305655
3265 0.0320772594567514
3266 0.0875214297733787
3267 0.0636842011147409
3268 0.103304065685207
3269 0.0393855444162286
3270 0.258658116834108
3271 0.0920558224416002
3272 0.465462285552064
3273 3.56704112071529
3274 0.480385744776837
3275 0.17234538390078
3276 0.280259110448133
3277 0.0703438439603002
3278 0.0494110439715739
3279 0.0944175827616742
3280 0.103351436035915
3281 0.0378208711768011
3282 0.0676260604199685
3283 0.142894570935542
3284 0.104609859858029
3285 0.193458531420848
3286 0.229189237709808
3287 0.0182928241991562
3288 0.114601546654613
3289 0.0670755843622255
3290 0.0524013057092727
3291 0.167367097550603
3292 0.101819413245265
3293 0.205108133863443
3294 0.0885787206912102
3295 0.165008547741803
3296 0.126723080100524
3297 0.187338131038454
3298 0.017265932568845
3299 0.0797785462534416
3300 0.120581619255887
3301 0.0361826489725052
3302 0.0222907340307011
3303 0.0372411574983282
3304 0.0316623844387575
3305 0.104297853066242
3306 0.093413924898769
3307 0.140011836838128
3308 0.0969684704781331
3309 0.121372674824992
3310 0.123330518293359
3311 0.0563519553810013
3312 0.176855950142684
3313 0.185832698728603
3314 0.144113868548262
3315 0.062802861428138
3316 0.12213363715031
3317 0.217500225355401
3318 0.0809740820887682
3319 0.0683663355989819
3320 0.0524002376634001
3321 0.0836344714798564
3322 0.058139654213439
3323 0.0795537572491493
3324 0.0998002381285766
3325 0.118345661389831
3326 0.0927869453543393
3327 0.0380266047644621
3328 0.104879705249761
3329 0.064596270108452
3330 0.0488725155796069
3331 0.00881418646323752
3332 0.104547176717988
3333 0.10553562129152
3334 0.0814827315521337
3335 0.072791564094922
3336 0.0199745950706854
3337 0.0980240903470175
3338 0.087147081602548
3339 0.0363075444776305
3340 0.0698244555175147
3341 0.0965765521872751
3342 0.0256027575167595
3343 0.0329122537866929
3344 0.089588088707098
3345 0.117177204390049
3346 0.0773859356914169
3347 0.0939786873316126
3348 0.181141641657731
3349 0.0230881813990276
3350 0.025976764465566
3351 0.0594311621849119
3352 0.0484044177656962
3353 0.0802856080151025
3354 0.107230092481041
3355 0.157717381014157
3356 0.071187957077556
3357 0.429099118765838
3358 0.809871704158663
3359 3.4807174326283
3360 1.15038717554162
3361 0.47275138144682
3362 0.306324123594675
3363 0.359804359095003
3364 0.147134177628291
3365 0.120772496988603
3366 0.163745261764243
3367 0.0687573563057027
3368 0.0984635914980068
3369 0.0342451156748991
3370 0.225126557470914
3371 0.131282271796911
3372 0.122581765982573
3373 0.0884463296500662
3374 0.0537398503013693
3375 0.096783076811896
3376 0.1312987170773
3377 0.0788560367011434
3378 0.0739331923942335
3379 0.116085264215139
3380 0.141660237961185
3381 0.0307674213384089
3382 0.0946615914729721
3383 0.0945056677637655
3384 0.000915460321121407
3385 0.0114905202806511
3386 0.017874300003978
3387 0.0639186276877731
3388 0.118132749131594
3389 0.115389505243212
3390 0.0859936859733764
3391 0.140217037335266
3392 0.141487847208951
3393 0.081762196569663
3394 0.0600789649817747
3395 0.0549267714416115
3396 0.0502058786318394
3397 0.036725724448423
3398 0.121711677920476
3399 0.0692255963193025
3400 0.131376427292078
3401 0.0670091350705552
3402 0.0411716336302094
3403 0.0944493895635922
3404 0.0970053773294071
3405 0.124676525027286
3406 0.0421819330504314
3407 0.124092781422152
3408 0.0471449946719839
3409 0.103005736214829
3410 0.0485289438653951
3411 0.083533366535723
3412 0.0650932319091755
3413 0.0484795880529756
3414 0.0165363014895737
3415 0.0825774425110778
3416 0.0204511186953235
3417 0.0693117076049506
3418 0.0397507475947116
3419 0.0825536778044184
3420 0.0707100135115196
3421 0.0661510593745262
3422 0.0514259846417383
3423 0.0273929212180488
3424 0.0593321039330555
3425 0.0568981656158357
3426 0.0358757360681799
3427 0.0359084113017515
3428 0.0562019537014477
3429 0.057166590540616
3430 0.0522699648030225
3431 0.0496099174171248
3432 0.0675876581458634
3433 0.0801309695508077
3434 0.0523851251630662
3435 0.0410852455465062
3436 0.0710399094011332
3437 0.157116745120496
3438 0.064597926091703
3439 0.220889362659886
3440 0.181885480067239
3441 0.229158757192075
3442 0.197391665745346
3443 0.4849683182132
3444 0.803813192891748
3445 3.38782669489353
3446 1.76245836719015
3447 0.748978675198437
3448 0.447767841362597
3449 0.379568158623835
3450 0.187167052845255
3451 0.141037607039154
3452 0.0985918307136878
3453 0.0767522219671909
3454 0.152275441706858
3455 0.206352938939783
3456 0.079959634919684
3457 0.104991394274119
3458 0.0740494499771319
3459 0.0776275858680482
3460 0.122211427651455
3461 0.137308716233569
3462 0.0394694093764611
3463 0.0677728592406555
3464 0.112498971990703
3465 0.0690616484114955
3466 0.0302339829436853
3467 0.0626631919281965
3468 0.0806960906897473
3469 0.0960868439485316
3470 0.0251221451326771
3471 0.0572305163899923
3472 0.0585487396721449
3473 0.0595682083212766
3474 0.0626797324933909
3475 0.124593622539611
3476 0.0827637932283212
3477 0.0749661147732122
3478 0.0825641435572944
3479 0.0508093956849707
3480 0.0743401187784108
3481 0.0372912956014598
3482 0.029948754497877
3483 0.0400845382551195
3484 0.119217295774512
3485 0.0974936602963819
3486 0.0803533432417182
3487 0.137837015183801
3488 0.0769260530805065
3489 0.0563556757221004
3490 0.0666652733826553
3491 0.0930707289183019
3492 0.114454704635257
3493 0.053175405798115
3494 0.0724304949015037
3495 0.119675055571691
3496 0.0906205096573788
3497 0.0425077184420933
3498 0.0562827217290183
3499 0.0547407448952406
3500 0.0157257447601995
3501 0.0807030720960804
3502 0.0130167592200265
3503 0.0357487405348209
3504 0.0772699088665049
3505 0.00786274263032081
3506 0.0474889683145914
3507 0.0782583550133419
3508 0.0764961043569724
3509 0.0189854486099764
3510 0.0575598023402563
3511 0.0306711996377591
3512 0.0744720403685564
3513 0.0674837152021494
3514 0.124999664174285
3515 0.0775375279039897
3516 0.117077477585973
3517 0.0884270477769303
3518 0.0970643434630927
3519 0.112779021164844
3520 0.0858076057253079
3521 0.0607720318183164
3522 0.0826629108217741
3523 0.179934422112965
3524 0.148497180399472
3525 0.288302004612019
3526 0.21167202179698
3527 0.240964023437109
3528 0.225141061072081
3529 0.713605152244577
3530 0.907036522766879
3531 3.14678395397908
3532 2.81176237097239
3533 0.973305101245758
3534 0.525268151526305
3535 0.371489823617786
3536 0.221927017793934
3537 0.134399612172263
3538 0.244310829589183
3539 0.1602382480786
3540 0.175515275511416
3541 0.148386560222138
3542 0.122661384693107
3543 0.209047267624548
3544 0.147211390823126
3545 0.151311672631894
3546 0.0788046090210124
3547 0.137269100949178
3548 0.0979394690707461
3549 0.121112159668041
3550 0.0248099774494405
3551 0.114016428894979
3552 0.191728941564503
3553 0.0709882522944494
3554 0.0415447983858286
3555 0.064023446588974
3556 0.107132915237933
3557 0.0874294220238899
3558 0.115114307445355
3559 0.0618610343340759
3560 0.077998254371461
3561 0.0682338990492135
3562 0.104770640613689
3563 0.0449529432143588
3564 0.0735009350217524
3565 0.0428869256113687
3566 0.162099893533913
3567 0.0694419868275033
3568 0.0819132092877834
3569 0.0759827456868428
3570 0.156019425593206
3571 0.225575083795795
3572 0.134553373569858
3573 0.102463538770971
3574 0.0960920378655296
3575 0.155911430173563
3576 0.102512243224359
3577 0.115969608030919
3578 0.0850390892011456
3579 0.135156647877224
3580 0.0271289286481531
3581 0.051525641018122
3582 0.115632469968606
3583 0.0263370944293541
3584 0.031384700323915
3585 0.00462849042828077
3586 0.0872028325792576
3587 0.0663363235704867
3588 0.11166686496422
3589 0.154375307417232
3590 0.138086030578494
3591 0.0173416877050327
3592 0.0830377420997599
3593 0.0880888191533304
3594 0.0375623977692539
3595 0.071637736328794
3596 0.0123423441945782
3597 0.0625205148663635
3598 0.0170185969881354
3599 0.143048514779535
3600 0.121753058199425
3601 0.0715955333195961
3602 0.136240034069094
3603 0.134464176849457
3604 0.118608040820794
3605 0.17408440254536
3606 0.0470182553002911
3607 0.126170667308846
3608 0.183849604007523
3609 0.247004060057894
3610 0.277244753436589
3611 0.266451895205617
3612 0.222966304204568
3613 0.214430236631973
3614 0.306172544461108
3615 0.625285208455702
3616 0.721027724527571
3617 1.91022543917326
3618 2.92933714841088
3619 0.67379158704454
3620 0.417492411067897
3621 0.235415594183645
3622 0.0922951624309699
3623 0.164516796258513
3624 0.187174626180068
3625 0.0761413040117303
3626 0.190614379769251
3627 0.130578991599334
3628 0.0588409128283139
3629 0.0970287207067655
3630 0.0422224254720151
3631 0.125280173542526
3632 0.194105060219363
3633 0.0493074073557089
3634 0.107981117798988
3635 0.0616113111371888
3636 0.0886685501789867
3637 0.0751367431070426
3638 0.0264581767493025
3639 0.0459711406510635
3640 0.0244270190888728
3641 0.0569868381102135
3642 0.0406781296866595
3643 0.0452123046376776
3644 0.0716975433789392
3645 0.0864674740726228
3646 0.0567821585007475
3647 0.0141326916766305
3648 0.0476534500021166
3649 0.0187110493007881
3650 0.0162279015664907
3651 0.125196619354877
3652 0.0211609728717974
3653 0.0491091362466298
3654 0.0987242860919475
3655 0.0441624594096089
3656 0.13447599071942
3657 0.115367530291969
3658 0.123055710566559
3659 0.111274399956358
3660 0.10073015640777
3661 0.141914545647834
3662 0.212440297452304
3663 0.159541705834691
3664 0.209134969049878
3665 0.236194099054335
3666 0.0804050237325409
3667 0.0495407825359905
3668 0.0970969595829654
3669 0.181559579694035
3670 0.0838771196723055
3671 0.0688718634179819
3672 0.0221882398478879
3673 0.058171721005783
3674 0.0639511380471063
3675 0.0573177573652601
3676 0.0199613071035923
3677 0.00745521653154992
3678 0.0722319042858777
3679 0.0636977602947081
3680 0.0921863901457599
3681 0.169468088048017
3682 0.1723447881854
3683 0.077925314727848
3684 0.0576685019022303
3685 0.101867689201821
3686 0.0857651461264007
3687 0.180935340831996
3688 0.0910784403185081
3689 0.128662221170305
3690 0.0611891052431462
3691 0.0373026622717593
3692 0.0693238327241175
3693 0.155990140110879
3694 0.13987359213977
3695 0.145203143611474
3696 0.144959359818747
3697 0.21729926196771
3698 0.149040672860867
3699 0.111934542731582
3700 0.265145758681095
3701 0.502563980949686
3702 0.508861532504807
3703 1.21244411863864
3704 3.51847451553274
3705 0.670430590304722
3706 0.304819766535825
3707 0.23671317446859
3708 0.0426266150369947
3709 0.110599683958861
3710 0.139496853421716
3711 0.161723268224825
3712 0.232921057881071
3713 0.0709401636082233
3714 0.0899022920146695
3715 0.0142707536288652
3716 0.04826194066768
3717 0.0260950547168592
3718 0.137755641889293
3719 0.0777388105383328
3720 0.119238737560514
3721 0.123065114185384
3722 0.0510059031431717
3723 0.127093232074254
3724 0.0793820938220713
3725 0.122719173951253
3726 0.034546998564065
3727 0.0412264808813495
3728 0.048373930589241
3729 0.0367599422073371
3730 0.0398149259365938
3731 0.0326386707341809
3732 0.0642451624533387
3733 0.071199886470748
3734 0.017485580274964
3735 0.126132456330113
3736 0.0245433718522838
3737 0.0420518174877325
3738 0.046199310913508
3739 0.0316907077759182
3740 0.0172517240260635
3741 0.0452966483430503
3742 0.155768418435567
3743 0.0912342135867831
3744 0.315413506662743
3745 0.135572625594304
3746 0.0811543158628455
3747 0.156515113050277
3748 0.206828016313092
3749 0.182461533286475
3750 0.195353388426594
3751 0.224109582570252
3752 0.0774279575732005
3753 0.0538269630214902
3754 0.0590782099662989
3755 0.0769454142700064
3756 0.0433521287651352
3757 0.0240454913038105
3758 0.0986286858697711
3759 0.0864337750232581
3760 0.108646535930351
3761 0.0783066799932566
3762 0.0744078546491815
3763 0.0685848624408494
3764 0.0793810662972237
3765 0.0371344330320014
3766 0.0384815666897102
3767 0.0351998872426211
3768 0.0402831760338062
3769 0.0594649191575937
3770 0.0619543348407616
3771 0.121888872465131
3772 0.106228534334563
3773 0.0626802059274277
3774 0.0822743046668875
3775 0.149970615624481
3776 0.0832045429726262
3777 0.0457680149839363
3778 0.0336819892165435
3779 0.146049717256403
3780 0.0761055389192021
3781 0.135425258755095
3782 0.0817255356095584
3783 0.0313036633399832
3784 0.0983237687498734
3785 0.101351824963258
3786 0.131398152298938
3787 0.354018317199747
3788 0.234012440231987
3789 0.487452577600761
3790 3.85922016454623
3791 0.435856561754467
3792 0.068644846720482
3793 0.20173842553175
3794 0.0694947726063723
3795 0.064362645979248
3796 0.153724321875843
3797 0.0564647814216625
3798 0.125886327368156
3799 0.0214586549464192
3800 0.0913226473682416
3801 0.0257932962121318
3802 0.0524518058679798
3803 0.0562829466021706
3804 0.0248719199162098
3805 0.0236851706875315
3806 0.0536520892590059
3807 0.12387721866352
3808 0.0629569483574315
3809 0.0441084322452927
3810 0.0247390427110775
3811 0.0546067738117119
3812 0.031180986224816
3813 0.0565980168449806
3814 0.0550906674311541
3815 0.025166977369036
3816 0.0259989503077363
3817 0.0604192960736936
3818 0.0725269490870849
3819 0.0891533843100317
3820 0.050422816806192
3821 0.115389323146409
3822 0.0378207526398787
3823 0.0979200068215905
3824 0.127225701572865
3825 0.0420550942707063
3826 0.0343990363550335
3827 0.025800171669016
3828 0.0787663238128977
3829 0.13993989249645
3830 0.178625961973844
3831 0.116990506358003
3832 0.096521873667541
3833 0.0312360061133894
3834 0.139552866792305
3835 0.12667298930077
3836 0.254107508196409
3837 0.093775659430592
3838 0.064923391026989
3839 0.029754439181866
3840 0.00707742009304181
3841 0.0703971344603494
3842 0.0569837417864167
3843 0.00734213913107462
3844 0.0432210441118405
3845 0.0954396804333242
3846 0.0952997101075061
3847 0.101126924122536
3848 0.065397767384348
3849 0.0435351909679313
3850 0.150339794495914
3851 0.0962905169110765
3852 0.0710058848362204
3853 0.0301149158726915
3854 0.10164497243222
3855 0.11833362953136
3856 0.0823632533583682
3857 0.124867329517668
3858 0.0412334983893701
3859 0.130144290493635
3860 0.10457257770973
3861 0.0770265902791544
3862 0.12640032266317
3863 0.0421595787728491
3864 0.0816099846741586
3865 0.185887884192005
3866 0.0699774650854438
3867 0.0633730488768586
3868 0.109024633157825
3869 0.126467550163239
3870 0.191262893610707
3871 0.125213426974521
3872 0.0168497947898346
3873 0.186568769430116
3874 0.0984923497043459
3875 0.467217869561003
3876 5.01139188938564
3877 0.341510486841411
3878 0.171361948316265
3879 0.242881190316638
3880 0.171794238139482
3881 0.0863890705801117
3882 0.0604556688027822
3883 0.108268533814683
3884 0.171360288618982
3885 0.0527979704080479
3886 0.0885202980633408
3887 0.142958070939697
3888 0.0634286712657806
3889 0.137031446306017
3890 0.0952643264270478
3891 0.0519966797333845
3892 0.098583400616378
3893 0.0631490441877191
3894 0.0514690551704077
3895 0.0624841003063901
3896 0.0606439658246951
3897 0.0224262959383346
3898 0.0582676908222215
3899 0.119602485866252
3900 0.019112444289358
3901 0.0853426873500775
3902 0.084355031477025
3903 0.0370804548715405
3904 0.0712228199209849
3905 0.0785491970983595
3906 0.0864653841777638
3907 0.0501798614670996
3908 0.0408356389778426
3909 0.130662291388669
3910 0.0120797385547128
3911 0.092490107808868
3912 0.067186664092892
3913 0.0953935877279141
3914 0.0501515392686267
3915 0.08702975945814
3916 0.17741706138094
3917 0.0623422061457413
3918 0.0620358982175582
3919 0.106839506989241
3920 0.140548042009887
3921 0.0324170099999609
3922 0.177305386886717
3923 0.0696482457762079
3924 0.110591583445756
3925 0.0498126092394312
3926 0.0149431383922253
3927 0.119378036269355
3928 0.0241764781149821
3929 0.0893492342074144
3930 0.0681197193604435
3931 0.0451259956977238
3932 0.0607999661572957
3933 0.0889243737587559
3934 0.102172368591292
3935 0.0934353665838442
3936 0.0995147103846083
3937 0.0817431736451184
3938 0.0136655588557027
3939 0.0645000421435987
3940 0.0646462668778382
3941 0.0969495747070911
3942 0.0189338254395097
3943 0.0878365088435284
3944 0.0927086935746361
3945 0.0663819171093913
3946 0.073171363271961
3947 0.101223684646582
3948 0.0372770646898923
3949 0.0710615253676486
3950 0.0362953786050053
3951 0.119971064420314
3952 0.140380700443522
3953 0.096537689977341
3954 0.12465844605607
3955 0.161423921166974
3956 0.281439419822657
3957 0.209445583632829
3958 0.0883060906864416
3959 0.271074755800036
3960 0.457007678485444
3961 0.997396304955893
3962 6.28330679132651
3963 0.943587711020666
3964 0.566310009217047
3965 0.406224949843117
3966 0.362681824073559
3967 0.242439780272207
3968 0.0499788008332885
3969 0.111412162508411
3970 0.220183598125661
3971 0.152041117540316
3972 0.165804582326012
3973 0.156646762026879
3974 0.122993019112829
3975 0.176129532721121
3976 0.192169917150253
3977 0.0282310660590494
3978 0.111680478735809
3979 0.0820304825411745
3980 0.0263761589755627
3981 0.0478401138038986
3982 0.15574803217779
3983 0.182523539593705
3984 0.0253778136538733
3985 0.0698126282999573
3986 0.0319577111798432
3987 0.0588425472261955
3988 0.0831012342221088
3989 0.0996706153554036
3990 0.134072161359212
3991 0.116749453876885
3992 0.0680405478663226
3993 0.0969383439846401
3994 0.102910624471615
3995 0.0410945446278504
3996 0.107319498007883
3997 0.145191863364718
3998 0.0950333048776115
3999 0.115991203579992
4000 0.0562114868875604
4001 0.126784235155281
4002 0.18089468659146
4003 0.127925469991802
4004 0.141204108813594
4005 0.0317875626739649
4006 0.115538315414463
4007 0.0671895143149789
4008 0.147211951043299
4009 0.0286149245463721
4010 0.103168322922743
4011 0.0434148831613406
4012 0.0390925723655122
4013 0.0558888911836349
4014 0.0403217811346511
4015 0.103651517214149
4016 0.0145656412410236
4017 0.10977382604751
4018 0.109398085965482
4019 0.093825918283666
4020 0.145174994557959
4021 0.0532529776488608
4022 0.084265000333213
4023 0.0448860684138245
4024 0.0738341390449426
4025 0.0365973025070959
4026 0.100895362156767
4027 0.0802950335003674
4028 0.0516104273121004
4029 0.00434018626838392
4030 0.0472933882742426
4031 0.0678818647230023
4032 0.0894884179385131
4033 0.0642201923241322
4034 0.108662118602507
4035 0.0433700589830652
4036 0.11466758545339
4037 0.115770872242269
4038 0.0829059833156533
4039 0.0248573638125729
4040 0.106851015104368
4041 0.211562292853182
4042 0.273946524567693
4043 0.219115222273134
4044 0.079854199047386
4045 0.281231727823208
4046 0.602856675509261
4047 1.15849683891568
4048 5.21827349703523
4049 2.08285380060055
4050 0.964291548969928
4051 0.651668097411767
4052 0.399658443329257
4053 0.306681736008111
4054 0.23242352211145
4055 0.27669191546695
4056 0.297301714773965
4057 0.234145619016146
4058 0.139949759394606
4059 0.237507089606342
4060 0.139841194763477
4061 0.203346905138794
4062 0.127901670678468
4063 0.139295310533101
4064 0.119810319963025
4065 0.0851872872724484
4066 0.0955203662997427
4067 0.0566008350912577
4068 0.0721719591073578
4069 0.0991175144903135
4070 0.0741715024290695
4071 0.146189505652207
4072 0.087182849051258
4073 0.100137746081697
4074 0.0560738050773627
4075 0.0235291572887309
4076 0.0735288773590183
4077 0.0449906235423358
4078 0.0467862069953778
4079 0.0238688386717513
4080 0.0756468335265583
4081 0.12518528264691
4082 0.0810613724112366
4083 0.068890472748186
4084 0.0272614832827593
4085 0.0736107851381456
4086 0.123547640242533
4087 0.252763820413264
4088 0.137522743992557
4089 0.154129523643607
4090 0.233198639139921
4091 0.146115286013886
4092 0.233675163589024
4093 0.17843139385748
4094 0.1873701883636
4095 0.153132364171273
4096 0.149442605680534
4097 0.0965310498585803
4098 0.039383990052454
4099 0.097956604254131
4100 0.0417660359779452
4101 0.0640290521663308
4102 0.063622017157813
4103 0.0366083648529974
4104 0.0616646204839907
4105 0.0215944698561745
4106 0.0506849833096155
4107 0.0701638166696155
4108 0.0227237706151648
4109 0.0990637860050233
4110 0.025773807649601
4111 0.0290847936805412
4112 0.0567141623092995
4113 0.039071258960483
4114 0.0174687244358451
4115 0.0814599562490991
4116 0.00800143029053003
4117 0.0510817933674439
4118 0.114973385797201
4119 0.0772990374949468
4120 0.0924249996120017
4121 0.0836894331178668
4122 0.0509215545201394
4123 0.0687912951533707
4124 0.0863678953770525
4125 0.052340670176247
4126 0.087803346334519
4127 0.184982835614265
4128 0.330332684287367
4129 0.2914108757136
4130 0.228647818305084
4131 0.36636668878185
4132 0.714565962183241
4133 1.38122994344598
4134 4.71854212203369
4135 3.27525709617028
4136 1.30869177542996
4137 0.851545163298249
4138 0.59977704741193
4139 0.423099096584252
4140 0.372158901813361
4141 0.362345361602359
4142 0.36039277310752
4143 0.247975350244496
4144 0.24401387221272
4145 0.292740050586205
4146 0.284196582605551
4147 0.183441200408538
4148 0.0748559062976694
4149 0.119608312178669
4150 0.183808032494645
4151 0.0713136240401818
4152 0.193405329657069
4153 0.0943019372880514
4154 0.126085626732807
4155 0.113053259312721
4156 0.0893093681377732
4157 0.0865918534149708
4158 0.0834830948517928
4159 0.0649612709558572
4160 0.0723974943991124
4161 0.0347860094646237
4162 0.059242747929365
4163 0.0993588657972345
4164 0.0765417295631862
4165 0.157254938358057
4166 0.0742651652869379
4167 0.0663749107368819
4168 0.091445114609089
4169 0.0558368652718207
4170 0.0406644693803451
4171 0.0589462273928535
4172 0.0242948034404865
4173 0.0745817888133128
4174 0.196823915701201
4175 0.228868763269771
4176 0.145999437481902
4177 0.133624456659929
4178 0.136635372071824
4179 0.149993280045024
4180 0.200315963169287
4181 0.233196361301871
4182 0.236377879949831
4183 0.147835242027948
4184 0.165924568556491
4185 0.141173020111288
4186 0.17407461204511
4187 0.107043078615131
4188 0.116815438400973
4189 0.121170836345142
4190 0.0690612268766929
4191 0.0917870290002933
4192 0.0535761126767031
4193 0.0618325187646521
4194 0.068314392319497
4195 0.0463811752485785
4196 0.0500632339143195
4197 0.0923317842938501
4198 0.0958230696600653
4199 0.0423636551938028
4200 0.0995127841319901
4201 0.179197930438639
4202 0.0761794269681505
4203 0.127827786849635
4204 0.0698095158337259
4205 0.0713767326169997
4206 0.125034298099885
4207 0.0986069608101681
4208 0.071766224911144
4209 0.0958908389493621
4210 0.026611531417084
4211 0.132454226224826
4212 0.142626818100339
4213 0.33127037914862
4214 0.300292076507879
4215 0.326963424011854
4216 0.365744929294124
4217 0.681292251807766
4218 0.792201428805803
4219 1.40119446948631
4220 4.08878618237175
4221 3.81488039138537
4222 1.26360225523491
4223 0.719086810661982
4224 0.438824397119849
4225 0.34501444138943
4226 0.42399571970724
4227 0.40230633925451
4228 0.366314147934426
4229 0.285118956278352
4230 0.248494192479932
4231 0.276899453774772
4232 0.193297405679048
4233 0.158154938824874
4234 0.106332647700996
4235 0.0992341183750923
4236 0.0964055189123244
4237 0.0717505181990383
4238 0.0548515383925369
4239 0.10300225113275
4240 0.129962722847921
4241 0.176142136561599
4242 0.135374001367733
4243 0.0292345579854174
4244 0.0468949909913132
4245 0.0291754838775823
4246 0.048754317162814
4247 0.0620896762799187
4248 0.0302281896168671
4249 0.0203395966267101
4250 0.0703539206150496
4251 0.0785871929362867
4252 0.0682527198766114
4253 0.0235193810397618
4254 0.0647869002149173
4255 0.10642218462275
4256 0.117693985418927
4257 0.109123632872135
4258 0.115814433775614
4259 0.216773474814339
4260 0.205161251678414
4261 0.294053912672194
4262 0.16353108668875
4263 0.192308381932254
4264 0.198846712559366
4265 0.120347922221157
4266 0.218254985283653
4267 0.137341134693663
4268 0.216195449033192
4269 0.132920746245094
4270 0.0625470601831223
4271 0.06847911301448
4272 0.0886716792244485
4273 0.116330978563173
4274 0.13888809447625
4275 0.149216865841894
4276 0.117838723936797
4277 0.0822540062557775
4278 0.0951489601951343
4279 0.0949100071752228
4280 0.0448173532285397
4281 0.0654834827407643
4282 0.0948002469375614
4283 0.0280756554489597
4284 0.0275003147468689
4285 0.0713232202280388
4286 0.108691668690031
4287 0.0603427437977844
4288 0.00904922876571101
4289 0.0635379275020701
4290 0.0699196375113829
4291 0.0858173312324194
4292 0.0836038472959619
4293 0.144276372407564
4294 0.218273286974991
4295 0.118768303577325
4296 0.257623753105045
4297 0.21755538459274
4298 0.2080734916906
4299 0.297120284578459
4300 0.366502116573721
4301 0.368135378695965
4302 0.37096118890726
4303 0.685851952353082
4304 0.747389815664969
4305 1.32950560283809
4306 3.28701568502522
4307 5.31121861523481
4308 1.38505402052348
4309 0.721524341826823
4310 0.459961713087861
4311 0.352227752590466
4312 0.412237289849292
4313 0.280935213278754
4314 0.269774356501049
4315 0.240374227832827
4316 0.174407598142193
4317 0.127942942853628
4318 0.103324904627539
4319 0.100230145920097
4320 0.083399032303662
4321 0.0957836539197222
4322 0.0722078671166347
4323 0.0381371332245479
4324 0.026307801414333
4325 0.0432917645912859
4326 0.0395776564497456
4327 0.0774648474564517
4328 0.0321577925040195
4329 0.0454706845172835
4330 0.0958986902633012
4331 0.119281568018166
4332 0.0530461196070001
4333 0.078601921902835
4334 0.113678150367154
4335 0.115472189175866
4336 0.0928878475166928
4337 0.0842254739152649
4338 0.0816745145095312
4339 0.111732777830762
4340 0.0940758886302938
4341 0.172052771200636
4342 0.101582211109121
4343 0.164308036647498
4344 0.128162726554153
4345 0.224370915120733
4346 0.226764248702182
4347 0.144889827478848
4348 0.0748000450366711
4349 0.0695654620194684
4350 0.111104800844106
4351 0.170965175201065
4352 0.105231208687126
4353 0.209694968799788
4354 0.113339512540361
4355 0.0757262875802376
4356 0.0345956843590496
4357 0.110967344367051
4358 0.0990784195043507
4359 0.0992463369854774
4360 0.0217833118100364
4361 0.0744881023263671
4362 0.089126693081465
4363 0.0487188922919525
4364 0.0617952390142294
4365 0.149847419649156
4366 0.123349910765657
4367 0.0430684327609036
4368 0.0350530590325764
4369 0.0641770917062753
4370 0.0718021987807182
4371 0.0779356970367257
4372 0.0883200626576891
4373 0.0686728997223139
4374 0.10261349467981
4375 0.0764977490573543
4376 0.0423015113986796
4377 0.120478308949637
4378 0.070569187177173
4379 0.0892648720388989
4380 0.133891799074369
4381 0.18895432500448
4382 0.208037230927427
4383 0.136812578527603
4384 0.206619582446312
4385 0.293837431635843
4386 0.370827015253465
4387 0.345852272021319
4388 0.34581445490922
4389 0.51727121360099
4390 0.635870897220664
4391 1.10375918618002
4392 2.20061294450108
4393 6.12078730873087
4394 1.09996127497221
4395 0.419774047672461
4396 0.238366380099329
4397 0.154590853377517
4398 0.240187455790013
4399 0.25932933572926
4400 0.166189040750249
4401 0.0821984258912842
4402 0.130080838366058
4403 0.115527174299241
4404 0.0858031379785874
4405 0.0430760342729963
4406 0.0875592258459238
4407 0.0725083648442267
4408 0.0350231414936517
4409 0.103290690036868
4410 0.0714232988355887
4411 0.0441343422624685
4412 0.0221098325095647
4413 0.00261389609064813
4414 0.0863935653050534
4415 0.0452572014163366
4416 0.0273126028315102
4417 0.0601100220106653
4418 0.0752457205057068
4419 0.0743984501455639
4420 0.0579618449999753
4421 0.0718378089321077
4422 0.0895820942677152
4423 0.097616166874034
4424 0.080871122459302
4425 0.0901330903340661
4426 0.0945808655444948
4427 0.10809289684976
4428 0.0324854156971647
4429 0.170132310574007
4430 0.111135974533381
4431 0.095852450680556
4432 0.194400247753012
4433 0.126298425486538
4434 0.112949857971497
4435 0.158095825160281
4436 0.187339667536494
4437 0.149660213812331
4438 0.110027042370555
4439 0.226703076915351
4440 0.0930488582077053
4441 0.102246492157165
4442 0.0294610994987209
4443 0.0902746940334507
4444 0.0297700883174943
4445 0.0299137221002921
4446 0.0646827555859484
4447 0.00898561671535484
4448 0.0799947590389349
4449 0.075927586995598
4450 0.104850492902106
4451 0.0419732149355394
4452 0.0631151798480403
4453 0.082975728752607
4454 0.00558714691241684
4455 0.03551586584784
4456 0.0305262313786484
4457 0.0358096901560178
4458 0.0996627219700951
4459 0.063828904240395
4460 0.0363783771715965
4461 0.0729712096478227
4462 0.0719596340234897
4463 0.061706114668768
4464 0.0538955963547004
4465 0.0736421142546347
4466 0.0885626287707267
4467 0.100137927188234
4468 0.148668299354329
4469 0.075287288770828
4470 0.0843620250588522
4471 0.0778542078615458
4472 0.182286241472667
4473 0.184699067471725
4474 0.24462221990882
4475 0.312793212045247
4476 0.315994509475014
4477 0.599351907756491
4478 1.08380595540267
4479 6.01812907773236
4480 0.541279783830229
4481 0.0515921294976818
4482 0.0210130502066591
4483 0.0414489708873329
4484 0.211837779222476
4485 0.0226056915374586
4486 0.0300124345822182
4487 0.0564023394181814
4488 0.059563240615199
4489 0.0441744376187358
4490 0.061836596267788
4491 0.0662832237307757
4492 0.082471726051754
4493 0.035304972008087
4494 0.0322232768240185
4495 0.039029513186105
4496 0.022041522297317
4497 0.0271183633064584
4498 0.0240533249051576
4499 0.0341225548027776
4500 0.0151682860166372
4501 0.0367641255943179
4502 0.0598491354866255
4503 0.038549725055557
4504 0.0326223844835578
4505 0.111320129096923
4506 0.111555875137664
4507 0.0628247366823965
4508 0.0627157229341216
4509 0.0471261746223124
4510 0.03143357595572
4511 0.0703142795745442
4512 0.0710962562109731
4513 0.118275133291892
4514 0.0493519734570428
4515 0.0622969145528981
4516 0.101087175179619
4517 0.0694896460025159
4518 0.133037896997322
4519 0.135295445675154
4520 0.0607474205447371
4521 0.171222602619649
4522 0.0974075753653382
4523 0.0563202114479191
4524 0.0221293024363605
4525 0.180575671504628
4526 0.072335574575685
4527 0.0669063891188536
4528 0.120582381263427
4529 0.00255557850226095
4530 0.0173381124037248
4531 0.0556884896474731
4532 0.0640974592071281
4533 0.0457481281049354
4534 0.0598722828267756
4535 0.0893743180906608
4536 0.079352781600054
4537 0.0812560672510132
4538 0.0902611099126526
4539 0.0786807398520889
4540 0.0481072057806866
4541 0.0954479683599177
4542 0.0603767254046532
4543 0.125370467819362
4544 0.109123634355484
4545 0.0454000162164051
4546 0.0940006759698661
4547 0.121939065362447
4548 0.0170607460161326
4549 0.0254198772813567
4550 0.0539694626131048
4551 0.10326776683063
4552 0.0627550308269299
4553 0.118301927262922
4554 0.131214065895037
4555 0.064936650695381
4556 0.0969614720274759
4557 0.112886041414483
4558 0.158620247285164
4559 0.208588807033149
4560 0.136544101828461
4561 0.111787546373271
4562 0.120300174234183
4563 0.239676346760831
4564 0.339217131524607
4565 6.41231761601619
4566 0.533004818987764
4567 0.468546214818242
4568 0.290836830298263
4569 0.2468956262134
4570 0.181014151813558
4571 0.104271316895541
4572 0.16767798762564
4573 0.0445968319714329
4574 0.201372003045544
4575 0.117867377091542
4576 0.154138159487291
4577 0.146337762738465
4578 0.197883989430758
4579 0.138792241360514
4580 0.0857653826783994
4581 0.0632621177159696
4582 0.0524930697588983
4583 0.153310409801994
4584 0.0571530106225704
4585 0.0471859258452455
4586 0.140603066971527
4587 0.0899311864103178
4588 0.119088041972802
4589 0.0591028351815759
4590 0.0753571341194639
4591 0.15426933809552
4592 0.0598213623981265
4593 0.0582286783448209
4594 0.0900620869869102
4595 0.0923098532823961
4596 0.0384329818377451
4597 0.129561374746644
4598 0.0748025437205233
4599 0.182861233231092
4600 0.0999533933099218
4601 0.103267409940798
4602 0.0242924421538181
4603 0.09370544278454
4604 0.167841680448953
4605 0.137398184986153
4606 0.0549197917060866
4607 0.16693076355868
4608 0.0948748636673122
4609 0.0989570856663377
4610 0.0350889361247231
4611 0.128944064710401
4612 0.0326024376742562
4613 0.0536010183039121
4614 0.112546554515354
4615 0.0620010197304545
4616 0.02843454283633
4617 0.0788145848726043
4618 0.106216648454888
4619 0.104262267280316
4620 0.0418306961906475
4621 0.129436087459888
4622 0.163928957045124
4623 0.113498876493036
4624 0.106517522749146
4625 0.0733264215131449
4626 0.114142767782488
4627 0.127252668951689
4628 0.192544037924616
4629 0.100302145593827
4630 0.0870317826713251
4631 0.0836219068339954
4632 0.0417804838272379
4633 0.106810872581925
4634 0.0551212067536199
4635 0.0733880461214206
4636 0.0739146882729338
4637 0.116525023139496
4638 0.0732419270779904
4639 0.115720322051292
4640 0.158107359130993
4641 0.0595174284253035
4642 0.128521443177673
4643 0.126194448190397
4644 0.185968302719749
4645 0.218043916675899
4646 0.149972304554969
4647 0.0848624920875987
4648 0.0550680154375301
4649 0.17816654019879
4650 0.647575158510781
4651 6.08920390892656
4652 1.50030585357361
4653 0.69574868181099
4654 0.516945342103959
4655 0.372253066226503
4656 0.193067275220591
4657 0.282507905844594
4658 0.229590291388939
4659 0.173576212433187
4660 0.252763804380031
4661 0.16012357357671
4662 0.196987539278544
4663 0.17050731148866
4664 0.145710955702641
4665 0.102423058005808
4666 0.0878431776601786
4667 0.0847432939578199
4668 0.0966193959490888
4669 0.10943413715828
4670 0.0386049821754925
4671 0.0129308996235459
4672 0.128914590626784
4673 0.0562030405832767
4674 0.115034952485537
4675 0.0706797141212073
4676 0.0173516365671346
4677 0.0503315163094582
4678 0.0103014256506775
4679 0.0528086728738689
4680 0.0464783463602809
4681 0.0732083410316909
4682 0.0387969747103417
4683 0.0839096485678048
4684 0.0395272181205647
4685 0.101426029574494
4686 0.0684493022923579
4687 0.0516845754882639
4688 0.0343751309626397
4689 0.0666817564801314
4690 0.163881876622207
4691 0.121564973046548
4692 0.109051843540168
4693 0.168672073152989
4694 0.102353908282626
4695 0.137602121786201
4696 0.0777750918310606
4697 0.162609475795769
4698 0.0841396761400504
4699 0.102148423128929
4700 0.101036742372966
4701 0.0744392809954018
4702 0.0156121542618547
4703 0.065471289469429
4704 0.112629885531276
4705 0.0235365549391397
4706 0.0172133772849264
4707 0.0325530159715704
4708 0.00842495433828679
4709 0.0488349078070744
4710 0.0569303460734273
4711 0.0304037939899383
4712 0.0386385596256918
4713 0.0599829874599834
4714 0.0605647652204576
4715 0.0248730558973607
4716 0.0611346739663213
4717 0.0424886808009013
4718 0.0861153463137762
4719 0.0830259226177803
4720 0.0436435200283548
4721 0.0187513942561125
4722 0.0230441111697876
4723 0.0682543973709948
4724 0.0571676781160032
4725 0.0226085383219007
4726 0.0329615445614449
4727 0.0423673789849696
4728 0.0486002795853538
4729 0.069768501096693
4730 0.172057740824355
4731 0.197911869240324
4732 0.230330961052404
4733 0.200267929091165
4734 0.335543497555487
4735 0.569916201265566
4736 1.17421683249261
4737 5.60869493093583
4738 2.84837485205547
4739 1.1227759613768
4740 0.719304829243038
4741 0.461352105685273
4742 0.261439076716035
4743 0.395970845278621
4744 0.239019977370497
4745 0.311451353370891
4746 0.298452527818003
4747 0.187078137927758
4748 0.260478926638464
4749 0.23896962712888
4750 0.190881131103971
4751 0.138030945192285
4752 0.154461212190268
4753 0.197024868230129
4754 0.142777729290496
4755 0.157571681760199
4756 0.126632456870815
4757 0.133662268414601
4758 0.181362121184409
4759 0.0896052954075192
4760 0.145118985516967
4761 0.0856044387712824
4762 0.111516876840537
4763 0.113247649829732
4764 0.0491676744843492
4765 0.0548359697628133
4766 0.0700893585444035
4767 0.0145599993288117
4768 0.0183045010614164
4769 0.0316513844108189
4770 0.0289573939888312
4771 0.0320352768211257
4772 0.0619205606038127
4773 0.017897430699071
4774 0.0779614875951648
4775 0.0696825547473885
4776 0.136275718450074
4777 0.154550419465861
4778 0.0883058281161583
4779 0.146168167858197
4780 0.109371920987794
4781 0.175209634995512
4782 0.116011024243614
4783 0.146048115159279
4784 0.0486875148403805
4785 0.0825618964229061
4786 0.0457155080497128
4787 0.0497456196445192
4788 0.0118425935185477
4789 0.0194413399953679
4790 0.00740307507438979
4791 0.0427336770049077
4792 0.0276618404580637
4793 0.0873014104174616
4794 0.0352982985691756
4795 0.0584520559005345
4796 0.0254792055277916
4797 0.0586425537320433
4798 0.0473019735972314
4799 0.0630859196561763
4800 0.0606663914468231
4801 0.0607478777951323
4802 0.0868024392027663
4803 0.0898822811937646
4804 0.0664183332615089
4805 0.0631885573809681
4806 0.0552018695210339
4807 0.0931769356907163
4808 0.0906171994706235
4809 0.129716380650342
4810 0.0543598009389802
4811 0.111787740907924
4812 0.091839899762537
4813 0.119113915640048
4814 0.0973079486909213
4815 0.165691294143035
4816 0.325079831490387
4817 0.339973311935001
4818 0.379596544695225
4819 0.23607404837366
4820 0.442490457328994
4821 0.68138191489128
4822 1.29656898107448
4823 4.14741588864211
4824 3.9586610780116
4825 1.20794961132371
4826 0.722986916456443
4827 0.486934160984338
4828 0.382069246502682
4829 0.346820166316427
4830 0.215259955775167
4831 0.1975565540032
4832 0.222110529325511
4833 0.144117144026151
4834 0.220345548190254
4835 0.213188733719033
4836 0.0975563291468017
4837 0.098934443187052
4838 0.107532911415279
4839 0.151680087431734
4840 0.1003025957086
4841 0.135603521059872
4842 0.0422644977336584
4843 0.0573907449584019
4844 0.085675190054265
4845 0.0382002937720177
4846 0.0993952246334957
4847 0.026414496128498
4848 0.00559771369862427
4849 0.0355482466249899
4850 0.041809162776511
4851 0.0186999458015258
4852 0.0130150107434855
4853 0.0828606938037172
4854 0.0524057403975807
4855 0.0417848173565611
4856 0.0442842418498588
4857 0.014839027815761
4858 0.0410910007172741
4859 0.0538435149692416
4860 0.0986243601901297
4861 0.128430420350936
4862 0.158276332719647
4863 0.198411886424485
4864 0.12645331087118
4865 0.12201001608084
4866 0.09582212572147
4867 0.176276887227745
4868 0.150268930940052
4869 0.146943439484105
4870 0.155106033615855
4871 0.171345328087527
4872 0.1613146411779
4873 0.0860118907711893
4874 0.0897029099235677
4875 0.0644931216640786
4876 0.0687804670052398
4877 0.0567651894862746
4878 0.047939817411944
4879 0.0529812369631561
4880 0.0959942984094707
4881 0.0174369195657508
4882 0.0629048124200605
4883 0.00721438496048281
4884 0.0149037248121267
4885 0.0332603923814108
4886 0.0724512788512899
4887 0.0173305226797069
4888 0.0740608089219517
4889 0.0700882931000061
4890 0.0235865901164813
4891 0.0276593520414891
4892 0.0478864710566793
4893 0.00600213153608302
4894 0.0803094769721214
4895 0.0822139693424793
4896 0.023269125282287
4897 0.0805421445418182
4898 0.0531001390815282
4899 0.103981227764063
4900 0.137310273423024
4901 0.134687658434881
4902 0.184797880096449
4903 0.29029724004007
4904 0.229410837470205
4905 0.227951033786923
4906 0.347981650384469
4907 0.531170387086436
4908 1.15101083828964
4909 2.89972094666918
4910 4.49429545380922
4911 1.11123225523996
4912 0.747024067381572
4913 0.483959238625048
4914 0.332916457686631
4915 0.333195710905912
4916 0.238015485482702
4917 0.170552439618218
4918 0.182808401912651
4919 0.135607991459538
4920 0.180017835079096
4921 0.154229941694031
4922 0.143316952131492
4923 0.104537519729348
4924 0.10357432480898
4925 0.109891855451692
4926 0.0848258579745152
4927 0.0375713925790913
4928 0.0168392052530522
4929 0.0494955250047712
4930 0.0774033959405963
4931 0.0498613088674452
4932 0.0132270762791241
4933 0.0583093487860057
4934 0.0964035283388346
4935 0.0969001038104075
4936 0.0912389174000233
4937 0.0520431073179969
4938 0.0521078472625281
4939 0.140305438879968
4940 0.103506273632737
4941 0.0888274517176077
4942 0.107289354729637
4943 0.0842276269699238
4944 0.098621485841835
4945 0.0839352577226162
4946 0.150094184584142
4947 0.174691860387138
4948 0.229255839008881
4949 0.19736761538782
4950 0.120484183379882
4951 0.122394913988427
4952 0.110655847502653
4953 0.110719811969109
4954 0.136283297662083
4955 0.0510298904993794
4956 0.16849268175093
4957 0.191640361390241
4958 0.0704132662771095
4959 0.0392328391221036
4960 0.103097118923089
4961 0.0749605227811069
4962 0.106139663617075
4963 0.122742584026204
4964 0.0557297853417355
4965 0.0798969932840089
4966 0.0858623159839807
4967 0.0982798952535345
4968 0.0957254546046837
4969 0.100485328722651
4970 0.129726992804054
4971 0.102992885160059
4972 0.109193039022212
4973 0.142286544266369
4974 0.133147127203199
4975 0.0746785829277763
4976 0.101530275364705
4977 0.0861233309089907
4978 0.107017719001029
4979 0.132910898310942
4980 0.177493688202159
4981 0.160481361191608
4982 0.159840641294843
4983 0.167847904041376
4984 0.157086949901784
4985 0.129760017871715
4986 0.244629044891902
4987 0.264345885280048
4988 0.349256660835517
4989 0.288249874623556
4990 0.339221493635225
4991 0.314164336764814
4992 0.52417399333196
4993 0.698511527738085
4994 1.19576405949314
4995 2.77197576737809
4996 6.8515941220316
4997 1.16537672061625
4998 0.67528517504784
4999 0.437256413334932
5000 0.305460395851966
5001 0.328181128367693
5002 0.129855898169162
5003 0.168760730907518
5004 0.225782471256645
5005 0.0547649889322957
5006 0.145361174799381
5007 0.0852167113135018
5008 0.0566549993244973
5009 0.0289237700002754
5010 0.102701398175895
5011 0.126880384971153
5012 0.0878924296184327
5013 0.0349487258031097
5014 0.100028912571957
5015 0.0427068691772913
5016 0.037813403633871
5017 0.0264448452522953
5018 0.0180124681271366
5019 0.0231468428998468
5020 0.0708352739243044
5021 0.0272589135004316
5022 0.0304297969347113
5023 0.0191077222577843
5024 0.0485063242106915
5025 0.0379091394554111
5026 0.064295074723291
5027 0.047186748563889
5028 0.0599993950362526
5029 0.0834199763402296
5030 0.0427496003759692
5031 0.0360512554668845
5032 0.121653156346979
5033 0.101726660903163
5034 0.115196690563053
5035 0.0690882649087621
5036 0.130263657609139
5037 0.0777959166190172
5038 0.101455392016574
5039 0.142203783336443
5040 0.126103392194201
5041 0.11182619221294
5042 0.178497769753286
5043 0.177412114632389
5044 0.0804207908592814
5045 0.0619127585954695
5046 0.10585926967294
5047 0.0518943212195806
5048 0.0897117950369169
5049 0.0737462442612157
5050 0.0275253931653171
5051 0.0579199613541507
5052 0.051144524998674
5053 0.0670707869347689
5054 0.0530954585033429
5055 0.0458559241218144
5056 0.104539509633403
5057 0.0937098704732768
5058 0.0779032045571047
5059 0.14240314355061
5060 0.0703538472559859
5061 0.104896836776014
5062 0.0481844025028459
5063 0.0948641617597536
5064 0.135765617024823
5065 0.160585471970584
5066 0.136688988815583
5067 0.170640881462953
5068 0.160910743296952
5069 0.153928249352639
5070 0.113710990286397
5071 0.125522817944525
5072 0.207142873543593
5073 0.216103618798501
5074 0.242228504399492
5075 0.185480823795858
5076 0.357829057554778
5077 0.254059719858603
5078 0.490241966017239
5079 0.56083132653493
5080 0.84443949547117
5081 1.84028885805434
5082 8.13593267690252
5083 0.685213626293026
5084 0.388960824024735
5085 0.176719314721355
5086 0.196987592068782
5087 0.252307052149462
5088 0.10276744796792
5089 0.125487162524871
5090 0.0780457217628199
5091 0.0563494597072996
5092 0.0550656599134491
5093 0.0492494688780765
5094 0.0765442627764199
5095 0.0619815918744308
5096 0.0722783795547486
5097 0.0710953237839982
5098 0.0262703826939492
5099 0.0390100599710748
5100 0.0609558216134969
5101 0.05367071612868
5102 0.0517736808673499
5103 0.0925621338703344
5104 0.0672448222867685
5105 0.0704970897723816
5106 0.0523046813023121
5107 0.066695669982969
5108 0.0789693350334298
5109 0.048466866540227
5110 0.0482082183815272
5111 0.0171211633615431
5112 0.070576935743428
5113 0.0301103946779571
5114 0.0807355280470692
5115 0.0538277683923654
5116 0.101883047703398
5117 0.10383387863189
5118 0.0953599366054285
5119 0.0236245962914008
5120 0.0923052857050346
5121 0.203820766497474
5122 0.249656604144619
5123 0.116570762750593
5124 0.23942849347228
5125 0.257337994200772
5126 0.212415193120761
5127 0.150196051396756
5128 0.15892914270491
5129 0.11310986940191
5130 0.023994155489797
5131 0.0586976183250171
5132 0.0416142368675868
5133 0.0893771080320205
5134 0.0354960994237565
5135 0.0351770460241282
5136 0.0642308939694981
5137 0.0698126602857407
5138 0.0641027300908865
5139 0.0567824873841712
5140 0.042986695823496
5141 0.0311309483252798
5142 0.11990214493902
5143 0.104062213771036
5144 0.100169848805705
5145 0.151394677361091
5146 0.0411852788062775
5147 0.114675881152432
5148 0.0786134994992192
5149 0.0850604659024991
5150 0.118047643970873
5151 0.177034138546849
5152 0.143890889086595
5153 0.145791300873484
5154 0.118622617253784
5155 0.13598121487471
5156 0.0955007388724511
5157 0.155707397914393
5158 0.174708008233216
5159 0.180885963184338
5160 0.138524258474374
5161 0.0518934063716742
5162 0.162163894944408
5163 0.131196714618043
5164 0.225131756999708
5165 0.175492418813949
5166 0.240683684166097
5167 0.365966928780455
5168 8.02156779650778
5169 0.667785528052484
5170 0.283177802028568
5171 0.274475679316292
5172 0.231026497969917
5173 0.265045990322227
5174 0.214580782831717
5175 0.121753716338375
5176 0.111854913121293
5177 0.155257312337184
5178 0.152944830659769
5179 0.147678231216698
5180 0.137746472822873
5181 0.139446905061331
5182 0.0904292384685196
5183 0.14309010445317
5184 0.0645817546696593
5185 0.100060763443776
5186 0.157279062767098
5187 0.0876767983174368
5188 0.0211536258333262
5189 0.126591587179114
5190 0.0282000830230161
5191 0.0656303925468811
5192 0.044313724908763
5193 0.0388206984312157
5194 0.102898832505429
5195 0.0106363388542167
5196 0.00630508023431368
5197 0.0439130670998183
5198 0.05169196747758
5199 0.0233531561128226
5200 0.0439086558659491
5201 0.048631534709043
5202 0.0836968193000122
5203 0.021929155344627
5204 0.123818359845688
5205 0.058112191261869
5206 0.0701647665074394
5207 0.17484535195432
5208 0.168767548644375
5209 0.0582280085278572
5210 0.195947913919471
5211 0.158551603237961
5212 0.130270444939878
5213 0.0844777638339792
5214 0.104075201598091
5215 0.127716524027051
5216 0.0767387882119742
5217 0.0704386563832068
5218 0.103602089389211
5219 0.0504270782461523
5220 0.120839133438956
5221 0.0569570889272485
5222 0.0455970655497233
5223 0.0632529850938528
5224 0.0967300400061519
5225 0.118729756147553
5226 0.0759116272245732
5227 0.0854795074732764
5228 0.111003921295834
5229 0.0690619369741453
5230 0.116250095368843
5231 0.0848649742989467
5232 0.0416366303751459
5233 0.0894420825318516
5234 0.0538395975593936
5235 0.0598023213098261
5236 0.0931372587785089
5237 0.13133557552951
5238 0.0795996911379406
5239 0.086460792197308
5240 0.0814698516435458
5241 0.0531075590169786
5242 0.0790845841273332
5243 0.0361840177832612
5244 0.0956931026736997
5245 0.076423442085168
5246 0.0585987978560127
5247 0.207954740834239
5248 0.0966215324620952
5249 0.338217175763562
5250 0.130425995544019
5251 0.175033641152606
5252 0.21522368942248
5253 0.436170097708305
5254 6.84853909543928
5255 1.79118023943612
5256 0.808766740252332
5257 0.578539831584739
5258 0.473236763966276
5259 0.425918130413209
5260 0.394306267833359
5261 0.184722991273393
5262 0.141129974368733
5263 0.164133283041073
5264 0.148862586386003
5265 0.113143173351971
5266 0.149330623411747
5267 0.0691978725155119
5268 0.0792398802815182
5269 0.0962050884262527
5270 0.0423089020836425
5271 0.0698364840752381
5272 0.0688360098407122
5273 0.0193103472551136
5274 0.0598312840170421
5275 0.0789531714721792
5276 0.0342014589306412
5277 0.0545246506365963
5278 0.0726167683186585
5279 0.0583874157323807
5280 0.0543079692351671
5281 0.0554421151978508
5282 0.088414197383759
5283 0.067016390004692
5284 0.0379834310017191
5285 0.0231838331986405
5286 0.0585856854719326
5287 0.0683005180947702
5288 0.0722072414133294
5289 0.057401253282028
5290 0.110382370418038
5291 0.0700302022837122
5292 0.0703898539051979
5293 0.11123074335307
5294 0.152775406449607
5295 0.0479720307458232
5296 0.202662526073201
5297 0.198139689129365
5298 0.178462089451115
5299 0.145374056752752
5300 0.0990859162461778
5301 0.181658170643724
5302 0.119975097333701
5303 0.0400340406279797
5304 0.0715426116402648
5305 0.0080175999655944
5306 0.0706185634548773
5307 0.013212013214805
5308 0.0296198164464098
5309 0.0810736433328609
5310 0.0284919813387135
5311 0.0375882214619123
5312 0.0346274736147872
5313 0.0543094981029098
5314 0.0368174535926069
5315 0.0358051883798957
5316 0.0511022585440268
5317 0.027825216417982
5318 0.0347840679548483
5319 0.0566048059729088
5320 0.021522744741036
5321 0.0257637636019587
5322 0.0701489589399114
5323 0.0630394384701392
5324 0.0128609635249891
5325 0.0509320084121224
5326 0.0643911880027399
5327 0.0648464330259049
5328 0.0489710793763772
5329 0.0168191772417184
5330 0.0293521170301782
5331 0.0605886784150415
5332 0.124636387476481
5333 0.201511251653844
5334 0.113881754184876
5335 0.288554503952323
5336 0.0854026749288531
5337 0.357186841989527
5338 0.554013541671362
5339 0.968399095754865
5340 6.3894725572412
5341 2.98307863985784
5342 1.27564788609725
5343 0.790390404079168
5344 0.626053712028875
5345 0.439695524906429
5346 0.408804293829186
5347 0.147129669623452
5348 0.255513194973168
5349 0.279330082531502
5350 0.198844811683842
5351 0.173931216580015
5352 0.197565198550505
5353 0.154823888965311
5354 0.13354957983694
5355 0.14328944123737
5356 0.122250594276261
5357 0.18231842501255
5358 0.139759789122026
5359 0.0770207220368365
5360 0.1037146621308
5361 0.117189305345305
5362 0.0448313374834041
5363 0.142185359866864
5364 0.112365941234348
5365 0.14745563271651
5366 0.117286413400085
5367 0.0751695748069013
5368 0.116835163212816
5369 0.115758748784263
5370 0.0813615202524762
5371 0.0688799047238246
5372 0.11394698602132
5373 0.0633352909050834
5374 0.142722652283053
5375 0.0565960024716478
5376 0.182318274879768
5377 0.125380424674014
5378 0.126143489753254
5379 0.132935266795252
5380 0.143536393102878
5381 0.0383347810959698
5382 0.194621971141575
5383 0.105357883882293
5384 0.0743267526352167
5385 0.178645944564544
5386 0.0630733432279034
5387 0.252594679486437
5388 0.173550960427291
5389 0.125910865649089
5390 0.163709209794777
5391 0.115343516918053
5392 0.177915608684415
5393 0.088267423751436
5394 0.102282072773617
5395 0.12524977697851
5396 0.116043835319055
5397 0.148110829177343
5398 0.131539397700787
5399 0.125280798708088
5400 0.0637778568209238
5401 0.142438995163828
5402 0.15544476248566
5403 0.0726351126058287
5404 0.094463713309055
5405 0.114988608162149
5406 0.0413924605581008
5407 0.118704018946343
5408 0.0850370296672475
5409 0.0777690392726255
5410 0.105683434628756
5411 0.0761471288795438
5412 0.133358004454086
5413 0.121600830098833
5414 0.112398495436906
5415 0.130928405919828
5416 0.0721861822708154
5417 0.14499936514946
5418 0.283572823939121
5419 0.323440276738139
5420 0.285036625112492
5421 0.356362481658984
5422 0.25449829959021
5423 0.53722801163124
5424 0.764537017312235
5425 1.2476682911107
5426 5.78300249383312
5427 4.19529237374928
5428 1.50175717731445
5429 0.758665345200035
5430 0.561992396882072
5431 0.373587460628255
5432 0.286361310173898
5433 0.126076643782415
5434 0.172121276922636
5435 0.222531306424428
5436 0.0684296156139778
5437 0.0759655818004089
5438 0.125384581297098
5439 0.126847517971001
5440 0.0298228265866377
5441 0.0876127745783136
5442 0.0593880568213661
5443 0.106318495202783
5444 0.0751254787871038
5445 0.0307243027714493
5446 0.0567272472849478
5447 0.0185755700364915
5448 0.0139356820307662
5449 0.0657364135116473
5450 0.0269081520974602
5451 0.0175404682751643
5452 0.0392704473602793
5453 0.0207870382194093
5454 0.0523971872076878
5455 0.0157266338007694
5456 0.0605945856874121
5457 0.0405149582821316
5458 0.0354037370893596
5459 0.058134532368214
5460 0.0936374092443952
5461 0.083138252526696
5462 0.138300442450025
5463 0.101767220733767
5464 0.119742896406113
5465 0.152931458145705
5466 0.250550108555289
5467 0.128021859028991
5468 0.291407547876065
5469 0.14349756159886
5470 0.133942388523954
5471 0.229087605743817
5472 0.0768820615202748
5473 0.19453448944
5474 0.0687456123767214
5475 0.114532302481786
5476 0.0369036710835968
5477 0.143787091282162
5478 0.082625319068268
5479 0.0598229767976155
5480 0.0638989260286222
5481 0.0648828617765736
5482 0.0528952811157734
5483 0.0600246659999168
5484 0.0539223372768281
5485 0.0722332275916523
5486 0.0451416351592529
5487 0.105624607762033
5488 0.0663410111114826
5489 0.0385401106731965
5490 0.0907326663858273
5491 0.107999738086533
5492 0.101427049693916
5493 0.0770958570691739
5494 0.0740836833656769
5495 0.0374725636486301
5496 0.164490801048738
5497 0.0808676065787996
5498 0.175181729366195
5499 0.140577678086327
5500 0.157262449078164
5501 0.165878516812985
5502 0.134320270851869
5503 0.168411090601399
5504 0.319169383146032
5505 0.313531969362305
5506 0.314081015996333
5507 0.284801700477664
5508 0.299349935064499
5509 0.627232426371007
5510 0.82616667634706
5511 1.28485238411251
5512 4.49841424843219
5513 5.16958913612585
5514 1.59106763602152
5515 0.701986264650656
5516 0.523615503787293
5517 0.328650921114392
5518 0.27114069357727
5519 0.192918873911011
5520 0.176672577627289
5521 0.229301326658206
5522 0.0956297380234717
5523 0.148610267111143
5524 0.127811415607448
5525 0.121393409803997
5526 0.0382846771941499
5527 0.0891223964689894
5528 0.0998240783915675
5529 0.180872448024118
5530 0.101118745971956
5531 0.00417472058391792
5532 0.0879774928565591
5533 0.0570643995882887
5534 0.0914670677021135
5535 0.116287400646697
5536 0.0644364480752759
5537 0.0742192652205389
5538 0.0738144457023427
5539 0.0880126849439481
5540 0.0801037212097849
5541 0.0216749885629162
5542 0.0691589335404651
5543 0.0226604561535387
5544 0.0306577188175432
5545 0.0416597584401257
5546 0.0776214043769016
5547 0.0692465002905439
5548 0.100803972138559
5549 0.0263373948885123
5550 0.112292435050011
5551 0.058065058665255
5552 0.27106786603719
5553 0.155230049028555
5554 0.309900073690372
5555 0.167714901371847
5556 0.18391660602492
5557 0.372923240576513
5558 0.120591339438156
5559 0.308713197789773
5560 0.100020731436707
5561 0.156692574270107
5562 0.0111509772135671
5563 0.133472123426206
5564 0.0727736549888272
5565 0.0402415354579696
5566 0.0224074018589641
5567 0.0771893182333861
5568 0.0286586371855585
5569 0.0484246410746637
5570 0.0568321874995501
5571 0.0473233015445996
5572 0.0252958445638679
5573 0.0799483759202241
5574 0.0890145685056688
5575 0.0216728071677448
5576 0.0312665905269631
5577 0.0350063486350569
5578 0.065615062568765
5579 0.0754331764530819
5580 0.0352704066891095
5581 0.0317915546721466
5582 0.116516016473134
5583 0.0168882558240447
5584 0.142864914193819
5585 0.101019375759839
5586 0.108132611281038
5587 0.0945412771504373
5588 0.144622610795642
5589 0.162016054935015
5590 0.270007938417745
5591 0.259748176927702
5592 0.292297937646162
5593 0.365650139820643
5594 0.446792802062198
5595 0.671736233334711
5596 0.858289946888755
5597 1.31486062140785
5598 3.52647259320075
5599 6.61022173008081
5600 1.51095680670031
5601 0.602466399404317
5602 0.435696202057303
5603 0.206565758971905
5604 0.226563612583199
5605 0.246942108546915
5606 0.252570142435901
5607 0.251354526498442
5608 0.11386759190596
5609 0.183622711800994
5610 0.127312293869796
5611 0.152157504650535
5612 0.0654646380010925
5613 0.1244420482989
5614 0.0857504702776826
5615 0.176910767858207
5616 0.0470466220014832
5617 0.0321237738136375
5618 0.0847897880951933
5619 0.0738061867576832
5620 0.135105749579099
5621 0.125033681972621
5622 0.0535581272418181
5623 0.0830136299385429
5624 0.0983165357963068
5625 0.0815073016582079
5626 0.0725584269218684
5627 0.0132658133994528
5628 0.0332896502037206
5629 0.068161345158338
5630 0.0705514699365094
5631 0.068260326878732
5632 0.0462519433083783
5633 0.0617922214284893
5634 0.0676801696154829
5635 0.0655807657196513
5636 0.114304588044037
5637 0.0724194131412202
5638 0.267618903092477
5639 0.196183446506337
5640 0.245162255582753
5641 0.263841698715203
5642 0.237177204609043
5643 0.39312102464898
5644 0.129814433892611
5645 0.341028009139127
5646 0.140105729285712
5647 0.108569079321193
5648 0.0263682868951152
5649 0.0958409239951723
5650 0.0918709826452627
5651 0.040611951945268
5652 0.0270987057617278
5653 0.0683729608993019
5654 0.08220440222034
5655 0.0312796233515179
5656 0.0423047171174663
5657 0.00274025331223634
5658 0.0840828736958248
5659 0.105432881807782
5660 0.0941864795994187
5661 0.106867063297307
5662 0.082016904876236
5663 0.0675565391483477
5664 0.150280586640387
5665 0.104452133171565
5666 0.106549963103638
5667 0.0910555348194111
5668 0.22143343716671
5669 0.0723252587581465
5670 0.188230944723905
5671 0.198490859946043
5672 0.217747322172325
5673 0.152045857534447
5674 0.241386185452098
5675 0.21771687878038
5676 0.311047972133493
5677 0.326084734179117
5678 0.35622206681826
5679 0.48354591949067
5680 0.568211749494254
5681 0.736950720712866
5682 0.814641498989607
5683 1.18475331905631
5684 2.82152265105824
5685 7.96230114530952
5686 1.24982371980714
5687 0.384647838393405
5688 0.195543883074093
5689 0.0631786111461956
5690 0.273225324830624
5691 0.256660840543654
5692 0.216215043380909
5693 0.191013024521078
5694 0.0754314146426111
5695 0.086888956614525
5696 0.0090311862240367
5697 0.0703169292327562
5698 0.029738120221677
5699 0.067520677890105
5700 0.0849339436979605
5701 0.108405300914469
5702 0.070189002165581
5703 0.0232093977007143
5704 0.030745553940949
5705 0.0394746577976108
5706 0.087029131825955
5707 0.0487604836492465
5708 0.0481099560492327
5709 0.0274979376051222
5710 0.06385565928169
5711 0.0651867802866965
5712 0.0202151882538966
5713 0.0464051131533806
5714 0.0542699526479523
5715 0.0579277591579264
5716 0.0555693582420509
5717 0.0382074046760841
5718 0.00968417289794558
5719 0.0566304558577729
5720 0.102192129844675
5721 0.0564487030611806
5722 0.142385440462327
5723 0.120168168849609
5724 0.228752632926388
5725 0.148741169476925
5726 0.188913923209912
5727 0.186080375972248
5728 0.162747456221299
5729 0.265430250147623
5730 0.0497733173817782
5731 0.200194081257862
5732 0.104721247148804
5733 0.0492401608603712
5734 0.0777793942143634
5735 0.106806026059651
5736 0.0882028478176741
5737 0.0249075662467894
5738 0.0259757386721901
5739 0.0276556095125791
5740 0.0492545954327182
5741 0.0429884163655978
5742 0.00565541233278354
5743 0.0457472687655838
5744 0.0401344606740369
5745 0.0724140504839577
5746 0.0657721813207182
5747 0.058659232859413
5748 0.0413922808203132
5749 0.0755952865554864
5750 0.133082546950908
5751 0.108478213748207
5752 0.0783463728157537
5753 0.108381919585695
5754 0.195048610381258
5755 0.0604360077557074
5756 0.112413741022734
5757 0.110848814408531
5758 0.0852052663050173
5759 0.100216492567662
5760 0.19887709146976
5761 0.0912828879902184
5762 0.176600302310462
5763 0.275145089242359
5764 0.322023171084897
5765 0.343866005273334
5766 0.348394377889213
5767 0.451896328548525
5768 0.373292457987281
5769 0.484569523377024
5770 1.10986238467938
5771 6.80004478946284
5772 0.359971082370207
5773 0.176198074714438
5774 0.228609557163317
5775 0.306229242429035
5776 0.38565891878302
5777 0.337160210378725
5778 0.208892191274899
5779 0.188301202838697
5780 0.0900496717906479
5781 0.074121752884737
5782 0.0432140640386988
5783 0.132631666674679
5784 0.108529159276693
5785 0.104593524888335
5786 0.108583819436249
5787 0.051839271208812
5788 0.107602204728151
5789 0.0499094521286591
5790 0.0599257768817769
5791 0.0965391284040607
5792 0.098021974138686
5793 0.0659353236956278
5794 0.0652609998303958
5795 0.055112959452296
5796 0.0553298886040168
5797 0.0588400602507421
5798 0.0614818835531903
5799 0.0339094294325525
5800 0.0508486330690992
5801 0.0672130948017601
5802 0.0784770754176064
5803 0.0928002832895705
5804 0.0435236935447758
5805 0.119858042948421
5806 0.0963035643381327
5807 0.126501043115461
5808 0.147097318756871
5809 0.136637813099127
5810 0.289932012448774
5811 0.223312267747186
5812 0.127607946015544
5813 0.216526811968034
5814 0.152472550701609
5815 0.233760220639097
5816 0.0777931024650247
5817 0.0989438128900882
5818 0.0220887528141176
5819 0.0518000246894941
5820 0.101462183316251
5821 0.0705053976142962
5822 0.127513153644547
5823 0.0864987775061101
5824 0.0541606163254949
5825 0.0596780928988394
5826 0.0697665920512284
5827 0.11256096334642
5828 0.0912203636069954
5829 0.102806841044176
5830 0.0958183791703782
5831 0.0584987565748536
5832 0.0970381716851714
5833 0.0807739731001119
5834 0.0590589668492052
5835 0.114816212705534
5836 0.134906294969056
5837 0.0658251270565201
5838 0.123607705621434
5839 0.0819989206306566
5840 0.172166184551036
5841 0.0739572174376062
5842 0.131821628214578
5843 0.113081576927535
5844 0.112682027712737
5845 0.121781431889211
5846 0.179364419506308
5847 0.0573445470836712
5848 0.120521494166953
5849 0.203655493601916
5850 0.356198880261539
5851 0.313834086594233
5852 0.223816596841854
5853 0.231027400672544
5854 0.090624472155114
5855 0.151452550040775
5856 0.0728514594767109
5857 6.56866068892031
5858 0.474989960311123
5859 0.66788324413659
5860 0.380991907123339
5861 0.40529420900653
5862 0.387677649926115
5863 0.285471153964029
5864 0.196591831978153
5865 0.164662626866271
5866 0.0825025742264478
5867 0.0571751873061559
5868 0.0869325999328249
5869 0.0841601135376945
5870 0.0843648611755052
5871 0.0502291800396403
5872 0.0717151276959793
5873 0.0581399390217362
5874 0.0849374887610642
5875 0.0391258608538821
5876 0.049328520151991
5877 0.0650984304154474
5878 0.114629518652655
5879 0.0487243890758185
5880 0.068769292675607
5881 0.0569454291775168
5882 0.0472832618522013
5883 0.083341555282907
5884 0.0848327026858415
5885 0.0522253030877555
5886 0.0870763162448913
5887 0.0436786420903413
5888 0.043319447119817
5889 0.0550350516262915
5890 0.0802325508130654
5891 0.105942867189461
5892 0.122473100004398
5893 0.0946546299006431
5894 0.114406166179348
5895 0.097655469148198
5896 0.262627305016077
5897 0.228461526495596
5898 0.115718005276296
5899 0.313533687057969
5900 0.178360492010205
5901 0.276207099834009
5902 0.0870762743310979
5903 0.109557415702444
5904 0.129304169690924
5905 0.123782470457588
5906 0.0442829977362663
5907 0.0448901287381126
5908 0.137470304681628
5909 0.0382632477673584
5910 0.0460604554858464
5911 0.0644831964260075
5912 0.0842984354342214
5913 0.0948365150911221
5914 0.032045547865379
5915 0.103758497831476
5916 0.0749269172506771
5917 0.0711514123814824
5918 0.0930355253805811
5919 0.043496131878322
5920 0.0465701480990283
5921 0.0853089252834799
5922 0.0911549964460093
5923 0.0464828061377662
5924 0.074395892215418
5925 0.0333170286424896
5926 0.0946115433380824
5927 0.0183802870209687
5928 0.067290613865143
5929 0.0744410032075068
5930 0.106063061807242
5931 0.123390210560262
5932 0.080822607501756
5933 0.0626592669952206
5934 0.0808192450162393
5935 0.0821096548971464
5936 0.293068034545025
5937 0.138260202614026
5938 0.0315375242212773
5939 0.14533345772198
5940 0.266887127861426
5941 0.506340207626018
5942 0.829281609199082
5943 7.61655196005695
5944 1.99735724356384
5945 1.3270786619528
5946 0.728416873870303
5947 0.609373414233858
5948 0.420272955649004
5949 0.316310287990204
5950 0.134038397578586
5951 0.156898943159978
5952 0.130744633752259
5953 0.0522182937917213
5954 0.195684506879645
5955 0.196840763553776
5956 0.125022000342506
5957 0.0884902408529963
5958 0.0980270706712211
5959 0.11758423488038
5960 0.136991552800123
5961 0.0646754529595039
5962 0.0733272220475656
5963 0.0985022849703955
5964 0.111765901156291
5965 0.10559629526647
5966 0.0691710365506724
5967 0.00733765020997346
5968 0.0664901303129037
5969 0.0488683143268381
5970 0.0655548211588925
5971 0.0521424656115517
5972 0.0841885526424479
5973 0.0345212713233901
5974 0.0361453955917982
5975 0.0630921319557236
5976 0.0276162945624599
5977 0.09419783556563
5978 0.0453087649267058
5979 0.116066633276568
5980 0.0696929300750211
5981 0.120140805532328
5982 0.238950300557363
5983 0.259960223942942
5984 0.124717441089629
5985 0.358158177418393
5986 0.154233530454856
5987 0.244808306911578
5988 0.115581804473605
5989 0.116357867385635
5990 0.191060710520084
5991 0.180842036363099
5992 0.0771707603816791
5993 0.0708120393169429
5994 0.12952725447534
5995 0.131285590539265
5996 0.0873749055077637
5997 0.0747121744545214
5998 0.0664421613441535
5999 0.102744884904795
6000 0.0864551252853971
6001 0.11736036501208
6002 0.086152823053912
6003 0.0329835060616965
6004 0.0682805059922677
6005 0.0702699809706541
6006 0.0536530059795154
6007 0.0741037240026394
6008 0.0610544800707367
6009 0.0473321918570262
6010 0.0629275480873685
6011 0.0676888706420159
6012 0.0887215566030281
6013 0.0258905027789075
6014 0.0675304982265692
6015 0.0198143862898524
6016 0.109184275286319
6017 0.0126915648736599
6018 0.0910594010085482
6019 0.203364881456709
6020 0.116085432612087
6021 0.187393204369865
6022 0.251978377920484
6023 0.074591688062747
6024 0.0959935087507207
6025 0.244356325518554
6026 0.525839782043466
6027 0.923894818858448
6028 1.8406521420684
6029 9.24791687776685
6030 4.39368897787272
6031 2.14884621710262
6032 1.13648714307579
6033 0.886432037525765
6034 0.589431021523353
6035 0.355561591640798
6036 0.214308936691462
6037 0.199714084091362
6038 0.246646926680753
6039 0.153938200969517
6040 0.224416556018676
6041 0.188518539707322
6042 0.245840518001805
6043 0.154414726189952
6044 0.18582158909441
6045 0.161400020515036
6046 0.213458657237262
6047 0.0995724554528052
6048 0.10040355708896
6049 0.174089351804903
6050 0.129177168250777
6051 0.0143089454706647
6052 0.172704034559558
6053 0.105885665355243
6054 0.0488838504656196
6055 0.151622273251631
6056 0.13244262899036
6057 0.123887780852645
6058 0.159263627296526
6059 0.0222801872038809
6060 0.104769174898014
6061 0.192020463907702
6062 0.0385875317838571
6063 0.125045519929124
6064 0.0591928574475321
6065 0.100901965266317
6066 0.0121104021306071
6067 0.0656135559422255
6068 0.17255421102774
6069 0.200564116503874
6070 0.192694563728919
6071 0.251067140325114
6072 0.128187491724305
6073 0.165676066413594
6074 0.23892317641742
6075 0.219276216500805
6076 0.283511665793014
6077 0.208490194376935
6078 0.0715398295194711
6079 0.119537777721402
6080 0.155149970267315
6081 0.108439682018545
6082 0.147356477795285
6083 0.0901547344327408
6084 0.104398747261067
6085 0.126318267148698
6086 0.0545704234377168
6087 0.112739582032778
6088 0.0733964742924393
6089 0.00352952694551218
6090 0.0728926227056443
6091 0.00960283709757168
6092 0.0462930291177561
6093 0.0344196162941049
6094 0.0484586394205844
6095 0.137971153482017
6096 0.0820075426334565
6097 0.0265423215457163
6098 0.03714987267224
6099 0.133204247815659
6100 0.112662177932725
6101 0.0861189548084621
6102 0.144680196951497
6103 0.113327371288203
6104 0.223331574908066
6105 0.281222570709706
6106 0.209725077317245
6107 0.179249016660386
6108 0.220152263844132
6109 0.187902372779885
6110 0.323989810731121
6111 0.476568192821403
6112 0.829894764143848
6113 1.0856763169475
6114 1.78542380953098
6115 6.45004831924141
6116 5.04795975891544
6117 1.99198077804564
6118 0.979425349333503
6119 0.636520373234631
6120 0.421672825037698
6121 0.172575657845376
6122 0.0672387454197372
6123 0.225424939031482
6124 0.263414865714933
6125 0.154035896519449
6126 0.239408215770739
6127 0.145775590999031
6128 0.117809225813053
6129 0.0842682280286159
6130 0.159684616382228
6131 0.0481524915212753
6132 0.0588115570058517
6133 0.0752487450842389
6134 0.0222725562569471
6135 0.127959766508732
6136 0.109912304792371
6137 0.0214129624699412
6138 0.128249873816847
6139 0.0521301066352385
6140 0.0764047830492583
6141 0.0706111080927551
6142 0.132198545693287
6143 0.0373630150551277
6144 0.104156240501575
6145 0.138502036828001
6146 0.088479341387852
6147 0.0683129076618071
6148 0.0433026910471298
6149 0.120655293199318
6150 0.0921845534585487
6151 0.197855927898291
6152 0.109803022241169
6153 0.140183965554573
6154 0.222383068374497
6155 0.278856893397485
6156 0.202625527623803
6157 0.300712455505581
6158 0.103731875194665
6159 0.152462680865035
6160 0.203660575272301
6161 0.123355152962669
6162 0.199990125724796
6163 0.191563242970174
6164 0.116482629062623
6165 0.0358890885115517
6166 0.103616834216192
6167 0.0946082881823131
6168 0.0585860056290933
6169 0.0661105289595601
6170 0.0256612923089047
6171 0.0331027247518664
6172 0.0357284598014659
6173 0.0139333497630922
6174 0.0463647301430294
6175 0.0367207084290088
6176 0.0016336573000902
6177 0.0663820630323623
6178 0.059362201537025
6179 0.0905590012259513
6180 0.080854663714598
6181 0.0587462019112136
6182 0.0261441237683995
6183 0.0991793288517758
6184 0.100317184063366
6185 0.234747753736693
6186 0.0501184410960311
6187 0.109413990630911
6188 0.0997029809568301
6189 0.205537359454086
6190 0.122263596596408
6191 0.30563741569655
6192 0.179969158707693
6193 0.152224113999825
6194 0.197349182894983
6195 0.294322366998658
6196 0.465223869245721
6197 0.515045822705947
6198 0.800240261087403
6199 0.985229836902723
6200 1.36632922517421
6201 4.50448584780498
6202 6.23542255454217
6203 1.82892181877146
6204 0.63831550139302
6205 0.389142925331071
6206 0.170319634281311
6207 0.127144290776911
6208 0.298685931579563
6209 0.375324501111928
6210 0.246458217069651
6211 0.183279345338826
6212 0.164906025975888
6213 0.14960534030033
6214 0.193470727739761
6215 0.0951707462462666
6216 0.201052055649732
6217 0.154068910784388
6218 0.159649112695117
6219 0.0816497586512914
6220 0.15025813348334
6221 0.23882773463794
6222 0.00905657148290749
6223 0.106672520147289
6224 0.131469602796308
6225 0.117976243231577
6226 0.0566686917145746
6227 0.0714802506120072
6228 0.0961035405705649
6229 0.120936067365748
6230 0.165716440365556
6231 0.0915318083830182
6232 0.0918853113865346
6233 0.102438945006285
6234 0.0282533504368443
6235 0.0856625450377978
6236 0.00828114035383083
6237 0.0545845751821663
6238 0.00593325104261833
6239 0.0471664643976555
6240 0.144544622813032
6241 0.221821660797414
6242 0.236294561632353
6243 0.192018809302797
6244 0.185874215770032
6245 0.130599291211856
6246 0.335750536559367
6247 0.161680988757173
6248 0.299093708781139
6249 0.243985345898793
6250 0.0148808913733093
6251 0.118685645106286
6252 0.124703802148953
6253 0.172468723444597
6254 0.137980553298319
6255 0.0652242744767411
6256 0.102881643518649
6257 0.124599024845406
6258 0.090738953961094
6259 0.134654581892245
6260 0.0384325135536753
6261 0.0794368977192706
6262 0.0597624132610048
6263 0.163186754340172
6264 0.0801418866892741
6265 0.0542004401646286
6266 0.131969006665582
6267 0.150751954252397
6268 0.153541166260305
6269 0.0614129481387695
6270 0.155103948769435
6271 0.230469592984545
6272 0.0842580908486707
6273 0.134206512203655
6274 0.198345686632371
6275 0.21346053350392
6276 0.16363660798746
6277 0.332631577982347
6278 0.153615488848579
6279 0.20027471703894
6280 0.254341367338905
6281 0.438643153538627
6282 0.504515982074365
6283 0.521648765146729
6284 0.72697608149357
6285 0.795308021514378
6286 1.02767760994738
6287 2.82907766446472
6288 6.49995662753097
6289 1.27965180317253
6290 0.255553111602713
6291 0.146254746593793
6292 0.0444204849141444
6293 0.102705836166226
6294 0.272951557961603
6295 0.285875214809639
6296 0.166444148220001
6297 0.127306660758832
6298 0.120400036090944
6299 0.0209574367036815
6300 0.0628205010003698
6301 0.0515624660792141
6302 0.131666283044606
6303 0.0599481962016405
6304 0.0434034430526958
6305 0.0279498484925443
6306 0.0560007192826245
6307 0.11891273063728
6308 0.0920580570716979
6309 0.018566966228482
6310 0.0638629924050508
6311 0.0235698002449406
6312 0.0185413112552594
6313 0.0748263480377798
6314 0.0608555370567769
6315 0.0283908107335731
6316 0.0107968784784764
6317 0.144572176440431
6318 0.0446461554286481
6319 0.0405902935088813
6320 0.0412692254409675
6321 0.0845764597834608
6322 0.0959611534713159
6323 0.156249074479179
6324 0.10661535109412
6325 0.12301286622603
6326 0.148252703764217
6327 0.203984272473207
6328 0.158406502261485
6329 0.178385185660989
6330 0.141555797909664
6331 0.0663405650256005
6332 0.254099927600208
6333 0.0484509658881184
6334 0.187348571908111
6335 0.108463600753841
6336 0.0627183018109583
6337 0.0217589951247381
6338 0.0490579162361345
6339 0.134622744399266
6340 0.0164472612107347
6341 0.036983050048813
6342 0.0636476855231722
6343 0.0218005872734631
6344 0.0271948763277087
6345 0.0606646525494449
6346 0.0348256743998955
6347 0.0306234243739788
6348 0.0585187267238288
6349 0.107252661962895
6350 0.0948578725560173
6351 0.0456494302073027
6352 0.10394673230339
6353 0.0925313810701928
6354 0.0801054939929939
6355 0.0387320066969658
6356 0.171877369080669
6357 0.192257634349866
6358 0.0454850910535727
6359 0.147729116581957
6360 0.0834434175234652
6361 0.205088677231647
6362 0.161689441140716
6363 0.31446518718999
6364 0.0923709759478411
6365 0.128261523910332
6366 0.239209895920857
6367 0.379920889361265
6368 0.408218463769496
6369 0.397388303645143
6370 0.484915899162128
6371 0.654492016851835
6372 0.596311282888236
6373 1.61568779100699
6374 6.34624001028643
6375 0.596666488099366
6376 0.125848518787437
6377 0.0873675251142425
6378 0.228084213412471
6379 0.349039395964684
6380 0.426503841745229
6381 0.234515571723762
6382 0.130468001780082
6383 0.0772586442786988
6384 0.045736223155594
6385 0.0427526631148988
6386 0.0941736373977798
6387 0.0649183271978571
6388 0.118952790769384
6389 0.0310633435833684
6390 0.0637537200341785
6391 0.0971955409240465
6392 0.0715410617523299
6393 0.132467258616298
6394 0.0773618753913053
6395 0.0554761925853419
6396 0.0425886083898441
6397 0.105978707827147
6398 0.105846937636691
6399 0.0671015900436073
6400 0.0269034742323838
6401 0.107112376989265
6402 0.052415971636698
6403 0.0542143470917841
6404 0.0597113964619585
6405 0.010908343454631
6406 0.0716176466932292
6407 0.0813082645371519
6408 0.123150873206135
6409 0.107575617394499
6410 0.128916940115887
6411 0.0413594481010295
6412 0.110260984407845
6413 0.284240765427042
6414 0.200594362986282
6415 0.191401096053754
6416 0.301101731527264
6417 0.0666061155234073
6418 0.314544731717633
6419 0.112428508200042
6420 0.214791562478388
6421 0.102573050680667
6422 0.0845124591565438
6423 0.0970997493925245
6424 0.0623569005105392
6425 0.0873224537217419
6426 0.0307718111567981
6427 0.0662674207030501
6428 0.0367339913902557
6429 0.0648487479402739
6430 0.0594619756318611
6431 0.0659378295397848
6432 0.0858330341037245
6433 0.0458457011967252
6434 0.0288496717710822
6435 0.126390422702282
6436 0.12418662315221
6437 0.122133524984635
6438 0.180392146739315
6439 0.109000376443373
6440 0.0446706989100492
6441 0.123013625759845
6442 0.173307920119621
6443 0.208623430225164
6444 0.0732258550723404
6445 0.133742119048788
6446 0.161212160846374
6447 0.257975373446423
6448 0.195414013661778
6449 0.302985101892889
6450 0.0844751537434343
6451 0.130501489375295
6452 0.172754997916425
6453 0.376283404638855
6454 0.384585499267813
6455 0.491383962774492
6456 0.473975950986661
6457 0.54550598684475
6458 0.430547341740164
6459 0.863637689016588
6460 8.7308045186698
6461 0.212794264643414
6462 0.405851656264617
6463 0.365440957929633
6464 0.36162965526538
6465 0.411527435653504
6466 0.417229771910287
6467 0.220465129301517
6468 0.0893003390380828
6469 0.0678942969388042
6470 0.0693708362834007
6471 0.122925619489116
6472 0.0813054956280886
6473 0.0352073652203293
6474 0.032101659847113
6475 0.0180435654802502
6476 0.0805601677331339
6477 0.155325437085283
6478 0.116881029169739
6479 0.138829179215904
6480 0.0691167817128533
6481 0.112606108073939
6482 0.0587083712138348
6483 0.101941272587663
6484 0.0732932017238383
6485 0.0322280294328286
6486 0.0343352103622061
6487 0.0795467909014682
6488 0.045301980533839
6489 0.0198716263352703
6490 0.0692716973449352
6491 0.0379599649374619
6492 0.127285303599118
6493 0.0710804386976897
6494 0.158916496353873
6495 0.166182964066527
6496 0.107423818910052
6497 0.0857787783417597
6498 0.126171611621722
6499 0.200338842700488
6500 0.160994784208467
6501 0.15445480058611
6502 0.249211848075269
6503 0.062871918224608
6504 0.242468984858631
6505 0.0896457037618889
6506 0.130066638065494
6507 0.0857830603038355
6508 0.148685483924665
6509 0.0826154325162947
6510 0.0710876914175943
6511 0.127095817135018
6512 0.0712345353270122
6513 0.0347286198162629
6514 0.0758052220615574
6515 0.0185485721532488
6516 0.0429230380551866
6517 0.0603834131174197
6518 0.0900331392945285
6519 0.0238607071358701
6520 0.0358097391096867
6521 0.129827105117132
6522 0.104035225769844
6523 0.0929656221553654
6524 0.0940350186409126
6525 0.133078093059629
6526 0.062783202138752
6527 0.144749743133956
6528 0.147085347213279
6529 0.172921844976793
6530 0.149851367757989
6531 0.144694652195043
6532 0.127073468814788
6533 0.19994862466304
6534 0.091888946941007
6535 0.212664208594661
6536 0.0222674912239355
6537 0.0914153735727286
6538 0.17598323659966
6539 0.324594136112054
6540 0.276775845865757
6541 0.295913172227727
6542 0.19596061111249
6543 0.140292071695365
6544 0.303087165520224
6545 0.410083022604248
6546 9.13387700882794
6547 1.62516916656819
6548 1.02902974450989
6549 0.69288158467837
6550 0.518377284195175
6551 0.57069503319641
6552 0.447842663159044
6553 0.222029493108341
6554 0.0406523062677964
6555 0.187556968661506
6556 0.0493034045381361
6557 0.205488972193599
6558 0.0963028708740717
6559 0.155248812269423
6560 0.0883347848330135
6561 0.0301153659257249
6562 0.0970989369289959
6563 0.207535285456451
6564 0.100577106973706
6565 0.116883646872354
6566 0.0316523178628351
6567 0.105047475131193
6568 0.038725303089229
6569 0.0908680817880755
6570 0.0210535060219337
6571 0.00655128347700103
6572 0.103442897902796
6573 0.0469610751922865
6574 0.0804981026843054
6575 0.0449447037101295
6576 0.050921535161251
6577 0.0973108520909231
6578 0.0742478141215516
6579 0.071336576690716
6580 0.136304158856486
6581 0.0953206426682783
6582 0.149102053226372
6583 0.0938929184237383
6584 0.128190935163912
6585 0.201386005562671
6586 0.211169287923841
6587 0.193096729572266
6588 0.394078919054392
6589 0.158927334543314
6590 0.30071314560407
6591 0.0759188820776131
6592 0.0984649502507898
6593 0.203286703762897
6594 0.12452534347258
6595 0.0806550433512256
6596 0.162673326943467
6597 0.147667131997036
6598 0.162568285344014
6599 0.0788947598425565
6600 0.130873171225259
6601 0.0549792455194833
6602 0.123245341909783
6603 0.0237949858931292
6604 0.0636256719217854
6605 0.0458704147768065
6606 0.0775669223791934
6607 0.0770595247877429
6608 0.118680711676515
6609 0.0916204833781684
6610 0.141861039473666
6611 0.120216306581303
6612 0.0657644424962771
6613 0.0978669372232852
6614 0.0731549816326746
6615 0.0781803042483333
6616 0.0878165300666084
6617 0.0739715419401903
6618 0.129280656171572
6619 0.0461927680117701
6620 0.0129271455540174
6621 0.0316490178713144
6622 0.130335365862142
6623 0.0614548963207649
6624 0.251180796649112
6625 0.266720031732432
6626 0.196462850390633
6627 0.103086876267969
6628 0.175388332344417
6629 0.420465955072604
6630 0.770995112322053
6631 1.30769255994254
6632 9.69065969428353
6633 3.35081621708742
6634 1.73381969967592
6635 1.07805722902936
6636 0.748607264239758
6637 0.713838590815751
6638 0.336304719754867
6639 0.270099503004424
6640 0.196943304542322
6641 0.39386034751031
6642 0.172623837920793
6643 0.259878040422651
6644 0.0951165036067357
6645 0.153381734127538
6646 0.211505399902171
6647 0.13873832166453
6648 0.116944026516036
6649 0.24731011073248
6650 0.14251227835103
6651 0.222077969647178
6652 0.123323866447876
6653 0.175066732152589
6654 0.126009623540228
6655 0.126245397946071
6656 0.13667283384915
6657 0.0913649136846564
6658 0.116689894198512
6659 0.170492849162916
6660 0.100312181504467
6661 0.127445755449169
6662 0.159824599753358
6663 0.154528244409885
6664 0.200081812732547
6665 0.114091935882592
6666 0.186457361321465
6667 0.168763012517209
6668 0.192584353568595
6669 0.0818208903433358
6670 0.138725935857113
6671 0.141605943575188
6672 0.20350667933596
6673 0.129454924230217
6674 0.26191083187886
6675 0.104935577691275
6676 0.249834457103368
6677 0.154247104202424
6678 0.143799818434197
6679 0.361927280574506
6680 0.202747007156157
6681 0.109424809732656
6682 0.133209695594089
6683 0.205659879851815
6684 0.162423378924775
6685 0.0629979890945093
6686 0.125791390058709
6687 0.0256698823357575
6688 0.155943445305153
6689 0.118660849473578
6690 0.119058312909373
6691 0.0980440423405282
6692 0.0507454097615834
6693 0.0698365383646802
6694 0.172322308108696
6695 0.0755215600777816
6696 0.112362383977043
6697 0.0695550911758791
6698 0.0465604036770164
6699 0.127979502263776
6700 0.102542269784456
6701 0.0890120378372182
6702 0.134378411857084
6703 0.0810168502553408
6704 0.168720309545141
6705 0.119030923446119
6706 0.1053309002411
6707 0.120823556708643
6708 0.307541622676298
6709 0.153100897174777
6710 0.319431594933011
6711 0.253732481247964
6712 0.140832571376877
6713 0.245040706888218
6714 0.659084752957551
6715 0.82827298458923
6716 1.37791924384078
6717 2.32122856377633
6718 9.97635656056064
6719 6.21997036045285
6720 2.46005551389755
6721 1.44462730403088
6722 0.914549053358744
6723 0.731292638970909
6724 0.282759910578061
6725 0.25484632425765
6726 0.195201709011647
6727 0.443136130948328
6728 0.156848406338065
6729 0.363096173783733
6730 0.157584408952546
6731 0.142426098673707
6732 0.170103142885866
6733 0.151620184373334
6734 0.144049750216653
6735 0.185077544904353
6736 0.0785612893019763
6737 0.140397504551812
6738 0.159212586050937
6739 0.0659600819012613
6740 0.124075831832349
6741 0.122036492367733
6742 0.0818417071506631
6743 0.0833768011491929
6744 0.128852074309399
6745 0.143940467244699
6746 0.125442864498023
6747 0.0876096927169839
6748 0.0836096431581233
6749 0.0633330046317014
6750 0.122771521881135
6751 0.0538014764225815
6752 0.0557388478973233
6753 0.0432216341153531
6754 0.248537677440321
6755 0.138397773379829
6756 0.242645735716499
6757 0.104596790326258
6758 0.328754319042962
6759 0.259950572001874
6760 0.300327882562487
6761 0.0773185424218483
6762 0.225976702710097
6763 0.178467274054513
6764 0.202357066749375
6765 0.324958459734703
6766 0.137697356404886
6767 0.109456632024711
6768 0.00856096777719031
6769 0.163794814470769
6770 0.146994030325326
6771 0.0369183632944737
6772 0.0963769609578634
6773 0.0956995813870494
6774 0.0438761521551252
6775 0.0658752612441812
6776 0.0551580258381486
6777 0.0773063650571379
6778 0.0485028954325178
6779 0.0629206801707328
6780 0.0560030737119512
6781 0.0438745303662394
6782 0.0431624635091822
6783 0.0224821838747638
6784 0.0735166398447305
6785 0.116995773756265
6786 0.00296880942554358
6787 0.141411640632066
6788 0.188538344317848
6789 0.0973630323837695
6790 0.0477481720945951
6791 0.172225148159312
6792 0.238629049866758
6793 0.038800869535144
6794 0.2537855553236
6795 0.195300405040825
6796 0.276169235986407
6797 0.213297597938673
6798 0.376998372023897
6799 0.395530894690124
6800 0.742591608391353
6801 0.85494318097809
6802 1.25378084369888
6803 1.82876365064233
6804 6.26237714295701
6805 6.91171962229529
6806 2.32201620151376
6807 1.10539772651791
6808 0.48065484253589
6809 0.379150496177155
6810 0.22013128896348
6811 0.186705361854308
6812 0.38900528176223
6813 0.371168583520465
6814 0.169046366759338
6815 0.339790805951985
6816 0.200862250898056
6817 0.249584261173496
6818 0.131208783993695
6819 0.147708355836453
6820 0.234689024994605
6821 0.214505051446361
6822 0.180680808466865
6823 0.163309903270527
6824 0.277162550747467
6825 0.115421465926792
6826 0.0938543286963381
6827 0.242515700768468
6828 0.14550911547115
6829 0.0605744386855121
6830 0.166452934679499
6831 0.216906002191935
6832 0.195909632532006
6833 0.12834956287521
6834 0.173111898435353
6835 0.0735204053822037
6836 0.162384322532463
6837 0.188601506792062
6838 0.183313597583566
6839 0.146086376864877
6840 0.202266212145499
6841 0.146506008705401
6842 0.1353084611899
6843 0.0659699159002117
6844 0.311372061389432
6845 0.102988010611146
6846 0.225231370685983
6847 0.209570299828782
6848 0.196816117480571
6849 0.332301715717871
6850 0.237655214879947
6851 0.397906019583616
6852 0.30842702170958
6853 0.152312442496215
6854 0.0644576131297181
6855 0.143418895458251
6856 0.210731609164072
6857 0.115597021768904
6858 0.210640001361586
6859 0.122095063316358
6860 0.302656058525354
6861 0.117672562870161
6862 0.0958924675781734
6863 0.190902304194842
6864 0.141759408571979
6865 0.135959300974529
6866 0.126641343745136
6867 0.0340892687259476
6868 0.0670474374211169
6869 0.112721471556052
6870 0.028402954575472
6871 0.119776599998959
6872 0.125322451087417
6873 0.146651394490933
6874 0.224275297511073
6875 0.141778239064267
6876 0.163058361181594
6877 0.200316010256416
6878 0.223669760051084
6879 0.144688489756221
6880 0.299933363381055
6881 0.268616552663663
6882 0.268372016364843
6883 0.317629508814799
6884 0.461626293341385
6885 0.501942794420258
6886 0.78510174726996
6887 0.780730272338149
6888 1.06748284348381
6889 1.24856394025652
6890 3.98543434106689
6891 7.0049469007861
6892 1.64354728971903
6893 0.620655167075457
6894 0.137809676996902
6895 0.11650651506436
6896 0.275069990536088
6897 0.23464892906829
6898 0.349943773837311
6899 0.209119286388446
6900 0.209875540269719
6901 0.215174207886999
6902 0.0301046895192856
6903 0.124219634568874
6904 0.00973945091303787
6905 0.104729395261673
6906 0.136419985518621
6907 0.0502905977343941
6908 0.0217889960242696
6909 0.0818054275051429
6910 0.0592346708053994
6911 0.032497520161943
6912 0.0486312496051301
6913 0.0442245748725857
6914 0.0510498889174435
6915 0.0305893381747409
6916 0.140881581540555
6917 0.227015629177986
6918 0.0176443006153923
6919 0.151147536170527
6920 0.0582952765498462
6921 0.076506188045819
6922 0.0511695493840187
6923 0.0797492507335184
6924 0.12971664864486
6925 0.131656536268084
6926 0.238555011734988
6927 0.0638195749500292
6928 0.1553156396957
6929 0.0147199005694358
6930 0.251755982216193
6931 0.119084638214086
6932 0.155155519902257
6933 0.107029852286914
6934 0.103745610592574
6935 0.238211328643278
6936 0.0815043975703521
6937 0.0931483823769489
6938 0.0369445508971489
6939 0.140448690056188
6940 0.107991479837821
6941 0.0745986224853344
6942 0.111022964449652
6943 0.0774059674818369
6944 0.036667475805461
6945 0.0465706015473276
6946 0.0990463709533736
6947 0.0751258995333219
6948 0.133658295978029
6949 0.10782473477332
6950 0.148120928897674
6951 0.139178768588707
6952 0.0702380664575984
6953 0.0461835806783264
6954 0.122914643040761
6955 0.101020851502565
6956 0.0154635942279281
6957 0.0633450856455465
6958 0.120784945039317
6959 0.165119491350815
6960 0.209621124807464
6961 0.142695125081914
6962 0.186630947399248
6963 0.150426887703622
6964 0.274365400240814
6965 0.225823382746861
6966 0.306452859781513
6967 0.221967361040147
6968 0.270918010044566
6969 0.345711190161227
6970 0.558889968747251
6971 0.535036537272426
6972 0.833702683145192
6973 0.814820780682241
6974 1.00919362968536
6975 1.20721560615663
6976 3.36707848673194
6977 9.35374975553387
6978 1.26055685335666
6979 0.298072982901087
6980 0.257099038223651
6981 0.373520750158044
6982 0.567138085461908
6983 0.37708345729099
6984 0.498722103065617
6985 0.265711878363014
6986 0.322998726687016
6987 0.206060460171954
6988 0.0325940163140743
6989 0.276106020196635
6990 0.0466958773295574
6991 0.134486420800037
6992 0.167497066990833
6993 0.0273975620789903
6994 0.0875397524064106
6995 0.132953545830566
6996 0.0918858604385849
6997 0.0214141035738463
6998 0.102241486325191
6999 0.0663413751059082
7000 0.121508898905239
7001 0.0854681359269128
7002 0.118053454066339
7003 0.0394415873963815
7004 0.226617945192234
7005 0.160093813159137
7006 0.136473109253281
7007 0.0777422539012243
7008 0.104389451755372
7009 0.150512918775261
7010 0.108573083095535
7011 0.25136655017056
7012 0.246926927618809
7013 0.0996169101289852
7014 0.263032405578334
7015 0.162476395026663
7016 0.349937316838304
7017 0.184443478935027
7018 0.236146715042902
7019 0.25134835000234
7020 0.122830890413184
7021 0.269249094266458
7022 0.201805995940478
7023 0.232791028887545
7024 0.101985978013224
7025 0.148084906096497
7026 0.130776771471779
7027 0.104321101177955
7028 0.248248129655809
7029 0.059109803291031
7030 0.148173190988357
7031 0.200371033230857
7032 0.133207115353063
7033 0.230315109003639
7034 0.134186579668579
7035 0.173265631121108
7036 0.195832873442643
7037 0.123553929537865
7038 0.0217467074699898
7039 0.25796458776292
7040 0.159735866268966
7041 0.145091105302615
7042 0.131606267225903
7043 0.0470580233073085
7044 0.149880503009055
7045 0.293706819445987
7046 0.245577956727215
7047 0.0960432780311087
7048 0.335825510655112
7049 0.169565839850223
7050 0.341730120700362
7051 0.235333266457622
7052 0.275777867192169
7053 0.198978779826397
7054 0.261074080549238
7055 0.410626867543227
7056 0.558622455989023
7057 0.597245467176082
7058 0.65288823831195
7059 0.664491612715108
7060 0.745581699122794
7061 0.81277549383843
7062 1.94888754245476
7063 11.7315476979263
7064 0.584535042773294
7065 0.468441922037155
7066 0.483202247467951
7067 0.480066285660767
7068 0.590653448887192
7069 0.403411177968622
7070 0.554772450562841
7071 0.14802788572077
7072 0.212828940285091
7073 0.242442628969659
7074 0.177124759859276
7075 0.244839471749525
7076 0.0667310571280839
7077 0.174953390500107
7078 0.0333186623389689
7079 0.14610938733272
7080 0.0959874699468735
7081 0.115516635327358
7082 0.120756792640866
7083 0.015690897475748
7084 0.0790926836297121
7085 0.0477618763654231
7086 0.0277221392835354
7087 0.13736161830137
7088 0.0707216019469452
7089 0.0602983076815474
7090 0.279511527325713
7091 0.0745139272406111
7092 0.195645794237381
7093 0.069057588006218
7094 0.145044305946379
7095 0.0951884416461719
7096 0.082949977986148
7097 0.226900215890386
7098 0.149667994337314
7099 0.172840963755433
7100 0.193800826366156
7101 0.257587991129894
7102 0.388518371867478
7103 0.122274956288924
7104 0.224019012429453
7105 0.313279736758859
7106 0.0849864273759407
7107 0.445365645246613
7108 0.158330987911229
7109 0.277177274108413
7110 0.0653158816605645
7111 0.0869659199850492
7112 0.0738685878491172
7113 0.0822956749361556
7114 0.283282856709913
7115 0.0850616418346485
7116 0.159115286053591
7117 0.137182118671886
7118 0.164883699496082
7119 0.209342624244523
7120 0.097512788802332
7121 0.126558375242994
7122 0.0778066820409307
7123 0.0240138347528539
7124 0.0635482749951517
7125 0.198727908744187
7126 0.195874542944248
7127 0.149206669283137
7128 0.120532405045294
7129 0.0923449322443251
7130 0.201941873666503
7131 0.190368424541256
7132 0.195555181534584
7133 0.0438914030378834
7134 0.245469276661959
7135 0.217170462506613
7136 0.214539797019889
7137 0.253008083444346
7138 0.159877125569769
7139 0.188506729854753
7140 0.189329283858226
7141 0.322046217886003
7142 0.321903713150497
7143 0.284545822669331
7144 0.349423188876344
7145 0.330217136799636
7146 0.195606240696608
7147 0.209107813338093
7148 0.474193907226031
7149 11.4356793714305
7150 1.61980997784208
7151 1.24813224080013
7152 0.75436547843076
7153 0.65661486801292
7154 0.62435274878372
7155 0.554982065932097
7156 0.278754628567959
7157 0.198529629529212
7158 0.160542254374119
7159 0.143411558116117
7160 0.216053977764661
7161 0.0473350083792003
7162 0.110269403787252
7163 0.023763874751334
7164 0.21778825597841
7165 0.120430992938038
7166 0.134053203694534
7167 0.120280433095122
7168 0.0491837939593194
7169 0.0650007302204051
7170 0.198631124232406
7171 0.0505760239739183
7172 0.121372180328276
7173 0.0315256727897932
7174 0.050207729502264
7175 0.137675931717473
7176 0.229895242183203
7177 0.188191127315461
7178 0.0929158228893732
7179 0.220700311111444
7180 0.103005314771222
7181 0.177354346223919
7182 0.0553658186731022
7183 0.121460224843365
7184 0.251788165334204
7185 0.178078864421763
7186 0.0570178211845399
7187 0.0908745163774681
7188 0.0751188907668728
7189 0.153335793419795
7190 0.068728167125106
7191 0.199887990054693
7192 0.0584987479139139
7193 0.262765214068603
7194 0.0507602376612853
7195 0.0928500003124917
7196 0.185601093862787
7197 0.0247676559986403
7198 0.17771536121534
7199 0.0975527921833398
7200 0.283505844313467
7201 0.0600319837096628
7202 0.111998998961332
7203 0.0778531319934517
7204 0.068158999398083
7205 0.0671496184191246
7206 0.140456962998704
7207 0.0476209976317926
7208 0.118671822467102
7209 0.16477668000686
7210 0.141863116202996
7211 0.182859779404183
7212 0.127723339870902
7213 0.215926511305863
7214 0.176164969819343
7215 0.0683147510792249
7216 0.122509293645802
7217 0.126513735877281
7218 0.243221225323964
7219 0.0502078692359838
7220 0.226681912364388
7221 0.156432922154237
7222 0.22462547780196
7223 0.151642808321485
7224 0.0357451809230221
7225 0.226404836228203
7226 0.0517042191351837
7227 0.154120272983447
7228 0.262242923920565
7229 0.336834604379678
7230 0.361537027704451
7231 0.381032865938846
7232 0.417585552821754
7233 0.678328835045148
7234 0.828415936582584
7235 8.62302298108825
7236 2.78685949261949
7237 1.61876487308304
7238 0.934683160729711
7239 0.697621839821379
7240 0.578007929308007
7241 0.491131898293805
7242 0.138740835937953
7243 0.0888646514817403
7244 0.18063387950423
7245 0.0932664688605458
7246 0.200876903719389
7247 0.0528699320307468
7248 0.0324930469166279
7249 0.0957467873848687
7250 0.0865235778121616
7251 0.185720198051181
7252 0.0738859593959512
7253 0.137279264703886
7254 0.0596011850132186
7255 0.0821328937877109
7256 0.117670112054233
7257 0.0843431851592051
7258 0.0242783082912821
7259 0.130049749595177
7260 0.0858339560070641
7261 0.0740010675133349
7262 0.146800157272905
7263 0.101967290097115
7264 0.0703142122994676
7265 0.128264832744519
7266 0.128174976968488
7267 0.12311619190433
7268 0.222251210459842
7269 0.147254569283985
7270 0.282939090419523
7271 0.238191807672428
7272 0.216748563812875
7273 0.111450442884882
7274 0.148121601330564
7275 0.289846778318345
7276 0.170340433282598
7277 0.266758361916555
7278 0.132455306841203
7279 0.20214349656863
7280 0.201950550163968
7281 0.141145436943742
7282 0.0285607757402162
7283 0.0608125657716487
7284 0.207275035779611
7285 0.0134164510082618
7286 0.0981435994475933
7287 0.153215719025396
7288 0.128518104376844
7289 0.0968186025657493
7290 0.0295330413783106
7291 0.134904115931024
7292 0.0088272420783849
7293 0.139026477991064
7294 0.143088897245192
7295 0.128210680569638
7296 0.0782528966916819
7297 0.174542236018552
7298 0.0995475582625591
7299 0.134150522742994
7300 0.165612029856481
7301 0.0250890877385246
7302 0.110365454259459
7303 0.182182621630679
7304 0.192790520336325
7305 0.0760826045562775
7306 0.167074189296639
7307 0.0957176871485316
7308 0.119980517652504
7309 0.290059211532725
7310 0.0749206122095216
7311 0.217197723321969
7312 0.0727820211421822
7313 0.147305105689231
7314 0.118276422809776
7315 0.495468897538122
7316 0.658920430294426
7317 0.447265937329221
7318 0.595464934259311
7319 0.886444213317892
7320 1.0640329456374
7321 5.52263412200697
7322 3.32294682449075
7323 1.7184153105876
7324 0.818820166830283
7325 0.413165936575537
7326 0.404250753161841
7327 0.210456067172912
7328 0.252585975083874
7329 0.110217179381894
7330 0.129171205788695
7331 0.252295509326579
7332 0.299829281094763
7333 0.0897788442707144
7334 0.174297224369732
7335 0.178399793395536
7336 0.138770202640013
7337 0.11739602741373
7338 0.0972023092090829
7339 0.235535801061023
7340 0.0455703971267239
7341 0.158369539851252
7342 0.112506799082919
7343 0.226724393331758
7344 0.101985248016668
7345 0.0719718769668472
7346 0.23343378618763
7347 0.154198940552363
7348 0.320844476902209
7349 0.173081376949899
7350 0.0573895769010251
7351 0.225115426907068
7352 0.243255072028219
7353 0.213178746875003
7354 0.135924343791453
7355 0.276663727418302
7356 0.157668857184943
7357 0.245117030231112
7358 0.144544776641802
7359 0.188300174523676
7360 0.0973742949132823
7361 0.28957367125178
7362 0.178419524793801
7363 0.24091162751417
7364 0.0621059243328555
7365 0.22581792533369
7366 0.282760405377214
7367 0.204951471505126
7368 0.274272353719445
7369 0.116434562439046
7370 0.212665097591262
7371 0.0269236490585525
7372 0.11300883634686
7373 0.243741030894926
7374 0.111835186663743
7375 0.0768663053910115
7376 0.284972620800493
7377 0.0728463276707953
7378 0.0998722461201576
7379 0.0570458606951945
7380 0.234435055596083
7381 0.0853076991401609
7382 0.138825120932523
7383 0.157239330070923
7384 0.168161059484224
7385 0.125818165032759
7386 0.169526762495077
7387 0.0435135866530738
7388 0.0685968955935732
7389 0.0834362627369356
7390 0.113021551208283
7391 0.144103489366456
7392 0.0826321319209079
7393 0.0927463335795109
7394 0.0355314318552154
7395 0.0892836315249832
7396 0.141346819250991
7397 0.198804135062165
7398 0.167892970545168
7399 0.102049340411974
7400 0.143427388913039
7401 0.406590230041416
7402 0.567645694934441
7403 0.469991133414753
7404 0.918012986780757
7405 0.878293591259879
7406 0.83197667992153
7407 4.80324022800729
7408 4.07089568326862
7409 1.68163433184913
7410 0.730986245536646
7411 0.576337867278401
7412 0.340009384570418
7413 0.301392175477166
7414 0.396507391524081
7415 0.151935403727312
7416 0.105650220612567
7417 0.286064111501572
7418 0.344908840266273
7419 0.0742689473929235
7420 0.0654821646822571
7421 0.122609188284776
7422 0.200572746841147
7423 0.201938679144712
7424 0.0942887105877179
7425 0.100093158782103
7426 0.103397544391094
7427 0.134230703331158
7428 0.044451099055988
7429 0.0954523157239041
7430 0.0800534809359068
7431 0.198448609535733
7432 0.104852689336193
7433 0.0329844664798208
7434 0.266746914590333
7435 0.0944176305683308
7436 0.0961413488978212
7437 0.17736489756158
7438 0.0621478320141683
7439 0.106099158291161
7440 0.0780468277084248
7441 0.230048399226661
7442 0.0187455459021758
7443 0.210346032150956
7444 0.115029827493687
7445 0.233579795382324
7446 0.194979410033488
7447 0.298969254065885
7448 0.192315516262903
7449 0.217585281295623
7450 0.106109668253854
7451 0.237202847368412
7452 0.24942772350349
7453 0.0466137026746693
7454 0.0959822730941174
7455 0.082479540684662
7456 0.174494809423552
7457 0.135406023915114
7458 0.185356207053502
7459 0.266788775546633
7460 0.0740460255204593
7461 0.0739140769797394
7462 0.106067301343536
7463 0.0211363619502417
7464 0.0744823131671247
7465 0.0720129445656331
7466 0.0871478597554764
7467 0.0857033336497646
7468 0.158110883784503
7469 0.0811780535453689
7470 0.0496392450108181
7471 0.0839985680033173
7472 0.0757711705483458
7473 0.0578430728277302
7474 0.0331182392538958
7475 0.133912150775674
7476 0.089506918876276
7477 0.215034268669375
7478 0.0789498955187158
7479 0.0718866671105532
7480 0.156534441230481
7481 0.104276762725036
7482 0.154127705488632
7483 0.189052565972206
7484 0.178165976653826
7485 0.0308484193365884
7486 0.147257625437343
7487 0.41746196209891
7488 0.494930495967282
7489 0.490906272301338
7490 0.894646005259017
7491 0.846972426422225
7492 1.22378937903851
7493 3.51517076746242
7494 5.46712829959559
7495 1.76419495925313
7496 0.813163524447429
7497 0.486011352214147
7498 0.405271448475284
7499 0.227832232485194
7500 0.35033894468511
7501 0.228037282116088
7502 0.0692986947043498
7503 0.343039827146638
7504 0.229290199470279
7505 0.0682504876201084
7506 0.169078782541913
7507 0.13947842380087
7508 0.0612141919566321
7509 0.145857691063599
7510 0.0725531601314278
7511 0.129822516160202
7512 0.103203519059808
7513 0.0953242542915361
7514 0.0545126415111004
7515 0.0382238253520936
7516 0.0907282006004986
7517 0.122829148530112
7518 0.0691100326219844
7519 0.114894393741677
7520 0.0824739708102576
7521 0.0428715644617403
7522 0.0455574140080892
7523 0.0813634097332552
7524 0.0264663980107097
7525 0.148491127489363
7526 0.0380320420537645
7527 0.153712762816211
7528 0.0254429123343255
7529 0.321773306023501
7530 0.178450503253584
7531 0.280481891491736
7532 0.296218724488164
7533 0.403239232876546
7534 0.249325194933785
7535 0.250806028318067
7536 0.157215999549943
7537 0.137008606226699
7538 0.430476591740035
7539 0.107667503904672
7540 0.256488367643136
7541 0.148823829855919
7542 0.183008644411344
7543 0.0502722700490769
7544 0.0653815569323754
7545 0.196753523431087
7546 0.0670661186172236
7547 0.0968805393849063
7548 0.147089280696746
7549 0.0452942352226909
7550 0.100210002027535
7551 0.0233382648226984
7552 0.0691173766640213
7553 0.0683219880623195
7554 0.0342100424925409
7555 0.117435533836273
7556 0.0726754874859971
7557 0.116166623924275
7558 0.0499857878030998
7559 0.135197313726701
7560 0.117340614666279
7561 0.101104530115301
7562 0.11749350980203
7563 0.186007272514137
7564 0.068049493980576
7565 0.0836237196282992
7566 0.18601293977502
7567 0.134704152871425
7568 0.151797615130202
7569 0.119022504420768
7570 0.269321238923773
7571 0.217847377211261
7572 0.321965203823343
7573 0.479573632384014
7574 0.70975053550766
7575 0.856896860229852
7576 1.15115476897578
7577 1.24509071540464
7578 1.83420832417108
7579 4.34928606103069
7580 9.63937745636475
7581 2.13322485712151
7582 0.801537048720557
7583 0.38343693844176
7584 0.196149989706726
7585 0.275546962713837
7586 0.476087290341676
7587 0.425597041714077
7588 0.260748079588998
7589 0.238411199980613
7590 0.33100555889735
7591 0.192679204628378
7592 0.130449712949149
7593 0.165742240958532
7594 0.100345429129177
7595 0.118147748043722
7596 0.0812959912448291
7597 0.122515715332654
7598 0.0516392564870895
7599 0.0800532184458205
7600 0.0527062110080251
7601 0.0633297763075611
7602 0.0636162688146829
7603 0.0282106441800223
7604 0.0665298784067921
7605 0.156614830751806
7606 0.114230665507555
7607 0.118794799933782
7608 0.105324501288628
7609 0.144991036341161
7610 0.148632629836878
7611 0.10937777459706
7612 0.0472489096191683
7613 0.0967802449649046
7614 0.155593257187659
7615 0.367832835014442
7616 0.205750379077351
7617 0.320538351143463
7618 0.336505239629381
7619 0.462622504556496
7620 0.158533420271507
7621 0.193767040323077
7622 0.104862018052398
7623 0.0774210704071427
7624 0.544353234396047
7625 0.112010259142413
7626 0.26701709582406
7627 0.197151008501386
7628 0.157974342798732
7629 0.0224824367852374
7630 0.0705684581822499
7631 0.178826420215891
7632 0.0657158782235106
7633 0.0730373349196614
7634 0.132151264031203
7635 0.0152203182133357
7636 0.15447920906775
7637 0.0269352757773675
7638 0.0845376502347692
7639 0.0801508465996085
7640 0.0851750784984873
7641 0.0702216194807687
7642 0.0766982511207404
7643 0.0811988059325061
7644 0.0971287504233097
7645 0.164547886569488
7646 0.117479018827562
7647 0.107142843859409
7648 0.186528707809396
7649 0.205450370087824
7650 0.0971859648129092
7651 0.101943665905107
7652 0.201364558156372
7653 0.161548735590402
7654 0.1312574079439
7655 0.149289832489
7656 0.265964963047356
7657 0.116087197402992
7658 0.286915869971298
7659 0.477430519862694
7660 0.626558132377012
7661 0.680466444335824
7662 0.899182437499226
7663 0.855353064401596
7664 1.01161917114915
7665 2.11642028934898
7666 9.44037672922368
7667 1.2368137412833
7668 0.64202207588216
7669 0.510361084788048
7670 0.432308659537861
7671 0.547737086789235
7672 0.675885349677411
7673 0.527048367157663
7674 0.412331668867483
7675 0.13012080898731
7676 0.268005500675529
7677 0.0301322161704321
7678 0.10332776955872
7679 0.0454682004769196
7680 0.12471185887321
7681 0.0714579164701041
7682 0.0756838298174819
7683 0.0403463545692137
7684 0.0288613488069789
7685 0.0634542197833851
7686 0.0377829972416944
7687 0.107880698522773
7688 0.161802531807254
7689 0.0673932750455346
7690 0.107521334973296
7691 0.0975636993087945
7692 0.0763406214372604
7693 0.0741752413540487
7694 0.0318083397730261
7695 0.0945707599298244
7696 0.048587167578907
7697 0.0912035100141198
7698 0.060373131705492
7699 0.050539399124349
7700 0.127703492070244
7701 0.251218837145045
7702 0.208380589653525
7703 0.133384177809503
7704 0.175906708959144
7705 0.406558755835116
7706 0.178961498578346
7707 0.163680295089651
7708 0.256088109522189
7709 0.28928177674818
7710 0.621265054479053
7711 0.212850096217667
7712 0.277465167540589
7713 0.130791756603973
7714 0.127447224740569
7715 0.0608817328198971
7716 0.0891203193586485
7717 0.223177861866397
7718 0.0605724705726137
7719 0.0714270923156449
7720 0.0745105175630607
7721 0.130551108540488
7722 0.116371180923552
7723 0.102198169156151
7724 0.0914511648124811
7725 0.00203757010190305
7726 0.0168596440608631
7727 0.091386467183213
7728 0.0538264601243357
7729 0.0407583506814788
7730 0.0789669916252082
7731 0.102713047042961
7732 0.0499334615527559
7733 0.0158582540914196
7734 0.0978669799222996
7735 0.107217233161232
7736 0.0778613277794481
7737 0.0587785877158002
7738 0.128195663674284
7739 0.0749039820265374
7740 0.109097435851866
7741 0.148280330584189
7742 0.186858869400561
7743 0.106635012688033
7744 0.306782214963736
7745 0.38416214079734
7746 0.442085592668692
7747 0.563919741648371
7748 0.653083995188018
7749 0.785220478924351
7750 0.723665844283453
7751 0.554453422104167
7752 8.68966150335071
7753 0.941422313346265
7754 0.977503555498525
7755 0.782159553452421
7756 0.665621546345922
7757 0.71740963724089
7758 0.654285465653222
7759 0.444403183361404
7760 0.353101062473303
7761 0.125471287762935
7762 0.156853594320396
7763 0.0692226313187225
7764 0.124385982716899
7765 0.0533763777048636
7766 0.173173273457072
7767 0.0707106664623682
7768 0.096457351533892
7769 0.0349512853417628
7770 0.114863092782859
7771 0.126681822211344
7772 0.0532664497145313
7773 0.146107690701938
7774 0.116071877863615
7775 0.138933795553782
7776 0.0358997868377625
7777 0.0765639208194765
7778 0.0444824290053845
7779 0.0948291112659864
7780 0.0630970744622543
7781 0.0537546597794767
7782 0.0271836085722241
7783 0.0899014555433783
7784 0.121469119847275
7785 0.0348718304035444
7786 0.18212572414582
7787 0.201471507970421
7788 0.193909226962354
7789 0.106461741679323
7790 0.183164507473907
7791 0.418947831509719
7792 0.313518777593474
7793 0.18412590535929
7794 0.446620719098075
7795 0.376523218962944
7796 0.693623244324274
7797 0.149590734614995
7798 0.33691840666125
7799 0.197673599761856
7800 0.0982406478350498
7801 0.093593259203466
7802 0.0535709423880473
7803 0.228083554629976
7804 0.0493545177399344
7805 0.0695550262028355
7806 0.00452705279650176
7807 0.120947834532251
7808 0.11582831189515
7809 0.0886445537844314
7810 0.0329095042186862
7811 0.0104530066587531
7812 0.127606738778749
7813 0.0546818186044179
7814 0.146942904043057
7815 0.135206909139498
7816 0.137650388609345
7817 0.0300435539621903
7818 0.0446969727121766
7819 0.0739190580705174
7820 0.17822989354689
7821 0.151611212255165
7822 0.123312958892071
7823 0.103717277129648
7824 0.20178159325488
7825 0.198282536662011
7826 0.12918685448163
7827 0.231534728391225
7828 0.178581454766937
7829 0.112770309162956
7830 0.327018860339127
7831 0.387206476978599
7832 0.411891079010922
7833 0.473727868763861
7834 0.467143201801188
7835 0.53101664685495
7836 0.466730662148356
7837 0.762297378452149
7838 7.82678415791729
7839 2.08828200998491
7840 1.39627991812247
7841 0.967238980454074
7842 0.689036095671772
7843 0.652004768818964
7844 0.506087496764908
7845 0.330058848345534
7846 0.164109526191665
7847 0.0417788304226726
7848 0.104867977004459
7849 0.0876288812445657
7850 0.00756324367306577
7851 0.111646247521185
7852 0.0602103365830348
7853 0.0632088204585296
7854 0.0320661881567563
7855 0.0930135467446806
7856 0.103879650073316
7857 0.0680564017301847
7858 0.108382044378984
7859 0.0419560144550035
7860 0.0744603598362344
7861 0.143421276281297
7862 0.0666088527011012
7863 0.106784161036217
7864 0.08359330781655
7865 0.116607603727233
7866 0.12933575792518
7867 0.178757698277304
7868 0.0987987983333844
7869 0.168370991608779
7870 0.186257725133854
7871 0.144877610212869
7872 0.216288595837481
7873 0.276480951125638
7874 0.167596712829154
7875 0.0606853236031842
7876 0.161997286851598
7877 0.198584245838869
7878 0.229068676387151
7879 0.112664420796374
7880 0.364346683662068
7881 0.348756231843414
7882 0.460115926154095
7883 0.114252095631149
7884 0.0991979931860656
7885 0.315857189311718
7886 0.213307316343089
7887 0.0875152820561336
7888 0.0677879033362511
7889 0.232946357203528
7890 0.0919238896332274
7891 0.0794661466488356
7892 0.0681998898980489
7893 0.0456260759985903
7894 0.115410368077853
7895 0.0434408369849121
7896 0.081749046664321
7897 0.105808323845552
7898 0.0618970777807066
7899 0.0339058051825646
7900 0.0869946591188863
7901 0.0823513311586368
7902 0.128696444395724
7903 0.0787797359792054
7904 0.0460387583113246
7905 0.0466433776065778
7906 0.0327238606896613
7907 0.0206164112023636
7908 0.0105310203900814
7909 0.0151643217751918
7910 0.0742867702434905
7911 0.0687366120160343
7912 0.0474505973079772
7913 0.0316337874961449
7914 0.180990602123187
7915 0.134115684957655
7916 0.166762605912947
7917 0.339922593386858
7918 0.138702308751939
7919 0.0460171522143176
7920 0.115430300880466
7921 0.525084695670971
7922 0.803432519250075
7923 1.61912538970774
7924 7.31158877343369
7925 3.47047040285604
7926 1.86522531710347
7927 1.01845996853536
7928 0.775486999261127
7929 0.739762007584502
7930 0.533631428453033
7931 0.181211581197804
7932 0.0719352597230345
7933 0.0560710401665396
7934 0.0692267849648424
7935 0.0599124745871812
7936 0.0936106891339128
7937 0.0308016913051634
7938 0.105154920496449
7939 0.0726263448631091
7940 0.0345158108578342
7941 0.0878275611247716
7942 0.0664268224832926
7943 0.0437654782973475
7944 0.0256985022007527
7945 0.0700606656713259
7946 0.00705299726621968
7947 0.056960486455134
7948 0.0396319975557796
7949 0.0867798965929347
7950 0.0621973231615742
7951 0.0630217193414569
7952 0.0865870442956933
7953 0.0970745873032537
7954 0.077084983904434
7955 0.137008186658408
7956 0.114851444994539
7957 0.0394064318095875
7958 0.196293294270428
7959 0.102966062839936
7960 0.121488349572041
7961 0.0222130441298303
7962 0.226584806778323
7963 0.190557632697991
7964 0.256433108859748
7965 0.194138091597605
7966 0.309661080167573
7967 0.360009955795438
7968 0.386782345845067
7969 0.0405871419832582
7970 0.0980860872903708
7971 0.291310146051437
7972 0.199345577387662
7973 0.125738948404713
7974 0.0378362586110713
7975 0.192789354827042
7976 0.108058902288279
7977 0.0799897044898769
7978 0.099234344296667
7979 0.0376832527620906
7980 0.129944797693614
7981 0.0905724382991352
7982 0.129657825130829
7983 0.108007328430896
7984 0.107984029017568
7985 0.0875309418092822
7986 0.153311858844309
7987 0.0934784613621048
7988 0.085395759495182
7989 0.0757907269460934
7990 0.0772227579296864
7991 0.0774930530939262
7992 0.0848191121020768
7993 0.0539488043274134
7994 0.0926354973355326
7995 0.0103667786848952
7996 0.0774154136382985
7997 0.17183665434332
7998 0.064570711885169
7999 0.114184824208959
8000 0.151771741729372
8001 0.148766404059869
8002 0.261436092976981
8003 0.372651239428943
8004 0.116033813487826
8005 0.0942184357999966
8006 0.0838159927235248
8007 0.790032623424275
8008 1.1242351673398
8009 2.03157047820564
8010 7.21538932890643
8011 5.69733038284228
8012 2.43118113226874
8013 1.30546231289443
8014 0.903203239885032
8015 0.719284016850737
8016 0.440574422285808
8017 0.150911394498549
8018 0.0652776261535757
8019 0.160624929918623
8020 0.0200259398206108
8021 0.151563574951359
8022 0.0634437784208065
8023 0.124373308527517
8024 0.114966350027628
8025 0.0879892623729539
8026 0.0455663450120715
8027 0.115793661532952
8028 0.0807301236515165
8029 0.0570480139680108
8030 0.0782021737129372
8031 0.108652984733328
8032 0.0416329260617897
8033 0.0826900637952362
8034 0.023417124347829
8035 0.0677745832204201
8036 0.052365192898697
8037 0.16861302761776
8038 0.100519767290052
8039 0.112292895290558
8040 0.0979287345087557
8041 0.15984413502769
8042 0.0762830108293934
8043 0.0328826003352448
8044 0.159593004047181
8045 0.0614984562154909
8046 0.223872883945201
8047 0.0943887647478018
8048 0.216643257948227
8049 0.133930185851336
8050 0.367366288101417
8051 0.209235665884629
8052 0.298957217507638
8053 0.28918152891815
8054 0.27354863498628
8055 0.237054714372877
8056 0.121921464148661
8057 0.373658094999087
8058 0.106420045902189
8059 0.146903459871781
8060 0.129916000600012
8061 0.223823659617715
8062 0.0981083452540192
8063 0.0371659607920045
8064 0.024357045244209
8065 0.0395399449568882
8066 0.116158489484711
8067 0.066671558691325
8068 0.0395591344495568
8069 0.0370271886710327
8070 0.0817436736649382
8071 0.0220317587101022
8072 0.112850845533479
8073 0.0659511152713005
8074 0.0924050399115987
8075 0.0824670090457255
8076 0.0586313493474977
8077 0.0548937906559855
8078 0.0480645488296614
8079 0.0466174196179202
8080 0.0324268517086509
8081 0.047387849359389
8082 0.04451195701898
8083 0.0774348287803565
8084 0.113528212868812
8085 0.154176154238069
8086 0.101206163209225
8087 0.134841116151821
8088 0.0596118781154846
8089 0.15233738195986
8090 0.171705087685662
8091 0.248051275654176
8092 0.230019762280038
8093 0.609118068087817
8094 0.783681143746928
8095 1.52765206967078
8096 3.0218581917515
8097 3.9884611495988
8098 1.68603749321625
8099 0.980692116371001
8100 0.633662574927026
8101 0.464868985421857
8102 0.358411031982362
8103 0.34237883887306
8104 0.115649559972045
8105 0.0477135680106544
8106 0.119423965596764
8107 0.0761188232222186
8108 0.026392108007409
8109 0.0486161578269261
8110 0.0788294555017582
8111 0.0636393485539751
8112 0.0990966042016514
8113 0.0361639152590559
8114 0.0112548999880569
8115 0.06303248679906
8116 0.0805886882592216
8117 0.0643890645018351
8118 0.0295132760554868
8119 0.0668367543226804
8120 0.0780160605763993
8121 0.0256429242053711
8122 0.0600122453975692
8123 0.049017577154208
8124 0.0538914077730558
8125 0.0387700884798326
8126 0.0638510161333591
8127 0.0899007993024206
8128 0.032135229137384
8129 0.0958401882843179
8130 0.0842467866714677
8131 0.019239229707925
8132 0.294991095790233
8133 0.189056954220327
8134 0.235143259695395
8135 0.209194049657497
8136 0.48376782744742
8137 0.242198218951482
8138 0.332732766456629
8139 0.279499906480099
8140 0.115703002469787
8141 0.350666433894776
8142 0.181397972978173
8143 0.403620086237897
8144 0.166055502109162
8145 0.148051237189393
8146 0.103752195338061
8147 0.197520903703579
8148 0.116934139133052
8149 0.0399606889000523
8150 0.0410218311792442
8151 0.0964805121986319
8152 0.0254819421349115
8153 0.0731603158593989
8154 0.0527038815479832
8155 0.0359463507975579
8156 0.0543767482428479
8157 0.0333257078450501
8158 0.083815539023788
8159 0.0764970528868907
8160 0.0984517575503019
8161 0.107645261097125
8162 0.0722600902506088
8163 0.115735041469794
8164 0.0589696700629265
8165 0.0557805956618316
8166 0.112684901715235
8167 0.0390968461678915
8168 0.0531310860037623
8169 0.15168433390693
8170 0.155486541124728
8171 0.155475875902934
8172 0.172276771362308
8173 0.101632267457012
8174 0.0437346597689177
8175 0.170141005193679
8176 0.346337642271028
8177 0.608725018720248
8178 0.672159430575985
8179 1.13094345140711
8180 1.34193407128859
8181 2.09912536423808
8182 4.72706993152305
8183 7.56691401449056
8184 2.21065466200035
8185 0.838049125685061
8186 0.373436262220895
8187 0.00952181974873345
8188 0.19645115831434
8189 0.315729320447036
8190 0.361003914233202
8191 0.359448671617584
8192 0.125773904405126
8193 0.259885122631408
8194 0.150105148359294
8195 0.0865817959509726
8196 0.0770244285212441
8197 0.103264815607869
8198 0.107411590552419
8199 0.100743639660104
8200 0.0751060223841912
8201 0.051236988105477
8202 0.0535230613581304
8203 0.0391369289629582
8204 0.0646746999280436
8205 0.0367272903236497
8206 0.0328832541093065
8207 0.0569099051208047
8208 0.0574367912315843
8209 0.0677582035616417
8210 0.0537733565949586
8211 0.100200121454757
8212 0.107352696437671
8213 0.097444746855131
8214 0.0548990693441618
8215 0.0686862866316328
8216 0.0835724950259199
8217 0.0478612312093013
8218 0.332791168346025
8219 0.260169158495483
8220 0.241994687462044
8221 0.075653304758841
8222 0.374479777838503
8223 0.170208419366877
8224 0.26225411216761
8225 0.186526493089691
8226 0.0692477602651243
8227 0.359421013737709
8228 0.17252669131123
8229 0.324446850278656
8230 0.0591387092247685
8231 0.129404607254462
8232 0.0294085272967012
8233 0.109770634344139
8234 0.204995185566325
8235 0.0640648961471382
8236 0.0598457557963693
8237 0.0243573030767643
8238 0.068870255972903
8239 0.0847572085605483
8240 0.0383077313450102
8241 0.0352977040350526
8242 0.0595589372687643
8243 0.0612752114380851
8244 0.0366519316202005
8245 0.0373934952566974
8246 0.0488999427101123
8247 0.0543449123604653
8248 0.0593985823464526
8249 0.032045444278011
8250 0.0698757390739029
8251 0.128290515886717
8252 0.0411605257115855
8253 0.0572725344023501
8254 0.0269456822663184
8255 0.137204093058448
8256 0.161189488490791
8257 0.130231374842272
8258 0.184665766774555
8259 0.189704639668014
8260 0.0962780087361311
8261 0.293878574997352
8262 0.56334848983913
8263 0.824185029859039
8264 0.875038355089593
8265 1.15526721644803
8266 1.29457177304914
8267 1.80846997370413
8268 3.56148074586834
8269 7.53448583599123
8270 1.76100941253224
8271 0.508265423805002
8272 0.0453862168414743
8273 0.341969797975312
8274 0.26050524025435
8275 0.33247336972833
8276 0.440346421257711
8277 0.293618613550585
8278 0.185239772768466
8279 0.213458516573309
8280 0.146401129281544
8281 0.092735875435527
8282 0.0544723543297023
8283 0.0642389112808076
8284 0.0349070605375684
8285 0.0235222523340969
8286 0.0456947657423724
8287 0.077510362602858
8288 0.11839621950991
8289 0.0550687253587316
8290 0.0761257043645295
8291 0.0726793086538538
8292 0.0835122309057014
8293 0.0796894540541356
8294 0.119275398088794
8295 0.0987110269398787
8296 0.0815065796217133
8297 0.132229262454089
8298 0.151301039102152
8299 0.116622672186583
8300 0.0630356519854476
8301 0.0676168270193717
8302 0.09817134549962
8303 0.0829264953866378
8304 0.266355232371726
8305 0.179216078225764
8306 0.15150195001777
8307 0.0673918734933897
8308 0.296764959276251
8309 0.0929417871931143
8310 0.0663261344686824
8311 0.201815831337353
8312 0.27045470982684
8313 0.3538952432094
8314 0.130897097507
8315 0.316006328949869
8316 0.180486120977855
8317 0.166078457656044
8318 0.0748126578727213
8319 0.129071865832385
8320 0.0744626289689225
8321 0.0337727349918331
8322 0.0787568216774868
8323 0.130472287789286
8324 0.0828800570245944
8325 0.0698752966089248
8326 0.00496325634048377
8327 0.0585879708609391
8328 0.086528081076297
8329 0.0585675626337984
8330 0.0717365244828761
8331 0.0420821823486015
8332 0.0657891578603885
8333 0.0876479055455298
8334 0.101103292817042
8335 0.0342473793127692
8336 0.0787875675857712
8337 0.146484926792603
8338 0.156493012368554
8339 0.0782197814626824
8340 0.115844220887127
8341 0.182024504519534
8342 0.14861432225051
8343 0.127779157384719
8344 0.183995167229085
8345 0.155006178203887
8346 0.113032148511696
8347 0.221458038627048
8348 0.471307672089453
8349 0.673333175951901
8350 0.71458194615013
8351 1.01551146088653
8352 1.0825666766341
8353 1.39621715060116
8354 2.07331066594576
8355 11.5541408415773
8356 1.25706965607588
8357 0.625159771709425
8358 0.56590460857083
8359 0.543326029351949
8360 0.537819815120021
8361 0.542439893573606
8362 0.438808426187692
8363 0.233874269349126
8364 0.0559387093568626
8365 0.143462195527556
8366 0.0548397042220807
8367 0.0875302327131851
8368 0.0432160820436445
8369 0.141457449346667
8370 0.0392464291304067
8371 0.0476818781240255
8372 0.0378800471184879
8373 0.0739095907871731
8374 0.0749825821074688
8375 0.00594725411681747
8376 0.0966751433842058
8377 0.0705162929690319
8378 0.0766468555421972
8379 0.0311069793468771
8380 0.096310654979212
8381 0.0570062896416552
8382 0.0686530626029663
8383 0.0967151152274344
8384 0.101873113334211
8385 0.0770520497418106
8386 0.0695261865656185
8387 0.0656046399428264
8388 0.0673279503187013
8389 0.0857834007933914
8390 0.272703341043486
8391 0.134536791010638
8392 0.120607997482454
8393 0.0473239821942998
8394 0.302585324261771
8395 0.1285552988865
8396 0.0200440062836622
8397 0.193113381658051
8398 0.327128138586671
8399 0.330207723388745
8400 0.100851716215784
8401 0.253575805228388
8402 0.191434136216177
8403 0.142810635106943
8404 0.0190652204809393
8405 0.0659272057508255
8406 0.187043869187693
8407 0.0211452907145595
8408 0.0770364493754367
8409 0.0518526155183055
8410 0.0223952087090744
8411 0.0384959572579184
8412 0.0658301913680767
8413 0.0575381290692308
8414 0.0400895520662099
8415 0.0663467568682044
8416 0.0457588493850933
8417 0.0502861685057489
8418 0.0452803467912998
8419 0.05820116006066
8420 0.0978507321430472
8421 0.0729697997887115
8422 0.073985386456133
8423 0.160596278952849
8424 0.159993634544161
8425 0.069579680723352
8426 0.121737732648254
8427 0.161362680054499
8428 0.130658955282141
8429 0.1436625387246
8430 0.177232711498625
8431 0.0771673206277465
8432 0.100764839537528
8433 0.0991310503396204
8434 0.212410834925287
8435 0.34498232883326
8436 0.359038475357668
8437 0.489787873265848
8438 0.655284041810855
8439 0.729668485810507
8440 1.1571938602113
8441 10.5475580832959
8442 1.65837600752125
8443 1.09436679267979
8444 0.821605689860809
8445 0.644696992982878
8446 0.529387461031195
8447 0.473892652141627
8448 0.29056181747342
8449 0.0922563346647325
8450 0.131526186590102
8451 0.114259096095987
8452 0.199351187899304
8453 0.145223003785394
8454 0.141465872403672
8455 0.185932721871562
8456 0.122619422891495
8457 0.085762335229402
8458 0.129114499627723
8459 0.151930007358182
8460 0.138620793607582
8461 0.0487748811747329
8462 0.0731983626528974
8463 0.0659976351152313
8464 0.123384284068918
8465 0.10816095242226
8466 0.0476212027183103
8467 0.0409656631498343
8468 0.097781441777933
8469 0.055872743034378
8470 0.0976003352479102
8471 0.0977476418229775
8472 0.116256856774332
8473 0.167372974703046
8474 0.0468508812911236
8475 0.138982411788258
8476 0.225379721870073
8477 0.162919204288597
8478 0.109877158102542
8479 0.194010784995408
8480 0.303088294916551
8481 0.238100218609757
8482 0.0870053004858811
8483 0.282202552224548
8484 0.30091316408516
8485 0.266275727669636
8486 0.0292828977095759
8487 0.156973825067163
8488 0.259381800944756
8489 0.125021471065062
8490 0.124618251473522
8491 0.133686589277726
8492 0.290695181607071
8493 0.0881432784881954
8494 0.044118225102596
8495 0.130663058420682
8496 0.0925363936670781
8497 0.103076881297866
8498 0.111201999700304
8499 0.106038346114692
8500 0.0674691991144819
8501 0.108491336551688
8502 0.0912748948214398
8503 0.146396046787371
8504 0.136050339990993
8505 0.0941705411718505
8506 0.0470963638480169
8507 0.0639717418053668
8508 0.128325269597566
8509 0.149437185696415
8510 0.0888452689019638
8511 0.0759564141448902
8512 0.0662763196514887
8513 0.150454622116213
8514 0.116395212373431
8515 0.0433145197629355
8516 0.0660659690992337
8517 0.105305537305963
8518 0.0548341928349964
8519 0.205630948883444
8520 0.313205550161587
8521 0.31430448440402
8522 0.304000405592166
8523 0.292390559877836
8524 0.502650925334958
8525 0.603477782530119
8526 1.0172829875026
8527 7.15120753824216
8528 2.0871613414303
8529 1.30392053543266
8530 0.822625812342295
8531 0.589145224649109
8532 0.402050159048773
8533 0.30537016049521
8534 0.296889629333427
8535 0.142250219572733
8536 0.148400366633388
8537 0.0622158735781326
8538 0.111448517598693
8539 0.0774719775934207
8540 0.0557219392803995
8541 0.0838025106382658
8542 0.053586340386657
8543 0.0500693601817871
8544 0.021915223952864
8545 0.0373581962065885
8546 0.030351503790555
8547 0.0902726389520108
8548 0.0405672663328068
8549 0.0232035723127528
8550 0.0579032851700177
8551 0.0331007231413703
8552 0.0446304558312566
8553 0.0300626179508976
8554 0.0873493583070447
8555 0.0492796408678462
8556 0.0709171013942635
8557 0.121967933126976
8558 0.0752274842665289
8559 0.0607245136666682
8560 0.0302990212465873
8561 0.112296191665347
8562 0.189767609806237
8563 0.126965947754437
8564 0.079033756269397
8565 0.154554063989676
8566 0.245308418300362
8567 0.208404241507293
8568 0.0324354021790974
8569 0.177875753115858
8570 0.260196690170985
8571 0.171022940132065
8572 0.0587326158884081
8573 0.0490949815004214
8574 0.146208950094663
8575 0.0697503187734821
8576 0.061717543884331
8577 0.0712760804845844
8578 0.198528366991749
8579 0.081100764404485
8580 0.0334510615245672
8581 0.0450910133407841
8582 0.0215458497996735
8583 0.0447179498065498
8584 0.0178589406972063
8585 0.0294618223296971
8586 0.0343744700051876
8587 0.0361001572994165
8588 0.027019906854437
8589 0.0679941764247209
8590 0.0657726821729887
8591 0.0337094237285806
8592 0.0432668052868342
8593 0.0428071681913937
8594 0.0501299965492835
8595 0.0775323351773868
8596 0.0235888012836171
8597 0.0401304674428223
8598 0.0346618943843261
8599 0.0759318972292472
8600 0.0276882964883606
8601 0.0241919789875958
8602 0.0870216344937543
8603 0.0481848494815243
8604 0.05491778757058
8605 0.187101379152472
8606 0.225182404912453
8607 0.347530352329186
8608 0.375454498534617
8609 0.257977021347611
8610 0.347436330549286
8611 0.344983986877375
8612 0.403890408919219
8613 1.85970874149944
8614 1.0255035689591
8615 0.65444789449806
8616 0.44186563932275
8617 0.333999846489221
8618 0.262402871753575
8619 0.267027133019132
8620 0.224167128068892
8621 0.135069244843672
8622 0.108630808180597
8623 0.0781015696688812
8624 0.0783011388007816
8625 0.0368211272686723
8626 0.0374492990134702
8627 0.0391620418383071
8628 0.0318389816872584
8629 0.0350144842798708
8630 0.0203447111368732
8631 0.0246714231417096
8632 0.0188065052904629
8633 0.0716258292905056
8634 0.049615186468531
8635 0.0366129429663264
8636 0.0693610790766154
8637 0.0483995007136963
8638 0.0289843458406288
8639 0.0104382262203788
8640 0.0639558235327325
8641 0.080346439095704
8642 0.0805361675557389
8643 0.0874361113565169
8644 0.0739783037561649
8645 0.0747738252373801
8646 0.018180833553416
8647 0.0966414266957909
8648 0.159940925303753
8649 0.146361979555879
8650 0.0856556272960807
8651 0.157869134686746
8652 0.154635725406143
8653 0.209272727854235
8654 0.0494997324669905
8655 0.220292275375662
8656 0.259260257984107
8657 0.0512709664135355
8658 0.138547517058156
8659 0.0855515578498831
8660 0.222459308028864
8661 0.0659315010116996
8662 0.120903300313118
8663 0.0565106647204487
8664 0.171159375679764
8665 0.103356739075296
8666 0.0439903126289172
8667 0.105047978395823
8668 0.0755573817104496
8669 0.0947019666099397
8670 0.0762781438474052
8671 0.0398568730900593
8672 0.0499999299589773
8673 0.0859417515195511
8674 0.0429937838781437
8675 0.0390449621671473
8676 0.059573176025944
8677 0.0267845168712705
8678 0.0150477580168988
8679 0.0149581413568113
8680 0.0661607033830327
8681 0.0492384199167486
8682 0.0417579655626057
8683 0.0124157533729125
8684 0.0292183091988171
8685 0.0321659930902058
8686 0.0667511811510763
8687 0.0765331813525021
8688 0.0574574934464559
8689 0.0865687217299994
8690 0.107341931985471
8691 0.101959326879115
8692 0.115229420292149
8693 0.160682544980845
8694 0.328200464409559
8695 0.317986875380132
8696 0.620799778354991
8697 0.803769635052241
8698 1.26764899458831
8699 3.97319214728716
8700 3.31269674393098
8701 1.38722369726279
8702 0.639438508229351
8703 0.373021416414214
8704 0.168547333644519
8705 0.0898102672662236
8706 0.17311686430636
8707 0.182316789845554
8708 0.17395151645879
8709 0.0577273807558484
8710 0.118352976413253
8711 0.0882395888083758
8712 0.0417627623293956
8713 0.0418385213774548
8714 0.0770505618606812
8715 0.0433170444081658
8716 0.00759483409382669
8717 0.0258789482837391
8718 0.0273914912291602
8719 0.100870450678894
8720 0.0412343740539664
8721 0.0300320814161883
8722 0.069671305071124
8723 0.0363060742545471
8724 0.0194495723626824
8725 0.0127205938213351
8726 0.0602263046302484
8727 0.0649222591455975
8728 0.0528105905145613
8729 0.0924484667372095
8730 0.0477043218146493
8731 0.0266306500289246
8732 0.026413451289186
8733 0.0328396006536421
8734 0.0884248458121092
8735 0.156271630991473
8736 0.0752247006468194
8737 0.169488217569698
8738 0.0711435736266783
8739 0.32158962701273
8740 0.112196756965269
8741 0.14271172419948
8742 0.138839002125098
8743 0.0829987842707043
8744 0.181635681378753
8745 0.0700385082315225
8746 0.234845693305868
8747 0.0454839953640991
8748 0.0872172872235015
8749 0.110178131501577
8750 0.125752100554997
8751 0.0748847854779745
8752 0.0178846313380992
8753 0.0456677445185781
8754 0.0394471954149889
8755 0.0238265661429209
8756 0.0405962574152821
8757 0.011829376216758
8758 0.014164097848822
8759 0.0197331013006575
8760 0.0309305240356791
8761 0.0111779680754722
8762 0.00279908867581001
8763 0.0187683851377503
8764 0.0498561917868292
8765 0.0556540738471976
8766 0.0458802176636393
8767 0.0145753684410649
8768 0.0694646722385079
8769 0.109581985967884
8770 0.0887818558694141
8771 0.107123333979768
8772 0.107441523377466
8773 0.121175123445234
8774 0.110827401050703
8775 0.189996475679242
8776 0.145869456271163
8777 0.204995414733563
8778 0.1580302329387
8779 0.0982514029077052
8780 0.321091187579726
8781 0.426767040088081
8782 0.816709634187733
8783 1.12398199897553
8784 1.90179733984141
8785 4.96445305379733
8786 6.44684702863588
8787 2.02046699966554
8788 0.928166471464457
8789 0.551839686965183
8790 0.258983593363356
8791 0.0552576314326968
8792 0.163597576954454
8793 0.276202978532819
8794 0.240165658010078
8795 0.113268575074971
8796 0.190399889336918
8797 0.134262939360521
8798 0.079329134685258
8799 0.106874199633215
8800 0.110663200290823
8801 0.0767363333566285
8802 0.0847050148705578
8803 0.0384514375084487
8804 0.0917228693848788
8805 0.108045798011895
8806 0.0716114465304009
8807 0.0347099090709734
8808 0.0492567571236138
8809 0.0810730347245409
8810 0.0374486248096286
8811 0.0465164267548444
8812 0.0340382427535128
8813 0.0397099617253688
8814 0.0380346209362124
8815 0.0462311965585141
8816 0.054055123955089
8817 0.0412470560195833
8818 0.0788865105045325
8819 0.0235290949589445
8820 0.0124056447740499
8821 0.19316439557091
8822 0.110297239949987
8823 0.13034710257206
8824 0.0577859255574499
8825 0.235231343053724
8826 0.102874687344581
8827 0.180226485517828
8828 0.140465151802239
8829 0.0592915541129031
8830 0.0898044805848144
8831 0.0628665408125348
8832 0.156430598634831
8833 0.0535458722344343
8834 0.0396832645940134
8835 0.0614420644993122
8836 0.104738474921713
8837 0.1471326065104
8838 0.0474529131791879
8839 0.0161977400752574
8840 0.0582336579701716
8841 0.0329618727459416
8842 0.0869283824833481
8843 0.0619892910258487
8844 0.0709274874553619
8845 0.058316785210609
8846 0.0583933620655296
8847 0.0279784907692939
8848 0.0637239524302245
8849 0.0931079618378655
8850 0.042632742626739
8851 0.104059280913352
8852 0.072948231412206
8853 0.0965641320739859
8854 0.10608233677075
8855 0.106646363665449
8856 0.0921482758514559
8857 0.11042491684899
8858 0.156598189577884
8859 0.153660795757939
8860 0.14128608384345
8861 0.166664291571048
8862 0.163965144807533
8863 0.158879127078084
8864 0.124847594773865
8865 0.183662913059903
8866 0.371654374911565
8867 0.446073927638031
8868 0.724318938367615
8869 0.96816754573304
8870 1.48159945537417
8871 3.05634137206009
8872 6.61011765303848
8873 1.54919961817922
8874 0.64436559229189
8875 0.351024428040944
8876 0.114875463283203
8877 0.110005000878318
8878 0.204243642540449
8879 0.209844972575016
8880 0.131110050213596
8881 0.0364508731335224
8882 0.129121297478816
8883 0.0489465461143116
8884 0.0373616775139903
8885 0.0314816952350216
8886 0.0967186602913482
8887 0.0269702890678157
8888 0.056723040856549
8889 0.0341309822378166
8890 0.0513516550814205
8891 0.0738272520757883
8892 0.0498391460683564
8893 0.0340264222166205
8894 0.049060316892208
8895 0.0675851272065001
8896 0.0157229436683056
8897 0.0606441921578252
8898 0.0465071163569643
8899 0.0452298516964555
8900 0.0333837868206024
8901 0.033563807232301
8902 0.00886260858277973
8903 0.0245430574796273
8904 0.0397478855297689
8905 0.0415735509336922
8906 0.0238416149074558
8907 0.0883222094529041
8908 0.0333635659738093
8909 0.0607294774825856
8910 0.0372608004479832
8911 0.16031744046309
8912 0.101283703589565
8913 0.0680300584503454
8914 0.0797038682177861
8915 0.12732976590287
8916 0.136787704659712
8917 0.109643901022506
8918 0.21265712514492
8919 0.0352014407073688
8920 0.0865510630857258
8921 0.0404807201929937
8922 0.0670163236829003
8923 0.0540037403868839
8924 0.0285988201173162
8925 0.0259859575880147
8926 0.0224978390465028
8927 0.0433919754407346
8928 0.0183822591460123
8929 0.00948237272937571
8930 0.0171801816610949
8931 0.00925392030885968
8932 0.0311088991231316
8933 0.00686418239119402
8934 0.027291084566305
8935 0.0709562240414834
8936 0.0719558180839024
8937 0.0493112210821896
8938 0.0292743636472252
8939 0.0757442734322185
8940 0.0942373331447084
8941 0.114398029286509
8942 0.0911979119399755
8943 0.104765102753026
8944 0.136485736092858
8945 0.108830354490047
8946 0.121674100362409
8947 0.140030326021776
8948 0.137957284470773
8949 0.0861545423309626
8950 0.133954037633475
8951 0.289656969640199
8952 0.457534661179693
8953 0.456571408814869
8954 0.628075566747056
8955 0.687795080248039
8956 0.986968254343896
8957 1.65586477416143
8958 6.20355901915104
8959 1.02431634085692
8960 0.393801739934404
8961 0.247785503347734
8962 0.211223976896484
8963 0.312942555822055
8964 0.381160447187119
8965 0.278515478770555
8966 0.167730075992571
8967 0.0490614816584613
8968 0.0953102267498853
8969 0.0214136955063788
8970 0.0434156924540208
8971 0.0301888266405503
8972 0.105732487405719
8973 0.0638030951271597
8974 0.0389208410765975
8975 0.0431094109712383
8976 0.0496573909776216
8977 0.0745226492626297
8978 0.0273907590883228
8979 0.0211061688028412
8980 0.04446567352171
8981 0.0625215226113845
8982 0.0685330099009388
8983 0.0509570185107383
8984 0.0328291873846345
8985 0.0402418737684598
8986 0.0512575817706407
8987 0.0462344959462925
8988 0.0347092236747667
8989 0.0175165685906804
8990 0.0767814091116719
8991 0.00927517675283678
8992 0.0411962529215078
8993 0.107940720779852
8994 0.0645383779641672
8995 0.0431705424747872
8996 0.04551002801401
8997 0.14256141296336
8998 0.074713710893851
8999 0.0435999813299247
9000 0.110532412451872
9001 0.125542289196841
9002 0.126729678166984
9003 0.0518612379639311
9004 0.170685036211698
9005 0.0957078113043879
9006 0.0832057593487981
9007 0.0425494236394314
9008 0.0688171195555108
9009 0.0545788026892191
9010 0.0258647406574345
9011 0.0130520849852662
9012 0.0268008381511631
9013 0.025491085321107
9014 0.0382118680229094
9015 0.0363470715350052
9016 0.0140081642627695
9017 0.0176745521011726
9018 0.0164125575816382
9019 0.0369881108123094
9020 0.026315639169872
9021 0.0280698881362308
9022 0.03744045208789
9023 0.0293704556834453
9024 0.0215189089996055
9025 0.0509619132466596
9026 0.0541700804113377
9027 0.0525739561961531
9028 0.0194097863128652
9029 0.0457348502000049
9030 0.0755809153360692
9031 0.0530544251526297
9032 0.0337522315738642
9033 0.0552909273222731
9034 0.0594335091084333
9035 0.0415735780425141
9036 0.0970427493153676
9037 0.220780385613541
9038 0.258036940067874
9039 0.220562789922607
9040 0.33818688143043
9041 0.420890741874101
9042 0.490793741574564
9043 0.641400208358133
9044 4.57694629080218
9045 0.763519074315072
9046 0.475932095639777
9047 0.365977415518874
9048 0.340953117402996
9049 0.330746731566084
9050 0.379982386086696
9051 0.20296215932245
9052 0.0816978093460362
9053 0.0364295694973088
9054 0.0862771944519646
9055 0.0407597892283203
9056 0.0749537656943352
9057 0.0448539287661412
9058 0.0965961911222451
9059 0.0514496124410683
9060 0.0134223655635854
9061 0.0542867842460078
9062 0.0498585619714365
9063 0.0701574475272005
9064 0.0257412020706069
9065 0.0563245408509681
9066 0.0591514985393026
9067 0.0402197031355419
9068 0.0339732585876203
9069 0.0279575869478551
9070 0.0285575805580303
9071 0.0403648382513424
9072 0.0391389328502938
9073 0.0101574217934251
9074 0.00340275671933061
9075 0.0235103021352022
9076 0.0113827511492567
9077 0.0276718823629412
9078 0.013396787797853
9079 0.05998405065748
9080 0.06649236881157
9081 0.0296438509801855
9082 0.0807687175765889
9083 0.158078552471913
9084 0.182096576086447
9085 0.0594206496257246
9086 0.172463184253892
9087 0.151340777703307
9088 0.16071580021767
9089 0.0607841592278265
9090 0.159813645425111
9091 0.0813322796476279
9092 0.030518502316835
9093 0.0542060671295775
9094 0.0281951282292458
9095 0.0723719351717967
9096 0.014404739394453
9097 0.0126810279748442
9098 0.0366595279048017
9099 0.0199689613954918
9100 0.035522428368948
9101 0.0346750646659363
9102 0.0291433390084246
9103 0.0343947334009977
9104 0.0170349395461383
9105 0.0180516583741776
9106 0.038968831398865
9107 0.035919640606652
9108 0.0682409404959621
9109 0.0563117666722831
9110 0.0286185752150187
9111 0.0407521396526135
9112 0.0677741172621007
9113 0.0794832407139315
9114 0.0475390113936154
9115 0.0680393145748851
9116 0.0656973617116891
9117 0.0307609298190589
9118 0.0512368075090083
9119 0.0745908320940525
9120 0.0176600612340572
9121 0.0357958347918155
9122 0.0917912566880472
9123 0.17767717452513
9124 0.257184371207596
9125 0.192286552700308
9126 0.274245541088577
9127 0.292831291262834
9128 0.334099999901235
9129 0.733713814514504
9130 6.25361642767734
9131 1.36210491447854
9132 0.806652300224191
9133 0.557268588290848
9134 0.482971262391877
9135 0.417000796299934
9136 0.335197840224149
9137 0.149001015420446
9138 0.0419355252997709
9139 0.071630881037406
9140 0.0793801065028291
9141 0.0853389102880087
9142 0.105368334629417
9143 0.0794179321675945
9144 0.107357691928046
9145 0.0690903334066168
9146 0.0639773972316447
9147 0.0697977233397188
9148 0.0666646757071579
9149 0.0525905475913286
9150 0.0424128846892386
9151 0.0621282725763268
9152 0.0782623604370834
9153 0.0705895058669133
9154 0.063552550210493
9155 0.0309554572519321
9156 0.0465850451928957
9157 0.0433301932635607
9158 0.0618307156658015
9159 0.0435311666241543
9160 0.0534803380258139
9161 0.027216047989291
9162 0.0356706057104424
9163 0.0379878280174776
9164 0.041080866023424
9165 0.109451314519123
9166 0.0330619005583056
9167 0.0459053833808485
9168 0.0229019418625909
9169 0.0522346173487239
9170 0.10960660029244
9171 0.0581677850215696
9172 0.1598427782338
9173 0.153781180913155
9174 0.13246230842828
9175 0.0811993859378875
9176 0.134681129609634
9177 0.162790992946157
9178 0.0742980244866756
9179 0.0759256626520261
9180 0.0562306432285965
9181 0.0859116971530964
9182 0.0118309299724749
9183 0.0410426539323784
9184 0.027526982137832
9185 0.030396708074327
9186 0.0376864586551987
9187 0.0148039265893988
9188 0.0205019100096318
9189 0.0419578209281548
9190 0.0214555090039589
9191 0.0147743164746111
9192 0.00819272417780076
9193 0.0513465247421511
9194 0.0255788654368154
9195 0.0338764349098275
9196 0.0242141334387973
9197 0.0477126588006715
9198 0.062379384632024
9199 0.0443157918254534
9200 0.011967116408324
9201 0.0204518047804975
9202 0.0779914259991067
9203 0.0190400245589641
9204 0.0402555551680505
9205 0.0546163381206525
9206 0.0736458044803949
9207 0.0306788996229588
9208 0.175648296684701
9209 0.250473800320791
9210 0.314055244152458
9211 0.231510318388966
9212 0.147232517799681
9213 0.228028836978419
9214 0.345182204722665
9215 1.06102281344004
9216 6.23648207943421
9217 2.22926059772872
9218 1.17863239513993
9219 0.790742499016794
9220 0.692500558723522
9221 0.484123741047078
9222 0.429398810768337
9223 0.198680858508056
9224 0.0782393415576381
9225 0.105248066568553
9226 0.0967555305330909
9227 0.133251626468166
9228 0.0885133406151278
9229 0.100920456493131
9230 0.120492529176694
9231 0.0919400738275676
9232 0.0381562745183461
9233 0.106011908200082
9234 0.0800969499909731
9235 0.0387244841790132
9236 0.0512982825611026
9237 0.0811337972062895
9238 0.0359010229004091
9239 0.0192445530817019
9240 0.0317809319523188
9241 0.0509066946173916
9242 0.0361900367475183
9243 0.0515245134224228
9244 0.0235735451201634
9245 0.0197463986991223
9246 0.0423869975037844
9247 0.0366295632301615
9248 0.0411914810384204
9249 0.0275944129144388
9250 0.0413546112944713
9251 0.0516615164795168
9252 0.0899229550341983
9253 0.0712012374261135
9254 0.0747597001638123
9255 0.115840410400259
9256 0.135444057325361
9257 0.0680147204225225
9258 0.149178038105305
9259 0.092620504274218
9260 0.0399528998618102
9261 0.0184016245238201
9262 0.00968902868002891
9263 0.107665541005128
9264 0.0601517503887209
9265 0.096177197527856
9266 0.0251126703191379
9267 0.0735470455374199
9268 0.0331887991963491
9269 0.023998947833053
9270 0.059437788241305
9271 0.049516021270011
9272 0.0428776660387689
9273 0.0264658486300139
9274 0.0391829543161142
9275 0.0443222249365263
9276 0.051175182644844
9277 0.0556931398343055
9278 0.0570275764974792
9279 0.0511420842889112
9280 0.0568192076039946
9281 0.0498080934021784
9282 0.0192485916663663
9283 0.0328136821303933
9284 0.056734704268683
9285 0.0514018659412336
9286 0.0176358525803888
9287 0.0138902451185789
9288 0.0810646851924492
9289 0.0284842489274654
9290 0.0305757118629407
9291 0.0688262164941035
9292 0.0673531803164935
9293 0.0600982930537737
9294 0.139356807241193
9295 0.158721649572336
9296 0.126550601890352
9297 0.105246731472035
9298 0.132140941613734
9299 0.316357103941873
9300 0.446768080978745
9301 1.00162213504217
9302 4.0751899968952
9303 2.29225764194778
9304 1.00686900521349
9305 0.579270420448311
9306 0.392054036291296
9307 0.198503296866099
9308 0.117668722278339
9309 0.0614959471463476
9310 0.111377613807164
9311 0.173515414000364
9312 0.122612924361259
9313 0.129110607911598
9314 0.099220464095142
9315 0.0756193992912443
9316 0.108705714966909
9317 0.0675621583596279
9318 0.0619266064157079
9319 0.0446012214294202
9320 0.0360654588774623
9321 0.0480533629105241
9322 0.0502740954961446
9323 0.0246540540423279
9324 0.0449228133117754
9325 0.0346725564938893
9326 0.0323101960769939
9327 0.0307534399971905
9328 0.0470696117685821
9329 0.0299021542468982
9330 0.0300432379228746
9331 0.0206879569406305
9332 0.0416064587210822
9333 0.0416342356375082
9334 0.033624275784478
9335 0.073936830281148
9336 0.0167351002453373
9337 0.0400084468719543
9338 0.0605705955597942
9339 0.0699776278157131
9340 0.099254300321698
9341 0.061372469309699
9342 0.212829098303802
9343 0.0901607455540492
9344 0.180558699004096
9345 0.122754371898839
9346 0.0829428281382936
9347 0.0555682589993701
9348 0.0793295988944566
9349 0.132473133725521
9350 0.0128693998385525
9351 0.042666533635133
9352 0.0202229099828655
9353 0.0358911364029589
9354 0.0652623029360629
9355 0.0472887632549629
9356 0.0147649124975543
9357 0.0300979669524687
9358 0.0181232054103782
9359 0.052261442272307
9360 0.0457980380375711
9361 0.0410911514166717
9362 0.0637881479226129
9363 0.0433575400174507
9364 0.0338325539751127
9365 0.0588759321907423
9366 0.0524895872944434
9367 0.0481161790675506
9368 0.0625665381806318
9369 0.060042529399794
9370 0.0632711024410927
9371 0.0401349172643262
9372 0.0654223696500515
9373 0.0490321203570475
9374 0.0843294794770473
9375 0.0682464928936361
9376 0.0776751908804549
9377 0.113965094208476
9378 0.0934668068697804
9379 0.091807182729593
9380 0.153744378237884
9381 0.179711877629229
9382 0.104972235356493
9383 0.0783102960050868
9384 0.223414519111522
9385 0.394261265876569
9386 0.667791524453073
9387 1.41533247186238
9388 3.93012765371115
9389 3.82289832897879
9390 1.3213864473378
9391 0.768231110428852
9392 0.575403838754962
9393 0.366222993306572
9394 0.263136064910415
9395 0.0788956866988408
9396 0.0701420091349929
9397 0.0751151977766415
9398 0.0574065810235056
9399 0.11822737915494
9400 0.103523943780717
9401 0.102045669506688
9402 0.120454612049017
9403 0.0699138200327571
9404 0.0882757116852038
9405 0.0691247835858287
9406 0.0596728155719112
9407 0.033328087692154
9408 0.0447511033510412
9409 0.0512074080710037
9410 0.0578747513042284
9411 0.0619903186407551
9412 0.0652221600971257
9413 0.0589455331514311
9414 0.0466587032631616
9415 0.0493567369869096
9416 0.0377962206887678
9417 0.0597556810744597
9418 0.0396292271110267
9419 0.00776353911112553
9420 0.0149604546277871
9421 0.0235319198138243
9422 0.0454989307546102
9423 0.0659601924456366
9424 0.038407929383889
9425 0.0187411568771253
9426 0.068344460974929
9427 0.0268466575348867
9428 0.115328116489228
9429 0.0387071603599168
9430 0.0993836810787549
9431 0.0442863701962668
9432 0.0999184683494589
9433 0.104595032893157
9434 0.0768012707315751
9435 0.20327688784805
9436 0.0520193596136326
9437 0.070732979717326
9438 0.0488236674073539
9439 0.0736332974740638
9440 0.0271204081246002
9441 0.0137522641575216
9442 0.035136685220075
9443 0.0210268961139887
9444 0.0405407016218871
9445 0.014339912837894
9446 0.0185411356165521
9447 0.0308557781574802
9448 0.0314042269852125
9449 0.0230945581925961
9450 0.036785513925803
9451 0.0267001381989031
9452 0.0147428437709698
9453 0.0582987079859435
9454 0.0600670917701519
9455 0.00918338235760797
9456 0.0547053392979031
9457 0.0854639264595442
9458 0.0978910662153914
9459 0.0548007446819354
9460 0.0639879950005001
9461 0.0961172938221143
9462 0.0964982591343535
9463 0.0793447890912665
9464 0.1089563344328
9465 0.0797892006110548
9466 0.0643011543521925
9467 0.0637253992976996
9468 0.126512674003331
9469 0.329671628612962
9470 0.336898822013761
9471 0.456622926911682
9472 0.621806066526724
9473 0.96001480263147
9474 2.27293717435139
9475 3.59579217318168
9476 1.06234154027077
9477 0.453193224841567
9478 0.257546631282858
9479 0.150650412326928
9480 0.0736943094335973
9481 0.0956801080214253
9482 0.147354476182274
9483 0.108696583933582
9484 0.0210442250818793
9485 0.0894625811503109
9486 0.0585009971355283
9487 0.0348847143346734
9488 0.0346856196691444
9489 0.0392115130673487
9490 0.0269697806165546
9491 0.0393343075946309
9492 0.00569579673186009
9493 0.0268018167012745
9494 0.0438191980210515
9495 0.0318367594014577
9496 0.00756900828239874
9497 0.0314350662671171
9498 0.0289187772867602
9499 0.0377395376031132
9500 0.030479305439242
9501 0.0135300384617562
9502 0.0278797190622023
9503 0.00766832036272909
9504 0.0414472983183732
9505 0.018512780788893
9506 0.0425064030936286
9507 0.049666108784839
9508 0.00827150939965832
9509 0.0259927407275538
9510 0.0945159979262735
9511 0.0790763477681263
9512 0.104133964553487
9513 0.0727417696548098
9514 0.229417898419897
9515 0.129153652868083
9516 0.122417634104703
9517 0.133448568778801
9518 0.103761916762494
9519 0.173278635208748
9520 0.0770637587034554
9521 0.183894319726194
9522 0.0494668324542387
9523 0.0642910447157135
9524 0.01749870484944
9525 0.0440183742848972
9526 0.0556707499121045
9527 0.0137071942791182
9528 0.0143787995373401
9529 0.0210880589560853
9530 0.00835023422377239
9531 0.03952119843596
9532 0.0330374417480249
9533 0.0225592458749929
9534 0.02608831919571
9535 0.0244313525905833
9536 0.0282511781786958
9537 0.051928271814648
9538 0.0545417052212866
9539 0.0306091056677463
9540 0.0332495543932916
9541 0.0411328501162086
9542 0.00955473717329549
9543 0.0321890782832413
9544 0.0314158470864745
9545 0.040687957749479
9546 0.0595800888847434
9547 0.0617690892309637
9548 0.053386154991697
9549 0.0668663604388147
9550 0.0836035047453537
9551 0.0376139174007733
9552 0.0890113222666291
9553 0.0305783270400623
9554 0.108642059569163
9555 0.197760941026363
9556 0.259919576728207
9557 0.418166844412942
9558 0.584183247052286
9559 0.922846963981172
9560 1.74945566664661
9561 4.58381889480592
9562 0.941442610003625
9563 0.345847098991873
9564 0.201558238364731
9565 0.0800859638694403
9566 0.127535234872947
9567 0.222073167673353
9568 0.205335730004791
9569 0.170177782130673
9570 0.105741253882053
9571 0.128624530620243
9572 0.089093415085674
9573 0.052406004080533
9574 0.0608045606015595
9575 0.0662115315506928
9576 0.0441721200775357
9577 0.0648127297630924
9578 0.046474630301996
9579 0.0577190680453021
9580 0.0625676037625114
9581 0.0619879248633923
9582 0.0412299548414752
9583 0.0585361273361067
9584 0.0805986760966439
9585 0.0565868006034538
9586 0.0483096102304398
9587 0.0613677194108878
9588 0.0524669493997632
9589 0.0609699854160571
9590 0.07744231626196
9591 0.0900860754493355
9592 0.0853105018410072
9593 0.0819188949959125
9594 0.0591070016798092
9595 0.0659701087410454
9596 0.149128671552948
9597 0.103454904818249
9598 0.150733510586877
9599 0.0991969939608003
9600 0.192288103836857
9601 0.0523187665063283
9602 0.0587899261579678
9603 0.0673699541050259
9604 0.144081742293661
9605 0.202603924199921
9606 0.0725713410017154
9607 0.19104883475493
9608 0.158410889192699
9609 0.121175953197035
9610 0.0550259809524845
9611 0.0951261938794669
9612 0.0900236299866514
9613 0.0741522783551536
9614 0.0422232975130575
9615 0.047227794267
9616 0.0578187035795456
9617 0.0650443956126799
9618 0.0589875976023034
9619 0.0323091283839677
9620 0.0606517462484588
9621 0.0716892014876897
9622 0.0456635190693959
9623 0.0575544547150822
9624 0.0553641864372245
9625 0.0172849947697823
9626 0.0604180388653876
9627 0.02929548895671
9628 0.0592520720443892
9629 0.0671618644567111
9630 0.0728338499629147
9631 0.0458465698343269
9632 0.0393459783145229
9633 0.0823537278891037
9634 0.0666175800595968
9635 0.0604704681194539
9636 0.0799872032769185
9637 0.100619346364
9638 0.0850897257578935
9639 0.119361751387573
9640 0.146479251672696
9641 0.347059754579296
9642 0.35901328468457
9643 0.404003774947037
9644 0.451056856779973
9645 0.661497035173784
9646 1.11178499639263
9647 4.31982990473718
9648 0.570188966090067
9649 0.247947099645064
9650 0.226233894085979
9651 0.166438013011344
9652 0.145123386444149
9653 0.171072129026445
9654 0.136362357646611
9655 0.0594665389001305
9656 0.0276314029400873
9657 0.0253212834271591
9658 0.0136393005888895
9659 0.0120827871318453
9660 0.00348282328071734
9661 0.00914197538911125
9662 0.0306092038943279
9663 0.00958763934726949
9664 0.0325034189625647
9665 0.03371273511469
9666 0.00924086350885115
9667 0.0394260969200895
9668 0.0320035298986503
9669 0.0132482159304076
9670 0.00706864266298226
9671 0.022388746542829
9672 0.0350412964004213
9673 0.0480796574270259
9674 0.0169599741360823
9675 0.0215542603811697
9676 0.0561296587509494
9677 0.0410835167527329
9678 0.0060711134732944
9679 0.0304429978887308
9680 0.0137571581236375
9681 0.0148837429056505
9682 0.102816942021242
9683 0.0386706669105135
9684 0.0738679900772156
9685 0.0378164386979014
9686 0.148249223193109
9687 0.144522859879395
9688 0.0352524186043612
9689 0.14643673677038
9690 0.19513175113019
9691 0.205959523693357
9692 0.0907229846095424
9693 0.172044582957526
9694 0.0856177337530277
9695 0.0874107203720413
9696 0.0516286074609567
9697 0.0444429365385142
9698 0.0695818813475848
9699 0.0331133512946344
9700 0.0222737495032277
9701 0.0174101955787616
9702 0.032693584783633
9703 0.0327988800093838
9704 0.044834988832167
9705 0.0186239479946136
9706 0.0113134366748812
9707 0.0154066686198533
9708 0.0305713115028955
9709 0.0168370954021945
9710 0.0267280487737405
9711 0.0272536019340916
9712 0.0455364049242178
9713 0.0160457746565146
9714 0.0383283753904822
9715 0.0474900785331248
9716 0.059706502929474
9717 0.0588507448722701
9718 0.0753884914769038
9719 0.0603518669944149
9720 0.0203528025519858
9721 0.0485263505316105
9722 0.0480636815370721
9723 0.0425574420867272
9724 0.0125792083325467
9725 0.0563342149986031
9726 0.151797693701086
9727 0.224624010827977
9728 0.169824181545598
9729 0.201013791507182
9730 0.165986030948008
9731 0.190241870523971
9732 0.174098211577098
9733 2.03913034534732
9734 0.358045571385477
9735 0.39083954149923
9736 0.276731682880833
9737 0.242255893626876
9738 0.262415405543948
9739 0.28255415647682
9740 0.17327595603748
9741 0.096693874398435
9742 0.0309544223138213
9743 0.0296213303584979
9744 0.0116425854619008
9745 0.0202507885718312
9746 0.0247388110414231
9747 0.0413023209012009
9748 0.0317464573915475
9749 0.0280767204048045
9750 0.0224460797921875
9751 0.038335024523944
9752 0.0210212220373383
9753 0.0422474530601285
9754 0.00333684961759159
9755 0.0178855746616493
9756 0.0282401664379046
9757 0.0404426204482322
9758 0.0252627384136085
9759 0.0361380029012958
9760 0.0343304312270758
9761 0.0361379537220933
9762 0.0554045918604397
9763 0.0514536219635139
9764 0.0338032902862821
9765 0.0432841434847348
9766 0.0108394378133417
9767 0.0261475017362566
9768 0.121724207555805
9769 0.0483987789541859
9770 0.0666532400688506
9771 0.0668531416497947
9772 0.11239441302651
9773 0.162038779397204
9774 0.0696656449568383
9775 0.151781980993745
9776 0.230944911297664
9777 0.152976054602228
9778 0.05027552637802
9779 0.135278551541504
9780 0.193296521023929
9781 0.0559393580735026
9782 0.0639785168014934
9783 0.0722237168905124
9784 0.122664219867395
9785 0.0351122379016979
9786 0.0235523223892966
9787 0.063399137388032
9788 0.017657445937883
9789 0.0402086147961514
9790 0.0297971525392225
9791 0.0149537413109497
9792 0.0379275682295914
9793 0.0323086609409139
9794 0.0204033161012375
9795 0.00853595935829095
9796 0.0248656991393266
9797 0.0343469756793357
9798 0.0665660819988183
9799 0.0200779848003398
9800 0.0450477560388929
9801 0.0409721488981269
9802 0.0519792389888528
9803 0.0100096284236763
9804 0.00985760869029734
9805 0.0361964585263913
9806 0.0260880016751804
9807 0.0286964454842079
9808 0.0528628069666312
9809 0.0710533609590333
9810 0.0554734891874618
9811 0.106923575720578
9812 0.148703422707311
9813 0.191060372284324
9814 0.152469202256429
9815 0.135529769519563
9816 0.147427947752673
9817 0.211350247239834
9818 0.684622739175254
9819 3.75047553684662
9820 1.07380143826136
9821 0.587705295298752
9822 0.381692895198938
9823 0.308893730504881
9824 0.256974812309522
9825 0.239189125867575
9826 0.10916962596942
9827 0.0634180079081741
9828 0.0458869993832206
9829 0.0412627154426503
9830 0.0407451402435187
9831 0.0300611280838609
9832 0.0122993450341072
9833 0.0467756597187586
9834 0.0289598982762535
9835 0.015182481769425
9836 0.0369118127463651
9837 0.0142439991246052
9838 0.0218330018527907
9839 0.0170303115193025
9840 0.00782257375372111
9841 0.0252324533119457
9842 0.0078890208820741
9843 0.00534862465898723
9844 0.0226806106314858
9845 0.0117861907322335
9846 0.018429940829594
9847 0.0319207013203387
9848 0.0385232310968588
9849 0.0504533349316508
9850 0.0424046439044524
9851 0.0525538720549107
9852 0.00738609519891726
9853 0.0564634828866906
9854 0.0930588189684942
9855 0.0591224055111642
9856 0.0285952211256955
9857 0.0861696755363381
9858 0.0970316030365155
9859 0.168874885904816
9860 0.0741729404853467
9861 0.153895853672885
9862 0.149255260620013
9863 0.093096452687876
9864 0.0553507093732981
9865 0.0804805204338891
9866 0.144840218193928
9867 0.0635887604684542
9868 0.0819303457062339
9869 0.0542392139130632
9870 0.0848472951134166
9871 0.0420297183884423
9872 0.0374580995817586
9873 0.0418423736577537
9874 0.0279325392887004
9875 0.020156058865304
9876 0.0303860868983802
9877 0.0334878973870152
9878 0.0430478640439558
9879 0.0215813560049043
9880 0.0344068106166089
9881 0.0298895775139425
9882 0.0405576049898394
9883 0.039598556444425
9884 0.0510575114541771
9885 0.0359191189331331
9886 0.0515607835895822
9887 0.0424238226594113
9888 0.0381127585533767
9889 0.0258013477774676
9890 0.0376683840080425
9891 0.0366430554874827
9892 0.0347044275189373
9893 0.0327706363368951
9894 0.0311868479194396
9895 0.0672592129677753
9896 0.042049574595399
9897 0.103745890829323
9898 0.18647343098516
9899 0.206489100266203
9900 0.174560663898959
9901 0.125710006751254
9902 0.271820090850112
9903 0.460941729829476
9904 0.881995044758264
9905 3.49251880547686
9906 1.77490254962274
9907 1.0366303212723
9908 0.580338006634964
9909 0.423402336255265
9910 0.346116305036001
9911 0.332523688290943
9912 0.190520522093862
9913 0.0224898502034617
9914 0.0349579343529464
9915 0.0179314376501437
9916 0.049351960611281
9917 0.0402603771927534
9918 0.0350773198522569
9919 0.0596938278385463
9920 0.0227129651565444
9921 0.00477049101239074
9922 0.028146739121447
9923 0.0299032068974179
9924 0.0373365577749315
9925 0.00913012953450655
9926 0.00670905884863742
9927 0.010470917051528
9928 0.00856871654144871
9929 0.0285355513505164
9930 0.0156293639273957
9931 0.0172726304387764
9932 0.027884111225474
9933 0.0223398831694236
9934 0.027553247490878
9935 0.0117722413939057
9936 0.014038933910897
9937 0.0138981202043553
9938 0.0240835718495906
9939 0.0299043632201049
9940 0.0470628419302057
9941 0.0240096067320696
9942 0.0158429330243766
9943 0.0624113414811523
9944 0.0663363205739487
9945 0.181474457626939
9946 0.033013173540588
9947 0.154889770671653
9948 0.127649979772069
9949 0.0863287841279507
9950 0.110432007730514
9951 0.0869446771461125
9952 0.18662959357896
9953 0.0593476911462616
9954 0.0881517111332375
9955 0.0717533015012834
9956 0.0902229937949488
9957 0.0174905873992033
9958 0.0268523541763698
9959 0.026954282384011
9960 0.0308105297891306
9961 0.0449388358759656
9962 0.0473182108003613
9963 0.00812298194804675
9964 0.00905822292698209
9965 0.0267607310751866
9966 0.00546088145819855
9967 0.029488744502733
9968 0.00992582579432061
9969 0.0133535458805393
9970 0.0127731296362351
9971 0.00709307430109561
9972 0.0112396187508518
9973 0.0155725007168621
9974 0.0138795185246558
9975 0.0337081706540855
9976 0.0172776380765969
9977 0.0303355986057624
9978 0.0296991291689854
9979 0.0471917970533991
9980 0.0445219760947614
9981 0.0615446944885562
9982 0.0280656801839677
9983 0.0523031945537048
9984 0.0539426324196491
9985 0.079314203677847
9986 0.166361962156625
9987 0.186856332177231
9988 0.336731454528972
9989 0.482889817828535
9990 0.884176359152904
9991 2.86221958653752
9992 2.31528572364941
9993 0.890972160551712
9994 0.435763598061072
9995 0.273825606844669
9996 0.148884572702035
9997 0.0772761603727813
9998 0.110426660223905
9999 0.132746357044729
10000 0.126067177303424
10001 0.0666760133979332
10002 0.0800129583964325
10003 0.0634182473392335
10004 0.0717591764354801
10005 0.0794982537324103
10006 0.0757792472008256
10007 0.0576184363755744
10008 0.0528928524530359
10009 0.0243031183929853
10010 0.0124836004692153
10011 0.070036114760581
10012 0.0403862294297777
10013 0.0330885077428078
10014 0.0493044854640914
10015 0.046344316009098
10016 0.0267339644223763
10017 0.0324372199761458
10018 0.011148910228429
10019 0.0543585647784467
10020 0.0493491033959899
10021 0.0249779691462809
10022 0.0294586353931853
10023 0.0261753961609375
10024 0.0480704030192676
10025 0.0307871978217862
10026 0.055469563845685
10027 0.0521156684275832
10028 0.0354329064847644
10029 0.101151739608004
10030 0.0674317351825475
10031 0.239418258156736
10032 0.126032856059815
10033 0.207030687837829
10034 0.183088092229569
10035 0.104297187130437
10036 0.155728813741723
10037 0.135795547164611
10038 0.189440434491222
10039 0.0501261179008834
10040 0.0599101636196999
10041 0.0147270091512956
10042 0.0676841063388779
10043 0.0760217337504974
10044 0.0444423034823611
10045 0.0126839414721601
10046 0.0271467100735114
10047 0.0229404922689215
10048 0.0363983072219518
10049 0.0505272482327108
10050 0.0478470909628577
10051 0.0265421142865591
10052 0.0375251417195314
10053 0.0363606642955149
10054 0.0726348020974515
10055 0.0739201529037866
10056 0.0723568883171584
10057 0.049599822785958
10058 0.0477427555422436
10059 0.0435185142662034
10060 0.0743505574576905
10061 0.0683340656007928
10062 0.0661554306962297
10063 0.0775099583530113
10064 0.0667885274404141
10065 0.0953328133281049
10066 0.0829220625511097
10067 0.0994414867727231
10068 0.0722971770793398
10069 0.118035155099604
10070 0.114615425780085
10071 0.049894133417828
10072 0.108040904357
10073 0.19520738174061
10074 0.361161493042039
10075 0.50654940376858
10076 0.923463849113395
10077 2.58878764537496
10078 2.76135558866653
10079 0.920337368639074
10080 0.468106816165562
10081 0.294422090768662
10082 0.117593519917214
10083 0.0943027139663891
10084 0.094906820737979
10085 0.0849059973388871
10086 0.0860257787240744
10087 0.0553152668998928
10088 0.0517759455505542
10089 0.0367313594484822
10090 0.0385022085015592
10091 0.0374960470265165
10092 0.0557321037598749
10093 0.0253333698316347
10094 0.0312554657398093
10095 0.0272632243463185
10096 0.0303229515417769
10097 0.0274535862910936
10098 0.0348374913194092
10099 0.00793364129076603
10100 0.0367025823845232
10101 0.024267141529255
10102 0.0165911969796255
10103 0.0187305288734413
10104 0.0239806520397851
10105 0.0140453054804151
10106 0.00940932839027783
10107 0.0351166254061199
10108 0.0364491532700858
10109 0.0504294308708844
10110 0.0257541379827247
10111 0.00735509778159024
10112 0.0152273606472492
10113 0.0873613025310675
10114 0.0558609697320963
10115 0.0943492084787134
10116 0.0451639988195741
10117 0.143711695288786
10118 0.0708203062606132
10119 0.115305324655309
10120 0.0465497988590291
10121 0.0855584361546098
10122 0.134117754185123
10123 0.0351101473215246
10124 0.166722425530059
10125 0.0704320875928566
10126 0.0785043725448816
10127 0.0529389124166705
10128 0.0631476473318141
10129 0.0653811743600099
10130 0.031674826535602
10131 0.00940849779827635
10132 0.0158218611729388
10133 0.0150219391793628
10134 0.0265321537749555
10135 0.0334904960028654
10136 0.0311465969486839
10137 0.0523801799466925
10138 0.0444820338695087
10139 0.0397764218130543
10140 0.0453201749601339
10141 0.0587123081172485
10142 0.0252284754146294
10143 0.0500919279798744
10144 0.0460029686837616
10145 0.042934552559242
10146 0.036360552737029
10147 0.05591034509556
10148 0.0428421822817146
10149 0.0643653410200124
10150 0.0691761366533006
10151 0.0682920057830506
10152 0.0764809348432554
10153 0.106201566651735
10154 0.0758272549349022
10155 0.122001096663965
10156 0.0896804379423859
10157 0.120744525554196
10158 0.198029477769826
10159 0.251010801681435
10160 0.403835013511673
10161 0.580949850988421
10162 1.01516411957621
10163 2.30101139855096
10164 3.90037755281968
10165 1.04645929765995
10166 0.480950868337306
10167 0.336587920635418
10168 0.146891136482551
10169 0.137269539276808
10170 0.139761548289343
10171 0.162362724738284
10172 0.148185111681771
10173 0.0881070825459955
10174 0.0759534599562224
10175 0.0856965014465528
10176 0.0643151185932806
10177 0.065557605706219
10178 0.0313737597934386
10179 0.0188180579249099
10180 0.0337359311149994
10181 0.0442644929230443
10182 0.045861484012703
10183 0.0391589298247426
10184 0.0280933741964368
10185 0.0573157753958071
10186 0.0588995653349995
10187 0.0509887699320571
10188 0.0265486763675937
10189 0.0430440241894296
10190 0.0522484471326812
10191 0.0239235900843835
10192 0.0313081374270982
10193 0.0269090618942275
10194 0.0272602655244096
10195 0.0108507603133435
10196 0.0111602834658562
10197 0.0425774234275254
10198 0.0249496112249405
10199 0.0540737162754546
10200 0.0289697168460282
10201 0.0473159312516388
10202 0.0140841924215886
10203 0.094504907299577
10204 0.0575741866674817
10205 0.0564878190580335
10206 0.0845064324578521
10207 0.122198611835854
10208 0.162950567752068
10209 0.0916564659031219
10210 0.146322692995194
10211 0.0534204857116774
10212 0.0492359584993887
10213 0.0164792531124879
10214 0.0451403010901364
10215 0.0564130069663593
10216 0.0220895169753311
10217 0.0464951780137879
10218 0.0259920749945906
10219 0.0133016201164653
10220 0.00220648453158423
10221 0.0354572287719223
10222 0.033672761127249
10223 0.0250492754471145
10224 0.0185304585533583
10225 0.0334072902280207
10226 0.0446256431083811
10227 0.0388848042732671
10228 0.04300643969075
10229 0.0438453706086749
10230 0.0461912853427224
10231 0.0515154317289249
10232 0.0599431743577771
10233 0.0819755455098955
10234 0.0811891558705719
10235 0.0773597730385708
10236 0.0732578857903343
10237 0.0807105853609402
10238 0.0778346431862945
10239 0.0883677825761311
10240 0.0907723102379323
10241 0.0902530071463917
10242 0.0599325314200811
10243 0.101370870095421
10244 0.262249018728676
10245 0.276941941429082
10246 0.398125163005816
10247 0.542623366918024
10248 0.801704990610201
10249 1.46455965443426
10250 4.93984167693659
10251 0.844290558237961
10252 0.26638336241777
10253 0.171090593168192
10254 0.116597991016146
10255 0.127612293870283
10256 0.216138469415013
10257 0.161140538455904
10258 0.113970245895129
10259 0.0615875483754536
10260 0.0708711903483504
10261 0.0456751555815255
10262 0.0418189636790145
10263 0.0328320440179045
10264 0.0540830618027438
10265 0.0317604024610607
10266 0.0239590193310262
10267 0.0417530318227609
10268 0.062025385525759
10269 0.0635074052365787
10270 0.0336618558263389
10271 0.0310513592054325
10272 0.0422021942288788
10273 0.0423753324829303
10274 0.0357016930038607
10275 0.0335858043138398
10276 0.0150847593274687
10277 0.0177165345690428
10278 0.0215221010206333
10279 0.0227047612477356
10280 0.0309025764664012
10281 0.0398319686322427
10282 0.0343996344768686
10283 0.0346802022888292
10284 0.0381045134500151
10285 0.0698498292249271
10286 0.0648301831979986
10287 0.0739888636405409
10288 0.0708357838662899
10289 0.113009086139099
10290 0.0761239597383054
10291 0.0723547689079608
10292 0.0728223586819541
10293 0.0952876761073444
10294 0.106073381835036
10295 0.0562099806190272
10296 0.0769934314615511
10297 0.0541743492841782
10298 0.0295173792559369
10299 0.0486427768194991
10300 0.00532110548165835
10301 0.0609119031081865
10302 0.0300965236916489
10303 0.0243462904755804
10304 0.042167220428447
10305 0.0236168059755158
10306 0.0449134233604763
10307 0.0374987080996858
10308 0.0388300042620307
10309 0.0430543960737529
10310 0.0413622437257173
10311 0.0344153495891388
10312 0.052323499776051
10313 0.0451406937663604
10314 0.0521023637335895
10315 0.0481095425080038
10316 0.0481990328070903
10317 0.0562813902293617
10318 0.0701394675537047
10319 0.0782826946769127
10320 0.0589475672467124
10321 0.0691194952064101
10322 0.0885085605409141
10323 0.0746677776168118
10324 0.0633390819324832
10325 0.0601302347683401
10326 0.0632895423372145
10327 0.0666826722063231
10328 0.0941522397113885
10329 0.173804052666907
10330 0.284213488446418
10331 0.278260998624267
10332 0.316777389890242
10333 0.359697204495799
10334 0.491500741671783
10335 0.790156031198448
10336 4.75887960173393
10337 0.59287349025399
10338 0.324169206988885
10339 0.261099012567643
10340 0.1957624822193
10341 0.182363443213475
10342 0.231360852139382
10343 0.167881197128276
10344 0.0884333512178571
10345 0.0313518876306009
10346 0.0600624334581036
10347 0.031752986962079
10348 0.00788459319792874
10349 0.00876158012936799
10350 0.0491064858176605
10351 0.0261205185261428
10352 0.0241604615467342
10353 0.0391184711513915
10354 0.0391688834601549
10355 0.0484715936470229
10356 0.0131357345672899
10357 0.0353162550806438
10358 0.0307003749511478
10359 0.0259765210226828
10360 0.0162906003641405
10361 0.0191880385656183
10362 0.0175189581376055
10363 0.0201895829727516
10364 0.0228996514654608
10365 0.0162258942380653
10366 0.00733383533706923
10367 0.0109516590513579
10368 0.0100191854010178
10369 0.0207375141872042
10370 0.0238894718917295
10371 0.032882640048939
10372 0.0112197626084041
10373 0.016593459532676
10374 0.0129633013838083
10375 0.0664270329607694
10376 0.068303724733696
10377 0.0281853390225543
10378 0.0793541168144296
10379 0.0863439567978782
10380 0.0723692450373386
10381 0.036323146900602
10382 0.0708203377197817
10383 0.0510314533873141
10384 0.0308215903826398
10385 0.0107915403993566
10386 0.010979506772953
10387 0.011639198130347
10388 0.0182373808230607
10389 0.0127030999189398
10390 0.00824929719925634
10391 0.0139106695517529
10392 0.0241106337113151
10393 0.00817040951337958
10394 0.0246059399064764
10395 0.0253824820208762
10396 0.0110648663631536
10397 0.0202447029687925
10398 0.0106452284287618
10399 0.0219575410252271
10400 0.0242192385699332
10401 0.0230487692271889
10402 0.012367504963102
10403 0.024257506639157
10404 0.0401917933817155
10405 0.01755534982578
10406 0.0193255837030202
10407 0.0216070416695514
10408 0.0485179853448985
10409 0.0238449643557706
10410 0.0105042434038907
10411 0.0192416047857174
10412 0.0361990457777443
10413 0.0199142149458861
10414 0.0763969655593855
10415 0.123940603243837
10416 0.148615478968789
10417 0.12656997006101
10418 0.136802726440498
10419 0.161303210902747
10420 0.225404323548743
10421 0.40769713273185
10422 3.7017160332116
10423 0.62850077145967
10424 0.413864749024219
10425 0.296272244105338
10426 0.251233920405982
10427 0.19817255242008
10428 0.191930899507794
10429 0.115654885804847
10430 0.0348609091462285
10431 0.0309380461490097
10432 0.0315045871627936
10433 0.0521201420341568
10434 0.0279838358711471
10435 0.0381120078768954
10436 0.0490367916537733
10437 0.0399017424793172
10438 0.0306817999149759
10439 0.0484440262925867
10440 0.048983898989057
10441 0.0426856461073681
10442 0.0145412889551447
10443 0.0469245093402679
10444 0.0217132141255708
10445 0.0205254839690785
10446 0.0135477779908094
10447 0.0163060235490393
10448 0.0123491014676519
10449 0.0239270881445689
10450 0.00327197596334971
10451 0.0113744118917495
10452 0.0212299874544547
10453 0.0163636906212227
10454 0.0390143435153058
10455 0.0167901944360889
10456 0.0175783600730426
10457 0.0441042244189845
10458 0.0440795193681782
10459 0.0309446698151143
10460 0.0614804739417258
10461 0.0734548060347716
10462 0.115061725902619
10463 0.0536733435177742
10464 0.112341153646859
10465 0.121797748393308
10466 0.0688134461880465
10467 0.0261950720841234
10468 0.04373462772252
10469 0.0907226907307702
10470 0.030556066500924
10471 0.0488903998752803
10472 0.044222633543288
10473 0.0771386347422365
10474 0.0118225611107976
10475 0.00993489599728426
10476 0.0246962748058735
10477 0.0201034740258037
10478 0.026421766615228
10479 0.0304024516803625
10480 0.00906774365248738
10481 0.00788705064238163
10482 0.0295040571445148
10483 0.018912335911724
10484 0.0188175268716074
10485 0.0213568419765096
10486 0.0258071973228739
10487 0.03237898391758
10488 0.0139618199577261
10489 0.00649300890649133
10490 0.0155952420706619
10491 0.00436064744991214
10492 0.0207357626230088
10493 0.0177659267360993
10494 0.0287094095168145
10495 0.0410551935916076
10496 0.0271350507200847
10497 0.0284641828089796
10498 0.0372972126459375
10499 0.0341958554594697
10500 0.0569590713959216
10501 0.0897052174379693
10502 0.0663275822092974
10503 0.031781790033073
10504 0.0556627242606769
10505 0.105906464118532
10506 0.144055923654389
10507 0.335757736842226
10508 1.82341937381339
10509 0.702126383996037
10510 0.337319254849578
10511 0.197431679341166
10512 0.151535750568324
10513 0.10818300679067
10514 0.0959516484688189
10515 0.0542233596377973
10516 0.000806786500560664
10517 0.0163045507505353
10518 0.00483953421569723
10519 0.0287605930372193
10520 0.0269943071451004
10521 0.0185783737393492
10522 0.019191566155497
10523 0.0282903660062168
10524 0.0247850313388099
10525 0.0201726046362731
10526 0.0193003920960286
10527 0.0165986771707351
10528 0.0147119053400771
10529 0.0189527524852826
10530 0.0207308026895347
10531 0.025968784104257
10532 0.024109158426167
10533 0.0166130523526501
10534 0.00747396206204754
10535 0.0176721442182886
10536 0.0155274905595587
10537 0.0179726641317577
10538 0.0152514319576377
10539 0.0162546385046618
10540 0.0154498220660045
10541 0.0111307616439196
10542 0.0120320955326539
10543 0.0218688212483001
10544 0.0171248118739037
10545 0.00885268429584576
10546 0.0311941277102097
10547 0.0332179669531672
10548 0.0542492435017022
10549 0.0229714993376134
10550 0.0605431448403431
10551 0.0345308742687734
10552 0.0235709699276579
10553 0.0223554699816314
10554 0.0320466476251781
10555 0.0525761878236967
10556 0.0204669134927555
10557 0.0262580739535373
10558 0.0204233615771298
10559 0.0286493033159002
10560 0.0137643004347113
10561 0.0189947387179078
10562 0.0123992104578322
10563 0.012506708330684
10564 0.0113323161935799
10565 0.0119133999733104
10566 0.00651124592070542
10567 0.0053370914070789
10568 0.0154438215840859
10569 0.00476431058085487
10570 0.0137512448132429
10571 0.00649362547071041
10572 0.0184529544915648
10573 0.0115058003922249
10574 0.00622200372807942
10575 0.00619636949659349
10576 0.00547481693480101
10577 0.0112389075900767
10578 0.0132737163903067
10579 0.00664111869500059
10580 0.00379276475374407
10581 0.0192383898847498
10582 0.0134469545913181
10583 0.0137225252039865
10584 0.0158198099300085
10585 0.0131846925997309
10586 0.0316672011875958
10587 0.0311968325048711
10588 0.0453109851003948
10589 0.0514050883222806
10590 0.0606740988580133
10591 0.117364545559746
10592 0.161154549605188
10593 0.35816532666759
10594 1.34522348775696
10595 0.7211108929774
10596 0.327410984890626
10597 0.198221013945633
10598 0.131117126683105
10599 0.074370802537261
10600 0.0599242725572867
10601 0.0150015658783745
10602 0.0288212600284824
10603 0.0430809676025102
10604 0.031299151928372
10605 0.0360529989681193
10606 0.0287199663742553
10607 0.0268186106328088
10608 0.0318310995437733
10609 0.0343889646518429
10610 0.0240493110833574
10611 0.0274991300905078
10612 0.0228891884822892
10613 0.022779637464562
10614 0.0213773255677271
10615 0.023032610625738
10616 0.0149413408701484
10617 0.0159501196395118
10618 0.0149540821635492
10619 0.0154504709529737
10620 0.0157001103982552
10621 0.0160852132963389
10622 0.0150082688329668
10623 0.0139568743588453
10624 0.0161128598644973
10625 0.0108887077414062
10626 0.0171329242621634
10627 0.017810174535007
10628 0.00765533846091947
10629 0.00701037857277717
10630 0.0204070341418746
10631 0.0230221139174991
10632 0.0270585867423222
10633 0.0273225114633588
10634 0.0436737704623216
10635 0.0218840398894707
10636 0.0459814614218434
10637 0.0278867910308321
10638 0.0115059591708914
10639 0.00512180433195007
10640 0.00777457965927513
10641 0.0136958423525972
10642 0.0121432581328337
10643 0.0134391506465063
10644 0.0128019591521919
10645 0.0175143823383488
10646 0.01014440331374
10647 0.0133372287212043
10648 0.0109433813557538
10649 0.0119584957646133
10650 0.0125933480824547
10651 0.011982434670266
10652 0.01451919178701
10653 0.0103628829279566
10654 0.0151959644953008
10655 0.0128679087248083
10656 0.0135088592529924
10657 0.0103832748170918
10658 0.0180172799214833
10659 0.00741431243806168
10660 0.0143633213881262
10661 0.00977687789978653
10662 0.0121857803009575
10663 0.0127070017693669
10664 0.0155776587131901
10665 0.0125273935090473
10666 0.00764921234387201
10667 0.0178858943899901
10668 0.0166953923676712
10669 0.0155673461604141
10670 0.0157232061368235
10671 0.0158612510489735
10672 0.0150134381674277
10673 0.0105132368258179
10674 0.016443035867582
10675 0.0501815708220004
10676 0.0648376036066866
10677 0.0902180512798547
10678 0.123330031929839
10679 0.216982208249927
10680 0.606566441077201
10681 0.517367812219985
10682 0.188836823180834
10683 0.0972210202784791
10684 0.0584672237341219
10685 0.0299921548407025
10686 0.0135918037618124
10687 0.00683762515391891
10688 0.020430989649081
10689 0.0260037008174683
10690 0.0186925078895124
10691 0.0199699872384529
10692 0.0168646681634408
10693 0.0173427214649203
10694 0.0170973998846041
10695 0.0135060375783598
10696 0.0119240685376725
10697 0.0136946606493822
10698 0.00836670461645473
10699 0.00948457854149677
10700 0.011631071042968
10701 0.0160953257160767
10702 0.0126746915877105
10703 0.0106044174022966
10704 0.0115665618992059
10705 0.00937237282603085
10706 0.00659971723866956
10707 0.00755667633351964
10708 0.00748095694671592
10709 0.00967439571666355
10710 0.00479727045802262
10711 0.00598935605979548
10712 0.00699348303021993
10713 0.00506224950328606
10714 0.00813948993248264
10715 0.00590921109133522
10716 0.000361103076613608
10717 0.00317655461247742
10718 0.00274633406672912
10719 0.0026267855146888
10720 0.013006582309788
10721 0.00694076549014095
10722 0.00967311912072827
10723 0.00830007154100956
10724 0.0120850741580165
10725 0.0158912359248326
10726 0.0150608989968636
10727 0.0212086907612757
10728 0.00826142252546476
10729 0.00958354819899262
10730 0.00947745046495407
10731 0.00684428370059064
10732 0.00954902508975542
10733 0.00799835996178743
10734 0.00858708973234035
10735 0.00829949261965916
10736 0.00404295927272829
10737 0.00865874844579241
10738 0.00668521377944491
10739 0.00548760065888824
10740 0.00727977191833281
10741 0.00609266753595807
10742 0.00578634671547052
10743 0.00779555186495957
10744 0.00590513005377997
10745 0.0058825652867849
10746 0.0068215681406273
10747 0.00559092921576423
10748 0.00576550932827942
10749 0.00754690117692182
10750 0.00625424407902605
10751 0.00523992549430889
10752 0.00447902737170308
10753 0.00503945260024827
10754 0.00641797543118621
10755 0.00552478858947771
10756 0.00555522748407403
10757 0.00486035456464381
10758 0.00235458975525219
10759 0.00694948174178392
10760 0.0121205520253925
10761 0.0206580414155504
10762 0.0240313786258306
10763 0.0328392265622556
10764 0.0427439464072337
10765 0.0756079837114432
10766 0.209975447313732
10767 0.283726438795344
10768 0.0889992334507128
10769 0.0416027950865878
10770 0.024872794720173
10771 0.0144199677831381
10772 0.0120420505836884
10773 0.00708410522495204
10774 0.0202175068896468
10775 0.0179096313385023
10776 0.0137845565035118
10777 0.0144978144009291
10778 0.0132672514817318
10779 0.0136288775709614
10780 0.0106335250362804
10781 0.0115611673804187
10782 0.0114783905383494
10783 0.00976027321159534
10784 0.00822883177694202
10785 0.0103389016391853
10786 0.00962450596470167
10787 0.00862065714582843
10788 0.00628937179183009
10789 0.00773443199489927
10790 0.00775047670477876
10791 0.00948385598823716
10792 0.009032372891928
10793 0.00972896482056947
10794 0.0093102347858127
10795 0.00952812410897653
10796 0.00990194564381537
10797 0.00817970098147574
10798 0.0106574818688716
10799 0.0111498427841414
10800 0.00966755408503891
10801 0.0078703963254403
10802 0.0119372697683796
10803 0.0102936106037946
10804 0.0111758063471312
10805 0.00993427154171409
10806 0.0096264222674371
10807 0.00528436427197623
10808 0.00854711487068349
10809 0.00595238293814103
10810 0.00678713998613416
10811 0.00708916524172863
10812 0.00538038978552186
10813 0.00961239157634809
10814 0.0107504096760641
10815 0.00971082751451139
10816 0.00771395924544703
10817 0.00910210483995004
10818 0.00689364954373618
10819 0.00856425293148354
10820 0.0080198597936701
10821 0.00890711159786089
10822 0.00855564968272038
10823 0.00804803838326347
10824 0.00755197205429844
10825 0.00840215729464829
10826 0.0077462703367428
10827 0.00806491052584394
10828 0.00736707363174847
10829 0.00676978663343002
10830 0.00761028706337369
10831 0.00801794327335659
10832 0.00857327196935262
10833 0.00707688416693297
10834 0.00865534091623009
10835 0.007600176438056
10836 0.00832250390237223
10837 0.00712486202506389
10838 0.00741228006197873
10839 0.00809147959904141
10840 0.00797765261257233
10841 0.00780970811926858
10842 0.00906203258090076
10843 0.00940773734386516
10844 0.00775516704839266
10845 0.00838670113118938
10846 0.0115868861659453
10847 0.0151635644840498
10848 0.0147142040306969
10849 0.0153480979514351
10850 0.0163862519759577
10851 0.0231581836471053
10852 0.0496771741987853
10853 0.103827844015536
10854 0.028383337572887
10855 0.0138534544598412
10856 0.0103629292298962
10857 0.00599872876645719
10858 0.00539202115330992
10859 0.00474992071317306
10860 0.00890511270633384
10861 0.00930406619940954
10862 0.00789317663836934
10863 0.00889418985083151
10864 0.00854120033818066
10865 0.00855404904831326
10866 0.00882992253846277
10867 0.00736076342726174
10868 0.00753137529289541
10869 0.00674618881613476
10870 0.0064570421101074
10871 0.0068745490149644
10872 0.00688916733756743
10873 0.00666845767616397
10874 0.00664054059465108
10875 0.00742300026839296
10876 0.00736154983661435
10877 0.00687299650486431
10878 0.00673971038568708
10879 0.00632469367072115
10880 0.00718504659919703
10881 0.00693597419140578
10882 0.00713179216586282
10883 0.00687748777975656
10884 0.00658703772560977
10885 0.00680870508973498
10886 0.00664302569171733
10887 0.0063906470995099
10888 0.00712739307055175
10889 0.00810131689125212
10890 0.0075360899241269
10891 0.00778037752405307
10892 0.00942823260687521
10893 0.00716406227690888
10894 0.00747467686531967
10895 0.00676140710756846
10896 0.0062224544061821
10897 0.00580897694200971
10898 0.00622780249589861
10899 0.00515402883293015
10900 0.00656476490025388
10901 0.00652080854205199
10902 0.00678471987071034
10903 0.00626242087975309
10904 0.0070511713700673
10905 0.00695764471743899
10906 0.00704933819467257
10907 0.00728750779955304
10908 0.006700553769977
10909 0.00702544824602814
10910 0.00717115083965185
10911 0.0069878333586388
10912 0.00743858399887211
10913 0.00720089787793816
10914 0.00715014538805119
10915 0.00701800904134268
10916 0.0065523648413966
10917 0.00673351214693252
10918 0.00636636352389595
10919 0.00661521783710125
10920 0.00659900245186068
10921 0.00617307630831655
10922 0.00684651243757697
10923 0.00667907988714725
10924 0.00686562380357317
10925 0.00648024725075499
10926 0.00669028028140836
10927 0.00604241209653038
10928 0.00638419639409237
10929 0.00627924400331631
10930 0.00655162952223337
10931 0.00547565165752888
10932 0.00467381528550769
10933 0.00482653605805858
10934 0.00581766754743513
10935 0.00695023501498894
10936 0.00779616184547255
10937 0.00917904341945631
10938 0.0131630452912152
10939 0.0359681253817467
10940 0.00364144986573855
10941 0.00652223643880969
10942 0.00794479875356083
10943 0.00887003865697239
10944 0.00852772345642498
10945 0.00853491561282691
10946 0.0075150788253991
10947 0.00705005470368284
10948 0.00710355073600381
10949 0.00705315095123863
10950 0.00704624006622673
10951 0.00637892956169004
10952 0.00697021466612395
10953 0.00739391333986194
10954 0.00765891551161074
10955 0.00718170376319966
10956 0.00705690872640169
10957 0.00697844738128052
10958 0.00692643367606435
10959 0.00700172535138687
10960 0.00723710834692216
10961 0.00738017137996727
10962 0.00744745494203707
10963 0.00708542052020713
10964 0.00739777505581356
10965 0.00724477741690116
10966 0.00754094110467595
10967 0.0071110377565944
10968 0.00719923098895042
10969 0.00728483379244219
10970 0.00735213118171305
10971 0.00715053547992319
10972 0.00706258775389681
10973 0.00702542625042717
10974 0.00723881706877714
10975 0.00748712468779672
10976 0.00741695102228022
10977 0.00716914061076912
10978 0.00806631740706748
10979 0.00720917047516223
10980 0.00710127221247684
10981 0.00579926361056771
10982 0.00577579905975612
10983 0.00620237555068713
10984 0.00669868372204709
10985 0.00683752926014265
10986 0.00719609266988403
10987 0.00726243165871788
10988 0.00769103405682082
10989 0.0071568528158161
10990 0.00731278458424213
10991 0.00688919373646178
10992 0.00692091951739921
10993 0.00740467793330407
10994 0.00754987667073216
10995 0.00704864438733495
10996 0.00756731409612836
10997 0.00731187477171126
10998 0.00682483033963877
10999 0.00692223339085308
11000 0.00730538892659151
11001 0.00695705433880184
11002 0.00705905379734057
11003 0.00720907026305603
11004 0.0068443881918912
11005 0.00681885931652461
11006 0.00688546042087694
11007 0.0072411214662442
11008 0.00695574288769411
11009 0.00711940327913515
11010 0.00722146643689413
11011 0.00698948998489381
11012 0.00674253736488966
11013 0.00706074526986326
11014 0.00713820294524425
11015 0.00709829297634535
11016 0.00636989644303339
11017 0.00618479383441707
11018 0.00625252945841941
11019 0.00667471294213122
11020 0.00716295290829335
11021 0.00792121289134255
11022 0.00750201580147604
11023 0.00739107817188841
11024 0.00607407192240026
11025 0.00725965576171861
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_E_ljspeech_multi_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={multi band melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=0.000165112735176459, ymax=4.26764478758718,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.110892333984375
1 0.0187548824667618
2 0.0113959212845329
3 0.00844424586620919
4 0.00551653058404546
5 0.00546265000444231
6 0.0113740198062308
7 0.00777168554639815
8 0.00534831063081043
9 0.00442243483040292
10 0.00503517377987263
11 0.00635992294254778
12 0.00209509021525431
13 0.00923351793441969
14 0.0039618809687805
15 0.0137236744680569
16 0.0110904899541362
17 0.00308106322897682
18 0.00698596698907093
19 0.00661635939249897
20 0.00438681781147824
21 0.0113031813464626
22 0.0011628633500742
23 0.00289299610891683
24 0.00549198253380207
25 0.00343094078809736
26 0.00464282761825944
27 0.00149084908183698
28 0.00255955412025669
29 0.00451734013408207
30 0.00512224022250101
31 0.0021897173981846
32 0.000290403363479703
33 0.00402621807583102
34 0.00306000290777406
35 0.00457063580520127
36 0.00720882615682521
37 0.0066231792948898
38 0.00304674023001176
39 0.00536559218906885
40 0.00830069689616646
41 0.00287344771134688
42 0.000854648425320127
43 0.00462883611984866
44 0.00654081865826607
45 0.00590253660324051
46 0.00914192260413131
47 0.0176059272095126
48 0.0128757147080755
49 0.0119437335304946
50 0.0129622319424265
51 0.0100280511373669
52 0.0113020112375982
53 0.0145118622766755
54 0.00618057549493363
55 0.00928603550559933
56 0.00904627691685883
57 0.0071448706911034
58 0.0107788177924688
59 0.0305204789461174
60 0.017481673255303
61 0.0202230395824676
62 0.013650729393114
63 0.0165547688062861
64 0.0114717982006728
65 0.0109025669256237
66 0.00617457804171966
67 0.00597054807194878
68 0.0130664051813259
69 0.0130733891833616
70 0.00842217105972599
71 0.0209946405158457
72 0.0218889417441284
73 0.0256172441464629
74 0.0162139026067287
75 0.0134866985224499
76 0.00939527243923939
77 0.0112629254740025
78 0.0174545361440455
79 0.0167166497185884
80 0.0132918350781169
81 0.00559509202890582
82 0.0212978899189095
83 0.0218490121733202
84 0.0219853461859883
85 0.0349227712888734
86 0.0497521474692265
87 0.0246944414258578
88 0.0302399957205741
89 0.0280949065740443
90 0.02044064099768
91 0.0207456483200864
92 0.0153970310720131
93 0.0183347537049246
94 0.00971713091870086
95 0.0293470092252452
96 0.0105244324133778
97 0.0259776966216193
98 0.0163430627569061
99 0.0198268852904998
100 0.0404064667195009
101 0.010641964093029
102 0.0232748495653278
103 0.0198988584778044
104 0.00843521677397703
105 0.035481596553566
106 0.0183637572961436
107 0.014223171196105
108 0.019553816526837
109 0.0203882715774969
110 0.0113915555415269
111 0.0478177928511091
112 0.0147422028800789
113 0.0312466272145429
114 0.0134353628404413
115 0.0212181276338696
116 0.0324524717502878
117 0.0640758064294014
118 0.0335492493998944
119 0.0792975745297631
120 0.0972771635968087
121 0.0551961543137616
122 0.0441043796564884
123 0.0229391293239077
124 0.0254585401393555
125 0.0425433154021888
126 0.0484438308201285
127 0.0702351247152166
128 0.0933690490596777
129 0.0598535159021098
130 0.0535880094215944
131 0.0230316683015354
132 0.0693633941915811
133 0.12997306531753
134 0.0773910591719899
135 0.0108170131234486
136 0.114141856943242
137 0.069174039891828
138 0.0720847048347154
139 0.112621440528434
140 0.0497209794824881
141 0.079982713309283
142 0.0850368620717618
143 0.065301480053775
144 0.012916596368305
145 0.0804171123193071
146 0.044646713801561
147 0.0154878286363404
148 0.160418729035444
149 0.202879938241292
150 0.193852324653793
151 0.0902978505453103
152 0.283264041856541
153 0.230852435265534
154 0.164682451616023
155 0.195329465947292
156 0.203143498754295
157 0.235192954027139
158 0.125510951988622
159 0.200427938079411
160 0.216051233688998
161 0.267017438750613
162 0.290562722572316
163 0.10665921115403
164 0.285939211876916
165 0.392148899440502
166 0.198774063897373
167 0.303718593272555
168 0.397731931279001
169 0.0616742148727923
170 0.261740995685808
171 0.289076324983258
172 0.553072473024035
173 0.326071832816484
174 0.283100284254466
175 0.158040822547126
176 0.227995440985197
177 0.247461431406001
178 0.138299470173717
179 0.380616170666146
180 0.218692752523302
181 0.230780770773849
182 0.185738611787615
183 0.508313616491524
184 0.228369248763761
185 0.227882742000349
186 0.682381032466755
187 0.328401163646919
188 0.45215132030912
189 0.188513408173367
190 0.0352978655861993
191 1.28235593769596
192 0.179561801770784
193 0.354703275927697
194 0.581005466939193
195 0.341347360453894
196 0.45729376177486
197 0.585503590161467
198 0.524058371858755
199 0.704987567752488
200 0.628038504015689
201 0.289498407727065
202 0.595791110821071
203 0.258548736348617
204 0.122692709238441
205 0.58586038797396
206 0.329870702304399
207 0.585200686692672
208 0.424360169553161
209 0.405523812108759
210 0.32094796352954
211 0.486038774512503
212 0.831468669004436
213 0.5408160174844
214 0.969120517654721
215 0.499739194017395
216 0.324781273899111
217 0.876159866362414
218 0.245476980673837
219 0.140231335198437
220 0.355827600662332
221 0.189891977886638
222 0.26725823913601
223 0.695434563179407
224 0.308406949934977
225 0.591561702425449
226 0.647732812459418
227 0.940849749470879
228 0.787129908439559
229 0.792804627025782
230 0.672205512122181
231 0.717865713606768
232 0.436301688686968
233 0.803734622552101
234 1.28177935968165
235 0.761872611780764
236 0.810948948943024
237 1.08768205202783
238 1.21006547899885
239 0.393756998578821
240 0.576720611692917
241 0.881932588343453
242 0.0214533480299339
243 1.36695960470484
244 0.828433246629252
245 1.25420943303601
246 1.26393765906212
247 1.14928875082811
248 0.819334322621245
249 1.64491704961541
250 0.718227694183685
251 0.366438342180652
252 1.19070359336703
253 1.43242120672002
254 1.42329069666563
255 0.769126373579032
256 0.740661049849963
257 1.23038933575204
258 1.35595647636558
259 2.68920727982367
260 1.19404212035434
261 0.373226845576483
262 0.597172161551352
263 0.593312885225888
264 0.32214268513148
265 1.28686287230142
266 1.04130418181465
267 0.86386384445146
268 0.603665849775788
269 1.33432621992276
270 0.42064107400123
271 0.48547029913197
272 0.633779705812544
273 1.08038754816113
274 0.661983713968575
275 0.96633943047516
276 1.00481234017999
277 0.410657094185789
278 1.87710391864853
279 1.40520034324186
280 1.24453907317652
281 0.274297819252273
282 0.298696666173316
283 0.868716657230517
284 0.758684428588128
285 0.200973792440467
286 0.62164094828072
287 0.230624233213238
288 0.577428205203335
289 0.911578633762318
290 1.09212498250245
291 0.790203521655497
292 0.820860444485409
293 0.532063393290009
294 0.449975141756096
295 0.573606344824974
296 0.21456810554898
297 0.834781296399981
298 0.48046350410964
299 1.30386612087468
300 0.465548978417228
301 1.83993480645807
302 0.895902330272609
303 0.266362183691372
304 0.596480586214586
305 0.906087397949936
306 0.99747227236259
307 0.722194882709007
308 0.599860893386631
309 0.765153531635772
310 0.667469189908535
311 0.52930482747446
312 0.604170812470543
313 0.783542798311466
314 0.396782247811725
315 0.846323176337607
316 1.01927151008935
317 0.170381415624416
318 1.37198102124765
319 0.720052860373618
320 0.945642244745915
321 0.0723733766808065
322 0.238771472164116
323 0.922686659865712
324 1.71816251956475
325 0.866142832006666
326 0.491816927676413
327 0.171812287083352
328 1.22567601466091
329 0.924349728393305
330 0.547269917241899
331 0.845779488778968
332 1.4329213745815
333 0.693406569792469
334 0.238394314268847
335 0.123994937200964
336 1.42724434774592
337 1.63225958544299
338 0.967656298350763
339 0.310090495513717
340 1.00496043542944
341 0.261000617516437
342 0.361592519532452
343 0.267044960009925
344 1.26740964729298
345 0.927713792796974
346 0.901606268977509
347 0.640115679605222
348 1.53639672977533
349 1.12092920816224
350 1.26422603348351
351 1.27119838533346
352 1.0852812024526
353 0.426649046695002
354 1.4504462885483
355 1.16980380477533
356 0.659335534542462
357 0.811302007647238
358 0.771574410028494
359 0.66201850393531
360 0.766283406087435
361 0.916566435276219
362 0.945986157640224
363 0.750961517528683
364 1.29297234565604
365 0.743744334901173
366 0.609442760479451
367 0.550213299522638
368 0.453549251946721
369 1.67529198667112
370 1.36527785387245
371 0.627007897218179
372 1.24381113690552
373 0.893875031046851
374 1.18931482374609
375 0.844821512655079
376 0.36046827155752
377 0.677580402804752
378 0.228443418310345
379 1.03991558184961
380 0.788830333974834
381 0.759565140209275
382 1.22453226397095
383 0.192944384341401
384 0.741259912179268
385 1.40908367835335
386 1.0286423423942
387 1.31179500380749
388 0.629548168397182
389 0.329276267538044
390 0.841927977868939
391 1.34267226657264
392 0.0512894742057276
393 1.18541277307615
394 0.625664861705124
395 0.415093519681051
396 0.857785085939088
397 0.683854621849757
398 0.182604015302261
399 1.01165266680958
400 1.01632188790743
401 0.721639155533291
402 0.716987617786983
403 1.08542898316723
404 0.696594130592857
405 0.580541388632037
406 0.644260197635121
407 0.662635831649876
408 0.466371998674875
409 0.186767341000015
410 0.561936756355268
411 0.55198696931299
412 1.59387844553538
413 0.833392141957359
414 0.578975726279348
415 0.701289181286369
416 1.00745488776514
417 0.923672496722144
418 0.852748758276277
419 0.487863356515507
420 0.459259086956879
421 0.812818876853489
422 1.20126144098933
423 0.514167462342095
424 0.961110861226506
425 0.540166501306416
426 0.580797678331806
427 1.34179728610973
428 0.220569420107259
429 0.815480781682883
430 0.721245264932108
431 0.670255506114393
432 0.483008670923062
433 1.07244993492551
434 0.680587067921184
435 0.747261180557631
436 0.715524342219278
437 0.330434195190238
438 0.280294214635777
439 0.804884591711441
440 0.238974408909732
441 1.07063969133926
442 0.475757768609132
443 0.780560380918797
444 0.702523667304081
445 1.76495050273265
446 0.674888380908327
447 0.362323382215793
448 1.3384778828146
449 0.65537491697177
450 0.95421008531783
451 0.304145200083888
452 1.37758407736444
453 0.0619326431774389
454 0.630638853634158
455 0.903150849145128
456 0.341361814527425
457 1.05634311769832
458 0.698974751421851
459 1.00313743178039
460 1.0332498166402
461 0.426640751787531
462 0.728647595186906
463 1.17075727751453
464 0.793376173631026
465 0.309540612911384
466 1.36547805447283
467 0.86277116029574
468 1.32122839044635
469 0.213466802879854
470 0.60461629359405
471 0.499919721861402
472 1.28288169112719
473 0.797026199737322
474 0.471569452576042
475 0.345865445069562
476 0.813099097337674
477 0.454370355014325
478 0.87711278278794
479 1.05657624102955
480 0.503749437705559
481 0.528465756761972
482 0.808690469818779
483 0.0184947117804889
484 0.42881060513681
485 1.23209200543262
486 0.863884171296587
487 0.538324654487009
488 1.16098913730136
489 0.818455044546018
490 0.275711905547767
491 1.55604079143338
492 0.635478310620235
493 0.280033980913577
494 1.39602477016459
495 0.260648482995846
496 1.923369591292
497 0.578259459486649
498 1.07962378694329
499 0.604267485242011
500 0.531579997032886
501 1.03002419701479
502 1.31262136838181
503 0.501468255676898
504 0.302159043692727
505 0.901166389327065
506 0.79888866005308
507 1.05214920939848
508 0.735003322876371
509 0.376334716535167
510 1.1402175813283
511 1.95862318149553
512 0.26129945230949
513 1.266665628904
514 0.359646991611066
515 0.403833926503064
516 1.6325508236741
517 1.30114913013283
518 1.24977856613977
519 0.762322879516894
520 1.41250588723554
521 0.782513249242626
522 1.51139752607759
523 1.31699554101463
524 0.811174356075787
525 0.258036109240931
526 0.518661842892929
527 0.481114916041597
528 0.812859341217728
529 0.456863006208009
530 0.929971963542662
531 0.819240722987762
532 1.27050745370732
533 0.737049846689322
534 1.04526085940173
535 0.408925116548186
536 1.15435565072837
537 0.571230508326376
538 1.01988904971932
539 0.365325812862169
540 0.643987361588189
541 0.686757251518548
542 1.30615188714215
543 1.36590606533418
544 1.42974036820616
545 1.1849294648759
546 0.750908534683657
547 0.567795256815955
548 0.392016206503518
549 0.208038321960594
550 0.576994222404895
551 0.622263690301669
552 0.549599622686884
553 1.5724460571168
554 1.2871710076995
555 1.01376815022812
556 1.34994895409997
557 0.0854564949807169
558 0.212302006192674
559 0.719353184451513
560 0.893469768318253
561 1.40666340450429
562 0.689783708998142
563 0.551882798100338
564 0.70076791146285
565 0.749973690993112
566 0.0806706366752809
567 0.589033815066315
568 1.83217575622252
569 1.31815514354784
570 0.7615760975119
571 1.07909961306952
572 1.06877290556272
573 0.879622903799297
574 0.532586784722405
575 0.319300146815053
576 0.816444579655925
577 0.70292622246284
578 0.0812128505595873
579 1.43707012272863
580 0.38568105998304
581 1.35410722151359
582 0.879108174659726
583 0.421530832450348
584 1.31605337389738
585 0.579283142287825
586 1.56922483821365
587 0.658025641444621
588 0.856499960248159
589 1.83717824859919
590 0.527769726885702
591 0.101575953035807
592 0.473359611282524
593 1.08935497601395
594 0.423793442997877
595 1.1398939238592
596 0.589277822958609
597 1.12331716696916
598 0.234510522654773
599 0.319042643710386
600 0.734962736688552
601 0.629766581714627
602 1.03007809453868
603 1.35204556112523
604 0.777053268080486
605 0.461215074858024
606 1.17424932685445
607 1.18722652387123
608 0.605283947121433
609 0.331876598919323
610 0.724076907802428
611 0.462630217431444
612 1.13473361482051
613 1.34465942748464
614 0.980014853175271
615 0.421606953573863
616 0.691134752144767
617 0.0844351500133013
618 0.218996843134056
619 0.384456856452874
620 0.822072070420433
621 0.660098787147686
622 0.696693363824372
623 0.568402503061644
624 1.44077987631496
625 0.563954816292766
626 1.02606028934338
627 0.907095807370495
628 0.174836427170773
629 0.916052203138261
630 0.908358348973532
631 0.189428443266912
632 0.220984634109977
633 1.49005565174023
634 1.49429690314819
635 0.487886457652745
636 0.241916788550234
637 0.6705658047331
638 1.23777068435926
639 0.457099993216549
640 0.462031080966393
641 0.996906144877459
642 1.13623731767029
643 1.02883992430744
644 1.46780223145616
645 0.829176669880101
646 0.164049028832734
647 0.516883958405391
648 0.425262021562716
649 0.489274263435484
650 0.713845992602941
651 0.865830590704437
652 1.01222346180966
653 0.241413887689834
654 0.560648718586998
655 0.686917088962064
656 0.1358701616127
657 0.282760038490264
658 1.1000691846398
659 0.328720279488997
660 0.529702629641707
661 0.531147065449516
662 0.500732282029212
663 0.829930794435572
664 0.247664930987173
665 0.716148305883109
666 1.88655509762313
667 0.665224082968314
668 0.494235810909758
669 0.851847272945615
670 0.60708757389523
671 0.366615094189068
672 0.724303468201023
673 1.28773804292882
674 0.745120929915593
675 0.321380235748837
676 0.869620778946262
677 0.290190514272753
678 0.743344700996441
679 0.771567601606065
680 0.930650075607329
681 0.372171800652994
682 0.445438414006055
683 0.218484283171582
684 0.889276005279545
685 0.440521451313762
686 0.11047492988471
687 0.436137149641925
688 0.993459826334925
689 0.789524198940316
690 0.831483682232795
691 0.640107784526227
692 1.43370317934655
693 1.42754509496074
694 1.24188898324673
695 1.3387502696315
696 0.576232943523091
697 0.600547081157268
698 0.178807961575872
699 0.687379003204109
700 0.809916936961439
701 0.753019803213601
702 0.483750311118921
703 0.516773095641484
704 1.3436595553609
705 1.26205955116451
706 0.514131973044224
707 0.445438353373244
708 0.373157608703481
709 0.832725348874427
710 0.464351223384425
711 0.763103248587093
712 0.707105512499663
713 0.418984239650048
714 1.00666538074632
715 1.32932023608031
716 0.855849572221505
717 0.509676760492073
718 0.769973094767764
719 0.365668948668921
720 0.446112226149234
721 0.576829618270109
722 0.0499668709207817
723 0.281257388384411
724 0.330145550309347
725 0.410321903955743
726 0.321753386632659
727 1.03430489630456
728 0.98786362900463
729 0.187852827202662
730 0.902824767015536
731 0.165536321060259
732 0.408126654867206
733 0.403967749726019
734 0.804460860729103
735 0.500130285417196
736 1.09674943843555
737 1.05433138228774
738 0.765396472236819
739 0.322019931224692
740 0.527011255363574
741 0.381181188324494
742 0.43585770504235
743 0.961867461915632
744 0.0860358171312952
745 0.350575381143335
746 0.739045440872517
747 0.892071668602351
748 0.607035184702473
749 0.0948180600608874
750 0.65212004002715
751 0.471392008727244
752 0.743741585402449
753 0.279476819592068
754 0.684787849644413
755 0.888857986094426
756 0.41898162415045
757 0.607885623130526
758 0.473562880362454
759 0.408604960646702
760 0.430798686186668
761 1.21180779249867
762 0.348051788689354
763 0.679118777100457
764 1.23018958332251
765 0.0645458551994354
766 0.360588035789667
767 0.500896786486036
768 0.120050163774977
769 0.548172954897181
770 0.168662983471157
771 0.097716639953018
772 0.446766879343581
773 0.771316205376232
774 0.207006614764499
775 0.959612840656682
776 0.285310955278617
777 0.730511252786391
778 0.100736874503521
779 0.466019435869418
780 0.316398063939972
781 0.440120855416409
782 0.186215614032122
783 0.565095269959808
784 0.248218330159929
785 0.398681954657187
786 0.524115717532669
787 0.85532853367826
788 0.221466743106959
789 0.783935528518459
790 0.453271461074643
791 0.464934703988512
792 0.291482833456912
793 0.109697746180831
794 0.435383899793977
795 0.315580773373802
796 0.578752812673317
797 0.575621626203034
798 0.0733479859040343
799 0.743911493376119
800 0.363295958436893
801 0.348098098144455
802 0.349286447034997
803 0.667587152068518
804 0.370497213030679
805 0.356847971118283
806 0.322745176625381
807 0.49555383021949
808 0.593972607392523
809 0.597790303603881
810 0.940721915431642
811 0.392365102409558
812 0.618074840336616
813 0.395196268847549
814 0.401095813018218
815 0.144935102288857
816 0.382972905071673
817 0.415091139529051
818 0.471912778818125
819 0.593584912609979
820 0.273943627636432
821 0.692349773597556
822 0.489007247610398
823 0.30303887739897
824 0.343232508914947
825 0.314497638863922
826 0.264192693592261
827 0.765453072505774
828 0.29736299753275
829 0.687083136184805
830 0.618278646811157
831 0.166201070684129
832 0.450830608508972
833 0.561207804278245
834 0.185120841398027
835 0.575254205359282
836 0.588710694658136
837 0.164045747774464
838 0.252208315052758
839 0.313916859717955
840 0.430898392326025
841 0.042983920485676
842 0.508882993510275
843 0.486506778899427
844 0.437441338285928
845 0.227693459517333
846 0.24617918176211
847 0.438529712913135
848 0.310141390331567
849 0.457583444642005
850 0.638504238094887
851 0.21981699241401
852 0.382665050377491
853 0.153304521803103
854 0.230407656213191
855 0.158083371469922
856 0.506274960679041
857 0.292055956507917
858 0.198189148386508
859 0.210371123103168
860 1.04066169067779
861 0.630822623079088
862 0.721905535740408
863 0.290429141100194
864 0.46989623800262
865 0.202004337017025
866 0.518634570947689
867 0.819349331858329
868 0.403166670978328
869 0.472380250982102
870 0.0810710666837346
871 0.214527134096577
872 0.29269884526718
873 0.457971452525658
874 0.23248932594565
875 0.29165739015896
876 0.401607352071555
877 0.251728838557814
878 0.379521227819044
879 0.214008596461799
880 0.412284634146209
881 0.258478231927015
882 0.24363415949894
883 0.134704417491943
884 0.347913831556957
885 0.328263754049534
886 0.358544104840804
887 0.1612102731307
888 0.559993425251027
889 0.307911985374689
890 0.344953091992576
891 0.513554745805922
892 0.319214653176497
893 0.318056842783126
894 0.247433518882017
895 0.200751397429736
896 0.364247535615156
897 0.168735594196957
898 0.40344763098946
899 0.377436211065856
900 0.699411931613474
901 0.168353231670494
902 0.215510754359934
903 0.198284464971971
904 0.27335090026474
905 0.233534462777483
906 0.22950417657856
907 0.408635173480151
908 0.443085545882419
909 0.536588418559835
910 0.494405103578439
911 0.663663948211203
912 0.500441330708324
913 0.257571770232181
914 0.267961752761999
915 0.681417606650338
916 0.561547975619358
917 0.749734555768813
918 0.203648686974101
919 0.312145227881163
920 0.535166479479855
921 0.582099287539016
922 0.657719338054767
923 0.414619462474388
924 0.388255327027347
925 0.470887806588149
926 0.189137338824188
927 0.19824559652707
928 0.172032705486854
929 0.527189354822606
930 0.525750563542565
931 0.336608278877737
932 0.281263012296005
933 0.508387851711921
934 0.552693268687688
935 0.258883682061903
936 0.427699866644637
937 0.0764505221197903
938 0.593722678838458
939 0.582696006348382
940 0.479994393295843
941 0.319839273527796
942 0.308393881657636
943 0.312368677744363
944 0.356378134132157
945 0.20889656656858
946 0.161790230538146
947 0.378465055026501
948 0.199449726320993
949 0.54624694450651
950 0.198291667404925
951 0.250806933030081
952 0.0367096035595332
953 0.381412966811393
954 0.221506978218338
955 0.320032916909071
956 0.316735512564869
957 0.611310271370079
958 0.268091622232798
959 0.263859866668936
960 0.090616002450943
961 0.347212007818026
962 0.320923434024801
963 0.116073859372346
964 0.458637416870634
965 0.183292302041528
966 0.308494022118218
967 0.256732908453316
968 0.267191379357596
969 0.400383215661377
970 0.236557810769693
971 0.321321403586664
972 0.254962992601939
973 0.259834957329779
974 0.231600113822979
975 0.244656714112789
976 0.420767271457182
977 0.233461013678137
978 0.466318254597264
979 0.696666524919801
980 0.690601346803072
981 0.563388847882106
982 0.394180481690389
983 0.137075840630806
984 0.396419313824065
985 0.541677542627672
986 0.742130352153818
987 0.318130774541098
988 0.0681921122673999
989 0.372980993233414
990 0.615571691303849
991 0.445995972714678
992 0.503973031213542
993 0.515177867316564
994 0.372936523061218
995 0.220172095834408
996 0.548699542010445
997 0.500783266287878
998 0.0835064960908784
999 0.342365376427463
1000 0.396060423488744
1001 0.390126466668679
1002 0.25883023090089
1003 0.357505502863137
1004 0.341774368318331
1005 0.417466443841596
1006 0.264804865757866
1007 0.580461133849817
1008 0.14013548619795
1009 0.0774458945240789
1010 0.196368362945534
1011 0.292570907961051
1012 0.56497000654376
1013 0.618998882755424
1014 0.608420721201481
1015 0.188847927865364
1016 0.157771590518875
1017 0.217562533153171
1018 0.215006208318038
1019 0.581188144335236
1020 0.0699036392586519
1021 0.590143764425031
1022 0.0691854380555162
1023 0.282292947216036
1024 0.315654882047762
1025 0.31178178170227
1026 0.655189335253597
1027 0.105734782316861
1028 0.308692340607831
1029 0.0233896912474683
1030 0.154942360698943
1031 0.265073666757735
1032 0.173976138818803
1033 0.40671229001149
1034 0.0871122244740279
1035 0.0983726254694465
1036 0.777932454622377
1037 0.138108295123332
1038 0.752618955094195
1039 0.244283306052691
1040 0.262576613154579
1041 0.26771642974538
1042 0.26814649716438
1043 0.43870073659758
1044 0.227454714388208
1045 0.020440174716667
1046 0.203177205876023
1047 0.244312215114197
1048 0.311718838781227
1049 0.608513065025127
1050 0.69307757987702
1051 0.516258827643477
1052 0.146721742891784
1053 0.125835522574802
1054 0.170646084626452
1055 0.0962735154866063
1056 0.358154122200968
1057 0.20513492307177
1058 0.086164070859208
1059 0.399915410290266
1060 0.220488312965687
1061 0.25339721410753
1062 0.20458273079182
1063 0.120357395889818
1064 0.366967737019967
1065 0.361125632349237
1066 0.278169724845677
1067 0.383577339459401
1068 0.0900417478628578
1069 0.114883021044109
1070 0.423078910244075
1071 0.37900813892899
1072 0.102759143035946
1073 0.400277141196483
1074 0.455749581951832
1075 0.271748613372135
1076 0.222370756608628
1077 0.470645936850442
1078 0.250126858194409
1079 0.362782362597206
1080 0.174113849886825
1081 0.126492190037206
1082 0.190640642675152
1083 0.225834568759898
1084 0.0486110355586929
1085 0.178528065936194
1086 0.253213678576952
1087 0.0451964783180793
1088 0.206258387148228
1089 0.021707494900023
1090 0.646708747161677
1091 0.160466039763157
1092 0.510593420993993
1093 0.110295236633087
1094 0.0859117702057027
1095 0.213859627529032
1096 0.14587487825959
1097 0.251115924897793
1098 0.0997499338535583
1099 0.366489005229242
1100 0.111839308263398
1101 0.407297965727808
1102 0.369582441777667
1103 0.296369262716105
1104 0.262440818896022
1105 0.0847255972267685
1106 0.390716509441849
1107 0.493410852650665
1108 0.0958322593039756
1109 0.35250360948287
1110 0.26337665311316
1111 0.18233265519723
1112 0.127126858874459
1113 0.0882242132773462
1114 0.140908032243178
1115 0.145807241172514
1116 0.184032879577715
1117 0.175069331026997
1118 0.137239282727272
1119 0.339657374086459
1120 0.271173500690097
1121 0.0949106059820852
1122 0.214129591352298
1123 0.102296466200271
1124 0.223522761467071
1125 0.259105424741489
1126 0.0523778915998656
1127 0.0327149356436332
1128 0.172737162586919
1129 0.128758196083194
1130 0.0771735608224423
1131 0.390674313316941
1132 0.431274029465759
1133 0.459501983207651
1134 0.325211468353592
1135 0.377951968773333
1136 0.0305874059746603
1137 0.0950443281534313
1138 0.137601935853992
1139 0.0813600353452156
1140 0.14514951774792
1141 0.40843821904229
1142 0.178083858297898
1143 0.0302462235457263
1144 0.188520080425105
1145 0.288636795211052
1146 0.103628144776905
1147 0.0367968717855037
1148 0.0980591628780618
1149 0.302072780660481
1150 0.0590887673262809
1151 0.107877591220538
1152 0.146745018891299
1153 0.114895105636084
1154 0.225661463496646
1155 0.185274164254343
1156 0.14738847388771
1157 0.0461912928054118
1158 0.231762692225662
1159 0.165064997326691
1160 0.0966535073652533
1161 0.283458143763951
1162 0.0464275219685858
1163 0.0362048610518825
1164 0.20369839368934
1165 0.242395891336163
1166 0.212878454843934
1167 0.0686713360954867
1168 0.363052022062797
1169 0.0565347593301774
1170 0.376271281954168
1171 0.175568550548361
1172 0.256218815306782
1173 0.232855639660764
1174 0.224710342286686
1175 0.198454850211558
1176 0.0414166722382147
1177 0.131511843449239
1178 0.14328817570132
1179 0.222211226883246
1180 0.153467322305414
1181 0.100639568185625
1182 0.137146488834365
1183 0.0996264305988117
1184 0.223537433834135
1185 0.156801349900884
1186 0.077753415497617
1187 0.205987499587117
1188 0.0925620514620936
1189 0.144264263754309
1190 0.240114993360244
1191 0.210914343553397
1192 0.275720772683639
1193 0.0660867107889982
1194 0.0800410935752269
1195 0.201701889057911
1196 0.0715299173087219
1197 0.098403504721119
1198 0.10666836964247
1199 0.133659574016894
1200 0.261419741249168
1201 0.280720934636997
1202 0.215142619865977
1203 0.0694267561556506
1204 0.0433080783926132
1205 0.291372477699624
1206 0.141948270538766
1207 0.223198082261531
1208 0.133560401289761
1209 0.235972423743495
1210 0.208300162380166
1211 0.0748238648377423
1212 0.109883040181027
1213 0.119893846746942
1214 0.0483769192676433
1215 0.122162436716973
1216 0.0357479979345935
1217 0.281870966920604
1218 0.12941174041931
1219 0.198957704759423
1220 0.160282802684386
1221 0.120237429691985
1222 0.235818585822296
1223 0.240156667112718
1224 0.145669375934467
1225 0.185030285581947
1226 0.195611251821781
1227 0.0694897256763274
1228 0.134860428215828
1229 0.0549599402172116
1230 0.089206615665117
1231 0.221235866317934
1232 0.0724322440929638
1233 0.30597854289824
1234 0.0555659222916571
1235 0.0850052915077028
1236 0.124125856424627
1237 0.108506577854608
1238 0.181437277542384
1239 0.0687756160097544
1240 0.176038222721125
1241 0.164913847307524
1242 0.159183767839685
1243 0.187864550898089
1244 0.189536842448001
1245 0.350122288197125
1246 0.334354763485581
1247 0.0745348871245526
1248 0.205174722217906
1249 0.240357679761213
1250 0.142247918392495
1251 0.211810833588897
1252 0.0566086807746475
1253 0.202120371314297
1254 0.313858917280133
1255 0.159915518854292
1256 0.107988455194918
1257 0.122704501305506
1258 0.238647908817546
1259 0.290068555888054
1260 0.114963565359343
1261 0.183056768934758
1262 0.0723294248124877
1263 0.14373110130903
1264 0.0353382875424209
1265 0.196316901171598
1266 0.0786816272091773
1267 0.0591449909613717
1268 0.0846442379144898
1269 0.08566485155288
1270 0.213434245895334
1271 0.184723124418455
1272 0.198601886659092
1273 0.0931134451659935
1274 0.207498296281787
1275 0.0482928889338345
1276 0.220076280032748
1277 0.245911656963209
1278 0.0591449890991084
1279 0.258724013014897
1280 0.142285031060281
1281 0.0919607938915489
1282 0.152003807443633
1283 0.0977412419651299
1284 0.139694305586758
1285 0.13143871689756
1286 0.0668842372619368
1287 0.208534742977059
1288 0.0923140765505103
1289 0.185539037028379
1290 0.104525824876231
1291 0.309022737566977
1292 0.179353514550074
1293 0.122097939883812
1294 0.283505282213937
1295 0.055062674211808
1296 0.154450614663369
1297 0.171635452362209
1298 0.161231877720829
1299 0.282757202690103
1300 0.100965561165202
1301 0.152194866946208
1302 0.160689061472222
1303 0.184935140252897
1304 0.0830253596253049
1305 0.180307089759012
1306 0.113462680168118
1307 0.0945268173036306
1308 0.206170883845528
1309 0.047907703843213
1310 0.193315742360568
1311 0.137649022577686
1312 0.248714406829715
1313 0.254576862205183
1314 0.256698457437956
1315 0.11961757095931
1316 0.295973425826026
1317 0.153755662292022
1318 0.17340772857892
1319 0.441648325951735
1320 0.109224603575181
1321 0.233203654286827
1322 0.130519740162064
1323 0.164158118184181
1324 0.245620112056253
1325 0.172161683465022
1326 0.170553032976129
1327 0.229618335353357
1328 0.109339792496722
1329 0.10286704855912
1330 0.117303238124745
1331 0.190698474476383
1332 0.126637632177073
1333 0.09425621598826
1334 0.179561235913232
1335 0.158879975633079
1336 0.166282969798091
1337 0.233340604484365
1338 0.259805742514351
1339 0.209055878269009
1340 0.111884856464196
1341 0.0791665653970774
1342 0.195940144734865
1343 0.350382486404845
1344 0.32088473889282
1345 0.0502055711604887
1346 0.0182261638323221
1347 0.179399984017232
1348 0.438786074410673
1349 0.0443885791771405
1350 0.0674705667148313
1351 0.13412936338027
1352 0.0678834289787891
1353 0.182499319529703
1354 0.0804412594785886
1355 0.176755194604962
1356 0.144037786375719
1357 0.163258743211882
1358 0.0248859437410597
1359 0.102739976614996
1360 0.164207839353621
1361 0.200026872754741
1362 0.021459832945403
1363 0.218440663920095
1364 0.0793753049124257
1365 0.0353593841876717
1366 0.200377729309613
1367 0.243778235248878
1368 0.182310429985504
1369 0.112444520286673
1370 0.0684831136123228
1371 0.155190167012569
1372 0.124364340538097
1373 0.0514955209592221
1374 0.106211722760622
1375 0.232901110514897
1376 0.292839057606697
1377 0.287957107560578
1378 0.373326336200913
1379 0.0850330229575585
1380 0.173766894525921
1381 0.0578056226059033
1382 0.240349188841732
1383 0.214394663906998
1384 0.0792001866812024
1385 0.148067663188245
1386 0.0875277486269205
1387 0.130847302713204
1388 0.125662473226606
1389 0.199142054315647
1390 0.152717885161251
1391 0.119759522467194
1392 0.265670996098899
1393 0.189682381718835
1394 0.0617196645222283
1395 0.0422420747271659
1396 0.0611313341209273
1397 0.17733631527716
1398 0.0868874857493331
1399 0.155525962158912
1400 0.155544939953882
1401 0.0974398358211235
1402 0.150445730794796
1403 0.133090937397165
1404 0.129308762669177
1405 0.112552526904563
1406 0.0551883332567639
1407 0.212859945515153
1408 0.124903860348593
1409 0.0393002138407087
1410 0.0438395086262231
1411 0.130951606287727
1412 0.0495455701972368
1413 0.164925976115773
1414 0.0222804859852689
1415 0.0897546943857822
1416 0.0523843946463208
1417 0.17639413066523
1418 0.083501214502297
1419 0.119924682790271
1420 0.0526993749811501
1421 0.0365666022515692
1422 0.140614937695931
1423 0.0822272014200592
1424 0.120798566655691
1425 0.0751689861245318
1426 0.143548098036539
1427 0.129574474971616
1428 0.0266531791251838
1429 0.140159147217259
1430 0.190063378112162
1431 0.188433894174582
1432 0.181002159334553
1433 0.101888500676091
1434 0.113800856857107
1435 0.234363129036466
1436 0.119220562905155
1437 0.147534193580038
1438 0.17179480774622
1439 0.292728895837784
1440 0.189795446172523
1441 0.090991945662492
1442 0.102252101104787
1443 0.172531362717508
1444 0.0665670706586817
1445 0.130905121440068
1446 0.126092366534527
1447 0.127481858578369
1448 0.156393858912843
1449 0.215163050239387
1450 0.222775801339405
1451 0.221118663658298
1452 0.15917614330284
1453 0.199133587122662
1454 0.169192913397043
1455 0.198528834630087
1456 0.101796334105234
1457 0.149353404472456
1458 0.123768235678893
1459 0.132035085268846
1460 0.117800026407441
1461 0.105021402198356
1462 0.326208215447242
1463 0.186803354608201
1464 0.169929324948745
1465 0.130698392156928
1466 0.183793549228497
1467 0.102143025644144
1468 0.19195353176795
1469 0.153438535877349
1470 0.133445361472582
1471 0.169376085122514
1472 0.0836134542918289
1473 0.137769027313109
1474 0.15951911176372
1475 0.0255525886507059
1476 0.159202113286124
1477 0.314832175083806
1478 0.152945461548923
1479 0.388575205400425
1480 0.0744164706606763
1481 0.176169092228554
1482 0.123186659434252
1483 0.168706208186945
1484 0.108286723763611
1485 0.166365428534188
1486 0.189165206533478
1487 0.163292923956983
1488 0.113049582973668
1489 0.0319585875553036
1490 0.088573419065848
1491 0.171708156581227
1492 0.198958732954116
1493 0.0649795911146961
1494 0.294618788685686
1495 0.150390826743581
1496 0.186878078690398
1497 0.050862456937824
1498 0.129326037707926
1499 0.0818490868942379
1500 0.0414354920818057
1501 0.0767899171921664
1502 0.0925889747929711
1503 0.213866595178312
1504 0.408968055412654
1505 0.130792278725821
1506 0.13991250049521
1507 0.202062223548306
1508 0.130799126497144
1509 0.157685322179575
1510 0.0835085769954488
1511 0.266507808700754
1512 0.153650267338083
1513 0.126973160675221
1514 0.044960242877228
1515 0.140634000193707
1516 0.325185962243678
1517 0.0462515394758544
1518 0.0957371657503721
1519 0.172158365005619
1520 0.333121655381064
1521 0.201209042171662
1522 0.229766686266082
1523 0.201152549751199
1524 0.125117330817371
1525 0.26674710199479
1526 0.126969467892079
1527 0.210609130325449
1528 0.0745624741374764
1529 0.154134306163237
1530 0.140407049015192
1531 0.160115945069818
1532 0.295361944617321
1533 0.0614071739616847
1534 0.279635579079297
1535 0.228450388137928
1536 0.0951438064392245
1537 0.0510501854014932
1538 0.215374860954056
1539 0.161083236394456
1540 0.233029545228047
1541 0.189649678693379
1542 0.239649788680578
1543 0.250414848237642
1544 0.0403453644681095
1545 0.137640387969397
1546 0.0949467873175088
1547 0.12949154888072
1548 0.0438689405621397
1549 0.0600932849515499
1550 0.142411506927287
1551 0.331286628638699
1552 0.277929489760592
1553 0.128339550308931
1554 0.256769765451752
1555 0.238043054231712
1556 0.039873638442029
1557 0.284602062763579
1558 0.0294369365046174
1559 0.25743139401504
1560 0.110292001751149
1561 0.142203024127474
1562 0.149211553763175
1563 0.249943765235377
1564 0.0793188334998416
1565 0.169312021661949
1566 0.163641479968069
1567 0.191078315594781
1568 0.113980401255628
1569 0.208992574325871
1570 0.237814129338384
1571 0.131014299211419
1572 0.242712299581254
1573 0.366290838238161
1574 0.103419412141637
1575 0.0925100130896354
1576 0.124744949017896
1577 0.229945903051588
1578 0.282246144042471
1579 0.258446047837475
1580 0.210625976733285
1581 0.273585442694242
1582 0.0218880598794861
1583 0.159016415094219
1584 0.0496881811363438
1585 0.209509972754203
1586 0.184593482031127
1587 0.15768534600685
1588 0.144949011373587
1589 0.0512426594427156
1590 0.0553893410449445
1591 0.133862697668359
1592 0.0747949936172181
1593 0.102022354328171
1594 0.102648158829595
1595 0.27034674707177
1596 0.114727143953441
1597 0.241281960095764
1598 0.0872154980162398
1599 0.0333568435096478
1600 0.158434425413644
1601 0.152252117409646
1602 0.245753278823013
1603 0.240299943573609
1604 0.167281299469684
1605 0.236512714167369
1606 0.223761537015552
1607 0.128459619051274
1608 0.0487231220277215
1609 0.132012525824734
1610 0.0984357893857321
1611 0.222962552475001
1612 0.205617774126201
1613 0.278582890087436
1614 0.226488959792204
1615 0.148420374083119
1616 0.0700369891847122
1617 0.132915818867728
1618 0.106165569809699
1619 0.105031548323636
1620 0.0494309789216047
1621 0.222633101788614
1622 0.0463562223965075
1623 0.20560179063851
1624 0.0939951626604021
1625 0.0499689374127749
1626 0.124202166356316
1627 0.26409670301408
1628 0.0570101092160711
1629 0.0925381952924446
1630 0.0803641636320655
1631 0.106630999204892
1632 0.269192612128458
1633 0.180885205685233
1634 0.193582099392977
1635 0.117473984934629
1636 0.12852449663271
1637 0.153163995392818
1638 0.357910964265021
1639 0.0593555925000444
1640 0.305024073699282
1641 0.0943925970981631
1642 0.0940787152032434
1643 0.104364743555997
1644 0.13118880272923
1645 0.0625428589075525
1646 0.053818388579539
1647 0.0269542170788242
1648 0.0568472464591506
1649 0.139260009660524
1650 0.215316907934789
1651 0.182842984597495
1652 0.0824322810703192
1653 0.134870944824556
1654 0.142366029667479
1655 0.241608434728727
1656 0.321103732194551
1657 0.237974514025237
1658 0.217898116721566
1659 0.156897419960243
1660 0.149458598229265
1661 0.139380720996483
1662 0.104233024729319
1663 0.18887483735249
1664 0.285801453540827
1665 0.0200787263091601
1666 0.192013789618015
1667 0.0698455543126387
1668 0.0291435794933057
1669 0.0767587094003542
1670 0.25686124025456
1671 0.122331474033405
1672 0.14554226016772
1673 0.0424814215041758
1674 0.0658396211240052
1675 0.354082853391668
1676 0.0490212253751958
1677 0.101843399291239
1678 0.145819835218968
1679 0.260036868235473
1680 0.270727676872716
1681 0.13830838930439
1682 0.211511535368108
1683 0.268038199256411
1684 0.116413200668452
1685 0.252583774615967
1686 0.327396270215948
1687 0.217818327388577
1688 0.061696537528233
1689 0.179833482041867
1690 0.217227109531887
1691 0.0931524097427848
1692 0.0278981956272978
1693 0.179593811612497
1694 0.140517189592361
1695 0.19398897153343
1696 0.0754083048570334
1697 0.060160689201171
1698 0.213792951967067
1699 0.292932156352549
1700 0.210889469153193
1701 0.197915473552487
1702 0.218156194777372
1703 0.145740052596746
1704 0.158297737032751
1705 0.014694863554376
1706 0.14563637422745
1707 0.0951338544823519
1708 0.151505165729423
1709 0.167473472749938
1710 0.125903202762624
1711 0.324818941830186
1712 0.187779932061302
1713 0.111478443919362
1714 0.220639615125883
1715 0.304881975604512
1716 0.0617175681592519
1717 0.18009665784452
1718 0.052708216287339
1719 0.124643806552047
1720 0.21966714107689
1721 0.149873171002647
1722 0.20622112166943
1723 0.0941013678349814
1724 0.100635746122761
1725 0.0619038066338573
1726 0.0504598884682734
1727 0.0624913560750479
1728 0.101851015238182
1729 0.0536679274557801
1730 0.0678464043594426
1731 0.232498265133117
1732 0.397761082584365
1733 0.154049059240165
1734 0.167352357297635
1735 0.200153124859018
1736 0.160141817154694
1737 0.0843648896536308
1738 0.123834265846922
1739 0.0391998536482669
1740 0.373803739407451
1741 0.0481757385363834
1742 0.234377526359302
1743 0.195407640102706
1744 0.0341069701596366
1745 0.194213042032085
1746 0.0396551511040091
1747 0.189273294933126
1748 0.39676128646609
1749 0.109117113926603
1750 0.344232289912701
1751 0.185457370206987
1752 0.163847334460063
1753 0.178585456766666
1754 0.19377199028926
1755 0.0571274970396585
1756 0.100944835138947
1757 0.247768374166004
1758 0.127058881195634
1759 0.23453341913985
1760 0.179758524170562
1761 0.174533997908476
1762 0.382914515239542
1763 0.172981354109699
1764 0.276200619331494
1765 0.16074390608571
1766 0.103677732772023
1767 0.303949688541563
1768 0.0636719556163254
1769 0.116934256653635
1770 0.284057359676882
1771 0.249490714210245
1772 0.0545375426706185
1773 0.0847039008129142
1774 0.358164608505572
1775 0.152033550171079
1776 0.122324836130587
1777 0.0673192906348374
1778 0.160124983230172
1779 0.057071812881833
1780 0.28593704090069
1781 0.166278528303382
1782 0.150433677198892
1783 0.213601098941806
1784 0.222389314315775
1785 0.0918857987558314
1786 0.0992434651450477
1787 0.174729211984639
1788 0.125503324188306
1789 0.182401124751432
1790 0.153062754263386
1791 0.287086913156149
1792 0.18349887362839
1793 0.155596427858834
1794 0.224860146660401
1795 0.0703806946646936
1796 0.288136231146768
1797 0.0341289120555635
1798 0.296690131437338
1799 0.0927977904228179
1800 0.080550323328721
1801 0.0705473175385012
1802 0.169784583417012
1803 0.183329273220921
1804 0.149887179625964
1805 0.161582823255158
1806 0.178783203651834
1807 0.0191366150208302
1808 0.142699475429962
1809 0.117766407915414
1810 0.143734248775812
1811 0.148325489962731
1812 0.11614671795209
1813 0.154296904403157
1814 0.303328634446356
1815 0.0500512153159212
1816 0.27685319760279
1817 0.144746513114217
1818 0.214408163218972
1819 0.116262072239642
1820 0.248070317354014
1821 0.290656857492904
1822 0.162035084099091
1823 0.117464357899305
1824 0.207769247099392
1825 0.0184778553786933
1826 0.0363329480499811
1827 0.0940059685129954
1828 0.262152298360799
1829 0.286659434838379
1830 0.0977085125944769
1831 0.0869438251819163
1832 0.0261118208380679
1833 0.141239646910793
1834 0.195646458737121
1835 0.0742892328627525
1836 0.171850967825557
1837 0.0566081131559602
1838 0.209830292764702
1839 0.467662923576916
1840 0.253924579679887
1841 0.327868398073911
1842 0.188709881039638
1843 0.279852862632954
1844 0.238208778905633
1845 0.175827068366295
1846 0.127546575833159
1847 0.301371465898222
1848 0.100599421850195
1849 0.181067001993325
1850 0.0997091821118431
1851 0.157511557968969
1852 0.0256013046624079
1853 0.0978594750895109
1854 0.0492475105271704
1855 0.382701433037321
1856 0.223468086407139
1857 0.20495482880364
1858 0.196181816382821
1859 0.263672217502697
1860 0.256016107057438
1861 0.162276178624283
1862 0.045322071182057
1863 0.425225461990007
1864 0.35225827480059
1865 0.380293890390674
1866 0.103235018054875
1867 0.1022764712313
1868 0.245548202315869
1869 0.171766878781354
1870 0.166478157825179
1871 0.0286504341410379
1872 0.0631574396237824
1873 0.0258225332228296
1874 0.139783129525044
1875 0.214283083916973
1876 0.118001927179967
1877 0.056165715368976
1878 0.121479244702487
1879 0.192271897644849
1880 0.00638758776539245
1881 0.105745568269725
1882 0.241312464493408
1883 0.104068030193074
1884 0.173682217054551
1885 0.29132362685398
1886 0.288111847908399
1887 0.203287162616973
1888 0.187050770639332
1889 0.0571086866624623
1890 0.195184759289776
1891 0.255956647330271
1892 0.0770554854838316
1893 0.246488392853363
1894 0.119059697888423
1895 0.247396513118877
1896 0.15649628322013
1897 0.202040783929238
1898 0.0388648275966029
1899 0.0884876895768043
1900 0.160920295507423
1901 0.206922072927256
1902 0.180217848819366
1903 0.194735100699146
1904 0.0949944112886876
1905 0.131735615284943
1906 0.0663467214913113
1907 0.169240250121183
1908 0.101255947515235
1909 0.0871138661397046
1910 0.218094001142082
1911 0.0970489471628083
1912 0.114570861135926
1913 0.093895729100428
1914 0.296743689525145
1915 0.0940835869177847
1916 0.298380273279858
1917 0.1554660217131
1918 0.18781517116657
1919 0.204785177053458
1920 0.251790835621822
1921 0.157479549970578
1922 0.181410960462658
1923 0.097572923116092
1924 0.24800332558014
1925 0.0449248252231096
1926 0.109127785149621
1927 0.179717235140092
1928 0.0711620330807519
1929 0.286782829176807
1930 0.306652377075654
1931 0.0805221766215509
1932 0.100128809210377
1933 0.0738543903963304
1934 0.118379590663128
1935 0.347431814002269
1936 0.128554948443954
1937 0.0752983802483178
1938 0.111794317629059
1939 0.120067933220954
1940 0.0604552058298754
1941 0.051419374185354
1942 0.106800509585768
1943 0.186701315297283
1944 0.139668533183753
1945 0.155231638133231
1946 0.0601350985474895
1947 0.0772900290664683
1948 0.0762201861883464
1949 0.0224833408435028
1950 0.181988217885385
1951 0.0497354692822013
1952 0.0735396265675965
1953 0.162796645252716
1954 0.107052094627312
1955 0.0851945839846171
1956 0.107459968457291
1957 0.156527484796399
1958 0.0642776476066854
1959 0.226518715825634
1960 0.19727084983545
1961 0.0506131423707183
1962 0.105025050105216
1963 0.172383971887012
1964 0.0889585956975241
1965 0.0797339667007141
1966 0.18170459021735
1967 0.230467194013227
1968 0.0755597805844732
1969 0.222779388234412
1970 0.0844680965231517
1971 0.0777990273938608
1972 0.0374748130641517
1973 0.134518822168567
1974 0.161790691459305
1975 0.186546970556624
1976 0.100194563459854
1977 0.126781543122396
1978 0.0591286172138504
1979 0.16854037981373
1980 0.160792976243563
1981 0.182524316103937
1982 0.185146244731629
1983 0.232427904936894
1984 0.140875074094727
1985 0.124533528814644
1986 0.0993828805214847
1987 0.0747319184237182
1988 0.100377468753945
1989 0.0441637686873619
1990 0.0885544853895624
1991 0.0463213211870913
1992 0.0386171884396771
1993 0.142113030959002
1994 0.0443342861659261
1995 0.184260054684011
1996 0.0707804403150172
1997 0.0234229268447181
1998 0.0792981062118859
1999 0.127712796166865
2000 0.0931090513451601
2001 0.123244643008371
2002 0.152318469642705
2003 0.0939708783568678
2004 0.154155458786145
2005 0.10805959239383
2006 0.0891559226490798
2007 0.0380465825734683
2008 0.109039760942353
2009 0.116948818284239
2010 0.0731577300780622
2011 0.0651613401965691
2012 0.0889831460066762
2013 0.00782392858645537
2014 0.0462778537604079
2015 0.128718620590331
2016 0.0580510936932375
2017 0.0564790956665811
2018 0.0774668515835674
2019 0.110607462133495
2020 0.0980661118527211
2021 0.0789617177139126
2022 0.201264398605727
2023 0.177945688339241
2024 0.130552069948481
2025 0.0652480105062179
2026 0.0720945916272411
2027 0.162973189713864
2028 0.0662861695965099
2029 0.115509287164808
2030 0.0653007160304005
2031 0.0211254790582264
2032 0.0785779651240286
2033 0.129981284365932
2034 0.238018957322528
2035 0.030123840614758
2036 0.191921390061442
2037 0.0891329610724664
2038 0.101558740460728
2039 0.0718922207744655
2040 0.0555949420279347
2041 0.110939276961207
2042 0.101650173187571
2043 0.0468285935709995
2044 0.199798171449282
2045 0.124599353422852
2046 0.147577376046564
2047 0.0562243491751537
2048 0.0927651017604902
2049 0.0280598949481483
2050 0.0820458916743779
2051 0.0722460784153076
2052 0.0947817351893857
2053 0.220798848894499
2054 0.111849097475868
2055 0.123693140199361
2056 0.0635288956284125
2057 0.0292397698151173
2058 0.101551056986211
2059 0.136252333019916
2060 0.0966471002573265
2061 0.149866519354712
2062 0.108036909852049
2063 0.185926353485234
2064 0.124384867262658
2065 0.0619713480666022
2066 0.220839715397914
2067 0.232795779058676
2068 0.0936142411979793
2069 0.137426492390504
2070 0.194282795113765
2071 0.115884530340253
2072 0.125945775250494
2073 0.0943664578071138
2074 0.0870297817912234
2075 0.0593078060576711
2076 0.209777994974987
2077 0.0560993907084273
2078 0.0353577293903838
2079 0.1162333840254
2080 0.0396187009815389
2081 0.0321817929801293
2082 0.0757633949668487
2083 0.035480985157539
2084 0.075608223311411
2085 0.0711554454722834
2086 0.0900409832490292
2087 0.0957766235589214
2088 0.167783498345572
2089 0.0199674540276748
2090 0.0874363274101529
2091 0.0937669417791163
2092 0.124758173770946
2093 0.138545661944374
2094 0.0584880482555203
2095 0.0447137877814919
2096 0.0627583660463883
2097 0.160656911564602
2098 0.0104908588982684
2099 0.165594527205192
2100 0.0321077567618296
2101 0.0949161891784753
2102 0.128346052930069
2103 0.0578704390352505
2104 0.135738665524246
2105 0.0599989467742768
2106 0.0966411894183388
2107 0.063231294835743
2108 0.0654794021468569
2109 0.057736187755161
2110 0.110831185812723
2111 0.0505105993194413
2112 0.0826410614083801
2113 0.036116187055825
2114 0.0732040318107155
2115 0.0402408856710801
2116 0.0269616969998864
2117 0.103216362164721
2118 0.117736896016745
2119 0.0620880254679685
2120 0.12220442616892
2121 0.036417023339987
2122 0.0436002879464864
2123 0.0742291452622102
2124 0.0813449513282889
2125 0.0240915001255194
2126 0.00726174463075701
2127 0.0234369853815485
2128 0.231645548182624
2129 0.170867117323823
2130 0.133918045265143
2131 0.203894988190149
2132 0.0991903078165776
2133 0.136465467354335
2134 0.0390989822516553
2135 0.195298176444958
2136 0.0955390034027789
2137 0.0725459736290387
2138 0.153311381547179
2139 0.167732017654798
2140 0.0504453618863835
2141 0.0410984451709697
2142 0.0592991296348183
2143 0.0860379973391552
2144 0.0285296080451982
2145 0.0834934743602307
2146 0.112040338079911
2147 0.0164351517207699
2148 0.0373133056107985
2149 0.108931868472543
2150 0.109529720332932
2151 0.129505207188844
2152 0.0296244154568369
2153 0.145096027772568
2154 0.0610966950489759
2155 0.0134563075399161
2156 0.0422113797579805
2157 0.126152089601594
2158 0.19350034064605
2159 0.0170622232513347
2160 0.0558809121225456
2161 0.0578631591557746
2162 0.0352253462327642
2163 0.0433392254584544
2164 0.100614914241826
2165 0.190069891457556
2166 0.0156221088358866
2167 0.190458321329286
2168 0.0730000039974359
2169 0.163793705365602
2170 0.129409138525346
2171 0.136615170086582
2172 0.098060196456167
2173 0.0398063021979852
2174 0.0638536785647397
2175 0.0498264824170758
2176 0.0687301674568469
2177 0.0518980504264872
2178 0.0792895224364321
2179 0.117698598085466
2180 0.0872587187838867
2181 0.0888423098630414
2182 0.0635805566092736
2183 0.091967307538378
2184 0.127603374636968
2185 0.142391764776418
2186 0.0322544598080621
2187 0.0923731621845513
2188 0.129187374160199
2189 0.125459729735445
2190 0.137438381633844
2191 0.161519000826579
2192 0.026255991356256
2193 0.165072065546325
2194 0.0516374952655455
2195 0.0274866593997305
2196 0.13627240778117
2197 0.15292674488529
2198 0.0451198565256313
2199 0.200253518068654
2200 0.290178375601172
2201 0.171825262641515
2202 0.0531505441434329
2203 0.0999319860888701
2204 0.067804780704772
2205 0.161869563344791
2206 0.0781673152266124
2207 0.0642700427879705
2208 0.135031418117363
2209 0.0386564755207291
2210 0.0439011052206874
2211 0.0762206855947157
2212 0.104896342388499
2213 0.112071758337815
2214 0.0124499000008291
2215 0.0894295883511455
2216 0.105386163412431
2217 0.0624677471347626
2218 0.163900021021847
2219 0.0802594147577927
2220 0.00616863652426362
2221 0.21495886382172
2222 0.0919035383560012
2223 0.0989941916263354
2224 0.0713902082049513
2225 0.0953478404763817
2226 0.101225562418609
2227 0.126890034034887
2228 0.0334252353776616
2229 0.132094270638032
2230 0.0485711259666787
2231 0.0552973388864281
2232 0.0825693876021988
2233 0.161722751278924
2234 0.0966241797335256
2235 0.0345676449541285
2236 0.00824446200552268
2237 0.0701452742146432
2238 0.209832322359295
2239 0.125694600923935
2240 0.119144208709701
2241 0.124333619745189
2242 0.197493741710612
2243 0.0746706277402747
2244 0.144475024114202
2245 0.0993757838719066
2246 0.0412236020886254
2247 0.12126340841735
2248 0.0503102233072235
2249 0.146397988704294
2250 0.0419717066065978
2251 0.0712436679714817
2252 0.106460839343435
2253 0.123992634006524
2254 0.0737364805104277
2255 0.0580813202036968
2256 0.165659645264863
2257 0.122685709454633
2258 0.0677211852893832
2259 0.0313479512786118
2260 0.0438072105154602
2261 0.105931174355814
2262 0.0263404346766618
2263 0.061070998049523
2264 0.171277960585394
2265 0.0867427571966487
2266 0.0291617449877943
2267 0.0412724491307537
2268 0.0378817233173823
2269 0.0745552485517377
2270 0.0983265692594095
2271 0.0110946673327832
2272 0.121444119069146
2273 0.0507765052065699
2274 0.0992169901918802
2275 0.0491330549008387
2276 0.0920010070006533
2277 0.0819852887638029
2278 0.104381657716678
2279 0.0644276629543292
2280 0.117053454174495
2281 0.00888493539928933
2282 0.0805292483602127
2283 0.104538630894322
2284 0.0484914219625919
2285 0.167336247283496
2286 0.136308239728654
2287 0.0453105553928675
2288 0.151008818090592
2289 0.126363633968233
2290 0.0674072639200934
2291 0.0838356118587657
2292 0.118496403211608
2293 0.112022469728972
2294 0.0571938671784522
2295 0.0728429737687455
2296 0.137385078097486
2297 0.140100692465663
2298 0.00520713106542004
2299 0.008425646787305
2300 0.0506451253294479
2301 0.14007877223074
2302 0.1655129749654
2303 0.112499594667992
2304 0.049871649776222
2305 0.235066247905782
2306 0.0763282782597177
2307 0.0759821723440259
2308 0.191660978076484
2309 0.117274376843493
2310 0.0540141223837092
2311 0.156471640725419
2312 0.0210877738782603
2313 0.117698371303657
2314 0.126582814316939
2315 0.0600934982724543
2316 0.0574207487550676
2317 0.0819181176340708
2318 0.0239340518892734
2319 0.170693104922053
2320 0.14317040917818
2321 0.0854783072575441
2322 0.0848620558520237
2323 0.188118206206301
2324 0.188955802643386
2325 0.386422012866636
2326 0.234464951483673
2327 0.131384522954518
2328 0.0905082315840023
2329 0.06626841245504
2330 0.174896460310495
2331 0.230623747293974
2332 0.0435021358633625
2333 0.183985941392465
2334 0.0505222476512236
2335 0.101870797944951
2336 0.115596613658
2337 0.0676342558960443
2338 0.0648151673087858
2339 0.0784271714456308
2340 0.142154214866016
2341 0.0906602142639595
2342 0.079584422264168
2343 0.157423067229323
2344 0.127636728403
2345 0.0879718987378255
2346 0.220399732058947
2347 0.115953000430356
2348 0.0498153242524333
2349 0.193745289545103
2350 0.073149412674249
2351 0.167694035884918
2352 0.0646369784304692
2353 0.0319987345769432
2354 0.112250809371449
2355 0.0896065550191166
2356 0.223043472909366
2357 0.0908339152419003
2358 0.106618350046554
2359 0.0550927581504255
2360 0.0554083273214485
2361 0.0138231663461687
2362 0.074089686591402
2363 0.0250042184343048
2364 0.0480539446007475
2365 0.0931547445719069
2366 0.196415658222965
2367 0.0931556545231314
2368 0.138466777663646
2369 0.0522289615015993
2370 0.0616814194056322
2371 0.0444340049786714
2372 0.0557003932274986
2373 0.133392022699404
2374 0.0918102043640346
2375 0.0403091860940401
2376 0.0489687903661849
2377 0.0461983820652139
2378 0.0654121855804337
2379 0.0816615856081579
2380 0.127168325711686
2381 0.0496051303986287
2382 0.116204073696531
2383 0.106445122843021
2384 0.0649118030478509
2385 0.109180654365171
2386 0.0335254869671071
2387 0.0832250855038752
2388 0.0655184741377245
2389 0.125142328524321
2390 0.150148879720241
2391 0.0594028578887583
2392 0.109324028237649
2393 0.0855408504442024
2394 0.0700438415095879
2395 0.123657650942922
2396 0.0547975441414072
2397 0.0928408013235446
2398 0.117471683753028
2399 0.0892737559040274
2400 0.117105674169225
2401 0.108188351700175
2402 0.163000694928352
2403 0.13267813464803
2404 0.120035638803451
2405 0.0412194859068938
2406 0.193560799056533
2407 0.206694813799488
2408 0.046559048484499
2409 0.0213931298393205
2410 0.0708216585476357
2411 0.159055872230426
2412 0.237171271537863
2413 0.17141832006564
2414 0.113967767353968
2415 0.071413487232871
2416 0.15189716875748
2417 0.0648919119757931
2418 0.115125497712038
2419 0.0592878638104166
2420 0.0641316657792833
2421 0.204083727020128
2422 0.105455129652043
2423 0.0828504782008193
2424 0.16329753814238
2425 0.130386992324336
2426 0.111065960561182
2427 0.074968892499146
2428 0.162911844980367
2429 0.121608781147751
2430 0.135353451481348
2431 0.094136940858259
2432 0.0315989880983868
2433 0.112775232722581
2434 0.0574334041229044
2435 0.0975191211936441
2436 0.0988198957473123
2437 0.0610662784910566
2438 0.0714619523228179
2439 0.145409394302332
2440 0.0596262823643472
2441 0.0337000466971128
2442 0.0785464917741094
2443 0.192551916105939
2444 0.0495622888660668
2445 0.109008747536995
2446 0.051674433692599
2447 0.0875588138970065
2448 0.113898715388739
2449 0.197161700844835
2450 0.15411880669171
2451 0.193419386698353
2452 0.0934750329719427
2453 0.162490556117559
2454 0.0613058301609232
2455 0.0701580097710006
2456 0.148432632622829
2457 0.0818913923498766
2458 0.095962105868281
2459 0.191121230598401
2460 0.0833677094063944
2461 0.142719101404412
2462 0.125481411211934
2463 0.0957956635096709
2464 0.061163255334249
2465 0.0186465190401838
2466 0.153113008058376
2467 0.0688933850562655
2468 0.0592954409640449
2469 0.0586919749188001
2470 0.144870012900584
2471 0.106594073701672
2472 0.0280679471068461
2473 0.175229429818086
2474 0.0774419547849829
2475 0.113217694950297
2476 0.12082717452381
2477 0.152910999641586
2478 0.210810092354673
2479 0.320032279984545
2480 0.0579942391670129
2481 0.0938659107789367
2482 0.162048331255195
2483 0.0962657818437564
2484 0.0663773421918974
2485 0.0495231401991881
2486 0.0839739140738499
2487 0.170102970073326
2488 0.145763811048626
2489 0.0943566735109029
2490 0.00371883548373742
2491 0.0756518573493887
2492 0.0976511570478961
2493 0.0651398700304568
2494 0.103011343606451
2495 0.145394431013652
2496 0.160597354893381
2497 0.108813222651619
2498 0.310002713108677
2499 0.137830783477708
2500 0.062626084264164
2501 0.0163037416756774
2502 0.0317070294110573
2503 0.223304304105947
2504 0.0505290856527143
2505 0.160242550018363
2506 0.124234435388161
2507 0.105857192026499
2508 0.00244170260348397
2509 0.184272767456485
2510 0.184810747670899
2511 0.0825982053162338
2512 0.0611288224408934
2513 0.233213634515236
2514 0.0450307367050515
2515 0.0340077009974589
2516 0.0913273762817809
2517 0.0953083825134604
2518 0.153955703959415
2519 0.105475285403709
2520 0.124825967571289
2521 0.0260556101850714
2522 0.179570562453424
2523 0.145321986565873
2524 0.0863965719067433
2525 0.0866827026627798
2526 0.075193913611671
2527 0.132216309925934
2528 0.101481237468202
2529 0.0756976009397623
2530 0.137965749364061
2531 0.163680805812865
2532 0.0130650682873878
2533 0.110682464063712
2534 0.149863966161193
2535 0.0285731814737926
2536 0.0594729321871235
2537 0.0347698456513108
2538 0.115918813810898
2539 0.071865411375959
2540 0.100707887520257
2541 0.0863367771666037
2542 0.14833933495692
2543 0.0218933751849242
2544 0.0885393120197637
2545 0.0511875334299425
2546 0.0415415261701703
2547 0.123003724763275
2548 0.10514917714082
2549 0.14766246280795
2550 0.103098582925784
2551 0.0735565497359364
2552 0.0248694761591802
2553 0.0743821647972981
2554 0.0243388556187017
2555 0.0442013655323443
2556 0.112201895925372
2557 0.0707081829157777
2558 0.0933216352308839
2559 0.0553533723684247
2560 0.0784616495105951
2561 0.156602939077281
2562 0.0333668981524308
2563 0.0549085899913302
2564 0.149130897567388
2565 0.161999094254268
2566 0.146222088424159
2567 0.0781553586813171
2568 0.0146952739366889
2569 0.0857527592869344
2570 0.129368534106307
2571 0.0706153005419751
2572 0.0995362802838097
2573 0.0824674069452069
2574 0.0846689054152303
2575 0.0764571059461643
2576 0.0796745339786525
2577 0.109455944499726
2578 0.104599731981757
2579 0.170062417345457
2580 0.0179199108429797
2581 0.0818200688004292
2582 0.111661092756363
2583 0.0743806820154234
2584 0.0621004541493631
2585 0.186544217845215
2586 0.0151101671438134
2587 0.0668118577860671
2588 0.0744863699803407
2589 0.116623208791241
2590 0.0859347366752021
2591 0.121238591841821
2592 0.186130464330213
2593 0.0652597100591223
2594 0.171215916752918
2595 0.0889568321436869
2596 0.122181023976941
2597 0.092280765314748
2598 0.145275474268993
2599 0.0519535628403884
2600 0.185455227906087
2601 0.163249406352373
2602 0.033823170819425
2603 0.11620805926625
2604 0.0593389362079663
2605 0.0567973392439334
2606 0.0650416651332248
2607 0.100008526568189
2608 0.125950518061501
2609 0.0122027490084582
2610 0.0531958524821078
2611 0.150992337549425
2612 0.122325731210808
2613 0.122615011250086
2614 0.0274738355625691
2615 0.0525353275469449
2616 0.0596563709325427
2617 0.0891434628915167
2618 0.045204317916815
2619 0.0922880275583897
2620 0.00793967492091013
2621 0.0287881515727878
2622 0.113225114808775
2623 0.0759002999181836
2624 0.0261585508733037
2625 0.141037889627638
2626 0.121226038354032
2627 0.0713071464086486
2628 0.0165811843610637
2629 0.155495736524299
2630 0.0465937208276237
2631 0.175120914456597
2632 0.0877781129441208
2633 0.13183584328566
2634 0.151815534127666
2635 0.128056437783865
2636 0.0421221124749357
2637 0.139726152465834
2638 0.0830937389943643
2639 0.0279042817665696
2640 0.215699172005658
2641 0.0916939036629995
2642 0.068303377502379
2643 0.0388011095239975
2644 0.0541506512791313
2645 0.115568080272688
2646 0.0688188171141836
2647 0.149021525476058
2648 0.0814456746963393
2649 0.155976744004203
2650 0.135136106682262
2651 0.0759254441278559
2652 0.132622113061099
2653 0.0346053300084094
2654 0.0669616068696102
2655 0.0609593911543074
2656 0.0586155816065147
2657 0.154336282299368
2658 0.033398468535342
2659 0.0331266929493486
2660 0.0493796443431704
2661 0.0551576417787676
2662 0.0498724826310294
2663 0.130465520071482
2664 0.194585242988492
2665 0.12848105492169
2666 0.0622267117225487
2667 0.0641194970732369
2668 0.0591640035072058
2669 0.0241101522848295
2670 0.36613754181508
2671 0.0724325281829002
2672 0.0814542669699862
2673 0.0676151022189648
2674 0.0760315438628986
2675 0.0910430360582366
2676 0.121740713728553
2677 0.0481759303992678
2678 0.0989296324759776
2679 0.0837810508930233
2680 0.0581057983175005
2681 0.0695517287386954
2682 0.0888990630391047
2683 0.107560733350046
2684 0.143178801728966
2685 0.0586428640829031
2686 0.111810754715558
2687 0.171460378652194
2688 0.172176796321289
2689 0.173088364353473
2690 0.26933959480019
2691 0.0624176612561229
2692 0.0947777342636549
2693 0.125444258349254
2694 0.0502812478205637
2695 0.0673335630654308
2696 0.127219761945913
2697 0.0736409584384487
2698 0.14693485279566
2699 0.136736558562007
2700 0.0387869397055319
2701 0.14334568063893
2702 0.0859552990991356
2703 0.122619647218364
2704 0.0578819866975898
2705 0.175517873372981
2706 0.019357383500351
2707 0.0768361575952257
2708 0.0806196741123886
2709 0.0727545946702747
2710 0.100446415936017
2711 0.0809198310396232
2712 0.099699220920351
2713 0.136521858405068
2714 0.0703328130668238
2715 0.162478590485554
2716 0.160688595700111
2717 0.0856773848317288
2718 0.0730763110279218
2719 0.209609521874838
2720 0.0737408393584638
2721 0.0774452824630057
2722 0.0909197417127426
2723 0.118292315160352
2724 0.110126910429663
2725 0.0667747332743549
2726 0.0819764627509056
2727 0.0759317772804142
2728 0.105984344351532
2729 0.0557390480590718
2730 0.0668498869442518
2731 0.0733584869214374
2732 0.0984855628688682
2733 0.0399907276539586
2734 0.0525816291861379
2735 0.135069213649615
2736 0.189285247416139
2737 0.0518905383633429
2738 0.0735368403496073
2739 0.0410421438639034
2740 0.251339218199876
2741 0.0800837477582586
2742 0.0611888778083238
2743 0.0695606324588752
2744 0.135464493030083
2745 0.0448244744727015
2746 0.0603637385954243
2747 0.123341349106671
2748 0.0899172994204549
2749 0.0939449898757547
2750 0.111792971487952
2751 0.131091336111071
2752 0.0984794884158819
2753 0.179564980735204
2754 0.124079479286367
2755 0.170571511256368
2756 0.18816212754829
2757 0.237521845124371
2758 0.0870876275996638
2759 0.162328282328218
2760 0.0823647878743761
2761 0.120576278800067
2762 0.0566827175130242
2763 0.100854181277119
2764 0.132827252963731
2765 0.0954300352688153
2766 0.168246786783848
2767 0.0276386841776078
2768 0.188166970834215
2769 0.199002550422357
2770 0.0666263529904605
2771 0.0262105789323066
2772 0.180052162791583
2773 0.17103391257792
2774 0.0978413878671502
2775 0.106619651131066
2776 0.105172721421698
2777 0.0971629197327172
2778 0.0878183327546561
2779 0.117792513630764
2780 0.0948231700107221
2781 0.1157584246504
2782 0.0574320104241547
2783 0.0814920197577328
2784 0.128783280186457
2785 0.125518090401061
2786 0.0963193991808011
2787 0.0499842474738982
2788 0.124896099793423
2789 0.0732081036065053
2790 0.0364391847598604
2791 0.0705347055190449
2792 0.073039007182172
2793 0.240729499609534
2794 0.162022868864057
2795 0.152016394659885
2796 0.0471443420338125
2797 0.117532477521817
2798 0.0424605788251233
2799 0.112679810226499
2800 0.209777234748712
2801 0.0171139253708988
2802 0.075242641189627
2803 0.160834069379841
2804 0.0841405519802674
2805 0.0278661226139968
2806 0.111039958366153
2807 0.139962377964946
2808 0.0635260794952646
2809 0.130896207597929
2810 0.142967857641905
2811 0.106055410564824
2812 0.040658231069845
2813 0.106894833079757
2814 0.129650126960728
2815 0.088929570864148
2816 0.0663873888187717
2817 0.157237519471024
2818 0.0285629946346327
2819 0.0968501720368188
2820 0.130739469531842
2821 0.0653194526417946
2822 0.0841800213445552
2823 0.0725576818294034
2824 0.134800950420305
2825 0.0824064169459895
2826 0.115852988638139
2827 0.123422182590004
2828 0.0432125794762617
2829 0.0505326431283868
2830 0.0244103380989852
2831 0.111746797449107
2832 0.0829285125992482
2833 0.062747122266419
2834 0.121569610065752
2835 0.149231977961278
2836 0.0620522252646175
2837 0.102717981406576
2838 0.116485250224797
2839 0.139937648842671
2840 0.0503887134780182
2841 0.0743902893126765
2842 0.0724868055305725
2843 0.0657410653480141
2844 0.0842208390333672
2845 0.037122687024928
2846 0.102466590629572
2847 0.0639816941637535
2848 0.110881702084341
2849 0.0924452351468637
2850 0.0770002510530119
2851 0.0990738841700158
2852 0.0996337530267076
2853 0.0486254345171137
2854 0.0617583320487923
2855 0.07150291856494
2856 0.142963206989996
2857 0.0512885200542586
2858 0.0430107745205315
2859 0.0853372329428063
2860 0.0484840003996174
2861 0.122487832759928
2862 0.154176195205805
2863 0.080801121179569
2864 0.13657338266882
2865 0.0400393076921631
2866 0.177672770315307
2867 0.0482021843939145
2868 0.0299902987051191
2869 0.0730118297825974
2870 0.11989364670803
2871 0.103917683281051
2872 0.17668035662172
2873 0.0981135801297438
2874 0.117700110255287
2875 0.29796813207444
2876 0.0934939278975967
2877 0.0856862543324549
2878 0.081824633757867
2879 0.212182342882644
2880 0.137342684906432
2881 0.154827833814387
2882 0.087473041854778
2883 0.0512495984013963
2884 0.0699502764838365
2885 0.105497201163285
2886 0.152687423445316
2887 0.200190165275102
2888 0.0562581777311817
2889 0.0559758023368012
2890 0.0455989567196481
2891 0.145530421735962
2892 0.0905451944290442
2893 0.0254061043447194
2894 0.0606459709254144
2895 0.0951065101240531
2896 0.0806364664097455
2897 0.030738523336459
2898 0.110571193258518
2899 0.0918106883081681
2900 0.0407158049387128
2901 0.0653885553618288
2902 0.0923270654134358
2903 0.0873030906164139
2904 0.0701382368825636
2905 0.0445075576130367
2906 0.0544681316765016
2907 0.112455904505656
2908 0.0965152341687719
2909 0.185439400231163
2910 0.119303842917812
2911 0.0185099891155575
2912 0.0750536331710637
2913 0.125126697181134
2914 0.244559793741177
2915 0.186961927313799
2916 0.0783962163743256
2917 0.0945650974394642
2918 0.0407445257610801
2919 0.0631212677260993
2920 0.0963915164509349
2921 0.10588438981476
2922 0.049263621077184
2923 0.0997636528314034
2924 0.0392066172129827
2925 0.156693128167844
2926 0.0529166475109476
2927 0.150515375679574
2928 0.12020511587169
2929 0.105218924678501
2930 0.146966642614506
2931 0.0872967600597973
2932 0.197278648573638
2933 0.129845265810141
2934 0.0723206161101356
2935 0.166863125298321
2936 0.179010497670265
2937 0.110091342796175
2938 0.0645248644161426
2939 0.285727332111895
2940 0.0814010440922052
2941 0.0699242479985107
2942 0.0869653862614524
2943 0.139316050282565
2944 0.112985221358701
2945 0.0594422360021881
2946 0.0283244718852817
2947 0.193996182225198
2948 0.103044335506515
2949 0.109946099599326
2950 0.155863376984267
2951 0.143822689602182
2952 0.089890944278662
2953 0.125931960405048
2954 0.140624859599075
2955 0.174695936580778
2956 0.0787238963045239
2957 0.0933046378959903
2958 0.141196269057647
2959 0.0551120507196566
2960 0.153318871603352
2961 0.075170826602963
2962 0.0642644178194923
2963 0.136712968823146
2964 0.0492959484072916
2965 0.0769494281730335
2966 0.198532900618824
2967 0.0876357209475714
2968 0.146875409742392
2969 0.16273534747184
2970 0.0809911970734316
2971 0.227723270639942
2972 0.140601288122919
2973 0.0989512876363162
2974 0.113132739254861
2975 0.155387546670189
2976 0.120139782325984
2977 0.198096529073488
2978 0.0144331310469293
2979 0.129475242574835
2980 0.134400213867692
2981 0.0257660656594601
2982 0.0359303719486151
2983 0.0575738208261883
2984 0.182634841331229
2985 0.0377182550079549
2986 0.0356491288859853
2987 0.0484310077070954
2988 0.0705777017474015
2989 0.0526650502041259
2990 0.037312391575699
2991 0.12866685638186
2992 0.0366851262656363
2993 0.146353571907828
2994 0.215385270951871
2995 0.125676721713003
2996 0.0351812198766462
2997 0.172579256603434
2998 0.179892834637123
2999 0.250375158146248
3000 0.0330613939419686
3001 0.0947618395931071
3002 0.0368328043195603
3003 0.116550109022113
3004 0.0921543574453274
3005 0.142129199909609
3006 0.1507909434431
3007 0.0171871230527197
3008 0.100781123264889
3009 0.170394706482606
3010 0.0542422954364833
3011 0.0208973142117402
3012 0.107661821443346
3013 0.151915487396952
3014 0.111056138033092
3015 0.141285316543298
3016 0.0886462583149797
3017 0.0902054034552515
3018 0.0693668531592327
3019 0.135918291011408
3020 0.17664438950234
3021 0.110012591920652
3022 0.0472607866097415
3023 0.0535978570925616
3024 0.168654266040269
3025 0.0209974645292011
3026 0.113853652931122
3027 0.105197090472981
3028 0.0994236363361127
3029 0.155809715614959
3030 0.129789512200541
3031 0.0508216232387234
3032 0.0604263138240954
3033 0.239873756980152
3034 0.0937449066106186
3035 0.0830727741391605
3036 0.159132649708647
3037 0.0748784327858694
3038 0.153753264754059
3039 0.0939179345111707
3040 0.176899815137178
3041 0.131518376775679
3042 0.148368843747822
3043 0.057466008549469
3044 0.112382459074723
3045 0.0364441107757346
3046 0.101654574059793
3047 0.0765991250447629
3048 0.150681752134066
3049 0.0440983923938553
3050 0.0411078790618908
3051 0.0840470613492988
3052 0.124626734901922
3053 0.0351784534301653
3054 0.04065672970452
3055 0.0790331037588834
3056 0.0912800714569299
3057 0.17809308278197
3058 0.100632177495779
3059 0.144301773849836
3060 0.0956854237366736
3061 0.143777816248454
3062 0.25147585180975
3063 0.040631997176957
3064 0.0408321868709338
3065 0.127341486250454
3066 0.057497284452002
3067 0.0568129687423585
3068 0.0669422814830152
3069 0.087894295949792
3070 0.149649830683777
3071 0.0969590229200001
3072 0.0180272082690831
3073 0.103842486819992
3074 0.0604859105692101
3075 0.146312911689353
3076 0.0736973424516623
3077 0.222330835764042
3078 0.158058362360096
3079 0.180610345345797
3080 0.167699914058836
3081 0.108426622750085
3082 0.112966298191297
3083 0.139604307672584
3084 0.136722731022597
3085 0.0402695594071086
3086 0.056990830290814
3087 0.062965504383181
3088 0.198859540151214
3089 0.021093864980912
3090 0.0192561180227303
3091 0.0451968466869746
3092 0.134923626254738
3093 0.0763288843072304
3094 0.108507464355512
3095 0.233998369652162
3096 0.131276442531225
3097 0.0476294305000742
3098 0.140783826437279
3099 0.101300327212425
3100 0.154048111276927
3101 0.0759131339801947
3102 0.133343585187436
3103 0.0625885105567367
3104 0.110211765256734
3105 0.0657826430013149
3106 0.090196424722575
3107 0.136815160131226
3108 0.110886635406322
3109 0.0528172554803078
3110 0.0291497719059328
3111 0.0835072035944791
3112 0.18387322043523
3113 0.169543815593418
3114 0.0905769176704393
3115 0.220618849854113
3116 0.11889375015132
3117 0.103379402266815
3118 0.0678353871422782
3119 0.0461710713287577
3120 0.0377960851112899
3121 0.0702631833140376
3122 0.100214448938324
3123 0.0851068269881172
3124 0.0440052362561232
3125 0.118873067978678
3126 0.147937183708658
3127 0.0405523606816934
3128 0.133478951509914
3129 0.0920304811321869
3130 0.0818233177680091
3131 0.068656423804584
3132 0.0666405813460828
3133 0.0464263975340716
3134 0.0510929263835541
3135 0.114519784365439
3136 0.0734984655289124
3137 0.063860553205158
3138 0.0685451257184423
3139 0.0512525858820117
3140 0.0664411560770836
3141 0.101628121861619
3142 0.115746353010108
3143 0.00702011081294333
3144 0.0557035225431685
3145 0.0312365856252916
3146 0.113311664522803
3147 0.0495447190752508
3148 0.0326918979536312
3149 0.0799888243951476
3150 0.0544570457067096
3151 0.0821910589582076
3152 0.0629364456915491
3153 0.130847467889015
3154 0.117683090760023
3155 0.0556437973126052
3156 0.0803183562823349
3157 0.0147082605986235
3158 0.0867796261072204
3159 0.0760515184413897
3160 0.0489335931347796
3161 0.0218568205199482
3162 0.062273073534405
3163 0.113535480573899
3164 0.13048333870556
3165 0.00763554791324836
3166 0.0495851930940924
3167 0.108851731073706
3168 0.122332325935922
3169 0.0691567168210555
3170 0.164364276938447
3171 0.136705706649394
3172 0.131928717089753
3173 0.153343685470358
3174 0.027162637891381
3175 0.0625610816419012
3176 0.144376893519724
3177 0.099273473290399
3178 0.07327340996893
3179 0.0435218318158184
3180 0.0718653532028456
3181 0.111903737994207
3182 0.100696834135126
3183 0.0818383671879496
3184 0.0481622728084935
3185 0.112175224253905
3186 0.0905607181658396
3187 0.363265871284165
3188 0.163978367070267
3189 0.119310880557504
3190 0.0869105382391266
3191 0.0712935214970006
3192 0.0142889591559531
3193 0.074735985753201
3194 0.0344823141532316
3195 0.0801283725956611
3196 0.0993153230071593
3197 0.0938947685303842
3198 0.117258036559455
3199 0.0844125028402162
3200 0.184630479541395
3201 0.176776525435324
3202 0.0129534394043176
3203 0.134193346891017
3204 0.0812341432241877
3205 0.0090053853369201
3206 0.0977814885649363
3207 0.0607630964441162
3208 0.137568585857536
3209 0.0342777393221174
3210 0.00490463267591164
3211 0.0541148396435809
3212 0.0601817325618398
3213 0.208776289803512
3214 0.115469022227065
3215 0.0940064273305368
3216 0.0387416100247305
3217 0.0413159201505016
3218 0.0811506017311496
3219 0.111013551284997
3220 0.135709748818095
3221 0.118558194703827
3222 0.113642104178498
3223 0.0737196219342843
3224 0.080936955643758
3225 0.0739248844889044
3226 0.0683621182662665
3227 0.0353311624861178
3228 0.049708907779828
3229 0.232256259226131
3230 0.0523113444779822
3231 0.0776892954557633
3232 0.0820930019786454
3233 0.146013103414441
3234 0.0779123187576466
3235 0.095192504360554
3236 0.117473907919256
3237 0.113228838701499
3238 0.190757017725769
3239 0.0908440817476607
3240 0.120985080127141
3241 0.0619829247611404
3242 0.0277901997561486
3243 0.0229333115583898
3244 0.062495481697897
3245 0.0607522735965869
3246 0.0639378192773127
3247 0.0204040336000315
3248 0.0550129790967296
3249 0.0742920662032834
3250 0.0713796717166177
3251 0.0583392486905346
3252 0.0935350911022616
3253 0.111761869918988
3254 0.0378928876643078
3255 0.0982428121121559
3256 0.0536973144449671
3257 0.0312383837248164
3258 0.0910550585447337
3259 0.0685378358904309
3260 0.031396873708177
3261 0.07140542759152
3262 0.0383534927151243
3263 0.0106802888788499
3264 0.0767022725243817
3265 0.0736775064754829
3266 0.0328910131487723
3267 0.0981007742018718
3268 0.0483701075280724
3269 0.0606984717083455
3270 0.0544966112046274
3271 0.0229941837115873
3272 0.147994044974891
3273 0.181497264546781
3274 0.0860782496984953
3275 0.0460705189131352
3276 0.0860027220493017
3277 0.160850801005191
3278 0.130775262909926
3279 0.046037376663384
3280 0.0299381794257693
3281 0.0505054758669402
3282 0.138778326799485
3283 0.0629484512901012
3284 0.0726079784834261
3285 0.198633587795449
3286 0.0617954229307453
3287 0.0836036032340201
3288 0.101317503343998
3289 0.12247828829346
3290 0.00953127873369081
3291 0.0806174549206473
3292 0.0449155623133633
3293 0.057942732062811
3294 0.112313222856059
3295 0.0935226195040806
3296 0.0296761704037666
3297 0.0325498187799888
3298 0.0499846223219411
3299 0.0687154694407825
3300 0.0462451883936625
3301 0.0505120480266107
3302 0.0372339524750667
3303 0.072737780829811
3304 0.09965875687967
3305 0.0194679047014908
3306 0.0768913441200253
3307 0.0377425569070621
3308 0.0894537032886767
3309 0.0796986455544302
3310 0.0518434494688246
3311 0.0632057304521875
3312 0.0907846232196278
3313 0.122689716775969
3314 0.0363825294231296
3315 0.0953096112629897
3316 0.0783614746271494
3317 0.110716117337016
3318 0.0237123556141581
3319 0.0200403026464929
3320 0.0426938052631656
3321 0.051461216113366
3322 0.0768907522702319
3323 0.0882643532164713
3324 0.077672572251573
3325 0.0979766434524896
3326 0.158397458492854
3327 0.0966106910503141
3328 0.0721297434968228
3329 0.0738516138211995
3330 0.0177050717247302
3331 0.0110312066597633
3332 0.0854437408096063
3333 0.0454463236623746
3334 0.0266406005094795
3335 0.0169895385200559
3336 0.0461241235012439
3337 0.0980143914103139
3338 0.0997209869383912
3339 0.0630977758195897
3340 0.0566457453502118
3341 0.0773806210884437
3342 0.036177707960149
3343 0.0707538619056618
3344 0.0409345585179789
3345 0.0169123016445679
3346 0.0783934532603646
3347 0.0224679372880399
3348 0.0785498357208774
3349 0.0459218553080779
3350 0.00807229483665925
3351 0.107705934820198
3352 0.114615651274919
3353 0.110712147991974
3354 0.164197902010349
3355 0.0975678325097721
3356 0.102392829892403
3357 0.0437248307890186
3358 0.159252718340133
3359 0.189784305549517
3360 0.0868333074606651
3361 0.0817182640317224
3362 0.0928967776395474
3363 0.10238352208584
3364 0.0401808271794212
3365 0.110271740914289
3366 0.121295866415348
3367 0.0199598611630737
3368 0.0848277916760438
3369 0.0595290952888824
3370 0.103842865060311
3371 0.0624430893164909
3372 0.013498663743516
3373 0.0308242440229168
3374 0.0538346302504877
3375 0.0854089244076529
3376 0.0212071294513497
3377 0.0865406559691274
3378 0.0657211442697199
3379 0.0821619845633461
3380 0.128616839673145
3381 0.0717901730772395
3382 0.0448441306287633
3383 0.108659931047073
3384 0.0320259096305318
3385 0.0203467690249625
3386 0.031116365087452
3387 0.016848649212549
3388 0.0202204959664849
3389 0.0599609023641214
3390 0.0540489878449039
3391 0.0449537471933358
3392 0.053263294720161
3393 0.0418906697515172
3394 0.0988362151121659
3395 0.0411823581341968
3396 0.0386223392026415
3397 0.0242325035235061
3398 0.108072029457679
3399 0.0358170542649381
3400 0.0811334861440843
3401 0.0673121839096586
3402 0.0862475668137298
3403 0.0452920263097272
3404 0.0603125005252873
3405 0.0962102258784647
3406 0.0675572896797039
3407 0.0818894672345117
3408 0.0891892533001027
3409 0.0489373789963184
3410 0.0685206409618177
3411 0.0855740615876967
3412 0.101529650244771
3413 0.0219282138261061
3414 0.0824642934720713
3415 0.100496969559198
3416 0.0239702732495819
3417 0.0615549203520912
3418 0.067451495998963
3419 0.0400606954300397
3420 0.075399676670396
3421 0.0933672190333758
3422 0.0684550572429167
3423 0.060246547809092
3424 0.050606435113588
3425 0.0672970000763467
3426 0.0266370231834647
3427 0.0600873364094657
3428 0.0232893494382991
3429 0.0376041798676962
3430 0.120641241296217
3431 0.151569872735282
3432 0.0468130427447187
3433 0.0419949537172023
3434 0.0517873841673583
3435 0.0711379978633183
3436 0.0682195800409577
3437 0.10677068884303
3438 0.0701927516260907
3439 0.118636990120563
3440 0.0205167777281664
3441 0.0716426269949386
3442 0.0438136609240665
3443 0.0709522261677979
3444 0.0724932978038577
3445 0.113010525882125
3446 0.226777855387467
3447 0.0503682292858462
3448 0.0804199137068621
3449 0.101461729015041
3450 0.0787079332595322
3451 0.0316124217784491
3452 0.131322269578288
3453 0.101880951201603
3454 0.0337758719319107
3455 0.0741820751773656
3456 0.122425561221458
3457 0.00899854902823815
3458 0.0518844739036115
3459 0.0780680272412325
3460 0.0432842948167014
3461 0.0899887502168475
3462 0.0411472996982199
3463 0.0584756260233651
3464 0.035085849628428
3465 0.0233948631571506
3466 0.0348374870685172
3467 0.0747396926089272
3468 0.0518224150756266
3469 0.0341514262764052
3470 0.0291832835164498
3471 0.142694434928304
3472 0.124868336403379
3473 0.0477394693580614
3474 0.0564425400939254
3475 0.0940541022731357
3476 0.0677743665632955
3477 0.0822808646538658
3478 0.067983644127965
3479 0.0188566452642836
3480 0.0440722264133058
3481 0.0738482321089201
3482 0.0472173264061333
3483 0.0627085229012966
3484 0.0419745633053188
3485 0.0814650294463153
3486 0.0730620757291746
3487 0.0303605337264663
3488 0.0551628914280295
3489 0.0684202368413782
3490 0.0526124748628905
3491 0.0679042735526415
3492 0.0445687413653095
3493 0.0664950707088629
3494 0.10816374949271
3495 0.0506488013598001
3496 0.0379483786102297
3497 0.131929995064107
3498 0.0469367748559477
3499 0.0991366138686872
3500 0.124392151006667
3501 0.0495510455392
3502 0.0618958178615235
3503 0.130269306220698
3504 0.0838661350449998
3505 0.0502135168018795
3506 0.0668979242933851
3507 0.0684530532361424
3508 0.0556393004308195
3509 0.042108531214044
3510 0.100479925930654
3511 0.0912005562673099
3512 0.0357223318184804
3513 0.04677997246739
3514 0.0778792043587148
3515 0.0505150130149897
3516 0.0828518763203221
3517 0.11644634586921
3518 0.0157937694484701
3519 0.0879042204909086
3520 0.104660722061079
3521 0.0554076352232044
3522 0.0109442811807923
3523 0.0976524055908198
3524 0.0405861368006712
3525 0.0835250342596674
3526 0.0162472719495076
3527 0.0372677207990215
3528 0.0572798107789272
3529 0.135494266386366
3530 0.0688557699362927
3531 0.244547465692454
3532 0.188399041105862
3533 0.133779617640238
3534 0.0943780599358865
3535 0.0116027057711841
3536 0.0960878241887745
3537 0.0483619220808539
3538 0.10355594840334
3539 0.156320941647754
3540 0.0706012291862321
3541 0.0281577092989531
3542 0.0267257855810095
3543 0.122397160253145
3544 0.0504223106041619
3545 0.0780879637204941
3546 0.0792130899647625
3547 0.0563134620144051
3548 0.0474135536442799
3549 0.0699596073468963
3550 0.0518639029867369
3551 0.0120663818608236
3552 0.152539147486442
3553 0.0127139920519232
3554 0.0254982076720163
3555 0.0106140706960133
3556 0.103612159062349
3557 0.119339030036084
3558 0.0501676646437407
3559 0.0852321461714303
3560 0.0928993487443309
3561 0.0463219611315894
3562 0.0340779809530076
3563 0.0388609455372447
3564 0.0874780179472356
3565 0.0660318750169763
3566 0.16312577421212
3567 0.0876455972760845
3568 0.059952797757961
3569 0.0514571593812767
3570 0.0431100960618149
3571 0.0148492195836349
3572 0.0721003339618766
3573 0.0989988027483367
3574 0.0560739634830993
3575 0.0527959772282407
3576 0.0354758803927406
3577 0.0634035304868562
3578 0.130346227889965
3579 0.101146004253732
3580 0.0169125519481613
3581 0.0559816101204361
3582 0.122069331649059
3583 0.0895904973986186
3584 0.0248347034747149
3585 0.0837846240512545
3586 0.0690059948653123
3587 0.0668704641112587
3588 0.0514443863396466
3589 0.0728752067213142
3590 0.105046509239886
3591 0.0630943871509801
3592 0.0639064300138962
3593 0.0676441318997913
3594 0.116873184897049
3595 0.103305606288879
3596 0.0518981718328105
3597 0.0793376212664515
3598 0.0887248435321607
3599 0.0202972363630955
3600 0.0761492775120991
3601 0.0711730638353916
3602 0.177318162724756
3603 0.0617975806831051
3604 0.0458786461642724
3605 0.0661543887183707
3606 0.0753628530794902
3607 0.0670981367129782
3608 0.0657861194060881
3609 0.118587144464888
3610 0.0636038030738191
3611 0.0997822455260561
3612 0.0927508623712368
3613 0.0776456069265506
3614 0.0835667336244265
3615 0.0739917974943237
3616 0.0560698241200648
3617 0.230743139212438
3618 0.19224061668159
3619 0.142193222745937
3620 0.0368357224215401
3621 0.0416619400197944
3622 0.096194894758802
3623 0.0470019586325019
3624 0.0567978164731999
3625 0.129351833846643
3626 0.0916490527843569
3627 0.0436295304517026
3628 0.0235136706860841
3629 0.0591452401393648
3630 0.0707535945497338
3631 0.0853825315934642
3632 0.110716301231053
3633 0.0478927442693044
3634 0.0959412009045465
3635 0.0412363048703897
3636 0.056575949729333
3637 0.071915571881105
3638 0.0993461043446267
3639 0.0951116148931135
3640 0.0431315150096266
3641 0.0391006718890238
3642 0.112928715653374
3643 0.0516174597540005
3644 0.0346675979742892
3645 0.10546623166738
3646 0.0441736446596892
3647 0.0844117554072049
3648 0.0847055361827461
3649 0.115538733984056
3650 0.149000868364526
3651 0.0785311268252027
3652 0.00988080873286449
3653 0.130366782710236
3654 0.111565610200205
3655 0.0587707993898982
3656 0.0581389071260028
3657 0.0999129597373886
3658 0.0814348080780036
3659 0.0218609284444507
3660 0.00692464808429043
3661 0.0510110382030421
3662 0.125532149487696
3663 0.0563852572367152
3664 0.122577946399103
3665 0.0303686165512247
3666 0.028527467275533
3667 0.0694166937840387
3668 0.0404436421277773
3669 0.0502562913065969
3670 0.0577792195676443
3671 0.0466832097704497
3672 0.0733715267121676
3673 0.104205114186597
3674 0.0668027123236634
3675 0.034006200433484
3676 0.104262325307915
3677 0.121024116478121
3678 0.053699069723673
3679 0.0810039494381332
3680 0.0857056519967733
3681 0.106899929094668
3682 0.0361321130308034
3683 0.096349707560498
3684 0.03830301958138
3685 0.075245081772095
3686 0.119638267643501
3687 0.0781196988623614
3688 0.103589547256115
3689 0.0611345505814837
3690 0.0359689054421677
3691 0.0433939383735061
3692 0.0707364468305912
3693 0.0565146377236212
3694 0.0903470496717988
3695 0.0242675017111853
3696 0.0275084815899788
3697 0.0495350302764965
3698 0.0904162916433556
3699 0.123215355825194
3700 0.114334566292019
3701 0.124107582513745
3702 0.150385894713939
3703 0.237145226311525
3704 0.516347681650079
3705 0.195908869117975
3706 0.0400728321735505
3707 0.0868396110449113
3708 0.0544560758885549
3709 0.104058882167199
3710 0.0904490265065606
3711 0.0544561708240232
3712 0.0456505431395468
3713 0.0610407312957044
3714 0.11323577305387
3715 0.0229098782602101
3716 0.0345012897424525
3717 0.078507119716564
3718 0.0528099408641285
3719 0.0384876961804771
3720 0.06316776568822
3721 0.0619584102893893
3722 0.0460577028765202
3723 0.0699613567549105
3724 0.0694895126489958
3725 0.0240147420966075
3726 0.147409369982734
3727 0.0487717279436646
3728 0.0937788289915454
3729 0.0353542164715796
3730 0.0319038150959298
3731 0.0852072652409039
3732 0.0936942884382864
3733 0.0871001220008105
3734 0.113638318656135
3735 0.089745541006824
3736 0.0723936244645855
3737 0.0615951244992962
3738 0.0804502905662613
3739 0.0374367721311882
3740 0.0159429092349918
3741 0.0839138596936326
3742 0.0396234376762756
3743 0.0505638042032106
3744 0.109948378260771
3745 0.017807122201078
3746 0.0980070872119051
3747 0.0364268822779968
3748 0.0983610408663277
3749 0.0990028326114188
3750 0.0548169499971362
3751 0.0545607144306106
3752 0.104284063886302
3753 0.132772814868418
3754 0.0668581051592687
3755 0.0351477494274379
3756 0.0901851775471283
3757 0.0489503421685382
3758 0.060780644893997
3759 0.0393221647333316
3760 0.0275132521036944
3761 0.0740686650581444
3762 0.0906525852909014
3763 0.0667591104532192
3764 0.118631173637322
3765 0.0275388994393118
3766 0.073060130571403
3767 0.0401577336395759
3768 0.124959386729394
3769 0.0606699967988258
3770 0.116301129452665
3771 0.0404741890750016
3772 0.0758744057279097
3773 0.1296958625609
3774 0.0526546295112252
3775 0.155783205711308
3776 0.0835050912979873
3777 0.0260647833453507
3778 0.0685524955580433
3779 0.0816858155538246
3780 0.0366518514759765
3781 0.0641451760941778
3782 0.0686403424788174
3783 0.0653255043827037
3784 0.0655862833042373
3785 0.0155009555942653
3786 0.101259391850837
3787 0.117935327399498
3788 0.0179907609804226
3789 0.0654820891697679
3790 0.220693512076109
3791 0.108647695719896
3792 0.0525120519288553
3793 0.0560351784624698
3794 0.0907159588752657
3795 0.067563783450873
3796 0.120685749816121
3797 0.0861856519605183
3798 0.0268290550236972
3799 0.0581794216040253
3800 0.0738782682027991
3801 0.170861957643499
3802 0.0700117620937193
3803 0.0416524235695098
3804 0.0724860503490348
3805 0.100326029793406
3806 0.0668025794561273
3807 0.0782008963347103
3808 0.072152281720398
3809 0.119636807727062
3810 0.0592703906975973
3811 0.0330602078456271
3812 0.0487690873326149
3813 0.0365339768719916
3814 0.0374251690516693
3815 0.127217850255458
3816 0.0171927658884378
3817 0.0567459341479098
3818 0.126337847342991
3819 0.0715765896497403
3820 0.0866045641257057
3821 0.130710901024529
3822 0.028994561227503
3823 0.0754046433186555
3824 0.120333400669085
3825 0.0458751870588624
3826 0.0931471885438461
3827 0.0254132408677475
3828 0.0839699634460149
3829 0.0553461910687113
3830 0.0859970963728297
3831 0.0703047878443657
3832 0.035963606797303
3833 0.0215737305863995
3834 0.0240961655628103
3835 0.0793245845932016
3836 0.0537946694223497
3837 0.0358489000408406
3838 0.0642836644241123
3839 0.0575771272304395
3840 0.120660644469321
3841 0.0622142833762506
3842 0.056212732657233
3843 0.0553080721435862
3844 0.037587709359095
3845 0.092271906947508
3846 0.0741935845352536
3847 0.040776984385969
3848 0.0994066872697806
3849 0.0279731448440704
3850 0.0793705835558398
3851 0.0408137570496759
3852 0.0853515410564218
3853 0.0451827585278011
3854 0.0166536449532145
3855 0.0786674477956083
3856 0.0469155201274571
3857 0.0371470491083245
3858 0.0547172767187019
3859 0.0967064217256791
3860 0.0655923552785602
3861 0.0698549139111588
3862 0.0772707507157277
3863 0.0919211177126166
3864 0.101057803101929
3865 0.100883418737667
3866 0.0274110812432447
3867 0.12871280908402
3868 0.0603684325381485
3869 0.0261115673976501
3870 0.0550730640764035
3871 0.0153314653903775
3872 0.0885075409315185
3873 0.0883523210147796
3874 0.0725453008056793
3875 0.0374735054491938
3876 0.825210181320064
3877 0.0273058165657194
3878 0.0840065664113397
3879 0.0751034397562723
3880 0.146335679150258
3881 0.116754245307523
3882 0.135417191743808
3883 0.12988653664235
3884 0.0776115032539129
3885 0.0802321441910858
3886 0.120861234144303
3887 0.120173358948203
3888 0.172056523122192
3889 0.0874761581728215
3890 0.017499970148856
3891 0.0660270213638341
3892 0.0144739286384364
3893 0.0837533816257012
3894 0.121226841805505
3895 0.058198019787872
3896 0.0632019993490049
3897 0.0878392187002597
3898 0.0401461744934882
3899 0.0611056916748153
3900 0.0468722542123795
3901 0.0684956736438789
3902 0.0623075478199362
3903 0.0647172585848048
3904 0.134783128088552
3905 0.0664491554312275
3906 0.0817102155175288
3907 0.0282713159797084
3908 0.0334300638773504
3909 0.0832357019165899
3910 0.0585930036963086
3911 0.0246609953105051
3912 0.0511133482347732
3913 0.00257299446552523
3914 0.0299106842015944
3915 0.0586893056611037
3916 0.0650596175469944
3917 0.0327675682308097
3918 0.0119531963227023
3919 0.0722542050047892
3920 0.162244402747208
3921 0.058677131544804
3922 0.0696332831884673
3923 0.135475247604306
3924 0.111909895141002
3925 0.110951450010344
3926 0.0706311359328996
3927 0.0235825619262155
3928 0.10354457103068
3929 0.0397863584255259
3930 0.0759964738600315
3931 0.053106929769489
3932 0.0679179923932861
3933 0.0886209454999798
3934 0.0574671946241935
3935 0.128218770183522
3936 0.0236011746283069
3937 0.0544941947442967
3938 0.0278451111156111
3939 0.0770375002303783
3940 0.0589229774735683
3941 0.0293982115428281
3942 0.0366082569878275
3943 0.0779973092974844
3944 0.0266801553253391
3945 0.087112954690106
3946 0.0512043710112575
3947 0.0425656401202487
3948 0.0479338810168089
3949 0.0230148087349668
3950 0.0475170618053389
3951 0.036050297303921
3952 0.0829739379548033
3953 0.0484341038413574
3954 0.0400883660834377
3955 0.018772738989367
3956 0.0967500182154294
3957 0.0779068062409612
3958 0.0176210288226137
3959 0.0257928268633263
3960 0.0715066839500952
3961 0.0730562219122211
3962 0.32856785977805
3963 0.126463872519918
3964 0.133836196894859
3965 0.0600429567602911
3966 0.0912961979286154
3967 0.109110644883928
3968 0.0897152901851837
3969 0.0928253719231111
3970 0.0315268501477041
3971 0.0521610871734925
3972 0.162652987368802
3973 0.102520427128465
3974 0.043822100081597
3975 0.143819801936555
3976 0.0260343200893525
3977 0.0217968761687854
3978 0.0315862527034061
3979 0.0818090764631627
3980 0.0545429914166372
3981 0.0245816352634669
3982 0.083608231671143
3983 0.160672697827692
3984 0.0560771909775438
3985 0.0952929289674139
3986 0.063178473900082
3987 0.0395868449017287
3988 0.0264940149932754
3989 0.0353169233744036
3990 0.0282342897484032
3991 0.03567669858044
3992 0.0524167444193356
3993 0.0672110488425533
3994 0.0664706250140836
3995 0.0196317523511437
3996 0.0320428968724853
3997 0.100696823881565
3998 0.0610622126082386
3999 0.056117775291666
4000 0.0739710336127799
4001 0.0229030114881673
4002 0.0329393171168233
4003 0.0273516617805656
4004 0.0439326219374784
4005 0.0845322971775352
4006 0.0308353871669916
4007 0.0261519584123959
4008 0.0358474326485953
4009 0.0974910695185123
4010 0.0269751837353053
4011 0.033782364634199
4012 0.0862601054283311
4013 0.0695281799605829
4014 0.0506597419790314
4015 0.0599032457602855
4016 0.0245810560808419
4017 0.0176522474986542
4018 0.042628816367191
4019 0.0776315665890996
4020 0.041814729660776
4021 0.0374939670173273
4022 0.0847955742097357
4023 0.0854366411687862
4024 0.0699351297873571
4025 0.10887242435793
4026 0.0559440435061651
4027 0.0573932258961183
4028 0.129240924512596
4029 0.0771996889007795
4030 0.00953491762032715
4031 0.015621286906142
4032 0.120787718896667
4033 0.0905799461723686
4034 0.101357582764579
4035 0.114311016230515
4036 0.0483104606501884
4037 0.0788007461441869
4038 0.0766192551057241
4039 0.0695536812799
4040 0.130404127461981
4041 0.0781988460657724
4042 0.0231947529796893
4043 0.108203386504567
4044 0.105387774666118
4045 0.131434947880771
4046 0.134816184518563
4047 0.143481828798886
4048 0.515348383943788
4049 0.0764314571960457
4050 0.0875100339643838
4051 0.0818844829656802
4052 0.0621287545559165
4053 0.0336512598710522
4054 0.0427622362636595
4055 0.0924094755615061
4056 0.0313313887157725
4057 0.099959660955045
4058 0.0769227586381429
4059 0.00968979031715201
4060 0.0946369830275306
4061 0.0497038095954664
4062 0.0557623263132761
4063 0.0821540549178431
4064 0.103699773626348
4065 0.0614063325867613
4066 0.0719914811463068
4067 0.0238375205214878
4068 0.0432856078615856
4069 0.0619834676996383
4070 0.0670124638910447
4071 0.0132305473117052
4072 0.0727432990254911
4073 0.0927229770074164
4074 0.087666962832021
4075 0.0392861456461126
4076 0.0831207002489462
4077 0.0461541306257016
4078 0.0530427698993016
4079 0.0756791489235857
4080 0.0574941069842888
4081 0.0865857989733592
4082 0.0595974226282447
4083 0.0728501711168301
4084 0.106892763173198
4085 0.0151099285621651
4086 0.0255351307761762
4087 0.0792761294503999
4088 0.0384721276044252
4089 0.0431831227704602
4090 0.0511290237168912
4091 0.0704536222175391
4092 0.129604858001054
4093 0.0248220069805166
4094 0.0676385326313262
4095 0.0432404081570366
4096 0.0208912618344157
4097 0.0478167099038855
4098 0.0421833969190019
4099 0.0617202929596959
4100 0.0707731014597823
4101 0.040083625654178
4102 0.0775002906701371
4103 0.100817776006734
4104 0.0615911388798033
4105 0.0307115855331527
4106 0.0710705213508102
4107 0.0192818250710165
4108 0.0382108962249913
4109 0.159078673226985
4110 0.0907947178246513
4111 0.0523708936276447
4112 0.0785723573727831
4113 0.0299982031054849
4114 0.0313545834164589
4115 0.0373942457081742
4116 0.0629356453360942
4117 0.0615991232847804
4118 0.0677481823303289
4119 0.0311613101880298
4120 0.0626252334398068
4121 0.0486902331457827
4122 0.0628740859535701
4123 0.0587344277494697
4124 0.0727599480070765
4125 0.0211407384665126
4126 0.0389663568550694
4127 0.0194746506663961
4128 0.0551197114833744
4129 0.0820917131348649
4130 0.0844512376424037
4131 0.0520356185654635
4132 0.0819849105946684
4133 0.0463517023575874
4134 0.110332374721363
4135 0.216936857262074
4136 0.160224278681305
4137 0.0592059300141938
4138 0.176447682645246
4139 0.0659344892316455
4140 0.0787137594248827
4141 0.147379153103318
4142 0.119485193955724
4143 0.0356335952686039
4144 0.113520409175738
4145 0.104695571120617
4146 0.110665255918984
4147 0.0183116546781709
4148 0.0737067284760312
4149 0.0907140290637501
4150 0.0103769002515776
4151 0.00850863446704448
4152 0.0220336167572112
4153 0.0997227587501123
4154 0.0929156972612907
4155 0.120351486445459
4156 0.0704195513582037
4157 0.112778021467921
4158 0.0814919712468753
4159 0.115402525073781
4160 0.0807620746385168
4161 0.0412284431828058
4162 0.0161921968404119
4163 0.119380914201421
4164 0.00406703659462855
4165 0.0925688257539385
4166 0.078694364681325
4167 0.0450236397905639
4168 0.0698028908797111
4169 0.0269837419521248
4170 0.113096271512392
4171 0.0929684537854178
4172 0.0253436262698098
4173 0.121670635165378
4174 0.0727136294026484
4175 0.0886063184311577
4176 0.0756926917834704
4177 0.138599512809783
4178 0.138200568299056
4179 0.0471246549321442
4180 0.093073741757795
4181 0.0806930646427382
4182 0.0663418416483244
4183 0.076635481205235
4184 0.087762054624375
4185 0.136661012547544
4186 0.0207044983797338
4187 0.0596355371924987
4188 0.0589611640473569
4189 0.181945730687998
4190 0.0252120628590203
4191 0.0690900131142605
4192 0.0606827905959031
4193 0.044130209805077
4194 0.0107728284439827
4195 0.0814167337859183
4196 0.0381380395935196
4197 0.0439841884977791
4198 0.0563664690643302
4199 0.0787755152277383
4200 0.0375367631208581
4201 0.0906248133406177
4202 0.0164973671613398
4203 0.0850164550163707
4204 0.0849970881321424
4205 0.0272591296539164
4206 0.0351226428007471
4207 0.050897953831482
4208 0.08499094187585
4209 0.0741398043816036
4210 0.0431988762952217
4211 0.109348354098951
4212 0.106640462838319
4213 0.0885879663706922
4214 0.0509069651529626
4215 0.0263962563474545
4216 0.069430228481485
4217 0.0633243416522393
4218 0.032181753971875
4219 0.0366749797791243
4220 0.217566244413622
4221 0.136041560827271
4222 0.0397945659170167
4223 0.0782994969746952
4224 0.0634391649089006
4225 0.0764337803457503
4226 0.0423566836267969
4227 0.100835865617586
4228 0.02229947385923
4229 0.0616277044738045
4230 0.0397957375546465
4231 0.0497061557678701
4232 0.0895847037367147
4233 0.110102424400937
4234 0.0285561514383777
4235 0.0844009641604439
4236 0.0267446724706698
4237 0.0370980967887714
4238 0.0336454653100452
4239 0.0626839696564069
4240 0.0770392268667003
4241 0.0314036024907338
4242 0.102123068871507
4243 0.0486304300203814
4244 0.0448200244625336
4245 0.032497134901816
4246 0.138932554918031
4247 0.0676397370712807
4248 0.0348729699783151
4249 0.0771245411666643
4250 0.0899050429531826
4251 0.0179052671388591
4252 0.087451130350532
4253 0.0313802162671035
4254 0.0732194868439367
4255 0.0540805776174728
4256 0.0236571845793882
4257 0.0526315646014952
4258 0.0510511121169261
4259 0.0353975004674074
4260 0.0215508397430593
4261 0.0534805974741212
4262 0.0423766482193344
4263 0.0503215584261258
4264 0.0715900537716589
4265 0.0696927746686856
4266 0.0745218801181498
4267 0.0334260252754202
4268 0.0978498287985072
4269 0.0873708493398453
4270 0.129596201393946
4271 0.0143543466731177
4272 0.0214832347391621
4273 0.098556867137271
4274 0.0703806424268197
4275 0.0781650429203915
4276 0.0223300287368435
4277 0.0414968844105734
4278 0.103716800048094
4279 0.0918919480735795
4280 0.0361930754926533
4281 0.0688769473878452
4282 0.0622047370511249
4283 0.0463128833241082
4284 0.0997839008940332
4285 0.0622829284347991
4286 0.0573796835486161
4287 0.0633524118061369
4288 0.0567292235366268
4289 0.0652477417737813
4290 0.0307602618786416
4291 0.0459366822742304
4292 0.0349917795524307
4293 0.119515683994539
4294 0.057573147893351
4295 0.0301573624875333
4296 0.0857852654984756
4297 0.06652594583351
4298 0.109812648250865
4299 0.0796713292805871
4300 0.0829740940283067
4301 0.0571229410886121
4302 0.0928285208550549
4303 0.0815259350633912
4304 0.119871074398775
4305 0.137326631696735
4306 0.329586637741792
4307 0.528097183411287
4308 0.126137516213118
4309 0.0666097392743536
4310 0.107158234847757
4311 0.0965048806203587
4312 0.159760941947847
4313 0.0748140836914646
4314 0.119213730253727
4315 0.0996712068862399
4316 0.080110426068937
4317 0.116507934466904
4318 0.103244784625136
4319 0.0460089278434468
4320 0.119365204154873
4321 0.0965528572723972
4322 0.0529588665089345
4323 0.0498159455899704
4324 0.0906300724905888
4325 0.0814593567466358
4326 0.0847042729993437
4327 0.0283054111255808
4328 0.0571476409056765
4329 0.0565706995460534
4330 0.103532287590029
4331 0.0489078286693157
4332 0.0206265430342951
4333 0.148233195795059
4334 0.0405810870495424
4335 0.0848054514070819
4336 0.0259520862766614
4337 0.0951445481982696
4338 0.156597149823045
4339 0.11085818554171
4340 0.0510550476718466
4341 0.0690548481224661
4342 0.0697840292860162
4343 0.0713905838312454
4344 0.0376597395470585
4345 0.0742185659955439
4346 0.0261881438182527
4347 0.0577250410893095
4348 0.059249198000147
4349 0.0369692727642502
4350 0.0995379424093591
4351 0.040053107314084
4352 0.0122502291597178
4353 0.0454828764516931
4354 0.0599636408762174
4355 0.0663404450681888
4356 0.0947391789571334
4357 0.0184585848625379
4358 0.0451653167134505
4359 0.109820940469332
4360 0.0737838472346337
4361 0.0218439064008511
4362 0.0403015102686522
4363 0.0678626496047227
4364 0.038991065967285
4365 0.0260581717209273
4366 0.0679902261847281
4367 0.0949199239130945
4368 0.172140073321259
4369 0.0276387038497281
4370 0.0880413878919128
4371 0.00964877493816638
4372 0.0934391203642251
4373 0.0814287272487698
4374 0.0453739337964835
4375 0.0621385650739863
4376 0.019031054942672
4377 0.0540702468414931
4378 0.0276054670585919
4379 0.0753781766479925
4380 0.122141805193105
4381 0.0516763644912617
4382 0.074747187937265
4383 0.11040405186234
4384 0.100545512007133
4385 0.0561007107024681
4386 0.0810302941277734
4387 0.0375280233280408
4388 0.0994448532900367
4389 0.0679660635590211
4390 0.0294795189805181
4391 0.0372916934623992
4392 0.137158015729356
4393 0.562554916462088
4394 0.141209319712834
4395 0.0465073772383075
4396 0.0438561453160013
4397 0.0657250647140281
4398 0.0133389990116556
4399 0.0605983172048486
4400 0.0591504007832333
4401 0.105569681842613
4402 0.0183190060668038
4403 0.0543598023677033
4404 0.0544402528317435
4405 0.0720311005917455
4406 0.0951161149057141
4407 0.0191777300899681
4408 0.112392860795936
4409 0.0670984553313026
4410 0.0769032947136945
4411 0.159073608207495
4412 0.0512478555609585
4413 0.0776947082116183
4414 0.0632903292475632
4415 0.0993734221965903
4416 0.0643227352566545
4417 0.0263206751646989
4418 0.0994026324135352
4419 0.0236741552014015
4420 0.0645462669756968
4421 0.0999649288628937
4422 0.060739058328867
4423 0.0631917179927842
4424 0.0708923020135672
4425 0.0209498610361804
4426 0.0751855775925434
4427 0.0194293150414687
4428 0.1039998494547
4429 0.0560333902789557
4430 0.0271686304261729
4431 0.0151601033162986
4432 0.125926549330914
4433 0.0734005847291672
4434 0.0317679805638662
4435 0.0429603572422012
4436 0.0625327754300184
4437 0.112790251026163
4438 0.0869979446720375
4439 0.0397522146797574
4440 0.0618595543061934
4441 0.0282712574326414
4442 0.0887411931466725
4443 0.0321262327037662
4444 0.0549396102330123
4445 0.036124771967733
4446 0.0337789361154143
4447 0.0478110101484719
4448 0.0825425030016318
4449 0.0319984050671065
4450 0.0575897618222925
4451 0.0427204716689686
4452 0.0371006935041992
4453 0.0451288225876672
4454 0.0698975091141147
4455 0.0551901780561508
4456 0.0503907148766836
4457 0.0742532862678145
4458 0.0453855471556401
4459 0.0482784472935888
4460 0.0308354261041279
4461 0.0291919593061119
4462 0.089854239919979
4463 0.0959869040431446
4464 0.0624992865494349
4465 0.108745702107849
4466 0.00876951426535411
4467 0.0335210963036825
4468 0.0690503583183976
4469 0.0411875316557101
4470 0.0766213359060341
4471 0.10251008892171
4472 0.0871896492453748
4473 0.0144921183827516
4474 0.0389470322194713
4475 0.0869543128724189
4476 0.0502948500462561
4477 0.0969191614246647
4478 0.0230745536472058
4479 0.209206849560861
4480 0.0886506124792452
4481 0.0823313758747519
4482 0.0514065912407565
4483 0.0333640933604803
4484 0.103783523171544
4485 0.059217302323247
4486 0.0641107091207589
4487 0.0842899180615166
4488 0.0887920479137561
4489 0.0282536639848537
4490 0.0615566564849042
4491 0.0657567179517758
4492 0.0930505104731137
4493 0.0188759899833325
4494 0.0768726109895838
4495 0.0439596228796503
4496 0.0549034178442155
4497 0.0601862749577158
4498 0.0619945592588699
4499 0.0742428514007969
4500 0.0298262211105988
4501 0.0530717091787142
4502 0.0495742781540717
4503 0.0443680183805117
4504 0.0541739931963884
4505 0.111642599019817
4506 0.0382852007401459
4507 0.110535336112952
4508 0.0662537131502542
4509 0.0314257672631527
4510 0.10195887966421
4511 0.0823894182426799
4512 0.0877629394647614
4513 0.0350365810149012
4514 0.0323210233568761
4515 0.0457758708778308
4516 0.0234079533805024
4517 0.0306155244296107
4518 0.0575481252571807
4519 0.0666295107110173
4520 0.0180350322274634
4521 0.0310728227883687
4522 0.0759596397128416
4523 0.0889363926750598
4524 0.0160934594725523
4525 0.0464904480129081
4526 0.0845048291063301
4527 0.047605541635083
4528 0.0258172740176815
4529 0.0269278221006765
4530 0.0568277853305353
4531 0.119019985008203
4532 0.0581170221608397
4533 0.0500627000058355
4534 0.0224796999700493
4535 0.104392355984528
4536 0.0354687895276722
4537 0.0413186259793013
4538 0.0373894667584112
4539 0.0237758561473817
4540 0.0350992919339261
4541 0.0172149417164033
4542 0.0823728998062503
4543 0.0449656932504867
4544 0.0443807891386233
4545 0.0866625782648145
4546 0.0537578037701342
4547 0.0670347116823809
4548 0.053943963548684
4549 0.0419755383280338
4550 0.0687714900201439
4551 0.053191423024977
4552 0.0549326503980181
4553 0.0477874089577822
4554 0.0818804206369139
4555 0.0723232802558066
4556 0.0486901151238201
4557 0.0453829060561817
4558 0.0464004527748913
4559 0.0235677580552381
4560 0.0229624937984356
4561 0.0455043528315543
4562 0.0553206632527094
4563 0.0649497455381663
4564 0.112708108440526
4565 0.500289771373873
4566 0.118140132088374
4567 0.0532100940887053
4568 0.0631165402437417
4569 0.0409775539614104
4570 0.0458205042173363
4571 0.0424405134863056
4572 0.0453499662468183
4573 0.0127444819521847
4574 0.0673691309941221
4575 0.0774283767973051
4576 0.072037261926968
4577 0.12589307751649
4578 0.0072799860028448
4579 0.0212049661163084
4580 0.0263529745269798
4581 0.0371397116796367
4582 0.0593427148331917
4583 0.0462116154267306
4584 0.0471793982115029
4585 0.0458463606907949
4586 0.049123678374805
4587 0.0863435105855228
4588 0.0803029257181771
4589 0.0550226730559878
4590 0.0844100573784266
4591 0.0665299176504824
4592 0.0427532468176527
4593 0.0456704586385999
4594 0.081599281358075
4595 0.0417587999701177
4596 0.00941116962484783
4597 0.0941290194613568
4598 0.0324745613175451
4599 0.102298142929765
4600 0.0577836387021286
4601 0.0401039192163845
4602 0.0155369145893937
4603 0.0917140837549433
4604 0.052260078739188
4605 0.0507889578579006
4606 0.0333617635345817
4607 0.0577390137120936
4608 0.141310956156384
4609 0.0697489286639478
4610 0.0108909858733393
4611 0.0190476099598082
4612 0.0503670074528082
4613 0.0470815921219217
4614 0.0495046242268066
4615 0.029263432840237
4616 0.0434205167213086
4617 0.0294611328044375
4618 0.0458349466343142
4619 0.0580225588484305
4620 0.0780102097251804
4621 0.0676106241896127
4622 0.0642437662871407
4623 0.0428043588950173
4624 0.0694469824177996
4625 0.0636988658116589
4626 0.0198953903484613
4627 0.0483514224041753
4628 0.107716841874484
4629 0.0604188173386184
4630 0.0456913968189117
4631 0.0236273919670725
4632 0.061247573200438
4633 0.0581128477296424
4634 0.0285593663060034
4635 0.100131005850717
4636 0.0640957476159238
4637 0.085670957738413
4638 0.0775189693698918
4639 0.0105521464611478
4640 0.0615172092190616
4641 0.0926808670940435
4642 0.0626659088068253
4643 0.0494347723139874
4644 0.0253348811501081
4645 0.0697565119001341
4646 0.0163003786934791
4647 0.0335904921739812
4648 0.0661773571798629
4649 0.0803248029928436
4650 0.183778725886425
4651 0.538499680503461
4652 0.123175124091427
4653 0.176535077159182
4654 0.0732020573306894
4655 0.0557563127910832
4656 0.0235798371019822
4657 0.0361434205894181
4658 0.00315563622354034
4659 0.100200055897442
4660 0.00459819484820774
4661 0.0151364200636861
4662 0.058910209361355
4663 0.0738104714394091
4664 0.0322408145096259
4665 0.0553333250329197
4666 0.124676779641316
4667 0.10445123190239
4668 0.0353739081319496
4669 0.112972138356843
4670 0.0756618482593743
4671 0.0128374829751858
4672 0.05278692050972
4673 0.0694572985906232
4674 0.0493625687149921
4675 0.0876312888575045
4676 0.126211121982833
4677 0.0670222120786102
4678 0.0694128519109814
4679 0.0491027912484164
4680 0.0374853755216678
4681 0.0542568251525813
4682 0.0641722806729471
4683 0.0420508054536155
4684 0.0719002971814557
4685 0.111153820517731
4686 0.00478433811488498
4687 0.0916268688649033
4688 0.0852540466042584
4689 0.0393186164670499
4690 0.02048565799979
4691 0.0814089722867239
4692 0.0367366037377597
4693 0.0480504244106275
4694 0.0373394131858966
4695 0.0217448164219669
4696 0.0633542302315599
4697 0.0420880564798177
4698 0.0417716843658267
4699 0.0367503514755253
4700 0.0336258323614539
4701 0.0370646078869813
4702 0.0396761380569501
4703 0.0389054476330726
4704 0.0880543243414243
4705 0.0685480286279583
4706 0.0734005661255881
4707 0.0714034949517748
4708 0.0282967208399911
4709 0.102243664048352
4710 0.0399238533686555
4711 0.0563551667609173
4712 0.0124770917212431
4713 0.0496602114254682
4714 0.0389723055471806
4715 0.0332592714767045
4716 0.0535010873440743
4717 0.00616437735321182
4718 0.046657133732033
4719 0.0383365591710221
4720 0.0514920446719889
4721 0.0950447237520088
4722 0.0816159678722256
4723 0.0451515102789285
4724 0.068836158718512
4725 0.0660703074586375
4726 0.0543804569126312
4727 0.0721614543114871
4728 0.0836339340826301
4729 0.0592425470458732
4730 0.118601478906902
4731 0.0901765456937465
4732 0.0092058857662247
4733 0.0689657310692139
4734 0.0159172606305005
4735 0.034638664271842
4736 0.169868906248371
4737 0.4455555976237
4738 0.202187839123928
4739 0.0663958540620097
4740 0.0916867493851801
4741 0.168660356747642
4742 0.0844988946583626
4743 0.0366955443832742
4744 0.101833971037709
4745 0.0530843143599327
4746 0.00323254337530612
4747 0.0678199237244379
4748 0.0205278631582735
4749 0.0904046021007815
4750 0.0592729883564195
4751 0.00902052759365941
4752 0.0859795513208192
4753 0.00757539705761862
4754 0.0278412835186666
4755 0.0476186005658943
4756 0.0277511152767981
4757 0.0184866847429152
4758 0.0468040731971733
4759 0.0237411639873207
4760 0.0472844906267197
4761 0.0453673174116455
4762 0.0516990920810469
4763 0.0536657223778601
4764 0.0730196903882932
4765 0.0700866488489485
4766 0.069003722206609
4767 0.038634334599206
4768 0.0577403638893282
4769 0.0410934310326347
4770 0.0337445621400495
4771 0.0611803286744496
4772 0.0542750105359808
4773 0.0322563185919082
4774 0.015692455721818
4775 0.0488481084761529
4776 0.0463684259165442
4777 0.0781333361365242
4778 0.0745011046492425
4779 0.0180146663734169
4780 0.0482098351571707
4781 0.0426433513999553
4782 0.0884618991456766
4783 0.0742906778766996
4784 0.0560310130263347
4785 0.0183254665350287
4786 0.0350492932170225
4787 0.0305493320174858
4788 0.0328880286460345
4789 0.0611047309563256
4790 0.0612305359201936
4791 0.0209133744233061
4792 0.0658185219103306
4793 0.0492005310546311
4794 0.0224803713067577
4795 0.0638984667244377
4796 0.0415092150372148
4797 0.0249768367403622
4798 0.116051368628743
4799 0.0554734848094655
4800 0.0265533243483541
4801 0.0597607349430864
4802 0.0702419364618641
4803 0.0295084413805269
4804 0.0445477625240149
4805 0.0626266366482537
4806 0.109429984054005
4807 0.00679484161293531
4808 0.0208438934068867
4809 0.0481715505762153
4810 0.0856657838032697
4811 0.0805907195461632
4812 0.108217768818852
4813 0.0880871217897145
4814 0.0281200768278961
4815 0.0526689606384482
4816 0.0337914773640101
4817 0.0340155842382841
4818 0.0527180302488925
4819 0.0448777015804005
4820 0.0323010048349315
4821 0.125228483025388
4822 0.00887671146011535
4823 0.0501013224864664
4824 0.130155755487765
4825 0.0834190193908295
4826 0.082443371480482
4827 0.0385400170558334
4828 0.0868788286424358
4829 0.0151750323654841
4830 0.0865924340236831
4831 0.0585211822107612
4832 0.0994104200744311
4833 0.0579023105480381
4834 0.0396498049563735
4835 0.0156408295874761
4836 0.084742061996149
4837 0.0923068116786857
4838 0.0420970046302988
4839 0.0388035175067528
4840 0.0258878397827475
4841 0.0450024189470078
4842 0.045252362810425
4843 0.068093497337786
4844 0.0587470302659149
4845 0.0961764065029203
4846 0.08624887557773
4847 0.0595175916267844
4848 0.0467913719250952
4849 0.0693570402416803
4850 0.0356386901081552
4851 0.0686562746556494
4852 0.0315374031317381
4853 0.0369028848998975
4854 0.0426895599464675
4855 0.059716718047105
4856 0.0573724242277156
4857 0.0702472029727705
4858 0.0486138127681154
4859 0.0523985130435434
4860 0.0681966625021555
4861 0.0163607073463724
4862 0.0692435935384802
4863 0.0399102294204308
4864 0.0506278768016072
4865 0.0297346119654602
4866 0.0560719967993381
4867 0.0687504976381976
4868 0.0215405128509736
4869 0.165828893870057
4870 0.0501021569092786
4871 0.0540174177033522
4872 0.0355984071515759
4873 0.0862175133257209
4874 0.0459410020517283
4875 0.0596873324578103
4876 0.076467713729297
4877 0.0582371884844415
4878 0.094321363866378
4879 0.0771854398890703
4880 0.0615989429900874
4881 0.054320609802883
4882 0.0355981988950004
4883 0.0155841629776372
4884 0.0259060837717507
4885 0.0895054448153765
4886 0.00827493704115317
4887 0.111567353532588
4888 0.0648854631440785
4889 0.013132982865074
4890 0.00244168678872279
4891 0.0458473346184985
4892 0.0894611205193818
4893 0.029653675333227
4894 0.0357580605115857
4895 0.0579338993227697
4896 0.0624663542858502
4897 0.021258446762757
4898 0.0498336573497119
4899 0.0501644845628545
4900 0.059284497211568
4901 0.0590473381775298
4902 0.113975838646253
4903 0.0306600205706612
4904 0.0798109877414561
4905 0.115885545344381
4906 0.115401743332963
4907 0.174499299968794
4908 0.140127036698935
4909 0.336044298212846
4910 0.410799697015419
4911 0.180851545164709
4912 0.120946181407843
4913 0.0676194257498154
4914 0.0484341552887047
4915 0.103295472203996
4916 0.0563806668143299
4917 0.0270082530768967
4918 0.0712911687078963
4919 0.014560682509158
4920 0.0698862708244126
4921 0.0914480257822624
4922 0.0614948783283155
4923 0.0982586801754459
4924 0.0714438735527159
4925 0.0867177622977531
4926 0.062148158924431
4927 0.094367889336724
4928 0.0221962972951398
4929 0.030993567473409
4930 0.047046635787621
4931 0.0882660773466317
4932 0.0582342114798828
4933 0.052279526604185
4934 0.0628584107481419
4935 0.0917081822651156
4936 0.111244646325637
4937 0.0478614815978915
4938 0.0733600981581858
4939 0.0540342585211049
4940 0.0427013961980897
4941 0.0503473784229256
4942 0.0411004185793707
4943 0.0790579953967362
4944 0.0916268707333877
4945 0.0680501410031244
4946 0.067466437639411
4947 0.103069967833165
4948 0.0523793054231248
4949 0.0545753224249026
4950 0.0692077263710538
4951 0.0502278945343077
4952 0.0776356513619125
4953 0.0548868779353882
4954 0.0289370956789958
4955 0.0924774508876854
4956 0.0272841099880724
4957 0.0346909983912227
4958 0.047876217163417
4959 0.0641195317528677
4960 0.102806767678553
4961 0.0560264306563858
4962 0.0395522314535543
4963 0.0509038774647997
4964 0.0448814174847032
4965 0.070397893229154
4966 0.0716971392021399
4967 0.0495552019953681
4968 0.0704083297087028
4969 0.106739634466207
4970 0.0566452218385658
4971 0.0848960759789959
4972 0.107753250718214
4973 0.0326501298435371
4974 0.0829802915478077
4975 0.0537632470659008
4976 0.0596984574963105
4977 0.112290219598379
4978 0.135839130439467
4979 0.064512765078869
4980 0.0513032062774876
4981 0.14294111411002
4982 0.0501099869662465
4983 0.0658666967602905
4984 0.0986416178956549
4985 0.0373525241544496
4986 0.0637633288148124
4987 0.122032538671892
4988 0.0505442083473973
4989 0.13465063128641
4990 0.099503793573078
4991 0.0200081080511117
4992 0.0149180128160827
4993 0.047219407341381
4994 0.0316160443038245
4995 0.120290568653551
4996 0.207750892793523
4997 0.0118624118282867
4998 0.100587825763228
4999 0.0374566057349577
5000 0.064927223307255
5001 0.0947901057542938
5002 0.0399533311158103
5003 0.0618658910882067
5004 0.0996582610593053
5005 0.00931840502838994
5006 0.060669157273329
5007 0.0337878865435474
5008 0.0556362692938645
5009 0.0884035893709659
5010 0.0765221614702179
5011 0.0129064618373877
5012 0.0380726184849223
5013 0.0600408602146981
5014 0.00430898721184749
5015 0.101561805400415
5016 0.0759597319406593
5017 0.0433412823927254
5018 0.054715899098578
5019 0.102964073511209
5020 0.0668061446626634
5021 0.142415917072708
5022 0.0283235019010313
5023 0.0796752970122224
5024 0.0121124497593719
5025 0.0357727721102003
5026 0.0570011976192527
5027 0.066992234789124
5028 0.0411199735546633
5029 0.086240116243089
5030 0.111062472953296
5031 0.0658873286810522
5032 0.040337263092539
5033 0.0323261826112373
5034 0.0410752803490331
5035 0.0795430164012627
5036 0.0461968371669693
5037 0.0211733992024353
5038 0.0503918235910577
5039 0.0565016183015319
5040 0.0267132664692555
5041 0.0826134091923323
5042 0.115137644930869
5043 0.11261263165797
5044 0.0334725123991498
5045 0.0393742218359146
5046 0.0770720578418209
5047 0.0266620273958741
5048 0.0728335090149959
5049 0.136859291725614
5050 0.065061386860615
5051 0.0424129802183823
5052 0.0484517467263254
5053 0.0728134572991914
5054 0.0555342346689233
5055 0.0895327113133723
5056 0.0725302275843043
5057 0.0709479372768067
5058 0.0760406100730908
5059 0.0806198845512112
5060 0.078316333887237
5061 0.0304518128550252
5062 0.0307092945840341
5063 0.0519738656413131
5064 0.0475320422993605
5065 0.0608751179070671
5066 0.0654575325184911
5067 0.063200349049988
5068 0.0613020490167806
5069 0.0551205836366489
5070 0.0241820872804408
5071 0.101322417898751
5072 0.101702053082339
5073 0.0585659632476742
5074 0.0495451405042944
5075 0.0241159496008564
5076 0.0408779572898447
5077 0.102054899639915
5078 0.0558518799344735
5079 0.122873221701572
5080 0.175113114049702
5081 0.151990037837832
5082 0.756635602131885
5083 0.203904550642253
5084 0.0486389570514516
5085 0.115812246551296
5086 0.068190789607984
5087 0.0296989033794296
5088 0.0614321451575681
5089 0.128587302640252
5090 0.0764697001361446
5091 0.0489410034787748
5092 0.130393060078904
5093 0.0530284868549517
5094 0.0851941123017764
5095 0.0557348978991127
5096 0.0945259271587154
5097 0.0513472703289717
5098 0.0387779313164659
5099 0.0471488508803903
5100 0.0574481963324576
5101 0.0326668571331687
5102 0.0198535624669794
5103 0.0198159145332015
5104 0.0707939487709113
5105 0.0764773143743328
5106 0.028775258535533
5107 0.0664203371974277
5108 0.0864917545847228
5109 0.03278723520233
5110 0.0673406484275245
5111 0.096072447004859
5112 0.029759673948414
5113 0.0859226093390779
5114 0.0500254749344249
5115 0.0723123362287042
5116 0.0652670460657042
5117 0.0604514540622986
5118 0.0942052542882124
5119 0.0655849887874003
5120 0.07551114724719
5121 0.0741271670336774
5122 0.108514115733125
5123 0.0483524880842465
5124 0.0273787090110867
5125 0.0402443281773998
5126 0.0555661596905795
5127 0.0195234930229666
5128 0.0642836145170834
5129 0.0722536609992746
5130 0.0688173458538228
5131 0.0632611755328424
5132 0.0525934713672689
5133 0.0829020791010965
5134 0.0636444204744118
5135 0.115192149266642
5136 0.059428605794915
5137 0.0523767863610969
5138 0.092014841669049
5139 0.0529178013727473
5140 0.0325344093572443
5141 0.0686677637422379
5142 0.0239608724264837
5143 0.0775394450472918
5144 0.0812840289038998
5145 0.035521918608676
5146 0.0788989459187316
5147 0.065448488105111
5148 0.0849759926584512
5149 0.0362942879781965
5150 0.135976439690917
5151 0.0616062396609776
5152 0.0702074789531077
5153 0.0278620720601176
5154 0.0792208183047756
5155 0.0795987756342442
5156 0.0765370470785014
5157 0.0841086970513407
5158 0.0955193707011394
5159 0.131439524702026
5160 0.117953230592497
5161 0.0887065828409491
5162 0.114340894411636
5163 0.0239392895900598
5164 0.1026359189168
5165 0.0997090011403119
5166 0.0441636459867508
5167 0.107820183812902
5168 0.0786680988957425
5169 0.0458949693232826
5170 0.0904308231844644
5171 0.0728667628270861
5172 0.0599353205078745
5173 0.034871719009755
5174 0.0772629361363636
5175 0.0736781418323532
5176 0.0560022771313236
5177 0.0995651297219126
5178 0.0331517403017836
5179 0.113386043309639
5180 0.0226172162049181
5181 0.013856256218091
5182 0.106689275911187
5183 0.078022395629946
5184 0.192768769371544
5185 0.101619850648519
5186 0.0662762106501743
5187 0.0450115759325653
5188 0.121634209287154
5189 0.112395178580293
5190 0.120466957081575
5191 0.0349725872117061
5192 0.0804853345654865
5193 0.0697207618172616
5194 0.0866087395909349
5195 0.0792430157410963
5196 0.0763329252248597
5197 0.0881316522797594
5198 0.0424688334108228
5199 0.0714337107464708
5200 0.00663308252901119
5201 0.0578359821604641
5202 0.0739100819777466
5203 0.122017976293271
5204 0.0771715120338759
5205 0.0830500138972238
5206 0.0338769116288054
5207 0.0669507334716623
5208 0.0549294612828111
5209 0.0152896894866647
5210 0.0903703781460349
5211 0.0139672642695421
5212 0.113463451228434
5213 0.0362487353714127
5214 0.0681653825949013
5215 0.0392180904548896
5216 0.0854835296660627
5217 0.0215369193607901
5218 0.123054920341964
5219 0.0850885800146932
5220 0.100015799975032
5221 0.0402569228911709
5222 0.0525553596782071
5223 0.0421111069901373
5224 0.11554707495736
5225 0.0727588489442499
5226 0.187088015782881
5227 0.030966121494268
5228 0.056952192972978
5229 0.0330595398985438
5230 0.0221756991661349
5231 0.114526165441467
5232 0.0650000089784579
5233 0.0508712607631439
5234 0.058426197243811
5235 0.0438563055170942
5236 0.0936515488866609
5237 0.0574935934969147
5238 0.0254383850664746
5239 0.0708042046119451
5240 0.071448962217762
5241 0.135874004298353
5242 0.123073529675629
5243 0.157657026873874
5244 0.120986656963222
5245 0.106420769417293
5246 0.0695368621988016
5247 0.166236012072905
5248 0.182704383621788
5249 0.129977737269791
5250 0.139489787769549
5251 0.164957521892508
5252 0.0675675570465926
5253 0.0828661045701958
5254 0.807544147460649
5255 0.226125095183356
5256 0.15032774009017
5257 0.0847703358364782
5258 0.102167422508416
5259 0.0727475984765187
5260 0.0706460588595597
5261 0.0436374941541767
5262 0.113835808464882
5263 0.0493391625900839
5264 0.0698238916670789
5265 0.136899836687485
5266 0.0481322074606128
5267 0.058514400108971
5268 0.062564534744876
5269 0.177448429071948
5270 0.0438461557947857
5271 0.0878794164556058
5272 0.0809712072004728
5273 0.0342205328975625
5274 0.169357990821391
5275 0.0598557323017425
5276 0.0701912490498849
5277 0.0524806736380875
5278 0.0539705826583468
5279 0.0785982043015784
5280 0.0113490549557046
5281 0.00796186921657254
5282 0.101261449428944
5283 0.102246395054927
5284 0.113678962110241
5285 0.0831461889782034
5286 0.0809000819002847
5287 0.0623570401776187
5288 0.0546618669387866
5289 0.100130065191065
5290 0.052594886661872
5291 0.0441533292660554
5292 0.0467449151942941
5293 0.110956437625833
5294 0.080202176841433
5295 0.0816354135812237
5296 0.0597847965925459
5297 0.0420806406733503
5298 0.10300386983747
5299 0.133244252026651
5300 0.00516979063120319
5301 0.0514908498478451
5302 0.0801439940923756
5303 0.0100129183274506
5304 0.076300182224937
5305 0.114204790054648
5306 0.0882622209829037
5307 0.0508563918479368
5308 0.0574299286774687
5309 0.102120402551371
5310 0.0678020928897079
5311 0.0264864548384919
5312 0.0767267814522996
5313 0.082876602692921
5314 0.0722083905981065
5315 0.0664867073679716
5316 0.0928783324885896
5317 0.0309841182233708
5318 0.0835762793108233
5319 0.0417455556782217
5320 0.0751535871867773
5321 0.0786323169926704
5322 0.080087027179741
5323 0.120855407158463
5324 0.040926700857366
5325 0.115760774186725
5326 0.0263129671021485
5327 0.147608679670142
5328 0.107880559536828
5329 0.047725657027047
5330 0.0782417340406645
5331 0.0809600417606752
5332 0.0844138043352305
5333 0.0422933441315123
5334 0.0940700434665756
5335 0.0293548867338334
5336 0.060845686162519
5337 0.0827726174707018
5338 0.0778351120529919
5339 0.223298308579421
5340 0.669507688747214
5341 0.184231932067858
5342 0.16586780544766
5343 0.0792523177915056
5344 0.169275907838422
5345 0.0794880292698568
5346 0.102155356525298
5347 0.117151056410528
5348 0.0735337545155142
5349 0.0526156903393975
5350 0.158997436466427
5351 0.0400168670234566
5352 0.0668855739350194
5353 0.0547609241015444
5354 0.0333984473510162
5355 0.100962178898042
5356 0.11034824989847
5357 0.107447192832684
5358 0.0481365132668864
5359 0.0511467195551465
5360 0.06799887198869
5361 0.119159902744608
5362 0.116348673708999
5363 0.0289141388670593
5364 0.121192427939596
5365 0.0576138291040904
5366 0.16047807822244
5367 0.0654324226799489
5368 0.0111952055618665
5369 0.03020422440373
5370 0.107049944559559
5371 0.0704486156091477
5372 0.0646022461675849
5373 0.111485646920758
5374 0.163454147996977
5375 0.0100515243020394
5376 0.0873668477782785
5377 0.0464517106098094
5378 0.0541988686589532
5379 0.0492938667116253
5380 0.0254125017031643
5381 0.0196600992421601
5382 0.0939702925093126
5383 0.0324913866702824
5384 0.0201643324366112
5385 0.0696595985496739
5386 0.057326726312729
5387 0.0270624953678253
5388 0.129889788142765
5389 0.0146034922949534
5390 0.0648496533731198
5391 0.0997913699447609
5392 0.0560749780518263
5393 0.118555261793058
5394 0.00949626168122276
5395 0.0387125348013998
5396 0.0516633557364997
5397 0.0452274408660066
5398 0.0474928411595927
5399 0.0671177290601497
5400 0.12996378313028
5401 0.0377894001989927
5402 0.018190234654651
5403 0.109738864410455
5404 0.137122207330218
5405 0.120280433723199
5406 0.0314006861788341
5407 0.0717599233787224
5408 0.0764482350063438
5409 0.0891448225200933
5410 0.0696054619725351
5411 0.0106015264957731
5412 0.0515144263528469
5413 0.049442501433424
5414 0.0517990465006837
5415 0.0774837114550938
5416 0.0905637466424699
5417 0.0985860079949476
5418 0.08144371965568
5419 0.140237646500897
5420 0.0880933529997809
5421 0.0469274458349973
5422 0.0832439045627754
5423 0.052152547378167
5424 0.168249194995937
5425 0.263202944251023
5426 0.702001370254618
5427 0.651363419293869
5428 0.284352945351186
5429 0.0975056787861004
5430 0.235751706851175
5431 0.0888339043904409
5432 0.0830278884723321
5433 0.0597176720996398
5434 0.0623791438473366
5435 0.0335278542223287
5436 0.0865237570134725
5437 0.130936476841633
5438 0.0987691577793158
5439 0.0578003204982299
5440 0.0602150052037568
5441 0.0557128979469818
5442 0.083245207066199
5443 0.103205516318235
5444 0.0831890073066484
5445 0.0844747950360702
5446 0.0539633708445988
5447 0.0789329881203379
5448 0.0808037918302075
5449 0.0886924676157981
5450 0.107990907939587
5451 0.072250615415655
5452 0.105476628316015
5453 0.0959696389972012
5454 0.0331791241870071
5455 0.0749788050497354
5456 0.045472177963467
5457 0.0606165062753078
5458 0.0710409267405752
5459 0.137763624817961
5460 0.0562542976141693
5461 0.0141381560705065
5462 0.101472783372078
5463 0.0515344742705482
5464 0.0553501595299738
5465 0.0410192792054746
5466 0.0961242002725996
5467 0.17817624089673
5468 0.182668686273862
5469 0.0901437816832545
5470 0.0647539270819757
5471 0.0292778773707665
5472 0.155711885283897
5473 0.116804630005666
5474 0.108820923557015
5475 0.0247419662801822
5476 0.0392697700012404
5477 0.0950336438825291
5478 0.0859074677334271
5479 0.108750194826453
5480 0.0392347692886326
5481 0.0954683777456585
5482 0.100676455914956
5483 0.108985409698649
5484 0.0679644071752047
5485 0.145897741815363
5486 0.11033997512913
5487 0.071074756575692
5488 0.0600774278695639
5489 0.0940773368254489
5490 0.0222943880033312
5491 0.013868980002153
5492 0.090277815648758
5493 0.0911228068884577
5494 0.0132252362702676
5495 0.0888926625641818
5496 0.0596314525232078
5497 0.0712753943027653
5498 0.0992429737518087
5499 0.0266007790759244
5500 0.203657820260934
5501 0.0263577094876295
5502 0.179668068766304
5503 0.00304831125503904
5504 0.0833397207809341
5505 0.163235475179879
5506 0.0769276306435968
5507 0.12248931876276
5508 0.127951004970879
5509 0.206472153798675
5510 0.150955688292591
5511 0.292489866242147
5512 0.93009707034361
5513 0.995417391364652
5514 0.315819728861386
5515 0.123372652776514
5516 0.0995865859309161
5517 0.0268536063572586
5518 0.0649788690092584
5519 0.114825503475854
5520 0.121070446317073
5521 0.193458342576928
5522 0.0658705392490257
5523 0.0393461002470875
5524 0.118437273406894
5525 0.0974250588540746
5526 0.0984075260892428
5527 0.141821796041994
5528 0.0562893377754074
5529 0.0895922473881959
5530 0.0563588974907999
5531 0.0537597507532805
5532 0.0818223337830993
5533 0.0650413185590922
5534 0.125261052623665
5535 0.127665472008345
5536 0.0698118165270772
5537 0.0457125757072158
5538 0.0739313988517931
5539 0.110559092782778
5540 0.0685719317240467
5541 0.0814479705327807
5542 0.0858054468288825
5543 0.0597589343195723
5544 0.0326794938733096
5545 0.0138081879185692
5546 0.168707949095278
5547 0.0441503524678299
5548 0.0635741306407219
5549 0.141590644614154
5550 0.0636586209581438
5551 0.0742609188246889
5552 0.0822340505244932
5553 0.0954335424618123
5554 0.0509166078508471
5555 0.0742026804458466
5556 0.149595386342648
5557 0.138054329178547
5558 0.118851767122234
5559 0.0150307676588799
5560 0.0866254249558634
5561 0.0499201466450241
5562 0.110182149185044
5563 0.0675566438226712
5564 0.0574758449908466
5565 0.0667748622062824
5566 0.0515581421692049
5567 0.086917401797471
5568 0.070470402405549
5569 0.0465790356881594
5570 0.143231459460618
5571 0.0613692108561296
5572 0.065372925168079
5573 0.0375913455268663
5574 0.0379132930439116
5575 0.0996395154369118
5576 0.130070967893411
5577 0.121056114502795
5578 0.055818341746044
5579 0.0339259734412889
5580 0.0559089688885124
5581 0.0267155374129336
5582 0.0578127300379982
5583 0.0377818124810796
5584 0.117915781042074
5585 0.0823231907848873
5586 0.0640905050374268
5587 0.154830831921603
5588 0.118439267136299
5589 0.0599404488145433
5590 0.0189894312654291
5591 0.0215659898185778
5592 0.127480680336483
5593 0.0728787833010176
5594 0.131726213512485
5595 0.153122855448967
5596 0.0886325413213424
5597 0.205945249780097
5598 0.376780908367328
5599 0.495177336760856
5600 0.213583941268405
5601 0.140190131891823
5602 0.235135040389539
5603 0.119535729399931
5604 0.149039421765032
5605 0.117782624825289
5606 0.184349947580818
5607 0.0305370693507393
5608 0.132861762483207
5609 0.0498480495140144
5610 0.050637300482636
5611 0.0367562544059036
5612 0.112379520246576
5613 0.040364036557821
5614 0.0717999796162898
5615 0.077923074047669
5616 0.0876470248295335
5617 0.0439969191444259
5618 0.0304149034124103
5619 0.127946054091675
5620 0.136552021471525
5621 0.0832935387392385
5622 0.0552136318839975
5623 0.187275158745909
5624 0.0242416175991203
5625 0.0999324135992103
5626 0.161183612655674
5627 0.0574889298448056
5628 0.113061943219389
5629 0.159434298946412
5630 0.015771078750897
5631 0.122975113587281
5632 0.0802658088917736
5633 0.103343864893172
5634 0.0715955378976621
5635 0.0233825815528438
5636 0.0423828138221263
5637 0.0728953540328214
5638 0.0824837498485907
5639 0.0561852220439901
5640 0.0970884569674336
5641 0.05003982867306
5642 0.0250684505303282
5643 0.134356557102461
5644 0.0804831251472209
5645 0.0611665135275905
5646 0.0780766180657203
5647 0.0706088456072775
5648 0.156276261580318
5649 0.0759266695270643
5650 0.0571637090225293
5651 0.055556013339447
5652 0.109064306788824
5653 0.0301529512086994
5654 0.00475275838025041
5655 0.0563811986729186
5656 0.0143004129192528
5657 0.058624860708945
5658 0.0643459349516817
5659 0.0761135334735602
5660 0.0557458090283195
5661 0.0387645051129399
5662 0.0506600024993338
5663 0.00724633448849272
5664 0.0954802420625463
5665 0.0457750991186341
5666 0.0461528426432466
5667 0.0697096450120105
5668 0.0646209711940324
5669 0.0335664797152773
5670 0.187547759051282
5671 0.117747110149409
5672 0.04243916966117
5673 0.0942754103681361
5674 0.048947094145345
5675 0.148698407039405
5676 0.0904837296408456
5677 0.0976738270401781
5678 0.0487906052568618
5679 0.0639852536912675
5680 0.174712421524914
5681 0.177544195764584
5682 0.203546069650857
5683 0.082969537805578
5684 0.359599874320629
5685 1.30475601569753
5686 0.14442903040236
5687 0.0922700460140113
5688 0.125070742950069
5689 0.0881363142064685
5690 0.0582259697338033
5691 0.1192775752697
5692 0.15884246871448
5693 0.0974634903415748
5694 0.0937809394603762
5695 0.105924269499581
5696 0.0550539215969584
5697 0.1203484978456
5698 0.095718803431566
5699 0.187830029274359
5700 0.0494083026951992
5701 0.125149847107032
5702 0.0887254876291659
5703 0.116176376817882
5704 0.0928274440054873
5705 0.0695591636693321
5706 0.106699335406224
5707 0.0768687396577851
5708 0.155023150903324
5709 0.103599256260762
5710 0.032365791125444
5711 0.0454866280332321
5712 0.101831032272041
5713 0.058453728584293
5714 0.0795628331363801
5715 0.0629355889916056
5716 0.0164438852613425
5717 0.0879165129266576
5718 0.0309036696850551
5719 0.0793393384617039
5720 0.0720287348192491
5721 0.0216145847723399
5722 0.0650645952450383
5723 0.0396993227016571
5724 0.0447479376586597
5725 0.0550477524261274
5726 0.0759150369261499
5727 0.00494598347950085
5728 0.032939140058318
5729 0.116381833723577
5730 0.0305703805471213
5731 0.0820290796606888
5732 0.0415612936337217
5733 0.0597699402629204
5734 0.0953661284070834
5735 0.0362181727163225
5736 0.0764453639345103
5737 0.0799985749499189
5738 0.0742559343171621
5739 0.0700861968895081
5740 0.162048811616016
5741 0.10824809254562
5742 0.0460924843571739
5743 0.124339057341627
5744 0.0562031387870261
5745 0.154260619283394
5746 0.149789081380304
5747 0.0299761242349949
5748 0.0739865692168571
5749 0.0505250964247379
5750 0.0939949225748773
5751 0.105736659633085
5752 0.0506863158131181
5753 0.0645632474449789
5754 0.0491519536156845
5755 0.0152261714560814
5756 0.120149850966218
5757 0.120172804888056
5758 0.105065905449989
5759 0.116212716637552
5760 0.230051899333115
5761 0.0832272120509662
5762 0.115812300181839
5763 0.179561719563427
5764 0.170741233661629
5765 0.132416151834822
5766 0.0618772555292384
5767 0.0956980963203432
5768 0.100891844632751
5769 0.053917213675971
5770 0.142696000873586
5771 0.708361407301073
5772 0.0977594324398643
5773 0.0909935894112309
5774 0.133028729375428
5775 0.040705057046167
5776 0.0927506929221592
5777 0.0417249594408621
5778 0.116718406724095
5779 0.114323759163947
5780 0.0555172032963022
5781 0.107023602989651
5782 0.0912295329882595
5783 0.0758015881794976
5784 0.102326134597977
5785 0.164643266003449
5786 0.0839601008936415
5787 0.0902923907931801
5788 0.0445121751376275
5789 0.00600892641493582
5790 0.0985931827076676
5791 0.0662245809120735
5792 0.0366515395167396
5793 0.154348496532772
5794 0.0906448485226899
5795 0.046587614346143
5796 0.147572232301858
5797 0.0959378955230541
5798 0.0491934469527752
5799 0.188627899029178
5800 0.0486036637060608
5801 0.134514430732712
5802 0.0999066117956063
5803 0.083531100886379
5804 0.118481303624631
5805 0.110768167140113
5806 0.0461735145755423
5807 0.0346211820855614
5808 0.091570966659194
5809 0.114260747648555
5810 0.0431894259958203
5811 0.0790237335909771
5812 0.0895884738430001
5813 0.0474758460904111
5814 0.197375168215319
5815 0.0877571597584647
5816 0.121753746035806
5817 0.0349224060882411
5818 0.0497354763775747
5819 0.147150081580436
5820 0.141729568214384
5821 0.0132302807753331
5822 0.158363573669939
5823 0.127283557841147
5824 0.0327591586056144
5825 0.0656729195850527
5826 0.141821253532877
5827 0.11252207381747
5828 0.119027684607173
5829 0.0415893592564027
5830 0.0264508094618249
5831 0.195456268891637
5832 0.0940320506672668
5833 0.0458682406152553
5834 0.124607035054095
5835 0.0588395224224498
5836 0.0362490759033576
5837 0.0183821804123444
5838 0.0808826231774306
5839 0.0978927369611724
5840 0.0953423091246974
5841 0.0306044127657928
5842 0.0947841966643438
5843 0.0414519229651465
5844 0.113137110352339
5845 0.0425600638980092
5846 0.235539397548351
5847 0.0572029435546681
5848 0.0960176561806353
5849 0.0846237508180392
5850 0.0427138700421492
5851 0.11865270724366
5852 0.0701319822669214
5853 0.0686696465343402
5854 0.112417495146612
5855 0.0714948397859469
5856 0.131576525879576
5857 0.445683990013075
5858 0.168896930474125
5859 0.151061667313692
5860 0.0767809302089754
5861 0.0256255520870188
5862 0.104899511106334
5863 0.147501780393834
5864 0.149698010798184
5865 0.0926253474131478
5866 0.144093540424986
5867 0.134634889608245
5868 0.113098821863805
5869 0.0582940858923198
5870 0.0943306720558355
5871 0.177525065085942
5872 0.0484590017130128
5873 0.151048691355701
5874 0.0155830650119744
5875 0.160677243225686
5876 0.100316535412354
5877 0.0328714467726386
5878 0.0980934487796492
5879 0.187563381557748
5880 0.0408873871444111
5881 0.0146006054551545
5882 0.0587542418044708
5883 0.14239185930156
5884 0.109153238173579
5885 0.129730121647426
5886 0.0337347336778811
5887 0.164354189578372
5888 0.0639386117422625
5889 0.130411418879893
5890 0.0462874839862468
5891 0.151306705019278
5892 0.148675988467482
5893 0.0728160583024329
5894 0.161586877929531
5895 0.0885806834447559
5896 0.0538277968718907
5897 0.065302594163076
5898 0.0557248649507897
5899 0.0887737429371173
5900 0.075976384110067
5901 0.0411731046921298
5902 0.08673606760638
5903 0.0797715248243895
5904 0.0804841698338493
5905 0.0757237508383471
5906 0.119904110117317
5907 0.0522073537002774
5908 0.0393129836561508
5909 0.101054318968214
5910 0.0628359627946159
5911 0.150508151293811
5912 0.0761924948742774
5913 0.0836701600246362
5914 0.0350414154560016
5915 0.0133665679341518
5916 0.0857425659575055
5917 0.0342108812050397
5918 0.11262267788786
5919 0.0833081164650299
5920 0.0558679738607512
5921 0.111708167283834
5922 0.142554750156699
5923 0.083925159370304
5924 0.0470243606469796
5925 0.0980985144860237
5926 0.0746908468027492
5927 0.0132671544790586
5928 0.0610170146402417
5929 0.120383267139344
5930 0.0716039467008597
5931 0.0660536706523615
5932 0.176444880813927
5933 0.181990111656519
5934 0.0279670467209828
5935 0.119752845971703
5936 0.086049134576968
5937 0.0229058227836238
5938 0.090031401787763
5939 0.170862766405594
5940 0.028483633156733
5941 0.0241558702175909
5942 0.117150738028867
5943 1.42368817201363
5944 0.262225529817217
5945 0.232081853364772
5946 0.086104895977142
5947 0.0736279778190959
5948 0.144068908510974
5949 0.190488695509245
5950 0.0819090084935463
5951 0.0392937304891319
5952 0.0953065080462895
5953 0.110937756638161
5954 0.0766730699053823
5955 0.103540514462585
5956 0.0657049703267478
5957 0.104270204834657
5958 0.080847849951951
5959 0.178347234332207
5960 0.0774607574216612
5961 0.0847323946476204
5962 0.0768036075051918
5963 0.0426801637544838
5964 0.0597135852835972
5965 0.213918646339518
5966 0.163519838316489
5967 0.0874554012480317
5968 0.0599349885806612
5969 0.0704495938831279
5970 0.0161619853617843
5971 0.0377663653747782
5972 0.0219020861657924
5973 0.163109946190078
5974 0.089905684611628
5975 0.0819661120813103
5976 0.092406429092908
5977 0.174863425981929
5978 0.0944269426681012
5979 0.0437597602004394
5980 0.0699119594390192
5981 0.0112423434977303
5982 0.2079224599486
5983 0.207946330976353
5984 0.0651611227065297
5985 0.0716969938643549
5986 0.236485595596533
5987 0.0734544763646055
5988 0.0510287913818861
5989 0.0762861686471921
5990 0.0506146877871939
5991 0.118736211731063
5992 0.109344267704833
5993 0.195534609461146
5994 0.108130767469614
5995 0.077475557068247
5996 0.0732449471646896
5997 0.101598920820942
5998 0.132648938623155
5999 0.0915130298034607
6000 0.114963789438083
6001 0.0503271867915216
6002 0.0905340358934162
6003 0.0400523038010396
6004 0.0913724672451957
6005 0.14774821015519
6006 0.173052929410401
6007 0.132928830551878
6008 0.178097643545327
6009 0.0303417302069712
6010 0.0973119413993609
6011 0.0830700240189187
6012 0.149837627676886
6013 0.143766580787672
6014 0.200195152563009
6015 0.087081684512889
6016 0.0668802044389526
6017 0.0337515878175338
6018 0.145915041291996
6019 0.0324350800340672
6020 0.0731537521224323
6021 0.0816382132631229
6022 0.0628286400973318
6023 0.0748272092926231
6024 0.0672222212389756
6025 0.148944337194949
6026 0.168834671202499
6027 0.117241617414039
6028 0.029939815352328
6029 0.298112562685375
6030 0.0841497655635595
6031 0.0454363262099995
6032 0.0539746732640049
6033 0.0370622237726444
6034 0.150986905769666
6035 0.0838132187181677
6036 0.182560148505674
6037 0.0774080874068089
6038 0.0285354747195316
6039 0.127340477653959
6040 0.148403527576916
6041 0.111104557373775
6042 0.0792224456458331
6043 0.133394915015754
6044 0.0210064058967179
6045 0.13377309826544
6046 0.0985279221523187
6047 0.240204497880042
6048 0.109176192457592
6049 0.094542836275461
6050 0.00736080203658329
6051 0.0383096634648961
6052 0.177182842385047
6053 0.018307251292099
6054 0.0720074874942733
6055 0.0441581505184513
6056 0.181600862927787
6057 0.0948027124146209
6058 0.0867053171624697
6059 0.0650650134622884
6060 0.0482097124718309
6061 0.0675500397235815
6062 0.133739834601279
6063 0.1097511342042
6064 0.10468200033005
6065 0.0785518577739514
6066 0.0460963084067658
6067 0.0597730846475778
6068 0.0692903035563421
6069 0.030994409534135
6070 0.073526266318931
6071 0.0511902549649443
6072 0.0377492388994982
6073 0.0431772306232403
6074 0.0250794886530419
6075 0.0440488702560215
6076 0.086995953165881
6077 0.103977770818829
6078 0.139052348593075
6079 0.15163047672551
6080 0.0984334449675923
6081 0.0904449119512543
6082 0.0675271933103601
6083 0.0991285980436382
6084 0.187899959920758
6085 0.0752635024799381
6086 0.0165639106454424
6087 0.0874854935965131
6088 0.114644191823234
6089 0.204364715323743
6090 0.0624072084015634
6091 0.0965250780142757
6092 0.0599990029517458
6093 0.0752181850672952
6094 0.0521846619783162
6095 0.125291688490406
6096 0.113367301108299
6097 0.0234865775902523
6098 0.0567940429018164
6099 0.022701885010559
6100 0.045466429445778
6101 0.0839391042460137
6102 0.0694927421753589
6103 0.0515819710137124
6104 0.089211528621061
6105 0.0333660584094295
6106 0.0970256246695975
6107 0.159327141416336
6108 0.0238931490991254
6109 0.0250466627395049
6110 0.0222265205601378
6111 0.0217587373630713
6112 0.0643808924618006
6113 0.0376323765595673
6114 0.30995862400364
6115 0.912973940806146
6116 0.413791079928974
6117 0.163758720277289
6118 0.176026610090075
6119 0.123625636261366
6120 0.0768188672688905
6121 0.134664050497341
6122 0.0931927304544124
6123 0.0908673679116168
6124 0.0839688761142934
6125 0.0873624715613272
6126 0.131693387848865
6127 0.133290333164474
6128 0.118259482643545
6129 0.020432520554722
6130 0.0657885498666346
6131 0.100406345843126
6132 0.102535831619396
6133 0.0834819473976061
6134 0.0817007276579121
6135 0.102709014020252
6136 0.0484081968190238
6137 0.0346992490231313
6138 0.0412528268436883
6139 0.128924787684759
6140 0.0567925765765274
6141 0.0273799945784366
6142 0.0225636010622408
6143 0.0808123818722223
6144 0.13935877192973
6145 0.17093638865761
6146 0.0284921615581761
6147 0.0711328904884871
6148 0.00860143460370971
6149 0.0127982538231971
6150 0.115912991378146
6151 0.0332718352509345
6152 0.0676126328393241
6153 0.024884333840955
6154 0.0542026279073874
6155 0.0424791770987855
6156 0.0556400468941684
6157 0.168397481600458
6158 0.140643133070735
6159 0.0852390993948592
6160 0.0433376642333336
6161 0.0555416900332384
6162 0.0411664270725816
6163 0.0657270509877095
6164 0.217271722259851
6165 0.224869863807327
6166 0.0664118390237453
6167 0.043474425163006
6168 0.141019029822249
6169 0.18164751245181
6170 0.0113809578957485
6171 0.124584108877104
6172 0.0925993223846879
6173 0.131014695076379
6174 0.111206785886907
6175 0.142920451525038
6176 0.0118399565077234
6177 0.0442226458988884
6178 0.115290141674451
6179 0.0425406630482356
6180 0.0870615106132946
6181 0.0465920344183899
6182 0.00863309602168228
6183 0.105401357369806
6184 0.105118316026
6185 0.0237585091992801
6186 0.141994664305542
6187 0.0774997829754754
6188 0.12353784556351
6189 0.0944547778221816
6190 0.10738429378039
6191 0.0905085294773267
6192 0.165483320401584
6193 0.110568731155988
6194 0.217464727168032
6195 0.181642620660959
6196 0.216677199961697
6197 0.317660650701415
6198 0.129696933309865
6199 0.217720534012162
6200 0.180362585973
6201 0.466353848929091
6202 0.555973062580659
6203 0.307373662425209
6204 0.236042080350728
6205 0.0789259727287957
6206 0.0600596070083843
6207 0.155802252057267
6208 0.0599876527631646
6209 0.0732307258843819
6210 0.0761564591399857
6211 0.0874596742809078
6212 0.0627826035696269
6213 0.0830345639765845
6214 0.145138639263091
6215 0.151056299068681
6216 0.0558025897775116
6217 0.0950551250440369
6218 0.122751979253976
6219 0.0310704293725287
6220 0.0812600692984699
6221 0.0175969516172958
6222 0.00675160249024034
6223 0.0602806760012288
6224 0.0954489087558872
6225 0.10212639947191
6226 0.0774638798030944
6227 0.126889011728971
6228 0.12435260730235
6229 0.124489040904037
6230 0.041676133304729
6231 0.0667330457014737
6232 0.0891479935051422
6233 0.116117387209751
6234 0.143972278164171
6235 0.0460468394244123
6236 0.0910484304289876
6237 0.0686631266605819
6238 0.102066708456242
6239 0.0457352489031301
6240 0.175235300706327
6241 0.036395379094651
6242 0.0634772139795314
6243 0.0689672942066799
6244 0.0842520499214525
6245 0.0993852544715274
6246 0.13642433081171
6247 0.175440689819549
6248 0.203985646526128
6249 0.121948861376474
6250 0.214052030193444
6251 0.0324170616821579
6252 0.0746478134258918
6253 0.11485497017214
6254 0.0597248911107254
6255 0.0771752089858353
6256 0.0875553539348178
6257 0.0684981837595207
6258 0.126250812055979
6259 0.0264724490425349
6260 0.0395562236051342
6261 0.0501204480914778
6262 0.0914446259577038
6263 0.0989609108645977
6264 0.130090711113005
6265 0.115170659404583
6266 0.0433525939328493
6267 0.0262356482306484
6268 0.0902607825106312
6269 0.0482988357153195
6270 0.140591519656723
6271 0.077959858819327
6272 0.0658132467246189
6273 0.0485417047632862
6274 0.137459829736908
6275 0.0630459599542624
6276 0.0759116629566859
6277 0.157904714784111
6278 0.0602498605569128
6279 0.0962103705681792
6280 0.208937036308943
6281 0.103288343375069
6282 0.096342015279254
6283 0.105662528209376
6284 0.0528546309695188
6285 0.072267705658945
6286 0.127353612018484
6287 0.306628777166912
6288 0.453129505325546
6289 0.314864332008791
6290 0.113984224463233
6291 0.0975843256379351
6292 0.135565467516566
6293 0.136466099314499
6294 0.048588691658451
6295 0.0982011878840281
6296 0.141899337186812
6297 0.0504895370894178
6298 0.0693248960359129
6299 0.0596924833514262
6300 0.105446297768325
6301 0.142335312903479
6302 0.0629104607615035
6303 0.0992340313587078
6304 0.114939771800103
6305 0.122964388128454
6306 0.0386944861662916
6307 0.0682368455314622
6308 0.134658242209142
6309 0.0199656122108175
6310 0.114313681538784
6311 0.160186102238505
6312 0.124563156973832
6313 0.0262996780881469
6314 0.168035549735489
6315 0.0668576262787294
6316 0.0179263544737988
6317 0.0987064649482687
6318 0.148851081016701
6319 0.0799173412129917
6320 0.16922986425288
6321 0.0739458807493564
6322 0.0850201116703463
6323 0.0336680412051989
6324 0.0361901298935885
6325 0.0114308145571551
6326 0.110590129732067
6327 0.160328449400333
6328 0.077840053326351
6329 0.109646432857146
6330 0.109919344053879
6331 0.103544431561335
6332 0.0239615148277584
6333 0.0365845050429809
6334 0.0634670755734451
6335 0.0855386662510887
6336 0.0796207886110747
6337 0.150445009802075
6338 0.0626740629421565
6339 0.0509763511946065
6340 0.0227424000215418
6341 0.0877107135234663
6342 0.06984275215005
6343 0.0989813541856933
6344 0.0865682336763221
6345 0.0490218880045943
6346 0.122048882095844
6347 0.0516010922427403
6348 0.140548212532526
6349 0.0587671624368835
6350 0.152364741101778
6351 0.0823499019704935
6352 0.141906845568965
6353 0.0761119867537573
6354 0.0316166152282575
6355 0.119137001672479
6356 0.0789056954069288
6357 0.00644798333564825
6358 0.0211375634232133
6359 0.0679389820769295
6360 0.0702919012653035
6361 0.0117392646049963
6362 0.00716207390384902
6363 0.0813502322696781
6364 0.111180005468595
6365 0.108309125645922
6366 0.0935048275412542
6367 0.0598234336515724
6368 0.0985631960048794
6369 0.110131865989022
6370 0.0651002211891356
6371 0.193525881662176
6372 0.203643280548127
6373 0.097392991665601
6374 0.0670923141459702
6375 0.180218241934307
6376 0.132343562177464
6377 0.117602594004433
6378 0.0566307687672785
6379 0.0909736674775104
6380 0.0753687541212529
6381 0.0539747808982127
6382 0.0504439637068916
6383 0.0728245172812242
6384 0.121634542433271
6385 0.0337247149796119
6386 0.0615517415579608
6387 0.113733412142931
6388 0.112190024640231
6389 0.0254948805229383
6390 0.135283602569121
6391 0.0980026085195113
6392 0.0611081632825528
6393 0.119559731652223
6394 0.119113662266173
6395 0.0567857428678124
6396 0.1637780407535
6397 0.178534489699784
6398 0.198638576120324
6399 0.16221197807292
6400 0.033155129581078
6401 0.112558147270864
6402 0.185446493877904
6403 0.105351946761621
6404 0.133368207676491
6405 0.0358629940548825
6406 0.175735329694986
6407 0.0870880839219459
6408 0.0794551547476107
6409 0.0815463441658017
6410 0.0404815563278573
6411 0.0636109284684722
6412 0.0703790994687546
6413 0.047264412513176
6414 0.161506784617688
6415 0.178469621519755
6416 0.0570080904192891
6417 0.0855767014407925
6418 0.125428197779212
6419 0.034001062771088
6420 0.15642867610778
6421 0.124823199667455
6422 0.0481838117093385
6423 0.0639679804329407
6424 0.0709125010460867
6425 0.0623826912985423
6426 0.144335468665453
6427 0.0779963275445453
6428 0.0319009400030721
6429 0.0641252306433994
6430 0.0504372323654144
6431 0.12902457898718
6432 0.101441635480811
6433 0.0706200504356649
6434 0.0292531566995625
6435 0.102641213557686
6436 0.0871402955623403
6437 0.0513983049606183
6438 0.249827370593945
6439 0.211163426565053
6440 0.0877028261557935
6441 0.0912007625067941
6442 0.0745397204453205
6443 0.141367769595611
6444 0.0430318296490576
6445 0.156971991150215
6446 0.0279656867251351
6447 0.046436548284136
6448 0.103232195155623
6449 0.239547623737464
6450 0.0477942614454317
6451 0.0299945581898937
6452 0.059587765098347
6453 0.167361183193421
6454 0.130840971288486
6455 0.256083752857319
6456 0.214729600917247
6457 0.129364925050931
6458 0.147384389794831
6459 0.221637658260588
6460 1.30646882321967
6461 0.246423277851108
6462 0.0208649904752958
6463 0.110161754444086
6464 0.0704348976198492
6465 0.352044016452706
6466 0.0704514818295668
6467 0.0875982533952553
6468 0.166350653358704
6469 0.0889639757739159
6470 0.167381937150803
6471 0.0526375653111839
6472 0.0977125147563045
6473 0.0966204563694986
6474 0.11939177415713
6475 0.101977948154565
6476 0.221786910170061
6477 0.0401096550639185
6478 0.167784766836202
6479 0.136263005620347
6480 0.17071838345338
6481 0.0847758153245659
6482 0.120316013484452
6483 0.122494324804798
6484 0.0461537531496881
6485 0.129501758581794
6486 0.0580899448046106
6487 0.0540866439796366
6488 0.220481539812308
6489 0.0932183921433841
6490 0.0903053781714846
6491 0.00718994464126602
6492 0.201477647475706
6493 0.104671700970327
6494 0.174429792904737
6495 0.0431053668775182
6496 0.0376885009773613
6497 0.126081704056618
6498 0.124585776967987
6499 0.174692344150737
6500 0.13898115617573
6501 0.0841010885144932
6502 0.0338223707121325
6503 0.0841786470981254
6504 0.103021390560187
6505 0.0979325895448695
6506 0.0568470756592815
6507 0.110678126828747
6508 0.178227073107118
6509 0.183899655204244
6510 0.167708530852626
6511 0.180842377235811
6512 0.148991484035259
6513 0.0187764175003715
6514 0.118835099011114
6515 0.0220752679374303
6516 0.0683800552485671
6517 0.0323078648172707
6518 0.076348567360714
6519 0.0341741426047993
6520 0.0743623975272819
6521 0.0295033781365172
6522 0.0419598398046796
6523 0.0421210650535577
6524 0.0722897457295162
6525 0.0217600486317876
6526 0.117683345091273
6527 0.105085128698773
6528 0.0674531197091868
6529 0.141030082627427
6530 0.0738918172649181
6531 0.0690457676935024
6532 0.089407308409938
6533 0.120257134477037
6534 0.192936813699093
6535 0.0777749927632761
6536 0.061484073463643
6537 0.11383197668915
6538 0.0811288959652608
6539 0.0301726043791959
6540 0.110016448666046
6541 0.1771696033105
6542 0.0593946314685269
6543 0.0807036670438735
6544 0.106178433373361
6545 0.164380064135156
6546 0.541344594731806
6547 0.179224307214234
6548 0.063369667604268
6549 0.0893786110459423
6550 0.0510670473530517
6551 0.117327198415556
6552 0.125113892814132
6553 0.0834135856621615
6554 0.114928166096509
6555 0.0753747147205922
6556 0.115369037288011
6557 0.144126560747315
6558 0.197157271401267
6559 0.0529174333366328
6560 0.0879568109956159
6561 0.164091709676966
6562 0.0850776160403454
6563 0.0847035882178623
6564 0.114084317123237
6565 0.0954479843271127
6566 0.116754447903309
6567 0.0540097107579528
6568 0.160695171739155
6569 0.227361755426414
6570 0.0998173220134606
6571 0.197468314244768
6572 0.089035017618588
6573 0.115445702208741
6574 0.0771501745407403
6575 0.0641679560476306
6576 0.168009500150863
6577 0.0376059305156676
6578 0.17098249865496
6579 0.0679886710715063
6580 0.250607556013682
6581 0.131038383648489
6582 0.136240143594132
6583 0.0346621002287088
6584 0.134777285660255
6585 0.0355960645993329
6586 0.16607580460325
6587 0.0548665564245642
6588 0.173869733922747
6589 0.140431118918644
6590 0.179373598305824
6591 0.0693061527355733
6592 0.209969608019965
6593 0.0741653874998118
6594 0.125677942055907
6595 0.087898342684943
6596 0.0686133289884651
6597 0.101835406882554
6598 0.134128694859745
6599 0.147465879910337
6600 0.0182741262088765
6601 0.10971354654729
6602 0.161735597344283
6603 0.122437850533669
6604 0.0785893277589603
6605 0.184836046854694
6606 0.172584694365737
6607 0.125191528901384
6608 0.0448966285557415
6609 0.0847853992154064
6610 0.0277926387349716
6611 0.116731535512134
6612 0.0402686365150645
6613 0.10806877504795
6614 0.0418488044305404
6615 0.0720772888431254
6616 0.148134237514309
6617 0.175705898402992
6618 0.0594634680334869
6619 0.11591827531281
6620 0.0156121336347635
6621 0.0551097616694486
6622 0.0340398322830468
6623 0.130649321759271
6624 0.0663877621741518
6625 0.0965916361992976
6626 0.241797820379561
6627 0.107948657108616
6628 0.0551932776741872
6629 0.104571324803566
6630 0.158798779237494
6631 0.251628740438701
6632 0.917767753899311
6633 0.341731882937159
6634 0.338093082396885
6635 0.238959648188819
6636 0.128408647094033
6637 0.155577918482394
6638 0.142068679932289
6639 0.0752952684638957
6640 0.0573720629190887
6641 0.141090435475574
6642 0.0710806412470976
6643 0.14630334846377
6644 0.0762903487838042
6645 0.0875473005247503
6646 0.128454200938044
6647 0.137990174773675
6648 0.0470573143367831
6649 0.037422012223705
6650 0.0786834926963877
6651 0.128066465364532
6652 0.0593218177386411
6653 0.114133292384429
6654 0.0381329561212825
6655 0.064075956925774
6656 0.146567640958825
6657 0.193888204064007
6658 0.201935456069855
6659 0.122853086867417
6660 0.136969840249649
6661 0.104683214682547
6662 0.127397534704581
6663 0.0711824337687587
6664 0.119684562852302
6665 0.111972154420613
6666 0.134329537788766
6667 0.102111537663835
6668 0.20211889586576
6669 0.0718239286106429
6670 0.0971945079130932
6671 0.0963811939627549
6672 0.0277837745919784
6673 0.17737592818109
6674 0.05726718897344
6675 0.0107615861964654
6676 0.0198182418798352
6677 0.105746102793102
6678 0.161634132969834
6679 0.176970713674895
6680 0.154751385583933
6681 0.0942908247102645
6682 0.134638654605788
6683 0.093735867635866
6684 0.0678811951611699
6685 0.141461322967267
6686 0.0111345342862517
6687 0.030208887161319
6688 0.0727558139370824
6689 0.0680707042364427
6690 0.0977163940098644
6691 0.14850233663652
6692 0.0803325775655036
6693 0.122042190866301
6694 0.0460191756151252
6695 0.0437708547504379
6696 0.181139847802871
6697 0.102406885313636
6698 0.0240520680602573
6699 0.050915591596563
6700 0.0353225558055922
6701 0.108524932640478
6702 0.0796442769926668
6703 0.0683712640011222
6704 0.0617211305621331
6705 0.178016494952264
6706 0.0831545026855073
6707 0.170359518393219
6708 0.0796836804358248
6709 0.147243429627789
6710 0.210348678255277
6711 0.179219761076667
6712 0.0559339452950602
6713 0.0992104980118194
6714 0.216355241037241
6715 0.221639529957729
6716 0.0517209017296395
6717 0.145117489962486
6718 0.648037807390454
6719 0.234258424057064
6720 0.1892783988254
6721 0.161619574806599
6722 0.0519768830062597
6723 0.143823106161017
6724 0.075480224285413
6725 0.124002377968846
6726 0.0514341740140679
6727 0.163594118138946
6728 0.114080275356513
6729 0.053148121007401
6730 0.0806874195425892
6731 0.0297528719665595
6732 0.138284303087109
6733 0.0754602042959457
6734 0.0782901315850262
6735 0.0825231215686908
6736 0.103155586468469
6737 0.0974835707821721
6738 0.148473286673167
6739 0.168125167694151
6740 0.037537596620638
6741 0.0479681405654769
6742 0.0224662102838635
6743 0.041254030599774
6744 0.109620874416326
6745 0.132060539889882
6746 0.138870713764597
6747 0.056193003588327
6748 0.0980912037963663
6749 0.065989773380743
6750 0.141449604672059
6751 0.0606339224097277
6752 0.0669195151231761
6753 0.170574377011847
6754 0.110151493744982
6755 0.0772062606851325
6756 0.119863511911646
6757 0.136213327114434
6758 0.0903852113451803
6759 0.0674117432171669
6760 0.0649661528721125
6761 0.0185755308266564
6762 0.0477360532619534
6763 0.163482363858798
6764 0.0311755201025832
6765 0.146645898085471
6766 0.184270762602981
6767 0.137047761452069
6768 0.0709976054900189
6769 0.12107859256492
6770 0.0498795591406387
6771 0.127611265720567
6772 0.173179521042276
6773 0.271651906071541
6774 0.105627829789313
6775 0.075456674341059
6776 0.166783805320619
6777 0.177037168112955
6778 0.0686110604639194
6779 0.135387149832364
6780 0.0770059866524656
6781 0.196547117791236
6782 0.0907961731203498
6783 0.031898368986181
6784 0.00489843956964544
6785 0.0194033406627389
6786 0.0191328117761685
6787 0.0695749739873664
6788 0.112724718013897
6789 0.203174060747847
6790 0.290870390285313
6791 0.0942036168412423
6792 0.099330818238744
6793 0.146389763806699
6794 0.107658368226977
6795 0.0682163695652265
6796 0.0858379123589676
6797 0.155221573035525
6798 0.0616474277987859
6799 0.0472153366122928
6800 0.112778127943074
6801 0.087842980714859
6802 0.0670733921146433
6803 0.162441378785735
6804 0.550624190556928
6805 0.514903555373095
6806 0.317671861089003
6807 0.229470486243367
6808 0.104005921511791
6809 0.16690008883142
6810 0.178661646425384
6811 0.226210949631297
6812 0.0959050290601751
6813 0.0995454465644459
6814 0.142358929239898
6815 0.124085340723007
6816 0.106760961907629
6817 0.100895003509223
6818 0.0852447454752376
6819 0.07633081811785
6820 0.161487112962072
6821 0.164008311727346
6822 0.0584146293128713
6823 0.0946766966797994
6824 0.189047494492479
6825 0.0655038997673871
6826 0.123851175623105
6827 0.133662940695515
6828 0.124167153939706
6829 0.121882166553461
6830 0.171430512217174
6831 0.0640978074725519
6832 0.0408378871733279
6833 0.247589318290936
6834 0.115673603830157
6835 0.0557856624279504
6836 0.107858459085652
6837 0.108757835448522
6838 0.0210963873327145
6839 0.130599170492389
6840 0.15730885968126
6841 0.118104723688426
6842 0.0876501202955581
6843 0.141917842473207
6844 0.0299468023881596
6845 0.079929618838677
6846 0.1544729409553
6847 0.11673801839184
6848 0.332533509129303
6849 0.174878267228864
6850 0.269635839916225
6851 0.102483014716901
6852 0.102671125824564
6853 0.169351761385416
6854 0.252752597187065
6855 0.126503099468289
6856 0.0601985419003402
6857 0.0977198490424976
6858 0.216492457385341
6859 0.0664850309635761
6860 0.0540949710129104
6861 0.0657407989931606
6862 0.118475038851916
6863 0.167990695066126
6864 0.115056045718429
6865 0.0734911058231682
6866 0.125004246671367
6867 0.0811854255812216
6868 0.268849162742686
6869 0.14247811480286
6870 0.0973134617861095
6871 0.0559455981490113
6872 0.190221895555425
6873 0.170574679866578
6874 0.136259960187975
6875 0.0662880125677219
6876 0.0960609445529349
6877 0.0564436711656494
6878 0.17402705415717
6879 0.117278141352411
6880 0.158364332477085
6881 0.189776390928503
6882 0.107174619863479
6883 0.114459270807094
6884 0.092332000629676
6885 0.0338224766824066
6886 0.0541620150484684
6887 0.0338180170720212
6888 0.149837616423278
6889 0.0982370516911749
6890 0.298463199988043
6891 0.0833579016671075
6892 0.290387351378091
6893 0.15431561583916
6894 0.220020447721896
6895 0.173435113308722
6896 0.046607087961134
6897 0.192871746751418
6898 0.114208550549041
6899 0.0641637014805406
6900 0.112375437258211
6901 0.0802740896433568
6902 0.240502500333424
6903 0.143709772058283
6904 0.0195935167153174
6905 0.324892322871796
6906 0.0955477915216918
6907 0.102710928019335
6908 0.0579089029484904
6909 0.139066766882377
6910 0.134640088423215
6911 0.108021814391612
6912 0.200448894621326
6913 0.123478485329497
6914 0.117516868350752
6915 0.154107347360388
6916 0.218892835248047
6917 0.126975346951785
6918 0.149072499469346
6919 0.24815963087046
6920 0.0444417156112624
6921 0.180697351037739
6922 0.172381385123784
6923 0.136717429385115
6924 0.153152298253602
6925 0.110592153078529
6926 0.183894265934013
6927 0.0561838052673695
6928 0.24249701638963
6929 0.202385994052689
6930 0.111777563330948
6931 0.159098663135131
6932 0.131206893231759
6933 0.244535348812242
6934 0.13778387612301
6935 0.149317489953893
6936 0.081654991880253
6937 0.138467473410639
6938 0.13291273273665
6939 0.179927766685023
6940 0.118147511908949
6941 0.0988606085309012
6942 0.153316615272114
6943 0.106359428820634
6944 0.123357788226765
6945 0.134839841836978
6946 0.240467180032281
6947 0.152450189555167
6948 0.168845053034755
6949 0.272919719062146
6950 0.0867890655572216
6951 0.196307772163156
6952 0.0688274404452259
6953 0.0988372782364404
6954 0.185987269698703
6955 0.244750550081061
6956 0.156380719018602
6957 0.01438350620094
6958 0.190999082438943
6959 0.18186752175899
6960 0.114646708037129
6961 0.0607305924637748
6962 0.033297610754737
6963 0.0893751971163739
6964 0.0700799932586779
6965 0.126098175427385
6966 0.176863208016441
6967 0.181775972545154
6968 0.151382671151783
6969 0.130688312313894
6970 0.0370329187469534
6971 0.285678082310184
6972 0.248447526889868
6973 0.138955547701857
6974 0.245758722247879
6975 0.0678038272887014
6976 0.370372405117346
6977 0.412729078501495
6978 0.031962189686375
6979 0.257171920410185
6980 0.187098668479992
6981 0.188495282316512
6982 0.123195324408998
6983 0.134287034234207
6984 0.039949987801627
6985 0.096250381627651
6986 0.211136163285634
6987 0.15144408402542
6988 0.138834966420389
6989 0.0651336816119763
6990 0.21307490995863
6991 0.205236873432853
6992 0.160603024463404
6993 0.130401239760761
6994 0.0784690184524409
6995 0.167545756508553
6996 0.0671793474887311
6997 0.101736360262111
6998 0.150948703487133
6999 0.184591973668761
7000 0.0930917334861447
7001 0.0215851068404508
7002 0.358479795643724
7003 0.070543737421381
7004 0.0336259541227246
7005 0.130239348815107
7006 0.115148048924289
7007 0.111214897411162
7008 0.0951726065212365
7009 0.186554266375911
7010 0.122432615417325
7011 0.208898537292356
7012 0.174845928383846
7013 0.0109948404986661
7014 0.1110868020722
7015 0.0389418751433435
7016 0.0743844860524305
7017 0.15084006792211
7018 0.259037383164709
7019 0.0868149363229699
7020 0.288718082403666
7021 0.204651191998802
7022 0.223987309657969
7023 0.146412607448006
7024 0.198971637813793
7025 0.123222971640479
7026 0.0581728639552341
7027 0.0936875625676958
7028 0.150016409362237
7029 0.186345623102564
7030 0.125567421702016
7031 0.229308267995805
7032 0.128758690319831
7033 0.105457440604273
7034 0.243696143302124
7035 0.380076839361364
7036 0.115725426955825
7037 0.15273403117436
7038 0.125699085098532
7039 0.0397349623433023
7040 0.197915186967665
7041 0.0261142097169631
7042 0.153401584045042
7043 0.118091618598682
7044 0.168625535748243
7045 0.15274967812937
7046 0.0308793480808511
7047 0.271776041180377
7048 0.154630509227587
7049 0.0776177137183061
7050 0.131739128898625
7051 0.114071590305198
7052 0.281309035035146
7053 0.06265345861136
7054 0.206330089831644
7055 0.114110512991478
7056 0.22577729285067
7057 0.159897338778469
7058 0.119721587416916
7059 0.190290477904516
7060 0.263376421280097
7061 0.0682355230590135
7062 0.0612484147347061
7063 0.575701030112268
7064 0.0185322586735925
7065 0.14640771336646
7066 0.0101581771646326
7067 0.166736544689921
7068 0.342072433765546
7069 0.103246254091142
7070 0.214575570217559
7071 0.0989486201721989
7072 0.0973315036124758
7073 0.185592054431296
7074 0.0249739842736249
7075 0.157760807185827
7076 0.181290035398261
7077 0.0489561184866628
7078 0.148703536309213
7079 0.11773605164444
7080 0.121250812418288
7081 0.0423371571220827
7082 0.103869419566737
7083 0.0824391440043956
7084 0.236862189136593
7085 0.103287771196006
7086 0.151811056708154
7087 0.207161993134466
7088 0.0675420372674695
7089 0.0194213420122057
7090 0.272367010916302
7091 0.0937038215910404
7092 0.375211725526838
7093 0.148561574375996
7094 0.11506789339072
7095 0.265407623540205
7096 0.0143266353063034
7097 0.0914219339334671
7098 0.0935832439684405
7099 0.204560857177312
7100 0.129678615362799
7101 0.041509406774456
7102 0.0704900557870127
7103 0.03587698008465
7104 0.0165396034542884
7105 0.056429503010102
7106 0.0773301686616314
7107 0.182271743699274
7108 0.205158757517021
7109 0.147064143366768
7110 0.0900856886653057
7111 0.0615438708852408
7112 0.107132505008507
7113 0.0560915193252994
7114 0.199774307086873
7115 0.342631546088293
7116 0.0371087360853649
7117 0.0409914719933556
7118 0.126665006880168
7119 0.0344048117583174
7120 0.0353762766123078
7121 0.351818805010244
7122 0.107415997800777
7123 0.133463340968393
7124 0.0590782916770294
7125 0.207194391060724
7126 0.20224986293965
7127 0.188412057451451
7128 0.14590079077065
7129 0.147428983349863
7130 0.172401079971588
7131 0.119791775201952
7132 0.129016193221409
7133 0.139031436858886
7134 0.138972514258481
7135 0.0947123242956657
7136 0.0964757871879648
7137 0.0645683830916288
7138 0.0882330307617932
7139 0.178149756683906
7140 0.137891231475238
7141 0.144522514607757
7142 0.160466026247815
7143 0.254623882012996
7144 0.097023093278538
7145 0.0914897431094877
7146 0.123144791121661
7147 0.406034910189117
7148 0.0799917027668336
7149 0.829344545413304
7150 0.124726780842387
7151 0.238169158193644
7152 0.181849964681097
7153 0.160146365196971
7154 0.15557311087038
7155 0.184812136142455
7156 0.136151244696213
7157 0.189502159120372
7158 0.147772391359039
7159 0.241300662069346
7160 0.150736194345505
7161 0.100511292402437
7162 0.041200157598376
7163 0.240542904671118
7164 0.29971728248513
7165 0.317220882109831
7166 0.196504782729533
7167 0.177940087990352
7168 0.140734486815357
7169 0.142759997703163
7170 0.136334231195621
7171 0.0904277750519892
7172 0.115457465500472
7173 0.0721895548759419
7174 0.194018071060604
7175 0.176037178928457
7176 0.11469571091373
7177 0.249281729058633
7178 0.146463954425737
7179 0.213334937537227
7180 0.0197168981631983
7181 0.145468758820404
7182 0.0731417164883689
7183 0.102245079751025
7184 0.147214971891198
7185 0.0849327282588173
7186 0.11064374652259
7187 0.0868810376854837
7188 0.150412060692614
7189 0.138315371930967
7190 0.176229106141506
7191 0.18253520868164
7192 0.156369710362537
7193 0.10147572013971
7194 0.0353953804971157
7195 0.311137673117372
7196 0.0771241674365886
7197 0.156595492429693
7198 0.196136301898826
7199 0.184600343760004
7200 0.19681335620222
7201 0.279575405149614
7202 0.240840839603383
7203 0.0354196359252001
7204 0.141352204450908
7205 0.104731358240317
7206 0.212082841344178
7207 0.0609525029970792
7208 0.307658592769984
7209 0.314680386468364
7210 0.062296385435052
7211 0.0644720056458467
7212 0.0662887352505247
7213 0.103482255290277
7214 0.119273442407598
7215 0.167815207335105
7216 0.0746416300265104
7217 0.106743368089126
7218 0.18844676561418
7219 0.00356158346604925
7220 0.434224927537911
7221 0.226274814996597
7222 0.160029314833316
7223 0.0121550024855935
7224 0.117781466116638
7225 0.0862632484775977
7226 0.156045344406695
7227 0.246316383023118
7228 0.0523717665326694
7229 0.253427227555829
7230 0.259439408187174
7231 0.359678747485956
7232 0.366145894633297
7233 0.131540538265883
7234 0.146782295676508
7235 0.170090955983956
7236 0.0605720134427559
7237 0.0442015594943459
7238 0.174290118918186
7239 0.229859647391993
7240 0.132469993340552
7241 0.185784796004495
7242 0.039065161401415
7243 0.193854336406023
7244 0.0617383357563089
7245 0.189644814707072
7246 0.184723431080289
7247 0.0765840224344451
7248 0.136542944528356
7249 0.154386588073755
7250 0.11580155882248
7251 0.15168423126474
7252 0.0928038371420154
7253 0.015930834467262
7254 0.0415762118207048
7255 0.248943792109104
7256 0.174374737098303
7257 0.196340671173174
7258 0.110432670963396
7259 0.0596218333703177
7260 0.0985922707878777
7261 0.0569471514796544
7262 0.215687169894322
7263 0.174325814958255
7264 0.162058753812913
7265 0.344057517710306
7266 0.174974115171025
7267 0.291772256042965
7268 0.0780940095124866
7269 0.106073320043521
7270 0.242686896479953
7271 0.0670016072830648
7272 0.201630701461261
7273 0.117504699459482
7274 0.25211429997116
7275 0.2148635976573
7276 0.120337914514037
7277 0.0742229631911903
7278 0.139417000657795
7279 0.189143559026211
7280 0.0614358713032635
7281 0.0847392007620895
7282 0.168682282366837
7283 0.136382215599945
7284 0.0781972247854575
7285 0.0451578342158895
7286 0.196797029584853
7287 0.131977689995579
7288 0.185049665124186
7289 0.092995068902514
7290 0.272127325176699
7291 0.100829810809892
7292 0.179857273050088
7293 0.171296586009965
7294 0.210159461979571
7295 0.230156859310806
7296 0.226650888527869
7297 0.352821991030237
7298 0.0826076073543
7299 0.17337819339167
7300 0.277000232926795
7301 0.100924690978808
7302 0.0508850688214343
7303 0.0696301881616259
7304 0.0337821416490902
7305 0.162858498253756
7306 0.135630070031691
7307 0.064891466457438
7308 0.157918736456646
7309 0.19688275057782
7310 0.10128913833545
7311 0.184388009826397
7312 0.125318978278683
7313 0.0761070706069435
7314 0.0997686223607424
7315 0.158006333367512
7316 0.0490014248843781
7317 0.0520503335210439
7318 0.238329004193578
7319 0.0225449582894489
7320 0.386196307903607
7321 1.02794564742571
7322 0.490296059761279
7323 0.160529406416981
7324 0.06255964015281
7325 0.224350429688863
7326 0.12383684360378
7327 0.109830266766574
7328 0.160625664441066
7329 0.206197412764988
7330 0.181560870536935
7331 0.0461270824501217
7332 0.151287001513093
7333 0.250372956457338
7334 0.0872812221720775
7335 0.170007996192998
7336 0.184927544832655
7337 0.193273604577355
7338 0.194300062029324
7339 0.35042336387926
7340 0.125751731969411
7341 0.221056643341765
7342 0.0264614988031765
7343 0.155074542902684
7344 0.295402762040757
7345 0.162510322738695
7346 0.206659476828213
7347 0.184555923128217
7348 0.127311507210403
7349 0.152314726517702
7350 0.0775295469690122
7351 0.0583434181098417
7352 0.187184617514054
7353 0.136679551985723
7354 0.115430646021623
7355 0.337305389802233
7356 0.0716852179330758
7357 0.0962510506133329
7358 0.150211825862844
7359 0.125366916667622
7360 0.183299758315344
7361 0.127532627885955
7362 0.0462064673708651
7363 0.337625398406142
7364 0.175657510501453
7365 0.107369930695215
7366 0.147353135170802
7367 0.169148285737532
7368 0.115105767802341
7369 0.0619380168046479
7370 0.277736209341575
7371 0.0721797230829147
7372 0.0694024051381554
7373 0.295445458181258
7374 0.192691708651631
7375 0.20530419000991
7376 0.223841910099725
7377 0.159634983507685
7378 0.28468494384143
7379 0.0938783413609127
7380 0.127242592984401
7381 0.200181768953831
7382 0.242133239880069
7383 0.052854728448191
7384 0.0925337757355062
7385 0.109412046861861
7386 0.207866856611002
7387 0.199718383260421
7388 0.108864050409197
7389 0.0690132428179173
7390 0.175754707030873
7391 0.087191014416401
7392 0.110275247528503
7393 0.03841024721653
7394 0.108527694754776
7395 0.193383408688924
7396 0.190353255661576
7397 0.323359865124333
7398 0.326027860259629
7399 0.302068353436987
7400 0.084669757763628
7401 0.053851465498396
7402 0.142920927765261
7403 0.0517895485747713
7404 0.0941743206107729
7405 0.255003502942725
7406 0.131461565388964
7407 0.594239624251062
7408 0.134364954751129
7409 0.229664322750297
7410 0.0868190860188794
7411 0.123085897189995
7412 0.0309060381284533
7413 0.128025845511054
7414 0.193117397108168
7415 0.243610930743413
7416 0.209470312744432
7417 0.202700470589096
7418 0.0797113541745595
7419 0.106983377248932
7420 0.060429250752094
7421 0.162980101368388
7422 0.312678831062745
7423 0.262979727427133
7424 0.11687555796682
7425 0.146227704012219
7426 0.173196197744292
7427 0.208472840138057
7428 0.193198310005994
7429 0.0875585065302224
7430 0.0812851189538293
7431 0.169567438187129
7432 0.112730611427966
7433 0.0119850441276413
7434 0.162873154880978
7435 0.0814932249666683
7436 0.198733405274333
7437 0.43824606855216
7438 0.235212757669228
7439 0.335214970226851
7440 0.142012671419245
7441 0.400240002839181
7442 0.227922052297193
7443 0.308917842351041
7444 0.264079607759865
7445 0.171518831059699
7446 0.130220105873818
7447 0.331657911210487
7448 0.316712704786446
7449 0.0751961913968686
7450 0.236482581528656
7451 0.261378952204147
7452 0.128283698846952
7453 0.14904106711227
7454 0.187073252574616
7455 0.351451669837156
7456 0.220683145514123
7457 0.106945716145143
7458 0.188286988604783
7459 0.270894405137852
7460 0.164386060139078
7461 0.147697210772047
7462 0.192958548274094
7463 0.211443448686194
7464 0.190682047614439
7465 0.1109378005818
7466 0.31577882178631
7467 0.110741703640455
7468 0.198313846736655
7469 0.19578056283237
7470 0.0938022494797134
7471 0.312468116969418
7472 0.139118697044805
7473 0.285354254315825
7474 0.0863205944359377
7475 0.159488289897102
7476 0.0638427790787318
7477 0.144249676801816
7478 0.0352479128341607
7479 0.0220907041278519
7480 0.146977645829769
7481 0.23637211682242
7482 0.31924163215067
7483 0.0882857865827098
7484 0.146418434857716
7485 0.276814169392858
7486 0.15468475194425
7487 0.168276261048237
7488 0.219344088142605
7489 0.124832458003804
7490 0.245974867242995
7491 0.216039624372753
7492 0.0931287645117257
7493 0.997489725700846
7494 1.17584367587072
7495 0.347058767557036
7496 0.053102144166765
7497 0.0678224917115816
7498 0.0618745497983583
7499 0.0933763378029089
7500 0.174143288895344
7501 0.0516422859505862
7502 0.284127563188367
7503 0.248340774507349
7504 0.178024564533086
7505 0.0851526911485067
7506 0.115791777290794
7507 0.132500302726664
7508 0.108627280703466
7509 0.180878690444592
7510 0.140269047790894
7511 0.0549818593956927
7512 0.28339972541123
7513 0.136036691629632
7514 0.179677387410238
7515 0.0868566621300671
7516 0.194388206578389
7517 0.183512964646236
7518 0.0893082959065401
7519 0.217279614215608
7520 0.301107508385861
7521 0.0928538233301151
7522 0.12056906500288
7523 0.321940431140786
7524 0.247970924941198
7525 0.285018251146009
7526 0.0860579923415439
7527 0.144338989537304
7528 0.13851005062671
7529 0.199466101559382
7530 0.0125589785850746
7531 0.257412180977283
7532 0.153377542221995
7533 0.140907054994147
7534 0.115814116523313
7535 0.0743184958378229
7536 0.239497719428579
7537 0.283805359982548
7538 0.213314990073625
7539 0.078284464452462
7540 0.2549108163936
7541 0.312958612091571
7542 0.0601296998961111
7543 0.0467834267848694
7544 0.189939279174031
7545 0.235098785071603
7546 0.133215026678165
7547 0.246552966076304
7548 0.221108134449898
7549 0.171943461529019
7550 0.180945937621686
7551 0.207072747234922
7552 0.13955651139352
7553 0.163849362014403
7554 0.260930295073006
7555 0.0994703776754766
7556 0.228002805784006
7557 0.149930497457826
7558 0.16765204587907
7559 0.0712700277758218
7560 0.122880964855508
7561 0.245476887254107
7562 0.0652951054779656
7563 0.178157244424895
7564 0.360597441049201
7565 0.346242179695974
7566 0.152449658785108
7567 0.332149873082814
7568 0.150692108527396
7569 0.401578907766321
7570 0.169468303771913
7571 0.112737077168277
7572 0.255236830176451
7573 0.2011891670024
7574 0.0958689826943488
7575 0.15317340746301
7576 0.196309842983834
7577 0.173952820251366
7578 0.193462670842791
7579 0.196644021320475
7580 0.525804346552017
7581 0.355352866787972
7582 0.0389302385568724
7583 0.186659808832749
7584 0.0498797579084232
7585 0.187034763042016
7586 0.172055683173878
7587 0.232485445816742
7588 0.13635808550687
7589 0.0229739638197366
7590 0.0692259480651307
7591 0.150403952496058
7592 0.320963381190638
7593 0.0948552367593898
7594 0.201944252312105
7595 0.205258562846065
7596 0.197450954009966
7597 0.0530221979507523
7598 0.109578156981676
7599 0.186996594743653
7600 0.212449864781324
7601 0.228911716293929
7602 0.13567940758749
7603 0.257042573040631
7604 0.153217255377171
7605 0.182703899590034
7606 0.023906507629627
7607 0.0673705438958317
7608 0.177733392184805
7609 0.259074834375827
7610 0.148688118452435
7611 0.133456984003696
7612 0.0064735518300777
7613 0.208499186160031
7614 0.176181050873925
7615 0.14642794242503
7616 0.0437669162581314
7617 0.0791860765622813
7618 0.0782183763023779
7619 0.119734500961814
7620 0.0568625169015759
7621 0.038850534225082
7622 0.089218074678251
7623 0.0447517337521118
7624 0.186901973092723
7625 0.132416647709569
7626 0.130255224977523
7627 0.0969443580331711
7628 0.123595457109745
7629 0.244893062003677
7630 0.160127482921292
7631 0.0522966759318996
7632 0.165454867085362
7633 0.0533590594592048
7634 0.0857607536042866
7635 0.210027596518651
7636 0.112708606614661
7637 0.093137447335658
7638 0.12742479041124
7639 0.257986592042558
7640 0.0571317735375238
7641 0.170371591628442
7642 0.213616353369302
7643 0.0364082435496461
7644 0.150304567593267
7645 0.168533069783336
7646 0.236498329060783
7647 0.319129112524114
7648 0.18029501840868
7649 0.19046316005633
7650 0.16659047983573
7651 0.145294173647296
7652 0.120550982943448
7653 0.271664429782145
7654 0.201500342483121
7655 0.157407362233089
7656 0.322124630283995
7657 0.0948042470735081
7658 0.322800241031117
7659 0.158389061404783
7660 0.159372545714563
7661 0.174656132406517
7662 0.0944650724508512
7663 0.121839954756407
7664 0.0782808445892596
7665 0.52015403929629
7666 0.851899363843845
7667 0.340429275661729
7668 0.231439037100755
7669 0.109690547351658
7670 0.0596755881872816
7671 0.0896806070763964
7672 0.188518502219912
7673 0.0814669335502701
7674 0.210241117964115
7675 0.09283903195898
7676 0.241115559932876
7677 0.0677489640385434
7678 0.18586341344068
7679 0.0994745035048503
7680 0.211249521871892
7681 0.144310352333896
7682 0.167233238279816
7683 0.170935943501168
7684 0.186704083779057
7685 0.0592162283136939
7686 0.208241195416335
7687 0.138585133465004
7688 0.184984328667408
7689 0.238802959801857
7690 0.0746666629782657
7691 0.169016332601182
7692 0.116135291542023
7693 0.149213921478614
7694 0.0733185636415042
7695 0.254179550561345
7696 0.299562991518189
7697 0.114053763569427
7698 0.0811836102336958
7699 0.316878458335084
7700 0.249110643349238
7701 0.192297605114323
7702 0.0999637751375481
7703 0.109423572896762
7704 0.137683689808493
7705 0.101253050431984
7706 0.13181725244103
7707 0.228285900514167
7708 0.0996257681207695
7709 0.168619884609173
7710 0.0821775736733178
7711 0.126400224432792
7712 0.0764218835703699
7713 0.225434699236614
7714 0.16777821281594
7715 0.193193272972923
7716 0.0844824827563143
7717 0.0411848346867197
7718 0.204058331703833
7719 0.176559884887342
7720 0.221648884718412
7721 0.122332821229826
7722 0.273010821811512
7723 0.149265600125071
7724 0.165633623356479
7725 0.152394317674396
7726 0.192932732529875
7727 0.0981425412784804
7728 0.167601453138019
7729 0.326357530732479
7730 0.140794163052249
7731 0.252354687565739
7732 0.114466528862114
7733 0.137028418687211
7734 0.180752706193791
7735 0.140017684760204
7736 0.144709737987221
7737 0.169713508535478
7738 0.20157456327518
7739 0.11886084569893
7740 0.242490472252477
7741 0.191791096363401
7742 0.184801285534427
7743 0.185985499419845
7744 0.0905035734594935
7745 0.275252485705552
7746 0.132102646016742
7747 0.118425509187986
7748 0.129118856309946
7749 0.288616820508042
7750 0.122542682430574
7751 0.44832362720962
7752 0.856203495978143
7753 0.242573320310935
7754 0.315339103714026
7755 0.109427241613085
7756 0.275544641913017
7757 0.205219205630198
7758 0.113072627784847
7759 0.196850839512296
7760 0.225253335341495
7761 0.118243587598907
7762 0.115318582210046
7763 0.0434935576669007
7764 0.0696066915231179
7765 0.207777009609633
7766 0.0515217640132151
7767 0.176688344311469
7768 0.0429023834121872
7769 0.0825477245421637
7770 0.137777646315414
7771 0.17486648875751
7772 0.129971671757805
7773 0.153959770267599
7774 0.115713076670959
7775 0.216396060675703
7776 0.101509683926577
7777 0.0652294386527673
7778 0.309208926904674
7779 0.0254538544494793
7780 0.0892454039663378
7781 0.0572419062902047
7782 0.0880563008911944
7783 0.10796755687519
7784 0.212144197146991
7785 0.129272397417354
7786 0.163039813147367
7787 0.036868685908183
7788 0.0628778214819011
7789 0.103333176103974
7790 0.197628509081615
7791 0.0660377528606237
7792 0.306454558483198
7793 0.0394988558098704
7794 0.0674069893621221
7795 0.309648886519606
7796 0.156716663448825
7797 0.159795584616974
7798 0.0924601355855631
7799 0.165668365568447
7800 0.0101330232280357
7801 0.183725566490522
7802 0.125110216449572
7803 0.136784787825007
7804 0.149337746171885
7805 0.061302552932651
7806 0.300706479849781
7807 0.181953720203731
7808 0.171584217686668
7809 0.190734597363272
7810 0.291138894402595
7811 0.102769314897197
7812 0.148814976754766
7813 0.163944667107664
7814 0.0648239898305012
7815 0.0701779534277275
7816 0.22497151241073
7817 0.113451661894953
7818 0.0997964845221196
7819 0.120469024354251
7820 0.168936492691977
7821 0.143132079979802
7822 0.143764641262418
7823 0.0532763156457667
7824 0.105764833898647
7825 0.128916485958545
7826 0.174729243706717
7827 0.0547575539949002
7828 0.0880861147842708
7829 0.121104399039591
7830 0.185525701650267
7831 0.203750215113803
7832 0.101292381853195
7833 0.122359488737146
7834 0.27986044628725
7835 0.30348352557817
7836 0.167977880881883
7837 0.33678391950714
7838 0.751725441529726
7839 0.191036338421559
7840 0.131478024881373
7841 0.2500844821054
7842 0.0292625724070768
7843 0.0848666685059288
7844 0.101542692679862
7845 0.230351655431259
7846 0.247605174900263
7847 0.281393588398713
7848 0.125797975337442
7849 0.0469631290729609
7850 0.200956452544908
7851 0.374491420176774
7852 0.219560206533421
7853 0.0823492728214902
7854 0.138717073860796
7855 0.203984140459582
7856 0.122148900496343
7857 0.209330588911315
7858 0.107536616514555
7859 0.158839423137059
7860 0.135491799846915
7861 0.160110690804032
7862 0.128129292526829
7863 0.115930053168697
7864 0.096020489171901
7865 0.189955500338113
7866 0.179429723855279
7867 0.203126778105994
7868 0.114616421435491
7869 0.0783747216046798
7870 0.0651232190758642
7871 0.0768104099089928
7872 0.0734224341486717
7873 0.281699090954858
7874 0.0868424429324352
7875 0.153094696974862
7876 0.0287599219583192
7877 0.183543892633366
7878 0.246927237497787
7879 0.11022305211123
7880 0.124349656834019
7881 0.102907472974783
7882 0.176119177875361
7883 0.272925523771625
7884 0.136603283607984
7885 0.200448175042107
7886 0.0274758880559269
7887 0.160686833772614
7888 0.154885753106857
7889 0.0728239174996422
7890 0.0510470254374873
7891 0.0537804111903879
7892 0.0223717428127515
7893 0.092133974273736
7894 0.185660374185341
7895 0.131643689129028
7896 0.073442695647369
7897 0.0766791239830084
7898 0.198162102219448
7899 0.162827414515758
7900 0.0452122676408097
7901 0.200334145207854
7902 0.0653171803651584
7903 0.175994272865815
7904 0.13396152909775
7905 0.140870189815331
7906 0.0342525733251819
7907 0.127860882550833
7908 0.0866584119026516
7909 0.162699133611883
7910 0.081396888535368
7911 0.208669958191631
7912 0.181919034820283
7913 0.103679031273193
7914 0.142274804151221
7915 0.226167045488006
7916 0.147756486617314
7917 0.180333134843945
7918 0.117184978904886
7919 0.130291992558992
7920 0.187585059239381
7921 0.228192132097029
7922 0.121026433223459
7923 0.286403401607047
7924 0.301080912092345
7925 0.281944048738541
7926 0.0954859215727744
7927 0.0765350809641271
7928 0.275903695914352
7929 0.231943483998759
7930 0.197264559124209
7931 0.322665394246357
7932 0.0610296905431799
7933 0.19354142439327
7934 0.165345816609628
7935 0.188490685748645
7936 0.218741358935063
7937 0.184037061601112
7938 0.133922025495833
7939 0.128270889893057
7940 0.0673550327815644
7941 0.159108435051013
7942 0.139886222086124
7943 0.240445337359707
7944 0.229499322737768
7945 0.100831685624026
7946 0.0924289002760562
7947 0.154457978032652
7948 0.213330400651464
7949 0.101741132176043
7950 0.0836434994736535
7951 0.142796257541784
7952 0.204145377712611
7953 0.0502646027407672
7954 0.153204900986815
7955 0.127507268134914
7956 0.0454919878518069
7957 0.182816429104963
7958 0.106219650708925
7959 0.183911691138229
7960 0.14445287828677
7961 0.0850802271188446
7962 0.123457729701312
7963 0.0635722083358838
7964 0.18440461810132
7965 0.120966583859273
7966 0.123007132844356
7967 0.0544831594192479
7968 0.0907165547300472
7969 0.10466447192451
7970 0.0011595541814651
7971 0.164990938618275
7972 0.169076907322295
7973 0.0953907160103955
7974 0.157767002271457
7975 0.160532559557129
7976 0.228430787507554
7977 0.311660022013441
7978 0.155911546138796
7979 0.132711163842017
7980 0.0672649778506927
7981 0.0323235902096308
7982 0.0149780012768541
7983 0.128498291970977
7984 0.0381101441766985
7985 0.0567367841500052
7986 0.0483812483479003
7987 0.135816379161429
7988 0.0997546710327573
7989 0.1673326016215
7990 0.165558308700671
7991 0.19798432119372
7992 0.170218958973468
7993 0.17482506547771
7994 0.143657321864442
7995 0.0972603074972483
7996 0.301370418345755
7997 0.156209745383137
7998 0.232028387742162
7999 0.208932764748787
8000 0.145511111945138
8001 0.16883387434276
8002 0.0662962336475696
8003 0.106623016331862
8004 0.134104345108821
8005 0.180239740646642
8006 0.250426884883895
8007 0.261640509155942
8008 0.218215095045351
8009 0.567857962740834
8010 0.0799538809883585
8011 0.50798953498531
8012 0.207025149397851
8013 0.22360783628252
8014 0.0359580151939075
8015 0.0514852414436706
8016 0.247188790788012
8017 0.0684301801786734
8018 0.234396788348239
8019 0.114652515833265
8020 0.117157714766466
8021 0.189568123403655
8022 0.188465732649395
8023 0.263194035555539
8024 0.187330115033444
8025 0.175134344019806
8026 0.0333996241432115
8027 0.070296889315618
8028 0.137162432784191
8029 0.0269952171225066
8030 0.256527227551755
8031 0.109821991449189
8032 0.0812519793511426
8033 0.15380502086591
8034 0.0857897373610241
8035 0.256460867454011
8036 0.10907426066999
8037 0.109516993790579
8038 0.10407426559504
8039 0.156556488616752
8040 0.04711050202608
8041 0.23381267881319
8042 0.00744113610486279
8043 0.0758619240868036
8044 0.169682633177267
8045 0.129096057080727
8046 0.245451299094798
8047 0.238966168030059
8048 0.198462917288287
8049 0.0320267395260561
8050 0.0998286568596297
8051 0.11891622718387
8052 0.137289537961462
8053 0.118940392735395
8054 0.0781180668328034
8055 0.0608083576395227
8056 0.0762868001550521
8057 0.0327163397956836
8058 0.0577129352239562
8059 0.0721321016401751
8060 0.0298358470158433
8061 0.096631948563994
8062 0.0648766335742541
8063 0.131136851833321
8064 0.206027415877195
8065 0.12702027857537
8066 0.0287965805553118
8067 0.122111405123507
8068 0.183243902573769
8069 0.239799528849266
8070 0.103042733575321
8071 0.116345039898035
8072 0.152327227714298
8073 0.141694084070056
8074 0.0969077013651147
8075 0.172830802008488
8076 0.11140971874021
8077 0.147814997693935
8078 0.0799893135739767
8079 0.0569258440668329
8080 0.0280190316264294
8081 0.0184289644005393
8082 0.161543715587845
8083 0.0311869296128187
8084 0.216976391048749
8085 0.173662227092627
8086 0.171420298513223
8087 0.295009235373714
8088 0.182652191790914
8089 0.174076322969996
8090 0.127927483663983
8091 0.186678962787485
8092 0.136504034677262
8093 0.0614531951154069
8094 0.190827405165023
8095 0.0957551656275315
8096 0.221652757239205
8097 0.12315092928256
8098 0.0918016605626271
8099 0.0669167231842549
8100 0.0828386313090967
8101 0.131687031011484
8102 0.140646891615464
8103 0.137118731969437
8104 0.145576957367294
8105 0.037781190846693
8106 0.170495214374668
8107 0.1586818541518
8108 0.281564378442825
8109 0.081112532634947
8110 0.159485897675613
8111 0.128269179673501
8112 0.0880231521845578
8113 0.193776299371825
8114 0.0667948563496059
8115 0.137021404259036
8116 0.0807740842900203
8117 0.112670659183355
8118 0.143591585158493
8119 0.153411724268375
8120 0.126679115471052
8121 0.0167958762527672
8122 0.163736984417847
8123 0.0530119948946697
8124 0.319775588656559
8125 0.1120150504873
8126 0.301181424671567
8127 0.295402972278138
8128 0.10707455751844
8129 0.271626797686624
8130 0.166163689646014
8131 0.108707321151407
8132 0.0996052877264701
8133 0.0805005125910868
8134 0.220223113946743
8135 0.146921292392177
8136 0.217842985720123
8137 0.0669862473358106
8138 0.0407232880284766
8139 0.130987736161042
8140 0.0414525317735121
8141 0.117184965244295
8142 0.106597652978886
8143 0.0594751729453502
8144 0.110483397547782
8145 0.0330445954762613
8146 0.0322105988568274
8147 0.208285433529422
8148 0.170549263150603
8149 0.190717845372335
8150 0.121101492768795
8151 0.219114273607387
8152 0.127615865531243
8153 0.0786118449470365
8154 0.132165620905309
8155 0.101001025650284
8156 0.148955449623596
8157 0.164037290390274
8158 0.0942026884872774
8159 0.151135559384201
8160 0.108783075672647
8161 0.0859281423588184
8162 0.130514271666882
8163 0.109927390597697
8164 0.120817625672846
8165 0.121698443368795
8166 0.147791661092575
8167 0.155140015225481
8168 0.0119744931314446
8169 0.0500755985853416
8170 0.0410554725761644
8171 0.0602089738065529
8172 0.170369978271905
8173 0.167204824018293
8174 0.237151306023002
8175 0.115328161962087
8176 0.168067927546717
8177 0.134686177389993
8178 0.103909934874853
8179 0.100668504702177
8180 0.205891593343952
8181 0.307003461710649
8182 0.663287369490807
8183 0.623840872448566
8184 0.286722491588417
8185 0.195883477386406
8186 0.192056775247716
8187 0.254416118493644
8188 0.228816454088071
8189 0.157821218852458
8190 0.173986817552643
8191 0.0897034943074816
8192 0.119280346735209
8193 0.224356076981027
8194 0.191064197453219
8195 0.250673126252226
8196 0.180695451547687
8197 0.0781528705606848
8198 0.179658723065638
8199 0.0969366707533018
8200 0.229309328488451
8201 0.13146443802038
8202 0.175513657317451
8203 0.049294551242259
8204 0.0971923613014124
8205 0.0926369414789501
8206 0.113514043253067
8207 0.117192140484113
8208 0.0544401746841772
8209 0.0589276673740774
8210 0.0854782190250781
8211 0.164452822753865
8212 0.258860471378363
8213 0.0447164308200802
8214 0.0695767994883306
8215 0.111726870797881
8216 0.0425335255560719
8217 0.153897802551973
8218 0.199906634617664
8219 0.0178899584316453
8220 0.235502882408048
8221 0.0857516535794407
8222 0.116081362209737
8223 0.0988055662493144
8224 0.10550203701483
8225 0.140472813169377
8226 0.170912749995138
8227 0.0546200740832382
8228 0.150529220179274
8229 0.0220185628613828
8230 0.0426225188142723
8231 0.141867385501688
8232 0.123222119509415
8233 0.113239513752789
8234 0.334848132175021
8235 0.0979977467953673
8236 0.214820209717035
8237 0.0368927662385661
8238 0.0795751582082135
8239 0.117812499427197
8240 0.0854540274399756
8241 0.0921928206252454
8242 0.0588034162030333
8243 0.121121355466564
8244 0.0682320402353277
8245 0.0871713516879418
8246 0.191939167919541
8247 0.144687152809031
8248 0.0861270994051201
8249 0.068357045407281
8250 0.0867946822252938
8251 0.110579393114009
8252 0.0805254457315545
8253 0.216403076016112
8254 0.16044417694435
8255 0.221055072732434
8256 0.226838530855228
8257 0.126057514384842
8258 0.234084142077749
8259 0.164048128086815
8260 0.0990161743067181
8261 0.140929961700852
8262 0.155265512778231
8263 0.181766754838559
8264 0.171103602037711
8265 0.118382514878525
8266 0.160752083359799
8267 0.129076388010475
8268 0.17259649347477
8269 0.40859202478153
8270 0.0447250321642631
8271 0.0287268673147725
8272 0.0688178135057125
8273 0.1333481348119
8274 0.113650716446204
8275 0.0578212961399988
8276 0.142683286705345
8277 0.208115084372379
8278 0.12515990112328
8279 0.120352926043638
8280 0.0282952723546149
8281 0.125049879282246
8282 0.111938262114382
8283 0.199088144701574
8284 0.164175677429863
8285 0.0204840863461917
8286 0.0877233605639393
8287 0.0885883773535418
8288 0.169124801683971
8289 0.264862816481543
8290 0.226154690257579
8291 0.137528968404499
8292 0.166953528429336
8293 0.0754058182196122
8294 0.102673340976726
8295 0.117256259001184
8296 0.0724623364556761
8297 0.158235075967498
8298 0.0805069877744748
8299 0.13942359865305
8300 0.0621249424984999
8301 0.23402863202096
8302 0.0997403645377853
8303 0.0348867698659625
8304 0.203548188111407
8305 0.0817687831005497
8306 0.202341144185421
8307 0.154438978892106
8308 0.0760423266649366
8309 0.231264414941688
8310 0.0360284921070802
8311 0.199302910994183
8312 0.0165773671817903
8313 0.0968437825502927
8314 0.123619651916385
8315 0.069796081210253
8316 0.178880386313861
8317 0.067141135375482
8318 0.139987478406326
8319 0.0922367930329964
8320 0.146019428832083
8321 0.0718731723735432
8322 0.0510768999644164
8323 0.15023175074669
8324 0.141326345583268
8325 0.156346842151636
8326 0.116104600913868
8327 0.136892778904343
8328 0.129156587472641
8329 0.165019437669981
8330 0.0158442931086555
8331 0.132897464748732
8332 0.0827065710194882
8333 0.207209111369236
8334 0.0822225211257062
8335 0.0909520514019325
8336 0.12590010086346
8337 0.0646117668404217
8338 0.167199639997786
8339 0.0900539896661091
8340 0.262239580823188
8341 0.187357271302976
8342 0.0647567648860713
8343 0.212027805110875
8344 0.099434045583209
8345 0.215882144567413
8346 0.0691644321835165
8347 0.0811925850984386
8348 0.0441964230367004
8349 0.110274449112526
8350 0.0609774123411105
8351 0.233696772237092
8352 0.187666009489035
8353 0.409196730150337
8354 0.779411083681902
8355 1.22065034644383
8356 0.541621031481336
8357 0.131112448697977
8358 0.0260265235335686
8359 0.127898657394872
8360 0.0134006119253103
8361 0.130494377531069
8362 0.137745033756078
8363 0.0380937594438824
8364 0.214529877032976
8365 0.23881032171315
8366 0.0394897395445003
8367 0.1542589974114
8368 0.0731767214032938
8369 0.184820414381933
8370 0.0582372207890167
8371 0.177540984276206
8372 0.0786141494445386
8373 0.0922776631067217
8374 0.137921341835814
8375 0.112064260128015
8376 0.00385303394366696
8377 0.0999760450964684
8378 0.072202845165612
8379 0.0990482750851057
8380 0.0620917227055842
8381 0.199210109426399
8382 0.136115134033957
8383 0.0472187589417687
8384 0.062417299972679
8385 0.182926816720309
8386 0.169085170991096
8387 0.122899543329205
8388 0.0868840731235208
8389 0.049779673650387
8390 0.111031175054003
8391 0.174653345889157
8392 0.223664054270206
8393 0.0310197791585372
8394 0.0389757531453782
8395 0.0958697538691585
8396 0.0910673908273062
8397 0.0704469602106827
8398 0.106612859099068
8399 0.0686905823461737
8400 0.106024199186761
8401 0.2422125661662
8402 0.168671159986156
8403 0.0896670813463788
8404 0.0722257368830372
8405 0.0591213309644492
8406 0.132231637778147
8407 0.190138496589459
8408 0.0951917735613227
8409 0.0472392840446024
8410 0.255993679279816
8411 0.132090860343842
8412 0.0803854292086516
8413 0.185116518231256
8414 0.0873405750221681
8415 0.0607012772974205
8416 0.0984122878917244
8417 0.133111575000722
8418 0.043297598596171
8419 0.047589322270509
8420 0.10483189399043
8421 0.125497397258545
8422 0.0944673608365877
8423 0.115272635713293
8424 0.0996643087060264
8425 0.118913009857237
8426 0.0455899174610088
8427 0.218317176875389
8428 0.136442787148926
8429 0.19893178738484
8430 0.0869540381346234
8431 0.0574995071874579
8432 0.217388537140266
8433 0.0368212728632389
8434 0.0232441147918612
8435 0.0468282658941354
8436 0.237125712417639
8437 0.28905674970216
8438 0.0987012320024089
8439 0.0390668304232287
8440 0.208645339049187
8441 0.133163955735676
8442 0.290604812072954
8443 0.0646642604518641
8444 0.105734612220607
8445 0.207155368387454
8446 0.0307152734988428
8447 0.237308134827263
8448 0.207811442613194
8449 0.101128943211365
8450 0.217315778984524
8451 0.16292321033759
8452 0.0592957649219367
8453 0.186689952363475
8454 0.152135965315786
8455 0.138471032473327
8456 0.100836979095768
8457 0.164510636107916
8458 0.155319075175234
8459 0.0478715127475157
8460 0.0663742797367595
8461 0.119680264621173
8462 0.0962903505910115
8463 0.181460518427326
8464 0.0821066060538109
8465 0.1242831541825
8466 0.183973933472678
8467 0.178782372290921
8468 0.0293178004320331
8469 0.123262208332132
8470 0.117798098230526
8471 0.0881789369167574
8472 0.174698276945753
8473 0.100452516766213
8474 0.0543475748799964
8475 0.173071142786718
8476 0.0991899707880466
8477 0.194145003563496
8478 0.190563156576842
8479 0.0773409094123135
8480 0.0683201832669544
8481 0.105219379940908
8482 0.147198104352553
8483 0.0384593732506042
8484 0.0864228834311162
8485 0.119708630451985
8486 0.0997838428091414
8487 0.0361057205904085
8488 0.142042659663915
8489 0.182306704864809
8490 0.18283413244313
8491 0.0706602388572447
8492 0.0900492359531529
8493 0.0962391485103305
8494 0.15291367062699
8495 0.0794890353630383
8496 0.0825032693728497
8497 0.00836034094388306
8498 0.0320353970710897
8499 0.087540462735637
8500 0.120347764760553
8501 0.0876329157629456
8502 0.0728888775454666
8503 0.0867148159090815
8504 0.0560804014511271
8505 0.0881501552423682
8506 0.153910451355707
8507 0.150971061062956
8508 0.133732645468593
8509 0.0704931577852763
8510 0.129254031913483
8511 0.166613537117635
8512 0.066954251619146
8513 0.132709484660264
8514 0.0649393906414444
8515 0.115894860534929
8516 0.113022123893846
8517 0.131090452224719
8518 0.299762727474202
8519 0.237669745145249
8520 0.190763771497186
8521 0.210037858814674
8522 0.0320987339309648
8523 0.0441340788323972
8524 0.186035593161208
8525 0.0936834260460897
8526 0.214286034775579
8527 0.707212821951324
8528 0.452651698061424
8529 0.106363049198634
8530 0.253176144919548
8531 0.146486396373754
8532 0.0911734858072689
8533 0.179334241792747
8534 0.111809677332226
8535 0.157461523600453
8536 0.110913071990374
8537 0.130400640205673
8538 0.0143724681485467
8539 0.112391264956585
8540 0.139865223375767
8541 0.0368352258845803
8542 0.172607184806705
8543 0.0571664967112605
8544 0.116712083300222
8545 0.0884763222933018
8546 0.0827150295785376
8547 0.10825112149588
8548 0.0671949484098613
8549 0.040636487285989
8550 0.166816403171003
8551 0.0740912241586319
8552 0.0672778406784803
8553 0.0953323048667351
8554 0.15721930934407
8555 0.102231257300437
8556 0.142077829585925
8557 0.207759828229245
8558 0.112359045160894
8559 0.069016332700968
8560 0.112959572237501
8561 0.105568230572638
8562 0.0519159428159508
8563 0.0806237704468986
8564 0.06344103018258
8565 0.0913726152300564
8566 0.141137722195049
8567 0.127118400268321
8568 0.0400234889253223
8569 0.144179510859798
8570 0.0451119349398934
8571 0.0555673151690608
8572 0.0761466074000274
8573 0.0772862285539598
8574 0.0663024912025291
8575 0.148545898727142
8576 0.0493765323126707
8577 0.0948200422262452
8578 0.147710654782035
8579 0.10371338204032
8580 0.111485257865114
8581 0.0735506760779353
8582 0.0759406327365527
8583 0.138960226803711
8584 0.0842218964553918
8585 0.0282990509193291
8586 0.139633325304793
8587 0.0994499754422261
8588 0.108769720796046
8589 0.155209188306233
8590 0.121715561988353
8591 0.190597200128682
8592 0.221762758373893
8593 0.165562453259268
8594 0.0472643067112903
8595 0.0656467389409335
8596 0.132298916076769
8597 0.0486677894293527
8598 0.0423191863757614
8599 0.0716740823074306
8600 0.0541333012933925
8601 0.116059491870611
8602 0.102833372421351
8603 0.0242974681190134
8604 0.0530597171833444
8605 0.149741941521866
8606 0.144349879586135
8607 0.0803600260665845
8608 0.0338351768780255
8609 0.0151783817159295
8610 0.0614745916281536
8611 0.0183212000240329
8612 0.0101710134933525
8613 0.220247743465341
8614 0.102131432589147
8615 0.0811606376070422
8616 0.128307346048504
8617 0.102390147203874
8618 0.0857327729998482
8619 0.0771443014204537
8620 0.0627876343065026
8621 0.0476486335424256
8622 0.135597648808527
8623 0.0597475711940728
8624 0.0238876028310029
8625 0.132316436984449
8626 0.11098608559054
8627 0.0882558839798383
8628 0.200619538721664
8629 0.0693304850254733
8630 0.103916281886464
8631 0.111544566977251
8632 0.0684453139750604
8633 0.130286907657999
8634 0.169973669345292
8635 0.0666655795846899
8636 0.0707708538016067
8637 0.100986223132104
8638 0.119413116490095
8639 0.0879035103182139
8640 0.0226845939325772
8641 0.174088038245161
8642 0.130017104084883
8643 0.0738692137564858
8644 0.255939076103573
8645 0.0709389989266255
8646 0.107082203789047
8647 0.0325010233308204
8648 0.181723106664214
8649 0.0865701934824559
8650 0.0650390833137933
8651 0.144791982442158
8652 0.0624731121257278
8653 0.041208458409916
8654 0.0234300338778102
8655 0.067334997177836
8656 0.0455494452030797
8657 0.067460698942316
8658 0.0933855264555439
8659 0.0367857244886382
8660 0.0833348570068155
8661 0.0639863005422986
8662 0.0822019382544257
8663 0.0636376722014573
8664 0.0355785301311485
8665 0.113040456557792
8666 0.091897113775937
8667 0.0764527181851776
8668 0.0857557535793345
8669 0.0365697776151747
8670 0.150146294772419
8671 0.0936055908776055
8672 0.06625731946994
8673 0.0304585358181686
8674 0.125772520408329
8675 0.0974203675292087
8676 0.122428457007332
8677 0.0939597850856183
8678 0.0583535548903155
8679 0.0666626898073813
8680 0.0749832429690473
8681 0.0573808847713365
8682 0.111339355430565
8683 0.116764591365681
8684 0.0811002938228374
8685 0.132400385128397
8686 0.0658101970644688
8687 0.121996665434621
8688 0.0648024374818658
8689 0.114642948271565
8690 0.118528010712444
8691 0.118454227727966
8692 0.155247318706203
8693 0.104305917592873
8694 0.0785713741334497
8695 0.0843581042991882
8696 0.0877574786933603
8697 0.115891298058357
8698 0.165373458579274
8699 0.638728431967806
8700 0.313823982373207
8701 0.3501046036384
8702 0.251985783501614
8703 0.174906764890385
8704 0.0935996911665784
8705 0.0538808275049048
8706 0.0351104638259748
8707 0.0796691808961262
8708 0.0781500622644607
8709 0.0839876392925551
8710 0.157347296628132
8711 0.0851953147669025
8712 0.128769109719618
8713 0.0811601060331993
8714 0.093213466629884
8715 0.0384342781368665
8716 0.0104549335104503
8717 0.0488805227269487
8718 0.111153598636142
8719 0.0897550272085069
8720 0.0992537733689603
8721 0.0671096271239414
8722 0.0933581147789036
8723 0.033833318669952
8724 0.064111898572131
8725 0.0486679406909649
8726 0.0792230529729678
8727 0.0573407436758981
8728 0.0959200260148459
8729 0.121243835530302
8730 0.0734519791880672
8731 0.0861504062417134
8732 0.144054566632514
8733 0.0962679694561242
8734 0.0518395534041189
8735 0.0889315996002479
8736 0.0725306764646228
8737 0.0630235748417869
8738 0.153641907340184
8739 0.0696232914183899
8740 0.0519253621820687
8741 0.128637396055552
8742 0.0478495399466918
8743 0.0577839903543602
8744 0.108160223116802
8745 0.0745812893928981
8746 0.107240340357591
8747 0.1428451523679
8748 0.0938501999585946
8749 0.11696846105003
8750 0.0642918605608846
8751 0.0884973205905031
8752 0.0564148348339573
8753 0.0942862357421763
8754 0.0188450172883746
8755 0.0827080243013973
8756 0.141777242413853
8757 0.07692123916487
8758 0.0351633330103251
8759 0.0769329262897539
8760 0.089783653395466
8761 0.0955268218220427
8762 0.105386720571807
8763 0.0768690734798145
8764 0.124830728508337
8765 0.0571320751216974
8766 0.00918146547933697
8767 0.0768819676152205
8768 0.116139896863837
8769 0.00754781126833703
8770 0.125825931014728
8771 0.0664894454128515
8772 0.11975308086091
8773 0.173112312920766
8774 0.154571561249635
8775 0.0803494706011683
8776 0.115922312351851
8777 0.123506331537009
8778 0.062697516357158
8779 0.219383211390581
8780 0.285018105523358
8781 0.102100749140134
8782 0.0560837154713377
8783 0.0544547947884063
8784 0.140121009416362
8785 0.187937053995949
8786 0.140234534038028
8787 0.0749815821401123
8788 0.0626226847308919
8789 0.0209933806977363
8790 0.0796137891257777
8791 0.0611382484729213
8792 0.0279735245645178
8793 0.0964531270257137
8794 0.0726349995065763
8795 0.0618169731968797
8796 0.060586348485537
8797 0.0827871111625943
8798 0.0467498067046101
8799 0.034507481305043
8800 0.0935251033562768
8801 0.12827039699222
8802 0.113300634089422
8803 0.0258676575668101
8804 0.00856809839432181
8805 0.0347349424082891
8806 0.159375249012379
8807 0.0268576353168695
8808 0.0400081468117107
8809 0.108124825484615
8810 0.0496673990870065
8811 0.0674253384382774
8812 0.100187382916257
8813 0.044461644022178
8814 0.0463916825049291
8815 0.0884661199238648
8816 0.0397005929856991
8817 0.043849297256982
8818 0.0445839169344158
8819 0.119690998188314
8820 0.101583768175684
8821 0.0541953261130698
8822 0.122525046754942
8823 0.0782364962846191
8824 0.0961075625449649
8825 0.12786243840132
8826 0.0977945868987292
8827 0.0531978159449451
8828 0.0672570237846864
8829 0.0497348069637279
8830 0.0775763609943514
8831 0.111776967132429
8832 0.0378470487010832
8833 0.0515470123523501
8834 0.0472856937739114
8835 0.0430374074049455
8836 0.0784768615900326
8837 0.108620409767396
8838 0.125717249544008
8839 0.0760146333652868
8840 0.0452073695287401
8841 0.0757578115401754
8842 0.0996883122916052
8843 0.0201028993773368
8844 0.0822257606438486
8845 0.0577530424260788
8846 0.0465304393243123
8847 0.0802353531428605
8848 0.0297487751371314
8849 0.0479909434863478
8850 0.162837697543609
8851 0.0626859137701481
8852 0.12647988802389
8853 0.10304997940981
8854 0.00410338536693738
8855 0.0446248968281711
8856 0.0260512511581658
8857 0.0614944035888581
8858 0.0539191265729755
8859 0.052547649083802
8860 0.111342786057493
8861 0.0830963026630876
8862 0.0153309759372991
8863 0.06170915081965
8864 0.0539154178756652
8865 0.0877169348584031
8866 0.06373187660213
8867 0.0484660844963376
8868 0.1379226255285
8869 0.212672432739883
8870 0.369772511780718
8871 0.291235426986767
8872 0.868414920431604
8873 0.20840017579897
8874 0.0950217438124846
8875 0.0839933049190018
8876 0.0322677713697356
8877 0.15034800070313
8878 0.0402046697763268
8879 0.0714925801047898
8880 0.0685670081122438
8881 0.0477201615235667
8882 0.076025313208454
8883 0.104985854660509
8884 0.0232620253193274
8885 0.0179471098961267
8886 0.0458649594319008
8887 0.0667268792769509
8888 0.0764347866261927
8889 0.0261072303946801
8890 0.0663830160227604
8891 0.060982857343171
8892 0.0541471913080271
8893 0.050169901639784
8894 0.0812165687468059
8895 0.105195760050954
8896 0.0408227705877284
8897 0.0369929760425086
8898 0.0691303976208803
8899 0.06316683116876
8900 0.101218657950864
8901 0.044215894403154
8902 0.105678167714853
8903 0.0513939687008549
8904 0.0998888332373723
8905 0.07132738839782
8906 0.0580711075524426
8907 0.0627473076197806
8908 0.119175679899538
8909 0.0544257174845321
8910 0.0492246967608922
8911 0.0172483110019535
8912 0.077165231137519
8913 0.0872964450843356
8914 0.0809260238743264
8915 0.0242257333064171
8916 0.0715129699677821
8917 0.136410978127208
8918 0.077316918011771
8919 0.149847986266582
8920 0.0723898655315738
8921 0.0508700299402115
8922 0.0306136564561945
8923 0.107508551667265
8924 0.0462488066543641
8925 0.0453772682651147
8926 0.00532066644273967
8927 0.0262291904620273
8928 0.0589603509969397
8929 0.123813133827307
8930 0.07304194229702
8931 0.114674493934809
8932 0.0500152609729839
8933 0.0921597452603569
8934 0.0715249638712611
8935 0.0660363950821023
8936 0.0202566832061704
8937 0.0606296504688041
8938 0.0881690656976829
8939 0.159231358383307
8940 0.0556572880630657
8941 0.0478879698998744
8942 0.00484842130754165
8943 0.043844027090719
8944 0.0999713697453746
8945 0.142910907145175
8946 0.0962905566992758
8947 0.100639039588368
8948 0.105066226348493
8949 0.0549011116165925
8950 0.0718922643032337
8951 0.0688636719689974
8952 0.0496567156498677
8953 0.156020279432628
8954 0.0144962143547647
8955 0.0384721167314963
8956 0.0899241384156138
8957 0.00270156472127595
8958 0.283125577661033
8959 0.210003089592885
8960 0.0304312519420386
8961 0.0692958266683299
8962 0.133513920094872
8963 0.0496678843663835
8964 0.0804153703253032
8965 0.17630518666777
8966 0.120277146494234
8967 0.0892412286108558
8968 0.0588302532619673
8969 0.0636203258723279
8970 0.0747097743533615
8971 0.0695597771573127
8972 0.0358514181723318
8973 0.0938308030131966
8974 0.0897547209376917
8975 0.0663165037238304
8976 0.0273952881938047
8977 0.11024981699292
8978 0.0589625738622393
8979 0.090955525628643
8980 0.0450329947478751
8981 0.0595189506724256
8982 0.0981126392442231
8983 0.0544730271603399
8984 0.0535119205840289
8985 0.0511175877181049
8986 0.0528262174525671
8987 0.0557338983177506
8988 0.0796804332310752
8989 0.0447812139761713
8990 0.0580176542241947
8991 0.045007855475844
8992 0.0271786366784473
8993 0.111763298833202
8994 0.1021997776737
8995 0.0234860337894779
8996 0.0670001457150305
8997 0.111142787842132
8998 0.0416297049155735
8999 0.06782510699311
9000 0.0213035526557755
9001 0.0775413766084024
9002 0.0602726808032786
9003 0.0713428479514456
9004 0.0119941552349709
9005 0.0755325141368575
9006 0.040706511766307
9007 0.056935920719397
9008 0.0477982502615278
9009 0.0431186064176915
9010 0.0626195662358714
9011 0.092662982034383
9012 0.0848615222085849
9013 0.0525519710544481
9014 0.0310736375677245
9015 0.0782070813126708
9016 0.0307856422705446
9017 0.0712615154159973
9018 0.0551075797884102
9019 0.0287479694053291
9020 0.0403327114587503
9021 0.0120731895102513
9022 0.0573179990504511
9023 0.0742224360499267
9024 0.0983836063931764
9025 0.0241280368912102
9026 0.0471317544296511
9027 0.0254986544618725
9028 0.057451914936213
9029 0.0375713123146869
9030 0.0558085595301916
9031 0.0635606867226927
9032 0.0215980749318271
9033 0.0446220179639397
9034 0.0942779930365813
9035 0.0650181076354573
9036 0.0178184356613357
9037 0.11283575236507
9038 0.111319890631896
9039 0.0650940093484584
9040 0.11113679588042
9041 0.0782610409565499
9042 0.165923613080861
9043 0.228015430676608
9044 1.26169082367655
9045 0.190510704368337
9046 0.118560977766124
9047 0.0727859935835613
9048 0.0513108065037899
9049 0.0780865273333676
9050 0.0402496122704012
9051 0.0365637472171255
9052 0.0739065322706549
9053 0.0827432082022377
9054 0.0448910245952968
9055 0.0538864773569004
9056 0.0612517468492897
9057 0.0999636345608687
9058 0.0835894149643819
9059 0.0568061944497834
9060 0.00860874368262719
9061 0.0626358250951839
9062 0.0972046081182848
9063 0.0915430327864577
9064 0.0766529722715694
9065 0.0222124665386609
9066 0.0942136711950017
9067 0.0221581810178202
9068 0.0692586245928322
9069 0.00856300432981251
9070 0.0746488041906731
9071 0.0406703712520549
9072 0.0844100638471594
9073 0.0476550596160283
9074 0.077652658184439
9075 0.0630723562997624
9076 0.0874657170562647
9077 0.069125828477003
9078 0.066153153915354
9079 0.0775117801644512
9080 0.0789808130034509
9081 0.0464047950812375
9082 0.0501203532185736
9083 0.0361023501584464
9084 0.0133661422633338
9085 0.103164253903014
9086 0.050313902384375
9087 0.0155937395816643
9088 0.0800713583277613
9089 0.033008541878767
9090 0.0725999706831195
9091 0.0919342209773107
9092 0.0238935051768979
9093 0.0309431091105442
9094 0.0262749909516287
9095 0.0533500962010541
9096 0.0326246065481157
9097 0.051774207842928
9098 0.0202067922530457
9099 0.0590548938662665
9100 0.0683631219296821
9101 0.0960548061085319
9102 0.0801507645643992
9103 0.0191933742388177
9104 0.0441848707608126
9105 0.0468003438842926
9106 0.0336936329795858
9107 0.053635566616091
9108 0.065467547700138
9109 0.0644682556460673
9110 0.0472955060074105
9111 0.0544580941747975
9112 0.045622939852325
9113 0.0670599775789551
9114 0.085520304495221
9115 0.13020810593461
9116 0.0158634162303188
9117 0.0982610465710033
9118 0.0149480197349304
9119 0.0599859008707421
9120 0.0858727511679824
9121 0.106728405454295
9122 0.0195552110025684
9123 0.0378673865098487
9124 0.102795886950038
9125 0.0353312317718934
9126 0.0541824903304606
9127 0.0663809277674546
9128 0.14326757303019
9129 0.16082727577365
9130 0.537426009303107
9131 0.227473519581733
9132 0.103137645647955
9133 0.0691823097194831
9134 0.0532272889982229
9135 0.078692115936297
9136 0.0803757903462391
9137 0.0602107531349367
9138 0.068615115758311
9139 0.113350620163296
9140 0.0298749484599219
9141 0.026747102928939
9142 0.0416922158893679
9143 0.067632431045453
9144 0.0464889746645573
9145 0.0396053066151834
9146 0.0567009001573486
9147 0.0187511733826725
9148 0.0936606378081024
9149 0.0631770062737925
9150 0.0232745804792652
9151 0.0572701216319471
9152 0.0744733165697567
9153 0.0537483976941873
9154 0.0198775169112719
9155 0.109697744050235
9156 0.00291985475352346
9157 0.0345394190514771
9158 0.0890757314713464
9159 0.0580305823887277
9160 0.0554790137230028
9161 0.0304819482585059
9162 0.0677974898630788
9163 0.066216262659924
9164 0.0528518532977382
9165 0.0350225551481741
9166 0.0361255435780747
9167 0.0482947751573409
9168 0.0833208713648614
9169 0.0270527974047586
9170 0.030006498279842
9171 0.0298158186663941
9172 0.0262828609864726
9173 0.0506405380634106
9174 0.010587229988698
9175 0.0130670291616687
9176 0.0596405141807556
9177 0.030974093786011
9178 0.0489452456208959
9179 0.0525175560237854
9180 0.0758082870950087
9181 0.0750912728749617
9182 0.0666550575571619
9183 0.00633565433170656
9184 0.0363276814451197
9185 0.020441049593784
9186 0.0741112907353724
9187 0.0705398358141815
9188 0.0368292976777787
9189 0.0752184211666498
9190 0.0346203887038466
9191 0.0107076863025264
9192 0.0344070886108933
9193 0.0823993079539919
9194 0.0928944988787957
9195 0.00145487542323332
9196 0.0434414765805483
9197 0.0672818655314372
9198 0.053323711136851
9199 0.0995655733401222
9200 0.0216104291858352
9201 0.0156797809552746
9202 0.0877291786942618
9203 0.0478200003062327
9204 0.0693781149226248
9205 0.0461393392139419
9206 0.0980076859968576
9207 0.0498391071548286
9208 0.0173133196332701
9209 0.0534291091961873
9210 0.0339676713335388
9211 0.0391791090545512
9212 0.0524299069425656
9213 0.0803604730173633
9214 0.109570222903245
9215 0.188202857083105
9216 0.802299794235883
9217 0.159210249921563
9218 0.157052854956
9219 0.119886531193095
9220 0.12312611124462
9221 0.0594712385333385
9222 0.00687230955851816
9223 0.0403268344081321
9224 0.0661697936629417
9225 0.0718229883624393
9226 0.0100799107316162
9227 0.0255316960327754
9228 0.0241618824718326
9229 0.0549911868317184
9230 0.0687719704097334
9231 0.0066949706911384
9232 0.0347192533683532
9233 0.0329760218823615
9234 0.055874942534129
9235 0.0868922121440884
9236 0.0514887637826264
9237 0.0853565433069865
9238 0.082709067938822
9239 0.0579948636827289
9240 0.0155481380354903
9241 0.0393058718032977
9242 0.0687051134239656
9243 0.083994278521907
9244 0.0496612628155835
9245 0.0220380564324378
9246 0.0436927867064985
9247 0.036073186161586
9248 0.0670837254212074
9249 0.095297768114932
9250 0.0281269715986746
9251 0.0583406453546395
9252 0.0141580554408566
9253 0.0741066679893531
9254 0.0604385812316365
9255 0.0656548417165162
9256 0.0562114705015962
9257 0.0384156748379682
9258 0.0399168473303345
9259 0.0628761129793403
9260 0.0871480077452421
9261 0.049120290395412
9262 0.0204398472869321
9263 0.0409888865444161
9264 0.0239046769107422
9265 0.0722104855648665
9266 0.0435267899818985
9267 0.0854108460851659
9268 0.0611587804321218
9269 0.0781201309855128
9270 0.0813231452713792
9271 0.0615603779198006
9272 0.0338688347118269
9273 0.0569439025742798
9274 0.0817738868117112
9275 0.0170862216322009
9276 0.0647916584393692
9277 0.104642897561901
9278 0.0518361691435871
9279 0.0291413808715854
9280 0.0714432666340746
9281 0.0405457270966816
9282 0.0385363575719984
9283 0.0491869143014247
9284 0.0232329905894905
9285 0.0961214245656191
9286 0.0499736672551447
9287 0.023799402723747
9288 0.0649255167908834
9289 0.0653322795715412
9290 0.0542776169525399
9291 0.0393717101587501
9292 0.110873729725916
9293 0.0403371139678685
9294 0.0884424589868733
9295 0.0147393943644749
9296 0.00597629758457624
9297 0.0619175456523205
9298 0.0811401241179412
9299 0.0629601512513118
9300 0.0352341835917622
9301 0.0483092407876842
9302 0.168097763914059
9303 0.0383059198159129
9304 0.0317022072201026
9305 0.0552461261336211
9306 0.0461887186558783
9307 0.0282876575397922
9308 0.0407002856670744
9309 0.0555036123865848
9310 0.0348717322382964
9311 0.0149530193816658
9312 0.102000674573474
9313 0.0719643848674199
9314 0.0696099054519247
9315 0.0635727986276853
9316 0.0425714080915731
9317 0.0701984322231166
9318 0.0586365610977374
9319 0.0331091420602205
9320 0.0681578757285789
9321 0.0606927513129294
9322 0.0384363747586278
9323 0.0173873900715795
9324 0.0304278123054874
9325 0.027307046695666
9326 0.0213927766844119
9327 0.0391140381395765
9328 0.0614134783461454
9329 0.0213968466770956
9330 0.0659015304366674
9331 0.0831362703266318
9332 0.0668039330205465
9333 0.0663432260801849
9334 0.0960005412280663
9335 0.0347286769787895
9336 0.0780859967202033
9337 0.0318528382987283
9338 0.0873171186190748
9339 0.0321624620530248
9340 0.0173270960588135
9341 0.108930670668935
9342 0.0658982452768737
9343 0.0553684923155748
9344 0.0767954079126447
9345 0.0577947053316336
9346 0.0901157021455321
9347 0.0319073765674021
9348 0.0227357748547652
9349 0.0391761445008921
9350 0.0549616383810575
9351 0.0340491463705084
9352 0.0244897749469839
9353 0.0432450585218213
9354 0.0122828159642318
9355 0.0216644446305329
9356 0.0435086429975261
9357 0.0460298968886171
9358 0.0248602633509305
9359 0.0337668513494384
9360 0.0315273049798206
9361 0.0519697066554863
9362 0.0148026301946064
9363 0.0152991097431542
9364 0.0495903841986445
9365 0.0699244002988824
9366 0.0317284743883154
9367 0.0817629679276047
9368 0.0716638325600747
9369 0.0578613809849941
9370 0.0817649277313947
9371 0.102276450987733
9372 0.0935015156379402
9373 0.0141119302294195
9374 0.0496705646884615
9375 0.0257990261986325
9376 0.0716235759689119
9377 0.0222272466739836
9378 0.0592563598307485
9379 0.00743018330079879
9380 0.0570745533537319
9381 0.0881004561489136
9382 0.0434846249053708
9383 0.0618134684741206
9384 0.0799042563027361
9385 0.11720413433851
9386 0.09577936677936
9387 0.0894798115485631
9388 0.114256871801165
9389 0.34851972991171
9390 0.0686834311563215
9391 0.0391841156390417
9392 0.0611831191781834
9393 0.144916411976564
9394 0.0543683752512948
9395 0.0622806514340901
9396 0.0362726961454598
9397 0.0489491844571627
9398 0.0533344623835555
9399 0.043509262259801
9400 0.0612133272024847
9401 0.0375322428462779
9402 0.030948958650313
9403 0.121665564481689
9404 0.0762778685316836
9405 0.0371913101686103
9406 0.0426507514514853
9407 0.0378576129404903
9408 0.0426254563517941
9409 0.0309902340127124
9410 0.08077589979943
9411 0.0241041680729437
9412 0.0488781099428374
9413 0.0382694534132815
9414 0.0669965505028288
9415 0.0185165398493266
9416 0.047514476654974
9417 0.0353104861600118
9418 0.105898261539558
9419 0.0611584629223102
9420 0.00543258478857932
9421 0.0316577243295365
9422 0.0749988574301542
9423 0.0444787417294581
9424 0.0453249558678181
9425 0.0167780874197166
9426 0.0441805571279678
9427 0.0239397745151696
9428 0.0473384111812805
9429 0.0234548785715152
9430 0.0801129174288246
9431 0.0422921879871592
9432 0.0547412193374554
9433 0.0592940736065536
9434 0.00210717499380016
9435 0.0719303418362139
9436 0.0177946645258719
9437 0.0325038873534255
9438 0.0325347411703868
9439 0.0175032666804132
9440 0.0454761847761655
9441 0.0165369812539996
9442 0.0407119640122788
9443 0.0684388316449405
9444 0.0231745623230312
9445 0.034634037743709
9446 0.0650040166913522
9447 0.0869760845920206
9448 0.0288916474458167
9449 0.0475719878243451
9450 0.0168757943959945
9451 0.0688183114510486
9452 0.0408834113786191
9453 0.0474071936088945
9454 0.0141604957491478
9455 0.0277495904838883
9456 0.0640043917261841
9457 0.0690941102105688
9458 0.0754763555788076
9459 0.0828694776006055
9460 0.0635211409824217
9461 0.0741880682175768
9462 0.0702344681492528
9463 0.0349832939829592
9464 0.0315312842589443
9465 0.086939843967119
9466 0.025800684680443
9467 0.108624664771555
9468 0.019139204348288
9469 0.0315415436385819
9470 0.0200549676381673
9471 0.0147093325344403
9472 0.0227645054901883
9473 0.0794702946635161
9474 0.144650040264391
9475 0.169519772904379
9476 0.0206476899857346
9477 0.0175948437874708
9478 0.0406087194592822
9479 0.0685517372225534
9480 0.0564047060027076
9481 0.0542956068449827
9482 0.0583838846705203
9483 0.0159998797242102
9484 0.0656888161027923
9485 0.0130386471022501
9486 0.0237694064585333
9487 0.0241173802540577
9488 0.077934097144249
9489 0.0582284383495216
9490 0.0348885568280541
9491 0.055281490772396
9492 0.0544321278618077
9493 0.0546602313802025
9494 0.015994782767331
9495 0.0282509187662755
9496 0.0247797638843677
9497 0.0298861851647776
9498 0.0325086053683542
9499 0.0328940524416204
9500 0.0333970807084688
9501 0.0130117155746921
9502 0.0345584750135878
9503 0.0583456381898391
9504 0.0664267330546033
9505 0.0410909122880192
9506 0.0653324967197337
9507 0.0432367751653241
9508 0.0461541316227103
9509 0.0104139627933162
9510 0.011208565045092
9511 0.043411010146081
9512 0.0755142194644523
9513 0.0634536808877928
9514 0.0669460257062153
9515 0.0701593802910486
9516 0.0610310496034394
9517 0.0648250555882634
9518 0.0476653924108647
9519 0.0421090430144062
9520 0.0568206017208805
9521 0.0516781366074119
9522 0.0755065587651131
9523 0.0330510951104486
9524 0.0196498193568512
9525 0.0417895893481041
9526 0.0401695129441886
9527 0.0397970380703549
9528 0.0216927187678228
9529 0.0247729415370672
9530 0.0364698061764682
9531 0.0419903266305136
9532 0.0399672215360037
9533 0.0357539812567751
9534 0.0482667563145391
9535 0.0588210927775688
9536 0.0620306602098247
9537 0.063168526929611
9538 0.061095184193364
9539 0.025614593205068
9540 0.0284465793224771
9541 0.0342871744490883
9542 0.0481798367842302
9543 0.0383654186431048
9544 0.012592594272945
9545 0.0391026272407725
9546 0.0225199540324229
9547 0.0396239680819953
9548 0.041238687247845
9549 0.0250879833935802
9550 0.0631141344710956
9551 0.110218601901954
9552 0.072853282963199
9553 0.0487193737678498
9554 0.0753830905862945
9555 0.055670150836077
9556 0.08687497719021
9557 0.0296034382006032
9558 0.00824979393298536
9559 0.138515438552266
9560 0.291191193517101
9561 0.533124276851573
9562 0.0507185949879513
9563 0.0885427631242291
9564 0.0329472244038094
9565 0.0184591483601663
9566 0.0129567861473895
9567 0.0883714915150779
9568 0.0343792558504519
9569 0.0944830263863084
9570 0.122636278938433
9571 0.0615386528962686
9572 0.0270005864411344
9573 0.00727229896161708
9574 0.037121467209535
9575 0.0607110005569694
9576 0.0069250090652404
9577 0.0456424529451373
9578 0.0513389838944377
9579 0.0412671151623551
9580 0.035030763005858
9581 0.0339518746265113
9582 0.0198429822284638
9583 0.0542340503571568
9584 0.0723122634369405
9585 0.0133320759352917
9586 0.0184918218003936
9587 0.0490484737707909
9588 0.0717063423728004
9589 0.0209752079069054
9590 0.0252517527400387
9591 0.0491866646083317
9592 0.0500062174950822
9593 0.0455849754978866
9594 0.0425204778323393
9595 0.0386192327222225
9596 0.0487525925735814
9597 0.0610504869426806
9598 0.0393929825698835
9599 0.0712507070394213
9600 0.0494416708982863
9601 0.0583898730149284
9602 0.0790915822127147
9603 0.0443719579902257
9604 0.0197113581339636
9605 0.0396289908023971
9606 0.104797162529443
9607 0.0735006108257583
9608 0.0265749708898302
9609 0.0233977753909401
9610 0.0900310433093648
9611 0.0494587735978092
9612 0.012073574086099
9613 0.0492387869035864
9614 0.0441324841085606
9615 0.0584644901214419
9616 0.0381982148100711
9617 0.0770504154241286
9618 0.050389220455239
9619 0.0311201320897619
9620 0.0720806111821337
9621 0.0408424581539205
9622 0.040823741467789
9623 0.0217365405463394
9624 0.0666472846413427
9625 0.0535248499914982
9626 0.0523303149989129
9627 0.0259746387639331
9628 0.0591237730658132
9629 0.0937022306956404
9630 0.0394485196156012
9631 0.0230384459985258
9632 0.00613416487135896
9633 0.0461870409010479
9634 0.0840527775132124
9635 0.0457408088934561
9636 0.0903409387051091
9637 0.0625302717170427
9638 0.0736710830772653
9639 0.0158897737290601
9640 0.0524203645231459
9641 0.0655579550356172
9642 0.0225810848048873
9643 0.0754882851130134
9644 0.090634738083358
9645 0.166870468238174
9646 0.205411405065302
9647 0.266021714604739
9648 0.0510173157224896
9649 0.0471085041979218
9650 0.0152197444282679
9651 0.0318823117114358
9652 0.0854320912155832
9653 0.107283267467409
9654 0.0285410104901769
9655 0.0812984027604609
9656 0.0833335285336922
9657 0.0519695668052993
9658 0.0511067702016456
9659 0.0693371042427648
9660 0.0522967447338894
9661 0.0655882066387913
9662 0.0327912078287258
9663 0.0403272102723484
9664 0.0673050826118176
9665 0.00906145058122089
9666 0.0183572548858915
9667 0.0687358370988865
9668 0.0631547681157845
9669 0.038294309186411
9670 0.0747160364279071
9671 0.0360261981240112
9672 0.0414763410222235
9673 0.0652498875798144
9674 0.00806600703626566
9675 0.0428955453726919
9676 0.0170872018674384
9677 0.0514238626596299
9678 0.0227733749943369
9679 0.00739754088360894
9680 0.0378833580678163
9681 0.121728863365782
9682 0.0539294828775604
9683 0.078008626610521
9684 0.0431502362143709
9685 0.0681649046358183
9686 0.0261580180627101
9687 0.0394278646637611
9688 0.0272986833458052
9689 0.0284638945677733
9690 0.053353739485175
9691 0.052461606244314
9692 0.0899602703305564
9693 0.0259750785841457
9694 0.0505262357659362
9695 0.0298254269735447
9696 0.0412542373412946
9697 0.0109597942122672
9698 0.0637390611595806
9699 0.0893071926244421
9700 0.0493269727725422
9701 0.0267015907669164
9702 0.0274276143699709
9703 0.0174917010261697
9704 0.0469655239625609
9705 0.0297495338903904
9706 0.0464818679717856
9707 0.0273297294762134
9708 0.0824223490034075
9709 0.0268958962593248
9710 0.0402497302962913
9711 0.0470713021594761
9712 0.0380272059663887
9713 0.0421982989134985
9714 0.0835456113561709
9715 0.0352531427121859
9716 0.111970518356814
9717 0.0961493095687267
9718 0.0597749035237036
9719 0.0351139544322452
9720 0.0146882672615588
9721 0.0284346235927823
9722 0.0225770203928652
9723 0.0287337560353833
9724 0.0099071384349108
9725 0.0386147463760265
9726 0.0650708143063344
9727 0.00868284873818919
9728 0.0219682668516819
9729 0.0942339365516268
9730 0.092020218790861
9731 0.0802242560759115
9732 0.1127795074485
9733 0.473273645829227
9734 0.122471257313723
9735 0.0159075336597922
9736 0.0817647078625603
9737 0.0570364980558682
9738 0.0550742718830296
9739 0.0411569016142446
9740 0.0837140420043759
9741 0.0506670011446878
9742 0.0391406032666904
9743 0.032323233763921
9744 0.039617748789462
9745 0.0370282540161911
9746 0.0149251865805636
9747 0.0522181737203408
9748 0.0360387029156889
9749 0.0402897401028749
9750 0.0531843114143678
9751 0.0300015904023034
9752 0.0161920766221029
9753 0.0228591744529691
9754 0.0958152403861477
9755 0.0108496687343207
9756 0.0515773919415214
9757 0.0555319898978135
9758 0.0398406975287787
9759 0.0481593213599057
9760 0.0279148504536407
9761 0.104029125686001
9762 0.0620256590817684
9763 0.0406949097872859
9764 0.0548676454649604
9765 0.0271076561807724
9766 0.0280834753425362
9767 0.0286206522523622
9768 0.0298986762785612
9769 0.0788165382493003
9770 0.0484424023360093
9771 0.0299764029529785
9772 0.0590676981089027
9773 0.0500634490879745
9774 0.0360524604706568
9775 0.0609787951180256
9776 0.010813203114844
9777 0.0641225605810683
9778 0.0779418442879544
9779 0.0745874125198962
9780 0.0058199368709282
9781 0.0203694384312664
9782 0.0571874415487671
9783 0.0642772425482813
9784 0.053823153011121
9785 0.0601407822404461
9786 0.0311324317386601
9787 0.0289313210560993
9788 0.036088195988583
9789 0.0644600710927825
9790 0.0178654565799529
9791 0.0254536426559911
9792 0.0172247983854668
9793 0.00668252721790986
9794 0.0192911068320474
9795 0.00728883200818018
9796 0.0656972992795117
9797 0.00654198949790933
9798 0.0478610902826754
9799 0.0323380661841958
9800 0.0350512491091441
9801 0.0455737952463529
9802 0.0322526371254125
9803 0.0616026314164587
9804 0.0231014679574462
9805 0.0541014966752387
9806 0.0447115490380074
9807 0.116752605029806
9808 0.0462677763855085
9809 0.086623669555102
9810 0.124526014343787
9811 0.069873470114988
9812 0.107070105404935
9813 0.0837934041243423
9814 0.081445487582621
9815 0.111739370920029
9816 0.0989698948338582
9817 0.0732139195427177
9818 0.0317192157745627
9819 0.565392053597364
9820 0.210168450339638
9821 0.103878645518808
9822 0.0814770951550755
9823 0.0841971418063985
9824 0.0679054225201103
9825 0.0753209068984197
9826 0.114310139422354
9827 0.0343397320012466
9828 0.0449658625146558
9829 0.0758395229475621
9830 0.0721203988157128
9831 0.0647848205522954
9832 0.0179727682925917
9833 0.0381585380809432
9834 0.0659100436025552
9835 0.0730248912465864
9836 0.0516472888622527
9837 0.0544410501633788
9838 0.0273213868780717
9839 0.0105667028976169
9840 0.044501103784482
9841 0.0380144257348041
9842 0.0623085393288103
9843 0.0566856694848915
9844 0.0332031533470973
9845 0.0256311086710065
9846 0.037293386408598
9847 0.0272737090117425
9848 0.0728122385994465
9849 0.0679845657426339
9850 0.0362364921995359
9851 0.091230714104622
9852 0.0505273680749653
9853 0.0174798395721782
9854 0.0322836400072392
9855 0.0360022963494482
9856 0.0744010156854123
9857 0.0299402891153252
9858 0.020394321868064
9859 0.0664792071562738
9860 0.0179502904885056
9861 0.0273851592551206
9862 0.0710435754511106
9863 0.0831615119936001
9864 0.0251434578166515
9865 0.0180000346925964
9866 0.026764740145323
9867 0.0203797199262779
9868 0.0835959838306494
9869 0.0417410422730832
9870 0.0309772618916778
9871 0.0340146452251528
9872 0.0468859115032202
9873 0.00699664430868671
9874 0.0542383083498802
9875 0.0349574832699573
9876 0.0346385281000803
9877 0.0474381122548484
9878 0.0802974937439054
9879 0.032667792637321
9880 0.0406690804779209
9881 0.0344876560239686
9882 0.0572843864168368
9883 0.0286910212561248
9884 0.0431602800695073
9885 0.0445850514600124
9886 0.0581327575849292
9887 0.0102825860807878
9888 0.0481668735948895
9889 0.0282208221788756
9890 0.0460613519484518
9891 0.0539635162873035
9892 0.0428730066923974
9893 0.0368079764487674
9894 0.0406668497266212
9895 0.0623953887930493
9896 0.0640748347220714
9897 0.0333625987659182
9898 0.0403245689962397
9899 0.0734136378944264
9900 0.0553658308643908
9901 0.0896083515111497
9902 0.0714563108413948
9903 0.0389502399535449
9904 0.0772231348199256
9905 0.0809415896251852
9906 0.146854881867417
9907 0.0794152113682631
9908 0.0729817322384491
9909 0.116269289921167
9910 0.0582208460670866
9911 0.0131650465335597
9912 0.0915882854202764
9913 0.0231310061257504
9914 0.0372331723040824
9915 0.0198063384549054
9916 0.039308290772106
9917 0.0702426882828904
9918 0.0576495130110306
9919 0.0314003381673825
9920 0.0606182862302303
9921 0.00151180552182462
9922 0.039955093936328
9923 0.0519569586522165
9924 0.0316068202702984
9925 0.0374271805738732
9926 0.0492653049653681
9927 0.0469346834058506
9928 0.0216445539328546
9929 0.0275890364441662
9930 0.0155789835652711
9931 0.0357733464347405
9932 0.0672054612541772
9933 0.060426827254221
9934 0.0512226761133331
9935 0.0112206670420291
9936 0.0238769861590425
9937 0.0259941529230052
9938 0.0196479650147622
9939 0.0189589826543394
9940 0.0597610470320782
9941 0.0406490975515488
9942 0.0258326285957861
9943 0.0333792499068383
9944 0.0463566243817333
9945 0.0506370685450246
9946 0.0298305025827344
9947 0.0515082006577078
9948 0.024398374172232
9949 0.0043873778033118
9950 0.0318269400453895
9951 0.0233829484405555
9952 0.0552613249911279
9953 0.0239383739359535
9954 0.0508737172572352
9955 0.0607276927924921
9956 0.0542878243213125
9957 0.0384187382174337
9958 0.0104633536510336
9959 0.0639786774160644
9960 0.0440836906355676
9961 0.0533425190941079
9962 0.0414943078878079
9963 0.0291030833184861
9964 0.0423941439980231
9965 0.0694423813424788
9966 0.029768517732606
9967 0.0517741083053739
9968 0.0250223346739255
9969 0.0693541953687697
9970 0.0260470654714516
9971 0.0500328343708791
9972 0.0347148487150192
9973 0.0524500278526146
9974 0.0297223440813829
9975 0.0494759361227518
9976 0.0311622765386179
9977 0.0557343943238037
9978 0.021007984531682
9979 0.0350429807980395
9980 0.0667893006616032
9981 0.0804294624779272
9982 0.0520822434361969
9983 0.0749268457668412
9984 0.0284464924023743
9985 0.0571813999616087
9986 0.0595095134989173
9987 0.0838060509275233
9988 0.046435104901831
9989 0.0793377554734484
9990 0.169905901209348
9991 0.0425220241959479
9992 0.0566726002221734
9993 0.123592701492022
9994 0.0791927904985391
9995 0.0534751602455929
9996 0.101383496300055
9997 0.0339658287577087
9998 0.0316707581999766
9999 0.0163237064720583
10000 0.0391537575542252
10001 0.0423746156808414
10002 0.0925073376318021
10003 0.0506028563280519
10004 0.0460238249002557
10005 0.0648196161221362
10006 0.012624847316418
10007 0.0848186935478269
10008 0.0352737815994727
10009 0.0374352775595367
10010 0.00418323746866099
10011 0.0200515623390601
10012 0.0585540162567754
10013 0.0747668950340506
10014 0.0198882347686603
10015 0.0656253833750536
10016 0.0225237483972463
10017 0.022696673173489
10018 0.058981421324099
10019 0.018087804618972
10020 0.064341483827719
10021 0.0627560689073325
10022 0.0869889344975931
10023 0.0329060744593738
10024 0.0257068442101418
10025 0.0655106668360088
10026 0.0547359060984865
10027 0.0489984709729809
10028 0.0270782953668991
10029 0.0275703648387049
10030 0.0612727264204998
10031 0.0247397009748888
10032 0.041269451490163
10033 0.0455631809354581
10034 0.0515538645396388
10035 0.0676937770220741
10036 0.0120493227104634
10037 0.0695442642543931
10038 0.0288493638941619
10039 0.0398757417736086
10040 0.12275438118119
10041 0.0511348788828006
10042 0.01378693622721
10043 0.0489345352945473
10044 0.0156203885272069
10045 0.0372174175430579
10046 0.0419029568914311
10047 0.0911202887368239
10048 0.0113364212188374
10049 0.0856111945107743
10050 0.0983375988096385
10051 0.0722373988591555
10052 0.0533934197265607
10053 0.033755656238304
10054 0.0393094848230891
10055 0.0997978304917739
10056 0.034878623764293
10057 0.0665354034881682
10058 0.041910006523275
10059 0.0163685520025917
10060 0.0205357303756707
10061 0.0274774459280668
10062 0.0106610794533377
10063 0.0270990432659713
10064 0.0472574905949396
10065 0.0105030002600498
10066 0.0516568447015255
10067 0.0651556491202316
10068 0.0109396186963818
10069 0.0908158598027079
10070 0.0906577035092452
10071 0.0454505859884536
10072 0.0132772501243058
10073 0.0406150023664888
10074 0.0970759205035462
10075 0.086659705106267
10076 0.126411891639758
10077 0.295611425526812
10078 0.319663799655584
10079 0.203447231079138
10080 0.102225277053552
10081 0.0353850148119923
10082 0.0375142086662745
10083 0.0641941251827402
10084 0.0287638826642194
10085 0.0139194036090249
10086 0.0596832505876587
10087 0.0193607007953822
10088 0.0384530962903498
10089 0.049230422206133
10090 0.0824687691801185
10091 0.0768509124037496
10092 0.0319342633506391
10093 0.0410145218215128
10094 0.0308360856217535
10095 0.0138988277101559
10096 0.0217966686059423
10097 0.0124690718189066
10098 0.0550601737457618
10099 0.0470966276224305
10100 0.0748134633395828
10101 0.047411623186622
10102 0.0635845938778929
10103 0.0389420837589497
10104 0.0959320678999153
10105 0.0124831862045737
10106 0.0141723740960238
10107 0.0836533798569728
10108 0.0539396052152332
10109 0.0387205660706068
10110 0.0291439986253801
10111 0.0194198792718097
10112 0.0492833249701211
10113 0.0458652947710951
10114 0.0509599811915353
10115 0.050541296467654
10116 0.0161127545605506
10117 0.0259263308921634
10118 0.0494483746602576
10119 0.0154772953225825
10120 0.0761609655354233
10121 0.0528153928481651
10122 0.0868477157998272
10123 0.0806599619798084
10124 0.0706222102150954
10125 0.0133592943941629
10126 0.0516178817136933
10127 0.0112629254838079
10128 0.0575427272536112
10129 0.0520968995869593
10130 0.0241245452632078
10131 0.0140313995626536
10132 0.0315449475016416
10133 0.041431876975158
10134 0.0379305691781164
10135 0.0716573968980576
10136 0.0734880277171926
10137 0.0686669017893879
10138 0.0117607250641179
10139 0.055441689772889
10140 0.0547654296801702
10141 0.0743956058284437
10142 0.0514631605747708
10143 0.0228962155910265
10144 0.0173449468552621
10145 0.0376186473031969
10146 0.0354056630038786
10147 0.027795292304909
10148 0.0400869675409576
10149 0.0573853474098641
10150 0.0269071438263223
10151 0.0270075053473817
10152 0.013243890523183
10153 0.0763212706334208
10154 0.0569443555830016
10155 0.0379612825349053
10156 0.00989807546066554
10157 0.0575135703428247
10158 0.0146402566739502
10159 0.0370082769170349
10160 0.0785966142824094
10161 0.11196593381659
10162 0.217321648876865
10163 0.40982069617939
10164 0.525075600828278
10165 0.133629312611474
10166 0.0555082355434189
10167 0.112823640449996
10168 0.131831021922892
10169 0.109624935407545
10170 0.089524179059196
10171 0.0589158065982674
10172 0.0408975641450677
10173 0.0672317971438993
10174 0.0277904498635139
10175 0.0568347378699607
10176 0.0627643515727157
10177 0.0375852165520577
10178 0.0324689926076234
10179 0.0246743818405439
10180 0.0415464784787505
10181 0.0511290657102592
10182 0.0268297387594309
10183 0.0163714955687362
10184 0.0614716409656154
10185 0.0677539389045609
10186 0.108873124760219
10187 0.0859575843731279
10188 0.0431452046077143
10189 0.0179504120900507
10190 0.038944765993249
10191 0.0140432051364823
10192 0.0404583968732679
10193 0.0618312978786998
10194 0.0041824902921946
10195 0.007967842165068
10196 0.0109431501263431
10197 0.0150784614477782
10198 0.0811241881421617
10199 0.0368336366937559
10200 0.0143909935368296
10201 0.0308033085458077
10202 0.0522312056722852
10203 0.0565152811461943
10204 0.0538420793844978
10205 0.0507644304812188
10206 0.0523160452293757
10207 0.0351182473220296
10208 0.00847114854031794
10209 0.026796329826298
10210 0.0218580794192091
10211 0.0562862744719015
10212 0.0107805273274444
10213 0.0232332864093307
10214 0.0238912433994002
10215 0.0320231202960981
10216 0.0153784696781184
10217 0.0308869277709114
10218 0.0225060738459513
10219 0.0104487700960876
10220 0.0207462712639997
10221 0.034833680544043
10222 0.0539258353104332
10223 0.0525525670062503
10224 0.0344521331142922
10225 0.0729861300268237
10226 0.0279075866647865
10227 0.0188596474583687
10228 0.081767401274746
10229 0.049397301613879
10230 0.0879233761757347
10231 0.0808333456568376
10232 0.0371321314998796
10233 0.0424002685151919
10234 0.0488429749047658
10235 0.0416462045039828
10236 0.0661243068076869
10237 0.0306294554771653
10238 0.0957378778369082
10239 0.0592142024028622
10240 0.0342337791314959
10241 0.0704368740664396
10242 0.0400815244677912
10243 0.11067639929888
10244 0.102389440564969
10245 0.0872702515997223
10246 0.0400030911634535
10247 0.115726625327528
10248 0.0337318242368889
10249 0.128310081527528
10250 0.351827342483077
10251 0.124488255899091
10252 0.0650359383079574
10253 0.0669100765080304
10254 0.0827184235761467
10255 0.0518804991360106
10256 0.019561907900543
10257 0.0497696010374793
10258 0.041010229196542
10259 0.0843454299444719
10260 0.0821795733611775
10261 0.0551120044008547
10262 0.0315072310942315
10263 0.0833434670283365
10264 0.0287413174209507
10265 0.0374729497839521
10266 0.0199649597003088
10267 0.0382877423513818
10268 0.0513420813432309
10269 0.0191165436515786
10270 0.0445153564733094
10271 0.0383640084664265
10272 0.0212162774518357
10273 0.0267690463818524
10274 0.0332152136707468
10275 0.0316265852011934
10276 0.0012591916901207
10277 0.0441152734846731
10278 0.00693768673044815
10279 0.0268736916194978
10280 0.0330497267128044
10281 0.0272609969433057
10282 0.0203616242778653
10283 0.0564200073514492
10284 0.0146923195113508
10285 0.0167190006903075
10286 0.0298823988862835
10287 0.049560287818499
10288 0.0448234369583145
10289 0.0441894781644082
10290 0.021427449756657
10291 0.0595214234949199
10292 0.0216586423875889
10293 0.0217037628807527
10294 0.0242063469791692
10295 0.0368122796456015
10296 0.094628148364357
10297 0.0294194429555183
10298 0.0233646717984352
10299 0.0136670364943147
10300 0.0361008584649899
10301 0.00428536966296855
10302 0.0296493911351974
10303 0.0186528600312272
10304 0.0229690736753705
10305 0.0170430920246418
10306 0.0493064527754922
10307 0.0315233308867683
10308 0.0240113500167713
10309 0.0173216231659038
10310 0.0402646550611232
10311 0.0536305593577757
10312 0.0260610934127334
10313 0.0193906802507005
10314 0.0299011730617542
10315 0.0731645559713339
10316 0.0345615109725039
10317 0.0484125353773591
10318 0.00745552241547872
10319 0.0365755598889176
10320 0.0282681889920768
10321 0.0416121797358238
10322 0.052101314966621
10323 0.0290428163832238
10324 0.00739557822503021
10325 0.0234050309547904
10326 0.0585432967285716
10327 0.0328543649600878
10328 0.044410814475492
10329 0.0547837717512387
10330 0.0377601228972143
10331 0.0586387539717549
10332 0.0237473842814262
10333 0.0298484971993011
10334 0.0759507413662814
10335 0.0942305539955991
10336 0.196958233303937
10337 0.0509880873236012
10338 0.0131499773502763
10339 0.0827778017168426
10340 0.0243186005830903
10341 0.0679615617231012
10342 0.0431719757210944
10343 0.0445126786969855
10344 0.0230445821564457
10345 0.05951250228456
10346 0.0667666816973743
10347 0.0295483807284
10348 0.037189908247091
10349 0.0223532374525786
10350 0.0404348696766869
10351 0.0182416893135441
10352 0.0506288859712175
10353 0.0556500427433416
10354 0.00854824949699511
10355 0.00362147082686649
10356 0.0254653501421165
10357 0.0754927635267431
10358 0.0449966232204308
10359 0.00460497283225634
10360 0.0139494727179531
10361 0.0506270766354766
10362 0.023162771295384
10363 0.0591893031172971
10364 0.0502766578143273
10365 0.00425418858462075
10366 0.0275428714976259
10367 0.0111636246371684
10368 0.0457893535555449
10369 0.0213023736106368
10370 0.0660501782638945
10371 0.0497539542556394
10372 0.00728060975828124
10373 0.0406168458004934
10374 0.0656115593419499
10375 0.00222699870576286
10376 0.0119639192617259
10377 0.014387109576795
10378 0.0480341134156481
10379 0.0246168129982412
10380 0.0338291281403394
10381 0.0467097198019043
10382 0.0315005078868249
10383 0.0253037343834766
10384 0.0638718292023019
10385 0.021758508821805
10386 0.0468186119393858
10387 0.0323666416016301
10388 0.0467567703110854
10389 0.0201592625489539
10390 0.03276747143661
10391 0.0599945865219641
10392 0.0334100540236205
10393 0.0111994202288923
10394 0.0258477779006474
10395 0.0387723182668535
10396 0.0469718403096942
10397 0.0181191182093786
10398 0.00764150826757019
10399 0.00612764148618753
10400 0.0129812600113144
10401 0.0298084237079662
10402 0.0121942554426817
10403 0.0126283797022501
10404 0.0230092177542351
10405 0.0227604845267435
10406 0.0151800329132414
10407 0.017895620026055
10408 0.00275533067998637
10409 0.017989253430978
10410 0.0407348768445157
10411 0.0134905445402793
10412 0.0140338220916853
10413 0.0194865333514596
10414 0.0416263069617267
10415 0.0385694103293615
10416 0.0452045051602665
10417 0.0465969820816303
10418 0.0338923499602475
10419 0.0679454099368751
10420 0.0995727506988772
10421 0.143941687089521
10422 0.331166421126006
10423 0.103166385645409
10424 0.0652762263423148
10425 0.0866950995199752
10426 0.0520657077419133
10427 0.0576975613013381
10428 0.0635557279334841
10429 0.0464626723783997
10430 0.0468754211835161
10431 0.0137490134231381
10432 0.0263263521387836
10433 0.00817628353570807
10434 0.024425716169116
10435 0.010702927992381
10436 0.0271569152014715
10437 0.028514854083127
10438 0.0632903068097392
10439 0.0254981222244306
10440 0.01778167784436
10441 0.0261700199245995
10442 0.0196936006003895
10443 0.0340527960716877
10444 0.030527512578844
10445 0.0302323034472891
10446 0.0348827922428004
10447 0.0236867446800156
10448 0.0279118613417077
10449 0.0203704349668508
10450 0.0285107866320774
10451 0.0379611630370123
10452 0.0411633992273243
10453 0.0429270482426034
10454 0.0165532535944706
10455 0.0406068727574066
10456 0.0128334230891027
10457 0.0295610873323377
10458 0.0369202897867341
10459 0.0150901840141158
10460 0.0162429522561291
10461 0.0220550583767272
10462 0.0360921168743423
10463 0.00363438818355907
10464 0.0397486803506093
10465 0.0221341185590093
10466 0.018291070841915
10467 0.0265792564266676
10468 0.0165907397543595
10469 0.0298271655139383
10470 0.0218099955745568
10471 0.0201588084214589
10472 0.0206521350452882
10473 0.0178776472428348
10474 0.0267576043724068
10475 0.0394595407726678
10476 0.0113415276565594
10477 0.0143088449701645
10478 0.00821474432250328
10479 0.0231018188815658
10480 0.0156607752370854
10481 0.020504058777104
10482 0.0349451772678565
10483 0.0249037896114552
10484 0.0198528373965602
10485 0.0165356827662789
10486 0.0203344339431844
10487 0.0144424932313888
10488 0.0146080816353306
10489 0.0394713153733298
10490 0.0231211004071831
10491 0.0228465946296539
10492 0.0282607815309801
10493 0.022270989210898
10494 0.013862227309028
10495 0.00423385745027744
10496 0.0199336993315645
10497 0.0410247777689386
10498 0.0147207664465844
10499 0.0107557989733714
10500 0.0181554692078521
10501 0.0102437521404723
10502 0.0173189240012683
10503 0.0105132220514376
10504 0.0189580042225981
10505 0.0225334817857764
10506 0.0462221000746362
10507 0.0425084156604419
10508 0.258135827562255
10509 0.0484332021358971
10510 0.0606709958354546
10511 0.0195525505263174
10512 0.0366047638381325
10513 0.0268708045202498
10514 0.00126977295333537
10515 0.0116022037497947
10516 0.045556208444432
10517 0.0342412988780483
10518 0.00299973358744945
10519 0.0156451446405925
10520 0.00391483668540215
10521 0.0120725218589899
10522 0.00619104869661486
10523 0.0329052057529264
10524 0.00292398024454798
10525 0.0306344665599028
10526 0.0102888222346393
10527 0.0219970104377244
10528 0.0377077390001892
10529 0.0181230232629842
10530 0.00983953857716671
10531 0.0305660743255712
10532 0.0110462250230772
10533 0.0115606014104354
10534 0.018846150274539
10535 0.0115559573341523
10536 0.00829684980155198
10537 0.0180923478746584
10538 0.0168646811821776
10539 0.0319263833382305
10540 0.0222872058662237
10541 0.0169452055880396
10542 0.0336406783890045
10543 0.020747872392917
10544 0.0263419735384562
10545 0.00788995959140023
10546 0.0147934986446753
10547 0.0128354243256803
10548 0.0109301718142938
10549 0.0183309557060637
10550 0.0125110848920653
10551 0.00940334981011102
10552 0.0219349298087073
10553 0.00812378551113681
10554 0.0309216540269029
10555 0.0346072936293981
10556 0.00773700787104049
10557 0.0131252611121301
10558 0.00596248769531201
10559 0.0382218835274503
10560 0.0304603071352378
10561 0.0102428835919384
10562 0.0184522766064439
10563 0.0105809231423786
10564 0.0123986111113923
10565 0.00289968373333454
10566 0.0154054373004841
10567 0.0214139430485107
10568 0.0190621090034858
10569 0.0207056325664041
10570 0.0242981796004906
10571 0.005008927696062
10572 0.0120476976280247
10573 0.0147863125718521
10574 0.0034434414297615
10575 0.0234993208102019
10576 0.0294979845533557
10577 0.00808807221622571
10578 0.0219934022619454
10579 0.0176765389298721
10580 0.00133240786249778
10581 0.0104734723506393
10582 0.0100463200443721
10583 0.0139105361425376
10584 0.00998594924014222
10585 0.0116167515951646
10586 0.00975201777392785
10587 0.0400351494525973
10588 0.0181583611807028
10589 0.0228389472910553
10590 0.0162964037118777
10591 0.033516519554372
10592 0.0124422263325135
10593 0.0539730274545211
10594 0.173630287126744
10595 0.140273920128138
10596 0.0315469788751077
10597 0.00359479123985593
10598 0.0200747534515115
10599 0.00346496911365367
10600 0.0103990256735493
10601 0.0077006185475428
10602 0.00733374319304395
10603 0.00604680767400539
10604 0.00577234472211324
10605 0.0231749441813443
10606 0.00223419021504549
10607 0.0111840794786169
10608 0.00469456963679704
10609 0.00540060023517478
10610 0.0101087308765602
10611 0.0143031016048972
10612 0.00289823655406523
10613 0.00454550209741528
10614 0.0175114378417264
10615 0.0201176884712745
10616 0.00357999162449656
10617 0.00880123440760633
10618 0.00685980359346374
10619 0.00184738383806892
10620 0.00796824080813868
10621 0.00246917529217493
10622 0.0113015084345882
10623 0.00858411331554442
10624 0.0131041526867574
10625 0.012543815469712
10626 0.00266978497145973
10627 0.00428134487934089
10628 0.013170112292702
10629 0.018134411040895
10630 0.00593477928586106
10631 0.0103508579518557
10632 0.0109357989523233
10633 0.021023029704681
10634 0.0174491941842851
10635 0.00110646732487406
10636 0.00832948788016665
10637 0.00360711555586818
10638 0.0190007578879169
10639 0.0117266650757552
10640 0.026798912121195
10641 0.00334834525803561
10642 0.0212578199515271
10643 0.0113144403389328
10644 0.0155289446648038
10645 0.0172016359726801
10646 0.00583886802992281
10647 0.020019528173065
10648 0.00596709060182934
10649 0.00233684545945679
10650 0.0169233381289564
10651 0.0238071048838883
10652 0.00917840271923374
10653 0.010443564937486
10654 0.00377062293909695
10655 0.0197093355254986
10656 0.00962320004262002
10657 0.00759033446854088
10658 0.00475614844666885
10659 0.0148916950586511
10660 0.0113814114282285
10661 0.0111717029019505
10662 0.00999761669993501
10663 0.00892293492283899
10664 0.00380841952722836
10665 0.0165010644558619
10666 0.00604277366426945
10667 0.0133007331452137
10668 0.0243672118140774
10669 0.00915073140916085
10670 0.00252271060532372
10671 0.00369026380015227
10672 0.0100926475170923
10673 0.00226161861746836
10674 0.016127047494122
10675 0.00221815888564163
10676 0.00835108378717799
10677 0.0148815537053639
10678 0.0111171332481537
10679 0.016812207928653
10680 0.0123624468402814
10681 0.0304411924481793
10682 0.00188038161091033
10683 0.0132586675437844
10684 0.00709067748888654
10685 0.00523019442106084
10686 0.0100172585699096
10687 0.00647569813401269
10688 0.0121002188408073
10689 0.00462709965472548
10690 0.00883468633140836
10691 0.00173029246573644
10692 0.00330984038212596
10693 0.00304959613454784
10694 0.000655610446498523
10695 0.0062135135658153
10696 0.00476753078586686
10697 0.00342182917624635
10698 0.0112473967495634
10699 0.00719465431860771
10700 0.00638245896974855
10701 0.00776400576727789
10702 0.0127167813202524
10703 0.0082050151935808
10704 0.00338154046122083
10705 0.00676044081753973
10706 0.0122870480242102
10707 0.0175267171381077
10708 0.0102601303479653
10709 0.0121262413121852
10710 0.00816708716378575
10711 0.0100991060078681
10712 0.00635662089829305
10713 0.00868466914012937
10714 0.00994861454623055
10715 0.0111232106647881
10716 0.0180165974732674
10717 0.00885031115219736
10718 0.00914951237332363
10719 0.00980928353704162
10720 0.0153275604522456
10721 0.0122217357975223
10722 0.00190801580801817
10723 0.00395664967790426
10724 0.00513779885529995
10725 0.00946391850656776
10726 0.0079791069976289
10727 0.00715678678455847
10728 0.0100162861992881
10729 0.0074514412599709
10730 0.00326637010438768
10731 0.00526048069577803
10732 0.00878099491125577
10733 0.0061435010135634
10734 0.00724336082414643
10735 0.0088554899262059
10736 0.00614778447741434
10737 0.00280429703844774
10738 0.00533479621037029
10739 0.00101872102038048
10740 0.00686694847542452
10741 0.00617737735664277
10742 0.00480126057348186
10743 0.00791379050658155
10744 0.00507129543211995
10745 0.00117211884582887
10746 0.00253426080009452
10747 0.0033448008888827
10748 0.0070925296719523
10749 0.00650689553699086
10750 0.00645557213460261
10751 0.0016118136204018
10752 0.00341398184179214
10753 0.00333704706510935
10754 0.00861822003697861
10755 0.0053630942073288
10756 0.00389457541917619
10757 0.00298410340596095
10758 0.00953055616122982
10759 0.0060945924747496
10760 0.00670656025400525
10761 0.00248993333721766
10762 0.00499031794194496
10763 0.00185404953407689
10764 0.00184106284502928
10765 0.00596184642606995
10766 0.0303077298928367
10767 0.0153203941788102
10768 0.00559483462327057
10769 0.00112508255946299
10770 0.00227156261131569
10771 0.00203808093411766
10772 0.00225295476383373
10773 0.00388273695356389
10774 0.00342007973651877
10775 0.00272136286837573
10776 0.00188927532763202
10777 0.00797000240333204
10778 0.00113959989019953
10779 0.00438856005623804
10780 0.00327779591086842
10781 0.00480773758864158
10782 0.00164739044144831
10783 0.00211007670386308
10784 0.00489000908895393
10785 0.00421894186299046
10786 0.00524216522041929
10787 0.00482713306458844
10788 0.00455258072031358
10789 0.00614862569904339
10790 0.00773091223428492
10791 0.0022645356840048
10792 0.00480183556441642
10793 0.00430926430990289
10794 0.0068368392582598
10795 0.00319403378942275
10796 0.00417344826026761
10797 0.00236225617995648
10798 0.00322155231835412
10799 0.00440250736279233
10800 0.0020021535084563
10801 0.0056293011291087
10802 0.00276816008914997
10803 0.00380735801598768
10804 0.00249178380629669
10805 0.00177845319031169
10806 0.00131003405867127
10807 0.00205022603886416
10808 0.000536894657342574
10809 0.0011585233677218
10810 0.00235524508656414
10811 0.000847519290874627
10812 0.00427295519546909
10813 0.00322740158629006
10814 0.00184398452096041
10815 0.00209364217767491
10816 0.00136405705373506
10817 0.00128721125577678
10818 0.000780858272557534
10819 0.00419481042772474
10820 0.00362217215994102
10821 0.00258442685986473
10822 0.00200845248109796
10823 0.00465220416805695
10824 0.00250180841795288
10825 0.000421095256669882
10826 0.00283208990480444
10827 0.000862122363070063
10828 0.00286462751497937
10829 0.0034370981224228
10830 0.00175822511223337
10831 0.00340486938702988
10832 0.00244637252225498
10833 0.00332297731338942
10834 0.00467393276678973
10835 0.00120728078592529
10836 0.00205743769603851
10837 0.00129120776884531
10838 0.00281306711098442
10839 0.0027933267294381
10840 0.0017658841476525
10841 0.00167400171568894
10842 0.0043158371534487
10843 0.00158982278882509
10844 0.00334952919478384
10845 0.00245160409386825
10846 0.00033495187444422
10847 0.00152305711987386
10848 0.00669664538246901
10849 0.00231076565654744
10850 0.00134208468626042
10851 0.000461382069507732
10852 0.007574086127943
10853 0.0116030247598753
10854 0.00255318401662216
10855 0.000827135396628952
10856 0.00205463882268356
10857 0.00365349597679766
10858 0.00135378096246582
10859 0.000722000940427124
10860 0.00187820081970439
10861 0.00274233821602657
10862 0.00266152721438693
10863 0.00217775831409051
10864 0.0017836964953758
10865 0.000717981124127601
10866 0.00298786037512306
10867 0.0020772915213573
10868 0.0025660050371359
10869 0.000979615659922819
10870 0.00113053931179101
10871 0.00119472629917474
10872 0.00437892459013529
10873 0.00309327170498567
10874 0.00145383873928164
10875 0.000963124665779015
10876 0.0006581129940931
10877 0.00142970676385343
10878 0.00168496642409899
10879 0.00233657494516897
10880 0.000411227271367269
10881 0.00179705390170244
10882 0.00271653096101533
10883 0.00231780276521422
10884 0.00183482957895961
10885 0.00254174490401401
10886 0.00318964867477058
10887 0.0020316743158092
10888 0.0010589946214661
10889 0.0014418871662921
10890 0.0015453796718718
10891 0.00117220842981453
10892 0.00223268816030851
10893 0.00196536763717693
10894 0.00155919897680177
10895 0.000529361324283254
10896 0.00146952679318972
10897 0.00327740603353645
10898 0.00166589731722565
10899 0.00143829607472169
10900 0.00154297870327666
10901 0.00161279384645931
10902 0.00142745059405102
10903 0.000262026102980906
10904 0.0013882043819162
10905 0.00181604989472907
10906 0.00135832816656962
10907 0.00247726644712796
10908 0.00155803137060503
10909 0.00148722610185172
10910 0.00178107674982431
10911 0.00182619329535695
10912 0.00188182132027424
10913 0.002036209274654
10914 0.00191082974456067
10915 0.00227748987145066
10916 0.00105524138902545
10917 0.00126946298787616
10918 0.00189821038819858
10919 0.00138901040635662
10920 0.00118347226664214
10921 0.00192059825483853
10922 0.00216773121395703
10923 0.00206497819187134
10924 0.00126200763929597
10925 0.00134472142592437
10926 0.00133939676567448
10927 0.0022564136425492
10928 0.00188336366784152
10929 0.000942316536738035
10930 0.00139733497841385
10931 0.00187538433913129
10932 0.00123826408482541
10933 0.000466038073081235
10934 0.0013506078547168
10935 0.00219009960345006
10936 0.0031399211757427
10937 0.00387155997271443
10938 0.00555502343895693
10939 0.0166860331172143
10940 0.0010778548662476
10941 0.00141657060414699
10942 0.00214611432506822
10943 0.00228113676700394
10944 0.00283476252562956
10945 0.00222821333494785
10946 0.00260492470752915
10947 0.00211778707023712
10948 0.00126411082469443
10949 0.00185413622277667
10950 0.00167569052939847
10951 0.00182994579254594
10952 0.0017532681012941
10953 0.00182478556549864
10954 0.00183241739820977
10955 0.00135651237412874
10956 0.00160736057945182
10957 0.00179910288122161
10958 0.0017629059329682
10959 0.00205332124544882
10960 0.00207893299691973
10961 0.00179432246872465
10962 0.00137219172797818
10963 0.00163357625576671
10964 0.00162381217754368
10965 0.00194177613920909
10966 0.00156752862776014
10967 0.00138780205108231
10968 0.00171201678079937
10969 0.00170411216425325
10970 0.0016247653393503
10971 0.00173111201593419
10972 0.00181890743436557
10973 0.00153048589796429
10974 0.00159249739976678
10975 0.00183589836621799
10976 0.00140323203309065
10977 0.00165709467290165
10978 0.00162860385713404
10979 0.00173041020450765
10980 0.00208222047482066
10981 0.00199222285143218
10982 0.00215012959981151
10983 0.00145160347671957
10984 0.00142835281725603
10985 0.00165396021986444
10986 0.00193186579521357
10987 0.00180572622403581
10988 0.00201718643203404
10989 0.00186910181841235
10990 0.00185659083546659
10991 0.00157513954222401
10992 0.00197639238233112
10993 0.00204625870656657
10994 0.00165033806280008
10995 0.0014162822232344
10996 0.00145096455829015
10997 0.00157160625334369
10998 0.00194216958256772
10999 0.00181652178301645
11000 0.00179116760291879
11001 0.00153413566878452
11002 0.00142059228249627
11003 0.00146523832069942
11004 0.00192778229830485
11005 0.00156699657803201
11006 0.0014681089493086
11007 0.00156421712086963
11008 0.00168642863600882
11009 0.0014019961179368
11010 0.0018081156247749
11011 0.00181588453525626
11012 0.00166210151256864
11013 0.00156907034457053
11014 0.00151403553499886
11015 0.00147756263811872
11016 0.00178824263267681
11017 0.00167614522697356
11018 0.00156322548335006
11019 0.00190318893058207
11020 0.00219851103595567
11021 0.00232557694963162
11022 0.00262187393634568
11023 0.00262398209410107
11024 0.00290941905050512
11025 0.00448862304687492
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_F_ljspeech_parallel_wavegan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={parallel wavegan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=5.52395490466795e-05, ymax=3.26539899758561,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.4904056640625
1 0.168683239553453
2 0.0480678391146072
3 0.0427763830432828
4 0.044256563051522
5 0.0485877910099647
6 0.046012441510089
7 0.0352805965172239
8 0.0418359676107845
9 0.0306186714075777
10 0.0289321015222913
11 0.0339773252605755
12 0.0283624649726128
13 0.0323529410473495
14 0.0406029472178431
15 0.0361287691073091
16 0.0351085664723649
17 0.0349666110087859
18 0.0329261901142838
19 0.0435159588853345
20 0.0302891178655503
21 0.029828210454004
22 0.0315936492967164
23 0.0245550462546919
24 0.0309283841675727
25 0.0271410779023432
26 0.019735286784687
27 0.0210970188396013
28 0.02408199255294
29 0.0204736723698222
30 0.0208706602463964
31 0.0228976074153624
32 0.0120207445099588
33 0.00995590877310981
34 0.0188381628718814
35 0.0195684498370942
36 0.020990441058664
37 0.0122756938937708
38 0.012486593963745
39 0.0204890077498368
40 0.0136975379786904
41 0.0136375840890725
42 0.0113637830509707
43 0.0106098255546239
44 0.017292099741896
45 0.0126100356671662
46 0.00764092111054289
47 0.0103329514640228
48 0.00968067789603932
49 0.010740419078692
50 0.0155123558364653
51 0.0149727307590583
52 0.0158232819966892
53 0.00994623137378458
54 0.00473957269422777
55 0.0110788178948207
56 0.0099814460780214
57 0.00636638498503874
58 0.0143469244814223
59 0.0147807981870043
60 0.00824800253973874
61 0.00492864678091828
62 0.021203120660172
63 0.0158137799633427
64 0.0105734975215167
65 0.00830731548464001
66 0.0110872145823761
67 0.0234705432868818
68 0.0200475168837605
69 0.00551907593454985
70 0.00414616790875743
71 0.0228406245467766
72 0.0127134483920214
73 0.0214640085451477
74 0.0182248141732448
75 0.0176442110028984
76 0.0070470695316653
77 0.0158969359546379
78 0.0214865883671534
79 0.0183927083207653
80 0.0193927148731509
81 0.0278610736151275
82 0.02338392343543
83 0.0221771287590687
84 0.0307388517599104
85 0.0161112294553359
86 0.0193305568459381
87 0.00262556079791334
88 0.0291355812829505
89 0.0408506297127889
90 0.0231243684340411
91 0.0277698782483217
92 0.02301480532645
93 0.0184632101421834
94 0.031882272235609
95 0.00750555821637187
96 0.00949625919668638
97 0.0121617377530118
98 0.020515895878972
99 0.00995948975138213
100 0.0114758593925921
101 0.00683657733754515
102 0.0192136815961909
103 0.0628118175906084
104 0.0233097850969099
105 0.0224467824148711
106 0.0327507274118937
107 0.0160361908866821
108 0.0170310736826728
109 0.0222693118013338
110 0.0237399054945446
111 0.0193227013681146
112 0.0243327745640888
113 0.0244221652686919
114 0.0296964776436062
115 0.0469892651261446
116 0.0303998399165107
117 0.0538070238089683
118 0.0313502485570049
119 0.116387306127213
120 0.0918140304182551
121 0.0722874156469839
122 0.0397209351161688
123 0.00175415755784456
124 0.0717802946096257
125 0.0368843678891579
126 0.0543270962522833
127 0.116350607841604
128 0.0461571767383663
129 0.0990327493758794
130 0.0509463554872083
131 0.00535833569649793
132 0.05808880771521
133 0.03220765279833
134 0.102253314992925
135 0.034138631948858
136 0.0131830174979015
137 0.0411393395065861
138 0.0297177915760002
139 0.0941412515159513
140 0.104542930867673
141 0.0171412243193863
142 0.0265374562672642
143 0.123356802780064
144 0.0906154874740168
145 0.090661781330403
146 0.0968876815538854
147 0.142243250473918
148 0.129780701934648
149 0.157263364335471
150 0.0741110159828523
151 0.112633401452972
152 0.106932965013116
153 0.0610460045617342
154 0.165699396085108
155 0.0048359956731901
156 0.161493212964194
157 0.0550653486284386
158 0.13461908388706
159 0.3374352375561
160 0.228966164056585
161 0.309829703297626
162 0.124617099870112
163 0.126840398995224
164 0.049739375566174
165 0.279490012543508
166 0.227041787023212
167 0.152901950861417
168 0.417870390365446
169 0.383537519773764
170 0.412531909613365
171 0.335993194049264
172 0.190721357289486
173 0.253359046271623
174 0.412668289773944
175 0.345615072208862
176 0.599057531006374
177 0.0657477390945025
178 0.121092840847924
179 0.501873454663964
180 0.0934594438509133
181 0.177494195968959
182 0.396965173060166
183 0.482535312287015
184 0.267941928098496
185 0.444520204070403
186 0.336890098764093
187 0.449603902186623
188 0.165840837205674
189 0.359847516062711
190 0.388693610209362
191 0.654677685664174
192 0.366480582665998
193 0.20720347235176
194 0.170314920702688
195 0.368410104613819
196 0.227403610468882
197 0.866665676337625
198 0.164256770662546
199 0.237734781389419
200 0.253243846606765
201 0.894759937206376
202 0.726559962408081
203 0.706126673648722
204 0.655676046594132
205 0.740508325750004
206 0.629948969587198
207 0.484094756364951
208 0.720845907726946
209 0.302175963802964
210 0.31751488497106
211 0.228514839602228
212 0.314887102640088
213 0.145800755061861
214 0.624427738642422
215 0.122313101863056
216 0.509410917978906
217 0.398033404236419
218 0.589414065713215
219 0.610950615159095
220 0.242520821627931
221 0.314884868513789
222 0.567229777643821
223 0.768408806530448
224 0.902275849735695
225 0.779049983975865
226 0.33431786254624
227 0.313765374543749
228 0.476915528683884
229 0.862256115447734
230 0.41328075901698
231 0.321267595684597
232 0.656714630620774
233 0.277455988803195
234 0.779490022029074
235 0.342135167680864
236 0.225426858487446
237 0.82324625055236
238 1.10872409875753
239 0.773924171518905
240 0.394882548848211
241 0.494916083333351
242 1.16421464796549
243 0.913037544822828
244 0.0468401627075426
245 0.822352115540694
246 1.16393232275678
247 0.929014216927522
248 0.591876394485868
249 0.569556488101802
250 0.290456313881578
251 0.306284064439972
252 0.494220134141399
253 0.668234192693094
254 0.163814986674504
255 0.686680458532489
256 0.740110851466468
257 0.78907338603455
258 0.791161497158657
259 0.264964823650457
260 0.65023828264006
261 0.675306411744987
262 0.664819759979064
263 0.142757442108541
264 0.579144982020123
265 1.33725606373291
266 0.985732904547563
267 0.477576260459967
268 0.421503128269416
269 0.842229953676177
270 0.434953560622112
271 0.323067771947968
272 0.488813582438707
273 0.767396173246504
274 0.260337758073358
275 0.552668344561254
276 0.265682009085747
277 0.6966024378618
278 0.0910907457406396
279 1.54593994690457
280 1.79079874402629
281 0.677993739390429
282 0.247950675565981
283 0.496112699158663
284 0.435871839813219
285 0.0981084823562103
286 0.493434193427116
287 0.999234061609113
288 0.620967343890667
289 0.293530820108905
290 0.386356476370888
291 0.661744726553904
292 0.794482770493083
293 0.786614101083349
294 0.657751767243663
295 0.101517371491532
296 0.589533045435661
297 1.33996099538014
298 0.240717285751563
299 0.439752929802955
300 1.42463705380566
301 1.18816631452747
302 0.723565902167644
303 0.598103016338214
304 0.61163897493223
305 1.52944797293946
306 0.54801964584116
307 1.1996900960247
308 1.0068589556528
309 0.603712496683434
310 1.09233190581926
311 0.500841824482546
312 0.559652965012094
313 0.509742815736107
314 0.937204598739054
315 0.987936826010008
316 0.180637794088263
317 0.371517680153694
318 0.725662367729396
319 0.931674973450558
320 1.80923863908783
321 0.848218449027685
322 0.724480835482233
323 0.749080848020915
324 1.38817804744086
325 0.736771740206043
326 0.453361532051744
327 0.821010976541949
328 0.353944232528508
329 0.921583527083452
330 1.13121986742898
331 0.61949451597538
332 0.898027978391512
333 0.986762467209949
334 1.28192350059693
335 0.387976597058944
336 0.660860902015247
337 0.597273515055065
338 1.17431495073904
339 0.977951603603189
340 1.82319168374382
341 0.32284408598034
342 0.748400336583993
343 0.547421679939457
344 0.460105342361911
345 1.04962378543394
346 0.294871055002118
347 1.4821039747579
348 0.229369245811273
349 1.62231293271737
350 1.67300427677245
351 0.948472482279571
352 0.105394238970608
353 0.979388191244503
354 1.34859468440072
355 1.42414250256807
356 1.33589859786218
357 1.64981673224202
358 1.52449617985126
359 0.867236708611352
360 0.355268000123021
361 0.488003933970384
362 0.448068522352909
363 0.391038262754826
364 1.46589515618431
365 0.883735239124109
366 0.972428871842756
367 0.935706760657492
368 0.604901456423342
369 0.85251867703533
370 0.477483446395028
371 1.25831364574759
372 0.787520995673698
373 0.99680653205353
374 0.917273051588735
375 0.747254219234524
376 0.901820049451633
377 0.61333861820723
378 0.107949358170032
379 0.217276397363923
380 0.101326482494359
381 0.435109751701367
382 0.247219030241897
383 0.767859271913452
384 0.518762000641456
385 1.16437272778149
386 0.366729954120368
387 0.958832616029945
388 1.21689643236306
389 0.900153987742806
390 1.13700185267679
391 0.355378032741436
392 0.270303020014352
393 0.721333523029686
394 0.250998084172635
395 1.14664708927996
396 1.09558409316429
397 0.521530961696168
398 1.10541982516547
399 0.811021865913722
400 0.828902202546305
401 1.27333551579003
402 0.42213854081096
403 1.05624019373344
404 0.883544607025132
405 0.561511707636781
406 0.715965692866443
407 0.774573287427698
408 0.467075125330511
409 0.815759121152257
410 0.800641331472784
411 1.3157426699197
412 0.796814794066428
413 0.846058060572951
414 0.637275272779503
415 0.413568589677416
416 1.83400993298689
417 0.344423686831095
418 0.361653181261652
419 0.519157373521535
420 0.932674551872877
421 0.644383562953112
422 0.619934876780208
423 0.510007569288962
424 0.997544106472835
425 0.665909451675873
426 0.818614622949612
427 0.533962853201278
428 0.741655655808924
429 1.21243933931692
430 0.97098191990102
431 0.777038185801617
432 0.648917420280126
433 0.346236541232755
434 0.230380185081715
435 0.514432428890736
436 0.758840910801065
437 0.655955058142995
438 0.580126872201241
439 0.706617450560327
440 0.69769552385124
441 1.18212780923236
442 0.61533086040265
443 0.473371862854495
444 0.8188892051868
445 0.101497302142267
446 0.857862429230546
447 0.827550835131561
448 0.492866476163806
449 0.56891986438483
450 1.34271735548696
451 0.768417738927012
452 0.776998578182134
453 1.58688672479498
454 0.582861881735189
455 0.466871550684323
456 0.535823543239457
457 0.865539804960669
458 0.70886389741315
459 0.399182795827948
460 1.22429542716332
461 1.25400761686722
462 0.389972042839515
463 0.72647617639344
464 0.288651527107532
465 0.955796615708543
466 0.369689268314952
467 0.723279751347007
468 0.307128419344185
469 0.568238061930671
470 0.652849970507082
471 0.420788546769695
472 0.328238838656087
473 0.236383158382083
474 0.982851435600092
475 0.253578814361266
476 0.803848225279867
477 0.0984557927121168
478 0.778583529611541
479 1.31463840263488
480 0.0581443372369101
481 0.257581813450377
482 0.746290319858739
483 0.837190964525293
484 0.687891289025583
485 0.832756662380533
486 0.713470342035373
487 0.95915321427576
488 0.586500726628852
489 0.855735330207423
490 0.956139749499124
491 0.572519553324696
492 0.547525828094393
493 0.616620593739488
494 1.18099208599576
495 0.850157963008384
496 0.558587593407623
497 0.328027079514365
498 1.98171606923155
499 0.35004703869693
500 0.402659522431146
501 0.994420712221351
502 0.726289141304422
503 1.02354731134179
504 1.85316948129037
505 1.04317960884967
506 0.878509402724671
507 0.648658527221756
508 0.816223017221339
509 0.667708704872777
510 0.40957996086785
511 1.09461188442193
512 0.244860883248442
513 0.599753890219631
514 1.020584488685
515 0.536840642725561
516 0.762684514984868
517 0.136653498537641
518 0.937654138895006
519 0.240976546001627
520 1.85496344487462
521 0.601808506206411
522 0.661841927552093
523 0.35449233335303
524 0.987736788211372
525 0.401756762206209
526 1.04156746555263
527 0.595068805222678
528 1.46228266238126
529 1.1921736337785
530 1.46953471014795
531 0.519184092271157
532 0.824447239567102
533 0.478582122688502
534 0.552019892336891
535 0.471590457141052
536 1.17030480742326
537 0.635013636987421
538 1.1170752929279
539 0.541771221430592
540 0.204706973606288
541 0.771140510471776
542 0.229098403534694
543 1.4727585928799
544 1.06684171962777
545 0.367281386504599
546 0.476697750117225
547 1.15511059485055
548 0.933302499920963
549 0.827733755708274
550 0.666570465011566
551 0.514891368175753
552 0.197848514546091
553 0.960533507681994
554 0.393242270505528
555 0.245261545099286
556 0.239528535004433
557 0.900706833579863
558 0.834789291454141
559 1.46645974995445
560 0.229031386431008
561 0.946900216808904
562 1.6413781444192
563 1.3122061681468
564 0.16279862560333
565 1.11600842899899
566 0.14632986365217
567 1.25246895605937
568 1.10519427093274
569 0.155863698054541
570 0.556640572067128
571 0.295205922357762
572 1.02323942190016
573 0.88342213813425
574 0.509376784246754
575 0.381005748147138
576 0.598791227035537
577 0.793949290962087
578 1.05976545299617
579 0.548077255194556
580 0.91846852676183
581 0.55443769939099
582 0.527704780662277
583 0.742555296823821
584 0.579591208756205
585 0.64557785336551
586 0.389499602446313
587 0.192928470767431
588 0.461188589063123
589 1.01243517931828
590 0.599929766794998
591 1.13730169420481
592 0.650441834434797
593 0.65681157676955
594 1.19705791034935
595 0.0119510010696306
596 1.28201249446355
597 1.05696603300908
598 1.14151257504821
599 0.254729674294378
600 0.817778044456606
601 0.501861249209822
602 1.02787735440502
603 0.335288875473704
604 0.294461104137977
605 1.08870477129109
606 0.752436254201778
607 0.153685460087033
608 0.279201006149575
609 0.449885216537772
610 1.00561195596045
611 0.465345886531993
612 0.265539774931757
613 0.960539894081108
614 0.394464717626875
615 0.0586162028782173
616 1.15440918639754
617 1.12890562185531
618 0.79919928699185
619 0.661607659062957
620 0.619164413926473
621 0.670480996165324
622 0.606917889699921
623 1.52437181205317
624 1.66259554768093
625 0.576734586687957
626 0.622373876235602
627 0.57857670892767
628 0.594367135817537
629 0.294636553135999
630 0.839888333110051
631 0.786681537286997
632 0.393018835599899
633 0.07551062220179
634 0.650351864026282
635 1.06798834191221
636 0.372590476133468
637 0.500347385372044
638 0.268585744388571
639 0.42807749906156
640 0.569295661372604
641 0.32739890058459
642 0.853506256715037
643 0.876301195327324
644 0.76073031287021
645 0.242275152050504
646 0.469245956214106
647 0.439854351098941
648 0.619891968116904
649 0.417347184217238
650 0.366231054393764
651 0.762771676279195
652 0.749582126673134
653 0.375543578033401
654 0.693647520718149
655 1.00549883653377
656 0.684769692032718
657 0.772022742941339
658 0.829249768517539
659 0.348587866417888
660 0.381171095904887
661 0.162887710240063
662 0.0781532759925636
663 0.231987881840825
664 0.447767744966253
665 0.856918679883914
666 0.392342791429048
667 0.764927964679505
668 0.876838690032245
669 1.16587405935787
670 0.95408825625362
671 0.838606660355338
672 0.25932263434737
673 0.164923420845009
674 0.745529779050218
675 0.484577264416974
676 0.406493349584551
677 0.758674651133002
678 1.25294712474461
679 0.690674878797771
680 0.148769102724385
681 0.937182507426321
682 0.663168959586071
683 1.34250048037671
684 1.1465373543385
685 0.235037302880917
686 0.331968531047471
687 0.523901271865808
688 0.58028495134949
689 1.04205793116452
690 0.247011477351477
691 0.443207754163027
692 0.591305083963526
693 0.786548290415636
694 0.910317948443784
695 0.510626184313191
696 0.193628167559628
697 0.6829295348729
698 0.446001508245704
699 0.352978548861317
700 0.170256429291927
701 0.141272085920815
702 0.0452757142260714
703 0.789111025998272
704 0.786121562106343
705 1.61024295035771
706 0.749515189504497
707 1.03067337576736
708 0.305203404053295
709 0.646050013906855
710 0.6742136194944
711 0.331121616326786
712 1.12178081539857
713 0.579140266433581
714 0.564818745027534
715 0.555253194091751
716 0.555271237393518
717 0.432562313091546
718 0.0362824768289731
719 0.322211911116082
720 0.482552032635225
721 0.460904611377178
722 0.66113933285487
723 0.575380678666355
724 0.829882994089169
725 0.386653679685013
726 0.383739245551125
727 0.180706834682591
728 0.337306943306954
729 0.797613464032751
730 1.06887720024174
731 0.939802176698707
732 0.32949128522108
733 0.570226769972857
734 0.697109908387964
735 0.394526219192667
736 0.471880786677373
737 0.532443480118344
738 0.621377836744302
739 0.619728318595436
740 0.727649020959409
741 0.463209456482523
742 0.641769056906122
743 0.393597665279692
744 0.785655912495757
745 0.381367546214922
746 0.685616935728225
747 1.45289764277955
748 0.89954815065348
749 0.44738647930978
750 0.483107339434879
751 0.510367023258129
752 0.352760484673128
753 0.251117100124407
754 0.921207496719468
755 0.51799745389388
756 0.620021391678552
757 0.775841244604493
758 0.138044597828152
759 0.232431508503806
760 0.431324503590248
761 0.245395469022182
762 0.0439095072149723
763 0.424507553868684
764 0.102266280043924
765 0.267593107798454
766 0.599915572350714
767 0.179369739967374
768 0.259047398232542
769 0.401124117205296
770 0.228872153419402
771 0.135069659539751
772 0.410894313809131
773 0.359561445536408
774 0.421372928930565
775 0.345027323961395
776 0.545762168916479
777 0.317963539883794
778 0.491190858475317
779 0.135010956503806
780 0.125022772520201
781 0.81968523036328
782 0.472479048465141
783 0.362299505936582
784 1.11100498601015
785 0.448887534561245
786 0.0373917112523063
787 0.357087139600797
788 0.532458888046304
789 0.2677836671795
790 0.583337956846991
791 0.645341682488668
792 0.381686554920924
793 0.119587456889759
794 0.114156934762638
795 0.630869190928445
796 0.155061958800889
797 0.316941609954011
798 0.586272516039226
799 0.266436917988448
800 0.574168665876329
801 0.336940704735259
802 0.493208238900875
803 0.448594793219861
804 0.800143716100268
805 0.284235624550882
806 0.20849730837918
807 0.107495640058638
808 0.260877696135186
809 0.308817830059719
810 0.472688158688881
811 0.231012584405733
812 0.525721958343834
813 0.527277931537981
814 0.676012731744622
815 0.4051670745525
816 0.744541110505793
817 0.622665024627945
818 0.446112743265809
819 0.527809068362502
820 1.03081380595263
821 0.176152234336425
822 0.202819218693237
823 0.850348906263026
824 0.398347538427875
825 0.279684704786227
826 0.25809655297964
827 0.171776498145014
828 0.386085712058704
829 0.189925480894363
830 0.37494894778262
831 0.263657866511893
832 0.111893515998742
833 0.72169502945776
834 0.109425518385772
835 0.319691843575343
836 0.524826781286281
837 0.30298486520398
838 0.641519875754628
839 0.206426387158296
840 0.162620725900017
841 0.362944711986461
842 0.433091300299457
843 0.359605133208953
844 0.237911595883879
845 0.672519089284929
846 0.284371893204252
847 0.13063323223519
848 0.455690373383521
849 0.359621768288249
850 0.327778373297774
851 0.40279885128993
852 0.0589377034038357
853 0.107067321601396
854 0.063639908803473
855 0.788231801925743
856 0.420086173917346
857 0.48175063408093
858 0.288626200689312
859 0.272252613450112
860 0.42525400822938
861 0.25716048062396
862 0.226811568698373
863 0.48912274489151
864 0.408209094433106
865 0.381117496970803
866 0.227608853734021
867 0.181331887554859
868 0.225100177780265
869 0.346669084173438
870 0.161325383626034
871 0.456887683492401
872 0.159225871684406
873 0.41602903411041
874 0.0327076236221022
875 0.257789018141552
876 0.0926917984250092
877 0.0673848609413316
878 0.168137134245616
879 0.189437086413172
880 0.292411664294266
881 0.243706256261367
882 0.335552625850014
883 0.124525726037352
884 0.203021498123116
885 0.39487168358317
886 0.0976524891986311
887 0.19228774118221
888 0.109186227293339
889 0.121317660510483
890 0.514539478443182
891 0.190075435596557
892 0.287952006416237
893 0.131709301108226
894 0.416297130095347
895 0.205863265149627
896 0.247331509230839
897 0.188540087504035
898 0.147300327382396
899 0.258414465017647
900 0.366847904338225
901 0.436470576538075
902 0.0575546468476543
903 0.337891509077063
904 0.0678414979284256
905 0.33466295529084
906 0.1555021955588
907 0.166575866705031
908 0.270945918559838
909 0.0851925788943871
910 0.231535226512132
911 0.254204758278451
912 0.321643595443286
913 0.242616790597122
914 0.349608283391966
915 0.218147653685669
916 0.591524404433218
917 0.124608072514046
918 0.722474175226639
919 0.0404251989661705
920 0.710888066744064
921 0.579422964200032
922 0.324569966228898
923 0.511232747918089
924 0.313120953627024
925 0.250513122935882
926 1.03410340720646
927 0.551026454770312
928 0.330837624714945
929 0.486867531343737
930 0.270222291077008
931 0.572351982403698
932 0.269323201736462
933 0.273845249101959
934 0.116159588451185
935 0.558902123519588
936 0.0191941648812281
937 0.171149706360579
938 0.266139956151094
939 0.280551011920378
940 0.178681603465255
941 0.196930718726322
942 0.142156371772514
943 0.26603447051087
944 0.353163884418139
945 0.357030927010573
946 0.105751747702326
947 0.52567835634267
948 0.187383443716406
949 0.219693696807655
950 0.188643250262994
951 0.299462213068876
952 0.0783781483723613
953 0.206839312655306
954 0.389988189652842
955 0.109932396066221
956 0.371629176319107
957 0.228262417371549
958 0.146263040513716
959 0.36965656658746
960 0.141881796419771
961 0.235465313243406
962 0.408357222970668
963 0.117859893633744
964 0.542062643676653
965 0.0794863870275455
966 0.563798150497068
967 0.375171754840368
968 0.243065345817184
969 0.475281648665959
970 0.171282435748184
971 0.255898341497449
972 0.146454702054136
973 0.258865787930797
974 0.140199206428643
975 0.221980501052233
976 0.558854928864744
977 0.182594765957237
978 0.244288918294506
979 0.245367997415243
980 0.354814286228816
981 0.149736173270062
982 0.260081853095131
983 0.274285293123779
984 0.25616520514527
985 0.381162315194804
986 0.123370210725338
987 0.189736770693297
988 0.227357588103549
989 0.181364072582333
990 0.343086074433488
991 0.276053109313166
992 0.250793822314232
993 0.264577227600972
994 0.0230752746339895
995 0.236305055345655
996 0.189913627935548
997 0.342223654747943
998 0.65988287673863
999 0.379953229639724
1000 0.431487549923173
1001 0.179552313366181
1002 0.247615501086803
1003 0.104477526207728
1004 0.277526690996797
1005 0.258019196639716
1006 0.537399155573484
1007 0.179608842171771
1008 0.0560006802802947
1009 0.194029259911237
1010 0.116487042658725
1011 0.399582280987115
1012 0.447435377170521
1013 0.397406980086005
1014 0.188551665916991
1015 0.359449772451695
1016 0.120035850193001
1017 0.20859213576285
1018 0.330454365015455
1019 0.375463602993771
1020 0.197573039001812
1021 0.158817558274553
1022 0.515697354563226
1023 0.137373291462485
1024 0.289675892279558
1025 0.154084515103359
1026 0.181211418272687
1027 0.25707807438991
1028 0.181901913616055
1029 0.240889497612031
1030 0.272635386816967
1031 0.246529125089197
1032 0.103644798366661
1033 0.614185932583225
1034 0.699154680401326
1035 0.257996785233154
1036 0.257534251074948
1037 0.339864817971971
1038 0.411431864085824
1039 0.384870217332613
1040 0.314334338475121
1041 0.400417433186742
1042 0.208699136665174
1043 0.226488681366526
1044 0.253686384939373
1045 0.136192336264694
1046 0.355373441989895
1047 0.67740268158382
1048 0.292117071879543
1049 0.529120314624215
1050 0.147750440207908
1051 0.258526499661397
1052 0.102512606040363
1053 0.225327163733984
1054 0.463651065428011
1055 0.316357236580357
1056 0.128504749341035
1057 0.13434019538335
1058 0.210329413066311
1059 0.32770816515897
1060 0.446706832506192
1061 0.228337716527914
1062 0.295732514180096
1063 0.207103604083821
1064 0.522927149485223
1065 0.373324028436995
1066 0.164985458731618
1067 0.137486043040941
1068 0.0884712010516897
1069 0.197530282583718
1070 0.0803339387616183
1071 0.138726345014524
1072 0.344058622360212
1073 0.140538686594665
1074 0.0720683065908751
1075 0.433222130836774
1076 0.0668996776128064
1077 0.210712287799812
1078 0.105075772529169
1079 0.327198179114637
1080 0.292591878744404
1081 0.234495911793465
1082 0.181210569802003
1083 0.502211824450283
1084 0.356359501860356
1085 0.285395785106173
1086 0.0329679687647857
1087 0.245364726206511
1088 0.249866448585453
1089 0.283641166856842
1090 0.187689105320412
1091 0.0221288356329731
1092 0.106131863727377
1093 0.220182469365656
1094 0.1764083724539
1095 0.345169932455007
1096 0.167894003227045
1097 0.395668082044383
1098 0.435799708801592
1099 0.231735718028881
1100 0.193718893529596
1101 0.247037523952068
1102 0.442568489668522
1103 0.344362484358206
1104 0.225971401469108
1105 0.361629398062201
1106 0.289142167182804
1107 0.233485707598268
1108 0.0762003431295918
1109 0.154129291560101
1110 0.175675022391259
1111 0.257763242808647
1112 0.208299954661594
1113 0.128513121418095
1114 0.167200556845017
1115 0.271690029574606
1116 0.198084775380091
1117 0.337182983222964
1118 0.108474162610768
1119 0.226995366795552
1120 0.220601078222792
1121 0.0267262440254474
1122 0.0845991072088274
1123 0.0352194288031652
1124 0.154096691199363
1125 0.230075910676634
1126 0.0526223358447281
1127 0.14811736772063
1128 0.278983883503371
1129 0.121408194997443
1130 0.219581519631147
1131 0.138499095683606
1132 0.29130118162436
1133 0.0357568986358232
1134 0.136189086056819
1135 0.349637000176583
1136 0.113765542146329
1137 0.110885105902073
1138 0.19656112335591
1139 0.107022332588182
1140 0.169043947557298
1141 0.28973589741399
1142 0.16963713810591
1143 0.153177536724045
1144 0.181428288539272
1145 0.239731806976595
1146 0.0456499062268994
1147 0.428036718337165
1148 0.240003921300083
1149 0.162853423072891
1150 0.268403613170149
1151 0.0469437462338189
1152 0.105305292268675
1153 0.0968032161564572
1154 0.164985909994628
1155 0.0988594764047943
1156 0.408668387439245
1157 0.1909963717082
1158 0.186654806499613
1159 0.164927264389841
1160 0.213212874797122
1161 0.138045181255098
1162 0.299800001926784
1163 0.498024117694387
1164 0.0396547537224478
1165 0.128044274543715
1166 0.0751398091105819
1167 0.34717174432592
1168 0.27108708656473
1169 0.203834318316783
1170 0.121040256358078
1171 0.317735500251242
1172 0.128061118371931
1173 0.137979002317842
1174 0.35312096226566
1175 0.110985742806824
1176 0.0415878388500317
1177 0.264150533204169
1178 0.1565929020452
1179 0.212727979803306
1180 0.242841933275125
1181 0.254536459529544
1182 0.197037320450307
1183 0.140915463521471
1184 0.140670963090829
1185 0.11927620552845
1186 0.135371481231287
1187 0.0469412093190978
1188 0.170620732967869
1189 0.255730531437373
1190 0.08152704720735
1191 0.139584759246193
1192 0.408028696371764
1193 0.206931129373418
1194 0.242705958458221
1195 0.144838319459522
1196 0.22537788746249
1197 0.141765598899809
1198 0.233077207504542
1199 0.0629100625348736
1200 0.150476043202772
1201 0.0864403978820567
1202 0.0141160506828475
1203 0.171348906585781
1204 0.278825433063655
1205 0.332176172031772
1206 0.199245863401355
1207 0.2910136324068
1208 0.159689429401987
1209 0.179362465705638
1210 0.181288326527416
1211 0.0861043817454689
1212 0.0293522720790245
1213 0.167165540313972
1214 0.383324927211721
1215 0.0714171246712494
1216 0.114104216363387
1217 0.044634344181202
1218 0.395772081155549
1219 0.0448508415811639
1220 0.0851184569219211
1221 0.111779603750591
1222 0.147963344599305
1223 0.124381516678306
1224 0.146481521759162
1225 0.253305205912108
1226 0.289954994143946
1227 0.107386760227714
1228 0.123062619575433
1229 0.179430639115474
1230 0.0622462204973463
1231 0.178150979495315
1232 0.099944133122646
1233 0.104573890986999
1234 0.110168246790087
1235 0.274043286369369
1236 0.147089528484109
1237 0.316127449996464
1238 0.0816055456727215
1239 0.188031799911761
1240 0.332604850651357
1241 0.178878999445131
1242 0.0768553193315892
1243 0.102471503342027
1244 0.114141442510882
1245 0.154874455871035
1246 0.0707522169343795
1247 0.262115528122355
1248 0.112077540621115
1249 0.100930315609235
1250 0.0388521579745053
1251 0.188444006630112
1252 0.116386172556531
1253 0.3187566640884
1254 0.155423503523606
1255 0.0888151398854467
1256 0.203185085898402
1257 0.219550568421261
1258 0.180892793056091
1259 0.171009282912317
1260 0.313957737571348
1261 0.0175787450704773
1262 0.122715827920583
1263 0.0556727712687471
1264 0.085125792512095
1265 0.202707711353148
1266 0.117855335212866
1267 0.190565197376828
1268 0.152559081521607
1269 0.155593212046851
1270 0.236767810189949
1271 0.0584088007074431
1272 0.147946169893272
1273 0.128883154567285
1274 0.142957209011991
1275 0.124009197499435
1276 0.228558781176443
1277 0.196862276868513
1278 0.26938859709043
1279 0.22914748651645
1280 0.127907761603665
1281 0.18080653842418
1282 0.124722455096665
1283 0.0413435976483203
1284 0.0965448604452244
1285 0.0728488551794308
1286 0.0626038040645906
1287 0.296668379546113
1288 0.177154876856111
1289 0.034394096225854
1290 0.339480378849616
1291 0.148656539743923
1292 0.0665720596213052
1293 0.171073138802396
1294 0.227627060551411
1295 0.285126108710588
1296 0.144236738828257
1297 0.114403784865262
1298 0.351387068480032
1299 0.258697200524063
1300 0.264800725354669
1301 0.182920670643069
1302 0.0195061284538866
1303 0.207627626236067
1304 0.116885729977025
1305 0.20152273650806
1306 0.151494631327111
1307 0.124748854693416
1308 0.152265142937862
1309 0.163670526481751
1310 0.121940678688378
1311 0.137788177991134
1312 0.171269341791648
1313 0.194882981986177
1314 0.212270664926655
1315 0.144564207646035
1316 0.183200636127097
1317 0.178905787581428
1318 0.152216907411212
1319 0.202124605170202
1320 0.161219421324027
1321 0.334584002952194
1322 0.103069749367199
1323 0.103421993054195
1324 0.189572023643379
1325 0.217834859205081
1326 0.0945241611697568
1327 0.218985144800872
1328 0.111252413139683
1329 0.0909667296172824
1330 0.133518364067246
1331 0.165673753544603
1332 0.142384385303692
1333 0.0550442255657709
1334 0.132725935323814
1335 0.16974697118997
1336 0.292147366374963
1337 0.345855657019307
1338 0.231767594553101
1339 0.0912364648130537
1340 0.125390059930389
1341 0.139677926972433
1342 0.141188045047135
1343 0.0633770568700737
1344 0.0649796014595421
1345 0.190221743980857
1346 0.0894245665880757
1347 0.127072563791114
1348 0.0451637254730701
1349 0.1111072605268
1350 0.161351609857252
1351 0.135183887897223
1352 0.269356730982613
1353 0.137409549351886
1354 0.013520340787466
1355 0.264681259810103
1356 0.272538252848368
1357 0.122578214491616
1358 0.0636973970006381
1359 0.165802561948177
1360 0.0869368659661392
1361 0.173851906814506
1362 0.164325594581224
1363 0.171028910701558
1364 0.0977833419490397
1365 0.13456169370393
1366 0.186660965973521
1367 0.0743039567779592
1368 0.0963163262624243
1369 0.117194190056321
1370 0.148047867337759
1371 0.172397055989839
1372 0.0817619726624986
1373 0.0600228304271926
1374 0.173284029367688
1375 0.0800566566837793
1376 0.164171850326519
1377 0.0613523534062166
1378 0.134815500311674
1379 0.0932568466081814
1380 0.0793044800972049
1381 0.065546922394801
1382 0.111272488538599
1383 0.0302067867552059
1384 0.0922887438019458
1385 0.0403106641024474
1386 0.0948605306545071
1387 0.082375894012308
1388 0.136277382481072
1389 0.182488328266122
1390 0.238128116352857
1391 0.0956025288186468
1392 0.04254485581188
1393 0.0920353012124425
1394 0.199382707377979
1395 0.0481684576490282
1396 0.144359296991031
1397 0.108331278448528
1398 0.051495485484661
1399 0.0894625551767544
1400 0.101511893560316
1401 0.10932870053982
1402 0.0682548477733593
1403 0.066153904543587
1404 0.18087219902941
1405 0.206777246433912
1406 0.0786424847272213
1407 0.0676135331770327
1408 0.0639385978157481
1409 0.0795127732313454
1410 0.0251374888339607
1411 0.190834893311073
1412 0.153911457452799
1413 0.106304844525708
1414 0.107147920831762
1415 0.0834175278506851
1416 0.15009184867012
1417 0.0878021919884408
1418 0.050331423851664
1419 0.127765515202677
1420 0.0364421445095707
1421 0.0224131415578944
1422 0.106110095188756
1423 0.122667696402012
1424 0.0790148414236346
1425 0.186939364262746
1426 0.0485472271997919
1427 0.056605289196724
1428 0.112960262419913
1429 0.0755124468536013
1430 0.14238678737009
1431 0.0276963616610922
1432 0.0681316495691696
1433 0.0998300403322908
1434 0.205356395821257
1435 0.124260170181356
1436 0.0562347773235432
1437 0.100575213753993
1438 0.0876739295747284
1439 0.0887214187867755
1440 0.102257452742416
1441 0.125169081390892
1442 0.102563270066029
1443 0.0859725733370125
1444 0.0657234812455402
1445 0.0881294692696427
1446 0.100127287705683
1447 0.0494858330789648
1448 0.118233454470649
1449 0.0742316332768219
1450 0.0383264260306264
1451 0.0706885176445671
1452 0.1297140468961
1453 0.109934543801392
1454 0.0761387762774244
1455 0.0843623716831969
1456 0.10429853377797
1457 0.212679719669445
1458 0.169034886660391
1459 0.114018830775321
1460 0.105475852333186
1461 0.15547328815229
1462 0.0182823680938601
1463 0.170003111791082
1464 0.0579398238452603
1465 0.0453783136514403
1466 0.165421058393867
1467 0.0826203374737842
1468 0.0575244293531712
1469 0.13071479900125
1470 0.106372158101335
1471 0.134647123854472
1472 0.0217142386940936
1473 0.0651723140964142
1474 0.0407663577501966
1475 0.13567313342399
1476 0.0667102231778332
1477 0.161767181160513
1478 0.0175800718415805
1479 0.152881434180354
1480 0.164265852834451
1481 0.0880039130834173
1482 0.104300255166862
1483 0.0788815694336413
1484 0.195551823815028
1485 0.205629826246463
1486 0.107227445118094
1487 0.202944737769427
1488 0.126003091642971
1489 0.048182477786312
1490 0.042218429776943
1491 0.0864350620990482
1492 0.15775283639076
1493 0.085676122559356
1494 0.158465391935012
1495 0.162393139392861
1496 0.0607794951470304
1497 0.14711530092456
1498 0.0395466899727769
1499 0.0190045046827438
1500 0.140287226179492
1501 0.1158320080952
1502 0.0917826876292571
1503 0.138664087485306
1504 0.143516253633149
1505 0.26869953485443
1506 0.199524716699858
1507 0.0336037934142096
1508 0.119687247128977
1509 0.100997612897301
1510 0.0739271993274275
1511 0.197602806541157
1512 0.148700297884697
1513 0.20115204980939
1514 0.203777355590329
1515 0.221868769354688
1516 0.244754664042096
1517 0.081662156674226
1518 0.159522652590842
1519 0.194590917003902
1520 0.0957851984914651
1521 0.16375063569947
1522 0.157504723775729
1523 0.0406123282536917
1524 0.148347974086606
1525 0.208662891416094
1526 0.0890565265781301
1527 0.218832177159204
1528 0.324230985537083
1529 0.120989701946213
1530 0.211467055058118
1531 0.0579949233901313
1532 0.144492199095356
1533 0.190415990022378
1534 0.146133007768818
1535 0.110212146052279
1536 0.0583829114225059
1537 0.0888556529010874
1538 0.142734989470962
1539 0.202573352094142
1540 0.223538022758958
1541 0.210534895887993
1542 0.222834839136848
1543 0.160240937042769
1544 0.0717060824714816
1545 0.13572675658257
1546 0.0913043040973387
1547 0.0657281643460595
1548 0.195699930078834
1549 0.211499011519141
1550 0.0809027628487204
1551 0.0413602488517355
1552 0.0531290987813784
1553 0.223145130368915
1554 0.190934524991298
1555 0.0799911480402436
1556 0.0616703459731247
1557 0.226424289184661
1558 0.0661122465689419
1559 0.0648863860977982
1560 0.124014925398341
1561 0.105838216896356
1562 0.0907942865390751
1563 0.190145725889872
1564 0.0241965682248967
1565 0.149690272287987
1566 0.110361893316329
1567 0.183034769857833
1568 0.116908818881756
1569 0.238756147600294
1570 0.137674357563992
1571 0.0622677905224422
1572 0.0270470149518433
1573 0.14891827173804
1574 0.183569667378093
1575 0.175806661181784
1576 0.144478194910314
1577 0.202152404444322
1578 0.131837021898305
1579 0.100381378542902
1580 0.156823232441029
1581 0.0163061274651424
1582 0.117595971331359
1583 0.0752677009982962
1584 0.124799229328136
1585 0.214584847439113
1586 0.15710920173136
1587 0.198863722913815
1588 0.157541956568892
1589 0.124898799780241
1590 0.159313442052748
1591 0.111338979643807
1592 0.0594212098992524
1593 0.230024335584846
1594 0.164654564163838
1595 0.0882041855381588
1596 0.0855005283533711
1597 0.0156537221306972
1598 0.0946216796403611
1599 0.0740153500686531
1600 0.184208329431804
1601 0.238562153596659
1602 0.281210624244139
1603 0.209243746816231
1604 0.0363674129375289
1605 0.263304781828031
1606 0.182667314971688
1607 0.0490226551412098
1608 0.0622722639182843
1609 0.095693014731239
1610 0.0576365361322136
1611 0.0991453285927903
1612 0.325832991231479
1613 0.100186392951875
1614 0.202042321703502
1615 0.118742763754297
1616 0.0220498006012216
1617 0.090744645336134
1618 0.173607490405753
1619 0.0899911363681488
1620 0.0905016790799776
1621 0.0763386419608934
1622 0.0338808840584345
1623 0.0656521986817617
1624 0.0995802905405229
1625 0.0983867184769059
1626 0.143964635483923
1627 0.156627209905105
1628 0.100559665596778
1629 0.0999666378692955
1630 0.1791944560988
1631 0.221064034290043
1632 0.179214044170827
1633 0.0932110761689861
1634 0.0699492469181134
1635 0.175998856323071
1636 0.16625136885814
1637 0.233497668102022
1638 0.270210619734304
1639 0.0688918355393577
1640 0.329461057921162
1641 0.0640269921378844
1642 0.111959715986823
1643 0.0142711161307605
1644 0.203504235325923
1645 0.214413681052596
1646 0.0398214742521105
1647 0.122334489538213
1648 0.0197847789088459
1649 0.220638573582917
1650 0.0590211564029694
1651 0.108894313993752
1652 0.178713024255128
1653 0.136909836052389
1654 0.162475102408568
1655 0.11592367169675
1656 0.132281649392012
1657 0.0918832584184155
1658 0.0407242330755821
1659 0.109714379419351
1660 0.157224444210568
1661 0.0687559332009451
1662 0.162580445250046
1663 0.195929067358198
1664 0.146022002251619
1665 0.0753890418213908
1666 0.280096936666411
1667 0.011074790728515
1668 0.0540186702367677
1669 0.0843367932173546
1670 0.127120821856404
1671 0.14605755849743
1672 0.118459264646121
1673 0.221633389745151
1674 0.200626853089955
1675 0.150104350530114
1676 0.175017387042243
1677 0.0428713313050053
1678 0.234995092634305
1679 0.275379639817981
1680 0.231178581994015
1681 0.130536030935135
1682 0.246415841057474
1683 0.135809057677355
1684 0.0932133687013836
1685 0.166622172297141
1686 0.0992445755611955
1687 0.119320378325997
1688 0.153994825637106
1689 0.15996170079692
1690 0.127989446627785
1691 0.210709724755791
1692 0.140091062739164
1693 0.0374871226743524
1694 0.123586157508518
1695 0.149459872425763
1696 0.120899490243207
1697 0.190284779190415
1698 0.0665278417383376
1699 0.259220245850689
1700 0.0815892454895262
1701 0.0228546400591846
1702 0.122744091908638
1703 0.191775328241069
1704 0.222351683944863
1705 0.139228357204944
1706 0.0815989597989801
1707 0.0310888738521166
1708 0.107561655388462
1709 0.121096526128225
1710 0.0965670910061502
1711 0.117955284447486
1712 0.0141770923542126
1713 0.146795615617097
1714 0.178459547014948
1715 0.179105547172188
1716 0.085554091564678
1717 0.265068930875547
1718 0.163079732672401
1719 0.128604364221115
1720 0.127644377930354
1721 0.19733985918336
1722 0.135429178157448
1723 0.215200343402508
1724 0.0494728773388082
1725 0.266748501292544
1726 0.0711916305157463
1727 0.197607256452294
1728 0.106972133789528
1729 0.107456562122216
1730 0.0957395347867068
1731 0.101497524698741
1732 0.0275978688407304
1733 0.106627089244664
1734 0.157149627125227
1735 0.161007712486885
1736 0.220550646003488
1737 0.198033388592931
1738 0.0531407769018558
1739 0.105323356141638
1740 0.118558248340636
1741 0.0188303849265503
1742 0.124352153170209
1743 0.142664293681205
1744 0.181471444844648
1745 0.173992487715018
1746 0.118073198804626
1747 0.160153965425942
1748 0.172664083937817
1749 0.0950638905484668
1750 0.142107353971558
1751 0.0530682045881078
1752 0.125961267776086
1753 0.111547222629588
1754 0.064360555499347
1755 0.311649262050717
1756 0.224718783573782
1757 0.0639311330045211
1758 0.110506902456556
1759 0.12749362981918
1760 0.267438550143471
1761 0.201755727574081
1762 0.121082717343479
1763 0.0774994366504395
1764 0.0459280339098763
1765 0.147656254817292
1766 0.281311562085789
1767 0.132066990454643
1768 0.258062005715914
1769 0.235091437731439
1770 0.0449729969781953
1771 0.110233905667102
1772 0.201380465868354
1773 0.0907571123907681
1774 0.0580643532580266
1775 0.114152948916937
1776 0.201004743718141
1777 0.100248096198926
1778 0.084642417725115
1779 0.0661780145193297
1780 0.0640172771274831
1781 0.0895885280463156
1782 0.171243754757041
1783 0.149576634905058
1784 0.285881712636155
1785 0.227202100731544
1786 0.363216685577417
1787 0.0764185441173966
1788 0.148579916910639
1789 0.308306793983711
1790 0.0799118231096472
1791 0.222877412884563
1792 0.156398370232233
1793 0.12854139712388
1794 0.0608110561792327
1795 0.191456704520843
1796 0.153479293718605
1797 0.0252664124122489
1798 0.179886821691125
1799 0.131633581162146
1800 0.0174936871791326
1801 0.144048476078292
1802 0.0587024212470068
1803 0.157300366780842
1804 0.153358108972184
1805 0.0784000454633565
1806 0.087673816151678
1807 0.240949977411898
1808 0.0723015443561716
1809 0.224628341064839
1810 0.458287045024927
1811 0.0580319885659624
1812 0.0955992898576928
1813 0.154467329961107
1814 0.141467992313954
1815 0.124403403186188
1816 0.0555938298505918
1817 0.152625207488352
1818 0.316511266556047
1819 0.0584731701293024
1820 0.146074804187399
1821 0.159149808676371
1822 0.159969279001415
1823 0.339112338866419
1824 0.1925408235289
1825 0.0892594567380908
1826 0.0339438250737608
1827 0.19151234918701
1828 0.20695917471641
1829 0.200627277479245
1830 0.274448768284151
1831 0.0842377583524426
1832 0.0659981618287026
1833 0.16372194365414
1834 0.0739859250050255
1835 0.0422175509529432
1836 0.0130248169410557
1837 0.271154359142553
1838 0.109830708298893
1839 0.242862582544266
1840 0.143893178044479
1841 0.154573871391935
1842 0.107648870236524
1843 0.156461130345914
1844 0.180654715524238
1845 0.14699829366203
1846 0.0706766672086212
1847 0.188089916641805
1848 0.0393472930187847
1849 0.0387182902698492
1850 0.11984027587059
1851 0.152663674189397
1852 0.120771417921257
1853 0.149351585365078
1854 0.149818341559321
1855 0.107925991396704
1856 0.11067136811707
1857 0.186661720287603
1858 0.208669871107059
1859 0.180888309811414
1860 0.243168043580288
1861 0.256345525908132
1862 0.3817611362019
1863 0.119857066233287
1864 0.0813382925860817
1865 0.0933643074719081
1866 0.19016398632298
1867 0.177008297800518
1868 0.0841974963445292
1869 0.225456887655107
1870 0.142475159033992
1871 0.109535846838448
1872 0.193849819317149
1873 0.184687849172657
1874 0.174561557495872
1875 0.287017671683809
1876 0.246184174904147
1877 0.183097950000428
1878 0.156984803422034
1879 0.257426838602118
1880 0.282938002972964
1881 0.261646516877689
1882 0.206319992324794
1883 0.210061499541336
1884 0.0746549621080963
1885 0.0718847535869632
1886 0.221394454096446
1887 0.145795385296738
1888 0.073971326710487
1889 0.294670716367275
1890 0.197396241916434
1891 0.21066798904955
1892 0.0457786530644438
1893 0.0976839944118574
1894 0.160706252872036
1895 0.167491078257128
1896 0.0233117206074144
1897 0.0798311286463884
1898 0.130048156528329
1899 0.152080599991279
1900 0.178128735242607
1901 0.0376676292618493
1902 0.0901988209945765
1903 0.132901016666615
1904 0.105476256809275
1905 0.22102733209203
1906 0.2108000429865
1907 0.0813674650230129
1908 0.146904142980476
1909 0.114009915013676
1910 0.0679664846000534
1911 0.0373512485041459
1912 0.123264209219409
1913 0.0862208399710983
1914 0.173032574445562
1915 0.15037326735816
1916 0.147685912871759
1917 0.0773489079424845
1918 0.0826150736983651
1919 0.0935230439004743
1920 0.0439615823464717
1921 0.0563056658638578
1922 0.0278352889821632
1923 0.12860633103523
1924 0.0925462217215749
1925 0.0642279549111794
1926 0.0512234398689794
1927 0.0372414764058206
1928 0.0807097882625701
1929 0.101601520292817
1930 0.139712682398213
1931 0.184976358243135
1932 0.0243685898911244
1933 0.0766610920380109
1934 0.0746161722797617
1935 0.147546049388613
1936 0.179720774681731
1937 0.142786260583571
1938 0.194134453260281
1939 0.0675543959536163
1940 0.0950577616331256
1941 0.150036132848334
1942 0.199700077411561
1943 0.119618686407044
1944 0.0427568629019116
1945 0.114382946831945
1946 0.16643709738808
1947 0.140056794126618
1948 0.189408256995371
1949 0.162506538802933
1950 0.0365967988943037
1951 0.126227635545759
1952 0.0942705093429728
1953 0.142842765983248
1954 0.0773803050331174
1955 0.060054824378773
1956 0.155428982151382
1957 0.200431230254895
1958 0.242097992252053
1959 0.0525098105056057
1960 0.280450224438349
1961 0.238092922684296
1962 0.0843192771283479
1963 0.0535282665415989
1964 0.142248775783854
1965 0.0307067269477599
1966 0.0406696023040637
1967 0.174255896369967
1968 0.210013896572831
1969 0.229927154652925
1970 0.0448113897250037
1971 0.169457213289469
1972 0.122136974595141
1973 0.0959451402127694
1974 0.050534507192719
1975 0.218621339681219
1976 0.134683237566108
1977 0.11522669360924
1978 0.118875480714103
1979 0.0374964688053017
1980 0.158397910661702
1981 0.0504757195407233
1982 0.0410595603837287
1983 0.158014671577733
1984 0.190320690749714
1985 0.112641827095186
1986 0.248546952695455
1987 0.13106817472006
1988 0.0676033530111547
1989 0.0557821344581781
1990 0.089208572610151
1991 0.241381225821666
1992 0.14377517767123
1993 0.0904478725545976
1994 0.119055801311762
1995 0.0469565090237512
1996 0.10129003016178
1997 0.0950381570495224
1998 0.145803010316685
1999 0.223986400048306
2000 0.150328578124182
2001 0.116355580169122
2002 0.0885079410436061
2003 0.0718190304186143
2004 0.0926335319673136
2005 0.138043783984897
2006 0.0634406586987733
2007 0.111752640500582
2008 0.121304043803531
2009 0.0528214354732531
2010 0.0841263131868883
2011 0.0540408729340342
2012 0.0350839986094013
2013 0.0939981369382158
2014 0.0743316626807602
2015 0.0670772291445049
2016 0.0340461933080326
2017 0.062257123671128
2018 0.125589965778144
2019 0.0203106562711897
2020 0.035950899894819
2021 0.10187225815093
2022 0.178056179552389
2023 0.117040230376049
2024 0.296466926940961
2025 0.0352619222778394
2026 0.0826869391824398
2027 0.0286824993043943
2028 0.0737070707216327
2029 0.0439724328475606
2030 0.0798190528256367
2031 0.0503835717779664
2032 0.216185762513586
2033 0.0817415158494844
2034 0.0526015018263342
2035 0.0489857169045084
2036 0.133242997725334
2037 0.152689118783904
2038 0.108933324022783
2039 0.147637589538723
2040 0.0398952989708212
2041 0.151346458256454
2042 0.0811282376563249
2043 0.0865187556665935
2044 0.101401475059962
2045 0.130588361563413
2046 0.13272858442716
2047 0.132871440625063
2048 0.0598068121987225
2049 0.041321695722535
2050 0.0928789725948793
2051 0.0504179029738933
2052 0.15236440927136
2053 0.0540816000237417
2054 0.0215299144161005
2055 0.148147334548668
2056 0.0374525271571424
2057 0.0548213336207739
2058 0.134760633356866
2059 0.0317167601916395
2060 0.061816796871648
2061 0.0333515461498246
2062 0.0724964957588796
2063 0.155425829306981
2064 0.0331125047828317
2065 0.107383705905637
2066 0.0621254427862378
2067 0.0437657538635707
2068 0.114355068355841
2069 0.14327199382387
2070 0.102963939071336
2071 0.0632247155642326
2072 0.0664572783513692
2073 0.0399116356010917
2074 0.029727624586511
2075 0.0548961206154818
2076 0.120159755696017
2077 0.130721320494268
2078 0.0620155705569511
2079 0.0487888969566804
2080 0.0988216506268685
2081 0.0688701171852206
2082 0.161725289229845
2083 0.139908011712231
2084 0.141898448769748
2085 0.0983058582215915
2086 0.0843005781258658
2087 0.147954669115418
2088 0.0252765455840063
2089 0.104887746860557
2090 0.0392189718102033
2091 0.0679360102603642
2092 0.0627943832323281
2093 0.080090395615344
2094 0.0228352936815139
2095 0.0896853433889728
2096 0.0279207208319795
2097 0.105928892198798
2098 0.0412910904074686
2099 0.0781316763297037
2100 0.119194425324837
2101 0.217804923746727
2102 0.1708474442369
2103 0.183681277667529
2104 0.120166613421907
2105 0.0633035672074211
2106 0.141657861977835
2107 0.127457447076346
2108 0.111466790137133
2109 0.0416413788844522
2110 0.015805322864872
2111 0.0377561546449089
2112 0.0737999057664778
2113 0.0641794707542547
2114 0.00816329720828178
2115 0.0643661308924896
2116 0.0481600388083726
2117 0.0654125410220667
2118 0.0714745387389746
2119 0.0682918683489284
2120 0.0642665749893807
2121 0.0740232343064342
2122 0.117756803240881
2123 0.0996817627562146
2124 0.0678186385974791
2125 0.136430605212044
2126 0.114472577364126
2127 0.0940626794218766
2128 0.0551156758848993
2129 0.149721788719679
2130 0.0812719362990913
2131 0.149163580327928
2132 0.108959168838256
2133 0.0470043305841749
2134 0.129653800843846
2135 0.0456167052280779
2136 0.0211664473538691
2137 0.020247356016255
2138 0.0345704329107591
2139 0.0780914542946412
2140 0.0877555050741899
2141 0.0818778430448324
2142 0.0699847087473641
2143 0.0695841619751151
2144 0.0383700236814353
2145 0.119629022033605
2146 0.0209141230075462
2147 0.0213378600589079
2148 0.0466651357873779
2149 0.0458952441223582
2150 0.0732056409829798
2151 0.0871172026458945
2152 0.163117447616951
2153 0.0306616194663996
2154 0.0476540869800706
2155 0.103089493889052
2156 0.0282387982803782
2157 0.040063117855572
2158 0.0766441038953432
2159 0.043363599062834
2160 0.0495963162134246
2161 0.102412513268853
2162 0.164259960357189
2163 0.119762129990044
2164 0.111798784975398
2165 0.0678498395832578
2166 0.045996004115146
2167 0.101644943411838
2168 0.143157752528221
2169 0.110775597720027
2170 0.0994972114411226
2171 0.161392317151172
2172 0.110250880048414
2173 0.0512748541626666
2174 0.0500550885605212
2175 0.0467272230656062
2176 0.0634050911133232
2177 0.0728073094629904
2178 0.103634693815963
2179 0.201423691589073
2180 0.021454375096159
2181 0.0914586506745437
2182 0.0164264054304107
2183 0.0418757437809858
2184 0.100016732459833
2185 0.0737785760942027
2186 0.0603952907722868
2187 0.0582807729595285
2188 0.0919538748718692
2189 0.0767542171195337
2190 0.162243276193088
2191 0.159523420466438
2192 0.112805583558333
2193 0.108511038101531
2194 0.0749945181271779
2195 0.0234935953031152
2196 0.0790125579745077
2197 0.0506639542282388
2198 0.0379420716983033
2199 0.040020144588215
2200 0.0548136999769136
2201 0.01974519157525
2202 0.110408691012586
2203 0.0636108694942682
2204 0.00873146271898745
2205 0.0253543078232078
2206 0.074639756136317
2207 0.0904526230510674
2208 0.0091802550199863
2209 0.110904391741146
2210 0.0102132928547653
2211 0.0904799357849401
2212 0.012716235701761
2213 0.0162314013145982
2214 0.0907147654579966
2215 0.081892482768686
2216 0.0496797788598456
2217 0.0714940627651687
2218 0.0244087948490094
2219 0.0406800683833972
2220 0.0448464416706531
2221 0.0336268241155861
2222 0.122375907662841
2223 0.0422921011978853
2224 0.0114354454298258
2225 0.0371074333475343
2226 0.0286619341606907
2227 0.0341680872504287
2228 0.0135639445111931
2229 0.0436596451972556
2230 0.0561741836684701
2231 0.0167666831195784
2232 0.0954426298707481
2233 0.0844463147323986
2234 0.0755185905055228
2235 0.0721505779680049
2236 0.125242200384008
2237 0.154207216740527
2238 0.112346824139057
2239 0.0499032654457228
2240 0.0895420814133013
2241 0.0855349597330031
2242 0.0948001418155471
2243 0.0957710457971687
2244 0.0813251165093506
2245 0.109208942380881
2246 0.0569039196626167
2247 0.0693183727925514
2248 0.114715987716242
2249 0.0433307294505837
2250 0.0484237811420069
2251 0.0417093108168037
2252 0.0182921816145212
2253 0.0928011456224664
2254 0.0302395450031394
2255 0.0880213821219465
2256 0.0991127707348283
2257 0.0894781042331349
2258 0.0308864646898452
2259 0.0106205623409932
2260 0.0587098067956339
2261 0.0701705072200728
2262 0.0432848376510924
2263 0.0282781876141517
2264 0.0699710246315486
2265 0.0649746381940305
2266 0.0531810520399865
2267 0.0305110510140043
2268 0.0854685964053378
2269 0.0427645322637965
2270 0.0531686196441328
2271 0.00311324823642614
2272 0.059356048736711
2273 0.0836038883561945
2274 0.0498743199249823
2275 0.0670010186504933
2276 0.151779505885249
2277 0.0326996645390577
2278 0.0321178497482852
2279 0.0424650367347884
2280 0.00767094327605394
2281 0.139480149859498
2282 0.107006078628882
2283 0.032395828845226
2284 0.043434402397715
2285 0.0634250085218897
2286 0.046337114560914
2287 0.116457145011251
2288 0.027080045209028
2289 0.106782942780095
2290 0.0976196101227553
2291 0.0808902482174804
2292 0.123484983715993
2293 0.0533226950776272
2294 0.0823326865650908
2295 0.13642758014668
2296 0.0737007344789237
2297 0.0795512534138142
2298 0.0704868581273124
2299 0.0192311323908105
2300 0.0567920621958019
2301 0.0282883761829021
2302 0.0271302232793748
2303 0.126724462200001
2304 0.0117060581302122
2305 0.0513599159035355
2306 0.128343389561866
2307 0.0938102371655018
2308 0.136274291157872
2309 0.0883563458321711
2310 0.0840904662804261
2311 0.00335947407086153
2312 0.0260781383855699
2313 0.0673769043945469
2314 0.0697801378494508
2315 0.0889182374241341
2316 0.0617061504843826
2317 0.0757109725667766
2318 0.0347669704641231
2319 0.0986436378258667
2320 0.121772257154676
2321 0.104964797738144
2322 0.134694300306884
2323 0.0166808543681291
2324 0.158900253077213
2325 0.0739580492894953
2326 0.0884131537116409
2327 0.0644520235847464
2328 0.0601400516434875
2329 0.0686738688575202
2330 0.0993709570083872
2331 0.177040234658769
2332 0.152100214627182
2333 0.154689704699507
2334 0.085530918602632
2335 0.0540367559536805
2336 0.074125881168755
2337 0.11831929987775
2338 0.0434592882714488
2339 0.0869887199209415
2340 0.0877763584316307
2341 0.0584980218164349
2342 0.0421285816226845
2343 0.0984250651373138
2344 0.00576748405367956
2345 0.0581811034960528
2346 0.0352093615184381
2347 0.071919470978762
2348 0.107129643612471
2349 0.126988399072255
2350 0.0209410672505392
2351 0.0281262339410925
2352 0.075636985610656
2353 0.112593290539889
2354 0.0994186563728883
2355 0.0542670057423936
2356 0.0634110481917204
2357 0.135313794971377
2358 0.0219137961805847
2359 0.0578476558326034
2360 0.0892241708550875
2361 0.0740291085996584
2362 0.10924225940767
2363 0.102293310356954
2364 0.114139565320108
2365 0.0559304854376497
2366 0.0910483800471017
2367 0.0451043733444456
2368 0.0807590069317968
2369 0.0851598182682713
2370 0.101936795153532
2371 0.0690778756789612
2372 0.11656325310992
2373 0.145630593514932
2374 0.0016609436803626
2375 0.153094252133272
2376 0.0819188184476043
2377 0.0347128268032779
2378 0.0844343678142688
2379 0.0418796192690106
2380 0.064148904434272
2381 0.107039947346905
2382 0.0520390788559863
2383 0.0658244048071687
2384 0.0466581325207994
2385 0.0793511641584251
2386 0.0811394532015992
2387 0.0996678933006303
2388 0.088201155617438
2389 0.019615721999774
2390 0.075003802999459
2391 0.0763023117343158
2392 0.055298935486142
2393 0.0761890638727653
2394 0.0569180074400975
2395 0.0586081948481
2396 0.094092335925447
2397 0.0303258482413714
2398 0.0478062132252516
2399 0.0775324834832899
2400 0.0366477876785175
2401 0.0815781512244275
2402 0.133854623548943
2403 0.0380996883685765
2404 0.0285502539805327
2405 0.0328633118266404
2406 0.100191177362295
2407 0.0585101280882964
2408 0.0331316727923448
2409 0.114269084979385
2410 0.0375540601229436
2411 0.0163918786275194
2412 0.0943051323368159
2413 0.0846224587230536
2414 0.0524452570830892
2415 0.0300522758344417
2416 0.117048413299343
2417 0.0630692106968974
2418 0.123320435098163
2419 0.0304863069331327
2420 0.103907443647059
2421 0.0394307181600472
2422 0.057567714595537
2423 0.0775856447770689
2424 0.0612339142055477
2425 0.0370175320725494
2426 0.0891730542940383
2427 0.0669706704401014
2428 0.0454934546821724
2429 0.0333872844903032
2430 0.0816196655284528
2431 0.0634817787270655
2432 0.12195041054738
2433 0.14033996564407
2434 0.0693124580705515
2435 0.0968406202537067
2436 0.0779895555882572
2437 0.0519199742187519
2438 0.0825775591358492
2439 0.13099323475263
2440 0.0607922443411613
2441 0.0434227534850897
2442 0.0524006928213689
2443 0.0988723502216855
2444 0.00579927704214632
2445 0.0666470342442205
2446 0.00829745066374914
2447 0.0970937181577744
2448 0.0830927644455132
2449 0.0532480817410223
2450 0.144173568930573
2451 0.0149384588872205
2452 0.129197255302399
2453 0.0853808168744637
2454 0.0456650531894156
2455 0.0512535851823129
2456 0.0569196569242217
2457 0.0576622336918673
2458 0.0741718208296677
2459 0.103226914491411
2460 0.00815824328803499
2461 0.144579896069304
2462 0.0972609174249243
2463 0.0797778045743429
2464 0.0631687182827135
2465 0.0324942316772795
2466 0.0395025283768431
2467 0.0787869857418704
2468 0.121302994237175
2469 0.0713625760197305
2470 0.0355632477262684
2471 0.126264371584665
2472 0.0643238761343406
2473 0.0754201912015564
2474 0.0340400417256432
2475 0.0602351903123286
2476 0.0855929087179094
2477 0.024704415601158
2478 0.0739702610928747
2479 0.0468450384806485
2480 0.0797317050688841
2481 0.101183980626997
2482 0.0523667454722806
2483 0.0481021241334426
2484 0.0344425776197187
2485 0.0446356476681694
2486 0.0381227380495923
2487 0.0425095888460574
2488 0.0469356844022066
2489 0.084592032786128
2490 0.0267535812979799
2491 0.0686699135126714
2492 0.138185294040491
2493 0.0746675636116818
2494 0.065453290190499
2495 0.0968486824742329
2496 0.0494504711319378
2497 0.139013917198532
2498 0.0960741610606069
2499 0.138955585304852
2500 0.0931036369060846
2501 0.0308770275023438
2502 0.0969976249245343
2503 0.0348407379275556
2504 0.0507081955044657
2505 0.044109554946884
2506 0.076849097994718
2507 0.0340489374125459
2508 0.0303060807613444
2509 0.0567683431853235
2510 0.0688246978521523
2511 0.0349144594966318
2512 0.0677670852268373
2513 0.0258455271437527
2514 0.0277796644514705
2515 0.076433028861367
2516 0.0186718371328702
2517 0.0206323075537868
2518 0.0618568109333972
2519 0.0842119639448765
2520 0.0710797573389511
2521 0.0553327587573655
2522 0.0299733602564819
2523 0.150428999573343
2524 0.0630439546690228
2525 0.0437881212560605
2526 0.171078912411191
2527 0.131697443576144
2528 0.0556527591977595
2529 0.0333403019815121
2530 0.0164393937758983
2531 0.134028742851161
2532 0.027990972065066
2533 0.107303392451552
2534 0.00646614809083482
2535 0.0640678532749824
2536 0.0398083269164683
2537 0.0930321528556325
2538 0.0725757015333454
2539 0.118834889548808
2540 0.030107321714379
2541 0.0631744276910449
2542 0.0757485232045904
2543 0.0807554836053412
2544 0.0693359588736332
2545 0.047528260288103
2546 0.0358960302937488
2547 0.0279867854203515
2548 0.0704818165492438
2549 0.0837469200069038
2550 0.0582034569829953
2551 0.0811427830175747
2552 0.0409249850916529
2553 0.0545642120778424
2554 0.117296751371264
2555 0.0157695287686437
2556 0.153195719561496
2557 0.0941373082241884
2558 0.0739490105134637
2559 0.0595321764101216
2560 0.0146056183807549
2561 0.0853052429718181
2562 0.0652019216204773
2563 0.0534692316246788
2564 0.0643219010954419
2565 0.0319218301238079
2566 0.0116268290245106
2567 0.0982628079221048
2568 0.0494801154373789
2569 0.0907213864077359
2570 0.0413254085071736
2571 0.0208029469173142
2572 0.0703787151494491
2573 0.0586834319531013
2574 0.0586927851698076
2575 0.0109907973318153
2576 0.0539265541718038
2577 0.0838823665796706
2578 0.0347981965826181
2579 0.0285300556318151
2580 0.0864932164969556
2581 0.0460682961641181
2582 0.0567528519754773
2583 0.0783556432308404
2584 0.100052982463847
2585 0.0253473596773163
2586 0.0468511865536156
2587 0.0605637162733401
2588 0.0493905908776608
2589 0.100172675580721
2590 0.0574564121180525
2591 0.0509356104334619
2592 0.175101369641476
2593 0.0131394781440749
2594 0.0848584148972491
2595 0.134067610789727
2596 0.0359503791769125
2597 0.124339027949616
2598 0.0645816822521227
2599 0.143673138346726
2600 0.0283488646204157
2601 0.0765453360977328
2602 0.0307091882145302
2603 0.0914237500082862
2604 0.217445950313298
2605 0.0277807198713882
2606 0.158354795359574
2607 0.0565154496789798
2608 0.100670008131871
2609 0.041648343909207
2610 0.0783504770197332
2611 0.0324015423607677
2612 0.0330819633804492
2613 0.104293148657175
2614 0.079809331038952
2615 0.09175243535046
2616 0.0145953764022102
2617 0.0241654190666479
2618 0.172194750948944
2619 0.0512770259527889
2620 0.0401734603937102
2621 0.0782914288411373
2622 0.0602709177272943
2623 0.0593230205888324
2624 0.072544687824853
2625 0.1163115149854
2626 0.0669620617857449
2627 0.124352464839967
2628 0.0766673309774344
2629 0.0117934552402305
2630 0.0822563037959743
2631 0.126589200767402
2632 0.0372640733630731
2633 0.0328551708875035
2634 0.044908774628783
2635 0.0700252842521207
2636 0.142836977225739
2637 0.033147962135209
2638 0.017949384486776
2639 0.11970400575595
2640 0.035415338080466
2641 0.00653572592536831
2642 0.130118648219135
2643 0.133429179977041
2644 0.0264661208810705
2645 0.0948211168203242
2646 0.081396594544675
2647 0.125291500324692
2648 0.0634338540504173
2649 0.162415930424844
2650 0.146160950079759
2651 0.133624553985285
2652 0.10539006555899
2653 0.0419560217452832
2654 0.0572881821642968
2655 0.0572518305505759
2656 0.104395754378199
2657 0.0491971382970089
2658 0.108605637678804
2659 0.0703598853760323
2660 0.170109741383125
2661 0.0838678284889475
2662 0.0855471564780609
2663 0.0669209588636442
2664 0.0138905856466988
2665 0.0434987011534329
2666 0.0951844150769772
2667 0.0362879429361588
2668 0.0387060617340836
2669 0.0667732119041527
2670 0.0529550813854272
2671 0.124503052299083
2672 0.0192528742394629
2673 0.137213358078221
2674 0.0901221094930676
2675 0.0101356614470104
2676 0.0367693776201083
2677 0.060028417571283
2678 0.0599370666786796
2679 0.0867801569035251
2680 0.0569956015352436
2681 0.10509969013132
2682 0.0608820874869046
2683 0.0678702429728127
2684 0.0597681301526328
2685 0.0508130615851053
2686 0.0654508205496236
2687 0.120212308615352
2688 0.0621648005357184
2689 0.0714801171106842
2690 0.0715294452648562
2691 0.112466779650249
2692 0.0364943968516122
2693 0.105858935929395
2694 0.0342651328595181
2695 0.10383020278877
2696 0.0844341789126239
2697 0.0869172657717572
2698 0.0785215121044099
2699 0.136142661331804
2700 0.0723030182588125
2701 0.109490118580728
2702 0.107328088533494
2703 0.0456337295512854
2704 0.0889546398668915
2705 0.124878849806379
2706 0.121210244880167
2707 0.0213711778688689
2708 0.0759697492504015
2709 0.0683319917263364
2710 0.03726696516398
2711 0.0387188728309162
2712 0.0454223237074263
2713 0.0418119070752084
2714 0.0483722615023837
2715 0.0805496631271824
2716 0.0613849237511375
2717 0.00891892955506286
2718 0.121607934807466
2719 0.11580600386265
2720 0.080036299361677
2721 0.0267465710329353
2722 0.101426304326994
2723 0.0769567843680653
2724 0.0717996343650189
2725 0.0594359721590673
2726 0.105306423000933
2727 0.0356256231615585
2728 0.0389359254959067
2729 0.011437900108097
2730 0.122322805621894
2731 0.0467373849911016
2732 0.0884673878194114
2733 0.0436861917218129
2734 0.0375253843549136
2735 0.130552037118732
2736 0.0466525000062517
2737 0.129203003464518
2738 0.0507406646075715
2739 0.069500572948003
2740 0.0631287833584692
2741 0.0939417367922461
2742 0.0544521550282531
2743 0.0892996510165814
2744 0.0586938327922704
2745 0.0420754526738522
2746 0.0499911646555959
2747 0.119492302245826
2748 0.0192717884104252
2749 0.0441859458148182
2750 0.109436146270774
2751 0.0367203668042945
2752 0.0773094594056555
2753 0.0514686472732074
2754 0.115720758216459
2755 0.0681422478931935
2756 0.0683275900923534
2757 0.0853323867625544
2758 0.0341426755659293
2759 0.0346128409244687
2760 0.0865669567021667
2761 0.108647978654356
2762 0.0186219873068952
2763 0.083222274699731
2764 0.0455077852570496
2765 0.0554437780619939
2766 0.0595510429832894
2767 0.105832278631799
2768 0.0607458514459043
2769 0.0904653931245215
2770 0.0916176542778877
2771 0.0214854326876836
2772 0.0967857850882732
2773 0.103287731444715
2774 0.080756190725911
2775 0.0738885138762993
2776 0.0643428382152852
2777 0.0830339161633826
2778 0.0983882087581277
2779 0.118447869353833
2780 0.0810120500575825
2781 0.0470539416897715
2782 0.0193824660538924
2783 0.0724154759958943
2784 0.129587592646982
2785 0.0680014234223742
2786 0.0494125809652389
2787 0.0951020547978203
2788 0.0775026696292102
2789 0.0916104568224729
2790 0.0558629829223286
2791 0.0893110849285967
2792 0.0242604197848094
2793 0.0321829872993794
2794 0.0373721586105288
2795 0.0675844781032456
2796 0.0244489957536853
2797 0.100738917594689
2798 0.0199909293348393
2799 0.0764974751516454
2800 0.0912686349434835
2801 0.0404779939766366
2802 0.072011722430409
2803 0.0552651069237999
2804 0.0950369885210331
2805 0.0560993841877617
2806 0.0441987196395964
2807 0.139129308080867
2808 0.127049770216327
2809 0.0825114068801868
2810 0.0783978563287679
2811 0.0746797182730372
2812 0.0731244522997918
2813 0.0951122349032568
2814 0.0753115387325883
2815 0.0444531488138018
2816 0.0312901454287161
2817 0.110262512097109
2818 0.105748939846938
2819 0.0788691086850117
2820 0.0753052784732195
2821 0.0988597666028902
2822 0.0304222480276388
2823 0.014645540592847
2824 0.110996386071823
2825 0.0511640613424175
2826 0.0363463137326568
2827 0.115904709758104
2828 0.0661674639737106
2829 0.0422019627083802
2830 0.020590094401217
2831 0.00727313564092866
2832 0.0720609765764486
2833 0.090845516655215
2834 0.0904996082180135
2835 0.0504327853388909
2836 0.0460419098722867
2837 0.14221941699804
2838 0.117108100065717
2839 0.113115630000388
2840 0.131662297162492
2841 0.143127652144297
2842 0.0684932607116139
2843 0.00608712946174395
2844 0.0477936303349917
2845 0.0933153457914276
2846 0.0321915512623461
2847 0.0689416048520744
2848 0.0248046724760156
2849 0.0379360975254156
2850 0.0341675659014769
2851 0.0380718458167552
2852 0.0159555892092003
2853 0.0680609733743198
2854 0.039994674069875
2855 0.104155306556282
2856 0.106588348668739
2857 0.194265981925089
2858 0.0127996912819779
2859 0.0693836070643876
2860 0.165835115129122
2861 0.0741556565193446
2862 0.0721231454558404
2863 0.0435117177734515
2864 0.0915029374824019
2865 0.136103949446204
2866 0.0742348389684436
2867 0.0329359496962789
2868 0.0387590561262119
2869 0.0359458185006748
2870 0.0109396255551354
2871 0.101042737250246
2872 0.0481732800636591
2873 0.0608864449042851
2874 0.117566748410689
2875 0.0774899817857772
2876 0.0585054944450949
2877 0.103877352338379
2878 0.099609030642154
2879 0.0258932719686247
2880 0.0276552145672906
2881 0.0245485977716684
2882 0.0272683465965776
2883 0.0613063249157229
2884 0.0948784518529149
2885 0.110802688906976
2886 0.0852295686608754
2887 0.0476120221956073
2888 0.11918857502574
2889 0.0198070221625637
2890 0.0706309888042587
2891 0.0957957069615065
2892 0.0676381156072995
2893 0.037500020742227
2894 0.0347409300223893
2895 0.072920391569147
2896 0.0963578499601378
2897 0.0647850819511935
2898 0.0279924163466998
2899 0.0708721520329761
2900 0.154640214045556
2901 0.072003681098656
2902 0.0917076126012178
2903 0.0773934148789403
2904 0.0829656726559602
2905 0.0614983984497978
2906 0.145372274981867
2907 0.142627179612934
2908 0.0825988990531828
2909 0.0796714724581536
2910 0.0882128250071332
2911 0.092245914327362
2912 0.0535497336016318
2913 0.110898920378176
2914 0.0606335521908025
2915 0.00592625846834214
2916 0.118183968784215
2917 0.0898839947794855
2918 0.0944068235183467
2919 0.0258553561190266
2920 0.0502658753930228
2921 0.0547636987938014
2922 0.0615322113987228
2923 0.10630783066608
2924 0.0844965660856564
2925 0.0676308598332761
2926 0.113081772498869
2927 0.0333992911517828
2928 0.0891968595765881
2929 0.0189233741790714
2930 0.128112493526821
2931 0.161744353679856
2932 0.0864352310038865
2933 0.0383025062186722
2934 0.045476255817904
2935 0.07563496646969
2936 0.0106183829516722
2937 0.0478008356763226
2938 0.0915240645962249
2939 0.0509494841815778
2940 0.0911278617202355
2941 0.0317387225188437
2942 0.128179555667428
2943 0.100949962655681
2944 0.103101406869967
2945 0.0518670897611361
2946 0.0253037188288755
2947 0.108969623187701
2948 0.065376862557362
2949 0.0343141785828828
2950 0.110523610372972
2951 0.108599199589194
2952 0.0381621496112579
2953 0.0666070635379961
2954 0.0221730344668247
2955 0.122148108521876
2956 0.0523461918883992
2957 0.0553049560869065
2958 0.114961412078223
2959 0.0969779998457065
2960 0.0960147945128616
2961 0.0472975941130564
2962 0.0679834477678771
2963 0.0987557026856066
2964 0.0672541058681597
2965 0.0408872486426075
2966 0.120429340998067
2967 0.0590000141268379
2968 0.0175365246487579
2969 0.0638517425815674
2970 0.104076452365763
2971 0.0539293789245622
2972 0.0429237689498062
2973 0.113132983219865
2974 0.0649487909134935
2975 0.0631529137704931
2976 0.0466814165342515
2977 0.0447629511038687
2978 0.0163415465226614
2979 0.088192190160684
2980 0.0507857172567538
2981 0.0900547677669138
2982 0.014062230750258
2983 0.125527737408697
2984 0.0966173721141869
2985 0.0244895531321268
2986 0.036208224511019
2987 0.0530738264188241
2988 0.137746850145411
2989 0.112407837274396
2990 0.0707193260893803
2991 0.0656346631193141
2992 0.111152489149929
2993 0.0509320436618261
2994 0.0403747189049898
2995 0.114963376524955
2996 0.0279060537299752
2997 0.204659728440288
2998 0.0508726437900401
2999 0.111926733081163
3000 0.0678206650842321
3001 0.0683322544860213
3002 0.0692951680559895
3003 0.0420594989505836
3004 0.0533259853909766
3005 0.0826493936079823
3006 0.0192043780528555
3007 0.127965076956228
3008 0.0355426342552869
3009 0.0326551579884468
3010 0.061608962491262
3011 0.0485442185711335
3012 0.0764549829740738
3013 0.0839039640998518
3014 0.0452987794507255
3015 0.0732738034561239
3016 0.0267237306216683
3017 0.108790788868485
3018 0.10478594113795
3019 0.0117369668710477
3020 0.0796035949764478
3021 0.0529173717797376
3022 0.0319207261971182
3023 0.0934119577648115
3024 0.113771742055958
3025 0.0762258176556154
3026 0.0792383226737491
3027 0.0433175996552001
3028 0.0517502603000906
3029 0.0628559425317232
3030 0.019816130282408
3031 0.0759928485557258
3032 0.138346725562741
3033 0.0649004665660557
3034 0.105316865226528
3035 0.0343641932726452
3036 0.0289655279991505
3037 0.12484629000721
3038 0.0355369706975086
3039 0.0636525498417802
3040 0.0848553698922211
3041 0.124408748290839
3042 0.0711231820673789
3043 0.119145937479329
3044 0.0869988640402753
3045 0.0468012082984327
3046 0.0501280457757719
3047 0.0962021478833567
3048 0.10103454466242
3049 0.0823602310401344
3050 0.127859630398436
3051 0.126268816936584
3052 0.109654061254287
3053 0.00694461634522073
3054 0.064226395953199
3055 0.0291750157757185
3056 0.0598014517643523
3057 0.0850683759426659
3058 0.0422273325281715
3059 0.163264088873448
3060 0.0559060532301988
3061 0.0454131191097481
3062 0.0813683488760732
3063 0.083873982714278
3064 0.0676700589551568
3065 0.071913297482703
3066 0.125352366984031
3067 0.114112864354593
3068 0.0550627446608517
3069 0.0148436405088427
3070 0.0624357811508375
3071 0.016856130012948
3072 0.04987755277107
3073 0.0853608728137487
3074 0.0628934931732838
3075 0.0365148328905146
3076 0.0646886258993296
3077 0.0708651307002602
3078 0.0915657355791891
3079 0.0636470284081419
3080 0.105838756190491
3081 0.026514689369502
3082 0.0756086734090078
3083 0.0874966196952694
3084 0.151433594286921
3085 0.148377723231889
3086 0.0119707536339348
3087 0.131210791996237
3088 0.151073483688647
3089 0.0109966812188093
3090 0.00625571150258604
3091 0.0955052763133573
3092 0.106340686830498
3093 0.0751873076969338
3094 0.00946491328257553
3095 0.0568094178890665
3096 0.0271606105592209
3097 0.114698453643393
3098 0.0718715274980175
3099 0.0615423984511338
3100 0.020927508114885
3101 0.0992900061226941
3102 0.0314910853341149
3103 0.0521732751798622
3104 0.032014199901995
3105 0.0672758194190919
3106 0.0475307033772143
3107 0.0603347492700891
3108 0.0856950539614836
3109 0.0458896991547222
3110 0.081638017027413
3111 0.035076405090925
3112 0.0865812255531001
3113 0.0324226678298686
3114 0.0646323439311052
3115 0.0744461635265809
3116 0.0774582901446045
3117 0.0688611022487391
3118 0.0422751536110484
3119 0.0589919007834514
3120 0.0314428532993452
3121 0.0558893493302177
3122 0.105523015865025
3123 0.0405673274230397
3124 0.0463413601460148
3125 0.00327388182899908
3126 0.0814633080945878
3127 0.145317070906228
3128 0.137202051763768
3129 0.0940629917042285
3130 0.0452969964139009
3131 0.00920628869306365
3132 0.0709047013002062
3133 0.0698574654762402
3134 0.141233274975303
3135 0.0410306253731472
3136 0.0773981954899362
3137 0.00956278058344825
3138 0.107949466892017
3139 0.034005305952712
3140 0.0967806800346861
3141 0.00871677977577181
3142 0.0206311629879072
3143 0.0683422052344307
3144 0.0107389147249879
3145 0.0106096556945589
3146 0.0340261623021484
3147 0.0104923786827475
3148 0.0869615180369476
3149 0.0555861208169995
3150 0.038411693228115
3151 0.0627908707924141
3152 0.0890932244477302
3153 0.152377577155677
3154 0.154279375362994
3155 0.123130748512426
3156 0.0703769407558693
3157 0.0568008447813029
3158 0.0279813125898183
3159 0.0494751636815073
3160 0.0590315088548311
3161 0.0379401223904548
3162 0.126391407874062
3163 0.0536470524629155
3164 0.105221486316099
3165 0.0649802595839964
3166 0.0435623592254453
3167 0.0404043535853697
3168 0.127103473114177
3169 0.116965179777786
3170 0.0619381276881644
3171 0.0459438235788803
3172 0.075881619111573
3173 0.0504925658455271
3174 0.0947468070403937
3175 0.123026790221392
3176 0.200905455664245
3177 0.0759242369886062
3178 0.0527872243792274
3179 0.0770170690423033
3180 0.0247877475122706
3181 0.0665163159890484
3182 0.0277931515043474
3183 0.0577613938208173
3184 0.100608609205774
3185 0.153768764774153
3186 0.0809280949154299
3187 0.127258866398846
3188 0.0276041647740422
3189 0.0720645876362795
3190 0.13487618953284
3191 0.182604329407841
3192 0.0814271278547272
3193 0.0684297253967458
3194 0.0631157678235581
3195 0.0260987681271696
3196 0.0715674854439907
3197 0.0559842510998311
3198 0.100979352080335
3199 0.0339499403610464
3200 0.0340052426457839
3201 0.0336255077359623
3202 0.0502667818137043
3203 0.042808127136569
3204 0.0254276418437384
3205 0.0436220312050118
3206 0.143310320018687
3207 0.0591581407549571
3208 0.117695681000094
3209 0.104503220133121
3210 0.0399264564969275
3211 0.101428484816625
3212 0.0236476506261936
3213 0.0435322473041183
3214 0.057535239610996
3215 0.0824977435593162
3216 0.0401308998505427
3217 0.0368323501378583
3218 0.0469162050699748
3219 0.0941620084038025
3220 0.108000873043326
3221 0.0408282106919662
3222 0.0198636590789815
3223 0.0962631053795293
3224 0.0296873439841407
3225 0.0347285818782436
3226 0.076871195883824
3227 0.107947048686338
3228 0.0183811676862382
3229 0.0751968864457442
3230 0.115175703500509
3231 0.0801554111662279
3232 0.0405755322245524
3233 0.0578543839333922
3234 0.0416557428972043
3235 0.0551067549326024
3236 0.0626702657666315
3237 0.0774425838711594
3238 0.0252932824377505
3239 0.0326120374652307
3240 0.0522255310263217
3241 0.0717525741972593
3242 0.0671869785742027
3243 0.062651960062804
3244 0.0312799752995375
3245 0.0605867238230436
3246 0.0551870498743735
3247 0.0440887470879844
3248 0.0400026050732813
3249 0.0583465366603721
3250 0.0450877266244345
3251 0.0571899815892766
3252 0.0649424827924927
3253 0.0874263487012341
3254 0.0216410978978088
3255 0.0285670356138786
3256 0.046624342744965
3257 0.0496502543334946
3258 0.0434846885508451
3259 0.108308864693222
3260 0.106591687802907
3261 0.0530228736312836
3262 0.131426487800031
3263 0.010443006866822
3264 0.043041764658185
3265 0.121034586084991
3266 0.105152069850086
3267 0.059109800925072
3268 0.0634302620390636
3269 0.0456722057994858
3270 0.0459082227621829
3271 0.06776971900694
3272 0.0438023250262113
3273 0.0246123366236723
3274 0.0966265257400798
3275 0.0140828934370503
3276 0.00970573619707762
3277 0.0826421695226159
3278 0.0474713307793831
3279 0.0603069727115546
3280 0.0497821878703152
3281 0.0489111640877468
3282 0.0677332329225631
3283 0.0508797754671771
3284 0.0665874684473738
3285 0.0613681939341693
3286 0.0513828410187909
3287 0.0480090564819452
3288 0.0451948409992525
3289 0.0580883932709768
3290 0.106587531843327
3291 0.0733877065419051
3292 0.0896818767557511
3293 0.101511054077777
3294 0.119980302216959
3295 0.0583735622560931
3296 0.0109290117136292
3297 0.0346823060355406
3298 0.0915454688647273
3299 0.0371776118541698
3300 0.0703804534578129
3301 0.0669586460723865
3302 0.0587339356782198
3303 0.0914282048357378
3304 0.120706498514827
3305 0.0674540643469575
3306 0.0404711657786186
3307 0.0651799502055575
3308 0.0389576444337204
3309 0.0611164486202261
3310 0.0130251697496939
3311 0.0437877277428324
3312 0.0327394857949698
3313 0.0177527368700371
3314 0.0450482297945711
3315 0.00376605221810281
3316 0.0563518033120349
3317 0.0179128011422333
3318 0.0280890780869219
3319 0.0352923667200679
3320 0.0320529263348189
3321 0.0317216126312331
3322 0.0295255753195448
3323 0.0256603335225043
3324 0.059267366335048
3325 0.0599658683725301
3326 0.0520019659129734
3327 0.0158726958577384
3328 0.0443162374772263
3329 0.0264719900832398
3330 0.0517652478234243
3331 0.0493246199884445
3332 0.0348899364072229
3333 0.0519958024934829
3334 0.0259197186899305
3335 0.0512384011978079
3336 0.0949732016380115
3337 0.061911659785013
3338 0.0806588096119499
3339 0.0613290331979042
3340 0.0270767256858172
3341 0.0496381649263771
3342 0.0210974331872586
3343 0.025817998854504
3344 0.105448396312645
3345 0.0423108544641682
3346 0.0455043470650842
3347 0.0763911494352124
3348 0.0892190780986205
3349 0.0854392123840879
3350 0.0284475398190984
3351 0.0557801567450315
3352 0.064525664906849
3353 0.0661146831706519
3354 0.0653968998330774
3355 0.0584532629434198
3356 0.0778298070900257
3357 0.0218303545040574
3358 0.0506566110410752
3359 0.0345223648948897
3360 0.0404922904649816
3361 0.0416606816667352
3362 0.0516810256825773
3363 0.0879683085347153
3364 0.0240314326319
3365 0.0562338978046471
3366 0.0181195307663828
3367 0.0185834276180444
3368 0.0601563694198967
3369 0.0668562954980413
3370 0.0768205676434751
3371 0.050348326239354
3372 0.0255897260426509
3373 0.0894136226638493
3374 0.062629516119369
3375 0.0373927997710925
3376 0.0712352984093697
3377 0.0164703337066932
3378 0.0272422264790193
3379 0.0272294468781577
3380 0.0200320285156825
3381 0.0315566751764369
3382 0.0710078646213474
3383 0.0436757897876147
3384 0.0675329051263913
3385 0.0440551648804232
3386 0.031862055033012
3387 0.0564252010389654
3388 0.0740540083695447
3389 0.0739521374718837
3390 0.0149965062235182
3391 0.0374101253542087
3392 0.0236818643410899
3393 0.0765960218276329
3394 0.0283341278941213
3395 0.033648963206289
3396 0.0252780487101442
3397 0.0580167862852852
3398 0.00669615406626238
3399 0.0997758227466362
3400 0.0571821168411712
3401 0.111078320474787
3402 0.0702742066519439
3403 0.0294692752488494
3404 0.0377557083192256
3405 0.0438080495821579
3406 0.00891836269973419
3407 0.096090955825595
3408 0.0691327978661684
3409 0.0511692749816091
3410 0.00436726147618748
3411 0.120905460184971
3412 0.0418673678384672
3413 0.0982230150074662
3414 0.0368715090549325
3415 0.0871455614196273
3416 0.0472023652615542
3417 0.00375321300065639
3418 0.0240511397425705
3419 0.0744557848690497
3420 0.0353289034270472
3421 0.05112398058976
3422 0.0125423099370906
3423 0.0421588598654324
3424 0.0731487850974955
3425 0.0374470008884311
3426 0.04262966467657
3427 0.0479592114304338
3428 0.0220878454995876
3429 0.0177157786932709
3430 0.0569688066986414
3431 0.021755702899356
3432 0.0242346592072371
3433 0.0348005818160928
3434 0.0138689161760071
3435 0.0151110506490047
3436 0.0526610118663434
3437 0.0484131199153857
3438 0.0533453150526704
3439 0.00716008108219557
3440 0.0176329997321526
3441 0.00566078756625149
3442 0.0808288762544066
3443 0.061362828989234
3444 0.0296494277880375
3445 0.0913032225706145
3446 0.0443817148609968
3447 0.0597837696038605
3448 0.0381582318569583
3449 0.0366353572759389
3450 0.0457858930179945
3451 0.0145697528476557
3452 0.0116791207265205
3453 0.021376649959877
3454 0.0269251700103579
3455 0.0726597102093333
3456 0.108014429665955
3457 0.0486592636076137
3458 0.0333938626526873
3459 0.0699655055920855
3460 0.0174242293314115
3461 0.0132381358681296
3462 0.103376266432554
3463 0.0378561164601074
3464 0.0370180194584185
3465 0.0265547607078495
3466 0.0766131687886401
3467 0.046046906193782
3468 0.0831735815153272
3469 0.0172222878603951
3470 0.0969662318759947
3471 0.103651213757858
3472 0.0311208874894312
3473 0.0228160777073586
3474 0.076659253451396
3475 0.019206868732651
3476 0.023666969674559
3477 0.0312053507590608
3478 0.0454536488022369
3479 0.0114208199793192
3480 0.0775447088561139
3481 0.0758764223012242
3482 0.027690640315953
3483 0.0375167055064078
3484 0.0265113451488686
3485 0.039342859801524
3486 0.0894943447720467
3487 0.0115948831060498
3488 0.0725955691107373
3489 0.0356048704222528
3490 0.0581749970075821
3491 0.0414731264674274
3492 0.0550470337994048
3493 0.0167404920648138
3494 0.0413597029893195
3495 0.0207062137086139
3496 0.0867876252778056
3497 0.0363969738598578
3498 0.00984749237738299
3499 0.0529703134186589
3500 0.0831220923017874
3501 0.00546780443268215
3502 0.03362989068144
3503 0.0739090242370053
3504 0.0212624724123944
3505 0.0855886541869736
3506 0.0565859575056908
3507 0.055079882541319
3508 0.039230621553532
3509 0.0288749379296045
3510 0.0178902665082996
3511 0.0342263237309982
3512 0.117833840042141
3513 0.0414593346562275
3514 0.0184084912793607
3515 0.0901329076768776
3516 0.0644627316428501
3517 0.0584767981408331
3518 0.0317214472673586
3519 0.0606353840690672
3520 0.0613696227637669
3521 0.0399377142194406
3522 0.0472560910895473
3523 0.0593595847671206
3524 0.0241178046009702
3525 0.0553779498441201
3526 0.0150668350026483
3527 0.0477213975726227
3528 0.0465307854848188
3529 0.0639735593787308
3530 0.0526074235329506
3531 0.046280099410749
3532 0.07568876053354
3533 0.0102603913027827
3534 0.0862844656509027
3535 0.0674149956421746
3536 0.0372745646272195
3537 0.0481051423377129
3538 0.0193166719629253
3539 0.0644553724312486
3540 0.03335603441661
3541 0.042186426543533
3542 0.107014608501649
3543 0.0398628241938773
3544 0.0347629737071312
3545 0.0565824773890561
3546 0.0290795542490614
3547 0.0141674672760929
3548 0.0462873142625603
3549 0.0197854904454869
3550 0.0293050211790011
3551 0.023705395708836
3552 0.00124937182007719
3553 0.0589695138627586
3554 0.020332456144591
3555 0.057149282274706
3556 0.0280639328703009
3557 0.0337781581871662
3558 0.0617203736592869
3559 0.0985642969817553
3560 0.0852831988348344
3561 0.0147436130978566
3562 0.0294312414419148
3563 0.0466067370254907
3564 0.0269945380741096
3565 0.043817430788681
3566 0.0555329090147178
3567 0.0524803742254365
3568 0.0866119946978836
3569 0.0699237872518081
3570 0.0816499602060364
3571 0.0538780494225832
3572 0.00198963865323987
3573 0.0400848273733216
3574 0.0518388445258553
3575 0.0316702932092347
3576 0.0619210665437153
3577 0.073866917339706
3578 0.0380337966146937
3579 0.0831236729239152
3580 0.0620565824255091
3581 0.0428538123436066
3582 0.0528851211270809
3583 0.0428166365129559
3584 0.0562129170617729
3585 0.046901456379313
3586 0.0487173939165172
3587 0.0133839532543944
3588 0.0439946567827353
3589 0.0166606823583641
3590 0.02379929142857
3591 0.0078798663204745
3592 0.0522472006843286
3593 0.0685671960712693
3594 0.0232022598957006
3595 0.0143956060866186
3596 0.0580390421192465
3597 0.034222369050484
3598 0.068018043785456
3599 0.0330019108259965
3600 0.0420514638946548
3601 0.0634496004185785
3602 0.023879623671621
3603 0.0591232486497366
3604 0.0120948735103616
3605 0.0180432702541615
3606 0.0169626840375068
3607 0.0732116411288674
3608 0.0966413189115364
3609 0.0429690309127849
3610 0.0360761582772607
3611 0.0496537487098326
3612 0.0317879465770812
3613 0.0502018586237038
3614 0.0230669344122707
3615 0.108163756945102
3616 0.035445176419039
3617 0.0679885030588582
3618 0.0391098484834145
3619 0.0631218561044113
3620 0.0382019164231576
3621 0.0359766055047417
3622 0.0456317118905135
3623 0.0665751019680577
3624 0.0398432511286746
3625 0.0549876196695631
3626 0.0512900374563927
3627 0.029140176304056
3628 0.0399504033856219
3629 0.0604854623452116
3630 0.134155135962288
3631 0.0133040625310541
3632 0.0411507025980368
3633 0.0223732776754732
3634 0.0360581378914402
3635 0.0176046165805637
3636 0.0515784869433632
3637 0.047277763787515
3638 0.0785822406220657
3639 0.0136980563057175
3640 0.0655116812546037
3641 0.0349624986984425
3642 0.0160641406767495
3643 0.0224630919882184
3644 0.0692590779656228
3645 0.0695718836478429
3646 0.101952244034333
3647 0.0257412220575892
3648 0.0718412702812266
3649 0.0485018395529885
3650 0.0359163707389789
3651 0.0567463859294374
3652 0.0742269545634191
3653 0.0327052293427663
3654 0.0478868862247608
3655 0.0531417504507992
3656 0.0222912074619335
3657 0.0309599590453624
3658 0.0425770984590617
3659 0.066679025881067
3660 0.0253225037762183
3661 0.0307689035763044
3662 0.0385277385553505
3663 0.0185599567064141
3664 0.0280561986103248
3665 0.0294955044013954
3666 0.0640841751353173
3667 0.066445112752182
3668 0.0689195753399354
3669 0.0163711174080374
3670 0.0578821770473125
3671 0.0856957188321091
3672 0.032129255718873
3673 0.115084093785854
3674 0.0332227612309949
3675 0.0292879898898006
3676 0.0253559350907788
3677 0.0548745484013303
3678 0.0353621666281669
3679 0.0545686844215306
3680 0.0744810580692314
3681 0.074785585575436
3682 0.071360721563182
3683 0.0637910330440573
3684 0.0991398468665157
3685 0.0694460228050918
3686 0.0458817296251322
3687 0.0614188462737446
3688 0.0376557948254204
3689 0.0216875667134511
3690 0.0800158828688926
3691 0.0684723117451514
3692 0.0170402420140665
3693 0.124351014438932
3694 0.0807073490755662
3695 0.0566000463103528
3696 0.0643620146549977
3697 0.0403810213303987
3698 0.119317486394775
3699 0.0013464931604739
3700 0.0707615228568791
3701 0.100654791106511
3702 0.0233396090546212
3703 0.0366065620003783
3704 0.0532352146479978
3705 0.0181576258132956
3706 0.0949930576995586
3707 0.0308239175890953
3708 0.0472367519921803
3709 0.111073032735606
3710 0.0877347056235473
3711 0.0584052309945335
3712 0.0634724610037208
3713 0.074431055717594
3714 0.0730163837459966
3715 0.102207636643987
3716 0.0403770818779868
3717 0.0761819645322021
3718 0.0726749473775864
3719 0.063257209873609
3720 0.0142266331034169
3721 0.0417153673830267
3722 0.0504026524391875
3723 0.042075291081381
3724 0.0590494304933273
3725 0.0910610482381282
3726 0.0465926226142998
3727 0.0249521909052795
3728 0.0396022345637714
3729 0.0531046540222696
3730 0.0511474773750813
3731 0.0262015653439317
3732 0.0412781396264428
3733 0.0367225009474641
3734 0.0624311458661587
3735 0.0218528278398408
3736 0.015684054408139
3737 0.028208207196557
3738 0.0240970121610866
3739 0.0338658058285539
3740 0.0545066191791354
3741 0.070915986336147
3742 0.0289794775804476
3743 0.0960924700064222
3744 0.0314315796214959
3745 0.0389781851113883
3746 0.0219267086291427
3747 0.0442607572810014
3748 0.12810797485735
3749 0.0326685351195194
3750 0.0476391412934598
3751 0.0340569811939325
3752 0.0103514700910481
3753 0.0233654655683673
3754 0.039430402537642
3755 0.0741084237520238
3756 0.00866349519714625
3757 0.0561065962016743
3758 0.0209657640658816
3759 0.0381149514392389
3760 0.0831781949795493
3761 0.051198959727275
3762 0.0667431101804894
3763 0.0223233712136663
3764 0.0369049020796539
3765 0.100342314167687
3766 0.0292892129430575
3767 0.019848213550004
3768 0.0558657927554659
3769 0.0359611107808953
3770 0.0198814863045669
3771 0.0266132226424508
3772 0.0288056508995555
3773 0.0650072498158011
3774 0.0668998763487786
3775 0.031800950256434
3776 0.031829109749706
3777 0.0249550483745368
3778 0.0677150368018625
3779 0.0949176602504578
3780 0.0167822102083455
3781 0.0720384668751793
3782 0.0742714661386759
3783 0.0292387874800177
3784 0.0477014601659647
3785 0.0888795294285152
3786 0.0243788374655994
3787 0.0493729910310654
3788 0.0357957034638113
3789 0.0749206817839961
3790 0.0311609896048975
3791 0.0543416325765067
3792 0.028840057987017
3793 0.0611252313572065
3794 0.0389485603462037
3795 0.00669984300859961
3796 0.0750241794714666
3797 0.0617358747503353
3798 0.074254743440005
3799 0.0219646233331638
3800 0.0292555108094414
3801 0.050783347903131
3802 0.0737145639403026
3803 0.0507488647270174
3804 0.063481708868145
3805 0.0848174693357469
3806 0.0590097576324306
3807 0.00638432375948188
3808 0.0705563549430719
3809 0.0587865163526365
3810 0.0692097291451009
3811 0.000918043791186619
3812 0.0760710279808073
3813 0.0899451143879633
3814 0.0604346301378258
3815 0.0796089595447591
3816 0.0526213525950571
3817 0.0795984605359412
3818 0.0431179237844446
3819 0.120288984957695
3820 0.0679255439922598
3821 0.0131341514912198
3822 0.0804765939650086
3823 0.113421645705954
3824 0.0920901199270298
3825 0.0354245608281915
3826 0.0539282744742037
3827 0.0053884621574352
3828 0.0546457125510107
3829 0.070882621432239
3830 0.0371232379249055
3831 0.0316530873163973
3832 0.0998573673971857
3833 0.0202537179076667
3834 0.0455485318239976
3835 0.0953237249198019
3836 0.0561138192940078
3837 0.0553024877815029
3838 0.0177036389318068
3839 0.0572775370464506
3840 0.0910754608920968
3841 0.0475819476550493
3842 0.056034986706331
3843 0.0726579840492039
3844 0.0563238865228323
3845 0.0954095046992571
3846 0.0433904191504686
3847 0.0105509710300312
3848 0.0536851021238384
3849 0.0358652659921466
3850 0.0559850141237378
3851 0.0972377528064563
3852 0.0431792501144228
3853 0.0607870148592773
3854 0.0597478405165789
3855 0.0393208768094642
3856 0.0287261449189607
3857 0.0689007132093386
3858 0.0761599695496289
3859 0.0331651351570172
3860 0.0488325132816645
3861 0.0107927240743755
3862 0.0699628039400177
3863 0.0454354031325116
3864 0.0248766949263347
3865 0.0734878604598766
3866 0.0270676601758387
3867 0.0733211837107639
3868 0.0246963279255002
3869 0.0129547032554033
3870 0.0868310737561048
3871 0.0624147321853341
3872 0.0851968567388023
3873 0.0372392163510629
3874 0.011894884650524
3875 0.00764546723746328
3876 0.0588652182734667
3877 0.0535945671026275
3878 0.0560287056524847
3879 0.0281207857415992
3880 0.114290200613007
3881 0.0379340442150132
3882 0.0462109523416667
3883 0.0471849792502727
3884 0.0434636156610408
3885 0.0743997474658356
3886 0.0358588086520893
3887 0.105912990091182
3888 0.0665460398232668
3889 0.0565246767494736
3890 0.0370996671979522
3891 0.0665757861070628
3892 0.0663542586463327
3893 0.0187322369763544
3894 0.0527209547133848
3895 0.0711031295847917
3896 0.0446205816536737
3897 0.0718825330299749
3898 0.0640766722540048
3899 0.0779095384755384
3900 0.0453431821364336
3901 0.0280528876283241
3902 0.0603493006605916
3903 0.0115021836188898
3904 0.0300628548612894
3905 0.0695676432313527
3906 0.0927665281245261
3907 0.0436666596028264
3908 0.0132926144982089
3909 0.118700655868178
3910 0.0512585687587273
3911 0.0468319025932856
3912 0.0856605933500749
3913 0.0307350769315071
3914 0.0580991047393008
3915 0.0348853530900862
3916 0.0635192166061373
3917 0.0465869125781623
3918 0.0823988522491981
3919 0.0211026528584446
3920 0.0212180702511645
3921 0.0734425092351534
3922 0.0387529798230663
3923 0.0325903200141077
3924 0.072965562676219
3925 0.091211790538452
3926 0.0339125084656712
3927 0.0382107588324
3928 0.0333165473030161
3929 0.0567644925681791
3930 0.0587214751872216
3931 0.0712169474519374
3932 0.0200613710240067
3933 0.0333836615090176
3934 0.0567227035839954
3935 0.0479415102057655
3936 0.0288468297784755
3937 0.0282347614825406
3938 0.0238470413675569
3939 0.114948803495463
3940 0.0106894546001246
3941 0.0214787297626961
3942 0.0259078568898619
3943 0.0595258264057328
3944 0.0655226420708991
3945 0.0524924735315064
3946 0.0140523420310935
3947 0.0616335332958921
3948 0.0390052254255895
3949 0.0727943846232619
3950 0.094473671304438
3951 0.036981376583548
3952 0.0215842367032236
3953 0.0470716432415534
3954 0.0677410007039156
3955 0.00812324355110388
3956 0.0535309072531547
3957 0.0640874622982273
3958 0.0364885220007764
3959 0.0518600637063045
3960 0.0900269462182274
3961 0.0305719272012622
3962 0.0799000969815946
3963 0.0584771631210012
3964 0.0677539362443106
3965 0.0917088343738549
3966 0.0473191446713588
3967 0.0309506141645515
3968 0.0597544316430308
3969 0.0595419494028865
3970 0.0504240087099709
3971 0.0891348573827175
3972 0.0291429544908935
3973 0.0685062647038011
3974 0.0348636367725448
3975 0.0173602266623436
3976 0.0320348455136839
3977 0.0290851929777202
3978 0.0281030876419232
3979 0.00734659396091235
3980 0.0386060953729214
3981 0.0227949211877529
3982 0.016770634559862
3983 0.0327933833028934
3984 0.0236609871865326
3985 0.056423037403342
3986 0.0292399165579759
3987 0.0461791395341005
3988 0.0380916243383401
3989 0.0270486416005085
3990 0.0221483139618664
3991 0.0502912573974327
3992 0.0479584389539766
3993 0.0291789163580032
3994 0.0386209996418569
3995 0.0867217135372966
3996 0.0405250807247207
3997 0.0874423971873589
3998 0.0664511751442549
3999 0.0509082462983468
4000 0.0646524764869082
4001 0.0461395061294672
4002 0.0646342718346581
4003 0.0950790060463789
4004 0.0339376495531907
4005 0.0116497451745279
4006 0.0416186880558888
4007 0.0751702589554465
4008 0.103358901570446
4009 0.0253739785131442
4010 0.0486460321227883
4011 0.0547024674912255
4012 0.0293030832996525
4013 0.0184624634532961
4014 0.0423052255687725
4015 0.0370639313833118
4016 0.00840194490089878
4017 0.0247274694372559
4018 0.0132039798904598
4019 0.027109462400741
4020 0.0636062984530922
4021 0.058261640241568
4022 0.076215031803778
4023 0.029708886971428
4024 0.051199071570173
4025 0.0252866565832086
4026 0.0388996564551405
4027 0.0719680459670691
4028 0.0184161862947538
4029 0.0154302098722148
4030 0.106793045824078
4031 0.00764137858500336
4032 0.0262094268485875
4033 0.00959720521821136
4034 0.0402446670192423
4035 0.0431118346137018
4036 0.0346367057866453
4037 0.0201686843278509
4038 0.0193371078893359
4039 0.0798483690894409
4040 0.0441807154185047
4041 0.114775545430601
4042 0.0524362291589736
4043 0.0269927319523425
4044 0.0790349030805916
4045 0.0440361801523219
4046 0.0827810049947596
4047 0.0131217968721211
4048 0.0327350877033322
4049 0.0178243495786018
4050 0.0775504635965146
4051 0.0206130207426983
4052 0.0786832296300654
4053 0.0231763779596497
4054 0.113185072032978
4055 0.0404135611288094
4056 0.0309787822339698
4057 0.0203017892257662
4058 0.082302543153782
4059 0.010185594184589
4060 0.1158874515176
4061 0.0355350504366408
4062 0.0360731603579871
4063 0.0420353118431221
4064 0.0998082846068301
4065 0.0658286294133204
4066 0.0527552388842684
4067 0.059671630151049
4068 0.101105940499366
4069 0.0417934572310032
4070 0.117999831866389
4071 0.0597766075700236
4072 0.0319841856406287
4073 0.0173883015175917
4074 0.0749292840678466
4075 0.0509740098432813
4076 0.0472978955145094
4077 0.0404698003427054
4078 0.0790696184517122
4079 0.0345520463141295
4080 0.0458887602456722
4081 0.0434933498625263
4082 0.0338299909854625
4083 0.0647144992152124
4084 0.0997112237806864
4085 0.0421246010027216
4086 0.0701970369288736
4087 0.0146967839281031
4088 0.0388817399454027
4089 0.0740697897413117
4090 0.0307202852535199
4091 0.0640136814051222
4092 0.0587810435685134
4093 0.0427645176282317
4094 0.0193722645483132
4095 0.0287386692758928
4096 0.0126589426027228
4097 0.0425978168145027
4098 0.054918721472738
4099 0.0472118712742883
4100 0.0598588360657283
4101 0.0236237913681632
4102 0.0620375286741797
4103 0.0747736677825485
4104 0.0653288510589073
4105 0.049403587754414
4106 0.0213121280653484
4107 0.0494393662527649
4108 0.0478892786544188
4109 0.0689871081173233
4110 0.0747125916296668
4111 0.0592424277058958
4112 0.040330318437722
4113 0.0781903661257492
4114 0.0543649742238449
4115 0.0410780884634961
4116 0.0749526115938077
4117 0.0724859562235246
4118 0.0322977257074305
4119 0.028750791277608
4120 0.0272662428622394
4121 0.0303521194783087
4122 0.0531386070580339
4123 0.0355960879497494
4124 0.0291366575594363
4125 0.0346534900699346
4126 0.0657188229766275
4127 0.104158095297242
4128 0.0189847284671242
4129 0.0398466091385533
4130 0.083103624612265
4131 0.014850412618504
4132 0.0837402958626399
4133 0.0669858335709243
4134 0.0317838721006682
4135 0.0629261795353599
4136 0.0157499915085186
4137 0.0542321895995166
4138 0.0506737458429766
4139 0.0431981102045718
4140 0.0526494008109098
4141 0.0276417912151236
4142 0.0485165711840873
4143 0.0275525019539763
4144 0.0764968346636284
4145 0.0651555068124496
4146 0.0605540520749418
4147 0.0957207111932949
4148 0.130794068255452
4149 0.0713393806778567
4150 0.0119414535937233
4151 0.0542539817419837
4152 0.0716968888128118
4153 0.0726073864613965
4154 0.0564476403792395
4155 0.053450575558103
4156 0.0746321819337749
4157 0.0594094791611787
4158 0.0686039448424845
4159 0.0525333863899162
4160 0.00767415546343134
4161 0.0244621521575401
4162 0.0677465242352336
4163 0.0314114824037804
4164 0.0718508262121069
4165 0.041280941528138
4166 0.106610780116151
4167 0.012333905715295
4168 0.0173274619156985
4169 0.0437894810587544
4170 0.0613430672894945
4171 0.0699823198101223
4172 0.0471396046697064
4173 0.0513052176711508
4174 0.0561901839495516
4175 0.0229787383256373
4176 0.0772524942561565
4177 0.0232697116766786
4178 0.0444263092821353
4179 0.0352366284293007
4180 0.03690111051467
4181 0.0461626956239553
4182 0.0545326292257749
4183 0.0253709974500445
4184 0.103359501412024
4185 0.0483861397087759
4186 0.074589114292734
4187 0.0649486093060777
4188 0.0826713945344024
4189 0.0518390303755239
4190 0.0891266684023406
4191 0.0199748909311276
4192 0.0122847071023112
4193 0.0263447310539461
4194 0.0461505819011044
4195 0.0518653946631641
4196 0.0454921121324776
4197 0.038033936958957
4198 0.0417803529429774
4199 0.070216952422185
4200 0.0167753117493463
4201 0.041707867234502
4202 0.0231186525257718
4203 0.0226628630055374
4204 0.0587253122731798
4205 0.0660904459113374
4206 0.0546888419826368
4207 0.0362641528622634
4208 0.0595681433919231
4209 0.0164033309266686
4210 0.0304716402580368
4211 0.0473523947473837
4212 0.0667801165443672
4213 0.0342301110493084
4214 0.0784583463679646
4215 0.0790174877995114
4216 0.0735044475211185
4217 0.0401605852728816
4218 0.0434655349628695
4219 0.063118066665836
4220 0.0622204611680289
4221 0.073381149906457
4222 0.0270488484391297
4223 0.0481115415306743
4224 0.0485291047714182
4225 0.0701926730746961
4226 0.0349990738540505
4227 0.0346819792121152
4228 0.0468799073887167
4229 0.0859273771199242
4230 0.044419431861445
4231 0.0693929332417721
4232 0.0548145700026073
4233 0.0263868621751234
4234 0.0182592954738559
4235 0.02795682546907
4236 0.0932699973598897
4237 0.0664107695976024
4238 0.0646586025452027
4239 0.0821979297387644
4240 0.0611084484203083
4241 0.0724121765521103
4242 0.0245171337649279
4243 0.0507761610054427
4244 0.0279190152507273
4245 0.048488719825019
4246 0.0592889818415122
4247 0.0237265408416095
4248 0.0716082223277944
4249 0.0472660254881324
4250 0.0721847808147689
4251 0.0222179653812531
4252 0.0573056496115627
4253 0.054986033912243
4254 0.0674572942319713
4255 0.0091384618400305
4256 0.0721792306956304
4257 0.0393367493252281
4258 0.0157113469678124
4259 0.0402828604829761
4260 0.0354245768399258
4261 0.0686665983255756
4262 0.0954871428076582
4263 0.144692643315825
4264 0.0801973360799815
4265 0.0535631728057854
4266 0.0391350820897439
4267 0.115633984195583
4268 0.0849489440763134
4269 0.0309677999164592
4270 0.0602064799442974
4271 0.0509980515614829
4272 0.0525517781249584
4273 0.0731393672164678
4274 0.0271500493896506
4275 0.0318843230589463
4276 0.0120248888133392
4277 0.0146149311779079
4278 0.0604163103490266
4279 0.0486801237187627
4280 0.0854552672841331
4281 0.0827950475776869
4282 0.0511964095726471
4283 0.0502627842187727
4284 0.0657709865674984
4285 0.0643301767614975
4286 0.0753697333421783
4287 0.0213268272736523
4288 0.0694531998262083
4289 0.0553044719954574
4290 0.0574730370031991
4291 0.0475622515819997
4292 0.00558186040863242
4293 0.0965812948790214
4294 0.0554964470550789
4295 0.0349040055080477
4296 0.0352957614013436
4297 0.0743885335875593
4298 0.0467551344116392
4299 0.0129005786592812
4300 0.0314497767186827
4301 0.0705561306737677
4302 0.023023121917496
4303 0.0997143861734042
4304 0.0505446785045629
4305 0.0313546882552598
4306 0.0366685964368116
4307 0.0602185204828852
4308 0.0790972667399252
4309 0.0508715537567394
4310 0.0069235354649923
4311 0.0979473058305443
4312 0.0662327023499457
4313 0.069502799679458
4314 0.0545699856152893
4315 0.107521104757395
4316 0.0434690372184888
4317 0.0433973441580544
4318 0.0419468148071316
4319 0.0929239232529745
4320 0.0508547752455661
4321 0.0302075435152917
4322 0.0423046760433442
4323 0.106013733652481
4324 0.063115801733808
4325 0.0785897504392795
4326 0.0158341513845408
4327 0.066031228056075
4328 0.127436664235937
4329 0.034194227667979
4330 0.090205609706589
4331 0.0880362903725712
4332 0.128480311293409
4333 0.0961867908755751
4334 0.0390142330912393
4335 0.0132962358449569
4336 0.0403643309443348
4337 0.0981198131217428
4338 0.0589083714500725
4339 0.0182268208280236
4340 0.0550196537191568
4341 0.00592441611364141
4342 0.0661447790521482
4343 0.0714973927513813
4344 0.0305623678274125
4345 0.0604142002663629
4346 0.0827806966011348
4347 0.0764356573582013
4348 0.0375740821455873
4349 0.0936499807864096
4350 0.0658971831258495
4351 0.109449315967237
4352 0.016228326569179
4353 0.0586764531907105
4354 0.0323955070214827
4355 0.0870406436796887
4356 0.0738919782483287
4357 0.0512702194689528
4358 0.0298057859134512
4359 0.0106958401238744
4360 0.0347698051267088
4361 0.058355553715006
4362 0.0696401850787654
4363 0.0169140901344062
4364 0.00490162469338554
4365 0.0559496842587769
4366 0.0782707438008621
4367 0.0684537484423785
4368 0.0300986662106724
4369 0.0205296557474795
4370 0.045798248771523
4371 0.0802050209187889
4372 0.0600443130769025
4373 0.0823362962101947
4374 0.063701038610879
4375 0.0717294406851292
4376 0.0712001441144542
4377 0.00699110632599312
4378 0.0742783906999212
4379 0.107068493072782
4380 0.0501452111758853
4381 0.0369016311979567
4382 0.0667464093400896
4383 0.096663443419702
4384 0.0652661570642487
4385 0.0256184840010632
4386 0.0490260272919765
4387 0.0994202072500131
4388 0.0627501693611191
4389 0.0471264929439962
4390 0.031988689783534
4391 0.0580929596175024
4392 0.0649523024199867
4393 0.0562698776848906
4394 0.0174989838253212
4395 0.0610231062965039
4396 0.0955204192415733
4397 0.0682546552291314
4398 0.0603083904136828
4399 0.087504509529482
4400 0.0145087399589615
4401 0.12587808378289
4402 0.0654607643783801
4403 0.034456813069701
4404 0.0471092822057237
4405 0.126464875311832
4406 0.0592124335753426
4407 0.0428023315652822
4408 0.0848982137527077
4409 0.0712377182056605
4410 0.0894262428922739
4411 0.0292306118361275
4412 0.033572959355707
4413 0.0773425307303455
4414 0.0350795032829315
4415 0.0599784266603988
4416 0.0871935662768963
4417 0.0178208248462797
4418 0.0220718923025466
4419 0.0364057806413778
4420 0.0246792026840084
4421 0.0299712245624318
4422 0.0473788942310729
4423 0.0865305424680606
4424 0.0982455674180263
4425 0.0375290754103889
4426 0.0419188926549717
4427 0.0498184916324961
4428 0.0367957136929984
4429 0.0572528664271727
4430 0.0819534528076777
4431 0.0546461352334007
4432 0.052602398927248
4433 0.0461245938117741
4434 0.0457940297857019
4435 0.0172827931760303
4436 0.0163685383344836
4437 0.0714777093281971
4438 0.0281085728873105
4439 0.0304242151614728
4440 0.0554944598619554
4441 0.0651105977042876
4442 0.0838824190025218
4443 0.0880764704076084
4444 0.0516087618302784
4445 0.119432636498527
4446 0.038307678591718
4447 0.0663893550983964
4448 0.0358972449250335
4449 0.0317154146479311
4450 0.0564356474100998
4451 0.0435287596736557
4452 0.0573416720393048
4453 0.027765450843629
4454 0.0920317332861501
4455 0.0485665425067162
4456 0.0686371793880746
4457 0.0613349251204222
4458 0.0512316912542465
4459 0.0365272650974015
4460 0.0311272764737555
4461 0.0876047317814539
4462 0.0355159925510045
4463 0.0186543904541639
4464 0.0277326016495195
4465 0.0913361278358609
4466 0.0322293855766252
4467 0.0355558961974159
4468 0.10802605001936
4469 0.0389553190963577
4470 0.0492636434562487
4471 0.0442893922453948
4472 0.100165046548505
4473 0.085944588739593
4474 0.0598900604643825
4475 0.0302546920589721
4476 0.0912706908582418
4477 0.0606964459780827
4478 0.0112624160953942
4479 0.0680005962658477
4480 0.0531489314399007
4481 0.0508467128940302
4482 0.101322033720854
4483 0.0805472690402225
4484 0.0468154569888725
4485 0.0110365629413787
4486 0.0376187444432479
4487 0.0585687848923259
4488 0.0275821552892998
4489 0.0584761550640552
4490 0.0745325689460295
4491 0.0520986025142621
4492 0.065737892850661
4493 0.0898940048991369
4494 0.0193204491630632
4495 0.102207991925005
4496 0.0907937789148196
4497 0.0372564093844424
4498 0.0564656362390604
4499 0.020624218758423
4500 0.0434604467770713
4501 0.089765532634313
4502 0.106495579638611
4503 0.0229909572267225
4504 0.0489859285984787
4505 0.0174398242668742
4506 0.0493692457270494
4507 0.0829730474491575
4508 0.0653184269320499
4509 0.0392199625027096
4510 0.0347381413318738
4511 0.0592664700752326
4512 0.0680848800227687
4513 0.0427335072829447
4514 0.10063494814674
4515 0.0284042486537833
4516 0.038334055626853
4517 0.0377877573155569
4518 0.0306380694628519
4519 0.0253746602647308
4520 0.00361541336573451
4521 0.0427731384009992
4522 0.0843793685237614
4523 0.0759378352193314
4524 0.0529736387759075
4525 0.0272533457394945
4526 0.0331946223672242
4527 0.0574505949316998
4528 0.0189021386497349
4529 0.0178919868523185
4530 0.116586884402577
4531 0.0812132445401187
4532 0.0715010783144802
4533 0.0651202145794874
4534 0.0302573561980931
4535 0.0484326918727964
4536 0.0125192555258795
4537 0.0284825439473502
4538 0.0146627112915967
4539 0.0336633423120498
4540 0.0687873613036197
4541 0.106559590792946
4542 0.111033226619502
4543 0.0750599897943789
4544 0.0824678051633211
4545 0.0394212362398271
4546 0.0439085585972013
4547 0.0632329700139999
4548 0.0416039473521615
4549 0.0911563081252908
4550 0.00602886782226365
4551 0.0343938930856057
4552 0.0785576409974015
4553 0.0805195287058628
4554 0.0226979543619413
4555 0.0558281615109622
4556 0.0686657858732276
4557 0.0302184497434531
4558 0.0553986636304603
4559 0.0391350300845818
4560 0.0170371674114228
4561 0.0151534027073553
4562 0.0278796277126302
4563 0.0383383149662942
4564 0.0296869532109837
4565 0.0574099543217671
4566 0.0202914181900448
4567 0.0209683434192657
4568 0.0563305025854692
4569 0.0190380318836715
4570 0.0809133243740504
4571 0.0544209559588912
4572 0.0522657109702876
4573 0.063210932086908
4574 0.0573030054218087
4575 0.0377820843973344
4576 0.0343511673754421
4577 0.0612324282438801
4578 0.0300123179568512
4579 0.0272748642927427
4580 0.0381043579825424
4581 0.0494450786548388
4582 0.0498756630774621
4583 0.0896988066190202
4584 0.0712398759368375
4585 0.0117126983165019
4586 0.0525169503514334
4587 0.0547525556803316
4588 0.0655077273689183
4589 0.075907712400186
4590 0.0177046414957587
4591 0.048557198828148
4592 0.0512012351947243
4593 0.0391922545578822
4594 0.029028900780056
4595 0.0676988551787772
4596 0.0303720000363442
4597 0.032592601002258
4598 0.0297927710651945
4599 0.0491433998131538
4600 0.0301656202267554
4601 0.0149337189090113
4602 0.0737741182095071
4603 0.0587157200113309
4604 0.0853312568192754
4605 0.0523821039916644
4606 0.0535107190152268
4607 0.0788765719903294
4608 0.0694146742864403
4609 0.0270035248921364
4610 0.0594460033976549
4611 0.0161611090117338
4612 0.0426799790231298
4613 0.057056964029921
4614 0.0831805877751793
4615 0.0485357703810482
4616 0.0303847135236105
4617 0.0233950555665593
4618 0.0866745356558809
4619 0.0132282734716601
4620 0.0354685867294061
4621 0.0296163069831153
4622 0.0633089268204145
4623 0.0166785174674086
4624 0.0380073803352688
4625 0.0322178411785251
4626 0.115867175750138
4627 0.0575679520702914
4628 0.00753744565474757
4629 0.0456196865651922
4630 0.0111593365442
4631 0.0662680857217389
4632 0.0468356341517103
4633 0.0486448264373016
4634 0.110616891865967
4635 0.0231228851487674
4636 0.0265216628381595
4637 0.048967487068303
4638 0.0897152488636938
4639 0.0105320746596905
4640 0.0150692432780658
4641 0.0156339880975792
4642 0.0805022901307967
4643 0.0743590339744869
4644 0.045268726606197
4645 0.0409298243070617
4646 0.064877127280126
4647 0.0702465454221167
4648 0.0444708212295111
4649 0.0557140081417587
4650 0.0288916002455968
4651 0.0148891070850842
4652 0.0261786796678474
4653 0.024751873655151
4654 0.0338666819669014
4655 0.0546781316881879
4656 0.052171159002143
4657 0.0588968250751051
4658 0.0770448211096696
4659 0.0359602051935983
4660 0.037802972184364
4661 0.0606493724073544
4662 0.0363838073545671
4663 0.0552557540834307
4664 0.00433986907939739
4665 0.010607096307429
4666 0.0270217751041101
4667 0.0805709680589034
4668 0.0125240496456947
4669 0.0266278440600201
4670 0.115532371868228
4671 0.0606086055386763
4672 0.0290538598046791
4673 0.0445647445383941
4674 0.0239634560552565
4675 0.0201838970510931
4676 0.019261507342071
4677 0.042648073809229
4678 0.0590862827425371
4679 0.0384956232420422
4680 0.027498633213661
4681 0.0528357844641948
4682 0.0806272389402103
4683 0.0365332573474194
4684 0.0294405148807224
4685 0.0589531489577258
4686 0.0360581757124137
4687 0.0705253991173049
4688 0.0746233858105481
4689 0.0568714569035072
4690 0.0228312571000731
4691 0.0350104411842142
4692 0.031197487028035
4693 0.0211437781669313
4694 0.0342199949576261
4695 0.0149019511088835
4696 0.0493936282637147
4697 0.0219417184434548
4698 0.00984707983939315
4699 0.0506044210461776
4700 0.0323853267445082
4701 0.0714047218853245
4702 0.0483447660424649
4703 0.144215867392575
4704 0.0368015785052672
4705 0.0405327992823222
4706 0.0619552473175402
4707 0.0273909536248705
4708 0.0418609247175347
4709 0.0343029111334287
4710 0.00800319609037473
4711 0.0738491799517402
4712 0.057832489395744
4713 0.0573325008919478
4714 0.030883843454643
4715 0.0284404234829977
4716 0.0666987463077479
4717 0.0351488613434097
4718 0.0224711565846776
4719 0.0495476951034114
4720 0.0158046164286588
4721 0.0363620437920614
4722 0.0395068400852098
4723 0.0365786141359042
4724 0.103316639077688
4725 0.0546875857560282
4726 0.0594605705084651
4727 0.0201403614702568
4728 0.0528682007264692
4729 0.0482726022699281
4730 0.0140711528543498
4731 0.0471228468820218
4732 0.0330658605738131
4733 0.0562904333327075
4734 0.0420079532770672
4735 0.0490445757562084
4736 0.0783147398935757
4737 0.0490495005763415
4738 0.038480178780019
4739 0.0370992733557152
4740 0.0480654742585252
4741 0.0623193344619842
4742 0.0376634359777332
4743 0.0259507954242498
4744 0.0890339079576628
4745 0.0351697624378207
4746 0.0641454818802107
4747 0.0587739599492676
4748 0.0236022225971786
4749 0.0125785458419422
4750 0.0577790939790989
4751 0.0524729423864249
4752 0.0842193660492863
4753 0.08098685033789
4754 0.0371379948947496
4755 0.0680872656237444
4756 0.00782643504826836
4757 0.0109846108735819
4758 0.0390519037085868
4759 0.0478702834522992
4760 0.0644165604022564
4761 0.00954688784717246
4762 0.0422426568890579
4763 0.0520861097983935
4764 0.0339837817069549
4765 0.0438444649651263
4766 0.0759057846142115
4767 0.0465320758803511
4768 0.0509379558455853
4769 0.0568111673119468
4770 0.0215209056027415
4771 0.0820986788684943
4772 0.0184832415660272
4773 0.0326063463658964
4774 0.0440497108852004
4775 0.030582062753379
4776 0.0363845951446605
4777 0.0951415902591218
4778 0.0229474368448509
4779 0.0407427913658052
4780 0.0297105887448277
4781 0.0484358898768629
4782 0.0455909119124015
4783 0.0347181120101466
4784 0.0760898954314795
4785 0.0877370375746877
4786 0.0447212116851531
4787 0.00921624390354311
4788 0.0343562176986992
4789 0.0696644410120671
4790 0.0300076761762419
4791 0.0353778644730839
4792 0.049579393793248
4793 0.00834520379257419
4794 0.0665489049952412
4795 0.0223991596351065
4796 0.0121944796146678
4797 0.0649543697554582
4798 0.0722496262786158
4799 0.049120135390945
4800 0.00367892899324323
4801 0.0784614275205643
4802 0.013480476821327
4803 0.0592137941563639
4804 0.014694147084269
4805 0.0488418035726573
4806 0.0649052614269719
4807 0.0379606639966966
4808 0.0450924095734374
4809 0.0312865306071131
4810 0.128031366312253
4811 0.0298633045413527
4812 0.0442218689269835
4813 0.0128664178868038
4814 0.0543226833886213
4815 0.0671116894975629
4816 0.0643680163305968
4817 0.022357256949718
4818 0.0585952639001328
4819 0.0521195260689073
4820 0.0305159998754088
4821 0.0750330888084939
4822 0.0393470030942144
4823 0.0507474815935853
4824 0.0314825703240117
4825 0.0479478746328061
4826 0.0299624039151718
4827 0.0205737142226806
4828 0.0218410668519486
4829 0.0710674965734343
4830 0.0286296864923961
4831 0.027068964988714
4832 0.0810382476957827
4833 0.00605753293059409
4834 0.0264032812250051
4835 0.0426467920013172
4836 0.0393666222883756
4837 0.0456840263344489
4838 0.0393327432901621
4839 0.0411622458046235
4840 0.077181754391135
4841 0.0378436517780429
4842 0.025196169061421
4843 0.0308815518758303
4844 0.0579016981058438
4845 0.0204011961343004
4846 0.0657137956385152
4847 0.061840936823768
4848 0.0347829556455838
4849 0.00477444476072143
4850 0.0337589304291671
4851 0.041929000206259
4852 0.0456548269051428
4853 0.0751927483557727
4854 0.0541773869177245
4855 0.03000375228312
4856 0.0420262001842419
4857 0.0485833836907243
4858 0.0706260654354642
4859 0.0708124593779061
4860 0.0395611636445082
4861 0.0370346356154347
4862 0.0187162258607332
4863 0.0251877674627623
4864 0.105326029015748
4865 0.0193029795794644
4866 0.0488590446955461
4867 0.0408305829146145
4868 0.0372104893288989
4869 0.0374536578568356
4870 0.00850025802483045
4871 0.0565239831700243
4872 0.0063636798342172
4873 0.0603156133666764
4874 0.0529449421811357
4875 0.0177361931261744
4876 0.0271696296607089
4877 0.0795063707936949
4878 0.0126864736109965
4879 0.0537759642796429
4880 0.0568900004888972
4881 0.0459440521487683
4882 0.0185385617623171
4883 0.0238345519652819
4884 0.0439891397887908
4885 0.0439892130671323
4886 0.0402324644953817
4887 0.0031566688450962
4888 0.0608002041591947
4889 0.0276009305093026
4890 0.0656505409532301
4891 0.0649418352360019
4892 0.0619110483309733
4893 0.037346095469343
4894 0.0548161870528924
4895 0.0594478470778448
4896 0.0734186314600499
4897 0.0249766013695951
4898 0.0403446475315332
4899 0.0610008480463188
4900 0.061709614239095
4901 0.0247509247426223
4902 0.0597946636516172
4903 0.0379333534908676
4904 0.0604560758786288
4905 0.0527546856459651
4906 0.01130417867191
4907 0.0628438110679198
4908 0.0646149416750333
4909 0.0192907180491559
4910 0.0290696119047847
4911 0.0123156476300799
4912 0.102771157961532
4913 0.0502094236388887
4914 0.0678592655521839
4915 0.0379939553314707
4916 0.0647016886782405
4917 0.0510958081621866
4918 0.0757219098138152
4919 0.0513705636405934
4920 0.0193223028762877
4921 0.0436369542926459
4922 0.0284991877297806
4923 0.0372084686968911
4924 0.0256408895203667
4925 0.0286075920159477
4926 0.0358248572853304
4927 0.0830888113173757
4928 0.0311462813402009
4929 0.0609451081796725
4930 0.0974205913499713
4931 0.105663764894998
4932 0.085930336665821
4933 0.0472038343065424
4934 0.0581138458111127
4935 0.0720686290394275
4936 0.0282933444158433
4937 0.0470888275501324
4938 0.0792734588850482
4939 0.0472555283973562
4940 0.0618836473998137
4941 0.0504930026705106
4942 0.0986919116640752
4943 0.0504843292494307
4944 0.0436108565387329
4945 0.042829362380732
4946 0.0252783948448826
4947 0.0599848888599686
4948 0.0524700776323806
4949 0.035997901219756
4950 0.0602078053034742
4951 0.0800241122706528
4952 0.0745419759793644
4953 0.0599609938653083
4954 0.0254037220645564
4955 0.0335347117864958
4956 0.00649206535930276
4957 0.0357344783497395
4958 0.0917941348331152
4959 0.0359796100130548
4960 0.0442573408468804
4961 0.0940503040538623
4962 0.00956224082482327
4963 0.0129604821556971
4964 0.0379992139856959
4965 0.0298741116190127
4966 0.079403387003884
4967 0.0347801268572281
4968 0.0174103684441534
4969 0.0322505841643924
4970 0.0371209901579605
4971 0.081707595372216
4972 0.0716071062531846
4973 0.0420970699848577
4974 0.0697447355288916
4975 0.0498518445080932
4976 0.0720176245100014
4977 0.0309293059442542
4978 0.02198486880237
4979 0.0199049517548623
4980 0.0474271300189134
4981 0.0339865607981649
4982 0.101572284891805
4983 0.0185126018904775
4984 0.00635012774723378
4985 0.0288771649409263
4986 0.0784009330388528
4987 0.0868255837795669
4988 0.0308898606918733
4989 0.0328206456830571
4990 0.0273245531194169
4991 0.0201237444929025
4992 0.0285269569895769
4993 0.0610617653003014
4994 0.0555009820421978
4995 0.0211524952973045
4996 0.0974084165145759
4997 0.0237633519170441
4998 0.0276018771580868
4999 0.0540575976200116
5000 0.0649775555666472
5001 0.0533833364047944
5002 0.0671796998427639
5003 0.0408469930770416
5004 0.0356279026331904
5005 0.0674541940792358
5006 0.087521942745443
5007 0.0546746445228241
5008 0.0718145409956232
5009 0.0078249362980628
5010 0.0484993607482852
5011 0.041503002982216
5012 0.0374703453375185
5013 0.0720493093226688
5014 0.0216454227471726
5015 0.0239349211250176
5016 0.0211120105059031
5017 0.0458320512811754
5018 0.0521671254731383
5019 0.115388130665238
5020 0.0639820137252579
5021 0.0462515582372151
5022 0.0189077041254738
5023 0.0694878533365394
5024 0.0592052284205183
5025 0.0443004009183009
5026 0.0392362476256348
5027 0.0293061015914061
5028 0.0408972695194373
5029 0.0237800178066385
5030 0.0211138803912604
5031 0.0397569753125264
5032 0.0440657322434954
5033 0.0261911576078217
5034 0.0475150673285791
5035 0.0744907795204176
5036 0.0341989934248452
5037 0.0332521164068951
5038 0.0846238776836903
5039 0.0258504047576383
5040 0.0661171539953559
5041 0.0359577275695054
5042 0.0398712659458941
5043 0.112299334909004
5044 0.0539261924383666
5045 0.0744234682855993
5046 0.0706862749943921
5047 0.0283323280036602
5048 0.0306298800012832
5049 0.0272480309227746
5050 0.0634285347249395
5051 0.0782947612809408
5052 0.00582576455869877
5053 0.0810212010752917
5054 0.0393317630966164
5055 0.06299615412727
5056 0.0530895621144295
5057 0.0384816019307299
5058 0.0265849667632549
5059 0.0598591615338318
5060 0.0474408553248187
5061 0.0531748044541566
5062 0.06757454735248
5063 0.0626933870992178
5064 0.0315361656288127
5065 0.015389746856597
5066 0.0504337204937813
5067 0.0846619104089753
5068 0.0828059482556354
5069 0.0521679787812945
5070 0.0185612218653113
5071 0.0554189527024305
5072 0.0256922792619665
5073 0.0377950269088759
5074 0.0138724872503233
5075 0.0493322641373558
5076 0.0396388974373337
5077 0.0417582304739128
5078 0.0322492362938144
5079 0.0186909592172144
5080 0.0572247832257283
5081 0.033000565288968
5082 0.0592931792618698
5083 0.0621663614028702
5084 0.0330797572669775
5085 0.0238069420863911
5086 0.025530856357865
5087 0.0393413061584332
5088 0.081224949556523
5089 0.0211112870274077
5090 0.0267099550329436
5091 0.0329515276950114
5092 0.0408333935517971
5093 0.0446083224060091
5094 0.044259101821838
5095 0.0779406845491364
5096 0.0382788100640833
5097 0.0760127514210578
5098 0.0608118942477916
5099 0.0694156801370706
5100 0.0918554145991049
5101 0.0829906360301285
5102 0.0483970979495471
5103 0.0752183682522847
5104 0.0206749867815579
5105 0.0330442390442167
5106 0.0459297770400089
5107 0.106856376688134
5108 0.0828770903753502
5109 0.102766680313175
5110 0.0540564909172728
5111 0.0496853228691793
5112 0.0796929060641076
5113 0.0427441368171788
5114 0.0890696598997153
5115 0.0960401099672816
5116 0.0337616700912226
5117 0.130810430891781
5118 0.0174112845278198
5119 0.0848624735239496
5120 0.0339420159707054
5121 0.0257154947647589
5122 0.0802615465768613
5123 0.107104335935331
5124 0.0402854031581008
5125 0.0345790963322029
5126 0.0468425694591033
5127 0.0476424649115517
5128 0.00687744008978979
5129 0.0766887269395443
5130 0.0445592205369358
5131 0.0248003356454302
5132 0.0622526374554108
5133 0.00796538888687141
5134 0.0747130543335775
5135 0.0199263299915203
5136 0.0175651043518685
5137 0.0225981362883104
5138 0.131884633753239
5139 0.00917810427831967
5140 0.00245921345301765
5141 0.0544919589092293
5142 0.026543677559708
5143 0.0573523589642819
5144 0.0941234315035993
5145 0.0507188793965835
5146 0.101831125573387
5147 0.0472725737543592
5148 0.0698313557699029
5149 0.0644223114161901
5150 0.0659283179519048
5151 0.0634771044334956
5152 0.0882678854276951
5153 0.0320152408216068
5154 0.0260841123607078
5155 0.0550818409232589
5156 0.0393251490658471
5157 0.0268053994952374
5158 0.054348533298195
5159 0.0381155586648129
5160 0.0473440173668765
5161 0.0557454161342898
5162 0.034486007988114
5163 0.0317152165611303
5164 0.0318791491366232
5165 0.0599444840658791
5166 0.0808383943724681
5167 0.0689248055196766
5168 0.0650116821319964
5169 0.0691412486526006
5170 0.0245886197172187
5171 0.0582765381963486
5172 0.0431548046191663
5173 0.0286102876251194
5174 0.0456841793294446
5175 0.0633991282772911
5176 0.06539852292294
5177 0.0328837393907378
5178 0.0184825890469866
5179 0.063075461536703
5180 0.023712689926335
5181 0.013715488357876
5182 0.0502542483643328
5183 0.0238595839050195
5184 0.02315747922691
5185 0.0858723563039958
5186 0.051749800989913
5187 0.0291457201248469
5188 0.0161766472460716
5189 0.108557649403334
5190 0.100248955675158
5191 0.0343585099167011
5192 0.071687552729921
5193 0.0706223503699984
5194 0.0428667633396334
5195 0.0860267612976739
5196 0.0463202636334696
5197 0.0334697435239928
5198 0.0630879527052574
5199 0.0079716801881013
5200 0.100237636419564
5201 0.0205239163628673
5202 0.0734112595067478
5203 0.0596501205434577
5204 0.0470002068008391
5205 0.0743754296805518
5206 0.0602364399868237
5207 0.0765465826356442
5208 0.0539284837187989
5209 0.0442891981648931
5210 0.036180922192718
5211 0.0104905928663564
5212 0.0206964146063415
5213 0.0155894438586682
5214 0.027360741431852
5215 0.0362635355458761
5216 0.00968460474027008
5217 0.0773009721993847
5218 0.0930212698796465
5219 0.0472468232939274
5220 0.0275831045692791
5221 0.0251914441001817
5222 0.0389966531743027
5223 0.120710126212637
5224 0.00847054124141138
5225 0.00920764445474429
5226 0.0382350059113865
5227 0.084489595392624
5228 0.0718000701481011
5229 0.059104547872438
5230 0.0686083047602267
5231 0.0810296493544573
5232 0.092739485687419
5233 0.106330623661019
5234 0.0311656784768108
5235 0.0699985036183371
5236 0.0274561298811706
5237 0.0999365664417175
5238 0.0866233791516413
5239 0.0375580570625282
5240 0.0301876981996276
5241 0.0218571170967599
5242 0.0495873555380966
5243 0.0868118543325102
5244 0.0330174631809624
5245 0.091297806759792
5246 0.080727716713469
5247 0.0396107490719094
5248 0.0407541516778148
5249 0.030817721836518
5250 0.0417503128373458
5251 0.0249181458657989
5252 0.0292572540334637
5253 0.0186175632867494
5254 0.0385702891930574
5255 0.0297446296053137
5256 0.00249415300813028
5257 0.0587950826926146
5258 0.0628017607977174
5259 0.0410900435980823
5260 0.0415332935253904
5261 0.0143214814614279
5262 0.0547817256197586
5263 0.0265826106567703
5264 0.0607350714139965
5265 0.0240817050454134
5266 0.0585652314000545
5267 0.0212048174979562
5268 0.0395541264759755
5269 0.0436491477284285
5270 0.0341680903826695
5271 0.00830334011413186
5272 0.0240162382671321
5273 0.0508832219062157
5274 0.0275515609019963
5275 0.0490605312916739
5276 0.0977176567262459
5277 0.0607184339157508
5278 0.0242149856791958
5279 0.0492995551162706
5280 0.0299710524589282
5281 0.0706748797463683
5282 0.0464439346080239
5283 0.0575266521696242
5284 0.0634128683903281
5285 0.0439476960452932
5286 0.0287119734554295
5287 0.0965251279288746
5288 0.0755613338439622
5289 0.0578868566100084
5290 0.0105440399264528
5291 0.0258567404856963
5292 0.0584392858688349
5293 0.0452126582883029
5294 0.0401358036120341
5295 0.0380807854580453
5296 0.101033296320233
5297 0.0640079984724987
5298 0.101721849436955
5299 0.0468577280800524
5300 0.0552964033321345
5301 0.1181880991322
5302 0.0517433494128769
5303 0.0276924029958783
5304 0.0394734774354064
5305 0.0582689022405587
5306 0.049024174403962
5307 0.0586146557242814
5308 0.0439229370067179
5309 0.0986907992634065
5310 0.043516900359128
5311 0.0560411366069746
5312 0.051074459303828
5313 0.0499640077704137
5314 0.0566352601398284
5315 0.00989799339009809
5316 0.07060197475247
5317 0.0843158825501409
5318 0.125282300985522
5319 0.0375414896204271
5320 0.106280970000177
5321 0.0807468083863135
5322 0.0479271345522204
5323 0.0505655000024921
5324 0.0950685637890979
5325 0.0928336546652292
5326 0.0577763807697761
5327 0.0249633913707271
5328 0.0294531646148598
5329 0.0450275282436849
5330 0.089229609967924
5331 0.0490708204583975
5332 0.03696140916475
5333 0.0403313717241658
5334 0.00514916221751812
5335 0.0232730843351728
5336 0.103499616857363
5337 0.0593111698294575
5338 0.0679197563127392
5339 0.112248685098495
5340 0.0405922099775066
5341 0.0434350446746989
5342 0.107900488022944
5343 0.0605878868723544
5344 0.0964550553374025
5345 0.0747217134653229
5346 0.0601221596982415
5347 0.0140194693419549
5348 0.0241090572998133
5349 0.0191798892725205
5350 0.0120367048258117
5351 0.0715312483813003
5352 0.0230336822274219
5353 0.0716271795350185
5354 0.0127657695651567
5355 0.0510048265647534
5356 0.0746592774522847
5357 0.0216640965821023
5358 0.0694525632242279
5359 0.062803391482357
5360 0.0295197355222309
5361 0.00549392001045684
5362 0.050367964533304
5363 0.0679617365212399
5364 0.028246394808502
5365 0.0150203802292175
5366 0.0197703727262317
5367 0.0686782610795101
5368 0.03281838464678
5369 0.00900027111958215
5370 0.0259601766461937
5371 0.0261832781435973
5372 0.0181718884624708
5373 0.0635552278072308
5374 0.0161433136020943
5375 0.0478299781770641
5376 0.055789122185923
5377 0.0650841108596183
5378 0.0295409455025473
5379 0.010672360054758
5380 0.0851666546627316
5381 0.0294659219623008
5382 0.076865226761894
5383 0.0357720024277763
5384 0.110884209080802
5385 0.111637746811319
5386 0.0571526729573782
5387 0.0305963984165137
5388 0.0343703089882932
5389 0.0207545818962421
5390 0.0305699083434145
5391 0.0762264962263642
5392 0.0675467923141849
5393 0.0710396624005012
5394 0.0104054052910779
5395 0.0666515891499641
5396 0.0693485019240213
5397 0.0607995889655243
5398 0.0330192271561371
5399 0.0560866145646087
5400 0.0421116873258619
5401 0.0378721965617926
5402 0.0111405659003932
5403 0.0768975504686698
5404 0.0226430128001867
5405 0.0188699121492273
5406 0.1207882597879
5407 0.0187244221270116
5408 0.034538844709893
5409 0.0349354178687422
5410 0.0609013506135909
5411 0.0323029435887943
5412 0.0471584887314455
5413 0.0589807515751839
5414 0.0720259266196084
5415 0.0409128790645996
5416 0.11668947616152
5417 0.0688691794419731
5418 0.0738208283829749
5419 0.0720009100719106
5420 0.0433330050951235
5421 0.0206606305585692
5422 0.0264326608607662
5423 0.113084556406826
5424 0.0700816673825484
5425 0.0105966327923037
5426 0.0560450252407916
5427 0.109763043295654
5428 0.040687588890186
5429 0.0356800030056784
5430 0.0397788314123355
5431 0.0776714789365723
5432 0.0657990203114368
5433 0.0204177735940478
5434 0.0434644344578426
5435 0.0149548513852558
5436 0.0595902119449598
5437 0.122505778751059
5438 0.0746356452648933
5439 0.0185004652871585
5440 0.0400741291742391
5441 0.0545786323581003
5442 0.0503914632730763
5443 0.0554400324483726
5444 0.0511946149534214
5445 0.0534346992240513
5446 0.0184778211973823
5447 0.0462964819216996
5448 0.0335574039343215
5449 0.0441194799285773
5450 0.0642177104685187
5451 0.0388967106156662
5452 0.0482096821088899
5453 0.0286164636092292
5454 0.095299373297096
5455 0.0141388235731493
5456 0.0623449126842433
5457 0.046717350563693
5458 0.0964280666545581
5459 0.0627100283561256
5460 0.0254826296824321
5461 0.0854645537198062
5462 0.0448534193330143
5463 0.0729779991998905
5464 0.0188463533597072
5465 0.0418135571607502
5466 0.0469735040552974
5467 0.0664082557842142
5468 0.0780449615709272
5469 0.11966542071856
5470 0.117322503851604
5471 0.088345438428959
5472 0.0670100267340148
5473 0.0708305715817735
5474 0.0337388131619548
5475 0.0253193969097737
5476 0.0799115599916153
5477 0.0697428523341153
5478 0.0222908066160619
5479 0.0253942988514462
5480 0.0352631531601613
5481 0.0581101396802801
5482 0.0650931861197417
5483 0.0293881938192338
5484 0.0540894666098764
5485 0.0273137347228778
5486 0.0292701081973427
5487 0.042341422247832
5488 0.0685538590720887
5489 0.0100506695288852
5490 0.0827296405010637
5491 0.0682530927730323
5492 0.0956343967996491
5493 0.0483688489073652
5494 0.0142258043283512
5495 0.0796539643181246
5496 0.0715025703099892
5497 0.0237370230383562
5498 0.0187341166655037
5499 0.0104966133922138
5500 0.0834537729348204
5501 0.016844520537045
5502 0.0129893789606197
5503 0.00356262102772324
5504 0.0297058085623731
5505 0.0381542277295134
5506 0.125877297865174
5507 0.0109831939750788
5508 0.0303842467793523
5509 0.023661102870224
5510 0.0389703174793738
5511 0.0155445897994394
5512 0.0983326562375995
5513 0.0187819375246042
5514 0.0577255350163589
5515 0.129464953325184
5516 0.0403460004330022
5517 0.0332421137582788
5518 0.0532725508897331
5519 0.024164958520634
5520 0.0425092711469148
5521 0.0267308465015231
5522 0.00689919092426485
5523 0.063662305359394
5524 0.0111179968458799
5525 0.0114039561697538
5526 0.0420500664851297
5527 0.0245890006255091
5528 0.0017626013523482
5529 0.0758386720316502
5530 0.0378657072060194
5531 0.0819279298579698
5532 0.0731652730859027
5533 0.0933107992003437
5534 0.0876908310564047
5535 0.081418186913147
5536 0.0191812565411839
5537 0.0803158537563649
5538 0.0183959551333258
5539 0.0745872969833408
5540 0.00990391046637043
5541 0.0472390621891784
5542 0.0369967509889025
5543 0.0608576060231751
5544 0.0112393444434523
5545 0.0157503437279941
5546 0.0548674306530317
5547 0.0588539448230474
5548 0.0451142092982382
5549 0.0978283078238179
5550 0.0685110505901726
5551 0.0445643523819607
5552 0.0624375799223429
5553 0.0208549400090768
5554 0.0661205712543571
5555 0.0167821572255107
5556 0.0519082999895542
5557 0.0671449263464759
5558 0.0698543547781697
5559 0.0766837594219379
5560 0.068957522758579
5561 0.0155100480034579
5562 0.028892447400081
5563 0.0549554855750415
5564 0.0379120908050259
5565 0.00870130033704508
5566 0.0474724789040062
5567 0.0240613403816351
5568 0.0772917173121136
5569 0.0479724690826266
5570 0.017630207539575
5571 0.0685340564379594
5572 0.0329709464952579
5573 0.0259801333858397
5574 0.0205495029134731
5575 0.0719931181426473
5576 0.0422077185341822
5577 0.0302004948321767
5578 0.0429290631147158
5579 0.0695949776957978
5580 0.0386831410335616
5581 0.0175457247380359
5582 0.0438773928848262
5583 0.0479834190251632
5584 0.0212391556722318
5585 0.0743540103800635
5586 0.079672681186923
5587 0.160122870888554
5588 0.0628391753783303
5589 0.0178765705681166
5590 0.0632028273317727
5591 0.0502054559253158
5592 0.0688601219953609
5593 0.00690550286587943
5594 0.0627095309516805
5595 0.0298826930512696
5596 0.0419069624011586
5597 0.0571965007756574
5598 0.0642159382634237
5599 0.0352922074154884
5600 0.0699690461765377
5601 0.0488763719626445
5602 0.050999631545679
5603 0.0589774968920904
5604 0.04543916985351
5605 0.0179714913094742
5606 0.0263257399232513
5607 0.0319765947230795
5608 0.16509106455992
5609 0.052470473169246
5610 0.0359410129634729
5611 0.0377627462908051
5612 0.0859027550213173
5613 0.0460262240256907
5614 0.0424176017060593
5615 0.0084012397427454
5616 0.0281138363127683
5617 0.0506100636270593
5618 0.0426469175704316
5619 0.077534759732154
5620 0.0280060059509136
5621 0.0816486595860266
5622 0.0128738702226723
5623 0.0693358883620059
5624 0.0399163662011489
5625 0.029201732592617
5626 0.0731493830477361
5627 0.0387791508332206
5628 0.116963926742226
5629 0.0701788701908012
5630 0.0463168099642267
5631 0.092813904308724
5632 0.0465952049185743
5633 0.0260522057616431
5634 0.0361589597380589
5635 0.00487239975295091
5636 0.0305189668572544
5637 0.0681832899637834
5638 0.0414966487648664
5639 0.0763601054227104
5640 0.00894067164530387
5641 0.0632778399382899
5642 0.0924219902997369
5643 0.0259273891848893
5644 0.0110426713340837
5645 0.0818747315948943
5646 0.00795477629606769
5647 0.0412725013672835
5648 0.0297742033921237
5649 0.0509109573500797
5650 0.0483428089689295
5651 0.0584148885870759
5652 0.0580819360745018
5653 0.053275624011555
5654 0.0824492268041916
5655 0.046743247835338
5656 0.0422372613994463
5657 0.115600433032984
5658 0.0272484212435963
5659 0.122715930535667
5660 0.0396870604048923
5661 0.0246965629155729
5662 0.0718148924780185
5663 0.0222076997620925
5664 0.0729984652709706
5665 0.0768287738500103
5666 0.0665978183705432
5667 0.0170221817493815
5668 0.0369033853174996
5669 0.026249026900544
5670 0.0584831518783057
5671 0.0380123506656409
5672 0.0478592889991623
5673 0.0187180894393072
5674 0.0695090473289139
5675 0.0779540705350865
5676 0.0666603410589071
5677 0.0254159165512659
5678 0.120377999693698
5679 0.0345259984975039
5680 0.0321860544123421
5681 0.00708448780715007
5682 0.0754129582914484
5683 0.089260924757323
5684 0.0768208625670342
5685 0.0186924286781793
5686 0.0140241977356526
5687 0.0312930292706922
5688 0.0627431158672908
5689 0.0388996056159426
5690 0.042884491653572
5691 0.0746605685590526
5692 0.0364687859120816
5693 0.064425311276762
5694 0.0431066730563552
5695 0.0416091749731877
5696 0.0250355960711482
5697 0.113566645198009
5698 0.0740095668310392
5699 0.0109751617633438
5700 0.0266982005691114
5701 0.101829722690894
5702 0.00996659729364317
5703 0.0835112316177071
5704 0.0458331270272732
5705 0.0718949239917443
5706 0.0072333561015195
5707 0.0997278713290466
5708 0.0794431500608105
5709 0.0639239374651606
5710 0.0686052058793096
5711 0.0977310259765893
5712 0.0638421476646351
5713 0.0358428584989132
5714 0.0303799781880732
5715 0.0133433863724817
5716 0.0102822402370242
5717 0.0414731073088862
5718 0.0801599637316161
5719 0.0789522337301084
5720 0.0292153812223543
5721 0.0959682015096903
5722 0.01300686481637
5723 0.0255357537678206
5724 0.0590210946407552
5725 0.0208190082279927
5726 0.025148756444881
5727 0.0097046794046166
5728 0.0707905666043034
5729 0.018991706132277
5730 0.083227635224621
5731 0.0215792623536252
5732 0.00494815473131003
5733 0.113710658360903
5734 0.033903961349335
5735 0.0938974222479166
5736 0.0294068666515341
5737 0.0288784032494481
5738 0.0321157463453212
5739 0.0278009702804646
5740 0.0363642549469365
5741 0.0521304265086728
5742 0.0140289030623511
5743 0.0584444443943951
5744 0.0826029515653266
5745 0.079853908870648
5746 0.0595321223456635
5747 0.0915786659246358
5748 0.0557402534372691
5749 0.105263965697755
5750 0.0664556222424259
5751 0.0603018896750955
5752 0.0582038037945985
5753 0.0464790973403696
5754 0.076200094557764
5755 0.10535999427982
5756 0.103697842549543
5757 0.0571390413968454
5758 0.0305752915996108
5759 0.00289400304400568
5760 0.0801186678745993
5761 0.100431369355835
5762 0.139609590416577
5763 0.0239044830762084
5764 0.0220403400989297
5765 0.0802059659276815
5766 0.00714064371694834
5767 0.0505539193042482
5768 0.0317204347803089
5769 0.0453902946008583
5770 0.0797634665520638
5771 0.0263797324981764
5772 0.045566748598081
5773 0.0269753214918391
5774 0.014995521827336
5775 0.0391751710404349
5776 0.0326502689902963
5777 0.0634685886502873
5778 0.016210964610572
5779 0.0635683220863633
5780 0.035923784502648
5781 0.086588701583405
5782 0.0392034834313862
5783 0.0101996423058988
5784 0.0382324347649964
5785 0.0655449613840746
5786 0.102966776627999
5787 0.0495357411771228
5788 0.0444838254218757
5789 0.119715655025577
5790 0.0106741049924986
5791 0.11812343596252
5792 0.114383485093826
5793 0.0216578828722153
5794 0.129805702123231
5795 0.0711166734982925
5796 0.0554065599057816
5797 0.0388548694567643
5798 0.0443929446311428
5799 0.114824793619105
5800 0.00769547004280696
5801 0.0486015678787729
5802 0.0992453921185062
5803 0.0563873543406478
5804 0.0796870849864913
5805 0.0495990696399212
5806 0.0608742816199195
5807 0.051262885882873
5808 0.103163869661125
5809 0.0698464061097857
5810 0.111099357802037
5811 0.0575140602641204
5812 0.050196515062649
5813 0.0352345754954328
5814 0.044813107138692
5815 0.0369374656310435
5816 0.0530007625865958
5817 0.0823763281695558
5818 0.0328808936398357
5819 0.0473715956571629
5820 0.0912871344556984
5821 0.0688205840090338
5822 0.0353019020011472
5823 0.0359240217423931
5824 0.0315212837316388
5825 0.0585676243223647
5826 0.0397876780931123
5827 0.0143642692651611
5828 0.0277189508776479
5829 0.044859675029073
5830 0.00685328454003955
5831 0.148219224841922
5832 0.0642299918537718
5833 0.118358339141105
5834 0.0577273816709105
5835 0.0500830458003942
5836 0.0328194068213013
5837 0.0560191940730157
5838 0.0374389562645301
5839 0.0459638491938371
5840 0.0138526330031076
5841 0.0746431426703648
5842 0.0354697053241477
5843 0.104265455321156
5844 0.027275502580489
5845 0.0561844589497203
5846 0.0207888511089019
5847 0.0582426884551975
5848 0.101306916072254
5849 0.0244761442640965
5850 0.0792050982201119
5851 0.09813027379421
5852 0.0364993252372133
5853 0.0299249655312541
5854 0.0699550542829496
5855 0.0991979066661211
5856 0.0228855082853453
5857 0.0447904565244437
5858 0.107386037329377
5859 0.053835561569324
5860 0.0981912856801927
5861 0.0575107365922031
5862 0.0195611617221107
5863 0.0693731198121132
5864 0.0621926997688115
5865 0.040824626008201
5866 0.0831387213563331
5867 0.0912917417209624
5868 0.0592698675963079
5869 0.0382250216969494
5870 0.035076731945731
5871 0.0738226390103589
5872 0.087949693318325
5873 0.00742152098790048
5874 0.121603975867466
5875 0.0569498392144673
5876 0.0781501573185718
5877 0.027425414589577
5878 0.0434094611506432
5879 0.0695053270171117
5880 0.0733503524399138
5881 0.0442814582740361
5882 0.0336219063754943
5883 0.0650920674874185
5884 0.035026565982841
5885 0.107655070159404
5886 0.0818194812275987
5887 0.047998166311573
5888 0.0326241372370766
5889 0.100862267623152
5890 0.0226939324115875
5891 0.0324019875561404
5892 0.029973599696001
5893 0.0671528342797141
5894 0.107279769908193
5895 0.00655112390268843
5896 0.0528390850895091
5897 0.0241686249976152
5898 0.012403345052193
5899 0.0210101876412215
5900 0.140849553483221
5901 0.103081632357068
5902 0.0295932934575409
5903 0.0640100461491802
5904 0.0633788833939479
5905 0.108709409080257
5906 0.0348370074955705
5907 0.0497535373816859
5908 0.0715778362306769
5909 0.0863065297886494
5910 0.0428660135612306
5911 0.0667283242059619
5912 0.0543536562396518
5913 0.0254296835678427
5914 0.0646202663850928
5915 0.0843275411324675
5916 0.0677647501328251
5917 0.0758986640789716
5918 0.152186322433925
5919 0.0765244069305658
5920 0.0490183253213187
5921 0.0762449989117424
5922 0.0407338783231371
5923 0.0548332142496283
5924 0.0648603899591224
5925 0.034909521704577
5926 0.0186803687135278
5927 0.088110127438031
5928 0.0337902195005241
5929 0.0354302157976728
5930 0.0759963958813087
5931 0.0156921510120641
5932 0.0900690056075314
5933 0.0381756069352738
5934 0.0789906123726444
5935 0.0429979893991946
5936 0.0114302596641191
5937 0.0654435322318576
5938 0.128975434390269
5939 0.0829356955772043
5940 0.0396169952677783
5941 0.178542778217166
5942 0.0953429373062938
5943 0.0948109387143493
5944 0.0178749200536866
5945 0.0765293063935921
5946 0.0500339605115099
5947 0.0936181417476851
5948 0.0186360716374965
5949 0.052757679529531
5950 0.127647060016852
5951 0.0813062153650961
5952 0.0701501523666963
5953 0.0471138691316836
5954 0.0458755492156496
5955 0.0331472521294918
5956 0.0602518547549571
5957 0.102147280647393
5958 0.0675699767165444
5959 0.0863622867354009
5960 0.0230539885091562
5961 0.0931889608858327
5962 0.0985465974963751
5963 0.0619423282972322
5964 0.0737257270632736
5965 0.0889675050349775
5966 0.0653510674983589
5967 0.0824873736777684
5968 0.0997754868026335
5969 0.0680248715849707
5970 0.052849626041453
5971 0.115627723651956
5972 0.0504020378337777
5973 0.107832858666306
5974 0.0845385479299329
5975 0.120116585592784
5976 0.120839555695501
5977 0.0820982845248144
5978 0.0816993621502522
5979 0.0379773040061118
5980 0.039771452142087
5981 0.194814894785272
5982 0.0460494925984211
5983 0.086087355680318
5984 0.085632675408652
5985 0.0567931274849477
5986 0.0139841614860499
5987 0.106200083028414
5988 0.0944061259134264
5989 0.126632962818421
5990 0.0933417360858792
5991 0.106029854932534
5992 0.149592390133407
5993 0.17717021285346
5994 0.032877333823554
5995 0.0647972976510482
5996 0.140720361441371
5997 0.0628038695262004
5998 0.116301815703113
5999 0.0565965783489089
6000 0.0598678988231809
6001 0.041075541566878
6002 0.0534761008394021
6003 0.0491938022466316
6004 0.108355010273769
6005 0.0760124373912928
6006 0.108831923340918
6007 0.0281117585582797
6008 0.0463442769893828
6009 0.0381801212409696
6010 0.107666189822724
6011 0.0903431807864008
6012 0.00942103709544284
6013 0.0825195776867441
6014 0.0238748248141625
6015 0.0589577955648689
6016 0.0641666504882294
6017 0.0141452163890367
6018 0.0316965178986795
6019 0.00706833904107139
6020 0.0787272823376293
6021 0.0811956310914364
6022 0.040256901580939
6023 0.040112078310214
6024 0.135694090688603
6025 0.0464658936025145
6026 0.0436962718319928
6027 0.0554536884881548
6028 0.0426927154693704
6029 0.0670657567068576
6030 0.14700942814447
6031 0.0238415112838161
6032 0.0243100827449709
6033 0.0758209849978847
6034 0.0385908331208767
6035 0.122983672698014
6036 0.149414643002054
6037 0.0781177396484437
6038 0.118043370124377
6039 0.111500010431815
6040 0.0835616925876007
6041 0.0594776561493585
6042 0.0967450623718371
6043 0.0458293078268649
6044 0.0559580241516079
6045 0.0639401737825131
6046 0.0655294086979173
6047 0.0931521889368957
6048 0.0696236315849342
6049 0.0478248213908953
6050 0.0741809997656533
6051 0.1225340650968
6052 0.0675783886657279
6053 0.0853219156412621
6054 0.0300282138772771
6055 0.0342426119390427
6056 0.200660917847102
6057 0.0706350139654192
6058 0.0176096017756992
6059 0.0460600503076989
6060 0.0487004271956167
6061 0.125240119510072
6062 0.0603961022900865
6063 0.0566731822622852
6064 0.15585095234743
6065 0.11747767907068
6066 0.0290859052943562
6067 0.0433267107854029
6068 0.112793079524512
6069 0.0994554923930694
6070 0.03551437276715
6071 0.0728006102197633
6072 0.0572535254427529
6073 0.0992413896528911
6074 0.0982592607950812
6075 0.0988986131065443
6076 0.0544710794668776
6077 0.0263600430673447
6078 0.0192400429541384
6079 0.0951448861968729
6080 0.0610894539441288
6081 0.0207979793825191
6082 0.038625200136861
6083 0.0901831245621504
6084 0.0414669277805108
6085 0.11777209503346
6086 0.0260437048533492
6087 0.0765102940482061
6088 0.0329930027396117
6089 0.0422182859164416
6090 0.125832696485252
6091 0.0742282384845975
6092 0.11783085577651
6093 0.0186607716116389
6094 0.0945315628955206
6095 0.0392172815200454
6096 0.0439688951387431
6097 0.132634656229706
6098 0.0217794185067553
6099 0.114228475321701
6100 0.0571980902171471
6101 0.124185682002883
6102 0.0963036905753402
6103 0.0953301144793044
6104 0.0282193343539326
6105 0.0276560361420481
6106 0.12739292886043
6107 0.0346218607863908
6108 0.0152116504423929
6109 0.0337765823370545
6110 0.0860847735066774
6111 0.046295544545246
6112 0.0561606083644461
6113 0.0819062413421437
6114 0.0657933779367876
6115 0.0329904218067109
6116 0.112767891598935
6117 0.093498624428234
6118 0.0999295287786242
6119 0.0106389844686548
6120 0.0547646397501676
6121 0.0279106266641266
6122 0.0709527036667125
6123 0.0510122319929636
6124 0.0577043960515501
6125 0.0184502331322277
6126 0.126311753595958
6127 0.0644261579929286
6128 0.0891911353269536
6129 0.110135456982013
6130 0.0161313906894356
6131 0.0767155619215434
6132 0.0743978647057736
6133 0.105528851187394
6134 0.0814423967444172
6135 0.0679947609896498
6136 0.118065433615591
6137 0.062430267127868
6138 0.09080021538503
6139 0.0981100458105125
6140 0.144027214041648
6141 0.0652267545748377
6142 0.0635511839715435
6143 0.0372292702277809
6144 0.17992726357995
6145 0.081576721218321
6146 0.085204142249934
6147 0.110614710407059
6148 0.110108716322956
6149 0.0939075037021386
6150 0.122428359874918
6151 0.0426419725757207
6152 0.122978941155156
6153 0.0548182826862019
6154 0.0990290935568571
6155 0.0817446900392914
6156 0.0832695893104015
6157 0.0819338637057632
6158 0.0953363774820825
6159 0.0935515564331293
6160 0.0891516633386607
6161 0.189064543078946
6162 0.0810900220740442
6163 0.0329484351736149
6164 0.0704848826522725
6165 0.0633175130062791
6166 0.117967864267897
6167 0.0395560925451737
6168 0.0882064933021584
6169 0.0549711114589367
6170 0.117303800855607
6171 0.0959618779867332
6172 0.0622145291165947
6173 0.10994911486521
6174 0.0475002162752003
6175 0.181060113860975
6176 0.0411715810378907
6177 0.100740063058656
6178 0.0855355909485578
6179 0.0843008138508729
6180 0.0499319328975396
6181 0.10745720229196
6182 0.068283350280569
6183 0.0861828775989912
6184 0.0432441465013122
6185 0.102433901727991
6186 0.0305576776809841
6187 0.113678217662491
6188 0.10124048605802
6189 0.0661416654051202
6190 0.0889724498679594
6191 0.0568832977472509
6192 0.112259576227
6193 0.0159532506016494
6194 0.109562261276634
6195 0.0354611578741088
6196 0.0407909072222473
6197 0.0964070130182585
6198 0.0893229113082655
6199 0.10791482365417
6200 0.032171846197081
6201 0.0567035689531666
6202 0.11504867627713
6203 0.116511421165919
6204 0.0950459021906113
6205 0.048311674571393
6206 0.0407052451369841
6207 0.0911781967540453
6208 0.0571700391863651
6209 0.0687013985819225
6210 0.165808284340641
6211 0.063708925870147
6212 0.20921449669944
6213 0.0750918323357534
6214 0.139194132035454
6215 0.0906096779733399
6216 0.14432262810406
6217 0.0654144624546115
6218 0.0487312099540323
6219 0.152547441032298
6220 0.119382660066385
6221 0.0578145811118197
6222 0.10527975034643
6223 0.0495058042002112
6224 0.158690955660727
6225 0.0766483937975423
6226 0.0427319326314966
6227 0.0696875032503366
6228 0.0435437119837005
6229 0.0993503987804607
6230 0.0774116891441265
6231 0.0335224481829833
6232 0.104713211302289
6233 0.125775705505134
6234 0.0922063163330204
6235 0.0830417273289089
6236 0.0710445790938655
6237 0.0908488850437481
6238 0.0841134554707031
6239 0.0415934915442966
6240 0.0167735866401569
6241 0.0326538747818269
6242 0.0651480247305728
6243 0.160611364663423
6244 0.223116385204683
6245 0.0750325212666366
6246 0.0448342600899177
6247 0.0436806879028351
6248 0.0361395333068315
6249 0.173287413040425
6250 0.107839992148141
6251 0.0188625334357594
6252 0.0327104627862031
6253 0.0340359658203739
6254 0.0549238109079284
6255 0.184747410855468
6256 0.0858284151961246
6257 0.114115899953162
6258 0.207758990203033
6259 0.0997543622349472
6260 0.231711153907154
6261 0.218327642003132
6262 0.0453360039184231
6263 0.0211570165889681
6264 0.154312277107678
6265 0.196724263880401
6266 0.160499009823059
6267 0.181606952769129
6268 0.085168959249946
6269 0.117163186426678
6270 0.145133981687381
6271 0.0318882454648443
6272 0.105085580758434
6273 0.0702168980110637
6274 0.0908753745034178
6275 0.200926482036189
6276 0.203820916892076
6277 0.132842758420381
6278 0.134214829530039
6279 0.0876220235088438
6280 0.0138409917102496
6281 0.0850108510899909
6282 0.0958866203730973
6283 0.0751871768802998
6284 0.0462340030511069
6285 0.0792347082081899
6286 0.102254267760284
6287 0.091402305075727
6288 0.138736442718974
6289 0.0808228358934804
6290 0.0475120120496239
6291 0.0686966945727054
6292 0.0975261990343775
6293 0.0563005066632985
6294 0.0669539865842989
6295 0.030669352320552
6296 0.107098072522744
6297 0.0691445729043835
6298 0.085331820633692
6299 0.0759499111105175
6300 0.00798088859255128
6301 0.0442232595090289
6302 0.0858026713953058
6303 0.247055077308269
6304 0.0975387203395622
6305 0.00944986495694233
6306 0.204443446842814
6307 0.076557817762681
6308 0.102467491952042
6309 0.02619847876164
6310 0.109132826028126
6311 0.0359916945906982
6312 0.0824321944777445
6313 0.117970818398947
6314 0.12519687066543
6315 0.107902955628538
6316 0.212196435760269
6317 0.17398733601851
6318 0.021618440205377
6319 0.0799459222127945
6320 0.00725228188772118
6321 0.065227272276705
6322 0.0561062718097863
6323 0.0264218005508837
6324 0.0811295455965471
6325 0.165143289694241
6326 0.141790084200119
6327 0.031199180864278
6328 0.16861052393961
6329 0.142694295747189
6330 0.15540958730863
6331 0.120861715307461
6332 0.033982004959592
6333 0.0821483335792277
6334 0.10608317975567
6335 0.0629448768393929
6336 0.14018497776266
6337 0.119560997287555
6338 0.0453635672022718
6339 0.193760946769933
6340 0.0535119439268532
6341 0.0586643823253801
6342 0.07324211057837
6343 0.0994939516896202
6344 0.164960923361243
6345 0.0506965730440034
6346 0.0984961424940936
6347 0.039787729917573
6348 0.0671304868579774
6349 0.147813166330689
6350 0.0679752567537896
6351 0.105587239195631
6352 0.0817855192085089
6353 0.0533551305761796
6354 0.0780364233738644
6355 0.0430069160408594
6356 0.106830826947831
6357 0.117936410133371
6358 0.0501793413597927
6359 0.103171533237444
6360 0.0640436982334113
6361 0.0642871263125704
6362 0.0847319341351944
6363 0.0954124988233654
6364 0.0907496714276118
6365 0.0034117064189837
6366 0.0374681695534822
6367 0.119236686445053
6368 0.0723310746808083
6369 0.0549725843310017
6370 0.0513167112609754
6371 0.148571790333583
6372 0.135076894979955
6373 0.0518147197795697
6374 0.158989945779724
6375 0.173534003324689
6376 0.0839242775343344
6377 0.12142561204422
6378 0.048411920863255
6379 0.0716180436586769
6380 0.0500553849095496
6381 0.122188315680272
6382 0.00435748481669656
6383 0.0995435706428285
6384 0.167523437715811
6385 0.0792547574486861
6386 0.101952354719073
6387 0.102770067757844
6388 0.147649590335732
6389 0.0294986018076105
6390 0.110759591509771
6391 0.080063736601808
6392 0.101259636125449
6393 0.0988330455622216
6394 0.0175147112976733
6395 0.082399933743809
6396 0.105337956888207
6397 0.0945922927112788
6398 0.166708204523776
6399 0.0669815642138235
6400 0.0765162913845591
6401 0.0503116722135304
6402 0.0481823469037505
6403 0.0358132337006677
6404 0.0172509640827384
6405 0.0389353719143564
6406 0.0477346000453287
6407 0.139805935267083
6408 0.131923028462834
6409 0.0886121560148895
6410 0.149068126722004
6411 0.0535019983910336
6412 0.0155711915302106
6413 0.131101343915422
6414 0.186020025223792
6415 0.132509136001285
6416 0.0978239429774854
6417 0.0841330317119161
6418 0.209319183630573
6419 0.0758428747856686
6420 0.0649441660994048
6421 0.0216841368103586
6422 0.147794607739905
6423 0.133570989066679
6424 0.0883332310911764
6425 0.102196470261219
6426 0.0440729662638498
6427 0.0875073844347706
6428 0.123506917617381
6429 0.020413061124797
6430 0.0386922452562492
6431 0.0651114557304252
6432 0.119987853992789
6433 0.132227275066919
6434 0.147112322323576
6435 0.0611748365830425
6436 0.0356145575588796
6437 0.0771268315852322
6438 0.102171958747421
6439 0.0328351066837227
6440 0.203153440121756
6441 0.036554489876113
6442 0.0679152012268296
6443 0.0800150091326999
6444 0.180037520605818
6445 0.1143733052341
6446 0.151738393055601
6447 0.0914878808175228
6448 0.0400082922744069
6449 0.099769126718653
6450 0.11940839892091
6451 0.140002145571637
6452 0.0793864745389853
6453 0.0205876280777958
6454 0.0956556394505238
6455 0.0710890338671998
6456 0.0683742102267146
6457 0.0939818939772128
6458 0.0391208012209471
6459 0.091248989930556
6460 0.0574876427758034
6461 0.124866959886572
6462 0.0418715759944225
6463 0.0463894350923848
6464 0.110343253807346
6465 0.11150034191426
6466 0.064796038573703
6467 0.092036519007311
6468 0.055019164639315
6469 0.184327411430218
6470 0.0118344247135876
6471 0.0892965490678842
6472 0.181460254685842
6473 0.118495163469887
6474 0.0653599053342611
6475 0.0269487546276929
6476 0.120909359692174
6477 0.0430565591457084
6478 0.0719998989821174
6479 0.163469176198933
6480 0.125100432437548
6481 0.0832563747235922
6482 0.0376206475759987
6483 0.101316087619146
6484 0.145646006627014
6485 0.113387849753939
6486 0.0858265197404578
6487 0.115107814214768
6488 0.109673623253593
6489 0.024037654146892
6490 0.147158096584929
6491 0.0651584740328724
6492 0.0876802667657187
6493 0.0974705645111535
6494 0.128452150506102
6495 0.0945626425615366
6496 0.122288257484351
6497 0.033040126932139
6498 0.0531687317842599
6499 0.0810116582772286
6500 0.0258547209818177
6501 0.0596522170269147
6502 0.0815320364190886
6503 0.105387268447409
6504 0.0500852957586454
6505 0.12221356280171
6506 0.0545514974225062
6507 0.135924174005408
6508 0.0211380591233377
6509 0.0380234726298191
6510 0.0627490233398146
6511 0.118667080649514
6512 0.104404090737311
6513 0.172697846991851
6514 0.108339545835317
6515 0.119516967885265
6516 0.0976814376202455
6517 0.122380592798765
6518 0.117538962951701
6519 0.116476527079865
6520 0.0828907343265231
6521 0.184857382298227
6522 0.0925637088719867
6523 0.0716686144704786
6524 0.16231616105357
6525 0.0637395504009147
6526 0.12514803697127
6527 0.093389205396602
6528 0.0439912760763761
6529 0.0816888033551586
6530 0.0576010353655059
6531 0.0437867090615325
6532 0.104396792102907
6533 0.0531618249231089
6534 0.083723490556085
6535 0.080434493782871
6536 0.0987049890967076
6537 0.108562389953419
6538 0.139082468303253
6539 0.13041372571266
6540 0.0392769858268353
6541 0.106390629658247
6542 0.0357323829789215
6543 0.235563728474212
6544 0.00616336498540164
6545 0.0395751173222926
6546 0.0862490027535485
6547 0.0546200935275223
6548 0.0261523369597264
6549 0.114634460188914
6550 0.0999851317531171
6551 0.118964883338738
6552 0.13020207768513
6553 0.137808916362829
6554 0.106645141639884
6555 0.0557238880843909
6556 0.050558898780634
6557 0.0535907441939771
6558 0.0853956545661864
6559 0.0344107934765053
6560 0.0690552338030789
6561 0.00962213796850251
6562 0.0529912915161496
6563 0.191543074972281
6564 0.0823621338625178
6565 0.0933202256465802
6566 0.0542008379681335
6567 0.0947617055224437
6568 0.100424899576514
6569 0.157312309239815
6570 0.101344158356696
6571 0.0351541157248548
6572 0.0154740333841654
6573 0.0643121590103652
6574 0.0463981563175537
6575 0.102963065252054
6576 0.0367560659710095
6577 0.0550434247715976
6578 0.167134074091009
6579 0.0358727369394912
6580 0.105642122920843
6581 0.0469986460548051
6582 0.0642448253960127
6583 0.0355746656020419
6584 0.127827686264204
6585 0.0181711398639804
6586 0.0989689122617673
6587 0.140589252083143
6588 0.0964465984600541
6589 0.0520265265126365
6590 0.0876966694681318
6591 0.0937528250544265
6592 0.067455765233939
6593 0.0858320948387434
6594 0.11418363733926
6595 0.0567246370410504
6596 0.0541947842669973
6597 0.0817191057692469
6598 0.0182293985537389
6599 0.0563858866430713
6600 0.0820455878752051
6601 0.149336826842549
6602 0.0579791940024972
6603 0.170530209584286
6604 0.0529936207592173
6605 0.185059481491362
6606 0.0766901161785146
6607 0.142547399451307
6608 0.0220266285354099
6609 0.0629518866911521
6610 0.0531402815078677
6611 0.13829156988178
6612 0.114305177732892
6613 0.259270786271695
6614 0.139297689574461
6615 0.150076183995152
6616 0.0413901323697035
6617 0.126293018760263
6618 0.129875180610115
6619 0.104644820107739
6620 0.0560868747543198
6621 0.108277818648704
6622 0.105360676623616
6623 0.0482576701824653
6624 0.0920379813603619
6625 0.0874676939563912
6626 0.0938301181597089
6627 0.084888227186832
6628 0.0586354184316817
6629 0.103147990505886
6630 0.0444647905231722
6631 0.0913376167093316
6632 0.0331155871365363
6633 0.088289419912824
6634 0.0915575859632281
6635 0.074215314735015
6636 0.106460719076629
6637 0.0266257229393925
6638 0.166699450825653
6639 0.0343324727330443
6640 0.070963492747652
6641 0.0177121110628189
6642 0.133994552109327
6643 0.162743854129594
6644 0.117255661028076
6645 0.1031042865087
6646 0.0139189258850484
6647 0.0280278066350131
6648 0.117549686482127
6649 0.170601021239809
6650 0.211118271371296
6651 0.0561719250997669
6652 0.144459242614612
6653 0.163630326365082
6654 0.114289237029654
6655 0.0749730310304839
6656 0.0954374132571426
6657 0.179690332646454
6658 0.244207202000566
6659 0.0928399302329151
6660 0.0848127237129655
6661 0.133558141055344
6662 0.0345987120575757
6663 0.135539004953832
6664 0.0580214197306667
6665 0.0700336128300033
6666 0.0327455228356117
6667 0.0357904963097122
6668 0.111985527894115
6669 0.0517600218567544
6670 0.0592807634468614
6671 0.0374761034373331
6672 0.0776570991319155
6673 0.123520715290132
6674 0.198883152096747
6675 0.0680285278192645
6676 0.0876484658394498
6677 0.0652331165643335
6678 0.113358315313505
6679 0.0498222578600548
6680 0.0919903940895723
6681 0.0791303731460633
6682 0.12653377265835
6683 0.061499541479668
6684 0.114085821232842
6685 0.149003388234246
6686 0.131220178291143
6687 0.0174525385180136
6688 0.0372860350784772
6689 0.0408617719860666
6690 0.105068603753746
6691 0.197245324073344
6692 0.0750127084669024
6693 0.0475225164078249
6694 0.222986706256018
6695 0.257532178477769
6696 0.0296269655098661
6697 0.0924237668683792
6698 0.128722784236672
6699 0.122457425140676
6700 0.15030969690837
6701 0.0877541402303102
6702 0.23602186713631
6703 0.0394658534019184
6704 0.124803989415135
6705 0.217490486682865
6706 0.170421986630468
6707 0.13786565339978
6708 0.0664760237607658
6709 0.0600837144233132
6710 0.0619363778732518
6711 0.141028535994193
6712 0.198650427994669
6713 0.100635532430069
6714 0.163675889304034
6715 0.093639065024036
6716 0.113544264026283
6717 0.107849819757669
6718 0.0897174616595643
6719 0.160706701272989
6720 0.0505224278602314
6721 0.168383151981495
6722 0.0492568312582978
6723 0.113012584469864
6724 0.0464743877229982
6725 0.0920367811223761
6726 0.0782352138230948
6727 0.0849417876392485
6728 0.0166156932356454
6729 0.111221130063804
6730 0.183453898801116
6731 0.108115564925514
6732 0.0988636397894752
6733 0.147477324235627
6734 0.235710748429203
6735 0.0888288706697598
6736 0.18422511981315
6737 0.0763657464190025
6738 0.103548840759645
6739 0.0702406965763709
6740 0.0709883972134587
6741 0.107090782879131
6742 0.196155077532925
6743 0.11024006374374
6744 0.151393804840535
6745 0.197325944204747
6746 0.165167860169136
6747 0.0647443024795608
6748 0.0941726544961271
6749 0.206187357876114
6750 0.0642636889584085
6751 0.0478156096624352
6752 0.0530083557459313
6753 0.0340481645998359
6754 0.162394509697997
6755 0.210873384546977
6756 0.0152396337305537
6757 0.134271483037452
6758 0.0895083889598983
6759 0.145760001803492
6760 0.166351202454185
6761 0.105784639777299
6762 0.101260132989741
6763 0.0424931280682909
6764 0.123465366046264
6765 0.14422638324097
6766 0.230552978863879
6767 0.151746298496992
6768 0.125557883186372
6769 0.087580982939411
6770 0.142055404663166
6771 0.0867756355065689
6772 0.160704173580031
6773 0.090921782394714
6774 0.0852212436750904
6775 0.139074633338125
6776 0.0878446499321285
6777 0.106538117414397
6778 0.133172112500071
6779 0.129057140646038
6780 0.0946887393491306
6781 0.162195982562583
6782 0.0790587156818008
6783 0.13570352051948
6784 0.11557401317703
6785 0.0844050055040228
6786 0.0485298052393806
6787 0.0685033397861984
6788 0.0979141495908673
6789 0.0556573914568036
6790 0.182406426041138
6791 0.186654125615645
6792 0.0241542609080249
6793 0.00951168710218993
6794 0.0583680891536244
6795 0.0794752046790827
6796 0.0460020545554578
6797 0.0222018273275472
6798 0.0914760340519075
6799 0.113077340080278
6800 0.0128119552549478
6801 0.0616523081213734
6802 0.0277961799507279
6803 0.166481470800792
6804 0.0532378716802918
6805 0.0549811239981322
6806 0.076570561843797
6807 0.125826499330958
6808 0.0840929160739493
6809 0.0849023685822887
6810 0.0570750982315454
6811 0.0618239421111243
6812 0.0771826434010557
6813 0.0513753377390148
6814 0.163375271471549
6815 0.165184801889538
6816 0.0895593698772817
6817 0.0714104884898702
6818 0.0549389923656947
6819 0.0666328130955908
6820 0.0536195732246778
6821 0.0939194026919618
6822 0.0947232278702547
6823 0.12419155023025
6824 0.0402147890047324
6825 0.118695652834297
6826 0.0871911031844506
6827 0.164142582734105
6828 0.162289545757675
6829 0.0899493758478954
6830 0.110248293838793
6831 0.0867141838732563
6832 0.118680316603481
6833 0.0604783716302818
6834 0.0267307596982863
6835 0.0871506188031666
6836 0.0554031792558739
6837 0.175749189577686
6838 0.13083876435494
6839 0.0606515156490345
6840 0.162043932172298
6841 0.0826174377745069
6842 0.105426502494054
6843 0.0900019673079098
6844 0.134553578268621
6845 0.0792233019030396
6846 0.0645531375116937
6847 0.0733117954715477
6848 0.146395133573475
6849 0.154124400222605
6850 0.03162889022387
6851 0.0697333550837083
6852 0.0731007992058855
6853 0.0924390626792528
6854 0.0806834130453353
6855 0.239019605433222
6856 0.176884903656801
6857 0.131261082421024
6858 0.0442388969198576
6859 0.0789638543500845
6860 0.0756151782629835
6861 0.0431650377908596
6862 0.18003845181434
6863 0.0861997338053559
6864 0.202378948728502
6865 0.140083365920471
6866 0.0426138214713562
6867 0.0808986391804119
6868 0.112170466347974
6869 0.0925484770416275
6870 0.165378396781562
6871 0.0594752265097888
6872 0.101757424004137
6873 0.0806116805973617
6874 0.139788026585434
6875 0.0907134994348067
6876 0.0424770120678294
6877 0.0207010960096359
6878 0.035405432479816
6879 0.00332422822864167
6880 0.111018084496628
6881 0.0732973304938941
6882 0.0684550341866086
6883 0.0854076389144479
6884 0.0873928398266265
6885 0.160834939437119
6886 0.125822065699899
6887 0.0344562871527003
6888 0.129325375046273
6889 0.0416237052670974
6890 0.151105638185676
6891 0.109101490944489
6892 0.0899618505819485
6893 0.15696522290362
6894 0.0227917871184734
6895 0.0842083726194127
6896 0.111351233272485
6897 0.186029628197272
6898 0.131607101470296
6899 0.0569303466132505
6900 0.0371944108127477
6901 0.141403230447192
6902 0.0678322357581346
6903 0.103661498453643
6904 0.0187559927931245
6905 0.034277833566538
6906 0.103548436279969
6907 0.116245871032872
6908 0.143900742303913
6909 0.0568670989851137
6910 0.114969716220153
6911 0.126980980101458
6912 0.131640408630924
6913 0.129555448585596
6914 0.0439504975812709
6915 0.098262210732738
6916 0.134039893854113
6917 0.117384633779274
6918 0.135374058284189
6919 0.119508646544018
6920 0.0866195765773288
6921 0.0147436019306589
6922 0.0751896148260936
6923 0.151843553591199
6924 0.0601695924503142
6925 0.0634196212650869
6926 0.0404192707855004
6927 0.0458849505777274
6928 0.1313905915005
6929 0.237473123066758
6930 0.183384872760113
6931 0.084108294519227
6932 0.102194465610015
6933 0.106522872219498
6934 0.0914966298306728
6935 0.110460903367837
6936 0.0537230796166613
6937 0.174039228562151
6938 0.11734510762446
6939 0.05740384150108
6940 0.146862995002827
6941 0.0995891813259736
6942 0.0983920399476996
6943 0.037231251325212
6944 0.0778802313876309
6945 0.0687174110566358
6946 0.0902169433996345
6947 0.140264078562678
6948 0.0851656849855318
6949 0.161107567594407
6950 0.0516993767735284
6951 0.153397373791038
6952 0.124808167856664
6953 0.0991543811508052
6954 0.0433681796757967
6955 0.0311535970378567
6956 0.11474713049967
6957 0.142910975535204
6958 0.196534366055698
6959 0.108664772638517
6960 0.0419999240340068
6961 0.0281722420755414
6962 0.0959382787408532
6963 0.138640910807056
6964 0.065487522950885
6965 0.0656084223955705
6966 0.0441176166858312
6967 0.143453043202602
6968 0.126126972995577
6969 0.109596303164055
6970 0.0622013157726136
6971 0.128954920993846
6972 0.204154661049756
6973 0.325683941914458
6974 0.223229040309754
6975 0.117545274575313
6976 0.159736571287307
6977 0.179537681307205
6978 0.0186209740565386
6979 0.293933090558317
6980 0.0995086727243732
6981 0.185425048380872
6982 0.238615015756308
6983 0.160509030525878
6984 0.270476162670439
6985 0.0409019740299605
6986 0.0468796569276384
6987 0.19405873698992
6988 0.096217257894063
6989 0.20525407588931
6990 0.146194626364444
6991 0.0400538058136966
6992 0.0808539530475261
6993 0.165166830961081
6994 0.101754790417496
6995 0.164524819869784
6996 0.0940248441112413
6997 0.0305789289073393
6998 0.147409284698635
6999 0.0815515928558318
7000 0.327610478548939
7001 0.0198296455748395
7002 0.144424064869266
7003 0.0219533776450679
7004 0.0736281830580751
7005 0.064449057911299
7006 0.156028442273468
7007 0.0618917354586523
7008 0.117222006804945
7009 0.128567173544157
7010 0.18356080840087
7011 0.059396645985732
7012 0.0983202192857587
7013 0.0409109222518304
7014 0.112518392392258
7015 0.188752173951694
7016 0.0173668002312382
7017 0.057920514481774
7018 0.23234909197341
7019 0.0222030410814852
7020 0.0240411249173065
7021 0.123980624457841
7022 0.0825799347859082
7023 0.21314193329041
7024 0.0238559286057573
7025 0.14329807954708
7026 0.0407562139843312
7027 0.0763564079132335
7028 0.00693494674030856
7029 0.166542293681247
7030 0.147851574495618
7031 0.0548749777824783
7032 0.117711538201336
7033 0.0842201142304011
7034 0.155033582783682
7035 0.218488564910107
7036 0.236686365385202
7037 0.0433410359027396
7038 0.0157347342986893
7039 0.12811280016968
7040 0.0733204529351189
7041 0.0612183109792137
7042 0.110035923762457
7043 0.147003587489049
7044 0.087758082076176
7045 0.048282552017623
7046 0.140499529479698
7047 0.155582902745012
7048 0.189538657184393
7049 0.0768778137709475
7050 0.100997602202345
7051 0.173261616701926
7052 0.217311486860544
7053 0.245169427305105
7054 0.277508461052723
7055 0.0419315311454878
7056 0.195344317714658
7057 0.200714239129982
7058 0.208563463857329
7059 0.0353431966441219
7060 0.0283055232639558
7061 0.138011285135046
7062 0.0618945956180898
7063 0.0731505412811503
7064 0.0279191090451613
7065 0.147579026235391
7066 0.0864134717964416
7067 0.314338392073904
7068 0.0668608191187803
7069 0.168754179759985
7070 0.193439899974491
7071 0.0466724234502056
7072 0.0969927574382012
7073 0.267281612106185
7074 0.0495397217577049
7075 0.212716363481736
7076 0.12859054453508
7077 0.147880968521018
7078 0.230698428300676
7079 0.0639561492571725
7080 0.123384127280996
7081 0.263993787964999
7082 0.140549450558977
7083 0.200929571934722
7084 0.209980015502865
7085 0.0819559107146724
7086 0.0617093762598531
7087 0.244468609759092
7088 0.263902910884696
7089 0.303749977041638
7090 0.0695222553377245
7091 0.226513171037107
7092 0.0932982704478078
7093 0.0513324390303512
7094 0.0685080471643727
7095 0.201997626412524
7096 0.246606568661884
7097 0.111724509305689
7098 0.0923753837973502
7099 0.0870956992090622
7100 0.119015629170903
7101 0.0770709870643964
7102 0.152478232179488
7103 0.0357528149082624
7104 0.101107401368938
7105 0.0528129436987725
7106 0.143460768042235
7107 0.103363084608785
7108 0.166249192293913
7109 0.246880734302602
7110 0.188176408541954
7111 0.10356612970773
7112 0.157503026102565
7113 0.0884690436366396
7114 0.236271708902643
7115 0.0889404685586497
7116 0.0418673098090579
7117 0.160572734452397
7118 0.115749174214759
7119 0.0381326335820304
7120 0.142187439118527
7121 0.131546675343977
7122 0.0780988579459037
7123 0.0205505707471444
7124 0.0493415036557812
7125 0.114842178937686
7126 0.111903255950688
7127 0.250924889098602
7128 0.0790741054962889
7129 0.0394520349555341
7130 0.196488691546954
7131 0.0295449431825651
7132 0.22451930432491
7133 0.152509179731803
7134 0.128658520090835
7135 0.103179745559792
7136 0.188834446407769
7137 0.237603040652027
7138 0.14237490596292
7139 0.262841150852568
7140 0.149488617613128
7141 0.0677892744908642
7142 0.158787344169695
7143 0.0487655652801481
7144 0.139000928922976
7145 0.0762858379654479
7146 0.0273062026945792
7147 0.171810938902606
7148 0.169463404889943
7149 0.0105580240771542
7150 0.122215245159423
7151 0.118432971222567
7152 0.145593824292519
7153 0.0762289127099696
7154 0.18708882993035
7155 0.143831849558165
7156 0.139005939365559
7157 0.18174935139692
7158 0.0364098124570049
7159 0.123364878987103
7160 0.165793196275845
7161 0.0961205501068599
7162 0.155349769783897
7163 0.150795215423636
7164 0.248991828124831
7165 0.190687408643044
7166 0.0423459817775473
7167 0.104337544455744
7168 0.209496592018625
7169 0.108356717649962
7170 0.172593422003504
7171 0.1750605204873
7172 0.143709160698191
7173 0.227722509961664
7174 0.0734691266131985
7175 0.0206078256319979
7176 0.192997215540177
7177 0.143007057368629
7178 0.252431202308659
7179 0.061561827729685
7180 0.0580249194560991
7181 0.0363143672363092
7182 0.233486155475614
7183 0.04676009379521
7184 0.10897847829496
7185 0.17062850887295
7186 0.126397692744094
7187 0.219746211203693
7188 0.104308864959202
7189 0.087785001624852
7190 0.213932603030105
7191 0.067884729156191
7192 0.132546078989947
7193 0.0148470309057413
7194 0.163129293243539
7195 0.064376557451039
7196 0.180581367010783
7197 0.0527484886110671
7198 0.251112718254974
7199 0.193275268986311
7200 0.261705825368594
7201 0.115217961538908
7202 0.0306826993770618
7203 0.160247145211919
7204 0.148452636441439
7205 0.083848008141218
7206 0.0788835924973437
7207 0.0294144874341844
7208 0.0903661903021815
7209 0.0857867306410779
7210 0.208016911387508
7211 0.124040772062713
7212 0.177475717138856
7213 0.1551758060145
7214 0.10202145033355
7215 0.415111260928213
7216 0.150209313624574
7217 0.219546520950399
7218 0.105715777518439
7219 0.0539181164634397
7220 0.0626699632454939
7221 0.0396897640294243
7222 0.133668168823324
7223 0.0212927005863672
7224 0.106495391690446
7225 0.0391547344946588
7226 0.122739510702751
7227 0.0940426077829039
7228 0.0735461056532657
7229 0.0723577928244441
7230 0.0867493317210017
7231 0.0695509021526837
7232 0.0653246867051759
7233 0.0590933764675923
7234 0.0346426453783714
7235 0.128453104594941
7236 0.125576980868759
7237 0.171405436575602
7238 0.15158216922346
7239 0.0813787068338278
7240 0.0601714311993157
7241 0.127197316362586
7242 0.0877839063881964
7243 0.0998453485116966
7244 0.184562998727281
7245 0.179798921173782
7246 0.0688521277517859
7247 0.0780253410805254
7248 0.107827798815905
7249 0.173336685756864
7250 0.0693565666851032
7251 0.0841960868955374
7252 0.0971802934993983
7253 0.13388703965669
7254 0.113380727155365
7255 0.260987697893653
7256 0.0831217510639005
7257 0.19194881132544
7258 0.119286148716821
7259 0.197530050471016
7260 0.0516511208256562
7261 0.171568477065039
7262 0.0664083665655596
7263 0.260396402599861
7264 0.101024073262498
7265 0.0701526726918934
7266 0.161233476390506
7267 0.114649054273207
7268 0.182679460219149
7269 0.0210291959821515
7270 0.276065494511248
7271 0.0899938133231386
7272 0.13731506819236
7273 0.180622001927002
7274 0.0505075420857298
7275 0.206679786467707
7276 0.227070935510668
7277 0.0762028993993405
7278 0.179068759406226
7279 0.208578271141101
7280 0.190560842827396
7281 0.141286304727821
7282 0.136421635700446
7283 0.157893744162347
7284 0.259830503725276
7285 0.0874352204740335
7286 0.0259904203618632
7287 0.217267411490824
7288 0.058633169256804
7289 0.105159764561034
7290 0.0891722505380838
7291 0.106962351729777
7292 0.104350179260362
7293 0.172221307247704
7294 0.0756948408110402
7295 0.011985980539715
7296 0.0552448558602319
7297 0.150810617252992
7298 0.0330358694871438
7299 0.0649152713106786
7300 0.065869846722538
7301 0.265451428783731
7302 0.146062389301577
7303 0.0824011673321996
7304 0.233888042946043
7305 0.0808148822216283
7306 0.236677617504513
7307 0.202801848373504
7308 0.0887867927248087
7309 0.201694147481671
7310 0.208784511882813
7311 0.137609850274625
7312 0.114886598423501
7313 0.129622843611751
7314 0.114183326331197
7315 0.0871356835973598
7316 0.0786629656412506
7317 0.145928259331702
7318 0.291093300951875
7319 0.0736121257248618
7320 0.161884994383622
7321 0.188651734434003
7322 0.117417940081502
7323 0.0819973097014953
7324 0.203759830096172
7325 0.0880900381945575
7326 0.0643155782012106
7327 0.117300865980871
7328 0.191125867181094
7329 0.143502526268174
7330 0.0799306327448416
7331 0.136873242844142
7332 0.162070439088496
7333 0.0880425070450914
7334 0.208635446994216
7335 0.143320794249083
7336 0.199324949529095
7337 0.13005421965632
7338 0.104608399887711
7339 0.125397063038456
7340 0.0634124129808015
7341 0.101566883700224
7342 0.142986149908077
7343 0.251861941847566
7344 0.0739879749764069
7345 0.215174824879115
7346 0.0795947800672567
7347 0.211211854443943
7348 0.170535731795049
7349 0.223774009953819
7350 0.17892895415817
7351 0.0837983023095495
7352 0.208927934836029
7353 0.131389071536813
7354 0.301590194577582
7355 0.220877811647083
7356 0.200485540369634
7357 0.111797978562913
7358 0.0786506013865272
7359 0.11387353058526
7360 0.0214197944427504
7361 0.200982192790859
7362 0.0208696137772164
7363 0.177680357550128
7364 0.0589037800368429
7365 0.113415498823903
7366 0.0764200188771185
7367 0.230652177433466
7368 0.0965682203567173
7369 0.0616132486131329
7370 0.14730621050361
7371 0.282783822976424
7372 0.214471546736291
7373 0.195133676256584
7374 0.0195935862985716
7375 0.247631657564044
7376 0.0906882721750024
7377 0.176662555131562
7378 0.185945313246136
7379 0.0892003494526275
7380 0.026139369275772
7381 0.0643824547289873
7382 0.0401778372410919
7383 0.0335961875377951
7384 0.0704087662523334
7385 0.279116573434995
7386 0.097198025744021
7387 0.0701629799943905
7388 0.0969725749416317
7389 0.0437062525021554
7390 0.0867101054425033
7391 0.0489669674647577
7392 0.0950693609594786
7393 0.142470067276938
7394 0.287742208888328
7395 0.217588115567157
7396 0.302593843200728
7397 0.0860312759453184
7398 0.07294002614528
7399 0.0572772793666494
7400 0.200629000666653
7401 0.111851197286479
7402 0.0585335140836845
7403 0.0987271113277441
7404 0.111658688442242
7405 0.137252798377115
7406 0.174054538318846
7407 0.0729073722887389
7408 0.0497971766069751
7409 0.152925767948805
7410 0.0420153105084384
7411 0.156356387589698
7412 0.126199301540388
7413 0.214966936605646
7414 0.10090467431341
7415 0.176585808653468
7416 0.0918662430968297
7417 0.185612399692561
7418 0.179172871548979
7419 0.312406960796658
7420 0.0893187069683774
7421 0.147839678863519
7422 0.120282606505091
7423 0.137626025530737
7424 0.090674293024772
7425 0.0429402007513397
7426 0.145883309015346
7427 0.155340659546135
7428 0.145421345557109
7429 0.0939431386750776
7430 0.375055195310174
7431 0.105508957697528
7432 0.0750733646079493
7433 0.211186608401247
7434 0.125125195109335
7435 0.0910282538241101
7436 0.0268945211785483
7437 0.253490596826293
7438 0.110482954650552
7439 0.11246233148907
7440 0.136819239823637
7441 0.0806063357180447
7442 0.222682009823498
7443 0.29819740493538
7444 0.0111059625428796
7445 0.303825702954814
7446 0.12370721721663
7447 0.0882416742526021
7448 0.228752736114934
7449 0.164797010124969
7450 0.150586706702289
7451 0.0808888522004394
7452 0.0524107686663577
7453 0.066587325001918
7454 0.124972886008993
7455 0.131269263129061
7456 0.113507309149623
7457 0.0958225513888534
7458 0.0694895629150135
7459 0.125839315153656
7460 0.121313717872343
7461 0.00831381191122584
7462 0.148392846602903
7463 0.172198351805059
7464 0.160237115451458
7465 0.0343281412093395
7466 0.186097595557785
7467 0.0595069318049611
7468 0.143890710026529
7469 0.0732372287603605
7470 0.0785630746611511
7471 0.175399748698739
7472 0.0246921959346597
7473 0.144473560943035
7474 0.047305802958099
7475 0.0511393123765706
7476 0.0524993249313294
7477 0.0581472381910058
7478 0.00976788894963932
7479 0.153940350040044
7480 0.0740642021443402
7481 0.144430866911243
7482 0.082878905925797
7483 0.133065957502446
7484 0.0767536006712299
7485 0.116683899393459
7486 0.154371878982364
7487 0.114219845284167
7488 0.0987927589941961
7489 0.103705899868543
7490 0.0733441745108463
7491 0.118185224264541
7492 0.14966437950987
7493 0.207791119316257
7494 0.275962927399887
7495 0.0903872591804907
7496 0.0977019562738945
7497 0.213865140279156
7498 0.0454840945233328
7499 0.181577200480189
7500 0.15449074956494
7501 0.133283589099473
7502 0.177016939793634
7503 0.240688119190626
7504 0.0836178324056672
7505 0.118866921815003
7506 0.140745165439167
7507 0.163749007948712
7508 0.0710486350979382
7509 0.132092485225164
7510 0.291991371836116
7511 0.158069968346298
7512 0.199568922583397
7513 0.234302855320213
7514 0.155662815118853
7515 0.149790667185587
7516 0.20481271723426
7517 0.225783246972329
7518 0.119520046345183
7519 0.113005727264781
7520 0.171079744110627
7521 0.0881390121382918
7522 0.0891954664497895
7523 0.227876727798245
7524 0.121834008604804
7525 0.105382378345051
7526 0.073355808362149
7527 0.086591814820175
7528 0.115108432512672
7529 0.199444570394823
7530 0.0518821399421395
7531 0.0204894013115022
7532 0.135357025151354
7533 0.214841592830005
7534 0.119802130518323
7535 0.0917844804697813
7536 0.205558979921904
7537 0.0247103868607786
7538 0.124921415169142
7539 0.168847709651529
7540 0.0908021339278461
7541 0.195944850933701
7542 0.0762894606171447
7543 0.208093928273025
7544 0.217015979881497
7545 0.131935765647197
7546 0.101689864598851
7547 0.148079961978396
7548 0.132820766593714
7549 0.191893260436349
7550 0.101897157495656
7551 0.137214992109134
7552 0.0899213487152613
7553 0.118028338976266
7554 0.16030635035822
7555 0.233198792875085
7556 0.0594860488983142
7557 0.11986393938097
7558 0.0894287825915865
7559 0.259794050463477
7560 0.0565022251871349
7561 0.0786914097961179
7562 0.101879242529127
7563 0.0498594998741864
7564 0.0741893870119002
7565 0.0749386495950881
7566 0.0337001011816068
7567 0.110742526028618
7568 0.0591016110767467
7569 0.0162027728982983
7570 0.201626411306633
7571 0.217225411884015
7572 0.204343114842012
7573 0.0211123945423454
7574 0.0608644695073462
7575 0.0758229180391806
7576 0.0748616925110386
7577 0.138475774591989
7578 0.161054793529406
7579 0.030786290569949
7580 0.0601646806846752
7581 0.0455212347824965
7582 0.107776148511458
7583 0.210023501053701
7584 0.105225508879809
7585 0.0576539696557564
7586 0.0380493565479033
7587 0.0946599280314747
7588 0.157918838207793
7589 0.218917386925622
7590 0.106069343911405
7591 0.115056243785423
7592 0.113994218868952
7593 0.18868236131634
7594 0.100308933897341
7595 0.228012408077712
7596 0.117584337829951
7597 0.217521832380601
7598 0.193229500410158
7599 0.186827621960036
7600 0.0786512679347874
7601 0.112030684343368
7602 0.198671076376459
7603 0.042511333653999
7604 0.103999537407319
7605 0.175507957758315
7606 0.0517505808132267
7607 0.131209793296705
7608 0.0283787006331574
7609 0.103019312073764
7610 0.202967532461444
7611 0.0924397647942826
7612 0.120932640984854
7613 0.218233912825186
7614 0.120076609740114
7615 0.189725782929325
7616 0.178493246878315
7617 0.08889909173868
7618 0.0533267666580131
7619 0.0189292176034336
7620 0.0806549559928085
7621 0.173227110004965
7622 0.140690997272851
7623 0.0533697602874783
7624 0.19740643171215
7625 0.0937951365468943
7626 0.122595751125478
7627 0.0707159190381188
7628 0.152630803660515
7629 0.124287489208171
7630 0.127304544044705
7631 0.0559452531198627
7632 0.262122632418815
7633 0.0818172098295124
7634 0.0109317953815151
7635 0.109816503387708
7636 0.102232986069986
7637 0.154163488025025
7638 0.193632805502165
7639 0.0552989118215876
7640 0.143459000282572
7641 0.114430360488533
7642 0.0859359799563078
7643 0.139177852297345
7644 0.088606392390906
7645 0.25539867740531
7646 0.0873022204194401
7647 0.111615103156414
7648 0.0338171880091799
7649 0.0694093598305429
7650 0.0737250241321761
7651 0.0902479039948104
7652 0.105598963156278
7653 0.146566841962886
7654 0.12557541705884
7655 0.102610114051731
7656 0.0147699904456957
7657 0.184976205792445
7658 0.0764397397329026
7659 0.155788883354836
7660 0.119022196567596
7661 0.18938474728738
7662 0.071832565703677
7663 0.066926033905014
7664 0.14864348882334
7665 0.076637579702668
7666 0.0996291146009386
7667 0.0336316382505645
7668 0.187737459619507
7669 0.112894464923261
7670 0.134659710123988
7671 0.0291939472060312
7672 0.085112171148556
7673 0.0838006850964644
7674 0.118711743531079
7675 0.1310845912164
7676 0.139710112891521
7677 0.185081636729357
7678 0.105675818546996
7679 0.010370927022709
7680 0.0672893810149556
7681 0.0714565011742697
7682 0.126024344468564
7683 0.0725159468188122
7684 0.0798570671782448
7685 0.0297224110011696
7686 0.28681814427042
7687 0.258611995436268
7688 0.216554785621691
7689 0.087869284416149
7690 0.0637022836390486
7691 0.119368007256319
7692 0.128265915703864
7693 0.0459891271596311
7694 0.0705056208639618
7695 0.192029003669483
7696 0.190453096251727
7697 0.137899501278962
7698 0.0742691210181695
7699 0.104858722631922
7700 0.093293285608214
7701 0.100972117258268
7702 0.0530551252209175
7703 0.027289053218427
7704 0.11681134925736
7705 0.059879276928965
7706 0.178464489323982
7707 0.11700131641844
7708 0.0806247342221663
7709 0.188910751459228
7710 0.0737575275282925
7711 0.0828592206224724
7712 0.11635033983412
7713 0.0876190854714529
7714 0.0312959701690319
7715 0.0399367482500003
7716 0.126429655885478
7717 0.0892082392825803
7718 0.113236520147887
7719 0.0517385663692559
7720 0.0839001974752423
7721 0.112675526935718
7722 0.0926309211945816
7723 0.124203204554305
7724 0.149968789176166
7725 0.0623581834308513
7726 0.0978567383329655
7727 0.0926670008641621
7728 0.198271175807219
7729 0.0221977598561214
7730 0.162733207955624
7731 0.163908562141726
7732 0.103386493964651
7733 0.179147347674831
7734 0.130767542884622
7735 0.0961623148675185
7736 0.143689614838805
7737 0.0835670504341045
7738 0.0896242072328702
7739 0.185606357860027
7740 0.0879983235627373
7741 0.133540466442491
7742 0.0611010943274533
7743 0.0297582983177733
7744 0.196086844256097
7745 0.1123814585413
7746 0.162611642618808
7747 0.134096689673941
7748 0.121483591567781
7749 0.0602579692895328
7750 0.0537214634545251
7751 0.0284574747236205
7752 0.0471311938941644
7753 0.148539058777771
7754 0.167986318331163
7755 0.0888361853718961
7756 0.167739217330949
7757 0.163357713429688
7758 0.0245647946204052
7759 0.0482343580928285
7760 0.0597579712747839
7761 0.0491814643735185
7762 0.0978528304857068
7763 0.0528377393463725
7764 0.033578187206503
7765 0.0945043416978705
7766 0.0708087008030844
7767 0.0220534229001347
7768 0.247481558167567
7769 0.187273223597663
7770 0.0948657085619735
7771 0.237628947728449
7772 0.159884583337244
7773 0.0900108427162476
7774 0.134349028490329
7775 0.11710452110042
7776 0.167074277458707
7777 0.105724026900878
7778 0.214007521235566
7779 0.0363496804289595
7780 0.096418083283084
7781 0.135611287091669
7782 0.024066524061594
7783 0.145084967161229
7784 0.140494457643312
7785 0.13927132274169
7786 0.037727072500472
7787 0.0634027441413342
7788 0.136170192464516
7789 0.114622208897257
7790 0.130243996054347
7791 0.0459823537697818
7792 0.0646515027744565
7793 0.147517835198218
7794 0.0706121613612362
7795 0.0778516187027984
7796 0.0793488498155402
7797 0.0829845180318987
7798 0.100681723509205
7799 0.0782418149302145
7800 0.0884960998911277
7801 0.151654542521887
7802 0.102691173414894
7803 0.0741032019195433
7804 0.0730738787516818
7805 0.116818559643997
7806 0.0702602910074164
7807 0.118844432567716
7808 0.141036494888391
7809 0.0180843727686844
7810 0.0368697680776045
7811 0.141966421577509
7812 0.146244162302653
7813 0.132577006895174
7814 0.187791740538453
7815 0.0617482175470755
7816 0.207243647414101
7817 0.144304964450322
7818 0.0984575251831957
7819 0.143313988084515
7820 0.121792207510064
7821 0.117733206786882
7822 0.0592986606086953
7823 0.231595397243687
7824 0.0890724087542219
7825 0.050062188599519
7826 0.138965534322534
7827 0.0938254202069974
7828 0.102133291915425
7829 0.0184931656550436
7830 0.0518540216536093
7831 0.127452078378753
7832 0.0552201344870499
7833 0.0720430555624877
7834 0.0108151283357387
7835 0.084581708505458
7836 0.0830592767148341
7837 0.138022418775453
7838 0.0796711838943427
7839 0.0625248293857816
7840 0.150137354163296
7841 0.212086086935152
7842 0.0356479750482315
7843 0.159786347251406
7844 0.209984083752579
7845 0.118406699222718
7846 0.101695877380371
7847 0.114404760208167
7848 0.0743436213350082
7849 0.0575339120231098
7850 0.221011380882299
7851 0.180666223543522
7852 0.118897351218491
7853 0.0458044232001277
7854 0.151347612914069
7855 0.243663471877003
7856 0.113390680885984
7857 0.0575581412140776
7858 0.0965572428281128
7859 0.0381862605643576
7860 0.0761715876400524
7861 0.106978944475584
7862 0.116210589993348
7863 0.0747071269479824
7864 0.0992014879690327
7865 0.130962511281305
7866 0.060396381381555
7867 0.122499221391066
7868 0.0907099112535811
7869 0.0128816688358259
7870 0.0883232331739594
7871 0.00967689685142223
7872 0.0964900406602921
7873 0.13598677305519
7874 0.096074849573204
7875 0.0692096921240292
7876 0.066399964094718
7877 0.0526223104683529
7878 0.114184493002154
7879 0.0707504677472875
7880 0.154458870176097
7881 0.1205570005277
7882 0.0987065254819048
7883 0.0371499197890477
7884 0.0524208484729126
7885 0.0524929877546274
7886 0.217415385416106
7887 0.0241615632797664
7888 0.116722972491611
7889 0.12925826439965
7890 0.0659112678770357
7891 0.0395314224167468
7892 0.0879104996078093
7893 0.113077592588887
7894 0.0742728025450714
7895 0.130115275159711
7896 0.0886668724759805
7897 0.0542845764978055
7898 0.0816753087979531
7899 0.122949434263852
7900 0.0649143570927225
7901 0.210906006513196
7902 0.0502528430121445
7903 0.120620638394202
7904 0.0288957503652351
7905 0.0503522627039474
7906 0.0275611766423302
7907 0.228191464916798
7908 0.0544622975031483
7909 0.106916764086504
7910 0.120740791772435
7911 0.165233980823716
7912 0.107875488333502
7913 0.0654432748003011
7914 0.0621565195217232
7915 0.142767706983024
7916 0.136910421378857
7917 0.049640610698521
7918 0.0563700066531837
7919 0.151942629383491
7920 0.0910250731420845
7921 0.08386590051412
7922 0.064043082273301
7923 0.116684698117587
7924 0.0697038282992448
7925 0.127887212895612
7926 0.0654982683216322
7927 0.159271075240407
7928 0.0880364539351328
7929 0.0109087790054965
7930 0.0972832489962241
7931 0.0745745911603322
7932 0.0459769780242624
7933 0.147028684283218
7934 0.0480070770487225
7935 0.0961859332614426
7936 0.0331702363752392
7937 0.218587997656535
7938 0.0659548844307576
7939 0.0849945002753098
7940 0.0318911740954312
7941 0.0188385348935133
7942 0.112738445817743
7943 0.0452986131359268
7944 0.0404151166177577
7945 0.0509532582185596
7946 0.0382379392011541
7947 0.128680351516663
7948 0.0707443485017179
7949 0.0141680809799836
7950 0.0616940624831712
7951 0.0846903708912821
7952 0.107281932917326
7953 0.0759000724230616
7954 0.0879059822092688
7955 0.0413383560782608
7956 0.0944364973316658
7957 0.100880086475045
7958 0.0638807919302888
7959 0.0902842786420685
7960 0.0316604870321052
7961 0.0537789818767756
7962 0.131955715371362
7963 0.133618762505094
7964 0.151102818449301
7965 0.0804249668717101
7966 0.0643602727426264
7967 0.11809612262668
7968 0.145816311600843
7969 0.0938874347543512
7970 0.0603604425885006
7971 0.172301420404382
7972 0.110462477267219
7973 0.0313039258159184
7974 0.178618418126035
7975 0.0847881674456047
7976 0.0279784259889619
7977 0.146786688850282
7978 0.133062651148513
7979 0.0566683716945417
7980 0.134381504689386
7981 0.0564903455728622
7982 0.140098675034845
7983 0.0577749786470272
7984 0.118662848076955
7985 0.0548371770035483
7986 0.166448421716988
7987 0.112630397805645
7988 0.0477067829950384
7989 0.157160436232525
7990 0.106424106189577
7991 0.141843652859318
7992 0.108976388711779
7993 0.165335824047473
7994 0.0801489857126804
7995 0.19916966722034
7996 0.153358450875709
7997 0.00559097538642776
7998 0.0576384566866083
7999 0.0666208086696601
8000 0.03290540681375
8001 0.0574572765424884
8002 0.110112399526062
8003 0.0959165175308109
8004 0.140204039405338
8005 0.126807459738989
8006 0.0235492377151088
8007 0.0963235560818097
8008 0.0620828829850693
8009 0.132138399771794
8010 0.0905022806473919
8011 0.0530679373272753
8012 0.14206690529202
8013 0.119013806283502
8014 0.0574557940769304
8015 0.0776974806725651
8016 0.137035261861044
8017 0.0849643201098414
8018 0.0947454542494042
8019 0.0977055747127707
8020 0.0152851060144219
8021 0.143423122994453
8022 0.159107875649351
8023 0.0672386718162926
8024 0.187229468736427
8025 0.0354777793163327
8026 0.0968494614045101
8027 0.0768648062115999
8028 0.0587439155238888
8029 0.0531265995148122
8030 0.0981144570557028
8031 0.109280284220431
8032 0.0408551165461803
8033 0.0525290848217511
8034 0.0694944609905423
8035 0.0735141291993195
8036 0.0298249215289444
8037 0.0923027701725736
8038 0.143120156161559
8039 0.0330568140363349
8040 0.0917473460173791
8041 0.0599422554096321
8042 0.105818403268032
8043 0.0924526961709972
8044 0.0703723731422108
8045 0.0813589871060073
8046 0.0756159613818066
8047 0.125698050159355
8048 0.106384096936934
8049 0.0849709834781749
8050 0.0524927657965236
8051 0.0681863808794503
8052 0.0659670510026876
8053 0.126402296082419
8054 0.118926995992926
8055 0.0569650398287738
8056 0.122224241820145
8057 0.115806965244828
8058 0.154448290698315
8059 0.0882694673803548
8060 0.125924605319811
8061 0.086210205981535
8062 0.140662377203959
8063 0.100222368913927
8064 0.044444648032176
8065 0.0734994013497945
8066 0.15902491018478
8067 0.16945170003791
8068 0.174990443123486
8069 0.0836523323666539
8070 0.155685720239026
8071 0.181416928128868
8072 0.153888282748566
8073 0.136307396533206
8074 0.0206309981462243
8075 0.0824456095906989
8076 0.0794128934193875
8077 0.0269396952244681
8078 0.149111324972869
8079 0.17361910435588
8080 0.0954361689765529
8081 0.0751495100929574
8082 0.195763360647917
8083 0.0346058489437359
8084 0.0549420026210442
8085 0.0477374475834451
8086 0.144685680677201
8087 0.0474742801376847
8088 0.0397529791028563
8089 0.119024379618378
8090 0.050869219231236
8091 0.0718733174275496
8092 0.0813692814143162
8093 0.141373236980529
8094 0.0228473283209522
8095 0.0933746299910984
8096 0.124397445925524
8097 0.0483731692851021
8098 0.0521799128876687
8099 0.102284306820975
8100 0.0604195583085855
8101 0.0451538855111145
8102 0.0714970081501706
8103 0.112128829938136
8104 0.0504365545859592
8105 0.0373888652655099
8106 0.220238816407873
8107 0.154407477719647
8108 0.0516442575771637
8109 0.129979699979663
8110 0.102348667083285
8111 0.0592954795942615
8112 0.0261991629917791
8113 0.144354389162902
8114 0.228672485316218
8115 0.0557580156979422
8116 0.139385901564817
8117 0.0472628022913511
8118 0.0292692009859397
8119 0.128806446588816
8120 0.0440246383474674
8121 0.128177773063528
8122 0.0666516817930343
8123 0.064356868515771
8124 0.0486097061186965
8125 0.0691330458460808
8126 0.142108401750841
8127 0.0373247917632976
8128 0.101431476148707
8129 0.0753312608350941
8130 0.0469747058470515
8131 0.0867134911304963
8132 0.00521863556717758
8133 0.0582535467912526
8134 0.0406628438420937
8135 0.165778753633358
8136 0.0746810491314186
8137 0.148237524416217
8138 0.106259364996679
8139 0.0270005061929397
8140 0.148831161471885
8141 0.0389956894324876
8142 0.140343732452807
8143 0.112743702060055
8144 0.11012517055125
8145 0.059094734586027
8146 0.111941957945433
8147 0.0335192334175257
8148 0.101769104106823
8149 0.144212584410911
8150 0.0625564611202889
8151 0.0271719675193358
8152 0.0535678235711784
8153 0.00968015817533199
8154 0.0981364681306444
8155 0.0963621098848432
8156 0.130036564602599
8157 0.118973209532766
8158 0.0514687670165814
8159 0.129372458877841
8160 0.0913997500259164
8161 0.162309288935689
8162 0.043432169999369
8163 0.0256516071844741
8164 0.0569405599132752
8165 0.0648697641607594
8166 0.122280524065875
8167 0.0414628692196143
8168 0.0871766403896623
8169 0.113278563706028
8170 0.096549897057048
8171 0.126905569115507
8172 0.133918379673453
8173 0.0629322896501629
8174 0.00980550573127237
8175 0.103628748027147
8176 0.156971042378972
8177 0.0407807117147623
8178 0.0279572015797162
8179 0.0814543529578836
8180 0.0339826910537114
8181 0.0838116584054781
8182 0.0694245219658006
8183 0.120751021996805
8184 0.102472706923094
8185 0.121142484680308
8186 0.0660993572635876
8187 0.0716926889545778
8188 0.0257813050310575
8189 0.0410562768626827
8190 0.105393551702229
8191 0.0567689455120793
8192 0.0471139627891319
8193 0.0265616398188591
8194 0.0680759932253459
8195 0.130675999679679
8196 0.05604646168492
8197 0.036904994083614
8198 0.141315452503097
8199 0.125065104082965
8200 0.148037250652118
8201 0.170013752030467
8202 0.0463164790049933
8203 0.105623377764219
8204 0.176509430138731
8205 0.0842236790454242
8206 0.0856741280131522
8207 0.0811757036118636
8208 0.0139492977821173
8209 0.150495627989962
8210 0.0400671032789583
8211 0.0784003097746983
8212 0.0715754941836551
8213 0.0961594557902502
8214 0.118538519511346
8215 0.0984813980439803
8216 0.124082094206982
8217 0.0741390364962251
8218 0.153798467259282
8219 0.0646602313112953
8220 0.0421329032789585
8221 0.0768894826378274
8222 0.0733518032936423
8223 0.103661014915439
8224 0.0377838025048001
8225 0.102517847121491
8226 0.110867830652761
8227 0.0597365628838744
8228 0.218984287332964
8229 0.0961104541951354
8230 0.0536270948085757
8231 0.0535867265654044
8232 0.0145440189148383
8233 0.101350935016418
8234 0.0605562542070731
8235 0.111753305607761
8236 0.019551450375828
8237 0.101717007228051
8238 0.0648504504421968
8239 0.0520793367448222
8240 0.0624262757886187
8241 0.0851182085135253
8242 0.0351312242040261
8243 0.174306688484445
8244 0.0471957031048035
8245 0.0544693699142894
8246 0.052351411340479
8247 0.0499205402860532
8248 0.147800288853665
8249 0.0558774220761973
8250 0.0737818895767178
8251 0.128900973746941
8252 0.0740903352083941
8253 0.057251700014573
8254 0.0838689406931605
8255 0.0639894767958555
8256 0.0697755571823096
8257 0.181405548707906
8258 0.110422408116059
8259 0.0928726054988846
8260 0.074146717660148
8261 0.0496316011916726
8262 0.0516592796694594
8263 0.0157658345570008
8264 0.0384678504955129
8265 0.0621628651450213
8266 0.0559406897935013
8267 0.0311326902494272
8268 0.0961232101778726
8269 0.0184194480267261
8270 0.0666296634249745
8271 0.0666848234408881
8272 0.0509205305340566
8273 0.0471478239775037
8274 0.0886420338940888
8275 0.119888405200965
8276 0.124710259064679
8277 0.0289086095632737
8278 0.0319836246623985
8279 0.123154573833
8280 0.0488039294623013
8281 0.0274909920013321
8282 0.0496177427613482
8283 0.0576206863346684
8284 0.109262847894803
8285 0.0575260697246702
8286 0.0929430268600807
8287 0.059870221942716
8288 0.0541591812350786
8289 0.0635158727808395
8290 0.0190711966819927
8291 0.126554907677769
8292 0.125525248264769
8293 0.012882156976188
8294 0.0124154892608475
8295 0.0359663845994002
8296 0.0504592798908108
8297 0.0509552899230087
8298 0.0549234513838939
8299 0.0180797755476792
8300 0.0402634664790977
8301 0.143376974733318
8302 0.10744380352855
8303 0.046306265240177
8304 0.0655395224134745
8305 0.17288655965978
8306 0.122013083466905
8307 0.0475829366124385
8308 0.101518461825894
8309 0.137243657931965
8310 0.0657864835962962
8311 0.0904945760985223
8312 0.00865988659921635
8313 0.036028473472011
8314 0.0496834754094626
8315 0.081858394136586
8316 0.111858031603412
8317 0.0336102387418468
8318 0.16599039178402
8319 0.11485172865366
8320 0.101036226835489
8321 0.0722859189312347
8322 0.0534789270526642
8323 0.0988922964098238
8324 0.0601310902604563
8325 0.128847582681283
8326 0.0814041805674475
8327 0.0721419795102172
8328 0.0494777174904571
8329 0.0621190793426355
8330 0.12030789885604
8331 0.0407787708407717
8332 0.0367606914199772
8333 0.126297236455435
8334 0.0374234950101726
8335 0.0320905456933053
8336 0.0594154614616313
8337 0.0587281624464766
8338 0.103977822608158
8339 0.0448245162691955
8340 0.123260058020451
8341 0.0438437262405572
8342 0.0314177264906542
8343 0.143066761610981
8344 0.0590644874229813
8345 0.107536910256337
8346 0.00843986620715944
8347 0.0717722511750069
8348 0.0366054257895874
8349 0.0339870316366191
8350 0.121460379630163
8351 0.0563116571228245
8352 0.0522812949409416
8353 0.0702279861787733
8354 0.0940228976488724
8355 0.0229135028550258
8356 0.0271196729929134
8357 0.102175723051828
8358 0.0280307059046328
8359 0.0660431934836567
8360 0.046592884239758
8361 0.00627922028577604
8362 0.0721240507968459
8363 0.142347906723314
8364 0.140408311368237
8365 0.156649282814547
8366 0.0139639270810591
8367 0.0718539955619673
8368 0.0477437537008697
8369 0.0717550262271242
8370 0.00660505539972793
8371 0.0546403479864967
8372 0.0253668666947522
8373 0.101770255424611
8374 0.101537239015317
8375 0.0655062759725212
8376 0.107046878274937
8377 0.0795002901170013
8378 0.0376999889642796
8379 0.0689598706201912
8380 0.0076153465240215
8381 0.0267244519612464
8382 0.0771150455229769
8383 0.0632014437821684
8384 0.0642316371573908
8385 0.0871015318358666
8386 0.0539267462712672
8387 0.0445120699375494
8388 0.0141729488701079
8389 0.082594464758514
8390 0.173214419669421
8391 0.0824160784443246
8392 0.0881599382337259
8393 0.067926333520857
8394 0.0641537380591019
8395 0.0480901886512297
8396 0.0878457682960075
8397 0.071320755605043
8398 0.10894977867571
8399 0.0751213127711932
8400 0.0193450303511638
8401 0.0397710106423541
8402 0.106859698114679
8403 0.124486537120542
8404 0.0230921143814564
8405 0.0246315226836561
8406 0.0860544003415952
8407 0.0834485950663367
8408 0.0267798458211912
8409 0.115780635192254
8410 0.050251727031055
8411 0.101314895401542
8412 0.159149949020208
8413 0.053066653989158
8414 0.0399281731815826
8415 0.0107492239731663
8416 0.0786313891789124
8417 0.0560857959579035
8418 0.120541450221019
8419 0.194075328083922
8420 0.0800870139895508
8421 0.0977001097046643
8422 0.0886720739221928
8423 0.0370494219376859
8424 0.0649965771131038
8425 0.0657364973875521
8426 0.046632862962233
8427 0.0517065829232857
8428 0.113700408437602
8429 0.18883017111008
8430 0.087559642649132
8431 0.0929913711144563
8432 0.0484922248322997
8433 0.0965869285974768
8434 0.0521275948346347
8435 0.0713384047673156
8436 0.124945687734784
8437 0.0756691375573835
8438 0.104472954984654
8439 0.0351346926815972
8440 0.0692275574977951
8441 0.0772146197998993
8442 0.0725213630399574
8443 0.126672557950076
8444 0.0937771588921868
8445 0.11509350127574
8446 0.0805273080225668
8447 0.0495471607722713
8448 0.0976004473311336
8449 0.0949072292116797
8450 0.142651351801788
8451 0.102007305673196
8452 0.0769473297169278
8453 0.0880475008450476
8454 0.157087959182128
8455 0.0268314143295057
8456 0.0736375012465896
8457 0.14436699246017
8458 0.0375481232992979
8459 0.0374785394876209
8460 0.134050511577491
8461 0.0350902987784627
8462 0.104872561429746
8463 0.138128841914427
8464 0.0164655508146868
8465 0.0846609635267859
8466 0.0583593022350077
8467 0.119096840163046
8468 0.0476153661446614
8469 0.130690280240749
8470 0.0233031076396913
8471 0.128638180454568
8472 0.0185135097362574
8473 0.0434297482110285
8474 0.0895214006769997
8475 0.0644851946553891
8476 0.117387722169678
8477 0.0298369781732469
8478 0.0930031468163023
8479 0.0831023997696601
8480 0.13775003540557
8481 0.0861630409841734
8482 0.0777905063200772
8483 0.0783969208740202
8484 0.0273733379809869
8485 0.0953121342925154
8486 0.0360390552718318
8487 0.076504579861942
8488 0.0315283833530446
8489 0.0541943849481456
8490 0.0387616398271372
8491 0.0379408843363313
8492 0.107553856013671
8493 0.101703939644782
8494 0.0579184192312737
8495 0.0783662820191874
8496 0.0726962261803967
8497 0.0562708527096966
8498 0.0500827436817672
8499 0.0468715030186596
8500 0.085895719003552
8501 0.074024784976125
8502 0.051784375792067
8503 0.00951883710121342
8504 0.0444133319547643
8505 0.0761689315991863
8506 0.0381299195612939
8507 0.11172084013756
8508 0.0606409127697371
8509 0.0405320777626678
8510 0.0448997811524605
8511 0.0797860637298686
8512 0.111373314211931
8513 0.0288300483214531
8514 0.124879803013664
8515 0.103556143743575
8516 0.0557556738882019
8517 0.109318747026448
8518 0.0217333915560513
8519 0.0572722530105692
8520 0.0462789362968818
8521 0.0521572089812417
8522 0.0342753143493996
8523 0.0788285575248312
8524 0.0411921956028782
8525 0.0151941050814353
8526 0.0555370837256677
8527 0.0893452288834568
8528 0.0708787094985405
8529 0.0722568659038795
8530 0.0237822435708109
8531 0.0974399946459487
8532 0.0519018915445078
8533 0.0583428075812913
8534 0.0349580693809124
8535 0.0455924723572245
8536 0.0367462846680715
8537 0.062667030933773
8538 0.0342624857715115
8539 0.0415822893256466
8540 0.0588349610975212
8541 0.0371853784557515
8542 0.0764045139540817
8543 0.0737960757692937
8544 0.0152647664595182
8545 0.0660075428787314
8546 0.00392654697447592
8547 0.0722052748647141
8548 0.0284325585268137
8549 0.0476678135246131
8550 0.0181851222511225
8551 0.0461335133581007
8552 0.133708647891354
8553 0.0776289916689481
8554 0.0399561769852024
8555 0.118680307849921
8556 0.113550581034045
8557 0.0689229137962435
8558 0.0281295080920529
8559 0.0490287027878678
8560 0.074352536777727
8561 0.044036660147779
8562 0.0438669849821097
8563 0.0270597118393329
8564 0.0491230772815071
8565 0.0270291817858762
8566 0.0244841973781777
8567 0.0190792866372377
8568 0.0623291556490823
8569 0.07987998421399
8570 0.0821829882278469
8571 0.00861447687150364
8572 0.0464769351058157
8573 0.054019090840937
8574 0.0978852572585004
8575 0.0562875535865468
8576 0.052120792843929
8577 0.0692403929855277
8578 0.0348830573426669
8579 0.0641879818808764
8580 0.0632194508870225
8581 0.0993853287121282
8582 0.0422306474319662
8583 0.052591499846206
8584 0.0493373970779691
8585 0.110048360263744
8586 0.16231725901973
8587 0.0533165464437475
8588 0.0766772495254169
8589 0.0107669932047307
8590 0.0791124261960042
8591 0.110319939104792
8592 0.0327460587142492
8593 0.0301159285978597
8594 0.0667800066789501
8595 0.0545851358187094
8596 0.0692041574917434
8597 0.0502823750813336
8598 0.147750496018349
8599 0.0527966002872971
8600 0.0728805595342971
8601 0.0611181742171583
8602 0.136612810315247
8603 0.0540255519433693
8604 0.0987384475298962
8605 0.031776446160373
8606 0.0437381143793144
8607 0.0349458224332906
8608 0.0514128567165591
8609 0.0710187659170137
8610 0.0152291549264674
8611 0.0665450540792243
8612 0.071286008169657
8613 0.133470194645706
8614 0.0325669848959051
8615 0.0420300229335208
8616 0.0383881161239972
8617 0.0333407245752897
8618 0.0391393428884938
8619 0.0359002047458187
8620 0.0528886199624583
8621 0.0832224085521834
8622 0.0263362745211819
8623 0.0419674639746985
8624 0.0827836653443156
8625 0.03271004387492
8626 0.0476928135307223
8627 0.0388583633500306
8628 0.0217055872773642
8629 0.0442113901404262
8630 0.064784369819642
8631 0.0874087561809197
8632 0.0572097443688607
8633 0.0578779183413401
8634 0.0652824408542792
8635 0.129041954720621
8636 0.0641510660671546
8637 0.0119050608647526
8638 0.138732826756327
8639 0.070501008904578
8640 0.110438984335275
8641 0.0510483982579312
8642 0.0499732284348753
8643 0.0673540605373375
8644 0.0595876216018019
8645 0.0984598260672231
8646 0.0932104845517906
8647 0.0871510059587252
8648 0.0685669554536394
8649 0.0520967116003765
8650 0.0643648195527433
8651 0.0503337017715709
8652 0.0840865504975892
8653 0.0131084763272834
8654 0.0491392106146983
8655 0.0729557013199055
8656 0.112493002445489
8657 0.022332454779412
8658 0.0250610543842541
8659 0.0718975860463698
8660 0.026648806883289
8661 0.0397029438740597
8662 0.0959574012557123
8663 0.120053133409914
8664 0.0464909642604012
8665 0.0687982190771113
8666 0.0513121001810151
8667 0.0961050945903852
8668 0.0189856479576931
8669 0.0346286154848575
8670 0.142478944791785
8671 0.0545034382690261
8672 0.0872873760874117
8673 0.0423743985351206
8674 0.0313920195589458
8675 0.0308041250576589
8676 0.0726845889406048
8677 0.0423093183170893
8678 0.0593572571689624
8679 0.1005908875087
8680 0.0801436546122379
8681 0.0527607279393088
8682 0.0441169155412033
8683 0.152361031617454
8684 0.0116171248868664
8685 0.122768211742502
8686 0.0627080419419612
8687 0.115354677146736
8688 0.0200193566921805
8689 0.0638148607234766
8690 0.0814408561351432
8691 0.052883707619895
8692 0.00752962308501883
8693 0.0507433794116298
8694 0.109152175316544
8695 0.0729390468598837
8696 0.00584818754839419
8697 0.0438487891931838
8698 0.0568199999094892
8699 0.0208118802105781
8700 0.0266778612638554
8701 0.0835239441295941
8702 0.0575066209050087
8703 0.0657782336456015
8704 0.0675432961297748
8705 0.0427578684014793
8706 0.0505411191498062
8707 0.0323023133830318
8708 0.0857838215753649
8709 0.0226205461158174
8710 0.0384254763606142
8711 0.0924944114497774
8712 0.117724645436978
8713 0.0592855607829145
8714 0.053977197265727
8715 0.0304884845705845
8716 0.0164880407076655
8717 0.0650990144127636
8718 0.0655576637156176
8719 0.0801555096421579
8720 0.0527344983415093
8721 0.113691031859028
8722 0.0388486177369072
8723 0.0603563088428502
8724 0.0821402168703328
8725 0.0985485904664403
8726 0.10244423377552
8727 0.042270980707941
8728 0.00439698716907961
8729 0.0903601525245
8730 0.0808929612786111
8731 0.137842699378144
8732 0.0753897251584365
8733 0.0522628183627136
8734 0.0496772468145806
8735 0.0640799182988327
8736 0.104323557464054
8737 0.0398645308483073
8738 0.0760291152568537
8739 0.064152471991532
8740 0.0307718995675444
8741 0.0252873083511774
8742 0.0208956378164034
8743 0.0576341681033812
8744 0.0460906000898803
8745 0.0741356192386239
8746 0.108063926891941
8747 0.0415786411957566
8748 0.0285067827968644
8749 0.00989529819732843
8750 0.0365856583454797
8751 0.0314964181977239
8752 0.0638649377049576
8753 0.120367191647434
8754 0.0487371266864857
8755 0.0573385364529937
8756 0.0557293565852254
8757 0.0749144997058181
8758 0.0840000584574795
8759 0.0251769897176288
8760 0.0908629660606281
8761 0.0778423338510926
8762 0.102277382174351
8763 0.0324618357525644
8764 0.13787881519656
8765 0.0389253021664359
8766 0.0676589248963417
8767 0.0659076052800369
8768 0.0800376420806558
8769 0.0407254952947234
8770 0.0745114416049613
8771 0.0313772043502146
8772 0.0251466951739592
8773 0.0776117297748509
8774 0.0357738468059389
8775 0.0615342720501901
8776 0.0734168201799787
8777 0.0387569752616134
8778 0.0774140848675523
8779 0.012453857579765
8780 0.0731308578058285
8781 0.0754352991656796
8782 0.0326170432529661
8783 0.0373158357256525
8784 0.0452728896058582
8785 0.0364932032603452
8786 0.0301676835135538
8787 0.015305492443437
8788 0.0500797839898958
8789 0.0523249044383866
8790 0.0457771520473135
8791 0.0435276636980018
8792 0.0119919713926273
8793 0.0166991062012482
8794 0.0620766996140623
8795 0.0605993386046988
8796 0.0565157898080756
8797 0.0462674184582855
8798 0.0393026898727053
8799 0.0722144001023649
8800 0.0870156613480497
8801 0.0923050699332729
8802 0.0287932557292725
8803 0.0844592393332106
8804 0.096255112749653
8805 0.0273846281001743
8806 0.0946212838216185
8807 0.0962274461474404
8808 0.0494497833915457
8809 0.0982827775628507
8810 0.0598990603776735
8811 0.0624200993040807
8812 0.016267024717252
8813 0.0141275281093031
8814 0.0345418108064207
8815 0.162171648299126
8816 0.0781779690812681
8817 0.0255738376650113
8818 0.0944415432279099
8819 0.021131206262023
8820 0.0914171596567057
8821 0.0692264468267658
8822 0.0600343947175788
8823 0.0447132528526207
8824 0.033694711702054
8825 0.0388828947006691
8826 0.0260025066677977
8827 0.0538842264585934
8828 0.0514709220271641
8829 0.0328537654410544
8830 0.087960804244201
8831 0.0620010737303284
8832 0.0384549739306075
8833 0.0664432294351665
8834 0.0752313329935258
8835 0.0635693933958793
8836 0.0584117290307359
8837 0.0258637697779887
8838 0.0333525362416732
8839 0.0636636567102899
8840 0.0696083850390046
8841 0.0854779282687967
8842 0.0346809200818826
8843 0.00847969883684602
8844 0.0552691814659135
8845 0.0393635361604298
8846 0.019368815411251
8847 0.0847233456882873
8848 0.0622580745938612
8849 0.0544667686916447
8850 0.0232178989662414
8851 0.0788229424350623
8852 0.0571570898193437
8853 0.041605727218088
8854 0.0593507370983169
8855 0.0306615902895473
8856 0.0336557234178555
8857 0.119570784480864
8858 0.0385954069046001
8859 0.0580172628253965
8860 0.0776089175065466
8861 0.0163198848350942
8862 0.0180611005051744
8863 0.0254282570610436
8864 0.0748225091423812
8865 0.0524878194600074
8866 0.0415574357925003
8867 0.0292129203396035
8868 0.0402800587753475
8869 0.0738684941367899
8870 0.0574419317236181
8871 0.0390600984445476
8872 0.0332786412242505
8873 0.0729440690956802
8874 0.0496715258693547
8875 0.0398042835043293
8876 0.0358307568444644
8877 0.0766335213680084
8878 0.0453079527542718
8879 0.0387297927710913
8880 0.00814864656225475
8881 0.0526791384045439
8882 0.0286279935675516
8883 0.112327073155174
8884 0.0723932588494973
8885 0.0620984007840998
8886 0.0215013846463324
8887 0.0153747690656808
8888 0.0635681325719673
8889 0.0617353832210002
8890 0.0600536614446686
8891 0.0811303843202866
8892 0.0723440408559312
8893 0.0643762881711393
8894 0.0332778035626506
8895 0.0703932468166396
8896 0.0508261683033071
8897 0.073296162507559
8898 0.0205370773786147
8899 0.050317731565593
8900 0.0547801119264593
8901 0.0558579355156808
8902 0.0290377762028318
8903 0.0853364014803062
8904 0.052586717884223
8905 0.042226553566126
8906 0.0591723864480329
8907 0.064496588042713
8908 0.0402859683170073
8909 0.057939175240745
8910 0.0437359516701887
8911 0.0920873304737235
8912 0.0866447561521444
8913 0.017735953686312
8914 0.0892314482204782
8915 0.0375800063796037
8916 0.0513391274519861
8917 0.0561776250109604
8918 0.0814881926808706
8919 0.0757050939629656
8920 0.0909646226064349
8921 0.0392771184997654
8922 0.102249717399464
8923 0.0652085301022997
8924 0.105090004368878
8925 0.0783515412775865
8926 0.0567696221054246
8927 0.029573180942243
8928 0.0671592989522531
8929 0.0581384864876457
8930 0.0537131595546485
8931 0.0740064047724165
8932 0.0278196117553977
8933 0.111772575660787
8934 0.0534365140037141
8935 0.103629009267102
8936 0.0474942410684061
8937 0.0361631932864419
8938 0.0369864809582494
8939 0.0668496755561521
8940 0.0774914855725756
8941 0.105703871539101
8942 0.0471953209246083
8943 0.0379153121132177
8944 0.0338832720882502
8945 0.0473430477842888
8946 0.011554963672108
8947 0.104003348885582
8948 0.0612458932287078
8949 0.0735085123884956
8950 0.0420807713387209
8951 0.0317177054556458
8952 0.0338843172914659
8953 0.0672793779531334
8954 0.0664639129103654
8955 0.0506853112146607
8956 0.0779122509649299
8957 0.0282633346035311
8958 0.0393217189588317
8959 0.0694935274198949
8960 0.0579867041852365
8961 0.0239128842024121
8962 0.0437316243123732
8963 0.0400260350594372
8964 0.086113185523933
8965 0.10273817962777
8966 0.0444953730234977
8967 0.0175991465252712
8968 0.0604326461426647
8969 0.109356653028309
8970 0.00914099791134913
8971 0.0235259081120546
8972 0.0203296368505693
8973 0.0553664316850791
8974 0.0550731451014874
8975 0.104009765215421
8976 0.0550833237942106
8977 0.0687718282067532
8978 0.13962390010398
8979 0.0620519194285825
8980 0.0548521159267264
8981 0.0180952564599532
8982 0.103345233278939
8983 0.0146008917161047
8984 0.068181508271694
8985 0.0240096398712925
8986 0.0320584128515224
8987 0.0354042306579891
8988 0.031350480668485
8989 0.0527778670008167
8990 0.0794896024988037
8991 0.0625690189409091
8992 0.0540923610086912
8993 0.0434226120016249
8994 0.0239627423971965
8995 0.0595760924617978
8996 0.046896965176361
8997 0.00711092176020683
8998 0.0388026911207891
8999 0.0268379522266209
9000 0.0602971361509236
9001 0.0828638944529022
9002 0.0717172987675244
9003 0.0685600170488239
9004 0.0303812033518684
9005 0.0457831724289924
9006 0.0562481095080019
9007 0.0598248586071164
9008 0.0179186932927951
9009 0.0371906607334925
9010 0.0764828837680965
9011 0.0203874591598209
9012 0.0692852548060133
9013 0.0626843763765296
9014 0.0654016799392407
9015 0.0412204811873507
9016 0.0153652594758318
9017 0.0196792677657689
9018 0.0391508121855771
9019 0.0468420750646439
9020 0.0253945431303963
9021 0.048616987285914
9022 0.0825115002175212
9023 0.0347350456302272
9024 0.0536207487772375
9025 0.0485098816645888
9026 0.0191417574246569
9027 0.0660148442588696
9028 0.0619275457498168
9029 0.0990063351641329
9030 0.0828187974020754
9031 0.0917192220304475
9032 0.0252776180048822
9033 0.0480804565790429
9034 0.0732783818568084
9035 0.0496753497879395
9036 0.00870227037744772
9037 0.00683099439313814
9038 0.0340927421848423
9039 0.0255462586552377
9040 0.0230651489240462
9041 0.0453907803639733
9042 0.0353507204886809
9043 0.0261254574048561
9044 0.0706575633272517
9045 0.0668825881080977
9046 0.033050287340927
9047 0.0343106694795868
9048 0.0979595878679061
9049 0.0604792553383368
9050 0.00941474431612876
9051 0.0313526736987949
9052 0.0778037278014573
9053 0.0388045726314787
9054 0.0585923268421488
9055 0.011042908232582
9056 0.032335352343695
9057 0.0167768608036494
9058 0.041030438175307
9059 0.0515384172715459
9060 0.0123640933723679
9061 0.0329172642390631
9062 0.0394717603157995
9063 0.0081585679984267
9064 0.0379505590870883
9065 0.0476468109150553
9066 0.048861547186269
9067 0.0473105843304941
9068 0.0628853988434735
9069 0.0270870616082741
9070 0.0560864508824827
9071 0.0243252310102473
9072 0.0407068979490824
9073 0.0508391334613825
9074 0.0243996088623384
9075 0.0590420589132986
9076 0.0437851779598912
9077 0.00745987299808883
9078 0.0698464755883887
9079 0.0530886621124779
9080 0.0790337828931657
9081 0.0650372910912755
9082 0.0467297170311268
9083 0.0195892693008201
9084 0.0208087184059204
9085 0.028029089551144
9086 0.0394820618502313
9087 0.0148399537655937
9088 0.0760718751940156
9089 0.0448926001128699
9090 0.0474575290400145
9091 0.0819461865961661
9092 0.071881123375807
9093 0.0420091649690104
9094 0.00372281718537608
9095 0.0281642088949768
9096 0.0165361905336329
9097 0.127186651348605
9098 0.0857670961194349
9099 0.021907975835158
9100 0.015105284747954
9101 0.131539553720047
9102 0.0338722352749297
9103 0.0777485690042819
9104 0.0101447978080968
9105 0.0542017546303209
9106 0.047234004367118
9107 0.03904986414528
9108 0.0766011242875833
9109 0.0473739138552171
9110 0.0441105925934976
9111 0.0555126534219458
9112 0.0319177180628453
9113 0.0308532550034838
9114 0.017271253570648
9115 0.074900171102284
9116 0.0321829877196786
9117 0.0607711285994823
9118 0.0392965310170044
9119 0.0848085533213771
9120 0.052210924839733
9121 0.0534520332446775
9122 0.011700456782965
9123 0.0532840684711209
9124 0.0969259344782654
9125 0.0429693505920651
9126 0.0299487836261693
9127 0.0698171166846447
9128 0.05242481584143
9129 0.035339068041708
9130 0.0388304975546654
9131 0.0396769729671521
9132 0.00635518780719612
9133 0.00855271382689487
9134 0.034649655336286
9135 0.0126361661810983
9136 0.0622858862297452
9137 0.0769437695144303
9138 0.0782590405626817
9139 0.0892684031415181
9140 0.0614337877638634
9141 0.047903199354878
9142 0.0647802490535622
9143 0.0546934635208369
9144 0.0634378443148531
9145 0.0749397876480248
9146 0.0565554185226336
9147 0.044166124571801
9148 0.0763022171159069
9149 0.0454899010562537
9150 0.0222450437597738
9151 0.0642962581314022
9152 0.0374808336943236
9153 0.0440226615426977
9154 0.113877746974235
9155 0.0503418259138472
9156 0.0031692800350524
9157 0.0404494042854727
9158 0.0301587273969091
9159 0.0557471850408987
9160 0.0255741131576006
9161 0.0482167665692868
9162 0.0769174388725678
9163 0.062275591886671
9164 0.0544131031186577
9165 0.0256071453655291
9166 0.0720034374194338
9167 0.0306363381662742
9168 0.0574348299738291
9169 0.0628224155004555
9170 0.0389396509596331
9171 0.0358825254360628
9172 0.0109666667303775
9173 0.0654924963423004
9174 0.0670099480181836
9175 0.0232588726322388
9176 0.0669497302992818
9177 0.0525530604506469
9178 0.0788769565680194
9179 0.023088081988506
9180 0.0134880956067274
9181 0.0644802682207682
9182 0.0256231750310296
9183 0.054469653145987
9184 0.0307869533783509
9185 0.0483988529353452
9186 0.0940692211587474
9187 0.0424820593244258
9188 0.0505121021148281
9189 0.027788065015928
9190 0.039977459380255
9191 0.0559909334848214
9192 0.00802762077569614
9193 0.0823853645817777
9194 0.0373406342204353
9195 0.0428585480670249
9196 0.0396872179561649
9197 0.0313427441594171
9198 0.0399241614689758
9199 0.133994891934539
9200 0.0660028376983312
9201 0.0425746638950824
9202 0.0436648056999781
9203 0.0807839400071147
9204 0.0547780138334732
9205 0.0246878376177426
9206 0.0223221230118994
9207 0.0415064868924492
9208 0.0274936706184783
9209 0.0633999148691949
9210 0.0429427765173405
9211 0.0363256074106484
9212 0.0118319677717007
9213 0.0513142810013775
9214 0.0393931045830393
9215 0.0126923291352524
9216 0.0382301790821173
9217 0.0436927160574728
9218 0.0727113319360499
9219 0.038710299996542
9220 0.0225752852259551
9221 0.0487284419687763
9222 0.0617135721089585
9223 0.014615877497949
9224 0.030995039830249
9225 0.0818217247577078
9226 0.0360699798311493
9227 0.011906908281223
9228 0.0549199753675027
9229 0.0717640289410499
9230 0.0515231653546537
9231 0.075519510579718
9232 0.0813372593578358
9233 0.0294217046247442
9234 0.0162407911174849
9235 0.0531109938490283
9236 0.0703084523321813
9237 0.0257233756638903
9238 0.0367166121645771
9239 0.0243145791735468
9240 0.0271883351324348
9241 0.0533533770996509
9242 0.0538065953674794
9243 0.016863526171696
9244 0.062203331416399
9245 0.0191222505141063
9246 0.0255012464674683
9247 0.0152861359463522
9248 0.014770073604826
9249 0.0341210062568759
9250 0.0112059484629995
9251 0.0339483262844636
9252 0.00458771421214231
9253 0.0316895325329982
9254 0.0499876675710443
9255 0.0243257695179004
9256 0.0301014527811076
9257 0.0136033512464223
9258 0.0122477474612796
9259 0.0350108899072619
9260 0.0310039092645988
9261 0.019952766002621
9262 0.0435554379817709
9263 0.0247216338588408
9264 0.0102168352845934
9265 0.0329643769930231
9266 0.0726354019779861
9267 0.067399214602856
9268 0.0351034635195405
9269 0.0606129121467179
9270 0.0181381159037149
9271 0.0386414743469325
9272 0.0597812687113529
9273 0.000854482227105446
9274 0.0637288998293807
9275 0.0535211029511687
9276 0.0739842976139126
9277 0.0277808094005948
9278 0.0491193744448633
9279 0.0178736770912277
9280 0.047940136673635
9281 0.0361215870953092
9282 0.0206621539008678
9283 0.0400370488990737
9284 0.0356904183049915
9285 0.0693331885444904
9286 0.0658272419156794
9287 0.0364814365961939
9288 0.0268837004101928
9289 0.03983197284388
9290 0.0775772752028545
9291 0.0130605459393124
9292 0.0641848611172069
9293 0.0186120960556164
9294 0.0954799136412752
9295 0.0311631055550445
9296 0.0271578954705466
9297 0.0874660152366487
9298 0.0458956783381176
9299 0.0145099811432778
9300 0.0267995038878618
9301 0.0124739804139174
9302 0.0205941025125152
9303 0.0169778777466196
9304 0.0219958566539271
9305 0.0536881539006164
9306 0.0533935640988638
9307 0.0109793223069757
9308 0.0281490390080973
9309 0.0323221038940546
9310 0.0398721392508623
9311 0.0283233437455805
9312 0.0458776079685636
9313 0.0480587358422103
9314 0.0465814007972017
9315 0.0728875867189588
9316 0.0565236113165789
9317 0.0340375425784016
9318 0.0685581461799712
9319 0.0305909568173617
9320 0.043591173344033
9321 0.00544257181551663
9322 0.0191617498767395
9323 0.0434884699666335
9324 0.026934015274441
9325 0.0287438471254799
9326 0.0119797359695196
9327 0.0269089329589696
9328 0.00509215581560593
9329 0.0621401527044491
9330 0.0251511166992837
9331 0.0455428433271687
9332 0.0647203788796372
9333 0.0409676304294729
9334 0.026595964661339
9335 0.0327381902221725
9336 0.0254436114769894
9337 0.00895109348539077
9338 0.0579456233134505
9339 0.0507476872212191
9340 0.0439754681206721
9341 0.0582146684070037
9342 0.0578075743487885
9343 0.0164661961786406
9344 0.0277487545776198
9345 0.0221778704931261
9346 0.0194982990076987
9347 0.0387776593271837
9348 0.0135123306022171
9349 0.0393185411441673
9350 0.0463282796535055
9351 0.0111885995162459
9352 0.0441007962019705
9353 0.0414553693913159
9354 0.0454006976221413
9355 0.0691905212282106
9356 0.0514530502979313
9357 0.0385326632345033
9358 0.0381456666757701
9359 0.0383704457797883
9360 0.0885732450859391
9361 0.0337065980893147
9362 0.0566356994403488
9363 0.0231525657106426
9364 0.0468366272915493
9365 0.0306679477662897
9366 0.0154421642660249
9367 0.0839787139605318
9368 0.0444000131945716
9369 0.0623553234162707
9370 0.0677479049998743
9371 0.0280765855927335
9372 0.0324782014975251
9373 0.0372155171316054
9374 0.0737339716466216
9375 0.0624934215198737
9376 0.0756383543652988
9377 0.0385323038019687
9378 0.0202032234254822
9379 0.0506962182903628
9380 0.0723558081874745
9381 0.0538327836506247
9382 0.0535768666559494
9383 0.0227825097046059
9384 0.0320532362638116
9385 0.0417502608173002
9386 0.0524554519066293
9387 0.0294461167934455
9388 0.0346579537121502
9389 0.0142490643781481
9390 0.0130623083720668
9391 0.0428726180977523
9392 0.0234941582987831
9393 0.014250781015097
9394 0.0172070984087906
9395 0.0376049961124483
9396 0.0329157348298035
9397 0.0274114613714256
9398 0.0252353751055974
9399 0.024166823494255
9400 0.0682890656428263
9401 0.0485254914331878
9402 0.0488720514034435
9403 0.0545387407284014
9404 0.0587676874085674
9405 0.0121156258992946
9406 0.0547117471152954
9407 0.0483421215874355
9408 0.032363686462003
9409 0.0142614910610948
9410 0.0483726925071629
9411 0.0318783094708967
9412 0.0419535651148992
9413 0.0300151472035921
9414 0.0833026319616373
9415 0.0662703343032691
9416 0.0347400638259105
9417 0.0200620334902295
9418 0.0199053436197012
9419 0.0384995099932973
9420 0.0105859465146354
9421 0.0276401182760853
9422 0.0133491905325424
9423 0.0390785254245813
9424 0.0101921112018271
9425 0.0279431779599435
9426 0.0370877794638989
9427 0.071403564644372
9428 0.100128557653917
9429 0.0501783517887041
9430 0.0254410987903112
9431 0.0440563045494585
9432 0.0335082153778121
9433 0.0228600230619138
9434 0.0711635825739246
9435 0.0130593300381199
9436 0.0862858640393172
9437 0.0378318904986697
9438 0.0139767523979501
9439 0.0288197628298376
9440 0.051059904944772
9441 0.0673815951367928
9442 0.0477719743309991
9443 0.0451591052223652
9444 0.0520002119561171
9445 0.0546496697757092
9446 0.0724983803955513
9447 0.0507814855397675
9448 0.0343772554259468
9449 0.0636314293718846
9450 0.0319752199521448
9451 0.0219797603047386
9452 0.021944949774731
9453 0.0100545613361055
9454 0.0689179870348217
9455 0.0440161889709642
9456 0.0423488438324734
9457 0.0250296375745047
9458 0.0334243648927908
9459 0.0257113586762453
9460 0.035991669961123
9461 0.0208296826643303
9462 0.0586512169367935
9463 0.0338515907359335
9464 0.0683487390630092
9465 0.0227556580471748
9466 0.0426002310592186
9467 0.0138066544538965
9468 0.0453031538257042
9469 0.0398506517044928
9470 0.0410313640695258
9471 0.0209127358673338
9472 0.0527721435956783
9473 0.0420592556829296
9474 0.0414880714624664
9475 0.0347542292761903
9476 0.00974580566015035
9477 0.0157590855853421
9478 0.0325551556448321
9479 0.00915352076632032
9480 0.0331117380567824
9481 0.0263846489882753
9482 0.0550163758701429
9483 0.0710326007894947
9484 0.0332588256297136
9485 0.0285374133365887
9486 0.0414843378533832
9487 0.09364397410795
9488 0.0432929929526903
9489 0.0799912017595999
9490 0.0215464058553151
9491 0.0166000906909073
9492 0.0525181860165494
9493 0.01004612128166
9494 0.0215682494946876
9495 0.0388172178954057
9496 0.0191152888597472
9497 0.055405263800246
9498 0.0777198144618234
9499 0.0400938514583225
9500 0.0462279643010096
9501 0.0437096674757297
9502 0.0575866038887935
9503 0.0536779480533129
9504 0.0586821086147273
9505 0.0241466513141551
9506 0.0338361665199403
9507 0.0450588983351115
9508 0.0110160212994951
9509 0.0502613859720705
9510 0.021447504963121
9511 0.0573107958484984
9512 0.0291890044217942
9513 0.0609143383848927
9514 0.0328718759035763
9515 0.0631422328316544
9516 0.0466345438014469
9517 0.0395885837950485
9518 0.0401118639046533
9519 0.0157464180816685
9520 0.0317718923400441
9521 0.0389182192815847
9522 0.0233562169397748
9523 0.0374236916006119
9524 0.0331923841924275
9525 0.016219227671555
9526 0.0379558387703542
9527 0.00632420526375549
9528 0.0351091889376383
9529 0.0116318765800597
9530 0.0986797583876543
9531 0.0400056045637949
9532 0.0419483230737686
9533 0.0249724187939292
9534 0.0342191943669438
9535 0.0150268295945111
9536 0.0283227666117685
9537 0.0359245626368399
9538 0.0442174918953474
9539 0.0596175810443533
9540 0.0715600307528374
9541 0.0632936836213132
9542 0.043860239165806
9543 0.0883034427932261
9544 0.0597013148261
9545 0.0661144318686866
9546 0.0561354227878465
9547 0.0328589360275443
9548 0.0583864483894423
9549 0.048345437008444
9550 0.0470492501895881
9551 0.015425445246041
9552 0.0385148238548955
9553 0.0656036751661556
9554 0.126911808538404
9555 0.0411668908713692
9556 0.0162992596014562
9557 0.0988393421772736
9558 0.0371978550160494
9559 0.0540187957946062
9560 0.0673389225887105
9561 0.0542073307194724
9562 0.0510761725640933
9563 0.044027140062819
9564 0.0518926535293752
9565 0.0550041442081153
9566 0.0708006869692119
9567 0.0460787818088162
9568 0.0655364396731722
9569 0.0740063274342826
9570 0.0591473284756793
9571 0.0706461262979554
9572 0.0629131447582997
9573 0.0710091369052278
9574 0.0670569637097264
9575 0.0281154806723728
9576 0.0241467359483826
9577 0.00639170338632077
9578 0.0564280539768713
9579 0.0446200730610888
9580 0.0453224964959569
9581 0.0682408281554567
9582 0.0343012806014633
9583 0.0436082979932584
9584 0.0300952271696395
9585 0.0384254352291839
9586 0.0323108826735448
9587 0.00935010334104281
9588 0.0465319407021934
9589 0.0324844080565583
9590 0.0294735530887655
9591 0.0245196516249736
9592 0.044541170101977
9593 0.0531640758514412
9594 0.0204186032045592
9595 0.0364299484442812
9596 0.0684069204185284
9597 0.0273364802571269
9598 0.0392563063862922
9599 0.0125889387401188
9600 0.0259256226368957
9601 0.00818246619129512
9602 0.0464842486772653
9603 0.00472207613186494
9604 0.00956661883857389
9605 0.0223793980339538
9606 0.0236227596170154
9607 0.0551536542117394
9608 0.0444328923000576
9609 0.020798514305593
9610 0.0382563373044639
9611 0.0261209384056109
9612 0.0264585914796097
9613 0.0473975989652476
9614 0.0517267709641126
9615 0.0172770130007778
9616 0.0417965030344604
9617 0.0250558170634955
9618 0.0419571199471854
9619 0.026415032957332
9620 0.0197279449672855
9621 0.0177944337692705
9622 0.0413592426005934
9623 0.0170020631088163
9624 0.0885059905866434
9625 0.0437075418946887
9626 0.0425335685647584
9627 0.0414217494984825
9628 0.0159199424420028
9629 0.0327987439918828
9630 0.0194236546825203
9631 0.0202904084660174
9632 0.0157187097083353
9633 0.049516282138462
9634 0.0168504606027904
9635 0.0401882189788453
9636 0.0273630971104929
9637 0.0536260699265572
9638 0.0128178773443744
9639 0.00859971870056627
9640 0.0256053468524523
9641 0.0351719334342078
9642 0.0394188390078877
9643 0.0401384231532897
9644 0.0374374465866017
9645 0.0508589132342425
9646 0.0159072086566872
9647 0.0046235541546294
9648 0.0404693530636535
9649 0.0385860933639982
9650 0.0234038518277184
9651 0.037152090123436
9652 0.0420962927013969
9653 0.057918784257995
9654 0.0393334293647698
9655 0.0118786655775906
9656 0.0377909727424442
9657 0.00460265337986291
9658 0.00398499586685623
9659 0.0443525132368523
9660 0.0296148487263009
9661 0.039069869048428
9662 0.020958787011784
9663 0.0351580061070539
9664 0.0303253770219571
9665 0.0304943413605047
9666 0.0219687232982293
9667 0.0268538557987406
9668 0.0438433347596319
9669 0.0149922193797916
9670 0.0468646408756484
9671 0.0158247207548052
9672 0.0371765869964122
9673 0.00980004007313043
9674 0.0191074714927741
9675 0.0378437867702607
9676 0.0228309386999294
9677 0.0435105647083788
9678 0.0429684919213037
9679 0.00970755213685701
9680 0.0294704670755489
9681 0.0428883881526539
9682 0.0262937064973737
9683 0.0518711200104458
9684 0.0341547588034088
9685 0.0222068745081491
9686 0.0512444273873752
9687 0.0290547121267395
9688 0.0278557751322244
9689 0.0406240703785397
9690 0.0223518262111664
9691 0.028604570723263
9692 0.0270781002296544
9693 0.0194095092503398
9694 0.0524077304945839
9695 0.0228317902378191
9696 0.0252923871109574
9697 0.0170815735749929
9698 0.0413222803389374
9699 0.039820092849381
9700 0.0511544041823114
9701 0.0589368765939823
9702 0.0657053003346267
9703 0.00847967629295117
9704 0.0543899292155122
9705 0.048339109339387
9706 0.0218865005854122
9707 0.0667185732972072
9708 0.0240287331756229
9709 0.0518840101881658
9710 0.0238496280075083
9711 0.0225694993747637
9712 0.0627848360017156
9713 0.0341979260425789
9714 0.0394532353967265
9715 0.0165239142472301
9716 0.0358754618048885
9717 0.0626020669593814
9718 0.0741567430027633
9719 0.043714434578368
9720 0.0293981409346555
9721 0.025497777387364
9722 0.0845990545817855
9723 0.0267668966477185
9724 0.0129494804189391
9725 0.00518537048656302
9726 0.0254457446064565
9727 0.049157207222664
9728 0.0189044526243504
9729 0.0363168712264305
9730 0.032889652574038
9731 0.0281540758310992
9732 0.0444290436795017
9733 0.0319542950120337
9734 0.00880874758468924
9735 0.0424171893873455
9736 0.0237014132845239
9737 0.003622623402869
9738 0.0369117472988668
9739 0.0735524122829797
9740 0.0294284521157264
9741 0.0357488599414865
9742 0.0332058261365966
9743 0.0325454080781018
9744 0.0892380414773905
9745 0.055891777406413
9746 0.0375824288671189
9747 0.0261461424207929
9748 0.0191058136956188
9749 0.0732841602487252
9750 0.0575618134833668
9751 0.0175642612021119
9752 0.0306751330705014
9753 0.0778883723407942
9754 0.0238272460891998
9755 0.0292115556986348
9756 0.0628644793849736
9757 0.0285656404611381
9758 0.0597051854442873
9759 0.0491490498028661
9760 0.0654127356292447
9761 0.018264662401335
9762 0.0498416835202351
9763 0.0359913294174364
9764 0.0436957197845758
9765 0.0292134094263306
9766 0.0409470462314354
9767 0.0633716478170442
9768 0.0236052109619743
9769 0.0359646621923136
9770 0.0367534370594165
9771 0.00610997757108743
9772 0.0102352223337148
9773 0.0322767710325261
9774 0.0142608253950063
9775 0.0314572085733925
9776 0.0182346855798525
9777 0.0320437124303414
9778 0.0406590606403733
9779 0.0418263995400789
9780 0.071619030234901
9781 0.0883982241331192
9782 0.0429465265036269
9783 0.0398704996820425
9784 0.0471386296499136
9785 0.0677206657610772
9786 0.0211433047262372
9787 0.0223116051340868
9788 0.069228896284322
9789 0.0382205711347225
9790 0.0440632912951839
9791 0.0408748727325895
9792 0.0458363975120128
9793 0.0367883403396997
9794 0.0458998178375426
9795 0.0564414148825145
9796 0.0146786306955375
9797 0.0401121919606021
9798 0.064455371741656
9799 0.0440520867845083
9800 0.0820506924010768
9801 0.0645452933534329
9802 0.0269282154996513
9803 0.0507440139738985
9804 0.021700329908173
9805 0.0423227114814567
9806 0.0494560189286793
9807 0.0319316932039804
9808 0.0380126550521153
9809 0.0615639841937572
9810 0.0286879528900803
9811 0.0517193746818969
9812 0.0728055046439535
9813 0.0435600107726701
9814 0.0630822241897462
9815 0.081843884639981
9816 0.024451815766977
9817 0.0370701936031566
9818 0.0439159520594731
9819 0.0548991169283446
9820 0.0485973809868021
9821 0.0207987452577366
9822 0.0630959660294606
9823 0.0163468529188809
9824 0.0527391981789262
9825 0.0523222410423272
9826 0.073814413256571
9827 0.0350791172430407
9828 0.0696164294390632
9829 0.090843627201969
9830 0.0479567263473448
9831 0.0898114756750249
9832 0.0812028926048726
9833 0.00554444925555889
9834 0.0493682882847418
9835 0.016951787284303
9836 0.0114530976080137
9837 0.0197110529222334
9838 0.019489536234693
9839 0.0395346120586902
9840 0.0795355971310662
9841 0.0071433953969108
9842 0.0746706070771943
9843 0.036433475990217
9844 0.0404801136773832
9845 0.0629006973599582
9846 0.0555789324153296
9847 0.029625299012817
9848 0.032319673767754
9849 0.00576106221068986
9850 0.0125612177219475
9851 0.0379070196869882
9852 0.0207092746909953
9853 0.0648887276793709
9854 0.0248794326498199
9855 0.0289286378051306
9856 0.0622901574181523
9857 0.0110102666639916
9858 0.0104447699717067
9859 0.0105972060529303
9860 0.0394321740552296
9861 0.0223996482259123
9862 0.0422097038919091
9863 0.0340638777113487
9864 0.0460944925917716
9865 0.0592110489883012
9866 0.0429433509885506
9867 0.0508758043603556
9868 0.0180301887982725
9869 0.036315507107037
9870 0.0407011900644462
9871 0.0497410030964174
9872 0.0590145666264905
9873 0.0112527503775416
9874 0.0299865805884367
9875 0.0147653623500642
9876 0.0491877515293956
9877 0.051806910245984
9878 0.0558605596910731
9879 0.0231938913447083
9880 0.0993521380392971
9881 0.0181594657996626
9882 0.119228827330677
9883 0.0798421944227113
9884 0.0345609092111304
9885 0.0627478130224947
9886 0.084611883381689
9887 0.0556058597530824
9888 0.056924127866147
9889 0.126101945033026
9890 0.0336619258508993
9891 0.0267057046950188
9892 0.0173622548945285
9893 0.0333779860774001
9894 0.0257418071897815
9895 0.0325439403696441
9896 0.0629819135030851
9897 0.0760087914652835
9898 0.0736823950192932
9899 0.0544804073749968
9900 0.00939700217606322
9901 0.119342770419719
9902 0.0610173303145895
9903 0.0585833409260768
9904 0.0281564246910194
9905 0.0453863802236044
9906 0.0574155905824838
9907 0.0160206630784939
9908 0.0360245803246837
9909 0.0495104581481153
9910 0.00840561527710302
9911 0.039700319579873
9912 0.078126216869044
9913 0.116726676357503
9914 0.0225331985193785
9915 0.073167567288129
9916 0.0664457452850472
9917 0.0361631554612592
9918 0.0206304301557285
9919 0.0571254298550368
9920 0.0510851090958493
9921 0.0372221371329881
9922 0.0132315214613513
9923 0.0179767205036909
9924 0.0474355136463976
9925 0.024208023376234
9926 0.0278452764837287
9927 0.0650980527134039
9928 0.0273769186343227
9929 0.0630193768990229
9930 0.103760891195979
9931 0.0493270985439321
9932 0.121075912945346
9933 0.0313111062189263
9934 0.00656959677075821
9935 0.0432276909398142
9936 0.0642958994456806
9937 0.0622343166340492
9938 0.0427884303715261
9939 0.0430664344467161
9940 0.0523935754622958
9941 0.0689301180935126
9942 0.0995904191784507
9943 0.0250845286111455
9944 0.0171240442992835
9945 0.0794714505236287
9946 0.019882509309711
9947 0.0422616595407006
9948 0.0637182749264504
9949 0.0457757724067206
9950 0.0638477521664319
9951 0.00644955657407771
9952 0.087143883289312
9953 0.0675899261419209
9954 0.0452134849018883
9955 0.0448228152713342
9956 0.0457843338729985
9957 0.0102861802682481
9958 0.0896406860546491
9959 0.0747839509375595
9960 0.0619393333407881
9961 0.0145917855531264
9962 0.0457538927843834
9963 0.0344935005430693
9964 0.0553993884711557
9965 0.0347357106728422
9966 0.0444806497763242
9967 0.0689762847726124
9968 0.0363293779597121
9969 0.0297858799529226
9970 0.0306379309957554
9971 0.0320249699912694
9972 0.042311219574221
9973 0.0887789465033385
9974 0.0153559292425521
9975 0.0692037959005248
9976 0.0239689783537529
9977 0.04513689715393
9978 0.0549984515871577
9979 0.105257048945357
9980 0.0582185053234962
9981 0.0311584613731894
9982 0.0290284279670352
9983 0.0467877792482436
9984 0.0762845158834744
9985 0.0594603983640882
9986 0.0523575373791896
9987 0.058583877410926
9988 0.0464018323403807
9989 0.0453207787701713
9990 0.036830954417182
9991 0.0337260906174562
9992 0.0685675329674555
9993 0.0368671848852913
9994 0.0146628136047214
9995 0.050964724666966
9996 0.0399872923354605
9997 0.116117128451471
9998 0.0671290119168048
9999 0.111497696580436
10000 0.0410095663483899
10001 0.128427424456922
10002 0.0257285045908927
10003 0.0771327561475513
10004 0.0333674159558436
10005 0.128296963613058
10006 0.0388344629777254
10007 0.00958975317742234
10008 0.146950044303732
10009 0.0433853594778094
10010 0.0124255201703736
10011 0.0262268637937998
10012 0.0596820642113993
10013 0.052577542488739
10014 0.0762077977173722
10015 0.0772509557763543
10016 0.0409984438389623
10017 0.0339592907583305
10018 0.0737941228668577
10019 0.0750979050156949
10020 0.0229643931577574
10021 0.051584558612714
10022 0.0851858710151127
10023 0.0293632747935788
10024 0.0170778675544276
10025 0.0576655756669015
10026 0.0311551329693184
10027 0.0389110126275557
10028 0.0511953809979669
10029 0.0578718201154441
10030 0.0974925396055351
10031 0.0444841455541384
10032 0.044443685358097
10033 0.0386291108637867
10034 0.0250086704113069
10035 0.0486937348951561
10036 0.0291017610484982
10037 0.0327273570072927
10038 0.0605006700540808
10039 0.0678484204547899
10040 0.0525446046620379
10041 0.0437946739371894
10042 0.0672416370503865
10043 0.0287957251637547
10044 0.0500299665605574
10045 0.0578210975687386
10046 0.0391755760118775
10047 0.0287279270538362
10048 0.0934097829135261
10049 0.0423762067676495
10050 0.108981679451473
10051 0.0809690255357425
10052 0.0594989047281448
10053 0.0963772262151093
10054 0.0133664720031671
10055 0.0568266064153391
10056 0.0427271151803167
10057 0.0371095292059677
10058 0.0250024803651301
10059 0.0123377212089802
10060 0.0524915515932449
10061 0.100117267641921
10062 0.0494471341818258
10063 0.0208059936508183
10064 0.0400774058458027
10065 0.0867672706025773
10066 0.105236693349623
10067 0.0429719471464863
10068 0.0270903173904434
10069 0.0781519848294644
10070 0.0404871462493315
10071 0.0233034086859563
10072 0.0380072259575641
10073 0.024265511842733
10074 0.0142540630958461
10075 0.0367840836989826
10076 0.0640740300820262
10077 0.0185645012909036
10078 0.0861777571978521
10079 0.0650003114736736
10080 0.026733776930582
10081 0.0360722738163431
10082 0.0562625133629166
10083 0.0500054676368787
10084 0.0541706943929711
10085 0.00290456583969114
10086 0.021759168878129
10087 0.053551084427072
10088 0.0239000773559517
10089 0.0528957904469659
10090 0.032765367044005
10091 0.0352078826957071
10092 0.0487289619254209
10093 0.0604702832200151
10094 0.0439643587354006
10095 0.0528165314540511
10096 0.0266020214752639
10097 0.0188234446487842
10098 0.0723815981594017
10099 0.0597493365056122
10100 0.063503334592302
10101 0.10269570714461
10102 0.0728915799415129
10103 0.0515056281934589
10104 0.0951081643443348
10105 0.0944439554919384
10106 0.0134789365522261
10107 0.00711749138763891
10108 0.0537750974407246
10109 0.0620282413769757
10110 0.045101563418172
10111 0.0120571984035464
10112 0.0846203291412665
10113 0.0743885047796746
10114 0.0574160920038977
10115 0.0233658168399164
10116 0.038277357678163
10117 0.0227586980916395
10118 0.0309119525812391
10119 0.0385757749353471
10120 0.0185213263493524
10121 0.00760134057656368
10122 0.0330389367065994
10123 0.0355386398735664
10124 0.0057402121567891
10125 0.0358365749884951
10126 0.0372024296165197
10127 0.0270088654960392
10128 0.0207771191783383
10129 0.0271207431002226
10130 0.0398146560244756
10131 0.0547584525916569
10132 0.020077365614589
10133 0.0450487883424632
10134 0.0212573034626772
10135 0.0394137575970994
10136 0.0516371485622946
10137 0.0362449944803262
10138 0.0203962608415827
10139 0.0305953778412001
10140 0.0149000111612155
10141 0.0340681268817909
10142 0.0777716920704723
10143 0.0553266400349209
10144 0.0186927366048181
10145 0.0637955687408323
10146 0.0261446236398898
10147 0.0100422614046187
10148 0.0550252640561134
10149 0.0783604220589598
10150 0.0485676613972126
10151 0.0537533039784137
10152 0.0800897522496423
10153 0.0333524328678378
10154 0.062140674992864
10155 0.0388328376722652
10156 0.0241979893098381
10157 0.0506778840149255
10158 0.0253383731557226
10159 0.0380370816191294
10160 0.0539300924808107
10161 0.023078074789166
10162 0.035365261760177
10163 0.0321408211708605
10164 0.0172346885176128
10165 0.026995945402137
10166 0.0115579164429713
10167 0.0499120093015903
10168 0.0352531956763184
10169 0.0207951729055479
10170 0.0439791019027976
10171 0.0547389058648169
10172 0.0169239372243553
10173 0.0679951122162971
10174 0.061849643244489
10175 0.0654672568555699
10176 0.00787134142363837
10177 0.0258790937034666
10178 0.0102703772194369
10179 0.0205037928842136
10180 0.0509781257049376
10181 0.00949850017234155
10182 0.0576699887932478
10183 0.053026271327085
10184 0.0398624435247432
10185 0.0254169017252083
10186 0.0427098388501847
10187 0.0502936633012157
10188 0.0663087926474339
10189 0.0824218475344505
10190 0.0509311694016882
10191 0.0399194227252449
10192 0.0564898169809677
10193 0.0167763089382822
10194 0.00689624398249585
10195 0.00813342654708528
10196 0.0491228729102336
10197 0.0193502603613129
10198 0.0271222800271048
10199 0.00696876872932252
10200 0.0240589342330787
10201 0.064766314407891
10202 0.0519271376389152
10203 0.0440802436312485
10204 0.0192821058435668
10205 0.0435057009377242
10206 0.0616423591343309
10207 0.0711638033888834
10208 0.019783084017733
10209 0.0519758311553348
10210 0.0196586482042069
10211 0.0263194575294724
10212 0.0369814113020804
10213 0.0407939946371234
10214 0.0335445464685821
10215 0.0369537479989799
10216 0.0115280101252292
10217 0.0136788506861564
10218 0.0417587513069678
10219 0.0331228177091471
10220 0.0248998277323012
10221 0.0249147907929518
10222 0.0704182495702462
10223 0.0688923079377361
10224 0.034000408258147
10225 0.00878750250632205
10226 0.01629153086287
10227 0.0672435830218242
10228 0.0561358614957297
10229 0.0362903964866938
10230 0.0179711524884141
10231 0.0190688275082083
10232 0.04836891016465
10233 0.0446197495068094
10234 0.046527874530962
10235 0.0369240305442739
10236 0.0264504885018148
10237 0.0490111197342579
10238 0.00802904198470238
10239 0.0332505078698808
10240 0.0341085538031548
10241 0.0273929398979255
10242 0.0412826669309229
10243 0.0346097421388056
10244 0.0177100080332224
10245 0.0186175912371142
10246 0.0334570234180182
10247 0.0182535956249536
10248 0.0577444857700016
10249 0.0202450018775209
10250 0.0301343019148716
10251 0.0324899080336474
10252 0.0437813242047379
10253 0.0507026086166515
10254 0.00997354175933891
10255 0.0347504391245647
10256 0.0363280465214007
10257 0.0170308807177901
10258 0.00439418217674578
10259 0.00977087203739116
10260 0.0488967530947519
10261 0.0138040364651991
10262 0.043651100421206
10263 0.0179349562724955
10264 0.0292099032382823
10265 0.0203602044906794
10266 0.0180495272236289
10267 0.0250052588826923
10268 0.0265136790177438
10269 0.0359954489437603
10270 0.0211936000027781
10271 0.0202668144032412
10272 0.0618449127837512
10273 0.00455482038447686
10274 0.0267148476899927
10275 0.0188487881905369
10276 0.0359788580892053
10277 0.059057228511229
10278 0.0060466105303677
10279 0.0180448453906347
10280 0.0125385707437075
10281 0.0211499232763024
10282 0.0243797957555907
10283 0.0417130275939582
10284 0.0372736475126493
10285 0.00991350045559825
10286 0.0117206498200255
10287 0.0230622319892925
10288 0.0161949026114662
10289 0.0309634858503617
10290 0.0255635270330708
10291 0.0180175786109147
10292 0.0104495531481629
10293 0.0254320075570292
10294 0.0124817437363106
10295 0.0276346158042493
10296 0.00480615318509252
10297 0.0158811194426669
10298 0.0357858628467121
10299 0.0178002166957271
10300 0.00707814180137782
10301 0.0510700503265808
10302 0.0129951908901306
10303 0.0279615064157489
10304 0.0208155569867015
10305 0.0201641461728467
10306 0.0131197462002605
10307 0.0447905304277599
10308 0.0599825768747781
10309 0.0333658126372014
10310 0.0108402656217217
10311 0.00115542077106036
10312 0.0238714191409889
10313 0.0362027931900921
10314 0.0200400537918559
10315 0.0237726431649494
10316 0.0305398586470647
10317 0.0103364217781553
10318 0.00550212388429749
10319 0.0102648562732217
10320 0.0244003681942128
10321 0.0248244443263529
10322 0.0133984258549064
10323 0.0251290913598595
10324 0.025158904612247
10325 0.0550399844878765
10326 0.00973157548666622
10327 0.0168714021189201
10328 0.0280697437026743
10329 0.0215715272787581
10330 0.0427239719015938
10331 0.0254030861342114
10332 0.0136959027251757
10333 0.0145664440299391
10334 0.0268239770046948
10335 0.0449103181712217
10336 0.0314498848064565
10337 0.0310606333836877
10338 0.0437509357057082
10339 0.030749022440903
10340 0.0461482107436233
10341 0.0223871189838887
10342 0.0242368571166495
10343 0.00281998603535274
10344 0.0181948576321324
10345 0.0525539347023796
10346 0.0240498298814562
10347 0.0117865338843828
10348 0.0213607774823567
10349 0.0337372577201225
10350 0.0237584410129935
10351 0.0291511031983565
10352 0.0231489001995863
10353 0.0316819553342911
10354 0.0273307996882502
10355 0.0155470054704278
10356 0.00607791396660848
10357 0.0182203868907002
10358 0.0189668543449227
10359 0.0147696126037604
10360 0.0278725867849675
10361 0.0215950979840208
10362 0.0212896460866822
10363 0.00910453604989769
10364 0.0337519172675934
10365 0.0272658566018115
10366 0.0316348575305531
10367 0.0208675541053784
10368 0.0246051028617997
10369 0.0321651083491852
10370 0.0645023888731951
10371 0.0241286512054022
10372 0.0223582928737022
10373 0.0228281594773601
10374 0.0410019152820441
10375 0.0222476537545426
10376 0.0226908584801116
10377 0.00217982074864838
10378 0.0406345686482271
10379 0.00701425036252756
10380 0.0224617348491577
10381 0.032263349034227
10382 0.0426579323705043
10383 0.00799902022806698
10384 0.00433931926927051
10385 0.0374563723484605
10386 0.0147821495632071
10387 0.0233413363420283
10388 0.0215517565638987
10389 0.0456545125530463
10390 0.0134797107650728
10391 0.0204643948318344
10392 0.0175876821292916
10393 0.0100623886420538
10394 0.0160305837021665
10395 0.0224400296967439
10396 0.0156506278230968
10397 0.0349228878798966
10398 0.00162878291849149
10399 0.0387068336824951
10400 0.0143916154714263
10401 0.00501864065824284
10402 0.0164297467774927
10403 0.0276241181419632
10404 0.0279113616143689
10405 0.0312756886244811
10406 0.0327881201037279
10407 0.0243296218981245
10408 0.0438870105953304
10409 0.021700757279383
10410 0.0133175428923416
10411 0.016743287393289
10412 0.0338086553227348
10413 0.0438647485739605
10414 0.0229363421019862
10415 0.0333489389151133
10416 0.00645022072575367
10417 0.00993320315048846
10418 0.032910055888567
10419 0.0226585107839992
10420 0.021761602976396
10421 0.029661639190737
10422 0.0250525304854546
10423 0.0210787474229693
10424 0.0355070918196256
10425 0.0168018798906864
10426 0.0110309377681586
10427 0.0157295337315783
10428 0.00807035126250349
10429 0.030566577255177
10430 0.0391485379849985
10431 0.0170417124960765
10432 0.0280044046496215
10433 0.0193432218733604
10434 0.0289784089184101
10435 0.0195880773224915
10436 0.0319326321395018
10437 0.00450225231076635
10438 0.0219750504087936
10439 0.00668085351954585
10440 0.0129583099249953
10441 0.0323371690308311
10442 0.0158653400463899
10443 0.020026083708154
10444 0.015107544889014
10445 0.0113723544917108
10446 0.0215061406722748
10447 0.0172342029665932
10448 0.0256253703240291
10449 0.0147215912708256
10450 0.0205801561078397
10451 0.0188028419953531
10452 0.0080124259047037
10453 0.0228165896812779
10454 0.0139776462745957
10455 0.0120832374166285
10456 0.024955533862851
10457 0.00396414047985263
10458 0.0234821413241423
10459 0.0415546358362435
10460 0.0177336641617863
10461 0.00656261265733095
10462 0.0129967019695103
10463 0.0140471313156693
10464 0.011113920278357
10465 0.0116858914133142
10466 0.0238688065262311
10467 0.0276738612636604
10468 0.0110796111080483
10469 0.00975424365535816
10470 0.0173420516268766
10471 0.0461171489619243
10472 0.0171698653904616
10473 0.0201662418631883
10474 0.0119709368830304
10475 0.0162866504058478
10476 0.0238989550601788
10477 0.0384020926141344
10478 0.0157458805195449
10479 0.0227575989413875
10480 0.0209420857522799
10481 0.0122242527859444
10482 0.021617616469017
10483 0.00883779653060415
10484 0.00693042751944505
10485 0.0193851931901205
10486 0.00518210939559446
10487 0.0120209297888519
10488 0.0337622418599717
10489 0.0387977832517414
10490 0.0100006540660998
10491 0.00744780794145163
10492 0.00289456195054079
10493 0.00689425498271243
10494 0.0355954728672113
10495 0.0152382200497716
10496 0.00895421764224017
10497 0.00931626036556131
10498 0.0125725335071779
10499 0.0179612886310478
10500 0.0196706818886828
10501 0.00731111214049349
10502 0.00736231322647251
10503 0.0114210506075924
10504 0.00288108683847591
10505 0.0273458719762866
10506 0.0150443161049048
10507 0.0177080036157929
10508 0.0115395938229742
10509 0.0130819997254165
10510 0.0224638024328974
10511 0.00766509978335535
10512 0.011053343969012
10513 0.0163202231995046
10514 0.0147004453098466
10515 0.0315310793680402
10516 0.0111953106517434
10517 0.0100123080978537
10518 0.0200181862311368
10519 0.0106412782282572
10520 0.0188230880126453
10521 0.0158693173008002
10522 0.0122409026653042
10523 0.0103237602052474
10524 0.0203531500373064
10525 0.0113605802216203
10526 0.0211125759344995
10527 0.0268382990469235
10528 0.013700009643108
10529 0.00694340585086199
10530 0.0182756940880423
10531 0.00649587684036462
10532 0.00603872895946648
10533 0.0120520682627987
10534 0.0252629460299313
10535 0.0201459257504617
10536 0.0134660815543021
10537 0.0131039083548147
10538 0.0121927446972696
10539 0.00899331095963624
10540 0.00798520200270268
10541 0.00469487358958883
10542 0.00424227548898537
10543 0.0127606206357546
10544 0.0181613587273487
10545 0.0090044332758734
10546 0.00647104218616548
10547 0.00945604665093257
10548 0.0321901514567437
10549 0.0127456922392024
10550 0.0175851303512121
10551 0.0119026401705723
10552 0.00362248474568
10553 0.00755185961553385
10554 0.0111028654843891
10555 0.0135456787963692
10556 0.00450277252557475
10557 0.0187581993211804
10558 0.0064964415077714
10559 0.0010808729431889
10560 0.000934741331663554
10561 0.0144264807317796
10562 0.0149639302695723
10563 0.0158742117554611
10564 0.0278469624898787
10565 0.00687884965914425
10566 0.0146108764722525
10567 0.0190876397710752
10568 0.00831610530615587
10569 0.0125331343103518
10570 0.0183632058493078
10571 0.0109621842771268
10572 0.00565137249645871
10573 0.00185284711103381
10574 0.0129843594788394
10575 0.00997355067335933
10576 0.0205825976301633
10577 0.0157223662919827
10578 0.0184966264496297
10579 0.012294428305809
10580 0.00451372700170215
10581 0.00408553198590712
10582 0.0179633831925826
10583 0.00850121830239708
10584 0.0183605293552859
10585 0.0100934078340398
10586 0.00219676833823479
10587 0.00384354840889005
10588 0.0066140204149282
10589 0.011945386683415
10590 0.0156327242201869
10591 0.00814069991020532
10592 0.0192325906696659
10593 0.000579897505727032
10594 0.00412171202262667
10595 0.00851537170168792
10596 0.00691368944022909
10597 0.00859067374701656
10598 0.00121424212118734
10599 0.00797782127894965
10600 0.00297876344437767
10601 0.00819334228633913
10602 0.00432441786992122
10603 0.00800434611094164
10604 0.00821270419227207
10605 0.00668314673393167
10606 0.00591325458901441
10607 0.0100336377102743
10608 0.0105566205917083
10609 0.00311673904949582
10610 0.00580120879017495
10611 0.0114475156954461
10612 0.01715463144063
10613 0.00800024825294024
10614 0.00658513847784031
10615 0.0100717039505527
10616 0.00357518773018293
10617 0.00928108000629318
10618 0.0139394856560602
10619 0.0121547012184894
10620 0.00441148841865583
10621 0.00490656735698999
10622 0.009025553516012
10623 0.0029705358755561
10624 0.0114574886271548
10625 0.000938370624759905
10626 0.00881073469719016
10627 0.00855846847501773
10628 0.00875578358574782
10629 0.00556788072679218
10630 0.0108757331799158
10631 0.0058054809204123
10632 0.00698296477701897
10633 0.00678893337603481
10634 0.0101509706252973
10635 0.000755066421809074
10636 0.00470982312181038
10637 0.0140527342896654
10638 0.00533514259012561
10639 0.00213625913391731
10640 0.00678914118918675
10641 0.00589837375343472
10642 0.0108646465635392
10643 0.0121819825302373
10644 0.00904152222705194
10645 0.00302557491292766
10646 0.00304354158412125
10647 0.00776855825482284
10648 0.0086274996813882
10649 0.00661790391347595
10650 0.00726037936512304
10651 0.00594956489658146
10652 0.00782868213480835
10653 0.00209881286838117
10654 0.00644446206615387
10655 0.00762706622310529
10656 0.00821233894498608
10657 0.00341454547620423
10658 0.0106487767623298
10659 0.0083247689431422
10660 0.00517851080532358
10661 0.00436062513911892
10662 0.0025335942361227
10663 0.0105093424496798
10664 0.00288343474618984
10665 0.00663802833109928
10666 0.00997285520882821
10667 0.0112311001859207
10668 0.00310707686491979
10669 0.00225950920437232
10670 0.0086325691848884
10671 0.00912721396140902
10672 0.00167503159543342
10673 0.00604457496825144
10674 0.00848514631512202
10675 0.00198570852163248
10676 0.00569169817992329
10677 0.00463368116003602
10678 0.00881409879744433
10679 0.00528594438005948
10680 0.00126269172144818
10681 0.00790987363226248
10682 0.00481822722651138
10683 0.00530107255878061
10684 0.00534730508924885
10685 0.00332485455230895
10686 0.00411804848363043
10687 0.0128487338769541
10688 0.00509954124705567
10689 0.00897500817960932
10690 0.00605923582907568
10691 0.00166780343705457
10692 0.00523029315671889
10693 0.000907315717264867
10694 0.00117852394750238
10695 0.00420171046110404
10696 0.00286614396780907
10697 0.000470966708247016
10698 0.0042204050620008
10699 0.00440510165370818
10700 0.00273428192408471
10701 0.00218232309509854
10702 0.00480459495444384
10703 0.00621512352317184
10704 0.00469392476966605
10705 0.00220571976814818
10706 0.00434626453441111
10707 0.00654750288226551
10708 0.00132327893232336
10709 0.00334313239480988
10710 0.00124050178340469
10711 0.00366343536611166
10712 0.00581189927013466
10713 0.00447258858251757
10714 0.00431816617721769
10715 0.00848570007278734
10716 0.00178501753121997
10717 0.00459656447237551
10718 0.00446476421972185
10719 0.00358675739627861
10720 0.00397680458093806
10721 0.00340253329918173
10722 0.00288306465743285
10723 0.0020779780986426
10724 0.00599063313766293
10725 0.00226734904128903
10726 0.00302335835733013
10727 0.00424508583732926
10728 0.00396888727319749
10729 0.00317320474509657
10730 0.00502224876659699
10731 0.00287942903676809
10732 0.00421151910547158
10733 0.00218447983865993
10734 0.00151882128484467
10735 0.00333859488824137
10736 0.00496341930650689
10737 0.00795544460125922
10738 0.00255514575652385
10739 0.00207807306313908
10740 0.00462838711046712
10741 0.00240376296623111
10742 0.00161448614789451
10743 0.00718012622109892
10744 0.00544813915557192
10745 0.00778041304751541
10746 0.00348725950166092
10747 0.00244431772963884
10748 0.0016348123055929
10749 0.0015184307178715
10750 0.00114846030222012
10751 0.00151729322870505
10752 0.00362219323622014
10753 0.00121442344481864
10754 0.00428039394651135
10755 0.00264704868836082
10756 0.00377277583491826
10757 0.00286202365436158
10758 0.00124604324928953
10759 0.00451426335239759
10760 0.00259118929452125
10761 0.00376550208814401
10762 0.00475114785941862
10763 0.00172624967613204
10764 0.00401512315996575
10765 0.00579757102775428
10766 0.00358874008344837
10767 0.00474875590205866
10768 0.00311289259488759
10769 0.00331369586555921
10770 0.00286381706156999
10771 0.002291457346485
10772 0.00271613408592398
10773 0.00472213924847302
10774 0.00265495638201215
10775 0.00235727737690733
10776 0.00314068246535769
10777 0.00539811705750094
10778 0.00316414078256329
10779 0.00171932421457074
10780 0.0038526687057916
10781 0.00226251681075886
10782 0.0030498666656004
10783 0.00222549207657133
10784 0.00285495529274127
10785 0.00222476899431756
10786 0.0010274158170209
10787 0.0021133549752929
10788 0.000742788097092208
10789 0.00328131887802013
10790 0.0033493264281122
10791 0.00698743152116987
10792 0.00275224280041072
10793 0.00407786353426649
10794 0.00194499888620047
10795 0.000520563696894603
10796 0.00126122719572049
10797 0.0018903260496908
10798 0.00249421187329415
10799 0.00026904744717006
10800 0.00142016033581851
10801 0.00438130330159024
10802 0.0025102621748085
10803 0.00155961252075113
10804 0.00322389185937325
10805 0.00240919066432035
10806 0.00151722134354032
10807 0.00256447432946875
10808 0.00463674441733832
10809 0.00142114366261785
10810 0.00289648117362346
10811 0.00319795453719078
10812 0.00298692498854557
10813 0.00242382418444267
10814 0.00127257443020639
10815 0.00231336014801712
10816 0.000890126819429599
10817 0.00236674114635548
10818 0.0012951342197958
10819 0.00203085737176146
10820 0.00403361623315727
10821 0.00243682264369147
10822 0.000950842533796804
10823 0.00083282587240514
10824 0.00309982249649762
10825 0.00112646741062002
10826 0.00166695273503895
10827 0.00201567412636749
10828 0.00364635071623144
10829 0.002307819414802
10830 0.00217128628000641
10831 0.00258961337413503
10832 0.0031947167706498
10833 0.00376349396477337
10834 0.00163054556951403
10835 0.00253199154072274
10836 0.00446781348763973
10837 0.00362281419849087
10838 0.00201918390574909
10839 0.000764476661038874
10840 0.00276632636110037
10841 0.000914451426231807
10842 0.00191074769365068
10843 0.00231692969863492
10844 0.00152577028320275
10845 0.00336771389226302
10846 0.00260958029790332
10847 0.000443170846708524
10848 0.00192436853201847
10849 0.00296096165650496
10850 0.00328523937061035
10851 0.00101404264019818
10852 0.0016840309967138
10853 0.00169615414513888
10854 0.00295504171212372
10855 0.00306582803916809
10856 0.0022970711047086
10857 0.00130232280103631
10858 0.00245019340793679
10859 0.000843926308188938
10860 0.00140251851325829
10861 0.00119174139244037
10862 0.00207142030319864
10863 0.00229079949617162
10864 0.00054036792094614
10865 0.000812217240685749
10866 0.00124090838681235
10867 0.00217960698055282
10868 0.000307692698567703
10869 0.00115185985033706
10870 0.000906740459335762
10871 0.00235777225078745
10872 0.000918076993782751
10873 0.000776483440962226
10874 0.00268655713213889
10875 0.00153093290114698
10876 0.00138798495208954
10877 0.000658323850142812
10878 0.00238282728671798
10879 0.00108139487259705
10880 0.00246501656749616
10881 0.00209050666697295
10882 0.000764095383376704
10883 0.0017736636112025
10884 0.00307634778160071
10885 0.00237984611035902
10886 0.00148723293958973
10887 0.00313587568673839
10888 0.000347884703522137
10889 0.00099585027595497
10890 0.00141024466161115
10891 0.00116121513847627
10892 0.000443469255320336
10893 0.000872112258411951
10894 0.000509677067288053
10895 0.00154484822065616
10896 0.00119284855641174
10897 0.000923512719651269
10898 0.00203509165044371
10899 0.00265208640984063
10900 0.00219396728108132
10901 0.00156245228602107
10902 0.00319374185987837
10903 0.00171680987920497
10904 0.000376745747755304
10905 0.00124429387042219
10906 0.00258389856211667
10907 0.00189134252464385
10908 0.00258312472302693
10909 0.000944903448872025
10910 0.000692369252362258
10911 0.000177569692800805
10912 0.00198746240597433
10913 0.00260276917434058
10914 0.00118120095292351
10915 0.00112492157901378
10916 0.00167361902398497
10917 0.00347250622741054
10918 0.0022896782209742
10919 0.00133596142160087
10920 0.00170649614022208
10921 0.00108999185062315
10922 0.000929591496101414
10923 0.00219048334845906
10924 0.000385858611661625
10925 0.00264283448042096
10926 0.00116745801215464
10927 0.00203992657891405
10928 0.000272584923863007
10929 0.00175216377337682
10930 0.00116001595105906
10931 0.000988275868118341
10932 0.000839919649142521
10933 0.000833331477258329
10934 0.00138131416013477
10935 0.00078084434980427
10936 0.00131478952780367
10937 0.000406155879199455
10938 0.00137368046190806
10939 0.0016138454019286
10940 0.0014563000956875
10941 0.00126246092460721
10942 0.00221787154898566
10943 0.00134740363156096
10944 0.00119374191101136
10945 0.00144121186664299
10946 0.00125335324516885
10947 0.000679678321762362
10948 0.000576007495255719
10949 0.00154671456385598
10950 0.000515878273561683
10951 0.000639394737343484
10952 0.00163319098884973
10953 0.00172667564049224
10954 0.00223533992426571
10955 0.00123330381282613
10956 0.000986229431682924
10957 0.000467444368662366
10958 0.000853853178982563
10959 0.001106659991481
10960 0.00124789352403291
10961 0.00122687471519604
10962 0.000141003103820474
10963 0.00132171308780816
10964 0.00113760057814341
10965 0.00146640971882429
10966 0.00125939459771245
10967 0.000909558342004053
10968 0.000735070818720187
10969 0.000992622621769084
10970 0.000918500244086093
10971 9.10217012844096e-05
10972 0.00051660599444103
10973 0.000539445732457646
10974 0.00181382723071768
10975 0.001872279793695
10976 0.00162825872229014
10977 0.00198828397173001
10978 0.000593025181653388
10979 0.00129602366835183
10980 0.00100482586304283
10981 0.000767648684481627
10982 0.000425291300547071
10983 0.00125329578377859
10984 0.00124631938293843
10985 0.00065473212786032
10986 0.000637171390083898
10987 0.000451462494978312
10988 0.000508849811054493
10989 0.000626837970170795
10990 0.000280980493048357
10991 0.00144176240713174
10992 0.00189534778621923
10993 0.00103374470325889
10994 0.000697459306247401
10995 0.00096266244492887
10996 0.000939722390223276
10997 0.000635498659366261
10998 0.00134282862577983
10999 0.000493779862101512
11000 0.000962435648795134
11001 0.00015185085781032
11002 0.000396937974284977
11003 0.000213682429900442
11004 0.000516792451880214
11005 0.00126439170392926
11006 0.00135452083795546
11007 0.00067472926420857
11008 0.00067414569931006
11009 0.000393361272900372
11010 0.000640325646256641
11011 0.000874247509820031
11012 0.000270895450549207
11013 0.000514331917004568
11014 0.000577683762373923
11015 0.00129243248699457
11016 0.000959134678464543
11017 0.000714524873212931
11018 0.000639314275114639
11019 0.000883778529439702
11020 0.000311738871784094
11021 0.000616057124413142
11022 0.000675134311058829
11023 0.000705542800090676
11024 0.000448981540512737
11025 0.000754858398437475
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_G_ljspeech_waveglow.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={waveglow},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=7.63302482765474e-05, ymax=4.66972609015831,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.03713020019531
1 0.161711311783041
2 0.068890438756789
3 0.0199072775016952
4 0.0482841869254595
5 0.0766146061686058
6 0.0885518070964357
7 0.0559332312395245
8 0.0539712648121332
9 0.0368388757009059
10 0.0397860154089085
11 0.0351988637624981
12 0.0164661666470298
13 0.0302588180357223
14 0.0261969051966566
15 0.0149002904953858
16 0.02351251322976
17 0.0329242539810762
18 0.0253885058092621
19 0.022375328548537
20 0.013200340963391
21 0.0228633485859207
22 0.0185065305349722
23 0.0180837912536565
24 0.00376390964954473
25 0.0157183590987301
26 0.0126978030777007
27 0.0245449876833794
28 0.0110451432588928
29 0.00292144269466983
30 0.00446928766676436
31 0.00858716311405971
32 0.000979061791839942
33 0.010019372119626
34 0.00517998808741026
35 0.00771666046017135
36 0.0074414326818627
37 0.00895425543931644
38 0.00667535663868614
39 0.00533747015220373
40 0.00231040497857065
41 0.00510084529885108
42 0.00647968531643332
43 0.00392318648882134
44 0.00984604647761738
45 0.00708045128235364
46 0.0107824630409215
47 0.0114792702326752
48 0.0107516047788044
49 0.00387244713902447
50 0.0144940130765839
51 0.0173773042020909
52 0.0128558502235471
53 0.00848787614145527
54 0.0108621416656986
55 0.0147251290934533
56 0.0127297281222964
57 0.00846192082908869
58 0.00613157563276089
59 0.0111403173771539
60 0.0169108818286182
61 0.00814460089478291
62 0.0047698553544963
63 0.0167845159126634
64 0.00641720689250248
65 0.0126710049507502
66 0.00853854219555975
67 0.0142716248767511
68 0.00822702045261732
69 0.0146113416028048
70 0.00600722286748873
71 0.0174849413075259
72 0.0126791983110242
73 0.0150285737130299
74 0.0121015752161204
75 0.00589075210812858
76 0.0253979857209736
77 0.0162723849883536
78 0.00267898236714049
79 0.00258206694182454
80 0.0128780973054672
81 0.0200449071576513
82 0.0172936194089524
83 0.0192532530012054
84 0.0198581531492204
85 0.0187887105505201
86 0.118078596246812
87 0.0131364038492548
88 0.00606120811781789
89 0.0194740146450449
90 0.00965517310115345
91 0.00635765535946881
92 0.0127632176051552
93 0.0127000092362176
94 0.0155345804514682
95 0.00745791973728315
96 0.0208162362413073
97 0.0139790328497571
98 0.0370477406905851
99 0.00525562907836678
100 0.0178737962680749
101 0.0133985903157775
102 0.0111361768882604
103 0.0218038656913342
104 0.00641806086365167
105 0.0156858322790961
106 0.030495648879688
107 0.0297157309661526
108 0.00550495692865722
109 0.0321001247062124
110 0.011433903359763
111 0.0262347145300799
112 0.0329449793012966
113 0.0356425182913492
114 0.0383535215249946
115 0.0295923812646353
116 0.0594451951965707
117 0.0405366643411841
118 0.0468156553751127
119 0.0484083815165914
120 0.0353385038393997
121 0.0903459621277993
122 0.0289777332692896
123 0.0819413417565708
124 0.0471030825328733
125 0.0384244752293906
126 0.022919757718936
127 0.0678270344127676
128 0.0456884857695865
129 0.0720557991916117
130 0.0643570185037047
131 0.135035195478986
132 0.0551714957861076
133 0.0170001424856591
134 0.0869101280892623
135 0.0400383923240219
136 0.0549040813809947
137 0.0707137047620857
138 0.039565931917598
139 0.0896502421036021
140 0.0990388262279053
141 0.0554861376179215
142 0.04400794044743
143 0.136845510737942
144 0.300546714992707
145 0.209724710861414
146 0.0437498291467478
147 0.10984382170854
148 0.202371648510603
149 0.139411128074499
150 0.125855160966494
151 0.194795615698439
152 0.371700268041445
153 0.168151159424099
154 0.368589740186672
155 0.229235979188634
156 0.0704853481230301
157 0.0588133607003951
158 0.313377819991598
159 0.0587806490205001
160 0.32268990752232
161 0.183289026236452
162 0.35924839634059
163 0.192296171912894
164 0.0675406224015627
165 0.120601884338693
166 0.312463155629385
167 0.128345617106036
168 0.228062952358379
169 0.403969443581956
170 0.159470765624487
171 0.197385741916068
172 0.355991227538524
173 0.255203994207056
174 0.233412328519915
175 0.305524984399116
176 0.14017437828664
177 0.550310562066564
178 0.242688130123538
179 0.626973254308616
180 0.28417238685633
181 0.438651657542893
182 0.322879450932344
183 0.0824016336242292
184 0.302604259005405
185 0.495238433111301
186 0.620035993747337
187 0.465796050083948
188 0.112074990709142
189 0.644065193792902
190 0.874336061306972
191 0.155435998114729
192 0.54363829897545
193 0.658227924990155
194 0.747472872567995
195 0.0632320721202272
196 0.511890885175784
197 0.459857781550707
198 0.632801532668167
199 0.627648830620311
200 0.735906591728375
201 0.288106347313954
202 0.265331766878098
203 0.276583176609116
204 0.542601477295435
205 0.0815843001202646
206 0.162437791919285
207 0.496488870199984
208 0.865132948336352
209 0.531184868625465
210 0.865872799942446
211 1.21411694437155
212 0.732800927088368
213 0.794859231091241
214 0.460838318368755
215 0.347877673192962
216 0.246283841458264
217 0.687968427650462
218 0.824335409523104
219 0.602592672906943
220 0.694281548846791
221 0.646003386590145
222 0.606826394921025
223 1.02265403133971
224 0.696325368800262
225 0.494339498477223
226 0.0712260124803058
227 0.465017009657834
228 0.48635189469181
229 0.483941748986492
230 0.99501901279601
231 0.41353933192259
232 1.46771711473119
233 0.986086841721857
234 0.664783970210922
235 0.650415121148664
236 1.49440863086951
237 1.31708008229211
238 0.246107815572844
239 0.185853464844296
240 0.218553418542755
241 0.481826518546262
242 0.298819213542945
243 1.23397692558963
244 1.0226518641402
245 0.563897774763013
246 0.850560535351049
247 0.750357844589852
248 1.76689738461637
249 0.912548476788397
250 0.777555421193736
251 0.226273774067103
252 0.618526584614145
253 0.172714845891797
254 0.466449208886093
255 0.91324584931422
256 1.24566209384852
257 0.928459878958404
258 0.953929729813014
259 1.69189651908281
260 1.65606491095929
261 0.76013641271571
262 1.1027443767754
263 0.974160900158153
264 0.969317895716876
265 0.487512690620622
266 0.614078422727765
267 1.24969706053006
268 0.338389811754179
269 1.42168723480522
270 1.42249526601331
271 0.373273206735921
272 1.30466030934316
273 0.401043414881624
274 0.263451874433808
275 0.671044729436147
276 0.623785899227316
277 0.372423807350128
278 0.313092519194628
279 0.65142374494995
280 0.42684632616115
281 0.598091702635189
282 0.835946941246197
283 0.960759024129085
284 0.0759537820173791
285 0.885535160523951
286 0.384912448411935
287 0.776185715708939
288 0.699643440268644
289 0.566213592775056
290 0.370707682662865
291 0.501775978615376
292 0.480588964707378
293 1.27961452053066
294 0.360840994560662
295 0.75332201522396
296 1.26509213792645
297 0.502103844841425
298 0.660788161090907
299 0.791467778757455
300 0.79687456445345
301 0.270731490555857
302 0.614394618825899
303 0.705690433443518
304 0.698495539086197
305 0.487658419433725
306 0.990294027676862
307 0.808515160359993
308 0.447322325785981
309 0.320077826297546
310 0.307362206557146
311 0.918942025444447
312 1.35040095313296
313 0.80066926514385
314 1.00707420610707
315 0.305184507081512
316 0.731469876832443
317 1.184162637225
318 0.587772131455328
319 1.03387756588755
320 1.32085908994186
321 0.683265119574361
322 0.972945163799691
323 0.342495166491461
324 0.729522216225824
325 0.616071580670345
326 0.270729517125369
327 0.785670126885055
328 0.803473981538484
329 1.07133530446073
330 0.573704238549138
331 1.42024983011063
332 0.67078260543309
333 1.46359200748276
334 2.22274071210605
335 0.391442311349925
336 0.80010844848217
337 1.21187748312273
338 1.94002241938103
339 1.12960687633917
340 1.77632073308134
341 0.668912083652668
342 0.655480472188961
343 0.525000735347472
344 1.47223864552656
345 0.602608723564971
346 0.282816493362592
347 0.270079532567889
348 1.73726496806475
349 1.06548642152115
350 1.63761080786947
351 0.536257688475557
352 1.55011601351231
353 1.2660376667943
354 0.485658917043083
355 1.221217405042
356 0.324703538656414
357 1.46802188699975
358 0.949090687588495
359 0.74834839116559
360 1.44117443321313
361 1.51163380326944
362 1.17947652741068
363 1.02079702473886
364 0.448027126201258
365 1.28964512308142
366 1.05094179740413
367 1.33950209412626
368 1.31523151468144
369 1.36390923330269
370 1.02448432080558
371 0.792835456902525
372 1.38225740051435
373 2.10370876649716
374 1.28369464315443
375 1.27389170728521
376 0.416132620888039
377 0.486168412978844
378 0.893313564732069
379 0.646823330000041
380 0.467531217052394
381 1.38078426455878
382 0.927726173760981
383 1.12437057696357
384 1.35591128871585
385 1.51459533539412
386 0.997388707164296
387 0.933721603355269
388 0.980234141601676
389 0.938959661782365
390 0.505150876694068
391 0.630894712405703
392 0.838103057301593
393 0.823004937936584
394 0.770804624813827
395 0.647517138579152
396 1.4194999042575
397 0.797863332801081
398 0.49043028040829
399 0.763047797900311
400 0.564630599221096
401 0.91935860148312
402 1.60217393769588
403 1.31330240367762
404 0.426626281704591
405 0.544847337109636
406 0.400107085297242
407 0.218674034928532
408 0.665015530922116
409 0.357067648381188
410 1.75028704627939
411 0.304561918809742
412 0.697465538089883
413 1.48758346362998
414 0.659364550125727
415 0.297520093204798
416 0.730873048358589
417 1.49724183644902
418 1.27162932358181
419 1.83042492754809
420 1.32265225339056
421 0.386630591598417
422 0.940809837383979
423 1.35403976337476
424 1.18724954456565
425 1.34350426686
426 0.815937355955391
427 1.7507704799196
428 0.8198846600219
429 0.697468912476861
430 0.624275190099917
431 0.569983185380265
432 0.702249207378777
433 0.410200237673862
434 1.15826769526386
435 0.316803751462579
436 0.494657595799431
437 0.467911614039974
438 0.605952347687217
439 0.406086944246871
440 0.874846285811022
441 0.965425543993185
442 2.02118081911241
443 0.505977902597393
444 0.463823368492349
445 0.646172499340643
446 0.772404808618043
447 1.17753722101245
448 0.176039189718135
449 0.936157749029942
450 0.587099824422182
451 1.99437567008979
452 1.84651349120437
453 1.30122146287482
454 0.460883490544774
455 0.604628499307434
456 0.667805547815841
457 0.783025079857011
458 1.29530590450858
459 1.43169655411322
460 2.11800260554177
461 1.08717584410572
462 2.02057134715922
463 1.01562032732986
464 1.63610441308812
465 1.14597657773257
466 1.06295097762882
467 0.984995482411342
468 0.67126523690028
469 0.80145870059243
470 1.27343787553424
471 1.08067039490148
472 1.471120746258
473 2.16463224873997
474 0.793732866683085
475 0.489173828623933
476 0.54260938854574
477 1.2812064388541
478 0.38481704607416
479 0.63791873182402
480 0.810120291347919
481 1.80146967858909
482 0.650823259724875
483 0.718489642708337
484 0.28193077438607
485 1.33309351708463
486 0.457940226481675
487 0.46990929062631
488 1.45913583560916
489 0.595005088040781
490 1.16575494667681
491 0.639906509178123
492 0.160746516833883
493 0.292057948078581
494 0.756167379651043
495 0.56111997902647
496 1.94473588849262
497 0.783780349920269
498 0.375284451170923
499 0.408604015477517
500 0.478254784076162
501 0.520083130397295
502 1.04985287604012
503 1.88663871925704
504 1.21236756267733
505 0.890402028774266
506 1.04063945996223
507 0.690769166476149
508 0.687431620301532
509 0.227460421675125
510 0.692157944170492
511 1.21746902632047
512 0.373483001832473
513 1.52806952649164
514 0.591018491920999
515 0.784218360162654
516 0.884170448490623
517 0.860896008104278
518 1.51678218639144
519 1.53813219709815
520 0.410090671145112
521 1.07371312940966
522 0.60791713352317
523 0.872337988005818
524 0.380905922782256
525 0.611944696973455
526 0.0884643148739747
527 0.98483975786032
528 0.90983957852412
529 0.581734486719283
530 1.69226158144721
531 1.46298950935071
532 1.65514020148133
533 1.07449945041579
534 0.712374223989349
535 1.23652862594917
536 1.01442422055533
537 0.618597740523308
538 1.02286554139663
539 0.678787833107484
540 1.22958280277646
541 0.851904006162765
542 1.72422471630383
543 0.993426224002974
544 2.2115895615852
545 0.966517797016304
546 1.52551318989645
547 0.80925530946726
548 1.19041622785725
549 0.597754689274889
550 0.811233336805793
551 0.688355806996234
552 1.99280001909189
553 1.92724037884581
554 1.95407603695779
555 0.43230410860461
556 1.00891807622785
557 0.844724494932308
558 0.518392976154421
559 0.29851505114217
560 1.43590081424827
561 1.14475346836518
562 1.2691559439821
563 0.69656299592112
564 0.475394138625445
565 0.656348517581315
566 0.857481594877187
567 0.19910857189251
568 1.06233633775104
569 1.34827322170559
570 0.986277075825202
571 0.743272601946898
572 0.21110890580962
573 0.724512402157454
574 0.381671768729797
575 0.340404879615309
576 0.562002363098
577 0.529664161876603
578 0.472941688223087
579 0.413066010915172
580 0.54768526449299
581 0.0887177946409205
582 0.625780411386782
583 1.19479688683619
584 1.37841414463897
585 1.4008706059631
586 1.97497499541081
587 0.876751482382014
588 0.737495126810572
589 0.562012446114962
590 0.635464008817848
591 0.71227812495607
592 0.407913338862753
593 0.710429154255553
594 0.364968600729483
595 1.40734567976672
596 1.21322324017109
597 1.11369906431897
598 1.04047434722384
599 0.812205821478207
600 0.564179102570233
601 0.459068486325304
602 1.19068165091019
603 0.891520488866351
604 0.302328664959807
605 0.460067859757198
606 1.13042613410801
607 0.262656599543962
608 0.162537084728156
609 0.942371842638857
610 0.994585924283686
611 1.37229380782687
612 1.10114660599368
613 0.968482699339761
614 1.00770463943084
615 0.306886022411929
616 0.419825387179612
617 0.639881672211123
618 0.74878014697649
619 0.745848743754029
620 0.312270887670771
621 1.29623013395468
622 0.330854613117141
623 0.677196163388332
624 0.593080318187754
625 0.531360264142727
626 1.30012363911318
627 0.932417480268139
628 0.39879637451452
629 0.816070286171481
630 0.946956755045064
631 0.543991535267963
632 0.448937043297926
633 1.19410560184176
634 0.29805625055943
635 0.513043242180439
636 0.745171923104793
637 0.139146467732054
638 0.436132624029712
639 1.7139366390681
640 1.25748153689448
641 0.977114510350615
642 0.665821696175938
643 1.06302091997723
644 0.889690752644751
645 0.444524861834922
646 0.642761714985767
647 1.38473383057452
648 0.401464323151833
649 0.784155237567565
650 0.546210127591495
651 1.23677874930081
652 0.328376068482431
653 1.20520325125108
654 1.16077294439802
655 0.855724944320232
656 0.58282400447639
657 0.719996944327852
658 0.959267516029057
659 1.03396687244455
660 0.902452688249328
661 0.146420394697685
662 0.14821523372969
663 1.26950776779118
664 0.597133110264718
665 0.433663848950731
666 0.624387656699907
667 0.383250473592682
668 0.872857481836456
669 0.834583389018906
670 0.248588304210942
671 0.547338500158055
672 0.529027570322945
673 1.03988038256984
674 0.659270954873464
675 0.271220324754028
676 0.2776544703039
677 0.404634820392889
678 1.35215332797393
679 0.712188630095454
680 0.0610353796962814
681 0.405156887708652
682 0.296934702016577
683 0.493702750821041
684 0.654789328191434
685 1.04861572502132
686 1.56302017602263
687 0.357305235614649
688 0.228420670160153
689 0.876401827754114
690 0.672965453519125
691 0.428335404610193
692 0.646004898845771
693 0.452840787681639
694 0.81763371259386
695 0.861958034102059
696 0.473858846973891
697 0.807528819747409
698 0.558018870590074
699 0.903823815152724
700 0.568241352624699
701 0.694064814975095
702 0.309295421923168
703 0.588765835570527
704 1.0769467733925
705 1.3047523287647
706 0.598034481447582
707 0.7039060172901
708 0.156673421655439
709 0.825189102638469
710 0.454762489726636
711 0.820768827075545
712 0.344416015917191
713 0.566033492441026
714 0.151675485012818
715 0.4595788030772
716 0.445665933963185
717 0.729361235001036
718 0.570164710745071
719 0.49476829162427
720 0.199447764397129
721 0.169797261593862
722 1.44030417574012
723 1.00617556041801
724 0.527050912430302
725 0.720573800173866
726 0.367872898553216
727 0.740653171599559
728 1.12493313650162
729 0.712624527911117
730 0.305472180414662
731 0.460135814539683
732 0.731056853978827
733 0.647133390733452
734 0.663339761741293
735 1.12251008763651
736 0.457144974104443
737 0.704908552954485
738 1.04543458145004
739 0.86496672175767
740 0.552464150644716
741 0.530001743334774
742 0.995325960865832
743 0.305328137536503
744 1.38764430278972
745 1.1665447377699
746 0.772372779677434
747 0.264596189620996
748 0.701464887587862
749 0.774224650267319
750 0.265236822210093
751 0.385782552904782
752 0.254596467542349
753 0.406290267934961
754 1.14863562437091
755 0.561823755902619
756 0.14965274991658
757 0.506500454160669
758 0.474279004331491
759 0.697843834236535
760 0.290247666768113
761 0.452763553988445
762 1.19657757740372
763 0.224713578969428
764 0.820396725718418
765 0.421568600931421
766 0.255464424832942
767 0.552511308199295
768 0.621583268529461
769 0.638522430450459
770 0.325687804367109
771 0.34748154223447
772 1.45529732662642
773 0.648817181409743
774 0.784900234267463
775 0.977929324694296
776 0.516747680329955
777 0.617437743352755
778 0.936087853852138
779 0.583090108018644
780 0.585921272625227
781 0.749152614355351
782 0.144332490247736
783 0.488431409414058
784 0.369585122280788
785 0.499563758000551
786 0.334030700657003
787 0.878505724452891
788 0.130882800141044
789 0.5657591211916
790 0.609270937374844
791 0.426641110539146
792 0.287496618760334
793 0.412788788987557
794 0.138334201957059
795 0.200013789526605
796 0.743004907519967
797 0.293954615686972
798 0.495875791246796
799 0.642615069304796
800 0.373482706619552
801 0.911748158259802
802 0.316354778604201
803 0.901488750627639
804 0.0760267535510868
805 0.496613293213503
806 0.313945805959272
807 0.387802239564279
808 1.06357833385932
809 0.593839747976701
810 1.14064734076434
811 0.42569883224367
812 0.159852083415403
813 0.630978862995299
814 0.353723750112041
815 0.0776613165733882
816 0.865254188743188
817 0.192434508625476
818 0.651180108868671
819 0.383960368335425
820 0.476181654869017
821 0.802860077195586
822 0.29464671156997
823 0.276845365533052
824 0.175554626955731
825 0.326210847507081
826 0.441532792853144
827 0.50744851573365
828 0.449887192488832
829 0.593989327952086
830 0.381361079801677
831 0.283365392998527
832 0.402616742512006
833 0.490740438475763
834 0.438502208840358
835 0.502505583887099
836 0.46166175528177
837 0.211242217624609
838 0.17283016716667
839 0.690003400849483
840 0.626388164649969
841 0.419563794509373
842 0.473884794560615
843 0.422398020386964
844 0.498085736037998
845 0.262916790081654
846 0.252552553238483
847 0.308042752241791
848 0.50145096787039
849 0.772261120431957
850 0.488343895729479
851 0.381699671016536
852 0.459324600117946
853 0.397850839667749
854 0.260207960263182
855 0.575515429647919
856 0.641255914227216
857 0.0790121826969776
858 0.211371395742103
859 0.478523785367749
860 0.170550024429513
861 0.843570757220736
862 0.809232424551028
863 0.636444875595009
864 0.771431680291334
865 0.486746895222487
866 0.463380886016816
867 0.241831150515504
868 0.511055116101429
869 0.251324027368721
870 0.33271168889846
871 0.453707922744991
872 0.436416040630698
873 0.41291014550399
874 0.120806592934635
875 0.181157877629057
876 0.81724049259812
877 0.179631782276279
878 0.10432149229279
879 0.0500654675979284
880 0.253247441198353
881 0.566141533428075
882 0.660612212614651
883 0.303745304426695
884 0.530070585039399
885 0.67258592224251
886 0.333863010940474
887 0.454345652783676
888 0.745736486693491
889 0.061608390002258
890 0.630202659656158
891 0.487693543242307
892 0.282273768039243
893 0.473159426598662
894 0.255074135074249
895 0.431416496202276
896 0.298225507886319
897 0.173954228011529
898 0.144819637648807
899 0.732434119443062
900 0.302469653910094
901 0.278975113019632
902 0.32976405494396
903 0.337965720054508
904 0.477685660169516
905 0.181527076249404
906 0.384652105879952
907 0.561762668586013
908 0.444838859900828
909 0.291399518202003
910 0.243504319990052
911 0.249031591587506
912 0.14744460453573
913 0.117010879100666
914 0.372372251651432
915 0.160602745656083
916 0.522146348028274
917 0.808007704492197
918 0.358176067082696
919 0.339563489747948
920 0.547965893018154
921 0.225457617358806
922 0.469467669409786
923 0.375066846107331
924 0.472615493447071
925 0.32143367889155
926 0.154036319529064
927 0.177050100269138
928 0.305744880442126
929 0.167917385686546
930 0.2455034598174
931 0.312335036265137
932 0.0725493092785723
933 0.104947506593478
934 0.312946181640248
935 0.0820881647287088
936 0.263665048878071
937 0.606700048157163
938 0.428607703319321
939 0.125835689313108
940 0.326862818227511
941 0.577211850164985
942 0.540243440863295
943 0.773594377020105
944 0.404886785916099
945 0.0366292853127004
946 0.339730622641838
947 0.249626994860882
948 0.663491770339821
949 0.332807499649609
950 0.415062494282675
951 0.127187512729525
952 0.0698245024069726
953 0.457626680903406
954 0.109403255788143
955 0.113712943065676
956 0.311363133269875
957 0.308036005567916
958 0.40989386833779
959 0.123486745825408
960 0.561389626126769
961 0.195016211229154
962 0.338613359262558
963 0.226424039825948
964 0.0271981093004062
965 0.215005305699392
966 0.370631892622856
967 0.1747201465444
968 0.123000768275541
969 0.288442511792975
970 0.363227798747876
971 0.26956429576913
972 0.175107856218873
973 0.499470502906507
974 0.242290982539391
975 0.414286298579189
976 0.529029317355362
977 0.360846368972943
978 0.412859282602241
979 0.13346406740723
980 0.0781966115648676
981 0.112985075014852
982 0.541100597871433
983 0.202389990450699
984 0.406382357074888
985 0.292639487136359
986 0.305757768092841
987 0.524766704911458
988 0.133517116383901
989 0.171628894361738
990 0.345900683674467
991 0.541222093640597
992 0.67657738999975
993 0.413627971734585
994 0.353168243038121
995 0.251560996380067
996 0.164480427649851
997 0.323993537637519
998 0.502179936591674
999 0.213762066472392
1000 0.248208031938622
1001 0.151917128266638
1002 0.336955616275063
1003 0.241360160970106
1004 0.0925418554639919
1005 0.477345542194037
1006 0.303189606164211
1007 0.148131473959401
1008 0.185727583855866
1009 0.0703551573022571
1010 0.183448862068162
1011 0.143681432814585
1012 0.136785867852984
1013 0.263934456977067
1014 0.250096178263804
1015 0.0593195440028574
1016 0.0583182996342852
1017 0.296741304076196
1018 0.208549772505896
1019 0.207809741992469
1020 0.201401772778747
1021 0.430539943805925
1022 0.482733991532198
1023 0.189369832982907
1024 0.323429232491866
1025 0.247850582614754
1026 0.135776290192291
1027 0.032939003048314
1028 0.224270816803235
1029 0.536608672751466
1030 0.675952470782032
1031 0.245316942686087
1032 0.212483187347166
1033 0.131325416710562
1034 0.374395995500081
1035 0.24849646004988
1036 0.385420969556823
1037 0.232428414718494
1038 0.101364143402501
1039 0.426569237089188
1040 0.0353575100884281
1041 0.171760118382004
1042 0.121131746824146
1043 0.283536826718335
1044 0.55400689552792
1045 0.185443295426921
1046 0.480589715425773
1047 0.230749671432505
1048 0.159433845354636
1049 0.237737303030335
1050 0.343322510142481
1051 0.119076720157279
1052 0.406459939203763
1053 0.206969056685621
1054 0.700194310479292
1055 0.190969856510766
1056 0.227546582123581
1057 0.266818804692924
1058 0.408163060952132
1059 0.182371427359909
1060 0.218697811393907
1061 0.299829651928445
1062 0.189814905127468
1063 0.636753105683761
1064 0.359960602576832
1065 0.267554365191652
1066 0.179366876448547
1067 0.166736643469556
1068 0.133138165571349
1069 0.203145624048138
1070 0.106660649717737
1071 0.136467339465112
1072 0.0459817248455897
1073 0.187997129688017
1074 0.297823519913681
1075 0.0389157409900371
1076 0.0927255873716637
1077 0.116497777804742
1078 0.211760171113653
1079 0.272648273629295
1080 0.439782761865056
1081 0.199560507900302
1082 0.186827807632942
1083 0.0774047137457459
1084 0.127776510138093
1085 0.247682080313528
1086 0.200486649858596
1087 0.236497110976417
1088 0.351308152893866
1089 0.490605096197924
1090 0.253003259364234
1091 0.502929955368655
1092 0.13642100756482
1093 0.568449165225551
1094 0.238784997685319
1095 0.195451916383928
1096 0.228848680216922
1097 0.263218246993866
1098 0.253369154761105
1099 0.112789661196175
1100 0.383744139389822
1101 0.209302259157187
1102 0.240763470360064
1103 0.118325373909673
1104 0.233838451496536
1105 0.0873688808341822
1106 0.446956452002734
1107 0.316076714960781
1108 0.0653659991437805
1109 0.123082394980664
1110 0.100792081326769
1111 0.171314179732756
1112 0.279525341976197
1113 0.250290513441939
1114 0.366890344401539
1115 0.488906858106758
1116 0.528046952960903
1117 0.0975526548252523
1118 0.245895080649319
1119 0.326426464333166
1120 0.267347539549755
1121 0.407837363741243
1122 0.0358415524792652
1123 0.278595615591452
1124 0.529167895910431
1125 0.211271831096978
1126 0.432560672409329
1127 0.522880547557694
1128 0.519449701790507
1129 0.121937465745034
1130 0.170053041380254
1131 0.380276233662614
1132 0.37090626151365
1133 0.0869885611717838
1134 0.101781323975365
1135 0.409300083077265
1136 0.292380626924714
1137 0.148237322512895
1138 0.0635212289976915
1139 0.23887549425056
1140 0.126710668982271
1141 0.104153410323081
1142 0.35149638466362
1143 0.104154764754506
1144 0.308710291349569
1145 0.40915242052972
1146 0.620756946061607
1147 0.228991944405757
1148 0.487118219810098
1149 0.0486109308042106
1150 0.415958466438645
1151 0.414617698096065
1152 0.283719428089047
1153 0.15630231235576
1154 0.129306179258541
1155 0.0818860375671617
1156 0.0230734712441725
1157 0.0457046413706798
1158 0.267424750093869
1159 0.0649092808197735
1160 0.202505829230581
1161 0.407627652310369
1162 0.173520015228473
1163 0.187635678160794
1164 0.014145375789176
1165 0.0879023757711268
1166 0.297933059881718
1167 0.0959730709669539
1168 0.140619717888461
1169 0.218166292123987
1170 0.1224568678693
1171 0.0488840641344628
1172 0.140661249173687
1173 0.165190134094322
1174 0.142966009858355
1175 0.0152391488330663
1176 0.0606696320979136
1177 0.128424485153699
1178 0.364402593901258
1179 0.3174252636511
1180 0.189571252174047
1181 0.324976402783856
1182 0.114567526576232
1183 0.0720283255624767
1184 0.109561017545382
1185 0.184725103090806
1186 0.24966046297495
1187 0.32879873642146
1188 0.252393673650138
1189 0.442200479699037
1190 0.262263456807986
1191 0.135142585125105
1192 0.13330276280596
1193 0.0679760200618767
1194 0.0837004367462125
1195 0.168766839254254
1196 0.191514397755145
1197 0.0847211651199277
1198 0.162970512544845
1199 0.103287953576358
1200 0.124323512412011
1201 0.148566893441292
1202 0.126086353174664
1203 0.256765515335167
1204 0.141286528158303
1205 0.0547625519015483
1206 0.179553034596078
1207 0.136757908213801
1208 0.166340522253288
1209 0.238811532125248
1210 0.164039482662102
1211 0.239792282631313
1212 0.227304350390656
1213 0.325439631086015
1214 0.125781809824063
1215 0.183178630131333
1216 0.289454210550414
1217 0.208847651686213
1218 0.0771045847773002
1219 0.103908030211747
1220 0.088106705188147
1221 0.296196732334784
1222 0.213485202738108
1223 0.115384388360572
1224 0.127626531842763
1225 0.146513156676827
1226 0.205423793853791
1227 0.0498840334334679
1228 0.202807629404623
1229 0.0646736836163607
1230 0.0568676558836318
1231 0.182474812019
1232 0.282438241911356
1233 0.184611492857838
1234 0.267172448530668
1235 0.269354703379974
1236 0.237144460492051
1237 0.0338328750686926
1238 0.172079540436597
1239 0.1026191785136
1240 0.2154064241745
1241 0.193127887445824
1242 0.276028553827261
1243 0.187468364143604
1244 0.140189530182607
1245 0.145663402287312
1246 0.101232019404538
1247 0.162653928622434
1248 0.162221599985934
1249 0.105851121533725
1250 0.0832255905915805
1251 0.218291128392787
1252 0.0357031303315982
1253 0.0760155287538374
1254 0.178678624661238
1255 0.0635203731455058
1256 0.13226485323477
1257 0.222605040836503
1258 0.208392762576328
1259 0.0787856705711286
1260 0.21936341710923
1261 0.162117646255586
1262 0.123522727894355
1263 0.130760610000874
1264 0.0451050051324864
1265 0.274000432156124
1266 0.0811385419615993
1267 0.16637274370036
1268 0.181409157627656
1269 0.145801904438009
1270 0.25991922848438
1271 0.169164075585734
1272 0.0591955851168257
1273 0.210519988159749
1274 0.0227459492394901
1275 0.105578266904663
1276 0.181546005487968
1277 0.0390324223694057
1278 0.253845868588425
1279 0.104733313313748
1280 0.239413949042868
1281 0.0553619720445347
1282 0.11827236675057
1283 0.166870102167018
1284 0.141416215520571
1285 0.17599883002173
1286 0.0841988178529297
1287 0.105910935754697
1288 0.137641095940482
1289 0.0726938284967213
1290 0.125503467285371
1291 0.0754030094941627
1292 0.293564255171488
1293 0.140863333723214
1294 0.138466409025686
1295 0.0678328990845409
1296 0.134951416461111
1297 0.086872569461936
1298 0.267122944445319
1299 0.0880520939551495
1300 0.29043370091233
1301 0.208657654822073
1302 0.225874169240648
1303 0.105720505455411
1304 0.265609087433019
1305 0.212497107275919
1306 0.171560076851874
1307 0.10738371106808
1308 0.0897025049606706
1309 0.0309293301427199
1310 0.0933825226923228
1311 0.173178559024447
1312 0.132573138726724
1313 0.0426639380918455
1314 0.0277931277805909
1315 0.102873935188712
1316 0.136210904809423
1317 0.163943033742063
1318 0.126309260665083
1319 0.0890122790591053
1320 0.109468241016423
1321 0.263567261068421
1322 0.128360059851372
1323 0.0362800857292483
1324 0.0773017646191855
1325 0.10555079364868
1326 0.139116478360838
1327 0.0836755402386151
1328 0.0750668048156009
1329 0.185357282421923
1330 0.0761736003824581
1331 0.260213751013792
1332 0.290405537891239
1333 0.217470645013161
1334 0.0307421543382043
1335 0.0896235778846051
1336 0.0540636514750688
1337 0.0493994401779541
1338 0.0699836045749605
1339 0.170047934717239
1340 0.0456686143088126
1341 0.267262796433047
1342 0.0722723608589142
1343 0.249714107532828
1344 0.196253245994492
1345 0.187895863659907
1346 0.113266576570284
1347 0.182208402647489
1348 0.105720656424923
1349 0.0825918084805376
1350 0.16444950511584
1351 0.0485417081123707
1352 0.15259862310978
1353 0.298451218276452
1354 0.0955711837407423
1355 0.126241419567532
1356 0.162194918829532
1357 0.162318968990258
1358 0.066980334035046
1359 0.142156183832251
1360 0.119797817037023
1361 0.093730450988367
1362 0.0987284725188684
1363 0.20351597756764
1364 0.0660542994925403
1365 0.0820727451671876
1366 0.19638959558885
1367 0.061687260744669
1368 0.105888886719624
1369 0.165496595468475
1370 0.0910823314550115
1371 0.16590953408508
1372 0.0503331122987226
1373 0.100744309195111
1374 0.072041835389884
1375 0.144493479316844
1376 0.0414790957235412
1377 0.209992998560389
1378 0.0824485886212751
1379 0.0390483314260614
1380 0.0597500222154953
1381 0.169771885171279
1382 0.0553996946828493
1383 0.0516652139809133
1384 0.219492390965961
1385 0.0661370069245138
1386 0.229367755744799
1387 0.136767686248141
1388 0.157555603638639
1389 0.153223359243745
1390 0.00133413313316519
1391 0.076655274151911
1392 0.0667468936372572
1393 0.13682970118964
1394 0.0656658292652553
1395 0.164413614391765
1396 0.214915299464929
1397 0.179084612831231
1398 0.146189862768338
1399 0.131047057140529
1400 0.134895892700875
1401 0.0587033035065224
1402 0.0686562293820459
1403 0.0712723196228757
1404 0.135935055476571
1405 0.0403605102373362
1406 0.0579584357792938
1407 0.252156547621222
1408 0.278278535819247
1409 0.0338633496783047
1410 0.0406805994921411
1411 0.104188530133944
1412 0.158909983371296
1413 0.168198445686308
1414 0.0963282591636592
1415 0.218718188188539
1416 0.0777400517231646
1417 0.0468763555377067
1418 0.0884477689115195
1419 0.147756449407973
1420 0.0714584249928469
1421 0.0642439543347311
1422 0.0725970046698782
1423 0.143795861663429
1424 0.0429244040734149
1425 0.0470026394138213
1426 0.0799713061042002
1427 0.0645227236952045
1428 0.137482041877552
1429 0.0735402405224076
1430 0.195996450785305
1431 0.126738351707714
1432 0.133276131270643
1433 0.235339537745266
1434 0.0958027927470461
1435 0.238175372986282
1436 0.149394666218687
1437 0.0255538913391768
1438 0.182970285047038
1439 0.0431790514345756
1440 0.128251474774998
1441 0.171333326790815
1442 0.103123973389357
1443 0.0949136397910758
1444 0.0754964659839548
1445 0.284291393364931
1446 0.0670086658491716
1447 0.0394765044620326
1448 0.0871597593698183
1449 0.207502318181131
1450 0.118489491007508
1451 0.0553465938187836
1452 0.165605192242631
1453 0.0671532041403227
1454 0.348613355143781
1455 0.272536475024652
1456 0.0356176157598886
1457 0.238181943640825
1458 0.100944808849608
1459 0.124659200704198
1460 0.0739143273672547
1461 0.228619941637514
1462 0.0903241566626403
1463 0.310791563078561
1464 0.059970379882064
1465 0.244037475350469
1466 0.161708040805603
1467 0.177239320879953
1468 0.186726099773182
1469 0.117564300375139
1470 0.0446406888051523
1471 0.248425532471215
1472 0.189027563008907
1473 0.273821129256914
1474 0.251105334393714
1475 0.190222665729444
1476 0.139059673435004
1477 0.0947173794217414
1478 0.244534521461495
1479 0.294744950683585
1480 0.118081362481803
1481 0.12494210127274
1482 0.274068249174703
1483 0.191468954568591
1484 0.167853992238541
1485 0.0252742781947491
1486 0.126907900025467
1487 0.0463791918268553
1488 0.206365019578478
1489 0.123362339141747
1490 0.14162527658744
1491 0.140489170464861
1492 0.0754490777307492
1493 0.172977105924896
1494 0.15669335254749
1495 0.185944372830844
1496 0.137349842081797
1497 0.128692532406846
1498 0.28780911324793
1499 0.195325615157032
1500 0.102425131155983
1501 0.33254213211705
1502 0.138602763136596
1503 0.0509066571061272
1504 0.0898571836841833
1505 0.317228957154072
1506 0.261266653932781
1507 0.147852365433222
1508 0.151483599548267
1509 0.296848008096597
1510 0.0301774501101164
1511 0.0588598662986626
1512 0.103948728970483
1513 0.124878554108755
1514 0.169272792257068
1515 0.243077566757198
1516 0.049026877586208
1517 0.273133352816155
1518 0.143041052550603
1519 0.295144786893107
1520 0.147720272797777
1521 0.109193015812337
1522 0.198526257954459
1523 0.160938764312395
1524 0.129284409603849
1525 0.0685129497007821
1526 0.208357482664629
1527 0.177169405489338
1528 0.345922521052518
1529 0.0762447511998569
1530 0.0254183469980958
1531 0.191786677947093
1532 0.108558256267721
1533 0.204733003229138
1534 0.101152036429316
1535 0.192239168640578
1536 0.141062498423236
1537 0.109525905632992
1538 0.190078554497255
1539 0.201031223088316
1540 0.0075046946326756
1541 0.0516102944686302
1542 0.0405368918119189
1543 0.0795396611695169
1544 0.0748669431164458
1545 0.0546035997188261
1546 0.11798137666617
1547 0.257954056168709
1548 0.288468517922183
1549 0.12037238040267
1550 0.135466606930237
1551 0.305152441873107
1552 0.223979270373708
1553 0.0705626722439919
1554 0.323180842875623
1555 0.335189381987969
1556 0.183648384817583
1557 0.155174346008029
1558 0.108561290638832
1559 0.107936890499325
1560 0.118784680979241
1561 0.14087491622015
1562 0.112299771036866
1563 0.0830238102158226
1564 0.137351339782954
1565 0.0967782544801486
1566 0.267091861590406
1567 0.150631306956446
1568 0.121610166702747
1569 0.16172406681231
1570 0.032926558038807
1571 0.0572129864109906
1572 0.178201535229915
1573 0.233511756061066
1574 0.191908593521989
1575 0.116761490052694
1576 0.0586129546290563
1577 0.106055729323422
1578 0.297845778976426
1579 0.109308520575179
1580 0.177044755917632
1581 0.123573422119201
1582 0.160285026928022
1583 0.287347666834567
1584 0.166450537449997
1585 0.0925008231119011
1586 0.170244886751606
1587 0.157647582223349
1588 0.052628586324655
1589 0.119064802748355
1590 0.117126219479303
1591 0.202683227075803
1592 0.184004267648907
1593 0.26431196784107
1594 0.0776109627640917
1595 0.240639691269664
1596 0.332059112889332
1597 0.0958192417523359
1598 0.231564645524032
1599 0.211840725497314
1600 0.126621123491536
1601 0.124373693939388
1602 0.190643609326377
1603 0.0923831251164663
1604 0.0962798619612641
1605 0.151181628758227
1606 0.0828989437288002
1607 0.0921307666663997
1608 0.105502580602658
1609 0.217583555056193
1610 0.232992602632979
1611 0.111215980806735
1612 0.224511194307789
1613 0.220355942109348
1614 0.316390213317582
1615 0.155894907454086
1616 0.105069427343709
1617 0.142442831067203
1618 0.262322567532997
1619 0.176315123250188
1620 0.0531347187764251
1621 0.314742496102516
1622 0.198081365895427
1623 0.184550820160969
1624 0.191347354424156
1625 0.153242822865292
1626 0.0863794858958541
1627 0.12760690539087
1628 0.117801986312036
1629 0.155273900113317
1630 0.294347345094392
1631 0.0638647592861328
1632 0.0789208565675847
1633 0.161343713835002
1634 0.0800090027627487
1635 0.335429704775593
1636 0.0585976477172562
1637 0.173620135478062
1638 0.152309680429313
1639 0.0805416493677635
1640 0.0324602791042899
1641 0.171950501630848
1642 0.222201526968769
1643 0.106580332631408
1644 0.207851422449823
1645 0.108286309047248
1646 0.192833036007221
1647 0.175772539758023
1648 0.299164860688119
1649 0.098615828831794
1650 0.117093873196316
1651 0.0978677395722812
1652 0.0936226015358468
1653 0.0828520798206071
1654 0.141598051359767
1655 0.110639086525195
1656 0.115441511714634
1657 0.263374595408778
1658 0.149928659637309
1659 0.0329929322141323
1660 0.13031017054486
1661 0.0248299553004615
1662 0.27469589109483
1663 0.0427363291575732
1664 0.0964245692987884
1665 0.0643135897684965
1666 0.144891082309048
1667 0.0917577908906002
1668 0.148050443456618
1669 0.282991680140263
1670 0.142459823708451
1671 0.154560504755231
1672 0.120896458798796
1673 0.110986564644997
1674 0.107232596861178
1675 0.324887676408007
1676 0.120719293472258
1677 0.0796998755485808
1678 0.0583403245617195
1679 0.182469617749523
1680 0.0560837422013481
1681 0.112519753239724
1682 0.0372114950686466
1683 0.150035376001436
1684 0.134543262619014
1685 0.136843387089415
1686 0.272355695794246
1687 0.176970063446143
1688 0.156951593877521
1689 0.12212500929236
1690 0.0310461913102442
1691 0.125860669286811
1692 0.0731252665849517
1693 0.10051502445567
1694 0.115904287235768
1695 0.158983880025218
1696 0.154123997382411
1697 0.049513254823921
1698 0.271143966812576
1699 0.12089792779592
1700 0.203613227813702
1701 0.244435320018248
1702 0.15808838048545
1703 0.147300656019451
1704 0.139583908804457
1705 0.0241905256350963
1706 0.231943939101423
1707 0.148669054527548
1708 0.19474592737423
1709 0.0929108671639231
1710 0.0780369562391209
1711 0.104313229289943
1712 0.112583434299082
1713 0.164352018574277
1714 0.0744958207200083
1715 0.269730823308955
1716 0.0720993006737638
1717 0.167460083867442
1718 0.165243659029693
1719 0.00774143378710247
1720 0.176413315448315
1721 0.0576748510794158
1722 0.222878320145632
1723 0.183734761182816
1724 0.100530204479322
1725 0.236921756024568
1726 0.129101769532325
1727 0.107216464170718
1728 0.0978201515747595
1729 0.0371960135404843
1730 0.0785740161550052
1731 0.0335410214370083
1732 0.238353833208999
1733 0.131513971641856
1734 0.109098953267563
1735 0.124426349339736
1736 0.0350842730782574
1737 0.169164650892245
1738 0.168007126299758
1739 0.075135237311953
1740 0.195263297577902
1741 0.254909190819293
1742 0.0373339992308339
1743 0.0396499095159297
1744 0.274153602174127
1745 0.20284172476357
1746 0.102752174028234
1747 0.142985562302415
1748 0.237209588100449
1749 0.242384599231799
1750 0.0401564380175677
1751 0.418927336974192
1752 0.219538541868854
1753 0.160690147359271
1754 0.120395658928005
1755 0.193373491401939
1756 0.144622741691926
1757 0.0949765181811736
1758 0.324057643225772
1759 0.0767758011932124
1760 0.072332255710384
1761 0.0344955641048079
1762 0.22367079842355
1763 0.178113973331034
1764 0.196011609811375
1765 0.0898533045655729
1766 0.150079244295506
1767 0.130644956108867
1768 0.114708545018199
1769 0.0928865095251706
1770 0.242913314010062
1771 0.252938248595742
1772 0.056280848384364
1773 0.194388524385433
1774 0.234695809988996
1775 0.221758598882436
1776 0.179015096485526
1777 0.0666792565363378
1778 0.340191270716967
1779 0.206991748186106
1780 0.193777101944158
1781 0.120043945619855
1782 0.180969115038393
1783 0.126853174747581
1784 0.229914289641173
1785 0.508404865810645
1786 0.158159481630643
1787 0.200333334650115
1788 0.110150531012152
1789 0.169897731650885
1790 0.176025993289507
1791 0.184765242486093
1792 0.0799992376491886
1793 0.162273549151599
1794 0.17420009128204
1795 0.283406772423979
1796 0.171105182571693
1797 0.149425358362784
1798 0.188014892289308
1799 0.164547418679887
1800 0.00972429561377623
1801 0.181626898762432
1802 0.0905074095944595
1803 0.309959568548673
1804 0.23577766560362
1805 0.166419410353432
1806 0.162648563912291
1807 0.0958297687336401
1808 0.333445754810582
1809 0.199201812980583
1810 0.176425851635405
1811 0.157061324001004
1812 0.118128368533228
1813 0.111206601076286
1814 0.118646216409575
1815 0.2042766925015
1816 0.105901398719319
1817 0.127845048699779
1818 0.07660750920335
1819 0.233212639804247
1820 0.0668729125496272
1821 0.298199669060488
1822 0.0832579196972975
1823 0.0830640514092643
1824 0.200519817375476
1825 0.175228978167688
1826 0.0767024297465996
1827 0.182540696914698
1828 0.115142489511916
1829 0.168873308494806
1830 0.236947139879092
1831 0.0290410679974427
1832 0.0977204054389775
1833 0.119909777259398
1834 0.195157656617383
1835 0.279156897477604
1836 0.125583767451046
1837 0.0721261846528037
1838 0.146945524142313
1839 0.226237173736541
1840 0.120117363937792
1841 0.107044659079249
1842 0.147370495000844
1843 0.152881993153438
1844 0.147166901177158
1845 0.225470033638863
1846 0.167207110511808
1847 0.201214596135913
1848 0.0827432472117415
1849 0.327942536455174
1850 0.355159940065133
1851 0.151238111468666
1852 0.117328027646185
1853 0.124915027562359
1854 0.0699096563167341
1855 0.141305724289249
1856 0.133987168733315
1857 0.203023726695598
1858 0.168948308090479
1859 0.210455688524942
1860 0.164200954333559
1861 0.294716495569071
1862 0.0880908413204489
1863 0.264027654092357
1864 0.324345114248351
1865 0.149824958380786
1866 0.0644974622857664
1867 0.132916961913475
1868 0.15253533228735
1869 0.235989522586315
1870 0.0644895962596402
1871 0.179010685851383
1872 0.0830291851462128
1873 0.112030127940903
1874 0.145867867200681
1875 0.154794728777002
1876 0.0146939815048147
1877 0.084347731219002
1878 0.0738318083432361
1879 0.126672302430449
1880 0.207690012490434
1881 0.174056291215562
1882 0.170995588758131
1883 0.224899882606911
1884 0.119023870261334
1885 0.279820758985397
1886 0.10179134418837
1887 0.20901436919953
1888 0.0898811898677388
1889 0.0881202157963179
1890 0.0385333202052517
1891 0.0370766951373657
1892 0.30860081764791
1893 0.264719403329804
1894 0.109300404339791
1895 0.153571310960565
1896 0.167801610650621
1897 0.135862852880125
1898 0.170634102472627
1899 0.105023319556426
1900 0.272756051269482
1901 0.174060375889603
1902 0.0930063970249189
1903 0.192976712598153
1904 0.138019099516903
1905 0.0846403745918969
1906 0.151516229555909
1907 0.178755732416578
1908 0.329473322208961
1909 0.133053135987661
1910 0.0655916224803141
1911 0.0184724760808618
1912 0.0599187747147385
1913 0.159354555319427
1914 0.33189623334151
1915 0.160283964909771
1916 0.0649929616010815
1917 0.115693256853367
1918 0.112678291463518
1919 0.100888118998275
1920 0.235964441990919
1921 0.0816380812510974
1922 0.159738148177677
1923 0.111164018527669
1924 0.0980718349223623
1925 0.126365642567164
1926 0.120975385636939
1927 0.0524207579906275
1928 0.0459990168456757
1929 0.171456321745687
1930 0.18720598455034
1931 0.0467031477706618
1932 0.107992855566921
1933 0.120833071878006
1934 0.179374456054643
1935 0.122826054002228
1936 0.187633517439489
1937 0.195707223813076
1938 0.0177264482636627
1939 0.141658285990708
1940 0.161742424669157
1941 0.0616324054350739
1942 0.214629416672242
1943 0.0788275705275855
1944 0.0711336862864366
1945 0.0427781792006707
1946 0.050202168688151
1947 0.114486558806541
1948 0.183457335301067
1949 0.0806219577760197
1950 0.0357310820888218
1951 0.102880048357662
1952 0.150862675206553
1953 0.153942373833736
1954 0.0420843510431253
1955 0.0557996242294968
1956 0.110737749851105
1957 0.176351353377492
1958 0.229413718667428
1959 0.287862057517296
1960 0.0926587768714966
1961 0.236971104508564
1962 0.15819535685565
1963 0.201585030062559
1964 0.0818850145475027
1965 0.138939695689272
1966 0.190057161506139
1967 0.14319654475059
1968 0.0326672346967473
1969 0.198583127247157
1970 0.125296871574591
1971 0.0980817723463234
1972 0.224439033393638
1973 0.184553089629841
1974 0.108717610085949
1975 0.0781133165695882
1976 0.126276389120876
1977 0.108802043368931
1978 0.020226800523389
1979 0.194849415221788
1980 0.233096488638375
1981 0.0996195327600684
1982 0.145915276480713
1983 0.148277477809116
1984 0.0921449754990442
1985 0.0483624427732615
1986 0.0923017191065173
1987 0.0997219883383901
1988 0.0911959096307298
1989 0.138499865610636
1990 0.200089547493253
1991 0.106521646524285
1992 0.177629371614809
1993 0.0640020863441054
1994 0.123315383265209
1995 0.0719398264634208
1996 0.0344529670603411
1997 0.0309992911633317
1998 0.0475978812248667
1999 0.121548622040813
2000 0.0378912534071473
2001 0.0949113190814912
2002 0.165605417178936
2003 0.0408540208139814
2004 0.104819173662874
2005 0.178757326184985
2006 0.0793066968718852
2007 0.0803070096636635
2008 0.0772693421845617
2009 0.126312555164359
2010 0.0706601060158346
2011 0.139393072310502
2012 0.118515738137222
2013 0.0655918683175722
2014 0.0377591459355095
2015 0.0670121517040175
2016 0.141195910357863
2017 0.0825388205127979
2018 0.0949400717485875
2019 0.148664759670602
2020 0.0972072836061428
2021 0.100016644074263
2022 0.0616477512082943
2023 0.135623714630715
2024 0.19724452832885
2025 0.209530007818726
2026 0.105203269904493
2027 0.0303082757919822
2028 0.0795557469047429
2029 0.0954612515549611
2030 0.0556785270728624
2031 0.138668946149818
2032 0.106837158347378
2033 0.173327098981758
2034 0.0928464991727863
2035 0.112423101125548
2036 0.108013653573283
2037 0.101368564852325
2038 0.135947527279257
2039 0.200921669335298
2040 0.0510243251038054
2041 0.108900996648648
2042 0.133002654866253
2043 0.0515288194304922
2044 0.0355479740441125
2045 0.0535338155054088
2046 0.124076396524603
2047 0.120426008838403
2048 0.092632756318815
2049 0.0548636245947543
2050 0.130733963972232
2051 0.0372803364722105
2052 0.0850196540929386
2053 0.134329103147666
2054 0.0572334697526454
2055 0.122114315386106
2056 0.153570567389201
2057 0.0805686553445389
2058 0.0985097393736003
2059 0.116833391033163
2060 0.118571221295965
2061 0.0748917692570143
2062 0.0698073375980429
2063 0.112533099135498
2064 0.119120276694027
2065 0.0843739386421318
2066 0.0482756405971415
2067 0.0430637880930044
2068 0.147601951721986
2069 0.185938916562005
2070 0.0451877254522109
2071 0.0506728065244721
2072 0.0344278235935596
2073 0.168296599866654
2074 0.0877856232531764
2075 0.00936452553457458
2076 0.18286129977934
2077 0.032600090350901
2078 0.0634814633737743
2079 0.108010387169078
2080 0.129761334435541
2081 0.0921334847672858
2082 0.0838679976730064
2083 0.0281412366322415
2084 0.0505637101783546
2085 0.127705985174452
2086 0.0637431248601071
2087 0.0918783266431171
2088 0.109554508995803
2089 0.138843436388902
2090 0.122241987223063
2091 0.0966824804673282
2092 0.146682114387128
2093 0.10062676741083
2094 0.109268090376452
2095 0.0203635043320756
2096 0.119383466841508
2097 0.117089463802478
2098 0.0691020232768374
2099 0.0603087604847235
2100 0.0625903238427709
2101 0.0954151040253573
2102 0.207657619124356
2103 0.0327557335048387
2104 0.152024872365494
2105 0.087226219353391
2106 0.0699956590717124
2107 0.0699168443404791
2108 0.0363290814605564
2109 0.023054452891895
2110 0.0945789090587567
2111 0.140393166939749
2112 0.0730370603159617
2113 0.0519153318307757
2114 0.0990230657482903
2115 0.0382097382022595
2116 0.0948218299673494
2117 0.145348094748021
2118 0.0691502531427355
2119 0.104475091391484
2120 0.0416471599693914
2121 0.0946564187573296
2122 0.12528803674904
2123 0.116843487337276
2124 0.104849076020717
2125 0.0920845436966977
2126 0.0528508576057769
2127 0.114151959241503
2128 0.0629307904059469
2129 0.0776379600673027
2130 0.0842389267718983
2131 0.0863056197470917
2132 0.0477455105868467
2133 0.0366470043530608
2134 0.0668662858089893
2135 0.0642247761874611
2136 0.0822533779219426
2137 0.0355942926896047
2138 0.174436173229716
2139 0.045291266819339
2140 0.0947744788750228
2141 0.0469725724924679
2142 0.142437747687207
2143 0.0336972685353443
2144 0.045052920617372
2145 0.104906134952609
2146 0.0211548927364522
2147 0.0133636921995952
2148 0.0937702449599514
2149 0.0504110903210674
2150 0.0189543223779392
2151 0.10089020971545
2152 0.0382082991470295
2153 0.0812819780803964
2154 0.0439307091930597
2155 0.0686943809575694
2156 0.062987747933312
2157 0.0322794328475123
2158 0.148260053176424
2159 0.110860314071604
2160 0.0594717741814752
2161 0.0419498525593648
2162 0.0486934919031442
2163 0.0980504496247467
2164 0.111939309149927
2165 0.0341602634753735
2166 0.0337120941181251
2167 0.0327617207414952
2168 0.0480620803462882
2169 0.0796121453390858
2170 0.0878454898825646
2171 0.147382888227727
2172 0.0817561916901671
2173 0.0741864694574526
2174 0.0586135241127609
2175 0.168617505811629
2176 0.0474022539728089
2177 0.100924804708774
2178 0.103688990154056
2179 0.0821030824209526
2180 0.0153810751773132
2181 0.097850204229757
2182 0.0993663436025318
2183 0.145417361178943
2184 0.144432690661004
2185 0.123115718220288
2186 0.0647766853517712
2187 0.0976811069407228
2188 0.0327311825077306
2189 0.0951001943353198
2190 0.0941625960558317
2191 0.157206131380429
2192 0.0255424513943241
2193 0.0449641473166788
2194 0.0532105983717683
2195 0.0735975331236818
2196 0.0982895582649206
2197 0.0201154937414878
2198 0.0571554917859219
2199 0.0230041363523673
2200 0.0966173683392256
2201 0.0764054254252384
2202 0.0788485992533492
2203 0.0504894418224199
2204 0.135100936838893
2205 0.120836641815956
2206 0.100607180233049
2207 0.130343008437143
2208 0.0354757044367377
2209 0.0817476226610717
2210 0.0483615539327395
2211 0.101688226341791
2212 0.1607361340967
2213 0.0330039210178307
2214 0.108202002353122
2215 0.0535607795561034
2216 0.0739760183710536
2217 0.0826870687876762
2218 0.0992508749992961
2219 0.0396854757481697
2220 0.0689836757371528
2221 0.0274162496588805
2222 0.0543003174384534
2223 0.0341100478145092
2224 0.0545803797003249
2225 0.0526755199770617
2226 0.0636065199350269
2227 0.122251707282525
2228 0.141274016592839
2229 0.0721310305941945
2230 0.0429575274487154
2231 0.0910044671594909
2232 0.0550555982330984
2233 0.0306215127542132
2234 0.0946721357343821
2235 0.0666980092006462
2236 0.111428068955257
2237 0.0363168213095826
2238 0.0435542870496353
2239 0.0572627837412981
2240 0.082904178932935
2241 0.0365484812499778
2242 0.0431278927927042
2243 0.108124886879348
2244 0.0843528311024639
2245 0.141519089780238
2246 0.0733411478956275
2247 0.0336167208813009
2248 0.0921616200854816
2249 0.108914717426161
2250 0.0509298483379326
2251 0.0436906339164699
2252 0.0853241949008062
2253 0.0634252289036187
2254 0.0817648974675882
2255 0.0879540670485241
2256 0.127502757563833
2257 0.0982849911631633
2258 0.0590656100852903
2259 0.183531898198082
2260 0.132268174049733
2261 0.0636072515189827
2262 0.120630918722084
2263 0.0435016039112554
2264 0.035501040245217
2265 0.0709015762817845
2266 0.099427105786287
2267 0.133191560666264
2268 0.120139276122793
2269 0.207219736231987
2270 0.0931906700604174
2271 0.070355240993164
2272 0.0659158352328559
2273 0.0782788164631841
2274 0.0642269897654538
2275 0.0444853049094201
2276 0.0913361848488873
2277 0.0899795205583608
2278 0.0437539486406457
2279 0.101698425112369
2280 0.0681699803855978
2281 0.057917544697266
2282 0.0612419375310734
2283 0.012072842290671
2284 0.112055050638068
2285 0.0602890609598624
2286 0.103426866458535
2287 0.035370888088624
2288 0.126280664063958
2289 0.0192864386851448
2290 0.0973901517596014
2291 0.0618692200038255
2292 0.0395436863609619
2293 0.0821269084795921
2294 0.0790912916519155
2295 0.099630963573492
2296 0.0782711829579399
2297 0.0846197836071669
2298 0.0889621448614511
2299 0.155210747136337
2300 0.0419643625621455
2301 0.0551713022403144
2302 0.0750495792300754
2303 0.0744707831965925
2304 0.0680445046092722
2305 0.122621262327351
2306 0.149767926164865
2307 0.0853870978334125
2308 0.1201510478635
2309 0.0574217753423017
2310 0.0381058215865493
2311 0.0452860009629485
2312 0.0487079039691183
2313 0.0953512296620551
2314 0.135672581825159
2315 0.0411575287574881
2316 0.00383518743293328
2317 0.154176170252634
2318 0.0460071165799923
2319 0.132768207515251
2320 0.0573064124913544
2321 0.153836524234477
2322 0.0723924831394308
2323 0.087641415511508
2324 0.0613864045856787
2325 0.049371961735856
2326 0.115014709914323
2327 0.0427780093272372
2328 0.112637900482945
2329 0.0686040207086436
2330 0.131988090854222
2331 0.0662447460969565
2332 0.061764640335067
2333 0.0654076116372757
2334 0.131321947934163
2335 0.10465296567112
2336 0.0251810832096991
2337 0.127856662340164
2338 0.0942068238427771
2339 0.0830633684151539
2340 0.0533239285964247
2341 0.131264424063976
2342 0.0636341744675852
2343 0.0684099367630045
2344 0.072565985246338
2345 0.145937720828049
2346 0.143961776456146
2347 0.155617691734919
2348 0.0597290436172074
2349 0.0142429403444731
2350 0.0692490147369437
2351 0.106144044690953
2352 0.0484328338839812
2353 0.159480432576973
2354 0.12572299859695
2355 0.113814261034644
2356 0.145196607474199
2357 0.117174102630088
2358 0.1336465523164
2359 0.116566999711161
2360 0.0401544790287095
2361 0.0542070673887831
2362 0.0185756575433646
2363 0.117915700345396
2364 0.13265164086738
2365 0.0657432217457125
2366 0.123077561276066
2367 0.0516353185514746
2368 0.0635014526679736
2369 0.156785665512516
2370 0.0666393911183257
2371 0.0997978145279097
2372 0.134488686742889
2373 0.138120962418374
2374 0.117227270356607
2375 0.0555540178969363
2376 0.128228278319787
2377 0.0746866432319903
2378 0.231096740249946
2379 0.214809455933383
2380 0.0668584649138132
2381 0.132126142739222
2382 0.00233472677978897
2383 0.0915646081959403
2384 0.0251187036547854
2385 0.120134192419936
2386 0.0770457497888363
2387 0.127653307717522
2388 0.0780434436308852
2389 0.0482987259094847
2390 0.126686113646002
2391 0.0270235431886185
2392 0.0276353697932312
2393 0.0847590433261175
2394 0.0368497504042159
2395 0.0100980168442429
2396 0.110234660060639
2397 0.125353462826026
2398 0.234252254144998
2399 0.144211540298346
2400 0.11258359809044
2401 0.064690972795537
2402 0.11937411591937
2403 0.150251335117379
2404 0.0751962476671698
2405 0.0359287610894972
2406 0.151043291172898
2407 0.0824774303161199
2408 0.0120083768846079
2409 0.107700261180258
2410 0.0520534887108019
2411 0.0354075763994346
2412 0.208476144250151
2413 0.0709279411074923
2414 0.0268161691647475
2415 0.0673849181927009
2416 0.183277623652135
2417 0.228121847766864
2418 0.26285930514183
2419 0.171549483188696
2420 0.0453147763062843
2421 0.124879241662878
2422 0.10154919769033
2423 0.0130877508550383
2424 0.14486681177326
2425 0.0520821684645856
2426 0.0224522707066776
2427 0.0372706170507872
2428 0.13192245914683
2429 0.0703989023778983
2430 0.0533975871577769
2431 0.0904984606797843
2432 0.0325168116583108
2433 0.0261314492680655
2434 0.0818699888128714
2435 0.0413209709608762
2436 0.103967315695556
2437 0.0197613444049084
2438 0.0810956781318598
2439 0.0703928573379677
2440 0.120480630084425
2441 0.0471062947455812
2442 0.048783773427878
2443 0.0854594326707922
2444 0.0787365086090596
2445 0.0620660824590615
2446 0.0969810164397272
2447 0.120859055440512
2448 0.0433588048559832
2449 0.106740252233357
2450 0.0706750907483986
2451 0.0605838777009696
2452 0.171586516613204
2453 0.0383624752794559
2454 0.0115934718885492
2455 0.0718535328447802
2456 0.0754711024437996
2457 0.0296252180635935
2458 0.0671253914000586
2459 0.0580407976759801
2460 0.12606060880204
2461 0.172482010719311
2462 0.0598779389192932
2463 0.137471333906953
2464 0.124908315919725
2465 0.0502747180738457
2466 0.035190483554694
2467 0.0505314857006592
2468 0.0334981984202183
2469 0.0570616045854545
2470 0.0417972182288011
2471 0.101593669503656
2472 0.114506516388078
2473 0.0513867012430766
2474 0.0216443370940644
2475 0.0618417151775347
2476 0.063506718721092
2477 0.0845756987024003
2478 0.0721731415684081
2479 0.0868695875876189
2480 0.0954810269912287
2481 0.0885993787587855
2482 0.120418041095501
2483 0.0924639596819716
2484 0.0802215680252532
2485 0.0835759885782625
2486 0.131308623264033
2487 0.0504465664135639
2488 0.0393044761207643
2489 0.131249650820347
2490 0.0060689004501455
2491 0.10372044468404
2492 0.0376968179995982
2493 0.0966407229686916
2494 0.0567392993982819
2495 0.0134313198653457
2496 0.11014910702359
2497 0.138737732443374
2498 0.0339248260716886
2499 0.0377953064477002
2500 0.0443553009167448
2501 0.0582636344886264
2502 0.135443427012845
2503 0.151270966328913
2504 0.1647187065097
2505 0.1123297160523
2506 0.0921869291822674
2507 0.0826294185560432
2508 0.0938793626074502
2509 0.0706260640862435
2510 0.0945925911248076
2511 0.0688793357086609
2512 0.0563486203873896
2513 0.0370488863141735
2514 0.0644270208888473
2515 0.0699922174074244
2516 0.0732451623755468
2517 0.106401709974185
2518 0.00685852033215644
2519 0.0491386943376957
2520 0.0727149261526086
2521 0.0440884286845462
2522 0.0196401712624689
2523 0.134942169004172
2524 0.138988883311371
2525 0.10543579631038
2526 0.034009269936514
2527 0.0658131068954426
2528 0.0228330058996637
2529 0.0634167971264283
2530 0.0293556231423248
2531 0.114773272406808
2532 0.0675595964473816
2533 0.0173387748186179
2534 0.0418486966194816
2535 0.0704160895168274
2536 0.0940701613481104
2537 0.133062815520832
2538 0.0978320361932803
2539 0.148381168387204
2540 0.0743609665027656
2541 0.0329146298382975
2542 0.0564915580734852
2543 0.101233351836732
2544 0.116827050015488
2545 0.0479840342828171
2546 0.132946000867454
2547 0.0283510116464695
2548 0.0382933971203259
2549 0.0802837162738619
2550 0.0942226947855025
2551 0.0654834629224546
2552 0.138813442435794
2553 0.0452142099027799
2554 0.063851218844169
2555 0.0419192422627185
2556 0.0532059549992488
2557 0.179778388553277
2558 0.0883130826921868
2559 0.112546084122016
2560 0.0315459011609315
2561 0.0610437223106162
2562 0.0334829215131593
2563 0.0768565482916852
2564 0.122458368035847
2565 0.0387043567343483
2566 0.142880634675878
2567 0.0256976062110894
2568 0.0975792564258423
2569 0.0785981840439766
2570 0.12435984070599
2571 0.013467191147956
2572 0.130763236494435
2573 0.122884411941606
2574 0.0760912834956838
2575 0.0243382878768531
2576 0.0323464708199647
2577 0.0242086321062004
2578 0.126876657001357
2579 0.0761001869530972
2580 0.0787154918121399
2581 0.108048395353618
2582 0.0696762597976684
2583 0.0583618208599514
2584 0.12726684049849
2585 0.156719676037298
2586 0.134591062128214
2587 0.0781897328958049
2588 0.0392254146273116
2589 0.156043336326064
2590 0.123222661430646
2591 0.0536048157217739
2592 0.150868235647455
2593 0.0408750814085718
2594 0.0329362540028809
2595 0.0777041434959828
2596 0.0577344357984238
2597 0.0326445732835942
2598 0.0446260616420719
2599 0.0593686546807119
2600 0.0907512605634168
2601 0.0388029981154836
2602 0.133428417263675
2603 0.128512412479324
2604 0.143574402256709
2605 0.0578177404012536
2606 0.0314141266382207
2607 0.0919954700612192
2608 0.142697491164389
2609 0.126655578442723
2610 0.0772303121167412
2611 0.0725526453500736
2612 0.0385799225460839
2613 0.0575282698036907
2614 0.0881723617645365
2615 0.10457786062205
2616 0.0397521163109197
2617 0.159281182782331
2618 0.0646782586199294
2619 0.0187423499371011
2620 0.0470093496648024
2621 0.0641078327875723
2622 0.0213642704243902
2623 0.0760785004143122
2624 0.128169119042782
2625 0.0372598838801676
2626 0.122495937558005
2627 0.103200657912809
2628 0.0995727581944647
2629 0.0469724553239875
2630 0.0247090367532736
2631 0.117976384146254
2632 0.239673239748677
2633 0.0631775704633191
2634 0.0651008741205003
2635 0.0584916207312353
2636 0.0987606724956691
2637 0.0493708808390972
2638 0.112121344137796
2639 0.120580130928106
2640 0.131817796059256
2641 0.133160169073527
2642 0.173166324967666
2643 0.0864022539912582
2644 0.0749350616263081
2645 0.0484812106535
2646 0.03536900709926
2647 0.0363623803253027
2648 0.0451553870651988
2649 0.0521747661915736
2650 0.053513428454302
2651 0.0177632279161616
2652 0.134671217494385
2653 0.177449397885953
2654 0.112134729025709
2655 0.120684983200015
2656 0.0412424352367422
2657 0.0637899507486138
2658 0.0657248113171573
2659 0.157084282746636
2660 0.0780059512744781
2661 0.1456749382508
2662 0.0287041719273032
2663 0.0324058721287949
2664 0.0752132945929038
2665 0.143000362778856
2666 0.13377229081613
2667 0.15581168455644
2668 0.0716861511203245
2669 0.0449158640159758
2670 0.0358960637794032
2671 0.0153068215760574
2672 0.0456544890251468
2673 0.102798186106058
2674 0.0599586921078299
2675 0.0379041321388188
2676 0.137372697747467
2677 0.0498112386596172
2678 0.0853844261589893
2679 0.0986747793713244
2680 0.0103262050220994
2681 0.175797628361602
2682 0.0411201133311559
2683 0.121882316381141
2684 0.194461774666382
2685 0.129259976972267
2686 0.087697343396582
2687 0.151858772234664
2688 0.0778711204301348
2689 0.0792254518233935
2690 0.144517247347183
2691 0.154686288505865
2692 0.0261578823052466
2693 0.153586285992467
2694 0.132691008636572
2695 0.0399949160316042
2696 0.0194053120686085
2697 0.0789760578106054
2698 0.113399144123191
2699 0.0501790911399559
2700 0.054559181348812
2701 0.0390875719955364
2702 0.155327346538074
2703 0.0368877711560089
2704 0.0673779080750436
2705 0.084563714544998
2706 0.0271016651948034
2707 0.15073258230471
2708 0.0464922317300028
2709 0.149069865195259
2710 0.0683167601284119
2711 0.0802215410138761
2712 0.051885132381361
2713 0.0755158176489869
2714 0.0675645116043161
2715 0.128001802553478
2716 0.167927387599821
2717 0.0398127649884676
2718 0.0267431213521454
2719 0.0153505303211243
2720 0.116087253687144
2721 0.085190368765356
2722 0.0926958072587887
2723 0.0534566113421276
2724 0.123052139623097
2725 0.0942750522882318
2726 0.0621663626221551
2727 0.0929577763418627
2728 0.0755581287692828
2729 0.0977281041896388
2730 0.151431129559663
2731 0.029015167329805
2732 0.0665357621819795
2733 0.0710532632634656
2734 0.0473194920077164
2735 0.0825534768637922
2736 0.115284458942681
2737 0.0122165627517489
2738 0.0650528560901216
2739 0.0635086289862055
2740 0.105340959971392
2741 0.210594026566387
2742 0.0472635752882922
2743 0.036337957689721
2744 0.078681376454433
2745 0.109916799350078
2746 0.100920066694571
2747 0.138381210660739
2748 0.064538208330083
2749 0.0703897160757417
2750 0.0378577211106465
2751 0.0477838847248088
2752 0.101152200720878
2753 0.0920700249922474
2754 0.0992983676487173
2755 0.0991725579639054
2756 0.63011540086007
2757 0.0905012765794227
2758 0.159894878194153
2759 0.0811478109381596
2760 0.135944716462479
2761 0.093504271754909
2762 0.134894955266761
2763 0.0423541862296237
2764 0.131284687392075
2765 0.173705282987929
2766 0.121714947471527
2767 0.11937151122883
2768 0.142335853224335
2769 0.152644859631407
2770 0.133939248197351
2771 0.0971714304258274
2772 0.0614780331102626
2773 0.167531877644025
2774 0.0457716834469826
2775 0.0408008641882224
2776 0.0759617961895119
2777 0.0859107087035844
2778 0.0302034326457897
2779 0.0369308516407368
2780 0.0449071814607307
2781 0.0788631933975301
2782 0.153132860246137
2783 0.118627123341886
2784 0.126673014196153
2785 0.0453416038118396
2786 0.0518652264029323
2787 0.135068474542499
2788 0.163980072880775
2789 0.117066097168272
2790 0.0258666271796946
2791 0.134767503372043
2792 0.0794839192530888
2793 0.0850131224758838
2794 0.157186701680869
2795 0.0732753882367836
2796 0.0594159638105322
2797 0.132153919098367
2798 0.0389074649703102
2799 0.142377397087378
2800 0.0901906538247217
2801 0.0744296561034217
2802 0.0677246734590813
2803 0.16780043983353
2804 0.0791767689044746
2805 0.0528648440622395
2806 0.0603484656242004
2807 0.0812730708905843
2808 0.138696690637008
2809 0.148376783466374
2810 0.149210453999646
2811 0.123154826869624
2812 0.0163686641846971
2813 0.0923984675557445
2814 0.0925898197576938
2815 0.0858868497386038
2816 0.0180543042003511
2817 0.126281115255669
2818 0.0424500596127514
2819 0.138915855191407
2820 0.0155889151896791
2821 0.112005457178016
2822 0.0362881827081042
2823 0.0841082290601713
2824 0.0786712071365559
2825 0.0444069965954209
2826 0.0517261447326654
2827 0.0448598032191341
2828 0.074642187470662
2829 0.0574285351625064
2830 0.118620981518426
2831 0.0780796517134165
2832 0.099182775817561
2833 0.123888913209999
2834 0.0465956890916616
2835 0.134001823296699
2836 0.102504742278651
2837 0.0711605695789505
2838 0.100172525261236
2839 0.0548584825953798
2840 0.0240282528145615
2841 0.114926535533954
2842 0.0326907611985108
2843 0.0777399558661618
2844 0.178335344343988
2845 0.035420978543439
2846 0.17172495473984
2847 0.225579060548836
2848 0.111992540313093
2849 0.0406368083308202
2850 0.0576237637130683
2851 0.185405982362983
2852 0.0941944355259661
2853 0.0771299015638604
2854 0.116723694119544
2855 0.0522974008178161
2856 0.223350884366361
2857 0.0792470001399931
2858 0.140364347931205
2859 0.0705017352992629
2860 0.0312857767846363
2861 0.0996872922034571
2862 0.0544156187061221
2863 0.134750339177552
2864 0.0291187280772191
2865 0.0940256597942458
2866 0.14399543413737
2867 0.0703915701699795
2868 0.0702107500351836
2869 0.0650386237145012
2870 0.082171194341785
2871 0.0697590630823483
2872 0.0165773687836297
2873 0.0924721236695784
2874 0.129391911891547
2875 0.0841062880634266
2876 0.0773582193284279
2877 0.0186696687127858
2878 0.0199817879877394
2879 0.076249255411039
2880 0.0704871927748719
2881 0.0711165436433128
2882 0.0307668977777829
2883 0.111737334343276
2884 0.0243404843784369
2885 0.0802870505946735
2886 0.0687331787502811
2887 0.0506259319808939
2888 0.10506687027479
2889 0.0613096627440004
2890 0.11335519434889
2891 0.153546185728769
2892 0.0768674403312028
2893 0.0713177746060389
2894 0.02496546839106
2895 0.0468507643783054
2896 0.0307229013253251
2897 0.0164752438536054
2898 0.167898787456495
2899 0.0125449601976362
2900 0.0377289678192465
2901 0.0757925221733451
2902 0.0549848453291736
2903 0.0762606192849592
2904 0.0291026461274776
2905 0.19942847378798
2906 0.0223954434566602
2907 0.0631942581203047
2908 0.00814874283266288
2909 0.0145725877673529
2910 0.0273872261330109
2911 0.0734950038140991
2912 0.0147748549882977
2913 0.12645926558812
2914 0.116474344322756
2915 0.0122468622416904
2916 0.077286792085579
2917 0.108144221280552
2918 0.0465960491674748
2919 0.131416522798019
2920 0.0807911370783838
2921 0.0377373689082158
2922 0.0702253270519258
2923 0.0704793962585124
2924 0.0856439836869777
2925 0.0897423876430962
2926 0.0602287177932353
2927 0.0253907268273761
2928 0.0203558918120937
2929 0.101517038722121
2930 0.125519315680789
2931 0.144569266210406
2932 0.0951377470179859
2933 0.0497921854632775
2934 0.0437723931520346
2935 0.0976501347240722
2936 0.0648542606158159
2937 0.0503131564587487
2938 0.105464409389157
2939 0.0249453225027539
2940 0.112513537449546
2941 0.104227746531333
2942 0.0388536289275673
2943 0.109226429787799
2944 0.0608235095653418
2945 0.0774807871015725
2946 0.0547567122737721
2947 0.0308127992184388
2948 0.0776677064137604
2949 0.0660381409184159
2950 0.212705357566944
2951 0.0444116621938575
2952 0.013470512096108
2953 0.125145402430224
2954 0.0580162907350468
2955 0.123443089466936
2956 0.159517996419696
2957 0.103805002480228
2958 0.0314749380599842
2959 0.0738088493201789
2960 0.0578497358022903
2961 0.0794771215391616
2962 0.0189314778082181
2963 0.137640011790041
2964 0.115008631941964
2965 0.0701528791348913
2966 0.167341870621351
2967 0.139068954405971
2968 0.0749106166694173
2969 0.0673230802842733
2970 0.0834076882159455
2971 0.0104525915221141
2972 0.0474041262192539
2973 0.0810776860122754
2974 0.0733131919209825
2975 0.0287772282558372
2976 0.0338563723838237
2977 0.0579461573560482
2978 0.0568055882970255
2979 0.196215694823523
2980 0.123772678975624
2981 0.101579695463631
2982 0.163601424753613
2983 0.0380612513158484
2984 0.0280920585063224
2985 0.0865613509756144
2986 0.0186070335818334
2987 0.139910351468632
2988 0.0404467568687561
2989 0.0343072212136684
2990 0.111468805559199
2991 0.0705097188154767
2992 0.0776485919706875
2993 0.0669704360290953
2994 0.0922405144430973
2995 0.0562872483152362
2996 0.0497699648623169
2997 0.0587521367766383
2998 0.0165119062114473
2999 0.100248408406748
3000 0.0741797354764085
3001 0.0884245442578671
3002 0.119282665156954
3003 0.159150225895049
3004 0.180158434673574
3005 0.0840289815363209
3006 0.0667386853604879
3007 0.107341063988602
3008 0.0881378756055702
3009 0.107615997866585
3010 0.0304122458840723
3011 0.0854714853478646
3012 0.176974418015711
3013 0.0490010470846692
3014 0.0759651863982804
3015 0.0956087104038751
3016 0.0126879406352971
3017 0.0783532284312655
3018 0.0151109078541558
3019 0.127507510640892
3020 0.0553259284944588
3021 0.0692493405230906
3022 0.0892098757427374
3023 0.0568264384886263
3024 0.0290378201299468
3025 0.117221538885953
3026 0.0650348839466623
3027 0.0282179521859325
3028 0.0343524533853157
3029 0.0107447161111477
3030 0.0970386714072244
3031 0.0991125234260412
3032 0.125121099002999
3033 0.104150556535693
3034 0.083201635553054
3035 0.0956062270652454
3036 0.0394679289650914
3037 0.0619290011305454
3038 0.0227507731100951
3039 0.042648717152788
3040 0.0387554192729761
3041 0.0439289636712334
3042 0.0735051816328826
3043 0.0267835683247026
3044 0.109450050727824
3045 0.075437107383833
3046 0.0477386802363752
3047 0.0772131959550584
3048 0.0783612981558802
3049 0.00725281209073942
3050 0.0934614810236602
3051 0.0555629962289808
3052 0.0626886060733972
3053 0.02464425800528
3054 0.167152321497652
3055 0.116816739769309
3056 0.0504506837387402
3057 0.103050133928486
3058 0.110201024404732
3059 0.136777288640455
3060 0.0836479195709411
3061 0.0444797633586603
3062 0.0657445208443042
3063 0.0682980840002853
3064 0.0920747043620281
3065 0.0501371732976799
3066 0.055325889210193
3067 0.0862200048835733
3068 0.143894488590432
3069 0.0363915676974923
3070 0.100250546556879
3071 0.0794060149389032
3072 0.0610626652958752
3073 0.032038146301923
3074 0.069505902914354
3075 0.0607768199594839
3076 0.0405784761208779
3077 0.133292830354702
3078 0.0780365275737868
3079 0.101253424707354
3080 0.122048825419871
3081 0.103680474373153
3082 0.0424277976082791
3083 0.0482111722286945
3084 0.12184441397908
3085 0.0565357134796246
3086 0.101716465085458
3087 0.149311024276199
3088 0.17701110805406
3089 0.04669914186495
3090 0.0996183088708068
3091 0.0171230379364737
3092 0.0754514408616363
3093 0.102036420084093
3094 0.0872978613713914
3095 0.0715290117119225
3096 0.07334894238952
3097 0.0615904628823017
3098 0.012944295535935
3099 0.05931719875549
3100 0.0699042350901315
3101 0.164061430220487
3102 0.117911470063136
3103 0.0929997924059458
3104 0.0446788463746764
3105 0.0336193184637394
3106 0.0484798892646721
3107 0.149698260737683
3108 0.160826142026631
3109 0.090952473590742
3110 0.127016766682933
3111 0.0482349474329235
3112 0.103625258119205
3113 0.110881246526401
3114 0.0804099579460086
3115 0.00805505786082986
3116 0.129524034192545
3117 0.0566639136879503
3118 0.111595724944937
3119 0.0931246000481045
3120 0.0712746387629101
3121 0.0317966668612865
3122 0.059411226970192
3123 0.0949574393861451
3124 0.0186591790684369
3125 0.0797662689995387
3126 0.0739297325139811
3127 0.0343127784450716
3128 0.00846131937810869
3129 0.0138499750234743
3130 0.0779056274361732
3131 0.0530628904578049
3132 0.0662930406305257
3133 0.0736128902504812
3134 0.055744743816736
3135 0.107734014545498
3136 0.0540639217321964
3137 0.0655886971042177
3138 0.0992061336102973
3139 0.027092201260179
3140 0.0627611636244857
3141 0.0355110235794095
3142 0.133798359704154
3143 0.0931601000365517
3144 0.152447361647078
3145 0.117836495637959
3146 0.117683339501824
3147 0.038303813345479
3148 0.0460246060193698
3149 0.0579743413074595
3150 0.0844578529652882
3151 0.0688519608548373
3152 0.0739238761013779
3153 0.042659719904712
3154 0.072624085529376
3155 0.0452129202247619
3156 0.0477280531379811
3157 0.0912117866218237
3158 0.0754158490304204
3159 0.0652118264423953
3160 0.0162865468916754
3161 0.132980278443131
3162 0.0479192119148353
3163 0.0222084855869604
3164 0.0792077162927088
3165 0.101135298327519
3166 0.063926974269265
3167 0.0741710908145808
3168 0.0433221094789095
3169 0.0628159101664087
3170 0.0907804199815202
3171 0.0714184378546133
3172 0.0245792764896457
3173 0.107180067000579
3174 0.0201356703006125
3175 0.0423448968026099
3176 0.0905849956789767
3177 0.0567973159910668
3178 0.0668772132077978
3179 0.0717138650121185
3180 0.0706354598878796
3181 0.0274923801094035
3182 0.0907121805591731
3183 0.0567407352645508
3184 0.104614901534591
3185 0.134549292270242
3186 0.102021088941196
3187 0.0997378599428491
3188 0.0766853490348963
3189 0.0742585248725071
3190 0.0636297103527965
3191 0.086570618641837
3192 0.0471294047933442
3193 0.0315724330392135
3194 0.0330947196436292
3195 0.0784286222163624
3196 0.0374001568703493
3197 0.146042804789195
3198 0.0903272779510413
3199 0.045515176739381
3200 0.135186136061049
3201 0.0794420234185964
3202 0.0150882226784237
3203 0.0240855340965874
3204 0.0672082304835343
3205 0.107245001486505
3206 0.164559194373819
3207 0.0617054192195762
3208 0.0690949853362632
3209 0.0304692043266175
3210 0.0485696052541222
3211 0.116980917368548
3212 0.0370500033784887
3213 0.0315244124456917
3214 0.0904272153804801
3215 0.106255447536851
3216 0.0384346379333496
3217 0.0767282206563778
3218 0.0248602407367677
3219 0.0349770553567594
3220 0.03783826706935
3221 0.090384796241875
3222 0.0442517962217299
3223 0.0351712692237405
3224 0.00862831180367511
3225 0.0121624679869454
3226 0.00858346409351875
3227 0.103580132943227
3228 0.0652817198472331
3229 0.0631665453593573
3230 0.0860491629893492
3231 0.0163204327154987
3232 0.016239359491571
3233 0.0808230768836374
3234 0.0690858557567881
3235 0.0510504211665705
3236 0.106480900029654
3237 0.152406928793051
3238 0.0720457899548718
3239 0.0645073857771735
3240 0.0144307663636628
3241 0.0508243560979969
3242 0.0180122169693242
3243 0.00939626377054641
3244 0.0463639067396452
3245 0.041291671202675
3246 0.0852392915288073
3247 0.117193137183579
3248 0.0227337978657181
3249 0.0441677561386912
3250 0.100421651552599
3251 0.0341172155891389
3252 0.0642406395999049
3253 0.0372482197756394
3254 0.0770327283977682
3255 0.0580173020901566
3256 0.0392462397672741
3257 0.0216370410561867
3258 0.103940278795616
3259 0.0706262221050932
3260 0.0662866208530687
3261 0.0302070140788579
3262 0.161524641553118
3263 0.123592496351492
3264 0.0924736485433219
3265 0.0626410375556152
3266 0.0589151667078009
3267 0.14210519342523
3268 0.149379616830506
3269 0.0933398550924669
3270 0.103936898681517
3271 0.0450333441174301
3272 0.0975564286877732
3273 0.106368778898339
3274 0.0146194477972103
3275 0.0516062982433622
3276 0.0753411237297365
3277 0.0534791163008655
3278 0.139254831181749
3279 0.0919400924044543
3280 0.0388559493175268
3281 0.049264908719909
3282 0.0459616740252778
3283 0.0379217809861973
3284 0.0326097259274288
3285 0.0722789372558348
3286 0.0187348330305211
3287 0.00826253476511718
3288 0.0972176129186802
3289 0.0202315082059487
3290 0.0720940271696002
3291 0.0332707596431607
3292 0.0448810753224845
3293 0.0340432645065011
3294 0.0161349514191085
3295 0.0209296280601368
3296 0.0953077141939399
3297 0.0149786862986822
3298 0.0383684626266721
3299 0.0723986943511473
3300 0.0810209626127005
3301 0.0362889462731534
3302 0.0775540743072898
3303 0.0873026369310656
3304 0.169727885386122
3305 0.0552840384819457
3306 0.00937741562904547
3307 0.0330876642466886
3308 0.0330726800457134
3309 0.0199876573447379
3310 0.0883167994993788
3311 0.123812415446359
3312 0.0205114650782482
3313 0.0789407959674724
3314 0.041131416119743
3315 0.0431316322523855
3316 0.0384280641954324
3317 0.00798271209709061
3318 0.0431008533093892
3319 0.0429011450647844
3320 0.0550364323716383
3321 0.038805672135466
3322 0.0583701520353286
3323 0.0337370356702512
3324 0.0733671842277598
3325 0.0381289066808675
3326 0.0202768072163091
3327 0.0204306878110103
3328 0.0746340456654126
3329 0.0256083260472386
3330 0.0429566729943568
3331 0.0102242659464105
3332 0.0351996738553254
3333 0.0273020391020802
3334 0.0920762177960026
3335 0.0314088521843625
3336 0.0381263382633005
3337 0.064048998580421
3338 0.0631761169234001
3339 0.0860733814007152
3340 0.0560631324644122
3341 0.0638111503614354
3342 0.0909789142436028
3343 0.0473752795024065
3344 0.0637269128499992
3345 0.0509834037115016
3346 0.0281408758730394
3347 0.042555081546794
3348 0.0460245244153814
3349 0.061053767424372
3350 0.0103337426415068
3351 0.0365489617431785
3352 0.024161159536943
3353 0.0719748453662657
3354 0.0681268644705264
3355 0.0757651625908238
3356 0.0112241651158222
3357 0.0204813606087518
3358 0.135899105705086
3359 0.0408127643536927
3360 0.0708695356357522
3361 0.0542752008645041
3362 0.0643210690408615
3363 0.135946010910102
3364 0.0429866056256728
3365 0.0276175446340065
3366 0.0168787739583433
3367 0.126830970010892
3368 0.0873443884896515
3369 0.0730627613572103
3370 0.0428101374853858
3371 0.0358653909854691
3372 0.108354356862196
3373 0.0585785605889051
3374 0.073758512793106
3375 0.113421843724531
3376 0.0283107745161551
3377 0.0344475186360572
3378 0.0690564392922629
3379 0.0418806966308305
3380 0.0463076003809318
3381 0.0103520258796027
3382 0.00558559064684255
3383 0.0599697721018725
3384 0.027266692116445
3385 0.0338789219499981
3386 0.099624887482961
3387 0.0473147680365841
3388 0.0733341162419015
3389 0.0542958028745921
3390 0.0631675895961437
3391 0.0242452913959934
3392 0.0837556330380923
3393 0.0723247063465433
3394 0.0288612998081729
3395 0.0570573744707857
3396 0.0642560558242781
3397 0.0334886352111177
3398 0.0721447182958843
3399 0.0642756608106808
3400 0.0135874053942032
3401 0.0289308980714488
3402 0.0226878549013984
3403 0.0403752075910416
3404 0.0917358814089966
3405 0.0606258351215993
3406 0.0254592143440885
3407 0.0681961963241473
3408 0.0127757688132914
3409 0.106068517395767
3410 0.059103256269709
3411 0.0644143042439944
3412 0.0697124668773401
3413 0.0403125307903846
3414 0.0119563963143774
3415 0.0302327752165667
3416 0.1301262897011
3417 0.0498889856925105
3418 0.0886895680483541
3419 0.0518671475692548
3420 0.0634111874689358
3421 0.0841765390112552
3422 0.104731194496098
3423 0.0529361391898453
3424 0.0729906290341866
3425 0.0855205255616665
3426 0.0622304652581111
3427 0.0579855380144636
3428 0.0606860023420577
3429 0.0632658178178915
3430 0.0523036118485991
3431 0.0610451271980263
3432 0.0347547263384538
3433 0.0517666458584578
3434 0.113278567890217
3435 0.0298439786541364
3436 0.0613450947403937
3437 0.0519616221858165
3438 0.0458227349005376
3439 0.0230418315368468
3440 0.0522437391694054
3441 0.0436316258273079
3442 0.0742852022332237
3443 0.0831888248458763
3444 0.069133855499501
3445 0.0690978037201635
3446 0.0301809708650537
3447 0.0427371197894509
3448 0.0209665176733052
3449 0.0313164978576242
3450 0.136233220610756
3451 0.0351282641406231
3452 0.0411062399054116
3453 0.143561207580124
3454 0.0661349310951628
3455 0.0614450409748548
3456 0.0747668694467329
3457 0.035384881315145
3458 0.117159217464005
3459 0.0162911161928056
3460 0.158465824429166
3461 0.0954449565360541
3462 0.00857048014066229
3463 0.00738114947292228
3464 0.0287981714735452
3465 0.0131502337307886
3466 0.086030038188757
3467 0.0475281122619566
3468 0.0692883088808041
3469 0.035345370168604
3470 0.0569607386644523
3471 0.0700413215397405
3472 0.0375052186341443
3473 0.0337180394149622
3474 0.0760274795811465
3475 0.0180185783113938
3476 0.0477119058642189
3477 0.067475770883932
3478 0.088751689717524
3479 0.104334235348106
3480 0.0963649041332949
3481 0.0496042014888263
3482 0.0202851419638895
3483 0.107549838721866
3484 0.0773763493242675
3485 0.0533173591903539
3486 0.0833140452404696
3487 0.0983504976175314
3488 0.0171272956269167
3489 0.0319028700128127
3490 0.114507251248905
3491 0.0333386422382365
3492 0.0495363121682113
3493 0.0393444342797671
3494 0.0637342308462074
3495 0.0426650592556428
3496 0.048698220864865
3497 0.0266283973498931
3498 0.049221535568881
3499 0.097337353975028
3500 0.0649209184910277
3501 0.0192919426860634
3502 0.0146459915862998
3503 0.0974321992364179
3504 0.0353485051005875
3505 0.0843423596460479
3506 0.072758159707965
3507 0.0258815041244285
3508 0.0742031102325685
3509 0.0304232164468357
3510 0.0344297542482159
3511 0.0302129432232386
3512 0.060603051562078
3513 0.109459083755438
3514 0.0151702190363073
3515 0.0703247173318103
3516 0.0664346283587214
3517 0.0382361456373084
3518 0.102336951333365
3519 0.0565636018329051
3520 0.0573013868388114
3521 0.0578764948809993
3522 0.0357708051283704
3523 0.0232118923987864
3524 0.0685434968386847
3525 0.040803863146548
3526 0.0650995672681169
3527 0.0246372672654399
3528 0.0341737046438813
3529 0.0954710591891049
3530 0.117719601165706
3531 0.0566825058022227
3532 0.0836670103622484
3533 0.0434734823488662
3534 0.00741510785841388
3535 0.0691857312450954
3536 0.0833913307707266
3537 0.0306384893587263
3538 0.0716151953461379
3539 0.0250713507740182
3540 0.0594978600854282
3541 0.0663483754133136
3542 0.0365995609361504
3543 0.0409244179941489
3544 0.0838151936178106
3545 0.0539869748747516
3546 0.0456737370101731
3547 0.039230010378532
3548 0.0355140190083376
3549 0.0466468323022904
3550 0.0875690124604335
3551 0.0265880086273998
3552 0.0658547534049149
3553 0.0631518887065182
3554 0.0409955987302896
3555 0.0538415242480185
3556 0.0530095007515375
3557 0.0405170066842555
3558 0.109577396611308
3559 0.0653434326861437
3560 0.0501990980608799
3561 0.0287712513334485
3562 0.0572861965391533
3563 0.0333036936590033
3564 0.0278161848640671
3565 0.0625348584877835
3566 0.0734089322950849
3567 0.0653616160651768
3568 0.0764788162678437
3569 0.00645844291863855
3570 0.0771124181976033
3571 0.0088476136479408
3572 0.0514604516120635
3573 0.116722125331049
3574 0.0193756607694915
3575 0.0697187312891114
3576 0.0736221673413519
3577 0.0299039577521267
3578 0.0687968020768008
3579 0.0533271331551805
3580 0.0282937466279102
3581 0.0655935167236362
3582 0.0548233292262711
3583 0.0222222487096412
3584 0.0280675514166031
3585 0.0383538039552557
3586 0.0230120837146795
3587 0.0448319940823397
3588 0.0474540543907923
3589 0.0945522649107651
3590 0.0388662925223189
3591 0.0565897090866882
3592 0.0900597129459579
3593 0.0668759922574695
3594 0.00663261515674614
3595 0.0165917760160731
3596 0.0227818803834137
3597 0.0634790333971489
3598 0.0359726117105934
3599 0.0399963559154377
3600 0.0600818253582149
3601 0.033268935448838
3602 0.0807710861549765
3603 0.0706130756433248
3604 0.0576487544464968
3605 0.0426320090176987
3606 0.0783420027209927
3607 0.00967657920910248
3608 0.0319681342207138
3609 0.06398065158508
3610 0.114945703435926
3611 0.0344241323820431
3612 0.0671023075189865
3613 0.0814511586753926
3614 0.09635023443329
3615 0.0434289862201359
3616 0.0588349092711665
3617 0.115320586025071
3618 0.0436176861428382
3619 0.0441934147472052
3620 0.08712927853654
3621 0.0521466654539514
3622 0.0322428505147082
3623 0.0640617181601341
3624 0.0362272322493016
3625 0.0274718932193868
3626 0.0227198089422604
3627 0.045872245239062
3628 0.0483731599582234
3629 0.0596363889922586
3630 0.0198440375060625
3631 0.0679155006054985
3632 0.0202693285322185
3633 0.0504030237706844
3634 0.0446734152211689
3635 0.0673982086790284
3636 0.0698090690831455
3637 0.0419673571226585
3638 0.0602565581652504
3639 0.0585677359907982
3640 0.0491332868048594
3641 0.0572712115638438
3642 0.0121057242368068
3643 0.0152673509917921
3644 0.0497110329916977
3645 0.0611737305490285
3646 0.0448806011792492
3647 0.043026513159547
3648 0.123670738511138
3649 0.0471837254504113
3650 0.117189720273248
3651 0.0866416124914865
3652 0.0498133485419582
3653 0.0808732661014658
3654 0.112135416118261
3655 0.0167062750058306
3656 0.113986421393398
3657 0.0158820794638351
3658 0.0940268478832598
3659 0.0455358870404994
3660 0.0808129789366008
3661 0.0830836929364554
3662 0.10827867632528
3663 0.00991735984995156
3664 0.0277579886156308
3665 0.113578349199027
3666 0.0401392138578365
3667 0.0762235036690918
3668 0.0495411691432313
3669 0.0751329879694897
3670 0.0292693300404923
3671 0.0404341665297244
3672 0.063466046147102
3673 0.0155844782599082
3674 0.0398065752077617
3675 0.0353823541271494
3676 0.058022685602244
3677 0.087229236010326
3678 0.103411552002037
3679 0.127005839273193
3680 0.0287761194681293
3681 0.0439799630585461
3682 0.0494083288593972
3683 0.0583358040955379
3684 0.0203600952042711
3685 0.00675050415524415
3686 0.0181304747445988
3687 0.0864364053829419
3688 0.0702738789707364
3689 0.0729309174723225
3690 0.0425681529164963
3691 0.0797569592587413
3692 0.104518059494615
3693 0.0520895891980282
3694 0.0531776393272702
3695 0.0883981854459928
3696 0.0763041723148168
3697 0.111485101873246
3698 0.0946283887457514
3699 0.0574105846680957
3700 0.119091804373883
3701 0.0195252725025509
3702 0.0358368327877041
3703 0.0914871004034572
3704 0.0117607337190628
3705 0.0411572075717526
3706 0.114228988992306
3707 0.0199214498704949
3708 0.0650427303483114
3709 0.0823131275106626
3710 0.0500395409625345
3711 0.0421359860558123
3712 0.0623674129218866
3713 0.0285559286861234
3714 0.0371109536464333
3715 0.0296488475948816
3716 0.0622716922623974
3717 0.0663467695994143
3718 0.078459088429614
3719 0.0445899532516213
3720 0.0659935486116672
3721 0.0740972661368911
3722 0.0662965244110603
3723 0.107453058763174
3724 0.0380924894102203
3725 0.0574013945381234
3726 0.0497662342434542
3727 0.0519258170744736
3728 0.0783398771882502
3729 0.0781496432230366
3730 0.0463570375936
3731 0.0351346849799919
3732 0.105054383461217
3733 0.0494952936148068
3734 0.100313925337722
3735 0.0454134243784004
3736 0.060877258200182
3737 0.0746936359966743
3738 0.0460534242742959
3739 0.0215584403077436
3740 0.0442554122840697
3741 0.092394429228856
3742 0.0604483573280349
3743 0.0599572056433435
3744 0.0970593404865259
3745 0.0800941832498263
3746 0.115212192992127
3747 0.175873087311922
3748 0.0607500262563962
3749 0.0276562654637429
3750 0.0491714687234149
3751 0.100222249294504
3752 0.0274770184962671
3753 0.100417153281379
3754 0.0848884371034295
3755 0.0449521335604286
3756 0.0228960230061045
3757 0.0696212218528175
3758 0.0602380496583432
3759 0.115894912571254
3760 0.0737859714560316
3761 0.0703434935299441
3762 0.0181773127585278
3763 0.0548366049928249
3764 0.054360887262426
3765 0.0103459993013755
3766 0.0778627141465983
3767 0.08805125023746
3768 0.0228578593112179
3769 0.0531675815503954
3770 0.0578138225360633
3771 0.0649015861711645
3772 0.0658269188952235
3773 0.0270257130247754
3774 0.0429834343787276
3775 0.0674381863275398
3776 0.0896653899342609
3777 0.0292601796309775
3778 0.0907863064559039
3779 0.0278126332182361
3780 0.0282308515642907
3781 0.0676316718189313
3782 0.00782634093363797
3783 0.0472901157232839
3784 0.129207014549045
3785 0.0662194351693202
3786 0.0513036932255442
3787 0.0538560683547785
3788 0.0403440538312067
3789 0.107745916351423
3790 0.0393487551174161
3791 0.0274079639619245
3792 0.0336116413198808
3793 0.0431179979037136
3794 0.0669986131392525
3795 0.04075855820739
3796 0.0418139118433367
3797 0.031966979745659
3798 0.0417904744437648
3799 0.0774269286637313
3800 0.0366030414853104
3801 0.0788421486805235
3802 0.0120147215027985
3803 0.00277673112455089
3804 0.0704682422115158
3805 0.049844670522009
3806 0.0920767431403175
3807 0.0753690834178221
3808 0.0798739000461808
3809 0.0545825326014179
3810 0.0537568025003363
3811 0.0931614236914901
3812 0.0376295516532712
3813 0.0254094021103945
3814 0.107519387742295
3815 0.0774659069216174
3816 0.0270144211535397
3817 0.0612398583932176
3818 0.080667403952896
3819 0.115455452150949
3820 0.0747018346258138
3821 0.0465461773409305
3822 0.0855720756419684
3823 0.0747685633949283
3824 0.0368646385770862
3825 0.0803944147394444
3826 0.0567507964641044
3827 0.035002910784545
3828 0.04835761894859
3829 0.10423355463785
3830 0.0146372452720512
3831 0.0341706874709313
3832 0.0982348421700044
3833 0.0526212447522487
3834 0.0276020997381676
3835 0.0218280679178283
3836 0.0425779366794339
3837 0.0651951674444027
3838 0.0500573802849851
3839 0.0652802725788552
3840 0.0289809516943513
3841 0.0469925333470537
3842 0.0487758370931814
3843 0.0492736159324235
3844 0.0482158195364987
3845 0.0498845693663687
3846 0.0631303632062838
3847 0.0291474617506948
3848 0.02391797218738
3849 0.00542676474119613
3850 0.0425359616341938
3851 0.0670300246384499
3852 0.0340954160603808
3853 0.0631014124919375
3854 0.0437041162341672
3855 0.0218253227153546
3856 0.0698358584621086
3857 0.0112706802951055
3858 0.012162719456084
3859 0.0252917152493572
3860 0.126302826624054
3861 0.118884940050087
3862 0.0305398052138979
3863 0.0695812506829275
3864 0.0991315669265312
3865 0.0677920514586109
3866 0.0369268700736715
3867 0.105283113707283
3868 0.0551433653507403
3869 0.0147318502264561
3870 0.0886230457889449
3871 0.0568599490056309
3872 0.0813042547885392
3873 0.0480991743658115
3874 0.0665421421186764
3875 0.0504475673165331
3876 0.0903786307101041
3877 0.0478921797336962
3878 0.0326988514273712
3879 0.105478767058782
3880 0.0501122417129103
3881 0.0245898170420581
3882 0.0723855303141032
3883 0.0158268801915143
3884 0.0716559018629757
3885 0.0493032337646378
3886 0.0353851817227828
3887 0.0655051890419628
3888 0.0506104821915723
3889 0.0399236468175676
3890 0.107677276561342
3891 0.072468994487855
3892 0.0281503244053905
3893 0.0699020160795103
3894 0.00365154739671801
3895 0.0741370976579735
3896 0.0736131525719507
3897 0.043341812038393
3898 0.0168624421164824
3899 0.0603896611704621
3900 0.0561770039795478
3901 0.0964349707802483
3902 0.102331579395774
3903 0.0430989887481256
3904 0.0414672118880038
3905 0.158351352572116
3906 0.0727945359789501
3907 0.049643251176212
3908 0.107562339704267
3909 0.0687040697245109
3910 0.0283842846355108
3911 0.0588885672505848
3912 0.129498061289199
3913 0.0744590557979917
3914 0.0578530778619651
3915 0.0658728041631372
3916 0.0861961859186242
3917 0.0155153569547771
3918 0.0575504581840425
3919 0.0436331908364848
3920 0.115797394571436
3921 0.122125144342331
3922 0.0674969291978198
3923 0.0324528043748746
3924 0.118454080039693
3925 0.0682686677937492
3926 0.126902316859203
3927 0.0409616924151447
3928 0.0797141055102842
3929 0.111031673897267
3930 0.0886794109378259
3931 0.0198102140576797
3932 0.0593796542320545
3933 0.0689949494532322
3934 0.111251609376144
3935 0.0380588656576016
3936 0.100550875441221
3937 0.0486312016596008
3938 0.0412062237800478
3939 0.0247834641839142
3940 0.00703100185975484
3941 0.0626379502212864
3942 0.0329117490475232
3943 0.0634922414126572
3944 0.0516581186714169
3945 0.031874276750198
3946 0.042255138469522
3947 0.0163851738737862
3948 0.0763591376415429
3949 0.0736446246871936
3950 0.0478700557618603
3951 0.108579759904
3952 0.0209303761301932
3953 0.0957199086891601
3954 0.0238381558239729
3955 0.13078716968675
3956 0.0790652684741173
3957 0.0137238799105122
3958 0.0142683182698526
3959 0.0866576014320719
3960 0.0902728247059204
3961 0.0849090184754039
3962 0.039889775146377
3963 0.0547168963472264
3964 0.0122402653790349
3965 0.0633473678246052
3966 0.0438071707496809
3967 0.0477830689598423
3968 0.0911710764649254
3969 0.0899896014705028
3970 0.0594730944128304
3971 0.0195573746475491
3972 0.087416974614143
3973 0.0688500278637166
3974 0.0632978483949096
3975 0.0335715645790843
3976 0.0873092705067958
3977 0.103190207438474
3978 0.0554541116609013
3979 0.0679649245911638
3980 0.0189881762878768
3981 0.0869842536746924
3982 0.0156102395159044
3983 0.0534897147577619
3984 0.061131466117292
3985 0.0362098218959132
3986 0.0517796905577494
3987 0.0701284299947742
3988 0.135669679254497
3989 0.0509541486597197
3990 0.0100361822470843
3991 0.0521962716564391
3992 0.0404228480120925
3993 0.0837767337641081
3994 0.0465599676452984
3995 0.0527784241707139
3996 0.0329950305253238
3997 0.0326153793674137
3998 0.139168045833338
3999 0.0526515987769255
4000 0.00779483375685443
4001 0.0666614575844606
4002 0.0362729887890354
4003 0.0646556430800967
4004 0.0656115750013084
4005 0.0217864045969031
4006 0.0664049467522416
4007 0.0844764162488823
4008 0.0473497591302147
4009 0.0351260964692272
4010 0.106410143837581
4011 0.0956287065379891
4012 0.0181826306770047
4013 0.0109407526092952
4014 0.00363552934702307
4015 0.00301161098614531
4016 0.0855108505880059
4017 0.0925344586895329
4018 0.0850839624392796
4019 0.030168547990771
4020 0.0388712533267102
4021 0.0823598315905652
4022 0.031262535253287
4023 0.0295819884594359
4024 0.0406502774116733
4025 0.0562454394175921
4026 0.0811577358538252
4027 0.0786982834745696
4028 0.0477136704203318
4029 0.0109634103198489
4030 0.0173396653666452
4031 0.029057459183958
4032 0.0389371627027727
4033 0.0561181951665734
4034 0.0169624324786655
4035 0.0365511923129988
4036 0.0543559971532836
4037 0.0849712782315353
4038 0.00886782302887861
4039 0.0514733694504573
4040 0.0625681965956018
4041 0.0351468164360884
4042 0.0377532569328333
4043 0.056196608882281
4044 0.0395561302505543
4045 0.0119453616515781
4046 0.0621207169448778
4047 0.0257840218365198
4048 0.0720043843401706
4049 0.0243831439584782
4050 0.0692415006797661
4051 0.0567125966146694
4052 0.0229260287074492
4053 0.0401206914827766
4054 0.0535142819234919
4055 0.0165021676405744
4056 0.0684016582681258
4057 0.0345472322238501
4058 0.0961044612103904
4059 0.0159609610213844
4060 0.0326046896684717
4061 0.0852195921846043
4062 0.0548356961135868
4063 0.111751042833808
4064 0.0909591687010728
4065 0.0909034366443502
4066 0.130998172426156
4067 0.0583957748398789
4068 0.039897296148738
4069 0.0428303370849367
4070 0.0426706741066453
4071 0.0225517335219751
4072 0.0960874201930356
4073 0.0911216897201752
4074 0.0162410193939872
4075 0.0396744972710676
4076 0.0494939967806367
4077 0.030024725618482
4078 0.0581350188354951
4079 0.0521447560243053
4080 0.0762660512213072
4081 0.0236264623792407
4082 0.0563145978578481
4083 0.0219978968993429
4084 0.0241153078702514
4085 0.0670520178130284
4086 0.0946197073647348
4087 0.0682056987379169
4088 0.0529749723627389
4089 0.0712313646008836
4090 0.089937273637635
4091 0.0393580685146219
4092 0.0244551322435452
4093 0.0677061662936306
4094 0.0262114227301368
4095 0.0111110923696319
4096 0.0588181971334563
4097 0.0793302493114278
4098 0.0842992506133554
4099 0.0609370195483071
4100 0.051509291448279
4101 0.103665346238041
4102 0.110502520427065
4103 0.10351406032798
4104 0.0126403668049841
4105 0.0463420523113761
4106 0.0591840285833133
4107 0.0881615116137961
4108 0.0247436817485466
4109 0.058526051852705
4110 0.0308219685794167
4111 0.0243902402353686
4112 0.0150823304059878
4113 0.0648686481991786
4114 0.0788027754608711
4115 0.0597469465470933
4116 0.0140510678919473
4117 0.0384678432854103
4118 0.0376030286678609
4119 0.0579766036473148
4120 0.0495509687911231
4121 0.103937830528295
4122 0.106516933885114
4123 0.0699299696933147
4124 0.062368212697921
4125 0.0305912682919672
4126 0.0752553855048554
4127 0.0355095389665834
4128 0.0933275369418968
4129 0.112055731317602
4130 0.0118095858587904
4131 0.038000854724431
4132 0.0473953219235514
4133 0.0709907455625757
4134 0.101937707437641
4135 0.0604233042601451
4136 0.0606833218833631
4137 0.0337182996546083
4138 0.0120626132427024
4139 0.0518447107314262
4140 0.0847943321600063
4141 0.0285775972607291
4142 0.0259650259638974
4143 0.0649448837730298
4144 0.0662019778876118
4145 0.0652194267051842
4146 0.00272939320321202
4147 0.0386462544889606
4148 0.0144448465423705
4149 0.0628314665984782
4150 0.0685581175537542
4151 0.0337360188197831
4152 0.0364846773788526
4153 0.0604905584342887
4154 0.0192757314646183
4155 0.0476159234484628
4156 0.128874470949429
4157 0.0541884173476669
4158 0.100946969312843
4159 0.0310967554229878
4160 0.0258224148077245
4161 0.0554136923163467
4162 0.0618875211186324
4163 0.0640055186724985
4164 0.00949461962390058
4165 0.0891443640523727
4166 0.0499383410408573
4167 0.0439582467946625
4168 0.0626735705119875
4169 0.0917770470731181
4170 0.0443898848925881
4171 0.0430473209387746
4172 0.0473995971127526
4173 0.0314454863231668
4174 0.0178629939573887
4175 0.0624350690428585
4176 0.0124189920625382
4177 0.0876233243311443
4178 0.0342123565658307
4179 0.105801204315378
4180 0.0594032792140455
4181 0.0266147191720889
4182 0.00438616957787912
4183 0.00945360403131512
4184 0.0605949906148732
4185 0.0183099429104802
4186 0.0909831941068252
4187 0.0306308443150339
4188 0.0473967439733129
4189 0.0832395489376316
4190 0.0430086162071786
4191 0.0546479796088364
4192 0.0163072175873095
4193 0.0346649105508423
4194 0.0791621997995045
4195 0.0703293096198729
4196 0.0814379145027423
4197 0.013949365407973
4198 0.0399729000865059
4199 0.0359228689163509
4200 0.0142655796122249
4201 0.0714029016154514
4202 0.101399466150962
4203 0.0244222456196645
4204 0.118033594676728
4205 0.0393333480734448
4206 0.0593955254746632
4207 0.033983006489559
4208 0.0441708853959959
4209 0.0416404318038373
4210 0.114810633182194
4211 0.0422091769572168
4212 0.0940670987746786
4213 0.0767434825123921
4214 0.0461373773450656
4215 0.0792165261961333
4216 0.0823972440901222
4217 0.0150363776139316
4218 0.129265130175655
4219 0.0968470725821068
4220 0.0706419635646932
4221 0.11510317695333
4222 0.0619235676203392
4223 0.0313275057791364
4224 0.0485979754142772
4225 0.0284086157084696
4226 0.0468201664846348
4227 0.124061555241623
4228 0.0273334666893864
4229 0.0568137567893633
4230 0.0162244228578499
4231 0.0530049050888024
4232 0.096019860664829
4233 0.0184125941709273
4234 0.0843858282501362
4235 0.0428159597189101
4236 0.0832767367715831
4237 0.100822654317576
4238 0.0499582278742396
4239 0.127420444161041
4240 0.1778302520615
4241 0.0979618096470303
4242 0.0775405579120782
4243 0.0657707849341554
4244 0.0695517325651237
4245 0.041779395801918
4246 0.0427096142149358
4247 0.0564572455295048
4248 0.0628775314481321
4249 0.0623830585408713
4250 0.02349243551374
4251 0.0305012583350051
4252 0.0582816332223289
4253 0.047539334962727
4254 0.0853706437720335
4255 0.0819678515076536
4256 0.0160264597414421
4257 0.0538902109603923
4258 0.0411634546095641
4259 0.0258229242981249
4260 0.10070825294267
4261 0.0285137067624583
4262 0.0181484015297461
4263 0.0221127983751502
4264 0.0307919844196119
4265 0.0493754639323698
4266 0.113486442503795
4267 0.068680138630375
4268 0.0445248786584486
4269 0.0424256493480673
4270 0.0429859439150736
4271 0.050970426494168
4272 0.0872007255168925
4273 0.109329635959636
4274 0.0417348114145165
4275 0.0475491821830231
4276 0.0893027272827981
4277 0.0783805760555711
4278 0.0624242122692209
4279 0.0473538325627807
4280 0.0348912561986295
4281 0.0472962128000115
4282 0.0288439018101737
4283 0.143113557190072
4284 0.0344364233660438
4285 0.00925151500546036
4286 0.0427696847158717
4287 0.0499102077099615
4288 0.0505174624454965
4289 0.016483341521847
4290 0.0503203112689333
4291 0.0280152178991651
4292 0.054748725439683
4293 0.144981493743755
4294 0.0296083582773129
4295 0.10635631533698
4296 0.0736161254918634
4297 0.0788999683066905
4298 0.0916686985237117
4299 0.0882417787357188
4300 0.0551779229901704
4301 0.0379008979408447
4302 0.0259948995816277
4303 0.072867061041778
4304 0.0464514044635028
4305 0.0632401413913671
4306 0.0605550171380108
4307 0.06988883930335
4308 0.0633394972525763
4309 0.0649061670521457
4310 0.103722667945517
4311 0.0508313430079859
4312 0.0816779466732492
4313 0.0598965414338157
4314 0.0275792925995935
4315 0.0828192597071922
4316 0.0485916593017207
4317 0.0537053780947833
4318 0.0426600036628174
4319 0.0719452433597052
4320 0.0363622629087394
4321 0.0466827596164228
4322 0.0578424119036893
4323 0.131554405792017
4324 0.0648548879499533
4325 0.0752009427052854
4326 0.0637684700260939
4327 0.0222594686049858
4328 0.124015280536426
4329 0.0244485673563989
4330 0.0454179347865172
4331 0.061052106150926
4332 0.0605659296524574
4333 0.0424675722470065
4334 0.0113952459687847
4335 0.104626734047699
4336 0.0134468878269173
4337 0.040327644481241
4338 0.065111002158497
4339 0.024959173365382
4340 0.0551130950373335
4341 0.00835928330980283
4342 0.0576881282223839
4343 0.101811062845231
4344 0.0790226485679467
4345 0.0470444148003079
4346 0.0663414619903692
4347 0.0125354422241587
4348 0.0798274177897113
4349 0.0759056840983572
4350 0.109452022993545
4351 0.0765549396807967
4352 0.0243062752359714
4353 0.00434290354710953
4354 0.0962225497088209
4355 0.0343871632803021
4356 0.120268482740802
4357 0.0474774103254791
4358 0.106352498627479
4359 0.0838824561724856
4360 0.132971076918343
4361 0.034554024829904
4362 0.0378842903910065
4363 0.0669934382033207
4364 0.0500848598911397
4365 0.0406612620739232
4366 0.112510032211109
4367 0.108527919091436
4368 0.0760274893725398
4369 0.0376554336119426
4370 0.00587466001724664
4371 0.104089931353934
4372 0.0319618171196024
4373 0.07598812362109
4374 0.0326277606708293
4375 0.0142194414540901
4376 0.0578433559847986
4377 0.0409199692096258
4378 0.0413956285779415
4379 0.0316852550715984
4380 0.0519501527091053
4381 0.0483653363110914
4382 0.0827556810261599
4383 0.0569686418359589
4384 0.0505413305761359
4385 0.0654122483069683
4386 0.0757010651674158
4387 0.0374453709386971
4388 0.026754572618323
4389 0.0256071163647084
4390 0.0905091455943594
4391 0.0711780656936913
4392 0.0575700944336151
4393 0.101049672962843
4394 0.0572602861811843
4395 0.0700605347859749
4396 0.0702039330408362
4397 0.0503399758392383
4398 0.0567407059237396
4399 0.119183762302879
4400 0.0151736285591459
4401 0.0628431277614384
4402 0.112549255780656
4403 0.0371935922692363
4404 0.0388814315558598
4405 0.0949107740624778
4406 0.00406057247576727
4407 0.0243634255242657
4408 0.0728173154704593
4409 0.0295598641313688
4410 0.0391846822022408
4411 0.0283123675204265
4412 0.0884080972021802
4413 0.0402089644492378
4414 0.0354260857386962
4415 0.0571622565776525
4416 0.0760232434258949
4417 0.0613168156388938
4418 0.0213635277535146
4419 0.108106549983022
4420 0.100211917625959
4421 0.0864663867400211
4422 0.0870772335869707
4423 0.0857641596797349
4424 0.065466112531818
4425 0.0701989680086523
4426 0.0552107639165502
4427 0.0313511292001153
4428 0.0755259628649059
4429 0.0904609143828336
4430 0.0820933884279412
4431 0.0159358556026223
4432 0.0688588258873634
4433 0.0560426520433759
4434 0.0538166438114413
4435 0.0549255353450445
4436 0.0518150004870521
4437 0.0448733371354895
4438 0.0451945057995773
4439 0.0500456852166698
4440 0.0390613199704417
4441 0.0937967783437448
4442 0.0528105706739896
4443 0.0402934608798512
4444 0.0570744266601854
4445 0.0375864916191955
4446 0.0523967565225636
4447 0.0723280262628126
4448 0.0845300266721401
4449 0.0386550691646714
4450 0.0368668558861899
4451 0.130429443992942
4452 0.127789695044353
4453 0.0472267021430202
4454 0.0992623247196498
4455 0.0480154570116103
4456 0.0968419886746885
4457 0.0286622748210045
4458 0.064884836801228
4459 0.0429801609801388
4460 0.0414042412525222
4461 0.0912035142932096
4462 0.0400828002400823
4463 0.103030334802378
4464 0.089559709521079
4465 0.0353686267822843
4466 0.0390850861599993
4467 0.0496915125093493
4468 0.0458845592406871
4469 0.0732180615508231
4470 0.0766575793402122
4471 0.05990627602442
4472 0.03320913116514
4473 0.0223234481482694
4474 0.041497233586698
4475 0.0561841576294497
4476 0.0444484055158042
4477 0.0555280527203084
4478 0.0144962645355568
4479 0.0518351979133371
4480 0.0508756904414086
4481 0.110152934720248
4482 0.0362005683325406
4483 0.0463345478724616
4484 0.0940462991514035
4485 0.080680179581346
4486 0.0634767186268225
4487 0.0690811130735264
4488 0.024009698723518
4489 0.0699034280656486
4490 0.0766433626348274
4491 0.0211997032075536
4492 0.0156250051788327
4493 0.0316794740653871
4494 0.0651231223912422
4495 0.0596275741512901
4496 0.0453126373752703
4497 0.0474939255448888
4498 0.0598107032754755
4499 0.0253817532180443
4500 0.0487461254045004
4501 0.0443536710005537
4502 0.060969099893192
4503 0.0101978262387869
4504 0.0239422816442483
4505 0.155319907389603
4506 0.0713129458633749
4507 0.0569275100159751
4508 0.0391818572378489
4509 0.046004439176622
4510 0.0324789086365463
4511 0.0345706187436024
4512 0.0740445315519283
4513 0.0436012284301916
4514 0.11672832915254
4515 0.0182810395682706
4516 0.0600622029956959
4517 0.118897541378336
4518 0.0393782235345525
4519 0.0630270226815083
4520 0.10812028377455
4521 0.080788185368059
4522 0.0768548648396426
4523 0.0470758100675963
4524 0.0677359440235923
4525 0.0344652983267695
4526 0.0572873754414322
4527 0.0810399818702272
4528 0.0512898297115576
4529 0.0557792529948168
4530 0.0277800906172156
4531 0.0771297187125221
4532 0.115259406221048
4533 0.0157603260583448
4534 0.100538853905682
4535 0.108093352433959
4536 0.0307704552783454
4537 0.0964006912714572
4538 0.0285316972258486
4539 0.0384021219432277
4540 0.0313020958960367
4541 0.0647648831812627
4542 0.0332055921149134
4543 0.0363242584513141
4544 0.0748254174678736
4545 0.0576790137980529
4546 0.0378579501936271
4547 0.0977050405134448
4548 0.0976600680508729
4549 0.0158389265648572
4550 0.031456835728129
4551 0.035162508149577
4552 0.0157282562215472
4553 0.00147534249686252
4554 0.0901318133745244
4555 0.0757853014403104
4556 0.0581148280390851
4557 0.0414337227865263
4558 0.0101328579579283
4559 0.0594916705864577
4560 0.0450464874674197
4561 0.0517508880447581
4562 0.0449827795141845
4563 0.0563475521216993
4564 0.0517952940330076
4565 0.0441621083746996
4566 0.0837158194338117
4567 0.0153749761469604
4568 0.0613430964750672
4569 0.0415527438629084
4570 0.0609553792516533
4571 0.0230182402785392
4572 0.0151615344851257
4573 0.0463892200197583
4574 0.0566759125130266
4575 0.0412534334824196
4576 0.0611482165746994
4577 0.0972998088655995
4578 0.0590778472160147
4579 0.0377525305837949
4580 0.052909675648253
4581 0.0803531773643044
4582 0.025813224091022
4583 0.0347558172416621
4584 0.013892810870032
4585 0.0914450266802862
4586 0.0257135947877404
4587 0.0781177500423419
4588 0.0724668415020243
4589 0.131617786081452
4590 0.0642345201077114
4591 0.0728956359837482
4592 0.0365250628441217
4593 0.00335501500800418
4594 0.00395088602528532
4595 0.102017538616383
4596 0.0406957111676158
4597 0.0343819468883083
4598 0.0592138346067711
4599 0.0610288025024767
4600 0.0949700362209876
4601 0.0274188789137309
4602 0.0919705785109344
4603 0.0271345840699641
4604 0.0798119091590686
4605 0.0890176560889947
4606 0.0505107050235035
4607 0.0590762212886839
4608 0.0232775849635716
4609 0.0743149308727044
4610 0.03227290036563
4611 0.0170455861194587
4612 0.0595638269775089
4613 0.0123524074152804
4614 0.0530810323464747
4615 0.0774635313033612
4616 0.0799157038445223
4617 0.0674432938455429
4618 0.0475690677652921
4619 0.0458614930938498
4620 0.0630174492588789
4621 0.0275404325015589
4622 0.0290719406721128
4623 0.0757755475380257
4624 0.104990716080394
4625 0.0719329344216375
4626 0.0517969693876654
4627 0.0077558128452862
4628 0.0178098127875336
4629 0.0324235458612936
4630 0.0283447135684182
4631 0.0262216591034172
4632 0.0415733086914915
4633 0.0204205587520309
4634 0.0663160535921017
4635 0.00988336222505156
4636 0.0407514757221156
4637 0.0712640539111815
4638 0.0346173681610081
4639 0.0655117665102421
4640 0.0481614245856163
4641 0.0520252486178421
4642 0.0162698445446977
4643 0.0323724765524146
4644 0.0175162004413343
4645 0.0706106522151908
4646 0.0475761357141537
4647 0.027515523400479
4648 0.0937189489389101
4649 0.041281777439812
4650 0.0206240663716222
4651 0.021474420180233
4652 0.102464555551871
4653 0.0240080613004996
4654 0.043727029550118
4655 0.0493472283463685
4656 0.0290041478058769
4657 0.0564859319347481
4658 0.0501450413262373
4659 0.017328007016736
4660 0.0299774197383472
4661 0.0638960297425578
4662 0.0272824230696593
4663 0.0241284948147383
4664 0.0836082116786014
4665 0.100239865447507
4666 0.105895579150888
4667 0.0606841967102444
4668 0.0595510165596002
4669 0.045819971693856
4670 0.0330467900160233
4671 0.0422377374930113
4672 0.0486047305710117
4673 0.0650854946842818
4674 0.0454013752271487
4675 0.124516266052127
4676 0.0079488420638356
4677 0.0678671608034382
4678 0.0504096565491018
4679 0.048099987204752
4680 0.0169032442366257
4681 0.00562943877392398
4682 0.0312901527020408
4683 0.0201082171979475
4684 0.0285415802602698
4685 0.0463036136017157
4686 0.0977415550080398
4687 0.0402150207766035
4688 0.0170417870210481
4689 0.0394276325559602
4690 0.0118325092417552
4691 0.00891986894586037
4692 0.0873593500104217
4693 0.0616041954243672
4694 0.0592807523916799
4695 0.0625709670914932
4696 0.0779802998970943
4697 0.0427266371925172
4698 0.0485559682225977
4699 0.038043783501541
4700 0.0169821391356058
4701 0.0312153310290314
4702 0.00982136233432695
4703 0.0841181703048884
4704 0.0628366092229838
4705 0.0934763747955876
4706 0.0999977348275636
4707 0.0408368669784762
4708 0.125181770593875
4709 0.102741610197762
4710 0.0414679059020725
4711 0.0559119525093693
4712 0.0235122278531443
4713 0.031311969927489
4714 0.0601405751434477
4715 0.0557263534522843
4716 0.114443445786082
4717 0.0486739299227458
4718 0.0605032626779179
4719 0.0338376539675297
4720 0.0394275273023554
4721 0.0535747588551234
4722 0.0501661297773782
4723 0.00789753220243087
4724 0.108277231424401
4725 0.059596044698746
4726 0.0297406646094578
4727 0.0910633360579995
4728 0.0505900885653899
4729 0.0596191492334739
4730 0.0391378184032925
4731 0.0340113982861057
4732 0.0337657360851224
4733 0.0332291641952244
4734 0.103700815310254
4735 0.0213285072385236
4736 0.0474219931750539
4737 0.193233552514404
4738 0.098747135846535
4739 0.0346528193077796
4740 0.0218505681069665
4741 0.0431252479629531
4742 0.0493041613015013
4743 0.0142263941031483
4744 0.0405003739340457
4745 0.0445554837354616
4746 0.0743381082041792
4747 0.0682464280024899
4748 0.0402143862536076
4749 0.0651992500557532
4750 0.0906402619061723
4751 0.0690006978336814
4752 0.028564252007135
4753 0.0626416114394316
4754 0.0438406592278337
4755 0.0402033888747573
4756 0.0767656022003649
4757 0.0409227838652619
4758 0.1473223419983
4759 0.0144287576170775
4760 0.0216504309986111
4761 0.0124643878545413
4762 0.0631467422910119
4763 0.00906546538935312
4764 0.0511834027707936
4765 0.0350600730052584
4766 0.0613236662092469
4767 0.131255269088531
4768 0.0750344545978599
4769 0.0420630646480977
4770 0.0423816959602929
4771 0.0262756739594665
4772 0.0612066722180944
4773 0.037674073664935
4774 0.0759452062110492
4775 0.0669734021027778
4776 0.08136612107865
4777 0.0545962618705109
4778 0.100582236987134
4779 0.076938999073484
4780 0.0407081541663042
4781 0.00432944924533015
4782 0.0211709792894552
4783 0.0767129465329374
4784 0.084674783140345
4785 0.13722918417991
4786 0.0505535459449512
4787 0.00833950040274237
4788 0.148107225635064
4789 0.0653841133700966
4790 0.079330259907456
4791 0.0198173886231832
4792 0.0156797854448854
4793 0.00804724960164434
4794 0.0333587205974675
4795 0.0597671525637737
4796 0.0728085047951674
4797 0.0627925181885535
4798 0.0360349336201692
4799 0.0317520216359618
4800 0.0448269167503858
4801 0.068663302019233
4802 0.0597890505456282
4803 0.0426953417478424
4804 0.0276666708567726
4805 0.031742474126749
4806 0.0418680681469549
4807 0.0622004911102385
4808 0.0307395549755959
4809 0.0417083568633898
4810 0.0441662205788332
4811 0.0302194222563195
4812 0.0527365295735739
4813 0.105930870592744
4814 0.0811146408429041
4815 0.0360176970200791
4816 0.0578923606684367
4817 0.0421469902278624
4818 0.107951269554911
4819 0.0397907419789616
4820 0.121844188296094
4821 0.0288748992091358
4822 0.0523225298503955
4823 0.093493955681381
4824 0.118819684713639
4825 0.0569377174747633
4826 0.0319370189879799
4827 0.0976902866185237
4828 0.0285915988383396
4829 0.0395587470860882
4830 0.0657304425218326
4831 0.0487441108171546
4832 0.0299695694190349
4833 0.0442056259245521
4834 0.0366528929529163
4835 0.042359271719359
4836 0.0188113857817054
4837 0.0492308181334242
4838 0.105143802907121
4839 0.0828405916246277
4840 0.0741801391169233
4841 0.0860620566133901
4842 0.0420111109619517
4843 0.0237663350044699
4844 0.0684068039552973
4845 0.0679460955060542
4846 0.0752673335671717
4847 0.0107274406388389
4848 0.0285354778375861
4849 0.0739617898894956
4850 0.0242824131271113
4851 0.117608402565376
4852 0.150118645061005
4853 0.10156921970797
4854 0.0657671224756555
4855 0.044955406256368
4856 0.105433329190087
4857 0.0540207010700912
4858 0.0875516872270243
4859 0.0451175927138957
4860 0.0256895055628096
4861 0.0202752755655852
4862 0.053478692478272
4863 0.061374864037004
4864 0.0251804992505446
4865 0.04623654706337
4866 0.0607600824461785
4867 0.0490310871978791
4868 0.0446089604376811
4869 0.060142371275129
4870 0.0354751174648678
4871 0.0386097962101505
4872 0.0482608936129695
4873 0.0258884602096337
4874 0.0728184270309455
4875 0.0172563597974332
4876 0.107401495178182
4877 0.0434796359922795
4878 0.069050338686254
4879 0.0609452315759544
4880 0.0329146596498993
4881 0.0701294571696368
4882 0.0780285221965342
4883 0.0383742693779426
4884 0.0397951082502849
4885 0.0255577026742255
4886 0.0556964041151671
4887 0.0652436266742192
4888 0.0252816098052583
4889 0.0321485124293876
4890 0.0114996214360695
4891 0.0647609880474611
4892 0.121867397215944
4893 0.0274852124407999
4894 0.0162941732260581
4895 0.0727587880662701
4896 0.057940354629795
4897 0.00876283013659823
4898 0.0617955062869859
4899 0.103304718253336
4900 0.0379776706560995
4901 0.0230262964829794
4902 0.0882384599751847
4903 0.0675942728739457
4904 0.0371447969276365
4905 0.0871390661200717
4906 0.0793794805162635
4907 0.0485817246929684
4908 0.0380311153564911
4909 0.0261774119251969
4910 0.0681968145426608
4911 0.0854499575487571
4912 0.0103814018740243
4913 0.0214058725864345
4914 0.0777565477832148
4915 0.0494923479506571
4916 0.0447934802850461
4917 0.091482218366147
4918 0.0783442561654712
4919 0.0326798882122703
4920 0.0485970805424095
4921 0.0710711300026972
4922 0.10788195560079
4923 0.108153358272239
4924 0.0784470996173542
4925 0.09197630016009
4926 0.0608098431777346
4927 0.0750181619907893
4928 0.0359702420454303
4929 0.0475700220294568
4930 0.105413635861379
4931 0.0203941250093269
4932 0.0824915362411942
4933 0.035244268048325
4934 0.0173837283158896
4935 0.0354120657562977
4936 0.0192157303134921
4937 0.0965160596811872
4938 0.0621836324508082
4939 0.0880580013630197
4940 0.109476946914631
4941 0.0399745900785985
4942 0.137939557166723
4943 0.0727318525227548
4944 0.0465882230776105
4945 0.0415020194811889
4946 0.0564663252344817
4947 0.0419660405212083
4948 0.0288780593522888
4949 0.103247293077818
4950 0.0437797669663452
4951 0.142736401341002
4952 0.071434638934383
4953 0.0576184177252669
4954 0.0275592442736312
4955 0.0364575608324054
4956 0.0586569331424399
4957 0.0324578921674342
4958 0.0188773234321188
4959 0.0483548880666788
4960 0.00382903351470311
4961 0.0574068598141577
4962 0.0609914864821319
4963 0.0349369196141154
4964 0.0851822403827257
4965 0.0239324091625244
4966 0.0779163362072562
4967 0.0434356316515875
4968 0.0160124577951043
4969 0.0381370685448124
4970 0.0589456441079828
4971 0.0982065833130343
4972 0.0844632552633812
4973 0.0500109586101295
4974 0.0468669005904979
4975 0.0750675982980042
4976 0.0289175559641488
4977 0.0783371351914876
4978 0.0839866425359228
4979 0.0364807046821966
4980 0.0413398485685184
4981 0.05084297419912
4982 0.104806879385856
4983 0.0230401600402665
4984 0.0499382397743164
4985 0.124410973663607
4986 0.0454363555203668
4987 0.112133220997866
4988 0.0944800958623969
4989 0.0652398779629765
4990 0.0389049674931507
4991 0.028002801206095
4992 0.0426080961642603
4993 0.0560036538896096
4994 0.0231628448444568
4995 0.062809535913852
4996 0.0125702036130505
4997 0.0498015703242422
4998 0.0957414742649407
4999 0.0337652207156005
5000 0.0567047102622912
5001 0.0293775867245553
5002 0.0469641347747764
5003 0.0326274851938593
5004 0.0254197850838197
5005 0.0709160880517577
5006 0.0427961665763165
5007 0.0877783383708357
5008 0.0433603316658542
5009 0.0680278142615864
5010 0.0640435175810729
5011 0.104756595836309
5012 0.019859890444419
5013 0.079978441352525
5014 0.0320787351483766
5015 0.0885783445639108
5016 0.0639559989339802
5017 0.052659608901891
5018 0.0500105530726744
5019 0.0377081704147438
5020 0.0832630279995386
5021 0.0542075219057711
5022 0.0779818132989486
5023 0.046331708766408
5024 0.0338068209451137
5025 0.0733826084067855
5026 0.0591444115205268
5027 0.104915319273921
5028 0.0700187428367459
5029 0.0593159640840049
5030 0.100100881263191
5031 0.0595932681870488
5032 0.074516926693579
5033 0.0579683986090613
5034 0.0129716085952013
5035 0.029413520715093
5036 0.0545469333878445
5037 0.030013031357009
5038 0.0678423636529163
5039 0.0205319255205524
5040 0.0629075086601869
5041 0.027988505051198
5042 0.0786683537748503
5043 0.0321052751370734
5044 0.0628138195518696
5045 0.11907337000575
5046 0.025317395768856
5047 0.0407953046256542
5048 0.0387468825962153
5049 0.0781131348834388
5050 0.0862993012691563
5051 0.0161742274589908
5052 0.0726432785780488
5053 0.0671679652466867
5054 0.111608614240599
5055 0.0947819315080272
5056 0.0812784356482157
5057 0.0131280391923816
5058 0.0714252855094914
5059 0.0935940890429096
5060 0.0916577172518156
5061 0.0606235732622724
5062 0.0632249669833429
5063 0.145165531465157
5064 0.0719080986421712
5065 0.0754726440003762
5066 0.039902758025213
5067 0.0462622160262276
5068 0.0741629946766701
5069 0.0405079283747312
5070 0.0437198213874039
5071 0.0898405142017741
5072 0.0313894045829857
5073 0.0304060952837887
5074 0.0642513854861004
5075 0.0727447552054329
5076 0.0755778759168291
5077 0.0875894366283044
5078 0.0596102142506678
5079 0.0897842807648102
5080 0.0764548090123151
5081 0.0611646133024468
5082 0.0279210537686495
5083 0.0844938863868393
5084 0.0419862563422108
5085 0.107350411883508
5086 0.126858449236584
5087 0.0710927660316165
5088 0.0712579087274674
5089 0.051322229765135
5090 0.0436437816783328
5091 0.0861805335612047
5092 0.0869518701674268
5093 0.0788048344966142
5094 0.0689267278731787
5095 0.0319345854302911
5096 0.0272139399294241
5097 0.0953558582464413
5098 0.105412803782251
5099 0.0317616761887735
5100 0.0590327251642985
5101 0.114975281687927
5102 0.100001836778538
5103 0.0676159450092995
5104 0.0757476833713919
5105 0.0554289426473144
5106 0.0480509274531671
5107 0.0685946790457987
5108 0.0936036833537783
5109 0.0664494089616219
5110 0.107969288300358
5111 0.117421812499255
5112 0.0785477217777679
5113 0.0345374159110635
5114 0.0456328354492656
5115 0.0618668895901371
5116 0.0565397166847102
5117 0.0317196929821976
5118 0.0923491547408243
5119 0.0244949147006442
5120 0.116916325009674
5121 0.136077567366497
5122 0.0366397670198781
5123 0.0828186987092957
5124 0.0494941065831805
5125 0.114336019120896
5126 0.0811960667513381
5127 0.190623463119028
5128 0.0265823254805603
5129 0.0371451384392284
5130 0.0208722720848245
5131 0.0223895114775107
5132 0.0381325952381148
5133 0.0923016747644291
5134 0.0829680235630841
5135 0.0387340031579613
5136 0.109216132864786
5137 0.0930789473360122
5138 0.00512825821384454
5139 0.0273253243371913
5140 0.0721341744883893
5141 0.0668624536851794
5142 0.0885110879149635
5143 0.0688974737598768
5144 0.0477185669865919
5145 0.0457212728642931
5146 0.0509978501023066
5147 0.0734888611265241
5148 0.105790941925728
5149 0.04760220688843
5150 0.0367096677284062
5151 0.078064380305924
5152 0.0689952424408
5153 0.0517533228852391
5154 0.0808571223803735
5155 0.0847719378168853
5156 0.059893044840726
5157 0.0467256492732578
5158 0.0627141461404251
5159 0.0553017587457339
5160 0.094947571334109
5161 0.0713285500687147
5162 0.0893188183499381
5163 0.018300390903568
5164 0.0950743013929374
5165 0.0941532987828264
5166 0.105917836364012
5167 0.040906678189974
5168 0.0945842270555586
5169 0.0661478560527896
5170 0.0988264247317942
5171 0.0124726959910451
5172 0.0553183261924313
5173 0.0570337535083455
5174 0.0160851057548442
5175 0.0331624674284154
5176 0.0446545802031702
5177 0.0314054032154682
5178 0.0441687125137196
5179 0.0307080198899165
5180 0.104461325428374
5181 0.0427911288174813
5182 0.00382712147928175
5183 0.055822295118406
5184 0.0488228089912989
5185 0.0463944599863513
5186 0.0590583909324864
5187 0.0797646173818851
5188 0.0223086059207712
5189 0.0420244581826255
5190 0.0191831496182999
5191 0.0541896576140933
5192 0.0285303638916433
5193 0.0747221767278758
5194 0.0588609390661586
5195 0.0887662110746167
5196 0.106253839234304
5197 0.0375025918587201
5198 0.0221662139944277
5199 0.0846604482203412
5200 0.065435939054774
5201 0.147226020958899
5202 0.0673991639046999
5203 0.0370003034012367
5204 0.0467532594863386
5205 0.0629776932404015
5206 0.0718822525626367
5207 0.0287217489169775
5208 0.0159769402111692
5209 0.0542554874729176
5210 0.0260848035367535
5211 0.036677142114874
5212 0.0253700995242298
5213 0.0581483955408254
5214 0.0257814880979662
5215 0.0515987072467127
5216 0.0241055459270133
5217 0.0624295090166908
5218 0.0367309497850581
5219 0.0219356193540385
5220 0.0308194951768265
5221 0.033740475306815
5222 0.0211811701858514
5223 0.113429755188238
5224 0.0602934368441595
5225 0.0348339147591924
5226 0.0206886098124446
5227 0.0453772237557961
5228 0.0468785520298554
5229 0.0433275525601527
5230 0.0262659205491535
5231 0.0633515118171887
5232 0.0506192156828265
5233 0.0656832875851063
5234 0.0549446147956722
5235 0.076508818113231
5236 0.0725985693298489
5237 0.0508833221305626
5238 0.071325001852711
5239 0.0488705479127643
5240 0.0446733159492586
5241 0.0413367334532551
5242 0.0396297295826743
5243 0.0262282295632554
5244 0.0354203112097166
5245 0.00871251910815917
5246 0.0526391222182416
5247 0.029878467760141
5248 0.0566106370023242
5249 0.0630978474447617
5250 0.0614641442758782
5251 0.103556093179957
5252 0.0206547801856294
5253 0.0495812015108341
5254 0.080653902424883
5255 0.0570423912066936
5256 0.0389583441308746
5257 0.126077089774602
5258 0.0893059382429859
5259 0.10069507489129
5260 0.0769931637209838
5261 0.0315971104638691
5262 0.0689651790816081
5263 0.137128002555963
5264 0.0707842188217499
5265 0.0285012056405222
5266 0.0740557230173931
5267 0.0843772278707406
5268 0.0214201911320319
5269 0.0807107210673254
5270 0.0604839954557213
5271 0.00637270289999506
5272 0.0451354347076011
5273 0.0637636124756934
5274 0.10194949213456
5275 0.132439269833644
5276 0.0182858843528654
5277 0.0583414865276799
5278 0.13502826871312
5279 0.0430080653194854
5280 0.0489804158569775
5281 0.111553906120131
5282 0.0327877338517753
5283 0.159079801230132
5284 0.124618924764645
5285 0.0398558149803469
5286 0.0468290897649889
5287 0.0638690163441319
5288 0.076830068016599
5289 0.105581142041003
5290 0.16130926383903
5291 0.0113514875833116
5292 0.124433385481526
5293 0.0556519818236354
5294 0.0889740170037548
5295 0.0632676804919376
5296 0.0514937778622843
5297 0.0734762709859364
5298 0.0158443765826813
5299 0.0416270015980982
5300 0.0635090580911998
5301 0.0458761057365891
5302 0.130501550234545
5303 0.0620816887183013
5304 0.0831712277770135
5305 0.0576575403786179
5306 0.0272896719263167
5307 0.0738882566389151
5308 0.044293059861611
5309 0.019186511772004
5310 0.0351527716963827
5311 0.0754354690704246
5312 0.101224141446299
5313 0.0654402028474634
5314 0.171497901371358
5315 0.0688502228196637
5316 0.106520542976824
5317 0.0310826648113209
5318 0.0560887932781346
5319 0.0137830503293075
5320 0.128441029445992
5321 0.105200070934358
5322 0.0713149959778409
5323 0.129944352443474
5324 0.0299463299207049
5325 0.122714759856182
5326 0.0513934447913564
5327 0.0475510320516443
5328 0.0689381245081034
5329 0.0792253583824676
5330 0.045020805499086
5331 0.058632026105214
5332 0.0748533435132696
5333 0.0561734791459374
5334 0.0520298558472605
5335 0.0534875232088422
5336 0.019284788095688
5337 0.0839780366915048
5338 0.0467439469262587
5339 0.0677980723625122
5340 0.0780235861540557
5341 0.102719119070148
5342 0.031557773736348
5343 0.0737461236814873
5344 0.0649108150502548
5345 0.0211029348578889
5346 0.0521353395260417
5347 0.12329832699423
5348 0.0704788258741896
5349 0.013925231959584
5350 0.120267363925516
5351 0.0802561312631047
5352 0.0299313733902459
5353 0.0795962639421021
5354 0.055380773996066
5355 0.0390795291194794
5356 0.0888013799551774
5357 0.0821552891390846
5358 0.120788953398601
5359 0.018561915516039
5360 0.0573795694719631
5361 0.0899558151082384
5362 0.084798553743283
5363 0.0808769869712504
5364 0.0642617971813103
5365 0.109995663689669
5366 0.161038767396979
5367 0.149425816458556
5368 0.0892974233650581
5369 0.063607934329257
5370 0.0713667339586724
5371 0.0775965638850478
5372 0.149962133025302
5373 0.0423064801306043
5374 0.0974161718029742
5375 0.0261382849892086
5376 0.0977970584162068
5377 0.0431759946867386
5378 0.0787158408934946
5379 0.0267743174843587
5380 0.0114370644453242
5381 0.161271381499555
5382 0.0527251849881833
5383 0.0870850429579191
5384 0.144095667153138
5385 0.0456234484425863
5386 0.083002017103381
5387 0.107333742624395
5388 0.155659971164742
5389 0.0555374463510953
5390 0.100905086434238
5391 0.0333076416589417
5392 0.0726965463155092
5393 0.0790357470454354
5394 0.0839784748303077
5395 0.0391991186997575
5396 0.0744030870521373
5397 0.0411397796957378
5398 0.0457049181782043
5399 0.0858760118765564
5400 0.0550105713558263
5401 0.0597765157089477
5402 0.165664139003132
5403 0.0460953670576795
5404 0.0737656644838611
5405 0.0426674424375832
5406 0.0714395985466371
5407 0.0927224910768381
5408 0.108630954833668
5409 0.0637563950013983
5410 0.108515280703662
5411 0.0490897687636693
5412 0.136298061619903
5413 0.0540376765855763
5414 0.067819434219663
5415 0.0475300930057707
5416 0.0836611863564333
5417 0.0474428250035691
5418 0.0866150279844401
5419 0.0184921944582368
5420 0.0796509468507023
5421 0.10868044086853
5422 0.0382092443633596
5423 0.0570023046589424
5424 0.100206364830594
5425 0.0291515498411578
5426 0.0498671084615703
5427 0.0695045780519063
5428 0.108803853208985
5429 0.0593979424489525
5430 0.155663842232513
5431 0.0974870812848894
5432 0.11499464859014
5433 0.0676378892986289
5434 0.096456194522717
5435 0.0380114540056437
5436 0.0862246190613939
5437 0.0147358455331722
5438 0.106293087414503
5439 0.110745479751691
5440 0.011108773296068
5441 0.0764532776097215
5442 0.103741915921035
5443 0.100405881514852
5444 0.0926225126027806
5445 0.117190847152784
5446 0.0579274772443273
5447 0.0937639881956739
5448 0.0787907690724278
5449 0.0276311959666519
5450 0.0492067884443433
5451 0.115562179914235
5452 0.14062166828857
5453 0.0588581122081521
5454 0.0562095135804499
5455 0.0847976001942123
5456 0.0411448357584254
5457 0.102267837193342
5458 0.117344470308153
5459 0.167298306389095
5460 0.152047906874895
5461 0.0746194178715672
5462 0.0557963683649037
5463 0.0232527852696631
5464 0.110671963594186
5465 0.10180634075683
5466 0.0367605371385824
5467 0.0731808613827789
5468 0.0852635694789813
5469 0.0332038159612042
5470 0.215789715880645
5471 0.0975645875543673
5472 0.0121384983542188
5473 0.154806434896385
5474 0.0672179504274755
5475 0.0521693326004619
5476 0.0618652306196544
5477 0.0905593787965295
5478 0.14581595755128
5479 0.130879382079383
5480 0.0659857374048664
5481 0.0327018356503455
5482 0.15094018218249
5483 0.0616326390212547
5484 0.138564898327259
5485 0.0579678475595109
5486 0.100390843486178
5487 0.0677786580640852
5488 0.0852855753873551
5489 0.0856944874786875
5490 0.0573450215077053
5491 0.114132898107092
5492 0.211799827810554
5493 0.0617617042390362
5494 0.0895345948681267
5495 0.079560030644799
5496 0.13889790859708
5497 0.134131867593844
5498 0.0512281667265833
5499 0.0897014050099566
5500 0.0521979315068251
5501 0.0818527648420701
5502 0.179927336512955
5503 0.109685452561052
5504 0.0682295258980076
5505 0.0689406851718751
5506 0.106515855131782
5507 0.0807633378462563
5508 0.0732290639569515
5509 0.111610875945932
5510 0.139867051981309
5511 0.0516616730050261
5512 0.667257523904868
5513 0.718806305898482
5514 0.339601994377319
5515 0.109895783546691
5516 0.0761886025651381
5517 0.105649786649576
5518 0.0780715152539629
5519 0.122034877605181
5520 0.0325563482473238
5521 0.058905233928189
5522 0.0852084276019906
5523 0.152296051436797
5524 0.0432582186387897
5525 0.0962824493952179
5526 0.147333922943954
5527 0.0997173539110864
5528 0.150705226313397
5529 0.121268027586095
5530 0.0334172408249961
5531 0.0620324634414668
5532 0.0360741933097569
5533 0.0865835234468273
5534 0.0367827973680526
5535 0.093962414857347
5536 0.191469848755992
5537 0.106529977642299
5538 0.129592195422659
5539 0.11451665809717
5540 0.135984338757074
5541 0.14100234760855
5542 0.121141862687197
5543 0.0273434006749098
5544 0.111056163622051
5545 0.037317406695537
5546 0.125328669081194
5547 0.0503149168660607
5548 0.0495205968094189
5549 0.0204790287468521
5550 0.00416689946371077
5551 0.102671768171006
5552 0.100062767157158
5553 0.0603715699702885
5554 0.0826354578620876
5555 0.107736491995828
5556 0.124416209634627
5557 0.00662517361930657
5558 0.145615854993396
5559 0.0604704975261715
5560 0.0789130793096117
5561 0.137367225503332
5562 0.0812326807630105
5563 0.172715789093955
5564 0.0470687320367634
5565 0.0581372378163088
5566 0.11369103348473
5567 0.135876042842041
5568 0.100795042745627
5569 0.108999527925599
5570 0.171411495490407
5571 0.0472086614133647
5572 0.152458874345172
5573 0.0693631078030023
5574 0.077441449973553
5575 0.122538212249261
5576 0.1303283449939
5577 0.0352003501602872
5578 0.0898542660105611
5579 0.0583231307609934
5580 0.195210810691241
5581 0.126685882836854
5582 0.112668982371381
5583 0.121276274817361
5584 0.0375868647215168
5585 0.137297006566837
5586 0.130107782424908
5587 0.0184125241703064
5588 0.11911023650217
5589 0.0530304092080611
5590 0.0566985343131832
5591 0.127230619932678
5592 0.025034665665296
5593 0.0765738065755509
5594 0.0166021750970372
5595 0.158411208573781
5596 0.0690756100891071
5597 0.0662033383364228
5598 0.0561089693742877
5599 0.108141395366361
5600 0.0397387903611581
5601 0.0687683074067109
5602 0.0762012676374907
5603 0.0403376026199918
5604 0.024837624880782
5605 0.182864739132637
5606 0.0786439362475686
5607 0.0661067764653482
5608 0.0748554539199608
5609 0.0991715295333335
5610 0.0684594324132749
5611 0.065827691310309
5612 0.0670203614208251
5613 0.029527021055926
5614 0.00650382963238572
5615 0.0954713968761143
5616 0.0360149921899226
5617 0.109292313128149
5618 0.0918287648599159
5619 0.0950219706873761
5620 0.175342965237846
5621 0.124940705561835
5622 0.0259874830041557
5623 0.083883052534657
5624 0.0929968635092537
5625 0.140259148953965
5626 0.0936358774698818
5627 0.0727407537344971
5628 0.087451499319119
5629 0.0432279187719984
5630 0.0596809662329869
5631 0.0557797588917399
5632 0.0403304185159042
5633 0.0431420032535636
5634 0.0710279708042719
5635 0.0729709751030489
5636 0.0534916143267934
5637 0.130058361988988
5638 0.0990889950687317
5639 0.141222695254693
5640 0.0974965522723387
5641 0.13010540534481
5642 0.136008297700468
5643 0.113906025367576
5644 0.0297873154949375
5645 0.0510377076705559
5646 0.0779727583051227
5647 0.0613368034918613
5648 0.0440120826506592
5649 0.0749077879935077
5650 0.142542887419922
5651 0.0314119215609877
5652 0.0855967770712017
5653 0.0501428081024821
5654 0.137400511811468
5655 0.104709801908486
5656 0.0676574177399838
5657 0.0262086711428058
5658 0.147724579807493
5659 0.100269585671249
5660 0.0229533493272231
5661 0.0668662803211054
5662 0.0813130097945007
5663 0.107905229800772
5664 0.0940128561953431
5665 0.0607308306645785
5666 0.0866451337412111
5667 0.092737836137847
5668 0.013390663976726
5669 0.0198615064699667
5670 0.0548510928942324
5671 0.0300630133926864
5672 0.020685028088029
5673 0.0590088765963477
5674 0.0547686600142097
5675 0.0335636137711852
5676 0.0764734264283694
5677 0.180666356078543
5678 0.105627006486559
5679 0.0444868961488302
5680 0.0632687402796039
5681 0.096835836492883
5682 0.0598971221050211
5683 0.0557202606770207
5684 0.0494974362654438
5685 0.100803315083676
5686 0.0541731582411771
5687 0.0431911806646671
5688 0.0573285927719789
5689 0.0169425438756648
5690 0.0469028363072957
5691 0.052763114578052
5692 0.103760795118807
5693 0.14681160873033
5694 0.0181643549958532
5695 0.105996385010542
5696 0.0573299559219661
5697 0.109384047158623
5698 0.019998517804932
5699 0.112432218282115
5700 0.163658574989365
5701 0.0228923516783576
5702 0.051446690772654
5703 0.0895849613424928
5704 0.115991965723122
5705 0.0631982247297009
5706 0.0901508289294819
5707 0.0104730002647712
5708 0.0393869856679049
5709 0.0622822384620837
5710 0.0744196688017432
5711 0.110343668602525
5712 0.0634388972171737
5713 0.0514999252987253
5714 0.0738141340223968
5715 0.0497179254661951
5716 0.0591029029672312
5717 0.0395791168251928
5718 0.137640024588681
5719 0.0665965780279005
5720 0.0823368210711128
5721 0.0759644046150617
5722 0.0674225983389402
5723 0.126746742406417
5724 0.0300649354000821
5725 0.0598125314338749
5726 0.111450549937155
5727 0.0925904842113927
5728 0.0710298942478549
5729 0.0687445540614765
5730 0.0164418447420737
5731 0.030352694656392
5732 0.111027407027394
5733 0.110874473767232
5734 0.0204184483265287
5735 0.125760710069273
5736 0.107066389375661
5737 0.0963745537901681
5738 0.158500218610277
5739 0.0427121271148848
5740 0.0756779023616654
5741 0.0605485724151543
5742 0.1035582726071
5743 0.0252604304162721
5744 0.0940725847061707
5745 0.129896678803143
5746 0.0304876555290275
5747 0.041424100517831
5748 0.0723386916641805
5749 0.100570814773926
5750 0.0566764299268522
5751 0.0435627129467364
5752 0.105215923385669
5753 0.109896575742903
5754 0.0642850029512628
5755 0.00321911104992759
5756 0.0463900101921139
5757 0.05997710021021
5758 0.129708203345784
5759 0.0144242357098298
5760 0.0219849679526351
5761 0.0896461844938283
5762 0.0685380947616401
5763 0.0625088330884242
5764 0.0870191195103971
5765 0.156487498695707
5766 0.161132680326931
5767 0.0666579417503558
5768 0.102546454038503
5769 0.103951848112998
5770 0.0811553775357203
5771 0.033752452749116
5772 0.0717640145876473
5773 0.0719641911704198
5774 0.0894659878630117
5775 0.0491560782464695
5776 0.0891476832293075
5777 0.0658585452595139
5778 0.153478165878089
5779 0.0364508473857114
5780 0.0727425232514443
5781 0.0465211059823939
5782 0.0657182802227651
5783 0.15455292781848
5784 0.131552911915849
5785 0.0549651606477202
5786 0.120831279822748
5787 0.0442309821829679
5788 0.119038315633944
5789 0.131134805552
5790 0.0556428194890159
5791 0.10178750555687
5792 0.0377511168006955
5793 0.153328196012105
5794 0.0393259631849742
5795 0.0225282995469661
5796 0.0800279053738152
5797 0.0970269229366695
5798 0.0777831435397175
5799 0.076265867113423
5800 0.0815760018012684
5801 0.105125814794149
5802 0.0990247666836146
5803 0.0329094765093323
5804 0.144915282697629
5805 0.069519911519238
5806 0.0907745867595346
5807 0.0564527537954308
5808 0.0452595940002979
5809 0.0966865532190729
5810 0.11694407085017
5811 0.0223248470862683
5812 0.0523961627187368
5813 0.102925618462784
5814 0.0500683551058779
5815 0.1785827556507
5816 0.089072474275119
5817 0.186133461945832
5818 0.0750334412012165
5819 0.0167366313013163
5820 0.0794524884900405
5821 0.076967755210402
5822 0.0783352716944873
5823 0.0455901575229094
5824 0.0855159705117126
5825 0.112814018511359
5826 0.074274730013025
5827 0.0575425677035874
5828 0.0570664941058681
5829 0.0612869101450809
5830 0.070944714817824
5831 0.132585062680315
5832 0.177987172292452
5833 0.022726649435027
5834 0.109555515841621
5835 0.127425711157699
5836 0.105195207972207
5837 0.0675890035480934
5838 0.00410241767336051
5839 0.088418550422334
5840 0.079243120821714
5841 0.128317234517801
5842 0.0996532906950028
5843 0.155345530357297
5844 0.0303015656609854
5845 0.00746663319192257
5846 0.0601794776375101
5847 0.0569174743763344
5848 0.134919223241555
5849 0.0617069080547464
5850 0.0386941965392316
5851 0.00795847202571363
5852 0.140019569710214
5853 0.0489755417524668
5854 0.0233467267084104
5855 0.0102562209443447
5856 0.0948488968651474
5857 0.144326456174752
5858 0.106875113109559
5859 0.0555088769149586
5860 0.0539609483969982
5861 0.0472552892898453
5862 0.0386538382943065
5863 0.0441987079834458
5864 0.0700767430268993
5865 0.0579291463430446
5866 0.105088118282872
5867 0.0894534362953311
5868 0.0196121654760284
5869 0.0770684677845706
5870 0.0481361561850469
5871 0.0813901432367569
5872 0.0886816873102197
5873 0.0969039572393146
5874 0.0766642712993991
5875 0.0645856407147146
5876 0.12117649366393
5877 0.0396876498543329
5878 0.102360937556746
5879 0.0399215852623601
5880 0.0985151207076427
5881 0.0667090260493676
5882 0.0575931761414897
5883 0.0615353212633112
5884 0.0799724674430742
5885 0.0453601846136006
5886 0.0538886986552794
5887 0.0703848159203385
5888 0.101512767154013
5889 0.0764261722540463
5890 0.0526643972768503
5891 0.070716479108501
5892 0.0662616147923442
5893 0.0455814577294398
5894 0.118931073053192
5895 0.12403046928982
5896 0.0795070210421811
5897 0.0130304124250995
5898 0.070643287470104
5899 0.0501384631266008
5900 0.103714694409761
5901 0.157227758098793
5902 0.0742601495730812
5903 0.0771294290015887
5904 0.0075939726920324
5905 0.227455841365091
5906 0.132492213853026
5907 0.0243705456637694
5908 0.0630427938361581
5909 0.0312137484358101
5910 0.0510030408516091
5911 0.0717488339853126
5912 0.124713049400011
5913 0.0463188742523856
5914 0.097897471096701
5915 0.0533472448263368
5916 0.0495666787465317
5917 0.049498212582679
5918 0.0590262640093317
5919 0.0546288390017219
5920 0.0759054136040067
5921 0.08742273707143
5922 0.038764548806903
5923 0.057864940773332
5924 0.132254185426928
5925 0.075790356072023
5926 0.039242696901033
5927 0.0445564603948259
5928 0.0604007182151739
5929 0.0557511041027665
5930 0.0395547755562203
5931 0.0178774393996413
5932 0.0424857712438995
5933 0.109637109086435
5934 0.106835831810118
5935 0.0157637629941742
5936 0.135855325805567
5937 0.0775111791946991
5938 0.0238652284023744
5939 0.0710468245678907
5940 0.0854032773507112
5941 0.0603387770606373
5942 0.108087559561589
5943 0.0920921660893473
5944 0.104112738297996
5945 0.165942048788555
5946 0.03925827024889
5947 0.0429506968321581
5948 0.0971491076130634
5949 0.0262458416766502
5950 0.0891589846805599
5951 0.0901523332508737
5952 0.0715570890922892
5953 0.0621403745498877
5954 0.094871559953632
5955 0.00157871389952939
5956 0.0836538386522484
5957 0.051320948269894
5958 0.0675864010323744
5959 0.106241878950192
5960 0.0637803285384618
5961 0.0206349936908555
5962 0.148905669885189
5963 0.158073274346504
5964 0.0949572491066356
5965 0.123644064026369
5966 0.108257202115547
5967 0.1370687474718
5968 0.106726126323221
5969 0.0497159190493834
5970 0.0338141475525545
5971 0.0772082413752281
5972 0.0813662619713213
5973 0.0789090290492175
5974 0.210080905420973
5975 0.0175915304127
5976 0.137366102185337
5977 0.0170508492387969
5978 0.0908643291862421
5979 0.0492954475480826
5980 0.101481607549441
5981 0.113005073259674
5982 0.10468983062165
5983 0.0988687891857046
5984 0.126158221742095
5985 0.0660666316251272
5986 0.10788619444246
5987 0.110373212772523
5988 0.0422363867708375
5989 0.0612862641432582
5990 0.0483838132524921
5991 0.0346320314462734
5992 0.0605998260982437
5993 0.149565833679935
5994 0.143754994992702
5995 0.0852103377580429
5996 0.0359394336468784
5997 0.0775461183858453
5998 0.0823405932456073
5999 0.0767107134100512
6000 0.0616349432846326
6001 0.118198724978973
6002 0.0543458027475276
6003 0.117913060837564
6004 0.207352526312866
6005 0.280810082662037
6006 0.0698091401330712
6007 0.101501250033454
6008 0.0471476572066681
6009 0.0755732835472781
6010 0.0627546765382767
6011 0.0487191622570095
6012 0.141133515421756
6013 0.138852230504919
6014 0.0355609733968263
6015 0.037172843300978
6016 0.0292195302933784
6017 0.154729684597977
6018 0.0508487541684631
6019 0.0691787552092151
6020 0.0849024420915237
6021 0.137755796215954
6022 0.229231398428001
6023 0.108382511830163
6024 0.0872152314566712
6025 0.0657611811762565
6026 0.0403769999302517
6027 0.238573625880183
6028 0.0647261797271016
6029 0.0571031042437035
6030 0.0935699738348706
6031 0.126057913253573
6032 0.0933340151602492
6033 0.0507161358812337
6034 0.136109858531347
6035 0.0284112083202977
6036 0.0322211500770298
6037 0.181095039743358
6038 0.138487798002466
6039 0.0530083956483884
6040 0.130135662150694
6041 0.0578094046469129
6042 0.13711138967589
6043 0.078210071642722
6044 0.041163192620367
6045 0.0583224264328574
6046 0.032178217800826
6047 0.107405080310246
6048 0.132971305916782
6049 0.109210374467888
6050 0.0973013860660281
6051 0.122189252945258
6052 0.0804051397049151
6053 0.136934441916412
6054 0.0404339365125811
6055 0.0305659760907687
6056 0.14622975834296
6057 0.153682140523714
6058 0.065454468456203
6059 0.147892898631126
6060 0.0381620858565832
6061 0.0881884883072013
6062 0.118125716686827
6063 0.0925271285019782
6064 0.0668091137666656
6065 0.114183550401102
6066 0.113322725157707
6067 0.0441481338844505
6068 0.0481852664805864
6069 0.120310354012519
6070 0.0779836538349869
6071 0.0863529453668373
6072 0.0960697210830765
6073 0.0922962378985186
6074 0.132791055047223
6075 0.0259254874306964
6076 0.0517166254626484
6077 0.223667011808194
6078 0.0954988708733148
6079 0.161548210699519
6080 0.174481924809571
6081 0.0574970367414394
6082 0.00717048546160501
6083 0.0738377619878808
6084 0.0644289047452083
6085 0.155059114238922
6086 0.110488588966143
6087 0.030437799246035
6088 0.163096988160213
6089 0.117943242935529
6090 0.0299771977565841
6091 0.0912060492323134
6092 0.0572692067429365
6093 0.0869302042692203
6094 0.145035265190309
6095 0.094735405916115
6096 0.140833615051699
6097 0.0333426036290584
6098 0.140990536605373
6099 0.0871554781264143
6100 0.0850692865526224
6101 0.0712702317730872
6102 0.147000050616258
6103 0.0886755685766075
6104 0.152387740472672
6105 0.131648238287426
6106 0.129646739933223
6107 0.0455762169698394
6108 0.0666686006905554
6109 0.107162851365198
6110 0.112127679396048
6111 0.124334760303207
6112 0.184366991807598
6113 0.0363601073960199
6114 0.160903434185088
6115 0.076473305193572
6116 0.124822316455273
6117 0.0272790800588983
6118 0.0570763979290478
6119 0.14108474878964
6120 0.130626635260911
6121 0.0549059534948346
6122 0.0588479781742595
6123 0.151263910349593
6124 0.0967158885163637
6125 0.129420269456314
6126 0.094582844710308
6127 0.046457068916455
6128 0.0883491921708523
6129 0.0738345323416985
6130 0.130176121993196
6131 0.0747592190228772
6132 0.085862250316399
6133 0.037250194765442
6134 0.10534255249636
6135 0.120620926065835
6136 0.119898278042245
6137 0.0620295798064142
6138 0.0715778904671233
6139 0.110319682172842
6140 0.134277674234777
6141 0.168024979990326
6142 0.066408914491803
6143 0.0133309689945266
6144 0.128194336255688
6145 0.0917710728485542
6146 0.1208245805535
6147 0.0904845029029386
6148 0.0651892836728786
6149 0.0905679776063786
6150 0.0717894540971619
6151 0.0721827856328782
6152 0.175470668611266
6153 0.0962311637845357
6154 0.0929275898437406
6155 0.0774031022539241
6156 0.118236530887304
6157 0.0794816773012742
6158 0.111848150926457
6159 0.0365229449349875
6160 0.174258728068489
6161 0.0937212856148902
6162 0.0379502362687686
6163 0.0692503506844154
6164 0.163149671718077
6165 0.0164133513826393
6166 0.105470826058368
6167 0.00952348072617696
6168 0.0253959445436642
6169 0.102698151536203
6170 0.0583460422829399
6171 0.110760961678909
6172 0.0982671019441265
6173 0.0695304854855588
6174 0.0978497763557946
6175 0.176506786371971
6176 0.206597452921169
6177 0.0167185917231023
6178 0.133467284004477
6179 0.0601564247403675
6180 0.100077114237067
6181 0.0346885515673455
6182 0.173557308239033
6183 0.200851287495701
6184 0.0569289109281205
6185 0.0270572120827196
6186 0.0132638834722919
6187 0.188589129289019
6188 0.0825608582533137
6189 0.0273468792588041
6190 0.0812034444955544
6191 0.0153666767624552
6192 0.127129481217884
6193 0.196765165205784
6194 0.0945020320436936
6195 0.0248850464822086
6196 0.0465381379262429
6197 0.0823652693715856
6198 0.194755149376693
6199 0.0876122417477807
6200 0.0495134447268039
6201 0.0360796295566186
6202 0.152213807633251
6203 0.0488811124154456
6204 0.127357256241931
6205 0.122567957462813
6206 0.0591518138935382
6207 0.121089578142467
6208 0.0702481766076216
6209 0.0496515859674731
6210 0.0718173440826013
6211 0.0817147533797708
6212 0.12091943151023
6213 0.101075077832962
6214 0.0919931023520398
6215 0.0850135150323941
6216 0.0836001793395312
6217 0.0860417692634545
6218 0.0619163457302936
6219 0.0282858625233651
6220 0.148925284699073
6221 0.031166093521647
6222 0.0377733926270034
6223 0.0974734542818568
6224 0.105169213559397
6225 0.0941336581273465
6226 0.112490619441656
6227 0.117224427131076
6228 0.0637271385500766
6229 0.153329265443827
6230 0.0987856366596933
6231 0.084402455684044
6232 0.0577965942038355
6233 0.103602267144544
6234 0.181288680842431
6235 0.0549274232006557
6236 0.125125419296264
6237 0.129445423375718
6238 0.166753883612719
6239 0.120313707932592
6240 0.151173936746981
6241 0.0494698213248218
6242 0.0922715227762439
6243 0.0584971829880735
6244 0.110300703303715
6245 0.141381687799626
6246 0.0973355289070758
6247 0.0587702972236647
6248 0.086611223347028
6249 0.13277775206046
6250 0.0352328397608426
6251 0.0764230949036762
6252 0.152105246388377
6253 0.154689586855767
6254 0.108750377655676
6255 0.140955121527452
6256 0.139514739267824
6257 0.0758010475664209
6258 0.053709182298988
6259 0.105070844037264
6260 0.17512480104871
6261 0.062825789831952
6262 0.0895166516643232
6263 0.119888206796808
6264 0.101684482116726
6265 0.0679021881869031
6266 0.0573350506743157
6267 0.108377839379029
6268 0.0238950052612371
6269 0.194903906496749
6270 0.0752382210573218
6271 0.0461576304706439
6272 0.170367379945012
6273 0.133050078190501
6274 0.141237327196197
6275 0.120628484851375
6276 0.104213644857619
6277 0.142921604380829
6278 0.0499042643699134
6279 0.0512167918251615
6280 0.164310191887154
6281 0.0530818900337844
6282 0.0699973476396903
6283 0.128019918344403
6284 0.102406020527938
6285 0.175881526782102
6286 0.150611012342445
6287 0.0691827206677176
6288 0.125323143828633
6289 0.106116049499642
6290 0.171428326678124
6291 0.032968811256923
6292 0.255043244914758
6293 0.073556018802828
6294 0.061766236021503
6295 0.124292843883876
6296 0.129257870318711
6297 0.0988075110637843
6298 0.0974674042151567
6299 0.0591393538477713
6300 0.194597021451336
6301 0.158066574457646
6302 0.0528334253215722
6303 0.0390968844619418
6304 0.1042393749331
6305 0.148809047050534
6306 0.11808494869118
6307 0.0467480821626247
6308 0.0288167043201865
6309 0.0880765588467664
6310 0.0366379791496881
6311 0.0789576983712683
6312 0.150865554369781
6313 0.0262316383639521
6314 0.0888540163708852
6315 0.162154696408226
6316 0.132614156403028
6317 0.04164139720783
6318 0.0943438035775825
6319 0.0727690456382393
6320 0.153448588156413
6321 0.0816871800409654
6322 0.069327361227112
6323 0.0550526120277662
6324 0.148992135046141
6325 0.152380860666937
6326 0.0719625576814857
6327 0.12302742694316
6328 0.0574297411923667
6329 0.0232597941884867
6330 0.0449482712693455
6331 0.104355730335481
6332 0.0405918065788294
6333 0.0899145264151527
6334 0.060016660442524
6335 0.119700299562804
6336 0.0675664510326452
6337 0.147289493330347
6338 0.0861680555549105
6339 0.217831719186356
6340 0.226291361796393
6341 0.0379889761831876
6342 0.121092943082244
6343 0.0916878884500622
6344 0.0762919211764623
6345 0.0995702280256158
6346 0.0428103481568454
6347 0.066134652914262
6348 0.10758421629437
6349 0.124499316480661
6350 0.204188947467688
6351 0.0443432594636095
6352 0.0964194718016334
6353 0.125253808626195
6354 0.132413410645789
6355 0.0548737684383942
6356 0.207367344839016
6357 0.0469255540993866
6358 0.141153656680172
6359 0.215930535282578
6360 0.0393247963220269
6361 0.102037236930019
6362 0.00871193508207819
6363 0.0735406220161719
6364 0.0681361235079731
6365 0.149852403419202
6366 0.116568924248187
6367 0.0568849214212885
6368 0.0558629556370525
6369 0.0863713561080305
6370 0.135725238941006
6371 0.128965744996199
6372 0.213931852605541
6373 0.0777745337219783
6374 0.288175080712811
6375 0.0801604959886944
6376 0.0543643127838504
6377 0.0603389123814096
6378 0.0774840812489832
6379 0.0546469631946662
6380 0.128463171866481
6381 0.0260956133325536
6382 0.103260699468591
6383 0.0988032197452331
6384 0.0598287600627242
6385 0.0781029320870477
6386 0.118213505920623
6387 0.0789467667905791
6388 0.276794103053204
6389 0.0640354755969614
6390 0.0730675934732582
6391 0.121972083452401
6392 0.168222883583103
6393 0.0351429058573405
6394 0.106421664079292
6395 0.0775093473309012
6396 0.0886689468404331
6397 0.136393679656633
6398 0.0542346955303276
6399 0.106198461940833
6400 0.0632787507241239
6401 0.140005613950329
6402 0.110391551054312
6403 0.0636642848960774
6404 0.101034833316996
6405 0.113175211259297
6406 0.115273767138931
6407 0.0962515457047232
6408 0.0597532220142343
6409 0.163407217539705
6410 0.0739736577004349
6411 0.0681176707594131
6412 0.179296265563619
6413 0.095209893875265
6414 0.125700059869771
6415 0.12807112942902
6416 0.04835273712396
6417 0.0313295609536652
6418 0.157201063303256
6419 0.107471299863114
6420 0.102042092261773
6421 0.0427387073960578
6422 0.15190374072154
6423 0.155607022983921
6424 0.167458226831616
6425 0.0794643534102495
6426 0.138142465545237
6427 0.270465739263448
6428 0.0561240556757259
6429 0.122458742115286
6430 0.0296402538125816
6431 0.140970823891384
6432 0.165901964931354
6433 0.165478848887482
6434 0.184400148950844
6435 0.116451871802765
6436 0.134316917976313
6437 0.0237664666295404
6438 0.0325162685573853
6439 0.0860829021269221
6440 0.0761259127756584
6441 0.104716411381552
6442 0.123910775285909
6443 0.119748513241092
6444 0.0489811772934801
6445 0.0298414620090283
6446 0.0972885970287456
6447 0.158907860300009
6448 0.113516730861264
6449 0.0303886719939849
6450 0.0367031747755051
6451 0.15578974545687
6452 0.256594418518162
6453 0.101308987985643
6454 0.0674459323118144
6455 0.0585685017245848
6456 0.237726217850508
6457 0.174649679996726
6458 0.0327864736932782
6459 0.0447330532071959
6460 0.118517258487993
6461 0.331155147169254
6462 0.105618371658229
6463 0.0857225205613356
6464 0.0626400478281032
6465 0.129398777178609
6466 0.117665896863857
6467 0.132573116635324
6468 0.0412258546931986
6469 0.119893695212889
6470 0.0404134229095147
6471 0.0144203978235544
6472 0.0810668602004264
6473 0.176129631226107
6474 0.0331973910469693
6475 0.0880696326606047
6476 0.138403886314209
6477 0.209899900689125
6478 0.207240386530798
6479 0.0275986429470201
6480 0.149555635155897
6481 0.175533650357622
6482 0.0105874942640721
6483 0.0433771234524463
6484 0.260017256204074
6485 0.134176448040752
6486 0.211943152641376
6487 0.111426865051944
6488 0.0521411189118048
6489 0.0797244357514172
6490 0.0907959320188118
6491 0.155615113732718
6492 0.0381334512644783
6493 0.121878230016469
6494 0.0297462182205491
6495 0.068117762896367
6496 0.148340779391081
6497 0.0785228589421695
6498 0.0365721764602121
6499 0.0741803939131861
6500 0.0339811145097511
6501 0.255380650843861
6502 0.0912081023121883
6503 0.0949065340368184
6504 0.091046388213226
6505 0.160215235510368
6506 0.150841989473213
6507 0.309729610619657
6508 0.124023065250447
6509 0.15464671595664
6510 0.156725493491149
6511 0.0785567823267541
6512 0.134030732404845
6513 0.0299063367429906
6514 0.14358425914294
6515 0.140484227585313
6516 0.105276456701822
6517 0.0644303221727054
6518 0.0932941033943128
6519 0.134191480022647
6520 0.16801047780092
6521 0.16084994209186
6522 0.141551162095382
6523 0.0893759009492741
6524 0.0756128665288322
6525 0.117726337932614
6526 0.169962991332995
6527 0.0455813310639111
6528 0.134552803583685
6529 0.0429989362629381
6530 0.112925966027799
6531 0.132372057770545
6532 0.135308555940242
6533 0.145232971657079
6534 0.0535248677821071
6535 0.166108674771503
6536 0.0364137414617877
6537 0.101113299003778
6538 0.0804311429448897
6539 0.102700567272273
6540 0.122183377266508
6541 0.0717097760640465
6542 0.126811323531079
6543 0.125592546280138
6544 0.0841158628321149
6545 0.0965360158725361
6546 0.108641390897539
6547 0.153389473851126
6548 0.199198219699905
6549 0.0175582968115665
6550 0.0975425476966622
6551 0.129973675244049
6552 0.144418395764581
6553 0.109459378437217
6554 0.119260769460854
6555 0.117998668599688
6556 0.0466818357353175
6557 0.0959249866130854
6558 0.160708866382461
6559 0.153825080538584
6560 0.0122688835305063
6561 0.0928874027884611
6562 0.0623948891053106
6563 0.118883626416835
6564 0.0530300149780674
6565 0.0831203016387369
6566 0.0946144620845973
6567 0.110187320752989
6568 0.00849826597435896
6569 0.0971656415493909
6570 0.051417241964756
6571 0.14269547169318
6572 0.122976203143533
6573 0.187453627122249
6574 0.217522506186005
6575 0.114412656908876
6576 0.0355014019322537
6577 0.0224711233016151
6578 0.0500073599371255
6579 0.0420949700585384
6580 0.132579665467264
6581 0.215762021368059
6582 0.12165538113045
6583 0.0476961665604767
6584 0.0224098697565701
6585 0.0145807870238228
6586 0.107592103668249
6587 0.0612587464516402
6588 0.0813424618285147
6589 0.105126469409176
6590 0.0939873546584236
6591 0.150595595313844
6592 0.0371637437690634
6593 0.0595085078126153
6594 0.146070911596638
6595 0.0693453451322935
6596 0.160750039031487
6597 0.0795373586215521
6598 0.184033671157758
6599 0.204462697764982
6600 0.139593361400168
6601 0.218025316214571
6602 0.139785640960238
6603 0.122351356071303
6604 0.151313135488068
6605 0.0865799666125249
6606 0.0734115902405502
6607 0.0580746129683786
6608 0.043464114545535
6609 0.106861306099488
6610 0.107238130056247
6611 0.0850068456406546
6612 0.156103287666006
6613 0.118394378851574
6614 0.120414102927062
6615 0.0572584594409026
6616 0.0817529249334633
6617 0.180331286108026
6618 0.030645557397968
6619 0.269033555150605
6620 0.103556391891509
6621 0.0757696185636627
6622 0.0621808878511188
6623 0.0370886588439414
6624 0.140665447451337
6625 0.177429931368594
6626 0.105824812252303
6627 0.0263395381744148
6628 0.046521328941424
6629 0.0733608715303163
6630 0.0834421339554535
6631 0.162128839226303
6632 0.169743902694845
6633 0.0874724611276196
6634 0.0387618340832889
6635 0.0822733351697568
6636 0.0681503943789632
6637 0.160348029168428
6638 0.0217799210434516
6639 0.148096557735207
6640 0.0093864225739895
6641 0.164216831951219
6642 0.0688784597528844
6643 0.0579270358433081
6644 0.0520235666354336
6645 0.0376814944693742
6646 0.0581072865847456
6647 0.0489075141810039
6648 0.0758740276128704
6649 0.0759022370483743
6650 0.133717709798579
6651 0.0727334005835574
6652 0.147282437458764
6653 0.162217150430027
6654 0.212550906763068
6655 0.132163857580957
6656 0.126549840116752
6657 0.106804249828879
6658 0.0914234588591541
6659 0.105029174881583
6660 0.0539109703071681
6661 0.132492163431841
6662 0.138717887073407
6663 0.112562553778083
6664 0.0547060956620878
6665 0.145066584709707
6666 0.18535846024539
6667 0.301326058838246
6668 0.0386590345095377
6669 0.0551436644958015
6670 0.111464220863991
6671 0.0969910005718734
6672 0.17086394233473
6673 0.113767984666255
6674 0.0817602528977221
6675 0.0977684392789387
6676 0.081488883708133
6677 0.0770894177514224
6678 0.0677989231850292
6679 0.166475553049052
6680 0.0139006275672769
6681 0.105854906101353
6682 0.107770967258342
6683 0.228665286721073
6684 0.0663300182575635
6685 0.0811601290000973
6686 0.156855638252542
6687 0.102558228122676
6688 0.0658394945398815
6689 0.0765585826043958
6690 0.0799161871924964
6691 0.204341176309752
6692 0.0476593416108625
6693 0.113298917505022
6694 0.12762863056266
6695 0.0802766682708483
6696 0.19946276663676
6697 0.108563097404748
6698 0.0929222137209759
6699 0.118277702233471
6700 0.0133584702999458
6701 0.0315610298452766
6702 0.226812582502471
6703 0.0820198644033455
6704 0.107812128488337
6705 0.129295092364422
6706 0.189961122948161
6707 0.0310152636030796
6708 0.102978357792544
6709 0.0771706678974632
6710 0.0581129717653763
6711 0.157633306674274
6712 0.0929182236625041
6713 0.058954335755223
6714 0.141545016823607
6715 0.130441371637925
6716 0.0230915370417121
6717 0.0908975562761201
6718 0.157976608383422
6719 0.255064310134599
6720 0.0683116889101986
6721 0.04990514621656
6722 0.0679367176242837
6723 0.0819385460985807
6724 0.0198737966669971
6725 0.0791886269113295
6726 0.117423245583752
6727 0.201310640414385
6728 0.167303385368125
6729 0.0397864744052352
6730 0.0918073890754345
6731 0.0304324886276534
6732 0.292093956619299
6733 0.102168208323743
6734 0.0199626476763259
6735 0.0675341389391304
6736 0.0991939960962359
6737 0.102093787354745
6738 0.11204965374277
6739 0.180187270131783
6740 0.165881067561882
6741 0.00583296116283779
6742 0.100663775092935
6743 0.0813309237968713
6744 0.0997084811621894
6745 0.20418788230936
6746 0.101610614828815
6747 0.0220053054950073
6748 0.0963190186474327
6749 0.0697327747329254
6750 0.084088724195119
6751 0.110094095757591
6752 0.157127762203171
6753 0.270582062634649
6754 0.108525804396858
6755 0.0772707599688403
6756 0.076575035316722
6757 0.0979585054606344
6758 0.194733077616241
6759 0.21721844401763
6760 0.11093630308271
6761 0.0963819860014404
6762 0.164452966516948
6763 0.214723967399369
6764 0.138329461178344
6765 0.158538278180813
6766 0.1217507594973
6767 0.169500783531018
6768 0.212292261329381
6769 0.0259843027584439
6770 0.0879854057669204
6771 0.0230217380782257
6772 0.206323181831235
6773 0.120754361858234
6774 0.195033872085712
6775 0.141308228960776
6776 0.0958991121216639
6777 0.165189511276455
6778 0.1762272298235
6779 0.140729341922825
6780 0.0646899069176281
6781 0.17163491503345
6782 0.122226303738674
6783 0.140137935565269
6784 0.10355687724576
6785 0.0822223789461628
6786 0.0498128087281984
6787 0.0331349174981347
6788 0.284026183272894
6789 0.15221311043925
6790 0.160201680709823
6791 0.0695605702567911
6792 0.0825496707005963
6793 0.182471182451139
6794 0.143670336654315
6795 0.0998867428472152
6796 0.0695506888948944
6797 0.0902697819667125
6798 0.125716925270734
6799 0.131963415059244
6800 0.054148003736766
6801 0.0928965254041923
6802 0.170110088713659
6803 0.0858180824385401
6804 0.0772775993391957
6805 0.177630011403442
6806 0.0417587403163374
6807 0.121640037377514
6808 0.0861956417666153
6809 0.294644174103778
6810 0.0526399901341489
6811 0.127005595843204
6812 0.141727203993593
6813 0.0739234071949657
6814 0.112665013801555
6815 0.0398127896792307
6816 0.0829078030599247
6817 0.178197914587748
6818 0.0647105018601217
6819 0.0708542556285444
6820 0.0290570130065798
6821 0.126471442791933
6822 0.162239582981354
6823 0.160838237400659
6824 0.148803504670547
6825 0.136252541043613
6826 0.402178738902748
6827 0.129147190489884
6828 0.0762546836824054
6829 0.0868791047781065
6830 0.0504397583449724
6831 0.0890999550074575
6832 0.131270385396403
6833 0.197623620418712
6834 0.187681286607943
6835 0.243807568973574
6836 0.0896831625856499
6837 0.101858903657248
6838 0.173420899092015
6839 0.104196092371767
6840 0.0953723811227705
6841 0.14459424643382
6842 0.0838155089357365
6843 0.106394734680468
6844 0.10648072741011
6845 0.1221969059451
6846 0.122425039654327
6847 0.200695981312129
6848 0.10726064584487
6849 0.157110892354946
6850 0.161877524328112
6851 0.0332832323136113
6852 0.054364806307192
6853 0.160618837097648
6854 0.137047055760152
6855 0.111043356002713
6856 0.200979455964553
6857 0.113412292986812
6858 0.0582329677257896
6859 0.07851302043002
6860 0.194195343448787
6861 0.0534704491250798
6862 0.0936865300517989
6863 0.163858778266561
6864 0.0544358366745093
6865 0.0892364121172064
6866 0.107812850936618
6867 0.122982619833498
6868 0.0641251240003589
6869 0.0413709120190409
6870 0.0968693117883636
6871 0.132649852228614
6872 0.112286771447693
6873 0.138559464009447
6874 0.168748357394741
6875 0.103425354783851
6876 0.100032939884918
6877 0.125256660639725
6878 0.158085349630153
6879 0.146974856860875
6880 0.197227563379144
6881 0.103675833900794
6882 0.0828210235591573
6883 0.123627664983794
6884 0.114938027589935
6885 0.134800180096752
6886 0.101277267233067
6887 0.124489640998603
6888 0.0702681697871197
6889 0.173313679267743
6890 0.0523690947542754
6891 0.133980411746419
6892 0.0349153405269293
6893 0.166790041548882
6894 0.122917459589669
6895 0.113554764025688
6896 0.104076352002816
6897 0.0873121211664355
6898 0.319195683977528
6899 0.217328550619714
6900 0.139947474191856
6901 0.0399778358252508
6902 0.245944048580251
6903 0.174530059369679
6904 0.100027868611675
6905 0.259669350788181
6906 0.135051976227942
6907 0.245999796068436
6908 0.163594878712933
6909 0.112162809619171
6910 0.0669824602622923
6911 0.149566881014599
6912 0.115025731229181
6913 0.0200857293070678
6914 0.218042010180182
6915 0.105426480687108
6916 0.104562332266
6917 0.178690069724066
6918 0.0865593525511995
6919 0.0984039852521907
6920 0.0884913031431539
6921 0.0287540380145674
6922 0.11073835100727
6923 0.184458121770391
6924 0.0557964303369378
6925 0.124429994867911
6926 0.193318409845748
6927 0.19324164801762
6928 0.128210538264366
6929 0.142097980400453
6930 0.135025262606854
6931 0.139526169806596
6932 0.0582325924646771
6933 0.212996207230317
6934 0.130085305764043
6935 0.0832357693613137
6936 0.303737298926787
6937 0.405472141910515
6938 0.144355669666737
6939 0.166473363172021
6940 0.131045186553271
6941 0.152407844237729
6942 0.172101009610907
6943 0.0448764158685299
6944 0.245327899032633
6945 0.278011379487284
6946 0.194125824526095
6947 0.141348211327583
6948 0.159063644987893
6949 0.167066887058298
6950 0.0886901463249274
6951 0.120799808803282
6952 0.178541659329658
6953 0.26381987955312
6954 0.101207150144634
6955 0.222459002510757
6956 0.222266723961041
6957 0.0896535342009936
6958 0.160563535021057
6959 0.167177610813175
6960 0.183870881588158
6961 0.0178161272083195
6962 0.135379545171255
6963 0.0660993749667972
6964 0.226475776564418
6965 0.137936851577466
6966 0.202501446237801
6967 0.147229427038418
6968 0.135659543566829
6969 0.205018689165398
6970 0.0538587501903869
6971 0.16310950974007
6972 0.220027564639499
6973 0.102842506687087
6974 0.176656847319199
6975 0.207508137550153
6976 0.150885794042733
6977 0.0841985209002957
6978 0.218642550485007
6979 0.181434573216595
6980 0.0535327872450223
6981 0.185056424267899
6982 0.0945613830507992
6983 0.117087699868245
6984 0.149135831964293
6985 0.0399307501232114
6986 0.218465014023359
6987 0.122511567979706
6988 0.0226351551793558
6989 0.16283543727751
6990 0.343570071690002
6991 0.145958332242784
6992 0.137669553890485
6993 0.244229125880191
6994 0.274615093919413
6995 0.233055393425558
6996 0.133927522739827
6997 0.162741268030681
6998 0.0656502990761512
6999 0.223541612387347
7000 0.189759234017234
7001 0.039535920361857
7002 0.0275160405252341
7003 0.0713428163617185
7004 0.20186274394493
7005 0.0128268994272212
7006 0.0562267822339759
7007 0.107945943772392
7008 0.0544754277993448
7009 0.100284816930536
7010 0.0754667167164359
7011 0.265904572230675
7012 0.106631114539719
7013 0.156780183482203
7014 0.186763305597636
7015 0.14712871776237
7016 0.0746255163795151
7017 0.143039526396033
7018 0.096279467944792
7019 0.117015838166152
7020 0.198652340776945
7021 0.211638067341051
7022 0.20677112151642
7023 0.118045624263536
7024 0.0851629498838746
7025 0.10495484892624
7026 0.0768550606663701
7027 0.213847091809467
7028 0.187634230508077
7029 0.102748826055004
7030 0.279203474076846
7031 0.105770931654522
7032 0.221210959951298
7033 0.108755554970078
7034 0.163595508929667
7035 0.178828217158892
7036 0.0531727755979502
7037 0.033822755541155
7038 0.0835695199409162
7039 0.0887038549144585
7040 0.164103193642269
7041 0.248305617524412
7042 0.0443866161697084
7043 0.208708609567814
7044 0.128139553131062
7045 0.162740519544366
7046 0.0226583895377661
7047 0.184395832018157
7048 0.102842130386621
7049 0.257940397599055
7050 0.0738112733067314
7051 0.254733254379023
7052 0.104364471660584
7053 0.130891504430703
7054 0.0887246362423638
7055 0.0715885021393294
7056 0.144908976752745
7057 0.163904268457747
7058 0.306833097755504
7059 0.205274957339364
7060 0.250771791888728
7061 0.0989008674174981
7062 0.133676533021076
7063 0.155186774190241
7064 0.111480042537387
7065 0.257504772002181
7066 0.276226318706024
7067 0.113562214626377
7068 0.109122176597282
7069 0.226596872051369
7070 0.321180407765445
7071 0.454104670811306
7072 0.156809706110791
7073 0.146476207814965
7074 0.100190320191503
7075 0.13436968526914
7076 0.12326691821015
7077 0.070765238678552
7078 0.164122246259187
7079 0.0817214504812498
7080 0.113871015372427
7081 0.0492557268869546
7082 0.127581947600688
7083 0.138567761048477
7084 0.097309648257905
7085 0.168099754162385
7086 0.133705077052275
7087 0.304062111257362
7088 0.160255818259701
7089 0.0558871109046369
7090 0.0866663037435527
7091 0.100781693622816
7092 0.136266840983969
7093 0.164880472040629
7094 0.296713368309262
7095 0.0897660533982401
7096 0.0858043917816928
7097 0.00678123672272867
7098 0.079130131157606
7099 0.192016949185161
7100 0.149324333584351
7101 0.118959953094121
7102 0.1043483445863
7103 0.168442456372537
7104 0.0880420693281534
7105 0.258763278390221
7106 0.182451928110889
7107 0.111057128125923
7108 0.293087023378117
7109 0.360645174155406
7110 0.224725691761796
7111 0.205213192416365
7112 0.196225079417642
7113 0.183201666241383
7114 0.365078892236271
7115 0.235979295282334
7116 0.214033942172908
7117 0.141447811449919
7118 0.0975711107603477
7119 0.049589402685427
7120 0.24566821233276
7121 0.128921333418418
7122 0.0208093977075244
7123 0.19632144120847
7124 0.0709197631508365
7125 0.319196224511786
7126 0.0434440362684902
7127 0.120104588283624
7128 0.100425838044185
7129 0.204081386462296
7130 0.242764431397309
7131 0.278541990388222
7132 0.125918399388782
7133 0.271461358734716
7134 0.138804217703714
7135 0.106493804829661
7136 0.191723421298642
7137 0.0923626776923178
7138 0.318786910160511
7139 0.0160635808686258
7140 0.158343197104905
7141 0.0682736319357927
7142 0.206722238885544
7143 0.228707623280655
7144 0.374172848202432
7145 0.12631178012397
7146 0.224879352167826
7147 0.309009723013555
7148 0.210106559402315
7149 0.138272118714784
7150 0.149317558865275
7151 0.184131636355918
7152 0.141587978174904
7153 0.148502754391021
7154 0.132298752662495
7155 0.197387878281259
7156 0.0316419798302361
7157 0.0863269619236798
7158 0.200252288848712
7159 0.128604010444101
7160 0.083453953554809
7161 0.134780589732551
7162 0.124788001164376
7163 0.0350293908434169
7164 0.159465704295473
7165 0.11190595574255
7166 0.190805940517438
7167 0.178309675292687
7168 0.200051615546699
7169 0.237498770587957
7170 0.0827881749068002
7171 0.126599047873149
7172 0.187782207431085
7173 0.0730140601542659
7174 0.166399854903073
7175 0.240991435890206
7176 0.102917793404024
7177 0.0264606443613087
7178 0.325077634347981
7179 0.242252287090596
7180 0.195632800613277
7181 0.0582674263624076
7182 0.130828064565377
7183 0.119139723795467
7184 0.166853316332043
7185 0.361782723726135
7186 0.208719820900947
7187 0.0618647451777555
7188 0.0821856550081759
7189 0.320198660730464
7190 0.13040805007905
7191 0.177176102050385
7192 0.17343943393779
7193 0.0759097651996979
7194 0.158210994742255
7195 0.244091012887791
7196 0.0503595883095257
7197 0.073321536624912
7198 0.079586484318744
7199 0.107682851012473
7200 0.226955145910717
7201 0.109800550724324
7202 0.204907080573151
7203 0.11570776061421
7204 0.10173085718269
7205 0.16424364319832
7206 0.170006780137951
7207 0.0534304159012831
7208 0.0538174484772127
7209 0.160431256192085
7210 0.0192481265703362
7211 0.0731125590931887
7212 0.122962141767121
7213 0.319647756305383
7214 0.322194744207708
7215 0.390587518573435
7216 0.308654280382497
7217 0.205346169896277
7218 0.0987075080504069
7219 0.0390482516494752
7220 0.115930907013198
7221 0.376584866069243
7222 0.148502823224345
7223 0.120122258232285
7224 0.120663247920253
7225 0.0501690431627792
7226 0.165334937138863
7227 0.087156752206553
7228 0.227674787740449
7229 0.172520000375553
7230 0.135922173662738
7231 0.321528372318036
7232 0.0774143943710051
7233 0.0549495893630113
7234 0.116685975692463
7235 0.134514053860522
7236 0.232353811816064
7237 0.179202113489533
7238 0.321427001263001
7239 0.216461425423386
7240 0.106762546600582
7241 0.315804007602518
7242 0.230766614283054
7243 0.201651923041393
7244 0.153632639070985
7245 0.072780354148257
7246 0.131070656948847
7247 0.0560423334361789
7248 0.200921215007791
7249 0.125305327871954
7250 0.167392877756352
7251 0.268942670612383
7252 0.155329783499383
7253 0.125523082969889
7254 0.0361936789504531
7255 0.0641647170139076
7256 0.125257660337563
7257 0.327543945848643
7258 0.188803989254256
7259 0.217060757195636
7260 0.197185682892282
7261 0.0809635604880043
7262 0.170341369842861
7263 0.190092841425751
7264 0.234424904076501
7265 0.167294137497744
7266 0.137562370514909
7267 0.205525018123912
7268 0.200570854506174
7269 0.149818134685102
7270 0.226191115599239
7271 0.184836927661412
7272 0.255159877730369
7273 0.210648370763374
7274 0.197220707348834
7275 0.117127158763021
7276 0.0551457293032002
7277 0.271713386383693
7278 0.118801148315276
7279 0.140710827986084
7280 0.115427972446571
7281 0.171317675269939
7282 0.0358114022561262
7283 0.216622008182071
7284 0.079633015135286
7285 0.303892251464014
7286 0.214892076124482
7287 0.532363762908576
7288 0.145635813307848
7289 0.355121774606791
7290 0.258263768911937
7291 0.0652685834389292
7292 0.172305432441934
7293 0.0759671020456166
7294 0.216985906461093
7295 0.136511556247667
7296 0.213218913964277
7297 0.277365412954112
7298 0.0418609866008845
7299 0.301288702556368
7300 0.0779117298459353
7301 0.118332925188352
7302 0.345028252236831
7303 0.333668601574516
7304 0.0594090527726283
7305 0.146957163627305
7306 0.191023264245468
7307 0.0652628666501875
7308 0.0746234606443606
7309 0.321805839152375
7310 0.216893148151846
7311 0.226298585261287
7312 0.197261607235461
7313 0.0509200285801277
7314 0.0408068117724746
7315 0.107408447014612
7316 0.251990270145304
7317 0.255628229146261
7318 0.0821719732007
7319 0.150287558644413
7320 0.182772590551861
7321 0.0774968925283123
7322 0.109625507571746
7323 0.102822594527481
7324 0.138969780277291
7325 0.338626550562218
7326 0.281201627987718
7327 0.114396526092485
7328 0.186153183212513
7329 0.0784094200077537
7330 0.0768572682347854
7331 0.145561140293557
7332 0.0590604107789749
7333 0.228375763298261
7334 0.282867765029149
7335 0.282741342528078
7336 0.00295986726308563
7337 0.0437868999317564
7338 0.122138912399999
7339 0.100344234451464
7340 0.156649339262687
7341 0.31946345012096
7342 0.403997716732712
7343 0.415320586114574
7344 0.219895794223252
7345 0.169709045824514
7346 0.149786251751755
7347 0.198761337684159
7348 0.20303177993025
7349 0.151430242372584
7350 0.0502729723238479
7351 0.0398743878617493
7352 0.13196714844213
7353 0.110118182490693
7354 0.127886186407445
7355 0.206291999249747
7356 0.103347831311892
7357 0.100139484264131
7358 0.313260088337039
7359 0.324754557888128
7360 0.340650560363298
7361 0.0640432245014506
7362 0.11852052527552
7363 0.287035528374336
7364 0.216248018808802
7365 0.114285207676242
7366 0.172527281157196
7367 0.0374067512032528
7368 0.214453749577721
7369 0.0800067312485325
7370 0.264848212182736
7371 0.245393418283356
7372 0.0207344015697294
7373 0.181223392491172
7374 0.207296556656026
7375 0.174321009356268
7376 0.235611310760562
7377 0.124196443189167
7378 0.197331691322459
7379 0.128218034729659
7380 0.108985807568207
7381 0.210223779039644
7382 0.18335810517467
7383 0.144077857420233
7384 0.0837727460648119
7385 0.400642964183442
7386 0.256943435690557
7387 0.125517230456951
7388 0.376802884515612
7389 0.293667348886143
7390 0.18219729729136
7391 0.204320163386207
7392 0.108928691770292
7393 0.10769857743942
7394 0.0920824726907785
7395 0.194747760827238
7396 0.152917886479503
7397 0.0366743055592557
7398 0.266692235054544
7399 0.187959673975179
7400 0.397863267936563
7401 0.193442003866771
7402 0.0252742051655027
7403 0.201494544910343
7404 0.218434195604514
7405 0.161381104502134
7406 0.0885041968374315
7407 0.408698022970579
7408 0.368449899055022
7409 0.245777481156746
7410 0.0950667276117686
7411 0.263366297453843
7412 0.160406936573733
7413 0.139053715944387
7414 0.329358833103669
7415 0.0860111359580542
7416 0.324505614604906
7417 0.159150478088943
7418 0.228679623111383
7419 0.314323594296821
7420 0.188107158095121
7421 0.14837649156645
7422 0.140482791705062
7423 0.388033942566591
7424 0.107200320631014
7425 0.117559164649983
7426 0.237540030665202
7427 0.19442103384119
7428 0.387017408784974
7429 0.329443581151593
7430 0.0892920102081908
7431 0.221947591049624
7432 0.153127437204892
7433 0.175158990538835
7434 0.161880026721054
7435 0.216210592994441
7436 0.345796243315166
7437 0.171687587262288
7438 0.0792145987755633
7439 0.228726196040929
7440 0.208997439629965
7441 0.0983741121721306
7442 0.193120014995006
7443 0.182450739974194
7444 0.170558240064003
7445 0.394760718905203
7446 0.0853564990207418
7447 0.13835836038024
7448 0.239925879495438
7449 0.257792239446284
7450 0.0539349216153606
7451 0.223259679006439
7452 0.445208293755702
7453 0.0904267601543745
7454 0.145440158016694
7455 0.0900417857474688
7456 0.19951182129316
7457 0.0411876511334552
7458 0.618570676958617
7459 0.253398860528673
7460 0.227564916301712
7461 0.117751466906998
7462 0.238805020555912
7463 0.0369004209933005
7464 0.138567467522144
7465 0.156522040881826
7466 0.299977127957934
7467 0.140366834931009
7468 0.196844304784748
7469 0.172393407845071
7470 0.115319715244023
7471 0.348978004198537
7472 0.0268260033496366
7473 0.191472146900234
7474 0.299491037895153
7475 0.254655462279097
7476 0.379583291570192
7477 0.137640957250323
7478 0.212963732715253
7479 0.160629125251206
7480 0.170943200382276
7481 0.11261264305102
7482 0.091294809872552
7483 0.33862505752375
7484 0.226842385393525
7485 0.135945853153103
7486 0.216955255575797
7487 0.240459494921745
7488 0.235740805276905
7489 0.0407171071510154
7490 0.24544930587766
7491 0.463155649659511
7492 0.199438500989785
7493 0.325341199242772
7494 0.0749470059773986
7495 0.102181228582327
7496 0.225244287609889
7497 0.052762167762085
7498 0.0863127347642672
7499 0.206586979475132
7500 0.136957041073148
7501 0.0715488835499616
7502 0.167238861836247
7503 0.0177145192085884
7504 0.168235043405794
7505 0.12022458679215
7506 0.112640925712516
7507 0.137078009647778
7508 0.197768314789998
7509 0.299638562841503
7510 0.12021844270154
7511 0.239318100259889
7512 0.0937416424836595
7513 0.117029930027338
7514 0.190146583697057
7515 0.291670593968972
7516 0.0802897602817079
7517 0.155084751752508
7518 0.20984094363644
7519 0.176979751108683
7520 0.31980163861494
7521 0.231869740210215
7522 0.095384782327326
7523 0.0844444588549654
7524 0.163612736348341
7525 0.155025273852926
7526 0.1437431736348
7527 0.18843551588003
7528 0.29973079075583
7529 0.170830913672667
7530 0.0841299569079792
7531 0.314852154641175
7532 0.36905205130477
7533 0.114995618850897
7534 0.200811020950517
7535 0.220197339368725
7536 0.30203296355831
7537 0.0695369396182914
7538 0.0789956442349063
7539 0.0397945997168598
7540 0.0489657157121599
7541 0.355476441956657
7542 0.101006686287719
7543 0.13213659854132
7544 0.159611567956527
7545 0.161757781494068
7546 0.224910640502952
7547 0.303566738028024
7548 0.369119208764422
7549 0.241839869535607
7550 0.0709737739170835
7551 0.325582995242066
7552 0.162620618745408
7553 0.374628706703195
7554 0.0721462455040302
7555 0.284305902002082
7556 0.0936437055960618
7557 0.230209020361521
7558 0.048096906865738
7559 0.148838476033466
7560 0.389637276535688
7561 0.296160761894019
7562 0.0404008766346143
7563 0.0939423236676308
7564 0.107926143799765
7565 0.0702288661816815
7566 0.0862030912381689
7567 0.412660503678426
7568 0.108274721862773
7569 0.0113692926395163
7570 0.0838877457864758
7571 0.113939236307949
7572 0.123112470874053
7573 0.292072647876547
7574 0.187969926518581
7575 0.182890242428058
7576 0.240564830718053
7577 0.0978212063147827
7578 0.174600176021793
7579 0.32026191791261
7580 0.336751647351618
7581 0.412609645859029
7582 0.193537905500777
7583 0.167134458000617
7584 0.119259747749587
7585 0.266359203282527
7586 0.151301078437062
7587 0.225344734868395
7588 0.358885241344302
7589 0.239057509576643
7590 0.234603424622275
7591 0.192592277179768
7592 0.175909141123227
7593 0.0653368271458204
7594 0.18979777844128
7595 0.109665648838129
7596 0.0600008532617119
7597 0.200221127883121
7598 0.233527496590701
7599 0.225958845949868
7600 0.127387512742324
7601 0.0273399348780651
7602 0.236006990920411
7603 0.150409265892151
7604 0.109546931818874
7605 0.112925370143494
7606 0.292095200348516
7607 0.209307507095481
7608 0.132966318470381
7609 0.132949451193161
7610 0.0295456064267326
7611 0.178250147287516
7612 0.103184411462904
7613 0.123616812069474
7614 0.137378909209597
7615 0.0913304190231259
7616 0.0703494478617835
7617 0.243340690913583
7618 0.153893035460979
7619 0.209615077134071
7620 0.186499991250947
7621 0.150771508849828
7622 0.0810513600998226
7623 0.100558319938178
7624 0.164157674063481
7625 0.0471033392963154
7626 0.157350916807119
7627 0.227173039982731
7628 0.0429044385778348
7629 0.129309565226748
7630 0.185093692026537
7631 0.0509180969536785
7632 0.214259682701784
7633 0.153448360403229
7634 0.0988645619114472
7635 0.0757569338765666
7636 0.0371414316261746
7637 0.0261694938388425
7638 0.0359084626328731
7639 0.196100934792983
7640 0.188661284997029
7641 0.146512738566817
7642 0.432702797162864
7643 0.221780290126312
7644 0.145624818413649
7645 0.0554230333714149
7646 0.292447618876401
7647 0.221451471579576
7648 0.0907213580315553
7649 0.258129781411608
7650 0.156049845741563
7651 0.175167099360044
7652 0.0785890994475534
7653 0.22070426278145
7654 0.090777929184777
7655 0.203273093394301
7656 0.111552076714372
7657 0.026776032645715
7658 0.0863827617427196
7659 0.201375174646021
7660 0.17642061740468
7661 0.0426934572656086
7662 0.0906161395968899
7663 0.0498951991767356
7664 0.215485906494928
7665 0.169482700832236
7666 0.164436544831112
7667 0.274291024566858
7668 0.184387113256091
7669 0.0956532380526195
7670 0.125951413424121
7671 0.026524421425161
7672 0.0529169422210804
7673 0.108577715361961
7674 0.190678739619525
7675 0.117040101064337
7676 0.304160233049938
7677 0.0886002182870307
7678 0.162690137171445
7679 0.179495544020157
7680 0.207511919496057
7681 0.376438683356303
7682 0.105890352354394
7683 0.197930141076386
7684 0.157472715554895
7685 0.182651428890754
7686 0.120527727619399
7687 0.0525773506916992
7688 0.0557815456783622
7689 0.0659013612322239
7690 0.0940020761753627
7691 0.00662308215941635
7692 0.18215305633053
7693 0.120382322758286
7694 0.0523167734064763
7695 0.194252869011818
7696 0.179966006527388
7697 0.142906858451664
7698 0.0405923066745703
7699 0.189535707105789
7700 0.124012628666617
7701 0.0909943988891977
7702 0.205799078296045
7703 0.220002731109961
7704 0.193432517298169
7705 0.109157417986545
7706 0.101054226874252
7707 0.137655678047212
7708 0.0877112309320827
7709 0.133004488525084
7710 0.175584858117546
7711 0.0377044732445504
7712 0.0778215242735587
7713 0.0485511209380871
7714 0.127353277430014
7715 0.196356167234949
7716 0.111853330035597
7717 0.083148596939371
7718 0.164438774382165
7719 0.249827686292149
7720 0.0617271590594512
7721 0.185617560370355
7722 0.129567011715899
7723 0.139414311985936
7724 0.0966570755469596
7725 0.0870143188127133
7726 0.284374464684074
7727 0.0466427188354861
7728 0.277520399034847
7729 0.0743668382741693
7730 0.150349454826242
7731 0.042955233223172
7732 0.033865599517045
7733 0.145234973025882
7734 0.0514209044216304
7735 0.188589712551913
7736 0.0248573377074455
7737 0.100840480018038
7738 0.0655668708387372
7739 0.112059494481364
7740 0.0979143795599944
7741 0.0779463099516668
7742 0.144277295580487
7743 0.150388366017789
7744 0.317597943593422
7745 0.171135799853361
7746 0.103900388561137
7747 0.019759659220408
7748 0.133386919232151
7749 0.239646712521424
7750 0.0995548095407372
7751 0.254566030797089
7752 0.235473154561688
7753 0.0482068311695803
7754 0.360231880211233
7755 0.34440145904759
7756 0.0753100318068256
7757 0.193794023750418
7758 0.0858457343975153
7759 0.0640409456484427
7760 0.0345988562327824
7761 0.134063447977473
7762 0.00607299126538917
7763 0.102952083808913
7764 0.0861782099311146
7765 0.0696744132292789
7766 0.0529117964622757
7767 0.0531592352576713
7768 0.07250526067473
7769 0.18621058408786
7770 0.254320905280161
7771 0.14902877119654
7772 0.0626153512183754
7773 0.132370559171606
7774 0.178627287524633
7775 0.187258995950598
7776 0.186837648763292
7777 0.295178784021412
7778 0.0711146727679172
7779 0.280977253216972
7780 0.0603963106963864
7781 0.158958102341293
7782 0.271060500181409
7783 0.212918259856684
7784 0.208141746466356
7785 0.22112246502141
7786 0.21251994918676
7787 0.0334189223249309
7788 0.16112480047309
7789 0.173401973778196
7790 0.224824730291967
7791 0.0843443171926761
7792 0.0332746585502533
7793 0.18752265981414
7794 0.176867614991593
7795 0.152440603068265
7796 0.22597660143917
7797 0.250952670400827
7798 0.140795008814834
7799 0.104903553423669
7800 0.0786094805235725
7801 0.157650591910886
7802 0.196316948738077
7803 0.136962488896273
7804 0.0970426784864726
7805 0.102402354516132
7806 0.108660672555904
7807 0.055441423180334
7808 0.105278532885953
7809 0.202987355594062
7810 0.0253447723988956
7811 0.100228632613049
7812 0.0418685798182172
7813 0.181005481580301
7814 0.363241892662424
7815 0.188029661791835
7816 0.133144461116618
7817 0.158035726576245
7818 0.221461209826146
7819 0.218960342721012
7820 0.128617502519032
7821 0.196063521274071
7822 0.140316163538358
7823 0.259211729667597
7824 0.18609274052704
7825 0.147751364443533
7826 0.252504600607208
7827 0.125212930126263
7828 0.205742115823125
7829 0.156074907852563
7830 0.296437907803272
7831 0.300016113784556
7832 0.0713902718335497
7833 0.17869851393793
7834 0.140254466492751
7835 0.32161326158864
7836 0.12440980618026
7837 0.214481586872013
7838 0.391183917489021
7839 0.101803772665627
7840 0.339984512072776
7841 0.0657021440858645
7842 0.136165459957708
7843 0.0601358906830028
7844 0.268266589604202
7845 0.160343520872626
7846 0.0645287867562381
7847 0.200034112929243
7848 0.157726028379102
7849 0.401230339020597
7850 0.2481890885356
7851 0.184936564485288
7852 0.264008002842578
7853 0.179044575581205
7854 0.1247217637733
7855 0.127397375447751
7856 0.278857822886709
7857 0.148121964026096
7858 0.159329949724282
7859 0.032803687972502
7860 0.271231879776847
7861 0.220744758408229
7862 0.263672306380001
7863 0.259984947595033
7864 0.109203737105596
7865 0.157476166473307
7866 0.233355370272606
7867 0.203337493287427
7868 0.183553830919586
7869 0.100197996057914
7870 0.0874686274088178
7871 0.409325080780155
7872 0.216376450707501
7873 0.185728972780835
7874 0.345758491107854
7875 0.0808420032855594
7876 0.071712540971202
7877 0.137045230287414
7878 0.0460518883277351
7879 0.159342408045602
7880 0.178895295601978
7881 0.188161898423034
7882 0.0405654312238259
7883 0.0830182600090997
7884 0.0956053066006741
7885 0.228105921547765
7886 0.185941736825832
7887 0.311619529563321
7888 0.227196671616454
7889 0.11784723295344
7890 0.0348530426500108
7891 0.0725283839549177
7892 0.197037708221388
7893 0.261657414425023
7894 0.335877446309617
7895 0.168351798460503
7896 0.231866877975101
7897 0.0166423128985491
7898 0.19753274807359
7899 0.126022672092807
7900 0.238381226654466
7901 0.279439944109232
7902 0.345066661098721
7903 0.185064665986556
7904 0.133583488757529
7905 0.350128278611563
7906 0.155970977246666
7907 0.0715397558064037
7908 0.143772538807776
7909 0.0817164413392925
7910 0.202582398115009
7911 0.0909505485294386
7912 0.117032924126469
7913 0.254968683552783
7914 0.0462308621481815
7915 0.0630781089688481
7916 0.190235082637342
7917 0.151679468440663
7918 0.147290915880342
7919 0.216533917559364
7920 0.0904328582761665
7921 0.142510472406853
7922 0.0527690555966007
7923 0.0385758452811873
7924 0.232689434529061
7925 0.0624703989144584
7926 0.180358534431561
7927 0.196575925016775
7928 0.116924119729039
7929 0.0706826540326415
7930 0.0631533687909809
7931 0.458203672635187
7932 0.303917672163889
7933 0.218344303289721
7934 0.0929704212716655
7935 0.190251040160146
7936 0.163475640102427
7937 0.338552242742281
7938 0.105231390965212
7939 0.229139093835436
7940 0.137472047762047
7941 0.0684753245710271
7942 0.197850558928921
7943 0.174759053389399
7944 0.207772537824531
7945 0.109315596804865
7946 0.225115176676095
7947 0.223576128515267
7948 0.108793733482717
7949 0.145141713281952
7950 0.294277696294197
7951 0.0748932161783716
7952 0.120123475289476
7953 0.180824673341934
7954 0.184864870940784
7955 0.0523251751517001
7956 0.0984844399551985
7957 0.181309251279034
7958 0.226503388999876
7959 0.322438229541225
7960 0.223614237955623
7961 0.215320689093799
7962 0.0779973032055053
7963 0.255260678461799
7964 0.0713063306899573
7965 0.103845731297091
7966 0.109632721823943
7967 0.0209937527832708
7968 0.0428820150160969
7969 0.067390935716854
7970 0.10725352249471
7971 0.120139283327822
7972 0.2234271118631
7973 0.262192578963151
7974 0.113607479789308
7975 0.208816703869708
7976 0.0521509259814535
7977 0.108011084764636
7978 0.168882234634946
7979 0.0865655576204849
7980 0.112050326781282
7981 0.162671342539953
7982 0.170810595807834
7983 0.198851881334143
7984 0.249271239084664
7985 0.248966255660454
7986 0.236020770394434
7987 0.281626346341894
7988 0.0933519220106973
7989 0.0348315937820472
7990 0.305212298375431
7991 0.246654221998517
7992 0.110934780520429
7993 0.211236190849193
7994 0.336930130419529
7995 0.132512037389673
7996 0.286125043883394
7997 0.120367176575858
7998 0.228722145221778
7999 0.121551143857316
8000 0.0846786512982932
8001 0.0726860557805319
8002 0.0151161354101053
8003 0.117028752135408
8004 0.136496926855619
8005 0.186816979111669
8006 0.107859654377073
8007 0.159860989818393
8008 0.300368913504153
8009 0.220108881718005
8010 0.445876915120107
8011 0.337696496121966
8012 0.215347489377538
8013 0.0338832065066133
8014 0.198866488919457
8015 0.156345280192594
8016 0.279391647903639
8017 0.213791656560055
8018 0.162932440971875
8019 0.102173818114636
8020 0.118858946464481
8021 0.266098799867196
8022 0.13170563435084
8023 0.082024791578445
8024 0.218141696628539
8025 0.349062518519314
8026 0.285487206798526
8027 0.089924257329861
8028 0.185274088816753
8029 0.0407258207267955
8030 0.103442243634313
8031 0.203706963600305
8032 0.162816775888918
8033 0.11778295246879
8034 0.00855435718687768
8035 0.127744696117422
8036 0.102280041067633
8037 0.0788223537472722
8038 0.129703996785364
8039 0.150149504512824
8040 0.22680299991683
8041 0.0670635097956995
8042 0.141720708548811
8043 0.416615600984543
8044 0.218904389343689
8045 0.0876541098181745
8046 0.116411846594642
8047 0.315263907173005
8048 0.0416290433612558
8049 0.163527286428656
8050 0.27871831162168
8051 0.235326773313505
8052 0.102380412761398
8053 0.0499853934717615
8054 0.220759238327951
8055 0.290438028916909
8056 0.0860666847476489
8057 0.166540127840662
8058 0.322940027855286
8059 0.326038237307926
8060 0.186792039298307
8061 0.0952585122382396
8062 0.260397114842456
8063 0.103750272466097
8064 0.0463334985073471
8065 0.101067038258979
8066 0.139116628807052
8067 0.205253691015933
8068 0.189167118920151
8069 0.132467064084975
8070 0.177392190021847
8071 0.279800660049608
8072 0.299703095294883
8073 0.183116183532726
8074 0.238739501099848
8075 0.125874536741666
8076 0.18304307374281
8077 0.0513098715829109
8078 0.143888562873002
8079 0.261089477366407
8080 0.159464048862711
8081 0.332083565391448
8082 0.267466943578157
8083 0.1547513758044
8084 0.125196722633847
8085 0.159646721877332
8086 0.0526050442717264
8087 0.145411017633166
8088 0.189149157999973
8089 0.0767456314597156
8090 0.14253633894342
8091 0.138365550480236
8092 0.199058116250177
8093 0.245723628063818
8094 0.177804670592356
8095 0.233995663081741
8096 0.123662102209006
8097 0.0895762926009327
8098 0.27764695247181
8099 0.11303032512263
8100 0.0647111564560405
8101 0.1728189969495
8102 0.292855243193364
8103 0.115494930722738
8104 0.105718626209676
8105 0.178145146230287
8106 0.329529958278367
8107 0.0194020530805049
8108 0.152207077159938
8109 0.18439015732435
8110 0.192374126098217
8111 0.402553831964911
8112 0.301550303240659
8113 0.30813668098365
8114 0.30279873682926
8115 0.285961720924135
8116 0.16117939052465
8117 0.129283360394122
8118 0.00886523107644806
8119 0.129134455457232
8120 0.100056127293023
8121 0.315519047162154
8122 0.090691056801416
8123 0.226679050433804
8124 0.0867372884709777
8125 0.0765625113944343
8126 0.0424119634437961
8127 0.23895031340302
8128 0.0435718418124789
8129 0.0209107657437692
8130 0.0815604416968329
8131 0.294874617037826
8132 0.167625498637086
8133 0.168954941686171
8134 0.127695295011793
8135 0.208840325612164
8136 0.238634991454281
8137 0.25360440667717
8138 0.0476248022047939
8139 0.223746708820561
8140 0.254584063008558
8141 0.0584352651331119
8142 0.199489477052063
8143 0.203521142428815
8144 0.224471845394915
8145 0.115288729827676
8146 0.32411855458926
8147 0.359906393074666
8148 0.097799236584647
8149 0.147136193045107
8150 0.150737292515403
8151 0.300709030174172
8152 0.485119920028171
8153 0.368856270648136
8154 0.174415823821353
8155 0.133814533895983
8156 0.203296815188003
8157 0.0512552598548855
8158 0.355286318418859
8159 0.119159986614793
8160 0.240098942857033
8161 0.234083729139955
8162 0.266935739668254
8163 0.337401642653437
8164 0.0843967824445738
8165 0.314171545061231
8166 0.155685081349736
8167 0.120047234616163
8168 0.391233275948286
8169 0.112753832165388
8170 0.290159297613476
8171 0.253371254753469
8172 0.0981706718688455
8173 0.266628413258073
8174 0.299223221054819
8175 0.148301829903744
8176 0.0741567034754198
8177 0.167131598942458
8178 0.181836460920312
8179 0.238339894591457
8180 0.214888775658836
8181 0.0708135920529786
8182 0.342984103639576
8183 0.0293261911137316
8184 0.314509300780867
8185 0.0343166329355796
8186 0.23239618664124
8187 0.350885038575662
8188 0.167862355232511
8189 0.270125534944327
8190 0.201492887381544
8191 0.148180053883743
8192 0.080052923312068
8193 0.3355368144332
8194 0.253787335802004
8195 0.14470039730134
8196 0.187260802932523
8197 0.134659242009581
8198 0.243362166715517
8199 0.08251585005499
8200 0.0237626666829799
8201 0.241368910577562
8202 0.238463862079595
8203 0.170244008811784
8204 0.204938351547348
8205 0.121839884050206
8206 0.244564938219796
8207 0.0496118167047267
8208 0.257626160655293
8209 0.304798995102957
8210 0.133214220816225
8211 0.148137714793338
8212 0.0451571636428964
8213 0.237607947159845
8214 0.206177952994168
8215 0.238333342119011
8216 0.236654462194293
8217 0.0743920473054696
8218 0.274633508656338
8219 0.296220485985928
8220 0.279884390149035
8221 0.0682116366245929
8222 0.391734490403508
8223 0.120294574119112
8224 0.189007871842261
8225 0.414687509543735
8226 0.194455749356032
8227 0.286660060117259
8228 0.0162835554288611
8229 0.0874138719896128
8230 0.139080362245547
8231 0.0802022683045473
8232 0.139422823113796
8233 0.180720443133854
8234 0.0764249077740154
8235 0.11827013134641
8236 0.234924849369461
8237 0.213506541016769
8238 0.142703005994176
8239 0.269057903930126
8240 0.0928911756058347
8241 0.116352714467335
8242 0.287924350336684
8243 0.251817779704509
8244 0.235179443061242
8245 0.363234642740553
8246 0.137864164584467
8247 0.100542815491477
8248 0.10971987009351
8249 0.315275212612644
8250 0.0562182970522629
8251 0.33528450034665
8252 0.295920205524612
8253 0.191359243207877
8254 0.356763891547682
8255 0.115928491090408
8256 0.105822809621976
8257 0.122586006854874
8258 0.156452573870814
8259 0.203607114371221
8260 0.339593228209373
8261 0.228811255641157
8262 0.0178488838030443
8263 0.174008313181996
8264 0.0739745502235691
8265 0.256285632708637
8266 0.392627191598822
8267 0.404188966751193
8268 1.03211654088096
8269 2.82956007709448
8270 0.265592999407415
8271 0.381844422852012
8272 0.218479487228277
8273 0.392747103651037
8274 0.107845244566711
8275 0.332652517618089
8276 0.341938554047088
8277 0.052503081244451
8278 0.159738983236239
8279 0.285395384566837
8280 0.238084337692306
8281 0.378695014824652
8282 0.291982914198471
8283 0.0868109033303803
8284 0.289513433549862
8285 0.211935224859218
8286 0.207054180036864
8287 0.154493860070112
8288 0.239605707114659
8289 0.10299910369793
8290 0.371504002548429
8291 0.258786775552915
8292 0.0887275941172038
8293 0.126837957408218
8294 0.128016150470232
8295 0.19978259782315
8296 0.114548813459679
8297 0.163993786251676
8298 0.132281124988544
8299 0.188369292448485
8300 0.250889383692314
8301 0.173907701819947
8302 0.269271253523988
8303 0.0421354288510211
8304 0.180176326693051
8305 0.0901069317020932
8306 0.180002261457109
8307 0.0401293066294635
8308 0.110332200484148
8309 0.221033129720312
8310 0.219306085507484
8311 0.195022875798056
8312 0.185438978413386
8313 0.198219052408223
8314 0.0232516768905902
8315 0.150578225141977
8316 0.307711848013448
8317 0.122931373092393
8318 0.0321370348039578
8319 0.179331302308455
8320 0.144638173664901
8321 0.407139733351611
8322 0.225597181454272
8323 0.128689241735874
8324 0.388060784113766
8325 0.390298711741787
8326 0.237318377401486
8327 0.509154194074287
8328 0.133025796431854
8329 0.0879359165625477
8330 0.183915360716113
8331 0.305947934640777
8332 0.101689873661877
8333 0.119609913326785
8334 0.129721961545972
8335 0.139599926214279
8336 0.0914355703838057
8337 0.0906505029140017
8338 0.0535323046750698
8339 0.0866748407852148
8340 0.259534528556037
8341 0.130921684784595
8342 0.19747459306022
8343 0.291537222819832
8344 0.0709094484727948
8345 0.255738466323206
8346 0.29961014150378
8347 0.164368630062524
8348 0.0359474291468557
8349 0.336937943583477
8350 0.078014007453808
8351 0.212281758696035
8352 0.0353646994884751
8353 0.0607041909760103
8354 0.0875025108956629
8355 0.0831131467333281
8356 0.142312696311197
8357 0.238308956428023
8358 0.222110695646934
8359 0.0675364298483986
8360 0.191943439854408
8361 0.142414719784304
8362 0.146043908843259
8363 0.090955073287058
8364 0.479712308150668
8365 0.0870705336854304
8366 0.412695121945411
8367 0.156760261703004
8368 0.101017948309302
8369 0.245917291080837
8370 0.0869923305928589
8371 0.143094604247657
8372 0.0886799710608332
8373 0.128771914261769
8374 0.0443813760455821
8375 0.196707891297383
8376 0.064586406464508
8377 0.0309290134620557
8378 0.0245147513029536
8379 0.292854134371587
8380 0.0822839342633667
8381 0.248550998975879
8382 0.151301259298685
8383 0.160783161439474
8384 0.0947224007026313
8385 0.26302001737151
8386 0.072926093549152
8387 0.030207491059904
8388 0.205096338192443
8389 0.133554136408823
8390 0.190582604728742
8391 0.075213631785291
8392 0.259124685535807
8393 0.218568676220389
8394 0.150313148538569
8395 0.0877018843494377
8396 0.249451958736297
8397 0.0688191188394447
8398 0.172033370765243
8399 0.369597836277882
8400 0.101003209276212
8401 0.224283916034462
8402 0.224058150244965
8403 0.22735604997872
8404 0.140916779451441
8405 0.13774920575695
8406 0.0690989660600632
8407 0.0396840828214413
8408 0.143283406474687
8409 0.139904499795101
8410 0.263144924909635
8411 0.064851790661833
8412 0.0892521254850114
8413 0.0700186352411745
8414 0.220026478179537
8415 0.181167418920018
8416 0.249565540913616
8417 0.0138875929455756
8418 0.278435730797944
8419 0.312336474523517
8420 0.0134333755147369
8421 0.292889225656306
8422 0.0188959164313958
8423 0.0587076956231857
8424 0.212754457956257
8425 0.156112277481657
8426 0.0908961523574367
8427 0.0762446678246161
8428 0.0981557957538647
8429 0.218683451139318
8430 0.0421866091046001
8431 0.200328178705312
8432 0.305487863884845
8433 0.291253016240392
8434 0.201867675071083
8435 0.113892164286372
8436 0.239107577551421
8437 0.114944865327405
8438 0.179153188975221
8439 0.137705307780922
8440 0.169186094318484
8441 0.454429283118891
8442 0.100285549931971
8443 0.102215372722208
8444 0.179923560548067
8445 0.209234088093987
8446 0.130897741426815
8447 0.31363505332083
8448 0.053813695706852
8449 0.110706599046282
8450 0.151997242039575
8451 0.293835916995202
8452 0.118420262501463
8453 0.272293550005777
8454 0.195461666430256
8455 0.202970022238028
8456 0.145680800797206
8457 0.109242332953807
8458 0.190695314307439
8459 0.0361276020344622
8460 0.172407542610531
8461 0.0316209444098407
8462 0.164892970148077
8463 0.171289467766104
8464 0.164366782251054
8465 0.0273177155570363
8466 0.168639277898743
8467 0.228167419531141
8468 0.158245533750156
8469 0.0477752027601342
8470 0.141827453640014
8471 0.0613553934182138
8472 0.178216390086339
8473 0.151335282174199
8474 0.0623149070118159
8475 0.252893033602016
8476 0.122586812219803
8477 0.140260548945801
8478 0.241859099920698
8479 0.264316650207877
8480 0.165342613333601
8481 0.0719093390486996
8482 0.13890853107656
8483 0.144234761130172
8484 0.16021291655742
8485 0.152754928433426
8486 0.216269098994462
8487 0.363247146892729
8488 0.145314823678718
8489 0.112508361178616
8490 0.123640798761213
8491 0.0153408661840088
8492 0.149026507044934
8493 0.147207588771528
8494 0.102519201877989
8495 0.0769441836742292
8496 0.223574206263198
8497 0.179836554704476
8498 0.224410914015596
8499 0.0477113005344238
8500 0.0879513405926435
8501 0.0762323680973302
8502 0.0981772785655313
8503 0.149538476594008
8504 0.347568954382956
8505 0.104287334999571
8506 0.0959065515390805
8507 0.0362742069102787
8508 0.171383622588501
8509 0.0880830444143145
8510 0.0751508822888933
8511 0.0336245150014765
8512 0.0470402693323253
8513 0.121359050124149
8514 0.0177592326328941
8515 0.1728557572331
8516 0.139981382729237
8517 0.0431383811554133
8518 0.107439243356762
8519 0.213730701362562
8520 0.14007959201106
8521 0.172440957026303
8522 0.118493615506936
8523 0.0829980100543422
8524 0.0846764964687971
8525 0.154282414579397
8526 0.0651943423750208
8527 0.229425868923593
8528 0.127452560855585
8529 0.14822670109636
8530 0.0321527947950199
8531 0.165872197245525
8532 0.165137699314799
8533 0.16736500552388
8534 0.0777371166290797
8535 0.222776499574838
8536 0.0736054227390566
8537 0.243248806065118
8538 0.13923597255072
8539 0.0510931797661985
8540 0.221950247870988
8541 0.339468026844576
8542 0.251123620759686
8543 0.0793051379684925
8544 0.0921080491606574
8545 0.069698277461033
8546 0.271593980758715
8547 0.16823814046602
8548 0.212505951932736
8549 0.154096717310523
8550 0.122985421521791
8551 0.117296204122738
8552 0.0748514750126284
8553 0.108214745298551
8554 0.0697741558690037
8555 0.130258061870517
8556 0.115241094638394
8557 0.013107769899399
8558 0.223187191169937
8559 0.139328711136791
8560 0.0618904021536894
8561 0.111962545835542
8562 0.237834713647388
8563 0.122353540955514
8564 0.0612500857297036
8565 0.134121509898318
8566 0.109471552596545
8567 0.0103765716468136
8568 0.124049048073144
8569 0.0526706411071958
8570 0.228124436202889
8571 0.0951405411908062
8572 0.0582121699875855
8573 0.0721114444050536
8574 0.0329592543883024
8575 0.145550788852107
8576 0.0812113187939551
8577 0.131116028253321
8578 0.101224926117904
8579 0.157625889547795
8580 0.12490185436515
8581 0.0528801851380765
8582 0.0282870237991778
8583 0.157544025528766
8584 0.0994242307937581
8585 0.0660132329715644
8586 0.0412637527453397
8587 0.0217047659484123
8588 0.0480878705428287
8589 0.124375207666183
8590 0.0509990178430707
8591 0.102927160382086
8592 0.0327237784564958
8593 0.0592274576835565
8594 0.127105461568776
8595 0.0735838942074429
8596 0.213437000936211
8597 0.0280847685984036
8598 0.115844393015688
8599 0.130259501453978
8600 0.142514465726243
8601 0.128233202014932
8602 0.140116395538067
8603 0.0828813049195396
8604 0.0632019170567673
8605 0.207812606310037
8606 0.124255591319223
8607 0.0394275680267085
8608 0.124093551210198
8609 0.0793076953169612
8610 0.205808820523547
8611 0.16361810481233
8612 0.14053639808044
8613 0.0754306844478628
8614 0.0282295615751795
8615 0.13965845435559
8616 0.0727516731402494
8617 0.145496924458337
8618 0.105494165242116
8619 0.0870041987492202
8620 0.185884523607927
8621 0.189689705257501
8622 0.0131072834538639
8623 0.0470024184715511
8624 0.0901547738436621
8625 0.0443229627973281
8626 0.273076575310797
8627 0.0934529506132709
8628 0.155307270692131
8629 0.170974061493988
8630 0.123126040005921
8631 0.124326887304667
8632 0.117358934359825
8633 0.0489134031754063
8634 0.178450589432018
8635 0.0827398909868337
8636 0.139029611494942
8637 0.133107917219135
8638 0.104993308245614
8639 0.0328947579548083
8640 0.205316156987165
8641 0.0560921486618919
8642 0.0798977355560855
8643 0.0345081390617886
8644 0.130683866863199
8645 0.136354616419471
8646 0.0791202348205077
8647 0.174778243131668
8648 0.0834574921466371
8649 0.224070215133812
8650 0.169100346456944
8651 0.0735549403745881
8652 0.103195626696123
8653 0.236565965400094
8654 0.0380433873915806
8655 0.0448321086446599
8656 0.0418565943163104
8657 0.0559612451671025
8658 0.166967223573597
8659 0.0823843784292915
8660 0.102247785809117
8661 0.0883035615045749
8662 0.0983948750209648
8663 0.028492293321284
8664 0.0727202842214717
8665 0.116718900663234
8666 0.146565482469261
8667 0.281469894003381
8668 0.130754806647012
8669 0.146944221381255
8670 0.0880144367093772
8671 0.0074939569813739
8672 0.159049668998498
8673 0.130154943517066
8674 0.10313448898848
8675 0.221720174637534
8676 0.0624892184448979
8677 0.124693005710309
8678 0.0817381105923503
8679 0.0625346462567254
8680 0.141908478407101
8681 0.157182639965896
8682 0.101935260259902
8683 0.13425058250844
8684 0.139901539216682
8685 0.0251309137921948
8686 0.292307919962352
8687 0.175918048433295
8688 0.16757972955233
8689 0.19274348220941
8690 0.13560399114636
8691 0.119278982080145
8692 0.011866857836238
8693 0.0950400239512564
8694 0.138629117324659
8695 0.0725579370660115
8696 0.139249334326595
8697 0.0802807126285503
8698 0.0534810420804235
8699 0.0963465532360542
8700 0.0818541561104194
8701 0.185693842100154
8702 0.0469894115526474
8703 0.0906103548090016
8704 0.0281388096736446
8705 0.0829078263242844
8706 0.115439799368232
8707 0.0909717072062742
8708 0.0856526453173384
8709 0.0492511705604965
8710 0.089432496206015
8711 0.0903535538931284
8712 0.0921104748458342
8713 0.0854212511353126
8714 0.107312360262474
8715 0.204563056582433
8716 0.146954105366313
8717 0.126931431792435
8718 0.0456124210646336
8719 0.210486848865104
8720 0.045862819653916
8721 0.104758102047753
8722 0.0785252557977151
8723 0.0939282735942918
8724 0.086939951804554
8725 0.0672431702293276
8726 0.118025981737523
8727 0.0557009024051749
8728 0.16048979374743
8729 0.0834801316536254
8730 0.102434955113459
8731 0.0763826553087026
8732 0.237402040611956
8733 0.0559017725057911
8734 0.0166145801834895
8735 0.0907761518294146
8736 0.124882229478072
8737 0.171842848480106
8738 0.0711222394562838
8739 0.125811761934015
8740 0.0363168434347293
8741 0.105785085595655
8742 0.0155808610076118
8743 0.0943915363985839
8744 0.193232221548085
8745 0.0717171002522914
8746 0.0994240366429814
8747 0.0419413366539649
8748 0.134236175117814
8749 0.240688187328103
8750 0.0486166020541262
8751 0.152415510951998
8752 0.208815375619108
8753 0.097016067552704
8754 0.109210441097111
8755 0.0529339530656114
8756 0.0941147846045562
8757 0.118880203289303
8758 0.115617601800132
8759 0.0857164322730045
8760 0.119821537566979
8761 0.0321606932599112
8762 0.101951923739927
8763 0.0828225970342908
8764 0.036611515836188
8765 0.0352207598353022
8766 0.208266728372995
8767 0.130488215708976
8768 0.171320444207006
8769 0.0533698606762749
8770 0.0653021745368077
8771 0.140376976960299
8772 0.095526363623532
8773 0.00535727717977455
8774 0.107077751317904
8775 0.162646828485002
8776 0.0438143044331835
8777 0.0352560355752381
8778 0.0397208033408714
8779 0.0737409743923506
8780 0.0710074715954663
8781 0.117290481434476
8782 0.0671601307784232
8783 0.0794199994418202
8784 0.0657735123547463
8785 0.0268447827000541
8786 0.0953655303687728
8787 0.0716117094063588
8788 0.0618890974556536
8789 0.068330262213135
8790 0.108284701309267
8791 0.100166691816689
8792 0.13495944361798
8793 0.0130982395931924
8794 0.019238698022203
8795 0.0353955177432804
8796 0.122803311229115
8797 0.108042456572688
8798 0.0714229318919496
8799 0.131048415740188
8800 0.108542887092758
8801 0.153610028420291
8802 0.153537628633235
8803 0.157645816469149
8804 0.0342922759932973
8805 0.0871456366294054
8806 0.0425318907424848
8807 0.0863833570620053
8808 0.0555414802008374
8809 0.17432866574578
8810 0.110207806129336
8811 0.0664165941211267
8812 0.100509535918143
8813 0.0427265340847314
8814 0.113884185003619
8815 0.0548124649948908
8816 0.0963373200682499
8817 0.0741755917113476
8818 0.0819479949861773
8819 0.121926367093937
8820 0.0781595774163713
8821 0.032529522354034
8822 0.172996661403762
8823 0.0874738017547351
8824 0.0194290960909637
8825 0.0993544108645955
8826 0.104603232145603
8827 0.0991454009988215
8828 0.0913662650655751
8829 0.0816796720782225
8830 0.122677545557229
8831 0.030993939570767
8832 0.0163757408972028
8833 0.0890051371107609
8834 0.122082869486102
8835 0.0816164695070369
8836 0.0364693120359766
8837 0.0822959777185767
8838 0.021940594155837
8839 0.044605493221194
8840 0.190356997674748
8841 0.0332607694857408
8842 0.0778660736839257
8843 0.0543309485306797
8844 0.137962099136444
8845 0.0411958414860969
8846 0.0357714898454093
8847 0.0214791746856824
8848 0.111702782622586
8849 0.166354972018161
8850 0.0739478526553219
8851 0.0500670370950625
8852 0.208775998798646
8853 0.167396062755965
8854 0.0607486516395694
8855 0.0138698743386044
8856 0.0680385530455608
8857 0.0677217884576203
8858 0.0941766601927541
8859 0.0491845811283087
8860 0.0485843847820895
8861 0.0933896531697148
8862 0.0644899593953025
8863 0.0603312513852113
8864 0.112069045164004
8865 0.0391287295011399
8866 0.00805595025505997
8867 0.13209192487733
8868 0.0637361553448217
8869 0.0860043247261216
8870 0.0593079629622585
8871 0.118865367844264
8872 0.151972222053001
8873 0.150752180838041
8874 0.0914787183214604
8875 0.119316126694598
8876 0.0672590314308266
8877 0.088337366940635
8878 0.120776980952415
8879 0.12668940715205
8880 0.0174229632202768
8881 0.0990995272858423
8882 0.114757603170617
8883 0.159854543459132
8884 0.107927455663001
8885 0.110141565629922
8886 0.0539742593144855
8887 0.067738520929882
8888 0.0768818662785263
8889 0.143335742894364
8890 0.041771584316844
8891 0.07306820439719
8892 0.0628212671399127
8893 0.0565451243328058
8894 0.0374017379195236
8895 0.0868788696115951
8896 0.102988890886733
8897 0.0714597600883167
8898 0.0447181394830127
8899 0.060524649940323
8900 0.0898908765896503
8901 0.0998884425300059
8902 0.0135947851543618
8903 0.0580592363503527
8904 0.0882390220713149
8905 0.029611297043991
8906 0.0381571087266795
8907 0.0209792809392042
8908 0.0754348977573034
8909 0.048666606404781
8910 0.0460491819314412
8911 0.0588701557724535
8912 0.06287122667125
8913 0.0212690289455937
8914 0.0314370109357544
8915 0.0395834032511536
8916 0.0500070449581842
8917 0.059740462219389
8918 0.0149703324823991
8919 0.0251962596229526
8920 0.0655936010398133
8921 0.0353625242791779
8922 0.101815598184554
8923 0.098731939148856
8924 0.117750811204988
8925 0.0571181674063642
8926 0.0940128379216035
8927 0.0684461864353734
8928 0.114358224663966
8929 0.064719337547983
8930 0.026760468940839
8931 0.0633532428141499
8932 0.0942362809046438
8933 0.0611475302790334
8934 0.0210867038497367
8935 0.0405468196012444
8936 0.0411650935761914
8937 0.0151249204301095
8938 0.0675185512607115
8939 0.032820092199407
8940 0.0183118161987364
8941 0.0384918647658867
8942 0.0247078297355872
8943 0.06582199061141
8944 0.0383045543177581
8945 0.0169430126604211
8946 0.0375733580548647
8947 0.0419505275719541
8948 0.0639524728565876
8949 0.0323044419664861
8950 0.0581318176192007
8951 0.0736153299544663
8952 0.0417932892343013
8953 0.0680023049621741
8954 0.11903733923887
8955 0.15883000229298
8956 0.18104589710357
8957 0.0674618346044048
8958 0.163131886293712
8959 0.00902427773825639
8960 0.0242411708813781
8961 0.106830370628454
8962 0.0535799479949938
8963 0.0107578463828129
8964 0.0909833232772056
8965 0.085590829418171
8966 0.0881564111965135
8967 0.0634686302439395
8968 0.0611445258359291
8969 0.0773255437214861
8970 0.0580309076291063
8971 0.0929527599117431
8972 0.0387202288859016
8973 0.0289756387783233
8974 0.0814218266543355
8975 0.0245890619889012
8976 0.0856038998871113
8977 0.086805475267504
8978 0.0896376711852713
8979 0.105878455181993
8980 0.134346600476215
8981 0.0665104977777873
8982 0.0847743756410744
8983 0.0131726865429449
8984 0.0635729197665266
8985 0.0101484788061448
8986 0.105250300985891
8987 0.0326273532916803
8988 0.0682460510184406
8989 0.0638312943498516
8990 0.0108152590755947
8991 0.00449137154471715
8992 0.0225647800480031
8993 0.0328793059315408
8994 0.0806541513163117
8995 0.110447106514993
8996 0.131932005496419
8997 0.0683500870709468
8998 0.0483047972946136
8999 0.057964413745684
9000 0.0793997367696641
9001 0.0481417175226043
9002 0.106530948917756
9003 0.0155985913868586
9004 0.0744914650707534
9005 0.0598679964869411
9006 0.0535276886725361
9007 0.0607845968055498
9008 0.0644872826362634
9009 0.0544761010708797
9010 0.0192369000990196
9011 0.0617460463236977
9012 0.0412681847589667
9013 0.0817174640011897
9014 0.0788667126960691
9015 0.104388386910031
9016 0.062379401586292
9017 0.03300474900283
9018 0.0754949866196526
9019 0.0590445737452113
9020 0.0830069334720856
9021 0.04046248561021
9022 0.0719794894515432
9023 0.0826970549553687
9024 0.056388723640817
9025 0.0102941352447722
9026 0.00341382832508648
9027 0.0132844629504811
9028 0.0446889908249547
9029 0.00757790406798585
9030 0.0591309378751103
9031 0.0623308578249735
9032 0.0784028609282253
9033 0.0526219004717203
9034 0.0529524880495709
9035 0.0256175573876373
9036 0.0370422605156999
9037 0.0410393648206357
9038 0.0445786762692662
9039 0.082195675340311
9040 0.0705487047112979
9041 0.0930377119145769
9042 0.0821688633353957
9043 0.0149051297590856
9044 0.088655697219763
9045 0.0947059257833066
9046 0.0382308026158667
9047 0.0363354567541247
9048 0.0361873844881898
9049 0.0689335753596548
9050 0.0568273735602799
9051 0.0654755089617101
9052 0.0219837351810429
9053 0.0515009395108924
9054 0.0215130305883053
9055 0.0708061777522026
9056 0.0382020466333883
9057 0.114119593401095
9058 0.056517547144291
9059 0.102710332715135
9060 0.0142722964921756
9061 0.0994311593447626
9062 0.0233429124995112
9063 0.0773779553151869
9064 0.0668972348680116
9065 0.0449422775559561
9066 0.0428777201411283
9067 0.181989083366503
9068 0.0401330346225432
9069 0.0615670794763359
9070 0.0378946767834879
9071 0.0339343770172649
9072 0.091127239754311
9073 0.046237378140442
9074 0.0286375799626453
9075 0.0388432751916954
9076 0.127202393475838
9077 0.0806967589528309
9078 0.0265681908247266
9079 0.073579174494038
9080 0.0326139771603015
9081 0.0601454344911071
9082 0.0679904762237027
9083 0.0371772643034758
9084 0.0502916769427586
9085 0.0428693168533974
9086 0.101354831470498
9087 0.0764339894931965
9088 0.0272895785060412
9089 0.0577087583241613
9090 0.100786663280142
9091 0.0301159886350872
9092 0.0396247793439443
9093 0.0258052911223823
9094 0.050513494212632
9095 0.0769882854776772
9096 0.104563280784205
9097 0.198117960699083
9098 0.0661240246140287
9099 0.0276484125123059
9100 0.0592005681473564
9101 0.0990691837130446
9102 0.0877300940707805
9103 0.0798949769030942
9104 0.0812493917524768
9105 0.109715986354937
9106 0.0332980823560195
9107 0.0755508202342253
9108 0.0705893382752844
9109 0.0226547816934962
9110 0.0702411906692167
9111 0.0915483325803969
9112 0.0381117195761088
9113 0.0868369425050973
9114 0.0447550546266494
9115 0.0272832032868214
9116 0.145948449413922
9117 0.0338827327557666
9118 0.0238899128282068
9119 0.0628794430531841
9120 0.0430448015258388
9121 0.0257237177796899
9122 0.0117707957287345
9123 0.0104045942822948
9124 0.0560888707149227
9125 0.100019717538644
9126 0.0632194905957828
9127 0.0440523413992952
9128 0.0383955848269437
9129 0.0361764595589783
9130 0.0738240861560761
9131 0.0688723044598969
9132 0.0532608627476983
9133 0.0622846856772044
9134 0.0328896884144864
9135 0.0304979672384888
9136 0.0971935849570138
9137 0.0654736715343175
9138 0.0814471356353088
9139 0.0482735354204417
9140 0.071432124365478
9141 0.0502081428412804
9142 0.109559180975568
9143 0.0599990004564808
9144 0.0519119666911606
9145 0.0179080049614509
9146 0.0318648913712027
9147 0.0339832269377768
9148 0.0892714932298897
9149 0.039472026673944
9150 0.0238472386555829
9151 0.0331421735235199
9152 0.0939652435877474
9153 0.0854201531499378
9154 0.0530689529516273
9155 0.0393050662263364
9156 0.0669187995530449
9157 0.12481695829293
9158 0.0921752423073468
9159 0.0551929231942547
9160 0.0379768102242841
9161 0.0584283742925325
9162 0.0205375570917411
9163 0.0668764465925845
9164 0.0484067635298697
9165 0.0165313894931338
9166 0.0543231011642663
9167 0.0501580617539411
9168 0.0413620154428336
9169 0.019687795820941
9170 0.0815006630264537
9171 0.0471546216973784
9172 0.0296955046996308
9173 0.0450842846046541
9174 0.0798890783084037
9175 0.0060814212952747
9176 0.0454507569435971
9177 0.0396190864189238
9178 0.0174265713225846
9179 0.0707078326817301
9180 0.040957396926071
9181 0.0774116001658783
9182 0.0241784499836191
9183 0.0631102757702846
9184 0.0443620968291549
9185 0.0893848496422935
9186 0.0832609853472586
9187 0.0347386851377087
9188 0.06721904249206
9189 0.0132701677172737
9190 0.0815863969085852
9191 0.0723724046091547
9192 0.0684640968609945
9193 0.0555206484229143
9194 0.0257977267696403
9195 0.0663726519852079
9196 0.0506656389679067
9197 0.0641850482395347
9198 0.00437744109301019
9199 0.0205135419943854
9200 0.00792580400942906
9201 0.101997453539703
9202 0.0364749981332453
9203 0.0864663165089683
9204 0.0646703236247037
9205 0.0351756745107863
9206 0.0407380649072814
9207 0.0226294056235747
9208 0.0486457930017417
9209 0.0575930546624243
9210 0.0720235535521371
9211 0.0368124687734795
9212 0.0482217574870505
9213 0.0511557436884769
9214 0.0878447985313857
9215 0.0879843589173534
9216 0.0294074718455813
9217 0.0495147106251517
9218 0.0588504726325236
9219 0.0733989994860301
9220 0.0785340002991774
9221 0.137194831740795
9222 0.0437865634168151
9223 0.0587214919311189
9224 0.052803051293193
9225 0.10301926310175
9226 0.0280248057896166
9227 0.0107772741711935
9228 0.0831903794946664
9229 0.0681742422647419
9230 0.0262536690991929
9231 0.0458144324369989
9232 0.0322172224782442
9233 0.131364148199796
9234 0.0841444635562573
9235 0.00555085324083962
9236 0.0419844342222227
9237 0.0708601882148643
9238 0.0255000542047481
9239 0.0600911196136859
9240 0.022824887303402
9241 0.0585832712701275
9242 0.0667170910633426
9243 0.0853937342899778
9244 0.0485893432295838
9245 0.0902929851859471
9246 0.117964326149503
9247 0.0553739114892752
9248 0.0689902861067686
9249 0.0850917522935091
9250 0.0431352941111365
9251 0.0400413052758721
9252 0.0419015762478794
9253 0.10785142695054
9254 0.0775298720126029
9255 0.0412626318153347
9256 0.0179573641029647
9257 0.040638650231412
9258 0.0533316823480085
9259 0.121733592675091
9260 0.0668992252969631
9261 0.0480742105987167
9262 0.0487168076555552
9263 0.0600042344021787
9264 0.0454275542449621
9265 0.0161665548913453
9266 0.0550249250915621
9267 0.035942353320733
9268 0.0888128010973971
9269 0.0497207793932725
9270 0.0735475702696816
9271 0.133496525650674
9272 0.0323171887639191
9273 0.0494016296185129
9274 0.0374701278027004
9275 0.0881678777873185
9276 0.0317703212652766
9277 0.15070524093882
9278 0.0253612448438914
9279 0.0261362205655046
9280 0.0107357537598317
9281 0.071238835764028
9282 0.0538655490097586
9283 0.0450852889169877
9284 0.0199849147403034
9285 0.0431031019223047
9286 0.0582389288325787
9287 0.0312639511940586
9288 0.0155113222412663
9289 0.0376511460054537
9290 0.0424717655795459
9291 0.074382011970617
9292 0.0835688075123845
9293 0.0302445566139768
9294 0.109929112357014
9295 0.0462661266064502
9296 0.0826016965400573
9297 0.0307970282751895
9298 0.0366196304517629
9299 0.0243046012161951
9300 0.0333325510619906
9301 0.0492335989698093
9302 0.0297988321489443
9303 0.0166038299731096
9304 0.057299496018942
9305 0.0795674389364759
9306 0.0485654328472702
9307 0.066465079769758
9308 0.066244254766408
9309 0.14299740950361
9310 0.0619251849981405
9311 0.0156510262384667
9312 0.0410824670560969
9313 0.0676939849477806
9314 0.0333330681767981
9315 0.068283374759354
9316 0.0244721496897843
9317 0.091671494397469
9318 0.0602532187885546
9319 0.0442922982838673
9320 0.0424172273019054
9321 0.0879190112081675
9322 0.0600652827280754
9323 0.0912426328142774
9324 0.0116896236817613
9325 0.104826420632607
9326 0.117924031156387
9327 0.0381732478875206
9328 0.0504590364542527
9329 0.0620272052655859
9330 0.105644360155106
9331 0.0482451484706194
9332 0.0417088078382099
9333 0.0572969984173463
9334 0.0244172003506418
9335 0.0432806143832584
9336 0.0783048540038222
9337 0.0741986788395012
9338 0.0721535241159239
9339 0.0625125168078889
9340 0.0591133348945085
9341 0.13809773083282
9342 0.140935678410005
9343 0.069096493088079
9344 0.105706824449129
9345 0.0440507478560999
9346 0.0429004888423992
9347 0.097179124852625
9348 0.0242900249672514
9349 0.0474379735142654
9350 0.0405298011795232
9351 0.0593677463781389
9352 0.0537675261503453
9353 0.0640921917229736
9354 0.140822739478848
9355 0.0248122283857443
9356 0.058906918964541
9357 0.136891293563406
9358 0.0213079689691102
9359 0.0368776969941099
9360 0.0364496274221401
9361 0.0173059719236042
9362 0.113312907736915
9363 0.056152518553636
9364 0.073938938393854
9365 0.0757362478769682
9366 0.0777549612541523
9367 0.118012462115692
9368 0.0458475526078204
9369 0.158290531954161
9370 0.0949076852369987
9371 0.0931075111057423
9372 0.0450269433433883
9373 0.0181708822736502
9374 0.0427600364365655
9375 0.0386687209987133
9376 0.0503009575671777
9377 0.00345218395028106
9378 0.096859508381886
9379 0.0949254934097561
9380 0.0936137758844945
9381 0.122718169044925
9382 0.0229680612168321
9383 0.0818981528298628
9384 0.131607313234299
9385 0.00478670343059382
9386 0.0638416011657311
9387 0.0663416742272714
9388 0.102018859184322
9389 0.0942154445653539
9390 0.109592839642308
9391 0.0319659962459797
9392 0.0714833286774083
9393 0.0559823992387971
9394 0.0937131600323987
9395 0.0689884440619134
9396 0.0811389526943768
9397 0.0217007661506306
9398 0.0528104873909862
9399 0.0682715794373032
9400 0.103401992002455
9401 0.134281981590577
9402 0.0402796753959758
9403 0.110619410406271
9404 0.104502535909927
9405 0.0712094460845875
9406 0.0865723659187288
9407 0.0408461750968164
9408 0.0369519286882323
9409 0.0509202878532412
9410 0.0962828679111156
9411 0.0533864224423482
9412 0.0282743750863917
9413 0.0583090797696075
9414 0.0776382221630592
9415 0.123835940134534
9416 0.0273522974671879
9417 0.0459809256360237
9418 0.138354452662006
9419 0.0760687281197553
9420 0.117168155657796
9421 0.0372586695713193
9422 0.0520162519319424
9423 0.0620403107621355
9424 0.0767349374570774
9425 0.016706337618953
9426 0.0648971558186724
9427 0.0512762224660822
9428 0.0227950126411157
9429 0.0579484694333479
9430 0.0392848091117548
9431 0.0703136919570852
9432 0.0432351729646929
9433 0.0720026017809285
9434 0.0552673702912826
9435 0.0468918065970037
9436 0.0338466416201768
9437 0.105570572324293
9438 0.0681068819502947
9439 0.043503058526682
9440 0.0302010717853186
9441 0.047948327759528
9442 0.10127692134423
9443 0.0660798199470637
9444 0.133500965740621
9445 0.0241891737506708
9446 0.0130169855136688
9447 0.00230555165917671
9448 0.0663239040247869
9449 0.0545524902748584
9450 0.0315945312073276
9451 0.0496347395112733
9452 0.0503763866291113
9453 0.0479215312296972
9454 0.0165580970716696
9455 0.0193077219394373
9456 0.00255508345197347
9457 0.099761675301002
9458 0.0875941186559466
9459 0.0682048191257388
9460 0.0319638992300046
9461 0.0493589022671719
9462 0.0568966490202608
9463 0.0122954427367429
9464 0.092018683918787
9465 0.114161502588068
9466 0.118005650439314
9467 0.127006698916116
9468 0.0152366489996074
9469 0.010057186781677
9470 0.118025503843819
9471 0.110150806140645
9472 0.0568536196376509
9473 0.106010867250996
9474 0.0330971280852679
9475 0.0520271694116381
9476 0.0419862958170187
9477 0.0376159405458643
9478 0.0375861088928286
9479 0.126481812947744
9480 0.0512199351737406
9481 0.12259410507356
9482 0.0747434156153997
9483 0.0429254460423034
9484 0.0536517778983689
9485 0.0874374455330513
9486 0.012090358233468
9487 0.0401141708846511
9488 0.0312999035000218
9489 0.0716122877841369
9490 0.0809226348008061
9491 0.0924579290618211
9492 0.122509065712382
9493 0.055510579049436
9494 0.0731716293521642
9495 0.0217282007286534
9496 0.103284122871066
9497 0.0373558617542264
9498 0.0612326476247051
9499 0.0777028605581385
9500 0.0587434342292673
9501 0.0483186810868957
9502 0.0743676637653559
9503 0.0648013938729766
9504 0.066612404521888
9505 0.0186834835244437
9506 0.0865052919467232
9507 0.051212186304951
9508 0.0313686534304503
9509 0.087822825261229
9510 0.0518915106973933
9511 0.00627400323613026
9512 0.0381434103124325
9513 0.0967598484130992
9514 0.081913950861485
9515 0.000671279975631611
9516 0.0144056408807322
9517 0.108371854847345
9518 0.00877012211843428
9519 0.0661631679100673
9520 0.0255475551593041
9521 0.017879274851504
9522 0.0421447217566557
9523 0.0894118513506848
9524 0.0226212162198823
9525 0.017041432241505
9526 0.0801616717173975
9527 0.0708865972349624
9528 0.0300205898333952
9529 0.0287830075522176
9530 0.0657522220850433
9531 0.122575831810452
9532 0.0937838386584561
9533 0.0627757913769452
9534 0.0414780836283604
9535 0.044147162485426
9536 0.140381328008459
9537 0.0195015835730633
9538 0.0314990899832857
9539 0.0107397666529896
9540 0.0399021249713412
9541 0.0219672171812125
9542 0.0492558624917645
9543 0.0958348631064497
9544 0.0556600068646546
9545 0.0246482789814386
9546 0.0541459180823042
9547 0.0885630159003347
9548 0.142529592883212
9549 0.100600900193017
9550 0.132557033028683
9551 0.0687303794893128
9552 0.129664077423825
9553 0.0497095133596089
9554 0.0783290501174358
9555 0.0440921410627286
9556 0.140600765718385
9557 0.104783854179357
9558 0.112762733807055
9559 0.109851389463895
9560 0.0231548921794908
9561 0.0657595075487907
9562 0.0742152246526883
9563 0.0525932362917786
9564 0.10779634919381
9565 0.0972168191409839
9566 0.0983025747175817
9567 0.0713682479654087
9568 0.0524879691593065
9569 0.0407230642703516
9570 0.0352670403386743
9571 0.109361008461053
9572 0.0896185494473737
9573 0.0257626836495375
9574 0.0735788084081296
9575 0.0873781080588289
9576 0.0502557139371865
9577 0.0448683796053038
9578 0.0524755739021501
9579 0.113129793320691
9580 0.0778680973165088
9581 0.106029318563872
9582 0.104440025211298
9583 0.00370692934922361
9584 0.0307509781921948
9585 0.0465561154225657
9586 0.025180001677044
9587 0.0815001296935722
9588 0.0350739957123327
9589 0.101652237893576
9590 0.0725174790493549
9591 0.122236848853075
9592 0.102255995651767
9593 0.0249579671867193
9594 0.0493533300425438
9595 0.0653546639023505
9596 0.0487049843353286
9597 0.0597162711286235
9598 0.0876218097327542
9599 0.0929135368933579
9600 0.0318959264199179
9601 0.104831544846553
9602 0.105174637952929
9603 0.0335888019083007
9604 0.0408738577928294
9605 0.0708568452387407
9606 0.0311188297967337
9607 0.0783637612252679
9608 0.0162811198440346
9609 0.0630217148710266
9610 0.0295299566460401
9611 0.0470314949372059
9612 0.0455071021969839
9613 0.0612447001223979
9614 0.0287938399991135
9615 0.0442224934770864
9616 0.0610484868753995
9617 0.0154333830111438
9618 0.0876284094433253
9619 0.0157564988439857
9620 0.0549699186583809
9621 0.0307561019113689
9622 0.050399670070512
9623 0.03043487112034
9624 0.0171387105204793
9625 0.0359567176736035
9626 0.00912255745208852
9627 0.0805232299270487
9628 0.0261272062813052
9629 0.014769317393374
9630 0.0391978007906087
9631 0.0895799265772064
9632 0.00633578989792007
9633 0.112857725622156
9634 0.0796833759622114
9635 0.0769690719410132
9636 0.0650418751617908
9637 0.0395808705711792
9638 0.0589574670691387
9639 0.0704721476163532
9640 0.0189306738432102
9641 0.0149825090444973
9642 0.0409556069563972
9643 0.0444653813164906
9644 0.0520551034718441
9645 0.0480775620353955
9646 0.0590200303811352
9647 0.114871627645469
9648 0.0713042138322452
9649 0.019121203881731
9650 0.055349717839153
9651 0.0587140489712458
9652 0.0750152682859602
9653 0.0620443565592326
9654 0.0456688730671778
9655 0.0868087227935601
9656 0.0764201892979439
9657 0.075647410417889
9658 0.0211237507397939
9659 0.0745191800994852
9660 0.0692518907035253
9661 0.0960989547993874
9662 0.0198554135272821
9663 0.0209126742926059
9664 0.0543301726742718
9665 0.109818915519687
9666 0.0176527069358424
9667 0.0177446301146285
9668 0.0751004382579743
9669 0.0447430596203907
9670 0.10266850737438
9671 0.095043443794364
9672 0.0261325128108519
9673 0.027677125410112
9674 0.0137711093592396
9675 0.0768411625432225
9676 0.088159742748754
9677 0.0379078362430265
9678 0.0751498679420418
9679 0.0521233803773923
9680 0.0812875315433561
9681 0.0937404323832932
9682 0.0196707888319468
9683 0.0644401868749989
9684 0.0762657560419871
9685 0.0293017581819975
9686 0.0297141526586425
9687 0.00553378341821693
9688 0.0929594158213939
9689 0.0652417091861809
9690 0.0702885919685697
9691 0.0674724977809237
9692 0.0729201336001174
9693 0.0751708541905325
9694 0.0355476593535522
9695 0.0316623515427763
9696 0.0426826311578611
9697 0.0764535560059437
9698 0.094986808738519
9699 0.0584715957177759
9700 0.110071040375586
9701 0.0365605963629795
9702 0.0156834104137411
9703 0.0521042072820039
9704 0.0887273474085709
9705 0.141779714793283
9706 0.111625531498811
9707 0.0208337821403323
9708 0.0319737952152321
9709 0.038417873268859
9710 0.086798921655339
9711 0.0289400983692054
9712 0.0676977300583223
9713 0.0196201359987931
9714 0.0211514200380033
9715 0.0546849659822222
9716 0.0320542029976951
9717 0.0722597662665989
9718 0.108277930394213
9719 0.0643502365691007
9720 0.0435945528085589
9721 0.0392828192781471
9722 0.00323534160264025
9723 0.0629312521263672
9724 0.0432423707263781
9725 0.0228870115086233
9726 0.0775490868370345
9727 0.0165722811675223
9728 0.0883643921035284
9729 0.0161299003016433
9730 0.0622621194173854
9731 0.028013555676264
9732 0.0963176653885217
9733 0.125485410484869
9734 0.0314944042316358
9735 0.0792160735995025
9736 0.0146249620283698
9737 0.103315032740277
9738 0.0560119176156898
9739 0.0768978602713034
9740 0.115733175490057
9741 0.0704493550598274
9742 0.119387422341857
9743 0.0238049140276587
9744 0.0818220424128879
9745 0.0215142263938455
9746 0.0406825471359943
9747 0.0737551054649598
9748 0.0380112893645068
9749 0.051840682359701
9750 0.0374980726513848
9751 0.131381190599348
9752 0.0460413875292673
9753 0.157136413812693
9754 0.117529613035769
9755 0.0814986575578554
9756 0.0996026555951927
9757 0.0387504712676286
9758 0.0400100060684722
9759 0.0519008677184984
9760 0.07322996120504
9761 0.0958583723793929
9762 0.0397714218363922
9763 0.105410757690491
9764 0.0215573673215611
9765 0.0455300903396859
9766 0.0624571305027539
9767 0.0260193253334085
9768 0.100303492053841
9769 0.0485723238678472
9770 0.077256665162312
9771 0.0988022013566571
9772 0.0278778554179172
9773 0.025764815030796
9774 0.0675522003237346
9775 0.0189447554906778
9776 0.0616721171525372
9777 0.0499144371709567
9778 0.0882733448605686
9779 0.0533648805651718
9780 0.064747421908387
9781 0.0919467647317073
9782 0.0693788975424111
9783 0.0154137999057067
9784 0.044165451753515
9785 0.0714918484234716
9786 0.0473221385144677
9787 0.0216229636141659
9788 0.0520056965678264
9789 0.0164637372569426
9790 0.0269252540346498
9791 0.0450286809054276
9792 0.0907338435055546
9793 0.0248018480376715
9794 0.0114709502625572
9795 0.0475440292164145
9796 0.0723381468106191
9797 0.110364045083567
9798 0.0567589707444259
9799 0.0652452941932604
9800 0.0151392779245204
9801 0.0441938114671058
9802 0.11084346517561
9803 0.0560986485769574
9804 0.0219394016599542
9805 0.077424052837442
9806 0.0180706738109316
9807 0.0256971590860604
9808 0.0629449690917463
9809 0.0456137521515863
9810 0.0138650015696999
9811 0.0592358769197072
9812 0.00739105440905272
9813 0.0831152486375596
9814 0.0691794357065765
9815 0.0539897979141206
9816 0.0332767143764021
9817 0.0418415755574225
9818 0.0922255619267016
9819 0.0624108468585792
9820 0.0401935290529911
9821 0.0552098443242374
9822 0.0032715749734103
9823 0.0459493528236177
9824 0.106735500200234
9825 0.0453631081927534
9826 0.0408301925405868
9827 0.135135478746257
9828 0.0248205834087346
9829 0.0520333352831007
9830 0.131913264811235
9831 0.0738841593519055
9832 0.0605164085227009
9833 0.0271139050102716
9834 0.0622065152507637
9835 0.0800904976629649
9836 0.0603174903480446
9837 0.0151467145832417
9838 0.0322766337116949
9839 0.0382918509290145
9840 0.0443284074366369
9841 0.0204053380121387
9842 0.0772013337887777
9843 0.0433930581309128
9844 0.110574512804715
9845 0.0730520120397241
9846 0.106482312147748
9847 0.0307730892454247
9848 0.0219691535946712
9849 0.0422907549045578
9850 0.057988814274626
9851 0.0525658168301706
9852 0.053297826388281
9853 0.0649293444527269
9854 0.0557470278290298
9855 0.0600783616183185
9856 0.032662262141696
9857 0.0337443421391467
9858 0.0392294252761421
9859 0.055284518595753
9860 0.0450937154781657
9861 0.0474292098333487
9862 0.0288065549556953
9863 0.0737622678969122
9864 0.0736303656802404
9865 0.0752820469883927
9866 0.120833161702873
9867 0.0401237381872574
9868 0.0804867858246889
9869 0.0617467419154539
9870 0.0797455289210869
9871 0.0993921499797007
9872 0.0404002250379276
9873 0.0648501787196308
9874 0.0309856517727715
9875 0.0866352652005721
9876 0.0460782346832325
9877 0.094170248107779
9878 0.111051298692398
9879 0.0437301974966492
9880 0.0827207923144506
9881 0.0778876055080288
9882 0.0790223507427902
9883 0.06250208754131
9884 0.0651341574836379
9885 0.0857204672283183
9886 0.0456626287320171
9887 0.06364494163377
9888 0.0467453592627183
9889 0.0245516903820275
9890 0.0571717331918899
9891 0.0131089759765058
9892 0.0802657713609067
9893 0.0660561536017635
9894 0.0561026251633979
9895 0.10630302080585
9896 0.0134276712904692
9897 0.041634122839832
9898 0.041293651893313
9899 0.041888251938523
9900 0.0297410974054147
9901 0.0667317465018736
9902 0.0194802417436856
9903 0.0608273401730043
9904 0.0534425394709641
9905 0.119207020910183
9906 0.00648084992956422
9907 0.0288322925980188
9908 0.0669141837005408
9909 0.017464351033694
9910 0.0630110867826621
9911 0.036591260426979
9912 0.0390892072294904
9913 0.0470204714804804
9914 0.0787029736864869
9915 0.0624192345689189
9916 0.0347001907236457
9917 0.101016747722865
9918 0.0468842300422662
9919 0.0325888181557165
9920 0.0682273030404274
9921 0.0434758596200451
9922 0.11687701117708
9923 0.0997900483370329
9924 0.188694069956545
9925 0.028936554289695
9926 0.0317030788934006
9927 0.0118747132891362
9928 0.0646935776832731
9929 0.0388588600335345
9930 0.0822696491442609
9931 0.12118139356033
9932 0.0901403688948118
9933 0.065136032001011
9934 0.0699940716183561
9935 0.047643403973284
9936 0.0220268576984474
9937 0.0169341014274171
9938 0.0629067201094926
9939 0.0792072389253036
9940 0.0556580888842858
9941 0.0311733678986727
9942 0.0808375967528024
9943 0.0732346958747199
9944 0.0544133223952115
9945 0.101114865629072
9946 0.0844664331077388
9947 0.100459634775586
9948 0.012515534005043
9949 0.0329476537161669
9950 0.0633462545519069
9951 0.015962056905208
9952 0.108792368048989
9953 0.0268248749090893
9954 0.0251338546587919
9955 0.0692434987229068
9956 0.0568122624106351
9957 0.015315855119693
9958 0.0456898183432122
9959 0.0421888408765978
9960 0.0721135163586698
9961 0.078347744798621
9962 0.036788188701897
9963 0.0866396814182449
9964 0.10237385610573
9965 0.0219890985931636
9966 0.0346781023369487
9967 0.0915771829283658
9968 0.143786375656954
9969 0.0786014886779398
9970 0.08836069417441
9971 0.124780796327418
9972 0.0964093507022112
9973 0.0581156758049473
9974 0.0304428398267144
9975 0.0880889686843667
9976 0.0128525564216983
9977 0.0485835662790752
9978 0.0149482991294719
9979 0.0990819720213449
9980 0.0846308003450588
9981 0.0159355901525094
9982 0.0691566058079024
9983 0.100994519768609
9984 0.0680308884172388
9985 0.0439419429084063
9986 0.062191605497375
9987 0.07071334893452
9988 0.0900198824583527
9989 0.0282870049304701
9990 0.0832455172529133
9991 0.129425972576678
9992 0.0334079958724932
9993 0.0187571220880531
9994 0.0857608545795773
9995 0.0991214542149447
9996 0.0630222181823161
9997 0.0964783790402267
9998 0.0473549101882506
9999 0.120552134004245
10000 0.0895175672613421
10001 0.0780719312686518
10002 0.174853275820888
10003 0.134267276710568
10004 0.063611116864978
10005 0.085128998668164
10006 0.051070958445712
10007 0.0895204113375483
10008 0.0990247085857865
10009 0.0397494336619199
10010 0.0316154992415035
10011 0.120185039036375
10012 0.0232154414201334
10013 0.0754769868612341
10014 0.0334487264660847
10015 0.0385876668387181
10016 0.0907703195948341
10017 0.0751818985159672
10018 0.044290363906752
10019 0.0341619571697333
10020 0.0551227440834828
10021 0.119396046956661
10022 0.0835440591992121
10023 0.110960304374982
10024 0.0481328019462394
10025 0.0108334574455343
10026 0.0629708929674043
10027 0.108586920523215
10028 0.098419626245087
10029 0.063577769104823
10030 0.0717427077819528
10031 0.0696764518915696
10032 0.0496902296564149
10033 0.0330632136642925
10034 0.0874031141579316
10035 0.0537188946882053
10036 0.0738554646542156
10037 0.0584400873782895
10038 0.0679628321545925
10039 0.135068814322124
10040 0.100409079324471
10041 0.0544133975903662
10042 0.0562766193668962
10043 0.092988334718325
10044 0.0676715837367908
10045 0.0416770176549418
10046 0.0507242000916401
10047 0.130953789809686
10048 0.0637754767860441
10049 0.00274191913033561
10050 0.0424655407010827
10051 0.0864282567074904
10052 0.0773658105328425
10053 0.0162271484611634
10054 0.0454383706200337
10055 0.0890972541893659
10056 0.0469385826087373
10057 0.0643060273844266
10058 0.0747245109238673
10059 0.128366324029069
10060 0.0848037661648449
10061 0.0577347913140723
10062 0.0193008597850168
10063 0.0578684028199761
10064 0.0260333654499767
10065 0.0800641393797399
10066 0.0514101557075394
10067 0.0251891861075303
10068 0.0516815095684982
10069 0.116221463154932
10070 0.0349437704417256
10071 0.0920195498814429
10072 0.059583111062165
10073 0.0571725732464697
10074 0.0164368887545816
10075 0.0822067972801136
10076 0.0552729279563182
10077 0.0298718332683426
10078 0.0385463922940578
10079 0.0601623509622046
10080 0.0336521394183477
10081 0.0667335532150525
10082 0.0237536535684995
10083 0.0519709601958553
10084 0.0212833620577106
10085 0.0498670887835615
10086 0.0132067026132422
10087 0.0138712678749817
10088 0.0797096414217564
10089 0.03386705006838
10090 0.0449947586555021
10091 0.0552085998935858
10092 0.101902166407433
10093 0.120990702307919
10094 0.0511294601869602
10095 0.103997947089183
10096 0.0166388203001093
10097 0.0143061238343196
10098 0.0314413064502551
10099 0.046869823497784
10100 0.043932688481136
10101 0.0758791481907406
10102 0.0413934731455938
10103 0.0269714877121494
10104 0.0979635250077454
10105 0.0370233742250998
10106 0.0125448166571673
10107 0.0226348072767229
10108 0.106505413762939
10109 0.0534028199458281
10110 0.0482517261731671
10111 0.0381110474812602
10112 0.0130469823911371
10113 0.0194244279100885
10114 0.107243333327406
10115 0.0703069809575158
10116 0.0473186167376527
10117 0.0321706058913705
10118 0.0191783793098642
10119 0.0440660790332358
10120 0.0458867894425051
10121 0.0652742797009465
10122 0.0183396554951246
10123 0.0240407441042635
10124 0.0421458488299383
10125 0.0732549681719367
10126 0.0338068565871473
10127 0.0257216710218231
10128 0.0198493421085654
10129 0.0554962191272235
10130 0.0518937865789086
10131 0.096897779120314
10132 0.0416370962841215
10133 0.0549384069805585
10134 0.110161541568873
10135 0.0726156839157829
10136 0.100202662908821
10137 0.0914662103741265
10138 0.0920969848392568
10139 0.0490729495926399
10140 0.0869240421832257
10141 0.0594206012896774
10142 0.0485047367925815
10143 0.0337163809895742
10144 0.0393088123421731
10145 0.0272641173610648
10146 0.0515693363217528
10147 0.0909653715188573
10148 0.117683345654265
10149 0.0899998603089671
10150 0.0303739174870242
10151 0.0293061598012458
10152 0.0631915972068574
10153 0.0422190498245357
10154 0.0634378286277167
10155 0.0152047068934778
10156 0.0181990383708601
10157 0.0307493423843247
10158 0.0837333839491332
10159 0.0439664851861887
10160 0.0699537000253462
10161 0.115795593135328
10162 0.0270523257566053
10163 0.124538363396718
10164 0.0480248425647086
10165 0.0778606404959265
10166 0.0408756153219681
10167 0.0260234878326029
10168 0.063788092287622
10169 0.0647339837311965
10170 0.0626014227240025
10171 0.104658758627913
10172 0.0657653028765169
10173 0.121411278000461
10174 0.0737098895919005
10175 0.0941709721155244
10176 0.0118707703278307
10177 0.00104790049250785
10178 0.0920951417176491
10179 0.0467186206574664
10180 0.0209071976714671
10181 0.0795521277513692
10182 0.0156874388603727
10183 0.0456246119460435
10184 0.0685146255712548
10185 0.107769331932915
10186 0.0251185913815087
10187 0.0422119214649575
10188 0.00658223239412735
10189 0.0247961815037544
10190 0.0561873931699648
10191 0.061446024423775
10192 0.0724584872586615
10193 0.0144466189783817
10194 0.074120402931471
10195 0.0364424954213478
10196 0.0623867707530758
10197 0.0385652355218936
10198 0.0828946059884521
10199 0.0256731551980102
10200 0.0364477106526184
10201 0.064055744604949
10202 0.0543448516334265
10203 0.0505881304141673
10204 0.113455295603109
10205 0.0323389177041985
10206 0.0177404368173227
10207 0.0584608086880934
10208 0.117809967383234
10209 0.0812568921979732
10210 0.0415725688039381
10211 0.0591479223035831
10212 0.0411955223721198
10213 0.078217304171346
10214 0.075597249548751
10215 0.0169703153785201
10216 0.0763061530676227
10217 0.045430043544209
10218 0.0911863343753942
10219 0.0543452035892732
10220 0.0723824860434928
10221 0.0229714699931535
10222 0.0414507091539089
10223 0.0487366440468444
10224 0.0885736070976659
10225 0.0891893044870201
10226 0.0997918092965219
10227 0.119211873378465
10228 0.037983331819614
10229 0.0740441757555359
10230 0.044290932278627
10231 0.0581677793547514
10232 0.0228131030709576
10233 0.0730068737364315
10234 0.068639979204526
10235 0.0547718465145406
10236 0.0597841273797389
10237 0.0526023622632476
10238 0.0353874575454643
10239 0.0392677363133584
10240 0.0262657245995405
10241 0.00990048991539423
10242 0.0395225355613259
10243 0.0181030031198216
10244 0.0776432426331866
10245 0.0349895545004109
10246 0.0402432946206699
10247 0.00480585820508446
10248 0.0403341769946823
10249 0.0300153890717354
10250 0.0664025554672911
10251 0.0274147232615066
10252 0.0549511900420155
10253 0.0647405460449119
10254 0.040292757507235
10255 0.0773045822776198
10256 0.0287326364624421
10257 0.0393114559232461
10258 0.00913149695331893
10259 0.033629201831501
10260 0.0451648812868873
10261 0.0323604706611322
10262 0.0586713459563452
10263 0.0241602370338503
10264 0.027850094697808
10265 0.0155490343012156
10266 0.0294015600995842
10267 0.0389450224808687
10268 0.0740214381506929
10269 0.0843004139161421
10270 0.0358128514842146
10271 0.0358203924082286
10272 0.0478702041335731
10273 0.0305808751841941
10274 0.0506058987503015
10275 0.0558627367638452
10276 0.0330181701421367
10277 0.0489264919151988
10278 0.0648273117439929
10279 0.0480568754947707
10280 0.0610376463271717
10281 0.0630482477211111
10282 0.0250973039403239
10283 0.0369708518989941
10284 0.0801947866072281
10285 0.0566934204587565
10286 0.0326542081809994
10287 0.0772404006710728
10288 0.0544163397724322
10289 0.0506309898179594
10290 0.129689894689368
10291 0.0598040886892936
10292 0.135230012080275
10293 0.0526893976749313
10294 0.0370338182396244
10295 0.0178308384621039
10296 0.0608543572969546
10297 0.050086408062861
10298 0.0749423906075116
10299 0.0694998317261732
10300 0.0380741010587809
10301 0.0194432391175254
10302 0.0395989245983177
10303 0.0280004405567525
10304 0.0361640152284649
10305 0.0305904878404078
10306 0.0601884809479028
10307 0.0745963288287857
10308 0.0852638725596652
10309 0.00230739847238535
10310 0.0381882074560963
10311 0.0431818626898485
10312 0.0654311321495336
10313 0.0168065378233174
10314 0.0447585856538754
10315 0.0892038714263468
10316 0.0544762379228335
10317 0.0934504715048624
10318 0.104493016076105
10319 0.0705704632387942
10320 0.0485442372436061
10321 0.016078905100482
10322 0.0395042014498444
10323 0.0238539491165076
10324 0.0179218084684038
10325 0.0424316563857805
10326 0.0456699727996067
10327 0.0686204955501708
10328 0.0107569160995843
10329 0.0559628806470272
10330 0.0579592361789954
10331 0.074990722483028
10332 0.0775610399460848
10333 0.041307948085363
10334 0.0393285070185079
10335 0.0514574029303605
10336 0.0270536881279737
10337 0.0381618796660283
10338 0.0372314350825513
10339 0.0160423283759418
10340 0.0192651905804973
10341 0.0100972694840212
10342 0.0381089035502894
10343 0.00727476686391146
10344 0.026145875054579
10345 0.0586645970468378
10346 0.0348148429823419
10347 0.0399762296217737
10348 0.0263344995958021
10349 0.0221360762886768
10350 0.0628623001837524
10351 0.046984470562999
10352 0.0385327463983585
10353 0.0371323683564956
10354 0.0161195072426299
10355 0.02229967940921
10356 0.0208430053803105
10357 0.0509672001321032
10358 0.0244620189889051
10359 0.0166565779597051
10360 0.00614515528130484
10361 0.0516368850070802
10362 0.0731169433163989
10363 0.00532015187999367
10364 0.0147472346395842
10365 0.0231906708390528
10366 0.0664700524299748
10367 0.0247366164972221
10368 0.0131112911520079
10369 0.00431511713238445
10370 0.0527951420219683
10371 0.0493640589736325
10372 0.0555394086094691
10373 0.0129151934819108
10374 0.0318182925410629
10375 0.0104816059824421
10376 0.0886673897459535
10377 0.0371179078062701
10378 0.0261357428973416
10379 0.0372376197509461
10380 0.0242416036751542
10381 0.0145499132225752
10382 0.0228817672743006
10383 0.0495061252967198
10384 0.00823858906058205
10385 0.0277544657751184
10386 0.0420378634079246
10387 0.015777725084847
10388 0.0149410803694163
10389 0.0153759651479937
10390 0.0248136921831726
10391 0.0449045337327652
10392 0.0183876174559063
10393 0.0284023988928933
10394 0.0264533163172043
10395 0.065087787476958
10396 0.0284268341678236
10397 0.0421401888470311
10398 0.015029258296125
10399 0.0628633134037589
10400 0.0498805534289378
10401 0.0269701758817224
10402 0.00795424083677036
10403 0.0309884285401209
10404 0.0488651718708694
10405 0.0616742376445222
10406 0.029034011407933
10407 0.0175895054155947
10408 0.0177710967324207
10409 0.039555196723519
10410 0.0142346249877487
10411 0.0573430022746985
10412 0.047268591941966
10413 0.0584141978374665
10414 0.0131095858392477
10415 0.0326286090599415
10416 0.0677814799492251
10417 0.0640033659718274
10418 0.0440380389579703
10419 0.0172020275261798
10420 0.0420893148352685
10421 0.0446879170249082
10422 0.0638614945025716
10423 0.00951244252105386
10424 0.0243393549065798
10425 0.0363226955915007
10426 0.00628393082033037
10427 0.029486907076185
10428 0.0320259930753339
10429 0.00819987643038931
10430 0.00658485717530348
10431 0.0287827021055797
10432 0.0346259699432949
10433 0.0254413333503866
10434 0.0393815433193938
10435 0.0148635451505844
10436 0.0274409076828945
10437 0.0109074371217744
10438 0.0247200389479421
10439 0.0224483612661689
10440 0.0302807024589985
10441 0.0347828318802828
10442 0.0817050115790065
10443 0.0304440296552791
10444 0.0156608758393059
10445 0.033529298379574
10446 0.0107370547823128
10447 0.0245740690948668
10448 0.0192373478800774
10449 0.0208638212169982
10450 0.0316412873740696
10451 0.0248993059360607
10452 0.0323346384048175
10453 0.0357205281177965
10454 0.0507293322234149
10455 0.0362355290437999
10456 0.0107837681337931
10457 0.00965674547645996
10458 0.00655088778365
10459 0.0282177255015132
10460 0.0113989391544001
10461 0.00778047921335034
10462 0.00988793905233454
10463 0.0261382963303444
10464 0.0152137297012198
10465 0.0424917939774046
10466 0.0153609604678328
10467 0.0150175448390803
10468 0.0538394105276516
10469 0.0436222844099331
10470 0.0478932148300478
10471 0.0200261897338499
10472 0.0294625495722556
10473 0.0296490570370938
10474 0.016627660451308
10475 0.0077599486104458
10476 0.033811686902314
10477 0.015034257669901
10478 0.0339295426352996
10479 0.0183083994714243
10480 0.0294196242172262
10481 0.0326088272225841
10482 0.0278712045250735
10483 0.0219870406514351
10484 0.0358193964587174
10485 0.0436518815422555
10486 0.0479966865295234
10487 0.0115974938230078
10488 0.0171789551161494
10489 0.0205848760157943
10490 0.0207147929371989
10491 0.0279745120505111
10492 0.029737005354901
10493 0.0275440416912484
10494 0.0236740659869313
10495 0.0385212717546685
10496 0.0244041269205341
10497 0.0251279545669604
10498 0.0365038003545988
10499 0.01617125686199
10500 0.0190130416429809
10501 0.0155732554319743
10502 0.018863213577903
10503 0.0421710943928936
10504 0.0283442490493255
10505 0.0194098837321843
10506 0.0221834170695841
10507 0.00438714190598044
10508 0.0248563945176193
10509 0.0305218167180077
10510 0.027007095874068
10511 0.0173085316433364
10512 0.0378458239648506
10513 0.0103177723693557
10514 0.0541951120703944
10515 0.0195513495111
10516 0.0345551080624179
10517 0.0196009969227506
10518 0.0135120361311611
10519 0.0206477319514675
10520 0.0353879034543608
10521 0.0237577459336556
10522 0.0292334817098133
10523 0.0263593140029818
10524 0.0269666835825142
10525 0.0239860273654309
10526 0.0487121861713121
10527 0.0520684726063081
10528 0.0272368005759771
10529 0.0107488524483091
10530 0.0421703952021767
10531 0.0187749870696098
10532 0.0163472185635371
10533 0.00292398021845511
10534 0.031222675166038
10535 0.0267810336145449
10536 0.00655719961317097
10537 0.016860734249645
10538 0.0222025029901887
10539 0.0194204422713444
10540 0.0180474258957076
10541 0.0171772281144464
10542 0.0190358296541667
10543 0.00895676098011547
10544 0.00527189317353944
10545 0.00762933425228189
10546 0.0187072282483002
10547 0.0180327435889286
10548 0.0168934178084174
10549 0.0195247522916397
10550 0.0134034708061083
10551 0.0183368735910587
10552 0.0242774888369148
10553 0.0264994354926655
10554 0.0128259693961267
10555 0.0318577286070858
10556 0.0134324963032098
10557 0.0134412911204235
10558 0.0153485820115045
10559 0.0216416438532684
10560 0.0186333460280098
10561 0.0195439790511728
10562 0.0144502099972409
10563 0.0320916177408159
10564 0.0130026921500988
10565 0.00824481696860931
10566 0.0156997749775149
10567 0.0203010272938064
10568 0.00610913237580417
10569 0.0253044640613561
10570 0.0103478403155716
10571 0.016333060855852
10572 0.0130270599382027
10573 0.0247539615467228
10574 0.0250377740743958
10575 0.0172604551745394
10576 0.00572113097873074
10577 0.0093100401212405
10578 0.0248524988085123
10579 0.0106699159050988
10580 0.0104822758408966
10581 0.0166607637575205
10582 0.0108243136496948
10583 0.0230587319345974
10584 0.0356555623014631
10585 0.0299554696778836
10586 0.00932537620400358
10587 0.0292391604606215
10588 0.0137673827391953
10589 0.00952746777080504
10590 0.00798794785053105
10591 0.0266380658486439
10592 0.0106033053329906
10593 0.0292297018648762
10594 0.0214161466393548
10595 0.00157846375206928
10596 0.0159169425626887
10597 0.00857999178948011
10598 0.0269272476825551
10599 0.0308609160856498
10600 0.0280348790764587
10601 0.0169021233777931
10602 0.00210868780455346
10603 0.0254380175028064
10604 0.00759554919546668
10605 0.0239186770981292
10606 0.00310550214200738
10607 0.00931823144941269
10608 0.0144266155160496
10609 0.0191874950407769
10610 0.0226388936940117
10611 0.00434182096945378
10612 0.00768723173035256
10613 0.0155200371970592
10614 0.0277107271698502
10615 0.0216565778923893
10616 0.0276883845720049
10617 0.00379595691183348
10618 0.0135917139048594
10619 0.0165095132894755
10620 0.0192268186135744
10621 0.00459201994059843
10622 0.00956733009121525
10623 0.0138471994114766
10624 0.00536001303076118
10625 0.0262123954433836
10626 0.00715972709931173
10627 0.0109702284341462
10628 0.0171026875238862
10629 0.0176399384103661
10630 0.00592819926101566
10631 0.00205723929746782
10632 0.00958887135348741
10633 0.00680538528966888
10634 0.0125939533298255
10635 0.0144742780017859
10636 0.00542746276065502
10637 0.012684572430191
10638 0.0119033484722805
10639 0.00547820551978709
10640 0.00802146974047122
10641 0.0204523975997426
10642 0.0171033964812493
10643 0.0102600012110106
10644 0.0176472137274961
10645 0.0146718528259146
10646 0.0189825861950235
10647 0.0174789001321463
10648 0.0179546798470139
10649 0.00679225640311173
10650 0.00257871072059653
10651 0.0182604515406581
10652 0.0133201008318243
10653 0.0088553800377161
10654 0.0194394585435356
10655 0.0199574910771734
10656 0.0093502032604852
10657 0.0139149531809231
10658 0.00417919149320148
10659 0.00723358738118959
10660 0.0228348215262716
10661 0.00651304834490449
10662 0.00203212221087687
10663 0.00727811658229497
10664 0.011196482840506
10665 0.0220885467608229
10666 0.0145610479095031
10667 0.00560936537657276
10668 0.00701171947456897
10669 0.0145091226617997
10670 0.0210232945540274
10671 0.00840374082311991
10672 0.00518237685410128
10673 0.0178939574464551
10674 0.00829191886754269
10675 0.0116604242255939
10676 0.0155762168308698
10677 0.0093308827317411
10678 0.0108765843081326
10679 0.0169776386962059
10680 0.0114754663836907
10681 0.00681787290031389
10682 0.0259608785991102
10683 0.00804803120073802
10684 0.0109910366758868
10685 0.00588064529543502
10686 0.00505507334184136
10687 0.00593936019937967
10688 0.00304455414204619
10689 0.00223015473024156
10690 0.00266331390745944
10691 0.00556466544028022
10692 0.0059688240036275
10693 0.0102726644612793
10694 0.00881356916990192
10695 0.00964693176269713
10696 0.0025499023269434
10697 0.0035511577050794
10698 0.0101044972737766
10699 0.00505322184665161
10700 0.00494339841113153
10701 0.0048513505404143
10702 0.0100780089760589
10703 0.00767466193529851
10704 0.00895353726912016
10705 0.00635116369388299
10706 0.0116006829972323
10707 0.00862826484058981
10708 0.00656025149362377
10709 0.0120435406740596
10710 0.00648601090896936
10711 0.00112815823328926
10712 0.00270140386022917
10713 0.00851115059142884
10714 0.00579700063744341
10715 0.00923669449676168
10716 0.0116256611121005
10717 0.00506647916782544
10718 0.00789788696064573
10719 0.0104514558824745
10720 0.00686742614921675
10721 0.00857448988724517
10722 0.0057703747233894
10723 0.0111515986691412
10724 0.0120199131015709
10725 0.00604814916783685
10726 0.00313294543881163
10727 0.00212783443651249
10728 0.00581306753079561
10729 0.00521316693714625
10730 0.00643495177483589
10731 0.00471593201095574
10732 0.00360026213560567
10733 0.00324438832784904
10734 0.00729220818787672
10735 0.00470110922236686
10736 0.00425380040998133
10737 0.00735651673427845
10738 0.00797167931940334
10739 0.00497375575466594
10740 0.00401685674752239
10741 0.012479794881789
10742 0.005949997867702
10743 0.0032539763308233
10744 0.00651460792297799
10745 0.00208357485310283
10746 0.00793141779520913
10747 0.0023648307079206
10748 0.00219127869720088
10749 0.00283025508311606
10750 0.0099292486263922
10751 0.00620278297229556
10752 0.00324590434701254
10753 0.00672058582942012
10754 0.00446227445129681
10755 0.00810552573236609
10756 0.0117501984493087
10757 0.00508259232877802
10758 0.00319150763002433
10759 0.00520434607954096
10760 0.0060696455140777
10761 0.00199992879887874
10762 0.00328810568197788
10763 0.00603287873317518
10764 0.000400839928380185
10765 0.00105896757214981
10766 0.00272922155386667
10767 0.00609177946679525
10768 0.00313270635723965
10769 0.00416577191062721
10770 0.00486408176675474
10771 0.00453303152500359
10772 0.00370077555731297
10773 0.00287807831578654
10774 0.00316908714552768
10775 0.00537662707394524
10776 0.00306971162527812
10777 0.00381139402462721
10778 0.00228221925066889
10779 0.00170989035037106
10780 0.000955271523012832
10781 0.00197660154556731
10782 0.00128850531345269
10783 0.0038960737475387
10784 0.00590491023029194
10785 0.00729862363798461
10786 0.00481221906297928
10787 0.00357997763676578
10788 0.0013624223412922
10789 0.0022053838410272
10790 0.00286411342271954
10791 0.00336581852642349
10792 0.00457972431561579
10793 0.00564590437785009
10794 0.00316004821407479
10795 0.00714140669986526
10796 0.0020321893836485
10797 0.00266270752601035
10798 0.00334693736601289
10799 0.00298208316311702
10800 0.00234867786892739
10801 0.00123974143352142
10802 0.00190084976761157
10803 0.00682402420195372
10804 0.00249779231261815
10805 0.00401176634595433
10806 0.0018038106411045
10807 0.00211270793199354
10808 0.00171547649560266
10809 0.00273734685646667
10810 0.00303175942371382
10811 0.00241273759655596
10812 0.00261538002709953
10813 0.00251136283175634
10814 0.00645181193413476
10815 0.00202569498874112
10816 0.00171971237187779
10817 0.00153935066946802
10818 0.00138181666380712
10819 0.00123877075372148
10820 0.00165411388188438
10821 0.0015072347566197
10822 0.00120694852634122
10823 0.0010305344468211
10824 0.000746605678789365
10825 0.000387751899561638
10826 0.000848929768882845
10827 0.00344988393788659
10828 0.00198088545111211
10829 0.00187162655568873
10830 0.00515555021519279
10831 0.00497857684503681
10832 0.00259341335754403
10833 0.000716091637089053
10834 0.00370469055222275
10835 0.00225899460583234
10836 0.00500221351884785
10837 0.0018572928279924
10838 0.00190482643591593
10839 0.00151426281501699
10840 0.00290622162117573
10841 0.00121277498461172
10842 0.00106696405493303
10843 0.000393286639434014
10844 0.00272715690060585
10845 0.00140801018309144
10846 0.00371592603843192
10847 0.000890258214509555
10848 0.000395535933176108
10849 0.000710837184980477
10850 0.00223104979482165
10851 0.000739448096416687
10852 0.0043077357870297
10853 0.00839702630677088
10854 0.00409517343903924
10855 0.000340708000484482
10856 0.00196587110828608
10857 0.0021514653375314
10858 0.00424959955052312
10859 0.00145785214229923
10860 0.00198075014064862
10861 0.00242479308211507
10862 0.00416312528631447
10863 0.00377107806870932
10864 0.00169770779197032
10865 0.00176302586188553
10866 0.000392910350018188
10867 0.00444633034404801
10868 0.00142581891174328
10869 0.00196252631553244
10870 0.00108394385577245
10871 0.000751815516134722
10872 0.00322312127283055
10873 0.00108174518331746
10874 0.00296305114650144
10875 0.00183282723376382
10876 0.00186894559370857
10877 0.00225129134236204
10878 0.000782179343842101
10879 0.00062298667281432
10880 0.000279044607094801
10881 0.0016691567828481
10882 0.00169579679785183
10883 0.00104343500580435
10884 0.000634266833010404
10885 0.000712686676052649
10886 0.00101344197364379
10887 0.00131396957303899
10888 0.00192956800085871
10889 0.00136320610175946
10890 0.00228966056219683
10891 0.00181715849412086
10892 0.00263472710125547
10893 0.000574690697811419
10894 0.00139375175371965
10895 0.000962408247183217
10896 0.00262453563078078
10897 0.00120675057000283
10898 0.00100414656206798
10899 0.00117481727451028
10900 0.00217536402530475
10901 0.00287511959543803
10902 0.00210186083435215
10903 0.00103599299945796
10904 0.000978317704521262
10905 0.00224802006364654
10906 0.00051507167659096
10907 0.000514353580499865
10908 0.000868202718973301
10909 0.00119352210969835
10910 0.00169629538922646
10911 0.000921858896183938
10912 0.00273986480223436
10913 0.000812831782870233
10914 0.00218558687035175
10915 0.0014788882422379
10916 0.000516254528897
10917 0.00189047716603102
10918 0.000809618031309432
10919 0.00114396126428457
10920 0.00157760065794605
10921 0.000706681297686559
10922 0.00107980397346022
10923 0.000891889830110377
10924 0.000983547160395352
10925 0.000605372381075542
10926 0.000883047703867616
10927 0.000201559106858973
10928 0.00171461220301836
10929 0.000478577220965047
10930 0.00159642253588643
10931 0.000452428038332567
10932 0.00149444149667719
10933 0.00100287259550257
10934 0.00117081503398068
10935 0.000411269270324799
10936 0.000850900553625456
10937 0.00132741279358706
10938 0.000125970589820897
10939 0.00410569755288492
10940 0.000625324834376486
10941 0.000887625440365011
10942 0.000278429821921122
10943 0.000522768697996713
10944 0.000657158840329846
10945 0.00071773893997238
10946 0.000652751734307717
10947 0.00116533251452881
10948 0.00107171227064098
10949 0.00165869250289194
10950 0.000456048156024702
10951 0.00188690296320883
10952 0.00119811093515134
10953 0.000751156481103838
10954 0.00102016927624212
10955 0.00145059132934797
10956 0.000870772512926983
10957 0.00086132931855345
10958 0.000196832012264135
10959 0.00120724385408928
10960 0.00102541398809193
10961 0.000342235479934093
10962 0.00184551239898674
10963 0.000231393043466178
10964 0.000740813071780095
10965 0.000989045178682966
10966 0.000645245591285281
10967 0.000763897707751059
10968 0.000857959752831267
10969 0.00121015108052366
10970 0.000658804672536694
10971 0.00089077106354059
10972 0.000572656378094331
10973 0.000129103320712318
10974 0.000546688878668154
10975 0.00114373877379344
10976 0.00058214938173433
10977 0.00115703558206985
10978 0.00135526017383801
10979 0.000227441879624355
10980 0.000689572812414637
10981 0.00173763314357113
10982 0.00160079847357841
10983 0.0011939680201154
10984 0.000493414868636922
10985 0.00165372343888676
10986 0.00173942966894717
10987 0.000335585187390573
10988 0.00182217348091309
10989 0.000767819044020463
10990 0.00210045577675583
10991 0.00183459985845244
10992 0.00192945414251118
10993 0.00119918243265572
10994 0.00227373554389479
10995 0.000715826849382065
10996 0.00108807862177586
10997 0.00168303945115155
10998 0.00212185127535784
10999 0.000647050345721247
11000 0.000889445435644436
11001 0.00228216459404266
11002 0.00305434588096052
11003 0.000967298222080456
11004 0.00112200288911416
11005 0.00240227578187041
11006 0.000520767965376153
11007 0.00144285048448671
11008 0.00247866896635408
11009 0.0013341016716324
11010 0.00239067686334898
11011 0.00153693199917033
11012 0.00132138008439074
11013 0.00376402443048791
11014 0.00138435405770013
11015 0.000577240400580369
11016 0.00186479012579635
11017 0.00431265451670569
11018 0.002491939734224
11019 0.00479161333358427
11020 0.00374877858544098
11021 0.00433961287698988
11022 0.00608521866098641
11023 0.00578852865495932
11024 0.0214049933555349
11025 0.0390728271484374
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_H_ljspeech_full_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={full band melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=2.83317567052998e-05, ymax=4.69917787345214,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.327053845214844
1 0.0640944528606732
2 0.0320061556699821
3 0.0259028203498439
4 0.0253673013289632
5 0.0281453679951337
6 0.0241317092216482
7 0.0175743541885419
8 0.0217432625630228
9 0.0223803456812662
10 0.0152646052991027
11 0.016444239198605
12 0.0164905188584219
13 0.0136969570468052
14 0.018911226071071
15 0.0188104271100295
16 0.0162195346644851
17 0.0158822944536187
18 0.0118307983529415
19 0.0089689136433515
20 0.0102706328880377
21 0.0136689350946788
22 0.0114839781549286
23 0.0133852037491113
24 0.0193629461592332
25 0.0153528350924921
26 0.0125488537023476
27 0.0134741596813864
28 0.0124000730152483
29 0.0169392968634932
30 0.00973459233751542
31 0.0154642986546356
32 0.0147645354904547
33 0.0148184749410012
34 0.0149735174830819
35 0.0153404995053958
36 0.0164200081300492
37 0.0151903967738314
38 0.0163680070901205
39 0.0157337801107277
40 0.0126340021175897
41 0.018296055386128
42 0.0186761274610495
43 0.0139363684275684
44 0.0273282685206822
45 0.026431184862091
46 0.0274931108115088
47 0.0281052901392317
48 0.0305130125208399
49 0.0245906061403536
50 0.024201202769083
51 0.0146618643534791
52 0.0155307104671553
53 0.0142934532942726
54 0.0164303035364087
55 0.0202961367057064
56 0.0261234622212075
57 0.0285348835697575
58 0.0226312221886724
59 0.0515245385638687
60 0.0306729082852929
61 0.025412166573221
62 0.000564838616625034
63 0.00895188106625745
64 0.00520399626507117
65 0.0169990823280036
66 0.0170170887189801
67 0.0247468002900113
68 0.0385359233029431
69 0.0356942485328506
70 0.0334020108843811
71 0.0402064442916559
72 0.0207718121043802
73 0.0189695997369122
74 0.00867382114911862
75 0.00858293817628227
76 0.0253084090207698
77 0.020418030277716
78 0.0254499229397644
79 0.0277012763991013
80 0.0231022579653289
81 0.0283214276192589
82 0.0182541476276242
83 0.0100633419868659
84 0.0419789904900258
85 0.0528104330907237
86 0.082399418958058
87 0.0330210619629976
88 0.0159927208303188
89 0.0133921067815946
90 0.0112183132683137
91 0.00746385294251266
92 0.00650129716326647
93 0.0283746709687245
94 0.00769140524767101
95 0.0159615304863395
96 0.0232732000995538
97 0.0214867637345893
98 0.027812831273986
99 0.0509070193279747
100 0.0379823940136994
101 0.0158166825353767
102 0.0483060967528419
103 0.0548101738669402
104 0.0493537887421265
105 0.0331105683073221
106 0.0117698200210903
107 0.0296427523851226
108 0.0269260955225647
109 0.0203566619232646
110 0.0382801938881788
111 0.047345364959161
112 0.0475123393063446
113 0.0335962772301854
114 0.0133587715986254
115 0.0195699113673462
116 0.0366824221065866
117 0.042967496243476
118 0.048304058784151
119 0.0266828283275992
120 0.151017781965637
121 0.0306700031382331
122 0.0216171640401921
123 0.016831358314528
124 0.0624860093046875
125 0.041150697599395
126 0.053645562597504
127 0.0784084227235001
128 0.0244282224724098
129 0.0666617110533041
130 0.0349511080372218
131 0.0281015427440734
132 0.0590087741402898
133 0.0779079215283229
134 0.106096135518175
135 0.0566196913494158
136 0.0962620472916374
137 0.051690035541949
138 0.0573749414463495
139 0.0940814838221647
140 0.157128176310289
141 0.00407553937976298
142 0.123049919748425
143 0.116883736663411
144 0.114674215947757
145 0.179816285078975
146 0.100032036886108
147 0.0953031052307955
148 0.222407794838756
149 0.206654811693325
150 0.119056802285348
151 0.0956583846267403
152 0.194217419849427
153 0.0960592068224661
154 0.100742860093346
155 0.295699928731495
156 0.289602523534012
157 0.189645968408736
158 0.195199659252899
159 0.358476089366186
160 0.150349151986959
161 0.25741632086709
162 0.101748595375647
163 0.319073076234982
164 0.143124626600929
165 0.30331015406557
166 0.273045540280249
167 0.256820668273304
168 0.386194381781225
169 0.186888673044772
170 0.213943526706136
171 0.193876531770771
172 0.399631773122758
173 0.744281303713991
174 0.262789288191705
175 0.338272638567688
176 0.411709030406173
177 0.337673663786193
178 0.248999752213465
179 0.272854939108382
180 0.169631296819868
181 0.432120453773346
182 0.346530396870556
183 0.747108164783361
184 0.150837517870613
185 0.416980083251835
186 0.787636865873538
187 0.20635207683729
188 0.6811939996917
189 0.764354841398066
190 0.289238984953036
191 0.861480150466158
192 0.788453613766255
193 0.225167646559595
194 0.234450808040867
195 0.259769592397863
196 0.779637887187416
197 0.903106385379411
198 0.809773598106013
199 1.33310479456924
200 0.59978015652806
201 0.38222758885631
202 0.153579661770194
203 0.576723938685384
204 0.889940747670164
205 0.824347130528913
206 0.540899876771243
207 0.903557213662124
208 0.542500702985907
209 0.759234103522644
210 0.921115337917903
211 0.677421374203974
212 0.468916010322308
213 0.471690021547503
214 1.0448438127976
215 0.23457344998369
216 1.26846723436803
217 0.540665284472567
218 0.183687086078524
219 0.284723724646736
220 0.0873216196358201
221 1.00069292993772
222 0.88098961341234
223 0.261026382197183
224 0.776413787707383
225 0.197549584878576
226 0.353905655785664
227 0.519670576167621
228 0.895442685511144
229 0.417043600797212
230 0.66889283833278
231 0.728495295054588
232 0.0947710031825732
233 0.269543501045461
234 0.642946890774625
235 0.343033590476444
236 0.993232580222464
237 0.585183356572151
238 0.66965516890239
239 0.128350880847986
240 1.34290589659959
241 1.38823269165114
242 0.456817512048482
243 0.363088423787529
244 0.736929332764037
245 0.0999950037677974
246 1.79779407485332
247 1.11057619514596
248 0.396555010560761
249 1.61532695435316
250 0.368023742935758
251 0.192515891723456
252 0.213787720279709
253 0.602899540141876
254 0.827610816354123
255 1.05533443341322
256 1.34420326068642
257 0.829666280449818
258 1.29710293638113
259 2.72120082677559
260 1.57084163789072
261 0.256760041968166
262 0.102643191683632
263 0.781811219456671
264 0.532982474955686
265 1.01702191227665
266 0.734575264892185
267 0.178616383236656
268 0.811023894951642
269 0.871877476878894
270 0.619760190779572
271 1.19085206484219
272 1.13847156747435
273 0.597104194956987
274 0.304319085601886
275 1.25944336826289
276 0.676332635723981
277 0.636201902019725
278 1.89162000450595
279 1.14978910219343
280 0.692633766554033
281 1.14416657135351
282 0.0943785794890515
283 0.768873154937285
284 0.574688452705962
285 0.65425868562966
286 0.270837994228349
287 0.79069006965802
288 0.762828339953081
289 0.528523992699916
290 1.15916174227709
291 1.00979827453053
292 0.386457391837335
293 0.600019255365352
294 0.631401666405158
295 1.711506345067
296 0.877086574082253
297 0.203565807951097
298 1.31372899887775
299 0.583072477771072
300 1.1115820701777
301 1.27428603875248
302 1.19767675807526
303 0.404893656570524
304 0.979941785437052
305 0.62047738883134
306 0.66115440255796
307 1.09157277569599
308 1.46940876777951
309 0.742096966204527
310 1.06814600788359
311 1.01025074325962
312 0.773637199335865
313 1.76381275014038
314 0.907128071522869
315 0.941948252893482
316 0.177771028816304
317 0.741003892767359
318 1.44566636700293
319 1.71520109196653
320 0.630962258886299
321 0.713659480804902
322 0.610137776483063
323 1.12067977271735
324 2.12217899269845
325 1.12563826321309
326 0.868581657341168
327 0.980322102078363
328 0.610666688097779
329 1.1609143199376
330 0.147241341188253
331 0.213429938280739
332 1.3292873346428
333 1.03092656468831
334 1.09006361735686
335 0.683955020864808
336 1.33132334526002
337 1.51895725098422
338 0.476731923791255
339 1.02939449509466
340 0.818057258091661
341 0.941724883405916
342 1.18446955202286
343 1.3764992452797
344 0.562416943949538
345 1.10777237216315
346 1.34833737455632
347 0.43346868964108
348 1.54728959547782
349 1.05869327922818
350 0.481633239639278
351 0.280660725545959
352 0.995946475075827
353 0.733426666609787
354 1.35185270220737
355 1.08333273160153
356 0.344031943234765
357 1.07278162971755
358 0.63443118275462
359 0.277734770304948
360 0.180326890677221
361 1.37794006301433
362 1.29554952761161
363 0.726478199279525
364 0.674943720857166
365 0.96833108937554
366 0.933971763026507
367 0.92389456685724
368 0.556650594670107
369 1.38802079129869
370 0.599518596968569
371 0.603746618662114
372 2.14022031773512
373 1.5442104226776
374 1.56875496861605
375 0.341314900775413
376 0.489253882060486
377 1.29049936659405
378 1.1267238012179
379 0.964650343158213
380 1.27004231439522
381 0.396159140842708
382 0.689502168307483
383 0.803692692586994
384 0.148640156422093
385 1.59687790069153
386 0.166018715676539
387 0.546149797138474
388 0.892272733473704
389 0.673249420133925
390 0.394886767839076
391 1.25777195424138
392 0.970648097160332
393 0.0633840942149045
394 0.920581394723916
395 0.602150006181311
396 0.535539325528945
397 0.261812492659078
398 1.1877571965487
399 1.80879817728954
400 1.15150888985837
401 1.17437710978002
402 0.87889337532244
403 2.2023204212326
404 0.29088922865343
405 0.778147371217685
406 0.531251014861814
407 1.2448684193229
408 0.930311775687172
409 0.915362668384741
410 0.903441738090164
411 0.521913263272999
412 0.638613439716513
413 0.442565182710254
414 0.659646659858031
415 1.35143697541576
416 1.49511768747891
417 0.521889435552348
418 1.35159319599406
419 1.00591760674078
420 1.18521502776691
421 0.295202772307725
422 0.333297374684686
423 0.53439958143891
424 0.688452863028489
425 0.155921868450329
426 1.36856942742413
427 0.478360401902049
428 1.53411879507979
429 2.69843509697972
430 1.78782055795472
431 1.00260349825246
432 0.624728252467495
433 0.381685932781002
434 0.0364649167541639
435 0.842361134744878
436 0.477778633020802
437 1.16573860471368
438 1.0417768400062
439 1.56269143133848
440 0.515049094716402
441 1.01840004315979
442 1.07717018423969
443 2.4649901774227
444 1.3047767708266
445 1.45944751484235
446 0.222167172109138
447 0.38268541735734
448 1.38841212672297
449 0.701112469634764
450 1.83325076490203
451 1.20861144972184
452 1.7096069931605
453 0.481525295620006
454 0.666034918193697
455 0.474935425952513
456 0.743846000852772
457 0.168484711319492
458 0.755627524047433
459 0.416169737817257
460 1.40529383907438
461 0.728865551440381
462 0.905001112063436
463 1.1876088579713
464 0.119868793767705
465 1.04202796900248
466 1.13974990601971
467 0.344307197853
468 0.958848258043724
469 0.0607062310334681
470 0.531635978606962
471 0.918087048815715
472 1.56515178191409
473 1.26563060002403
474 1.45562990304123
475 0.815253347923192
476 0.829205315572155
477 1.37967476781382
478 1.05287524532776
479 0.832010248372134
480 1.30755833640558
481 1.40554060722654
482 1.43342630147712
483 0.714246061293137
484 0.386193395720645
485 0.766658537858664
486 1.12386467336315
487 0.764677785752217
488 0.643429606956317
489 0.862218652769395
490 1.16738141770945
491 1.07253591520948
492 0.683964129293167
493 1.10487915743541
494 1.40751800417415
495 0.618102425938416
496 1.77183335316859
497 0.220847685413629
498 0.879319144684791
499 0.746648578588589
500 1.04916875195998
501 1.69446523691548
502 0.754896271165657
503 0.14194477891181
504 0.504814254265317
505 0.712770817125993
506 1.11175977308889
507 1.24281659599545
508 0.194197745150946
509 1.35663013625397
510 1.02526548776972
511 0.509433466388993
512 0.568651392378816
513 0.436567701096485
514 0.510296559468581
515 0.703994877624572
516 0.906172439463814
517 0.400689945392369
518 0.789292969568213
519 0.85646302337629
520 0.720029421893046
521 1.17612689330549
522 0.257779602279685
523 1.23207970935931
524 1.40035303588461
525 1.85008617576573
526 1.30377186276841
527 0.640970144464266
528 1.23458625477722
529 1.35181334537917
530 0.482009244685684
531 0.340543766213481
532 0.854993202922903
533 0.128448131484831
534 1.87923235440224
535 1.19820766817917
536 0.260671746335577
537 0.43381073127912
538 0.50347191489385
539 0.209152606599849
540 0.63426038344196
541 0.670048229212382
542 0.992777219819217
543 1.15780404227782
544 1.76498774459166
545 0.392835423245957
546 1.20818077729453
547 0.371040919589703
548 0.589877348350772
549 0.571324847262172
550 0.509500939916341
551 0.667857398540754
552 0.896429526945369
553 1.54038225260017
554 0.856774852663904
555 0.711810809379691
556 0.0647643758942281
557 1.16185149961108
558 0.861397061439492
559 0.450396972737406
560 0.552218271091478
561 0.975506308630129
562 0.89958082463896
563 1.20145374683364
564 0.361980708533922
565 0.0318475863266448
566 1.39886831435063
567 0.894632296504521
568 0.316806588277337
569 1.0248930410478
570 0.575905374953931
571 0.932786315784353
572 0.556091755834642
573 0.497781646161439
574 0.615698476387364
575 1.13619590988438
576 0.257131568783687
577 0.682975899630482
578 0.192876360610179
579 0.569453654900445
580 0.95842064468033
581 0.55385242172213
582 1.32453661101295
583 0.477527607600487
584 1.23409227990354
585 0.827814470379278
586 0.948043479634388
587 0.161888056247098
588 0.408241302403977
589 0.554040694786
590 0.926593826441237
591 0.848987800948607
592 0.630633813490289
593 1.64956520719215
594 0.79102393812742
595 0.93479910184863
596 0.658863903991486
597 0.786014525720709
598 0.678297286397248
599 0.210624031913097
600 0.139575359282703
601 1.42358438045726
602 0.950576258046938
603 0.0995041460070797
604 1.26925498816197
605 0.580559917693443
606 0.540344386631747
607 0.331079379755247
608 0.911651959976006
609 1.09040957197559
610 0.0878419412707465
611 0.932238741824774
612 1.01355974939981
613 0.717447448531407
614 0.913938030591047
615 1.46917083530165
616 0.874005311470641
617 1.44862035266137
618 0.221552125512828
619 0.204760582777374
620 0.81901989538095
621 0.788554416795474
622 1.34957132896284
623 0.736919608994168
624 0.658789153512759
625 0.577117706656122
626 1.74514351950549
627 0.685281001650382
628 1.78365808748435
629 1.97372098717621
630 0.319475978737237
631 1.37306424305152
632 0.707908382658751
633 0.819165438643156
634 1.09851616179979
635 1.26198515943619
636 1.06970790432502
637 0.643599928303511
638 0.56342287491716
639 0.204230667185811
640 0.374328069806784
641 0.961419926158424
642 0.762280301572871
643 0.487587505819556
644 0.475095073819939
645 0.385346433803145
646 0.625194009341112
647 0.861657516143021
648 0.401163856015362
649 1.14778661071972
650 0.960811679320127
651 0.814041498970384
652 0.424172437533216
653 1.04639033372093
654 0.99742902558084
655 0.57798265689811
656 0.135090091425179
657 0.951305098154892
658 1.39983303202552
659 0.653590882817271
660 0.931897230501761
661 1.42938952601897
662 0.515201550769273
663 0.998999473396902
664 0.694693247444471
665 0.418160992472497
666 0.63488045580319
667 1.1264350002041
668 1.07039862326019
669 0.581331074675735
670 1.03850189655064
671 1.12023027596549
672 0.494121288736192
673 1.12709871013973
674 0.375052288824421
675 0.362656469292132
676 1.23125858250214
677 0.723125978392469
678 0.439538107574603
679 0.55386271197864
680 0.548958351155478
681 0.957957670645109
682 0.984234163229127
683 0.705930690475849
684 0.834354461347723
685 0.644541235952634
686 0.446929736747293
687 0.362664970178908
688 0.502632986625315
689 0.852769062756406
690 0.39158119531418
691 0.602823342492902
692 1.17665624437005
693 0.757357715618249
694 0.945977799303819
695 1.05096308947442
696 0.557175974275077
697 0.416378440186409
698 1.47672993131526
699 0.961199987958591
700 0.854788154898661
701 0.714468252842857
702 0.9829222098086
703 1.58571935351908
704 0.197645878845675
705 0.419328390581703
706 0.697498283645101
707 0.467638613061794
708 0.306426960819683
709 1.06074002925193
710 0.744323320969256
711 0.274995202647289
712 1.00510052051795
713 0.374883841904005
714 0.152968839513665
715 0.436713834944103
716 0.57812601751488
717 0.861235488084196
718 0.902578520782792
719 0.602672591474537
720 0.673927835109573
721 0.536956198282026
722 0.532719003453712
723 0.668059100199851
724 0.624953659397212
725 0.462114882985723
726 0.643902058733176
727 0.544884114291524
728 1.13200544111005
729 0.439720270719782
730 0.678925166410903
731 0.406664747640122
732 0.585054579426655
733 0.829970482909938
734 1.44529248966058
735 0.62922453467104
736 0.987541348861759
737 0.516130094196592
738 1.05753522327609
739 0.0878751892271492
740 0.57289941929359
741 0.658768033736937
742 0.591138595947749
743 1.04289107753441
744 1.13735327790783
745 0.512075495104223
746 0.26333066092478
747 1.10795758103648
748 1.01651628615142
749 0.230875382507282
750 0.580687371446431
751 0.506339281518178
752 0.201928788373913
753 0.638987731759291
754 0.696072632092118
755 0.38171075865735
756 0.645007512844727
757 0.0608181170023426
758 0.291915832346059
759 0.622259515020721
760 0.239064481711362
761 0.613314589717452
762 0.255247243100723
763 0.673077301657962
764 0.633487818649233
765 0.649537736525175
766 0.177729746221346
767 0.641047218686844
768 0.909565299733959
769 1.47944769443884
770 0.598197848426343
771 0.0673405325373662
772 0.307522130965899
773 0.453609141325688
774 0.706896609759672
775 0.729876489669159
776 0.518048596578295
777 1.04825701794582
778 0.352412137207728
779 0.303267053742619
780 0.213437423316543
781 0.51535718790905
782 0.455310927721075
783 0.690786505040101
784 0.515442799385193
785 0.58410775210727
786 0.529264984332067
787 0.964243212482163
788 0.977379408649305
789 0.619034924186912
790 0.857769399879897
791 0.874558185995771
792 0.312863177436415
793 0.803150286528756
794 0.789566508960538
795 0.161169651350296
796 0.389926226674947
797 0.959763285178819
798 0.760488239933984
799 0.345166125652812
800 0.608223282555399
801 0.281677780509241
802 0.286297107641376
803 0.226262552555785
804 0.211933134222756
805 0.923621919682928
806 0.666245776953958
807 0.360014961888464
808 0.43867385883624
809 0.392579018930708
810 0.190808279565672
811 0.988674555434588
812 0.279072019475599
813 0.546332152049064
814 0.276051623557345
815 0.31326604252342
816 0.531482690964099
817 0.256215738074817
818 0.476748066663786
819 0.412467772132036
820 0.556238560895217
821 0.693492887329376
822 0.478326702511069
823 0.399555214650951
824 0.17538055572159
825 0.408377393929547
826 0.536434929229607
827 0.749993261641679
828 0.487765986855576
829 0.547719868931701
830 0.668442313322316
831 0.403240151601422
832 0.101441549935236
833 0.603719634684685
834 0.718927308667722
835 0.671054623826085
836 0.492386109135712
837 0.319963293105884
838 0.278628458089035
839 0.242787191432857
840 0.321484073816348
841 0.619506690365652
842 0.202151312407367
843 0.400459517185502
844 0.669017567759193
845 0.342065080361716
846 0.372213014749663
847 0.534935414922507
848 0.464034974213014
849 0.868356912223748
850 0.196606226540648
851 0.224778301079132
852 0.373408212088836
853 0.254833664996796
854 0.47811539368652
855 0.663085173739808
856 0.599245966577618
857 0.220012753158761
858 0.132983128113042
859 0.123889861698609
860 0.635363531489605
861 0.142743732831152
862 0.511419286420812
863 0.407723857119043
864 0.213101058102917
865 0.494171254763689
866 0.430768909810355
867 0.280134660638125
868 0.184440942291929
869 0.386909266500283
870 0.393677153502013
871 0.554176149474251
872 0.478234907191806
873 0.325144307852757
874 0.248347296454467
875 0.217340218302949
876 0.704159044608857
877 0.216554871656133
878 0.247800533259256
879 0.666866233881853
880 0.200812830252794
881 0.405237074621997
882 0.303861963686075
883 0.822350926650671
884 0.376113407782925
885 0.175671803953411
886 0.472284547383368
887 0.450462018577527
888 0.628657047605791
889 0.504479358098846
890 0.396174533719863
891 0.435840219288933
892 0.481711368099505
893 0.314498128971261
894 0.183543993384276
895 0.194964783603925
896 0.418957521654382
897 0.237235610471332
898 0.500377504613252
899 0.537648822864142
900 0.40527893619777
901 0.199051875182814
902 0.202521383301152
903 0.284000102361448
904 0.356792937872062
905 0.081804158119434
906 0.418974574164774
907 0.403936608021909
908 0.345007043491983
909 0.355715245817584
910 0.184327206359165
911 0.326628633510552
912 0.25936539950601
913 0.294008587206583
914 0.0907227579964295
915 0.460957699709093
916 0.295361735418048
917 0.576574984184741
918 0.500324325641704
919 0.314651011044846
920 0.562655327507483
921 0.295489494550823
922 0.288327777188944
923 0.325726474324692
924 0.229775002886761
925 0.404235875985752
926 0.375904381330857
927 0.143581504401873
928 0.229162490289346
929 0.233150559453268
930 0.266562232249788
931 0.14504940465927
932 0.0987209359967901
933 0.415266035579905
934 0.776216023339309
935 0.362550505046746
936 0.0340704883234059
937 0.302217175915521
938 0.515537669533766
939 0.188085711186815
940 0.514700485215219
941 0.318853695377535
942 0.400850390238734
943 0.446510448244446
944 0.525360007013306
945 0.379739005434088
946 0.602002539306352
947 0.374322761054813
948 0.726112620095987
949 0.11489307689403
950 0.22208905677113
951 0.306420666564108
952 0.514966586158536
953 0.184748689923455
954 0.432181812099928
955 0.417999658081027
956 0.182906054058924
957 0.330839358078824
958 0.732858348910539
959 0.344855902206009
960 0.461409608084915
961 0.175600064440933
962 0.500884491991731
963 0.529106415060223
964 0.153754566860013
965 0.309175319752491
966 0.17536781140445
967 0.330929765609463
968 0.187250443569488
969 0.627092215603387
970 0.139464610909221
971 0.130450464519949
972 0.160539720526869
973 0.113513900895635
974 0.24329872868336
975 0.425843334945745
976 0.367128490117975
977 0.493065939904347
978 0.292301661081196
979 0.600317391833259
980 0.259592529281321
981 0.400895184282683
982 0.575862107475916
983 0.211087984743333
984 0.216160958353207
985 0.433871975699174
986 0.408002105787398
987 0.277872630856039
988 0.166050421546356
989 0.348185146135376
990 0.185173446921079
991 0.257933626392953
992 0.368920582980419
993 0.245827847750704
994 0.665507219317549
995 0.493435358895184
996 0.133605985355801
997 0.0860867848871616
998 0.430775134914055
999 0.515574801580158
1000 0.471346001811862
1001 0.167190971702283
1002 0.365066210892834
1003 0.223838459602693
1004 0.323860711660381
1005 0.187494676029293
1006 0.314218714841076
1007 0.231731487313137
1008 0.2204677890279
1009 0.28624490723595
1010 0.106438566988118
1011 0.334859796819452
1012 0.212275953929151
1013 0.355984045063592
1014 0.323084252543336
1015 0.469313606579349
1016 0.375405295554871
1017 0.336257585426224
1018 0.307064770575774
1019 0.120513365308472
1020 0.270486374426854
1021 0.470780375043555
1022 0.181778243204251
1023 0.629017755508293
1024 0.84040970906039
1025 0.332036567406824
1026 0.435141452350308
1027 0.161774410962349
1028 0.200995168486809
1029 0.425927063334704
1030 0.63120657856756
1031 0.26367037826303
1032 0.338967318521987
1033 0.364658375423332
1034 0.270557058230783
1035 0.284358979760781
1036 0.367384811196005
1037 0.184515349029239
1038 0.0717359745470812
1039 0.373806299158017
1040 0.230612549107207
1041 0.411147152941822
1042 0.318674743315217
1043 0.0394827756657764
1044 0.231035006755638
1045 0.37097304013866
1046 0.219625085538845
1047 0.374407319471554
1048 0.183865157227214
1049 0.151968293377952
1050 0.262125776234866
1051 0.35289520542468
1052 0.349328574152079
1053 0.432793297637474
1054 0.447513913925832
1055 0.203379790335459
1056 0.28494619749101
1057 0.470225867659512
1058 0.243907678264232
1059 0.50003361642986
1060 0.16341119490301
1061 0.409435997305339
1062 0.185259688429851
1063 0.397802631497728
1064 0.144140630927531
1065 0.360553958633611
1066 0.280179401484738
1067 0.313792606924549
1068 0.397866582192217
1069 0.187621300087638
1070 0.453889282749972
1071 0.261354619277617
1072 0.271487862645918
1073 0.287462898128827
1074 0.585040128306897
1075 0.330598575480582
1076 0.23967465782636
1077 0.241150490055808
1078 0.294339426700496
1079 0.225561875550228
1080 0.0987933488935051
1081 0.148290149724598
1082 0.174379432333373
1083 0.240742502882217
1084 0.300740950945418
1085 0.231537817520681
1086 0.194141845232739
1087 0.186616905483538
1088 0.250807956773487
1089 0.686257862918222
1090 0.432063084429524
1091 0.221445954850676
1092 0.364560622651155
1093 0.106236361639245
1094 0.277822968467147
1095 0.350253068243441
1096 0.25183249738663
1097 0.208572385317116
1098 0.157909174417423
1099 0.217575539284904
1100 0.143148696625819
1101 0.366143927342692
1102 0.222370292113732
1103 0.142241872178706
1104 0.251037572704632
1105 0.367739976684941
1106 0.192188357128339
1107 0.157336925281049
1108 0.288327398727937
1109 0.0311742140535199
1110 0.506969617181736
1111 0.576847941754042
1112 0.430326968850279
1113 0.328448627908578
1114 0.302690737917136
1115 0.261805948482366
1116 0.318988967946977
1117 0.253428274122424
1118 0.31770700379894
1119 0.280519442134424
1120 0.270505242589613
1121 0.23130779534664
1122 0.18987850318639
1123 0.0944665068258848
1124 0.191449285501455
1125 0.199413968814939
1126 0.109777442561081
1127 0.239285051240007
1128 0.448460840750789
1129 0.302279371486553
1130 0.0846695038603907
1131 0.282846592638399
1132 0.304118548935617
1133 0.143696464822516
1134 0.281992969105875
1135 0.405779917263632
1136 0.0206381823286222
1137 0.13527723471148
1138 0.0445932177307921
1139 0.400248695080993
1140 0.53705585326779
1141 0.548929727481746
1142 0.143671171737877
1143 0.211260293117506
1144 0.133870401312205
1145 0.174718006297776
1146 0.0715343680387749
1147 0.328549141459308
1148 0.237235212732621
1149 0.135084861330239
1150 0.0767752376963245
1151 0.359247285446
1152 0.22812439192697
1153 0.047611308475524
1154 0.210027337082258
1155 0.184804416521893
1156 0.0679676835411103
1157 0.103124350599066
1158 0.320191810436078
1159 0.0927349892426754
1160 0.239853750230144
1161 0.0384551299421349
1162 0.179822498815398
1163 0.091713298780164
1164 0.177000501422428
1165 0.129772288405293
1166 0.19552751419615
1167 0.205135110135444
1168 0.121207224741303
1169 0.154710744629022
1170 0.22020616928521
1171 0.205189702417716
1172 0.0638075089758698
1173 0.0731028749471504
1174 0.0806456549536629
1175 0.262640106164261
1176 0.157746231548509
1177 0.241988874627733
1178 0.187350803800755
1179 0.104143323327876
1180 0.388648358451232
1181 0.198455189760389
1182 0.273088924312416
1183 0.298613365686797
1184 0.381181652256452
1185 0.284398426598036
1186 0.206776719154511
1187 0.147569221352236
1188 0.181608355847774
1189 0.192190298700817
1190 0.0404511618161039
1191 0.348544840940266
1192 0.306646056474429
1193 0.126480855528698
1194 0.0960905149190801
1195 0.192841604700365
1196 0.215250149195555
1197 0.0574786278534459
1198 0.167813533417198
1199 0.229042862664005
1200 0.463430990852845
1201 0.120275638189676
1202 0.0628942659484473
1203 0.328455459542159
1204 0.137122169159069
1205 0.0448011672246049
1206 0.29799978065781
1207 0.254962137279021
1208 0.249976657279736
1209 0.304111763874151
1210 0.0856228715093248
1211 0.248376136630967
1212 0.0996639090352428
1213 0.0824027420269905
1214 0.100186960771802
1215 0.122647536133457
1216 0.169192714520082
1217 0.0514204666321759
1218 0.190639528060852
1219 0.29219191459114
1220 0.119533319526095
1221 0.186565285773326
1222 0.092862073213307
1223 0.139774647218722
1224 0.143311467722843
1225 0.177249054281788
1226 0.234871864524296
1227 0.106329543449938
1228 0.098831703162099
1229 0.220289990297197
1230 0.237443905231205
1231 0.147678040941052
1232 0.135714996946134
1233 0.421614393500314
1234 0.180108891580894
1235 0.303650383829984
1236 0.127862226323987
1237 0.123344487170856
1238 0.266060453217945
1239 0.102995815024947
1240 0.302595982050092
1241 0.116071163226045
1242 0.121360249239481
1243 0.183878317679724
1244 0.132086941409132
1245 0.049851543345804
1246 0.267947633006858
1247 0.101467807307586
1248 0.20942728903275
1249 0.112436827255939
1250 0.0707406673546454
1251 0.124955923388731
1252 0.0844115966343632
1253 0.0351716649106667
1254 0.117727992559446
1255 0.116368806548456
1256 0.111285578130738
1257 0.168008353851982
1258 0.0546021949417557
1259 0.089146466106122
1260 0.155764536881228
1261 0.240791837821262
1262 0.0973641762075368
1263 0.149680541990441
1264 0.0711974126514807
1265 0.196791747669334
1266 0.0964585961370416
1267 0.159948825433352
1268 0.349370668798244
1269 0.292667327351557
1270 0.0380984145700065
1271 0.219747427578224
1272 0.275718895652445
1273 0.0960063694929308
1274 0.274458533324706
1275 0.121934357437228
1276 0.0356753110584431
1277 0.126500113148704
1278 0.124217289970283
1279 0.194372115850942
1280 0.302509354569478
1281 0.155141021411888
1282 0.0622853601330272
1283 0.179051575280897
1284 0.0815462245890769
1285 0.244799583444994
1286 0.143191276765196
1287 0.352193198478121
1288 0.165821780044564
1289 0.0525280593828974
1290 0.0595243919376217
1291 0.13232913274493
1292 0.101678408093437
1293 0.252319090117886
1294 0.0955016752041928
1295 0.265226627253873
1296 0.291465667253396
1297 0.131842130913599
1298 0.149743549636964
1299 0.183757123718807
1300 0.235350785579597
1301 0.346152818850905
1302 0.069817933463486
1303 0.199090463580185
1304 0.177727233247799
1305 0.125539854788231
1306 0.231087966265365
1307 0.199246401322295
1308 0.163801494274812
1309 0.282566405513727
1310 0.160799445052186
1311 0.25206711389252
1312 0.315551474690177
1313 0.313543981248516
1314 0.222688968656712
1315 0.166186959798243
1316 0.0163965133197436
1317 0.0978920505788654
1318 0.166450327014134
1319 0.0873831348285379
1320 0.239569481012266
1321 0.17357736351585
1322 0.373470417638629
1323 0.128593098627235
1324 0.0465356775195733
1325 0.143019421179992
1326 0.0955993753692223
1327 0.0879732786106564
1328 0.115657827205391
1329 0.172208168858019
1330 0.0811839769928865
1331 0.133722651419476
1332 0.0188046570832337
1333 0.0722598077670156
1334 0.16801716465947
1335 0.116481567896663
1336 0.0629243225940615
1337 0.148110185786713
1338 0.0718525737727796
1339 0.0628997859434717
1340 0.0692000791947119
1341 0.0996121739719052
1342 0.235987338006776
1343 0.243941953631744
1344 0.0622640575783127
1345 0.246895451386711
1346 0.119901607304637
1347 0.193861851582369
1348 0.117240119825524
1349 0.137530031780825
1350 0.119612280537779
1351 0.24968225744758
1352 0.103776950520618
1353 0.0073036243775434
1354 0.20874761619312
1355 0.0108888972238028
1356 0.214643146761392
1357 0.20828933294757
1358 0.204790243724272
1359 0.147338493144844
1360 0.282416522214922
1361 0.107729824565476
1362 0.161084371329448
1363 0.200036899921052
1364 0.164764267951386
1365 0.203289666537827
1366 0.0560290856274629
1367 0.148108258803669
1368 0.23195528673061
1369 0.240471184830609
1370 0.105938711886602
1371 0.263836041772999
1372 0.112660315731233
1373 0.222795787086763
1374 0.0350236192217764
1375 0.263640555458682
1376 0.181336415386993
1377 0.292906249181436
1378 0.214425714318897
1379 0.192857712299206
1380 0.254359527599002
1381 0.158756806652761
1382 0.177037845137499
1383 0.0723602921665065
1384 0.344674822653363
1385 0.350327535057996
1386 0.0467382477712306
1387 0.102713989787909
1388 0.0656016838990132
1389 0.126489132886648
1390 0.206337403521685
1391 0.148219809799524
1392 0.138988544416833
1393 0.187623948901159
1394 0.164411582737909
1395 0.0651719288286441
1396 0.148326309429118
1397 0.143383409130089
1398 0.222907288508154
1399 0.120139651274334
1400 0.193810302412265
1401 0.0160638690944468
1402 0.197407313042545
1403 0.106712921236621
1404 0.238761854578754
1405 0.0948686583029228
1406 0.046952266740816
1407 0.273151616497789
1408 0.0482734348127081
1409 0.11091609796582
1410 0.0559992671759167
1411 0.052132147003226
1412 0.103450927809853
1413 0.154154031722363
1414 0.0887797634712254
1415 0.244147460711124
1416 0.168214125261098
1417 0.105428914486813
1418 0.0658617386931491
1419 0.0989695880624447
1420 0.11640639586024
1421 0.0525026728435756
1422 0.242687719533237
1423 0.06883361389877
1424 0.17050785677345
1425 0.0288613358866384
1426 0.0598453988312646
1427 0.108323483001112
1428 0.253231691157515
1429 0.124691774167516
1430 0.098338320392798
1431 0.0457460938971741
1432 0.0378643892662071
1433 0.121867171709951
1434 0.197467309405048
1435 0.205290147357233
1436 0.0691512467881969
1437 0.239392062283399
1438 0.0779551715042311
1439 0.0835242362754068
1440 0.129779246213237
1441 0.180700965744662
1442 0.216894806727672
1443 0.0882709837823768
1444 0.174260852656946
1445 0.0807621820254051
1446 0.108222884624417
1447 0.12229036020875
1448 0.133258311063843
1449 0.132465657034669
1450 0.131813364765305
1451 0.0932590710578756
1452 0.138775432130637
1453 0.156172892524448
1454 0.106194642496078
1455 0.144667541117336
1456 0.419989917265986
1457 0.249992040817731
1458 0.00316114669388462
1459 0.119679989791955
1460 0.103181315371994
1461 0.152738672542396
1462 0.062059836673628
1463 0.108857777173479
1464 0.186169141036336
1465 0.143082409600704
1466 0.0633459740288183
1467 0.0982895838679214
1468 0.138970160382808
1469 0.146139493740065
1470 0.164261834185885
1471 0.0836801325612976
1472 0.242194039939428
1473 0.112310936484874
1474 0.0893524674824523
1475 0.126066371041206
1476 0.0702626743252957
1477 0.0923904427611954
1478 0.125795679466163
1479 0.0961089660666557
1480 0.180479326040245
1481 0.109238824831246
1482 0.206449787618182
1483 0.245399395731866
1484 0.198990378000421
1485 0.284911792446906
1486 0.0969624327261456
1487 0.163155308049815
1488 0.0788773319594719
1489 0.305597513820777
1490 0.10320021259016
1491 0.422101562624331
1492 0.14333776241488
1493 0.14208947410005
1494 0.255050066103357
1495 0.141868062146388
1496 0.25292708410495
1497 0.185193804653296
1498 0.131781209763154
1499 0.113077732428866
1500 0.393803787103395
1501 0.108823966231023
1502 0.248076089634428
1503 0.106193573637769
1504 0.0910175951035772
1505 0.0896419247886788
1506 0.202559421624752
1507 0.144864610095444
1508 0.244972105740768
1509 0.180890305981353
1510 0.0584064876344411
1511 0.0535079347024412
1512 0.0802496072938573
1513 0.194443834801374
1514 0.128082818641178
1515 0.188614657595145
1516 0.216026750617336
1517 0.148471228014411
1518 0.11772953876633
1519 0.128108673061626
1520 0.117283541502119
1521 0.241756320966884
1522 0.0963883799714518
1523 0.146679364590572
1524 0.229444422347109
1525 0.315167032554218
1526 0.106077811205525
1527 0.247943403583584
1528 0.157898432316845
1529 0.0331121387453377
1530 0.0983776142900862
1531 0.23230506605136
1532 0.122256948824532
1533 0.136695160650101
1534 0.0198706583771897
1535 0.14307264124567
1536 0.381781757754974
1537 0.0934512644001103
1538 0.0788023470881542
1539 0.111244323924433
1540 0.155099153325569
1541 0.117953260987057
1542 0.305577501491627
1543 0.204217704495815
1544 0.251281879660941
1545 0.153238928587551
1546 0.0315749909964914
1547 0.144742813499375
1548 0.349272938440603
1549 0.138568264887356
1550 0.23253372285879
1551 0.129145499158779
1552 0.107122760017067
1553 0.157146363890087
1554 0.0756825746395085
1555 0.239218552576136
1556 0.0993474168106455
1557 0.0919082103701003
1558 0.195284657693722
1559 0.0262229842972768
1560 0.0299471901190244
1561 0.0446720800801022
1562 0.119902437532744
1563 0.0346379200964013
1564 0.323899154350696
1565 0.250779216978316
1566 0.0715771749214222
1567 0.192292744741075
1568 0.269755066170213
1569 0.139982777177013
1570 0.0332194901847267
1571 0.198681869848957
1572 0.330879148879726
1573 0.278037730048228
1574 0.106810851636423
1575 0.216272065129911
1576 0.0781850236979118
1577 0.231922293488898
1578 0.19589243194051
1579 0.224738061273969
1580 0.159938123035784
1581 0.127947086412284
1582 0.0892584723756764
1583 0.249568006363841
1584 0.139456882396128
1585 0.135568479917513
1586 0.148112615960875
1587 0.173006301268498
1588 0.340689854104809
1589 0.0580168600662411
1590 0.156752386681823
1591 0.161621014219696
1592 0.230049488659911
1593 0.191507326963191
1594 0.138274705241602
1595 0.149620688565675
1596 0.191167426490537
1597 0.340026162052588
1598 0.0710310748048531
1599 0.0316810424291601
1600 0.152657514568754
1601 0.15702302650467
1602 0.133902299771219
1603 0.345790598094752
1604 0.19952539687854
1605 0.252368534117511
1606 0.265254271947771
1607 0.0433661744105123
1608 0.0147123058857705
1609 0.225277528802303
1610 0.303247817589949
1611 0.0830667035362401
1612 0.335924737575292
1613 0.133709997024845
1614 0.101161165340795
1615 0.153322526140598
1616 0.0499285876599544
1617 0.150663007924686
1618 0.171060228133143
1619 0.246290420340152
1620 0.128323837073985
1621 0.0341854446374609
1622 0.226010248635524
1623 0.2174066164326
1624 0.087227076937522
1625 0.0293736577221504
1626 0.130531688269346
1627 0.229008023764369
1628 0.22203546670909
1629 0.0928066651781411
1630 0.170477644344681
1631 0.126554792370386
1632 0.12364910324997
1633 0.0657998092381281
1634 0.215935614350289
1635 0.0883231561636406
1636 0.186006275103547
1637 0.365327205594939
1638 0.163547055674426
1639 0.220491930940759
1640 0.144751559032397
1641 0.229245959598611
1642 0.0789954366513956
1643 0.100516434750687
1644 0.0583433594060411
1645 0.158336071991484
1646 0.119955891197599
1647 0.182600679639923
1648 0.0590100607393476
1649 0.230660240695816
1650 0.240950839238252
1651 0.151019694742829
1652 0.119764854589229
1653 0.111019488317738
1654 0.22065913755807
1655 0.2432537787609
1656 0.244714367711271
1657 0.0344799861988425
1658 0.205369001060085
1659 0.00455945930591485
1660 0.0237093593408469
1661 0.170921606501466
1662 0.0809156276533884
1663 0.259784449265905
1664 0.154253238598196
1665 0.0796949850387896
1666 0.054975107296983
1667 0.208916210077707
1668 0.1066203802219
1669 0.166202380811571
1670 0.133111445419408
1671 0.0555669758515051
1672 0.0689266049567313
1673 0.0167300600180475
1674 0.094392067407461
1675 0.222468656104366
1676 0.16944240881235
1677 0.0742836895171548
1678 0.110159859355417
1679 0.208011250099874
1680 0.144937292972914
1681 0.108175537751261
1682 0.240102819716727
1683 0.191704292883747
1684 0.26106110630477
1685 0.156986700786664
1686 0.251718831439374
1687 0.102402294491955
1688 0.151288868430648
1689 0.297398963482419
1690 0.0922030823614049
1691 0.0878409703247281
1692 0.265372601118589
1693 0.163224673401542
1694 0.286612917494541
1695 0.297835003266705
1696 0.125319789503533
1697 0.400313028835352
1698 0.0608815789600045
1699 0.168113908978069
1700 0.111966420721079
1701 0.0684726603957774
1702 0.0692933821077372
1703 0.152221001600156
1704 0.01176943189922
1705 0.0831740425134523
1706 0.221326512924119
1707 0.142126125154024
1708 0.0677220130466915
1709 0.388894744702177
1710 0.218602245528679
1711 0.155683219508345
1712 0.135092827044555
1713 0.15035786102751
1714 0.28951871347392
1715 0.149915874477001
1716 0.195484739243951
1717 0.0977427833649518
1718 0.269744263464935
1719 0.0648555711769664
1720 0.236504989772128
1721 0.271207868832433
1722 0.29381771172084
1723 0.199527809406775
1724 0.117968731011164
1725 0.0717333790118719
1726 0.163300946436401
1727 0.227077497369916
1728 0.119107085762804
1729 0.197590455731875
1730 0.372967026595417
1731 0.268993809413359
1732 0.110508843737456
1733 0.0281037577564155
1734 0.270065933744794
1735 0.354183987447159
1736 0.236258243859656
1737 0.106707622446121
1738 0.0466239458776885
1739 0.181488837329044
1740 0.0410466868992838
1741 0.0149008218296372
1742 0.251323931872333
1743 0.0884119985111338
1744 0.0860230515511597
1745 0.0274142139437151
1746 0.199271353407314
1747 0.245751179634839
1748 0.103362557376948
1749 0.215232842745848
1750 0.207379786516993
1751 0.105497248563759
1752 0.122304404923273
1753 0.155179804956865
1754 0.170179569456967
1755 0.133987776216797
1756 0.0964634165880789
1757 0.0669115890368083
1758 0.0883557201453775
1759 0.250326559608692
1760 0.298549253230681
1761 0.155447097387216
1762 0.0823871341070567
1763 0.0501037313654803
1764 0.19521104509612
1765 0.173221368053207
1766 0.315460476579621
1767 0.362388644419494
1768 0.0837848744918289
1769 0.187559834059551
1770 0.0962856526593227
1771 0.129696925918174
1772 0.165966385150677
1773 0.243035113755175
1774 0.265499821257882
1775 0.186662128828745
1776 0.275354169382879
1777 0.248787091614752
1778 0.122633935446302
1779 0.117923555274872
1780 0.132095259905238
1781 0.184483774216508
1782 0.101698023580458
1783 0.246054660097703
1784 0.205564169994723
1785 0.155980806431226
1786 0.245037424116933
1787 0.16515355497694
1788 0.193714608632599
1789 0.142621897208678
1790 0.204411216710729
1791 0.108461287073034
1792 0.259153923443787
1793 0.0703970504881051
1794 0.186077293171025
1795 0.243653389796159
1796 0.0705644693166399
1797 0.0759475754713571
1798 0.0560768704873288
1799 0.203969153576745
1800 0.144429717605134
1801 0.117455910564574
1802 0.158067136910494
1803 0.212626551035478
1804 0.219736490143121
1805 0.0527056673641965
1806 0.0743499089527674
1807 0.0517962993490481
1808 0.225303158079599
1809 0.366166389983231
1810 0.256440417729408
1811 0.137162709890594
1812 0.148351858804438
1813 0.172211641921088
1814 0.0655135226553775
1815 0.15361961562655
1816 0.156134898527918
1817 0.129801065395738
1818 0.229853049949053
1819 0.430957469463332
1820 0.249650643795486
1821 0.0204679039988812
1822 0.428757288605347
1823 0.369133898700517
1824 0.125866263306439
1825 0.221869105721433
1826 0.319527346522562
1827 0.226473723703364
1828 0.0508353841768353
1829 0.192655039398046
1830 0.333168639755733
1831 0.233816138173276
1832 0.177091839434116
1833 0.14732386317483
1834 0.372786575688567
1835 0.136470389834288
1836 0.211727639099882
1837 0.0774444731410771
1838 0.0870500797539484
1839 0.21896604034705
1840 0.243628546408345
1841 0.38146825360817
1842 0.250879541567249
1843 0.173884393296667
1844 0.222338773469275
1845 0.175455928083433
1846 0.386483913752061
1847 0.0990416587344019
1848 0.23307095230265
1849 0.0884380229033845
1850 0.210554919208419
1851 0.291643170343692
1852 0.461388476514994
1853 0.545250869427674
1854 0.102470194112249
1855 0.0977003567528748
1856 0.410829884481443
1857 0.307777652075771
1858 0.157111585609564
1859 0.106633847168508
1860 0.112286819926132
1861 0.0597983446058363
1862 0.227174133062087
1863 0.0411733406849947
1864 0.0996246079764938
1865 0.0376481675466543
1866 0.0980072401659822
1867 0.257698988435247
1868 0.152108689192112
1869 0.122787024972305
1870 0.26948410793485
1871 0.107806700347394
1872 0.102440202100604
1873 0.0970214311001228
1874 0.186732878235258
1875 0.0896960116278162
1876 0.0795839621572171
1877 0.193906013916067
1878 0.109156838983735
1879 0.145605231626119
1880 0.196909713506793
1881 0.329314891096657
1882 0.0617254068645783
1883 0.160304507085065
1884 0.130978485973349
1885 0.0521934552445267
1886 0.15106270387288
1887 0.246266070051448
1888 0.0935811616604698
1889 0.149588087309894
1890 0.0448042570956184
1891 0.262162557615661
1892 0.273811108344711
1893 0.171539311123718
1894 0.119503528269677
1895 0.283543363747516
1896 0.422466161539637
1897 0.16355513714584
1898 0.220055568921874
1899 0.189249389919888
1900 0.196995176028466
1901 0.113804516948917
1902 0.276237205171799
1903 0.158845000055584
1904 0.0923867593740597
1905 0.254465356877061
1906 0.250357954227116
1907 0.236141489735435
1908 0.0470740108730051
1909 0.157096496858425
1910 0.104383024772847
1911 0.238103563388329
1912 0.262618986936684
1913 0.042655523371792
1914 0.0202283440015744
1915 0.288472895624675
1916 0.18954294004325
1917 0.139567120741341
1918 0.288155476175603
1919 0.224648110389389
1920 0.119018868204614
1921 0.145463975836124
1922 0.39790132756385
1923 0.0321277224418637
1924 0.136107112976568
1925 0.187270673288045
1926 0.076771597380582
1927 0.15543920175196
1928 0.0591555223907873
1929 0.148282793534275
1930 0.126717593978712
1931 0.0930475599809752
1932 0.247703037970103
1933 0.167795493342504
1934 0.222569606302671
1935 0.0840926598985805
1936 0.0435178415486476
1937 0.0669126511634064
1938 0.239974100978934
1939 0.0748303935103434
1940 0.13483897287752
1941 0.252384229919179
1942 0.0521615081567248
1943 0.240945009362162
1944 0.117670531056465
1945 0.125788557461021
1946 0.0409960588893179
1947 0.0929468562224373
1948 0.17320242541945
1949 0.124939078157568
1950 0.0819723212229547
1951 0.202945928387168
1952 0.206129067235876
1953 0.137984332774917
1954 0.11258562783517
1955 0.328989530424366
1956 0.242996647786065
1957 0.133872173760302
1958 0.190782939839397
1959 0.0529441514479111
1960 0.0947543059549103
1961 0.0877127152513248
1962 0.208809647729898
1963 0.183657413518793
1964 0.151421126076419
1965 0.0534274853806733
1966 0.190886970539698
1967 0.105552971257769
1968 0.12215852241388
1969 0.115219853691821
1970 0.0973473851674558
1971 0.0818484973022391
1972 0.110506663892836
1973 0.0492762812373683
1974 0.191557230832221
1975 0.132786155308689
1976 0.125210842599932
1977 0.0489044142026861
1978 0.32014194566226
1979 0.195571632614293
1980 0.357013778881512
1981 0.567451913998965
1982 0.27889621827911
1983 0.123625611617378
1984 0.118869446126117
1985 0.0598142771190118
1986 0.118180560795413
1987 0.168264223575418
1988 0.223217462368864
1989 0.113862428158557
1990 0.0881531567378535
1991 0.0764209895916038
1992 0.142955599875109
1993 0.111283221979632
1994 0.23145052333157
1995 0.227560798303986
1996 0.191110609181024
1997 0.13297319788362
1998 0.0944936988425659
1999 0.0702497285333027
2000 0.07273677293336
2001 0.208890306416601
2002 0.101945171962748
2003 0.114369250515576
2004 0.0783591410410667
2005 0.0848715951021095
2006 0.16165663263865
2007 0.0592592769340736
2008 0.116473238401759
2009 0.0351962244840076
2010 0.203689749058379
2011 0.0476259928509552
2012 0.274864553065708
2013 0.0759524496705526
2014 0.0276862377760588
2015 0.109616868293062
2016 0.102376686456932
2017 0.036845316823291
2018 0.176025740814457
2019 0.218968547750717
2020 0.305051613985608
2021 0.251795930623626
2022 0.225515636577742
2023 0.277435884964196
2024 0.170075222005423
2025 0.129372008961586
2026 0.0453092031316094
2027 0.0943099141004896
2028 0.0207675625058585
2029 0.128844094290335
2030 0.119565514723381
2031 0.150831168289153
2032 0.109043337885859
2033 0.0389429262052972
2034 0.23113455217534
2035 0.0965273787508185
2036 0.0917617207002804
2037 0.164527662843924
2038 0.126045603966168
2039 0.0180714788842197
2040 0.129918106234703
2041 0.119940867739613
2042 0.0741252603394651
2043 0.0379669749836365
2044 0.0821258641375586
2045 0.148929428500744
2046 0.0874863706891624
2047 0.0596453900228458
2048 0.0851185230901414
2049 0.0822993829840516
2050 0.0624744771802054
2051 0.238752132447886
2052 0.134220537400604
2053 0.0849336460253071
2054 0.103518021478029
2055 0.0575867622640399
2056 0.0697653286516467
2057 0.10959191951895
2058 0.0918224607616085
2059 0.0700157581024923
2060 0.0705739667000898
2061 0.275720941061335
2062 0.0399853747369789
2063 0.108381021104353
2064 0.0233936997923626
2065 0.0422782639110978
2066 0.138395421305269
2067 0.0518923452796275
2068 0.221346674082388
2069 0.129076159986551
2070 0.187094229773642
2071 0.11453061809956
2072 0.0975532611418462
2073 0.0584876324289207
2074 0.135922562077365
2075 0.111387242111407
2076 0.0867959676714526
2077 0.239482523285887
2078 0.302030516534706
2079 0.149105943980898
2080 0.12354225712785
2081 0.214468401456475
2082 0.0983632316550684
2083 0.20097005998232
2084 0.1685506896096
2085 0.0500016542011388
2086 0.116651974405721
2087 0.120486596186199
2088 0.171389055717977
2089 0.170846649212751
2090 0.0364190513171432
2091 0.119845273811607
2092 0.109884660313697
2093 0.176828031426662
2094 0.153067032759736
2095 0.120884674244397
2096 0.163113197022634
2097 0.102027758219066
2098 0.0555989450615103
2099 0.129099837082159
2100 0.176280720323741
2101 0.173943686494033
2102 0.057068563852994
2103 0.0523263301205203
2104 0.151851540337664
2105 0.0812729121914369
2106 0.0553528918006573
2107 0.0744066071945386
2108 0.0916150212449544
2109 0.0749840788293281
2110 0.171150979496769
2111 0.255986291081088
2112 0.108348615197468
2113 0.0206203917738861
2114 0.0431536589570544
2115 0.0730501097809074
2116 0.174282601136276
2117 0.0387718108100735
2118 0.140041561927602
2119 0.0409357239292119
2120 0.120413635666764
2121 0.0164481543048235
2122 0.0973733950775436
2123 0.120155795048894
2124 0.111621356707779
2125 0.155419797037409
2126 0.0587611066733579
2127 0.0814073406560071
2128 0.0825011049896878
2129 0.128199946555491
2130 0.130308113978232
2131 0.0606396670378511
2132 0.119036721286715
2133 0.0826690453213132
2134 0.0349448598781467
2135 0.17084906654114
2136 0.0404097823080866
2137 0.0433525630444491
2138 0.139890267197354
2139 0.217766871436621
2140 0.124632735469703
2141 0.0897962087032502
2142 0.0518832181140436
2143 0.145950064522932
2144 0.0995818020383737
2145 0.129870367999554
2146 0.111610773171878
2147 0.0980275389421232
2148 0.162951173012736
2149 0.0376247663893272
2150 0.124081060970481
2151 0.168990406198327
2152 0.121714308483701
2153 0.128976893676464
2154 0.0484859172019223
2155 0.114749172238288
2156 0.0492750309708297
2157 0.0877254377475673
2158 0.0676710480809262
2159 0.0652495778367326
2160 0.11448028979323
2161 0.107286879329687
2162 0.115570283168919
2163 0.133795029004819
2164 0.0951178169857158
2165 0.237380400985375
2166 0.149188647360308
2167 0.193768746388019
2168 0.0702367593267761
2169 0.0430785088492633
2170 0.194119664783172
2171 0.118442520580119
2172 0.0732041955501581
2173 0.130450034632069
2174 0.0614255585160642
2175 0.181356437931706
2176 0.0389247016147534
2177 0.10700662045152
2178 0.0603203300021773
2179 0.202542195716513
2180 0.0459964878768106
2181 0.231378905802025
2182 0.125545368657247
2183 0.112893614886951
2184 0.0584112486414618
2185 0.185780536403324
2186 0.0838560262880828
2187 0.12176226909777
2188 0.123266034339452
2189 0.0781698880476782
2190 0.0656326708232625
2191 0.0656712138885251
2192 0.243628271225158
2193 0.126688808635728
2194 0.148262632981354
2195 0.124297664814059
2196 0.150642064675073
2197 0.0191315254052874
2198 0.167420824237956
2199 0.0344926632658018
2200 0.164045946540816
2201 0.1330275321277
2202 0.128041764026729
2203 0.112375933459427
2204 0.0189212248151591
2205 0.0674327888424819
2206 0.0698708228120619
2207 0.0614376830464557
2208 0.0150646088902999
2209 0.0407807187633647
2210 0.0279166361861395
2211 0.0159050362859374
2212 0.070601301520487
2213 0.10214207499398
2214 0.122435532716135
2215 0.0563107956502382
2216 0.121945928926282
2217 0.0498773755079804
2218 0.0970618019905749
2219 0.067504389615741
2220 0.0368844273856927
2221 0.0433075938160302
2222 0.0827406537833878
2223 0.10612563670621
2224 0.113778204405389
2225 0.019777622673368
2226 0.100912740255575
2227 0.175375024380492
2228 0.0299155202930182
2229 0.0517399144096356
2230 0.14624044061816
2231 0.0857119678542496
2232 0.16690834298917
2233 0.0482248179223759
2234 0.0793261421935369
2235 0.169238315173338
2236 0.153671369573251
2237 0.0315029553152492
2238 0.100242013887808
2239 0.164799773530118
2240 0.0757301223837322
2241 0.0880750395756846
2242 0.0859142636765699
2243 0.16489164597445
2244 0.149443049911965
2245 0.148231515922595
2246 0.0999413565735829
2247 0.116622020421122
2248 0.023906799043047
2249 0.123115685558576
2250 0.165947753342885
2251 0.0899661658467984
2252 0.14417324306071
2253 0.127977683622593
2254 0.125202921538107
2255 0.0806902132498312
2256 0.0797806041376439
2257 0.0220486492873601
2258 0.140770213255527
2259 0.0949174473064373
2260 0.0425094219163448
2261 0.0545243281944533
2262 0.0776679903601051
2263 0.050549390639206
2264 0.0445013426045072
2265 0.0751697863044829
2266 0.0616455596508633
2267 0.0721038253166097
2268 0.0734914751552103
2269 0.0740380753859272
2270 0.155065002854711
2271 0.0165697225006527
2272 0.111447101017811
2273 0.193801291263258
2274 0.102354250996116
2275 0.0323230474250874
2276 0.0260228787019152
2277 0.117251202416668
2278 0.0366161186483265
2279 0.0516370980654931
2280 0.179195256493786
2281 0.047970929502813
2282 0.125885069912679
2283 0.0903485203224988
2284 0.112708687568356
2285 0.0913190792487192
2286 0.0417116374030865
2287 0.0717424595455926
2288 0.0573803464811106
2289 0.178264175434681
2290 0.0925731955112242
2291 0.121178718671629
2292 0.134329695381782
2293 0.14976354784894
2294 0.14066655087679
2295 0.14500978227491
2296 0.103627789372567
2297 0.0557353340579883
2298 0.0606756818364175
2299 0.0073883380000177
2300 0.108525078292977
2301 0.0792614961237295
2302 0.0917043397476644
2303 0.056322273725545
2304 0.0438384490450038
2305 0.0863659758390551
2306 0.0609174716373401
2307 0.066609723756345
2308 0.085460049083307
2309 0.0174175466437573
2310 0.0598260692354169
2311 0.0303515620758403
2312 0.0845858587815169
2313 0.0590255580280214
2314 0.127903871107757
2315 0.121269964835317
2316 0.085965524058823
2317 0.0575214855797875
2318 0.0997391643772512
2319 0.0497369418572152
2320 0.194466910225982
2321 0.0500263148173234
2322 0.105949571934616
2323 0.132029675593821
2324 0.0800736588847076
2325 0.204826990785014
2326 0.18564903397899
2327 0.0901979987051565
2328 0.0991298311844317
2329 0.171698914985311
2330 0.0974132740564442
2331 0.0899604864977526
2332 0.143108075414099
2333 0.174857646453954
2334 0.0843356390287194
2335 0.033412044208006
2336 0.078372831509281
2337 0.0834076360517818
2338 0.131642715242462
2339 0.0559756173413124
2340 0.0593855835119621
2341 0.038843803500475
2342 0.0628081567116412
2343 0.115518683329593
2344 0.104236148565069
2345 0.0772210602141004
2346 0.108574761068141
2347 0.0849387141680344
2348 0.0955231832837048
2349 0.176113526369012
2350 0.000739628816400365
2351 0.032192362381929
2352 0.0957020935388492
2353 0.0561210121453226
2354 0.154189572601888
2355 0.155601114815438
2356 0.0159632957354935
2357 0.0704092072693637
2358 0.104860577203169
2359 0.137640841983205
2360 0.0357065157613798
2361 0.0805711542705482
2362 0.0766743007690469
2363 0.103872047726335
2364 0.100932793180691
2365 0.111296883611102
2366 0.121715337118584
2367 0.0871229340897897
2368 0.115218417157586
2369 0.050787397940598
2370 0.108361902281116
2371 0.102715024002232
2372 0.104466354039185
2373 0.0865279223193065
2374 0.126982028847222
2375 0.148482718022066
2376 0.183913630146989
2377 0.0269557552992615
2378 0.23846073726281
2379 0.0893266605805168
2380 0.0690197335137715
2381 0.205653016727378
2382 0.107260527415217
2383 0.127644045126512
2384 0.0458838930212366
2385 0.0627938623601356
2386 0.104913151445666
2387 0.18061234780324
2388 0.144219838682449
2389 0.172952533123427
2390 0.091957567735225
2391 0.0361555037063798
2392 0.171494247904191
2393 0.112794089910313
2394 0.0175151636763073
2395 0.0366109297892188
2396 0.123567474654999
2397 0.0932428770141169
2398 0.152508201357
2399 0.0874791365430271
2400 0.119876315806931
2401 0.0843695976295373
2402 0.12697265055094
2403 0.0778589135814569
2404 0.0532929997319599
2405 0.102684491881447
2406 0.0763956490217504
2407 0.123308964068887
2408 0.110036785787028
2409 0.0650926062128475
2410 0.0660717731504212
2411 0.0988397466531136
2412 0.111371487788028
2413 0.0767983986055426
2414 0.0362328903263449
2415 0.0481346031670866
2416 0.0380677816813877
2417 0.0681614459443853
2418 0.0484232116971348
2419 0.0230010214937696
2420 0.0879161865444497
2421 0.175880139988652
2422 0.132522231712291
2423 0.0761815408170833
2424 0.0541965895570322
2425 0.0692467199471169
2426 0.0155393240643108
2427 0.1038621405027
2428 0.0277366184254124
2429 0.0595719529650067
2430 0.187153722142028
2431 0.060947158597331
2432 0.0550554266246179
2433 0.109503603432159
2434 0.093375310187683
2435 0.0858254684760802
2436 0.158322166695688
2437 0.0266500456023558
2438 0.0579034643088333
2439 0.0662716001624265
2440 0.11455043925137
2441 0.0978078547202448
2442 0.111889978379675
2443 0.0531208412925994
2444 0.0704337504363251
2445 0.0967843850879143
2446 0.0512115217907104
2447 0.0457081912593343
2448 0.190770319385095
2449 0.168621875374193
2450 0.086585739582567
2451 0.0345434679527164
2452 0.0717487103608235
2453 0.0444561589113665
2454 0.0729641940534466
2455 0.035865971416441
2456 0.156970491642267
2457 0.0986857101230229
2458 0.126286297254873
2459 0.0763946982512535
2460 0.195928459927784
2461 0.0810886487930249
2462 0.106829117932978
2463 0.0743022166363915
2464 0.0255543339606667
2465 0.127917218274706
2466 0.1346582026913
2467 0.0659641305920776
2468 0.157779914762732
2469 0.0730982627248565
2470 0.085412736641605
2471 0.138873717411541
2472 0.119178675394604
2473 0.0864473487541411
2474 0.0595708066934566
2475 0.0150095790284148
2476 0.0727754695558265
2477 0.0718085372945199
2478 0.17994709772058
2479 0.178691663457808
2480 0.0656805107995429
2481 0.0519362041932723
2482 0.0399724805650854
2483 0.109921915738604
2484 0.0810072000221596
2485 0.0470034291673566
2486 0.110369827917873
2487 0.191558933904497
2488 0.0986381277503657
2489 0.0185699354753475
2490 0.0798625460716947
2491 0.0341762459890198
2492 0.0800902873119655
2493 0.141523561907567
2494 0.224752589222561
2495 0.128242884359039
2496 0.239269269892204
2497 0.304897829334611
2498 0.432169148964228
2499 0.145344801224746
2500 0.264715709773767
2501 0.0285010280864853
2502 0.0609733966369468
2503 0.238802725509831
2504 0.12377834671737
2505 0.0985329097827279
2506 0.0381924373544631
2507 0.0524439002176797
2508 0.110094420190078
2509 0.216856739203649
2510 0.142381006800741
2511 0.0813694690728876
2512 0.14342313007107
2513 0.0290227076991025
2514 0.0605236288034123
2515 0.070999015867698
2516 0.211780620060264
2517 0.0680058636783526
2518 0.157368930367972
2519 0.0492894375674086
2520 0.0259771644937774
2521 0.0130652809362853
2522 0.00424628012139514
2523 0.111892522801665
2524 0.0776986914378719
2525 0.0583849858871446
2526 0.140938478480147
2527 0.0640382983856806
2528 0.085851805983278
2529 0.0768220194000976
2530 0.198913643916175
2531 0.0190620892620464
2532 0.0602419812922484
2533 0.0735255413718983
2534 0.139684126324125
2535 0.222982271190346
2536 0.164259303591132
2537 0.0978164562536684
2538 0.0628368450612228
2539 0.135070341834087
2540 0.138559247956635
2541 0.0678129462350743
2542 0.0357206725462122
2543 0.132095641685054
2544 0.139244227843378
2545 0.152126196261502
2546 0.0759322844699771
2547 0.0451471472449803
2548 0.0463288788989475
2549 0.0694975010503397
2550 0.115357709081449
2551 0.128806090776084
2552 0.121024108282322
2553 0.0848337670156155
2554 0.103758270225705
2555 0.0406684140944463
2556 0.0985868903375787
2557 0.15414258764299
2558 0.180716487654709
2559 0.00650650081851067
2560 0.0689490074425574
2561 0.0563812367242958
2562 0.0733540488327638
2563 0.0191112930287944
2564 0.130381850763686
2565 0.0576604037365415
2566 0.0407118951610298
2567 0.0354560369567029
2568 0.0554294783380593
2569 0.0967778098454819
2570 0.0376159422697643
2571 0.0497670072527932
2572 0.16456395064981
2573 0.126919011183133
2574 0.158318986982295
2575 0.0456657316882752
2576 0.0665729331180216
2577 0.0818926819271545
2578 0.109413457903752
2579 0.121621215593109
2580 0.132787722428296
2581 0.0845621125409861
2582 0.188181467591142
2583 0.0599022636571719
2584 0.38165069288093
2585 0.0748115466860132
2586 0.151808589718965
2587 0.0827375864319681
2588 0.1943642175461
2589 0.0927439613491543
2590 0.10986141050145
2591 0.109100767294782
2592 0.0453467811109148
2593 0.136057914224547
2594 0.0610824585917935
2595 0.0646252175816918
2596 0.0624455292622907
2597 0.0714521217039076
2598 0.161656342888719
2599 0.0778941724558638
2600 0.0139568924332099
2601 0.0383390953695084
2602 0.0906828839937115
2603 0.0667246944245636
2604 0.0749812075931829
2605 0.0478543840236915
2606 0.0327673648521696
2607 0.0299174884049895
2608 0.0707252392355027
2609 0.119496760852386
2610 0.17514675388245
2611 0.100241306093072
2612 0.149014058409347
2613 0.116087373940965
2614 0.057160940884853
2615 0.0137073901601285
2616 0.110801998392975
2617 0.0453730576910258
2618 0.0774242722989294
2619 0.184762987100132
2620 0.0445962609159039
2621 0.0427660976515755
2622 0.147442657437498
2623 0.16794968677821
2624 0.119637095205077
2625 0.093437828764865
2626 0.00675655352885749
2627 0.0179318634204091
2628 0.056245327103279
2629 0.100900598166422
2630 0.0951578450618182
2631 0.037937037127095
2632 0.0738438921729902
2633 0.0527093560850624
2634 0.0524176332916626
2635 0.148934938897176
2636 0.0754342811041976
2637 0.0702663107935757
2638 0.125414519745298
2639 0.171060740099566
2640 0.184185286306046
2641 0.0402132238630831
2642 0.0387774213766712
2643 0.0864005449875179
2644 0.0647737791833101
2645 0.072660153414476
2646 0.0342286447018724
2647 0.12185247626445
2648 0.126109066920925
2649 0.0980879884343377
2650 0.131860465722564
2651 0.14658941833627
2652 0.0698303611262807
2653 0.0631808139791465
2654 0.117336834185347
2655 0.0489185284417869
2656 0.0828080256428613
2657 0.146012478969685
2658 0.103345849389017
2659 0.0412231359364725
2660 0.0318702592482442
2661 0.071517413345723
2662 0.0412930456687624
2663 0.0420245367417013
2664 0.0280062493862801
2665 0.0918738223965934
2666 0.0493520223529315
2667 0.0337256438537624
2668 0.0229424567197886
2669 0.0651693815626764
2670 0.28825744773205
2671 0.0953448012951673
2672 0.140047937035825
2673 0.0959462055215642
2674 0.0989903689799956
2675 0.0613834156785072
2676 0.0794625687340581
2677 0.116673472904787
2678 0.114153241981308
2679 0.131583640585461
2680 0.0952473635254828
2681 0.0369779983717298
2682 0.0567936832443986
2683 0.132796552418751
2684 0.127323088410172
2685 0.0242199264090161
2686 0.0395291760104321
2687 0.0829907177143708
2688 0.0597117678610428
2689 0.126991358163583
2690 0.0822701268726557
2691 0.0551618439515024
2692 0.0917827403202632
2693 0.016552389758274
2694 0.125938866307584
2695 0.011705827780869
2696 0.124700528644721
2697 0.0930768175160504
2698 0.0569206714931725
2699 0.0717954650116725
2700 0.119892988650431
2701 0.0778267879615239
2702 0.00522768106574025
2703 0.0376398275417659
2704 0.0670357277303541
2705 0.0279436741553291
2706 0.0583856366599735
2707 0.116505842017929
2708 0.0119899215466442
2709 0.0843815215768372
2710 0.105759871623784
2711 0.056998264226874
2712 0.119053146244741
2713 0.109926405873484
2714 0.123049378645877
2715 0.0686483720886176
2716 0.115112881481821
2717 0.0906175799853119
2718 0.209074162631218
2719 0.066444761906791
2720 0.152837927230873
2721 0.11807630345179
2722 0.0426878661654479
2723 0.155622369683172
2724 0.154426169312584
2725 0.067661313912246
2726 0.0693231177959243
2727 0.0763783930645213
2728 0.0981776448067341
2729 0.0773575702520453
2730 0.0212919668889331
2731 0.0562545573773317
2732 0.14295112782284
2733 0.067427659496273
2734 0.119772222054278
2735 0.0281340395199833
2736 0.0585198636616148
2737 0.085544741570362
2738 0.097925320252224
2739 0.0383328368117994
2740 0.136249341361705
2741 0.0672985750592435
2742 0.0673953363664694
2743 0.0780071316425754
2744 0.0474877131449051
2745 0.103827998808597
2746 0.0494644660750769
2747 0.0827392995023034
2748 0.140202554772308
2749 0.0828373437939317
2750 0.0914973655054538
2751 0.100632988684337
2752 0.0328551721200062
2753 0.190037453355726
2754 0.0664507844014324
2755 0.117269339994284
2756 0.130325736421342
2757 0.0893899141148674
2758 0.159272448492443
2759 0.0550442995700525
2760 0.11068229629278
2761 0.0758216532840514
2762 0.0737717062443959
2763 0.100056434024141
2764 0.0455718147256362
2765 0.0630146506719107
2766 0.12815884008937
2767 0.0685852826696958
2768 0.0633674905090055
2769 0.126536540221031
2770 0.0867634775350565
2771 0.11129959042273
2772 0.0125048702970647
2773 0.11453112802255
2774 0.0480165868417007
2775 0.12162131525056
2776 0.159379823394019
2777 0.0673569670084925
2778 0.147541967250352
2779 0.0762829565881396
2780 0.0437418271555266
2781 0.0778190368338286
2782 0.166351804231174
2783 0.0141122694979054
2784 0.0207628394545883
2785 0.127090393294212
2786 0.0674641825130184
2787 0.146116575995437
2788 0.113537896996385
2789 0.0845475976840834
2790 0.021635935977197
2791 0.0565290211718691
2792 0.127736846595575
2793 0.0716799914160202
2794 0.0607112103136534
2795 0.124600161361933
2796 0.167672157988478
2797 0.093088079654524
2798 0.0901461981419572
2799 0.0707841377358426
2800 0.0504447762414138
2801 0.0984869221097213
2802 0.046691731699192
2803 0.0890809064719743
2804 0.156662232687473
2805 0.0459614946131124
2806 0.0954323339046403
2807 0.0379266280850049
2808 0.0739765014151682
2809 0.0420547548269817
2810 0.152310693065691
2811 0.103855369424926
2812 0.135879049134792
2813 0.0697739832272183
2814 0.0514670050259696
2815 0.0740525961416629
2816 0.0538988862613703
2817 0.0299733488681
2818 0.0461782351505951
2819 0.138179507473125
2820 0.157615472120157
2821 0.0424030399378991
2822 0.0873848755377801
2823 0.0842346179921564
2824 0.0638259726404174
2825 0.146102449079341
2826 0.184477560320581
2827 0.0579500173128824
2828 0.128147795549852
2829 0.126031686217876
2830 0.0720009832665367
2831 0.038407156361029
2832 0.0640074787720567
2833 0.0309761332637378
2834 0.103007673013903
2835 0.0694135206467133
2836 0.0384619602740369
2837 0.134138834537209
2838 0.0771313318664917
2839 0.041882301628354
2840 0.101224081946325
2841 0.0609338421039889
2842 0.36977553662225
2843 0.136307419836048
2844 0.0919826296374673
2845 0.103816475519788
2846 0.0598013967049863
2847 0.104172482195923
2848 0.144042903481675
2849 0.208289412657639
2850 0.160068506400393
2851 0.0479911346960012
2852 0.153870970200826
2853 0.10920466933395
2854 0.0942586912799219
2855 0.0280168828500628
2856 0.096395999109592
2857 0.1297142290317
2858 0.156258766012088
2859 0.0740435607877246
2860 0.148349612793132
2861 0.201958304274478
2862 0.0846614063937134
2863 0.0363429062265494
2864 0.0497566419756861
2865 0.148117210929118
2866 0.0418011960494564
2867 0.0840550341803353
2868 0.0501727362872222
2869 0.0444247057088791
2870 0.0651915002314918
2871 0.170274591745822
2872 0.0453735992865932
2873 0.0958331142551761
2874 0.0628554857856537
2875 0.0337521875551627
2876 0.0801552847203632
2877 0.115940371892896
2878 0.120991910688821
2879 0.0350911168721615
2880 0.0719738713693096
2881 0.146674679271418
2882 0.0814031600577112
2883 0.132840546206133
2884 0.191872645385023
2885 0.0482089975867553
2886 0.0208814506110829
2887 0.0687861328511569
2888 0.0679519959784786
2889 0.0863015373872535
2890 0.135998212077087
2891 0.12160315765728
2892 0.0807285057698376
2893 0.0767939095066199
2894 0.141536983914802
2895 0.116431575419017
2896 0.0953557230067351
2897 0.0098323668724641
2898 0.102124711203823
2899 0.157118970496798
2900 0.131137464730746
2901 0.119264615359248
2902 0.0852240215399453
2903 0.0764676502438913
2904 0.027684392855759
2905 0.136150275987802
2906 0.0993000377242567
2907 0.0862552224956892
2908 0.0879671708474149
2909 0.0829826407234772
2910 0.0895400036986147
2911 0.0482207907229178
2912 0.206588533447473
2913 0.135271920710669
2914 0.0728890444782701
2915 0.0430233271114632
2916 0.101588188818201
2917 0.0268662694131131
2918 0.108710757883712
2919 0.105913556930925
2920 0.11475997713032
2921 0.106313610887781
2922 0.139131303212412
2923 0.0799565168096161
2924 0.191510744536654
2925 0.0746219164633217
2926 0.108302410494819
2927 0.127958525858609
2928 0.178296794556222
2929 0.157021398552136
2930 0.0425029941090878
2931 0.0996760908030701
2932 0.0459046736246277
2933 0.0884878079313125
2934 0.137475899290276
2935 0.19764234424691
2936 0.0586943835774541
2937 0.0745351237692719
2938 0.148977451552335
2939 0.0611477940857254
2940 0.111911875568734
2941 0.0225533117394439
2942 0.0386950520805666
2943 0.0960131007162787
2944 0.146855362955055
2945 0.202754793323469
2946 0.0288328204820399
2947 0.15247183318456
2948 0.0272323845995845
2949 0.135334861141318
2950 0.0820340417431533
2951 0.0453873304067617
2952 0.0996761009307443
2953 0.0219904026881972
2954 0.144664471191205
2955 0.0461904546124251
2956 0.222253578316705
2957 0.102640987165177
2958 0.0866205332738644
2959 0.0673371125909385
2960 0.0794444756508564
2961 0.030379320303254
2962 0.0613947160671221
2963 0.0835807518496845
2964 0.102675243189659
2965 0.127928505522111
2966 0.0764234371997639
2967 0.142258840318047
2968 0.0846077191435001
2969 0.0506084350366354
2970 0.0274255449284289
2971 0.105075170562857
2972 0.120115579015904
2973 0.125729349340882
2974 0.0838397374746999
2975 0.120563516784605
2976 0.184608611853054
2977 0.0910612571577311
2978 0.185928740795304
2979 0.0190858800275341
2980 0.16106925777201
2981 0.0706964873078883
2982 0.0305667830083142
2983 0.127682192765343
2984 0.0296399939401391
2985 0.153838783369485
2986 0.199772660297779
2987 0.0741348022102786
2988 0.169881893247541
2989 0.16384403999309
2990 0.184969743117578
2991 0.0676439667864268
2992 0.0937102102736413
2993 0.0489281384311147
2994 0.106679321105153
2995 0.238954050681977
2996 0.114882876994231
2997 0.118666726305266
2998 0.100241163690509
2999 0.140264947929717
3000 0.128574249767043
3001 0.0698167787344405
3002 0.146471834199212
3003 0.0125751063534935
3004 0.163644220463776
3005 0.121937301945877
3006 0.12524203029388
3007 0.0682501687578575
3008 0.0757841141150041
3009 0.0945105088160328
3010 0.146474362912616
3011 0.0538553705295232
3012 0.171360803087909
3013 0.0623244355621041
3014 0.203157826256238
3015 0.157315849530352
3016 0.158344798248663
3017 0.132860891669493
3018 0.228110811202023
3019 0.07166687351642
3020 0.0919524871905276
3021 0.136055195780344
3022 0.142645381919795
3023 0.0888290780440175
3024 0.111046515125797
3025 0.107432407518829
3026 0.0675062588724101
3027 0.0537351004837068
3028 0.145787044176668
3029 0.105594856339229
3030 0.148098154902068
3031 0.0827530057120448
3032 0.11301450341802
3033 0.0679562879681337
3034 0.0761312469148223
3035 0.0966191616354815
3036 0.0235528740371884
3037 0.231478683301439
3038 0.0289545009234983
3039 0.0920165482853212
3040 0.0100162837547567
3041 0.11191882954439
3042 0.157727956673417
3043 0.111420072479297
3044 0.0860531657242782
3045 0.0925703965258421
3046 0.0833271747133736
3047 0.0717011619440205
3048 0.123974017017799
3049 0.0882778873453461
3050 0.133761196300696
3051 0.147368459155727
3052 0.068891584621366
3053 0.0760838809644444
3054 0.0211039028907416
3055 0.0437947839373666
3056 0.0992900005250826
3057 0.124193866403336
3058 0.190668366066249
3059 0.245426356530381
3060 0.102253273372083
3061 0.0932360081164333
3062 0.0287174641354869
3063 0.074208396206246
3064 0.0437886495359288
3065 0.0415932493518891
3066 0.109954983318733
3067 0.0885004946615282
3068 0.180790856667685
3069 0.0267134741890799
3070 0.0228528209530276
3071 0.0521774685595583
3072 0.0521291722480958
3073 0.0903129304283345
3074 0.112837184033412
3075 0.169151722056413
3076 0.0654001346730546
3077 0.0872219544587789
3078 0.124022258626492
3079 0.0721964763163306
3080 0.0331316449024733
3081 0.101905832110275
3082 0.0508966510739526
3083 0.0765913948935409
3084 0.131130165750898
3085 0.0782996937223387
3086 0.0937441369481442
3087 0.110684039790575
3088 0.0559244328214709
3089 0.145835956117441
3090 0.132830728912743
3091 0.0600793041241538
3092 0.0439005154143527
3093 0.145637313932383
3094 0.0920768385198039
3095 0.0503692790775867
3096 0.108841936309941
3097 0.201641549048138
3098 0.0794426850110773
3099 0.0831289708660088
3100 0.0988834811550729
3101 0.119465229550269
3102 0.0492341854760171
3103 0.113838209941533
3104 0.0722231623454608
3105 0.0561391592569552
3106 0.137912219972056
3107 0.165230764144029
3108 0.0714487485402936
3109 0.115192603388191
3110 0.0940880075367944
3111 0.110249188609337
3112 0.0400761580909304
3113 0.0190428674306759
3114 0.133178503897152
3115 0.173177874767427
3116 0.088133091557229
3117 0.113951061153132
3118 0.078021645310516
3119 0.0518488082549035
3120 0.104807699788845
3121 0.037824687133681
3122 0.0827372425049812
3123 0.149852286418873
3124 0.041167018320991
3125 0.0623505423569073
3126 0.111951009960067
3127 0.0321902272943957
3128 0.09618105244377
3129 0.147610288488017
3130 0.119576652580321
3131 0.089793551453787
3132 0.144097633293315
3133 0.0770878779153236
3134 0.0609062828188289
3135 0.152949011717055
3136 0.0423381406539805
3137 0.0890382967777596
3138 0.130599380477436
3139 0.0279686178126949
3140 0.115277204877005
3141 0.0685249113542809
3142 0.103587460350043
3143 0.075395479961488
3144 0.06706762012452
3145 0.102121043902799
3146 0.0840219421214093
3147 0.0524879078184329
3148 0.0582563693118301
3149 0.125525063733609
3150 0.0515240908183225
3151 0.0815058238133016
3152 0.0452700246689994
3153 0.051086850018117
3154 0.0897433447929019
3155 0.123327349368869
3156 0.107120286187602
3157 0.0626306096617894
3158 0.0955375333813652
3159 0.00863005263525542
3160 0.0421024703655879
3161 0.0495596972414373
3162 0.125489309204477
3163 0.0512165256722991
3164 0.10845912222595
3165 0.0119008450111646
3166 0.112594730209599
3167 0.0224103799417748
3168 0.0622137312950656
3169 0.121711406157802
3170 0.115852275106824
3171 0.104096885407659
3172 0.0618291635023472
3173 0.112851847495735
3174 0.121206953311706
3175 0.14738165350015
3176 0.113825475410127
3177 0.0731555871469578
3178 0.177135223918259
3179 0.199041903334445
3180 0.0552108902821989
3181 0.124274669182844
3182 0.106603731195878
3183 0.117917708309213
3184 0.0777544457292703
3185 0.0626434558662642
3186 0.0487226625043581
3187 0.27310414918888
3188 0.0794430819734043
3189 0.0673471506390629
3190 0.0508402313844733
3191 0.107001714141076
3192 0.0746831306740551
3193 0.0378909532696376
3194 0.0404235455708717
3195 0.0960621420305014
3196 0.0556976862464188
3197 0.0670980019118107
3198 0.157049326650854
3199 0.0870237783946559
3200 0.0288308373763954
3201 0.0413101799387557
3202 0.0765706403677677
3203 0.103963096305826
3204 0.171688836218521
3205 0.169296612095725
3206 0.0503481148391283
3207 0.148332598934825
3208 0.0897423191933317
3209 0.0766268496994154
3210 0.0621754786761639
3211 0.18336568705024
3212 0.115277070684747
3213 0.0356055367424328
3214 0.120105100979304
3215 0.152000039565089
3216 0.0128623549826978
3217 0.0835289731962585
3218 0.108964837886238
3219 0.078467692045413
3220 0.0722999983489879
3221 0.0183033324649278
3222 0.0372723773684137
3223 0.0888592956387868
3224 0.0478596101538097
3225 0.0418436034797898
3226 0.0992940295760414
3227 0.167356698316469
3228 0.0372049213065131
3229 0.0592396635115446
3230 0.0996245225901894
3231 0.0719353675944339
3232 0.0589018872443244
3233 0.0991962857633126
3234 0.0522573916928129
3235 0.0274145829789877
3236 0.145131338038435
3237 0.160717168387056
3238 0.0328751725781277
3239 0.0426211057814246
3240 0.0731320593598014
3241 0.0781522843183307
3242 0.0868868151890821
3243 0.106763693394995
3244 0.0414016829074341
3245 0.0869059864345908
3246 0.0639373422154759
3247 0.0372872489794148
3248 0.0597728865984111
3249 0.0471570763272583
3250 0.0483264216630976
3251 0.0941517915849865
3252 0.0726380613882811
3253 0.0741615548125581
3254 0.195101896638808
3255 0.177645676207246
3256 0.0411039779518311
3257 0.140961914677726
3258 0.238844923630871
3259 0.0660509485658441
3260 0.113456998267877
3261 0.0499432697148353
3262 0.0607851647041025
3263 0.0405371168310801
3264 0.0880016269848323
3265 0.0305175848300032
3266 0.0707244152138148
3267 0.0747263393893687
3268 0.0398765634423363
3269 0.113752892731532
3270 0.00802088372125136
3271 0.076616212095449
3272 0.062280779129694
3273 0.102133372253521
3274 0.0782594744091617
3275 0.109697508873927
3276 0.084752225264146
3277 0.0221355050632422
3278 0.0457560759236812
3279 0.0603192156822062
3280 0.0806222238055814
3281 0.138344914366817
3282 0.138027245447781
3283 0.121110050264078
3284 0.0644142524332872
3285 0.0361718090858385
3286 0.101684872039446
3287 0.0691215216663516
3288 0.0637109550896144
3289 0.0163744842864696
3290 0.0171682390312374
3291 0.0363305817456255
3292 0.0725589370860735
3293 0.0209383289553292
3294 0.105206701689336
3295 0.0653770829757477
3296 0.0883695539474296
3297 0.12472283945047
3298 0.0105260996370086
3299 0.0145679727198001
3300 0.0686700183010666
3301 0.103904813005089
3302 0.0678132413280683
3303 0.140889643460768
3304 0.04758840442961
3305 0.0984852527310879
3306 0.0929677171183787
3307 0.0404908472540435
3308 0.0157374032555075
3309 0.0299505154511147
3310 0.0291319046124841
3311 0.0781155712546292
3312 0.0375028356710157
3313 0.0891684426798962
3314 0.0889669171297749
3315 0.0318170677483413
3316 0.060989075230294
3317 0.0793652009589297
3318 0.0682644230529983
3319 0.0564113019494196
3320 0.0314389590469446
3321 0.0484568840657985
3322 0.120752337859546
3323 0.026277844740045
3324 0.0262425569128885
3325 0.0574098395290954
3326 0.120047474399899
3327 0.0228025648132182
3328 0.0649960608788449
3329 0.0895283687770144
3330 0.0560598170585635
3331 0.0653515574577275
3332 0.0351686269427928
3333 0.139587530736635
3334 0.00896867736587363
3335 0.116809056291045
3336 0.0507662234633424
3337 0.0229209020102779
3338 0.0531195590877187
3339 0.0234189545899819
3340 0.0702456589428082
3341 0.0534996855660867
3342 0.0502396050517408
3343 0.0855555521123847
3344 0.0644417418384031
3345 0.0744253470908198
3346 0.00918585039130254
3347 0.118272306458999
3348 0.0153561918573107
3349 0.0299918688566677
3350 0.0368635121379734
3351 0.0323263464971938
3352 0.108372136839819
3353 0.0793903646137014
3354 0.0414443149436922
3355 0.0433509553030376
3356 0.0123559316687082
3357 0.0493646188825418
3358 0.108672882930695
3359 0.210486562985291
3360 0.19368154818987
3361 0.165622077187333
3362 0.0454863639332186
3363 0.0850064580417422
3364 0.0912853498672926
3365 0.0416114075062682
3366 0.0256426293345542
3367 0.087051321441205
3368 0.0603836463841425
3369 0.0782225458453813
3370 0.0416792939815137
3371 0.0865576184276979
3372 0.0757132024950477
3373 0.0983527920429626
3374 0.0454157273159758
3375 0.0136181064675536
3376 0.0349596686283651
3377 0.0531248337968294
3378 0.0839174782050536
3379 0.0595909416662977
3380 0.0600598173732362
3381 0.0945111727855456
3382 0.0253558956321232
3383 0.0844744867097988
3384 0.0872134968523043
3385 0.0457062172068082
3386 0.119729404003456
3387 0.0970624266293993
3388 0.125613169281916
3389 0.0756061588144658
3390 0.125834416198944
3391 0.0639393299222166
3392 0.0977173365939464
3393 0.159161861473468
3394 0.0268036333623873
3395 0.0644615295449794
3396 0.141854227342536
3397 0.149997574526527
3398 0.0964970343770826
3399 0.0255220951731131
3400 0.0570345709288597
3401 0.0169775530905235
3402 0.0748855538959515
3403 0.0624849954901404
3404 0.0613875528003012
3405 0.0538266496238213
3406 0.032295043320702
3407 0.0551536427979196
3408 0.0596869705874587
3409 0.0286040893625785
3410 0.0232751308220573
3411 0.0387279733744773
3412 0.101354495891759
3413 0.0665919692359329
3414 0.116090609660028
3415 0.00516955012306058
3416 0.0449015955293897
3417 0.0894173490845178
3418 0.0945680479132899
3419 0.0880705618097991
3420 0.0850686532282252
3421 0.0222003702879039
3422 0.0536534020832135
3423 0.0584973078587865
3424 0.0866672322356029
3425 0.0396334494899134
3426 0.0798763557314267
3427 0.0579807334167384
3428 0.0773404304472804
3429 0.0938718636007621
3430 0.114487400098227
3431 0.0450640499135366
3432 0.0664400968903464
3433 0.0538596340806068
3434 0.116765308795111
3435 0.088376437016177
3436 0.0698024982989504
3437 0.052121466046122
3438 0.0633713466467983
3439 0.0712202932694805
3440 0.0648813753895849
3441 0.024972543165848
3442 0.0395431671890723
3443 0.0674078527136929
3444 0.0482488563565785
3445 0.260187125538538
3446 0.230302283957994
3447 0.0732940546380288
3448 0.0895306693684911
3449 0.105792299511664
3450 0.0891988531592692
3451 0.0341194628354816
3452 0.0666417557629838
3453 0.0605631868302861
3454 0.0189760790140592
3455 0.088785041457271
3456 0.0314337767726784
3457 0.0678516085819056
3458 0.126012324362372
3459 0.0654923228757829
3460 0.0241049835278278
3461 0.0575259018026543
3462 0.0141133456417398
3463 0.0941239533441999
3464 0.107347946518867
3465 0.0646025063135462
3466 0.0650939780865704
3467 0.0762467241392116
3468 0.0295673409164174
3469 0.052907833033908
3470 0.0743452001700025
3471 0.0212344562873803
3472 0.047174993401456
3473 0.0681732999683912
3474 0.0248040756804648
3475 0.035293338960993
3476 0.140333439057783
3477 0.0568849799485405
3478 0.0536728375144474
3479 0.0792201652388825
3480 0.0560363636941228
3481 0.0774096389643046
3482 0.059634969491641
3483 0.0754994464629073
3484 0.125438844057698
3485 0.0711431726865025
3486 0.0230524870044232
3487 0.0274231987916649
3488 0.0628446437598755
3489 0.0795368195082939
3490 0.0360170358634467
3491 0.0400981722595095
3492 0.0249291791729243
3493 0.062514528362209
3494 0.0443512074042367
3495 0.0444828839699828
3496 0.0632950100918686
3497 0.0401584969992141
3498 0.0712182573541666
3499 0.0819327182629576
3500 0.0774172997583581
3501 0.0260615188588198
3502 0.0736513206927931
3503 0.0495205782641009
3504 0.102488644215435
3505 0.0484798169076525
3506 0.0536773054341098
3507 0.0139523773864118
3508 0.0443661481026191
3509 0.0669819669105754
3510 0.0296635237689926
3511 0.0384680134435154
3512 0.075099688266087
3513 0.0256518963994898
3514 0.113540132745389
3515 0.0759658437240628
3516 0.0247478789167617
3517 0.0579880737614728
3518 0.111034737276031
3519 0.104001909216011
3520 0.0330754120809183
3521 0.118164378012257
3522 0.0810146555632598
3523 0.0284827412962057
3524 0.0562028605028179
3525 0.162202146409849
3526 0.0942066082100064
3527 0.0845302567919158
3528 0.0912465816235731
3529 0.0460399205341304
3530 0.13545605044022
3531 0.310602888808954
3532 0.283302133122482
3533 0.0699632257358224
3534 0.0629391982608104
3535 0.0436353839203739
3536 0.14874992786986
3537 0.0721176773390725
3538 0.0760257425072293
3539 0.0697205651951563
3540 0.055503294589324
3541 0.105376490606875
3542 0.0462580320181525
3543 0.0906946040769118
3544 0.0105043705293458
3545 0.0437039177408579
3546 0.153964894106506
3547 0.0573783012773824
3548 0.0723835422374139
3549 0.0729666046452489
3550 0.0898029702961326
3551 0.103850054635301
3552 0.0727214509757012
3553 0.0931417282775399
3554 0.0747436203702838
3555 0.076778188829963
3556 0.0431469384568037
3557 0.0711387714456089
3558 0.0109230111446985
3559 0.0364616866294408
3560 0.053561791720218
3561 0.143862766252575
3562 0.0623827754428176
3563 0.114160163429627
3564 0.072126052893223
3565 0.0810356240947605
3566 0.0386879041465879
3567 0.0170775199337246
3568 0.0473796012631642
3569 0.0222301653016936
3570 0.0539669100849559
3571 0.0384166713800582
3572 0.0550084630742591
3573 0.00549596514527649
3574 0.10874027334766
3575 0.0871356517468191
3576 0.0606062652561254
3577 0.0564293569298258
3578 0.0732518384054513
3579 0.0652216617000882
3580 0.0997780094323398
3581 0.0419503658704928
3582 0.0898090516688502
3583 0.0868182142366423
3584 0.123533158772045
3585 0.03426218791142
3586 0.0786870488687349
3587 0.0571713038714365
3588 0.0823899136668189
3589 0.0409271335788913
3590 0.121224346355897
3591 0.0628673062820421
3592 0.0808657859820418
3593 0.0109419598338095
3594 0.0211023569278297
3595 0.0210042210732591
3596 0.0436031902765029
3597 0.0844658625766335
3598 0.127159531830672
3599 0.0387978868266535
3600 0.0936682094577391
3601 0.0512418405198846
3602 0.0479564687707273
3603 0.0893357095867752
3604 0.128444278827652
3605 0.129208708497965
3606 0.0689672290857731
3607 0.0513282914414331
3608 0.118539819281095
3609 0.119907960032253
3610 0.0823050739304882
3611 0.0578587951580083
3612 0.0685288118533069
3613 0.0777891207214168
3614 0.0578392220219022
3615 0.0427672920015584
3616 0.10049820985423
3617 0.0523238589256326
3618 0.188799330828181
3619 0.182413323392085
3620 0.09254474070156
3621 0.088105306009405
3622 0.0639455741114134
3623 0.082244157779657
3624 0.0586675355099956
3625 0.044804011265651
3626 0.0263210972677894
3627 0.0620822659733664
3628 0.0673525097875076
3629 0.0555218344283691
3630 0.0444148331303367
3631 0.0724758061263163
3632 0.0442226619907695
3633 0.0305977208042613
3634 0.0384268858615645
3635 0.0894001477840515
3636 0.0787994570195541
3637 0.0568833614454204
3638 0.00907826088004041
3639 0.0292435214121142
3640 0.0560954940036704
3641 0.0969756888691255
3642 0.041641775982913
3643 0.0434863285383875
3644 0.0866192643900124
3645 0.0508215856071508
3646 0.0181977296829786
3647 0.102215084094789
3648 0.0575933220192664
3649 0.0657852222486082
3650 0.00843943605099173
3651 0.104120139388307
3652 0.119236328613214
3653 0.0545066006560015
3654 0.0275583851742379
3655 0.0663277839549823
3656 0.0529334242222955
3657 0.0380918197252289
3658 0.0843589446749584
3659 0.0228452158160744
3660 0.0189894027011311
3661 0.135768100066339
3662 0.117171120556346
3663 0.11399235769311
3664 0.0434092851666799
3665 0.0823178734121328
3666 0.0410728298420644
3667 0.092565711084765
3668 0.0415209620516425
3669 0.0434188190416781
3670 0.0407275612352965
3671 0.017742973195898
3672 0.131124826181654
3673 0.104471484771055
3674 0.0496166064406661
3675 0.0704279497121881
3676 0.114834026145846
3677 0.104076037475069
3678 0.0551712996749781
3679 0.0584546523331943
3680 0.0704696244443135
3681 0.104952726858628
3682 0.124106598727088
3683 0.0407243782452966
3684 0.0722722861531807
3685 0.102830669002851
3686 0.0721587284124547
3687 0.0532180421689061
3688 0.0254309460065986
3689 0.0385788963825979
3690 0.149284949905485
3691 0.100302985135936
3692 0.0311430951261292
3693 0.092991514004158
3694 0.0603696265663433
3695 0.00581083154362827
3696 0.0897222406234173
3697 0.0384067181098223
3698 0.028447276874783
3699 0.052612811259945
3700 0.143598933169561
3701 0.132329062246801
3702 0.126522853394622
3703 0.304045964550396
3704 0.667447465183025
3705 0.120982736396348
3706 0.0593422834265618
3707 0.0501371433189574
3708 0.0302052926035494
3709 0.0375452647941474
3710 0.0976284908181485
3711 0.0612062714855378
3712 0.106690551781257
3713 0.127212839043375
3714 0.0821542324037858
3715 0.0575658959191869
3716 0.041473300865492
3717 0.0726090110101733
3718 0.0921586080376228
3719 0.0258802606542086
3720 0.0582989515536259
3721 0.0504088601850637
3722 0.0162311474150164
3723 0.0850964203764257
3724 0.0231281208597445
3725 0.0464658334135455
3726 0.0943499348469056
3727 0.076178801535368
3728 0.02844829165565
3729 0.0613121682402989
3730 0.0531220154004667
3731 0.0802379425636985
3732 0.135930581357054
3733 0.060091228559913
3734 0.0624549554433583
3735 0.0581642853708706
3736 0.0563745745329688
3737 0.0372568453213281
3738 0.101612396724743
3739 0.0958212677298145
3740 0.076223325589833
3741 0.0628850076854083
3742 0.0683295612161983
3743 0.0398802570380861
3744 0.158159738250433
3745 0.074276927405834
3746 0.106165017050573
3747 0.0814688911265979
3748 0.0862817683398297
3749 0.0329432696287237
3750 0.0366391065261247
3751 0.0605495581661481
3752 0.10291634589255
3753 0.0636071010600583
3754 0.0491222176092191
3755 0.0596303587726464
3756 0.0638578647102438
3757 0.0363964505766274
3758 0.0158863833369821
3759 0.0271891506481507
3760 0.0227596735475377
3761 0.027203964763678
3762 0.0799002350945793
3763 0.123959018134423
3764 0.0557755876165316
3765 0.0662866848522995
3766 0.0636485793882862
3767 0.130315500660729
3768 0.143042184042492
3769 0.00275773054712021
3770 0.0236329351838385
3771 0.111916845015676
3772 0.0967916833798623
3773 0.0830825652707361
3774 0.11198123758331
3775 0.150373648598566
3776 0.0782217897713212
3777 0.0478612071811036
3778 0.0900199475750399
3779 0.0128014040550734
3780 0.124536547350994
3781 0.0842039995617004
3782 0.0595492959988467
3783 0.0215662235718995
3784 0.0233175145434867
3785 0.0634656475601576
3786 0.0250952602119829
3787 0.0413869300615891
3788 0.0912371955809551
3789 0.0675240266419582
3790 0.0939222246249984
3791 0.0730624958589676
3792 0.0410210000550349
3793 0.0912064678012684
3794 0.0191558746360087
3795 0.0108962608503295
3796 0.0675103075748852
3797 0.0545579572992728
3798 0.077200376127705
3799 0.107571443272892
3800 0.0369477980701622
3801 0.0970681277273446
3802 0.123415475420026
3803 0.0344642709149119
3804 0.0780882833433212
3805 0.0920759609399717
3806 0.091698334405174
3807 0.0228764840032388
3808 0.0587571920958626
3809 0.0916246483343733
3810 0.0438565729059742
3811 0.0512253970631801
3812 0.0238537669325164
3813 0.0408790367547535
3814 0.0263190138644485
3815 0.0656202219606141
3816 0.0683479328879196
3817 0.0293051565135823
3818 0.100852038474457
3819 0.100405821975907
3820 0.072697318546819
3821 0.0805554505939274
3822 0.0870692395625349
3823 0.1377373900624
3824 0.0447748108186397
3825 0.0474989687876603
3826 0.135181165414753
3827 0.050080984601056
3828 0.032823831935686
3829 0.0380825504835018
3830 0.0202023043954773
3831 0.0541848057463373
3832 0.0957523601184053
3833 0.0288226795887525
3834 0.0744354548269869
3835 0.0267796245313814
3836 0.0958398297096265
3837 0.0626226083332586
3838 0.0835573559381652
3839 0.0686547457575228
3840 0.0381598501631487
3841 0.119527195823666
3842 0.0633018942747371
3843 0.116141381724732
3844 0.0248091321253435
3845 0.0310907593278294
3846 0.0337941705873529
3847 0.0265425086539441
3848 0.0765756864133336
3849 0.110385472154442
3850 0.0695645745288554
3851 0.135609800099996
3852 0.0594547885877075
3853 0.00746948585652355
3854 0.0473098918060168
3855 0.0852568185960508
3856 0.051985607560334
3857 0.0295452363773582
3858 0.0593620182065988
3859 0.0949013428735919
3860 0.118198597324128
3861 0.069343709958696
3862 0.0840163613760453
3863 0.0736869056652044
3864 0.070131726329526
3865 0.0208322924553882
3866 0.0520091950711311
3867 0.0332764765087359
3868 0.0498084350123606
3869 0.142692061436261
3870 0.0730689035359735
3871 0.0659909852051707
3872 0.071440058301756
3873 0.0753861247039255
3874 0.0448498146018636
3875 0.0800056289827477
3876 0.130161518481133
3877 0.0387153966859548
3878 0.0927268261333858
3879 0.0952976698687431
3880 0.0256720903779616
3881 0.0612814309320733
3882 0.0372401540632041
3883 0.0448827960356005
3884 0.0356473898372975
3885 0.147913544155678
3886 0.126394658734309
3887 0.0616064164768649
3888 0.0656124935761272
3889 0.112209505136045
3890 0.0651560066104939
3891 0.132469199778327
3892 0.108263966777251
3893 0.0606255673567649
3894 0.0980642216467398
3895 0.127785163705824
3896 0.0347118944771561
3897 0.181521596413384
3898 0.0577534363287459
3899 0.0276313953004234
3900 0.128845134532217
3901 0.0940534657689938
3902 0.0797687781414528
3903 0.0908073616557842
3904 0.0534068973271294
3905 0.0985028730104353
3906 0.0742869906135469
3907 0.0352738174298799
3908 0.0311092594214845
3909 0.00863256182510528
3910 0.101470407335967
3911 0.0141090986118727
3912 0.0263933856554258
3913 0.0729215540084018
3914 0.0629550382271117
3915 0.0112689811907027
3916 0.139660594667446
3917 0.0718039482387269
3918 0.0474311138724334
3919 0.0272891414041478
3920 0.0665904704703259
3921 0.0642406206442273
3922 0.0711332691709766
3923 0.0717106302860533
3924 0.0864400967416011
3925 0.14144015403047
3926 0.0672320566319578
3927 0.0212383596725572
3928 0.0346077612868248
3929 0.0464349891830877
3930 0.0794504332583233
3931 0.0820879245600601
3932 0.0981410893146187
3933 0.0654092713962604
3934 0.0417601596896593
3935 0.125424452591323
3936 0.0578362339648718
3937 0.0405902816945518
3938 0.0129991331162889
3939 0.0313691855428257
3940 0.0876192805585412
3941 0.122793604471045
3942 0.0567322300222063
3943 0.0773635374044767
3944 0.0777619721973116
3945 0.025815554954177
3946 0.0654553023090918
3947 0.0773279849010921
3948 0.0702905797610664
3949 0.0941441217322886
3950 0.0949835736698367
3951 0.121742985402203
3952 0.0209177116498686
3953 0.0611063900580011
3954 0.0151998238070247
3955 0.0500474219700651
3956 0.0223897728692077
3957 0.128938789153401
3958 0.116555727960566
3959 0.0453015512956179
3960 0.137922713784391
3961 0.0745875618666051
3962 0.183735580575743
3963 0.0341908471814475
3964 0.0847836653409326
3965 0.0362372858679111
3966 0.125152730874022
3967 0.090493702778131
3968 0.0444070049119322
3969 0.086057029632977
3970 0.0471936760259671
3971 0.0367902742824936
3972 0.0204068117036307
3973 0.0705294057966884
3974 0.0213219412195236
3975 0.0513562491942234
3976 0.0342603933820293
3977 0.0661870112753724
3978 0.0320933815587715
3979 0.0740128154703701
3980 0.076013024560912
3981 0.131592195741914
3982 0.125892439650483
3983 0.0443280761725963
3984 0.0380424504285217
3985 0.0646816141628001
3986 0.0419577251444305
3987 0.108411860524607
3988 0.0462693648962941
3989 0.0743934651284258
3990 0.0645433907767244
3991 0.0773567854773873
3992 0.059004948001166
3993 0.0262929866999248
3994 0.0532352142734699
3995 0.0706832015002078
3996 0.119646955881214
3997 0.018612379450583
3998 0.0914440044200937
3999 0.0387469200771566
4000 0.0922636925075636
4001 0.115597442105695
4002 0.0276441213335222
4003 0.100901179224804
4004 0.0409217212387453
4005 0.0955196250732544
4006 0.0353063642706883
4007 0.019834669662302
4008 0.0312951715974627
4009 0.0721393912595035
4010 0.0459220298694777
4011 0.0675289247362177
4012 0.0622304610082972
4013 0.0563555918905119
4014 0.0283602064811638
4015 0.0388772623233724
4016 0.0461638505096714
4017 0.0502780415546544
4018 0.0950043631828054
4019 0.0970658939311765
4020 0.0583468055401505
4021 0.133042277725674
4022 0.0266675208299799
4023 0.0582980009429754
4024 0.0398457935842893
4025 0.0420731698201741
4026 0.0372382733032438
4027 0.0361911163701009
4028 0.0629062950149412
4029 0.0591057752074501
4030 0.0791022684812597
4031 0.0509979342258366
4032 0.0511394291680053
4033 0.034909613801593
4034 0.0608554923250234
4035 0.010368306120167
4036 0.0212117193381447
4037 0.0338536083240602
4038 0.128570260854911
4039 0.0236675344978247
4040 0.11534869091085
4041 0.0252776360952827
4042 0.0912135762146184
4043 0.133528597410634
4044 0.0446932609534217
4045 0.0223318710480957
4046 0.058248407586293
4047 0.0715752693254585
4048 0.400853081579607
4049 0.173591591871979
4050 0.0575691687821808
4051 0.0822832307852219
4052 0.064137584912704
4053 0.121705674098813
4054 0.0402598565671261
4055 0.0845880921651099
4056 0.0646576122042341
4057 0.075615893509339
4058 0.0758878712333553
4059 0.039794661566221
4060 0.119152230151554
4061 0.0338267679165489
4062 0.0378674286725889
4063 0.0309246845163393
4064 0.0326846089915952
4065 0.10395700984621
4066 0.0965602644128946
4067 0.0933272156267652
4068 0.0248506572088094
4069 0.0597787087967883
4070 0.0295417254325427
4071 0.0681381351182285
4072 0.0611068424997015
4073 0.0619395189766204
4074 0.12369933069277
4075 0.0883438744050766
4076 0.0907640084341654
4077 0.105584536846117
4078 0.0852047352827462
4079 0.0351011575421316
4080 0.0178796126065693
4081 0.0834233740764984
4082 0.0442275728684311
4083 0.0846952078047892
4084 0.0761268650473291
4085 0.0585884895749117
4086 0.05674317183622
4087 0.0220541343335806
4088 0.0370329156839998
4089 0.182658224500155
4090 0.0951186390177782
4091 0.0494507383061731
4092 0.0638891808843221
4093 0.0266133041195342
4094 0.0613410067338899
4095 0.0685294326944722
4096 0.0812260755091095
4097 0.0370952748567149
4098 0.0791766194326968
4099 0.0324319249605254
4100 0.0538993805069041
4101 0.0737253133285114
4102 0.0505110315897631
4103 0.0578354261433919
4104 0.0460985025940202
4105 0.0629057213347088
4106 0.0234116921312106
4107 0.0267580781279137
4108 0.0335945953510028
4109 0.10037236796251
4110 0.127208138854243
4111 0.0331338145146845
4112 0.100497550536354
4113 0.0922775999986321
4114 0.0369763811130545
4115 0.0723336288388679
4116 0.108508567091133
4117 0.0410275695808846
4118 0.0472281594435316
4119 0.0867726839777526
4120 0.0166683087274131
4121 0.12544813863455
4122 0.0553594124909184
4123 0.123824509732963
4124 0.0599247009361942
4125 0.0545702351714844
4126 0.0302956222532112
4127 0.0874207724470274
4128 0.0305803325188051
4129 0.054814179076289
4130 0.108963387046335
4131 0.0578969637475747
4132 0.0573490252837095
4133 0.128350769598879
4134 0.122155991665785
4135 0.143581665643795
4136 0.133093663777506
4137 0.0624247307376378
4138 0.0905290320922308
4139 0.068897449319055
4140 0.034675965643957
4141 0.0910915427783393
4142 0.0820078897340161
4143 0.0851654691890521
4144 0.0500616890996812
4145 0.120098269385174
4146 0.0542347296805524
4147 0.0263787354004924
4148 0.0445637211151113
4149 0.10930438634307
4150 0.0260915573858255
4151 0.0986041933319178
4152 0.0210738540981337
4153 0.0499803328717076
4154 0.116314515303294
4155 0.0874003591670911
4156 0.0390222411918562
4157 0.0536447683316649
4158 0.0455739635538178
4159 0.069507617231686
4160 0.099984154289035
4161 0.0408398500464989
4162 0.0229823897761693
4163 0.0280267194117215
4164 0.0823940529025896
4165 0.0666861791925117
4166 0.0877116430393074
4167 0.100076124112195
4168 0.031202956855537
4169 0.0228024047577089
4170 0.0479477272570553
4171 0.0607478629818439
4172 0.0634905614740658
4173 0.0333918545274037
4174 0.0255233568967074
4175 0.0654452954896112
4176 0.0719470108180318
4177 0.0721768984474197
4178 0.0972596349917208
4179 0.110915658085955
4180 0.104562039415295
4181 0.0843118711030531
4182 0.0500973064083541
4183 0.0992176921519405
4184 0.045764966559196
4185 0.109877838814439
4186 0.10601191299887
4187 0.0992081173214573
4188 0.0272019389502766
4189 0.0507375839901661
4190 0.0355521351535176
4191 0.0716577848761972
4192 0.0706458070724325
4193 0.0386122773841652
4194 0.0188479681554073
4195 0.046398469955322
4196 0.0093987983720626
4197 0.0181134952649649
4198 0.129839079676916
4199 0.085563212455599
4200 0.0741525501176751
4201 0.0629680929840626
4202 0.0367479697304668
4203 0.0571640820878316
4204 0.0715327239408937
4205 0.0345456908918263
4206 0.0869546915149618
4207 0.0633972312949748
4208 0.0330488521649543
4209 0.0487134662783829
4210 0.121249493157236
4211 0.052288867431928
4212 0.0938953979104292
4213 0.085820202165765
4214 0.0362824708609498
4215 0.0631069892523048
4216 0.111522002013258
4217 0.131022161240146
4218 0.0624349617668548
4219 0.0299444432513363
4220 0.0140032931118822
4221 0.135095154810298
4222 0.091773205524715
4223 0.0714498558045734
4224 0.0268722651919932
4225 0.034102600715893
4226 0.0664540850460662
4227 0.0367123912883222
4228 0.106652500815617
4229 0.0816539682028077
4230 0.0478548730690866
4231 0.0460616916796354
4232 0.0281856418117457
4233 0.0606611607847503
4234 0.0425509470459269
4235 0.0972481246221837
4236 0.0530811764522793
4237 0.0544593246221139
4238 0.0719432258745029
4239 0.0312677875457622
4240 0.0211562919551286
4241 0.0987083263283463
4242 0.0668452205535351
4243 0.0678287314759294
4244 0.0568767865088766
4245 0.0166312641586065
4246 0.0819477438632281
4247 0.0637778104827737
4248 0.0403288270805083
4249 0.0663118885640611
4250 0.0639308996600142
4251 0.0279312724901673
4252 0.0671133399621029
4253 0.0898401893665985
4254 0.0461089291047679
4255 0.0401960266441179
4256 0.0589858375365285
4257 0.0170172183571759
4258 0.145058408505156
4259 0.0446741317805531
4260 0.0638396732535037
4261 0.0680142353169802
4262 0.0555566460282927
4263 0.113647048194458
4264 0.0699707286838638
4265 0.0911488087821123
4266 0.0130924319929729
4267 0.0240296844850068
4268 0.0411909289468674
4269 0.107006572519309
4270 0.0745888824963891
4271 0.0300605496712475
4272 0.0514104536558699
4273 0.0831681971336724
4274 0.0442506775704374
4275 0.0576560168295984
4276 0.0786237978332463
4277 0.121676814006888
4278 0.167501416724973
4279 0.0911629221223254
4280 0.00686032407781429
4281 0.0374026989793874
4282 0.116328171715421
4283 0.0795812151817909
4284 0.063245406005237
4285 0.0553994174204904
4286 0.0820898639745142
4287 0.0661665506788538
4288 0.0795827330034406
4289 0.111199833307838
4290 0.0405636688901399
4291 0.0430686514837291
4292 0.130686154272901
4293 0.0368305021809357
4294 0.0332369577888899
4295 0.0964769364495519
4296 0.0551293613087051
4297 0.0930107018679666
4298 0.0793184517540124
4299 0.0149714013006218
4300 0.130246652400348
4301 0.0955363349767174
4302 0.0201790767921302
4303 0.0940694506435489
4304 0.0281191905618741
4305 0.0643215036297794
4306 0.125947923634272
4307 0.204023213302249
4308 0.0246265236939165
4309 0.0245163209661339
4310 0.0850476846464642
4311 0.0535469018667782
4312 0.0489757475294901
4313 0.04038704098659
4314 0.0675747329304606
4315 0.0355178144484768
4316 0.0426968681108185
4317 0.0123348504652306
4318 0.0390862897991393
4319 0.12796640359765
4320 0.118478437809211
4321 0.0695749272469747
4322 0.0744627401009453
4323 0.0465757200692112
4324 0.106913748692893
4325 0.0688284104802907
4326 0.0111813617668965
4327 0.056074076077535
4328 0.060156421691367
4329 0.0299547152678028
4330 0.0457037902518235
4331 0.101291106523033
4332 0.0325202227400969
4333 0.0494222500950647
4334 0.0840864073709917
4335 0.014083106242271
4336 0.049919714368501
4337 0.0548768871947096
4338 0.0304873015765256
4339 0.043974825521375
4340 0.110219892078315
4341 0.0621282950156626
4342 0.0851518676647455
4343 0.0305347516580615
4344 0.0305921379140462
4345 0.0453998861878312
4346 0.0483921221102181
4347 0.0344995095958567
4348 0.098161910743085
4349 0.030181688343802
4350 0.0526981739717205
4351 0.0422030064074748
4352 0.0745703525681253
4353 0.0318835367687047
4354 0.0794413396333531
4355 0.06260791721938
4356 0.0648759092702186
4357 0.0256859096722862
4358 0.0579598484754251
4359 0.0373993990889275
4360 0.0445193321655547
4361 0.0998049736114562
4362 0.108827739222809
4363 0.0558139681562669
4364 0.0576777069240303
4365 0.0272366305882567
4366 0.0646809731163399
4367 0.0436065128301312
4368 0.0592037181808506
4369 0.096759625226169
4370 0.0351645501277972
4371 0.0990761805306211
4372 0.0666146833746317
4373 0.0727641991105537
4374 0.0539902339519113
4375 0.0669186862930938
4376 0.107530797377404
4377 0.0352189326143992
4378 0.033005505041261
4379 0.0930077319621456
4380 0.0750586627331075
4381 0.072923950837105
4382 0.080717602386795
4383 0.145616015585999
4384 0.0364562795773694
4385 0.0690910321163019
4386 0.0263814577457914
4387 0.109348554061003
4388 0.0884571482297219
4389 0.0765104173786076
4390 0.0437650933712413
4391 0.0515531794886608
4392 0.173996086703263
4393 0.437721416673768
4394 0.090855872456898
4395 0.138401572246765
4396 0.0681570228800368
4397 0.0797588747653014
4398 0.0615399403799858
4399 0.0602703622517079
4400 0.046889499822133
4401 0.0903583526364197
4402 0.0207266511493054
4403 0.0510436699437305
4404 0.0197687088744604
4405 0.0224306415465013
4406 0.0673595310537217
4407 0.117851953690391
4408 0.0490669804523608
4409 0.0469978337197287
4410 0.180139506274389
4411 0.00984460687357073
4412 0.0514362628956107
4413 0.0664485785178293
4414 0.134100034286033
4415 0.0343604503581678
4416 0.0689559700192416
4417 0.0253247634759544
4418 0.0616296544137837
4419 0.123681245945218
4420 0.0568357335957758
4421 0.0491928127432823
4422 0.0428059802939824
4423 0.0332681660396031
4424 0.0340062981716801
4425 0.0702012682991301
4426 0.0689141118377056
4427 0.0359742851272367
4428 0.0495314543271626
4429 0.129484958883105
4430 0.128075516465925
4431 0.132201064677311
4432 0.067799785263811
4433 0.0504692486955192
4434 0.103692942285009
4435 0.124427374773971
4436 0.0367622235114343
4437 0.0686615436736418
4438 0.0361215627942199
4439 0.0377773992028438
4440 0.0848307966310073
4441 0.020916760005774
4442 0.0388813206200938
4443 0.021452949729523
4444 0.0588029356114565
4445 0.0581807553974568
4446 0.0585523699784145
4447 0.120698108691737
4448 0.0694637488219469
4449 0.0392478900782732
4450 0.0556015748669026
4451 0.0348938763058413
4452 0.0620337471776643
4453 0.0371962556140599
4454 0.0612189441223739
4455 0.0861755271442956
4456 0.0995998644044716
4457 0.113547201763873
4458 0.107721318568199
4459 0.0347700040076245
4460 0.0637600875547927
4461 0.132074083521011
4462 0.139619407565253
4463 0.0475883207368149
4464 0.0444917618483288
4465 0.0470279230741424
4466 0.0460028902622665
4467 0.0795590991953579
4468 0.0247460419664369
4469 0.0534777296971432
4470 0.0342638515616083
4471 0.0503030135912984
4472 0.0256588194525913
4473 0.0859639069317661
4474 0.0346972995125617
4475 0.0192693980681427
4476 0.0529148986663487
4477 0.0682537931593257
4478 0.0892651806265681
4479 0.144213632406482
4480 0.0212598671471421
4481 0.116912851073758
4482 0.0628488380963235
4483 0.0739999745408983
4484 0.0755910622830047
4485 0.123543436323515
4486 0.0365401309995506
4487 0.0459625670744393
4488 0.0593052476857444
4489 0.0589661335795225
4490 0.0865776401834893
4491 0.0315248442192805
4492 0.0993459395961975
4493 0.00636234178445625
4494 0.0149839420390177
4495 0.0874253471350023
4496 0.0991950501193727
4497 0.0379057499545345
4498 0.0411357318411486
4499 0.0591631237462345
4500 0.115926144663717
4501 0.081490822256481
4502 0.0465733857449334
4503 0.0652570476990657
4504 0.0565367305431291
4505 0.0205126048977469
4506 0.126468531225447
4507 0.0113513448156788
4508 0.104863857929435
4509 0.0987722947573464
4510 0.0651344588560653
4511 0.105268402703446
4512 0.0147354389369118
4513 0.0566668769418887
4514 0.0173209518949103
4515 0.0382526559133649
4516 0.0753512471376577
4517 0.038166495309983
4518 0.0840731709230306
4519 0.0928524127558192
4520 0.0222716024362853
4521 0.0233819438582478
4522 0.0273518403132193
4523 0.0845897661396954
4524 0.0742819155118677
4525 0.0464882665413881
4526 0.0983131248879554
4527 0.0893811221115133
4528 0.017794613166759
4529 0.0895818733860816
4530 0.010351689129115
4531 0.119355246486757
4532 0.0358022549721486
4533 0.0357865617630786
4534 0.0460163270496608
4535 0.059422397555194
4536 0.0467350778285458
4537 0.0410892187524929
4538 0.0368029540033353
4539 0.0662946352876329
4540 0.0315478363083358
4541 0.0899398174924974
4542 0.0280586982850733
4543 0.0127846588268988
4544 0.0510482772087118
4545 0.029808011684173
4546 0.061819064498216
4547 0.0688096317810779
4548 0.0437502658806677
4549 0.0518336819140212
4550 0.0570369242506694
4551 0.0990502661518577
4552 0.0271884391872352
4553 0.0852121863264566
4554 0.0847612440556178
4555 0.0881272554508043
4556 0.0383602689172267
4557 0.0485839917739195
4558 0.0357630343127591
4559 0.104753134575605
4560 0.0491580607698862
4561 0.109999747489633
4562 0.100017189751015
4563 0.0585818910942721
4564 0.126495869613901
4565 0.231807262000303
4566 0.0814236322728191
4567 0.106786774667815
4568 0.0342312211854022
4569 0.0497983172860922
4570 0.0215174414831329
4571 0.0500369395584984
4572 0.0707900303533173
4573 0.0829248186994003
4574 0.0544021832234377
4575 0.0187940056130361
4576 0.0313394215399163
4577 0.131825138792174
4578 0.0693591199839482
4579 0.0702727924755453
4580 0.0171124858106856
4581 0.0234440913101646
4582 0.0631436923835129
4583 0.031069101105539
4584 0.0244910242041571
4585 0.0223111651768592
4586 0.0575945197061544
4587 0.0455862526703039
4588 0.085270249748856
4589 0.0234448286644664
4590 0.076176129848276
4591 0.0426591117342259
4592 0.0652998147372165
4593 0.0733316822940239
4594 0.04705616784811
4595 0.0243333335897728
4596 0.0291955146837157
4597 0.0101605847765015
4598 0.0363956372516607
4599 0.0432147462684452
4600 0.144302685235711
4601 0.0832117868189966
4602 0.0774427431852197
4603 0.0393964401798666
4604 0.0428929639209658
4605 0.0750560541410054
4606 0.100489638516443
4607 0.0353239556235825
4608 0.0439341324488085
4609 0.0959777995691888
4610 0.0277402756546156
4611 0.0616945973566526
4612 0.0318639005669501
4613 0.0434024728739725
4614 0.0407564712702439
4615 0.0645715459362424
4616 0.0871735988698727
4617 0.137608332627117
4618 0.0316870944787481
4619 0.0100928600348488
4620 0.0320366755966788
4621 0.0597236068110168
4622 0.0816079257830003
4623 0.029978203673285
4624 0.00544106910892328
4625 0.0705934986535417
4626 0.0724067346153477
4627 0.0300053836076303
4628 0.0297217605616211
4629 0.0632253626065067
4630 0.0333606588405495
4631 0.111064021340421
4632 0.0703795949834623
4633 0.0566518602687859
4634 0.0499670753643171
4635 0.0579979292147767
4636 0.0139306126608781
4637 0.0493507813664047
4638 0.0408585981725507
4639 0.0470958004030117
4640 0.108553583698492
4641 0.0547733393753336
4642 0.0428871637311835
4643 0.0371836647474605
4644 0.0333270136335895
4645 0.0241495732473683
4646 0.0419189311321091
4647 0.0591722513159622
4648 0.0413331186985235
4649 0.0302891614380136
4650 0.0542392605583883
4651 0.193339529779651
4652 0.113286446749959
4653 0.0147641450066845
4654 0.0855380531591048
4655 0.0793187818904447
4656 0.0200004123265594
4657 0.0514046702046252
4658 0.048716039814232
4659 0.0243769244641208
4660 0.0541798584668632
4661 0.0199305001908069
4662 0.0517221552529155
4663 0.05478746256026
4664 0.047785962700277
4665 0.0421468203105604
4666 0.0804059208101492
4667 0.0861075493872413
4668 0.107813746786364
4669 0.0134040873248385
4670 0.0447134893611329
4671 0.125091125814235
4672 0.03647133046767
4673 0.0154750546109193
4674 0.0151540469308555
4675 0.0140051904104777
4676 0.0948011586120144
4677 0.0673338986035498
4678 0.028997030268875
4679 0.0542739015026194
4680 0.0332395146343962
4681 0.051171327561431
4682 0.0311379219297418
4683 0.03005247472739
4684 0.044956313804346
4685 0.0218903406961775
4686 0.0668697782570747
4687 0.050044564204812
4688 0.0789310632601225
4689 0.0265081094637063
4690 0.029647794849091
4691 0.0421058615973477
4692 0.0658716130599124
4693 0.0486324092024242
4694 0.0741342065980419
4695 0.0409842681218701
4696 0.0318971932427157
4697 0.0204746520115481
4698 0.0898846013215063
4699 0.0322622218890308
4700 0.108893446223087
4701 0.0208106547712134
4702 0.02569470627144
4703 0.0661536141587589
4704 0.11253739438686
4705 0.0687780726130342
4706 0.0291130788195876
4707 0.041472485645763
4708 0.0410060597464078
4709 0.0527535561642504
4710 0.0597326816987628
4711 0.0726406831271215
4712 0.0478860463206974
4713 0.0824139685412105
4714 0.0470400323776527
4715 0.113553887576501
4716 0.0621566145064592
4717 0.0479534012199574
4718 0.0403804355660922
4719 0.0618649987867332
4720 0.0312000298214866
4721 0.0602697432804685
4722 0.0370852763910063
4723 0.0837087603150005
4724 0.0855882989646627
4725 0.0465626886436269
4726 0.0741440601258703
4727 0.0607159258318941
4728 0.0415329900078755
4729 0.117717897955512
4730 0.0601383854021124
4731 0.0858501352911025
4732 0.046862599598478
4733 0.0467947290432356
4734 0.159255796274532
4735 0.0470002991209931
4736 0.0320061216032613
4737 0.154166290053671
4738 0.139096828350995
4739 0.0661612767541271
4740 0.0619967023185408
4741 0.0838584539354303
4742 0.0803746774648724
4743 0.0352728811470779
4744 0.048864665076587
4745 0.0214832982910917
4746 0.0649834203067473
4747 0.0889290087420072
4748 0.0459448532697924
4749 0.0558587500055
4750 0.0459597729630303
4751 0.0516181862538745
4752 0.0349045407147682
4753 0.0392736997582016
4754 0.0185287083877601
4755 0.0238195199147366
4756 0.0554073157464096
4757 0.0320429591223045
4758 0.0734440020680519
4759 0.00821146677123654
4760 0.07943366987473
4761 0.096636832161094
4762 0.0792096424875572
4763 0.086723988764359
4764 0.0233010769115118
4765 0.00609310328689105
4766 0.066340638925174
4767 0.0599244232589639
4768 0.0677649406029334
4769 0.055159442097537
4770 0.0840857933973907
4771 0.0613143274645428
4772 0.0484806387570915
4773 0.0377239701860404
4774 0.117837437851356
4775 0.00556390654538226
4776 0.0518267668838106
4777 0.0121389107506118
4778 0.0767182819578795
4779 0.0303870057482098
4780 0.130062123304132
4781 0.0271226472245445
4782 0.0195731636304787
4783 0.0295925007342718
4784 0.0326277858319439
4785 0.0465265983192769
4786 0.0770052899978572
4787 0.0883556856108898
4788 0.0484149004476683
4789 0.10735743679578
4790 0.0296566088863703
4791 0.0896427445947371
4792 0.0375140646378036
4793 0.0413760298075145
4794 0.0336628032022216
4795 0.0244839685936235
4796 0.0214324048893116
4797 0.10028901674884
4798 0.0719237859212948
4799 0.0170262079869428
4800 0.056936018421648
4801 0.00636807365107964
4802 0.0265701226135158
4803 0.0753825447695589
4804 0.0300923211875174
4805 0.054828440923809
4806 0.0794962871788012
4807 0.0608702927939042
4808 0.082865297112914
4809 0.0414782774112932
4810 0.0505202291276413
4811 0.0805027268768118
4812 0.046311416857703
4813 0.0380729477888001
4814 0.101238749343301
4815 0.111356131134322
4816 0.0197580012942536
4817 0.101280659552438
4818 0.0411801263154877
4819 0.0798461211261099
4820 0.0111454716744694
4821 0.0587031250887356
4822 0.0405006865215476
4823 0.054755798385146
4824 0.0577035891159409
4825 0.0279847438987498
4826 0.0719775649888319
4827 0.0520245318918755
4828 0.110003619710858
4829 0.0155675548675452
4830 0.0535244427792825
4831 0.105960374139205
4832 0.0467128930652627
4833 0.0409237976713397
4834 0.0071166081698448
4835 0.0588780709596747
4836 0.0555569827304696
4837 0.0541268033849196
4838 0.0561913023888153
4839 0.0163749780143272
4840 0.035942427813125
4841 0.0661849230509474
4842 0.0773007960158956
4843 0.1003567695917
4844 0.0302867335460897
4845 0.0154773781750669
4846 0.102107481142855
4847 0.0146962736057588
4848 0.0459782454381864
4849 0.0219682294208503
4850 0.0373497558776427
4851 0.0648953026498781
4852 0.0539677109564647
4853 0.0356504929159282
4854 0.0558258201769376
4855 0.0609616064441266
4856 0.0658322951223963
4857 0.0480593989544686
4858 0.0780642625317022
4859 0.0979353389173743
4860 0.0529480786800549
4861 0.0723545636402042
4862 0.0896145467558297
4863 0.0243825564747936
4864 0.0395991171332751
4865 0.0487025471153246
4866 0.0378070790236613
4867 0.057725741990742
4868 0.0894395654116252
4869 0.0445451718575003
4870 0.0161344552130825
4871 0.0190662414299321
4872 0.0574095117373842
4873 0.0319274953145402
4874 0.0614764260253989
4875 0.0384113705517764
4876 0.0431384606395806
4877 0.0371019852311789
4878 0.0117707650670847
4879 0.0575411806003154
4880 0.0674643955359955
4881 0.0462787176017926
4882 0.052011528378454
4883 0.0164696743461941
4884 0.0938806483344252
4885 0.0343199159971378
4886 0.0313857867535864
4887 0.104641685397
4888 0.00272733633477663
4889 0.0442842436727511
4890 0.0280259183863359
4891 0.0718818024887575
4892 0.0126683354352808
4893 0.0801981238850278
4894 0.0432729930861335
4895 0.0185719210878809
4896 0.0881658451282744
4897 0.0821579208630937
4898 0.0433519871173607
4899 0.0112470434903451
4900 0.0611302892996681
4901 0.0594974129509875
4902 0.0288282799105645
4903 0.0101177705737514
4904 0.0353070799884098
4905 0.10182912071067
4906 0.031963668686781
4907 0.12958081644611
4908 0.0759446427944402
4909 0.136556865500754
4910 0.206299143262089
4911 0.0574311214721913
4912 0.0870458872807606
4913 0.0568894620933402
4914 0.0432086430027157
4915 0.0607916401286224
4916 0.0162004367322083
4917 0.0548915246741283
4918 0.0536489795089009
4919 0.0467252335293397
4920 0.0842203545201622
4921 0.0350131293818912
4922 0.0648178530545416
4923 0.00734580292296681
4924 0.0727572972670943
4925 0.0423094329375977
4926 0.0464805128537369
4927 0.0410542849359932
4928 0.0267010189343026
4929 0.0920870585136519
4930 0.0777711365588946
4931 0.0702502129205579
4932 0.0189803044997751
4933 0.0907779537289947
4934 0.0377385395595443
4935 0.0815632710175824
4936 0.0580689134423738
4937 0.037766596124823
4938 0.0662235661931652
4939 0.0568542864077608
4940 0.0101550032916528
4941 0.046066243352453
4942 0.00977251475788189
4943 0.089898156027416
4944 0.0544690169872334
4945 0.0118942206201801
4946 0.0878250040350632
4947 0.0213877369236338
4948 0.0308936135425547
4949 0.0475668702423937
4950 0.12365200640987
4951 0.0996106676777681
4952 0.0203489003965474
4953 0.0641100284649839
4954 0.0178445740785954
4955 0.0414090207125993
4956 0.0421752222120846
4957 0.0465071357032886
4958 0.0604171384297501
4959 0.0664962099094412
4960 0.0516706845274498
4961 0.0211646178214331
4962 0.0316260883022005
4963 0.0168056089797138
4964 0.123766607351562
4965 0.0423138776262694
4966 0.0595611160868521
4967 0.102918268101069
4968 0.0069145946018937
4969 0.0262593107288776
4970 0.0963113876725737
4971 0.127059670435596
4972 0.0682687756948538
4973 0.0610819441210515
4974 0.058814599289047
4975 0.0898344366339343
4976 0.06680760086821
4977 0.0492009434977532
4978 0.0495086532180825
4979 0.0379667892900222
4980 0.0419898185949756
4981 0.0251225466397046
4982 0.0519348800286486
4983 0.145647728560473
4984 0.0158571210290909
4985 0.048947976224653
4986 0.101818848076129
4987 0.100049340538267
4988 0.0720012026265378
4989 0.0631778404203597
4990 0.118602787363267
4991 0.0302338430862918
4992 0.0837859034301631
4993 0.0752499010226711
4994 0.00621791002361398
4995 0.0270928056659584
4996 0.139082871667185
4997 0.0991132839886671
4998 0.0586564963415745
4999 0.0736719988838875
5000 0.141297531318274
5001 0.0767445236601446
5002 0.0182746973696999
5003 0.031519311964827
5004 0.128873137383045
5005 0.00351345108136945
5006 0.0295153565282975
5007 0.111516833417411
5008 0.0770037884303536
5009 0.0543729556697277
5010 0.069857074464458
5011 0.0224279770128264
5012 0.0572309691141404
5013 0.0831156113644499
5014 0.127027554758265
5015 0.0537772755212717
5016 0.0413808594095433
5017 0.102163286125833
5018 0.00990255749564138
5019 0.0538243318818
5020 0.042177792129781
5021 0.0710976829377431
5022 0.039724609564253
5023 0.0658205232736431
5024 0.0207681420799048
5025 0.0900305407424518
5026 0.0765122479032397
5027 0.0979519135105164
5028 0.0517722881942657
5029 0.0315356859538157
5030 0.0687115778901423
5031 0.0622724798143176
5032 0.0368106735553598
5033 0.0425770086358324
5034 0.0856987109892786
5035 0.0603863432117052
5036 0.0549850797969267
5037 0.042449110970822
5038 0.0384639492518835
5039 0.0486193734998694
5040 0.0778585183274794
5041 0.0732027144044199
5042 0.0709618040966048
5043 0.0798932663581376
5044 0.0574923995092084
5045 0.0284200871550819
5046 0.0339054550630536
5047 0.0163839885025494
5048 0.0463196305262914
5049 0.0632388894975131
5050 0.0553585887968222
5051 0.0948982058903052
5052 0.0148363815615043
5053 0.0265239021182012
5054 0.0609602156701538
5055 0.121580926637838
5056 0.033131176254426
5057 0.019700493268244
5058 0.101898218059216
5059 0.035501724072725
5060 0.0472931867788311
5061 0.0652007599190145
5062 0.08770329878301
5063 0.0643318011573457
5064 0.0154050819487113
5065 0.025033915141669
5066 0.105988524709062
5067 0.138160506636611
5068 0.0240032784762574
5069 0.0768687656787321
5070 0.0356349659922154
5071 0.0835190229497324
5072 0.00670002104382194
5073 0.0699644665825092
5074 0.0714550707595154
5075 0.0402069859423812
5076 0.103083159177783
5077 0.0430279938120923
5078 0.0833339110321828
5079 0.0617148725210616
5080 0.0746581525529141
5081 0.104031889468182
5082 0.382697619668965
5083 0.129346702286142
5084 0.151879633634218
5085 0.0547626690932247
5086 0.08689173959763
5087 0.045964119004554
5088 0.0307335703180839
5089 0.00605755950738746
5090 0.097766835102346
5091 0.00601322127645116
5092 0.086617262701725
5093 0.0533640671208278
5094 0.0563895503046561
5095 0.054768647778157
5096 0.0734448492854816
5097 0.0471425843352776
5098 0.0557617830201077
5099 0.0574155341740338
5100 0.10841424050796
5101 0.0356508419766235
5102 0.0620842106254594
5103 0.103371089949315
5104 0.102103231383479
5105 0.0357231063704905
5106 0.0665819919078102
5107 0.101451824701722
5108 0.107716674258146
5109 0.0411744425901058
5110 0.0293807659366571
5111 0.0702120889261274
5112 0.0622820921957347
5113 0.0326258256482824
5114 0.0586998424758364
5115 0.0600553327946826
5116 0.0253591386709869
5117 0.0759792723748527
5118 0.055816234305556
5119 0.0480494372371534
5120 0.0753063092187041
5121 0.0334950201803113
5122 0.041094535387346
5123 0.0309366513250861
5124 0.125385944780444
5125 0.0242382816463368
5126 0.0876598781385514
5127 0.0448391371711765
5128 0.0533820449691433
5129 0.068018119681313
5130 0.0256195566678998
5131 0.075986756471548
5132 0.0740049452841995
5133 0.00750618137739987
5134 0.033481906590167
5135 0.070032443398557
5136 0.0467967942021559
5137 0.0291633840135034
5138 0.0957165073076455
5139 0.0102717077695439
5140 0.065938914527648
5141 0.0156326531143658
5142 0.00909570480326437
5143 0.0234298114524414
5144 0.0887873292236964
5145 0.0901198950377076
5146 0.0726133883387322
5147 0.0418858042338647
5148 0.0433289825087176
5149 0.02644613981492
5150 0.0763078046635874
5151 0.073891893319403
5152 0.0317541062037706
5153 0.0537098388551663
5154 0.078809638536239
5155 0.0346941622520305
5156 0.0226756282346181
5157 0.0782552558494607
5158 0.114879525213566
5159 0.0416102140287063
5160 0.0219977759340061
5161 0.103207633182644
5162 0.0447051996512454
5163 0.0495947993121786
5164 0.0304083468149067
5165 0.0150039436587873
5166 0.0426261307584302
5167 0.0632955546976366
5168 0.0922320159174799
5169 0.0666309183278058
5170 0.0949321580566914
5171 0.102873453302165
5172 0.0178188161826526
5173 0.0681039050588369
5174 0.0385206640843958
5175 0.103356550523923
5176 0.0761585849099191
5177 0.0465205182701639
5178 0.0318252607677953
5179 0.0265188055296938
5180 0.0471827622824029
5181 0.133777148995157
5182 0.0420256540792011
5183 0.0424452160414381
5184 0.1372160685545
5185 0.128761570532596
5186 0.022860089596511
5187 0.0812965230920778
5188 0.0694272950406048
5189 0.0342482521632512
5190 0.127763287306046
5191 0.033786296255135
5192 0.0236628502291097
5193 0.0201099841187662
5194 0.059547395486887
5195 0.0710695388859811
5196 0.0434237107148034
5197 0.107683732762763
5198 0.0776923644961494
5199 0.0887006153830213
5200 0.022297711536157
5201 0.028147981143682
5202 0.071445144411161
5203 0.057611067487342
5204 0.0713441131301756
5205 0.0211779802900088
5206 0.0404565485578239
5207 0.139966553744475
5208 0.0219508064468161
5209 0.0442401023295655
5210 0.051296057413499
5211 0.0610397600788535
5212 0.0584544074702905
5213 0.0656179471144749
5214 0.115461453492264
5215 0.0302479836071009
5216 0.0311899788291344
5217 0.019409519478246
5218 0.0887331859760315
5219 0.0489546330514739
5220 0.0785411139671084
5221 0.0674229410544835
5222 0.11928584754598
5223 0.130562535710821
5224 0.0354950435031548
5225 0.0147441080539609
5226 0.0815405190701148
5227 0.0613231605326602
5228 0.0290752051429071
5229 0.0280046898727784
5230 0.0961927282191
5231 0.0783886869230688
5232 0.0190890035141347
5233 0.0594446989541855
5234 0.0360457521505479
5235 0.0358140633558894
5236 0.0854332644797978
5237 0.0671507350393117
5238 0.0401790806985402
5239 0.048476549530569
5240 0.107086476404392
5241 0.0335925637872842
5242 0.0494993202169643
5243 0.030227643332416
5244 0.0330407121817073
5245 0.0810350996730837
5246 0.0507176994392317
5247 0.0775476665783115
5248 0.0381627694408356
5249 0.0353156021764739
5250 0.0716973440593776
5251 0.0485707255727739
5252 0.063936185442483
5253 0.0285289965506633
5254 0.102021479545569
5255 0.0413007249754592
5256 0.0486063879015771
5257 0.0332047421734939
5258 0.0644607345257592
5259 0.0920380684775503
5260 0.0759829939033625
5261 0.072694675782272
5262 0.0620388386456633
5263 0.0091031310702468
5264 0.0830145561405506
5265 0.047085692502215
5266 0.073139807866129
5267 0.0666140672238926
5268 0.024036127979255
5269 0.0652353912221134
5270 0.0283897267475793
5271 0.0452674386450478
5272 0.0597418888896264
5273 0.0390274343136594
5274 0.0686889693616866
5275 0.0773888319862141
5276 0.0690999038462648
5277 0.039063197418259
5278 0.0823687435061468
5279 0.0865833477001829
5280 0.0377721471738854
5281 0.0396315528613701
5282 0.083009439550313
5283 0.0759733221747427
5284 0.0724376303872278
5285 0.0848253839535016
5286 0.0898043804339002
5287 0.0229910350231489
5288 0.04760806034559
5289 0.0618604342565356
5290 0.0474954017496676
5291 0.0565680120759144
5292 0.132488328726582
5293 0.0240933591983762
5294 0.0258333716537045
5295 0.0440489813104095
5296 0.00805693863952079
5297 0.0207310221144231
5298 0.0657150002836157
5299 0.120000814710617
5300 0.0539093376495839
5301 0.0622299007032316
5302 0.0348919042133382
5303 0.01222316058745
5304 0.0336572336700022
5305 0.100024320388223
5306 0.0372941584947746
5307 0.0769320990875597
5308 0.0370437204832452
5309 0.101857843817405
5310 0.0887887873625613
5311 0.024950637533324
5312 0.0385907958265075
5313 0.11204677522066
5314 0.0525726573612242
5315 0.102499252351539
5316 0.0387220358047212
5317 0.0698646186280132
5318 0.0862815452185449
5319 0.0988827671158475
5320 0.0574744302297263
5321 0.012747031813783
5322 0.0588320679169732
5323 0.0437573950423094
5324 0.0747455365122406
5325 0.0740498378154115
5326 0.0316962570487621
5327 0.0514536003014609
5328 0.0959509288479815
5329 0.0488390299907666
5330 0.122354259703902
5331 0.0646332170410009
5332 0.125683900977601
5333 0.093373236134067
5334 0.047724226833716
5335 0.0283888527216683
5336 0.0755666407290814
5337 0.0746837406615915
5338 0.0440504087305831
5339 0.0210166650950883
5340 0.145432668411301
5341 0.0348028295912999
5342 0.00864635516040543
5343 0.134682615889458
5344 0.107906194372276
5345 0.0758775963828311
5346 0.123239580466816
5347 0.127514071601032
5348 0.0723602606899739
5349 0.055758767888526
5350 0.0972343599722875
5351 0.053095585631316
5352 0.036324333780006
5353 0.0728007319311192
5354 0.11448601821123
5355 0.0358090442894807
5356 0.0653457201998884
5357 0.0840512490154902
5358 0.100665151438338
5359 0.0789162545988386
5360 0.0636822036596164
5361 0.0613441373701912
5362 0.0630318072447453
5363 0.0339440015516821
5364 0.0777329758798376
5365 0.048734564887911
5366 0.117133029705521
5367 0.155183614669729
5368 0.135193706081239
5369 0.105993007950233
5370 0.01014797035222
5371 0.088091881095968
5372 0.131811588502417
5373 0.0610898223909679
5374 0.0652537781794977
5375 0.165023003996771
5376 0.0685653256349103
5377 0.0511931630014941
5378 0.080147418733913
5379 0.0713850073070737
5380 0.0563983345089979
5381 0.0662671872743413
5382 0.0899496120243815
5383 0.0522661603923872
5384 0.0930178841757193
5385 0.119377646724888
5386 0.15974495175435
5387 0.123754499246355
5388 0.053545353291078
5389 0.0295438066010032
5390 0.0807644944480661
5391 0.0455563730618111
5392 0.0470142685938545
5393 0.0371338294435266
5394 0.0861366520236314
5395 0.029295658499822
5396 0.082189753595337
5397 0.0491586734622151
5398 0.0283788394734838
5399 0.172754196828919
5400 0.0995708091930413
5401 0.053616652151984
5402 0.0432449254588154
5403 0.0658863544086476
5404 0.0518005016412965
5405 0.0644025922619369
5406 0.0243815581795812
5407 0.0548493777034638
5408 0.110186284239616
5409 0.100194018746392
5410 0.123459586706368
5411 0.0227483100994236
5412 0.0240085765537829
5413 0.0358257086785173
5414 0.0973054836182348
5415 0.0498176823677024
5416 0.0183091099642815
5417 0.0644923551880107
5418 0.0493952797324379
5419 0.0846780115382556
5420 0.0475021442261562
5421 0.0806520464125719
5422 0.0858112099104125
5423 0.107154305704656
5424 0.078470588754831
5425 0.033796974085549
5426 0.324036783755082
5427 0.0796286387113548
5428 0.121260979161108
5429 0.137887699341851
5430 0.0623730986882833
5431 0.0822697306472072
5432 0.102229336988032
5433 0.027516562795574
5434 0.0256035483457481
5435 0.0532773103919582
5436 0.00347060000504039
5437 0.105599056722236
5438 0.0762276476500803
5439 0.123259756368446
5440 0.0522548445944569
5441 0.0898342276003871
5442 0.0271977434452819
5443 0.09237292740597
5444 0.102301990971017
5445 0.0202135337251081
5446 0.0666693166813459
5447 0.0839868350490467
5448 0.044527288823636
5449 0.117145940533835
5450 0.0423120986825176
5451 0.138221876590555
5452 0.0676664595807135
5453 0.0502319921248723
5454 0.0688625181722755
5455 0.0211060730934371
5456 0.0618012426197221
5457 0.0545207666345315
5458 0.078040288813612
5459 0.0578271219123834
5460 0.0544943296516911
5461 0.0673730120292606
5462 0.0946144745913448
5463 0.102143071031323
5464 0.0485588550506574
5465 0.0407809948158994
5466 0.0408834460845697
5467 0.0255439942785989
5468 0.0952143344901859
5469 0.0308064950384329
5470 0.0642835001106247
5471 0.0903291923348075
5472 0.0738781730421852
5473 0.102765249269338
5474 0.0379426180481507
5475 0.0303997311422735
5476 0.0390681825757715
5477 0.00218980380057042
5478 0.118087049113007
5479 0.0909785743849617
5480 0.0893922279807575
5481 0.0922227819679302
5482 0.0879727516689848
5483 0.0583627439149957
5484 0.0701654605201563
5485 0.0310946779834439
5486 0.0406633910671836
5487 0.0441098739128204
5488 0.131918561645768
5489 0.134785459255915
5490 0.13250503535488
5491 0.110180414988903
5492 0.106315113992962
5493 0.150247858491416
5494 0.117224888352288
5495 0.0701795830753141
5496 0.10575392642601
5497 0.0314552648191157
5498 0.00670326451373199
5499 0.0355386066474229
5500 0.0774346563384501
5501 0.03227906302346
5502 0.0433634351587218
5503 0.0407349012564936
5504 0.0373291420227426
5505 0.0612749842072504
5506 0.0860408555745593
5507 0.0401830546155744
5508 0.0736291980308221
5509 0.141942212407714
5510 0.197158596663171
5511 0.296868065252131
5512 0.809534629458472
5513 0.995999369058972
5514 0.318283827241312
5515 0.14315526561446
5516 0.215229772201207
5517 0.1065724052602
5518 0.0499673786402632
5519 0.0660857023311983
5520 0.0200302058618682
5521 0.0739211571484288
5522 0.0880774166140483
5523 0.017253992397072
5524 0.0389547667467819
5525 0.079264818083157
5526 0.0244697061424702
5527 0.0559844227736399
5528 0.136341435739338
5529 0.0342310109609021
5530 0.0489053564749658
5531 0.0425460286895208
5532 0.0596542805941664
5533 0.0459968173770103
5534 0.083953064536145
5535 0.134675827370766
5536 0.109660436186255
5537 0.103652488086399
5538 0.0163593295156772
5539 0.0965335618698412
5540 0.0708480609435321
5541 0.0764140905506399
5542 0.0253857758520552
5543 0.140847551172969
5544 0.0826096977766515
5545 0.0630444226360368
5546 0.00813214035491051
5547 0.0302006302892895
5548 0.0181973341170662
5549 0.0544994203191154
5550 0.123116476358113
5551 0.0628243603516501
5552 0.0758051118138575
5553 0.0715631552910502
5554 0.0799928630835569
5555 0.0423750674608407
5556 0.0924347121503009
5557 0.111147449575423
5558 0.0486045024637456
5559 0.0746493814561909
5560 0.0650102772406001
5561 0.0510881012151958
5562 0.0964379604877278
5563 0.0221263978060639
5564 0.0955981415005022
5565 0.0226775912332768
5566 0.0660945470870281
5567 0.045917054438843
5568 0.167083816975943
5569 0.0932638627025816
5570 0.0645040606194779
5571 0.0505344083770931
5572 0.121313077990693
5573 0.0736124615027059
5574 0.0719553393134357
5575 0.0910146559871644
5576 0.0669566128653606
5577 0.0333402406513844
5578 0.0540261737173793
5579 0.0805701621486133
5580 0.0336414332620452
5581 0.0961148427579506
5582 0.100843425073935
5583 0.0285498976242717
5584 0.0587160858988482
5585 0.0861923130939029
5586 0.0251846971119763
5587 0.113463071454712
5588 0.0499389262513313
5589 0.0540748223375648
5590 0.0272623312057651
5591 0.057553760199155
5592 0.0891480611297532
5593 0.0634274112864757
5594 0.0153364319675656
5595 0.0765054827886857
5596 0.111254268242363
5597 0.0705026215029407
5598 0.466093598178516
5599 1.07008574450436
5600 0.177262755574499
5601 0.0922966346242897
5602 0.137530643548693
5603 0.169366512465538
5604 0.0306605677599345
5605 0.0165661828071048
5606 0.0391124531592202
5607 0.123910433977371
5608 0.0219532804410927
5609 0.0833232572474924
5610 0.124920336324647
5611 0.0305321313560037
5612 0.0945915038588263
5613 0.101868326071552
5614 0.0681938281333501
5615 0.0626216049902035
5616 0.0484095843223609
5617 0.0666687822904862
5618 0.171903877851425
5619 0.0683435708352589
5620 0.0399961998987379
5621 0.111938589687288
5622 0.132312686278793
5623 0.100123438263113
5624 0.126125029590439
5625 0.106420084254664
5626 0.0754374620428145
5627 0.0261304107153829
5628 0.103088430534114
5629 0.0706389940955879
5630 0.137811174437117
5631 0.0449733276384581
5632 0.117848783034947
5633 0.00606266435042409
5634 0.0898917159709228
5635 0.0580566125498283
5636 0.0669477930068092
5637 0.0651866957254808
5638 0.0724221732755478
5639 0.0251482123581304
5640 0.0617577448650098
5641 0.117099362979284
5642 0.06764204599308
5643 0.0420779588579978
5644 0.0292312473894261
5645 0.0581824178011627
5646 0.0279262895831003
5647 0.0946736990491032
5648 0.0895543820563761
5649 0.0953980879766831
5650 0.0498326107197108
5651 0.034330627986401
5652 0.114849810233654
5653 0.052132136693584
5654 0.0842811084049254
5655 0.117234330146512
5656 0.0166352136799069
5657 0.117596323685813
5658 0.183957126247141
5659 0.0493575481117653
5660 0.038368765966356
5661 0.0585502032116637
5662 0.0961195854356095
5663 0.0838121057826992
5664 0.0561923144646205
5665 0.149780898907859
5666 0.0748288797657257
5667 0.104269635293987
5668 0.123818439243272
5669 0.0400901730587051
5670 0.052949664820785
5671 0.0309555119525543
5672 0.0410614436848432
5673 0.0646253024662806
5674 0.062054899312893
5675 0.150443766929819
5676 0.145605093531316
5677 0.0358170872226161
5678 0.0666785144497502
5679 0.0478179385613138
5680 0.0635188122731838
5681 0.0330572230865252
5682 0.0817085474575931
5683 0.159837963926224
5684 0.150729042691534
5685 0.424168964480101
5686 0.188494605701438
5687 0.0300079523666903
5688 0.0941067671509742
5689 0.128131386915023
5690 0.146317192440798
5691 0.058820415031319
5692 0.0277811381713324
5693 0.0541572714516739
5694 0.142199569778145
5695 0.114455465383641
5696 0.205178986057037
5697 0.0685613472039301
5698 0.0732465930102799
5699 0.0349496230615781
5700 0.12173377619321
5701 0.0589308225781441
5702 0.0485791146577401
5703 0.112715504955318
5704 0.0320700102621683
5705 0.120725389945427
5706 0.0543916160196486
5707 0.0873601798353374
5708 0.0689180327257953
5709 0.0441746627071404
5710 0.0765666250541999
5711 0.0479538469172656
5712 0.0278630097152696
5713 0.0602599332584611
5714 0.0498667460668064
5715 0.0760751594522094
5716 0.0508574827369085
5717 0.0592185809954426
5718 0.0860177288376686
5719 0.0584060024131693
5720 0.0520927581969757
5721 0.0906426576948459
5722 0.0711984563494708
5723 0.112219213767107
5724 0.094592014999308
5725 0.0650562735236894
5726 0.0334219698633476
5727 0.153202291956626
5728 0.0608781302563606
5729 0.0255420718911758
5730 0.0822694565706473
5731 0.0693475630167039
5732 0.0515298842036159
5733 0.021073607647201
5734 0.0618647975433086
5735 0.0509635216454161
5736 0.0156465294344426
5737 0.10477096536572
5738 0.0912689245501812
5739 0.0780145449917461
5740 0.0667580846282098
5741 0.0478558449057502
5742 0.0740447171335676
5743 0.00987769476207
5744 0.125157026065132
5745 0.0189246715302398
5746 0.0671604368483327
5747 0.0281490217866298
5748 0.055084575059849
5749 0.133590635927697
5750 0.133729090141701
5751 0.0989334425031929
5752 0.125001428778892
5753 0.16525239962674
5754 0.0251185555391616
5755 0.0542787364938113
5756 0.0588720740474448
5757 0.0648892371344554
5758 0.06404056589816
5759 0.127338798962347
5760 0.0442924948983103
5761 0.050353245028169
5762 0.0655456413135677
5763 0.121590866977591
5764 0.0605984815942974
5765 0.081155887023022
5766 0.153026287491644
5767 0.0134833029422079
5768 0.0526653708346961
5769 0.147363348672489
5770 0.203613001400556
5771 0.607307823340993
5772 0.120429221692499
5773 0.0442796190506928
5774 0.047079719955687
5775 0.0775569869783871
5776 0.127490699134581
5777 0.113201312995833
5778 0.0664184363958449
5779 0.0624786017821762
5780 0.0371539879617714
5781 0.0867658883755644
5782 0.14855663344434
5783 0.155163660295546
5784 0.00486651179590013
5785 0.0594773841535681
5786 0.142607261129305
5787 0.0505703434982486
5788 0.164117390080365
5789 0.0124321724207198
5790 0.0388845422248788
5791 0.0863858848295579
5792 0.0538734499540334
5793 0.114673933908605
5794 0.0782471457431178
5795 0.0476308093002892
5796 0.0319121977106261
5797 0.0786499362331423
5798 0.124248463189034
5799 0.0536540731118452
5800 0.0762019232875526
5801 0.0636910197209127
5802 0.0710756117539783
5803 0.089814521932614
5804 0.0699957326413627
5805 0.112449236975878
5806 0.0498248949111329
5807 0.0303201249204637
5808 0.0348677728040741
5809 0.107420982462179
5810 0.0469249732697896
5811 0.0265235002094533
5812 0.101922262662277
5813 0.0188831597105777
5814 0.0628119232855363
5815 0.0612660055037846
5816 0.0229270250394003
5817 0.0499559671250968
5818 0.0517525381314655
5819 0.092521528014452
5820 0.106677353992863
5821 0.0178321205774075
5822 0.0986778158499022
5823 0.0997151445694847
5824 0.0617980384553237
5825 0.0535214301021841
5826 0.0582731620098036
5827 0.0291186036672096
5828 0.0993232893550027
5829 0.0834948004415071
5830 0.0631909544162482
5831 0.106095624838527
5832 0.17686493859638
5833 0.0921852769527484
5834 0.0384639572746549
5835 0.14384775239614
5836 0.0633667627140072
5837 0.0555942924919022
5838 0.0657084644091114
5839 0.0394090385535649
5840 0.00720592227964644
5841 0.120143764891924
5842 0.0700828007121171
5843 0.0393307489165082
5844 0.0408275720392468
5845 0.0396697247462243
5846 0.129184867766929
5847 0.0197315855647397
5848 0.0466438711000696
5849 0.0713393424062241
5850 0.114416422010079
5851 0.108673944356138
5852 0.0887935132855366
5853 0.0324888409603179
5854 0.107881782261219
5855 0.100011849269778
5856 0.0974963495616415
5857 0.150542583481362
5858 0.151973150558596
5859 0.0806208010608974
5860 0.068146400219144
5861 0.0458299573415197
5862 0.0259883889709856
5863 0.161662636307257
5864 0.0487920966605913
5865 0.0424703822396428
5866 0.0522211547016349
5867 0.0824133100075374
5868 0.0446362184891981
5869 0.0708282604133544
5870 0.138298017006816
5871 0.0391357756302166
5872 0.0789266335032232
5873 0.0366324699485862
5874 0.0452933630029907
5875 0.147477501774724
5876 0.0485562596921767
5877 0.0672871831910932
5878 0.0678789114218719
5879 0.0571340408277554
5880 0.102426232952965
5881 0.0361221077632725
5882 0.121964873527834
5883 0.0757430496198559
5884 0.0974447222183757
5885 0.0981994441984488
5886 0.121174754251104
5887 0.0414217120717431
5888 0.0915750874099757
5889 0.146557212557339
5890 0.0843872295025922
5891 0.125924809071168
5892 0.095440604175601
5893 0.123732576774727
5894 0.197675236461914
5895 0.1188913915985
5896 0.105112849201786
5897 0.0268646112859009
5898 0.108503981216437
5899 0.0932326420995497
5900 0.0388889381774799
5901 0.0762728027872461
5902 0.173124852882381
5903 0.0461742560339744
5904 0.0946984955125146
5905 0.0998904239458642
5906 0.0386080021519082
5907 0.09165066227168
5908 0.109814167005666
5909 0.112518012130588
5910 0.119753175682938
5911 0.0540310713194444
5912 0.0533120159896526
5913 0.112967588938426
5914 0.0701284288081222
5915 0.0537774438724086
5916 0.0658946392824254
5917 0.155131968327969
5918 0.0748010262443826
5919 0.129160360374864
5920 0.045386458195971
5921 0.0610116757300005
5922 0.0257417387766098
5923 0.0452870329196659
5924 0.108541547103436
5925 0.0802347942097891
5926 0.0702689179788358
5927 0.0994660430130445
5928 0.168397700225452
5929 0.103318003191606
5930 0.0445294079490231
5931 0.0109473484910117
5932 0.0256710078146356
5933 0.124804801038286
5934 0.100938012872358
5935 0.0682943520945355
5936 0.0848924152197725
5937 0.119541951627655
5938 0.141147938253589
5939 0.0603959959865044
5940 0.0965332562113661
5941 0.246454051362578
5942 0.205393129052217
5943 0.595140257962517
5944 0.104642220127989
5945 0.0594840425291299
5946 0.0903550636951516
5947 0.0256743887964728
5948 0.0383739443505339
5949 0.0472960362753804
5950 0.0652769056027138
5951 0.0991252818366729
5952 0.0721767171965021
5953 0.0867700006514128
5954 0.134140770808122
5955 0.162001855540457
5956 0.0283000490589254
5957 0.093773481081746
5958 0.165781269581636
5959 0.131500756278454
5960 0.0854761518785063
5961 0.0727942837876471
5962 0.0985937844100426
5963 0.0728242556510598
5964 0.0746212738779308
5965 0.0702027085320822
5966 0.164745506442534
5967 0.0807800847672947
5968 0.0991834173726584
5969 0.0778527572205537
5970 0.060073999549904
5971 0.192228150593069
5972 0.0394432652606262
5973 0.116303146822422
5974 0.0657089674450444
5975 0.0887732767072149
5976 0.091076916561405
5977 0.112260624600607
5978 0.0413358100660081
5979 0.0702983746304782
5980 0.17524491790235
5981 0.112536907467934
5982 0.0438951893218508
5983 0.0964284839514359
5984 0.0356469406473514
5985 0.0502840811966992
5986 0.0855662203079757
5987 0.222330221828761
5988 0.128943525572425
5989 0.0228082768202617
5990 0.064596128811998
5991 0.0862668033994582
5992 0.0955619169649887
5993 0.0903704736396851
5994 0.0481373198890501
5995 0.0723953270040151
5996 0.0634501804385864
5997 0.0906678301533795
5998 0.107604353275634
5999 0.079485244819105
6000 0.182541168887218
6001 0.101850638188176
6002 0.124843363911493
6003 0.152731916303161
6004 0.0156263561570097
6005 0.0675432466422223
6006 0.0380714189439851
6007 0.0707400925154086
6008 0.11006007788559
6009 0.107835399260445
6010 0.0947528788713205
6011 0.0992459896128855
6012 0.115279303487133
6013 0.111191176902579
6014 0.0307441777083907
6015 0.00789460389018167
6016 0.0647461827709174
6017 0.0880873988990508
6018 0.0332322297781535
6019 0.0818283582492715
6020 0.0946015158092705
6021 0.0979198148956022
6022 0.130722119419127
6023 0.175604082702807
6024 0.0552678223512152
6025 0.0561313416137027
6026 0.0283891086967189
6027 0.109114817416172
6028 0.252764987194437
6029 0.379195644543819
6030 0.168252184962879
6031 0.108785838421014
6032 0.0725519660180137
6033 0.119642583173011
6034 0.0930027467731565
6035 0.109968652012606
6036 0.129893896082754
6037 0.0341612087491537
6038 0.0529488520968671
6039 0.0841825216667257
6040 0.081024892558223
6041 0.010492247238299
6042 0.0142012450564928
6043 0.0705917983366943
6044 0.116161300585526
6045 0.167668280304312
6046 0.118546071944595
6047 0.047963817442903
6048 0.0217491615146994
6049 0.0882295958179086
6050 0.0684697665128516
6051 0.0626507236936062
6052 0.0539595290598817
6053 0.149604343109626
6054 0.0246642840825931
6055 0.0414192702034
6056 0.0595869686509683
6057 0.0150048797497519
6058 0.17126599215845
6059 0.139709745242669
6060 0.107648104722906
6061 0.0739345048546381
6062 0.0570681473900759
6063 0.0369801771503989
6064 0.114526489668572
6065 0.114553882955484
6066 0.131182562021721
6067 0.0280745698530329
6068 0.0777031953820826
6069 0.0616634212305697
6070 0.0515724522107927
6071 0.102404013997906
6072 0.0716052477859909
6073 0.128070041494583
6074 0.122472015723824
6075 0.0630972198838753
6076 0.109903152138145
6077 0.0125438987648823
6078 0.057554149160606
6079 0.0443074690184822
6080 0.13503063956797
6081 0.0346941693264954
6082 0.0562912188721579
6083 0.0845454682522163
6084 0.125384015845639
6085 0.0853702533110946
6086 0.0719546235268128
6087 0.168085826153445
6088 0.0737252250070673
6089 0.0830008895567027
6090 0.0754976523086697
6091 0.101631143245915
6092 0.0524058498941935
6093 0.126113334983218
6094 0.101100893229229
6095 0.05559086131203
6096 0.0492513928205284
6097 0.0869260847536021
6098 0.0915986405399615
6099 0.0762459171171164
6100 0.0677468497335807
6101 0.137455316072149
6102 0.0413013834343178
6103 0.0455151207273599
6104 0.0952238931391591
6105 0.0243934137750436
6106 0.0411157583372222
6107 0.0441914226471896
6108 0.0554324888165017
6109 0.0524258327026246
6110 0.117843687608278
6111 0.177679588616426
6112 0.13879847348281
6113 0.0346968389870886
6114 0.114688779975949
6115 0.370285389149967
6116 0.299569522966062
6117 0.12480966432849
6118 0.129434108316076
6119 0.17935945955886
6120 0.0696598255481106
6121 0.0847847077197769
6122 0.0855826619697106
6123 0.0711705332583176
6124 0.0372725698973246
6125 0.0985427736859513
6126 0.102452016680405
6127 0.0751962016589992
6128 0.0658551653010609
6129 0.103378758679833
6130 0.0743776921815905
6131 0.0948541028449076
6132 0.0627757874429589
6133 0.0526853230612174
6134 0.0248264179110443
6135 0.118956534379429
6136 0.121815366257352
6137 0.150199248514308
6138 0.0733359748217949
6139 0.0991364424912484
6140 0.0798627368757357
6141 0.0851221987811316
6142 0.0626691538925372
6143 0.104219905436213
6144 0.0657691690988781
6145 0.0174481177157796
6146 0.138618384141135
6147 0.0284891618512695
6148 0.0545195619780067
6149 0.043519516937924
6150 0.18243916669805
6151 0.0275299307717594
6152 0.0797615452615383
6153 0.0159363409325427
6154 0.111146334166843
6155 0.0712607472398129
6156 0.139051521342533
6157 0.0888723770400985
6158 0.100016824180174
6159 0.08425564379623
6160 0.147514912879182
6161 0.0775099935587033
6162 0.0626916457419018
6163 0.139299972736409
6164 0.115323959202573
6165 0.0474147185883559
6166 0.0396152718449391
6167 0.19059810294343
6168 0.0840077367701454
6169 0.125705980968503
6170 0.0158280520725514
6171 0.139746125953483
6172 0.061658211571025
6173 0.0786633935321141
6174 0.114448243466481
6175 0.0438125909555458
6176 0.0775069546473663
6177 0.130738088231494
6178 0.0951781915870799
6179 0.092055487225654
6180 0.181423654190314
6181 0.0639506128073463
6182 0.0798095953940956
6183 0.0399021147858955
6184 0.0377848896952636
6185 0.0454776753604585
6186 0.0988646892770988
6187 0.0360148457805397
6188 0.0259913446846645
6189 0.111424432038011
6190 0.016321800653678
6191 0.100116939061531
6192 0.019089572554176
6193 0.0318318408892367
6194 0.0604263143486138
6195 0.175704037314383
6196 0.0292793647951529
6197 0.208240193001515
6198 0.0462984554203313
6199 0.101701609899053
6200 0.26968031148313
6201 0.16756941313583
6202 0.253307735906216
6203 0.164083376365532
6204 0.130855299756077
6205 0.166650640891113
6206 0.129598842682248
6207 0.14206489028845
6208 0.128295197794831
6209 0.124078811269885
6210 0.115953904454378
6211 0.157488441850306
6212 0.11639295225764
6213 0.0534341027976318
6214 0.128331724817287
6215 0.0239750940133096
6216 0.040154367563337
6217 0.0364093108971975
6218 0.193726673123057
6219 0.15277842936598
6220 0.0717781070655441
6221 0.11541196976035
6222 0.184547714010165
6223 0.176608011064463
6224 0.0785180298127107
6225 0.0159092706750224
6226 0.0373129806549883
6227 0.0502975340160015
6228 0.201292796763813
6229 0.0920482670267768
6230 0.0782482748705256
6231 0.0513463288068863
6232 0.0563632829772409
6233 0.178401007282737
6234 0.117231491400096
6235 0.07233905710598
6236 0.0355787422212741
6237 0.0571933892181476
6238 0.0961425112134479
6239 0.0324035537571608
6240 0.110402030864378
6241 0.0475945713036981
6242 0.124294070276275
6243 0.0702302187796268
6244 0.0340767253898617
6245 0.108757167443609
6246 0.147801468607289
6247 0.0322039439313005
6248 0.166651993281542
6249 0.0586724808323924
6250 0.0793538678366645
6251 0.0655959750772891
6252 0.0724341393544302
6253 0.0923836276062038
6254 0.0476805927894802
6255 0.0358594730906266
6256 0.0854294263469532
6257 0.0914273137070484
6258 0.0598574739029757
6259 0.0353830658089859
6260 0.0493161904892675
6261 0.11115444285803
6262 0.0493722476393333
6263 0.0829808367084978
6264 0.0235212421855348
6265 0.0344750582846737
6266 0.0389632194644747
6267 0.0486013983722702
6268 0.206100423971
6269 0.0288968144980824
6270 0.137122784285308
6271 0.0776451482977931
6272 0.0663396650704259
6273 0.0588932264094472
6274 0.0229864938731967
6275 0.0645097021673374
6276 0.0807386111838557
6277 0.0568159190007701
6278 0.0731868753997611
6279 0.0377654929173498
6280 0.207202478914702
6281 0.0327560521955397
6282 0.0700170212940153
6283 0.131172926636606
6284 0.141822671215955
6285 0.0916526539036619
6286 0.106276477980654
6287 0.125413204348168
6288 0.284386063403642
6289 0.196601503293786
6290 0.0923189923803882
6291 0.159320555176286
6292 0.0908235387328672
6293 0.181611468486752
6294 0.219633454792453
6295 0.13178462432266
6296 0.026254006968275
6297 0.0671706393948476
6298 0.159180126373564
6299 0.0840000486289434
6300 0.0986705399331914
6301 0.0734684809941378
6302 0.0209451532051982
6303 0.070809911333316
6304 0.197818410912311
6305 0.214782094728126
6306 0.0860107740949539
6307 0.0627401728438505
6308 0.117212902340111
6309 0.080184343396094
6310 0.142671707275061
6311 0.110610993171042
6312 0.0569928228735962
6313 0.0739194738032299
6314 0.0528564375406153
6315 0.0436428063237953
6316 0.107126223278276
6317 0.116106418774851
6318 0.0399300763881457
6319 0.00436179158069457
6320 0.074082404426657
6321 0.0721187069210755
6322 0.0533128522004439
6323 0.126097082330315
6324 0.0983243010811625
6325 0.160904747870235
6326 0.0829603328526119
6327 0.0954921509650136
6328 0.073601962411485
6329 0.211600034094046
6330 0.230618902295757
6331 0.0337512790147865
6332 0.225832482150194
6333 0.0937720941156905
6334 0.084597937468855
6335 0.0538581470656253
6336 0.114838689013971
6337 0.0927686690155486
6338 0.0948005347560137
6339 0.0810657159341176
6340 0.0416222138632938
6341 0.0420854589523995
6342 0.168977740424525
6343 0.195906940495111
6344 0.0251715327347959
6345 0.0245942839859613
6346 0.0501458196967309
6347 0.135972349709433
6348 0.127097662925036
6349 0.123733427940886
6350 0.0650966165381206
6351 0.0478401612241009
6352 0.126905506875468
6353 0.052949789245206
6354 0.0753103750385909
6355 0.0504687757454462
6356 0.0817700120887147
6357 0.0688880148522505
6358 0.067837881817017
6359 0.0793197757914723
6360 0.0289973588827015
6361 0.0250371961152374
6362 0.0659765935549445
6363 0.105514132587277
6364 0.0362666440637935
6365 0.109128277492407
6366 0.0865978086412138
6367 0.0886318384676996
6368 0.0855389362470939
6369 0.107017244614774
6370 0.0983827393451242
6371 0.0733629258237955
6372 0.181179314786071
6373 0.149789972126211
6374 0.329809354462084
6375 0.102805909402937
6376 0.0936436128326005
6377 0.107532042386529
6378 0.0566419132830315
6379 0.147396354745052
6380 0.147435192592231
6381 0.0186257846465319
6382 0.0608480020027925
6383 0.150424926136231
6384 0.0865432256635103
6385 0.110996926685158
6386 0.0245553479714369
6387 0.0822962941103543
6388 0.0310558314008713
6389 0.0986714611613537
6390 0.0477087050639549
6391 0.143924450675287
6392 0.0539990221825047
6393 0.191586216497219
6394 0.0644127775937735
6395 0.146816519947326
6396 0.0342323564821268
6397 0.0833566992823239
6398 0.0846456378285916
6399 0.122649313577032
6400 0.0858410793249135
6401 0.0340071296196922
6402 0.0703307014971001
6403 0.184483421473516
6404 0.0529155775716396
6405 0.0987259024434731
6406 0.131054036442512
6407 0.121166731124468
6408 0.173390325729071
6409 0.109681637790971
6410 0.0318485391953078
6411 0.0675272071174175
6412 0.0210395089796922
6413 0.184424828694996
6414 0.0681778183344347
6415 0.0783286637398623
6416 0.179545324404787
6417 0.14991406448437
6418 0.0805960933685312
6419 0.0604631359373135
6420 0.0999168517108372
6421 0.13117965691669
6422 0.0863034109688821
6423 0.0532288821640318
6424 0.0940664318339913
6425 0.0753130330363762
6426 0.0924583192547067
6427 0.105081226856255
6428 0.110827114066535
6429 0.0500052178459007
6430 0.0838674324200551
6431 0.143138375576319
6432 0.132986754796793
6433 0.106512137154872
6434 0.229928615985185
6435 0.212768949433208
6436 0.0561663880766707
6437 0.0209634370411434
6438 0.113068259235023
6439 0.158528813133055
6440 0.0925807363897583
6441 0.118408855038035
6442 0.0838463639404015
6443 0.0327661241437679
6444 0.059585520661488
6445 0.0514143567758413
6446 0.0516838900034791
6447 0.0935655861676937
6448 0.103972329768261
6449 0.10816620154952
6450 0.0688372062358808
6451 0.102294279239211
6452 0.107735904991132
6453 0.181500548179189
6454 0.0803847273588173
6455 0.0371504838255969
6456 0.105709826584948
6457 0.13641251096012
6458 0.115067379884199
6459 0.0805247848313508
6460 0.2981321883061
6461 0.0789967862901652
6462 0.119282882176107
6463 0.108450639819747
6464 0.0983246445957367
6465 0.0772141407285147
6466 0.187212171356144
6467 0.126664824783183
6468 0.15395549708616
6469 0.0781983472624371
6470 0.0938660226017116
6471 0.0744259731365889
6472 0.108827444486904
6473 0.0520782949256658
6474 0.106572300268888
6475 0.103453803918874
6476 0.15471904926476
6477 0.0492742795289916
6478 0.0365724060686043
6479 0.0716805545197189
6480 0.0276922621874278
6481 0.0839724363739418
6482 0.146894887516667
6483 0.0775460736291667
6484 0.0836063698828634
6485 0.107857864345656
6486 0.0285725009743801
6487 0.0554837634616719
6488 0.0680642204485728
6489 0.105338758697236
6490 0.101147451784944
6491 0.124672895106387
6492 0.0525053405285848
6493 0.115997028618946
6494 0.0979826512450231
6495 0.107558676635789
6496 0.0901097140225371
6497 0.100560385437719
6498 0.0910561219223894
6499 0.0491142602739427
6500 0.0878573587910585
6501 0.0752755653308891
6502 0.145787070271425
6503 0.0250945066602842
6504 0.0862113793828901
6505 0.168578918081746
6506 0.0602251309007005
6507 0.0271725361215786
6508 0.116011844762774
6509 0.0508905029324015
6510 0.0861037648966708
6511 0.0034776382872505
6512 0.133343055501147
6513 0.120904867352618
6514 0.0144579948824949
6515 0.119288174332187
6516 0.0812509152596353
6517 0.082467588567022
6518 0.0193241581566083
6519 0.0309202950220317
6520 0.117647759957563
6521 0.0586135525679421
6522 0.0521435162996003
6523 0.0587206100633776
6524 0.129991619924452
6525 0.114920662350052
6526 0.0826794927514504
6527 0.148099663289962
6528 0.0440827347698011
6529 0.0575438355018222
6530 0.0328652437550563
6531 0.0398679352660526
6532 0.109482951922775
6533 0.142609769541283
6534 0.101687750541877
6535 0.0869934251862637
6536 0.0562410162028442
6537 0.0269552652310874
6538 0.0833397439332287
6539 0.189361248433107
6540 0.154066983670405
6541 0.0519966727941739
6542 0.0648459899052551
6543 0.0938690778802588
6544 0.0843217935319202
6545 0.128680961694071
6546 0.306417969244924
6547 0.0757594099651381
6548 0.114024893000577
6549 0.0332658690259567
6550 0.0749236831760995
6551 0.0912514575697331
6552 0.0858878728009823
6553 0.0969523315527868
6554 0.111714491185467
6555 0.215419089387432
6556 0.0425373338856503
6557 0.0903970550720403
6558 0.0637327698568279
6559 0.144394761036183
6560 0.155590754181727
6561 0.0822790188489445
6562 0.13004619622223
6563 0.0498886827819453
6564 0.1403125893581
6565 0.0594441602841702
6566 0.0966196137581717
6567 0.103859454014214
6568 0.0718857526985409
6569 0.0324648698284335
6570 0.0904433956051243
6571 0.112719662095676
6572 0.0525143834171917
6573 0.0788354081375482
6574 0.0604757082561558
6575 0.144682129077424
6576 0.209381257895916
6577 0.0679848379434366
6578 0.164821526293624
6579 0.0419396215274673
6580 0.0593418618395412
6581 0.103155412357471
6582 0.068350498893376
6583 0.0814651288636811
6584 0.054603383709863
6585 0.0468929152597223
6586 0.0780583457513771
6587 0.111146940931844
6588 0.0637546836952621
6589 0.175831779410961
6590 0.0605439818410634
6591 0.059354006402398
6592 0.110151841750609
6593 0.0678410477128844
6594 0.0667166417201855
6595 0.111925122301912
6596 0.2082886475693
6597 0.0452744940354963
6598 0.198898227418772
6599 0.109151833748179
6600 0.159174782011147
6601 0.102042990730529
6602 0.146226854644322
6603 0.166862773647797
6604 0.218944479009905
6605 0.129538132772464
6606 0.0934759592679144
6607 0.0110412315510507
6608 0.0227838288581007
6609 0.105422112013362
6610 0.0211424157078798
6611 0.0590686368671521
6612 0.0995930308163757
6613 0.0957437645563752
6614 0.167455100354592
6615 0.108232921768109
6616 0.144122869887205
6617 0.112965702796721
6618 0.0452663811745798
6619 0.130222945205512
6620 0.0390951433705263
6621 0.0865617862618111
6622 0.0408197949670054
6623 0.0490130702913295
6624 0.126632159556062
6625 0.172930247263263
6626 0.0613486440019971
6627 0.0515308277427072
6628 0.0285342944646005
6629 0.244624562050175
6630 0.0609108367629501
6631 0.112998883380988
6632 0.475550565099044
6633 0.184799411156713
6634 0.183864823264563
6635 0.176788661649945
6636 0.0719633275302623
6637 0.0599107914642925
6638 0.0488778464525051
6639 0.0224623027879767
6640 0.00593552091286235
6641 0.115797867114855
6642 0.0927384332350333
6643 0.151257500152636
6644 0.0896064444268133
6645 0.102821200774143
6646 0.057993922253758
6647 0.0590827125684923
6648 0.110203851215866
6649 0.133417209689929
6650 0.123135106719208
6651 0.127222901243977
6652 0.267502459148813
6653 0.122637369230907
6654 0.15690856709034
6655 0.22911242742007
6656 0.107293024963776
6657 0.0518659695090382
6658 0.160490166326012
6659 0.122526393453848
6660 0.119615790405981
6661 0.132695774965135
6662 0.0321976218836967
6663 0.0937236875660027
6664 0.234211665936587
6665 0.0111299451636561
6666 0.0516325578176145
6667 0.0888973940917876
6668 0.120392333155396
6669 0.0661754589708246
6670 0.174308840053701
6671 0.152741830136921
6672 0.150305281841635
6673 0.0639142964473248
6674 0.0491129010605852
6675 0.0427759127478237
6676 0.0984575462337491
6677 0.110381106707629
6678 0.0462198513236017
6679 0.0740833923312007
6680 0.0639491831287445
6681 0.200541319110822
6682 0.163451052876062
6683 0.0827733722662098
6684 0.0881223350572739
6685 0.0966159978582626
6686 0.0879931458231004
6687 0.052904889255604
6688 0.0720818977713622
6689 0.0448357369754893
6690 0.0885971714441602
6691 0.111442382580107
6692 0.101782401446984
6693 0.017227699074566
6694 0.169048374342597
6695 0.102146005114063
6696 0.0376190118633954
6697 0.118527095055733
6698 0.0448721550210821
6699 0.090251426134744
6700 0.140012398990763
6701 0.188668735296744
6702 0.199234973425736
6703 0.0955956880892681
6704 0.110090942555835
6705 0.0368317107532024
6706 0.0452263477517111
6707 0.121497706848608
6708 0.211686643401277
6709 0.0798060479629596
6710 0.103907348612474
6711 0.044840673591471
6712 0.00488127363339972
6713 0.191884278663143
6714 0.108513141366035
6715 0.122660599112809
6716 0.077449445376585
6717 0.176099073444759
6718 0.501105393722995
6719 0.325418343285571
6720 0.03394609302694
6721 0.0300774116506171
6722 0.0835119901086689
6723 0.12340316980108
6724 0.090912066864584
6725 0.0384977412867124
6726 0.138886867035276
6727 0.133659997077581
6728 0.0503755188759098
6729 0.10659911237888
6730 0.129571458486883
6731 0.1008076131894
6732 0.0857835719461824
6733 0.128915607182526
6734 0.0593768644576225
6735 0.0725453989070259
6736 0.0717500449256642
6737 0.126465376311473
6738 0.179763106133265
6739 0.0629046114415372
6740 0.0902651235708957
6741 0.162251848750057
6742 0.0475542060448491
6743 0.0769334684896815
6744 0.189165637326429
6745 0.0646527035365252
6746 0.136833054933594
6747 0.139612534986183
6748 0.0705791459657509
6749 0.158167698069592
6750 0.0702388343306404
6751 0.0578771891807831
6752 0.0932017533041521
6753 0.0169671681161206
6754 0.130811450730398
6755 0.227625452352519
6756 0.0813685928558922
6757 0.0773303531690985
6758 0.216621142092707
6759 0.1532759893452
6760 0.191842269898231
6761 0.185390022542824
6762 0.140208292860175
6763 0.0864781224748492
6764 0.218902366443024
6765 0.0690176950775957
6766 0.0599205836864388
6767 0.134448915675574
6768 0.0776721627269084
6769 0.173024063396494
6770 0.133670096871675
6771 0.12901414092523
6772 0.293726202311675
6773 0.214110310123713
6774 0.160036893986864
6775 0.00559010990059931
6776 0.165085611126363
6777 0.242979180307765
6778 0.179111153796358
6779 0.149139256217888
6780 0.137680966231998
6781 0.0749886962339406
6782 0.118711765749459
6783 0.0313329283136298
6784 0.0680793215876925
6785 0.0171525317391627
6786 0.0441531751532237
6787 0.0420638273635061
6788 0.0877075377652325
6789 0.0908767414254759
6790 0.179461140566153
6791 0.081268423845296
6792 0.062844102200449
6793 0.0948877454659689
6794 0.074018168602104
6795 0.0394325635397814
6796 0.0550199155514531
6797 0.0741217746316606
6798 0.141621092199784
6799 0.280350725737729
6800 0.20843229896244
6801 0.0567019384550898
6802 0.21456419946226
6803 0.106524151101231
6804 0.403597245542431
6805 0.28084354489194
6806 0.0957513382378417
6807 0.22346234672885
6808 0.162911199100144
6809 0.0251691099002224
6810 0.0811001954999043
6811 0.0344099187308671
6812 0.0929773866427226
6813 0.161413259716798
6814 0.106601939383303
6815 0.161946490934295
6816 0.0979440622396266
6817 0.131711170648544
6818 0.0675329995072957
6819 0.178287524284994
6820 0.12834126502733
6821 0.193579446892133
6822 0.0308577908764165
6823 0.133200034892864
6824 0.171671151353299
6825 0.176440748738388
6826 0.226865759017164
6827 0.152883282868834
6828 0.0750927433238375
6829 0.103583242136068
6830 0.160080030649311
6831 0.0500892838701821
6832 0.0912845216963761
6833 0.122570397344352
6834 0.112949502548792
6835 0.119837519881976
6836 0.112011383484736
6837 0.134429521534609
6838 0.0712712548696631
6839 0.0595056400856842
6840 0.0343105097504115
6841 0.0652627872561787
6842 0.05675451001924
6843 0.15054095489721
6844 0.115870805075197
6845 0.073181195300532
6846 0.0575836957691388
6847 0.136203668958168
6848 0.101348456325381
6849 0.0859320270532102
6850 0.0823384939376454
6851 0.0481581275138081
6852 0.228374041328666
6853 0.0939210869803545
6854 0.101383579688436
6855 0.150170801546942
6856 0.103971713353787
6857 0.045848360660339
6858 0.17003281459588
6859 0.105204001283349
6860 0.0732133618839292
6861 0.155156704192207
6862 0.0922389940904729
6863 0.125862006643303
6864 0.167271167517418
6865 0.0529335821144984
6866 0.0151794218471527
6867 0.201825819984512
6868 0.208666933869688
6869 0.156194015981968
6870 0.14721197884106
6871 0.0248268788933436
6872 0.118373839677107
6873 0.159188880342817
6874 0.131472028426871
6875 0.0540182780413577
6876 0.168599318780698
6877 0.122766162115304
6878 0.111880099509331
6879 0.150791360653874
6880 0.195177742279941
6881 0.0649941431274388
6882 0.222078842771055
6883 0.0952523252474887
6884 0.112820093140971
6885 0.163767830186789
6886 0.0436510938529119
6887 0.188061166665758
6888 0.0521512811939953
6889 0.131138213899078
6890 0.150380398474916
6891 0.163234130006404
6892 0.114946473123842
6893 0.0286764190672787
6894 0.153797043488708
6895 0.0832202239090066
6896 0.110542542498561
6897 0.0176844264413367
6898 0.193019966904184
6899 0.13160708638229
6900 0.230433916636109
6901 0.112448653789719
6902 0.211494711791007
6903 0.147254159997036
6904 0.114323000428755
6905 0.0942983429584719
6906 0.087662187902191
6907 0.117563475045633
6908 0.261333656762215
6909 0.117046473109353
6910 0.0568117020196567
6911 0.148771066868169
6912 0.0556893115785899
6913 0.190631590542879
6914 0.287004534836455
6915 0.217588221006295
6916 0.0768798948190922
6917 0.177611172050525
6918 0.128363604771457
6919 0.204118267859575
6920 0.254476529957337
6921 0.141846523772299
6922 0.0158170493499551
6923 0.121551790748807
6924 0.0911484757182947
6925 0.0951171318881127
6926 0.0898751898039361
6927 0.08937112710281
6928 0.0732021255286403
6929 0.138081874301502
6930 0.073681642822976
6931 0.0845999705109826
6932 0.0223397251046079
6933 0.179510964969967
6934 0.0442762058889448
6935 0.0734428503200154
6936 0.207679995863919
6937 0.117611789706878
6938 0.154441219962009
6939 0.1417779514185
6940 0.100112743252617
6941 0.198906390145427
6942 0.0331931545159332
6943 0.0969191255750261
6944 0.142506030250536
6945 0.0119360483062174
6946 0.134542200366297
6947 0.187353060206784
6948 0.0991504406756753
6949 0.138261701205927
6950 0.189468018381458
6951 0.0122693821864773
6952 0.134827429065887
6953 0.258108208391485
6954 0.121014446788063
6955 0.0715170571265451
6956 0.106740929207781
6957 0.110032030240969
6958 0.138778418189068
6959 0.0442793273488627
6960 0.0846365775720146
6961 0.105604545099271
6962 0.216217007639909
6963 0.0889620842092254
6964 0.0996333826122954
6965 0.0867390832259443
6966 0.124228639458812
6967 0.0921785612912397
6968 0.284669682654349
6969 0.0868316426198897
6970 0.0537406043817342
6971 0.0985307786593675
6972 0.111804967818884
6973 0.0711786143237895
6974 0.154516404478483
6975 0.0565668916496787
6976 0.121069412599339
6977 0.412174658012882
6978 0.143299123523147
6979 0.176222277785026
6980 0.123750148979901
6981 0.092338921032698
6982 0.0789300181685425
6983 0.162259817318135
6984 0.247306448014214
6985 0.0584952371289997
6986 0.201795525798314
6987 0.135377762597721
6988 0.133676276328965
6989 0.0664593713826483
6990 0.0659653173790672
6991 0.0168980919971827
6992 0.181335560263214
6993 0.148323692446296
6994 0.0452669080338583
6995 0.332512742728639
6996 0.146243624329273
6997 0.344662465241006
6998 0.0562662231447881
6999 0.25771362209229
7000 0.344866830468286
7001 0.0665362301212728
7002 0.164567152947715
7003 0.0976835176322084
7004 0.213285686106566
7005 0.238691674689244
7006 0.21911103013191
7007 0.0423293616889684
7008 0.143808995187774
7009 0.0875383734288969
7010 0.200965657464352
7011 0.0679233019480832
7012 0.0428608792061578
7013 0.179405787523052
7014 0.0496638177928066
7015 0.100922824649538
7016 0.169003648837767
7017 0.0917787849724319
7018 0.134207931349398
7019 0.0931360397831137
7020 0.0662895494469437
7021 0.157806819301388
7022 0.146343113780663
7023 0.0949718324492757
7024 0.292600076781619
7025 0.128037309791581
7026 0.265967168876133
7027 0.172704894815837
7028 0.279311785573344
7029 0.0709857628186314
7030 0.202395799688105
7031 0.243327740676991
7032 0.0694857652074898
7033 0.0705900121905825
7034 0.238378494391
7035 0.108721895171388
7036 0.117980158204371
7037 0.0537608624098125
7038 0.241734829421115
7039 0.0814834517712012
7040 0.0779454913200561
7041 0.0950085340365898
7042 0.0748952010365634
7043 0.188798988071679
7044 0.175047753550553
7045 0.122362474617494
7046 0.227044532015897
7047 0.11294524206526
7048 0.185359056408796
7049 0.0625581327926186
7050 0.155317507914372
7051 0.0658387674909567
7052 0.205809718622855
7053 0.18226189134777
7054 0.159049515394158
7055 0.0429531591154756
7056 0.129524018090093
7057 0.185145472943102
7058 0.0765825546913568
7059 0.174727019831429
7060 0.0956200920469277
7061 0.147677809268853
7062 0.198497504064972
7063 0.177460273344057
7064 0.0703376696508205
7065 0.209992764526153
7066 0.104042347034871
7067 0.14573996188412
7068 0.130622559795193
7069 0.034694555965635
7070 0.224972581807994
7071 0.0584078974541043
7072 0.100108196868667
7073 0.124976940252227
7074 0.0953909547744934
7075 0.0925933808855431
7076 0.100587755062596
7077 0.169056107582363
7078 0.127582263584442
7079 0.162465075526341
7080 0.291518221763067
7081 0.117086461489789
7082 0.152635108930376
7083 0.128194953753015
7084 0.112510025065462
7085 0.111810983768966
7086 0.127913478100701
7087 0.186034082745577
7088 0.284239436166536
7089 0.228020507956697
7090 0.1119254721288
7091 0.238685361978709
7092 0.116697334848391
7093 0.129917573953603
7094 0.106271545128911
7095 0.296873961811569
7096 0.0738562512443291
7097 0.175687240671393
7098 0.124380263220058
7099 0.145085766766601
7100 0.128764606625669
7101 0.0308448974471432
7102 0.229490962468541
7103 0.133140970644995
7104 0.127957967537279
7105 0.243549395318458
7106 0.150137084538058
7107 0.0618792413968169
7108 0.138385002996465
7109 0.2326650027748
7110 0.3000625815284
7111 0.146393117934616
7112 0.37426130235617
7113 0.156268464532839
7114 0.0313497098592097
7115 0.188282400573438
7116 0.161195940370964
7117 0.176160978482711
7118 0.0524618094671446
7119 0.174123279454221
7120 0.188041299485885
7121 0.181389265269352
7122 0.161682692183365
7123 0.143172415078814
7124 0.0653624643108926
7125 0.117313970927965
7126 0.0926547994881503
7127 0.287626996312574
7128 0.0436684987372911
7129 0.0623402342961526
7130 0.111102042141866
7131 0.175009363442891
7132 0.059955396365208
7133 0.115369901699444
7134 0.273061989319504
7135 0.207850011471284
7136 0.0756108716245636
7137 0.117409233658012
7138 0.0765640643904076
7139 0.188441695481037
7140 0.204024057056353
7141 0.0463651452911482
7142 0.134556245075868
7143 0.0823442229798948
7144 0.166122848760816
7145 0.232684188319975
7146 0.17496614675476
7147 0.136837099880097
7148 0.112521068363393
7149 0.933009521517311
7150 0.0585328304971512
7151 0.401375568159754
7152 0.0303870912427473
7153 0.367815427919343
7154 0.248436443421622
7155 0.0889525211161627
7156 0.111723196490088
7157 0.296215626539313
7158 0.115200250232987
7159 0.23607634815071
7160 0.0954060299111303
7161 0.199861776602206
7162 0.129876714570891
7163 0.239382674465362
7164 0.294664719873829
7165 0.19961774378449
7166 0.0480671195738134
7167 0.0430413431590118
7168 0.144020256618174
7169 0.139279106140941
7170 0.113976603577252
7171 0.202003480690044
7172 0.0907305793115136
7173 0.319817744117477
7174 0.0922083554709763
7175 0.179488888841315
7176 0.247254929384757
7177 0.0664896766235332
7178 0.0675052224688577
7179 0.28733739015712
7180 0.141969187993378
7181 0.0822766621157256
7182 0.045723077647048
7183 0.197264221969378
7184 0.243146701618968
7185 0.105446295927855
7186 0.0739195820743754
7187 0.101675183664243
7188 0.123180962885855
7189 0.407626424969367
7190 0.124198266101746
7191 0.118758849574645
7192 0.0786741545883579
7193 0.306718681641576
7194 0.213804609197781
7195 0.399156177278092
7196 0.201781582499259
7197 0.411392195849281
7198 0.0969369980528798
7199 0.14698159964299
7200 0.150297009212011
7201 0.326009389742314
7202 0.300641685407414
7203 0.0760456418808124
7204 0.170818677944403
7205 0.159753063769739
7206 0.111514769863471
7207 0.200579043927473
7208 0.0818205280057087
7209 0.106957015256772
7210 0.0400873695211753
7211 0.0535212625818053
7212 0.255025644934442
7213 0.13315771309087
7214 0.152668281221242
7215 0.19563376340224
7216 0.118822037055189
7217 0.322178099285248
7218 0.168448603297342
7219 0.0747049887974556
7220 0.168806843320722
7221 0.338085667848897
7222 0.180824948896126
7223 0.169155477050522
7224 0.127297295825808
7225 0.0420940136279737
7226 0.0283575259322947
7227 0.065132665516974
7228 0.168303144083879
7229 0.0866695534273639
7230 0.0853050038648192
7231 0.171964837835863
7232 0.171856539872676
7233 0.192152037872661
7234 0.301702352144348
7235 0.0272393079621912
7236 0.288340356098327
7237 0.150455391503754
7238 0.102533739960166
7239 0.291689733640599
7240 0.103644917355419
7241 0.272237915711096
7242 0.107406530107573
7243 0.17037247323264
7244 0.229864382204024
7245 0.130513180680093
7246 0.160730724144083
7247 0.166849137500498
7248 0.0590794700799495
7249 0.265977925599007
7250 0.157790080919444
7251 0.137871702610182
7252 0.135881906805376
7253 0.112307238845321
7254 0.164954422052959
7255 0.112549778781709
7256 0.288183465642831
7257 0.10454015749453
7258 0.162785179437792
7259 0.189514108960556
7260 0.16538218165227
7261 0.303846963326684
7262 0.0806966039272847
7263 0.0721052831804167
7264 0.160788647159324
7265 0.0939212620744091
7266 0.296103031740513
7267 0.0949490846909376
7268 0.138103079723527
7269 0.171680326617644
7270 0.287056149386993
7271 0.114808392758439
7272 0.0679601300734443
7273 0.10803806519658
7274 0.255612946303559
7275 0.286850748687164
7276 0.206511057325703
7277 0.0593905656546498
7278 0.116693796511372
7279 0.248394753697291
7280 0.136822230525165
7281 0.246022257474652
7282 0.0846734675980818
7283 0.149364479870861
7284 0.0672348312485908
7285 0.212025624683326
7286 0.134786595494902
7287 0.187145311203357
7288 0.270280772510054
7289 0.154710695915207
7290 0.141908327226206
7291 0.164030314607351
7292 0.0843199200733472
7293 0.0888017466288572
7294 0.15029721616761
7295 0.124570828872087
7296 0.184750969908349
7297 0.22951404254096
7298 0.248774843267233
7299 0.0980188637865237
7300 0.117941721451824
7301 0.257795971643479
7302 0.200859534758243
7303 0.216856757298725
7304 0.167773202263258
7305 0.24113762091966
7306 0.0370122364938043
7307 0.107931977153285
7308 0.154119463772352
7309 0.22972972844901
7310 0.231987360187013
7311 0.0837607874172655
7312 0.24463404271487
7313 0.155521528624376
7314 0.333075301666188
7315 0.284463818962887
7316 0.18850769117996
7317 0.344048205751061
7318 0.109019488916918
7319 0.311630250760639
7320 0.33980069667994
7321 1.10974517030999
7322 0.596899066411236
7323 0.240772228165714
7324 0.174988827704206
7325 0.0369782230917613
7326 0.12579623380302
7327 0.244072864552059
7328 0.226043811720457
7329 0.0182057069275733
7330 0.199104821049758
7331 0.130492063064546
7332 0.178642421683298
7333 0.0784677852444813
7334 0.101581047490365
7335 0.124789686165749
7336 0.481797897685134
7337 0.33807892336548
7338 0.368858314710938
7339 0.166644063304374
7340 0.33625607777965
7341 0.0466460501496634
7342 0.082403287099564
7343 0.240192743321024
7344 0.235022337260178
7345 0.200684525054966
7346 0.218143990286228
7347 0.376227813600736
7348 0.256563119411941
7349 0.225123528526362
7350 0.188579298271365
7351 0.0932089998679053
7352 0.175570171646293
7353 0.0567382547710258
7354 0.217116827744767
7355 0.292365164542144
7356 0.127177656922633
7357 0.176651397919055
7358 0.31916308094644
7359 0.304044990817412
7360 0.16806401936711
7361 0.197752380076487
7362 0.221131417724348
7363 0.239256153817467
7364 0.133753287791766
7365 0.0390507667761089
7366 0.247995790047607
7367 0.0567712957271895
7368 0.136759406786447
7369 0.155431895358617
7370 0.132749469203886
7371 0.145374602646425
7372 0.166977141162841
7373 0.125347844085064
7374 0.161436397769549
7375 0.0142387369994096
7376 0.267719022476077
7377 0.0837645501264601
7378 0.172806424788939
7379 0.337121841140418
7380 0.280008201330206
7381 0.0695105054890808
7382 0.223038867844468
7383 0.125793498356207
7384 0.140368173176553
7385 0.144760301965965
7386 0.270979819772398
7387 0.17449515809846
7388 0.393933086086484
7389 0.0492539623694429
7390 0.143391040922035
7391 0.0929573439504551
7392 0.135032861619839
7393 0.191956989494195
7394 0.070049492762338
7395 0.212810731634767
7396 0.0443188242533296
7397 0.0358179565133772
7398 0.109395130871042
7399 0.247433087094329
7400 0.239176009515977
7401 0.0722758802622445
7402 0.238201790904773
7403 0.0713819773842604
7404 0.131373501899512
7405 0.117995908157242
7406 0.0938166455754746
7407 0.783629396872095
7408 0.562286621144254
7409 0.171913403638678
7410 0.0664444747898468
7411 0.105799206577353
7412 0.100687775053968
7413 0.151357231249438
7414 0.0875022578611472
7415 0.178725599361355
7416 0.117549507493727
7417 0.167458116482895
7418 0.244531567785332
7419 0.275320757939718
7420 0.266240907014148
7421 0.254579798602746
7422 0.158072861439839
7423 0.0682506175743468
7424 0.300193834801433
7425 0.177816029175101
7426 0.110482011280621
7427 0.111294116639282
7428 0.0548800988625726
7429 0.095388731071238
7430 0.196269547671911
7431 0.0921306128318395
7432 0.297025932913066
7433 0.294943384708036
7434 0.0264394590620775
7435 0.233203941410543
7436 0.125881862170254
7437 0.142681174168341
7438 0.0888417770260031
7439 0.0783722250704108
7440 0.130425249694913
7441 0.0467972746516903
7442 0.205887212973326
7443 0.232548692473594
7444 0.14749014563947
7445 0.147436772195052
7446 0.149054353176945
7447 0.170593241404382
7448 0.140167838306408
7449 0.193752708786334
7450 0.156168626580472
7451 0.157005555570423
7452 0.0364575099157232
7453 0.0845283974465872
7454 0.0472742447129531
7455 0.18830623089961
7456 0.0840814039140262
7457 0.233482085456196
7458 0.164308889105942
7459 0.28681937095586
7460 0.210154037934877
7461 0.170836243107317
7462 0.0314282694432496
7463 0.253133553527657
7464 0.293245465971711
7465 0.0962238213026935
7466 0.276921734278551
7467 0.365664472317393
7468 0.245619290225944
7469 0.0468601276586793
7470 0.0845335644760944
7471 0.250410824571115
7472 0.373360470128638
7473 0.155919843623572
7474 0.0963911761804493
7475 0.187051963833128
7476 0.122215440912996
7477 0.0821902137920149
7478 0.168341709459342
7479 0.199371735937618
7480 0.268222450131069
7481 0.0280564214669226
7482 0.118606867917348
7483 0.137748490840593
7484 0.112993933337854
7485 0.0210855026183699
7486 0.278674187832925
7487 0.186680528798762
7488 0.0729471447333474
7489 0.159104837551033
7490 0.21995491242659
7491 0.107709217642546
7492 0.326849185404912
7493 0.526783556513125
7494 0.46527970827287
7495 0.299790901734198
7496 0.239838045934605
7497 0.199277182603762
7498 0.174351192665636
7499 0.173215440111865
7500 0.140419314632742
7501 0.118568363396225
7502 0.0630712986573185
7503 0.0766194750018081
7504 0.0878227994488529
7505 0.0740553183653724
7506 0.0481375766821659
7507 0.0484820776972499
7508 0.183671499215843
7509 0.347410238372648
7510 0.128401036456428
7511 0.107552032067917
7512 0.187301526396496
7513 0.14044128213847
7514 0.132745879879928
7515 0.106832358622476
7516 0.125657295934865
7517 0.167302679023041
7518 0.0300564846191761
7519 0.0890223604415642
7520 0.112747988521453
7521 0.212950322305148
7522 0.132428030601111
7523 0.00185326110702509
7524 0.229500871594601
7525 0.214404360480118
7526 0.0709249390471948
7527 0.134200835357089
7528 0.194224007364133
7529 0.151465117227694
7530 0.101550769875872
7531 0.252023815320854
7532 0.0747064199975278
7533 0.180655624416462
7534 0.0213531535137141
7535 0.295769687371754
7536 0.120512536995901
7537 0.143473223444503
7538 0.151551678330231
7539 0.120826523303212
7540 0.418092392384274
7541 0.171326381175708
7542 0.101712859645122
7543 0.11082511519192
7544 0.0752524899502224
7545 0.307955178421309
7546 0.119643923040367
7547 0.126564923291879
7548 0.140159526271758
7549 0.143992474204044
7550 0.089975624669804
7551 0.0264979283174508
7552 0.0902668363561195
7553 0.10016336832312
7554 0.146758052224751
7555 0.0918487689775651
7556 0.133969536048025
7557 0.191305384282833
7558 0.0618331215765438
7559 0.110687034031833
7560 0.0489264381278049
7561 0.160535756711285
7562 0.172544934833428
7563 0.107441337522827
7564 0.0751126232477076
7565 0.118454146577962
7566 0.23976344325074
7567 0.176945396297294
7568 0.0920019452584824
7569 0.100258844791342
7570 0.106839148150594
7571 0.203724884532357
7572 0.156991250265958
7573 0.190462745892242
7574 0.196249454460619
7575 0.110372591948696
7576 0.278326591742966
7577 0.0827241337247267
7578 0.247415665795532
7579 0.423373007960787
7580 0.746133698661115
7581 0.125930978552469
7582 0.0703799295941031
7583 0.182986627883519
7584 0.266627939573427
7585 0.275226772796249
7586 0.143024575308601
7587 0.336077294562554
7588 0.125712013657883
7589 0.133335667200649
7590 0.195763312784621
7591 0.263080730657729
7592 0.237096255201645
7593 0.0571886030784471
7594 0.293896911952344
7595 0.149883105267843
7596 0.16357947613299
7597 0.252982081045131
7598 0.128593040018623
7599 0.162898204016984
7600 0.0448962035806061
7601 0.072678340411256
7602 0.198689010484858
7603 0.210846133497307
7604 0.166719871924962
7605 0.341766319499459
7606 0.161841672105721
7607 0.31160186492756
7608 0.14190320372704
7609 0.184945472310705
7610 0.24610004213487
7611 0.104455143483767
7612 0.190255665143229
7613 0.0687231384912836
7614 0.226878004803394
7615 0.192082532511439
7616 0.129810377925727
7617 0.343431505120017
7618 0.0272251965980019
7619 0.161295490166674
7620 0.0103088578674891
7621 0.148884491298767
7622 0.283116242022529
7623 0.116465784713533
7624 0.0563852090646774
7625 0.0601347641588738
7626 0.0994230850344728
7627 0.0959437340088584
7628 0.0358689622297031
7629 0.0791885723455483
7630 0.252159195393152
7631 0.151005404723288
7632 0.0190111521091579
7633 0.18388255512689
7634 0.203878597707476
7635 0.147151635310513
7636 0.201481053462261
7637 0.264650137961983
7638 0.102801552910354
7639 0.146228306316724
7640 0.0964490589534365
7641 0.0721514214025926
7642 0.139062789356256
7643 0.0612206476264892
7644 0.154066628773066
7645 0.13646457683663
7646 0.0932513623981751
7647 0.170765176072655
7648 0.162435922507922
7649 0.0466677266362722
7650 0.139942665862792
7651 0.161783142283074
7652 0.233084732909282
7653 0.129193641264094
7654 0.11737542405143
7655 0.218729254801124
7656 0.0688699556318492
7657 0.0309528100975293
7658 0.211160117663464
7659 0.0482483989306481
7660 0.0852186648409387
7661 0.148327750352631
7662 0.101352304313614
7663 0.267092800284254
7664 0.173874921151424
7665 0.102464977181848
7666 0.389236274768583
7667 0.0141409423246519
7668 0.406072414121349
7669 0.0822357758149225
7670 0.20584911613055
7671 0.216727066493898
7672 0.204508038391607
7673 0.213919625293819
7674 0.166825034394718
7675 0.126243067006992
7676 0.24522524019922
7677 0.18297558275713
7678 0.241269874630611
7679 0.228722047827149
7680 0.0792612640023407
7681 0.175247480678978
7682 0.087200225355694
7683 0.13562864835734
7684 0.28024021397183
7685 0.0169391985929668
7686 0.214955507943936
7687 0.132853705774198
7688 0.179526505510358
7689 0.0755917654092333
7690 0.13836818684451
7691 0.258787061035923
7692 0.0721231447747524
7693 0.121111215560133
7694 0.0779205269904484
7695 0.0302431037760435
7696 0.170397231953739
7697 0.126287787320968
7698 0.104559965161964
7699 0.231899614900285
7700 0.0585510773139769
7701 0.182381017093322
7702 0.0648999784202989
7703 0.0705000107702385
7704 0.0873555529207354
7705 0.043320396905873
7706 0.0725078807974161
7707 0.161374727255165
7708 0.230430909336145
7709 0.108424830585028
7710 0.0378529206887853
7711 0.154669759088838
7712 0.0214302299138128
7713 0.0982846564441568
7714 0.0857781684494154
7715 0.175131858671883
7716 0.0722039266807885
7717 0.0611845662337714
7718 0.137236586130901
7719 0.0859868947195448
7720 0.185823728915638
7721 0.107464936960423
7722 0.182484422374177
7723 0.206299116836472
7724 0.132535253618351
7725 0.122811233626683
7726 0.166187936070462
7727 0.13289506070322
7728 0.147788376401295
7729 0.166470390695034
7730 0.0533601327384105
7731 0.11141780177644
7732 0.320805485124325
7733 0.214116461855254
7734 0.218597274512471
7735 0.0488170419790383
7736 0.169311330847928
7737 0.161408561930234
7738 0.164430450554019
7739 0.164619928945939
7740 0.250239438081438
7741 0.12089835643714
7742 0.343763011799854
7743 0.0827195464302329
7744 0.231578342155699
7745 0.0969469853566314
7746 0.326529407141694
7747 0.144747356694283
7748 0.142288663187404
7749 0.0592780060252613
7750 0.178915659808932
7751 0.0430984881004097
7752 0.480525711039422
7753 0.140714406334611
7754 0.250520751530614
7755 0.14942390658309
7756 0.13990894399171
7757 0.0981653788005879
7758 0.160371747907231
7759 0.211473144497136
7760 0.315523639226185
7761 0.0810899852820385
7762 0.0582123957441365
7763 0.105367599367474
7764 0.205253739727381
7765 0.0674694549947388
7766 0.076950349741175
7767 0.160304869581406
7768 0.239619192083194
7769 0.239485034085426
7770 0.113162988598486
7771 0.0749345787270057
7772 0.102199501753232
7773 0.126070449426952
7774 0.268257652919256
7775 0.0309207985210685
7776 0.105793061314033
7777 0.165185617994588
7778 0.194555160179607
7779 0.081332956311758
7780 0.0530760094558016
7781 0.265051398027947
7782 0.246393921180746
7783 0.0144866859185892
7784 0.0505496654613131
7785 0.189878451081
7786 0.0607983368826019
7787 0.117444477993213
7788 0.321780791770245
7789 0.282851826958479
7790 0.0633260540813695
7791 0.173996400237686
7792 0.183285079392096
7793 0.09726880320091
7794 0.152595488230557
7795 0.120294724880991
7796 0.0779644515278787
7797 0.0943736751843905
7798 0.137113049871697
7799 0.0571819902406032
7800 0.0085533263587308
7801 0.183389990877025
7802 0.250672395708341
7803 0.241681107505211
7804 0.120666718923866
7805 0.0452920112141907
7806 0.11501159488756
7807 0.0337703177316231
7808 0.201616881926465
7809 0.0664111309490183
7810 0.0540762136268018
7811 0.0260587607859886
7812 0.257721598564069
7813 0.141615940612751
7814 0.142633432224896
7815 0.137802787060361
7816 0.301244661542968
7817 0.138520815986156
7818 0.104308400164844
7819 0.0959747819121085
7820 0.149068086841959
7821 0.109470638168088
7822 0.0780123028916566
7823 0.300517432395212
7824 0.0866434045084013
7825 0.0661968642433915
7826 0.133238362646577
7827 0.11107933448049
7828 0.0482340734942166
7829 0.0548070593762471
7830 0.111041463229132
7831 0.120764971949278
7832 0.046250639929094
7833 0.22472706317651
7834 0.0127825946502128
7835 0.144126590118716
7836 0.100571346710906
7837 0.17541411647941
7838 0.571332451544611
7839 0.237532654878602
7840 0.149349610202135
7841 0.185179274211309
7842 0.146694395512512
7843 0.0979758584652282
7844 0.122460403591956
7845 0.0169852835228969
7846 0.0882438898546025
7847 0.0920756816863188
7848 0.0692480738284173
7849 0.0947484316542699
7850 0.14364987083506
7851 0.105101866459299
7852 0.134618314570135
7853 0.0956547089213192
7854 0.191486190517933
7855 0.0441976510492334
7856 0.037757448624179
7857 0.0559401076159974
7858 0.158794008399175
7859 0.0617071571442103
7860 0.0245677711338068
7861 0.0518467540102319
7862 0.125293982664502
7863 0.0721239176637284
7864 0.186413813244528
7865 0.204367421713308
7866 0.0965456004212571
7867 0.108733710377176
7868 0.0697835068287044
7869 0.0310362754911773
7870 0.0663886771456381
7871 0.267359824195198
7872 0.180563490280379
7873 0.0994553937197108
7874 0.17101501522721
7875 0.189236166208595
7876 0.0791521563844571
7877 0.186815568545736
7878 0.0302953547065758
7879 0.131602549934101
7880 0.060679602456589
7881 0.247733163985767
7882 0.121845805477145
7883 0.116990969937374
7884 0.144052355245989
7885 0.0376981580104585
7886 0.0320790903234405
7887 0.0840105234694164
7888 0.133171139260245
7889 0.136693671723958
7890 0.0945719508248822
7891 0.124018888685864
7892 0.184366515901176
7893 0.140915094312418
7894 0.054162121698138
7895 0.0803215452783366
7896 0.165037787124674
7897 0.109743240586804
7898 0.0424187526852131
7899 0.03556761225632
7900 0.171164027517676
7901 0.239674890630655
7902 0.0185779345012798
7903 0.0376396655674853
7904 0.0637108767164546
7905 0.25672214572019
7906 0.16632724948732
7907 0.109813180982885
7908 0.0445605115374268
7909 0.0934563573937779
7910 0.143185047174091
7911 0.0437798827039822
7912 0.145162560856238
7913 0.0610140631702236
7914 0.146994470158303
7915 0.0711781429459985
7916 0.101258900601812
7917 0.140585248335883
7918 0.0530516981887282
7919 0.0922949093109156
7920 0.170216393611444
7921 0.094633591776665
7922 0.125159001857232
7923 0.141357337252191
7924 0.132084483750277
7925 0.171135040887125
7926 0.303105652435642
7927 0.0610350027066177
7928 0.204725992828608
7929 0.116494889046353
7930 0.114681888760688
7931 0.076417705365489
7932 0.100357509575469
7933 0.121734573112236
7934 0.204948454209449
7935 0.0572845530025507
7936 0.185431974712396
7937 0.0776956856608478
7938 0.141782357386103
7939 0.0983464105672941
7940 0.21383919721043
7941 0.0603629157514105
7942 0.117654177984794
7943 0.0666067484156975
7944 0.104702834646531
7945 0.0684688312762683
7946 0.129393802669827
7947 0.117330200478596
7948 0.190058772928848
7949 0.122789288053417
7950 0.130830722203581
7951 0.113387341835161
7952 0.125455283420442
7953 0.277821263570623
7954 0.2363789511261
7955 0.0678243261790577
7956 0.170284139636154
7957 0.175008065204526
7958 0.0686385165543695
7959 0.0993903937203192
7960 0.13472853597036
7961 0.105634027251445
7962 0.113681976479336
7963 0.123984655513901
7964 0.0421771009585969
7965 0.0824003364947566
7966 0.158152019651132
7967 0.0527503715915255
7968 0.190188669376712
7969 0.187280710790791
7970 0.0960630520715412
7971 0.0779904434643585
7972 0.0632130943093228
7973 0.234459870951681
7974 0.232060279541625
7975 0.150567968943554
7976 0.12552491443841
7977 0.128537080934857
7978 0.0702674215703901
7979 0.108582377366854
7980 0.0912110213632409
7981 0.169737623571612
7982 0.0364420739567724
7983 0.0514582302093407
7984 0.245027333272637
7985 0.0328936853014649
7986 0.189542124867569
7987 0.0696525048289006
7988 0.0891659641219093
7989 0.0759108624423372
7990 0.0942609303685639
7991 0.223683157914758
7992 0.0275485863747727
7993 0.101900386674178
7994 0.14477167926871
7995 0.116354440437577
7996 0.101915094721193
7997 0.0790567249131612
7998 0.032963261369051
7999 0.277884437541014
8000 0.0674494122646058
8001 0.291911051952098
8002 0.175533985435428
8003 0.220467007229524
8004 0.156937568960535
8005 0.214395295322492
8006 0.237461142401996
8007 0.348886859607916
8008 0.228011963679613
8009 0.517241103240593
8010 1.10525841219854
8011 1.13178675359743
8012 0.213771943611731
8013 0.230238378239172
8014 0.226959589133861
8015 0.257906614553937
8016 0.164512244915069
8017 0.25675759251481
8018 0.0900176239638062
8019 0.298190992893852
8020 0.0962540285218107
8021 0.226339137807712
8022 0.0937557283574636
8023 0.230580630298578
8024 0.0196313083639669
8025 0.154097036460793
8026 0.0870756120169873
8027 0.0833563491354194
8028 0.10023849997596
8029 0.14906701490638
8030 0.245877107155384
8031 0.111888845482252
8032 0.135781238156363
8033 0.18112077511501
8034 0.0606946634919589
8035 0.16397099533394
8036 0.118383953994004
8037 0.10422124735648
8038 0.0647209994297624
8039 0.170851883842356
8040 0.157094256476571
8041 0.0555671969436749
8042 0.102485453360592
8043 0.157546090838577
8044 0.038538585231752
8045 0.0523579022625466
8046 0.12505650095017
8047 0.14076038398344
8048 0.0248898930511904
8049 0.0581007700884946
8050 0.113779977079217
8051 0.276813859157319
8052 0.0171382990156139
8053 0.177054591706661
8054 0.178580163380173
8055 0.0616639318372381
8056 0.13071860905263
8057 0.188981438824123
8058 0.091766680083132
8059 0.163828096006452
8060 0.147616127469659
8061 0.0616444715428135
8062 0.0929111370351021
8063 0.0863027646695857
8064 0.0985230966954162
8065 0.103004524627948
8066 0.0978558350667629
8067 0.0583374648450126
8068 0.0980300510414089
8069 0.182226131385468
8070 0.178970948609376
8071 0.261882007377154
8072 0.0132934647374424
8073 0.137499083081842
8074 0.137698552976644
8075 0.0181413923045321
8076 0.131587472625573
8077 0.172763683890557
8078 0.116466019026021
8079 0.00831327220066864
8080 0.0266380957852394
8081 0.0498360535176638
8082 0.143216989013846
8083 0.166658502417206
8084 0.116945783476885
8085 0.121205292881029
8086 0.0615191278691195
8087 0.138553814999211
8088 0.0840900095363086
8089 0.0822524605566167
8090 0.126305337255551
8091 0.0243721891595605
8092 0.0629525092580387
8093 0.125103646839948
8094 0.127335593203267
8095 0.408639169691744
8096 0.518477380431878
8097 0.573553521436474
8098 0.173746343361508
8099 0.0496045259164376
8100 0.126094575612918
8101 0.0970246978229231
8102 0.0617010807714448
8103 0.0611111567868389
8104 0.130087532414817
8105 0.128860815648175
8106 0.086960605513101
8107 0.107340442796356
8108 0.164376502626622
8109 0.167953610373469
8110 0.050755924796756
8111 0.0751701883939977
8112 0.0316155132913916
8113 0.103674688522534
8114 0.151573689267582
8115 0.070791302791555
8116 0.135980181806003
8117 0.0918768294159198
8118 0.130706355911421
8119 0.115735533677567
8120 0.0495842090276048
8121 0.151221863021421
8122 0.147808962138191
8123 0.12666307181298
8124 0.164079189633137
8125 0.132137222969624
8126 0.197473141294066
8127 0.0558019841405478
8128 0.128699898382441
8129 0.247795464604793
8130 0.03133849974113
8131 0.0368018936605839
8132 0.117942122285194
8133 0.00418692762109779
8134 0.151721927653407
8135 0.0079245032081547
8136 0.0571646378101294
8137 0.116294945686042
8138 0.0949510604366188
8139 0.0208565550262004
8140 0.180452794203552
8141 0.113360342491844
8142 0.0926522421303877
8143 0.107755756171414
8144 0.0911392678296873
8145 0.0951823662656755
8146 0.116665026889682
8147 0.193766796607416
8148 0.0665394197341403
8149 0.230599515021164
8150 0.0637332263631269
8151 0.118659087701153
8152 0.119659656270008
8153 0.158578755385207
8154 0.123762001373106
8155 0.2008588513786
8156 0.106317349446727
8157 0.0574875722401261
8158 0.0785441481668437
8159 0.0644178563817163
8160 0.165244057115954
8161 0.0799175341106348
8162 0.233873134182292
8163 0.178402737291875
8164 0.0957698325560533
8165 0.18168057027959
8166 0.12167769586179
8167 0.164164102817729
8168 0.0847747600929145
8169 0.188392138040754
8170 0.195862520141396
8171 0.0181314007411238
8172 0.180556554375951
8173 0.164373485881475
8174 0.175736884513515
8175 0.0777695395051164
8176 0.0933220061695367
8177 0.167228380520087
8178 0.0390089831357722
8179 0.186743695503257
8180 0.177239221250808
8181 0.205945222530102
8182 0.536557616418791
8183 0.490065857543883
8184 0.26318307475107
8185 0.174661317915135
8186 0.0728030072730633
8187 0.0785757380511574
8188 0.144757851640117
8189 0.0391639237580643
8190 0.0722799079724599
8191 0.160010768278469
8192 0.0132366761070697
8193 0.159248001366397
8194 0.0429293362979538
8195 0.0709926002474347
8196 0.100179257840143
8197 0.0743814141899122
8198 0.0459988189703317
8199 0.0633830300918067
8200 0.108324782888404
8201 0.142456860796999
8202 0.0725243783302607
8203 0.0776969286251936
8204 0.228487955008523
8205 0.0961877175367236
8206 0.226745806807303
8207 0.0889740756576006
8208 0.185176092342576
8209 0.165083332160266
8210 0.0803908285829362
8211 0.15138575271583
8212 0.0425463076997106
8213 0.0678330203833219
8214 0.0381915400864187
8215 0.145554612956715
8216 0.0605252907098774
8217 0.110935575738469
8218 0.149603070204523
8219 0.121128782410464
8220 0.0242816349042264
8221 0.0121537047231457
8222 0.122072673704531
8223 0.133576940009814
8224 0.0368949609403078
8225 0.0653636431634654
8226 0.215919456277699
8227 0.125700196720138
8228 0.074349232604813
8229 0.123943008680178
8230 0.105116315005662
8231 0.0873448000606486
8232 0.198312526425234
8233 0.126978046650561
8234 0.0686088967905803
8235 0.0695498624928862
8236 0.106246318051231
8237 0.0753281535799061
8238 0.111049384906846
8239 0.0455688398285282
8240 0.109651169099695
8241 0.0680080373145321
8242 0.0647282851165219
8243 0.108410452466323
8244 0.100086301476578
8245 0.113971100775761
8246 0.122763703991252
8247 0.135253449464147
8248 0.106658511115458
8249 0.127181467300148
8250 0.0535799949608234
8251 0.0733355874506254
8252 0.120544743451542
8253 0.0849742474381834
8254 0.103563192650502
8255 0.077845132554638
8256 0.126875809179983
8257 0.0424266318683022
8258 0.0793654094882806
8259 0.228560005469198
8260 0.0308225083186588
8261 0.103060320924124
8262 0.046155357717017
8263 0.162199416127808
8264 0.0978959073589618
8265 0.10597967449639
8266 0.12004014130192
8267 0.240847610810666
8268 0.220917507696826
8269 0.649206344553182
8270 0.185253944340241
8271 0.1935878501039
8272 0.345315945704715
8273 0.159689701808666
8274 0.150962418540109
8275 0.126533845314699
8276 0.185346792121518
8277 0.0269579090346559
8278 0.0348708760109854
8279 0.022401221913233
8280 0.0660937585043682
8281 0.0159446011491511
8282 0.16592411613528
8283 0.101215687738222
8284 0.0956729166094287
8285 0.182727038648022
8286 0.132971457929757
8287 0.0308897522163902
8288 0.139237112177066
8289 0.135702596126535
8290 0.186716229606329
8291 0.135691923185946
8292 0.151003652895702
8293 0.139134863365953
8294 0.0145483508132346
8295 0.0564236118990591
8296 0.0789621705893878
8297 0.264824464996885
8298 0.263565529811689
8299 0.208072154952925
8300 0.0560544744875753
8301 0.114584670839757
8302 0.123367627268835
8303 0.115119466461742
8304 0.094788782340765
8305 0.129777757216226
8306 0.0582141145567175
8307 0.0499252651722145
8308 0.0041361845480101
8309 0.157248969182755
8310 0.0191103351501487
8311 0.15024331321526
8312 0.0849496866740276
8313 0.214548573998649
8314 0.132463579499647
8315 0.154211870552304
8316 0.129804969318948
8317 0.24927450948739
8318 0.171827769994509
8319 0.103726672193187
8320 0.0820042064410524
8321 0.106711941453095
8322 0.0997938721776282
8323 0.0544037190425951
8324 0.25160562746749
8325 0.214653725273133
8326 0.0788714416535294
8327 0.0877469952125311
8328 0.0463734429676013
8329 0.081030474347591
8330 0.0819306252403774
8331 0.0795778883683572
8332 0.0899782915277207
8333 0.0272009378386252
8334 0.113699949603038
8335 0.153169031838712
8336 0.153294022481555
8337 0.244147227367652
8338 0.0555597693806575
8339 0.0749135895705904
8340 0.13440316427519
8341 0.0688656700716326
8342 0.235982687219131
8343 0.127965455263148
8344 0.156685749488354
8345 0.0969182597769808
8346 0.0711706022488703
8347 0.197037013878599
8348 0.0957455077489598
8349 0.0997126036572611
8350 0.158844918053496
8351 0.080727533394201
8352 0.0938197934256769
8353 0.0997746018602389
8354 0.169362629003666
8355 0.296983999860319
8356 0.196776897901604
8357 0.0559169917896301
8358 0.233772566711974
8359 0.118224950817553
8360 0.205905243034771
8361 0.0592826130996725
8362 0.105573540973953
8363 0.194851261006536
8364 0.111248627404145
8365 0.0190609784937671
8366 0.0395435934798901
8367 0.0829615460526661
8368 0.0503160677452722
8369 0.135052465922982
8370 0.103866221160384
8371 0.146400375395105
8372 0.170606197196371
8373 0.0448806325864298
8374 0.0784125573593356
8375 0.0284779984440071
8376 0.157162100521649
8377 0.138550275100187
8378 0.0926005017113363
8379 0.0725459693140805
8380 0.0663631810358543
8381 0.165958797529705
8382 0.0889318827057314
8383 0.122975788144409
8384 0.120866887091754
8385 0.013770386850617
8386 0.204869707966737
8387 0.149766450600571
8388 0.0490110127474741
8389 0.0563909414339736
8390 0.0672688920567438
8391 0.0554189018503033
8392 0.122599772118919
8393 0.12352499562327
8394 0.142088455999108
8395 0.127117654503094
8396 0.0600048946462353
8397 0.10685294753138
8398 0.148370552870501
8399 0.0698609414709721
8400 0.134600115891255
8401 0.0357850548449634
8402 0.125977983770549
8403 0.0892631568046956
8404 0.00479062709280988
8405 0.102102958255065
8406 0.117872857402045
8407 0.162591307388955
8408 0.111991711447508
8409 0.0261840310918856
8410 0.0400302632877105
8411 0.10093671661094
8412 0.0925656402244946
8413 0.164382074286647
8414 0.00952671647721016
8415 0.144486213129902
8416 0.175893071513592
8417 0.0496145836903664
8418 0.0877433901197765
8419 0.00318239702655084
8420 0.112520004867533
8421 0.113906466209134
8422 0.112423220400432
8423 0.0939943393706566
8424 0.0730357642011882
8425 0.106999818706448
8426 0.12055020920146
8427 0.125547085008891
8428 0.100777359390946
8429 0.0492913824523515
8430 0.225297532060817
8431 0.0269313407225907
8432 0.0963589458864675
8433 0.140676496945565
8434 0.0476619137289427
8435 0.187499574747112
8436 0.1657592596284
8437 0.237369425994344
8438 0.113684974124031
8439 0.223236635648441
8440 0.323092537005067
8441 0.973503852221463
8442 0.247393383803259
8443 0.141545185117974
8444 0.0931311503074777
8445 0.0695384438527421
8446 0.173987759535438
8447 0.025623441571278
8448 0.0474145803704895
8449 0.142188454850417
8450 0.071563881529396
8451 0.201973197389727
8452 0.163308617937484
8453 0.104705341708981
8454 0.0746485343489213
8455 0.0471718570931816
8456 0.117692213854319
8457 0.0228219407103953
8458 0.079823796978669
8459 0.0846692055073034
8460 0.157340405352851
8461 0.162847719114217
8462 0.0419815408580312
8463 0.0729787433712167
8464 0.166298930606357
8465 0.109942190031147
8466 0.0706330735489971
8467 0.152130926196922
8468 0.106496846147843
8469 0.0581673491236846
8470 0.0269557586049347
8471 0.0993783861551903
8472 0.0840629637346639
8473 0.0330145341811411
8474 0.043659480885939
8475 0.0608808283815813
8476 0.127731164989165
8477 0.0517540733459547
8478 0.144941842348922
8479 0.0344543140552799
8480 0.100201920535189
8481 0.0778159636957518
8482 0.0335617857706279
8483 0.119368800481258
8484 0.0136934982504392
8485 0.0679963488509148
8486 0.012586494722047
8487 0.0872817917312792
8488 0.111331611414865
8489 0.0567966156665284
8490 0.174876920315372
8491 0.0562541158953471
8492 0.0445190697769817
8493 0.150769339590663
8494 0.0743242398931416
8495 0.126266153098524
8496 0.0239770798229265
8497 0.0484944303837251
8498 0.0450775672339378
8499 0.140964912833382
8500 0.093302517695222
8501 0.0400899470517829
8502 0.133474902034838
8503 0.128556008058729
8504 0.0856961434676291
8505 0.107971962555176
8506 0.0820476650402545
8507 0.0667245061491174
8508 0.152440694693497
8509 0.0697035864918464
8510 0.179027594513136
8511 0.0700784698438658
8512 0.110890854439536
8513 0.0629177267825396
8514 0.0408568166384078
8515 0.112979212464536
8516 0.0350003489676877
8517 0.0167474140001468
8518 0.151799904705939
8519 0.0207915431772606
8520 0.0563600073894393
8521 0.185121841048732
8522 0.156214714224059
8523 0.0551698804634529
8524 0.0708907969606177
8525 0.0617110967822093
8526 0.167889632573032
8527 0.697262760373393
8528 0.338561167893347
8529 0.197230017940942
8530 0.182583831199872
8531 0.292685513172467
8532 0.181832078613082
8533 0.208558083711127
8534 0.256107441764497
8535 0.150039243059921
8536 0.169491819664632
8537 0.0664266218733546
8538 0.0599428183617691
8539 0.0927146339866062
8540 0.0384545628848922
8541 0.012827723160066
8542 0.0358663134976289
8543 0.0897376179690102
8544 0.0848034215343328
8545 0.0974263730066679
8546 0.032546312713546
8547 0.153680497782022
8548 0.122480921280561
8549 0.108544531434944
8550 0.064365225613509
8551 0.0265519954517523
8552 0.201271834485902
8553 0.17981228766241
8554 0.0833198762114741
8555 0.0547455304791135
8556 0.022751999263948
8557 0.0544247174740051
8558 0.0572149201098711
8559 0.0571867867048594
8560 0.0771409187776445
8561 0.114950866686128
8562 0.0935682641384487
8563 0.0315707309292646
8564 0.0560368604658584
8565 0.0369669261465602
8566 0.0815630917293142
8567 0.0885052086202356
8568 0.0558479650214525
8569 0.156078710817479
8570 0.112428867126266
8571 0.110166198023733
8572 0.114999913544777
8573 0.0250041513627813
8574 0.0854054039376019
8575 0.0598628232773248
8576 0.106366533357588
8577 0.114850404508176
8578 0.0933538340840261
8579 0.0910776588666344
8580 0.0928251998915904
8581 0.0744877635680244
8582 0.0756872206851743
8583 0.086359136048659
8584 0.0861778893164816
8585 0.0457892426360336
8586 0.0744283485119353
8587 0.0304334375088265
8588 0.0963152105493421
8589 0.119921903035775
8590 0.126101868993732
8591 0.155049028751246
8592 0.120376329170392
8593 0.11348118148749
8594 0.113718599268966
8595 0.0603845633722782
8596 0.102224491660432
8597 0.0261000167092004
8598 0.119145520768339
8599 0.0541314281538341
8600 0.0954238273607168
8601 0.0367230974181361
8602 0.0646353893403839
8603 0.0568417402434733
8604 0.0397188851184571
8605 0.0690377453271815
8606 0.0225888056508219
8607 0.182790297735515
8608 0.0704725854988964
8609 0.0952277386600226
8610 0.0542860706428386
8611 0.0674964503620192
8612 0.142159476381915
8613 0.355353176697488
8614 0.0439642220755826
8615 0.0549399710565284
8616 0.0673788606280033
8617 0.0740289050722276
8618 0.109083279233359
8619 0.158647002726632
8620 0.0851215658945771
8621 0.0609392489033146
8622 0.127308339562647
8623 0.111776387274084
8624 0.0579341117963351
8625 0.0652244319963094
8626 0.0478286459286384
8627 0.0998178254386931
8628 0.0924825108512783
8629 0.220539644022564
8630 0.0529550152431132
8631 0.0735576895967144
8632 0.0476588722110498
8633 0.0560620702824089
8634 0.1036627814666
8635 0.0845574825393601
8636 0.0560011303884887
8637 0.132643475419785
8638 0.084863893580908
8639 0.00865584122725199
8640 0.0765171976005026
8641 0.0742233230137647
8642 0.133852212557911
8643 0.0733045718634867
8644 0.0192756295239778
8645 0.0543611139115726
8646 0.0748127544323485
8647 0.170185266210772
8648 0.0788420105056804
8649 0.0760560508028924
8650 0.14489581001625
8651 0.0627090058083504
8652 0.101193896429111
8653 0.100045098197695
8654 0.149393422682788
8655 0.119701527289627
8656 0.104043713510603
8657 0.132673722752468
8658 0.139828341957915
8659 0.0560361612200948
8660 0.0525875398910224
8661 0.0603524683177618
8662 0.110947326620005
8663 0.0672531078418815
8664 0.059239678466792
8665 0.0549485025067019
8666 0.0703685240298955
8667 0.059993804908586
8668 0.173446383300544
8669 0.031309779963314
8670 0.0550175994158991
8671 0.129144701322992
8672 0.00798428183541133
8673 0.0452009377613008
8674 0.0765734762698506
8675 0.125997256321567
8676 0.0683259932003041
8677 0.166046118727336
8678 0.0623155801108831
8679 0.0638515633030863
8680 0.0475783629843694
8681 0.078329037385495
8682 0.0759157868352355
8683 0.140503332477937
8684 0.117553687639519
8685 0.14024890549183
8686 0.0256827324919191
8687 0.01145564272852
8688 0.0920410145910447
8689 0.0855772781294512
8690 0.110355916387923
8691 0.147138821826941
8692 0.106198793601184
8693 0.0398875971011841
8694 0.115785767433204
8695 0.115018314572705
8696 0.0954307327346033
8697 0.0856215578500692
8698 0.181891019002525
8699 0.573983057814761
8700 0.358456785160814
8701 0.107060816668234
8702 0.213196851482073
8703 0.190724034922881
8704 0.180812831718885
8705 0.0287778272069076
8706 0.115759158220538
8707 0.0466780259462122
8708 0.0399071798815172
8709 0.0426878622588634
8710 0.0660986801887343
8711 0.104320449275097
8712 0.0600478585737606
8713 0.0483810485429288
8714 0.0764112967140118
8715 0.0901618818826134
8716 0.0439037231311726
8717 0.0200307808021142
8718 0.0933572884269081
8719 0.0840562786932892
8720 0.0796392235379937
8721 0.0283438476061221
8722 0.0175421886274991
8723 0.136501891853251
8724 0.0493081131690318
8725 0.0544006798122248
8726 0.0484235710521349
8727 0.0847957449676091
8728 0.0170508886077888
8729 0.0222124609364234
8730 0.0899078270915844
8731 0.0784503392324436
8732 0.0997389521413892
8733 0.00343042469126975
8734 0.0122471840756515
8735 0.00764047194840277
8736 0.0729516492028437
8737 0.0925122157400225
8738 0.114620423747968
8739 0.157891943649508
8740 0.0169865405069908
8741 0.0356251882106705
8742 0.108620287524272
8743 0.0691316475555798
8744 0.0565216070595963
8745 0.0852218561959365
8746 0.102883851917617
8747 0.0709347711455802
8748 0.0639673199470307
8749 0.0439931320971525
8750 0.0512926529614255
8751 0.0312903761600534
8752 0.120675795601124
8753 0.021603778692927
8754 0.0123879836975845
8755 0.0312455534469019
8756 0.0214916725660157
8757 0.0383212594408422
8758 0.100843384027124
8759 0.0166471808758509
8760 0.0954957039986055
8761 0.0149514049661062
8762 0.0444593374705227
8763 0.0383475090340851
8764 0.0478746656757367
8765 0.0381885417553958
8766 0.0797388080243085
8767 0.0317342295138042
8768 0.0688045285596651
8769 0.0859982526187905
8770 0.0522326627597714
8771 0.00556026065668866
8772 0.0187923557045449
8773 0.119015804704043
8774 0.104515401544747
8775 0.110516937020499
8776 0.0567347792156241
8777 0.0137984849793754
8778 0.107194001427219
8779 0.06302112471176
8780 0.0847701356777848
8781 0.0237497972451431
8782 0.0484555667884805
8783 0.108582380644362
8784 0.124610221155304
8785 0.187160357215196
8786 0.172268745155351
8787 0.0913927900389472
8788 0.155782997493576
8789 0.10868888581666
8790 0.143640048312245
8791 0.0424971536037239
8792 0.0528783403792219
8793 0.136133993908204
8794 0.0280886511427296
8795 0.0110502426084095
8796 0.049925710621415
8797 0.0355696342308632
8798 0.123051437109708
8799 0.0746873332406203
8800 0.0710886889035389
8801 0.0307599645843365
8802 0.039789567715627
8803 0.069008024932488
8804 0.0748854222352479
8805 0.0512177639462156
8806 0.113218616856747
8807 0.0543153349665647
8808 0.138868024051734
8809 0.0976283599170472
8810 0.0678313576856547
8811 0.0528190542026026
8812 0.0752517223809443
8813 0.078727203529019
8814 0.0617815040075421
8815 0.0253940487537395
8816 0.0315255033895966
8817 0.0716525780970102
8818 0.0485602301630756
8819 0.152714943150315
8820 0.0593148454218451
8821 0.107569028096608
8822 0.0435392888690227
8823 0.101781158531441
8824 0.0900792004330796
8825 0.0385108169838041
8826 0.113326634703733
8827 0.0551532223908456
8828 0.0406925088009723
8829 0.137938876010552
8830 0.0588083618828023
8831 0.0353952837850936
8832 0.0277767056923858
8833 0.0770353405802018
8834 0.0567654382531722
8835 0.0270539547033491
8836 0.0426277373356833
8837 0.0497148425958645
8838 0.111982568962043
8839 0.064419313213995
8840 0.041167074515509
8841 0.0889331902333181
8842 0.0527602606287407
8843 0.0832837595833284
8844 0.0840700619066608
8845 0.0859745325680663
8846 0.0381781435089894
8847 0.0535893252218946
8848 0.0918564091593331
8849 0.072138537097243
8850 0.0877948909674313
8851 0.063477050104126
8852 0.0811416164186634
8853 0.0208555093137223
8854 0.0578785994953761
8855 0.0840312633504674
8856 0.0263218217928112
8857 0.0389925290978549
8858 0.0392589507422187
8859 0.0491991778858702
8860 0.0814866167960675
8861 0.0902419857901002
8862 0.00719380402595926
8863 0.0847896393976853
8864 0.0557555382855292
8865 0.0200643328553631
8866 0.0240382240139232
8867 0.11247468650378
8868 0.0841888578321263
8869 0.109647583093652
8870 0.0691744529061679
8871 0.106695751640282
8872 0.208634635589204
8873 0.20253551342636
8874 0.0561230851416565
8875 0.0439663319086519
8876 0.139395781400843
8877 0.0685870542044565
8878 0.0201180586191685
8879 0.00498025271137073
8880 0.0903037818396156
8881 0.0762246202507385
8882 0.0605930742329815
8883 0.0582882516407299
8884 0.0448606946782143
8885 0.0472146192673766
8886 0.0345231851528619
8887 0.104824569702361
8888 0.0667519326853363
8889 0.0470874786458538
8890 0.0324477119984716
8891 0.0378464053272799
8892 0.0917570189397069
8893 0.0591657720069805
8894 0.158017750351084
8895 0.0850070230322082
8896 0.0701237706508589
8897 0.0226124389567336
8898 0.0325454420313428
8899 0.045053023960832
8900 0.0642392757752503
8901 0.106542827366884
8902 0.0260877502889901
8903 0.0605445084869211
8904 0.0828683141201414
8905 0.0182999697708491
8906 0.0271662717836594
8907 0.0451005738956069
8908 0.014931469407386
8909 0.0875724733175561
8910 0.0088973633806679
8911 0.0255875452003089
8912 0.0461719180143241
8913 0.0643449830721007
8914 0.0449353682218933
8915 0.0477498209715227
8916 0.0481041358166342
8917 0.0600892149273432
8918 0.0464773950133123
8919 0.0789741333942038
8920 0.0610323970453463
8921 0.106114444232234
8922 0.0646656402331591
8923 0.0625566625301937
8924 0.0433267589488972
8925 0.0847377470716597
8926 0.0193978696787978
8927 0.0901039143126119
8928 0.0621900231722702
8929 0.0828736450126839
8930 0.0502133725344184
8931 0.0675496932908363
8932 0.0240873616541071
8933 0.0961113919238684
8934 0.0246754069196157
8935 0.0530937476382095
8936 0.0865616320514654
8937 0.0532745912852996
8938 0.0524507792986703
8939 0.0774094566272029
8940 0.0416557049929695
8941 0.0259333544245057
8942 0.0484556187995707
8943 0.103793947677807
8944 0.0353351366489815
8945 0.0183683020684874
8946 0.0345657190773155
8947 0.0789582003479857
8948 0.0473352975241742
8949 0.0300818243234385
8950 0.0231127463901276
8951 0.108574808377839
8952 0.0963320180126322
8953 0.0426631443805076
8954 0.0280310830906304
8955 0.0186872833930156
8956 0.049744261457372
8957 0.117640632878739
8958 0.0546785767168265
8959 0.11821163664908
8960 0.0648677043297033
8961 0.0956244282019306
8962 0.0428329037633187
8963 0.136058224014329
8964 0.0451528101149753
8965 0.0677808161318643
8966 0.107334322289759
8967 0.0592917758100045
8968 0.0685002790694632
8969 0.056321708993667
8970 0.0201301323958606
8971 0.0300609677148685
8972 0.0105532638144608
8973 0.0238190606121727
8974 0.0639481753432019
8975 0.0650667396559105
8976 0.0462871995048333
8977 0.0412225631395427
8978 0.0147675980403206
8979 0.0642256820886363
8980 0.0713678535352761
8981 0.0617349153229549
8982 0.0723650745506405
8983 0.0073094517170973
8984 0.110454588108716
8985 0.0392671387253681
8986 0.0657150068248476
8987 0.0162735341440693
8988 0.0611792013981972
8989 0.0166384763726943
8990 0.0557732660908147
8991 0.0566800083386698
8992 0.0212035664701561
8993 0.0739265576069624
8994 0.0442639787461879
8995 0.00779891151081189
8996 0.01753786980287
8997 0.0480074730336202
8998 0.0633364595992671
8999 0.0559637268700455
9000 0.0327154178579017
9001 0.119993234193939
9002 0.0463578400524451
9003 0.0209432657566484
9004 0.0587772720673448
9005 0.075301407464803
9006 0.0443720993970957
9007 0.0794669585369333
9008 0.0848333816759001
9009 0.0322476132552582
9010 0.0159153910323135
9011 0.031543054634901
9012 0.057954596481706
9013 0.0502890855117386
9014 0.0221542914574889
9015 0.101217562035001
9016 0.027193189009134
9017 0.0614282985948085
9018 0.0278937296559339
9019 0.0640291501650269
9020 0.0829521077226271
9021 0.0194252753338425
9022 0.0841082744629843
9023 0.0643945084467531
9024 0.0259934540134955
9025 0.0327635235912105
9026 0.0480303834620526
9027 0.0596583854359335
9028 0.112350044570963
9029 0.0230048896656228
9030 0.00290546568056704
9031 0.0181006605568654
9032 0.0533432748472249
9033 0.0325892061282687
9034 0.020249482998403
9035 0.0614742905679095
9036 0.0150542018874763
9037 0.0441343262327202
9038 0.0903563949326253
9039 0.0206631080610375
9040 0.103758799110963
9041 0.0901791717347615
9042 0.0101737127257518
9043 0.146006522103601
9044 0.644121636583205
9045 0.277702854563726
9046 0.0837504836182126
9047 0.120595022276091
9048 0.0832731145456041
9049 0.0247686298795519
9050 0.0857888585590166
9051 0.0790908899816992
9052 0.0770599579686938
9053 0.0249823976951474
9054 0.062506458044099
9055 0.0438777501178683
9056 0.0404151882048581
9057 0.0217904019487297
9058 0.0634895344249989
9059 0.03014473455998
9060 0.0625570269954187
9061 0.042708578254579
9062 0.00727922651381624
9063 0.0718093934807238
9064 0.0170647434565885
9065 0.110853579996489
9066 0.0426615625205047
9067 0.0559749194636904
9068 0.078914561835579
9069 0.05627796311564
9070 0.0346070153546547
9071 0.056252350534116
9072 0.124319311697351
9073 0.0310265229441496
9074 0.0299615529340518
9075 0.0388701827928825
9076 0.0699157022465071
9077 0.0214980083813109
9078 0.0252443959034884
9079 0.0640044467074723
9080 0.0761910591418105
9081 0.0171593320774826
9082 0.0448675666418464
9083 0.061506789448259
9084 0.033103875035236
9085 0.0295856039177651
9086 0.0653015529572915
9087 0.0546054668188009
9088 0.0424397571409234
9089 0.0610661340001986
9090 0.0225266295108618
9091 0.0560426884769821
9092 0.144990335836622
9093 0.0392430229480636
9094 0.0456876210348928
9095 0.0410182935258994
9096 0.0103707272987397
9097 0.0579001126850105
9098 0.0536317763267502
9099 0.0514222436565279
9100 0.0433424487603438
9101 0.0902900496928181
9102 0.0269038966756381
9103 0.0912054892657474
9104 0.0985088525904195
9105 0.0718525139777939
9106 0.0297581348771715
9107 0.0558019362619912
9108 0.00590674751699683
9109 0.0668747057839646
9110 0.110139222101965
9111 0.0848927216816036
9112 0.0343189127624104
9113 0.088474689082754
9114 0.100489645492697
9115 0.0490140528768348
9116 0.0487756282299341
9117 0.0776452712739864
9118 0.0372423706398234
9119 0.0317924005940327
9120 0.0366130124407508
9121 0.0363797895946627
9122 0.0694156209322098
9123 0.0788840221700781
9124 0.025571037858229
9125 0.0461806283910513
9126 0.0132622457833238
9127 0.0691509838399306
9128 0.038298432896709
9129 0.103312757149626
9130 0.335328785487608
9131 0.079202445900869
9132 0.0408361451466276
9133 0.034187061471949
9134 0.0502137017470606
9135 0.0690330503413848
9136 0.0678114932024227
9137 0.0267756482736742
9138 0.0272295839809289
9139 0.0660650337399468
9140 0.018059506708129
9141 0.0220466079714328
9142 0.0120712559702214
9143 0.071795443022266
9144 0.0559428415332362
9145 0.0757884215111571
9146 0.114154974010988
9147 0.0892208952558541
9148 0.0241497764978959
9149 0.0506973975970678
9150 0.0392270145816201
9151 0.0648659178484072
9152 0.0325974321699391
9153 0.0518297237530289
9154 0.0629747679331536
9155 0.0431135848118875
9156 0.0427345617310485
9157 0.0583404168688815
9158 0.0610295228013185
9159 0.00797487610999882
9160 0.0427111675091607
9161 0.00828908751017652
9162 0.0252831693788765
9163 0.0600677047089109
9164 0.0213202032400061
9165 0.142247086925818
9166 0.030058554383093
9167 0.0179253380762378
9168 0.0570799005101353
9169 0.0462074973311945
9170 0.0118576952741593
9171 0.0153264013131463
9172 0.0465551592606115
9173 0.0777299416889464
9174 0.031065333649212
9175 0.036458204120351
9176 0.0572850371091221
9177 0.0788374536176369
9178 0.0387424254003386
9179 0.0636816576912476
9180 0.0205298059195712
9181 0.0561480441142986
9182 0.0445695792470689
9183 0.0498698283423106
9184 0.0632381486433922
9185 0.0577783125831835
9186 0.0768681375184937
9187 0.0499987309640144
9188 0.0205417825016596
9189 0.0531004856841101
9190 0.103550660883655
9191 0.0654486759161231
9192 0.0139240835130407
9193 0.06326785798068
9194 0.0607480820920609
9195 0.0531865752187098
9196 0.0975614444402172
9197 0.0600140493232465
9198 0.0717740866539521
9199 0.0294772687222486
9200 0.084184977336848
9201 0.0190305457635432
9202 0.0521897812960695
9203 0.0516948641669561
9204 0.0617422111813424
9205 0.0253384732342967
9206 0.0339484257460589
9207 0.0403905251464922
9208 0.0153130562884528
9209 0.0527064536048296
9210 0.0146847023628479
9211 0.0593419327850466
9212 0.0321240449696935
9213 0.0371912038989372
9214 0.150890626650411
9215 0.0747865857311076
9216 0.407014589641088
9217 0.156390252469404
9218 0.0720872204796695
9219 0.121695125036563
9220 0.0954158934088169
9221 0.0833648001669246
9222 0.0224470466777006
9223 0.0578039722300574
9224 0.0305010722880625
9225 0.083699715152282
9226 0.00956743890834513
9227 0.0667533704820774
9228 0.06062782851842
9229 0.0099542586715598
9230 0.0417597890297225
9231 0.0334278736356456
9232 0.05342272038498
9233 0.0249064750698777
9234 0.0273859503613948
9235 0.0465607552523193
9236 0.0576450793683855
9237 0.0200841706375715
9238 0.099558004395464
9239 0.0183051051567894
9240 0.025843604889101
9241 0.0609630286190074
9242 0.101697440785991
9243 0.0297085025599282
9244 0.0976992861361688
9245 0.0120400782473678
9246 0.0522870581554238
9247 0.0353616989292471
9248 0.0414787748590502
9249 0.0316334331126004
9250 0.0540328861823909
9251 0.0991009861513538
9252 0.124096607649107
9253 0.0818694534529187
9254 0.132287632760687
9255 0.119484993697643
9256 0.0546012198880818
9257 0.0155674608756314
9258 0.0120972825785271
9259 0.0251666026754238
9260 0.109700380198193
9261 0.0502202468653299
9262 0.0570303994074907
9263 0.0718406078119648
9264 0.0736301524016236
9265 0.0217034317418639
9266 0.0363014002019001
9267 0.0409197059292178
9268 0.0101229237311325
9269 0.0411496136169228
9270 0.0820534231379176
9271 0.035356850983907
9272 0.0595839577503737
9273 0.0517685330570663
9274 0.052600336215608
9275 0.0911369638138944
9276 0.0709476208905785
9277 0.0121082455711085
9278 0.0853964336747782
9279 0.0871269504320245
9280 0.0647799718855651
9281 0.0516373061536348
9282 0.06691464064356
9283 0.0452835509693289
9284 0.0608197629870767
9285 0.056005745374248
9286 0.0299567116566115
9287 0.0271938478241575
9288 0.084055497603456
9289 0.058954810831532
9290 0.0397302017121602
9291 0.0408986306756838
9292 0.024350174960239
9293 0.0557908752122033
9294 0.0997102830606538
9295 0.0198199130533162
9296 0.0215241701895911
9297 0.0422737209703484
9298 0.0486084380909424
9299 0.0177813695646769
9300 0.115703761310704
9301 0.0266560544666042
9302 0.0636075779279002
9303 0.0535345790739378
9304 0.0559702466426808
9305 0.0384799007697955
9306 0.0460715939840919
9307 0.0562975919903453
9308 0.0419506761180698
9309 0.0170342754715592
9310 0.0767308484608948
9311 0.109481125957235
9312 0.0132439466678363
9313 0.0603161946907508
9314 0.0604452730173815
9315 0.00784329591220949
9316 0.0442762448056808
9317 0.0984729077241294
9318 0.0216963184081302
9319 0.0470306999371781
9320 0.0825619805209518
9321 0.0909622066580844
9322 0.0252516801125484
9323 0.11416459665268
9324 0.10138845069314
9325 0.0718171381722055
9326 0.0814449969091311
9327 0.0314263460791634
9328 0.070862128975644
9329 0.0523810704585434
9330 0.0193274109712342
9331 0.0308631513845361
9332 0.00955240478086787
9333 0.0963887407191705
9334 0.0300400220435509
9335 0.025496202176921
9336 0.012138093957805
9337 0.0593188544114789
9338 0.0404682733831227
9339 0.0370642737756295
9340 0.0493184886782656
9341 0.0212088196573349
9342 0.0567878010489454
9343 0.0460920551518893
9344 0.0441818719317732
9345 0.0761923823821333
9346 0.0214255070879935
9347 0.0808357604613051
9348 0.0390145852328133
9349 0.108742223499868
9350 0.074208600472823
9351 0.0180594371397794
9352 0.064493717781877
9353 0.0706491624923193
9354 0.0386945698119518
9355 0.0417638463151154
9356 0.00643304480551291
9357 0.063236037991599
9358 0.0696405920191045
9359 0.0483195069994056
9360 0.0508430944832744
9361 0.0875938994961952
9362 0.0788691664274527
9363 0.0387243510006673
9364 0.0885171935768693
9365 0.10134200068155
9366 0.0270699807077055
9367 0.0385747520543928
9368 0.0378711740689394
9369 0.0598607036033853
9370 0.0217895783555111
9371 0.062122895021239
9372 0.040488443882129
9373 0.0542834983937009
9374 0.044827379970959
9375 0.0305458952954317
9376 0.0407155800849148
9377 0.0472983578280387
9378 0.0652902574048226
9379 0.0337465514284258
9380 0.0296768894634115
9381 0.0444943325939844
9382 0.0370114144546792
9383 0.103026400006298
9384 0.0225699055520387
9385 0.0666631797602887
9386 0.0918797347300711
9387 0.193347354177275
9388 0.182037758909185
9389 0.298635423812072
9390 0.0925837013899501
9391 0.0880869591825111
9392 0.0494507974104255
9393 0.0615182593200169
9394 0.0620330851794318
9395 0.0491765821077268
9396 0.0402769960771666
9397 0.0524291272741438
9398 0.07723073321156
9399 0.0913381290425285
9400 0.0322882372570987
9401 0.0693994966190187
9402 0.0461010799526174
9403 0.0216534668452833
9404 0.0446533083543002
9405 0.0620163228166366
9406 0.0311696907198319
9407 0.0801632923554432
9408 0.0231256463314604
9409 0.0106410719286013
9410 0.101331271795299
9411 0.0414397281980484
9412 0.0598333871600057
9413 0.077500702016799
9414 0.0710561961501963
9415 0.0345832508660774
9416 0.0420095239020968
9417 0.0323855632496843
9418 0.071709967488713
9419 0.0258459491229761
9420 0.0303430339340537
9421 0.0153005640211731
9422 0.013180262140103
9423 0.0651095814748105
9424 0.0687400962566265
9425 0.00508636435027961
9426 0.0154521216629418
9427 0.0939485060781155
9428 0.103953540215586
9429 0.0514709954937981
9430 0.0194143440118905
9431 0.121496798739944
9432 0.0505244275866391
9433 0.0374723230797669
9434 0.0498581255574349
9435 0.0294846209901028
9436 0.0519286309585864
9437 0.073552580051742
9438 0.0520315690171045
9439 0.00970422114494993
9440 0.0466175061410509
9441 0.0504985095065546
9442 0.0881056517268178
9443 0.0869722898048416
9444 0.0845221148252773
9445 0.0436258509702349
9446 0.0915347136855238
9447 0.0931785022898842
9448 0.049832078087322
9449 0.04160259195301
9450 0.12844184983519
9451 0.052122783140516
9452 0.0172544028378794
9453 0.0283528892472557
9454 0.0325757311375203
9455 0.040907176399433
9456 0.0433493042422419
9457 0.0169021729342446
9458 0.0202691330925435
9459 0.0600208864977062
9460 0.0502230335362283
9461 0.0195040645266788
9462 0.0560434713529061
9463 0.00647030051666873
9464 0.0150413467129285
9465 0.0264336722597375
9466 0.0267170443596759
9467 0.0818040546356349
9468 0.0334574861206496
9469 0.0601896573064411
9470 0.0433459083045913
9471 0.118679427183507
9472 0.187850167917894
9473 0.186007613092475
9474 0.1184788609839
9475 0.416571105390118
9476 0.204597668061479
9477 0.202634573195958
9478 0.0415640764107296
9479 0.0241058617821043
9480 0.0594693086711792
9481 0.0689462872299848
9482 0.0215409902522112
9483 0.0485789626446196
9484 0.0998227097951762
9485 0.0172779604677274
9486 0.0275515543070985
9487 0.00893506106021288
9488 0.00775388074375214
9489 0.00461196945957776
9490 0.0294824807943607
9491 0.0209305419208422
9492 0.0450165874716002
9493 0.0601703581452182
9494 0.0186221982687462
9495 0.0330041791672902
9496 0.0723551710475697
9497 0.0153106893695794
9498 0.0726402443313613
9499 0.0232436576412214
9500 0.0794068923583799
9501 0.0282695033646018
9502 0.0434788063813057
9503 0.0353086679265676
9504 0.0519758263596174
9505 0.0244723701586418
9506 0.0722609208962996
9507 0.0310786721252232
9508 0.0546366778542382
9509 0.0465307916950669
9510 0.0581083932133754
9511 0.013298571284608
9512 0.0352297508045432
9513 0.0219333325144181
9514 0.0396993109002955
9515 0.0985860428703627
9516 0.00510037788355576
9517 0.0885036311027877
9518 0.0541801141640874
9519 0.0322402959083084
9520 0.0460675755414276
9521 0.0969423368212617
9522 0.0359439031325212
9523 0.101255863340299
9524 0.0783510514428584
9525 0.0322016525965007
9526 0.0849479753992012
9527 0.130295971061503
9528 0.0911526415605596
9529 0.0035602720963881
9530 0.144521742368587
9531 0.134287112323573
9532 0.100935713138522
9533 0.0595795342022944
9534 0.0259258060345837
9535 0.0875337144433994
9536 0.114090660153307
9537 0.0325710896238186
9538 0.071525330038536
9539 0.0137717694812258
9540 0.0336758330999858
9541 0.0484290072870774
9542 0.0779543107559256
9543 0.0478598320860184
9544 0.0211246190955986
9545 0.036515228288199
9546 0.0261966844457428
9547 0.0300657312836708
9548 0.0572321673376928
9549 0.117239250034143
9550 0.0394172781764611
9551 0.0405743247544733
9552 0.0299639889096247
9553 0.0761199347211694
9554 0.0623712713081953
9555 0.0115519300698579
9556 0.0496387002051296
9557 0.0827481733489305
9558 0.0392554102981237
9559 0.0294347080243075
9560 0.157299872620471
9561 0.382204998405343
9562 0.0817934772833457
9563 0.054597390047824
9564 0.070441085226236
9565 0.017972771804096
9566 0.0426018870311575
9567 0.121157575515309
9568 0.140962539153128
9569 0.106810982408923
9570 0.0813520833853256
9571 0.0823843503694101
9572 0.0574250028922834
9573 0.0837296960432914
9574 0.0217992558879885
9575 0.0673108761620582
9576 0.0220100378334746
9577 0.0476631633759457
9578 0.0535534120759827
9579 0.134942583920214
9580 0.023455804807312
9581 0.150691023909449
9582 0.0240813052259511
9583 0.036729442354069
9584 0.0617325050303886
9585 0.0754357335668023
9586 0.0188024718862519
9587 0.0481859864898714
9588 0.072034433319592
9589 0.0241677928731117
9590 0.0626227677847818
9591 0.0347049141606406
9592 0.0507354510947612
9593 0.07128756295455
9594 0.0979010070184394
9595 0.058470612528334
9596 0.0514412338630222
9597 0.00815197959434989
9598 0.021081437314891
9599 0.0650538053688123
9600 0.0439033626774905
9601 0.0202545128896354
9602 0.0826410033070609
9603 0.0392153320933832
9604 0.0889530787072263
9605 0.0820408995252105
9606 0.0325657215325711
9607 0.00532561675158266
9608 0.00352629474949201
9609 0.0340038800278145
9610 0.0818302863045159
9611 0.0224910193001598
9612 0.0342913610061017
9613 0.0965932073431925
9614 0.0237891756412778
9615 0.0724578177764726
9616 0.0436775803972612
9617 0.0631106252793417
9618 0.0617944046284299
9619 0.0717748680012031
9620 0.0542334788144654
9621 0.0471296281748117
9622 0.0387465443673038
9623 0.10216884714618
9624 0.0491113173397819
9625 0.0458381909244985
9626 0.0274040082470383
9627 0.0273431609846543
9628 0.0610249651329728
9629 0.0720504994024752
9630 0.0379945112760869
9631 0.153179049962997
9632 0.0201154000822439
9633 0.0587330372702102
9634 0.0354287613026531
9635 0.0391861386400708
9636 0.0939164420532132
9637 0.0150669598295674
9638 0.0218842583642685
9639 0.0579602570815603
9640 0.0516829223538566
9641 0.148080239958604
9642 0.161346058793675
9643 0.147911913667806
9644 0.152687525317561
9645 0.0971015342921057
9646 0.106583529005421
9647 0.370294583824306
9648 0.133756966488508
9649 0.067066618900392
9650 0.0783443224857026
9651 0.0612683892893257
9652 0.0522331424185276
9653 0.040613410999188
9654 0.0343644705104048
9655 0.0881674746579042
9656 0.0587471404906539
9657 0.0773360766867233
9658 0.00426628499880529
9659 0.0279632949402706
9660 0.0906028178618587
9661 0.101972558065102
9662 0.102096852168205
9663 0.0406903147043511
9664 0.0354990819251874
9665 0.0772966420896664
9666 0.0565084945767059
9667 0.0565328187957839
9668 0.0493786263923573
9669 0.00675624151912294
9670 0.0490952248111664
9671 0.060839073779109
9672 0.0175738649832571
9673 0.0579335423559188
9674 0.0352454026314567
9675 0.0788943919126808
9676 0.0218720666525254
9677 0.0841617969635686
9678 0.0380615666580481
9679 0.056709523539575
9680 0.0646468207115593
9681 0.0874476778423461
9682 0.0399462420824531
9683 0.0327866139068692
9684 0.101111791733833
9685 0.0365523192769616
9686 0.0269003995500149
9687 0.0195369724558391
9688 0.0592759960377648
9689 0.0835810153100717
9690 0.0779047478599168
9691 0.0516012895691917
9692 0.0745362198735832
9693 0.0677276133040927
9694 0.0196313691579357
9695 0.0169543081668832
9696 0.0121910229131924
9697 0.069538971336866
9698 0.0796624604047164
9699 0.0620988982851967
9700 0.0276287911630125
9701 0.0238238758670457
9702 0.0365639723988036
9703 0.110092500919644
9704 0.0415594079796498
9705 0.134975379983587
9706 0.123305839340223
9707 0.0620424466075216
9708 0.0174540736962496
9709 0.0660537653538358
9710 0.064912102048881
9711 0.0300375852745425
9712 0.00614961124290538
9713 0.0720501213797142
9714 0.0049583209043838
9715 0.0729822354449217
9716 0.0873088446139764
9717 0.0515496442713595
9718 0.0421327365698197
9719 0.120068226010994
9720 0.0386069892153076
9721 0.0802999361448701
9722 0.015384206675968
9723 0.131365819556477
9724 0.116520190752216
9725 0.0677427362058849
9726 0.0205644690490874
9727 0.0378078912904104
9728 0.00569920474322784
9729 0.0656967612070469
9730 0.114843629314218
9731 0.0661782208323498
9732 0.219232065044011
9733 0.174904327793479
9734 0.039669967631453
9735 0.0744489030506261
9736 0.0251048315052622
9737 0.00852278627219841
9738 0.0498528840163895
9739 0.0711380290880979
9740 0.0976438870669157
9741 0.0682481991041212
9742 0.0463336842638388
9743 0.0300224136141445
9744 0.0134206558352784
9745 0.0617424379023729
9746 0.0824907393040783
9747 0.0438706750187565
9748 0.0527168984250519
9749 0.0249076452848132
9750 0.103524628142826
9751 0.0714996395649009
9752 0.0342579321287113
9753 0.0872040507697301
9754 0.082150277381936
9755 0.013857958425751
9756 0.0228780928263315
9757 0.0372661108674708
9758 0.0914161013520597
9759 0.0411953799314201
9760 0.0507699648816466
9761 0.0690265777993738
9762 0.0645848078287372
9763 0.0769248015358738
9764 0.100320129346857
9765 0.0241912155417961
9766 0.0208679281300506
9767 0.0514287647538071
9768 0.0800426027754009
9769 0.0434877934388489
9770 0.0212107438917955
9771 0.022153475443688
9772 0.0363006865953424
9773 0.018007607562829
9774 0.00660050043372454
9775 0.0528351642499657
9776 0.0717183009543826
9777 0.0225235613295784
9778 0.0507594097231992
9779 0.0719813267142178
9780 0.0497207607263647
9781 0.0331489948307447
9782 0.0391803576218773
9783 0.0490625013585533
9784 0.0546010289098702
9785 0.0179068102476328
9786 0.092205481229744
9787 0.083560602936996
9788 0.0550772318633112
9789 0.120964754133951
9790 0.0846243676446891
9791 0.0745468270555101
9792 0.039011204560305
9793 0.0169977497019621
9794 0.062504672256131
9795 0.0213671161313029
9796 0.104639329696108
9797 0.123818969802022
9798 0.0047283599579206
9799 0.0414060522832328
9800 0.0559479245660865
9801 0.0633701460744276
9802 0.0620982858811627
9803 0.0355918719203096
9804 0.0905567411216913
9805 0.0312219053189747
9806 0.0822604283434949
9807 0.0555254813622156
9808 0.0343812838957536
9809 0.048205246835012
9810 0.015165241169189
9811 0.0292502774544202
9812 0.0246193231822901
9813 0.122960570830463
9814 0.12286426199923
9815 0.0578150136475835
9816 0.0243346861790975
9817 0.104865477043576
9818 0.0414627286921225
9819 0.0772621285162682
9820 0.1916829065827
9821 0.104011589860439
9822 0.0175216636338955
9823 0.116947067981149
9824 0.051312056024801
9825 0.107772598534626
9826 0.0456674521247847
9827 0.000807774356749831
9828 0.0836404162571107
9829 0.08058115619081
9830 0.0296937289529007
9831 0.0296656996786622
9832 0.111761060921131
9833 0.0646467179847196
9834 0.116992601911584
9835 0.0829600714950723
9836 0.00546217141480773
9837 0.0362812375575785
9838 0.0856489287192365
9839 0.0847958182302929
9840 0.0842285482310213
9841 0.0313718309475266
9842 0.0431378492178558
9843 0.0636614971740274
9844 0.0440634152433543
9845 0.0614528555218604
9846 0.102547601887723
9847 0.0554175603633242
9848 0.0468219778360217
9849 0.0695547546727148
9850 0.0222886197797641
9851 0.0602451847744075
9852 0.0314715796070041
9853 0.0759634850041246
9854 0.068433806318746
9855 0.0438461522127393
9856 0.0460276419978786
9857 0.0282504867842674
9858 0.0381129556183147
9859 0.0415666369427911
9860 0.0475676541859792
9861 0.0480079091057362
9862 0.0153690203511578
9863 0.0128022568727475
9864 0.0566767847249639
9865 0.0994861818408267
9866 0.0496599026291172
9867 0.0459230136990198
9868 0.0617236377693563
9869 0.0416583941728953
9870 0.0599688761943519
9871 0.0685607009894621
9872 0.0631786992521739
9873 0.0507947299738321
9874 0.076439957790035
9875 0.0676685154171582
9876 0.057237564767867
9877 0.0152351331129764
9878 0.0968605016278038
9879 0.0533777892107646
9880 0.0377196530439308
9881 0.0703191721538341
9882 0.0669634894228117
9883 0.00322502657484742
9884 0.047249508944331
9885 0.0867059724971832
9886 0.0185082290913045
9887 0.0506411685272665
9888 0.0659439251602493
9889 0.0738841267667912
9890 0.0853227120024916
9891 0.0389705101334202
9892 0.028014017695414
9893 0.0188255067648728
9894 0.016376159643446
9895 0.0855285862294747
9896 0.0654502274132924
9897 0.0769139351727946
9898 0.0621112013762426
9899 0.112862941319305
9900 0.103680966276674
9901 0.0299749095378173
9902 0.112879023912825
9903 0.115760108075941
9904 0.228870288659755
9905 0.383974631012971
9906 0.352628158324159
9907 0.15400089747078
9908 0.0519514148569834
9909 0.0524874426796585
9910 0.0501959103391621
9911 0.0564096407003249
9912 0.0593184491531903
9913 0.102805504141142
9914 0.101754939854753
9915 0.0314485261658104
9916 0.0124953581827863
9917 0.0356547409247449
9918 0.0831290977818383
9919 0.0516996082245175
9920 0.0245068423283765
9921 0.0653850569404164
9922 0.00745055104870431
9923 0.0498335079597604
9924 0.101812291410918
9925 0.0409538042382824
9926 0.0411899338392558
9927 0.0759630846625225
9928 0.0372671941759261
9929 0.0488301539793299
9930 0.0306050619622307
9931 0.0252736145967559
9932 0.050147491207206
9933 0.0600359214793401
9934 0.0791111436215633
9935 0.0760366749057508
9936 0.0605540177262605
9937 0.0263378029998465
9938 0.0482844581858419
9939 0.119322708051348
9940 0.0730955764719227
9941 0.1048680568073
9942 0.0130856501369204
9943 0.0668492119344252
9944 0.111302105158817
9945 0.020417783021139
9946 0.0571370449343666
9947 0.0532430497682418
9948 0.0646302109516777
9949 0.0776455729461231
9950 0.0336575733302657
9951 0.112636808048432
9952 0.0828195473153587
9953 0.0437883248910057
9954 0.110432129503941
9955 0.123300835768623
9956 0.157486430676024
9957 0.0504404072248223
9958 0.100041119845171
9959 0.00605109648351227
9960 0.0398402948528359
9961 0.0849085236827641
9962 0.0367192570316036
9963 0.130313621818267
9964 0.105649777536148
9965 0.0514444756977859
9966 0.0590295803566115
9967 0.101884147177558
9968 0.0361482702188127
9969 0.0270032581231661
9970 0.0636187363985505
9971 0.00795510127950719
9972 0.0171988383069964
9973 0.0713416221447409
9974 0.0477382827862124
9975 0.0551099818743095
9976 0.0233424816964211
9977 0.0898338272516074
9978 0.00555516618277048
9979 0.0898944852124222
9980 0.0900167531678532
9981 0.051083473334813
9982 0.162980339078725
9983 0.0837767006054203
9984 0.0874614304128352
9985 0.116490503135571
9986 0.0884282939837434
9987 0.0570828170772012
9988 0.0443846021482738
9989 0.0909886879674864
9990 0.0724092041357575
9991 0.184902769577837
9992 0.012998703918309
9993 0.0135014233284464
9994 0.0428347863601073
9995 0.0350794950971364
9996 0.0725212551970493
9997 0.0968699668921453
9998 0.0251985143498856
9999 0.0500171537076353
10000 0.0581577661878756
10001 0.0835635886584755
10002 0.0665689848996588
10003 0.0987663119081725
10004 0.0618756453838089
10005 0.0779491699495162
10006 0.0197253515692515
10007 0.0366183034610757
10008 0.026436336084281
10009 0.0351816415374213
10010 0.0136924483160872
10011 0.105354430200817
10012 0.074804600538278
10013 0.0784875096863254
10014 0.0494442772876402
10015 0.0304123799052578
10016 0.100677798691523
10017 0.0780800569191204
10018 0.00660341377191225
10019 0.0466352890646771
10020 0.114880589792706
10021 0.0873667703009225
10022 0.096685299186236
10023 0.123745734662188
10024 0.0607579648522864
10025 0.0158624922425948
10026 0.0385003409668082
10027 0.0756841527432506
10028 0.0223673976874634
10029 0.013579460135661
10030 0.0415872663420024
10031 0.0885580687463069
10032 0.0536974704969405
10033 0.0231888754112442
10034 0.0861573927819819
10035 0.0822696861569387
10036 0.025690747574397
10037 0.0868456460566345
10038 0.0621697411696136
10039 0.0707959615186481
10040 0.0591402153114094
10041 0.0425507700276234
10042 0.06149677617357
10043 0.0937081303971096
10044 0.0122836435310732
10045 0.0352773565251444
10046 0.109435719136742
10047 0.0695693916383903
10048 0.0742934140455844
10049 0.0770766609529988
10050 0.100477375242754
10051 0.0229599880171419
10052 0.0259879908888615
10053 0.0443621693486136
10054 0.0408908863444974
10055 0.055557776017753
10056 0.089386887174097
10057 0.00874762895042
10058 0.0512579454354768
10059 0.0813993616753219
10060 0.0223559975674646
10061 0.0726902018076149
10062 0.041384829897567
10063 0.00546350699894679
10064 0.0631837738711141
10065 0.0269984252002467
10066 0.0220826973086241
10067 0.0244948689944692
10068 0.0694715751276588
10069 0.0417208358400983
10070 0.00942532827155567
10071 0.0435525754097636
10072 0.0494691467598894
10073 0.024027013926894
10074 0.0298283203456327
10075 0.0431566984635491
10076 0.0830692084505757
10077 0.0601827975124752
10078 0.160416572551969
10079 0.0589846462954496
10080 0.0740404364632689
10081 0.0684897886140439
10082 0.137743607340351
10083 0.107853617878441
10084 0.0685368503549846
10085 0.0791600810714081
10086 0.0636606705140087
10087 0.0545363975164079
10088 0.0689079913489643
10089 0.0247153843090102
10090 0.0412798881706223
10091 0.0595456856710251
10092 0.0439492679706501
10093 0.0922327411660227
10094 0.0306916710978866
10095 0.0567611550894158
10096 0.0586071568276961
10097 0.0395045921047099
10098 0.0509005214730021
10099 0.0181971796355775
10100 0.0448251170161721
10101 0.0747247621015834
10102 0.0393427433675588
10103 0.0356350766873297
10104 0.0468495893458619
10105 0.0158150219533753
10106 0.0478347725097815
10107 0.0846977154193118
10108 0.03904432179317
10109 0.0491049791721022
10110 0.0399760174618476
10111 0.0784605813409323
10112 0.0279689548482716
10113 0.0639136889537648
10114 0.0294039896932516
10115 0.0448221787261128
10116 0.010037455158589
10117 0.0473011329959003
10118 0.0320168704270357
10119 0.0645377694758626
10120 0.074284068114845
10121 0.0164225008894681
10122 0.0359264670067805
10123 0.0479774599636133
10124 0.0563696729840592
10125 0.038840852862578
10126 0.00902718308893953
10127 0.0200365342464539
10128 0.0193334299132902
10129 0.0458315554667746
10130 0.0439305308876591
10131 0.0405953184434409
10132 0.0592285607389137
10133 0.0514435403674648
10134 0.0220382402517569
10135 0.0609699993194874
10136 0.0404494856227794
10137 0.0242255218633164
10138 0.0741879279668647
10139 0.0394847177459975
10140 0.0645190553509956
10141 0.0311162281370656
10142 0.0652440682396605
10143 0.0329090177876897
10144 0.0912177541542172
10145 0.0383206563257952
10146 0.0654115097036521
10147 0.0637647516005397
10148 0.0190459862539673
10149 0.0588645944494523
10150 0.0545136443233469
10151 0.0298355925371316
10152 0.027661020775654
10153 0.0458935635965357
10154 0.0568966532531656
10155 0.0484491123028049
10156 0.113828834214818
10157 0.0685987927305308
10158 0.0765435634674008
10159 0.102257111444815
10160 0.0323717568449251
10161 0.0270377864689401
10162 0.20900766281267
10163 0.181603905313325
10164 0.388637770638192
10165 0.0390121451688197
10166 0.0642752056441453
10167 0.0825746712533383
10168 0.071248903385392
10169 0.00645789008273488
10170 0.0588945806827358
10171 0.082835204754216
10172 0.00456056659421677
10173 0.084372745233047
10174 0.0256517690361107
10175 0.0211475068925419
10176 0.0173188119228453
10177 0.0230154891667747
10178 0.0491148429592526
10179 0.0370554470329611
10180 0.0492570048405172
10181 0.0502456290858047
10182 0.0334058019779979
10183 0.0353895590735245
10184 0.0331603126454961
10185 0.0487726115428374
10186 0.0803713818572905
10187 0.0528098915922408
10188 0.0354590256078532
10189 0.0895490568755783
10190 0.00858003473653473
10191 0.0324456831195251
10192 0.0272940935434386
10193 0.0322471589631954
10194 0.0164776629018074
10195 0.0279236086173495
10196 0.0444616580835199
10197 0.0414774675345079
10198 0.0501837763364383
10199 0.0308866236536743
10200 0.0234841090173298
10201 0.0734766501841441
10202 0.0739968979043501
10203 0.0367207673518338
10204 0.0735813439363374
10205 0.0944747959912669
10206 0.0929455272500215
10207 0.0707661079824409
10208 0.0343662376088352
10209 0.0541311681987823
10210 0.0319323391869137
10211 0.0582228341861088
10212 0.0482644525705737
10213 0.0140842676091858
10214 0.0893990025508038
10215 0.0354570918674028
10216 0.122817267487872
10217 0.0173674538628062
10218 0.0101586040302908
10219 0.0344342610868944
10220 0.0301168431789259
10221 0.0692889953091897
10222 0.0822410025115572
10223 0.0417432659930588
10224 0.0809677999130704
10225 0.0543208122646516
10226 0.0490281256479657
10227 0.0278397388595941
10228 0.00691011483261774
10229 0.0521264366160998
10230 0.0405870822130024
10231 0.102922055798013
10232 0.059778264444832
10233 0.0301844800320437
10234 0.0418758587592102
10235 0.0389462933043688
10236 0.0612818426636031
10237 0.0255579819231288
10238 0.0934445816786154
10239 0.0285570460492665
10240 0.0302179501643599
10241 0.0102835382997617
10242 0.0349072790709941
10243 0.040191130795609
10244 0.0429610856920065
10245 0.140291196146924
10246 0.0683102661820095
10247 0.00581951154774734
10248 0.0521494074253807
10249 0.0357883216411192
10250 0.0707655274939213
10251 0.0888615474714217
10252 0.0913202277588914
10253 0.100297943921119
10254 0.0707758879236731
10255 0.0297935458743687
10256 0.0328140898556367
10257 0.0756145099719298
10258 0.0613132466683952
10259 0.0344063542176917
10260 0.0493519839202851
10261 0.0479804244847029
10262 0.0115643609837171
10263 0.0436476987234243
10264 0.0636698159168098
10265 0.0783750870098097
10266 0.049428772802685
10267 0.036253958474233
10268 0.0394102812061746
10269 0.0341907247229666
10270 0.0102825883313666
10271 0.0610557448724423
10272 0.00313307001185818
10273 0.0471213736299086
10274 0.0873455647996276
10275 0.0601936086853139
10276 0.0856570101531328
10277 0.0368500315877879
10278 0.0775537385260941
10279 0.0117885769521493
10280 0.0841346310122275
10281 0.0302113689339357
10282 0.0466129282814199
10283 0.121920053034627
10284 0.0274477197925442
10285 0.110118036170167
10286 0.0369326431919349
10287 0.0556773332753378
10288 0.00931574218152417
10289 0.0430489174444939
10290 0.0357980451360048
10291 0.0368306666296119
10292 0.0408551551085492
10293 0.076405341443462
10294 0.108130476554981
10295 0.0634043946307854
10296 0.0590552087481841
10297 0.0532634318040218
10298 0.0315348541407835
10299 0.0990781955519128
10300 0.0118939719432803
10301 0.0498935761763759
10302 0.0201003189716125
10303 0.054487209929404
10304 0.048765128141043
10305 0.0665562470041899
10306 0.0260653178259888
10307 0.0747830953919389
10308 0.0395315447462142
10309 0.0555252050176337
10310 0.0241085870783511
10311 0.0412386999503215
10312 0.027725565180288
10313 0.0679373085156877
10314 0.0525011488773461
10315 0.0529550192135553
10316 0.0322551978421936
10317 0.043649803643282
10318 0.0399122299752828
10319 0.0357406781341867
10320 0.053926964103436
10321 0.050162990089703
10322 0.0422563070012595
10323 0.0538514278897716
10324 0.0565769391289189
10325 0.0226080433851593
10326 0.0671270657753954
10327 0.045657279030123
10328 0.0272202911721419
10329 0.0423645183511547
10330 0.0427211204509761
10331 0.0469345628681257
10332 0.0672132342111624
10333 0.0856651499096879
10334 0.047838521874214
10335 0.233721575538876
10336 0.429805017004345
10337 0.14992831607008
10338 0.128427618125612
10339 0.0981931759770739
10340 0.0577540504624449
10341 0.0626907823162792
10342 0.0682205373725839
10343 0.0820837747833364
10344 0.0489699447633198
10345 0.0566774228725787
10346 0.106074681010569
10347 0.0503935034693594
10348 0.0469571212555026
10349 0.0536081870796181
10350 0.0333453283435779
10351 0.0474407426617785
10352 0.0746985938462483
10353 0.0285760260059448
10354 0.0205340739016453
10355 0.0677013810402608
10356 0.0304253483210203
10357 0.0712776787667142
10358 0.0760337728610909
10359 0.0698395883041893
10360 0.0416399998093146
10361 0.0545480703390553
10362 0.0203374844148508
10363 0.0761607059842947
10364 0.0942101088122079
10365 0.0228926374029421
10366 0.00583301034843043
10367 0.0396569170962939
10368 0.0324720279931497
10369 0.011674656329636
10370 0.0590837572937523
10371 0.0508984081036776
10372 0.0384134322674447
10373 0.0236552014127385
10374 0.0313475308204902
10375 0.0212276194260003
10376 0.0576416664990527
10377 0.0460580753024148
10378 0.029104988812508
10379 0.031596093977209
10380 0.0348686311869045
10381 0.0239759162523828
10382 0.0403416540306701
10383 0.0801800164529784
10384 0.0276440854555792
10385 0.0379413180458419
10386 0.0288167193384784
10387 0.028965274765763
10388 0.0237683960382286
10389 0.0409597139689736
10390 0.00456330301465807
10391 0.0449008243476971
10392 0.0245868354861829
10393 0.0224699145151264
10394 0.0477913268620135
10395 0.00973053211620188
10396 0.0354634364828948
10397 0.0103835276530275
10398 0.0322445880956122
10399 0.00963563186617643
10400 0.00366934683798841
10401 0.012196094541368
10402 0.048592659878918
10403 0.0505104921085567
10404 0.052095384515414
10405 0.037571658077643
10406 0.0362158367766986
10407 0.00487945692402596
10408 0.0487952463945479
10409 0.0606931804007387
10410 0.0109616634523183
10411 0.0115785547759051
10412 0.0653071739481372
10413 0.034734286011578
10414 0.0275676883503994
10415 0.0467717650430634
10416 0.0403482410383268
10417 0.0181825936164826
10418 0.049820392315015
10419 0.0370225487588975
10420 0.048344557834622
10421 0.0657443516146832
10422 0.236733268952162
10423 0.11118981698943
10424 0.073521267215841
10425 0.0353733415697513
10426 0.0412072147818289
10427 0.0571397155822852
10428 0.0489092146711321
10429 0.0540372059084075
10430 0.0202604562524981
10431 0.0300084768826746
10432 0.0226716944240742
10433 0.0279144354158964
10434 0.0219759375257226
10435 0.0576369945047132
10436 0.0248614946956004
10437 0.0310452311235606
10438 0.0603091807394316
10439 0.0352755043874104
10440 0.0303065437703468
10441 0.0204621225524433
10442 0.0556787151996746
10443 0.00462596969291761
10444 0.0401866021754818
10445 0.0148898630449995
10446 0.0392649644288502
10447 0.0231443866962073
10448 0.0323886390839475
10449 0.0294639986339113
10450 0.043092216232246
10451 0.0702408018320936
10452 0.00716760464547627
10453 0.0387580759399447
10454 0.0237343240802987
10455 0.0512684905967105
10456 0.028074731131167
10457 0.0461479431449222
10458 0.0555446239559349
10459 0.0111714307254002
10460 0.0207093722024512
10461 0.0281851905573149
10462 0.0546381093886769
10463 0.0386737404266168
10464 0.0899242351045126
10465 0.0204005781791493
10466 0.0115649473730337
10467 0.0196075616256935
10468 0.0334061386550008
10469 0.0137097936416359
10470 0.00755309736391381
10471 0.0335099071273378
10472 0.0207441574087148
10473 0.0088636135611351
10474 0.0250701942099303
10475 0.0277393140403785
10476 0.0249694729944727
10477 0.0221701955921525
10478 0.00543349795498614
10479 0.00570183449064388
10480 0.0176380689881592
10481 0.0091694179752878
10482 0.0219412321185349
10483 0.0171871023685761
10484 0.0269110913655482
10485 0.0180796584898134
10486 0.0259067638586718
10487 0.0495508739186378
10488 0.0547994885846172
10489 0.0347020932332058
10490 0.0248656310086081
10491 0.012034679328179
10492 0.0315686727293785
10493 0.0298067505693382
10494 0.0114662867617349
10495 0.0253941460400365
10496 0.0264040857682481
10497 0.00265402353731807
10498 0.0248081651412698
10499 0.0450135342858341
10500 0.014540780239462
10501 0.0434529200409419
10502 0.0612247806672346
10503 0.036204914425705
10504 0.0237372030990198
10505 0.0409108260441842
10506 0.0479728711094737
10507 0.0788406300157255
10508 0.294146326528922
10509 0.103454540598475
10510 0.0438290476184161
10511 0.033518930727775
10512 0.0325564135182563
10513 0.0469898705453658
10514 0.024051350907865
10515 0.0226818107014764
10516 0.0144827966543865
10517 0.015377953364034
10518 0.044639858992666
10519 0.0240583701519
10520 0.0590697949666588
10521 0.0289074274337153
10522 0.0391708770035085
10523 0.0409568089315342
10524 0.0139717005126665
10525 0.0247296189866291
10526 0.0433756521663972
10527 0.00553376081287155
10528 0.0164832879192914
10529 0.0348761480454013
10530 0.0667667639787531
10531 0.0202004979516429
10532 0.0172312575677241
10533 0.0159009110295696
10534 0.0066569661071036
10535 0.0241060057175903
10536 0.0127376331231463
10537 0.0208849492641412
10538 0.0364667934331029
10539 0.0214770482700976
10540 0.0523468074009781
10541 0.0115661148555492
10542 0.0114605484003281
10543 0.05368441558466
10544 0.0268333392997745
10545 0.0146328791775941
10546 0.0116121918857537
10547 0.0238437862390979
10548 0.0149230807949544
10549 0.0259495878070453
10550 0.0132776569252926
10551 0.0225307834222998
10552 0.00930618224609344
10553 0.0157305136159451
10554 0.0268691817092476
10555 0.0129808330517859
10556 0.0367026770288182
10557 0.0178783344369074
10558 0.0258542638605486
10559 0.0182289689553697
10560 0.0270705831086614
10561 0.00373783111878297
10562 0.0106563404375959
10563 0.00761311616266671
10564 0.0164135911723854
10565 0.00776928857683019
10566 0.0369171131475263
10567 0.0109094038306854
10568 0.0163506169802011
10569 0.0158508543428476
10570 0.011121376096022
10571 0.0143335185149218
10572 0.0275252136862658
10573 0.000976777268956879
10574 0.012401338984096
10575 0.0213802088872418
10576 0.0160567173104046
10577 0.0118404615218803
10578 0.0102525614212413
10579 0.0215414983685487
10580 0.0191016686689798
10581 0.018436882748318
10582 0.0120024915039856
10583 0.0415191034557565
10584 0.0113099784896152
10585 0.0235542215974168
10586 0.0223986292585298
10587 0.02535692525556
10588 0.0658190419614622
10589 0.0119659866234726
10590 0.0152928459073843
10591 0.0272314395899144
10592 0.00424559574870352
10593 0.068945757147366
10594 0.264789179669744
10595 0.198919210831122
10596 0.049053549859111
10597 0.0205315668621252
10598 0.0255911076325543
10599 0.0141655218014086
10600 0.0454740238063764
10601 0.0381396330014209
10602 0.0339127646902108
10603 0.0343080448164066
10604 0.0273775185515838
10605 0.0267046412378953
10606 0.0138398223193587
10607 0.00582059650651391
10608 0.0279676626946407
10609 0.00367146798097974
10610 0.010483222205483
10611 0.00788850927116698
10612 0.0125739194639365
10613 0.0168385299071499
10614 0.0408026529543358
10615 0.0136208091230582
10616 0.0260504110750608
10617 0.0172872397677208
10618 0.0155718695753555
10619 0.0116747266521848
10620 0.0149394646886649
10621 0.00884465103459109
10622 0.0192954541497088
10623 0.0156264013979652
10624 0.016100024650421
10625 0.0279615340310693
10626 0.0329674494119343
10627 0.0292956154669525
10628 0.0126641069192437
10629 0.0139984999533943
10630 0.0106749548538845
10631 0.00746828813532505
10632 0.0192866302539573
10633 0.00481708050200046
10634 0.0155296365206453
10635 0.00733743143137093
10636 0.00842559500572106
10637 0.00795277400899664
10638 0.00783215365549049
10639 0.00226676676442221
10640 0.0160945366150271
10641 0.0126503258345016
10642 0.00684437114780229
10643 0.00996075753313469
10644 0.00832097563045889
10645 0.00205973055033074
10646 0.0123518607365735
10647 0.0138121892078945
10648 0.0205506260752564
10649 0.00677383788580531
10650 0.0178086943061976
10651 0.0152795516789879
10652 0.00463828889698523
10653 0.00844362647712517
10654 0.00911191282409184
10655 0.00976043278218751
10656 0.0186942798765507
10657 0.0193478145811786
10658 0.0164509363478249
10659 0.0171506905762617
10660 0.0114648060065266
10661 0.0138469603989404
10662 0.00137497160667579
10663 0.00299694262199054
10664 0.00647914736332161
10665 0.0028950908037902
10666 0.0116685998147872
10667 0.0111874450302623
10668 0.00874852913037026
10669 0.00900136941560964
10670 0.00293657617121385
10671 0.0174604824332551
10672 0.00915449446783586
10673 0.0130524562997407
10674 0.0174470655457724
10675 0.00464264620617408
10676 0.00834809440923143
10677 0.0083526541219806
10678 0.0145926247323201
10679 0.0207757810223524
10680 0.0297523657318785
10681 0.017331260589328
10682 0.0236867068371412
10683 0.0228636136578085
10684 0.00645558698719012
10685 0.00790819755572134
10686 0.011425952247173
10687 0.0114774829085809
10688 0.00476588137453772
10689 0.00980588217220203
10690 0.00983136974573241
10691 0.0149717473148332
10692 0.00160350396217813
10693 0.0157392399145441
10694 0.00573999004020313
10695 0.00625331075440334
10696 0.00460505469676855
10697 0.00646311663503382
10698 0.00733358216264112
10699 0.00180593966610922
10700 0.00740300657930372
10701 0.00420382587778506
10702 0.0168550908020402
10703 0.0122832105566012
10704 0.017207483281923
10705 0.00735782322740925
10706 0.007219667675689
10707 0.0084571404492629
10708 0.0117565817866225
10709 0.011729496285539
10710 0.00363104307074869
10711 0.00769125061832779
10712 0.00124530597598424
10713 0.00858314189031431
10714 0.00557664400373051
10715 0.00350209157026855
10716 0.0091847674887554
10717 0.00525578359811197
10718 0.00449246018710943
10719 0.00414155185297658
10720 0.0086609193768308
10721 0.00939281851498202
10722 0.0103457952971802
10723 0.004069176014618
10724 0.00446513017982475
10725 0.00175839178820035
10726 0.00898472248602319
10727 0.00158017305086023
10728 0.00561030817301463
10729 0.0113306315599453
10730 0.00486106846572279
10731 0.0047267357056036
10732 0.00120836826527431
10733 0.00620699783783756
10734 0.0069222075539674
10735 0.00307325482155231
10736 0.00579816590229626
10737 0.00615752582900198
10738 0.0110523811464385
10739 0.00107321514963134
10740 0.00290576467240805
10741 0.00244460000397873
10742 0.00624209656068501
10743 0.00169606781972951
10744 0.00265357004951646
10745 0.00470450567893223
10746 0.00213351802101698
10747 0.00280200353065029
10748 0.00704570403304103
10749 0.00215718211027153
10750 0.00470094116208723
10751 0.00345162324062705
10752 0.00720246032194988
10753 0.00151873448758417
10754 0.00578615724978223
10755 0.00615479764467216
10756 0.0055821089246499
10757 0.0033993623867878
10758 0.00558156637865275
10759 0.00360688086021231
10760 0.00634169381463111
10761 0.00625795173611591
10762 0.0134878378191522
10763 0.012221545849158
10764 0.0156222676545507
10765 0.0297139259610662
10766 0.0742300463730133
10767 0.0937314255627759
10768 0.0343478499430053
10769 0.0179643603587045
10770 0.0108811157851701
10771 0.0116161883364416
10772 0.0085216997978974
10773 0.00849210496281701
10774 0.00203110070779731
10775 0.00456797673572185
10776 0.00125206985290209
10777 0.00234062068333252
10778 0.000850432544789305
10779 0.00410512055830367
10780 0.00496684133675978
10781 0.00684873660550996
10782 0.00656454598159485
10783 0.00519589007309279
10784 0.00347243779343053
10785 0.00283968736192383
10786 0.00315509475124137
10787 0.00151411964278918
10788 0.00453503334362127
10789 0.0030654824097611
10790 0.00658301214275417
10791 0.00373046863296784
10792 0.00616110314289864
10793 0.00590395784046551
10794 0.00103750344165556
10795 0.00206042999956486
10796 0.00220893099193134
10797 0.00100823097337678
10798 0.00127502248759084
10799 0.000781992142101479
10800 0.00383623001422431
10801 0.00323173854759877
10802 0.00329674657652711
10803 0.00534025338189083
10804 0.00253199778854938
10805 0.00179804950270125
10806 0.0013614812514518
10807 0.00326540034750969
10808 0.00193256389573136
10809 0.00223055548132875
10810 0.000961152283624004
10811 0.00076395638815873
10812 0.000835868861006876
10813 0.00144679098779581
10814 0.00150776730275549
10815 0.000690546139197621
10816 0.00318743906785856
10817 0.00269070895216618
10818 0.000955766834571429
10819 0.00182743478852512
10820 0.00204784308816119
10821 0.00153089316829558
10822 0.00143560192001933
10823 0.00298302604534546
10824 0.00118191219030382
10825 0.00431346607571143
10826 0.00278300080940445
10827 0.00248239655298814
10828 0.00237542713323118
10829 0.00104884593390786
10830 0.00105515027301376
10831 0.000696166707869524
10832 0.000618920946322269
10833 0.00405311823008264
10834 0.00107189595939054
10835 0.00474873092973146
10836 0.00237877143337374
10837 0.00215253050681873
10838 0.0011436032680875
10839 0.00227654308176192
10840 0.000744994189351561
10841 0.000911140072656497
10842 0.0018717181986865
10843 0.00218058740470992
10844 0.00309976456525751
10845 0.00288234962819746
10846 0.00251468075403092
10847 0.00410413607699665
10848 0.00335038964103168
10849 0.00316052061961187
10850 0.00431561400356989
10851 0.00971894490384694
10852 0.0222994402288903
10853 0.0495396933541007
10854 0.0139402435442384
10855 0.00705133656466804
10856 0.00459496401143167
10857 0.0055945499682025
10858 0.00437102188804562
10859 0.00144443373345611
10860 0.00182231786176316
10861 0.000753894212078622
10862 0.000653132298938522
10863 0.000797899676851492
10864 0.00199212636565101
10865 0.002191108822314
10866 0.00109508289630459
10867 0.000290645875313576
10868 0.000888491754422435
10869 0.00064042267049594
10870 0.00099185830182515
10871 0.000539411655780448
10872 0.00109792656801659
10873 0.000914915448608909
10874 0.00104961965001807
10875 0.00135472580501944
10876 0.0012354086873708
10877 0.00116474568025267
10878 0.000820430026765091
10879 0.00145225090424117
10880 0.00136440772190767
10881 0.000742031249828321
10882 0.00138655963477435
10883 0.00139739412957083
10884 0.00164256925933335
10885 0.000869200532737686
10886 0.000616441040565166
10887 0.00197694567797931
10888 0.000460941717607513
10889 0.00110758288322146
10890 0.000352939710794195
10891 0.000833050059748977
10892 0.00100629966105938
10893 0.000840542092668973
10894 0.000289226050706983
10895 0.00101922938625881
10896 0.00167677591042512
10897 0.000340021488184501
10898 0.00117143283818298
10899 0.000252688627430798
10900 0.000666085628124056
10901 0.00106407051076346
10902 0.00178880552865299
10903 0.00111780923155434
10904 0.00181402221144434
10905 0.000807666472496875
10906 0.0011377035774452
10907 0.00121757214125376
10908 4.89254460441017e-05
10909 0.00104944794044304
10910 0.00157558314270774
10911 0.000657314661222557
10912 0.000987968832260815
10913 0.0013450909089092
10914 0.000984106116416011
10915 0.000944783240558887
10916 0.000961224529806941
10917 0.000664248204856103
10918 0.000604488437332784
10919 0.000631553537329919
10920 0.000341696554273845
10921 0.000859374372440488
10922 0.000613964245610601
10923 0.00144797927393089
10924 0.000477081706821656
10925 0.00125750175877218
10926 0.00103376916662713
10927 0.000307074789587507
10928 0.000752518209953419
10929 0.000908638248632784
10930 0.000320348531792903
10931 0.000351887733349531
10932 0.000753539102959462
10933 0.000503596786619207
10934 0.00047786948419321
10935 0.00140730093520427
10936 0.000470186969858546
10937 0.00118869313769465
10938 0.00203119123985743
10939 0.00272805354931617
10940 0.00205868142935473
10941 0.00174843936397753
10942 0.0013932816600152
10943 0.000811473225092753
10944 0.000635538418750134
10945 0.000825875233822331
10946 0.000694214762369259
10947 0.0010370511795186
10948 0.000552700219653058
10949 0.000695874659295664
10950 0.000501542778639354
10951 0.00124817665735846
10952 0.00159909661185189
10953 0.000437323949800887
10954 0.000479981833313578
10955 0.000530676822002272
10956 0.000197191801526734
10957 0.00102559725341559
10958 0.000350948392130436
10959 0.000581048539518093
10960 0.000766877611727505
10961 0.000544938823728382
10962 0.000930013422017807
10963 0.000782731497017445
10964 0.00051361077823987
10965 0.000475310673194406
10966 0.00062643795552794
10967 0.000370809289198107
10968 0.000404489886578314
10969 0.000733154875348938
10970 0.00106999634736165
10971 0.000360015249711095
10972 0.000270479510911789
10973 0.00040882393193797
10974 0.000810200246447002
10975 0.000366384389720224
10976 0.000486670323687944
10977 0.000609970465072933
10978 0.000137691845882393
10979 0.000140826984818163
10980 0.000791564401705045
10981 0.000623245902255394
10982 0.000245786365222471
10983 0.00022083756677791
10984 0.00064110312464866
10985 0.000911451949114989
10986 0.000987718626281833
10987 0.000437243200011591
10988 0.000254497456390953
10989 0.000423585626892627
10990 0.00158344717978268
10991 8.87651947871005e-05
10992 0.000562929114921574
10993 0.000603690123030567
10994 0.000284768012942176
10995 0.000701062576507463
10996 0.000288903629984668
10997 0.00116010269906167
10998 0.000624169573467786
10999 0.000743337188896525
11000 0.000482868191156681
11001 0.000366993758232465
11002 0.000347210863898665
11003 0.000299512951841638
11004 0.00051564347866221
11005 0.000233617770867164
11006 0.000251521210612339
11007 0.000165365451485179
11008 0.000348714723046327
11009 0.00041751190460762
11010 0.000636653998594638
11011 0.00044624566467449
11012 0.00104865287607343
11013 0.000334126665150712
11014 0.000411257137542882
11015 0.00118471135724602
11016 0.00126243426681697
11017 0.000520363405039001
11018 0.000635020884271124
11019 0.00013039493954021
11020 0.000695362690834218
11021 0.000436945176872822
11022 0.00069430768675132
11023 0.000879984033070276
11024 0.00077024551002898
11025 0.00426710205078112
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_I_avocodo.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={avocodo},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=0.000116996434764733, ymax=27.2363511987646,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.960508276367187
1 0.262777356641007
2 0.0973824357192932
3 0.0685736895689998
4 0.0877108540284126
5 0.0995975737665305
6 0.110749505801903
7 0.0781956016212445
8 0.0784770782898751
9 0.0595200621916043
10 0.0671708062168747
11 0.0730384598901772
12 0.0642162112236285
13 0.0563135364610391
14 0.0579798376966799
15 0.0472479490241778
16 0.0423113124232418
17 0.0443028599018534
18 0.0398811312413534
19 0.0335539677093356
20 0.0299619948337853
21 0.0283642455977494
22 0.0227990704272698
23 0.0198629961347694
24 0.0158202212031554
25 0.0202565871697588
26 0.0181646665023162
27 0.0232406739088743
28 0.01770547897078
29 0.0203480658666997
30 0.012414607333087
31 0.00831692459510452
32 0.0103021595491284
33 0.00949874710334387
34 0.00234288575669905
35 0.0131912997151382
36 0.00934781529496752
37 0.0113505262973327
38 0.011460053731434
39 0.00557585662311599
40 0.00273144916209538
41 0.0108444464615122
42 0.0111717887675654
43 0.00179863016117451
44 0.0102844164762924
45 0.0150153973049012
46 0.0040960652983422
47 0.0103491702402638
48 0.0181348617920755
49 0.0295024394747757
50 0.0300298361681242
51 0.0269920816561414
52 0.0314311998855591
53 0.033745712600453
54 0.0389890766853752
55 0.0228561646409509
56 0.0354044250315938
57 0.0360241835179579
58 0.0492518840501214
59 0.0544979372531696
60 0.0514524842461525
61 0.0452308305088412
62 0.0534340652436825
63 0.0563254720479998
64 0.0445354600539438
65 0.0441441188848309
66 0.0358910652592785
67 0.027280491565583
68 0.032969690265595
69 0.0272899998017608
70 0.014950744157581
71 0.0222213249735453
72 0.0287229292521809
73 0.0215635003538049
74 0.0184896748588826
75 0.00265666713546834
76 0.0214022998314293
77 0.0348247312467098
78 0.0266831088519778
79 0.0457265350274585
80 0.0333108423504863
81 0.0254694956619978
82 0.033554983141706
83 0.0457449701562066
84 0.0398637707485808
85 0.0671920160025464
86 0.158682082399767
87 0.0248515395720972
88 0.0319003297365305
89 0.0670633765346007
90 0.0510270414521525
91 0.0494902393360986
92 0.0328246178900936
93 0.0557614040693717
94 0.0713065612735231
95 0.0632927401421673
96 0.059744495666861
97 0.0617024163413021
98 0.0730028465246659
99 0.0749835567149746
100 0.0900511952870902
101 0.102003958643248
102 0.10820349564467
103 0.102389235708378
104 0.0658043744874928
105 0.08188808492702
106 0.00746364688677463
107 0.0237802246935373
108 0.0210424726875197
109 0.047428469247569
110 0.0712539218684056
111 0.0575746493668037
112 0.0951705398187835
113 0.0371822380093231
114 0.159949286719064
115 0.145980697056548
116 0.126150434983883
117 0.130759305357971
118 0.205215062366911
119 0.343675820163398
120 0.207187975408697
121 0.18840943655423
122 0.181429294517137
123 0.288794148906046
124 0.25559909180536
125 0.300888214111301
126 0.218766218153776
127 0.364873688094947
128 0.241910264680315
129 0.245023915754525
130 0.272769743309658
131 0.365294748617717
132 0.210083485836325
133 0.183570645904227
134 0.203466872110922
135 0.0782793554168121
136 0.158512246510183
137 0.165343320403126
138 0.198896430111136
139 0.151935926893498
140 0.381736971704592
141 0.303166628989492
142 0.188803206898479
143 0.354282119477949
144 0.141480549919099
145 0.424337313382685
146 0.582267644111707
147 0.142780094951759
148 0.203987466243026
149 0.132804590791686
150 0.229135528553335
151 0.168652666688452
152 0.48923565119967
153 0.90413024305921
154 0.334945075441739
155 0.315564270889503
156 0.295226701119188
157 0.220252065826493
158 0.206883533115906
159 0.368243321070007
160 0.248879005313908
161 0.279063184219639
162 0.173520062804528
163 0.117707937146173
164 0.40088346966131
165 0.280388509509951
166 0.305906437586886
167 0.439832343169371
168 0.811665454082579
169 0.189359200490332
170 0.345251922708976
171 0.926872165487729
172 2.36765991092349
173 2.38554587606586
174 1.26552691211812
175 0.622844785533077
176 0.438665727649433
177 0.334572762641236
178 0.73827943542499
179 0.359151963869687
180 0.508721233035577
181 0.497798424971576
182 0.28197316494267
183 0.683020182269342
184 0.498393409626465
185 0.0917825779413894
186 1.37649926544639
187 0.628339550771819
188 1.20284727858194
189 0.617324397746919
190 1.28321432833397
191 0.681924970138506
192 1.07303368170931
193 1.06276300455763
194 0.716957964829657
195 0.85597764273562
196 0.686000472167034
197 1.29515731643059
198 1.56671957213587
199 0.192885141348264
200 1.77733580572083
201 1.07476951696165
202 0.939046512251848
203 0.939027277193916
204 0.671979307762158
205 1.4280671377489
206 2.55906284278331
207 2.33552288219462
208 0.700687531493102
209 1.75310215660876
210 0.992254654455483
211 1.39900177664455
212 0.999755736237128
213 2.31382493865704
214 0.610618195676874
215 0.246064085202212
216 0.939660930277427
217 1.04349254548318
218 1.07986008206983
219 1.21568096424674
220 0.238352323196539
221 0.632066457271627
222 0.788370047313733
223 1.18498591100723
224 0.590828020214023
225 0.612123934667826
226 1.78395133470282
227 1.15988602030886
228 1.20083003518639
229 2.94554544832226
230 0.626130071932249
231 0.588738049933782
232 2.45923771837308
233 0.996628449397789
234 1.46212663776156
235 0.286049804956323
236 2.46978116423814
237 2.10114508856251
238 0.323717921851313
239 1.082586823322
240 1.92964552734783
241 1.12643598511941
242 1.07222869682847
243 1.1833979409163
244 0.967924954161051
245 1.70856580507083
246 1.26206416417192
247 1.19785976747914
248 0.784600194919605
249 3.87842068700579
250 1.46052710767079
251 1.33820060917112
252 4.46016485364417
253 2.9621005903874
254 2.36033957781468
255 3.74954819605838
256 3.65169499944784
257 4.07413790772024
258 10.8534960158914
259 12.5155591430833
260 2.98188405437353
261 5.06253093332033
262 3.77073565602115
263 6.07548199915531
264 4.83674865835793
265 4.24335131374147
266 2.81771418639072
267 2.91076933436108
268 2.64367463015226
269 3.53076191826335
270 2.4261950843502
271 0.932943176876725
272 0.465982472246409
273 1.16303481494055
274 1.46244526230803
275 0.72998955472075
276 1.13697191477194
277 1.42927028996295
278 0.615502998266679
279 1.12013270454107
280 0.799675214372708
281 0.779806119042376
282 0.918545615332747
283 1.14654472415513
284 0.861664434707986
285 1.31933206532078
286 1.93635403107556
287 2.35819093187973
288 2.68791642959117
289 1.38851156367263
290 1.34225364464038
291 1.6542419409689
292 0.776041565924139
293 1.47225830114129
294 1.42071248044313
295 1.20881451006884
296 1.20292450901848
297 1.86347601251516
298 0.644692164567437
299 1.53486298394038
300 1.56055828091726
301 1.56683252472985
302 1.00514755299729
303 0.300933608947421
304 1.69310359768342
305 1.21885516532449
306 0.906295636584517
307 0.557516774343754
308 0.719709631145685
309 0.629692840081338
310 0.202735204139362
311 1.18301932147677
312 0.837695878029656
313 0.598309451849063
314 0.174405862276371
315 1.17913438576214
316 1.39546491233472
317 1.41514759601731
318 1.19193260831146
319 1.63706867607376
320 0.628170201183504
321 3.40895815591001
322 1.84658226944268
323 1.81756067354982
324 1.22615371802957
325 0.594695607847026
326 1.11379028363908
327 1.90998454263436
328 0.452897517783781
329 1.60710339937746
330 1.96439677396763
331 0.810236451232509
332 1.35123399591243
333 1.33114520902093
334 1.13443407820193
335 1.22644657440901
336 1.72295657585572
337 1.88251505632161
338 0.96935115774367
339 3.26335741329661
340 2.54769549336984
341 0.776022427995326
342 1.12790387799124
343 2.694585175338
344 12.0387237708346
345 15.5308583052187
346 9.07218490523799
347 2.38258878336454
348 2.08857691543605
349 2.42746654412847
350 0.802418712376948
351 1.0766169944725
352 0.594359122322573
353 3.41480243045377
354 1.09332261215014
355 1.57022132915709
356 0.766711462070333
357 1.65886194363791
358 2.1093404128975
359 0.750246765265804
360 2.98776016450597
361 2.93297121164833
362 0.336316696558279
363 0.109591635637566
364 1.16846030475035
365 1.70396913755767
366 1.23370263327136
367 2.64823624852261
368 0.711668451530394
369 3.16568645691639
370 1.10219835304925
371 2.1782916283315
372 1.61775023705378
373 1.26073276829608
374 1.25339844549505
375 1.93490917505112
376 2.20796344880676
377 2.01850010077721
378 1.13996299965035
379 1.55166925387346
380 0.194668529563413
381 0.991900418831378
382 1.64346890032293
383 1.37794153954582
384 2.7082910871256
385 0.85341727137275
386 0.59812017431432
387 0.795563963448492
388 1.9295072531077
389 1.49241274802673
390 0.404808922578068
391 1.26322934956018
392 2.40214900225406
393 0.628119303801496
394 0.911269008341258
395 1.83084217730159
396 1.61974203446182
397 1.17702709942816
398 0.644351121180015
399 1.19937514246811
400 3.44875918188094
401 0.326682939210567
402 1.19735380142729
403 0.87687063574916
404 0.538534804388103
405 2.84258145981091
406 2.63526839076857
407 1.91953275432902
408 0.8336973944657
409 1.78327188989676
410 0.380908899255642
411 1.40587913530055
412 2.71613154886793
413 1.91649209909609
414 1.04183965233708
415 1.88368051308253
416 2.00795776026666
417 1.11870693828694
418 0.611274189862178
419 0.970228657569422
420 1.48693774438003
421 0.777814258621984
422 1.26242312231915
423 1.67673474382333
424 2.42075132771026
425 2.09119116094531
426 2.78066703474517
427 0.196261962044113
428 0.772051075506898
429 0.63996487756861
430 5.09102152642908
431 4.78701857470051
432 2.810541378096
433 1.18549651113826
434 1.25375960326787
435 0.650267190785664
436 1.26233638331851
437 1.07354654376697
438 0.693253368480916
439 0.480145828875795
440 1.41070939327944
441 1.55139138202269
442 1.47848123720544
443 1.68045136733821
444 0.705266842873398
445 0.346482073641737
446 1.16561123284948
447 0.90345176992495
448 3.21267251995713
449 2.3816732749734
450 1.19457059988031
451 0.963519190721012
452 2.1367389055222
453 1.32331992062619
454 0.69393074407305
455 0.697467614776657
456 2.23596441243962
457 1.49190029025879
458 0.606422884570915
459 0.300576734833092
460 2.22542784032992
461 2.82298966681622
462 0.725688817395136
463 0.69066783663309
464 2.41589283833454
465 1.19426415271232
466 1.17966807020011
467 1.31425037142654
468 2.64840294894805
469 0.936982118338771
470 2.28362276400936
471 1.80642524105523
472 0.791110144728429
473 1.70590224785566
474 1.7880973054256
475 1.22567421286501
476 2.31441404734591
477 1.51264466529625
478 2.23741437021166
479 3.33285755102619
480 0.444882259897663
481 0.739787644895974
482 1.04796056177437
483 2.19048607681979
484 1.60086395643777
485 1.04488657898396
486 1.54486890670768
487 0.488716956311004
488 0.769005501682004
489 1.48481658696032
490 2.56520768853269
491 0.882475593692874
492 2.87745810194023
493 0.545234914006717
494 3.57769354951527
495 1.93734988802172
496 3.90072089068673
497 3.61226273535653
498 3.10910011545276
499 1.69367675001766
500 1.49384476369299
501 1.31955842815286
502 0.808387838182111
503 1.52224029739745
504 3.01638702778965
505 1.0595974386183
506 1.89096680566448
507 0.550126173749179
508 1.00715511348385
509 1.30539963027279
510 0.387556663830597
511 0.606849891392457
512 3.21852322907484
513 1.6310605049576
514 1.36398892164405
515 2.19965396074874
516 3.10546608474048
517 2.77582413319857
518 0.985879500169264
519 1.14095389322942
520 3.85414279680227
521 0.799343338018018
522 0.586889944480279
523 1.00998652404944
524 1.44239882753671
525 1.47653795109062
526 2.21246345002822
527 2.91057090811491
528 1.98606151912501
529 1.34072050873561
530 1.62645752838848
531 0.685531408129253
532 0.791143613360691
533 1.9212698342663
534 3.06035802426977
535 2.9181616663459
536 1.41091783289294
537 2.25446094829641
538 3.08001146219336
539 2.07479807492903
540 1.42093106382017
541 2.58354076710581
542 2.27773382123816
543 1.49560468691446
544 1.15422180126104
545 1.23519633129179
546 0.342793377464149
547 2.6037879859308
548 0.429313481082626
549 1.76606984717455
550 0.422232890524804
551 1.30817111397954
552 1.15267321405424
553 1.40908440296108
554 1.35192573316193
555 1.0802022641045
556 0.874115355969761
557 2.28114635727039
558 0.845866299689551
559 0.853218430905412
560 0.768105189848053
561 0.695861522139442
562 1.26039483118147
563 1.55265289384831
564 0.39897070523359
565 1.14299274077689
566 0.874167487088464
567 0.166636970815954
568 0.656164348812638
569 1.23744422019917
570 0.772657137458645
571 1.00436355138346
572 0.892973231040218
573 0.256841563385808
574 1.48161658146192
575 1.81480689877732
576 1.97620784717753
577 0.93982427076523
578 1.4979336854929
579 0.944889654685138
580 0.962977102364343
581 0.933337081726168
582 1.09893551170906
583 1.27416082189743
584 1.42867084531433
585 0.788965708349383
586 1.37583530425759
587 1.81917029627901
588 0.847800312234709
589 0.500329728695929
590 1.46561632232151
591 0.465490222765822
592 1.21037489536677
593 1.46064968686858
594 1.01855517597428
595 0.504760892673584
596 1.02916390061651
597 0.640679441999199
598 0.593676758990543
599 0.277509486120452
600 0.773369334739517
601 0.555362435907678
602 0.888856045653176
603 1.25611603587629
604 1.67857534317901
605 1.90411957384309
606 0.917410703394206
607 1.1851139719257
608 1.06897441344069
609 1.0359382183726
610 1.72151748293087
611 0.835757260940065
612 1.45710853303432
613 0.359959461355454
614 1.66009029165483
615 0.047128398577654
616 1.31325482835787
617 0.705495786910067
618 0.770248204723992
619 1.21941775056404
620 0.421571866720249
621 0.51022212232227
622 1.18980360732989
623 0.681504315661997
624 0.746236607760248
625 0.785559052957549
626 1.75445782189275
627 1.63992011265875
628 3.02956711062247
629 0.776556370249918
630 0.168802225510991
631 1.7093137889778
632 2.20482443375737
633 2.01481219256065
634 0.568211378040824
635 1.66674620763406
636 0.300285214803886
637 1.85817520977271
638 1.59661650401363
639 0.403819407495353
640 1.68118161686747
641 1.71836450539349
642 1.50795226990118
643 0.32884525230912
644 0.856297385938345
645 0.534510817192
646 1.49461649899551
647 0.942167251551269
648 1.43136222916193
649 0.797958664607988
650 1.69145456648151
651 1.27774421377615
652 1.19265233139313
653 1.25317426995455
654 0.541683886800355
655 1.58396230928157
656 1.33774172886929
657 0.223136874400603
658 2.3035565471341
659 1.8251618391798
660 0.289301423348131
661 0.506187677381821
662 1.21850881924892
663 0.676479677447191
664 0.323993912766806
665 1.60015009464187
666 1.24838828649359
667 0.649014773546432
668 1.39938941470267
669 1.15931901416521
670 1.47629930409849
671 1.99559082046038
672 0.786573967500066
673 0.949005328502539
674 1.42840586083263
675 1.290040916392
676 1.70825012177592
677 1.16984746681619
678 1.09942683422842
679 1.93955340020978
680 1.09576322751259
681 1.36533193087101
682 1.38637231808241
683 1.21399307318575
684 0.656868361311045
685 1.42005617745316
686 0.45759675094055
687 0.313232720190757
688 1.78860312860228
689 2.1585567727076
690 1.75938137422204
691 0.827273534129843
692 0.780437759465758
693 0.492174176105286
694 0.389938881383364
695 0.639878721329919
696 1.08752666447288
697 0.815027611733252
698 1.16356793403372
699 1.76032924426938
700 0.971869513972611
701 1.24857954643336
702 1.71470101580564
703 1.99317467350335
704 0.64060342470166
705 1.05779818746587
706 0.46114327027717
707 0.392101881272496
708 0.94759451452761
709 0.173727530948723
710 1.14845717000195
711 0.223025960516289
712 1.83845134697276
713 2.31434464029981
714 0.436811459435571
715 1.40549164681417
716 1.98376602275211
717 1.07635524096602
718 0.898614997509124
719 0.195566479356134
720 0.688806638352711
721 1.34047067016542
722 0.218767132289499
723 0.793073564105608
724 0.995127567699593
725 1.36286805901294
726 0.417457313641327
727 0.228342597952344
728 0.323858473764154
729 0.390849730429889
730 0.579167917280207
731 0.5672424063482
732 0.681859796154454
733 0.412424933865385
734 1.0227965488846
735 1.08910159017189
736 1.03517578117715
737 0.0477408703223847
738 1.72761780989833
739 0.143076627338843
740 1.79915371360108
741 0.42134505262118
742 1.89840917323463
743 1.31237220940436
744 0.491494013322241
745 0.761119498140594
746 1.79198255378044
747 0.57317712600712
748 0.829938545482239
749 0.619615677755746
750 0.764681551600806
751 1.03631782470705
752 0.397533942529174
753 1.60354073273567
754 0.299314269881108
755 0.505535465325227
756 0.875105256554524
757 0.88720990770798
758 0.43675510281648
759 1.17870124778468
760 0.445762106839216
761 0.214243428025709
762 0.101510070852681
763 0.458855945838971
764 0.094599860131162
765 0.634043203131302
766 0.387556300486116
767 1.09670475743821
768 0.591454336066626
769 0.771552642349077
770 1.18652757810299
771 0.773687271435004
772 0.777258255050302
773 1.55977397416937
774 0.794350583936874
775 2.18365973141598
776 0.668601055524804
777 1.86783366968873
778 0.999320904516302
779 0.919115406203667
780 0.269548532111175
781 0.918727112838966
782 1.18645576920833
783 0.614153971381694
784 0.467558321410362
785 1.02182979440442
786 1.25533207002466
787 1.20797525299231
788 0.48640736187232
789 1.10696895066214
790 0.649385291931155
791 0.632236047354735
792 0.469774602544568
793 0.875131311594536
794 1.37208624140782
795 0.61235140184372
796 0.441636909512397
797 0.701689696141269
798 0.893772676031392
799 1.11335107014407
800 0.879763533799515
801 0.52731636884238
802 0.947047042723863
803 0.660534686434345
804 0.177613434801608
805 0.649220762895342
806 0.782417075255881
807 1.18652820475853
808 0.626573314741906
809 0.566636593603538
810 0.78291647244663
811 0.617635202362253
812 0.984791719176981
813 0.471859955332311
814 0.806156008920349
815 0.631296209523962
816 0.500510580612173
817 0.886942295913345
818 0.725104220061123
819 0.771705595116843
820 0.91274453036279
821 0.532231816026421
822 1.27210368572749
823 0.914255848279558
824 0.632424957646519
825 0.483192541523929
826 0.793124717546147
827 0.347363853879253
828 0.94208886440814
829 0.751200336825396
830 0.886984335628565
831 0.714893369147528
832 0.88158228865083
833 0.364522947427003
834 1.06620238426015
835 1.04590727334761
836 0.326738363078525
837 0.174653341451468
838 0.353999954668949
839 0.460038982975489
840 0.555553822548751
841 0.640538876987164
842 0.813054383897864
843 0.207606290908163
844 0.315722055747221
845 0.606100698078668
846 0.992119438901671
847 0.90132903794366
848 0.573604975637355
849 0.47732603674528
850 0.334414422987471
851 0.23324462727494
852 0.189731587627832
853 0.127873343298266
854 1.09015835133525
855 0.574846611491297
856 0.779167531773657
857 0.478389666240614
858 0.78890695976523
859 0.385867565113129
860 0.703046331263714
861 0.248990094403688
862 0.292998199093601
863 1.01955827445904
864 1.05601864932416
865 1.00912917231901
866 0.489539589292385
867 1.01801776391549
868 0.829903793521447
869 0.152803435562247
870 0.359608606906032
871 0.181683757537748
872 0.913148814099556
873 0.661308227667485
874 0.147772154626323
875 0.566349356851681
876 0.478037635169406
877 0.603252210861961
878 0.525222877874885
879 0.40418273634672
880 0.34471560752686
881 1.08260619506301
882 0.475734670488587
883 0.189888425905542
884 0.448715236728765
885 0.25096807106601
886 0.211352930286593
887 0.112946392034376
888 0.361006610570877
889 0.861025736200901
890 0.583938110674529
891 0.590299258673442
892 0.898192347035493
893 0.193763484838195
894 0.453591207246818
895 0.878737646403775
896 0.346046255751803
897 0.551524100514683
898 0.480833008363835
899 0.219751843019158
900 0.237343565864699
901 0.52390307225978
902 0.47329209047591
903 0.597407417136571
904 0.365249216306568
905 1.08236237624046
906 0.441151061693481
907 1.08126415248688
908 1.17975143094762
909 0.295046742867669
910 0.583052799017372
911 0.297406915496756
912 0.0936529909550558
913 0.371718160168932
914 1.264410198606
915 0.453083456106004
916 0.26619018895891
917 0.418145796464379
918 0.89726310810056
919 0.345628714347997
920 0.731760241525484
921 0.383626481811052
922 0.20888446784784
923 0.461720769997379
924 0.364356848807807
925 0.183677693106539
926 0.608713604672406
927 0.510564063861811
928 0.620989468438881
929 0.260835015793869
930 0.291089802207506
931 0.315227188195264
932 0.9149008794104
933 0.680444832976283
934 0.204704718947584
935 0.401948078450166
936 0.453626011647314
937 0.228018929586152
938 0.444602254955256
939 0.0584899130903193
940 0.593565525330736
941 1.3185325540551
942 0.331422820390613
943 0.493227322566062
944 0.596711224192291
945 0.0735512875916289
946 0.206403671280071
947 1.61910141590012
948 1.34167266320164
949 0.52333829653137
950 0.38606158844727
951 0.32716353658613
952 0.386221374652109
953 0.55898955438487
954 0.439853279897144
955 0.418015801381261
956 0.15679637783323
957 0.305589568573326
958 0.228250505504023
959 0.287167522768594
960 0.945757531348032
961 0.283039426711667
962 0.255093117359438
963 0.270077971251412
964 0.59020380394187
965 0.174330454589107
966 0.641962692666972
967 0.360543398707262
968 0.686470151689555
969 0.260526446888322
970 1.01472552821427
971 0.370954617426551
972 0.400659254980346
973 0.447885188930437
974 0.505090809472067
975 0.322552966397262
976 0.346265222055586
977 0.198608286829941
978 0.59757585377658
979 0.452404850018133
980 0.453614911948337
981 0.16956222320247
982 0.46208252538436
983 1.04070174723665
984 0.896230987962977
985 0.624212750638031
986 0.564752785194305
987 0.315531754173818
988 0.372770627265883
989 0.475206154452594
990 0.505601366867218
991 0.558717460542159
992 0.708783794389769
993 0.246980340695812
994 0.215224364951634
995 0.497841600082976
996 0.410714320381983
997 0.587195812619381
998 0.228581308956628
999 0.628637193800513
1000 0.219479782181925
1001 0.538242642235837
1002 0.936981984809737
1003 0.970603085457482
1004 0.958071222588063
1005 0.275609172735653
1006 0.477022164631601
1007 0.448985104412262
1008 0.352180480119413
1009 0.491430376735419
1010 0.407433759713611
1011 0.0944657102978434
1012 0.201892576413683
1013 0.653289215626364
1014 0.294367349184272
1015 0.753227789997918
1016 0.866183655970203
1017 0.358316041776488
1018 0.192086543065406
1019 0.113899948202362
1020 0.27602307721487
1021 0.438861907198797
1022 0.542188037354569
1023 0.275072905489327
1024 0.274909487472888
1025 0.540056453407423
1026 0.810889037193602
1027 0.371307846448503
1028 1.16008567201294
1029 0.609492812077306
1030 0.42177500374237
1031 0.570183778185993
1032 0.387817422179018
1033 1.83852577538366
1034 1.67262454468923
1035 0.090071948493253
1036 0.177646757023638
1037 0.157753890600874
1038 0.685423670021418
1039 0.0809343106654501
1040 0.350885812090249
1041 0.809785364257791
1042 0.87336493923471
1043 0.253367122825172
1044 0.139712414145188
1045 0.143564168638327
1046 0.787702982884989
1047 0.520983626417294
1048 0.424186047515735
1049 0.450308516379378
1050 0.310596184565292
1051 0.465641742840273
1052 0.194044142203546
1053 0.789150275102289
1054 0.420721259009409
1055 1.10431701957695
1056 0.602835068422048
1057 0.281570909380859
1058 0.371214643065492
1059 0.241644275149808
1060 0.959073216419451
1061 0.820249393768002
1062 0.361425495193591
1063 0.303749652400266
1064 0.245393051043217
1065 0.114407279212306
1066 0.202702149577301
1067 0.299031644949021
1068 0.341547736703231
1069 0.802878502167245
1070 0.388688305782328
1071 0.35870570961107
1072 0.412319356259133
1073 0.327308386977835
1074 0.536556052154502
1075 0.311566603074291
1076 0.603959610728305
1077 0.139926723175235
1078 0.318226680443575
1079 0.0707855164815086
1080 0.19017978187681
1081 0.463367887335586
1082 0.716393088805944
1083 0.219447779139663
1084 0.360255955809441
1085 0.528513502284519
1086 0.410876455549157
1087 0.640078734043902
1088 0.258605886603753
1089 0.756974257764026
1090 0.898086237471204
1091 0.429900498081404
1092 0.269196081546627
1093 0.662470985998411
1094 0.72734726001396
1095 0.491450224616271
1096 0.470842995985844
1097 0.391730776690315
1098 0.189284801199367
1099 0.528391303590179
1100 0.35063026952562
1101 0.505600339684817
1102 0.173617146518005
1103 0.42288287002786
1104 0.567274642277046
1105 0.256345872321984
1106 0.228519602477957
1107 0.443424771268675
1108 0.476498963053592
1109 0.266371849819233
1110 0.179560458049091
1111 0.434925783152396
1112 0.679824176939696
1113 0.439638830210426
1114 0.459807134400554
1115 0.222387648176613
1116 0.0484826877894673
1117 0.309112147699572
1118 0.451069112554461
1119 1.49120738473111
1120 2.89201121633874
1121 1.14240805495483
1122 0.71771564048335
1123 0.393406982055929
1124 0.265984422243141
1125 0.282169903963937
1126 0.416230330863434
1127 0.294653768067474
1128 0.170715041412601
1129 0.194041967644586
1130 0.187544575023315
1131 0.87104835451505
1132 0.308142482223406
1133 0.583195470010229
1134 0.501256097567921
1135 0.244058191534786
1136 0.517214685428995
1137 0.28574016112265
1138 0.470396292039388
1139 0.10959226463817
1140 0.479047809670133
1141 0.327131794231434
1142 0.310624493531674
1143 0.18725167142026
1144 0.168278895259059
1145 0.456060289174621
1146 0.221858579547956
1147 0.194157670688948
1148 0.189394837683379
1149 0.145462841823153
1150 0.226570696259165
1151 0.157939284924593
1152 0.54904239957955
1153 0.340159451760282
1154 0.178747900190213
1155 0.438706128233114
1156 0.222925518257636
1157 0.403997177879581
1158 0.132016036541178
1159 0.0789193466669978
1160 0.275314980038334
1161 0.415780114319805
1162 0.239008954979185
1163 0.5343142014183
1164 0.174702747205638
1165 0.172199960187296
1166 0.282773194948734
1167 0.170611860761254
1168 0.430267790253014
1169 0.320880965633257
1170 0.0858494290655278
1171 0.00573686686156544
1172 0.265672722926867
1173 0.445937272884125
1174 0.174561825808034
1175 0.284808006045443
1176 0.171843549699429
1177 0.133781770763708
1178 0.081617276211957
1179 0.321232047730828
1180 0.390939145499671
1181 0.143853858476412
1182 0.493462813443166
1183 0.15031214161466
1184 0.375607434578847
1185 0.244217034393539
1186 0.324791510745944
1187 0.247596182498094
1188 0.047028708120649
1189 0.32602202705735
1190 0.378000187418555
1191 0.157864711323437
1192 0.18161157365813
1193 0.0451610254694903
1194 0.147051806932931
1195 0.428514961464089
1196 0.139072936195278
1197 0.389654163010083
1198 0.204997690138388
1199 0.448561499721657
1200 0.140300246422762
1201 0.403173193330304
1202 0.198425301890124
1203 0.0825689252023174
1204 0.186136152022025
1205 0.676620980804657
1206 0.893029081034241
1207 0.284995309993404
1208 0.350589004850682
1209 0.159037256748656
1210 0.539966284259475
1211 0.2494696849618
1212 0.0965296490576522
1213 0.0857802072742095
1214 0.447944227139082
1215 0.210522590457045
1216 0.612266146080971
1217 0.102885721894434
1218 0.364822202810493
1219 0.32623212966991
1220 0.0841431359510266
1221 0.115742057049019
1222 0.218907344699046
1223 0.198799650108441
1224 0.354226426242727
1225 0.16045355647434
1226 0.2054426873466
1227 0.335109939301954
1228 0.539469210450582
1229 0.195104017768289
1230 0.231375830394304
1231 0.205934779827333
1232 0.362144952382705
1233 0.149035163817382
1234 0.0450123773987828
1235 0.358887576613869
1236 0.183072027274492
1237 0.0320212544190235
1238 0.385241482664429
1239 0.177612244417743
1240 0.259755722843084
1241 0.0739273609993924
1242 0.435433454467706
1243 0.17438272377524
1244 0.0795623209563209
1245 0.327969217408288
1246 0.237567897731269
1247 0.400611133404816
1248 0.268455910965759
1249 0.30671341685355
1250 0.332982244056512
1251 0.259125231866459
1252 0.448687440049178
1253 0.191905746434862
1254 0.122398082324303
1255 0.533816194110112
1256 0.106716386060671
1257 0.287071930023432
1258 0.247953538206778
1259 0.258419683479096
1260 0.391356045049687
1261 0.217905858457252
1262 0.296859598767371
1263 0.308988749500108
1264 0.143808643748853
1265 0.11527904551467
1266 0.362138265473228
1267 0.236520087093934
1268 0.377331497018376
1269 0.0843379905481319
1270 0.280697595695893
1271 0.419107924358201
1272 0.213268148737853
1273 0.0494443445299047
1274 0.192705017561141
1275 0.274953596334326
1276 0.0339941953892998
1277 0.167559184301359
1278 0.323101302260318
1279 0.461377668686505
1280 0.108390083862711
1281 0.0288410640177361
1282 0.0181102675507696
1283 0.406070490690482
1284 0.141251430384544
1285 0.0183243667178967
1286 0.276524085972574
1287 0.168549442404682
1288 0.358892053757164
1289 0.375339867007305
1290 0.187713879698439
1291 0.224241253688829
1292 0.773132731279051
1293 0.0798957277174584
1294 0.109063993832343
1295 0.257091673564737
1296 0.141220106363188
1297 0.0644134578196974
1298 0.0720172309818245
1299 0.26678297018588
1300 0.236489374772751
1301 0.219510248728274
1302 0.228541935112946
1303 0.0946225213274269
1304 0.196988317131104
1305 0.0629310279453605
1306 0.190281967470988
1307 0.31479464120731
1308 0.425378073384332
1309 0.275116978004219
1310 0.39483872054102
1311 0.280565043228288
1312 0.0878186223336078
1313 0.156400753502934
1314 0.0962797373417363
1315 0.164927963978948
1316 0.437008935950941
1317 0.036452111950303
1318 0.0829697577711756
1319 0.421126642770946
1320 0.0835177999281917
1321 0.231997347006822
1322 0.211657111831369
1323 0.111282109572716
1324 0.11436280368828
1325 0.10400513380149
1326 0.235183029555512
1327 0.100339581100762
1328 0.116989157733448
1329 0.138178904484335
1330 0.299630988226585
1331 0.098824989026966
1332 0.299804282590454
1333 0.421392555163599
1334 0.0829738343499041
1335 0.290759056774202
1336 0.156011688807275
1337 0.181292137591399
1338 0.273451311107131
1339 0.131424642234913
1340 0.473735884759063
1341 0.113982200973849
1342 0.176217814284123
1343 0.210059925598764
1344 0.0112800910304521
1345 0.277665801152702
1346 0.163160803252363
1347 0.00664653966420661
1348 0.36891641909178
1349 0.111014727204487
1350 0.152689303760811
1351 0.224286105941639
1352 0.0915854993796945
1353 0.0236420441614699
1354 0.279954935937939
1355 0.255637010972974
1356 0.266980932316594
1357 0.129253538874529
1358 0.29026743888907
1359 0.437476384341675
1360 0.18884242157448
1361 0.211664988994518
1362 0.196096459902004
1363 0.425431646692466
1364 0.274443599620208
1365 0.146866904641064
1366 0.126719243520501
1367 0.271751789882146
1368 0.157435178602734
1369 0.444191006267035
1370 0.0790289799458689
1371 0.08905594396426
1372 0.453737961714829
1373 0.48959326120769
1374 0.238081916945381
1375 0.143194960487861
1376 0.166710792040949
1377 0.214460739996684
1378 0.803167808979669
1379 0.204691884018639
1380 0.0630026220640327
1381 0.0857273930752153
1382 0.158281535254118
1383 0.188938552449068
1384 0.0548376673252956
1385 0.316585202225417
1386 0.205789373619693
1387 0.298683776816458
1388 0.133332333604253
1389 0.231293902093267
1390 0.169246497444312
1391 0.139876705894576
1392 0.318555571352845
1393 0.213956909330214
1394 0.114462102673238
1395 0.159958014393857
1396 0.0889493427235982
1397 0.272614387393263
1398 0.293878404348327
1399 0.225426502741338
1400 0.146698345747627
1401 0.157820124553447
1402 0.237181240565047
1403 0.265038396777461
1404 0.239347161355849
1405 0.175524294398104
1406 0.063554201292169
1407 0.0887347653664821
1408 0.262981361488099
1409 0.0573441409892109
1410 0.32550976706714
1411 0.301555922020782
1412 0.204494941638209
1413 0.389464597747074
1414 0.0878636342169255
1415 0.318464632305117
1416 0.463039237160503
1417 0.0500487475661939
1418 0.0917232362651063
1419 0.179236626404547
1420 0.183073784030506
1421 0.247377994303154
1422 0.334231035303494
1423 0.234356728388679
1424 0.266886358256183
1425 0.166747600569938
1426 0.306616946382533
1427 0.391929632741825
1428 0.172708632873636
1429 0.0715219123759794
1430 0.247037804358077
1431 0.201005709012879
1432 0.29389645591401
1433 0.247086912719754
1434 0.273514353112272
1435 0.0551012844361268
1436 0.329477441689679
1437 0.114344971793556
1438 0.200853699261338
1439 0.199613106566055
1440 0.15054650753419
1441 0.0362411191293516
1442 0.217300467413612
1443 0.308877819607965
1444 0.193309269707959
1445 0.259464830999004
1446 0.254388355814762
1447 0.370522118146839
1448 0.196311498602301
1449 0.174369620531786
1450 0.163513810700981
1451 0.0976160499686399
1452 0.162763779334422
1453 0.232317411152347
1454 0.287174069376373
1455 0.173263196557477
1456 0.286853483542364
1457 0.525714147928019
1458 0.0769358426485543
1459 0.313747600093175
1460 0.19908062025504
1461 0.213534085280662
1462 0.461865547926157
1463 0.357476207755037
1464 0.0587891230810282
1465 0.11368496984637
1466 0.191228006026151
1467 0.134528422336042
1468 0.564723730127233
1469 0.097560445288258
1470 0.161659451973262
1471 0.245530535196637
1472 0.103997051645485
1473 0.350001787761097
1474 0.134283592957097
1475 0.335278864008222
1476 0.31673102180122
1477 0.263903959208546
1478 0.0784513676997619
1479 0.360271670366462
1480 0.25255108694577
1481 0.2314627378422
1482 0.152299854124171
1483 0.196051356494602
1484 0.049937757079218
1485 0.297868803887471
1486 0.0692021877853523
1487 0.0295608623917901
1488 0.314727879463273
1489 0.108592744851992
1490 0.020328562447021
1491 0.114887879234332
1492 0.264613997069824
1493 0.227569024631658
1494 0.163026547330367
1495 0.164350705358194
1496 0.0906490607070747
1497 0.233828268765724
1498 0.160709233181756
1499 0.140212392898546
1500 0.323307221909494
1501 0.163078985410539
1502 0.28763584664819
1503 0.244081757143891
1504 0.42056675352047
1505 0.223078671727018
1506 0.156899380567051
1507 0.170434052133339
1508 0.306704023495309
1509 0.146207965907887
1510 0.0997861629992228
1511 0.197470307380958
1512 0.180661034201803
1513 0.236641934154158
1514 0.321527753524845
1515 0.366181315709218
1516 0.329946849785595
1517 0.234248418003601
1518 0.158846129104067
1519 0.281143887019906
1520 0.110313588461816
1521 0.140704143882598
1522 0.203570732376302
1523 0.0950643612204688
1524 0.376286366664391
1525 0.269634381891764
1526 0.26816109780138
1527 0.158350489032755
1528 0.232269936308709
1529 0.133413614990294
1530 0.251742986668385
1531 0.21046604539302
1532 0.144195283630766
1533 0.269508771106587
1534 0.244309246911216
1535 0.337923164144623
1536 0.164640654738862
1537 0.196171451452029
1538 0.20375939248319
1539 0.272727950850849
1540 0.262665953718611
1541 0.223470456091439
1542 0.504761227751383
1543 0.111521280899634
1544 0.302266667513388
1545 0.121011527417193
1546 0.264719358518135
1547 0.276710544819371
1548 0.139094738547037
1549 0.373569241544427
1550 0.107748432723003
1551 0.428843945163217
1552 0.337545412586322
1553 0.182370093565191
1554 0.549424002712495
1555 0.224850811406665
1556 0.136887388122869
1557 0.364695771973455
1558 0.0601603235305802
1559 0.371263280008057
1560 0.13499586896053
1561 0.217891247541282
1562 0.280550933612274
1563 0.118568937188969
1564 0.304338297352045
1565 0.550451263951836
1566 0.101787088863707
1567 0.0850570327841398
1568 0.29999160123068
1569 0.244156817944926
1570 0.312073051626271
1571 0.419439714721882
1572 0.0889520455291804
1573 0.445914567738125
1574 0.818043987252772
1575 0.198263296606649
1576 0.361917043783143
1577 0.0916656540171062
1578 0.466974854757112
1579 0.445413774985334
1580 0.316196927784357
1581 0.205287070716526
1582 0.165197829245761
1583 0.189762583171612
1584 0.320988167695442
1585 0.323219558325073
1586 0.148676447505078
1587 0.228146050825169
1588 0.292664950893011
1589 0.1347098131367
1590 0.458930671467522
1591 0.237654808611869
1592 0.265249498397611
1593 0.169708708991966
1594 0.548405262080231
1595 0.26184099277974
1596 0.263927141250641
1597 0.108054102160972
1598 0.397008363989013
1599 0.153300836095138
1600 0.0339216543159649
1601 0.0916995301404372
1602 0.161251530449055
1603 0.252319955988475
1604 0.175947238243546
1605 0.114372971548659
1606 0.118891869186232
1607 0.252570575847554
1608 0.524363023268573
1609 0.201839805668876
1610 0.254821446438213
1611 0.443335471953506
1612 0.154422578158028
1613 0.350241485559248
1614 0.310311793005392
1615 0.345833549134428
1616 0.261417075418216
1617 0.149840212801855
1618 0.166419437970828
1619 0.30183535330539
1620 0.146757533047719
1621 0.227022278387192
1622 0.263270327945037
1623 0.153985144597745
1624 0.350423663456854
1625 0.361830986096515
1626 0.0528086301302221
1627 0.361635389321182
1628 0.175622161341512
1629 0.0492526907771166
1630 0.246891095181395
1631 0.459574409928505
1632 0.301150704627158
1633 0.232522466423442
1634 0.0862751523001485
1635 0.216876886346791
1636 0.124508509428956
1637 0.24979168468067
1638 0.151472211853059
1639 0.301295595293716
1640 0.469228742851153
1641 0.061780194902296
1642 0.137792232125844
1643 0.186602966424634
1644 0.213426994348833
1645 0.299839551749551
1646 0.211664626267154
1647 0.35868224082376
1648 0.288885316259838
1649 0.217970436219556
1650 0.134757402544907
1651 0.498033802168579
1652 0.205308291816953
1653 0.365984759485295
1654 0.292886997448084
1655 0.0488877800364509
1656 0.0486368016077165
1657 0.218162107193798
1658 0.0667713512681302
1659 0.114378605709358
1660 0.187114820036646
1661 0.167302721305009
1662 0.117992532682977
1663 0.447065439617533
1664 0.215638645841348
1665 0.0574634864736986
1666 0.299565824202936
1667 0.226843367112833
1668 0.218268189242512
1669 0.272306634617223
1670 0.211932618445602
1671 0.291424141487142
1672 0.349200665256422
1673 0.306124136439282
1674 0.312822649624147
1675 0.0962442208755454
1676 0.165922178200874
1677 0.456498708981729
1678 0.389399900499655
1679 0.168192507459479
1680 0.0723918357674712
1681 0.324758879646096
1682 0.23753586369723
1683 0.236354293298691
1684 0.15340553000392
1685 0.313155179047814
1686 0.416295426424552
1687 0.267291342608369
1688 0.0955610905901409
1689 0.235392798696406
1690 0.172595015153751
1691 0.0374236305411793
1692 0.180302301074346
1693 0.0851064219057758
1694 0.429487364737935
1695 0.105802267337457
1696 0.118926613632808
1697 0.0452603082714151
1698 0.314863872872924
1699 0.159204264693557
1700 0.0722560765758647
1701 0.0538708099304112
1702 0.121248872697406
1703 0.0989068970888795
1704 0.282964822263377
1705 0.235407981292804
1706 0.15419368024795
1707 0.103029775126786
1708 0.347350138377697
1709 0.169402424961687
1710 0.37856518143299
1711 0.208564707872471
1712 0.358773424360927
1713 0.222346495712593
1714 0.172564878983008
1715 0.18812248906515
1716 0.271764468475123
1717 0.0447168875412124
1718 0.128699629474776
1719 0.266107759856261
1720 0.118832080061649
1721 0.0172340187851049
1722 0.621034785373537
1723 0.386259753752929
1724 0.11955778936734
1725 0.214047381480973
1726 0.327710975217792
1727 0.294356748996008
1728 0.349596248490055
1729 0.138745300047154
1730 0.0708261500181381
1731 0.193159132324315
1732 0.504137028300251
1733 0.268562805102577
1734 0.214493522227956
1735 0.212520684230988
1736 0.171088471369174
1737 0.0717224088233478
1738 0.242187702100976
1739 0.244586695172743
1740 0.360767047584342
1741 0.355254728737905
1742 0.183257160604888
1743 0.305201636804919
1744 0.0726803708739961
1745 0.182758867525346
1746 0.553690590480192
1747 0.405127173898379
1748 0.202051334871524
1749 0.226789006113815
1750 0.285230675919945
1751 0.0677524213349488
1752 0.165557985900022
1753 0.25427534564497
1754 0.0836885979897751
1755 0.20672928038719
1756 0.268447644769265
1757 0.425102120968598
1758 0.15523378343372
1759 0.137321148352355
1760 0.190709490616294
1761 0.273245521685508
1762 0.199782664234168
1763 0.193277537632991
1764 0.315015673132961
1765 0.238465471622585
1766 0.508071455920502
1767 0.145181297515675
1768 0.158258588431651
1769 0.24514362135097
1770 0.0951318118718625
1771 0.444379231723809
1772 0.265073190900087
1773 0.257541674996361
1774 0.262287506539667
1775 0.341298386227957
1776 0.0942745019904479
1777 0.194693986921876
1778 0.184441519426538
1779 0.0987805410623705
1780 0.673018646744699
1781 0.236087709468548
1782 0.261718042696849
1783 0.0254159516716461
1784 0.575320064724787
1785 0.511369445268525
1786 0.176992436309772
1787 0.200864671597754
1788 0.257255197184054
1789 0.180147520069974
1790 0.615133411025739
1791 0.338618239308294
1792 0.27698596654796
1793 0.0126024998453206
1794 0.217447444981234
1795 0.248772639720636
1796 0.366460326827134
1797 0.52370887546437
1798 0.308984322638428
1799 0.204022400518327
1800 0.344985197928164
1801 0.155640442644479
1802 0.302664569044728
1803 0.303476645026322
1804 0.266939311624442
1805 0.253914926026288
1806 0.424962897441093
1807 0.691721235487644
1808 0.518049907675618
1809 1.43745729186495
1810 0.412697830867762
1811 0.42732908899882
1812 0.196988455464907
1813 0.198860556825562
1814 0.175260659285877
1815 0.333077536529186
1816 0.360211579167375
1817 0.289709948160254
1818 0.30188096835905
1819 0.163747482229652
1820 0.227196185996756
1821 0.121288336239005
1822 0.291886794201674
1823 0.21026111722742
1824 0.214938355803399
1825 0.229334742621771
1826 0.230286985641502
1827 0.313931132363587
1828 0.0898848972388269
1829 0.304601400710863
1830 0.212101652981361
1831 0.169480130659782
1832 0.466910036109719
1833 0.360895278680628
1834 0.231300967267388
1835 0.109694079770346
1836 0.145545792620187
1837 0.320476851096523
1838 0.278430144708012
1839 0.273639009448593
1840 0.381705248449894
1841 0.178195099555142
1842 0.481408962845899
1843 0.439405317297529
1844 0.10535837299013
1845 0.103125715342098
1846 0.473037512748117
1847 0.110967031892029
1848 0.245102915490695
1849 0.283952936352014
1850 0.336492136677483
1851 0.11684644132372
1852 0.0266239434943858
1853 0.274047578293448
1854 0.15192979331938
1855 0.622900053088775
1856 0.23044836318696
1857 0.0310931157344571
1858 0.462869897152581
1859 0.194042938666195
1860 0.194780886887371
1861 0.0923733569682979
1862 0.271093533939949
1863 0.358249129700814
1864 0.108030449140769
1865 0.349448656731701
1866 0.384201650699576
1867 0.588551428248956
1868 0.54222269889659
1869 0.136687714745083
1870 0.274809721749087
1871 0.163717563428835
1872 0.290931950355002
1873 0.455722444018647
1874 0.213083392123105
1875 0.39475841122004
1876 0.197525660164098
1877 0.299380302428039
1878 0.348171871635858
1879 0.131305035812584
1880 0.604036244442943
1881 0.324771260243149
1882 0.19551250176248
1883 0.0754056449223816
1884 0.537218602751306
1885 0.319129686471716
1886 0.158369365449654
1887 0.284067360868682
1888 0.275671117152807
1889 0.15450048275675
1890 0.504266870781157
1891 0.413380591381091
1892 0.136650659773309
1893 0.162278128049907
1894 0.019453393227468
1895 0.629882974321544
1896 0.404981657674746
1897 0.367042708201947
1898 0.197159812939656
1899 0.308018709600315
1900 0.0529727062862659
1901 0.214089145373297
1902 0.245108820742636
1903 0.19044710386609
1904 0.416851666563086
1905 0.407008355558235
1906 0.69736540929289
1907 0.389380431848165
1908 0.236273292132937
1909 0.21795346499562
1910 0.0739854201357609
1911 0.302648230063442
1912 0.140176096440733
1913 0.239307956549086
1914 0.269937437553435
1915 0.248908373383062
1916 0.105456577544591
1917 0.102443093065324
1918 0.0947047193876737
1919 0.309294957743096
1920 0.135192624078973
1921 0.346583883343879
1922 0.198153926421374
1923 0.187944659742497
1924 0.43866061701481
1925 0.363125993874651
1926 0.1520352085248
1927 0.0782693052553613
1928 0.212616973907164
1929 0.430435352657569
1930 0.123004759668044
1931 0.0517128584600156
1932 0.377054707477054
1933 0.0986148013231462
1934 0.137965728003159
1935 0.252436896897458
1936 0.377487129338178
1937 0.214516965813962
1938 0.358933293202419
1939 0.186000137377065
1940 0.129422257241032
1941 0.130336763641204
1942 0.223742452233413
1943 0.0771723623076717
1944 0.150982839760006
1945 0.242990228404055
1946 0.074658429291169
1947 0.402057358931799
1948 0.11649982012338
1949 0.457167209714
1950 0.227530301476274
1951 0.147852014417503
1952 0.439332094062183
1953 0.113476468818792
1954 0.485839378129093
1955 0.123622131237709
1956 0.101391410709527
1957 0.32797108672096
1958 0.0919781873625507
1959 0.0426404232980196
1960 0.071224061321688
1961 0.193016240764657
1962 0.100886862474237
1963 0.169107738296835
1964 0.383583219254928
1965 0.172155087542656
1966 0.130023216540014
1967 0.224707342183832
1968 0.312408248724873
1969 0.314914524486419
1970 0.179228377066216
1971 0.129789206457661
1972 0.445048941788256
1973 0.259239444793103
1974 0.179841052772403
1975 0.139704974306344
1976 0.149879592048076
1977 0.155993747549558
1978 0.249336895414297
1979 0.285182157682856
1980 0.192317592079873
1981 0.65020436539913
1982 0.100231051375938
1983 0.304563254252099
1984 0.11776924095197
1985 0.237397341983871
1986 0.257019444478183
1987 0.234894055014288
1988 0.458932564300193
1989 0.161292008031511
1990 0.123019447847178
1991 0.190369512367658
1992 0.349237664321216
1993 0.4556322806554
1994 0.205963200824371
1995 0.118863533512695
1996 0.217761569397106
1997 0.170058395664333
1998 0.236841188480096
1999 0.0588551609645279
2000 0.359744811619678
2001 0.221905307682482
2002 0.196115458691133
2003 0.220653863801377
2004 0.363651799990349
2005 0.162735940704881
2006 0.0983170532327049
2007 0.136055812694318
2008 0.496167314858484
2009 0.288745942550022
2010 0.0547680950531388
2011 0.402093939703005
2012 0.463129753527733
2013 0.428846148623309
2014 0.263837589802847
2015 0.385456605739817
2016 0.296214074330943
2017 0.199308496241081
2018 0.246674663407122
2019 0.262513638975198
2020 0.240233278332895
2021 0.150610409850241
2022 0.084939379016216
2023 0.163534517535212
2024 0.131271556320688
2025 0.213375084616571
2026 0.105021352504272
2027 0.111589411597293
2028 0.028882558081939
2029 0.0404249155525768
2030 0.0900947131507129
2031 0.211726088620562
2032 0.291605173706409
2033 0.1546504599739
2034 0.154282877346698
2035 0.0429655434271405
2036 0.340533686487067
2037 0.134015385306636
2038 0.427217713073117
2039 0.216658508043872
2040 0.11175648960222
2041 0.175115583120081
2042 0.225610324133387
2043 0.071603332826574
2044 0.313786038207511
2045 0.123288618569654
2046 0.240629783489697
2047 0.0787056069178948
2048 0.107061775272721
2049 0.306920970909845
2050 0.0889519227916888
2051 0.108826055785943
2052 0.226334454927007
2053 0.204427772000894
2054 0.201808273772639
2055 0.226854982614287
2056 0.0517223714058401
2057 0.32313877154222
2058 0.325482282813892
2059 0.216580607635175
2060 0.156578259085865
2061 0.225347322524581
2062 0.290486496945204
2063 0.134125342942077
2064 0.069740030317349
2065 0.138169630832962
2066 0.0537977170608682
2067 1.04950708461871
2068 0.495261733123497
2069 0.165103961848593
2070 0.221614816391917
2071 0.163838829245742
2072 0.23113088483015
2073 0.314263553792498
2074 0.208749097641336
2075 0.111351341797312
2076 0.186074958100033
2077 0.117282533265268
2078 0.233455804474311
2079 0.132619955096993
2080 0.10203923197933
2081 0.0186865405599877
2082 0.151709859438618
2083 0.209655377760882
2084 0.252665525780537
2085 0.217753900954308
2086 0.112514483932229
2087 0.118552806008496
2088 0.242920933680654
2089 0.21595250897898
2090 0.0655505077665159
2091 0.19148548980887
2092 0.144460983147969
2093 0.179420732397476
2094 0.0764508380714766
2095 0.137221873018406
2096 0.327253031227861
2097 0.110970851621875
2098 0.303642480661436
2099 0.14393706329944
2100 0.080862680330707
2101 0.122049225548712
2102 0.315958774136157
2103 0.183409826439463
2104 0.233180487662519
2105 0.139117585783777
2106 0.0575152734472953
2107 0.21672232390754
2108 0.230079448012092
2109 0.0433822227244045
2110 0.179550713996622
2111 0.0275028458792453
2112 0.116269518647775
2113 0.0733204254156896
2114 0.360842907246373
2115 0.184423741050257
2116 0.142818794970422
2117 0.0978381075882459
2118 0.227111125367288
2119 0.182544436184293
2120 0.035980306756655
2121 0.160345259879602
2122 0.162948370238365
2123 0.12403880865443
2124 0.109882745987726
2125 0.171716985276034
2126 0.0884617511909774
2127 0.0343933058953883
2128 0.147050312780999
2129 0.0660517214709009
2130 0.136939563682094
2131 0.0819994845983203
2132 0.182857390261307
2133 0.0747303947304696
2134 0.06281492597263
2135 0.0811778019767265
2136 0.205833382843103
2137 0.0843983019550623
2138 0.0268105162439789
2139 0.11015190906708
2140 0.296200966824892
2141 0.0706913367739438
2142 0.107584292168854
2143 0.107420913752681
2144 0.112516929723696
2145 0.0975364386103174
2146 0.0553299114329398
2147 0.197657065485676
2148 0.0896576083342967
2149 0.12906481921392
2150 0.206267778924949
2151 0.0342176603309801
2152 0.151961707087846
2153 0.347558646349701
2154 0.270739434085996
2155 0.10160537387773
2156 0.0799528109228847
2157 0.249329882706271
2158 0.147475905536425
2159 0.136136370680615
2160 0.153656116035301
2161 0.172085892100774
2162 0.142991008637245
2163 0.190049280153972
2164 0.083735077866109
2165 0.171433524610071
2166 0.199200596740159
2167 0.160552464641982
2168 0.218467500114738
2169 0.216918888020195
2170 0.111897595411347
2171 0.087274307332586
2172 0.121262575996572
2173 0.0974756223829788
2174 0.156651867954684
2175 0.0872669803447054
2176 0.0117775672659436
2177 0.0654845765851892
2178 0.0683783184239034
2179 0.204991160165998
2180 0.257483133128841
2181 0.157948268562792
2182 0.116847414655978
2183 0.231544297862923
2184 0.102061300332893
2185 0.115581473344127
2186 0.145225030714912
2187 0.227925103654899
2188 0.188417445598362
2189 0.206820952670204
2190 0.0673322629785978
2191 0.0467506790920449
2192 0.10995370165045
2193 0.0366406840330742
2194 0.125597500994868
2195 0.121580935224813
2196 0.0593073096428408
2197 0.108690342656718
2198 0.115716693858463
2199 0.141165747234257
2200 0.214510491851744
2201 0.185035550262472
2202 0.0104014010051971
2203 0.11984863464109
2204 0.0376388053814365
2205 0.268063043008258
2206 0.159332123658824
2207 0.0942368276954566
2208 0.236396857024237
2209 0.03655828474377
2210 0.123182017959516
2211 0.128970557519833
2212 0.220144300668437
2213 0.0310399590464528
2214 0.253845599861277
2215 0.133985544635193
2216 0.162236573068362
2217 0.0840905269077692
2218 0.176953789391306
2219 0.215380398004116
2220 0.0567842955344172
2221 0.11684309003836
2222 0.209726818535771
2223 0.229824853931236
2224 0.103545689120367
2225 0.106758496787526
2226 0.0971038590988721
2227 0.0312349501956075
2228 0.0919205777762495
2229 0.231119342865341
2230 0.148209160211473
2231 0.118099208089135
2232 0.10415810736782
2233 0.164953226766944
2234 0.0390167493794846
2235 0.204600993779761
2236 0.0659624838401568
2237 0.189728742312454
2238 0.112595614664166
2239 0.186922964458502
2240 0.116855676682476
2241 0.172883144945443
2242 0.163496411762835
2243 0.0311054283930398
2244 0.0952132387775006
2245 0.0541657464706847
2246 0.053406909296756
2247 0.178248019802166
2248 0.0744994426421039
2249 0.155736557568918
2250 0.0285761180592756
2251 0.118852001349966
2252 0.195233523137976
2253 0.0898365003873973
2254 0.26248623196714
2255 0.214503871585027
2256 0.0476638798759379
2257 0.140475957661647
2258 0.0772478544098274
2259 0.236275265931719
2260 0.0972157739867694
2261 0.0418621683518128
2262 0.119239745773238
2263 0.18849753557891
2264 0.191744469722941
2265 0.146979774286468
2266 0.123136055219237
2267 0.0918899261793214
2268 0.124827421729031
2269 0.109618516848129
2270 0.106175771433385
2271 0.0791727592031876
2272 0.228003310388062
2273 0.0458543601800181
2274 0.0505490702625728
2275 0.154915984946063
2276 0.237410522694149
2277 0.100611906551763
2278 0.100914817072569
2279 0.1436808287188
2280 0.169815849140109
2281 0.26098380690315
2282 0.233660616483235
2283 0.128755224809068
2284 0.0568519818251833
2285 0.160473480705997
2286 0.154388805953234
2287 0.223903068037788
2288 0.182466050653286
2289 0.121179433663335
2290 0.0501292006231429
2291 0.2649391955883
2292 0.0968867877460923
2293 0.120842055162759
2294 0.0699045607168483
2295 0.0382171696785608
2296 0.118406931002379
2297 0.116696087068058
2298 0.226193255268105
2299 0.0903749886522786
2300 0.0291974456158211
2301 0.0933658557218167
2302 0.234209714048628
2303 0.190905832775141
2304 0.152955243435539
2305 0.210605030127875
2306 0.181129506338877
2307 0.0684365256524425
2308 0.294933032729346
2309 0.10851701739922
2310 0.0636099033560212
2311 0.110685002111075
2312 0.134721557275508
2313 0.126001449274853
2314 0.287070684577512
2315 0.257503682433323
2316 0.122735094952457
2317 0.103293911689708
2318 0.0627292022052476
2319 0.288236072735711
2320 0.241803415052237
2321 0.148965690156124
2322 0.0938835072168153
2323 0.393617018346359
2324 0.0913322128951036
2325 0.557525625733648
2326 0.307662619496786
2327 0.1827460781547
2328 0.110494204648659
2329 0.15472294980831
2330 0.211943504698853
2331 0.194997376255645
2332 0.206587695620452
2333 0.252068914008609
2334 0.261608662806414
2335 0.179849771589977
2336 0.0797669873795157
2337 0.310706169086744
2338 0.226814592373483
2339 0.177570989493106
2340 0.189545640990329
2341 0.220390077936532
2342 0.154273785569691
2343 0.0285937164998033
2344 0.162800051561135
2345 0.193279449249203
2346 0.0464948315257237
2347 0.232355062649444
2348 0.255521041191759
2349 0.147727535141016
2350 0.0541001856249663
2351 0.0705656295704809
2352 0.32985350654332
2353 0.151425389149951
2354 0.211107234478991
2355 0.0334707294799979
2356 0.272054761843682
2357 0.290842648385416
2358 0.28531825895153
2359 0.0503490024425335
2360 0.198898211644886
2361 0.116317838538925
2362 0.0602481124674282
2363 0.181930763620669
2364 0.220493877019038
2365 0.116565043637772
2366 0.174907291279008
2367 0.469466018061222
2368 0.169388726796123
2369 0.195128112055254
2370 0.099952453607961
2371 0.0735262303482102
2372 0.288055643524457
2373 0.235426794797269
2374 0.231958760301874
2375 0.0739387458943123
2376 0.129907130641957
2377 0.283693016403143
2378 0.209399764021081
2379 0.110756883880543
2380 0.0191263912841039
2381 0.0641061283686171
2382 0.0642852729054108
2383 0.250996981649839
2384 0.179763368857163
2385 0.194770654050995
2386 0.151570506294277
2387 0.16026413428088
2388 0.0813628438994967
2389 0.125261548153309
2390 0.0578159063907082
2391 0.284216800720025
2392 0.239042752560122
2393 0.17963201091535
2394 0.198824287485396
2395 0.272521481927094
2396 0.139816907410225
2397 0.172053781964306
2398 0.282378399190745
2399 0.245243119345532
2400 0.0817558102157743
2401 0.0733039797312181
2402 0.226731999662685
2403 0.121427886572603
2404 0.0682982186527409
2405 0.0361459671575034
2406 0.365703396440392
2407 0.186073818975564
2408 0.187694765341507
2409 0.204882489309688
2410 0.118373015859893
2411 0.392462120721354
2412 0.297616615183585
2413 0.0661794644149617
2414 0.146969986536783
2415 0.257968780020828
2416 0.159419835483702
2417 0.173120889996177
2418 0.0311751633052846
2419 0.277421415593215
2420 0.227678043698162
2421 0.259794805146205
2422 0.136668596946374
2423 0.133238910228717
2424 0.134854100228378
2425 0.278007552539532
2426 0.141899063452308
2427 0.0589536459827818
2428 0.18343892177503
2429 0.180346314801411
2430 0.0670820485700923
2431 0.245277130229401
2432 0.162330969710115
2433 0.0519186486128802
2434 0.095518776591832
2435 0.233951213964667
2436 0.0699053967222509
2437 0.170307585969527
2438 0.201538818002424
2439 0.146697754981499
2440 0.0643253226237194
2441 0.100077725746752
2442 0.1377560991405
2443 0.183518031259049
2444 0.104929708877579
2445 0.478665284659039
2446 0.148426979760715
2447 0.184126930575883
2448 0.223469373493438
2449 0.137549459848246
2450 0.0590891398457176
2451 0.221427395495609
2452 0.0921272762350294
2453 0.194884956116304
2454 0.196641824688564
2455 0.242820214816955
2456 0.107121535451197
2457 0.328720855127359
2458 0.227182819713797
2459 0.111616638137921
2460 0.0748447778971007
2461 0.137669691305636
2462 0.060751431744136
2463 0.12983726549402
2464 0.388989431809603
2465 0.0943545423227155
2466 0.0278219065488667
2467 0.100270725650399
2468 0.0936229468125159
2469 0.271212141827121
2470 0.154478069158697
2471 0.088412140164867
2472 0.0634203462183987
2473 0.213125986448954
2474 0.219235331247018
2475 0.0815253256277686
2476 0.172335795587876
2477 0.136666528235422
2478 0.0862023750659306
2479 0.13907343363411
2480 0.186000478238625
2481 0.137772774166358
2482 0.0359327452816632
2483 0.135877906513489
2484 0.0676285776220831
2485 0.204059031395509
2486 0.0817470537678779
2487 0.0989744056476362
2488 0.243921707085636
2489 0.175544026676418
2490 0.123417396268864
2491 0.227544070218198
2492 0.147915606348044
2493 0.0982796262855256
2494 0.154221331442704
2495 0.415761403995049
2496 0.021506335242626
2497 0.129259080318181
2498 0.1952383448726
2499 0.0383031722322295
2500 0.0486159258024532
2501 0.212518898713274
2502 0.254714510616773
2503 0.20349290257853
2504 0.270970285017802
2505 0.229472641872074
2506 0.0976240422010851
2507 0.0525794586570072
2508 0.171467502686279
2509 0.155556277647133
2510 0.190984379835114
2511 0.03032667846607
2512 0.102583200507763
2513 0.074377910730717
2514 0.2933264572673
2515 0.154311033293099
2516 0.134275966539968
2517 0.164350358062709
2518 0.196246058824965
2519 0.0347997046815776
2520 0.100328659903721
2521 0.063331515453988
2522 0.193117336450103
2523 0.191535433445349
2524 0.141992682054661
2525 0.172417659589963
2526 0.0926980160239418
2527 0.0918368773101348
2528 0.0278380236558763
2529 0.162011510078219
2530 0.194490976896838
2531 0.0871431967545088
2532 0.0658227699719075
2533 0.097863849003142
2534 0.232427032366978
2535 0.16005993575823
2536 0.0903823466560154
2537 0.125192381518878
2538 0.172229147119027
2539 0.0429596861960834
2540 0.0979145990449344
2541 0.229391936757917
2542 0.102157733841389
2543 0.186441795381852
2544 0.276270136475939
2545 0.0830242500256404
2546 0.0603785248956962
2547 0.200378916798561
2548 0.0803871342760441
2549 0.179278935442443
2550 0.299480886148246
2551 0.199527697416152
2552 0.275114466478296
2553 0.140154429220163
2554 0.276100992772815
2555 0.0311188706817481
2556 0.0876955385824982
2557 0.136775520290573
2558 0.196367855759634
2559 0.0259196862694407
2560 0.0693139536078199
2561 0.146228903446359
2562 0.0555895381787338
2563 0.215805731470723
2564 0.0977982260486369
2565 0.101862676922935
2566 0.0762144527265908
2567 0.170887265603011
2568 0.105567547182815
2569 0.153756250027276
2570 0.0976662038575594
2571 0.176698076677049
2572 0.112012027709502
2573 0.114016335401706
2574 0.110087857141008
2575 0.102888202087979
2576 0.184820933943435
2577 0.0653619306506219
2578 0.0507736429560246
2579 0.0490922556703817
2580 0.102403422763695
2581 0.0614467311629392
2582 0.0682337951337777
2583 0.217903368551959
2584 0.151996768842869
2585 0.122255674056711
2586 0.107035627824261
2587 0.138876032150856
2588 0.0643992295721589
2589 0.191786156373537
2590 0.170430593423143
2591 0.170067261003765
2592 0.0907285261507565
2593 0.0969931732396788
2594 0.202140059403013
2595 0.156913103454312
2596 0.154875919909271
2597 0.26047288813432
2598 0.0760555832738413
2599 0.183240396678587
2600 0.0755533765784685
2601 0.0544933857286196
2602 0.0301242923151364
2603 0.117413261679694
2604 0.0746570241666717
2605 0.216809991578857
2606 0.194205169159149
2607 0.1399001687146
2608 0.0138744528999759
2609 0.200680535225279
2610 0.074806581602203
2611 0.0784744590523772
2612 0.0227535293236138
2613 0.152552814085826
2614 0.185151070127384
2615 0.102811213232901
2616 0.0818999559496625
2617 0.0560704591299627
2618 0.0496447617944925
2619 0.101682133222682
2620 0.197036880101686
2621 0.0901984836953847
2622 0.182966171948763
2623 0.172019192770848
2624 0.139766522958745
2625 0.138885864894288
2626 0.139389016638223
2627 0.187957521794172
2628 0.077734960995306
2629 0.0556939849564791
2630 0.0582556226165473
2631 0.146253650213553
2632 0.164931756338549
2633 0.0263968415331805
2634 0.127214310071105
2635 0.0756863758169765
2636 0.1462473993992
2637 0.0600560079759529
2638 0.130005677671302
2639 0.104924316457982
2640 0.196000189153927
2641 0.0258929497005557
2642 0.0881928812182827
2643 0.0776878936679485
2644 0.081882806267373
2645 0.0792779907913567
2646 0.156116906100622
2647 0.146538250324253
2648 0.0700283651306424
2649 0.205936206411851
2650 0.225803088284352
2651 0.199474690531331
2652 0.136104467815802
2653 0.032047035492248
2654 0.117807688481541
2655 0.106219374575904
2656 0.0986342810571137
2657 0.0113940485353652
2658 0.0530455798485498
2659 0.167336940505922
2660 0.0700922058350604
2661 0.0820483388706946
2662 0.0730250316949627
2663 0.238396892934841
2664 0.198228351210125
2665 0.27595570998718
2666 0.0358879837584629
2667 0.183564222989515
2668 0.0749680556979901
2669 0.185654288669172
2670 0.486694639716227
2671 0.169280335176041
2672 0.135156073220433
2673 0.252614012715985
2674 0.0951229232425575
2675 0.0647649555733515
2676 0.222976863890069
2677 0.131312318806104
2678 0.0813902907341287
2679 0.143410871291511
2680 0.180484896265713
2681 0.249148924279271
2682 0.162866496980769
2683 0.224943329830434
2684 0.0252456745860335
2685 0.145853637212975
2686 0.0159406045789677
2687 0.0788999699818458
2688 0.0888307903952137
2689 0.0260994349378406
2690 0.0526657963039647
2691 0.145207707360864
2692 0.202182345560985
2693 0.178255343816334
2694 0.133263538271927
2695 0.079526235007231
2696 0.129051490041757
2697 0.0412217752161174
2698 0.144843310133332
2699 0.213365706500723
2700 0.115089768025364
2701 0.029171903731693
2702 0.0938242690337095
2703 0.1844971113175
2704 0.0771848420798297
2705 0.241942253259138
2706 0.210108734047806
2707 0.104142169828659
2708 0.0543718830889054
2709 0.236820835507212
2710 0.0586894147180808
2711 0.0104279304934562
2712 0.133305884977236
2713 0.210974843804292
2714 0.118797504868376
2715 0.0694175227447373
2716 0.17511170676678
2717 0.148827299403164
2718 0.138375850431805
2719 0.13403093943369
2720 0.0380828143470551
2721 0.0995604017850222
2722 0.0368344821026639
2723 0.140208078058115
2724 0.083308075503147
2725 0.150730699166591
2726 0.202558483288961
2727 0.184365990415173
2728 0.0170923863605325
2729 0.227834965034463
2730 0.143731320541444
2731 0.0965717946307232
2732 0.240146245557982
2733 0.0875151209947529
2734 0.100418350107559
2735 0.108370659026789
2736 0.0672790358016676
2737 0.118921309470958
2738 0.103935824523924
2739 0.018718599530032
2740 0.0419805107800613
2741 0.0442968531754032
2742 0.054295207101555
2743 0.042480024160847
2744 0.0513650262198079
2745 0.0778958366081668
2746 0.112032677922268
2747 0.146532885437124
2748 0.135725789905115
2749 0.122312492110693
2750 0.115474072438155
2751 0.0393706949783596
2752 0.129403199332058
2753 0.256939335914472
2754 0.329124966039403
2755 0.223718820443688
2756 0.749768892163503
2757 0.322623037535589
2758 0.128161418894023
2759 0.163784101527755
2760 0.114903306267617
2761 0.360516474546199
2762 0.117588343048589
2763 0.14886352193403
2764 0.236453372228794
2765 0.0678340993566528
2766 0.179942776338715
2767 0.0833935016056853
2768 0.0560964516369656
2769 0.208335007039886
2770 0.146000017473
2771 0.0277090358445209
2772 0.0318131466494512
2773 0.156352738904599
2774 0.0776251150157986
2775 0.164318527796173
2776 0.0798312876630966
2777 0.116547660575934
2778 0.16805068337271
2779 0.138130015086736
2780 0.0687356582519022
2781 0.122986792842117
2782 0.226819131837678
2783 0.245751122671492
2784 0.0947197444519899
2785 0.218701802234449
2786 0.190859938605384
2787 0.179592720263352
2788 0.178905339433745
2789 0.129441702801201
2790 0.0611010852569084
2791 0.125760995115536
2792 0.304439049554081
2793 0.156879864738241
2794 0.0171782960701174
2795 0.165354310760633
2796 0.208336728076973
2797 0.126963828938642
2798 0.223085711730528
2799 0.0517244364997036
2800 0.202131326975247
2801 0.12376790783397
2802 0.200368076204208
2803 0.140758331113349
2804 0.0445637632833155
2805 0.100478446261223
2806 0.126193136369631
2807 0.131107942927975
2808 0.0446262838333782
2809 0.196428669504942
2810 0.148831505278698
2811 0.205463527985787
2812 0.0231186601396119
2813 0.199567626446429
2814 0.0951062897401563
2815 0.046751146225037
2816 0.212634751235191
2817 0.0461713860395747
2818 0.178142836145826
2819 0.1830084481078
2820 0.0991446990972439
2821 0.101270841952245
2822 0.170462098729595
2823 0.107270795879859
2824 0.17790201083168
2825 0.0165917384647718
2826 0.206107380975534
2827 0.13305989280606
2828 0.214614719930443
2829 0.080283134258905
2830 0.0796138657637802
2831 0.121012017527806
2832 0.0451072651217286
2833 0.0405798197209991
2834 0.119099925959155
2835 0.0674644874308686
2836 0.188644630394041
2837 0.248097588754911
2838 0.21584761126399
2839 0.177407061327504
2840 0.153894173166338
2841 0.220103134431037
2842 0.257941829226969
2843 0.188957040220327
2844 0.0950861693395868
2845 0.146222007492347
2846 0.059778249184903
2847 0.0901312274526708
2848 0.222254345940475
2849 0.250941360854695
2850 0.111300028873484
2851 0.0491338830751867
2852 0.158044854576664
2853 0.202119726846191
2854 0.0831786929928859
2855 0.255538317419595
2856 0.141774919459006
2857 0.0127349794569432
2858 0.0785743445286405
2859 0.258614115231002
2860 0.0686716222702882
2861 0.103623278565439
2862 0.145086080511573
2863 0.260463407129155
2864 0.133796905037246
2865 0.130828897780951
2866 0.103918869856145
2867 0.156713981312316
2868 0.0700059048597437
2869 0.141628679141262
2870 0.259850018711608
2871 0.199578017761214
2872 0.509995555990488
2873 0.296530842301245
2874 0.256254169301981
2875 0.205696241852846
2876 0.0445969744545608
2877 0.303772092184049
2878 0.0768967781438548
2879 0.0464271223131056
2880 0.0942422875436909
2881 0.162302569072472
2882 0.151483174805749
2883 0.0865698060374384
2884 0.0820389930146121
2885 0.150115872117474
2886 0.161743829362618
2887 0.203566263360567
2888 0.0591511846469641
2889 0.0406155414820633
2890 0.157381271918937
2891 0.148518762219118
2892 0.0717242763160825
2893 0.129892749243728
2894 0.166086222879734
2895 0.188967038330536
2896 0.170939554651571
2897 0.117997873414581
2898 0.160821332243084
2899 0.155796067651084
2900 0.141859304062511
2901 0.165154880288506
2902 0.0564563040435597
2903 0.104589540468874
2904 0.0631181362719463
2905 0.14274742317398
2906 0.148997093427516
2907 0.0532093331288023
2908 0.0671725436113162
2909 0.101842938107672
2910 0.263894912551265
2911 0.0940571284453784
2912 0.260625924258792
2913 0.129808388325138
2914 0.0628812790458457
2915 0.0649279176950877
2916 0.144456351318477
2917 0.212904905451551
2918 0.180960047437084
2919 0.0781403659869812
2920 0.067505264223317
2921 0.0728640306094896
2922 0.184203463904353
2923 0.203117343938956
2924 0.167424976795525
2925 0.223480744618857
2926 0.0239099385272997
2927 0.233388865291035
2928 0.336159268079447
2929 0.612229463670337
2930 0.0670583990608936
2931 0.129598014886513
2932 0.173534093956553
2933 0.0992740347014465
2934 0.0317921093125451
2935 0.116815304331731
2936 0.153637002160111
2937 0.0717299362807887
2938 0.233290692317873
2939 0.10614488980127
2940 0.0901394287332784
2941 0.0467601680252076
2942 0.0746316664818333
2943 0.0621836193609372
2944 0.10791291358793
2945 0.0946646126480826
2946 0.0871932623840103
2947 0.121095535828045
2948 0.0570775687044308
2949 0.205630861399433
2950 0.274136092685837
2951 0.181207693941565
2952 0.23152826788696
2953 0.236672218856988
2954 0.083062844156075
2955 0.169493382349283
2956 0.163933097721929
2957 0.185958616486103
2958 0.10395017698269
2959 0.109939937570286
2960 0.221291291164372
2961 0.126192582990638
2962 0.0987664039216129
2963 0.147590171873298
2964 0.238098008780972
2965 0.0496338364271869
2966 0.126337768506668
2967 0.203400708223905
2968 0.213226618429182
2969 0.171156769293557
2970 0.140359869944501
2971 0.240906193410874
2972 0.0529089896186086
2973 0.037906056036667
2974 0.339701109907844
2975 0.130738900741828
2976 0.0751125853728733
2977 0.324080010301985
2978 0.207024912186822
2979 0.143622972574681
2980 0.10704311074062
2981 0.131900737909826
2982 0.0868192188774925
2983 0.258434575121832
2984 0.391253621869651
2985 0.0612137093204648
2986 0.0375113313142291
2987 0.302737356552844
2988 0.120069722194359
2989 0.0362174133464373
2990 0.0616766325651806
2991 0.215537703831204
2992 0.104797163114661
2993 0.17762265015433
2994 0.179882666824351
2995 0.131275796901198
2996 0.324467229769892
2997 0.386503460900557
2998 0.2062283993199
2999 0.0898048023292718
3000 0.155462477859703
3001 0.0599578066188728
3002 0.223534490560619
3003 0.108724875545095
3004 0.0867659262255903
3005 0.148451550997608
3006 0.121507244076677
3007 0.116078441044453
3008 0.111082268875401
3009 0.134584281514488
3010 0.197817153550275
3011 0.107325503447315
3012 0.204236465666401
3013 0.096345544841995
3014 0.400267220058637
3015 0.977988157174134
3016 0.215537670295653
3017 0.0787493878318218
3018 0.103022015298452
3019 0.11105372534408
3020 0.216114335822742
3021 0.0646130339604297
3022 0.174271827467775
3023 0.179336195532243
3024 0.145562623173316
3025 0.215625071254204
3026 0.0950413109720234
3027 0.206607170445246
3028 0.082527287966099
3029 0.233345455802649
3030 0.18788389702234
3031 0.199491748899003
3032 0.089262282210569
3033 0.216326221562976
3034 0.10149608773184
3035 0.216176570299134
3036 0.205193624896067
3037 0.054402004549853
3038 0.279459041085915
3039 0.259224945815358
3040 0.0368099068026232
3041 0.24939658211729
3042 0.0412967269157153
3043 0.105805716950851
3044 0.153548245507538
3045 0.0254850037198451
3046 0.0986887873668993
3047 0.240301694401461
3048 0.110578178631854
3049 0.152099745218626
3050 0.168077860263806
3051 0.0826016827720218
3052 0.218149189179824
3053 0.145244755087811
3054 0.0424103522321323
3055 0.107903511317246
3056 0.139149487839551
3057 0.0345702158710286
3058 0.178595777756222
3059 0.206456466516232
3060 0.0358755818534455
3061 0.305486583741817
3062 0.105267542565461
3063 0.122946001598033
3064 0.0241389945975273
3065 0.0838757283347999
3066 0.116123936638058
3067 0.15507916822913
3068 0.0509621270135703
3069 0.00748139452931269
3070 0.108158453270366
3071 0.221866242884531
3072 0.12744047052363
3073 0.282865221101845
3074 0.134348906134669
3075 0.143271126348851
3076 0.145754772237515
3077 0.0273393596627914
3078 0.0847408368053516
3079 0.0303693616068244
3080 0.0811369377832805
3081 0.258404061807455
3082 0.34344196888608
3083 0.0849118305714525
3084 0.0792699307193471
3085 0.182871694713126
3086 0.0296527022223456
3087 0.0950198283940216
3088 0.111085913398693
3089 0.0693865428253225
3090 0.0864460464058532
3091 0.111265380345434
3092 0.234442360698489
3093 0.0297654397380497
3094 0.0464928536586911
3095 0.139232604521398
3096 0.14288095484371
3097 0.147854006276499
3098 0.102486443766031
3099 0.112395209577927
3100 0.186187271661017
3101 0.521145048585616
3102 0.157789204810049
3103 0.186559963015681
3104 0.0828558359836156
3105 0.00286066323974392
3106 0.0509699973311447
3107 0.127363069105449
3108 0.0789599842913043
3109 0.0531984893262102
3110 0.141505196145777
3111 0.0812196231319857
3112 0.171083999973925
3113 0.286507920585058
3114 0.147727214295268
3115 0.102142296029595
3116 0.256277377828532
3117 0.0752638655494101
3118 0.0920544644098956
3119 0.0434797229604365
3120 0.0592164329453247
3121 0.34610653961993
3122 0.0167377502038715
3123 0.158212728495285
3124 0.0326237528406842
3125 0.0972889252798913
3126 0.139874003326091
3127 0.0567159094448899
3128 0.135298833369627
3129 0.178921145776274
3130 0.167071790964043
3131 0.120436605684347
3132 0.0925238802303192
3133 0.0215483728246782
3134 0.146445160332981
3135 0.1135364800112
3136 0.164904449912945
3137 0.0604422382350163
3138 0.170959077047873
3139 0.123984185846071
3140 0.0544639371903219
3141 0.142969603603589
3142 0.21509983824267
3143 0.200245300647963
3144 0.154844049668267
3145 0.208055046425292
3146 0.0867309116269516
3147 0.0527909274937904
3148 0.0634242804449436
3149 0.192005005139354
3150 0.0984346298333964
3151 0.0455355697305362
3152 0.114324617381893
3153 0.24307880630823
3154 0.20463626382984
3155 0.171901381775979
3156 0.126630049135343
3157 0.123762875200806
3158 0.129102487406261
3159 0.17023283187889
3160 0.0800185837782968
3161 0.0520239186381483
3162 0.132741267476111
3163 0.156767710424425
3164 0.251620008843842
3165 0.149188817819336
3166 0.103082770543849
3167 0.069054920565413
3168 0.158191890126448
3169 0.0922601958780685
3170 0.137651129899476
3171 0.210545069173709
3172 0.154598682589003
3173 0.146215213047078
3174 0.252462291044172
3175 0.0961627899573677
3176 0.0252146253391958
3177 0.05402465755762
3178 0.0438915056554288
3179 0.0771518884556774
3180 0.139768514028797
3181 0.0777100531811215
3182 0.0682918020658273
3183 0.0548419501205419
3184 0.144537873623006
3185 0.0571628153909492
3186 0.118575371245689
3187 0.468176755399525
3188 0.0620298302353195
3189 0.066412556576197
3190 0.0267714865403656
3191 0.136749301264955
3192 0.0734721813986743
3193 0.0144737977465483
3194 0.180151978907229
3195 0.0377229179822765
3196 0.0665528981092134
3197 0.0397197700581937
3198 0.147408765921411
3199 0.105248312211078
3200 0.142021097576259
3201 0.0716547831342125
3202 0.103252089827445
3203 0.228717081317316
3204 0.0771056284404527
3205 0.0412438446832128
3206 0.110688508479306
3207 0.111794027026093
3208 0.0797190389574008
3209 0.0756709939954583
3210 0.0502238439716939
3211 0.165330108843226
3212 0.0322360193954066
3213 0.0739276560126893
3214 0.0404171895571977
3215 0.123746684650242
3216 0.102957777535625
3217 0.143072715697775
3218 0.165823427026815
3219 0.261161384718528
3220 0.123766683853889
3221 0.361343961803409
3222 0.120081341897867
3223 0.110711484532372
3224 0.173842644770392
3225 0.0419973213863673
3226 0.0776605874092328
3227 0.197679275275923
3228 0.184867981829011
3229 0.139009619337001
3230 0.183537810987331
3231 0.0646948700722538
3232 0.119774420564768
3233 0.0210818130699919
3234 0.0501688206796197
3235 0.164404593022298
3236 0.123521912926714
3237 0.0963623963545421
3238 0.163272887633352
3239 0.119044996627957
3240 0.102732705663197
3241 0.125881746486923
3242 0.00305824907289817
3243 0.220356640722423
3244 0.124423116383983
3245 0.145619162721939
3246 0.140544827454919
3247 0.110141317730023
3248 0.262774593814087
3249 0.100251857574952
3250 0.161230150698361
3251 0.0276658972436535
3252 0.152061065160167
3253 0.129317912583406
3254 0.0809448380520902
3255 0.155162417793199
3256 0.0750947256059807
3257 0.255033920998848
3258 0.104012489733518
3259 0.0103619365377727
3260 0.0177177233153402
3261 0.0499357375143095
3262 0.0661308001609926
3263 0.136494675569662
3264 0.163922182830288
3265 0.290408461742801
3266 0.121185215101434
3267 0.157179850175135
3268 0.0833148664382011
3269 0.068568013015644
3270 0.0668661717992994
3271 0.0542939971780057
3272 0.341845590577781
3273 1.15350848735849
3274 0.260296306322086
3275 0.0583572740508914
3276 0.192966694373359
3277 0.153513360995202
3278 0.095060273810323
3279 0.191054833948961
3280 0.00849298925798256
3281 0.165445990359254
3282 0.0769244939753811
3283 0.125363575287041
3284 0.115034871959952
3285 0.107908712184906
3286 0.158001988489925
3287 0.144438049727712
3288 0.149011711421708
3289 0.0772331324593416
3290 0.0218475731578603
3291 0.0919699069387591
3292 0.101662067009249
3293 0.137490473677057
3294 0.141542190814824
3295 0.0608094118014948
3296 0.0542531154448888
3297 0.0655672830834886
3298 0.106737501966322
3299 0.224177178687236
3300 0.158708576680295
3301 0.0814041204661493
3302 0.0599030108173227
3303 0.0891486965415041
3304 0.0928240651992578
3305 0.0328163098387614
3306 0.164029077785516
3307 0.206684892529954
3308 0.0904214631581335
3309 0.131065082415304
3310 0.102732138787318
3311 0.176352607692216
3312 0.0564695693871222
3313 0.0687907449980286
3314 0.0684090139874209
3315 0.152645592185167
3316 0.190244290123682
3317 0.135665524733794
3318 0.0909405696467348
3319 0.15449482644527
3320 0.0761006015031952
3321 0.0876160089295723
3322 0.10014474372655
3323 0.215246445773812
3324 0.0831887265941923
3325 0.203019443542006
3326 0.108346094020005
3327 0.111756771779114
3328 0.0976860983160777
3329 0.131252492273906
3330 0.0965475450781153
3331 0.104169165171168
3332 0.0752355523575431
3333 0.0589788678796838
3334 0.0159791594170539
3335 0.0411747376064511
3336 0.107984407454567
3337 0.0502849882836413
3338 0.145584864706226
3339 0.0874351191162239
3340 0.184402310110965
3341 0.056542506761515
3342 0.125635310579453
3343 0.0463696146632126
3344 0.0702943019989609
3345 0.0735939341559757
3346 0.136779684404104
3347 0.0142701469602017
3348 0.0772945003642427
3349 0.210998844132341
3350 0.107102378434618
3351 0.176188135376421
3352 0.0780745484791347
3353 0.181397443150773
3354 0.0853266094583564
3355 0.140924568332473
3356 0.0589546901523769
3357 0.17970429118231
3358 0.177541479467858
3359 0.700477712382177
3360 0.117096254544477
3361 0.106875967028601
3362 0.233113887227411
3363 0.0650787762032103
3364 0.0521878346312318
3365 0.0391455607985789
3366 0.0215116324497965
3367 0.165725223105054
3368 0.0195321967191914
3369 0.195384840146407
3370 0.0926198186891802
3371 0.0916371268232034
3372 0.0813800512352754
3373 0.0693221617233547
3374 0.0457902534798851
3375 0.103599002239539
3376 0.0514335979077189
3377 0.211497184342315
3378 0.153312942526358
3379 0.0795472105904901
3380 0.252834852012023
3381 0.0865465743022665
3382 0.05913157945442
3383 0.0799945124778464
3384 0.141063649934474
3385 0.137397268593941
3386 0.104393221531173
3387 0.109302983731401
3388 0.0594336752928411
3389 0.0351863852742346
3390 0.175975621856521
3391 0.142275975242796
3392 0.179314067989415
3393 0.0723925381801533
3394 0.0831676664415452
3395 0.0876579233007355
3396 0.106602822000149
3397 0.0663135169666867
3398 0.1203444058294
3399 0.098106898902024
3400 0.122802972183688
3401 0.107915488716021
3402 0.151759531560818
3403 0.0746873408856732
3404 0.101467194258262
3405 0.0828140469473004
3406 0.113117982098001
3407 0.0541143023553607
3408 0.0326301190613483
3409 0.120648517728185
3410 0.100234719880579
3411 0.0451024600948558
3412 0.0193372326648187
3413 0.0282730042862719
3414 0.0164998150372544
3415 0.090422072043182
3416 0.0536078718811233
3417 0.0410550564009224
3418 0.0600257275619616
3419 0.0892088994238445
3420 0.14657793726305
3421 0.0966094829395721
3422 0.00701586676430593
3423 0.114757120338296
3424 0.0460839686421048
3425 0.0142885709781803
3426 0.0378303774619327
3427 0.193310637655136
3428 0.161538635001843
3429 0.109093555760202
3430 0.0435292688517717
3431 0.0531824525878777
3432 0.133501806192411
3433 0.16273832166315
3434 0.0935054907474164
3435 0.0889300437557792
3436 0.152462916610484
3437 0.0498953708968664
3438 0.0249835602213217
3439 0.238227081624412
3440 0.136656405387805
3441 0.0785254928078293
3442 0.0463891896230136
3443 0.270328366428194
3444 0.229795991370134
3445 0.801908584906406
3446 0.425052198666224
3447 0.112304463505099
3448 0.0854793492711399
3449 0.139432279582268
3450 0.108261166132396
3451 0.0799576941910006
3452 0.136947197949625
3453 0.0386515358361921
3454 0.126086478546298
3455 0.130925260194698
3456 0.111265939427903
3457 0.0989490534541902
3458 0.119879589646344
3459 0.0896314808209577
3460 0.0793105643947782
3461 0.116571607355248
3462 0.0456100358545491
3463 0.0444604431233404
3464 0.0283426209310679
3465 0.0644034832076836
3466 0.131393533429187
3467 0.0915183810079303
3468 0.141037098658597
3469 0.14879515761087
3470 0.0757938699837079
3471 0.0558193942850186
3472 0.153117474362558
3473 0.0212815473407991
3474 0.140758383187966
3475 0.187322000010034
3476 0.0633642200581053
3477 0.106419207035052
3478 0.0932737335394911
3479 0.0499265666500082
3480 0.120813604295445
3481 0.0520223236565211
3482 0.15583131262545
3483 0.0639011238968464
3484 0.129779382410629
3485 0.143974501027661
3486 0.126507104260765
3487 0.0571719876350509
3488 0.151897173103501
3489 0.0720427075762808
3490 0.0681778873157598
3491 0.0243125000709062
3492 0.121543340277021
3493 0.163851852805613
3494 0.0508863982576809
3495 0.045521065758326
3496 0.071992177086492
3497 0.0930228095664473
3498 0.0851399967647981
3499 0.044406583783804
3500 0.107255735406737
3501 0.0959110679277645
3502 0.123853153110228
3503 0.0649995794912644
3504 0.08730160138844
3505 0.0887709480780243
3506 0.0476400214706199
3507 0.0634112854584246
3508 0.127783742524283
3509 0.0718567647493559
3510 0.135276834407076
3511 0.113134049596877
3512 0.134470550747582
3513 0.322579220418234
3514 0.0920378918627121
3515 0.0903278371605085
3516 0.0809306029826077
3517 0.244330539794646
3518 0.0200434767947935
3519 0.155297488150792
3520 0.0409063694360603
3521 0.0683878775581846
3522 0.0936125874005851
3523 0.117375695322381
3524 0.0534216012734325
3525 0.0465996070496552
3526 0.145405293270738
3527 0.0488578945896691
3528 0.0562966238124413
3529 0.0905076094782754
3530 0.104669000590099
3531 0.690716296795205
3532 0.30858937563107
3533 0.0863191591008134
3534 0.176932110302535
3535 0.180189964645781
3536 0.163501050741003
3537 0.0722578098620093
3538 0.0701691132575812
3539 0.0816543809579699
3540 0.0440923756712744
3541 0.0437575573162771
3542 0.166652542825366
3543 0.0870734744490708
3544 0.172023504215807
3545 0.22710582142202
3546 0.105448869055489
3547 0.179601252903825
3548 0.119492508849884
3549 0.0111646744997915
3550 0.202068238309296
3551 0.113974709602285
3552 0.208155547735053
3553 0.140176198625436
3554 0.0449528528643718
3555 0.176990803240203
3556 0.0716108655182245
3557 0.23596030768166
3558 0.100261268343058
3559 0.0640197610666195
3560 0.183537887539405
3561 0.0530385733226017
3562 0.105117189054564
3563 0.0981072275638604
3564 0.13390540882342
3565 0.0440803412923936
3566 0.0355324022481534
3567 0.121654656566834
3568 0.172488776148279
3569 0.100755832177978
3570 0.137005517063056
3571 0.0941563697200979
3572 0.0714078822993151
3573 0.135286908348418
3574 0.200762954425302
3575 0.0569002375513259
3576 0.138480840185143
3577 0.0373515054405033
3578 0.0872782938468991
3579 0.0530892330301506
3580 0.164409409297551
3581 0.0408663252750251
3582 0.0429719417734856
3583 0.217641875185437
3584 0.205043535513941
3585 0.335365027275153
3586 0.116002155079337
3587 0.188444824476835
3588 0.11594529831719
3589 0.04261403550132
3590 0.12246319789403
3591 0.0426696880369172
3592 0.272374325307228
3593 0.132092051586724
3594 0.166063187509111
3595 0.11095278683906
3596 0.0807406886661167
3597 0.213074393006251
3598 0.0826419579142102
3599 0.100267947281766
3600 0.0351253493164822
3601 0.114347152047602
3602 0.110926932552842
3603 0.00451460747036623
3604 0.03655780630645
3605 0.216483159427799
3606 0.0369699578561681
3607 0.137545734543081
3608 0.26499032050255
3609 0.0322298521629298
3610 0.111824385849411
3611 0.0289430375651286
3612 0.0850639294918481
3613 0.120150585786743
3614 0.168500607136471
3615 0.154639180713624
3616 0.172725517096376
3617 0.412159903934677
3618 0.524598727907513
3619 0.158857747785322
3620 0.0647153906597938
3621 0.158943250308975
3622 0.0852776612497448
3623 0.0855686830150139
3624 0.182003511629154
3625 0.0932816566780212
3626 0.0683015661155106
3627 0.205067811987614
3628 0.0476354177219832
3629 0.151260211760976
3630 0.0529587879631537
3631 0.0947248379677537
3632 0.0726224540907529
3633 0.26585944815175
3634 0.0729663058329107
3635 0.0821646698162148
3636 0.170167890475656
3637 0.0593391603967993
3638 0.103317478779863
3639 0.121084885295843
3640 0.0204253609183473
3641 0.189165931042318
3642 0.10011142641624
3643 0.139342465134327
3644 0.0887978388967359
3645 0.157920783610999
3646 0.148394919427098
3647 0.211540370032853
3648 0.207396955003169
3649 0.15976364461123
3650 0.158592683414515
3651 0.0781209558592439
3652 0.0163046411266499
3653 0.0962408175977147
3654 0.0815658780190292
3655 0.104355363843707
3656 0.0634346823159068
3657 0.0901919632122899
3658 0.11913434200949
3659 0.0901399733822912
3660 0.216671741771095
3661 0.183815964609669
3662 0.0815231585600507
3663 0.101257389118395
3664 0.0820576470579874
3665 0.0833050010180295
3666 0.183588271299896
3667 0.053158867491254
3668 0.0760993279028148
3669 0.14797347487192
3670 0.119709149917827
3671 0.110719651297486
3672 0.152783226260853
3673 0.0818265460502068
3674 0.0223152046999874
3675 0.0840658284036182
3676 0.0917081265771429
3677 0.146171441660859
3678 0.212796524098259
3679 0.139683492210937
3680 0.0573919296664487
3681 0.0798910402441215
3682 0.239072519420415
3683 0.0226794747902847
3684 0.10182611293482
3685 0.155167405615165
3686 0.0846847476121813
3687 0.0416620509103427
3688 0.0751150980257575
3689 0.105633978014398
3690 0.057860834255612
3691 0.181402221964702
3692 0.0853558227557286
3693 0.118129974205096
3694 0.0539711860045999
3695 0.275015653264899
3696 0.102236448916928
3697 0.108731211115152
3698 0.0623219579358367
3699 0.0249788886517635
3700 0.140479912791972
3701 0.199750803102246
3702 0.111580630303885
3703 0.389098392321503
3704 0.620617691839995
3705 0.290318479671432
3706 0.189408406626451
3707 0.0683881734938447
3708 0.119777534037509
3709 0.241214324234046
3710 0.0353013424336174
3711 0.135259021815396
3712 0.130723899917676
3713 0.0836750475368738
3714 0.0925933614114921
3715 0.135931672583052
3716 0.114611294660988
3717 0.172509374241544
3718 0.23707879668685
3719 0.257297249206344
3720 0.186117743983059
3721 0.0817847019902668
3722 0.0404078481060951
3723 0.0486060806335863
3724 0.0475031630863839
3725 0.105900978146473
3726 0.0884699970373392
3727 0.0487009033967144
3728 0.099824949761829
3729 0.0993278935206762
3730 0.0353274806707645
3731 0.0704455485614534
3732 0.130504464037724
3733 0.133630498448692
3734 0.199892528896316
3735 0.212020740018533
3736 0.13419141255649
3737 0.060065138971443
3738 0.126353219263239
3739 0.128597105469183
3740 0.0819174127628034
3741 0.126181765374908
3742 0.125223045699431
3743 0.0920597566406751
3744 0.0973291166255249
3745 0.0588140462508685
3746 0.107944521406969
3747 0.114960628139747
3748 0.0853385939212548
3749 0.13058028170968
3750 0.107828140974833
3751 0.0731273697869235
3752 0.0898543514828379
3753 0.00861077058067084
3754 0.0559983319015154
3755 0.117831236158417
3756 0.0940427973706942
3757 0.0233518889691472
3758 0.0430917432477256
3759 0.091650694217089
3760 0.167491920502499
3761 0.0606478062167846
3762 0.0127773629355854
3763 0.0484641795355145
3764 0.0563668881237943
3765 0.0350147065456862
3766 0.0917072779201912
3767 0.0748638757794099
3768 0.196061402765454
3769 0.0890107392943281
3770 0.176976790548454
3771 0.133028381166682
3772 0.0645931105338034
3773 0.0759629096666672
3774 0.0535010924553681
3775 0.0380371746099066
3776 0.197039792002273
3777 0.117129567479477
3778 0.0966514959286266
3779 0.112451176766131
3780 0.115664547919369
3781 0.0621869422406311
3782 0.0877854689826586
3783 0.118558559481587
3784 0.0905191591769068
3785 0.110792272195693
3786 0.0990919615409685
3787 0.0643305864888949
3788 0.149891896642607
3789 0.127217689950645
3790 0.400265386319547
3791 0.215452609589425
3792 0.0906188679933861
3793 0.103314622726289
3794 0.136108707035042
3795 0.0176673086100224
3796 0.0348763198146554
3797 0.184039311929763
3798 0.0868850100774349
3799 0.0605051804444397
3800 0.105445711749312
3801 0.0594668077169744
3802 0.101246142989801
3803 0.0920357600669228
3804 0.121477006404719
3805 0.106876859128376
3806 0.0501944193381763
3807 0.113729757018932
3808 0.0272485263688741
3809 0.0696751925040357
3810 0.135530177070132
3811 0.0585713265828209
3812 0.0543774494845326
3813 0.0372229299221517
3814 0.0289324966217076
3815 0.124545684545091
3816 0.0599125700685954
3817 0.120978758306203
3818 0.0592476555817316
3819 0.0635935832729769
3820 0.0551174069625273
3821 0.0756011566145717
3822 0.059666667204698
3823 0.170051224945672
3824 0.20412795590309
3825 0.137030450574657
3826 0.108685269466367
3827 0.0795505346474847
3828 0.186067283462851
3829 0.186204327962743
3830 0.0557881859140762
3831 0.275166664981977
3832 0.116276246636011
3833 0.116169848817239
3834 0.0645552878446056
3835 0.0484527131559364
3836 0.05735443303678
3837 0.102778623656747
3838 0.0772889339045147
3839 0.100729698954039
3840 0.0905182779845502
3841 0.132302576822716
3842 0.139978872897272
3843 0.112475696933984
3844 0.0711925489017261
3845 0.108268247449826
3846 0.213199901097528
3847 0.125744683003938
3848 0.0800078245292865
3849 0.0257526132817968
3850 0.0745864141884278
3851 0.0480136285424228
3852 0.0289583975551864
3853 0.233922300187243
3854 0.169592659658492
3855 0.105513132302236
3856 0.105012676633106
3857 0.0771482952250502
3858 0.0831335440433351
3859 0.0734853225056251
3860 0.0323682674247591
3861 0.0795860615943483
3862 0.0277328207953767
3863 0.0757685623007044
3864 0.122374563387425
3865 0.0211066160102862
3866 0.164440732869761
3867 0.0685495780542685
3868 0.04965482688035
3869 0.214787814737142
3870 0.0447128345777887
3871 0.122241230538974
3872 0.167505873642111
3873 0.230567419248526
3874 0.130983480016998
3875 0.0587501387290236
3876 0.322235563524178
3877 0.0100763124508405
3878 0.109986423232101
3879 0.0311295701543766
3880 0.125710052451366
3881 0.153170059102801
3882 0.066109006895425
3883 0.0977807941662208
3884 0.110773961204496
3885 0.070809028708671
3886 0.0683739667869502
3887 0.18385893683258
3888 0.181099766038837
3889 0.0151510438661542
3890 0.0359324096221546
3891 0.0383739481955789
3892 0.0441137897264064
3893 0.110805027710867
3894 0.0892502492334947
3895 0.0483985270191079
3896 0.0474269787161818
3897 0.0682948300571512
3898 0.0982175660802545
3899 0.172468272566784
3900 0.132115848195897
3901 0.125691799881626
3902 0.0429392150540893
3903 0.0570063157508019
3904 0.146069525481333
3905 0.0725152468147101
3906 0.0420479199557293
3907 0.0222003065711999
3908 0.0907545139805789
3909 0.0338909510703093
3910 0.026624902046239
3911 0.177978572028152
3912 0.142148932777603
3913 0.027063741315039
3914 0.061625653450096
3915 0.0844641485199057
3916 0.104727148332459
3917 0.0213420630114787
3918 0.202779539937341
3919 0.0982076296096827
3920 0.0700569625631942
3921 0.152726724305389
3922 0.154434403846486
3923 0.0302141192773626
3924 0.112283723152376
3925 0.0533278524059406
3926 0.0991231849027071
3927 0.0354944150381536
3928 0.138921988683734
3929 0.0847642187147711
3930 0.0742161426633017
3931 0.113566061311544
3932 0.153880109771472
3933 0.0202112531219629
3934 0.0855694577563672
3935 0.0920809254603172
3936 0.0696434056994183
3937 0.126100872493394
3938 0.13887877775274
3939 0.131741635405357
3940 0.0735674247418823
3941 0.0661488250572946
3942 0.0574929573375744
3943 0.17699112209665
3944 0.0778719667954696
3945 0.0535855914166568
3946 0.0230943231592327
3947 0.106709968652062
3948 0.114383098070946
3949 0.0087770734670482
3950 0.0696641790414017
3951 0.0633512516532789
3952 0.0558348815688858
3953 0.0250198186232947
3954 0.136644826799899
3955 0.0317745202374131
3956 0.0785700819048164
3957 0.123728226333415
3958 0.134834595464332
3959 0.0358488751522275
3960 0.0226786065258812
3961 0.11556477325843
3962 0.624434698389443
3963 0.104611201706031
3964 0.165074596410872
3965 0.199270900038312
3966 0.0924060135411116
3967 0.0514274793815222
3968 0.0781949663650989
3969 0.0677835471391307
3970 0.130737281207364
3971 0.14107327144166
3972 0.0417162976229538
3973 0.204820217462032
3974 0.170206524741371
3975 0.260157561396471
3976 0.146418621986214
3977 0.0917831931684317
3978 0.044452499967433
3979 0.0602225037336511
3980 0.122858572322095
3981 0.253473968044645
3982 0.0264284399723565
3983 0.128932524198754
3984 0.108402519133418
3985 0.0912275412928134
3986 0.100774273566418
3987 0.0848208842799756
3988 0.0401057826597475
3989 0.0924757569344415
3990 0.118246375734877
3991 0.0999337334139163
3992 0.0862695041545162
3993 0.0731294075833369
3994 0.0888964304075327
3995 0.0831097516439835
3996 0.0720165084900523
3997 0.0686757074175436
3998 0.0232913519589153
3999 0.105517761050597
4000 0.0730116176928477
4001 0.084069190924706
4002 0.0174469623489361
4003 0.201838349432111
4004 0.0720358482088851
4005 0.0838611260041882
4006 0.0513903535073586
4007 0.143857607386642
4008 0.0691567912171452
4009 0.0875199630662242
4010 0.0915118740629854
4011 0.0431132592124247
4012 0.0776129574436552
4013 0.0577473626057015
4014 0.137507640756076
4015 0.0357238117619311
4016 0.125906047795188
4017 0.111322455629429
4018 0.0737703287960877
4019 0.202657004611346
4020 0.119127525458432
4021 0.119439398833078
4022 0.0961665884637923
4023 0.125923712208903
4024 0.0235687442989373
4025 0.126953526399024
4026 0.0785265441651225
4027 0.0671293856858433
4028 0.0709877996794199
4029 0.111679101500963
4030 0.104379631266297
4031 0.0112612016031612
4032 0.160072455916709
4033 0.195870015865141
4034 0.029460010799067
4035 0.0486252645355542
4036 0.156448464894637
4037 0.0943598047969214
4038 0.166786998327621
4039 0.172909709712
4040 0.107082421646922
4041 0.0839675663899874
4042 0.143645460324861
4043 0.0451721186533741
4044 0.154966534558676
4045 0.116430760701342
4046 0.0206357176503288
4047 0.152606453982131
4048 0.203835118905577
4049 0.0608561596201501
4050 0.071203129055319
4051 0.117351585976886
4052 0.309279835314742
4053 0.202566435718378
4054 0.0907904405815155
4055 0.15282318759597
4056 0.082247247585363
4057 0.15114648270086
4058 0.139522713991714
4059 0.0513244493428364
4060 0.0558838325136521
4061 0.0265320317023883
4062 0.228072878970973
4063 0.119779170614283
4064 0.0820423521126565
4065 0.171089168357317
4066 0.125284186046085
4067 0.206585254913631
4068 0.0899000368216477
4069 0.203594344732016
4070 0.115118840293892
4071 0.178321982571058
4072 0.148234731280478
4073 0.15361267618447
4074 0.080557374755333
4075 0.0948356025157642
4076 0.116787465854031
4077 0.169308868080229
4078 0.0318430268710844
4079 0.19764591485535
4080 0.0778013329029093
4081 0.0519117867681042
4082 0.0360683913547583
4083 0.141500769308011
4084 0.0367222664369287
4085 0.0576471206887501
4086 0.241138228422946
4087 0.0567491685103929
4088 0.141366690904142
4089 0.174581002316383
4090 0.132871976319697
4091 0.0660931215996583
4092 0.125914654627251
4093 0.132697268510651
4094 0.173430785412173
4095 0.0182556915312306
4096 0.0896040714651959
4097 0.0384562641803621
4098 0.0909945179440562
4099 0.20051619417226
4100 0.191583835072229
4101 0.0805245123449388
4102 0.117096880715765
4103 0.0985176910379167
4104 0.128585101369585
4105 0.0101437186727349
4106 0.00979327910992555
4107 0.0666682035735367
4108 0.158814350890074
4109 0.0489029510893573
4110 0.103290334728758
4111 0.0583120790274946
4112 0.0928716865183797
4113 0.126680338811388
4114 0.214608721033721
4115 0.0797498260692504
4116 0.103355235648245
4117 0.0641023703190103
4118 0.136146600982968
4119 0.113828757590411
4120 0.102342568924673
4121 0.0835617233870194
4122 0.151268827782185
4123 0.0365776370971293
4124 0.185932362724892
4125 0.0874013531448159
4126 0.127397905407659
4127 0.0560159287158946
4128 0.0614124577221167
4129 0.169060568894012
4130 0.0681118153199598
4131 0.110787390719426
4132 0.160789544473151
4133 0.108683075106316
4134 0.192376900988228
4135 0.0113984324695456
4136 0.210791485127607
4137 0.10069222901884
4138 0.100131980964946
4139 0.036398624451593
4140 0.122195934248646
4141 0.109900710438746
4142 0.138265819232735
4143 0.054905853381083
4144 0.0756643952378643
4145 0.0360328109061754
4146 0.160848665178061
4147 0.0998178091930775
4148 0.132669159530124
4149 0.0509020693900222
4150 0.137518055126794
4151 0.132367461344736
4152 0.0735590113902589
4153 0.125200986446984
4154 0.0377295724280388
4155 0.105850528434785
4156 0.121731985515416
4157 0.0276880103512821
4158 0.0804491214795857
4159 0.117862578905048
4160 0.049442395231515
4161 0.0863163173867462
4162 0.0692515588809796
4163 0.0866863951748307
4164 0.170044075127767
4165 0.0420499249742759
4166 0.021001321147183
4167 0.0624240340930529
4168 0.121247538643058
4169 0.144640677498167
4170 0.0810244589113181
4171 0.057912571933635
4172 0.105735771962108
4173 0.115066877293436
4174 0.115665407936201
4175 0.0618603555683458
4176 0.125513934444989
4177 0.0564895771596999
4178 0.129972491968379
4179 0.111796979810755
4180 0.0943949466809134
4181 0.147731603648665
4182 0.0672483912561015
4183 0.150212756866365
4184 0.0944041358137996
4185 0.0481665164911254
4186 0.102296524228307
4187 0.0869012131411731
4188 0.0289568404345861
4189 0.182562070566031
4190 0.18512576605761
4191 0.112969894922951
4192 0.0934380429627483
4193 0.152515191500525
4194 0.0447762324724533
4195 0.030175208865414
4196 0.117221404914159
4197 0.0486238412035854
4198 0.0451965157719647
4199 0.0591276390981489
4200 0.0225749815296893
4201 0.0596246937658842
4202 0.137902779814003
4203 0.138581729565592
4204 0.0525830485448888
4205 0.152384860077742
4206 0.0977958020476764
4207 0.198347429976801
4208 0.0906533510121244
4209 0.0446520437005462
4210 0.144698555526956
4211 0.210507567409741
4212 0.258045932543679
4213 0.092939513337469
4214 0.0172387877521052
4215 0.097899116514436
4216 0.213865262672284
4217 0.161989841121922
4218 0.1899232159539
4219 0.149723838911093
4220 0.395558737350618
4221 0.511614280207097
4222 0.276724653742384
4223 0.176507335631443
4224 0.0953803244272578
4225 0.154453087825262
4226 0.227179242726424
4227 0.143357754355353
4228 0.0375984896856299
4229 0.129541681436172
4230 0.0830759826277352
4231 0.0890394680877748
4232 0.106092705222651
4233 0.203130140947905
4234 0.24063936331898
4235 0.15031536104486
4236 0.0737271319203467
4237 0.113125253660526
4238 0.132887418444285
4239 0.11387135668964
4240 0.13700658667626
4241 0.115968060843725
4242 0.0926123780245176
4243 0.0636196268482911
4244 0.232918863925942
4245 0.107943068650827
4246 0.0516740738482963
4247 0.0485376065274669
4248 0.132398866256157
4249 0.173784437737604
4250 0.0607401341242324
4251 0.109673849870302
4252 0.127781265975202
4253 0.0795608494429493
4254 0.053633263791161
4255 0.120615608332987
4256 0.129662794053732
4257 0.0956889660869021
4258 0.106526054411053
4259 0.0782584712228851
4260 0.217306642190074
4261 0.243950542844257
4262 0.0833089138374238
4263 0.140105830308889
4264 0.176333140251438
4265 0.118151862111248
4266 0.138474343826087
4267 0.140829902899246
4268 0.156096026557032
4269 0.146962251179036
4270 0.0435318133541219
4271 0.0347022184148305
4272 0.23523708280485
4273 0.116061159369732
4274 0.207002458837834
4275 0.0670276880873065
4276 0.0912285252475179
4277 0.117414542253407
4278 0.0799694247246267
4279 0.0193185286335924
4280 0.152113290339507
4281 0.11586952145498
4282 0.18025889990039
4283 0.205330440024509
4284 0.0814080232890352
4285 0.157907997028454
4286 0.132431289356467
4287 0.248379592908349
4288 0.0320300793716408
4289 0.0311736301179967
4290 0.0860087706884461
4291 0.0684542475849552
4292 0.189273746732487
4293 0.0704305416459333
4294 0.025993814499128
4295 0.101736765412075
4296 0.0287027231612369
4297 0.137704065733938
4298 0.360495729923099
4299 0.266047683227687
4300 0.0622107015246834
4301 0.17154697090374
4302 0.143823296276131
4303 0.156295325028906
4304 0.0639746084546074
4305 0.106131583243704
4306 0.163865347597539
4307 0.243610655279837
4308 0.24378523966649
4309 0.0661621259721121
4310 0.157638196238978
4311 0.0453267114031166
4312 0.0200394091049796
4313 0.0860385181281119
4314 0.252383462256483
4315 0.217304126588785
4316 0.109657783416375
4317 0.171906031904938
4318 0.0980469930761332
4319 0.112412624003436
4320 0.24900793405499
4321 0.0843960245377921
4322 0.0899602926053995
4323 0.181824271439569
4324 0.0777969552120387
4325 0.127924891104868
4326 0.0413254296877044
4327 0.0975657078296508
4328 0.130816733999499
4329 0.231134637956024
4330 0.0961435569959814
4331 0.148483577531153
4332 0.122439986970606
4333 0.0645016258103273
4334 0.0769280732315182
4335 0.146008227822551
4336 0.232393026822396
4337 0.0426601541125404
4338 0.0844333901811251
4339 0.1443930145526
4340 0.0836323110350989
4341 0.198545604846286
4342 0.0905044192668707
4343 0.0809529828491419
4344 0.163870746377562
4345 0.100461079145984
4346 0.173721414933049
4347 0.100570342345562
4348 0.100485664416384
4349 0.114954087372965
4350 0.157191002146557
4351 0.0897274948608347
4352 0.101422880667062
4353 0.0401012503373512
4354 0.0695705037897956
4355 0.131685460739287
4356 0.0669187735048167
4357 0.110137940633544
4358 0.0918419426528895
4359 0.134109975851959
4360 0.169966009955472
4361 0.0439887412453768
4362 0.0495672916083883
4363 0.327706378539437
4364 0.131544253990545
4365 0.0890773300212659
4366 0.114431622680846
4367 0.17480608648356
4368 0.0900406052019275
4369 0.101601588876561
4370 0.152127332169554
4371 0.0789444702276361
4372 0.107258001837033
4373 0.0953285790717771
4374 0.0502764952306711
4375 0.0648817077829803
4376 0.0916140279287893
4377 0.142257127903985
4378 0.142609473849251
4379 0.148111736977997
4380 0.0281332829596106
4381 0.141895653627968
4382 0.100077906334331
4383 0.114973092679828
4384 0.210360048843245
4385 0.0135872910266039
4386 0.0197746064319572
4387 0.101729939131249
4388 0.137567710509655
4389 0.102838134270234
4390 0.171149648528829
4391 0.0222468797549716
4392 0.0686693311066426
4393 0.38881668872549
4394 0.089063583414307
4395 0.14866120875167
4396 0.0769393248407132
4397 0.105800972237538
4398 0.0676774143594418
4399 0.193877139773088
4400 0.161613233127378
4401 0.216810546993941
4402 0.21922023688359
4403 0.0535509686923712
4404 0.0875744290993908
4405 0.134111265167413
4406 0.244277600533808
4407 0.210266564082715
4408 0.125355695788127
4409 0.0216523279590741
4410 0.126504469665529
4411 0.0389070451384537
4412 0.130677888241717
4413 0.0497420294298083
4414 0.216715920950632
4415 0.0993217305039488
4416 0.0652300815118887
4417 0.0824212807388531
4418 0.0647271678162261
4419 0.137771266442173
4420 0.140643722307989
4421 0.201731365311314
4422 0.203813721067794
4423 0.0413901569902573
4424 0.0451047258707303
4425 0.0997016764673871
4426 0.0667708065232733
4427 0.0500131208324575
4428 0.0199793578886011
4429 0.048097653062065
4430 0.10378408718776
4431 0.0930402551317033
4432 0.134442027784457
4433 0.111838868309081
4434 0.0181932997619467
4435 0.112155810245123
4436 0.136022029212194
4437 0.0516336040210679
4438 0.0896700149070614
4439 0.10029030721301
4440 0.0814416047666124
4441 0.0887246806047224
4442 0.0782202096766966
4443 0.0461161891536094
4444 0.173969705680103
4445 0.104138823788639
4446 0.180269712675201
4447 0.0245623273073242
4448 0.15983761397381
4449 0.242027473669705
4450 0.16130583426177
4451 0.126654606280501
4452 0.153931636375098
4453 0.0426449547298544
4454 0.0757231874207829
4455 0.100316516302252
4456 0.0231187839241717
4457 0.0869596353005045
4458 0.21612591624798
4459 0.110041048341593
4460 0.0869449894581686
4461 0.0384730384694412
4462 0.163275967494161
4463 0.0274001704567967
4464 0.0710493254394258
4465 0.215005957759933
4466 0.144971625332488
4467 0.132468916840237
4468 0.105648014860635
4469 0.101558395060571
4470 0.0255971902458474
4471 0.0649146862677454
4472 0.128687626520825
4473 0.0556028415620943
4474 0.0793182298878975
4475 0.113813764503337
4476 0.105930724884594
4477 0.0891776191183637
4478 0.0893823046481284
4479 0.450679911030648
4480 0.0235203259382063
4481 0.165426636817983
4482 0.0503527266052367
4483 0.112050704136779
4484 0.0801956502615331
4485 0.108458804717991
4486 0.0342724594659689
4487 0.043245190766251
4488 0.0361559551797619
4489 0.170292725041974
4490 0.176411098828997
4491 0.0631261819997463
4492 0.119499318974188
4493 0.110527901847528
4494 0.0546142107627558
4495 0.0979668414458213
4496 0.13176762464997
4497 0.18735985578934
4498 0.0257863371762138
4499 0.073334378771286
4500 0.0974387144583994
4501 0.138928440793969
4502 0.104520294089522
4503 0.0856219490145904
4504 0.143257171980959
4505 0.122422182670261
4506 0.145418020007902
4507 0.0394118072524368
4508 0.0741108882343378
4509 0.112074453391726
4510 0.0349953649754711
4511 0.124304210266117
4512 0.0385840394617314
4513 0.0310010845019566
4514 0.0156813592935929
4515 0.112205204709083
4516 0.0500898201931856
4517 0.204289541894526
4518 0.118163409056441
4519 0.163806414706153
4520 0.0602068687382513
4521 0.10750042311385
4522 0.0900502223073831
4523 0.0575950816843196
4524 0.0842083003968549
4525 0.060591273247963
4526 0.0959513950074094
4527 0.130546547502933
4528 0.0927706055885971
4529 0.0327114983243562
4530 0.046519415197588
4531 0.0494116820807739
4532 0.113827980983827
4533 0.117611949969346
4534 0.0546793326300463
4535 0.193447818627626
4536 0.0563752826321646
4537 0.0575795340095825
4538 0.0557011471946872
4539 0.127443590922149
4540 0.0440860340214553
4541 0.0600797787574634
4542 0.0443670688563714
4543 0.0535651237094801
4544 0.0833517756288131
4545 0.0305436134411401
4546 0.0666796067114929
4547 0.146492726090744
4548 0.147015123467058
4549 0.0834652009557414
4550 0.0934176366971436
4551 0.0428050490367819
4552 0.110404990650212
4553 0.0702836522394236
4554 0.0443774878177314
4555 0.146832738890417
4556 0.104060946619173
4557 0.164392453627578
4558 0.0439938412442981
4559 0.152937509127284
4560 0.0415800622556521
4561 0.122673360514974
4562 0.124736853726863
4563 0.059299061995854
4564 0.0820980001727654
4565 0.849650941921837
4566 0.16661776991094
4567 0.0739321027241066
4568 0.149228400894397
4569 0.0144939208209138
4570 0.107632908363367
4571 0.132716959796486
4572 0.134368860275228
4573 0.0727132114935081
4574 0.0551490655104089
4575 0.084780805403913
4576 0.0634989360100307
4577 0.0930837992328631
4578 0.113841163042227
4579 0.0495297219234796
4580 0.0818951158914841
4581 0.0976507215405914
4582 0.11209208857658
4583 0.149576614328017
4584 0.0680100353168449
4585 0.15310840799394
4586 0.0236657062506568
4587 0.1016204132746
4588 0.106236308429159
4589 0.0810870551418721
4590 0.149035919930168
4591 0.109020365149215
4592 0.175855285937011
4593 0.049211987709676
4594 0.200374583012615
4595 0.0396086886710116
4596 0.0950353615142654
4597 0.0110047139029393
4598 0.0379114411409595
4599 0.0808189106953463
4600 0.0943786765036273
4601 0.117367773794634
4602 0.141757671746675
4603 0.120460641266804
4604 0.018734964984342
4605 0.0835950326299408
4606 0.0430638632690351
4607 0.0882242576852085
4608 0.0528680529994633
4609 0.0578976872989348
4610 0.159264069751911
4611 0.0594065608368391
4612 0.0762927264030227
4613 0.161472150927095
4614 0.0525891338620572
4615 0.0957363174583063
4616 0.141495241700748
4617 0.0663876235928513
4618 0.170586492572735
4619 0.0737706841915367
4620 0.149560176529182
4621 0.0432516631076836
4622 0.118910194449523
4623 0.10881196704381
4624 0.0280878033988086
4625 0.0781812726318609
4626 0.172128793757608
4627 0.131548300923128
4628 0.0887230115191471
4629 0.0179533046433213
4630 0.0482840943061187
4631 0.0240524435697056
4632 0.278709333494087
4633 0.0299339194810482
4634 0.100616328375073
4635 0.0429909524118944
4636 0.134365333022907
4637 0.0281211471299738
4638 0.189387769858084
4639 0.136150972047891
4640 0.0904016349055744
4641 0.0815434814675897
4642 0.0336822444225905
4643 0.0178282843122296
4644 0.103082024437027
4645 0.0535607671357378
4646 0.0728240386692832
4647 0.0891629579445205
4648 0.0481627921413542
4649 0.150583625493596
4650 0.138318627177761
4651 0.156660127998738
4652 0.130816513430972
4653 0.116805969414286
4654 0.138075130074542
4655 0.0873148120091195
4656 0.150255416496574
4657 0.0855009907232639
4658 0.145071368817059
4659 0.0692151335080961
4660 0.101951855435235
4661 0.174202525733033
4662 0.073649530048602
4663 0.0409725088792604
4664 0.0991503961013489
4665 0.119526476152453
4666 0.282130484532653
4667 0.0292266726394192
4668 0.119187544729873
4669 0.07681639795813
4670 0.126080830890623
4671 0.115489886492828
4672 0.137484810792978
4673 0.0651339050323835
4674 0.080648501121028
4675 0.0489234388885151
4676 0.0409629734464084
4677 0.180314303164903
4678 0.0783858251038662
4679 0.14843261978008
4680 0.129021167799858
4681 0.226362729814587
4682 0.0795264795585457
4683 0.13505770209896
4684 0.0961148524693577
4685 0.14709540902784
4686 0.113255449281564
4687 0.113048962586509
4688 0.0636620355310256
4689 0.184819137926677
4690 0.0975248105416396
4691 0.0643051563199627
4692 0.139323462451788
4693 0.162930365531093
4694 0.151338861457182
4695 0.148683935712007
4696 0.151671276637411
4697 0.251369987473364
4698 0.0913808757574631
4699 0.106317983309226
4700 0.176744432039006
4701 0.108197999508147
4702 0.0905860229096914
4703 0.0191005067899248
4704 0.105189113695741
4705 0.0543803176884594
4706 0.0489425164509718
4707 0.0912180041959201
4708 0.0828645104959936
4709 0.085890501469699
4710 0.147477479380966
4711 0.176884639809085
4712 0.112866855418795
4713 0.0984583568309528
4714 0.0895068991500271
4715 0.00871607865349528
4716 0.0754016143150344
4717 0.0758867939259144
4718 0.0781371940544345
4719 0.0971217731919116
4720 0.0729488899711218
4721 0.0200784170619569
4722 0.171282640132084
4723 0.10424586885351
4724 0.134120768584727
4725 0.0895178515830816
4726 0.212365693318305
4727 0.100142238044022
4728 0.122018819330604
4729 0.0811975889449398
4730 0.191298430441515
4731 0.0863867655184166
4732 0.158421778883695
4733 0.0332835370607459
4734 0.0649690439063039
4735 0.143467958056598
4736 0.227066176158427
4737 1.04174617175925
4738 0.536531147723777
4739 0.112463189002996
4740 0.231363572253175
4741 0.0361099787025169
4742 0.190977779292848
4743 0.211557629879422
4744 0.0694367832013332
4745 0.0134597254908278
4746 0.135595049778061
4747 0.0777758600671004
4748 0.224957098946418
4749 0.122541950576834
4750 0.0576471729414594
4751 0.117558604630487
4752 0.0655977365640236
4753 0.0762213960303122
4754 0.212352071761943
4755 0.106601832440317
4756 0.0849056466118818
4757 0.104287256634358
4758 0.0398611655446828
4759 0.0826237191465401
4760 0.0436419022309955
4761 0.028849036135047
4762 0.0894349053125279
4763 0.0390938552430507
4764 0.197702850820438
4765 0.0627054412375444
4766 0.111672472747935
4767 0.00722755246950127
4768 0.0620825273092566
4769 0.0866938671452246
4770 0.248779374366942
4771 0.187476564887129
4772 0.107752132518684
4773 0.143146901337168
4774 0.0608851654986842
4775 0.0876706968106874
4776 0.0809245503986197
4777 0.111729874792018
4778 0.0475542972484443
4779 0.133589693344845
4780 0.0427054160803584
4781 0.0838980482866607
4782 0.15284986864835
4783 0.0204858195378107
4784 0.151333500309676
4785 0.12959500931487
4786 0.0941196024548462
4787 0.0801805954281562
4788 0.0271914047669887
4789 0.0325920112413686
4790 0.0346963816727477
4791 0.079855608464811
4792 0.0910119316630181
4793 0.0989308034441859
4794 0.0647949258257401
4795 0.0410812607484681
4796 0.0193383891266556
4797 0.158989445602171
4798 0.274515120445319
4799 0.0598456499443359
4800 0.0514631012619013
4801 0.0992708167691927
4802 0.128598739016498
4803 0.119144761007668
4804 0.141371802045777
4805 0.156175373378657
4806 0.0614379363322808
4807 0.14085028705844
4808 0.0218380543669311
4809 0.0546241288691232
4810 0.202472381368846
4811 0.125867506770422
4812 0.0947118104218619
4813 0.0559855780865046
4814 0.0547434275312517
4815 0.0453906949624262
4816 0.149055853259959
4817 0.176877670554394
4818 0.0738173062708787
4819 0.112035563124368
4820 0.132494574018503
4821 0.0948291336102062
4822 0.19887950265361
4823 0.404222000759295
4824 0.511149096534137
4825 0.134005537682853
4826 0.0410418088209257
4827 0.0639450174589935
4828 0.0659289787614994
4829 0.0319420619727403
4830 0.109208008590611
4831 0.173799682918318
4832 0.161200261291332
4833 0.037551611338956
4834 0.058720823252488
4835 0.151663123366885
4836 0.0873851873276672
4837 0.065554059536442
4838 0.0726330454319212
4839 0.0651590578801254
4840 0.0865555167576394
4841 0.123681919696176
4842 0.066161029229047
4843 0.185673488828763
4844 0.207784663785706
4845 0.218457421059089
4846 0.0850305992506949
4847 0.220848128611117
4848 0.0390414904456005
4849 0.0720569175034569
4850 0.154177207900976
4851 0.0134241159910435
4852 0.0362652319163822
4853 0.0747319905268482
4854 0.0855486389107631
4855 0.0730796760943076
4856 0.0581740455210523
4857 0.0655423577783968
4858 0.111708189715747
4859 0.0429887543295385
4860 0.108376504886121
4861 0.0410450586725754
4862 0.0418415319503806
4863 0.147540912618833
4864 0.102113678165683
4865 0.161368067633293
4866 0.100123594563335
4867 0.120376102789869
4868 0.0834767445926353
4869 0.102669686499461
4870 0.174081962954119
4871 0.0453432428121798
4872 0.0644239340783266
4873 0.0451654545647023
4874 0.0377215756305108
4875 0.141691908908698
4876 0.0750575081250978
4877 0.00961465037490986
4878 0.0277666427277888
4879 0.124396079128254
4880 0.220518931607548
4881 0.153082775491361
4882 0.0736713121824243
4883 0.0738166006452319
4884 0.166551526992613
4885 0.0661382185855387
4886 0.00162258040134944
4887 0.126302895339331
4888 0.0774025165000107
4889 0.140236648476036
4890 0.0415062738549465
4891 0.0527237107320811
4892 0.101387344805352
4893 0.0827589939445572
4894 0.0676764950246875
4895 0.0840012511545803
4896 0.0177275994511767
4897 0.0651359201957107
4898 0.153831767931208
4899 0.11390803294347
4900 0.226492770503123
4901 0.0500647699530006
4902 0.0658226008827072
4903 0.167094395625041
4904 0.122265170682069
4905 0.0170007128296756
4906 0.149170679762289
4907 0.0747109767876431
4908 0.147849969692498
4909 0.328527281857743
4910 0.435366883671243
4911 0.129660144975419
4912 0.152873584102331
4913 0.00633061802749138
4914 0.154263275213632
4915 0.0583695306639294
4916 0.133608088509601
4917 0.0981156012824961
4918 0.0461514382956899
4919 0.156293457544083
4920 0.0666384657157529
4921 0.0737779672786534
4922 0.105915458063402
4923 0.0961220197509447
4924 0.069966193328664
4925 0.0548815025138621
4926 0.0674449682652755
4927 0.0958491555010439
4928 0.1544873825279
4929 0.141074004805897
4930 0.0578628606350296
4931 0.161021018511675
4932 0.0327171625539206
4933 0.0479884463852418
4934 0.0525766883362047
4935 0.0990305877605162
4936 0.106109341267115
4937 0.00693176803854571
4938 0.0384279782839099
4939 0.129868597214619
4940 0.0492712469553716
4941 0.135682208274153
4942 0.0322210414999252
4943 0.0949691247071597
4944 0.0140753304930978
4945 0.0222429792168837
4946 0.113521791330405
4947 0.0359895515430357
4948 0.114453375726661
4949 0.106032602386059
4950 0.0593751087966204
4951 0.117623058688448
4952 0.0887293057219911
4953 0.11890212147136
4954 0.124970336290374
4955 0.220587432945708
4956 0.149106082353456
4957 0.0881905186710707
4958 0.104943895560144
4959 0.171613109328413
4960 0.132405764892425
4961 0.16525154968305
4962 0.0210915192712735
4963 0.183148601344015
4964 0.0701420346870896
4965 0.0265569549559021
4966 0.0541065496921731
4967 0.0846670495344532
4968 0.0200365995501858
4969 0.14090486492743
4970 0.106641399385832
4971 0.102699162287176
4972 0.0685611626826444
4973 0.0724489574514268
4974 0.125461212167044
4975 0.101531880385106
4976 0.0583929638831147
4977 0.118989936262934
4978 0.0968100057692004
4979 0.060465243121004
4980 0.0555376979356222
4981 0.0899231050737889
4982 0.0696053396196087
4983 0.069358601318393
4984 0.0967011456768485
4985 0.0713187386021688
4986 0.138547905652307
4987 0.0851529448267193
4988 0.0357502946790794
4989 0.0727653416643556
4990 0.157446361335123
4991 0.12782019935372
4992 0.061888306255289
4993 0.14397973515951
4994 0.104747741237591
4995 0.3362580383248
4996 0.529275507736456
4997 0.199204241977758
4998 0.0650629966515929
4999 0.172709379366118
5000 0.0380156453661831
5001 0.0918591637741355
5002 0.113743563710061
5003 0.121482433152632
5004 0.128298919376801
5005 0.0967743335109905
5006 0.0670628376170226
5007 0.162409695185109
5008 0.130732381449711
5009 0.187604113997265
5010 0.171917918142443
5011 0.14839006387555
5012 0.10600889284182
5013 0.130689281789519
5014 0.0248267110730936
5015 0.0872162406639854
5016 0.0468341250466678
5017 0.104860583045707
5018 0.114486428134133
5019 0.0776831081389693
5020 0.088258636245929
5021 0.0522243531997641
5022 0.149459891662695
5023 0.0163204633245286
5024 0.100657465431662
5025 0.102317287542151
5026 0.0188723862813413
5027 0.105613862534555
5028 0.110795907937391
5029 0.100127505089573
5030 0.117090732201203
5031 0.158377100332802
5032 0.12540933174504
5033 0.148337448066405
5034 0.041494921598477
5035 0.0464338864659139
5036 0.018172254448311
5037 0.10643785019368
5038 0.115821331570587
5039 0.0307241618004975
5040 0.162444074210911
5041 0.0578263724769764
5042 0.0206257467651941
5043 0.030401148619794
5044 0.0983670479856994
5045 0.120045834213579
5046 0.179712406092492
5047 0.178793905340964
5048 0.138497312295525
5049 0.0997802514111916
5050 0.0804151727798835
5051 0.0661514314994243
5052 0.134649641046529
5053 0.126321552816976
5054 0.118099044588528
5055 0.089754724488189
5056 0.0506562993623065
5057 0.0902798558057937
5058 0.101530879977946
5059 0.0101143396138745
5060 0.0915175302305937
5061 0.073986466271465
5062 0.0177990225309547
5063 0.0157615264312767
5064 0.149505139816806
5065 0.0943011422910259
5066 0.161373226630408
5067 0.0176659378213384
5068 0.232227411422554
5069 0.096743238655307
5070 0.100044521711685
5071 0.096974666783209
5072 0.0860523701482846
5073 0.0612624467988087
5074 0.103005597231032
5075 0.0454088795408007
5076 0.111394693910216
5077 0.268418493605806
5078 0.100859533961405
5079 0.0851033822682684
5080 0.0832723834742101
5081 0.141396254123511
5082 0.546961212333948
5083 0.199043817132115
5084 0.149861276075881
5085 0.0230899860886803
5086 0.168384865333763
5087 0.0829054230998063
5088 0.0208162535819354
5089 0.0658417850298477
5090 0.143544247750738
5091 0.10975511844304
5092 0.0958436851441881
5093 0.0795928935230066
5094 0.116089369851336
5095 0.135499840911468
5096 0.104353143168466
5097 0.157091925639341
5098 0.112840842678576
5099 0.107782714630212
5100 0.144601379841411
5101 0.166512897715219
5102 0.0556006592592691
5103 0.0315739422814928
5104 0.116757637917196
5105 0.0599750386250993
5106 0.157654079183059
5107 0.179027147230032
5108 0.0678375277023704
5109 0.225487514391103
5110 0.0722149622234279
5111 0.167554647907187
5112 0.153933584450582
5113 0.119892486104999
5114 0.0960035324228644
5115 0.0337021224473971
5116 0.19151251775079
5117 0.134271444771581
5118 0.120623752824796
5119 0.0434469501925807
5120 0.102751580777617
5121 0.109075635398333
5122 0.0492921522734757
5123 0.133475139099313
5124 0.0550153477352079
5125 0.0946169673141246
5126 0.0478224803903107
5127 0.0722236307088373
5128 0.0711709781261693
5129 0.105776848023638
5130 0.125683074170395
5131 0.0952521091263964
5132 0.0299478119727107
5133 0.0568721322991213
5134 0.0662703353009217
5135 0.113419125760766
5136 0.101863541682689
5137 0.142966474931846
5138 0.0861526297949071
5139 0.085473424876041
5140 0.0693984774516712
5141 0.168817528609994
5142 0.163481640134382
5143 0.0881141239721644
5144 0.0343934331075742
5145 0.0107830583960871
5146 0.10483063453553
5147 0.0826901237043403
5148 0.111060998124383
5149 0.15087652053829
5150 0.0925854955827866
5151 0.0933723105841621
5152 0.0578648232448885
5153 0.127784162371159
5154 0.0542755261003902
5155 0.176516096006386
5156 0.0498751060746262
5157 0.0911323857289117
5158 0.1740378281263
5159 0.236261928357001
5160 0.138993103929844
5161 0.121657764841426
5162 0.175496007914329
5163 0.0437515174123893
5164 0.0670066736084492
5165 0.168630795263048
5166 0.0817749907333485
5167 0.154711191017598
5168 0.180848624162212
5169 0.0530350648042757
5170 0.242795279726865
5171 0.0811698788116467
5172 0.111217816504039
5173 0.085581704932503
5174 0.0899916069438959
5175 0.0632063848468228
5176 0.0618960690175252
5177 0.159324627887166
5178 0.0341362756204427
5179 0.0811366839627249
5180 0.0365251747675318
5181 0.0686909673253556
5182 0.180903921404357
5183 0.0649423833220966
5184 0.0791239758311191
5185 0.0322134839246206
5186 0.179993324174565
5187 0.137374248498473
5188 0.127844958981131
5189 0.1616317959754
5190 0.0615425196884949
5191 0.0506413160882175
5192 0.0331377998981834
5193 0.124800003147637
5194 0.0261626161145928
5195 0.161786125992335
5196 0.0544964753675292
5197 0.101462123283722
5198 0.0815403285525074
5199 0.175585390171447
5200 0.103288322491177
5201 0.0736452136172887
5202 0.0274298968662762
5203 0.0505632146505302
5204 0.102688808698394
5205 0.163963336936705
5206 0.0432995234617097
5207 0.0817380611129096
5208 0.046131962411217
5209 0.124071567605275
5210 0.07324117049778
5211 0.071607772811221
5212 0.082541968681608
5213 0.160811758249272
5214 0.0221540101833161
5215 0.052785481098394
5216 0.0891353449616337
5217 0.151040993841078
5218 0.144230185243229
5219 0.0682640423223754
5220 0.141059931152949
5221 0.0915482427611973
5222 0.278773681751677
5223 0.0927664159409087
5224 0.00189572222623236
5225 0.0725602882974147
5226 0.16461263946791
5227 0.0622649564208583
5228 0.107678164610637
5229 0.112766675736647
5230 0.247769230305536
5231 0.0238475029716015
5232 0.0476013684358586
5233 0.127446166727791
5234 0.224362204428185
5235 0.0841947493622833
5236 0.101985053998786
5237 0.108056052015147
5238 0.150307895589495
5239 0.0672738246705758
5240 0.140539911835256
5241 0.125904042954403
5242 0.0839650794006676
5243 0.0932156106090588
5244 0.0426284663254872
5245 0.0527501123072559
5246 0.0932224667955991
5247 0.176206421517074
5248 0.0767468667636519
5249 0.0141503221360963
5250 0.134250038050753
5251 0.0736768987127263
5252 0.0359775126243623
5253 0.0289178411127931
5254 0.29806163381895
5255 0.0727110263314486
5256 0.14737951825913
5257 0.0345959877744539
5258 0.0589080071313917
5259 0.0646007110570814
5260 0.0629985020797111
5261 0.121790892697036
5262 0.149245601214252
5263 0.103364277494846
5264 0.0324687157590748
5265 0.0882242988236044
5266 0.124120656114293
5267 0.0832346288937391
5268 0.090618719647764
5269 0.0749348328633347
5270 0.0188624991936437
5271 0.174390731643106
5272 0.143501506163562
5273 0.149337827668975
5274 0.0924660866036191
5275 0.112670599238861
5276 0.0507124248984126
5277 0.099779869248932
5278 0.127859457103742
5279 0.0603676996409963
5280 0.0569710888362873
5281 0.089205293204675
5282 0.0347087587692173
5283 0.107669849909494
5284 0.199172364721826
5285 0.102842174454303
5286 0.0801919403049857
5287 0.106523324924489
5288 0.213474417980743
5289 0.121564689062383
5290 0.142574280316263
5291 0.0964785072606822
5292 0.131845815122869
5293 0.0986388804359934
5294 0.0505672369413771
5295 0.0836357456487072
5296 0.253031210740861
5297 0.0517477935816264
5298 0.097962097232384
5299 0.123185444555855
5300 0.0666559058803706
5301 0.0515717652492505
5302 0.143144195297036
5303 0.0211551152685846
5304 0.0592360510316404
5305 0.10988518888938
5306 0.15612517547182
5307 0.0638572066229286
5308 0.180520629878171
5309 0.106348190657308
5310 0.0861281279640436
5311 0.220629084468386
5312 0.0550271080002343
5313 0.0975779016843114
5314 0.113797102198976
5315 0.0895787614876909
5316 0.0293448332254809
5317 0.115582064195754
5318 0.264591401047745
5319 0.242492342522649
5320 0.180622200885986
5321 0.038042916052018
5322 0.134418845036827
5323 0.132543337176473
5324 0.0578864076704902
5325 0.19257069008414
5326 0.213731820284677
5327 0.0396540118843371
5328 0.160289901410156
5329 0.0528368103336746
5330 0.167110630810993
5331 0.0669863037020848
5332 0.299613737389057
5333 0.0528242099240236
5334 0.0232599291308604
5335 0.0726613740836676
5336 0.195757939054132
5337 0.0648851034179572
5338 0.0974294551059202
5339 0.00512109388452712
5340 0.794417114992061
5341 0.210019382889667
5342 0.0818522030478022
5343 0.217907929882208
5344 0.160771988746945
5345 0.138187271759756
5346 0.150111580060905
5347 0.078527233835141
5348 0.0785755534196092
5349 0.15836967968162
5350 0.18597430951115
5351 0.0144735999216897
5352 0.112023185276674
5353 0.160983371148372
5354 0.0602230762780052
5355 0.0393026135791417
5356 0.042026810120926
5357 0.158992114467679
5358 0.0865949393799568
5359 0.0831642056709646
5360 0.221828925054292
5361 0.142929564838469
5362 0.192546765046186
5363 0.0820003780768259
5364 0.166206950562357
5365 0.121273942001862
5366 0.124133593427365
5367 0.101228507283252
5368 0.0807085794888182
5369 0.123922556603789
5370 0.139500500798088
5371 0.193004739216196
5372 0.0430201614751191
5373 0.0763567059167823
5374 0.0955436627940594
5375 0.0324593635983419
5376 0.116087981365702
5377 0.16327401854423
5378 0.0649814762806839
5379 0.272592647564715
5380 0.120339503504881
5381 0.129409650466472
5382 0.218584181302678
5383 0.164838418236214
5384 0.212794500484271
5385 0.106726430337868
5386 0.0700071688546597
5387 0.172579604431242
5388 0.151302514797846
5389 0.116039217991322
5390 0.147322759434745
5391 0.168188706340844
5392 0.0637784474961644
5393 0.0642495357175913
5394 0.105751208082711
5395 0.0958363532317253
5396 0.122762285879601
5397 0.0459688384011029
5398 0.0996276769907556
5399 0.0837354327853228
5400 0.120357909206676
5401 0.164180050607384
5402 0.0343560948351258
5403 0.0872948355412268
5404 0.0525299737573547
5405 0.0368589337189666
5406 0.0934851031946749
5407 0.0662411642103624
5408 0.202322769261994
5409 0.12973080920474
5410 0.241783934511297
5411 0.0581951419955316
5412 0.0592354626709024
5413 0.0917295319444912
5414 0.208123943889173
5415 0.107593248922391
5416 0.115094931048222
5417 0.0697360016211838
5418 0.137766591268047
5419 0.362524756902448
5420 0.117875671233987
5421 0.0530740023508186
5422 0.0718391190030629
5423 0.187161154967703
5424 0.197611891778421
5425 0.417605339191916
5426 0.530046710302969
5427 0.406206899603487
5428 0.213650650734487
5429 0.15348490921046
5430 0.0827088029615755
5431 0.113963259373355
5432 0.0523097727368117
5433 0.13637300004881
5434 0.0956414105068738
5435 0.142256681250155
5436 0.13659364457758
5437 0.177785797307235
5438 0.204704146011188
5439 0.117380321503431
5440 0.142406315638761
5441 0.0353983563330299
5442 0.146061907905743
5443 0.0720207217743676
5444 0.249256112206795
5445 0.112752352104424
5446 0.0613554267881981
5447 0.123962431952457
5448 0.110288183985882
5449 0.0828571816247086
5450 0.241788450270236
5451 0.0735157248658941
5452 0.140911881587793
5453 0.134149561870154
5454 0.0264324310197126
5455 0.0302214942053966
5456 0.0862171269145941
5457 0.13908054770401
5458 0.264541188541423
5459 0.106521107469402
5460 0.194349401161642
5461 0.170642377527583
5462 0.0509049297650676
5463 0.0171368852495116
5464 0.0708836897520017
5465 0.250196950288269
5466 0.0679996107863128
5467 0.0979326605372174
5468 0.0501697751385135
5469 0.00108962343035355
5470 0.17847384336862
5471 0.11307955779199
5472 0.174684851416316
5473 0.115592287276647
5474 0.279400418953676
5475 0.226011855071437
5476 0.198084402110531
5477 0.200734843532605
5478 0.0770075019831388
5479 0.200526410324051
5480 0.0844037105178418
5481 0.0862781529773913
5482 0.17570690847761
5483 0.0791862423982443
5484 0.308894784592081
5485 0.0769616376145509
5486 0.202791370493438
5487 0.0438290446272543
5488 0.259204235184136
5489 0.0886751023138614
5490 0.090720193827135
5491 0.252014299985535
5492 0.0617877286342311
5493 0.125763468724886
5494 0.208522688584397
5495 0.150385200297951
5496 0.182575083329292
5497 0.172868919774693
5498 0.0888013669482526
5499 0.140616757637893
5500 0.0582913276331409
5501 0.0944481782502575
5502 0.16895073407398
5503 0.192674409043516
5504 0.0674076475391832
5505 0.259363076265368
5506 0.27466766506102
5507 0.257174651391909
5508 0.377181634535467
5509 0.318226300715903
5510 0.316191789064017
5511 0.369610116998485
5512 1.22211542912095
5513 1.39711461810526
5514 0.626576775731902
5515 0.316873748376921
5516 0.319262994449064
5517 0.163038738989807
5518 0.168281811792307
5519 0.014838041236444
5520 0.148860490542148
5521 0.172767205890519
5522 0.16825483274143
5523 0.0116801525600265
5524 0.0370714153098976
5525 0.224946938790655
5526 0.0576044919970489
5527 0.081667474213377
5528 0.0649613871668559
5529 0.0788346602149346
5530 0.0450866545756882
5531 0.114497809544161
5532 0.166139550507841
5533 0.0871873803006702
5534 0.0990122436915246
5535 0.185985730093246
5536 0.154180493385243
5537 0.0668049112022567
5538 0.125462615385493
5539 0.159485443808048
5540 0.0846605728030926
5541 0.0808256367620496
5542 0.105392794386901
5543 0.223197395346576
5544 0.181752343747027
5545 0.0624399155352457
5546 0.0560617262995469
5547 0.158785478216005
5548 0.103799979195812
5549 0.153428267201143
5550 0.0702960807588461
5551 0.143576607979399
5552 0.145696864180188
5553 0.0458898943075514
5554 0.0992506204834054
5555 0.0870583535035545
5556 0.181041328495477
5557 0.0825003822352911
5558 0.112415029014519
5559 0.116620191200609
5560 0.0509523231248666
5561 0.160281189980939
5562 0.0683352979595939
5563 0.172115639640507
5564 0.0739305321602361
5565 0.251268177441569
5566 0.055171837359366
5567 0.235767533061629
5568 0.147727632543091
5569 0.0806599459157629
5570 0.103205143669273
5571 0.129809549217728
5572 0.0137891678799637
5573 0.180217574663994
5574 0.172906448765168
5575 0.244364367010625
5576 0.0815815622062034
5577 0.0564717525432143
5578 0.168295890406742
5579 0.0334067198381122
5580 0.102288047082818
5581 0.17194643084198
5582 0.0927033319265624
5583 0.110079930832724
5584 0.129543867052213
5585 0.14521021958118
5586 0.0538474521880883
5587 0.0539889426996307
5588 0.0856881566868984
5589 0.0645940775354066
5590 0.134612276576399
5591 0.0500534869810769
5592 0.062343647666191
5593 0.0899342985405506
5594 0.045133930503536
5595 0.0702110795645266
5596 0.103624639950469
5597 0.194285779408871
5598 0.792322576947721
5599 1.10701956005642
5600 0.340411050592472
5601 0.273914176427835
5602 0.0795240784446395
5603 0.146311300417525
5604 0.179319109444571
5605 0.119980447443535
5606 0.0943288875609929
5607 0.146261646658921
5608 0.103389550521181
5609 0.186015786676258
5610 0.059916877238031
5611 0.111576038032926
5612 0.0181841675600449
5613 0.252115078105188
5614 0.0941932885724441
5615 0.126892035689021
5616 0.0928263630883736
5617 0.0578765285049475
5618 0.0795446815702727
5619 0.113362015860462
5620 0.0871327653749614
5621 0.161911288364658
5622 0.0277414768013107
5623 0.0821588198436611
5624 0.162754839499496
5625 0.0617677766186872
5626 0.0955216980665738
5627 0.192522342426092
5628 0.0931450858966091
5629 0.0754665480201785
5630 0.192367766368278
5631 0.012402134758866
5632 0.0253835784162642
5633 0.13244332941198
5634 0.147945139126188
5635 0.107432151726101
5636 0.0947696924186709
5637 0.18361441500145
5638 0.210544766512088
5639 0.0802761574353628
5640 0.101022099599298
5641 0.147795303256468
5642 0.0413313642373549
5643 0.0974172545017485
5644 0.0724899116822587
5645 0.039690394498015
5646 0.0309018216486338
5647 0.199936923029967
5648 0.114461405776471
5649 0.0448465201810308
5650 0.12674687961146
5651 0.0628581860180614
5652 0.0458794450947409
5653 0.118004785631479
5654 0.129519063819732
5655 0.0585904314923268
5656 0.0629193476515025
5657 0.144847790652261
5658 0.0683860603605181
5659 0.129374091518501
5660 0.0161471060891835
5661 0.0574637468206458
5662 0.119749959386984
5663 0.0183537894060858
5664 0.140333233487561
5665 0.0898248661706268
5666 0.144525051721012
5667 0.163037914429246
5668 0.0984715507374432
5669 0.0810576479318801
5670 0.189252138181838
5671 0.0182816711696975
5672 0.117957318617777
5673 0.159995834348542
5674 0.114372950321257
5675 0.183475715793388
5676 0.0876221138722274
5677 0.108296084825779
5678 0.0470770907912583
5679 0.0385378424029191
5680 0.153736168237974
5681 0.084075502197765
5682 0.0221808186955065
5683 0.0879197520972264
5684 0.2263171957
5685 0.64848000859053
5686 0.253692767947873
5687 0.185309787930705
5688 0.0729464188438897
5689 0.0900614688583937
5690 0.0799133807021142
5691 0.0234255379729759
5692 0.158488291564274
5693 0.0533176109362835
5694 0.0825842108565206
5695 0.0858901906351955
5696 0.030023058345542
5697 0.176673330599789
5698 0.113081709875488
5699 0.0814245112737232
5700 0.0961286487100854
5701 0.1167036655772
5702 0.159593971211544
5703 0.19327922332745
5704 0.11143745279383
5705 0.164909207561044
5706 0.0484189589272355
5707 0.176663533514877
5708 0.174134484800508
5709 0.0760406513656358
5710 0.0572079184544649
5711 0.0336839061451482
5712 0.145064720518917
5713 0.0198083416277608
5714 0.111676029068026
5715 0.0174896587751384
5716 0.0401592161944618
5717 0.0625576756206244
5718 0.117252949207712
5719 0.020633804007132
5720 0.0641272059616751
5721 0.0819829624221423
5722 0.0906279354769259
5723 0.16554768111583
5724 0.0311269083560538
5725 0.0476417109824146
5726 0.0594367443140415
5727 0.10694839325236
5728 0.179764106225535
5729 0.206040389694275
5730 0.0172825250847727
5731 0.117214356001973
5732 0.157334639163358
5733 0.165568380404715
5734 0.0469706358913657
5735 0.085369247817694
5736 0.09819449720391
5737 0.108606544303182
5738 0.0896513918044326
5739 0.136082545697391
5740 0.148261615425389
5741 0.230315708824925
5742 0.186252112546234
5743 0.109423341125623
5744 0.0723688569709812
5745 0.181536506287658
5746 0.192868949951178
5747 0.0230407283474046
5748 0.0937680467808421
5749 0.084999657919992
5750 0.11238189964095
5751 0.143145198662022
5752 0.0544647195814761
5753 0.118444476899468
5754 0.0463395866602806
5755 0.0525744905437787
5756 0.153615249233035
5757 0.101704928906833
5758 0.116481571113124
5759 0.0788426294223191
5760 0.0415608758601239
5761 0.0636425888070944
5762 0.0210735576833091
5763 0.0294722572375976
5764 0.123375772623605
5765 0.134417430404417
5766 0.161658158315853
5767 0.0650296939074137
5768 0.0765065411473151
5769 0.141464507892371
5770 0.155314880358734
5771 0.20235196138553
5772 0.121806679559783
5773 0.139712062105046
5774 0.0657299697293273
5775 0.132389234430115
5776 0.159248417990945
5777 0.0289153731165428
5778 0.172301670723515
5779 0.0378316962223365
5780 0.0750615804667912
5781 0.142084570209717
5782 0.0645810507831315
5783 0.0321120347856071
5784 0.137589126285946
5785 0.0832350269352632
5786 0.0652018306261266
5787 0.106132088247528
5788 0.159959128914583
5789 0.0515324284694211
5790 0.0344051038428174
5791 0.144915017268748
5792 0.0245443122808334
5793 0.259833562877861
5794 0.187689386496096
5795 0.113189115088847
5796 0.0979195931064057
5797 0.132787777939048
5798 0.0395232106797527
5799 0.121218947818022
5800 0.115086890759442
5801 0.0806086211164578
5802 0.11087044815005
5803 0.252377953587006
5804 0.114630965949771
5805 0.138562629595389
5806 0.147242277186868
5807 0.101108018143097
5808 0.224152552378379
5809 0.11267092705668
5810 0.117488578279605
5811 0.0620350530318586
5812 0.212610207125879
5813 0.0506093437930476
5814 0.0908618657821349
5815 0.141761987171646
5816 0.197610623297596
5817 0.224807242650642
5818 0.160193393076765
5819 0.0474390736547482
5820 0.260858232331549
5821 0.0718055701910789
5822 0.149216422501243
5823 0.0961258541431343
5824 0.0431359296786435
5825 0.0969025451681167
5826 0.104671298855821
5827 0.192028572292526
5828 0.178471221083148
5829 0.181560474982202
5830 0.0298090397203417
5831 0.17225341854635
5832 0.093073999871033
5833 0.060216566278866
5834 0.0764553038938207
5835 0.071351241685076
5836 0.184848267190634
5837 0.19801884833122
5838 0.0617568061642033
5839 0.234040354919661
5840 0.0775274164839286
5841 0.169796411873489
5842 0.0737029486903763
5843 0.0447410280730115
5844 0.233786430677998
5845 0.0463222366488706
5846 0.0353220657112232
5847 0.14432525147993
5848 0.274286450321056
5849 0.270031325757604
5850 0.127520653805409
5851 0.0883043373399153
5852 0.263211880350021
5853 0.0364336917299788
5854 0.0816337461624782
5855 0.160392311112811
5856 0.188273181924491
5857 0.302082187107839
5858 0.222113144502097
5859 0.139401666375437
5860 0.0586148394107612
5861 0.102646011550284
5862 0.241495162751322
5863 0.235994283515608
5864 0.0824808270510196
5865 0.176091237993205
5866 0.147847939736171
5867 0.0819127030137243
5868 0.308781625399433
5869 0.105040079954369
5870 0.125913645745134
5871 0.0400875083373319
5872 0.13303296285031
5873 0.091267926903521
5874 0.217983009072517
5875 0.130056138860987
5876 0.0889168514798037
5877 0.229536994750402
5878 0.137054527376736
5879 0.177480764126674
5880 0.206484499162044
5881 0.0531768703541939
5882 0.17199073066059
5883 0.124183623345372
5884 0.105710554288524
5885 0.17008433937719
5886 0.0509473744371762
5887 0.179940561703379
5888 0.100481583126758
5889 0.0207283812090794
5890 0.12405711577996
5891 0.0918368947797115
5892 0.206984640107739
5893 0.412891263551991
5894 0.214099661677309
5895 0.182208109066503
5896 0.252758329404063
5897 0.202059926272454
5898 0.166544737475948
5899 0.202799718782341
5900 0.288292752161343
5901 0.409673781901327
5902 0.270727941277698
5903 0.191264860350328
5904 0.0427963637336238
5905 0.0846134465477852
5906 0.168766889749018
5907 0.177658071504199
5908 0.149984853835227
5909 0.0508609342388469
5910 0.155391780888214
5911 0.0358351525527115
5912 0.139947615710652
5913 0.116042393842436
5914 0.123274597806752
5915 0.227116935390104
5916 0.14589621942655
5917 0.178592647419232
5918 0.227264935938397
5919 0.126358623206853
5920 0.130938948677124
5921 0.272375932170158
5922 0.113280154055852
5923 0.202189717197495
5924 0.267653060509786
5925 0.0620423133812757
5926 0.0985939133317492
5927 0.0839853563941331
5928 0.250042721514732
5929 0.0566610818136598
5930 0.274664329553428
5931 0.179749493747748
5932 0.224249038555996
5933 0.12061169574391
5934 0.192591048730774
5935 0.159172089352263
5936 0.128014751652932
5937 0.189800358675561
5938 0.175588686267374
5939 0.215803979983263
5940 0.144826721844895
5941 0.259643609288544
5942 0.227770014297063
5943 2.51978428142875
5944 0.684736055663473
5945 0.291850894218069
5946 0.132710630850848
5947 0.234195200801767
5948 0.126971078167106
5949 0.121350691587831
5950 0.1059630028876
5951 0.20812686534044
5952 0.217895647742068
5953 0.378008922182568
5954 0.264699608074293
5955 0.175657019914888
5956 0.16534309619972
5957 0.293548070239702
5958 0.201383035589363
5959 0.261283310748924
5960 0.128024315139116
5961 0.302293363685638
5962 0.241397719188908
5963 0.187934303629761
5964 0.134026828847579
5965 0.202076844110634
5966 0.118425560049543
5967 0.288528326047963
5968 0.235912984471164
5969 0.117992699881315
5970 0.256446333697618
5971 0.1089205066586
5972 0.260775109816398
5973 0.227133672755137
5974 0.0639987424125495
5975 0.160507003999502
5976 0.393121666369996
5977 0.21892108462044
5978 0.0283828203850973
5979 0.216102824105772
5980 0.179218300877013
5981 0.0539836024137534
5982 0.0740641349209758
5983 0.132512705748961
5984 0.366606322921339
5985 0.173115876853639
5986 0.274323633350689
5987 0.283298367588407
5988 0.167549275154439
5989 0.214200888789477
5990 0.153825996136858
5991 0.221903106275144
5992 0.30123339199993
5993 0.227078206030828
5994 0.140887281739273
5995 0.114383979431035
5996 0.314199638097862
5997 0.186877138140977
5998 0.229936082925972
5999 0.173544372427362
6000 0.112623176156863
6001 0.282005767879897
6002 0.275399258954077
6003 0.199175534093376
6004 0.114559774196458
6005 0.149092106154566
6006 0.166941688659673
6007 0.188105347880835
6008 0.0421046731955143
6009 0.0745672500789807
6010 0.0159493166445294
6011 0.158149927675413
6012 0.343538438112882
6013 0.14134804175966
6014 0.139317850402607
6015 0.274528260641244
6016 0.0607695870361493
6017 0.129031753699169
6018 0.261642706807902
6019 0.0661892221832868
6020 0.150416653270435
6021 0.111430019311348
6022 0.0820550892313878
6023 0.165062777585041
6024 0.166281232525573
6025 0.206330840003855
6026 0.178423953680311
6027 0.379011565374653
6028 0.516284710446024
6029 1.50650909910635
6030 1.12336026458435
6031 0.385247661431946
6032 0.238235116249699
6033 0.0356552653588707
6034 0.198306149631342
6035 0.200558821454821
6036 0.0652033346824719
6037 0.116486562047187
6038 0.144241998998104
6039 0.210402288217029
6040 0.263809470108374
6041 0.293396264987001
6042 0.186612184234303
6043 0.257213691655826
6044 0.189777413085022
6045 0.0758960388704888
6046 0.104858516876844
6047 0.133356423404571
6048 0.050276670836214
6049 0.0925843534317493
6050 0.161168618518793
6051 0.0719555380744752
6052 0.0945327263964679
6053 0.30135518374279
6054 0.0593557521645898
6055 0.0289116782206992
6056 0.338822731545642
6057 0.165627837065155
6058 0.168327442412926
6059 0.0961249108440558
6060 0.261330356793232
6061 0.146217165071688
6062 0.225754664956606
6063 0.0837667435841219
6064 0.0520683242225454
6065 0.160256318838682
6066 0.141942489385936
6067 0.09602359700264
6068 0.126152406444813
6069 0.0701934288154435
6070 0.170469813560159
6071 0.100124151030647
6072 0.219897720702834
6073 0.159901738742371
6074 0.331336987065749
6075 0.150959130167592
6076 0.254895904527257
6077 0.0638601732341488
6078 0.033673418036985
6079 0.131761010630988
6080 0.107537562697868
6081 0.218255760278422
6082 0.217503048150485
6083 0.0500511705095752
6084 0.0908907518437929
6085 0.163405754264076
6086 0.0478744916514069
6087 0.143595844405805
6088 0.181663256469425
6089 0.145406385652431
6090 0.220499341678711
6091 0.03696763765256
6092 0.107748019216785
6093 0.175319076195901
6094 0.0617640247328432
6095 0.17854947331768
6096 0.176410568817732
6097 0.129001748812165
6098 0.286049306728544
6099 0.0424602653630403
6100 0.0477109574161926
6101 0.182288487294917
6102 0.0938423003669916
6103 0.394398975984156
6104 0.117806159725206
6105 0.0726135826429178
6106 0.0675714083404569
6107 0.123687798370861
6108 0.0814319847637233
6109 0.156790852871629
6110 0.237951860983607
6111 0.0475252698033093
6112 0.121431273312008
6113 0.258800090720934
6114 0.641756611181169
6115 1.30780392433025
6116 1.11356484403921
6117 0.282334013751053
6118 0.09978315593027
6119 0.216618880864676
6120 0.196015197571363
6121 0.156827231432192
6122 0.297958381925087
6123 0.122276915056059
6124 0.181544031475214
6125 0.0857762561652599
6126 0.194383465201432
6127 0.130829781037753
6128 0.0695317420689172
6129 0.176886643303922
6130 0.146105414883984
6131 0.0886253979865984
6132 0.0411091804732502
6133 0.0877034112797219
6134 0.130160418684058
6135 0.0911156048750144
6136 0.226639261162634
6137 0.104890677395215
6138 0.0675050093819453
6139 0.134582316339491
6140 0.15190733008084
6141 0.0985217755298417
6142 0.105544176868373
6143 0.187383843755219
6144 0.110921676871931
6145 0.245569937451462
6146 0.0951406292848899
6147 0.170136204972273
6148 0.00593929784224659
6149 0.110778346220259
6150 0.115775485419576
6151 0.173505378027956
6152 0.244904326697691
6153 0.0676224819809177
6154 0.201547502864361
6155 0.183084046027602
6156 0.121191162638667
6157 0.127861425262389
6158 0.10810737821666
6159 0.0541433515811495
6160 0.0597049325090608
6161 0.208323540835546
6162 0.168729459915363
6163 0.174949599445395
6164 0.0755791806336919
6165 0.132767279526669
6166 0.0746392208771485
6167 0.120013067510025
6168 0.243898890237356
6169 0.193796221636442
6170 0.141576753768083
6171 0.0812355501782284
6172 0.182805537515785
6173 0.0565063126265989
6174 0.118756182199174
6175 0.173553284911441
6176 0.160308287005194
6177 0.203057167796394
6178 0.427034925051997
6179 0.0968218517216075
6180 0.0902069305328689
6181 0.0824759980961327
6182 0.141326376146888
6183 0.056776477322311
6184 0.103571480188341
6185 0.085971367962224
6186 0.111349715395581
6187 0.0322983170013028
6188 0.169260662825123
6189 0.223045000911034
6190 0.172208342507702
6191 0.0471258649480832
6192 0.279957421938289
6193 0.115527875031529
6194 0.159461275197153
6195 0.0425223545306269
6196 0.133917534209135
6197 0.226607930700715
6198 0.271311782049544
6199 0.2963681775679
6200 0.632213526989177
6201 1.29417608233867
6202 1.70740536577114
6203 0.229961503043175
6204 0.119567300080146
6205 0.263466215558783
6206 0.227510962328375
6207 0.267361081639751
6208 0.14758341559384
6209 0.0254889568744123
6210 0.215860738605295
6211 0.042872187238215
6212 0.180283013658166
6213 0.199169332488156
6214 0.0941513269572196
6215 0.114657006380375
6216 0.203143158745419
6217 0.278008967315479
6218 0.264888729377518
6219 0.076457742521428
6220 0.161985993231813
6221 0.0682541048152055
6222 0.140570721619025
6223 0.145202546330951
6224 0.200665974790934
6225 0.0482748731608204
6226 0.120339321974824
6227 0.097901622613108
6228 0.12237659865738
6229 0.0639997473004432
6230 0.124284466530407
6231 0.0950818395124976
6232 0.0383182259189719
6233 0.0849112698251006
6234 0.238459003721958
6235 0.163779987661708
6236 0.0915090614672798
6237 0.0519464177766386
6238 0.155135001961002
6239 0.0638883122279182
6240 0.118718988728466
6241 0.081549442804798
6242 0.218065079804869
6243 0.154391650866003
6244 0.031128725101783
6245 0.159024472220544
6246 0.087810319924754
6247 0.089437140822795
6248 0.0670975400854874
6249 0.104134368287271
6250 0.277317003672477
6251 0.0832432689416106
6252 0.18487024817193
6253 0.207262877210802
6254 0.0390643450554798
6255 0.105728099906651
6256 0.224630196826288
6257 0.157568138837017
6258 0.120713035446297
6259 0.0671525146389707
6260 0.489036928065592
6261 0.244262263391283
6262 0.270118844544741
6263 0.131150199551639
6264 0.201379276831455
6265 0.0484397496596662
6266 0.141509411059661
6267 0.0627078467353893
6268 0.0761710589021296
6269 0.047189214909747
6270 0.0688071701163544
6271 0.199881192379892
6272 0.19533290049058
6273 0.0938926033643319
6274 0.270252135004406
6275 0.176349145214595
6276 0.069990608741526
6277 0.143680179883538
6278 0.12501349913338
6279 0.213409930767304
6280 0.185097470420314
6281 0.166093773698476
6282 0.131695782374064
6283 0.0981885394146103
6284 0.288214848657879
6285 0.26838505758222
6286 0.500850464514299
6287 0.819842302012665
6288 2.24598579362654
6289 0.292355034507341
6290 0.176936838451228
6291 0.256796296451321
6292 0.400135660248796
6293 0.0887918187092821
6294 0.260097536299262
6295 0.154140187008467
6296 0.144802198706332
6297 0.1249790713054
6298 0.200807408875483
6299 0.160976787999336
6300 0.0509466884691036
6301 0.306881557788836
6302 0.218712988957206
6303 0.128929176620541
6304 0.0250536383180527
6305 0.0491255369608238
6306 0.144557202206741
6307 0.0353890910103854
6308 0.122316720576347
6309 0.194664100175045
6310 0.286980696874696
6311 0.10395492662608
6312 0.158663905596789
6313 0.0378373323456457
6314 0.146090466836048
6315 0.131789914575261
6316 0.171366780673087
6317 0.182045760020033
6318 0.211841078317559
6319 0.190635952010805
6320 0.199712214253256
6321 0.0630927465450405
6322 0.165012927916714
6323 0.118677643197609
6324 0.266365177952408
6325 0.0465316721811227
6326 0.0965038696308381
6327 0.200348736396947
6328 0.114937148123296
6329 0.0934920211061238
6330 0.050583717928364
6331 0.112378207024751
6332 0.207404940032429
6333 0.20659575760464
6334 0.103786028030252
6335 0.127298660309139
6336 0.0675679298720358
6337 0.150546232003722
6338 0.325617547915566
6339 0.164442461838027
6340 0.0724452664482938
6341 0.333203839473511
6342 0.103838948405888
6343 0.144814917909601
6344 0.300875689673166
6345 0.184307060068185
6346 0.241207166445271
6347 0.281804321310668
6348 0.144210054080708
6349 0.178677645139557
6350 0.0695304376260948
6351 0.125522415075202
6352 0.28969532300576
6353 0.111565176681493
6354 0.278169068358533
6355 0.148206018184681
6356 0.228759430403738
6357 0.205462921975142
6358 0.0501781890912603
6359 0.267768212038939
6360 0.0924534204064024
6361 0.169603687568004
6362 0.200994125562817
6363 0.197487491633618
6364 0.106541306532556
6365 0.0762013636990733
6366 0.136804005041012
6367 0.170774730162705
6368 0.410824821662874
6369 0.20921254257974
6370 0.134969842270339
6371 0.25504135221099
6372 0.556116929020889
6373 0.871364457450891
6374 2.79232466637222
6375 0.283533984048152
6376 0.11265731264536
6377 0.0543486671758087
6378 0.228368783827859
6379 0.194964403848871
6380 0.0443402180004362
6381 0.273917946457452
6382 0.112296113477791
6383 0.1195057355907
6384 0.174491392483296
6385 0.124405442550468
6386 0.14905566038156
6387 0.206736726210819
6388 0.185000259373258
6389 0.142398090894243
6390 0.177049504907688
6391 0.258689765352107
6392 0.0115217119405193
6393 0.310616931862904
6394 0.250401993943624
6395 0.0807106799410758
6396 0.125948129210692
6397 0.119067477591516
6398 0.188301204182509
6399 0.12672512570932
6400 0.120291592533529
6401 0.0992479748828978
6402 0.0809623281821078
6403 0.0884351672879521
6404 0.0579936994044802
6405 0.183498888960842
6406 0.253743402600871
6407 0.122271384958475
6408 0.188972754832382
6409 0.185503049539183
6410 0.026012329822389
6411 0.228048483872023
6412 0.107458405074448
6413 0.0762131896115444
6414 0.0853632711395273
6415 0.047459967949064
6416 0.17036693740207
6417 0.265696302443451
6418 0.0857454541694677
6419 0.105972147791774
6420 0.166271196275744
6421 0.186449738263367
6422 0.190165646582185
6423 0.260924976890629
6424 0.0158831604727281
6425 0.0579736014871349
6426 0.172782812403822
6427 0.164190986646315
6428 0.300105412281307
6429 0.284027532313971
6430 0.0825950824893286
6431 0.0652868804194753
6432 0.245193237243228
6433 0.139938875284417
6434 0.237338420803999
6435 0.205351629517996
6436 0.135435180469844
6437 0.111651862844987
6438 0.194074933796361
6439 0.168810905223773
6440 0.1501392801457
6441 0.243468773828166
6442 0.0729532182773795
6443 0.305384288673695
6444 0.0670746480606578
6445 0.248696197200853
6446 0.0619513901969868
6447 0.11224747030077
6448 0.216563161877055
6449 0.244168428840352
6450 0.205301063056785
6451 0.354653615668117
6452 0.198897979805718
6453 0.0930949390083665
6454 0.330811535274952
6455 0.272665545866996
6456 0.0948831633243994
6457 0.14975311431762
6458 0.377787012841636
6459 0.353078834779659
6460 0.691781756052281
6461 0.432716476925964
6462 0.173773515663521
6463 0.406245075959598
6464 0.0598088839803319
6465 0.241026937962854
6466 0.122394809148077
6467 0.0712256664836809
6468 0.140136469225423
6469 0.155681019580319
6470 0.25310446216252
6471 0.227106674766786
6472 0.166634204077631
6473 0.0541059502248578
6474 0.160807076233506
6475 0.16352680475912
6476 0.21762843038479
6477 0.194218602710446
6478 0.0341381644503471
6479 0.0712549783160525
6480 0.091271926449981
6481 0.108022477542948
6482 0.216188712344123
6483 0.0440194150071207
6484 0.0940004943509216
6485 0.076194427898438
6486 0.0794876497562176
6487 0.0696522927669936
6488 0.11252249840632
6489 0.253011417291378
6490 0.196451868639479
6491 0.171385250422739
6492 0.0933682862842481
6493 0.188945360144982
6494 0.0966859876315783
6495 0.0911985061871404
6496 0.149280240587772
6497 0.0572945667755641
6498 0.170832292503403
6499 0.297252529520958
6500 0.313768606432262
6501 0.181325710200844
6502 0.0781845124714568
6503 0.234531373867066
6504 0.248303694020407
6505 0.0966843648831791
6506 0.137082968217003
6507 0.179153874836022
6508 0.338549188548991
6509 0.125852317921025
6510 0.0204094155456081
6511 0.0862874985045382
6512 0.231529688784831
6513 0.160303789574996
6514 0.164808932031771
6515 0.181966518109093
6516 0.155846343473362
6517 0.0847284101545401
6518 0.128380261100037
6519 0.0848931075878828
6520 0.121462312670714
6521 0.221443101315379
6522 0.0461108888754909
6523 0.0648443539640879
6524 0.152506227172565
6525 0.198360055914178
6526 0.127483916096221
6527 0.198241549010975
6528 0.15549748907187
6529 0.102217508023353
6530 0.0403337774454585
6531 0.0868878712636883
6532 0.194058391075706
6533 0.162656205128618
6534 0.225373894856434
6535 0.221540955760675
6536 0.110237865566025
6537 0.126580786485173
6538 0.138421994119528
6539 0.0998406869157717
6540 0.300074815929383
6541 0.205414425359949
6542 0.11014272335384
6543 0.0653696653006754
6544 0.0840573963637018
6545 0.106155320744746
6546 2.05870275245589
6547 0.138039379328832
6548 0.19414545929277
6549 0.200412907600137
6550 0.213129160226098
6551 0.0371457472161892
6552 0.0767868993188566
6553 0.107429644278345
6554 0.139027908442125
6555 0.113218755850522
6556 0.144376355409361
6557 0.149968437437809
6558 0.185918122740005
6559 0.151332644334775
6560 0.250176035868655
6561 0.103137507929577
6562 0.209492375274902
6563 0.108968058708633
6564 0.187556534332789
6565 0.166761025910881
6566 0.0876499355071714
6567 0.172729238420502
6568 0.204705421430297
6569 0.0913548729721968
6570 0.0275435848943428
6571 0.0670876771524634
6572 0.0987052877566586
6573 0.247064127172866
6574 0.0662918215288773
6575 0.163037401298391
6576 0.184858963870474
6577 0.190627709104444
6578 0.165840630873469
6579 0.118649882266073
6580 0.151965538760045
6581 0.081172969806758
6582 0.231347262530158
6583 0.0810875428742987
6584 0.141177203168149
6585 0.103024864265119
6586 0.204854633594255
6587 0.0500169705614914
6588 0.0322388846529159
6589 0.0209383044624314
6590 0.0742381175716973
6591 0.0455256308129805
6592 0.0913356991274449
6593 0.189558444579313
6594 0.115515066332227
6595 0.162249327736418
6596 0.258917995895501
6597 0.0482269797644719
6598 0.0805115670577538
6599 0.194180176680491
6600 0.319407538064975
6601 0.175343702874856
6602 0.132643044124666
6603 0.0634549542240908
6604 0.148563911957606
6605 0.160839552108634
6606 0.117203499223193
6607 0.241317318514795
6608 0.231764632178508
6609 0.196891934865153
6610 0.152975696085594
6611 0.17463899546192
6612 0.100438198847897
6613 0.259392219360332
6614 0.13410675661095
6615 0.120292862727582
6616 0.0944850909016002
6617 0.0397410122328028
6618 0.0632943852908698
6619 0.180412991461454
6620 0.420147764969935
6621 0.142868908702679
6622 0.0667172487687597
6623 0.140990056912108
6624 0.117963219857056
6625 0.40865868089049
6626 0.281539769394376
6627 0.105660921534606
6628 0.131597007575671
6629 0.0860870550152687
6630 0.128514033983431
6631 0.443892221352373
6632 1.74212865583109
6633 0.757821867009259
6634 0.337631974629223
6635 0.249590768732849
6636 0.128044884958666
6637 0.13029976749209
6638 0.162463195475736
6639 0.312884150213101
6640 0.266419988259164
6641 0.181925731567206
6642 0.407842288270913
6643 0.131365951241196
6644 0.259075100586015
6645 0.0740351796787937
6646 0.163907480769138
6647 0.154142665335405
6648 0.107792377596683
6649 0.178431399553402
6650 0.192619206779762
6651 0.126574934504266
6652 0.154028070550558
6653 0.158307295409552
6654 0.111712679424936
6655 0.19825504145898
6656 0.0762533072195084
6657 0.181345641942532
6658 0.146047703224091
6659 0.320430512103134
6660 0.0513892045414554
6661 0.262269041682404
6662 0.291746299632653
6663 0.226763269241272
6664 0.166816258815952
6665 0.204709532120963
6666 0.0751957307379991
6667 0.184935074537041
6668 0.254989118139332
6669 0.26915820775533
6670 0.138411445032805
6671 0.173598161495919
6672 0.192946998080352
6673 0.119103580684142
6674 0.156559399657117
6675 0.183735699403675
6676 0.175550312840372
6677 0.169432077257051
6678 0.150355317699269
6679 0.220151265131794
6680 0.375480165727839
6681 0.0747788606994137
6682 0.233030588113491
6683 0.283892586224175
6684 0.109408079556007
6685 0.0788551349755207
6686 0.0359367345058864
6687 0.318207570873666
6688 0.103146739998442
6689 0.181110117596844
6690 0.17024871597106
6691 0.304466150724721
6692 0.0232754420471908
6693 0.111652693057104
6694 0.15265079189146
6695 0.0284819947496848
6696 0.194864421049734
6697 0.181786933717161
6698 0.187634485997787
6699 0.141510680591744
6700 0.149578487528967
6701 0.263008030864651
6702 0.0574791782656726
6703 0.295113336370403
6704 0.0988944023821064
6705 0.178578929358762
6706 0.176886063246268
6707 0.355186430203981
6708 0.144711009172232
6709 0.15310915203895
6710 0.0321677770748087
6711 0.109712010997182
6712 0.182397415512297
6713 0.150552322230926
6714 0.105849691538972
6715 0.194227721347104
6716 0.0939967214135429
6717 0.158300649316703
6718 0.366469199090916
6719 0.0919502068822669
6720 0.0300359017829027
6721 0.0481211521242582
6722 0.228054101319638
6723 0.18848483712487
6724 0.324244323611291
6725 0.22721625187577
6726 0.281898238724695
6727 0.0642098121666816
6728 0.21607040894135
6729 0.183579647989134
6730 0.261617513625766
6731 0.2506170112241
6732 0.150590225025419
6733 0.0455695090473977
6734 0.179939105757433
6735 0.116626312344392
6736 0.128270151207035
6737 0.447571705944262
6738 0.229282989790718
6739 0.045653628580654
6740 0.192912037690879
6741 0.288206120544667
6742 0.210785775669607
6743 0.282456444154592
6744 0.232412913246074
6745 0.0397935780380255
6746 0.189367842932431
6747 0.147221714899227
6748 0.219815725673371
6749 0.147806815604749
6750 0.0189965502569276
6751 0.136387430469186
6752 0.277781017119605
6753 0.193578703449711
6754 0.122848474479285
6755 0.23788636186429
6756 0.253771334825242
6757 0.105590072606066
6758 0.320649205882104
6759 0.194688653681286
6760 0.145887586385454
6761 0.169806571428059
6762 0.47017368699206
6763 0.151717709723877
6764 0.188831787493939
6765 0.172446750687395
6766 0.0257936216292121
6767 0.0341177115494659
6768 0.295643683366482
6769 0.0802391041215152
6770 0.132062700467964
6771 0.0245573755974104
6772 0.130620492107905
6773 0.250669365888571
6774 0.0445721729682272
6775 0.233140508510185
6776 0.138374279237012
6777 0.367390400382568
6778 0.297462190956556
6779 0.150039532459337
6780 0.15697640080297
6781 0.325268434758218
6782 0.258469655707045
6783 0.177113110244293
6784 0.204884969502323
6785 0.188892313691849
6786 0.0265746134145381
6787 0.168430203877867
6788 0.231611353682102
6789 0.337788322367762
6790 0.244345850362515
6791 0.236840287123645
6792 0.280649408115364
6793 0.2066542171578
6794 0.194160001377324
6795 0.120230449081799
6796 0.169186483122819
6797 0.0141055652194159
6798 0.0589636067620782
6799 0.0704506750229279
6800 0.185757377634205
6801 0.18062660795918
6802 0.12259627817995
6803 0.0692110110573196
6804 0.339752103691139
6805 0.574649421366815
6806 0.537235039452641
6807 0.0945981747380235
6808 0.1610459045252
6809 0.185852858867337
6810 0.0631705174759561
6811 0.328515263726602
6812 0.175595632106654
6813 0.0602765087360507
6814 0.0815023338062481
6815 0.145644325861437
6816 0.132705477211234
6817 0.180252975677351
6818 0.121386523405552
6819 0.114716860571
6820 0.114194246857362
6821 0.0530860044903984
6822 0.11160009732262
6823 0.167330579604853
6824 0.276215705500269
6825 0.129857846641857
6826 0.266320550175843
6827 0.217470139357232
6828 0.12120424508782
6829 0.140773926835961
6830 0.288560419562156
6831 0.293575851981281
6832 0.103694422520317
6833 0.45579024868662
6834 0.320274894774248
6835 0.242625277723626
6836 0.171939564534667
6837 0.0857817870060217
6838 0.323052115904362
6839 0.160593394329016
6840 0.464342981482748
6841 0.228637293378221
6842 0.2501181414415
6843 0.114534699420214
6844 0.132408014974994
6845 0.0916976306344642
6846 0.0819078771997084
6847 0.148856890010039
6848 0.184718351837895
6849 0.178465979934879
6850 0.290685385753216
6851 0.145503924605437
6852 0.163245999218397
6853 0.22420947569652
6854 0.265923379596613
6855 0.0613746260669099
6856 0.212008542698306
6857 0.152376486782827
6858 0.109183859012795
6859 0.501643556584993
6860 0.114186055814567
6861 0.0396141879923401
6862 0.262796020506236
6863 0.320000561208295
6864 0.25058609986553
6865 0.0794477803222238
6866 0.153979274016946
6867 0.263964023712081
6868 0.134555908439827
6869 0.209944107471394
6870 0.254108350381574
6871 0.272196279200509
6872 0.17158149183907
6873 0.292582832073435
6874 0.114097546737292
6875 0.10405536892689
6876 0.0479840703008084
6877 0.183363769717989
6878 0.082501586528585
6879 0.0955710218273973
6880 0.464309975327161
6881 0.0873950264063567
6882 0.313504470488048
6883 0.269570064253108
6884 0.200196573461857
6885 0.0831102210430476
6886 0.338561015518602
6887 0.242362457359437
6888 0.53157297799613
6889 0.64250926466015
6890 1.59002990366645
6891 2.3892954014112
6892 0.595430429490072
6893 0.194047333188961
6894 0.492976906133788
6895 0.292167750194551
6896 0.13183333374904
6897 0.166874585443363
6898 0.151511015247567
6899 0.383282157524659
6900 0.199906089969868
6901 0.122469915131752
6902 0.276437497827028
6903 0.0562477630123575
6904 0.148222934392889
6905 0.0876660800396678
6906 0.131147086576578
6907 0.0599248106313932
6908 0.160396652763932
6909 0.0996864345895643
6910 0.264435744765281
6911 0.484691941427252
6912 0.118345973778048
6913 0.07607185252588
6914 0.0110510880753569
6915 0.14007254205848
6916 0.224637788657287
6917 0.209461475292235
6918 0.394568750786994
6919 0.222059959605409
6920 0.162955956162004
6921 0.240897997595467
6922 0.122362217281403
6923 0.115843302615331
6924 0.158796890096734
6925 0.161228231142601
6926 0.353804803051801
6927 0.12758525480625
6928 0.23422621761173
6929 0.242335936567666
6930 0.370020526809182
6931 0.182828935592524
6932 0.0670803268933238
6933 0.077451748299096
6934 0.0567610842822049
6935 0.308048572961944
6936 0.159496789488544
6937 0.0965885125251083
6938 0.11205931902225
6939 0.198583644046557
6940 0.166735527385498
6941 0.131907183632823
6942 0.331924390965786
6943 0.183504166493206
6944 0.261435102399064
6945 0.419516002311948
6946 0.156517902364961
6947 0.264616911864795
6948 0.173591874152691
6949 0.118691446899198
6950 0.11744085583023
6951 0.0239907771912315
6952 0.213914712206844
6953 0.297131276979148
6954 0.37118169796359
6955 0.177039298194633
6956 0.213284735299686
6957 0.0662334170551937
6958 0.190099730715321
6959 0.131939098168021
6960 0.0964691366437156
6961 0.0561083706025437
6962 0.40178639040674
6963 0.0945424352443095
6964 0.266344349346247
6965 0.176240920902975
6966 0.176177288561059
6967 0.257956052366286
6968 0.151193993410905
6969 0.191538592723937
6970 0.161081229886961
6971 0.119004949040084
6972 0.225842952311264
6973 0.32215622677189
6974 0.19269685738324
6975 0.330350367142502
6976 0.762527789467363
6977 1.3178937617909
6978 0.183590749228258
6979 0.192786460181464
6980 0.382131740205261
6981 0.2449248175806
6982 0.0625565900591434
6983 0.135538029173621
6984 0.0940066495842817
6985 0.0814549763486427
6986 0.101538044998225
6987 0.359942508089208
6988 0.198163428197994
6989 0.242054907223708
6990 0.289790402296305
6991 0.422795115492737
6992 0.304799716043496
6993 0.215300131250899
6994 0.168936119367074
6995 0.0718774821479721
6996 0.325206447376962
6997 0.114020032359928
6998 0.0721918446425729
6999 0.150547945327349
7000 0.0709063455504713
7001 0.343698028529967
7002 0.382064961491093
7003 0.227968815157177
7004 0.122400903417017
7005 0.225319019229153
7006 0.0466565196946664
7007 0.0889568180209818
7008 0.151321107026961
7009 0.229285878243793
7010 0.141711713443855
7011 0.0489491653168534
7012 0.1335984668457
7013 0.0492641443464793
7014 0.27029024709635
7015 0.180697636522133
7016 0.113794718278094
7017 0.123273178124966
7018 0.098394540592262
7019 0.156314332680705
7020 0.0325965598717788
7021 0.236944951921341
7022 0.236738962945384
7023 0.173220062469186
7024 0.0815359336236095
7025 0.0842458565617815
7026 0.0165630748614657
7027 0.284141704948818
7028 0.181363993636451
7029 0.258673091174371
7030 0.0767800532584035
7031 0.253368858075571
7032 0.175580476424307
7033 0.222555514398297
7034 0.1877213544842
7035 0.220719574406112
7036 0.332952924925388
7037 0.243136911976954
7038 0.257220073940173
7039 0.316895470577126
7040 0.200986165105409
7041 0.0584361189022569
7042 0.156721342994864
7043 0.117013603032865
7044 0.0994365084651522
7045 0.173425773409964
7046 0.162273694445537
7047 0.10498353310841
7048 0.116717123346161
7049 0.189036033579703
7050 0.365652085418332
7051 0.0332721556874161
7052 0.119134517437347
7053 0.184066809548702
7054 0.392764725256394
7055 0.0949167229146254
7056 0.432604546595586
7057 0.0814367725473577
7058 0.0931047076945805
7059 0.181416835110203
7060 0.20426659496526
7061 0.339101230244493
7062 0.420399163551901
7063 1.97921467479321
7064 0.158416389348621
7065 0.440327410386507
7066 0.187470133108565
7067 0.0459933451891207
7068 0.286998939278451
7069 0.0949123972843108
7070 0.176544015176481
7071 0.18534461442766
7072 0.133577297131502
7073 0.279304782219875
7074 0.148704711910371
7075 0.271611819540114
7076 0.302621984886193
7077 0.261189381950019
7078 0.125270193886765
7079 0.153444762885406
7080 0.218204869376965
7081 0.0994015997308854
7082 0.231921063921146
7083 0.310600890744849
7084 0.275042109902436
7085 0.185690663073069
7086 0.145183910255906
7087 0.146246938490678
7088 0.203619458737584
7089 0.177932057017719
7090 0.107032272979839
7091 0.205464647236662
7092 0.0171534288208831
7093 0.0615797669678874
7094 0.161077124132947
7095 0.101081850785161
7096 0.118246892920138
7097 0.0801787054936951
7098 0.125049041176382
7099 0.212999616740238
7100 0.429891576264799
7101 0.0327821144922243
7102 0.189808150855486
7103 0.407241280591775
7104 0.206947634444199
7105 0.129932104594639
7106 0.130311234373085
7107 0.175398842881569
7108 0.232560672015058
7109 0.315680775045222
7110 0.265937681187471
7111 0.334243527466213
7112 0.114493765950442
7113 0.18010564477086
7114 0.23614147624885
7115 0.286553224239738
7116 0.187724090213742
7117 0.175861628843629
7118 0.0769718227007568
7119 0.323568565874056
7120 0.296193042342921
7121 0.232810663905618
7122 0.268176814111002
7123 0.407491976134545
7124 0.0970449466189668
7125 0.196749414133998
7126 0.0748181508387492
7127 0.30066053224537
7128 0.219922662403274
7129 0.161210290392334
7130 0.0653414454796648
7131 0.345324958114034
7132 0.1035425232519
7133 0.170178263728825
7134 0.225008453363785
7135 0.196819968788385
7136 0.2051494056822
7137 0.233911641964007
7138 0.172326680803555
7139 0.180188050620724
7140 0.331291457081029
7141 0.335840879883417
7142 0.0306224309800154
7143 0.210345170089537
7144 0.231406492295739
7145 0.37245233651141
7146 0.280776923295264
7147 0.241291984535528
7148 0.221515092088151
7149 2.73510088090461
7150 0.170314983143154
7151 0.341973918446213
7152 0.336835535603343
7153 0.423052068237692
7154 0.196399827125752
7155 0.170007716922641
7156 0.0617126770100608
7157 0.169398997465728
7158 0.0756506296674619
7159 0.147570973321832
7160 0.19709729779525
7161 0.11475934144882
7162 0.173319670390683
7163 0.110739697705276
7164 0.130232340500269
7165 0.382315630627368
7166 0.201796211163074
7167 0.221191693396869
7168 0.129928509112037
7169 0.346315228412862
7170 0.260259187764583
7171 0.24266553394914
7172 0.078561916803561
7173 0.161653809202629
7174 0.334796676992594
7175 0.405544988544814
7176 0.428069013145317
7177 0.341708745794865
7178 0.474293465346471
7179 0.223912095117
7180 0.265833295971933
7181 0.134028837278397
7182 0.422250899929978
7183 0.198635249879859
7184 0.559869140680956
7185 0.210783712118073
7186 0.0843436962836017
7187 0.233138166987453
7188 0.123426645805211
7189 0.166377488149573
7190 0.334353263152673
7191 0.423043668250257
7192 0.0813685196431789
7193 0.187065970074001
7194 0.192917460452779
7195 0.356404302490132
7196 0.153962744583065
7197 0.309812884562347
7198 0.147827589180416
7199 0.191219612855985
7200 0.260909036523154
7201 0.121257140276887
7202 0.28732753671362
7203 0.331082332128254
7204 0.20488848521906
7205 0.135673471704452
7206 0.016397017340659
7207 0.40806962175309
7208 0.075736719527883
7209 0.183368885912006
7210 0.0599278744714322
7211 0.144883935805865
7212 0.172158756318798
7213 0.0982269462465307
7214 0.103968629487315
7215 0.136577060340124
7216 0.361854594565175
7217 0.243151737062591
7218 0.169264938048778
7219 0.229378520766305
7220 0.125175749163441
7221 0.0775334655667377
7222 0.138803968820372
7223 0.288485882924808
7224 0.318029414064315
7225 0.0562702499417078
7226 0.294737567104404
7227 0.251032328861204
7228 0.294760193074937
7229 0.16550278551068
7230 0.423614172226488
7231 0.239336253736468
7232 0.232120652498999
7233 0.276179430398837
7234 0.332626612641497
7235 2.27907597201968
7236 0.450942176654504
7237 0.367726765001232
7238 0.292347938730809
7239 0.110236731692582
7240 0.407961926127215
7241 0.449007794219566
7242 0.719838297057691
7243 0.200352542749339
7244 0.212985132043395
7245 0.263335063238563
7246 0.242974153100942
7247 0.208177602448302
7248 0.113345667401191
7249 0.152511066833593
7250 0.144631591454568
7251 0.183698558212117
7252 0.172370497335004
7253 0.176633775543502
7254 0.163881143537395
7255 0.0983364911068038
7256 0.238400768979526
7257 0.184825766676598
7258 0.132655492459841
7259 0.191374146960147
7260 0.189145812896425
7261 0.10435859399844
7262 0.112774864765545
7263 0.277375504784801
7264 0.155753016781658
7265 0.365397505072838
7266 0.166522297568734
7267 0.048449282692113
7268 0.0726699843765307
7269 0.184340849136276
7270 0.393956909043402
7271 0.254707879643419
7272 0.166752937716727
7273 0.245481626313753
7274 0.245564260809555
7275 0.140246003327722
7276 0.248762429707079
7277 0.251143490332778
7278 0.228659744704545
7279 0.44704011031641
7280 0.20351463778832
7281 0.146997574224158
7282 0.143494348639302
7283 0.433061412814386
7284 0.130054073116685
7285 0.221170132219913
7286 0.342437301585114
7287 0.396247506159025
7288 0.321576578310819
7289 0.243826667395582
7290 0.173157143558385
7291 0.307955054837159
7292 0.138274066724225
7293 0.318427376031795
7294 0.178682301847448
7295 0.20275532740993
7296 0.160256124629972
7297 0.227510111667373
7298 0.255152098005606
7299 0.197812245946891
7300 0.189369561696875
7301 0.446959768902599
7302 0.0464222097944395
7303 0.222530162043142
7304 0.13448737682324
7305 0.217651834974097
7306 0.371744206974857
7307 0.364683946853812
7308 0.247599343098521
7309 0.823378130207027
7310 0.150011646609564
7311 0.244811189252627
7312 0.271048767515869
7313 0.273693452625082
7314 0.24123155503922
7315 0.59819361024343
7316 0.338504388382504
7317 0.0776564349736336
7318 0.110375779930962
7319 0.538425409254205
7320 0.757207631055792
7321 1.32739319483582
7322 0.486272475665116
7323 0.298635184760146
7324 0.478712208646482
7325 0.463161407418786
7326 0.342394659279639
7327 0.0882211080237196
7328 0.230208907171007
7329 0.132657749539645
7330 0.190947437539004
7331 0.299390244464848
7332 0.150356794358818
7333 0.0753183004621191
7334 0.362916894615145
7335 0.0719817552890164
7336 0.242186577920168
7337 0.108409430479914
7338 0.181869215123669
7339 0.293409827703895
7340 0.167541928009368
7341 0.375011130777565
7342 0.495110751265891
7343 0.466821670968429
7344 0.154394336745246
7345 0.29596715942315
7346 0.234651719318758
7347 0.606657236327555
7348 0.394882547558675
7349 0.393322908081712
7350 0.398483421189328
7351 0.22403898098976
7352 0.108224801178908
7353 0.102245140390086
7354 0.24866409794448
7355 0.248893222893518
7356 0.279662787743833
7357 0.200452712122394
7358 0.117559922747502
7359 0.300551041556496
7360 0.0980890712774954
7361 0.189849851701377
7362 0.14162438799112
7363 0.277116018843906
7364 0.130623776770622
7365 0.130656032311898
7366 0.123397318943719
7367 0.179884286024209
7368 0.127080342498011
7369 0.103981383132845
7370 0.159783143192913
7371 0.323231552267885
7372 0.307971992493546
7373 0.246897517173113
7374 0.409512207754272
7375 0.273389582997822
7376 0.053421324346816
7377 0.0730822205150414
7378 0.319868152676532
7379 0.474394935233137
7380 0.246115910219804
7381 0.216776529125241
7382 0.136578989565092
7383 0.155685416978308
7384 0.264114847540097
7385 0.131552588381161
7386 0.162793479732856
7387 0.0868704548074
7388 0.126944329248649
7389 0.319175200601846
7390 0.160006984726323
7391 0.19286454405495
7392 0.424191529227935
7393 0.173634082988677
7394 0.177521299048347
7395 0.369688190000018
7396 0.0895684910788742
7397 0.516237275484698
7398 0.165751911772438
7399 0.0318431392761592
7400 0.330163689979121
7401 0.380152239319979
7402 0.214300493243617
7403 0.230302831166774
7404 0.185152935889139
7405 0.193353399496885
7406 0.527843912904833
7407 2.00322943881932
7408 1.50388094461687
7409 0.723036915205937
7410 0.618548841933539
7411 0.235727021874168
7412 0.284673568287438
7413 0.466906132736665
7414 0.387326924157871
7415 0.0375669310613206
7416 0.188520221098553
7417 0.158594743583814
7418 0.187604873072789
7419 0.483454767236052
7420 0.340022386116554
7421 0.284570136149192
7422 0.30946968864458
7423 0.203212900360208
7424 0.163841956677662
7425 0.259813179784473
7426 0.17696673690573
7427 0.196328930495331
7428 0.290489708707294
7429 0.237355124587306
7430 0.411218906483529
7431 0.104257658505964
7432 0.312104573023692
7433 0.168446041326398
7434 0.202156231199828
7435 0.0986361820119726
7436 0.196494584153357
7437 0.220075319608661
7438 0.290532188380399
7439 0.399305065156782
7440 0.27307421684855
7441 0.490850417369716
7442 0.312993525098709
7443 0.168443954805417
7444 0.237074920311802
7445 0.279624141798741
7446 0.179337342593517
7447 0.361625241298905
7448 0.12579933172929
7449 0.171883852598278
7450 0.147924484960665
7451 0.36483907595846
7452 0.258918988995367
7453 0.456177109186912
7454 0.390112546182765
7455 0.227475360268563
7456 0.229369286603841
7457 0.0986339358766952
7458 0.0929944934842612
7459 0.105961014183156
7460 0.274072634717411
7461 0.207027410098881
7462 0.114418315083386
7463 0.513518548642983
7464 0.121683941616894
7465 0.161646526686129
7466 0.335266346213121
7467 0.172487858931054
7468 0.167058212143597
7469 0.123569292658783
7470 0.0925143545201193
7471 0.154883259727378
7472 0.169625663610728
7473 0.320687565134694
7474 0.409720024230513
7475 0.30894028344704
7476 0.388050247671619
7477 0.237974336140964
7478 0.270525027138495
7479 0.293945640872068
7480 0.602149991373314
7481 0.420713103657003
7482 0.383093946365014
7483 0.130997219668429
7484 0.277695791971999
7485 0.332899096328084
7486 0.287981231567058
7487 0.137839432724049
7488 0.259088127977645
7489 0.55066525386621
7490 0.225380600110122
7491 0.357514790215804
7492 0.832552520687393
7493 1.22239911248758
7494 2.12137816391189
7495 0.399178127092321
7496 0.207291465203733
7497 0.265285420581786
7498 0.191964681165167
7499 0.235347869801691
7500 0.40045548098225
7501 0.19278413747954
7502 0.267122551879053
7503 0.0460645453430975
7504 0.307220839762133
7505 0.196117239096992
7506 0.0824143377760927
7507 0.254288891195407
7508 0.207977989543046
7509 0.105765848590635
7510 0.133404265399468
7511 0.189197192502139
7512 0.183136572309085
7513 0.18175901008818
7514 0.0831293033466002
7515 0.116769493331343
7516 0.243124046912144
7517 0.19260814627642
7518 0.448779933257965
7519 0.207883450336252
7520 0.0234022214430815
7521 0.237032853437326
7522 0.214035689925331
7523 0.271373941259766
7524 0.250206191703549
7525 0.169793770241652
7526 0.18995349360196
7527 0.143048090584869
7528 0.0810359280722631
7529 0.0951698425745784
7530 0.287994784147687
7531 0.0915343828267986
7532 0.139790341285956
7533 0.0658256907369151
7534 0.209892290165026
7535 0.0726536294091229
7536 0.142429419863393
7537 0.122777469051161
7538 0.440248955032028
7539 0.262616881123599
7540 0.227839896250097
7541 0.457213109410639
7542 0.395145861285349
7543 0.237821026295659
7544 0.255107458586894
7545 0.245742035071628
7546 0.235846561345188
7547 0.116424663888364
7548 0.253090025192515
7549 0.0927205913411868
7550 0.348405459239446
7551 0.216222099887334
7552 0.129037882161808
7553 0.266882299367952
7554 0.276226386430572
7555 0.125905025180219
7556 0.209032577776103
7557 0.258614485785181
7558 0.222774574667704
7559 0.104866112298518
7560 0.0153517214945053
7561 0.228026427211121
7562 0.108123336769495
7563 0.122382298166626
7564 0.310678249401956
7565 0.189095482790307
7566 0.321323041459448
7567 0.208844174664119
7568 0.15714895223672
7569 0.0924534301030734
7570 0.191596917811932
7571 0.12432394912948
7572 0.260158433876235
7573 0.120503495528849
7574 0.43767146133017
7575 0.304036757412757
7576 0.35691914097943
7577 0.0642965709872117
7578 0.198539046027442
7579 1.38112379707516
7580 1.34375452723229
7581 0.511083127232156
7582 0.436493028990195
7583 0.368900128632342
7584 0.222992520269344
7585 0.293138528935342
7586 0.371005058390413
7587 0.20988742450099
7588 0.126939178340865
7589 0.10508529202596
7590 0.224702316788476
7591 0.312676881269575
7592 0.267099610042459
7593 0.120082885822276
7594 0.193826927139008
7595 0.151591099759169
7596 0.369259865361256
7597 0.253793074361831
7598 0.422423133795464
7599 0.262479506547127
7600 0.215239997693733
7601 0.232751947891021
7602 0.45438486966054
7603 0.312119466241862
7604 0.0787016964466708
7605 0.181809624111306
7606 0.318785727466443
7607 0.292216774749837
7608 0.146730466083287
7609 0.0999517074245059
7610 0.136874536869223
7611 0.315016732545517
7612 0.542625352080391
7613 0.15511375777213
7614 0.166959622097908
7615 0.201534794257805
7616 0.0560884013240627
7617 0.209180644084575
7618 0.223501339303877
7619 0.177394167550238
7620 0.128235020515945
7621 0.155221017269237
7622 0.185920493701652
7623 0.103060037898517
7624 0.353001801102344
7625 0.188338147040709
7626 0.261749883868442
7627 0.101904848207366
7628 0.246985803186882
7629 0.0812392688492258
7630 0.458268173681447
7631 0.0347803391758394
7632 0.288053098792526
7633 0.193133724863773
7634 0.0545216565158816
7635 0.0230330776383205
7636 0.441522310121846
7637 0.335440824117829
7638 0.126425171217545
7639 0.153147439767687
7640 0.0789716560668861
7641 0.187580256710544
7642 0.171359263634259
7643 0.0652538903695254
7644 0.318416457470305
7645 0.129642570689104
7646 0.0428074411486235
7647 0.352670820733096
7648 0.106229593218771
7649 0.107411232269961
7650 0.204067779578788
7651 0.146422248978481
7652 0.129793937556439
7653 0.289611562782841
7654 0.224955815610689
7655 0.128384837791462
7656 0.15924013129402
7657 0.0836293496689098
7658 0.102683747189105
7659 0.243736124561315
7660 0.172595722947684
7661 0.289998267883787
7662 0.237290919026721
7663 0.279908615623545
7664 0.50906112021339
7665 0.915529626885252
7666 1.84276913865836
7667 0.258848303818963
7668 0.0706385023237102
7669 0.18155277116563
7670 0.253623908792068
7671 0.279135256920896
7672 0.129898461587205
7673 0.388123724544241
7674 0.150729379851063
7675 0.210807182818832
7676 0.394111996758364
7677 0.0666732917446152
7678 0.260545613130391
7679 0.107869069680521
7680 0.319719038854455
7681 0.108208200175018
7682 0.0740079067429061
7683 0.396259081161914
7684 0.388766898134209
7685 0.443157904457475
7686 0.241675587501486
7687 0.0807845286429365
7688 0.17181948920587
7689 0.11011778400428
7690 0.320380470393349
7691 0.130019232773824
7692 0.0630865987270719
7693 0.131031421639658
7694 0.332230929287298
7695 0.577691028499897
7696 0.0892401794805523
7697 0.115473384888264
7698 0.335909198200659
7699 0.317145310486071
7700 0.209846289025199
7701 0.0353316903651484
7702 0.28532307169375
7703 0.33143438065324
7704 0.205816378938246
7705 0.12831583003279
7706 0.263246606817683
7707 0.3719479124178
7708 0.371856882133047
7709 0.107798152054647
7710 0.184531276837548
7711 0.0115230509391494
7712 0.0469823403459094
7713 0.532235634329417
7714 0.291977525537027
7715 0.242872472254374
7716 0.194981535265031
7717 0.399047347652995
7718 0.152116713064761
7719 0.151781609443974
7720 0.234529035701613
7721 0.0634589390427613
7722 0.165679776345935
7723 0.162119022253217
7724 0.281029192324145
7725 0.345494210090887
7726 0.286110903295724
7727 0.351187948108151
7728 0.112794498810484
7729 0.280825573411648
7730 0.209599708337125
7731 0.442275753270134
7732 0.15913652571909
7733 0.198006752881872
7734 0.285956006968804
7735 0.248688838948341
7736 0.0836315949482271
7737 0.207087690670578
7738 0.103407747175353
7739 0.0842150637647747
7740 0.32579299153653
7741 0.113236877675832
7742 0.33530224943705
7743 0.0582242835373105
7744 0.22174100591024
7745 0.497191043568147
7746 0.128909855238787
7747 0.261162374205967
7748 0.157527211335023
7749 0.271899504507941
7750 0.518597505711805
7751 0.753246418293997
7752 1.98689750543343
7753 0.283167063961123
7754 0.19225223757648
7755 0.493204966758018
7756 0.186880562031158
7757 0.302480541037545
7758 0.236173125177234
7759 0.100203559747416
7760 0.170798797677128
7761 0.0826062054888588
7762 0.210668296760142
7763 0.239648077628657
7764 0.273671657869502
7765 0.127760788700911
7766 0.0962959420821367
7767 0.0947494941033887
7768 0.170327480495792
7769 0.255380847843796
7770 0.513491734415812
7771 0.222285262413856
7772 0.183039650553371
7773 0.405716846298931
7774 0.199944214383903
7775 0.241468856055882
7776 0.186150271899014
7777 0.118113398352926
7778 0.284765323360141
7779 0.245168476578241
7780 0.139823168261028
7781 0.482063568001975
7782 0.203154878886901
7783 0.247613823518798
7784 0.0598071430563634
7785 0.336897251680198
7786 0.219493777230593
7787 0.127556701521518
7788 0.197768428515321
7789 0.197234356120361
7790 0.0199628959543007
7791 0.380211987695985
7792 0.222878859378486
7793 0.267052716922183
7794 0.358548339871743
7795 0.223178698834129
7796 0.212320709393928
7797 0.0909173736840574
7798 0.340836426973166
7799 0.28089346562499
7800 0.270064033666076
7801 0.185452048380749
7802 0.32329269932443
7803 0.431540848651418
7804 0.136696734002869
7805 0.0763438623158736
7806 0.194254465286591
7807 0.245135327020251
7808 0.16724798947631
7809 0.201505843170943
7810 0.31060876072609
7811 0.260109540633386
7812 0.214281397597687
7813 0.381781646161899
7814 0.140352105557799
7815 0.123622195293624
7816 0.241283621288791
7817 0.356056204411934
7818 0.178003057444531
7819 0.162579081938392
7820 0.345048404371964
7821 0.15632020564738
7822 0.23342497459499
7823 0.402732630004231
7824 0.525006277009283
7825 0.19501905442206
7826 0.304310338918662
7827 0.101172706860897
7828 0.125645855830283
7829 0.184759779264075
7830 0.349846043286414
7831 0.172478951606822
7832 0.352377353557213
7833 0.21802211136676
7834 0.22528405831908
7835 0.277453038382877
7836 0.293025439848681
7837 0.235664483112202
7838 2.20670029300491
7839 0.179867275611548
7840 0.0928769225977396
7841 0.392570783066339
7842 0.286107169022668
7843 0.390523722956218
7844 0.460711099381605
7845 0.120895830738255
7846 0.0806456073753093
7847 0.228955109163878
7848 0.143439068316853
7849 0.171087105701234
7850 0.0420613798011978
7851 0.140098808591184
7852 0.28654599138796
7853 0.081558157963586
7854 0.278417849749074
7855 0.259077395633939
7856 0.265420034321808
7857 0.375538206325312
7858 0.0436794058170735
7859 0.115038046642764
7860 0.283387175114129
7861 0.305692155531045
7862 0.215226336204356
7863 0.206623224791064
7864 0.176695466909184
7865 0.170729477665293
7866 0.083896561230485
7867 0.174533574095778
7868 0.126247796312215
7869 0.267727236212081
7870 0.131430945318024
7871 0.208382321736269
7872 0.314429788313719
7873 0.0675929812031939
7874 0.1812151098073
7875 0.326646413110027
7876 0.182813432723742
7877 0.07825383680868
7878 0.315980898361064
7879 0.206861796406648
7880 0.13500647643243
7881 0.331547793129956
7882 0.159513317116648
7883 0.21169904572787
7884 0.388989761275794
7885 0.113008881012714
7886 0.347128631637171
7887 0.167153968472443
7888 0.128049156093286
7889 0.306754948335335
7890 0.0544344942709067
7891 0.0125258937999362
7892 0.170049727896585
7893 0.16049465851261
7894 0.176266740960584
7895 0.252378262709332
7896 0.0382771891903886
7897 0.24448553959938
7898 0.42691145080469
7899 0.0204065629885544
7900 0.101138633967409
7901 0.144025050164354
7902 0.10921161554152
7903 0.178579552161517
7904 0.157658570711823
7905 0.12967525240638
7906 0.12402203489598
7907 0.173510205245509
7908 0.175752430673947
7909 0.195877618850484
7910 0.261969296039423
7911 0.251929737111308
7912 0.143645279857798
7913 0.323024857751411
7914 0.13080995291979
7915 0.204489357769369
7916 0.346967462477007
7917 0.176473999303532
7918 0.0622415944650364
7919 0.126997274919718
7920 0.0719444292367478
7921 0.0320568615040167
7922 0.149039550334796
7923 0.412949503970922
7924 2.28547890948799
7925 0.290406948004605
7926 0.270719672626156
7927 0.22548983812812
7928 0.41924764217192
7929 0.452328778914667
7930 0.122207799983203
7931 0.163099534235943
7932 0.288551003278759
7933 0.337761241595852
7934 0.149142226758056
7935 0.0386545080282079
7936 0.0744885605864067
7937 0.0685102297221429
7938 0.168881945943566
7939 0.286609694484713
7940 0.323957670203189
7941 0.021824362765969
7942 0.1760199765146
7943 0.0266371535810745
7944 0.109831079399717
7945 0.311395216473308
7946 0.266252782709942
7947 0.130428191745321
7948 0.167118369045956
7949 0.214513073350859
7950 0.274992821076248
7951 0.077361525897476
7952 0.153445992486998
7953 0.0441335834514533
7954 0.197114102092791
7955 0.168313628212376
7956 0.2654022240949
7957 0.202088601708572
7958 0.35428649270643
7959 0.235712598339114
7960 0.290612798775079
7961 0.0146518381445116
7962 0.189505765213656
7963 0.204453922773527
7964 0.159177457411783
7965 0.0865553887615638
7966 0.277632622912069
7967 0.0111644304528265
7968 0.153022120806522
7969 0.105721371152205
7970 0.106266868400455
7971 0.324784989202229
7972 0.210744159156416
7973 0.176279725733801
7974 0.0446912748502922
7975 0.0797585538690373
7976 0.0875391476495531
7977 0.437906803644356
7978 0.388893423963977
7979 0.188621126802748
7980 0.0172576011315924
7981 0.175863631783998
7982 0.309454833908654
7983 0.179458601430035
7984 0.182976034808051
7985 0.0926944806783236
7986 0.28509778636091
7987 0.122863774118419
7988 0.184774516683626
7989 0.154206102943244
7990 0.340133335952702
7991 0.0504240800124072
7992 0.247426811902776
7993 0.176608605580944
7994 0.414081173854602
7995 0.147085845264087
7996 0.122310446616946
7997 0.419111262001363
7998 0.328603135132428
7999 0.245064911340422
8000 0.295347724924753
8001 0.143990654668271
8002 0.289198609430402
8003 0.25215423408262
8004 0.300269205268485
8005 0.341012784650601
8006 0.282330494965822
8007 0.323914896249995
8008 0.585234591259905
8009 1.30141880170927
8010 6.08108827294263
8011 2.93678439148218
8012 1.30838206926759
8013 0.648431292100034
8014 0.782655038519186
8015 0.461901724705584
8016 0.388193074261211
8017 0.17956653033386
8018 0.321950267535489
8019 0.434044530259229
8020 0.427804548786987
8021 0.34249268775243
8022 0.126632773992942
8023 0.0582829200906202
8024 0.0692249660830569
8025 0.162414582001675
8026 0.0477596062179993
8027 0.0882115362986162
8028 0.300771805794116
8029 0.245423240552189
8030 0.130541286511045
8031 0.219605822923223
8032 0.159519560138453
8033 0.0613927389296446
8034 0.0666071768562912
8035 0.0402473462529946
8036 0.333335252175745
8037 0.147583565246562
8038 0.142285085977577
8039 0.0880291346309704
8040 0.115712142360074
8041 0.0444775195104741
8042 0.127399561586781
8043 0.450640560391144
8044 0.0304225997392138
8045 0.233109994636789
8046 0.183377686832784
8047 0.3684935770282
8048 0.291038294260051
8049 0.0807892375922426
8050 0.30745782420828
8051 0.238812670400741
8052 0.116647637531738
8053 0.199625523419179
8054 0.140419138800408
8055 0.267917681283041
8056 0.0651586649248253
8057 0.205056987435209
8058 0.150639981373325
8059 0.0618017100181502
8060 0.206036336845225
8061 0.15432666638142
8062 0.327177404396399
8063 0.196912897368905
8064 0.125404919495269
8065 0.109980793586337
8066 0.394731022843377
8067 0.199671497876671
8068 0.251345095040829
8069 0.350472283394957
8070 0.246682200506293
8071 0.172971332967316
8072 0.368223667458252
8073 0.338326076526346
8074 0.13086962929826
8075 0.18439445496425
8076 0.105735787862284
8077 0.100299042970764
8078 0.104905859361475
8079 0.231243502487768
8080 0.0622087225777674
8081 0.285085241612822
8082 0.0220084361646899
8083 0.160377528726648
8084 0.244451849990782
8085 0.0680624243193118
8086 0.160052436528359
8087 0.201298178810502
8088 0.112503111031438
8089 0.102262999665785
8090 0.338007776651387
8091 0.234225903998856
8092 0.258821176544663
8093 0.0570431416035502
8094 0.386887959955916
8095 0.633357752496242
8096 1.14616542160676
8097 1.1854552283655
8098 0.247174172950063
8099 0.522765232731808
8100 0.169034108435466
8101 0.119472758030447
8102 0.290101071001387
8103 0.498139494512983
8104 0.105626628628892
8105 0.312750689844134
8106 0.0489520447780093
8107 0.12013702610808
8108 0.231336135543854
8109 0.178063545519639
8110 0.151615637320152
8111 0.250648844262752
8112 0.0593024050788194
8113 0.0578463056274254
8114 0.0437239329192213
8115 0.100740606426993
8116 0.179251253002457
8117 0.181314895279948
8118 0.123714868359312
8119 0.0348674001288131
8120 0.135669682635339
8121 0.200624331235452
8122 0.197509444468055
8123 0.257387111769221
8124 0.171918123082688
8125 0.198640240247463
8126 0.19590292086128
8127 0.143459723181322
8128 0.215931826504665
8129 0.112738222401354
8130 0.318204335051863
8131 0.249370766427479
8132 0.298541011389733
8133 0.155504750410371
8134 0.245267612837782
8135 0.0878695847546506
8136 0.0859928967688433
8137 0.202285893976153
8138 0.222513759679983
8139 0.139277583507893
8140 0.214060062673815
8141 0.43767295615796
8142 0.139228972835625
8143 0.338449692580144
8144 0.231181167369522
8145 0.0574434577390593
8146 0.318944352073366
8147 0.044398228130622
8148 0.124691563535646
8149 0.160805887783282
8150 0.13457566349837
8151 0.0980472819505237
8152 0.307247883666701
8153 0.355491744940815
8154 0.15313651310642
8155 0.222789597878049
8156 0.188743262354569
8157 0.210370272165795
8158 0.0561697059528501
8159 0.031684098282131
8160 0.162681816070531
8161 0.179593308197311
8162 0.0885010617995514
8163 0.0299263501659126
8164 0.156913917989057
8165 0.187964738402802
8166 0.0965484091218753
8167 0.216809548050823
8168 0.10847316915121
8169 0.0451626582678021
8170 0.181556183453397
8171 0.023812962979552
8172 0.0959719427626567
8173 0.0777188863335064
8174 0.141780107448809
8175 0.244470866567747
8176 0.258004709226301
8177 0.0629865515593661
8178 0.165051070175583
8179 0.318301148728815
8180 0.268230897664822
8181 0.246492342635532
8182 0.81832835931995
8183 0.863533879470918
8184 0.363106332593986
8185 0.412067608952192
8186 0.304026137753108
8187 0.169385479949576
8188 0.138829776938969
8189 0.288987276164068
8190 0.0426772846537377
8191 0.233242902613453
8192 0.0306590106817155
8193 0.0787784009369571
8194 0.0278263510853726
8195 0.0812973830818371
8196 0.0585342999136596
8197 0.041444389537412
8198 0.261382796171649
8199 0.13124171814528
8200 0.0932920438374646
8201 0.123076910508213
8202 0.103936224970128
8203 0.0555664547115844
8204 0.128955488878934
8205 0.297365915150497
8206 0.0195555302169553
8207 0.090796751439608
8208 0.216681200550795
8209 0.285466857063316
8210 0.143844895332065
8211 0.144996192144157
8212 0.0368942921943226
8213 0.125327905647846
8214 0.122609296281649
8215 0.332721029698288
8216 0.286027221177848
8217 0.268662551288543
8218 0.322667709970767
8219 0.104579192301278
8220 0.0997045698132207
8221 0.139015444870502
8222 0.050291106841755
8223 0.105084414078672
8224 0.182066108971323
8225 0.039617416010148
8226 0.0705820384268414
8227 0.126886130473179
8228 0.28001950049712
8229 0.105873800653685
8230 0.240312771649255
8231 0.186452730134567
8232 0.199738409332862
8233 0.186194683034457
8234 0.179210576921279
8235 0.116698419948389
8236 0.186008699797763
8237 0.251794684402971
8238 0.0726472916714959
8239 0.157580194140273
8240 0.301003704988161
8241 0.0648394159359351
8242 0.194209854305426
8243 0.353348588331899
8244 0.184841951731957
8245 0.154045998744269
8246 0.242895918627203
8247 0.094419072203188
8248 0.2287871666692
8249 0.196547503100747
8250 0.197887421596016
8251 0.146692556828236
8252 0.169302444298058
8253 0.260383682871986
8254 0.339153468198904
8255 0.105510097226609
8256 0.0218415860341325
8257 0.309955227868447
8258 0.337259371727396
8259 0.232073068360105
8260 0.0460858401368429
8261 0.242848659459744
8262 0.239967010335827
8263 0.285310640440443
8264 0.499754442170602
8265 0.515326071012771
8266 0.844923150842545
8267 1.20556767033416
8268 2.96980460952968
8269 6.13799490717614
8270 1.26116855473277
8271 0.596515606311102
8272 0.401102829491997
8273 0.207068911228752
8274 0.310501773664856
8275 0.547106165519205
8276 0.298139873225804
8277 0.248461801691874
8278 0.127211120658742
8279 0.25486379650586
8280 0.255826616866962
8281 0.0688326854324454
8282 0.025746602582375
8283 0.151665978408883
8284 0.0958495138267144
8285 0.128100231745511
8286 0.127927061492451
8287 0.197177030903567
8288 0.0634014442164242
8289 0.0621526330921864
8290 0.0610514559577846
8291 0.126171329530525
8292 0.05868142398656
8293 0.260054018732815
8294 0.26777856616077
8295 0.132980220989048
8296 0.321966563924831
8297 0.159476353229599
8298 0.124788632981545
8299 0.229404126635808
8300 0.0573233987698805
8301 0.199740679819547
8302 0.0857253455912731
8303 0.149003591461845
8304 0.264670413206703
8305 0.226275075460569
8306 0.0978507028660546
8307 0.0203496918739676
8308 0.267298867463244
8309 0.276459240350603
8310 0.131925799217937
8311 0.223118454121526
8312 0.240487903481527
8313 0.0727400633758055
8314 0.0314581401957266
8315 0.067148866673163
8316 0.0574829663511172
8317 0.224284225037462
8318 0.00230459358173823
8319 0.0239570875906125
8320 0.156790870991195
8321 0.0820190994055089
8322 0.171461351237007
8323 0.0310372708635599
8324 0.163935581588802
8325 0.222980656865813
8326 0.115005280121171
8327 0.209779175976688
8328 0.0808478111016321
8329 0.103874371317241
8330 0.206904768542395
8331 0.057349865074605
8332 0.129488715571883
8333 0.185795786085641
8334 0.2152164290395
8335 0.0875057384466262
8336 0.238889051978468
8337 0.0736639877038258
8338 0.294100030919833
8339 0.169233799841581
8340 0.0850138397639826
8341 0.155575922507569
8342 0.130123985287495
8343 0.142793072610507
8344 0.0906780241386561
8345 0.129312933816985
8346 0.113341225620747
8347 0.263635062427968
8348 0.114425539926902
8349 0.158936075974154
8350 0.0634751055711889
8351 0.119093974438534
8352 0.116209861443623
8353 0.348950895393175
8354 0.334153212914669
8355 0.349474914248075
8356 0.345257893483083
8357 0.299306764683734
8358 0.273456421107596
8359 0.119844545431757
8360 0.115250875312245
8361 0.220226333563408
8362 0.0661683439595878
8363 0.115191932785818
8364 0.173146210738132
8365 0.0667012232981829
8366 0.0884859930772556
8367 0.0843199889128293
8368 0.151110190875437
8369 0.0431729095750714
8370 0.0740912390963844
8371 0.179111294360506
8372 0.186268768707871
8373 0.0717391126742416
8374 0.030201469797089
8375 0.245246140340596
8376 0.0382177420901543
8377 0.0776594214406326
8378 0.114455046637742
8379 0.0434631872357537
8380 0.0377417841611021
8381 0.0974985884556941
8382 0.255282623610572
8383 0.104226527546964
8384 0.0198858781597887
8385 0.0601955570335597
8386 0.147771068724519
8387 0.233798598244257
8388 0.0438446636645454
8389 0.145953676526723
8390 0.115773387095046
8391 0.143918172464009
8392 0.141424935169507
8393 0.0344529457521227
8394 0.0266446620549618
8395 0.00629296752144447
8396 0.207839227706989
8397 0.137337784597778
8398 0.204621779169629
8399 0.052916489127765
8400 0.0939976880963591
8401 0.243576929502034
8402 0.0917461731099515
8403 0.0804315732372468
8404 0.181396503469418
8405 0.0728981785374536
8406 0.136068317828718
8407 0.106311250015625
8408 0.29195055032779
8409 0.13715394730308
8410 0.0615921995663328
8411 0.171771060266632
8412 0.045996558872499
8413 0.0955341674080746
8414 0.153187746674643
8415 0.1139810106824
8416 0.143089942453389
8417 0.273514633303062
8418 0.369483852197544
8419 0.134940209848116
8420 0.203583503191018
8421 0.234185970506308
8422 0.281189957127413
8423 0.0406330441904018
8424 0.0697481318667911
8425 0.14548609349081
8426 0.0179749399120342
8427 0.0874926899619533
8428 0.0524922131374219
8429 0.129947632272459
8430 0.224426571096858
8431 0.204371217705832
8432 0.0967831888843797
8433 0.0685125614435523
8434 0.265018756675769
8435 0.236438111496174
8436 0.223408214211604
8437 0.157542860205788
8438 0.29436110012048
8439 0.315244508666635
8440 0.389198560949691
8441 3.69709128334988
8442 0.590492143549624
8443 0.282498497557369
8444 0.306163035118548
8445 0.453613248887554
8446 0.28785915489584
8447 0.177817845709448
8448 0.0814773831695231
8449 0.0367448066046634
8450 0.123615889283996
8451 0.119561238944084
8452 0.0449523206819798
8453 0.0743798931415484
8454 0.0915144660778508
8455 0.0514664156997899
8456 0.10105426570072
8457 0.130942441263642
8458 0.0725373850553929
8459 0.225865243007785
8460 0.0501810134502287
8461 0.00714681193344811
8462 0.0406238009747044
8463 0.0953668020611519
8464 0.0404047212903776
8465 0.127868586161703
8466 0.0913317702116268
8467 0.123619687332003
8468 0.198554048287708
8469 0.105797940315641
8470 0.150603377154782
8471 0.119059622858772
8472 0.0703732840028639
8473 0.0820114106783516
8474 0.0762632681472404
8475 0.0900521569130086
8476 0.0307154213383476
8477 0.140607179361658
8478 0.0816376712888519
8479 0.0826437584017056
8480 0.124831876415921
8481 0.141186341613601
8482 0.0788349845791677
8483 0.157129499173885
8484 0.0787205370940119
8485 0.198472069792946
8486 0.161258076412688
8487 0.141140014145041
8488 0.0925268143129642
8489 0.135139460719231
8490 0.0475659165805913
8491 0.101746987644137
8492 0.125071219960052
8493 0.0317168535234757
8494 0.185355347537478
8495 0.144961025864951
8496 0.139496725771213
8497 0.0693174429267784
8498 0.127315956074423
8499 0.133595791329059
8500 0.169168084516944
8501 0.169623855640503
8502 0.156106505800013
8503 0.10495630626721
8504 0.0911968006189418
8505 0.105430920387163
8506 0.149734553435728
8507 0.100399987938203
8508 0.0503809966871266
8509 0.126275564658353
8510 0.0901689074838622
8511 0.00990141177593672
8512 0.137182634074568
8513 0.10419368022331
8514 0.0527590423867361
8515 0.0660418643579124
8516 0.118269850854409
8517 0.0838081364256919
8518 0.173071409788812
8519 0.130923795698723
8520 0.242999552261943
8521 0.274893684831534
8522 0.228006827184976
8523 0.171507738353716
8524 0.143570776923771
8525 0.182011188190368
8526 0.398733009696761
8527 2.83964309750841
8528 0.761817899370295
8529 0.624017088684797
8530 0.386339072330519
8531 0.248121712280422
8532 0.256210168489337
8533 0.294112741708557
8534 0.141916477029023
8535 0.155348171140119
8536 0.0715491152696672
8537 0.111546339463928
8538 0.0283630021995772
8539 0.254369174488879
8540 0.165213372065789
8541 0.0685374194726599
8542 0.0795350773701122
8543 0.0502478800810116
8544 0.0812387076434365
8545 0.0518454740266829
8546 0.136034161023747
8547 0.221881801639239
8548 0.134658614787671
8549 0.212250763905022
8550 0.0937708022794986
8551 0.182956849975225
8552 0.062731054089865
8553 0.0249574891875414
8554 0.139631326743212
8555 0.16562775072405
8556 0.0266663744291415
8557 0.0236400040629287
8558 0.0401062536811139
8559 0.174981494861836
8560 0.0849468315175536
8561 0.191945931734272
8562 0.0945621417789182
8563 0.0936633012783921
8564 0.0531600075394643
8565 0.151216903455829
8566 0.174508667032643
8567 0.156766862516925
8568 0.134474834010057
8569 0.0715172777764796
8570 0.153350667623934
8571 0.0177169989052857
8572 0.059627504719161
8573 0.051155705082738
8574 0.0687896247327985
8575 0.165899499402029
8576 0.0801402350087631
8577 0.0553294899722528
8578 0.11529814058929
8579 0.0582204042012894
8580 0.0773763379168341
8581 0.133356601883755
8582 0.161081618973805
8583 0.137085678784667
8584 0.157728891345096
8585 0.0779540008877275
8586 0.0262946992783414
8587 0.0573985331643476
8588 0.0378799883772116
8589 0.0972993256777971
8590 0.0680495004317083
8591 0.12205109648291
8592 0.0664622494945302
8593 0.0401608902129954
8594 0.0210996715358179
8595 0.103691015125362
8596 0.102386104764586
8597 0.178255861870173
8598 0.156019991095394
8599 0.101579069674564
8600 0.0998699386995381
8601 0.0257916536007171
8602 0.0962354900855762
8603 0.148833607679835
8604 0.188005242318108
8605 0.117743184233525
8606 0.169582799432731
8607 0.130536778953721
8608 0.109966136032799
8609 0.169825987522525
8610 0.0974487007880172
8611 0.163769394335041
8612 0.173284020501579
8613 0.179835520651559
8614 0.377751568412376
8615 0.119311701200733
8616 0.0512716337530702
8617 0.0694900019215164
8618 0.171291045067303
8619 0.158430794703624
8620 0.145130165422622
8621 0.226769872844636
8622 0.195100519862563
8623 0.0711523703994016
8624 0.0404454404293282
8625 0.14770271541217
8626 0.0345611434884461
8627 0.114835442983891
8628 0.0874972810408059
8629 0.0665924988293441
8630 0.154537343583746
8631 0.0379902708371071
8632 0.0305726399943102
8633 0.121842468053961
8634 0.0579606055052905
8635 0.228683740195916
8636 0.0550051322237125
8637 0.193858381295318
8638 0.200026300949645
8639 0.13137318228799
8640 0.0975162629092781
8641 0.19060736658275
8642 0.202065721600727
8643 0.0808131419551371
8644 0.0904451938266355
8645 0.117014428626901
8646 0.139523594111597
8647 0.0147936669591489
8648 0.132645752940416
8649 0.209796857343783
8650 0.0762808642993729
8651 0.0780426595220766
8652 0.087208907330134
8653 0.0411197291453171
8654 0.169411375217266
8655 0.187949449205674
8656 0.238920746236596
8657 0.14709323314022
8658 0.22673229815651
8659 0.091293695484593
8660 0.237975501761443
8661 0.12705686728993
8662 0.0259068508244689
8663 0.0820389781208651
8664 0.0810411308378445
8665 0.0716263792351799
8666 0.0842344929129351
8667 0.184997805619531
8668 0.094530589155443
8669 0.10148509458258
8670 0.118713077784654
8671 0.049547777155299
8672 0.00973332012185983
8673 0.0976709484984786
8674 0.12410508800233
8675 0.0189709333009773
8676 0.0142694575997641
8677 0.0945955472559123
8678 0.0937207586361399
8679 0.0537147804348594
8680 0.0373016646347425
8681 0.130054320123175
8682 0.14371460368343
8683 0.100555230426529
8684 0.0236258537426672
8685 0.0411416198789044
8686 0.103159516155077
8687 0.0911563887518188
8688 0.0235289817842166
8689 0.0722604747856723
8690 0.176086255766057
8691 0.191365179573197
8692 0.177178022757374
8693 0.121308045278109
8694 0.180785185690137
8695 0.0407333414459517
8696 0.262064772399819
8697 0.244940837608212
8698 0.717068142422893
8699 3.06412170080766
8700 2.08721978877513
8701 0.909260645222647
8702 0.573573986896507
8703 0.445783254558011
8704 0.316869438602211
8705 0.17182572295378
8706 0.219997300626952
8707 0.0263939154357012
8708 0.0891003613503398
8709 0.0123979682181979
8710 0.00697663971948499
8711 0.0547585942960349
8712 0.0125779490353185
8713 0.145962984758126
8714 0.00606299343727599
8715 0.0757639708213466
8716 0.0770535386609621
8717 0.125380356003322
8718 0.100914059500367
8719 0.145266823043734
8720 0.0375553620056788
8721 0.149918648749759
8722 0.136481921433004
8723 0.0850890654475308
8724 0.0756290125029905
8725 0.0575242579361974
8726 0.0693848767675596
8727 0.00793414724577733
8728 0.0564310643757468
8729 0.0627467393414528
8730 0.028718633774473
8731 0.196027631154468
8732 0.132126658624351
8733 0.0600022664160167
8734 0.0546038986743411
8735 0.0245027085914756
8736 0.0366398277413346
8737 0.0952217923059454
8738 0.199492738921381
8739 0.291491510821823
8740 0.145461056617909
8741 0.0742050730387141
8742 0.18597968198131
8743 0.183418505699384
8744 0.0322506201122773
8745 0.0485993177573346
8746 0.0753919914709799
8747 0.119683209362808
8748 0.046663120187501
8749 0.052333055688686
8750 0.156326980477636
8751 0.0153509150729582
8752 0.109836813532178
8753 0.0773919082685872
8754 0.0825510129400749
8755 0.160717470654137
8756 0.155953346177538
8757 0.0634367160767433
8758 0.117614991954014
8759 0.0390684110581777
8760 0.201385566669906
8761 0.0812252807027761
8762 0.0611831677326035
8763 0.0798034100378698
8764 0.028554538628026
8765 0.0495277915386081
8766 0.169059969381548
8767 0.108438659303423
8768 0.0481543028978111
8769 0.0533684869928529
8770 0.160607049621423
8771 0.117334777120838
8772 0.0659731794333799
8773 0.0826701394396756
8774 0.127434078203403
8775 0.0573195615246223
8776 0.0943544343940556
8777 0.146686580231219
8778 0.232787790055727
8779 0.0421282776182093
8780 0.0776969911894937
8781 0.125880951520244
8782 0.170443466493778
8783 0.0616929597637147
8784 0.154894671397608
8785 0.360194469902942
8786 0.482773514957861
8787 0.236797088424626
8788 0.188605634594264
8789 0.046477246844034
8790 0.15067798947872
8791 0.0133711972780337
8792 0.094114115554455
8793 0.0516576168684378
8794 0.186648501545384
8795 0.046896501479645
8796 0.0383148895213828
8797 0.0458829241030698
8798 0.0978746363357457
8799 0.0769528498673662
8800 0.0253041617720355
8801 0.171368304279722
8802 0.0988894057400044
8803 0.113338744324686
8804 0.0426163021938046
8805 0.0583940844913478
8806 0.0864474886787033
8807 0.0297462263080811
8808 0.151509447366394
8809 0.139865021618211
8810 0.195954543040525
8811 0.17233609780428
8812 0.0399854673790625
8813 0.105923637497643
8814 0.150888602164895
8815 0.0746757592002885
8816 0.179204635377659
8817 0.110126801784213
8818 0.0601772582634302
8819 0.0720680455836096
8820 0.112786346839186
8821 0.0853322517892334
8822 0.0240267644234451
8823 0.0778347874685844
8824 0.0210146435044529
8825 0.063350816075693
8826 0.0278817535465792
8827 0.079067840644196
8828 0.0548770118109741
8829 0.0376098240511919
8830 0.14059158846661
8831 0.188430245845678
8832 0.106876453334303
8833 0.137809135106531
8834 0.0294915570666993
8835 0.130598278129389
8836 0.0416196502013877
8837 0.0166113434314666
8838 0.177398818930341
8839 0.0121791521938964
8840 0.0794322273841404
8841 0.0866173655244842
8842 0.0577275549278976
8843 0.0673310600368373
8844 0.0417228018599924
8845 0.0349444518230946
8846 0.0834172767242025
8847 0.108953612063509
8848 0.0792188375534528
8849 0.0856677850353322
8850 0.106787322318011
8851 0.0881239065808402
8852 0.0677111246111106
8853 0.17752299285724
8854 0.0506981772634978
8855 0.190961387818018
8856 0.111960336738116
8857 0.0884948744088136
8858 0.0791358714224053
8859 0.0819019810430696
8860 0.0345208937342703
8861 0.0759575255229922
8862 0.0684499634693174
8863 0.0659172015037997
8864 0.0848344362781017
8865 0.0448952311515816
8866 0.0790634808402857
8867 0.0235800854189775
8868 0.172916500339782
8869 0.196080044571083
8870 0.23815997696295
8871 0.340485210530216
8872 1.02326659954595
8873 0.34641677320326
8874 0.0560846769312704
8875 0.0949654205455937
8876 0.0684833934110118
8877 0.104208603876468
8878 0.0410066805273961
8879 0.141925660013339
8880 0.0200626780684401
8881 0.0274004827241679
8882 0.0930620197020211
8883 0.0843698562814588
8884 0.0589637684171646
8885 0.0610890666990823
8886 0.10070174792073
8887 0.0989749051534695
8888 0.0674487998350408
8889 0.100142328513222
8890 0.0744901128055111
8891 0.0424399509784898
8892 0.0667060368419907
8893 0.0148141214439485
8894 0.0798852378505451
8895 0.0934050304747299
8896 0.0457476769590778
8897 0.0468383051814638
8898 0.104136160562455
8899 0.090536701180156
8900 0.125292144575926
8901 0.0743800954460382
8902 0.110186666678139
8903 0.0453496387922391
8904 0.307719885191071
8905 0.0692064226111215
8906 0.0555273119267316
8907 0.0653250864527196
8908 0.162231072195229
8909 0.1826403306481
8910 0.122015583139183
8911 0.0909445059992973
8912 0.0970261758294034
8913 0.0333627208852389
8914 0.129357677251354
8915 0.149899751116343
8916 0.143882961233089
8917 0.149449689964977
8918 0.0989262007896596
8919 0.152509857664384
8920 0.0366936106446702
8921 0.0620704186362633
8922 0.143151638588956
8923 0.0835529756924636
8924 0.0763600279609216
8925 0.167986265452335
8926 0.0473570827123726
8927 0.190305415684908
8928 0.0487165877844344
8929 0.120534960302188
8930 0.0387001900978239
8931 0.0615977666796212
8932 0.0423870509832064
8933 0.0639839226282327
8934 0.112283800417471
8935 0.0696410600298692
8936 0.0990597454347172
8937 0.0142699064946661
8938 0.0347574696809386
8939 0.0787356389168041
8940 0.164496579629909
8941 0.0664312485658029
8942 0.0855421071933765
8943 0.0320003459602324
8944 0.0683927423945163
8945 0.0380137128309112
8946 0.0975863277371498
8947 0.0303571419663094
8948 0.0938746147494282
8949 0.0767822114665731
8950 0.0767553865191512
8951 0.139750724164544
8952 0.186598721616375
8953 0.126679871155444
8954 0.157467676194668
8955 0.0618921969681864
8956 0.396364410525119
8957 0.73558845192796
8958 1.39302658607982
8959 0.290827921016607
8960 0.0777379670070597
8961 0.208188972296475
8962 0.0136642933062037
8963 0.16181459933391
8964 0.108345602671937
8965 0.0877590910371804
8966 0.169696874335635
8967 0.0827792953992884
8968 0.100347311856942
8969 0.0420888976486013
8970 0.104108403442834
8971 0.013024347893519
8972 0.0882952973156887
8973 0.103615886862329
8974 0.0471147655162015
8975 0.100379948083651
8976 0.156799757267802
8977 0.209414437817108
8978 0.072669587585139
8979 0.158993297233539
8980 0.0499206654725344
8981 0.10572357809309
8982 0.0991349975543693
8983 0.0519700210308665
8984 0.0679488024772879
8985 0.0812141639386318
8986 0.0939013683591572
8987 0.0858361004428519
8988 0.0530378424912926
8989 0.0267910908064515
8990 0.111696278984489
8991 0.097767867666183
8992 0.089894760359203
8993 0.165109902526443
8994 0.0648293635919328
8995 0.0219274772245109
8996 0.0898365445373804
8997 0.129871409157061
8998 0.0899278037364697
8999 0.100727574467149
9000 0.0555269154529203
9001 0.0778772403233691
9002 0.103843951085341
9003 0.0133278898805186
9004 0.0266292565792491
9005 0.0521284578891832
9006 0.0344224570890948
9007 0.077793497313591
9008 0.0704728283150923
9009 0.0692263617944412
9010 0.0925718348884001
9011 0.061540442603249
9012 0.168185849409926
9013 0.0517665472761821
9014 0.0492268874594314
9015 0.159541468079149
9016 0.0308496904659627
9017 0.0696272918527293
9018 0.0656545077720596
9019 0.0207697528492103
9020 0.14969042359496
9021 0.128173514580623
9022 0.103519637475104
9023 0.133152003558038
9024 0.074628031456365
9025 0.112091139100464
9026 0.0812989830755651
9027 0.0909075163327301
9028 0.0865956973229055
9029 0.0728133303131515
9030 0.136682156442358
9031 0.0929545355014136
9032 0.0817565485413814
9033 0.0986234338623913
9034 0.13061028650775
9035 0.0813371142860981
9036 0.137003973337477
9037 0.0334633030305401
9038 0.0742249847194191
9039 0.0233834119291829
9040 0.0531296709503344
9041 0.061763240322283
9042 0.195757297627784
9043 0.134107406489604
9044 0.845438594874934
9045 0.202561074119264
9046 0.195956452933574
9047 0.0695240098038641
9048 0.0466750535568338
9049 0.0469744907166427
9050 0.172112055491191
9051 0.0333718928336408
9052 0.0784142297525051
9053 0.0833328786659813
9054 0.122841126142029
9055 0.0413634742597001
9056 0.0884210063038143
9057 0.044268134726091
9058 0.208812785407298
9059 0.136552007609395
9060 0.0974009316272354
9061 0.0554577054669517
9062 0.0443136457135289
9063 0.0317813388364796
9064 0.144305887375745
9065 0.131313183867068
9066 0.13211426689261
9067 0.166745714219863
9068 0.114721875661241
9069 0.0703255987838346
9070 0.107081509233569
9071 0.1130143650805
9072 0.0918665416649992
9073 0.0396760507769083
9074 0.141672654233387
9075 0.0678820056979588
9076 0.177260214875589
9077 0.0566588468748288
9078 0.0995501401633673
9079 0.0287367963678899
9080 0.0600804687785221
9081 0.0975025642851706
9082 0.0574936341128956
9083 0.0853872642713611
9084 0.0517796139073097
9085 0.0655073060052808
9086 0.045641573792064
9087 0.0571935636317243
9088 0.0957127173808155
9089 0.0964962047692268
9090 0.112881164866646
9091 0.0742938284412521
9092 0.0899687785408406
9093 0.0131106300565253
9094 0.101936480181114
9095 0.0223159976678074
9096 0.0138766058020368
9097 0.0754863118342096
9098 0.132086406984762
9099 0.113111979860719
9100 0.148963935756561
9101 0.0936216347001514
9102 0.0855262944206834
9103 0.0693079777318673
9104 0.0880103778705508
9105 0.0375595865944723
9106 0.113771135658852
9107 0.0644206460700308
9108 0.114061461523565
9109 0.0780890302721582
9110 0.0758190486224064
9111 0.0938368524499733
9112 0.0673159415877274
9113 0.102339646780569
9114 0.107618677313165
9115 0.0229178849568642
9116 0.00950517884521213
9117 0.0318306871497695
9118 0.0163503781553087
9119 0.0297406148878559
9120 0.0472594287019523
9121 0.0327029121666144
9122 0.0501924077772599
9123 0.0927444684102411
9124 0.091624428445493
9125 0.159343558924158
9126 0.178872344209203
9127 0.129330031532639
9128 0.0663740449638808
9129 0.172631056054088
9130 0.397499038839272
9131 0.160720257376282
9132 0.133755758901415
9133 0.0677444939008989
9134 0.0442707089874081
9135 0.0743204701859276
9136 0.0880612355658695
9137 0.0261662633758685
9138 0.148039485893456
9139 0.0683471189295848
9140 0.0828071048111686
9141 0.0615312145844197
9142 0.0440267056274927
9143 0.0723421955772399
9144 0.0363593827337354
9145 0.119809150357752
9146 0.0447732430987922
9147 0.0516661786781474
9148 0.0717383930512414
9149 0.0721489993881062
9150 0.0993505689916041
9151 0.113206759090765
9152 0.0260498523050989
9153 0.0676737400750086
9154 0.0845373980644375
9155 0.0564361755833871
9156 0.0751154395309417
9157 0.0835943064979955
9158 0.117209472874836
9159 0.127390527511467
9160 0.057890655406067
9161 0.0171261804812863
9162 0.0524563148642017
9163 0.0761411220916201
9164 0.054097266230538
9165 0.0667206605901888
9166 0.0625344464617241
9167 0.0270134010020607
9168 0.0432069197311971
9169 0.0361642932129419
9170 0.11614791928446
9171 0.0731068298341061
9172 0.120222777781153
9173 0.0493318283781209
9174 0.0576001500580496
9175 0.0289969655539482
9176 0.0415481547852378
9177 0.0907658437849595
9178 0.105079664172347
9179 0.0187156999512651
9180 0.0956438161670281
9181 0.0253149323888045
9182 0.0509820701678327
9183 0.048027158460207
9184 0.0849900967189362
9185 0.153888931503684
9186 0.0632971800399549
9187 0.0996691674288477
9188 0.0596695395426572
9189 0.115935024379697
9190 0.0379608520359234
9191 0.0726727924801365
9192 0.102693784773044
9193 0.0612682905608113
9194 0.151483723335761
9195 0.0564708316989666
9196 0.0584971233312774
9197 0.0495948039360188
9198 0.0481498660735543
9199 0.0619252978419288
9200 0.0481256869477923
9201 0.0573031111290086
9202 0.0729352655242252
9203 0.0160488031158686
9204 0.0935166687446137
9205 0.0399993890727074
9206 0.0373389893537142
9207 0.0497787271928802
9208 0.0331884237713001
9209 0.0797031967257169
9210 0.178083909077405
9211 0.0781702068173193
9212 0.0191033425167262
9213 0.0449698883113722
9214 0.0333006042867073
9215 0.0538971095857309
9216 1.19540200767714
9217 0.476349211728456
9218 0.159662626188982
9219 0.16866140335448
9220 0.064356199236694
9221 0.159356568883944
9222 0.100133528902516
9223 0.0507073258092163
9224 0.0871798689312519
9225 0.0894357083085477
9226 0.0276627689492525
9227 0.107004395007504
9228 0.0657240020343545
9229 0.0496382479497615
9230 0.082120331007474
9231 0.101960123311486
9232 0.0939446962715875
9233 0.0255851601688664
9234 0.0294319848777066
9235 0.0722263528534671
9236 0.0692090962993061
9237 0.0467903226703429
9238 0.123476394430429
9239 0.0696704551802028
9240 0.0494278585258408
9241 0.0489475461730647
9242 0.053503992530309
9243 0.0447229765422456
9244 0.0343158586313828
9245 0.0517215866788778
9246 0.0786380756627537
9247 0.0545260394644118
9248 0.023960468054932
9249 0.0817367210302589
9250 0.127397121492577
9251 0.101243078905423
9252 0.108402490863497
9253 0.0646270729247238
9254 0.074695355380667
9255 0.0732202480502575
9256 0.0713842487503651
9257 0.0707184586633624
9258 0.0363726390932949
9259 0.0182639238918051
9260 0.091359368726706
9261 0.117759542336046
9262 0.0333938733937021
9263 0.0592055036232234
9264 0.0465741876573633
9265 0.0615336399205479
9266 0.0696405649285048
9267 0.0941000793529159
9268 0.0419730537227832
9269 0.0458392703241204
9270 0.0465756782798929
9271 0.05205532741152
9272 0.056937115545236
9273 0.0312000034066237
9274 0.042490109900243
9275 0.158222487456594
9276 0.0680830785782597
9277 0.0586372012505363
9278 0.140704886930452
9279 0.0403533586743238
9280 0.102535194178939
9281 0.0199902639745848
9282 0.0672740938213702
9283 0.0585984420866706
9284 0.109175091359897
9285 0.0710905906703158
9286 0.0612000122121292
9287 0.0541403097713743
9288 0.0597965588256314
9289 0.0714678215182613
9290 0.0407847748620792
9291 0.0382408597231871
9292 0.0694923830502316
9293 0.100740509896642
9294 0.0997243634284768
9295 0.132695854587091
9296 0.0400558640388505
9297 0.0702972494080649
9298 0.0899999181026468
9299 0.0357629476955554
9300 0.12201202699785
9301 0.165399993853289
9302 0.535614382970445
9303 0.317930374393123
9304 0.0756472444224363
9305 0.0864673013553023
9306 0.0576025141498449
9307 0.102050049794567
9308 0.0792709317279425
9309 0.087173483903427
9310 0.00642288422702124
9311 0.0233554043347984
9312 0.211985738319937
9313 0.0601147285295247
9314 0.0533615106221332
9315 0.0478551010634882
9316 0.0833392422160914
9317 0.00948606854849296
9318 0.0513953842197583
9319 0.0211449426463842
9320 0.00586556486461019
9321 0.0597347019890668
9322 0.0547057616033449
9323 0.119062158677121
9324 0.0473384731385185
9325 0.0831909253217367
9326 0.0592131010108775
9327 0.0424490957428717
9328 0.0321911287667681
9329 0.0457284237628562
9330 0.0898582969048364
9331 0.0905120762875871
9332 0.073734999768924
9333 0.0706347874343614
9334 0.103258507442594
9335 0.0457927647868917
9336 0.0205562340849883
9337 0.0884369504147743
9338 0.0267196010564449
9339 0.0340436991484353
9340 0.0646454076709062
9341 0.0716965865665748
9342 0.107434816799766
9343 0.0804665619778744
9344 0.0264786216155404
9345 0.0364257377743859
9346 0.0546456231043929
9347 0.0320613598267362
9348 0.0579777686137956
9349 0.0851458263550509
9350 0.0267040607447122
9351 0.0361168673286974
9352 0.11064828476499
9353 0.0780204587100495
9354 0.0250923013285203
9355 0.0418660519183806
9356 0.110487766023275
9357 0.0686472052764861
9358 0.0609122492596609
9359 0.184466926548819
9360 0.0604975703035155
9361 0.0483514204088059
9362 0.0920607132772261
9363 0.0737482773423328
9364 0.097497775572318
9365 0.0451044977233516
9366 0.093856400650831
9367 0.0911448634625838
9368 0.0502127963153929
9369 0.0925845890431695
9370 0.107381620496881
9371 0.0112430825164788
9372 0.0416420199910858
9373 0.0212682813768165
9374 0.0822101938380033
9375 0.0818857000190508
9376 0.086411882692364
9377 0.115523537662764
9378 0.0350979428866314
9379 0.0575028838279709
9380 0.139612482342608
9381 0.0614723277948924
9382 0.10116174790421
9383 0.107530964987723
9384 0.0315192506598983
9385 0.126264607856898
9386 0.0751013549355878
9387 0.232223735658642
9388 0.912641199898684
9389 0.608675372691698
9390 0.332060580095729
9391 0.128240600347746
9392 0.137032232375673
9393 0.128670247539613
9394 0.0993562673805817
9395 0.0993203720931271
9396 0.0475127977174492
9397 0.0692253051904334
9398 0.0632575017162079
9399 0.0930442352943396
9400 0.0538439133034882
9401 0.110040661186762
9402 0.118709314537432
9403 0.0627033744264756
9404 0.0950061041862268
9405 0.113895548219944
9406 0.0619293763135687
9407 0.0151400740971657
9408 0.069048157605369
9409 0.0212016353306088
9410 0.044058936946082
9411 0.065410618929488
9412 0.0262034847918638
9413 0.04070977872787
9414 0.0597360485590698
9415 0.109447845977876
9416 0.0773142159825815
9417 0.0212567547503888
9418 0.065996591634887
9419 0.0660889826706553
9420 0.0869755062494137
9421 0.0163348970166952
9422 0.0755929546253255
9423 0.0408692739292336
9424 0.0720257086382962
9425 0.0399321740013702
9426 0.0542888564269194
9427 0.033687177347618
9428 0.0690551582230439
9429 0.0310424496845613
9430 0.0348695659491336
9431 0.0635992273066104
9432 0.103699554262466
9433 0.0421371254916122
9434 0.0286133941788683
9435 0.0456325472631646
9436 0.0901729683354525
9437 0.0342935890947334
9438 0.0781818727044907
9439 0.0839382626251881
9440 0.0683623957590231
9441 0.0544326459236926
9442 0.0874762831296441
9443 0.137554033869565
9444 0.0263217077429322
9445 0.0881982164599864
9446 0.0214490257415349
9447 0.0206880771324371
9448 0.0638560804302768
9449 0.030339490355965
9450 0.0258135343400872
9451 0.0652411723705278
9452 0.0488868529077836
9453 0.0651688200179111
9454 0.0418926221149174
9455 0.0651929728878378
9456 0.121396130635467
9457 0.0726496256116828
9458 0.102246885979572
9459 0.0814693737573274
9460 0.100293093398311
9461 0.082231757635161
9462 0.0374660202526371
9463 0.030948807241452
9464 0.0225338471020092
9465 0.081888739645576
9466 0.0123083869204611
9467 0.0508142358047347
9468 0.0244616428684951
9469 0.106563309030761
9470 0.107654720479471
9471 0.0783943137744379
9472 0.122891711864484
9473 0.312982963608721
9474 0.559512178897437
9475 0.738104797512147
9476 0.293374836870224
9477 0.0733720989880575
9478 0.0468129581629272
9479 0.0502559817476705
9480 0.13280554387128
9481 0.0911619678760849
9482 0.125056132273046
9483 0.072958433229798
9484 0.0743105229406906
9485 0.0295005838454622
9486 0.0827152411203755
9487 0.0672928091935296
9488 0.0266929213008853
9489 0.0251485344305469
9490 0.0433879441810128
9491 0.0709467789631628
9492 0.0664621312450792
9493 0.0245900846882463
9494 0.103478827949868
9495 0.0616216123732302
9496 0.0281963123776713
9497 0.0952016531628507
9498 0.0507616253461138
9499 0.0430963904806052
9500 0.0539420817589927
9501 0.00729699818161965
9502 0.0577309651902567
9503 0.097933340223591
9504 0.12187238167098
9505 0.0737157661774
9506 0.155999817147952
9507 0.0360729019374563
9508 0.0280713520763251
9509 0.0521631155999041
9510 0.0447950772084976
9511 0.0431211133682282
9512 0.0583254315268057
9513 0.0480013748202707
9514 0.0645070087345722
9515 0.151530597590193
9516 0.0497101662672226
9517 0.00275403751054859
9518 0.0915063909253975
9519 0.0314910121556149
9520 0.0856831615739412
9521 0.0774755184260302
9522 0.0288395209022016
9523 0.0941362604147787
9524 0.0643542642896698
9525 0.0606849463508963
9526 0.0331035979360771
9527 0.0527137437107825
9528 0.0244707659958241
9529 0.0885159833292811
9530 0.0543444526864002
9531 0.0470117426013068
9532 0.0349079143043871
9533 0.0254106394736101
9534 0.0132094959741658
9535 0.0148444895324657
9536 0.0309779912054386
9537 0.0404108339236701
9538 0.063179070561532
9539 0.116970330259869
9540 0.0635823935702732
9541 0.0684087142097636
9542 0.049870785722351
9543 0.0734401161249052
9544 0.103203400106019
9545 0.0259257023636915
9546 0.0548788627300295
9547 0.0901432258195502
9548 0.0146183278887904
9549 0.0756434895926203
9550 0.0617655786168672
9551 0.03354964833836
9552 0.0484578049024084
9553 0.0780183635517257
9554 0.0341024987883336
9555 0.00169455329837041
9556 0.0350559760480142
9557 0.0170507636365587
9558 0.0667528424487068
9559 0.0195343089372053
9560 0.328117807486078
9561 0.538942983352948
9562 0.208825696410666
9563 0.093480395095718
9564 0.0674670944327571
9565 0.0205953559180244
9566 0.0531532770853248
9567 0.00439566231336992
9568 0.107898067970362
9569 0.0791935296806906
9570 0.108326405439531
9571 0.0572640110465448
9572 0.0682422934027938
9573 0.0805840556375004
9574 0.0421112157914479
9575 0.0729236274010072
9576 0.0320261918453796
9577 0.0101583793230147
9578 0.0201295459317743
9579 0.0832833102814245
9580 0.0271284503524292
9581 0.0979069322398534
9582 0.0275863066511287
9583 0.0630377769459835
9584 0.0911489786358361
9585 0.107801276425261
9586 0.0444840126457882
9587 0.0228436816174489
9588 0.110954491402009
9589 0.0498937015902309
9590 0.0494448338601524
9591 0.0356549702223963
9592 0.072565889246952
9593 0.0258351740905173
9594 0.0790741745492313
9595 0.0615125114307653
9596 0.0637604306221395
9597 0.0776536211517003
9598 0.0751176797337775
9599 0.0287230356574466
9600 0.06458596065524
9601 0.0688521608986311
9602 0.0391089801035872
9603 0.108022608386447
9604 0.0552909951235887
9605 0.0484153684343751
9606 0.129703024283627
9607 0.030368951251512
9608 0.0520646765169243
9609 0.0651962771650123
9610 0.024773680407537
9611 0.0303983804550452
9612 0.0660801911223824
9613 0.084812025778378
9614 0.0618117902068169
9615 0.092026814704438
9616 0.0903713754058102
9617 0.0439710955920771
9618 0.10871206346209
9619 0.0949302956191566
9620 0.0374894806467987
9621 0.0672463849264816
9622 0.0674202841573865
9623 0.0432748815662326
9624 0.124121126098807
9625 0.0342860503599445
9626 0.0381254650759034
9627 0.0224480361580589
9628 0.0579918261928618
9629 0.0899737224818988
9630 0.0192496070008406
9631 0.0156618190272922
9632 0.0180103095278366
9633 0.0605400655000556
9634 0.0255208980071894
9635 0.0207273930366364
9636 0.0626840206455865
9637 0.0470013502129826
9638 0.0763750131662591
9639 0.0638217420884414
9640 0.0194824699352378
9641 0.0486122256399294
9642 0.0653115463444878
9643 0.179583788682483
9644 0.14476627124951
9645 0.305029588644509
9646 0.266575602502268
9647 1.899328609469
9648 0.170984307951231
9649 0.100418225616969
9650 0.0913373851728101
9651 0.0220503414940325
9652 0.114935367837581
9653 0.0501255865138933
9654 0.0464009387281
9655 0.0581623779064392
9656 0.0422947173625828
9657 0.0525238633332931
9658 0.0374749994770761
9659 0.0947099220502468
9660 0.0560196471709152
9661 0.0340162880013201
9662 0.0504849603153356
9663 0.067891680201576
9664 0.0925562863848545
9665 0.0356567906630187
9666 0.063487684979333
9667 0.0414902072179686
9668 0.0846691727415147
9669 0.0592647288180621
9670 0.0775442348476157
9671 0.02864944238202
9672 0.0139761434080197
9673 0.0661545460082822
9674 0.0559872992457383
9675 0.0485133008120267
9676 0.0481368738753777
9677 0.0472774468914567
9678 0.0535237437962418
9679 0.0447687095590565
9680 0.0268602896914992
9681 0.0469245784287342
9682 0.0766821410098291
9683 0.0317229999938996
9684 0.0669992006340869
9685 0.0363601591647101
9686 0.0427557534153643
9687 0.0587671999515256
9688 0.033285795944039
9689 0.044681476337361
9690 0.0485796885443214
9691 0.0144175227310384
9692 0.0384356995199235
9693 0.00468357136880119
9694 0.0718596312652849
9695 0.00416612008230792
9696 0.0339055777881958
9697 0.0104982221400485
9698 0.0358247571300105
9699 0.0556107923739662
9700 0.0579615594812811
9701 0.0567449476428495
9702 0.0229486180329836
9703 0.047170793886629
9704 0.0461387569456411
9705 0.0665792627204599
9706 0.0551788646590822
9707 0.0577998114568934
9708 0.0261355193361893
9709 0.0292494078381298
9710 0.0428189100881438
9711 0.0195873499988402
9712 0.0273567222753664
9713 0.0274694718812776
9714 0.0152606499702438
9715 0.0424098317560196
9716 0.059659860550431
9717 0.0539743009219011
9718 0.0690813944634435
9719 0.0885377852981279
9720 0.0513493827422486
9721 0.0360271201475294
9722 0.0321528192388198
9723 0.0627669755666051
9724 0.032773574040411
9725 0.057892534404155
9726 0.102912685599494
9727 0.0765083096871712
9728 0.0238835436908548
9729 0.101118300149478
9730 0.0678941437340442
9731 0.0722729492247648
9732 0.116727295902481
9733 0.697914645990271
9734 0.0864437661834962
9735 0.101353450042108
9736 0.0725873264663458
9737 0.0453142205890413
9738 0.0616576614047306
9739 0.0877293197245121
9740 0.127818088067544
9741 0.0466510701528346
9742 0.0505706510041682
9743 0.0602683943766225
9744 0.0588955861104532
9745 0.0801324074208749
9746 0.0951612772918682
9747 0.0151938556047822
9748 0.0573001070772223
9749 0.0587007031985644
9750 0.0176255358619213
9751 0.0745870110649188
9752 0.0111090377139189
9753 0.0310563374752808
9754 0.0860379263974101
9755 0.0887854340098405
9756 0.0731333010631624
9757 0.0351355199153106
9758 0.0907578038253943
9759 0.0258981397033897
9760 0.00528383708314528
9761 0.0463797279730185
9762 0.0281094583295614
9763 0.0607567184642303
9764 0.0161719653682414
9765 0.0661910685250393
9766 0.0538908979967949
9767 0.0494822411842269
9768 0.0329058090964248
9769 0.056456406483063
9770 0.047772922569107
9771 0.0639250497415144
9772 0.014338732409596
9773 0.0523153402072097
9774 0.0320110042562201
9775 0.0406976625476489
9776 0.0265629666714669
9777 0.0179111876060072
9778 0.0629824288646145
9779 0.0507446708327739
9780 0.0746572309269656
9781 0.0522480504338403
9782 0.0284289209850468
9783 0.0247528154698332
9784 0.0677091257796081
9785 0.0510902492511503
9786 0.0125734167878889
9787 0.0318633905066896
9788 0.028587331365594
9789 0.0378140645242514
9790 0.0509956656123485
9791 0.0317409611282453
9792 0.0366336744365777
9793 0.00234688682520087
9794 0.124949810563905
9795 0.0179716020112578
9796 0.0617626468412404
9797 0.0798298294598713
9798 0.0849652313271054
9799 0.140059500870265
9800 0.019563130847446
9801 0.060789911531971
9802 0.0517713720302703
9803 0.0891171932596552
9804 0.101934110072384
9805 0.0746241829117941
9806 0.0636826523600864
9807 0.0195273988480038
9808 0.0314017387072315
9809 0.0250830960713456
9810 0.0707456808397609
9811 0.0633072630150941
9812 0.0197394304232629
9813 0.0616373060312479
9814 0.026182955720695
9815 0.0340242337144297
9816 0.109091480044239
9817 0.0903681770971416
9818 0.186898255766996
9819 0.944071103907035
9820 0.361627233848985
9821 0.140993144252662
9822 0.128699672938682
9823 0.10055857099053
9824 0.0558774113768989
9825 0.0303504116848501
9826 0.0764289760134767
9827 0.0634978132000021
9828 0.0368117473259044
9829 0.0837130093502307
9830 0.0193051007633151
9831 0.0428198110437117
9832 0.0165326211721719
9833 0.0366456382825061
9834 0.0434321751238732
9835 0.0340005949023118
9836 0.0137647167423579
9837 0.0210146888009175
9838 0.138322739292849
9839 0.0216870327928503
9840 0.117643215437974
9841 0.031011981355941
9842 0.0877391476111142
9843 0.0635986838206312
9844 0.0218038067885428
9845 0.0132655573465441
9846 0.103176411108281
9847 0.0203168754094422
9848 0.0342040410613596
9849 0.100121904273692
9850 0.0525007502528483
9851 0.126065538396988
9852 0.0346559757322823
9853 0.0571107900689907
9854 0.0670351481246719
9855 0.113162377522033
9856 0.0833771335278403
9857 0.062652702604095
9858 0.0387891109258628
9859 0.0194787034054991
9860 0.118447164763457
9861 0.106790232029716
9862 0.0206691098341147
9863 0.0279933679411475
9864 0.0353081322373111
9865 0.045266100240692
9866 0.0528838207402623
9867 0.0794706939646248
9868 0.0806038349841454
9869 0.0406430612491675
9870 0.0844941394058608
9871 0.0461697162356486
9872 0.0450991312864225
9873 0.0682214643454398
9874 0.0960142781832036
9875 0.0711572101064973
9876 0.0551880882321436
9877 0.0423110228069357
9878 0.0696812255238691
9879 0.0437140568623548
9880 0.0316803034826461
9881 0.00274234038408124
9882 0.0416637700771333
9883 0.0767479694931041
9884 0.0787479163252765
9885 0.0582978760185512
9886 0.0047221781940716
9887 0.0389289003322385
9888 0.0828370979055357
9889 0.0456381660184689
9890 0.0932455399039196
9891 0.0757539522412215
9892 0.0369588873609188
9893 0.0152465710730525
9894 0.0574012288224138
9895 0.0502675855998548
9896 0.131632110422731
9897 0.0456991949327874
9898 0.0359608669428357
9899 0.143923183960736
9900 0.0662052662268817
9901 0.0253451189817278
9902 0.157720761184856
9903 0.205879728375059
9904 0.452489927519476
9905 0.975178104757765
9906 0.873884300680449
9907 0.157249743154037
9908 0.0860383932239771
9909 0.0863394874611306
9910 0.0698417722126976
9911 0.0511405223831746
9912 0.132257339777209
9913 0.0546168971429
9914 0.101526606896483
9915 0.075091285371439
9916 0.102154442112643
9917 0.152683100507454
9918 0.0204344575002745
9919 0.0672397025167846
9920 0.0685284912621577
9921 0.0558165648614837
9922 0.0608644276658278
9923 0.0203219585348002
9924 0.0838973455043566
9925 0.0254229123110705
9926 0.106735144024577
9927 0.0708941691022069
9928 0.0492024605333128
9929 0.0207787607785403
9930 0.0456010066693933
9931 0.0223006830383022
9932 0.0319847527650993
9933 0.0266782266242698
9934 0.0305340221229529
9935 0.0753459215997509
9936 0.0934777046737317
9937 0.110094744861387
9938 0.169939795744626
9939 0.0225413136547362
9940 0.0233774226810435
9941 0.0730222658981195
9942 0.0626171137942499
9943 0.0694044115599527
9944 0.0631903953331783
9945 0.099664260996538
9946 0.0194074171997243
9947 0.0703063993576091
9948 0.0622145027014324
9949 0.130470275664344
9950 0.0252455902291399
9951 0.0644061926558187
9952 0.0568573893475627
9953 0.0585813929310287
9954 0.0881262912854807
9955 0.0733147173394316
9956 0.0356645083338332
9957 0.0386840039731505
9958 0.0525501326037367
9959 0.0764375180806769
9960 0.0546854217433882
9961 0.0304986124134984
9962 0.0327126181851657
9963 0.0282853928241013
9964 0.0388711005455382
9965 0.132254110429553
9966 0.0941389623085583
9967 0.0652042339359305
9968 0.038352845741058
9969 0.0565141399473677
9970 0.0436109397640277
9971 0.0674061467355972
9972 0.0531678150929609
9973 0.013454505581705
9974 0.0530537767026798
9975 0.0482315275555666
9976 0.0749742199310887
9977 0.060070961067443
9978 0.0611370944675993
9979 0.138115694880508
9980 0.0681787331295055
9981 0.0931098380709722
9982 0.0898137169483727
9983 0.0631346661820275
9984 0.0793075814756554
9985 0.0822193605297782
9986 0.0548057473278574
9987 0.0277938575618298
9988 0.0438486007585608
9989 0.0649762088297718
9990 0.25790403609945
9991 0.894773375828973
9992 0.599005996337211
9993 0.31619754363169
9994 0.167856540345554
9995 0.0987304079015029
9996 0.132953203637844
9997 0.101755515924404
9998 0.128550658949969
9999 0.0417269018475615
10000 0.0675937212069267
10001 0.0231617597989815
10002 0.0533338281683317
10003 0.0167958223296789
10004 0.0277391250064764
10005 0.112220521117885
10006 0.055710037423047
10007 0.0706222913245058
10008 0.0612469408682438
10009 0.117502198059121
10010 0.0349159691262852
10011 0.0902839556688172
10012 0.0396679250505407
10013 0.0585796056301687
10014 0.0494662023896572
10015 0.0372065219679193
10016 0.0526641317195066
10017 0.132163019432914
10018 0.0515167111643251
10019 0.0696882205991433
10020 0.0612690295452767
10021 0.0836651823676426
10022 0.0275844660917768
10023 0.0961052195301179
10024 0.076927223032144
10025 0.0714595138385101
10026 0.0796789016757926
10027 0.00544946797481434
10028 0.0412482780650214
10029 0.13700024729816
10030 0.0842510045955919
10031 0.0760243025526113
10032 0.0365159627690568
10033 0.0634109728772744
10034 0.0818159609464277
10035 0.0290982185468604
10036 0.0129407438833871
10037 0.0142231193371021
10038 0.0181181037144598
10039 0.041141961425984
10040 0.037219244090578
10041 0.0972701957755389
10042 0.103455429213763
10043 0.0435351720113321
10044 0.0954178425034448
10045 0.0972838466668556
10046 0.118807038248933
10047 0.0577046516975415
10048 0.073323451348999
10049 0.0251754334460196
10050 0.065577324123714
10051 0.0754281716746669
10052 0.102612616891387
10053 0.0602733038874569
10054 0.125931227331957
10055 0.0633843104346474
10056 0.0430770001870774
10057 0.0250786837766776
10058 0.0256753272995317
10059 0.075958677854672
10060 0.0545298709222406
10061 0.0489443625107839
10062 0.049267024271806
10063 0.0566619585080815
10064 0.0159550984015994
10065 0.0622128848717159
10066 0.0154103123805671
10067 0.0625127372322822
10068 0.0564528073916477
10069 0.0928316896222512
10070 0.129481015157918
10071 0.0390528658118398
10072 0.148490475049809
10073 0.110627655158694
10074 0.0728682655525956
10075 0.186902866398797
10076 0.26430424617483
10077 0.647769475391194
10078 0.797210234275885
10079 0.0817226667401665
10080 0.122807946792371
10081 0.0955570376964163
10082 0.0342794629401107
10083 0.124660604529912
10084 0.0648887971729148
10085 0.0277066763985862
10086 0.0804358531972466
10087 0.0495104656062136
10088 0.101243217717905
10089 0.0780977825872405
10090 0.0304806666868077
10091 0.054102555942336
10092 0.0581059193454368
10093 0.0267273986963681
10094 0.0391710444155075
10095 0.0749400185739316
10096 0.0992492693670894
10097 0.0718059271213272
10098 0.0485945370639541
10099 0.0580801138863156
10100 0.0275996679910065
10101 0.0612913644853847
10102 0.0145335719169352
10103 0.0623062773719781
10104 0.0116352654658143
10105 0.0298810017840789
10106 0.055498566359756
10107 0.0593230352521458
10108 0.033816324976142
10109 0.060334891876405
10110 0.0745148920084548
10111 0.117760313077636
10112 0.032689038929789
10113 0.0528162524781415
10114 0.0815770412836889
10115 0.0582500798822796
10116 0.0315011741072226
10117 0.0483312961009134
10118 0.118655372794955
10119 0.152828296688154
10120 0.127052196777734
10121 0.0749025890169831
10122 0.0153832955063324
10123 0.174206191793028
10124 0.0768818066264213
10125 0.0644264995440341
10126 0.0520562889645299
10127 0.0293397632312616
10128 0.0617688878800828
10129 0.0498935114545712
10130 0.0815874742875739
10131 0.152621269652777
10132 0.0496172299314316
10133 0.0144819038520741
10134 0.0334170654992632
10135 0.139289610080694
10136 0.0188645114658339
10137 0.0813978329442769
10138 0.02820785631739
10139 0.0231895444670996
10140 0.0377668963247088
10141 0.0685992476571934
10142 0.0632901707935444
10143 0.0276895257200864
10144 0.115094257255683
10145 0.0444944556975861
10146 0.0697284276114321
10147 0.0201800087902363
10148 0.074893532941528
10149 0.0427975795758667
10150 0.0787038809288867
10151 0.0356056099438992
10152 0.0667804140373498
10153 0.0430579149669504
10154 0.0352811340230005
10155 0.0458163091231089
10156 0.0719343101261172
10157 0.0620642304975944
10158 0.0411126928406961
10159 0.0467877162864338
10160 0.100519607342189
10161 0.175631095808909
10162 0.320711072571678
10163 0.612308653136331
10164 1.03390466753418
10165 0.0701372476451664
10166 0.0854975627638715
10167 0.120213205320484
10168 0.0928207843459519
10169 0.0486504921122598
10170 0.0474980415709745
10171 0.0208805614422143
10172 0.0316747420231088
10173 0.0365802417277567
10174 0.0563095508127678
10175 0.0717703580589953
10176 0.112081955781008
10177 0.0422269256477362
10178 0.0529364500238244
10179 0.0623042334527612
10180 0.0640144707781228
10181 0.0319166881466567
10182 0.072349062826119
10183 0.0298142375808541
10184 0.0440509710165606
10185 0.0716879119701772
10186 0.0331398860241307
10187 0.015855125043031
10188 0.02938202325897
10189 0.0455126249197578
10190 0.0623789330974285
10191 0.0484055861125897
10192 0.0449506916803095
10193 0.0378953196137938
10194 0.0173509815017638
10195 0.0378219579936114
10196 0.0916476709275427
10197 0.0489153711236312
10198 0.0787765798838084
10199 0.0609231226213559
10200 0.10042037806098
10201 0.0722953650801734
10202 0.124112658044453
10203 0.0225288468807701
10204 0.115532906622052
10205 0.121702942072185
10206 0.100747235427661
10207 0.0947672664556405
10208 0.132430812713155
10209 0.0806195129010139
10210 0.0433037448344127
10211 0.190396157444653
10212 0.110185924799041
10213 0.102338951935553
10214 0.139159626912368
10215 0.0790112846052826
10216 0.0391912264846837
10217 0.155121821528857
10218 0.15411523158571
10219 0.089032782403442
10220 0.0338478977057323
10221 0.0281968042082429
10222 0.0385259999986418
10223 0.0426957004886868
10224 0.0359337668346091
10225 0.0798668212006613
10226 0.0481133744287881
10227 0.0109976932971835
10228 0.0749392203438376
10229 0.0925755714519155
10230 0.131327384975284
10231 0.0964462504418767
10232 0.127969920012486
10233 0.058024828797253
10234 0.0341751041814828
10235 0.168084189198186
10236 0.0512404362345801
10237 0.0505952209350816
10238 0.0455004113057003
10239 0.061860533369961
10240 0.0624641910184291
10241 0.0580724800934092
10242 0.016234169368136
10243 0.179423044630342
10244 0.19874987487403
10245 0.243199725090191
10246 0.232451577224426
10247 0.393318085056803
10248 0.508695952267039
10249 0.614867459793381
10250 2.64994699585411
10251 0.0182484075124178
10252 0.168200795873869
10253 0.174291853493529
10254 0.140129938703005
10255 0.182793401946481
10256 0.108428827276853
10257 0.157859254677045
10258 0.097321641776909
10259 0.0868404443487079
10260 0.0783846500217413
10261 0.0844291815277264
10262 0.0114980105911283
10263 0.0232229356303484
10264 0.110863574767951
10265 0.105275724771977
10266 0.119959067418506
10267 0.0330486043639542
10268 0.108881897458691
10269 0.0709774229297127
10270 0.0955952104038905
10271 0.0338646654959342
10272 0.0459948702906299
10273 0.0624656289464818
10274 0.130290455962233
10275 0.113560565834172
10276 0.0935923057076812
10277 0.0998251112576512
10278 0.102308583395797
10279 0.0600122806358444
10280 0.0105728128242386
10281 0.0619294104818885
10282 0.0898109259886617
10283 0.132202554583711
10284 0.14519361635772
10285 0.133605956794924
10286 0.0581460815427937
10287 0.0697029401041103
10288 0.0998731528158913
10289 0.0273562335560955
10290 0.060436770842358
10291 0.063565195134477
10292 0.121060062575297
10293 0.0605627064588359
10294 0.0209764014471149
10295 0.107972168370131
10296 0.129261431183607
10297 0.0336178639510858
10298 0.085229372321262
10299 0.0958851054129852
10300 0.0722916239595917
10301 0.0656324424167883
10302 0.0575944589303406
10303 0.0980941290899402
10304 0.108200338934327
10305 0.084112893007544
10306 0.112510029622478
10307 0.0050762426473791
10308 0.0422730891519427
10309 0.0360516395882667
10310 0.00863439208740344
10311 0.0861636792387828
10312 0.0733797991930368
10313 0.115079467738552
10314 0.00840873699633357
10315 0.116252283869049
10316 0.0655115823215141
10317 0.0315163365967764
10318 0.0558902497918435
10319 0.0587079722264689
10320 0.144192223755291
10321 0.078705527902013
10322 0.085925556450474
10323 0.0821964599275061
10324 0.0387458855199516
10325 0.0417078217734251
10326 0.111631364892622
10327 0.0648718039341831
10328 0.125824203904941
10329 0.0994491702225629
10330 0.0745318398507666
10331 0.157527711089236
10332 0.087674081968214
10333 0.187585999561641
10334 0.246157671434591
10335 0.549931170020029
10336 1.43203292345491
10337 0.356112326327884
10338 0.103634997226442
10339 0.0841167122755506
10340 0.120494420842099
10341 0.0809881021817893
10342 0.148761541695719
10343 0.138346062437667
10344 0.0374657254756303
10345 0.0627552648077067
10346 0.0226749172087709
10347 0.0450014490124882
10348 0.0372237373306807
10349 0.00665505296025319
10350 0.0198691473590298
10351 0.0400629679215363
10352 0.0788599022896043
10353 0.0552136098313834
10354 0.0368729675126036
10355 0.0607387798770856
10356 0.0619996876510481
10357 0.104942249924547
10358 0.0828394724941123
10359 0.0627024367744327
10360 0.0778451918895142
10361 0.0477456963662433
10362 0.0787111809168101
10363 0.0602880721734057
10364 0.0290955277132303
10365 0.0110050536536715
10366 0.0261245940664364
10367 0.0535121863432262
10368 0.0917052943762452
10369 0.0789136728160759
10370 0.078158593345201
10371 0.0214526139229775
10372 0.0452315742522506
10373 0.0466161919544272
10374 0.0332314710774555
10375 0.0175074669343019
10376 0.0687280794730878
10377 0.0522846922192448
10378 0.0372692823314866
10379 0.013346547451351
10380 0.0620036076436671
10381 0.0509145599604209
10382 0.0693313486517656
10383 0.0927847610464781
10384 0.127155363087811
10385 0.0470582065127095
10386 0.0687270078994575
10387 0.0571517688379308
10388 0.0199014230182524
10389 0.023193600438969
10390 0.0676422987901524
10391 0.00878227652444544
10392 0.0586336810260403
10393 0.00534539349182708
10394 0.0435887699243509
10395 0.0309839129495675
10396 0.0891548920454657
10397 0.0630858944549588
10398 0.0673809752960433
10399 0.0282067469060555
10400 0.0211656905441279
10401 0.0567966772592408
10402 0.0637785912530625
10403 0.0539016386856822
10404 0.105659231464777
10405 0.0426865131523104
10406 0.0419687544867562
10407 0.0383170698381561
10408 0.0446901568650023
10409 0.0159147006596094
10410 0.0584286989440915
10411 0.00923715182888216
10412 0.0196467001608444
10413 0.0562451430376116
10414 0.0777228095111612
10415 0.051026136195432
10416 0.105103752110289
10417 0.0483047969414746
10418 0.0593953717463834
10419 0.0219314935885248
10420 0.0477114891429617
10421 0.0426722592426141
10422 0.78850799627725
10423 0.0772765637952472
10424 0.046353048432095
10425 0.0608761054849399
10426 0.0164898321072283
10427 0.0807717559409193
10428 0.00563797855191182
10429 0.0378116705694952
10430 0.0326317712224027
10431 0.0474818274245168
10432 0.0559404136382919
10433 0.0436127315710729
10434 0.0387919286957042
10435 0.0347977488475387
10436 0.0491728806627374
10437 0.0163024771225702
10438 0.048168921808168
10439 0.0623644172942017
10440 0.0484987911917343
10441 0.0595565280661096
10442 0.0235976513020013
10443 0.0247219222041836
10444 0.0637296172835787
10445 0.0372754760141201
10446 0.0422453024954697
10447 0.0393988713518271
10448 0.0255225508252004
10449 0.0633872890695724
10450 0.073449722277511
10451 0.0927646809211767
10452 0.0320742357120337
10453 0.0574676005265815
10454 0.0397517309537209
10455 0.0346495321627706
10456 0.0236174779088242
10457 0.0819198966281615
10458 0.0223720091866411
10459 0.0150165211602448
10460 0.0443000406308353
10461 0.0165519707243344
10462 0.0365640921743973
10463 0.0158631432610984
10464 0.0819478921140724
10465 0.0321302429229719
10466 0.109259562077064
10467 0.102315802572876
10468 0.0956584664850348
10469 0.0691047901582537
10470 0.0920020940443498
10471 0.00917907615217378
10472 0.0580925761391259
10473 0.0400704185846113
10474 0.0704765463103215
10475 0.0902506356155961
10476 0.133342193778601
10477 0.0185419409652767
10478 0.0371161097935925
10479 0.0805504007151313
10480 0.0866627833246162
10481 0.0638953347438493
10482 0.100460815551953
10483 0.0174064796121738
10484 0.0307778947131461
10485 0.0215503025241695
10486 0.0390593737110727
10487 0.0449235951319029
10488 0.0264034528780101
10489 0.0679376936117354
10490 0.0185158843470504
10491 0.0581744462565013
10492 0.0551778216180993
10493 0.0197369690094864
10494 0.0663003213270059
10495 0.0297528749409363
10496 0.0584940084161535
10497 0.0207913574174722
10498 0.0252156500232709
10499 0.0513451068558481
10500 0.108559356024583
10501 0.133586071203849
10502 0.110832209574507
10503 0.0549585800119989
10504 0.0681354964646994
10505 0.0414484448665477
10506 0.156426989535602
10507 0.364447212761729
10508 2.41007651167785
10509 0.794292599815701
10510 0.47328894168065
10511 0.309103300334477
10512 0.232678685543457
10513 0.121552535260893
10514 0.0908430977007255
10515 0.0725532182375906
10516 0.0252814268798937
10517 0.10884828539233
10518 0.0686803680429873
10519 0.043736327907498
10520 0.0487132170401629
10521 0.0729131381962605
10522 0.0585571152035846
10523 0.0527337281800697
10524 0.0504707284432914
10525 0.0546744984366931
10526 0.0582441606210121
10527 0.0301444708393167
10528 0.0638579313571805
10529 0.0724879311510649
10530 0.0103393984338879
10531 0.0130002535626498
10532 0.0714887660930051
10533 0.0421315897253515
10534 0.0464289007517978
10535 0.0411687317746146
10536 0.0323676239444688
10537 0.0373239464778123
10538 0.0210200313542978
10539 0.0495971590637278
10540 0.0472206279249134
10541 0.0878400358547886
10542 0.0514285144994395
10543 0.0190305141029442
10544 0.019662635105998
10545 0.0141577877787609
10546 0.0160202311618532
10547 0.0416180860317857
10548 0.0500470774192524
10549 0.0578474120567894
10550 0.0558203809782785
10551 0.0383407102554048
10552 0.055975767912204
10553 0.022483191384564
10554 0.0600138439295523
10555 0.0549681890896028
10556 0.0336971995372228
10557 0.0461667055643966
10558 0.0453506434859874
10559 0.028245164226012
10560 0.0167659678626333
10561 0.0448950812730052
10562 0.0520283566971026
10563 0.0192424542032626
10564 0.0366888585152194
10565 0.040512536128982
10566 0.0167433562371286
10567 0.0262479671419221
10568 0.0348236638432306
10569 0.00555539759893745
10570 0.0136455308173878
10571 0.0521582681914888
10572 0.0375682933201577
10573 0.0594122880419002
10574 0.0156368299269626
10575 0.016052513671476
10576 0.0232236209167596
10577 0.0272371389746476
10578 0.00864933162425655
10579 0.0273862198601684
10580 0.0347625644042979
10581 0.0528704053512515
10582 0.00751590122852294
10583 0.0653017737668641
10584 0.0224968326687278
10585 0.0119810211264193
10586 0.0165436754533667
10587 0.0670207880081603
10588 0.0403808187692538
10589 0.029001276272207
10590 0.0269182091833217
10591 0.017889983432171
10592 0.0596865068572253
10593 0.156647633814307
10594 0.672317136469135
10595 0.324178400404289
10596 0.172092406562403
10597 0.0968190277878944
10598 0.0969541151075003
10599 0.0701269540059793
10600 0.0993619644127602
10601 0.0438758013819822
10602 0.0598906840538289
10603 0.0185068219338904
10604 0.030770603052413
10605 0.00821610534834674
10606 0.0136679320207011
10607 0.0164106125654936
10608 0.00938376795368772
10609 0.0136101722603876
10610 0.0319498548526276
10611 0.0393680846483399
10612 0.0314948486879384
10613 0.0205409812094656
10614 0.0301079078931572
10615 0.0299495114726084
10616 0.0102656620984954
10617 0.0227634682758216
10618 0.00726804200151716
10619 0.0182988334319636
10620 0.0287652726100193
10621 0.033231310548253
10622 0.0281098220824157
10623 0.0186107415093988
10624 0.00959794965318516
10625 0.0259117292196629
10626 0.0410148381254604
10627 0.061934071609394
10628 0.0265979131475567
10629 0.00979971311661771
10630 0.0204829135654585
10631 0.0177199850609156
10632 0.0208653579231987
10633 0.0261370319954439
10634 0.0283786324887773
10635 0.0740489951991317
10636 0.0216651729956842
10637 0.0102508316980985
10638 0.0320996003729834
10639 0.0426685542197152
10640 0.0155285424571435
10641 0.00967060174060662
10642 0.0114272149486684
10643 0.0176701162751763
10644 0.0226465239921781
10645 0.0150895525456278
10646 0.0112564790226939
10647 0.0239318089636022
10648 0.0105751645036944
10649 0.00769646255352103
10650 0.0098853452849263
10651 0.00179551909945498
10652 0.0146576095928175
10653 0.0193742751112109
10654 0.0293911880568069
10655 0.0125330026613146
10656 0.0268108080304909
10657 0.00901361714028615
10658 0.0138727434756141
10659 0.020576103491385
10660 0.0123054983460745
10661 0.0120453069695827
10662 0.00777202421146493
10663 0.0182752900691141
10664 0.0203345151478533
10665 0.0179829783986675
10666 0.00953215539632799
10667 0.0174088271125605
10668 0.0206728808030918
10669 0.0116302938251669
10670 0.0074927014981757
10671 0.0127815124028986
10672 0.015087866513381
10673 0.0255172552947415
10674 0.0182119297517131
10675 0.0265842258813654
10676 0.0134546562646406
10677 0.0250757702004089
10678 0.0375282642145385
10679 0.0820902849476383
10680 0.196571540460165
10681 0.17589465548166
10682 0.0628969930398631
10683 0.0305232980814504
10684 0.0186974812568011
10685 0.0268554632197579
10686 0.0297311548711547
10687 0.00224131092195819
10688 0.00644148858295791
10689 0.0175987849141861
10690 0.0246451578042181
10691 0.0221326499926687
10692 0.00840009664024222
10693 0.0179615905940406
10694 0.00987537167782162
10695 0.00864592450395304
10696 0.0110200302232298
10697 0.0117567259816661
10698 0.0135358343932171
10699 0.00628051282331399
10700 0.00455614388008053
10701 0.00727203721256487
10702 0.00749022252537761
10703 0.0178393164814945
10704 0.0117765015214873
10705 0.00291006008555472
10706 0.00677965691146192
10707 0.00466521343039831
10708 0.00877199345151873
10709 0.00900322339034644
10710 0.00267507098053609
10711 0.0160425122736081
10712 0.0184193195717726
10713 0.00114538558510467
10714 0.0142599381086141
10715 0.0150921379589441
10716 0.00680678123484469
10717 0.003956078615741
10718 0.0105971889459559
10719 0.00219532536926832
10720 0.0105034799072005
10721 0.00957091721763937
10722 0.00695011829976389
10723 0.0142966272925204
10724 0.00561096782239599
10725 0.0109479857698134
10726 0.00953152950473982
10727 0.00800186527799954
10728 0.0243660080641677
10729 0.00851952352519663
10730 0.00892756936544083
10731 0.0060474402399575
10732 0.00138720984158795
10733 0.010185369745748
10734 0.0212564638561013
10735 0.0106106221818212
10736 0.00371941358207664
10737 0.00971433274594203
10738 0.0081744680846514
10739 0.00909712631678106
10740 0.00996018184947457
10741 0.00506232309978368
10742 0.00546703805595718
10743 0.00430154389551973
10744 0.00254348367839728
10745 0.00695141477873021
10746 0.0119296485406879
10747 0.00194531083068612
10748 0.00902844594023614
10749 0.00417621375732014
10750 0.00107148318318406
10751 0.00256220271085786
10752 0.00971226160784678
10753 0.0126334120824954
10754 0.00536279449873156
10755 0.00468932338183133
10756 0.00344034391576248
10757 0.0123342533191447
10758 0.00804571816041629
10759 0.00906610465197876
10760 0.0100428365238268
10761 0.0128902979366961
10762 0.00378991675607531
10763 0.0128921870619918
10764 0.00957405041422296
10765 0.0351884141590672
10766 0.127619604927676
10767 0.141542372116204
10768 0.0456858629134873
10769 0.0159953460950568
10770 0.00723394327920978
10771 0.0132374467272017
10772 0.0132728960828014
10773 0.00305941227837659
10774 0.00597275102645149
10775 0.00709248754875419
10776 0.0109502497040604
10777 0.0104346816317279
10778 0.0015768414744783
10779 0.00587627714053507
10780 0.0085728940018444
10781 0.00108919787128516
10782 0.00241313618881881
10783 0.0112265848974155
10784 0.00358596089854136
10785 0.000683528635592088
10786 0.00199978294774724
10787 0.00412885808817541
10788 0.00385368731973517
10789 0.00289394752826332
10790 0.00582986160808796
10791 0.00442954281370367
10792 0.00108117092058995
10793 0.00179389263315846
10794 0.00567328822398097
10795 0.00378513845366006
10796 0.0048525055459932
10797 0.0059243952362165
10798 0.00827050639434497
10799 0.00435748770755262
10800 0.0030297513364829
10801 0.00199337707791953
10802 0.00424203948718726
10803 0.00326052165252839
10804 0.00628880153732372
10805 0.00623103751833655
10806 0.00327591141012921
10807 0.00967337169127402
10808 0.0038769899873485
10809 0.00665568519067196
10810 0.00532675733946521
10811 0.00632054154063355
10812 0.00810542404112267
10813 0.00780620438039511
10814 0.00963815490557399
10815 0.00538365209074018
10816 0.00462057664039664
10817 0.00993894342075642
10818 0.00377110354448674
10819 0.000605003885726141
10820 0.00726496718095505
10821 0.00025924020779085
10822 0.00177386416886685
10823 0.0029685317407519
10824 0.00267767521892607
10825 0.00262985754776966
10826 0.00371926027383347
10827 0.00394929714226741
10828 0.0030711668981469
10829 0.00286479670154207
10830 0.00346931833811515
10831 0.00400053128520575
10832 0.0026035510434156
10833 0.00287490729510409
10834 0.00370294100274943
10835 0.00211011012716169
10836 0.00470430156338232
10837 0.00210149121037486
10838 0.0078005175300789
10839 0.00132570952941452
10840 0.00273897405128245
10841 0.00699528080340051
10842 0.00265648851819428
10843 0.00518406225102312
10844 0.00135493883768074
10845 0.00241139254542226
10846 0.00227045319099073
10847 0.00232964325054901
10848 0.00297205178712168
10849 0.00585141860068566
10850 0.00776213701551316
10851 0.0140010252309802
10852 0.0156670295193256
10853 0.0544999980549624
10854 0.00651432965959858
10855 0.00373520516510027
10856 0.00625486755883162
10857 0.00555588550767061
10858 0.00432069714092304
10859 0.00654966493445967
10860 0.00813475407201161
10861 0.00422891756230964
10862 0.00269572883571729
10863 0.0041104793395644
10864 0.00359517039253761
10865 0.00461526535231675
10866 0.00318686407314856
10867 0.00331494367749325
10868 0.00319172231316144
10869 0.00453848151396883
10870 0.00384177916283292
10871 0.00341376402450984
10872 0.00220043835923341
10873 0.0030903912717804
10874 0.00324668832722378
10875 0.00389255636625595
10876 0.000860816164525975
10877 0.00328568865197671
10878 0.002764011901912
10879 0.000482589207904082
10880 0.00323117876178256
10881 0.00317405415106043
10882 0.00317171817913545
10883 0.00249784900915648
10884 0.00243537262419703
10885 0.0028743327565029
10886 0.0016804194538418
10887 0.00324340321234912
10888 0.00129408638396534
10889 0.00228678222486332
10890 0.00402107523461611
10891 0.00194607251430828
10892 0.00369373650424453
10893 0.00221301595977626
10894 0.00345961921594535
10895 0.00186028408060784
10896 0.00410667819578346
10897 0.00428377321818791
10898 0.00522075894402857
10899 0.00584451172240676
10900 0.00266098690598958
10901 0.00350207681429051
10902 0.00113418152968835
10903 0.00385493723275458
10904 0.00363149385472264
10905 0.00267296779637491
10906 0.00246510133229686
10907 0.00244962794539323
10908 0.00394185699056861
10909 0.00272101830294071
10910 0.00339064588519016
10911 0.00285609781088667
10912 0.00411598725784698
10913 0.00307527129597376
10914 0.00335368394717472
10915 0.00317234907882351
10916 0.00257551939099801
10917 0.00480118718727745
10918 0.00365032266470582
10919 0.0032350142258733
10920 0.00324534790662446
10921 0.00228412496655763
10922 0.00366754873592375
10923 0.00382455338325424
10924 0.00396633569440125
10925 0.00133214531130368
10926 0.0027688482290913
10927 0.00303756158947091
10928 0.00238539192077116
10929 0.0015429407966311
10930 0.00228398492155595
10931 0.00278268862421108
10932 0.00392718265363832
10933 0.00392307868540131
10934 0.00215050633653785
10935 0.00184164142080611
10936 0.00332040045019812
10937 0.0041891377098559
10938 0.0029714086273194
10939 0.00917235312846483
10940 0.00252399841179424
10941 0.00403111463316334
10942 0.00219411517144987
10943 0.00326691017240066
10944 0.00417387504392757
10945 0.00309541587635204
10946 0.00379656246880428
10947 0.00457416912552263
10948 0.0016183178076364
10949 0.00285771510992607
10950 0.00202923354941891
10951 0.00285487369410537
10952 0.00362891420446602
10953 0.00368527803881434
10954 0.00361347339773842
10955 0.00421588968397373
10956 0.00312564804366987
10957 0.00254908262098012
10958 0.00101863672745741
10959 0.00257837249431088
10960 0.00245832215460277
10961 0.00350550035599535
10962 0.00398090021369323
10963 0.00195799255151482
10964 0.00279993243605433
10965 0.0032462795081167
10966 0.00467720651293732
10967 0.00183980910745583
10968 0.00349729178258808
10969 0.00337843690668369
10970 0.00246097530053184
10971 0.00367165755023469
10972 0.00371504516269919
10973 0.00090991602453815
10974 0.00323065072944496
10975 0.00267720949581636
10976 0.00199465576230354
10977 0.00237732399814409
10978 0.00385279892744328
10979 0.00315583247741531
10980 0.00398102021621948
10981 0.00505861051071369
10982 0.00379231298090559
10983 0.0025292490197023
10984 0.00350583003215495
10985 0.00289357366106052
10986 0.00274209961072629
10987 0.00288163870406362
10988 0.00325222837405039
10989 0.00145726682043711
10990 0.00336708662598157
10991 0.00362700665120039
10992 0.0027487281353139
10993 0.00256258931352649
10994 0.00268153309266527
10995 0.00423972969174636
10996 0.00272413704209
10997 0.00207979489961559
10998 0.00355200498810825
10999 0.00278547936899919
11000 0.00166528505424591
11001 0.00315915681369911
11002 0.00243803733159142
11003 0.00344987916070214
11004 0.0024242370337885
11005 0.00312502646028418
11006 0.00289949161415803
11007 0.00209435668981598
11008 0.00372841242063685
11009 0.00322573330424143
11010 0.00269135789557094
11011 0.00250426585015944
11012 0.00282582646764062
11013 0.0034479760494129
11014 0.00303942593335067
11015 0.00346398317022193
11016 0.00384605068374546
11017 0.00410292808991338
11018 0.00279689759105397
11019 0.00439003068911946
11020 0.00351721940525347
11021 0.00318002274671008
11022 0.00276379099549485
11023 0.00220800790330111
11024 0.00398739423960357
11025 0.000205175781249956
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_J_bigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={bigvgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=2.00162014241626e-05, ymax=24.2054491028613,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
grid=both
}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.466146228027344
1 0.132618986966243
2 0.0839243345713037
3 0.0695132047020223
4 0.0713512758156389
5 0.0752216367675087
6 0.0732933319583834
7 0.0619448841628893
8 0.0590998073631932
9 0.0456943347964674
10 0.0436164114465411
11 0.0470946175192926
12 0.0415121520828338
13 0.0332462794822763
14 0.033792331703062
15 0.0322149875029006
16 0.0278225308867032
17 0.0277382792978675
18 0.0223702204813386
19 0.0206117386355708
20 0.0186341096314868
21 0.0163738287696089
22 0.0114016923924231
23 0.00514227669036982
24 0.00929376374713439
25 0.0081186807733477
26 0.00301792431466902
27 0.00541853732568473
28 0.00646381491560248
29 0.00160943907024331
30 0.00685272599699601
31 0.00227185637793986
32 0.00784219955531722
33 0.00511835575788784
34 0.00916350239556335
35 0.00721200883728934
36 0.0110732761892353
37 0.0256621508115626
38 0.016610393067646
39 0.0203861535850974
40 0.0191868838012144
41 0.0204588546451626
42 0.0165677546387575
43 0.0302437223446571
44 0.0196674830504113
45 0.0190369704723659
46 0.0208730581792313
47 0.0262059408039151
48 0.0388046872373997
49 0.042262168746613
50 0.029915837795882
51 0.0486254863180615
52 0.0344313943133454
53 0.0320672933150215
54 0.0278596853465881
55 0.032142722401046
56 0.0281460533460487
57 0.0310799843520661
58 0.0302028979119493
59 0.0186503697418849
60 0.0244176631857926
61 0.0205408887937976
62 0.0121773713617091
63 0.0161298146812363
64 0.0262008228861331
65 0.0208846358297845
66 0.0213630630980666
67 0.0194951902362654
68 0.018003872014593
69 0.0203850616738741
70 0.0212810121187129
71 0.0209683332586274
72 0.0188210213145567
73 0.0208032368354067
74 0.0119914668131636
75 0.0161561693802131
76 0.0205164194479012
77 0.0236427445578508
78 0.0235332624088243
79 0.0243534610073513
80 0.0395065801396525
81 0.026071106755373
82 0.022846533237785
83 0.0165150462571278
84 0.0405204166544807
85 0.0598475570736701
86 0.198939320246502
87 0.0827902891493875
88 0.0346845699781313
89 0.0302146430817595
90 0.0273903221110333
91 0.0309980738446088
92 0.0244726651622988
93 0.0311956096728943
94 0.00887525291520093
95 0.0144328516813702
96 0.0128423889401007
97 0.0149813757382271
98 0.0206181211028802
99 0.0230240416086602
100 0.0300648072034122
101 0.0286487898662564
102 0.00372381215250167
103 0.0293223156549287
104 0.0645069570829501
105 0.0382754759874689
106 0.0407029587398777
107 0.0396718258401942
108 0.0618955300121867
109 0.0495801236184308
110 0.0473052685147788
111 0.0403583709637535
112 0.0484629002099852
113 0.0210676324136306
114 0.0499359245057844
115 0.0490626432993246
116 0.0224623255390097
117 0.0344818054861145
118 0.050304311989598
119 0.0912293542526399
120 0.114721924506956
121 0.0338311184399804
122 0.074580785327548
123 0.0829346912899
124 0.0212710884898457
125 0.0406730155422633
126 0.0442702394484857
127 0.0458164729771695
128 0.0473721306325925
129 0.0689449478188767
130 0.0258472374329338
131 0.00768878136905451
132 0.0993218302657544
133 0.0440544981397038
134 0.0850184813677286
135 0.0282874962848686
136 0.116075811066274
137 0.0964662421003964
138 0.0271267907273016
139 0.0991676485722077
140 0.118083955138507
141 0.101588360723549
142 0.179605549991169
143 0.0413245396673948
144 0.228179542569233
145 0.0172865565632527
146 0.205049175861853
147 0.132538401428
148 0.0465112737683705
149 0.111570618856689
150 0.0917995373994469
151 0.107871592300951
152 0.208325082721931
153 0.219868978310728
154 0.170033742477756
155 0.0512394301768146
156 0.250255798881958
157 0.145713167317825
158 0.247180368433167
159 0.250930589931822
160 0.251969284615911
161 0.269700341358564
162 0.261387914534165
163 0.107684612341332
164 0.0844754787793116
165 0.183197909301653
166 0.464230072376746
167 0.350771556258013
168 0.513344028020868
169 0.290824123940437
170 0.293684242188824
171 0.255339486754808
172 1.81815116911254
173 0.938020531378736
174 0.470157158475781
175 0.461341558288323
176 0.429061693810557
177 0.258840022822213
178 0.223786661423342
179 0.259337820527312
180 0.0951821475944851
181 0.23579204727578
182 0.665743913525128
183 0.334489597067549
184 0.565044176951307
185 0.506950801151256
186 0.172062240892219
187 0.284477819318799
188 0.317469104569107
189 0.571659213286495
190 0.563124699696829
191 0.309946101337016
192 0.25412400932808
193 0.381491192426677
194 0.573679986154802
195 0.827030692039947
196 0.33697854958746
197 0.2691941085545
198 0.441965263167922
199 0.45413040055524
200 0.388285587123412
201 0.72489216131237
202 0.882654283641918
203 0.842843823307965
204 1.43314902953155
205 0.731242013802717
206 0.476508638380226
207 0.370806921261149
208 0.599685099072305
209 0.195381282482636
210 0.944672338486988
211 0.593819289061189
212 0.843045648548798
213 0.578847575843633
214 0.258744736208206
215 0.601514284642408
216 0.369161093392337
217 0.340354694114487
218 0.543304766595002
219 0.222558559544201
220 0.154125230879464
221 0.384193488781522
222 0.915540133784835
223 0.969987005693017
224 0.359577218220263
225 0.712539113119786
226 0.646262382358433
227 0.691690815053138
228 0.569256150941773
229 0.736291950518176
230 0.300992535756295
231 0.53376649472671
232 0.383442880306742
233 0.512027109766627
234 0.303418767478781
235 1.03845404087864
236 1.05738509196109
237 0.97939136887687
238 1.42952682789434
239 0.643950682515035
240 1.03325252427982
241 0.765094720059594
242 0.524619638751492
243 1.42652961008007
244 0.325592516499797
245 0.555018888020578
246 1.30792265331825
247 0.600686963122802
248 1.6003451808063
249 1.62528332891078
250 0.905620776745469
251 1.21228845217923
252 1.52552451959651
253 0.778599747366867
254 1.71411388960431
255 1.92841024299456
256 1.32724283638247
257 2.46637750078023
258 8.43933299646264
259 3.24145566966532
260 1.70127277509713
261 2.12776032974077
262 1.42776257554235
263 1.08316440313374
264 1.62144261164295
265 2.50790095854862
266 2.24261104407429
267 1.7638887757058
268 0.452239098481884
269 1.3637496987437
270 0.759027924052207
271 1.01992742819203
272 0.408193246818674
273 1.2469739060492
274 0.227879917342177
275 1.10680069126632
276 0.879443828342329
277 1.04617374290031
278 0.500849469742623
279 1.60086953460499
280 0.981348774969267
281 1.01048816266752
282 0.301339699776279
283 0.855402761604679
284 0.44205347572433
285 1.51164034864006
286 2.24310731161916
287 0.525325098066638
288 2.05882258402349
289 1.0162571423398
290 0.636990019161697
291 0.862012137322695
292 1.08306090110935
293 1.32472209641361
294 1.58079032012459
295 0.88072788420887
296 0.787012404648549
297 0.437360049031114
298 0.565920554978056
299 0.333263454118407
300 1.54830914711252
301 0.274102737567044
302 1.24032418064851
303 1.89894853542295
304 0.658236556391606
305 1.87448642513175
306 0.360168307630282
307 1.22180016287857
308 2.90512673108665
309 1.92096565923623
310 0.771318908877327
311 1.27741295197182
312 0.678843408276192
313 0.743493816623236
314 1.20638517412251
315 1.8245325693267
316 0.408065995705388
317 0.880827297198085
318 0.456371614260385
319 1.22268917424088
320 1.33360819473641
321 0.345677705801712
322 0.458530283781968
323 0.964932093340103
324 0.420308007409503
325 0.382946634072489
326 0.32830234796957
327 1.7239993180316
328 0.88842635270088
329 0.236249412612899
330 0.372196363999642
331 0.520157659649788
332 1.13890176923263
333 1.05941199260125
334 0.459882801655675
335 1.35027252566147
336 0.150290939095444
337 1.9456975499279
338 2.37431212993894
339 1.17969259925263
340 2.06585470227604
341 1.59779767681647
342 0.695185917397613
343 4.85850190954085
344 12.2211788370815
345 12.8066175779588
346 3.90965384207731
347 1.17569166334772
348 1.7454682322746
349 0.71531616265562
350 0.308961405230603
351 1.28018043636071
352 0.662248004388036
353 1.20692464764338
354 0.675163674787448
355 1.05691222995004
356 1.3327264027803
357 1.63020386768954
358 1.43431325825003
359 1.42567554995031
360 1.13427170476035
361 0.552581633390408
362 1.53563895313695
363 0.458993290734842
364 0.258899747605267
365 0.694795050270653
366 1.18989307928465
367 0.287140435580895
368 0.553691501978651
369 0.817218633883417
370 0.148845214955447
371 1.42884952599325
372 1.53662502865975
373 0.442693778092228
374 1.06289014476706
375 0.661432298660141
376 0.952277009307701
377 0.589288092400913
378 0.337729140901585
379 1.06721150432317
380 1.18968712398783
381 0.308976657285968
382 0.291402385370832
383 0.636288383862492
384 0.612783533509884
385 0.599354784932242
386 1.49505968486435
387 0.630008501445891
388 0.858886581202149
389 0.73798125647065
390 0.675619648944376
391 1.90345955598829
392 0.414446106479765
393 0.584893860504663
394 0.167694791781852
395 0.186683459497833
396 1.01394042277916
397 1.1622574590172
398 1.26459609371656
399 0.213350006062455
400 1.39628874939258
401 0.705180705746923
402 0.447689467008198
403 0.941223171538854
404 0.677783925414165
405 0.00882326879141459
406 0.516387772056001
407 1.59472542436637
408 1.60262696477185
409 0.836765031855596
410 0.446699427032231
411 0.736621294921595
412 1.41995201196802
413 1.30837498872648
414 0.944608090213831
415 1.64313084312986
416 0.300610511446982
417 1.67848602243652
418 1.23374501478773
419 0.966225146511323
420 1.02870544107191
421 0.335781871498745
422 1.04417200161498
423 0.693712540405029
424 0.189826216935131
425 1.21785503511074
426 1.0332019333798
427 1.4096643846773
428 1.88091720417899
429 0.357299353077189
430 2.16038544753575
431 4.57218870897013
432 0.61086558479449
433 0.59071599372628
434 0.49674362036037
435 1.62115466485485
436 0.863340571596715
437 0.756883208097156
438 1.08259747476761
439 0.951724064155361
440 1.58221508183951
441 0.846244136151478
442 1.14126196438009
443 1.47432252961898
444 0.565805451474046
445 1.18652831740979
446 0.51544381920539
447 0.490487612458092
448 0.283957144213571
449 0.717648586906138
450 0.205667205408933
451 0.599173140934781
452 1.46180129564085
453 1.5498899084546
454 0.570701666415552
455 1.97403032039675
456 0.187547964774461
457 0.878203838615621
458 0.52789892403453
459 0.790286224269131
460 0.691266873102276
461 1.00608566063665
462 0.902084354956863
463 1.14472245078077
464 1.00027524075863
465 1.14594123854093
466 0.862899481955248
467 0.205460889714501
468 0.607006138274454
469 0.281251159418434
470 1.01072781753421
471 0.425929243836179
472 0.324156913061344
473 0.544416296173933
474 0.547069744570903
475 0.845015947529271
476 0.600446318984502
477 1.40182620354439
478 0.470784417991634
479 1.30101360898796
480 1.40201361417032
481 0.576731050299617
482 0.896064559588178
483 0.977211743353076
484 0.453705621123834
485 1.60444106610623
486 0.499627127272013
487 0.256532245750937
488 0.768649071370185
489 0.328465056841929
490 0.652107319029068
491 0.49225478281634
492 0.551785479641223
493 1.05938492023349
494 0.781230984800219
495 0.92071338155784
496 1.43037491482429
497 1.55755142035089
498 0.311692920745524
499 0.120654808683016
500 1.04313766251511
501 0.255973615437453
502 1.65259764310274
503 1.24168505569392
504 0.414756546838361
505 1.08417211713977
506 1.43509279764894
507 2.33396567008579
508 0.569441390088561
509 0.978092767920716
510 1.80864904938922
511 0.82907257460591
512 0.951423308933045
513 1.48511877907577
514 0.375590277728175
515 0.668884884228528
516 1.72039954309251
517 3.97401079121079
518 2.34127498183308
519 0.328540563750861
520 2.30722381041426
521 1.43048940843622
522 1.61222550210235
523 0.548739923047185
524 1.95642544906814
525 1.21587184761906
526 2.33984657113936
527 0.855617046339984
528 1.02876477567689
529 0.797640844270374
530 0.604817911886314
531 1.21355973289885
532 0.300590448606951
533 0.347671006868643
534 0.797573383318512
535 0.805919072578343
536 0.792525612252223
537 1.57493927204336
538 1.19759056538035
539 0.928096070950177
540 1.04543099151557
541 1.27835769033538
542 0.432105246312572
543 1.1462510286668
544 1.78960695180575
545 1.18457526549135
546 1.00892423716983
547 0.40818238163993
548 1.06220334026085
549 1.39508106018202
550 0.476908826153939
551 0.83244073555945
552 1.0000642823717
553 0.101977501482478
554 0.969511434778482
555 0.947074570478283
556 1.29869591310638
557 0.606611518489918
558 1.08941366994718
559 0.312262819687679
560 1.29507176568111
561 0.477499571900475
562 0.584028156295129
563 1.48307625405489
564 0.426619789754772
565 0.802646939940776
566 1.17101655478503
567 1.81913734039794
568 0.761523114199365
569 0.278373272471506
570 1.22673058190243
571 0.447202525469373
572 1.83662749298768
573 0.646163661132024
574 0.849223458890535
575 0.375265456832456
576 0.036585913146364
577 0.789200864470984
578 0.943833380428376
579 0.44228912418705
580 0.829712399062185
581 1.75375933715218
582 2.13510247645903
583 0.542149426733692
584 0.446931377819134
585 0.861673630244285
586 1.09826854943601
587 0.80307230752052
588 0.380617423060664
589 0.481874686341876
590 1.03044532751724
591 0.818308518163989
592 1.6674171926368
593 0.216375925026529
594 0.93215266436008
595 0.896499718139703
596 0.59843221362394
597 0.824019034525673
598 1.2282053679634
599 0.461393945928503
600 0.137624270472757
601 0.631311458940298
602 0.439096334300195
603 2.67713440993
604 0.794553720678778
605 0.76883444258174
606 0.438158019763221
607 0.523657156408155
608 1.46794272939417
609 0.481427983483191
610 0.375237755392869
611 0.531163613872445
612 0.720372061940126
613 0.966673176969376
614 1.05654560501174
615 1.22478572428219
616 0.735235970628829
617 0.499465191754644
618 0.420859657599299
619 0.492501998701111
620 0.847304518774625
621 0.685136856380358
622 0.455985132744382
623 0.241097758778865
624 1.06222661226567
625 0.285641927334777
626 0.753464782788767
627 0.697733174659931
628 1.46866544141173
629 0.787127658973031
630 0.287314509732979
631 0.300027642647436
632 0.87817186314393
633 0.423387880850583
634 0.419805381917646
635 0.33718792368143
636 0.992737878118495
637 0.486064161420069
638 0.960602809497498
639 0.201774538610115
640 0.245154210750564
641 0.581824322962773
642 1.01718478036321
643 0.77494411648745
644 1.03893712410653
645 0.92317900657241
646 1.19514178841463
647 0.75183266136279
648 0.61454958818514
649 1.2168714085238
650 1.22981047363841
651 0.614526652354996
652 0.717993441083458
653 0.618204004236037
654 0.645934386847364
655 1.03379050128395
656 0.372603760524
657 0.660529761519678
658 0.243559128078437
659 1.27321443940837
660 0.342855852545847
661 1.30264528498991
662 0.595547089477479
663 0.441429597801454
664 0.9526842357199
665 0.602070974678441
666 0.714116626037681
667 0.240321651810759
668 0.790077984095145
669 0.433711041999854
670 0.93119718103086
671 0.674842121681456
672 1.04553244323886
673 0.86781765336046
674 0.921435991030313
675 0.115487641227957
676 0.302936486882043
677 0.0494706242489097
678 0.160878499147629
679 0.739874659952165
680 1.21018526743162
681 0.522387472268918
682 0.59827721211321
683 0.798875363899908
684 1.04035891137987
685 0.545329565033345
686 1.11803495101871
687 0.483526767092655
688 1.485736841314
689 2.8385650334535
690 1.76901717883497
691 0.525835980631279
692 0.91528887915921
693 0.981752840411785
694 0.534417955150171
695 0.723054899953457
696 1.06685979235964
697 0.117973133044097
698 0.291592831940042
699 0.648798591915076
700 0.388148433289472
701 0.567603819837924
702 0.270792290337281
703 1.07818999656645
704 0.499792984332268
705 0.354258130646162
706 0.287676444927339
707 0.778250899173705
708 0.256556599154464
709 1.10028126600367
710 0.476941866599441
711 0.384559954012877
712 0.680691821517494
713 0.920217107277245
714 0.632133743649879
715 0.285345810131648
716 0.345811719138492
717 0.36391881670567
718 0.728813605245049
719 0.602430831864565
720 0.483779966831482
721 0.0911564618783292
722 0.346598182490076
723 0.682590185606339
724 0.447086144261023
725 0.481166563512433
726 0.535380629239686
727 0.348736397148368
728 0.905710384169812
729 0.33407605704332
730 0.731033939244298
731 0.522108079356193
732 0.716779300536307
733 0.490498359158688
734 0.707693772095464
735 1.13841673281309
736 0.95584900353349
737 1.07301038249676
738 0.796977245050295
739 0.48928650807822
740 0.365584435492076
741 0.785628968493387
742 0.456401209817644
743 0.637088891236027
744 1.37162754581456
745 0.302435200244752
746 0.852215639344912
747 0.454187307951472
748 0.429783444169163
749 0.160835868966707
750 0.457012979506858
751 0.388390238829703
752 0.481500455809802
753 0.942265520461286
754 0.613654445646422
755 0.868067635953156
756 0.216778937433806
757 0.422330652962523
758 0.616728463641188
759 0.0613564327205813
760 0.401844863622591
761 0.560885613473195
762 0.328399885654688
763 0.510290550168643
764 0.791373636699725
765 0.778011761538825
766 1.14104384360677
767 0.405862480176302
768 0.170178892922531
769 0.294828130086008
770 0.135891768244624
771 0.528967670568525
772 0.272324571230086
773 0.21524359933281
774 0.408906253062545
775 1.32138739472212
776 0.464822987900716
777 0.850146018136377
778 0.89675386193796
779 0.945875495138612
780 0.923658741679425
781 0.451377708811399
782 0.10399743314915
783 0.377202363064773
784 0.19958957790018
785 0.543293682426504
786 0.403029834568616
787 0.434528839389715
788 0.858087207298418
789 0.524324307314829
790 0.605991804007879
791 0.550289483871587
792 0.233061729592898
793 0.436379690370582
794 0.744252053956444
795 0.879593238286796
796 0.445732099364618
797 0.602840776268474
798 0.398401365162461
799 0.363232534201981
800 0.291895697317687
801 0.334336394813664
802 0.166709404368668
803 0.422957485824719
804 0.0432980480708251
805 0.191170447513621
806 0.385808967817379
807 0.0472802975080106
808 0.211316181456402
809 0.337666520192326
810 0.396651121064413
811 0.907604902090674
812 0.157674264445459
813 0.633505747389076
814 1.28443789103006
815 0.751743201297929
816 0.296668270570571
817 0.905470016406123
818 1.09990424692563
819 0.283130411606344
820 0.455217627660389
821 0.578901708655512
822 0.193925637062264
823 0.749293358889303
824 0.549602304445616
825 0.339979149926218
826 0.574096505888739
827 0.80434192040607
828 0.615180242219994
829 0.489672072017551
830 0.272574436839806
831 0.639954713200838
832 0.685167249997188
833 0.150571754946052
834 0.433067668125814
835 0.575070139994365
836 0.258596518113335
837 0.325213512263903
838 0.406100302541828
839 0.405753850994598
840 0.565260578348283
841 0.450712489172828
842 0.766937549658743
843 0.368276259890675
844 0.172362787378825
845 0.440467054958675
846 0.580036528110617
847 0.618858395797023
848 0.697522617942539
849 0.637395660683466
850 0.421715989919962
851 0.686003823660568
852 0.260405306146462
853 0.613985743357059
854 0.247875653704184
855 0.442962134032087
856 0.224966794657772
857 0.594031017191329
858 1.14979555058763
859 0.474253161609473
860 0.633204701970368
861 2.14718716726525
862 1.47872975261604
863 0.22955683039741
864 0.175820903666697
865 0.447565056606417
866 0.556042113277146
867 0.28607926547304
868 0.233881393571615
869 0.268027893078198
870 0.269149138355786
871 0.337900684105214
872 0.260076576358217
873 0.289795661882994
874 0.0598786856614509
875 0.31060194472231
876 0.475140724577786
877 0.349217402230558
878 0.0963103292329334
879 0.136810450709416
880 0.346593005388635
881 0.430719378062711
882 0.28926541775427
883 0.24451365573474
884 0.875529266537913
885 0.525277142561449
886 0.397280136900511
887 0.540522030218287
888 0.355158389516262
889 0.471967114944379
890 0.351056790732814
891 0.237624508210893
892 0.378567641680996
893 0.356954315645349
894 0.298781488382079
895 0.557306447267173
896 0.0994184969304566
897 0.109688525507601
898 0.0986625816508896
899 0.264952199366687
900 0.322342953349345
901 0.0703092236986346
902 0.254254555435939
903 0.43494393541832
904 0.363917521804119
905 0.0502786148316204
906 0.302177954637787
907 0.320222020247827
908 0.382228540092925
909 0.146696761108411
910 0.223840689736221
911 0.358288281768665
912 0.423924140883881
913 0.311189457847845
914 0.0430229638412074
915 0.692694105050286
916 0.0636547314747156
917 0.211734467843093
918 0.606812425423078
919 0.162754986854603
920 0.712042776806954
921 0.088083340269314
922 0.405537677817273
923 0.113526531884413
924 0.00141677177985046
925 0.283384553114039
926 0.145234400053565
927 0.368368395133853
928 0.285505098036081
929 0.713164191131094
930 0.489037443952694
931 0.220571976446565
932 0.162044892838926
933 0.349852336137077
934 0.375504772759588
935 0.592058852962534
936 0.497818501708053
937 0.308668517581212
938 0.295825137800837
939 0.596456041649874
940 0.253082643261523
941 0.587224035492645
942 0.111539870008811
943 0.288547275865649
944 0.110197271838786
945 0.576444052198513
946 0.445867735092612
947 0.666702067048342
948 0.920038182067961
949 0.862563786262112
950 0.241393466645529
951 0.22423463214269
952 0.53173018431696
953 0.133250422357628
954 0.227976553247107
955 0.497133555587781
956 0.108492396242884
957 0.419208979181202
958 0.440132724380232
959 0.434035079776032
960 0.577876750361337
961 0.550577085578377
962 0.343873866142081
963 0.890025082675064
964 0.372349188127345
965 0.818726774434325
966 0.315199793239711
967 0.318213975317547
968 0.232376334561623
969 0.239166885464415
970 0.137700887447503
971 0.132585625668914
972 0.336883081139453
973 0.282396311909562
974 0.606296239012088
975 0.782414065707468
976 0.270126898288022
977 0.121609273198631
978 0.236999387740064
979 0.460175373350101
980 0.358155201274803
981 0.052416132918036
982 0.349853614157647
983 0.474745096222538
984 0.261738766222092
985 0.0705679867188534
986 0.310958678015215
987 0.234774442962674
988 0.52866527705288
989 0.251297783986046
990 0.536595731024263
991 0.547637884935686
992 0.290034745129613
993 0.12966288821372
994 0.408131713279576
995 0.345525159228185
996 0.17424766231229
997 0.0437521539536904
998 0.356683738160828
999 0.367544330489358
1000 0.101639080707287
1001 0.459073335369189
1002 0.158632236391715
1003 0.307237214962843
1004 0.372012878922836
1005 0.408048065119442
1006 0.117084118030816
1007 0.216726607845723
1008 0.34126486867679
1009 0.322492096131592
1010 0.193809325151069
1011 0.130124553896529
1012 0.263363026443533
1013 0.664434496213884
1014 0.170262704756904
1015 0.130228420225696
1016 0.520460435647878
1017 0.286595318804286
1018 0.33649757880349
1019 0.186741830072671
1020 0.403055530478385
1021 0.534275286671211
1022 0.22004882403761
1023 0.477302320590094
1024 0.245973983285761
1025 0.271432194611923
1026 0.439995803364463
1027 0.199864664024171
1028 0.115657246647635
1029 0.413333623424782
1030 0.318097839383534
1031 0.228841581171051
1032 0.234291828785867
1033 0.584986461267969
1034 0.642186576176131
1035 0.364716869280971
1036 0.333943005971932
1037 0.135315248566841
1038 0.383754222793915
1039 0.211522934808941
1040 0.28535968128886
1041 0.261319045964313
1042 0.264793310948102
1043 0.1069095657632
1044 0.357581053286584
1045 0.166982320448009
1046 0.0158510605921659
1047 0.296804470065149
1048 0.321420473686378
1049 0.403163354330879
1050 0.386208533387285
1051 0.617181514959706
1052 0.162864597121201
1053 0.257199807876731
1054 0.371993808654203
1055 0.288604219759504
1056 0.53080118942272
1057 0.270562811991497
1058 0.103284296964336
1059 0.0629863980753863
1060 0.651110013786733
1061 0.32671485669002
1062 0.215752382649599
1063 0.433166694049272
1064 0.238614116481774
1065 0.322207136437775
1066 0.0338786667058428
1067 0.303943395116048
1068 0.150086887189354
1069 0.312351137641473
1070 0.159020593607755
1071 0.0424067754002449
1072 0.230846246002567
1073 0.189281302062694
1074 0.462511357022267
1075 0.402839391043084
1076 0.220847279553429
1077 0.291087011572857
1078 0.171212333530337
1079 0.308362996312971
1080 0.171114547138151
1081 0.146474657820801
1082 0.284756416361919
1083 0.127729744264565
1084 0.197862615974784
1085 0.277747862238825
1086 0.0719569305118051
1087 0.321723086059421
1088 0.246165815206945
1089 0.0457817929687259
1090 0.23251630852346
1091 0.360183641848022
1092 0.328986170129202
1093 0.292000254384068
1094 0.397024514115215
1095 0.142798962610781
1096 0.160868731216155
1097 0.219676848736246
1098 0.110036519687833
1099 0.257171110719465
1100 0.667617552279342
1101 0.0656938501854763
1102 0.383228956323818
1103 0.0936084153266515
1104 0.371476692978243
1105 0.385565856149102
1106 0.574469843497574
1107 0.291447189962355
1108 0.1474707467944
1109 0.118456053894908
1110 0.424093424056915
1111 0.456101511812928
1112 0.413276559710709
1113 0.360885487788045
1114 0.390942045714514
1115 0.223091645920974
1116 0.300817955328768
1117 0.247312459751248
1118 0.678862875235427
1119 1.0016883096951
1120 1.52035739144812
1121 0.233531851407736
1122 0.0355367031714297
1123 0.161962956899416
1124 0.207867288817209
1125 0.518027855478734
1126 0.190974286745689
1127 0.101769722768461
1128 0.0819217643441053
1129 0.460720733490963
1130 0.33863020640455
1131 0.056219769104983
1132 0.0830324036467043
1133 0.289848208979083
1134 0.261319127813966
1135 0.508169090671341
1136 0.348504091463128
1137 0.318458347444107
1138 0.158396867280021
1139 0.270654320128774
1140 0.201064302209155
1141 0.37611461052509
1142 0.295914319434432
1143 0.275302226729548
1144 0.314330566244123
1145 0.116444091908607
1146 0.245486658556275
1147 0.308414264395267
1148 0.359186243592905
1149 0.427602659195522
1150 0.270226352295135
1151 0.0619832482125218
1152 0.20452326205156
1153 0.0360692971874398
1154 0.055909423841374
1155 0.409194347242282
1156 0.374018261399515
1157 0.3780525676505
1158 0.116463571804961
1159 0.301790005319472
1160 0.354361717782882
1161 0.110297598386731
1162 0.106879596965658
1163 0.255230263995304
1164 0.171588831028211
1165 0.103626789708733
1166 0.235648583445319
1167 0.212248792089269
1168 0.204699462256443
1169 0.1245961917947
1170 0.0657666366688092
1171 0.0235976285109618
1172 0.0118954884125021
1173 0.235664660725009
1174 0.143277790799595
1175 0.228576826953311
1176 0.176172990275385
1177 0.189642034152973
1178 0.383007168395112
1179 0.193206454012143
1180 0.253273779814847
1181 0.253012209516139
1182 0.331333105331278
1183 0.351765177717715
1184 0.116994363305007
1185 0.337176105061764
1186 0.190429635341998
1187 0.0983774100680613
1188 0.17101077337508
1189 0.17902630738286
1190 0.260100325616449
1191 0.181539834028509
1192 0.168416827423801
1193 0.234608852504855
1194 0.271034925442233
1195 0.179891126620094
1196 0.0302775782437679
1197 0.256594639487942
1198 0.136589143274478
1199 0.278837826621407
1200 0.28337962666373
1201 0.292504055587527
1202 0.0841007582620029
1203 0.297005410917458
1204 0.239785654621646
1205 0.151567564584498
1206 1.84064548610043
1207 0.431038380793577
1208 0.233292219574499
1209 0.0831621914730379
1210 0.436836124411969
1211 0.451926608016946
1212 0.0467046088249736
1213 0.295672018191181
1214 0.305680691448752
1215 0.232603400288839
1216 0.236389228705115
1217 0.205404944902224
1218 0.197499580168065
1219 0.289413154949772
1220 0.448621595195126
1221 0.120898987646728
1222 0.335893422977186
1223 0.230723210982446
1224 0.187537915548402
1225 0.229617270726039
1226 0.0653096791641921
1227 0.443016346673761
1228 0.167018492476004
1229 0.134439370013145
1230 0.19495437048716
1231 0.175323940334326
1232 0.349561378744135
1233 0.142942704519794
1234 0.133953062544913
1235 0.115563791249983
1236 0.134642106882755
1237 0.264322233034414
1238 0.0496019229322694
1239 0.418653933656525
1240 0.235373811308044
1241 0.216443774600571
1242 0.184668841667864
1243 0.311565004160068
1244 0.0553235716273633
1245 0.256572461505178
1246 0.241373326787679
1247 0.0237765691344028
1248 0.136979229416254
1249 0.243761744147381
1250 0.356203348068268
1251 0.174546000939628
1252 0.046647564360917
1253 0.149412082679203
1254 0.2183761365248
1255 0.161526376195398
1256 0.334161346803769
1257 0.190994906628493
1258 0.200002408262887
1259 0.197818576694612
1260 0.191387103543232
1261 0.176312823086407
1262 0.0421895836298402
1263 0.163374300836766
1264 0.0991271036852121
1265 0.0421871025581153
1266 0.247019291561108
1267 0.107005567193178
1268 0.267435005909757
1269 0.016174740884276
1270 0.0866988499376995
1271 0.0976211627024295
1272 0.0919216272714936
1273 0.16444735990403
1274 0.119242535769166
1275 0.252188418565903
1276 0.218615807312837
1277 0.123726022151275
1278 0.251766267663788
1279 0.19283690482003
1280 0.241869050827946
1281 0.110294779675718
1282 0.153589438228909
1283 0.104101476936893
1284 0.132634615334111
1285 0.35150745336557
1286 0.0531811080530818
1287 0.19128159687595
1288 0.111731517559568
1289 0.156169302921184
1290 0.313453250964374
1291 0.433202642770622
1292 1.6944332046055
1293 0.191517499586801
1294 0.14493630046945
1295 0.367213973747301
1296 0.26022091492706
1297 0.135179757456969
1298 0.0911532963681141
1299 0.239184676438108
1300 0.139423682113024
1301 0.238347808495822
1302 0.180486048881218
1303 0.255476904814144
1304 0.329570570679312
1305 0.193013197832464
1306 0.151088795309362
1307 0.169275507313685
1308 0.0769999721720874
1309 0.187108447501642
1310 0.260289748865352
1311 0.22868458135808
1312 0.148037375595275
1313 0.121201380504094
1314 0.237253072213434
1315 0.34845089137678
1316 0.0663564327892858
1317 0.254170885076137
1318 0.423020305443039
1319 0.125286707214205
1320 0.202559413815397
1321 0.197425976142074
1322 0.195655318159607
1323 0.0990782732531126
1324 0.150321519700535
1325 0.0732275685298004
1326 0.0642440154259179
1327 0.207719311910521
1328 0.134802604216537
1329 0.219227937354229
1330 0.178557414129634
1331 0.163394307293081
1332 0.115150579350106
1333 0.152889959510791
1334 0.191090873245297
1335 0.107699360207584
1336 0.0578221629329806
1337 0.0744724458687233
1338 0.117934369252493
1339 0.233617181087761
1340 0.221257332986649
1341 0.121183882730661
1342 0.220209221901051
1343 0.201645145400664
1344 0.06881698769502
1345 0.0747396084811173
1346 0.118754511564258
1347 0.0864206387902717
1348 0.13588488685043
1349 0.0765009488281233
1350 0.187823457382399
1351 0.0571614100598597
1352 0.122600188600835
1353 0.0863096442628594
1354 0.0915925585429899
1355 0.086351055773194
1356 0.263509380912997
1357 0.250928613944477
1358 0.292143588025034
1359 0.0965403100746057
1360 0.163846807945029
1361 0.0327625594418043
1362 0.0424619581262555
1363 0.239609816777315
1364 0.103594882328408
1365 0.0973345350443257
1366 0.0865248018961003
1367 0.211810955751571
1368 0.282633693808414
1369 0.210334632065033
1370 0.273636351993027
1371 0.0995196198088752
1372 0.106441941407102
1373 0.11600573746142
1374 0.100868453150913
1375 0.0195714105900541
1376 0.177501939412553
1377 0.262813627451783
1378 1.32566035671311
1379 0.481031050397887
1380 0.280552897428321
1381 0.223133923028736
1382 0.125904344645615
1383 0.219090448339374
1384 0.347020727725969
1385 0.11345013903589
1386 0.0940976396968131
1387 0.0512991634029442
1388 0.165797719494484
1389 0.182727020234983
1390 0.0553052212842048
1391 0.179780557624639
1392 0.18275582653537
1393 0.084997136223041
1394 0.202226683915369
1395 0.264019899738018
1396 0.247827927359887
1397 0.23956363148286
1398 0.304633064613012
1399 0.155043231262779
1400 0.106741089354357
1401 0.112968112847179
1402 0.120642868927474
1403 0.0928124486331743
1404 0.135290227030117
1405 0.0157641730942205
1406 0.0821208592334434
1407 0.0473513981861502
1408 0.259000349464074
1409 0.0927331795943644
1410 0.107013834279532
1411 0.116942116704207
1412 0.0966961495619938
1413 0.10421363708073
1414 0.107649164782999
1415 0.104897069302334
1416 0.163912637025748
1417 0.284036066364645
1418 0.213475351200209
1419 0.0912486209977557
1420 0.172145734204389
1421 0.203216075657282
1422 0.135790747321592
1423 0.0808659722090608
1424 0.0574895590369524
1425 0.134310706681727
1426 0.17562417867178
1427 0.174230398460834
1428 0.166718793194471
1429 0.131430293888545
1430 0.104346161022618
1431 0.188185213193733
1432 0.0288999672511895
1433 0.0692778261222068
1434 0.182762358008291
1435 0.0846790856220194
1436 0.0567571821881759
1437 0.1830544615817
1438 0.0735540102027058
1439 0.105353709093357
1440 0.159929068925086
1441 0.259400004281925
1442 0.137798302939571
1443 0.144756085800344
1444 0.177914868871067
1445 0.0977610588418271
1446 0.0671878611013383
1447 0.0443057480835486
1448 0.171407954041189
1449 0.10487204914978
1450 0.104942626747488
1451 0.0238839803851525
1452 0.197317810331526
1453 0.169190320518254
1454 0.0910994627314519
1455 0.307892439008521
1456 0.0934131219265225
1457 0.0978670159144492
1458 0.102332843414467
1459 0.230244494874212
1460 0.360791994602607
1461 0.182358942862152
1462 0.117603728719247
1463 0.260430442723499
1464 0.346293620394478
1465 0.120666690214194
1466 0.0384251534606471
1467 0.102806605450268
1468 0.0893824439040805
1469 0.123056172407655
1470 0.238864733641375
1471 0.280662917411463
1472 0.0572920017989699
1473 0.329352369713592
1474 0.374349864023399
1475 0.131837611053377
1476 0.0827934561253812
1477 0.0800726710052205
1478 0.215236558669638
1479 0.149279295340321
1480 0.130153832711025
1481 0.102032246042151
1482 0.380285758824303
1483 0.253383762196937
1484 0.137366213838626
1485 0.148965864478914
1486 0.250154312516785
1487 0.105445806209949
1488 0.088256993679621
1489 0.159619340036328
1490 0.0830837275616145
1491 0.017340248021936
1492 0.233005951765413
1493 0.0692086602197634
1494 0.131703886009629
1495 0.121221651724128
1496 0.0279893105701856
1497 0.16093445090054
1498 0.264578895406824
1499 0.0504441827303567
1500 0.143954737638447
1501 0.0140190326418622
1502 0.0381306529812126
1503 0.105291272709496
1504 0.165376047157211
1505 0.0967723714002555
1506 0.208114424607107
1507 0.144103586568559
1508 0.236956939664247
1509 0.102766668786232
1510 0.28706152796936
1511 0.155633197483538
1512 0.135141176693332
1513 0.202755121809074
1514 0.104742513217108
1515 0.10708808156986
1516 0.127138286208787
1517 0.0624965817449831
1518 0.22033961736345
1519 0.112235246697383
1520 0.225633023345577
1521 0.225961108094547
1522 0.0640653532288322
1523 0.0749418429725872
1524 0.203234739078032
1525 0.0665813058213199
1526 0.262513482069796
1527 0.181772567732373
1528 0.206288884161344
1529 0.216573916475951
1530 0.194688956724176
1531 0.0660649749574029
1532 0.109488626269516
1533 0.121812618316881
1534 0.310163124102244
1535 0.119388979662905
1536 0.126577936537444
1537 0.22386332052516
1538 0.11659487247661
1539 0.1962105918972
1540 0.167364647914471
1541 0.220439600851963
1542 0.195512363770893
1543 0.139573376818332
1544 0.25348333760816
1545 0.194200888910486
1546 0.191872088280073
1547 0.177975791310745
1548 0.106070704612286
1549 0.302925198296636
1550 1.31559760413449
1551 0.758482411396851
1552 0.497421019743385
1553 0.127182617567422
1554 0.141073493230772
1555 0.123251484367301
1556 0.212174281113676
1557 0.100049910961555
1558 0.0340976219714175
1559 0.164955564117626
1560 0.175912557620189
1561 0.0951578623867112
1562 0.114831044206929
1563 0.106227347571902
1564 0.110827097513934
1565 0.0805801419423743
1566 0.23452341184606
1567 0.303980783347496
1568 0.0714326933172264
1569 0.205530886365486
1570 0.279845791453325
1571 0.220936330437824
1572 0.277513433229764
1573 0.220983910487406
1574 0.135363335805857
1575 0.169489440561604
1576 0.0604180113817647
1577 0.0862539074104722
1578 0.151229210351008
1579 0.385615695567513
1580 0.21672364998937
1581 0.10837390881531
1582 0.212919073518889
1583 0.156878956379531
1584 0.15808384847141
1585 0.168203989751596
1586 0.0902494858422476
1587 0.242060442422676
1588 0.0816478205669693
1589 0.207908751563352
1590 0.0677891932507808
1591 0.197617034839471
1592 0.149195749001172
1593 0.0529326852842575
1594 0.0913663108190662
1595 0.0861600915861511
1596 0.0674718830533756
1597 0.0611677054291729
1598 0.0977282551035522
1599 0.0315150175005762
1600 0.193916465078813
1601 0.194347320614374
1602 0.191678506463829
1603 0.242699627063188
1604 0.0849596916771874
1605 0.318414807100922
1606 0.086418407911298
1607 0.175932440614128
1608 0.317086197438207
1609 0.18884926233661
1610 0.172276029193183
1611 0.0595607604016063
1612 0.126949257235565
1613 0.235029905381983
1614 0.253609846672313
1615 0.238938976648813
1616 0.258259500142616
1617 0.194552469512182
1618 0.161784966499977
1619 0.315698103753009
1620 0.283522939664376
1621 0.190326797681047
1622 0.244464231394996
1623 0.157149614348471
1624 0.207410381898563
1625 0.113589084505686
1626 0.169762531759894
1627 0.191696360648096
1628 0.115127073615657
1629 0.0991888244187393
1630 0.173703239326512
1631 0.184937794423315
1632 0.116774022931783
1633 0.0528973112556066
1634 0.275983756229035
1635 0.1832927778873
1636 0.923214058493234
1637 0.909216970647974
1638 0.376002707851948
1639 0.212031667460751
1640 0.317538895997573
1641 0.190212540618445
1642 0.083977451741831
1643 0.148266677630669
1644 0.236995338773241
1645 0.108369730198924
1646 0.106080218644202
1647 0.0217267016724768
1648 0.185811623492116
1649 0.19576555904183
1650 0.0352405085090489
1651 0.0791638535949654
1652 0.0815084341098626
1653 0.222011874498686
1654 0.291997261248112
1655 0.0440023147048854
1656 0.133795222170853
1657 0.237555810833992
1658 0.138681438428223
1659 0.139049457543363
1660 0.0633409972009481
1661 0.0491802319099725
1662 0.1705316696181
1663 0.179898410327949
1664 0.214236382502092
1665 0.352980378403754
1666 0.155633634893155
1667 0.211611234155765
1668 0.193121687340168
1669 0.166177941666268
1670 0.0905511733234688
1671 0.148927262426908
1672 0.147241729459778
1673 0.165351802029124
1674 0.281903164317902
1675 0.216172849942174
1676 0.171805645376682
1677 0.117292407595486
1678 0.221916355963229
1679 0.247746040427577
1680 0.0861062108820847
1681 0.255036982474888
1682 0.336262535532091
1683 0.0583506603317836
1684 0.110852893204747
1685 0.181259479707164
1686 0.0159556754025726
1687 0.127386348934279
1688 0.197820658292332
1689 0.283900666477938
1690 0.105402319378864
1691 0.172268278237923
1692 0.0863242821682213
1693 0.076124398551159
1694 0.188063231927892
1695 0.103337221386925
1696 0.0759173006020205
1697 0.0556128603798819
1698 0.238443573335586
1699 0.258177333980605
1700 0.0707654391029445
1701 0.111515715727394
1702 0.260569576667385
1703 0.0689125081214277
1704 0.104859084861653
1705 0.237776471869654
1706 0.269833538316279
1707 0.131791901112665
1708 0.229497644025801
1709 0.188229329855421
1710 0.190613355482946
1711 0.218434757528752
1712 0.180061483085486
1713 0.215868312974461
1714 0.193973270770182
1715 0.217276523220215
1716 0.114652089755233
1717 0.124977250789967
1718 0.168597253916131
1719 0.196197917234447
1720 0.184790711652552
1721 0.16607406456378
1722 0.372029838148275
1723 0.174186613717345
1724 0.273164758286033
1725 0.377103957056523
1726 0.0430609034511375
1727 0.14656355815428
1728 0.155962464858554
1729 0.158340950905428
1730 0.0888568268545907
1731 0.282503316249336
1732 0.164082887267434
1733 0.289693513382205
1734 0.0706895477630542
1735 0.14889442495526
1736 0.282681520980318
1737 0.27123531167305
1738 0.0832287511010756
1739 0.1068397884271
1740 0.0288657735008788
1741 0.115421676382652
1742 0.270068785334145
1743 0.0745683586167783
1744 0.263046914618673
1745 0.131947538115271
1746 0.115849803607248
1747 0.2419481630864
1748 0.100507551644501
1749 0.263521237556423
1750 0.1339350756845
1751 0.178780300383557
1752 0.336440871893943
1753 0.127554074965195
1754 0.0971001646551245
1755 0.113964185689063
1756 0.183191573527686
1757 0.135680748475713
1758 0.13227176742027
1759 0.0618830577663388
1760 0.268654231248119
1761 0.327097881387703
1762 0.178509714991866
1763 0.142568514497636
1764 0.282402369743318
1765 0.0665778683796716
1766 0.169954982611134
1767 0.0488316835998306
1768 0.212278336027371
1769 0.126932840239871
1770 0.173809513609188
1771 0.153983705991234
1772 0.0426158653766997
1773 0.203392586076841
1774 0.164806335799692
1775 0.147898395722272
1776 0.284930032590058
1777 0.174603929251895
1778 0.252771807060759
1779 0.269412884058902
1780 0.0472113756107574
1781 0.322093487095209
1782 0.175714306614911
1783 0.219706318806286
1784 0.0156309951851802
1785 0.134125278186331
1786 0.112504096779482
1787 0.1975353109888
1788 0.073779476818697
1789 0.184926270145084
1790 0.28635042566726
1791 0.321058801559036
1792 0.12722118905651
1793 0.120154333675047
1794 0.130193046672664
1795 0.0854148251823941
1796 0.325453657518317
1797 0.140316057824236
1798 0.0552819594457228
1799 0.223056291898079
1800 0.0524724505930346
1801 0.0771412207595477
1802 0.132122940204314
1803 0.064705002354502
1804 0.147615050708268
1805 0.177166905378157
1806 0.183752138302382
1807 0.391957026100357
1808 0.179618262428552
1809 0.406385583189939
1810 0.136563860484316
1811 0.331798581007172
1812 0.0407918974424672
1813 0.135177304852289
1814 0.17207932096973
1815 0.0843881892537265
1816 0.196136446558257
1817 0.318914792380818
1818 0.244549314060903
1819 0.397150803322107
1820 0.0467982674018932
1821 0.348552262498132
1822 0.161937776048515
1823 0.285925179733609
1824 0.0805038217418382
1825 0.120711160020593
1826 0.245744901725305
1827 0.405528666713742
1828 0.116082048004073
1829 0.307328843117303
1830 0.0228692199906514
1831 0.215443708729086
1832 0.182161122600096
1833 0.204136556866718
1834 0.0326690870220341
1835 0.0958194149647774
1836 0.149091556070674
1837 0.15242763124282
1838 0.170777168506033
1839 0.147412653145936
1840 0.238836811984102
1841 0.0579208896901549
1842 0.167562456842535
1843 0.233230215533808
1844 0.107388516959007
1845 0.137183989695849
1846 0.254097014468
1847 0.2820371940978
1848 0.222714917738537
1849 0.0888307610520021
1850 0.191809852581963
1851 0.180685966807406
1852 0.104361230118205
1853 0.10452000197121
1854 0.150647950718577
1855 0.20188806957587
1856 0.241661573861801
1857 0.250871957171546
1858 0.133841858706204
1859 0.218062705186195
1860 0.0381348032061647
1861 0.284849218356051
1862 0.208400127620752
1863 0.161598200771424
1864 0.2526620085749
1865 0.326579625664391
1866 0.235156910097235
1867 0.295007999087099
1868 0.161827411147161
1869 0.189754778985658
1870 0.0787966163172399
1871 0.186508180519521
1872 0.159298236182211
1873 0.0964500630320051
1874 0.138584863816697
1875 0.171837832035703
1876 0.0794491607981414
1877 0.234224299967811
1878 0.247684275377869
1879 0.151215265099656
1880 0.133677861940881
1881 0.211264419439243
1882 0.0793166616375818
1883 0.248710937838213
1884 0.166026221243839
1885 0.0543288584053393
1886 0.193327706943706
1887 0.0793502145213747
1888 0.14978382985489
1889 0.0916800551864748
1890 0.261487241770511
1891 0.0683942203874804
1892 0.177729106068058
1893 0.251963569009656
1894 0.0891858776176023
1895 0.674199469030786
1896 0.0772282760843832
1897 0.131218031363261
1898 0.216825434647641
1899 0.317167822245283
1900 0.12429160512413
1901 0.0623438676054256
1902 0.176846745660391
1903 0.137033944472247
1904 0.141439124497943
1905 0.100129050451789
1906 0.0615910262341042
1907 0.0702800257779759
1908 0.245262464009649
1909 0.0933480958880899
1910 0.142366045290684
1911 0.159417117468757
1912 0.141825119007823
1913 0.0739598351999805
1914 0.0209503520681603
1915 0.0834914048183079
1916 0.189033175879518
1917 0.242478536819841
1918 0.195875186179761
1919 0.131764919622759
1920 0.197082241700059
1921 0.076834428747679
1922 0.258008613680374
1923 0.147683283994604
1924 0.19793779274325
1925 0.155784334943409
1926 0.113673698139014
1927 0.195147390383595
1928 0.0747899543536183
1929 0.279602112488573
1930 0.0970445029163188
1931 0.130305252485813
1932 0.119076236651336
1933 0.0618745188440243
1934 0.0174120303184116
1935 0.189607653243686
1936 0.0622344693815805
1937 0.150987049000943
1938 0.151887237951885
1939 0.275964554690253
1940 0.143548681542991
1941 0.180375781715335
1942 0.223746782484931
1943 0.109901848404756
1944 0.0962380713579504
1945 0.0989472052403675
1946 0.207514498727729
1947 0.122515804657049
1948 0.131413794696475
1949 0.238733131236367
1950 0.0780409532059314
1951 0.15030821200388
1952 0.115971255682367
1953 0.0527710505992158
1954 0.0359746391503723
1955 0.04495712557905
1956 0.115542481793967
1957 0.278951731920596
1958 0.121527184125067
1959 0.0860253165069541
1960 0.0897557776205809
1961 0.237242790214851
1962 0.12739496452621
1963 0.098181518462024
1964 0.0432238294770414
1965 0.180482535223267
1966 0.166102461079484
1967 0.173658604821031
1968 0.133485579796259
1969 0.172218891739675
1970 0.0869779739581858
1971 0.11687555254897
1972 0.167903892105183
1973 0.0444979126520095
1974 0.20500414737703
1975 0.0752387273209311
1976 0.231832037610169
1977 0.181098695666216
1978 0.241971035948215
1979 0.119369696841392
1980 0.144071051645885
1981 0.457644772778884
1982 0.241796944826796
1983 0.144024003074403
1984 0.135883178607499
1985 0.152798428715529
1986 0.135345385804018
1987 0.248839470175106
1988 0.167509556628098
1989 0.0673521177901912
1990 0.110483665222553
1991 0.0832852160056221
1992 0.127983575827952
1993 0.0922911602583024
1994 0.200345963185726
1995 0.188017794228705
1996 0.196375597168928
1997 0.0612142466711548
1998 0.0880623687689747
1999 0.0962939925493126
2000 0.168723754146269
2001 0.0750922800251181
2002 0.141106062565547
2003 0.115368847235385
2004 0.207255193768922
2005 0.0794727332557656
2006 0.121830621242727
2007 0.147186527747751
2008 0.182132205852456
2009 0.0928635321145059
2010 0.159733811550761
2011 0.0651074700305074
2012 0.143320901184375
2013 0.11279762041824
2014 0.0917654945351167
2015 0.0560002080058314
2016 0.1983025895222
2017 0.12315616511317
2018 0.0686911157536768
2019 0.0582538529051081
2020 0.117727968583504
2021 0.0480109299633957
2022 0.16851304353458
2023 0.126012600683636
2024 0.138553154014716
2025 0.0700505733230783
2026 0.141254288563309
2027 0.0405147769461571
2028 0.109282477270212
2029 0.0834397920468453
2030 0.0262946174147796
2031 0.0906800271940632
2032 0.0852199471495589
2033 0.0580820839573522
2034 0.0424915472129848
2035 0.0111482522988534
2036 0.0288599452910415
2037 0.0298157237616955
2038 0.0788070413599198
2039 0.0178314605889976
2040 0.12170605732148
2041 0.253504177845393
2042 0.0550096464798088
2043 0.100587038525846
2044 0.104932502537938
2045 0.124602240234231
2046 0.165176113579044
2047 0.206598219581572
2048 0.0982938127797355
2049 0.167870089230308
2050 0.131717406986241
2051 0.071136496475908
2052 0.137984000517951
2053 0.03203459766878
2054 0.112174106596976
2055 0.12519374044198
2056 0.1690639652007
2057 0.258885799498619
2058 0.158567797515671
2059 0.136473600377846
2060 0.140757966417586
2061 0.122417684529417
2062 0.129910534656025
2063 0.257401652481359
2064 0.114730131907435
2065 0.0381314835614838
2066 0.191978800290186
2067 0.51919886169914
2068 0.290495111309878
2069 0.0874149609852581
2070 0.0384033389150604
2071 0.0660955215555151
2072 0.069438119541863
2073 0.0684214558515779
2074 0.0848861596240549
2075 0.12131266077035
2076 0.0755583288151933
2077 0.178460941893989
2078 0.125948320754071
2079 0.127190686047554
2080 0.0925088850605585
2081 0.141518752105738
2082 0.0641714022708269
2083 0.0815753758742677
2084 0.105927686212135
2085 0.163923924049854
2086 0.0832121162533773
2087 0.0598241904065563
2088 0.0806406258839043
2089 0.125305769857477
2090 0.0380054050104853
2091 0.0729880116030498
2092 0.0703825400396872
2093 0.211944981807826
2094 0.0832379418370521
2095 0.0927776807726647
2096 0.0615241280955781
2097 0.152658062436753
2098 0.111943615271502
2099 0.0922261662412913
2100 0.145644310109177
2101 0.112667886569802
2102 0.0780718748872859
2103 0.138891881662089
2104 0.173050966949382
2105 0.151168426604815
2106 0.195334435949736
2107 0.0894504920848761
2108 0.126297948247833
2109 0.09184056459408
2110 0.0701647259570963
2111 0.152194433743938
2112 0.0938968224413922
2113 0.132429086101852
2114 0.142706518593321
2115 0.0439638613147503
2116 0.118382361303449
2117 0.0547406545560756
2118 0.048161359037287
2119 0.158229578595904
2120 0.0927299127329534
2121 0.0535083768466715
2122 0.109594707246277
2123 0.0587643617978418
2124 0.0485036146905998
2125 0.0260075754099031
2126 0.0944327389870201
2127 0.0482501938102892
2128 0.128314783243685
2129 0.0628718698028661
2130 0.163149038427847
2131 0.14963912406666
2132 0.0712060169900649
2133 0.0939644945875296
2134 0.059633262197039
2135 0.024155982963489
2136 0.0761471612787992
2137 0.109325100320082
2138 0.0835606490772655
2139 0.0940327175194223
2140 0.0696336200866176
2141 0.0746378247409435
2142 0.0472141388881005
2143 0.139426652438042
2144 0.103834766126823
2145 0.129048089209904
2146 0.0912784661432748
2147 0.0988043853665483
2148 0.1380787868073
2149 0.0630094750802959
2150 0.20503602228507
2151 0.103093033622372
2152 0.174395353981082
2153 0.478170287618187
2154 0.238259494724446
2155 0.174425099983054
2156 0.184936654174745
2157 0.0507404366829043
2158 0.0909374937569351
2159 0.135607774424731
2160 0.159274951289366
2161 0.0510109168329466
2162 0.0427974566096448
2163 0.166569624556058
2164 0.13054617196121
2165 0.0910657479434411
2166 0.0926873074929465
2167 0.115619654273271
2168 0.0639806182774705
2169 0.10603314459195
2170 0.134544791116499
2171 0.107776177532471
2172 0.0892843721398737
2173 0.114762820997417
2174 0.0803947944538054
2175 0.0534539424905185
2176 0.0852539488725018
2177 0.172603984718875
2178 0.161760603268925
2179 0.129073673077134
2180 0.231788068784985
2181 0.0455485452408844
2182 0.135499527115325
2183 0.0124408631495768
2184 0.0312716007288699
2185 0.0405398927463273
2186 0.252089277144292
2187 0.0292230660820557
2188 0.0706054172154804
2189 0.0306227699699257
2190 0.0928422293567506
2191 0.105193769451958
2192 0.0892475543801523
2193 0.0351896117233976
2194 0.0820026001364725
2195 0.0785203484042938
2196 0.133612936613316
2197 0.0404990320856215
2198 0.111605437771336
2199 0.0746297699018454
2200 0.121251600913094
2201 0.176245529093531
2202 0.0795906392241432
2203 0.107382926228388
2204 0.0211141993106871
2205 0.0419381450151763
2206 0.124645127468295
2207 0.0588782986689169
2208 0.0804302674126767
2209 0.0613536131670667
2210 0.105997640108936
2211 0.160475254745399
2212 0.15788531706917
2213 0.161146259411536
2214 0.0748428527069178
2215 0.0508370386434557
2216 0.0973887929427949
2217 0.147679115186956
2218 0.104425091372518
2219 0.0625476625215293
2220 0.146363272982851
2221 0.047003517221636
2222 0.146277241619343
2223 0.129001706578912
2224 0.00934264098523713
2225 0.13661959841447
2226 0.17303938462503
2227 0.0118367474108278
2228 0.0874924740159587
2229 0.0527103719059762
2230 0.108542811474149
2231 0.114995504262234
2232 0.0291033039040555
2233 0.0637498883514411
2234 0.0882423250067143
2235 0.0599640399473484
2236 0.130946891813241
2237 0.177367378839666
2238 0.292525212953096
2239 0.589935783691381
2240 0.544399893118562
2241 0.306287517631348
2242 0.121607791122877
2243 0.0878106014087069
2244 0.237622242350345
2245 0.0846946015934349
2246 0.0678844873184169
2247 0.121456150571127
2248 0.112844178892183
2249 0.0370688781635085
2250 0.00596781222007389
2251 0.0608855524133557
2252 0.0280950417388355
2253 0.0577565770942314
2254 0.0510208615294036
2255 0.171658191498052
2256 0.171286488053391
2257 0.0503416735333632
2258 0.0701068303687721
2259 0.0587096800164625
2260 0.0456745864513177
2261 0.0110575682739179
2262 0.120130490958522
2263 0.0413736289470321
2264 0.0463020803317476
2265 0.143611582188389
2266 0.113209215478102
2267 0.162594525745829
2268 0.100128358604865
2269 0.0336999197215502
2270 0.123229230114117
2271 0.0667088023031818
2272 0.0822253704662714
2273 0.0833861773441743
2274 0.10580817270253
2275 0.0685545565479201
2276 0.0657441713532057
2277 0.0452008497160883
2278 0.0844789497011411
2279 0.129930379556516
2280 0.139157658501086
2281 0.179674912132481
2282 0.0946157203289943
2283 0.146702749917718
2284 0.132042529712207
2285 0.0285882203405887
2286 0.0112118687679999
2287 0.0485365583404164
2288 0.0704382578470488
2289 0.0759720091801665
2290 0.0264601213958028
2291 0.0998313526816262
2292 0.113126273401102
2293 0.0833409705918342
2294 0.0405671892084232
2295 0.0414894354769191
2296 0.190852484463874
2297 0.088401505902974
2298 0.0496117877424067
2299 0.0163970789191835
2300 0.0579972046090604
2301 0.119315552984542
2302 0.0719774326098583
2303 0.101675563195338
2304 0.119822853353314
2305 0.191088652218838
2306 0.0661020442183408
2307 0.103609518289419
2308 0.0484130580221511
2309 0.072513640774811
2310 0.0376675173921397
2311 0.0416954840162882
2312 0.0244526055926173
2313 0.0304180807242729
2314 0.110899359629725
2315 0.192037751700236
2316 0.0993485730465528
2317 0.108218211385087
2318 0.105538429580772
2319 0.0965281766776356
2320 0.15265141685807
2321 0.229796924065598
2322 0.117486997321892
2323 0.0959668254015401
2324 0.167484838255948
2325 0.550598993355456
2326 0.874248018009968
2327 0.259640169086677
2328 0.0959369182439349
2329 0.0877272683584634
2330 0.127358500035309
2331 0.0408501639063584
2332 0.101930352465422
2333 0.121459429493424
2334 0.0573136640661705
2335 0.151946190719318
2336 0.159365856768996
2337 0.126406087886166
2338 0.140558057392405
2339 0.0938292501124185
2340 0.0959998956447114
2341 0.0300368690652418
2342 0.183444879932898
2343 0.0576614990289021
2344 0.104946146028398
2345 0.0311646024275261
2346 0.0607145088665905
2347 0.183158295650523
2348 0.150221297568881
2349 0.0954929535982503
2350 0.134747653313811
2351 0.149700463835896
2352 0.0375079372898788
2353 0.044787977550703
2354 0.0876315398220129
2355 0.0939940640503856
2356 0.149762488882067
2357 0.132562835297282
2358 0.0668302301432698
2359 0.148889767302935
2360 0.137436644730431
2361 0.120263320827644
2362 0.293983861967516
2363 0.144173530648049
2364 0.0547083403451032
2365 0.0503480758063125
2366 0.133696363015193
2367 0.165909167066718
2368 0.135012717800796
2369 0.0051947352789519
2370 0.0231182793442214
2371 0.127644008163176
2372 0.215087170855211
2373 0.0810086489983516
2374 0.172409536517017
2375 0.125122844912657
2376 0.113879988190014
2377 0.106948532158417
2378 0.12614891608054
2379 0.110143025852811
2380 0.123928727449969
2381 0.159962456072044
2382 0.122740871126451
2383 0.0327854342780108
2384 0.0341601040864086
2385 0.0504163800382445
2386 0.0873483657160019
2387 0.13138901557721
2388 0.104699474684778
2389 0.167804487958254
2390 0.13842808888338
2391 0.0246695137295347
2392 0.133412398530527
2393 0.137027233015415
2394 0.155627118993256
2395 0.219196943716006
2396 0.131922478385755
2397 0.0306819479765842
2398 0.189293821206991
2399 0.105905231225765
2400 0.222325693949416
2401 0.0362925468923036
2402 0.124179602026592
2403 0.158269083172836
2404 0.177031332207132
2405 0.157204410132877
2406 0.225682820432471
2407 0.0861958512864305
2408 0.113881812657932
2409 0.163294268465858
2410 0.206238887081186
2411 0.526015810711803
2412 1.04038632387137
2413 0.249538799097606
2414 0.158086554027098
2415 0.175260820891003
2416 0.0964243484220056
2417 0.0985638680237373
2418 0.0449514821602153
2419 0.154997373668124
2420 0.0401355971185523
2421 0.107980439640888
2422 0.185992676763073
2423 0.0573984093654399
2424 0.0237473718738614
2425 0.065183695460371
2426 0.188657101003745
2427 0.0646343846697913
2428 0.147082854237536
2429 0.131684638605425
2430 0.09287735752908
2431 0.0564975356817193
2432 0.0395663113184534
2433 0.0807163086672572
2434 0.17222302923923
2435 0.077395514655366
2436 0.0570030388869281
2437 0.043571822362593
2438 0.0596977872355677
2439 0.112388650288367
2440 0.162866406686135
2441 0.0451491713593328
2442 0.0470055914024062
2443 0.092897467845747
2444 0.0787099535675164
2445 0.0356379127666347
2446 0.0770208189367653
2447 0.193921266243798
2448 0.0822760367187506
2449 0.0451353583690165
2450 0.0137606752294969
2451 0.155889124573698
2452 0.0146046385234123
2453 0.255398440561455
2454 0.018816877471693
2455 0.116595842661003
2456 0.0439400395206
2457 0.0948449697837607
2458 0.0777319261440109
2459 0.1261016324135
2460 0.0411208441944781
2461 0.0476997825061428
2462 0.0784401269000064
2463 0.111024371263584
2464 0.0899163777181201
2465 0.109379856057201
2466 0.0984395775758283
2467 0.0895089888937941
2468 0.169629950236078
2469 0.227043696516766
2470 0.0742375654857467
2471 0.0604721753870403
2472 0.0787592717101121
2473 0.0339966590832609
2474 0.0989694751285101
2475 0.179825170555413
2476 0.10867302375669
2477 0.0451186474492886
2478 0.0205099153016582
2479 0.0880209590700894
2480 0.112570037233819
2481 0.201888088850937
2482 0.141588341998178
2483 0.111743846692054
2484 0.0338546479911568
2485 0.0601872236444832
2486 0.0860796610686995
2487 0.0293404888962042
2488 0.0480069599536939
2489 0.0961920570802303
2490 0.0475268224836392
2491 0.122335235286378
2492 0.0302293003074353
2493 0.0164050707556376
2494 0.0763541551657532
2495 0.220842054224972
2496 0.162365801629944
2497 0.178543769220483
2498 0.805615236830932
2499 0.187368122564424
2500 0.0504430650023099
2501 0.0923821558321684
2502 0.041875286972358
2503 0.147328700459382
2504 0.050109020744736
2505 0.133327924926405
2506 0.157537070701456
2507 0.050358607051875
2508 0.0509215858687228
2509 0.140744554987092
2510 0.0754592615462682
2511 0.0838164847588175
2512 0.145747376171611
2513 0.068478343463347
2514 0.0494128949939945
2515 0.0697157698631417
2516 0.046548720103447
2517 0.0244807413813977
2518 0.0410824831172396
2519 0.101203780334977
2520 0.0981641444167272
2521 0.157144664453238
2522 0.0716083215167291
2523 0.126423155085729
2524 0.140423926043577
2525 0.0599393179321998
2526 0.0833634664178522
2527 0.0564735704946076
2528 0.135741318975946
2529 0.0448497964903039
2530 0.0983443152007922
2531 0.0965521623349372
2532 0.169407108120206
2533 0.142966045461954
2534 0.0396935843439876
2535 0.0617350846371963
2536 0.105630018555744
2537 0.0247075150317659
2538 0.0966208745834697
2539 0.126263916042177
2540 0.160488204169222
2541 0.139036623030545
2542 0.0228413713666405
2543 0.0706159962037834
2544 0.138252224687026
2545 0.0260105199549515
2546 0.113694556386389
2547 0.0769447294836251
2548 0.0394914249968967
2549 0.162173306233963
2550 0.0201988383909292
2551 0.137252322420348
2552 0.083769840354882
2553 0.0559506701605561
2554 0.150845859061679
2555 0.158620986815355
2556 0.0785385580668782
2557 0.114727269400508
2558 0.0291243941345467
2559 0.0942820072960368
2560 0.0593989073768928
2561 0.143787684390041
2562 0.0610037625572139
2563 0.12786198708388
2564 0.0232172231407437
2565 0.178212664816504
2566 0.060399042708642
2567 0.175299554850145
2568 0.0658636575651671
2569 0.130225928469794
2570 0.0330707010991601
2571 0.135765782805498
2572 0.132178499569861
2573 0.0899690734176466
2574 0.0956353023637686
2575 0.120993291936247
2576 0.0275960920395729
2577 0.0655558089296011
2578 0.0948345822807081
2579 0.0170394910353011
2580 0.147767491026784
2581 0.162159659112955
2582 0.11946793493654
2583 0.106172882719094
2584 0.425735171642818
2585 0.113050202836108
2586 0.0821540934139798
2587 0.108532361028218
2588 0.089962722144645
2589 0.124045185048712
2590 0.0755238386886816
2591 0.149265266674773
2592 0.0529308983770826
2593 0.151283907762564
2594 0.0669134077793827
2595 0.0758657372933397
2596 0.0666057643880623
2597 0.126845701859237
2598 0.129122289326287
2599 0.152773163210138
2600 0.167945233367772
2601 0.181619333243366
2602 0.117126550641102
2603 0.0660875470804648
2604 0.0975625129221939
2605 0.0492124100646605
2606 0.0941515005084327
2607 0.0445070471084299
2608 0.0427147316385417
2609 0.12687285218595
2610 0.163939330876147
2611 0.0981508006656725
2612 0.076987699922714
2613 0.0642757285214394
2614 0.0985918342035868
2615 0.074253533519282
2616 0.0526862794993938
2617 0.0638609510971159
2618 0.0446518143830724
2619 0.0382500563517756
2620 0.0795382485781965
2621 0.0509746441467109
2622 0.0641231550518254
2623 0.0632638962946521
2624 0.0872446092352616
2625 0.088347457560572
2626 0.050113857715982
2627 0.0625338631625697
2628 0.0840122237676126
2629 0.080995916980216
2630 0.0604970469034013
2631 0.0577984286267472
2632 0.00866433546567136
2633 0.0573187211112446
2634 0.0826357228633212
2635 0.0332158901641122
2636 0.0638748806711904
2637 0.165218502925719
2638 0.0491428661382571
2639 0.0787819385052096
2640 0.0250977340511414
2641 0.0422239306741637
2642 0.112641908512298
2643 0.108688918045024
2644 0.151587425896854
2645 0.030395818319194
2646 0.0877723231117526
2647 0.0967874273875138
2648 0.0677734956839138
2649 0.116910656271696
2650 0.138589604201564
2651 0.147200515378095
2652 0.139647641225174
2653 0.0372576271874321
2654 0.0917756258145435
2655 0.133229661789646
2656 0.0882438518739295
2657 0.0728327605978327
2658 0.0503274522113181
2659 0.0759448902976802
2660 0.0485475831976131
2661 0.123432874910154
2662 0.107790009191526
2663 0.0816939222272367
2664 0.0650153591604348
2665 0.110205305963142
2666 0.0519423858983409
2667 0.0594716326467479
2668 0.111668397048957
2669 0.174322156290084
2670 0.461740469724142
2671 0.103363512310586
2672 0.128005243062028
2673 0.0319965073472378
2674 0.189193106890709
2675 0.163284975399818
2676 0.154343650166329
2677 0.00240020852829494
2678 0.0529350670450825
2679 0.0803499646756408
2680 0.0963428053563534
2681 0.066774449184573
2682 0.0690800676601047
2683 0.112360231743536
2684 0.0622247148899747
2685 0.109375009426382
2686 0.110825414203158
2687 0.0593957217262946
2688 0.0695057769942504
2689 0.0700479574694691
2690 0.112347608692597
2691 0.168050363385291
2692 0.092452157888564
2693 0.0778459960136765
2694 0.0665378990560042
2695 0.151398859849442
2696 0.0571067114427079
2697 0.0807285078575202
2698 0.0934593952595634
2699 0.030780333245327
2700 0.107476737504078
2701 0.156428806298778
2702 0.0423166302896756
2703 0.155430400836904
2704 0.0906231276351236
2705 0.120059691284309
2706 0.0526282849540337
2707 0.194724498859652
2708 0.0480524988010218
2709 0.0829428158127664
2710 0.171198540246501
2711 0.13506555074294
2712 0.0773680803390401
2713 0.0955961825422921
2714 0.0530880521339957
2715 0.054808860316468
2716 0.0685306969117354
2717 0.0971875087125984
2718 0.0498753726898553
2719 0.0985696769017603
2720 0.0908068525379589
2721 0.0247249906565823
2722 0.0426576696653715
2723 0.224716515805963
2724 0.09517074096135
2725 0.15135780370366
2726 0.129141040960511
2727 0.155119648972286
2728 0.0976928705516819
2729 0.119092304342992
2730 0.129074015346901
2731 0.172865806733633
2732 0.0330698466687945
2733 0.0904524039707284
2734 0.113306419557294
2735 0.184094789249172
2736 0.0287401801588019
2737 0.097098767987465
2738 0.142458662345709
2739 0.133824411394673
2740 0.183466336881315
2741 0.0491834057620177
2742 0.127989939331971
2743 0.153858559832803
2744 0.0419874979925303
2745 0.0300422715879284
2746 0.0210311161269238
2747 0.152910485559198
2748 0.151411859529791
2749 0.137027284929867
2750 0.0598960998178123
2751 0.0886729929589741
2752 0.171991404349962
2753 0.0877939132846529
2754 0.0375460636362836
2755 0.206770145117286
2756 0.929035275045677
2757 0.372020088673126
2758 0.225766237482289
2759 0.147921589648274
2760 0.0930009409371442
2761 0.127232743990353
2762 0.0231786716401191
2763 0.116293861476888
2764 0.196893188593179
2765 0.149337107227393
2766 0.111263403061276
2767 0.0904540301618121
2768 0.0455336796161125
2769 0.150277238272981
2770 0.0754775483292587
2771 0.0661680879349605
2772 0.0964648420174768
2773 0.0471671037985723
2774 0.0128173507012205
2775 0.0892854561727077
2776 0.0141883721010565
2777 0.0452655116929249
2778 0.0822252577328359
2779 0.0240944188032628
2780 0.123628074167802
2781 0.167201965429448
2782 0.10013718853031
2783 0.0473748947612691
2784 0.0809369418083553
2785 0.165303471251794
2786 0.140267879274257
2787 0.159941181447977
2788 0.110200968100854
2789 0.048676422520302
2790 0.0959656375941726
2791 0.0960906274058219
2792 0.184285710915227
2793 0.209381233099347
2794 0.0737134460099108
2795 0.0632670236101182
2796 0.103312846469217
2797 0.10087190413179
2798 0.135621893125153
2799 0.0686281651465691
2800 0.210025317461659
2801 0.149720041258082
2802 0.16725983956913
2803 0.0506644927274096
2804 0.0571004735814227
2805 0.0899646403882574
2806 0.0720782988224842
2807 0.0932862834912884
2808 0.0349455021283699
2809 0.1375738336916
2810 0.0457268529838092
2811 0.102499595489003
2812 0.112561310544829
2813 0.0483997946363501
2814 0.134359779652972
2815 0.0567838231193486
2816 0.067897531320558
2817 0.160038131024587
2818 0.10996130819393
2819 0.034698691262985
2820 0.147297824717664
2821 0.0964620649008346
2822 0.0680333631543363
2823 0.210877328283073
2824 0.0431571935712004
2825 0.119807094684884
2826 0.00477791413203126
2827 0.0522458688774599
2828 0.0901805829091385
2829 0.0590635182202264
2830 0.0456938084801724
2831 0.0660606856685277
2832 0.158625948711976
2833 0.0867174093179062
2834 0.0499425368578252
2835 0.173875993683009
2836 0.0931393492006562
2837 0.0421724340408117
2838 0.153653580062904
2839 0.124370472669176
2840 0.0458845861811369
2841 0.117594948084783
2842 0.320392784325892
2843 0.219591093082354
2844 0.0263022474494176
2845 0.029696885254253
2846 0.0333814676765615
2847 0.0326778949404891
2848 0.197497656145931
2849 0.134755123883901
2850 0.140961259139955
2851 0.135827330429454
2852 0.125297321088797
2853 0.110679718493906
2854 0.0531015073440648
2855 0.0353368188109625
2856 0.0901648039434549
2857 0.0332842619078636
2858 0.0471895449699231
2859 0.0938848585321178
2860 0.194852178904957
2861 0.0731842335237984
2862 0.139289463578999
2863 0.0241052576756945
2864 0.0428754707372715
2865 0.0721959387547289
2866 0.109503196219139
2867 0.120940728325896
2868 0.160580855120459
2869 0.131545817340986
2870 0.0504032929730408
2871 0.150898028508036
2872 0.0540726025084875
2873 0.0982583405145603
2874 0.0909050417852758
2875 0.179887561618731
2876 0.110828942147969
2877 0.115526389380615
2878 0.0752406186463201
2879 0.0433958153001105
2880 0.0641742071772949
2881 0.21534201223248
2882 0.0783483404614075
2883 0.170798465459328
2884 0.100273875214118
2885 0.0728226541691575
2886 0.0942302563803631
2887 0.0558592706174365
2888 0.111385899391564
2889 0.0704075090711355
2890 0.0699676358878621
2891 0.134368925937965
2892 0.107436546514344
2893 0.0491661322674141
2894 0.02791999088958
2895 0.115190284166931
2896 0.128491297283324
2897 0.095195860938824
2898 0.0444583730430493
2899 0.193862918984732
2900 0.0587173950824873
2901 0.105130895929307
2902 0.0490075809755168
2903 0.0641752772594917
2904 0.0879687439262638
2905 0.040471648582726
2906 0.0652853675938078
2907 0.0761727007105446
2908 0.0206109372025008
2909 0.14575335270724
2910 0.0495159876999281
2911 0.0636507457446434
2912 0.0424079298169955
2913 0.145922578585043
2914 0.144539235232329
2915 0.163856153310736
2916 0.140635212009366
2917 0.0168691265633774
2918 0.190469328017454
2919 0.211101908824031
2920 0.161032942464423
2921 0.137749352120351
2922 0.0894037659241813
2923 0.16071957687091
2924 0.110425371797305
2925 0.0677109351276907
2926 0.0701923451528661
2927 0.143224656684489
2928 0.181933970518963
2929 0.197319490905938
2930 0.0592229692660909
2931 0.0895961851779898
2932 0.145035221475513
2933 0.0328671214529147
2934 0.0288212972856228
2935 0.062527205340666
2936 0.090634136823357
2937 0.119801785989561
2938 0.0911532147133865
2939 0.022742846639031
2940 0.108735662962196
2941 0.0793069030973777
2942 0.154551902621676
2943 0.0662463583849997
2944 0.0649067018814078
2945 0.200148574606895
2946 0.123750607645229
2947 0.0788990920075948
2948 0.0221315391598585
2949 0.176596093652596
2950 0.085862131844123
2951 0.113382236631679
2952 0.0317200458171238
2953 0.214781009286109
2954 0.165962361937361
2955 0.139103886440572
2956 0.0721486161684089
2957 0.0764773594872847
2958 0.0974549656982912
2959 0.0194589147217858
2960 0.0607448132858659
2961 0.0638133252241029
2962 0.0180722768674747
2963 0.0576850781017656
2964 0.103003653542203
2965 0.072768304206129
2966 0.143173899535884
2967 0.100933623275838
2968 0.111378834467457
2969 0.173965755435032
2970 0.0101617973003237
2971 0.0634314023455892
2972 0.0819910493877674
2973 0.0962960552655007
2974 0.0459833686396855
2975 0.120152917820021
2976 0.0658362153297552
2977 0.0450722665259658
2978 0.061366564670368
2979 0.0368056410866985
2980 0.0738629173908561
2981 0.0308757430890991
2982 0.0683787288663575
2983 0.175040495599141
2984 0.0698333520757333
2985 0.15749516810077
2986 0.031297189828659
2987 0.0579264037603626
2988 0.063146687019441
2989 0.0827134944131482
2990 0.0365486697805876
2991 0.125155650323318
2992 0.101880974958173
2993 0.0251629614292237
2994 0.117662837714227
2995 0.0245081959563095
2996 0.0582046856631974
2997 0.096224922405756
2998 0.0514969546693646
2999 0.0860163096914072
3000 0.0454389141403767
3001 0.0538796639934763
3002 0.183494964776914
3003 0.018086173822652
3004 0.0865884241407587
3005 0.119283832941702
3006 0.0737038751317303
3007 0.0821272654804975
3008 0.0731009422469548
3009 0.0420052001968151
3010 0.0973180390587034
3011 0.0352437831808778
3012 0.113963482056094
3013 0.111519300292694
3014 0.2444215849826
3015 0.254499321784907
3016 0.0161274179664485
3017 0.0655820934531511
3018 0.0687995948570839
3019 0.144600795356583
3020 0.148058683767564
3021 0.0640923218785941
3022 0.113197208077872
3023 0.0664737408679293
3024 0.0287591128283547
3025 0.0652471240263224
3026 0.0864694652193019
3027 0.16323108613068
3028 0.0315250614488278
3029 0.198621602705885
3030 0.0980876021935471
3031 0.0857543310939213
3032 0.201241875023251
3033 0.0932441889158804
3034 0.0870684532695096
3035 0.145551147029021
3036 0.151922459189388
3037 0.0767012902375754
3038 0.161858749351196
3039 0.0518458751243237
3040 0.143117313694636
3041 0.0971413983527683
3042 0.0743248888533073
3043 0.109906760169696
3044 0.0341313678700007
3045 0.100459605912221
3046 0.145387004428333
3047 0.0522465464943256
3048 0.0741002493601269
3049 0.197546219815723
3050 0.177833347643778
3051 0.0276068766419575
3052 0.0535313551710187
3053 0.023665153396094
3054 0.0772263677287234
3055 0.150104336871594
3056 0.113577891357207
3057 0.0507176676019976
3058 0.0299837238401377
3059 0.0771132724922942
3060 0.130116900289028
3061 0.0191223557852921
3062 0.0504410473033678
3063 0.120291620638275
3064 0.100337617522511
3065 0.0174388688158244
3066 0.0933661150769647
3067 0.102022854478019
3068 0.144436623661969
3069 0.139232499044801
3070 0.0489370327534158
3071 0.0617443716775288
3072 0.0685383077783355
3073 0.127085731825501
3074 0.174961356111093
3075 0.0655551860240393
3076 0.085616859411676
3077 0.180099961307861
3078 0.106459729549554
3079 0.0856311119465636
3080 0.088213979962528
3081 0.0452711228385181
3082 0.0305627423293498
3083 0.037572184495931
3084 0.027502063977388
3085 0.111162282307493
3086 0.0932901526840884
3087 0.0484584595668858
3088 0.129688057087288
3089 0.13483728203241
3090 0.152561565945397
3091 0.129860703414692
3092 0.0660776020316452
3093 0.121115687082235
3094 0.173616102904515
3095 0.0780622107696017
3096 0.0679279609308879
3097 0.117579525125889
3098 0.0213509502834308
3099 0.174874137176079
3100 0.280757851009025
3101 0.681802673586212
3102 0.288584609556147
3103 0.143330381186901
3104 0.0792087591165917
3105 0.188291306029133
3106 0.114061383876688
3107 0.129383748144287
3108 0.12469897266067
3109 0.0754428461859504
3110 0.136994019518062
3111 0.105744654647535
3112 0.109350106462163
3113 0.0738591220142928
3114 0.0712068403535366
3115 0.194847611233722
3116 0.0198088304058592
3117 0.140890768946354
3118 0.099665694507309
3119 0.0114124121085345
3120 0.0761063876724339
3121 0.0305666331475854
3122 0.0415501744015052
3123 0.12453781474925
3124 0.170505647057465
3125 0.0822820454716306
3126 0.128135860202767
3127 0.0664123155936815
3128 0.0931477985713283
3129 0.0980252299014197
3130 0.0905662205241135
3131 0.0381445998380733
3132 0.0684771028080552
3133 0.0731546574136838
3134 0.141010875082133
3135 0.148734993162971
3136 0.136272773927707
3137 0.0787616521332646
3138 0.0594442250176166
3139 0.0695595261618986
3140 0.0582616435423913
3141 0.0803109639742796
3142 0.115106732115015
3143 0.0773475644651183
3144 0.0551440583390935
3145 0.0458442017637976
3146 0.0284619423020431
3147 0.0271436590686496
3148 0.0679630284937455
3149 0.0901272081266486
3150 0.0670001977506642
3151 0.103855057309242
3152 0.240150598868255
3153 0.16084632527776
3154 0.142502436200439
3155 0.127303502595114
3156 0.14209664580493
3157 0.142486110460315
3158 0.0333400846909159
3159 0.0980511288641124
3160 0.00654560289622095
3161 0.124469450609122
3162 0.079670793302263
3163 0.140529445699631
3164 0.0798828851480901
3165 0.0323337031448787
3166 0.137501368554371
3167 0.115399719204147
3168 0.16847384181675
3169 0.0471202410070793
3170 0.118138619574594
3171 0.0135541775342952
3172 0.0448722550054032
3173 0.0727474362462651
3174 0.0833973185043977
3175 0.0980436902276454
3176 0.0531645191425783
3177 0.032449707372826
3178 0.016923553152297
3179 0.0582490513244303
3180 0.0371423906504282
3181 0.0997318860387075
3182 0.147297087372473
3183 0.173655747480546
3184 0.0269888984430718
3185 0.0792676875868724
3186 0.156902413427578
3187 0.342099724241834
3188 0.0909841115990045
3189 0.0921627191944999
3190 0.0183860941473654
3191 0.0268630300065876
3192 0.0418830960859666
3193 0.0560832545942398
3194 0.00868950765633537
3195 0.0937749194995371
3196 0.108726301035818
3197 0.0521578901436755
3198 0.0831482279214923
3199 0.0676125189757135
3200 0.144742301853557
3201 0.0556930474698371
3202 0.0895612285132789
3203 0.0408941514598432
3204 0.0610641384914171
3205 0.0568337921590918
3206 0.0715945888951713
3207 0.0756790330070866
3208 0.0772263791177284
3209 0.0541589018079065
3210 0.128798038889098
3211 0.108229373721074
3212 0.221400804668505
3213 0.143279456825494
3214 0.134899010486502
3215 0.117939237601797
3216 0.0338312275334067
3217 0.0606309872117026
3218 0.0274817239455272
3219 0.0734257469143311
3220 0.0502932348079628
3221 0.0917454730220047
3222 0.10546432037444
3223 0.0360092187208395
3224 0.030540236954306
3225 0.103909579567229
3226 0.0912106912931518
3227 0.0862848804405961
3228 0.0418311116678575
3229 0.0567262064015772
3230 0.0245957305763923
3231 0.054774380827869
3232 0.0625289022493794
3233 0.117014879119535
3234 0.190935675054651
3235 0.0454339183590109
3236 0.0597009827973511
3237 0.130955434457783
3238 0.100779020825089
3239 0.0641551640331611
3240 0.0940738907676406
3241 0.0838861083756838
3242 0.0814926595744999
3243 0.189642790316558
3244 0.0865057786866422
3245 0.0542521520483884
3246 0.0500508012405475
3247 0.0380841057682189
3248 0.0445874964369679
3249 0.0175789920765297
3250 0.0323459804642544
3251 0.118601816448981
3252 0.120760006150652
3253 0.139472176170517
3254 0.0476555190435348
3255 0.0272390484123994
3256 0.0047427486651986
3257 0.0635868351564303
3258 0.0924652709996009
3259 0.115326393004854
3260 0.132822905708522
3261 0.127695913461262
3262 0.120488746986954
3263 0.0824614475030949
3264 0.0953373677551884
3265 0.0509312310124661
3266 0.028358428670757
3267 0.118879767984308
3268 0.0851742134765423
3269 0.0595277589565465
3270 0.060060962350956
3271 0.0842725623743207
3272 0.168585418168985
3273 0.63428558508113
3274 0.186151096843916
3275 0.160451338407957
3276 0.0627049902033981
3277 0.0176621093963339
3278 0.0676733735442556
3279 0.154686360208678
3280 0.109663682608532
3281 0.0212643733142623
3282 0.0512147325742443
3283 0.0468605664280005
3284 0.0100299451787269
3285 0.036735227323158
3286 0.0505792507906978
3287 0.0415799863475327
3288 0.0181994345274915
3289 0.0910894646882271
3290 0.120457805355483
3291 0.011684581866525
3292 0.0780082728687832
3293 0.0460745993753368
3294 0.0525795492036989
3295 0.0567410815591058
3296 0.104499616767967
3297 0.0411651879238254
3298 0.0279937184826209
3299 0.0316668441276879
3300 0.0149608360535381
3301 0.0294652723269838
3302 0.0450658479513493
3303 0.0483296488544982
3304 0.072975400859776
3305 0.0126643097625772
3306 0.115300886789371
3307 0.0531335853662723
3308 0.0784729728328762
3309 0.130258436905894
3310 0.10232317346749
3311 0.0646236991557944
3312 0.0373631354475953
3313 0.0968217347501732
3314 0.15193327975508
3315 0.129055439837998
3316 0.0963153795645686
3317 0.0411465979751679
3318 0.104355583197065
3319 0.0542695876530671
3320 0.115215909830611
3321 0.0223283286148313
3322 0.0259263735140326
3323 0.089529245096382
3324 0.0488360008843118
3325 0.0941875100090294
3326 0.0549440127248743
3327 0.0566808879231278
3328 0.0773230259200933
3329 0.04244932523468
3330 0.0669351216144321
3331 0.0420911311814661
3332 0.0441438917619055
3333 0.0638821512809138
3334 0.0200124727293823
3335 0.0652279753621827
3336 0.128207417611503
3337 0.119658832256673
3338 0.020801998690025
3339 0.0487013069837302
3340 0.110013039692841
3341 0.0681208133168482
3342 0.0560315378374844
3343 0.070218034272866
3344 0.0578627418463323
3345 0.0601999946402666
3346 0.0963173758676932
3347 0.120288270681191
3348 0.0938590340208995
3349 0.0376646868583436
3350 0.105066223133011
3351 0.0511975059413585
3352 0.0455147050701404
3353 0.111940983664892
3354 0.0653348002376068
3355 0.0514170020945263
3356 0.0982024171780127
3357 0.0287341659037572
3358 0.103148966131406
3359 0.281399668392364
3360 0.135653850257948
3361 0.124055726227604
3362 0.0632026874090803
3363 0.0767992719731373
3364 0.0548695506099065
3365 0.114448794283847
3366 0.0834163946653767
3367 0.0418141186046035
3368 0.0594009074808406
3369 0.0670090243386227
3370 0.0511706444243275
3371 0.0310049107265762
3372 0.0666507820050935
3373 0.0148818433480517
3374 0.102395424979204
3375 0.105799594451164
3376 0.109160931217885
3377 0.116189502526968
3378 0.115469126616788
3379 0.0192077838539918
3380 0.137596358680943
3381 0.128522439488085
3382 0.108769003800652
3383 0.045491445145997
3384 0.0699488904559546
3385 0.0776351673086006
3386 0.0361035267591791
3387 0.0648647453934375
3388 0.068648435853855
3389 0.0590895052683955
3390 0.0468322409761429
3391 0.0176975240053719
3392 0.104144692121585
3393 0.0367506859964568
3394 0.0676324245667397
3395 0.0814627699576196
3396 0.0442691104034041
3397 0.0170290735041612
3398 0.0205137477617735
3399 0.113343073784192
3400 0.086088939206491
3401 0.0228517824400534
3402 0.0318799068428108
3403 0.0639944585292405
3404 0.0707753364736633
3405 0.048404225312727
3406 0.148688731907754
3407 0.0583202797185619
3408 0.0781954844339748
3409 0.0552909636608483
3410 0.103674640777727
3411 0.125826018971319
3412 0.0756186923160682
3413 0.0218878764350972
3414 0.0288382583735217
3415 0.104061394788257
3416 0.0730775689268871
3417 0.0884290400857799
3418 0.0366316657824208
3419 0.0699583495106541
3420 0.0555441148559437
3421 0.122323859655213
3422 0.0626721781339651
3423 0.0206211000504893
3424 0.0295445943381499
3425 0.040174896553005
3426 0.0923167081703006
3427 0.0571014932579848
3428 0.0213424233962526
3429 0.0596102038064295
3430 0.0980106768663196
3431 0.0288577356847847
3432 0.0266477331827992
3433 0.0416101841984866
3434 0.0274678825635516
3435 0.0404854903601297
3436 0.069003936464378
3437 0.112003315918502
3438 0.016134090713321
3439 0.107392703455403
3440 0.0171953228050523
3441 0.0318882027136607
3442 0.168908767641896
3443 0.0608112397572972
3444 0.326262625468974
3445 1.01834406060735
3446 0.592429820109782
3447 0.325355365403017
3448 0.273390781318538
3449 0.213690677614951
3450 0.0484474536382515
3451 0.0494887009831133
3452 0.0283526938577878
3453 0.0874654003267374
3454 0.0352730361636049
3455 0.147366372949568
3456 0.0336438646658411
3457 0.0804796372795606
3458 0.0674716868297679
3459 0.0495572336976699
3460 0.0776938980255747
3461 0.0486708740598863
3462 0.0159292301802627
3463 0.0454753753585535
3464 0.0582433076168933
3465 0.00607211725589987
3466 0.104448982552272
3467 0.0900479859086529
3468 0.083093609053287
3469 0.0595413604977845
3470 0.042201910050047
3471 0.0284010336559003
3472 0.0837703294022211
3473 0.0591763961347506
3474 0.0774135086921521
3475 0.0937179215396551
3476 0.0934107673212565
3477 0.0760555841448614
3478 0.0428568608784548
3479 0.155979530936333
3480 0.0850253837904411
3481 0.0785401211081915
3482 0.0498585285680907
3483 0.0623726167819853
3484 0.043047753277739
3485 0.111486768751452
3486 0.107213016009231
3487 0.029198677903234
3488 0.0406208606152132
3489 0.0932265515250094
3490 0.0301770956277508
3491 0.0664548054690138
3492 0.0600201279222162
3493 0.00704651078590697
3494 0.0726975219863861
3495 0.0811657623752857
3496 0.0869214913895976
3497 0.0105706495266285
3498 0.0208967061653314
3499 0.0592270447184709
3500 0.015962278983758
3501 0.00617751915655875
3502 0.0903040402734898
3503 0.0542808036623267
3504 0.0375030751755726
3505 0.0691263713081436
3506 0.0473726864742804
3507 0.0663656365245436
3508 0.0721149339390276
3509 0.0289287322382181
3510 0.0452420801560389
3511 0.0333748309865887
3512 0.112342389987045
3513 0.0418795291320028
3514 0.0784983833663283
3515 0.0865399634965723
3516 0.104228296958757
3517 0.0150097204874395
3518 0.0981572588638943
3519 0.0883801964088007
3520 0.0499843390815241
3521 0.0942285534022984
3522 0.0894915478824961
3523 0.0872739100338686
3524 0.0899894273707403
3525 0.0244388507537088
3526 0.103644802679646
3527 0.0570023764869283
3528 0.0124438449333379
3529 0.0754734778139273
3530 0.135227027762814
3531 0.178369503561967
3532 0.168574198364159
3533 0.0290039599790094
3534 0.0137322435401683
3535 0.0359369485301102
3536 0.0265235124696991
3537 0.0667306305078468
3538 0.10570676905875
3539 0.120439660682904
3540 0.155215313014418
3541 0.0437342931806894
3542 0.0391057229365898
3543 0.0838229182898576
3544 0.065809541987139
3545 0.0295874166912865
3546 0.161266111152962
3547 0.0621317439782264
3548 0.0546766014643313
3549 0.0939719258656418
3550 0.0655829259479492
3551 0.0828458994632489
3552 0.0312079735965706
3553 0.122628289648215
3554 0.126630408638402
3555 0.0867774909025022
3556 0.0605900472283026
3557 0.0275139479987408
3558 0.0898391986466428
3559 0.0709835703841413
3560 0.0872724460159248
3561 0.0416370998714477
3562 0.0718745048938495
3563 0.0890095985553131
3564 0.0825042825868684
3565 0.12268986943987
3566 0.0145340585468445
3567 0.0647128654907152
3568 0.0589170107946834
3569 0.0819011608245534
3570 0.0522825615824745
3571 0.0502205085644544
3572 0.0968015552276864
3573 0.0741525329493027
3574 0.0516980910707284
3575 0.0145594117464571
3576 0.0162306596181246
3577 0.121852569024
3578 0.0702029561972109
3579 0.0254461641855974
3580 0.0565961259850808
3581 0.0437992067385699
3582 0.129154551824099
3583 0.0592360319168471
3584 0.0882246313829723
3585 0.0506160198718067
3586 0.00767522722249866
3587 0.0139526934988815
3588 0.0829113865091868
3589 0.0272130393834907
3590 0.0703019453459901
3591 0.100838277096026
3592 0.0432720316221952
3593 0.0233915882540721
3594 0.0896773843496664
3595 0.0770635509242231
3596 0.0496381762347557
3597 0.14650177091243
3598 0.133592091061039
3599 0.0540419446065299
3600 0.0701693485640751
3601 0.065629449247574
3602 0.0541693879062259
3603 0.0949460597619415
3604 0.0404787403730022
3605 0.0362808356433178
3606 0.0593965389842303
3607 0.091161378970382
3608 0.0495474391301692
3609 0.0409148274674514
3610 0.038058255208589
3611 0.134493776534821
3612 0.0451392016405076
3613 0.0673118458250167
3614 0.123339363105374
3615 0.0288490958800936
3616 0.153893779152711
3617 0.224179571258478
3618 0.237823421517312
3619 0.0341632464805724
3620 0.0516291691732447
3621 0.0720966773906902
3622 0.0328800615364863
3623 0.102050843821399
3624 0.104422247805517
3625 0.0746376939340531
3626 0.0847297604947772
3627 0.0818939413188775
3628 0.0780163338318103
3629 0.0438594940107445
3630 0.0792985922420714
3631 0.0280436533358293
3632 0.114027930398337
3633 0.0149296798765204
3634 0.0688518881929813
3635 0.0692824340227354
3636 0.115859699341372
3637 0.0577835266987392
3638 0.0987895725039107
3639 0.0696540346674949
3640 0.0489778232668427
3641 0.11730953739553
3642 0.124780960414791
3643 0.0682027676953388
3644 0.101806994081074
3645 0.163467983272591
3646 0.12325006406024
3647 0.0337449061790477
3648 0.0124481561505551
3649 0.0483955567175493
3650 0.037780949476919
3651 0.0895637407091776
3652 0.069433346543064
3653 0.0681607627864659
3654 0.0463360386809302
3655 0.0242439463571144
3656 0.119637488994276
3657 0.0588748931264571
3658 0.134916617366186
3659 0.00518682414304205
3660 0.0267004324707473
3661 0.0633671115551047
3662 0.06184197926629
3663 0.0570585837875179
3664 0.0391444057659442
3665 0.0314401434800819
3666 0.0629402594573569
3667 0.0816446369970499
3668 0.0861759148466747
3669 0.0490037747157024
3670 0.0385679208914933
3671 0.00119508951076024
3672 0.0608784577505136
3673 0.0927960064849245
3674 0.111016193863411
3675 0.0855465500832854
3676 0.0559942643345738
3677 0.117549149059988
3678 0.0571540876803479
3679 0.0613770629395891
3680 0.0315364703243671
3681 0.0466743551497229
3682 0.0364078453941614
3683 0.0447101968780957
3684 0.0388358040039689
3685 0.0224634406163193
3686 0.0371824017211302
3687 0.074808866345638
3688 0.066343241636207
3689 0.118068268530308
3690 0.0396154745849679
3691 0.0375406933890696
3692 0.049058072725007
3693 0.0855632659147587
3694 0.0574818905846877
3695 0.0483448210321551
3696 0.0341339853678495
3697 0.0389861655405461
3698 0.083424949923289
3699 0.0460709207250574
3700 0.026391979556479
3701 0.0234687257265488
3702 0.0370359883384795
3703 0.201911496444756
3704 0.33141185352729
3705 0.0661096727203856
3706 0.0573408556824817
3707 0.092647971330103
3708 0.0388378475100695
3709 0.0534339615110452
3710 0.0859202931182201
3711 0.0264446794667958
3712 0.0275389245595648
3713 0.0366464572923761
3714 0.138370897516664
3715 0.0535429800393183
3716 0.0675719044092994
3717 0.0665867475168958
3718 0.0451217983143609
3719 0.0731465933647229
3720 0.0402120085159508
3721 0.0384824555131176
3722 0.0446094091666411
3723 0.107822996188521
3724 0.0589279417477601
3725 0.0478682429864642
3726 0.0993966679591453
3727 0.0813620244453738
3728 0.0280622414410489
3729 0.109532116683935
3730 0.0546269560715829
3731 0.0725192898553597
3732 0.0371748014059634
3733 0.0679201521444516
3734 0.0246580329285774
3735 0.108028242720521
3736 0.074477640455387
3737 0.0592977792956713
3738 0.0859338966973333
3739 0.0529321257556723
3740 0.0373004349413879
3741 0.035101125268034
3742 0.00238758187227207
3743 0.011722752307613
3744 0.043818659185249
3745 0.037754109651042
3746 0.0726578217601651
3747 0.0210426773473621
3748 0.0244125197855387
3749 0.0769554739117357
3750 0.112863923081389
3751 0.0263111790371158
3752 0.0367234348887042
3753 0.0376620309306628
3754 0.0517813096586886
3755 0.0748941129137747
3756 0.129618363127144
3757 0.0283240909978516
3758 0.10840569622329
3759 0.0870060879711931
3760 0.0241771582142051
3761 0.0413990459768746
3762 0.0596795163343745
3763 0.0455033759606084
3764 0.0550196789306541
3765 0.093207089556309
3766 0.0676808166265091
3767 0.0302727267963336
3768 0.0438346314161313
3769 0.0735369477820207
3770 0.0492375972949056
3771 0.105364550312466
3772 0.0565264280294648
3773 0.0922717865459843
3774 0.0933571981435189
3775 0.0251028094456745
3776 0.0850334695854824
3777 0.072152136645498
3778 0.109313885730554
3779 0.0283018977439687
3780 0.0399683220650179
3781 0.128147542321631
3782 0.0520629045845264
3783 0.0624071377671428
3784 0.00863638705600928
3785 0.0817548621031278
3786 0.0638467300496049
3787 0.0171255529607562
3788 0.13321299584592
3789 0.179114417500752
3790 0.465091842703228
3791 0.061516401971949
3792 0.137114921897496
3793 0.0802499008783499
3794 0.106895040478199
3795 0.0669638479520562
3796 0.0986129575553243
3797 0.0330195901780789
3798 0.0422359545026322
3799 0.0136631620614211
3800 0.127813185036179
3801 0.0610363770840007
3802 0.0712564088935103
3803 0.0849192379735954
3804 0.0548552508337053
3805 0.0507471471837767
3806 0.0865055971588232
3807 0.105604441423107
3808 0.103214117032068
3809 0.0409847132114181
3810 0.0274362496923096
3811 0.0714878897291014
3812 0.0739020402453834
3813 0.0131972045673339
3814 0.0214698525778296
3815 0.0898630510626436
3816 0.0276709561201268
3817 0.0462847745213147
3818 0.101655251235163
3819 0.0659010606843121
3820 0.0548504023539517
3821 0.0792271198832445
3822 0.0793654905610972
3823 0.0283452836463173
3824 0.0999580154076101
3825 0.0470122392463679
3826 0.0733470892053647
3827 0.0430958991628827
3828 0.0178957141791182
3829 0.0394774289968787
3830 0.135285511527275
3831 0.0235479519255654
3832 0.0329635420396837
3833 0.0501768688051111
3834 0.042229743496923
3835 0.0821439752910511
3836 0.0323816814225998
3837 0.0730951648095076
3838 0.057829648919472
3839 0.00575544178977594
3840 0.0173708626319424
3841 0.0313634240821108
3842 0.0892839120447219
3843 0.073251728161639
3844 0.0224335654212761
3845 0.103233685884071
3846 0.0492047498818957
3847 0.0505932706566363
3848 0.0692655019482705
3849 0.0778480264982058
3850 0.0592480205685032
3851 0.11812686617181
3852 0.0467484128840969
3853 0.0300437249990188
3854 0.0423255513288715
3855 0.0634288895874583
3856 0.0352701872923109
3857 0.0819699261143279
3858 0.117732849676756
3859 0.111481057302114
3860 0.0976953320074402
3861 0.0460066449097453
3862 0.049262055183965
3863 0.0878621293889756
3864 0.135469530581541
3865 0.0844932755960547
3866 0.104196202316765
3867 0.0840942625281993
3868 0.0362533515341524
3869 0.079185711331909
3870 0.0590873939238184
3871 0.0125135938509756
3872 0.0761749722582782
3873 0.0357818617445714
3874 0.0786283364498349
3875 0.0474842374969798
3876 0.767100996964708
3877 0.114140072135712
3878 0.157958073358047
3879 0.0866065086880282
3880 0.0482755173008969
3881 0.055001880586948
3882 0.075790492754269
3883 0.094076520192821
3884 0.0564929915277946
3885 0.0621060912363878
3886 0.0309859565125445
3887 0.00731532395467233
3888 0.0235122159168972
3889 0.141942728313059
3890 0.0965745590947209
3891 0.0710754629212369
3892 0.111414993245893
3893 0.0855573472920062
3894 0.0274801085441372
3895 0.0744366509428371
3896 0.187772976972919
3897 0.0743840457310396
3898 0.109987157407783
3899 0.109385493323871
3900 0.0662993454230231
3901 0.0911777232390983
3902 0.0772649425756336
3903 0.122572045179103
3904 0.0154302045366762
3905 0.0443869374406906
3906 0.0387924338968593
3907 0.038534720670556
3908 0.102580890237688
3909 0.0923412391450362
3910 0.0058726181139793
3911 0.0396725478580549
3912 0.0601680446064909
3913 0.0525277684357726
3914 0.106164578472817
3915 0.0285317912603353
3916 0.0321185859225569
3917 0.0919006399014674
3918 0.0690073645238161
3919 0.0644692572301564
3920 0.0906112609194094
3921 0.0911495437120931
3922 0.0708652896118444
3923 0.124997410783497
3924 0.0721458754798707
3925 0.0667538923264711
3926 0.0582390790651877
3927 0.0759931641994049
3928 0.040589192796766
3929 0.012847336594343
3930 0.0292155988064904
3931 0.0568865280400821
3932 0.105338640045974
3933 0.0848922859655875
3934 0.050180059031757
3935 0.0909235581055274
3936 0.0693142823230599
3937 0.0556291531410634
3938 0.0322232729237308
3939 0.0282875932388299
3940 0.0907123005041108
3941 0.00946043177340408
3942 0.0578540414127996
3943 0.0677803269735414
3944 0.108325609587679
3945 0.0492573199150638
3946 0.0773386798401041
3947 0.0582626180425742
3948 0.0996022091521165
3949 0.0950496230241824
3950 0.01989910686549
3951 0.0519936983145557
3952 0.0844882829150538
3953 0.0916394647028783
3954 0.0548501113367125
3955 0.114758976753596
3956 0.0240809598590032
3957 0.0792294118101168
3958 0.0399081372629898
3959 0.0759233332471126
3960 0.169543362463211
3961 0.244988156562473
3962 0.810671283718243
3963 0.262802449217173
3964 0.202368305096137
3965 0.070205134527671
3966 0.0744691187865249
3967 0.188799108003275
3968 0.0687396710919555
3969 0.0153720113129009
3970 0.0343616710021568
3971 0.0346472691036456
3972 0.0386246273349597
3973 0.0489501108234237
3974 0.0426912333016114
3975 0.0672032560193821
3976 0.0114232224563068
3977 0.0664464736655008
3978 0.0539037142551085
3979 0.0606074241310541
3980 0.0992627999514806
3981 0.138282412139695
3982 0.0744382788922868
3983 0.139043071737267
3984 0.0975425661218286
3985 0.0753177717327635
3986 0.0188763653315122
3987 0.0844624514676752
3988 0.0968626826398999
3989 0.0727477963886837
3990 0.0664309499514302
3991 0.130646347946285
3992 0.0540662149116722
3993 0.0667344157152402
3994 0.0198708513747127
3995 0.0643120789940409
3996 0.0564551033125636
3997 0.00292745519374474
3998 0.0722906800594835
3999 0.091343091879979
4000 0.0449022958384441
4001 0.126355496196558
4002 0.011584789928885
4003 0.0378427838495214
4004 0.0706697325226067
4005 0.0752449629128244
4006 0.0393532639985216
4007 0.0612810963610294
4008 0.123027780960969
4009 0.115512973201628
4010 0.035616261663515
4011 0.051159956025702
4012 0.0877123359484695
4013 0.0714276829431758
4014 0.0772662428631936
4015 0.0217858101531848
4016 0.0641390047470558
4017 0.0312295446517916
4018 0.0347470122819083
4019 0.0645082534062724
4020 0.123850125873888
4021 0.104647779500633
4022 0.0797931019534161
4023 0.0107122918713027
4024 0.0876255880268576
4025 0.0791584822112162
4026 0.0429591824662545
4027 0.0249769717992062
4028 0.084621394443086
4029 0.0992645558024216
4030 0.0387234830740066
4031 0.163512537547868
4032 0.0167715072758399
4033 0.0871267066551367
4034 0.0358898854447535
4035 0.031590731042333
4036 0.0972068244460792
4037 0.0238272958353743
4038 0.0265772810319324
4039 0.0235516839793784
4040 0.100995964294239
4041 0.0490829134818572
4042 0.0333888165004869
4043 0.0584332888692049
4044 0.0438491254744719
4045 0.105361967465618
4046 0.0943987685401685
4047 0.0799224868920678
4048 0.30398540207999
4049 0.0857868544646716
4050 0.0427860920163912
4051 0.119449944794494
4052 0.0957478822281772
4053 0.0734078110880077
4054 0.110031337883414
4055 0.127561611209467
4056 0.0352634743149331
4057 0.018326927026346
4058 0.0188902030590366
4059 0.028778871271799
4060 0.0743021727775685
4061 0.0295025606796256
4062 0.0565853544865792
4063 0.038846005290095
4064 0.0453100510154117
4065 0.0585488396001237
4066 0.10352053667957
4067 0.0242250529655766
4068 0.0920370369824292
4069 0.0150179862173677
4070 0.0555231999100736
4071 0.109880462846609
4072 0.0464987406990329
4073 0.0604377790812113
4074 0.117069467158046
4075 0.129332443283823
4076 0.104929036300386
4077 0.0621679204411799
4078 0.090960571914755
4079 0.0857679790347524
4080 0.0339419929895405
4081 0.0789406982476593
4082 0.0811728695814657
4083 0.0453972725153723
4084 0.0297207589602519
4085 0.0380218046700688
4086 0.0362837434738402
4087 0.0532881857165439
4088 0.0871296250483905
4089 0.0404375384901237
4090 0.0138811100403239
4091 0.107424740336253
4092 0.0690642831978198
4093 0.0786609004105229
4094 0.140757481820732
4095 0.0863873788015259
4096 0.0461921465340491
4097 0.0250119934899135
4098 0.0658295839252166
4099 0.0953750130698346
4100 0.0994699110692232
4101 0.0185975355499528
4102 0.0938931601866382
4103 0.0459146524211999
4104 0.029625297095312
4105 0.0828448062478133
4106 0.0540237021399771
4107 0.072369186369662
4108 0.0261299566151495
4109 0.0602930601658924
4110 0.0113195397467788
4111 0.0356511710258403
4112 0.00872626314227052
4113 0.0847416971593385
4114 0.0640677959507221
4115 0.0388098291179559
4116 0.112259896964124
4117 0.112418577008114
4118 0.0390108483287851
4119 0.0399036405226115
4120 0.0592510535170739
4121 0.0669042984583044
4122 0.126895130086556
4123 0.0555721166192746
4124 0.0398431426009385
4125 0.0851750470760122
4126 0.148106999537139
4127 0.0950980017123946
4128 0.0916667275125945
4129 0.0314460065252362
4130 0.16069513611761
4131 0.0807023853016575
4132 0.159010289764787
4133 0.229055274258669
4134 1.01169338454111
4135 0.766411765657738
4136 0.287845999484287
4137 0.180788630119945
4138 0.123894234434721
4139 0.0705439777559275
4140 0.0253995044110424
4141 0.00738962572353905
4142 0.101313486567077
4143 0.111738502239819
4144 0.0338232412840526
4145 0.0838020577614656
4146 0.0658107884511571
4147 0.0460373400911273
4148 0.0510863186389177
4149 0.0349056600511282
4150 0.0183042373494965
4151 0.091404431816302
4152 0.0704055761405209
4153 0.0258619793420127
4154 0.104852367007154
4155 0.0872962720277618
4156 0.0454434232962835
4157 0.0301709495397924
4158 0.0822229607329391
4159 0.119167073454405
4160 0.0263142133610086
4161 0.0460053808131981
4162 0.0901852176130527
4163 0.0824023604171688
4164 0.0421777095737978
4165 0.100979228961344
4166 0.105226314360141
4167 0.0371872922429011
4168 0.066679146074045
4169 0.0640652483904708
4170 0.126618850694278
4171 0.037303637655369
4172 0.0646534066541447
4173 0.105395219540317
4174 0.0961022324918084
4175 0.0116829565792039
4176 0.107903651035079
4177 0.0155803243314657
4178 0.112293682536983
4179 0.0919990812515693
4180 0.0141171956715767
4181 0.0686608292847729
4182 0.0789928326533463
4183 0.0873054167188698
4184 0.0832737724682964
4185 0.0647255685182712
4186 0.111527631349066
4187 0.00745809563391752
4188 0.0447110287176087
4189 0.0930664710498614
4190 0.0892329003843365
4191 0.0183312151899268
4192 0.123145332255716
4193 0.0217701022253641
4194 0.0128911303660685
4195 0.0928305600035949
4196 0.0688469408658339
4197 0.0521939378535216
4198 0.0527379894629094
4199 0.0478198865811006
4200 0.119042809299963
4201 0.120487603854407
4202 0.0351491306033872
4203 0.130731811133712
4204 0.0503289087271697
4205 0.0193083743801402
4206 0.0437907124621762
4207 0.133728600561405
4208 0.00499920833305845
4209 0.0830282082624195
4210 0.0698198541714164
4211 0.0816471700526278
4212 0.0260903337029186
4213 0.0628591261431175
4214 0.0544553933111134
4215 0.066360571912282
4216 0.0245517353383333
4217 0.156334479530411
4218 0.00916775514762524
4219 0.0478286999555052
4220 0.159395929555946
4221 0.333705642281803
4222 0.0485877739146363
4223 0.0699904018755338
4224 0.0577812863109506
4225 0.0561254067322544
4226 0.0513653641267611
4227 0.0869785448774874
4228 0.0676366503898191
4229 0.079166158585127
4230 0.0753642886582886
4231 0.105054329259551
4232 0.062376111112119
4233 0.0399924717506651
4234 0.0673161283317388
4235 0.0249591679195912
4236 0.0861968095494196
4237 0.0569712143186424
4238 0.0849902491801218
4239 0.126069228179536
4240 0.0438129211196336
4241 0.0670034947351057
4242 0.0288036279325018
4243 0.0597445650751842
4244 0.122840744413823
4245 0.0480352556151609
4246 0.113778786181084
4247 0.0570024214194952
4248 0.0309955464698761
4249 0.191184860998033
4250 0.017635236227764
4251 0.0895249603514243
4252 0.109574128590247
4253 0.0441649081652775
4254 0.0854659469411563
4255 0.105676052748602
4256 0.088278452759322
4257 0.093270273352277
4258 0.0427743839686579
4259 0.0239285364600195
4260 0.0302422622498686
4261 0.0386566611504751
4262 0.136350307663252
4263 0.125561522571733
4264 0.0874574013124422
4265 0.0230797361220707
4266 0.0573249112793245
4267 0.0712400133204413
4268 0.0564619949498323
4269 0.0166227432131166
4270 0.150409744533724
4271 0.0323237881586052
4272 0.0638235439762351
4273 0.0861209694141713
4274 0.0386439327739589
4275 0.0504703559774938
4276 0.0176599985223505
4277 0.108080840237577
4278 0.0527651550859604
4279 0.0754299937273157
4280 0.0843393653088396
4281 0.113350343105804
4282 0.141373653673907
4283 0.101570509400447
4284 0.0292158257378051
4285 0.0159960990000612
4286 0.0513268369724932
4287 0.067789983741429
4288 0.0842584985811413
4289 0.0525365565513273
4290 0.101149600402083
4291 0.0381218135495262
4292 0.0315759033339798
4293 0.041682649871097
4294 0.0536905507711085
4295 0.0874006548892509
4296 0.0323304151302464
4297 0.12849001444025
4298 0.123485686613607
4299 0.076786125774835
4300 0.0143935883825423
4301 0.0723787657108911
4302 0.1544594355172
4303 0.298355557289717
4304 0.214421827023755
4305 0.341069726361826
4306 0.545263463777662
4307 1.14420982552493
4308 0.205830130619216
4309 0.112832727372261
4310 0.0124729752555987
4311 0.0794023916922692
4312 0.0681673682559651
4313 0.0637892985730188
4314 0.105712748812979
4315 0.0531417013596441
4316 0.100013964640385
4317 0.0223062932024253
4318 0.0391109050877213
4319 0.0316794768993796
4320 0.0428592767547596
4321 0.0449542001634379
4322 0.0193162027439357
4323 0.110646620096153
4324 0.0780903079296044
4325 0.0572166020603833
4326 0.060197914802938
4327 0.0570621008638869
4328 0.051992648636005
4329 0.108338010677638
4330 0.0864657339388706
4331 0.0939022885537013
4332 0.0584656956782136
4333 0.0901883786823371
4334 0.0765194258920231
4335 0.0851617006215919
4336 0.0776065822632877
4337 0.0642115626727662
4338 0.0552129027287354
4339 0.0765682872917444
4340 0.0317317891099897
4341 0.0217200313500046
4342 0.0732135391614931
4343 0.0314216328989349
4344 0.0669349403064192
4345 0.121035447941232
4346 0.124970666789065
4347 0.0741596207713671
4348 0.022347695755082
4349 0.0366122455685496
4350 0.0443577728297312
4351 0.0268934880744999
4352 0.064823305840443
4353 0.0628049822275902
4354 0.0392916987267196
4355 0.0358548824320407
4356 0.0505935023467307
4357 0.0612797233883978
4358 0.0127547087400701
4359 0.0257782734821953
4360 0.0566076873261043
4361 0.0703129501558633
4362 0.0343201571873939
4363 0.0227981483869335
4364 0.0129334965733158
4365 0.0826490948821239
4366 0.0942376183604716
4367 0.0991890496849186
4368 0.0810044672586656
4369 0.043220618178724
4370 0.0584571298216044
4371 0.0278046803693021
4372 0.0757389030757836
4373 0.0954208848324625
4374 0.0179389508903572
4375 0.0741034708695012
4376 0.0411393146120992
4377 0.0699490038561718
4378 0.0916769992712852
4379 0.0734872936411229
4380 0.149323776487776
4381 0.0419275485080577
4382 0.0687924853911743
4383 0.08561881169276
4384 0.0476092349161371
4385 0.0829370799541278
4386 0.0383535392509282
4387 0.0394314680583648
4388 0.147784713562522
4389 0.195668466711001
4390 0.0733967077332468
4391 0.22001342332995
4392 0.310845068186523
4393 0.985893129776654
4394 0.0505748401184602
4395 0.0267621343150343
4396 0.0259532811748634
4397 0.105308621905708
4398 0.139213567567785
4399 0.0933664007776298
4400 0.0745975328660293
4401 0.0621689503562259
4402 0.0351736613641511
4403 0.0230508775449784
4404 0.103138896712033
4405 0.0693255617710245
4406 0.0994171922115838
4407 0.0844278401843121
4408 0.127316764480071
4409 0.0372838262083822
4410 0.0544544230298262
4411 0.0433685648353025
4412 0.122797390137181
4413 0.0354583086977406
4414 0.0492392804040931
4415 0.0827345205182233
4416 0.0622983574206676
4417 0.0277073807048032
4418 0.0456815235711073
4419 0.0893040080191006
4420 0.0852286100945226
4421 0.0874899616133945
4422 0.0316355079584121
4423 0.0681808282946692
4424 0.0385696399356354
4425 0.0640856500343093
4426 0.0521342504462883
4427 0.0289278960661522
4428 0.107868555842294
4429 0.0158518148478197
4430 0.0408141028434829
4431 0.0421746740040645
4432 0.148424943179956
4433 0.0526585202543748
4434 0.0287329131589446
4435 0.0274084055418965
4436 0.0353081186791714
4437 0.0291294160061912
4438 0.109212925591385
4439 0.0773603523344559
4440 0.0889022459301487
4441 0.037122307900031
4442 0.0129010381313131
4443 0.0885656636418692
4444 0.0514350449554691
4445 0.0628258939614281
4446 0.0206017420215763
4447 0.0641368197341805
4448 0.0356839099822488
4449 0.0436444826726878
4450 0.0508748248066407
4451 0.0292144425607234
4452 0.0945512253109568
4453 0.0513585774829726
4454 0.101340626735976
4455 0.160459754377424
4456 0.10952897024689
4457 0.133019707346094
4458 0.0207804567128124
4459 0.0651084314345712
4460 0.0411976892897722
4461 0.0631812438554284
4462 0.0798054445587145
4463 0.137109346235956
4464 0.0554800584991173
4465 0.0981477690741886
4466 0.0336309954341636
4467 0.0245566507322586
4468 0.0417879878866766
4469 0.0348012682433468
4470 0.0372705667482643
4471 0.0370585863955193
4472 0.0931301005907987
4473 0.147232005137926
4474 0.091996761160052
4475 0.0783641423419519
4476 0.10022852941373
4477 0.173155700183089
4478 0.340435475368578
4479 1.66650719336184
4480 0.120950205786206
4481 0.0597253723459909
4482 0.0795362758649231
4483 0.0504675648917937
4484 0.0849984674766855
4485 0.0593764114411109
4486 0.0320405167019312
4487 0.0674466395712683
4488 0.0730984365689516
4489 0.0794616887867026
4490 0.0446507814214449
4491 0.0676640567673271
4492 0.00454556218991502
4493 0.0948309323303282
4494 0.160003136973107
4495 0.106338939940048
4496 0.0737904786143433
4497 0.130429524936811
4498 0.0227445174752604
4499 0.0281938157180716
4500 0.0627198597328025
4501 0.0137965914249667
4502 0.035149188461147
4503 0.0362453801928952
4504 0.025910112754349
4505 0.0353546086330366
4506 0.0365976687087033
4507 0.0787306764513048
4508 0.0713374678452969
4509 0.12746136146058
4510 0.0764785815762919
4511 0.0302937287111584
4512 0.0697836562716229
4513 0.080157217753011
4514 0.0600486906898597
4515 0.0485920813899996
4516 0.110601487556167
4517 0.078021776505577
4518 0.0374171436876278
4519 0.0507417272233062
4520 0.0523045653918166
4521 0.0909743537547474
4522 0.0800052700661859
4523 0.0961067270918309
4524 0.0389627071116265
4525 0.0467378657100928
4526 0.0994357344166487
4527 0.0885111443289582
4528 0.0842425930874913
4529 0.0504275542719222
4530 0.0956971061043591
4531 0.117468390643525
4532 0.0543563215289434
4533 0.0774975117798825
4534 0.0363841781755817
4535 0.0757123838030115
4536 0.0550713806725136
4537 0.0308073130671557
4538 0.0696310988045461
4539 0.0875953488213636
4540 0.0837372849012382
4541 0.00721471143042702
4542 0.0616230022926747
4543 0.0419102582344737
4544 0.00624056983579337
4545 0.039783555228033
4546 0.0438813721074118
4547 0.0204572868107856
4548 0.00516529768621593
4549 0.0514835998399388
4550 0.086679330513757
4551 0.077562630398997
4552 0.0732080919220881
4553 0.0459886182282563
4554 0.0816632576130763
4555 0.0171489877118391
4556 0.116097182776865
4557 0.0329931697523733
4558 0.0346631552363952
4559 0.0708195438962906
4560 0.0434263910864308
4561 0.0408344700379625
4562 0.0618137733588781
4563 0.10263173076813
4564 0.094920675490152
4565 1.43807583402274
4566 0.204590929665263
4567 0.16576599480599
4568 0.0970123895675966
4569 0.147417832878822
4570 0.0807386723674358
4571 0.0178013794447588
4572 0.116549779067268
4573 0.0238524252571736
4574 0.17185407231912
4575 0.0535428654341708
4576 0.0820584687274989
4577 0.0746990645835613
4578 0.0527141754081092
4579 0.0586087078702196
4580 0.0694909758743117
4581 0.0709900292376295
4582 0.115173412335427
4583 0.0103350633267228
4584 0.0527515327837983
4585 0.0601225815024058
4586 0.0525591184120046
4587 0.0148483711792795
4588 0.0587983062320701
4589 0.143254178073563
4590 0.117105767935362
4591 0.0166873417980861
4592 0.0868146842190989
4593 0.0452586119563263
4594 0.0769749783476944
4595 0.0325880223769284
4596 0.0716449758862244
4597 0.131793173080201
4598 0.00960337928391814
4599 0.0691601001235157
4600 0.0850558515673266
4601 0.0291411916175481
4602 0.0222551743344973
4603 0.0193970734186026
4604 0.0507992340485392
4605 0.0326995755773792
4606 0.0189823262391378
4607 0.00356584477546472
4608 0.0643580192633153
4609 0.0516933498838358
4610 0.0309124744423236
4611 0.0475525546276995
4612 0.0746465947232721
4613 0.0670870243824439
4614 0.0574793970314641
4615 0.0982057737481705
4616 0.0278697796249294
4617 0.0754666534215276
4618 0.0158071663337841
4619 0.0638509376652816
4620 0.0143401391155
4621 0.028119520271638
4622 0.0271911915589688
4623 0.0572243205265868
4624 0.0461081601179129
4625 0.0289502965719925
4626 0.0600013095118567
4627 0.0659301883064027
4628 0.077960677808129
4629 0.070119336335697
4630 0.0364358893821127
4631 0.0390417610481052
4632 0.0443750799399987
4633 0.0449572902006765
4634 0.0299611764467169
4635 0.0417264945101206
4636 0.132133097522323
4637 0.0854010447732746
4638 0.0596363726168741
4639 0.0440363190808443
4640 0.043648541370959
4641 0.100311776878102
4642 0.0446301722393828
4643 0.0306110349895222
4644 0.0899647797533322
4645 0.0502004784261822
4646 0.0673625405978084
4647 0.0785362900066659
4648 0.0739843594122406
4649 0.104414629513251
4650 0.22056832375097
4651 1.31771722147307
4652 0.56772358785434
4653 0.20753407293672
4654 0.246768893076309
4655 0.150152181934871
4656 0.100025342805967
4657 0.0970563644371443
4658 0.0907347905717925
4659 0.0681234124111816
4660 0.029454758302717
4661 0.0389502816663451
4662 0.0782831268667958
4663 0.0711832754246148
4664 0.0117826534255739
4665 0.0587634571555025
4666 0.0865741431797377
4667 0.0765075630540674
4668 0.018684265456533
4669 0.0491773657708178
4670 0.0809044345443613
4671 0.0228648291109649
4672 0.0451327232833863
4673 0.0747932864151268
4674 0.0639944786419455
4675 0.0328823384487654
4676 0.0349798233693819
4677 0.0477226501935221
4678 0.078135728168618
4679 0.0775712403215418
4680 0.0761353112669953
4681 0.0227706862798899
4682 0.106938696852128
4683 0.0292933976845903
4684 0.0451941148687751
4685 0.0544804706229016
4686 0.0214494855781396
4687 0.0673659315414235
4688 0.0823200972806945
4689 0.046093615381808
4690 0.0553046342123601
4691 0.0345202707843626
4692 0.0633320328157853
4693 0.0765140853832866
4694 0.0398393123259544
4695 0.0798708880011681
4696 0.123070140062005
4697 0.0412215405895179
4698 0.115510846221417
4699 0.0553400867479682
4700 0.0616547742220446
4701 0.0538762726612831
4702 0.0915245083243319
4703 0.0510967591867603
4704 0.0674919587369544
4705 0.0425351732650421
4706 0.0882084079204302
4707 0.0846720517438117
4708 0.0640679591974521
4709 0.0257817592308296
4710 0.0362964253935879
4711 0.0887581928494623
4712 0.0437920032123504
4713 0.0956537372585421
4714 0.114253957944655
4715 0.00730338283143934
4716 0.107373644762323
4717 0.112066162331807
4718 0.0678244854629564
4719 0.0168190805143801
4720 0.0574274519177662
4721 0.127147248562885
4722 0.045912077892517
4723 0.0538132962600701
4724 0.0754895352715543
4725 0.0427512393043873
4726 0.0969481984030073
4727 0.0196582888187436
4728 0.0416226938522801
4729 0.0495416788048466
4730 0.0392052185321217
4731 0.0687348842626183
4732 0.014107626642464
4733 0.0296262493628029
4734 0.107133606273569
4735 0.137182177304999
4736 0.257448473790741
4737 0.835929451382682
4738 0.529457146613603
4739 0.198265233550437
4740 0.133335078694441
4741 0.0646313293717135
4742 0.0218871430958243
4743 0.0356445684263243
4744 0.0453887690514027
4745 0.0368993304691606
4746 0.081586141840372
4747 0.0319135668041514
4748 0.0490735975379345
4749 0.0663435281631077
4750 0.139430500551076
4751 0.0278170690637733
4752 0.0572537837489073
4753 0.0643392772104271
4754 0.127076348270081
4755 0.0332040432197739
4756 0.0210535756645508
4757 0.0348984940632421
4758 0.0336981110252572
4759 0.0716554222591177
4760 0.110319299984275
4761 0.0749936378303198
4762 0.031178579282737
4763 0.0692011490506655
4764 0.0473287721438046
4765 0.0464431403764267
4766 0.0848125795304266
4767 0.0826958141340454
4768 0.0282793385265415
4769 0.0686857322343271
4770 0.0447488093610436
4771 0.0771109571871977
4772 0.0857585857035071
4773 0.00978845527304864
4774 0.0358217836057833
4775 0.0736233076373185
4776 0.0480903249282493
4777 0.0468571706281859
4778 0.0695863017151788
4779 0.0647710378872968
4780 0.0155319181337923
4781 0.00994346651448432
4782 0.0290009350262654
4783 0.0503516994450923
4784 0.0263656808869841
4785 0.0409913590658059
4786 0.0316974455159141
4787 0.0287534783843552
4788 0.059831153064868
4789 0.00691022935102713
4790 0.056795820957424
4791 0.0545558391643954
4792 0.0772024367850383
4793 0.102554776676938
4794 0.137453378403363
4795 0.0955702271299508
4796 0.0644538832454522
4797 0.00134010851898387
4798 0.0728633865716376
4799 0.0913674143637073
4800 0.0343820400589325
4801 0.065839610419377
4802 0.0582882307747141
4803 0.0867774887258621
4804 0.0677934749339361
4805 0.036215112310745
4806 0.076288025246112
4807 0.0820007163343808
4808 0.0464545023062074
4809 0.112884138570108
4810 0.00933146186709426
4811 0.0845157896328291
4812 0.0617206109722326
4813 0.100944293995806
4814 0.100566835233817
4815 0.0914622564343993
4816 0.0825123621108565
4817 0.0533071218383977
4818 0.0380965865542007
4819 0.0354755721071094
4820 0.0993759523348487
4821 0.076228560349148
4822 0.178302120952567
4823 0.764878411747607
4824 0.725029071339851
4825 0.2538244285235
4826 0.117996006796265
4827 0.120366090787172
4828 0.0961435868217706
4829 0.102627986038009
4830 0.0540353052982234
4831 0.0208954568905143
4832 0.020610444988782
4833 0.0605155651027108
4834 0.0275709753415512
4835 0.0355417872016607
4836 0.085274344621215
4837 0.0209920509037297
4838 0.0582046051030912
4839 0.0497637741411503
4840 0.0308110064863054
4841 0.0191743926312986
4842 0.0595623514765875
4843 0.00662020417572383
4844 0.159247136292099
4845 0.145698118783334
4846 0.0695017996008296
4847 0.0229572606759543
4848 0.0301897672143974
4849 0.0809344441247638
4850 0.0341545534517718
4851 0.0667705151140291
4852 0.0676201946395646
4853 0.114843957413298
4854 0.0375403571024811
4855 0.0497924877855406
4856 0.0755283615272516
4857 0.0947585833400118
4858 0.0593369180054742
4859 0.0398088770047402
4860 0.0336535467131805
4861 0.0556015124698782
4862 0.0518275569743387
4863 0.100711285317275
4864 0.0696763635021688
4865 0.0305754113022173
4866 0.0404828511097461
4867 0.0881874319470009
4868 0.0761865258138977
4869 0.0351693377294964
4870 0.055649385640273
4871 0.0590207562108818
4872 0.0905095994882139
4873 0.0702368575933498
4874 0.0659063507869944
4875 0.0889980798869802
4876 0.134528984441087
4877 0.0459923189904696
4878 0.0237247183217423
4879 0.112474687383627
4880 0.114316039563683
4881 0.0578309914387985
4882 0.0366620850106561
4883 0.0992128514902707
4884 0.0595307672448959
4885 0.0485665314054744
4886 0.054747607710937
4887 0.125586838313674
4888 0.0926239253940452
4889 0.0541640131830045
4890 0.0248436182476846
4891 0.081266076169828
4892 0.113765373487586
4893 0.0953652828239264
4894 0.114885175444959
4895 0.0958646768434724
4896 0.03719121530052
4897 0.134945042532174
4898 0.0763444781481547
4899 0.030497691717188
4900 0.0690563637890682
4901 0.0331711759872583
4902 0.05913381279966
4903 0.0970534945852764
4904 0.050257531926116
4905 0.0272187304938542
4906 0.164686368802219
4907 0.120086477374474
4908 0.403021813049986
4909 1.05725324536857
4910 1.39413189704987
4911 0.310737461694826
4912 0.237858388764225
4913 0.181880773657112
4914 0.089663128344424
4915 0.0715253158993687
4916 0.0972553623829769
4917 0.0556990905850611
4918 0.0481408875983663
4919 0.0258287634999058
4920 0.075342576449708
4921 0.086882959565081
4922 0.0668937674971609
4923 0.0662678144091931
4924 0.155618592717778
4925 0.0397778312434198
4926 0.0815683596263764
4927 0.0858347923056181
4928 0.039632236253347
4929 0.0396634685883737
4930 0.0188300500093411
4931 0.010875897133995
4932 0.0644393669776355
4933 0.0249394293726884
4934 0.0981778342434653
4935 0.0445828012512119
4936 0.0613095851953057
4937 0.0295432260239216
4938 0.0572095964240001
4939 0.0548087432119056
4940 0.0432087416736837
4941 0.0448710421014429
4942 0.0373445656220285
4943 0.101551418623943
4944 0.101492809356108
4945 0.025014020358054
4946 0.0272857709637168
4947 0.076732134542513
4948 0.0578984849179823
4949 0.0921950423017354
4950 0.0520900494642936
4951 0.0763971575116553
4952 0.0744274740437549
4953 0.0452562284550064
4954 0.166032581573897
4955 0.0136582507749939
4956 0.0871222895808791
4957 0.0416098936854514
4958 0.0767661696231701
4959 0.0633730248878139
4960 0.0422815342695434
4961 0.0176503858176327
4962 0.011131412168811
4963 0.0882582689239974
4964 0.0696318456058668
4965 0.0686240223881973
4966 0.0488553977515515
4967 0.0207631479184754
4968 0.10854875760389
4969 0.0481411894029758
4970 0.0711620432191271
4971 0.0984257993954656
4972 0.10712794404529
4973 0.125334264925474
4974 0.0737334138605814
4975 0.0498042845615764
4976 0.0892961143844127
4977 0.0653915413052377
4978 0.0412084299993927
4979 0.109468487595776
4980 0.014614788162869
4981 0.0297090850418467
4982 0.0811978115118491
4983 0.0653734674731363
4984 0.04215033015231
4985 0.117612918961884
4986 0.0347625025536524
4987 0.0983210312489474
4988 0.0707650189460765
4989 0.174008888240154
4990 0.117260734702861
4991 0.0633694946232107
4992 0.106966355304558
4993 0.113452101596441
4994 0.219957478403499
4995 0.598593807309628
4996 1.36644829285243
4997 0.258636051451679
4998 0.199536463649745
4999 0.0699131558204242
5000 0.115676221114717
5001 0.185965094812505
5002 0.0240842423491528
5003 0.00223475325475715
5004 0.057173748120098
5005 0.0507747031976317
5006 0.0849242130468609
5007 0.0953688500262797
5008 0.0293821443805335
5009 0.0472252080357905
5010 0.0106927036063551
5011 0.06542098928319
5012 0.041177500904632
5013 0.141821282027834
5014 0.0214626277928382
5015 0.123634029327287
5016 0.0544743737273173
5017 0.000992792816742868
5018 0.096569727135099
5019 0.0271718897263736
5020 0.0785762543873928
5021 0.0304716543349921
5022 0.0505862982328078
5023 0.0877348947820716
5024 0.0565145828236002
5025 0.0879818417144033
5026 0.042966876871818
5027 0.0660860355707412
5028 0.0838432297818678
5029 0.0653410912453301
5030 0.0598447340569801
5031 0.103657528651436
5032 0.0870367960574459
5033 0.0249159434506579
5034 0.0591600820179672
5035 0.0688839646556788
5036 0.0834425500922744
5037 0.0488763672476467
5038 0.0730256940584335
5039 0.0191538679815158
5040 0.0197354060942229
5041 0.0896309702568921
5042 0.0914054035346461
5043 0.0704493742315686
5044 0.120222743008327
5045 0.126952277160816
5046 0.075689399998993
5047 0.186022010328366
5048 0.0629704663275374
5049 0.0216981505582721
5050 0.0636309728005036
5051 0.0553490186620029
5052 0.148271348998815
5053 0.0314092652017709
5054 0.0406145678144147
5055 0.0376226215345145
5056 0.0609664168408969
5057 0.061176617845354
5058 0.106469169225133
5059 0.039687473584533
5060 0.0810644788824142
5061 0.0699271062336392
5062 0.0776175626679823
5063 0.0322612107615325
5064 0.0604080750945457
5065 0.0534086650594359
5066 0.0124259408741116
5067 0.0438280853840718
5068 0.0638106310413278
5069 0.113982899764232
5070 0.0701904467053629
5071 0.0343844625037683
5072 0.0193064971362658
5073 0.0811553380085023
5074 0.0663110849585966
5075 0.048919663918736
5076 0.129301405744811
5077 0.0166340237510774
5078 0.0340267181834103
5079 0.106335887278715
5080 0.0420570798864559
5081 0.269858324303161
5082 0.470482981237976
5083 0.186759603673064
5084 0.0725489518453295
5085 0.0427609539315269
5086 0.0321227342594634
5087 0.0951008191895421
5088 0.0626025125494692
5089 0.0546591308424976
5090 0.0345182460045767
5091 0.0364654065129812
5092 0.122866933329944
5093 0.0482042127839835
5094 0.0831282378222224
5095 0.0790267054792719
5096 0.116357745055591
5097 0.0143654370482033
5098 0.067362719409555
5099 0.0551587391904455
5100 0.0561450079779411
5101 0.0192361986949625
5102 0.0256959285856144
5103 0.0977862758535487
5104 0.0533204260671712
5105 0.0407587927505471
5106 0.136746241667452
5107 0.0785224220233581
5108 0.0617854452938993
5109 0.179041293312967
5110 0.0613705948500246
5111 0.118475776854536
5112 0.137378190509747
5113 0.043973757885135
5114 0.0840538918143443
5115 0.129748761403688
5116 0.0491180253443623
5117 0.0658659267609122
5118 0.0437317513512465
5119 0.0410211679604772
5120 0.0836720020039857
5121 0.0706259011266805
5122 0.0537682525670359
5123 0.108754901861795
5124 0.131850181440948
5125 0.101923140459074
5126 0.0486184824370656
5127 0.0728933223063908
5128 0.0855745256330105
5129 0.0776890876949679
5130 0.00711653623127936
5131 0.0243778055513208
5132 0.0826284069713214
5133 0.0536091287294739
5134 0.0614124138432301
5135 0.0496732162900107
5136 0.0690658081877089
5137 0.046432119676913
5138 0.0521709313458429
5139 0.104804443004871
5140 0.0744148439187162
5141 0.0711534941865054
5142 0.149562089597782
5143 0.0737049181884956
5144 0.0570566548595538
5145 0.0977661399847251
5146 0.104285757280355
5147 0.109551234056898
5148 0.052050222882425
5149 0.0742394508833322
5150 0.0622319208749966
5151 0.0105679219076728
5152 0.0992032456381279
5153 0.106668308174454
5154 0.0302911502027638
5155 0.0590493889771589
5156 0.0393490883694868
5157 0.0303222674809168
5158 0.0153431809707573
5159 0.0871644712024328
5160 0.0946702379669712
5161 0.0219891740704498
5162 0.0323073154756526
5163 0.0633937867695757
5164 0.0275239912298367
5165 0.0230005725113954
5166 0.0864817312085104
5167 0.212052158875755
5168 0.496682314101595
5169 0.158225809455978
5170 0.0724290578659607
5171 0.0111134542305347
5172 0.0535158061166277
5173 0.103696927328288
5174 0.077336435449058
5175 0.0279685761686618
5176 0.0559111736586474
5177 0.0601479833332892
5178 0.0536945422366302
5179 0.0411229611789285
5180 0.0598688067400039
5181 0.0636388220349387
5182 0.062696626209036
5183 0.0743359767287228
5184 0.0582638777816718
5185 0.0306331254947869
5186 0.0205424812037461
5187 0.0523710199593136
5188 0.0762082010534857
5189 0.0577730035803438
5190 0.0313033179496492
5191 0.0345621269534606
5192 0.062479195965158
5193 0.0776641223342265
5194 0.0156746134415958
5195 0.0400129751299794
5196 0.0239148423497015
5197 0.0546607702798604
5198 0.144256417694702
5199 0.0208524092706139
5200 0.105907890391636
5201 0.0326628931896451
5202 0.0672321247265734
5203 0.125140034365704
5204 0.0124844718783983
5205 0.133065804957426
5206 0.0925434348780968
5207 0.0228491586214071
5208 0.103556123551731
5209 0.0777301763191052
5210 0.0930866357176335
5211 0.112252411834813
5212 0.0434962709336588
5213 0.019978966170736
5214 0.0473529938707031
5215 0.0663214287424333
5216 0.0850745545543344
5217 0.0739497687219469
5218 0.0770385322182398
5219 0.152187244976529
5220 0.0145120345924802
5221 0.0763070350215492
5222 0.0299981373637805
5223 0.0909220340294486
5224 0.0956122636431267
5225 0.0761389391046811
5226 0.0740162829209514
5227 0.128422014783208
5228 0.0890580061663058
5229 0.0717124303896532
5230 0.036442673389825
5231 0.0596369652790571
5232 0.0552643574016689
5233 0.0320072966667308
5234 0.038773127977498
5235 0.0330380985317261
5236 0.0822673813046734
5237 0.0370599177856413
5238 0.0984687627560799
5239 0.0454789018966645
5240 0.0283769113276671
5241 0.091017660527446
5242 0.0155194256688033
5243 0.0521721726526167
5244 0.0393063426660222
5245 0.132793415277354
5246 0.0396531481838868
5247 0.0807720377708246
5248 0.0898298603414337
5249 0.0996840891661449
5250 0.0194659155070932
5251 0.0408470512354269
5252 0.0884109566216617
5253 0.0701964919348101
5254 1.93658842685965
5255 0.375915927147526
5256 0.0835735320487145
5257 0.116186772972595
5258 0.0518456834182998
5259 0.115221324941655
5260 0.147206473744893
5261 0.0771579955753266
5262 0.0260168330040438
5263 0.0937321324832007
5264 0.101578234311846
5265 0.0235695342129684
5266 0.0993138174137793
5267 0.0524116901998435
5268 0.0430869717795955
5269 0.191346867307395
5270 0.0691468680791208
5271 0.0840809986383498
5272 0.0988718621328771
5273 0.0588500007826194
5274 0.0261007448758172
5275 0.0594904685099373
5276 0.0687245380580775
5277 0.0527910267783154
5278 0.0732392698874916
5279 0.0388290776910572
5280 0.0984039317352958
5281 0.0458473544638724
5282 0.0679281858783018
5283 0.084386677127899
5284 0.0336428809998692
5285 0.104517592207415
5286 0.0454825377977557
5287 0.0507093646972609
5288 0.0383236631977655
5289 0.068321165639772
5290 0.118232431817933
5291 0.0396663389099716
5292 0.0527447972750816
5293 0.0471459543501749
5294 0.0266879965828381
5295 0.0851277508189704
5296 0.019592219444678
5297 0.0813922387591026
5298 0.0821034740042345
5299 0.0536084771101202
5300 0.0194573620507273
5301 0.0613490689147726
5302 0.0272195104099755
5303 0.0325567612986948
5304 0.0309282328723994
5305 0.0458470071206524
5306 0.0395182480259171
5307 0.130274561776083
5308 0.116370792913084
5309 0.0622817309503297
5310 0.0544908292268863
5311 0.0613815045149765
5312 0.0706946775709908
5313 0.0875403558191226
5314 0.0400715510436572
5315 0.0282667051083745
5316 0.128330728931542
5317 0.0439438385356341
5318 0.017000302920663
5319 0.0335017625514949
5320 0.083197089659506
5321 0.0921029646429643
5322 0.11959235084
5323 0.131026019579472
5324 0.022928237402319
5325 0.0336277392770546
5326 0.0482108243938063
5327 0.0368534387217921
5328 0.0707163073436912
5329 0.0780599734915811
5330 0.0449994822528223
5331 0.0175052927922559
5332 0.134394183579838
5333 0.010396220603083
5334 0.0891539773488017
5335 0.02488750376966
5336 0.0445235572691763
5337 0.0948576601142227
5338 0.0792467907022202
5339 0.280692891550069
5340 2.04257981186794
5341 0.831265505982148
5342 0.267298446205679
5343 0.271689049030595
5344 0.176025998974559
5345 0.0988150155213965
5346 0.111359365810256
5347 0.142017611856717
5348 0.147102887622928
5349 0.0972769013699125
5350 0.0741643134764053
5351 0.0671482067157533
5352 0.026984875763964
5353 0.0798373312466337
5354 0.0438074339476907
5355 0.0537881168279125
5356 0.0655140551488384
5357 0.0436129487820267
5358 0.116322847913274
5359 0.0679936725331605
5360 0.102146305415985
5361 0.0852965923202349
5362 0.0459273732993221
5363 0.0616776111113866
5364 0.0420527454509178
5365 0.0315905217549031
5366 0.0122032848140672
5367 0.0677214924841917
5368 0.110067104351175
5369 0.0334764546194757
5370 0.110584865856651
5371 0.042131144005736
5372 0.061879350583135
5373 0.0658910904957541
5374 0.0435182967246791
5375 0.0331877042803256
5376 0.0121451611536456
5377 0.0584472375275984
5378 0.0677040235735287
5379 0.0748334465625073
5380 0.0141516016374834
5381 0.0731833350485541
5382 0.121209446610141
5383 0.0112380778754206
5384 0.12581442941576
5385 0.102188342890282
5386 0.0297699388336782
5387 0.0393147193641255
5388 0.0370576618719755
5389 0.0790436431509529
5390 0.0632663554676628
5391 0.0704434967091199
5392 0.0551718013856931
5393 0.0973397009090209
5394 0.0972632340790199
5395 0.0327665126799224
5396 0.0674951584665454
5397 0.0861382404498719
5398 0.0644229630793647
5399 0.010993122765465
5400 0.0452621088562867
5401 0.0365289192602055
5402 0.0652493329945229
5403 0.105767125374606
5404 0.0404699232143005
5405 0.0720311251283548
5406 0.128903620698164
5407 0.115805780958852
5408 0.0742884676279934
5409 0.0960986894336453
5410 0.0361221840196906
5411 0.0191667190254073
5412 0.0201868196888235
5413 0.0407465763744486
5414 0.0493117290777029
5415 0.0828566902566888
5416 0.0869092757892235
5417 0.0786279654226235
5418 0.0667466436423062
5419 0.00866626568734197
5420 0.0376875591135164
5421 0.113915820189036
5422 0.102666711271994
5423 0.0270623193062854
5424 0.153280409137437
5425 0.225453228010614
5426 0.560460039618798
5427 0.493414789142024
5428 0.144948804975153
5429 0.038384443723957
5430 0.0763634470656565
5431 0.0575543071393915
5432 0.0448748496295624
5433 0.0501622913736608
5434 0.0971988543846524
5435 0.0478897373416688
5436 0.00578441650655747
5437 0.121673215760322
5438 0.0817268218455613
5439 0.0581455702934307
5440 0.0161715098373516
5441 0.113117178257302
5442 0.0864869087653663
5443 0.135699039467643
5444 0.0540251314896547
5445 0.0491076623436749
5446 0.0616880127033997
5447 0.0432945691889724
5448 0.0411790377812014
5449 0.0792353970551975
5450 0.14004188746586
5451 0.0451163193543885
5452 0.148329322364493
5453 0.042468428468786
5454 0.0976039933414956
5455 0.0522969336085684
5456 0.0377140063110595
5457 0.129210856908631
5458 0.0734704611519918
5459 0.0549023932744374
5460 0.0431652860702917
5461 0.0421935779444131
5462 0.0701511339597078
5463 0.0423891182675503
5464 0.131625964487012
5465 0.0496772379548374
5466 0.0509981049546233
5467 0.0773847956527892
5468 0.0689932813518948
5469 0.0537843350303504
5470 0.039539140879828
5471 0.0787352428678719
5472 0.129006956975464
5473 0.0731926984764948
5474 0.158620506749302
5475 0.126829365279566
5476 0.0770738459979936
5477 0.0596129769445227
5478 0.0539477649807368
5479 0.0853522384965514
5480 0.0220407507826089
5481 0.092007412947142
5482 0.137621811080579
5483 0.0923187045507051
5484 0.133388665050828
5485 0.067228800402747
5486 0.0699524876009117
5487 0.0874491595963173
5488 0.123946539817731
5489 0.112185665309659
5490 0.0689555644961527
5491 0.158426855212526
5492 0.0804371852202612
5493 0.117968319630719
5494 0.0805071909723911
5495 0.0628645422379825
5496 0.105833439994227
5497 0.144801339941079
5498 0.135219346513208
5499 0.0457370895097144
5500 0.015179108333039
5501 0.149299768690497
5502 0.0481396224935701
5503 0.144767731456451
5504 0.081143603972639
5505 0.0590441646156273
5506 0.248345107515941
5507 0.0684980080358489
5508 0.102707582087033
5509 0.207187400610889
5510 0.233012345562717
5511 0.397093907948393
5512 2.02890869794865
5513 1.57104560159735
5514 0.771031582004701
5515 0.300356739254268
5516 0.384364842972798
5517 0.0965505866175955
5518 0.26430246785455
5519 0.0919652766825148
5520 0.213863955509152
5521 0.096813951904769
5522 0.0581943129300504
5523 0.0490395194855572
5524 0.139776680684041
5525 0.11281513211879
5526 0.0587193301203579
5527 0.0832402669719548
5528 0.181297492259958
5529 0.108301958792274
5530 0.11950711286608
5531 0.0993968216709285
5532 0.102949815102532
5533 0.060421703430647
5534 0.0602245825751266
5535 0.0424643333656055
5536 0.093391022956992
5537 0.0814760465908725
5538 0.100768015134431
5539 0.0669391134964799
5540 0.0409894883723733
5541 0.0820678397447254
5542 0.0494720016171071
5543 0.12845977984893
5544 0.0714660758283582
5545 0.103579865277714
5546 0.0231018202032387
5547 0.0434481704291744
5548 0.0646178235942899
5549 0.0267185984268113
5550 0.0550069125016781
5551 0.0224535369632357
5552 0.0304232136924931
5553 0.0310384303434729
5554 0.0193298015134669
5555 0.0682120453749945
5556 0.0453104472617238
5557 0.102041096434963
5558 0.164114961626239
5559 0.0321375516487536
5560 0.0603888048558525
5561 0.13600561828109
5562 0.0926645759456499
5563 0.100898021983847
5564 0.103161587271131
5565 0.0464102401132575
5566 0.0764496157603082
5567 0.0426782793022111
5568 0.0726705750149116
5569 0.100833660010978
5570 0.153411323602495
5571 0.0383326434624078
5572 0.0929357132523018
5573 0.103552458126366
5574 0.0388844850173802
5575 0.0388968866535105
5576 0.00923224841987956
5577 0.097928404193175
5578 0.0692193823117796
5579 0.131705295670565
5580 0.0983555343837494
5581 0.0979126448286435
5582 0.0972491599941244
5583 0.0976918066429161
5584 0.0443117631565277
5585 0.0463477435719153
5586 0.116348309959112
5587 0.119327865143856
5588 0.0886953499509204
5589 0.0182932720561267
5590 0.0393226027158162
5591 0.116085451134791
5592 0.0572148071649852
5593 0.177846867634776
5594 0.0278856423230219
5595 0.175974228237186
5596 0.223381700271942
5597 0.212799861810122
5598 0.758351472684904
5599 0.719208437742424
5600 0.405005311271172
5601 0.139936460357633
5602 0.10054770619209
5603 0.105596339202803
5604 0.109619578679055
5605 0.117810373375097
5606 0.0849280695457001
5607 0.104907965958246
5608 0.0870780280933901
5609 0.07039570548802
5610 0.0548980137578224
5611 0.0457561292888509
5612 0.0451521119823359
5613 0.0963126780568027
5614 0.0982154649222289
5615 0.0233485686182339
5616 0.115071983249826
5617 0.0844381750034941
5618 0.145370679837335
5619 0.0959022513302432
5620 0.0945388706941836
5621 0.0509905164777535
5622 0.151292828244256
5623 0.0811661968782945
5624 0.102618614825214
5625 0.0755811289706728
5626 0.16125182717872
5627 0.0764502324354866
5628 0.096155832383926
5629 0.108133956407344
5630 0.0275459908066285
5631 0.0791691715574703
5632 0.135364942039328
5633 0.032790369863547
5634 0.0588878441818547
5635 0.128482329824436
5636 0.106670375251676
5637 0.0461857243072804
5638 0.104380755146927
5639 0.0424754606087502
5640 0.121029153314638
5641 0.0520766797349627
5642 0.105096235893139
5643 0.0180115956769736
5644 0.0686208089549592
5645 0.0480114550100455
5646 0.0711217921799657
5647 0.0987999295849879
5648 0.0699189705860366
5649 0.0645605816599925
5650 0.0989573345741095
5651 0.0627740485753583
5652 0.0427292493513691
5653 0.0312016825160592
5654 0.0702784419989552
5655 0.0521773212403127
5656 0.0141447341533188
5657 0.0913361530640612
5658 0.0890581037873744
5659 0.0457783685852346
5660 0.0346811280070256
5661 0.0926512311841294
5662 0.0846208319356541
5663 0.0845686839652706
5664 0.0702188397727184
5665 0.0251888587626173
5666 0.101031518345175
5667 0.0633908102122019
5668 0.107207539771989
5669 0.0834962120595572
5670 0.0370836712680336
5671 0.047729467824074
5672 0.05582717613121
5673 0.0304358006563275
5674 0.0789131259456793
5675 0.0943013837678293
5676 0.0630221387933115
5677 0.0692544977196065
5678 0.0305890286775165
5679 0.173172788143803
5680 0.0490853082470943
5681 0.0466114396027961
5682 0.107974065186005
5683 0.157220834833797
5684 0.159114322015443
5685 0.464477030494096
5686 0.170050769650473
5687 0.041976557706845
5688 0.104900005458293
5689 0.146927242456819
5690 0.0717402114197149
5691 0.0209789601238309
5692 0.131626333766839
5693 0.0384294209868096
5694 0.114212766031541
5695 0.118104813297756
5696 0.0737427276074143
5697 0.0911696423211871
5698 0.0833403555411982
5699 0.0261066265505975
5700 0.0692924504444356
5701 0.103535858026822
5702 0.0572177386616939
5703 0.064511665324168
5704 0.0624408504009629
5705 0.0787744907272227
5706 0.0531961013103813
5707 0.0375882513781437
5708 0.107010116976545
5709 0.00976337399205435
5710 0.130219127474186
5711 0.0808557990491964
5712 0.0787157001294486
5713 0.094072193617013
5714 0.0745626730177115
5715 0.0610390615621526
5716 0.0435823612245721
5717 0.0566415901274931
5718 0.0423851852583231
5719 0.0533164093456337
5720 0.104535423728133
5721 0.115501989096148
5722 0.0688428522538594
5723 0.00802498446412638
5724 0.0686833770995243
5725 0.116325776975357
5726 0.0419217216543868
5727 0.0257586281447493
5728 0.128132611435101
5729 0.131061886616798
5730 0.0491566427449539
5731 0.0903632804994672
5732 0.0631566377003961
5733 0.0522449351888285
5734 0.0679727298545087
5735 0.0928142891949878
5736 0.00764498562328179
5737 0.0976519909765386
5738 0.0773537074500009
5739 0.0254062133327375
5740 0.0568662144471692
5741 0.0276356071796864
5742 0.153681334018449
5743 0.119899239096912
5744 0.0540063643856632
5745 0.0369925629694345
5746 0.0734119284988244
5747 0.0476668317905922
5748 0.02002558937829
5749 0.0331451938834315
5750 0.0993676576994863
5751 0.126593964720046
5752 0.0844802132729098
5753 0.129873068526559
5754 0.0416059564525234
5755 0.0586214975752084
5756 0.0593006464135671
5757 0.0550527224416623
5758 0.0944610722923286
5759 0.0627877377324688
5760 0.136861409045258
5761 0.0236698688893175
5762 0.142723266605164
5763 0.0653434061188039
5764 0.0744414664906202
5765 0.135134774575508
5766 0.0613451215757366
5767 0.163560184331073
5768 0.278360102661326
5769 0.280782626524609
5770 0.354321122617584
5771 1.83985943600179
5772 0.199048495078622
5773 0.0924633452605491
5774 0.140860999245866
5775 0.0763427889168429
5776 0.0748601886094491
5777 0.112439657908926
5778 0.0240100732797591
5779 0.0458153808058478
5780 0.0363453698287956
5781 0.0594808862454551
5782 0.0201377862671467
5783 0.0714259462042004
5784 0.17268105926229
5785 0.14198684772249
5786 0.0401729487044404
5787 0.0643733032757687
5788 0.0488891483130821
5789 0.0993390169239456
5790 0.0679284163704795
5791 0.0594771726549785
5792 0.163374496121791
5793 0.088685802004978
5794 0.0877456316396385
5795 0.0969505055788539
5796 0.0813376177507855
5797 0.0675165778077425
5798 0.0382455681754169
5799 0.0473073738129107
5800 0.0995444350244167
5801 0.0844719159654647
5802 0.142025884639782
5803 0.0115969851202358
5804 0.0697365565151849
5805 0.0834936795567081
5806 0.123144607633392
5807 0.0985856984575572
5808 0.0791379145315263
5809 0.150159830219602
5810 0.0993236919629863
5811 0.111543457310808
5812 0.137712543892677
5813 0.0761555182302275
5814 0.0520516992368304
5815 0.0655629561193755
5816 0.129226853488267
5817 0.104422510031904
5818 0.0736059900807069
5819 0.055995772653994
5820 0.148626950322411
5821 0.0498765935117092
5822 0.0559305971776324
5823 0.032730861014826
5824 0.0380766926365501
5825 0.00431225466874868
5826 0.0873900661730419
5827 0.118005230226278
5828 0.159328797169563
5829 0.055350645680106
5830 0.0542295386817038
5831 0.112010917059529
5832 0.15293196844476
5833 0.105688042847001
5834 0.050915014169948
5835 0.0690086027243922
5836 0.113292362065413
5837 0.101643600570827
5838 0.089107056052526
5839 0.0536104721055342
5840 0.101826259890426
5841 0.0564192906900426
5842 0.132275314481873
5843 0.0641461205515496
5844 0.107514136425859
5845 0.119166288869589
5846 0.0350166941373904
5847 0.12660933323412
5848 0.144281299308482
5849 0.0456624659230574
5850 0.0563303656875238
5851 0.124431343248685
5852 0.0474954186949918
5853 0.133635871047642
5854 0.306778970315232
5855 0.136585796938043
5856 0.277242505104527
5857 3.23239811694101
5858 0.232431853127573
5859 0.26918611719685
5860 0.23290475557335
5861 0.253472878919519
5862 0.304079087814641
5863 0.381843161906443
5864 0.217360133120226
5865 0.182479139255417
5866 0.166547294927761
5867 0.149381578709773
5868 0.0670578693406265
5869 0.131920475414566
5870 0.0433417659905104
5871 0.127450797940844
5872 0.0170854305147209
5873 0.0294669032176986
5874 0.115631843427431
5875 0.153302450658893
5876 0.122321334328895
5877 0.116181786982887
5878 0.102665625818347
5879 0.184400500858181
5880 0.0505152658353534
5881 0.17672701402733
5882 0.103269676296159
5883 0.0915039100377395
5884 0.168921714668112
5885 0.0877986112423415
5886 0.0311084990050714
5887 0.110864668054523
5888 0.140453445975176
5889 0.0265324076953863
5890 0.13751038453759
5891 0.0499394569909972
5892 0.0590089366033911
5893 0.137499444339462
5894 0.111847468331512
5895 0.0460979618630911
5896 0.0084379376050564
5897 0.0745100691238465
5898 0.113463321875869
5899 0.130906737198379
5900 0.251700627764962
5901 0.0770293146560575
5902 0.0771809472466256
5903 0.0665649242010732
5904 0.152331795690198
5905 0.0889014606082145
5906 0.0997557038676619
5907 0.106140473580764
5908 0.081782179984795
5909 0.0541604303015826
5910 0.15278892280573
5911 0.0506996054258001
5912 0.0603641383619182
5913 0.100832937337393
5914 0.0150806327584104
5915 0.180904571813052
5916 0.102937664094933
5917 0.0763849656784043
5918 0.196334071338037
5919 0.089581717377781
5920 0.181282114235311
5921 0.0888861086199783
5922 0.0791040642315564
5923 0.0696104542553191
5924 0.0457052005735623
5925 0.173164030257325
5926 0.223518136225483
5927 0.0570140431313937
5928 0.184003200440897
5929 0.0774578892838751
5930 0.129323752940972
5931 0.121494190394364
5932 0.104046675908293
5933 0.0898354187225722
5934 0.0549362918243278
5935 0.0716017255978818
5936 0.0457455494798793
5937 0.0776906715747051
5938 0.11817822241453
5939 0.0655015740250214
5940 0.0578904829369861
5941 0.0921508982440789
5942 0.075083373268034
5943 2.23709061588547
5944 0.275501342865965
5945 0.327350991845319
5946 0.176648288770125
5947 0.196291485779736
5948 0.233258490257519
5949 0.201071935129521
5950 0.124146884521678
5951 0.0854139768676589
5952 0.0893611460932377
5953 0.0988205998922831
5954 0.121623259827089
5955 0.107363249037393
5956 0.138062969984329
5957 0.0542282380740193
5958 0.0407692287848899
5959 0.0864434550370886
5960 0.0885704211443633
5961 0.175252718676219
5962 0.147274140897171
5963 0.0115870169202137
5964 0.070965879426944
5965 0.070803029950149
5966 0.0712509537596981
5967 0.040281036331135
5968 0.0462777890462102
5969 0.0764693553970946
5970 0.041681317346569
5971 0.119352739068213
5972 0.134174622757347
5973 0.111995405122181
5974 0.162396479685867
5975 0.0669165318796736
5976 0.0461298881341309
5977 0.178347570258529
5978 0.055852712906971
5979 0.151159604170796
5980 0.0554234731323839
5981 0.0864887320867529
5982 0.116075956959256
5983 0.00639824187227675
5984 0.0947029787438264
5985 0.0775566360287777
5986 0.151552871074051
5987 0.0699826785407007
5988 0.101799793222438
5989 0.0108962846819612
5990 0.0699409108469845
5991 0.076358168206148
5992 0.0639980356860868
5993 0.0328663591530937
5994 0.0491059989749815
5995 0.0197675467206616
5996 0.0410028509548143
5997 0.0921850010946953
5998 0.111584888773912
5999 0.0400480429368154
6000 0.0723736710262345
6001 0.0985150110282606
6002 0.0720350633934458
6003 0.0416474505683066
6004 0.194441626740793
6005 0.0676504763305207
6006 0.118242487983144
6007 0.0890722677850593
6008 0.08578298223631
6009 0.0593422681203528
6010 0.0343113634757951
6011 0.132315266714081
6012 0.11986969330043
6013 0.0602065464698691
6014 0.180566886925785
6015 0.0997104307149332
6016 0.176715826849691
6017 0.162676283319563
6018 0.027044152715757
6019 0.121923365210259
6020 0.105835058648976
6021 0.110273752975433
6022 0.10011966223136
6023 0.0557645818982163
6024 0.0553197869305588
6025 0.211048742955845
6026 0.0632632855657086
6027 0.256026568698035
6028 0.514034223780583
6029 2.36222348754923
6030 0.843786310618097
6031 0.490476339724631
6032 0.26249142923057
6033 0.276698895968428
6034 0.269765929679393
6035 0.241858330965627
6036 0.114739619736777
6037 0.0310994756435291
6038 0.11353578846331
6039 0.0813973518807383
6040 0.12029980046973
6041 0.141353716179384
6042 0.117488396248569
6043 0.0763124814330253
6044 0.0962422014684148
6045 0.0965404007237207
6046 0.0447220398757066
6047 0.136619517336511
6048 0.0749379537368172
6049 0.0901803253501977
6050 0.0985113424664802
6051 0.211290221507434
6052 0.0752716722409706
6053 0.106759700490567
6054 0.0405413850147777
6055 0.118939980548106
6056 0.150248248296201
6057 0.126906836192325
6058 0.150980629337837
6059 0.147003291657553
6060 0.242630373570265
6061 0.12859823730322
6062 0.138215639704109
6063 0.0345401907995098
6064 0.104570226513418
6065 0.0806173563952458
6066 0.133518182696446
6067 0.0908345318246105
6068 0.106203426263062
6069 0.107674949836545
6070 0.111259674559241
6071 0.0136663067870847
6072 0.0822360583492037
6073 0.136779825809687
6074 0.054333176004786
6075 0.0746668431118003
6076 0.0210394264394357
6077 0.134928709919782
6078 0.0445486239278749
6079 0.0461143839153618
6080 0.048689891476631
6081 0.0338170493834946
6082 0.138605599047228
6083 0.156286793064132
6084 0.163101974109375
6085 0.0155575664972059
6086 0.0179767723114804
6087 0.0757607812037675
6088 0.0801105224727518
6089 0.076397396945348
6090 0.0686807623105865
6091 0.0271709837506709
6092 0.0586965799161264
6093 0.0456172822778909
6094 0.115772457103498
6095 0.0262292110328148
6096 0.0947363161187313
6097 0.128937339744585
6098 0.155500345224914
6099 0.0658492957154906
6100 0.0527254786757929
6101 0.138024923910036
6102 0.0815980974823426
6103 0.0246742245592756
6104 0.0548466798013501
6105 0.075485236913696
6106 0.0345995957249735
6107 0.12392664796963
6108 0.067504640328819
6109 0.162076900369063
6110 0.0302692848368883
6111 0.0298287862002132
6112 0.132283902099984
6113 0.082421446195048
6114 0.17401854373532
6115 0.922012016420271
6116 0.507936381621565
6117 0.381101147709808
6118 0.229748719843246
6119 0.131036148500767
6120 0.156084510653071
6121 0.0363670720365615
6122 0.0841865049198943
6123 0.134666817724832
6124 0.0635273588501455
6125 0.145104599623882
6126 0.0557045347476196
6127 0.122448965997634
6128 0.123509121864054
6129 0.0287597066473569
6130 0.110516710325064
6131 0.091401947784258
6132 0.0637546429305934
6133 0.183385536084837
6134 0.0516680157428984
6135 0.0461033736027858
6136 0.0463170557360784
6137 0.0478155418998473
6138 0.0116842998771699
6139 0.0251416702476087
6140 0.150469484658438
6141 0.193294124515194
6142 0.129409802612297
6143 0.0732655655512291
6144 0.0750516090378573
6145 0.0595112129497755
6146 0.0596699550600478
6147 0.0912439427741597
6148 0.0349002420427593
6149 0.132911186355249
6150 0.0227477984951201
6151 0.177315246628419
6152 0.0515909651579621
6153 0.0538730420600508
6154 0.0932700262355772
6155 0.125365560273643
6156 0.0928450010596388
6157 0.0441364222362466
6158 0.0774165872014773
6159 0.0638038444449109
6160 0.108864127564848
6161 0.0839806045265941
6162 0.0486489088545167
6163 0.164512075804897
6164 0.0635525984516555
6165 0.112133815144134
6166 0.138776134768607
6167 0.105506480108623
6168 0.0891321085451402
6169 0.126502117658172
6170 0.170496764724948
6171 0.0918692640891965
6172 0.177388973404505
6173 0.117007610149873
6174 0.121954323679368
6175 0.0765079222856727
6176 0.137750455756022
6177 0.178507010460454
6178 0.0592157790797175
6179 0.191144136741516
6180 0.0295208499046256
6181 0.0497912980560156
6182 0.0639435962457363
6183 0.102136619127875
6184 0.0788350576040049
6185 0.140828723799316
6186 0.101014165290823
6187 0.157860491924901
6188 0.135253880221413
6189 0.0712825450386432
6190 0.191885447249607
6191 0.050041862864161
6192 0.136713654021187
6193 0.23350829747658
6194 0.0776732575634809
6195 0.0879636441356346
6196 0.179490592763228
6197 0.0733006257689328
6198 0.25358034001361
6199 0.409351006272814
6200 0.72832904379388
6201 1.57628376968063
6202 1.74389440922725
6203 0.558338529624252
6204 0.351882210493232
6205 0.28882172917645
6206 0.0812033230042289
6207 0.0939797774971253
6208 0.135725018426723
6209 0.159240300873952
6210 0.0620017748340906
6211 0.0287304844477052
6212 0.208227659848445
6213 0.189924896763548
6214 0.129327499754738
6215 0.112805295174247
6216 0.084485507022851
6217 0.0746827417362595
6218 0.0267194497061762
6219 0.0818608635901435
6220 0.107144178720341
6221 0.124947716330041
6222 0.113747428009673
6223 0.139358484462592
6224 0.0386066164446381
6225 0.131617146199772
6226 0.14112598452098
6227 0.0796168530571846
6228 0.0395624772452696
6229 0.0358217163006389
6230 0.0431142914050608
6231 0.0694180377705594
6232 0.0362018637221691
6233 0.093020724159869
6234 0.0657770300708736
6235 0.0941982780280878
6236 0.0621310929130181
6237 0.0556891318939489
6238 0.133580338273601
6239 0.0988006560313941
6240 0.0883164988664504
6241 0.0419969480519007
6242 0.0885859292044515
6243 0.0648847026617789
6244 0.0862917561012424
6245 0.0116895446225646
6246 0.1250645421102
6247 0.147236439007803
6248 0.112425945761279
6249 0.0208084971155668
6250 0.0416058793160715
6251 0.112812859261169
6252 0.0881641422431788
6253 0.0719468472596106
6254 0.0484371970103341
6255 0.116794534979885
6256 0.115976935886671
6257 0.0949715554768671
6258 0.266544057624608
6259 0.120754168699109
6260 0.105649928456806
6261 0.0145833944943374
6262 0.0279669750087343
6263 0.220584698414562
6264 0.0693773398038062
6265 0.0671641647378273
6266 0.168442617910623
6267 0.0982039387076583
6268 0.0998174882147251
6269 0.0676934244641144
6270 0.140457252158822
6271 0.0502552735169804
6272 0.0900513067319603
6273 0.0944253635134082
6274 0.0883254980830157
6275 0.0913283657629993
6276 0.0822355587882272
6277 0.17310877505423
6278 0.0757532137507948
6279 0.0231809516164741
6280 0.0967806073220886
6281 0.199473357738938
6282 0.225965735188515
6283 0.311832067533662
6284 0.202055586136425
6285 0.597677790225282
6286 0.568528246865403
6287 1.79102147749627
6288 3.05238458206508
6289 0.827348494679374
6290 0.368988805750492
6291 0.280190973802135
6292 0.130014780433171
6293 0.0730276572974667
6294 0.10441476742917
6295 0.113461725884109
6296 0.101265019931651
6297 0.115904095686314
6298 0.10991931821922
6299 0.0317320101681068
6300 0.177513100346675
6301 0.0469952970142658
6302 0.0449397247468191
6303 0.0808835270172815
6304 0.192301932897892
6305 0.127581990846127
6306 0.0780378139166832
6307 0.0509422505247773
6308 0.110513143912778
6309 0.0576802575594015
6310 0.108052877127009
6311 0.0836231847005017
6312 0.0974551221255683
6313 0.04944680028762
6314 0.127266980884097
6315 0.102208322556284
6316 0.0881548145812366
6317 0.0523612479752401
6318 0.0293268685873445
6319 0.119181525715185
6320 0.155601153289874
6321 0.0792766636429535
6322 0.129838581147073
6323 0.129825732931363
6324 0.141714418318738
6325 0.0733298685792633
6326 0.0928457934396243
6327 0.0856777483852289
6328 0.0770868131798659
6329 0.0698927893312488
6330 0.0604826595355339
6331 0.0898684438563893
6332 0.0348919219022789
6333 0.133185128196032
6334 0.0854950405803681
6335 0.124916552875301
6336 0.0428154155211776
6337 0.0588669973913298
6338 0.0405158476896498
6339 0.149938493630979
6340 0.0929177410706527
6341 0.0569252037093979
6342 0.0528967771989075
6343 0.12318197667403
6344 0.0375024999502289
6345 0.0846315538931482
6346 0.0847606167340513
6347 0.0546021577957618
6348 0.0538717164255656
6349 0.13508436875673
6350 0.0462297182918707
6351 0.0559257373437709
6352 0.0258815403933084
6353 0.0753802874876169
6354 0.0975769492367639
6355 0.09813681533485
6356 0.153493926742597
6357 0.0972023340886594
6358 0.0890164968315721
6359 0.0289989900581778
6360 0.13819353683762
6361 0.062500225296985
6362 0.163771674701014
6363 0.0496260427354738
6364 0.138738185695969
6365 0.1381293694618
6366 0.123126745150447
6367 0.122330045566356
6368 0.219133600258071
6369 0.217903736016202
6370 0.257389542228589
6371 0.328141831502996
6372 0.340005394718319
6373 0.940221757761577
6374 2.51700815370283
6375 0.432780404533799
6376 0.196440546976957
6377 0.169038109094685
6378 0.142207883196759
6379 0.117284818391441
6380 0.0839747351704832
6381 0.038047214359106
6382 0.0370227612624737
6383 0.0615568819858861
6384 0.147812865932842
6385 0.136375052670202
6386 0.147860567081414
6387 0.103493745836214
6388 0.0626850346986439
6389 0.040413463374471
6390 0.10469879120102
6391 0.106710666756759
6392 0.207478086154487
6393 0.0427122152851171
6394 0.0583905663632951
6395 0.101786167258504
6396 0.0387632267285737
6397 0.1085080069006
6398 0.0352008930865972
6399 0.1031968117589
6400 0.0263787540811585
6401 0.0915942725052324
6402 0.157677042020363
6403 0.0767592303947092
6404 0.0231344464752309
6405 0.125244328434477
6406 0.181577876091654
6407 0.0555715333836092
6408 0.144666991599796
6409 0.0875648712981228
6410 0.222562286677007
6411 0.0663173888373968
6412 0.0833504824724103
6413 0.129204824255965
6414 0.0601366327227546
6415 0.0341858027326032
6416 0.0236192594386651
6417 0.140848937574869
6418 0.0743218288713993
6419 0.0858661878946875
6420 0.0105044300862726
6421 0.138196879397091
6422 0.0236701073993185
6423 0.0306308071943692
6424 0.109463706616879
6425 0.180928069158231
6426 0.0571990008623636
6427 0.110605270756695
6428 0.0354568059902242
6429 0.125812323043009
6430 0.0984540592907073
6431 0.0345827319492246
6432 0.12087847125393
6433 0.0938706487354319
6434 0.12710892737893
6435 0.0531432501963027
6436 0.0299398717935386
6437 0.0535993136175913
6438 0.14754178345251
6439 0.115061799151055
6440 0.061552788960834
6441 0.0828189104678612
6442 0.101266757190378
6443 0.0341871918200219
6444 0.0357198617552711
6445 0.0759951561889675
6446 0.033327133180354
6447 0.0881405783325708
6448 0.151651780517697
6449 0.0622254366680747
6450 0.0349101241536566
6451 0.0814432653608157
6452 0.0590955204133708
6453 0.118680180178769
6454 0.123255044129457
6455 0.154120330796079
6456 0.134886948990614
6457 0.0979523982774102
6458 0.194137884398823
6459 0.103342781570833
6460 1.21450564823399
6461 0.0806297895850293
6462 0.0469004573723857
6463 0.0979034487132775
6464 0.137001974296102
6465 0.0693585291978228
6466 0.0761477383921292
6467 0.0807386698160017
6468 0.0838248805182941
6469 0.0738316287073025
6470 0.0638174506872195
6471 0.278571197704522
6472 0.157463795467372
6473 0.113474792075223
6474 0.0192700044294151
6475 0.143093294643183
6476 0.0438135884333595
6477 0.0855201789586575
6478 0.0871060309238816
6479 0.0751551680854268
6480 0.0170404828128369
6481 0.0581821394830256
6482 0.0271037420800063
6483 0.0790389596597738
6484 0.0324613221774808
6485 0.157882071430038
6486 0.0985309158589493
6487 0.107110779554808
6488 0.211222932312218
6489 0.0565550772842239
6490 0.152537294861693
6491 0.105322887994258
6492 0.0466078944609888
6493 0.0683313491230761
6494 0.0503777057386953
6495 0.108942301511802
6496 0.0176627033187044
6497 0.0638579509638676
6498 0.0933851938410415
6499 0.0610325605579298
6500 0.0533876902016621
6501 0.04914189013549
6502 0.0801283007078679
6503 0.056492212260401
6504 0.110731451360443
6505 0.0273031562880948
6506 0.10956653528725
6507 0.0936129941124205
6508 0.0605151911964422
6509 0.176834619138018
6510 0.0717035995893571
6511 0.223674117257572
6512 0.0303953466780309
6513 0.141759075838891
6514 0.138872600275908
6515 0.115769331103121
6516 0.150613607749179
6517 0.154881999796797
6518 0.0950933432745423
6519 0.109754233806604
6520 0.0653904645954015
6521 0.297519034888069
6522 0.172731434687247
6523 0.0189206861898009
6524 0.093971782979209
6525 0.036092328280811
6526 0.0697779182133116
6527 0.0512633028936156
6528 0.0849963399602989
6529 0.110907974351402
6530 0.0949466229156248
6531 0.0437234097945215
6532 0.0975111238983699
6533 0.0669826006043087
6534 0.117954828556254
6535 0.0436193503103991
6536 0.0477496831566209
6537 0.0358018156800896
6538 0.0838003094771419
6539 0.148188401166142
6540 0.109918879229503
6541 0.227948704416848
6542 0.198919056101694
6543 0.320836242722892
6544 0.32188396774342
6545 0.113115498327424
6546 4.31185595025748
6547 0.372033927372739
6548 0.241018558944723
6549 0.413835637500607
6550 0.247469588160487
6551 0.26397305269037
6552 0.395189024940958
6553 0.079265233251724
6554 0.216289474825839
6555 0.181977434348458
6556 0.0867139269472598
6557 0.207084104551432
6558 0.152006717219137
6559 0.0760583508099545
6560 0.122005339230315
6561 0.100573505238057
6562 0.0989885534095426
6563 0.126092826953603
6564 0.221640215212923
6565 0.229370113044653
6566 0.218693951249205
6567 0.155961803999495
6568 0.179345542477951
6569 0.05750301733325
6570 0.0257529456905022
6571 0.0967763723650809
6572 0.0360304027668057
6573 0.0132650880764688
6574 0.130682557755805
6575 0.0561830064491267
6576 0.0687649208946525
6577 0.113716873495999
6578 0.206581329778778
6579 0.160498870769118
6580 0.107958069046874
6581 0.0175738706401488
6582 0.0974702344071497
6583 0.0851526978770859
6584 0.123112362449773
6585 0.058112724177198
6586 0.0822975848498527
6587 0.0668597267748344
6588 0.0542718694312417
6589 0.0791140356042311
6590 0.0933792285114335
6591 0.0472639544037691
6592 0.188976963112387
6593 0.116548516659711
6594 0.0439673450454921
6595 0.0506613380313453
6596 0.204809087965285
6597 0.126344107244231
6598 0.137433030172201
6599 0.120790388455139
6600 0.114130173409398
6601 0.0977768527240757
6602 0.108544153058294
6603 0.105736858445346
6604 0.17300184329998
6605 0.0703639446122355
6606 0.17224230384486
6607 0.164301868592294
6608 0.0992107588345393
6609 0.17990455212386
6610 0.123327003889972
6611 0.0426182408573329
6612 0.0879068842596807
6613 0.127889579695208
6614 0.0393074032919577
6615 0.161436761904299
6616 0.0519622415803125
6617 0.0484703428377227
6618 0.0850482759908648
6619 0.167217475870303
6620 0.0396009299491839
6621 0.108667342257173
6622 0.177343110439458
6623 0.114416108177228
6624 0.0789578718703797
6625 0.186763539622149
6626 0.240716030830835
6627 0.133260459435234
6628 0.146067293673035
6629 0.0820408331919547
6630 0.16617162134094
6631 0.522273520557177
6632 1.98063835486218
6633 0.39437839087868
6634 0.298511458040886
6635 0.114742621878913
6636 0.223979998050196
6637 0.0304739677617188
6638 0.126312269730413
6639 0.18052853411048
6640 0.20104497741704
6641 0.148337280711645
6642 0.105141929422162
6643 0.115229261212832
6644 0.0186458209827558
6645 0.0771143748098305
6646 0.108780292696935
6647 0.0867000316359664
6648 0.149608565601342
6649 0.228105727125952
6650 0.103170659783317
6651 0.0804413014241535
6652 0.107118897964528
6653 0.140142114328852
6654 0.0629741552708419
6655 0.209539785797022
6656 0.117011778715656
6657 0.092796958612392
6658 0.0898888966964932
6659 0.160360392428292
6660 0.158775258898834
6661 0.037899894483853
6662 0.204984175290626
6663 0.0759489477339015
6664 0.120887786720676
6665 0.0256517222290109
6666 0.102499921806271
6667 0.130765377856127
6668 0.134324689551152
6669 0.0609289682910936
6670 0.105058208141516
6671 0.116948895102182
6672 0.085190588679794
6673 0.11065354725261
6674 0.0867863397336143
6675 0.110823195074318
6676 0.0277874901292906
6677 0.162858901035668
6678 0.0930222384568895
6679 0.116939571941914
6680 0.143908756593438
6681 0.113450175800807
6682 0.0431593588318453
6683 0.0259311120174746
6684 0.0378276872068195
6685 0.0894514940162772
6686 0.183712389677325
6687 0.134640303933504
6688 0.110585725458208
6689 0.196379740275837
6690 0.210761280450499
6691 0.0218108004385357
6692 0.060670307266236
6693 0.0797015991012087
6694 0.0827371749788837
6695 0.0210028683249091
6696 0.12140732559889
6697 0.137099522741294
6698 0.1758437729219
6699 0.0982660579354085
6700 0.0345003178473349
6701 0.113476872379992
6702 0.084069017680498
6703 0.0538835372926108
6704 0.0768530131741338
6705 0.140009967848365
6706 0.105892231598932
6707 0.153571086029194
6708 0.138844151447347
6709 0.143776023512804
6710 0.0937647557351429
6711 0.0646643228568007
6712 0.0630591355281265
6713 0.0242349550627606
6714 0.0485978635236026
6715 0.24285610178343
6716 0.257101224635016
6717 0.571545329639772
6718 1.78707202834205
6719 0.8759286807481
6720 0.420351929200915
6721 0.279331961419432
6722 0.243197101649624
6723 0.191282361172555
6724 0.118619851469904
6725 0.0488537103424164
6726 0.0521843292917672
6727 0.149356411708049
6728 0.132028056794899
6729 0.0699393241567954
6730 0.0945122681703596
6731 0.109853854347204
6732 0.165218091855842
6733 0.143566335499622
6734 0.0604263620226308
6735 0.115229048923159
6736 0.0671467702892594
6737 0.0258100749065559
6738 0.168558812592226
6739 0.0852835479269528
6740 0.0690189005405256
6741 0.152536937646934
6742 0.145303429013921
6743 0.128678448250762
6744 0.214623730667892
6745 0.0925858896547014
6746 0.0816084690961675
6747 0.0266096598522215
6748 0.0455501255120226
6749 0.177448912020932
6750 0.1508152586992
6751 0.073030364614174
6752 0.1044984958618
6753 0.0759354704995473
6754 0.108042123786548
6755 0.0900318992299782
6756 0.121496554401948
6757 0.0711338673769803
6758 0.0302917210966181
6759 0.0651765507317567
6760 0.0538045507035185
6761 0.104458577105143
6762 0.0893903785650932
6763 0.0608097470352235
6764 0.115476370108689
6765 0.120228843935939
6766 0.111599322077074
6767 0.049273779177973
6768 0.135492992564383
6769 0.145625784538393
6770 0.0466969576460902
6771 0.090814984918543
6772 0.129910575768076
6773 0.0659556323038435
6774 0.0786039461752409
6775 0.154167895054746
6776 0.0543003800201308
6777 0.132333006239229
6778 0.0811280543866705
6779 0.0624889441815489
6780 0.0790266204387764
6781 0.141883947561102
6782 0.102444169339602
6783 0.142085831986149
6784 0.0940175488530533
6785 0.110964909761867
6786 0.253430567285108
6787 0.176240531772743
6788 0.126321410475122
6789 0.0330694240023086
6790 0.0437518047070405
6791 0.139208655791931
6792 0.123651107306458
6793 0.105611286098001
6794 0.148731322133427
6795 0.186932924298731
6796 0.178859832958364
6797 0.244200160282031
6798 0.136285823481059
6799 0.0815690050563076
6800 0.107533161292422
6801 0.0962678043624478
6802 0.212482180802324
6803 0.235793767694007
6804 0.651773892274653
6805 0.419815801655483
6806 0.143457032535945
6807 0.0813443578042794
6808 0.126452982179533
6809 0.100933255343767
6810 0.0425615911354986
6811 0.0580969044730666
6812 0.0882267487732578
6813 0.204669880707108
6814 0.101195911422124
6815 0.114328450577524
6816 0.0899794998466889
6817 0.221697849549967
6818 0.176722438942292
6819 0.219907662372063
6820 0.218084336133729
6821 0.239315239450021
6822 0.141085731858519
6823 0.168716658673208
6824 0.0951674662325984
6825 0.0362622871913821
6826 0.0981815787885294
6827 0.177016777424496
6828 0.0944753031235411
6829 0.17814185966554
6830 0.214700915870219
6831 0.137878332720052
6832 0.11310319331568
6833 0.23506222654167
6834 0.0626400876252646
6835 0.192610318472472
6836 0.0687928139887389
6837 0.0845863636486233
6838 0.105485037460201
6839 0.167856178565037
6840 0.193751419165494
6841 0.194748405797882
6842 0.14088435222279
6843 0.195347273417309
6844 0.0339258062073549
6845 0.0879969396655092
6846 0.144891205578764
6847 0.030161760003332
6848 0.118972834317052
6849 0.123533983016361
6850 0.129745643417256
6851 0.11116895343742
6852 0.141056513066999
6853 0.160440106068201
6854 0.120814332990047
6855 0.160944472043691
6856 0.227878353580857
6857 0.0715458336451874
6858 0.143141127402202
6859 0.124572716447855
6860 0.10746649833648
6861 0.10746399119917
6862 0.0993118297201856
6863 0.223246532032568
6864 0.0650325095298035
6865 0.154046484221369
6866 0.160870283399705
6867 0.185460593030255
6868 0.274721023464914
6869 0.0448313818357754
6870 0.0721728348311792
6871 0.131440934166147
6872 0.0474779555520976
6873 0.140648103066368
6874 0.0189769763558027
6875 0.169137827616472
6876 0.048890564359057
6877 0.101632406235748
6878 0.218932558556398
6879 0.0339020574049124
6880 0.186375474674081
6881 0.201342329370588
6882 0.180505004962076
6883 0.198183277867211
6884 0.232900323225774
6885 0.112180101568147
6886 0.204978346943992
6887 0.0772617768604987
6888 0.439734278517199
6889 0.467792591452382
6890 0.507432669272768
6891 1.52109308795997
6892 0.274834240028986
6893 0.233564993924039
6894 0.133920335822938
6895 0.225714755428677
6896 0.209056227565122
6897 0.25634666340532
6898 0.0898651675863283
6899 0.0903248941018419
6900 0.0684973242879893
6901 0.0781842592299995
6902 0.0636395040578576
6903 0.150434482528702
6904 0.335809492151818
6905 0.143127116865272
6906 0.0729410615136671
6907 0.0709533167538196
6908 0.0672826014911731
6909 0.147591493396248
6910 0.169763046293686
6911 0.0752094251121792
6912 0.161741160304981
6913 0.0483807269212505
6914 0.0280566477484742
6915 0.147054359092713
6916 0.13715389310781
6917 0.12062238778458
6918 0.171917292048549
6919 0.122540620529103
6920 0.123258205413865
6921 0.067466624840224
6922 0.0955772901285754
6923 0.155258682884949
6924 0.0447968363317194
6925 0.057792840923099
6926 0.179004749396019
6927 0.0928385597006324
6928 0.115404325990344
6929 0.182134637513129
6930 0.126808434835347
6931 0.0757525993333162
6932 0.190776575191706
6933 0.0632713619794482
6934 0.0850805103755197
6935 0.0581262581416508
6936 0.0312884182966878
6937 0.107450033046853
6938 0.0542398307209939
6939 0.113466413574434
6940 0.0732106291490826
6941 0.191238490319372
6942 0.169513218899732
6943 0.0644039287329312
6944 0.0997712945165311
6945 0.207144388795496
6946 0.0846596530357489
6947 0.0737418664355495
6948 0.288499535394432
6949 0.0930051877392838
6950 0.120420842097504
6951 0.222782730752496
6952 0.0488142627848687
6953 0.142481768350035
6954 0.110600302722203
6955 0.0499372166859701
6956 0.16122933548039
6957 0.0984120190155519
6958 0.122609650244037
6959 0.0362756274844766
6960 0.133355631686693
6961 0.0101488891681866
6962 0.160653600964566
6963 0.182731274320224
6964 0.0923978105716429
6965 0.0859535708374352
6966 0.0949861047584528
6967 0.0716449803481894
6968 0.159045254403691
6969 0.0307189619095997
6970 0.107457154252475
6971 0.165819008802747
6972 0.250089123379128
6973 0.19913839619181
6974 0.275895302362376
6975 0.279162371957192
6976 0.872969771839489
6977 1.71860304350868
6978 0.37461299483546
6979 0.297054366263757
6980 0.115638924091905
6981 0.202459951602503
6982 0.181392454767799
6983 0.0762835853310846
6984 0.116493737667663
6985 0.0935300258183549
6986 0.0764717314805193
6987 0.273185233630648
6988 0.0277371130844636
6989 0.207547779115982
6990 0.162699577063543
6991 0.1345861411795
6992 0.117873315651407
6993 0.149083911897432
6994 0.143030686593829
6995 0.127498756948265
6996 0.121712556191041
6997 0.0923376627625376
6998 0.178313621470676
6999 0.0446860237982386
7000 0.0756827226298277
7001 0.0210699193044291
7002 0.148093896825779
7003 0.00768983381723072
7004 0.206399562794842
7005 0.0466115077434206
7006 0.223959289722271
7007 0.171797320701966
7008 0.278715165940957
7009 0.201007875392474
7010 0.0822012980983442
7011 0.0903034522619757
7012 0.135831139836496
7013 0.144549035501835
7014 0.177468555358456
7015 0.0662530052584513
7016 0.191883050038162
7017 0.218848313207608
7018 0.190895006207185
7019 0.086351847987249
7020 0.0986798736580089
7021 0.167162927256684
7022 0.211593595987211
7023 0.255427979398176
7024 0.179795088748982
7025 0.226241569680145
7026 0.0493968879478181
7027 0.0976817334454009
7028 0.176960683598807
7029 0.19929737024451
7030 0.0232390796186789
7031 0.175552005564949
7032 0.169360759511686
7033 0.0967235893344334
7034 0.138105200882459
7035 0.0939321415050888
7036 0.268775355266563
7037 0.23176842358145
7038 0.218065050281311
7039 0.0660503413547098
7040 0.0873250730573402
7041 0.112703142707668
7042 0.186330281371404
7043 0.145527549653133
7044 0.179325860426533
7045 0.141332478990699
7046 0.28169350438167
7047 0.341523303502509
7048 0.185650796695004
7049 0.0743114048834576
7050 0.132620954980892
7051 0.0215072580502016
7052 0.337067532298334
7053 0.0424850442720668
7054 0.0960277355623838
7055 0.128247367716851
7056 0.134651561398674
7057 0.162111805672412
7058 0.384705637227696
7059 0.549571430571788
7060 0.60345680451203
7061 0.768648402892982
7062 1.28937285320212
7063 5.64151863823728
7064 0.65636932864086
7065 0.128918002608624
7066 0.143425943783706
7067 0.271327509050447
7068 0.298036844323351
7069 0.0347459806609294
7070 0.304571417129437
7071 0.232401787843677
7072 0.261811007489164
7073 0.0894665266249007
7074 0.182914656200817
7075 0.0711153329510963
7076 0.159331229673542
7077 0.0667658702843269
7078 0.19558417191039
7079 0.127301990892721
7080 0.108627719456769
7081 0.284242513417373
7082 0.151258618794544
7083 0.241130695588632
7084 0.228083718292135
7085 0.0878402316316236
7086 0.104492076672479
7087 0.0547103582891875
7088 0.121537318924887
7089 0.222778965289801
7090 0.238818912409367
7091 0.225039612643626
7092 0.280749220752303
7093 0.368738940001428
7094 0.110821211557369
7095 0.3309909071776
7096 0.0792617690214181
7097 0.0793347516395423
7098 0.1807755586313
7099 0.3413548641661
7100 0.0709947512687723
7101 0.351687585063473
7102 0.150242711681144
7103 0.180802232599182
7104 0.441178721642561
7105 0.170045094135613
7106 0.262112131781462
7107 0.0207146004335626
7108 0.142803797414712
7109 0.133500941089123
7110 0.339582199466584
7111 0.114157802730935
7112 0.127830182350792
7113 0.0935646735835482
7114 0.100250459974512
7115 0.111632839141677
7116 0.14183440093138
7117 0.144369230369698
7118 0.109198382788504
7119 0.105963785318254
7120 0.354760145465241
7121 0.118593898204543
7122 0.24078067884489
7123 0.0952129791994552
7124 0.166228580712497
7125 0.170558154246078
7126 0.244558112608604
7127 0.20641125903229
7128 0.188877159689312
7129 0.12286856179604
7130 0.100444321652141
7131 0.031020044452934
7132 0.117982231116545
7133 0.0732469920163617
7134 0.263127811809932
7135 0.100528734866245
7136 0.0985369912945774
7137 0.162150696077299
7138 0.202675537725881
7139 0.0973333511481062
7140 0.235402989182472
7141 0.0712553192503834
7142 0.163939551167018
7143 0.0985467023962582
7144 0.0773517532215015
7145 0.256645909341101
7146 0.105397967933122
7147 0.175611195379312
7148 0.0443851348535048
7149 3.05698163727728
7150 0.245862034814543
7151 0.20589773529295
7152 0.279495773719546
7153 0.257394129323962
7154 0.200644063095235
7155 0.227605721942653
7156 0.184506665615054
7157 0.312170613968852
7158 0.154807675711439
7159 0.198146385518916
7160 0.147015444801381
7161 0.100589752455726
7162 0.0842596251153962
7163 0.157341517382141
7164 0.0229057715118744
7165 0.150998231822034
7166 0.145420472814059
7167 0.25448594327816
7168 0.0601374855340347
7169 0.0614956459055602
7170 0.0293407037021836
7171 0.23935428989661
7172 0.181531586752354
7173 0.169230149922526
7174 0.0621267016125175
7175 0.177721694406057
7176 0.138939340925388
7177 0.210586281309501
7178 0.19653217424907
7179 0.301891944082997
7180 0.298779722624042
7181 0.121684629006824
7182 0.0945801231798736
7183 0.139551560502021
7184 0.12883267901611
7185 0.128989064410544
7186 0.212733810632296
7187 0.201904289920755
7188 0.0795091796811682
7189 0.228168263390252
7190 0.0663716470596387
7191 0.0618731498335382
7192 0.181472766363444
7193 0.160923146450531
7194 0.01987181238734
7195 0.0695225062790291
7196 0.255056706930458
7197 0.292935996206148
7198 0.133946164737139
7199 0.224498106618976
7200 0.171861148601616
7201 0.0638775968281948
7202 0.1348363547628
7203 0.124415029041424
7204 0.207449435999643
7205 0.0610880833216188
7206 0.0731761464191471
7207 0.280898085961864
7208 0.0459858045144244
7209 0.204572409987676
7210 0.15651164003759
7211 0.0625883008723616
7212 0.213364336387607
7213 0.0706632663406396
7214 0.0661749499166225
7215 0.119720638129587
7216 0.0361041121730062
7217 0.085444864141321
7218 0.146190262232456
7219 0.0478804865690454
7220 0.20578726795097
7221 0.168263824331383
7222 0.176418622593859
7223 0.124176757885148
7224 0.0923847723173523
7225 0.161777795713286
7226 0.164577336883785
7227 0.214492808689486
7228 0.0569374412739147
7229 0.2062882858276
7230 0.128065260951703
7231 0.138171820846509
7232 0.0601105505485054
7233 0.167334672019169
7234 0.152664565947593
7235 3.14967571192114
7236 0.50917288134004
7237 0.369585099935623
7238 0.41802160223608
7239 0.318441766178166
7240 0.333787221338507
7241 0.257406078113207
7242 0.140184104521585
7243 0.143203422751397
7244 0.0579543171673064
7245 0.0884481049150659
7246 0.225691624938943
7247 0.0855714183418921
7248 0.161936044155101
7249 0.0912642197825392
7250 0.136851724589842
7251 0.129570665396202
7252 0.232285326216327
7253 0.118387908159875
7254 0.111020161814181
7255 0.0648191406650954
7256 0.128534540723207
7257 0.15426118533915
7258 0.16008533133515
7259 0.0621366316249753
7260 0.0814299700313072
7261 0.176146978682666
7262 0.00759638944458865
7263 0.0950817101965364
7264 0.016231309183079
7265 0.17280530547808
7266 0.0319574694380805
7267 0.109089013195126
7268 0.185519364007767
7269 0.1793157301087
7270 0.0411544399607469
7271 0.238301536523142
7272 0.029816893901859
7273 0.204490650638709
7274 0.179798772185135
7275 0.0712405510828677
7276 0.0728771732224766
7277 0.0645162131093371
7278 0.148194042336692
7279 0.0874778571698864
7280 0.141594613014565
7281 0.0945824287356153
7282 0.0785563858666428
7283 0.182122966624173
7284 0.334744867210217
7285 0.153818983351195
7286 0.181101337437013
7287 0.157153026918168
7288 0.198507338658518
7289 0.12997601145441
7290 0.085157176280492
7291 0.122305092102812
7292 0.117198881217932
7293 0.102578657166336
7294 0.156682779340595
7295 0.109903173912458
7296 0.0900387507211675
7297 0.25919160523116
7298 0.0748231681708004
7299 0.0816888938950218
7300 0.162310551209625
7301 0.226242036329949
7302 0.167389301782178
7303 0.0743787160052877
7304 0.0636770678261959
7305 0.0948898150624598
7306 0.155711679158091
7307 0.08921239930027
7308 0.0750996452013607
7309 0.0317399852004728
7310 0.0763847101831509
7311 0.0394130272146274
7312 0.148809068920181
7313 0.0917056609659401
7314 0.227974164182127
7315 0.0503746322792532
7316 0.11674773873544
7317 0.162480615498285
7318 0.106731777757856
7319 0.215834085612922
7320 0.606497396846388
7321 2.01887211922321
7322 0.902001055535585
7323 0.653853674952527
7324 0.495918790174059
7325 0.243288418947153
7326 0.282968140509742
7327 0.217239786779482
7328 0.186699799027578
7329 0.100948538706358
7330 0.278188867008956
7331 0.0594223084239215
7332 0.0700971929215453
7333 0.155532699145849
7334 0.0716080304065237
7335 0.302413599712258
7336 0.125197971096546
7337 0.197603713505368
7338 0.143161727226241
7339 0.171400770247384
7340 0.12799307039113
7341 0.0560806167319081
7342 0.0599866328397101
7343 0.111702768610041
7344 0.207788463451207
7345 0.211298359378615
7346 0.109510192162724
7347 0.0799328185026572
7348 0.0663855914414273
7349 0.245506135576608
7350 0.230382366663369
7351 0.115898311959824
7352 0.134474780871827
7353 0.14114605872758
7354 0.185276447024856
7355 0.24486668965854
7356 0.114597076749798
7357 0.10064074103527
7358 0.106274896326138
7359 0.0782742239883562
7360 0.133040410972419
7361 0.128333668471465
7362 0.0643027101354981
7363 0.162724084939218
7364 0.164489722675228
7365 0.232153490974512
7366 0.0941882912776967
7367 0.248649845228929
7368 0.0508166571093767
7369 0.182422240880511
7370 0.063490140061837
7371 0.0904544943347935
7372 0.208487351597887
7373 0.193288378287114
7374 0.142140632608324
7375 0.0785203281328943
7376 0.194178417831158
7377 0.0836038020158128
7378 0.160182861412624
7379 0.0526395038960559
7380 0.0871686327752046
7381 0.150279580309871
7382 0.103500521069048
7383 0.241206279859016
7384 0.229511010538727
7385 0.116791034124062
7386 0.0789810424756924
7387 0.124039254140334
7388 0.19601095878622
7389 0.103717697643631
7390 0.0742830514077368
7391 0.200069486857974
7392 0.185991136781128
7393 0.0805362495176443
7394 0.119643334779413
7395 0.145340476348357
7396 0.204279906631649
7397 0.0521046110592179
7398 0.244067817204179
7399 0.148011877984043
7400 0.124600299292658
7401 0.20507643376353
7402 0.232187174813606
7403 0.18021472879492
7404 0.112948398480121
7405 0.408926614109832
7406 1.04986107699005
7407 3.02813444745303
7408 1.82997357080659
7409 0.572765196496312
7410 0.438952365487571
7411 0.493451578359902
7412 0.0231114133926933
7413 0.217145273310343
7414 0.0172527482122582
7415 0.303518421541915
7416 0.0968573955013742
7417 0.050484642674
7418 0.107720878412298
7419 0.213359526163154
7420 0.0685337402750612
7421 0.0870083383115032
7422 0.11612203315115
7423 0.0528436040404033
7424 0.166472049357906
7425 0.202772515096883
7426 0.132469869464123
7427 0.0377087039773654
7428 0.107677571335707
7429 0.135092938026147
7430 0.289552842348315
7431 0.0133376452084691
7432 0.0841300754670962
7433 0.0873299453002812
7434 0.258092185811356
7435 0.188141354756176
7436 0.126931423533249
7437 0.121193290469615
7438 0.0368872232076683
7439 0.144016639729209
7440 0.222788898621219
7441 0.0893313533858669
7442 0.0510782946234766
7443 0.117932693899375
7444 0.308613802472187
7445 0.1220220461883
7446 0.0723358056308232
7447 0.153289109450332
7448 0.00863774147744159
7449 0.134690190033644
7450 0.264582290312107
7451 0.0247515846049771
7452 0.136699554181427
7453 0.196507466567537
7454 0.158494348642967
7455 0.144310987801171
7456 0.104026583965288
7457 0.112815552184733
7458 0.170982779152814
7459 0.228333325289355
7460 0.268703619157479
7461 0.309394391121939
7462 0.216439904995486
7463 0.274329723166975
7464 0.253384549143512
7465 0.0558280756840338
7466 0.0844248452561145
7467 0.281910743781969
7468 0.230284826781925
7469 0.0481686152354523
7470 0.0706350956573799
7471 0.182237466498661
7472 0.125223569299197
7473 0.0844456577306678
7474 0.0213884459920211
7475 0.0407929396492085
7476 0.0938037113468076
7477 0.089961107420428
7478 0.129913317615021
7479 0.10537139879195
7480 0.149378046538161
7481 0.15627317148358
7482 0.100151193360187
7483 0.196487066702004
7484 0.231125965016918
7485 0.197892157242711
7486 0.19541121150835
7487 0.126396242885654
7488 0.17323545083909
7489 0.301122310919262
7490 0.0505044269683786
7491 0.228538067631826
7492 0.460008546938282
7493 0.641679446460044
7494 0.861737730343776
7495 0.226034537038127
7496 0.187788474590099
7497 0.297603886433954
7498 0.0730114211479013
7499 0.0494821505555352
7500 0.0676118565083081
7501 0.149300416927148
7502 0.0714146441464573
7503 0.106257819912976
7504 0.208064664310282
7505 0.236764720260445
7506 0.096595449422993
7507 0.149282841993918
7508 0.0386986628456625
7509 0.185512434655159
7510 0.293238431287801
7511 0.19419794305646
7512 0.207989963315002
7513 0.0878093870414497
7514 0.0541992673691226
7515 0.192270959365971
7516 0.17180244691665
7517 0.0786481885025357
7518 0.121946212959635
7519 0.166050152553743
7520 0.078246331032068
7521 0.123293043124003
7522 0.146898625408662
7523 0.0251163333028728
7524 0.109313665030939
7525 0.136082062318166
7526 0.153635505107501
7527 0.172721495649244
7528 0.0642091257895089
7529 0.23615143329174
7530 0.175489468701594
7531 0.161041144433466
7532 0.230769201622693
7533 0.0525259376374011
7534 0.101270012247875
7535 0.215772306446148
7536 0.0490394606503126
7537 0.128423486877273
7538 0.111436586732084
7539 0.174579105249084
7540 0.0348484289641732
7541 0.167776564695529
7542 0.111370999439125
7543 0.205110901715391
7544 0.065510653639104
7545 0.163322166113273
7546 0.0798039014899014
7547 0.149424523240614
7548 0.111888535157648
7549 0.0618584002206291
7550 0.0148128197472238
7551 0.152339656186254
7552 0.161448201346731
7553 0.0377636444984097
7554 0.0958093182021217
7555 0.142748079312412
7556 0.136555106696002
7557 0.179214417374433
7558 0.0725171671837451
7559 0.0798175704071702
7560 0.151256968476776
7561 0.216845651828919
7562 0.11982666550224
7563 0.131719969800357
7564 0.0881772162568439
7565 0.0950306234724046
7566 0.234985144970145
7567 0.140672973777452
7568 0.0921444214820318
7569 0.0831669923011435
7570 0.10584327898792
7571 0.226181245173718
7572 0.250314092836868
7573 0.0773834668423764
7574 0.190398359913831
7575 0.14497049031864
7576 0.138059372329439
7577 0.261406343977238
7578 0.572269689507626
7579 1.16224172109906
7580 2.24653731695413
7581 0.758606602033881
7582 0.258162019803258
7583 0.401849978586342
7584 0.157894479829094
7585 0.16075845357641
7586 0.0246438507564232
7587 0.0984795779098445
7588 0.174276781799885
7589 0.0209086748769459
7590 0.0969966885032852
7591 0.0780519562979846
7592 0.283967747167541
7593 0.138444464815438
7594 0.208578385139488
7595 0.205958697049935
7596 0.21421916223239
7597 0.045060371519274
7598 0.444495786863528
7599 0.167368872929149
7600 0.115901667999728
7601 0.187704731311413
7602 0.251062537921217
7603 0.243265413043226
7604 0.140852249282881
7605 0.0744086980886818
7606 0.170339406905708
7607 0.178260509605832
7608 0.0835929338676322
7609 0.023678709538397
7610 0.0404763380474297
7611 0.168405434187213
7612 0.0250405643234792
7613 0.146937372456056
7614 0.147692118063712
7615 0.184437432310559
7616 0.162905344249143
7617 0.0398016866270636
7618 0.144138595696002
7619 0.0503310269942899
7620 0.0317773971878707
7621 0.0599695595176334
7622 0.138186616282947
7623 0.148555701246017
7624 0.170284825161153
7625 0.219541126907011
7626 0.174776821808147
7627 0.0409631361248237
7628 0.167622940509353
7629 0.116702218653717
7630 0.107000879250771
7631 0.0571570799009699
7632 0.0930111707139674
7633 0.15250882169524
7634 0.100777701294974
7635 0.0861897264364553
7636 0.141051337200657
7637 0.162152601375363
7638 0.137588292925601
7639 0.0966535779863185
7640 0.111248497511617
7641 0.286624363456738
7642 0.167991370639571
7643 0.184874156231672
7644 0.1382201758412
7645 0.127660878127558
7646 0.122825655889528
7647 0.0799832164655424
7648 0.103115534820183
7649 0.0428838084590844
7650 0.0416139432321977
7651 0.126373261086938
7652 0.148500003088278
7653 0.204854459831457
7654 0.078891783524228
7655 0.113956341737421
7656 0.234123607619938
7657 0.190680165772311
7658 0.130156804302224
7659 0.144992257836253
7660 0.209921763895107
7661 0.376178543475779
7662 0.291457204478415
7663 0.417130970441677
7664 0.716455508409377
7665 1.78261841202644
7666 3.69821195459746
7667 0.940931783849532
7668 0.128063222588211
7669 0.273271316595763
7670 0.185592886292929
7671 0.14441842226719
7672 0.208697187263409
7673 0.0930664785045471
7674 0.206285965057959
7675 0.0527745698611327
7676 0.0760091009481973
7677 0.151495472061846
7678 0.0927449235525856
7679 0.14344199896822
7680 0.0972569858848787
7681 0.203882855355591
7682 0.129705071073129
7683 0.105875419719898
7684 0.112850345241896
7685 0.104007760968992
7686 0.212684948903669
7687 0.133341362994223
7688 0.256859327536192
7689 0.121743406609996
7690 0.331124298613662
7691 0.0902572681204197
7692 0.262286022560572
7693 0.0497708666416461
7694 0.310202487716572
7695 0.243931865035403
7696 0.0821723654297332
7697 0.206456600740193
7698 0.121518513974626
7699 0.123687004563356
7700 0.291010842047341
7701 0.221760820440221
7702 0.0779848597748078
7703 0.0330653642670283
7704 0.150624171593338
7705 0.141588867039817
7706 0.10875635879373
7707 0.255375793242208
7708 0.216119005452535
7709 0.188882202125811
7710 0.319474995190041
7711 0.0825095422625783
7712 0.166752104837208
7713 0.208514852496412
7714 0.00534408938917053
7715 0.110288202954247
7716 0.0942511833038628
7717 0.349547176626256
7718 0.222766766163106
7719 0.135250957163056
7720 0.102106786640458
7721 0.34598042564928
7722 0.0862815884910547
7723 0.280252928042732
7724 0.313348493009419
7725 0.131953593421941
7726 0.189683003669066
7727 0.23631619062264
7728 0.231540095404573
7729 0.0377525169119994
7730 0.0951728738393257
7731 0.160099545621366
7732 0.223576986274325
7733 0.0949163934946096
7734 0.124964426835926
7735 0.0905339026154122
7736 0.0961866673310888
7737 0.234272965063875
7738 0.189759983527862
7739 0.0138845224355679
7740 0.0706501841814445
7741 0.07525768379196
7742 0.0352101604413383
7743 0.131479337228729
7744 0.0445295002309593
7745 0.0837547396263592
7746 0.2786617750559
7747 0.249689308111392
7748 0.252312347780101
7749 0.37859691504585
7750 0.567206585144445
7751 0.802973929546058
7752 4.31063839196599
7753 0.677934943644786
7754 0.445663694411141
7755 0.372295680831049
7756 0.314512965987862
7757 0.302753672656436
7758 0.31593613830124
7759 0.0646882464049004
7760 0.159095071581226
7761 0.0823500848650751
7762 0.230914845523028
7763 0.148132256170737
7764 0.184830827121596
7765 0.0573287636161734
7766 0.0545603346043589
7767 0.16039770384456
7768 0.191100176749568
7769 0.127206789039382
7770 0.0971511995884607
7771 0.131575263747778
7772 0.144748225760268
7773 0.094976949173686
7774 0.101218955654048
7775 0.024123756313793
7776 0.256590804567535
7777 0.166165792312667
7778 0.0254965887595433
7779 0.0549110238541632
7780 0.1695326485767
7781 0.112334300550482
7782 0.205297338795734
7783 0.170825643940103
7784 0.118277057377532
7785 0.0637463193008452
7786 0.0650950688199642
7787 0.167071310198384
7788 0.12564795940767
7789 0.175502115717503
7790 0.172612678719028
7791 0.159778797367602
7792 0.122187807093835
7793 0.235289007462505
7794 0.0899124326302566
7795 0.0635115814243823
7796 0.0682808523697723
7797 0.0882515282708485
7798 0.118160571476623
7799 0.10941930022219
7800 0.118075236088201
7801 0.0215030853255311
7802 0.0856751277447561
7803 0.103015734103869
7804 0.145397950795893
7805 0.0410624129689712
7806 0.0785857000854457
7807 0.136104663973129
7808 0.181975168525531
7809 0.188004994621735
7810 0.201505390397845
7811 0.272306736427812
7812 0.105360171551285
7813 0.154805760877137
7814 0.0912952623297921
7815 0.0897406168311342
7816 0.0609432409114536
7817 0.172571486193228
7818 0.156713820678097
7819 0.155680853952354
7820 0.210637125233752
7821 0.0499160978167637
7822 0.0668251354598875
7823 0.130968972209477
7824 0.127725357290004
7825 0.183795067443259
7826 0.103081284068848
7827 0.0903122261859149
7828 0.0674523104224546
7829 0.0911511751312576
7830 0.0582797435214922
7831 0.264728410165402
7832 0.339615975627083
7833 0.232541863702304
7834 0.322089957188678
7835 0.465825709396857
7836 0.402544898062096
7837 0.680737277980805
7838 4.31704521598608
7839 0.758338937716851
7840 0.709179799454338
7841 0.504498468302982
7842 0.347605488559324
7843 0.328569775742071
7844 0.451941134432241
7845 0.395265237034429
7846 0.231024088352657
7847 0.175032774608538
7848 0.130222932612494
7849 0.21891084830855
7850 0.0744607724828765
7851 0.145898932432642
7852 0.114477269587808
7853 0.128095410775469
7854 0.248877402135106
7855 0.0404879591303726
7856 0.086755717802191
7857 0.137907165305517
7858 0.0726913337364322
7859 0.0875591530760658
7860 0.198120742147112
7861 0.023412622735148
7862 0.199543927011699
7863 0.00681813641089969
7864 0.0943368729434886
7865 0.0886544190742547
7866 0.131654696926327
7867 0.0825413585803744
7868 0.141269615288825
7869 0.208439635534335
7870 0.188393712691202
7871 0.161365698436909
7872 0.0888578109525492
7873 0.324045538717974
7874 0.213556260485689
7875 0.131453346973309
7876 0.0582105643236268
7877 0.0716115085528063
7878 0.0194138291010126
7879 0.00678438086150891
7880 0.133530451665772
7881 0.0922751593088449
7882 0.143671015618678
7883 0.0462075191538923
7884 0.111191986150834
7885 0.15191843712011
7886 0.15786177964965
7887 0.213485090323888
7888 0.155734258561755
7889 0.160632925054307
7890 0.170197151152698
7891 0.199681871396239
7892 0.178990971456121
7893 0.187344056958935
7894 0.0877501394305755
7895 0.0463913654209556
7896 0.20384040268061
7897 0.235591689600342
7898 0.143056441286427
7899 0.1293199403677
7900 0.165121397328298
7901 0.288122952225428
7902 0.0822670434291467
7903 0.259096781774681
7904 0.289840454793752
7905 0.166045615747724
7906 0.116123232145732
7907 0.123567309112094
7908 0.168924329299165
7909 0.193959193549965
7910 0.107432874203788
7911 0.0459878663914548
7912 0.120429656479488
7913 0.117975839279095
7914 0.146532778748965
7915 0.134138818792312
7916 0.118796428187884
7917 0.161211529022814
7918 0.171261479666636
7919 0.0846579725193034
7920 0.181908412090151
7921 0.193342987080081
7922 0.222735412016617
7923 0.235287964781871
7924 1.43613722195313
7925 0.225283491614652
7926 0.150665576108025
7927 0.204929441917572
7928 0.142402802562228
7929 0.149368518151232
7930 0.0554440364553585
7931 0.18255530493323
7932 0.181954544159275
7933 0.258985377569003
7934 0.176951286271374
7935 0.116487341740568
7936 0.274266392383973
7937 0.223944580760104
7938 0.116839471612995
7939 0.0594962956378875
7940 0.0476639377840147
7941 0.163181490822135
7942 0.122578239676263
7943 0.157901531897705
7944 0.194230486583237
7945 0.0881207778813681
7946 0.219052646788408
7947 0.384964999203511
7948 0.125720980460986
7949 0.0713291956558951
7950 0.159169594220124
7951 0.00925218114952174
7952 0.123213006656138
7953 0.216813074092883
7954 0.250039322289208
7955 0.161348045744795
7956 0.0331932554010981
7957 0.259339643471731
7958 0.144562618109195
7959 0.200031159578011
7960 0.0286679965610361
7961 0.0570062659042003
7962 0.151493080964616
7963 0.114107212845486
7964 0.0701001891132781
7965 0.203327837280232
7966 0.0848443288762081
7967 0.159541752039115
7968 0.115822565432359
7969 0.075574736398805
7970 0.170178726394546
7971 0.0830691059041211
7972 0.14818919226677
7973 0.0909482250988064
7974 0.0715695585918748
7975 0.182665757018372
7976 0.09906838372923
7977 0.255981200582508
7978 0.20898586361154
7979 0.199952532644394
7980 0.122536721968628
7981 0.219741221537441
7982 0.270343083726895
7983 0.0904446577841019
7984 0.0443088721822864
7985 0.0371695738100774
7986 0.160538943367152
7987 0.130945139740016
7988 0.094572047303519
7989 0.069139182162074
7990 0.0552804390302215
7991 0.220948284697514
7992 0.0587406949756699
7993 0.233237744838871
7994 0.209904985975381
7995 0.23957131027212
7996 0.23083378606538
7997 0.0659929246089383
7998 0.115082965581664
7999 0.15430553682146
8000 0.113009656587718
8001 0.127780642461639
8002 0.221874397656188
8003 0.371555787178407
8004 0.321898380545722
8005 0.147264990906563
8006 0.251477001827057
8007 0.414637006059344
8008 0.500715524598105
8009 0.87900384410097
8010 4.6503283062784
8011 3.04599509685851
8012 1.66424111849628
8013 0.726668382793226
8014 0.554763650392661
8015 0.321024756765512
8016 0.490154728106206
8017 0.270635189295745
8018 0.154012414599353
8019 0.184782774908296
8020 0.110824258493553
8021 0.305330244890956
8022 0.264175061169155
8023 0.154354879852941
8024 0.0176665915473365
8025 0.0351413694132708
8026 0.0699018234248806
8027 0.14246416894795
8028 0.184051839970378
8029 0.0741869050707857
8030 0.0798483578788008
8031 0.0348967686584519
8032 0.0346533022317051
8033 0.25603646162693
8034 0.0797755705775193
8035 0.205251270999626
8036 0.147241090025459
8037 0.060983503875737
8038 0.0737048656932293
8039 0.145674964922796
8040 0.202283536917866
8041 0.126330743156289
8042 0.0323463811326287
8043 0.267512201871483
8044 0.34090845439642
8045 0.274236606333576
8046 0.0498903482103786
8047 0.316748070811884
8048 0.287469280924185
8049 0.0682859171203965
8050 0.099473310017247
8051 0.197497460579073
8052 0.0614211421975259
8053 0.224626722164814
8054 0.174615611113493
8055 0.118364460725777
8056 0.0711914708154664
8057 0.174322221661995
8058 0.0778737455858049
8059 0.131061127867795
8060 0.205343023687113
8061 0.209232384097538
8062 0.192690918189814
8063 0.0287064102705891
8064 0.161213131873938
8065 0.139238342439899
8066 0.174695595388181
8067 0.222327202152553
8068 0.0597931549243589
8069 0.130871066717009
8070 0.0124654445089216
8071 0.176412358983489
8072 0.0808354438733449
8073 0.19683054424911
8074 0.390745033447131
8075 0.198334676264897
8076 0.13731371700821
8077 0.103235723314594
8078 0.274651654845459
8079 0.12196181610697
8080 0.0294552668367742
8081 0.0255713051922226
8082 0.220306551954471
8083 0.171320413257018
8084 0.234114016891213
8085 0.155152828775583
8086 0.171460642681409
8087 0.0877255056306376
8088 0.0595726458615276
8089 0.315314545398685
8090 0.272038475129515
8091 0.320510652101284
8092 0.457576167789416
8093 0.528178490378432
8094 0.709318878287318
8095 0.910670041764052
8096 4.16014136793668
8097 2.89219263721951
8098 1.41178954872798
8099 0.561775160855253
8100 0.489638981450605
8101 0.43198034264075
8102 0.420055078982299
8103 0.324415707954639
8104 0.255236324227055
8105 0.169157481010641
8106 0.0977921020652681
8107 0.182674030119914
8108 0.172325900674479
8109 0.134246850458053
8110 0.188848087005837
8111 0.227149794390276
8112 0.148759508739989
8113 0.0898462935149743
8114 0.0410659908580009
8115 0.16765031799426
8116 0.12529776982549
8117 0.0819369458381282
8118 0.159912796114085
8119 0.313538691731975
8120 0.195389596510338
8121 0.159449903254472
8122 0.207410000920922
8123 0.121015395461795
8124 0.0720567799826638
8125 0.0516818251557332
8126 0.13336912461336
8127 0.0244941102560896
8128 0.165137991203847
8129 0.20166906284899
8130 0.0770725454730357
8131 0.113677365028169
8132 0.0440153817781623
8133 0.104093349854423
8134 0.180024153267408
8135 0.141102819726099
8136 0.223773344591652
8137 0.20636034568994
8138 0.18933949790411
8139 0.122952873294652
8140 0.254487698684761
8141 0.240297520858004
8142 0.138308748067372
8143 0.109890163769227
8144 0.157254794329365
8145 0.158082289293313
8146 0.101254847997746
8147 0.07918986236798
8148 0.0940006478687977
8149 0.114009380111556
8150 0.206828040932955
8151 0.0783582418012902
8152 0.0682231405795606
8153 0.222087340493615
8154 0.132664715793099
8155 0.124076363821486
8156 0.286489459478847
8157 0.278499178779109
8158 0.0940937928866079
8159 0.0795274580864871
8160 0.312020201364155
8161 0.111453595825406
8162 0.198536630388409
8163 0.134219486358989
8164 0.0356527464370977
8165 0.046234523041591
8166 0.0778854539557303
8167 0.100755715899075
8168 0.149185011767327
8169 0.0542204150579695
8170 0.18638114024359
8171 0.11445102190292
8172 0.160183818176543
8173 0.172199179019702
8174 0.115823268064312
8175 0.172949264456585
8176 0.22185737143831
8177 0.182238046837244
8178 0.159494318719865
8179 0.15912353435517
8180 0.105092811221744
8181 0.151861098729851
8182 0.75640783513096
8183 1.46563631783707
8184 0.386204677615084
8185 0.311163303363083
8186 0.0733891426661093
8187 0.201932705680171
8188 0.334181529275307
8189 0.214512465101936
8190 0.211678878025991
8191 0.258236894236832
8192 0.137636370937633
8193 0.224442491802679
8194 0.121020026934314
8195 0.0688519373088623
8196 0.168910501400137
8197 0.0622886820232762
8198 0.162445425576515
8199 0.267026255718107
8200 0.148642184847567
8201 0.160426358203503
8202 0.163918502472111
8203 0.0573722382021238
8204 0.160789989795007
8205 0.193733181254664
8206 0.0691350843568278
8207 0.0894674485067119
8208 0.0639460766111479
8209 0.0455816198672015
8210 0.109798230255919
8211 0.11373666335931
8212 0.374258572451293
8213 0.247093711675947
8214 0.170817986348992
8215 0.157157670667283
8216 0.207118610617002
8217 0.188704829492444
8218 0.174784311396803
8219 0.180559423241617
8220 0.210440353747647
8221 0.198283186701533
8222 0.204254306812863
8223 0.0526502722159148
8224 0.0686558459300659
8225 0.0721089909685167
8226 0.102424100850417
8227 0.106775793598479
8228 0.270342680961624
8229 0.13472921422824
8230 0.103460822785887
8231 0.222851552897171
8232 0.148500416723421
8233 0.222190367872165
8234 0.111004465200319
8235 0.0961741142871004
8236 0.168182418947886
8237 0.0642647478856118
8238 0.102873702388011
8239 0.219398904469348
8240 0.0725578378084138
8241 0.13698026978263
8242 0.0665358198270556
8243 0.216278788086947
8244 0.10369577300162
8245 0.240863954767454
8246 0.197352409045386
8247 0.0605613820492607
8248 0.232953190085242
8249 0.169380870582938
8250 0.0875262420430792
8251 0.281690140142481
8252 0.0418054070454838
8253 0.16744204229193
8254 0.186590355555154
8255 0.174306001763905
8256 0.0376509102419992
8257 0.202930502719493
8258 0.0463240790651765
8259 0.177401944756905
8260 0.06670748906716
8261 0.162551213887831
8262 0.293862750022787
8263 0.447774654470551
8264 0.657486894928361
8265 0.537054821027161
8266 0.830478284899792
8267 1.16994402201988
8268 3.02887520268522
8269 4.00127806099187
8270 1.3631454259807
8271 0.397178776703138
8272 0.428588553313659
8273 0.299571900772395
8274 0.415311059829347
8275 0.315560666152389
8276 0.560264073996797
8277 0.363766283461637
8278 0.11702267716862
8279 0.122837903506597
8280 0.205415766690381
8281 0.0850431816265177
8282 0.0463083790756016
8283 0.152903513423127
8284 0.226993287154992
8285 0.129198734229585
8286 0.0274414809647485
8287 0.210176899203414
8288 0.157025337075877
8289 0.206413293939567
8290 0.043602879433488
8291 0.062197989864979
8292 0.137113166052254
8293 0.0699530691353161
8294 0.0713336867441268
8295 0.184789911847308
8296 0.103775123192366
8297 0.218650235989187
8298 0.1297142464366
8299 0.114256683669804
8300 0.124666841568855
8301 0.18838482033683
8302 0.129812860310402
8303 0.0925011011793815
8304 0.257390529951232
8305 0.115651109843979
8306 0.0291828561628066
8307 0.024567852730262
8308 0.0902100580122427
8309 0.0979349126528536
8310 0.193459255311693
8311 0.176239337883156
8312 0.261671266431994
8313 0.108936589238272
8314 0.10615050996424
8315 0.124111111808774
8316 0.0991409972493461
8317 0.0503113017678995
8318 0.0823053822578548
8319 0.147259973729194
8320 0.313576662817476
8321 0.163207645290881
8322 0.091890973091079
8323 0.100917997694215
8324 0.0728768298946543
8325 0.130243519536747
8326 0.0850251173536391
8327 0.221231544611987
8328 0.0978788523460056
8329 0.0777529420112001
8330 0.117917494936714
8331 0.137506634042753
8332 0.0397707463715011
8333 0.197890620383368
8334 0.0508432231120144
8335 0.172818091438208
8336 0.0718532327872057
8337 0.0767061223394251
8338 0.150372787160959
8339 0.142221385866657
8340 0.109307171561656
8341 0.0684388518241414
8342 0.052613412282554
8343 0.15435613947327
8344 0.101513557482821
8345 0.0621915742264973
8346 0.221930655533115
8347 0.14531415886834
8348 0.159529194275452
8349 0.202333874274985
8350 0.178835377521891
8351 0.250650736511359
8352 0.274293667094753
8353 0.227320370598169
8354 0.640713064464278
8355 3.11147278857164
8356 0.160984231932937
8357 0.227384202869486
8358 0.151345064244241
8359 0.2676811882219
8360 0.209033180701502
8361 0.330695840586419
8362 0.229286867865092
8363 0.220103746997223
8364 0.110645686069443
8365 0.172594516354669
8366 0.178095225479483
8367 0.101474135012436
8368 0.0177808500847134
8369 0.0546257696788073
8370 0.0431071811290574
8371 0.0960022839586626
8372 0.0364351175143033
8373 0.0946165580203173
8374 0.0694111793258383
8375 0.106102415400703
8376 0.033668326288189
8377 0.0887337343540527
8378 0.116339796858027
8379 0.102415164863902
8380 0.102901261863156
8381 0.0761997136240699
8382 0.0733545607425221
8383 0.145315656308761
8384 0.0714782920871764
8385 0.0982657961863216
8386 0.101364382802596
8387 0.0808411912227912
8388 0.0904597085165564
8389 0.0676183428922647
8390 0.0278520104074398
8391 0.174857390933816
8392 0.0841413385067124
8393 0.032033927873776
8394 0.161148071068664
8395 0.141751325525929
8396 0.0938429287339684
8397 0.125238659611708
8398 0.0520953399259536
8399 0.169142642205963
8400 0.143559676030853
8401 0.131854767559802
8402 0.108297890409705
8403 0.0572672355659746
8404 0.0477824801165659
8405 0.127045800552144
8406 0.174467393714782
8407 0.280715199581652
8408 0.191053194816049
8409 0.0407138729816234
8410 0.204171494505515
8411 0.0312964653364028
8412 0.219964162431655
8413 0.20597930883228
8414 0.0736570638162266
8415 0.201948056135568
8416 0.0666639426833927
8417 0.20271631526393
8418 0.168307890448246
8419 0.177939945710841
8420 0.0432599336680902
8421 0.196820230991391
8422 0.102058847199785
8423 0.0446277280777951
8424 0.120953518360806
8425 0.0180689451949692
8426 0.151550944931233
8427 0.0374773269752054
8428 0.0208631531108735
8429 0.138950468800664
8430 0.164462065831572
8431 0.0192057813925611
8432 0.157259389734161
8433 0.146658340008356
8434 0.0337359911683242
8435 0.0222138338513128
8436 0.225933601323942
8437 0.115144484565866
8438 0.196804007868197
8439 0.256742024609147
8440 0.402115504822699
8441 2.69926657186384
8442 0.083717921990032
8443 0.169532944386729
8444 0.0904973407362098
8445 0.138208680928959
8446 0.138161154101535
8447 0.114559003453944
8448 0.0502844800508263
8449 0.125119971004708
8450 0.116710462183994
8451 0.0520261887656667
8452 0.0947774417815142
8453 0.105869186298922
8454 0.0716813788278532
8455 0.0834368673729252
8456 0.131097628128371
8457 0.113316685789466
8458 0.075777988255929
8459 0.081879384715467
8460 0.0365477978434083
8461 0.133831664115826
8462 0.0217642215094371
8463 0.0307785863750144
8464 0.233824239998592
8465 0.154008039405394
8466 0.0714866610173363
8467 0.177711647490585
8468 0.23692449629235
8469 0.185055396853228
8470 0.124067993426068
8471 0.123540574291361
8472 0.102821563994013
8473 0.161985766902778
8474 0.207914289250608
8475 0.111052210414527
8476 0.0703148039861605
8477 0.0507318764752742
8478 0.114062814681814
8479 0.12765417009946
8480 0.0702507722105636
8481 0.0529568582976013
8482 0.103351256535582
8483 0.0463136261677379
8484 0.217618674122902
8485 0.0945201709957585
8486 0.0858050823550195
8487 0.134478810204056
8488 0.137252065405687
8489 0.0534884783640744
8490 0.115648152653522
8491 0.084628189633529
8492 0.114478724788236
8493 0.115085198980202
8494 0.0696850454970079
8495 0.0780061311478023
8496 0.113892745344568
8497 0.0423987956583303
8498 0.0661660839904792
8499 0.0332261027301376
8500 0.0778135443971118
8501 0.123934163298304
8502 0.030580681431278
8503 0.0766585909154192
8504 0.116764834036786
8505 0.12775380247023
8506 0.14615178688891
8507 0.18312535381759
8508 0.121408203450124
8509 0.0385750021688805
8510 0.148151387369028
8511 0.0173142417301948
8512 0.0884335318566435
8513 0.103585232151618
8514 0.0718658070367643
8515 0.120764939899684
8516 0.0564881177411702
8517 0.160627492603935
8518 0.115694466022023
8519 0.11773875821441
8520 0.146896790874455
8521 0.240174157756109
8522 0.146361008284528
8523 0.166118037388662
8524 0.314050526605996
8525 0.335565018549516
8526 0.800829880190109
8527 2.20685325590422
8528 0.678049323616143
8529 0.371371623376778
8530 0.343186160891709
8531 0.221334865220693
8532 0.251223404169252
8533 0.203447892840812
8534 0.127256988924431
8535 0.129843925429381
8536 0.0549258201598795
8537 0.119235053239976
8538 0.0415363284795501
8539 0.115299838022499
8540 0.105581788112844
8541 0.0762922654154524
8542 0.12414105581009
8543 0.0973295621578146
8544 0.223910057697912
8545 0.0730069273046034
8546 0.167168087501573
8547 0.110083172766374
8548 0.142707551934627
8549 0.119246094159241
8550 0.20705827044386
8551 0.0490306552372568
8552 0.0978993082842415
8553 0.142405162013978
8554 0.165677219368301
8555 0.0914176487659355
8556 0.108528940696762
8557 0.0320407203279024
8558 0.121111548210263
8559 0.0878890015683806
8560 0.223483345864529
8561 0.0667591283322391
8562 0.0842669533441435
8563 0.0965064223700368
8564 0.0684716391243072
8565 0.106498610366437
8566 0.0762879230801811
8567 0.064825361392954
8568 0.0582339123371891
8569 0.143809432556416
8570 0.113504030960436
8571 0.00103208860364176
8572 0.171396886312768
8573 0.162849178139812
8574 0.00576844160759461
8575 0.0824345498216398
8576 0.0797774973579614
8577 0.113284687326798
8578 0.12663808792576
8579 0.151644027115121
8580 0.102711376465665
8581 0.122911500945704
8582 0.172705198813296
8583 0.110684234609139
8584 0.08245782906701
8585 0.07512937297315
8586 0.0309584776685173
8587 0.0676854136930793
8588 0.0813897308213235
8589 0.207447547623748
8590 0.0417815822324915
8591 0.0502506833774932
8592 0.0669834691128394
8593 0.0290491633169252
8594 0.0421157244898635
8595 0.108772568574507
8596 0.016212646039556
8597 0.0816571118123297
8598 0.0569331399803327
8599 0.0799082668592987
8600 0.05520044911764
8601 0.112201580728007
8602 0.066313240618308
8603 0.0689064599857162
8604 0.111384092400542
8605 0.0952580963561545
8606 0.19807792330243
8607 0.214566438297343
8608 0.273831459403715
8609 0.261182062714131
8610 0.100611011465556
8611 0.270543865140093
8612 0.358767653529955
8613 1.64024302619279
8614 0.409178971730644
8615 0.439633766116825
8616 0.0954503831441365
8617 0.331940098970071
8618 0.207241136016247
8619 0.200694832269239
8620 0.227766076181554
8621 0.151491128197953
8622 0.110514835442624
8623 0.125986128937523
8624 0.104270651044187
8625 0.03668177367597
8626 0.08281533392448
8627 0.193357628008868
8628 0.064536241860299
8629 0.0397971740605229
8630 0.206654526290274
8631 0.00223309149396178
8632 0.0983162427007964
8633 0.120846415101738
8634 0.0403800711643185
8635 0.0455456001821836
8636 0.121717040232789
8637 0.0631974006703718
8638 0.0430037450564023
8639 0.0712869462693378
8640 0.0210945116888634
8641 0.125220137940653
8642 0.0939363991555488
8643 0.0394217765961572
8644 0.0971840452835951
8645 0.0481268392862738
8646 0.0549088385085645
8647 0.0489099024912935
8648 0.0461209515132837
8649 0.0626478322995515
8650 0.0657129948580526
8651 0.0361406032211894
8652 0.0305540559258615
8653 0.0724580008630302
8654 0.0234762823129341
8655 0.109286192435393
8656 0.0735446414828061
8657 0.0709467849354634
8658 0.03448107379565
8659 0.147343374538447
8660 0.12841697804528
8661 0.0605938951874447
8662 0.0813035344047538
8663 0.113886025912468
8664 0.188877807863361
8665 0.110049002242963
8666 0.0718232258740707
8667 0.142298126093324
8668 0.0671910089756806
8669 0.094779639393557
8670 0.0771341349506861
8671 0.0917414989035839
8672 0.056977207061051
8673 0.0804768583340428
8674 0.0730580836595282
8675 0.137020774866159
8676 0.0938677535889652
8677 0.190774368161186
8678 0.0218649723814064
8679 0.115988863022561
8680 0.0299739249934185
8681 0.0645134890327764
8682 0.0693128306088719
8683 0.0169214045119917
8684 0.090540314303864
8685 0.0218070237195698
8686 0.0693982476760813
8687 0.0913282799385898
8688 0.0651724097318286
8689 0.13458133638246
8690 0.0460428200291168
8691 0.133650252088668
8692 0.0892584795741981
8693 0.104040420470327
8694 0.0736411234989373
8695 0.0244688037743646
8696 0.0878426541309128
8697 0.141178824859389
8698 0.101656662014275
8699 0.676354027365384
8700 0.344959591893003
8701 0.00710863355843686
8702 0.0782369998393844
8703 0.116371387581104
8704 0.0856028170993655
8705 0.0860307951783487
8706 0.216725315515932
8707 0.201892323909456
8708 0.10347809394283
8709 0.0552949231403496
8710 0.0628491793932461
8711 0.0690478010455379
8712 0.0614456447261035
8713 0.0670911755483534
8714 0.0402464122803905
8715 0.0803548863175565
8716 0.0784857458271493
8717 0.0694972969408987
8718 0.139436538201307
8719 0.0479147380856981
8720 0.0174580559162455
8721 0.079830037198593
8722 0.0366772220071225
8723 0.113264663813089
8724 0.0707545644280541
8725 0.0339929847482407
8726 0.0865969839938011
8727 0.113134975088027
8728 0.0343033300472815
8729 0.0159045128781845
8730 0.0626366833148349
8731 0.00777498943433211
8732 0.09241602742737
8733 0.089598928474336
8734 0.0290358492609195
8735 0.114595791990027
8736 0.015749699403393
8737 0.152278256158526
8738 0.0649634286373453
8739 0.0468436350666908
8740 0.0360863143023405
8741 0.090447183755027
8742 0.180032068752739
8743 0.0564326916806835
8744 0.00646381409857946
8745 0.0579350508784387
8746 0.0827953951954506
8747 0.0715306552344721
8748 0.0666151634570485
8749 0.0474361129216267
8750 0.0753579538154826
8751 0.0444667966942627
8752 0.104026861617888
8753 0.155706166138082
8754 0.0393376673570915
8755 0.0530786563887984
8756 0.170571851126581
8757 0.0163439979686623
8758 0.0626962846839604
8759 0.16147254152919
8760 0.106829733982151
8761 0.0726785841199192
8762 0.0668459991660781
8763 0.151815649450242
8764 0.0890152100435881
8765 0.0876485999926729
8766 0.067392966006266
8767 0.0505301722586026
8768 0.11982871516209
8769 0.115124978071464
8770 0.0530217581089618
8771 0.201659491674439
8772 0.0662527962365919
8773 0.104468072724792
8774 0.0701933794436976
8775 0.0846680609213982
8776 0.094787730424888
8777 0.148183180712291
8778 0.140771677023123
8779 0.12722932257677
8780 0.0994518658200751
8781 0.177802019592526
8782 0.282884507509556
8783 0.517979454315703
8784 1.10396288405451
8785 3.54323331988416
8786 2.99749710323643
8787 0.907029076502657
8788 0.570967617091536
8789 0.520529251389032
8790 0.197908990859732
8791 0.20435514521986
8792 0.134362461844038
8793 0.198674269987597
8794 0.122573160195083
8795 0.19243834597152
8796 0.208347165525957
8797 0.095045681544135
8798 0.13400330041092
8799 0.0388951632433014
8800 0.116975285098351
8801 0.0909915924037503
8802 0.0630820192830945
8803 0.00642891110424055
8804 0.138493558644372
8805 0.0686222423669604
8806 0.0552821312201109
8807 0.0784440701163007
8808 0.041734838401325
8809 0.0184712884588475
8810 0.0194846363766816
8811 0.105244875735035
8812 0.0643582307465912
8813 0.13333090026894
8814 0.0582686964156172
8815 0.0491501477420425
8816 0.0992085777881591
8817 0.074960542627207
8818 0.0893073699245207
8819 0.065473269956096
8820 0.0927698167171416
8821 0.0829721256561173
8822 0.0206951884404569
8823 0.0548787222477388
8824 0.0538805613332245
8825 0.0568956014672729
8826 0.00970995019874515
8827 0.0416345616031045
8828 0.00709469451407059
8829 0.00728755991966653
8830 0.0273698350151141
8831 0.014989401174476
8832 0.00772196949989021
8833 0.0570609830020467
8834 0.0410147380649645
8835 0.084043759936912
8836 0.0411609942039883
8837 0.0263347016181811
8838 0.057063465121234
8839 0.0312972612935192
8840 0.0713811230734646
8841 0.032838788881501
8842 0.0294069409005989
8843 0.0988702748481022
8844 0.0559663082217749
8845 0.0376426372773632
8846 0.0943018902380076
8847 0.0810127165568082
8848 0.0218023500973241
8849 0.111327404640081
8850 0.0650099973620989
8851 0.040274395482565
8852 0.0524734928088656
8853 0.0546154270878808
8854 0.0605598189616471
8855 0.069388620016555
8856 0.0804854669077238
8857 0.10452950045497
8858 0.049895019767577
8859 0.0392113054041852
8860 0.0593484118534494
8861 0.0395379111204466
8862 0.0559959646014401
8863 0.0502025356699051
8864 0.0933986768506787
8865 0.158166416163472
8866 0.147519084155494
8867 0.233057189832453
8868 0.208527389188674
8869 0.28632551540704
8870 0.584760717144233
8871 1.29694342848716
8872 1.98550967367478
8873 0.524087186929789
8874 0.255652413997335
8875 0.230155390596585
8876 0.00561104853493707
8877 0.0887379617024013
8878 0.115790863826447
8879 0.1668056022561
8880 0.121532399886018
8881 0.114313579520081
8882 0.062775835250874
8883 0.0979470113431087
8884 0.082230997782305
8885 0.066513333728521
8886 0.11108437214045
8887 0.0544428335620535
8888 0.0590488034463648
8889 0.0631284138433006
8890 0.0845107500927114
8891 0.034498754017436
8892 0.027700586580029
8893 0.0765058445107098
8894 0.0467535698313335
8895 0.0475433250223361
8896 0.00873053921066077
8897 0.102704832323196
8898 0.0863996508926242
8899 0.07010377167852
8900 0.0726828951562255
8901 0.0448200453495187
8902 0.074638889172717
8903 0.087083718717211
8904 0.122262445825186
8905 0.0558739623903921
8906 0.108052649705383
8907 0.0304038789212207
8908 0.0254764332995333
8909 0.0650429174186842
8910 0.0440507133519805
8911 0.0557774250378444
8912 0.101691040054598
8913 0.0701591578792276
8914 0.0253300300297742
8915 0.0961354098980591
8916 0.0725683551308756
8917 0.0734077868424313
8918 0.114555445641731
8919 0.0813981542569143
8920 0.0948986604387242
8921 0.111076996696315
8922 0.0636059070872006
8923 0.10175883642118
8924 0.0883275319855686
8925 0.153786757445389
8926 0.0729689408551527
8927 0.0606606139906701
8928 0.092939678517479
8929 0.0144312642100516
8930 0.0891410321362768
8931 0.0358202171932907
8932 0.027374818747794
8933 0.0317954616056024
8934 0.108285023194818
8935 0.0377690729488339
8936 0.0184847570800784
8937 0.0584555614444418
8938 0.0565639046915768
8939 0.0942607718619568
8940 0.0544521959349877
8941 0.098377615643271
8942 0.0615445968237765
8943 0.096586270929808
8944 0.0186127844347249
8945 0.0843485183775947
8946 0.0732129286596925
8947 0.0609712994512937
8948 0.0822139455440373
8949 0.0740439632072066
8950 0.0980300044077666
8951 0.0908478131291082
8952 0.128717379538259
8953 0.140700123901732
8954 0.225263275498716
8955 0.348882091706544
8956 0.557828054155176
8957 1.26078099670289
8958 3.39646206874481
8959 0.509061147330788
8960 0.215813909528377
8961 0.0967978174639661
8962 0.093894978145783
8963 0.0861201953635711
8964 0.0852894131354431
8965 0.140973075725291
8966 0.0852740746740195
8967 0.0287999872450842
8968 0.040608003720856
8969 0.0611505050036978
8970 0.0471361175537009
8971 0.0601587757390241
8972 0.0187517151645115
8973 0.0650118101077094
8974 0.0752466186013733
8975 0.0465150845097084
8976 0.0167240622303193
8977 0.0287751752505678
8978 0.0215120901594039
8979 0.0301967102439517
8980 0.0286382643932695
8981 0.0316204712018831
8982 0.0811532873966589
8983 0.0212799978477259
8984 0.0576713987013412
8985 0.0293990044074014
8986 0.0595094147928728
8987 0.0251262727397788
8988 0.0679349777229455
8989 0.0204753705977411
8990 0.0375568811808432
8991 0.0422408475479812
8992 0.0539380131092712
8993 0.0758558836970891
8994 0.046792263977077
8995 0.0425478286431554
8996 0.0137972855663325
8997 0.0219895361929019
8998 0.0673455193791638
8999 0.0482803596564824
9000 0.0508097236649489
9001 0.0768847686257502
9002 0.0227323754757695
9003 0.0762779818562769
9004 0.0323151235133096
9005 0.00783319875468749
9006 0.0291521634274198
9007 0.0929066868241785
9008 0.067677945887456
9009 0.110317543641888
9010 0.0773686709790125
9011 0.0278196762928378
9012 0.0385608110691094
9013 0.0750385268235751
9014 0.0864501198640559
9015 0.0716635616908735
9016 0.0917198144138579
9017 0.0306370318458589
9018 0.0289931496338556
9019 0.0516250953662273
9020 0.0451822105091166
9021 0.0857077488000032
9022 0.00451048908742965
9023 0.0168995508079486
9024 0.0446484994127762
9025 0.0503467252062193
9026 0.0289948825856902
9027 0.0187383441770052
9028 0.0573362139496109
9029 0.0217127376374392
9030 0.0359275317601315
9031 0.0530675679308169
9032 0.0119368466753307
9033 0.0638246172440272
9034 0.0393222324449555
9035 0.0188369403268123
9036 0.0283016821154716
9037 0.089559891021675
9038 0.0842729875372003
9039 0.0745908272679044
9040 0.107863117417037
9041 0.191324443576381
9042 0.294495561913937
9043 0.424495390677289
9044 2.08991795747478
9045 0.0508738651311567
9046 0.045306586201653
9047 0.0321071148161729
9048 0.108576332508205
9049 0.0860031071702365
9050 0.126136461035898
9051 0.0604566510871681
9052 0.0226919711183107
9053 0.116849950348556
9054 0.082002729474088
9055 0.0424557283884823
9056 0.0216228070110027
9057 0.0836667569548393
9058 0.0462136554481161
9059 0.0599893613131592
9060 0.0166910607832165
9061 0.0992703179849435
9062 0.0873289550951632
9063 0.028925753964943
9064 0.00689356093020865
9065 0.045564669447749
9066 0.0538209132602349
9067 0.0153241561309194
9068 0.0132840637378484
9069 0.0220998399397174
9070 0.0912192039642672
9071 0.0556217443089255
9072 0.0562176173457984
9073 0.0582894101585674
9074 0.0217425737206229
9075 0.0779971300308264
9076 0.0429692068854748
9077 0.0672293126508091
9078 0.109431966989203
9079 0.0821273158315147
9080 0.0741637007149142
9081 0.0793827583129473
9082 0.0188594693531571
9083 0.0193824007299629
9084 0.0192989822275633
9085 0.0254003505231235
9086 0.0603151820142638
9087 0.0396413622226557
9088 0.0296925361651345
9089 0.0473506344493617
9090 0.0279378323177321
9091 0.0202096482865538
9092 0.0721167025533636
9093 0.0405424771697971
9094 0.083684390168746
9095 0.0667842173557919
9096 0.0277240992511887
9097 0.0723299899632451
9098 0.0623529689850388
9099 0.0248621805721809
9100 0.0109309892444067
9101 0.0697345811667476
9102 0.0884973478151379
9103 0.0507738420682021
9104 0.048038160678772
9105 0.0690278628592463
9106 0.0334721923599322
9107 0.0997034110322186
9108 0.0674774300600493
9109 0.0435355834231897
9110 0.0616964304327094
9111 0.0436708951610877
9112 0.0420151341176131
9113 0.031078465202969
9114 0.0450689780547306
9115 0.0369205058818312
9116 0.0105514632764299
9117 0.0547651878015741
9118 0.0117910988545731
9119 0.0194610556335191
9120 0.0443198285156482
9121 0.0736041645113059
9122 0.0654653973134501
9123 0.0238238994015773
9124 0.0344300546666821
9125 0.0518921950523727
9126 0.0512132628688975
9127 0.0360432040242104
9128 0.0591473668319378
9129 0.131655116355451
9130 0.0751493568471572
9131 0.114455952734285
9132 0.0220600143690986
9133 0.0286175705532231
9134 0.0384482782877688
9135 0.0389508060109588
9136 0.0506002437328974
9137 0.017985354841422
9138 0.0605953468187651
9139 0.0377985280628892
9140 0.0175109620652767
9141 0.0493651033693655
9142 0.0243898200754024
9143 0.030533309187033
9144 0.0368295242088574
9145 0.0542432887408063
9146 0.0172379715443793
9147 0.0303432797241974
9148 0.037152963405825
9149 0.0284293317833914
9150 0.0567758920634981
9151 0.0393120367825269
9152 0.0206337125946531
9153 0.0262163901070383
9154 0.0125004304660527
9155 0.0169176103848292
9156 0.0540731172596691
9157 0.0215554330189176
9158 0.0110373939283966
9159 0.0606665042302148
9160 0.0380094011318503
9161 0.0254704141918037
9162 0.0460713530070816
9163 0.0690909111101922
9164 0.0376800275171635
9165 0.0316711150604395
9166 0.0357919191657979
9167 0.0322650198387607
9168 0.0591065347781607
9169 0.0389919524321833
9170 0.0264137754981771
9171 0.0721546226642707
9172 0.0355662343750652
9173 0.0653833206630311
9174 0.0357857028694181
9175 0.0508205176863603
9176 0.0789592278415817
9177 0.0268585637962295
9178 0.0209592727629545
9179 0.0561045811209612
9180 0.0664146528776587
9181 0.0184424151507321
9182 0.0444163474717519
9183 0.0302176714954892
9184 0.0172967939477893
9185 0.0793938633856648
9186 0.0139081013525511
9187 0.0219524982085897
9188 0.0505320759398082
9189 0.0542575425540257
9190 0.0668752045481942
9191 0.0186812798523343
9192 0.0247864914650937
9193 0.0535043879296277
9194 0.0500460581274128
9195 0.0417988359570303
9196 0.0136567782317761
9197 0.035247639551401
9198 0.0489600037186052
9199 0.0300231514278248
9200 0.060913546336595
9201 0.0144160322134884
9202 0.0235927385446505
9203 0.0255423234514439
9204 0.0601589717135607
9205 0.0186796465969793
9206 0.03632524741683
9207 0.0541283508801863
9208 0.0065358880358159
9209 0.0617937955366178
9210 0.0613623719367503
9211 0.0594294838103849
9212 0.0747550288636977
9213 0.0464592296137016
9214 0.0402949120929086
9215 0.0849509007393211
9216 0.731152779816006
9217 0.290299487057006
9218 0.131697792022732
9219 0.0437351916117449
9220 0.0899501379217191
9221 0.0878095137262487
9222 0.056513189863707
9223 0.0652485993599402
9224 0.0358794658130137
9225 0.031015504537593
9226 0.022986745463658
9227 0.0199182522965159
9228 0.0399685256157721
9229 0.0316114918210428
9230 0.0552710874077563
9231 0.0716952067894989
9232 0.0530168230854294
9233 0.0604038822165897
9234 0.00797250804385911
9235 0.0767196326962726
9236 0.0684739284923512
9237 0.00659577561459345
9238 0.0226845894938426
9239 0.033758876529869
9240 0.0485686179930012
9241 0.0307139794359809
9242 0.0284181550432939
9243 0.0329489776796075
9244 0.0188647346655574
9245 0.0755943775293976
9246 0.0387733933054134
9247 0.0114643015839551
9248 0.0319244155597873
9249 0.0339510089863072
9250 0.0341638287401727
9251 0.0296978738985405
9252 0.028421832471222
9253 0.0632636668014518
9254 0.0249767012662182
9255 0.0620832705143998
9256 0.0664052122203418
9257 0.0132570772344558
9258 0.0125024688182677
9259 0.0279471040716605
9260 0.00757260009057539
9261 0.00437338051569335
9262 0.0272711797988594
9263 0.0614762516679892
9264 0.013760997474069
9265 0.0406610508021686
9266 0.032292524106986
9267 0.0352086861845061
9268 0.0606348631679249
9269 0.0415459577130287
9270 0.0501168026691973
9271 0.0203664586652572
9272 0.0109312750021001
9273 0.0167256249940472
9274 0.0382681807375114
9275 0.0450780686289658
9276 0.0480771698944637
9277 0.0550449474073902
9278 0.0379502454092039
9279 0.0338777154229065
9280 0.0475928175234224
9281 0.0251726823348028
9282 0.0681138531863051
9283 0.0689827161375979
9284 0.0493704987251843
9285 0.0241269999383769
9286 0.0405967864547579
9287 0.0237708667465111
9288 0.0359665139697414
9289 0.0376176234711545
9290 0.0283864631460656
9291 0.0579839878997692
9292 0.0318977260802655
9293 0.0371543929090675
9294 0.092461371488138
9295 0.104356372076914
9296 0.0261155281767076
9297 0.0738258744744893
9298 0.0755239725125983
9299 0.138123209666265
9300 0.2978013541965
9301 0.575849792285935
9302 2.23219593030799
9303 1.17858209240481
9304 0.406774946774998
9305 0.269766930025969
9306 0.21097576924798
9307 0.14355733406385
9308 0.153512234259671
9309 0.114937060786207
9310 0.108132667643529
9311 0.0988246396509287
9312 0.0426267850547801
9313 0.0776107849357773
9314 0.015999865969163
9315 0.0675801312565847
9316 0.0656828199318366
9317 0.0374844385225475
9318 0.0519129478251901
9319 0.020006855020468
9320 0.0362405918382904
9321 0.0569240002588084
9322 0.0439770276673776
9323 0.0208919186936804
9324 0.0459431448986607
9325 0.0958159904339612
9326 0.0366905242620119
9327 0.0418359379927601
9328 0.117387181826546
9329 0.0394707573424132
9330 0.0461418339746737
9331 0.0143772608095443
9332 0.0767502751929237
9333 0.0582774035382845
9334 0.0481139957228791
9335 0.14040022230176
9336 0.0561147109559725
9337 0.0804510651391354
9338 0.0327200621812295
9339 0.106059854199232
9340 0.02251010120903
9341 0.0245474168785027
9342 0.0105539425453409
9343 0.0503854873695369
9344 0.0779246308213621
9345 0.0735424240427762
9346 0.0130990783559051
9347 0.0463112034880721
9348 0.0732511332109217
9349 0.122385330375046
9350 0.0669430792798374
9351 0.0457230933850417
9352 0.0271473140538955
9353 0.0399738947456186
9354 0.0653520534207532
9355 0.0365285648174446
9356 0.111921979944389
9357 0.0326592241722359
9358 0.0758143729483943
9359 0.0284785667908278
9360 0.116439950288709
9361 0.0508734770602583
9362 0.0364343512755434
9363 0.0459082089199594
9364 0.0445846847282956
9365 0.0403758126961763
9366 0.038470562057977
9367 0.048629889654515
9368 0.0383086392385469
9369 0.0377943875434292
9370 0.0341526892328236
9371 0.0383952531721645
9372 0.0397310845051218
9373 0.0494858159752573
9374 0.053167331094104
9375 0.0576422667778798
9376 0.0496235244753637
9377 0.0668188491332977
9378 0.0317517912865432
9379 0.0440023332904806
9380 0.0303950838796634
9381 0.051838029897335
9382 0.0678593405811262
9383 0.0162843467388922
9384 0.0313261120251799
9385 0.0212411113146984
9386 0.0343740605943453
9387 0.183821980535399
9388 0.462637881946487
9389 0.311540442679797
9390 0.216559292622832
9391 0.0837438423397645
9392 0.120583879991561
9393 0.102076618490041
9394 0.0853532388897492
9395 0.0445718388237045
9396 0.0424389149337903
9397 0.0472114136858803
9398 0.0371318971300513
9399 0.0522591067126401
9400 0.0150280592241329
9401 0.0195580075602469
9402 0.0269393026394768
9403 0.0146674451075278
9404 0.050340640144539
9405 0.0392090644550556
9406 0.0477869226868837
9407 0.0761481536040142
9408 0.0912934530178522
9409 0.0646895996714736
9410 0.0685842190038709
9411 0.0325655321739572
9412 0.0472821651028331
9413 0.0449458567349244
9414 0.06102956194716
9415 0.0868814715691898
9416 0.0737793922239896
9417 0.00708986997427922
9418 0.0385809969532442
9419 0.0457352129830354
9420 0.0650341603013789
9421 0.0829792170858361
9422 0.0622498388754018
9423 0.0550131088678712
9424 0.0253319552013147
9425 0.0133226504617778
9426 0.0378911371184219
9427 0.0383823436933791
9428 0.0341636066438402
9429 0.048318562492063
9430 0.0608879369803226
9431 0.0629293435786026
9432 0.00876420034069591
9433 0.0622717396935676
9434 0.0498861910757139
9435 0.0921722308094168
9436 0.0513364786010119
9437 0.0353778924864533
9438 0.0202126270643051
9439 0.0792784015609338
9440 0.0626279634811252
9441 0.0108745036208369
9442 0.0569957126220705
9443 0.0499490210998012
9444 0.0519050943770611
9445 0.0850721623905985
9446 0.025947269297805
9447 0.0754850609526754
9448 0.0860775182688258
9449 0.0479938694692178
9450 0.016063284544651
9451 0.0267519915449873
9452 0.109515462686186
9453 0.0428890847848542
9454 0.101842626257579
9455 0.0539449513004351
9456 0.0402456588612197
9457 0.0158067602373629
9458 0.00860847024914996
9459 0.0227835361781656
9460 0.0372347925361666
9461 0.0540521799483519
9462 0.0101493818788524
9463 0.0518623789211477
9464 0.0425821714268796
9465 0.0204264618868825
9466 0.0215640298059823
9467 0.0501234573624287
9468 0.0707428128667008
9469 0.0499188905040156
9470 0.175250260024104
9471 0.230955386010249
9472 0.400793697346214
9473 0.592788820893366
9474 1.1804147363981
9475 1.768387412412
9476 0.585452547373992
9477 0.294462348129923
9478 0.257641438855977
9479 0.0949730336237144
9480 0.0765564636659759
9481 0.0238307396318864
9482 0.0966184421499582
9483 0.0360822189407409
9484 0.0391245714948038
9485 0.0594371586281251
9486 0.0554136316728144
9487 0.0442879687774065
9488 0.00643159374200426
9489 0.0715020318990616
9490 0.0282386505202051
9491 0.0256309704956528
9492 0.0472522425420198
9493 0.0258737638727578
9494 0.027155131140748
9495 0.0520622769169377
9496 0.0380676721011047
9497 0.0380126973047671
9498 0.0155281257715498
9499 0.0225177875761091
9500 0.0900163239865646
9501 0.0987596707857676
9502 0.0768935560567947
9503 0.0526141408399403
9504 0.091053206157394
9505 0.0675071593147682
9506 0.0544083611471889
9507 0.0496579137042276
9508 0.00621099522305475
9509 0.0400574149015269
9510 0.0443158236793922
9511 0.0406826046918218
9512 0.077934471058877
9513 0.0242331937909077
9514 0.0511375304374271
9515 0.102029921238892
9516 0.0578702768491447
9517 0.0505830729280826
9518 0.0476861022811031
9519 0.0259990918260009
9520 0.0420415874863532
9521 0.0548789916445604
9522 0.0372116618624052
9523 0.0469379544004275
9524 0.0272636452340012
9525 0.0458159823080845
9526 0.0929447473064809
9527 0.0848626085363729
9528 0.109015067832142
9529 0.104485656901017
9530 0.117677567918877
9531 0.0327858753156426
9532 0.00735959175744459
9533 0.0306457915051392
9534 0.07722570412809
9535 0.0441164304296534
9536 0.019421344882356
9537 0.0234492014933993
9538 0.0362809966723855
9539 0.0454270491711946
9540 0.0505334928298925
9541 0.0929898643991423
9542 0.0763501196894823
9543 0.00839962079646192
9544 0.0183598123980825
9545 0.0258813198165302
9546 0.0649054588647644
9547 0.0716971083099375
9548 0.0784239050842026
9549 0.10885909835736
9550 0.063460929703387
9551 0.0456772915516047
9552 0.00689585896301276
9553 0.0354738027908629
9554 0.0999324122287967
9555 0.0424760981652901
9556 0.0983365369540021
9557 0.0619340564256742
9558 0.174162828696265
9559 0.257459605476842
9560 0.298689048065563
9561 1.25842656997242
9562 0.185503910109178
9563 0.0571656441749704
9564 0.0660208280739939
9565 0.0493640625541855
9566 0.0177555169498737
9567 0.0524812765477515
9568 0.0207979071858856
9569 0.0582205805427953
9570 0.0393852700001548
9571 0.0508697805024348
9572 0.0523149259227016
9573 0.0123625137951916
9574 0.0597930335505917
9575 0.0389840945052695
9576 0.0584906234973405
9577 0.0379320361132202
9578 0.0134165046823553
9579 0.0970180950850184
9580 0.0436083177464714
9581 0.0306270610214225
9582 0.0254122060052958
9583 0.0238517562851934
9584 0.0526815291242852
9585 0.0173276799987042
9586 0.0392129377320358
9587 0.0423378770493016
9588 0.0201619091876735
9589 0.0188132203481459
9590 0.0470748560549771
9591 0.0189351892437334
9592 0.0391065067825049
9593 0.0847752933527559
9594 0.00754113075290996
9595 0.0615713033741092
9596 0.0415545083136198
9597 0.0211518650788131
9598 0.0503654623380669
9599 0.0278500827428136
9600 0.0517382106839768
9601 0.0359547625504711
9602 0.0871744673548388
9603 0.0720242763001078
9604 0.0371489338740296
9605 0.00853752940703984
9606 0.0607959725640281
9607 0.0286900901125907
9608 0.0297080846470161
9609 0.0391696700870477
9610 0.0268147506252102
9611 0.042565546492476
9612 0.029963564518978
9613 0.0441552417376038
9614 0.057902102747074
9615 0.0561556695171225
9616 0.118086064250369
9617 0.0310456751769034
9618 0.0379805584096386
9619 0.0349767339261744
9620 0.0640759840761196
9621 0.0408202590456678
9622 0.043241678473916
9623 0.0390467672664238
9624 0.0653839158892621
9625 0.0517429170956613
9626 0.020843549392426
9627 0.0503820804624482
9628 0.077616007489056
9629 0.0363916421657708
9630 0.0548687182018845
9631 0.0769301395498407
9632 0.0877402037750635
9633 0.0716173621652183
9634 0.0356499614934662
9635 0.0612028976507449
9636 0.103530298658099
9637 0.0212854757364762
9638 0.0854433446053506
9639 0.115581654932754
9640 0.0635675102798868
9641 0.0972319994810448
9642 0.137601663487374
9643 0.20299828772745
9644 0.271860215708406
9645 0.405142101343599
9646 0.703349269175236
9647 2.27918525355695
9648 0.313202919261675
9649 0.0432508127019999
9650 0.0572396011720951
9651 0.0300121725710461
9652 0.0742152951624499
9653 0.0754616415390632
9654 0.0492064968095346
9655 0.0132781981433135
9656 0.0217675112156291
9657 0.0580502731446584
9658 0.0238958069827256
9659 0.0434780525865347
9660 0.0211389054737912
9661 0.0176324818199641
9662 0.0351389914576693
9663 0.072352777836568
9664 0.0158832499852792
9665 0.0440811944073924
9666 0.0589604109229415
9667 0.033524530478042
9668 0.0402877618886346
9669 0.0296440646406483
9670 0.00894410588299894
9671 0.0263425158018619
9672 0.0280837177607817
9673 0.0128678633557245
9674 0.0359653062121101
9675 0.0279283008353872
9676 0.0218599412377987
9677 0.0341255692710044
9678 0.0413857351512535
9679 0.0433409980382631
9680 0.0625115609911688
9681 0.0113955264159086
9682 0.0364040719390917
9683 0.0381109951211301
9684 0.0156104449861129
9685 0.0173890667163548
9686 0.0637216143817041
9687 0.0582349655215255
9688 0.0726242527225252
9689 0.0128115513552268
9690 0.064933319314917
9691 0.0578682500277146
9692 0.0539517972530019
9693 0.0302215494985281
9694 0.0186183780138568
9695 0.0111303208273317
9696 0.0772171378213579
9697 0.0200901578520183
9698 0.0635538925111858
9699 0.0278403904391519
9700 0.0759806102151955
9701 0.00846997291798972
9702 0.0499281803866789
9703 0.0258150412050268
9704 0.0506790996643415
9705 0.0406143546067322
9706 0.0629508458719924
9707 0.0313093176712349
9708 0.0295587075928151
9709 0.0622352796826728
9710 0.0609040641987066
9711 0.0250320979584863
9712 0.0287664690166308
9713 0.0414702420089941
9714 0.0285559595087739
9715 0.109477130948079
9716 0.0543871592583933
9717 0.0211386815569254
9718 0.023967361555533
9719 0.025671503114585
9720 0.0264514133118563
9721 0.0393430907169899
9722 0.0216790681652851
9723 0.0765099803654529
9724 0.110280395615177
9725 0.0371326902398476
9726 0.0851831243865193
9727 0.176162910423681
9728 0.10722483293912
9729 0.0933018593386254
9730 0.169807045767761
9731 0.128573431257976
9732 0.245843631770915
9733 1.92124260629184
9734 0.142830891183831
9735 0.12197909257512
9736 0.112377871429877
9737 0.115118257722647
9738 0.077460424530831
9739 0.0341623026850252
9740 0.056444414177572
9741 0.0875478741227634
9742 0.054846142102146
9743 0.0785550758750745
9744 0.0755119973770908
9745 0.0673871171778577
9746 0.0104306792263674
9747 0.0356541895198227
9748 0.0413243954578913
9749 0.0254880778419024
9750 0.0562772039807756
9751 0.055996314820999
9752 0.0305944485290367
9753 0.0241827907579009
9754 0.0994158051082382
9755 0.0509225293972628
9756 0.0610042532089008
9757 0.03986568131477
9758 0.0947856690624113
9759 0.0214464308039927
9760 0.0391996020381111
9761 0.0182956281732746
9762 0.128461183819304
9763 0.0399421141554102
9764 0.109307625269869
9765 0.051371611364909
9766 0.103366009262379
9767 0.0321433586554492
9768 0.0271574029361576
9769 0.13157078755261
9770 0.00946309777800933
9771 0.0578038340969612
9772 0.0191099943435211
9773 0.108531183841507
9774 0.0939690338775735
9775 0.0767023904008931
9776 0.0272814584037175
9777 0.0233909412716418
9778 0.0470673450569163
9779 0.0889908508408075
9780 0.053172730918611
9781 0.0382102608022775
9782 0.0380590237889063
9783 0.0226057198844898
9784 0.166167584653906
9785 0.0900183302090481
9786 0.0924154352626598
9787 0.0836778820072348
9788 0.106428370613779
9789 0.0751702591925175
9790 0.0664336234942161
9791 0.0565843528286684
9792 0.0567885778600895
9793 0.0943224388960432
9794 0.0235163727328438
9795 0.0658735598836897
9796 0.0476676022854294
9797 0.0462809442058955
9798 0.0272796825827892
9799 0.0610550137768889
9800 0.072668646685706
9801 0.0523159313134884
9802 0.0244411032313365
9803 0.0512439767479543
9804 0.0501261307999583
9805 0.0644856485382241
9806 0.0545107553523056
9807 0.0402035633963562
9808 0.0552891658475782
9809 0.0495837148003732
9810 0.0810232667189328
9811 0.0712090073948158
9812 0.0882283573428972
9813 0.0979728516784673
9814 0.0484976684396532
9815 0.0864687499817982
9816 0.1042014358727
9817 0.190032280829349
9818 0.355268635398861
9819 0.261845042582375
9820 0.387473610437864
9821 0.0704263838203184
9822 0.0505699320742787
9823 0.0901390107560974
9824 0.109143481301552
9825 0.182102497975378
9826 0.0732998221858261
9827 0.0969822577754991
9828 0.074597306544149
9829 0.035906234183675
9830 0.0302597828672472
9831 0.0202826177329636
9832 0.0621243407574048
9833 0.0219488416308203
9834 0.0617936182217976
9835 0.0235660686699195
9836 0.0763829257929085
9837 0.116125791408131
9838 0.025444041957708
9839 0.0519339754021171
9840 0.0420397559181763
9841 0.0707610747592151
9842 0.01810663879816
9843 0.0992722109090739
9844 0.0588866423954655
9845 0.0361718722530133
9846 0.0351476248804166
9847 0.0505986721936367
9848 0.04424592965244
9849 0.046430187839432
9850 0.0471281293922022
9851 0.0945589578689251
9852 0.0287878259470178
9853 0.0423056429174721
9854 0.0435721365799533
9855 0.0255090883540024
9856 0.0423699239495144
9857 0.0263842506078099
9858 0.0107084342777699
9859 0.0343637139492505
9860 0.0653240059991361
9861 0.0172554719999698
9862 0.0396883666121206
9863 0.0467267093041111
9864 0.0545401367919173
9865 0.0613347793711803
9866 0.0687349172815865
9867 0.0508553380451762
9868 0.0355657789848625
9869 0.0591049363019747
9870 0.0249134339902419
9871 0.0763117383018298
9872 0.0919287112467858
9873 0.141526142579366
9874 0.015619574989499
9875 0.027252993208808
9876 0.053320262981039
9877 0.0391217941606706
9878 0.0672078260970378
9879 0.0306291525769648
9880 0.0478334314118911
9881 0.0571967657076792
9882 0.0608536116743516
9883 0.0271602705458589
9884 0.0355370833430564
9885 0.0832126236082673
9886 0.0446552034688576
9887 0.0803798021248439
9888 0.122623712742385
9889 0.0874252847536593
9890 0.0270557019778362
9891 0.0260940045211726
9892 0.0226615979462941
9893 0.0130815569992651
9894 0.162377711932509
9895 0.0530315943808251
9896 0.0843386170580311
9897 0.250362689575744
9898 0.143877108026627
9899 0.204201890640966
9900 0.0381587799135219
9901 0.0771581438349295
9902 0.107518573374908
9903 0.189425009021746
9904 0.725324494695568
9905 2.93472299179067
9906 1.44735376668177
9907 0.674412668764879
9908 0.35598865348479
9909 0.286823499083762
9910 0.277462744532404
9911 0.075099308741875
9912 0.10410108621517
9913 0.0859437031733079
9914 0.190265358255786
9915 0.0376107678936551
9916 0.0906935682860427
9917 0.023638937695358
9918 0.157989345461386
9919 0.0360226430971545
9920 0.125895657202106
9921 0.018994799020253
9922 0.0584347663268574
9923 0.0486991150878167
9924 0.0349143272248648
9925 0.0770413104191354
9926 0.0980578217353944
9927 0.0355768337574429
9928 0.0745083060655114
9929 0.0935445051801679
9930 0.053815235301637
9931 0.0456869159675951
9932 0.0196062118103372
9933 0.0424505131606722
9934 0.0558032513530322
9935 0.0345538084872395
9936 0.19017776882617
9937 0.0577243619163671
9938 0.264549548493952
9939 0.205374390357631
9940 0.226033426575173
9941 0.149940850360872
9942 0.0602345536659771
9943 0.0507616760578017
9944 0.0778473487773325
9945 0.122455119694292
9946 0.0442779038570503
9947 0.03180608975605
9948 0.133408293931628
9949 0.129844787630222
9950 0.0987808682374341
9951 0.178164093261816
9952 0.091817081157609
9953 0.0456532935283944
9954 0.0763600260524624
9955 0.122944203986185
9956 0.0653035147091208
9957 0.0582397435485562
9958 0.0366588449565637
9959 0.0513485287308674
9960 0.0814744868308309
9961 0.0667540287009443
9962 0.0525362328652391
9963 0.0698172200216867
9964 0.0174854856855005
9965 0.0989081161879371
9966 0.00682475321511001
9967 0.0395885761628951
9968 0.00961908878751234
9969 0.0179358328888104
9970 0.0649613499984499
9971 0.0878881837649042
9972 0.0621001396415389
9973 0.0786497080738949
9974 0.0276415407981422
9975 0.044719168604463
9976 0.00626749220514799
9977 0.0891874477029515
9978 0.0120595149926259
9979 0.0305710978910467
9980 0.0665795104215264
9981 0.030283533947849
9982 0.0562335210013245
9983 0.0717193793863824
9984 0.0579650668606245
9985 0.070246764909309
9986 0.0988082806049644
9987 0.111094304488028
9988 0.135867624681407
9989 0.244751012983259
9990 0.560617092997601
9991 2.38621334827265
9992 1.6776170656383
9993 0.570161372146573
9994 0.331472039188603
9995 0.192439132634645
9996 0.119479224925391
9997 0.0730973675903072
9998 0.0396376193491603
9999 0.0919468968459849
10000 0.0919803478941665
10001 0.0308218937094437
10002 0.064340116383115
10003 0.0231947314829004
10004 0.0600733434893895
10005 0.0490766504121876
10006 0.0264509127609981
10007 0.0168848456773294
10008 0.0454852207032953
10009 0.0151076247219888
10010 0.0928780046779106
10011 0.100406633264328
10012 0.102491965738927
10013 0.0302915441129227
10014 0.126465659473122
10015 0.0673469183606503
10016 0.136642462039796
10017 0.0898128029059666
10018 0.146126188902583
10019 0.0897875795026666
10020 0.0931300410387813
10021 0.0335450406968737
10022 0.0990474946692567
10023 0.0103627999204792
10024 0.0822962953938246
10025 0.0162226394336898
10026 0.0592914962526139
10027 0.0886717477298579
10028 0.0489914032430314
10029 0.0700723369402971
10030 0.0820318349133927
10031 0.036024577763554
10032 0.128084269217187
10033 0.0474555981516861
10034 0.0437199415600707
10035 0.036195349388063
10036 0.0707187164281151
10037 0.0527638150322269
10038 0.0813117874168827
10039 0.0613032205332472
10040 0.148606439727595
10041 0.0355049767159736
10042 0.0786183397291518
10043 0.14495062944297
10044 0.0551795100153575
10045 0.116555219062985
10046 0.0751924036115658
10047 0.139507106127821
10048 0.10928374962227
10049 0.09486060941165
10050 0.0528750096863827
10051 0.125104590806203
10052 0.075095697382813
10053 0.0297648002714171
10054 0.0890102387036422
10055 0.0542276928554788
10056 0.0392809248645511
10057 0.0759129334080982
10058 0.10821688590121
10059 0.0523939980555888
10060 0.0530595346796131
10061 0.119153508755393
10062 0.0357472819079994
10063 0.0273247877062282
10064 0.0691885791060289
10065 0.079614228079979
10066 0.0669138479300126
10067 0.0386702999909008
10068 0.080585635076159
10069 0.143644006908011
10070 0.0816205920863581
10071 0.146481503231974
10072 0.223302415163553
10073 0.0837691112381176
10074 0.103332684020694
10075 0.192589369629025
10076 0.382805202232564
10077 0.65822785214522
10078 1.16308769785242
10079 0.468573770361425
10080 0.199365606418156
10081 0.215002413748954
10082 0.113252738773269
10083 0.159103946951561
10084 0.229705723421035
10085 0.0348176717720916
10086 0.0817675814086934
10087 0.0196576403203997
10088 0.041912050910759
10089 0.114272394913715
10090 0.0546731015878476
10091 0.0713327740546707
10092 0.083796701798978
10093 0.0572140707935828
10094 0.0235890355911788
10095 0.0383406966672765
10096 0.0524276182017038
10097 0.0086965181907272
10098 0.0665052842861853
10099 0.02821807053861
10100 0.0909726328087967
10101 0.106751130631175
10102 0.102772694262682
10103 0.0549390013827462
10104 0.0482617868372013
10105 0.042409108606915
10106 0.0408103558673165
10107 0.0495807418310036
10108 0.0456556755829009
10109 0.071618113955393
10110 0.0437232374943899
10111 0.0605677095665289
10112 0.0177901359068963
10113 0.105091514223652
10114 0.0256490151154303
10115 0.0777601279872747
10116 0.0754933982915787
10117 0.159640593882847
10118 0.105444495595593
10119 0.0789309608076502
10120 0.146771075040201
10121 0.151670872970636
10122 0.0714699184149847
10123 0.0295618229461072
10124 0.108932369385444
10125 0.108434834276397
10126 0.0896008352746832
10127 0.0472240412849046
10128 0.141431672035888
10129 0.104298252577716
10130 0.0877058148257449
10131 0.207866353658828
10132 0.0676098115038534
10133 0.0311597694724153
10134 0.0602968648710396
10135 0.0478350711848441
10136 0.0317251668746784
10137 0.0357824932612302
10138 0.07849891924458
10139 0.09453170301552
10140 0.0340417007213303
10141 0.0295791046964038
10142 0.0446493929844187
10143 0.0234576257750378
10144 0.0201342296133409
10145 0.0224976443841316
10146 0.0746470668738991
10147 0.0563044877567397
10148 0.0646695898786684
10149 0.0273376997128712
10150 0.0229726978969636
10151 0.0516944562459299
10152 0.033671665643769
10153 0.067708481609955
10154 0.0214402549555442
10155 0.110390483616883
10156 0.00405517097717186
10157 0.154070134583568
10158 0.16216944549654
10159 0.134926981171513
10160 0.185070099668797
10161 0.277113914070225
10162 0.422857572994698
10163 0.379028205955204
10164 1.59628268858331
10165 0.272974915192691
10166 0.0322027464451991
10167 0.0894762405405099
10168 0.0762972086714947
10169 0.118184787924713
10170 0.112922073481289
10171 0.0284468880974818
10172 0.101454588109058
10173 0.0475373534613151
10174 0.0720810357918811
10175 0.0672273617092329
10176 0.0342534219543494
10177 0.0513946384979133
10178 0.0566165642204364
10179 0.0664828798211702
10180 0.0806006264032498
10181 0.030996140559016
10182 0.0563101527370902
10183 0.0812018074167116
10184 0.0847188974450471
10185 0.0196607112595169
10186 0.123147797870572
10187 0.0109596848867876
10188 0.0601986840433841
10189 0.0640902961242973
10190 0.0679127707237712
10191 0.0234806169812271
10192 0.0616052411091923
10193 0.0983636197282162
10194 0.0536435782850888
10195 0.047288981197924
10196 0.046417517157793
10197 0.0200417732246121
10198 0.0746687455219592
10199 0.0599973455210239
10200 0.0393727659201876
10201 0.0429082167999783
10202 0.0497054817444973
10203 0.0332992927009507
10204 0.0313894889601041
10205 0.0852702142904249
10206 0.00793061555474268
10207 0.0576851871355713
10208 0.0518161259561919
10209 0.0812092173530721
10210 0.0323421244059726
10211 0.0483949191741283
10212 0.0465551555695649
10213 0.0290710494970627
10214 0.071499102325014
10215 0.0554559408666939
10216 0.0773266702859996
10217 0.135572606292436
10218 0.042616301917358
10219 0.107981182739949
10220 0.0460960445359571
10221 0.115103841955971
10222 0.0166165107880644
10223 0.0302838596747425
10224 0.0924379963827753
10225 0.0416564813731148
10226 0.0484905974132901
10227 0.115679707509513
10228 0.0445789137795151
10229 0.0859663140527367
10230 0.112456482788929
10231 0.0969439713453397
10232 0.0297264729461469
10233 0.112184927222682
10234 0.04083323102187
10235 0.0830507764672142
10236 0.088773575441249
10237 0.0735683381468757
10238 0.0516818846550236
10239 0.0917961625079193
10240 0.0495059771614018
10241 0.00843448442384545
10242 0.0445112436460841
10243 0.170427949251121
10244 0.187404339624252
10245 0.107101955219107
10246 0.0796755769421678
10247 0.134143643356219
10248 0.301646642843441
10249 0.323369775708718
10250 1.42648906766448
10251 0.328110753423742
10252 0.113009411919797
10253 0.109527573689506
10254 0.0676122213552651
10255 0.0858881767584389
10256 0.137600168885144
10257 0.0710768421811882
10258 0.11020222618641
10259 0.0545554715730966
10260 0.0333169368317037
10261 0.100621801360303
10262 0.0471199704722131
10263 0.0413059675551055
10264 0.0389010763322055
10265 0.0395540408040176
10266 0.0536902641054398
10267 0.0292105981839862
10268 0.0401222194655528
10269 0.0640858435427704
10270 0.0596094490798513
10271 0.0372889409385403
10272 0.0223591368599565
10273 0.043652201027196
10274 0.0559567475720177
10275 0.0118791749761614
10276 0.0275212558615483
10277 0.0302867198342787
10278 0.0485881711944788
10279 0.00824160231154591
10280 0.057551487449096
10281 0.0501253006008053
10282 0.0641352079041766
10283 0.0268780283962639
10284 0.0393791994591998
10285 0.0789694093772982
10286 0.083268255716026
10287 0.0286685519024762
10288 0.016701506423351
10289 0.0291252622722062
10290 0.0478659507943406
10291 0.0695430804378781
10292 0.0502599461967678
10293 0.0260685981413815
10294 0.0450680734174807
10295 0.0716021467771705
10296 0.0487676760106031
10297 0.0327255345020244
10298 0.0134102691024596
10299 0.0654237805765973
10300 0.02603329217492
10301 0.055588358391205
10302 0.0790224171213519
10303 0.140086423514709
10304 0.0232513734862286
10305 0.0819241490412235
10306 0.0602606162057069
10307 0.0241305056178008
10308 0.040325069146497
10309 0.0669866162751584
10310 0.058889285559258
10311 0.00460830565472632
10312 0.0337632056545732
10313 0.112271437353446
10314 0.0286502847251666
10315 0.0687454071701326
10316 0.0465663192615076
10317 0.064514732184518
10318 0.12548980987624
10319 0.117567804553076
10320 0.0790216411040566
10321 0.00958868203522823
10322 0.0656525899498956
10323 0.0854655969779058
10324 0.0537099515865216
10325 0.133163760824588
10326 0.0506049296140213
10327 0.142252906878723
10328 0.153459643259659
10329 0.117461180595668
10330 0.109619897443449
10331 0.0330981564501077
10332 0.0825474076780122
10333 0.089290483672833
10334 0.122791709193132
10335 0.274179474118454
10336 3.12081542173799
10337 0.185071264363316
10338 0.0992950902578353
10339 0.0603879583018931
10340 0.0541111592578768
10341 0.0674050875907917
10342 0.0637606302786118
10343 0.0150438435202101
10344 0.0893337652529143
10345 0.0897052569747128
10346 0.00854938594894886
10347 0.0759844257292351
10348 0.0801971852255585
10349 0.0354372380982068
10350 0.0433835927689425
10351 0.117266992141064
10352 0.0563989043653513
10353 0.0885245462677922
10354 0.0825685825473578
10355 0.0361414787497024
10356 0.0249650660159851
10357 0.0446841896847374
10358 0.0698790167561643
10359 0.0378708153644108
10360 0.0478583592626873
10361 0.0550314658456442
10362 0.0276596216645241
10363 0.0225443514522721
10364 0.0752177447392442
10365 0.0342277062988859
10366 0.0480721159526324
10367 0.0957345223333823
10368 0.0564476654940761
10369 0.124533772924209
10370 0.0858148965045036
10371 0.0907115052922618
10372 0.0611508124803224
10373 0.0420046067529532
10374 0.0312190943759659
10375 0.0449115227665185
10376 0.0304356559429814
10377 0.0610643487799957
10378 0.0134416174390014
10379 0.0880679824069462
10380 0.0162928391245808
10381 0.0737405067379859
10382 0.0548333155104973
10383 0.023676391871789
10384 0.00181542707690415
10385 0.0384208054136623
10386 0.0413071661981261
10387 0.0302113284355887
10388 0.0420222034217059
10389 0.061087933111615
10390 0.0678165369637937
10391 0.0595615985038457
10392 0.0225376315958532
10393 0.0466127350926107
10394 0.0296802976443759
10395 0.0157737269801508
10396 0.0491761407249274
10397 0.0411650226732257
10398 0.0189062374899862
10399 0.00730145279603975
10400 0.0193608833085137
10401 0.0472467838909132
10402 0.0396413354803489
10403 0.0149105853359066
10404 0.073719772022622
10405 0.0208999494249545
10406 0.00552647214523105
10407 0.0450223705587427
10408 0.0642621411441976
10409 0.0397826978696889
10410 0.0260205850723296
10411 0.0624831134139191
10412 0.0448444533036092
10413 0.0347291476604122
10414 0.0270044581992588
10415 0.070556410950312
10416 0.0375206506987043
10417 0.0163467675447124
10418 0.00552969141645555
10419 0.0373099163949999
10420 0.0328145490276655
10421 0.118103265647693
10422 0.826549189542154
10423 0.121400778257299
10424 0.0941336538175723
10425 0.0358835252738301
10426 0.0409502139321067
10427 0.0186553961589885
10428 0.044206738024073
10429 0.0681450415882059
10430 0.0164224875498481
10431 0.0448613751771006
10432 0.0419562318848342
10433 0.0175930469905772
10434 0.0192864896489179
10435 0.0142968888238891
10436 0.0166409343841051
10437 0.0283972251821777
10438 0.0280207392858467
10439 0.0438927246016638
10440 0.0148022273352898
10441 0.0278681569912035
10442 0.0604126584671437
10443 0.0496426515743371
10444 0.0220857135506572
10445 0.0726235197991129
10446 0.0453399426815879
10447 0.00709652971553824
10448 0.0541597241831916
10449 0.0337702710877668
10450 0.0830939695575521
10451 0.081886807843727
10452 0.0039251972690442
10453 0.0624910573746493
10454 0.0236459519375952
10455 0.0695750609495108
10456 0.0514807630807784
10457 0.0648721071403964
10458 0.014911447834421
10459 0.00420485304740793
10460 0.0202220687063778
10461 0.0319543764517384
10462 0.00866198907181547
10463 0.00833615359970642
10464 0.0115970992956133
10465 0.0263705497064868
10466 0.0364610737410979
10467 0.025743479678065
10468 0.0206425563260295
10469 0.00986624942293947
10470 0.0166722806141946
10471 0.00997595435154451
10472 0.0120773900847114
10473 0.0226008257105548
10474 0.0208423305705996
10475 0.0400687550932068
10476 0.0203847554583077
10477 0.00816127878724537
10478 0.0283515794818228
10479 0.0124676025069415
10480 0.0237490835114795
10481 0.0140918638942049
10482 0.0625814237496864
10483 0.0279958735418644
10484 0.0433172549158083
10485 0.0464171218866262
10486 0.0054208502053007
10487 0.0371675314732551
10488 0.0232155884769123
10489 0.0531930985473649
10490 0.00836319946751318
10491 0.0151565215184842
10492 0.0171809636910505
10493 0.0233135007178118
10494 0.0345373950170057
10495 0.0242087505977826
10496 0.0451900022446735
10497 0.00736956731457885
10498 0.0264436600701454
10499 0.0181629637502792
10500 0.0229927823470794
10501 0.0774958616117384
10502 0.0427773930787638
10503 0.0113702371797665
10504 0.0123833919053872
10505 0.0620615867613663
10506 0.106361552659681
10507 0.327578130917
10508 1.99674151929091
10509 0.74499982049079
10510 0.350758422606626
10511 0.213923329652665
10512 0.162092088078474
10513 0.145547147899145
10514 0.119282107557939
10515 0.056381267262432
10516 0.0455316479950328
10517 0.0382862343868038
10518 0.0150948761413068
10519 0.0285164386349838
10520 0.022721126579162
10521 0.00320061963833237
10522 0.0185952477323568
10523 0.0513767222450103
10524 0.00546270484684358
10525 0.0221675440766761
10526 0.0166603964498379
10527 0.00337982545362727
10528 0.0255495050198577
10529 0.0425481876306907
10530 0.0179887950455417
10531 0.0193164807160004
10532 0.0272499461641505
10533 0.0041872897032198
10534 0.0190624224516258
10535 0.0227079714365366
10536 0.0177339869747544
10537 0.0152321746872371
10538 0.020773500445303
10539 0.0407840411660451
10540 0.0117561553419452
10541 0.0212767905748169
10542 0.0131096594372383
10543 0.0208755592796974
10544 0.00913758091643146
10545 0.0164323474653767
10546 0.0178439796483005
10547 0.00950162262524654
10548 0.0206307124266397
10549 0.0109670076833896
10550 0.00789214743447731
10551 0.0208075590808934
10552 0.0127462514800032
10553 0.00424153721625737
10554 0.0159565956066977
10555 0.0105000543794887
10556 0.0181622568994727
10557 0.00654068253814057
10558 0.00947504726270976
10559 0.0142122398474459
10560 0.0252941971082401
10561 0.0238971646547767
10562 0.0107979745554199
10563 0.01417663618329
10564 0.0231492317307496
10565 0.0173352093218976
10566 0.0155866223155476
10567 0.00408030350977214
10568 0.0159321200526
10569 0.0229357309358689
10570 0.00762472760048142
10571 0.0138535663663345
10572 0.011183650053106
10573 0.00643592661840031
10574 0.023486067256551
10575 0.00410295710464621
10576 0.0323255789729088
10577 0.0195307888068529
10578 0.0123637064859162
10579 0.0190093941381087
10580 0.0079978716472468
10581 0.0236159507647527
10582 0.0172141134418537
10583 0.0103815263052835
10584 0.0165540008332098
10585 0.00583030605588507
10586 0.0272150190874409
10587 0.012819940802715
10588 0.0191024563361508
10589 0.0198021151560223
10590 0.00540312255191254
10591 0.00862345236146607
10592 0.0360616941825771
10593 0.0790796732065513
10594 0.374491771660399
10595 0.216623064991911
10596 0.069369301693019
10597 0.0306651620161996
10598 0.0197279413414684
10599 0.0227699436731527
10600 0.0111291156259239
10601 0.00934599655219861
10602 0.0197003336472619
10603 0.0109123862054148
10604 0.0153189838065157
10605 0.0202873654693887
10606 0.0143178256214342
10607 0.00576985547548394
10608 0.0122512714603914
10609 0.013150971514265
10610 0.0137263098268191
10611 0.0139413103150246
10612 0.00889403059479011
10613 0.0157263117051081
10614 0.0168296315685027
10615 0.0111542606313769
10616 0.0131851050066661
10617 0.0038881976620416
10618 0.0167071598646777
10619 0.013586024304464
10620 0.0069987618115712
10621 0.011665973276546
10622 0.0217412484987619
10623 0.00807684315749917
10624 0.019346182166388
10625 0.0107608991562195
10626 0.00973878925227659
10627 0.00108796519507377
10628 0.00972117247070603
10629 0.00393258272897803
10630 0.0100904976930845
10631 0.0118294428700583
10632 0.039051776465177
10633 0.00454758453189627
10634 0.0138202737202523
10635 0.027618299810554
10636 0.00619545177280614
10637 0.0195775436086271
10638 0.0164938020447609
10639 0.0165369212521943
10640 0.0125443038204119
10641 0.0104449776935179
10642 0.00188687222687265
10643 0.00553186153754528
10644 0.0135024735726627
10645 0.0226177234209456
10646 0.0072729891266124
10647 0.00528515316665623
10648 0.0194429245753045
10649 0.00023191481635455
10650 0.00283335629242068
10651 0.00974317856136251
10652 0.0238603271817601
10653 0.00113843753584467
10654 0.0174593548326922
10655 0.00842048564079065
10656 0.00519919919988688
10657 0.00413850945677531
10658 0.0121025921290665
10659 0.0114979642930466
10660 0.00846123599755456
10661 0.00748066923349643
10662 0.0169716459018826
10663 0.0090788566212876
10664 0.00619864638243878
10665 0.0108487268644634
10666 0.0120683258478626
10667 0.00743440130214931
10668 0.0139181282411301
10669 0.00733230988474659
10670 0.00535191952148845
10671 0.0111400357568276
10672 0.00598129936009648
10673 0.0150931692766957
10674 0.00349185864642153
10675 0.0143672886585988
10676 0.0182615667239751
10677 0.0208703231830746
10678 0.0338350139099568
10679 0.0694582053656101
10680 0.179718647238114
10681 0.169432915490402
10682 0.0580311323664439
10683 0.0262722669708991
10684 0.037234423164399
10685 0.0187258181256009
10686 0.017782564254558
10687 0.00965326462352296
10688 0.0175186111177751
10689 0.00571405134838669
10690 0.00640026825834413
10691 0.00185548955642239
10692 0.00272589584090798
10693 0.0137350856908352
10694 0.0146017208488163
10695 0.00608083541556811
10696 0.0112625798444711
10697 0.0140676817108934
10698 0.00369136307728264
10699 0.00886018207134924
10700 0.0075397076710604
10701 0.00721614793531396
10702 0.00499676988988796
10703 0.0080087744858193
10704 0.0058119396839345
10705 0.00461289685502331
10706 0.006326444461102
10707 0.00884113950588063
10708 0.0119371038632435
10709 0.00809038490632934
10710 0.00518858839212251
10711 0.000861585924176883
10712 0.00213131275168404
10713 0.0149728265525709
10714 0.00312153865882917
10715 0.00518324195949138
10716 0.0129688870754009
10717 0.00953223569845137
10718 0.00558227558891172
10719 0.00555288948847499
10720 0.0104328984384916
10721 0.00175439990420566
10722 0.00142590018307403
10723 0.00521297325154294
10724 0.00626193808188971
10725 0.00398471635482201
10726 0.00568535735242444
10727 0.0100995967972695
10728 0.00583008812258547
10729 0.00869069350553072
10730 0.00828682454492526
10731 0.00401234382780041
10732 0.00777499427806862
10733 0.00630575547200462
10734 0.0121091912759374
10735 0.00512742585904139
10736 0.00266516810042275
10737 0.00472977820214534
10738 0.0047265895357883
10739 0.00285283582531172
10740 0.00396125884594306
10741 0.0033582001134849
10742 0.00144535350856371
10743 0.00238092570503546
10744 0.00332667937847145
10745 0.00504672367597185
10746 0.00382948920538044
10747 0.00474583524827453
10748 0.0034107434242203
10749 0.00269837302576717
10750 0.0070746202062163
10751 0.000625738500917323
10752 0.00533286344455929
10753 0.00537521618246911
10754 0.00201275163184623
10755 0.00783588473743154
10756 0.00859352601823663
10757 0.00330728328683839
10758 0.00890646040823447
10759 0.011105171880614
10760 0.00377019638706611
10761 0.00417985015737516
10762 0.00733106418762392
10763 0.0189009735037338
10764 0.0237041495736975
10765 0.0430900497547456
10766 0.128236612056905
10767 0.166174548465269
10768 0.0480511957431732
10769 0.0222790568103239
10770 0.0140022555832204
10771 0.00850423001361667
10772 0.00811994297042565
10773 0.00732985328294448
10774 0.00562682507129887
10775 0.00306360719169163
10776 0.00104110425941667
10777 0.00167601295108446
10778 0.0072243634765597
10779 0.00257347586697594
10780 0.00516351335609469
10781 0.00198624676228743
10782 0.00528019373771806
10783 0.00193753600216875
10784 0.00307523795715726
10785 0.00198918508995156
10786 0.00497083708952695
10787 0.00258544013129743
10788 0.00281636098454048
10789 0.00245208682711415
10790 0.000747142233435139
10791 0.00182658431812576
10792 0.00150121634044479
10793 0.00208512504756699
10794 0.00180534997617687
10795 0.00377962854424882
10796 0.00426628677812169
10797 0.00362730203746696
10798 0.0017181935639061
10799 0.0041676526040612
10800 0.00262025478198533
10801 0.00614435222562682
10802 0.00177816304587585
10803 0.00170244161371892
10804 0.00375801176328547
10805 0.00475890702123245
10806 0.00220831447480437
10807 0.000665857412616912
10808 0.00308853188805931
10809 0.00279327854548152
10810 0.00396704464212671
10811 0.00353370993706742
10812 0.00211519906047832
10813 0.00331256429337416
10814 0.0012590401539364
10815 0.00267742421416124
10816 0.000468037871343407
10817 0.0015157331764309
10818 0.0049383803454578
10819 0.000676184633549198
10820 0.00739768732340979
10821 0.00201726510959975
10822 0.00334263250039453
10823 0.00174871860307061
10824 0.0024183504615225
10825 0.00204688683479055
10826 0.00387479260586563
10827 0.00154687325410081
10828 0.0021417077080586
10829 0.00074514842820787
10830 0.00414961438460418
10831 0.0011105131890521
10832 0.000950885748615088
10833 0.00231119093472608
10834 0.000787662131430593
10835 0.00143341997682153
10836 0.000314915248819729
10837 0.00109795868798438
10838 0.000731507969876539
10839 0.00264356508765248
10840 0.000408788930323981
10841 0.00197859594904982
10842 0.00226355208030212
10843 0.00090964397996571
10844 0.00137468071535489
10845 0.00106161824308293
10846 0.00350687454491122
10847 0.00339394309694451
10848 0.00251974376405666
10849 0.00622878293876916
10850 0.00602759533382402
10851 0.0100862164601622
10852 0.0246584572482479
10853 0.0653795405425802
10854 0.00887828757517757
10855 0.0025317840337884
10856 0.00143664609407634
10857 0.00221390382017525
10858 0.00296917443083514
10859 0.00358067214379821
10860 0.00340332502783567
10861 0.00131437963902557
10862 0.001030400728221
10863 0.00207949521857685
10864 0.00131167021969106
10865 0.00113934689868042
10866 0.00146611906078586
10867 0.00143721559243035
10868 0.000371998364740579
10869 0.00183671446112241
10870 0.00111815506420681
10871 0.0015826971842931
10872 0.00101196392885206
10873 0.00087053609561052
10874 0.00136419944406941
10875 0.00109015549577175
10876 0.000671695980308469
10877 0.00122537028637942
10878 0.00153221991512757
10879 0.00143014703869023
10880 0.00188103935730789
10881 0.000833119781461773
10882 0.000947461003528127
10883 0.00130744670945855
10884 0.000694835046452462
10885 0.000648811219169549
10886 0.00106853433770145
10887 0.000769168135015171
10888 0.000753583148902518
10889 0.000536280448518803
10890 0.000867119196172558
10891 0.000569485901925026
10892 0.00055379668462948
10893 0.000477721169760286
10894 0.00103630726188123
10895 0.000762555041744177
10896 0.00070313701146665
10897 0.00138285354121799
10898 0.00158463368842541
10899 0.00126896909703972
10900 0.000752213792228284
10901 0.00016788338696855
10902 0.000661923299168291
10903 0.000849795376262472
10904 0.00143099023377367
10905 0.00114849813452103
10906 0.00193337429364504
10907 0.00113533113612805
10908 9.2115989000502e-05
10909 0.000224422046649948
10910 3.78320928110674e-05
10911 0.000187070727771324
10912 0.000712283213060974
10913 0.00184762781249884
10914 0.000998231690676844
10915 0.00108198899617371
10916 0.000703172961289507
10917 0.000478831472166658
10918 0.00148381163688606
10919 0.00114871701615865
10920 0.00118687382041863
10921 0.000994549066608271
10922 0.000376551899519768
10923 0.000481739118820877
10924 0.000308668851238537
10925 0.000812345222700775
10926 0.00099379085390005
10927 0.000607865620089525
10928 0.000810898369592665
10929 0.000867476957534801
10930 0.000737309871199936
10931 0.000834190159114589
10932 0.0005015767192446
10933 0.000862037493729656
10934 0.000670604686124077
10935 0.00082950852710463
10936 0.0008078505609649
10937 0.00137211314731538
10938 0.000613087293279442
10939 0.00917102542868183
10940 0.00116573967581639
10941 0.000874178968508948
10942 0.000755091892775463
10943 0.000148809625838469
10944 0.000176354121269266
10945 0.000802532562550249
10946 0.000772418432852486
10947 0.00102031926349836
10948 0.000895541826921554
10949 0.00057613270711135
10950 0.00036910599436095
10951 0.000571998840544024
10952 0.000620492415850547
10953 0.000150023065908907
10954 0.000578737179801066
10955 0.000688276357366489
10956 0.000646223227813672
10957 0.000105104145079216
10958 0.000537321039280628
10959 0.000299343872873107
10960 0.000218181481706693
10961 0.00034771611726961
10962 0.000277313207188173
10963 0.000586511170308084
10964 0.00047653124371218
10965 0.000258270092019223
10966 0.000739236076191398
10967 0.000517445099797846
10968 0.000313080412331625
10969 0.000187686091464417
10970 0.000598335657447566
10971 0.000658675006056732
10972 0.00038132914863651
10973 0.000489008477530566
10974 0.0002008927433271
10975 0.000228706957628097
10976 6.33088464697475e-05
10977 0.000405712267643153
10978 0.000500033351889856
10979 0.000441044248594889
10980 0.000679338241063897
10981 0.000614507622071356
10982 0.000406163101534955
10983 0.000379629616715251
10984 0.000455240856276793
10985 0.000506163960160279
10986 0.000293880900626545
10987 0.000656131256843674
10988 0.000808491795366546
10989 0.000349122350587226
10990 0.000379335670015155
10991 0.000659208844205389
10992 0.000596835031414421
10993 0.000795157003837634
10994 0.0014527079379125
10995 0.00152578711128217
10996 0.00030623175414647
10997 0.000187254316201849
10998 0.000697988205722325
10999 0.000449969945349679
11000 0.0005778854641491
11001 0.000442144752432268
11002 0.000396745361275055
11003 0.00095618603381774
11004 0.000885267378781721
11005 0.000200700744383656
11006 0.000114189780039092
11007 0.000393636242774371
11008 0.000298600594395823
11009 0.00102237189208524
11010 0.000607155334879583
11011 0.000390140311635485
11012 0.000283840294402417
11013 0.000814966299165311
11014 0.000503795098235788
11015 0.000726251396073253
11016 0.000340465020647287
11017 0.000348976483641654
11018 0.00066282743655723
11019 0.00082159845637837
11020 0.000973039661846385
11021 0.00117765507341865
11022 0.00139945971724174
11023 0.000149102525263112
11024 0.003624864084008
11025 0.0189348266601564
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_K_lbigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={lbigvgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=6.0054766452871e-05, ymax=13.536454729119,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
grid=both
}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.292635021972656
1 0.0259720555521046
2 0.0130371519541578
3 0.0143528032479262
4 0.0138059306933
5 0.016613013107128
6 0.0164158129768404
7 0.0226487980011056
8 0.0200836208378267
9 0.018803240517262
10 0.0247179771958533
11 0.0253855476733205
12 0.0186883631745752
13 0.0164977701802209
14 0.0249086636041169
15 0.0184729447265125
16 0.018341192864065
17 0.0161294683476029
18 0.0181840850246186
19 0.0180274784259388
20 0.015925021010672
21 0.0151764676249785
22 0.0167287285890359
23 0.021453117474993
24 0.0142189558820909
25 0.00678191326875375
26 0.0182593629950908
27 0.0147298195716725
28 0.0145795185385706
29 0.017326688694088
30 0.0158355835598871
31 0.012291777613714
32 0.0111528236695426
33 0.011448710364307
34 0.00985315303589218
35 0.0185972175705038
36 0.0179142979581154
37 0.0130918907804029
38 0.0122934186781908
39 0.0120078506944865
40 0.010875417583209
41 0.0135210357069407
42 0.0131645489961549
43 0.011427042065006
44 0.0174242719348043
45 0.0114790624086045
46 0.00942664556993286
47 0.00605467824126349
48 0.0101034595388949
49 0.0162953422882167
50 0.00898217765703894
51 0.0196019796468607
52 0.0165672363129372
53 0.0325039901648852
54 0.0316994169320947
55 0.013572246100975
56 0.021879632489227
57 0.0247949953496578
58 0.0122258194235894
59 0.0267661318730402
60 0.0187121710430983
61 0.00404596423604722
62 0.0136107602289634
63 0.0121240435708707
64 0.0119598035276055
65 0.0193131807788083
66 0.0257176483233316
67 0.0270288705161135
68 0.0229153369840842
69 0.0197460505153854
70 0.00980006898423465
71 0.0168308112328559
72 0.0133375240590433
73 0.0137638890959932
74 0.0071215277066719
75 0.0211522285704595
76 0.0130697449471359
77 0.0135360136938039
78 0.0141972006513945
79 0.00678077855806199
80 0.0109600448055966
81 0.0151090351949746
82 0.0114691239092561
83 0.0204245308874564
84 0.0284863133312031
85 0.0162082867678897
86 0.0821728446400589
87 0.0155114685544374
88 0.0201556124255891
89 0.03028148512166
90 0.0180686875543707
91 0.00841658883956453
92 0.00488533287164842
93 0.00906565707210234
94 0.0247605858076633
95 0.0197432397940562
96 0.021670329906983
97 0.0238353253568136
98 0.0174297926622317
99 0.0140276658197738
100 0.0183720226967153
101 0.0166874296133977
102 0.0317401910661792
103 0.0223912826805782
104 0.0135462087701277
105 0.0113541825539919
106 0.0176383893904243
107 0.0111510603368301
108 0.0247094862836978
109 0.00884718226655089
110 0.0206680250209422
111 0.0243722784530027
112 0.0483594245627887
113 0.0265778947696141
114 0.0156181022361957
115 0.0735037334477324
116 0.02837419093015
117 0.0356606628848926
118 0.0612022420149666
119 0.0934879920961769
120 0.0945656102036825
121 0.12776950225012
122 0.067231165057877
123 0.0523975641572284
124 0.0263550772426777
125 0.0397375356597377
126 0.179103214678425
127 0.0900134490265722
128 0.102222966237542
129 0.0301280981283632
130 0.0425232562843334
131 0.0579686156522762
132 0.0226179738033373
133 0.128491988037329
134 0.0214278896593414
135 0.0352273412580607
136 0.124767943302235
137 0.114313137692745
138 0.0880206005742265
139 0.0459222225205969
140 0.141264536391172
141 0.0443238239460921
142 0.0382079699819391
143 0.16093376365111
144 0.152890844625506
145 0.100591732759137
146 0.048413100463056
147 0.050632140896314
148 0.0369975672765425
149 0.085333224362538
150 0.0304262001794254
151 0.193007009766497
152 0.339517944656626
153 0.36734173686707
154 0.197978406711296
155 0.276254377596603
156 0.385572776332681
157 0.185711043330112
158 0.186198940939958
159 0.144977820764443
160 0.153889779686807
161 0.240796696319033
162 0.477025162354957
163 0.162583817011205
164 0.428845041922296
165 0.125556810560494
166 0.228751713640909
167 0.514600151466193
168 0.387642975347728
169 0.247409803302414
170 0.299495625114764
171 0.50094927827841
172 1.22547415134139
173 0.184442663548578
174 0.741632934485125
175 0.328806773174919
176 0.423141016058789
177 0.426909677769739
178 0.266842847971705
179 0.220391923665449
180 0.282100678938396
181 0.298006293504366
182 0.587638739062359
183 0.273786240940125
184 0.493719145420311
185 0.472303264849147
186 0.533011367601888
187 0.471851700343667
188 0.3111788031187
189 0.203758437092661
190 0.605328645964522
191 0.471378400061734
192 0.286841780880641
193 0.504578503134526
194 0.437495843180512
195 0.296030113353987
196 0.144258038526821
197 0.394129666012659
198 0.510856907837399
199 0.100011896172567
200 1.09063667430299
201 0.264649209224665
202 0.918759950151093
203 0.295964899627995
204 0.536986466699546
205 0.891918752124279
206 0.207100087226837
207 0.373131199746411
208 0.0826786697253283
209 0.322135621900789
210 0.259383459223734
211 1.14995594798041
212 1.43315779520786
213 0.436439697565475
214 0.70874622454008
215 1.10550992431968
216 0.474273999887314
217 0.5206207401325
218 1.22474191808735
219 0.706351284751941
220 0.753736876233581
221 0.953284313409002
222 0.703393249234647
223 1.08061236364037
224 0.556567787277804
225 1.0140259036371
226 0.270075460840612
227 0.959325044523498
228 0.668645756074649
229 0.712336373910727
230 0.856348788274239
231 1.16114727799148
232 0.977181732200369
233 1.17293585711428
234 1.28647770800891
235 1.05598157541952
236 0.620756468833444
237 1.21327748639081
238 1.07982552190011
239 0.370581569662638
240 1.04744120752269
241 1.07594294079723
242 0.844611234486383
243 1.16351380933081
244 1.00678740546195
245 1.26444737458241
246 0.276381721755858
247 1.27513088171392
248 1.31932673718145
249 0.559136361415801
250 1.11628861196205
251 1.04623988839889
252 0.989082092933042
253 0.36205572428465
254 0.61893982736724
255 0.579030324251169
256 1.39803239961313
257 1.62884728021915
258 7.10816946294396
259 4.07541444091773
260 1.58637003530982
261 0.410615643897488
262 1.73257878400852
263 1.82363017168384
264 1.02734828547684
265 0.889297300594939
266 0.23559941932418
267 0.680806529826089
268 0.603051475847936
269 0.497588227050174
270 2.02590593467737
271 0.677851914388879
272 0.662089452593324
273 0.7888821732494
274 0.853753299953843
275 1.14955362682881
276 1.65893616017906
277 0.359257934322112
278 1.57311635015329
279 0.959873843485268
280 0.743799262295553
281 0.366627293483564
282 0.874837321862107
283 0.825912484294127
284 1.60274926160533
285 0.591720998100279
286 0.353128357454069
287 0.190322748736896
288 0.813128358271907
289 0.430079022628596
290 0.524070758977466
291 0.19980593706144
292 0.366575784344287
293 0.357286703113093
294 0.217718431600269
295 0.6477968165989
296 0.34164899875839
297 1.18996071325869
298 0.601656235760295
299 1.47204709258419
300 0.622124077543854
301 0.769870786165547
302 0.961544644624273
303 1.24128758101272
304 0.805680170073528
305 0.829767781635745
306 1.87455309120056
307 0.301798483631694
308 0.77446754767283
309 0.534296798152355
310 1.05599298768206
311 0.768170407247183
312 0.553627557621377
313 0.957329520543541
314 0.765508857687205
315 0.191118345322655
316 0.654436483098757
317 0.81889164812971
318 0.889148802488282
319 0.668643621963924
320 1.09129365611671
321 0.0945090168388774
322 0.504848137387963
323 0.397749735317832
324 0.588764575726888
325 0.788158408435395
326 1.51186265537127
327 1.70481833403907
328 1.00580055957934
329 0.488125393625152
330 0.0384610019716597
331 0.786964808167234
332 0.291628437565703
333 0.296340263304491
334 1.08979853957476
335 1.09225480936001
336 0.822371320745328
337 1.19000663413238
338 0.719559974022209
339 1.05493642347127
340 1.24915360677297
341 0.577809482406181
342 1.14149498320469
343 2.73665143022681
344 6.14442459710629
345 3.15499558735527
346 1.38545470449475
347 1.19447069695678
348 1.6185261222752
349 0.783457511129978
350 0.811952112801722
351 0.548559827574894
352 2.230801868002
353 0.663233892331195
354 0.47514453984944
355 0.688768536753285
356 1.58636383805758
357 0.53127657862846
358 0.402987657584433
359 0.773728685259054
360 0.872903267118346
361 1.37753831028163
362 0.148158714581162
363 0.232403378945127
364 1.27493342931813
365 0.376852709260534
366 0.697926559607956
367 0.863575422550126
368 1.18421020940502
369 1.37122740279966
370 0.555407147898842
371 1.37023036615775
372 1.69216846836057
373 1.40604230833054
374 0.949867471312845
375 0.0746794418862769
376 0.923838259029339
377 0.652827638169263
378 0.505446138224068
379 0.379924587139188
380 0.53141505850755
381 1.58193803954474
382 1.45772030299642
383 1.60754678275097
384 0.869232698749921
385 0.555921351811496
386 0.945681211074735
387 0.819549906286129
388 1.08474855874924
389 0.401169600078583
390 1.1718767573166
391 0.804392007034002
392 0.27462396437243
393 1.10961999487507
394 0.394809081258182
395 1.25675793921546
396 0.832500498638551
397 1.24646282041251
398 0.68548898865548
399 0.744978888472155
400 1.37471401531775
401 0.561492553837359
402 0.416570034108163
403 0.800993409903884
404 0.709857369905721
405 0.862712686460942
406 0.36560152844824
407 0.922187278049545
408 0.883480938200636
409 0.485269233457265
410 0.710600258368457
411 1.03545562772692
412 1.16805778622166
413 0.844255351961834
414 1.03846204959259
415 0.697111218540256
416 0.91475343528165
417 0.523473499842116
418 1.12814240544533
419 0.732104923044542
420 0.890288352318053
421 1.04390036274137
422 0.247352709141205
423 1.65764754168311
424 1.71745603127296
425 1.48252104103336
426 1.32589608881377
427 0.812197393006467
428 0.784297716465588
429 0.792944375157513
430 1.18908994377177
431 0.945091730942128
432 0.445940569875828
433 0.414407923243582
434 1.0509069673192
435 0.409929444437965
436 0.508329926603706
437 0.172380132923551
438 1.78923212724992
439 0.564775253633009
440 1.17518211491603
441 0.0767634197436012
442 1.41470570384513
443 0.501736816036674
444 0.754500616174493
445 1.19054682490414
446 1.53860387311539
447 0.233553394105153
448 0.840120170914847
449 1.28917916783321
450 2.10711088943397
451 1.45710353203954
452 0.36889329723353
453 0.87918063396734
454 1.20922751646707
455 0.237542783802803
456 1.85669574042352
457 0.478325223743232
458 1.08977728678243
459 0.417758156403574
460 1.08349747258708
461 0.349516807493182
462 1.16550274093625
463 1.67202221117473
464 1.20117899868881
465 0.818149424331013
466 1.23612268448717
467 0.978245416737781
468 0.693993742708938
469 1.3418091413284
470 1.68701033562158
471 0.961004368553091
472 0.349529741744324
473 0.511634075891328
474 1.07700590807207
475 0.641042785267836
476 1.0138620899281
477 1.52222656973081
478 0.985207951314475
479 0.501602071499241
480 2.56400895933559
481 1.12885419628566
482 1.45171593950075
483 0.303649780937459
484 1.21703246960491
485 0.790246180220998
486 0.629826677002695
487 0.289723430300017
488 0.91871681710456
489 0.719694258362897
490 0.378522774820685
491 0.319256147331301
492 1.70906627123461
493 1.21519178213945
494 0.498006191210606
495 0.553206167851025
496 0.498881102141157
497 1.12592000377352
498 1.43333409296575
499 0.33206015490212
500 0.877645719627575
501 0.650190594885781
502 0.918634961215426
503 0.633240446959822
504 0.849167688394681
505 0.569779053274387
506 0.190586774440865
507 0.587320680468386
508 0.823127382931642
509 0.212347581720301
510 0.601815140987354
511 1.10885345910775
512 0.692441904565163
513 0.292427365928337
514 0.694422226757465
515 0.46420124944473
516 1.29259607416687
517 2.09544816878588
518 0.29209417815283
519 0.580946542232931
520 1.13696024293569
521 0.667561069576707
522 1.83640881438328
523 0.554922671696877
524 0.635481487705252
525 0.633646645113049
526 0.832619041847837
527 0.978789038777428
528 0.517120789933143
529 0.219924426523522
530 1.3960030329468
531 1.45088063401884
532 0.493677478863788
533 1.2920846341644
534 0.954364744970235
535 0.912143016279348
536 0.827342864211125
537 1.39066599344957
538 0.176130061320377
539 1.17144568035463
540 0.213223319521581
541 0.307818599970388
542 1.7160156853145
543 0.167022341725924
544 1.53641305419415
545 0.631885788610535
546 0.848786898587441
547 0.681379472935823
548 0.84045048652516
549 0.201599518035254
550 1.37231661904565
551 1.38401482085275
552 0.364217163150966
553 1.9394254841548
554 0.551479699714605
555 1.21078960326328
556 0.52993963797298
557 0.494018523603457
558 1.54182854441334
559 1.13371789298331
560 0.419849015026792
561 0.992432340230171
562 0.227534398188779
563 0.491045540668664
564 0.938056982205324
565 1.01206625183826
566 0.933173465733462
567 1.63074871949197
568 1.46555537049946
569 1.35353064984492
570 0.98529211478359
571 0.732552570843452
572 0.259497553021705
573 0.919498789422279
574 0.421631755827115
575 0.901567783645966
576 1.01725590052072
577 0.574989801742568
578 0.589024989147698
579 1.42729708149351
580 0.761325010450823
581 0.950041672819937
582 0.774226789336134
583 0.390300214425179
584 0.324619023160913
585 0.867855566858565
586 0.924088032695899
587 0.266059882594485
588 0.433453093934873
589 0.208679203446113
590 0.106168714800051
591 0.947334333607373
592 1.47866031199218
593 0.197613283401495
594 0.922188224444271
595 0.662511451186088
596 0.389337903983286
597 0.644043405181172
598 0.794222561144789
599 0.881874019395513
600 0.890387247517492
601 0.755279246420914
602 0.875951597391955
603 0.289751345335073
604 0.557140993096619
605 0.332092849146957
606 0.745794990509903
607 0.561747209916525
608 0.333406259587066
609 0.660591561163825
610 0.525962098238005
611 1.05230641017193
612 0.822203664936251
613 0.496416003918318
614 0.606400010045862
615 1.94176774538282
616 0.670559023441224
617 0.750061735675284
618 1.57786486333714
619 1.72576550853854
620 0.360811713455938
621 0.520789169970135
622 0.964957432740095
623 1.16161279012921
624 0.691790048550783
625 0.701034940590449
626 0.848678093972242
627 0.754041600158339
628 0.566896038147475
629 0.982382112720315
630 0.676601970596068
631 0.416598115371023
632 0.255202245488858
633 0.78880089142122
634 0.4730554115202
635 0.338292296779852
636 1.15253267091005
637 0.726488926901362
638 0.600960282767933
639 0.887477080112364
640 0.911475832082655
641 0.120656057488237
642 0.851202515683125
643 0.411034148645379
644 0.86319674102849
645 1.1293868105069
646 0.841633810498948
647 1.25641214417863
648 0.52189552703982
649 1.09778432585259
650 0.335491448085361
651 0.437747618961633
652 1.15721756113814
653 0.706614104064689
654 0.333441357203145
655 0.826012482860113
656 0.700946167672507
657 0.686960771870319
658 0.498055028799327
659 0.81835011864001
660 0.838982538912542
661 0.131315856599786
662 0.558778165768474
663 0.141523952726004
664 0.388538263777643
665 0.62197314756284
666 0.69525213298437
667 0.541512128346698
668 0.556210863419891
669 0.281151048237515
670 0.3623231059808
671 1.56047410427867
672 1.50601945786166
673 0.145762144876049
674 0.544553865633065
675 0.0468466072801478
676 0.426249246890066
677 0.482440924779452
678 0.622254645464442
679 0.202188424669011
680 1.77811253237116
681 1.13434406597228
682 0.885419452602619
683 0.779082857515721
684 0.704525384556381
685 0.628251455910435
686 0.768143170070493
687 0.892369829357101
688 0.411289705384654
689 1.27793874614809
690 0.308104010435768
691 0.529291441845258
692 1.23932011253058
693 0.504432768360347
694 1.29367458824656
695 0.928490110642256
696 0.641066346691554
697 1.05141201612282
698 1.13360801119821
699 1.0625055811697
700 0.784485296079956
701 1.39127165356519
702 0.972697525000706
703 0.948126466795754
704 0.746321628773941
705 0.549222325720055
706 0.618495092213677
707 0.875095354010785
708 0.370928940903339
709 0.484996923531998
710 0.532937408106914
711 0.559065814096202
712 0.813449026015287
713 0.35796549884373
714 0.992471031198562
715 0.358308262601507
716 0.587838083655842
717 0.579919505226225
718 0.186902895495792
719 0.589425454339897
720 1.00532806040949
721 0.550202249673891
722 0.430820353584527
723 0.370699333042301
724 0.926065065143562
725 0.213416640271515
726 0.248765065602337
727 0.958848744265929
728 1.05960844174972
729 0.622355918424731
730 0.422290516028358
731 0.446796053602283
732 1.25359717191503
733 0.922685290015967
734 0.963342059334328
735 0.844497720265179
736 1.37561902294434
737 0.234587857498674
738 0.674020446980567
739 0.908609443475896
740 0.223762928439925
741 1.23004777006555
742 0.144537094275944
743 0.890726455347007
744 0.72819653917243
745 1.39619399598996
746 0.939620894265495
747 0.255813560148668
748 0.468425229866807
749 0.0967676263922218
750 0.820011082199138
751 0.512796646348807
752 0.353067307100147
753 0.471346907504832
754 0.0568057404621859
755 0.759294426047207
756 1.04851175443541
757 0.11049569323649
758 0.97984200636032
759 0.0483585806832039
760 0.720817255360602
761 0.206300634359657
762 0.539553149735974
763 0.111118655882215
764 0.574053025008021
765 0.445835855365125
766 0.509971788674786
767 0.275534699566603
768 0.801895520597654
769 0.15253523572808
770 0.153685765262224
771 0.582230378994774
772 0.740593048370412
773 0.582918871948048
774 0.316503366369314
775 0.565038292343733
776 0.34683539451647
777 0.197689942326945
778 0.799008652627161
779 0.488586431568694
780 0.80554227962953
781 0.720134589645452
782 0.547337109007013
783 0.488137366100998
784 0.579120896010924
785 0.223602992814791
786 0.241827939453653
787 0.31164112120992
788 0.857088760725216
789 0.872854742539632
790 0.24489907473951
791 0.561973337243505
792 0.555688499687605
793 0.434877784842255
794 0.304208797828226
795 0.701067850802144
796 0.343271085102703
797 0.380036940323178
798 0.518564737078801
799 0.392748481024031
800 0.167914184060414
801 0.663049249354781
802 0.473103636805628
803 0.428067542915467
804 0.637742899126792
805 0.510440631981567
806 0.541194012177219
807 0.312886039936211
808 0.486232687003217
809 0.628561348006697
810 0.285560413983077
811 0.252936513933402
812 0.606146462784037
813 0.241398658985948
814 0.150264788002373
815 0.0329963960462137
816 0.327254473492528
817 0.164401112138846
818 0.322817716415621
819 0.33950694909496
820 0.672406275845713
821 0.508008004193137
822 0.248809310759539
823 0.529247634907384
824 0.560471021905079
825 0.154175636220999
826 0.272550172530317
827 0.48055418206764
828 0.365731083199391
829 0.396928740563528
830 0.509999182871744
831 0.150619182883472
832 0.241566899531825
833 0.302253601230438
834 0.252008114688207
835 0.220531147995967
836 0.527744947502057
837 0.573045833398759
838 0.216412987261073
839 0.617441839038403
840 0.401040489751556
841 0.561445399431844
842 0.601138450955779
843 0.54764245358361
844 0.215145424656322
845 0.664384102425107
846 0.664287515386824
847 0.459902890412841
848 0.450191677239956
849 0.115062321208436
850 0.153871421184723
851 0.401248083505358
852 0.336330467517352
853 0.395718581359041
854 0.485246850458525
855 0.18053358030712
856 0.598535766094098
857 0.388947160175141
858 0.841965566626672
859 0.717152699777762
860 0.321621086214644
861 1.84961963270242
862 1.21567823919364
863 0.251705548934538
864 0.511996573329666
865 0.334148096117723
866 0.465956488747224
867 0.42350538158556
868 0.570540817756963
869 0.650650462257382
870 0.299112078288133
871 0.182890586654712
872 0.33446701394768
873 0.324765490727199
874 0.109582593803384
875 0.22868619499751
876 0.537956648735533
877 0.424298079180332
878 0.432572232367958
879 0.671484436798028
880 0.23433545962581
881 0.15214262047378
882 0.353787071618307
883 0.280332489978542
884 0.20972358282935
885 0.516241706632879
886 0.394905716272216
887 0.227762293044374
888 0.556310179851844
889 0.630017897871667
890 0.692147246227026
891 0.399751521709875
892 0.165929708547698
893 0.558431738151591
894 0.297076669687958
895 0.1583491647448
896 0.264174049982743
897 0.544947067705218
898 0.522113096079143
899 0.562353828140874
900 0.172941677984275
901 0.0685802699593273
902 0.163677959939363
903 0.255274602825023
904 0.560045118129459
905 0.121940863490845
906 0.204996694634269
907 0.224691653758984
908 0.480465982114882
909 0.0614525020478579
910 0.205097896241715
911 0.141943092007911
912 0.424050441547206
913 0.260799431861386
914 0.342742332641691
915 0.594567921377242
916 0.0608293434489729
917 0.841611066479698
918 0.311661121882868
919 0.230072659940707
920 0.183255958314165
921 0.532489911191725
922 0.674109304000591
923 0.311629077571551
924 0.263267105431804
925 0.282904097966459
926 0.0717281022305727
927 0.205709046939975
928 0.3778462119914
929 0.348564379843279
930 0.368531275993244
931 0.234606937546653
932 0.320663702104793
933 0.0468771532150439
934 0.257469083109232
935 0.197612023771279
936 0.291671545787892
937 0.0308028772927121
938 0.191491680668038
939 0.109665302125613
940 0.543260946111956
941 0.238703086288085
942 0.499615799707222
943 0.674304325444641
944 0.26258838932987
945 0.610455218338999
946 0.205378652424794
947 0.298238524884069
948 0.25128844854573
949 0.448157824537118
950 0.299593685856764
951 0.233785811696153
952 0.510362450258828
953 0.3702800036617
954 0.489974000677982
955 0.669940114895133
956 0.153280725365629
957 0.356558913409696
958 0.720448919394004
959 0.20429119336756
960 0.537670515065421
961 0.282316134958068
962 0.290691384895487
963 0.410573722205862
964 0.478522410557226
965 0.19536413410361
966 0.141149949581408
967 0.124755496926015
968 0.192740370117365
969 0.461949908036672
970 0.221166600407432
971 0.694815255036536
972 0.268491347621723
973 0.497426953703159
974 0.268166896345792
975 0.265250320123728
976 0.251616098750774
977 0.174107397595393
978 0.551275045507775
979 0.146506774764932
980 0.324376713296874
981 0.261705448788996
982 0.503904350662316
983 0.156396385672353
984 0.547706543214952
985 0.127451118822286
986 0.2487894581636
987 0.0118217663506433
988 0.089181393249137
989 0.354997784282307
990 0.426348172616875
991 0.31611861074474
992 0.393694922996137
993 0.797344478842784
994 0.31434139003663
995 0.524985930212785
996 0.166977438756337
997 0.410996271425
998 0.361208107936473
999 0.0966039390359733
1000 0.233892362789995
1001 0.118478126539691
1002 0.399610507280174
1003 0.0941436851545236
1004 0.552465917176226
1005 0.215253678339372
1006 0.283369249379669
1007 0.366940370335351
1008 0.707145594834616
1009 0.255107726104677
1010 0.477295426461859
1011 0.0358644113967714
1012 0.125304080995964
1013 0.153938880832242
1014 0.34027414440241
1015 0.492001157254943
1016 0.40140598260389
1017 0.661943779548686
1018 0.410431109451223
1019 0.323031441451721
1020 0.304764150057515
1021 0.413831133687711
1022 0.348602327294359
1023 0.476665332850882
1024 0.389919566143134
1025 0.384158963563049
1026 0.312706543574556
1027 0.340413646431605
1028 0.109796315441561
1029 0.238834420100486
1030 0.522743569786304
1031 0.383845739055367
1032 0.431438629967754
1033 0.35169523396732
1034 0.530088070885354
1035 0.310069410279708
1036 0.337347927367682
1037 0.372222274936197
1038 0.134541244956517
1039 0.374370931394227
1040 0.118380158881774
1041 0.286368552043463
1042 0.449595125836548
1043 0.227690577264828
1044 0.256435135794715
1045 0.277803384105667
1046 0.244186313785927
1047 0.498942095210702
1048 0.220878633773513
1049 0.638564514375692
1050 0.357975502491772
1051 0.176058252062517
1052 0.520765750963253
1053 0.229441037584089
1054 0.377684290695801
1055 0.506995167695047
1056 0.163446811054528
1057 0.239269096205206
1058 0.331319835859779
1059 0.263809294498498
1060 0.0470526502901074
1061 0.372305577344422
1062 0.246534676101449
1063 0.154119367560259
1064 0.13102322064973
1065 0.192547487616891
1066 0.0716600856798601
1067 0.217408468259273
1068 0.284550012617242
1069 0.385575743537356
1070 0.0516351610458756
1071 0.18863410546994
1072 0.194204787961725
1073 0.318648216361722
1074 0.22902960362726
1075 0.234581464273501
1076 0.221508848980923
1077 0.095684875867881
1078 0.416644479003464
1079 0.228396963204481
1080 0.337969472327139
1081 0.584133860220619
1082 0.246768115593463
1083 0.322179569904377
1084 0.14144459625402
1085 0.0971588757156317
1086 0.212753802063823
1087 0.25034244014711
1088 0.112916925524318
1089 0.315859381812493
1090 0.259621098143534
1091 0.281593503180242
1092 0.164084178910102
1093 0.178100722041235
1094 0.216844340127043
1095 0.37813813461256
1096 0.13213770792284
1097 0.0498437445428986
1098 0.347793424202871
1099 0.111873982711601
1100 0.173853578823631
1101 0.252040233766183
1102 0.140697185654094
1103 0.553684756027025
1104 0.195099457689985
1105 0.447002073191735
1106 0.523825032171826
1107 0.509831989699044
1108 0.35839471419479
1109 0.268637600441963
1110 0.137170796278932
1111 0.481154647267827
1112 0.26540925151524
1113 0.366595888339042
1114 0.114847099910159
1115 0.207529625325238
1116 0.165891250898193
1117 0.580516586362406
1118 0.356988771369967
1119 0.458152710611487
1120 0.490560085470448
1121 0.380063015570279
1122 0.384695206385066
1123 0.622734226551904
1124 0.183457242761238
1125 0.268100646692987
1126 0.189522551533842
1127 0.315115735114495
1128 0.379909511104895
1129 0.393841595154722
1130 0.306910719858461
1131 0.262839206203893
1132 0.329424311325679
1133 0.385105084980295
1134 0.242214211473952
1135 0.278979671700679
1136 0.330489870998656
1137 0.331994247715642
1138 0.215624683425459
1139 0.263365445318745
1140 0.17605101562776
1141 0.128472630382918
1142 0.336823273602211
1143 0.193053495515823
1144 0.320431543067093
1145 0.0502643218729094
1146 0.365433715941814
1147 0.0882050203289841
1148 0.363474556779498
1149 0.547011394954382
1150 0.331271864476399
1151 0.220095528034023
1152 0.14995740488003
1153 0.120492964626314
1154 0.195410641661186
1155 0.118818980591996
1156 0.162590172568214
1157 0.0958459236271206
1158 0.0186508667390468
1159 0.429011103140607
1160 0.380550466532643
1161 0.309317526602316
1162 0.151135015296331
1163 0.0944096919427232
1164 0.185895018623975
1165 0.162794253641956
1166 0.238048005204133
1167 0.026304543621312
1168 0.088217779807202
1169 0.138304184702555
1170 0.221162383968862
1171 0.195776905674018
1172 0.0642785736206138
1173 0.215821291543647
1174 0.152088380944183
1175 0.324366812632079
1176 0.195889285105309
1177 0.126874833439359
1178 0.0591650643413303
1179 0.2771299897995
1180 0.270832772467777
1181 0.243758691851318
1182 0.365374859787081
1183 0.364498135995551
1184 0.135657671124714
1185 0.246335628049527
1186 0.181670231911723
1187 0.0351079526349583
1188 0.158411022672076
1189 0.19370263162855
1190 0.196043257357269
1191 0.390448490331344
1192 0.0837633637598232
1193 0.230575593888465
1194 0.212995018230076
1195 0.27483122333556
1196 0.319637102768621
1197 0.0831832882954919
1198 0.082997419209747
1199 0.166042701405021
1200 0.150187609619993
1201 0.103421904118319
1202 0.17958685266652
1203 0.129587371684984
1204 0.180191007814122
1205 0.19312243151048
1206 0.0800307463298357
1207 0.156659005227407
1208 0.146699245956393
1209 0.482670100034494
1210 0.124958588759546
1211 0.239755548284458
1212 0.0958426429389208
1213 0.185286876026449
1214 0.102837434820393
1215 0.247570892634814
1216 0.0285851014353696
1217 0.0850625756013095
1218 0.0683636668511949
1219 0.103343917635599
1220 0.288541792491009
1221 0.223499350227073
1222 0.00762526293750227
1223 0.201095325125597
1224 0.066499191715419
1225 0.101798042564187
1226 0.0666154301729818
1227 0.315545029246162
1228 0.0475070326630015
1229 0.260713459086867
1230 0.10200188170895
1231 0.0807629647580117
1232 0.290774094657416
1233 0.20595533250974
1234 0.344950893086382
1235 0.0927085942660008
1236 0.0893809957158067
1237 0.319825090825874
1238 0.087824333566565
1239 0.197826000831056
1240 0.176002352578554
1241 0.0493805057252023
1242 0.181936373224144
1243 0.192930256280419
1244 0.301619124643667
1245 0.0899401267603977
1246 0.33570016417364
1247 0.210129698385772
1248 0.191506215282281
1249 0.286832959807146
1250 0.0523188222913889
1251 0.108471477586893
1252 0.199821743829358
1253 0.166598349318868
1254 0.0956571028348658
1255 0.184499265693572
1256 0.286845791776271
1257 0.0964028670261698
1258 0.341922320702781
1259 0.0528639342342223
1260 0.222771252893431
1261 0.23525867281711
1262 0.334727691264519
1263 0.206383416785667
1264 0.424159890648827
1265 0.278192387418686
1266 0.178156911488287
1267 0.187695026815125
1268 0.0759137608051114
1269 0.0464044782834129
1270 0.307016281543662
1271 0.196284100613153
1272 0.0999455807590932
1273 0.149480003135396
1274 0.347642941555697
1275 0.168706462238169
1276 0.15995301669658
1277 0.131784823589606
1278 0.0768687661942537
1279 0.294865927650082
1280 0.235802518839439
1281 0.127933243625428
1282 0.0602790628876917
1283 0.225351110583149
1284 0.128250040488813
1285 0.195646686854801
1286 0.0953048662846206
1287 0.0998248475178759
1288 0.29512766299708
1289 0.170904509116067
1290 0.0884150449432669
1291 0.253828441580557
1292 0.387186356358697
1293 0.249361784887886
1294 0.0725000614988911
1295 0.112268283645351
1296 0.0696089623386936
1297 0.285123469724207
1298 0.11039109484835
1299 0.259093061279412
1300 0.240575136779364
1301 0.0226756976611002
1302 0.28040131964449
1303 0.192807897015224
1304 0.0434661829621159
1305 0.11456725625232
1306 0.224450176589853
1307 0.129086321378395
1308 0.203282258378993
1309 0.125504528483556
1310 0.448781685009688
1311 0.171571923699213
1312 0.175810850129352
1313 0.0943369442745387
1314 0.075020661280626
1315 0.254312404636203
1316 0.0590712049988702
1317 0.103480560788647
1318 0.0838068252138384
1319 0.114973931272028
1320 0.217854159071357
1321 0.192026859735787
1322 0.133077289552592
1323 0.112688633402963
1324 0.10762450075269
1325 0.144576493397918
1326 0.192391874856498
1327 0.299553951938045
1328 0.234379810191309
1329 0.13997212111081
1330 0.132491854230471
1331 0.192343924125808
1332 0.227088718029338
1333 0.117433294304318
1334 0.121849626068154
1335 0.136896243571353
1336 0.0794971312529029
1337 0.136841619834607
1338 0.112979124880695
1339 0.072969289576896
1340 0.114736060708915
1341 0.129025952053405
1342 0.162588772806402
1343 0.0419258020315341
1344 0.0798247021271662
1345 0.164957478737271
1346 0.112683140736629
1347 0.232648511513075
1348 0.166271557349364
1349 0.0766799159951283
1350 0.201896899073329
1351 0.226548866468749
1352 0.147365588108493
1353 0.082791178772803
1354 0.189819899348929
1355 0.153926627881576
1356 0.0602137860704436
1357 0.306846814006825
1358 0.0871808405486938
1359 0.106014968058231
1360 0.212166501020363
1361 0.139002164587094
1362 0.0369952000542015
1363 0.1932044801513
1364 0.109339543136448
1365 0.0323282494374663
1366 0.150366424499342
1367 0.0540227418643785
1368 0.0567816372709024
1369 0.114700615616905
1370 0.340343539573181
1371 0.0660045268389401
1372 0.172133686706444
1373 0.0199577588782096
1374 0.208574796103133
1375 0.015676615838639
1376 0.124419162767281
1377 0.205409560488659
1378 1.17549787421308
1379 0.619239370428447
1380 0.23942325498729
1381 0.217656269126328
1382 0.126899457145151
1383 0.159975739614259
1384 0.168366326596829
1385 0.161966299767466
1386 0.101369469584196
1387 0.0845286117332354
1388 0.160004337957269
1389 0.255539448586788
1390 0.158839049752752
1391 0.117391906029055
1392 0.280985226206696
1393 0.0822620233530979
1394 0.0508296131318359
1395 0.0816907409422562
1396 0.182335566611508
1397 0.0302607596477966
1398 0.107305581743361
1399 0.0274046500196444
1400 0.151435039153693
1401 0.180175331589895
1402 0.120767741931779
1403 0.0719770805330844
1404 0.100677578707865
1405 0.168449898950678
1406 0.16557509694627
1407 0.190179934158701
1408 0.0771416409803564
1409 0.0966923517593508
1410 0.192790639278414
1411 0.109457886299899
1412 0.0750357826888671
1413 0.131543217571141
1414 0.155174732164816
1415 0.0168391415530597
1416 0.310582588442949
1417 0.122785287367994
1418 0.0201204584390883
1419 0.150650473615662
1420 0.373178003933358
1421 0.101145185436024
1422 0.107380489994178
1423 0.112649142156366
1424 0.0192317464741335
1425 0.104480201321512
1426 0.0879338177314099
1427 0.115148010637109
1428 0.228154047199916
1429 0.212399388467265
1430 0.165619119428672
1431 0.0357592300618036
1432 0.0904367362087002
1433 0.0764562030941356
1434 0.175741788885181
1435 0.0646388634987257
1436 0.259454375911562
1437 0.22706058739857
1438 0.198737232499678
1439 0.188682443523528
1440 0.317797602508517
1441 0.0447527621316729
1442 0.110956506573083
1443 0.196570352566503
1444 0.112180328117214
1445 0.166283883360289
1446 0.193280123784586
1447 0.0977208482951099
1448 0.133325013489115
1449 0.145692233837696
1450 0.249705293290854
1451 0.222568998069919
1452 0.0920133776791348
1453 0.0408502863503966
1454 0.0543945675917859
1455 0.122359083601358
1456 0.249051810468561
1457 0.255150406343119
1458 0.0596064496690293
1459 0.0846929053169633
1460 0.137087975182012
1461 0.242217026964993
1462 0.0520720918431883
1463 0.191219880828248
1464 0.673160742856272
1465 0.45420452294558
1466 0.259795057746631
1467 0.103267643065885
1468 0.147866126577023
1469 0.139201904971761
1470 0.368095471786257
1471 0.126976466856184
1472 0.249864283454178
1473 0.134771917155116
1474 0.135345121201056
1475 0.294846333789377
1476 0.111218750794343
1477 0.132976627788524
1478 0.0726052575031092
1479 0.144609728211449
1480 0.204654459871312
1481 0.118854432853605
1482 0.119757039667219
1483 0.191136609544559
1484 0.0773057844433575
1485 0.13604218481512
1486 0.205036634727892
1487 0.126906413922823
1488 0.247706430181008
1489 0.302296692603656
1490 0.265303646405388
1491 0.279269587615528
1492 0.130738012567169
1493 0.283632382372796
1494 0.125803436758218
1495 0.127964975211099
1496 0.242480765725906
1497 0.178668093553876
1498 0.191978996357415
1499 0.240859217756857
1500 0.0777484316599372
1501 0.17336277010935
1502 0.0821681731637281
1503 0.127044326447286
1504 0.0607953772979223
1505 0.0884696416126457
1506 0.112547369663962
1507 0.327026089075535
1508 0.0762591255598298
1509 0.165512043251695
1510 0.227437590458701
1511 0.155029296051783
1512 0.242233594273538
1513 0.112751058376072
1514 0.0722308255160301
1515 0.159813950674275
1516 0.0743150294915992
1517 0.263232596967562
1518 0.164803705611663
1519 0.122542438528691
1520 0.106443723543528
1521 0.0373743111175327
1522 0.118861669042808
1523 0.112236628033272
1524 0.0685068504862364
1525 0.102946365071686
1526 0.146888335207276
1527 0.194269654531075
1528 0.1396037172888
1529 0.101076166638619
1530 0.0707475043679258
1531 0.0402773017218352
1532 0.210943390152139
1533 0.142238750497479
1534 0.13199446944647
1535 0.167590766160885
1536 0.175656640414809
1537 0.170552923181891
1538 0.281947163702334
1539 0.262383419198808
1540 0.0173369320147462
1541 0.11530002414859
1542 0.126086853604826
1543 0.141297967818671
1544 0.150351391445332
1545 0.0794559298071032
1546 0.197798995183932
1547 0.186466538357353
1548 0.117828259795209
1549 0.244387252584578
1550 0.486380185228165
1551 0.16068265644145
1552 0.270981945395234
1553 0.234342881414895
1554 0.255261451841126
1555 0.0251890515719389
1556 0.0890122774171512
1557 0.0553025209465511
1558 0.253086159763009
1559 0.231872720577112
1560 0.118907042566372
1561 0.119707527753297
1562 0.222344184382909
1563 0.230064912038756
1564 0.336253888389248
1565 0.231320149703486
1566 0.163876330977365
1567 0.165235992230891
1568 0.206905462773906
1569 0.153896124207487
1570 0.124406974548001
1571 0.0710485732480547
1572 0.0553542236425251
1573 0.214161870578528
1574 0.521567757649157
1575 0.366697412013013
1576 0.318064692987176
1577 0.221627342487419
1578 0.112437628026471
1579 0.100608873614731
1580 0.361823537188836
1581 0.0721108084632573
1582 0.0957484247771497
1583 0.110295114906094
1584 0.243691904888332
1585 0.135293537664181
1586 0.106520454348322
1587 0.181323521015845
1588 0.184628871165791
1589 0.193328309225363
1590 0.189341538353329
1591 0.370397771885487
1592 0.132804953520351
1593 0.102038012265387
1594 0.183104388201603
1595 0.0306915549999495
1596 0.175086239724096
1597 0.0770943863739767
1598 0.267026458358526
1599 0.0556094569491477
1600 0.100026608824494
1601 0.127860787451757
1602 0.164183097527334
1603 0.225912569017524
1604 0.0912671814808321
1605 0.133473476031222
1606 0.0745849918925609
1607 0.17299525738437
1608 0.241981651306123
1609 0.0993584511005323
1610 0.239236187491174
1611 0.214900620903512
1612 0.0527106965388184
1613 0.0525026271539616
1614 0.145886185064716
1615 0.219162587304589
1616 0.192003808305182
1617 0.150804296383585
1618 0.1270608707479
1619 0.154964796516948
1620 0.310559207779274
1621 0.165748672366425
1622 0.171854552515951
1623 0.231523075797179
1624 0.0760698064145767
1625 0.334120680333553
1626 0.30892607510728
1627 0.190517121278435
1628 0.0235682032151435
1629 0.120010178331381
1630 0.269775053566033
1631 0.0584857971141905
1632 0.105109072896653
1633 0.0583538845310983
1634 0.23508885203061
1635 0.226218017758115
1636 0.516617656883797
1637 0.454242727866639
1638 0.167731628888044
1639 0.089415538309135
1640 0.0352919795710593
1641 0.35983562915624
1642 0.12409044397582
1643 0.166353744848427
1644 0.297274873538662
1645 0.249566074413251
1646 0.197614325228262
1647 0.215622213237891
1648 0.22126184601312
1649 0.0355757263537903
1650 0.0963189147879733
1651 0.195411852463373
1652 0.11184481056611
1653 0.0772862291150326
1654 0.295100962838109
1655 0.129759772315366
1656 0.0957047237621637
1657 0.234623849720517
1658 0.057499818422814
1659 0.176426685520066
1660 0.244591770133585
1661 0.126630786419381
1662 0.0954354413579998
1663 0.0754794823097763
1664 0.0843383535652277
1665 0.097452140030603
1666 0.297092666734153
1667 0.122059769208787
1668 0.100674904168448
1669 0.221229867915523
1670 0.340291754459587
1671 0.202360035099509
1672 0.310237539509481
1673 0.178130168831535
1674 0.147657972755466
1675 0.144932272565752
1676 0.225652538091506
1677 0.273718984208699
1678 0.145083962393483
1679 0.180163597481974
1680 0.234738194175264
1681 0.0118394198406737
1682 0.0761252044153988
1683 0.0471002399814441
1684 0.188809029002957
1685 0.140242544725898
1686 0.0652626667639465
1687 0.0622121580411298
1688 0.203299849081383
1689 0.117167364976286
1690 0.176401130567628
1691 0.198490960194597
1692 0.250755417312411
1693 0.269836566603133
1694 0.192915251826113
1695 0.19345800995943
1696 0.116583264824116
1697 0.138911151059065
1698 0.112463533865161
1699 0.177230157854324
1700 0.179614588673305
1701 0.0955469407135509
1702 0.14493533773411
1703 0.192549458156794
1704 0.275138812797087
1705 0.160849657405483
1706 0.111960354360375
1707 0.175640735120335
1708 0.135055092997759
1709 0.230267830101786
1710 0.0175030065616091
1711 0.0858262514244766
1712 0.183296632801143
1713 0.258561969096393
1714 0.15481830343942
1715 0.285206880896297
1716 0.0520109412369529
1717 0.102766449004556
1718 0.184220584291649
1719 0.162324608794011
1720 0.146182999861759
1721 0.135316345717726
1722 0.0576336286464634
1723 0.289069040328841
1724 0.0399126110278452
1725 0.0988810178370584
1726 0.0520584994150688
1727 0.108098504968614
1728 0.0480720496236987
1729 0.100297421011386
1730 0.248009425561213
1731 0.282661784245434
1732 0.11308067487647
1733 0.14103790864808
1734 0.122675790615011
1735 0.0456369531232514
1736 0.0782497322774134
1737 0.0981840578180456
1738 0.110071036617484
1739 0.117515705539184
1740 0.0610211493541054
1741 0.362551713694221
1742 0.151128712690265
1743 0.13960547438617
1744 0.118010799247069
1745 0.158925287121855
1746 0.155440661672754
1747 0.135573633172641
1748 0.0922029015662312
1749 0.227584246375498
1750 0.0595399386624701
1751 0.0701577515422164
1752 0.357839998200389
1753 0.110258969300459
1754 0.131631311091466
1755 0.0859346543534805
1756 0.162634071203371
1757 0.159063762663699
1758 0.149841783664591
1759 0.222641190446993
1760 0.0681134756401097
1761 0.201179108040935
1762 0.1606479285209
1763 0.138048402842867
1764 0.234784697293455
1765 0.223957184139503
1766 0.304151357729291
1767 0.143393329875931
1768 0.329626645384111
1769 0.0749119376598256
1770 0.21806473685635
1771 0.216726426430599
1772 0.156931313047494
1773 0.29100334302892
1774 0.116795180280977
1775 0.123695026433132
1776 0.29319977777077
1777 0.352053063564858
1778 0.16399791885802
1779 0.176943095788873
1780 0.141822824009531
1781 0.250340421799698
1782 0.101872558365231
1783 0.064618470521426
1784 0.0751001716575664
1785 0.20669670806881
1786 0.0669338428475951
1787 0.0325874329331316
1788 0.169352958025304
1789 0.286425557393891
1790 0.230537116885246
1791 0.13136047169492
1792 0.19562730582139
1793 0.134111277875082
1794 0.590546760461849
1795 0.340207784676582
1796 0.221396536703719
1797 0.178393727088989
1798 0.0715055500581288
1799 0.236514042913657
1800 0.367526795133611
1801 0.172060800817188
1802 0.0952224931480075
1803 0.206902161763629
1804 0.216179212172526
1805 0.0596913535401663
1806 0.0821169935720822
1807 0.143590877113229
1808 0.209631894825951
1809 0.36113932595221
1810 0.292768674225763
1811 0.172802292289842
1812 0.0620040538385155
1813 0.280323291839035
1814 0.106062910897255
1815 0.111008404106029
1816 0.272203291748094
1817 0.304865013917801
1818 0.388903013418694
1819 0.179080924031675
1820 0.22508819072516
1821 0.0189158201818797
1822 0.0455197702550186
1823 0.0638133199782287
1824 0.0684567013990044
1825 0.278882356944747
1826 0.206134149901192
1827 0.128327186012505
1828 0.222889310181624
1829 0.167430329829434
1830 0.0854340151756881
1831 0.211857948161724
1832 0.244576217067492
1833 0.359303373584665
1834 0.336734603045416
1835 0.0767790727721943
1836 0.103671667610121
1837 0.131319848842483
1838 0.158023865104731
1839 0.247330615370573
1840 0.322857470410426
1841 0.233087234366905
1842 0.158119235723852
1843 0.155395547574452
1844 0.235943608735498
1845 0.136893397286734
1846 0.284616805492045
1847 0.261604615341538
1848 0.114806414846252
1849 0.331302046323512
1850 0.270877679694256
1851 0.0903043962866405
1852 0.175286966360546
1853 0.298987502053195
1854 0.159388589633714
1855 0.0754638077228518
1856 0.018320537780775
1857 0.0951572679193762
1858 0.201559567779702
1859 0.109890943028131
1860 0.112070184988924
1861 0.156340680542168
1862 0.295149098790241
1863 0.189393991464022
1864 0.271089771889175
1865 0.185109591456983
1866 0.255449469385778
1867 0.0550002512384094
1868 0.111238624570775
1869 0.444401442953347
1870 0.194603784393578
1871 0.187248799800293
1872 0.0438820697497537
1873 0.0972856295808582
1874 0.119008512791906
1875 0.0345835020838519
1876 0.134579574993795
1877 0.305000168701789
1878 0.222288372532259
1879 0.214733592663969
1880 0.244109419528637
1881 0.0511435134509577
1882 0.290662905898236
1883 0.0669835794759198
1884 0.141910375554417
1885 0.286298790803173
1886 0.0392469526893863
1887 0.167413496654729
1888 0.101099245069806
1889 0.0118204771756827
1890 0.0960980700842184
1891 0.165521206917319
1892 0.146040353594187
1893 0.162013695186094
1894 0.122488645368585
1895 0.359419501032332
1896 0.192822407953844
1897 0.250778072384344
1898 0.120606102242432
1899 0.0392694519629439
1900 0.131292785321887
1901 0.310567842807055
1902 0.114824907140457
1903 0.417399918785937
1904 0.0702216472058031
1905 0.107283954495119
1906 0.284752315015838
1907 0.118739342793655
1908 0.0862761995074321
1909 0.319197560345873
1910 0.0995759391996141
1911 0.177012610420803
1912 0.0984840443878014
1913 0.160764216969244
1914 0.220141031064394
1915 0.212758453915379
1916 0.244004565357272
1917 0.193177516105715
1918 0.0841865067292652
1919 0.0993523343128336
1920 0.170971385972919
1921 0.0661084480409219
1922 0.111254948609198
1923 0.0430311761024418
1924 0.0782861373341037
1925 0.165503905181903
1926 0.110991317258499
1927 0.213423274429121
1928 0.217413531099412
1929 0.179716753040893
1930 0.0470283018191353
1931 0.159817798569678
1932 0.0928721638107972
1933 0.0729722193871181
1934 0.25196383074841
1935 0.137225039917634
1936 0.340302688105574
1937 0.0753186492889669
1938 0.289796993325887
1939 0.299529158198973
1940 0.258497431736277
1941 0.181679766892185
1942 0.0283798823135868
1943 0.151331889238426
1944 0.290412200998233
1945 0.145468360511803
1946 0.0350941013023455
1947 0.0256651404214231
1948 0.181025543360854
1949 0.179893993730358
1950 0.162810568678715
1951 0.0981777995295746
1952 0.273162245073414
1953 0.0849178923082608
1954 0.177222036216732
1955 0.0829362427531475
1956 0.0347189381439927
1957 0.0764546494395127
1958 0.0842493500423664
1959 0.173523464657742
1960 0.0863779278338803
1961 0.160042759430819
1962 0.277204398856409
1963 0.126182624870819
1964 0.0750000176212138
1965 0.0779689576288094
1966 0.15104782304609
1967 0.16919012118395
1968 0.144382793502743
1969 0.118055955040688
1970 0.235398040339403
1971 0.0214971665253463
1972 0.0818713742743075
1973 0.0217748622496539
1974 0.0959834286718955
1975 0.11742913402559
1976 0.0376697669211644
1977 0.0379566529205283
1978 0.102661267333915
1979 0.110016831602439
1980 0.0677541577790528
1981 0.230179490967819
1982 0.213437866801486
1983 0.222020629026377
1984 0.0483002215434767
1985 0.0794246192272967
1986 0.0853079271962341
1987 0.0595306789195705
1988 0.0730956858028528
1989 0.052240982724432
1990 0.14981882634643
1991 0.189753612260213
1992 0.149986370419883
1993 0.280525773148582
1994 0.0824647177950042
1995 0.304714454940189
1996 0.137800375614365
1997 0.0988786549928563
1998 0.0342708093574898
1999 0.079299466525714
2000 0.165640536641347
2001 0.192638088254084
2002 0.146977479743651
2003 0.121185172902416
2004 0.0698690209971574
2005 0.0529339722405444
2006 0.249120497633982
2007 0.272596661070109
2008 0.0322066137252851
2009 0.122173554910586
2010 0.135271600970029
2011 0.0441848454760798
2012 0.197510679587269
2013 0.15305531127965
2014 0.07375895995643
2015 0.205977674704216
2016 0.117717764325284
2017 0.0488623604232669
2018 0.0612622047210006
2019 0.0886542026629788
2020 0.121121731641893
2021 0.166977098728104
2022 0.190078526216575
2023 0.12737475660451
2024 0.106842570763709
2025 0.176080964980438
2026 0.170923368947717
2027 0.198147102776295
2028 0.109582462682272
2029 0.0950014638914308
2030 0.0741609635702938
2031 0.0936063145042254
2032 0.10589571757679
2033 0.143500286870125
2034 0.158203907613756
2035 0.199365615061711
2036 0.174887031685567
2037 0.0943094161542931
2038 0.0749343392178887
2039 0.225295408272728
2040 0.0817235985904353
2041 0.0560644508625461
2042 0.191775261561075
2043 0.114016182832504
2044 0.141979129683887
2045 0.124518501296157
2046 0.246328883291834
2047 0.135611146464672
2048 0.0679156651481654
2049 0.104064992501148
2050 0.166274881642161
2051 0.143018623354014
2052 0.0639715581045481
2053 0.12105290785813
2054 0.123502327181917
2055 0.0997058996953583
2056 0.0523547174915658
2057 0.121827079614081
2058 0.17579441906399
2059 0.148567027190877
2060 0.092382596087608
2061 0.072642212369227
2062 0.146823923302058
2063 0.174872839303915
2064 0.0435230263721291
2065 0.0198215736847225
2066 0.104356718855197
2067 0.0538675606648881
2068 0.0212311052391858
2069 0.2029685899331
2070 0.104873558402301
2071 0.0798618610923138
2072 0.0637643125276529
2073 0.121233288505013
2074 0.11267467174249
2075 0.139312444406632
2076 0.00581689469918821
2077 0.108876572866714
2078 0.100953619938611
2079 0.0750920226139857
2080 0.0646952919788396
2081 0.0351404805948382
2082 0.0533163196600032
2083 0.166539161796776
2084 0.051269176110745
2085 0.01783108624983
2086 0.185296272518768
2087 0.131299796568902
2088 0.0220288204535126
2089 0.116337030491305
2090 0.0754973131420135
2091 0.100914233873332
2092 0.0818207426639018
2093 0.0316151418772855
2094 0.0525790725722783
2095 0.160983498171325
2096 0.0570525872796551
2097 0.114348978672559
2098 0.181775349207839
2099 0.125435813091347
2100 0.172407051488873
2101 0.247975543740346
2102 0.118477275683686
2103 0.0433581774016462
2104 0.0749985525056102
2105 0.111531425392257
2106 0.0416326334572784
2107 0.0541754393189591
2108 0.0495529581182738
2109 0.0653645004339996
2110 0.151611652284203
2111 0.0495915243409475
2112 0.233914373571058
2113 0.093447811214965
2114 0.0559861363189504
2115 0.0873609413753847
2116 0.0539358861854196
2117 0.0684057466127451
2118 0.167178750167054
2119 0.17630853853828
2120 0.129746203352796
2121 0.150560818664796
2122 0.0601083152455785
2123 0.0465472892160978
2124 0.174920556266999
2125 0.0534140267126986
2126 0.0976553097598508
2127 0.0243927106769583
2128 0.22748602723175
2129 0.158586688362051
2130 0.105350198938673
2131 0.0776555625521739
2132 0.0411231297660338
2133 0.078075263943797
2134 0.0360859930442073
2135 0.0267295847391605
2136 0.0488681826560412
2137 0.120270553917835
2138 0.1101635648047
2139 0.0685783862947402
2140 0.0574235992791315
2141 0.106296507536394
2142 0.132598879355791
2143 0.108128939307929
2144 0.13328425329395
2145 0.130074922453249
2146 0.0679516774573934
2147 0.130119628857377
2148 0.140500324690521
2149 0.0653451084451924
2150 0.15707900527849
2151 0.130523478978008
2152 0.149941937515007
2153 0.369590372970602
2154 0.291069115574226
2155 0.179617708074973
2156 0.0699719825668313
2157 0.105499122865247
2158 0.0592537315725195
2159 0.11489506025053
2160 0.0578600410363518
2161 0.239066459975088
2162 0.163535934046461
2163 0.117546598916342
2164 0.0492391475151232
2165 0.0794673246393895
2166 0.0785136799497811
2167 0.184018945892922
2168 0.108672331837906
2169 0.0488284246981027
2170 0.0556482104217003
2171 0.186437227046398
2172 0.204403909637364
2173 0.0903495425488222
2174 0.103728184155031
2175 0.0491741569004113
2176 0.0465235515295051
2177 0.0363755705888469
2178 0.0387778392168191
2179 0.106593758700438
2180 0.166412115707724
2181 0.0724160766989927
2182 0.0734745599151646
2183 0.0562680594688287
2184 0.0589238318582222
2185 0.175407088457831
2186 0.103785401938014
2187 0.0346930939741865
2188 0.0552763222474437
2189 0.146043211454987
2190 0.0140804351219792
2191 0.0509853368762467
2192 0.0238674318756089
2193 0.141504644569992
2194 0.16362552516531
2195 0.139971432234244
2196 0.0218014486801932
2197 0.0148867519343314
2198 0.0398651963323814
2199 0.225270799063206
2200 0.0893260323942143
2201 0.0601840757673871
2202 0.0728599063933252
2203 0.0717191881355433
2204 0.0864184772824199
2205 0.129511092987707
2206 0.238391807666587
2207 0.0837354722987952
2208 0.0688099273547825
2209 0.0465246925165835
2210 0.145777443263331
2211 0.0317040756534926
2212 0.0514240004823009
2213 0.0845491867720456
2214 0.0716477389876596
2215 0.130602006544172
2216 0.130641216235877
2217 0.127831729082653
2218 0.0951455158189495
2219 0.148527992677749
2220 0.0792956058980077
2221 0.168177277676574
2222 0.0627941419521101
2223 0.161418899329159
2224 0.13512053132458
2225 0.063724642246451
2226 0.0753522104911973
2227 0.0418636775048949
2228 0.0818647599100552
2229 0.0658521534891626
2230 0.0429381816597367
2231 0.0927197362300955
2232 0.114609779415371
2233 0.0451955311476053
2234 0.111646089995704
2235 0.063661845830604
2236 0.124037594852454
2237 0.0891486101545952
2238 0.10134085963049
2239 0.231419138608823
2240 0.190552255779601
2241 0.100664481500407
2242 0.103481772237338
2243 0.0475628899703869
2244 0.0383014987084795
2245 0.10504333984611
2246 0.128792073887146
2247 0.0758302207069386
2248 0.135700360189643
2249 0.0472261476529726
2250 0.0871674822130502
2251 0.104222241437576
2252 0.069126792481397
2253 0.0388540012254563
2254 0.0532777484926552
2255 0.115468854904862
2256 0.00483505489792434
2257 0.0610389088763022
2258 0.030314622447381
2259 0.170293563605496
2260 0.0963409479973998
2261 0.135239259932974
2262 0.123900164116524
2263 0.0739478082334996
2264 0.06709014252637
2265 0.016424684810898
2266 0.142111996051038
2267 0.0770993307182749
2268 0.0801289426338109
2269 0.103024560272702
2270 0.0684408441374819
2271 0.1662043294608
2272 0.104242660022167
2273 0.14663845193296
2274 0.0287305022143104
2275 0.0454272663474424
2276 0.0696166775177436
2277 0.115550507868386
2278 0.0072979637278697
2279 0.185700743867222
2280 0.173118553143581
2281 0.078069229813771
2282 0.0239954633435504
2283 0.0947152934866591
2284 0.064671071629782
2285 0.0581635063715765
2286 0.0694964435672596
2287 0.0923489669369062
2288 0.0273740380066997
2289 0.0823988584032007
2290 0.0399131222428298
2291 0.108453097461461
2292 0.0562779789570097
2293 0.0811879643145866
2294 0.156684600562836
2295 0.0161410193847786
2296 0.148792322143186
2297 0.111620869132108
2298 0.0689533632444747
2299 0.0129861628797935
2300 0.0762538439745712
2301 0.189098625789223
2302 0.0971097794846234
2303 0.137412568183789
2304 0.0736258111254179
2305 0.0951126895764823
2306 0.0986183893902597
2307 0.10132680205991
2308 0.0717556140737089
2309 0.043355338070828
2310 0.084694384248252
2311 0.052147095920969
2312 0.14654009902788
2313 0.142291009342268
2314 0.0852788354574955
2315 0.141371515921865
2316 0.0487672744354848
2317 0.0958859684656108
2318 0.0391446485717972
2319 0.187524325272077
2320 0.133575731047143
2321 0.0461135937711293
2322 0.0578878607014901
2323 0.0821853091893853
2324 0.108303930973975
2325 0.0862708000521499
2326 0.305517741173925
2327 0.0787962986690557
2328 0.0948342617232895
2329 0.0752639045036449
2330 0.197226097858705
2331 0.0929024548458674
2332 0.0795557805271485
2333 0.0758382136334088
2334 0.197037897030846
2335 0.105099016297962
2336 0.0981579484988888
2337 0.144327494452944
2338 0.0763224389426797
2339 0.0634077351333465
2340 0.12297321224492
2341 0.091035355745023
2342 0.118698151840644
2343 0.125351921092008
2344 0.061841608806463
2345 0.0124162460465141
2346 0.233640636737294
2347 0.0877977087266697
2348 0.0598803541812009
2349 0.132786506833355
2350 0.138579613112037
2351 0.152627479177135
2352 0.0325163408555263
2353 0.0855993344842934
2354 0.0505145330055687
2355 0.111844268138885
2356 0.0653992667127529
2357 0.132071652704868
2358 0.125702196651921
2359 0.0889808626959062
2360 0.0511170960480451
2361 0.116952617626896
2362 0.0589322316754073
2363 0.128493090254756
2364 0.121571210086015
2365 0.0800695216761501
2366 0.177626644110611
2367 0.0340046288944305
2368 0.126941832581339
2369 0.231810318458379
2370 0.062982857511185
2371 0.0571542830668406
2372 0.0750741185328153
2373 0.0320381794274775
2374 0.0761033616345108
2375 0.0898702947922713
2376 0.115892805893581
2377 0.0670739416955778
2378 0.0301827144954319
2379 0.0937022758646447
2380 0.0745110752284221
2381 0.150013779133054
2382 0.0395633948532193
2383 0.202638559065224
2384 0.167091702932984
2385 0.186656529432736
2386 0.162292373952883
2387 0.143364212341483
2388 0.0861563452556903
2389 0.110245778217518
2390 0.055882254731494
2391 0.118636995627534
2392 0.131426958422816
2393 0.0566051664062346
2394 0.14210094001857
2395 0.0919729749934309
2396 0.0257034580349373
2397 0.0971152685944453
2398 0.0963619156837253
2399 0.0790169130114258
2400 0.0902027397360687
2401 0.100264714812689
2402 0.0806629284988425
2403 0.100493687718093
2404 0.0555021517607768
2405 0.123023716419536
2406 0.118589007265838
2407 0.0930754205380707
2408 0.0634085826683006
2409 0.137441655516191
2410 0.100247442163907
2411 0.0964235793951917
2412 0.399843078032261
2413 0.143168639509
2414 0.0446947113549271
2415 0.185249331218741
2416 0.127735068701152
2417 0.113376487399653
2418 0.133621516595858
2419 0.057057841077255
2420 0.129386679985853
2421 0.0581258721140556
2422 0.176157842541541
2423 0.0869752761564674
2424 0.210243602421722
2425 0.0130273475597276
2426 0.0878573001104084
2427 0.120402331930335
2428 0.143508046047894
2429 0.0742565257512447
2430 0.147973027374752
2431 0.0591497566083507
2432 0.141787538337745
2433 0.127034755952348
2434 0.130960200339521
2435 0.0960612054009049
2436 0.122361369115871
2437 0.0949679698587198
2438 0.0814165226331378
2439 0.146361496744889
2440 0.0724320962231118
2441 0.0859781898521075
2442 0.0357675593131101
2443 0.0848633753098825
2444 0.16377848818385
2445 0.107879398340539
2446 0.0987084584658538
2447 0.141921945895
2448 0.100790236369187
2449 0.0582892871534582
2450 0.052726810741274
2451 0.0943016321180375
2452 0.0876290922792905
2453 0.0977138904967028
2454 0.011169962475373
2455 0.10188058098705
2456 0.0682837279063658
2457 0.173035615904508
2458 0.0484410833509979
2459 0.0656518276926613
2460 0.0453441458496058
2461 0.0116319700043378
2462 0.0821143989967622
2463 0.0951784177059857
2464 0.0580082288542561
2465 0.10770716804633
2466 0.137827734224107
2467 0.152776148478636
2468 0.0476550233784736
2469 0.0948769048132083
2470 0.0561073436147801
2471 0.0725558602442422
2472 0.201663857094038
2473 0.0676296010647639
2474 0.0545637430345557
2475 0.0734183914342959
2476 0.0970649807401087
2477 0.0436414418653126
2478 0.0535832831894728
2479 0.061868851893067
2480 0.150470671371275
2481 0.0550136665889351
2482 0.038129517641022
2483 0.0889922642077584
2484 0.0922025528927467
2485 0.0547530701976022
2486 0.088436874738746
2487 0.0917616008450956
2488 0.0941622536652855
2489 0.168859526425578
2490 0.0503303723429183
2491 0.180431285708539
2492 0.0940177473798785
2493 0.107466747729276
2494 0.112601072920443
2495 0.0185760372142969
2496 0.183771707560343
2497 0.12665322564535
2498 0.25278845200677
2499 0.191276734592425
2500 0.0639611589983773
2501 0.126241060553284
2502 0.0109067511656966
2503 0.0561526967007558
2504 0.0140982713670242
2505 0.099662046176048
2506 0.143082903197948
2507 0.0874789149356028
2508 0.125307870381253
2509 0.0928380351167153
2510 0.108901507419175
2511 0.143361021525227
2512 0.122867912198672
2513 0.0636103627783144
2514 0.0888042314415052
2515 0.0756079198320866
2516 0.0632006328734109
2517 0.0595418493995032
2518 0.200580739596661
2519 0.227295969176101
2520 0.0518831498831979
2521 0.061110493404354
2522 0.0517129777260019
2523 0.123267137302858
2524 0.0486892506006318
2525 0.263118120959773
2526 0.0530786619372529
2527 0.17398305579741
2528 0.101254456062275
2529 0.0539747047848444
2530 0.111794967561037
2531 0.0230982211108318
2532 0.0672292153999142
2533 0.0663452706664548
2534 0.072047261381993
2535 0.0370774299653627
2536 0.0863428878068172
2537 0.0878820987505999
2538 0.0728619317393217
2539 0.0441002192710993
2540 0.146425542760285
2541 0.175264581727594
2542 0.150853621631955
2543 0.178616394323208
2544 0.0232293402252702
2545 0.0946892820004408
2546 0.0497489135812694
2547 0.0913220634494523
2548 0.0200668600596242
2549 0.0952446473901101
2550 0.134837787980133
2551 0.0564324322094562
2552 0.112965874386758
2553 0.139866626774994
2554 0.211620658251312
2555 0.173961893301832
2556 0.120697166894539
2557 0.0474722261482722
2558 0.0841788621789004
2559 0.0484024346802861
2560 0.153064465466212
2561 0.0874235214954127
2562 0.0692008921092542
2563 0.132639281885142
2564 0.118881322353213
2565 0.171895481833911
2566 0.116600903937389
2567 0.104791173509774
2568 0.122356216375027
2569 0.0776633128016668
2570 0.0319976252861185
2571 0.0554536274720068
2572 0.0587256817593278
2573 0.0540541640302092
2574 0.0668963120498732
2575 0.0528529214173458
2576 0.129430143404812
2577 0.140485478330993
2578 0.0493011374705423
2579 0.0760255790444042
2580 0.102582135347399
2581 0.103042667587709
2582 0.00741468204998902
2583 0.128645005009942
2584 0.196522280448604
2585 0.0112183204047449
2586 0.0590626994759813
2587 0.0888327878689485
2588 0.122162026710679
2589 0.110897532567909
2590 0.0834098926406518
2591 0.137057399074242
2592 0.0376522142402929
2593 0.131790212372853
2594 0.0209935172830667
2595 0.177302591876034
2596 0.0801295949844849
2597 0.0264996150036999
2598 0.0700112501061245
2599 0.0798558626949145
2600 0.0772243020069072
2601 0.116442241554202
2602 0.280558446517811
2603 0.0347155572696634
2604 0.0891990872162334
2605 0.0381977907115547
2606 0.0735900805715963
2607 0.0369602437991045
2608 0.086889781658143
2609 0.0359267375646102
2610 0.118187439529072
2611 0.0492365466435816
2612 0.154327375288077
2613 0.100076576348821
2614 0.0662346121176828
2615 0.0415427057804871
2616 0.203568151600058
2617 0.103623428591306
2618 0.103322698318144
2619 0.150422168696664
2620 0.018268644059401
2621 0.0082128438983093
2622 0.139934342097997
2623 0.0373874698487945
2624 0.0508270435777612
2625 0.0532713892426418
2626 0.0241288130915413
2627 0.00891182530149244
2628 0.0757564213677851
2629 0.0703569292130794
2630 0.0556293411860458
2631 0.0946966690828033
2632 0.0381167988363775
2633 0.027516821796419
2634 0.0806476572194021
2635 0.0335669290459946
2636 0.0630322407273777
2637 0.0501500775810162
2638 0.0297560605117978
2639 0.0080867224397746
2640 0.114023155708757
2641 0.150311545024034
2642 0.0482568687504918
2643 0.145611399339167
2644 0.112780206997096
2645 0.137636003889814
2646 0.0730779139740828
2647 0.031157881930668
2648 0.0688231079598229
2649 0.082712194456255
2650 0.14107818417787
2651 0.0134550199985097
2652 0.083196138157159
2653 0.0361748936911269
2654 0.0546943982933675
2655 0.0684305029205212
2656 0.110139134535757
2657 0.14066582214283
2658 0.172349187487394
2659 0.0522987022622931
2660 0.0860533701769021
2661 0.0328977634176761
2662 0.065200633797509
2663 0.102617426570689
2664 0.225600755763742
2665 0.135338223392543
2666 0.118916854106434
2667 0.0465427248541605
2668 0.0110732766137758
2669 0.0738125801731536
2670 0.0913422195494349
2671 0.0725681431713908
2672 0.117656033641267
2673 0.0859392666765242
2674 0.0723147489113815
2675 0.07980663303857
2676 0.0699203815715186
2677 0.0713911706490747
2678 0.03933739585378
2679 0.0697673413596445
2680 0.0784738196420074
2681 0.0521230647419283
2682 0.0848803538323697
2683 0.17881572687084
2684 0.0638499958755573
2685 0.0888881402568998
2686 0.067867536976105
2687 0.0327404203998226
2688 0.154088811270215
2689 0.0615573846045186
2690 0.0219381530893315
2691 0.0571979201945659
2692 0.135211661262551
2693 0.0181468646417203
2694 0.043599114027781
2695 0.0785521405414152
2696 0.0509293971096947
2697 0.0772912812955647
2698 0.0837392329803895
2699 0.037227669128636
2700 0.0974102969129865
2701 0.0729322335251588
2702 0.0722338876883293
2703 0.022822612417854
2704 0.0492608267741058
2705 0.108313620279756
2706 0.118619647176658
2707 0.0912964055375154
2708 0.0743043308442016
2709 0.11936512193354
2710 0.0739466725541163
2711 0.0348973824635119
2712 0.0977248427678025
2713 0.077642315545616
2714 0.0922988506713932
2715 0.157897583336091
2716 0.0795816242823503
2717 0.112315674483304
2718 0.119715201291079
2719 0.0253245733116888
2720 0.0590559903614758
2721 0.0729253378270583
2722 0.0268739747505669
2723 0.0980055728046798
2724 0.0945280298932398
2725 0.10219735396809
2726 0.0594149185283057
2727 0.0634899143108924
2728 0.0672265067408194
2729 0.179846539569628
2730 0.0279129459059764
2731 0.0213922952027414
2732 0.0319034120280318
2733 0.0563856509100345
2734 0.0099898172237804
2735 0.0511136165765431
2736 0.0610536669360823
2737 0.0977201297797774
2738 0.089153218477996
2739 0.0800924622464121
2740 0.0997494333478363
2741 0.0228156031188454
2742 0.0417515124496217
2743 0.0348101106038247
2744 0.22717164555514
2745 0.0402187530320303
2746 0.0362886235116301
2747 0.0611036684245542
2748 0.0402284364283108
2749 0.196222669384528
2750 0.0868247665652164
2751 0.0821532774247285
2752 0.0613494326452716
2753 0.0633219952408856
2754 0.162201362595413
2755 0.434283658584356
2756 1.62232624170558
2757 0.733434813097391
2758 0.318360235771886
2759 0.156249218168984
2760 0.019377367956442
2761 0.175896291242883
2762 0.0436921981086709
2763 0.22882382111206
2764 0.0555363762417324
2765 0.0782483623757125
2766 0.124922551835466
2767 0.0806467887585061
2768 0.0686123507621268
2769 0.187840969254455
2770 0.235991260895068
2771 0.13209938628327
2772 0.0888904845543312
2773 0.0705650289919463
2774 0.0805391701939401
2775 0.0514542973883767
2776 0.0533789341521215
2777 0.0968504131042713
2778 0.0506996851747946
2779 0.125142927142781
2780 0.0410698463612483
2781 0.0498281164357713
2782 0.0347304670089365
2783 0.177309663935431
2784 0.145048611842605
2785 0.0921343386979774
2786 0.174897469708452
2787 0.0877774761202544
2788 0.117972315528431
2789 0.171660562096444
2790 0.0167235173113614
2791 0.0346727590542593
2792 0.162900798009752
2793 0.0481312443189868
2794 0.129164230900305
2795 0.0294102839098898
2796 0.137324548884505
2797 0.0899540775872273
2798 0.144440042291121
2799 0.03322525673831
2800 0.0310382063164469
2801 0.0423627941707382
2802 0.0756702257436665
2803 0.097428042801079
2804 0.0674436016816419
2805 0.0872796469499259
2806 0.154524464447028
2807 0.168405523068206
2808 0.130002421229761
2809 0.0832621134014938
2810 0.051355291446004
2811 0.018351932468395
2812 0.0478535086115001
2813 0.0340840658773789
2814 0.0730650332491955
2815 0.0423395873752075
2816 0.103636014728691
2817 0.103708280847122
2818 0.15924457597925
2819 0.113034494181042
2820 0.0908257871148175
2821 0.109137085623355
2822 0.0581505092169041
2823 0.135446233801014
2824 0.103155913994773
2825 0.0104417612588922
2826 0.0600769529932039
2827 0.133402164074038
2828 0.12737173034508
2829 0.0434386141367231
2830 0.106189695544469
2831 0.00795465226376009
2832 0.0953421251446575
2833 0.129426492489265
2834 0.109196900787563
2835 0.186579616549493
2836 0.175856280202871
2837 0.0414131787736798
2838 0.0333902784942376
2839 0.0878064953014978
2840 0.143673630917759
2841 0.280553141296991
2842 0.841243276726504
2843 0.646364305435746
2844 0.189674264078377
2845 0.161186956176298
2846 0.151517711205245
2847 0.0913699180573909
2848 0.112445106716357
2849 0.026568524750986
2850 0.146299102503238
2851 0.108357924426333
2852 0.159600125842266
2853 0.0911808478913252
2854 0.0824938982678954
2855 0.0754708425113433
2856 0.127828078284904
2857 0.0626047622642217
2858 0.0961230262206461
2859 0.117199603247062
2860 0.105941612184717
2861 0.0787022636264294
2862 0.148229339310621
2863 0.181530633579336
2864 0.150663090459637
2865 0.139268301546101
2866 0.0705333410416726
2867 0.117143593742022
2868 0.0544504834700457
2869 0.180035135999721
2870 0.0705494238055131
2871 0.0369255377509285
2872 0.0641326267831992
2873 0.151794026775677
2874 0.0527272781248194
2875 0.0405299251665716
2876 0.124414880211051
2877 0.119097433195745
2878 0.201733485914651
2879 0.155195729704704
2880 0.0424669820861108
2881 0.0957691826649555
2882 0.0393353569942903
2883 0.135813055310553
2884 0.108302678016685
2885 0.159477052147571
2886 0.148266890699031
2887 0.157368930863885
2888 0.161114291938291
2889 0.207904508942461
2890 0.0459965926852766
2891 0.109345485521035
2892 0.0410073220326714
2893 0.112666050249953
2894 0.108824622275075
2895 0.16527337053432
2896 0.348774091905869
2897 0.128882578507518
2898 0.0248309179151718
2899 0.134802646287052
2900 0.105143067278725
2901 0.063459497827498
2902 0.0397174907848459
2903 0.118191499775444
2904 0.12968996929652
2905 0.0968412571793112
2906 0.198053849073215
2907 0.131599640645143
2908 0.129018916785355
2909 0.110903392604013
2910 0.123287041905531
2911 0.0718847464602202
2912 0.0616336274133896
2913 0.086371119021513
2914 0.226249992997846
2915 0.248356732892445
2916 0.127157666414968
2917 0.0949854374413934
2918 0.0185409365701351
2919 0.170261705617694
2920 0.0459965140796815
2921 0.0817754365579667
2922 0.181468837400996
2923 0.144541304469417
2924 0.0955017551726401
2925 0.0963124387147637
2926 0.0408249940305185
2927 0.121527617316983
2928 0.447553775360747
2929 0.531753405920537
2930 0.114208676684911
2931 0.148449272102938
2932 0.0305802244389105
2933 0.0561805808810078
2934 0.0517422849918307
2935 0.0651161605307074
2936 0.147081081530738
2937 0.147120680036882
2938 0.150415280241305
2939 0.125468408167789
2940 0.088893531700556
2941 0.00923437525413086
2942 0.0723476241734477
2943 0.146927380525676
2944 0.0654717903855063
2945 0.16848428172262
2946 0.092893427622206
2947 0.0694537605713361
2948 0.0977154122580901
2949 0.0878311932427677
2950 0.06414504319078
2951 0.204520923160209
2952 0.0551773337317957
2953 0.0788429678103506
2954 0.201383361210566
2955 0.0446184702692405
2956 0.201206459652362
2957 0.0521732698071505
2958 0.119201188187864
2959 0.0959740959890445
2960 0.102132017953825
2961 0.124049469845484
2962 0.112402262311347
2963 0.028011616413399
2964 0.0398831588802021
2965 0.106374712232539
2966 0.0745989421868998
2967 0.116840904170953
2968 0.141955566794483
2969 0.0726296905689412
2970 0.0499383001892031
2971 0.163141435209911
2972 0.0506712097770868
2973 0.0432890385828828
2974 0.173422337405222
2975 0.159592289256667
2976 0.130579968294343
2977 0.112861133173569
2978 0.168673268777178
2979 0.217727008668127
2980 0.0562339933320516
2981 0.073395039494893
2982 0.0760406184209416
2983 0.109083654500124
2984 0.0311532768355347
2985 0.108372027270795
2986 0.0269209024573786
2987 0.0895911988701706
2988 0.0320367823360408
2989 0.126580618033569
2990 0.0849227160261121
2991 0.125239803617289
2992 0.0976651849671932
2993 0.144364920195299
2994 0.0200658265436076
2995 0.0555092653527341
2996 0.103336949319812
2997 0.0242831170640885
2998 0.111663543706782
2999 0.0444629278554836
3000 0.0698014552833443
3001 0.17330752623234
3002 0.0637857455284163
3003 0.147149080977321
3004 0.0966839480454028
3005 0.133843600193058
3006 0.116359537304568
3007 0.133490884161351
3008 0.0226377441736582
3009 0.0573055811896574
3010 0.0402958176518078
3011 0.138654744698325
3012 0.160249194229182
3013 0.158469123809393
3014 0.244488301117179
3015 0.359394449428225
3016 0.0811198401670225
3017 0.114943409733403
3018 0.0905257735688998
3019 0.100548311701833
3020 0.0387386008181482
3021 0.0959968786869996
3022 0.198321384371362
3023 0.218166888138108
3024 0.147901096502037
3025 0.0308766517146174
3026 0.131157571838734
3027 0.0925176274018943
3028 0.193392539821135
3029 0.162275416514774
3030 0.0850547944873403
3031 0.0130063046236588
3032 0.140609096863563
3033 0.0771259396345346
3034 0.0350650006056146
3035 0.056366715454076
3036 0.0505022605973413
3037 0.0727016829463747
3038 0.082485717472108
3039 0.119279115386997
3040 0.0724125278438692
3041 0.0588158831361071
3042 0.18369883696423
3043 0.217053959841986
3044 0.0885357615541212
3045 0.142602149724889
3046 0.111079919116885
3047 0.0775948217806395
3048 0.0340991889897433
3049 0.0972381044415346
3050 0.174485368412103
3051 0.0821966889467113
3052 0.15094791367259
3053 0.120204422117334
3054 0.158742032508729
3055 0.146417647977833
3056 0.0607082588407427
3057 0.0786119569178039
3058 0.0997919105782956
3059 0.123367648606148
3060 0.155691048648012
3061 0.0830212708352373
3062 0.0206534542504981
3063 0.0652952772996077
3064 0.162741485735778
3065 0.216253510983014
3066 0.0483859436138551
3067 0.131272246080523
3068 0.142317615385114
3069 0.102755121236806
3070 0.0959008865941567
3071 0.0967705874341337
3072 0.110563077601873
3073 0.0208198868411472
3074 0.104390762020768
3075 0.072072267721478
3076 0.131431963766233
3077 0.0810141530677826
3078 0.149780030460972
3079 0.131191135579014
3080 0.117344014836693
3081 0.111985170637535
3082 0.0809076575503299
3083 0.130226361683911
3084 0.0184252847663867
3085 0.164218624230212
3086 0.221936666552776
3087 0.190816479141969
3088 0.0925020482100862
3089 0.174566547633149
3090 0.00371552076172369
3091 0.0895245612715163
3092 0.156432231905141
3093 0.113230507840025
3094 0.118014303680158
3095 0.119327876391451
3096 0.0838338557449242
3097 0.00853892442090926
3098 0.151210692949449
3099 0.1035665336574
3100 0.185870919067777
3101 0.693191992222573
3102 0.157217890657184
3103 0.179196117753991
3104 0.0719153644827153
3105 0.0358364565933451
3106 0.0746487238370409
3107 0.0911246521682691
3108 0.0841229789857882
3109 0.0709352855271096
3110 0.101106922547126
3111 0.0656563824704388
3112 0.166311942892751
3113 0.103151592455406
3114 0.0634139758724434
3115 0.0465333103910954
3116 0.0441134901865813
3117 0.0514517944650619
3118 0.197543786052659
3119 0.153697669562563
3120 0.173578336266297
3121 0.115266328194029
3122 0.0974426952840181
3123 0.0146791024113365
3124 0.0446424894276759
3125 0.206413175293192
3126 0.0781169116799488
3127 0.0784767536175422
3128 0.0709634611940932
3129 0.0546295701693325
3130 0.130693316609247
3131 0.0395223630826032
3132 0.193868184601658
3133 0.0301699072732563
3134 0.0815113032455905
3135 0.117563414611498
3136 0.11611971733444
3137 0.0809495600772989
3138 0.0285069000438428
3139 0.0704216485267698
3140 0.0422212587440775
3141 0.0667592689930747
3142 0.0589100804914956
3143 0.0815215294179276
3144 0.00955940066454298
3145 0.061336664640303
3146 0.0971379653250087
3147 0.10969715664594
3148 0.0669507591120148
3149 0.0490957739070488
3150 0.151762300920754
3151 0.158587071549576
3152 0.0407397284646222
3153 0.0250018225633324
3154 0.0928351002138378
3155 0.0379200441125668
3156 0.123106070245552
3157 0.166198133619324
3158 0.0647613071840828
3159 0.0332489061797964
3160 0.0548388749123794
3161 0.0620858532731239
3162 0.0529562255587463
3163 0.113292648257348
3164 0.0292017093619444
3165 0.0759645508037031
3166 0.109722510296058
3167 0.109282625905521
3168 0.0202104478671525
3169 0.0808283029940577
3170 0.121145929014362
3171 0.0937502165541856
3172 0.0504138621876124
3173 0.0638556414214335
3174 0.1233900775133
3175 0.0445370105477117
3176 0.0498132238216419
3177 0.0844299811773137
3178 0.121766820200532
3179 0.0703373063755908
3180 0.101086250435509
3181 0.0773463948531422
3182 0.0416616519588314
3183 0.160411704034234
3184 0.141580423946731
3185 0.132500501651344
3186 0.106741725691699
3187 0.523465965822642
3188 0.0776345619744977
3189 0.0435744876309404
3190 0.120894605960855
3191 0.113272915739737
3192 0.0262647113323486
3193 0.0750648145985265
3194 0.0391414835926857
3195 0.133229342236966
3196 0.0808067912724224
3197 0.0850407498250742
3198 0.0655934622243504
3199 0.11681118501081
3200 0.0413587332942297
3201 0.0711917931578914
3202 0.0534669210357569
3203 0.160200524355405
3204 0.0854001281329304
3205 0.109630213060224
3206 0.207335495648852
3207 0.0982735934747683
3208 0.117998919232538
3209 0.138790037212006
3210 0.0381692314797039
3211 0.184194535466436
3212 0.115461802505368
3213 0.0956819939160438
3214 0.115874584400506
3215 0.0881452176279174
3216 0.0931132281177497
3217 0.030635822697847
3218 0.0955730359139753
3219 0.107392138190762
3220 0.101591889430756
3221 0.0977853213723588
3222 0.119270622656716
3223 0.0223995776456931
3224 0.0725242929293262
3225 0.0175831662893449
3226 0.125426864978987
3227 0.161544481462635
3228 0.0420956912328239
3229 0.100906799603718
3230 0.0330470409424538
3231 0.0133952456688812
3232 0.00928532365869641
3233 0.0722914673285226
3234 0.0556668672400735
3235 0.0633745189460812
3236 0.083067320075259
3237 0.0529544934819581
3238 0.10043042718804
3239 0.0465811825204217
3240 0.128842816156984
3241 0.137864549839849
3242 0.110064795723894
3243 0.05855828370269
3244 0.0624235351359252
3245 0.112434756423815
3246 0.138668921103676
3247 0.158016695357789
3248 0.0502159245110631
3249 0.0819310068284142
3250 0.074071415047929
3251 0.0474305059888643
3252 0.0202441612984836
3253 0.00750600380598418
3254 0.0273055362551478
3255 0.056963033896434
3256 0.043797672647604
3257 0.0737925166193798
3258 0.131861968551477
3259 0.0329588608191064
3260 0.116684715660534
3261 0.216043081603038
3262 0.165913682064425
3263 0.0900718539666963
3264 0.0579674078901973
3265 0.111019635914477
3266 0.0506368923080113
3267 0.0465055585505699
3268 0.0772839593780318
3269 0.0353414560825036
3270 0.099631601270997
3271 0.0361774245075828
3272 0.10496135198683
3273 0.469843677445979
3274 0.296282608876401
3275 0.14102430278104
3276 0.0989753477256673
3277 0.108485138099239
3278 0.0365505058229751
3279 0.0377232630523254
3280 0.0819571039902521
3281 0.047072881320621
3282 0.0683156333904146
3283 0.0657573303997239
3284 0.103973420127254
3285 0.0815634617768548
3286 0.0918069254950233
3287 0.0307035076883118
3288 0.143193543668474
3289 0.0427968445752927
3290 0.0974860871466988
3291 0.178263143175263
3292 0.0464629509476786
3293 0.0419964099298313
3294 0.0438090366964994
3295 0.0692310324264392
3296 0.0396315805619323
3297 0.0136018867311189
3298 0.0958315950902318
3299 0.117859854048307
3300 0.0864804700421317
3301 0.00913167126705184
3302 0.0644465348328522
3303 0.109511765069082
3304 0.0631518148889736
3305 0.049953842642144
3306 0.0796734398474911
3307 0.03748240662713
3308 0.0895613320658647
3309 0.0748886286729993
3310 0.112979805924342
3311 0.0883823547218998
3312 0.0363846068093146
3313 0.0586841873082581
3314 0.0122354772005436
3315 0.0719959151525045
3316 0.0803925782748601
3317 0.0931882311208137
3318 0.119409981258309
3319 0.0435643762480808
3320 0.0430794961758846
3321 0.0666991715908763
3322 0.0791125408868893
3323 0.121868257786822
3324 0.0253094269394027
3325 0.0603295579794935
3326 0.0208492642191165
3327 0.195591362382606
3328 0.041485236355828
3329 0.0776164221362583
3330 0.0577060505845586
3331 0.0948243517823941
3332 0.0881367200332644
3333 0.0217973515653616
3334 0.103276605962474
3335 0.035265706239589
3336 0.0916041760814434
3337 0.159011401297691
3338 0.126109636673562
3339 0.128140840417299
3340 0.169539792263886
3341 0.107323534027021
3342 0.133215263218098
3343 0.0720133203105924
3344 0.0369960748169907
3345 0.118999698186252
3346 0.0719862516777769
3347 0.0836734512118635
3348 0.0441938289006616
3349 0.0392731342378345
3350 0.0199546904468072
3351 0.0779651617614474
3352 0.0668894698871082
3353 0.0565848106776052
3354 0.0374411983663555
3355 0.0155925740597392
3356 0.0179058958911507
3357 0.0361158542701107
3358 0.0276942931907491
3359 0.171497954184404
3360 0.15371743917877
3361 0.0134198400653759
3362 0.0133760786947122
3363 0.0164121367247885
3364 0.0767773059146668
3365 0.0431938639989006
3366 0.0682424888225935
3367 0.055372803603512
3368 0.0308792783952258
3369 0.0704817158085201
3370 0.194909019166973
3371 0.100294099123854
3372 0.0607360789841338
3373 0.046275631114156
3374 0.115237461904816
3375 0.109845805715403
3376 0.0786475853969133
3377 0.0094316024228194
3378 0.0371481488648736
3379 0.0118774236970542
3380 0.0446537381870227
3381 0.0521014931899415
3382 0.0170828042654846
3383 0.0536449905052279
3384 0.098782811043483
3385 0.116191819367338
3386 0.0361748743355555
3387 0.0260451509242652
3388 0.0817472452904129
3389 0.0750540602180306
3390 0.0315924568534527
3391 0.0619646225017586
3392 0.0589179483631719
3393 0.0926116413448425
3394 0.0762788040458392
3395 0.0925309350850705
3396 0.0695228508161596
3397 0.062091194428767
3398 0.0751571973639702
3399 0.0483301610461393
3400 0.046626509873126
3401 0.0515239924813534
3402 0.0512173295181744
3403 0.0501792883906232
3404 0.0306473833580842
3405 0.0854515570114476
3406 0.0907130000905291
3407 0.0821315077513416
3408 0.0382964875548418
3409 0.0403230228042419
3410 0.0325947139880651
3411 0.0330137973714371
3412 0.0550463617335368
3413 0.0463822153967028
3414 0.0118011318077613
3415 0.0316594182260729
3416 0.00394707857825325
3417 0.0495685768759418
3418 0.0623710707470376
3419 0.061062752200159
3420 0.0717833214724148
3421 0.0190851840347105
3422 0.0321901409485785
3423 0.0634069858933795
3424 0.037789759373857
3425 0.032291074679339
3426 0.00595385409103522
3427 0.0237639545613635
3428 0.0861991128933851
3429 0.0334487721468898
3430 0.0777905299596437
3431 0.0637755599032439
3432 0.0521871042262144
3433 0.0835521415542883
3434 0.0707135820782142
3435 0.0586609094925114
3436 0.162861823499403
3437 0.0566002589804826
3438 0.0493514057704087
3439 0.103654401756982
3440 0.08920367743683
3441 0.0881051707323763
3442 0.0325047144568876
3443 0.0305296604753036
3444 0.130968669002068
3445 0.252431142608767
3446 0.0755750735457662
3447 0.123800820819332
3448 0.0478251998195813
3449 0.100432134987046
3450 0.131312280868515
3451 0.0491944580304198
3452 0.0403626624663561
3453 0.0536991673485252
3454 0.0544465829005826
3455 0.0752948377242887
3456 0.0775197623388004
3457 0.0867483999172117
3458 0.0195529463048767
3459 0.0286000569540031
3460 0.0592882747091901
3461 0.0866948775022219
3462 0.0627748911279425
3463 0.0603460992177349
3464 0.0182897547829793
3465 0.0112367661263512
3466 0.107325625532537
3467 0.0898146760262275
3468 0.103484524176117
3469 0.0659433900943696
3470 0.0422239000537986
3471 0.00710459050220491
3472 0.078376448729799
3473 0.105491242213253
3474 0.0387860300347114
3475 0.070311441054232
3476 0.0194785311271468
3477 0.0791904466409193
3478 0.014056620484396
3479 0.06627708976769
3480 0.0229238744537721
3481 0.0522008129434917
3482 0.0238722117847291
3483 0.0594816404941594
3484 0.130982610869433
3485 0.100495081483946
3486 0.0453471384534407
3487 0.0906815237044265
3488 0.0557363081533653
3489 0.0177943466170963
3490 0.0307166121711711
3491 0.0361028457877206
3492 0.0652177035603917
3493 0.0638207846987546
3494 0.0709597384966054
3495 0.073304950915128
3496 0.0781767605724289
3497 0.0555020462375363
3498 0.047392018812598
3499 0.0413238162079649
3500 0.0819638872634858
3501 0.0534991907451511
3502 0.105906574806815
3503 0.120824027766844
3504 0.0565000449955263
3505 0.0130758594472784
3506 0.106458058667303
3507 0.0757232921404653
3508 0.0717770261310971
3509 0.0538958111145397
3510 0.00819651784909469
3511 0.0604227262168013
3512 0.045777919500688
3513 0.0322401066019539
3514 0.0599040914476804
3515 0.0665713812512654
3516 0.114378293415119
3517 0.0773583476151156
3518 0.024396050281026
3519 0.00706197878068452
3520 0.0511876602571977
3521 0.0212125649469193
3522 0.055849900592754
3523 0.0770550291827255
3524 0.0632006222334839
3525 0.103598312118471
3526 0.0479035033460811
3527 0.0161200122007362
3528 0.083347990359028
3529 0.133268970305623
3530 0.247238883936264
3531 0.379110026594872
3532 0.493873802096167
3533 0.0579780222821629
3534 0.0894053812635483
3535 0.0335695381911355
3536 0.0168922538216667
3537 0.126783586506583
3538 0.148223272744814
3539 0.0351505188798707
3540 0.0374448745629254
3541 0.0426528724802839
3542 0.0456242982221944
3543 0.110147791917694
3544 0.168269017425525
3545 0.0779083781784695
3546 0.122818928327271
3547 0.0817820969461166
3548 0.160385274817139
3549 0.0677041632402024
3550 0.0409092916523075
3551 0.081552144408133
3552 0.0951231824889278
3553 0.0398785851088924
3554 0.0736083172165539
3555 0.137484359157417
3556 0.0879263103411072
3557 0.022920333628108
3558 0.0423895222823367
3559 0.0947577692442124
3560 0.0585276127910223
3561 0.0609054890324931
3562 0.054677244634843
3563 0.0505640227364683
3564 0.0410530945986257
3565 0.0512703880213055
3566 0.0939654148699368
3567 0.00887327353425026
3568 0.0462491139831662
3569 0.0191729042631524
3570 0.111092377386164
3571 0.0617690841715369
3572 0.0383908533371853
3573 0.0855897085703095
3574 0.0853556526669197
3575 0.0951285972438576
3576 0.0656831818423035
3577 0.0158123707486637
3578 0.048798517781792
3579 0.0540225551351308
3580 0.0767885635752212
3581 0.0486788416402494
3582 0.0578598736374556
3583 0.0116157056211705
3584 0.0701252537712174
3585 0.0308521556836949
3586 0.0718806363412915
3587 0.0728836210614258
3588 0.0190616736695292
3589 0.0918365513338497
3590 0.0620705012061162
3591 0.0447140432156517
3592 0.0504920391030313
3593 0.0547758248550168
3594 0.11900489906725
3595 0.0781217928610306
3596 0.0458767993503569
3597 0.0396853237558442
3598 0.114183753816542
3599 0.0137148845879017
3600 0.0778231162753692
3601 0.0869599151041053
3602 0.0305962340063782
3603 0.0278250878594384
3604 0.0315752578883856
3605 0.0740686886962118
3606 0.130898798892786
3607 0.0836114198036782
3608 0.104384102830905
3609 0.0612465948416573
3610 0.0788839372823315
3611 0.0611481379240689
3612 0.0950266573908173
3613 0.130638121208467
3614 0.0757613217930043
3615 0.0603342241868438
3616 0.0949866555137521
3617 0.0501639865272148
3618 0.1556702339875
3619 0.0268415999843378
3620 0.0821000320466467
3621 0.0558631620809044
3622 0.0751615820158228
3623 0.0692549113668793
3624 0.126680812793828
3625 0.0453049487643353
3626 0.0656948877958658
3627 0.0360525332990361
3628 0.0622754126409183
3629 0.062898939638364
3630 0.154818214639581
3631 0.125154643987599
3632 0.0678093910907014
3633 0.0908576466898018
3634 0.102772613913759
3635 0.0340734720150346
3636 0.0322541427177669
3637 0.142978826746945
3638 0.0993010600288062
3639 0.0419165311959782
3640 0.0912397077594664
3641 0.0584103017989978
3642 0.0866476908481009
3643 0.054781717814074
3644 0.0301080118945941
3645 0.141892265591601
3646 0.0646893882307678
3647 0.123160327830834
3648 0.0490080816233103
3649 0.046974391775134
3650 0.0466409365312004
3651 0.08861076095083
3652 0.0387546445241337
3653 0.0627328250401766
3654 0.0624622798593275
3655 0.0991330930800818
3656 0.0353482292690432
3657 0.0118775818741651
3658 0.0938343425948615
3659 0.0670358115601837
3660 0.0258156012462067
3661 0.0820583801489884
3662 0.0735933957751934
3663 0.04946330614055
3664 0.0391358064744845
3665 0.0592470364584339
3666 0.0928448817796071
3667 0.116191828562564
3668 0.0360699582053072
3669 0.149874174896651
3670 0.079402628942128
3671 0.0916663719510759
3672 0.118967239627282
3673 0.0635616513395368
3674 0.0954755872086514
3675 0.0290812417259083
3676 0.0690924102994662
3677 0.0697844417045151
3678 0.0559463376026647
3679 0.0257771101782793
3680 0.0684061635726879
3681 0.0793298173864976
3682 0.0431149490640018
3683 0.155278874211106
3684 0.0995309699882294
3685 0.128724673837196
3686 0.0489018268698942
3687 0.00460173276417793
3688 0.0657983726956584
3689 0.049281850136389
3690 0.0423088708335723
3691 0.0776305372541112
3692 0.0811820003067653
3693 0.0464677594397952
3694 0.149401849249368
3695 0.0779412793078726
3696 0.0442150859350357
3697 0.0846889528303659
3698 0.0402985818906637
3699 0.017803943235921
3700 0.110962092216335
3701 0.0994043465288958
3702 0.0340579589821626
3703 0.0536959663065823
3704 0.348467503960415
3705 0.0452932765808608
3706 0.140576351260509
3707 0.0990842600094044
3708 0.112182353700879
3709 0.14164025263407
3710 0.0734361080715984
3711 0.00588404950950941
3712 0.0621207937504739
3713 0.0231365237161983
3714 0.203671754821027
3715 0.0935273910431256
3716 0.19235821801183
3717 0.100819696006889
3718 0.0989820957888034
3719 0.0836514418467675
3720 0.0188798881615472
3721 0.0450474785813941
3722 0.058824539893686
3723 0.0833200403365243
3724 0.0452404482038301
3725 0.0399399824738214
3726 0.0422754004208193
3727 0.0490879864061807
3728 0.0146726268136029
3729 0.0544454982703144
3730 0.0569229911668296
3731 0.0241411762498718
3732 0.10826970639614
3733 0.102127936280734
3734 0.0172151894744159
3735 0.100065191379423
3736 0.0665265405788255
3737 0.0470792684434694
3738 0.0702532390815706
3739 0.081258388895796
3740 0.10224518150172
3741 0.0978631430780536
3742 0.019063547551734
3743 0.0562665365716006
3744 0.0488189017743388
3745 0.0214540257470953
3746 0.0203893170336571
3747 0.0823507293827139
3748 0.0768622173442286
3749 0.128067050206743
3750 0.0463100958962461
3751 0.0991914114712635
3752 0.0465315507542905
3753 0.0740005801390859
3754 0.105485130638929
3755 0.0956125829071267
3756 0.141576333166785
3757 0.040672216205866
3758 0.154200084267241
3759 0.0683922676236598
3760 0.0264297812806049
3761 0.0759017605151231
3762 0.0443044287954483
3763 0.00909768444297852
3764 0.0499092066191525
3765 0.0987233274313535
3766 0.0685135102788507
3767 0.0204702252474922
3768 0.0302851476333398
3769 0.0506355401455475
3770 0.0680052202069993
3771 0.0622062006228536
3772 0.0306285582968722
3773 0.0999035624861283
3774 0.030886561390716
3775 0.0502507294237498
3776 0.13293704130907
3777 0.0794186142848774
3778 0.183470485724719
3779 0.0148905295566035
3780 0.0218601709678622
3781 0.06602955153988
3782 0.0312026940690153
3783 0.0194916549854968
3784 0.0671802521374201
3785 0.040674348056717
3786 0.0878118342055316
3787 0.0892003164874116
3788 0.15603720698253
3789 0.0859143101123485
3790 0.110749127704454
3791 0.0222628124315353
3792 0.0529391382037284
3793 0.0310841480272203
3794 0.0485245035390497
3795 0.0103743516593218
3796 0.056370415948917
3797 0.0572556070362951
3798 0.114456184108166
3799 0.101241455661695
3800 0.0700463929271039
3801 0.0332107029646244
3802 0.0538644633330591
3803 0.0576554306209547
3804 0.040119311179742
3805 0.124917792704368
3806 0.0848913631364685
3807 0.128556876906911
3808 0.0412405997522798
3809 0.0675987556980189
3810 0.0238109583018542
3811 0.126694467093164
3812 0.0364425969337642
3813 0.14185549041571
3814 0.0983191741502111
3815 0.0366931651177011
3816 0.0729167119107206
3817 0.0950514136527006
3818 0.027244017341273
3819 0.045829705963668
3820 0.0581424144933916
3821 0.115954324385403
3822 0.0416309230447155
3823 0.08940710098645
3824 0.0653758729209017
3825 0.0572131541990281
3826 0.0767327133997832
3827 0.0674452802969515
3828 0.0150567467582863
3829 0.0876238346477275
3830 0.0646882937021513
3831 0.0751843060992694
3832 0.0767418642139888
3833 0.0524802979559212
3834 0.0380355829361268
3835 0.049332243854827
3836 0.138278226250801
3837 0.0556305979346744
3838 0.0935848258006623
3839 0.0416699586017532
3840 0.0468189341864269
3841 0.108308040939224
3842 0.0631870046481963
3843 0.00736261100091249
3844 0.0276158740578902
3845 0.0198051204934895
3846 0.0966297401686115
3847 0.116805432630218
3848 0.0934983968552835
3849 0.130995905158004
3850 0.0770534697851741
3851 0.0568001387197837
3852 0.0582291469110443
3853 0.0466209808826692
3854 0.0398092704238543
3855 0.0720045593252951
3856 0.061740405939156
3857 0.102435760605797
3858 0.035848898570962
3859 0.0495239082943508
3860 0.0575562381886107
3861 0.128997234059542
3862 0.0931514437040124
3863 0.0843533925036003
3864 0.120653654556369
3865 0.0493015746591509
3866 0.0866168569339563
3867 0.0460784134206895
3868 0.151016964833817
3869 0.090450047255177
3870 0.0648167947557551
3871 0.0122452908386377
3872 0.0546232985243662
3873 0.0796013034358189
3874 0.0622275650504605
3875 0.0333896354352516
3876 0.547708705270757
3877 0.154426715934886
3878 0.022278894477993
3879 0.157315297558452
3880 0.0870570226561612
3881 0.0608908505861552
3882 0.0694125977498519
3883 0.0845095789553779
3884 0.106504113379624
3885 0.0241975963801972
3886 0.0320393716966053
3887 0.0609593636293417
3888 0.00516068286692986
3889 0.0515774903422064
3890 0.082970198537789
3891 0.144291330049167
3892 0.147836114145058
3893 0.101244983535356
3894 0.0515702564346119
3895 0.105655238552405
3896 0.0633500451313621
3897 0.0246104398328939
3898 0.0894408101411955
3899 0.0309375731036617
3900 0.0350713529478806
3901 0.0532693605914872
3902 0.0740219805170168
3903 0.119170203337695
3904 0.0405159641863164
3905 0.0534006749242968
3906 0.0609620088819014
3907 0.0429255312944795
3908 0.110841196005146
3909 0.115819913264793
3910 0.142014171890167
3911 0.0646766165465469
3912 0.108266818129311
3913 0.0682847071293715
3914 0.012357847335601
3915 0.0835172383868868
3916 0.0759655391521948
3917 0.0277503132873969
3918 0.0770969173206535
3919 0.0940932114245802
3920 0.0828370210308384
3921 0.03791143231008
3922 0.0179379775989615
3923 0.110924265722272
3924 0.116998765432298
3925 0.0419465845154846
3926 0.0504072801756557
3927 0.0312749229553178
3928 0.101108389813416
3929 0.0396170588360502
3930 0.0369123986991484
3931 0.120318965736903
3932 0.0574045088613238
3933 0.047735912690873
3934 0.0791957937584197
3935 0.0480596404449525
3936 0.0276481241897483
3937 0.0585648433642906
3938 0.112530308173782
3939 0.0718885471961151
3940 0.0610609712727778
3941 0.0188498796047764
3942 0.0472795237483615
3943 0.0244429997660073
3944 0.0916535467279311
3945 0.0515395850502162
3946 0.102003669342898
3947 0.0759423582571387
3948 0.0566226041636898
3949 0.0877465451598142
3950 0.0551531391612691
3951 0.135620251968565
3952 0.0373355635764044
3953 0.0399323741561879
3954 0.079338989144395
3955 0.0224879940992398
3956 0.0857921950649625
3957 0.0729355601192631
3958 0.0577359719475338
3959 0.0230230856326463
3960 0.0262613118396106
3961 0.0654190157197016
3962 0.536140441048292
3963 0.173259988844332
3964 0.102700595722805
3965 0.0594496419191964
3966 0.0997767263672323
3967 0.025970909894607
3968 0.0946568022867479
3969 0.0536728554796217
3970 0.0705361367814345
3971 0.117028244478495
3972 0.0459868716888004
3973 0.0311836640360859
3974 0.092618954731422
3975 0.0127203655132188
3976 0.0238143240376048
3977 0.060546528737456
3978 0.0813840646080107
3979 0.0664292559015413
3980 0.100693083162766
3981 0.0653540674054919
3982 0.0587728123662798
3983 0.0627209568413813
3984 0.129262532644044
3985 0.0873563001898672
3986 0.0173791515616143
3987 0.0937908072194765
3988 0.0675414399020732
3989 0.016305879353352
3990 0.13293475011954
3991 0.107106859230555
3992 0.0145624906433309
3993 0.0621611618843491
3994 0.10209087434533
3995 0.0401586793573883
3996 0.0844925255370033
3997 0.0691111345351233
3998 0.0983963296291709
3999 0.114996323172439
4000 0.0763063439438262
4001 0.0446490186603657
4002 0.0188730775154262
4003 0.0693551294662452
4004 0.0550338256934281
4005 0.0520711970481076
4006 0.0988125499051606
4007 0.0478007147368413
4008 0.0482003407072252
4009 0.0404184980628139
4010 0.12537843489881
4011 0.105105223962539
4012 0.0594222507140724
4013 0.0733409113223702
4014 0.0369085012031265
4015 0.0476581563990986
4016 0.0375465692907119
4017 0.0815660985356052
4018 0.0790417367815678
4019 0.0384755438212397
4020 0.0409961286790273
4021 0.0580682045406022
4022 0.092992171023615
4023 0.0936716998225424
4024 0.0623820358631565
4025 0.0954985785351172
4026 0.153118550972049
4027 0.129160039554277
4028 0.0303676834297986
4029 0.0313739711540736
4030 0.10903163535497
4031 0.141358950815711
4032 0.0327896921852875
4033 0.0798310399016095
4034 0.0774470766916582
4035 0.0355630606471889
4036 0.0840790650888396
4037 0.14992843285794
4038 0.107747282989691
4039 0.0561464526954915
4040 0.00704833163526692
4041 0.0122955843442926
4042 0.0737467628990203
4043 0.0252337041896162
4044 0.081156168550393
4045 0.159288427973072
4046 0.132144503865797
4047 0.0581684287427688
4048 0.229179482788319
4049 0.237514241942047
4050 0.112398154691225
4051 0.12639774985958
4052 0.0462306158769182
4053 0.0617655271963362
4054 0.0150720145619863
4055 0.0074852145240658
4056 0.0548675012729298
4057 0.0296515262694194
4058 0.0345870378645646
4059 0.0888941129302362
4060 0.123192998569581
4061 0.107552634872124
4062 0.0595568855917846
4063 0.0931415437411974
4064 0.0851338890039253
4065 0.0467158826725539
4066 0.0240504510652493
4067 0.0756022171328663
4068 0.0135063080941604
4069 0.0941364838329879
4070 0.0896071630887862
4071 0.0225256873514004
4072 0.0209179649656583
4073 0.01847268278561
4074 0.0287672553591387
4075 0.0388700689858914
4076 0.0734586575800946
4077 0.102229074632563
4078 0.0791304832877718
4079 0.123783762966077
4080 0.0318615388766188
4081 0.0626990582982409
4082 0.117846908323411
4083 0.054951510329789
4084 0.0434352631100444
4085 0.0677462116494372
4086 0.0532574285718921
4087 0.0511058896806176
4088 0.0908697633234606
4089 0.148624596533119
4090 0.102421252816654
4091 0.0550286357769378
4092 0.0473153345906667
4093 0.0440034827416909
4094 0.055674587477533
4095 0.116372294328662
4096 0.165533071227734
4097 0.0587221372458491
4098 0.0320024302229193
4099 0.0308471856306377
4100 0.0659614100857825
4101 0.0826475542533293
4102 0.0871000675136708
4103 0.0172781560118912
4104 0.104028146093042
4105 0.109080138896967
4106 0.130665966820061
4107 0.121549111589447
4108 0.123324310499827
4109 0.0274596348646983
4110 0.116916153160596
4111 0.0535562912551137
4112 0.00505703676254765
4113 0.0748652922112872
4114 0.0100299352585996
4115 0.11751537838776
4116 0.0900399362922866
4117 0.00851741903731697
4118 0.114716012643855
4119 0.0501522343423743
4120 0.0861326577650233
4121 0.120705632867215
4122 0.0365883891517273
4123 0.0496069519907272
4124 0.0380454585857447
4125 0.0895691445740698
4126 0.0267115771214869
4127 0.0356471004522384
4128 0.109731325061069
4129 0.115116021362483
4130 0.0805030123409444
4131 0.118496579874
4132 0.208324219851448
4133 0.292725335337123
4134 0.999853459403277
4135 0.8935307717416
4136 0.154031806637055
4137 0.167368328558356
4138 0.0964828891358778
4139 0.0647232734229751
4140 0.0734343467411532
4141 0.0821966055090653
4142 0.0928663887819646
4143 0.112717182108963
4144 0.0317859518843868
4145 0.110334801404801
4146 0.0685126018952955
4147 0.0694850591107572
4148 0.0268425630133945
4149 0.11076638124801
4150 0.142057003572375
4151 0.122797058745609
4152 0.0974888658394191
4153 0.0566107950802808
4154 0.0681563909424336
4155 0.0192821382929692
4156 0.0623358859423958
4157 0.118671402891836
4158 0.0892872970034411
4159 0.0605164105463602
4160 0.0848175919892975
4161 0.0287354957848561
4162 0.0658601401284737
4163 0.0868224399698364
4164 0.0199087565859421
4165 0.0687087555018367
4166 0.016506853459349
4167 0.0466581874880772
4168 0.0948664912239498
4169 0.0760758265258794
4170 0.0526051379849218
4171 0.074566537126571
4172 0.114800523945751
4173 0.137717750676847
4174 0.0443343875456106
4175 0.0708651871774039
4176 0.0305400758454605
4177 0.0553135619332511
4178 0.0391126385060863
4179 0.0963747409479182
4180 0.0781440159241356
4181 0.101386645794768
4182 0.0545220507194619
4183 0.0396656669855135
4184 0.073814994388132
4185 0.0538165601726585
4186 0.030740577864013
4187 0.0240400269446218
4188 0.0450833457513845
4189 0.0149109439153418
4190 0.0554452847212719
4191 0.0609755520051269
4192 0.0429366691167029
4193 0.0968394591282888
4194 0.0982275266162241
4195 0.0702139347796333
4196 0.0514600270058904
4197 0.110286441357933
4198 0.0570422207294227
4199 0.0663009012295283
4200 0.0960640315248652
4201 0.0301700263095545
4202 0.0605078566334024
4203 0.030117871977703
4204 0.0578502106051238
4205 0.0341360097451461
4206 0.0285601735119455
4207 0.0133697179290674
4208 0.046778938820366
4209 0.111557711825824
4210 0.0343679906366373
4211 0.0438976822190908
4212 0.0886839550497541
4213 0.0582968145416222
4214 0.0406757041801857
4215 0.105061018962613
4216 0.0467405913514543
4217 0.0487607372803751
4218 0.0670265418287256
4219 0.0687366401027941
4220 0.118069019590602
4221 0.207181898709898
4222 0.0519214155720931
4223 0.0920980483042005
4224 0.0288427308641531
4225 0.0142329484244511
4226 0.0752639462877236
4227 0.0370103424796
4228 0.00660136938259577
4229 0.0317070817116346
4230 0.106216029147128
4231 0.0256450931646816
4232 0.0699419109438366
4233 0.0477603674596067
4234 0.0348229651709458
4235 0.0148280531414759
4236 0.0357963477509154
4237 0.0669722340558715
4238 0.105974509365708
4239 0.097220872619124
4240 0.0582519395045562
4241 0.0218742415693509
4242 0.0834618932581332
4243 0.0224281992147891
4244 0.0861519381253218
4245 0.0110450307993839
4246 0.0554328637781005
4247 0.0434344230794764
4248 0.0652105959491895
4249 0.0207336520459613
4250 0.0541138715351796
4251 0.0363755848954622
4252 0.0545422398689726
4253 0.0301487577770099
4254 0.0493734900100434
4255 0.0128277545007439
4256 0.0409937308344873
4257 0.0361129032708988
4258 0.0537513363406002
4259 0.0601880795308581
4260 0.0666460997913626
4261 0.0849351945069482
4262 0.0516904174695349
4263 0.0780630341834521
4264 0.0687378368542645
4265 0.102145701833447
4266 0.0221650355240195
4267 0.0487274880415489
4268 0.0970165961846957
4269 0.041853145243085
4270 0.08732389490042
4271 0.0939295408934754
4272 0.0339028697149216
4273 0.0386473108434794
4274 0.0585364750041751
4275 0.014461783619784
4276 0.103325428722196
4277 0.0745869063464264
4278 0.0596006121885612
4279 0.0724627301324262
4280 0.0552946542670957
4281 0.035361460837113
4282 0.126399680186654
4283 0.113503066190605
4284 0.0594376597273777
4285 0.112710333151011
4286 0.0525315891439245
4287 0.0375981044641276
4288 0.0607396143103327
4289 0.0850570953173823
4290 0.0307873518333502
4291 0.0715848149041442
4292 0.12312372933922
4293 0.0614891553020303
4294 0.0597046721335432
4295 0.147419430367718
4296 0.0377665056245676
4297 0.0594882392138228
4298 0.128569135093319
4299 0.0426195641102714
4300 0.0139219086753859
4301 0.0279465650232544
4302 0.0767035775437193
4303 0.0900034529941546
4304 0.101260513793844
4305 0.154098387891653
4306 0.251408078006606
4307 0.421141581556865
4308 0.143401525697046
4309 0.121387224111055
4310 0.0202290778980772
4311 0.0666390693307735
4312 0.040084542981634
4313 0.0486328801220453
4314 0.0560930399491036
4315 0.0979008887388539
4316 0.101606316149063
4317 0.0123773865387637
4318 0.0635705794580868
4319 0.0325791461233471
4320 0.049681578524153
4321 0.0753882189484609
4322 0.0362047560884928
4323 0.0880824056161662
4324 0.0802466631622188
4325 0.0460709803441095
4326 0.107906577728947
4327 0.0979738322812999
4328 0.0697737743477475
4329 0.0394350160208425
4330 0.0102592256390849
4331 0.0300694579499261
4332 0.0508926198274725
4333 0.0371665713618609
4334 0.0658058192299848
4335 0.105571994295397
4336 0.0514491842105573
4337 0.0384479149037581
4338 0.040768548356728
4339 0.100470051309743
4340 0.0570326883771749
4341 0.0990573993819467
4342 0.0831721803512696
4343 0.0768723881586748
4344 0.0825496283526371
4345 0.0433139453470967
4346 0.086553139741918
4347 0.0917439513985957
4348 0.0305549054517735
4349 0.0588929744268006
4350 0.0418890610746964
4351 0.081551230323012
4352 0.13179295401063
4353 0.115366273925803
4354 0.109737682002803
4355 0.0557652027426622
4356 0.0246007025801794
4357 0.121346692600037
4358 0.0408178424037304
4359 0.0564280160082751
4360 0.0210039635333916
4361 0.0378578238775415
4362 0.0129579896342187
4363 0.0197614155308748
4364 0.00899865509139547
4365 0.0583498874568246
4366 0.0654932859314097
4367 0.00294765366274502
4368 0.015858802335331
4369 0.0389970192367845
4370 0.121114349214212
4371 0.0599285482402568
4372 0.0793643935973921
4373 0.0512690045998222
4374 0.0874423250896587
4375 0.0688237542755141
4376 0.00966825144797431
4377 0.0256278286663025
4378 0.0683196061806223
4379 0.0352554812084214
4380 0.150737686582167
4381 0.0624444077169681
4382 0.0230078061158031
4383 0.0259272952570929
4384 0.111392535716781
4385 0.0238021691270862
4386 0.133094913210742
4387 0.100635362160664
4388 0.061567555162169
4389 0.11762180249941
4390 0.0977626022993288
4391 0.149405109478794
4392 0.128522992874476
4393 0.622818241117346
4394 0.101499733889797
4395 0.0992228276146163
4396 0.124403272386799
4397 0.0590186977485121
4398 0.109630249380834
4399 0.0689561653760527
4400 0.004359767800154
4401 0.0613358271485584
4402 0.0737784033913888
4403 0.0437842360325914
4404 0.0185762874492731
4405 0.0295535306397978
4406 0.0118898760161797
4407 0.0337157491925605
4408 0.0219637165438362
4409 0.0217849596449848
4410 0.0394628119700585
4411 0.0155444611379892
4412 0.0677588446879182
4413 0.0745058498268955
4414 0.0707257180827087
4415 0.00867514888576359
4416 0.0574449369933087
4417 0.0593643622448233
4418 0.0389353029491471
4419 0.0378441549115669
4420 0.0364280368933914
4421 0.0786209251568016
4422 0.141678405397936
4423 0.0671196673978956
4424 0.0822671865821026
4425 0.0340750960729251
4426 0.0111983669187487
4427 0.00858278391120354
4428 0.0625770418282506
4429 0.0601415469145587
4430 0.0574644843071545
4431 0.0429638938786926
4432 0.0903719498385316
4433 0.0772937027568375
4434 0.0981826070504299
4435 0.0604563384166221
4436 0.0387516782831174
4437 0.0536021107870472
4438 0.0343733511834105
4439 0.0446507482250741
4440 0.0113196577895323
4441 0.0648490856974387
4442 0.0894607802668657
4443 0.0546978405129307
4444 0.107192580500148
4445 0.0487950303855956
4446 0.0693889294512116
4447 0.0477902950011546
4448 0.0513627624183233
4449 0.0394574959755796
4450 0.0446623808460545
4451 0.0542652459592029
4452 0.0397158737381368
4453 0.100150804719415
4454 0.0381055299382024
4455 0.041794584998865
4456 0.109749821201552
4457 0.0732493946100939
4458 0.090150971427369
4459 0.111724526399681
4460 0.0991667358525545
4461 0.0397516079616198
4462 0.0779188595857789
4463 0.0185685233330424
4464 0.0436592961050317
4465 0.108044521238505
4466 0.0413561487097756
4467 0.0379708085634142
4468 0.094874731730751
4469 0.0793884420031646
4470 0.0434776603990537
4471 0.0454468832531424
4472 0.0339857662131434
4473 0.0561648288584844
4474 0.0871643536675853
4475 0.128755059611875
4476 0.130065525628763
4477 0.129335797764572
4478 0.340243440528647
4479 1.59269298355356
4480 0.124198992943109
4481 0.0876695373252269
4482 0.0470218965863968
4483 0.110183131188665
4484 0.0891976061633343
4485 0.0201618824195101
4486 0.153760139938502
4487 0.111894318035365
4488 0.071505582037274
4489 0.0465185315215964
4490 0.0765136429643796
4491 0.0891413638710516
4492 0.0723332208771543
4493 0.0274066914673161
4494 0.0713044619943128
4495 0.0529957881211943
4496 0.0788252273071218
4497 0.0318406715275329
4498 0.0369513203829819
4499 0.112799615144524
4500 0.127508941821277
4501 0.0548363372792153
4502 0.0483862092820604
4503 0.0984821454747287
4504 0.112040982452882
4505 0.0547786651486652
4506 0.0126041667374564
4507 0.0651216057436683
4508 0.0444614466551312
4509 0.091084367770315
4510 0.0702143138453724
4511 0.0346249181229593
4512 0.0627009407509314
4513 0.0120521611513734
4514 0.0369965127874828
4515 0.0972935808916054
4516 0.0602167675664808
4517 0.0810419118471327
4518 0.063058596932562
4519 0.0682312581222658
4520 0.0318905275210458
4521 0.0555505366859146
4522 0.0441313057370235
4523 0.0613757179148669
4524 0.0953192278761567
4525 0.0560121974972936
4526 0.0233311234349802
4527 0.0144987038585258
4528 0.0694673882154319
4529 0.06999620695377
4530 0.0690238665387081
4531 0.0335055373776818
4532 0.0474020589908995
4533 0.0687660781874547
4534 0.0875018075705021
4535 0.0762782535757784
4536 0.136210052223919
4537 0.120761364646498
4538 0.0220658780755067
4539 0.0600713966581628
4540 0.0467559741048282
4541 0.0155823986345709
4542 0.0646579753707749
4543 0.088956808520879
4544 0.0505482949605346
4545 0.116089349051341
4546 0.0497842389858297
4547 0.0631246445795741
4548 0.101627819418339
4549 0.0531933161010798
4550 0.0370386806471504
4551 0.107560280471548
4552 0.0408307060020004
4553 0.0934798486086853
4554 0.0482447192839851
4555 0.0803084727948504
4556 0.0379551205537431
4557 0.0926998499745568
4558 0.0410898964498327
4559 0.116551593336667
4560 0.0122647266951469
4561 0.0402852086251579
4562 0.0088787162479447
4563 0.0839116285280847
4564 0.0639809361666439
4565 0.590763543958559
4566 0.130067335847179
4567 0.0640322667841128
4568 0.0174458327446751
4569 0.112680098631059
4570 0.028322617342188
4571 0.0449497649003485
4572 0.0735110545193409
4573 0.0300137948250971
4574 0.0857729071994001
4575 0.053508141414683
4576 0.0640872272481201
4577 0.0513245055476701
4578 0.0307537683793251
4579 0.0747029250865431
4580 0.0712051159373252
4581 0.03523895248033
4582 0.00934619210801185
4583 0.0792269049698514
4584 0.0425122853218674
4585 0.0572409603209196
4586 0.0343219164322825
4587 0.0499707709413419
4588 0.0117150754694434
4589 0.0243530207254853
4590 0.0228316161906515
4591 0.034155368298983
4592 0.068637735465367
4593 0.0335586474925706
4594 0.0495134960398014
4595 0.0432442064000549
4596 0.0873716540476177
4597 0.0380806784166309
4598 0.127398882616101
4599 0.036101602350283
4600 0.111433973132953
4601 0.0731944979433935
4602 0.0707501180201649
4603 0.0759821771931592
4604 0.0403974822976969
4605 0.0369468290251008
4606 0.0990057484783091
4607 0.0121111322786801
4608 0.0465948923942312
4609 0.0894797665776544
4610 0.078893779223403
4611 0.0331783060533909
4612 0.0836987610758715
4613 0.111787498897432
4614 0.050727005169208
4615 0.0516091805965097
4616 0.0464000178999925
4617 0.0258483573031115
4618 0.0339114410844799
4619 0.0294512816077226
4620 0.0729441649195135
4621 0.0698347773243935
4622 0.0790818974842761
4623 0.0511980712582923
4624 0.0622319095682801
4625 0.0152369950766223
4626 0.0661499190800323
4627 0.0317240065761527
4628 0.0523481741551523
4629 0.140604486358791
4630 0.106690844360326
4631 0.0413239478828827
4632 0.0422376889042633
4633 0.117152248625017
4634 0.0323995343920965
4635 0.103361701523285
4636 0.0388171957370728
4637 0.0838360951519735
4638 0.0600983754901573
4639 0.0511914184426774
4640 0.0170657656668948
4641 0.0968335090976577
4642 0.0937883329996621
4643 0.010745605497283
4644 0.112848025805208
4645 0.132668577908425
4646 0.0696496920469609
4647 0.064921121355496
4648 0.00646413208532906
4649 0.056759088299684
4650 0.0549566803939736
4651 0.210595305848847
4652 0.0461225957073913
4653 0.0753792783679767
4654 0.0609859104380565
4655 0.0592212687995758
4656 0.0617835958650232
4657 0.0782773998747087
4658 0.0475896945977431
4659 0.0608704814401107
4660 0.0329077720569008
4661 0.0400801873870842
4662 0.0423620068014608
4663 0.0754192043845281
4664 0.0206060897690071
4665 0.06246372117793
4666 0.0739721633845382
4667 0.0443810558104481
4668 0.127655955038593
4669 0.0568861022472571
4670 0.0829236707055005
4671 0.0733348866563044
4672 0.0270177370253763
4673 0.128672775092694
4674 0.0745926548161098
4675 0.0193834142493782
4676 0.0436222282978664
4677 0.010308324696128
4678 0.0432604867075448
4679 0.0540542556668187
4680 0.120876455262074
4681 0.0230619325048127
4682 0.0849298636536146
4683 0.020747448374704
4684 0.0916552983337518
4685 0.113003550895045
4686 0.0814919935432428
4687 0.0859211587242555
4688 0.0622650777898319
4689 0.0130181788853424
4690 0.0425823142348639
4691 0.128602041639367
4692 0.0644696996912233
4693 0.0808081692320633
4694 0.00941164302090645
4695 0.0422248873256587
4696 0.0363696614081991
4697 0.092838428238328
4698 0.0664929794092687
4699 0.0412479259230617
4700 0.0330044071256516
4701 0.0319299419644681
4702 0.0362187395342441
4703 0.0634173256123902
4704 0.0489103828615946
4705 0.0611855357279665
4706 0.0773234516034827
4707 0.0566088474260278
4708 0.0564227573702652
4709 0.0506618511684019
4710 0.0345472034472146
4711 0.0575699567603207
4712 0.0550630462661631
4713 0.0508753174079458
4714 0.0110640901629273
4715 0.127775661104918
4716 0.0251191100859512
4717 0.0563912369913663
4718 0.110306796602223
4719 0.0242517845029597
4720 0.0481657122355773
4721 0.0132352760530722
4722 0.0559024609709937
4723 0.00700696496098942
4724 0.110184511155327
4725 0.0475070631455972
4726 0.0393894761950339
4727 0.0124858790039487
4728 0.0596837500946875
4729 0.033925713804902
4730 0.0213467828771309
4731 0.0873658179696581
4732 0.0601847072286008
4733 0.063810227080845
4734 0.0528597725558993
4735 0.0384480198174666
4736 0.0939200825253552
4737 0.126881157181177
4738 0.0353628581722297
4739 0.0666749418808091
4740 0.00882002987487275
4741 0.0251923849850828
4742 0.13224687986181
4743 0.0910458561208278
4744 0.0478648117266456
4745 0.0394065205452378
4746 0.0411874830458801
4747 0.0565048458998185
4748 0.072111166771408
4749 0.0661890437395782
4750 0.0450172250750897
4751 0.0551281585631192
4752 0.0829612750833306
4753 0.0654579249630498
4754 0.0555856033552242
4755 0.0812475244651989
4756 0.0168921353390576
4757 0.0613755113739868
4758 0.0642421859978681
4759 0.0543324707191185
4760 0.130116549229133
4761 0.0181305009489844
4762 0.0970764087174964
4763 0.0730921715499196
4764 0.085297682025735
4765 0.126235834404814
4766 0.0278892866926609
4767 0.0870007638678721
4768 0.0794111807134254
4769 0.0874625679968541
4770 0.0448223083891709
4771 0.0378224051868652
4772 0.0170000450442519
4773 0.0278677647449235
4774 0.0636471932142666
4775 0.0363767020695021
4776 0.0330138356417836
4777 0.00985227771515047
4778 0.0174580834316595
4779 0.0952873871213874
4780 0.0365562095937046
4781 0.059421826059662
4782 0.0924726061627891
4783 0.0420594237032077
4784 0.0394376844244029
4785 0.0220829996633927
4786 0.0462794130947164
4787 0.0940142712822691
4788 0.0571300738940392
4789 0.0600734852803265
4790 0.0402516098911241
4791 0.117202866855933
4792 0.0474371264290583
4793 0.00693863825843226
4794 0.035457438501375
4795 0.0561892739104137
4796 0.0182829443622294
4797 0.119912502884285
4798 0.0905436716603697
4799 0.131946375473489
4800 0.114498505237551
4801 0.0455694402726868
4802 0.0613236940752494
4803 0.0248719766448266
4804 0.0167427649025571
4805 0.0946622310763412
4806 0.0553458292342629
4807 0.0830567830080277
4808 0.0285532186878785
4809 0.0821054715588729
4810 0.0364108683591666
4811 0.0350028143618505
4812 0.00968271475480948
4813 0.0276349142390682
4814 0.124186935182038
4815 0.0576752408661219
4816 0.04457301096591
4817 0.0889465695344869
4818 0.0172970818374694
4819 0.0203873533861924
4820 0.112842647685636
4821 0.0282959340501139
4822 0.266016120786806
4823 0.927268065688885
4824 0.841169216401316
4825 0.155560614537306
4826 0.114019845634076
4827 0.0495287956363362
4828 0.128790042508788
4829 0.0864289656643215
4830 0.146246345757746
4831 0.082810668835689
4832 0.0345307450520734
4833 0.0104645189252908
4834 0.0380987347363233
4835 0.0286516757419635
4836 0.0494962186761416
4837 0.0773480246972497
4838 0.0775905286030441
4839 0.0818617223744127
4840 0.0662521995510626
4841 0.0154043080873943
4842 0.106634074007465
4843 0.072735684367741
4844 0.149833005488841
4845 0.0766509420621124
4846 0.0384978086581652
4847 0.0598891399675566
4848 0.123420350528891
4849 0.0522480489546752
4850 0.0967735147865969
4851 0.0630767224238521
4852 0.0892932878601193
4853 0.044937220621477
4854 0.0259666906208948
4855 0.0289259505570086
4856 0.0354130459458734
4857 0.0464115221188095
4858 0.0331528162359947
4859 0.078429467241877
4860 0.0210676173703257
4861 0.0313202963932132
4862 0.0335088151417572
4863 0.0551948137557477
4864 0.0695065149410831
4865 0.00712644586239101
4866 0.0296550401498588
4867 0.074224001686723
4868 0.0282876532338469
4869 0.0490157184078092
4870 0.0224477462079255
4871 0.0569136170424606
4872 0.106107767365827
4873 0.0449684714411729
4874 0.0741819367368075
4875 0.0326040769887864
4876 0.0705315699467987
4877 0.0312637362651034
4878 0.0448865348914276
4879 0.0143685455759895
4880 0.018223330458546
4881 0.110788332254102
4882 0.057904090680613
4883 0.0784460479868274
4884 0.0836635358509871
4885 0.0718547415985908
4886 0.0197122381427668
4887 0.053033534012385
4888 0.0644067197858011
4889 0.00520826553853582
4890 0.096195251344375
4891 0.0654154086206662
4892 0.0524681881679596
4893 0.113835313969908
4894 0.0784391512938435
4895 0.0451580450906443
4896 0.0800489102075468
4897 0.0444546332581226
4898 0.0670319895816746
4899 0.11264629103122
4900 0.0461233047657123
4901 0.107422302290449
4902 0.0635753924937983
4903 0.0687043439032269
4904 0.0863807324418519
4905 0.149469218170452
4906 0.0868595789314101
4907 0.137118444042245
4908 0.251456188320424
4909 0.346735765538549
4910 0.595342067675551
4911 0.150994595835134
4912 0.14480062780235
4913 0.14182989925632
4914 0.078641168747186
4915 0.0751603974007768
4916 0.0541851411820997
4917 0.0817723544607912
4918 0.0517709056609712
4919 0.0822820335791687
4920 0.0694303159690732
4921 0.0760474913021443
4922 0.0753864827159342
4923 0.0362619963806918
4924 0.0616879064923268
4925 0.0736468120709461
4926 0.059267617481434
4927 0.0264171674314601
4928 0.0061580729343641
4929 0.0427494860935676
4930 0.0443045195296303
4931 0.0668079113359905
4932 0.00829836049101924
4933 0.0229397251961494
4934 0.100533928499576
4935 0.0159533675169123
4936 0.0658137855977348
4937 0.0613649683625674
4938 0.0476583278323201
4939 0.0146572141036125
4940 0.0279238021485386
4941 0.0775144912900642
4942 0.0543078643413254
4943 0.139175971626099
4944 0.0513516673863399
4945 0.0830457383482305
4946 0.0663062148425688
4947 0.136392849651695
4948 0.133322037045699
4949 0.0245263143968988
4950 0.0741138728446016
4951 0.0258521798423439
4952 0.0916626973853644
4953 0.040946462075246
4954 0.0192795432385736
4955 0.0379153940525604
4956 0.0512419654410013
4957 0.0519416993355469
4958 0.0236488475805765
4959 0.116972668187529
4960 0.0512542463045601
4961 0.110035013262884
4962 0.0130472092814089
4963 0.129541296635941
4964 0.0468033290404693
4965 0.0171597175406869
4966 0.0925119842377529
4967 0.0962586625921343
4968 0.101707387120395
4969 0.0215145911278345
4970 0.0387585405909568
4971 0.100421705583052
4972 0.0543558662259896
4973 0.0127681929778646
4974 0.091440700972758
4975 0.102214136941579
4976 0.0423639951639407
4977 0.0277713296801199
4978 0.12549477703316
4979 0.0885965232265374
4980 0.109870790761928
4981 0.0303184410547306
4982 0.0516053807863281
4983 0.0154026623037007
4984 0.0675858881385754
4985 0.0517820914363802
4986 0.0259277272765798
4987 0.0636025682885692
4988 0.0226628019351634
4989 0.0178721480349724
4990 0.069734517607596
4991 0.165086526784232
4992 0.121753326428433
4993 0.144879821645637
4994 0.104128151151657
4995 0.199635214093319
4996 0.453804876173392
4997 0.153816214907746
4998 0.0766257060066308
4999 0.104665903842007
5000 0.0837821904728824
5001 0.0937724030351383
5002 0.0400376134602486
5003 0.0074122087827595
5004 0.0921433731616944
5005 0.0900383029271771
5006 0.0631228189885302
5007 0.0161937032310004
5008 0.0119530986505511
5009 0.047651391910672
5010 0.14329040275859
5011 0.0579059615814518
5012 0.0563123733481734
5013 0.0228700867298551
5014 0.118637157507363
5015 0.0558262935590685
5016 0.0220514774685754
5017 0.050645310553095
5018 0.0319195612745865
5019 0.0973993548631487
5020 0.122626737020277
5021 0.0191258116925379
5022 0.0875816757684506
5023 0.0433914422487544
5024 0.0362963498005531
5025 0.0247397138274327
5026 0.0306460461262496
5027 0.0632199640230984
5028 0.0813273640699665
5029 0.0841519518857904
5030 0.12521117825376
5031 0.0815149364737218
5032 0.0220945541088333
5033 0.0471388812546874
5034 0.077646512577297
5035 0.0322737316884008
5036 0.0322348297175371
5037 0.0597979096575202
5038 0.0415570220749605
5039 0.0592217241902054
5040 0.021582516293374
5041 0.0523183157808146
5042 0.055545450246004
5043 0.0422724808906683
5044 0.0499656633675033
5045 0.052867810300125
5046 0.0734576295849592
5047 0.0257892427237498
5048 0.057102128027979
5049 0.0418443382446217
5050 0.0529880592819035
5051 0.0852921277199538
5052 0.0365571858362368
5053 0.0162225131843291
5054 0.0499438348543403
5055 0.0491627771086972
5056 0.0482899417668403
5057 0.0562339121364642
5058 0.0259565396173853
5059 0.090229886802274
5060 0.128098731402798
5061 0.0771903600789768
5062 0.0964909303361067
5063 0.0711930300520755
5064 0.0367571509507307
5065 0.0590696302380778
5066 0.082672013995168
5067 0.069705098429029
5068 0.0806223851764603
5069 0.0560249829602105
5070 0.0304935740355623
5071 0.0334008704031854
5072 0.0736581768959319
5073 0.0218967393847016
5074 0.0693970436864163
5075 0.075330853942532
5076 0.0354537766087901
5077 0.047545071223116
5078 0.0935113820569543
5079 0.0814571485816373
5080 0.0427535446081038
5081 0.104866183429086
5082 0.235169362927237
5083 0.0955130990833408
5084 0.0428141636232016
5085 0.080665556675744
5086 0.0633200236960571
5087 0.0231549567626108
5088 0.0971751090606578
5089 0.0558552255094341
5090 0.0150153142739581
5091 0.0566654032693991
5092 0.0521198307975356
5093 0.0881202578279871
5094 0.0256982283929237
5095 0.0529225377008679
5096 0.116701350257611
5097 0.0655465630862477
5098 0.0691667918442277
5099 0.0816483106803517
5100 0.0395994380715312
5101 0.0606113439554276
5102 0.114776669258112
5103 0.0334299574768779
5104 0.0303360741441655
5105 0.042529968381802
5106 0.0730716285903081
5107 0.0779914422530297
5108 0.0170975138939827
5109 0.0657617404169532
5110 0.0930854943403222
5111 0.068046246328946
5112 0.0551409132299868
5113 0.0771810823304702
5114 0.052304926019267
5115 0.034199181607483
5116 0.075898242707258
5117 0.0340970300167787
5118 0.0892533101534786
5119 0.0161693025933985
5120 0.0668453518855337
5121 0.072453147847577
5122 0.10331896145406
5123 0.0452139241246174
5124 0.0579705878511577
5125 0.0663070254756659
5126 0.0271112894599342
5127 0.090102139207669
5128 0.0273483585633616
5129 0.0852567700585919
5130 0.0842223459772472
5131 0.0690327429637073
5132 0.0724013558001244
5133 0.0173449990660619
5134 0.076884108818497
5135 0.109163328116001
5136 0.115068478465465
5137 0.0978315413096048
5138 0.0918682838874624
5139 0.0416726579089056
5140 0.0300534267917144
5141 0.0716491785064998
5142 0.0582516905788309
5143 0.0224398845612036
5144 0.0968709960865344
5145 0.0541437369357447
5146 0.0342115751822061
5147 0.020766129400059
5148 0.0914581264922821
5149 0.0449710857525975
5150 0.0231765542744356
5151 0.0534731813382924
5152 0.0475828381005275
5153 0.0255195987186013
5154 0.0348201380085736
5155 0.0546383743291479
5156 0.110255080658074
5157 0.0976573097905609
5158 0.0394296786614628
5159 0.113930886666657
5160 0.099753901547486
5161 0.104120106350672
5162 0.0721122079456817
5163 0.0669847228853736
5164 0.0682738861936785
5165 0.100352650636997
5166 0.226886705444025
5167 0.210800083161871
5168 1.44179468987711
5169 0.0192812269947187
5170 0.100547995551732
5171 0.135288956704148
5172 0.125108135375432
5173 0.0339783666855722
5174 0.0402016460799167
5175 0.10178801593647
5176 0.187201705604549
5177 0.149025722589166
5178 0.0394801604643824
5179 0.135492696212554
5180 0.0779717236490652
5181 0.0713929233288019
5182 0.0440220159956071
5183 0.0627741022608138
5184 0.0700906959587361
5185 0.0882391321810632
5186 0.0196864242978441
5187 0.0441130905067007
5188 0.108267143641274
5189 0.0381554208581021
5190 0.0705309649992989
5191 0.113788050251661
5192 0.0338974695385289
5193 0.116505633375412
5194 0.0748156661507565
5195 0.0828621622759465
5196 0.028633032438138
5197 0.0482939818547726
5198 0.115885751023411
5199 0.0378409727974975
5200 0.0290876934051623
5201 0.0519901480348099
5202 0.0989445940720881
5203 0.0509642491042621
5204 0.08616043942257
5205 0.0415412792828441
5206 0.0247454591976056
5207 0.032509332774497
5208 0.0513650297612221
5209 0.0651389552707005
5210 0.129502751638048
5211 0.039520590278323
5212 0.16129845644521
5213 0.064655775656534
5214 0.0322673170172812
5215 0.0977760090460467
5216 0.0163942910685709
5217 0.00998708159942978
5218 0.0585711693525385
5219 0.104675961147678
5220 0.0773868671778357
5221 0.0960262443178079
5222 0.106933953705986
5223 0.0324626497215728
5224 0.0256673331544987
5225 0.0636931367088555
5226 0.0293121359668303
5227 0.0982500333072416
5228 0.0565396909451421
5229 0.0590123944593614
5230 0.0832415685669213
5231 0.10489982261408
5232 0.0380882084172728
5233 0.0792000294174791
5234 0.0151916823278035
5235 0.0793202172736453
5236 0.106069708331595
5237 0.0927928215667126
5238 0.121815803169255
5239 0.105161694309172
5240 0.0561953343120699
5241 0.0542845296938589
5242 0.058160245796635
5243 0.100215621394399
5244 0.0482428962989067
5245 0.0380940951624339
5246 0.0240769244703574
5247 0.11253638800988
5248 0.0245561537478441
5249 0.121681390869184
5250 0.099332852163486
5251 0.143654645704946
5252 0.0605531581582908
5253 0.152032133001652
5254 0.835122395659283
5255 0.0819800849909708
5256 0.163417416713503
5257 0.0656407352893437
5258 0.155147548478817
5259 0.106589001037232
5260 0.142299037976052
5261 0.120962032818827
5262 0.09480223629107
5263 0.113477772933164
5264 0.0753777907216605
5265 0.117457233751529
5266 0.0135945375735408
5267 0.0133648416001829
5268 0.0562588627778841
5269 0.0797570087886284
5270 0.106309364049482
5271 0.0785732908289385
5272 0.0924257177675741
5273 0.052769668066985
5274 0.0377122335486206
5275 0.053901551774004
5276 0.0489856685667263
5277 0.0449891428208674
5278 0.0706285851485933
5279 0.0546873938750747
5280 0.142977479689866
5281 0.0680114331483385
5282 0.0354571885123622
5283 0.178488068170034
5284 0.122648203129834
5285 0.0339117773128816
5286 0.133537437825912
5287 0.0611480588684563
5288 0.0455433407353429
5289 0.122855243431402
5290 0.0667866823486667
5291 0.0621755502457658
5292 0.0469002828151365
5293 0.0827878115713083
5294 0.100622712250872
5295 0.0928156152708329
5296 0.0334833532540559
5297 0.0852513316842469
5298 0.0576528757216245
5299 0.0550891866213519
5300 0.111171821452026
5301 0.0277663706653649
5302 0.0591252854707254
5303 0.0153408115148072
5304 0.0205883620564061
5305 0.0668414463655252
5306 0.039930141862071
5307 0.0675898227654047
5308 0.0962194687446065
5309 0.047341796969681
5310 0.0234729552902736
5311 0.0620453347842577
5312 0.0512930768191723
5313 0.0817557180075486
5314 0.131619625520137
5315 0.0865496723556767
5316 0.0909420408171617
5317 0.0766979064260039
5318 0.160739323486038
5319 0.0469334324430723
5320 0.0640342536119657
5321 0.0211780582837521
5322 0.0529861196065951
5323 0.0719279619314918
5324 0.0772361677930264
5325 0.0544798177201848
5326 0.0308773764133717
5327 0.0404920307219595
5328 0.0776359470632222
5329 0.0860976723973765
5330 0.113363462600315
5331 0.0177527783675615
5332 0.0640674000541202
5333 0.184405395437738
5334 0.119915841827064
5335 0.0902522049046918
5336 0.132290714510843
5337 0.134981478200696
5338 0.0702713095542831
5339 0.162477622162069
5340 2.37414637908422
5341 0.838033681147903
5342 0.384650054427165
5343 0.181493747939554
5344 0.157887921797159
5345 0.120384386402827
5346 0.078296007885241
5347 0.061032064879657
5348 0.168026994422542
5349 0.0564860800238789
5350 0.0180827603048844
5351 0.166460237492333
5352 0.100104071081447
5353 0.0261583990947894
5354 0.194488613899367
5355 0.105387295610374
5356 0.0627130926326501
5357 0.0435258392697488
5358 0.0670441508428563
5359 0.0513981737106493
5360 0.0598777325620882
5361 0.0447222562063658
5362 0.0914281671656389
5363 0.0627750037943214
5364 0.054394778015848
5365 0.044240023973103
5366 0.0996599790245069
5367 0.0744162113439677
5368 0.022774762425715
5369 0.14110405979842
5370 0.0621894746120326
5371 0.0854338772119053
5372 0.0663457504943617
5373 0.0191221949184368
5374 0.0774412814886274
5375 0.0250368571692354
5376 0.0367526505639916
5377 0.0582395724507711
5378 0.0319502371993719
5379 0.088551184336687
5380 0.0404519820407177
5381 0.0840272063116856
5382 0.0674795540431317
5383 0.0691966807317731
5384 0.075270419749374
5385 0.0748451671573618
5386 0.0604872578913916
5387 0.0545123235300533
5388 0.0608855113623865
5389 0.0163677807123539
5390 0.018713673855
5391 0.0297630681408917
5392 0.0923276408719326
5393 0.00468540301849741
5394 0.0615914445875441
5395 0.0234498066837903
5396 0.091113140585551
5397 0.0284700891657873
5398 0.0138296756356826
5399 0.0791191582161099
5400 0.053914819050582
5401 0.0613176907322495
5402 0.0345474040965655
5403 0.0303194610393384
5404 0.0540550220138537
5405 0.0877754750784481
5406 0.0687117227412384
5407 0.118325005753448
5408 0.00435962253440451
5409 0.0450180448978484
5410 0.062189276181718
5411 0.056615434935335
5412 0.0687520305210146
5413 0.0394557902662002
5414 0.016974245630918
5415 0.0396927277737459
5416 0.0528275904487101
5417 0.0182610511580593
5418 0.0850258030383579
5419 0.00965494456548043
5420 0.0905300746321666
5421 0.0923069409012049
5422 0.0301156651685515
5423 0.118806483657936
5424 0.0523829953245201
5425 0.104247114667367
5426 0.556307974566291
5427 0.272247268839616
5428 0.0914677866940554
5429 0.0634564306249645
5430 0.056046727766645
5431 0.0728169981943882
5432 0.0883915064355645
5433 0.062600005930386
5434 0.0886551959886491
5435 0.0920689008536624
5436 0.0305189124541881
5437 0.014818657947179
5438 0.0670273615534936
5439 0.0736669885695892
5440 0.0780737023003145
5441 0.0434158966317156
5442 0.10415965118066
5443 0.1353218864675
5444 0.0566944593402065
5445 0.137220726277771
5446 0.123538469094029
5447 0.0540507550057745
5448 0.0585759912195613
5449 0.0337028730013375
5450 0.0707376915390779
5451 0.0956830906346697
5452 0.0434996978493644
5453 0.0217145081247036
5454 0.0271340614713065
5455 0.0731020240774725
5456 0.0401593083026792
5457 0.0555099916818933
5458 0.10149073431742
5459 0.0422585679699184
5460 0.0280958621187144
5461 0.0387151998735197
5462 0.107742757693413
5463 0.0365630307727863
5464 0.0809149793549188
5465 0.0471367341120984
5466 0.0518364272253782
5467 0.0598850678249539
5468 0.063253759741208
5469 0.0626800371805034
5470 0.0812762619710135
5471 0.0244849267599909
5472 0.0595569312297804
5473 0.0333657712767019
5474 0.0362026971232529
5475 0.101418539020297
5476 0.0233713973993836
5477 0.103261082181884
5478 0.0167357757642453
5479 0.102177961110702
5480 0.0761011427992876
5481 0.0345375326636755
5482 0.0816974607087263
5483 0.0280356375680509
5484 0.0908902072344333
5485 0.0851156942559019
5486 0.0269729896603122
5487 0.0821429490672352
5488 0.0734906964454607
5489 0.0851752502577203
5490 0.0254303835302261
5491 0.0484983962976192
5492 0.0457823565745005
5493 0.054347552705535
5494 0.154017776314818
5495 0.0762699089542498
5496 0.128141144400569
5497 0.0438138883839631
5498 0.0987416504586034
5499 0.0999423035149597
5500 0.0439849321372104
5501 0.0842255924031806
5502 0.0806501453911839
5503 0.0337327559193362
5504 0.114958985775651
5505 0.0684277613387863
5506 0.0515389338815574
5507 0.0767711838323709
5508 0.113243876958383
5509 0.311309873761955
5510 0.141665091957885
5511 0.459155738742339
5512 1.23433525580334
5513 1.38747134201378
5514 0.392692815091194
5515 0.265382449045107
5516 0.132878381118804
5517 0.114869728189986
5518 0.118774373149631
5519 0.0838237093509376
5520 0.0590849355002841
5521 0.0946798591262643
5522 0.136964912620345
5523 0.00689850510574914
5524 0.026322131770579
5525 0.0226596106830416
5526 0.103333399237933
5527 0.0525419041207643
5528 0.0609019635418198
5529 0.0315386823324241
5530 0.0556853126192001
5531 0.0598041435903897
5532 0.045120463598423
5533 0.0776870940481405
5534 0.0621261541904085
5535 0.0676271800627118
5536 0.0641071029846962
5537 0.117238320336693
5538 0.0709691128854678
5539 0.0242198597957425
5540 0.0304601286517071
5541 0.0501461697211789
5542 0.138774621205476
5543 0.0281879398651949
5544 0.0267251617662841
5545 0.0469124102175488
5546 0.0153322137020708
5547 0.114440385588524
5548 0.0627340918310482
5549 0.04699598055888
5550 0.141884096855498
5551 0.034814346777687
5552 0.0374973455218671
5553 0.107429611481926
5554 0.0945648265068694
5555 0.0619211442166066
5556 0.0489171641081479
5557 0.196642577188307
5558 0.113510738620876
5559 0.0420051541362425
5560 0.0408780921287611
5561 0.051284984493002
5562 0.105490951650195
5563 0.0896427130615176
5564 0.0565004175849381
5565 0.120425562202053
5566 0.0391710980593271
5567 0.033937402588868
5568 0.0540074420057626
5569 0.0947328858712711
5570 0.011592185032443
5571 0.0466745250876624
5572 0.0309249713718619
5573 0.126572075499152
5574 0.0810794979415584
5575 0.0369727171877361
5576 0.156696395224748
5577 0.0743555450150664
5578 0.100568446877815
5579 0.0343514376487021
5580 0.139695265609678
5581 0.0712660825890314
5582 0.0827378318589339
5583 0.1254869893892
5584 0.0945202017819626
5585 0.153623938859656
5586 0.115321483776206
5587 0.0827214653234652
5588 0.109601932934962
5589 0.0341859502236347
5590 0.121304454958532
5591 0.0102423126469333
5592 0.120008799310329
5593 0.188460479549624
5594 0.0922123788442261
5595 0.220801381713234
5596 0.103049447222657
5597 0.19765668425591
5598 0.254707002352705
5599 0.38797899414106
5600 0.0931533544978142
5601 0.0558414659155713
5602 0.201794295521572
5603 0.0254519358631936
5604 0.0630528003084044
5605 0.0614025871327657
5606 0.0473478983310758
5607 0.114819631913557
5608 0.181834838832134
5609 0.11521794949652
5610 0.134679062816993
5611 0.0918657513610825
5612 0.074786895233598
5613 0.0916310772108627
5614 0.0650707071162717
5615 0.130983273499387
5616 0.0147450366893168
5617 0.0773623705884096
5618 0.0821744057172624
5619 0.0531145152909167
5620 0.00653436151563757
5621 0.0222458949567066
5622 0.0598015882506645
5623 0.0309133284879303
5624 0.0678369568007995
5625 0.0613400977666968
5626 0.0871652528738992
5627 0.116142715582781
5628 0.0953573902517085
5629 0.0476125334133744
5630 0.0980901674901071
5631 0.121282589710135
5632 0.1173594032553
5633 0.0389553862783718
5634 0.0391153324819892
5635 0.0517741931068828
5636 0.123199806491195
5637 0.0714316406769885
5638 0.0758996991567626
5639 0.086106786643826
5640 0.0384051888730624
5641 0.138103685610507
5642 0.126458664310129
5643 0.0347185150708071
5644 0.0195558944093556
5645 0.113504423222961
5646 0.0765645876990659
5647 0.160170696167633
5648 0.0292337072970139
5649 0.0685149669937524
5650 0.125429284851825
5651 0.102581493539157
5652 0.108889601007156
5653 0.115342280261431
5654 0.226847106605782
5655 0.14936190525067
5656 0.0995505638649281
5657 0.163299040459617
5658 0.0662936035203379
5659 0.0719807315982445
5660 0.0954220652576293
5661 0.085796647952098
5662 0.0366095522182001
5663 0.089595065662586
5664 0.0795987533624233
5665 0.130928547275624
5666 0.11650598790662
5667 0.00323901499728798
5668 0.0442026544824019
5669 0.0963436873586062
5670 0.0798539150459684
5671 0.205671181845673
5672 0.120283967260382
5673 0.185693936328985
5674 0.183837070909625
5675 0.088366766976256
5676 0.0861158459746747
5677 0.17725170472872
5678 0.0919269573447143
5679 0.00814164134973523
5680 0.0894002979075742
5681 0.13750144554432
5682 0.172161681522172
5683 0.249175905719656
5684 0.769676340399956
5685 2.17847491887658
5686 0.230980184809152
5687 0.103871386202837
5688 0.0821549473350827
5689 0.0869246385296021
5690 0.0570655279904219
5691 0.209529824995126
5692 0.158823701217655
5693 0.124168770576275
5694 0.153716079703201
5695 0.159609954279184
5696 0.0717841262496344
5697 0.069915009256553
5698 0.0872920983801029
5699 0.159926537847302
5700 0.0740319979429918
5701 0.0676419238480286
5702 0.0684145178687381
5703 0.0497402681014154
5704 0.106639381393658
5705 0.165938458306932
5706 0.0677784290268216
5707 0.120370989827691
5708 0.0259085596361885
5709 0.179143430260251
5710 0.133596371027846
5711 0.123166479088587
5712 0.0641014344930813
5713 0.086316140533423
5714 0.0476675931481071
5715 0.015401822726574
5716 0.059037943029012
5717 0.127668980114966
5718 0.114777671668603
5719 0.0513514555412947
5720 0.096087998195739
5721 0.0468261185888923
5722 0.0269671519670252
5723 0.0425155795405173
5724 0.109915748444457
5725 0.128176136661981
5726 0.038197046841851
5727 0.0509847495048753
5728 0.0674509437283567
5729 0.105004134036459
5730 0.0181959785840321
5731 0.035351780598558
5732 0.119479605953446
5733 0.0910209155858492
5734 0.08380500690052
5735 0.0813131486274829
5736 0.105469017662186
5737 0.0424891419533051
5738 0.102827650249029
5739 0.0641312939450271
5740 0.117193700583516
5741 0.0526938441109355
5742 0.144702910582286
5743 0.0515376592195943
5744 0.0442245337614517
5745 0.0989156774941994
5746 0.148066549714974
5747 0.0431133564648554
5748 0.03978935787659
5749 0.0253794287957658
5750 0.0347451459365573
5751 0.0466127862203473
5752 0.0435861084687175
5753 0.133044686699818
5754 0.0202132132490104
5755 0.126186185906486
5756 0.0796834798155864
5757 0.0396317542631966
5758 0.120379426044213
5759 0.0786636234324736
5760 0.0745368296126407
5761 0.057576756839866
5762 0.109229562738738
5763 0.110190684368332
5764 0.00909772883319467
5765 0.146912549978084
5766 0.146832000546457
5767 0.0858236023112848
5768 0.160302666701338
5769 0.211660778944986
5770 0.282082674371279
5771 0.469012589779673
5772 0.253674956787096
5773 0.153426552083449
5774 0.0470634771900354
5775 0.0768955576931055
5776 0.131750722661508
5777 0.134652515603144
5778 0.148412855462175
5779 0.102785191006925
5780 0.154661394515658
5781 0.0828869116096429
5782 0.0945754302160366
5783 0.0318985774617555
5784 0.111423004703525
5785 0.133389724476157
5786 0.0437686658177092
5787 0.0443537040082649
5788 0.160173407396551
5789 0.0929524190962043
5790 0.048686056179632
5791 0.069126794224117
5792 0.0480004399923678
5793 0.0999547166837057
5794 0.0861113796354074
5795 0.149889608916566
5796 0.085902790532532
5797 0.0935336325168728
5798 0.0181518445368017
5799 0.0848466428471888
5800 0.315446838742681
5801 0.110313893111613
5802 0.0556630941946567
5803 0.0538086017116631
5804 0.102097734401704
5805 0.091353998264122
5806 0.0641199656594251
5807 0.0198360035316988
5808 0.093036730245598
5809 0.117908191247826
5810 0.135511849882256
5811 0.101898511263226
5812 0.0483086242524392
5813 0.0867911497094458
5814 0.11798485645253
5815 0.121281922305509
5816 0.0443294385378125
5817 0.0182566461004878
5818 0.135954723278774
5819 0.114691608659039
5820 0.0504645917900454
5821 0.0520416882394902
5822 0.0787599563449466
5823 0.142186578603106
5824 0.039677780477993
5825 0.0337720232235221
5826 0.053156653931447
5827 0.0746313713945222
5828 0.0814318869056179
5829 0.0556647379650821
5830 0.0525126040191562
5831 0.0886726762825338
5832 0.0441284722137369
5833 0.105560029093532
5834 0.0813725885359754
5835 0.0961259771381261
5836 0.145819128873818
5837 0.0873930963127044
5838 0.0939104280660445
5839 0.0535861598215201
5840 0.109372227714031
5841 0.0754845835196015
5842 0.0169600749766778
5843 0.0412244028162748
5844 0.0905460837065144
5845 0.0699037299044426
5846 0.102499333565976
5847 0.0276261422803008
5848 0.064432154254659
5849 0.122217817854699
5850 0.085800176791168
5851 0.117172938291466
5852 0.120876117769243
5853 0.107837564305685
5854 0.175658290193601
5855 0.0955769273287596
5856 0.127692746452997
5857 1.52580896926255
5858 0.215885289887681
5859 0.0841405046258707
5860 0.10494260435294
5861 0.0713124547579691
5862 0.165752507222308
5863 0.11185387889014
5864 0.0876017698128121
5865 0.11612774480268
5866 0.0972247809201612
5867 0.0880466262344344
5868 0.116986037230497
5869 0.0907753203326713
5870 0.00423036229490385
5871 0.0640720841416344
5872 0.0338287967837716
5873 0.0874252100635817
5874 0.0700409968368278
5875 0.113890934449288
5876 0.0629834585039963
5877 0.0763042643137516
5878 0.0620341054973706
5879 0.117040974434924
5880 0.0369915940964877
5881 0.130470642586132
5882 0.0709247763443168
5883 0.0916784301003529
5884 0.180769936024217
5885 0.0216146304450125
5886 0.0745814445426475
5887 0.111006546856912
5888 0.120075020711445
5889 0.0225341485653585
5890 0.0805236656648888
5891 0.0437247027465309
5892 0.0104240648438564
5893 0.027729566635395
5894 0.0678261319264752
5895 0.0884382760653002
5896 0.0579643741983493
5897 0.0281150935224814
5898 0.0781597537967735
5899 0.143940248403837
5900 0.026542701506795
5901 0.105891608394191
5902 0.0884342684266679
5903 0.0692225304702974
5904 0.0404060912826281
5905 0.0534883192161608
5906 0.0839027069384139
5907 0.0757280975148579
5908 0.0527051334862841
5909 0.101335889844883
5910 0.110289489484908
5911 0.0500537025205594
5912 0.0110925204560067
5913 0.0806581788755515
5914 0.129970098397396
5915 0.0826928297684456
5916 0.0606602735664955
5917 0.0923031050728206
5918 0.131132456767861
5919 0.152340013140923
5920 0.0629655210746501
5921 0.0857674162964896
5922 0.1509708113743
5923 0.019325462441849
5924 0.0248132604474105
5925 0.0721462876307414
5926 0.0906203572083205
5927 0.126122903580193
5928 0.113411100553724
5929 0.129128733438666
5930 0.022669729172351
5931 0.0534912408926755
5932 0.0746078601490412
5933 0.150858783145607
5934 0.125365139743027
5935 0.0222405783840988
5936 0.0923285001927132
5937 0.145697594464423
5938 0.0226565605615886
5939 0.160928532869837
5940 0.0933681237276402
5941 0.194031145910799
5942 0.223612857257767
5943 1.69900146730551
5944 0.315256325786539
5945 0.282658514513807
5946 0.254456814463615
5947 0.330858767408199
5948 0.324946189898672
5949 0.254992815571917
5950 0.149753440159467
5951 0.0621551466815735
5952 0.0334303899956993
5953 0.00620006178911238
5954 0.130949455366299
5955 0.0294886189299862
5956 0.0664867263420739
5957 0.118133975821935
5958 0.158401880155176
5959 0.143724441263685
5960 0.120205115829666
5961 0.0501980762413125
5962 0.104251272136096
5963 0.0638287380588121
5964 0.065483341101883
5965 0.088149870364244
5966 0.148108519630674
5967 0.0389464033344701
5968 0.0972202943127546
5969 0.110932398116862
5970 0.00208591104485298
5971 0.105128404091979
5972 0.0864669999007846
5973 0.122197616311443
5974 0.0172112865954998
5975 0.0366889079340357
5976 0.0944814483446899
5977 0.0917299407456584
5978 0.0420324190804944
5979 0.0442803114556386
5980 0.0451878561766864
5981 0.086863115720307
5982 0.0348618464104115
5983 0.058002169138622
5984 0.0666911769332796
5985 0.073329936181228
5986 0.0503116620985398
5987 0.0270009786788008
5988 0.0236790101960456
5989 0.123900392896506
5990 0.132389233890633
5991 0.0610619765994408
5992 0.0814145011555409
5993 0.0908363631586786
5994 0.119820217966994
5995 0.0917964821648465
5996 0.0293543847580718
5997 0.0891523051977836
5998 0.0492104774970541
5999 0.123572825022901
6000 0.0362622503264567
6001 0.081870875155192
6002 0.215629401966947
6003 0.0315499359954943
6004 0.130975076586555
6005 0.126802073631264
6006 0.0353583981787658
6007 0.0134623267497229
6008 0.169343030456484
6009 0.085913754257337
6010 0.0259793258168313
6011 0.0707494354757038
6012 0.0918654473745317
6013 0.0985192248949576
6014 0.0933824353637269
6015 0.0127140493449903
6016 0.0832386479487609
6017 0.106835980156075
6018 0.0862231630184715
6019 0.0976312881779658
6020 0.089405866598386
6021 0.0399800054914513
6022 0.115473750290288
6023 0.109399538708026
6024 0.102024166025467
6025 0.0860169653106987
6026 0.0600525906421671
6027 0.135981099476584
6028 0.264139384294806
6029 0.881382026631239
6030 0.233837319614449
6031 0.167556939048838
6032 0.0925870078056475
6033 0.217715396289606
6034 0.100197380488634
6035 0.123272649768181
6036 0.0220363727371982
6037 0.07537815036477
6038 0.0969253569898353
6039 0.0483364072285996
6040 0.0468158121467438
6041 0.0178661284859861
6042 0.12180257063545
6043 0.128697100493385
6044 0.102311992580517
6045 0.108937471960558
6046 0.0580986289476733
6047 0.0266466266793896
6048 0.0662695699016091
6049 0.107709833155665
6050 0.126449292963563
6051 0.16535315718124
6052 0.0798982456391357
6053 0.0480431352777419
6054 0.0686037661323051
6055 0.105537815271644
6056 0.101870238119882
6057 0.0907504577866734
6058 0.0617601879247034
6059 0.208585357502653
6060 0.0512766570577958
6061 0.052696910713755
6062 0.127230610191335
6063 0.0935787272390898
6064 0.088104184057918
6065 0.0756379766689843
6066 0.0649596064220242
6067 0.0932275908574877
6068 0.145942212876385
6069 0.0673136640455643
6070 0.12933854866738
6071 0.0887511701853356
6072 0.104494429939933
6073 0.0644496797109022
6074 0.0872691506224515
6075 0.0648306371713058
6076 0.0431828794978306
6077 0.0838744270005164
6078 0.122573684978601
6079 0.074457654295488
6080 0.131668638865633
6081 0.0700785514478144
6082 0.0280665596634677
6083 0.0999179717730922
6084 0.056985364127394
6085 0.203659269942933
6086 0.100774117823758
6087 0.0214255813222212
6088 0.0577322723823797
6089 0.0929724779023419
6090 0.151097144263346
6091 0.0628254885731148
6092 0.0337362579982115
6093 0.135496730215215
6094 0.124354485694669
6095 0.0351328643484303
6096 0.0312713697537077
6097 0.0631818787914996
6098 0.0638593775784257
6099 0.0892649459480495
6100 0.0515081861670884
6101 0.0700850591535811
6102 0.0818032908226525
6103 0.0531960566173805
6104 0.116643509004863
6105 0.189578594184004
6106 0.113440965481461
6107 0.155590568792065
6108 0.104347537171737
6109 0.107468254685179
6110 0.179965729564119
6111 0.0840898664562112
6112 0.111019244499671
6113 0.294940602149588
6114 0.334204519637542
6115 2.24427468705697
6116 1.66522176761678
6117 0.937898436372281
6118 0.263902660056853
6119 0.351846625905449
6120 0.233742833275033
6121 0.0536792990415903
6122 0.0935452421931482
6123 0.145573804481845
6124 0.0908263833876867
6125 0.0360886929260211
6126 0.0455650532040182
6127 0.0583268824925623
6128 0.158018386671099
6129 0.18404130863829
6130 0.180703149919454
6131 0.0386444769974433
6132 0.185578758276593
6133 0.10012484590306
6134 0.102902181389407
6135 0.0566254551071623
6136 0.0359587456746297
6137 0.129883516313287
6138 0.0535044313160707
6139 0.119485463430161
6140 0.117633450167944
6141 0.0596643871804962
6142 0.123705629113732
6143 0.103009390288902
6144 0.0969855025875281
6145 0.131306469833898
6146 0.188013493854614
6147 0.031327346968424
6148 0.0184895172032795
6149 0.116053967084113
6150 0.0352561395498586
6151 0.0354004006235707
6152 0.0518652089239975
6153 0.0424015182471655
6154 0.119334369875802
6155 0.0723629600760918
6156 0.05749837437105
6157 0.12592303719699
6158 0.097364327146211
6159 0.044892549855206
6160 0.0726687926741988
6161 0.114389635341589
6162 0.0999165513454243
6163 0.0725384297144771
6164 0.113508298728444
6165 0.125674765384353
6166 0.0696117742532001
6167 0.101104757129265
6168 0.108781851607165
6169 0.0695015710241058
6170 0.0395949741053822
6171 0.0423592091936119
6172 0.0490560472012283
6173 0.0773007950614225
6174 0.0731140096071016
6175 0.0163902718773126
6176 0.0827424173633202
6177 0.088396038345205
6178 0.0848744464338723
6179 0.111836764391478
6180 0.0411821363732503
6181 0.107376156057639
6182 0.294265759054825
6183 0.122758201780027
6184 0.118426457453805
6185 0.107709981382412
6186 0.170114358067162
6187 0.0561809603580805
6188 0.103531906591751
6189 0.10711325140108
6190 0.0786152372685661
6191 0.374571788621547
6192 0.113458884351126
6193 0.0989598503895047
6194 0.115994250179178
6195 0.0430058057628418
6196 0.145631124149413
6197 0.18237479804714
6198 0.139199958175979
6199 0.255030536535687
6200 0.341552231497053
6201 1.04951891473576
6202 1.31385064292743
6203 0.367735672882092
6204 0.182720330093229
6205 0.304626438576223
6206 0.170265230766496
6207 0.0586251814192127
6208 0.066959443609946
6209 0.11796470190757
6210 0.156446257501999
6211 0.0574854208272922
6212 0.122602966899766
6213 0.116573867026326
6214 0.160912482912125
6215 0.0240735697171558
6216 0.0190286717899243
6217 0.0772935355649771
6218 0.179585253039718
6219 0.0847220613369951
6220 0.168805561207096
6221 0.0864923656277175
6222 0.135346494460715
6223 0.09417174975834
6224 0.179042058234209
6225 0.0879619232750776
6226 0.193623485212451
6227 0.154597331213919
6228 0.018245589671762
6229 0.0651932531848472
6230 0.0465468244036936
6231 0.0760037977521259
6232 0.0718521991075111
6233 0.0613938540294115
6234 0.0462779578482804
6235 0.0176055978292578
6236 0.0486266538021814
6237 0.0497288553771569
6238 0.0652731051702402
6239 0.0469704009847439
6240 0.147697026361011
6241 0.0397565299715868
6242 0.0622704515072079
6243 0.148366794452468
6244 0.166587995245586
6245 0.0583461693783205
6246 0.0718324986289447
6247 0.115637849211271
6248 0.148821905242266
6249 0.0220952691432581
6250 0.127224354652077
6251 0.125458985036234
6252 0.155809669685739
6253 0.0423977414850055
6254 0.177982875858239
6255 0.141185269193548
6256 0.112341276968142
6257 0.157806502562013
6258 0.168038901787866
6259 0.207201301457439
6260 0.0958145874196962
6261 0.0600292836238026
6262 0.0769227563164917
6263 0.0743811642709789
6264 0.0405667429819423
6265 0.137362184699297
6266 0.0910375416750349
6267 0.0608300193820474
6268 0.146180604187707
6269 0.0326421027762528
6270 0.0866983983984237
6271 0.218465366640792
6272 0.0489576948126582
6273 0.155910779249106
6274 0.0148751658579875
6275 0.0186486974766896
6276 0.203856504630339
6277 0.197325656778835
6278 0.0753079955183131
6279 0.0985964142116343
6280 0.219530541486299
6281 0.0767262495835671
6282 0.176516912332392
6283 0.258886186948553
6284 0.219107064570705
6285 0.41265305510597
6286 0.63172032487941
6287 1.3521357082038
6288 2.50986857791421
6289 0.366787029046165
6290 0.249247476608322
6291 0.166041640443093
6292 0.136246242228502
6293 0.117295928377344
6294 0.162152714652733
6295 0.0864851491429355
6296 0.114801184206607
6297 0.0836169940782961
6298 0.125997543203695
6299 0.197185357667072
6300 0.11245809920511
6301 0.180763219854106
6302 0.23228833280242
6303 0.112003020224244
6304 0.0561295135739175
6305 0.167856817844319
6306 0.15440342285113
6307 0.117747635497291
6308 0.0327793331605616
6309 0.0168071196825143
6310 0.0732388229378343
6311 0.127314776969855
6312 0.0423581460325236
6313 0.0258891217231135
6314 0.0431822928439967
6315 0.0636653500677239
6316 0.127759764299838
6317 0.0255527953397577
6318 0.0912486528139424
6319 0.130428643593883
6320 0.177542498172241
6321 0.0779518546846179
6322 0.0218297900005681
6323 0.104858188925775
6324 0.0753056025920737
6325 0.150131974909084
6326 0.0838813435529889
6327 0.0118276144364689
6328 0.0995989177523028
6329 0.125186314174491
6330 0.00347195821278491
6331 0.195072240014275
6332 0.0485102717088994
6333 0.101652046873192
6334 0.0691249591976901
6335 0.0629987267911905
6336 0.0960193231209664
6337 0.136560110849072
6338 0.0535788315971205
6339 0.0771235339887541
6340 0.0676999847189633
6341 0.0703543623279288
6342 0.0871061403578218
6343 0.0472935314948166
6344 0.0421300930993908
6345 0.185455944695605
6346 0.0856179755317056
6347 0.0424744962344136
6348 0.107935905096208
6349 0.0747179209728661
6350 0.0311054225292567
6351 0.0518457829302564
6352 0.160130890541287
6353 0.0677730346551065
6354 0.0284094943895781
6355 0.0311450754290478
6356 0.150673505628532
6357 0.1104363056267
6358 0.0159447029503918
6359 0.0566184363237638
6360 0.0290520537652935
6361 0.124587408202483
6362 0.0975972980057316
6363 0.157908169170278
6364 0.153559128539319
6365 0.0715448455883889
6366 0.126722703361449
6367 0.0667840526995646
6368 0.239154637677182
6369 0.115262636578844
6370 0.219778224744535
6371 0.0742858255041087
6372 0.0975573777500853
6373 0.309787329752216
6374 0.999903736690029
6375 0.233600538319706
6376 0.146731260016264
6377 0.105251512128654
6378 0.0951968532410061
6379 0.109511399132488
6380 0.104165490921323
6381 0.0504890839763982
6382 0.128444585494431
6383 0.115796376377433
6384 0.0443358261934229
6385 0.0232894784930904
6386 0.0882645559503904
6387 0.103119583380056
6388 0.0723473594002451
6389 0.0277951028848004
6390 0.0720126976916729
6391 0.11349983022538
6392 0.170551981652913
6393 0.136020380524565
6394 0.107104180845974
6395 0.0488976438390529
6396 0.120642779127325
6397 0.00988335733579889
6398 0.14039476444065
6399 0.0266814494209612
6400 0.0292059486934416
6401 0.104810779739166
6402 0.097149377796373
6403 0.172728267123042
6404 0.081475936884997
6405 0.00812915217579439
6406 0.0483157038092994
6407 0.00618037004954546
6408 0.0932673098914201
6409 0.141881810244016
6410 0.13580651305512
6411 0.0471313850746494
6412 0.130539582274986
6413 0.0428702277090051
6414 0.173046603500011
6415 0.140906641047574
6416 0.0974962310270719
6417 0.0300696667393543
6418 0.0233172827818306
6419 0.0646695646304347
6420 0.117741351104016
6421 0.0845997592556758
6422 0.0945153287997148
6423 0.0641597599980274
6424 0.0374828703674384
6425 0.0474592637220203
6426 0.0541811428939022
6427 0.0775081920632686
6428 0.0432643371270655
6429 0.103965442115263
6430 0.0983083098290257
6431 0.0637251426011919
6432 0.0623599536693715
6433 0.00448288344249802
6434 0.141020707306335
6435 0.0760359435255371
6436 0.135471378506086
6437 0.21519134092813
6438 0.0491543067642746
6439 0.0786049649617306
6440 0.0697717949664772
6441 0.244779194626336
6442 0.197545669861279
6443 0.0307688207434429
6444 0.121534991742068
6445 0.0869479292126172
6446 0.114104893943217
6447 0.0406640959472909
6448 0.0649878503778633
6449 0.149139492250367
6450 0.125619310535635
6451 0.0670307367851308
6452 0.0491284224193782
6453 0.0361232269275613
6454 0.0856917692251526
6455 0.0907159495499949
6456 0.0540597304098118
6457 0.0293856139662686
6458 0.0389836647541624
6459 0.371122696686239
6460 1.01469796961673
6461 0.0401080741654311
6462 0.0704071794121932
6463 0.0858584370087665
6464 0.0875816506021147
6465 0.07645455600504
6466 0.0436810166582048
6467 0.0457135236158525
6468 0.138617112355783
6469 0.108115933647606
6470 0.0701243368465539
6471 0.0851223988231541
6472 0.126831312094575
6473 0.133684782227699
6474 0.0475728354139217
6475 0.0287407448629272
6476 0.00795633398623009
6477 0.0796627745245619
6478 0.0763748586411921
6479 0.0839794111602565
6480 0.0973767102316008
6481 0.0795709346957687
6482 0.0627613747163995
6483 0.0444125498746341
6484 0.162842753937809
6485 0.132921293176784
6486 0.0500357714625103
6487 0.134008865421698
6488 0.0794095201758004
6489 0.0696107835596483
6490 0.0225952212320548
6491 0.0944117708517751
6492 0.0486750514069891
6493 0.10877679440179
6494 0.099264977200995
6495 0.035278394445157
6496 0.145113085525518
6497 0.0529434313617846
6498 0.0658091019919487
6499 0.065802223100787
6500 0.0418068079453573
6501 0.0592232379512955
6502 0.0379478085656501
6503 0.0470562750514647
6504 0.0636029858382725
6505 0.0288648883554736
6506 0.028697885175938
6507 0.0427882265588991
6508 0.14455020759712
6509 0.0711966698531362
6510 0.087595814270658
6511 0.097352089138987
6512 0.124331217478675
6513 0.12086500063529
6514 0.0874642971964478
6515 0.10054206562896
6516 0.135184400837823
6517 0.114287141571524
6518 0.0628340934273283
6519 0.0482966433699524
6520 0.175960612462876
6521 0.0829047904220066
6522 0.0551712806979505
6523 0.161950626605766
6524 0.101693167308824
6525 0.228828760944771
6526 0.211652384041217
6527 0.125800876742329
6528 0.218827200897508
6529 0.0592714987652699
6530 0.102414617132785
6531 0.105090618048789
6532 0.030840467090801
6533 0.114712211551046
6534 0.0219333820418828
6535 0.130464214906239
6536 0.192357642136933
6537 0.161310114111554
6538 0.12752505733708
6539 0.103358737160876
6540 0.121747851921748
6541 0.104293862684943
6542 0.251839614765377
6543 0.231249381711904
6544 0.148001130871415
6545 0.246834182253788
6546 1.24367494374972
6547 0.242131631766585
6548 0.0672125803945102
6549 0.130646648838085
6550 0.210983737082111
6551 0.0469924657722145
6552 0.157382526461966
6553 0.153627115357202
6554 0.117381411882058
6555 0.0967536745241076
6556 0.187462934360747
6557 0.0327379115844511
6558 0.0898686869999194
6559 0.0667508807847278
6560 0.10394401618881
6561 0.128902737562943
6562 0.116536336095934
6563 0.0406157582090713
6564 0.15369056261516
6565 0.0897462990788699
6566 0.0756525469726115
6567 0.0819045808287028
6568 0.079222443941836
6569 0.10604658873147
6570 0.0519030634719161
6571 0.0978258622404721
6572 0.119589808640449
6573 0.0221537947404195
6574 0.0569900903544778
6575 0.137481803616412
6576 0.0624812329641924
6577 0.0714847160265812
6578 0.0721039380682274
6579 0.0163053132489944
6580 0.133678392514952
6581 0.0584280727532142
6582 0.0355961828005469
6583 0.0522886760428977
6584 0.0966526346993841
6585 0.0894942796161872
6586 0.0252308545099143
6587 0.0661587175833935
6588 0.15770612687296
6589 0.134970653440472
6590 0.133046967643089
6591 0.0601301848735233
6592 0.130442070975898
6593 0.0813641937980541
6594 0.155078760133432
6595 0.0548755366933812
6596 0.0526713136386085
6597 0.0778707705486437
6598 0.110609089071779
6599 0.123177175303583
6600 0.0987152551568335
6601 0.091319532989128
6602 0.112488961767935
6603 0.0840496573054217
6604 0.147023611052113
6605 0.12922590694752
6606 0.151356284236206
6607 0.0656036034832585
6608 0.172864577631888
6609 0.168457205629295
6610 0.0956335173944009
6611 0.263764965057673
6612 0.0884528218071686
6613 0.067451769857756
6614 0.146236441434397
6615 0.129887146677801
6616 0.108578514653515
6617 0.0493308529444817
6618 0.0565675503742077
6619 0.11058463893592
6620 0.0448203328714743
6621 0.183828927568486
6622 0.171073828172331
6623 0.0200474265568354
6624 0.0709492908488448
6625 0.131953593212763
6626 0.0850392780314897
6627 0.18729318892706
6628 0.129566520299134
6629 0.0986481253322027
6630 0.12004329801641
6631 0.266468466391152
6632 0.71848758217745
6633 0.240904725528797
6634 0.234907224924939
6635 0.11734418833785
6636 0.164322122167751
6637 0.173746266725482
6638 0.175457357447657
6639 0.148559948889267
6640 0.0504209032658243
6641 0.0546053766399442
6642 0.191409646294154
6643 0.103910389445474
6644 0.116420623753688
6645 0.0366957125266969
6646 0.129687761514762
6647 0.0878607020003985
6648 0.0776769565019468
6649 0.149944006759149
6650 0.0990837637754223
6651 0.0936508695965703
6652 0.0180303187297297
6653 0.0963395631647829
6654 0.198599514951543
6655 0.0655771815722791
6656 0.18271103342528
6657 0.133522800700116
6658 0.0293538375285054
6659 0.174799449948105
6660 0.0660608253957038
6661 0.0428834080240633
6662 0.159369740730878
6663 0.160684340337179
6664 0.219299952215204
6665 0.0589772304429721
6666 0.0226894721563011
6667 0.19590536929676
6668 0.0299504237797982
6669 0.170779379114496
6670 0.0516080740378912
6671 0.0923301909890539
6672 0.177362443368997
6673 0.0987496880507693
6674 0.106132683381128
6675 0.0546873567742233
6676 0.0161893131315918
6677 0.175114409665908
6678 0.0693393627074893
6679 0.0877518310483078
6680 0.111447771577502
6681 0.115226724596575
6682 0.205013367726007
6683 0.181318357698452
6684 0.066700200763236
6685 0.155793346971889
6686 0.22177683235088
6687 0.109956507272775
6688 0.102734889972861
6689 0.169027933129014
6690 0.153662769982822
6691 0.135932688757887
6692 0.180185702610214
6693 0.0310167277754941
6694 0.0332340281937537
6695 0.163144568329503
6696 0.0636322189179866
6697 0.182920414730153
6698 0.0556009423814648
6699 0.121027298815236
6700 0.0633840061749092
6701 0.0796669707601222
6702 0.054968354261822
6703 0.139923767138431
6704 0.0491829830364982
6705 0.130403020815587
6706 0.0950577072421001
6707 0.0822719525477791
6708 0.0557959380530164
6709 0.110821055826933
6710 0.0867626719624469
6711 0.175308464952415
6712 0.0888006563060755
6713 0.125126048547072
6714 0.0271584512043141
6715 0.147641886235918
6716 0.0775373247217321
6717 0.0530741453540835
6718 0.0597652053748474
6719 0.280834471022757
6720 0.133632010293389
6721 0.0775944494497923
6722 0.052856851409394
6723 0.191593574539617
6724 0.211945823275592
6725 0.110223108865565
6726 0.114518970396894
6727 0.186190666359265
6728 0.108025564049614
6729 0.0564794184543169
6730 0.212002978382311
6731 0.137996794340878
6732 0.197727655627288
6733 0.0615727831116234
6734 0.0518955108120837
6735 0.267253541871966
6736 0.0370729351511386
6737 0.0622487063317724
6738 0.0638555808810384
6739 0.117159172392537
6740 0.0360116993930492
6741 0.0479093889962391
6742 0.14866705048965
6743 0.093298474428402
6744 0.076973416853081
6745 0.115638068809867
6746 0.144996323620681
6747 0.0375077441245645
6748 0.221255710828521
6749 0.0712533096976156
6750 0.108664534973898
6751 0.174488109131775
6752 0.129434073877779
6753 0.0515394529485871
6754 0.0340144226888584
6755 0.0896710117495162
6756 0.0549031770121431
6757 0.177816174381059
6758 0.138075432798951
6759 0.0474511598368888
6760 0.121179190732446
6761 0.0645271806575001
6762 0.0428193004459616
6763 0.250863949470006
6764 0.0276437643690286
6765 0.118160455816269
6766 0.064768557804258
6767 0.0219422724821616
6768 0.173738032272791
6769 0.153878643223041
6770 0.00155462159800541
6771 0.112823360950366
6772 0.139219279811722
6773 0.0695873731356364
6774 0.106684009151899
6775 0.198675643517532
6776 0.151457610185469
6777 0.181410204500482
6778 0.055876220813065
6779 0.0966215355757993
6780 0.0431624920440963
6781 0.050293010247849
6782 0.0556133490863101
6783 0.175313536285147
6784 0.0949284571310468
6785 0.0529684554927811
6786 0.0615464977982801
6787 0.0790359639062357
6788 0.125338722354711
6789 0.173587605320254
6790 0.0665836115241949
6791 0.108986215490151
6792 0.112987770124605
6793 0.0786552974000525
6794 0.12685370692093
6795 0.157622755346545
6796 0.0715075324971767
6797 0.103223378640642
6798 0.162614724226487
6799 0.100580994549298
6800 0.183724693589108
6801 0.103973995559436
6802 0.199778717404813
6803 0.133710195079602
6804 0.756946023246553
6805 0.625024984074453
6806 0.463379785962003
6807 0.222809000879068
6808 0.137849304084909
6809 0.042693883791968
6810 0.0935637671587548
6811 0.0530760591324803
6812 0.204114533959522
6813 0.148004729519267
6814 0.177250226696149
6815 0.138266699323831
6816 0.120395335022527
6817 0.100812836114425
6818 0.0472947995852288
6819 0.104738142384691
6820 0.162030267621366
6821 0.288819666238492
6822 0.0801266924392341
6823 0.0881762951645245
6824 0.0983917299567196
6825 0.171627507623451
6826 0.143625475317728
6827 0.168388139086875
6828 0.071519014728488
6829 0.0982198437180942
6830 0.147306564463821
6831 0.213463782324503
6832 0.073474690766457
6833 0.0202548454706294
6834 0.0815647024399982
6835 0.0763002666671129
6836 0.132621513382549
6837 0.173166802314082
6838 0.176198654987847
6839 0.108274098619352
6840 0.0398469751625003
6841 0.0873388321704393
6842 0.125865328619914
6843 0.117982619345143
6844 0.0680020009517504
6845 0.0780594705217489
6846 0.139288308836575
6847 0.0384632768062412
6848 0.0770371825414548
6849 0.113717372299935
6850 0.0981018056006112
6851 0.144496767810821
6852 0.132679736724708
6853 0.0741208843013169
6854 0.160172514481583
6855 0.128936389419576
6856 0.0939410026804739
6857 0.121210460327075
6858 0.105844190624336
6859 0.115751154779273
6860 0.121767120821405
6861 0.272962772668498
6862 0.167109711878265
6863 0.14818661724654
6864 0.168322174008986
6865 0.184730409102842
6866 0.110076736465066
6867 0.0444516545412309
6868 0.0781680451428811
6869 0.0537430574695868
6870 0.0790332138131116
6871 0.139721115674244
6872 0.106470965997064
6873 0.0667811479649093
6874 0.161934621705748
6875 0.154093946554916
6876 0.155742577238455
6877 0.0878731478068578
6878 0.239774687685048
6879 0.120515292428009
6880 0.16310416596232
6881 0.0613561710474379
6882 0.218608391253654
6883 0.217991061618187
6884 0.265041286642011
6885 0.422078389334408
6886 0.295394101227513
6887 0.405684433927117
6888 0.746808767927073
6889 0.865790921137854
6890 2.77877294966564
6891 3.96570435364257
6892 1.68923687868552
6893 0.694724939556993
6894 0.552658999960545
6895 0.492779771220126
6896 0.46788429236152
6897 0.341503473597371
6898 0.101265512860996
6899 0.0240994406397452
6900 0.0995147554332047
6901 0.0932809807329255
6902 0.300331176728696
6903 0.289232322746521
6904 0.0290342236848487
6905 0.0547966954213294
6906 0.138112964892175
6907 0.276776325700597
6908 0.0871833179760646
6909 0.199059083530976
6910 0.116715917617923
6911 0.264534657756519
6912 0.155733192793262
6913 0.0460959406423715
6914 0.131256559907611
6915 0.171876430316143
6916 0.0780428079235955
6917 0.173513146149225
6918 0.121618868916872
6919 0.0803842653638948
6920 0.306035465459471
6921 0.0671967580753998
6922 0.0571361164633888
6923 0.154410944022364
6924 0.0643460013766677
6925 0.168364867012931
6926 0.0897505714465775
6927 0.0672296336087663
6928 0.108150228042207
6929 0.120371257892681
6930 0.179900442227132
6931 0.163827857890645
6932 0.256584647328034
6933 0.237760064909389
6934 0.0446869047062942
6935 0.149235704599713
6936 0.266236647539005
6937 0.0189252083731536
6938 0.103916462019312
6939 0.174064374065322
6940 0.119064508427371
6941 0.0423808756421674
6942 0.0616621970143482
6943 0.146186353450385
6944 0.0743313176783804
6945 0.172288926695615
6946 0.1126441881541
6947 0.170822600520132
6948 0.133715744019733
6949 0.071455296024462
6950 0.0206089792543107
6951 0.0490326314147523
6952 0.0435306003418331
6953 0.130262475238547
6954 0.101846984310204
6955 0.15357200914052
6956 0.18737180749454
6957 0.217142284067951
6958 0.0443932763427517
6959 0.24080573051332
6960 0.0643266243630828
6961 0.185910854569898
6962 0.157767438109569
6963 0.0310557554352019
6964 0.0883461157681403
6965 0.00765877889135378
6966 0.168273109323186
6967 0.0861869163031734
6968 0.0957327459479711
6969 0.0556211291258406
6970 0.0702908561986235
6971 0.126131877929199
6972 0.0987292368889413
6973 0.0910531577542571
6974 0.11641199633523
6975 0.141203382139098
6976 0.0432591862049069
6977 0.770671758282616
6978 0.547510256367738
6979 0.230662966606579
6980 0.18313110560659
6981 0.239565392411511
6982 0.200774382504885
6983 0.0382973825340713
6984 0.130403837762528
6985 0.0130761022204613
6986 0.068606094840698
6987 0.0579567103175169
6988 0.155951978984117
6989 0.0764402775091489
6990 0.0813848187911797
6991 0.0914460585646634
6992 0.0914499700181868
6993 0.0543930584285798
6994 0.131204417712924
6995 0.167484134192402
6996 0.179765264844695
6997 0.144568062276592
6998 0.0708954032196124
6999 0.190994150269063
7000 0.0513257013597373
7001 0.125575953525183
7002 0.0794329248428126
7003 0.0505857126771007
7004 0.346948497174835
7005 0.0781401545863485
7006 0.171248100606424
7007 0.0931201114308162
7008 0.126877362071365
7009 0.160276149153282
7010 0.0295763383776185
7011 0.159146605629398
7012 0.120726588979926
7013 0.0390102312868006
7014 0.231412423054845
7015 0.146545925586041
7016 0.151616328957467
7017 0.141527031827517
7018 0.0273317228532892
7019 0.055355660526659
7020 0.0075037372493456
7021 0.211055651055629
7022 0.0270983014104478
7023 0.0803404887413769
7024 0.201910128718795
7025 0.0899292249729814
7026 0.193998803690421
7027 0.113715243137476
7028 0.0279222504037001
7029 0.149118137607165
7030 0.224625729149092
7031 0.187702568542378
7032 0.142891178613407
7033 0.0808338999780691
7034 0.159241689280676
7035 0.0761688367239878
7036 0.192198810630586
7037 0.0701121427335541
7038 0.113012768706362
7039 0.193289863423964
7040 0.140761692774427
7041 0.204238784147238
7042 0.102318332351198
7043 0.269494840957145
7044 0.103964598849125
7045 0.210835272179542
7046 0.182475228065628
7047 0.238131013137643
7048 0.227496136350422
7049 0.132606568784819
7050 0.103085302989452
7051 0.237129845589093
7052 0.205026843359003
7053 0.112319014435121
7054 0.110489893896313
7055 0.246473364859739
7056 0.266847780682031
7057 0.166917347928058
7058 0.141959976155185
7059 0.338965281464206
7060 0.285503715849987
7061 0.407195111384513
7062 1.59325197816094
7063 4.11930971611524
7064 0.505493994135613
7065 0.105171389673344
7066 0.13611292912671
7067 0.0229217178215115
7068 0.191620206573178
7069 0.227556688664687
7070 0.0701120055590547
7071 0.158782721148021
7072 0.240225138731975
7073 0.151539683355185
7074 0.205858168488083
7075 0.423437552444691
7076 0.0388722353814675
7077 0.187469149177955
7078 0.0515666950684892
7079 0.385276233327708
7080 0.0966629831351251
7081 0.229090918801577
7082 0.199100108858438
7083 0.104487206317524
7084 0.192638217701897
7085 0.275824091128045
7086 0.093202380414243
7087 0.0748977648767229
7088 0.161097876758446
7089 0.120952641710943
7090 0.110425356422911
7091 0.0350931259051203
7092 0.243466498646043
7093 0.074486055159468
7094 0.114595994954081
7095 0.225734161989374
7096 0.161512716162116
7097 0.0738868544994007
7098 0.255117790708934
7099 0.282883286967169
7100 0.255815355467576
7101 0.0976677605791139
7102 0.185836157998835
7103 0.0941397106844892
7104 0.151972144681102
7105 0.11540283848289
7106 0.195836140927414
7107 0.129611721563259
7108 0.130624355879648
7109 0.243374766830655
7110 0.187803269105593
7111 0.0259021211849615
7112 0.0706765691226473
7113 0.0486496403295015
7114 0.0844220295269731
7115 0.20947482377425
7116 0.21341676818307
7117 0.308427978893325
7118 0.207475890955728
7119 0.139676508961368
7120 0.138650326912858
7121 0.100711778169711
7122 0.207552975275982
7123 0.172185068607261
7124 0.0649470635325036
7125 0.227349516093511
7126 0.273661709612187
7127 0.210141071886736
7128 0.226795362248902
7129 0.155116309929617
7130 0.163314541040434
7131 0.280785815598311
7132 0.171545558459358
7133 0.200190522261849
7134 0.20153002393521
7135 0.127682337626863
7136 0.0463898645039185
7137 0.302200493005274
7138 0.0917889905223594
7139 0.0834772694626966
7140 0.199461798354922
7141 0.210547428598929
7142 0.309997018282383
7143 0.203122516974824
7144 0.375770836950557
7145 0.486168826049581
7146 0.414516804232745
7147 0.345375867445034
7148 0.525662907055336
7149 5.42551560319074
7150 0.11767091674102
7151 0.35152586323884
7152 0.219911127062317
7153 0.257111338261093
7154 0.240721046081112
7155 0.1099380374526
7156 0.248414022544252
7157 0.425434348548674
7158 0.286600405435914
7159 0.283753202680272
7160 0.0599295928854826
7161 0.323605956850703
7162 0.153047297111726
7163 0.0949015739425268
7164 0.257801506358325
7165 0.210961638265106
7166 0.286853472564959
7167 0.319698240591825
7168 0.0892522351463625
7169 0.160287076703786
7170 0.216007978752846
7171 0.269401212714574
7172 0.0625795592026352
7173 0.0596497378091371
7174 0.22072041143249
7175 0.250856286089174
7176 0.218983431281175
7177 0.169148477255294
7178 0.140301731670498
7179 0.0600109565787657
7180 0.398653660531848
7181 0.170683929624875
7182 0.0970457504794499
7183 0.223774447714076
7184 0.167979304995258
7185 0.116455034636059
7186 0.0969578998529025
7187 0.193345490841463
7188 0.189096899492812
7189 0.157257277734575
7190 0.0975002919250006
7191 0.124610307914035
7192 0.100319538152133
7193 0.179421856385
7194 0.14851094342331
7195 0.206777815254938
7196 0.0784504301474797
7197 0.280263385536771
7198 0.0237311438826346
7199 0.149704870998332
7200 0.163447327471079
7201 0.192073960218749
7202 0.0706173342889665
7203 0.103886730799506
7204 0.0973256020165916
7205 0.12792424822248
7206 0.142874801499477
7207 0.125053204231991
7208 0.173384525377559
7209 0.245369203138225
7210 0.128106711476278
7211 0.0290138250217036
7212 0.0971621039163895
7213 0.226646526114418
7214 0.116697480329079
7215 0.168712749690316
7216 0.03195261915995
7217 0.381007218701771
7218 0.0935693114148092
7219 0.172632828554579
7220 0.12034000885988
7221 0.110154121539092
7222 0.113750403286398
7223 0.142537738934178
7224 0.261467716228355
7225 0.15264487961642
7226 0.190172994377106
7227 0.154996887260042
7228 0.262892800163249
7229 0.331666624706904
7230 0.111732872045872
7231 0.119040034318244
7232 0.242931269881503
7233 0.31669595013114
7234 0.686847080578157
7235 5.31401946658572
7236 0.794552530185806
7237 0.583568765973946
7238 0.335574780986599
7239 0.660275735953032
7240 0.392395253377883
7241 0.571944935041688
7242 0.290371652421463
7243 0.519355724983446
7244 0.0700264737220005
7245 0.264185532426694
7246 0.0989970225617586
7247 0.171496447492286
7248 0.170288664694797
7249 0.154061878389878
7250 0.129976077467122
7251 0.15083976055511
7252 0.180250708012462
7253 0.263789866454164
7254 0.15901527529769
7255 0.0883154919435766
7256 0.238454287342206
7257 0.256420058347474
7258 0.169494472863977
7259 0.142191381038195
7260 0.210715872565015
7261 0.155700260367461
7262 0.175609592510395
7263 0.184168610167151
7264 0.225643254541331
7265 0.0599352185645621
7266 0.192914575971941
7267 0.0600253154976359
7268 0.407435558257429
7269 0.184533580816165
7270 0.469287600128828
7271 0.150456396299537
7272 0.38218330341403
7273 0.0963831831776788
7274 0.0955140620220515
7275 0.0533595356246709
7276 0.10817743262195
7277 0.0697012849665821
7278 0.348469475337177
7279 0.127516883711584
7280 0.253246181730995
7281 0.31280801209627
7282 0.126145736607464
7283 0.282025807816422
7284 0.197814497351634
7285 0.152852381758884
7286 0.35698179844505
7287 0.170532715795875
7288 0.0569214559883409
7289 0.109571339636844
7290 0.248143842946716
7291 0.251732489364309
7292 0.250197737268601
7293 0.0690474124001286
7294 0.400917066892145
7295 0.203204538771069
7296 0.0993038020991992
7297 0.0313178254387609
7298 0.101608805226187
7299 0.166880074640517
7300 0.242985522166304
7301 0.189690121574509
7302 0.153496992155384
7303 0.239917727886979
7304 0.185035539175929
7305 0.315397598370562
7306 0.0967215691476739
7307 0.203461621726938
7308 0.0826996555838399
7309 0.158151632416375
7310 0.165174111570392
7311 0.245210561875482
7312 0.0512294930911323
7313 0.0089936120044017
7314 0.262447705533654
7315 0.228037929785388
7316 0.141335863204953
7317 0.104277345394616
7318 0.119269583133191
7319 0.383485643774762
7320 0.366720658733129
7321 2.22075702917088
7322 1.10863714505962
7323 0.658575488253702
7324 0.443966586906756
7325 0.342060142026487
7326 0.344578797531086
7327 0.174072996625489
7328 0.341836727704033
7329 0.132069523594401
7330 0.11157841490888
7331 0.142665128699717
7332 0.136417802137055
7333 0.229716055614362
7334 0.0382627316832895
7335 0.126702787569287
7336 0.084942456515735
7337 0.297984271654465
7338 0.295495071305196
7339 0.176485497732568
7340 0.157294423460543
7341 0.194177353471346
7342 0.120484569833145
7343 0.266138914884565
7344 0.0834227996692647
7345 0.189243826021711
7346 0.0925920151941531
7347 0.0520565216198073
7348 0.254409353531645
7349 0.287549283677529
7350 0.181933496651534
7351 0.135129861064229
7352 0.193091990838954
7353 0.0594266791674271
7354 0.142117180458284
7355 0.0627920918914622
7356 0.247239033794256
7357 0.180398477144631
7358 0.048859431089653
7359 0.139772995804143
7360 0.105209049082319
7361 0.153484222157365
7362 0.0731853542887076
7363 0.144262726603678
7364 0.0650775672380565
7365 0.134169690453127
7366 0.188932636205296
7367 0.043728682848887
7368 0.0511487492863064
7369 0.170335401158876
7370 0.287010851940583
7371 0.143137309429807
7372 0.019541720681199
7373 0.228958263339892
7374 0.118654918473018
7375 0.129563312115292
7376 0.141031771017404
7377 0.0734631838776821
7378 0.251943327488987
7379 0.202467550219355
7380 0.199456176259587
7381 0.0750893671118153
7382 0.0578674492811454
7383 0.0919620957818979
7384 0.196776958798532
7385 0.0511814745728122
7386 0.105814831864465
7387 0.0545351896886455
7388 0.0406564692317716
7389 0.105100096437863
7390 0.170163448346101
7391 0.0975786873615988
7392 0.116012333335018
7393 0.145048805604508
7394 0.0482705726315331
7395 0.0538309214878321
7396 0.130979480810711
7397 0.235388805902196
7398 0.375193651306593
7399 0.20849446133892
7400 0.50105481393276
7401 0.348411725448934
7402 0.299757226071836
7403 0.297155164356319
7404 0.530782749973729
7405 0.455117015923365
7406 0.796805329405147
7407 1.66737393482356
7408 1.87284060488742
7409 1.21086857889304
7410 0.63494527573073
7411 0.64301920612766
7412 0.309066879834962
7413 0.425627097176893
7414 0.429561062396139
7415 0.198566402610497
7416 0.170440243685091
7417 0.449369583380663
7418 0.0822960091344635
7419 0.196569115611103
7420 0.390735120711062
7421 0.0893543849821158
7422 0.246773112546682
7423 0.327658098613749
7424 0.268071923720758
7425 0.0955454355965955
7426 0.208437918277404
7427 0.327611844692264
7428 0.247957378337627
7429 0.156606529713739
7430 0.28983019641829
7431 0.152997223102977
7432 0.231780082802554
7433 0.0328469448921529
7434 0.154076244873541
7435 0.146451266152644
7436 0.119379962542358
7437 0.107965802336807
7438 0.13407577809615
7439 0.0755667906144999
7440 0.190679131818426
7441 0.10317183616613
7442 0.122021498659778
7443 0.104919216299784
7444 0.212905443935181
7445 0.0228423143890901
7446 0.21068272281564
7447 0.268607782063902
7448 0.134188036763961
7449 0.0611934305540413
7450 0.244607282551787
7451 0.175853652568506
7452 0.194367732932933
7453 0.157114035725372
7454 0.142435754746008
7455 0.161976055189838
7456 0.267508956329838
7457 0.0260065311292397
7458 0.0650682064413841
7459 0.228237776222666
7460 0.120634174718762
7461 0.235126837010826
7462 0.245478937597153
7463 0.00935592387324278
7464 0.0626915890467335
7465 0.0402077694128732
7466 0.0329171187992485
7467 0.32853652441445
7468 0.0753213815861051
7469 0.186113064391443
7470 0.204003603595691
7471 0.224434341509424
7472 0.164388792607765
7473 0.218311693722626
7474 0.235350077795159
7475 0.12571013237448
7476 0.147864064789102
7477 0.087543459379354
7478 0.0582701367015853
7479 0.13743928499323
7480 0.275786759213672
7481 0.0704552704166051
7482 0.263903706141045
7483 0.424582727985714
7484 0.116099170414043
7485 0.327611886387091
7486 0.309842720139162
7487 0.118334020422136
7488 0.0721829157420492
7489 0.305065187000245
7490 0.459152354985171
7491 0.731199797117286
7492 1.34558426257301
7493 5.84362380919036
7494 5.9326041564687
7495 1.35383776830853
7496 0.387721031693225
7497 0.520948173160928
7498 0.0165213274621147
7499 0.223045038476727
7500 0.330767286422916
7501 0.474239706021002
7502 0.193390558743585
7503 0.433855014548665
7504 0.19537014018101
7505 0.409535810162336
7506 0.382919863552559
7507 0.306734128133704
7508 0.323295216900592
7509 0.0958532138911745
7510 0.136131704362933
7511 0.182366690823884
7512 0.10490853008817
7513 0.121507515348548
7514 0.167653729082124
7515 0.0488982960648706
7516 0.142958663950132
7517 0.225575459024909
7518 0.243327761462095
7519 0.107113837843188
7520 0.365218211379944
7521 0.3759428686487
7522 0.0275672751631383
7523 0.364277641914257
7524 0.0944233305895982
7525 0.256652150885866
7526 0.22687224762203
7527 0.160474543313251
7528 0.182865905384156
7529 0.106830067639649
7530 0.0765524498812093
7531 0.281154365841379
7532 0.0573614855137827
7533 0.204783160171743
7534 0.182732544548828
7535 0.284872962346488
7536 0.33041910880518
7537 0.0703508066938379
7538 0.170906818989995
7539 0.21435034297605
7540 0.0844768235059797
7541 0.266622301684332
7542 0.10580964566643
7543 0.22505051517172
7544 0.265492097831713
7545 0.277884356370937
7546 0.180393541522736
7547 0.32739487754968
7548 0.319177799644751
7549 0.158439947249133
7550 0.0704559118949041
7551 0.196894356007613
7552 0.291313601703571
7553 0.0314740535559956
7554 0.0697902016126189
7555 0.248403451407946
7556 0.286808472019015
7557 0.0638745437705903
7558 0.297246241795443
7559 0.103529891342229
7560 0.0767866879986852
7561 0.15148482999502
7562 0.107569894705624
7563 0.0239778131987474
7564 0.0261995720209606
7565 0.222229205187618
7566 0.158294858399298
7567 0.376402982377599
7568 0.108670735478734
7569 0.1896024882652
7570 0.058207588544236
7571 0.299305778566256
7572 0.228832341088879
7573 0.18650355108972
7574 0.334035162292012
7575 0.0695253490504895
7576 0.149493744455563
7577 0.430442245918051
7578 1.1681568471084
7579 2.14407510225207
7580 3.95694486441779
7581 1.34818540224281
7582 0.625662812276079
7583 0.660037870984137
7584 0.216427584566177
7585 0.305359255783011
7586 0.181739919746525
7587 0.0187742757775106
7588 0.0301735538712575
7589 0.185513117900272
7590 0.18688220895419
7591 0.0434723709518312
7592 0.20742565715419
7593 0.281055124381476
7594 0.245619028459053
7595 0.113836203935022
7596 0.057646947434665
7597 0.13055328608505
7598 0.0477684241275608
7599 0.153142353563013
7600 0.143916124305484
7601 0.106037877786206
7602 0.216518366127931
7603 0.29227183242059
7604 0.215010892880064
7605 0.146288727520281
7606 0.193320298476103
7607 0.326192057121005
7608 0.129620714005395
7609 0.142739677498644
7610 0.207091215142448
7611 0.315910102563425
7612 0.0953328123656648
7613 0.157563159956186
7614 0.0148444480146904
7615 0.164702463328322
7616 0.144514242547812
7617 0.183132236019016
7618 0.137830119811379
7619 0.0766880181033342
7620 0.171309316003744
7621 0.127987592350462
7622 0.177749230349961
7623 0.299309251198159
7624 0.167553355162352
7625 0.127307956798153
7626 0.106823320262245
7627 0.183005336168364
7628 0.213661865903214
7629 0.0634969498456372
7630 0.148319581256597
7631 0.105477631973017
7632 0.150763819070606
7633 0.0419058288188925
7634 0.104680566054017
7635 0.0606205488421348
7636 0.102865344368837
7637 0.175861062662302
7638 0.0916155779277604
7639 0.0670506273202387
7640 0.226858781356237
7641 0.36947763011752
7642 0.193769975963572
7643 0.222375533508064
7644 0.354957525442997
7645 0.112048736811952
7646 0.135436060940979
7647 0.0979626979171028
7648 0.112546209218858
7649 0.1059414040149
7650 0.195712826421319
7651 0.132778309245674
7652 0.170251793001246
7653 0.266928246446448
7654 0.0144152956107239
7655 0.199176261211486
7656 0.0738850961682669
7657 0.250327263072967
7658 0.202090222347027
7659 0.484344570636489
7660 0.24116239477942
7661 0.197725118831991
7662 0.459660130154017
7663 0.575575300811783
7664 0.766453716155233
7665 1.56221894667695
7666 4.56321566953596
7667 0.590116967182992
7668 0.19925689498676
7669 0.24570398146894
7670 0.251660441230733
7671 0.0306257687412149
7672 0.123182413198629
7673 0.113913205368413
7674 0.182061116547302
7675 0.16369021383134
7676 0.242976349301819
7677 0.264547906660208
7678 0.0740496832775723
7679 0.20174286542114
7680 0.177612761279051
7681 0.0452781167281153
7682 0.0189123400918075
7683 0.237579844117701
7684 0.126990581562315
7685 0.147817192141736
7686 0.215141444017342
7687 0.0559921518078562
7688 0.118209380002506
7689 0.0768654012282978
7690 0.120193057350051
7691 0.0998037810167032
7692 0.0518233526397897
7693 0.148529442244158
7694 0.0959984931671879
7695 0.141041694105732
7696 0.073192043215036
7697 0.194658303703033
7698 0.14935901760534
7699 0.049293815237225
7700 0.150257947428621
7701 0.179516252232934
7702 0.00559822509913531
7703 0.134077985909987
7704 0.208101344380863
7705 0.0732575564917627
7706 0.240676100121691
7707 0.239994842560042
7708 0.178388398050923
7709 0.104219807493702
7710 0.20082936079497
7711 0.211747614829944
7712 0.0688039606464945
7713 0.307022133109763
7714 0.129181483161138
7715 0.108139264984083
7716 0.186237091008566
7717 0.321037768884235
7718 0.183395361844624
7719 0.235322596344103
7720 0.222732733604502
7721 0.267293729806704
7722 0.098933905036269
7723 0.221564905475313
7724 0.224849434254545
7725 0.0982460491832157
7726 0.137771189536344
7727 0.0657770212950866
7728 0.285241668724748
7729 0.0663015833763639
7730 0.197595582741397
7731 0.180103863305682
7732 0.192260792903692
7733 0.35974477734191
7734 0.369189158800486
7735 0.137439630983483
7736 0.176757620980941
7737 0.135497877513139
7738 0.104785951895654
7739 0.0914320547387318
7740 0.194212757251982
7741 0.11793752377549
7742 0.347227034641351
7743 0.0253792799036859
7744 0.216207675951368
7745 0.239406791012682
7746 0.251786768149783
7747 0.240644089368057
7748 0.164588899536253
7749 0.210096805518228
7750 0.404124557875358
7751 0.353171559954086
7752 2.31205022758215
7753 0.486708101708097
7754 0.336002819887938
7755 0.356493722260294
7756 0.332457648030234
7757 0.191144596241784
7758 0.181343882839303
7759 0.236042238227511
7760 0.237293229784911
7761 0.132451811971917
7762 0.140727760214981
7763 0.162794995816379
7764 0.0662155863379482
7765 0.155772116128233
7766 0.0836793115272833
7767 0.0940128422185054
7768 0.0647032449677709
7769 0.175549783338478
7770 0.224624779537509
7771 0.161445079580549
7772 0.226309363948519
7773 0.134828238137036
7774 0.156813766256663
7775 0.201559153876316
7776 0.084020368623303
7777 0.0330682999978562
7778 0.181600760887406
7779 0.02010029895358
7780 0.0391917448514285
7781 0.0776647003704365
7782 0.047061772921297
7783 0.187713276296095
7784 0.131296402842678
7785 0.0913125838966432
7786 0.158548026332107
7787 0.248243189234851
7788 0.0945913097372057
7789 0.137229023113619
7790 0.159493506126622
7791 0.176711714495404
7792 0.0760721967072953
7793 0.154098361983965
7794 0.220579431275504
7795 0.102484929035612
7796 0.0485984777543407
7797 0.309654767542632
7798 0.234553905302517
7799 0.0689695346594914
7800 0.302313392461942
7801 0.205405832766691
7802 0.0387713859012769
7803 0.170120569487194
7804 0.232943185414767
7805 0.0261579438405416
7806 0.217368643200874
7807 0.155144924048427
7808 0.0725992823506283
7809 0.14244715537149
7810 0.150605086727172
7811 0.289342984875773
7812 0.123017319770308
7813 0.107442982464739
7814 0.129627385651406
7815 0.119152736742352
7816 0.0556277284187669
7817 0.0958351335481048
7818 0.116283989636414
7819 0.0970053336143381
7820 0.167423764148542
7821 0.0332235231641602
7822 0.0838144135595741
7823 0.0774303519317525
7824 0.0727011599399958
7825 0.015828541038167
7826 0.038766965560342
7827 0.189619602294423
7828 0.112808998629845
7829 0.114854282814042
7830 0.178021800970344
7831 0.217515981945968
7832 0.205107232013059
7833 0.154204477159146
7834 0.0981197061495648
7835 0.0372580014048035
7836 0.291893547938905
7837 0.284977109175739
7838 1.41961007110017
7839 0.412512997602613
7840 0.0506774122462169
7841 0.0778156866608388
7842 0.180120433724999
7843 0.0858538845464044
7844 0.0598197015068177
7845 0.237905031918513
7846 0.0790819555127013
7847 0.0697962661786508
7848 0.288343835030583
7849 0.147658869792613
7850 0.155968921202248
7851 0.104818422372364
7852 0.097516941359129
7853 0.123581094494692
7854 0.14375448261515
7855 0.171740399072217
7856 0.145620810897285
7857 0.171530403877304
7858 0.158814393910119
7859 0.0779449366516348
7860 0.0916512701166879
7861 0.0965360518951255
7862 0.246537526393285
7863 0.107438972713051
7864 0.127522256510056
7865 0.171338516590201
7866 0.0659441790374313
7867 0.163068062537889
7868 0.105297876011379
7869 0.104621605552531
7870 0.154177490850656
7871 0.164091418038369
7872 0.13623420554913
7873 0.245332027545998
7874 0.117114548695232
7875 0.160407000951034
7876 0.196696455366629
7877 0.209829384834201
7878 0.318112112652489
7879 0.272329404961208
7880 0.138534073534462
7881 0.196857167989856
7882 0.195013898714519
7883 0.211881635912407
7884 0.176083816235923
7885 0.165074471992089
7886 0.111894157036784
7887 0.0328606594586886
7888 0.0971125477926483
7889 0.211377453875119
7890 0.237410775902553
7891 0.154446581618836
7892 0.236537789369502
7893 0.170201410859462
7894 0.115487864085218
7895 0.295483733710068
7896 0.067964350551165
7897 0.0419837488079008
7898 0.202309308804691
7899 0.0950574559001762
7900 0.106966963710952
7901 0.178784325334442
7902 0.0512742274555077
7903 0.0554285196738386
7904 0.0834892349298048
7905 0.0887489820550258
7906 0.213577868152291
7907 0.156872663291553
7908 0.105260654251989
7909 0.0926995176913903
7910 0.155603950913276
7911 0.189021918568659
7912 0.035716649399878
7913 0.171604192999701
7914 0.197413545696237
7915 0.192708605486812
7916 0.144335302866998
7917 0.347596765969304
7918 0.330863116781998
7919 0.216420343780232
7920 0.403200926286132
7921 0.0804716360093653
7922 0.109942491991536
7923 0.265890448893493
7924 1.54964228771512
7925 1.22094452295628
7926 0.535296291209385
7927 0.291408036162771
7928 0.367279732042809
7929 0.547852060385686
7930 0.314167185517757
7931 0.277259875489922
7932 0.123536786456961
7933 0.0349541146583122
7934 0.283932607959852
7935 0.148245684258773
7936 0.105994616149837
7937 0.207701423436906
7938 0.0673899919860358
7939 0.110311507626287
7940 0.0986705648560204
7941 0.0863001823940827
7942 0.176858257254376
7943 0.163044554958218
7944 0.134410955519084
7945 0.124057325860073
7946 0.178373038782639
7947 0.159160872441036
7948 0.016836811322922
7949 0.103665925303254
7950 0.217915103837924
7951 0.110942988859903
7952 0.139708620803826
7953 0.0830306666208825
7954 0.137585251079744
7955 0.0408106647823345
7956 0.135389676944247
7957 0.103412628817901
7958 0.051271269498834
7959 0.141541731517997
7960 0.108417302396449
7961 0.0942726307771166
7962 0.162609581987606
7963 0.126655590096458
7964 0.0935587244900548
7965 0.228007190201899
7966 0.062062260821014
7967 0.0537669655287641
7968 0.147699613414817
7969 0.0160028038030615
7970 0.153171683535448
7971 0.0991626887338023
7972 0.144849032283413
7973 0.0460946360170319
7974 0.166726384446855
7975 0.124942801533853
7976 0.0789138524222711
7977 0.0279824125205554
7978 0.0643836608480625
7979 0.085770980260945
7980 0.186903063858474
7981 0.0569534443296035
7982 0.0532566553985983
7983 0.125986674660154
7984 0.169989143214764
7985 0.0382284967037973
7986 0.216030430404021
7987 0.0261587897337527
7988 0.135343775395119
7989 0.106245017979878
7990 0.191479153995329
7991 0.118659358525949
7992 0.0770516918910859
7993 0.0147988709771879
7994 0.176464233075505
7995 0.106643371411624
7996 0.120479763096836
7997 0.156006569288766
7998 0.130788087032082
7999 0.126089795851385
8000 0.157342739774906
8001 0.154802909267693
8002 0.166140225575017
8003 0.144800147802752
8004 0.167107041293837
8005 0.311628650143687
8006 0.228839433439419
8007 0.268998903133233
8008 0.317153115609887
8009 1.08315239338556
8010 1.92178960782824
8011 1.20653157421304
8012 0.459789991045066
8013 0.284951684247854
8014 0.17747217181437
8015 0.190846193962439
8016 0.156452809815974
8017 0.108516659663376
8018 0.162515223663908
8019 0.0917537295165242
8020 0.0723792396690095
8021 0.0847051032315477
8022 0.07620863819563
8023 0.122397775398234
8024 0.0845148022308473
8025 0.0723845156085146
8026 0.117719173737876
8027 0.131274365961769
8028 0.019572270506539
8029 0.116708369530154
8030 0.112124819780631
8031 0.249800486118676
8032 0.131682222040529
8033 0.0744560461064238
8034 0.114475933232855
8035 0.124102759109388
8036 0.116755168599975
8037 0.141690399360301
8038 0.153054370767504
8039 0.169620059716148
8040 0.237876849892519
8041 0.303638829712828
8042 0.11785157011612
8043 0.10905955849171
8044 0.0551607320852447
8045 0.186279146111342
8046 0.183962166019667
8047 0.0818727865554817
8048 0.0735219502164341
8049 0.0752390859474991
8050 0.19405935889368
8051 0.0564600888705794
8052 0.220607439150242
8053 0.0907866437378339
8054 0.0388423943685887
8055 0.200670423826095
8056 0.285707748871193
8057 0.0932942813375355
8058 0.18915909945214
8059 0.169694986353616
8060 0.0211224496996984
8061 0.0278031059113541
8062 0.157348871173525
8063 0.0620002658713461
8064 0.191502557141934
8065 0.118183908419711
8066 0.216977471997176
8067 0.148242004643599
8068 0.133019762853708
8069 0.160137533609754
8070 0.161287049372266
8071 0.0771593241334904
8072 0.178154515195667
8073 0.118218900617774
8074 0.270621747817274
8075 0.0391284956926666
8076 0.119687513179664
8077 0.135705683948272
8078 0.203290270010034
8079 0.230274081834619
8080 0.291862926342839
8081 0.165018143101824
8082 0.0299025881373035
8083 0.0812326257286673
8084 0.134624044217943
8085 0.160531911501808
8086 0.165545547033428
8087 0.0772697664305098
8088 0.17083656393487
8089 0.0414733788005744
8090 0.149264232294465
8091 0.0163492508398858
8092 0.0466136380466904
8093 0.10028108497256
8094 0.207020125921434
8095 0.387958710834377
8096 1.54288906170363
8097 1.01177046124212
8098 0.272980368701305
8099 0.191654935126744
8100 0.22684312406946
8101 0.126542138673494
8102 0.0232288121178973
8103 0.0507206855933827
8104 0.0695050106223895
8105 0.108809833928273
8106 0.0660612911706016
8107 0.13788022087854
8108 0.0319939855446323
8109 0.0990986879960535
8110 0.127219282775332
8111 0.149426722698628
8112 0.0990166900131301
8113 0.0808967337376712
8114 0.0834005685532505
8115 0.123912489879726
8116 0.169237852222675
8117 0.126697407687794
8118 0.0886692237529561
8119 0.114112154409021
8120 0.0789272524076835
8121 0.0870279628044109
8122 0.108947967920227
8123 0.0639940234705209
8124 0.271906344974715
8125 0.128092370772983
8126 0.0361400614834603
8127 0.102598134340081
8128 0.146525336428225
8129 0.0850768363468957
8130 0.226679747846255
8131 0.0295435318354087
8132 0.0745643937292887
8133 0.0480688620197475
8134 0.135573450050841
8135 0.111050208935298
8136 0.176223710763015
8137 0.0727833217388567
8138 0.104211993802132
8139 0.221091604744508
8140 0.0939429828308325
8141 0.150477149177657
8142 0.0506589017324267
8143 0.0293373437135097
8144 0.114989783758313
8145 0.0351414012714707
8146 0.0372585926324383
8147 0.0777698452767811
8148 0.0910281272376881
8149 0.204056401143642
8150 0.0798051791714108
8151 0.0474177313926784
8152 0.0991471845237391
8153 0.0375965559590099
8154 0.0696126712673927
8155 0.191987414461537
8156 0.143938718318136
8157 0.028694681083076
8158 0.0998516371280174
8159 0.0728210471949623
8160 0.1326064978445
8161 0.0957618435723097
8162 0.00966497705418483
8163 0.131563081468538
8164 0.187694166929265
8165 0.173982901288278
8166 0.182855682357334
8167 0.119384635556926
8168 0.0310057635722164
8169 0.092620428108568
8170 0.161087420856379
8171 0.0961329651813779
8172 0.0828179090893987
8173 0.0412816054362958
8174 0.0923384522149017
8175 0.0769326473597058
8176 0.0476134795393698
8177 0.0645302471925359
8178 0.0862520219353652
8179 0.155655174839368
8180 0.251739981341189
8181 0.399366006466831
8182 0.905346206537648
8183 1.10617339964971
8184 0.537210107981458
8185 0.161872186887005
8186 0.144919721564408
8187 0.044294593227206
8188 0.117801784231243
8189 0.0561646489779821
8190 0.095708977737683
8191 0.0564609109496821
8192 0.177933684825696
8193 0.277172301871601
8194 0.090017254094563
8195 0.110080890643267
8196 0.0898144611043961
8197 0.052473417062532
8198 0.191930294095232
8199 0.103725418514013
8200 0.193370088580761
8201 0.114803427622574
8202 0.21501331996982
8203 0.152859115817694
8204 0.192490244806032
8205 0.160585867144117
8206 0.103782309490267
8207 0.273798307969414
8208 0.0866253156303017
8209 0.22621175843291
8210 0.00646427092910858
8211 0.0499121823263661
8212 0.137627274633822
8213 0.174210716108047
8214 0.205511454946456
8215 0.0732766865987013
8216 0.115813937188873
8217 0.0761426674549513
8218 0.047918650701553
8219 0.0983640587934351
8220 0.0489603529230188
8221 0.0978506465949519
8222 0.0201617504181213
8223 0.102032782329643
8224 0.1149555436201
8225 0.0551753565779619
8226 0.0976099296063707
8227 0.165755458877415
8228 0.224556477988805
8229 0.0933743379339489
8230 0.097404840863935
8231 0.137210932106203
8232 0.0277027694505235
8233 0.0633306704200868
8234 0.0762286544078147
8235 0.0163079684879047
8236 0.076884542365593
8237 0.041271823086295
8238 0.0917923316532256
8239 0.0567931758107198
8240 0.125966281534704
8241 0.0693668039605721
8242 0.144514369881927
8243 0.0656970749569026
8244 0.088431520485882
8245 0.1244103902677
8246 0.118102178462449
8247 0.0646853852069857
8248 0.0685522803042896
8249 0.118478100586106
8250 0.143475730028128
8251 0.154656011006359
8252 0.0527369785033533
8253 0.101363727887542
8254 0.162714216182029
8255 0.125312973352121
8256 0.144827673634837
8257 0.0861946988571204
8258 0.162874202216461
8259 0.152444399318664
8260 0.17020303560619
8261 0.174694688556633
8262 0.0203667945580907
8263 0.20550809641615
8264 0.275052064925292
8265 0.291907944801073
8266 0.300737348304188
8267 0.843060500498729
8268 1.5367992538119
8269 5.31029454726989
8270 1.20853335617537
8271 0.624566113884535
8272 0.381921374802016
8273 0.389696757056908
8274 0.388658362107252
8275 0.29745663452453
8276 0.0791487202571097
8277 0.10375963160822
8278 0.0526279154154605
8279 0.0476248803050087
8280 0.111246967751251
8281 0.125009897383018
8282 0.161984996124817
8283 0.251587883208668
8284 0.0689220817974745
8285 0.0235811851061675
8286 0.06223260191305
8287 0.0505581124010005
8288 0.0927375925410181
8289 0.0539958616366913
8290 0.0357086713942186
8291 0.0825805407478624
8292 0.0265499152496151
8293 0.147176998750687
8294 0.120441930742546
8295 0.111491332057337
8296 0.0825534398157324
8297 0.0511250198233265
8298 0.0900776793553365
8299 0.0511430201164488
8300 0.102711817902031
8301 0.116482633693085
8302 0.0405541223705838
8303 0.130589399452962
8304 0.0738036795633953
8305 0.0517673364008608
8306 0.0787696557381384
8307 0.10310821204544
8308 0.0879855563306639
8309 0.162945534216501
8310 0.0420047851868036
8311 0.0569322863337144
8312 0.116179569916707
8313 0.13171253676184
8314 0.0664904209874027
8315 0.0516820575003068
8316 0.0623928179926129
8317 0.137308098512637
8318 0.0262899730322009
8319 0.102335810058456
8320 0.160183941636661
8321 0.15390567503427
8322 0.126579372243105
8323 0.112730546292389
8324 0.0911655092060921
8325 0.197424531885929
8326 0.130835163021059
8327 0.175875367175393
8328 0.112018355039133
8329 0.112947226338974
8330 0.139554991002681
8331 0.125368538907135
8332 0.143373050369597
8333 0.0561318482830357
8334 0.0535723975679337
8335 0.140129874821158
8336 0.114559386424403
8337 0.128579188933269
8338 0.10128354271035
8339 0.0804852754052528
8340 0.0638067258851404
8341 0.0871174551053813
8342 0.112019936406392
8343 0.107463082593852
8344 0.125632016672926
8345 0.257098251572643
8346 0.0694917306894073
8347 0.0966151213486646
8348 0.21253860747359
8349 0.179433695503875
8350 0.170521476806266
8351 0.0266972813266777
8352 0.115111966139958
8353 0.286283909815494
8354 0.226194520790091
8355 1.42356662390669
8356 0.63852247811413
8357 0.232198242993531
8358 0.213275057738556
8359 0.103400216452486
8360 0.115530185399747
8361 0.114605545421974
8362 0.0284798113940113
8363 0.120818245540361
8364 0.139794031025747
8365 0.0966091479594445
8366 0.159019070733856
8367 0.119033605710211
8368 0.0349608264154216
8369 0.0943587747871118
8370 0.0694615558043941
8371 0.108164048481808
8372 0.024506761988732
8373 0.0367400879108859
8374 0.065843789474011
8375 0.0349736829827626
8376 0.015599907187249
8377 0.0787776223105923
8378 0.123458453530851
8379 0.0844427135941916
8380 0.0770006547690158
8381 0.0711439615873812
8382 0.0304952139212335
8383 0.0503986055610579
8384 0.0956921307607989
8385 0.0995311225601884
8386 0.0764338298894296
8387 0.0552302026367924
8388 0.0300469685217866
8389 0.0451201254702422
8390 0.0555904363826828
8391 0.106058748332395
8392 0.0986793272608786
8393 0.0975992097090768
8394 0.0527345765968375
8395 0.0309815618481335
8396 0.0932415994859606
8397 0.0430688302839097
8398 0.0847269479937167
8399 0.106976043152842
8400 0.0444908187462992
8401 0.0923889145204949
8402 0.125716643671329
8403 0.0488721515229318
8404 0.0652058822946474
8405 0.0904657495783533
8406 0.0539230547595475
8407 0.06127919171185
8408 0.102330480785963
8409 0.0915633121903627
8410 0.0684197117160548
8411 0.0765917820308789
8412 0.00904996434960566
8413 0.0356431407119684
8414 0.0663882612423539
8415 0.0576825376798451
8416 0.0679850904222357
8417 0.0495661653093768
8418 0.11830723508998
8419 0.0744217376874767
8420 0.178454739811096
8421 0.119844929535369
8422 0.253150468146345
8423 0.226082604006954
8424 0.171568277809554
8425 0.122233487527551
8426 0.0948399961274837
8427 0.0593154627028914
8428 0.0805859729045712
8429 0.136009513046931
8430 0.0509549329156706
8431 0.0426134268986766
8432 0.0584943721559784
8433 0.105409866129089
8434 0.0909229018522985
8435 0.170925499271574
8436 0.210912505665423
8437 0.153946327190147
8438 0.129116816444764
8439 0.200906599324147
8440 0.523628489319997
8441 4.75580881754227
8442 1.10069032417255
8443 0.708448801057515
8444 0.478588457244736
8445 0.467384735698426
8446 0.37006212731504
8447 0.312410644758235
8448 0.344722890503177
8449 0.028540892696395
8450 0.0954436331391267
8451 0.0381696653862875
8452 0.06558650446874
8453 0.159276866658364
8454 0.122550543920068
8455 0.136847455984013
8456 0.0600338489350009
8457 0.0743140841636995
8458 0.0991100583313086
8459 0.0544635217822216
8460 0.0511238583996185
8461 0.116381700622917
8462 0.0784692260635561
8463 0.0135720851497341
8464 0.0876174241099501
8465 0.0697854764930287
8466 0.0892288249819248
8467 0.070125380443795
8468 0.100107943139218
8469 0.107379987888408
8470 0.0697934403084823
8471 0.0871439085740385
8472 0.0595223733422608
8473 0.0936630172743881
8474 0.0939788638986432
8475 0.0492230651159935
8476 0.128217373182781
8477 0.0985529925910586
8478 0.0716757540613808
8479 0.1206548237293
8480 0.137867088241537
8481 0.113698507924441
8482 0.0853203226705792
8483 0.044652153255441
8484 0.127113669686612
8485 0.0849039344120395
8486 0.142196288282449
8487 0.0878452900388739
8488 0.083912801642845
8489 0.0393210768041419
8490 0.034587880859303
8491 0.0430493288059537
8492 0.0698774366343619
8493 0.0665008719910908
8494 0.0508064305687292
8495 0.0815420689126184
8496 0.170484833810512
8497 0.10149351662181
8498 0.0731184571128699
8499 0.0390104528357601
8500 0.0371844354435947
8501 0.0490118102875984
8502 0.0631692388558824
8503 0.134959264455768
8504 0.103501652831606
8505 0.0852713461100074
8506 0.0939005538892272
8507 0.140967094946077
8508 0.0496015888676538
8509 0.150384509016343
8510 0.0916641114148643
8511 0.0228091138512641
8512 0.0124532661717397
8513 0.160069621768316
8514 0.0871861062260108
8515 0.0433751609276076
8516 0.0758397473844446
8517 0.0488644286865702
8518 0.115444035224758
8519 0.0709099060676267
8520 0.156664724032491
8521 0.0240280521997046
8522 0.0452058255322711
8523 0.0142437206287913
8524 0.0730032138855748
8525 0.0739337726214299
8526 0.14497755294104
8527 0.945459727071093
8528 0.200312449839919
8529 0.132290570701756
8530 0.105015831435061
8531 0.0986599166264181
8532 0.0776391782241166
8533 0.0497068747057109
8534 0.150786376014211
8535 0.0287995064185411
8536 0.0941035977770846
8537 0.0812008704943104
8538 0.0492898774363558
8539 0.132783936665793
8540 0.162928094982058
8541 0.0669565607962596
8542 0.0713291486687771
8543 0.124295143097109
8544 0.105000613853172
8545 0.0755194163610814
8546 0.0452230081998571
8547 0.0469381982485023
8548 0.0504093848654617
8549 0.0523972739451706
8550 0.139299424809999
8551 0.0445512611278555
8552 0.119480090287033
8553 0.094887905067353
8554 0.0631597792091726
8555 0.201523577693792
8556 0.136256473512855
8557 0.0409240714213228
8558 0.12447038106427
8559 0.0475052862996109
8560 0.16400396715189
8561 0.125604960035653
8562 0.0543328549887077
8563 0.111082761181242
8564 0.157094250692224
8565 0.0775024915874077
8566 0.0395769871124241
8567 0.0124513677942349
8568 0.0388925306655798
8569 0.0691234617517839
8570 0.118065978238896
8571 0.0296552382004399
8572 0.137440698143215
8573 0.127705203013649
8574 0.034262899157656
8575 0.0177903875019118
8576 0.073491253624311
8577 0.0317377284281129
8578 0.0100150562447608
8579 0.051564972461824
8580 0.0787372716112896
8581 0.0397607699088494
8582 0.00469874610897142
8583 0.0349627375221544
8584 0.0661907391555763
8585 0.102629454455961
8586 0.134371978603563
8587 0.0483881804426754
8588 0.0628336782083807
8589 0.0969017625419687
8590 0.0805078190063131
8591 0.0365396241363231
8592 0.105897490066263
8593 0.139538742467242
8594 0.0590062492422354
8595 0.0760934440557672
8596 0.0861535810422383
8597 0.181542132203376
8598 0.115772486074781
8599 0.132374098281547
8600 0.222545458273428
8601 0.153638336029699
8602 0.143076776112013
8603 0.187725753672911
8604 0.116611095874678
8605 0.313906454707036
8606 0.594851440547955
8607 0.533510303531008
8608 0.288336698561749
8609 0.215754396263322
8610 0.509399316093538
8611 0.760059853220304
8612 2.19954467893869
8613 7.73016363472671
8614 3.31281334542016
8615 1.41224595091607
8616 0.854892187724582
8617 0.816971858629433
8618 0.599306516666261
8619 0.451350585551736
8620 0.209315954356992
8621 0.267460330685981
8622 0.208407933426057
8623 0.118861785258232
8624 0.270094176762681
8625 0.0954046091902613
8626 0.0400835421009063
8627 0.0777361756461842
8628 0.194323322773891
8629 0.0396702605664521
8630 0.0977410607127719
8631 0.102025598562038
8632 0.0427229395087099
8633 0.0505503664608417
8634 0.0897705779503364
8635 0.0517561858074975
8636 0.0270193581809646
8637 0.102716924160305
8638 0.117582446255206
8639 0.021118086465876
8640 0.114767380009932
8641 0.171687288300883
8642 0.195899515472522
8643 0.128494171972701
8644 0.0850438984428005
8645 0.127994170578097
8646 0.0311790576454198
8647 0.0739470511958891
8648 0.15570577011628
8649 0.123786819321442
8650 0.090603260230912
8651 0.126724337630098
8652 0.0686792007614614
8653 0.0712944701478334
8654 0.127831162169416
8655 0.0809431376399565
8656 0.0664349917404806
8657 0.0762819367029974
8658 0.05727131927352
8659 0.0916461466374102
8660 0.0924383244313434
8661 0.125160559001006
8662 0.0623599566568009
8663 0.111871856553033
8664 0.12120165925357
8665 0.00997123520074991
8666 0.0222005158346463
8667 0.091003505665453
8668 0.0420489112010191
8669 0.122322914826063
8670 0.113359781896886
8671 0.116949645966093
8672 0.0522966454248939
8673 0.0650755242814699
8674 0.0662580568235403
8675 0.0433979212016206
8676 0.0418117834397138
8677 0.0823085116633702
8678 0.0614738237897187
8679 0.0792908104606248
8680 0.0273542046502923
8681 0.0582929390520313
8682 0.0747136398226732
8683 0.0666135215858524
8684 0.0411374708319288
8685 0.0421516117130436
8686 0.0860886902939168
8687 0.0313073739649822
8688 0.0831318943814595
8689 0.0277882722388068
8690 0.0929825066511535
8691 0.0149367848935384
8692 0.116407420163309
8693 0.0448802325435368
8694 0.206915260794484
8695 0.156825237384769
8696 0.171564305080532
8697 0.0884722579200949
8698 0.296877425415432
8699 1.00130344467243
8700 0.964633075564825
8701 0.228257223045251
8702 0.143873856020537
8703 0.122568209486854
8704 0.132802320567194
8705 0.0581356432921458
8706 0.056989105531996
8707 0.0684428236813442
8708 0.100554535170766
8709 0.0808343699290235
8710 0.0620152620364258
8711 0.130710196999038
8712 0.0886894668411348
8713 0.127022757444192
8714 0.082594584272597
8715 0.10136224345805
8716 0.121238473596562
8717 0.0219777720733833
8718 0.05417538077663
8719 0.0260085070208301
8720 0.0611397723961455
8721 0.11619021059424
8722 0.0744017315534945
8723 0.073422649288447
8724 0.0373063417949301
8725 0.0534623070864251
8726 0.0577865429308131
8727 0.0879526334776507
8728 0.0875733524557232
8729 0.0330840858894418
8730 0.0540340902532891
8731 0.109792486453832
8732 0.0951752134974349
8733 0.0511800617916103
8734 0.0527600461624678
8735 0.0712459509269294
8736 0.00622576743070272
8737 0.0458284989027944
8738 0.0940521002863746
8739 0.0459235311252889
8740 0.0753136530104928
8741 0.132081130618631
8742 0.0554897602374323
8743 0.0496077161660378
8744 0.0347735385147609
8745 0.0858291742255901
8746 0.118116208002257
8747 0.0353850206084091
8748 0.0417308439738317
8749 0.00859161486459354
8750 0.056220191720095
8751 0.0943391692252025
8752 0.052405941644623
8753 0.0698265320705767
8754 0.0346871596664459
8755 0.0492105134214896
8756 0.0835830094111721
8757 0.0498417631699148
8758 0.064722251357681
8759 0.041793627745819
8760 0.0292292899427517
8761 0.0502005533222345
8762 0.105543546747892
8763 0.0223104976995048
8764 0.0685214770361674
8765 0.0262062901133529
8766 0.0393909359346961
8767 0.0187367840368087
8768 0.0795944502552973
8769 0.0238366432148553
8770 0.0339122718480061
8771 0.0442109845141535
8772 0.0254039246593743
8773 0.00854373356172286
8774 0.0851301407874823
8775 0.106890001211139
8776 0.0889698959152909
8777 0.112149801428044
8778 0.0927232660263266
8779 0.0972419864932577
8780 0.15356301202775
8781 0.227897237463988
8782 0.231201309623755
8783 0.143957665955652
8784 0.320566284762693
8785 0.998963565995708
8786 1.27263685643695
8787 0.442942087031916
8788 0.220070284609336
8789 0.222416653183256
8790 0.117808182845401
8791 0.239804670688951
8792 0.150511253416779
8793 0.157043077289309
8794 0.114419891560864
8795 0.158481748934065
8796 0.117338221707194
8797 0.0952759093836731
8798 0.102833583446239
8799 0.0257381969116242
8800 0.06105373042463
8801 0.0956828416729404
8802 0.0554320388727744
8803 0.0855759091343927
8804 0.0563980919566844
8805 0.0953364831594039
8806 0.0363580881600664
8807 0.0504205136197023
8808 0.0578234725463158
8809 0.0228978530783644
8810 0.0224828539899012
8811 0.0107662785458523
8812 0.0390818117335843
8813 0.0701626658936254
8814 0.0353817045093713
8815 0.0801995670074139
8816 0.0629751534699342
8817 0.120051446789783
8818 0.0352995436270111
8819 0.0767089359504026
8820 0.114818012212551
8821 0.0779358059882792
8822 0.0171249704749577
8823 0.0573978092068704
8824 0.0362251793455816
8825 0.0669693724469059
8826 0.0149494498991202
8827 0.0724315323979717
8828 0.0654375756360932
8829 0.0407696668281587
8830 0.0313540614304973
8831 0.0364117956640724
8832 0.0635353211615709
8833 0.0562034512229216
8834 0.0631947471312637
8835 0.0208244268978633
8836 0.053951092960171
8837 0.129515193885114
8838 0.0649703308264947
8839 0.0529035799221132
8840 0.0500512466036056
8841 0.0212786628130401
8842 0.00207927867679281
8843 0.0390899187432393
8844 0.0278273832978192
8845 0.0935318804733729
8846 0.07931433178265
8847 0.0288750160932534
8848 0.0211658575785472
8849 0.00115085803287648
8850 0.0587350885319084
8851 0.0281852419341584
8852 0.0116736893545854
8853 0.0791362281977255
8854 0.0284591439401003
8855 0.0154994981695009
8856 0.0384426252046074
8857 0.0723979445053569
8858 0.0305098007432586
8859 0.0486552055936319
8860 0.0516918065045742
8861 0.0188473550102135
8862 0.0457405843188724
8863 0.0215542455250849
8864 0.0409861942847475
8865 0.0429739656484261
8866 0.0696506489905492
8867 0.117150269820147
8868 0.106956246114267
8869 0.142354120002814
8870 0.144857893280435
8871 0.319451732366644
8872 0.884499901664752
8873 0.353604980146826
8874 0.0623884678170314
8875 0.107059102024337
8876 0.0437088003282152
8877 0.139695319010942
8878 0.151532708129259
8879 0.0535753269733934
8880 0.101776480225859
8881 0.0535919643181051
8882 0.0420476702545675
8883 0.0725840033600002
8884 0.0290267377756852
8885 0.0596779998612145
8886 0.036614718060682
8887 0.0735913696284941
8888 0.071217028202659
8889 0.105402586314734
8890 0.0220026471036374
8891 0.0592388495930649
8892 0.0736612222144906
8893 0.0645865069547791
8894 0.0342063890977324
8895 0.0611210111293973
8896 0.0331077164192484
8897 0.0530377266874604
8898 0.049886684915957
8899 0.0425524326074706
8900 0.0256219167140526
8901 0.0509286110783884
8902 0.113925338534986
8903 0.0237114208765994
8904 0.0155580723699381
8905 0.0125786937690394
8906 0.0686373877725509
8907 0.062258754155239
8908 0.0371392581358866
8909 0.0353532624346492
8910 0.0180717870306745
8911 0.068036172071196
8912 0.0722670033974863
8913 0.0840056789311786
8914 0.0680725195338454
8915 0.050233326096302
8916 0.00287954799596403
8917 0.0470409692536002
8918 0.0303415683091846
8919 0.0450805778390216
8920 0.0581053946274731
8921 0.00228957581277286
8922 0.00933752273191639
8923 0.0605246128120761
8924 0.0802156467092266
8925 0.053398406796031
8926 0.0510879126329063
8927 0.075083643950826
8928 0.0557410582345243
8929 0.0344547419519642
8930 0.0551811624722798
8931 0.0734706205852792
8932 0.00689582506424052
8933 0.0508071134097032
8934 0.0798693063799612
8935 0.0286944057242262
8936 0.0551318312735199
8937 0.0652090584791464
8938 0.0298208215488522
8939 0.0519943924801891
8940 0.0482434379240936
8941 0.0472430997032067
8942 0.0922389490966744
8943 0.0593377102079404
8944 0.0823735189907777
8945 0.0704492725191509
8946 0.0683360669979433
8947 0.0922860197046031
8948 0.0457022780583819
8949 0.10315344634236
8950 0.0962502956496737
8951 0.0507251757582013
8952 0.0871190968221502
8953 0.020306106696636
8954 0.0565589950876408
8955 0.119077368515956
8956 0.18523157541116
8957 0.554332142092794
8958 1.37558085506028
8959 0.273346465674554
8960 0.136908290357218
8961 0.128293438697791
8962 0.0862340460870763
8963 0.08574044308342
8964 0.0713576315181818
8965 0.0313489350849957
8966 0.0445655122056901
8967 0.0608184543588206
8968 0.0416309732981433
8969 0.0363836755673123
8970 0.0510723361350367
8971 0.0125438151886699
8972 0.0200933025871016
8973 0.0158874666460779
8974 0.0872963437180981
8975 0.045408698449924
8976 0.0369496093088979
8977 0.0329538372176914
8978 0.0271086651706484
8979 0.0672015206869022
8980 0.00760354869597701
8981 0.0755213570687207
8982 0.0330214510493973
8983 0.0257389995222153
8984 0.0243815698727097
8985 0.0306912997750284
8986 0.0896970322549877
8987 0.0878451681250319
8988 0.0631059053589592
8989 0.0653446444460424
8990 0.0281270925073819
8991 0.0450111171824144
8992 0.060345022176473
8993 0.0565645828203502
8994 0.0500382654918145
8995 0.0215422353270966
8996 0.0445952410051465
8997 0.0385508336702359
8998 0.00557684942610989
8999 0.0421843545490519
9000 0.0586572408737576
9001 0.00655463031460622
9002 0.0469916398657809
9003 0.0858047381270584
9004 0.0387250576287511
9005 0.0257684649244154
9006 0.0377354427261023
9007 0.0265007579941268
9008 0.0481456147063304
9009 0.0278408748714884
9010 0.0610832866507947
9011 0.0280263728258029
9012 0.123560796267649
9013 0.0521547844051322
9014 0.0321780620362348
9015 0.0280959068588248
9016 0.0465368201532088
9017 0.0495161400568228
9018 0.0728709526711976
9019 0.067835746513733
9020 0.0137708362096836
9021 0.0468117878641881
9022 0.0547245154936324
9023 0.0426334826556844
9024 0.0391802169583832
9025 0.0726593930150514
9026 0.0968188810761009
9027 0.0742598606525191
9028 0.0602895868110915
9029 0.0406637526405623
9030 0.0185630725780907
9031 0.0394989307345541
9032 0.0487007683232237
9033 0.0168766197689477
9034 0.0268342255677435
9035 0.0743665116568419
9036 0.0322636469542432
9037 0.0644134916909592
9038 0.16584984403728
9039 0.101788237526536
9040 0.188579512085278
9041 0.229830168823858
9042 0.296107265409333
9043 0.628104462451274
9044 2.85556538961408
9045 0.371620448947638
9046 0.24556869126752
9047 0.158810733086433
9048 0.082481219074111
9049 0.103056270627426
9050 0.147429944144008
9051 0.130947077856395
9052 0.0380064911787027
9053 0.0232274253880983
9054 0.0656499761583902
9055 0.0611360578749466
9056 0.0249185464975695
9057 0.0319841694658953
9058 0.0612678729952551
9059 0.0851632658940364
9060 0.055549256956127
9061 0.0461312960314558
9062 0.0376131080993097
9063 0.0143880164899543
9064 0.0311079180047211
9065 0.0378791371459368
9066 0.0460867976726807
9067 0.0217351410448591
9068 0.0756597544558538
9069 0.00602992203968802
9070 0.0246986157354154
9071 0.0476558482190447
9072 0.0407432409938784
9073 0.0305657639655656
9074 0.0254450658126027
9075 0.0384809633896691
9076 0.0832174963585345
9077 0.031095998327072
9078 0.0619799905280935
9079 0.0230302103004502
9080 0.0219682637309097
9081 0.0175122631425554
9082 0.0977385578505357
9083 0.0256457023248707
9084 0.0564659370299844
9085 0.0768006874018442
9086 0.0689686583714187
9087 0.0306257674189722
9088 0.019373215823166
9089 0.0697817759959197
9090 0.064732367851445
9091 0.0108584698579105
9092 0.0391952733613887
9093 0.0275846147681452
9094 0.0393856772794023
9095 0.09391484990727
9096 0.0559007044691469
9097 0.0154105748828341
9098 0.0160624881802831
9099 0.0305093463615905
9100 0.0219369935422093
9101 0.0269221121341149
9102 0.0538126182758423
9103 0.0441497290527595
9104 0.105667986323228
9105 0.0458851252504656
9106 0.0387600387720169
9107 0.0221131296555242
9108 0.0798043367295568
9109 0.0614398772873595
9110 0.0310179592735707
9111 0.0436395359235695
9112 0.0586147669471439
9113 0.0288264383880277
9114 0.0663753453040578
9115 0.0492947113234085
9116 0.00258126030146538
9117 0.0720889092198161
9118 0.0553945937401399
9119 0.102310100226159
9120 0.0584600322388064
9121 0.00861578501958295
9122 0.0354945059592373
9123 0.121596442451815
9124 0.143316515673808
9125 0.0732223911011809
9126 0.0839211973105817
9127 0.0264527185109593
9128 0.0350617015397276
9129 0.0973702372732601
9130 0.680331289685181
9131 0.177235155559662
9132 0.156277071224822
9133 0.0949736512461692
9134 0.111200220591806
9135 0.133870537240005
9136 0.0474137263265081
9137 0.0828793598066933
9138 0.0690266219717038
9139 0.0285091779495786
9140 0.0235089982221597
9141 0.0366254658004158
9142 0.0177187548875366
9143 0.0968826964924265
9144 0.0464514139469322
9145 0.0551485105872143
9146 0.0382070553285064
9147 0.04118900018486
9148 0.0356083450681761
9149 0.0817118782228722
9150 0.0240320941710447
9151 0.0407891970256407
9152 0.0767641741350101
9153 0.0240675987471778
9154 0.0336579832238312
9155 0.0477564186344947
9156 0.0561281704717876
9157 0.0226666930339368
9158 0.0267393367305622
9159 0.0353849289133775
9160 0.028707584357221
9161 0.0557559879842938
9162 0.0129612471604966
9163 0.0208483509579463
9164 0.0454318892986374
9165 0.0288742845643752
9166 0.0160880118581949
9167 0.0247319208334031
9168 0.0315923543666597
9169 0.0544068973474932
9170 0.0519369212718537
9171 0.0127435199232248
9172 0.0387633977592233
9173 0.0489432145269887
9174 0.0942862099264061
9175 0.0309687917016555
9176 0.0439045371048543
9177 0.0506415819415953
9178 0.016684246227813
9179 0.0189724162170173
9180 0.0513204437689508
9181 0.0167393685643179
9182 0.0347516989768028
9183 0.0513651936713221
9184 0.0554546013509893
9185 0.0288427202660421
9186 0.0589844954919042
9187 0.0429157306696728
9188 0.014921404339527
9189 0.038772115194089
9190 0.0297270380189806
9191 0.0413946122198193
9192 0.0428124881723117
9193 0.020238959522423
9194 0.118101834516084
9195 0.0465952330498252
9196 0.0119626865852748
9197 0.0187873618135423
9198 0.0739318779626144
9199 0.0239456296326422
9200 0.0335141443475395
9201 0.015540790958759
9202 0.0624840763231367
9203 0.00330581422644942
9204 0.0884908045107084
9205 0.0663467349307927
9206 0.0796241390283189
9207 0.0306336741973137
9208 0.0340972141985996
9209 0.0663046894393379
9210 0.0577356290636465
9211 0.0446532692589868
9212 0.107197902612347
9213 0.0511277837356224
9214 0.0925036065338713
9215 0.237379572407137
9216 2.48840991870277
9217 1.38522465127128
9218 0.542562052775561
9219 0.312672791926038
9220 0.17477150226592
9221 0.178386931474645
9222 0.113555707982572
9223 0.0469573089417402
9224 0.0927287601286389
9225 0.0652566195393062
9226 0.0795430685191046
9227 0.0922700630770383
9228 0.0737072458195928
9229 0.0101324088929506
9230 0.0411597090433801
9231 0.0296389892324596
9232 0.0380342117772753
9233 0.0909763116578543
9234 0.0377719264773366
9235 0.0599475706288201
9236 0.0201649542488204
9237 0.102013557613367
9238 0.0691736651100303
9239 0.0506473557701791
9240 0.0604210641116766
9241 0.0722027582488079
9242 0.0626985988315503
9243 0.0270725484069131
9244 0.0564385784782064
9245 0.0166760956233668
9246 0.0485494766117631
9247 0.0367030883276376
9248 0.015024053112133
9249 0.0287837239770943
9250 0.00636304367860299
9251 0.0404259117145265
9252 0.0223900327558084
9253 0.0648416349949429
9254 0.00869090149541627
9255 0.0508800860231664
9256 0.0260596817492877
9257 0.0517007813787788
9258 0.0355751862199601
9259 0.029721860677274
9260 0.0235701299370395
9261 0.0226859228566224
9262 0.0123572382210371
9263 0.0574886140057953
9264 0.0258400547610162
9265 0.00604934724280183
9266 0.010832936783323
9267 0.0605318797153105
9268 0.013035004048088
9269 0.0467454694841619
9270 0.0451820295662006
9271 0.0347516804739577
9272 0.0518976012327614
9273 0.0406280976696279
9274 0.0400553661863869
9275 0.0272049584888014
9276 0.0659729498826411
9277 0.0320053356435799
9278 0.0241454403784092
9279 0.00775669061601785
9280 0.0120631532862336
9281 0.0719109284919209
9282 0.0277305153705517
9283 0.0363714566638477
9284 0.0217343599045261
9285 0.0414483350612833
9286 0.0678076085569706
9287 0.049505666450247
9288 0.00749616774426221
9289 0.0534147299700246
9290 0.0702312253806548
9291 0.0441694835640856
9292 0.0448191382125041
9293 0.0376381470418973
9294 0.0243248476366456
9295 0.0550236090906638
9296 0.0825240888299341
9297 0.125200648325524
9298 0.0422507530630022
9299 0.0841467800672448
9300 0.0592192995396415
9301 0.144066557707208
9302 0.104021510392342
9303 0.245058163942297
9304 0.0620629304774791
9305 0.0762935458898202
9306 0.0572687385138449
9307 0.0181901478821954
9308 0.070343430941995
9309 0.0276385392411841
9310 0.0361809466244518
9311 0.0150858344051786
9312 0.0253506921469539
9313 0.0633781014275086
9314 0.0325594559430014
9315 0.0423684221456178
9316 0.036117099208315
9317 0.0356989711449329
9318 0.0436622852554853
9319 0.0199297854093158
9320 0.0508055634043489
9321 0.0578614199667403
9322 0.00511677981459366
9323 0.0567305523549211
9324 0.0954822290203131
9325 0.0379540028776815
9326 0.0687309525524321
9327 0.0529880571973981
9328 0.0216247505524908
9329 0.0580388039616332
9330 0.0331930800174397
9331 0.0548150642878213
9332 0.0649589488128037
9333 0.0382185934787098
9334 0.0125112509946063
9335 0.0517183994996183
9336 0.0520467875850591
9337 0.0359231778337767
9338 0.0596841443990957
9339 0.0161357419771544
9340 0.0108202818755431
9341 0.00939853915343811
9342 0.0654471933754929
9343 0.0671534342746676
9344 0.0458923828169062
9345 0.0209880788943981
9346 0.00736383834556492
9347 0.0622325498814328
9348 0.0406444115215996
9349 0.0180328885913494
9350 0.0139410742540904
9351 0.0250882294229839
9352 0.0144686705567507
9353 0.0240475359727631
9354 0.0488502467014604
9355 0.0293386374612186
9356 0.0331277098572276
9357 0.0426898178836469
9358 0.0579775500320905
9359 0.0902930305201267
9360 0.0262452663030741
9361 0.122034900621288
9362 0.0366949874101485
9363 0.0584950501724751
9364 0.044561894680904
9365 0.0322034822213463
9366 0.0524672106374723
9367 0.097684491550531
9368 0.0563564218305468
9369 0.0342667601512497
9370 0.0580156818271437
9371 0.0598600861969793
9372 0.0691294442414092
9373 0.0238545158528368
9374 0.0570122854381927
9375 0.0414420187659538
9376 0.0751067425255325
9377 0.0877091387156852
9378 0.0478164993924153
9379 0.0379984674289092
9380 0.0481867478833537
9381 0.00804387118802911
9382 0.0342526831625752
9383 0.0732148261247871
9384 0.0698199271172995
9385 0.121324897458755
9386 0.197390591872901
9387 0.466574855850511
9388 1.25460865038754
9389 1.18662274064954
9390 0.329912361379346
9391 0.172458532059445
9392 0.110695059478523
9393 0.0617457645150027
9394 0.0662823138926656
9395 0.00807506679446218
9396 0.0702367674429221
9397 0.0432303809994982
9398 0.0256753036230305
9399 0.0324727348001829
9400 0.0530379742741776
9401 0.055901926289911
9402 0.0543879138692057
9403 0.0579992895321631
9404 0.0500359564303625
9405 0.0435859783559695
9406 0.0715998629286274
9407 0.04177973945017
9408 0.0378405620937306
9409 0.0405971290049532
9410 0.0142649166607615
9411 0.0341131324919587
9412 0.0168476163548628
9413 0.0437761478047856
9414 0.0180477472397975
9415 0.0599649685518878
9416 0.0296991744377647
9417 0.0225938110883314
9418 0.00578219674395293
9419 0.0236713321147582
9420 0.0217205459902533
9421 0.0176082469090749
9422 0.0199247248619095
9423 0.0525337466399683
9424 0.031945653045212
9425 0.00594221173272632
9426 0.0576989216731087
9427 0.0730415876436478
9428 0.0442963489924918
9429 0.0226147743581569
9430 0.0613304001560089
9431 0.0362242710058985
9432 0.110713236950231
9433 0.0144990303404524
9434 0.0620618053184299
9435 0.0504121424984809
9436 0.0648210691945343
9437 0.139957287390045
9438 0.0409800820122931
9439 0.0367447873806867
9440 0.0897988694017251
9441 0.00609822432830832
9442 0.0639307863508097
9443 0.0289979926509648
9444 0.048343707129612
9445 0.0217818881168328
9446 0.0310498886783383
9447 0.029257910082956
9448 0.0408115686404419
9449 0.0346481921099671
9450 0.0306034826312806
9451 0.0310677783077385
9452 0.00896529070299338
9453 0.0429286815742578
9454 0.0264202302754378
9455 0.0116553148979266
9456 0.0479641257278284
9457 0.0287846137000751
9458 0.0142171344620478
9459 0.0305662468287218
9460 0.0288870343014262
9461 0.0127592090541722
9462 0.0137362270277324
9463 0.0235356933785317
9464 0.0505286763305896
9465 0.0460639737928454
9466 0.0612553164695421
9467 0.0532321501777134
9468 0.0587483114506493
9469 0.101833694644548
9470 0.0980282144301639
9471 0.0919193895006113
9472 0.0751536580563996
9473 0.157025328873257
9474 0.302093489060885
9475 0.304353567219206
9476 0.218714265264517
9477 0.072479500381469
9478 0.0573897598559687
9479 0.094598761819134
9480 0.159894874063155
9481 0.113326044789227
9482 0.0885166986187482
9483 0.0380161188744992
9484 0.0784818841535006
9485 0.115926589324024
9486 0.0182473451645176
9487 0.0303174694674421
9488 0.0912482156880984
9489 0.0282253296166245
9490 0.0185254564536136
9491 0.0547442627476652
9492 0.00779966062051028
9493 0.0582293884411977
9494 0.0523654157290967
9495 0.0135279658105025
9496 0.00759876608056957
9497 0.0825698731410075
9498 0.0442652549074956
9499 0.0548903187940315
9500 0.0342098898691611
9501 0.0525838455546899
9502 0.0554238664412124
9503 0.0108429734306539
9504 0.0807209811544401
9505 0.083386063164049
9506 0.0149531176661419
9507 0.0347382188587519
9508 0.0369018472345723
9509 0.0567304163853391
9510 0.0791802100825988
9511 0.0487045251197907
9512 0.0364824850353988
9513 0.0749414945691896
9514 0.00868088639253813
9515 0.0633727402113798
9516 0.0619503925775217
9517 0.0534302036855607
9518 0.00756428562378355
9519 0.0159373976437763
9520 0.0163401061026878
9521 0.0174810900300816
9522 0.0459038343627418
9523 0.0322414157270166
9524 0.0222612837626433
9525 0.0384409182890189
9526 0.0579367033819281
9527 0.0307870979252152
9528 0.0323493965758011
9529 0.0509856586062065
9530 0.0820042427992903
9531 0.0426614329990787
9532 0.0279856553325859
9533 0.0318196984316417
9534 0.0523662134313745
9535 0.0487366550019735
9536 0.0328199106882982
9537 0.025278983945878
9538 0.0304627198368764
9539 0.0113876936146153
9540 0.0187310759923952
9541 0.0410616562333396
9542 0.0396597922888532
9543 0.0753227905198513
9544 0.0592200529253779
9545 0.0877943937588618
9546 0.0554631051832084
9547 0.0311352055716332
9548 0.0169480677945919
9549 0.0644736394623365
9550 0.0402308652139591
9551 0.0219289467592775
9552 0.0276504674196269
9553 0.0707477431933019
9554 0.101069728334616
9555 0.0760441534321366
9556 0.0841725523229642
9557 0.0881372073792753
9558 0.101096017414878
9559 0.132773391616607
9560 0.359754646070651
9561 0.707842806857721
9562 0.146019492466538
9563 0.0298993672106014
9564 0.0231892857686289
9565 0.037743496362839
9566 0.0355012095108959
9567 0.0590907470034837
9568 0.0438632121194143
9569 0.00984238725488439
9570 0.0524368514922907
9571 0.0107236534116363
9572 0.0153015342875806
9573 0.0279811670815831
9574 0.0479343237692737
9575 0.0112497840288742
9576 0.00913815675194979
9577 0.0161987035974111
9578 0.061378768168746
9579 0.0345749871620327
9580 0.0218935891454607
9581 0.0067554216312205
9582 0.0153482671283381
9583 0.0107955067211882
9584 0.0318126043339587
9585 0.0164980188911933
9586 0.052568953365458
9587 0.0213705007298108
9588 0.0301522074367671
9589 0.0401587139797519
9590 0.0712722327747566
9591 0.0182046374649046
9592 0.0414361869519488
9593 0.0359772545962713
9594 0.0354238222912556
9595 0.0494318924614387
9596 0.0362938679753176
9597 0.0243253432554715
9598 0.0273892614046882
9599 0.0241707333900424
9600 0.00906414582774716
9601 0.0316192048777134
9602 0.0308701268319308
9603 0.0103429785234164
9604 0.0094527114590843
9605 0.0466933097005081
9606 0.0609793042254635
9607 0.038963174013318
9608 0.00669911822347653
9609 0.0327001436637072
9610 0.0195403095612303
9611 0.00940173046456274
9612 0.0483728606627074
9613 0.0471315791757457
9614 0.0425237210486853
9615 0.00225157641336326
9616 0.0332062779477339
9617 0.0419480408019092
9618 0.0149703570649814
9619 0.0113462492473165
9620 0.0203110330248405
9621 0.0238767010516215
9622 0.0119695031507744
9623 0.0590263116085905
9624 0.0596458833668707
9625 0.0515151099577551
9626 0.00927851626520691
9627 0.0195715300106012
9628 0.0500465106709499
9629 0.0963063637569667
9630 0.0642088302486334
9631 0.0233155283810324
9632 0.0506139021488329
9633 0.0703606871319299
9634 0.015924256429925
9635 0.0548046150589762
9636 0.0458249871886036
9637 0.0262596334717976
9638 0.0428666535571143
9639 0.0360041280665237
9640 0.0537728300473603
9641 0.125182643981564
9642 0.105357377354031
9643 0.113029246946335
9644 0.0319500369081601
9645 0.150382841946971
9646 0.115114263358853
9647 0.852244130923572
9648 0.182361094990811
9649 0.0625745447425655
9650 0.0526888963552627
9651 0.042347260087841
9652 0.110090531660235
9653 0.0853790527107006
9654 0.0992962528945737
9655 0.033770047463576
9656 0.0458359057149503
9657 0.0544337950794497
9658 0.109512678505346
9659 0.0760772957756453
9660 0.0962821170978632
9661 0.0347227244833262
9662 0.0109830840846532
9663 0.0117987424120748
9664 0.0853549521019274
9665 0.0575664779499521
9666 0.011384293168604
9667 0.0268158722971347
9668 0.0333549598407701
9669 0.0174898099358576
9670 0.0343158483828167
9671 0.0762212642760063
9672 0.0121626434794835
9673 0.0760143639182235
9674 0.0374979337313976
9675 0.0600000713365867
9676 0.0111138832424075
9677 0.0492208072678829
9678 0.0193758624923135
9679 0.0316337911028359
9680 0.0154820965959096
9681 0.0476814599100681
9682 0.0222737647923398
9683 0.0584619075008263
9684 0.0205098058080894
9685 0.0440154548754919
9686 0.02348772690911
9687 0.025682367279282
9688 0.0377302002162417
9689 0.0375785320487089
9690 0.030825501659226
9691 0.0283936642577467
9692 0.0421691445279641
9693 0.0249050641536314
9694 0.000837404920767677
9695 0.0110186519814057
9696 0.0281596760428927
9697 0.0246311248921199
9698 0.0379487410022078
9699 0.018396977226061
9700 0.0373261048956551
9701 0.0234055782978941
9702 0.0453565135752721
9703 0.047554780684046
9704 0.0255086687152758
9705 0.0164316084640602
9706 0.0416070554721017
9707 0.0690352017811037
9708 0.0408812374307787
9709 0.0410517022027289
9710 0.0175835001830738
9711 0.0613507107227524
9712 0.0245082617571864
9713 0.0224782011844566
9714 0.00489926614214784
9715 0.0289926305490565
9716 0.0114618481302749
9717 0.0622738437299968
9718 0.0468324615477141
9719 0.0446671553126383
9720 0.0477443970325391
9721 0.0543247924226079
9722 0.00678993493375341
9723 0.0282166689725423
9724 0.0108728873224269
9725 0.0320553752593385
9726 0.0425410574142307
9727 0.0652773866150071
9728 0.0547215648891761
9729 0.0620423938278663
9730 0.0442443568858227
9731 0.0850726301229897
9732 0.162224403038699
9733 0.504859769021645
9734 0.05259576628451
9735 0.0401502155665261
9736 0.0570025905809935
9737 0.0386433358870023
9738 0.0396076966546564
9739 0.0577352669974441
9740 0.0575899682138135
9741 0.0549619293149674
9742 0.0148029045715165
9743 0.021133522529558
9744 0.00540267701137227
9745 0.0283514068158386
9746 0.046800119665936
9747 0.0095407628101838
9748 0.0286919816832946
9749 0.035297619147217
9750 0.0166433431603286
9751 0.0387678596518998
9752 0.0294685832892149
9753 0.0205401832055821
9754 0.019934581039003
9755 0.0457070292255833
9756 0.0129526056232238
9757 0.0364457483548426
9758 0.0259711532035409
9759 0.0302101297826284
9760 0.0452763580677207
9761 0.0400780230511335
9762 0.0496387299220663
9763 0.0265559189387853
9764 0.0339176781049017
9765 0.0640361196707919
9766 0.0511335378584219
9767 0.0239185112154311
9768 0.0853640248577523
9769 0.0513837350472803
9770 0.052330228406572
9771 0.0258429109494714
9772 0.0422827035957319
9773 0.0694284260837887
9774 0.00756975539904376
9775 0.0242610741186027
9776 0.0243943834853533
9777 0.0212616120176739
9778 0.0238103290243163
9779 0.0399175453690813
9780 0.0281989181623317
9781 0.00251359035829977
9782 0.0135071853881437
9783 0.0219376591200835
9784 0.0289418361366589
9785 0.029004003686483
9786 0.0306936526301597
9787 0.0107056144047703
9788 0.0383364445060492
9789 0.0208007566369568
9790 0.0227755620674805
9791 0.013332713620016
9792 0.0157914987480976
9793 0.0254032254459782
9794 0.00890094590311686
9795 0.0176871003235999
9796 0.0440227539286274
9797 0.0206156927582397
9798 0.0126969350067081
9799 0.0614086450653346
9800 0.0250853786226506
9801 0.0145592447874203
9802 0.0209859606942798
9803 0.0742764780326048
9804 0.0314394866202712
9805 0.0623593776006906
9806 0.05013278872886
9807 0.0305689477646133
9808 0.0288743398061486
9809 0.0248566712815249
9810 0.0345982100784869
9811 0.0307203294681535
9812 0.0491154629105089
9813 0.0253339306206101
9814 0.0389977967634031
9815 0.072008275993646
9816 0.0542560744962246
9817 0.100561957654108
9818 0.0620028527427647
9819 0.104696947710714
9820 0.0939013597073696
9821 0.0466461233907727
9822 0.0317422622277148
9823 0.0191570783239093
9824 0.0995209032921985
9825 0.0232195214029182
9826 0.0144847014019466
9827 0.0158688804273163
9828 0.0112456817490858
9829 0.0359972179981421
9830 0.0170271994435036
9831 0.0724586966774275
9832 0.0258463394226321
9833 0.0331711563894792
9834 0.0150390910971502
9835 0.0327658664763177
9836 0.00875469500993108
9837 0.0601702328669747
9838 0.0226581026065352
9839 0.0392533049810828
9840 0.0410384342979751
9841 0.0581407532982209
9842 0.0589267971707922
9843 0.0324836995306453
9844 0.00316969289687647
9845 0.0285489745569154
9846 0.0282919172683713
9847 0.0325776821157016
9848 0.0275822181123035
9849 0.0361848434559768
9850 0.0194537513712316
9851 0.0185213860371391
9852 0.00412768287923933
9853 0.012484823999938
9854 0.0397947483104577
9855 0.0475866873272581
9856 0.0134421355199383
9857 0.028524144832724
9858 0.0345070749796129
9859 0.0223975738844157
9860 0.018296799451402
9861 0.0315457791487583
9862 0.0134095448887432
9863 0.00200289216611304
9864 0.034371907777206
9865 0.0455830835970259
9866 0.0208639970438649
9867 0.0403591073393474
9868 0.0200813654688614
9869 0.0265965190666094
9870 0.0543146743371528
9871 0.0240661321187152
9872 0.0400837017697561
9873 0.0327897993984404
9874 0.0270989287015831
9875 0.0370091681916481
9876 0.027264567673799
9877 0.0100479437459177
9878 0.0333490309433233
9879 0.0231106560666397
9880 0.00935200850111431
9881 0.0449480684448408
9882 0.0788130843086017
9883 0.013030938777488
9884 0.047255250350169
9885 0.0306430619770936
9886 0.0569662044482856
9887 0.0606175004150353
9888 0.0654640756366273
9889 0.0476186801665494
9890 0.0151330080470142
9891 0.00988842268060703
9892 0.0279721543923094
9893 0.0445851033235373
9894 0.0145227871406827
9895 0.04843440215717
9896 0.0755856492706577
9897 0.0104434582066912
9898 0.0375652323406432
9899 0.0155187340141091
9900 0.0550526329544816
9901 0.049827269426515
9902 0.111905511075621
9903 0.0958334917350283
9904 0.254139067471652
9905 0.691916790440326
9906 0.560386546682009
9907 0.157226854015413
9908 0.127694940878941
9909 0.0588868901957289
9910 0.0592335469495449
9911 0.0745861208761989
9912 0.0334513535559708
9913 0.0300091459592849
9914 0.0147391448659394
9915 0.0599315452785468
9916 0.0550662212605417
9917 0.0356909691101399
9918 0.0270389641232559
9919 0.0475488354197101
9920 0.0603558500638288
9921 0.0188656953041099
9922 0.0715364421986635
9923 0.0572992224524898
9924 0.0299265178311983
9925 0.0292835612374175
9926 0.0451044043403466
9927 0.00799941649942102
9928 0.0318687876823812
9929 0.0296518132391267
9930 0.0900573365654068
9931 0.03436426028149
9932 0.0583912078949005
9933 0.0210725450275448
9934 0.0652310936060213
9935 0.0778474412732848
9936 0.0581280535170976
9937 0.037820965628162
9938 0.0717120690743948
9939 0.105829715869513
9940 0.0209771391496352
9941 0.00950818717191279
9942 0.0273612662928177
9943 0.0339254246346349
9944 0.0156773081338083
9945 0.0422081045107423
9946 0.0208067108740603
9947 0.0430534321879523
9948 0.0420904308802358
9949 0.0969524475141277
9950 0.0444102143257242
9951 0.00391591945613053
9952 0.0221457217046493
9953 0.0358215981698285
9954 0.0295190181341546
9955 0.0191075551462969
9956 0.114973623447567
9957 0.0786946119674253
9958 0.0105549666148521
9959 0.0376951623922461
9960 0.0707093952402711
9961 0.039372317503445
9962 0.0202569719745904
9963 0.0507941680976183
9964 0.0482335963447207
9965 0.0378344840690649
9966 0.0236169191726388
9967 0.0948298643421705
9968 0.0323805607532943
9969 0.0843896893809366
9970 0.0410571611023361
9971 0.0612052712742355
9972 0.0646267356151257
9973 0.0909321873548702
9974 0.1261624971056
9975 0.0869182129954368
9976 0.0820999377743734
9977 0.016684333012313
9978 0.0390002309492038
9979 0.0806903874530825
9980 0.115228779676669
9981 0.0385495783456986
9982 0.0440266803594178
9983 0.0455720014305037
9984 0.0752489728909461
9985 0.0536885984590055
9986 0.135956098953022
9987 0.123536024911001
9988 0.165555977647218
9989 0.335511716300297
9990 0.698138584874068
9991 1.83323587334417
9992 1.6700728133904
9993 0.434312112739442
9994 0.224631383486358
9995 0.194758213612246
9996 0.0669673917611724
9997 0.0215691719595818
9998 0.0673828344904752
9999 0.163068491434071
10000 0.0954645275743617
10001 0.0735084477359262
10002 0.0997507133800307
10003 0.0524343561453759
10004 0.0971586017295815
10005 0.0404328400150609
10006 0.0438373180602941
10007 0.0217414684547925
10008 0.0803356600215448
10009 0.0463360970043975
10010 0.0100430820636287
10011 0.0561159688810284
10012 0.0348570260363013
10013 0.0342401535109251
10014 0.0429893026960699
10015 0.0601611159414639
10016 0.0379911527551139
10017 0.001461381574832
10018 0.024269452075942
10019 0.0317122525672607
10020 0.0123059968064613
10021 0.018747480442554
10022 0.0339581296747405
10023 0.0211944124618806
10024 0.0395465536401901
10025 0.00723191949842542
10026 0.022297999685426
10027 0.0322235246501392
10028 0.0542611452494581
10029 0.0261619482833361
10030 0.00222813448352113
10031 0.0252378157800142
10032 0.0456699699870766
10033 0.0134309979532265
10034 0.038403562573361
10035 0.0281672181523097
10036 0.041031320359531
10037 0.027363689949725
10038 0.00121875812387725
10039 0.034348198461329
10040 0.0248816396769345
10041 0.0210335165953372
10042 0.026083875756733
10043 0.0264243257327141
10044 0.0320159189336838
10045 0.0226228898277746
10046 0.0514279780073188
10047 0.0131080731888526
10048 0.0698724883492835
10049 0.0549877365485854
10050 0.071887441318633
10051 0.0538049366572516
10052 0.0349013672203106
10053 0.0220033635704456
10054 0.0456488717100076
10055 0.0821237702620979
10056 0.0410952595793287
10057 0.0720211145990253
10058 0.0489653523965548
10059 0.0386567449377006
10060 0.052307790048549
10061 0.0728176759356071
10062 0.0387791265869044
10063 0.0225810147521708
10064 0.0333857533728851
10065 0.0232051043675511
10066 0.022725666222675
10067 0.0540520974328518
10068 0.0405250638603022
10069 0.0498935172719988
10070 0.0290488269216468
10071 0.0380933499839904
10072 0.0763771171048945
10073 0.0525964225542909
10074 0.0971459773069463
10075 0.113611984047186
10076 0.195925817988111
10077 0.57050541684479
10078 0.706717331571016
10079 0.337342512069843
10080 0.133285560427861
10081 0.0780984618832809
10082 0.0308610612187584
10083 0.0960063395017834
10084 0.0191177301666238
10085 0.0563377244033979
10086 0.0390766331777369
10087 0.0135673660023999
10088 0.0187899927301152
10089 0.0353134145580896
10090 0.0531803718071924
10091 0.0372878090238998
10092 0.0517554894954054
10093 0.0533733950943089
10094 0.0278340896257962
10095 0.0774593645847254
10096 0.0683459961071742
10097 0.0472310185783705
10098 0.0450034042219527
10099 0.0193883645889318
10100 0.0240194966433005
10101 0.0519505728861383
10102 0.0390359868171124
10103 0.0294203902127302
10104 0.0332205126812202
10105 0.0505977904898797
10106 0.0324289863558183
10107 0.0122863724304815
10108 0.015607399871939
10109 0.00468648952962663
10110 0.0288211284028943
10111 0.0206499306729027
10112 0.020535975845998
10113 0.0138696603875274
10114 0.0744436689426289
10115 0.00965583794695439
10116 0.0236478307331554
10117 0.0555454974015995
10118 0.00814689836654462
10119 0.0696805865302505
10120 0.00762105798011295
10121 0.0114604516252005
10122 0.0177936600301784
10123 0.0350387504862636
10124 0.044434242497438
10125 0.0176591957841755
10126 0.0428244727968045
10127 0.0345865635887261
10128 0.0354915116934074
10129 0.0748342240706171
10130 0.00679725302452683
10131 0.053266998964994
10132 0.0449190131161504
10133 0.0540078977881934
10134 0.0273425919961351
10135 0.0313901977405829
10136 0.0201583073418164
10137 0.0465171521041046
10138 0.0455784433870537
10139 0.0611274807128285
10140 0.100173574735307
10141 0.019218127589617
10142 0.0632120474142656
10143 0.0646829056676223
10144 0.0608200596092122
10145 0.0425879543850607
10146 0.0422327957300405
10147 0.0622443208638749
10148 0.0144491298895983
10149 0.0809527887652249
10150 0.0829205097603783
10151 0.12828755873036
10152 0.0944636171188156
10153 0.0679447666199367
10154 0.131115594578028
10155 0.0381749712846672
10156 0.100157693894264
10157 0.149714334271502
10158 0.175033112274305
10159 0.103431652842134
10160 0.24252554843477
10161 0.194996803970513
10162 0.408572967906867
10163 0.692183794069601
10164 1.40635073232797
10165 0.197214316070938
10166 0.0370998001581072
10167 0.0221030851467038
10168 0.0246881058597785
10169 0.0245916123645851
10170 0.0309984627796846
10171 0.0624591452864784
10172 0.0254916922065057
10173 0.0260181337936612
10174 0.0515830958407378
10175 0.018803278764352
10176 0.0474051273072625
10177 0.0150136596829292
10178 0.0417327745393277
10179 0.0269812917101836
10180 0.025095639402979
10181 0.0589538433859891
10182 0.0686476947998134
10183 0.091730521088902
10184 0.0173316210122973
10185 0.0519926533684809
10186 0.031638539833788
10187 0.0477480600177128
10188 0.061203257099328
10189 0.0131759657545093
10190 0.042051093977404
10191 0.0415428801238482
10192 0.0488526332578203
10193 0.0694960202427134
10194 0.0265519091096327
10195 0.0603861103122978
10196 0.114317929292461
10197 0.0253301331947091
10198 0.0466076823753679
10199 0.0623425510152847
10200 0.0937429562440072
10201 0.0147075422719984
10202 0.0263142388576021
10203 0.0791439137714808
10204 0.045304874455203
10205 0.0641945701951335
10206 0.0681313903125298
10207 0.0140078466392283
10208 0.0141362455682395
10209 0.0278069699506568
10210 0.0303348510175686
10211 0.0314094080591006
10212 0.0542330617482711
10213 0.0369629818261978
10214 0.0193434051390147
10215 0.0305471607862982
10216 0.0220797543681297
10217 0.0124482851067342
10218 0.0585274126274623
10219 0.0187905237672562
10220 0.00759028454816942
10221 0.0352354379449087
10222 0.0163827997715971
10223 0.0363268168925006
10224 0.0652359378688131
10225 0.0154785358954493
10226 0.00705920486314354
10227 0.0121315942963595
10228 0.0225290163222198
10229 0.0635707153176437
10230 0.0415853857136543
10231 0.0555607176584299
10232 0.0695290407277902
10233 0.0647670470552523
10234 0.00797509818555314
10235 0.0441295866335297
10236 0.0253141413120849
10237 0.0200153004393364
10238 0.0482230954590755
10239 0.0228881866314135
10240 0.0321788690392559
10241 0.0590894123462697
10242 0.0353708787981385
10243 0.13425375182434
10244 0.150742544202655
10245 0.120443188601036
10246 0.194076238843605
10247 0.125221974247184
10248 0.199937863699284
10249 0.213424623845021
10250 1.25920150232383
10251 0.1196675275427
10252 0.0757776263948131
10253 0.0745694597288003
10254 0.041069567462809
10255 0.0715965025567258
10256 0.0522592604803631
10257 0.0655212479717286
10258 0.0447294019046891
10259 0.0336741561542286
10260 0.0361432047236561
10261 0.0132772376572852
10262 0.0225627731135826
10263 0.0320527267828294
10264 0.018041142565392
10265 0.0164179954874605
10266 0.0342319727680362
10267 0.0447782916952548
10268 0.0214538509018979
10269 0.0140930893791025
10270 0.0509002925205955
10271 0.0300092295824141
10272 0.037161096712577
10273 0.0182416928847813
10274 0.0302384341934325
10275 0.0195930428373276
10276 0.0514015775271624
10277 0.0575173225973876
10278 0.0448245430721716
10279 0.0732782965894539
10280 0.0518394891350784
10281 0.0421688713864418
10282 0.0379123043993122
10283 0.0368905026830043
10284 0.0144751266148284
10285 0.0145535687265022
10286 0.0473193619074003
10287 0.0419907630517269
10288 0.0270671679810415
10289 0.00966818642570797
10290 0.0591789532257669
10291 0.0357867656102124
10292 0.0249267968063925
10293 0.0371282806138322
10294 0.0201349751216033
10295 0.0133991238386529
10296 0.0413937932764258
10297 0.0251034414421285
10298 0.0401802413805119
10299 0.0471493606202162
10300 0.0446923645277269
10301 0.0466579685308542
10302 0.0201583199911534
10303 0.0301238647205811
10304 0.0315304097216823
10305 0.0167132707734307
10306 0.0304944133684412
10307 0.054833621586161
10308 0.0128921918148643
10309 0.0394882191615749
10310 0.0238928996515036
10311 0.055178056823571
10312 0.0246608688542191
10313 0.0464824076844284
10314 0.0712660767048624
10315 0.0441715796351262
10316 0.00315215978982979
10317 0.0508330496672866
10318 0.0686464960806301
10319 0.0328729536196529
10320 0.061911077418342
10321 0.0457888846152427
10322 0.0785816572543014
10323 0.0609297357375628
10324 0.0935010557678173
10325 0.0362819685063195
10326 0.0371277654853312
10327 0.127986454946948
10328 0.101756605533216
10329 0.0995379090946982
10330 0.0597997497956337
10331 0.117512820624048
10332 0.0890450113554792
10333 0.130958745091687
10334 0.0628256320548102
10335 0.0931106791748744
10336 0.957113662688119
10337 0.150763781741018
10338 0.110133716173798
10339 0.126597731685168
10340 0.120844470317961
10341 0.0603366432339486
10342 0.0552791730066314
10343 0.00948517811500241
10344 0.0451431421775014
10345 0.0414778344577881
10346 0.0229088510475935
10347 0.0252024934133329
10348 0.0253945121429886
10349 0.00495450803483743
10350 0.00923783990095935
10351 0.0418496660246079
10352 0.0234385709217758
10353 0.0365598114645255
10354 0.0715541543876041
10355 0.035072244784973
10356 0.0268253862366356
10357 0.0455017334470827
10358 0.0461801417150972
10359 0.0534626310954219
10360 0.0163404088369581
10361 0.0542228791900644
10362 0.0873954830505662
10363 0.0263950582045337
10364 0.0355149670490899
10365 0.0522619207342498
10366 0.0629210399671681
10367 0.0354463508552249
10368 0.0421427326870415
10369 0.00726392526186565
10370 0.0350177201824979
10371 0.0254508251807373
10372 0.0354455575124133
10373 0.0124484463380431
10374 0.0295895848641449
10375 0.0198853957809778
10376 0.00424723791921196
10377 0.0201498432397879
10378 0.0455755091013847
10379 0.0125251312162653
10380 0.0203540704709511
10381 0.0118064589323584
10382 0.0389058907535679
10383 0.0226890594930072
10384 0.0288872721888145
10385 0.0312374633999562
10386 0.0240704620683633
10387 0.0390494841238319
10388 0.0260990857175574
10389 0.0506020315719314
10390 0.0562093669719138
10391 0.0574820685720174
10392 0.0340815424333998
10393 0.00740381746082036
10394 0.0163908042943929
10395 0.0216325474909137
10396 0.0642070501274943
10397 0.020854578953983
10398 0.0442710159030858
10399 0.0412882719764774
10400 0.021656012994933
10401 0.0052378400895023
10402 0.0154248893124773
10403 0.00691926925957545
10404 0.0194590915365293
10405 0.0432301825326547
10406 0.0354361249043456
10407 0.0243002950090773
10408 0.0122705248171951
10409 0.0402309627071578
10410 0.0211151683174085
10411 0.0251983004434292
10412 0.01969015667406
10413 0.0766095424878964
10414 0.0181777572942785
10415 0.0328420669426532
10416 0.0712690129567191
10417 0.0558654024377599
10418 0.0441803710120871
10419 0.0510235876739412
10420 0.0831378274306567
10421 0.191594081482509
10422 1.26376691185157
10423 0.38339364099269
10424 0.200161584522029
10425 0.120308219500326
10426 0.0415458944546577
10427 0.0648637332517607
10428 0.0749602411696315
10429 0.0388469475443985
10430 0.0362337795432754
10431 0.0456009470066653
10432 0.0224502947584828
10433 0.0400507447557919
10434 0.0381073849545838
10435 0.053417662782065
10436 0.0331256214931794
10437 0.0145145941219511
10438 0.0464013682412274
10439 0.0162898425782983
10440 0.0364587777137035
10441 0.0404349062229053
10442 0.0266109592124271
10443 0.0282234577824148
10444 0.0498962177477704
10445 0.0397478466895892
10446 0.0307220244443022
10447 0.023726985787437
10448 0.00718570319215882
10449 0.00853368721844692
10450 0.0278492145685218
10451 0.0164141636243853
10452 0.0249896582125768
10453 0.0311891599198438
10454 0.0252691071427138
10455 0.0494989276087715
10456 0.0324520623595548
10457 0.0109465234410056
10458 0.0181411741958087
10459 0.0230466962585425
10460 0.0411417867211917
10461 0.0393834373468083
10462 0.0319306313332284
10463 0.015952188582909
10464 0.0346283129411071
10465 0.0540889097938323
10466 0.0098528939667702
10467 0.0440196660618693
10468 0.0326072494107521
10469 0.00999293992057945
10470 0.0424966439339603
10471 0.00565973485876075
10472 0.0269392395685277
10473 0.0573377835682728
10474 0.0205498317045598
10475 0.0117251301048713
10476 0.00695427176580859
10477 0.023390594757679
10478 0.00832448653034543
10479 0.0547638395255179
10480 0.0260828604567159
10481 0.0390789518763475
10482 0.017021374116281
10483 0.0436910120183203
10484 0.0226279860648728
10485 0.01447517856256
10486 0.0212043878918127
10487 0.0353126461895652
10488 0.018618347807136
10489 0.0199456561603034
10490 0.0163232121393135
10491 0.0352494611240152
10492 0.029791658220872
10493 0.0161044987378374
10494 0.0220992209538427
10495 0.0111446912312669
10496 0.0291512940380824
10497 0.0289307534051419
10498 0.00622151827858335
10499 0.0100603351895801
10500 0.030653607472817
10501 0.0222362903988236
10502 0.051717036734562
10503 0.0480360161391439
10504 0.078346426206626
10505 0.0815958339430566
10506 0.0809869663632377
10507 0.170276459146909
10508 0.511037311430947
10509 0.19027561845911
10510 0.0931889697078634
10511 0.0376078311779694
10512 0.0212597162270264
10513 0.0343962710333777
10514 0.037052732808168
10515 0.0197741720569371
10516 0.0183920187526032
10517 0.0122020621166781
10518 0.0222256620419628
10519 0.0164007647212813
10520 0.0206048140414851
10521 0.0311493851041219
10522 0.0323467628983995
10523 0.0275719489382493
10524 0.030017822315567
10525 0.00907863141071556
10526 0.00999648269273995
10527 0.020337555562346
10528 0.00881187972095528
10529 0.0199477754022524
10530 0.0128048184165295
10531 0.0175688642306593
10532 0.00822164647970844
10533 0.0163826715281975
10534 0.00633394896771134
10535 0.00582830927604388
10536 0.0190266964584173
10537 0.0089900998708899
10538 0.000760717671620218
10539 0.00852851800628352
10540 0.000800853560181754
10541 0.0161638472777075
10542 0.00483528121235531
10543 0.0122497181132943
10544 0.0102497255954948
10545 0.0103746620601511
10546 0.0145400774623999
10547 0.00991390261576131
10548 0.0184779460278005
10549 0.0103342454611499
10550 0.00527108385563947
10551 0.0185264565498557
10552 0.009645015683475
10553 0.0271054649370282
10554 0.00834469355921188
10555 0.00314080600511003
10556 0.0117923742452192
10557 0.0177410792486965
10558 0.0114876088810045
10559 0.0107286591663561
10560 0.0200382536405826
10561 0.0037191154386374
10562 0.00753092102422981
10563 0.0160947282614134
10564 0.00884772807881851
10565 0.00845720461928406
10566 0.0125759549568262
10567 0.0086792127669607
10568 0.00438507654195404
10569 0.0106899689697883
10570 0.0070236994197284
10571 0.0167583274554596
10572 0.0167109264064814
10573 0.0200032727845037
10574 0.0132409663015513
10575 0.00840663198310769
10576 0.012406285983122
10577 0.00633416030682652
10578 0.00941749965840487
10579 0.0154858477794571
10580 0.0126374328740286
10581 0.00789547219198395
10582 0.0229682191340792
10583 0.0242138022165318
10584 0.0143467104015212
10585 0.00337756492341464
10586 0.00635688943376308
10587 0.0133684924900334
10588 0.0180531377276378
10589 0.0177739526036136
10590 0.0227044407468206
10591 0.0105860596311515
10592 0.00779993272814365
10593 0.0154268249802348
10594 0.0874900472506372
10595 0.0959272728944345
10596 0.0400960787377727
10597 0.0289274524853919
10598 0.0284190695200127
10599 0.0178980250725638
10600 0.0290752908312855
10601 0.0307077870951753
10602 0.0142750814137991
10603 0.00562308804600325
10604 0.0167642581800688
10605 0.00113512503486345
10606 0.00556696395729645
10607 0.00407255290209898
10608 0.00919253769576301
10609 0.00570756240246507
10610 0.0100762150085124
10611 0.00707328111871337
10612 0.015251004065968
10613 0.0158775909669938
10614 0.0072473446324784
10615 0.015893504997091
10616 0.0102625277195366
10617 0.0203006417524182
10618 0.00515891777186091
10619 0.0227334860009055
10620 0.0128241266283487
10621 0.00852230655017728
10622 0.0154003316799933
10623 0.00990506576481135
10624 0.0172413010489032
10625 0.0165528990726387
10626 0.0041382730822415
10627 0.0101518785714909
10628 0.0127022479529368
10629 0.0152544137902672
10630 0.00464538711220173
10631 0.00489492051387111
10632 0.00959549883329785
10633 0.001922075018947
10634 0.00591427062047378
10635 0.00155559136539063
10636 0.00468685488986742
10637 0.00606229610373394
10638 0.00402649495267678
10639 0.012101163224904
10640 0.00442483714734291
10641 0.0027455687934894
10642 0.00190392585689791
10643 0.00507192684108033
10644 0.00257976471004964
10645 0.010568484478917
10646 0.00563751711024183
10647 0.00825229328304412
10648 0.0039505623584524
10649 0.00261079288560316
10650 0.00488916348360145
10651 0.00851124416032129
10652 0.00146884175202197
10653 0.00905732938895499
10654 0.00557161692156069
10655 0.00296643184018765
10656 0.00950089216879536
10657 0.00565986940320209
10658 0.00393823820453815
10659 0.00610600968184902
10660 0.00382127989705641
10661 0.00287598871682029
10662 0.00299516179676449
10663 0.00290167154567705
10664 0.00692043329586669
10665 0.0065311072119359
10666 0.00776994053461186
10667 0.0110036665329504
10668 0.0148931256959158
10669 0.00616197922023457
10670 0.000560902080164894
10671 0.00660404144240461
10672 0.00582182886944082
10673 0.00446986271222488
10674 0.00346298749293116
10675 0.0121034454689932
10676 0.013545283030389
10677 0.0246337870457264
10678 0.030998011905268
10679 0.0492716610909764
10680 0.111459651399934
10681 0.101577847845077
10682 0.0501629381023833
10683 0.0290127890136017
10684 0.0259610510380871
10685 0.00983247831654346
10686 0.0173100940697081
10687 0.0143663297290551
10688 0.00879087184850558
10689 0.00497866136326159
10690 0.00699977400071048
10691 0.00412896721765225
10692 0.00483022385793325
10693 0.00964463187669116
10694 0.0076546936328162
10695 0.00217699887889687
10696 0.00610430559588377
10697 0.00478971635219898
10698 0.00508712006784812
10699 0.00303646114087792
10700 0.00457102779169711
10701 0.00801092967485151
10702 0.0066392808246197
10703 0.00980071087425391
10704 0.00449397095062044
10705 0.00256345086501277
10706 0.00131266101972328
10707 0.00283875825837845
10708 0.00267861212424134
10709 0.00740873233139426
10710 0.00283900565918187
10711 0.000332471156260234
10712 0.00387819117303073
10713 0.00528439876543174
10714 0.00292752976781527
10715 0.00201175657531302
10716 0.00536038996186863
10717 0.00635659119077886
10718 0.00626182925729693
10719 0.00349467991445799
10720 0.00155891186738251
10721 0.0039991019469821
10722 0.00244853198661645
10723 0.00516612072391703
10724 0.00279338346639894
10725 0.00484416717624425
10726 0.00557713027040275
10727 0.00322740117274888
10728 0.00509325690930112
10729 0.00484196563587841
10730 0.00308243322775279
10731 0.00543518940223189
10732 0.00386259003540331
10733 0.00683904854620991
10734 0.00437387725525354
10735 0.00567635893648354
10736 0.0084469696891242
10737 0.00962812509720258
10738 0.0018956785917551
10739 0.00978408002675231
10740 0.00623582452389012
10741 0.0043113202199827
10742 0.00643591754839348
10743 0.00310693473691649
10744 0.00752954688418315
10745 0.00984347602948982
10746 0.000963260544455669
10747 0.00387059438146385
10748 0.00593563868588811
10749 0.00769562967646813
10750 0.00580541932215104
10751 0.00465905451972208
10752 0.00171039458251424
10753 0.00425883931413442
10754 0.00234287669405849
10755 0.00277914468054697
10756 0.00455489762657539
10757 0.00501435467075255
10758 0.0023951007818793
10759 0.00088627279727391
10760 0.00293781422634382
10761 0.00796343350881375
10762 0.00467566796628876
10763 0.00685330875441619
10764 0.0066834136665436
10765 0.0129478849368081
10766 0.0312116141946787
10767 0.0696311170758232
10768 0.0227020120875558
10769 0.00697967533497507
10770 0.00855883466454509
10771 0.00380236037039935
10772 0.00487243391365279
10773 0.0063588901099844
10774 0.00582430916548566
10775 0.00201664082756355
10776 0.00544148164970107
10777 0.00282947364369225
10778 0.00554256287452719
10779 0.00390147491172505
10780 0.00239758859650467
10781 0.0019425322916953
10782 0.00103098028260566
10783 0.00206922523162904
10784 0.00137491444469255
10785 0.00383119547085226
10786 0.00325954544255421
10787 0.00199176025118199
10788 0.00497372679700551
10789 0.00283152714406982
10790 0.000918568621440267
10791 0.00387990848275227
10792 0.00248805892556721
10793 0.00239969099285037
10794 0.00114327676139422
10795 0.0022858212740606
10796 0.00297645211304785
10797 0.00446523378313158
10798 0.000521655535815173
10799 0.00139569224030462
10800 0.00191878233016501
10801 0.000960841595359594
10802 0.00201553525361234
10803 0.00101786810670892
10804 0.00251806840610614
10805 0.00148122154424114
10806 0.000593440733390137
10807 0.00114896696475643
10808 0.003513796789274
10809 0.000105163184865212
10810 0.00214866078716767
10811 0.000500474578905862
10812 0.00250639062934969
10813 0.000466767569697513
10814 0.000869678887664318
10815 0.000880706980597584
10816 0.00194683527419418
10817 0.00117767187417434
10818 0.00124726819725801
10819 0.00163456163091892
10820 0.00184622665603214
10821 0.00112422646301913
10822 0.00139472478397623
10823 0.000953830238769209
10824 0.000353577666922216
10825 0.000671919647337291
10826 0.000765976673311643
10827 0.00181926409750356
10828 0.00090172365274779
10829 0.00219081984587105
10830 0.00164510788786347
10831 0.00312796270524767
10832 0.0010085444731943
10833 0.0016919287027882
10834 0.00303442452448322
10835 0.00301360930580575
10836 0.0014573298576001
10837 0.00218502030169104
10838 0.001717423358023
10839 0.00194896265402529
10840 0.00324152260677116
10841 0.000231375011515849
10842 0.00105269801151865
10843 0.001067991547784
10844 0.00149799439428101
10845 0.000565900565271128
10846 0.00377628361688351
10847 0.00327631336575593
10848 0.0037566988242638
10849 0.00533736264129434
10850 0.00696222154896379
10851 0.012818883371959
10852 0.0265387929258771
10853 0.068902719024088
10854 0.0101403049685582
10855 0.00209122070927523
10856 0.00157674050633395
10857 0.00298807965235068
10858 0.00335366537295279
10859 0.0044167278723827
10860 0.004034141053088
10861 0.00258318691147128
10862 0.00276941951134855
10863 0.00219004429214575
10864 0.00135791616368651
10865 0.00221161939558867
10866 0.00134348669905197
10867 0.00216744446923767
10868 0.00315508983664604
10869 0.00211496367578575
10870 0.00110044902871696
10871 0.00065028652810523
10872 0.0018100941091033
10873 0.0011940765043203
10874 0.00239456364471996
10875 0.00192485921558855
10876 0.00142356313496467
10877 0.00255881085152742
10878 0.00204232121340878
10879 0.000746726279032313
10880 0.00359276489274702
10881 0.00200092390049679
10882 0.00104771266924598
10883 0.00192101133498464
10884 0.00157103898494622
10885 0.00256139024004453
10886 0.00154903793163927
10887 0.00178729370329073
10888 0.00144229779912448
10889 0.00125579980669932
10890 0.00164347217277951
10891 0.00193042628602462
10892 0.00161516972899716
10893 0.00138933678408532
10894 0.001675523898455
10895 0.00105161940795055
10896 0.00185404118908832
10897 0.000878212955535701
10898 0.00209150043881162
10899 0.00166677365148448
10900 0.00147620123083917
10901 0.00161177359973095
10902 0.00135802040593484
10903 0.00124464794120947
10904 0.00203053450656197
10905 0.00222186680999884
10906 0.00104665004073871
10907 0.000891135883751155
10908 0.00120184835314186
10909 0.00113313926175712
10910 0.00138119694501078
10911 0.00153173207266053
10912 0.0013332700508551
10913 0.00128366365591566
10914 0.00143533042196803
10915 0.00163432267916811
10916 0.00114515222250459
10917 0.00166430511286288
10918 0.00146340914113862
10919 0.00126434065633141
10920 0.00107782157886797
10921 0.00109648429765949
10922 0.00126344419113896
10923 0.00128326134136746
10924 0.000933846242748499
10925 0.00129920691681653
10926 0.00141754885311398
10927 0.000969963915226415
10928 0.000628799176536427
10929 0.00178442730039625
10930 0.00127115319445095
10931 0.00146133869453795
10932 0.00131469069525702
10933 0.00140156118585306
10934 0.001168082778996
10935 0.00149362267112674
10936 0.00157499647011185
10937 0.00145446200617389
10938 0.00123192928110024
10939 0.0016796004672476
10940 0.00178678360839721
10941 0.00144106119594188
10942 0.00137161169386626
10943 0.00119432848309994
10944 0.000987581789494254
10945 0.00191337314836513
10946 0.00149806300147706
10947 0.00142802465213691
10948 0.0014085549779666
10949 0.000964726104422025
10950 0.00123078852588332
10951 0.00147167066526586
10952 0.001662315892539
10953 0.00121820979120547
10954 0.00114289945378486
10955 0.00134549425842858
10956 0.0013863977535907
10957 0.00171604330379612
10958 0.00143082381301113
10959 0.00098034900014085
10960 0.00123948185345125
10961 0.00138934893961772
10962 0.00163823898361833
10963 0.00163905003908629
10964 0.00136234372344497
10965 0.00160134117424724
10966 0.00101032900218927
10967 0.00120874205837435
10968 0.00157237559634661
10969 0.0014265336127067
10970 0.00135667883599692
10971 0.00122446420427457
10972 0.0011905473671773
10973 0.00114513696135925
10974 0.0013684708808308
10975 0.00124094819294895
10976 0.00136982121657829
10977 0.00116173901644938
10978 0.00122851563558661
10979 0.00106490191092278
10980 0.00118180779347369
10981 0.000885848085527317
10982 0.00140210694899194
10983 0.00114340144412004
10984 0.001361698665177
10985 0.00129825154514768
10986 0.00116286365156554
10987 0.00134870103226651
10988 0.00116460370039915
10989 0.00136983359196975
10990 0.00116927641511167
10991 0.00117624203278057
10992 0.00117998237251523
10993 0.00115614312505591
10994 0.00106635110185522
10995 0.00091086629106695
10996 0.00106852438863132
10997 0.00075529321311871
10998 0.0014656125029671
10999 0.00137434620809116
11000 0.00114900761137377
11001 0.000916091244374764
11002 0.000793848647880621
11003 0.000885786988363554
11004 0.00106777572199182
11005 0.00129426712184334
11006 0.000820781120345586
11007 0.000864088588485776
11008 0.00112049780590362
11009 0.00148725043857119
11010 0.00145103896471107
11011 0.00102012437088513
11012 0.00105248891204555
11013 0.000804575527714526
11014 0.0010192196946444
11015 0.00114749884907978
11016 0.00139747572505559
11017 0.000981423713590955
11018 0.000862408282478345
11019 0.001296657604728
11020 0.00152328395368071
11021 0.00143343275542547
11022 0.00122417425212414
11023 0.00134340539431202
11024 0.0019818018470757
11025 0.00900535888671877
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_L_conformer.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={conformer},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=3.00622667800015e-05, ymax=31.3924457370968,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
grid=both
}
]
\addplot [semithick, steelblue31119180]
table {%
0 16.7202658447266
1 3.07159097627826
2 1.68386895012232
3 1.05435957459387
4 0.785494169957838
5 0.717192107090578
6 0.765945543085492
7 0.661191589788805
8 0.598686366998203
9 0.451260892876278
10 0.357779644601309
11 0.27897507450576
12 0.332709398331396
13 0.247613191360991
14 0.174644745695799
15 0.186686549723201
16 0.197082488589359
17 0.167222311283792
18 0.124340723703644
19 0.158275963097737
20 0.0792200314218843
21 0.0629696416460736
22 0.0672898865529193
23 0.0584580968526561
24 0.071553199661579
25 0.0628224866443845
26 0.0570483030804829
27 0.0971599194054601
28 0.0729908490666267
29 0.0687067986863325
30 0.0683217902834465
31 0.0735065691755181
32 0.0485636916664587
33 0.0504063723870627
34 0.0738674521229329
35 0.0902652253693881
36 0.09250210024528
37 0.0856985211197668
38 0.116856987500749
39 0.091292096561476
40 0.120742108950012
41 0.102694838916797
42 0.120152472366608
43 0.11826750223289
44 0.0980891821129753
45 0.0958720053317648
46 0.0992074133964174
47 0.103879468555851
48 0.0879733055846384
49 0.0995535229927692
50 0.0936548015335756
51 0.088387826051816
52 0.0782704777800522
53 0.0800144670490416
54 0.0709765770372384
55 0.06242529590774
56 0.0588912535302466
57 0.0664540856552827
58 0.0695782443850384
59 0.0420249537799848
60 0.0517553246339607
61 0.0458271321940368
62 0.0383980127667961
63 0.0357388566195725
64 0.0328416942094098
65 0.0166345167877399
66 0.0276176139078829
67 0.0245886046664739
68 0.0260490276540546
69 0.0276058044329501
70 0.0435707581924067
71 0.0285055220731588
72 0.0347800414844311
73 0.0210861881389934
74 0.0339089670130895
75 0.0302207002534327
76 0.0435494877964895
77 0.0341072743405043
78 0.0596000881627647
79 0.041932507381539
80 0.0538263773695246
81 0.0548717875488633
82 0.046872816999275
83 0.0477808968795487
84 0.0371621536192886
85 0.0530310534936067
86 0.0782613367346821
87 0.0447378897842781
88 0.0347140247591684
89 0.035598432586547
90 0.0391832602519973
91 0.0504226088949513
92 0.0489650561557756
93 0.0255882709642773
94 0.0510866978066251
95 0.0227656812532469
96 0.0446127698305302
97 0.0336835923306679
98 0.0562879217319364
99 0.0338023126001514
100 0.0571430325910274
101 0.0369807874400833
102 0.0283197815554793
103 0.0310824443464332
104 0.0428015266240099
105 0.0409790619101458
106 0.0151544016871906
107 0.0514473106580482
108 0.042207126721617
109 0.0307498747165199
110 0.0449217073845401
111 0.0598840351371008
112 0.0748073672700731
113 0.0462218858142863
114 0.0615894360990315
115 0.0668236440319405
116 0.0621642213034668
117 0.0780479265447501
118 0.0559968197310515
119 0.0963110692361451
120 0.0672295358121245
121 0.0868811481557728
122 0.0415981524222092
123 0.078837177890678
124 0.0988956940526563
125 0.107271100341999
126 0.0951052714289385
127 0.09677360970994
128 0.122310380939181
129 0.125221615005289
130 0.100930064449205
131 0.073222943346808
132 0.112108608332929
133 0.126748681970649
134 0.10928815062951
135 0.110108793288212
136 0.112316432744079
137 0.087959986473832
138 0.113312592505439
139 0.132265675500103
140 0.0646713787051089
141 0.192434569951312
142 0.127819295657874
143 0.163051796024004
144 0.0667630776570732
145 0.0585064203522669
146 0.12821280812652
147 0.0771310902540009
148 0.130633506942744
149 0.0566507933676341
150 0.0403437700862484
151 0.0703354938205814
152 0.0920577199206914
153 0.0654847455855886
154 0.115099868631938
155 0.0886657315600154
156 0.0899927401112019
157 0.0721447113208593
158 0.15858226158987
159 0.268922106904288
160 0.0238356721601289
161 0.227143767691845
162 0.317774509155801
163 0.107824677146212
164 0.270956179181873
165 0.146022668852925
166 0.129841862255735
167 0.0650930139679256
168 0.226876052093452
169 0.169193934088279
170 0.107867737008401
171 0.273305657173155
172 0.301231787832527
173 0.156505081798362
174 0.200253308868275
175 0.0449048445014742
176 0.059968710646048
177 0.46556323787234
178 0.417753797015728
179 0.4124217560276
180 0.24789305979593
181 0.59148894186642
182 0.695988069948346
183 0.61648181161844
184 0.40722829530235
185 0.180900938745786
186 0.454919977807767
187 0.268382762320634
188 0.66611195849417
189 0.313369441953034
190 0.547487428193809
191 0.281762774642879
192 0.432436253034007
193 0.53994552410512
194 0.331642803794135
195 0.355999298546492
196 0.341543293762697
197 0.174795892417256
198 0.114014258212897
199 0.0548825678965041
200 0.54424197594395
201 0.494522475197525
202 0.407440991688962
203 0.647211751858841
204 0.430906969329915
205 0.644502273782175
206 1.06080415040415
207 1.39421734709118
208 0.662069101837496
209 0.165051094320308
210 0.117869544657921
211 0.804531040801534
212 0.547549713731424
213 0.777652709376605
214 0.615140239205577
215 1.10261553800492
216 0.740760718563705
217 0.75437980386704
218 0.323019181549853
219 0.498965911964407
220 0.782930083547041
221 1.07678965129342
222 0.330584666287652
223 0.624169394302168
224 0.656813015053146
225 1.4159442857758
226 1.46430699325342
227 0.814210089983392
228 1.78106974461614
229 0.457703882891295
230 1.30438542628146
231 1.3674015645045
232 0.55555288110368
233 0.627145354170352
234 0.726898184611238
235 0.67057766035503
236 1.14238119821731
237 1.04359602416919
238 0.8147766784173
239 1.04087646993939
240 1.12795246977229
241 0.664535245723803
242 1.45749462937556
243 1.03803657396988
244 1.07298697996808
245 1.93611216108086
246 1.00831433343577
247 0.409315154730215
248 0.351628031589462
249 1.35144408090887
250 1.71973495178304
251 0.875902079286929
252 0.52837993134198
253 1.02597859584511
254 0.940981728238692
255 2.29832657199615
256 1.35953633996258
257 1.30848196779713
258 0.707662662341708
259 0.479280246525184
260 0.459785711590265
261 2.0012701040308
262 1.3325660915717
263 0.831583176426327
264 1.24402855091948
265 1.40300470138215
266 1.67483369563241
267 0.794543663209768
268 0.597161064684745
269 0.49489477578572
270 0.318501533832616
271 0.58532789522783
272 0.127788998280295
273 0.842243752067555
274 0.48578216487504
275 0.233949925181574
276 0.723189657685027
277 0.742789715826305
278 1.05143659377408
279 0.97952355373307
280 1.35875732750751
281 0.429030404756486
282 0.310343244435056
283 1.02836742378485
284 1.22189431858127
285 1.18882152574618
286 0.467706735119858
287 0.49463990696494
288 1.63056876197459
289 1.36491886856079
290 0.691989723939457
291 0.233495750772675
292 0.992249281223436
293 0.425447231278341
294 0.101793913404373
295 0.165504490147799
296 0.680282952707628
297 0.820189800673271
298 0.464139217237421
299 1.12684667767883
300 1.35946856554014
301 0.75509241516486
302 0.496420291531138
303 0.504941978629868
304 0.211352531246738
305 0.0743119877919131
306 0.107249377273317
307 0.524693778073166
308 0.745738907524173
309 0.895729718564987
310 0.432372726065084
311 0.714576994123645
312 0.957278241632326
313 0.69440020648142
314 0.87743818911533
315 0.389981798249007
316 0.342260972554878
317 0.407395183986427
318 0.39319233831631
319 0.304983352002589
320 0.905109645126386
321 0.317195759709149
322 0.408409554885358
323 0.708111969595135
324 0.264657026420013
325 0.378332507009413
326 0.766176263142395
327 0.424420176342863
328 0.156349377794236
329 0.388432449772082
330 0.639432798569621
331 0.659376799130181
332 0.268518609518542
333 0.479462999106476
334 0.388285359925672
335 0.0787269078435052
336 0.390207009272892
337 0.192049845995605
338 0.539054346106875
339 0.214316796079943
340 0.21652687181915
341 0.346048045769178
342 0.212827747608965
343 0.364534275075019
344 0.45266484349721
345 0.624822388744939
346 0.329263759518343
347 0.162639751003413
348 0.170676664292163
349 0.0632556591325399
350 0.462991085631839
351 0.558154011589594
352 0.427239234169278
353 0.447617263689969
354 0.159090125133674
355 0.416311703118826
356 0.414064532890409
357 0.362768447157398
358 0.322327036884665
359 0.178288702210085
360 0.449635838883242
361 0.329527172873399
362 0.762564536562685
363 0.661991122292361
364 0.221388396022731
365 0.305110675781121
366 0.224837438952298
367 0.0846898703244683
368 0.320315344693865
369 0.300612446250277
370 0.498025470228887
371 0.665078968978629
372 0.310029070076566
373 1.34839079892206
374 1.16472569436638
375 0.440983745212281
376 0.457702225826238
377 0.500426451835011
378 0.448849688644635
379 0.273690324771158
380 0.118771040736568
381 0.439540658188302
382 0.795514868883116
383 1.1330452103162
384 0.633035518205406
385 0.553978809757132
386 0.524381183451583
387 1.11447824924754
388 0.654186139330117
389 0.253630346629778
390 1.26105845069554
391 0.788237264015621
392 0.406004666761331
393 0.438676499512711
394 0.280968350469634
395 0.256810165082733
396 0.826605355651004
397 0.472974376004378
398 1.15658812642508
399 0.151011297450612
400 0.437423011280286
401 1.14738172834594
402 0.250232659844358
403 0.646562513375152
404 0.50344688457905
405 0.485825704917485
406 0.632760531231026
407 0.743935023500849
408 0.889331278805028
409 1.07727526485885
410 0.200859248197164
411 0.390559417023582
412 0.680869671700541
413 1.18674445886318
414 0.655075492658486
415 0.678889112132879
416 0.36841553825878
417 0.230541636254852
418 1.59122079439691
419 0.393360292055922
420 0.560957372601069
421 0.264152680712022
422 0.964755028806137
423 0.504022076377333
424 0.480206197884723
425 1.02602900119509
426 1.03759136928236
427 0.832575030513441
428 1.54396612055675
429 0.561092834775748
430 3.01842948221006
431 1.46966179548065
432 0.792281211766396
433 1.37188240380059
434 1.15373347901086
435 1.16459194697916
436 0.974388560477736
437 1.07476509189137
438 2.36535517102831
439 1.53834004929849
440 1.42194804404643
441 0.817788379497721
442 0.821775954077933
443 0.695537251086859
444 1.57594570359935
445 0.359471878736312
446 1.99287082988873
447 0.724733818422925
448 0.979402542373418
449 1.21592333118914
450 0.951419472820647
451 0.417917826661503
452 1.22948378755433
453 1.21046325296758
454 0.977394378331465
455 1.70320449277362
456 1.02715201356864
457 1.22385584666791
458 1.59398136415535
459 1.00988945774914
460 0.340783702858769
461 0.199811082065584
462 0.557076270513958
463 1.89986949232061
464 0.72432914927388
465 1.16443062052163
466 0.909935338377216
467 1.82913696829003
468 0.475868600745155
469 0.298568761419032
470 1.673160543625
471 1.10145167345029
472 2.09200052677606
473 2.00541004317736
474 1.02375671966143
475 0.646775193334783
476 0.759871363151739
477 1.90378399231513
478 1.31485456259095
479 0.560920239629085
480 1.48754824189672
481 0.698043047399865
482 1.3134409876213
483 0.635744542163513
484 2.00525467195179
485 1.30860527774194
486 0.853676275658102
487 0.660585511507376
488 1.0724749140279
489 1.24650789197709
490 0.802830263094456
491 0.576516588470982
492 0.574161800746092
493 1.63466565515764
494 0.295094621737465
495 1.05758263988661
496 2.40123610186462
497 0.855157225173681
498 1.09979264725547
499 0.618003238401687
500 1.02165841942732
501 1.05143697714175
502 1.38871044945044
503 0.494219674845871
504 0.508718581825832
505 1.0471221427792
506 1.02586075086419
507 1.60624193698989
508 0.620454125450398
509 1.71023427169754
510 1.34404966453216
511 1.58758292711867
512 0.898334814597504
513 0.284243116613518
514 1.22276395436097
515 0.534500288798433
516 0.574994012086123
517 2.26230370176415
518 0.860848947398952
519 0.557780707934758
520 0.166352343539264
521 0.976412188056065
522 2.04752434458728
523 1.32972716335933
524 1.18731098117479
525 0.41811817609173
526 1.99032011692437
527 1.43889337944887
528 1.29545486984536
529 0.701261962827323
530 0.305896143505501
531 0.418806235817499
532 0.869884237298894
533 1.9165128334229
534 1.05463308856369
535 0.224311570225636
536 0.872654768586046
537 1.44424305242392
538 1.9292931492583
539 0.548173657499099
540 0.793112732555585
541 1.1250963583789
542 1.16006392390041
543 2.36170789406021
544 0.672960958310467
545 2.64018681479419
546 1.21664718930814
547 0.635770817110341
548 1.55261229066681
549 0.973200558344274
550 0.211407735925845
551 1.03539603433083
552 1.06455373662289
553 0.952748411245054
554 1.52178016688446
555 0.886628270744043
556 1.04078051712324
557 0.619700108993054
558 1.51112547129251
559 0.0890965967350575
560 0.335407687402439
561 0.471017296200096
562 1.02580899313161
563 0.482791045722187
564 0.815041050648444
565 1.78669353907396
566 1.18291456132121
567 0.637747993396618
568 0.784394826189919
569 0.935751032884482
570 1.10908248443594
571 0.216687516402828
572 0.53569743483381
573 0.981390066039802
574 1.11017748343607
575 0.194964957738818
576 0.241180071704877
577 0.660793982378388
578 1.44213108307822
579 0.938436764708872
580 1.17266446983603
581 0.391074667936717
582 0.549602305896033
583 0.450304722039879
584 0.746381732377111
585 0.718137815036452
586 0.222335207793398
587 0.529883444316458
588 0.952631293724096
589 0.748762201511399
590 0.814431526274354
591 0.260334427170616
592 0.401022633075656
593 1.2628140974664
594 1.44285119556848
595 1.90755746079487
596 0.726135276763735
597 0.994982748124846
598 0.728786718422097
599 0.5251755717606
600 0.45560437773829
601 1.19190161164923
602 0.222775587531965
603 0.220744107395626
604 0.288039439075245
605 0.21528500094595
606 0.761867431214828
607 0.698890713299386
608 0.638844496805496
609 0.727416310468225
610 1.42626505927016
611 0.955338361306743
612 1.32813790289343
613 1.70077946174968
614 0.690124243468675
615 1.196647577912
616 1.38269576964905
617 0.352419623212867
618 0.61831378913971
619 0.760189455399657
620 1.09111428485592
621 0.178448857585981
622 1.67263579059112
623 0.756077762148552
624 0.485557123278373
625 0.227822374394189
626 0.422271613790426
627 0.512716146475995
628 0.256980846309456
629 0.17071319230197
630 1.0116473027673
631 0.25111531743189
632 0.473154697221344
633 0.842061138864869
634 1.00831649223129
635 0.634431587844504
636 0.0787956343518796
637 0.527912769637094
638 0.949152536148831
639 1.58447275798077
640 0.88049449193732
641 1.179293189583
642 0.255831042124055
643 0.640161536717446
644 1.22159381588835
645 0.627286864683603
646 1.0895220930934
647 0.964961466372142
648 0.8324136523229
649 0.526122672440321
650 0.605145346972617
651 0.101698250771308
652 1.07605122040215
653 0.16647174617703
654 1.1139492534297
655 0.334628394774669
656 0.230187591738756
657 0.896988986711054
658 1.05224121064148
659 0.564448610925726
660 0.302895816891755
661 0.0719385564162924
662 0.667205621817948
663 0.854472990058554
664 0.674292444933792
665 0.611906089731357
666 0.741437477592687
667 0.509251194604176
668 0.31302636967481
669 0.291073257835489
670 0.581828215435823
671 0.183541767148825
672 0.859882367925107
673 1.06702330164433
674 1.14288082593672
675 1.43111471536745
676 0.708242800443715
677 0.841573516479201
678 1.01502552026947
679 0.170192192931461
680 0.474966256074024
681 0.940792840693071
682 0.487447074731784
683 0.779395636136804
684 1.24558822533989
685 0.908224777632049
686 0.486094318974457
687 1.16792983886954
688 1.71551465739526
689 0.597542700053109
690 0.486349994532703
691 0.867569938636759
692 0.315067563449883
693 0.205924186819135
694 0.618210784267395
695 0.715016851790568
696 0.365039490600055
697 1.15320487603914
698 0.858597222140313
699 0.133595960282072
700 0.84345598455438
701 0.453996360258034
702 0.38081175163747
703 0.981540810285096
704 0.864154783395772
705 0.735193837291401
706 0.950919339311267
707 0.162350559101775
708 0.509677599442135
709 0.441413283564604
710 1.39269984407755
711 1.31150258285599
712 1.3171408595112
713 0.294630624366162
714 0.377381299179247
715 0.257494876377298
716 0.495242373896326
717 0.773573952379206
718 1.03938760510851
719 0.304453815377026
720 0.58023077964216
721 1.19581623390407
722 0.469810093764407
723 0.676218988957536
724 0.914215403222577
725 0.051154223872284
726 0.445877384642758
727 0.432713996831262
728 0.822119866051121
729 0.811971106156723
730 0.681917645758337
731 0.826757939684433
732 0.843473595946247
733 0.437922675590859
734 1.01725492368205
735 0.772440469698589
736 0.54419697740964
737 0.235603696151975
738 0.740036810764001
739 0.965769677940242
740 0.21295660859749
741 0.192540255873749
742 0.323310567410056
743 0.736060981984061
744 0.96308105184737
745 0.17708160905614
746 0.648862920007027
747 0.847889390033418
748 0.577167459530486
749 0.877943433471441
750 1.29178985015266
751 0.918280914978332
752 0.581557688598622
753 0.256995072648072
754 1.12223459714823
755 1.13945196821073
756 0.845581022930475
757 0.791474248972186
758 0.436356188916271
759 0.664911990021263
760 0.402147486463665
761 0.454455955725668
762 0.755295805530791
763 1.04423148154212
764 0.572217737665683
765 0.449889849567138
766 0.569618684803474
767 0.539403113766228
768 0.779487990218182
769 0.444632059082233
770 0.789863140503686
771 0.965633644750743
772 0.633613444898041
773 0.199197566425011
774 0.464077182525432
775 0.547929487072825
776 0.411388971929946
777 0.53549828052214
778 0.538406718523242
779 0.801148772591355
780 0.758385178731093
781 0.126666515247313
782 0.398992570359142
783 0.0987490575882304
784 0.834396679847279
785 0.874788817504283
786 0.567566480176859
787 0.587581417367229
788 0.260859412160404
789 0.449737097861253
790 0.47735237385742
791 0.589846301079545
792 1.00726368565866
793 0.491643463441423
794 0.247759730617482
795 0.621182159646405
796 0.314916113316976
797 0.644921628937563
798 0.447080171872345
799 0.143103739036501
800 0.790510319173187
801 0.440880424080438
802 0.528792024687308
803 0.0995050081812943
804 0.229017870363745
805 0.166440940139513
806 0.284650324947148
807 0.629767443220191
808 0.538085185360812
809 0.129246491981312
810 0.729175889692544
811 0.530929597272677
812 0.529391869561101
813 1.06778330667654
814 0.812701327466758
815 0.270475108415559
816 0.55940709364755
817 0.589726728647809
818 0.621427699999707
819 0.630359860665642
820 0.523294862580348
821 0.582159408795527
822 1.03704723074573
823 1.0247612008534
824 0.348200846257599
825 0.178878994393552
826 0.724448300901717
827 0.785876660351806
828 0.896182898539821
829 0.181945825892539
830 0.350899164092181
831 0.203557824947829
832 0.317588651605962
833 0.274191615499901
834 0.122967897978575
835 0.41980359458825
836 0.429587829873766
837 0.386968968713151
838 0.309699146869876
839 0.283424611193639
840 0.198718164245309
841 0.288563625453237
842 0.639786498617681
843 0.700049619878272
844 0.551685900306033
845 0.467950303139883
846 0.380801027642484
847 0.718346128312437
848 0.182358802167109
849 0.353236608935945
850 1.06011110644076
851 0.578512452839307
852 0.328455017996943
853 0.435942377808617
854 0.433863568341594
855 0.611688717576067
856 0.641700161142712
857 0.265741002322172
858 0.42165230718831
859 0.689458912356322
860 0.102570273150262
861 0.340784371963686
862 0.467284381151652
863 0.279374945621475
864 0.237068804390541
865 0.504061147790493
866 0.212048982260833
867 0.157826550069361
868 0.461146527287134
869 0.159028559753969
870 0.41365956027615
871 0.16518913219135
872 0.488842420371931
873 0.334218592768011
874 0.214904525047092
875 0.898366306547675
876 0.550137583664776
877 0.107023788080206
878 0.678021321149671
879 0.580721047396541
880 0.932284225301746
881 0.817477719670978
882 0.464505761134306
883 0.467697968398158
884 0.2643949966764
885 0.913158106791092
886 0.683340240355646
887 0.364489635360856
888 0.429769645878964
889 0.209135747438694
890 0.172023237354809
891 0.811841978829163
892 0.153123663897338
893 0.496663975454632
894 0.288048229526741
895 0.469619117914848
896 0.324115078365196
897 0.268246886958196
898 0.44259480481302
899 0.754502354402346
900 0.41353146367022
901 0.166554432885932
902 0.322103394408795
903 0.473645041610054
904 0.567441716117992
905 0.0725732782768562
906 0.463865545049573
907 0.538357190944429
908 0.901788751054502
909 0.814877355434946
910 0.677229350048713
911 0.150683861419392
912 0.773699602487751
913 0.288853396048612
914 0.149853890866378
915 0.448748974178014
916 0.502891687212108
917 0.141602721048777
918 0.493619070324801
919 0.667636535105781
920 0.404834814441057
921 0.170159376644039
922 0.152260401837633
923 0.845756743558593
924 0.772922242632906
925 0.193774923621955
926 0.425835936583572
927 0.500466124304365
928 0.692379716762326
929 0.362829576870692
930 0.166705692104211
931 0.111661741683535
932 0.10846086174973
933 0.581724240806263
934 0.170335240919053
935 0.595770689067501
936 0.264877316837624
937 0.353625504760871
938 0.352634684757073
939 0.403500456592464
940 0.698590957667934
941 0.0575451225381922
942 0.282463798877426
943 0.235005906786493
944 0.100758281846935
945 0.258640812577736
946 0.332371456624494
947 0.443956958606289
948 0.408291012986058
949 0.542633583283021
950 0.518183678822945
951 0.896597602934062
952 0.530228891435899
953 0.351560713695264
954 0.190545918773231
955 0.177167662769481
956 0.368239680036267
957 0.434770028877494
958 0.310892141907421
959 0.244818482969548
960 0.258946123541747
961 0.527473537773869
962 0.551310074952137
963 0.489463358831307
964 0.269932274810757
965 0.547305373343547
966 0.60249096289748
967 0.53890362600033
968 0.172561767606453
969 0.328614376931396
970 0.552527791108876
971 0.3743228235167
972 0.260551931293302
973 0.313407114683531
974 0.128655317630345
975 0.281395397304852
976 0.389497780214479
977 0.261424639957074
978 0.633692160181904
979 0.367207632635131
980 0.131686762797129
981 0.282066067061213
982 0.0749947717599952
983 0.284457352287631
984 0.397368145002119
985 0.428382305296996
986 0.649310247279369
987 0.369684508210944
988 0.551937540592249
989 0.57872504810977
990 0.604105200480369
991 0.44277639092681
992 0.257591355862335
993 0.36172263221028
994 0.16175308435066
995 0.290569025222041
996 0.336191234105636
997 0.0871780640957331
998 0.150010604496506
999 0.202427099962744
1000 0.119196924257503
1001 0.491491540977038
1002 0.244420317694293
1003 0.367048432017089
1004 0.339358633507412
1005 0.343233330011541
1006 0.17510999131177
1007 0.198489539038609
1008 0.5057978256791
1009 0.469637903495175
1010 0.125373666741272
1011 0.328172783882524
1012 0.231537185075645
1013 0.434819554902427
1014 0.249895249466475
1015 0.386646477669479
1016 0.193434647147276
1017 0.225862640146886
1018 0.230920854705004
1019 0.035984303858077
1020 0.107475349137622
1021 0.530671575925278
1022 0.334670238912243
1023 0.370621328545335
1024 0.227002679459881
1025 0.192007259757032
1026 0.590498037161
1027 0.432925071946186
1028 0.709102781112335
1029 0.220408810584898
1030 0.369730583297056
1031 0.220449031352699
1032 0.464027967531082
1033 0.60359746052062
1034 0.404633474325682
1035 0.39310723155962
1036 0.0718712290808625
1037 0.223931353501658
1038 0.0898112173920118
1039 0.315516714788873
1040 0.451740014879701
1041 0.268014725776988
1042 0.339169676195197
1043 0.518351221669137
1044 0.0225718188655026
1045 0.333687530845745
1046 0.0905518047513064
1047 0.509025412954471
1048 0.173545923259598
1049 0.0537702242778689
1050 0.478990560005661
1051 0.269291779420482
1052 0.209187140110718
1053 0.139746812669023
1054 0.250265351470744
1055 0.313894678948747
1056 0.125169760125247
1057 0.111883616304688
1058 0.251577368044536
1059 0.255095672612702
1060 0.400561731351663
1061 0.477735826460021
1062 0.324656306428692
1063 0.199739206759327
1064 0.805749701547653
1065 0.32695763093606
1066 0.347920401034702
1067 0.55054159707333
1068 0.437543519220248
1069 0.055172714270172
1070 0.24732862581795
1071 0.556887792696843
1072 0.249841093758646
1073 0.272363522821661
1074 0.610008390852704
1075 0.359707789626231
1076 0.501942270800885
1077 0.426589330560999
1078 0.662945566037865
1079 0.100326240940514
1080 0.350146906694442
1081 0.313203120924729
1082 0.152541751848971
1083 0.295964491996891
1084 0.228581495495688
1085 0.266726428089054
1086 0.272575209556414
1087 0.306006518810116
1088 0.219781264881214
1089 0.258126083079066
1090 0.292790274403186
1091 0.237989624986194
1092 0.367388076765117
1093 0.251535969963538
1094 0.603133327933333
1095 0.471814937079249
1096 0.213745528644995
1097 0.277667727131404
1098 0.224925997367302
1099 0.0330007696062891
1100 0.314274511711035
1101 0.0766494884948873
1102 0.170171009126079
1103 0.374652966527128
1104 0.184538959266743
1105 0.368847806166398
1106 0.212306835927095
1107 0.21401899826232
1108 0.140525993768697
1109 0.0884898632276598
1110 0.272179830251851
1111 0.293451711529045
1112 0.116220358640807
1113 0.367258397751765
1114 0.0620752160837927
1115 0.253228226471684
1116 0.330636831382412
1117 0.204171221604485
1118 0.202602621196674
1119 0.213227784748988
1120 0.279347009836362
1121 0.370930018972402
1122 0.583104744146809
1123 0.18677102142732
1124 0.345901550007481
1125 0.266986967011284
1126 0.544483787625025
1127 0.663088685481847
1128 0.382635607104379
1129 0.187947203848302
1130 0.379652073671769
1131 0.193581981166682
1132 0.805799096997688
1133 0.26851591187656
1134 0.621657155498124
1135 0.173528129959732
1136 0.138443927704596
1137 0.207413751350792
1138 0.267908734257577
1139 0.331414083488208
1140 0.329717183504282
1141 0.188620734817321
1142 0.179306513618165
1143 0.223903084235017
1144 0.275540800791098
1145 0.143719624336564
1146 0.315516771825186
1147 0.219178536826024
1148 0.487395121950767
1149 0.779284418772793
1150 0.639268133955581
1151 0.346969996650577
1152 0.335118793535868
1153 0.255187255865374
1154 0.2372568575517
1155 0.184358737667167
1156 0.245373123329486
1157 0.170335298805273
1158 0.248220318794101
1159 0.187559604644663
1160 0.162130036425532
1161 0.258606557902431
1162 0.157236518789154
1163 0.152716428735342
1164 0.044414022913213
1165 0.288978370245561
1166 0.0941687057521656
1167 0.175441650179377
1168 0.338216094706922
1169 0.0876378038246643
1170 0.339868985774449
1171 0.442125257104265
1172 0.589931593329984
1173 0.393806564699312
1174 0.0842549287259551
1175 0.252580324064384
1176 0.0943482532234102
1177 0.267714722602901
1178 0.194944208503527
1179 0.129165399332163
1180 0.189463843504753
1181 0.196579027737814
1182 0.161215530273123
1183 0.406067074433767
1184 0.207573654940442
1185 0.172025581967184
1186 0.103005498737984
1187 0.259376065665275
1188 0.156007445021791
1189 0.0566906999416694
1190 0.124848836687309
1191 0.115395781295935
1192 0.230803738359703
1193 0.1771592349265
1194 0.180934181324475
1195 0.102868265342571
1196 0.209915050669331
1197 0.233721477443298
1198 0.346296203870298
1199 0.230533445272341
1200 0.287574652738512
1201 0.235272257121057
1202 0.267003714367236
1203 0.233543692965997
1204 0.096992774564109
1205 0.0840739050705598
1206 0.146602240683834
1207 0.127730086399338
1208 0.117387954479011
1209 0.361630492334221
1210 0.418693753341008
1211 0.235548856671461
1212 0.294310118182617
1213 0.317631487046953
1214 0.316619151648953
1215 0.227979264051035
1216 0.133636383515696
1217 0.126060947315294
1218 0.332982144501943
1219 0.246864103494967
1220 0.232412927242235
1221 0.0895873742467422
1222 0.186087592680088
1223 0.0461883497462243
1224 0.130960619406218
1225 0.0956840083651538
1226 0.0947734075681507
1227 0.191839731473143
1228 0.14389521884464
1229 0.175084336447221
1230 0.0976910192615453
1231 0.00944664693562731
1232 0.166955576714651
1233 0.181295516333835
1234 0.0535518093132319
1235 0.236356963792821
1236 0.0477607762181749
1237 0.108051532938307
1238 0.431130374640449
1239 0.265085225784725
1240 0.180149348454798
1241 0.223876311904392
1242 0.0692276069013031
1243 0.059476822089822
1244 0.0810108205748006
1245 0.112166534113314
1246 0.225024673208611
1247 0.0440937208190315
1248 0.0909373233567141
1249 0.210519059794451
1250 0.261309378355647
1251 0.0437618576675682
1252 0.0601353701397316
1253 0.199321123269356
1254 0.0349714816473084
1255 0.263488343569733
1256 0.0414153708272939
1257 0.162713096259621
1258 0.093319558964367
1259 0.304378642365108
1260 0.139966057519668
1261 0.147257075642503
1262 0.132209128726719
1263 0.0617973465161034
1264 0.130300796032054
1265 0.101973575572177
1266 0.0749206919019257
1267 0.303373163070334
1268 0.0749062793717076
1269 0.0751021850202469
1270 0.0734416868903012
1271 0.256605905713853
1272 0.173887250882169
1273 0.34124030857899
1274 0.09086527880764
1275 0.133054086423836
1276 0.383442675034283
1277 0.0984079468935452
1278 0.177544407560779
1279 0.0402619399156573
1280 0.36491268038743
1281 0.12663302961787
1282 0.0501834337682657
1283 0.126469569660463
1284 0.166760559923057
1285 0.188684017555047
1286 0.0821452573672282
1287 0.229971929345619
1288 0.223567488126524
1289 0.221631444288133
1290 0.352510688323728
1291 0.214594770861778
1292 0.347369248718282
1293 0.0586725551183191
1294 0.198536459898576
1295 0.180921522335689
1296 0.0946889796482977
1297 0.141586209365768
1298 0.246810422692139
1299 0.161357389673899
1300 0.222260804465754
1301 0.0642202088034607
1302 0.151384608980079
1303 0.0451840811817113
1304 0.0752562908113169
1305 0.214700659621595
1306 0.0579395722370366
1307 0.0992345297529888
1308 0.235302228459273
1309 0.182059413831192
1310 0.138018818536827
1311 0.0743984285064014
1312 0.205408760360512
1313 0.157719190464553
1314 0.235197417921683
1315 0.532441004269618
1316 0.218561173598163
1317 0.104435393684635
1318 0.0544903773294432
1319 0.0399084632587554
1320 0.0824278376041099
1321 0.253220230191539
1322 0.15467558098145
1323 0.112132886304612
1324 0.208756657017378
1325 0.155308629677277
1326 0.253815549692385
1327 0.149335618894483
1328 0.158624149608495
1329 0.157939760780129
1330 0.0947169298882115
1331 0.16228411666138
1332 0.119026388061088
1333 0.0318407668184122
1334 0.0912618794937762
1335 0.104858533072129
1336 0.174305553068957
1337 0.0501864167846266
1338 0.192198288157292
1339 0.059092388746896
1340 0.193787085487472
1341 0.143408901852162
1342 0.198031155837988
1343 0.293247139861357
1344 0.0637694588006219
1345 0.0337466816270822
1346 0.161540306759967
1347 0.0416008903335269
1348 0.218260067399855
1349 0.0689951394009652
1350 0.227632519629023
1351 0.0949033163256934
1352 0.0879577637084391
1353 0.186391292401769
1354 0.0319850528241814
1355 0.115100980254628
1356 0.215897334053064
1357 0.117485272589061
1358 0.165987104387103
1359 0.0425221352512609
1360 0.16190536874944
1361 0.102172307560322
1362 0.117187588675844
1363 0.197419973236231
1364 0.142706421632469
1365 0.167818335572395
1366 0.116405638576592
1367 0.0621281674267857
1368 0.14280153574433
1369 0.0545045608893946
1370 0.184819684037707
1371 0.10325428437853
1372 0.147854781387666
1373 0.124800568118101
1374 0.0720167545465823
1375 0.0796313969519596
1376 0.16031573972737
1377 0.188122000046541
1378 0.0565261130710833
1379 0.300426297635164
1380 0.160838158545249
1381 0.156469897056
1382 0.0629028656014933
1383 0.139945524658879
1384 0.0951612243953037
1385 0.0677093130744454
1386 0.104578132315739
1387 0.146479816296355
1388 0.14752850650766
1389 0.107836978532641
1390 0.0968646378743815
1391 0.157707855399151
1392 0.174972854051682
1393 0.33037779603576
1394 0.0587150327134253
1395 0.147481524349874
1396 0.0872533943436514
1397 0.124045198547146
1398 0.0520866188160672
1399 0.064385070467481
1400 0.0642276032143383
1401 0.144854405647693
1402 0.0935456826817723
1403 0.0210632700861614
1404 0.0554740121310244
1405 0.0167665931832022
1406 0.119571612210284
1407 0.197993760559226
1408 0.254978355445936
1409 0.122636603242358
1410 0.261892357716894
1411 0.299565089032046
1412 0.380113293221442
1413 0.156315993048694
1414 0.182909125253779
1415 0.105853767960778
1416 0.147040390334064
1417 0.199107015642221
1418 0.236726943338859
1419 0.144167988511113
1420 0.0883652756251614
1421 0.0587546124563301
1422 0.136556876294437
1423 0.153338771488105
1424 0.0744500586554343
1425 0.0410494746515838
1426 0.0601236717512803
1427 0.168592777428211
1428 0.1725181058497
1429 0.224296171123827
1430 0.0564731720789115
1431 0.0389655902548473
1432 0.198491850704402
1433 0.0578139675662345
1434 0.15282626759629
1435 0.0783994302631921
1436 0.0941114910302415
1437 0.139182176843755
1438 0.132729518797448
1439 0.124110123889211
1440 0.0563545966890655
1441 0.144094146668673
1442 0.190256576765774
1443 0.122404549012471
1444 0.060687527845661
1445 0.0347327381031544
1446 0.098438313621082
1447 0.104150113817002
1448 0.0137499679703843
1449 0.0281662733831756
1450 0.100636149455651
1451 0.128560786890097
1452 0.0707486757229862
1453 0.0891561966751494
1454 0.00936549575069605
1455 0.124324604239922
1456 0.101894968144361
1457 0.0924515220271732
1458 0.165142303252016
1459 0.209868048293373
1460 0.0536598564540831
1461 0.0699210675718681
1462 0.0669524340263242
1463 0.135331446812066
1464 0.212852141133553
1465 0.184479599789019
1466 0.0776830088940901
1467 0.225039183989628
1468 0.0905916592316738
1469 0.0911440300753519
1470 0.122839311915359
1471 0.184738823716154
1472 0.164355783943489
1473 0.0616878279712552
1474 0.221241075348858
1475 0.10757511253191
1476 0.222838797321831
1477 0.168457661206944
1478 0.176621100786731
1479 0.107434308273021
1480 0.0628432124604401
1481 0.268268580590816
1482 0.201995809855336
1483 0.0497479931516648
1484 0.151004631719994
1485 0.250764992845168
1486 0.187921459784344
1487 0.243075692593208
1488 0.219694764017556
1489 0.0786021329137375
1490 0.151264786053431
1491 0.145165290465159
1492 0.219700103914172
1493 0.135454450983653
1494 0.199141661584814
1495 0.206559585961402
1496 0.206191240359357
1497 0.290127952577124
1498 0.0775264596581166
1499 0.196583038896972
1500 0.182636516345693
1501 0.190671928677394
1502 0.224430594817892
1503 0.368963329610394
1504 0.206634263747131
1505 0.0881365177094591
1506 0.0311847229218365
1507 0.134519359110662
1508 0.15281415285259
1509 0.0519463826718221
1510 0.168561723975865
1511 0.232452105268175
1512 0.0539031771860861
1513 0.204552016051041
1514 0.146197226528479
1515 0.17913820679681
1516 0.125207968873762
1517 0.0128680527130385
1518 0.0219229541118702
1519 0.165687605491463
1520 0.247525586174936
1521 0.0999391646296664
1522 0.401353388546235
1523 0.217741535454324
1524 0.182934647166112
1525 0.20691085705799
1526 0.147462396862861
1527 0.228083262953395
1528 0.119614319148411
1529 0.276267274171432
1530 0.116225599661411
1531 0.319692276578284
1532 0.163509861035704
1533 0.16933366418171
1534 0.082865049728024
1535 0.0623488349336287
1536 0.288259657418208
1537 0.137502458654167
1538 0.134427417774188
1539 0.171683237384451
1540 0.257352588122464
1541 0.163340481445056
1542 0.232762665477466
1543 0.239477156908326
1544 0.114991967151047
1545 0.284485060543226
1546 0.123867507040815
1547 0.15210660619108
1548 0.118844691627987
1549 0.129912299394351
1550 0.133513093387558
1551 0.210533217313678
1552 0.118872699421999
1553 0.15892251455113
1554 0.178353260641637
1555 0.0905141730346999
1556 0.161567898785986
1557 0.196480819074273
1558 0.0384330931576369
1559 0.205333224582989
1560 0.0329101664609398
1561 0.0986925274703567
1562 0.0823110016459175
1563 0.133871896078607
1564 0.257828854158481
1565 0.157096220339712
1566 0.114551479922927
1567 0.2410968231501
1568 0.192718296716233
1569 0.147953452236587
1570 0.400842048586938
1571 0.249164980116893
1572 0.189827205492986
1573 0.184594483616196
1574 0.200438095609847
1575 0.0818593555977304
1576 0.178445454252773
1577 0.156481986188007
1578 0.0830750135758432
1579 0.226894044028386
1580 0.31670365865674
1581 0.210560159592578
1582 0.137630135296484
1583 0.118493503087073
1584 0.187489658325922
1585 0.187026442343576
1586 0.0246550147450026
1587 0.283224043091503
1588 0.0876069646281637
1589 0.120273168841986
1590 0.244837102941365
1591 0.165047257151174
1592 0.0803660449350453
1593 0.0916443005973761
1594 0.053738132466147
1595 0.196046038221013
1596 0.206939206875269
1597 0.162958225978677
1598 0.238443111826507
1599 0.134113698148388
1600 0.192904406873148
1601 0.157091389753156
1602 0.131695879751719
1603 0.142600182217702
1604 0.0338938007962264
1605 0.195867395091493
1606 0.230217008070532
1607 0.161091401668595
1608 0.174562547568222
1609 0.057259975341246
1610 0.0693381393100326
1611 0.056085519136099
1612 0.201575138279182
1613 0.186086749701983
1614 0.293615173613518
1615 0.0401838528505313
1616 0.0614339676301209
1617 0.133126952488536
1618 0.170076577055013
1619 0.125605955460687
1620 0.148572206082713
1621 0.279962441122993
1622 0.285691953687863
1623 0.115365073705516
1624 0.144594624269266
1625 0.277950442020285
1626 0.148181234188191
1627 0.114689216831414
1628 0.117493390759475
1629 0.122097912432593
1630 0.129944937852498
1631 0.0385731114127646
1632 0.180128947446949
1633 0.160027761593839
1634 0.247244365766097
1635 0.0837137877711166
1636 0.140376217466846
1637 0.108213488826468
1638 0.24961611411898
1639 0.225742121091725
1640 0.180382623674474
1641 0.180418074862735
1642 0.280497768036315
1643 0.129697836562903
1644 0.207298590021433
1645 0.438603974215779
1646 0.0557246751477579
1647 0.318854922974074
1648 0.263758203835958
1649 0.079461407001852
1650 0.067386309150252
1651 0.0932628218157469
1652 0.0338950056719783
1653 0.0699721095685134
1654 0.125667785235286
1655 0.167715870369746
1656 0.177664684445647
1657 0.11210682314035
1658 0.381689924220657
1659 0.153590290238352
1660 0.252589460085993
1661 0.109927758771684
1662 0.0825270177281037
1663 0.38057295903089
1664 0.207938444888318
1665 0.0449403421693884
1666 0.264085552904285
1667 0.0850621693763118
1668 0.184382587939903
1669 0.0854187233038438
1670 0.0457062828843938
1671 0.0661262675587423
1672 0.347405850181564
1673 0.329274366030958
1674 0.347486514112924
1675 0.155897897268949
1676 0.128379876669464
1677 0.108021220420925
1678 0.103916343185475
1679 0.165586480111527
1680 0.2599960471743
1681 0.133195002687152
1682 0.0869373655470048
1683 0.241111892827386
1684 0.251422182197961
1685 0.334616706601918
1686 0.235673576711042
1687 0.12323362820213
1688 0.175565886583166
1689 0.0803715092092459
1690 0.0704531084698595
1691 0.299944332696147
1692 0.239109764450024
1693 0.406145715786096
1694 0.0758541379578857
1695 0.169279779141723
1696 0.289372134058406
1697 0.160666625162143
1698 0.0231335101511809
1699 0.167111736233456
1700 0.152544191207873
1701 0.167888009087076
1702 0.0590913032090817
1703 0.258640871086571
1704 0.0124409049357537
1705 0.116222589593803
1706 0.162406228343225
1707 0.113010678334708
1708 0.124726548899497
1709 0.132533787288772
1710 0.184371345954747
1711 0.0388863329704991
1712 0.115234764017777
1713 0.0665311137860715
1714 0.196191472161211
1715 0.159606624160632
1716 0.0536258811870376
1717 0.21108541115417
1718 0.146288833879396
1719 0.198112006964337
1720 0.0999977687189079
1721 0.165472920302812
1722 0.138662506514407
1723 0.110639056062651
1724 0.115156109400206
1725 0.0329374719853155
1726 0.23835752579552
1727 0.120324361200462
1728 0.222541156315662
1729 0.259926853221322
1730 0.170960289535891
1731 0.0388714657826728
1732 0.113825746298056
1733 0.181513757977879
1734 0.0375543937596865
1735 0.156182062226691
1736 0.126990728237991
1737 0.190128792123763
1738 0.175700592842125
1739 0.0598836841279031
1740 0.0511944272561408
1741 0.167988502819691
1742 0.282026603361428
1743 0.162538363814325
1744 0.141064855211314
1745 0.218361500281454
1746 0.141450588961934
1747 0.15988478257464
1748 0.0683730301030442
1749 0.153843255069926
1750 0.0392142704616625
1751 0.0529968433035982
1752 0.0451646097684543
1753 0.134913882498282
1754 0.119856417703392
1755 0.210212957351068
1756 0.185310351966738
1757 0.164894018561831
1758 0.294018407669628
1759 0.237532619751033
1760 0.218036158069818
1761 0.195788508144224
1762 0.182058698899065
1763 0.136636365130341
1764 0.166423596968198
1765 0.144370942691917
1766 0.150133215793422
1767 0.239653493127264
1768 0.0874451665438042
1769 0.301601602013868
1770 0.121758192575127
1771 0.248225570718689
1772 0.127948172283598
1773 0.148878809275685
1774 0.303348732045249
1775 0.157151768351858
1776 0.0921179049653041
1777 0.129391970433645
1778 0.0310335104448589
1779 0.271076133948241
1780 0.0833494456330271
1781 0.199443448516635
1782 0.373808128672479
1783 0.272153050216461
1784 0.13881273692577
1785 0.223599957137948
1786 0.362671343940192
1787 0.118724751133941
1788 0.131480691017398
1789 0.112238198510676
1790 0.215895348189203
1791 0.0719526708200082
1792 0.293050973804075
1793 0.161754586854531
1794 0.0949796729174007
1795 0.221800434685059
1796 0.131772221514239
1797 0.198680360196549
1798 0.17984614491448
1799 0.0577799415587861
1800 0.0518967418686901
1801 0.118625471960676
1802 0.186506440055441
1803 0.303261957502578
1804 0.132220738832815
1805 0.229625911754302
1806 0.108859062603529
1807 0.243020366367352
1808 0.0968571256464464
1809 0.36594242535061
1810 0.0432504960047752
1811 0.0412523451883903
1812 0.387508896786714
1813 0.127308642668974
1814 0.0816415379684794
1815 0.210451604356455
1816 0.173442146985152
1817 0.221200405129232
1818 0.111918912431576
1819 0.20657385920918
1820 0.193954335742706
1821 0.0266879236941631
1822 0.108280598520856
1823 0.235919140659947
1824 0.176609949579531
1825 0.186260328477027
1826 0.197958307800109
1827 0.0897841091743083
1828 0.0777159609770376
1829 0.224476315270452
1830 0.0866761026361646
1831 0.198951928035168
1832 0.193249559569315
1833 0.0500215357460327
1834 0.155281167039187
1835 0.294845394920916
1836 0.0873771230646756
1837 0.1220135874782
1838 0.216344763419313
1839 0.123221450382405
1840 0.0797718474113589
1841 0.251765781528869
1842 0.0844540938711317
1843 0.0733434304188357
1844 0.115053378335092
1845 0.217620625943419
1846 0.175483489866389
1847 0.0463356744543173
1848 0.131083264173656
1849 0.219701609447408
1850 0.21013890394953
1851 0.171051344822734
1852 0.11340084447905
1853 0.0400302162848277
1854 0.288221597307936
1855 0.0986788638512216
1856 0.0261870234373908
1857 0.176542415482932
1858 0.0774131854747678
1859 0.100590555889018
1860 0.012915527912689
1861 0.212335431919529
1862 0.127195360382357
1863 0.168786722785732
1864 0.0601217422924662
1865 0.0672612767366137
1866 0.182631065114895
1867 0.231940330012073
1868 0.171471419165055
1869 0.292182940424442
1870 0.0498323730652764
1871 0.0933369029489859
1872 0.173244321216012
1873 0.109684054575549
1874 0.0687177603676141
1875 0.119861726696038
1876 0.115771992038184
1877 0.172522379356166
1878 0.165462603097417
1879 0.0471118214836475
1880 0.0342938467731023
1881 0.0188872291411485
1882 0.181856867231562
1883 0.141393833869024
1884 0.137802355223201
1885 0.0624287933933797
1886 0.0722409063110209
1887 0.228347797998012
1888 0.0947732578254568
1889 0.225026785636201
1890 0.157799309737056
1891 0.189915743403398
1892 0.0680315624006715
1893 0.221812640972439
1894 0.144482340037157
1895 0.148695749815749
1896 0.165796783539744
1897 0.14554611976104
1898 0.19734290782612
1899 0.113232890652677
1900 0.117483713112076
1901 0.0775939478504159
1902 0.0997324479189228
1903 0.184752514958213
1904 0.28582273543059
1905 0.222371014159674
1906 0.188496582510821
1907 0.104994504545717
1908 0.0944835247418733
1909 0.110919204907561
1910 0.178593361159007
1911 0.195074961618226
1912 0.210110272996687
1913 0.203938440067741
1914 0.15422908839129
1915 0.110363636139413
1916 0.16946098199631
1917 0.0795607065699383
1918 0.0334293811428361
1919 0.142852074269587
1920 0.165252654761134
1921 0.121428741941711
1922 0.2269765369916
1923 0.0667673443253674
1924 0.119693822334484
1925 0.154427025325306
1926 0.0182782063932668
1927 0.149187993017789
1928 0.225246081283719
1929 0.00781836184779324
1930 0.0341642102950575
1931 0.135444609780547
1932 0.203928578040787
1933 0.14741232415704
1934 0.106723991824716
1935 0.0201464640447056
1936 0.294330745987049
1937 0.23187687188831
1938 0.171909708663354
1939 0.112724564024658
1940 0.146590178687574
1941 0.191616212737334
1942 0.331250599399758
1943 0.0803292301777349
1944 0.157973981046002
1945 0.158056725678942
1946 0.107195440476926
1947 0.11698658559789
1948 0.0681177856126158
1949 0.130035171750258
1950 0.117229321470838
1951 0.166477764106462
1952 0.138363029852773
1953 0.0747720541514848
1954 0.0884791647242877
1955 0.158915767589208
1956 0.0942216217520713
1957 0.0948434000895617
1958 0.0357661318098019
1959 0.0957390233169431
1960 0.0257159672982422
1961 0.0945939865851439
1962 0.163233892093838
1963 0.192133839198076
1964 0.185081921916098
1965 0.2259577378967
1966 0.11137548859078
1967 0.0957871143184508
1968 0.0668407594486844
1969 0.0513693600678247
1970 0.113264684732496
1971 0.121547292464643
1972 0.116338223568562
1973 0.132793197942485
1974 0.0324756952701685
1975 0.0473410874046766
1976 0.0774917993960542
1977 0.161740197266219
1978 0.106905063558659
1979 0.131279391023654
1980 0.129022307428778
1981 0.0889272446262268
1982 0.0928647219328549
1983 0.107639339047122
1984 0.151116675518055
1985 0.206042224847852
1986 0.0670507774673647
1987 0.118821059335039
1988 0.0492532847768002
1989 0.13548632192736
1990 0.116075872439059
1991 0.150466971163218
1992 0.133168798260252
1993 0.0682694895579746
1994 0.141381866995837
1995 0.162357524217992
1996 0.144827865326616
1997 0.022979031079169
1998 0.156357509787837
1999 0.0453398990526587
2000 0.0825527975745838
2001 0.117470156510868
2002 0.199947834162464
2003 0.261873931423064
2004 0.0618792521109503
2005 0.0582220404855286
2006 0.115213327791092
2007 0.0877651669416299
2008 0.140027557199116
2009 0.182397727914312
2010 0.231298887784878
2011 0.0553508994254041
2012 0.14849093810259
2013 0.0949467771950653
2014 0.162675613799088
2015 0.118949521567353
2016 0.0708720501125935
2017 0.0803089496797908
2018 0.144893061660707
2019 0.161076651969092
2020 0.0841851886885399
2021 0.0363966656513831
2022 0.0953936378481612
2023 0.012499534189221
2024 0.127679533933515
2025 0.043489923554669
2026 0.080210535010616
2027 0.154839146256761
2028 0.171678945717699
2029 0.0329634167029987
2030 0.0963785838424789
2031 0.104675951118698
2032 0.0979717696122717
2033 0.0596370668335526
2034 0.146099214032779
2035 0.060337845200809
2036 0.0347588947080948
2037 0.120139554225004
2038 0.0908099466724359
2039 0.125516709439611
2040 0.120528835439908
2041 0.0329074470992537
2042 0.0688019328376963
2043 0.0721177602695336
2044 0.0421697602508033
2045 0.0717356980239206
2046 0.0267723780403109
2047 0.0679585145694496
2048 0.0861531760782379
2049 0.0899649246418781
2050 0.0684168340571839
2051 0.0574458448571466
2052 0.0760066483946941
2053 0.0492939045914099
2054 0.118337689714069
2055 0.0950172337862981
2056 0.124712623033139
2057 0.10147997995968
2058 0.0627306757918599
2059 0.0909790647292542
2060 0.0437077048847915
2061 0.0810258687377313
2062 0.118330362458825
2063 0.0471780248590695
2064 0.0369320155351879
2065 0.0449832112541834
2066 0.117854787591391
2067 0.132751039316487
2068 0.0952535492098509
2069 0.0499123116606407
2070 0.149460160845746
2071 0.0616195003281278
2072 0.028495840076846
2073 0.0816620254956822
2074 0.154073681814469
2075 0.06313144408591
2076 0.0960098816019164
2077 0.0154308474061715
2078 0.0950928418828118
2079 0.0225970819524749
2080 0.0869376914360338
2081 0.0219362267347594
2082 0.0453329255338996
2083 0.110384267903032
2084 0.0802210443172866
2085 0.119252266713817
2086 0.0718442345992148
2087 0.0637705601245279
2088 0.0417682452492046
2089 0.119184234599259
2090 0.0547514806587245
2091 0.0672059830044708
2092 0.0922731336032028
2093 0.100884339954337
2094 0.0985970838696518
2095 0.205859659968481
2096 0.045461054996396
2097 0.0810540857842709
2098 0.141617868952902
2099 0.112189207907311
2100 0.0622560494815748
2101 0.0911352271532778
2102 0.0837375538014976
2103 0.0792079512974785
2104 0.0691603716862801
2105 0.121375608785304
2106 0.103763156590418
2107 0.17561560915485
2108 0.114078313456769
2109 0.0914471583781738
2110 0.0959611108501163
2111 0.16680561969123
2112 0.0666585293916641
2113 0.0804915198327604
2114 0.155483722439438
2115 0.0941039036758175
2116 0.0955595549612752
2117 0.0901234961165213
2118 0.126264040558447
2119 0.103012883068706
2120 0.182734318961297
2121 0.0968877308817425
2122 0.0621878312039597
2123 0.0550900391710208
2124 0.0810829814660968
2125 0.134434501564542
2126 0.0320254420628693
2127 0.109116332981465
2128 0.0478724218461996
2129 0.113943464791322
2130 0.106174403322504
2131 0.0717305498576782
2132 0.0224361591589433
2133 0.162196515539753
2134 0.176903963508565
2135 0.0857323750406154
2136 0.123782422455874
2137 0.0462761857819701
2138 0.0590043298066744
2139 0.0241596018913131
2140 0.0524316498889631
2141 0.0858326861106924
2142 0.0570743213270588
2143 0.0324731011947909
2144 0.06681252359958
2145 0.0794326911914644
2146 0.0678078874173484
2147 0.0934475285493888
2148 0.0615038007767885
2149 0.0219189207303056
2150 0.137187592512591
2151 0.113321132929302
2152 0.0550119216522619
2153 0.0413384375940919
2154 0.101648865205508
2155 0.118462463001335
2156 0.00667838071435543
2157 0.0401803748040853
2158 0.144875590909132
2159 0.0936400835489836
2160 0.0228060468175563
2161 0.107348185535407
2162 0.112987771894625
2163 0.0402857870461529
2164 0.202139593061306
2165 0.0675312302868841
2166 0.098731986982231
2167 0.0922067052516365
2168 0.0370438893499843
2169 0.137801588992147
2170 0.0833549483181363
2171 0.0914997505580628
2172 0.0881694245346172
2173 0.110259619118506
2174 0.159735512903463
2175 0.0783157930183263
2176 0.0755875019073358
2177 0.114717715023453
2178 0.0837679104337271
2179 0.14006159695245
2180 0.104183559861003
2181 0.117658765468712
2182 0.123093364320799
2183 0.0867470866546131
2184 0.0709319839987507
2185 0.0899043813303726
2186 0.0619206702993735
2187 0.0537731231395313
2188 0.0768859159139931
2189 0.00692324497491878
2190 0.115014246565099
2191 0.110706523387481
2192 0.110938002223468
2193 0.170611632196551
2194 0.074353552472307
2195 0.0787070899161038
2196 0.0767187844168394
2197 0.0418254783068062
2198 0.0438173551788305
2199 0.088904438267441
2200 0.0546267284451357
2201 0.0826009862403363
2202 0.123492617505233
2203 0.114131303678831
2204 0.197983965284271
2205 0.121596540512248
2206 0.0914574983212633
2207 0.122551982216287
2208 0.0914273187012835
2209 0.106403480071264
2210 0.0948681202414288
2211 0.120337030080255
2212 0.0660711465613641
2213 0.0441181631611362
2214 0.0975343115434069
2215 0.0139955864692875
2216 0.053159579136786
2217 0.0470108641860567
2218 0.0488795958481419
2219 0.0802274759107924
2220 0.0999523924268509
2221 0.146776954902309
2222 0.0800113113033457
2223 0.0812960608252297
2224 0.109744149693159
2225 0.0751883622539216
2226 0.110332080985063
2227 0.0833421725305
2228 0.119879300633427
2229 0.0628823539701937
2230 0.0596029320664348
2231 0.044830967923354
2232 0.0982640976205943
2233 0.0769952855065126
2234 0.0761971285809176
2235 0.0431601315544023
2236 0.0799881458511811
2237 0.0623521025334758
2238 0.0430099746179283
2239 0.0548684195270316
2240 0.0681005314959698
2241 0.0693683078966803
2242 0.06943553150547
2243 0.102809742784169
2244 0.0222314300525801
2245 0.141711769451151
2246 0.0707946425757242
2247 0.00730876632670651
2248 0.0993303171822395
2249 0.11592949666453
2250 0.00270693336770089
2251 0.0389794075147111
2252 0.0478725412875993
2253 0.0819157851047462
2254 0.060942367119319
2255 0.0772339776008479
2256 0.0111096025923716
2257 0.0501696206134871
2258 0.0959988439544182
2259 0.0405135676220419
2260 0.115927200891782
2261 0.137886348083667
2262 0.0532913695016443
2263 0.10982261660588
2264 0.0655602115557425
2265 0.111441313676099
2266 0.0752607708682524
2267 0.0555098108959845
2268 0.00459630188507995
2269 0.0297225519831594
2270 0.0853310062925133
2271 0.0623791763027042
2272 0.115090933391531
2273 0.0530657217986982
2274 0.105665210366172
2275 0.0823874300578015
2276 0.121276607123024
2277 0.0514024869242755
2278 0.0232966251945837
2279 0.0359440293872266
2280 0.022952870601105
2281 0.131138351376118
2282 0.125297933425667
2283 0.130189733899393
2284 0.0693573703625129
2285 0.0538522834118447
2286 0.026052462768792
2287 0.0479055863328986
2288 0.0892096290733357
2289 0.0710185069244228
2290 0.125600940667732
2291 0.141869506406324
2292 0.0831358554898704
2293 0.0365881522937841
2294 0.114969921452165
2295 0.0640080466377283
2296 0.123570863849947
2297 0.0753608232403617
2298 0.108799802913212
2299 0.145740702880873
2300 0.102853295596722
2301 0.0888475529166153
2302 0.0977081891573504
2303 0.0904865996332442
2304 0.0619253081551062
2305 0.0352222175823514
2306 0.136324608739833
2307 0.0761222821714812
2308 0.0658239195450722
2309 0.034895034311057
2310 0.112976200096125
2311 0.111421459973099
2312 0.071112169463713
2313 0.0892230115436348
2314 0.0103724717587778
2315 0.0348279519514795
2316 0.115838215689907
2317 0.13581886600528
2318 0.147964166950067
2319 0.0139576285094378
2320 0.0641616765530523
2321 0.0391770678744785
2322 0.177067350227954
2323 0.103485189039701
2324 0.151198861685702
2325 0.0788165613574788
2326 0.0986710999511254
2327 0.0505332762328232
2328 0.0999501331699799
2329 0.14715940209787
2330 0.0638153803940491
2331 0.103862496207002
2332 0.165751622073322
2333 0.0658067433746802
2334 0.101465898479126
2335 0.149942425734274
2336 0.114412236109338
2337 0.0339505668979615
2338 0.115198695960586
2339 0.0864173688572981
2340 0.0606665908562079
2341 0.132668248429868
2342 0.170279114519896
2343 0.116514165854086
2344 0.0270874693127215
2345 0.189013410930129
2346 0.0487095320341222
2347 0.131410530610515
2348 0.149660187485928
2349 0.0792813294348393
2350 0.189325458650497
2351 0.190477598024757
2352 0.123696006114779
2353 0.088706276410521
2354 0.0958306371416775
2355 0.115630203521848
2356 0.143255149360423
2357 0.0776881579340823
2358 0.115214865760537
2359 0.0368056545149014
2360 0.0473684176693363
2361 0.0242957600792821
2362 0.0556199779539318
2363 0.0785608585940406
2364 0.141141566752114
2365 0.0109474853890192
2366 0.0683639458879066
2367 0.127158063204477
2368 0.173050178041528
2369 0.111069161533275
2370 0.0880887699434852
2371 0.0564616007626083
2372 0.0404909932304539
2373 0.132711752026154
2374 0.112714184903601
2375 0.130934197490118
2376 0.144272519486875
2377 0.177548674319882
2378 0.12009937187644
2379 0.132608069335366
2380 0.111198337823619
2381 0.0180331701161907
2382 0.0720113841525318
2383 0.0300841115855046
2384 0.129565304063208
2385 0.119555473537316
2386 0.0963801397575027
2387 0.025552977985451
2388 0.0841598243489392
2389 0.0238329364227249
2390 0.107175402657048
2391 0.0409894520952699
2392 0.0783003454849521
2393 0.129261818490406
2394 0.123365491536624
2395 0.0846403600139517
2396 0.13853812568538
2397 0.08710453090568
2398 0.0712356684266778
2399 0.112857840620282
2400 0.0490001045547997
2401 0.148647367657293
2402 0.160850212990092
2403 0.0352988801236344
2404 0.159290371254742
2405 0.11480158413792
2406 0.12902084953067
2407 0.113883593092982
2408 0.0808476060072126
2409 0.158911743486449
2410 0.163029544010245
2411 0.0855556315317541
2412 0.187414002790614
2413 0.136836060045773
2414 0.0305602633397547
2415 0.15928833295355
2416 0.0668150137126655
2417 0.0951608389011706
2418 0.0982239439714768
2419 0.0741890893624842
2420 0.0746561734101086
2421 0.0827745450317242
2422 0.0727357781642396
2423 0.0654153057389833
2424 0.161064606030571
2425 0.0938414270342494
2426 0.120038391172543
2427 0.211375156111214
2428 0.189021301884611
2429 0.132331551472069
2430 0.0770712031706677
2431 0.178134847667276
2432 0.214386513676451
2433 0.132882825590511
2434 0.119091407850287
2435 0.158200606249019
2436 0.0950983682896117
2437 0.0213862495317322
2438 0.117813307250479
2439 0.048835218721364
2440 0.146968867575383
2441 0.0877292282548369
2442 0.1855852126217
2443 0.0609320566076256
2444 0.205955559288275
2445 0.0721196862895415
2446 0.160949351268426
2447 0.071620967669389
2448 0.166308489078505
2449 0.13998515005899
2450 0.0355687184381867
2451 0.0858744290757895
2452 0.0636962214313292
2453 0.0757309369607393
2454 0.106773727879471
2455 0.129637164529548
2456 0.0378945283608238
2457 0.0464327756435774
2458 0.0901643644598477
2459 0.017405791145862
2460 0.121666135120673
2461 0.0720164926157595
2462 0.0591851595305232
2463 0.108454777864206
2464 0.065587574996985
2465 0.0643401526154228
2466 0.104815043595547
2467 0.105722086572478
2468 0.0532841896487897
2469 0.192044771693443
2470 0.113925100080348
2471 0.108334208125589
2472 0.162881056250486
2473 0.0701945655068476
2474 0.160501023563436
2475 0.110834794908815
2476 0.193327019068816
2477 0.150666046550896
2478 0.0868731850808579
2479 0.11152757090473
2480 0.0492076486431133
2481 0.166975966558237
2482 0.0518361363612749
2483 0.0878700327657709
2484 0.0956907261576351
2485 0.146831011578817
2486 0.0295769307062327
2487 0.116649006284205
2488 0.0419670628422592
2489 0.109708881629483
2490 0.141248578207414
2491 0.235242187283302
2492 0.241031818799882
2493 0.146678753162301
2494 0.0797821613403565
2495 0.0660311079732253
2496 0.0926131563450552
2497 0.0348388696849635
2498 0.114325395105116
2499 0.14736206101361
2500 0.0577348084272611
2501 0.125599381833684
2502 0.0207897960125031
2503 0.0917224122339069
2504 0.115847338650719
2505 0.0590817805576765
2506 0.150545738043908
2507 0.0553950745591944
2508 0.0388401323366465
2509 0.0571971055706698
2510 0.0365616384464428
2511 0.0337393798375795
2512 0.0239830639517815
2513 0.110831694632986
2514 0.0967057798539382
2515 0.0784293668829583
2516 0.0362404342547872
2517 0.113741843150033
2518 0.0126651149497787
2519 0.116279778532206
2520 0.135206429246771
2521 0.148013392961865
2522 0.0937898600232643
2523 0.056786254236266
2524 0.0741777245669746
2525 0.171663489861775
2526 0.0980653911784637
2527 0.0435702422121455
2528 0.0718246618179239
2529 0.0311861403247899
2530 0.0356049018131079
2531 0.102625852422126
2532 0.0599456585265175
2533 0.0488617586546904
2534 0.146563433456935
2535 0.0361862699715515
2536 0.12272300936499
2537 0.104705994662014
2538 0.116856501816802
2539 0.0540880643218083
2540 0.0403099451965475
2541 0.0532677605558927
2542 0.034212793071651
2543 0.0933229678707765
2544 0.0462121713322
2545 0.0822969133807876
2546 0.151897809814936
2547 0.0659200539920238
2548 0.12958663138777
2549 0.0990679276195439
2550 0.149139071211599
2551 0.040480595283883
2552 0.0705234219002357
2553 0.0521131170479887
2554 0.0953610507630982
2555 0.0256180027250049
2556 0.011840608852052
2557 0.100569216718686
2558 0.110623349479241
2559 0.0632402638506901
2560 0.0311191541053738
2561 0.129600643997985
2562 0.0664286361897212
2563 0.0920716633566713
2564 0.0879742926558661
2565 0.144251154486712
2566 0.130925150353707
2567 0.0444291618757274
2568 0.0790155501104819
2569 0.105883483042383
2570 0.0919632604257053
2571 0.0171059739812267
2572 0.0986439231146657
2573 0.0329282402122583
2574 0.0276901447247271
2575 0.128982706219802
2576 0.0234621869877637
2577 0.0729120699097069
2578 0.106109897996845
2579 0.0633036356733544
2580 0.0654158048446548
2581 0.0353540690843189
2582 0.0856762228530984
2583 0.0857817041783637
2584 0.0526127595007869
2585 0.151733212628543
2586 0.112399605053776
2587 0.0639343826329242
2588 0.124926141305713
2589 0.206979881300626
2590 0.0341241764827982
2591 0.0629882216610908
2592 0.0928512244985896
2593 0.04530372885418
2594 0.197131537939077
2595 0.0589684261555383
2596 0.0864357533812431
2597 0.132974372690002
2598 0.0504135302181554
2599 0.104018896315759
2600 0.221428207761659
2601 0.147747475889565
2602 0.046745466835426
2603 0.122823632942123
2604 0.0771982398471957
2605 0.0593763773275623
2606 0.195447907399325
2607 0.195533753550872
2608 0.0917162552373849
2609 0.0780798988909233
2610 0.0280841716472467
2611 0.0946473762798336
2612 0.094157146201682
2613 0.0545589732904332
2614 0.0936855348681286
2615 0.135408741105191
2616 0.162116992718244
2617 0.109116906586966
2618 0.074398948640213
2619 0.0591631575442889
2620 0.129577886396353
2621 0.123136298921511
2622 0.0581732102656435
2623 0.0926007269248293
2624 0.133880101820589
2625 0.102085481208906
2626 0.0622951149352059
2627 0.066478749366257
2628 0.110659239359343
2629 0.0474650319652852
2630 0.125573771681522
2631 0.0842853632310878
2632 0.0973998682089453
2633 0.0164785624064154
2634 0.0352915189649045
2635 0.0848150677035624
2636 0.0757559034882681
2637 0.0711224154944546
2638 0.0754301333558625
2639 0.128684585970932
2640 0.0444796024924169
2641 0.160978462165111
2642 0.0340647558116977
2643 0.0101585762337985
2644 0.0609168391755156
2645 0.0847166923950596
2646 0.0792361587260662
2647 0.0438419997916213
2648 0.0707935689571532
2649 0.0564326708170025
2650 0.0883976633843572
2651 0.148455408180911
2652 0.14314314975814
2653 0.205081862246289
2654 0.0665068174198788
2655 0.0267865354630931
2656 0.08903464739458
2657 0.0194158959443263
2658 0.060206745738065
2659 0.0522137406280791
2660 0.103441102623926
2661 0.156326559742917
2662 0.144514363933828
2663 0.103871568277692
2664 0.0729309163832733
2665 0.104549474653735
2666 0.076737207125375
2667 0.0827749861775934
2668 0.0833769814907397
2669 0.0544363083850209
2670 0.0453139519268823
2671 0.0925067069748176
2672 0.160844131380643
2673 0.00448330816543661
2674 0.137624457643468
2675 0.211964259489608
2676 0.130735561475704
2677 0.128729854810113
2678 0.104178108964993
2679 0.0443437309837554
2680 0.102315029436593
2681 0.122795891587652
2682 0.014198075779758
2683 0.063464920756605
2684 0.0795916020622654
2685 0.0639865102176492
2686 0.0997497896015112
2687 0.0927567966189722
2688 0.0268943608996318
2689 0.0193581203263833
2690 0.139553845258718
2691 0.174593796527251
2692 0.202120454819833
2693 0.143329232689761
2694 0.0756133849701039
2695 0.0365267295028975
2696 0.155251763802612
2697 0.0214455668896597
2698 0.0800113517410042
2699 0.0538548296546908
2700 0.117490716977034
2701 0.0965090244863371
2702 0.0696076547804805
2703 0.131253737249573
2704 0.141582272073745
2705 0.051367333157633
2706 0.0950952621195206
2707 0.131884505043656
2708 0.0863321215729928
2709 0.162530458995342
2710 0.110994208043765
2711 0.106392153463013
2712 0.198524281347017
2713 0.0593009013013425
2714 0.0647950034979571
2715 0.0358712897775141
2716 0.0109958029193246
2717 0.0838111857013171
2718 0.0680117625067777
2719 0.141101641911953
2720 0.128005491504534
2721 0.126221971440698
2722 0.0203585911584958
2723 0.028560126424299
2724 0.0587926521079053
2725 0.041871247508134
2726 0.0329791345277428
2727 0.216628828085601
2728 0.186931824848076
2729 0.0968165536565535
2730 0.0853826612345922
2731 0.048897004851124
2732 0.0122235095137494
2733 0.156667953659418
2734 0.072680050006825
2735 0.0867888438841932
2736 0.130179258593126
2737 0.176160077968191
2738 0.0186709569461043
2739 0.073905795327939
2740 0.0565775061498942
2741 0.06636642132986
2742 0.0834673532319508
2743 0.0635026524270114
2744 0.104280693507706
2745 0.0410031279754691
2746 0.0324666081461374
2747 0.0534458526778211
2748 0.00282211669196194
2749 0.134339933118458
2750 0.156380430688957
2751 0.127058802586648
2752 0.109521215090936
2753 0.0859853165181687
2754 0.163490573780936
2755 0.0959065917986249
2756 0.142282249077333
2757 0.0332026517939058
2758 0.111400440499201
2759 0.0795314015700352
2760 0.0786616428257941
2761 0.0547972125657657
2762 0.118335014695616
2763 0.0504793519477081
2764 0.071802038783464
2765 0.0433902285882869
2766 0.0962182462888156
2767 0.0675491781925384
2768 0.0441673383043233
2769 0.144978511212214
2770 0.0774313412842326
2771 0.0212441911510318
2772 0.138181782803804
2773 0.102150076785666
2774 0.138675511690578
2775 0.074008913225112
2776 0.00988584633122386
2777 0.0238083420641302
2778 0.0625528954680775
2779 0.040138824403913
2780 0.138128422343854
2781 0.0458387706169759
2782 0.131859129645044
2783 0.148441043119558
2784 0.12378746040374
2785 0.183950207943725
2786 0.156878515851551
2787 0.117916465472987
2788 0.134145456606999
2789 0.103321604388084
2790 0.175892064925476
2791 0.0464348884976087
2792 0.0661624299190829
2793 0.0456345552098957
2794 0.182892826825849
2795 0.0777951834368771
2796 0.104580148997384
2797 0.134524726958933
2798 0.0590146027996101
2799 0.0397397585301554
2800 0.173348654687903
2801 0.161993877888979
2802 0.0127582562497403
2803 0.0704533188214161
2804 0.129216116014635
2805 0.0680619345319616
2806 0.039670930438344
2807 0.109057727859066
2808 0.0273589711643803
2809 0.112035369252496
2810 0.0585396739065321
2811 0.0526441775065369
2812 0.133760258326397
2813 0.038151291263937
2814 0.139763588254468
2815 0.110134167916045
2816 0.0617760399309724
2817 0.0709829218778623
2818 0.0283972482118188
2819 0.103174792291733
2820 0.0842681133076821
2821 0.142190234560995
2822 0.0799422665931485
2823 0.132890971593945
2824 0.0873635407899221
2825 0.0495993121009241
2826 0.149703796494687
2827 0.0312295423234017
2828 0.0410366445098121
2829 0.086395067086873
2830 0.15772268154769
2831 0.0772674325669747
2832 0.203561163966506
2833 0.0728536228538126
2834 0.148288520149243
2835 0.140457263237275
2836 0.0408966839739811
2837 0.0956819263218563
2838 0.206621652905214
2839 0.0842539667068863
2840 0.155597985546836
2841 0.13419801178271
2842 0.120004208538639
2843 0.148531845420866
2844 0.0763158373088326
2845 0.0813069838708534
2846 0.127509279341483
2847 0.147837233681469
2848 0.15543784151563
2849 0.0136251823898569
2850 0.139284462445859
2851 0.0923517181973242
2852 0.147973867268899
2853 0.0284346480892874
2854 0.087787727785128
2855 0.144647661146425
2856 0.0467947117390599
2857 0.126888375534909
2858 0.159991030828219
2859 0.155374969872117
2860 0.109822473257729
2861 0.0524953909958646
2862 0.050058313866599
2863 0.1314127962514
2864 0.139336254345127
2865 0.0429432443078945
2866 0.140973522164748
2867 0.21533865376676
2868 0.257230128767003
2869 0.267882984191447
2870 0.134681814804005
2871 0.181461989714368
2872 0.0184120336403615
2873 0.170912634638574
2874 0.154140658367855
2875 0.108555198002535
2876 0.067336427931957
2877 0.0582273087108975
2878 0.0675814102748535
2879 0.0450061633737143
2880 0.079068857000111
2881 0.0865110321413484
2882 0.0839203450431168
2883 0.069477547007282
2884 0.087117398945962
2885 0.0413537443422403
2886 0.0819409524432716
2887 0.141242386293447
2888 0.0660024300243301
2889 0.15472303591654
2890 0.103204627964034
2891 0.207800861651409
2892 0.0587903546949421
2893 0.0948753258408823
2894 0.0450430269423043
2895 0.12441927898548
2896 0.0563226970065021
2897 0.0948535792719831
2898 0.115719688868459
2899 0.0662924654562451
2900 0.0633122848163272
2901 0.110910454538112
2902 0.0936664484322532
2903 0.091130853786245
2904 0.19621883118985
2905 0.300262310599987
2906 0.0959616288387961
2907 0.156777835282621
2908 0.106922493585665
2909 0.0561097288842291
2910 0.173008955200114
2911 0.0931838330092541
2912 0.0461498707514884
2913 0.0324907888594445
2914 0.104973224871746
2915 0.149447559004409
2916 0.0241032735876284
2917 0.0467895446865853
2918 0.0793428063663571
2919 0.0997429470679065
2920 0.118991155061351
2921 0.0559002928322289
2922 0.104644257302642
2923 0.102453939732713
2924 0.0693602802517761
2925 0.0729580481945742
2926 0.103391043540996
2927 0.0331648296691764
2928 0.0256682113077942
2929 0.155997365438797
2930 0.17231422963814
2931 0.0713031854274619
2932 0.116084208040165
2933 0.0711608081202701
2934 0.0987525631464011
2935 0.209466490732273
2936 0.107344644604089
2937 0.0738271857765091
2938 0.19073733499343
2939 0.136953717394674
2940 0.128710501894735
2941 0.0938380987259663
2942 0.126462231892512
2943 0.0561788858743248
2944 0.114573123887614
2945 0.103772460630068
2946 0.113395268946407
2947 0.151547259548406
2948 0.111559680216816
2949 0.158443873622352
2950 0.0832499748105603
2951 0.10902242598277
2952 0.19867202362251
2953 0.114523029724465
2954 0.0626058322791326
2955 0.0618134075111194
2956 0.0702729098423566
2957 0.0794044245064925
2958 0.089327012299031
2959 0.15108225677707
2960 0.0932394421921887
2961 0.148437747763867
2962 0.13144713213857
2963 0.107876653830669
2964 0.155065284780865
2965 0.100493067067808
2966 0.12957115512528
2967 0.0835937548076622
2968 0.19768577868185
2969 0.194018999893523
2970 0.061225276159331
2971 0.0573291601521026
2972 0.126135651527258
2973 0.214807624180085
2974 0.0794947428325796
2975 0.135253468608911
2976 0.0431079214087574
2977 0.0364718558719381
2978 0.060287167909172
2979 0.0611599280200853
2980 0.0092518833455752
2981 0.0880666687737697
2982 0.109373946919099
2983 0.142565601077408
2984 0.176590385740567
2985 0.131707595959852
2986 0.0900106921288198
2987 0.0926085347188432
2988 0.0798470861168991
2989 0.140212897876973
2990 0.1511848086757
2991 0.0698855037289314
2992 0.0502643341531331
2993 0.0591191085516378
2994 0.205363581669067
2995 0.11894832918273
2996 0.0755654592151496
2997 0.0396071148102702
2998 0.0689310955065411
2999 0.121675105961829
3000 0.0592932955565949
3001 0.0683005487660924
3002 0.0325614064397483
3003 0.0500064440776638
3004 0.120125581559342
3005 0.101373714175299
3006 0.0704874433597311
3007 0.0789364660312568
3008 0.0897091336761573
3009 0.0884915361220732
3010 0.226178382047045
3011 0.0707753076849194
3012 0.11663977559068
3013 0.0875701351142001
3014 0.0214746830523458
3015 0.15060758374779
3016 0.0999186806083045
3017 0.137073691823523
3018 0.0358601178242828
3019 0.0879052351957776
3020 0.107046526483354
3021 0.0413368775102425
3022 0.142708345668048
3023 0.128551763260116
3024 0.131061724821556
3025 0.0354635368570963
3026 0.075141625556588
3027 0.110026960928931
3028 0.129629550530151
3029 0.162002431199577
3030 0.0899897638395319
3031 0.102098519623288
3032 0.0225121659950239
3033 0.0653376650641755
3034 0.0459177917945831
3035 0.0188550721437997
3036 0.0628072058906275
3037 0.0681901752943865
3038 0.10107075414352
3039 0.248334730500143
3040 0.0968888022212445
3041 0.11011954603374
3042 0.150184870153428
3043 0.0336982969506374
3044 0.153150307895827
3045 0.0372589711968068
3046 0.0424310703667458
3047 0.122644229902658
3048 0.118788285458234
3049 0.0725452454329798
3050 0.0358981126696806
3051 0.0460175850246528
3052 0.0600780069188492
3053 0.130792942673617
3054 0.190865370211275
3055 0.0601694365715106
3056 0.0706674187538846
3057 0.0585902978382845
3058 0.0845250119428477
3059 0.128677780082016
3060 0.0335192124899376
3061 0.0885849838412586
3062 0.0985031514893133
3063 0.122114987407088
3064 0.240900682910103
3065 0.100998421753236
3066 0.111285096128247
3067 0.121918262850868
3068 0.201512876293158
3069 0.182443014915125
3070 0.186067871930844
3071 0.032519759158536
3072 0.0926863124706694
3073 0.0732764444769104
3074 0.0830302024904472
3075 0.0888359779186494
3076 0.146992946867436
3077 0.0517398611827739
3078 0.0326863895437054
3079 0.0547232522675287
3080 0.0512566943231657
3081 0.0997238365457391
3082 0.121634736419749
3083 0.0913202145871913
3084 0.203931960497328
3085 0.0161183806728014
3086 0.0243270935763157
3087 0.0685858590475987
3088 0.124960705917472
3089 0.0743807469031703
3090 0.0525160734445767
3091 0.0712113907278315
3092 0.061412896879334
3093 0.0179345149560763
3094 0.0673861756727435
3095 0.0479979643419404
3096 0.0960060990460911
3097 0.158848913761596
3098 0.0617971560962624
3099 0.135331553072778
3100 0.0860617147797702
3101 0.12126878533331
3102 0.083010096230806
3103 0.0380716501730869
3104 0.0650731354538017
3105 0.0572880531695472
3106 0.0973799858159855
3107 0.175849315088869
3108 0.106198830624711
3109 0.0494815411491163
3110 0.0447841786228311
3111 0.0488379848784104
3112 0.155929535392163
3113 0.0400531364659732
3114 0.122960571728141
3115 0.0762154870772361
3116 0.0939631577210859
3117 0.144187360374217
3118 0.0901754751388527
3119 0.151463640381478
3120 0.0885177861445928
3121 0.146441698174476
3122 0.163286163283009
3123 0.0963737502845165
3124 0.0773401885834905
3125 0.0303344256240333
3126 0.0818637909936644
3127 0.0503626222132278
3128 0.0588326330445228
3129 0.164297774194254
3130 0.164178542440619
3131 0.0756429025768395
3132 0.0566006536421951
3133 0.0452253038611205
3134 0.0994357118348322
3135 0.0909448717244464
3136 0.163749058744324
3137 0.0577842467488773
3138 0.0503163928100553
3139 0.0712165279647933
3140 0.201023208614588
3141 0.170138491364199
3142 0.0287282762210989
3143 0.0389464502666076
3144 0.0870794879918112
3145 0.0613263013834608
3146 0.0485734791985433
3147 0.0624164046542748
3148 0.0644304103217946
3149 0.0706393572077927
3150 0.0650940030026294
3151 0.195982107830099
3152 0.0538790080744655
3153 0.0449647145534109
3154 0.0643515758569456
3155 0.0456346163557536
3156 0.0571760622316979
3157 0.0478929693012924
3158 0.0659328454965696
3159 0.0555471808640874
3160 0.11251971205342
3161 0.0425588061380568
3162 0.0358307601537741
3163 0.174371279884858
3164 0.0899089063674098
3165 0.0264348927462254
3166 0.0464606658404466
3167 0.0444696309442504
3168 0.0863370478053939
3169 0.0260767465609167
3170 0.0789114631558057
3171 0.0883921693026934
3172 0.128473154641764
3173 0.0765102155871928
3174 0.123655446870469
3175 0.0874559695393251
3176 0.123922781340045
3177 0.0552785674585428
3178 0.0491997473335899
3179 0.138631948080877
3180 0.139123133486449
3181 0.140101955619592
3182 0.108224659416369
3183 0.0615910848563641
3184 0.0493504410248262
3185 0.0790809701790741
3186 0.0991300022376552
3187 0.181053874744237
3188 0.063391168202569
3189 0.216323053064928
3190 0.0469394329909983
3191 0.0613784448822064
3192 0.0124523208342636
3193 0.0514347241929406
3194 0.110898867437995
3195 0.0926486212677446
3196 0.0573268715524427
3197 0.0643816664598293
3198 0.145548408871451
3199 0.0784079689394927
3200 0.108855069602687
3201 0.0663348228125738
3202 0.0399452503852075
3203 0.117134295434929
3204 0.0447622675425293
3205 0.041628454584686
3206 0.0970809975092452
3207 0.046088386075065
3208 0.0591188529235381
3209 0.0254839091428433
3210 0.0318049118315272
3211 0.100624061927426
3212 0.114317720881971
3213 0.0632321634994429
3214 0.0365062270759673
3215 0.121474115844139
3216 0.136539151439637
3217 0.0861328653859946
3218 0.0378642100128912
3219 0.0284741943589205
3220 0.1161235910557
3221 0.13133997550602
3222 0.0191727327215171
3223 0.157749442718023
3224 0.177640794564111
3225 0.0555443443844423
3226 0.0292159304343567
3227 0.0688304694612315
3228 0.0447428474641135
3229 0.0992864890935945
3230 0.100067525073961
3231 0.0133447817473678
3232 0.0173790667880116
3233 0.092804205758207
3234 0.146128203679853
3235 0.14309998848387
3236 0.119255287281257
3237 0.034722223530827
3238 0.0772530252512868
3239 0.0518105486238012
3240 0.042612697259389
3241 0.051374180640355
3242 0.0744406408198659
3243 0.00477793480383011
3244 0.0681050381129396
3245 0.0707844146198291
3246 0.160523149651095
3247 0.0269431185670116
3248 0.204253966483447
3249 0.220662001395023
3250 0.126460608112911
3251 0.0578005110848492
3252 0.0156421966755828
3253 0.109757039575919
3254 0.137252512574914
3255 0.187025188857938
3256 0.0876707708310848
3257 0.0609973409739706
3258 0.028962302354306
3259 0.0632708542875204
3260 0.0579929195751185
3261 0.0815542018932413
3262 0.0920170969730888
3263 0.243194897984087
3264 0.176919228451482
3265 0.116543519341661
3266 0.055934064652337
3267 0.0732334104006411
3268 0.0984275546236627
3269 0.0751715738396631
3270 0.0342788598534939
3271 0.0234396145455929
3272 0.0781859887475226
3273 0.0750562433461097
3274 0.101311590123424
3275 0.0702403437867331
3276 0.0281622192311697
3277 0.174882214242811
3278 0.16905626090919
3279 0.048105040766382
3280 0.0193735249579628
3281 0.0604887212512672
3282 0.0385637380588415
3283 0.0483368696959421
3284 0.0837508502278726
3285 0.0611602646020567
3286 0.0297446748155741
3287 0.0293359965699152
3288 0.0643259769563013
3289 0.0955733859937873
3290 0.102915818140782
3291 0.0864807315484961
3292 0.125562903975012
3293 0.0445814141500799
3294 0.0613845653186647
3295 0.0525785576561043
3296 0.0829242918415525
3297 0.113116555119076
3298 0.0698391568989691
3299 0.0548163661579086
3300 0.0127458849851485
3301 0.0338025748189706
3302 0.0404461842493479
3303 0.0429990962461452
3304 0.111485843845353
3305 0.0927714102443558
3306 0.0743572231796472
3307 0.0934942549829838
3308 0.0482832494666098
3309 0.059986403362895
3310 0.052949035352554
3311 0.108211853567493
3312 0.024212692515879
3313 0.111021242739456
3314 0.082211567676988
3315 0.0805732426613119
3316 0.102901332696135
3317 0.0229552078394429
3318 0.0984714321842363
3319 0.0932060176902816
3320 0.0302168680711336
3321 0.0433020672282953
3322 0.0475693283126365
3323 0.0794808949231385
3324 0.033112631522197
3325 0.036071825316105
3326 0.0400947122530038
3327 0.0582750576646564
3328 0.0309592243179465
3329 0.110347678608525
3330 0.11918872077267
3331 0.0991898485371152
3332 0.130572793904051
3333 0.144988443192238
3334 0.0749861079336349
3335 0.0528682900192957
3336 0.0317287989399385
3337 0.0636679552404931
3338 0.0423616872263637
3339 0.0672946393352674
3340 0.0478151006621064
3341 0.0689993447725996
3342 0.103360783491687
3343 0.087139704717756
3344 0.0235287541677806
3345 0.0158197155659817
3346 0.0115576368557269
3347 0.0939016137099658
3348 0.0559493859453924
3349 0.0913996212855358
3350 0.0256555053531821
3351 0.0754925178297393
3352 0.0914632432673043
3353 0.0466367164781694
3354 0.124750633970176
3355 0.0122527200746786
3356 0.0455407754535778
3357 0.0855342664313276
3358 0.0128791850619798
3359 0.0352284521123634
3360 0.0352163283769204
3361 0.0403114821772227
3362 0.0890392159071272
3363 0.0393056754146136
3364 0.0137033411501224
3365 0.0428224147368427
3366 0.0624128358892337
3367 0.0510530404385616
3368 0.0568222542369715
3369 0.0293020364070406
3370 0.0972345007781814
3371 0.03979949898871
3372 0.0450606250895012
3373 0.024305546404111
3374 0.147711513526056
3375 0.0900646324235413
3376 0.0341182340649367
3377 0.0713990515811749
3378 0.0357756769843597
3379 0.0322022397747582
3380 0.0868460490993137
3381 0.0452098880495099
3382 0.0617902249455674
3383 0.152644075554685
3384 0.216730769788191
3385 0.114690063953048
3386 0.0307513756639971
3387 0.0357387336951883
3388 0.0443905418496556
3389 0.0810171761359516
3390 0.103193246686656
3391 0.0596319881437636
3392 0.0813628999973842
3393 0.0547700147349147
3394 0.0472525051157194
3395 0.11102955325785
3396 0.0831906807660669
3397 0.0344158757436807
3398 0.105883152228641
3399 0.043503654863348
3400 0.129861136780881
3401 0.0963309562483946
3402 0.0449457329898894
3403 0.0505700202890715
3404 0.0993418847671344
3405 0.0296310578691524
3406 0.0872034305107025
3407 0.0234720316522564
3408 0.0415254562389512
3409 0.0508383175352732
3410 0.0546479057491988
3411 0.0667726454102109
3412 0.0736086502155655
3413 0.103340108273982
3414 0.0276779780255385
3415 0.0729731735278025
3416 0.0825159589439887
3417 0.05433445388812
3418 0.0765347946015376
3419 0.0593936675397867
3420 0.0482539593163927
3421 0.0798668162429289
3422 0.0347129990509339
3423 0.0616589614397484
3424 0.0545580278204591
3425 0.0296587999261497
3426 0.0510405927460609
3427 0.0551671007549577
3428 0.0371827247206389
3429 0.0367763384889383
3430 0.0522577665068309
3431 0.0893133595638737
3432 0.0342052189255614
3433 0.0246105334463944
3434 0.0447961571798898
3435 0.0508994461300229
3436 0.0280222373897768
3437 0.08597364497379
3438 0.0424500088774029
3439 0.0715604468971719
3440 0.0383959312147668
3441 0.0969824546095332
3442 0.0912290089279674
3443 0.0582901374516469
3444 0.0581602335726982
3445 0.103198026456318
3446 0.115107492045653
3447 0.0405188371347209
3448 0.14153875289197
3449 0.0552682493009527
3450 0.0924847016002767
3451 0.0741327845448305
3452 0.0831585853385917
3453 0.0721717377399876
3454 0.0518910993312179
3455 0.0621384330155706
3456 0.0457259821012257
3457 0.0785439058931537
3458 0.120680397942511
3459 0.0116149665179006
3460 0.109653686937541
3461 0.154149338719015
3462 0.0446032431547767
3463 0.067264890425325
3464 0.0772121352065722
3465 0.0802335228273438
3466 0.0771824747962736
3467 0.0363068210142552
3468 0.0910838224599318
3469 0.14809674211696
3470 0.0862794224920056
3471 0.0108254462055205
3472 0.0863394760940611
3473 0.0305914402880579
3474 0.0389462800197872
3475 0.116971110394263
3476 0.0284408509102941
3477 0.0510298112482234
3478 0.0809971800984647
3479 0.0838862536974074
3480 0.0520775809605408
3481 0.0312676183793172
3482 0.0890460656371998
3483 0.0878261398032103
3484 0.0374296556394653
3485 0.056003590276076
3486 0.0648477291297563
3487 0.0902600736044201
3488 0.0749842090001936
3489 0.0638236644445718
3490 0.0574555010843121
3491 0.0615196232506366
3492 0.00615865118294481
3493 0.0545394296054769
3494 0.0322117657997252
3495 0.107047057258114
3496 0.0760212274166526
3497 0.0738430922799094
3498 0.0740205935543318
3499 0.0899051117505507
3500 0.137466657467967
3501 0.0475127111007104
3502 0.0945448414802514
3503 0.0788705811406606
3504 0.109208075662021
3505 0.0683110200583377
3506 0.0659869193215007
3507 0.125019586863234
3508 0.0777315213523643
3509 0.110058655863839
3510 0.106180530179289
3511 0.0145983236610974
3512 0.0835469719260752
3513 0.0274928579223437
3514 0.124313864503507
3515 0.0662468660423544
3516 0.0301364627622371
3517 0.0350853572951383
3518 0.078639320917484
3519 0.0653709572982099
3520 0.0505915627200312
3521 0.0449875679305203
3522 0.0795231590683485
3523 0.0718879835782073
3524 0.0288066846075205
3525 0.0698012062571536
3526 0.0405371212451548
3527 0.073039927373254
3528 0.0327920103309688
3529 0.066178436332604
3530 0.0468171563201387
3531 0.0116578999307708
3532 0.0462444716988587
3533 0.144658979822161
3534 0.0689688726373391
3535 0.0623423057757753
3536 0.110289807745717
3537 0.12948047675246
3538 0.0377668609046752
3539 0.0280772535056942
3540 0.0577908017734087
3541 0.0446752346343815
3542 0.016015240600254
3543 0.0938140179116967
3544 0.0458748617426264
3545 0.081473171441052
3546 0.0682335100637388
3547 0.00804868270702701
3548 0.154157314618382
3549 0.0580099819323694
3550 0.0583963004091433
3551 0.051354048934525
3552 0.0873862821483443
3553 0.0353100795206779
3554 0.0569875767286229
3555 0.0421924608461342
3556 0.0765084891528941
3557 0.0278013377536006
3558 0.0243634752339735
3559 0.0815334608298116
3560 0.0602457701414673
3561 0.0480024242074024
3562 0.103351150498137
3563 0.0220273383653535
3564 0.172870631006837
3565 0.0261878751370988
3566 0.0261738628571675
3567 0.0904363004127961
3568 0.0780332517817041
3569 0.113813080827165
3570 0.0315505435186192
3571 0.105558259134896
3572 0.00895568625033332
3573 0.0453565983064363
3574 0.0863933860054638
3575 0.076814878395823
3576 0.0768737282460362
3577 0.062241895936665
3578 0.0826141937475146
3579 0.00799028927571107
3580 0.0554138374432133
3581 0.110399551255702
3582 0.0775690222013193
3583 0.0102039450198279
3584 0.106945118498222
3585 0.0730099156840901
3586 0.106105268450658
3587 0.0570751235459896
3588 0.0697252008413479
3589 0.0851732667658426
3590 0.0698166438493842
3591 0.00834438496808035
3592 0.0399184574463268
3593 0.0421997827679157
3594 0.0336442595728654
3595 0.0463766747533895
3596 0.044942044699927
3597 0.0872339128887181
3598 0.110306729277387
3599 0.0535528398765198
3600 0.117023663685445
3601 0.0314943458501011
3602 0.0353535649302587
3603 0.115912314222083
3604 0.0694655646725299
3605 0.0649929457030034
3606 0.0869229483529359
3607 0.0819095018418766
3608 0.00429650580089889
3609 0.0697030102631877
3610 0.0426669716971101
3611 0.0639629607465918
3612 0.0315801092868716
3613 0.0984506319902415
3614 0.0735349427874354
3615 0.0493759079988996
3616 0.0557393798372382
3617 0.05670504849842
3618 0.0841000718881837
3619 0.0739676040255917
3620 0.0584630028342947
3621 0.0175124722297558
3622 0.0335439760028468
3623 0.0346929296039665
3624 0.0656495931023169
3625 0.163585651363776
3626 0.0847490176850099
3627 0.065308202729252
3628 0.029331014344124
3629 0.0825979100411584
3630 0.0207777293390469
3631 0.0638110696356018
3632 0.0495192071380983
3633 0.0500083305468063
3634 0.0683681837952245
3635 0.0699132788743925
3636 0.0917692997054027
3637 0.0298338423498691
3638 0.0328891786925321
3639 0.0716877790811474
3640 0.0962282954738505
3641 0.143407572267642
3642 0.068466415990645
3643 0.0289871990008603
3644 0.0827680778127537
3645 0.0663252430627015
3646 0.0834533125615826
3647 0.0264889327151233
3648 0.0233467577105078
3649 0.180612572175548
3650 0.0924385371964929
3651 0.016803313411584
3652 0.109379978079502
3653 0.00985334784557216
3654 0.0475912221337219
3655 0.0528842581001749
3656 0.0589483786212074
3657 0.0262291150475752
3658 0.0800829022891961
3659 0.0900468695439098
3660 0.0794000200811643
3661 0.0612387538617217
3662 0.0275709782084148
3663 0.0952091360890304
3664 0.119995671507543
3665 0.0778069136288622
3666 0.0926211857960748
3667 0.0585688906172786
3668 0.0583208758036831
3669 0.0799836056975576
3670 0.0552247207322189
3671 0.0707699110131231
3672 0.125720850530757
3673 0.0530957146044996
3674 0.105006313987614
3675 0.0829307376027288
3676 0.043979847348362
3677 0.0768781900181007
3678 0.0341528459506043
3679 0.0278955505756393
3680 0.0813306657529088
3681 0.130426086661812
3682 0.0615207245423165
3683 0.0790880374164586
3684 0.035210852051108
3685 0.159351472896268
3686 0.0251893316649621
3687 0.0558090636998484
3688 0.0135488161323178
3689 0.0975140914290523
3690 0.119729218207024
3691 0.12195752751483
3692 0.0422871943643354
3693 0.0753785539049969
3694 0.0978700561108454
3695 0.0473588515417784
3696 0.0987197713779286
3697 0.0790996942818896
3698 0.0854784071625596
3699 0.186197532901306
3700 0.150234466778818
3701 0.154642224388083
3702 0.0608443388979061
3703 0.0573012919177795
3704 0.121097060746967
3705 0.0401509286450392
3706 0.0516281617182188
3707 0.105699778575364
3708 0.156033017590589
3709 0.0511652055430154
3710 0.143997821535007
3711 0.0887804165363615
3712 0.0845800763654574
3713 0.0663095330257994
3714 0.0452756265236261
3715 0.0343902651772386
3716 0.0400518673442763
3717 0.0625245678109903
3718 0.0875134261488058
3719 0.1709189364419
3720 0.0880556574035204
3721 0.0705689080216192
3722 0.067137388251558
3723 0.0788771300500895
3724 0.116730101892729
3725 0.111901236942646
3726 0.192335051241589
3727 0.0431438417032426
3728 0.0497788548636959
3729 0.0878591364596121
3730 0.0544972874991457
3731 0.0637285784962981
3732 0.100150363877132
3733 0.140487932727196
3734 0.19039742972352
3735 0.115991591248385
3736 0.139468127711748
3737 0.0929610959768693
3738 0.174826237818935
3739 0.147134712880772
3740 0.155096349455855
3741 0.156404548754145
3742 0.120620224644008
3743 0.119180105641472
3744 0.0871588828946737
3745 0.0582964434994645
3746 0.0454660850200554
3747 0.0838286426262837
3748 0.0417495038776598
3749 0.065137039025104
3750 0.085777421622472
3751 0.0472195679839774
3752 0.0435383415102674
3753 0.0642836155485767
3754 0.0666821064516267
3755 0.0670413445506371
3756 0.0486159417769231
3757 0.0569435856587756
3758 0.12775914574954
3759 0.0837342824167463
3760 0.137514095477761
3761 0.0839984363908524
3762 0.0921524325025841
3763 0.0567112455178908
3764 0.0615320045691717
3765 0.0604467496533461
3766 0.0153895461274876
3767 0.028939159409577
3768 0.0976821005709877
3769 0.0923811976025624
3770 0.0556970812406718
3771 0.0685135461004297
3772 0.114355069037529
3773 0.0558777823928167
3774 0.0725190693902369
3775 0.038397916909472
3776 0.0859916256725684
3777 0.0482988027739403
3778 0.0791959515067821
3779 0.146630760427305
3780 0.0332076147344237
3781 0.0688246357923332
3782 0.0120779265299512
3783 0.0356370799703177
3784 0.0735045193460135
3785 0.0549555044599837
3786 0.0995493623738536
3787 0.0488765370798358
3788 0.0508060798440926
3789 0.0697170770396486
3790 0.073629805303388
3791 0.142049339218565
3792 0.0616246530026629
3793 0.0286621956342087
3794 0.121263465216007
3795 0.0403872119900535
3796 0.135918017367615
3797 0.176558027011852
3798 0.130797436484626
3799 0.15609313682037
3800 0.0865192445361904
3801 0.0750905067871465
3802 0.0707433131653379
3803 0.041404729724399
3804 0.0490893566021721
3805 0.00422616020416612
3806 0.0814976343951828
3807 0.0818443589169535
3808 0.145935022134317
3809 0.0707622626019784
3810 0.0887200895890657
3811 0.0496720377798024
3812 0.112082462632726
3813 0.0203557181650261
3814 0.00399264256756011
3815 0.0500323080467611
3816 0.12392806965071
3817 0.025714165388882
3818 0.096676171632056
3819 0.0688493656794516
3820 0.0565033663416096
3821 0.0460704709930494
3822 0.0779998956655287
3823 0.0518576090657264
3824 0.0747525227955747
3825 0.0557125041629878
3826 0.0226507608970052
3827 0.0373480056344485
3828 0.104817131362571
3829 0.131269266513963
3830 0.0576464709550488
3831 0.051889390124229
3832 0.0724843904291775
3833 0.0973248736872444
3834 0.178685805251451
3835 0.0589486945346337
3836 0.0597623388321794
3837 0.0442543251184152
3838 0.111177139943291
3839 0.116107139379262
3840 0.0424801786110732
3841 0.0845732062362438
3842 0.159391114487785
3843 0.101280405372719
3844 0.102710166534085
3845 0.147753112968179
3846 0.0366953024322468
3847 0.0267224121776119
3848 0.124889591202531
3849 0.091952117202665
3850 0.105986342466488
3851 0.142844754979914
3852 0.0607201418758006
3853 0.124088222969678
3854 0.0775982158280447
3855 0.0727422802431131
3856 0.0131582858428788
3857 0.0452359473504555
3858 0.122013348068612
3859 0.0538777144392003
3860 0.0682731193639494
3861 0.157031326432444
3862 0.0914665911951982
3863 0.132245463799597
3864 0.0916397036863146
3865 0.128898056575203
3866 0.116285297358195
3867 0.202165571090789
3868 0.197612966521672
3869 0.0745034502371683
3870 0.0601653296865466
3871 0.0543937799581247
3872 0.0461700911227794
3873 0.0523505759018631
3874 0.0675062779259755
3875 0.10947108083112
3876 0.0426286520802248
3877 0.0292081766846852
3878 0.129840239964692
3879 0.0959896013644484
3880 0.0852001122037779
3881 0.104112984659314
3882 0.0921365404882913
3883 0.0783847873865048
3884 0.0311092400460586
3885 0.0507140541207145
3886 0.0955643421523336
3887 0.100492279219382
3888 0.135052913688623
3889 0.0963954830564647
3890 0.0883343815042578
3891 0.100783424777453
3892 0.125150674135342
3893 0.0557862772108925
3894 0.120296362829997
3895 0.0478596745064741
3896 0.0284956688328888
3897 0.0920317261595943
3898 0.111160229455368
3899 0.0967956295383601
3900 0.0696731066139118
3901 0.0755439490298506
3902 0.064595573394538
3903 0.0906295590625411
3904 0.136531437885467
3905 0.0386778031907327
3906 0.0565955901229397
3907 0.0422430315927804
3908 0.0576219597641187
3909 0.037566573959418
3910 0.139114596203512
3911 0.1221189453626
3912 0.0311786026125422
3913 0.135192357848714
3914 0.0836951441950509
3915 0.0269808307775252
3916 0.0892881381285973
3917 0.060946212003903
3918 0.0235513573293463
3919 0.0296581893620003
3920 0.111402161311123
3921 0.058591176687169
3922 0.125909412665026
3923 0.0441850716978242
3924 0.0700729943686097
3925 0.0615772729923016
3926 0.0491465456952122
3927 0.0975503626961295
3928 0.0629493536191827
3929 0.0398657165427429
3930 0.0615323357760847
3931 0.0676725533567129
3932 0.0933362501946146
3933 0.0737408762811781
3934 0.0981092958449922
3935 0.0641821841236546
3936 0.0971451412047154
3937 0.143063540421123
3938 0.0641827378191623
3939 0.050439125961893
3940 0.0673139703344652
3941 0.0245697128544273
3942 0.0629074232421423
3943 0.0755059239576054
3944 0.0758141206216287
3945 0.136273112817259
3946 0.163906752861432
3947 0.11378575890113
3948 0.107947669915622
3949 0.101793250542519
3950 0.0803619344296063
3951 0.0612876254096871
3952 0.108967032109892
3953 0.052678103370292
3954 0.0611758101601459
3955 0.102935343430283
3956 0.039469748045751
3957 0.0836175638169408
3958 0.133497298215836
3959 0.0573294092713257
3960 0.0821221455586027
3961 0.0604325797791811
3962 0.0806133262383911
3963 0.110483441792225
3964 0.161234897375012
3965 0.132180322140571
3966 0.123883997428439
3967 0.0381278205867241
3968 0.0607579098400427
3969 0.117503196494719
3970 0.0792071889009376
3971 0.177864853280309
3972 0.130378984137434
3973 0.0415025492618786
3974 0.0455171059669106
3975 0.0950121925898618
3976 0.0861752716265258
3977 0.121287080476262
3978 0.0815654152541921
3979 0.0180402268450167
3980 0.0397542635387594
3981 0.070177872763453
3982 0.0814572873402814
3983 0.102244316005989
3984 0.0439509927349265
3985 0.0767206648091578
3986 0.0634708385560844
3987 0.124402090230215
3988 0.0467831172148509
3989 0.025325669241437
3990 0.0299232473133717
3991 0.0711245503352772
3992 0.0844564900556853
3993 0.0989476017600903
3994 0.0919315448195432
3995 0.0888671619957934
3996 0.0128397427120801
3997 0.0649045091994191
3998 0.0876118004455893
3999 0.169821047398935
4000 0.0872293395797949
4001 0.0269776517166558
4002 0.105195435021538
4003 0.216611227302161
4004 0.0896550071693173
4005 0.119378399992582
4006 0.0473486908891795
4007 0.0550636604505301
4008 0.057875457624046
4009 0.0363453107893566
4010 0.0307332494574898
4011 0.11973921470186
4012 0.141781621290452
4013 0.0685042187060798
4014 0.0650601397870309
4015 0.0149259639649377
4016 0.0971595726659622
4017 0.0579076184252027
4018 0.0341140572006083
4019 0.0314439597839101
4020 0.049199440436058
4021 0.063554540651746
4022 0.091815043477328
4023 0.0353002373212846
4024 0.0754083954391357
4025 0.0510832224122693
4026 0.0292684900031049
4027 0.025075132280029
4028 0.0116170886583512
4029 0.0545742357393687
4030 0.0562588349342918
4031 0.0204441248766084
4032 0.0862322336859503
4033 0.0428894506414307
4034 0.061068331464704
4035 0.0548830669568973
4036 0.0161690818697071
4037 0.0787482441466151
4038 0.0860172990021781
4039 0.0967700540161068
4040 0.1063946411351
4041 0.0610449132579429
4042 0.0788338158682138
4043 0.0687626668020312
4044 0.0434744361881709
4045 0.00804869750051417
4046 0.058110154749044
4047 0.131646881807164
4048 0.115291966578079
4049 0.0611824305163988
4050 0.149176030776223
4051 0.101889749818308
4052 0.0561536423611269
4053 0.103565149181863
4054 0.0131420582918521
4055 0.0286838989027666
4056 0.0723777634781344
4057 0.0970522259524295
4058 0.0302946497702085
4059 0.0983965780449971
4060 0.089138220024435
4061 0.0631145090384879
4062 0.113654100662394
4063 0.0361179808750116
4064 0.138538646715308
4065 0.10630230443929
4066 0.0460308445229879
4067 0.0979291181731907
4068 0.0349650556005462
4069 0.136407873842692
4070 0.0182287140455517
4071 0.0930156598598463
4072 0.0984531370771773
4073 0.0783271475608423
4074 0.14089683467647
4075 0.0845957134394445
4076 0.0635063002935396
4077 0.0749145855726404
4078 0.0155713614412181
4079 0.0348965181177665
4080 0.0754963670765101
4081 0.0459541036647098
4082 0.02787884324902
4083 0.138953053483387
4084 0.0850828119257223
4085 0.0769760076802008
4086 0.107666438242587
4087 0.141318932776535
4088 0.068536122150824
4089 0.068566817343906
4090 0.105669694988366
4091 0.0867536228236389
4092 0.0732715597828641
4093 0.0560573796296958
4094 0.0447953550566062
4095 0.0829052367786587
4096 0.02464432515739
4097 0.0448502498362133
4098 0.0247145086413089
4099 0.0228638526812264
4100 0.0186850626066023
4101 0.0669610641829601
4102 0.0299592295794451
4103 0.0505871997287446
4104 0.0310137135076953
4105 0.0748610800399873
4106 0.0335130995304938
4107 0.0969902758310594
4108 0.0466736839745482
4109 0.0145384283262781
4110 0.0482563098947976
4111 0.0543740891315743
4112 0.0610862064643976
4113 0.0500542033258444
4114 0.0470288022913577
4115 0.0551442866391338
4116 0.100585145278736
4117 0.0806555105551951
4118 0.0723156963041716
4119 0.0470207321732423
4120 0.0659686571451964
4121 0.0551444496314826
4122 0.0683942135494201
4123 0.0396800872643287
4124 0.0680303729626977
4125 0.0705400584547533
4126 0.0429621294205191
4127 0.0833779498410922
4128 0.0559705839219947
4129 0.119537053811398
4130 0.052088913847456
4131 0.119166748750934
4132 0.057071703021269
4133 0.121380670706345
4134 0.0643266590257423
4135 0.0655598726859354
4136 0.0654388717103739
4137 0.0832579386877081
4138 0.025244351021139
4139 0.124448269678557
4140 0.0524815189477297
4141 0.079209660517877
4142 0.0884458635841251
4143 0.12777903109615
4144 0.0687737008970197
4145 0.0322589286190265
4146 0.0353106439932286
4147 0.0281166886175807
4148 0.0842407972131403
4149 0.0629445657748435
4150 0.109265616914869
4151 0.0355176717838656
4152 0.0683760722439592
4153 0.0605585018018746
4154 0.0548862411168655
4155 0.0521538816528041
4156 0.0160660016658738
4157 0.090331274733007
4158 0.0629073920496465
4159 0.0730869922362352
4160 0.0187528053307058
4161 0.0217026671085824
4162 0.0427679787155999
4163 0.125396430939851
4164 0.0815414037744482
4165 0.0582013984751989
4166 0.0991899089527573
4167 0.0255920598177305
4168 0.00303072251463398
4169 0.0428203123162252
4170 0.0370194021012361
4171 0.032982038731612
4172 0.10270601503991
4173 0.0521228581456569
4174 0.0456517255365486
4175 0.0996204625235407
4176 0.0396785177467943
4177 0.0277368330705344
4178 0.0830677359953455
4179 0.0252708377758234
4180 0.0249774181918958
4181 0.0578796903139475
4182 0.0384200685226561
4183 0.0503948727825954
4184 0.0229017089704129
4185 0.0624439362247685
4186 0.0331689727484283
4187 0.0452998697822132
4188 0.045592744721715
4189 0.0519182272495318
4190 0.0500748914741632
4191 0.087383433170431
4192 0.054381432394289
4193 0.0389268683177158
4194 0.0780288003282682
4195 0.0821964942931562
4196 0.0569512957154645
4197 0.0758939290022511
4198 0.112370073710838
4199 0.0540413244774796
4200 0.0102935124696322
4201 0.13162029054289
4202 0.106612126832883
4203 0.0326093745929909
4204 0.0231713819790548
4205 0.0951434470758877
4206 0.015103839889408
4207 0.0796549067427489
4208 0.0874056117733035
4209 0.10789513990826
4210 0.0189044229629329
4211 0.0315066583741755
4212 0.0801592251197697
4213 0.0419875342369288
4214 0.0195972649340249
4215 0.0410002964761906
4216 0.0460302465701953
4217 0.043379513231627
4218 0.0338011032554453
4219 0.0580548800739235
4220 0.0871273567036793
4221 0.122581176535438
4222 0.06091327650113
4223 0.0337222746349165
4224 0.0177642780239616
4225 0.0203300904378558
4226 0.106127242193726
4227 0.0823224548364569
4228 0.0626264595291428
4229 0.0642755460641218
4230 0.0322015887636623
4231 0.0377315382670559
4232 0.0223593506878555
4233 0.0683499430360904
4234 0.0262856735795947
4235 0.0318526132963122
4236 0.0948627747875272
4237 0.0857534736038187
4238 0.0444613601088191
4239 0.0672086341352815
4240 0.0378989983163495
4241 0.0890629258855991
4242 0.0769493348222559
4243 0.0875645353210867
4244 0.0842725696280598
4245 0.0605679009079287
4246 0.0501852999198067
4247 0.0455896549358901
4248 0.0173655896255454
4249 0.0302932074840303
4250 0.0395642777050566
4251 0.0129685622808521
4252 0.0789700942403199
4253 0.139824045814335
4254 0.0768818173763232
4255 0.101449382903899
4256 0.0107471426421389
4257 0.0499502251222272
4258 0.0279211028540334
4259 0.0354533893433118
4260 0.0366026496132897
4261 0.0900541138770521
4262 0.0569031948324827
4263 0.0203402915124664
4264 0.0779488131660036
4265 0.0227324197037912
4266 0.11518854009462
4267 0.0492104214615218
4268 0.0358365164815314
4269 0.0272092399193141
4270 0.0558925115048264
4271 0.0840691407878715
4272 0.0068711705338487
4273 0.0446260805841194
4274 0.019632626797286
4275 0.0423756392814466
4276 0.0740372776857702
4277 0.0458022892315332
4278 0.0353649225313544
4279 0.0325031986590018
4280 0.0798722413425455
4281 0.0652768370522168
4282 0.0355723832457266
4283 0.0615617655067909
4284 0.093179215362237
4285 0.0862270798452777
4286 0.143708191481526
4287 0.0769934222628898
4288 0.0581397036966114
4289 0.139251617847312
4290 0.0263441114268763
4291 0.0226618388410976
4292 0.0631297662288115
4293 0.0487637458027034
4294 0.040973140866392
4295 0.0495088757679187
4296 0.068313619990671
4297 0.0892905256331875
4298 0.0527262895139958
4299 0.0748729822948242
4300 0.0716337963920776
4301 0.0573209419567292
4302 0.0967156828969749
4303 0.0719202312662193
4304 0.0437377634913729
4305 0.102155893301695
4306 0.0539746908636059
4307 0.102786797878168
4308 0.0749581307321747
4309 0.0814193770311773
4310 0.0690237419385517
4311 0.0471393460656737
4312 0.0890740926731674
4313 0.0272447878980796
4314 0.0871403629634728
4315 0.0305250734691112
4316 0.024351854225092
4317 0.0420350432184603
4318 0.0331428334270156
4319 0.0633987986444389
4320 0.0335856253998551
4321 0.0281639711028278
4322 0.0869027132818203
4323 0.1524589703641
4324 0.04374911198938
4325 0.0362194344204214
4326 0.0274323390791212
4327 0.054826049468479
4328 0.152504139443227
4329 0.09339766069799
4330 0.0703087403374436
4331 0.0103425967384237
4332 0.124148632056813
4333 0.0329868642345002
4334 0.0518348621702693
4335 0.0702181066845616
4336 0.0759733207150304
4337 0.0771734030131011
4338 0.00607507785989022
4339 0.0685877726414304
4340 0.0811774626573332
4341 0.0447973648511585
4342 0.0564516092876239
4343 0.0805976908514243
4344 0.0484587411353056
4345 0.0362507300182914
4346 0.0220358326360025
4347 0.066660194516635
4348 0.0468067439396603
4349 0.0316904052771205
4350 0.0124812171279277
4351 0.0288341162895484
4352 0.0493937489174121
4353 0.0238705152232554
4354 0.0440032861392585
4355 0.0711870003752694
4356 0.0404525406556605
4357 0.0447610768114396
4358 0.0464208097306249
4359 0.0644147690995907
4360 0.0529576282842482
4361 0.0197389556998325
4362 0.180125011149943
4363 0.0054825565846416
4364 0.0998151272550895
4365 0.0391023925942655
4366 0.0956904623834273
4367 0.0851753323708893
4368 0.0798311266062461
4369 0.0263101966923464
4370 0.0518170244658435
4371 0.0531149890654843
4372 0.0640781297431032
4373 0.0257691711677863
4374 0.0562946274993408
4375 0.0461158795723707
4376 0.0239116174710701
4377 0.0374703946220954
4378 0.0347234548375985
4379 0.100235320282891
4380 0.0918848211868571
4381 0.00879261568773529
4382 0.0229263211637745
4383 0.0280150204861208
4384 0.097842907648743
4385 0.0145617190675449
4386 0.0904436466238248
4387 0.125589523508414
4388 0.0931614260767058
4389 0.018137094827142
4390 0.0530139288555794
4391 0.0735912354479139
4392 0.0498869270991919
4393 0.0508618243422267
4394 0.0664511338047273
4395 0.0803351464394433
4396 0.0195320784513388
4397 0.045522801256111
4398 0.103332433101809
4399 0.135209347161318
4400 0.0827467557871862
4401 0.121439068455816
4402 0.152186524287464
4403 0.125136172224931
4404 0.0785042106994319
4405 0.0507543963872861
4406 0.0421509001887942
4407 0.0951283545379751
4408 0.0643610027804511
4409 0.0944779632985131
4410 0.0601672788245963
4411 0.0177349915459896
4412 0.0459867745107517
4413 0.0122252678329478
4414 0.0708934275801147
4415 0.0764183051343413
4416 0.0231254812413521
4417 0.0485262001376433
4418 0.0680917174582479
4419 0.061110343308164
4420 0.0420869755546695
4421 0.0239260812675474
4422 0.103330843672806
4423 0.0761291333233215
4424 0.0214613910158949
4425 0.0615869381152801
4426 0.0409748661774802
4427 0.037634016826687
4428 0.0604135664152059
4429 0.0506306074228282
4430 0.0222745948055454
4431 0.0401988688582771
4432 0.0749834122903225
4433 0.010593687393795
4434 0.0604753905950429
4435 0.163270393016366
4436 0.0492317602857904
4437 0.0286047230642013
4438 0.112921140238565
4439 0.0394015147136634
4440 0.017104606940688
4441 0.112940574277556
4442 0.0244610965829415
4443 0.0734751057902104
4444 0.020732155363477
4445 0.0232122989326019
4446 0.0438880149892802
4447 0.0227185308783808
4448 0.0349585629890428
4449 0.084157427323394
4450 0.0194574987781057
4451 0.0298370926007943
4452 0.105576602558683
4453 0.0844677428748692
4454 0.111779266916595
4455 0.0652878587209906
4456 0.0402599139722251
4457 0.0191637730545266
4458 0.0403205344667646
4459 0.0756464305938668
4460 0.123232103312387
4461 0.0561285718325006
4462 0.0336637312231071
4463 0.00847154868330117
4464 0.0681368231030451
4465 0.0240580341819078
4466 0.0356571840378766
4467 0.089470953289352
4468 0.105945872363519
4469 0.0875192513111799
4470 0.0296970561364836
4471 0.0616567849812002
4472 0.016767025766592
4473 0.0384142173371668
4474 0.0863816345634492
4475 0.10488327527588
4476 0.0252264783177281
4477 0.03936916152811
4478 0.0199235083221898
4479 0.0812204808147817
4480 0.0544576156548587
4481 0.150337759791682
4482 0.0788800799448175
4483 0.0656863679186466
4484 0.0381615604918535
4485 0.0940696758199096
4486 0.0631789899830622
4487 0.129973151440652
4488 0.0234044117946449
4489 0.0490094718726668
4490 0.0848963410911752
4491 0.0969591235636652
4492 0.045755608002001
4493 0.035535848722629
4494 0.0426855470698106
4495 0.0390298624723776
4496 0.0162836842448791
4497 0.0420894296854288
4498 0.0564921302300561
4499 0.101639653754921
4500 0.013841030463235
4501 0.0472463901213486
4502 0.104036065631387
4503 0.047139650717344
4504 0.0244391833005545
4505 0.0320332036251666
4506 0.0489990493371643
4507 0.0532023331824427
4508 0.0821005186715673
4509 0.111364897168074
4510 0.0242457025277076
4511 0.0142679009098614
4512 0.0546091190720358
4513 0.0663036458040249
4514 0.0443283562386557
4515 0.0502604452308262
4516 0.0961055777820565
4517 0.0833928016891092
4518 0.0784707022506688
4519 0.057603055054008
4520 0.0979100379822384
4521 0.10585828334558
4522 0.141660273413206
4523 0.0361737227482468
4524 0.0277623743846146
4525 0.0141022871268429
4526 0.0590184270150692
4527 0.0427475879952459
4528 0.084704716110537
4529 0.053422588392214
4530 0.0304815657926372
4531 0.0325004635219231
4532 0.0488861254138992
4533 0.0221337806940122
4534 0.0258920920775523
4535 0.0351997731533807
4536 0.0392662333326083
4537 0.038613766577608
4538 0.104402329544541
4539 0.0566449341693325
4540 0.0441679358038907
4541 0.0645719935415621
4542 0.0729495369455791
4543 0.0626411377629965
4544 0.0852902799809417
4545 0.0192641313508124
4546 0.00469348632062034
4547 0.0339599302348948
4548 0.0519088069709178
4549 0.0710162600340506
4550 0.0393994153720159
4551 0.0542556377147125
4552 0.0919306761329305
4553 0.0627854038794881
4554 0.0167034066137842
4555 0.0798012218434996
4556 0.0306913680032893
4557 0.0638086554371562
4558 0.0688911127339978
4559 0.0234565300535956
4560 0.0187880366156428
4561 0.0410293440449603
4562 0.0934410298432817
4563 0.0130561891167615
4564 0.0469610430620438
4565 0.0837949862283435
4566 0.0131510703466622
4567 0.0426259411309261
4568 0.0543711579093911
4569 0.116383846038903
4570 0.0539773258067529
4571 0.0522182853603413
4572 0.0347440451382832
4573 0.0227583456262585
4574 0.0484961514002369
4575 0.0293599103204118
4576 0.0830855483894947
4577 0.0357467741271611
4578 0.0150140878856804
4579 0.0316865409667839
4580 0.0472657857211792
4581 0.0529497650720345
4582 0.0514954066782859
4583 0.0574676093098344
4584 0.0191588669784467
4585 0.0384275163943461
4586 0.0743908605678591
4587 0.0229766078455753
4588 0.0225361173502111
4589 0.0200860160717427
4590 0.0794978981442986
4591 0.0310104597766597
4592 0.0664446425480443
4593 0.0265749576680562
4594 0.0559219532929859
4595 0.0513950382720979
4596 0.0309529844990561
4597 0.0267312192240373
4598 0.0360439939815069
4599 0.00390505404656802
4600 0.0184692415482742
4601 0.0347031468109292
4602 0.0877274011760998
4603 0.0563665764078523
4604 0.0441252800364711
4605 0.0693183521628562
4606 0.0214936235037075
4607 0.0433333369438239
4608 0.018916899416614
4609 0.095464692024807
4610 0.0527507655976193
4611 0.0677793701121527
4612 0.0617031055954321
4613 0.0469556152687563
4614 0.0507820040759071
4615 0.0359544099379436
4616 0.0293531552685382
4617 0.0136753507785561
4618 0.0254523921096709
4619 0.0503363077596649
4620 0.0412444219580157
4621 0.0250096253506292
4622 0.0444165688318396
4623 0.00920522690966376
4624 0.110046258238216
4625 0.0212649577404325
4626 0.0455759588609106
4627 0.0844030539425065
4628 0.0346526697537352
4629 0.0337200648164212
4630 0.0524124241937022
4631 0.00902442436801966
4632 0.0579974466669821
4633 0.0986362399474744
4634 0.0350741072775135
4635 0.0501315354493364
4636 0.137284422344033
4637 0.0363986853893636
4638 0.0312508011341504
4639 0.0708664623971602
4640 0.0279343782582603
4641 0.0191657736585841
4642 0.0137563085193179
4643 0.0345722846181922
4644 0.0694484916883737
4645 0.0533298505106669
4646 0.0663160184462526
4647 0.0727421741428682
4648 0.0783530194287869
4649 0.0301689938796102
4650 0.0230087552842368
4651 0.0181896485119672
4652 0.0446817726489518
4653 0.0609315077928341
4654 0.0252343587917192
4655 0.0256871962704375
4656 0.0437056646515941
4657 0.0784255925399433
4658 0.0319500915650318
4659 0.0230434562317496
4660 0.0972033985414586
4661 0.0403494419923154
4662 0.0294297346770669
4663 0.0454685334202914
4664 0.0585380727625472
4665 0.0398464625082139
4666 0.0566438235902034
4667 0.0579201604386558
4668 0.0378573596893232
4669 0.0199423046758273
4670 0.046434930558692
4671 0.0251997152705484
4672 0.00735948939093774
4673 0.0212749275117303
4674 0.0197333815049936
4675 0.0521342382721983
4676 0.0241273149811363
4677 0.0649313822117949
4678 0.0118847174434533
4679 0.0155926266639786
4680 0.0425851776723581
4681 0.0254238988723425
4682 0.0352538076424127
4683 0.0248604061848231
4684 0.0654186082997929
4685 0.0456574850798237
4686 0.119522396686028
4687 0.0267782775123794
4688 0.0152490143432632
4689 0.0703800236841986
4690 0.0111380669343416
4691 0.0225406365130471
4692 0.0672605068323488
4693 0.0298239628266921
4694 0.0305806900708486
4695 0.0169349237189839
4696 0.00458720258127846
4697 0.0181988242134999
4698 0.0521297778074718
4699 0.0250305635914953
4700 0.00885419381309122
4701 0.0562529543061486
4702 0.06650876579817
4703 0.0803200851529501
4704 0.035634483034227
4705 0.0345034685068688
4706 0.0827118478311814
4707 0.0221441694708051
4708 0.0736682531503925
4709 0.0235714732521594
4710 0.0454540155739573
4711 0.0502536549995495
4712 0.048888859510868
4713 0.021157557563248
4714 0.0152738832599955
4715 0.0858237626530749
4716 0.0886951699440127
4717 0.0388585490928021
4718 0.0600721899117637
4719 0.0357217050824269
4720 0.0396732530746473
4721 0.0389251190205891
4722 0.039541028112836
4723 0.0301848387134117
4724 0.0338491338397163
4725 0.0409163408953516
4726 0.0491000812644158
4727 0.0458628250212045
4728 0.058766323477757
4729 0.0376478501149328
4730 0.106099089848497
4731 0.0288855392169968
4732 0.0303770285561879
4733 0.0340261950079466
4734 0.0231738133996693
4735 0.0447632191181949
4736 0.0433821261968257
4737 0.0665943583642162
4738 0.0899090847235869
4739 0.0684275235527696
4740 0.0701493733806082
4741 0.0452945196187898
4742 0.00963107539902869
4743 0.0368389680104777
4744 0.0458397725949473
4745 0.0444714116715784
4746 0.0452207083700734
4747 0.0265503252701126
4748 0.0837028415012943
4749 0.0416134354589703
4750 0.0124084652998437
4751 0.0229962196518946
4752 0.0565431709832543
4753 0.0471041584298905
4754 0.0115467028785263
4755 0.0435588166391042
4756 0.0717359811590868
4757 0.0265808726712173
4758 0.10733337888409
4759 0.024580387094301
4760 0.0228773820303013
4761 0.0367758081866545
4762 0.044140863768837
4763 0.0424583556543665
4764 0.0591382093827544
4765 0.0850328166404536
4766 0.104767640329714
4767 0.0239979940956543
4768 0.0507891873550609
4769 0.0265047068275012
4770 0.0470808187966719
4771 0.0824706628476724
4772 0.0840169001712619
4773 0.043203932168577
4774 0.042932062819202
4775 0.0331767111990654
4776 0.073429465168385
4777 0.0314890477321357
4778 0.0525963649020937
4779 0.0397844153961396
4780 0.0128123714132192
4781 0.0776115041744027
4782 0.0290497089833035
4783 0.0124493564282322
4784 0.0738302662978261
4785 0.0311458273011369
4786 0.0770741382325114
4787 0.0649167703186637
4788 0.0954084428526421
4789 0.0688450739607036
4790 0.0733451542012322
4791 0.0429185093809876
4792 0.0218577956521975
4793 0.0291327114395772
4794 0.0540415904483055
4795 0.0453755426246687
4796 0.0612864110152457
4797 0.0360000320609562
4798 0.1102738393928
4799 0.0409156142701923
4800 0.0435661826176768
4801 0.0858092407125189
4802 0.0247257028257081
4803 0.0569836072281237
4804 0.0631577130619898
4805 0.0867917823078551
4806 0.0275823225112996
4807 0.0283644198965362
4808 0.0334695855562487
4809 0.0144987526748798
4810 0.0823804729024089
4811 0.0262249517277025
4812 0.0189519289435765
4813 0.0405019786763222
4814 0.0393503972445466
4815 0.00677964762962076
4816 0.102417034785946
4817 0.0614802500726572
4818 0.0393062045565224
4819 0.064596884630731
4820 0.0261981676731409
4821 0.0729641794386501
4822 0.0213720121190384
4823 0.0122941793657182
4824 0.0425967826459226
4825 0.00433130122122493
4826 0.035105206718873
4827 0.0346217152830291
4828 0.0301617468628693
4829 0.0218075301223701
4830 0.0417066567785965
4831 0.0488441618167728
4832 0.0150160897297656
4833 0.0319820429208466
4834 0.0848451996501282
4835 0.0404098342051265
4836 0.0453800679704745
4837 0.0122212919812755
4838 0.0298593752904779
4839 0.0132592976507722
4840 0.0506539540872715
4841 0.071644110491543
4842 0.0573998172411117
4843 0.0606419190253441
4844 0.0262837326729665
4845 0.00880588290582525
4846 0.0551301953605057
4847 0.0573165776711684
4848 0.0582181696371393
4849 0.0611440774938402
4850 0.0183122974272331
4851 0.0318232905472957
4852 0.0404219797493212
4853 0.0254024540080431
4854 0.0717559179742523
4855 0.00982343356915166
4856 0.0452129723405213
4857 0.0152051758115604
4858 0.0467325873442388
4859 0.0349899226430699
4860 0.0367806484532982
4861 0.0197589787638969
4862 0.0736854895530367
4863 0.0530346107662622
4864 0.0432578005518994
4865 0.0434149643347502
4866 0.0686064946532878
4867 0.0715134785056581
4868 0.0700334758618669
4869 0.0396604708315934
4870 0.0658527935537119
4871 0.0363460944856343
4872 0.0799925150041825
4873 0.088787266971621
4874 0.00814565556238815
4875 0.0672884377170451
4876 0.0229361542127953
4877 0.0875329917627811
4878 0.0333574148843852
4879 0.0372664796554018
4880 0.0268114016701568
4881 0.0617181644401711
4882 0.0399316300580767
4883 0.0465288091467708
4884 0.0586857834122385
4885 0.0305840826032928
4886 0.0431102778985108
4887 0.032901680754278
4888 0.0406782898142713
4889 0.0342169951786158
4890 0.0267488718997446
4891 0.12607275416445
4892 0.0560667664354365
4893 0.0649741271123188
4894 0.0418515837580242
4895 0.0276572978821296
4896 0.126150564640372
4897 0.0284222932849965
4898 0.0604682033214451
4899 0.0386530023341759
4900 0.0339190844104915
4901 0.0468563107401615
4902 0.0896721526919284
4903 0.0317052315706991
4904 0.0470255006572791
4905 0.108213341463212
4906 0.00636241220551769
4907 0.0513298958446101
4908 0.0637746939678219
4909 0.00495866771532052
4910 0.0316905364738736
4911 0.015645289145318
4912 0.032918811507367
4913 0.0150505626034407
4914 0.0319022208072677
4915 0.0158133503633402
4916 0.065193105973557
4917 0.0941237532161052
4918 0.098899763940115
4919 0.0341379619307836
4920 0.0484023434067446
4921 0.0780218099828132
4922 0.0809016539371879
4923 0.0820169865511179
4924 0.0691664144457848
4925 0.0888311375096359
4926 0.0441716590286956
4927 0.0607721816942919
4928 0.0572348393985879
4929 0.0417299993801698
4930 0.0414658216862755
4931 0.0417876226532313
4932 0.025335998295609
4933 0.0147252919060707
4934 0.0305493603402443
4935 0.0394741907278873
4936 0.0500322433862958
4937 0.0523043393786507
4938 0.0500153156532281
4939 0.0413787298712073
4940 0.0810403069570081
4941 0.0334378982404072
4942 0.0288410714569275
4943 0.0489831584549928
4944 0.0227131408615606
4945 0.0908102228321132
4946 0.0635764920787531
4947 0.060766351921654
4948 0.0436216783917859
4949 0.0887966148285224
4950 0.0286327183865836
4951 0.0866844870908954
4952 0.0115221403543644
4953 0.0124136206568833
4954 0.0743665472337108
4955 0.08185680808034
4956 0.0336623961237112
4957 0.026300106891668
4958 0.108477350389648
4959 0.0335919511241384
4960 0.027979787597985
4961 0.0770720120690722
4962 0.0552952763433972
4963 0.0412339442709154
4964 0.0894238377122478
4965 0.0716659211718776
4966 0.064249022972684
4967 0.0295785390642042
4968 0.0109400231156583
4969 0.0448044811050054
4970 0.0271602248535988
4971 0.0575543765364505
4972 0.0316311981161758
4973 0.116260235424132
4974 0.0154017773070526
4975 0.0419812788929879
4976 0.038486203615358
4977 0.0605116698553899
4978 0.059063188635577
4979 0.0276963252558546
4980 0.0446638128928707
4981 0.0402779626169618
4982 0.0586707570339633
4983 0.0412108658840028
4984 0.038413060089716
4985 0.0589478985286005
4986 0.0176663731879118
4987 0.0462619005592791
4988 0.0979626851326319
4989 0.0732806855186844
4990 0.0607787382173594
4991 0.0376298025205598
4992 0.064225131207594
4993 0.0306060021707312
4994 0.0598183466589702
4995 0.0421786171859895
4996 0.0249442520813354
4997 0.0442904380728353
4998 0.0488006008780986
4999 0.0644034407739065
5000 0.0303162315838271
5001 0.0749287328725806
5002 0.05808306322104
5003 0.049903916161851
5004 0.0510172712748878
5005 0.0269968257947179
5006 0.0499391198818819
5007 0.0301863872664682
5008 0.0590239340427598
5009 0.0287882396416779
5010 0.0287921500766885
5011 0.0847077579540793
5012 0.0165121830006044
5013 0.033025520464803
5014 0.0232516706734491
5015 0.0571245857429255
5016 0.00518633163270315
5017 0.0340468580946392
5018 0.0379487385958831
5019 0.0155038837074313
5020 0.0520252157972608
5021 0.0683636391309028
5022 0.0496929519934768
5023 0.0565145993836058
5024 0.0259385127310946
5025 0.0410554817798773
5026 0.0307879014366195
5027 0.0561162616975783
5028 0.0766080538217097
5029 0.0754254980293907
5030 0.0488232856577318
5031 0.0677885656153993
5032 0.0474284702227752
5033 0.0228938578335785
5034 0.0478056307846649
5035 0.0767298264846479
5036 0.0111198514042179
5037 0.0582715188777181
5038 0.0227159037611043
5039 0.0179185669243307
5040 0.0298323966334708
5041 0.0501017527319582
5042 0.11006087392517
5043 0.0496941601516053
5044 0.0213842723489522
5045 0.00892644397578459
5046 0.100486336822142
5047 0.0325150886121209
5048 0.0404840225878852
5049 0.0200968309004584
5050 0.0304491759150747
5051 0.0678437892112726
5052 0.030313226952403
5053 0.0804705286915076
5054 0.0347709775411533
5055 0.05410383109093
5056 0.0230415172710922
5057 0.0241624562310775
5058 0.0735768923021028
5059 0.0869253445353678
5060 0.00499385228844444
5061 0.0474708794339451
5062 0.0392827502668581
5063 0.0557736516305431
5064 0.0201401019675716
5065 0.04639494848548
5066 0.0428491770760817
5067 0.0598899413301846
5068 0.121525216537423
5069 0.0522541386111166
5070 0.0601851150858141
5071 0.0537925007037051
5072 0.0425604638781439
5073 0.0269133352664724
5074 0.0518509497914666
5075 0.0985306907723518
5076 0.0640786629424947
5077 0.0715007746146794
5078 0.0287818420136139
5079 0.0673994784071156
5080 0.0655752656461459
5081 0.0226167431232322
5082 0.0759879417865167
5083 0.0925956936651316
5084 0.0047952872944248
5085 0.0341380747658144
5086 0.0800691539038456
5087 0.051479228865107
5088 0.0087941247336025
5089 0.0238251281161644
5090 0.050501637684854
5091 0.00694796244765174
5092 0.00784015523673341
5093 0.0238468306466424
5094 0.0561014748893483
5095 0.0391717284493902
5096 0.0213480007576783
5097 0.0545373139254065
5098 0.0455160248325049
5099 0.0510473172341512
5100 0.0724787607059777
5101 0.0635801454713254
5102 0.0444412183941296
5103 0.0483219444451239
5104 0.051347304586637
5105 0.0636619262133427
5106 0.0594775507942753
5107 0.0605843110181451
5108 0.0292424149657847
5109 0.0780016788046948
5110 0.0379407793111458
5111 0.0475568680651063
5112 0.064413282010333
5113 0.0129241215050693
5114 0.0382515784361653
5115 0.0163199645453323
5116 0.11348293471599
5117 0.0351749796692159
5118 0.0236327820163256
5119 0.0494313913584002
5120 0.0590746564421402
5121 0.0465738166910333
5122 0.0618087766688485
5123 0.0291201317777577
5124 0.0295292507043055
5125 0.0654332379511522
5126 0.0362648606749339
5127 0.00619821325672259
5128 0.0849986823031725
5129 0.101406478457316
5130 0.0762808698233365
5131 0.0470223423193503
5132 0.0524761235848934
5133 0.069061869096716
5134 0.0440039050581058
5135 0.0574202128408591
5136 0.0247025098531162
5137 0.00320387529955176
5138 0.0686418093050139
5139 0.0524490273384856
5140 0.0451655010714662
5141 0.0784277404156623
5142 0.0527399505107074
5143 0.0680168832721415
5144 0.0623020238631699
5145 0.060645387998595
5146 0.0139543068285502
5147 0.0645101613282055
5148 0.0335634580965934
5149 0.054330151448067
5150 0.0609144162556534
5151 0.048744907787792
5152 0.0915722886149691
5153 0.0289488513392489
5154 0.0321418779820218
5155 0.0362536339670125
5156 0.0893298670273081
5157 0.00614598856934713
5158 0.0902834759189073
5159 0.059673158893447
5160 0.083111312404157
5161 0.0546196125541265
5162 0.024666088989479
5163 0.0193875713013711
5164 0.0578641653791891
5165 0.0443234893129933
5166 0.0791764874523054
5167 0.0749965219241238
5168 0.0157718242155481
5169 0.0666298436258079
5170 0.0423605828908094
5171 0.0474608448458307
5172 0.0505557806628815
5173 0.0529530389454651
5174 0.0305117135015891
5175 0.0195658292279634
5176 0.0422933396686084
5177 0.052157859026015
5178 0.0244069141487327
5179 0.100649540364397
5180 0.0912264161379256
5181 0.0398385180858914
5182 0.0218843212805743
5183 0.00673088544326676
5184 0.00478550942090379
5185 0.1101052820539
5186 0.112328170268796
5187 0.0316477721191095
5188 0.0552072181969443
5189 0.02843190431476
5190 0.0675135187690286
5191 0.0269820186425036
5192 0.0443040164960435
5193 0.0601458631487147
5194 0.0652247378100662
5195 0.0431289007282434
5196 0.0646030193785917
5197 0.0533737541488647
5198 0.0576422154757837
5199 0.0727723627674653
5200 0.0998563903685999
5201 0.11053402156465
5202 0.079864651363744
5203 0.0533829967402935
5204 0.0470682692844239
5205 0.0791677175587219
5206 0.033959273303108
5207 0.0686445533030369
5208 0.0704898622486033
5209 0.0306487229069884
5210 0.0410918018980472
5211 0.0606697297447282
5212 0.0400405951510999
5213 0.0204019067786027
5214 0.0338594240690027
5215 0.0694181952689284
5216 0.038134340565145
5217 0.0309586311162334
5218 0.0891610548403656
5219 0.0314216924585474
5220 0.0575179796984469
5221 0.0488055149098703
5222 0.0292931064191697
5223 0.0166355266016304
5224 0.0582453750574697
5225 0.0533439977633735
5226 0.089080592099297
5227 0.0382865904241117
5228 0.0370000749812881
5229 0.0266862679451762
5230 0.0525593333533769
5231 0.0167355359168885
5232 0.0508327492888109
5233 0.0416524538121704
5234 0.0232219787866788
5235 0.0545357983892939
5236 0.0250277843707737
5237 0.0416687201557019
5238 0.0245088338114842
5239 0.0105991860911557
5240 0.0324020825298572
5241 0.0591767642139983
5242 0.0266365342247821
5243 0.0220656812434822
5244 0.0498832554951238
5245 0.023800303730992
5246 0.0631055644439449
5247 0.0712721216180654
5248 0.0816982187505497
5249 0.0729364765510696
5250 0.0519018075906441
5251 0.0729987186098845
5252 0.139652523290676
5253 0.0146463649779173
5254 0.0210875202252024
5255 0.0824723265883528
5256 0.0201606741278729
5257 0.0680257703499054
5258 0.0266869259519065
5259 0.0234786831312858
5260 0.0676275924917122
5261 0.122785295966962
5262 0.0544236265345264
5263 0.0089445985190405
5264 0.100995766078951
5265 0.0124679099579308
5266 0.0945571402414132
5267 0.0696906607786246
5268 0.0247825595465102
5269 0.0681512546165379
5270 0.0747149065601493
5271 0.0722658802203001
5272 0.0157133213160583
5273 0.0330203399971812
5274 0.0574801071851572
5275 0.0511047027506746
5276 0.103261662055383
5277 0.0744343529427463
5278 0.0537215250183968
5279 0.056494236701687
5280 0.0296093301573019
5281 0.0545935928654992
5282 0.077077944364524
5283 0.148587176247005
5284 0.0523511527593447
5285 0.0330316382701299
5286 0.0376806620885873
5287 0.0481411363508064
5288 0.107350633022921
5289 0.037833668355435
5290 0.047135398946682
5291 0.0271419824800417
5292 0.100612070790794
5293 0.0492607120465542
5294 0.089422099373785
5295 0.0680658204817022
5296 0.0648629937031932
5297 0.0777033816806021
5298 0.0103688215176389
5299 0.058273797663769
5300 0.048953160272741
5301 0.112473577025728
5302 0.020632265550082
5303 0.0229523359829232
5304 0.086609176186244
5305 0.0374931079528701
5306 0.0435530501789966
5307 0.118530301398339
5308 0.0428043758446985
5309 0.106135060547529
5310 0.0856889100254339
5311 0.0763181555688229
5312 0.0095910558170622
5313 0.0307889640510882
5314 0.0412184589338614
5315 0.02396636276277
5316 0.0916183070958647
5317 0.0859754003712235
5318 0.0420523938698654
5319 0.0338628038494995
5320 0.0588711152241477
5321 0.0247764013773051
5322 0.00653316972998889
5323 0.105295831029411
5324 0.0304869972761884
5325 0.0458762078080999
5326 0.0423003081408357
5327 0.0152758714879529
5328 0.0644000101615365
5329 0.0163851985726717
5330 0.0209104016798709
5331 0.0714029281038801
5332 0.00980844837749551
5333 0.0539930587133572
5334 0.0487128447662898
5335 0.133830654098603
5336 0.0217554335306312
5337 0.101426909192529
5338 0.0659594201137423
5339 0.0488514436784222
5340 0.0444373712401928
5341 0.119951170707644
5342 0.0143897580199625
5343 0.060923585140554
5344 0.0828576503645533
5345 0.0691175750923606
5346 0.0648415464669673
5347 0.0418709273662637
5348 0.0709833501997074
5349 0.047005551976417
5350 0.0408378635996582
5351 0.0352289130601104
5352 0.0852118595369552
5353 0.0605146393435313
5354 0.0605120495813626
5355 0.0667300362586411
5356 0.0319922903018659
5357 0.0288941014630105
5358 0.0407286289805582
5359 0.023369981621932
5360 0.0776665713196523
5361 0.08616486780496
5362 0.0089177825069327
5363 0.0570890515035208
5364 0.067523016880947
5365 0.0466824165106869
5366 0.0449277010171894
5367 0.00630991822723912
5368 0.0204868566695527
5369 0.0469476758208172
5370 0.0615930000738342
5371 0.0898874277990561
5372 0.0607002629775006
5373 0.0276126173485098
5374 0.0765635130782435
5375 0.0439281682045453
5376 0.10920403823985
5377 0.0361626930771046
5378 0.127628084424711
5379 0.0414230996586691
5380 0.0304881241257289
5381 0.0515009147604099
5382 0.0758440975579178
5383 0.107684067375968
5384 0.0989790128139633
5385 0.0194779729429971
5386 0.0493278877294913
5387 0.0712128525547426
5388 0.00936116308139252
5389 0.0213254521703256
5390 0.110744274957249
5391 0.0209394901532791
5392 0.0353431760194725
5393 0.0702031393611475
5394 0.0275414662322614
5395 0.0254612617355354
5396 0.0596140506576345
5397 0.0491163780462594
5398 0.0711486009564893
5399 0.0284592099938213
5400 0.0885267787828809
5401 0.0372172164021898
5402 0.106610128526465
5403 0.0423539755542448
5404 0.0509640169082139
5405 0.102171376882395
5406 0.0485309704899827
5407 0.0851075871328207
5408 0.0335140981977339
5409 0.0198931282225145
5410 0.0657335972600239
5411 0.0646650288119524
5412 0.0791871096324818
5413 0.0718734733178371
5414 0.0524716787693428
5415 0.0411631426894468
5416 0.0651292048874123
5417 0.0616473529085591
5418 0.0377609042692594
5419 0.0800455484597579
5420 0.106594103191076
5421 0.0281959969848542
5422 0.0946467989300242
5423 0.0448751528507796
5424 0.0958175168932403
5425 0.0501206364505198
5426 0.0760574385183699
5427 0.0669440027634949
5428 0.055584806044751
5429 0.0594060174118136
5430 0.132958307640654
5431 0.0558628086415974
5432 0.0903936949003786
5433 0.0340861660274454
5434 0.0406867989655696
5435 0.0139931980111418
5436 0.0394728103997478
5437 0.0779170234597707
5438 0.0774243060311485
5439 0.0675458090914229
5440 0.100975305045633
5441 0.0617417265542752
5442 0.0309704664676583
5443 0.0509534868700852
5444 0.0559234929363464
5445 0.0270038768337523
5446 0.0363022677834001
5447 0.0437967364787359
5448 0.0709809800596027
5449 0.0518990381412661
5450 0.0295109843224457
5451 0.00954626251633845
5452 0.0152187896199711
5453 0.0229614976680141
5454 0.0462376295348944
5455 0.0351677427718086
5456 0.0951148786489287
5457 0.0521929158753524
5458 0.0398330586304106
5459 0.049297385125746
5460 0.0613832541136857
5461 0.0215637099108705
5462 0.0291588340990699
5463 0.0876999551026419
5464 0.0047211968364553
5465 0.0686013987383882
5466 0.0420726723958003
5467 0.0653469958460737
5468 0.0529668735294904
5469 0.0335562363399763
5470 0.0547544845292271
5471 0.106649968603039
5472 0.0184854932233726
5473 0.0427190666343946
5474 0.0432193518844614
5475 0.0607448588046773
5476 0.0912383231425191
5477 0.0214546950433072
5478 0.0718717683041318
5479 0.0515595815687493
5480 0.0521167478155529
5481 0.0325539078668271
5482 0.102886462155239
5483 0.04571892343968
5484 0.0555273393246201
5485 0.0518589205835679
5486 0.0462107951512708
5487 0.0885545583849824
5488 0.0958506824634432
5489 0.0304922499025021
5490 0.0675809110534395
5491 0.0734354300621286
5492 0.0211129050821088
5493 0.0521386940086748
5494 0.059052682698563
5495 0.0238858197584645
5496 0.0569832853510961
5497 0.06051202406345
5498 0.0859521796008991
5499 0.073992889329698
5500 0.0288383826592826
5501 0.119369193731248
5502 0.0313716672449754
5503 0.0319547043616098
5504 0.0450731135835163
5505 0.068139305325874
5506 0.0635479744151408
5507 0.101533635350474
5508 0.0608130555289316
5509 0.0673438354217453
5510 0.0862152424684562
5511 0.0253773963356686
5512 0.0492670731584788
5513 0.051754143160753
5514 0.0495536502903562
5515 0.0644853659910579
5516 0.0291833159655629
5517 0.030581857254856
5518 0.0367786518750108
5519 0.038939898666235
5520 0.0521460228470189
5521 0.0480433875985794
5522 0.0416777729057367
5523 0.021462131727824
5524 0.0675957897614246
5525 0.0474817553899699
5526 0.110000362783528
5527 0.0942922242984107
5528 0.0634720482607341
5529 0.0458361031793987
5530 0.0505271008705265
5531 0.0809834238384978
5532 0.0236202429462113
5533 0.0611550846743485
5534 0.0693151761766367
5535 0.0299248923030494
5536 0.124959226579234
5537 0.0387944291169611
5538 0.150675793990723
5539 0.00770429059712395
5540 0.0235530616700716
5541 0.0273870108376077
5542 0.131881923301439
5543 0.0375287277264653
5544 0.109012772543335
5545 0.0331423580608452
5546 0.0638929035905519
5547 0.0416474213373826
5548 0.0310997739901629
5549 0.0903757717527075
5550 0.0590723493545072
5551 0.0621111062259899
5552 0.103618864127075
5553 0.0499076297631624
5554 0.0499110635595677
5555 0.0416326342746724
5556 0.108284803942144
5557 0.0353939913639306
5558 0.0435905180622034
5559 0.0489297316842726
5560 0.0836450426019808
5561 0.0444440889113994
5562 0.0373643659032563
5563 0.0516519281940021
5564 0.021299712408619
5565 0.0420646796114041
5566 0.0501971162778853
5567 0.125096198397058
5568 0.0484671948242907
5569 0.0170090037494705
5570 0.0922922848905452
5571 0.080153545870277
5572 0.0765553979307298
5573 0.0175187335711979
5574 0.106953971289705
5575 0.0511827237439937
5576 0.0649875807627096
5577 0.091337423852835
5578 0.0409215085090731
5579 0.047795140788193
5580 0.0537942643391725
5581 0.129825659581841
5582 0.0748066417314155
5583 0.0345733376853654
5584 0.0146210077162016
5585 0.031105890465461
5586 0.0423753572490783
5587 0.0809305866273282
5588 0.0458176377272685
5589 0.0433884850377816
5590 0.0254184968269782
5591 0.0699981958029561
5592 0.0275182869774956
5593 0.0232739655374719
5594 0.0439350514385697
5595 0.0690254992056265
5596 0.049984221392276
5597 0.0647856809597412
5598 0.0203382490392199
5599 0.113139691363749
5600 0.0515620947359798
5601 0.0402556738548252
5602 0.0628935100738486
5603 0.12952572301628
5604 0.0416416866968903
5605 0.037541676409569
5606 0.0385078660252391
5607 0.0450109704125429
5608 0.07548810369559
5609 0.0785954835791703
5610 0.0407985976689294
5611 0.016481772284782
5612 0.0547366726510866
5613 0.0496286953737379
5614 0.0173454327419179
5615 0.0853724750233486
5616 0.108081715127661
5617 0.0425373376004587
5618 0.0684996613588582
5619 0.0470821414431876
5620 0.107616705594626
5621 0.065942693951333
5622 0.0412228210926641
5623 0.0819352885888736
5624 0.139753205517562
5625 0.036725957362959
5626 0.121323469821731
5627 0.0903386808882267
5628 0.0873484047768213
5629 0.0500718561275263
5630 0.0840259321917939
5631 0.0544253300540596
5632 0.0652399395938382
5633 0.0987312617023223
5634 0.0596116568894925
5635 0.134016418389138
5636 0.0843328042328798
5637 0.0847700073806931
5638 0.101718259130534
5639 0.0586513372928531
5640 0.085284240318808
5641 0.0640802413820811
5642 0.0960268160803778
5643 0.0715805633026341
5644 0.0517509414077009
5645 0.0490950964422255
5646 0.0749692350686901
5647 0.0209529779883393
5648 0.0879572788149521
5649 0.0499457381267423
5650 0.126857109006241
5651 0.0636571803970861
5652 0.100998093819407
5653 0.0396035691874024
5654 0.0383300587616401
5655 0.0563564908041033
5656 0.0283395557439586
5657 0.0328913469941301
5658 0.0711145812283578
5659 0.0816397893030357
5660 0.125028005943765
5661 0.0463531042737937
5662 0.00981969978333341
5663 0.0879640908741586
5664 0.0516157985756414
5665 0.039396721151484
5666 0.0446613688040652
5667 0.0917996821034604
5668 0.0722020729369997
5669 0.0882315564144347
5670 0.0499069630352114
5671 0.0787690662805434
5672 0.0125977371332666
5673 0.0613177001585421
5674 0.0745688834092802
5675 0.0594829534123866
5676 0.0694517545578397
5677 0.0879739830978787
5678 0.0473322622474046
5679 0.0531529093033795
5680 0.0461475305219098
5681 0.0276592658211044
5682 0.0748339995032607
5683 0.0299927576928052
5684 0.118402381933089
5685 0.0688786091420652
5686 0.0559858764563113
5687 0.0513118128919508
5688 0.0255786523869492
5689 0.0308626603987667
5690 0.0408881568971594
5691 0.0568302540815424
5692 0.101372235893667
5693 0.049621491363015
5694 0.0567948926499918
5695 0.0129518423658466
5696 0.0557073752225088
5697 0.0171566418382731
5698 0.0551598045242142
5699 0.10561095155777
5700 0.0710433408419925
5701 0.0757567412794017
5702 0.0593151977943717
5703 0.082557349452436
5704 0.0289906859127673
5705 0.0863203191448028
5706 0.0844216397776363
5707 0.0934712832746215
5708 0.087711085819906
5709 0.0350436451708243
5710 0.0470275890535943
5711 0.0155081355600993
5712 0.0289799970220398
5713 0.0669791892284784
5714 0.0503973089012828
5715 0.0270077516540381
5716 0.0717797484937539
5717 0.0354476779005305
5718 0.03270719839953
5719 0.0152282812467303
5720 0.033490987671885
5721 0.0439995853578877
5722 0.0478209771448446
5723 0.122026391649391
5724 0.083316771879593
5725 0.0215483414977339
5726 0.0135012459234027
5727 0.0634100214960941
5728 0.0269414520479723
5729 0.0572996532020469
5730 0.0419572704289073
5731 0.0576861077470876
5732 0.0675022154208864
5733 0.0529625392649468
5734 0.0206996703144868
5735 0.0965886295414969
5736 0.0142046217973322
5737 0.0768416994409852
5738 0.0258508310210864
5739 0.0944993336194747
5740 0.060837815326858
5741 0.0525029340063537
5742 0.110272915742185
5743 0.0573854716531092
5744 0.0186596663512089
5745 0.0620102854121176
5746 0.0554447064538858
5747 0.0542057706368674
5748 0.0806371370919479
5749 0.0523743306012753
5750 0.0454156705526737
5751 0.0589301321468228
5752 0.0707165490093346
5753 0.0477145579702003
5754 0.080752057587026
5755 0.0493638342252767
5756 0.0323663076553277
5757 0.0609453848329723
5758 0.0445383926659163
5759 0.0264389329744795
5760 0.0407158357440772
5761 0.0453477104146256
5762 0.047483582335787
5763 0.0505362885392451
5764 0.0518402383186012
5765 0.0214652325834682
5766 0.0507804438539425
5767 0.0643309121166675
5768 0.114154252810264
5769 0.0248612810066645
5770 0.0453268620306696
5771 0.0494667723652874
5772 0.0188270539381319
5773 0.0785940996400247
5774 0.100646198678975
5775 0.0395275483215006
5776 0.0264931633536165
5777 0.0798179120831111
5778 0.0488571944053043
5779 0.0333505271361654
5780 0.0947744994877837
5781 0.0315054113507442
5782 0.0473276505587608
5783 0.0757912900465149
5784 0.0731524435607871
5785 0.0861874021328545
5786 0.0801573307425636
5787 0.0403066906851859
5788 0.0817921743291278
5789 0.037942710016398
5790 0.0468709465958674
5791 0.0255490756304134
5792 0.0682240701597254
5793 0.0366549797155322
5794 0.0709970703175927
5795 0.0369517462779701
5796 0.0376863721976591
5797 0.0616047817447505
5798 0.0256990076988863
5799 0.0818266122098319
5800 0.0286292395525225
5801 0.0364664313132293
5802 0.0301798075483208
5803 0.0197313819586445
5804 0.0392820686517264
5805 0.089989417960033
5806 0.096368355005828
5807 0.0638151976188962
5808 0.0365850493542512
5809 0.0206508898754332
5810 0.024054935463841
5811 0.0124114584522284
5812 0.0259818109127413
5813 0.0281469962274745
5814 0.0856062325647934
5815 0.0717736684526955
5816 0.0572982902523307
5817 0.0353148224119278
5818 0.0782747811448043
5819 0.113667757404822
5820 0.0421811922010604
5821 0.111457504574554
5822 0.0525396772868092
5823 0.0599607314298309
5824 0.0418527911701146
5825 0.0542452132688276
5826 0.113783373653663
5827 0.0394589871460027
5828 0.0443744731010726
5829 0.0650052385283854
5830 0.0684392204854859
5831 0.0220779675312702
5832 0.0142948227990212
5833 0.0595137707748872
5834 0.06763687010256
5835 0.0341692564129893
5836 0.0998246725597371
5837 0.0594167766572171
5838 0.0651501599414512
5839 0.0907983505081987
5840 0.0698609460148348
5841 0.00887659666698048
5842 0.0907891485638181
5843 0.0335342589574699
5844 0.0887639252028751
5845 0.0610604496473393
5846 0.115250748370725
5847 0.0356201078128223
5848 0.0967205988167349
5849 0.0681121809032742
5850 0.034005267740177
5851 0.0162321790501845
5852 0.0629397489134654
5853 0.0292627685383559
5854 0.0584309291425502
5855 0.0412237951953488
5856 0.0597501811005755
5857 0.0476619104959122
5858 0.0232452574942532
5859 0.0696535152952447
5860 0.0470901219997959
5861 0.0564745300590662
5862 0.0228682147124662
5863 0.0414834985069862
5864 0.0906801122320697
5865 0.0196494795525769
5866 0.0405640095567461
5867 0.0222497710467377
5868 0.0753066310158888
5869 0.0785345142219906
5870 0.0456117807231668
5871 0.100618568773254
5872 0.0430982270845419
5873 0.0771979174881317
5874 0.0300958870062254
5875 0.0720911044908507
5876 0.0499317707465666
5877 0.0334948204691182
5878 0.116432444388569
5879 0.0137072797371061
5880 0.0974655509663841
5881 0.0189572360559149
5882 0.0022130746238445
5883 0.0513762974939264
5884 0.0380844749943365
5885 0.038688801637083
5886 0.0406595503819212
5887 0.0947048383022319
5888 0.0560704810256312
5889 0.0228161645774997
5890 0.0644651791797503
5891 0.0525080371859485
5892 0.0662036716039613
5893 0.0581806782086473
5894 0.0388403672066553
5895 0.056919086598708
5896 0.0735694558796489
5897 0.0491430667269146
5898 0.0433933997469517
5899 0.0724141463285926
5900 0.057320068503198
5901 0.0383544163309658
5902 0.00360366365265396
5903 0.0170243948008532
5904 0.0362863372984052
5905 0.0333054151741621
5906 0.0396014710134515
5907 0.0611483136002579
5908 0.049023147205476
5909 0.0503032411825536
5910 0.0587986006023895
5911 0.0664219844197439
5912 0.057962687787399
5913 0.0436234054400948
5914 0.0525379247377252
5915 0.0674255374526043
5916 0.0572430177522875
5917 0.0974662101367591
5918 0.0166269202470137
5919 0.149525585362166
5920 0.0516693171747347
5921 0.0204425038243258
5922 0.067070445361576
5923 0.12235439712422
5924 0.0600522314932257
5925 0.0802467362871185
5926 0.0867159125440582
5927 0.0355846707648121
5928 0.0405910034657987
5929 0.0594550524382286
5930 0.0523935401905725
5931 0.0699899667971459
5932 0.0569734059845792
5933 0.0326075959469243
5934 0.0418650364276666
5935 0.10612059893235
5936 0.11584746796835
5937 0.0244556571668794
5938 0.0532107183057535
5939 0.093944617391341
5940 0.0234111358970657
5941 0.0551993581540722
5942 0.0913998553735239
5943 0.0929065341218269
5944 0.072129279361597
5945 0.0408719132018512
5946 0.111866232593447
5947 0.0211800455297969
5948 0.0756920241281434
5949 0.054951872607132
5950 0.00985985804828458
5951 0.0930221638845162
5952 0.0236666571650296
5953 0.0233047473187707
5954 0.0359913916385466
5955 0.0162502458192128
5956 0.0553399764015674
5957 0.0327805039765586
5958 0.0239314923699703
5959 0.0396191862933006
5960 0.056321024723694
5961 0.0684537791050663
5962 0.0612321179590443
5963 0.0199590556230756
5964 0.0350072135778684
5965 0.0723015857569375
5966 0.017454168718565
5967 0.0564891188594758
5968 0.0521076937130546
5969 0.0181709154852957
5970 0.0682648133105592
5971 0.0129054716812055
5972 0.0724567907752729
5973 0.0502266248042195
5974 0.0785866590962495
5975 0.0314548565265004
5976 0.0301260911393338
5977 0.0422636921656441
5978 0.0510444433665751
5979 0.10695801514257
5980 0.0268511834047186
5981 0.0392155658831101
5982 0.0547924483236495
5983 0.0681772958225579
5984 0.0707692462715266
5985 0.00929974445099228
5986 0.115397680246729
5987 0.042463024259063
5988 0.0644576738703597
5989 0.0555528685196682
5990 0.106276218519651
5991 0.0237459409833847
5992 0.0238664989791965
5993 0.00727668423051689
5994 0.0516852319686283
5995 0.00844026583349322
5996 0.0582568173029042
5997 0.026679985898891
5998 0.0757725038220483
5999 0.0830194622053068
6000 0.0553904054019289
6001 0.00582639336936703
6002 0.0406552638326587
6003 0.117530208317865
6004 0.0812208812284575
6005 0.00630324801483976
6006 0.0446515009902635
6007 0.0340939501799819
6008 0.0181636107557634
6009 0.0704912794568667
6010 0.0334673853075814
6011 0.0421937088496024
6012 0.118473854431728
6013 0.0808810213990641
6014 0.0228668472346576
6015 0.0170269542763919
6016 0.0116907122291777
6017 0.0249149835789408
6018 0.0801946043448398
6019 0.0102126365949956
6020 0.0777726666785604
6021 0.03011714410648
6022 0.0291581237135428
6023 0.0517793510454486
6024 0.0599825022057777
6025 0.0842601618069102
6026 0.00985657799918611
6027 0.064738208301606
6028 0.0631202300400631
6029 0.0311410856255172
6030 0.0409262356297568
6031 0.102582515792974
6032 0.0411448650707108
6033 0.127765643081172
6034 0.109466361759311
6035 0.0902811565896434
6036 0.063876399248302
6037 0.0403611198637703
6038 0.0751994095409331
6039 0.0835194291368597
6040 0.0431006986477213
6041 0.111440871573943
6042 0.0328005440462254
6043 0.0773100539660898
6044 0.0759582296739841
6045 0.0610535858906078
6046 0.0500433905457111
6047 0.0637132676266097
6048 0.0579487820451122
6049 0.0634994111736314
6050 0.0700627097241089
6051 0.0612939118124578
6052 0.0204505129016707
6053 0.0154760033811953
6054 0.0689473782498728
6055 0.0777175077457155
6056 0.0631926667606584
6057 0.0896760282908616
6058 0.0220545416083281
6059 0.0390515554473626
6060 0.00991338124682845
6061 0.0184265939455978
6062 0.0438543408688949
6063 0.120990501975344
6064 0.0345247820116686
6065 0.0710074359818142
6066 0.0403852644607429
6067 0.0842478520662327
6068 0.106415872837494
6069 0.102488161443221
6070 0.0692674131294366
6071 0.0180272537417328
6072 0.112492633008386
6073 0.0901588980133353
6074 0.0471333544188831
6075 0.0953665894801626
6076 0.05512254780429
6077 0.0441460340164228
6078 0.117141943638345
6079 0.0162979559319
6080 0.0491698668817041
6081 0.0581981184359924
6082 0.073904136286688
6083 0.0462229094060866
6084 0.0478758353810792
6085 0.0555336299965271
6086 0.0619748715024667
6087 0.0709124185412319
6088 0.0789177823754469
6089 0.0513548735238134
6090 0.00919506456058619
6091 0.0397033018265846
6092 0.044298516499086
6093 0.0769932723699519
6094 0.0571957997491357
6095 0.0807464007829188
6096 0.0686035594828832
6097 0.0618352625395632
6098 0.0175433438479311
6099 0.0128149978163204
6100 0.0339890798447598
6101 0.0602146854629761
6102 0.0565639588299799
6103 0.0296458890360213
6104 0.0770708854195259
6105 0.0408907460459115
6106 0.0553884550548349
6107 0.0573840414553612
6108 0.140181055060926
6109 0.0753904553371419
6110 0.0121638509649577
6111 0.0571339114482427
6112 0.0470584231023644
6113 0.106017846774778
6114 0.0276383358997202
6115 0.0657561000558557
6116 0.0849215950065647
6117 0.0663865900656004
6118 0.0552012211346465
6119 0.0744462874248145
6120 0.024248464560214
6121 0.0228909220004039
6122 0.0726138120440855
6123 0.102831965734413
6124 0.0793186150226947
6125 0.0699068214278149
6126 0.0462575984261423
6127 0.120784593416962
6128 0.0244059093017399
6129 0.0231342077936297
6130 0.0538296393492887
6131 0.0873354405045071
6132 0.0951295402696847
6133 0.0257286183642619
6134 0.115473591730484
6135 0.0472488451077551
6136 0.0431757812168303
6137 0.047211183460516
6138 0.039639837906631
6139 0.0339335730447302
6140 0.0422019658666262
6141 0.0740435695147309
6142 0.0321863024072358
6143 0.136896676748721
6144 0.0235173998839493
6145 0.0547180305552077
6146 0.048848249212407
6147 0.122833568765375
6148 0.105827726571957
6149 0.0649567665986094
6150 0.0266458168398091
6151 0.0188837841567182
6152 0.0311589958244293
6153 0.0292773330057359
6154 0.0365948193409979
6155 0.077880107789989
6156 0.135441894725841
6157 0.0783292642615955
6158 0.116048177737929
6159 0.0883971908969126
6160 0.0377134041730428
6161 0.107122626927762
6162 0.0525443026542709
6163 0.0962978661270316
6164 0.0347293205592266
6165 0.00562951330958525
6166 0.069830714591009
6167 0.0478801447755917
6168 0.146515082095339
6169 0.111906794371788
6170 0.11022673908092
6171 0.048798250359873
6172 0.128092516817186
6173 0.111619646993536
6174 0.0652682848462176
6175 0.105254170420533
6176 0.0485507764963319
6177 0.0514375574193747
6178 0.0662920080828016
6179 0.0832089113108282
6180 0.0372087125964363
6181 0.0834591061653452
6182 0.133389266047828
6183 0.0412213596213461
6184 0.0146673684800181
6185 0.00765445846270197
6186 0.137547958903383
6187 0.0675807692626633
6188 0.0070030654538971
6189 0.0724436679926711
6190 0.0570963682096243
6191 0.0255104825014687
6192 0.0785032447752797
6193 0.0872434697667514
6194 0.0467818376862796
6195 0.1258668574274
6196 0.0783370327459339
6197 0.156302536355378
6198 0.0464624660200537
6199 0.0863854091860437
6200 0.0154576731416423
6201 0.136471137084295
6202 0.0691349936736752
6203 0.00928374361361126
6204 0.0764318933756737
6205 0.0954383019984005
6206 0.073280556454716
6207 0.0226682951574415
6208 0.0708038575056362
6209 0.0304767593959523
6210 0.091530043502903
6211 0.0722861606638713
6212 0.0639567513264466
6213 0.0765013324194477
6214 0.0645234339296904
6215 0.099403865953002
6216 0.16046052643902
6217 0.0570199641160837
6218 0.0276699796012667
6219 0.110003797271428
6220 0.0920833840893676
6221 0.0970800893406481
6222 0.057268280404067
6223 0.0907405583137002
6224 0.0360506189040498
6225 0.0782238882627496
6226 0.13523811749995
6227 0.101952033498853
6228 0.0656737441194751
6229 0.0819922498496957
6230 0.0379580617602089
6231 0.0563227114750716
6232 0.106961635667722
6233 0.04064886893532
6234 0.076012932059049
6235 0.0667492767656515
6236 0.109964397995387
6237 0.113734045635441
6238 0.0292322913552567
6239 0.0632406890988921
6240 0.0569976361699828
6241 0.0784430814065441
6242 0.0452167065736297
6243 0.0400836555174557
6244 0.023286066011555
6245 0.0124031772578075
6246 0.0190055694319803
6247 0.0265552345353238
6248 0.103329987989422
6249 0.0393279307179982
6250 0.0560972232064585
6251 0.0707879386507348
6252 0.0485711463669206
6253 0.0446154733448186
6254 0.0902953852656462
6255 0.0767734483447046
6256 0.0846513670776482
6257 0.0386044868971675
6258 0.0717408088797005
6259 0.0827704396016453
6260 0.124705827747728
6261 0.0783932074398946
6262 0.0705680139392127
6263 0.155170323347399
6264 0.0488924536367499
6265 0.0916123503471274
6266 0.0654170741224351
6267 0.0824993112611709
6268 0.076054298243467
6269 0.0253442510842389
6270 0.0326930303422338
6271 0.0663745558233894
6272 0.169162721764936
6273 0.087579215132758
6274 0.0536074785310871
6275 0.0205941975091668
6276 0.0359975236677846
6277 0.0755811819087182
6278 0.058057962426558
6279 0.0524562812752614
6280 0.0479202751389842
6281 0.0872384084086058
6282 0.0664785113874297
6283 0.0518895276037831
6284 0.0682691554246402
6285 0.0333827378481489
6286 0.0463609554553532
6287 0.0935642678916338
6288 0.104576576201041
6289 0.0289208386549838
6290 0.0303793972887333
6291 0.0607725127453406
6292 0.0305338463067206
6293 0.152220241227926
6294 0.0131598225107847
6295 0.0569939391421639
6296 0.0186181209457537
6297 0.00225739297193511
6298 0.0489819881279035
6299 0.0487630700738308
6300 0.0309395088949616
6301 0.049370178284209
6302 0.0413907964675395
6303 0.100414461202945
6304 0.0751816486210979
6305 0.0862212161482485
6306 0.0798426638121429
6307 0.0998554793897102
6308 0.0216756005911138
6309 0.0443815156146814
6310 0.04507183468028
6311 0.0751248275060426
6312 0.0389521428171666
6313 0.015207054045873
6314 0.00687604294314394
6315 0.0175031465770625
6316 0.0391965296223872
6317 0.104934630515067
6318 0.0393895293572791
6319 0.0717086451139343
6320 0.0127780082551738
6321 0.111012208391022
6322 0.106115810219661
6323 0.0540588854120829
6324 0.0555203535899616
6325 0.0543803855366041
6326 0.0863825667746988
6327 0.0214049097169046
6328 0.0265569867411715
6329 0.0479129042823678
6330 0.0412061896526531
6331 0.0261708072084608
6332 0.0629328927086051
6333 0.136194931469133
6334 0.0508217289294179
6335 0.0694589841625033
6336 0.10612075190312
6337 0.00726063519493684
6338 0.0548546962539228
6339 0.106086737602913
6340 0.0856795250222529
6341 0.0716984478275558
6342 0.010227384998275
6343 0.123484788455696
6344 0.07144725341001
6345 0.0530667509660414
6346 0.119664074539692
6347 0.090099819223466
6348 0.0747202135825129
6349 0.0441401544937711
6350 0.0370470595567174
6351 0.0715739925312141
6352 0.0248308830557005
6353 0.101200113023018
6354 0.081993216956934
6355 0.0639908440416667
6356 0.0449638073275059
6357 0.0225150961757023
6358 0.0763222475722494
6359 0.0129433665018588
6360 0.0656089867630909
6361 0.0334598429047273
6362 0.0452872761338267
6363 0.00897435408710628
6364 0.0569956133094737
6365 0.0386942801959341
6366 0.0578013972299979
6367 0.0189121789464142
6368 0.0420855352814423
6369 0.0893231834172769
6370 0.0274059965472361
6371 0.0293524030439249
6372 0.119465894736063
6373 0.0451853890569453
6374 0.0379215061111135
6375 0.0159543268346436
6376 0.040357233741185
6377 0.0226224048859302
6378 0.0630282939556722
6379 0.0663698361689934
6380 0.0556228156829656
6381 0.00754390409526226
6382 0.0576772405762568
6383 0.0250725844997838
6384 0.0748547032481859
6385 0.097796293889767
6386 0.0263028288542005
6387 0.0921727253944178
6388 0.0440088265899671
6389 0.0216445759741337
6390 0.0324458320350313
6391 0.0894094033114886
6392 0.0469883457505816
6393 0.0123888295521379
6394 0.0625760468312311
6395 0.0304707279203123
6396 0.0727011276009444
6397 0.0775599796866106
6398 0.060925250789892
6399 0.0181335456243416
6400 0.0536389520059535
6401 0.0550684096150004
6402 0.0213735181365959
6403 0.0488055294869686
6404 0.0212877558191826
6405 0.0130002377492306
6406 0.0615672004001665
6407 0.0960394311790063
6408 0.0207738772255772
6409 0.0627269812996141
6410 0.0666963612560769
6411 0.0352983939500451
6412 0.0655923783457576
6413 0.0765201611765511
6414 0.0543341705076539
6415 0.0511621482488901
6416 0.0521273498216289
6417 0.044931761165786
6418 0.0510028159988315
6419 0.0434710112822133
6420 0.0662337607297826
6421 0.0401454395749677
6422 0.0966451834159911
6423 0.109996712806723
6424 0.052509549770414
6425 0.0878981289827723
6426 0.0447874618987237
6427 0.0512445585635872
6428 0.0232746605243956
6429 0.027558387218058
6430 0.0320708323924161
6431 0.0212361748657931
6432 0.0196018864901627
6433 0.079843821440032
6434 0.081136205136656
6435 0.0707485749927964
6436 0.0705427041363663
6437 0.028356742700571
6438 0.0133700005136302
6439 0.0579197530236772
6440 0.0410028099384996
6441 0.0777436063675766
6442 0.0326530829178192
6443 0.0476714844541745
6444 0.105974266654902
6445 0.0616392636718762
6446 0.0351344910384844
6447 0.0548707818976369
6448 0.0475415634705778
6449 0.0751104595440396
6450 0.0483046731518555
6451 0.0481921336161522
6452 0.0576735669862828
6453 0.100590470308717
6454 0.0717663366765541
6455 0.0795738583305059
6456 0.0690191800790174
6457 0.0893767530311147
6458 0.12784226068218
6459 0.0520065966744297
6460 0.111122045078256
6461 0.0393935211248099
6462 0.116351261164502
6463 0.0947001901549333
6464 0.0715145756320813
6465 0.0862360573944107
6466 0.114422539807641
6467 0.110192785345563
6468 0.0598982315368462
6469 0.0975537381751518
6470 0.0647840695017885
6471 0.0703922294152368
6472 0.0436844769452145
6473 0.0548411954360583
6474 0.0742075860872836
6475 0.034139422772951
6476 0.0298480267796788
6477 0.11994831097146
6478 0.081552998818101
6479 0.0450561933490299
6480 0.033572519789371
6481 0.0273429591597815
6482 0.0521296459507519
6483 0.0616292361318616
6484 0.0823392349581475
6485 0.0331796041041529
6486 0.0542430463570634
6487 0.0537863566436344
6488 0.0475422560319956
6489 0.0979797708808812
6490 0.102664556512945
6491 0.0346467867492328
6492 0.0786792594428292
6493 0.0444575851409943
6494 0.0829814788186041
6495 0.0359712599727922
6496 0.11885755345202
6497 0.017096442622311
6498 0.0661735859008579
6499 0.0502983227963806
6500 0.0272254360519121
6501 0.137362945577673
6502 0.0488779097353045
6503 0.00242498569247579
6504 0.0448593573231975
6505 0.047015627538425
6506 0.0823704008422406
6507 0.0901871332243344
6508 0.136310760453075
6509 0.0807195423904816
6510 0.0661308869301465
6511 0.0507107804655938
6512 0.0487732367843449
6513 0.102379654566542
6514 0.0199434990137906
6515 0.0513853185799122
6516 0.129233077478363
6517 0.0173327072065264
6518 0.0537044084021086
6519 0.0541306427509009
6520 0.0222834259890728
6521 0.0679901090012317
6522 0.102947106249428
6523 0.0254722744527767
6524 0.0411431619351596
6525 0.0296421506763748
6526 0.0934472483066452
6527 0.0839656852171251
6528 0.0810629478187362
6529 0.147963026777542
6530 0.0409301384532823
6531 0.066664485867182
6532 0.0381077375749651
6533 0.066651422193421
6534 0.0764814535389028
6535 0.0933787662477294
6536 0.0464468212557237
6537 0.0724492502363651
6538 0.0554496100818958
6539 0.0518345436487593
6540 0.100916790459042
6541 0.0461070123545309
6542 0.0564626106798868
6543 0.120529546415513
6544 0.0584426361646902
6545 0.0384616006135102
6546 0.0282690803655788
6547 0.0533729486104271
6548 0.022428667458992
6549 0.0610955509396753
6550 0.0705081502142983
6551 0.0123103296147988
6552 0.0539040080856992
6553 0.0536884194357626
6554 0.0723038010021078
6555 0.144344543649412
6556 0.117611122154827
6557 0.0597361684811875
6558 0.045605433206256
6559 0.0717849278924212
6560 0.027131168408552
6561 0.0536384715454908
6562 0.0548357897154822
6563 0.0120777734861923
6564 0.0163389949481464
6565 0.0607296474961259
6566 0.070436943678122
6567 0.0828245523476312
6568 0.0137186580261853
6569 0.03649662831214
6570 0.0645721232017427
6571 0.100922270188714
6572 0.0881761619927922
6573 0.1088498886461
6574 0.0788612479251175
6575 0.02529626830125
6576 0.0730558287960985
6577 0.0837630184430982
6578 0.0696708265505552
6579 0.0962188261048284
6580 0.0340740309491098
6581 0.0120790508227056
6582 0.0383242016816972
6583 0.0720166806837625
6584 0.0411995236624821
6585 0.135795978202943
6586 0.0865845048240189
6587 0.027555065791403
6588 0.106120855013138
6589 0.0652448002419312
6590 0.063897956164602
6591 0.0629319205353354
6592 0.112517793868455
6593 0.0358681645924078
6594 0.070501513013619
6595 0.0956450890009541
6596 0.0234120170713425
6597 0.0297776549701388
6598 0.0601459136926291
6599 0.102800522136299
6600 0.0896693947265899
6601 0.0516654537889264
6602 0.0360771438659391
6603 0.0481167896748222
6604 0.0871502149240264
6605 0.0698768638534798
6606 0.0422143775061076
6607 0.0430467165020836
6608 0.0463010833003352
6609 0.0792827740449465
6610 0.0843083444621462
6611 0.07370065039705
6612 0.0506352029345512
6613 0.118345402538199
6614 0.0297546408127953
6615 0.0715876453724023
6616 0.0395290694172367
6617 0.0414865533279188
6618 0.0230977637255899
6619 0.0396369895916196
6620 0.0448478893999228
6621 0.129870440443178
6622 0.084432531696945
6623 0.0169867356256156
6624 0.10906688237106
6625 0.0676357030849642
6626 0.102435906870804
6627 0.103865405280423
6628 0.0806866237808374
6629 0.0159923913716368
6630 0.0314533299749656
6631 0.0181819478269426
6632 0.111926011506891
6633 0.0156866917709166
6634 0.0626627888820631
6635 0.0107470047715101
6636 0.127572956207124
6637 0.0617142686325688
6638 0.0706051845480833
6639 0.0791085002285346
6640 0.0125945516697058
6641 0.0982426030272563
6642 0.0358375997756041
6643 0.108429150360821
6644 0.0632365675925098
6645 0.0528239923332504
6646 0.0430749634601152
6647 0.0573690882593043
6648 0.0434857929168933
6649 0.0570392745304982
6650 0.0426385368157336
6651 0.0379992841812426
6652 0.0811824566494003
6653 0.0944424396912868
6654 0.112618301804026
6655 0.138942865274367
6656 0.0288403724899204
6657 0.0420714877593484
6658 0.102379202116625
6659 0.0366723263125943
6660 0.00760994828597868
6661 0.0690904183833793
6662 0.0658428235626502
6663 0.0702624912849475
6664 0.0448087175527578
6665 0.107736745980029
6666 0.0560534454764704
6667 0.0593497472992053
6668 0.0290164071379488
6669 0.0198397730594574
6670 0.0582905219885178
6671 0.0915872106405006
6672 0.0188896818119273
6673 0.0796505566434553
6674 0.0880896852097215
6675 0.081596617449713
6676 0.0475661470026845
6677 0.0362460322811069
6678 0.117285270990879
6679 0.125759000673436
6680 0.113653806582355
6681 0.0358349720624579
6682 0.0546911597951393
6683 0.0947661951348295
6684 0.0181158931419228
6685 0.106152270875974
6686 0.117408152045902
6687 0.0788257828158921
6688 0.0520076299710206
6689 0.128430469619286
6690 0.0718242246495068
6691 0.0508268838385382
6692 0.0584992795102893
6693 0.0769486530696493
6694 0.0660060346350365
6695 0.0231673176837076
6696 0.0929074408991541
6697 0.0549749919971094
6698 0.0581505273728254
6699 0.0640690738121399
6700 0.0184970636696452
6701 0.110278917163149
6702 0.050167772492221
6703 0.132250862141461
6704 0.0420164925592617
6705 0.0787877305686136
6706 0.0432551674498374
6707 0.152198845332013
6708 0.102732785936944
6709 0.0581413890449721
6710 0.171719062300975
6711 0.0948476599908031
6712 0.0889759181401396
6713 0.0961441451372017
6714 0.047322291066138
6715 0.0599671640252998
6716 0.0137185252880198
6717 0.0420540617488702
6718 0.00982995996565483
6719 0.0413281566925959
6720 0.0828693082938307
6721 0.0957955820955407
6722 0.0607426167097007
6723 0.0244103519982342
6724 0.0476807372153528
6725 0.0442741233293341
6726 0.0619109845680982
6727 0.0410145878777087
6728 0.049883825512487
6729 0.0452691917942585
6730 0.0870502335135191
6731 0.088047521820871
6732 0.0753348596850067
6733 0.0540714914460739
6734 0.0520259268514093
6735 0.0599886222563289
6736 0.0446457478940537
6737 0.0405195273896341
6738 0.0721212863428531
6739 0.0467131956887529
6740 0.0286651165886731
6741 0.0616858940864624
6742 0.0865590713112615
6743 0.0587472566662969
6744 0.192918930347187
6745 0.0792733294225685
6746 0.0863621322795408
6747 0.0577673156069431
6748 0.102181530905672
6749 0.0741651158483513
6750 0.143382405106497
6751 0.0377877682599978
6752 0.119249110415747
6753 0.0855776407095037
6754 0.0637650865585577
6755 0.0489731781082803
6756 0.0859478077041675
6757 0.106571972065445
6758 0.0577835860608602
6759 0.0526631622859777
6760 0.0291187072825655
6761 0.0735391160077414
6762 0.054921181882309
6763 0.0725545272061577
6764 0.0398830479917575
6765 0.0526014911616455
6766 0.0688853368678037
6767 0.135305808915147
6768 0.0297247584696046
6769 0.0937164934245583
6770 0.0712642450114983
6771 0.105705056997442
6772 0.180483191290421
6773 0.0556275517495829
6774 0.054156785992377
6775 0.119574715879324
6776 0.0527095028327233
6777 0.0158895224359957
6778 0.0806143683682451
6779 0.138083740421558
6780 0.0380461449932881
6781 0.0370470538680291
6782 0.0728520259303228
6783 0.0431142358922319
6784 0.180083366230815
6785 0.0870532503416274
6786 0.0508844713945283
6787 0.0968697467666677
6788 0.10902778465439
6789 0.11054110297048
6790 0.0439608077051317
6791 0.0636398382244648
6792 0.0698111926014694
6793 0.153557881222301
6794 0.0577523292208364
6795 0.0991755749971803
6796 0.131860584157946
6797 0.105394780333637
6798 0.0508854683684014
6799 0.089157352380452
6800 0.0618499454798357
6801 0.14586032284324
6802 0.025581213471806
6803 0.11941108599381
6804 0.0741175622790614
6805 0.0638061920134663
6806 0.169343410078066
6807 0.137378936463952
6808 0.173944123727209
6809 0.0919679356925109
6810 0.0429626464996341
6811 0.0554133428364887
6812 0.0620251246282
6813 0.160079645615544
6814 0.0656744207574479
6815 0.0762109597569187
6816 0.122338759205084
6817 0.0610804325701499
6818 0.0433747587318232
6819 0.0735368023816593
6820 0.12973054733834
6821 0.0117266895807832
6822 0.0225859279614271
6823 0.0732741177996412
6824 0.0297232713219232
6825 0.0772117339660919
6826 0.0808799843335436
6827 0.0691862952052747
6828 0.0417967425594739
6829 0.118893665445377
6830 0.0693299429764044
6831 0.104117508053982
6832 0.122181135224132
6833 0.0516992599810023
6834 0.00974096813264115
6835 0.0417004844676286
6836 0.0961375686350228
6837 0.0178023343967318
6838 0.0834074820646201
6839 0.0899973972357169
6840 0.0448653255235165
6841 0.109880562170539
6842 0.0111337961351732
6843 0.0280052449919253
6844 0.0789127460782224
6845 0.0748733271637299
6846 0.0247053597815372
6847 0.113217272152139
6848 0.117317914454851
6849 0.0747550509828495
6850 0.0467861036694781
6851 0.0486845189711671
6852 0.0719536878859308
6853 0.022559967678614
6854 0.0413442990829355
6855 0.111148263731593
6856 0.0796699864971575
6857 0.0339752941236568
6858 0.0370321611628174
6859 0.0772424686762335
6860 0.0297797519605951
6861 0.0354461138136369
6862 0.109989563422219
6863 0.0360405948273912
6864 0.0923858016702691
6865 0.164671655176511
6866 0.12015340264873
6867 0.126573048651035
6868 0.133996666842417
6869 0.0714148416185355
6870 0.0570107203657985
6871 0.0488257681589148
6872 0.0983665826547225
6873 0.12650346675525
6874 0.0970906394773151
6875 0.125655186547085
6876 0.0167495180741672
6877 0.0908157012952951
6878 0.0488509959241896
6879 0.0479481611235118
6880 0.097811232788335
6881 0.0506569205198433
6882 0.106483284047984
6883 0.0614899862773377
6884 0.0556318968185779
6885 0.15931457838724
6886 0.0947726800424964
6887 0.0844772820979799
6888 0.0964991886586241
6889 0.0509410213961228
6890 0.059980436924421
6891 0.0463116135443014
6892 0.0958337575481476
6893 0.0674564692112526
6894 0.0920182925205891
6895 0.0288898714495646
6896 0.0521279998285772
6897 0.102689328506477
6898 0.150111353382769
6899 0.0566100410971205
6900 0.0826989892070732
6901 0.046357527901622
6902 0.0474602302296917
6903 0.0222186218453156
6904 0.033005479743576
6905 0.0149079467924762
6906 0.121981542705578
6907 0.206021420152499
6908 0.108743109495748
6909 0.0997654665721682
6910 0.0879283225122833
6911 0.0765552854550519
6912 0.145315708233941
6913 0.0651110843089248
6914 0.0917580778417913
6915 0.0894015824112227
6916 0.0179874281171234
6917 0.106079094971926
6918 0.1146061136408
6919 0.080608452929984
6920 0.113410548209094
6921 0.139179806508686
6922 0.134148357655976
6923 0.186297710371417
6924 0.0368816347749412
6925 0.0402601331026245
6926 0.0806134675372815
6927 0.143917370237174
6928 0.0172305328872438
6929 0.0949235966898144
6930 0.108414973105813
6931 0.06565212437954
6932 0.012471018802103
6933 0.050872232263664
6934 0.0571181597772935
6935 0.0685017702064801
6936 0.117747094335451
6937 0.0762172552698181
6938 0.0812607983249019
6939 0.0822595253679998
6940 0.101140620630284
6941 0.110913695423099
6942 0.0971607368660951
6943 0.0748071766177672
6944 0.0676889739163661
6945 0.0940560773694051
6946 0.0887244349029692
6947 0.174099464783184
6948 0.0367030385507
6949 0.053666202683919
6950 0.0799904818392749
6951 0.092085260996736
6952 0.148206378293144
6953 0.118633142777341
6954 0.0326040182692817
6955 0.080328827128866
6956 0.0636183650139573
6957 0.119916320014022
6958 0.124764956346561
6959 0.0631823997444455
6960 0.0881079690481105
6961 0.217062653839895
6962 0.120533547915839
6963 0.0799721727495849
6964 0.124266118417007
6965 0.115988740541696
6966 0.0695993546920176
6967 0.12304083600161
6968 0.0596468217522372
6969 0.07111704865707
6970 0.0685407348982787
6971 0.051815897236623
6972 0.0960427145692856
6973 0.107844019648393
6974 0.0193153305793443
6975 0.0944743078197337
6976 0.145017603918061
6977 0.170381523812317
6978 0.0611335294025461
6979 0.0302095065474915
6980 0.0524463768015394
6981 0.0581772077050388
6982 0.0402968598021597
6983 0.0341833832323429
6984 0.0762290217386629
6985 0.0184576172534124
6986 0.082942611103135
6987 0.0776064577443091
6988 0.0517779292677321
6989 0.0509597181688694
6990 0.0579222448663627
6991 0.100362728477017
6992 0.123142836820663
6993 0.0358631180611512
6994 0.104221950102196
6995 0.0733633124774437
6996 0.0603554010945154
6997 0.0699859488033023
6998 0.135719453449705
6999 0.0506520424260335
7000 0.166592866226744
7001 0.0124213557831382
7002 0.117041427891219
7003 0.0785066688280836
7004 0.0301514336864163
7005 0.182835455166931
7006 0.029215907788242
7007 0.151564590106821
7008 0.0664632624651903
7009 0.0167680303943311
7010 0.0154431822407253
7011 0.127312534756091
7012 0.136042806736349
7013 0.118633519380042
7014 0.133630165191854
7015 0.0728682203659956
7016 0.122998903837531
7017 0.106113763247342
7018 0.0950815043764855
7019 0.168822269216923
7020 0.0927382178654215
7021 0.058306549159616
7022 0.0586041017254956
7023 0.075329031271822
7024 0.0860037146118027
7025 0.0629891063995874
7026 0.102469931614579
7027 0.0747126128650643
7028 0.129470937025473
7029 0.0932437593648172
7030 0.171752689314571
7031 0.102118261972729
7032 0.083067948336859
7033 0.0832616713629863
7034 0.0731085864074471
7035 0.0627792722914419
7036 0.076820614203449
7037 0.0804023788385521
7038 0.0875259398190408
7039 0.0374194219563547
7040 0.0290659034057338
7041 0.138281776956782
7042 0.0276598597723094
7043 0.0522826436642405
7044 0.0249019893917574
7045 0.108782681974876
7046 0.123185026032099
7047 0.0963846748422666
7048 0.026294372537247
7049 0.0522978501303133
7050 0.0942331278716949
7051 0.15464200755275
7052 0.0870125543471066
7053 0.0292773324718691
7054 0.042704000164738
7055 0.0691815143529345
7056 0.121132131283694
7057 0.0318291444807532
7058 0.0593962566537208
7059 0.0977578382452305
7060 0.152335347827951
7061 0.0901263850367695
7062 0.284783076858375
7063 0.0261321773924943
7064 0.104723533574918
7065 0.0652058213908591
7066 0.0670467458029464
7067 0.0695692692463208
7068 0.110009928518515
7069 0.0717509612365297
7070 0.13806430297232
7071 0.0810939407014235
7072 0.153551790919147
7073 0.103797967095074
7074 0.0507905077462706
7075 0.129885414197764
7076 0.0483310515421767
7077 0.0307813538479089
7078 0.0501983481779087
7079 0.058816882314526
7080 0.0990264250246783
7081 0.0796882204388367
7082 0.0636287772422786
7083 0.175373265903579
7084 0.0405553585557263
7085 0.139431811185941
7086 0.0590370129875096
7087 0.0428279568942733
7088 0.0458062120353986
7089 0.21163429559009
7090 0.233102028619305
7091 0.0559205946077748
7092 0.204941962386379
7093 0.200056739911028
7094 0.179065905653729
7095 0.0466555783197355
7096 0.0608042436467678
7097 0.0568906396422819
7098 0.142718227409079
7099 0.0881685072187094
7100 0.0642968999821194
7101 0.147457981406851
7102 0.0230438345703805
7103 0.0673703714816642
7104 0.112621555715762
7105 0.109066611485062
7106 0.0971525926722018
7107 0.128858321456032
7108 0.0820666679203782
7109 0.145795793816916
7110 0.0256701792822894
7111 0.184886711839455
7112 0.0765878912395738
7113 0.0824599487872504
7114 0.0984274168216189
7115 0.212668157940506
7116 0.237498633341621
7117 0.0955602804255035
7118 0.0933292811671795
7119 0.286839295114324
7120 0.0446742692727273
7121 0.0440895091352623
7122 0.0717946784058716
7123 0.237048606967972
7124 0.0830701924572267
7125 0.0384349787469407
7126 0.197530442172915
7127 0.069893221124521
7128 0.10976965018195
7129 0.095855029981752
7130 0.107319029943032
7131 0.077269927467824
7132 0.120067842899536
7133 0.0836007670406721
7134 0.119181058953495
7135 0.0776576045160321
7136 0.186999387069446
7137 0.11645770645542
7138 0.115909013033904
7139 0.139678250699551
7140 0.130072867042594
7141 0.0996227288896916
7142 0.0535692554732122
7143 0.206970981380415
7144 0.316259177383526
7145 0.0765022420593406
7146 0.096061196801294
7147 0.169514279434825
7148 0.0968279803857275
7149 0.061022874529617
7150 0.0956861248551898
7151 0.0515006515626105
7152 0.158434695042289
7153 0.142468290182218
7154 0.0329325176759228
7155 0.108284295877199
7156 0.048645129679837
7157 0.176175916350802
7158 0.0855942759395181
7159 0.111578013955003
7160 0.108048952813024
7161 0.12000741935897
7162 0.220732092224445
7163 0.0471789021465095
7164 0.170793459234002
7165 0.0892486552578324
7166 0.0587561623528753
7167 0.164795938069126
7168 0.205714929968903
7169 0.0706666181775092
7170 0.0993345515858656
7171 0.212075382397994
7172 0.0930800694903658
7173 0.171300592666331
7174 0.160439083686205
7175 0.139521851502319
7176 0.0469999488099276
7177 0.069946661734102
7178 0.110492461184468
7179 0.11149834615439
7180 0.246041605981378
7181 0.119760326470888
7182 0.117733824537225
7183 0.00944460406568201
7184 0.0311874240439801
7185 0.106779576165533
7186 0.0951497162403225
7187 0.25931296238836
7188 0.0053773864147211
7189 0.182508839351101
7190 0.170318408752289
7191 0.169347721573377
7192 0.0524284334867481
7193 0.0865356696589945
7194 0.105569702547248
7195 0.197776436010012
7196 0.124908292445353
7197 0.1578038249789
7198 0.10327692669782
7199 0.171565330491454
7200 0.268269979964646
7201 0.10231932493278
7202 0.0806071302167832
7203 0.0386681628325791
7204 0.0691642245027587
7205 0.101810085263652
7206 0.123357529262772
7207 0.103077704820444
7208 0.0291504985710045
7209 0.0649001765253088
7210 0.0494869090376113
7211 0.0739855718144428
7212 0.141227526562397
7213 0.00325716987780159
7214 0.0704359295991491
7215 0.175427648466021
7216 0.0758319166777161
7217 0.185912336316528
7218 0.0936660548403645
7219 0.122921225156495
7220 0.126458073263562
7221 0.146843326303526
7222 0.256798797721021
7223 0.0418770458454233
7224 0.115741672651275
7225 0.0186907274515609
7226 0.14637558141847
7227 0.143676113417544
7228 0.0560982230525069
7229 0.159678578233439
7230 0.118744328577012
7231 0.155288143627733
7232 0.0417417830152558
7233 0.0594784175242199
7234 0.100959125787917
7235 0.131614175636331
7236 0.2015838766107
7237 0.131156103193884
7238 0.0798579181707389
7239 0.063063105627415
7240 0.115219663157294
7241 0.166125847235703
7242 0.181820929730812
7243 0.0799527137466739
7244 0.0494919774097243
7245 0.160690981329993
7246 0.105695063610374
7247 0.187543464343979
7248 0.10582497566315
7249 0.0738987619840895
7250 0.15687707250239
7251 0.143797456105824
7252 0.160649393520738
7253 0.204028110275124
7254 0.0497585291103564
7255 0.114611263272193
7256 0.0807472016313616
7257 0.0444539496138927
7258 0.106735489281971
7259 0.0349654986397389
7260 0.0757376870832048
7261 0.229549156136294
7262 0.205117592290489
7263 0.184110814760084
7264 0.186056942835803
7265 0.0457152831844037
7266 0.136097834890319
7267 0.12923757627427
7268 0.109007216726032
7269 0.157788804271709
7270 0.0286062299077475
7271 0.0568537319660469
7272 0.178941009492579
7273 0.154147967367488
7274 0.186665233561463
7275 0.271156335557172
7276 0.099518597071937
7277 0.173191462319505
7278 0.102522889637353
7279 0.246351937302827
7280 0.258847668229884
7281 0.0544168690340088
7282 0.186993147705439
7283 0.139585551774598
7284 0.126459994926334
7285 0.0952159904396492
7286 0.0535239464713804
7287 0.0892362785802319
7288 0.231812255484688
7289 0.1715344800375
7290 0.0322060501663372
7291 0.320225102548206
7292 0.231693670753015
7293 0.0786661675475151
7294 0.172665894589844
7295 0.142195920292956
7296 0.0995224981329441
7297 0.0502701020534217
7298 0.123844897401462
7299 0.0659455933959568
7300 0.15756243314014
7301 0.109948080286416
7302 0.125457999251906
7303 0.16129375491642
7304 0.0917869031294172
7305 0.160433193174679
7306 0.0312888025333234
7307 0.188881126522935
7308 0.0839099680978895
7309 0.0885100215193159
7310 0.102835095790905
7311 0.260168102242744
7312 0.0510607648391888
7313 0.118873455632875
7314 0.123553450340208
7315 0.115715925991929
7316 0.0729170656010386
7317 0.0474410631371681
7318 0.172240473954326
7319 0.206706205173401
7320 0.27398680907736
7321 0.113441976113874
7322 0.182109161184983
7323 0.0734931836707
7324 0.0754951483705751
7325 0.114952251334019
7326 0.200236274862379
7327 0.163742563477167
7328 0.186689177814188
7329 0.156039556795649
7330 0.0398848115483986
7331 0.0774741678345339
7332 0.0374655495089568
7333 0.0273709978799562
7334 0.195512298829224
7335 0.0900063121403803
7336 0.0472112526191458
7337 0.108016981444429
7338 0.255023888239057
7339 0.203409140118032
7340 0.0677075379787183
7341 0.0478404994325631
7342 0.129257516170501
7343 0.102216754331145
7344 0.0950543407695487
7345 0.102484420631252
7346 0.0763422780409182
7347 0.0707069915825721
7348 0.101896849736604
7349 0.162850594135022
7350 0.0693162032810339
7351 0.139600545844082
7352 0.0942083935953224
7353 0.167152095773983
7354 0.245472408214322
7355 0.069837696529287
7356 0.0942685744406289
7357 0.136036797087525
7358 0.103381434747509
7359 0.198798177338829
7360 0.260247471611494
7361 0.184284871393216
7362 0.0748000811665962
7363 0.291845093205307
7364 0.0579046082796815
7365 0.131491965878675
7366 0.138268954629748
7367 0.20299626465455
7368 0.0246186979944719
7369 0.183616746268791
7370 0.173927811080446
7371 0.0584464466866749
7372 0.152497305433436
7373 0.184065696718454
7374 0.267683196896422
7375 0.24684354593659
7376 0.095142150801705
7377 0.0362019698927846
7378 0.264383617136388
7379 0.197271469691294
7380 0.0397417417181389
7381 0.0646955210537687
7382 0.215529056764786
7383 0.0176007978077358
7384 0.173870102643962
7385 0.242267134211832
7386 0.0751322503375856
7387 0.0825373155856278
7388 0.0914798704213592
7389 0.154940990522356
7390 0.128072609964887
7391 0.102533004146431
7392 0.128942933092566
7393 0.241696063646215
7394 0.369976209234274
7395 0.135795775230785
7396 0.11751160767538
7397 0.112649332880676
7398 0.156328160697368
7399 0.125830553797902
7400 0.161056003129832
7401 0.0863547788453064
7402 0.0614267999386794
7403 0.183183299635128
7404 0.0937781970406718
7405 0.339680542727017
7406 0.100993713985064
7407 0.0982939682964202
7408 0.164741184903525
7409 0.235162983454891
7410 0.218109028985983
7411 0.140478419455375
7412 0.214059682877469
7413 0.31329781051371
7414 0.238319542717115
7415 0.0915443418861347
7416 0.0510439080523134
7417 0.130637965862896
7418 0.181675990831986
7419 0.215656103318499
7420 0.221757981014393
7421 0.21755101390401
7422 0.162010317220183
7423 0.163836050369598
7424 0.0361739370735315
7425 0.0282914237384199
7426 0.124651326609306
7427 0.244255974691889
7428 0.0422505590626581
7429 0.0632474737622178
7430 0.0971648121238286
7431 0.0475246043908604
7432 0.0888333182380977
7433 0.110248989574091
7434 0.123165923721153
7435 0.189209703786246
7436 0.277199268013205
7437 0.11490170311176
7438 0.221877616768353
7439 0.0290072872285726
7440 0.212183910901497
7441 0.170054685260982
7442 0.0966330190550265
7443 0.197327187604625
7444 0.131461897581094
7445 0.116121346289434
7446 0.0475402212232608
7447 0.207342981644388
7448 0.112019024571914
7449 0.143267959334592
7450 0.159768029385152
7451 0.0868805479170502
7452 0.0925011500890367
7453 0.350084373085084
7454 0.0400958462021441
7455 0.133420037204274
7456 0.0855154481753537
7457 0.0898266210205592
7458 0.0620204576334868
7459 0.0904073275428426
7460 0.122395722709659
7461 0.0808296863007854
7462 0.264162699778151
7463 0.217517114736806
7464 0.198515751689932
7465 0.178903504994803
7466 0.0185899312938384
7467 0.0869693357890363
7468 0.206565768086425
7469 0.109718786582811
7470 0.144389529877103
7471 0.159949954447738
7472 0.0686560135310436
7473 0.112089848278388
7474 0.0870301695888111
7475 0.0830616894036858
7476 0.214477761641883
7477 0.0646802868359463
7478 0.211761094467524
7479 0.377038229452178
7480 0.209804367765499
7481 0.134399054412431
7482 0.138166483067905
7483 0.187180654363467
7484 0.215681634004061
7485 0.260029879102455
7486 0.197101043631732
7487 0.126002083657701
7488 0.0910237420607681
7489 0.161105269557021
7490 0.153192808177676
7491 0.0803992569116451
7492 0.191917214858074
7493 0.0830010612844787
7494 0.238441303665565
7495 0.192547802273788
7496 0.194488727657299
7497 0.0577237114549482
7498 0.19977720366391
7499 0.125166318353636
7500 0.113171905688186
7501 0.233677428510833
7502 0.0538177725954663
7503 0.0790292940942204
7504 0.120227863172678
7505 0.115127585675933
7506 0.0893328233205929
7507 0.141736983364339
7508 0.179065496322615
7509 0.162712840065017
7510 0.237066044031792
7511 0.103419603665034
7512 0.0627979809123817
7513 0.168282426713483
7514 0.0686855343597944
7515 0.0320539731628673
7516 0.194035802173259
7517 0.0668760627048817
7518 0.106360209884446
7519 0.0317448508079102
7520 0.0692006001968115
7521 0.159717837519248
7522 0.23195185822411
7523 0.14075785771415
7524 0.0368909432309704
7525 0.0810752191698909
7526 0.0627822090590454
7527 0.0810190348091817
7528 0.0810926771027119
7529 0.0392961662942865
7530 0.114050964944115
7531 0.0917819254970144
7532 0.219254631096285
7533 0.10092959302037
7534 0.168053091149051
7535 0.0953878355874686
7536 0.30869953295984
7537 0.0888742772778209
7538 0.120613363335387
7539 0.0728771173137752
7540 0.0330969830132546
7541 0.31533753502797
7542 0.260534746379278
7543 0.265310623583248
7544 0.0816631890178302
7545 0.126810259702749
7546 0.0995239809781658
7547 0.199355326692865
7548 0.174124745911524
7549 0.117044910544279
7550 0.227304867109526
7551 0.0993654629853094
7552 0.206879287859676
7553 0.0608466972449494
7554 0.103294470796624
7555 0.145670490909054
7556 0.0632536039459204
7557 0.0769890271859652
7558 0.214013680448434
7559 0.106821417372682
7560 0.0394119193960507
7561 0.0637439966377317
7562 0.201970500780425
7563 0.258581863424913
7564 0.248112192724067
7565 0.185306789072131
7566 0.211428329134422
7567 0.279921867683726
7568 0.128395311080749
7569 0.0998924986767531
7570 0.1385124881752
7571 0.214343778296918
7572 0.108275836494792
7573 0.0238315770626151
7574 0.12653093254386
7575 0.0906551281875367
7576 0.267870366551916
7577 0.0384641777962836
7578 0.279087579197877
7579 0.120550130374675
7580 0.142101052024789
7581 0.12974441540591
7582 0.131687895802692
7583 0.0451863618587941
7584 0.0496592902327515
7585 0.199599390891163
7586 0.107211798403202
7587 0.121110622077768
7588 0.0171376388335626
7589 0.181150781257907
7590 0.195897170838285
7591 0.138337912047186
7592 0.126758699094464
7593 0.0730470224594423
7594 0.230731229924315
7595 0.215145866876072
7596 0.135698727627012
7597 0.0836740975477917
7598 0.0447158848878497
7599 0.0938491931533064
7600 0.109319715153809
7601 0.0502819624936897
7602 0.103216155695297
7603 0.227648523266797
7604 0.256975780944442
7605 0.444870377691502
7606 0.407168919804852
7607 0.431884757184231
7608 0.229339410273706
7609 0.159369947160075
7610 0.216492111745837
7611 0.196318289454628
7612 0.194308854192976
7613 0.0422771363480003
7614 0.0857690873657238
7615 0.0320462311225902
7616 0.173292842705595
7617 0.140667697541092
7618 0.180989106738695
7619 0.0987886550259875
7620 0.0289258301475496
7621 0.195881999454723
7622 0.148220760541268
7623 0.0649043738674872
7624 0.141557351278782
7625 0.100428045204347
7626 0.165508790254399
7627 0.226494237560768
7628 0.169797986854895
7629 0.0590264077836126
7630 0.156764352621209
7631 0.0514565242689563
7632 0.0901013245905746
7633 0.113390183946146
7634 0.0840126459292853
7635 0.0263133071653474
7636 0.194072660423193
7637 0.192232809742196
7638 0.222864559928979
7639 0.105681699904745
7640 0.149948070006936
7641 0.159942198503483
7642 0.197485946563216
7643 0.107035643374382
7644 0.0692443570700931
7645 0.140869930977307
7646 0.155825429503316
7647 0.157511656878865
7648 0.201059488536583
7649 0.0795928752497094
7650 0.196024192108468
7651 0.142086382389396
7652 0.231959462350389
7653 0.192680559432896
7654 0.0704089288626581
7655 0.318164239361187
7656 0.0743280892548636
7657 0.244455477247846
7658 0.182086468825246
7659 0.167780474809313
7660 0.370621596171958
7661 0.236939852396092
7662 0.291808377652976
7663 0.182418281669144
7664 0.172450230352826
7665 0.0343041757701698
7666 0.19888801152643
7667 0.309717810441443
7668 0.25998363952054
7669 0.0733563983294743
7670 0.0390562607783315
7671 0.14467160155176
7672 0.164307914768056
7673 0.0681101527293245
7674 0.0271586784517779
7675 0.15665496902328
7676 0.13182041545809
7677 0.146759486157618
7678 0.0780787943367112
7679 0.143458121003049
7680 0.413903983564365
7681 0.117707496802181
7682 0.121659766072839
7683 0.0372865040817172
7684 0.136299825473048
7685 0.0369729668894964
7686 0.101064692905813
7687 0.15385774432529
7688 0.0785415505829896
7689 0.279734174711593
7690 0.134415034215437
7691 0.257447766796657
7692 0.179023893709577
7693 0.185603098423461
7694 0.178588184096331
7695 0.169181163122688
7696 0.116313258865588
7697 0.083229666401922
7698 0.203327932311695
7699 0.134215924366385
7700 0.0937179672723092
7701 0.210769948313135
7702 0.0137688279686192
7703 0.129066963834861
7704 0.220303573933925
7705 0.139888769727616
7706 0.152282578975697
7707 0.0329384774280084
7708 0.11447908199836
7709 0.0929660611674508
7710 0.0623894251922486
7711 0.25437048110706
7712 0.166886243719092
7713 0.188056031279565
7714 0.104857739994437
7715 0.172884578840227
7716 0.192116397479877
7717 0.241199686388688
7718 0.164882684720558
7719 0.148711089769174
7720 0.0641397289575388
7721 0.0308745996694781
7722 0.176406668846865
7723 0.190726955881397
7724 0.0777932983540373
7725 0.180398394957877
7726 0.130363415235446
7727 0.126940245596703
7728 0.266043935485284
7729 0.0996809813641195
7730 0.341466841104544
7731 0.0839222442815791
7732 0.275102432530703
7733 0.0492965301733834
7734 0.186540890821438
7735 0.0985713416800168
7736 0.0776787158277457
7737 0.0445150271249559
7738 0.110738132231909
7739 0.367600368015416
7740 0.157388463937052
7741 0.271287950486156
7742 0.0618319148978295
7743 0.125153751889212
7744 0.107468661823532
7745 0.0778409478884359
7746 0.148754773579517
7747 0.169710297732221
7748 0.193948472087396
7749 0.106437372172743
7750 0.0394476038738247
7751 0.108373860915967
7752 0.0403374298099516
7753 0.168212724896587
7754 0.0617726303761638
7755 0.0958938404499177
7756 0.192013403420376
7757 0.444595735325396
7758 0.272925463419606
7759 0.137829845935596
7760 0.194782436865452
7761 0.218289330422144
7762 0.234606703473052
7763 0.0859520572090735
7764 0.100676602933384
7765 0.158903898312908
7766 0.118546901619313
7767 0.252039774649457
7768 0.0667399234607512
7769 0.277863140968354
7770 0.157866037700357
7771 0.229396822112276
7772 0.139649845811844
7773 0.151169256090591
7774 0.0503256808225899
7775 0.249707204572444
7776 0.134423336288412
7777 0.192338229305868
7778 0.0657287799320355
7779 0.283128064127406
7780 0.186386462821997
7781 0.216597404403325
7782 0.0606807854445029
7783 0.230856243098768
7784 0.0792508524526745
7785 0.112963022444134
7786 0.134763983967572
7787 0.140809082400355
7788 0.155493327270007
7789 0.210878150477008
7790 0.0432295188025109
7791 0.292799044802441
7792 0.218418486444612
7793 0.0818074675639584
7794 0.241159848447147
7795 0.151684600629583
7796 0.126437216980018
7797 0.229094110651666
7798 0.201629615857686
7799 0.0469583864547992
7800 0.224642133696647
7801 0.205490874090234
7802 0.197463993869641
7803 0.240505397665924
7804 0.199452747169832
7805 0.21693074484482
7806 0.0756017549140932
7807 0.134659557230632
7808 0.279531049291377
7809 0.181754333582008
7810 0.149384443734688
7811 0.100893009194056
7812 0.224685832235187
7813 0.181394021935882
7814 0.0948825356889311
7815 0.210687589847732
7816 0.166119694700501
7817 0.372556550005389
7818 0.0437770959833278
7819 0.142281216842781
7820 0.058028027275575
7821 0.0317909433111694
7822 0.117836500569568
7823 0.116476531729811
7824 0.144624571530984
7825 0.0637379252679627
7826 0.312412080568887
7827 0.231778753260416
7828 0.313034168305416
7829 0.162004448184042
7830 0.105316814527196
7831 0.0932018500517468
7832 0.131711105367824
7833 0.261503777841681
7834 0.017272025907589
7835 0.102522553840342
7836 0.275061931098414
7837 0.184376660181004
7838 0.259410407329192
7839 0.051709266124688
7840 0.147959830070362
7841 0.0747553471902872
7842 0.0278630574056325
7843 0.241294524945363
7844 0.13602532434334
7845 0.0932106674544268
7846 0.264185385885356
7847 0.189669493598094
7848 0.194270185602517
7849 0.200548667554984
7850 0.0922420407810325
7851 0.121050340814175
7852 0.157419834189358
7853 0.265899192583936
7854 0.124436174944504
7855 0.0858270589343373
7856 0.215643157815638
7857 0.090106202234408
7858 0.22248151958529
7859 0.383892308967056
7860 0.282816334353085
7861 0.0887053712628169
7862 0.165160054930279
7863 0.441174600036311
7864 0.171512622591592
7865 0.0474379243154967
7866 0.203204053141984
7867 0.193064649299391
7868 0.252736343433195
7869 0.135125765437889
7870 0.105205356825879
7871 0.038319636193683
7872 0.0716623794628113
7873 0.113895151812244
7874 0.0392615912509926
7875 0.0298698065908043
7876 0.112700350346389
7877 0.0638146666745567
7878 0.194915060807677
7879 0.135634575768497
7880 0.219632354052101
7881 0.140267854656761
7882 0.232366584579457
7883 0.0776534226816063
7884 0.0408028092182532
7885 0.200924067057948
7886 0.133225379158714
7887 0.2214764863428
7888 0.0543432313278487
7889 0.272345874556519
7890 0.110689296711907
7891 0.238158984203869
7892 0.257437313546295
7893 0.153233077473138
7894 0.0962560824934618
7895 0.171768447245862
7896 0.0823973300402432
7897 0.0380762360550246
7898 0.0248232471806252
7899 0.154336623322657
7900 0.112006278712817
7901 0.169455893547209
7902 0.142529401344955
7903 0.225358734698163
7904 0.162870279477635
7905 0.172253574768559
7906 0.0291126216242307
7907 0.0241297226692585
7908 0.0628524668902917
7909 0.190461269582135
7910 0.149363082235013
7911 0.196036198117102
7912 0.247937633404972
7913 0.249247180890498
7914 0.137605706638009
7915 0.0769088046824393
7916 0.11139346152717
7917 0.211911160037511
7918 0.149176884149768
7919 0.191344904191448
7920 0.117949871430029
7921 0.127157291798585
7922 0.407906449037218
7923 0.123106014687901
7924 0.147973546225679
7925 0.0661993861116957
7926 0.21563780291807
7927 0.17997892744847
7928 0.0976479831438148
7929 0.125657857289976
7930 0.0158562309063537
7931 0.137213319336699
7932 0.115052470958832
7933 0.186398988853132
7934 0.221170007694512
7935 0.0260666716494557
7936 0.184330287772368
7937 0.289319867225364
7938 0.397946515950977
7939 0.256776123741509
7940 0.19354724364266
7941 0.134788130528989
7942 0.177562485202623
7943 0.124261648567472
7944 0.0212070394427766
7945 0.257516997041515
7946 0.0126241658674858
7947 0.141703401952452
7948 0.199101016594543
7949 0.169530426981941
7950 0.108159644132806
7951 0.119264102229867
7952 0.211666912626807
7953 0.137440358996775
7954 0.19453426799114
7955 0.201305706905499
7956 0.2189893564069
7957 0.0614313411273266
7958 0.109142090942413
7959 0.119606356936129
7960 0.223108387266866
7961 0.324727738129487
7962 0.0437403712222392
7963 0.0140198299788276
7964 0.136698225780079
7965 0.194295120343294
7966 0.0841800216378634
7967 0.111370328976592
7968 0.148247146359346
7969 0.26873633539863
7970 0.184066879719108
7971 0.115344050801069
7972 0.250304165604285
7973 0.159345996720486
7974 0.156774692180961
7975 0.187429064626034
7976 0.351460796332866
7977 0.135891826156266
7978 0.177376181423169
7979 0.0241789729919456
7980 0.145481303468905
7981 0.297990373979285
7982 0.0978613115163373
7983 0.154669118077082
7984 0.0853323881037692
7985 0.0884811947847188
7986 0.227989886013283
7987 0.133208596691813
7988 0.0648773258549286
7989 0.266935636825165
7990 0.280363491712682
7991 0.0544628462800704
7992 0.240258303044818
7993 0.0929600534981484
7994 0.264323056104842
7995 0.275279942712687
7996 0.237830525449183
7997 0.218441472617915
7998 0.102915449163614
7999 0.0550616161211851
8000 0.212103108401959
8001 0.215673432176417
8002 0.0620113412897556
8003 0.114323286913867
8004 0.075585042536281
8005 0.080729752290166
8006 0.320991430985475
8007 0.14659624731826
8008 0.139443476450527
8009 0.0716107194669131
8010 0.20782710458415
8011 0.0723489905802721
8012 0.0959180669411343
8013 0.203576854636869
8014 0.0991971801474882
8015 0.0449505654975537
8016 0.0796850111092669
8017 0.118677257372153
8018 0.0456166038086467
8019 0.20262858116352
8020 0.0534948339864794
8021 0.366915027483085
8022 0.113504503722647
8023 0.0674146931799685
8024 0.145000219395441
8025 0.0999327196301322
8026 0.0893946384634613
8027 0.181048650345647
8028 0.103099971264486
8029 0.223791333018076
8030 0.00720317673802229
8031 0.137097089040226
8032 0.240677231209704
8033 0.117079593877291
8034 0.249363779007208
8035 0.0980755448032804
8036 0.076191738028186
8037 0.161083892119402
8038 0.133730332350042
8039 0.168058901176747
8040 0.151274517737635
8041 0.0622214415600402
8042 0.0707253224101196
8043 0.146813110559102
8044 0.230293258255565
8045 0.161089575943073
8046 0.124342149146332
8047 0.120572959429504
8048 0.0656802348281439
8049 0.197522081739064
8050 0.118781995999362
8051 0.106450832523844
8052 0.256907991225765
8053 0.0209123066271068
8054 0.0618783538623903
8055 0.0552561468263752
8056 0.181835230039121
8057 0.159859038024802
8058 0.237597721148971
8059 0.341827214167593
8060 0.130928785213964
8061 0.0845812640309344
8062 0.269193125647087
8063 0.248338710484356
8064 0.151218298521778
8065 0.0673832456935782
8066 0.208997129658184
8067 0.179072336586571
8068 0.20900935882288
8069 0.170686076950684
8070 0.23486416290402
8071 0.132415825343336
8072 0.12637520531399
8073 0.273790294203821
8074 0.0551170393563903
8075 0.17095120281806
8076 0.0834413673911345
8077 0.0956157882135854
8078 0.140081476791131
8079 0.091022183900519
8080 0.203102350464921
8081 0.0852621191848383
8082 0.0948236989266895
8083 0.0988936181137158
8084 0.204110913751958
8085 0.0783496866377977
8086 0.247440981396668
8087 0.207184103840733
8088 0.0675933907110526
8089 0.146282821280547
8090 0.102263928772092
8091 0.079260451806709
8092 0.18342083369537
8093 0.142778498286934
8094 0.133684506160644
8095 0.100014486231086
8096 0.194793536209254
8097 0.165560288609339
8098 0.250551813824019
8099 0.24218781197287
8100 0.134334504676279
8101 0.158745570512293
8102 0.159451521164642
8103 0.211918365756387
8104 0.0651014330110329
8105 0.222323229685693
8106 0.173330635074634
8107 0.189181544196017
8108 0.130217762459453
8109 0.0816665027858041
8110 0.203391513554767
8111 0.0868740669409185
8112 0.205547574674905
8113 0.0938459076953739
8114 0.0478947589343844
8115 0.318396418481653
8116 0.278235409204694
8117 0.351388734263056
8118 0.113598090399498
8119 0.0635356365279792
8120 0.127487936643419
8121 0.0828563284810772
8122 0.244056891779351
8123 0.214981005977008
8124 0.328013014858714
8125 0.196254605865145
8126 0.123422048128485
8127 0.280029960043716
8128 0.112392550646684
8129 0.189647075036995
8130 0.0468003813931978
8131 0.145538353494706
8132 0.123026133009961
8133 0.158347862977688
8134 0.132949722876141
8135 0.177789061981239
8136 0.087252141367907
8137 0.24363881373042
8138 0.158207922501108
8139 0.177605748693334
8140 0.112927969603225
8141 0.0727798320283951
8142 0.189992420389435
8143 0.00306084881154863
8144 0.263667276016534
8145 0.0766447533352095
8146 0.0186689478247495
8147 0.100466887114874
8148 0.152063239842295
8149 0.146643726235414
8150 0.251940923632037
8151 0.0529099021135881
8152 0.0661457980692764
8153 0.201681009762497
8154 0.0985869457057404
8155 0.26990006499106
8156 0.0972614656264351
8157 0.0388640172974928
8158 0.167908175336071
8159 0.284813920567506
8160 0.201474547813719
8161 0.256548870657396
8162 0.293397331178747
8163 0.216156389722884
8164 0.105940539951359
8165 0.259914513983114
8166 0.142159784926292
8167 0.188518783660643
8168 0.0620753379797898
8169 0.0960091766658857
8170 0.105487479105275
8171 0.121545672779665
8172 0.165866700004884
8173 0.179690812577132
8174 0.202218495666582
8175 0.0455814863783461
8176 0.122413831009488
8177 0.154465855076091
8178 0.250422869018113
8179 0.0208916071141037
8180 0.31854861248072
8181 0.268274003087615
8182 0.223106165275676
8183 0.122778903643579
8184 0.159241000048357
8185 0.126429238142495
8186 0.260479727310344
8187 0.140609702743802
8188 0.0828590278058061
8189 0.183536099044534
8190 0.105234381091588
8191 0.123443193812907
8192 0.232170715122279
8193 0.093493314839122
8194 0.224496604107868
8195 0.258101240868397
8196 0.145205277990345
8197 0.277985176619206
8198 0.126696943970554
8199 0.171525037107829
8200 0.262901438815083
8201 0.0772696218974456
8202 0.0346889682568466
8203 0.190370336769163
8204 0.151199940519271
8205 0.0271058921818129
8206 0.0321677816071141
8207 0.255254149400414
8208 0.215287385062765
8209 0.097559733937883
8210 0.113198832622789
8211 0.143741757172454
8212 0.117881136676587
8213 0.0812888239965559
8214 0.242792053621823
8215 0.0598890457422652
8216 0.258614110615173
8217 0.211617009815582
8218 0.20049131781586
8219 0.178235040115347
8220 0.147970886006962
8221 0.0954478520892577
8222 0.415565567573335
8223 0.233410544020828
8224 0.0269328122675749
8225 0.241332890587568
8226 0.102922430744515
8227 0.0591170758006999
8228 0.100515012454488
8229 0.118121700356524
8230 0.0485377399356114
8231 0.0471919167276005
8232 0.144184975001355
8233 0.107842870947195
8234 0.19932623455957
8235 0.17865468247787
8236 0.0958187738764015
8237 0.17507535340363
8238 0.0791985413170252
8239 0.223829881570411
8240 0.161366900626438
8241 0.472300847031742
8242 0.184104503594354
8243 0.248983086210108
8244 0.0756829836412169
8245 0.273117950022084
8246 0.292103872430368
8247 0.162617027066067
8248 0.183766011326157
8249 0.065133050236216
8250 0.203203491281906
8251 0.147582556236771
8252 0.110867226159924
8253 0.0891009098119818
8254 0.0735253842759557
8255 0.236521383969202
8256 0.112738254618473
8257 0.126238180903719
8258 0.114953898881146
8259 0.126454044161336
8260 0.207714422030333
8261 0.169723987550382
8262 0.0971285002230911
8263 0.14481063837197
8264 0.0246586237149072
8265 0.231570092210663
8266 0.0375412931870709
8267 0.225045308337243
8268 0.265942826275231
8269 0.11297984849712
8270 0.0966621427172308
8271 0.176598219236863
8272 0.148583927694249
8273 0.141276794787424
8274 0.039958341938122
8275 0.190148388894029
8276 0.10632657044068
8277 0.108235325132631
8278 0.106213044017454
8279 0.101974292281968
8280 0.0279666922197744
8281 0.102784433901491
8282 0.0764042430121227
8283 0.2210371668834
8284 0.137520758625124
8285 0.210925951337336
8286 0.109699964370679
8287 0.116092433611375
8288 0.0326927369024378
8289 0.134621888471781
8290 0.177301946998911
8291 0.225955789891107
8292 0.141193730059337
8293 0.175974825761092
8294 0.260935162571496
8295 0.0689983287629978
8296 0.135846033406744
8297 0.112238245431973
8298 0.132503046729632
8299 0.0311140915485821
8300 0.0370293338696325
8301 0.0957330310442887
8302 0.204466407165055
8303 0.155005881236678
8304 0.246764433970299
8305 0.180627919210648
8306 0.199301183974343
8307 0.202146277299811
8308 0.118244303473491
8309 0.0497130711068786
8310 0.232489546515296
8311 0.195210480636888
8312 0.159336160647225
8313 0.130478469684152
8314 0.236935829461568
8315 0.183355738607536
8316 0.137718154558552
8317 0.155772149517141
8318 0.196938324482099
8319 0.0648192889871668
8320 0.118915980404384
8321 0.183585128253993
8322 0.194974076664604
8323 0.0274617430857531
8324 0.210213134030415
8325 0.071506912196272
8326 0.151961282696564
8327 0.184346266255536
8328 0.0633967467821702
8329 0.0462531636146347
8330 0.16972285171903
8331 0.219024426679151
8332 0.175739052818238
8333 0.113319908982845
8334 0.163501774429138
8335 0.14102120028772
8336 0.11851717567125
8337 0.167675135140496
8338 0.10482837315869
8339 0.0794550339652894
8340 0.134984754694409
8341 0.120571162730621
8342 0.0906394597138254
8343 0.260522730662432
8344 0.122021456869077
8345 0.206387332882804
8346 0.171351190966852
8347 0.0443166777495504
8348 0.115557487275859
8349 0.120881417109061
8350 0.180734184735128
8351 0.132950586211179
8352 0.108787472848719
8353 0.0463390830600891
8354 0.113229280209759
8355 0.190548460559849
8356 0.0687429561101981
8357 0.0432962697378846
8358 0.147103539542722
8359 0.0631049388928904
8360 0.116407787096796
8361 0.0772499123865453
8362 0.179093684425118
8363 0.0453098412098825
8364 0.056424209230384
8365 0.422217311587741
8366 0.26005334509254
8367 0.0332176491596784
8368 0.0153637983484084
8369 0.146674690007189
8370 0.215718902009455
8371 0.193741054371431
8372 0.134800830069676
8373 0.17680561848081
8374 0.0321838687233167
8375 0.175272917136453
8376 0.151009797405223
8377 0.180669566541951
8378 0.198140438687635
8379 0.152002476498753
8380 0.222876061293608
8381 0.186851879404063
8382 0.268004412743965
8383 0.0915584243997059
8384 0.0085112722656856
8385 0.0501469843975045
8386 0.147753495270542
8387 0.0989831306835594
8388 0.116089543271203
8389 0.124604929603824
8390 0.0735682932133042
8391 0.132442521790706
8392 0.245034774830803
8393 0.170499442656949
8394 0.112740601405927
8395 0.316272006296792
8396 0.115416064103111
8397 0.224930842735163
8398 0.220685511596521
8399 0.0899583044497489
8400 0.164894459184033
8401 0.144542371162881
8402 0.0964496112818432
8403 0.101677116147725
8404 0.0545101272030388
8405 0.0694981390391525
8406 0.147613208187412
8407 0.0823152692743111
8408 0.0366891962945102
8409 0.119156665960903
8410 0.197547430018682
8411 0.085343712028829
8412 0.186402742815292
8413 0.196617088490266
8414 0.0810357106612649
8415 0.0775490019181592
8416 0.231460102688815
8417 0.232629813727587
8418 0.143018636688641
8419 0.0493910288813845
8420 0.0309236250259784
8421 0.0343891330963115
8422 0.241350612999387
8423 0.101587436560699
8424 0.157693562629099
8425 0.132514621800873
8426 0.0802154840642018
8427 0.0831795632636495
8428 0.140618481027706
8429 0.035577245469004
8430 0.143424488332103
8431 0.0990842122524932
8432 0.0247052780158139
8433 0.11628562568234
8434 0.0674755820931708
8435 0.119799562196867
8436 0.0193561456300411
8437 0.126940376071409
8438 0.190451623139853
8439 0.154542486528636
8440 0.154048379153146
8441 0.101452097052712
8442 0.103953588043565
8443 0.0395212092848968
8444 0.090987284775386
8445 0.0282789937137029
8446 0.0623339609457313
8447 0.143464928719161
8448 0.0913190581863992
8449 0.0539810297444259
8450 0.0605211976713163
8451 0.183536963516593
8452 0.110121751823399
8453 0.220553830630816
8454 0.140448676496621
8455 0.101503534899105
8456 0.224705838328997
8457 0.123291709411371
8458 0.0888122671706373
8459 0.154512951658525
8460 0.214251026052927
8461 0.0591254086317488
8462 0.0739519437037409
8463 0.107917155883907
8464 0.129366568985861
8465 0.0714524308672465
8466 0.0995571383001251
8467 0.104965627807394
8468 0.19518332038132
8469 0.114242396177684
8470 0.143793404659711
8471 0.102346395803991
8472 0.143359283535438
8473 0.184244594565828
8474 0.111486771729292
8475 0.13761707934812
8476 0.0401141362133519
8477 0.0210185169147687
8478 0.0362400499605031
8479 0.060843109895053
8480 0.136649393138039
8481 0.0562382616882212
8482 0.0637816086571019
8483 0.152461875675752
8484 0.205536192343443
8485 0.0217774079118527
8486 0.12022909501389
8487 0.129196502622071
8488 0.0542003518999797
8489 0.0655507177521167
8490 0.176694364628109
8491 0.18591322605052
8492 0.142945671750739
8493 0.283792272890148
8494 0.230575645131939
8495 0.271082838488802
8496 0.200920350935578
8497 0.078272530520549
8498 0.25228636668969
8499 0.180328898336736
8500 0.209142535984424
8501 0.150704186278324
8502 0.0964074515341734
8503 0.14417633152454
8504 0.0408284277986607
8505 0.015637166808803
8506 0.074616564233825
8507 0.0802515348201198
8508 0.111907636495026
8509 0.156376085993545
8510 0.180076942790628
8511 0.0981882715075153
8512 0.0207777391189005
8513 0.146788642642522
8514 0.0303146742363784
8515 0.0324496805769189
8516 0.0869861875127959
8517 0.0207157135922223
8518 0.0271483769312426
8519 0.203988231376483
8520 0.105602773748563
8521 0.0361872211082107
8522 0.0746874841146709
8523 0.121182484322279
8524 0.0698416070395128
8525 0.126276721453312
8526 0.132411941109238
8527 0.258400842621818
8528 0.148731643996568
8529 0.102817064630818
8530 0.305956207357911
8531 0.136098982452428
8532 0.115635265423249
8533 0.116352222138446
8534 0.139613354171682
8535 0.0349664270640296
8536 0.153407526162092
8537 0.13645959348951
8538 0.0809560611769014
8539 0.163315978560978
8540 0.0654282392080898
8541 0.223043804335723
8542 0.218203429717411
8543 0.103736367809745
8544 0.0697204303766186
8545 0.0715042714816728
8546 0.103222301748348
8547 0.10735200343971
8548 0.107019672835792
8549 0.0151308677159254
8550 0.124241967261868
8551 0.0340269106427037
8552 0.0755467240182991
8553 0.183401263667174
8554 0.0860093031154753
8555 0.0573740463521408
8556 0.0682575256940101
8557 0.100477649557353
8558 0.126212618200491
8559 0.148667692454924
8560 0.0709177305473928
8561 0.133773816810669
8562 0.131467367384818
8563 0.0490996326107223
8564 0.130935612626158
8565 0.0801846681395277
8566 0.0970001811469462
8567 0.236015748204315
8568 0.120532071585116
8569 0.0964150258065294
8570 0.154285016285689
8571 0.170764886566928
8572 0.136549914400728
8573 0.0413193465236143
8574 0.0952024062096731
8575 0.028113741053028
8576 0.201118383115898
8577 0.0869030945359646
8578 0.201027230497072
8579 0.0177441343822882
8580 0.204745752494428
8581 0.112694662794449
8582 0.0617394675409109
8583 0.0309512803084777
8584 0.132536047588345
8585 0.253315778307041
8586 0.0727802769338498
8587 0.0979164251447978
8588 0.046528252076997
8589 0.140902563889456
8590 0.136441530490317
8591 0.131453065133326
8592 0.107953297075892
8593 0.150220552128744
8594 0.124159797368305
8595 0.0375257116904269
8596 0.0526676855914959
8597 0.129562382058284
8598 0.0150301265488216
8599 0.0138024184464562
8600 0.100586635232269
8601 0.174012934558683
8602 0.155817217614728
8603 0.121755839725207
8604 0.189361393995202
8605 0.0861249903854377
8606 0.0890124438611136
8607 0.112003340789123
8608 0.0989116244056861
8609 0.108517547002614
8610 0.0145529985601031
8611 0.0985281446955869
8612 0.0780912161134366
8613 0.140422517531416
8614 0.090092093605968
8615 0.264652137461551
8616 0.0782988697860681
8617 0.12004859630343
8618 0.0434285855898064
8619 0.0839117605193441
8620 0.0388602986454976
8621 0.0974862325694147
8622 0.0492900838642137
8623 0.105416644675832
8624 0.0830136441621806
8625 0.02475661304065
8626 0.111255477851644
8627 0.0793242013150056
8628 0.2526140128977
8629 0.206051873369251
8630 0.130287872863334
8631 0.219407292783247
8632 0.164845009937616
8633 0.135505326912162
8634 0.107412078372674
8635 0.0330446007767757
8636 0.0540616543281532
8637 0.0209776877935958
8638 0.0316679062914701
8639 0.156801496613134
8640 0.192042780470105
8641 0.056289110053672
8642 0.14957561764681
8643 0.102387843835579
8644 0.110284617517212
8645 0.197994071883157
8646 0.153636948934709
8647 0.174420486223748
8648 0.0494977853898443
8649 0.151202912348088
8650 0.11191335847699
8651 0.0610816738972436
8652 0.135429168469956
8653 0.103774235532332
8654 0.0140655283994497
8655 0.0900772226003946
8656 0.0400832899422745
8657 0.0670890949478364
8658 0.0372794041951875
8659 0.0855206476790394
8660 0.0221484742924786
8661 0.100760476259663
8662 0.0871174674003939
8663 0.0572664118936982
8664 0.103990769690878
8665 0.14996174593346
8666 0.0573482211108377
8667 0.0890445024092678
8668 0.0913803560662382
8669 0.134967239242632
8670 0.0491330006229817
8671 0.0735777007049496
8672 0.0914773145181919
8673 0.0740614777481232
8674 0.0449547368242999
8675 0.0914862314538148
8676 0.150809825804415
8677 0.135867655068151
8678 0.0726195728417769
8679 0.0447530228041337
8680 0.105690801996661
8681 0.0799967820600166
8682 0.0848653316815378
8683 0.0785742197509417
8684 0.0723025388974188
8685 0.0873598080201411
8686 0.106693544078605
8687 0.0467221940438339
8688 0.0489743126122942
8689 0.0294518103997984
8690 0.137861857894552
8691 0.0792210645024498
8692 0.154328244863527
8693 0.177659437477046
8694 0.110820543394517
8695 0.0635979976575986
8696 0.0693114745966416
8697 0.00811284226547353
8698 0.0528011921046046
8699 0.159820589488256
8700 0.124283626230587
8701 0.0542851572272631
8702 0.0426485909958687
8703 0.0300013810468927
8704 0.115656968157801
8705 0.0905906069694442
8706 0.115654415530376
8707 0.0837151916424957
8708 0.12217149734547
8709 0.0994263378430001
8710 0.115612918431803
8711 0.133832496875097
8712 0.0428186928959844
8713 0.075837346267078
8714 0.0158510799989655
8715 0.127230742104099
8716 0.0622329912499794
8717 0.0914852847099873
8718 0.091059668599054
8719 0.111299286806967
8720 0.0860784290021219
8721 0.0797567561205255
8722 0.149411317894229
8723 0.0708941021656538
8724 0.152697937542607
8725 0.0875033134667681
8726 0.0322933938265049
8727 0.082072106733415
8728 0.0541607304310404
8729 0.0459533023460845
8730 0.0607156144679027
8731 0.047605721184714
8732 0.0623950307721564
8733 0.0946036918387772
8734 0.00692714942599192
8735 0.0495705019503246
8736 0.075489309532706
8737 0.0173561531240715
8738 0.028776447535103
8739 0.0347933743724786
8740 0.0905741327924744
8741 0.0375804559487805
8742 0.108463750704406
8743 0.0242235268260555
8744 0.144099083476272
8745 0.109753331029255
8746 0.0501594799502243
8747 0.0197345102155523
8748 0.185766699022726
8749 0.0534963639870427
8750 0.100218830414123
8751 0.122599858279275
8752 0.105280948346498
8753 0.0590900564880608
8754 0.0945461554362856
8755 0.100560160780351
8756 0.0655320943870814
8757 0.00869599133636745
8758 0.0653886833190828
8759 0.0387322838624288
8760 0.0741942437946725
8761 0.0641282051807897
8762 0.063883743141472
8763 0.0656805221213564
8764 0.0319162734483449
8765 0.067879487442508
8766 0.0667603620661735
8767 0.0308217291380987
8768 0.0318815526479767
8769 0.0532646873956063
8770 0.026840312968227
8771 0.0827177859287028
8772 0.0835068402228526
8773 0.0882909279440848
8774 0.0915249472174894
8775 0.0657091141973994
8776 0.129521679630022
8777 0.0171093109472795
8778 0.064138071374888
8779 0.145794251694512
8780 0.0910215471629567
8781 0.0387734737326051
8782 0.122235847355355
8783 0.0921485807636728
8784 0.0103356797283243
8785 0.161450529595719
8786 0.116918502611542
8787 0.131909715625767
8788 0.0511886401440694
8789 0.0590147378663252
8790 0.0563177106097893
8791 0.050064420443415
8792 0.0516886608285067
8793 0.195953125676453
8794 0.062810325810129
8795 0.111431950907902
8796 0.0800329380068013
8797 0.044170734384185
8798 0.065291605520757
8799 0.053513398267961
8800 0.0791620321395655
8801 0.121818229732854
8802 0.110489067551647
8803 0.0688661918298019
8804 0.087225279660966
8805 0.0792860704396959
8806 0.130942003914285
8807 0.10859241311208
8808 0.0292630217220128
8809 0.0123325908261065
8810 0.0381774946197124
8811 0.0429931972023685
8812 0.0720732002134555
8813 0.125336985097198
8814 0.134458277461422
8815 0.0765272595716247
8816 0.0439882315598761
8817 0.0197280108948655
8818 0.116312861044714
8819 0.0706197154530559
8820 0.0733680413016868
8821 0.0373430672621825
8822 0.00779230289422364
8823 0.0490814541706369
8824 0.180733803655114
8825 0.0508576819814563
8826 0.0487789253396457
8827 0.0812368660180103
8828 0.109923091760624
8829 0.0652474186264001
8830 0.0477533814209887
8831 0.0756452973242213
8832 0.0338802046378554
8833 0.0486468541701958
8834 0.0943030456587956
8835 0.0987004925964693
8836 0.0494444332224762
8837 0.0345098481685344
8838 0.0321338304298721
8839 0.0594873607347753
8840 0.022538394491121
8841 0.0883232266988391
8842 0.141965026995283
8843 0.0905396024693109
8844 0.0759945071136624
8845 0.0600133806983297
8846 0.0348221476719784
8847 0.0426606487249337
8848 0.031313998491445
8849 0.0791461349531469
8850 0.0594825804630796
8851 0.0760237711509791
8852 0.0738008029425925
8853 0.14802711000065
8854 0.064029342585984
8855 0.108357040510002
8856 0.124996323238782
8857 0.044654015560501
8858 0.0678055433971267
8859 0.0384795526387099
8860 0.0387941955185356
8861 0.0360630835379447
8862 0.124319910598255
8863 0.0384659795694849
8864 0.127275321484366
8865 0.0449373680902988
8866 0.187886865005007
8867 0.0946000722301907
8868 0.0461831280629988
8869 0.0891851120700343
8870 0.0724326630800888
8871 0.0429426086697752
8872 0.0384518215258836
8873 0.0595443228304079
8874 0.040262322573068
8875 0.0628563380596503
8876 0.0519309938185823
8877 0.0547477560925399
8878 0.119819426700855
8879 0.0509543082399377
8880 0.0311103734873147
8881 0.0550260544183781
8882 0.027459214841858
8883 0.0358036695245223
8884 0.0223997940323763
8885 0.0335563533762476
8886 0.042945478125163
8887 0.0721713507767556
8888 0.0736540772403258
8889 0.0894432190315752
8890 0.0796762006087775
8891 0.0436972661219875
8892 0.094293111495347
8893 0.0585108758329256
8894 0.0272148979746444
8895 0.103425490558694
8896 0.0204893195714203
8897 0.0753199560164537
8898 0.0105632533948013
8899 0.0304225171184486
8900 0.0315266335080754
8901 0.0443142333602175
8902 0.0374890983118149
8903 0.0161662967619217
8904 0.0361872630600651
8905 0.0402718070008817
8906 0.0334380873489788
8907 0.00366855708919045
8908 0.055668376278884
8909 0.0241154443791767
8910 0.0154834477997897
8911 0.0295492221088487
8912 0.0349943065255776
8913 0.0770091002746165
8914 0.0886508674274709
8915 0.0555022193410732
8916 0.0575770615910511
8917 0.0344340350428212
8918 0.0367278413004593
8919 0.104529065551297
8920 0.158822957027515
8921 0.0727979363416695
8922 0.0596039371934133
8923 0.130212508409771
8924 0.112471440967811
8925 0.065662354285087
8926 0.0572887312145869
8927 0.0295856770136962
8928 0.0235284072231056
8929 0.16645682894476
8930 0.0397593005849832
8931 0.0636351047853907
8932 0.0274656891763199
8933 0.0856433945936143
8934 0.0442588969583709
8935 0.0520343093710605
8936 0.0569673921948663
8937 0.0306283074216736
8938 0.0186526953316939
8939 0.0753779991579179
8940 0.0951757278173703
8941 0.0959641190736757
8942 0.119607584627521
8943 0.110952557213552
8944 0.13794241560116
8945 0.0281852197398722
8946 0.010287099492407
8947 0.0085161070178627
8948 0.0690128084953318
8949 0.0728550594380129
8950 0.0468853802418585
8951 0.0702421750401569
8952 0.0475403973361607
8953 0.0827105136636002
8954 0.039772270260154
8955 0.0513867872627192
8956 0.0651852733443843
8957 0.131486033982807
8958 0.0486516831379209
8959 0.098709771072582
8960 0.058877688792997
8961 0.0474679858233893
8962 0.0356453140693699
8963 0.0130973221547938
8964 0.0617351743409151
8965 0.0332380516288627
8966 0.0492057476442304
8967 0.023855310274813
8968 0.0247701898053389
8969 0.0396311858140451
8970 0.0247384362906878
8971 0.0186552372329407
8972 0.00784809412967369
8973 0.0148928144339618
8974 0.0313021674216131
8975 0.052233953502825
8976 0.0312016075663822
8977 0.0311605394554148
8978 0.0713058204755466
8979 0.0567397084708285
8980 0.0435627286943018
8981 0.0420729866844501
8982 0.0174884154054669
8983 0.0599949449942146
8984 0.0347657118150982
8985 0.0171295124909285
8986 0.0184851446317577
8987 0.0343748038344078
8988 0.0391613327571579
8989 0.0374247033559675
8990 0.0201717004550783
8991 0.00890963334951161
8992 0.0536438734087466
8993 0.0776882911365709
8994 0.0577378312009275
8995 0.035379078536316
8996 0.0528192186814041
8997 0.109038931882464
8998 0.0511886343776581
8999 0.0332167226587068
9000 0.0390366492696191
9001 0.0145475569262879
9002 0.13970068546407
9003 0.080415590903281
9004 0.0474737502919666
9005 0.0394531771504304
9006 0.0545934376900501
9007 0.0672315229244647
9008 0.0107568954998637
9009 0.0255843826872111
9010 0.0326957448308891
9011 0.0316415855531221
9012 0.0527534883112602
9013 0.0359351324943631
9014 0.0590436819567941
9015 0.0501746286997724
9016 0.0810447319448886
9017 0.0178942974017654
9018 0.0399543211365895
9019 0.0653375765961264
9020 0.0511624099666721
9021 0.0116520933128307
9022 0.0577015047176757
9023 0.00886845874578862
9024 0.0449798263697867
9025 0.0549073877275595
9026 0.0913901324466758
9027 0.0383562256774209
9028 0.08824424386756
9029 0.00520983961488895
9030 0.0142186936733239
9031 0.0383733602847908
9032 0.0833981182507769
9033 0.0390040058125612
9034 0.0308521760116733
9035 0.0208925226524774
9036 0.0675374530908699
9037 0.0352458872195882
9038 0.0535988678208158
9039 0.0327446321867694
9040 0.0759329230065305
9041 0.0149318652357807
9042 0.0231175252266277
9043 0.0339267617630481
9044 0.0536743027602746
9045 0.0642496076476186
9046 0.0202862541498786
9047 0.0523921615068105
9048 0.0507409042125464
9049 0.0306471771142123
9050 0.0957874957989914
9051 0.0598333126741085
9052 0.0525270244222953
9053 0.0363660697386212
9054 0.0466964011838013
9055 0.0396770502676773
9056 0.0467665662124704
9057 0.0249582753803758
9058 0.0316218334194322
9059 0.0320195191947241
9060 0.0466319197662166
9061 0.0588726217580816
9062 0.0251334692737425
9063 0.0290756218396895
9064 0.0604292555906763
9065 0.0329764387306043
9066 0.0298182994441883
9067 0.040210270053284
9068 0.0446209846626757
9069 0.0161417688451011
9070 0.0161085880683326
9071 0.0413295895393593
9072 0.0531215678500114
9073 0.0308265998440545
9074 0.0190862213141396
9075 0.0470341207090234
9076 0.0411394083053867
9077 0.0625017894562402
9078 0.0447493378949231
9079 0.0546915311523428
9080 0.0524200281176536
9081 0.0373338252537464
9082 0.0635716563394034
9083 0.026944984729404
9084 0.0377378775150352
9085 0.0508605360984869
9086 0.0509993692290525
9087 0.0281284303244116
9088 0.0544063373806683
9089 0.0283699242941343
9090 0.0125553983419082
9091 0.0287809678938004
9092 0.0293151978144632
9093 0.0281662716547137
9094 0.0116425184889993
9095 0.06993403294775
9096 0.0696296974542466
9097 0.103612800542971
9098 0.110068476964676
9099 0.0581156538125892
9100 0.0310069104516399
9101 0.0401298508006369
9102 0.0296161744905225
9103 0.0605454075904738
9104 0.0410631381463441
9105 0.0107598189998644
9106 0.0217983265939765
9107 0.0360510526774965
9108 0.00790646403466449
9109 0.0523751325812719
9110 0.065017218425193
9111 0.0388546168920893
9112 0.0278396074038456
9113 0.0574734979296732
9114 0.0116682169966306
9115 0.044220725128634
9116 0.0552563323284492
9117 0.0282180067364101
9118 0.0118676316411153
9119 0.0732462273021485
9120 0.0518333906262713
9121 0.0167675660184577
9122 0.0344000074269989
9123 0.0226767184604659
9124 0.06180437109325
9125 0.0764821320244439
9126 0.08747340317353
9127 0.0565789994054698
9128 0.0190246051926525
9129 0.0445932369701349
9130 0.0627372015237093
9131 0.0151335421385642
9132 0.0615331659420736
9133 0.0549188815981645
9134 0.0381889392878774
9135 0.0389864988586312
9136 0.00803859527053666
9137 0.0163843805153997
9138 0.0250137646453228
9139 0.0187267065558752
9140 0.0279325223078594
9141 0.0346770317771741
9142 0.0828490507177843
9143 0.0159516259742815
9144 0.0190477159539631
9145 0.0669832964742875
9146 0.0397859698118576
9147 0.0732568289683658
9148 0.0457868437880861
9149 0.0167841989154389
9150 0.03229501112094
9151 0.0312596464119991
9152 0.0397311297492124
9153 0.0247080614984201
9154 0.0465088487694576
9155 0.018169190718539
9156 0.0484442153836036
9157 0.00949677133018226
9158 0.0222525389751275
9159 0.0388669553624561
9160 0.00929496056367316
9161 0.0178145512649386
9162 0.0486887529557784
9163 0.0131368124583357
9164 0.0527070328779611
9165 0.0616517038976277
9166 0.0461413971315289
9167 0.0184131897271719
9168 0.0202920877822898
9169 0.0549230548092859
9170 0.0205264617085837
9171 0.00815870582857795
9172 0.0753691948657739
9173 0.0595304935552507
9174 0.0166852511357514
9175 0.0713554609478839
9176 0.0363784753226092
9177 0.0166145185722778
9178 0.0425298371192407
9179 0.0387141242064937
9180 0.0374690885410126
9181 0.0149996931314428
9182 0.0259670587100449
9183 0.0165247491847593
9184 0.0219514194911187
9185 0.0173742177701271
9186 0.0544731246267848
9187 0.0582246156443738
9188 0.0137490161507389
9189 0.050723547997634
9190 0.0378212699127547
9191 0.0362396090207312
9192 0.0558276458877913
9193 0.0515280831128676
9194 0.032724179009958
9195 0.0128827895396175
9196 0.0322748971006707
9197 0.0163683513077397
9198 0.0272970635435548
9199 0.11373885506577
9200 0.0744149100586692
9201 0.0488342204724107
9202 0.02180690029228
9203 0.031383436310354
9204 0.0383475619471838
9205 0.024512706953836
9206 0.0444387793225003
9207 0.0147789557072424
9208 0.0549440766464497
9209 0.0422508168604228
9210 0.0395869780368708
9211 0.0305315402078299
9212 0.0473326758436743
9213 0.0298654812559673
9214 0.0232888101955468
9215 0.0783991494015288
9216 0.0247026568433039
9217 0.0583483692028385
9218 0.0359862513430071
9219 0.0576603877319127
9220 0.0591078783218669
9221 0.0719234216956681
9222 0.0386632478405182
9223 0.0641496395286335
9224 0.0342590164023116
9225 0.0300497842639202
9226 0.027915725323152
9227 0.0885075578596721
9228 0.0555114275307261
9229 0.0462830862777179
9230 0.0352331417055288
9231 0.0703543484664355
9232 0.052771730402292
9233 0.0573001067281768
9234 0.0395189462405182
9235 0.038238271755775
9236 0.104809778922182
9237 0.0315608188669637
9238 0.0132863598787043
9239 0.014802493418731
9240 0.0820935107652134
9241 0.0235351446497518
9242 0.0651674060771878
9243 0.0424890014607648
9244 0.0525495116246969
9245 0.0866720155119174
9246 0.0166080722525596
9247 0.024053439032027
9248 0.0228886154770281
9249 0.00438913589201901
9250 0.032245641511928
9251 0.0566966539452849
9252 0.0779110144997969
9253 0.0134489634462863
9254 0.0108717102739874
9255 0.0583674527756955
9256 0.043770043023059
9257 0.0122189228706916
9258 0.0384716886667626
9259 0.0374735265358984
9260 0.0336542149012458
9261 0.0343823887370167
9262 0.0359056021660471
9263 0.0310909291532217
9264 0.0110293582207856
9265 0.0419762644825432
9266 0.0477341928186588
9267 0.0342529771697291
9268 0.00913527964190795
9269 0.0236816138453908
9270 0.0719124071451747
9271 0.0337358600908439
9272 0.0233099450063523
9273 0.0192738727699411
9274 0.0337876707351399
9275 0.0177678336878444
9276 0.0417392424770814
9277 0.0326244407574286
9278 0.0351743978054637
9279 0.00937718922818919
9280 0.0148362757172339
9281 0.0224121648162299
9282 0.0272152618258223
9283 0.0613041294588998
9284 0.073858061872639
9285 0.062910177752029
9286 0.0570391674331382
9287 0.0355626137242217
9288 0.0255327679714393
9289 0.068979343830969
9290 0.0260193320479022
9291 0.031993820143845
9292 0.0655585463979054
9293 0.0266536288088452
9294 0.0662707905789628
9295 0.0410399861256318
9296 0.0313355216629957
9297 0.0504545453796933
9298 0.0503859081804034
9299 0.0441219153813163
9300 0.0666893609134699
9301 0.0200587400946175
9302 0.0421027287143652
9303 0.0515953536186541
9304 0.0408864106879104
9305 0.028199069066909
9306 0.0579049562264504
9307 0.0438920417825705
9308 0.0492324485586703
9309 0.023737021443676
9310 0.0180953095253197
9311 0.0240768577465254
9312 0.0582195740429218
9313 0.07785786551822
9314 0.0530839498910114
9315 0.0147424795891943
9316 0.0403500367413052
9317 0.0326751670427346
9318 0.100503899978907
9319 0.0121572728993042
9320 0.0287588539806717
9321 0.0358552056261422
9322 0.0164389178270879
9323 0.0413929482154978
9324 0.066087056339942
9325 0.0544685467741204
9326 0.0343775975159028
9327 0.0427862069790756
9328 0.0635805717517072
9329 0.0340985467164048
9330 0.0822723907435405
9331 0.0133300630408011
9332 0.0309566411293442
9333 0.0752032782984454
9334 0.0291398683018666
9335 0.111437277912295
9336 0.0106118451726396
9337 0.056507268677411
9338 0.0427224403442443
9339 0.0675487043212339
9340 0.0166565572102877
9341 0.0146315308544613
9342 0.0219521358341644
9343 0.0312820812683089
9344 0.044322922986645
9345 0.101072561282521
9346 0.0689592279893202
9347 0.0269500853215078
9348 0.0518688749779966
9349 0.0743149998424142
9350 0.0147759801815644
9351 0.0693879989790734
9352 0.0970645884173809
9353 0.0304588179386444
9354 0.0759572829147128
9355 0.0351472229226135
9356 0.0637889831891801
9357 0.0114040980092667
9358 0.0409697478490456
9359 0.0544311389858977
9360 0.0416228271164687
9361 0.0973301488586812
9362 0.0472593553861264
9363 0.0296307612830654
9364 0.0429234587680264
9365 0.0415689192507384
9366 0.0095298306501243
9367 0.0648733358469794
9368 0.0137268486645497
9369 0.044888413748028
9370 0.0419776287844824
9371 0.0564912291049488
9372 0.0724135465233235
9373 0.0372260102165572
9374 0.0258012140862798
9375 0.0579827255676164
9376 0.0646372922895844
9377 0.0573262905850644
9378 0.0250112666657754
9379 0.0210970778303336
9380 0.0347718425619345
9381 0.0303259378618864
9382 0.0100576759545107
9383 0.0262781339109408
9384 0.0372972063159102
9385 0.0767242857419739
9386 0.0530329982316699
9387 0.0415402016310025
9388 0.0606559998682534
9389 0.0539603578626749
9390 0.051680096821881
9391 0.0437953990717944
9392 0.074935402583916
9393 0.0958845973656098
9394 0.122282070563936
9395 0.00901754300359714
9396 0.0476534491018602
9397 0.0370759345231298
9398 0.028380696116009
9399 0.102857184649655
9400 0.0255207820410563
9401 0.042300461934775
9402 0.00935017023075765
9403 0.0367623889140846
9404 0.0767182675671468
9405 0.0573679026606152
9406 0.0503287184673466
9407 0.0307310619345986
9408 0.10435050128685
9409 0.0680655758882619
9410 0.0651763425106421
9411 0.0198207729139312
9412 0.0870487977697091
9413 0.0340483505538263
9414 0.0464182831452879
9415 0.027869446990271
9416 0.0632472729885102
9417 0.0550206020606947
9418 0.0668681181721856
9419 0.0983290056698076
9420 0.0646269082914072
9421 0.0651858826152273
9422 0.0366065316595053
9423 0.0585419355471442
9424 0.054880545497331
9425 0.0832247781319768
9426 0.047154265959699
9427 0.0243668468633804
9428 0.0106038285282957
9429 0.0391736537123239
9430 0.0361665538207579
9431 0.0226065858684858
9432 0.0199319183866032
9433 0.0650761318137004
9434 0.0387647063323591
9435 0.0800152910186298
9436 0.0518755391780156
9437 0.0257816426411084
9438 0.0198944715119781
9439 0.0794767212819175
9440 0.106294682360719
9441 0.0349970248752594
9442 0.0587291835109655
9443 0.0531893320037575
9444 0.0362439507736561
9445 0.0332507059303346
9446 0.0483164496812907
9447 0.0612218654576079
9448 0.0155325744089727
9449 0.084105450227925
9450 0.0779852583433227
9451 0.0778916431006907
9452 0.0198871636930273
9453 0.0380123871115416
9454 0.104673778841126
9455 0.0862575244422906
9456 0.0443045708817195
9457 0.0135460487093518
9458 0.0278435204159828
9459 0.0388150830940205
9460 0.0384020217527188
9461 0.0327081785987349
9462 0.0165384444422948
9463 0.0252255209209918
9464 0.0411148365831809
9465 0.119430124613495
9466 0.0581457880929723
9467 0.0258061421769647
9468 0.0630367208018613
9469 0.0166274335606702
9470 0.0353755390708154
9471 0.038755856698966
9472 0.0543041562385839
9473 0.0110436058737099
9474 0.0173276018865417
9475 0.0493844815037718
9476 0.0370731279272134
9477 0.0932122290246734
9478 0.0273497387929717
9479 0.0761751652330828
9480 0.0736259804549582
9481 0.0538533326951294
9482 0.0593456055568963
9483 0.034539431158343
9484 0.0295932570364167
9485 0.0825389882046621
9486 0.13718821376863
9487 0.046138977520909
9488 0.0511521914987959
9489 0.0580390503596462
9490 0.0731893905408632
9491 0.160841568091561
9492 0.0930871962181468
9493 0.0677140828946318
9494 0.0769068750115184
9495 0.0488760519789894
9496 0.0520267886719175
9497 0.102635495362085
9498 0.0581602823969422
9499 0.0258110370603586
9500 0.068148143224526
9501 0.0758110011152384
9502 0.0605966725679873
9503 0.0884800893116881
9504 0.0765784858423518
9505 0.0734516412318465
9506 0.0591114340490126
9507 0.0358089365560293
9508 0.0273504420275308
9509 0.103570817974146
9510 0.0315687087940123
9511 0.058533267656765
9512 0.0540074418811363
9513 0.0329298961916596
9514 0.051688408494125
9515 0.0608746345576715
9516 0.0833347801827561
9517 0.0872751669774181
9518 0.0471820589348943
9519 0.0423023399869391
9520 0.0652421731516535
9521 0.0374022663312527
9522 0.0449794140331732
9523 0.0294032195551594
9524 0.0403827969115023
9525 0.0164498173308156
9526 0.0447807638856206
9527 0.0478522926109031
9528 0.0423578970947505
9529 0.0584769453219893
9530 0.113821712659497
9531 0.0604384534182287
9532 0.10145429262661
9533 0.0132985851807163
9534 0.0559114061303237
9535 0.0423713422965036
9536 0.0239670178676122
9537 0.0379736054390917
9538 0.0443816203580892
9539 0.0176982659801355
9540 0.0375678138864535
9541 0.036673503717899
9542 0.107979911581271
9543 0.0574210410429801
9544 0.0193178220910722
9545 0.109204802388407
9546 0.0308445203439283
9547 0.055331326853593
9548 0.028509579059562
9549 0.0276337614727396
9550 0.0389626676924945
9551 0.0679514789777208
9552 0.0484169817331718
9553 0.0174927571684435
9554 0.0755691008418145
9555 0.050380005979397
9556 0.134942509017461
9557 0.07304914509963
9558 0.0769144641403675
9559 0.0114761367211231
9560 0.0531130256832896
9561 0.0571564817010407
9562 0.0699313114396646
9563 0.0134308903722735
9564 0.0595713960968466
9565 0.0474049169796078
9566 0.0837341955441842
9567 0.0881891180019948
9568 0.0755886565621106
9569 0.116746896989951
9570 0.0316902110647203
9571 0.0217350489658489
9572 0.0624176962489591
9573 0.0782372859041854
9574 0.0264031301073887
9575 0.0951755438047559
9576 0.0438719525670116
9577 0.0701306399127261
9578 0.0137991844817626
9579 0.0366140234584327
9580 0.0518525106422764
9581 0.0262024392706911
9582 0.0462977376405479
9583 0.0247973378132889
9584 0.0572012519362895
9585 0.0564379083063398
9586 0.0354557704309125
9587 0.0898576532653998
9588 0.0813343701753437
9589 0.0262904529081842
9590 0.0565241812900621
9591 0.0448437209085016
9592 0.112387293897011
9593 0.109456541356868
9594 0.0030270828701195
9595 0.0597909964612436
9596 0.0647791195300138
9597 0.0729154892899792
9598 0.0642659204319552
9599 0.0304893699242021
9600 0.0474883378230703
9601 0.13601478387642
9602 0.0710098739120259
9603 0.0725983716074209
9604 0.10177980094586
9605 0.180484408699544
9606 0.0561250092189089
9607 0.0440674419637424
9608 0.104764949083083
9609 0.0531253733006334
9610 0.0419380343643127
9611 0.0662066612155075
9612 0.075737864969071
9613 0.102391662932067
9614 0.03478714575007
9615 0.0451140944832434
9616 0.100111672314998
9617 0.0425965632436548
9618 0.0420274770856451
9619 0.0627742490134078
9620 0.0614415740019929
9621 0.132815582716069
9622 0.0828958567947624
9623 0.0977960356584121
9624 0.028191439900536
9625 0.0426469516512071
9626 0.0675693060753209
9627 0.0287993622507658
9628 0.0405729001933704
9629 0.05257266292298
9630 0.032473419207325
9631 0.133021183886533
9632 0.0373157196314122
9633 0.0512919979236056
9634 0.0552635324688824
9635 0.113939613618287
9636 0.0431932057470924
9637 0.0377125228633951
9638 0.0495517674304442
9639 0.0274399573283912
9640 0.0247417601891715
9641 0.065974423905341
9642 0.0941227650212277
9643 0.0494327538649663
9644 0.0650645969999465
9645 0.0941549464734783
9646 0.109271663675047
9647 0.077798407263009
9648 0.0487158721497735
9649 0.073769692037508
9650 0.0871417473325328
9651 0.0709288005385411
9652 0.0953804179827205
9653 0.0568068656275264
9654 0.0535974085537317
9655 0.0785107332517465
9656 0.201618370438519
9657 0.106031826547322
9658 0.0450470476776307
9659 0.0334850220753376
9660 0.0538794459171941
9661 0.091318105843028
9662 0.098896674803959
9663 0.0646129991567724
9664 0.0698934802701852
9665 0.0739552855637041
9666 0.0262745090803813
9667 0.0821213795225133
9668 0.0870428244722146
9669 0.0842353765869499
9670 0.0396210524439147
9671 0.058654773461413
9672 0.0676715567897682
9673 0.0511840572043577
9674 0.070174857722041
9675 0.00704090858627521
9676 0.084391573628024
9677 0.0948678822697046
9678 0.059641774278366
9679 0.0760362797913139
9680 0.150379996648617
9681 0.10442461189313
9682 0.078825617693367
9683 0.0579724136733509
9684 0.0233415886147456
9685 0.0303485857411679
9686 0.0519080047593926
9687 0.0561068648912206
9688 0.0687010962215703
9689 0.0370301846099236
9690 0.0264776594422447
9691 0.0156448469101578
9692 0.104339132872963
9693 0.0816750654406612
9694 0.0291615312261476
9695 0.0648484766149751
9696 0.0596374396014128
9697 0.0821878456006595
9698 0.0275118554031904
9699 0.0524216513096022
9700 0.0744237180868632
9701 0.0260868650420739
9702 0.0430287149093986
9703 0.0331479869234722
9704 0.0906262857069606
9705 0.0319049088121036
9706 0.118994703284377
9707 0.0736577026765523
9708 0.0660221110321666
9709 0.0389315812668286
9710 0.0796463027933598
9711 0.0885501210647348
9712 0.0410860787987153
9713 0.094862768893702
9714 0.0407467575757871
9715 0.133284247005252
9716 0.0930914720899369
9717 0.0403145722302405
9718 0.0472831365372335
9719 0.0255298802376572
9720 0.00951691513390792
9721 0.0278800301958694
9722 0.0800773092345639
9723 0.0468867889977486
9724 0.144996958118253
9725 0.0775874739869078
9726 0.023917360687409
9727 0.0797081135997193
9728 0.0898587060853655
9729 0.0486476124540759
9730 0.115939613947436
9731 0.0193186743673442
9732 0.0958162944043646
9733 0.0452418623118057
9734 0.0366503303492764
9735 0.0359961726980212
9736 0.0464934016662842
9737 0.096118841471617
9738 0.0268421987299358
9739 0.0532175908346377
9740 0.0583767921541669
9741 0.0190177668322636
9742 0.0429609304328315
9743 0.0272444077724781
9744 0.0209129352999693
9745 0.0523167940612079
9746 0.0306772058739273
9747 0.0616723990275103
9748 0.0763083210111285
9749 0.0672781290673695
9750 0.0295414090502684
9751 0.0194347627634545
9752 0.0321159428347282
9753 0.0906539644185577
9754 0.0929378591064008
9755 0.0237269260430627
9756 0.0431948706853702
9757 0.12974224517864
9758 0.0133361158140752
9759 0.0572135849811082
9760 0.05015900226132
9761 0.0544943389803129
9762 0.105613504682594
9763 0.048860133995463
9764 0.0285364336072728
9765 0.0861582869222893
9766 0.132205302885296
9767 0.0975638765026578
9768 0.0384073218510294
9769 0.0985446123423191
9770 0.0664704681406858
9771 0.0890834594427197
9772 0.118534013647741
9773 0.0357669793212741
9774 0.0199579252382175
9775 0.0224544668920411
9776 0.0646658752448305
9777 0.10245374301927
9778 0.065965659823537
9779 0.0864800825459929
9780 0.0577204222258029
9781 0.0424415555751064
9782 0.0420908640876334
9783 0.116859754331946
9784 0.13890235799044
9785 0.0916444890400768
9786 0.101432802827766
9787 0.0537120369323967
9788 0.0468857838832049
9789 0.0383473004182476
9790 0.0492159719290015
9791 0.0956741370205197
9792 0.0595024163362291
9793 0.0875111366548832
9794 0.0575417780362877
9795 0.0184955726836866
9796 0.0396161527341866
9797 0.041744549207428
9798 0.0561216986424218
9799 0.0492823722149681
9800 0.0532802949070035
9801 0.059004286282668
9802 0.058614982537161
9803 0.0613934262744888
9804 0.10196466039082
9805 0.0643571000067798
9806 0.0717203548178165
9807 0.0349242133061889
9808 0.0650286915329082
9809 0.079696015502324
9810 0.0306085136300636
9811 0.0422599936479013
9812 0.123770719061824
9813 0.0702714399202655
9814 0.0359656504435381
9815 0.0729629696222859
9816 0.0301716472872666
9817 0.0412220953272947
9818 0.0808157102277508
9819 0.101424046430521
9820 0.0166338445158804
9821 0.103755202905412
9822 0.0854012185198903
9823 0.0277252610829898
9824 0.0631050315586364
9825 0.0711852722418805
9826 0.0199221148652717
9827 0.0174092246565315
9828 0.12279866738469
9829 0.0558450053544721
9830 0.0688536426530366
9831 0.0352355748550624
9832 0.059605432236415
9833 0.097693561219153
9834 0.132190759110908
9835 0.0171897396377513
9836 0.149613905933391
9837 0.137951899720272
9838 0.0832143077370922
9839 0.0636721505422871
9840 0.0676775860140319
9841 0.0664606677879116
9842 0.0857560780903299
9843 0.0633136150273471
9844 0.0840099334165138
9845 0.133057730098096
9846 0.0390081674003167
9847 0.0438694877917248
9848 0.060259693951974
9849 0.0322571616766214
9850 0.0385693809939431
9851 0.150577099328688
9852 0.0776479494911494
9853 0.0672121368141414
9854 0.0671856877868166
9855 0.0163835943185718
9856 0.0706968854391209
9857 0.0223225580937791
9858 0.0691918118348988
9859 0.0232185483608666
9860 0.0276149783589037
9861 0.0141373820763064
9862 0.0822491359877699
9863 0.0849027009774023
9864 0.137075575040045
9865 0.149299017688649
9866 0.132229054742771
9867 0.101404713701826
9868 0.0997189476064149
9869 0.0392868560353751
9870 0.109558884942906
9871 0.060366154742156
9872 0.0914814652818783
9873 0.0820761264029914
9874 0.0569284208609257
9875 0.0546612618186047
9876 0.0104359142412558
9877 0.0586069291646539
9878 0.125315311414436
9879 0.0451101715683443
9880 0.102067810132307
9881 0.0806278572031537
9882 0.0702296651383196
9883 0.0963344142760569
9884 0.0169937927486131
9885 0.0361119648364281
9886 0.135325927142274
9887 0.0124198129525989
9888 0.020088829478473
9889 0.0129526013932579
9890 0.0784512682304007
9891 0.0365609186891681
9892 0.104081965926823
9893 0.0672616435784643
9894 0.0207183994767756
9895 0.0612404612310418
9896 0.0282632275695163
9897 0.0202381107753641
9898 0.141211322681103
9899 0.0215971281924432
9900 0.0164008966128343
9901 0.0709747970393936
9902 0.0652254554529689
9903 0.118219997197803
9904 0.0520741888132557
9905 0.0848265568828186
9906 0.0382925158772092
9907 0.123689950611138
9908 0.078838954101296
9909 0.0775812977447287
9910 0.0183630181929698
9911 0.0763348726358869
9912 0.0998396994056838
9913 0.0491043424933722
9914 0.0428548501478822
9915 0.0705229152849946
9916 0.0255379658715757
9917 0.0665971924294576
9918 0.057081635117274
9919 0.0298960553402944
9920 0.103644584386458
9921 0.109102542933065
9922 0.0294140752332422
9923 0.0438645543081347
9924 0.0272064285078913
9925 0.0836033975146327
9926 0.0181648844226486
9927 0.102248961212841
9928 0.0986807270762231
9929 0.040658395438917
9930 0.110982455891371
9931 0.0358007230327505
9932 0.00730999241862754
9933 0.0944644008731144
9934 0.0697912786451619
9935 0.0621892762828819
9936 0.0423934346270847
9937 0.107223224873183
9938 0.031160163642337
9939 0.0686686363679868
9940 0.0743871823732001
9941 0.10024182749365
9942 0.117965327712825
9943 0.0515812920400103
9944 0.00832825518351062
9945 0.100371380284695
9946 0.0908323650025192
9947 0.0986102978490247
9948 0.0597624452889346
9949 0.0811342616044069
9950 0.069344097168374
9951 0.0645611802050937
9952 0.0592782964025671
9953 0.0649911298614316
9954 0.0503383792612878
9955 0.0462143254181638
9956 0.0950182259554503
9957 0.0518288041643099
9958 0.037613301181389
9959 0.0603012642576272
9960 0.0319389716272566
9961 0.0442738047972893
9962 0.106177715153635
9963 0.0495312041273522
9964 0.0517353309862202
9965 0.0198202542915983
9966 0.0508162099178617
9967 0.0601904515528182
9968 0.0686357286948826
9969 0.12653657804729
9970 0.0853543827338419
9971 0.072960006931795
9972 0.110640348270395
9973 0.0403527311563185
9974 0.0550635506539332
9975 0.113574288487866
9976 0.0941041012476444
9977 0.0319524569047249
9978 0.0962843954186996
9979 0.0490492641372043
9980 0.0370133438147225
9981 0.0435577046488198
9982 0.0465368780814319
9983 0.0118066321160481
9984 0.062275164388914
9985 0.0999836535289566
9986 0.0589379088509934
9987 0.116047525685706
9988 0.11231683926421
9989 0.0463672344130032
9990 0.0794059933800268
9991 0.040660481943911
9992 0.0283879863974157
9993 0.0151054347602916
9994 0.123542680479915
9995 0.0905829391433236
9996 0.0173340602130065
9997 0.0483714525735419
9998 0.0370235582697875
9999 0.126364019655735
10000 0.0885200360260541
10001 0.112439240578455
10002 0.0884244059713344
10003 0.051773222048571
10004 0.0360280842509417
10005 0.0780488866766223
10006 0.0436430080970479
10007 0.0425874834776438
10008 0.0770323639704602
10009 0.0400447965653136
10010 0.0325039881041612
10011 0.0173418878983807
10012 0.0266611043295651
10013 0.0321698858488284
10014 0.050072357961444
10015 0.0053057772992846
10016 0.0425474138367122
10017 0.0854345371893222
10018 0.148757072252404
10019 0.0927500034533998
10020 0.0366589034685246
10021 0.069433034736448
10022 0.0649112096558573
10023 0.0476658045210594
10024 0.0477561597322078
10025 0.0899063983617422
10026 0.0203593004404631
10027 0.0169917733167593
10028 0.031067362702112
10029 0.0563523736770764
10030 0.0615197348581796
10031 0.119551259087428
10032 0.0655222851559976
10033 0.114923206457064
10034 0.00735722465253328
10035 0.072324287582171
10036 0.0991044282152738
10037 0.065808904770952
10038 0.109303927280531
10039 0.0197569928114401
10040 0.1310304056686
10041 0.0697706019762807
10042 0.147936502856692
10043 0.0904182892653069
10044 0.0695530517153991
10045 0.122074069889134
10046 0.0546323911836024
10047 0.0582123849489036
10048 0.078089593635263
10049 0.0295611382823
10050 0.093719086805297
10051 0.0545207589096802
10052 0.0779805646768679
10053 0.0501219692289758
10054 0.0678661161131193
10055 0.0822097805609502
10056 0.0833276715649652
10057 0.132450870815143
10058 0.0870485043766673
10059 0.0317454561286608
10060 0.0915036124717939
10061 0.031565533936467
10062 0.086224470438471
10063 0.0348727672335193
10064 0.00756223509561014
10065 0.0966853354950535
10066 0.0745716762131927
10067 0.0184293391881317
10068 0.0595013091296939
10069 0.0819124754250888
10070 0.100694867368017
10071 0.104392192274767
10072 0.110646931888317
10073 0.0680351200803755
10074 0.0878908970428495
10075 0.0398951548338051
10076 0.0862647118403833
10077 0.0616743942262265
10078 0.0364824980484389
10079 0.099599944410035
10080 0.0842839361461357
10081 0.0577419786027942
10082 0.062789806615194
10083 0.106323549890872
10084 0.0448802051238378
10085 0.0668938154076574
10086 0.0817027095905631
10087 0.139592049415499
10088 0.0215858629634026
10089 0.0761706692849784
10090 0.0877645123491241
10091 0.03912485798907
10092 0.0919395008567365
10093 0.0231366703307199
10094 0.0607995698219274
10095 0.178796994936795
10096 0.0717912674273007
10097 0.0553652344421931
10098 0.0441874435320162
10099 0.0479714759608897
10100 0.0830792319390379
10101 0.0275553008473659
10102 0.0508862936918231
10103 0.0770106719138244
10104 0.0130206688175872
10105 0.0777293107857267
10106 0.0791063448412202
10107 0.0834209356193027
10108 0.0540734321889784
10109 0.0442452993596543
10110 0.0253966794184711
10111 0.0320691618223479
10112 0.08360433327797
10113 0.0191352804956355
10114 0.0526874369796756
10115 0.114770687589966
10116 0.117173810708588
10117 0.0217270243477199
10118 0.0611754885861649
10119 0.0855950464605662
10120 0.0857712041479525
10121 0.0678084530640299
10122 0.0157391685153384
10123 0.110929203531246
10124 0.0807965419305986
10125 0.0898205317397842
10126 0.103358896103616
10127 0.0200677143928544
10128 0.0468076767145166
10129 0.052313951545319
10130 0.0425038066822125
10131 0.148745597803699
10132 0.123093890065375
10133 0.0948031581388569
10134 0.0329138327616489
10135 0.0726642280276879
10136 0.110744198488723
10137 0.0762596164661774
10138 0.0762258512504029
10139 0.0306696012997667
10140 0.0741469282317764
10141 0.0855083495823661
10142 0.0904424943175064
10143 0.140590069507432
10144 0.121039905193789
10145 0.0322571021357707
10146 0.0746097131804606
10147 0.0277693590127615
10148 0.0468938208315579
10149 0.0769191696417753
10150 0.121381726067257
10151 0.0197033385093402
10152 0.0591061302822644
10153 0.0218813147521209
10154 0.00615610675120429
10155 0.0598486850867684
10156 0.0128433898073881
10157 0.0655069455449498
10158 0.0881566808181666
10159 0.0339818304804618
10160 0.162675565791871
10161 0.0914502423621246
10162 0.0482749214559165
10163 0.0371036230955872
10164 0.0584256344267927
10165 0.0897456106659112
10166 0.101038087590741
10167 0.0341880931760563
10168 0.0413377764323849
10169 0.0692535563810154
10170 0.0922023640073131
10171 0.140826322027018
10172 0.0932605187293782
10173 0.0936147441864147
10174 0.0156870786341424
10175 0.0369136193830571
10176 0.0816017444581141
10177 0.0108215106258214
10178 0.0485511091395452
10179 0.0205293321595906
10180 0.0650981915202373
10181 0.0255164635135322
10182 0.0815435295202786
10183 0.134051736414162
10184 0.0984872652886674
10185 0.0581915765076492
10186 0.0509795599285806
10187 0.0234831896772014
10188 0.0466898665067275
10189 0.0486657939080755
10190 0.115496859785501
10191 0.0475789974470589
10192 0.0343880463104239
10193 0.0333211139875929
10194 0.0508946902237039
10195 0.0512803444724083
10196 0.0612379910742486
10197 0.0204682271067365
10198 0.0818833407365396
10199 0.0355823437621173
10200 0.0695708566210197
10201 0.113175794137897
10202 0.101877595914726
10203 0.0796960831127158
10204 0.0668815932073378
10205 0.0761263615598455
10206 0.0757332336279531
10207 0.0928831027259034
10208 0.0229114730578129
10209 0.0187651048276007
10210 0.0545559126550682
10211 0.0793028879622419
10212 0.107421210911609
10213 0.052887756137647
10214 0.0101788317835677
10215 0.0285306118634869
10216 0.011347597372501
10217 0.0981024138569888
10218 0.0358008544266958
10219 0.0408014553882328
10220 0.0500829133600201
10221 0.102825729895532
10222 0.0628888135109593
10223 0.0890296932055625
10224 0.0379951833251151
10225 0.0882405599341984
10226 0.0916919607591627
10227 0.103146495566086
10228 0.0690406288903819
10229 0.0617623319595498
10230 0.0512308817946099
10231 0.0453133447047182
10232 0.0902696895262325
10233 0.0626076318521398
10234 0.0277207561399691
10235 0.0351571164267568
10236 0.0386398580996171
10237 0.0429186702865838
10238 0.0525024331547476
10239 0.0435785180418906
10240 0.0432831178962125
10241 0.0140531463106256
10242 0.0434829305231709
10243 0.0639845396649907
10244 0.0382357829856838
10245 0.0313376762867396
10246 0.0182061506335226
10247 0.023443756620392
10248 0.0355711988797454
10249 0.0557650076666591
10250 0.0355929491120177
10251 0.119929674420624
10252 0.0971073045240727
10253 0.126013855975223
10254 0.0678928709841848
10255 0.109579483457154
10256 0.0610227520288841
10257 0.0552932636364431
10258 0.078124417884094
10259 0.0892356949047564
10260 0.0734931505881222
10261 0.0928300347731994
10262 0.017634153623021
10263 0.0341590194281141
10264 0.069386586832405
10265 0.053956283469106
10266 0.0474660584675114
10267 0.0243065200093523
10268 0.0674192271651295
10269 0.0397277043258519
10270 0.0663658256236057
10271 0.042344432181987
10272 0.0439349004199884
10273 0.0558824467321719
10274 0.0688761859011503
10275 0.0147729734015652
10276 0.0323949824328368
10277 0.0606037787651271
10278 0.0348292905060474
10279 0.0933439090718001
10280 0.026372846258818
10281 0.0918734704487949
10282 0.0318791774190869
10283 0.0101413258357179
10284 0.042153573811011
10285 0.0682090720744863
10286 0.0356018649997952
10287 0.0480242059518515
10288 0.0231765934846827
10289 0.0237147052028828
10290 0.102926905451736
10291 0.0586366728901477
10292 0.0817308084348179
10293 0.0917900658088816
10294 0.0674861218180647
10295 0.0529704463577946
10296 0.066298286454047
10297 0.0259578694427019
10298 0.0619483697254798
10299 0.0480693355060265
10300 0.0626890883559313
10301 0.0595935597437996
10302 0.0256736011705708
10303 0.0957570765553387
10304 0.0312962322224326
10305 0.0248766802461268
10306 0.0533558142956015
10307 0.0327232772328053
10308 0.0372514271347254
10309 0.0140579172284196
10310 0.0247101535109921
10311 0.0716578135454761
10312 0.0835599121193764
10313 0.0434192410120087
10314 0.0491857817707513
10315 0.0338473873399085
10316 0.118396347333984
10317 0.106723730713603
10318 0.0975258761732026
10319 0.073985834224975
10320 0.0852061859314356
10321 0.112317932355306
10322 0.0327406492197275
10323 0.0134476034042241
10324 0.00796666381883512
10325 0.0578047463151504
10326 0.0851896425919751
10327 0.021469032015379
10328 0.013198825057806
10329 0.00504066393784109
10330 0.0622481278607987
10331 0.0784718167614887
10332 0.126827696999798
10333 0.0310374698218413
10334 0.0215713854600544
10335 0.0510527769631856
10336 0.0439317927251286
10337 0.0348824947995211
10338 0.124262528895479
10339 0.11580569323517
10340 0.0695596712293874
10341 0.0293408827461761
10342 0.0304892702122356
10343 0.0506325034440021
10344 0.0525975707438735
10345 0.0879876737449114
10346 0.0179088624362868
10347 0.0333121920747479
10348 0.0502686176820836
10349 0.0808425631640522
10350 0.026887406337811
10351 0.029673150413939
10352 0.0754212364721122
10353 0.0221644514278847
10354 0.0474584341725977
10355 0.0655818810984217
10356 0.0924714346560178
10357 0.0418722535727064
10358 0.114167654218595
10359 0.0949115060751642
10360 0.0393779056973158
10361 0.0416317038934213
10362 0.0326470945586288
10363 0.0537263220682086
10364 0.0366220005476843
10365 0.00889634910875422
10366 0.0672949884768459
10367 0.106124187897743
10368 0.0817966067186881
10369 0.0420129606727828
10370 0.0300039215852424
10371 0.080317342128017
10372 0.0458122089208766
10373 0.102793846249471
10374 0.0356529186669719
10375 0.0750801807613524
10376 0.050456180209381
10377 0.0284680592374192
10378 0.102231297469382
10379 0.0756499876373173
10380 0.0170862001642634
10381 0.0772150201889889
10382 0.0284736974377011
10383 0.0435843803561463
10384 0.038268064813539
10385 0.0321406688257618
10386 0.0327557663557747
10387 0.0447068334043358
10388 0.0284378370706377
10389 0.0298090853472529
10390 0.025320787044241
10391 0.0448770738700619
10392 0.0509452053289102
10393 0.0675811924606615
10394 0.0414345834656487
10395 0.0648461846601413
10396 0.0309296396996739
10397 0.038582492658927
10398 0.0863293301367155
10399 0.0850545032061782
10400 0.0313743040543396
10401 0.0495888883108974
10402 0.0640923824549056
10403 0.0137943024461456
10404 0.00823973423660428
10405 0.0314197749066753
10406 0.0196910030851497
10407 0.0402415481197134
10408 0.077318580877646
10409 0.0126483384982571
10410 0.028724011664883
10411 0.03970146883325
10412 0.0505841558117894
10413 0.0160311878998609
10414 0.0434470019745919
10415 0.0651905370072077
10416 0.0232920421288912
10417 0.0420502351161098
10418 0.0518882485417887
10419 0.0324494426268381
10420 0.0682966087253637
10421 0.0195732568971521
10422 0.0058642240299062
10423 0.0270049630658873
10424 0.0555389700926428
10425 0.0576785386135755
10426 0.0924015393409191
10427 0.0297581783654791
10428 0.0618858609240325
10429 0.0694926988690068
10430 0.0752554831710114
10431 0.0223691541560735
10432 0.0531291431330774
10433 0.0533630331065055
10434 0.0213161806070972
10435 0.0473520065458383
10436 0.0384016890861596
10437 0.0480999426623083
10438 0.0622070395668968
10439 0.0471139285779555
10440 0.0407756405700608
10441 0.0673592641346206
10442 0.0728565358714983
10443 0.0411492070579618
10444 0.0392577882256978
10445 0.0365940422221772
10446 0.0737060993920449
10447 0.0269982818097105
10448 0.0116527401810037
10449 0.024481677782849
10450 0.026346760356325
10451 0.0551442364892732
10452 0.0230358077292556
10453 0.0445533245696079
10454 0.0337072520442371
10455 0.0370216863508558
10456 0.0214818688398117
10457 0.0371994959932917
10458 0.0205236209419008
10459 0.0249153367762533
10460 0.0534538868279487
10461 0.0479189592204302
10462 0.00316967896759604
10463 0.0522033388112529
10464 0.0487133296558398
10465 0.0578098665985129
10466 0.0627735748862271
10467 0.0268793264553681
10468 0.064339775339196
10469 0.0464904121565952
10470 0.0314841120621547
10471 0.0305783950112843
10472 0.0560339897874943
10473 0.0214164057420505
10474 0.0276349387979568
10475 0.0347055970144083
10476 0.0109949166666498
10477 0.0208376471297094
10478 0.0179357250206354
10479 0.0136937327162048
10480 0.0621746181659347
10481 0.0452888762231616
10482 0.0314426265299
10483 0.0304366011432144
10484 0.0142575782122142
10485 0.02284127510297
10486 0.0314230526853215
10487 0.0212878197390882
10488 0.0178376207222158
10489 0.00104619948230465
10490 0.0176144706551235
10491 0.0237188781294948
10492 0.0191646304289011
10493 0.0605590313914912
10494 0.0141315175699321
10495 0.0365435573464377
10496 0.0198902613982667
10497 0.0490953260903529
10498 0.0301149254390919
10499 0.026296890325998
10500 0.0114596751987609
10501 0.023472926311967
10502 0.0366099679665166
10503 0.0283210827125287
10504 0.0201137419824399
10505 0.0106406865293828
10506 0.00392127306820448
10507 0.0243198279476566
10508 0.0120759880117813
10509 0.0315565650757531
10510 0.0202281152356761
10511 0.0295641174284776
10512 0.0677412664862282
10513 0.0363139703584352
10514 0.0413859090984035
10515 0.0379692725367553
10516 0.030422125608225
10517 0.0197283303829607
10518 0.00679118100061509
10519 0.019690316504484
10520 0.0237007738145741
10521 0.0192155345807454
10522 0.0228298756609127
10523 0.0413110478910574
10524 0.0300727866758269
10525 0.0323499528949872
10526 0.0257923951685813
10527 0.0328729340482941
10528 0.0244534087288253
10529 0.0438208851037447
10530 0.064786952181457
10531 0.0539864514259822
10532 0.0321628167478196
10533 0.0111958651356367
10534 0.0280763954523216
10535 0.0274547046764741
10536 0.053405090872773
10537 0.0208804595803194
10538 0.0158088746521644
10539 0.0316243709808297
10540 0.0140865792368496
10541 0.0345987919560952
10542 0.0401981116539098
10543 0.0394393117678564
10544 0.0316840019486621
10545 0.0397249615508574
10546 0.0182005371862564
10547 0.0401195777969768
10548 0.0386172729002779
10549 0.00683071674659308
10550 0.0406702424439137
10551 0.0283345047951905
10552 0.0545857777945282
10553 0.0248194054157271
10554 0.0445944352122645
10555 0.0164352750784355
10556 0.044407797256537
10557 0.0151826532810537
10558 0.0301610200831324
10559 0.0231850876225362
10560 0.0235785309513921
10561 0.0101330466170267
10562 0.0149719653629101
10563 0.0181929460312775
10564 0.0644335334694061
10565 0.0235451384044534
10566 0.0281742893863557
10567 0.0137699700949761
10568 0.0338788728979233
10569 0.0493872034743682
10570 0.0778618569789751
10571 0.00689538736512227
10572 0.0209512505098712
10573 0.0254176048443358
10574 0.0213937660583964
10575 0.0151100861634853
10576 0.0161215541651254
10577 0.018526981203251
10578 0.0126214474361608
10579 0.0189360511565113
10580 0.0421267441228397
10581 0.0018150692012428
10582 0.0144745047741252
10583 0.0179018434570218
10584 0.0145232602645968
10585 0.0205971512772623
10586 0.00508027888228369
10587 0.0232858186237093
10588 0.00938747653247392
10589 0.00787467942653548
10590 0.0258609237153421
10591 0.00431097634101067
10592 0.011285919600727
10593 0.0191561130250595
10594 0.0105736523588432
10595 0.0255905165357986
10596 0.0168160155985341
10597 0.0103910726368188
10598 0.0230675377329557
10599 0.0217758417685698
10600 0.00900385582880271
10601 0.0208694986984842
10602 0.0196877285628675
10603 0.011171425175464
10604 0.00343019794712031
10605 0.024260059164338
10606 0.00653426474063714
10607 0.0223341797458928
10608 0.0145237479768043
10609 0.00871272182567801
10610 0.0264435561518711
10611 0.00609510902622882
10612 0.0139563671108384
10613 0.0153635685556832
10614 0.00839683227520409
10615 0.0136300085705139
10616 0.02305478271701
10617 0.0340566810574986
10618 0.00744069808117258
10619 0.00254850387113095
10620 0.0135364867758379
10621 0.0227983895172678
10622 0.0205376639521741
10623 0.0216286442625855
10624 0.0198656791204682
10625 0.0217098498211158
10626 0.0253049689411557
10627 0.00653244909859524
10628 0.0254771015348987
10629 0.0113297388221536
10630 0.02496562382198
10631 0.00857740530346704
10632 0.00877236183548728
10633 0.0181047199566065
10634 0.0221340570107845
10635 0.0122076476581773
10636 0.034676421182054
10637 0.0337157656602857
10638 0.013574096201185
10639 0.0081614697558901
10640 0.0187200904809657
10641 0.011723687886207
10642 0.0115330088552984
10643 0.0156013410715581
10644 0.0128690583990578
10645 0.0044397505382521
10646 0.00693048590734793
10647 0.00729503523959876
10648 0.0252032032003977
10649 0.02356482311484
10650 0.00587465047261975
10651 0.0143247265683536
10652 0.0207404150870848
10653 0.018283978639367
10654 0.0180864815142853
10655 0.011854443406125
10656 0.00851357700974519
10657 0.0225710628154541
10658 0.0228891870757453
10659 0.00762600571407751
10660 0.0110404188370664
10661 0.0168595943983397
10662 0.0119044698033385
10663 0.00760248541535373
10664 0.00641209044353724
10665 0.00327937770570633
10666 0.0104880582766589
10667 0.00670294571494991
10668 0.0204088042509007
10669 0.00215859479342862
10670 0.0130030839092759
10671 0.00946650261274415
10672 0.0236243241184517
10673 0.0124782035833406
10674 0.0172537199610003
10675 0.0135026940913845
10676 0.0145369380865834
10677 0.00681642732574319
10678 0.00839845387858648
10679 0.00569929239971321
10680 0.00113296948679241
10681 0.0076357131956171
10682 0.00474113376725023
10683 0.00533030857858347
10684 0.0068281020898064
10685 0.0155658267376497
10686 0.0150238654260069
10687 0.00106905766314231
10688 0.0112273260827372
10689 0.00361390046553518
10690 0.0238466343711543
10691 0.00686169376094498
10692 0.00668403601267354
10693 0.00496978063845977
10694 0.00942521659651216
10695 0.010842929044241
10696 0.0155205262848535
10697 0.0135517442318676
10698 0.0187588301198251
10699 0.0123323476542803
10700 0.0144425299554698
10701 0.005116068098148
10702 0.0105730542513527
10703 0.00606541195372491
10704 0.0114912912987407
10705 0.00242687687572416
10706 0.00460380880976694
10707 0.00593240663047015
10708 0.00582008270543307
10709 0.0016854370449081
10710 0.00423279087268951
10711 0.00486097283765702
10712 0.00627977132925024
10713 0.00310074094879712
10714 0.0100075916779232
10715 0.0100023735926204
10716 0.00657919610606008
10717 0.00974587878714606
10718 0.00977272445238841
10719 0.00980888068835961
10720 0.00448775455414639
10721 0.014676173455787
10722 0.00676598819308378
10723 0.00846433277874413
10724 0.00951749401743554
10725 0.00780948532571405
10726 0.00640129905177231
10727 0.00295633623003697
10728 0.00919809225984399
10729 0.00435776966794814
10730 0.00520957619178143
10731 0.00509932336849175
10732 0.00675517159976689
10733 0.00377571533657694
10734 0.0098707241260245
10735 0.00089856769367954
10736 0.00780393731262544
10737 0.00752785221279644
10738 0.00287836018306615
10739 0.00468533006475261
10740 0.00805000245829822
10741 0.00498468357804158
10742 0.00691189854838091
10743 0.0135714396829959
10744 0.00618669110129239
10745 0.0125875049822876
10746 0.000806545025300727
10747 0.00760879106468473
10748 0.00618999003263596
10749 0.00362709050863696
10750 0.00745068653937669
10751 0.00762399755338451
10752 0.0118849710776943
10753 0.00555553370572145
10754 0.00611856777560402
10755 0.00238006661998574
10756 0.00325881075584227
10757 0.00518582812939141
10758 0.00331276002860011
10759 0.00582242371850488
10760 0.0115889877088267
10761 0.00828930939967414
10762 0.00611388808165794
10763 0.0044533801190679
10764 0.00294308621405604
10765 0.00543385652942767
10766 0.0016907680828454
10767 0.00789335874021561
10768 0.0030692835334367
10769 0.00588030491859145
10770 0.00275551937004514
10771 0.00316632928039537
10772 0.00377323289086009
10773 0.00545367255151106
10774 0.00565344837301873
10775 0.000930452562389249
10776 0.00169356746815789
10777 0.0044697684772654
10778 0.00205551835887639
10779 0.00536834265728909
10780 0.00037620685091772
10781 0.00347966637518727
10782 0.00758006121564302
10783 0.00273702997840131
10784 0.00319086505320787
10785 0.00201887698690692
10786 0.0015703984599635
10787 0.00767169816673352
10788 0.00373060716711136
10789 0.000857214769411778
10790 0.00292596011180531
10791 0.00308973049072756
10792 0.00321581237503206
10793 0.00471352005331481
10794 0.00540318871143181
10795 0.004119557642165
10796 0.00513395910157531
10797 0.00269592394549663
10798 0.00170202152157657
10799 0.00398896587314208
10800 0.00651262785327263
10801 0.00356076575282178
10802 0.00135561488301886
10803 0.00525804599663119
10804 0.00475166658001151
10805 0.00350255333081465
10806 0.00529282101467452
10807 0.00377385698581112
10808 0.00321305612725805
10809 0.000891534373503853
10810 0.00265967428996311
10811 0.00212487212480751
10812 0.000273871769963231
10813 0.0040210780197313
10814 0.00155326267723565
10815 0.00253364775463782
10816 0.000526486249782364
10817 0.00309994563342728
10818 0.0024956121907613
10819 0.00235100003766027
10820 0.00441776968758124
10821 0.00221023069762768
10822 0.00409881568031374
10823 0.00121715580544168
10824 0.00128675036879846
10825 0.00204446057294222
10826 0.00358845610258419
10827 0.0019555252963619
10828 0.00628260307220051
10829 0.00320298570268165
10830 0.00187952583030198
10831 0.00242968894822257
10832 0.00428123226144741
10833 0.00327688758827993
10834 0.00101730986715171
10835 0.00247301713416445
10836 0.00236451001576714
10837 0.00192138740952823
10838 0.00183195773423206
10839 0.000453580634964593
10840 0.00141477127559407
10841 0.00139857840262705
10842 0.00253792293161523
10843 0.00274940175495718
10844 0.000987639367242344
10845 0.00127992649943453
10846 0.000387354285133011
10847 0.00246997889452109
10848 0.00144455247321468
10849 0.00214190759852367
10850 0.00134453565588919
10851 0.000677537134364559
10852 0.000493921805432895
10853 0.00141867594683385
10854 0.00197929228773941
10855 0.00222357992928307
10856 0.000660313152813673
10857 0.00120473051112561
10858 0.000301333656955451
10859 0.00193152927133392
10860 0.00187985459750176
10861 0.000244387983034717
10862 0.00271265265286111
10863 0.00109342519827649
10864 0.00260321858371675
10865 0.00117780717988397
10866 0.00132331843287381
10867 0.00210785364727261
10868 0.000795901294580747
10869 0.000666407771734755
10870 0.00117093749485452
10871 0.00165822686341402
10872 0.00152771954688263
10873 0.0031445238622496
10874 0.00274997270793685
10875 0.00126024974583697
10876 0.00201249686239511
10877 0.00112895753189929
10878 0.00242689967524887
10879 0.00161312779925922
10880 0.00319423490597347
10881 0.00212343330839316
10882 0.000411800508130953
10883 0.00269457155785454
10884 0.00206782466537499
10885 0.00106976673646511
10886 0.00135114989288929
10887 0.00127321793721699
10888 0.00214790151850662
10889 0.0016566980125828
10890 0.00236182384452036
10891 0.00148719091896828
10892 0.000892247195686734
10893 0.00185727060655009
10894 0.000817737347546177
10895 0.00102592741093117
10896 0.000923578921642552
10897 0.00152202595873912
10898 0.000116193302096139
10899 0.00145508478301051
10900 0.00195448399074974
10901 0.000563899407288239
10902 0.00273194608813232
10903 0.00159340389295936
10904 0.00156051214504372
10905 0.00171593022046819
10906 0.000497826663357411
10907 0.0006423511964224
10908 0.00030391946049424
10909 0.00127582889468906
10910 0.0011320162876942
10911 0.0020232478639074
10912 0.0015467641769349
10913 0.00128531864208534
10914 0.00106268332457267
10915 0.00148820256913456
10916 0.00172818958053926
10917 0.00153338629617651
10918 0.000897486476818526
10919 0.00140221451480656
10920 0.000685279149793107
10921 0.00163496561882123
10922 0.00233592343199508
10923 0.000860957222583704
10924 0.00133443130667774
10925 0.00103989299881271
10926 0.00143092222465141
10927 0.0010004207504028
10928 0.00165452307793037
10929 0.000335627669868513
10930 0.00066311770597023
10931 0.000671801570127036
10932 0.00088957041282007
10933 0.0018611788320507
10934 0.00103726815324316
10935 0.00126477218712987
10936 0.000557942476245927
10937 0.00147529677043831
10938 0.00130407596264869
10939 0.00112321554937488
10940 0.000309778677944021
10941 0.000196773046454125
10942 0.000718037647024351
10943 0.00163494729848904
10944 0.0010396555514003
10945 0.000869067585259421
10946 0.00138618670944813
10947 0.00168711379462083
10948 0.00055720121088461
10949 0.000215689788444053
10950 0.000522933034067327
10951 0.00130525852252966
10952 0.0013323940584859
10953 0.00124528727408212
10954 0.000602341849267099
10955 0.00161512812841676
10956 0.00106389301434949
10957 0.00106073160712395
10958 5.6442169483984e-05
10959 0.000520366600976278
10960 0.001102219974683
10961 0.00168448707801132
10962 0.00174883857735189
10963 0.00114411558912642
10964 0.000761798607078095
10965 0.000917087201331629
10966 0.00147376191455464
10967 0.00030142353439547
10968 0.000807080231527833
10969 0.000861728006414795
10970 0.00106717496348508
10971 0.000895935930825634
10972 0.000448987770733305
10973 0.00141858345433302
10974 0.000890556006074421
10975 0.0010369218015089
10976 0.00171551276440971
10977 0.000643533069375892
10978 0.000993604678447435
10979 0.000872579089279216
10980 0.00104778103076039
10981 0.000955617059798067
10982 0.00137116311164875
10983 0.000847449575164875
10984 0.00119997188485835
10985 0.000672583474891307
10986 0.00123812840179353
10987 0.000928309355426227
10988 0.00183069624484557
10989 0.000958340191031632
10990 0.000942392325466743
10991 0.000945595388783461
10992 0.000910667777814231
10993 0.00145300591425921
10994 0.00097721264028236
10995 0.00170713001969975
10996 0.000799880924566533
10997 0.000754531932530175
10998 0.000845282867915164
10999 0.00131747841475729
11000 0.00104393889423418
11001 0.000568534532404199
11002 0.0015309113732756
11003 0.00115296252724066
11004 0.0012934194530962
11005 0.00103990214155394
11006 0.000420546918196894
11007 0.00152395949922316
11008 0.000776621036833623
11009 0.00123026632531283
11010 0.00112022279618897
11011 0.000785960277822631
11012 0.00139766046391161
11013 0.00149456026992414
11014 0.00136425192833214
11015 0.00064113586371985
11016 0.00098983504651043
11017 0.00115918434683159
11018 0.000731102804225523
11019 0.00102901031992976
11020 0.000655255779674712
11021 0.000902449554891441
11022 0.000635140208245004
11023 0.000937457458828457
11024 0.0014473667810693
11025 0.00138332519531303
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_M_jsutmbmelgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={jsut mbmelgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=2.04394089180531e-05, ymax=43.8716472073823,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
grid=both
}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.78612976074219
1 10.9874123449708
2 11.8877609367848
3 20.4647061734494
4 22.6140675877036
5 10.7123858197408
6 10.8412071429676
7 9.02275257497681
8 7.04336083602527
9 1.53411438364623
10 1.95478974164533
11 1.2847459837947
12 0.840445762119925
13 0.180768878381295
14 0.811394128563549
15 0.257795943946304
16 0.661900658820876
17 0.842502124910441
18 0.106957240217872
19 0.392075520411363
20 0.797195476069934
21 0.429452902772162
22 0.289611072582225
23 0.5888684322595
24 0.292655340006874
25 0.250825590617419
26 0.686346859027342
27 0.37413493245303
28 0.389817132544997
29 0.58184883456851
30 0.541609012563035
31 0.175495024893438
32 0.189049786976159
33 0.462535050689747
34 0.321871464698693
35 0.116079964054476
36 0.308473947207222
37 0.301825756630003
38 0.252078565444523
39 0.36178128053595
40 0.29298902938092
41 0.254020923298268
42 0.280175498668564
43 0.394978970686191
44 0.133294735702431
45 0.254884022067821
46 0.377871375350414
47 0.0391231812131445
48 0.181868848306589
49 0.34323125783533
50 0.210368420062689
51 0.0767520574932953
52 0.21291953528155
53 0.175180739590006
54 0.217664984870035
55 0.163310112315811
56 0.227795555938445
57 0.201577319257197
58 0.132632885651686
59 0.146598923409152
60 0.101194355175338
61 0.186754587297326
62 0.141161862378002
63 0.0692822642512378
64 0.047264757854454
65 0.236260448474681
66 0.0355993962271755
67 0.113151997152063
68 0.0806645445947863
69 0.0676877842360918
70 0.0913500590278113
71 0.13192902016948
72 0.063028068952453
73 0.0518463427312408
74 0.100964062852868
75 0.0309230405208946
76 0.0329145804457516
77 0.21398977919192
78 0.0903492044951749
79 0.172336842970895
80 0.0766362794177654
81 0.148938389829632
82 0.095093303102656
83 0.151841938526459
84 0.185400170854004
85 0.0943079597822518
86 0.0767834514157237
87 0.141726864052584
88 0.131038655776515
89 0.0417088109727464
90 0.129789391960137
91 0.170817042188176
92 0.0456008758307788
93 0.103488649306653
94 0.163182301002375
95 0.113653728027452
96 0.147923253681012
97 0.105312936246348
98 0.0473744126170513
99 0.0840614419933361
100 0.0582000746056275
101 0.105613458103775
102 0.00844822107250181
103 0.116837748981274
104 0.106136963826707
105 0.0171206709144442
106 0.143885235519328
107 0.0896620479456969
108 0.0317773781761874
109 0.078239015310703
110 0.0757604860017445
111 0.0132976406245686
112 0.101720695386396
113 0.0594359452211142
114 0.0229390216429112
115 0.0702128847775891
116 0.100577429242029
117 0.0294272800814105
118 0.051261802575545
119 0.0648340682453478
120 0.0909437977633543
121 0.0520224190953061
122 0.0948173042231652
123 0.0601049955507957
124 0.0253111543816458
125 0.0495942609226118
126 0.0995369233008182
127 0.0494746412988916
128 0.0900166829292732
129 0.108118452245095
130 0.0196808174230967
131 0.0493939556983963
132 0.117270519698702
133 0.0895669811600282
134 0.0665342984832776
135 0.127036583150329
136 0.163410667619689
137 0.036585202709524
138 0.0956981766649702
139 0.174075178252609
140 0.103312649707117
141 0.127603629757553
142 0.168346589491299
143 0.0810649080149557
144 0.0537218989102641
145 0.186643391099793
146 0.115460555806819
147 0.0651576558240965
148 0.132233265049676
149 0.220534159661227
150 0.130687091033984
151 0.0385378048958687
152 0.251365682694456
153 0.132812956484534
154 0.235678830729088
155 0.382535320617632
156 0.62308996972001
157 0.610504592801113
158 0.62878247930068
159 2.13368650499206
160 3.00760528337998
161 2.5922377244027
162 1.29193374770723
163 0.420416284159823
164 0.401849665713337
165 0.681713895616787
166 0.28916264532811
167 0.531012052511856
168 0.323008486248328
169 0.186967272913959
170 0.676940176903694
171 0.978945964285936
172 0.640536798300099
173 0.478521101738933
174 0.416135421496891
175 0.677985218856886
176 0.47106556815267
177 0.602898255209238
178 0.641385666048301
179 0.780619042292948
180 0.679477368600276
181 0.459265795405846
182 0.966315809773838
183 0.398645379190166
184 1.17541541938749
185 0.536159650561033
186 0.749056615778789
187 0.301236119092506
188 0.369771438158487
189 0.238585452902447
190 0.30804458245886
191 0.249869531705228
192 0.289690317462967
193 0.299830233457113
194 0.140169029530845
195 0.227646663040661
196 0.653070453995118
197 0.317631784357375
198 0.192235109201738
199 1.27432384828583
200 0.879869196740632
201 0.649353010003975
202 0.740745293145418
203 0.789168157082099
204 0.551626251586145
205 0.608784700020517
206 0.419638723879204
207 0.479723810376586
208 0.506768747970689
209 0.313477119048633
210 0.622804169564774
211 0.512288110885418
212 0.479660610885569
213 1.02522632725496
214 0.751430484665089
215 0.601305569460033
216 1.19016271383513
217 1.00146021154502
218 0.993289801213349
219 0.596107574712548
220 0.414445098917482
221 0.315195419627141
222 0.80882177073329
223 0.496904052164661
224 0.328583039439762
225 0.582838313094531
226 0.722924233127736
227 0.866572310150018
228 1.44450447777327
229 0.331630546960251
230 0.683059753368391
231 0.895637882364187
232 1.24347435899627
233 0.996082916435275
234 2.50864839048149
235 2.65880081265078
236 4.69626853943363
237 2.87168115067988
238 4.65999374252454
239 4.34476764850807
240 14.0422133733801
241 7.38683119871543
242 4.70653585942624
243 1.60231104028665
244 2.57265705196424
245 2.32898280736661
246 1.05788445457227
247 0.880621390959187
248 1.35397172845655
249 0.667224271239764
250 0.900791798716223
251 0.608444195510605
252 0.497486329753662
253 0.480211861621632
254 0.168164637246409
255 0.838445559911933
256 0.258160103429109
257 0.283314308647953
258 0.0971482632418708
259 0.088151771014073
260 0.883083525166849
261 1.13477900405464
262 0.661843923954781
263 0.267113669204961
264 0.676851539413291
265 1.41519139816123
266 1.40414318779408
267 1.012490689952
268 0.517490310322443
269 0.76517422524573
270 0.307566638402239
271 0.686783422933835
272 1.41015221782597
273 0.616061983088336
274 1.44296151006705
275 0.730985329295792
276 0.711318362644144
277 0.0954794756716857
278 1.59816395904535
279 0.647286433684258
280 1.73846884147829
281 1.65244309860351
282 0.465336269042074
283 0.710843501682734
284 1.02444047040017
285 0.568191000938154
286 0.379128596354867
287 1.39445797071443
288 1.38537298532315
289 0.452794906039179
290 0.705128481600551
291 0.600658344608702
292 1.6152352273275
293 1.65384224222545
294 0.35184858955058
295 0.865974852858088
296 0.804854577450775
297 0.523875777732306
298 0.45935713274231
299 1.02664994168654
300 1.06638442898826
301 1.2203647812301
302 1.19012721852481
303 0.439599616312995
304 0.424257340664252
305 1.87288572442668
306 1.26713375261566
307 1.45748882300503
308 1.31749895235641
309 1.0863320210873
310 0.48923712452186
311 0.588725384692766
312 0.659344206792263
313 0.211723937702821
314 0.797102225896631
315 0.784959272543237
316 1.28622937187258
317 2.16139329592434
318 4.84434789362873
319 5.74888709689213
320 11.4020451806268
321 8.50060813829472
322 4.65289210921465
323 1.52053897116274
324 1.41194942381692
325 1.32800682312971
326 1.43627458779712
327 0.54698318049091
328 0.979678819397504
329 1.0899132554969
330 0.146368651019406
331 1.37454631619979
332 1.18716025328014
333 1.29921690688024
334 1.08203271454033
335 0.389807216535617
336 0.0758068340436334
337 1.00494324237836
338 0.173338630899371
339 0.500423789584675
340 0.45366334695777
341 1.01021558841712
342 1.89504365603614
343 0.728461303370571
344 0.208557219992921
345 0.998031886724727
346 0.457679174877301
347 0.883155591800396
348 0.230270854114521
349 0.893656519151825
350 0.205872480626356
351 0.243058466299902
352 0.128333721587324
353 0.557972066304532
354 0.261805687206491
355 0.603534978289023
356 0.738430589423051
357 0.322904340298249
358 0.628333299580369
359 0.174886223174243
360 0.519098913286391
361 0.456626813904671
362 0.377153948926682
363 0.787340623163641
364 0.396455208872138
365 0.453888875360538
366 0.340425209320524
367 0.413016878638071
368 0.424495075555594
369 0.303991020493544
370 0.197030388371501
371 0.208077606527237
372 0.461671233402923
373 0.299320047344889
374 0.244560596494025
375 0.67677778925497
376 0.630010830355667
377 0.347977036378225
378 0.162198717554522
379 0.0901969821261459
380 0.227674421287036
381 0.566604536711439
382 0.934589213131549
383 0.589084338494582
384 0.196452641203234
385 0.125002590757436
386 0.121668025232028
387 0.515968578357767
388 0.345166589229057
389 0.446169527867099
390 0.135849799119431
391 0.768372616755915
392 0.515861887491009
393 0.388432021640486
394 0.78045427472795
395 0.608833484205217
396 0.278197927099032
397 0.673123093144352
398 0.20765291031503
399 0.876911842555179
400 0.817529890181091
401 0.850525030946551
402 0.56248835413849
403 0.327954015069279
404 0.428304003034766
405 0.440308249005485
406 0.429102505685392
407 0.226177727571489
408 0.602222893339567
409 0.535593732586603
410 0.133420135804293
411 0.231594678574034
412 0.296823761782026
413 0.131042462610272
414 0.573912129570935
415 0.371777271380975
416 0.219742938553718
417 0.822834796668579
418 0.415498573586009
419 0.522135883038431
420 0.378742645780788
421 0.509168388023791
422 0.748976916230508
423 0.529241272232766
424 0.274137278707361
425 0.192823581589028
426 0.218234190925391
427 0.561894646247453
428 0.901464871392119
429 0.6556739430209
430 0.463050873442332
431 0.175947265122508
432 0.547328916960736
433 0.520383856902841
434 0.245395292197014
435 0.502045364375772
436 0.40405517846231
437 0.0961274109972001
438 0.302967636253019
439 0.352363802991642
440 0.360573067265969
441 0.621026954136205
442 0.499036295914577
443 0.241860408226458
444 0.197189207166369
445 0.229460266238746
446 0.312269580085146
447 0.476768870851828
448 0.180306557117884
449 0.60027076379788
450 0.420944675271107
451 0.0941167010363159
452 0.397021585771502
453 0.530799059439343
454 0.517596191915307
455 0.192462152138424
456 0.381129841557406
457 0.350834692468919
458 0.638333430373608
459 0.436761734547549
460 0.684787776047512
461 0.446021178491774
462 0.230401342609912
463 0.305788074040627
464 0.583219926164536
465 0.343995360890729
466 0.842559852759894
467 0.440475257314173
468 0.418136999571461
469 0.731992017706292
470 0.595689199197145
471 0.399621230356763
472 0.668068922488958
473 0.92409135675394
474 0.791011801252724
475 0.514240036105292
476 0.434260400473709
477 0.857059518547594
478 0.96936377696379
479 0.324557866561292
480 1.75286007330809
481 1.71182954874827
482 0.962099368841575
483 0.779366396062803
484 0.654205221073699
485 1.19334804061838
486 0.184570936271002
487 0.928834573175399
488 0.733888406305227
489 0.205394753176957
490 0.5088639210444
491 0.434078148620685
492 0.276236382957768
493 0.897359901926504
494 0.438763954098763
495 1.14481937808992
496 1.11261668788958
497 0.398031549811581
498 0.861774270827845
499 0.454467801309948
500 0.920095287913724
501 0.558486989472257
502 0.604297334762992
503 0.351264188788696
504 0.498925491725597
505 0.104971064873308
506 0.374548795782801
507 0.595240762769002
508 0.538427838020103
509 0.289022860217278
510 0.32716009016491
511 0.285629228278127
512 0.478974977943007
513 0.19788350622844
514 0.548753757320827
515 0.675921341828671
516 0.147034546973716
517 0.714351616403951
518 0.348744248301618
519 1.03857913988479
520 0.587280483740543
521 0.606334251526364
522 0.788061342426192
523 0.209100328243133
524 0.664445382825969
525 1.04505627256579
526 0.938470288004308
527 0.624420042522076
528 0.67938582404324
529 0.30824416098415
530 0.306160252362178
531 0.276955579109152
532 0.266428828475274
533 0.42900123841892
534 0.41984345645013
535 0.448311159807742
536 0.516046637407967
537 0.837882822529342
538 0.292362248736748
539 0.249387795964254
540 0.526973879727899
541 0.304054364998802
542 0.284544296438924
543 0.507167510067411
544 0.447124016353004
545 0.750682128834853
546 0.72306563336479
547 0.381126772656736
548 1.29830714195756
549 0.670257353482922
550 0.433962045353362
551 0.357659797065099
552 0.325334267220142
553 0.427730646142063
554 0.139779830973848
555 0.722972939882084
556 0.177503708933558
557 0.718852167861991
558 1.14031780348097
559 1.43906876158294
560 0.478788441975544
561 0.672051763196656
562 0.607328718089839
563 0.365613363993148
564 0.884820415515109
565 0.175589534533548
566 0.855363479777398
567 0.508000275736806
568 0.533127893545255
569 1.00526304205497
570 1.25183725600722
571 0.0764991123810567
572 0.389074239652506
573 0.851345821200638
574 1.31845025349129
575 0.69642434086851
576 0.376942775833319
577 0.27618830399356
578 0.464976799993258
579 0.807982585125593
580 0.23520449410176
581 0.549284110818496
582 0.312628215484673
583 0.0930070667797951
584 0.530558536681905
585 0.612014298956119
586 0.271977961580712
587 0.0852231566599085
588 0.249323280834514
589 0.668608674352549
590 0.535103613162799
591 0.546735045755061
592 0.141478830355708
593 0.750609916619397
594 0.686037672322322
595 0.225930902296484
596 0.590962945101888
597 0.2131157645261
598 0.432242771546318
599 0.438823943245662
600 0.0974128521172501
601 0.42801142522074
602 0.793460206710398
603 0.293678874778264
604 0.219177580117757
605 0.151636999258213
606 0.369385599370848
607 0.4872937577109
608 0.349874926201601
609 0.573597195713191
610 0.295389571713368
611 0.260101988113464
612 0.351448448841294
613 0.272156551687565
614 0.660250220888957
615 0.378352390223826
616 0.313831174952202
617 0.850641407853351
618 0.724541381665753
619 0.404273317188649
620 0.772054867071918
621 0.636367636235475
622 0.517634869211025
623 0.5876600376766
624 0.594717067841758
625 0.319790138077487
626 0.519989473444638
627 0.337339310359265
628 0.511005240510538
629 0.441773316312024
630 0.0612592844929058
631 0.495616728762772
632 0.480130471463436
633 0.959451996806106
634 0.557097663864871
635 0.422820383535068
636 0.163238015047365
637 1.27412421081449
638 1.30365961411353
639 1.02728903068853
640 0.744229823076936
641 0.684424881074464
642 0.496567214496616
643 0.935534296182922
644 0.839261699549304
645 0.562823398994587
646 0.754268022427126
647 0.623329616415753
648 0.362749931457736
649 0.565013832220773
650 0.295840282558797
651 0.236080688758979
652 0.228094184467613
653 0.500218291752134
654 0.357122430149075
655 0.631012777945899
656 0.620533216775079
657 0.242849416408085
658 0.301839280223534
659 0.414673495337151
660 0.0957138691344895
661 0.267759561642897
662 0.124610075710152
663 0.270657453570871
664 0.138392883008104
665 0.053700374587726
666 0.46665357792478
667 0.424426198758738
668 0.694971244430742
669 0.643197198444895
670 0.199557220095381
671 0.122795406229105
672 0.153157026840857
673 0.262105371595287
674 0.423274802411459
675 0.468127188439348
676 0.153415479871085
677 0.280819107772199
678 0.532894118273838
679 0.55822593158482
680 0.243443756868572
681 0.329510088733894
682 0.627034519108528
683 0.625456813775341
684 0.159885734479942
685 0.425182670426963
686 0.138622231911137
687 0.292871792392461
688 0.405076999350018
689 0.658138249984082
690 0.215304595479692
691 0.0920419366419291
692 0.415757528501937
693 0.413127810917537
694 0.671364388100186
695 0.360687619356722
696 0.605481692222507
697 0.677227286025218
698 0.317413765981471
699 0.092778089660426
700 0.287826144210386
701 0.242913063167425
702 0.0941608738529011
703 0.127473909553857
704 0.0569135665016096
705 0.405432985039888
706 0.0946086249679871
707 0.493472991136103
708 0.51037487439176
709 0.367394267765081
710 0.651805554604566
711 0.210737774702115
712 0.559373824604027
713 0.40944683550471
714 0.0745485672681809
715 0.0607042495152823
716 0.101354184725085
717 0.32650434370065
718 0.262901721230255
719 0.162308889327157
720 0.394052634647344
721 0.323668642237329
722 0.238746090297458
723 0.323666993737151
724 0.419951802583229
725 0.112098947237458
726 0.61680955479315
727 0.264504309774763
728 0.221467065298551
729 0.704004017739827
730 0.305205290409318
731 0.48469719923294
732 0.182431252559272
733 0.344058517545825
734 0.132156188574722
735 0.354592131733598
736 0.288382013925745
737 0.160384823448782
738 0.172798032495194
739 0.189986125245118
740 0.0971265800665935
741 0.167203203978826
742 0.121432865831643
743 0.20797127214283
744 0.60568035814826
745 0.511284434215674
746 0.173894507584841
747 0.182047973485577
748 0.164322985529111
749 0.52209652126639
750 0.551035883308736
751 0.527042143148803
752 0.506953810145007
753 0.276487037187516
754 0.0676941116580225
755 0.225993785998656
756 0.199029304031004
757 0.288861886913532
758 0.13292845157118
759 0.178112743048543
760 0.41768849161831
761 0.252578572583869
762 0.137397763158334
763 0.328582632131303
764 0.482520148778789
765 0.164228761108337
766 0.298896254748071
767 0.0936549623190856
768 0.166488371639189
769 0.178477654780466
770 0.156023078216275
771 0.172943694884551
772 0.322435898191491
773 0.39607330776478
774 0.0753102133033714
775 0.627677741534537
776 0.316956873133852
777 0.384650566425475
778 0.23106327877516
779 0.382453920573837
780 0.288250906111945
781 0.20277743886595
782 0.207706790458566
783 0.130557042437411
784 0.235754875297984
785 0.298416044669218
786 0.246337242271798
787 0.29092960737456
788 0.297167358854311
789 0.259813653448537
790 0.139822110303147
791 0.271260869631549
792 0.5115600216261
793 0.127401718816109
794 0.220474535126638
795 0.570051804086002
796 0.441570960877788
797 0.133454960603404
798 0.0866943585507841
799 0.198838880516057
800 0.0437543662240056
801 0.136029766708997
802 0.192164262358398
803 0.225807625741795
804 0.225748105940846
805 0.415717794226987
806 0.273358321451709
807 0.325527505051405
808 0.172797849490327
809 0.407550780061029
810 0.411030942076531
811 0.152030267457912
812 0.124382157590475
813 0.594703519870399
814 0.316025834355187
815 0.0672135156675691
816 0.0423600224745595
817 0.377025616561514
818 0.477083221477278
819 0.0580620023337276
820 0.448745849320708
821 0.206893023002505
822 0.230540292039254
823 0.265266477924538
824 0.232959708247233
825 0.255246829035748
826 0.310568222192809
827 0.364030432236945
828 0.376208403607048
829 0.186220888011373
830 0.198696283646748
831 0.350695080349751
832 0.222468074368145
833 0.422237555907519
834 0.213295870445752
835 0.347667011004159
836 0.371898653697245
837 0.365364072589935
838 0.154647845953757
839 0.373833625817513
840 0.234987645225639
841 0.169062288864188
842 0.335842380368827
843 0.322351823557024
844 0.185355008905428
845 0.319825002733759
846 0.239882883707933
847 0.154820927112759
848 0.100732977878412
849 0.208963208805547
850 0.184844738824829
851 0.19792889717174
852 0.522942418259767
853 0.48317053739654
854 0.192482821889315
855 0.10435574928954
856 0.184824417167523
857 0.249646896646707
858 0.207347187252446
859 0.277219633108957
860 0.0588659464451274
861 0.227221370247443
862 0.147566919424532
863 0.472765281965407
864 0.54756603808198
865 0.326848021363435
866 0.16076210259411
867 0.392394188860944
868 0.287434130064097
869 0.391851263184563
870 0.296301333475054
871 0.0434694273732487
872 0.436539642815889
873 0.390756713864914
874 0.730501680377488
875 0.33840821108305
876 0.177342403470115
877 0.125328411714575
878 0.168862531631225
879 0.259050632734546
880 0.455746061581193
881 0.279987113289372
882 0.273351733539863
883 0.356085152895097
884 0.158302870338021
885 0.334885402210656
886 0.346916422784161
887 0.240568485992188
888 0.273987053631652
889 0.184303708044867
890 0.50736259288812
891 0.37182696612601
892 0.187872189060466
893 0.225187431777655
894 0.881122559490896
895 0.374361974601127
896 0.290969426113707
897 0.130135812740304
898 0.313734906172056
899 0.0446595575556749
900 0.0302168804455124
901 0.0627770882525544
902 0.177476927895035
903 0.15394259626323
904 0.180473818604273
905 0.266857745088337
906 0.0592847295229456
907 0.187800649136524
908 0.125249073669025
909 0.371704324759804
910 0.0989775413745993
911 0.415132255436061
912 0.340597792510207
913 0.221515322103494
914 0.527923848621672
915 0.501375374793885
916 0.397473180620469
917 0.331925289865597
918 0.372523473638385
919 0.112156803936324
920 0.144903988402711
921 0.130352869609027
922 0.104505571887824
923 0.230806164165724
924 0.327885874833136
925 0.236065828114461
926 0.246418546323232
927 0.126955559626239
928 0.14275057928407
929 0.14268646881293
930 0.232958099656982
931 0.130228764472472
932 0.118470148394271
933 0.277722453401939
934 0.439994298022556
935 0.269760667148952
936 0.262019132950001
937 0.25959289226827
938 0.539376565997503
939 0.710248375029367
940 0.330609491667733
941 0.339083221803287
942 0.132017004737846
943 0.539961306717327
944 0.515588736908198
945 0.270600389616183
946 0.11312998584699
947 0.190940152817158
948 0.132932627009304
949 0.192780587733359
950 0.500462293275611
951 0.554174181933761
952 0.669097659376393
953 0.116765910243747
954 0.348826060847901
955 0.468081788947223
956 0.112452846402631
957 0.348265868352899
958 0.252151795237448
959 0.169537625831735
960 0.183919763678022
961 0.589961234375945
962 0.357550222997809
963 0.161193394455895
964 0.189134662860062
965 0.242259894914495
966 0.29016031107523
967 0.30943738139714
968 0.259975817557469
969 0.412327733983658
970 0.375625247328538
971 0.281888859053381
972 0.331107250739628
973 0.190651663545238
974 0.340665574360471
975 0.0489521550979926
976 0.304659490944029
977 0.341035781073605
978 0.321367981024472
979 0.23913292110334
980 0.0782406643334741
981 0.281716451062316
982 0.0849379252450872
983 0.102502566219778
984 0.138886149893407
985 0.11487579146057
986 0.0786929505134462
987 0.0596852658289136
988 0.269768645446436
989 0.282108367251291
990 0.741617480470318
991 0.578757547187344
992 0.383080454691314
993 0.350776558124755
994 0.315657955192654
995 0.296275534804904
996 0.162233494562056
997 0.188591502727555
998 0.117293429441179
999 0.0756230258155636
1000 0.391883498408185
1001 0.294373584371023
1002 0.107076891157849
1003 0.126310183494034
1004 0.166824609965942
1005 0.338459113751174
1006 0.438851764474594
1007 0.295881022580273
1008 0.289456581898755
1009 0.312225076606247
1010 0.188036123280581
1011 0.139595066689966
1012 0.190769163242281
1013 0.21038864806787
1014 0.294254882982405
1015 0.202635987239087
1016 0.217340729445041
1017 0.364244343323754
1018 0.273391801891891
1019 0.193498673617767
1020 0.267112309301422
1021 0.247317517181482
1022 0.202968886013455
1023 0.266775685590111
1024 0.244332575690885
1025 0.0503469739806654
1026 0.228854904233694
1027 0.222385934401646
1028 0.277706075757416
1029 0.292432596929033
1030 0.0380522390775958
1031 0.263877688030301
1032 0.368327447523551
1033 0.240965326297432
1034 0.122925515964639
1035 0.15474317830992
1036 0.20683530290689
1037 0.149131496188024
1038 0.404431828870564
1039 0.0637499864532451
1040 0.251270544780988
1041 0.23819689767819
1042 0.28612494225069
1043 0.0928521339882929
1044 0.038749087184872
1045 0.100543634520704
1046 0.149474050669095
1047 0.21894163814489
1048 0.284345037328657
1049 0.158449972068384
1050 0.296037372551075
1051 0.309346699082291
1052 0.198614376855515
1053 0.215795623651997
1054 0.317533451194315
1055 0.0793543714063693
1056 0.332047320729558
1057 0.201527094056637
1058 0.149399438022269
1059 0.198849982887686
1060 0.0404806846814701
1061 0.118979845079532
1062 0.0397021895545301
1063 0.0915904232078158
1064 0.073573496989534
1065 0.184322210817826
1066 0.11433043939415
1067 0.115194793503133
1068 0.090201949472654
1069 0.0833737846523261
1070 0.0553754100204703
1071 0.186773918339573
1072 0.185326729151206
1073 0.0584723758226498
1074 0.171319201116743
1075 0.0401628756135656
1076 0.220487429044958
1077 0.0798691497339298
1078 0.117822900497396
1079 0.167022937261296
1080 0.0989938504326605
1081 0.408096832091962
1082 0.251658779094851
1083 0.201854601898797
1084 0.291462302183695
1085 0.224077680888509
1086 0.18551031349525
1087 0.0711180653940597
1088 0.083299749562176
1089 0.170525339419848
1090 0.230121639789354
1091 0.207195753690567
1092 0.090863828933675
1093 0.103151864290119
1094 0.192521560506278
1095 0.169963215751891
1096 0.283796251896612
1097 0.164557236905003
1098 0.20976035398005
1099 0.104708399127712
1100 0.0538070453133965
1101 0.066416919442553
1102 0.0752736566912244
1103 0.113953206276464
1104 0.0798317642596652
1105 0.294727083210929
1106 0.271315889473335
1107 0.118261733053884
1108 0.0556129861197557
1109 0.0874723806556941
1110 0.0764014408177113
1111 0.144119801570506
1112 0.151870905949293
1113 0.244958451640746
1114 0.223287154169492
1115 0.245676779818513
1116 0.0295482953006693
1117 0.169041769405811
1118 0.157787268894688
1119 0.0696264128564305
1120 0.0440215967051986
1121 0.139454852794969
1122 0.11254330733799
1123 0.104417463054104
1124 0.208164061117704
1125 0.0590678486713536
1126 0.113481649057552
1127 0.116939480698511
1128 0.125567825287229
1129 0.208336099584578
1130 0.0638013694397473
1131 0.128805576691135
1132 0.162503751063558
1133 0.0802680129080442
1134 0.167383833794913
1135 0.0240266365447952
1136 0.0598794296253505
1137 0.12721136443545
1138 0.0800860417800098
1139 0.135848233881456
1140 0.108288441131653
1141 0.195471906619949
1142 0.293225872377058
1143 0.105844639232513
1144 0.174262849204046
1145 0.186201583650804
1146 0.113999522985644
1147 0.133450570121947
1148 0.149919033190492
1149 0.0863433082118083
1150 0.223886994756927
1151 0.218938985537789
1152 0.146396028609906
1153 0.254554167751251
1154 0.201615024401195
1155 0.160724466817506
1156 0.0453880538353823
1157 0.11929929387944
1158 0.0448865613152169
1159 0.0946244026361687
1160 0.0376410926027439
1161 0.0171202582368712
1162 0.18849730054079
1163 0.289614134834115
1164 0.143323700934022
1165 0.158274344405003
1166 0.282725825592488
1167 0.195121731169891
1168 0.0979571053353742
1169 0.141010942578056
1170 0.0912509052590143
1171 0.0451125925061649
1172 0.0104324618962256
1173 0.15737141136487
1174 0.166885466679019
1175 0.0423428935064801
1176 0.133011257322655
1177 0.170126974090925
1178 0.152322664738656
1179 0.285288737292875
1180 0.0899395497273161
1181 0.0355572106938869
1182 0.104409380475584
1183 0.106422208025426
1184 0.145649202387841
1185 0.239736552376507
1186 0.140640873639417
1187 0.0573183153146936
1188 0.0666640154707663
1189 0.111141646341412
1190 0.152128484730462
1191 0.276525308785781
1192 0.194505445285843
1193 0.147453963912863
1194 0.131943763258497
1195 0.201264550694121
1196 0.174098795080784
1197 0.0924378570794927
1198 0.0693740506085715
1199 0.380833764646455
1200 0.42647874462482
1201 0.047625373672696
1202 0.0778229947775439
1203 0.059857395826393
1204 0.136173304313543
1205 0.12753554949395
1206 0.284456870316958
1207 0.140311760955435
1208 0.179016319838349
1209 0.177981197322621
1210 0.100785258367982
1211 0.133849035153735
1212 0.0370507615992969
1213 0.121538227436309
1214 0.0838838527530531
1215 0.14505336933134
1216 0.0700674075784467
1217 0.107864252482091
1218 0.156810356757425
1219 0.203250700526108
1220 0.258256013196178
1221 0.00603261406003038
1222 0.280351630045284
1223 0.0786394075981422
1224 0.115410195010092
1225 0.245038607590799
1226 0.0891898451164346
1227 0.0699352363856615
1228 0.141803063311273
1229 0.0559510705907648
1230 0.119754224429575
1231 0.152524884811842
1232 0.0789558065893875
1233 0.0912750856068374
1234 0.141967616719838
1235 0.0615763109230868
1236 0.246168142220201
1237 0.229145975770838
1238 0.0176365683654879
1239 0.0614256335616551
1240 0.0771759340077539
1241 0.0961943000178507
1242 0.13389403676913
1243 0.150099800938702
1244 0.0808290466493331
1245 0.160254312328579
1246 0.0887394918154494
1247 0.0864437017289877
1248 0.0863749503063132
1249 0.199265081884908
1250 0.181606557498975
1251 0.179305767815361
1252 0.185548197552147
1253 0.0465194414606818
1254 0.194952098445009
1255 0.248199455825119
1256 0.131978404059082
1257 0.0386340431953473
1258 0.249984897567205
1259 0.17275044622159
1260 0.0755611602443079
1261 0.107809604484503
1262 0.24002982626879
1263 0.16012215607679
1264 0.111131924826351
1265 0.0645217612743184
1266 0.0700768522696639
1267 0.086905105625141
1268 0.0659417731577311
1269 0.137421126045422
1270 0.111586166539654
1271 0.0756857182757867
1272 0.109565228711404
1273 0.169646656299144
1274 0.196845722475461
1275 0.108928899393033
1276 0.0878550780568239
1277 0.153232927959932
1278 0.225048168409692
1279 0.178610136909438
1280 0.348045517419998
1281 0.0473949581818427
1282 0.0766631493058176
1283 0.0722290162580415
1284 0.0776648058879763
1285 0.169002011543521
1286 0.103827366143503
1287 0.209855258799946
1288 0.178782592336204
1289 0.27426234522918
1290 0.119191645973614
1291 0.198207058684386
1292 0.178233671394224
1293 0.0876466623456314
1294 0.175298144840091
1295 0.210368421762322
1296 0.0532294552475889
1297 0.0586838892508777
1298 0.103140904637871
1299 0.1203500859064
1300 0.0683379328555864
1301 0.139016499470784
1302 0.146536768903498
1303 0.146614104824589
1304 0.208046665983972
1305 0.115110631259508
1306 0.116107926276273
1307 0.243177298193011
1308 0.199029530858816
1309 0.198826044830306
1310 0.0422919758435116
1311 0.214281937807275
1312 0.0848282159881137
1313 0.08786439979361
1314 0.141940369862954
1315 0.119963288774277
1316 0.231563358803576
1317 0.0432854479525588
1318 0.25951316232306
1319 0.17683026552949
1320 0.203016554910725
1321 0.146430672067314
1322 0.0922587684083041
1323 0.140094280002577
1324 0.102870003774361
1325 0.144472128251534
1326 0.197428148005748
1327 0.0660720783180651
1328 0.084017064880509
1329 0.138565580301444
1330 0.0782678002703203
1331 0.0739975056889618
1332 0.0765256302080997
1333 0.083469420490879
1334 0.0460328880539467
1335 0.0837541941556295
1336 0.103363534656981
1337 0.0633169683679489
1338 0.112600143670303
1339 0.183392763922602
1340 0.200592849573269
1341 0.0725094431699797
1342 0.154797498920082
1343 0.117207508062658
1344 0.0476377988729047
1345 0.0462923184578705
1346 0.122343259131191
1347 0.0664272954968595
1348 0.0543588443561092
1349 0.0460928867718518
1350 0.178066634377183
1351 0.150401166962025
1352 0.19261242337511
1353 0.205672302273434
1354 0.055524142750502
1355 0.0228108616821723
1356 0.118026475867454
1357 0.0988113411635295
1358 0.17342808842688
1359 0.0953647491904492
1360 0.200295867064914
1361 0.110251457618343
1362 0.192729613068333
1363 0.248603258352564
1364 0.125098100777499
1365 0.0371812922569023
1366 0.123345722811635
1367 0.0796176028762069
1368 0.179000917972702
1369 0.233287080650608
1370 0.176802469664294
1371 0.0763452801557709
1372 0.0177456637743064
1373 0.0487070878591105
1374 0.120624151226914
1375 0.109146441544614
1376 0.115032407333645
1377 0.0608408998996625
1378 0.0179174121021867
1379 0.0690730288488613
1380 0.141365890584608
1381 0.0814273706760606
1382 0.122058607775448
1383 0.0593597599614515
1384 0.103566534683788
1385 0.200360337864572
1386 0.201939699372238
1387 0.138391256267943
1388 0.0637039543134175
1389 0.112377578263769
1390 0.127813256910696
1391 0.100452525251347
1392 0.0325843686086531
1393 0.0589229332113916
1394 0.0615457778745478
1395 0.0901967141117709
1396 0.237150522475484
1397 0.0984592470132568
1398 0.0323430122983584
1399 0.0863948904903409
1400 0.178420937281479
1401 0.0975717043404003
1402 0.123145628204773
1403 0.174358959908606
1404 0.183635173232243
1405 0.062104471664261
1406 0.0559102028071224
1407 0.126099833039979
1408 0.0625487872572157
1409 0.248458582157385
1410 0.30341510463201
1411 0.155608408199361
1412 0.0809731278762208
1413 0.105441272947906
1414 0.0696138921832464
1415 0.114304484460448
1416 0.144162541965226
1417 0.142251090124705
1418 0.127807905902696
1419 0.0578431753336059
1420 0.0761597004288155
1421 0.0498844348547786
1422 0.102318830316313
1423 0.195319293603604
1424 0.144444083907171
1425 0.220289657415872
1426 0.0839422018886057
1427 0.135546437943965
1428 0.199862021491146
1429 0.111851030345806
1430 0.0814816681492537
1431 0.0884390471411874
1432 0.0626332091798538
1433 0.0548167868848164
1434 0.0915424843538869
1435 0.0461382284085065
1436 0.0655020987498819
1437 0.0965076376462472
1438 0.106040739579834
1439 0.0707847787045041
1440 0.307133571527276
1441 0.210285818350708
1442 0.198731948461451
1443 0.204538870732051
1444 0.125444666730006
1445 0.164176249069757
1446 0.125239984015191
1447 0.0440732673332204
1448 0.104287305740453
1449 0.245380891204535
1450 0.177765779965171
1451 0.115853233084217
1452 0.0927264642674277
1453 0.132579451707828
1454 0.20570517865497
1455 0.0295846138476826
1456 0.163381849058291
1457 0.0469264237408551
1458 0.0709669257320739
1459 0.0382724673505804
1460 0.145197050974446
1461 0.0958333365780393
1462 0.153027656983988
1463 0.100429538994771
1464 0.169817886449232
1465 0.170099941617015
1466 0.165671483161533
1467 0.0804348079448629
1468 0.111199111330761
1469 0.0296752630893048
1470 0.0798463992212482
1471 0.105055260024005
1472 0.0443962363049046
1473 0.131438265623615
1474 0.0827504639812467
1475 0.115234740368482
1476 0.174036540619342
1477 0.111020708236989
1478 0.150782305185574
1479 0.0558868737755665
1480 0.118201247061053
1481 0.221022662524358
1482 0.0757285310288071
1483 0.0638233637228189
1484 0.148427461668467
1485 0.114072891035273
1486 0.0935908498028289
1487 0.166525238710139
1488 0.0304964448662156
1489 0.17026241280735
1490 0.0247468744538067
1491 0.131359443112691
1492 0.0261710393443841
1493 0.0252817953172467
1494 0.191143140716238
1495 0.128190161988409
1496 0.115863211901055
1497 0.118214176731835
1498 0.0412362252672858
1499 0.124160044201527
1500 0.222379626085021
1501 0.171738057855619
1502 0.261070055246664
1503 0.177826479040748
1504 0.145668118037592
1505 0.112453338360705
1506 0.0741094547398804
1507 0.182003576034988
1508 0.100704883843167
1509 0.209367036084967
1510 0.224033241253252
1511 0.106857103273134
1512 0.0222799077601957
1513 0.145896561615194
1514 0.133778856796637
1515 0.306254928687157
1516 0.269041057790967
1517 0.223692309562355
1518 0.158564840159034
1519 0.0294116935169453
1520 0.437293206212626
1521 0.168774651149622
1522 0.0534365957509976
1523 0.270573494256181
1524 0.107989689034418
1525 0.122377751441053
1526 0.156272912342748
1527 0.0940275200997871
1528 0.150959676840876
1529 0.0690167030807728
1530 0.101220863160061
1531 0.19700369381577
1532 0.185778048280218
1533 0.0291597080590269
1534 0.0625985689071202
1535 0.171808819589893
1536 0.077125563551795
1537 0.266267172157758
1538 0.110877561429401
1539 0.339042432575012
1540 0.0533656975346624
1541 0.104051251955543
1542 0.0813985381488508
1543 0.0502890360843465
1544 0.0820250881249488
1545 0.20358549048907
1546 0.224312212621492
1547 0.11166954847085
1548 0.11791641948426
1549 0.127714622327268
1550 0.198235787969969
1551 0.0822155456811559
1552 0.144452815954547
1553 0.0309789983762327
1554 0.148568186458688
1555 0.0417914232496822
1556 0.130172162927236
1557 0.164548896401561
1558 0.0625410355495622
1559 0.0929044873317068
1560 0.15664088141375
1561 0.0448386228577825
1562 0.171494793618641
1563 0.103258346362869
1564 0.130708961946993
1565 0.0918066136117204
1566 0.287454788652042
1567 0.152284459305082
1568 0.169565896511186
1569 0.0708362267733492
1570 0.0278759487388268
1571 0.117273695535125
1572 0.144301534867794
1573 0.156592438359519
1574 0.114627311578382
1575 0.154961203357383
1576 0.130675300577257
1577 0.0782471582415554
1578 0.0427583975563634
1579 0.189991014231428
1580 0.134010728176879
1581 0.0417605364867897
1582 0.143029187677656
1583 0.128354744466929
1584 0.105800238634626
1585 0.118663387747384
1586 0.315883562402927
1587 0.0558763147249885
1588 0.291656072998194
1589 0.0997430528098536
1590 0.0391716882278956
1591 0.0247679468663708
1592 0.00181430332890706
1593 0.103341356969644
1594 0.143227821053478
1595 0.137704869854084
1596 0.0988964240012614
1597 0.120752182033053
1598 0.258678630259683
1599 0.424668112697064
1600 0.285554011824942
1601 0.229896434870759
1602 0.200124129282577
1603 0.254590405547136
1604 0.318272934732558
1605 0.0514728268819468
1606 0.319643071239035
1607 0.0805974315031658
1608 0.0731937977810994
1609 0.193095603326939
1610 0.210989379051623
1611 0.11144598849641
1612 0.0691261845842902
1613 0.0569301230267768
1614 0.0552915457831877
1615 0.228409579939178
1616 0.188831374202997
1617 0.197970934153282
1618 0.0913356201943216
1619 0.0731451118582365
1620 0.0246950710478287
1621 0.0637150506711239
1622 0.0359639124611842
1623 0.105592705051659
1624 0.18323690271823
1625 0.202268580232899
1626 0.153941647976775
1627 0.0747456293136275
1628 0.102263735652596
1629 0.173563944995239
1630 0.242256151568928
1631 0.160120797892754
1632 0.185315420433659
1633 0.170823636000458
1634 0.138098010390092
1635 0.13593715593508
1636 0.123796574805455
1637 0.0748080810357828
1638 0.187652321461614
1639 0.0740539545426081
1640 0.151004045152419
1641 0.0489616893923505
1642 0.199020685420491
1643 0.127153657135231
1644 0.146668192919871
1645 0.170877634260197
1646 0.122537507475612
1647 0.157791871808391
1648 0.184845994089075
1649 0.0848643680074882
1650 0.0857732374804915
1651 0.0684093278934016
1652 0.147997237772904
1653 0.0872024080012588
1654 0.125540175468548
1655 0.107387794181503
1656 0.144395654498132
1657 0.0822057568893571
1658 0.135656118050731
1659 0.216219626497354
1660 0.180098374296282
1661 0.100243802132251
1662 0.117275687294485
1663 0.120799186561785
1664 0.0799841629697887
1665 0.0851152178192271
1666 0.290393595326914
1667 0.308440168071771
1668 0.20447327149086
1669 0.204034719652335
1670 0.0910459567014136
1671 0.109104103672528
1672 0.1324699103821
1673 0.0486257844787387
1674 0.230559025334616
1675 0.226355768511555
1676 0.0441642980855222
1677 0.0816407311289603
1678 0.195672240710849
1679 0.181349943425461
1680 0.576514660164578
1681 0.0665870259683996
1682 0.24249312417363
1683 0.213175624314686
1684 0.123960540459358
1685 0.135196765158108
1686 0.203479820401868
1687 0.0517743015676373
1688 0.116234844510658
1689 0.0762461353864689
1690 0.185805299999579
1691 0.0915714456491838
1692 0.183356101611533
1693 0.120659639913387
1694 0.281854829888681
1695 0.141067072270135
1696 0.170592304531265
1697 0.0296328356535263
1698 0.089848557129521
1699 0.0580224362018592
1700 0.128134212560227
1701 0.127272361603161
1702 0.0551495496678069
1703 0.0786226482544087
1704 0.121537337375561
1705 0.110121486236588
1706 0.13187306478268
1707 0.198552073223418
1708 0.105194615378884
1709 0.106640205022488
1710 0.135908777829913
1711 0.17739410971588
1712 0.0981961823260102
1713 0.104080710473649
1714 0.0754002058378536
1715 0.139989816128376
1716 0.0870808877594959
1717 0.15399076202662
1718 0.0839298139057232
1719 0.050176148619851
1720 0.0583480040430915
1721 0.0509248231409327
1722 0.0933069395254476
1723 0.197609970105342
1724 0.168055534310123
1725 0.027709951269561
1726 0.0588644153666658
1727 0.0616124064661687
1728 0.0417848761447468
1729 0.183324428157948
1730 0.168580858791755
1731 0.0894493519553567
1732 0.119849966584537
1733 0.0805790979274807
1734 0.0998001667646239
1735 0.0286924305247564
1736 0.108361091470414
1737 0.033719408354597
1738 0.0961463030878188
1739 0.0269591495286933
1740 0.0842362876636252
1741 0.0930594129042181
1742 0.0710934953744612
1743 0.0556899075553121
1744 0.10046846548934
1745 0.183123915410277
1746 0.110215742878692
1747 0.0426978309007405
1748 0.0922219072050652
1749 0.147222604512666
1750 0.134949476883182
1751 0.169908041433565
1752 0.0764261085265662
1753 0.0655673040382627
1754 0.17430122145254
1755 0.131953254331947
1756 0.28905534524864
1757 0.0647813670123299
1758 0.293995125741997
1759 0.115630748000288
1760 0.678549835491478
1761 0.297835139747998
1762 0.339453351695913
1763 0.113192182564356
1764 0.137500050132315
1765 0.0761398649582377
1766 0.181345910710111
1767 0.051342587445862
1768 0.0634628866493764
1769 0.151648887179753
1770 0.0804955079910775
1771 0.0674374609204044
1772 0.0377259299864812
1773 0.00559562461247021
1774 0.158039094429918
1775 0.167245252077712
1776 0.0266000799595722
1777 0.0666843662290817
1778 0.0360249315603723
1779 0.08977374014197
1780 0.0624238611098781
1781 0.130998003459069
1782 0.232159189817683
1783 0.0659355823174469
1784 0.0709851305547337
1785 0.165445115310438
1786 0.0330766523193922
1787 0.117719414017856
1788 0.134866272164657
1789 0.170858183693573
1790 0.113425338155699
1791 0.135704013686528
1792 0.169891674187067
1793 0.10413515238757
1794 0.110260595937682
1795 0.168487754154472
1796 0.0787806213888436
1797 0.0744531900857549
1798 0.0161461991191917
1799 0.0499663411504724
1800 0.0391781180803087
1801 0.0614621444166232
1802 0.177141798638016
1803 0.119906305090419
1804 0.166811456968908
1805 0.119663390806189
1806 0.120491880326118
1807 0.20764344055772
1808 0.265404181294501
1809 0.178899756022305
1810 0.110627551193511
1811 0.0970797014471068
1812 0.0695297328102221
1813 0.114576077848031
1814 0.0903804409235673
1815 0.0174970935841047
1816 0.0339217264459893
1817 0.0195380348606197
1818 0.103244147767266
1819 0.0772608250546516
1820 0.117043468101343
1821 0.13850207007457
1822 0.0575192568016453
1823 0.0445573543449041
1824 0.193275537350102
1825 0.107368714205285
1826 0.132313464726499
1827 0.0323048663414154
1828 0.0390621864402763
1829 0.163483175439645
1830 0.212637551368294
1831 0.0685889734518678
1832 0.0556709114975211
1833 0.139733047487335
1834 0.138251663237607
1835 0.098397308125059
1836 0.136539723152954
1837 0.0847196855643128
1838 0.112719763045244
1839 0.218383778233581
1840 0.431363320025304
1841 0.262239760897636
1842 0.125898951052339
1843 0.0780593699554431
1844 0.189207792292654
1845 0.105868882634245
1846 0.101966993007856
1847 0.117036392296253
1848 0.0940878433163834
1849 0.132541983027013
1850 0.0604706203727865
1851 0.0953388740386821
1852 0.0715966884222158
1853 0.150115575766282
1854 0.140767870792176
1855 0.0501903729192562
1856 0.173788469779943
1857 0.0399706094671649
1858 0.137452424080385
1859 0.0749529029821383
1860 0.121484777375321
1861 0.0629737037990838
1862 0.142741334743789
1863 0.116720422529034
1864 0.120091047724093
1865 0.0579730201119216
1866 0.0435644302747014
1867 0.145597424894409
1868 0.061489583314172
1869 0.143047549829401
1870 0.0955246799189043
1871 0.0605407068336726
1872 0.0310272534684295
1873 0.077595264281043
1874 0.0205832278065407
1875 0.0668109624643816
1876 0.153852499301664
1877 0.0579943458933459
1878 0.118767006170037
1879 0.146258690515091
1880 0.0903035870663718
1881 0.0551744229786058
1882 0.0528149677822048
1883 0.0354765272973185
1884 0.0660976248568006
1885 0.0201159782791763
1886 0.0901306496859861
1887 0.100832152232964
1888 0.0874124382507961
1889 0.0413266178170398
1890 0.0510277898890514
1891 0.159109768803537
1892 0.132624159763607
1893 0.0999080237408394
1894 0.137635238228992
1895 0.200719891917004
1896 0.0352884241324368
1897 0.118652074199609
1898 0.0466217570040255
1899 0.0478560841595888
1900 0.079617102322307
1901 0.116295801152394
1902 0.0467362858776358
1903 0.147736767709236
1904 0.116971176814513
1905 0.0711403990883804
1906 0.0912346520139047
1907 0.0369108211593011
1908 0.129260596695351
1909 0.118828533151471
1910 0.152971468449966
1911 0.16645431696632
1912 0.132256921565342
1913 0.0322225652505803
1914 0.165849751857014
1915 0.123010374299366
1916 0.161658370910818
1917 0.0805279382704766
1918 0.0638686261798979
1919 0.215959244444721
1920 0.453405795611172
1921 0.108393047575542
1922 0.17625131201107
1923 0.256464308599713
1924 0.184633847107512
1925 0.140340670232253
1926 0.170760799579584
1927 0.0877627914931788
1928 0.122129678960724
1929 0.106934825002315
1930 0.0727118546947766
1931 0.103768753254298
1932 0.0732733319412931
1933 0.0710884677338245
1934 0.176942177443293
1935 0.0660918205883341
1936 0.0985572931860746
1937 0.0301455817781053
1938 0.0625064196445722
1939 0.0897307515264896
1940 0.0042785788347381
1941 0.0873622424570294
1942 0.0996522227154414
1943 0.123921668020263
1944 0.0631107350716545
1945 0.0496831386868875
1946 0.0728871634022287
1947 0.0324514261086801
1948 0.0668062805085724
1949 0.0541306307944722
1950 0.126288025075634
1951 0.115668422610858
1952 0.0225645368173781
1953 0.102044919206131
1954 0.0360585119059386
1955 0.098288899904755
1956 0.0401367511390216
1957 0.0694885500841103
1958 0.0729374855219221
1959 0.0138557717780412
1960 0.0653882258401912
1961 0.0600508965178774
1962 0.145859109303913
1963 0.0552680335325091
1964 0.128668876607777
1965 0.0947614345815226
1966 0.0899390138932901
1967 0.11676135818861
1968 0.0996233137970276
1969 0.0167930611808141
1970 0.091446032014421
1971 0.0935108951323592
1972 0.0429754974628658
1973 0.0692513977131705
1974 0.121463531570903
1975 0.0254791220941461
1976 0.0612543568063541
1977 0.0325230810456211
1978 0.0573296949545542
1979 0.022480617774406
1980 0.0463929673307058
1981 0.0859717502282904
1982 0.041553249521217
1983 0.0943719221005254
1984 0.0436266585173699
1985 0.018574065909586
1986 0.0149200237398896
1987 0.0739945376186755
1988 0.12520133986271
1989 0.0862006909007565
1990 0.0613127571861603
1991 0.136454649776637
1992 0.159340604035386
1993 0.0565969516988095
1994 0.107186913941773
1995 0.0635097615744166
1996 0.0404391708583187
1997 0.113727602348649
1998 0.167309540733473
1999 0.392278270082816
2000 0.759415670541161
2001 0.217999182870935
2002 0.157487473920949
2003 0.12643909690208
2004 0.0641539685214605
2005 0.0390551394551164
2006 0.0916268790557495
2007 0.0493152841387484
2008 0.05484655519323
2009 0.0561019837634367
2010 0.0807918565223573
2011 0.11494061029526
2012 0.08597370087292
2013 0.101263035371455
2014 0.0600681329836755
2015 0.170530046895393
2016 0.0532996948410979
2017 0.00255904020439656
2018 0.0131127871497785
2019 0.0472237178512147
2020 0.0581419615337449
2021 0.0479553479660069
2022 0.0657833438127093
2023 0.0769662927890747
2024 0.0580196669739444
2025 0.0266781926615855
2026 0.0398109887942739
2027 0.102634561198258
2028 0.0631045978684739
2029 0.111186054590776
2030 0.0874819914460883
2031 0.0449015149373742
2032 0.0459809794202502
2033 0.0378468744076965
2034 0.0529802182415202
2035 0.0577758537060218
2036 0.0664863236615739
2037 0.108990823443103
2038 0.031080509933
2039 0.092080171710791
2040 0.0456753857281996
2041 0.1004588394797
2042 0.054427089930337
2043 0.0355660698503089
2044 0.0371115226110357
2045 0.0938851301469301
2046 0.0437174259525998
2047 0.0663038559278954
2048 0.136684769696515
2049 0.110587929937317
2050 0.0976275399491573
2051 0.0442944436988399
2052 0.0463265497410591
2053 0.0711313101608923
2054 0.02182705555978
2055 0.0416133076452816
2056 0.073055354502788
2057 0.130117905359906
2058 0.0812725590111446
2059 0.045424786123868
2060 0.0690324488762198
2061 0.0831568205318446
2062 0.0525614766760464
2063 0.0268480378994395
2064 0.0641125229623721
2065 0.029253318201331
2066 0.0417584450506066
2067 0.0411894113591271
2068 0.0829376733668866
2069 0.0655518588868295
2070 0.0321650163286428
2071 0.0479988299772855
2072 0.0287806395796021
2073 0.0748111661182341
2074 0.0862955641078107
2075 0.00512846397907421
2076 0.102228388241097
2077 0.0261428641064563
2078 0.0802384182307825
2079 0.209933734475877
2080 0.300934291637866
2081 0.157810283131155
2082 0.109262374262738
2083 0.0550825161293333
2084 0.0652420917989877
2085 0.141225150541876
2086 0.0586879400478285
2087 0.100072467351595
2088 0.0558730523002612
2089 0.0357543728215942
2090 0.0642531991832895
2091 0.053740082598883
2092 0.0162815208579867
2093 0.0120915260470848
2094 0.0443612424193889
2095 0.0327646023957745
2096 0.0122653502879988
2097 0.067296016932641
2098 0.0753404849657681
2099 0.0222537744965403
2100 0.0441876379831151
2101 0.0580323764530752
2102 0.0224908726531284
2103 0.0513282275705486
2104 0.0409756772709448
2105 0.046253116974698
2106 0.0686709650022326
2107 0.0979792349237446
2108 0.0935466425661674
2109 0.0498711177627731
2110 0.091335247081616
2111 0.0782640717405639
2112 0.0447801542076053
2113 0.0428178234917724
2114 0.0711841853790325
2115 0.0555031192066607
2116 0.0711190765549839
2117 0.0494699925467955
2118 0.0481968730737486
2119 0.0370193812223058
2120 0.0553200878773604
2121 0.0490925899888725
2122 0.0227160847529431
2123 0.0342182067201306
2124 0.0272134240806666
2125 0.0265767596287495
2126 0.0416768546751952
2127 0.033611656782422
2128 0.0933665027591487
2129 0.0849497735040482
2130 0.021989608967167
2131 0.0504236698042404
2132 0.00699991129885684
2133 0.0529387056237369
2134 0.00637986324481125
2135 0.0101629424999272
2136 0.0956566640073857
2137 0.128786515598671
2138 0.0842564354797967
2139 0.0313424331185047
2140 0.0629375665742169
2141 0.0819211734655854
2142 0.0358194957974965
2143 0.0498146657887829
2144 0.149402943335369
2145 0.124542548428157
2146 0.101750530134772
2147 0.091428360187182
2148 0.0487010045494344
2149 0.0613183386354455
2150 0.0858379136174125
2151 0.107595591734523
2152 0.116122269176658
2153 0.074217284403694
2154 0.0789248489236267
2155 0.095921623633862
2156 0.128783185529244
2157 0.0687598034507352
2158 0.0824272700576175
2159 0.0903044855905453
2160 0.37254182874816
2161 0.192786498533841
2162 0.0288299002614002
2163 0.0822382132052071
2164 0.117127152870065
2165 0.129692210589777
2166 0.138770826626585
2167 0.06020480841863
2168 0.0254248253500578
2169 0.0527534236541728
2170 0.0446178936113689
2171 0.0280268841764833
2172 0.0509924823306796
2173 0.0133968034260767
2174 0.0296496434312647
2175 0.0924712014438552
2176 0.0336973319709718
2177 0.0644142432148407
2178 0.0383843454052162
2179 0.0371353123754048
2180 0.0512485009218241
2181 0.037722414408457
2182 0.0479483479857229
2183 0.0497327622551964
2184 0.0616601470702321
2185 0.0370669061957186
2186 0.00494087910962162
2187 0.0802633540540004
2188 0.00534669915588133
2189 0.0319985030699612
2190 0.0603629933191877
2191 0.0689669415796357
2192 0.0731564221404243
2193 0.0274301462746205
2194 0.0049878518413275
2195 0.0807155810145738
2196 0.0416180293785217
2197 0.0624672121664702
2198 0.0733081366212366
2199 0.05608567871937
2200 0.0394167505909031
2201 0.0393403364583573
2202 0.0497634607974129
2203 0.0840995145142179
2204 0.0288401900566785
2205 0.0727727100398634
2206 0.0423239214406074
2207 0.0507157422172739
2208 0.0564553001374658
2209 0.0669968464485
2210 0.0304007969254335
2211 0.0689650390300411
2212 0.0608150906360497
2213 0.0203172087643308
2214 0.0527129958843606
2215 0.0857619488122246
2216 0.0631537138060931
2217 0.0515678957728305
2218 0.0899979600434404
2219 0.0707300098374846
2220 0.0171443226347136
2221 0.0446549488692156
2222 0.0404115315550825
2223 0.0247175174081572
2224 0.0779176916449465
2225 0.0789529602551054
2226 0.0672050145014024
2227 0.0263241413761928
2228 0.0419714992608113
2229 0.0533988053160659
2230 0.0862574071172227
2231 0.0180706320343671
2232 0.0648865951077465
2233 0.0597779652229889
2234 0.0950171341361519
2235 0.0947719223813914
2236 0.0399111537442607
2237 0.0515016682436412
2238 0.097945298666106
2239 0.142110966369237
2240 0.294565414713513
2241 0.0485583675694741
2242 0.129658150553238
2243 0.0354052275437891
2244 0.0355367105117542
2245 0.0241106182330857
2246 0.0389335488223329
2247 0.0188128227431834
2248 0.131912134025784
2249 0.0958843855981742
2250 0.0742491847090166
2251 0.042080158364291
2252 0.0309129375895017
2253 0.000757832413850043
2254 0.0173078732967794
2255 0.0602645081265501
2256 0.0176612872871001
2257 0.0636768111212735
2258 0.0381136650845554
2259 0.0151035548270797
2260 0.00272434618973382
2261 0.0232646533989097
2262 0.0259592080036858
2263 0.057366931915459
2264 0.0395870546250094
2265 0.0967270814321916
2266 0.0198563562860235
2267 0.0511149770601253
2268 0.0380852780544967
2269 0.0602356016285531
2270 0.0427319968776446
2271 0.0331622183636962
2272 0.0293291993556669
2273 0.0781576791803607
2274 0.0406610039343079
2275 0.0573505021431374
2276 0.024030987844165
2277 0.0831233222410188
2278 0.119495738821933
2279 0.048095139696273
2280 0.0837541629072813
2281 0.0837231270797839
2282 0.0460568994276053
2283 0.0575333674469587
2284 0.00527569540275259
2285 0.0738830137454646
2286 0.067410061670455
2287 0.0759849625639273
2288 0.0674713602498007
2289 0.0741532320934725
2290 0.0552478971643655
2291 0.0117621243401495
2292 0.0649394922885463
2293 0.106080740283522
2294 0.0558577561340256
2295 0.0532245276078627
2296 0.0744610338043335
2297 0.0718194464959848
2298 0.0323096224914465
2299 0.026940146038411
2300 0.0498160233887473
2301 0.0944367967702738
2302 0.0220050014056463
2303 0.0461165313435688
2304 0.0623513600339411
2305 0.0778097556784499
2306 0.0472119420148273
2307 0.0927031950761668
2308 0.0274302446927969
2309 0.160246135508174
2310 0.0315768401508874
2311 0.179985046390149
2312 0.160202293689611
2313 0.0594690164624093
2314 0.0455693093253002
2315 0.0856306957107289
2316 0.0792514507445661
2317 0.0371172944148368
2318 0.145338923916964
2319 0.114145987901623
2320 0.327890282127422
2321 0.0696257916772251
2322 0.0787056942850282
2323 0.0636017343522147
2324 0.0561959807409358
2325 0.0374330184557373
2326 0.0629845348744338
2327 0.0347333800480756
2328 0.0675313031856567
2329 0.0939173598197957
2330 0.0667489895444191
2331 0.0108079947392357
2332 0.0549403872053244
2333 0.0354221680546284
2334 0.0553542909525149
2335 0.0606581202462057
2336 0.0437774972861246
2337 0.0373544282906348
2338 0.0775306497777017
2339 0.0541860593476956
2340 0.0866562281603016
2341 0.11098294659964
2342 0.0113189053894956
2343 0.0422718004319075
2344 0.0313710901231269
2345 0.0139152816936828
2346 0.0808726022291649
2347 0.0258287167511811
2348 0.0206949821397294
2349 0.0179885285177119
2350 0.0129708575191806
2351 0.052842518049357
2352 0.046433899409952
2353 0.0819059534770756
2354 0.0336783919219412
2355 0.0597805991862613
2356 0.0433541168403919
2357 0.06494474784411
2358 0.0598075228097803
2359 0.0396925980146345
2360 0.0054097217794509
2361 0.0232425008155182
2362 0.03274078391391
2363 0.0248588983528922
2364 0.0400415613578157
2365 0.0706124143549522
2366 0.0612877139688048
2367 0.0149963233086961
2368 0.0455891892057191
2369 0.0674585976767935
2370 0.0284955918745921
2371 0.0395189577859706
2372 0.0380046405761947
2373 0.0584437580557976
2374 0.0543449985247274
2375 0.0690324825865872
2376 0.0668524521442856
2377 0.0652814490238404
2378 0.0576761717311824
2379 0.0150846364431653
2380 0.0640920522027816
2381 0.0197519420228372
2382 0.100043348720646
2383 0.0793329360565299
2384 0.0407160964571547
2385 0.0401689176808791
2386 0.0325231259778773
2387 0.0225477933588727
2388 0.0536805951905264
2389 0.0403187699512017
2390 0.116757759570132
2391 0.138080095358856
2392 0.117776427227587
2393 0.118647413116892
2394 0.0681679543608362
2395 0.136908778455249
2396 0.1244765491105
2397 0.178568247949143
2398 0.142414584166553
2399 0.230413079978612
2400 0.134151366995192
2401 0.0738579248237833
2402 0.0633087712032976
2403 0.0932847627233854
2404 0.0329931865691737
2405 0.0469141085014697
2406 0.108924222339408
2407 0.104794712856327
2408 0.0783435595156409
2409 0.0427495580147126
2410 0.080664147463884
2411 0.0850955801746853
2412 0.0671460612314159
2413 0.0597933197283732
2414 0.0599894108548101
2415 0.0531201373281773
2416 0.0817105782978283
2417 0.140559060766871
2418 0.0786963240969497
2419 0.0723697862893973
2420 0.0426572692889392
2421 0.0762114073092888
2422 0.0234303771267128
2423 0.0575831157882667
2424 0.0589153311473743
2425 0.0907008443380811
2426 0.0627454922336888
2427 0.0311654225412776
2428 0.04821267103995
2429 0.0231467736374064
2430 0.0524521939517158
2431 0.0854015447873932
2432 0.0310576892124236
2433 0.0764474830566833
2434 0.0376981129208523
2435 0.031522362199152
2436 0.0379867205640162
2437 0.0673853591129613
2438 0.0421583546225658
2439 0.101441541001533
2440 0.0868144081896723
2441 0.0412572236178296
2442 0.0271778073646717
2443 0.0150160952238292
2444 0.0402093770786332
2445 0.036483158019548
2446 0.0394459986084031
2447 0.0442016886461725
2448 0.0255880333771422
2449 0.055422933204739
2450 0.0393635317075461
2451 0.091220519874165
2452 0.0634634941111321
2453 0.0623596694576304
2454 0.0426371503934499
2455 0.0458016470674184
2456 0.0509970169137974
2457 0.00949506674100335
2458 0.0326442186879042
2459 0.0803561259945534
2460 0.0521973166860562
2461 0.0727689849911529
2462 0.0181385167448672
2463 0.101512242219879
2464 0.0378314344100333
2465 0.0259467420862771
2466 0.077427776470156
2467 0.0538418023858425
2468 0.0556790278605115
2469 0.0665121374661566
2470 0.0612116777170793
2471 0.0491786847561995
2472 0.0728434375652205
2473 0.0239311489033425
2474 0.0749000361886807
2475 0.100962648936828
2476 0.0154771858321397
2477 0.112478389696264
2478 0.17663384506
2479 0.22581838734824
2480 0.392168766410064
2481 0.108668362471755
2482 0.102358981920326
2483 0.0739550437889596
2484 0.0482696087995328
2485 0.111473430031703
2486 0.0414310851905576
2487 0.0893635568717888
2488 0.0777321971273409
2489 0.0545751078682053
2490 0.0660202877831861
2491 0.107837519166401
2492 0.0800869452993883
2493 0.0625538954819681
2494 0.0558563419073628
2495 0.0242404223132545
2496 0.0602371296677341
2497 0.0920334808287248
2498 0.0275943811024866
2499 0.073304574802124
2500 0.0492435480752137
2501 0.0390284929780687
2502 0.0379576390462473
2503 0.112321198784951
2504 0.0393167240898271
2505 0.0515822118620163
2506 0.0570959533797407
2507 0.10774708130528
2508 0.0662676426309117
2509 0.0775078197729777
2510 0.0460235056723959
2511 0.0741347941088815
2512 0.0360230452109245
2513 0.0442074802937063
2514 0.046393181863164
2515 0.0529498508882741
2516 0.0192377204749897
2517 0.101121871711104
2518 0.104273672394095
2519 0.0616208779553221
2520 0.0218287295232803
2521 0.0246846455130783
2522 0.0612764157346822
2523 0.0421969104982704
2524 0.0232693574999142
2525 0.0666494676279668
2526 0.0615225754931733
2527 0.0521441033973409
2528 0.0586168706876272
2529 0.0876463579602393
2530 0.0162467830037065
2531 0.0683122533525468
2532 0.016733444236591
2533 0.051199068354492
2534 0.0697321146828965
2535 0.0845824426591031
2536 0.0232105420399307
2537 0.0490701667793503
2538 0.0370835885904495
2539 0.0452259519483645
2540 0.0511026180540152
2541 0.0683830449055847
2542 0.102997059115848
2543 0.0618157404749376
2544 0.0446012791537609
2545 0.0294815638085695
2546 0.0501906556354434
2547 0.0356199962330779
2548 0.0652175467700706
2549 0.0453745898980293
2550 0.0302905560565695
2551 0.0384069877817263
2552 0.0144046815763454
2553 0.0311711631647745
2554 0.058557207984735
2555 0.00910340140109697
2556 0.109514189204442
2557 0.0158006096506868
2558 0.143618209949553
2559 0.0626224157214063
2560 0.351479849388182
2561 0.150554549147869
2562 0.147271033795163
2563 0.0852778327752197
2564 0.0967743160603861
2565 0.0860711839131833
2566 0.0505319814837629
2567 0.0377523767104249
2568 0.0216288351742844
2569 0.0511665948581086
2570 0.0564195033655047
2571 0.071661578412566
2572 0.0990816210356835
2573 0.0150584342376534
2574 0.0528775340587716
2575 0.0152887264546448
2576 0.0237940462835072
2577 0.0638099199848917
2578 0.0413714822579258
2579 0.0921129579354059
2580 0.0508278121070822
2581 0.0442021794097539
2582 0.09637442821967
2583 0.068505417780053
2584 0.0344156053726025
2585 0.0367115244621423
2586 0.03820093165811
2587 0.0324884873322793
2588 0.0511069812215263
2589 0.0683728706542511
2590 0.00310061584730292
2591 0.0411891424663232
2592 0.0232637557189492
2593 0.0592802480574816
2594 0.0773655507384663
2595 0.0616087436003962
2596 0.0644745757631023
2597 0.0619935339729302
2598 0.0601844628972894
2599 0.0426332551031275
2600 0.0343563097088854
2601 0.0419505921851861
2602 0.0368374268018855
2603 0.027953971629659
2604 0.0156694097266049
2605 0.0545337229182096
2606 0.0519141870364395
2607 0.0972831837245528
2608 0.0459081433372502
2609 0.0898340262106168
2610 0.112028735849607
2611 0.0380055965335032
2612 0.0403411682821205
2613 0.0534515851423326
2614 0.0357713542686737
2615 0.025003789658547
2616 0.0405455655147545
2617 0.0548880386312837
2618 0.0130603510337773
2619 0.0108782686296471
2620 0.0592166342729773
2621 0.0157261514896567
2622 0.0788803605107933
2623 0.0606395082300858
2624 0.0675503642988446
2625 0.0328094131212126
2626 0.0482698237006834
2627 0.0439144481625563
2628 0.0597898432984018
2629 0.0155247817017982
2630 0.0177796609533564
2631 0.103227740800055
2632 0.0809438302285906
2633 0.049023850230311
2634 0.037760521483809
2635 0.0403548984653275
2636 0.0506344464527006
2637 0.0520245857286082
2638 0.131016945419211
2639 0.0408444102615855
2640 0.259185676955218
2641 0.128734286918531
2642 0.133794334695573
2643 0.0480040357924836
2644 0.0977317173652126
2645 0.0893965777005879
2646 0.0926697181106511
2647 0.0674222974795542
2648 0.0835786231312676
2649 0.0531935801388976
2650 0.0230642443979924
2651 0.0771536385507192
2652 0.0634368717140103
2653 0.0357581939259855
2654 0.0426981853456153
2655 0.0687223455876809
2656 0.0433999756882995
2657 0.0187694032356672
2658 0.056581330094765
2659 0.0330347764087819
2660 0.0431065728827862
2661 0.0585159659767943
2662 0.0633237963061717
2663 0.118438471940163
2664 0.136529532008495
2665 0.0501783325262499
2666 0.0358408768548123
2667 0.015230558247787
2668 0.0177428206502759
2669 0.0810153718734733
2670 0.10284010761078
2671 0.0489692526877333
2672 0.017093143372948
2673 0.0289027362122659
2674 0.0457237036952453
2675 0.0185838480558976
2676 0.0174343288564229
2677 0.0381372298120211
2678 0.072897377343896
2679 0.0578027315982435
2680 0.0328045431345601
2681 0.0404745825569686
2682 0.0144859748846058
2683 0.0337060068796379
2684 0.0427427359012247
2685 0.0238903123427246
2686 0.0704417333644559
2687 0.0743392048384287
2688 0.0365213185919957
2689 0.0802266318928144
2690 0.0676378267552522
2691 0.0213030479421313
2692 0.00740443027228549
2693 0.0412759908439844
2694 0.027039110536601
2695 0.0629264723373913
2696 0.102610211808706
2697 0.0715846620933159
2698 0.0574867267184261
2699 0.0132457813640435
2700 0.0329649217560275
2701 0.0623800051937799
2702 0.0729298062613273
2703 0.0109855660164666
2704 0.0535739060952514
2705 0.0406692535135851
2706 0.0445750694073559
2707 0.0110053862154288
2708 0.0459064845574807
2709 0.0746703451570377
2710 0.0348006959401215
2711 0.130293444693008
2712 0.0216074157108634
2713 0.0952483282842023
2714 0.0335377757201091
2715 0.0808634792754887
2716 0.0286547058007025
2717 0.0346539827678044
2718 0.121720327691714
2719 0.181513641892857
2720 0.629062457581386
2721 0.266105038654523
2722 0.162203384563798
2723 0.0287062653014365
2724 0.0478332454600394
2725 0.0961699522915599
2726 0.0339782719431298
2727 0.0507614740035831
2728 0.0940110155995545
2729 0.0810370881800758
2730 0.063498099970027
2731 0.0924478919071114
2732 0.0668790963840282
2733 0.0692116090019154
2734 0.0491427339167532
2735 0.0615826743097576
2736 0.0199757343792195
2737 0.0263980317835815
2738 0.154096275539479
2739 0.130906250123281
2740 0.0242552955311412
2741 0.0993166789107299
2742 0.0873459618765208
2743 0.100803712830104
2744 0.0583596639576496
2745 0.0870565069677517
2746 0.112466353816652
2747 0.0845335752903635
2748 0.0242387194340923
2749 0.0665571566110831
2750 0.0518699529235838
2751 0.0734768910168121
2752 0.0806208504573417
2753 0.0235873842589335
2754 0.0565712435304816
2755 0.0911176317549227
2756 0.108813471870156
2757 0.0593622672127559
2758 0.0424755305987938
2759 0.0661137109477628
2760 0.0298981704699697
2761 0.0250081267164444
2762 0.0860978931460634
2763 0.0506888968139989
2764 0.0226593724790164
2765 0.040700182497877
2766 0.0498507976228877
2767 0.0117998228096522
2768 0.0393619369243089
2769 0.029572927128303
2770 0.0323955604898887
2771 0.0355803225702465
2772 0.0303013418521714
2773 0.0749521605517319
2774 0.0632979636687265
2775 0.035895583940384
2776 0.0654627843749653
2777 0.0528130830847558
2778 0.061483736046413
2779 0.0180777694099125
2780 0.0260172826358783
2781 0.0570522012831534
2782 0.0401718535808803
2783 0.0315969318068528
2784 0.0385120355216456
2785 0.0562674397455238
2786 0.0432128137894486
2787 0.0394927310591348
2788 0.0328712600395955
2789 0.0497041723931764
2790 0.117937798415319
2791 0.0358868006601248
2792 0.0207134173822205
2793 0.0751264129751355
2794 0.0486369041615171
2795 0.127539228439449
2796 0.0769705711630514
2797 0.155102021453695
2798 0.297202948747207
2799 0.376648193221114
2800 0.871531798162856
2801 0.14556523163609
2802 0.298229651199718
2803 0.179514549502125
2804 0.178371305796881
2805 0.144093407609378
2806 0.104139047643238
2807 0.0488549582448961
2808 0.0940529742542461
2809 0.103244824834252
2810 0.036508401183155
2811 0.133406933278006
2812 0.0809125044900631
2813 0.04176343225481
2814 0.00829820748457338
2815 0.031329313458103
2816 0.0482576514659665
2817 0.0394189468233987
2818 0.0709783462541787
2819 0.0638319147463094
2820 0.0225587964443773
2821 0.0412539577917229
2822 0.0583321830767156
2823 0.0352153600253645
2824 0.0495053226126586
2825 0.0461857495193597
2826 0.034971976543882
2827 0.0158534092152996
2828 0.0215688986520933
2829 0.00768158373120004
2830 0.00644112613333862
2831 0.0494733293079671
2832 0.0383036932594941
2833 0.0392232244085025
2834 0.0116287090410238
2835 0.0585713614896076
2836 0.0347062328730315
2837 0.029054252990481
2838 0.0393270554976794
2839 0.0593408614996693
2840 0.0873199635911878
2841 0.033194783454744
2842 0.00845738052421443
2843 0.0345285603232155
2844 0.0275036683886511
2845 0.031661859251989
2846 0.0193959137061503
2847 0.0281788998058843
2848 0.063977030873211
2849 0.0813558215525356
2850 0.0326180454700925
2851 0.0555876765294947
2852 0.0261496370477983
2853 0.0730561268805821
2854 0.0571663998560658
2855 0.0580286490978476
2856 0.0412642292013228
2857 0.0281937202294048
2858 0.0515958539690971
2859 0.0342403161326821
2860 0.0494660899837212
2861 0.0447659415142054
2862 0.0866848385656948
2863 0.0532826156610244
2864 0.0112563381031857
2865 0.0260534312364129
2866 0.0310229160557757
2867 0.0134784927083657
2868 0.0258209425787275
2869 0.0612777833089789
2870 0.0506470676548147
2871 0.147539619371122
2872 0.182141041294177
2873 0.0647552961519941
2874 0.115398970271412
2875 0.10197632003054
2876 0.104752307426547
2877 0.130126296607542
2878 0.253980543690013
2879 0.236648769182061
2880 0.775418072083717
2881 0.286380915323247
2882 0.234308392113551
2883 0.120919385724047
2884 0.0805414635836904
2885 0.145457627804383
2886 0.106257631319923
2887 0.0788619685061916
2888 0.127046448402309
2889 0.0430940031101952
2890 0.0371822406057861
2891 0.063871708562992
2892 0.0310268334635395
2893 0.0425191609617647
2894 0.116954016077153
2895 0.0404247223180743
2896 0.0322860979104698
2897 0.025291976329386
2898 0.0318156449189927
2899 0.0100194568679735
2900 0.0279446877762425
2901 0.0409316052767028
2902 0.0855620075671943
2903 0.0542896392864305
2904 0.033067547379681
2905 0.0438988759745472
2906 0.0490272298720604
2907 0.0573928031470923
2908 0.0758273573123082
2909 0.0489065933669995
2910 0.0260324135918179
2911 0.0290772781015058
2912 0.0128088965210295
2913 0.0372856652351159
2914 0.073049269791516
2915 0.0737454709294362
2916 0.0593044195577115
2917 0.030952841715675
2918 0.0129996710306981
2919 0.00353659112777537
2920 0.0126767364414808
2921 0.026259909290872
2922 0.0547456915230126
2923 0.0797549757520793
2924 0.0854536040912656
2925 0.0984273761762525
2926 0.021956565493385
2927 0.0685660947350811
2928 0.0972394149648963
2929 0.0574486699633986
2930 0.0501729045036249
2931 0.0504150293134036
2932 0.0224674392989667
2933 0.054770766888541
2934 0.00719737830939067
2935 0.0456378608803359
2936 0.0340296196196535
2937 0.0145753320890598
2938 0.0259252105123457
2939 0.0236827021214303
2940 0.0499119001819737
2941 0.0623921903162445
2942 0.0998512134376203
2943 0.0308083021754683
2944 0.0289464493433452
2945 0.027116616091884
2946 0.0554860963839027
2947 0.0343553790119566
2948 0.0224303890227277
2949 0.0720445034599851
2950 0.0657017906763508
2951 0.106121466070571
2952 0.0901872808183513
2953 0.0441924163583009
2954 0.106683935783245
2955 0.0692165156539233
2956 0.0559368308884778
2957 0.124365239994049
2958 0.181104104148041
2959 0.271955400687088
2960 0.571268595694973
2961 0.139812357121116
2962 0.152540918683932
2963 0.0874527327098293
2964 0.069175543991842
2965 0.0839614633593608
2966 0.0387679116975786
2967 0.0110718101869267
2968 0.0207961571403067
2969 0.0432332353915928
2970 0.0213600394794615
2971 0.0719134490481379
2972 0.0460551616275131
2973 0.0382155047844054
2974 0.0155789286347083
2975 0.0431317419177852
2976 0.054238692565975
2977 0.0474664595763468
2978 0.0611922183393896
2979 0.01715785343397
2980 0.0596170627627519
2981 0.0622883933258446
2982 0.00474004921198708
2983 0.0616823815714554
2984 0.0492090227902932
2985 0.0157041980008292
2986 0.0310576320664956
2987 0.0555743442217668
2988 0.0384600102691387
2989 0.025986893887573
2990 0.0154359326231073
2991 0.0243206681509857
2992 0.0414576763764446
2993 0.036671031695719
2994 0.0349532424999839
2995 0.0628700189142617
2996 0.0204113889804994
2997 0.0464539489526135
2998 0.0535343479503925
2999 0.0792316584063626
3000 0.0383224985389386
3001 0.0899513569650291
3002 0.0626706340478963
3003 0.0388724485033748
3004 0.00678309861768392
3005 0.0434998535882454
3006 0.0523097033772996
3007 0.0400934568026992
3008 0.0342044597624738
3009 0.0747055747670624
3010 0.0347661793268108
3011 0.0670280710079115
3012 0.0827683475967514
3013 0.0325474918611408
3014 0.0203759828922709
3015 0.0128401796271689
3016 0.0377421644415703
3017 0.015856119591655
3018 0.0392394785345025
3019 0.0196712897489354
3020 0.0254258714819279
3021 0.070018483443078
3022 0.0238169085966658
3023 0.0254171940420506
3024 0.039146121838523
3025 0.0520868510868758
3026 0.0448095986049883
3027 0.0312458231453153
3028 0.029362184379919
3029 0.00729693259152329
3030 0.0503860246382618
3031 0.0325921129560598
3032 0.0445310605767899
3033 0.0403749293276089
3034 0.0697518295082876
3035 0.0874860275167825
3036 0.0153006872814127
3037 0.0343893224712855
3038 0.267423126263849
3039 0.343275018052792
3040 1.02167022137327
3041 0.34574267122143
3042 0.219280697473595
3043 0.118692945965675
3044 0.104378916628358
3045 0.105238740503263
3046 0.118099763857468
3047 0.0262562407187533
3048 0.134409035094664
3049 0.0608395177292627
3050 0.0434068035993661
3051 0.0905770052611858
3052 0.0776388807870476
3053 0.0710862968990826
3054 0.0502931509252506
3055 0.0309179246922005
3056 0.0688968374416868
3057 0.0271483672449937
3058 0.08904285275755
3059 0.0164178686617337
3060 0.0366408323249035
3061 0.0299846093366707
3062 0.0155833250508962
3063 0.090657945992277
3064 0.0843455671958157
3065 0.00982310843797266
3066 0.0910477682283072
3067 0.0743987212957496
3068 0.0449424240670096
3069 0.0402691007260354
3070 0.0407772943500901
3071 0.0119130933951343
3072 0.0337000834555059
3073 0.0300240926242607
3074 0.0352170982661426
3075 0.0642589987216162
3076 0.0935551576554639
3077 0.01439402833897
3078 0.104707556256686
3079 0.0217338292210381
3080 0.0152925877678293
3081 0.0457105287768477
3082 0.0284410840325373
3083 0.0269450842929551
3084 0.0538329551867283
3085 0.0421863876606646
3086 0.0443727997060166
3087 0.0201119170889047
3088 0.0465088434491951
3089 0.0663518581738539
3090 0.0338343602020196
3091 0.0112359568721879
3092 0.0139452202339864
3093 0.0171891333457952
3094 0.0316232126569943
3095 0.0930914158163902
3096 0.0797106825050615
3097 0.0349133152748035
3098 0.0399919207437832
3099 0.0180009297790252
3100 0.0431935624763301
3101 0.03560132894909
3102 0.0322740426208275
3103 0.0511155623340864
3104 0.0112595319192431
3105 0.0242776761083771
3106 0.027145294631165
3107 0.0188735220689261
3108 0.0197683784631771
3109 0.0392927340162101
3110 0.0471212266369916
3111 0.0776005440666294
3112 0.0258948627093006
3113 0.0204281228371402
3114 0.0343284294538206
3115 0.0930810803113162
3116 0.0867852526591083
3117 0.0778334797345837
3118 0.0653506957141509
3119 0.0667860757528945
3120 0.323187688354219
3121 0.0653725813132114
3122 0.0791481042378223
3123 0.0480472951226179
3124 0.0310698619457258
3125 0.0498564699467321
3126 0.0307383374257899
3127 0.0510770907083615
3128 0.027622359542771
3129 0.0892478507419307
3130 0.0711240030862723
3131 0.043352190850907
3132 0.0787562595153146
3133 0.069200455627262
3134 0.070122865082412
3135 0.0315115751897172
3136 0.0656249210895555
3137 0.096865876608432
3138 0.0972760814808533
3139 0.0515213116700921
3140 0.044815424353037
3141 0.0301489601526225
3142 0.0775198794903123
3143 0.0676796218882741
3144 0.0468331785143197
3145 0.0804167234192191
3146 0.0404264728795866
3147 0.0342162893618043
3148 0.0120595464216315
3149 0.05588648641428
3150 0.0438711339744529
3151 0.0343439257557965
3152 0.0164604627524117
3153 0.0236036403873009
3154 0.0758027899216147
3155 0.125117330858188
3156 0.0361067804788942
3157 0.0562285901354561
3158 0.0167884945748765
3159 0.0801137441675771
3160 0.053258633055877
3161 0.0322062055596467
3162 0.0442698895232245
3163 0.0545913733048583
3164 0.0340343610891977
3165 0.0318781907504282
3166 0.0326378807209326
3167 0.0616249449909186
3168 0.04775824848118
3169 0.0824534486585442
3170 0.0316409915775615
3171 0.0170386745426297
3172 0.0686805223849118
3173 0.062408029934457
3174 0.0124805468101676
3175 0.0439912206547765
3176 0.0237002902766058
3177 0.085950675538211
3178 0.0952584081274735
3179 0.0375660965775898
3180 0.0382163212983514
3181 0.0897419950088201
3182 0.0115643854126696
3183 0.0316353734964484
3184 0.0447305295733597
3185 0.0330214086504702
3186 0.0102443194297936
3187 0.1122037387806
3188 0.036612987737207
3189 0.108854912818571
3190 0.135633483088725
3191 0.198641847401247
3192 0.186506046753239
3193 0.0625487146553396
3194 0.131057703806926
3195 0.170912762564901
3196 0.137817325430922
3197 0.124949282277452
3198 0.245187715098353
3199 0.4269769760381
3200 0.643535581967646
3201 0.245042951594517
3202 0.0967574105581469
3203 0.0703373780487289
3204 0.0836691852804824
3205 0.034551208509311
3206 0.0331770217256125
3207 0.023376645283783
3208 0.0226535685549799
3209 0.0182099765925501
3210 0.0955009159568061
3211 0.0396609755517807
3212 0.0295438627457329
3213 0.0104171629196422
3214 0.0607653963637955
3215 0.066380946916465
3216 0.0558895458449216
3217 0.0151821533036068
3218 0.00223721179693663
3219 0.0195750300696415
3220 0.0440207327122639
3221 0.035314593117346
3222 0.0290925444861277
3223 0.0407261737597617
3224 0.025177082556664
3225 0.0377467933796453
3226 0.0404055344539371
3227 0.0225573527469131
3228 0.0372750060878466
3229 0.0570229025153249
3230 0.0631879393530097
3231 0.0373655646956996
3232 0.0260767951472059
3233 0.0622086795310297
3234 0.0163782491304796
3235 0.0168430405808143
3236 0.0534342713984025
3237 0.0505583070494935
3238 0.0314829364431576
3239 0.0415579859888981
3240 0.020815042687669
3241 0.0049615432950944
3242 0.00953225364787065
3243 0.0352464917212375
3244 0.0563716035835777
3245 0.0841742362591549
3246 0.0410720129362002
3247 0.015698342961576
3248 0.0294536496596639
3249 0.0627047789402376
3250 0.0447412769840758
3251 0.00673119164471073
3252 0.0453972959390796
3253 0.00719250203891362
3254 0.0413049668966953
3255 0.0376717118130592
3256 0.0748723300488473
3257 0.0455325730005856
3258 0.0507007923060634
3259 0.020436375438854
3260 0.0273779213891888
3261 0.016356540292668
3262 0.042239162502915
3263 0.0604887909856957
3264 0.0200874264616923
3265 0.0400226672246552
3266 0.039303075023913
3267 0.0563281639761873
3268 0.0729692173938851
3269 0.0491765634676466
3270 0.128269913652133
3271 0.141948696306526
3272 0.10543958331118
3273 0.0642413135019847
3274 0.0323930189189894
3275 0.114828124005346
3276 0.107822010736711
3277 0.0531769488973243
3278 0.166247447111188
3279 0.186283927826061
3280 0.429754488327549
3281 0.181743856766423
3282 0.0753151707508025
3283 0.0501622628421136
3284 0.0365578290427837
3285 0.0112817261834503
3286 0.056053590548985
3287 0.0327497054811271
3288 0.0510320731282511
3289 0.0247280846589095
3290 0.0622636483364606
3291 0.046051846103327
3292 0.0348481671194678
3293 0.0139661075987607
3294 0.0417865539642912
3295 0.0887185469791838
3296 0.0174656597856189
3297 0.023328960400493
3298 0.0405177627780319
3299 0.0458890566863098
3300 0.0424098586968076
3301 0.0257321775137399
3302 0.0466192427777044
3303 0.0449401998931007
3304 0.0642295921341957
3305 0.00944573280116321
3306 0.0268983944160309
3307 0.0376022123011638
3308 0.0621304458647095
3309 0.0364407306194647
3310 0.0185213350771997
3311 0.0441344400081497
3312 0.0324077074665567
3313 0.00891234424274275
3314 0.035358182557077
3315 0.0246192142390028
3316 0.00834860061821945
3317 0.0108242881970883
3318 0.00941685850146961
3319 0.0389249560315654
3320 0.0362004015269533
3321 0.0118832056390407
3322 0.0479097808857956
3323 0.0275839137428546
3324 0.0385245327036859
3325 0.020916718979623
3326 0.0358337696606444
3327 0.0245761916450229
3328 0.0236642681365664
3329 0.0520406273176002
3330 0.0474322698930243
3331 0.00907235700754196
3332 0.0372712864644343
3333 0.0243560647120417
3334 0.011422374210417
3335 0.0535954594522804
3336 0.0566423841050223
3337 0.0294623983309601
3338 0.00899048202869425
3339 0.0133222888785667
3340 0.055841850452539
3341 0.0573427158016412
3342 0.00945171395283051
3343 0.0310766391969491
3344 0.0602724456541918
3345 0.0398089628766753
3346 0.0551609964871488
3347 0.0286662961318615
3348 0.0449238636250257
3349 0.0216400568234773
3350 0.0141263029409511
3351 0.0382211692052385
3352 0.0201552000530622
3353 0.0383238611732965
3354 0.0372706740600145
3355 0.0613514146941259
3356 0.0449958540668444
3357 0.0526696318404921
3358 0.103894506294964
3359 0.15319717907839
3360 0.383761298100829
3361 0.124906159784
3362 0.0895113934819174
3363 0.169341357177952
3364 0.150019244722483
3365 0.141249579941779
3366 0.104064585754441
3367 0.13618151419575
3368 0.155602346295572
3369 0.0868822454140774
3370 0.0523222715481472
3371 0.0666247634814226
3372 0.0929746431220613
3373 0.048228520606287
3374 0.0847128081923597
3375 0.0645738493128673
3376 0.0883118850912145
3377 0.0615242078189647
3378 0.0689412821648771
3379 0.0348061376964116
3380 0.0353289697359971
3381 0.0215177208619955
3382 0.0158200993103393
3383 0.0331498250677889
3384 0.0418589823398101
3385 0.0384761618811991
3386 0.0850459922333821
3387 0.0452974997630552
3388 0.0107624712651797
3389 0.00896681130305379
3390 0.0105915693584477
3391 0.0278366783697585
3392 0.0135704421787371
3393 0.0148217508570346
3394 0.0203853986730755
3395 0.0336110392990048
3396 0.0324857570407341
3397 0.0116599012231307
3398 0.00991384996947371
3399 0.0089643638743545
3400 0.0282596825553438
3401 0.0465850366529578
3402 0.0424630284645169
3403 0.0233168565705658
3404 0.0304381185606772
3405 0.0140602944445968
3406 0.0304587938288384
3407 0.0350097411865798
3408 0.0316460287707251
3409 0.0278097085480329
3410 0.0229560132581214
3411 0.0258600603926482
3412 0.0189801386351719
3413 0.0434137115834676
3414 0.0527969996980746
3415 0.0252733833147303
3416 0.0337905339082418
3417 0.0328150928299785
3418 0.0373597934482422
3419 0.0112017075660409
3420 0.0645411608108699
3421 0.0218177937158474
3422 0.0600448388035438
3423 0.0252956091702119
3424 0.0401240773989264
3425 0.0464345191675951
3426 0.0178718493472152
3427 0.0432886486268675
3428 0.0461840600890033
3429 0.0264756335996417
3430 0.0505401362881744
3431 0.0247419527470263
3432 0.0219120869305343
3433 0.0399738473105262
3434 0.0301779355398725
3435 0.00513078624058621
3436 0.0277202784525752
3437 0.031782426452181
3438 0.120692962135593
3439 0.109394951004966
3440 0.34895962967681
3441 0.207940500577218
3442 0.186083276303899
3443 0.101518777345847
3444 0.138465451313146
3445 0.0905991036115327
3446 0.0513880989590878
3447 0.0528552007515674
3448 0.136908733614432
3449 0.10118590786119
3450 0.0805566991301114
3451 0.042062239929622
3452 0.00810737674573631
3453 0.0379898562943908
3454 0.0396549733193022
3455 0.0237250699404015
3456 0.0171290809123499
3457 0.0536937268670742
3458 0.0380326375740699
3459 0.0274363505249569
3460 0.0459045143712802
3461 0.0277227414930301
3462 0.0271513777588563
3463 0.0694512351170471
3464 0.0309968912818508
3465 0.0253431491512675
3466 0.0456164726053225
3467 0.0215427549486953
3468 0.0417223773525534
3469 0.0191296444266291
3470 0.00514168683787005
3471 0.0260677175061541
3472 0.0171082448550412
3473 0.0304725822523411
3474 0.0463174428919769
3475 0.0685693795745809
3476 0.0342036407318074
3477 0.0231754521381543
3478 0.0405085941730143
3479 0.0528826607549343
3480 0.0448516708643071
3481 0.012366099096237
3482 0.0145808252886711
3483 0.0500404663158341
3484 0.0485267505573429
3485 0.0420827189284135
3486 0.045332732781575
3487 0.029182186796851
3488 0.015270292318232
3489 0.0348151714305069
3490 0.0662300942608774
3491 0.0604691145440202
3492 0.0182972045568384
3493 0.0862102954049712
3494 0.0294660445308605
3495 0.0461226938992328
3496 0.0384622085422379
3497 0.0399398110249621
3498 0.0235355420521827
3499 0.0322632079657435
3500 0.0298770340512596
3501 0.0197985602531672
3502 0.0110261914601295
3503 0.0536531982473094
3504 0.0401002634181084
3505 0.0389479554884889
3506 0.0280438326241541
3507 0.0421731084488887
3508 0.017272559073664
3509 0.0295883117377359
3510 0.0625495761965872
3511 0.0418683129108661
3512 0.054113232199814
3513 0.0266045375686911
3514 0.0285304165385642
3515 0.0603361261840006
3516 0.00828492024028886
3517 0.0180496310436607
3518 0.114690210995045
3519 0.0954217385324309
3520 0.112115349918915
3521 0.143944571122546
3522 0.109940052577817
3523 0.0451423718468661
3524 0.0195481313537335
3525 0.0646538668163892
3526 0.120199994164326
3527 0.0501450584982349
3528 0.0607755008370125
3529 0.0955320523322452
3530 0.0475653332160702
3531 0.0135295674308487
3532 0.0348175357936658
3533 0.033026379045296
3534 0.0107680641816781
3535 0.0168202485644721
3536 0.0235667881136223
3537 0.0231851340812859
3538 0.0366844396347622
3539 0.0228350293265343
3540 0.0267309494919413
3541 0.0285514862714308
3542 0.00690660726313147
3543 0.0148842474143766
3544 0.0410648653900386
3545 0.0216342510913028
3546 0.0400709483117962
3547 0.0447621176820753
3548 0.0361902518161239
3549 0.0526896160046776
3550 0.0329639309079793
3551 0.0532153709686561
3552 0.0141027316206598
3553 0.0556938173530393
3554 0.0231989257330945
3555 0.0558010107189516
3556 0.0342912207581961
3557 0.0429374454596946
3558 0.00837351019488395
3559 0.0417206239042656
3560 0.010208814221238
3561 0.045923731046378
3562 0.0382816260479244
3563 0.0215039279807756
3564 0.0154008911155136
3565 0.0132589621083101
3566 0.0313518702332465
3567 0.0261490682510773
3568 0.0385718707264441
3569 0.0427109066697391
3570 0.0164428383997149
3571 0.01999670093723
3572 0.0343705748066843
3573 0.0270128378193653
3574 0.0509730128946214
3575 0.0253093247093948
3576 0.0283299796489114
3577 0.066581889702358
3578 0.018791029414251
3579 0.0390652073698012
3580 0.055552591943988
3581 0.0316818865044173
3582 0.0928781205200285
3583 0.0837900798920557
3584 0.0182393490564129
3585 0.0179356623286302
3586 0.054982599859733
3587 0.0210961495073365
3588 0.036753055641915
3589 0.0268572392895111
3590 0.0537096096115228
3591 0.0506769695319623
3592 0.0418949218784529
3593 0.0489385314545255
3594 0.114468202538522
3595 0.0847462680746175
3596 0.0969445969028145
3597 0.142919478462806
3598 0.126485188644735
3599 0.211701572902004
3600 0.278636078043448
3601 0.179146475340739
3602 0.227368146997298
3603 0.136982561027465
3604 0.0748421781943005
3605 0.0332919507794775
3606 0.057291342427956
3607 0.0263262844057641
3608 0.0449944076768023
3609 0.0688518895540777
3610 0.0501846815993872
3611 0.0574404058876857
3612 0.00805210272337098
3613 0.0636039328425522
3614 0.0107101674991266
3615 0.0782832769412072
3616 0.051763916856957
3617 0.0343862584637267
3618 0.107092464399395
3619 0.0468914995782812
3620 0.0574764453766862
3621 0.0380211768569986
3622 0.0228048866985725
3623 0.0330095304318485
3624 0.0100503437935094
3625 0.0298894438548031
3626 0.0258070738288975
3627 0.0203623759729601
3628 0.0100446212660157
3629 0.0366030521671359
3630 0.0546219401516935
3631 0.0860404188397767
3632 0.0744732489177708
3633 0.070437673957464
3634 0.0436468115638209
3635 0.021677045408049
3636 0.0451448415504728
3637 0.0359022518009529
3638 0.0419918574955904
3639 0.0525903018837442
3640 0.0103865747643657
3641 0.0402726490140985
3642 0.0318073976886067
3643 0.0385918738275469
3644 0.0119627977624685
3645 0.0302119270020776
3646 0.0359329407717789
3647 0.0123065171587256
3648 0.0458744520035155
3649 0.0573807476581499
3650 0.0719426954751881
3651 0.0374910110181663
3652 0.0564214821464973
3653 0.0244630714438806
3654 0.0769872343217576
3655 0.00270346712943311
3656 0.0555858835977048
3657 0.0680963081483757
3658 0.063909384398479
3659 0.0560678533165273
3660 0.0313126896722151
3661 0.0328683449574781
3662 0.0350539238202082
3663 0.024988637592143
3664 0.0421870449684628
3665 0.0326705150767378
3666 0.0434728303109645
3667 0.0329599219592065
3668 0.0428004776673805
3669 0.0746743044995497
3670 0.0593888020039627
3671 0.0424241956212666
3672 0.120304644803405
3673 0.0874287651874692
3674 0.136195483408398
3675 0.206442977916467
3676 0.12528310181752
3677 0.11258325689619
3678 0.245314426132096
3679 0.265419087707977
3680 0.797773314802141
3681 0.24092517708523
3682 0.17353163653954
3683 0.0786629272738728
3684 0.106989168353038
3685 0.115544177157626
3686 0.0579528602408848
3687 0.0471858143038771
3688 0.0809470734434081
3689 0.0521474683323371
3690 0.0842013830726636
3691 0.0595242223114173
3692 0.0716694076409256
3693 0.0660918860504327
3694 0.0388976479504464
3695 0.065564814701996
3696 0.0961980811268045
3697 0.0381465998873205
3698 0.0968706164395821
3699 0.0792501182218298
3700 0.0465320952501374
3701 0.0709876079401679
3702 0.037279643452947
3703 0.060866737212535
3704 0.0715874013136536
3705 0.0348458996363367
3706 0.0191065721295823
3707 0.0144562864667341
3708 0.0173553932738688
3709 0.035660831757099
3710 0.00679147572759806
3711 0.0360955163696118
3712 0.0443637414724352
3713 0.0132773506210197
3714 0.0344230582727163
3715 0.0629910709847701
3716 0.014164220694445
3717 0.043630802822781
3718 0.039247976749321
3719 0.0719910278074163
3720 0.0255271939908449
3721 0.0403885007594448
3722 0.0645667044612341
3723 0.0251712627560136
3724 0.0357784235391886
3725 0.0432796217760319
3726 0.0405059615176531
3727 0.038457255952395
3728 0.0352565670809507
3729 0.0260720624128884
3730 0.0121055706395921
3731 0.0524185891958551
3732 0.00969121920962893
3733 0.0257250519443351
3734 0.0354300499150877
3735 0.0341123984992431
3736 0.0120108063077341
3737 0.0426178499920234
3738 0.030172516108571
3739 0.0595056775566151
3740 0.0332901218673984
3741 0.0566058250786028
3742 0.0467859172047335
3743 0.0205683187743733
3744 0.0541380974120846
3745 0.0458863587827754
3746 0.0917253350508432
3747 0.0400164366066308
3748 0.0805476365982892
3749 0.0567779115284772
3750 0.052149877147889
3751 0.00412774295888635
3752 0.0888253744480072
3753 0.0295724420995087
3754 0.0603526290486517
3755 0.045930198571772
3756 0.0500522321366162
3757 0.0222070390005275
3758 0.199009617608397
3759 0.254875254217576
3760 0.702768258137109
3761 0.178092098381357
3762 0.122841215929163
3763 0.0553978266242432
3764 0.056127689052568
3765 0.046318084058915
3766 0.0505975690555428
3767 0.049356540387651
3768 0.0107014999313064
3769 0.0266743132456877
3770 0.0615665969638552
3771 0.0395753766468314
3772 0.0476685255218119
3773 0.0350027731395321
3774 0.0161352394538449
3775 0.0231458260908213
3776 0.0471897380667253
3777 0.0529994171213333
3778 0.0371360427491512
3779 0.0812771945532074
3780 0.0556733783696518
3781 0.0260655633162459
3782 0.00948688091999913
3783 0.0263759101592238
3784 0.0310979658101659
3785 0.0304298733099314
3786 0.0171769091247893
3787 0.0202627702128684
3788 0.0257351758550799
3789 0.0257248726934853
3790 0.0343163834167711
3791 0.0187903196300345
3792 0.0263939333156008
3793 0.0742583365557117
3794 0.106086201062116
3795 0.0281932448028337
3796 0.0170826569971827
3797 0.0816576595832277
3798 0.0305088342704787
3799 0.0299375602660566
3800 0.0659731347361778
3801 0.0445291289237367
3802 0.0589595101816301
3803 0.0335334589053905
3804 0.0192117658282882
3805 0.0261795814229052
3806 0.062483818482242
3807 0.073621213255794
3808 0.0435164920587282
3809 0.0431361976873406
3810 0.0399195095707299
3811 0.0805689298034992
3812 0.0709102515002791
3813 0.0477509844809657
3814 0.0827320324004436
3815 0.037467654407743
3816 0.0825682663804913
3817 0.050406009624907
3818 0.0464893435355028
3819 0.0573457740834339
3820 0.0651739004158749
3821 0.0552078373961624
3822 0.0718557782280158
3823 0.0745126098028498
3824 0.0957586597689759
3825 0.0929091827997716
3826 0.0731344530558045
3827 0.0051404841831697
3828 0.119634077689011
3829 0.107432414107025
3830 0.0448408299519259
3831 0.0987449241294967
3832 0.15633164662252
3833 0.118109435316227
3834 0.153450910797822
3835 0.137490529468413
3836 0.0825940351943787
3837 0.111764444491356
3838 0.196033106510538
3839 0.355480352951313
3840 1.02382499910086
3841 0.347669188323304
3842 0.203951607033152
3843 0.033051692860089
3844 0.0163009747771182
3845 0.104010069214133
3846 0.0794012437068224
3847 0.0306842311191405
3848 0.0598832767076645
3849 0.0583876947918547
3850 0.0901698733700329
3851 0.0358529611007618
3852 0.084410760079032
3853 0.0650843164742623
3854 0.0282715455623224
3855 0.0354194953167536
3856 0.00828878982085735
3857 0.0237436117339469
3858 0.0667839947810768
3859 0.0478059327777211
3860 0.0641733200456474
3861 0.0404258685149091
3862 0.0343971627511206
3863 0.0289906651780981
3864 0.0288825278781552
3865 0.027309381478098
3866 0.0307393705704659
3867 0.0276906230786212
3868 0.0651203119455716
3869 0.0790973985096471
3870 0.00298178267308075
3871 0.0430633006097506
3872 0.0577679062266332
3873 0.052494535299297
3874 0.0275693589664577
3875 0.0392073052246468
3876 0.0215042152160361
3877 0.0262762041699156
3878 0.0191276633499228
3879 0.0275988284395983
3880 0.0319362795477523
3881 0.0724065233181181
3882 0.0390468173746539
3883 0.0653149686760132
3884 0.0182428448303338
3885 0.0681866424250712
3886 0.0447901934587164
3887 0.0335704484357541
3888 0.0103540400827098
3889 0.0293103643234852
3890 0.0531171814300418
3891 0.0320021623273913
3892 0.0454896992780114
3893 0.00508893058716303
3894 0.00978714830324784
3895 0.0290997968692201
3896 0.0862662455098329
3897 0.0535589733525398
3898 0.103442082117721
3899 0.0467863677723537
3900 0.0303502107217798
3901 0.0634496461969203
3902 0.0727327623627419
3903 0.0174904581007742
3904 0.0781683427930146
3905 0.0678860183234222
3906 0.013288219064412
3907 0.0072942785247373
3908 0.0777974915783845
3909 0.0373148193000424
3910 0.0228949106450177
3911 0.0748220567131345
3912 0.134261673889138
3913 0.0523072584318226
3914 0.0360031076402524
3915 0.196531277594355
3916 0.121596310160328
3917 0.0955900462995882
3918 0.260537401280457
3919 0.481877666446141
3920 1.43305921569908
3921 0.640230237513376
3922 0.359479181753326
3923 0.126361631049215
3924 0.156730786198257
3925 0.197120801369189
3926 0.0713964097849385
3927 0.105865851812862
3928 0.186606537128497
3929 0.166602124822757
3930 0.0904963522790967
3931 0.0626071094981619
3932 0.0448978495058706
3933 0.0174326004959152
3934 0.0687367363373656
3935 0.0440548932099852
3936 0.00575408081400348
3937 0.0289885726516655
3938 0.0232155369629784
3939 0.0258437447953148
3940 0.0340249918611878
3941 0.0282420394894636
3942 0.0424608697397775
3943 0.020715081152504
3944 0.036557169624327
3945 0.0341433440698854
3946 0.055453332375304
3947 0.0366943546421628
3948 0.0113752007644692
3949 0.0148659735629056
3950 0.0618273999759997
3951 0.0679593539878114
3952 0.030924205481001
3953 0.0165726746544998
3954 0.0380331448517923
3955 0.0256495414447333
3956 0.011423831275595
3957 0.0148022441337223
3958 0.0378642029226188
3959 0.0278741040769452
3960 0.0450878985113888
3961 0.0467322522290538
3962 0.0306356067833676
3963 0.0386173628084666
3964 0.0260371142597852
3965 0.0382681766754872
3966 0.0835099950038252
3967 0.0425380747890528
3968 0.100627550045184
3969 0.0184528788425615
3970 0.00348494118302491
3971 0.0387864500193947
3972 0.0322867655028347
3973 0.025122916230342
3974 0.0695995219672424
3975 0.0364931828823548
3976 0.0451357641289562
3977 0.00496064883215106
3978 0.0298154479176743
3979 0.0473380568881556
3980 0.0394890082988351
3981 0.0252244326559537
3982 0.0171307852976493
3983 0.0509106122084149
3984 0.0396609539270415
3985 0.0368901833083284
3986 0.0232066885139684
3987 0.0131987647631764
3988 0.0836580900335614
3989 0.0773769932951964
3990 0.0828346502774923
3991 0.112425764991396
3992 0.188549931354058
3993 0.0951455351972838
3994 0.0615172448652725
3995 0.189700067549904
3996 0.169048261638647
3997 0.108124267241477
3998 0.183195420151665
3999 0.510333325263547
4000 0.964840829594449
4001 0.224792129508748
4002 0.103264577647494
4003 0.106475495579436
4004 0.0471701683681768
4005 0.0870521308068216
4006 0.0444559498981182
4007 0.0359752705415121
4008 0.0196356476537057
4009 0.0296982165200158
4010 0.0447116635269626
4011 0.0142315064667345
4012 0.040170711691595
4013 0.0964324554403057
4014 0.019223980886421
4015 0.0555926451629226
4016 0.0739211629080917
4017 0.017307751712723
4018 0.0507949279898957
4019 0.0405397345156703
4020 0.0407051924179072
4021 0.00834532105383617
4022 0.0230794396107452
4023 0.0105531200746411
4024 0.0161280349240924
4025 0.0272549311204745
4026 0.0433829629084684
4027 0.0137710919093065
4028 0.0373794138344666
4029 0.0123159591027863
4030 0.00769690651613715
4031 0.0406010014248029
4032 0.0140600583086946
4033 0.0342294415688236
4034 0.00737754427031508
4035 0.0152642776707029
4036 0.0230219542006604
4037 0.00667004353485675
4038 0.0358589817703584
4039 0.0371538154710804
4040 0.0385231647068115
4041 0.0472208936401234
4042 0.0553549716288102
4043 0.0122194096739608
4044 0.031573063400701
4045 0.0516220411591485
4046 0.0174890865583533
4047 0.00145828065773582
4048 0.0167641934845855
4049 0.0169971695580424
4050 0.0147424766954964
4051 0.0142217225536793
4052 0.0290830862745678
4053 0.0206587750645292
4054 0.0317748669014462
4055 0.0343821422649134
4056 0.0282285407834834
4057 0.0580233630485845
4058 0.041612792266725
4059 0.0344370887007214
4060 0.0203051377815317
4061 0.0111514154344806
4062 0.0701921997778419
4063 0.012822898505345
4064 0.03737159526962
4065 0.0255120110502062
4066 0.00392787902208026
4067 0.0238707481312855
4068 0.0520115402915245
4069 0.0646667224654903
4070 0.0452395533385119
4071 0.0627305750216439
4072 0.152789028364452
4073 0.0937728532707763
4074 0.134727817376314
4075 0.231962302356052
4076 0.14452634232608
4077 0.0876576134504365
4078 0.398567014643252
4079 0.579888538285328
4080 1.60054481861742
4081 0.522326351651022
4082 0.381968101036862
4083 0.154908166905939
4084 0.175988735087286
4085 0.241791535148363
4086 0.0407651641289763
4087 0.00849521201454356
4088 0.175046746494332
4089 0.0874248026587763
4090 0.0953622766907505
4091 0.0399362662291941
4092 0.0348025975774814
4093 0.0449599213001442
4094 0.0488278907857703
4095 0.0448880101779119
4096 0.0284402289023376
4097 0.0527243493658849
4098 0.0170116905991703
4099 0.0452643505273262
4100 0.0108234789021583
4101 0.0287523774362155
4102 0.0269871324181974
4103 0.00381109586085677
4104 0.0567282206391183
4105 0.0435548869187131
4106 0.0562224841784743
4107 0.0422552716903943
4108 0.0342612012370023
4109 0.0480284526952225
4110 0.00843231344713543
4111 0.0106331744021902
4112 0.0276984645930499
4113 0.0596704382993057
4114 0.0337439278477174
4115 0.0274471639294592
4116 0.0299953923252205
4117 0.0306460467127335
4118 0.032275961754322
4119 0.0420676023397154
4120 0.0474505463309036
4121 0.0628949305258438
4122 0.0402500577997016
4123 0.0411566870680735
4124 0.0230720343554217
4125 0.0186834672232453
4126 0.0307981801317578
4127 0.0423528692224754
4128 0.0225132432128508
4129 0.0228111301659919
4130 0.057242909717155
4131 0.0164007866177459
4132 0.042431698372719
4133 0.0525402320390716
4134 0.0718249318199796
4135 0.0369364182539867
4136 0.0575879455777983
4137 0.00854540044975669
4138 0.0658032888779546
4139 0.0720301748015434
4140 0.0380710891682769
4141 0.0321119968997833
4142 0.0889396269281037
4143 0.0252856921122557
4144 0.0128967180386401
4145 0.065888671588093
4146 0.0366981516065916
4147 0.0325412784268096
4148 0.0731254874504616
4149 0.0660645489997298
4150 0.0548117825359991
4151 0.118970493444423
4152 0.174421000469194
4153 0.0309548706793553
4154 0.123484775824843
4155 0.251357707853473
4156 0.14755342910385
4157 0.113009622934988
4158 0.286836324101114
4159 0.524125300009314
4160 1.48330785269282
4161 0.466344940205921
4162 0.381259713923467
4163 0.14823415801547
4164 0.17020559833094
4165 0.187178574622885
4166 0.126721063271479
4167 0.0394296146831983
4168 0.139182638993355
4169 0.109770262970492
4170 0.0491855051457702
4171 0.0321247059514321
4172 0.042153857671556
4173 0.0514074546050882
4174 0.0329417394337065
4175 0.0485423846110524
4176 0.0296256690571386
4177 0.0152327972441229
4178 0.0301910822171223
4179 0.0401282872434988
4180 0.037435000219411
4181 0.0295669029876157
4182 0.0527833706309669
4183 0.0035981282705515
4184 0.0610609311646727
4185 0.0455766395501279
4186 0.0336943645936928
4187 0.029671844245364
4188 0.0520698658574896
4189 0.0228807329483468
4190 0.0149063889836432
4191 0.0488856774032706
4192 0.0367143215028764
4193 0.0353971867853882
4194 0.0497075356590597
4195 0.00873243584268104
4196 0.0207867789978566
4197 0.0233409864389504
4198 0.0159878166594394
4199 0.00493747297330594
4200 0.0168683159373456
4201 0.0190859467032384
4202 0.0397568548861731
4203 0.0194473686578443
4204 0.0123047975387418
4205 0.0152121924131929
4206 0.0281214245586736
4207 0.0256278256309869
4208 0.0122003891742415
4209 0.0356861494794257
4210 0.0351201973346788
4211 0.0155836075087521
4212 0.0130610790570492
4213 0.0503730162567288
4214 0.0453512989506813
4215 0.0177350034919707
4216 0.0356611188608804
4217 0.0605870234483523
4218 0.0352045802272083
4219 0.0737552137932128
4220 0.0608339502421251
4221 0.0581639734138464
4222 0.0524285705626193
4223 0.0524939743615854
4224 0.0573289239722499
4225 0.0413997171109201
4226 0.0616163124117069
4227 0.015594188841406
4228 0.0433625749727512
4229 0.0627153832711529
4230 0.0707124740882036
4231 0.128543718195091
4232 0.16701900786005
4233 0.0299476894775359
4234 0.0508404987153521
4235 0.138571645580219
4236 0.114308818099372
4237 0.0863560596441724
4238 0.321332266908042
4239 0.469725562472361
4240 1.41892268056117
4241 0.509058001888947
4242 0.340402920130534
4243 0.101980994565722
4244 0.129146633306457
4245 0.206842705935087
4246 0.0918439545392012
4247 0.0316574064417981
4248 0.167986297334946
4249 0.135775130609928
4250 0.0942979458688875
4251 0.015048991635499
4252 0.0622397426698878
4253 0.0357737524193257
4254 0.0604480097210922
4255 0.0729216156299844
4256 0.0180159600187675
4257 0.0598962172404257
4258 0.0595738037343851
4259 0.0174434249343962
4260 0.0442582589281815
4261 0.0473969685555746
4262 0.0138509398328392
4263 0.0446758153610272
4264 0.0461088719478349
4265 0.0792057629188418
4266 0.0679636274433492
4267 0.0366226932591951
4268 0.0214389019378536
4269 0.0111090991837095
4270 0.0104225268370282
4271 0.0311702896521604
4272 0.0342993966202872
4273 0.00834953974220729
4274 0.0595689155490855
4275 0.027011237430781
4276 0.029368975365225
4277 0.046312801687277
4278 0.0402005475464174
4279 0.018530130427938
4280 0.0179633944582808
4281 0.0261415218971748
4282 0.0303278785092875
4283 0.0302830191422734
4284 0.0249752804851082
4285 0.0450180075137288
4286 0.0617717228923531
4287 0.0665031807535027
4288 0.0181453088097801
4289 0.0366191015933442
4290 0.0559114074744748
4291 0.0114650361331345
4292 0.0176291660342479
4293 0.0372043527838712
4294 0.0455597310199326
4295 0.0351817387416805
4296 0.043804955302095
4297 0.0224979842281606
4298 0.0111978291199638
4299 0.0353485728744374
4300 0.0257661707003952
4301 0.0776608799353516
4302 0.0384980700909981
4303 0.0410444271390508
4304 0.003448684302412
4305 0.0255498303426908
4306 0.0145270050964672
4307 0.0431925936691085
4308 0.00910537959743998
4309 0.0488473735924793
4310 0.0377551330581308
4311 0.0888872788756476
4312 0.061862211352354
4313 0.0296033354712335
4314 0.0516839319504184
4315 0.139723660224951
4316 0.022733284424977
4317 0.063371154710686
4318 0.275642462751573
4319 0.357268257761822
4320 1.01753857162018
4321 0.331164945615221
4322 0.223953323613992
4323 0.0506692613456386
4324 0.0581195324705273
4325 0.0327800580706765
4326 0.0571297814760899
4327 0.0586291596892257
4328 0.0909846946571524
4329 0.0384953143650963
4330 0.0293111136186359
4331 0.0224554099532951
4332 0.0340870732404495
4333 0.0321724432069988
4334 0.0250017615857853
4335 0.0105020576554794
4336 0.0161168851437497
4337 0.0621412437531036
4338 0.0378049430335886
4339 0.0547541949187201
4340 0.0349016338101689
4341 0.0426629998851651
4342 0.0170736202946517
4343 0.050549969679197
4344 0.026964224151185
4345 0.027232794885601
4346 0.0668522638758032
4347 0.011950140314364
4348 0.0131096448520541
4349 0.0403143203839322
4350 0.0418313792082983
4351 0.0146447163933515
4352 0.0603928006937459
4353 0.00778252086827736
4354 0.0475838886795869
4355 0.0145179350722722
4356 0.00163613646697423
4357 0.0481754350698148
4358 0.0611809418511493
4359 0.036458225930577
4360 0.0324893980191761
4361 0.0171523352215331
4362 0.0584009555782014
4363 0.055275832246428
4364 0.0115109144033145
4365 0.0170070698469276
4366 0.0486712384588728
4367 0.041031302183265
4368 0.0484847967363152
4369 0.00828981843556765
4370 0.051833832601452
4371 0.0416103725101041
4372 0.0298789861399082
4373 0.0334278512639088
4374 0.0209005471193246
4375 0.0589234858778717
4376 0.0822426417931917
4377 0.0366126413154298
4378 0.0121288159796407
4379 0.0467529470991001
4380 0.0293707661657098
4381 0.0368105018689056
4382 0.0451419811203504
4383 0.0511720226604117
4384 0.0705184440772456
4385 0.047713485364727
4386 0.0276199776245
4387 0.0652775389753955
4388 0.0576933333299789
4389 0.021054105126249
4390 0.0380426288942182
4391 0.0481804571530175
4392 0.0582826529576169
4393 0.0842947701734152
4394 0.0796599158210507
4395 0.0340666077940376
4396 0.0222966728412985
4397 0.0313796313586035
4398 0.0796471296059031
4399 0.124667648913378
4400 0.242155462541405
4401 0.11916426585692
4402 0.0337575578369623
4403 0.0299655379218731
4404 0.0739067578009306
4405 0.0495405618398739
4406 0.0181937330523461
4407 0.0693146499384482
4408 0.0984777646701509
4409 0.137185488280108
4410 0.0836797106928215
4411 0.0175202915527759
4412 0.0288767586713796
4413 0.0371474641069971
4414 0.0126610382016554
4415 0.0445909868190955
4416 0.0576287196806035
4417 0.0295228881212116
4418 0.0549362121348122
4419 0.0437541612308814
4420 0.0574200855099333
4421 0.0398458212142623
4422 0.00983501158631085
4423 0.00642853546935306
4424 0.0548538098979794
4425 0.0548581834799684
4426 0.0581613380922732
4427 0.0199581759747714
4428 0.0221450480656364
4429 0.0425600069123323
4430 0.0318997700265154
4431 0.00289599894081296
4432 0.0515700316872142
4433 0.0185004990057134
4434 0.033529019729729
4435 0.062216617555492
4436 0.0503332261038747
4437 0.00559949135398427
4438 0.0359847547683456
4439 0.0265985827725846
4440 0.00913660917283614
4441 0.0510894853294836
4442 0.0456100383001115
4443 0.00384877122970806
4444 0.0201129482602083
4445 0.00647343236259279
4446 0.0056241516416572
4447 0.0257926043942206
4448 0.00819542128951474
4449 0.0369250616829896
4450 0.0194302562552994
4451 0.0454045829463459
4452 0.0329855164842338
4453 0.0223820605619471
4454 0.0182071216899915
4455 0.030958653738971
4456 0.0655250279396019
4457 0.0215499422915545
4458 0.0301843633758071
4459 0.027626785453379
4460 0.0324654520529594
4461 0.0161264653593123
4462 0.0225940523462715
4463 0.0273777438680439
4464 0.0434625486749973
4465 0.0295807113687533
4466 0.0284579550550627
4467 0.0325193611411973
4468 0.0487038985174272
4469 0.00841737011338034
4470 0.032844152686194
4471 0.0567428372423527
4472 0.0667319190602139
4473 0.00427812158208601
4474 0.0992246108860517
4475 0.123710172479248
4476 0.0687910416127639
4477 0.0122452778921937
4478 0.153788591375676
4479 0.226782727715049
4480 0.640777332652884
4481 0.295703958028604
4482 0.138617540243294
4483 0.0348866649131128
4484 0.0303430132192144
4485 0.0813112306324141
4486 0.0280499183622273
4487 0.0420924487602447
4488 0.0408235305984508
4489 0.0644180852226038
4490 0.0265773393337384
4491 0.0283482165833486
4492 0.0221288518466818
4493 0.0488762996803295
4494 0.00773949342340415
4495 0.0041236528336682
4496 0.0354977176817915
4497 0.0207479861218574
4498 0.0265064438804532
4499 0.0362868022736035
4500 0.0233193016502252
4501 0.00532894131348216
4502 0.0104148503787084
4503 0.0402483248580393
4504 0.0302078744233419
4505 0.0318479000427923
4506 0.0462742695070577
4507 0.0202885634672172
4508 0.0379486152326523
4509 0.043613034948941
4510 0.0198415777170557
4511 0.0115610167946856
4512 0.0420923231290172
4513 0.0349578678890937
4514 0.0546934971914435
4515 0.0358735217601146
4516 0.00795876938214328
4517 0.028936184287564
4518 0.0415904956476258
4519 0.0461850540186825
4520 0.0332028105946998
4521 0.0311900763293912
4522 0.0418360754849103
4523 0.0464526530985908
4524 0.0244896901277956
4525 0.0181562353720339
4526 0.0186179163852037
4527 0.0473732161132023
4528 0.00550176030612994
4529 0.0387210240710698
4530 0.0332780868356613
4531 0.0438184728526207
4532 0.0331690325999183
4533 0.0156415818996788
4534 0.0649579868473642
4535 0.013560013307092
4536 0.0570918273367666
4537 0.0242478010350378
4538 0.0425007129394339
4539 0.0410989071907691
4540 0.0473832793435987
4541 0.0260341090024726
4542 0.0692487904074329
4543 0.0392270096719416
4544 0.0460600916532691
4545 0.0557098670028109
4546 0.0181580824653332
4547 0.0282456024211162
4548 0.0265780576891425
4549 0.0343296339704193
4550 0.113738868215113
4551 0.0905723451247328
4552 0.104759711715499
4553 0.0537994714096661
4554 0.0310764095296922
4555 0.120398928326752
4556 0.0603058970331944
4557 0.0625776953908568
4558 0.188322171664868
4559 0.466176979065966
4560 1.22477689829472
4561 0.49985241483825
4562 0.252075602870419
4563 0.0293594875255341
4564 0.0898184690647499
4565 0.147468259292468
4566 0.0899785778785268
4567 0.0139814171931841
4568 0.0966514835366695
4569 0.0895827740454476
4570 0.0562521679459751
4571 0.0465206349527472
4572 0.0332946284291877
4573 0.0491708482364347
4574 0.0589855543560324
4575 0.0511547478012217
4576 0.0446130148601246
4577 0.0138791693897369
4578 0.0688232668386324
4579 0.0303078868733419
4580 0.0346414445441961
4581 0.0422357050567523
4582 0.0328087442683075
4583 0.0389991208260812
4584 0.0331646240547853
4585 0.0297774967092193
4586 0.0488969163459497
4587 0.0291225478840209
4588 0.040397987925211
4589 0.00623273639398427
4590 0.03502045005772
4591 0.0266152047090862
4592 0.0269688665493909
4593 0.00888168244469116
4594 0.0102873558309623
4595 0.0542153067487171
4596 0.0359229732223808
4597 0.0210918538034435
4598 0.0280058269093982
4599 0.0452337608009323
4600 0.0205111486598592
4601 0.0213989310428442
4602 0.0339173446406129
4603 0.0337331354064633
4604 0.0284752062847791
4605 0.0186958139374884
4606 0.0165107245112107
4607 0.0275118594248088
4608 0.00800367491544324
4609 0.0250542533042055
4610 0.0134867610687889
4611 0.0123335052113964
4612 0.00217894999535199
4613 0.0161334062147851
4614 0.0234431052761932
4615 0.0201975582052594
4616 0.0257541445260757
4617 0.0112946385200302
4618 0.0222918296632591
4619 0.0291151724062445
4620 0.0500300480793351
4621 0.0369374689760799
4622 0.0397203249989541
4623 0.00703749462791437
4624 0.059838328546384
4625 0.0132424821679673
4626 0.0264267071556548
4627 0.0129622972923119
4628 0.0249252345399464
4629 0.0255324063896056
4630 0.0628888126867955
4631 0.041183678259869
4632 0.0311039422495677
4633 0.046793643823476
4634 0.0383867500046357
4635 0.124909359674959
4636 0.0473380585499349
4637 0.038227217030992
4638 0.315043763957633
4639 0.550151778564099
4640 1.36380738378026
4641 0.537327054112923
4642 0.231056858933124
4643 0.0429097582223603
4644 0.0357350650288543
4645 0.144836270586361
4646 0.0803071649853502
4647 0.0279862857152373
4648 0.119384482195475
4649 0.0836947546363586
4650 0.0295004139093273
4651 0.0291129018309294
4652 0.0482045876800408
4653 0.0171794354419173
4654 0.0259091745054626
4655 0.0555125443110694
4656 0.0467357986121488
4657 0.0183927404908917
4658 0.0587289256367616
4659 0.0240496044680528
4660 0.0110547352437538
4661 0.016362547176051
4662 0.0283210362116883
4663 0.00853054307980975
4664 0.0424935790896622
4665 0.0191683992745489
4666 0.0188782886887893
4667 0.0215500626354112
4668 0.0198880981067858
4669 0.0145186129488973
4670 0.0162584714221552
4671 0.00282924790913187
4672 0.0114769688064435
4673 0.0061275175788983
4674 0.0218542111593659
4675 0.0413596634015812
4676 0.00369390150979066
4677 0.0154022875149059
4678 0.0296146403443582
4679 0.0464660607300273
4680 0.0147673933490455
4681 0.0156758253067629
4682 0.0154813886666014
4683 0.0152301224627863
4684 0.0156681324600302
4685 0.0247715063614449
4686 0.0255843844382663
4687 0.00370860092211995
4688 0.0114030106330588
4689 0.0476841193713987
4690 0.0163935646484205
4691 0.0524537306131654
4692 0.0563946358709757
4693 0.0318879411145822
4694 0.0291806476410721
4695 0.0236705321239898
4696 0.0240702447978176
4697 0.0120446437094438
4698 0.0489555433435822
4699 0.0190474139377524
4700 0.0115104855717993
4701 0.0740955915422164
4702 0.0644908339491784
4703 0.0239754310293339
4704 0.037363273782115
4705 0.0522922676116727
4706 0.0366018359695734
4707 0.0400532274137685
4708 0.0443972541399886
4709 0.0157538076328326
4710 0.0369750962125605
4711 0.11559125163201
4712 0.120844094979001
4713 0.0597990903518392
4714 0.0327859044534571
4715 0.104564201517164
4716 0.0405946913058446
4717 0.0439251435758356
4718 0.171760543729936
4719 0.331087646608438
4720 0.782296650551187
4721 0.209001635638671
4722 0.123725457308942
4723 0.038526608547044
4724 0.0378359082688496
4725 0.041108263741073
4726 0.0263047341640692
4727 0.0662602522795475
4728 0.0469029479646328
4729 0.0195842571920286
4730 0.0654041783139615
4731 0.0369127534733615
4732 0.033402848235365
4733 0.0260534958928982
4734 0.0647086717583641
4735 0.0326443954413797
4736 0.0527069290085388
4737 0.0131295843478364
4738 0.0737172098323968
4739 0.0676176075263417
4740 0.0493610289165698
4741 0.0477718322042363
4742 0.0413455328231916
4743 0.0618337019827003
4744 0.0702289585958709
4745 0.0261625665446465
4746 0.0402615944627789
4747 0.0230102547737355
4748 0.0463151717883034
4749 0.0674564327491135
4750 0.0221570068905618
4751 0.0131414263625172
4752 0.0384864563730962
4753 0.0315050997454843
4754 0.0264156987306607
4755 0.0178549600187565
4756 0.0134898960722195
4757 0.0164554175720033
4758 0.0126607209035751
4759 0.0101505429291629
4760 0.0150498505370635
4761 0.0354576383605894
4762 0.031814381299063
4763 0.0118019931561673
4764 0.00834356486647023
4765 0.00682671739664519
4766 0.0115651353437414
4767 0.0132042284706017
4768 0.0112449903220815
4769 0.00830053424790682
4770 0.0141568662838593
4771 0.0267518173357541
4772 0.0292438350968813
4773 0.0172449008011417
4774 0.022819866680921
4775 0.010653866903159
4776 0.0146362329406429
4777 0.0232051184090309
4778 0.0125771222195268
4779 0.015467652066345
4780 0.0180562936055657
4781 0.0449476145806733
4782 0.0458064268901159
4783 0.0391021016064412
4784 0.0374804861612743
4785 0.0196916136344915
4786 0.00432352336342614
4787 0.0305311175533131
4788 0.0520896508340099
4789 0.0379502147155001
4790 0.0672219052680848
4791 0.0620381737829763
4792 0.150122238693717
4793 0.0464459264699221
4794 0.0733983429624229
4795 0.103443368916273
4796 0.0355250787773867
4797 0.0434341754733288
4798 0.231100586637166
4799 0.447112536663951
4800 1.2095077470838
4801 0.467126154265347
4802 0.300068172616946
4803 0.0719040510113733
4804 0.0308815404316662
4805 0.10844483076499
4806 0.0543918235528555
4807 0.0350056012730293
4808 0.0243198632080087
4809 0.0674060015836434
4810 0.0727782988691105
4811 0.0558589851837974
4812 0.0590160646454035
4813 0.0232259658081167
4814 0.0544088418480683
4815 0.0372191539051262
4816 0.0408413007328834
4817 0.0110525853164741
4818 0.0714438803283498
4819 0.0490743305630025
4820 0.0329526049002266
4821 0.0366100867812997
4822 0.0286732776591908
4823 0.026000649001174
4824 0.0271230835853173
4825 0.0185692280659758
4826 0.0312634863881287
4827 0.0215179408551783
4828 0.0261468281971309
4829 0.0276488532175475
4830 0.0263244665026068
4831 0.0277651791510991
4832 0.00377476644627908
4833 0.00249327487958277
4834 0.0115914214668031
4835 0.0209683599845003
4836 0.0244065790304923
4837 0.0279132915495286
4838 0.0340740689132094
4839 0.0344376386145878
4840 0.017760863506103
4841 0.0183420490940506
4842 0.0182906587726237
4843 0.0156901969658175
4844 0.0475265806966473
4845 0.0261735079053777
4846 0.0379448727777636
4847 0.0286085947790765
4848 0.0213337327338172
4849 0.0267667687615952
4850 0.0193399620814428
4851 0.0386528249903463
4852 0.0136615095275159
4853 0.0315813810008559
4854 0.0255656380318266
4855 0.0397316252221951
4856 0.0561223348060678
4857 0.0142446589496751
4858 0.0141315155476424
4859 0.0445825798823973
4860 0.0255523283300977
4861 0.0298115250890379
4862 0.0525863682293523
4863 0.045698768594168
4864 0.0400563828296569
4865 0.0507190407430169
4866 0.0541005821479978
4867 0.0732690156307315
4868 0.064433932465918
4869 0.0465685352528412
4870 0.0229783358791241
4871 0.103700725597893
4872 0.15474593708997
4873 0.0796914334043738
4874 0.0958202891107279
4875 0.118550251391222
4876 0.137189729443784
4877 0.111059706743965
4878 0.198788410850242
4879 0.221647717178027
4880 0.53403158192387
4881 0.149378277984465
4882 0.131548045193799
4883 0.0637007635310988
4884 0.0791885297394864
4885 0.143237435741283
4886 0.0958771078921882
4887 0.0480318861051749
4888 0.0164590410773822
4889 0.0804105052576252
4890 0.0671393597078549
4891 0.0568639649209359
4892 0.029077097456279
4893 0.0151066896223469
4894 0.0180880934251363
4895 0.0145786492737989
4896 0.0169503221306046
4897 0.040723614543114
4898 0.0187694179803019
4899 0.0144908601755779
4900 0.01205006763726
4901 0.0248453069416257
4902 0.0167065824430095
4903 0.00756047087974951
4904 0.0260682539770376
4905 0.0281514152032599
4906 0.025737295169952
4907 0.0220008343293091
4908 0.00553217351235689
4909 0.0195336422069158
4910 0.0184833768596606
4911 0.0224362209750635
4912 0.0276791379501563
4913 0.0036233170374242
4914 0.00815533500689472
4915 0.015390941549797
4916 0.0202515474185646
4917 0.0147277516331947
4918 0.0132951614599976
4919 0.0149933360089309
4920 0.0101454522064043
4921 0.0302201993295455
4922 0.0347014773459207
4923 0.0319974000702226
4924 0.0428333290352266
4925 0.0305639008713783
4926 0.0189886504094464
4927 0.014482167875174
4928 0.00988790136466835
4929 0.0296828825437635
4930 0.0326451543407126
4931 0.00312649678632727
4932 0.0284510125229872
4933 0.0394014575967367
4934 0.021442585478673
4935 0.0104805487963967
4936 0.0440995789845696
4937 0.0166803722558466
4938 0.0171628165150394
4939 0.0407159690948123
4940 0.0154999939494771
4941 0.0638713317968964
4942 0.0574357867551181
4943 0.0476464073945404
4944 0.018889243720927
4945 0.0236232560258939
4946 0.0352353325814362
4947 0.029190631545211
4948 0.0610926154649262
4949 0.0535507201251545
4950 0.0291245721174453
4951 0.0214953763444748
4952 0.0991995386075612
4953 0.0378735307783458
4954 0.0485391979486764
4955 0.104004972652332
4956 0.0544834533220299
4957 0.0459621551513344
4958 0.284386308212771
4959 0.508702624099312
4960 1.16042080425774
4961 0.359487402705043
4962 0.184025349772986
4963 0.0423279473800117
4964 0.00197083235752565
4965 0.0460306071479636
4966 0.0716725595208417
4967 0.0132704161007511
4968 0.0325748624900699
4969 0.0764641579931242
4970 0.124871076352269
4971 0.0552631425957089
4972 0.0404056019453031
4973 0.0534980023932103
4974 0.0410621982130511
4975 0.0368742537834683
4976 0.0709072849560998
4977 0.00478908698907165
4978 0.04258885791181
4979 0.0509120716717826
4980 0.0534299142023372
4981 0.0292749751707501
4982 0.0484705459783237
4983 0.05733662866567
4984 0.0508728014505836
4985 0.0291207005030216
4986 0.0268836120905878
4987 0.0117355877929366
4988 0.0353823265476548
4989 0.0440467433783558
4990 0.0441262168145889
4991 0.0172718960203141
4992 0.0202130086239835
4993 0.0281171512185498
4994 0.0153810593792816
4995 0.0279963705857616
4996 0.0513421685119073
4997 0.0152149319094513
4998 0.0111427653288514
4999 0.0522020652647686
5000 0.0152439081182788
5001 0.0276271524136372
5002 0.0407145059135992
5003 0.0384864781316831
5004 0.0181108370716462
5005 0.0321870676831196
5006 0.03900795672251
5007 0.0323947313986488
5008 0.0354542628931168
5009 0.0542688512128456
5010 0.0251365557913722
5011 0.010687227340127
5012 0.0265303292170553
5013 0.0362317848117142
5014 0.00971458652314353
5015 0.0171967386191765
5016 0.0410415008502608
5017 0.0311249716786974
5018 0.0282433640623866
5019 0.0324774424015351
5020 0.0487531355111817
5021 0.0305939129101425
5022 0.0921539548119866
5023 0.0415946496929002
5024 0.0660883546842184
5025 0.121619165592529
5026 0.10645228301212
5027 0.0834414274065603
5028 0.0491181194812565
5029 0.0375564704897743
5030 0.11960475813756
5031 0.171431015528432
5032 0.24759381041638
5033 0.163253285547276
5034 0.143180222346682
5035 0.247677781442382
5036 0.228475073578045
5037 0.197061446480338
5038 0.432558550139369
5039 0.465503840887472
5040 1.47672025721935
5041 0.461378708906192
5042 0.35099308350662
5043 0.11807356517377
5044 0.153903462619448
5045 0.22572878728952
5046 0.100218642751595
5047 0.0754660697903067
5048 0.209463661628224
5049 0.192025014677817
5050 0.102084824251598
5051 0.0424553584901011
5052 0.0587588359828541
5053 0.0741052428858341
5054 0.0714751139590144
5055 0.0971193223775078
5056 0.0272778187248614
5057 0.0150921362659837
5058 0.0890623476975448
5059 0.0598840352542883
5060 0.0449869157052444
5061 0.0251044749451523
5062 0.0522102603308032
5063 0.0206929482640406
5064 0.0624549888692009
5065 0.0195201841223436
5066 0.0282298074722893
5067 0.00191639720893437
5068 0.0548253045152296
5069 0.0455912701447856
5070 0.0182579723203456
5071 0.00877957236087092
5072 0.0177836504934974
5073 0.0171642637048266
5074 0.0330966911697806
5075 0.0255207637276564
5076 0.0228989949125024
5077 0.00804159627494087
5078 0.0139871310817913
5079 0.0167427947291412
5080 0.0101927841879193
5081 0.0416134123577568
5082 0.0225940930649246
5083 0.0349685240933674
5084 0.0139416491473891
5085 0.0161913690431465
5086 0.0236149697347664
5087 0.044115344100594
5088 0.025175619563913
5089 0.0230396155015879
5090 0.0465797295316143
5091 0.0235050655915091
5092 0.0100529620444184
5093 0.0359891134037574
5094 0.0306904709449123
5095 0.0114298456071254
5096 0.0209167745051759
5097 0.0359134854544182
5098 0.0254435151840997
5099 0.0402762951293202
5100 0.0263810920737702
5101 0.0123766734472697
5102 0.0219801358913122
5103 0.0231055406419753
5104 0.0583006190135707
5105 0.0468360253761134
5106 0.0417900010861132
5107 0.0860309423939763
5108 0.0652295405982687
5109 0.0891091068007538
5110 0.0557509371586487
5111 0.0169559289547084
5112 0.0968926054122253
5113 0.125133930743186
5114 0.14194895268913
5115 0.194938787470845
5116 0.111143524989901
5117 0.135363228231759
5118 0.370848994826439
5119 0.509509826981393
5120 1.26461644374888
5121 0.396454054008419
5122 0.276759911696276
5123 0.0719482715546991
5124 0.0964056180740384
5125 0.149808831794756
5126 0.0650123215956789
5127 0.0210330377711133
5128 0.0924986227409068
5129 0.0555405989895041
5130 0.0340015769925577
5131 0.0267382806152269
5132 0.0715649604118318
5133 0.0537431677584877
5134 0.0548234576336921
5135 0.0525001515498383
5136 0.0259376484450762
5137 0.0554379550857881
5138 0.063702424748055
5139 0.0349794266117208
5140 0.0150471578369216
5141 0.0394679009057499
5142 0.0342175130671156
5143 0.0099355496290238
5144 0.0454713458018179
5145 0.0171789779002793
5146 0.00522254338013395
5147 0.0173212945986027
5148 0.0186203959447491
5149 0.0582079473484288
5150 0.042530603290285
5151 0.0545972967417092
5152 0.0118030466748455
5153 0.0278683790491193
5154 0.00624507104205945
5155 0.0170817791290031
5156 0.0244055059523332
5157 0.0473770393058949
5158 0.0337507887317083
5159 0.0217632695337358
5160 0.00438392916888273
5161 0.0321225932997538
5162 0.0201344304578204
5163 0.00237661187400336
5164 0.00909031432115139
5165 0.0140085674758389
5166 0.0347534772820181
5167 0.0320144464650172
5168 0.0320335061565488
5169 0.0249985087425255
5170 0.0213682026317276
5171 0.0291392769872539
5172 0.0435798061636576
5173 0.0408371692147782
5174 0.0197673420558839
5175 0.00775911872106759
5176 0.0709685679200712
5177 0.025926332992569
5178 0.0462584817769858
5179 0.0380188699762059
5180 0.0229154196570654
5181 0.0800518854921537
5182 0.0755362524694298
5183 0.0207397752312622
5184 0.0674659264817547
5185 0.0243986889687145
5186 0.03253003316756
5187 0.0217280713044512
5188 0.0249183280987926
5189 0.0209718368639397
5190 0.128778114465007
5191 0.195056429083817
5192 0.222342399602318
5193 0.141633370012325
5194 0.0383655218897751
5195 0.0977057897370696
5196 0.131562115121086
5197 0.110367964200089
5198 0.240999459407016
5199 0.278554656434833
5200 0.304999816923754
5201 0.0997322637058205
5202 0.159526242816038
5203 0.138294879657266
5204 0.0943657752087565
5205 0.0279818385938801
5206 0.043840758965059
5207 0.123731253906247
5208 0.155943671219458
5209 0.0885313578215078
5210 0.0273604752551405
5211 0.0436397086153444
5212 0.0604582311524622
5213 0.0861096065593141
5214 0.0425591826343829
5215 0.00978100099027169
5216 0.0720064222016395
5217 0.0176587642075584
5218 0.0454657460596727
5219 0.0666481467179234
5220 0.0261415459125101
5221 0.0475260830343291
5222 0.0105006235877164
5223 0.0850116152047528
5224 0.0493511573893382
5225 0.0187003214986465
5226 0.0366913998903455
5227 0.0511734735080976
5228 0.0406922039702175
5229 0.0326244037026874
5230 0.00946065276850658
5231 0.0429506435043594
5232 0.0501218287168852
5233 0.0347058639409083
5234 0.0478888122052682
5235 0.057038362052761
5236 0.041299251943489
5237 0.0324806503401988
5238 0.0379648798012325
5239 0.0603132743344113
5240 0.0135273294961609
5241 0.0172708525566563
5242 0.015355260738352
5243 0.0271141078451833
5244 0.0441201759498321
5245 0.0381998492467731
5246 0.0414156760645745
5247 0.0395207164218451
5248 0.054361510618232
5249 0.0442815504798639
5250 0.0211022579290667
5251 0.0491090318483492
5252 0.0225495972969024
5253 0.00740004174526525
5254 0.0242135833927741
5255 0.00857328429448972
5256 0.0255993536720839
5257 0.0241871490036777
5258 0.0289423068122937
5259 0.0314939681160831
5260 0.0630838075989144
5261 0.0161759915808599
5262 0.0970617541731603
5263 0.0334540357528306
5264 0.0865353322528548
5265 0.100832136948896
5266 0.0548311081137826
5267 0.0526750464840356
5268 0.0684501781211838
5269 0.0637102527421577
5270 0.134345839617875
5271 0.154079747240743
5272 0.150467566551117
5273 0.0933676402075237
5274 0.0697640396044675
5275 0.128484627433305
5276 0.0777061941726842
5277 0.0647941823165425
5278 0.0825582807213759
5279 0.0743896023034856
5280 0.182308851553389
5281 0.0716056149271465
5282 0.0647634221005272
5283 0.046455865694978
5284 0.0522285398823175
5285 0.0547073796684535
5286 0.0531276214860177
5287 0.0453694530955193
5288 0.0721126271575791
5289 0.0883338585537447
5290 0.0750751318166375
5291 0.0731992124851286
5292 0.0125751921786818
5293 0.0202850207783329
5294 0.0183532512631698
5295 0.0217401050223391
5296 0.0595386077885592
5297 0.0148574681416681
5298 0.0208153546300887
5299 0.0362109735293281
5300 0.0607513916909987
5301 0.0252216063567275
5302 0.107233522070355
5303 0.045575178641941
5304 0.106517917861319
5305 0.055835901442857
5306 0.0487053444862456
5307 0.0214237146488929
5308 0.0562097359865608
5309 0.0742708770101867
5310 0.0215534199578598
5311 0.0320155959140334
5312 0.0589505126151825
5313 0.026210636532931
5314 0.0373672229580377
5315 0.0419654724457924
5316 0.0519384903676767
5317 0.0255661633462766
5318 0.034055277513729
5319 0.0570151820804453
5320 0.00908405749125597
5321 0.0226222133847874
5322 0.0238597061927878
5323 0.0329642874054662
5324 0.0477081794584395
5325 0.0562202617768282
5326 0.0408803048885643
5327 0.0089337714254367
5328 0.0246707413069911
5329 0.0360888682649027
5330 0.0465333086421392
5331 0.0457055016472489
5332 0.075373627382756
5333 0.00848471762271889
5334 0.0196087480799551
5335 0.0180362687477854
5336 0.0884056186734945
5337 0.0260820540949224
5338 0.0638946116229426
5339 0.0461561347457132
5340 0.0109870434487963
5341 0.0516244713108498
5342 0.0257223073544296
5343 0.0161261653139062
5344 0.0206794105325717
5345 0.0534543500310632
5346 0.0807988405771134
5347 0.0610525232253005
5348 0.0693756526500416
5349 0.0442137451361265
5350 0.124232384243956
5351 0.196544416957013
5352 0.240021301040684
5353 0.0781824859545828
5354 0.158258230534737
5355 0.252834173097451
5356 0.160741951899039
5357 0.152766106000131
5358 0.51878758761907
5359 0.884222855807179
5360 1.97762558058529
5361 0.677844181378361
5362 0.337663118922121
5363 0.0243275943706054
5364 0.0650594499310022
5365 0.0790652079555126
5366 0.116951300520628
5367 0.118884521690328
5368 0.08316614498524
5369 0.0380001046941784
5370 0.115065743996983
5371 0.0799306693089554
5372 0.0369142828251542
5373 0.0769877469958661
5374 0.0496820261421777
5375 0.0472274309933519
5376 0.0788032092167779
5377 0.0674472754185298
5378 0.0566322500564267
5379 0.0563359505682095
5380 0.070811754738832
5381 0.0828575886212914
5382 0.0629030802149449
5383 0.0719641875748097
5384 0.00623015400114076
5385 0.0208112294719788
5386 0.102488578326829
5387 0.0627937229773079
5388 0.0522803801105149
5389 0.0507055971095246
5390 0.0235649757267725
5391 0.0287843256345828
5392 0.0300167998756866
5393 0.0527151815900652
5394 0.0488267258232456
5395 0.0375306765388524
5396 0.0136754521507336
5397 0.0438895104429869
5398 0.0440204699796443
5399 0.0801659535512986
5400 0.0312588840142505
5401 0.0333686550121752
5402 0.022293522532166
5403 0.0247580311086731
5404 0.0640069661176307
5405 0.0412132496677639
5406 0.0703316502774843
5407 0.0327226038831158
5408 0.0387125363184198
5409 0.021756157617794
5410 0.0339332998955916
5411 0.0115875204227089
5412 0.0485894678240324
5413 0.0129548237371133
5414 0.055223681476417
5415 0.03179402806439
5416 0.0604170148875096
5417 0.0821271496796609
5418 0.0691015837807361
5419 0.0508553786609124
5420 0.00106022925895994
5421 0.142048344201751
5422 0.0594169783697943
5423 0.019422638498792
5424 0.103776947680674
5425 0.0162024305007252
5426 0.0220831538546501
5427 0.0429669261763607
5428 0.0701597359898623
5429 0.0506564275729736
5430 0.0552387431958125
5431 0.125771615268028
5432 0.144329252810851
5433 0.0649485208224587
5434 0.0513644726705186
5435 0.184019149960372
5436 0.192177408125257
5437 0.154805569706425
5438 0.26653284296565
5439 0.671585523124608
5440 1.86704546740088
5441 0.839289767223089
5442 0.485256588026006
5443 0.107336385959729
5444 0.141267946555289
5445 0.178850796843309
5446 0.0755601704215649
5447 0.0687882323908459
5448 0.0859402590901694
5449 0.084335287998353
5450 0.106848604518842
5451 0.0387625192557572
5452 0.0360846068061425
5453 0.0299727689433406
5454 0.0401858019389669
5455 0.034067117340634
5456 0.0566698628850027
5457 0.0474470018278016
5458 0.0969722671290577
5459 0.0992411443402301
5460 0.0717647527305682
5461 0.0673419097867913
5462 0.0549005456847134
5463 0.0403269410227981
5464 0.0984503082981708
5465 0.0291139427760465
5466 0.0342815735958931
5467 0.0543172443774392
5468 0.0298032633751413
5469 0.0315788382827724
5470 0.0637748720639998
5471 0.0308235966640965
5472 0.0449617702551565
5473 0.0245658765820034
5474 0.0638560145375231
5475 0.0730840421052202
5476 0.00886674642927401
5477 0.0195001124175561
5478 0.0698846397235386
5479 0.100218288501048
5480 0.05892448420142
5481 0.0790518924677661
5482 0.059924806848592
5483 0.0446373188147252
5484 0.0257016790512462
5485 0.0402570060789579
5486 0.061138486823554
5487 0.0238662626187354
5488 0.0224234090279364
5489 0.0608564401382704
5490 0.0537637682992715
5491 0.0765910338789318
5492 0.0632651637994051
5493 0.0218972153409184
5494 0.0860817992900589
5495 0.0475833207278139
5496 0.0707585946716946
5497 0.0615349302931195
5498 0.0534434591903114
5499 0.0500273639702636
5500 0.0622186821882969
5501 0.0533357143987811
5502 0.107727163971003
5503 0.0544398260719956
5504 0.0309201231227176
5505 0.0584865280043425
5506 0.0390438562341172
5507 0.0313754755699513
5508 0.0717621837050993
5509 0.0500681336604013
5510 0.16562900254896
5511 0.208682468762675
5512 0.260271081316664
5513 0.0309258172268242
5514 0.0736227539497975
5515 0.401163357394091
5516 0.219422701278057
5517 0.196029652551571
5518 0.537407781469005
5519 0.962370183206831
5520 2.84027570004131
5521 1.09649114391057
5522 0.647243304607498
5523 0.189653813673502
5524 0.195771006318282
5525 0.286740964181301
5526 0.182630764444465
5527 0.0558848364962647
5528 0.238863082639265
5529 0.240295398939405
5530 0.0542755832233532
5531 0.065296185658935
5532 0.123363709689377
5533 0.0674024489571971
5534 0.060172686287073
5535 0.108070761633347
5536 0.0780158015020815
5537 0.0345161756455872
5538 0.0677102220639157
5539 0.129528539636877
5540 0.0132589236769107
5541 0.112403240167922
5542 0.0225966908537756
5543 0.0221429521448493
5544 0.0718180747248077
5545 0.0872694704219687
5546 0.0984866486533535
5547 0.0115584468980281
5548 0.0371096076354555
5549 0.0689466747933093
5550 0.0463880992765461
5551 0.0396261487192625
5552 0.103763317833578
5553 0.0593738806642276
5554 0.0664270544907363
5555 0.0639416573872305
5556 0.0423483271567164
5557 0.0222344662546316
5558 0.0836459332990847
5559 0.029763538220523
5560 0.0597928194795793
5561 0.0397465233384559
5562 0.0761557196587585
5563 0.0417278540087705
5564 0.0581522663923722
5565 0.0455247507454733
5566 0.0255675665235701
5567 0.0250464961304583
5568 0.0218316300539818
5569 0.0394190797612776
5570 0.0543227086147416
5571 0.0278798666222116
5572 0.0893480100692909
5573 0.0469998447323423
5574 0.0947611034826122
5575 0.0266898764230826
5576 0.0206574537935084
5577 0.048579964518241
5578 0.0525625650875335
5579 0.0634923072271961
5580 0.0193289811124443
5581 0.0732132352156528
5582 0.0570880114018423
5583 0.042298283226752
5584 0.0663879700857498
5585 0.0587654941668686
5586 0.0509294950854523
5587 0.0428999101228299
5588 0.0461473678698264
5589 0.0398998046833327
5590 0.0769754524027705
5591 0.129165226142023
5592 0.227432036637453
5593 0.017635345913449
5594 0.0389517141663557
5595 0.200116542641673
5596 0.180412144199751
5597 0.104784680144186
5598 0.481420335187691
5599 0.890014807987676
5600 2.25034376875051
5601 0.821201977924551
5602 0.472202703221846
5603 0.0275639285617415
5604 0.0828354514182374
5605 0.22692761978906
5606 0.130699827480554
5607 0.0566808661701334
5608 0.219649559046612
5609 0.154336924287392
5610 0.121361837906776
5611 0.0746708492171093
5612 0.0618567871274901
5613 0.0424373584039967
5614 0.0675098697904489
5615 0.0770010778111841
5616 0.0674637297985837
5617 0.0352716878860607
5618 0.101437365130707
5619 0.113295877583993
5620 0.0797328437845039
5621 0.0620864225929747
5622 0.0510096246861969
5623 0.0467469116604854
5624 0.0966345878251595
5625 0.0263902365217441
5626 0.0444225358782595
5627 0.0651904705543016
5628 0.0818877764877702
5629 0.00997725973221602
5630 0.0450545837404823
5631 0.0385709232517632
5632 0.010253205761896
5633 0.0421297195618412
5634 0.0042967833387397
5635 0.0501089511371043
5636 0.0369811160464977
5637 0.0284319449526946
5638 0.0418000490550902
5639 0.049763887258641
5640 0.0411729722130285
5641 0.05270583616128
5642 0.00905585677739869
5643 0.0181425010363641
5644 0.0138232200023057
5645 0.0485609552263832
5646 0.0107313851573483
5647 0.029257291884574
5648 0.0203764726180456
5649 0.0305729399440777
5650 0.0272454815232452
5651 0.0688684840666071
5652 0.0414030707160811
5653 0.0264459407099078
5654 0.113225926302412
5655 0.0502269828470935
5656 0.0622766814986459
5657 0.10410649412112
5658 0.067483065923786
5659 0.0276187798925567
5660 0.0979082470165858
5661 0.0733226085979667
5662 0.102870429259014
5663 0.05894102593256
5664 0.0731918188753384
5665 0.0562526209708402
5666 0.0306822922611817
5667 0.0547457273336593
5668 0.0443142179492536
5669 0.0399026770017482
5670 0.155691316189583
5671 0.20612690264446
5672 0.303760585313579
5673 0.0292028829828618
5674 0.0696038694857074
5675 0.395038374020204
5676 0.222233944957202
5677 0.148592114053569
5678 0.712377311784654
5679 1.10147745248533
5680 3.01437216309017
5681 1.11374906269158
5682 0.664654327846093
5683 0.0821813109120247
5684 0.153627838247368
5685 0.307718259934016
5686 0.131489969473497
5687 0.0553043529835937
5688 0.133506871913148
5689 0.231860216983772
5690 0.0949777938840849
5691 0.065741299884873
5692 0.06057408777869
5693 0.0584134560167016
5694 0.0167547175862359
5695 0.0703992096247326
5696 0.0822686428702339
5697 0.0275762833115389
5698 0.0771780504207825
5699 0.114665856868597
5700 0.0327722465677042
5701 0.0675386716070483
5702 0.0172677994428074
5703 0.0421536207451982
5704 0.0161962779074616
5705 0.0393680806412076
5706 0.0644604772513901
5707 0.00927252320857961
5708 0.0955772447738756
5709 0.0588042119364922
5710 0.0134512605528307
5711 0.0376244984126203
5712 0.0445245670899354
5713 0.0219155901245271
5714 0.0794014574325834
5715 0.0597993831102079
5716 0.0568534634764542
5717 0.0181897866970674
5718 0.0497462190844503
5719 0.0524998276112439
5720 0.0485131640257092
5721 0.0503875390219118
5722 0.0706104122922097
5723 0.0131270010158793
5724 0.0304987006372337
5725 0.0218431628930531
5726 0.0146782058617806
5727 0.0747785274190856
5728 0.0102823132121425
5729 0.079440481715323
5730 0.0222576355914891
5731 0.0295749337258699
5732 0.0464417688865892
5733 0.0411043786152295
5734 0.0429725708186363
5735 0.0100828314631402
5736 0.05875014034297
5737 0.0613002008411116
5738 0.0380810237213275
5739 0.0187491610100873
5740 0.0555629481647671
5741 0.073939620587806
5742 0.0279323732249291
5743 0.0279614417811877
5744 0.111776722526296
5745 0.0644442047610391
5746 0.0847906538380636
5747 0.0238656547759955
5748 0.0560195858738657
5749 0.0496809686033691
5750 0.0699180378162755
5751 0.143998296604392
5752 0.18146909403605
5753 0.0414443607021387
5754 0.111234255161457
5755 0.252429492992218
5756 0.154357536652806
5757 0.0452524066903839
5758 0.431654789782126
5759 0.874897967144356
5760 2.17390822366546
5761 0.783237273826612
5762 0.488218441609392
5763 0.146730798866824
5764 0.14226273623996
5765 0.164734707111735
5766 0.1290751961385
5767 0.0649532091434285
5768 0.146837714904988
5769 0.0652341790387759
5770 0.168434491479443
5771 0.0658204228357021
5772 0.118704862017306
5773 0.0484857555262524
5774 0.0609512275918108
5775 0.0734901721770549
5776 0.132465764678188
5777 0.0455863250775808
5778 0.0974310338549193
5779 0.152300007974635
5780 0.0792692543544786
5781 0.0795077059051834
5782 0.0811492080206524
5783 0.123378135761498
5784 0.0790468397136879
5785 0.0815494020254343
5786 0.0785369288985795
5787 0.0317774624145992
5788 0.108303707392303
5789 0.108455079849661
5790 0.0285478917381011
5791 0.0369798639325063
5792 0.0370918394031902
5793 0.0573575156461872
5794 0.0617280686032732
5795 0.0503636719953268
5796 0.0530840897869695
5797 0.0289670020634699
5798 0.064235253338627
5799 0.0206027759055214
5800 0.0452308635898295
5801 0.0160328834322443
5802 0.0775905223851917
5803 0.0411716133660529
5804 0.0570922260465547
5805 0.029565257666281
5806 0.0152886112170168
5807 0.0481091637626279
5808 0.0376524834769526
5809 0.0242914872295024
5810 0.0311734740006009
5811 0.018659601563207
5812 0.0215250706361823
5813 0.0297228701680011
5814 0.0175890451721957
5815 0.0255052291564548
5816 0.00653030537312735
5817 0.0207768724797596
5818 0.0561031068053237
5819 0.0378612042660623
5820 0.023664350043153
5821 0.0077966421564951
5822 0.0530863390803061
5823 0.0193746572976359
5824 0.00477855885309111
5825 0.0872544525513453
5826 0.00989985127477201
5827 0.0559174628102544
5828 0.0243549397055312
5829 0.0828236085520472
5830 0.126531337246547
5831 0.214840722981498
5832 0.138499913201529
5833 0.0821210426811967
5834 0.0894965159340352
5835 0.263045875000096
5836 0.119891261531635
5837 0.0870041820582882
5838 0.350465826702601
5839 0.743964360285032
5840 1.9318223545903
5841 0.715056775719583
5842 0.360346175318378
5843 0.031647445215708
5844 0.0274740657251248
5845 0.135155070015908
5846 0.0421102558499886
5847 0.0929442144296945
5848 0.153721628503659
5849 0.100475014701319
5850 0.106644168838526
5851 0.0375211731013808
5852 0.0708356759273965
5853 0.0553713794917441
5854 0.012349396748693
5855 0.0241834778902451
5856 0.0473756688389568
5857 0.0111814717935206
5858 0.0803424460612353
5859 0.0691527266126739
5860 0.0345622822209335
5861 0.00470374803623018
5862 0.0351024601964231
5863 0.0656063225497846
5864 0.0298821562382987
5865 0.0376516766551022
5866 0.0246154560245878
5867 0.0159244502715143
5868 0.0179628157365988
5869 0.0145939006427565
5870 0.0256234621801403
5871 0.0254428393470965
5872 0.0318017642968656
5873 0.0337549128430362
5874 0.00868857039415395
5875 0.0280787595070072
5876 0.0287261246648673
5877 0.010929496779993
5878 0.0226127205555575
5879 0.0413577748235255
5880 0.026660234579065
5881 0.0157614893234956
5882 0.00580917654009727
5883 0.0150812118559362
5884 0.047204503825791
5885 0.0395574340454788
5886 0.0116330199155744
5887 0.0158972701392492
5888 0.0394712503185864
5889 0.0652133456801163
5890 0.038950109272919
5891 0.0526162984628495
5892 0.00511869965332518
5893 0.0601083366740059
5894 0.00999569234219393
5895 0.0316539289762468
5896 0.100656946410414
5897 0.0503463533425263
5898 0.08468150224839
5899 0.0167448361043084
5900 0.0541113859723444
5901 0.0317847979528347
5902 0.0797951299495202
5903 0.0525763633209686
5904 0.0490756278415995
5905 0.096986730662799
5906 0.0922453041348334
5907 0.095382657126297
5908 0.0504086622526386
5909 0.0103317806419394
5910 0.102771167251622
5911 0.144011350676021
5912 0.14348345414098
5913 0.0621141320802208
5914 0.0554116176649183
5915 0.156103060836804
5916 0.122087167692677
5917 0.0742118265270439
5918 0.202811946808975
5919 0.355436868221545
5920 1.04497131547107
5921 0.442039174045106
5922 0.24543387312295
5923 0.0380823063286979
5924 0.0428059332598919
5925 0.0777123604979235
5926 0.0372227176865509
5927 0.018057072540919
5928 0.0771260091176301
5929 0.0809824496275741
5930 0.0596157144074304
5931 0.0905247232389779
5932 0.0265367592419093
5933 0.0284804786443432
5934 0.0279972425225168
5935 0.0968007614369821
5936 0.0756300031051193
5937 0.0524749528405802
5938 0.0237416764686453
5939 0.0537647491724399
5940 0.0619733513545402
5941 0.0190986372851197
5942 0.0361905788732526
5943 0.0402100693346006
5944 0.0911846065238807
5945 0.0242829530605101
5946 0.0305448030772787
5947 0.0307573660697136
5948 0.0284096114816983
5949 0.0166227722771557
5950 0.0490054109666582
5951 0.0284872941043956
5952 0.0329197016145172
5953 0.0346215001784675
5954 0.0437862551077876
5955 0.0444924525130482
5956 0.0481159326209526
5957 0.024355125653315
5958 0.0451968288097979
5959 0.0537449655308544
5960 0.0628736105212166
5961 0.0397484361467524
5962 0.0625948768085245
5963 0.0127838873247703
5964 0.0525346774941733
5965 0.0382449425786804
5966 0.0361999291090695
5967 0.0283910399687987
5968 0.0285762955187715
5969 0.00346069777308644
5970 0.0294112829851563
5971 0.0142591604750701
5972 0.0436034795196856
5973 0.0123073247310931
5974 0.0533605045263637
5975 0.0378199917935724
5976 0.0243279588498795
5977 0.0203819258087214
5978 0.0299985987278767
5979 0.0441565883287786
5980 0.0246255258059154
5981 0.0376074917774809
5982 0.0438761253648527
5983 0.0442565427375837
5984 0.0188458667326367
5985 0.0228207323157081
5986 0.0105634166252504
5987 0.0398252535464773
5988 0.040204540507437
5989 0.0454526813394231
5990 0.0696018568861856
5991 0.0534130819123937
5992 0.00651897272555107
5993 0.0168337008636148
5994 0.083899877085606
5995 0.077402202141443
5996 0.0269596482804666
5997 0.065286411809615
5998 0.0497499008271623
5999 0.104960720661697
6000 0.15425980963141
6001 0.220281609569589
6002 0.185989857309367
6003 0.162590552082219
6004 0.147779038645356
6005 0.0857508057763174
6006 0.083471985676866
6007 0.0470145692946026
6008 0.0534175491113655
6009 0.0602800476100187
6010 0.034693455383679
6011 0.0224781900393588
6012 0.0201840317247764
6013 0.0274050032871731
6014 0.0092571689950851
6015 0.0374136704571464
6016 0.0194120488880864
6017 0.0378124088632795
6018 0.0556333398543881
6019 0.0192016287932616
6020 0.0160312678745609
6021 0.0321425168181906
6022 0.0327229721104952
6023 0.0236491277903729
6024 0.0588648910012448
6025 0.0325709141119972
6026 0.0433694957931188
6027 0.0393932480413749
6028 0.0314221541793076
6029 0.0380041108060344
6030 0.00853542172090233
6031 0.0474200239340741
6032 0.0245348130130492
6033 0.0231245815989201
6034 0.0110682432419123
6035 0.0631249031445644
6036 0.0349426785632015
6037 0.0158438342696199
6038 0.0579524994999035
6039 0.0329252575408739
6040 0.0447597274774809
6041 0.0126812948065014
6042 0.0313069372838078
6043 0.0239519545534287
6044 0.0430417897919326
6045 0.023456903120495
6046 0.010179946203503
6047 0.0246701319012092
6048 0.0329629263316339
6049 0.0185114744745345
6050 0.0148879289264031
6051 0.0136446804392014
6052 0.0425957807022495
6053 0.0281940396980438
6054 0.0583458897564546
6055 0.0162225833900125
6056 0.0500976206507353
6057 0.0150979910289693
6058 0.0275139130054984
6059 0.0513124718614957
6060 0.0442757083265542
6061 0.039915966052425
6062 0.0835182291628213
6063 0.0608072579727298
6064 0.0386373668413972
6065 0.0492651262880201
6066 0.00579522872843051
6067 0.0671418627067217
6068 0.0393840773463918
6069 0.0669210446483018
6070 0.119638928920746
6071 0.12417726054586
6072 0.083007533934365
6073 0.0493144424834414
6074 0.0932182420161125
6075 0.147526992826431
6076 0.0586088576671136
6077 0.079211371368821
6078 0.223931164956443
6079 0.392124155541591
6080 0.686822927065998
6081 0.180378414867904
6082 0.136773314437562
6083 0.0682407879136136
6084 0.106409262392297
6085 0.0835211642055364
6086 0.0749956752463443
6087 0.12044299083085
6088 0.18404720691411
6089 0.141437175086151
6090 0.0333999383849665
6091 0.0340644242607815
6092 0.078512547353495
6093 0.0776743517901185
6094 0.0827681110526261
6095 0.0727640974381743
6096 0.0545847573837665
6097 0.031417137033526
6098 0.0463044449737288
6099 0.0722179064758877
6100 0.0377312567862223
6101 0.0439774143825472
6102 0.0794326124223098
6103 0.0613008178852776
6104 0.0641868255996063
6105 0.0257185379776218
6106 0.0301345117873567
6107 0.0108784531980394
6108 0.0730693280993159
6109 0.0311475806129723
6110 0.0393397878389596
6111 0.0430199663458616
6112 0.00919638161600026
6113 0.0162674028970373
6114 0.0342291774937104
6115 0.0257346042891204
6116 0.0311514970937734
6117 0.0191630481078605
6118 0.0617723491002954
6119 0.0260666327681353
6120 0.0329801804441968
6121 0.0454385602091228
6122 0.0435325922163134
6123 0.0232113711752418
6124 0.0397377732560668
6125 0.0152167096453076
6126 0.0572493088424082
6127 0.0250062088219998
6128 0.0361967718697605
6129 0.029796606594685
6130 0.0378874336868255
6131 0.046349081250988
6132 0.0429640522414115
6133 0.0212639728625328
6134 0.0435161978151644
6135 0.074220364332728
6136 0.10180295468976
6137 0.0619905256961675
6138 0.0815137141760007
6139 0.0153345374322352
6140 0.0447859690017484
6141 0.057962609988802
6142 0.050491893862552
6143 0.0161035428459902
6144 0.0616430591427996
6145 0.0507964512615053
6146 0.0353845244507128
6147 0.0269553575653695
6148 0.0701075154338421
6149 0.0318978269299277
6150 0.0336347709291863
6151 0.0784520803758145
6152 0.109838255705453
6153 0.0610687808353002
6154 0.060432554254192
6155 0.147498853117114
6156 0.0668585392170442
6157 0.0679350337932186
6158 0.252797559783247
6159 0.466081821602039
6160 1.45168182463245
6161 0.574164781460428
6162 0.334791767592682
6163 0.0615795287706107
6164 0.101207228648978
6165 0.184863891275164
6166 0.0416283268917984
6167 0.0310675087200852
6168 0.0673609199870945
6169 0.0631932099814346
6170 0.0747419580605869
6171 0.0389808593014844
6172 0.0125591977687537
6173 0.0599137983937548
6174 0.010765890540822
6175 0.0278720630596168
6176 0.0302775336021509
6177 0.0289419155772888
6178 0.0465463227028306
6179 0.0360081301307232
6180 0.0406820253132653
6181 0.00807181717503506
6182 0.0103879663989924
6183 0.0129728514268543
6184 0.0407081279802423
6185 0.0195764023407881
6186 0.0419876124116786
6187 0.0360138842591031
6188 0.0207647902277756
6189 0.0222656980577218
6190 0.0270230554608602
6191 0.0336831492698994
6192 0.0267083295230461
6193 0.0459418824787277
6194 0.0330546274628752
6195 0.00768618679899673
6196 0.0378837029234911
6197 0.0286276227995277
6198 0.0285957946685875
6199 0.00919725230036217
6200 0.0181521321093138
6201 0.0412567661295984
6202 0.0449947602284095
6203 0.0125655440232089
6204 0.011899226300515
6205 0.0287394198506935
6206 0.0409526842784677
6207 0.0412872430116909
6208 0.0133091256862267
6209 0.0287920000189833
6210 0.0167661284692426
6211 0.0265618257260599
6212 0.028237891819457
6213 0.0113775006451619
6214 0.0304413439096643
6215 0.0242864692504106
6216 0.0594705484513041
6217 0.0331482533819623
6218 0.0468609740833435
6219 0.0200321103014536
6220 0.0474542160372127
6221 0.0565235374804897
6222 0.0772937331227039
6223 0.00940286376015219
6224 0.0852104992351715
6225 0.087391640322961
6226 0.0287997411121258
6227 0.0483361456553915
6228 0.0645749080500334
6229 0.0703114732016957
6230 0.130422184763044
6231 0.168051293217889
6232 0.0342106940464984
6233 0.0237904038389698
6234 0.154270569265684
6235 0.136848687703045
6236 0.0399874345181139
6237 0.0714218817106574
6238 0.29753199257976
6239 0.391044571418699
6240 1.31487835487942
6241 0.493000527519547
6242 0.428207870249689
6243 0.166568070638763
6244 0.211122965569838
6245 0.210296183535329
6246 0.0539153816038591
6247 0.0822584211047162
6248 0.236743776149234
6249 0.184153570987294
6250 0.116972229909565
6251 0.0128842437183188
6252 0.0255372623932754
6253 0.0320202407248852
6254 0.0204869740413471
6255 0.0478870108770551
6256 0.0503880911543977
6257 0.0107219573065987
6258 0.0506787165347221
6259 0.0735286940590434
6260 0.0147118560861104
6261 0.0429749046823547
6262 0.0442755604288665
6263 0.0569695813625401
6264 0.0495056340253685
6265 0.0350985323652815
6266 0.0349749945282281
6267 0.0197851508130662
6268 0.0386586863638234
6269 0.0237587296388646
6270 0.0181854293840092
6271 0.0373424645819842
6272 0.00828581701317823
6273 0.0241090262632897
6274 0.0187393023513233
6275 0.022075676285199
6276 0.0335790015737506
6277 0.0103168705010309
6278 0.0106205877357662
6279 0.0155935737617497
6280 0.0244485128175722
6281 0.032687444543793
6282 0.0313337007846142
6283 0.0170697595783318
6284 0.0197072139494595
6285 0.0250069783279781
6286 0.0170130275070908
6287 0.0192805792969766
6288 0.0122029792468936
6289 0.011006030449259
6290 0.0158634582955109
6291 0.00905623955549372
6292 0.0384322091193021
6293 0.0168593261604947
6294 0.0498368919783194
6295 0.0144939943809394
6296 0.0174214561546679
6297 0.0256779454082051
6298 0.0320118025444323
6299 0.0556494348406666
6300 0.0252183845923315
6301 0.0455275467309764
6302 0.0638342018758466
6303 0.0453858771591594
6304 0.050337713416646
6305 0.0525148161686468
6306 0.0318557388307643
6307 0.0401595664910314
6308 0.0471781707048545
6309 0.0633253256630505
6310 0.0973765582606883
6311 0.178015690613868
6312 0.123188954706503
6313 0.0968322077247914
6314 0.0776376393582529
6315 0.126934518640461
6316 0.154480158258413
6317 0.0825518271481936
6318 0.0463964376333794
6319 0.139785631693102
6320 0.401707786035529
6321 0.26767505707854
6322 0.172962561086654
6323 0.0914750416821392
6324 0.0984771359026769
6325 0.116983309062412
6326 0.101182178111377
6327 0.0319391476934397
6328 0.0779913620944519
6329 0.120711143711768
6330 0.0699523302395914
6331 0.0401522764807103
6332 0.0338514733802622
6333 0.00692677170102747
6334 0.0276097658663335
6335 0.0436719265485431
6336 0.0212454948579453
6337 0.0572196823963867
6338 0.0610897118827952
6339 0.0291503443633796
6340 0.0204519884638005
6341 0.0523880953383492
6342 0.0317925483781033
6343 0.0530385268099432
6344 0.0448924544157924
6345 0.0287632905384294
6346 0.0447392364336332
6347 0.018451243275276
6348 0.0204903346101009
6349 0.0105793790154336
6350 0.0378456752681971
6351 0.032165885655688
6352 0.0247931000610236
6353 0.0303372917272153
6354 0.0338361670277723
6355 0.0238637629748337
6356 0.0211084807860875
6357 0.00962568532538339
6358 0.0425842540285591
6359 0.0414033223027386
6360 0.0422913343318375
6361 0.027045576156492
6362 0.0485226663173141
6363 0.0258687314106018
6364 0.0350124760636586
6365 0.0202138375402899
6366 0.0194238100074742
6367 0.0323207308676203
6368 0.0147032232044092
6369 0.0141312942291478
6370 0.0137109643821294
6371 0.00733474257493334
6372 0.0203278339729015
6373 0.0293422359362654
6374 0.0221666305977737
6375 0.0410298952984377
6376 0.0389352974509227
6377 0.0380700759247725
6378 0.0204190287289029
6379 0.023725924509326
6380 0.0276153680630864
6381 0.0167679314286589
6382 0.0393271668033474
6383 0.0324164354237056
6384 0.022852182198083
6385 0.072298376589145
6386 0.0408082307011525
6387 0.0328849608863694
6388 0.0582085229062466
6389 0.0593461348898352
6390 0.0663999736904435
6391 0.201386274442235
6392 0.232352678798157
6393 0.0964712742130619
6394 0.179443785151508
6395 0.279169348478452
6396 0.215776948026413
6397 0.198005879826676
6398 0.354005765652254
6399 0.554554539146099
6400 1.84710467233004
6401 0.736730873488235
6402 0.59096758172214
6403 0.149517022062077
6404 0.161679261652856
6405 0.271670574075922
6406 0.102407414536045
6407 0.109203457991286
6408 0.138627142022288
6409 0.0589612798557805
6410 0.0827905786218892
6411 0.0600740673709101
6412 0.0124340975832487
6413 0.0482543567981229
6414 0.0410077549800784
6415 0.0205769618201839
6416 0.0315957048661083
6417 0.0280138995434463
6418 0.0260690211452828
6419 0.0138820936424666
6420 0.048731496021552
6421 0.0128273191929932
6422 0.0202887996000349
6423 0.0307564710194522
6424 0.0501298958967686
6425 0.0194375055045517
6426 0.02411057359249
6427 0.0502912954148777
6428 0.0426516268338688
6429 0.0295614387564685
6430 0.0366388809523731
6431 0.027308286494746
6432 0.0256652647597433
6433 0.0284229838310336
6434 0.0278345032564276
6435 0.0392434877749489
6436 0.0396758762158435
6437 0.0408875616833917
6438 0.0343338979929059
6439 0.00594097984751435
6440 0.0102263737116675
6441 0.0483890637064176
6442 0.0390932322556452
6443 0.0131799501529639
6444 0.0196925651240912
6445 0.0380486917573022
6446 0.0407430146128586
6447 0.0329769647212132
6448 0.0273756820797211
6449 0.00896803263940789
6450 0.0380755730985706
6451 0.00990087086205682
6452 0.0414526598545059
6453 0.0278648376601108
6454 0.038371798924639
6455 0.0358896862719659
6456 0.0361167498612594
6457 0.00931347626038831
6458 0.0217650499237023
6459 0.0375228629400198
6460 0.0306743464676099
6461 0.0233417690523257
6462 0.0412063520029147
6463 0.0492835083953162
6464 0.0231300236687941
6465 0.0631972668480186
6466 0.0425831653152112
6467 0.0129546025876023
6468 0.0351423829262474
6469 0.0576150339535349
6470 0.0964202878635082
6471 0.12981084532293
6472 0.148231459912976
6473 0.0755391151730773
6474 0.112732291741161
6475 0.232999068537239
6476 0.166600440099801
6477 0.14305324226425
6478 0.247992462883343
6479 0.169368854914124
6480 0.79900604412047
6481 0.298369081770036
6482 0.230378287160947
6483 0.0724842724136067
6484 0.0757356276076313
6485 0.0914658033974162
6486 0.0555622881223105
6487 0.0823978666380144
6488 0.0929076857883164
6489 0.0512935035129628
6490 0.0431556521546098
6491 0.0488445800702603
6492 0.0479500112752293
6493 0.0295110279002366
6494 0.0225418848877327
6495 0.0188398845118942
6496 0.0206320840559197
6497 0.0234850180449114
6498 0.0560853738895888
6499 0.0268366333712425
6500 0.047245869694985
6501 0.0336047655703922
6502 0.0129620057753403
6503 0.0145652287340418
6504 0.0444959492099856
6505 0.0178388443132438
6506 0.0428925263879364
6507 0.0247715828576614
6508 0.0293629056241249
6509 0.0313313413720401
6510 0.00618153648387649
6511 0.0163699146641019
6512 0.0232167828825398
6513 0.0100991150540902
6514 0.0139255799528254
6515 0.00346388188948997
6516 0.0171481644590416
6517 0.0285455014077882
6518 0.0222221774325913
6519 0.0320791556555681
6520 0.0107104081399
6521 0.0261550052944423
6522 0.0290098225613344
6523 0.0270305243840053
6524 0.0182408698109758
6525 0.0291541500453403
6526 0.0112013606667059
6527 0.0297588981569945
6528 0.0229369749862134
6529 0.0233315265542389
6530 0.0169542746773729
6531 0.0268004103070775
6532 0.014988370298863
6533 0.0332599028942505
6534 0.0316765865279502
6535 0.0253675329014153
6536 0.047362252696193
6537 0.055567546653474
6538 0.0412145292918021
6539 0.0145812294788138
6540 0.0278242141634511
6541 0.0305806713736201
6542 0.0300515066168609
6543 0.0121626570059947
6544 0.0671318375831023
6545 0.045552310086699
6546 0.0265917453254536
6547 0.00508414398896702
6548 0.0358544190638125
6549 0.0415918650276194
6550 0.0614675396004196
6551 0.0560800695259787
6552 0.0333623612737329
6553 0.0479370740324736
6554 0.0771949434059965
6555 0.10273295283032
6556 0.0396630326523994
6557 0.0445977960877777
6558 0.169336349694015
6559 0.169382614139271
6560 0.644299187747349
6561 0.321721764108701
6562 0.121742420685823
6563 0.0177048951462615
6564 0.122231301076908
6565 0.0787882272967832
6566 0.0831002739392628
6567 0.0621304630747121
6568 0.0646234786025136
6569 0.10382395652306
6570 0.117592582609003
6571 0.0216069208218195
6572 0.0279980018272967
6573 0.0643361690837566
6574 0.032891170530663
6575 0.0639095318707289
6576 0.0536268277148831
6577 0.0241570558730072
6578 0.0444802736008945
6579 0.00894953583761773
6580 0.0587155946198151
6581 0.0117348182004345
6582 0.0264181242462056
6583 0.0319790511109011
6584 0.0437543575948376
6585 0.0207569443242335
6586 0.0146492518909956
6587 0.0246714747037466
6588 0.0216653762817418
6589 0.0294912575030653
6590 0.029296505419356
6591 0.0108970464487029
6592 0.0329044473162971
6593 0.0412032418120857
6594 0.0372659462275769
6595 0.0110858443597049
6596 0.0157695575916897
6597 0.0158519170426222
6598 0.0168712442418629
6599 0.0216150540204912
6600 0.0206671666027754
6601 0.0334257129725844
6602 0.0457216978629919
6603 0.0127711130791537
6604 0.0359501425664566
6605 0.0334619266337171
6606 0.0291138662785056
6607 0.0252015694607577
6608 0.0105544624521766
6609 0.0120687782834078
6610 0.0104732902147097
6611 0.020382969495281
6612 0.0249891526366226
6613 0.0294048695285284
6614 0.0368666413372641
6615 0.0362208898652837
6616 0.0583017957201134
6617 0.0556647099445671
6618 0.0463058430656166
6619 0.0170914495588936
6620 0.0575830531104138
6621 0.0635277109747403
6622 0.0644480234053951
6623 0.00981514714935083
6624 0.0682883280192554
6625 0.0379058360401457
6626 0.0280155575298192
6627 0.0231218736681895
6628 0.0559565361669775
6629 0.0307819385649241
6630 0.076097030567603
6631 0.0460378523802915
6632 0.0942833520722813
6633 0.00971845381431422
6634 0.0843424941663045
6635 0.125510226502169
6636 0.0518960208488346
6637 0.0965364208696226
6638 0.303848623697942
6639 0.508682083341429
6640 1.41878710043287
6641 0.494314451079609
6642 0.315780373826149
6643 0.0716405238482455
6644 0.019984034491093
6645 0.086914033029764
6646 0.123602238388191
6647 0.0554439299874764
6648 0.0854887427478957
6649 0.113896594263299
6650 0.0800378820018194
6651 0.0535598677475169
6652 0.0689406249901497
6653 0.0608766728855838
6654 0.0504570365096361
6655 0.0840176387832293
6656 0.0872471892287587
6657 0.0354787150805603
6658 0.0787026699031867
6659 0.0819828444429559
6660 0.0392147598389883
6661 0.0598537863820148
6662 0.0409138762504188
6663 0.0371367995011727
6664 0.0406962208098014
6665 0.0173449589129442
6666 0.0480374518633974
6667 0.00958053393888177
6668 0.0271694731799706
6669 0.0368495156264082
6670 0.0132209070589216
6671 0.0390588770840254
6672 0.0120526930968671
6673 0.014490387584035
6674 0.0148018450945159
6675 0.0550410195865943
6676 0.0324228515459687
6677 0.00684934424088109
6678 0.0287862291887406
6679 0.0388717822622625
6680 0.0235259160520613
6681 0.0373311812490352
6682 0.0152021746783664
6683 0.00435423917033832
6684 0.0485711898505114
6685 0.0230470067089141
6686 0.0137304329918689
6687 0.0204560146818379
6688 0.0320870006247741
6689 0.0307141341496304
6690 0.0119183914255148
6691 0.0467487748978048
6692 0.0324690134164557
6693 0.0284713177179487
6694 0.0331580975229929
6695 0.0410734369100127
6696 0.0558508862464989
6697 0.0326339585337003
6698 0.0646307392019252
6699 0.0131939121009983
6700 0.0383882924604825
6701 0.0321910870562431
6702 0.00311056449597787
6703 0.0133051441697066
6704 0.0651226951035652
6705 0.0364242316408129
6706 0.0350364075782767
6707 0.0198692282145935
6708 0.0196916461326007
6709 0.0284212228087266
6710 0.0417023598098535
6711 0.0318230993361855
6712 0.0209628787520312
6713 0.0228073728629814
6714 0.0410409646433148
6715 0.0851367204195157
6716 0.0483036638338596
6717 0.0808526735250325
6718 0.210767219273665
6719 0.338804627491928
6720 1.04341775384807
6721 0.33669971740304
6722 0.200002644820822
6723 0.114677867394361
6724 0.0662126916784979
6725 0.132787272772589
6726 0.0941700853139002
6727 0.0599295978592625
6728 0.121314649702284
6729 0.0757321542163933
6730 0.048971149290799
6731 0.0297618196028523
6732 0.0861414596993616
6733 0.0415062812060684
6734 0.0446345080165778
6735 0.0684707533250495
6736 0.0539296321480401
6737 0.03829631350022
6738 0.0642859908195167
6739 0.030390642565239
6740 0.021729725219744
6741 0.0586518371239998
6742 0.03707752273143
6743 0.0232822206499371
6744 0.0244700526271431
6745 0.0449081414827589
6746 0.0539848760108623
6747 0.0169404900328674
6748 0.0208372565930601
6749 0.0420293480114122
6750 0.0185359733377927
6751 0.0105900352234104
6752 0.0381990302221124
6753 0.034455753935974
6754 0.0547200032367923
6755 0.0113804897429241
6756 0.0215412939174216
6757 0.00943434382037247
6758 0.0403034403512512
6759 0.00941577198372305
6760 0.03638987990563
6761 0.0290250760160364
6762 0.0098510553632336
6763 0.00207865463041253
6764 0.0246833098026914
6765 0.0326310462594175
6766 0.0360642952699575
6767 0.0205545299425488
6768 0.0113583662155308
6769 0.00582717657645208
6770 0.0359126055268804
6771 0.0407286130029818
6772 0.0533848161602242
6773 0.0210892083490972
6774 0.0469153695835683
6775 0.0190778477763817
6776 0.061632548947683
6777 0.00862585468096621
6778 0.0282519726937439
6779 0.0194297683843603
6780 0.0397097497020004
6781 0.0371540362576779
6782 0.0518317042647956
6783 0.0159245662231228
6784 0.0365276587969127
6785 0.0398395614154274
6786 0.0151469535455636
6787 0.0674388779807432
6788 0.0414251458792225
6789 0.0324158550250307
6790 0.065917765452946
6791 0.0654914756235155
6792 0.0719262519323347
6793 0.0366144885268227
6794 0.0265209816196647
6795 0.0845156612657316
6796 0.0391063876248713
6797 0.0613564699040927
6798 0.183388380310679
6799 0.365146482341047
6800 1.07545791304667
6801 0.409315155657886
6802 0.226750446925866
6803 0.0913154750939687
6804 0.110307054477798
6805 0.156864085228119
6806 0.0898220476029215
6807 0.057776862116307
6808 0.140730379673425
6809 0.124025724543415
6810 0.0409626755135486
6811 0.0378496939176407
6812 0.0483619948895759
6813 0.0357418443663815
6814 0.0380084423456261
6815 0.0716343799301173
6816 0.0335898687856597
6817 0.0286260149988536
6818 0.0405644247161245
6819 0.0225338850104968
6820 0.0138941308022596
6821 0.0106578292231939
6822 0.0117460096991752
6823 0.0167245781553204
6824 0.0452629495523312
6825 0.045913773766818
6826 0.0322996485488009
6827 0.0377467994880987
6828 0.0354976078786323
6829 0.000494331595422341
6830 0.0169120385242613
6831 0.0147274138386378
6832 0.00720610744958264
6833 0.0426804515964123
6834 0.0400078144726213
6835 0.0127824207867644
6836 0.0249412579783962
6837 0.0128098234228106
6838 0.0544486659129374
6839 0.0371030416095361
6840 0.0233657797458239
6841 0.0246098453477225
6842 0.0318772867772399
6843 0.0113808264385208
6844 0.00940873133880597
6845 0.0149005887060338
6846 0.0280891225813933
6847 0.0173800928961016
6848 0.00193626418165629
6849 0.0406384344448729
6850 0.0129163403629664
6851 0.0333164222984152
6852 0.0378560160905455
6853 0.0195155266151087
6854 0.0280905158239152
6855 0.0200704458484718
6856 0.0108300798135089
6857 0.0201947295798793
6858 0.00681901181160192
6859 0.0188671357542402
6860 0.0214485265347906
6861 0.0390827069866197
6862 0.0451198395170226
6863 0.0160645349446492
6864 0.0219162556504851
6865 0.0214224946866624
6866 0.0303881806144497
6867 0.0398040764556386
6868 0.0465784655799616
6869 0.0381145948228031
6870 0.0289734983293161
6871 0.0329342418814671
6872 0.0104450775451832
6873 0.00796150121108032
6874 0.0100933387584205
6875 0.0518677915543847
6876 0.025151421608512
6877 0.0460695077785315
6878 0.0376417800201016
6879 0.123248340799124
6880 0.374315301721288
6881 0.153705184865452
6882 0.0975623791052907
6883 0.0380060603307124
6884 0.0200122675428348
6885 0.0294713395763514
6886 0.0371744158231456
6887 0.079274145054707
6888 0.127607760255041
6889 0.0796088551134134
6890 0.0202357569662075
6891 0.0272615506644013
6892 0.0434539752798688
6893 0.063455054754599
6894 0.0410416345357411
6895 0.0500946470989103
6896 0.0256454709481841
6897 0.0439248521758144
6898 0.0296583287251292
6899 0.0188857947630306
6900 0.0246506983079587
6901 0.0181236916801846
6902 0.0275545501401428
6903 0.0459081060662912
6904 0.0803210900142487
6905 0.0605797497773619
6906 0.0365199876380174
6907 0.0414658318099767
6908 0.028706304438558
6909 0.0255337528057545
6910 0.0221373356999126
6911 0.0155640897672344
6912 0.0256463356622656
6913 0.0341115893721971
6914 0.0347248935424548
6915 0.0176272860333592
6916 0.019353960966159
6917 0.0136418362990074
6918 0.0276562166700657
6919 0.0388502768608189
6920 0.0363810592139015
6921 0.0246791244326996
6922 0.0594130369937882
6923 0.00709641984247472
6924 0.00696722769215474
6925 0.0373399058809691
6926 0.0375448564070366
6927 0.0153769411191514
6928 0.0308247391131024
6929 0.0432605064367579
6930 0.0358440811450772
6931 0.0485232749622065
6932 0.0326279201029279
6933 0.00691893590131614
6934 0.0487995109671165
6935 0.0182267116571525
6936 0.0221442458627954
6937 0.0435771083347665
6938 0.0559379378437811
6939 0.0236886652312062
6940 0.0289324892467878
6941 0.0553418806285981
6942 0.0534883419583312
6943 0.00960905405085352
6944 0.0284655298838937
6945 0.0397071518033101
6946 0.0192499254750931
6947 0.0137078532429252
6948 0.037559971827933
6949 0.042727012334476
6950 0.0893644695427562
6951 0.149129010458818
6952 0.16182625647751
6953 0.034819259965587
6954 0.101489078878309
6955 0.243924892621826
6956 0.123037180568186
6957 0.0802452190851605
6958 0.33849604592812
6959 0.620558211249475
6960 1.57336241213579
6961 0.593156617258302
6962 0.261476369936384
6963 0.0378399466802827
6964 0.0233323354207035
6965 0.131619753049146
6966 0.0237772484321458
6967 0.0624512793073002
6968 0.0349290497245662
6969 0.0751448164021674
6970 0.0304633858744284
6971 0.0313936481740039
6972 0.0256849819895516
6973 0.0494079975990276
6974 0.0214844414485353
6975 0.0465551836646711
6976 0.0392423183910895
6977 0.00962012854615958
6978 0.0387241760005041
6979 0.026588638013757
6980 0.0283977456152113
6981 0.00151203633646628
6982 0.0258500951605103
6983 0.0306946802166439
6984 0.0182648042100583
6985 0.0238799336609311
6986 0.013609015507916
6987 0.00780302524272247
6988 0.0200611300887909
6989 0.0138094351365866
6990 0.0082541147816822
6991 0.00855468803054762
6992 0.0108904491801541
6993 0.0507254667909778
6994 0.0217828650108154
6995 0.0185337224916897
6996 0.0374928221940727
6997 0.0302384201432682
6998 0.0586630460453079
6999 0.0251907589357552
7000 0.0487565241491618
7001 0.032033831601604
7002 0.0635299698014012
7003 0.0218786785701048
7004 0.028923047728306
7005 0.0378806721763109
7006 0.0295305425986542
7007 0.0385488011954324
7008 0.0113270613080439
7009 0.0326667424439916
7010 0.0259636527723087
7011 0.0274045551770471
7012 0.0503776645565421
7013 0.0265704772520983
7014 0.0383984066820173
7015 0.0271010347668046
7016 0.026450324917808
7017 0.0112322372203295
7018 0.00901936045243375
7019 0.0399204519785311
7020 0.0185913464429369
7021 0.0558084010743326
7022 0.0475611764763666
7023 0.0118237681291283
7024 0.0278825957564803
7025 0.0638357384558208
7026 0.0119575759850704
7027 0.03534117033629
7028 0.0421298594777951
7029 0.0617389880177521
7030 0.0111296017332502
7031 0.0992483409279604
7032 0.111718821536267
7033 0.0164012517082374
7034 0.135029205387887
7035 0.207319310561629
7036 0.0722997721580364
7037 0.0534377444070856
7038 0.446333097842673
7039 0.766279941748998
7040 2.12331448464752
7041 0.771717989920792
7042 0.430631293595762
7043 0.129613036146342
7044 0.155588046082798
7045 0.274708169782624
7046 0.102876803494698
7047 0.0292217283958918
7048 0.172480221190813
7049 0.120370305541077
7050 0.0480406537178505
7051 0.0255461530461678
7052 0.06260524973058
7053 0.0083974440814375
7054 0.0165442937812987
7055 0.0531511702011509
7056 0.0263923447855987
7057 0.00405443312507103
7058 0.0169608997809221
7059 0.0609631109301323
7060 0.0114137507345084
7061 0.00683060754757592
7062 0.0617677808231465
7063 0.043655348388396
7064 0.080168763288487
7065 0.0243323976023827
7066 0.0202386675360464
7067 0.021296023778132
7068 0.047363871903638
7069 0.0491563274670798
7070 0.0219628859855376
7071 0.0372929914827016
7072 0.0201044859039373
7073 0.00293431481266792
7074 0.0242459124632252
7075 0.0398451698597141
7076 0.00676666505051629
7077 0.0119763058242686
7078 0.0233492558092378
7079 0.0252147915597276
7080 0.0243418318783446
7081 0.0491847099948894
7082 0.0278161064795818
7083 0.0081400942954114
7084 0.0239868432882514
7085 0.0126312787439627
7086 0.0389278790090348
7087 0.019005998524737
7088 0.0195170584806624
7089 0.00311437973540575
7090 0.0298800121344406
7091 0.0202821960468632
7092 0.0635784515947567
7093 0.0352233574700616
7094 0.0586213368733349
7095 0.0554074536036955
7096 0.0353175811716153
7097 0.0158638785759344
7098 0.0412439704655672
7099 0.0274402083069535
7100 0.0255850863778776
7101 0.0467235457603035
7102 0.0732787309633075
7103 0.0451654719369216
7104 0.0180465708164654
7105 0.0920951701095775
7106 0.0554515640361239
7107 0.0444690094072099
7108 0.0557098571609561
7109 0.0606241876632603
7110 0.0897065862175877
7111 0.159001141295638
7112 0.166396212697535
7113 0.0645209698879446
7114 0.128955558671328
7115 0.202341077088583
7116 0.14693057951487
7117 0.0903336973953516
7118 0.261498933652344
7119 0.531366413098687
7120 1.4299173376611
7121 0.531164477582075
7122 0.296192256231729
7123 0.0193693580462105
7124 0.0478956423743506
7125 0.168141216787278
7126 0.0557880458259962
7127 0.0267023571502192
7128 0.0907406175587715
7129 0.0802096334797047
7130 0.078578485697958
7131 0.0363766490160175
7132 0.0213296465596306
7133 0.0234271469763869
7134 0.0220259557021423
7135 0.0477593569366112
7136 0.0218494675168208
7137 0.0147787346639742
7138 0.058212995221458
7139 0.0236721034006062
7140 0.027693419217979
7141 0.00850753190325526
7142 0.030523866113113
7143 0.0101062359495976
7144 0.0259095399845034
7145 0.0126803951528044
7146 0.0323293185077041
7147 0.040688305397607
7148 0.0333091942356431
7149 0.023990629511951
7150 0.0173257733380096
7151 0.0232193402025672
7152 0.000628305751879287
7153 0.0139831303226568
7154 0.00719086715958497
7155 0.0406615351759874
7156 0.0252313801261478
7157 0.0249925551689017
7158 0.0392830106633896
7159 0.0386906182282117
7160 0.0456252103473401
7161 0.0442908756603743
7162 0.0654457749859759
7163 0.0225220899563289
7164 0.0272054703733885
7165 0.0449846640379724
7166 0.0206663989584496
7167 0.0174968377451352
7168 0.0205640249819958
7169 0.0300106050460483
7170 0.0277459499126835
7171 0.0311352552060258
7172 0.0210825640668822
7173 0.00959521676968489
7174 0.0461125946239466
7175 0.0236540612359509
7176 0.00795181515979744
7177 0.00853107410750001
7178 0.00825911921792357
7179 0.0437148144038193
7180 0.0180479117939289
7181 0.0258974692915579
7182 0.0516371365295125
7183 0.029438986484074
7184 0.00466418045917711
7185 0.0391554392304903
7186 0.0207850920158103
7187 0.0228561895239398
7188 0.0344718439043233
7189 0.0174459244232167
7190 0.0845852283220861
7191 0.145162562521026
7192 0.17874681174469
7193 0.0640753987726468
7194 0.0712565824069275
7195 0.191930777223294
7196 0.210837158397305
7197 0.111025187898257
7198 0.369294371034418
7199 0.64154876825438
7200 1.61579184224904
7201 0.589290470924317
7202 0.286518872982591
7203 0.062792316003183
7204 0.0602560745230119
7205 0.205571246697341
7206 0.11336184398309
7207 0.0486069356200722
7208 0.139650364495004
7209 0.0446816974084159
7210 0.0331719952119549
7211 0.0686373162401796
7212 0.0468531859307035
7213 0.024538552969285
7214 0.0462191734752292
7215 0.0390903661105373
7216 0.021024041770675
7217 0.0331004786884528
7218 0.0458688431593197
7219 0.0347450640262247
7220 0.0218556469657283
7221 0.0574961310594318
7222 0.030766295533724
7223 0.0141387289462008
7224 0.0597037040379701
7225 0.0406015311179105
7226 0.029432562166371
7227 0.0293071525679014
7228 0.0291307128244275
7229 0.0195808670288002
7230 0.0178128832570217
7231 0.00467725844111398
7232 0.0301228320116423
7233 0.0175283659049547
7234 0.0457382839825182
7235 0.011350590020484
7236 0.0115109814629269
7237 0.00900912432051163
7238 0.0727436975649933
7239 0.0768363564088368
7240 0.0371726670295833
7241 0.014530919818889
7242 0.0661727250328142
7243 0.021742837781121
7244 0.0300648433864152
7245 0.0115567070144431
7246 0.015170762869447
7247 0.0427840039455896
7248 0.0273538688563946
7249 0.0348561994775788
7250 0.0255192699990212
7251 0.00823112156078516
7252 0.0621304763989226
7253 0.0367586505191303
7254 0.0306878598815623
7255 0.0231241984317486
7256 0.0233901357949227
7257 0.0145221777936621
7258 0.0281055437954242
7259 0.0304336328140658
7260 0.0332657921216576
7261 0.0407024383973118
7262 0.00648426406353323
7263 0.0228556566983426
7264 0.0205411675030579
7265 0.0301171145060672
7266 0.0406585824922953
7267 0.015053539721573
7268 0.0526596638446352
7269 0.0330972814141538
7270 0.0745606943823769
7271 0.117888089946957
7272 0.188290010754832
7273 0.0462729642769801
7274 0.0642662334742652
7275 0.249865281893608
7276 0.14967955070032
7277 0.113343060483847
7278 0.431974695834142
7279 0.724508865239249
7280 1.99082228358783
7281 0.685504877142759
7282 0.442203878040719
7283 0.0529352825179716
7284 0.0736124967052182
7285 0.213845906063781
7286 0.090213293852892
7287 0.0375678697774711
7288 0.0651168318319122
7289 0.135342909903825
7290 0.0358800461257376
7291 0.0705239503448041
7292 0.0270712164636821
7293 0.0601346632442232
7294 0.0406636943780219
7295 0.085875929171608
7296 0.0401173405740916
7297 0.0227832078868607
7298 0.0296327767855514
7299 0.0572713907446829
7300 0.0173053119856063
7301 0.0372579985670469
7302 0.0376017157646467
7303 0.0344223329111797
7304 0.0468911910403275
7305 0.0532463607571195
7306 0.0303750821268801
7307 0.0406682424225707
7308 0.0573743120144233
7309 0.0160341778211655
7310 0.00894737012890333
7311 0.010765582057915
7312 0.0461182385166708
7313 0.0126800866295449
7314 0.0383952223317621
7315 0.0182515691788648
7316 0.0265371473600295
7317 0.0181239197536259
7318 0.0301117999402875
7319 0.0553899909243898
7320 0.0448901406117505
7321 0.0166504340460249
7322 0.0544630171813938
7323 0.0209948034650611
7324 0.0283329666360515
7325 0.00494647373685761
7326 0.00847440752837196
7327 0.0462795248046069
7328 0.0169452216398524
7329 0.0561080762575398
7330 0.0405589286393802
7331 0.03104473294435
7332 0.0593325781432089
7333 0.0330731692455645
7334 0.0260261493948463
7335 0.029889573706665
7336 0.0196498541857628
7337 0.0246124507612787
7338 0.0566593210772411
7339 0.024847534173738
7340 0.0310985537513252
7341 0.0356328564474465
7342 0.0366674344298488
7343 0.0120090233992742
7344 0.0139436676528216
7345 0.04317858832899
7346 0.00569760542276804
7347 0.0384693485872534
7348 0.046011121535366
7349 0.0347063621225215
7350 0.0207310063448253
7351 0.113783618446472
7352 0.0928683173032172
7353 0.0335085763600848
7354 0.0502912401437564
7355 0.163281469537639
7356 0.0689595965886007
7357 0.0819890598200482
7358 0.173142179729297
7359 0.36490554312931
7360 1.2072310846335
7361 0.530135572125741
7362 0.238800420842753
7363 0.093963233943729
7364 0.143761479933853
7365 0.197488300248963
7366 0.0653064811106941
7367 0.0572520304348899
7368 0.119996445478837
7369 0.118470067444553
7370 0.0698912924191043
7371 0.0230522784939482
7372 0.0367769234478312
7373 0.0289247831392738
7374 0.043815273464318
7375 0.0360642565971762
7376 0.00777936302914484
7377 0.0273364554636967
7378 0.0396907242966175
7379 0.022943855714458
7380 0.0212517666910883
7381 0.0546824825132027
7382 0.0462589981209881
7383 0.028423628763679
7384 0.0365968107197477
7385 0.0496881479415662
7386 0.0310217211498595
7387 0.00913709049913266
7388 0.00994956318023953
7389 0.0211124370176774
7390 0.0150430847321608
7391 0.0231018295436926
7392 0.0136800749076925
7393 0.0134500875604894
7394 0.0243923333222092
7395 0.0402478654423551
7396 0.040897798283689
7397 0.0178512753099075
7398 0.0577204982393002
7399 0.0456583441483534
7400 0.0478379249271119
7401 0.0234963221520858
7402 0.0578487430024783
7403 0.0172250962490098
7404 0.0343483284976726
7405 0.00740800559382739
7406 0.0185380028121796
7407 0.041123567468964
7408 0.00743028845523877
7409 0.0314661155216119
7410 0.0504071324160209
7411 0.0134354029918153
7412 0.0419567041003175
7413 0.00622582389221307
7414 0.0189755223673857
7415 0.0317911951162038
7416 0.0264233790371819
7417 0.0203769350150584
7418 0.0440065833930089
7419 0.0741037433983444
7420 0.00649387537786285
7421 0.0349487630208472
7422 0.0243621718140231
7423 0.0514011749430659
7424 0.0260832426455999
7425 0.0608547250277641
7426 0.0228348153545613
7427 0.0505351691258795
7428 0.023027149485579
7429 0.0390820427956353
7430 0.0776264244085827
7431 0.16674492508292
7432 0.181764134962938
7433 0.0317696094983839
7434 0.0907286908293269
7435 0.145954537213556
7436 0.0850618748840495
7437 0.0515795460500216
7438 0.187346646362218
7439 0.353675304324317
7440 0.593564532050862
7441 0.250992383022122
7442 0.0849054671498461
7443 0.0129009892220404
7444 0.0205499186372259
7445 0.119554852403013
7446 0.103834591948557
7447 0.110407479400159
7448 0.0576406668766201
7449 0.091921717809434
7450 0.0829051057305499
7451 0.0998280096753996
7452 0.0737487863594681
7453 0.074660210325855
7454 0.0299986238001508
7455 0.0470529143100158
7456 0.0295425357135712
7457 0.0646760444086773
7458 0.0274093968535524
7459 0.0538834760260186
7460 0.0291752809877896
7461 0.0366007918415594
7462 0.0359524421119101
7463 0.0470278481011115
7464 0.081107931338613
7465 0.0533116600294889
7466 0.0658827639380453
7467 0.0605972745623211
7468 0.0575039419502412
7469 0.071617579064107
7470 0.0552107373986142
7471 0.0215607573417873
7472 0.0309704299754629
7473 0.0460078741816355
7474 0.0499214366663959
7475 0.0367353839300316
7476 0.0450136634830874
7477 0.0493026207109075
7478 0.0678423196401914
7479 0.0499443614614384
7480 0.0168546962567116
7481 0.0290327810689612
7482 0.0305546449354601
7483 0.0301763380196419
7484 0.0309931418970419
7485 0.0247460645160107
7486 0.0545332324461999
7487 0.034414453747962
7488 0.0190679889094396
7489 0.0117800474619615
7490 0.036331594809178
7491 0.02711113460081
7492 0.0446825856903404
7493 0.0646930191026178
7494 0.0396648860176849
7495 0.0257285347382884
7496 0.0152210513308781
7497 0.0394810518007699
7498 0.0313682997715585
7499 0.00308578768376065
7500 0.038698577259793
7501 0.0548009731269977
7502 0.0801261066171586
7503 0.0232008922196506
7504 0.0521461869477342
7505 0.0474035239103505
7506 0.0455658385309986
7507 0.0484627932427091
7508 0.0207909560115693
7509 0.0235654541595147
7510 0.123239328280107
7511 0.106225170609695
7512 0.0894701676959223
7513 0.0374454131709642
7514 0.0473899431358536
7515 0.145195962689125
7516 0.0998085298035461
7517 0.00761401771278898
7518 0.36356855440951
7519 0.774790572888484
7520 1.82798499943566
7521 0.688706415965089
7522 0.438455987805998
7523 0.0508241265001572
7524 0.0617078263288517
7525 0.215418355387678
7526 0.11728976876977
7527 0.0181899737248769
7528 0.135809978913767
7529 0.138445394024178
7530 0.0442350093740259
7531 0.109565424200211
7532 0.0428408104224836
7533 0.047282770442617
7534 0.0731503090017871
7535 0.0616469537373656
7536 0.0501159621295742
7537 0.0623493199201787
7538 0.055740730859987
7539 0.0414653581041687
7540 0.0420063202188021
7541 0.0326977875944089
7542 0.0655627452371621
7543 0.0273259785492613
7544 0.0791853648760482
7545 0.0787839639163437
7546 0.0631970409558223
7547 0.00773927976950657
7548 0.031908989681021
7549 0.0318854029205646
7550 0.0255051994717066
7551 0.0119508730350743
7552 0.0329402603891414
7553 0.0226465413283534
7554 0.0321701547809702
7555 0.0113792053375567
7556 0.0212289182468858
7557 0.0405763796302644
7558 0.0263296984198736
7559 0.0479589946454593
7560 0.0390819523660361
7561 0.0124838835242071
7562 0.024420349145986
7563 0.0027810624377176
7564 0.0271293309127023
7565 0.00880112507237544
7566 0.0152543346799473
7567 0.0182241859575319
7568 0.0313481769251837
7569 0.0225674922034736
7570 0.0124407010470838
7571 0.0315492921193387
7572 0.0317166631457687
7573 0.00936744569118711
7574 0.0204633674732259
7575 0.0115265925788492
7576 0.0413711817151074
7577 0.0494295432968366
7578 0.039220176986968
7579 0.00631531192396191
7580 0.0433369732982346
7581 0.0429530901177765
7582 0.0173053000333612
7583 0.0551627678953625
7584 0.0317876546657672
7585 0.0264404605247956
7586 0.0527009605361911
7587 0.0289383961698236
7588 0.0514104854825188
7589 0.0261662073139054
7590 0.0766993488472179
7591 0.210806222129091
7592 0.162671970167584
7593 0.0159837255407487
7594 0.150549916615748
7595 0.262170622018285
7596 0.247337156120648
7597 0.068825039939362
7598 0.234358058905597
7599 0.36815293973717
7600 0.782522754160695
7601 0.129248873067925
7602 0.162391125413823
7603 0.2313169356198
7604 0.244229408947104
7605 0.269850057370816
7606 0.21493185054483
7607 0.104338550543503
7608 0.225399293999081
7609 0.333707003701404
7610 0.173159013150038
7611 0.124431970088787
7612 0.088589046836608
7613 0.0619050866603821
7614 0.0681129820340028
7615 0.11301039313357
7616 0.0729798428941066
7617 0.0418122843142656
7618 0.0420749054522141
7619 0.0581023114300042
7620 0.0218801318804544
7621 0.0528458050262667
7622 0.0224689487354006
7623 0.0264865557886195
7624 0.0417935036301644
7625 0.0636498612649175
7626 0.0834235921117918
7627 0.00821444689324131
7628 0.0398409713370382
7629 0.0491049262970132
7630 0.0185718551381965
7631 0.037498495641328
7632 0.0370316526263624
7633 0.00535129781940107
7634 0.0339679753742882
7635 0.0647647323661762
7636 0.0395435692461852
7637 0.00539709877246365
7638 0.0702358411532571
7639 0.0272210295481812
7640 0.0279790298227134
7641 0.0435305839967387
7642 0.0401788811223367
7643 0.00724464466510474
7644 0.0104700659700607
7645 0.0183229013555081
7646 0.0318239251490873
7647 0.0415481765513605
7648 0.0283419710953878
7649 0.0324525266188415
7650 0.0072475746558844
7651 0.0735277377472534
7652 0.0534466881541878
7653 0.0259885072549201
7654 0.00729564556595873
7655 0.0474630560461983
7656 0.0581492403361124
7657 0.0462764006007604
7658 0.0177301297070448
7659 0.0369265913821132
7660 0.00713711365557219
7661 0.0741673063472378
7662 0.00256225340686275
7663 0.0246012454440801
7664 0.0311041713523392
7665 0.0508545233988018
7666 0.0375602193603183
7667 0.0409951674647528
7668 0.0640038748614299
7669 0.0130227024193582
7670 0.0675086091671735
7671 0.10592903440155
7672 0.110539756346335
7673 0.0133105866645964
7674 0.0743971738243078
7675 0.179918235011177
7676 0.0971295307487042
7677 0.092441542333086
7678 0.36177978688235
7679 0.487664827388947
7680 1.24501373299231
7681 0.40424225475297
7682 0.171478816665759
7683 0.119708909722906
7684 0.145265422502699
7685 0.172092975054158
7686 0.123382405993596
7687 0.0901634101150467
7688 0.189605990239784
7689 0.215926134609336
7690 0.129146462768402
7691 0.0738546520335192
7692 0.0562458698437249
7693 0.0426092149468573
7694 0.0516302222350327
7695 0.0650576973876301
7696 0.0560407950033874
7697 0.0258229014402312
7698 0.0455127050247879
7699 0.0652560971194653
7700 0.0490974108242557
7701 0.0552732785299974
7702 0.024023791372137
7703 0.0494830298268356
7704 0.0426610467690906
7705 0.0155413694027769
7706 0.0486501764320926
7707 0.0205460267810124
7708 0.03453606336318
7709 0.0256510051875711
7710 0.0188192020348137
7711 0.0311856277833142
7712 0.0209993397433302
7713 0.023285461696812
7714 0.031617307901611
7715 0.0228942490622634
7716 0.00833723393401101
7717 0.0153399967677435
7718 0.0528344566854269
7719 0.0438960454387161
7720 0.027994451023142
7721 0.03661607687033
7722 0.0405582308212068
7723 0.0419314022191749
7724 0.0343716583228471
7725 0.0231433109941302
7726 0.0075650480616138
7727 0.0356483703080978
7728 0.0137258117061374
7729 0.0176357726801643
7730 0.0261317913272432
7731 0.0193158356876278
7732 0.0496235829974055
7733 0.0321468710612353
7734 0.0293609736479396
7735 0.0333163956562855
7736 0.0509803318730905
7737 0.045199076742128
7738 0.0286885035338051
7739 0.036703220433874
7740 0.0432831455794273
7741 0.0662069941434793
7742 0.0931716806906416
7743 0.0454459800548807
7744 0.0706772259527681
7745 0.0713694636022946
7746 0.0692279951559185
7747 0.0761916816053519
7748 0.0109030496854552
7749 0.0318417333136452
7750 0.12417571351817
7751 0.12961882258339
7752 0.121035875291295
7753 0.0830404304442182
7754 0.00681348237500244
7755 0.0414220948774367
7756 0.0721973638605022
7757 0.0383375852646798
7758 0.213106040686096
7759 0.295545422336385
7760 0.901337660343287
7761 0.324275428183876
7762 0.107870097031453
7763 0.104614510632822
7764 0.0463065723794719
7765 0.0880620972167405
7766 0.0849531990927741
7767 0.0492622316278743
7768 0.0624547907724244
7769 0.113376079445027
7770 0.114955350891744
7771 0.0939407083798946
7772 0.0814218237812909
7773 0.0448140872443311
7774 0.0328149596335225
7775 0.0674021978095452
7776 0.0937785294135002
7777 0.0203590698849801
7778 0.0540056487327484
7779 0.0595414008715013
7780 0.0554851382201449
7781 0.0417478341218928
7782 0.0474150410115273
7783 0.010943157704894
7784 0.0507395791509456
7785 0.0148907369500318
7786 0.0135250812032771
7787 0.0239378711783991
7788 0.0192036426908935
7789 0.0222316623701228
7790 0.0193628249074545
7791 0.0352229580641128
7792 0.00785366257913557
7793 0.0247701844104801
7794 0.0112090792854187
7795 0.0425893889993555
7796 0.0105402797350921
7797 0.0324718642945548
7798 0.030790573469154
7799 0.0364341691648918
7800 0.0218988810160471
7801 0.0242632917202096
7802 0.0631794284413453
7803 0.0290597811504678
7804 0.0310890635581369
7805 0.0207185167484335
7806 0.0336682819326724
7807 0.0205329643674224
7808 0.0172554691286459
7809 0.0440891534987086
7810 0.0491606631602511
7811 0.05316192311479
7812 0.0804066139159434
7813 0.0159973854695699
7814 0.0402157884427296
7815 0.0207549402475644
7816 0.0248136187627346
7817 0.0495083149868137
7818 0.0159034890281271
7819 0.0617918630970953
7820 0.057180038051656
7821 0.0937548892749841
7822 0.0465950834562494
7823 0.0441196119337304
7824 0.0850002720181186
7825 0.0627268601821033
7826 0.0400196423670658
7827 0.034408287262852
7828 0.096224146610764
7829 0.0647559500859285
7830 0.0781517698022394
7831 0.0561843425261135
7832 0.0646515298137457
7833 0.0203973161175344
7834 0.0901423411689627
7835 0.100581135772878
7836 0.0344795498325931
7837 0.114190640657855
7838 0.20823782869986
7839 0.295721680934176
7840 1.03908888158553
7841 0.356210813413972
7842 0.237606858263577
7843 0.0154098310299608
7844 0.0177352296199781
7845 0.0407086117789259
7846 0.075561559192834
7847 0.01211027544213
7848 0.0248495411310091
7849 0.0649458243516556
7850 0.0902280500614394
7851 0.0549389756973612
7852 0.0183299047660145
7853 0.0655675015785524
7854 0.0340161020570307
7855 0.0580679515941505
7856 0.0657510891791989
7857 0.00704075931319003
7858 0.0644073363962813
7859 0.0237050277436386
7860 0.0647180388930799
7861 0.0388223652483695
7862 0.00337674644699358
7863 0.0394027718094863
7864 0.0428484294648839
7865 0.0508787554153566
7866 0.0285024821505873
7867 0.0331207933882074
7868 0.014286897617019
7869 0.0320029345281677
7870 0.016197742989941
7871 0.0114227936384064
7872 0.0242511373510931
7873 0.0368295904780571
7874 0.0507359669131868
7875 0.00851116368237154
7876 0.0171205247921397
7877 0.0182551540276946
7878 0.0406888104574246
7879 0.0153083384715369
7880 0.0253206673083406
7881 0.0236854138304344
7882 0.0514808638302252
7883 0.0297637693692158
7884 0.0500356700842065
7885 0.0260065742239222
7886 0.0130805237720947
7887 0.019963624717564
7888 0.0427730914542172
7889 0.0250216300778204
7890 0.0178927946638839
7891 0.00980388234137983
7892 0.0639985025119437
7893 0.0309730234736504
7894 0.0273584322598601
7895 0.0511576086503777
7896 0.0283824475984034
7897 0.011053741943692
7898 0.0275409061610794
7899 0.0336061396456002
7900 0.038179611909666
7901 0.0303306207727021
7902 0.0364098171784765
7903 0.0416519177670862
7904 0.0403628651723628
7905 0.0800969657951077
7906 0.0029376313074716
7907 0.0614680631706185
7908 0.0274131065189708
7909 0.0607520572663529
7910 0.0270982561519955
7911 0.0982873070477807
7912 0.0597929577277219
7913 0.0522272986671534
7914 0.0570760189479117
7915 0.124815678912951
7916 0.0816928226110861
7917 0.0395798873793337
7918 0.230767349703806
7919 0.373758398172239
7920 1.05229916598918
7921 0.403421293364293
7922 0.215703188893296
7923 0.0713278678991025
7924 0.0856232401298343
7925 0.15478924498056
7926 0.054672812369714
7927 0.0362521481061861
7928 0.116031679619563
7929 0.0585667533201927
7930 0.0409432694274579
7931 0.0418617472764477
7932 0.0520720323423291
7933 0.0169206699827868
7934 0.0335299058669941
7935 0.0187322651755641
7936 0.0414248718227564
7937 0.0513961492825032
7938 0.0154893692382729
7939 0.0439274699541007
7940 0.0221204952932315
7941 0.0152131165337484
7942 0.0294620957498648
7943 0.0332993093144979
7944 0.0426575874060701
7945 0.0295187852660042
7946 0.0121225011756777
7947 0.0314195541643069
7948 0.0158959320465417
7949 0.0473341296627868
7950 0.0329548456045092
7951 0.0312179669301409
7952 0.0235912274774834
7953 0.0403484722202103
7954 0.024302721444833
7955 0.0383805383539453
7956 0.0140329030658865
7957 0.0350192959114775
7958 0.0220511784905341
7959 0.0444776355487315
7960 0.0228379495442327
7961 0.0403661456117648
7962 0.046153362137727
7963 0.024678816930726
7964 0.00643775154731385
7965 0.0406053967755001
7966 0.0339638466517004
7967 0.0197506076586515
7968 0.0193966191611614
7969 0.0243095421527183
7970 0.0258328349451684
7971 0.0398317447259348
7972 0.0148952932930404
7973 0.012689829962717
7974 0.0562705972232158
7975 0.0253302351069743
7976 0.0209401680973147
7977 0.0165924080810824
7978 0.0114184141071201
7979 0.0284681004360575
7980 0.0204052060393602
7981 0.0138364379652368
7982 0.0401114734699882
7983 0.012036299566448
7984 0.0193370654344306
7985 0.0781922658558435
7986 0.0180630900762141
7987 0.0451678400799087
7988 0.0420380524938417
7989 0.0507158094315361
7990 0.070407228309952
7991 0.17059404713802
7992 0.129367688568982
7993 0.0359770277004201
7994 0.0890706356650161
7995 0.191112711539264
7996 0.0985268898021169
7997 0.0612495160963593
7998 0.259084816128755
7999 0.436253742605304
8000 1.29488380912592
8001 0.405559066036427
8002 0.387842984463466
8003 0.138863450163846
8004 0.124044881901913
8005 0.242209939003802
8006 0.113264978649853
8007 0.0275000665416146
8008 0.130420241193091
8009 0.172624008501983
8010 0.0623075164886868
8011 0.0578157632044013
8012 0.0605041687018864
8013 0.0244625357419539
8014 0.0716394453119176
8015 0.0834204926176142
8016 0.0175145921497227
8017 0.0293626357890118
8018 0.0232998660202884
8019 0.0220463001340186
8020 0.0185232312153021
8021 0.0434296406745743
8022 0.0236408730867076
8023 0.0153509219459892
8024 0.0106619194693378
8025 0.0402860831792309
8026 0.0214487560890334
8027 0.0130912743072838
8028 0.0330913619141644
8029 0.0286873428712632
8030 0.0163205068152142
8031 0.0455957644102384
8032 0.0137319982535242
8033 0.019253715340632
8034 0.0323372548472457
8035 0.0269087497934204
8036 0.023493761504495
8037 0.0108817649309195
8038 0.0549905753611872
8039 0.0102333155471199
8040 0.0221293934960073
8041 0.0469626772058287
8042 0.0446497246229083
8043 0.0206528358174951
8044 0.0506795060758124
8045 0.0330626011469495
8046 0.0254860111954189
8047 0.0460957071452168
8048 0.0260153388892475
8049 0.0459204035400836
8050 0.0101201096852214
8051 0.0322270277793855
8052 0.0209020535025313
8053 0.0231982710051179
8054 0.0114400760583564
8055 0.0254594056084347
8056 0.0516840051534668
8057 0.0483606487157402
8058 0.0234294173249112
8059 0.0205881362624155
8060 0.0292358176252725
8061 0.024497546991364
8062 0.0268042133440953
8063 0.0397052417481164
8064 0.0410977896822953
8065 0.0208205746404235
8066 0.0307630344595425
8067 0.00928169075230174
8068 0.0201477577663501
8069 0.00573696153719762
8070 0.0545689563969227
8071 0.0818047928656295
8072 0.0643142297140088
8073 0.0183966978378543
8074 0.031958193596491
8075 0.0631833774996095
8076 0.0358100249869628
8077 0.0402342701137022
8078 0.117008746251496
8079 0.141108044487216
8080 0.32023281957989
8081 0.0324397810404248
8082 0.0616772657340042
8083 0.0611368696475351
8084 0.0230210027440108
8085 0.0208972169774945
8086 0.0422999734575276
8087 0.0658895216309249
8088 0.102177856718789
8089 0.110774056522018
8090 0.0499913673835028
8091 0.015717294854012
8092 0.0204658667386271
8093 0.0583641192344301
8094 0.0190249613561936
8095 0.0475917890319581
8096 0.0225484613390878
8097 0.0189963120316386
8098 0.0514352625084353
8099 0.0190014506090147
8100 0.0159898935046566
8101 0.0218320825355457
8102 0.0321720928382754
8103 0.0108403454035981
8104 0.0352894804944604
8105 0.0301913394381871
8106 0.0190653540460608
8107 0.0337708905114193
8108 0.0388217840429027
8109 0.0229199975063427
8110 0.0122129559866924
8111 0.00450714147374287
8112 0.0245195521635563
8113 0.0161922762895024
8114 0.0132539695445783
8115 0.0230721674640901
8116 0.0334480427114438
8117 0.0113815307426519
8118 0.0242304526548687
8119 0.022778050686182
8120 0.00581954196508906
8121 0.0322854745551269
8122 0.0461599341214179
8123 0.0160199405690243
8124 0.0126040017625245
8125 0.0160103693013843
8126 0.0074345094280481
8127 0.0221266996565408
8128 0.0267475164246657
8129 0.00695475874305769
8130 0.0119070081659588
8131 0.0115211706172822
8132 0.035942330027987
8133 0.0193412848608102
8134 0.0207267615637284
8135 0.016191466302263
8136 0.0140815936496272
8137 0.015894635628497
8138 0.015030263748719
8139 0.0222415320668453
8140 0.0257704019355876
8141 0.0091881868145744
8142 0.0556701114507603
8143 0.0152228304836552
8144 0.0397340372482956
8145 0.053427669713938
8146 0.0308061277716954
8147 0.0475374661017607
8148 0.0293333457000018
8149 0.0209987329627842
8150 0.0630706842393066
8151 0.0709345053969198
8152 0.0270982178620851
8153 0.0362103611128065
8154 0.0614986157988347
8155 0.0575225073352848
8156 0.030326628764377
8157 0.0262231782910644
8158 0.0487747801405393
8159 0.0919424527917706
8160 0.17650467798552
8161 0.0571121362792673
8162 0.0302219816409551
8163 0.00753817611343962
8164 0.034235203654387
8165 0.0259181285277569
8166 0.0374842784576211
8167 0.0202564808298963
8168 0.0356570597216245
8169 0.0418730848813223
8170 0.0546141331533148
8171 0.0458727866655208
8172 0.0462435187677616
8173 0.00183271052350201
8174 0.0458881370476106
8175 0.0301597695993515
8176 0.0426498481496628
8177 0.038638728501286
8178 0.0121566801249388
8179 0.0256666159916557
8180 0.0253906656846608
8181 0.0204416269053532
8182 0.0140589180289744
8183 0.0315397577975348
8184 0.0328172102371031
8185 0.00668529762776553
8186 0.00179556201854609
8187 0.0064810227145665
8188 0.0350249855380269
8189 0.0212989424427535
8190 0.0272780640258597
8191 0.0321247992004654
8192 0.00776800594584571
8193 0.0211833680138553
8194 0.0242820212898558
8195 0.0229067581969259
8196 0.0205853389684394
8197 0.0149349207560534
8198 0.0298018891825097
8199 0.0138660474305715
8200 0.0249670482919089
8201 0.0333764671252872
8202 0.0363862856618462
8203 0.00904198899373312
8204 0.0269482874179525
8205 0.0303164205537292
8206 0.0170444948974861
8207 0.0101897745982725
8208 0.00997577100593921
8209 0.00619670077879816
8210 0.0130402468573317
8211 0.0104434895910673
8212 0.00574153704233506
8213 0.0157728738600701
8214 0.0208997910676204
8215 0.0377246323468372
8216 0.0222008371157326
8217 0.0199910599258863
8218 0.0375339675428258
8219 0.025400592721582
8220 0.0241931192720491
8221 0.0204953639374974
8222 0.0227219322630579
8223 0.0149422194706809
8224 0.00149937726006424
8225 0.0123298354815434
8226 0.0101316707985864
8227 0.00442187718422637
8228 0.0143322218401485
8229 0.0199121893261561
8230 0.0418749860954537
8231 0.0574747455340398
8232 0.0709919465317202
8233 0.00871662814504966
8234 0.0414866782708904
8235 0.074358522632777
8236 0.0353187232311119
8237 0.0508259491144791
8238 0.18328833025505
8239 0.257289995726781
8240 0.680573930894483
8241 0.228414666045881
8242 0.128074984918967
8243 0.0636920732713245
8244 0.0511826877976907
8245 0.083391529336565
8246 0.0628102105292331
8247 0.0481206083649397
8248 0.106419084092463
8249 0.105854825804748
8250 0.0525255977384581
8251 0.0351827836375807
8252 0.0447303156509497
8253 0.0407612989517611
8254 0.0377552168461032
8255 0.0490169013159881
8256 0.0444660550020361
8257 0.0188282833861229
8258 0.0525423107699949
8259 0.0157499302185341
8260 0.0232520972688196
8261 0.0350077469431972
8262 0.0248176670605835
8263 0.0198013986399422
8264 0.00427632183416336
8265 0.010015312899312
8266 0.0202240932493853
8267 0.0195842062606233
8268 0.0343188863881075
8269 0.00596555876554295
8270 0.0137040386706819
8271 0.00503151269577061
8272 0.018779178194456
8273 0.0224493102892602
8274 0.0216357973820742
8275 0.0209237160145208
8276 0.0136820282503074
8277 0.0113652408789427
8278 0.0137179551101025
8279 0.0205792657791488
8280 0.002726346685394
8281 0.0107194251670645
8282 0.0300394776381494
8283 0.0103544966041038
8284 0.0049244328163111
8285 0.0292236225106553
8286 0.0173090908079417
8287 0.0110936373817284
8288 0.0117819343649836
8289 0.0288869299266865
8290 0.0123880160837189
8291 0.0217437361010905
8292 0.0198355119002407
8293 0.0190121272845308
8294 0.0186172898659241
8295 0.0234443741977969
8296 0.00983145119418215
8297 0.0170650488672589
8298 0.00762977641089465
8299 0.0342923824664532
8300 0.000290037611032823
8301 0.0274539554446147
8302 0.00667009840693128
8303 0.034307266449621
8304 0.0218307945184115
8305 0.0224845942909954
8306 0.00638876679998875
8307 0.0295275582456375
8308 0.0452183922976562
8309 0.0739509476149254
8310 0.0516649321763506
8311 0.0978719057077957
8312 0.0364910068344967
8313 0.0216557540404509
8314 0.0754522839320315
8315 0.102345875377854
8316 0.0623334080985706
8317 0.0350549651684533
8318 0.109816819654577
8319 0.186341353863912
8320 0.587225237397789
8321 0.263107269847676
8322 0.129327845845005
8323 0.0210145308891534
8324 0.0199336919998655
8325 0.0875733240349117
8326 0.0327736091675146
8327 0.0331366999227697
8328 0.076461600546544
8329 0.0493444852701488
8330 0.0330825289864904
8331 0.0114709700495048
8332 0.00525464714105349
8333 0.0195931188344061
8334 0.0134474966950727
8335 0.0435199396622775
8336 0.0210016021199288
8337 0.0192363446150375
8338 0.036689442021994
8339 0.0109751913666211
8340 0.00376258166745101
8341 0.0151958486467297
8342 0.00784592922705135
8343 0.0164026424779766
8344 0.0282511563622959
8345 0.0158654578180943
8346 0.0191691876221027
8347 0.00922582835225719
8348 0.00976070499656487
8349 0.0174535451647389
8350 0.0181260784974495
8351 0.00485680663841364
8352 0.0110064693546325
8353 0.0167331286591243
8354 0.0158942631997878
8355 0.00436911705685738
8356 0.00344274309535174
8357 0.00459183226081352
8358 0.0181898831240723
8359 0.00918250730089744
8360 0.0198244840151304
8361 0.0128206921285714
8362 0.0154899578584698
8363 0.0155915238611654
8364 0.0190915958845022
8365 0.0139455127277361
8366 0.00794534272865776
8367 0.0110752921706443
8368 0.00405974387350683
8369 0.0118582943966006
8370 0.0126163369517119
8371 0.0136346918629533
8372 0.0170415173678463
8373 0.0213341466876989
8374 0.000976870522854806
8375 0.0161505467522768
8376 0.0236433972592626
8377 0.0303760291745092
8378 0.0205260407069412
8379 0.0198798999572453
8380 0.0254071409972408
8381 0.00983222394168015
8382 0.0250018799918551
8383 0.0280220871581343
8384 0.028598939276521
8385 0.0284819510463723
8386 0.0269505950049437
8387 0.00845842067728785
8388 0.0187970879190044
8389 0.0374250265703138
8390 0.0459028630424906
8391 0.0417873851375497
8392 0.00668678977616655
8393 0.00734948132136654
8394 0.0157687357699496
8395 0.0153321667125543
8396 0.0210222152675745
8397 0.0318845246175679
8398 0.046665485993186
8399 0.0661996729700682
8400 0.181364766756691
8401 0.103548880556882
8402 0.095989606334417
8403 0.05082978470809
8404 0.0571812829666933
8405 0.0590217219184002
8406 0.0509987286432927
8407 0.0270367466933056
8408 0.0562379366300067
8409 0.0818955482856193
8410 0.0469038900601661
8411 0.0265387202014656
8412 0.0277100932352143
8413 0.0189298685954358
8414 0.0246611470814737
8415 0.0275017505486823
8416 0.0458234027940749
8417 0.0213480038070987
8418 0.0370885857330219
8419 0.0296070334407629
8420 0.019537537872475
8421 0.0284444933032245
8422 0.00933291651195955
8423 0.0139104602646061
8424 0.0120731633512985
8425 0.0108573903618811
8426 0.0235725288293881
8427 0.0019964061282859
8428 0.019632810744109
8429 0.00666037947425958
8430 0.0142657122894719
8431 0.0101812805662077
8432 0.00756387364416344
8433 0.0116326647156775
8434 0.00303685838518465
8435 0.003323860465581
8436 0.0162821812278359
8437 0.0145821537416727
8438 0.0219619177470381
8439 0.00963817772654173
8440 0.0133733118890471
8441 0.00596293382922276
8442 0.0221180513678479
8443 0.00326814233516481
8444 0.00937922440495063
8445 0.00471934835868596
8446 0.0145746187105018
8447 0.0162030689838055
8448 0.0123624588834715
8449 0.0144325010704573
8450 0.0185701598641927
8451 0.00675455274545996
8452 0.0224276402397242
8453 0.00433697734884968
8454 0.0100918132938834
8455 0.0114540801986318
8456 0.00353734099957692
8457 0.0190282261184729
8458 0.0182195840436052
8459 0.0065476756375831
8460 0.0322429130593037
8461 0.0126548847521206
8462 0.0266595235512565
8463 0.0200476243208137
8464 0.0282428104173791
8465 0.0250740970687258
8466 0.02243232830708
8467 0.0308227757947058
8468 0.00646544309680829
8469 0.0264928941077384
8470 0.0408266453187206
8471 0.0450116040478365
8472 0.0468937039384295
8473 0.025405632143278
8474 0.038769916626588
8475 0.0482378696953705
8476 0.0108783158383491
8477 0.0153433251166594
8478 0.0715244406855925
8479 0.154076404516581
8480 0.321892442805943
8481 0.0701536543466764
8482 0.0854355767401755
8483 0.0420890398056468
8484 0.0256465506275829
8485 0.0583064938359947
8486 0.0496158257889948
8487 0.0109542858203043
8488 0.0360788189054823
8489 0.0580624942623648
8490 0.0456057395015134
8491 0.0365997955286036
8492 0.0339830929531139
8493 0.018893535457484
8494 0.0234147569266132
8495 0.0391943629722536
8496 0.0333939092391936
8497 0.0225314244168428
8498 0.0392868558494672
8499 0.0161450933012525
8500 0.0152755906578612
8501 0.0171486885654071
8502 0.0193476274342231
8503 0.00948271219263941
8504 0.0201741694232699
8505 0.0121329784331988
8506 0.0156842464763645
8507 0.0140757914318027
8508 0.0150567624217986
8509 0.00780871581573901
8510 0.0060673543581892
8511 0.00566822020871601
8512 0.0183896388203497
8513 0.0181882888325648
8514 0.0197166580363053
8515 0.00363620458384283
8516 0.0196977559843297
8517 0.0140885095833701
8518 0.0156155938705558
8519 0.00470348337109076
8520 0.00908602043731389
8521 0.0177604108084816
8522 0.0204804891503152
8523 0.00934768472034576
8524 0.0117576081285338
8525 0.0151710539462739
8526 0.0188868591454505
8527 0.00719842965258123
8528 0.0157408833737053
8529 0.0100326862173981
8530 0.0104099079012021
8531 0.0132627514652689
8532 0.00634721694270921
8533 0.00896174513344184
8534 0.00612328589815315
8535 0.00639665355540235
8536 0.0130409632386974
8537 0.00805197317964219
8538 0.0215709058440338
8539 0.00443150614571682
8540 0.0133089935817571
8541 0.00393526098418402
8542 0.0109313563854061
8543 0.0152804196583956
8544 0.0188636979995428
8545 0.0169433984098558
8546 0.00628283565195188
8547 0.00265559504429933
8548 0.00602124623589592
8549 0.0199759743267467
8550 0.0162333841512883
8551 0.0303054506725573
8552 0.0445448000631858
8553 0.0228016179721888
8554 0.051428452962292
8555 0.0959487133931651
8556 0.0453659303071337
8557 0.0427977370489387
8558 0.181767089304538
8559 0.280792389408462
8560 0.812927147077523
8561 0.282036675722346
8562 0.19319405104944
8563 0.0416369492391382
8564 0.0649679304874155
8565 0.126798572872386
8566 0.0532344348673268
8567 0.0170585879275583
8568 0.0878482995544328
8569 0.0594324744835209
8570 0.0157960320852287
8571 0.0262163583842323
8572 0.032073160387477
8573 0.00688705064250729
8574 0.0188069721863421
8575 0.0328646162217231
8576 0.0148448445499834
8577 0.0101362231066311
8578 0.0218069347938409
8579 0.0241164138652264
8580 0.0071900907307606
8581 0.0262776939504265
8582 0.0172644396913297
8583 0.0059677677610771
8584 0.0127428572560028
8585 0.0187281902496559
8586 0.012062314351555
8587 0.019835089693308
8588 0.0158486272250823
8589 0.0157250982861741
8590 0.00684475623956037
8591 0.0194079584791712
8592 0.00634136039328338
8593 0.0104425308278058
8594 0.00671073813726873
8595 0.00713355614863663
8596 0.0234397224062777
8597 0.00740129706820412
8598 0.0249957698453878
8599 0.0113814420955453
8600 0.0171682006111571
8601 0.00996956860397591
8602 0.015769873908384
8603 0.010746441692189
8604 0.0176190401623812
8605 0.0228587740515327
8606 0.00130559037472962
8607 0.0169500654338084
8608 0.0075880619919332
8609 0.00143715474181847
8610 0.00249029394306733
8611 0.00799297543391036
8612 0.0232849996899259
8613 0.00469960766341127
8614 0.0066586588371005
8615 0.0190492330833361
8616 0.00447601370232136
8617 0.0124584726759497
8618 0.0154316679744674
8619 0.0224863723872415
8620 0.0136201103027062
8621 0.0186865825180734
8622 0.017692476009248
8623 0.00804816904913965
8624 0.0300822153922844
8625 0.0237458218345288
8626 0.0114965092306471
8627 0.0313888143368891
8628 0.0311087595956418
8629 0.0149249086056679
8630 0.00574579644471349
8631 0.0500926455251655
8632 0.0429498151815392
8633 0.0164399039401058
8634 0.0483203659262553
8635 0.0908537088229756
8636 0.0352079257576215
8637 0.044915305314707
8638 0.22086489515
8639 0.355369971183908
8640 1.07923366833605
8641 0.414419268841357
8642 0.249478725733837
8643 0.0228923161992161
8644 0.0318658527470921
8645 0.117195870251671
8646 0.0502700386044888
8647 0.0109700540887767
8648 0.0648522196515733
8649 0.0472172988572399
8650 0.0161175350852823
8651 0.0197741316029584
8652 0.0263055242553595
8653 0.0203512366185037
8654 0.014400184399098
8655 0.0235007836719786
8656 0.0259494294778159
8657 0.00397835026639272
8658 0.0229359334019514
8659 0.0228677341117225
8660 0.00505647272073348
8661 0.0203401104599007
8662 0.0154539077260339
8663 0.0020860156826912
8664 0.0132569412251995
8665 0.00361177033450371
8666 0.0244890986147764
8667 0.0113675268431358
8668 0.0134694458209861
8669 0.0170663501405666
8670 0.00813752321809515
8671 0.0176203453314934
8672 0.0055009123969213
8673 0.0137115437758655
8674 0.0129110080854093
8675 0.0157126181704244
8676 0.0124067681785983
8677 0.0111290796753246
8678 0.0231057471642162
8679 0.0155229914752568
8680 0.0129682724655915
8681 0.00460786236642506
8682 0.0100943018073311
8683 0.0171861308167066
8684 0.0195461003743379
8685 0.0103587175840083
8686 0.0260361670215827
8687 0.0244382707494824
8688 0.0120402680729818
8689 0.0141577509100478
8690 0.0136201869497835
8691 0.0102161940845714
8692 0.0166382438051291
8693 0.0134458811676864
8694 0.00991398259823211
8695 0.0174031424071828
8696 0.0233438711686479
8697 0.0180411254721505
8698 0.0148920245793484
8699 0.0231424892384985
8700 0.0223892129562074
8701 0.00621776775753797
8702 0.0327804670397725
8703 0.0147852934042061
8704 0.0188563449600528
8705 0.0286618677816398
8706 0.0309041461072243
8707 0.0211677506624023
8708 0.0294775208517334
8709 0.0282688434886333
8710 0.0298604733687217
8711 0.0520501536030013
8712 0.0485160759687857
8713 0.0161758222024689
8714 0.0458901227026477
8715 0.0680617581985333
8716 0.0375321667311524
8717 0.0264010296270159
8718 0.0772765770566331
8719 0.094964416462396
8720 0.31054461136984
8721 0.12540780016767
8722 0.0928052459006673
8723 0.0158499716659673
8724 0.0357771091347135
8725 0.0539071349002154
8726 0.037456897627159
8727 0.0244713890454993
8728 0.0197954018738064
8729 0.0334214673016135
8730 0.0365357505722552
8731 0.0219807718130029
8732 0.0107001232001607
8733 0.0228006108141989
8734 0.00817798307426061
8735 0.0141184455499269
8736 0.0178945283282081
8737 0.0041013891570484
8738 0.0089134316813078
8739 0.000210383426478431
8740 0.0135413979202946
8741 0.00474745592526537
8742 0.0107051289284066
8743 0.0105247147342383
8744 0.0031523122959656
8745 0.00683954114750884
8746 0.00238171798876998
8747 0.00464375052281485
8748 0.00727907212092113
8749 0.00285274514805768
8750 0.0118449532146716
8751 0.00658912465213358
8752 0.0103173758258876
8753 0.0140912653850269
8754 0.00845667598426512
8755 0.00550026336123242
8756 0.0120592534045595
8757 0.00592388527029534
8758 0.0165672654803513
8759 0.00696120326180217
8760 0.0175216661307195
8761 0.00560887113760815
8762 0.020894934314517
8763 0.00330687431013496
8764 0.0214844150243736
8765 0.00619536719044912
8766 0.0117218771282832
8767 0.0253330010306072
8768 0.00728336312644941
8769 0.00962053976499361
8770 0.00131747559021288
8771 0.00598998002017587
8772 0.010519236948009
8773 0.0137971649589948
8774 0.00875998699537658
8775 0.00271040009736846
8776 0.0116452848196455
8777 0.00598441037313287
8778 0.00322406216539419
8779 0.00777719045497329
8780 0.00676017370493912
8781 0.00747770264450265
8782 0.013463727346955
8783 0.00979209770958518
8784 0.0135385534427178
8785 0.013513240966919
8786 0.00434195668321477
8787 0.0208649590974033
8788 0.0145900270667375
8789 0.0172440169384079
8790 0.03755822124106
8791 0.0304967372353767
8792 0.0241138849074922
8793 0.0175858849442743
8794 0.0347045246731559
8795 0.0266509994647121
8796 0.035133642483889
8797 0.0109190999461221
8798 0.0710640010079037
8799 0.191865470759805
8800 0.35597715959561
8801 0.124550130577342
8802 0.0465745410956235
8803 0.00527315648530302
8804 0.0392614957609332
8805 0.0240076675606976
8806 0.0369286620990096
8807 0.0187213903366677
8808 0.00234699710593639
8809 0.0225412024305633
8810 0.0297885504347254
8811 0.027850756449594
8812 0.0212238647667376
8813 0.0171708739677898
8814 0.0142455373994
8815 0.0144638409433412
8816 0.0162074239502449
8817 0.0119212008200599
8818 0.0168796769860053
8819 0.00512003886550914
8820 0.0145903187795386
8821 0.0153360156142395
8822 0.0182293896416264
8823 0.0183022754012537
8824 0.014734590899975
8825 0.00216330607647937
8826 0.0148615894018515
8827 0.00911703540234736
8828 0.0103063283549049
8829 0.00990541135940451
8830 0.0121925413673755
8831 0.0184691926630694
8832 0.00819905757893707
8833 0.00858402433795224
8834 0.00598259559055092
8835 0.0137645525181692
8836 0.00462208022879892
8837 0.0126627979354417
8838 0.0221688026886272
8839 0.0148995132535281
8840 0.0189184975722747
8841 0.0142147117781123
8842 0.00284796612205086
8843 0.00126078827922563
8844 0.015590135278652
8845 0.00959846193494019
8846 0.00762775264182036
8847 0.0162148435350909
8848 0.017160090742874
8849 0.0114318854252324
8850 0.00536849034310068
8851 0.0129749572759583
8852 0.00955463467049803
8853 0.0112902453064709
8854 0.007969805200975
8855 0.0169613702261706
8856 0.0131432213343243
8857 0.0149339616563352
8858 0.0156827002515854
8859 0.0118756706716778
8860 0.0104016187043025
8861 0.0152862670921492
8862 0.0155725763326003
8863 0.005765631437438
8864 0.016195366233773
8865 0.0294180048296615
8866 0.0170221125395797
8867 0.0185943429265513
8868 0.0313158282450053
8869 0.0167512705620848
8870 0.0133045162122063
8871 0.0595299276735292
8872 0.069611277083138
8873 0.00768982211508674
8874 0.0644564137928859
8875 0.117558830219009
8876 0.0553017864349467
8877 0.0608794818893593
8878 0.219796807464408
8879 0.368938282165002
8880 1.08188371097747
8881 0.377517831442555
8882 0.235867927353309
8883 0.050767149824282
8884 0.0430010863221164
8885 0.122970134094854
8886 0.0596840486113428
8887 0.0187035577149165
8888 0.0725502924976773
8889 0.0465287938490886
8890 0.00947245454786106
8891 0.0281232120467364
8892 0.0282611733344446
8893 0.0157221650214951
8894 0.0156445229262188
8895 0.0271634543507252
8896 0.016233570384531
8897 0.0056628132403237
8898 0.0220027776628207
8899 0.0162678249668782
8900 0.0077792796396821
8901 0.00766532031008483
8902 0.016150550477019
8903 0.00845505090596587
8904 0.0113932221834337
8905 0.0106311593355473
8906 0.0162267938063483
8907 0.00623565880303222
8908 0.00896891694728076
8909 0.0134419292103729
8910 0.00911658016049266
8911 0.0151746078012138
8912 0.00649695755092281
8913 0.0183902044530794
8914 0.00819865290908315
8915 0.0152053956696323
8916 0.0149705592228027
8917 0.0119967344260827
8918 0.0230439792478855
8919 0.0135060798070873
8920 0.00873443277513124
8921 0.00901838439037463
8922 0.0172912797219266
8923 0.0167913367782367
8924 0.0199676700834891
8925 0.0058937457118607
8926 0.0209437845408666
8927 0.0150122085291335
8928 0.00963505079908982
8929 0.00638590091670494
8930 0.0152039556979085
8931 0.00792766601746169
8932 0.0216717010732978
8933 0.0118706942487222
8934 0.00876410615130286
8935 0.0156508630615194
8936 0.0168186082381143
8937 0.00945914489407553
8938 0.00916466412094955
8939 0.0192494163549437
8940 0.0141795337548414
8941 0.0155843613977032
8942 0.0181485715080982
8943 0.0176556112914375
8944 0.01202111682353
8945 0.0300466643841391
8946 0.0233779010571928
8947 0.0190879680840781
8948 0.0250584246671899
8949 0.0174139754371955
8950 0.0155076986556987
8951 0.0509448752664332
8952 0.053272374830149
8953 0.0157763281092192
8954 0.0596131838188631
8955 0.0801148707261297
8956 0.0326829927372302
8957 0.0408660534654473
8958 0.160517332167639
8959 0.262884000015434
8960 0.830944877092693
8961 0.319451678626532
8962 0.168785533857905
8963 0.0365970580791876
8964 0.0418218326223039
8965 0.0858424363124265
8966 0.0143559128555375
8967 0.0114243172887695
8968 0.0453674091104746
8969 0.0210269175457228
8970 0.0310840108611345
8971 0.0107915276701098
8972 0.0290998426509188
8973 0.0249500645323108
8974 0.00581429284599547
8975 0.0174855912341785
8976 0.0316685034654699
8977 0.00541777236998906
8978 0.0192907067686229
8979 0.0221769934709739
8980 0.0103517694528396
8981 0.0138110354902326
8982 0.0218080176661353
8983 0.0151636365180472
8984 0.0138158490181706
8985 0.0151827418377328
8986 0.0155829740430181
8987 0.0114529674365768
8988 0.00286337346254971
8989 0.0243652206579065
8990 0.00869929931360005
8991 0.0156342545688662
8992 0.021368252335783
8993 0.0103111674865054
8994 0.0134758249855722
8995 0.0215550071540807
8996 0.00963063809564701
8997 0.0118169425388514
8998 0.0035752234240508
8999 0.0193423391310997
9000 0.0119175844010331
9001 0.0194966279560377
9002 0.0226770660063338
9003 0.01020480990912
9004 0.0123397354320349
9005 0.0250982403267248
9006 0.00473709794498899
9007 0.0170762551675924
9008 0.0157185588910287
9009 0.0185391956436734
9010 0.0077972592876563
9011 0.0182055645084628
9012 0.00705673267647487
9013 0.0140608892722411
9014 0.0119086642476639
9015 0.0154435288393757
9016 0.0129832656569532
9017 0.00656949146704108
9018 0.0188200250164345
9019 0.0131632059455151
9020 0.00439030880323781
9021 0.0182339108940743
9022 0.0194775799557325
9023 0.00397978999950902
9024 0.013675792340939
9025 0.0319344111115162
9026 0.0107216071294384
9027 0.0158306996636161
9028 0.0300484709917591
9029 0.0162228837822192
9030 0.00835138017042559
9031 0.0427066027708025
9032 0.0526540375229394
9033 0.0103606833758177
9034 0.0404900813402122
9035 0.0671994079464772
9036 0.0139416387154761
9037 0.0358482340670644
9038 0.107851767733921
9039 0.197172279814215
9040 0.577783687257387
9041 0.210044020292755
9042 0.104866267035019
9043 0.0202190252229757
9044 0.0283168403338913
9045 0.0469973926229288
9046 0.00966540795678375
9047 0.00378789063036492
9048 0.0251833650758822
9049 0.0209175948492853
9050 0.0133684045115871
9051 0.00886854902345016
9052 0.0112110549103373
9053 0.00881230429480153
9054 0.00450817575004998
9055 0.00699293058401172
9056 0.00613012027330835
9057 0.00898271084640272
9058 0.00446647335607731
9059 0.00367794883366216
9060 0.00334078432567478
9061 0.00597736722634005
9062 0.00927344423016146
9063 0.00267594909039431
9064 0.0149917919336048
9065 0.0164829550429065
9066 0.00653025263194169
9067 0.00716360908916914
9068 0.0181642590594989
9069 0.00977306881471655
9070 0.00919836047645453
9071 0.00971325115441358
9072 0.0076350315269263
9073 0.0172531356784246
9074 0.019057736140175
9075 0.0112694019868374
9076 0.0202811208768915
9077 0.015513937715984
9078 0.0262652083083161
9079 0.00173711986978645
9080 0.00993304150585148
9081 0.00659993432252419
9082 0.0273539351613302
9083 0.0120047259210503
9084 0.0176376569397028
9085 0.011760679098025
9086 0.0166074296972329
9087 0.022420121993127
9088 0.00925245745246937
9089 0.0104580538620493
9090 0.0098871113738337
9091 0.0191945406748105
9092 0.0186886880791326
9093 0.00751295718963608
9094 0.0152782069864237
9095 0.0186235119606107
9096 0.0079117586698675
9097 0.0107155612212683
9098 0.0161130129257595
9099 0.0166474364017185
9100 0.00734389665188231
9101 0.0155715356049134
9102 0.0201507374919951
9103 0.0103665255389379
9104 0.0214506035007353
9105 0.0291686349079222
9106 0.0141337360264867
9107 0.0180626166360193
9108 0.0332301073942924
9109 0.0191372053136959
9110 0.00495660059679297
9111 0.0415137401202221
9112 0.0651718983632551
9113 0.0146576380950297
9114 0.0505469726253383
9115 0.0831117459223848
9116 0.0330500307261969
9117 0.048663244459043
9118 0.169663677059679
9119 0.256350941216985
9120 0.786046729930643
9121 0.27566759697588
9122 0.156586507597389
9123 0.0327002131575424
9124 0.0288053410572132
9125 0.0691800724888425
9126 0.0205331679175956
9127 0.00950564694641485
9128 0.0245046244399531
9129 0.0200752002037132
9130 0.0133980298932376
9131 0.00865971423607596
9132 0.0149718725547691
9133 0.0197031643036
9134 0.00892431748819597
9135 0.0119814549771745
9136 0.0121279955085004
9137 0.00930088576935046
9138 0.00740495623693585
9139 0.0119307823602464
9140 0.00911061011915737
9141 0.00734562968714659
9142 0.00810974257050463
9143 0.0074537265495672
9144 0.0100326002449274
9145 0.0125165372009665
9146 0.0146254818829114
9147 0.00909398375236932
9148 0.0146099665234979
9149 0.00893225709027846
9150 0.0129975779897643
9151 0.00119239775405134
9152 0.00691112086278065
9153 0.0136069057829303
9154 0.0107752025150115
9155 0.00245783775711726
9156 0.0193114273952393
9157 0.010733617417616
9158 0.0192189288106061
9159 0.00750741283083182
9160 0.00567499566747146
9161 0.00595979785869279
9162 0.0210040342822447
9163 0.0144066539198108
9164 0.0132466061089096
9165 0.00635091766929271
9166 0.0125781348053378
9167 0.0151866442050026
9168 0.00815334531805583
9169 0.00966951198172076
9170 0.00871843627546447
9171 0.00644013109617596
9172 0.017685640396834
9173 0.00887849731967565
9174 0.0143545002220865
9175 0.0121121127309163
9176 0.00915230108943062
9177 0.00928301692094844
9178 0.00758748842496609
9179 0.0148350479161367
9180 0.00867160858753965
9181 0.00899641735980995
9182 0.0151173820258103
9183 0.0103194632946638
9184 0.00967726748199401
9185 0.0213442602796064
9186 0.0158740108274783
9187 0.00690144782906287
9188 0.0202658491895118
9189 0.0306833329798937
9190 0.0249381837021736
9191 0.0669108561775135
9192 0.0534194700722553
9193 0.0121899135360109
9194 0.053178445290289
9195 0.0876713422913997
9196 0.0536230320617384
9197 0.042346162131282
9198 0.11601558725961
9199 0.178133173677877
9200 0.554091820938832
9201 0.163318138922639
9202 0.176312329825796
9203 0.0359426818610162
9204 0.0384007174089145
9205 0.0937475710029348
9206 0.0495717214171704
9207 0.0179084206969573
9208 0.0605302486201429
9209 0.0834728569157149
9210 0.0289124855574035
9211 0.0242602400721695
9212 0.0171384796135898
9213 0.0151416191857102
9214 0.00953973285462965
9215 0.0218575963050805
9216 0.0119688072742057
9217 0.00433499810991028
9218 0.00530320338922849
9219 0.0114636605417762
9220 0.0142590016746265
9221 0.00789755296428125
9222 0.0167789198898169
9223 0.0099984426080621
9224 0.00528731753901587
9225 0.0104613018382519
9226 0.0163507638498669
9227 0.00660827805773572
9228 0.00967709084612584
9229 0.0145300754097407
9230 0.0145561063363727
9231 0.00832094386185927
9232 0.0064186914210708
9233 0.0117202108696326
9234 0.00749910473629267
9235 0.00879057137301548
9236 0.0134081134633425
9237 0.00863527048575648
9238 0.0114324713533644
9239 0.0137608308868267
9240 0.00575903437878452
9241 0.00164415180012051
9242 0.00815344430814939
9243 0.0160642572925313
9244 0.00694808517727492
9245 0.00561676657620596
9246 0.0112874908156038
9247 0.0111519285909718
9248 0.00626759246145827
9249 0.0101984560074592
9250 0.00912540484216534
9251 0.00853694961372135
9252 0.00430529288790438
9253 0.0145090642277773
9254 0.0074284926836746
9255 0.00876039227900442
9256 0.0135871450646847
9257 0.00537963397168214
9258 0.00769853171605905
9259 0.0106518564650754
9260 0.0114924658876195
9261 0.00780625762035334
9262 0.0170628883636484
9263 0.0110847135741065
9264 0.00237097751676997
9265 0.0229550912764029
9266 0.0128438727690561
9267 0.00430907825707909
9268 0.0193923400458786
9269 0.0279842401587199
9270 0.0204967134387956
9271 0.0505319774722041
9272 0.0618114868956172
9273 0.0157053268037618
9274 0.0510932903999071
9275 0.106432201478383
9276 0.0428361847157808
9277 0.0550960148982235
9278 0.203183612066919
9279 0.337601884986095
9280 0.974124378018829
9281 0.339108482683211
9282 0.233806255283366
9283 0.0639986115488522
9284 0.0586275894288821
9285 0.116265302520541
9286 0.0654568406170342
9287 0.02818046167341
9288 0.0826273686942664
9289 0.0647082839184903
9290 0.0181628018744739
9291 0.0274511458913362
9292 0.0314108214693093
9293 0.00585986944937996
9294 0.0141533111158047
9295 0.0281895066016184
9296 0.0123800360342162
9297 0.00906557308363947
9298 0.0162257791988938
9299 0.020525575693472
9300 0.0061672520618801
9301 0.0127948814031182
9302 0.019273182799238
9303 0.0010932122706954
9304 0.00751298778962763
9305 0.00944014373152732
9306 0.0102020429934084
9307 0.0031129471626891
9308 0.017465358573408
9309 0.00824217491323725
9310 0.00959724524658163
9311 0.0106122660036638
9312 0.00923764295436861
9313 0.00249497465718309
9314 0.00277239000011218
9315 0.00872319243475787
9316 0.0044728982478197
9317 0.00287075667393867
9318 0.0140440942288279
9319 0.00502871242130966
9320 0.010626401423917
9321 0.00292255255109268
9322 0.00294177923292555
9323 0.00569639415481495
9324 0.00825656990724353
9325 0.00437723497049309
9326 0.0066248384302225
9327 0.00582967243290695
9328 0.00726638188664181
9329 0.00960643594797016
9330 0.00757299380867949
9331 0.0060586509588785
9332 0.00422770096703904
9333 0.00586897687925325
9334 0.0157153452035585
9335 0.00677817394165555
9336 0.0058495931526915
9337 0.0109534367393813
9338 0.00311856945451934
9339 0.00445120681862914
9340 0.00694299444515373
9341 0.0222053025429597
9342 0.0165138653813077
9343 0.0105897715459754
9344 0.0183238910281296
9345 0.0104710550367887
9346 0.00333950269944609
9347 0.0139865641929539
9348 0.0111825516037154
9349 0.014610593320849
9350 0.0374843448836407
9351 0.0208882980176914
9352 0.0166464807958103
9353 0.0149555198771875
9354 0.0163454598568545
9355 0.0369580845825331
9356 0.0127655461074095
9357 0.0165721469886975
9358 0.0863270757486145
9359 0.16039860482275
9360 0.38323594233993
9361 0.158263655709522
9362 0.0844372492707799
9363 0.0160187363623258
9364 0.0245506553592728
9365 0.0480793970847808
9366 0.0181332475124856
9367 0.0134186728586018
9368 0.0133994294168416
9369 0.0169937595035934
9370 0.00725984107850044
9371 0.0193660729596579
9372 0.0115931734079578
9373 0.00495914540559393
9374 0.0148327287355568
9375 0.00237917154644573
9376 0.0126222083398406
9377 0.00834279341796304
9378 0.0131956181971563
9379 0.0104309717539702
9380 0.00978396763555216
9381 0.0114361044031514
9382 0.0121278149430163
9383 0.0151933220129149
9384 0.0275283903970357
9385 0.0162384699225526
9386 0.00195702599894194
9387 0.0117855119162172
9388 0.00710984058454052
9389 0.00803369945578011
9390 0.0122452563875107
9391 0.00337221479828831
9392 0.00837493291466837
9393 0.016111797242448
9394 0.0157923010759703
9395 0.00460953154695661
9396 0.0110698917405676
9397 0.00924556973204005
9398 0.00578697607196612
9399 0.00278376811918276
9400 0.0146698631971647
9401 0.00716380528829077
9402 0.0128919209944399
9403 0.00824881463463797
9404 0.00456230703642161
9405 0.00382865859014139
9406 0.0125279974948565
9407 0.00595646606116447
9408 0.00545150349474717
9409 0.00832744762845461
9410 0.0114076181866313
9411 0.0069863327611049
9412 0.018788563436648
9413 0.00663198425543861
9414 0.0151203125866741
9415 0.00485744531080043
9416 0.00792815571064885
9417 0.0230922792823167
9418 0.0178310185071314
9419 0.0132030195856442
9420 0.0157447661756086
9421 0.0158339891290122
9422 0.0198020030759066
9423 0.0149943231724924
9424 0.032860761909528
9425 0.0214944502645692
9426 0.0213553534314041
9427 0.0202497982319203
9428 0.0175696158001772
9429 0.00848965372426187
9430 0.0110755884654359
9431 0.0257173175668255
9432 0.0206530438339372
9433 0.012892938208153
9434 0.0194476453671445
9435 0.0308167430000748
9436 0.0152689979795261
9437 0.0177185990874915
9438 0.0587824006619395
9439 0.125073028412723
9440 0.372509566747768
9441 0.131921724044205
9442 0.0744520064867921
9443 0.0137343851807742
9444 0.00533130456654977
9445 0.0386263728522214
9446 0.00915004604683036
9447 0.00739444069225981
9448 0.0121633421713597
9449 0.00458834183471591
9450 0.0233192798475773
9451 0.008645628568731
9452 0.0251830717030145
9453 0.0169557387868592
9454 0.0129910709666037
9455 0.0225015521502898
9456 0.0290585626776801
9457 0.0188729749252079
9458 0.0112218806425956
9459 0.0202699830773032
9460 0.0236784471931105
9461 0.0196804848740851
9462 0.0172899754612956
9463 0.0184998838337745
9464 0.0040421978619617
9465 0.0101915574999761
9466 0.0198375601517407
9467 0.00451138233311776
9468 0.0184917799756407
9469 0.0164332260984075
9470 0.0144822924542817
9471 0.0158505368112259
9472 0.0077515556169536
9473 0.00303702747822323
9474 0.0058183837537813
9475 0.0093579643875672
9476 0.00848200900285623
9477 0.0122959225519142
9478 0.0150378213613376
9479 0.0231558149741714
9480 0.0134935696080232
9481 0.0113296506847184
9482 0.0055821695443987
9483 0.0138247311976445
9484 0.0115688088709463
9485 0.00999152506008582
9486 0.0129243227630074
9487 0.0195364413642921
9488 0.0152348212587108
9489 0.0139480288379839
9490 0.00959470782279113
9491 0.00832404982188761
9492 0.0143920600106456
9493 0.00879281727490176
9494 0.00461078250716138
9495 0.0155957488412946
9496 0.01620904205702
9497 0.0125051738194319
9498 0.0195967927875388
9499 0.014835403791139
9500 0.0143374051463869
9501 0.0204501066539999
9502 0.0223401654157527
9503 0.0127415183604928
9504 0.0264229209626332
9505 0.0159804661737862
9506 0.0212518777077375
9507 0.0105399959128268
9508 0.0239631167634521
9509 0.0314264437215593
9510 0.0101210646370152
9511 0.0374352710160488
9512 0.0449105229122555
9513 0.0144415093224326
9514 0.0441585397687021
9515 0.0852432582684836
9516 0.0341911108969863
9517 0.0526239315231157
9518 0.167460051117882
9519 0.280353378342501
9520 0.853322190606557
9521 0.324084727396756
9522 0.20367998290118
9523 0.0286414288520068
9524 0.0398081890853587
9525 0.0793060904577873
9526 0.0306696452359945
9527 0.0183553202725745
9528 0.0405090369614359
9529 0.0089834010661113
9530 0.021320443318724
9531 0.011658639576849
9532 0.0167611290437879
9533 0.0190046526438123
9534 0.00189789239388386
9535 0.0115191998353964
9536 0.0316545441629731
9537 0.00894516249884353
9538 0.0177470187461843
9539 0.0262823001194368
9540 0.0135737321832379
9541 0.0174537177496678
9542 0.0173631558500718
9543 0.0140784813150284
9544 0.00970168726255079
9545 0.0120691480636062
9546 0.0115573175659838
9547 0.0041946837809793
9548 0.0157163217365289
9549 0.0102209738619785
9550 0.00513119560715115
9551 0.00361557227354922
9552 0.0168412081687625
9553 0.00217838449888182
9554 0.0030944145487593
9555 0.00930035990162702
9556 0.00484185373175602
9557 0.0149765040156466
9558 0.00879778355858044
9559 0.0129597220446971
9560 0.0152504986764132
9561 0.00879604725497451
9562 0.0117811640409609
9563 0.00839104780977146
9564 0.0126824837938479
9565 0.0146707316807082
9566 0.00736615087323143
9567 0.015504259204115
9568 0.00973885184592808
9569 0.0138589798645398
9570 0.0114348965567281
9571 0.00860110435658704
9572 0.0129156806104123
9573 0.0214879210073284
9574 0.00620029226982776
9575 0.00774050076170913
9576 0.0159936850569791
9577 0.0100644190993964
9578 0.0126950359316017
9579 0.0104228764227479
9580 0.0130789727728557
9581 0.0112561614796432
9582 0.0200121744309799
9583 0.0227674293417469
9584 0.0119288812383114
9585 0.028494660541532
9586 0.0301225723776449
9587 0.0337388383889795
9588 0.0260239761217509
9589 0.0267019225473802
9590 0.0120114414111641
9591 0.0284471244917291
9592 0.0725409770170101
9593 0.0622252763323903
9594 0.0451109848657553
9595 0.0502412682053246
9596 0.0197354318455211
9597 0.0423969102783871
9598 0.0681414012934223
9599 0.0762387152978959
9600 0.306451722127668
9601 0.156850482131052
9602 0.1107720438822
9603 0.0510628686442175
9604 0.087524992876549
9605 0.0890040830043291
9606 0.0579179109443945
9607 0.0647559434470495
9608 0.077061008208522
9609 0.0709467860745895
9610 0.0262981534836191
9611 0.024491620702709
9612 0.0277531526328997
9613 0.0453938279099115
9614 0.0310003260676359
9615 0.0379979246746332
9616 0.0196866677354494
9617 0.024254996038715
9618 0.0260965046883907
9619 0.00806478826795484
9620 0.0183588994906063
9621 0.018200756833394
9622 0.0116395093709277
9623 0.0174717358472194
9624 0.0258509029839266
9625 0.0218146041417844
9626 0.020109202799743
9627 0.0243459982828131
9628 0.0175493283531749
9629 0.0223316437729237
9630 0.0110281371862762
9631 0.0165798471818911
9632 0.0138302751241221
9633 0.0232394413253342
9634 0.00903239013163986
9635 0.0168067186608417
9636 0.0218622302040881
9637 0.00806676029819264
9638 0.00399593797940566
9639 0.00539845041413109
9640 0.0208445080051201
9641 0.0128949081377742
9642 0.0260838378944433
9643 0.0107834387055172
9644 0.00850406550445428
9645 0.0106867514226072
9646 0.0167438066214959
9647 0.0169604387688464
9648 0.0110875942307004
9649 0.00560027025037923
9650 0.0071423806168656
9651 0.00217976674636108
9652 0.0148887251268004
9653 0.00677621828920306
9654 0.0225618690989414
9655 0.00856415058979044
9656 0.00596356721872974
9657 0.0162375523177359
9658 0.0133305929506518
9659 0.00918235268434069
9660 0.0186911041780796
9661 0.0205367575739341
9662 0.0312621099510645
9663 0.0202566991463502
9664 0.0310995429179629
9665 0.0383179473626639
9666 0.0233936570336864
9667 0.0334967986493058
9668 0.008504456413494
9669 0.0266441827856491
9670 0.0393004919113274
9671 0.0275404259996029
9672 0.0188316882899505
9673 0.0239377173648984
9674 0.0142927885673231
9675 0.033595054185889
9676 0.029693086389278
9677 0.0176949522857641
9678 0.0804117194844072
9679 0.128754806874201
9680 0.361211724638135
9681 0.101267904996857
9682 0.0842220097161481
9683 0.0248815169710385
9684 0.0244385892714963
9685 0.0564919198538206
9686 0.0678733167031815
9687 0.0235661751192261
9688 0.0352405728370997
9689 0.039062062832881
9690 0.0285929133738943
9691 0.0293709755883799
9692 0.0533846360658397
9693 0.0420229369609905
9694 0.0232605586489263
9695 0.0295939266660015
9696 0.0387159725751409
9697 0.0296373227629835
9698 0.0356710830111832
9699 0.0301914846822366
9700 0.0277407412626723
9701 0.0314569618240557
9702 0.0199397778046307
9703 0.0297979731989775
9704 0.0179510192879789
9705 0.0285552316677402
9706 0.0264031554962284
9707 0.0180260570927719
9708 0.0293774975062156
9709 0.0192377375062965
9710 0.0080794612165307
9711 0.0188377215466681
9712 0.0118158255440668
9713 0.0154477896890913
9714 0.0181011419302192
9715 0.0152359160801301
9716 0.018095065890021
9717 0.0119788672040211
9718 0.0211748745141058
9719 0.010539517470114
9720 0.00530388844869285
9721 0.0138344637838239
9722 0.011875392327643
9723 0.0229654358279938
9724 0.00763375464346864
9725 0.0122885979556767
9726 0.0112927234554662
9727 0.00741625995814649
9728 0.0077732844605289
9729 0.0205137215596375
9730 0.0125593131698843
9731 0.0144767983256185
9732 0.0247832782252348
9733 0.0186960301911014
9734 0.0174359785028469
9735 0.0193281303175267
9736 0.0263476869783385
9737 0.0317497157013574
9738 0.0288535053031069
9739 0.0275195983388185
9740 0.028633680483958
9741 0.029928489959959
9742 0.0320901075984019
9743 0.0310648953027367
9744 0.0403144281604573
9745 0.0347960883380198
9746 0.0345778011260339
9747 0.0264072402149986
9748 0.0416046533197453
9749 0.0351898924459265
9750 0.0431877751200989
9751 0.0415597244476932
9752 0.0184619055435175
9753 0.00344151571645571
9754 0.0403890380823993
9755 0.0492131228887057
9756 0.00608044914491076
9757 0.0216630670373413
9758 0.0759802881551288
9759 0.175161260790565
9760 0.480502951727588
9761 0.186645528846292
9762 0.0969397620456408
9763 0.00632163075249104
9764 0.0355726697138077
9765 0.00857144173836138
9766 0.038524381314099
9767 0.023133077106953
9768 0.0210245302749792
9769 0.0554540803166506
9770 0.0533012475704088
9771 0.0278302795769219
9772 0.0315631355472377
9773 0.0407362456567191
9774 0.0238248982810474
9775 0.0339521252899558
9776 0.0477343784360252
9777 0.022367657731913
9778 0.0448396646311442
9779 0.0301565354382094
9780 0.0348074786695883
9781 0.0331559574967241
9782 0.0252626441871477
9783 0.0223306522756819
9784 0.016152107066967
9785 0.0186073687492571
9786 0.0174592611826988
9787 0.0159638727857581
9788 0.0354340116995138
9789 0.0222103123479988
9790 0.011029558671487
9791 0.014111736567764
9792 0.00697824662479485
9793 0.0188839898939954
9794 0.0183780078929498
9795 0.00655195275356279
9796 0.0219835645137332
9797 0.0092845381709917
9798 0.0124838851694249
9799 0.00268636065920968
9800 0.016397708175451
9801 0.00682051563838336
9802 0.0115896601553583
9803 0.00271311388010761
9804 0.0159117063473388
9805 0.00300786747868562
9806 0.00624975458504537
9807 0.0235734940721748
9808 0.0124838206964616
9809 0.0180708189335965
9810 0.00945859632860915
9811 0.0218427227501809
9812 0.0210339392778561
9813 0.0147409433102399
9814 0.0184068361542472
9815 0.0165250777465166
9816 0.0209871736830327
9817 0.0305757908128238
9818 0.0204356509182322
9819 0.0216288741494227
9820 0.0247869125043353
9821 0.0221184836588757
9822 0.0243436799255301
9823 0.0275288726756993
9824 0.0267778936621975
9825 0.0278675588869817
9826 0.0233311058878862
9827 0.0257184546571672
9828 0.0304031090633169
9829 0.0102256287292161
9830 0.0187125355222349
9831 0.0403950085523588
9832 0.0791334475764042
9833 0.0154243170116422
9834 0.0503966202339181
9835 0.0937954200171882
9836 0.0510710524403314
9837 0.0541869904356451
9838 0.235624616171337
9839 0.440331284903404
9840 1.21641664034765
9841 0.450148522695637
9842 0.231394507540375
9843 0.046264293470257
9844 0.0298525789820494
9845 0.103291574035742
9846 0.0639535167379107
9847 0.0175102769872646
9848 0.0521559075887191
9849 0.0784659746496495
9850 0.00826175549188849
9851 0.0272592095246957
9852 0.0457443120191269
9853 0.0364864120860134
9854 0.00876084887570283
9855 0.0470924081356603
9856 0.0375656841705933
9857 0.00292126839423749
9858 0.0373056122743036
9859 0.0300146147648972
9860 0.0110207936166175
9861 0.0173761273096363
9862 0.0335169566666945
9863 0.0118900930357208
9864 0.0193534557385389
9865 0.0219427373405601
9866 0.0271073326346263
9867 0.0229646739640253
9868 0.0204864588012782
9869 0.024675310474826
9870 0.0142069025095854
9871 0.0225972873525069
9872 0.0156397606147308
9873 0.0306274974673195
9874 0.00190174544150666
9875 0.0243841061975919
9876 0.0252046339606103
9877 0.0117980401059832
9878 0.0235331125042893
9879 0.0272489109229451
9880 0.0181138800133233
9881 0.0174089539321274
9882 0.0234478942226762
9883 0.0299264911737905
9884 0.0177766436647412
9885 0.0212688519025609
9886 0.0313053745136271
9887 0.0115014353186488
9888 0.0261333820885623
9889 0.022039876532832
9890 0.0194176554814075
9891 0.0218687781350702
9892 0.0356466031665257
9893 0.0147873330760574
9894 0.0101578380031751
9895 0.0375326987203951
9896 0.0214619882615503
9897 0.0174672087882993
9898 0.0254816725205524
9899 0.0435772660823147
9900 0.0072677287412743
9901 0.0293410098578853
9902 0.0438431155020913
9903 0.0234751892826547
9904 0.0320154949707715
9905 0.059512828606685
9906 0.0383906603728699
9907 0.0300420771701279
9908 0.054072522161749
9909 0.0645783272499391
9910 0.0275866045479146
9911 0.08768100254095
9912 0.151350155009748
9913 0.0380096171597301
9914 0.118951823826992
9915 0.196890127704889
9916 0.100047947493191
9917 0.0912383167336545
9918 0.464560232513268
9919 0.842925047170597
9920 2.20485532563047
9921 0.780368257863759
9922 0.48795218660298
9923 0.114255443059882
9924 0.118491387936804
9925 0.201084964744933
9926 0.0961274985379766
9927 0.0352335216072193
9928 0.15866715314977
9929 0.0916121111341401
9930 0.0297260081493711
9931 0.0446316612747126
9932 0.0464299654830051
9933 0.0224985522019496
9934 0.0279729851300845
9935 0.0596616846621863
9936 0.0188463849180986
9937 0.0200945321071881
9938 0.0339698676491082
9939 0.02075023410632
9940 0.00294237140800052
9941 0.0251124927884675
9942 0.0230137343074734
9943 0.00988799297287649
9944 0.0159084045824758
9945 0.0258715554549674
9946 0.00635044407785634
9947 0.00984022142689372
9948 0.0196232771329304
9949 0.0133433424678685
9950 0.00529677661779856
9951 0.0115813093906369
9952 0.0116204695360454
9953 0.0117488848092458
9954 0.0152022246964094
9955 0.00666313858374935
9956 0.0213570910317947
9957 0.0119711854505728
9958 0.0199664210214469
9959 0.00685511490126445
9960 0.0119350042957958
9961 0.00241907008761216
9962 0.0189359450770763
9963 0.0116672708781016
9964 0.0245223514731873
9965 0.0107989747208765
9966 0.0117135905831797
9967 0.0119499079826769
9968 0.0146251024901292
9969 0.0107520177695941
9970 0.00169160206712731
9971 0.01389916408271
9972 0.0316293755759161
9973 0.00324159553629339
9974 0.0173951511363952
9975 0.0333075461826743
9976 0.00901678039277808
9977 0.0164694831454511
9978 0.0273494373194698
9979 0.0235808820070467
9980 0.0118309328412553
9981 0.0281658899678552
9982 0.0311191698139979
9983 0.0097270605878343
9984 0.0367344572998591
9985 0.0364035457002676
9986 0.0203825662203779
9987 0.0242150138800287
9988 0.0463907845514114
9989 0.0432331122655026
9990 0.010418057320056
9991 0.0901268049438868
9992 0.112851227201002
9993 0.0195484999417995
9994 0.0924269948431772
9995 0.147458420396298
9996 0.0734132367519164
9997 0.0839429860664175
9998 0.30658670139645
9999 0.695590691085434
10000 1.74768807464232
10001 0.576768702211831
10002 0.37861776459769
10003 0.0974111412800988
10004 0.0675652826658221
10005 0.164972771373061
10006 0.0831721215555134
10007 0.00414555165528659
10008 0.105868286249357
10009 0.069299463925482
10010 0.0313439739985695
10011 0.021499417232183
10012 0.0383034141664667
10013 0.0368063626257704
10014 0.00535972733637335
10015 0.0380683018192124
10016 0.0282342439368932
10017 0.0110379919116801
10018 0.0204590004868527
10019 0.0259670306107126
10020 0.0154903865069446
10021 0.00730386658216319
10022 0.0187466118666582
10023 0.0293074255602202
10024 0.00490763449431427
10025 0.0197749429640181
10026 0.0156926733566082
10027 0.00830144389660056
10028 0.0026288607218359
10029 0.0247896497024868
10030 0.015914742125094
10031 0.00460334175846777
10032 0.0189963004738058
10033 0.0122397703258351
10034 0.0119392178736466
10035 0.0150293672407291
10036 0.00936582097849735
10037 0.0148834831803814
10038 0.0128962004824548
10039 0.0104382901307154
10040 0.0200214194743778
10041 0.00891212103472473
10042 0.0182288737987502
10043 0.00315816839927624
10044 0.0338456866407036
10045 0.00894749641935944
10046 0.00158606111501065
10047 0.0299424074034785
10048 0.00810480263331756
10049 0.00701229929556841
10050 0.0103843560930251
10051 0.0193441031780471
10052 0.0157088632017532
10053 0.0164459358362889
10054 0.015693353985621
10055 0.0222322581943255
10056 0.00236599657241072
10057 0.019183188199903
10058 0.0214054015183002
10059 0.0186270247924863
10060 0.0164797164410184
10061 0.0271721580878167
10062 0.0243563481095674
10063 0.00498482539105298
10064 0.0293573841618772
10065 0.0520922550505778
10066 0.00627419819326453
10067 0.0341531883371259
10068 0.0473564937086275
10069 0.0478279417536932
10070 0.0189353656333363
10071 0.0823295464296818
10072 0.121286859388704
10073 0.013180795801322
10074 0.106150256095346
10075 0.188697959560973
10076 0.0836056557302565
10077 0.0977283612272045
10078 0.470415113897837
10079 0.817137788842246
10080 2.27536184189424
10081 0.841265150682752
10082 0.497618880928534
10083 0.114837444696363
10084 0.109030777508207
10085 0.216686692202634
10086 0.118589949640913
10087 0.0307774884563995
10088 0.157803915725934
10089 0.0906589020114619
10090 0.017788192076163
10091 0.0528314653119383
10092 0.0621645253439126
10093 0.0384401518353142
10094 0.0309494084118446
10095 0.0661550326319971
10096 0.0369822078424747
10097 0.012560572033298
10098 0.0496243686384522
10099 0.0399537943202687
10100 0.00788358226552763
10101 0.0380745156367351
10102 0.0377286642289732
10103 0.0167762735201304
10104 0.0202777941631107
10105 0.0388248619825342
10106 0.0172480712853272
10107 0.0124159243782275
10108 0.0277445525440093
10109 0.0255505130162902
10110 0.00731859020289616
10111 0.0258296484852533
10112 0.0279265770441608
10113 0.00606656226544762
10114 0.0124666529643329
10115 0.0225524746773993
10116 0.0221174443572122
10117 0.00558023691560137
10118 0.0265833397007523
10119 0.0277814416491193
10120 0.0137724036002317
10121 0.011541825208715
10122 0.0194810112148481
10123 0.0105635983422481
10124 0.0120778114850606
10125 0.0242131442749631
10126 0.0210602389967012
10127 0.0088728362384024
10128 0.0202436426208875
10129 0.0290311280263869
10130 0.00340872345624307
10131 0.0158700267917567
10132 0.0403399742159531
10133 0.0103136872276135
10134 0.0201702116502202
10135 0.0328198067501208
10136 0.022561486929461
10137 0.0123338309580681
10138 0.0373179838269725
10139 0.0311932800310495
10140 0.00623146696496046
10141 0.0358641289859961
10142 0.0480884736277374
10143 0.0268458234360973
10144 0.0437551667402437
10145 0.0595857334352698
10146 0.0305304049792252
10147 0.0347312254492747
10148 0.0646342918263399
10149 0.0429260653749532
10150 0.0217988991696184
10151 0.0900858373563379
10152 0.0942557513469493
10153 0.0200069650508809
10154 0.107755004662902
10155 0.137083449699747
10156 0.0342267041019994
10157 0.0738054462663169
10158 0.324125814574602
10159 0.560780694102632
10160 1.61473584807678
10161 0.617599143721264
10162 0.338889902312193
10163 0.0659788065617386
10164 0.0914992994027468
10165 0.153973442833
10166 0.053902296291805
10167 0.0132835920034312
10168 0.109427857633343
10169 0.0568470073299257
10170 0.0390014172929344
10171 0.0278078251346195
10172 0.0261589546687858
10173 0.0303391226980121
10174 0.00823233383602791
10175 0.0259611890632462
10176 0.0273793446116312
10177 0.0126413377868217
10178 0.0151865883092271
10179 0.0236698721796161
10180 0.00958539771462025
10181 0.0136929795086333
10182 0.0228320770610798
10183 0.0149878356061604
10184 0.0142245271845938
10185 0.0155030130821891
10186 0.0127549375045177
10187 0.00754819074291921
10188 0.0110005251110417
10189 0.01572470234557
10190 0.00888828660037431
10191 0.0156001817926214
10192 0.0135952480579157
10193 0.012371730971962
10194 0.0228907655952405
10195 0.0111359592152451
10196 0.0109974111361263
10197 0.0250444366421969
10198 0.0175193256256057
10199 0.00750562570715448
10200 0.01149489887016
10201 0.0143371612743942
10202 0.01731825076963
10203 0.0108498692641718
10204 0.0326975258223593
10205 0.0115005495428293
10206 0.0146911155480572
10207 0.0284276663037484
10208 0.0119815228299072
10209 0.00611421437580299
10210 0.0166563582506635
10211 0.0270434173605475
10212 0.0172107806333321
10213 0.0206010732646382
10214 0.0204855775181678
10215 0.0182466826742634
10216 0.00475884626317233
10217 0.0297743395023318
10218 0.0241885905647993
10219 0.00994639695841501
10220 0.0283199938267254
10221 0.0236306716534399
10222 0.00692822464511825
10223 0.0127178886417083
10224 0.0302102155969369
10225 0.0263257582291624
10226 0.0116367204365456
10227 0.0314718982364784
10228 0.0299334415097415
10229 0.0218191774630505
10230 0.0206616801550381
10231 0.0554768197669702
10232 0.0811986986397042
10233 0.0110851138389065
10234 0.0710333980609601
10235 0.109076922085535
10236 0.048795667565676
10237 0.0644914405037857
10238 0.287306829894514
10239 0.47784600552519
10240 1.35624776609418
10241 0.471737434290803
10242 0.273746416552965
10243 0.0766569391129489
10244 0.0464376128372537
10245 0.132590922016606
10246 0.0811635110064006
10247 0.00605515428106953
10248 0.0868235359594074
10249 0.0685021663230917
10250 0.00936403223047494
10251 0.0273461992610918
10252 0.0386160300058734
10253 0.0311512394108542
10254 0.0143242440333525
10255 0.0422210742087409
10256 0.0268712400094433
10257 0.00569444760972852
10258 0.032228516064867
10259 0.0235552213219375
10260 0.00474625404843928
10261 0.0184186309051371
10262 0.0235061560468042
10263 0.0130582285214684
10264 0.0182159450447013
10265 0.0126345672492616
10266 0.0103989741731995
10267 0.00404320523249769
10268 0.0114271202236653
10269 0.00748687639252091
10270 0.00917089379947515
10271 0.0140758560931418
10272 0.0105256119635595
10273 0.0127356838488005
10274 0.00865164140643327
10275 0.00990358626819976
10276 0.00852376213039637
10277 0.0128736958279866
10278 0.0122270941851933
10279 0.0118491098956409
10280 0.00533105276575825
10281 0.00653200689091787
10282 0.00823946386085242
10283 0.0130682518242526
10284 0.0106719494633734
10285 0.0149251154108623
10286 0.0131868768537235
10287 0.0195471797706705
10288 0.0136023302472125
10289 0.016116798829236
10290 0.00534057334094119
10291 0.0113064944404426
10292 0.0140903498304261
10293 0.013143845004991
10294 0.0113260003008397
10295 0.0179277995286284
10296 0.0060660078557328
10297 0.01512516242764
10298 0.0181611986919068
10299 0.0156126793981811
10300 0.00558905795010895
10301 0.0146743438480972
10302 0.0229510624441552
10303 0.0172001228098639
10304 0.0218839183903546
10305 0.0291567713765553
10306 0.0127835632872193
10307 0.0193237440921045
10308 0.0346708200397654
10309 0.0245285835881431
10310 0.00954269264554662
10311 0.068153059437863
10312 0.0884105050931965
10313 0.00809943957555365
10314 0.0805716214804429
10315 0.112981327273112
10316 0.0403951056309644
10317 0.0671484633595811
10318 0.282377099675307
10319 0.494770197003411
10320 1.45260626533657
10321 0.532318977164918
10322 0.339088723729287
10323 0.0673787533474879
10324 0.0862122097098337
10325 0.168002337108547
10326 0.0700875258233377
10327 0.0178637429123172
10328 0.109166088227537
10329 0.0681916598223286
10330 0.0349763423772546
10331 0.0395013970907357
10332 0.0355174128371224
10333 0.0206285352291185
10334 0.015942917399953
10335 0.0392945131247878
10336 0.0258267253706433
10337 0.00651290344293131
10338 0.0307709177746741
10339 0.0277152350160608
10340 0.00695071103200063
10341 0.0243707822305943
10342 0.0263862347941489
10343 0.00650936888912308
10344 0.0180027514297756
10345 0.0210155395866975
10346 0.0199229279979423
10347 0.0141114379440394
10348 0.0187536794868371
10349 0.0202560558528609
10350 0.0089701584976571
10351 0.0230359098949104
10352 0.0164442391943006
10353 0.0114845785864102
10354 0.015519718048242
10355 0.0212707512142646
10356 0.0143616313498282
10357 0.0135934105791462
10358 0.0177182481740904
10359 0.0160811615464677
10360 0.010046450193299
10361 0.0232552177241113
10362 0.00723990929135999
10363 0.0117256662743924
10364 0.0104443065682619
10365 0.0185553621209595
10366 0.0103003885858075
10367 0.00833886514030796
10368 0.023494861276494
10369 0.0105911352263768
10370 0.0173967076019075
10371 0.020335411703932
10372 0.0124321569308876
10373 0.0134224708328498
10374 0.018188473345445
10375 0.0246918912030782
10376 0.0120071995387742
10377 0.0162457028578162
10378 0.0248677429561286
10379 0.0135484508008852
10380 0.0142415231305214
10381 0.0273013274516273
10382 0.0227178369451457
10383 0.0118545024592221
10384 0.030741495150191
10385 0.0319290283322607
10386 0.00923895306528157
10387 0.029168790934355
10388 0.0325577841575408
10389 0.0283273688090624
10390 0.0188718797658293
10391 0.053084763163613
10392 0.0746798498094225
10393 0.010696351348271
10394 0.0535597491356473
10395 0.0981213514870588
10396 0.0509815121890693
10397 0.0381813543305982
10398 0.264668279783595
10399 0.491071738962627
10400 1.2937956794267
10401 0.481404791111342
10402 0.232182544286157
10403 0.0513340733627384
10404 0.0407065264007939
10405 0.0970582335888298
10406 0.0633782529357219
10407 0.019964219190215
10408 0.079175337170929
10409 0.0470497396908456
10410 0.00972384436968508
10411 0.0137973539016646
10412 0.0271404749068063
10413 0.0164540822606191
10414 0.00483394109020839
10415 0.0197205558115832
10416 0.0214265767019634
10417 0.011195481557332
10418 0.0131127891265971
10419 0.0149565023883931
10420 0.0167628896605625
10421 0.0119647070470079
10422 0.0108240550377161
10423 0.015434856752981
10424 0.0122022790110022
10425 0.0118570846866196
10426 0.011091496259348
10427 0.00988823938014864
10428 0.0127005922106559
10429 0.0102888553718421
10430 0.0109210150489762
10431 0.00884602687364491
10432 0.00231596722102446
10433 0.0165860227734315
10434 0.0102218530552439
10435 0.00618088540554199
10436 0.0189239878244271
10437 0.0103100252199503
10438 0.00599918721333815
10439 0.00611609325283853
10440 0.00308876236991605
10441 0.00877632271736465
10442 0.00818631913648068
10443 0.0128325606710885
10444 0.00924377750446653
10445 0.00292480131326411
10446 0.0084603411395523
10447 0.00614315957724366
10448 0.00497333935016707
10449 0.00526918190986595
10450 0.00536081274000765
10451 0.00703695526700244
10452 0.0034720489658758
10453 0.00584604531840039
10454 0.0105464735602793
10455 0.00401005001612886
10456 0.00422805212090421
10457 0.0069873501595805
10458 0.0125817628210714
10459 0.00253386255599862
10460 0.00506979112543018
10461 0.0110719608256955
10462 0.00880133579440947
10463 0.0042654801379574
10464 0.0108117040438178
10465 0.0163742286350846
10466 0.00484374446044129
10467 0.0121009088209405
10468 0.0175744017733558
10469 0.0164947982901718
10470 0.0074635842696139
10471 0.0340955045883312
10472 0.0465993220983928
10473 0.00742141391495349
10474 0.0509720192652946
10475 0.0726462271312548
10476 0.0140147451195433
10477 0.0321666496599709
10478 0.146484664918847
10479 0.280211792200438
10480 0.808438175042872
10481 0.297883335230026
10482 0.185096524316048
10483 0.041731890140409
10484 0.0515256647168126
10485 0.0876748134213686
10486 0.0352402197513793
10487 0.00933675641638969
10488 0.0600006354102377
10489 0.0452593447493525
10490 0.0188286138845958
10491 0.0194924686205556
10492 0.0193817209052851
10493 0.00952478837813663
10494 0.00598502720091587
10495 0.0183585682379282
10496 0.0145738583249365
10497 0.00494471880944971
10498 0.0152198097197653
10499 0.0128413962086581
10500 0.00074299157771704
10501 0.00988704739888483
10502 0.0110317817212443
10503 0.00615820430949258
10504 0.00392328653788095
10505 0.013675773552296
10506 0.00734697421226224
10507 0.00165745165635887
10508 0.00932066865997135
10509 0.0121327824153964
10510 0.00250978415105938
10511 0.0093315757685129
10512 0.0115461764555485
10513 0.00794959940317916
10514 0.00994595737199403
10515 0.00904644996661113
10516 0.0104016824948197
10517 0.00671877218388835
10518 0.011057187919922
10519 0.0043570536728089
10520 0.00542041500521765
10521 0.00685795013934828
10522 0.0143481902899876
10523 0.00344913603228754
10524 0.0103808295796884
10525 0.010247325040797
10526 0.00594269299567271
10527 0.0105520399810828
10528 0.00602675238934234
10529 0.00600910553565622
10530 0.00365855759243744
10531 0.00919104654766026
10532 0.0108999458240034
10533 0.0024339636653792
10534 0.0068698622358585
10535 0.0106321811091197
10536 0.00248327974780413
10537 0.00484184752325617
10538 0.0100054832527034
10539 0.00926461316263623
10540 0.00359019673413548
10541 0.0112664492734882
10542 0.0105238699796936
10543 0.00289759453264719
10544 0.0108329726859103
10545 0.0118679963166475
10546 0.00624429748848651
10547 0.00692005144256235
10548 0.015596940546438
10549 0.0110177288638518
10550 0.00311100326565717
10551 0.0258407371427608
10552 0.0318215024186645
10553 0.00609973969946494
10554 0.0293282772320293
10555 0.043034027943951
10556 0.00800539461287023
10557 0.0180027845426416
10558 0.083179506205109
10559 0.146795543490871
10560 0.422961796987705
10561 0.158722289312711
10562 0.0870704309417219
10563 0.0119935479075822
10564 0.0193374234333715
10565 0.0380377007715825
10566 0.0151819999525211
10567 0.00282137955980088
10568 0.0293994001422637
10569 0.0231972394320579
10570 0.010040836200281
10571 0.00818431580996484
10572 0.00744806715335087
10573 0.00694186339497645
10574 0.00395026644371192
10575 0.00828557798046847
10576 0.00588216013336248
10577 0.00272918534653574
10578 0.00597420134861179
10579 0.0047534631891734
10580 0.00220184585656079
10581 0.0042039005519984
10582 0.0043316648628441
10583 0.00172659916801521
10584 0.00395631909242184
10585 0.0019670649744829
10586 0.00299615032081475
10587 0.00330028208899828
10588 0.00137849191631557
10589 0.00248251565916229
10590 0.0032751714444202
10591 0.00447903316009855
10592 0.00197526177508305
10593 0.00289878744937681
10594 0.00442428606193063
10595 0.00268248914264655
10596 0.00283163936262591
10597 0.0043903357296547
10598 0.00220644453672353
10599 0.00215236037878731
10600 0.00140830978630132
10601 0.00360098727485857
10602 0.00269715606071653
10603 0.00470164572618233
10604 0.00585224165204957
10605 0.00263052646847197
10606 0.00426544185966261
10607 0.0046000525439463
10608 0.000356348725709283
10609 0.00227116307802668
10610 0.00401078371626633
10611 0.00134886169335162
10612 0.00248360177267985
10613 0.00374496152500044
10614 0.00427211664696377
10615 0.00279372321654163
10616 0.00493945724391742
10617 0.00455893992066849
10618 0.00153326318765178
10619 0.00263762613944263
10620 0.0040587834838534
10621 0.00292846336699258
10622 0.00252318566586045
10623 0.00212928414292738
10624 0.00367924273032626
10625 0.00227938244646035
10626 0.00372497677574993
10627 0.00470094716557638
10628 0.00319958697391108
10629 0.00318975888449703
10630 0.000188066585750608
10631 0.00640940624920595
10632 0.00580132029941261
10633 0.00260549963161796
10634 0.00860252093214253
10635 0.00691667361933182
10636 0.00105401866633582
10637 0.00693833424194457
10638 0.0188927420662919
10639 0.0296758946517283
10640 0.105758337639227
10641 0.0395893037752073
10642 0.0204364972889013
10643 0.00752027174181593
10644 0.00700026914770348
10645 0.0113085001018459
10646 0.00496093525935196
10647 0.00239282232574291
10648 0.00814365750915043
10649 0.00997521625874589
10650 0.0015473930842641
10651 0.00302496982956044
10652 0.00167090503212094
10653 0.00250914171567019
10654 0.000231732880703613
10655 0.00362227049405534
10656 0.00376194235719978
10657 0.00094969441385338
10658 0.00223628778986387
10659 0.00127503880068078
10660 0.000298803479805618
10661 0.00104914370435673
10662 0.0013604686074397
10663 0.00042639134924404
10664 0.00211208089441179
10665 0.00141060346435857
10666 0.00287629911545592
10667 0.001347502127003
10668 0.000377173687795787
10669 0.0014490651098219
10670 0.00145383199516478
10671 0.0011614468090271
10672 0.000278884459564757
10673 0.00233768649008562
10674 0.00180158102053649
10675 0.00136337046375706
10676 0.000805441072879711
10677 0.00175877749783543
10678 0.000696009460001973
10679 0.00197643159716283
10680 0.00166146831114072
10681 0.00139132044758498
10682 0.00175443810785711
10683 0.00133226734718092
10684 0.00155296280620225
10685 0.00181285580469775
10686 0.00176965522025217
10687 0.00171955016822257
10688 0.00116884108422103
10689 0.00170401656092745
10690 0.00132694472144846
10691 0.000970204524949262
10692 0.00155551219691765
10693 0.00260862908157713
10694 0.00134691926211011
10695 0.0016672533446734
10696 0.00278084474693621
10697 0.00181861565596217
10698 0.000966101415652227
10699 0.00262328388206764
10700 0.00190157973566035
10701 0.00051385469343722
10702 0.00209680733893697
10703 0.00239693386964396
10704 0.00187502361774428
10705 0.0012366974431894
10706 0.00166490024504943
10707 0.00163989254624895
10708 0.00234094941856235
10709 0.00232057112785469
10710 0.00118574344857451
10711 0.000955528139227555
10712 0.00227275666086422
10713 0.00139320596867701
10714 0.000938810740939647
10715 0.00217558538588981
10716 0.000779873794911337
10717 0.00106861521699046
10718 0.0028922534064941
10719 0.00370840702431202
10720 0.0105524924160524
10721 0.00584303857869754
10722 0.00180910377248562
10723 0.00211623356627781
10724 0.00113744382523195
10725 0.000144244646751177
10726 0.00143398238241884
10727 0.00229035249506422
10728 0.00223790896320716
10729 0.00273353987654773
10730 0.00175762550572888
10731 0.0005310220841324
10732 0.00117384588612032
10733 0.00210363494361868
10734 0.000442634053408108
10735 0.00153758948918935
10736 0.00184720213393488
10737 0.000278933414288679
10738 0.000998803174895367
10739 0.000722104135453475
10740 0.000755474373654596
10741 0.000298507260418762
10742 0.0011269847111572
10743 0.000302050743095873
10744 0.000351646925010366
10745 0.000739554947006628
10746 0.000999987281513437
10747 0.000320754183551438
10748 0.000584741004865412
10749 0.000640537227551258
10750 0.000525842435393363
10751 0.000579460352089502
10752 0.000604170118231579
10753 0.000401421533022869
10754 0.000224138176322965
10755 0.000528327792255293
10756 0.000341029786902132
10757 0.000409169591813028
10758 0.000111341039971501
10759 0.000558071072306112
10760 0.000450649072687871
10761 0.000541297924120494
10762 0.00033107704847597
10763 0.000480429866044133
10764 0.000694778444569332
10765 0.000369322440719021
10766 0.00059282535889934
10767 0.00057845161631077
10768 0.000312416906629453
10769 0.000385099755147384
10770 0.000522167746847326
10771 0.000453051343328736
10772 0.000306530513003977
10773 0.0009101968561191
10774 0.000647686716349126
10775 0.000227327916699552
10776 0.000547497157418407
10777 0.000565552379679546
10778 0.000266992375722664
10779 0.000251449681461857
10780 0.00076371410536558
10781 0.000487517776196698
10782 0.000307232787577259
10783 0.000640190337949982
10784 0.000736820877481109
10785 0.00026513205535548
10786 0.000678782829230554
10787 0.000306511418719695
10788 0.000261915725053058
10789 0.000365486870448208
10790 0.000800567947509092
10791 0.000259590658374001
10792 0.00101580875836779
10793 0.000564792700679394
10794 0.000455969162213187
10795 0.000502411962971349
10796 0.000274340812623623
10797 0.000278137637446461
10798 0.000363279642445867
10799 0.00100742902180375
10800 0.00215380318069003
10801 0.00254217474902928
10802 0.000451809215705452
10803 0.0005901115824368
10804 0.000974531185674743
10805 0.000180776752239328
10806 0.000552373821637335
10807 0.000520554411042004
10808 0.000562626929114615
10809 0.000312718904848453
10810 0.000484830807892661
10811 0.000528855826784646
10812 0.000210329618636234
10813 0.000547723261377766
10814 0.000531670792637969
10815 0.000315555058012155
10816 0.000362881540538119
10817 0.000517400250086455
10818 0.000328038419247145
10819 0.000481018919050756
10820 0.000449811218310392
10821 0.000457478964835599
10822 0.000228584139251922
10823 0.000501424619684388
10824 0.000462743488577536
10825 0.00034367989569824
10826 0.000321433947404023
10827 0.000361261457058964
10828 0.000440981590418263
10829 0.000339548653454153
10830 0.000488310945696327
10831 0.000380806816969487
10832 0.00033483487234624
10833 0.000340484296263479
10834 0.00051868273725918
10835 0.000364851178696839
10836 0.000273509294301468
10837 0.000557852432862598
10838 0.0003207425387462
10839 0.000341190958312163
10840 0.000387235740511317
10841 0.000442840294869408
10842 0.000282344939365388
10843 0.000455712755737818
10844 0.000529239636805031
10845 0.000294639614986065
10846 0.000396665127952516
10847 0.000497854264062893
10848 0.000311574658754179
10849 0.000364659818667465
10850 0.00039603273327649
10851 0.000332364567104757
10852 0.000276871091618804
10853 0.000431891484680232
10854 0.000407319890955091
10855 0.000306827911904718
10856 0.000434609016429115
10857 0.000469750279936821
10858 0.000307185332509541
10859 0.000352708516642253
10860 0.000418600552065048
10861 0.000298710427568602
10862 0.000355918944677752
10863 0.00047656944339441
10864 0.000340294955340603
10865 0.0002965871871672
10866 0.00038482669661469
10867 0.000408374285237388
10868 0.000353150551032246
10869 0.000450006460277832
10870 0.000320168608827008
10871 0.000460583248841721
10872 0.000201493712652231
10873 0.000410866712959889
10874 0.000441936302437233
10875 0.000240871716331044
10876 0.000404901680488983
10877 0.000463945627154119
10878 0.000308372140460628
10879 3.96527751454956e-05
10880 0.00150850187288801
10881 0.000504765614066737
10882 0.00059047906758347
10883 0.000378457648503534
10884 0.000307239714813436
10885 0.000473205068911736
10886 0.000362163000435137
10887 0.000357708187253556
10888 0.000312741213342819
10889 0.000424311536308194
10890 0.000340057587520533
10891 0.000332657497575126
10892 0.00033829361393772
10893 0.000416193928374852
10894 0.000394482394064019
10895 0.000368854206718567
10896 0.000400712903662911
10897 0.000368994969354148
10898 0.000409297302490781
10899 0.000411232683023742
10900 0.000357485909120575
10901 0.000363889766461901
10902 0.000381628773629103
10903 0.000368794179626333
10904 0.000405441284178497
10905 0.000401594388546574
10906 0.000360433742966591
10907 0.000363729315723831
10908 0.000394376209148183
10909 0.000413525891493461
10910 0.000373901102117764
10911 0.000362941834612605
10912 0.000308868276227412
10913 0.000364566464461602
10914 0.000363084376290771
10915 0.000324934304667868
10916 0.00034114814927003
10917 0.000378518941844455
10918 0.000322376102980981
10919 0.000370943884659171
10920 0.000373183336702284
10921 0.00032639644769377
10922 0.00038163809100434
10923 0.000406160487469653
10924 0.000357032539952248
10925 0.000323212315725286
10926 0.000392575574517272
10927 0.000358207458352821
10928 0.000393824548736065
10929 0.000360451010786169
10930 0.000362906818037848
10931 0.000294429035139202
10932 0.00034472063922933
10933 0.000389848861474622
10934 0.00034549072248109
10935 0.000415292139907409
10936 0.000367113398400278
10937 0.000319546898953915
10938 0.000317984944493827
10939 0.000385615209710025
10940 0.000417365019142796
10941 0.00035093998411558
10942 0.000373949487664298
10943 0.000317292367321811
10944 0.000366399270831927
10945 0.00035943486785293
10946 0.000375517521991843
10947 0.000311116589144453
10948 0.000322081971319395
10949 0.000370276957927424
10950 0.000363232463705755
10951 0.000297069152294036
10952 0.000340000711789938
10953 0.000370225895614853
10954 0.000320695570416286
10955 0.000355824615742315
10956 0.000378256171248008
10957 0.000348476406341339
10958 0.000325077573514989
10959 0.000311543668541847
10960 0.000340017577121841
10961 0.000286204802185873
10962 0.000350867371808035
10963 0.000363627452295081
10964 0.000340460967652571
10965 0.000290868586808755
10966 0.000395670107070799
10967 0.000372426248126572
10968 0.000347175125880306
10969 0.000366496158582369
10970 0.000353270522901256
10971 0.000381700291214407
10972 0.00034435570131244
10973 0.000355114087502401
10974 0.000330006248269226
10975 0.000363105709640444
10976 0.000345180333038176
10977 0.000327398002425126
10978 0.000418732992699532
10979 0.000334210600920838
10980 0.000361255523169953
10981 0.000373395283669233
10982 0.000328756944675426
10983 0.00034449451501702
10984 0.000349806926343409
10985 0.000327943950329195
10986 0.000361228659022471
10987 0.000363059509287831
10988 0.000324532868259051
10989 0.000323520860632369
10990 0.000355752956903428
10991 0.000389424614880275
10992 0.000319200267661558
10993 0.000329400169084232
10994 0.000409301869692483
10995 0.000397432664969692
10996 0.000394585837347346
10997 0.000370647226998973
10998 0.000308459649041758
10999 0.000315374979930688
11000 0.000328043176482035
11001 0.000373709492223429
11002 0.000409419928045867
11003 0.000362741593574988
11004 0.000344669799661154
11005 0.000361072232963067
11006 0.000313599468517716
11007 0.000431432341153416
11008 0.000423692554150755
11009 0.000360811508615247
11010 0.000407758658184959
11011 0.000347371108019351
11012 0.00035339997221367
11013 0.000326646986341149
11014 0.000370346255358307
11015 0.000346401991712017
11016 0.000359879685918929
11017 0.000353093385454027
11018 0.000326209560941901
11019 0.000373572325915127
11020 0.000381398174054375
11021 0.000359772033715089
11022 0.000378391001827423
11023 0.000400737730674386
11024 0.000282375759496593
11025 0.000421679687499843
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_N_jsutpwg.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={jsut pwg},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=1.77634544621257e-05, ymax=23.1290602975685,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
grid=both
}
]
\addplot [semithick, steelblue31119180]
table {%
0 5.94553990478516
1 12.1960791882011
2 10.5308570912324
3 4.18692656405627
4 6.59358862079677
5 6.10700934447032
6 1.75880259622629
7 2.90521409449314
8 6.99228285589869
9 1.45494391579167
10 0.227379935449536
11 2.41967035401068
12 3.0245429842354
13 1.30663866986434
14 1.21501802723018
15 1.78087150095631
16 1.16836816211987
17 0.772588868401424
18 0.68499479795308
19 0.836705463312311
20 0.823488154183991
21 1.00094341110776
22 0.783798747477766
23 0.465364543190709
24 1.09333604623868
25 0.961821585415284
26 0.135560128204782
27 0.661686942643833
28 0.91569320044851
29 0.510444395084842
30 0.252045862442356
31 0.80003844308917
32 0.60348323664027
33 0.167808106763064
34 0.49382219921483
35 0.727470740277146
36 0.255206755604865
37 0.645635377824449
38 0.415858661957026
39 0.118305619554647
40 0.0815357988398981
41 0.578546389636861
42 0.339764574569508
43 0.0949647059393554
44 0.344611298576338
45 0.255009052875041
46 0.194813789276938
47 0.295516169592211
48 0.319644965699524
49 0.280157042262494
50 0.157178657461735
51 0.38291091916403
52 0.270418293056011
53 0.00398120911800691
54 0.439994131408704
55 0.176191405991728
56 0.222718961719986
57 0.288844941104036
58 0.331223208925284
59 0.143973438800263
60 0.106576967770045
61 0.311069511019781
62 0.115457118792097
63 0.0633150474315752
64 0.221332859433876
65 0.146886056788064
66 0.116438901452133
67 0.224752984389577
68 0.221798369981214
69 0.0437001292166685
70 0.166648549954403
71 0.154883559431731
72 0.132558088360132
73 0.110239310431548
74 0.197909365867068
75 0.141552447687568
76 0.0579028715735034
77 0.187094327334914
78 0.1420106813923
79 0.160797665393102
80 0.107850992512267
81 0.195517496333739
82 0.23087552415117
83 0.0746292331896421
84 0.202011874953208
85 0.10118274139924
86 0.159714537342505
87 0.170240902837805
88 0.162003299605184
89 0.144009372566969
90 0.159901543590714
91 0.138398010703702
92 0.206146802221341
93 0.114906857473766
94 0.148706875660715
95 0.160167329559078
96 0.123602239404666
97 0.117455098617199
98 0.150392578636114
99 0.15577885873541
100 0.112918209309749
101 0.117036220932653
102 0.118415872111602
103 0.11780241360917
104 0.0826300848225994
105 0.072641493703503
106 0.0857419478154873
107 0.0611376261468095
108 0.0878193261473461
109 0.0879109685351555
110 0.100170655117497
111 0.0612067722380231
112 0.10864287825365
113 0.0909554456709566
114 0.0731981209779168
115 0.106348216057254
116 0.0955439800339134
117 0.0553414388157821
118 0.0687410658924175
119 0.122304170970741
120 0.114466187285851
121 0.0588248113978932
122 0.102179891666094
123 0.105376237052039
124 0.0616350773873929
125 0.142488583143649
126 0.0256053357917453
127 0.0660739064740645
128 0.102037207847165
129 0.130124950600215
130 0.0867916385584512
131 0.0120796136720423
132 0.146088921019086
133 0.102689477458644
134 0.10248879080331
135 0.0899976097417424
136 0.139919306027909
137 0.0549157879220891
138 0.0356953599744222
139 0.127326345461826
140 0.110264876825484
141 0.0930224105278297
142 0.132205502515253
143 0.102374167131594
144 0.0969645658777997
145 0.125090774472584
146 0.0797982399484245
147 0.102041573732658
148 0.187906753000392
149 0.0400235426810098
150 0.0618993781860827
151 0.214506320961173
152 0.188323337088378
153 0.215152107593756
154 0.161658054994087
155 0.11467136232233
156 0.140141608886977
157 0.0651131209708873
158 0.134032702231734
159 0.225421614502168
160 0.385026392630877
161 0.542891896657813
162 0.394058166153075
163 0.35404692744122
164 0.657510553761176
165 0.450197850533859
166 0.261663004883395
167 0.462368623195472
168 0.116337257023326
169 0.163392207704832
170 0.356363136021093
171 0.415309383746728
172 0.368515304520793
173 0.502481091093144
174 1.43927695430944
175 0.324939977834318
176 0.457515923681716
177 0.508057734470387
178 0.40230354648855
179 0.781239035731032
180 0.403838834600321
181 0.531964465879631
182 0.682440673063758
183 0.879269557705584
184 0.931752388439583
185 0.293387107464907
186 0.627417537076695
187 0.950421735288799
188 0.388006729937284
189 0.390176410380733
190 0.66544125274497
191 0.169968645622085
192 1.52083363398689
193 0.436233999823393
194 1.27275580601326
195 0.190009916762338
196 0.478267838858971
197 0.715123534378523
198 0.598761471939668
199 0.302599348229236
200 0.395045602648195
201 0.944079275360468
202 0.255721857028791
203 1.53373295579096
204 0.111427604039706
205 1.04242936774089
206 0.449106353475941
207 0.67278896018461
208 0.575855909071098
209 1.02084797283523
210 0.0546612278575072
211 0.260068868496409
212 0.981913338973764
213 0.773842434018168
214 0.0777872481189835
215 0.53865784668753
216 0.51797031025773
217 0.252779288414451
218 0.432890030333111
219 1.09418411192763
220 1.0102643363861
221 1.20261388221519
222 2.04368010778871
223 1.49226752616163
224 1.58264613201704
225 0.360773499382092
226 1.15988997364912
227 1.96808217685976
228 0.89196746120368
229 1.51289811022388
230 0.193101340504854
231 1.42069270562348
232 0.612575947270951
233 1.37904940268953
234 0.391434786707813
235 1.07437424141425
236 0.762351229313593
237 0.999164316231586
238 0.88107358548284
239 0.595020025413172
240 0.392265586369996
241 0.855953449851142
242 0.54297930614713
243 0.889917228202357
244 0.260059556343136
245 1.02856141309728
246 1.17038199363593
247 0.947032375792825
248 0.622702034911062
249 1.2046532289568
250 1.09888403336433
251 0.994041237314541
252 1.99871434624554
253 1.50558979910621
254 0.834902816125613
255 0.866528214146521
256 1.9801876867062
257 0.613915846889866
258 1.36976813884855
259 1.62947837952904
260 0.310493690656531
261 0.879284835586872
262 0.979116322585832
263 1.32724513421075
264 0.440663858777459
265 1.16541570169747
266 1.12742723323841
267 1.84826137047845
268 1.53826078641694
269 1.15700019178349
270 1.36128508968313
271 1.19806755147251
272 0.392749441740169
273 0.446078342096047
274 1.52462312904639
275 1.38240847044477
276 1.0678658956655
277 1.14457350091685
278 0.996081557641468
279 0.663896965783701
280 0.344458478007476
281 1.07255364872103
282 0.35238641121824
283 0.751235657971781
284 0.839916030945357
285 1.41373387396182
286 1.00859646823923
287 0.972742798464678
288 0.641768325379027
289 1.18571613086315
290 1.23355613677253
291 0.0773735697798351
292 1.59749584828379
293 0.241247407178399
294 2.26675669301847
295 1.7412542977102
296 0.0873272300227482
297 0.404818403231239
298 0.365412574605711
299 0.487885946732034
300 0.516511844273159
301 0.379152163449282
302 1.26522375307571
303 0.94368638290325
304 1.5002869369098
305 0.945304209762476
306 0.470482462319919
307 1.09964980856356
308 1.22282005997254
309 1.39156999724304
310 1.31853010328635
311 1.54894807324722
312 0.163877447524692
313 1.83892068864774
314 0.377770995562829
315 1.08133573281407
316 1.48929573231513
317 2.09350783145927
318 1.44441693635917
319 0.396560051097785
320 0.473746208755482
321 1.47537800004124
322 1.45679370054539
323 0.995205952062435
324 1.06009864935903
325 1.88727816713852
326 2.12642013406846
327 1.05560421892557
328 0.666222978797744
329 1.03774424623875
330 1.10364524151882
331 1.68037847679716
332 1.71402831814808
333 1.41941943581448
334 1.5160674878059
335 0.730610057926475
336 0.589005479364835
337 0.51893982961354
338 0.700339252421856
339 0.0885136013908213
340 0.771539592895257
341 0.598927600407943
342 0.643206956462696
343 0.365472626721538
344 0.453985349076362
345 0.193500333069234
346 0.740911852697978
347 0.940666553780549
348 0.403450108885902
349 0.57625248754676
350 0.509972548874781
351 0.554856811393028
352 0.930145967559729
353 0.744382836575348
354 1.35947197913955
355 0.827950682288695
356 0.21040583071842
357 0.436253842342782
358 0.61983369513112
359 0.621061500836197
360 0.565441503553262
361 0.18235349370399
362 0.484684845003114
363 0.810345878601633
364 0.87196512840066
365 0.979543496114672
366 0.647452872745506
367 0.535687318504054
368 0.421080274155715
369 0.479206481277108
370 0.145592871994677
371 0.586002046702807
372 0.312956508448569
373 0.993595322545079
374 0.779583998650374
375 0.116145534132992
376 0.418563050633264
377 0.855941518048926
378 0.587546474081499
379 0.465165091821125
380 0.643598489332095
381 0.387495198919234
382 0.406500739259204
383 0.422037839497537
384 0.0611301261503927
385 0.542703030823527
386 0.112360352660214
387 0.143533191383189
388 0.755383908420769
389 0.789101887063328
390 0.785311221758227
391 0.639441688759654
392 0.192974334023285
393 0.765186847054736
394 0.566223225727841
395 0.145927467784693
396 0.739244461411398
397 0.778253884039117
398 0.404316294178036
399 0.300890606652298
400 0.300838979942857
401 0.338409218768058
402 0.580649371328177
403 0.695235966275017
404 0.740108565983946
405 0.294457468703292
406 0.46066177157385
407 0.441886667378126
408 0.453924343579094
409 0.2727128922997
410 0.298037112045668
411 0.286741406844512
412 0.718235515942268
413 0.438349987141546
414 0.766560733228406
415 0.30276383609794
416 0.746845773019751
417 0.285694873894893
418 0.486933086984585
419 0.684968863984357
420 0.785749681044976
421 0.572653895241472
422 0.686825581204023
423 0.324311734099381
424 0.401597915448899
425 0.194437170907472
426 0.139797726419026
427 0.615668604707998
428 0.498500149960626
429 0.19422591376899
430 0.402483692428715
431 0.16295180829416
432 0.195568462349205
433 0.465408300395985
434 0.685402973874483
435 0.0644800797951322
436 0.373633055841277
437 0.445426997595639
438 0.804042972743637
439 0.281603795702064
440 0.589288721452251
441 0.428576742723148
442 0.159780818975871
443 0.420959523691932
444 0.969094176029972
445 0.498879294721474
446 0.583460269695596
447 0.637661691539152
448 0.530484944812212
449 0.680632456957192
450 0.431654120244535
451 0.217990693796923
452 0.422789039632933
453 0.236019087548587
454 0.598641456775984
455 0.385194588095607
456 0.235621366275281
457 0.624613731704054
458 0.835617665835043
459 0.591754257866147
460 0.794765499574971
461 0.73757062644001
462 0.0915904856144108
463 0.354444412928509
464 0.566411073834716
465 0.585473812090392
466 0.599211503310004
467 1.07992544086159
468 0.635476557234128
469 0.296022186933151
470 0.282173831256279
471 0.54024545904897
472 0.753417715446971
473 0.890933386389901
474 0.920032239171987
475 0.348846676928751
476 0.508979716820282
477 1.10075546997092
478 1.4257999354716
479 0.0780058732008378
480 0.288632309828038
481 0.836455032509106
482 0.726466921045552
483 0.152728618005765
484 0.677678252141771
485 0.609922876486431
486 0.403498905573833
487 0.587167929463949
488 0.254532011122472
489 0.923369807792157
490 0.498822902496897
491 0.548889532876511
492 0.225627870819292
493 0.1098402395068
494 0.0627894970775404
495 0.996492523629306
496 1.25471827904412
497 1.14354313025442
498 0.679558178963964
499 0.437911493435583
500 0.35114663929575
501 0.222399258942065
502 0.40621170883321
503 0.77488352767558
504 0.557420280168897
505 0.0701463726148783
506 0.810962808931618
507 0.568425529853
508 0.346141470449365
509 0.386688547950546
510 0.0504240335900195
511 0.384345685605054
512 0.211059657090016
513 0.149425318141685
514 0.837026602290112
515 0.344220252810411
516 0.84433241219217
517 1.04060634374082
518 0.61235879822663
519 0.564710349260309
520 0.728855954487454
521 0.591311327358761
522 0.569035173457957
523 0.75045385926131
524 0.455544100189447
525 0.688349080258773
526 0.657075681259993
527 0.516358409123299
528 0.261157431166199
529 0.481318319718497
530 0.679215756045336
531 0.436220032328363
532 0.494615135561582
533 0.450752130948119
534 0.311454461416157
535 0.927079936355171
536 0.251515341423756
537 1.30595298957438
538 0.425185460156946
539 0.478740072416923
540 0.592467394788225
541 0.381958456418594
542 0.5533804436535
543 0.53724900221216
544 0.156205362017397
545 0.303834243479017
546 0.388572431611754
547 0.292850818706871
548 0.750319325136584
549 0.73166967573028
550 0.574782212852689
551 0.974953942803502
552 0.484334769002487
553 0.751916774575718
554 0.519743325487646
555 0.815284926483668
556 1.04116421999663
557 0.633398257976699
558 0.270108586307681
559 0.329102648024878
560 0.56795329515738
561 0.114033280493252
562 0.53966156166914
563 0.847535314369022
564 0.153314383252501
565 1.02369113885952
566 0.563181134414362
567 0.268750144018323
568 0.760783994821716
569 0.722994031621134
570 1.10715659569332
571 0.939748113855064
572 0.706935301303066
573 0.511227446167665
574 0.317711421484295
575 0.85167284209176
576 0.321899407294922
577 0.95159843098202
578 0.877987082633758
579 0.489498077596591
580 1.24065038632578
581 1.0639084186131
582 0.893970125435114
583 0.962032444055772
584 0.337650098431252
585 0.315748059847348
586 0.219346629028521
587 0.832734367659691
588 0.577131498625904
589 0.960804233524933
590 0.802445159662907
591 0.511191827936535
592 0.610096355825959
593 0.636210269633776
594 0.384063194617952
595 0.151578286753086
596 0.369502803761515
597 0.312492933933073
598 0.260923343782986
599 0.739878918348096
600 1.27760399567117
601 1.07131618870298
602 1.33434704471633
603 0.685385881101629
604 0.478955083115854
605 0.530732511883511
606 1.35154139640357
607 1.20119250389702
608 0.687110445443962
609 1.183851156864
610 0.379862080165494
611 0.812560934075703
612 0.781659341749636
613 1.5636434109395
614 0.822867754397582
615 0.452859108511485
616 0.768104765123569
617 0.746730177358484
618 0.248970372718844
619 0.495140306498401
620 0.453010269460435
621 0.801598215677185
622 0.814690333666285
623 1.16974706250511
624 0.810339818455691
625 0.49117935028504
626 0.795478636090036
627 0.680735178349751
628 0.530605482498393
629 0.751408194056736
630 0.263376596103467
631 0.532026665753231
632 0.321062477399859
633 0.832905085303243
634 0.905426488581958
635 0.607029266821114
636 0.934757980885532
637 0.553817172822194
638 0.56608617396557
639 0.427861436762195
640 0.746756211626083
641 0.896978053192028
642 0.703514328026319
643 0.393168990546439
644 0.584210564614012
645 0.284018476033537
646 0.0920127180318717
647 0.189148271233886
648 0.259144425587258
649 0.670913097533988
650 0.694266823830282
651 1.1618631081207
652 0.735006915044616
653 0.489478568548698
654 0.717180511009865
655 0.237919495962328
656 0.514913749439845
657 0.476631141834515
658 0.499832387154445
659 0.29842993342551
660 0.264988455702629
661 0.325797365576227
662 0.205967971629321
663 0.407253722586095
664 0.846006584290003
665 0.459309717024593
666 0.428877031090139
667 0.250947453050549
668 0.48163238239535
669 0.329723958323085
670 0.760250508186034
671 0.335498595093478
672 0.26575288310414
673 0.222501282722745
674 0.712678975918578
675 0.427714090193511
676 0.614855807674062
677 0.565502916123531
678 0.234750024083137
679 0.518083692565117
680 0.558938359165825
681 0.593997759688446
682 0.271845489992527
683 0.344244532157529
684 0.691257147849971
685 0.298274498021375
686 0.490278512590708
687 0.686588475989312
688 0.318418977317384
689 0.25669293837754
690 0.438201172763375
691 0.125867598735378
692 0.421784986588985
693 0.176794671710303
694 0.0135101829049507
695 0.52786064120073
696 0.545021601390113
697 0.474653163746846
698 0.419904910214525
699 0.348122704776861
700 0.342787984207348
701 0.318500359907849
702 0.665634004086331
703 0.615156566365154
704 0.100730243057858
705 0.304144001447671
706 0.122597760461325
707 0.555095702245689
708 0.682838318727728
709 0.132910090265014
710 0.195444492464462
711 0.26871869493493
712 0.155059651845444
713 0.413778339098655
714 0.38612635490346
715 0.548085182972316
716 0.299787097753157
717 0.539470859808793
718 0.317308246037298
719 0.261534013476857
720 0.361254015127971
721 0.254080644006425
722 0.11086990213665
723 0.372986581046723
724 0.185387507796788
725 0.20492496230662
726 0.0924542746741802
727 0.136942059434319
728 0.400519597061686
729 0.216451620621048
730 0.210135236765405
731 0.040716284488179
732 0.264410066411701
733 0.273352352794774
734 0.340428641579458
735 0.288284832139902
736 0.139390313052212
737 0.461677536079125
738 0.655222224693198
739 0.0479335739968224
740 0.222916078144796
741 0.126566944818476
742 0.139572930255592
743 0.206285208207908
744 0.523903116818669
745 0.388902738690326
746 0.153899949307097
747 0.262709073108385
748 0.740299507499476
749 0.585946004022844
750 0.351034669271461
751 0.49254090476962
752 0.355931909599653
753 0.593235803547265
754 0.104071018902046
755 0.297341035754597
756 0.279868334681417
757 0.196788967759996
758 0.425207957165528
759 0.267663423552715
760 0.491257453496184
761 0.526036901601452
762 0.144153858477989
763 0.187191565688671
764 0.140721609087539
765 0.0586657337110744
766 0.204872092302837
767 0.25437935175301
768 0.266778014556506
769 0.312342492374498
770 0.372666438009778
771 0.554024553890815
772 0.224162391253931
773 0.179721868199292
774 0.110285974776107
775 0.157961313127442
776 0.207753692772442
777 0.222299909488063
778 0.281517270138575
779 0.112798498781146
780 0.330679050822093
781 0.0548018510352337
782 0.0955723030089492
783 0.189057207591439
784 0.0715034865663532
785 0.317630486086164
786 0.446268876760598
787 0.262042179319964
788 0.291054839986386
789 0.41363583632518
790 0.377979577008019
791 0.257342513476349
792 0.212739183566458
793 0.205647441317849
794 0.300502796677197
795 0.163048413134499
796 0.45585179921156
797 0.123038836968656
798 0.630414604781295
799 0.770484775260478
800 0.422079179160698
801 0.0637033675992257
802 0.246090563462127
803 0.0712899750340011
804 0.25421850415721
805 0.202759410022067
806 0.148698543997032
807 0.0541104669322774
808 0.178891290698324
809 0.297057186479265
810 0.213360016255876
811 0.236334140726369
812 0.303700808397608
813 0.286697297262487
814 0.361773911371316
815 0.234064290415972
816 0.398254238374466
817 0.147268941700407
818 0.299904575476155
819 0.578980188127135
820 0.312128354699083
821 0.399551989117152
822 0.160560885047195
823 0.228115320674607
824 0.332742219659755
825 0.384723883016157
826 0.513384324465933
827 0.201062590962042
828 0.249994272130841
829 0.200563773668043
830 0.332934183299052
831 0.184021717405585
832 0.122670384962275
833 0.207550869073884
834 0.402772010890411
835 0.142678651427518
836 0.177691824451551
837 0.254659504161696
838 0.072968098722988
839 0.527422446311846
840 0.405805512537063
841 0.392219978075458
842 0.304065219916535
843 0.576380796463538
844 0.24017604175164
845 0.171207899666456
846 0.247981251452433
847 0.110602168555292
848 0.414175896999684
849 0.0429359453226383
850 0.267907993894799
851 0.0676439715395211
852 0.275024595943714
853 0.282996526821556
854 0.482343329193394
855 0.306131536425883
856 0.197386519640466
857 0.0947315825975656
858 0.2963580415186
859 0.478467579377345
860 0.216138877042652
861 0.502172104617056
862 0.494329426562925
863 0.349505695645681
864 0.809876571751626
865 0.421970015654498
866 0.0890354990197258
867 0.110564879965659
868 0.148445161306697
869 0.147572417533779
870 0.119451568519591
871 0.306610801082708
872 0.328983650030207
873 0.116318655292626
874 0.231008153752773
875 0.343632793397278
876 0.262234041992802
877 0.307134295186805
878 0.385421139307845
879 0.237493537023095
880 0.417904080923585
881 0.438667879165522
882 0.341006426779904
883 0.353066099804501
884 0.291751333065084
885 0.171937558834618
886 0.153726426007674
887 0.154998073632873
888 0.243527420672455
889 0.116145350648471
890 0.27755656149373
891 0.466239488549648
892 0.108483924101689
893 0.157125080705481
894 0.227773795376909
895 0.41794899782821
896 0.208004856160933
897 0.216143250999921
898 0.268926092453314
899 0.196861958989554
900 0.330546322985557
901 0.414891156743758
902 0.434260768049242
903 0.240784552996057
904 0.211631229521176
905 0.321405741505626
906 0.211065608333285
907 0.492744590853327
908 0.27746758157828
909 0.299672905721674
910 0.617957451570217
911 0.421276071529254
912 0.15111774406068
913 0.15826999591882
914 0.247681308151224
915 0.0750729238521466
916 0.204385731742955
917 0.377299793002585
918 0.169434109594173
919 0.278353026079893
920 0.0954520990990044
921 0.209290522018872
922 0.21653458420486
923 0.196587356824005
924 0.0827098650446371
925 0.230981608370002
926 0.427236980751547
927 0.216097633666906
928 0.225041659427332
929 0.35500645308531
930 0.380411544058913
931 0.323142784361325
932 0.828995665548507
933 0.399377091002761
934 0.302585740529612
935 0.307959961887189
936 0.345406319624432
937 0.0844115528214048
938 0.316735979839227
939 0.243992228031013
940 0.540923808988545
941 0.306928897135926
942 0.338163466399611
943 0.357097831070794
944 0.364607294092284
945 0.207948100553659
946 0.34872831534739
947 0.156762659236008
948 0.227315996115166
949 0.198408601088406
950 0.292698980497906
951 0.31769749461027
952 0.21434799238169
953 0.407925644511856
954 0.339775321447748
955 0.462908403173997
956 0.424895788490069
957 0.14919135372159
958 0.0852477834947486
959 0.0780410245956114
960 0.270870226569205
961 0.366345445589705
962 0.356535233542138
963 0.165233948908441
964 0.0749767441400017
965 0.0865229025431709
966 0.191176581113547
967 0.471234052621124
968 0.418275834977858
969 0.149596772035008
970 0.302999034018687
971 0.031427051341151
972 0.260091989063316
973 0.14449959797873
974 0.450409837612352
975 0.352096549719999
976 0.247601053843544
977 0.150211573430185
978 0.283989140233739
979 0.141711189790824
980 0.347844266187387
981 0.18772196754094
982 0.156216228918652
983 0.32487841775204
984 0.346063730401428
985 0.172406337562959
986 0.44092931769317
987 0.25373392946986
988 0.27275225161916
989 0.377249503829622
990 0.232191441248221
991 0.136623141784838
992 0.15690869909032
993 0.101760749025899
994 0.122994237988267
995 0.210519774116881
996 0.374311143906433
997 0.111285084211248
998 0.146340611389628
999 0.161085828141745
1000 0.149964789666705
1001 0.171727012610682
1002 0.155971713884273
1003 0.186773703344705
1004 0.420260522869718
1005 0.377688675404826
1006 0.108049288157176
1007 0.24530178765373
1008 0.173981019072089
1009 0.323430067173579
1010 0.245551058118321
1011 0.153217076635497
1012 0.322078530392286
1013 0.0552977211472239
1014 0.286091221860705
1015 0.164279476529811
1016 0.191616661296832
1017 0.236469631652766
1018 0.188390010959041
1019 0.212965578107642
1020 0.135441357454997
1021 0.277011575005997
1022 0.293190031171411
1023 0.10865837086836
1024 0.166845387581683
1025 0.435483664010892
1026 0.353552604500473
1027 0.241279115946898
1028 0.20494749576222
1029 0.160436266140826
1030 0.260551104200142
1031 0.074305837463969
1032 0.190004469345339
1033 0.219218577077725
1034 0.409964095781011
1035 0.340411951493391
1036 0.284804885601538
1037 0.149837837660294
1038 0.152759163248592
1039 0.25999282819549
1040 0.158567678777058
1041 0.0228777572895036
1042 0.0171909606602788
1043 0.180991034548304
1044 0.0177955239547034
1045 0.170680293100809
1046 0.22219014833242
1047 0.168354976046369
1048 0.210160570285545
1049 0.182230951239419
1050 0.272174472368958
1051 0.331096231922057
1052 0.0629553755244659
1053 0.141795741431456
1054 0.0958893497927893
1055 0.184625569883565
1056 0.247333756978725
1057 0.2261343696171
1058 0.0810656049727194
1059 0.0660517676798788
1060 0.133979183703126
1061 0.0201966121467366
1062 0.170777705282798
1063 0.133446361166648
1064 0.164996280419103
1065 0.099719398377046
1066 0.256780456056361
1067 0.163733084712892
1068 0.114134942329835
1069 0.195833074538051
1070 0.163735381855349
1071 0.156173586784651
1072 0.116209424970705
1073 0.0739684729597121
1074 0.174869893673692
1075 0.212741305747626
1076 0.190459627828976
1077 0.0754752055527028
1078 0.199220213604951
1079 0.0842483744615264
1080 0.237631644665645
1081 0.0348731101102703
1082 0.245515078313294
1083 0.18115687126328
1084 0.325241695976803
1085 0.0840851108379719
1086 0.342475056680282
1087 0.307650147758814
1088 0.0544993370016535
1089 0.189589610730576
1090 0.140147684709482
1091 0.149886364470473
1092 0.164821816775116
1093 0.192231148928822
1094 0.150151396964165
1095 0.132557199334585
1096 0.0426890909562354
1097 0.0784930102184771
1098 0.0298474261185686
1099 0.0955493910770017
1100 0.0595690180699711
1101 0.141673153141429
1102 0.141507320531797
1103 0.21135832808121
1104 0.152654999182357
1105 0.251181241903827
1106 0.242249330625288
1107 0.125775612589388
1108 0.109362056233352
1109 0.142219833575766
1110 0.21069363883312
1111 0.30842767125715
1112 0.104737761207879
1113 0.0805171223242243
1114 0.322346368631128
1115 0.27334657871251
1116 0.140980806152065
1117 0.0922390610419518
1118 0.237502767218997
1119 0.137705085009749
1120 0.131418538794548
1121 0.0554436169792943
1122 0.138930808569958
1123 0.0671635184332958
1124 0.142670379223576
1125 0.109522027758506
1126 0.0414731045429701
1127 0.182800534838678
1128 0.110324819412196
1129 0.178226043320099
1130 0.108822653779144
1131 0.127552485580507
1132 0.124928037454402
1133 0.0695125718207651
1134 0.0515479499826698
1135 0.0968772875652866
1136 0.162582559396919
1137 0.139122804013812
1138 0.0439999465439631
1139 0.138465303882688
1140 0.121063444602301
1141 0.161827111547973
1142 0.228682618339677
1143 0.108411721659822
1144 0.099607382002071
1145 0.147497578106143
1146 0.14036710717808
1147 0.0390049932422567
1148 0.0456374007706832
1149 0.0991069797984366
1150 0.104460196229326
1151 0.197096009055952
1152 0.148988994849995
1153 0.185517422343918
1154 0.091080216993477
1155 0.190841380119884
1156 0.19520775359714
1157 0.168399985779505
1158 0.0323244449503832
1159 0.0733115630400019
1160 0.125900968786369
1161 0.0892774979145724
1162 0.133837697619651
1163 0.105437614295721
1164 0.0411143600956137
1165 0.12885310936476
1166 0.148374145191047
1167 0.152018102837258
1168 0.138963172497895
1169 0.17084231178949
1170 0.254436311444443
1171 0.268976216978788
1172 0.199982149404145
1173 0.114578293660522
1174 0.0440126433420305
1175 0.0723962927770061
1176 0.0394053837069903
1177 0.139755494972852
1178 0.0993414964791253
1179 0.11577952336309
1180 0.112540460431232
1181 0.15358592700059
1182 0.0864815711461962
1183 0.127993511371584
1184 0.174438023358112
1185 0.111258826385458
1186 0.163577653820975
1187 0.115814568330262
1188 0.152513321506468
1189 0.223917484015547
1190 0.091192748391502
1191 0.160923433268604
1192 0.0844825460016594
1193 0.215744993167218
1194 0.0580006840574571
1195 0.281847326012189
1196 0.0458426789478646
1197 0.133862087935224
1198 0.0655364745952438
1199 0.157561655443039
1200 0.0409380715682963
1201 0.11818584383787
1202 0.095827828473261
1203 0.0422056445779123
1204 0.0453173163255746
1205 0.0652216913044225
1206 0.197823083700105
1207 0.119183429496831
1208 0.101068586370717
1209 0.0316653062971358
1210 0.137024563185584
1211 0.0601354080405253
1212 0.0915444414936208
1213 0.260325759715706
1214 0.134721115472126
1215 0.119836156176598
1216 0.0352931983822501
1217 0.275186076527953
1218 0.239044588423096
1219 0.118987343537758
1220 0.123925690848531
1221 0.12144544302478
1222 0.0810440768887612
1223 0.118078996795107
1224 0.143474543359891
1225 0.0922629028542782
1226 0.0440096024792221
1227 0.0307244112555835
1228 0.0285131670929277
1229 0.0761382168519717
1230 0.135310089802767
1231 0.178299301105323
1232 0.444213004652263
1233 0.31521371003461
1234 0.253602780513845
1235 0.196108956654931
1236 0.0650904605892982
1237 0.108200558207239
1238 0.124553382358828
1239 0.0283996536527082
1240 0.0416558649758708
1241 0.123860084521094
1242 0.252287808872277
1243 0.124654930310822
1244 0.131113054085233
1245 0.257896459701275
1246 0.21510580840621
1247 0.131934082442079
1248 0.121488006235127
1249 0.104730474048882
1250 0.109290919539833
1251 0.0532338804866609
1252 0.0945663729803433
1253 0.18555077855555
1254 0.165796051843847
1255 0.0799489539639393
1256 0.0702269696080521
1257 0.0170790646683901
1258 0.040508004012544
1259 0.175585083157336
1260 0.0736594720226954
1261 0.213336024650255
1262 0.0605004590593321
1263 0.113696929046459
1264 0.0127989131046695
1265 0.170739630165472
1266 0.00902413147151263
1267 0.202224455616747
1268 0.0657271907296593
1269 0.0415295756826774
1270 0.0486416752838287
1271 0.134805183194466
1272 0.129075427421337
1273 0.087476356350427
1274 0.0527960102390082
1275 0.0766681800337074
1276 0.205982236757931
1277 0.136412337280931
1278 0.0671004334026597
1279 0.0910641781405801
1280 0.157073562368102
1281 0.0478563771170598
1282 0.156641476249342
1283 0.0608600413147474
1284 0.129828422920822
1285 0.103898564829624
1286 0.0784672597125311
1287 0.085722270084827
1288 0.070563435118672
1289 0.123768490160652
1290 0.138827360162147
1291 0.252256965584416
1292 0.2354590887493
1293 0.123857238067746
1294 0.0903688628689259
1295 0.0340007565814155
1296 0.0309972886529127
1297 0.076970544628769
1298 0.0581726790510223
1299 0.223436175292811
1300 0.142958318742972
1301 0.0890821018896069
1302 0.0591537917635499
1303 0.103132272510922
1304 0.111432116444462
1305 0.0439256720374703
1306 0.124082476930784
1307 0.176220749465967
1308 0.169367715082292
1309 0.193876401637106
1310 0.121726034129225
1311 0.00553423700455748
1312 0.130903540239137
1313 0.135575777855733
1314 0.088919857679385
1315 0.0800050337121266
1316 0.0613217563184154
1317 0.144144826624646
1318 0.134600018531773
1319 0.150503901635091
1320 0.21663981871011
1321 0.0732264301969558
1322 0.0647471745198857
1323 0.111484314057986
1324 0.0757328926023918
1325 0.0346683096924306
1326 0.288573011931883
1327 0.154726828443973
1328 0.0955414231947463
1329 0.0587465446873513
1330 0.0105409984276426
1331 0.14232477767551
1332 0.122162737566375
1333 0.0513922198802991
1334 0.123015995013955
1335 0.0607781098277659
1336 0.198094500490517
1337 0.146615038224906
1338 0.174629922197135
1339 0.13558752383143
1340 0.267724016234497
1341 0.169103333024783
1342 0.0880757849501414
1343 0.0448780428682153
1344 0.151357271475376
1345 0.139165543169593
1346 0.0923954550849372
1347 0.108195197398907
1348 0.0493577660929734
1349 0.200442210883855
1350 0.152196424766476
1351 0.204907709680394
1352 0.268962002537748
1353 0.0602070874104128
1354 0.179915227398799
1355 0.125440519033786
1356 0.188251245319362
1357 0.169271841256935
1358 0.0735061834386948
1359 0.151105742408677
1360 0.158550980076835
1361 0.195646798470972
1362 0.141408537669561
1363 0.111607485766173
1364 0.185911673238773
1365 0.02073985335195
1366 0.0331436689502097
1367 0.0900405225613715
1368 0.198320520097053
1369 0.0701135027150578
1370 0.0489825007216396
1371 0.161019541007938
1372 0.131639745827261
1373 0.0920268226040647
1374 0.0823518873808454
1375 0.0194255651308606
1376 0.0175650893851887
1377 0.0816818086244377
1378 0.0486340124508177
1379 0.0834499437518115
1380 0.037704517326874
1381 0.0318635830875108
1382 0.178585234149907
1383 0.147740308218652
1384 0.174554007731021
1385 0.0643762368963923
1386 0.0538296426871049
1387 0.0844823092791309
1388 0.0741155870409285
1389 0.0616627119134797
1390 0.136633640576605
1391 0.0944520767347664
1392 0.134035767432619
1393 0.0741328220071611
1394 0.118612889967198
1395 0.140387077646877
1396 0.0533027495717813
1397 0.155154393565295
1398 0.0471406751873055
1399 0.0831974651628195
1400 0.133233462860656
1401 0.235937193650059
1402 0.0456418711852159
1403 0.284989276179159
1404 0.0241545227184399
1405 0.173987947524841
1406 0.136041897353764
1407 0.0889653519842357
1408 0.0446883446222794
1409 0.0551048136277188
1410 0.166918611551051
1411 0.0976516569276453
1412 0.0802250905203306
1413 0.039530084195643
1414 0.110077476384144
1415 0.139337557326225
1416 0.251077929568938
1417 0.0603647034853724
1418 0.126418220572185
1419 0.0670706786692319
1420 0.0830965047336049
1421 0.139144083789284
1422 0.145960142072859
1423 0.106904625386574
1424 0.0355819998261481
1425 0.0555065667646724
1426 0.168056211004295
1427 0.0834327627536671
1428 0.194221171516302
1429 0.116651651671065
1430 0.144914654509134
1431 0.0960215703283331
1432 0.0510312553758819
1433 0.11424962665548
1434 0.0804747763469515
1435 0.19843297145976
1436 0.313245823915007
1437 0.302198982542355
1438 0.0969616054700859
1439 0.0610846594087228
1440 0.0909284298219675
1441 0.103246413496822
1442 0.115260949234081
1443 0.0987019586393754
1444 0.074304304072292
1445 0.162865741519716
1446 0.0989739558039526
1447 0.112893328023496
1448 0.194482125980915
1449 0.247727754149544
1450 0.0700367743001524
1451 0.101311595842744
1452 0.111695270866293
1453 0.072981284979255
1454 0.197169578405115
1455 0.14218813327845
1456 0.105491367414404
1457 0.202542436007715
1458 0.0276904849564203
1459 0.0415578252307108
1460 0.107692431578856
1461 0.0813657053138028
1462 0.153945879519459
1463 0.197190993452017
1464 0.160670952206058
1465 0.136144846832605
1466 0.0530470927666813
1467 0.172689052592483
1468 0.087443442076748
1469 0.14254884845297
1470 0.0742915329581109
1471 0.0667281044965436
1472 0.0609593530883446
1473 0.0224591552295047
1474 0.0463326642227129
1475 0.0563075989112939
1476 0.1222896800122
1477 0.191444808022675
1478 0.139884719188957
1479 0.0751184543690315
1480 0.0561621351053779
1481 0.14417268009837
1482 0.181565366818171
1483 0.144243916183698
1484 0.0492317205543616
1485 0.0583387642065248
1486 0.126240771582857
1487 0.250164461946048
1488 0.164436714963203
1489 0.111369216582452
1490 0.0532694672942387
1491 0.0904590760030124
1492 0.0751064892819976
1493 0.214832558294267
1494 0.0925341825717969
1495 0.186249419504082
1496 0.102370485703736
1497 0.0533843704729182
1498 0.0548785124712417
1499 0.020543882912578
1500 0.050141724714722
1501 0.029263222642468
1502 0.145913282968911
1503 0.035437161768289
1504 0.176106122491989
1505 0.16633991458539
1506 0.0293200648713254
1507 0.0239424756402851
1508 0.0456036690232514
1509 0.0494259635995441
1510 0.0522106898301926
1511 0.0224809188889776
1512 0.114650681527319
1513 0.220773150782382
1514 0.183266297746962
1515 0.125449472998406
1516 0.158002297410413
1517 0.113816009255536
1518 0.0569979054174167
1519 0.100048256903735
1520 0.0298062342727523
1521 0.118120625930895
1522 0.132488187966987
1523 0.0159462599818912
1524 0.0976152661035513
1525 0.125664302881134
1526 0.0774950408919338
1527 0.14715758215822
1528 0.256358210613646
1529 0.111768199334452
1530 0.128005070799028
1531 0.170995823663296
1532 0.085986083253497
1533 0.135876553931505
1534 0.0505275817395685
1535 0.146072998276342
1536 0.108656020245025
1537 0.012364545069638
1538 0.174358350689081
1539 0.084033192957555
1540 0.0479048810833533
1541 0.0529104807840408
1542 0.132194014579759
1543 0.14433418230274
1544 0.0800680614655739
1545 0.271802695714615
1546 0.155148139647773
1547 0.208027744161558
1548 0.0991356263233987
1549 0.287710293471465
1550 0.0617257116910792
1551 0.097654804956476
1552 0.123905317124634
1553 0.101446753868944
1554 0.0960369092882923
1555 0.0332316266551292
1556 0.0254710312603535
1557 0.166910979108006
1558 0.0719944704907561
1559 0.278688512032809
1560 0.243703212884193
1561 0.197144096538761
1562 0.152301695461583
1563 0.136917476757685
1564 0.172191438866265
1565 0.0845077482786885
1566 0.160908443601433
1567 0.146725307996552
1568 0.110129564507878
1569 0.1786722175775
1570 0.0593830971058877
1571 0.161929637186042
1572 0.151750774830607
1573 0.0985901390918117
1574 0.190515008194044
1575 0.203097848496679
1576 0.227670183299577
1577 0.127136321365294
1578 0.227599482335577
1579 0.103228410474921
1580 0.257720438556042
1581 0.00394333740775388
1582 0.140783371625573
1583 0.105368245375995
1584 0.0956227643640023
1585 0.0679651684245352
1586 0.189206910785464
1587 0.0521321360816216
1588 0.180041232315704
1589 0.0343886040153484
1590 0.177918752781398
1591 0.18194145779521
1592 0.189100296463048
1593 0.119727354745484
1594 0.210847742131822
1595 0.214144679309278
1596 0.100728937495193
1597 0.0824233180418478
1598 0.131904495842992
1599 0.0542270534821149
1600 0.081465217953122
1601 0.108017661727439
1602 0.0999088940650522
1603 0.0941775899727958
1604 0.181562803564793
1605 0.0225017733714836
1606 0.115146356878832
1607 0.068592636237269
1608 0.172253782610502
1609 0.145776602142867
1610 0.0443929695360917
1611 0.121090659070754
1612 0.150008345921096
1613 0.116705583295601
1614 0.0519747581280691
1615 0.118777261178541
1616 0.135110427537303
1617 0.21618140721551
1618 0.0812828414341974
1619 0.237922598934945
1620 0.186729845565525
1621 0.0780660652106119
1622 0.167319969928373
1623 0.0834987787565574
1624 0.0625416794727628
1625 0.10630571784977
1626 0.0941553941524873
1627 0.112461190561209
1628 0.13936890610332
1629 0.0821230163449898
1630 0.0472236752640774
1631 0.086722219875588
1632 0.106905636210123
1633 0.0921099800353118
1634 0.0960286622217241
1635 0.10975435200175
1636 0.12348451526737
1637 0.114078269497509
1638 0.133800246425739
1639 0.153423944180221
1640 0.0484815494705181
1641 0.137922416764629
1642 0.327020162568311
1643 0.21774834330725
1644 0.115537214745453
1645 0.0460361446987408
1646 0.0685712679311729
1647 0.121438136277058
1648 0.0329465141997574
1649 0.0348679594515317
1650 0.0451044769500704
1651 0.114848636951105
1652 0.0875927882526803
1653 0.137753229996006
1654 0.0352850644010372
1655 0.0902565784513281
1656 0.0289783609798483
1657 0.0228080544512724
1658 0.0776254177684388
1659 0.0555523080626018
1660 0.149789290867472
1661 0.0890118037044752
1662 0.0583966426881973
1663 0.142423369999449
1664 0.113702813141111
1665 0.0967101155517694
1666 0.0914024700784301
1667 0.156078650987185
1668 0.247117704437971
1669 0.0743540380372373
1670 0.0741719724915778
1671 0.0346645270174103
1672 0.0470513904864361
1673 0.167000217554356
1674 0.161629897786861
1675 0.0714800430820696
1676 0.134668903189809
1677 0.119437098507563
1678 0.129346518100798
1679 0.0832157074792049
1680 0.0412417249740609
1681 0.079789712994798
1682 0.0704817464037687
1683 0.1213476721153
1684 0.0410406292833575
1685 0.118591271159887
1686 0.124733690766021
1687 0.0674986891818427
1688 0.0780688242218767
1689 0.0659522785147626
1690 0.126866534278699
1691 0.232679224538349
1692 0.0937788990199985
1693 0.0253579259338756
1694 0.0698839134766754
1695 0.159062631006071
1696 0.0749828422188821
1697 0.101361607446135
1698 0.0672990243507371
1699 0.158768250282269
1700 0.155567120240927
1701 0.123738435449547
1702 0.194549077147246
1703 0.0316382535284283
1704 0.149647557084541
1705 0.118276962389961
1706 0.107370149737433
1707 0.0473311634329001
1708 0.0202379433918207
1709 0.0602768158128018
1710 0.164535973747537
1711 0.102564291229751
1712 0.102296918149697
1713 0.100834482046863
1714 0.209321726702885
1715 0.183226176077135
1716 0.178460610013938
1717 0.0701786933309161
1718 0.195860143357675
1719 0.124794207240731
1720 0.260979344515709
1721 0.139479846256868
1722 0.191839449590401
1723 0.0635871680702221
1724 0.239900936965211
1725 0.111410377732432
1726 0.131785454825764
1727 0.144312674758513
1728 0.0417616552438351
1729 0.173850080109721
1730 0.105692267341451
1731 0.149711194755582
1732 0.087000366297465
1733 0.0643699648117656
1734 0.109398536546947
1735 0.106223690203557
1736 0.11993718409251
1737 0.0933924177540616
1738 0.0414132392066523
1739 0.0786858125560328
1740 0.0754282126427458
1741 0.169568232320206
1742 0.191315220185288
1743 0.165906536359233
1744 0.142880275337541
1745 0.147522251766397
1746 0.104487748881454
1747 0.0839519465141943
1748 0.0655044374901833
1749 0.0513278709274413
1750 0.173696893451137
1751 0.015662249382877
1752 0.188072574026254
1753 0.0921825979033016
1754 0.138257177348631
1755 0.135856082623295
1756 0.0755613358578748
1757 0.0356602571826248
1758 0.110829597136063
1759 0.168501250413321
1760 0.156528137152711
1761 0.16512131197687
1762 0.151695068603051
1763 0.124954981970846
1764 0.0544810210274811
1765 0.18436974241244
1766 0.091411173188744
1767 0.120154883385721
1768 0.172176229779693
1769 0.0975700550914497
1770 0.0934521017679334
1771 0.149230372026677
1772 0.0920975785701431
1773 0.111618851966742
1774 0.0245379796509569
1775 0.221196187825798
1776 0.198790152709993
1777 0.15485642281013
1778 0.0330849274363195
1779 0.171121563299643
1780 0.0787000110241711
1781 0.0711688618931874
1782 0.105276764528546
1783 0.0389521260381624
1784 0.182211146165351
1785 0.047513386198363
1786 0.154572110136285
1787 0.129295179259653
1788 0.059975569922622
1789 0.146068061281925
1790 0.0385742864495493
1791 0.0505665171679787
1792 0.212642322917946
1793 0.284796335874046
1794 0.146566731722035
1795 0.0551236326367994
1796 0.096033965453528
1797 0.0877797080311644
1798 0.184164427435567
1799 0.199908202037821
1800 0.113177242376878
1801 0.057706688281239
1802 0.0405152596669375
1803 0.0994073041950302
1804 0.0583087140600588
1805 0.137118245375333
1806 0.0979032572615597
1807 0.0613923450256976
1808 0.103439626318435
1809 0.0564770860731972
1810 0.025249746433989
1811 0.0834500897603779
1812 0.0762720434335756
1813 0.0148635118868795
1814 0.074532823484778
1815 0.0926810080962978
1816 0.112323803179142
1817 0.116237134996351
1818 0.0395960986879243
1819 0.0778383053509291
1820 0.165837585580559
1821 0.0802172721964801
1822 0.0065751827128444
1823 0.0340584271784856
1824 0.0272813346310786
1825 0.067890493027683
1826 0.025959537332387
1827 0.0768235745698342
1828 0.0953743475800269
1829 0.0703860591743752
1830 0.0681619636452487
1831 0.0424820276710113
1832 0.119657820135186
1833 0.0258171186559597
1834 0.0341010829936499
1835 0.0456445104524608
1836 0.143577963308164
1837 0.212672781077994
1838 0.0977637812656637
1839 0.0483751786706065
1840 0.0532491167070714
1841 0.156870518745516
1842 0.246450649851079
1843 0.121521626669797
1844 0.0691137166556853
1845 0.0281439904280316
1846 0.0922160142383181
1847 0.0955324508667913
1848 0.190224906721001
1849 0.108732454644233
1850 0.0473598279152626
1851 0.0253125549310102
1852 0.118597214471742
1853 0.177413627496164
1854 0.131282936682459
1855 0.151573599980814
1856 0.20487061143428
1857 0.0446913964197052
1858 0.180784860292514
1859 0.0846780339159979
1860 0.0294912496308139
1861 0.069406109118598
1862 0.0635314298614664
1863 0.00670479825706896
1864 0.0322578977964504
1865 0.118674327641815
1866 0.108372318215564
1867 0.0409873629417038
1868 0.114065979816387
1869 0.033776009024752
1870 0.0453434686355474
1871 0.0907843831281469
1872 0.0375548413239064
1873 0.0154599964556156
1874 0.134146634257276
1875 0.0713108030638114
1876 0.0622484132631924
1877 0.0595876960228805
1878 0.0710416383751088
1879 0.0678770014647116
1880 0.112809358448909
1881 0.0262636787350168
1882 0.128470001611641
1883 0.180007403130346
1884 0.0309156275977271
1885 0.0603276406165915
1886 0.0622822057972334
1887 0.0311929385903952
1888 0.0456656406317229
1889 0.135656133732422
1890 0.186512585223197
1891 0.191744092907213
1892 0.0516919659817219
1893 0.0334424505136903
1894 0.0847935474099149
1895 0.0443024343452591
1896 0.0490998080823729
1897 0.03824380207684
1898 0.0567840237748159
1899 0.0455651459236285
1900 0.0810699011874235
1901 0.0674142337061231
1902 0.0397048558279909
1903 0.0470830492672814
1904 0.118208184939612
1905 0.143198520675853
1906 0.119090101651644
1907 0.160245293042661
1908 0.163539746017211
1909 0.0385921476223226
1910 0.0436138346766142
1911 0.143771781951943
1912 0.106487675294387
1913 0.06696476675824
1914 0.0777270753236924
1915 0.148937750763596
1916 0.152767544971754
1917 0.0626755680719383
1918 0.127700597344599
1919 0.0867532497256039
1920 0.0197899557980081
1921 0.0159815871498449
1922 0.0223711453520697
1923 0.14175127532061
1924 0.102153310786038
1925 0.122379650281633
1926 0.186063799147529
1927 0.0428190005039593
1928 0.0916344427727179
1929 0.0649700316780955
1930 0.0464615540986173
1931 0.0566996112563563
1932 0.0448576371040047
1933 0.117355098034326
1934 0.109607898656695
1935 0.0231230778737284
1936 0.0505019622769703
1937 0.0208095495458509
1938 0.100029872647188
1939 0.0654310438005055
1940 0.11186937940276
1941 0.107852325436333
1942 0.0937463954226345
1943 0.163956156702933
1944 0.14270389245589
1945 0.0776451745617104
1946 0.0861095321146731
1947 0.0511076053164449
1948 0.126719472500534
1949 0.0925731506837593
1950 0.0874972827931235
1951 0.0606869468324231
1952 0.0721142708911748
1953 0.0673874838443869
1954 0.0605181595443353
1955 0.144594199333991
1956 0.0449245911203285
1957 0.0727297952579167
1958 0.183329750447139
1959 0.192108034604316
1960 0.0497082991395147
1961 0.0718494818401979
1962 0.0343042882306035
1963 0.110034991493098
1964 0.0258380637904869
1965 0.0855534428442377
1966 0.102285822992624
1967 0.133917611975094
1968 0.0201317844289467
1969 0.0451840946371811
1970 0.0495822078840781
1971 0.101934094679752
1972 0.11484475556653
1973 0.059254474557905
1974 0.0744947855896871
1975 0.1184336332869
1976 0.0941409749889544
1977 0.0854195012608985
1978 0.100192277658148
1979 0.110974156804794
1980 0.128241757610703
1981 0.126941052805616
1982 0.0600269557304637
1983 0.0731799294882708
1984 0.0516984142379045
1985 0.0663180461716989
1986 0.0991390052035818
1987 0.0442966604972932
1988 0.0332064112266596
1989 0.0611335306551321
1990 0.0290893033550914
1991 0.0856765307139214
1992 0.076308093697766
1993 0.0745440387869535
1994 0.103863652677356
1995 0.106529094280659
1996 0.0681836053527161
1997 0.0501344496334048
1998 0.120794608184129
1999 0.0314461126753038
2000 0.137827872532714
2001 0.00631132882848158
2002 0.130827834302487
2003 0.0714660187514942
2004 0.130055438961035
2005 0.151569324040608
2006 0.0576734476264208
2007 0.0717081397944271
2008 0.0372368358819714
2009 0.11540743383917
2010 0.0429817262007138
2011 0.138191073898749
2012 0.0922030393522932
2013 0.0491446227152007
2014 0.0366116867729926
2015 0.0993754480917976
2016 0.099373066222245
2017 0.103060155977345
2018 0.0618214567650542
2019 0.0657321384722499
2020 0.124401609277532
2021 0.0715987218863367
2022 0.0474201026373619
2023 0.0449012933041634
2024 0.0272715508406163
2025 0.0215846269501289
2026 0.0438596091183569
2027 0.05424999312133
2028 0.0398916175096516
2029 0.0864393229555454
2030 0.165855580156548
2031 0.0800778498587652
2032 0.118268455638027
2033 0.121699328992902
2034 0.0461307164241044
2035 0.0629987428862837
2036 0.0661044962692572
2037 0.0132265922754309
2038 0.0728139045991733
2039 0.0426690983326328
2040 0.0490079822893601
2041 0.040991676071456
2042 0.0632476043797651
2043 0.0870450887607517
2044 0.0618610348643246
2045 0.0395652861366282
2046 0.0973689831583811
2047 0.0547792725773314
2048 0.0795816875479359
2049 0.050641505231988
2050 0.0303997249469245
2051 0.0700789174580716
2052 0.0376751984353254
2053 0.0769238476302463
2054 0.0269629776070021
2055 0.064658984034353
2056 0.0386887071449915
2057 0.0256258916590491
2058 0.0492657923937569
2059 0.0550121930842034
2060 0.0635337929391876
2061 0.0515955495519659
2062 0.102909138340206
2063 0.056281101581447
2064 0.0505047847665149
2065 0.0245138656186645
2066 0.0185583558862453
2067 0.0453055350476001
2068 0.0124981702680034
2069 0.100697880744772
2070 0.102250664531549
2071 0.0854805902986407
2072 0.116137399905194
2073 0.0595812387000515
2074 0.0431399665742923
2075 0.0413368393198598
2076 0.0189026905083836
2077 0.0136186664976208
2078 0.0290825369383471
2079 0.0409123230451212
2080 0.0413155788115619
2081 0.0549566850729043
2082 0.0269800193396803
2083 0.0453161040792293
2084 0.0367417318327871
2085 0.0348016812976273
2086 0.0292144679969007
2087 0.0177248431912828
2088 0.0369015961847726
2089 0.0750713361352301
2090 0.037261210988428
2091 0.0436566060726806
2092 0.0903709297343762
2093 0.0367263512176601
2094 0.019017343348374
2095 0.0681078882735671
2096 0.0922350532288589
2097 0.0209903350726765
2098 0.080137846177468
2099 0.0875998827226547
2100 0.00670323100216328
2101 0.0197527249675215
2102 0.0499300029345975
2103 0.0678372357586005
2104 0.0305605785841366
2105 0.115698568931561
2106 0.0226073506667079
2107 0.0601036516382252
2108 0.0589271479518584
2109 0.0316399069773842
2110 0.0782622863020176
2111 0.0544905031001876
2112 0.0401299241812857
2113 0.016992703268199
2114 0.0385774896245188
2115 0.0496633938197067
2116 0.0280634875467353
2117 0.0583181123251624
2118 0.0698500641594172
2119 0.0655498947258871
2120 0.0048721795820083
2121 0.0249439661944515
2122 0.0498713741731903
2123 0.0322598445141433
2124 0.0154579454040124
2125 0.022773885253036
2126 0.0368635300871429
2127 0.076827052708842
2128 0.0102546996778285
2129 0.0642690631943524
2130 0.0411391240086119
2131 0.0349051837463823
2132 0.0526832020772235
2133 0.0219943736751904
2134 0.0559799656379328
2135 0.0152858540836056
2136 0.0463036991568533
2137 0.00763758610819691
2138 0.0645868195550462
2139 0.052942296627791
2140 0.0305047128440504
2141 0.0245071276544762
2142 0.0521849102470094
2143 0.0153135548398769
2144 0.0620880266162301
2145 0.0197646559537968
2146 0.0637899550557845
2147 0.0560755614584436
2148 0.0341997908124684
2149 0.0413362987777442
2150 0.0192524322995272
2151 0.0250051774874696
2152 0.0293596299069452
2153 0.0547484087907941
2154 0.0627334221529095
2155 0.10422031547966
2156 0.0682502981262582
2157 0.0390694669012238
2158 0.064963653906799
2159 0.0622051779152323
2160 0.023422505068416
2161 0.0367196551922721
2162 0.0622552879534807
2163 0.0713295787905558
2164 0.134400480805885
2165 0.10711597782157
2166 0.0795645310049725
2167 0.0877865659669552
2168 0.0429216184331875
2169 0.0465783430056903
2170 0.0332414576994132
2171 0.0695572346818035
2172 0.0963418074654389
2173 0.110959760233
2174 0.0736469229053137
2175 0.053644258137675
2176 0.0281968608304682
2177 0.0715378774158811
2178 0.0266270754602653
2179 0.0442847747986612
2180 0.0547367991273146
2181 0.00710724587413189
2182 0.0787316385111432
2183 0.070308912760489
2184 0.1140710645589
2185 0.0323386315918548
2186 0.0485729141580058
2187 0.0438087653440321
2188 0.070169060666417
2189 0.0537371178378478
2190 0.0389124809314958
2191 0.0329808264533513
2192 0.0318775023449779
2193 0.0437523008114874
2194 0.0463682323288007
2195 0.0104900135127926
2196 0.0274979587368934
2197 0.0719311518374255
2198 0.0557267933830173
2199 0.0209138590322618
2200 0.0127358436869555
2201 0.0406674070688028
2202 0.104509369368913
2203 0.0620929483329376
2204 0.0488886806479284
2205 0.0471409583143031
2206 0.0257349847204407
2207 0.0448597250218982
2208 0.0533545870327083
2209 0.040337664012327
2210 0.0348511955276812
2211 0.0427508609055965
2212 0.0177510869999623
2213 0.0359636668619835
2214 0.0442389116092725
2215 0.0674097475236569
2216 0.123360481944258
2217 0.137180934205701
2218 0.0578661889990444
2219 0.0719893617632548
2220 0.0748031869427315
2221 0.0662461137954951
2222 0.0587278175850445
2223 0.0582866550854382
2224 0.0334291731431647
2225 0.0735167923103551
2226 0.0723512938357021
2227 0.0244389955454984
2228 0.00212279972839436
2229 0.051089309652405
2230 0.0402451553645055
2231 0.044818213144486
2232 0.0371654820995093
2233 0.0161457824107848
2234 0.0668226211669133
2235 0.0853828376644016
2236 0.00425198633607656
2237 0.0232773895499552
2238 0.0709608380738153
2239 0.0692231816881521
2240 0.0347386868631058
2241 0.040262793140821
2242 0.0550220689459011
2243 0.0950740567431702
2244 0.0242216434766878
2245 0.0619547313869517
2246 0.0835322390946516
2247 0.037220741530615
2248 0.0560774418879956
2249 0.0199140635149104
2250 0.0258029894662718
2251 0.0468670018828017
2252 0.0775528205183605
2253 0.00450991790037739
2254 0.0736699385975148
2255 0.0380136629577701
2256 0.0503703939423563
2257 0.0250139398885327
2258 0.0231499791147111
2259 0.109659418754732
2260 0.0533855787936125
2261 0.0816532029907345
2262 0.0630775102316275
2263 0.0304065750471442
2264 0.0885700327922526
2265 0.0309481856684413
2266 0.068215211547014
2267 0.075921236352034
2268 0.0631333076956725
2269 0.0455526989533152
2270 0.0388051610903759
2271 0.00825166538521397
2272 0.0381688659261521
2273 0.061494143661736
2274 0.0424075576059444
2275 0.0750835798854428
2276 0.0548360612612543
2277 0.0544563912984079
2278 0.0492166763384835
2279 0.0222030548792541
2280 0.0703758130721701
2281 0.0199086741397684
2282 0.0453494971679578
2283 0.0268337366032912
2284 0.0685388887501724
2285 0.0115920625251718
2286 0.0445037203996418
2287 0.039142128862536
2288 0.0381294352890441
2289 0.033861645766661
2290 0.0172055835335402
2291 0.0356166459422827
2292 0.0502422493693453
2293 0.0671715492358731
2294 0.0499689020452727
2295 0.0591034842162082
2296 0.0711949847735985
2297 0.0824388099626082
2298 0.146478733836723
2299 0.0631193528885264
2300 0.054534224788857
2301 0.0495089208721697
2302 0.049304355291621
2303 0.0815332229543149
2304 0.0839209541369331
2305 0.0540146159382227
2306 0.0174179989908634
2307 0.0482534192094714
2308 0.0924275917614152
2309 0.0542040151663396
2310 0.049326788820101
2311 0.04589135478079
2312 0.0500910051976065
2313 0.0376665766210894
2314 0.105905257861652
2315 0.0532789791392138
2316 0.0733541695470675
2317 0.0974917945421498
2318 0.0722639559740401
2319 0.113117411205265
2320 0.0767366086607604
2321 0.0230351647115935
2322 0.0116979643769189
2323 0.0352615201441211
2324 0.0728894362636475
2325 0.0182414153490387
2326 0.0458083115931782
2327 0.0331232151782144
2328 0.0224661625692946
2329 0.02130321349251
2330 0.101273028376052
2331 0.0903809001163703
2332 0.0249315041396053
2333 0.0150491602739216
2334 0.0528560960335744
2335 0.0534938171210501
2336 0.00965587688229149
2337 0.0160049482517447
2338 0.0356079857095585
2339 0.0675502020275148
2340 0.0394288598218849
2341 0.0729259624323155
2342 0.100480043266798
2343 0.0480282797035689
2344 0.0226559925570147
2345 0.0592417263413099
2346 0.0910292162411602
2347 0.0430364986031582
2348 0.0737706088338946
2349 0.0417716801837053
2350 0.0499076574087086
2351 0.00688922732665134
2352 0.0212641869313925
2353 0.0287810111579629
2354 0.106082440234347
2355 0.0317676873336945
2356 0.03886915447511
2357 0.0197016072452188
2358 0.0598192214112299
2359 0.0324436046953939
2360 0.040876281948221
2361 0.0571149947339641
2362 0.0819933304896058
2363 0.0349606310709852
2364 0.0795735319248787
2365 0.0697661256218587
2366 0.0612805672408398
2367 0.0698723022825675
2368 0.042305146656385
2369 0.0741255663651912
2370 0.014723223912777
2371 0.00556606637939698
2372 0.080132279008054
2373 0.0888739341261683
2374 0.063595998954005
2375 0.0319206572725
2376 0.0126144918487826
2377 0.0788567285626436
2378 0.0384852632224105
2379 0.0770090607638175
2380 0.047826095817947
2381 0.121489785048651
2382 0.0973317675641242
2383 0.00479935625466618
2384 0.0371590239445645
2385 0.0166428718946614
2386 0.0282718033656101
2387 0.0650116005569839
2388 0.00792048386837577
2389 0.0214234952183492
2390 0.0304119678864004
2391 0.0517858570473192
2392 0.0282660686238631
2393 0.0254727486564587
2394 0.0290328470052931
2395 0.077457213914375
2396 0.100405360685963
2397 0.0814551363061712
2398 0.0226366241737077
2399 0.0406848407291367
2400 0.0620688988124239
2401 0.0430698703153122
2402 0.0285685007618071
2403 0.0418024766632578
2404 0.0747484546927126
2405 0.0565724423326373
2406 0.0254753469767813
2407 0.0216424994287991
2408 0.0730283801038367
2409 0.0944659030290603
2410 0.0550311180655725
2411 0.016533309068516
2412 0.049186586433361
2413 0.0566238751909372
2414 0.0354518176740819
2415 0.0269494832897186
2416 0.0220324131248911
2417 0.0455074239245371
2418 0.0477173142988641
2419 0.0393443414002047
2420 0.0620579289498484
2421 0.0476082272505918
2422 0.00551021349835564
2423 0.0163361125693238
2424 0.0243255639551468
2425 0.0408271037724638
2426 0.0461985097080547
2427 0.0721124779453276
2428 0.00993118473186184
2429 0.0559698574438695
2430 0.0827680424119854
2431 0.0204614661720594
2432 0.0279758287826753
2433 0.00714476367541064
2434 0.0510343721741823
2435 0.0271532116281639
2436 0.063559996573695
2437 0.0208060947615628
2438 0.0248788177633546
2439 0.0202727924808021
2440 0.0181086631162765
2441 0.0841423803295688
2442 0.079916239917013
2443 0.025263844191928
2444 0.0417707117306205
2445 0.0100783446038491
2446 0.0592536089442236
2447 0.0641634147406254
2448 0.101418312775882
2449 0.0849676557330022
2450 0.120679951202449
2451 0.123623319137558
2452 0.0416657541533975
2453 0.0307071872495882
2454 0.0810572080952749
2455 0.102489232740675
2456 0.0311055227266763
2457 0.0109590600721804
2458 0.0241380657543884
2459 0.0560076482298488
2460 0.0961227595149913
2461 0.0691935416703114
2462 0.0237302339914889
2463 0.0504108058840565
2464 0.057522878424689
2465 0.0233250870761174
2466 0.0790368980791422
2467 0.0348954937501144
2468 0.0244663551009345
2469 0.0270451664092996
2470 0.0306564850537229
2471 0.0643933966800155
2472 0.034311328234214
2473 0.0610998332726656
2474 0.0482625291446253
2475 0.026950672150394
2476 0.00986437728257419
2477 0.0393868377977856
2478 0.0653699877097857
2479 0.0186162597109229
2480 0.0583217494986533
2481 0.0484619277506892
2482 0.057831428653637
2483 0.0250707288661051
2484 0.048685745992133
2485 0.0166094855823354
2486 0.0553901566447591
2487 0.0961143428831981
2488 0.0617313690247219
2489 0.0169677607374855
2490 0.0743529755526353
2491 0.0273754916201746
2492 0.0653851471029431
2493 0.0600503752074115
2494 0.0962205100507882
2495 0.0352654083720509
2496 0.103781959283588
2497 0.0468708719766685
2498 0.0433442587510721
2499 0.0310521040425201
2500 0.0742956471703783
2501 0.0611438689323502
2502 0.0534914994233905
2503 0.0580836277294994
2504 0.0561949047315608
2505 0.0661215123978019
2506 0.0796831734831392
2507 0.0842477790813592
2508 0.120326931044789
2509 0.0953731874241908
2510 0.0642025947000518
2511 0.0789554641281079
2512 0.0615191782030151
2513 0.0241666922517283
2514 0.0596793439003547
2515 0.0801627694550696
2516 0.0447666821984209
2517 0.0307396631556151
2518 0.0714504724325928
2519 0.0829076855227238
2520 0.0377630900139474
2521 0.0575688764238342
2522 0.0222178005568
2523 0.015217433118714
2524 0.0352758059903582
2525 0.0464194160802845
2526 0.0373855413220316
2527 0.0354905005919963
2528 0.0309570327003753
2529 0.0885444771411712
2530 0.0408143129021343
2531 0.0503692785113359
2532 0.0738500771011899
2533 0.0738140185393053
2534 0.0601530865696844
2535 0.0487229306999975
2536 0.0394222483309707
2537 0.0623977738668186
2538 0.105429202724266
2539 0.0598990413951136
2540 0.0306918481090866
2541 0.058751725373083
2542 0.0648799907168619
2543 0.0502539527646865
2544 0.0163588028977472
2545 0.0259148426031258
2546 0.0325002408378511
2547 0.0373723458027778
2548 0.0474867406088217
2549 0.05678599910584
2550 0.130624479082001
2551 0.10591697026909
2552 0.0531156578331625
2553 0.0498979869291848
2554 0.0649475690256808
2555 0.0316404501528043
2556 0.0755573697175533
2557 0.123129682324641
2558 0.0289213102972429
2559 0.0581571139226272
2560 0.0526967314962312
2561 0.0502034810338944
2562 0.0305360263482891
2563 0.0476376651420595
2564 0.0693712859084721
2565 0.0781952305189509
2566 0.110041693942578
2567 0.0168494416274704
2568 0.0435690789851232
2569 0.111663477970526
2570 0.109618901038389
2571 0.0799338833238692
2572 0.065288217860314
2573 0.0103177996860051
2574 0.060931733674437
2575 0.0418426012649179
2576 0.0158133681011492
2577 0.0739197313433346
2578 0.112856100036992
2579 0.037767302930619
2580 0.0598916544993366
2581 0.0386049632169788
2582 0.0713943052340145
2583 0.0865197532893022
2584 0.0294682235876937
2585 0.0368167268862592
2586 0.0679475202827482
2587 0.0366081123555764
2588 0.0184198444527249
2589 0.0459185818087577
2590 0.0760027875132227
2591 0.0310193982623032
2592 0.038442190328374
2593 0.0559782989497146
2594 0.0159641737053047
2595 0.0848027455014323
2596 0.128964395381953
2597 0.0453125620927546
2598 0.0429246953529905
2599 0.00636593587166912
2600 0.0520620628909957
2601 0.0361640712010776
2602 0.0276219772037776
2603 0.0387803308707334
2604 0.0253051637645843
2605 0.0324056952433805
2606 0.0504544719910938
2607 0.0181271636403776
2608 0.0323546244477579
2609 0.0130498483116265
2610 0.0307982227358601
2611 0.0195733266395048
2612 0.02233245072915
2613 0.0487559864163573
2614 0.015544985202665
2615 0.0233671009130729
2616 0.0479347895634902
2617 0.0588272243735677
2618 0.0290634409466404
2619 0.0320723892170338
2620 0.0393852671447483
2621 0.0373442046093601
2622 0.0177580808175654
2623 0.0224562442874716
2624 0.0422510355517352
2625 0.0388325104927132
2626 0.048398419175787
2627 0.0292143516468524
2628 0.0282692124857317
2629 0.0344452742518304
2630 0.0569135668257602
2631 0.0891989488025572
2632 0.0526708980222721
2633 0.0520308768610879
2634 0.00962594489646139
2635 0.0379043263338063
2636 0.0550062622743445
2637 0.0208000831134972
2638 0.0721619965704489
2639 0.0493962726790697
2640 0.0998534983518071
2641 0.0524431839148931
2642 0.0289477422504459
2643 0.0843620967342293
2644 0.0330645884045305
2645 0.0371179643159489
2646 0.0440394947274186
2647 0.00163079784653592
2648 0.0633906105326072
2649 0.0310976675489035
2650 0.0429178950799741
2651 0.0258326621082149
2652 0.0310031848678911
2653 0.0331318076259166
2654 0.0161054334415899
2655 0.0315425623035695
2656 0.0376853156193836
2657 0.013165569926396
2658 0.0444523143990103
2659 0.00211365867748805
2660 0.0621932519885894
2661 0.0605915108404527
2662 0.0192885864897969
2663 0.0610203384997958
2664 0.0781940443820627
2665 0.0686466642324987
2666 0.036923860010085
2667 0.0819033331396325
2668 0.0509367784974226
2669 0.00551674142217949
2670 0.0300600746072742
2671 0.0360068073323388
2672 0.0587235955204148
2673 0.0290393830182781
2674 0.0105215591134703
2675 0.0881301435713572
2676 0.11639814516063
2677 0.0816617249259411
2678 0.0639028758237312
2679 0.0686004842340741
2680 0.0129281336847719
2681 0.0858917802718547
2682 0.0648281289657512
2683 0.0133520241787898
2684 0.0174236842739772
2685 0.00529162595010946
2686 0.021505142817536
2687 0.0311601890145807
2688 0.0422575962528085
2689 0.0697733284708278
2690 0.11754835085275
2691 0.0615262843364067
2692 0.0234850308789244
2693 0.0218828213829682
2694 0.0498250832740546
2695 0.0621397327065711
2696 0.0712012693068631
2697 0.086447319077343
2698 0.054807981541024
2699 0.0379081155095009
2700 0.0688993385372158
2701 0.050451866892723
2702 0.0354351514722626
2703 0.0371137915292417
2704 0.0194994411643774
2705 0.0166865599209686
2706 0.0656941582514123
2707 0.0448638377327163
2708 0.0549279813202203
2709 0.0342295078100508
2710 0.0670109559428916
2711 0.0402857830145812
2712 0.0112401528186401
2713 0.0555596845956403
2714 0.0522830574186213
2715 0.0198827772815376
2716 0.022282309645572
2717 0.0753597771417944
2718 0.0454059155707897
2719 0.0373825126684742
2720 0.0226157912716209
2721 0.0590248056411127
2722 0.0897207842917034
2723 0.0181455480016581
2724 0.0673451282794607
2725 0.087047008766779
2726 0.0591814490781276
2727 0.0330597185735791
2728 0.00979932351359056
2729 0.0266082457932945
2730 0.084531168266976
2731 0.0889813703701926
2732 0.0222107747933433
2733 0.0265297932133024
2734 0.0163022202724519
2735 0.00908544533728066
2736 0.0222259029021696
2737 0.0216256632274118
2738 0.0215810031222482
2739 0.00656898462871428
2740 0.00958165386167486
2741 0.0124945055684118
2742 0.0092855969259307
2743 0.0383731855100304
2744 0.0395896488082028
2745 0.0375887525446529
2746 0.054406495286452
2747 0.0702612779787636
2748 0.0238270440109009
2749 0.0491740477676517
2750 0.0747505448484154
2751 0.0564676392287383
2752 0.0125391753697957
2753 0.0120186122567142
2754 0.0273236036115264
2755 0.0866943967846232
2756 0.0220533400355545
2757 0.0326394490886584
2758 0.097008296326384
2759 0.0534439419507157
2760 0.0633108175730103
2761 0.0390068838237846
2762 0.0857864828437222
2763 0.0407473304200897
2764 0.0432260292557018
2765 0.0402835935420063
2766 0.0689869702003458
2767 0.10036797388286
2768 0.05571919433675
2769 0.0912977269235441
2770 0.0384364294096006
2771 0.0586532738761009
2772 0.0241666921829247
2773 0.0320308947902163
2774 0.033046300442539
2775 0.0158917977645463
2776 0.0303439177969915
2777 0.0478686198046378
2778 0.0442316025670772
2779 0.109059931509186
2780 0.144748773667338
2781 0.0644897658916139
2782 0.0315364515921361
2783 0.0269208195382792
2784 0.0460608852843663
2785 0.0527149461510148
2786 0.0546855122660005
2787 0.0166495517844289
2788 0.0294577180594869
2789 0.0179215345837794
2790 0.0644378799075732
2791 0.0391380919659676
2792 0.0425830902940007
2793 0.0378535527765502
2794 0.0660310604097541
2795 0.0244424956635138
2796 0.0623654588347039
2797 0.104957129005045
2798 0.044780042487467
2799 0.0417679988363262
2800 0.0940985819810652
2801 0.0631154591512307
2802 0.0701877494589942
2803 0.0631378986201248
2804 0.0142853175789163
2805 0.0415329884908915
2806 0.0515859272863949
2807 0.074985387151929
2808 0.0453906510870877
2809 0.0565214859914437
2810 0.0262275040598127
2811 0.0429850413264453
2812 0.0318698665734274
2813 0.0247644758422639
2814 0.0405188246256904
2815 0.0613514912994422
2816 0.023367487226447
2817 0.0373972785216778
2818 0.0389349320566559
2819 0.0373485991669563
2820 0.043599058558085
2821 0.0464985820923251
2822 0.0283947334897038
2823 0.0336345321213733
2824 0.0286615105761395
2825 0.0616712655677115
2826 0.0875232947887367
2827 0.0282672800804468
2828 0.0169170099773478
2829 0.0206039189688145
2830 0.0380884246810893
2831 0.0186966753543657
2832 0.0190583286837326
2833 0.0146742806002532
2834 0.0210193867274842
2835 0.0244380080182311
2836 0.00454548879872474
2837 0.0380414607023859
2838 0.0676986510879327
2839 0.0632048941806205
2840 0.0251190275431927
2841 0.0416861829461422
2842 0.0403296982927894
2843 0.0222531116826409
2844 0.0503169924801966
2845 0.0138549378798234
2846 0.0243834581310908
2847 0.0536897151498312
2848 0.0138998666814347
2849 0.0175663579141092
2850 0.0148960832542782
2851 0.0767528134718176
2852 0.104994706796313
2853 0.0485843097314075
2854 0.0641911383613731
2855 0.0557482836496114
2856 0.0555422521606403
2857 0.0469063090309099
2858 0.0303947782295385
2859 0.0546844362497192
2860 0.00392883123157428
2861 0.0125384875086145
2862 0.0755870654060093
2863 0.0582456919501498
2864 0.035905708340496
2865 0.0275238792776194
2866 0.0662341071889396
2867 0.0180572311923445
2868 0.0482814478272789
2869 0.104697245259629
2870 0.108106286544512
2871 0.0720704892487588
2872 0.0247324857618724
2873 0.032812064379609
2874 0.016526880485597
2875 0.0294517264778234
2876 0.0448336478636899
2877 0.0318883292627429
2878 0.0353092795672951
2879 0.0034119831179674
2880 0.0685650052633166
2881 0.0395135003894815
2882 0.0239144820531986
2883 0.0277061821223738
2884 0.0721788612526689
2885 0.0889015619676298
2886 0.0283464231213104
2887 0.0580147673952246
2888 0.0662483568232254
2889 0.035232296944373
2890 0.0272569485625247
2891 0.0319841061974218
2892 0.0350675771163894
2893 0.0175038379865871
2894 0.0325308445039806
2895 0.0392967925885815
2896 0.0176350741445294
2897 0.0570001005390362
2898 0.0594264740416795
2899 0.0666285252957124
2900 0.0358143416963235
2901 0.0144436030766862
2902 0.0376231715461263
2903 0.0552643862618984
2904 0.0426173158345349
2905 0.027764619813152
2906 0.0230684405192209
2907 0.0227639213705957
2908 0.0124864281419148
2909 0.0380155157970233
2910 0.0668341143038101
2911 0.0998538620060122
2912 0.0741937078138647
2913 0.0641762723469067
2914 0.110811776244192
2915 0.0544246114266698
2916 0.0549645201991755
2917 0.0551106840549902
2918 0.0157082104042872
2919 0.0440228026175409
2920 0.0258484727182378
2921 0.0275244177569053
2922 0.0119703194707974
2923 0.0189551546000601
2924 0.0263981919703116
2925 0.0179367252551375
2926 0.00467886743945112
2927 0.0182431980053729
2928 0.0499025898843586
2929 0.0479662019045873
2930 0.0284072424235111
2931 0.0717413270654197
2932 0.0730727866616962
2933 0.0354002491516129
2934 0.00465807792447078
2935 0.0227132234029213
2936 0.0251065779252317
2937 0.05136141004314
2938 0.0374899176176542
2939 0.0231377147499333
2940 0.0378295704428741
2941 0.00983067565762932
2942 0.0605823209876885
2943 0.0536637479385016
2944 0.0252330298707071
2945 0.042349667869201
2946 0.0502063089046476
2947 0.0641401909353066
2948 0.0538186753510996
2949 0.0423146411464879
2950 0.0949109840248755
2951 0.0810560328144208
2952 0.0299110025599805
2953 0.0620705145986407
2954 0.0547141315241966
2955 0.0404143588121766
2956 0.0425511684563093
2957 0.0354766749542751
2958 0.0611385914451079
2959 0.0761784809748907
2960 0.0508064664048362
2961 0.0411267799265139
2962 0.0239456266157977
2963 0.0522724298327734
2964 0.007400842173601
2965 0.0053903455755363
2966 0.0590166919046523
2967 0.0720338218338188
2968 0.0773290488338946
2969 0.0922573019060993
2970 0.0635562414155845
2971 0.0287906647137461
2972 0.0304332504382764
2973 0.0254769487249337
2974 0.0337431538026758
2975 0.0183967884135773
2976 0.041032024206269
2977 0.00753819678106996
2978 0.0534203876294212
2979 0.0504160640398411
2980 0.0257042551749162
2981 0.0458451415323135
2982 0.042030038887277
2983 0.0661126862919811
2984 0.0245816960141701
2985 0.0085237214326766
2986 0.0162971012854865
2987 0.0333114002922759
2988 0.0609528107611066
2989 0.0328695839113553
2990 0.0261254119624554
2991 0.0401190298061107
2992 0.026542618019903
2993 0.0510277393362694
2994 0.0579412046773173
2995 0.0860605149725225
2996 0.0506519686405605
2997 0.0259541130520039
2998 0.0416193414610174
2999 0.0436165106750958
3000 0.0366251257736198
3001 0.0235895735747961
3002 0.0396518848829244
3003 0.0496363728437189
3004 0.0655888819177734
3005 0.0331436020405174
3006 0.00321754688204574
3007 0.0443725037957473
3008 0.0167579943542999
3009 0.0328863260626391
3010 0.0387361859705612
3011 0.0402223259248254
3012 0.0317852600984337
3013 0.0171512334897157
3014 0.060678540817509
3015 0.0350017464322837
3016 0.0331811791413915
3017 0.0294923527634798
3018 0.0130136483342178
3019 0.0108690154545239
3020 0.0242725558977696
3021 0.0409238998879294
3022 0.0795620068399059
3023 0.0144621362427811
3024 0.0441846083040793
3025 0.0114198270636103
3026 0.037705110795831
3027 0.0317557191592373
3028 0.0695529115880706
3029 0.0266548663632272
3030 0.0553297450045472
3031 0.0683021335428696
3032 0.0204076306836065
3033 0.0408049411389592
3034 0.0339044631891175
3035 0.0250762467454493
3036 0.0485869190717824
3037 0.0594554181917089
3038 0.0275323707895376
3039 0.0224968533831881
3040 0.0107110894712769
3041 0.0139114804621125
3042 0.0041260320922159
3043 0.038116200429636
3044 0.0298571406243201
3045 0.0131009335345049
3046 0.0321685616915282
3047 0.0454819080765317
3048 0.0213325537758622
3049 0.0521797085263481
3050 0.0606647476878404
3051 0.0235180748676529
3052 0.0229021167678604
3053 0.0486322002396935
3054 0.0287625583639716
3055 0.00701829126250338
3056 0.011197219739229
3057 0.0484554476480073
3058 0.0633434135911912
3059 0.0870460949602183
3060 0.0712032281571642
3061 0.0015293911544268
3062 0.0115172039573446
3063 0.0504323573488341
3064 0.0379408313973933
3065 0.0130724600867519
3066 0.0408934305989105
3067 0.0498884129972995
3068 0.0532262687138683
3069 0.0308123776924751
3070 0.0453030680637833
3071 0.0425925662780306
3072 0.0302681424382134
3073 0.0742162468240692
3074 0.0291177832317859
3075 0.0767031611919438
3076 0.0442385329539285
3077 0.106199835591861
3078 0.0888600919109827
3079 0.0266005974634044
3080 0.0343608992088923
3081 0.0311956554397253
3082 0.0151792911215311
3083 0.0146045083219681
3084 0.00543512061544242
3085 0.0311050433192502
3086 0.0633771405560389
3087 0.109017305833102
3088 0.0439826866420942
3089 0.0246652933183956
3090 0.0392215991393821
3091 0.0690800996293832
3092 0.0705495350182059
3093 0.0451752351497855
3094 0.0453549234479711
3095 0.0469895746166021
3096 0.0110690872463311
3097 0.0248741176339284
3098 0.045829606147895
3099 0.0274198794661498
3100 0.0209574833743192
3101 0.0217026580621169
3102 0.0339988282705533
3103 0.0355241472410277
3104 0.0248171860042708
3105 0.0722542783640946
3106 0.0920055452229453
3107 0.0279017513590072
3108 0.0430702290351056
3109 0.0585033912106296
3110 0.0364570465875336
3111 0.0391235550058922
3112 0.0352408388362617
3113 0.016183408041054
3114 0.0375679251258925
3115 0.0378465539525992
3116 0.0354055267963008
3117 0.0669760282969037
3118 0.0369110653607
3119 0.00854870336181181
3120 0.0583340988468961
3121 0.0406447790590061
3122 0.00907555688341079
3123 0.0209008229554193
3124 0.0645199780317387
3125 0.0843119815975663
3126 0.0903355703842818
3127 0.0155333344704152
3128 0.0465912835044996
3129 0.0424984527265518
3130 0.028438874311105
3131 0.0378753874519618
3132 0.0334340778732732
3133 0.0321582432908798
3134 0.00952661722643525
3135 0.0436969562825763
3136 0.0507121968271086
3137 0.0708363132634098
3138 0.0191163772993493
3139 0.0242921343280693
3140 0.0539992140032686
3141 0.0419798618032676
3142 0.0428583402126037
3143 0.0288488937469148
3144 0.0174509974142745
3145 0.0315137198189807
3146 0.0446994080917187
3147 0.0751417874835057
3148 0.034746195961176
3149 0.036259703328998
3150 0.0943077680881138
3151 0.045489656364947
3152 0.0324273863546206
3153 0.0531971697371126
3154 0.0448507557214844
3155 0.045727569631597
3156 0.00636395479034849
3157 0.0253395981865859
3158 0.0312907962826312
3159 0.0158537496604551
3160 0.0183565590384495
3161 0.0318449057188347
3162 0.0520948150050243
3163 0.0552415199654093
3164 0.0465338703923016
3165 0.0480171069996306
3166 0.0534445801499278
3167 0.0697747584463078
3168 0.0785987099675155
3169 0.0183547026772204
3170 0.022557952558141
3171 0.037584087785816
3172 0.0469995467000819
3173 0.0052847552583258
3174 0.0307062726435381
3175 0.066795101210089
3176 0.0419517620528094
3177 0.0191585558224646
3178 0.0555756787035799
3179 0.0409928539528253
3180 0.0476431882067511
3181 0.0254984675385054
3182 0.032300403995742
3183 0.0647807507313087
3184 0.0669877255985728
3185 0.0110636458594234
3186 0.0422486480415528
3187 0.0502746388696581
3188 0.0330485102612174
3189 0.0473645321492972
3190 0.0178069666768449
3191 0.00451209462128342
3192 0.0446527195386661
3193 0.0608160835001645
3194 0.0216737150052133
3195 0.0397997924159431
3196 0.0081362804978246
3197 0.0342134537830446
3198 0.0298242937795798
3199 0.063722054409894
3200 0.0519108161361937
3201 0.0250369656754947
3202 0.0477305671008466
3203 0.0160211506924716
3204 0.00931162937632309
3205 0.0201525600494845
3206 0.00485503092561358
3207 0.0587802775764179
3208 0.0390152734522115
3209 0.026256387806734
3210 0.0173833711398618
3211 0.0402348426160041
3212 0.00944448144150187
3213 0.0538352509536018
3214 0.0645772540922159
3215 0.0262213509676101
3216 0.0390071342601568
3217 0.0225291000663773
3218 0.035075456428512
3219 0.0218795643118378
3220 0.0171994398184747
3221 0.0153331359783217
3222 0.0134341752849282
3223 0.0245431667982101
3224 0.0391416667610859
3225 0.0396090717467507
3226 0.0334651346978703
3227 0.0152356237305336
3228 0.0531728267791565
3229 0.0115696277415097
3230 0.050558615057749
3231 0.0405907503790149
3232 0.0396030023605319
3233 0.0404823076445298
3234 0.0417788005456907
3235 0.0195188833259648
3236 0.0277606475348998
3237 0.030374118211802
3238 0.0327362572628048
3239 0.0329862356521717
3240 0.0390352097564608
3241 0.0369196559290362
3242 0.0531419017315023
3243 0.0561521884744912
3244 0.0368250403549068
3245 0.059046472624633
3246 0.0378893126858421
3247 0.0419263033647072
3248 0.058187512518072
3249 0.0372092557734124
3250 0.0670854934544814
3251 0.0123326050816339
3252 0.067951258403907
3253 0.0196956998423231
3254 0.044039731956245
3255 0.0226847402829138
3256 0.0208775253270682
3257 0.0297275645567228
3258 0.0201988140206397
3259 0.0193902118109037
3260 0.0458600423135559
3261 0.0271355111957037
3262 0.00396840728190917
3263 0.0259476451129244
3264 0.0113363916724512
3265 0.0396676249625019
3266 0.0185751571681853
3267 0.0247051519700926
3268 0.0254974290598022
3269 0.0165781628031353
3270 0.053751015461286
3271 0.0304540734976981
3272 0.0130786692937857
3273 0.0222528091791457
3274 0.00820156956555728
3275 0.0402905322079487
3276 0.0212966074319243
3277 0.0340069474017358
3278 0.0412049386986954
3279 0.0354266184641827
3280 0.0181091120224889
3281 0.0176403819568007
3282 0.0214127193071169
3283 0.0354110456934485
3284 0.0229950146563826
3285 0.0253433693404188
3286 0.0550307860955348
3287 0.038544987675169
3288 0.0199180252467702
3289 0.0540624111114582
3290 0.0191192667438471
3291 0.00994940463775519
3292 0.0283433278314941
3293 0.0193378947193557
3294 0.00597881158814712
3295 0.0195578959257384
3296 0.035220975432203
3297 0.0136007306697536
3298 0.0386088270494955
3299 0.0150729137021802
3300 0.0453971030399268
3301 0.0282626952014293
3302 0.0338978168753945
3303 0.0435719442523579
3304 0.0167994883662472
3305 0.00554782283450105
3306 0.0213825088773684
3307 0.0595462239934996
3308 0.0445281010990797
3309 0.0129717289988773
3310 0.0173754852851983
3311 0.0318503706065361
3312 0.0270884046478092
3313 0.0534726951854569
3314 0.0748735967262594
3315 0.0196721012562345
3316 0.031306534765817
3317 0.00599145666726498
3318 0.061785684248522
3319 0.0545457386158093
3320 0.0134887141079524
3321 0.0153297700250526
3322 0.0255453805755759
3323 0.0192639329714487
3324 0.0370585480818394
3325 0.0443754325482875
3326 0.0377953127811342
3327 0.0333931717146593
3328 0.04216073692204
3329 0.0205811657236601
3330 0.0205982460747003
3331 0.0132853082667142
3332 0.00786365422213765
3333 0.0259599965670467
3334 0.0299801603467171
3335 0.0405436024019232
3336 0.0204021112672819
3337 0.0218229680048509
3338 0.0588509908029013
3339 0.0300679808842962
3340 0.0550383419302613
3341 0.0679792691839556
3342 0.0643129749825388
3343 0.0592246006864449
3344 0.0193018096969882
3345 0.0394662613997217
3346 0.0419900333876712
3347 0.0331824156627443
3348 0.0251053548459768
3349 0.00500373891053382
3350 0.012651255771265
3351 0.0197590748879925
3352 0.016295139343053
3353 0.0291400220700664
3354 0.0484204357500623
3355 0.0156653098716034
3356 0.0162397287372887
3357 0.0602849086643883
3358 0.0352415643946662
3359 0.055848950582756
3360 0.0145771590023881
3361 0.013888601650159
3362 0.0201893273064122
3363 0.0168857018559218
3364 0.066379067842964
3365 0.0958789088502108
3366 0.0432142894180496
3367 0.0323652415278871
3368 0.0226531168963802
3369 0.0249078905793539
3370 0.0201107827173678
3371 0.0392907342336602
3372 0.0548351837926683
3373 0.0116798095700431
3374 0.0311122873352072
3375 0.0226805963677006
3376 0.0337322303596665
3377 0.00777431798675488
3378 0.0374868648709045
3379 0.0269903340353992
3380 0.0280558069511317
3381 0.037793031905554
3382 0.0392113346825504
3383 0.0287556649677889
3384 0.0508298001476879
3385 0.0705557658943609
3386 0.0107225631445233
3387 0.0226663564666418
3388 0.0337379511168144
3389 0.00585514520190238
3390 0.0419997670596668
3391 0.0353239521569473
3392 0.0216209887724116
3393 0.0134734483907609
3394 0.0412215941873589
3395 0.0172389956521773
3396 0.0203174755501169
3397 0.0109917372176369
3398 0.00242741080013111
3399 0.0236206342966121
3400 0.0113815937897262
3401 0.0359029280185476
3402 0.0188473730416792
3403 0.0405821607320986
3404 0.00240181110750143
3405 0.0611985955962778
3406 0.0433324127475945
3407 0.0119071666068701
3408 0.0446023868654721
3409 0.0401664647846092
3410 0.0589240774669409
3411 0.054963591453035
3412 0.0125950662762691
3413 0.0242093152727227
3414 0.00948298794707409
3415 0.0208745121107627
3416 0.0416913670982832
3417 0.0378212148594657
3418 0.00633099934470127
3419 0.04710424425491
3420 0.0212910141954132
3421 0.0587181995149853
3422 0.0172796038344162
3423 0.0203414088655123
3424 0.00448480881290093
3425 0.0120163313413843
3426 0.0141515492686656
3427 0.00972007270201215
3428 0.0229824497535894
3429 0.0182539662743262
3430 0.0126666290617824
3431 0.0294211974477569
3432 0.0231233685853466
3433 0.0197778970687666
3434 0.0106699739521903
3435 0.0248157392595548
3436 0.0280871517598522
3437 0.0217230840344586
3438 0.0360594283295351
3439 0.0526108391126788
3440 0.0354980365876547
3441 0.0450740058073198
3442 0.0299340769086784
3443 0.0387056209094402
3444 0.031667912638616
3445 0.026874665388294
3446 0.0220449682591419
3447 0.0149688869829493
3448 0.0225512226704921
3449 0.0279623698239902
3450 0.00551402495874727
3451 0.0298012139401204
3452 0.0196792468279916
3453 0.021473260306454
3454 0.0152406708776449
3455 0.0403540296906491
3456 0.0420989593880243
3457 0.0152293330157611
3458 0.0104079041194493
3459 0.0309256884103435
3460 0.0185343086071005
3461 0.00420869542590217
3462 0.0123713383860965
3463 0.0237809187909277
3464 0.0411030160696181
3465 0.024323927893283
3466 0.0350787280009661
3467 0.0340964972393205
3468 0.0188478242200477
3469 0.041634941342621
3470 0.0383663715603264
3471 0.0262397277441202
3472 0.0635223997894256
3473 0.043854182424062
3474 0.0205139309499212
3475 0.019253641378277
3476 0.0156139492728474
3477 0.0257121999800862
3478 0.0180423441049379
3479 0.0193247452919335
3480 0.0301622525921753
3481 0.0261872663606247
3482 0.0116195255173776
3483 0.0135346980144615
3484 0.0227596854440561
3485 0.0101933791466179
3486 0.0322459818112914
3487 0.0306392055812303
3488 0.0110233336738274
3489 0.0291829478023047
3490 0.0358644291176638
3491 0.028632023381693
3492 0.0211997831864036
3493 0.0200199306884311
3494 0.0177761845253339
3495 0.0214553910516246
3496 0.00489541821795557
3497 0.0176309454893415
3498 0.0225201440494409
3499 0.026825664192005
3500 0.034903666738492
3501 0.0114104154159766
3502 0.0234681860119786
3503 0.00876379238811159
3504 0.0310159611417875
3505 0.0447861265455414
3506 0.0576401841815832
3507 0.0572380744842238
3508 0.0325069955031349
3509 0.0270060900608012
3510 0.0177212740223302
3511 0.0100159819885391
3512 0.0220366998728882
3513 0.0197124115294515
3514 0.0162231197527677
3515 0.0625632031682628
3516 0.037247091793951
3517 0.02768250467911
3518 0.00384355846248305
3519 0.0370399290017511
3520 0.0512857671743813
3521 0.0238667266186454
3522 0.0345795542865697
3523 0.0331486044709435
3524 0.0317552091350598
3525 0.0303501049562748
3526 0.0246518174031553
3527 0.0155948788252949
3528 0.0165368452738905
3529 0.023448850384099
3530 0.0507895680770521
3531 0.0373221973559537
3532 0.00679773690981308
3533 0.0380120162938668
3534 0.0397603595140562
3535 0.0282031225943213
3536 0.0189967289335779
3537 0.027241222807562
3538 0.0281674224744525
3539 0.0266197411299764
3540 0.0220860535261415
3541 0.0314589206026162
3542 0.00388223299765853
3543 0.00742072829422508
3544 0.0357632689957913
3545 0.0229960125097143
3546 0.0380546873977994
3547 0.00875092794341757
3548 0.0434069977923439
3549 0.0319478553175726
3550 0.0378722621596526
3551 0.00203218558456354
3552 0.0537702411183115
3553 0.0437756329562835
3554 0.0234619795208182
3555 0.0215454953964794
3556 0.00518466728270754
3557 0.0274914966647887
3558 0.0168010759129391
3559 0.044666982399177
3560 0.0440298263031254
3561 0.0579488215598177
3562 0.049570719180217
3563 0.00277059229116624
3564 0.00912825280387824
3565 0.0213525670655595
3566 0.0400319840303427
3567 0.0501093429668276
3568 0.0259442962272067
3569 0.0245615980939899
3570 0.00997535979566443
3571 0.0210057099790409
3572 0.0124053685260104
3573 0.0198934002154552
3574 0.021052850318425
3575 0.0228226787779728
3576 0.0240034354787586
3577 0.00705821085379892
3578 0.0165979096225762
3579 0.0158052563839002
3580 0.0318171093247186
3581 0.0346590667268004
3582 0.0155561267020847
3583 0.0251554861595291
3584 0.0492651544776136
3585 0.0310398233947903
3586 0.00607072602132201
3587 0.0125703215611613
3588 0.034051431322293
3589 0.0192119129879569
3590 0.0270806984212492
3591 0.0403435536416263
3592 0.0407494035565393
3593 0.042489009398991
3594 0.0361143744600967
3595 0.00972472596068951
3596 0.0429186207149877
3597 0.0200201315643231
3598 0.0176807291584058
3599 0.00581628192250308
3600 0.0384865125741283
3601 0.0247069455745748
3602 0.0261267194992903
3603 0.044329562062136
3604 0.006854316048635
3605 0.0295060632989083
3606 0.0261233711495929
3607 0.058295485252578
3608 0.04297806618252
3609 0.0343943298281369
3610 0.0481018337710306
3611 0.0418124914572503
3612 0.0244747068944653
3613 0.00121346642540281
3614 0.0199450056851563
3615 0.0313940779577678
3616 0.0196018815698812
3617 0.0482521180663653
3618 0.0216616852185821
3619 0.0477120958168362
3620 0.0370757338052047
3621 0.0201857062253604
3622 0.034245318137365
3623 0.017625447779567
3624 0.0131945968939706
3625 0.0406436661508573
3626 0.0206659795977649
3627 0.0342343173173149
3628 0.0412186003837038
3629 0.0250834382825126
3630 0.0224505573085805
3631 0.016536267778233
3632 0.0187305908119998
3633 0.0254203722231627
3634 0.0517683680831936
3635 0.0624989134854791
3636 0.0529125720189835
3637 0.0634608977733371
3638 0.0766153720680171
3639 0.0298868529763961
3640 0.0393987182861143
3641 0.0437318293663254
3642 0.0226473017961726
3643 0.0552767889128244
3644 0.0284377596265774
3645 0.0388608653398492
3646 0.00850622941400358
3647 0.0344885889561181
3648 0.0247325563301322
3649 0.0642658638642236
3650 0.0615211735309618
3651 0.0264337761494981
3652 0.00887085658444163
3653 0.0472452486575052
3654 0.0465697159901995
3655 0.0395973859924288
3656 0.0412195091667344
3657 0.0247214096638369
3658 0.036361065882476
3659 0.0277751761038951
3660 0.0314071213636016
3661 0.0334988262573481
3662 0.0274557497535959
3663 0.0433764682582229
3664 0.0216961292527357
3665 0.0366811398713896
3666 0.0330584590516415
3667 0.00624520633070981
3668 0.0272907235975699
3669 0.0235405833044783
3670 0.0265827567981325
3671 0.0569492162802354
3672 0.0494128116107435
3673 0.0192122119014868
3674 0.0105776101744792
3675 0.0231376500959392
3676 0.0465414889160283
3677 0.0549143298125065
3678 0.0339230499517661
3679 0.0226105552699653
3680 0.0426706142449355
3681 0.0119465135713436
3682 0.0302195600217018
3683 0.0689453600598772
3684 0.0437467509299657
3685 0.00809582149116238
3686 0.0394702229907278
3687 0.0504072268931592
3688 0.0509498607237646
3689 0.0269856452089594
3690 0.0706527493386705
3691 0.099129068935571
3692 0.0440453906630059
3693 0.0199362678757373
3694 0.0165498542275388
3695 0.0473871439799767
3696 0.0306016993222594
3697 0.0471599157965181
3698 0.015587945878774
3699 0.0245497753023204
3700 0.0686145957371488
3701 0.0415068730329414
3702 0.0144066870718999
3703 0.0202118262957401
3704 0.0408503744416176
3705 0.0291000166864551
3706 0.0438914726488549
3707 0.0273677527870546
3708 0.0423726168057513
3709 0.0649768638272918
3710 0.0482062434693777
3711 0.0377824530985183
3712 0.0559472927159556
3713 0.0121352556161605
3714 0.00651360496267673
3715 0.0208955198600457
3716 0.0362388471697849
3717 0.0473071116691906
3718 0.0139654107335549
3719 0.0410180428868433
3720 0.0627864022942236
3721 0.0696585066946466
3722 0.00868297771518949
3723 0.0124112639992502
3724 0.0258926649145587
3725 0.0324425758011356
3726 0.0303302417734785
3727 0.0388223844474492
3728 0.0509853430860347
3729 0.0160979637441387
3730 0.00501192215550344
3731 0.0509012885354505
3732 0.00341502783792313
3733 0.0171822549384964
3734 0.0336777086272416
3735 0.0191901832796518
3736 0.0460397937451132
3737 0.0272574995626232
3738 0.00931870040472746
3739 0.0226110604217426
3740 0.0120403947136079
3741 0.0472233917791875
3742 0.0518483806120756
3743 0.0278438655699306
3744 0.037237456495083
3745 0.0452050639322835
3746 0.0162745156145559
3747 0.00710398573159582
3748 0.0237819736259078
3749 0.0110502593459651
3750 0.0152125175962036
3751 0.0449064820301968
3752 0.0293755927666759
3753 0.0250389364472335
3754 0.0270406233385862
3755 0.0498147586680187
3756 0.0063946772075264
3757 0.0265473767916691
3758 0.0187461968176065
3759 0.055023205754113
3760 0.0699962065250993
3761 0.0763457536971327
3762 0.0616682151482874
3763 0.0459465046832944
3764 0.0359908206675488
3765 0.0376205267462617
3766 0.00628217756231617
3767 0.0231631263106075
3768 0.0359435577117078
3769 0.0318775941944337
3770 0.0504787611087047
3771 0.0411093074963456
3772 0.0361712831186333
3773 0.00931283201782337
3774 0.0512774576492718
3775 0.0390068768695664
3776 0.0427784405617688
3777 0.061733463981613
3778 0.0164843545183211
3779 0.0574644792683532
3780 0.0249057606288015
3781 0.0405050757391596
3782 0.0245064475103195
3783 0.0363651372196217
3784 0.0291180265689003
3785 0.0429674039378249
3786 0.00188520067169049
3787 0.0302933410792542
3788 0.0305665840606186
3789 0.0277614407416921
3790 0.0195697897134361
3791 0.0218408958887705
3792 0.0454799862907459
3793 0.0422151912827438
3794 0.0485774877135089
3795 0.0366103572866875
3796 0.0415871240271238
3797 0.0721427007603821
3798 0.0341066567496521
3799 0.0292750186249088
3800 0.0397738892814056
3801 0.0305768271718736
3802 0.0185770329840762
3803 0.0330011504922245
3804 0.029039886639227
3805 0.0377723590337044
3806 0.0571951158587233
3807 0.0375641799512661
3808 0.0304798322129361
3809 0.0336500965668245
3810 0.0213240008825139
3811 0.0119649150832978
3812 0.0108687724241483
3813 0.00102609982726065
3814 0.0352855823046174
3815 0.0394863333532492
3816 0.0133848027342013
3817 0.0407080899126732
3818 0.0413186314508522
3819 0.0222867081273698
3820 0.0248360220562594
3821 0.0450902853319131
3822 0.0151297013978403
3823 0.0531034243774114
3824 0.0394373296817607
3825 0.0535309394766961
3826 0.0305256068843271
3827 0.0453914619390177
3828 0.0317945108759847
3829 0.0450552003981981
3830 0.0292983775390509
3831 0.00817737888015214
3832 0.041683855391737
3833 0.0275446383964369
3834 0.0397953474872378
3835 0.0279227881938686
3836 0.0491009496077521
3837 0.0836876944545351
3838 0.0527279397124561
3839 0.0726074124699636
3840 0.0607897185693653
3841 0.0473664230486233
3842 0.0390897540393109
3843 0.0114187287670569
3844 0.0249417390532192
3845 0.0428326008909724
3846 0.0342145317386439
3847 0.0507040956861588
3848 0.0393911646215068
3849 0.045922139365758
3850 0.00600498053415402
3851 0.017733357348473
3852 0.013209113642889
3853 0.0286082900599712
3854 0.0207908687298958
3855 0.0485560489030435
3856 0.0258724084751339
3857 0.0382507266736036
3858 0.0307620525756967
3859 0.0207780431681448
3860 0.0377964206361938
3861 0.0203838833258226
3862 0.0257947370504648
3863 0.0534961449131192
3864 0.0356262205865255
3865 0.0188676776846223
3866 0.00444402978744739
3867 0.0536282475441678
3868 0.0602726624188157
3869 0.0528865896966923
3870 0.0427573631058419
3871 0.05194122093571
3872 0.041857176531562
3873 0.0495424447035182
3874 0.0322905556761468
3875 0.0620124737312645
3876 0.0345551325610239
3877 0.0285465034484297
3878 0.00786663243407826
3879 0.023875435572099
3880 0.0587961529208012
3881 0.0498465414396301
3882 0.0576806913349176
3883 0.0435381934093206
3884 0.0246518078301193
3885 0.0358751367395356
3886 0.024032987224145
3887 0.0661126909265625
3888 0.0314822582503358
3889 0.0137852724305929
3890 0.0192642687104452
3891 0.026168684910434
3892 0.0301066461775091
3893 0.0328841603956236
3894 0.00717921427821431
3895 0.0385317293264361
3896 0.0385770210455604
3897 0.0218121306829559
3898 0.0477351608019102
3899 0.0232776834331069
3900 0.00835502741991207
3901 0.041775178827922
3902 0.0365917283081359
3903 0.00769145081141311
3904 0.0503009590933012
3905 0.0418849481319808
3906 0.0352292224302658
3907 0.0153141157816046
3908 0.015313210982055
3909 0.0453838688942041
3910 0.0274816947680849
3911 0.0252664259103072
3912 0.0532097575861259
3913 0.057376231156365
3914 0.0313924003773327
3915 0.0406892921564608
3916 0.0341080639691107
3917 0.0227858614803322
3918 0.0301474918621327
3919 0.0429195352245022
3920 0.065707977106666
3921 0.0442126973824786
3922 0.0578881993222469
3923 0.0366259706493935
3924 0.0361995461063312
3925 0.0217953352945564
3926 0.0602357561441176
3927 0.0840710235583995
3928 0.022252001001263
3929 0.0411257793968521
3930 0.0564609003900609
3931 0.0467911675047098
3932 0.0343775796170339
3933 0.0332091919176251
3934 0.0371721388631194
3935 0.00886319653870534
3936 0.0516249310234117
3937 0.0251194426483164
3938 0.00710108093790004
3939 0.025617312916711
3940 0.0272609644179088
3941 0.0380637853738022
3942 0.0326048562833287
3943 0.0680613198792797
3944 0.0544687280046226
3945 0.0474481227664193
3946 0.0610053682302981
3947 0.0537240925888861
3948 0.0371232042267027
3949 0.0227020420209953
3950 0.0165120155738068
3951 0.0358388276530312
3952 0.0250211202733398
3953 0.0586197110209019
3954 0.0393739912928644
3955 0.0286272786804735
3956 0.0196081142416213
3957 0.0147606622011508
3958 0.0277653051510977
3959 0.043078271140628
3960 0.0486577702467717
3961 0.0121010062874261
3962 0.0143140730537975
3963 0.0326854886591684
3964 0.0307196222957477
3965 0.0308986113860276
3966 0.0378374990360655
3967 0.0184462284325335
3968 0.031787777125062
3969 0.0172173243885558
3970 0.0113120794274108
3971 0.03665045568273
3972 0.00800553825467711
3973 0.0250099703300271
3974 0.0141099369742577
3975 0.0161192963205939
3976 0.0393350873832896
3977 0.0721671853436299
3978 0.0755957545039805
3979 0.0245084043350224
3980 0.0486027979375697
3981 0.0126890993808728
3982 0.0284237337072654
3983 0.0564398788194292
3984 0.0527681708138196
3985 0.0250664476355926
3986 0.0300351740771046
3987 0.00635195393722206
3988 0.0402061097675461
3989 0.0313904310605004
3990 0.0317803783803855
3991 0.0212988138301345
3992 0.036057978636842
3993 0.0344740442552278
3994 0.0184843436882522
3995 0.0498831408292424
3996 0.0445706416404562
3997 0.0266591562064685
3998 0.0160957539615723
3999 0.0141175045135625
4000 0.041184742814877
4001 0.0460067887055341
4002 0.0375051235318801
4003 0.031875695657167
4004 0.037412201068241
4005 0.0636999576941508
4006 0.105325397345276
4007 0.0517445314411966
4008 0.0369749191930385
4009 0.0280617832822683
4010 0.0265874984449922
4011 0.0125384173545784
4012 0.03795116591795
4013 0.048819741101165
4014 0.0281563054919685
4015 0.0194194962459253
4016 0.0474797359623024
4017 0.0181635193080043
4018 0.0425376828433868
4019 0.0289739873181585
4020 0.00887673603553866
4021 0.0431755703008152
4022 0.00930395578748119
4023 0.0178139510309872
4024 0.0366012978720079
4025 0.0405401590884651
4026 0.0330543163106104
4027 0.0214138482477027
4028 0.00964886653317193
4029 0.00809610329399918
4030 0.0133455990474466
4031 0.0210343636419958
4032 0.018940323837195
4033 0.0285192755507241
4034 0.0167402461096485
4035 0.0312746202945085
4036 0.042257689538794
4037 0.0300248979095583
4038 0.0722395118923408
4039 0.0484543380144057
4040 0.0170715112880349
4041 0.036950659997712
4042 0.0307866532539805
4043 0.0310728197441306
4044 0.0219559378846509
4045 0.0515714461092055
4046 0.048891865855522
4047 0.0316480465014769
4048 0.0504011399694964
4049 0.0304522334220819
4050 0.0579188595451304
4051 0.022111556867953
4052 0.0269390578909256
4053 0.0181986943285217
4054 0.0457997632550989
4055 0.0194918736937012
4056 0.0093221820836109
4057 0.0155369424857993
4058 0.0151895671158083
4059 0.0745195478890287
4060 0.0090349169456306
4061 0.0593931344143343
4062 0.0120096691294765
4063 0.00278005302765263
4064 0.058140201663103
4065 0.0249403738389269
4066 0.0290138428064506
4067 0.00847718707888849
4068 0.0451760549026589
4069 0.0299627999611358
4070 0.0225081955148065
4071 0.0517049976653912
4072 0.052569158801731
4073 0.0132636301123967
4074 0.01287737074584
4075 0.0257498154308892
4076 0.0150051867596314
4077 0.0217998322604084
4078 0.0209441869147688
4079 0.0216959472185837
4080 0.0234330519711857
4081 0.0363274921635167
4082 0.0094015629247516
4083 0.0189816861203723
4084 0.0332759085471128
4085 0.028594940290838
4086 0.0406740676394126
4087 0.0516000715385294
4088 0.0208111635307102
4089 0.030825544337377
4090 0.0421747041913438
4091 0.0134099739920412
4092 0.0404764677095604
4093 0.0350651410332118
4094 0.0375962795537543
4095 0.0156219209309846
4096 0.0116904659841049
4097 0.0302752236859111
4098 0.0350225628477485
4099 0.0193703694668461
4100 0.023954935465698
4101 0.029207135126072
4102 0.0447159121554074
4103 0.0332091865858609
4104 0.0486663922376098
4105 0.0164581157063443
4106 0.0116406526894184
4107 0.025751199903921
4108 0.0245343333383884
4109 0.0432530694382345
4110 0.0433632978800234
4111 0.0288394418457935
4112 0.00391227934399576
4113 0.0139974776623034
4114 0.0528854295662967
4115 0.0752656763605006
4116 0.0404832912158013
4117 0.0481062284839001
4118 0.018031941679366
4119 0.00366228806183609
4120 0.0100642060290086
4121 0.0254688527290567
4122 0.0415937307575533
4123 0.0190270027504416
4124 0.0403258052038746
4125 0.0370477788615246
4126 0.0385582181435117
4127 0.0364475173716827
4128 0.0344048501960534
4129 0.0544801682935198
4130 0.0160873605893122
4131 0.0160607844867925
4132 0.0134659832471483
4133 0.013330708285625
4134 0.0153890668676108
4135 0.0151943847170414
4136 0.0417933371988794
4137 0.0402263357644954
4138 0.0084932062718922
4139 0.009282750603688
4140 0.0380190266004638
4141 0.0368564828188589
4142 0.0663956708155627
4143 0.0105936935198158
4144 0.0326100039946897
4145 0.01718804339777
4146 0.0167290149812132
4147 0.00606173325771524
4148 0.0683370128642481
4149 0.0456500877338375
4150 0.0421563037341031
4151 0.0329446550692286
4152 0.0528955876681795
4153 0.0307284916714611
4154 0.00732389287211952
4155 0.0387789606372659
4156 0.0422546501224649
4157 0.0430953124279938
4158 0.00967409544115643
4159 0.0246798246237468
4160 0.0184785342376932
4161 0.0520853661911476
4162 0.0314858986262584
4163 0.030021035296011
4164 0.0318729939463779
4165 0.00823316636562345
4166 0.024109723148907
4167 0.0259324057537322
4168 0.0360343839406305
4169 0.0208765210368047
4170 0.00927576059817699
4171 0.0146560093347601
4172 0.0480848032103597
4173 0.0308608857990263
4174 0.0514701484982565
4175 0.0633074805332894
4176 0.0520895632968799
4177 0.0112379241502352
4178 0.0298795581520148
4179 0.0192834385546906
4180 0.0330971969449974
4181 0.0542587369905081
4182 0.0241316523697486
4183 0.0293950049638507
4184 0.028982501075398
4185 0.0175093773085474
4186 0.0104320821325678
4187 0.0392971054745486
4188 0.0213868384309556
4189 0.0242328356939792
4190 0.0363694555768955
4191 0.00275534703820808
4192 0.0420332384280557
4193 0.0341758223051856
4194 0.016135911800417
4195 0.0501208959216033
4196 0.0323035576296637
4197 0.020142110258245
4198 0.047345229128496
4199 0.01227475148119
4200 0.0314059590772806
4201 0.0576890337831671
4202 0.0480113359120612
4203 0.0140923383406302
4204 0.0405994112001518
4205 0.0179275246555853
4206 0.0392793973478167
4207 0.0245261666572578
4208 0.0134299439949735
4209 0.0395325153638773
4210 0.0314348697664283
4211 0.0503418371663321
4212 0.0248492812288341
4213 0.0233304505616272
4214 0.0191834855485482
4215 0.0155191929321583
4216 0.0192363644291519
4217 0.0143290469697255
4218 0.0284701026586568
4219 0.0613679384706627
4220 0.0331352227400995
4221 0.0305134495215573
4222 0.0420564928945468
4223 0.0702661140164456
4224 0.00852918529935238
4225 0.00568047368332538
4226 0.0514618887832691
4227 0.0472472576804287
4228 0.0292360820288071
4229 0.0172570829988347
4230 0.0245208770586172
4231 0.0308043427454892
4232 0.0371319334716519
4233 0.0222052798794228
4234 0.0530434052216651
4235 0.0451893283594919
4236 0.00687257091829996
4237 0.037278973862343
4238 0.0496930329678926
4239 0.0492329064573885
4240 0.0319425347051188
4241 0.0289370605527388
4242 0.0425560049803017
4243 0.0329667153984386
4244 0.0322806509073083
4245 0.0244032804878095
4246 0.0356017218613329
4247 0.0401060846880339
4248 0.0314214848463164
4249 0.0249311374219212
4250 0.0141490969578577
4251 0.0196413144401428
4252 0.0166567990686554
4253 0.00192000831757622
4254 0.0247173933545297
4255 0.0583874105439866
4256 0.0167177965553171
4257 0.0350286777420065
4258 0.0319003991174371
4259 0.0268425699977
4260 0.0384642367087915
4261 0.0424549262662795
4262 0.0223031629699331
4263 0.018674758217103
4264 0.0471035576363761
4265 0.069970354593904
4266 0.0219562408149181
4267 0.0366455952531903
4268 0.0389890517767067
4269 0.0171563370008662
4270 0.0287272075032634
4271 0.00721208976608516
4272 0.0106076050056154
4273 0.028922272622055
4274 0.0554882512732451
4275 0.0193176606471619
4276 0.0176997734673686
4277 0.0189546790949467
4278 0.0141923731068711
4279 0.0686451749582896
4280 0.0546392246572592
4281 0.0667209248561695
4282 0.0733887403255747
4283 0.0173148602411788
4284 0.0110408415666982
4285 0.036667069108339
4286 0.045480829373724
4287 0.0584309054407299
4288 0.0112862523622623
4289 0.0422314166765103
4290 0.0298836085079423
4291 0.0656408830958892
4292 0.00927468444513456
4293 0.0114465793997991
4294 0.0228433043786125
4295 0.0547212846192703
4296 0.0281873411449573
4297 0.0560963497824733
4298 0.00485354342118892
4299 0.0219728143649091
4300 0.00986503039089909
4301 0.0248308161090914
4302 0.0242803726625893
4303 0.0395173353186311
4304 0.0115326457823897
4305 0.0346080390239668
4306 0.0858987457486228
4307 0.0536011100928674
4308 0.0295241184008061
4309 0.0421586196306918
4310 0.0104452981785118
4311 0.04182694991153
4312 0.0273911784656589
4313 0.0237833797954838
4314 0.0203948513005827
4315 0.0100102552231941
4316 0.0170082459951155
4317 0.0143877228289593
4318 0.0448276986922164
4319 0.0260223664501339
4320 0.0288836856120265
4321 0.024058107336529
4322 0.0134208567638109
4323 0.0307345705711681
4324 0.0149302628538297
4325 0.0342163385070463
4326 0.0268842574020114
4327 0.0265224786302003
4328 0.0211088320096192
4329 0.0377259085045403
4330 0.0188126176057499
4331 0.0301849652457197
4332 0.0556176382744511
4333 0.0694518292031225
4334 0.0218329894762957
4335 0.0259654004189066
4336 0.0318426686999016
4337 0.0145516543628811
4338 0.0437901723953908
4339 0.0540829151545755
4340 0.0449168314890382
4341 0.0200699516556454
4342 0.0251536518207763
4343 0.0265971359112351
4344 0.0371454094521843
4345 0.0316178397904446
4346 0.0128407859999391
4347 0.00661109167312512
4348 0.025516389620446
4349 0.0415004531047541
4350 0.0178499757878536
4351 0.0176343097373239
4352 0.0123326975403328
4353 0.039004456624846
4354 0.0252703220231984
4355 0.0318541153632012
4356 0.0252038680606142
4357 0.0316098474952307
4358 0.0363855999158717
4359 0.0145780289991768
4360 0.0209210124518697
4361 0.0198217103936951
4362 0.0191167927264825
4363 0.0150233917781934
4364 0.0140419355387455
4365 0.0304187720707511
4366 0.00928698717809418
4367 0.0174614799402926
4368 0.00451721020464668
4369 0.0293002532857455
4370 0.0371943485890576
4371 0.0384068551981931
4372 0.0521721339071058
4373 0.0260324702782049
4374 0.029543042565483
4375 0.0227892508362016
4376 0.0321299909164033
4377 0.028344266525275
4378 0.0091348096167071
4379 0.0148180185583763
4380 0.0312002770035305
4381 0.0356812297926539
4382 0.0267155025087141
4383 0.0465723330413455
4384 0.0334653600693457
4385 0.0211767457660933
4386 0.0141515665893164
4387 0.0145218220123748
4388 0.0123869903026707
4389 0.0101666710538269
4390 0.031570440657008
4391 0.0409340253902984
4392 0.050309495801692
4393 0.0540936603839123
4394 0.01590428938793
4395 0.0299531118516802
4396 0.0235251783307405
4397 0.0455182042233228
4398 0.0478271430107634
4399 0.024837239685812
4400 0.03792808487651
4401 0.0369306594423686
4402 0.0316243734616071
4403 0.0405787177686886
4404 0.0270560473462949
4405 0.0462444469624234
4406 0.0361993543741849
4407 0.0289898469666554
4408 0.0167242499716537
4409 0.0140194962822298
4410 0.0285507110136264
4411 0.035654706697032
4412 0.0237838355040465
4413 0.00523044693470333
4414 0.018064653475527
4415 0.0390911070181757
4416 0.0338824681398833
4417 0.0235318042914294
4418 0.00944367854157889
4419 0.0302506911283559
4420 0.00758644982613496
4421 0.0310256331650329
4422 0.0399671007617298
4423 0.00672543901078356
4424 0.0441413802247439
4425 0.00680631085850634
4426 0.0350305384350543
4427 0.0232926846654282
4428 0.0291337307249288
4429 0.0346785838869463
4430 0.0260758322943813
4431 0.0398585542328197
4432 0.0556308648854375
4433 0.0348969364933209
4434 0.00909576861117392
4435 0.0315872874253821
4436 0.0363637762590925
4437 0.0342553851177082
4438 0.0325562888866631
4439 0.0436744566828051
4440 0.00545024559211671
4441 0.0271399202275724
4442 0.0164365387117698
4443 0.0132189726988295
4444 0.0180381641176035
4445 0.01338303579202
4446 0.0203363676233294
4447 0.025007655474413
4448 0.0273843775392941
4449 0.00931108052885909
4450 0.0174239192385385
4451 0.0276413907208596
4452 0.0228602293400387
4453 0.00560374579848663
4454 0.0439666556998195
4455 0.038346429376379
4456 0.0256288636012383
4457 0.0398762495071683
4458 0.0442308048576407
4459 0.0173427777928408
4460 0.0385490652167899
4461 0.0375794947168409
4462 0.0187557399141587
4463 0.0227621727008443
4464 0.0222310097069103
4465 0.0433868761718809
4466 0.0324382170296317
4467 0.0154331343712496
4468 0.0181329924849428
4469 0.0221392382587382
4470 0.0595131271210764
4471 0.033609691879519
4472 0.0236296408136638
4473 0.0216483041305333
4474 0.0249348531651192
4475 0.00977622881039083
4476 0.0212989381832788
4477 0.00972893556187506
4478 0.0149197822596561
4479 0.0172311789453795
4480 0.0419431325745601
4481 0.0251791960463685
4482 0.0229226759120006
4483 0.0107837485154381
4484 0.0159788351819488
4485 0.00962513974469303
4486 0.0428173430712565
4487 0.0345845007415803
4488 0.0112647408037085
4489 0.0171245437327405
4490 0.0395717189466093
4491 0.0278447775015761
4492 0.0150252284272291
4493 0.0174051617710487
4494 0.0112798607130239
4495 0.010272529149206
4496 0.0304699022048142
4497 0.025729328609691
4498 0.0478079809427831
4499 0.0419891970034411
4500 0.0220131770986059
4501 0.0243641653939907
4502 0.0206371457128978
4503 0.0394813710559579
4504 0.0298291484049891
4505 0.0365795649975594
4506 0.00128070773263539
4507 0.0277182068794449
4508 0.0307466379989759
4509 0.0300064635305687
4510 0.0306320391650034
4511 0.0173496426244414
4512 0.00150537799817266
4513 0.00331407179190567
4514 0.0128916152324468
4515 0.00520509709059979
4516 0.00950980088869717
4517 0.017417052052973
4518 0.0216804727153716
4519 0.00374203321303651
4520 0.04442912394407
4521 0.0405965781054853
4522 0.00753854449885912
4523 0.0249983397484404
4524 0.0229052924225461
4525 0.0249307178739497
4526 0.0283094766545153
4527 0.0136790862033104
4528 0.0177398665792008
4529 0.0249678689067522
4530 0.0251123023168947
4531 0.0272874878978198
4532 0.032841062607726
4533 0.0323028994550056
4534 0.00501796677171286
4535 0.0287590069493004
4536 0.0523549917607644
4537 0.0246502640313891
4538 0.0313516422938437
4539 0.0432977454388011
4540 0.0332624465269141
4541 0.0199030363105875
4542 0.0163030121240604
4543 0.0263475256360863
4544 0.0128062510174422
4545 0.0391492338858511
4546 0.0318768354115823
4547 0.041639225234022
4548 0.0151231363359987
4549 0.0345336347137726
4550 0.0255523527206618
4551 0.0235983999539357
4552 0.0335954399417877
4553 0.0282347710395307
4554 0.0240833412991808
4555 0.0197057319879387
4556 0.0117180948340403
4557 0.0275491719205982
4558 0.0243281929708001
4559 0.0258460429590632
4560 0.0215974171790774
4561 0.0185331304313247
4562 0.0118661301826964
4563 0.0337946132775362
4564 0.0289769613887377
4565 0.0217539201072516
4566 0.00815656418383761
4567 0.0188410901544069
4568 0.0214613877216539
4569 0.00411847153479656
4570 0.0324121895579824
4571 0.0423344206746555
4572 0.0394234716108563
4573 0.0390158599024245
4574 0.044184805424784
4575 0.0331347213612565
4576 0.0210901639731963
4577 0.0354049750727874
4578 0.0510359130382078
4579 0.055198648729746
4580 0.013772749337531
4581 0.0286780168848098
4582 0.0149805055209083
4583 0.00226414753069486
4584 0.0512044067368044
4585 0.0281117401453184
4586 0.0159693469248848
4587 0.0153259753483355
4588 0.0168490860345478
4589 0.0265274909751837
4590 0.0455522029933598
4591 0.0381941032559715
4592 0.0177713922486141
4593 0.0214678914989943
4594 0.0280280045171797
4595 0.0247658761278173
4596 0.00986112088801306
4597 0.0224576163944187
4598 0.0219893869977278
4599 0.0160371919747333
4600 0.0171055831313425
4601 0.0271254723843991
4602 0.0125910343865089
4603 0.0118984676529323
4604 0.0321315684008546
4605 0.0202060125177634
4606 0.0216921002696384
4607 0.018424309348246
4608 0.0161255707435686
4609 0.0316391705119561
4610 0.0343852840755826
4611 0.0253566647955487
4612 0.0135535251341821
4613 0.0127459965452524
4614 0.0331416945320201
4615 0.0518474993826619
4616 0.00507652476028689
4617 0.0102797437391019
4618 0.0471817229866835
4619 0.0361442511791365
4620 0.0131510276234786
4621 0.0239992478264372
4622 0.014022619339978
4623 0.00774577659869393
4624 0.0309813017666261
4625 0.0165196402033013
4626 0.0156434115588944
4627 0.00813314146900351
4628 0.0167258289945505
4629 0.00860572850320391
4630 0.0217997926879851
4631 0.0135356446677127
4632 0.0160184061734597
4633 0.0238618862858653
4634 0.016266105593816
4635 0.0242290802707061
4636 0.0216458282290637
4637 0.00275103805102537
4638 0.0390100825578691
4639 0.0278155513892276
4640 0.0208947939282886
4641 0.0315775403233948
4642 0.0169902233476167
4643 0.0369800316822871
4644 0.00825897871785006
4645 0.0538673776632655
4646 0.0363981275038772
4647 0.00839200577036218
4648 0.0118520811272383
4649 0.0306823531813083
4650 0.0118492589967769
4651 0.0199113017972454
4652 0.0229366083593432
4653 0.0233846638157258
4654 0.0237241645856414
4655 0.0226200238964239
4656 0.017093235514443
4657 0.0193672330037256
4658 0.00739325012178579
4659 0.0123388867534282
4660 0.0165919936058074
4661 0.0294625007727502
4662 0.0476427276932822
4663 0.0210739404450339
4664 0.0230044740842145
4665 0.0145342975225079
4666 0.00881856249684287
4667 0.0415293440568236
4668 0.0159637205622111
4669 0.0105105735472412
4670 0.0138680322197239
4671 0.0212673934033004
4672 0.0212560860498872
4673 0.0386749549468501
4674 0.0358236011555196
4675 0.0186074039640066
4676 0.012006407526803
4677 0.0249714196042269
4678 0.0206680196031144
4679 0.018697668170317
4680 0.0239338696051319
4681 0.0109657822140384
4682 0.0111857991727439
4683 0.0138745535133729
4684 0.00967739076092148
4685 0.023118416734127
4686 0.00429550118550708
4687 0.0228375099782833
4688 0.017355076732034
4689 0.00476012720695147
4690 0.0187982220704781
4691 0.0339990016255552
4692 0.011801009586
4693 0.0280321599840991
4694 0.0122849538025281
4695 0.0242671674330123
4696 0.032204826236254
4697 0.0142826123681135
4698 0.0218852509133649
4699 0.0121737310939757
4700 0.0117067121886408
4701 0.00840919869100214
4702 0.0140283491087374
4703 0.0173319552777913
4704 0.0179218436269766
4705 0.0264102773058905
4706 0.0140198826221966
4707 0.00983344662962191
4708 0.0267480884521975
4709 0.0180565164495335
4710 0.0101893164374049
4711 0.0189494984275481
4712 0.0231551806597896
4713 0.0288076733485128
4714 0.0223713668300362
4715 0.0250930521799417
4716 0.0202073471852634
4717 0.0210030018459884
4718 0.00654572300827579
4719 0.0161694949969471
4720 0.0159341791776874
4721 0.00393144898904199
4722 0.0102469581259684
4723 0.0116898332468697
4724 0.0148782211682516
4725 0.00217406771708993
4726 0.0217252954768631
4727 0.0252227337269427
4728 0.0175695733534625
4729 0.00878589297678863
4730 0.0126980915957392
4731 0.0147589006037667
4732 0.0138365348491683
4733 0.0102924018517014
4734 0.0272819718345982
4735 0.0218855212503138
4736 0.0146748860096821
4737 0.0158875776655556
4738 0.00779810965684066
4739 0.00676434519153436
4740 0.0132747823416318
4741 0.0130636085288735
4742 0.0186231018301575
4743 0.0183224597038525
4744 0.00951607212286023
4745 0.0155405607163929
4746 0.0119039860252443
4747 0.00918622334449853
4748 0.0121506637380716
4749 0.0279363666533849
4750 0.0324416459753162
4751 0.0217114390030946
4752 0.0142317684478433
4753 0.0346072900626627
4754 0.0188959583172969
4755 0.00666483402364568
4756 0.0278451218306114
4757 0.018307229782789
4758 0.0110754367694701
4759 0.017954004927802
4760 0.0343484252932814
4761 0.0373932081551386
4762 0.0209231708359234
4763 0.00291510254366724
4764 0.0230253746781452
4765 0.048600536128426
4766 0.0201789646296047
4767 0.0282550693109808
4768 0.013651405886877
4769 0.0237101962392172
4770 0.0183160559588648
4771 0.0316104358360031
4772 0.0274310279005472
4773 0.00739942180792963
4774 0.0013713560127201
4775 0.0295903898607838
4776 0.038817122714287
4777 0.00587780342069266
4778 0.0271107016204058
4779 0.0151532069008321
4780 0.010024660964771
4781 0.0104696621049412
4782 0.0386041334181098
4783 0.0373874934761832
4784 0.0160219692901345
4785 0.0121044269323675
4786 0.00592948661890044
4787 0.0112405221993286
4788 0.0209432932503489
4789 0.00847844615591356
4790 0.0197457475610132
4791 0.0196653235921145
4792 0.0300681515120432
4793 0.00522977271688041
4794 0.00482527201065998
4795 0.0165283074750642
4796 0.0184742703713248
4797 0.0482615110808247
4798 0.0342743383015103
4799 0.0335506033492628
4800 0.0267416730520309
4801 0.0346773849759288
4802 0.00411530991957456
4803 0.00505336216054186
4804 0.00860913227835053
4805 0.026024274224154
4806 0.0357155403530241
4807 0.0121291505576043
4808 0.0114750243000031
4809 0.0182443037692195
4810 0.0204277914896569
4811 0.0126894688673679
4812 0.0109410893223674
4813 0.0151312437567309
4814 0.0306903160514437
4815 0.0244734100346979
4816 0.00762445042415097
4817 0.00405891087698411
4818 0.0156553926573865
4819 0.024079680331762
4820 0.00948804683116769
4821 0.0297547418712433
4822 0.0254906344232212
4823 0.0246476945021708
4824 0.022741207159009
4825 0.00850893452027307
4826 0.0132840940825925
4827 0.0142095917717509
4828 0.0136425358091035
4829 0.00468664292817607
4830 0.0198014695125361
4831 0.0268892845753253
4832 0.021481162522236
4833 0.0405526503729606
4834 0.0166349464882979
4835 0.0520182083853722
4836 0.0240232927710094
4837 0.0083993476186829
4838 0.0152158683385007
4839 0.0228239517353422
4840 0.00780876828251581
4841 0.0315749828892735
4842 0.00575901545230176
4843 0.0310161435029996
4844 0.0449539363346885
4845 0.0105109589217424
4846 0.017092348514227
4847 0.0505670524894131
4848 0.0258163295813939
4849 0.0135763364427919
4850 0.0161432222346407
4851 0.012190156164647
4852 0.0239240085699408
4853 0.0227912838870377
4854 0.0169096816337645
4855 0.0233971164576377
4856 0.008226879859106
4857 0.00549801259047054
4858 0.0154763849903869
4859 0.0416333036825796
4860 0.0267764452489998
4861 0.026347982305003
4862 0.0467964085940244
4863 0.0263518768708598
4864 0.0143147345927261
4865 0.0282167596274611
4866 0.00454501314291884
4867 0.0202816459180644
4868 0.0146361585526344
4869 0.0328512758261179
4870 0.0216118131127776
4871 0.00874193872753003
4872 0.0171941890522306
4873 0.0183069541993739
4874 0.0118873715990855
4875 0.0149679136179451
4876 0.0220304608538237
4877 0.0159987075056901
4878 0.0501160751757487
4879 0.0168189350874731
4880 0.0362200186052675
4881 0.034919054363126
4882 0.0216744897767636
4883 0.0335608919516488
4884 0.0558591704569066
4885 0.0301639315969797
4886 0.0204531677713263
4887 0.00676174727929049
4888 0.00418992975804333
4889 0.00551384001370825
4890 0.0202831559790126
4891 0.0373767471930452
4892 0.0266395614148987
4893 0.0262878846302939
4894 0.0301812842661049
4895 0.0102550350239076
4896 0.0184664841478783
4897 0.00403012446639856
4898 0.0174555953795128
4899 0.0226441142639274
4900 0.0325823115061723
4901 0.0292394371274051
4902 0.0285659478865529
4903 0.015034251346647
4904 0.0181775228500842
4905 0.0272825400505175
4906 0.0161458152968331
4907 0.0191313087564231
4908 0.0197903253146047
4909 0.00970504487680344
4910 0.014453993787952
4911 0.0200103626605979
4912 0.0131228647700034
4913 0.0118256580132354
4914 0.0207870321877462
4915 0.0309220670713779
4916 0.0152017412352046
4917 0.00730367798725895
4918 0.010975603385805
4919 0.0265333484566606
4920 0.0447278310993878
4921 0.0215627006766433
4922 0.0136780497366059
4923 0.0196164879266915
4924 0.015136457419068
4925 0.0285895232665834
4926 0.0333865469426078
4927 0.00683537321092696
4928 0.000127137964103982
4929 0.0323562729156675
4930 0.0318882232567854
4931 0.0164497805328325
4932 0.0175163995241048
4933 0.0156151680541165
4934 0.0144061967508319
4935 0.013108345069349
4936 0.00621806623432327
4937 0.0265246297913616
4938 0.0200371866477522
4939 0.0401922733700646
4940 0.041037311645304
4941 0.0144695309436656
4942 0.0241621376363612
4943 0.0268411408577418
4944 0.0236969621733511
4945 0.0275273074117799
4946 0.0362065361643611
4947 0.00074260422404584
4948 0.00782175379466897
4949 0.0158653596378197
4950 0.0338604593347449
4951 0.0306735277851604
4952 0.0214082841528664
4953 0.0209427312608469
4954 0.0457708642004044
4955 0.0189293131846795
4956 0.0534722486068701
4957 0.0374617465390534
4958 0.0280828904867801
4959 0.0114608725065419
4960 0.0133446161963768
4961 0.0166847144192087
4962 0.0266139544073773
4963 0.0323434565704032
4964 0.0304713335931445
4965 0.057188199928452
4966 0.0402733655193563
4967 0.0241656367678931
4968 0.0169691218517881
4969 0.00205490644266471
4970 0.0142578844941325
4971 0.0296561235939247
4972 0.0253603055406886
4973 0.0380148936979647
4974 0.0271645084813605
4975 0.0303587148906277
4976 0.0373360305231556
4977 0.029318680860502
4978 0.00520432525974491
4979 0.00709611181960038
4980 0.0148366791276388
4981 0.0124087344548125
4982 0.0292687857451704
4983 0.0267245747862475
4984 0.020150255655259
4985 0.0309461838961158
4986 0.0190576289814397
4987 0.0106291844752225
4988 0.0169044991977958
4989 0.0233519168424291
4990 0.00451741208264803
4991 0.0220768295281208
4992 0.0190139502629239
4993 0.0496374590741789
4994 0.0122435856227216
4995 0.0543248875918615
4996 0.0430265291744583
4997 0.00381922803611888
4998 0.0203161734392783
4999 0.0238159994076981
5000 0.0334798178590818
5001 0.0459463648374868
5002 0.00187931929849212
5003 0.0148087608134143
5004 0.0326239456948188
5005 0.0133888821457669
5006 0.0289007307232665
5007 0.00868821029243512
5008 0.0242108601224403
5009 0.0224891669474929
5010 0.0212846105800453
5011 0.034126508677412
5012 0.0719629835389912
5013 0.0594776678596009
5014 0.0395730620025804
5015 0.0353520228003328
5016 0.0216932041044568
5017 0.0151128646376097
5018 0.00640878566534197
5019 0.0200476940364948
5020 0.0258270648959958
5021 0.02566768127985
5022 0.0131395132764239
5023 0.0368249182870726
5024 0.0257781462223339
5025 0.0275410485612414
5026 0.0148735354950543
5027 0.0230021492653236
5028 0.0466424393299129
5029 0.0333036083057841
5030 0.0235726972682476
5031 0.00492848111910618
5032 0.0257247716366382
5033 0.0203968518406185
5034 0.0339445006782189
5035 0.0316315297598573
5036 0.0172436445952972
5037 0.0181256743553977
5038 0.0104737153168412
5039 0.00721677289684805
5040 0.0200538513616012
5041 0.0131309156106505
5042 0.0444530002000884
5043 0.00895368338062109
5044 0.00935083841919278
5045 0.00472925517965529
5046 0.0366045899018589
5047 0.0379827182245341
5048 0.0484467194004058
5049 0.0461919518422437
5050 0.0412462649796509
5051 0.00373264337937575
5052 0.0198588945711389
5053 0.0382559516477401
5054 0.0108584009422791
5055 0.00786609849028505
5056 0.0363727511653394
5057 0.0404129184004918
5058 0.00844791825772692
5059 0.0193592624919553
5060 0.0168675959806673
5061 0.0391182887820032
5062 0.0238756633558297
5063 0.0180205467701533
5064 0.0286069334990142
5065 0.0186756938671377
5066 0.0389385232249223
5067 0.0377157961138581
5068 0.0291029510437581
5069 0.0421226683346523
5070 0.0286694187152796
5071 0.0345191251847625
5072 0.0436072094992196
5073 0.034664317696901
5074 0.0275825168139301
5075 0.0164654267444084
5076 0.0245227802723268
5077 0.00931554423304863
5078 0.0131954868988335
5079 0.0245223089368304
5080 0.0214022235177864
5081 0.0430022780831192
5082 0.042456966063684
5083 0.0439584566065078
5084 0.0178792258570833
5085 0.0218976760827771
5086 0.0480290379532315
5087 0.0727128336787732
5088 0.0208567684752994
5089 0.0174783258729997
5090 0.0497348833358319
5091 0.0263966194114686
5092 0.0288755703138675
5093 0.0146937678340208
5094 0.0397732453275305
5095 0.0354858833325621
5096 0.07001101932384
5097 0.0279898755154389
5098 0.00971797695294874
5099 0.0100992298029802
5100 0.0167916033143745
5101 0.0363545141745343
5102 0.0208534146235927
5103 0.0151218231876626
5104 0.0382443896184952
5105 0.00833703128701676
5106 0.0353854837961023
5107 0.0211800654618096
5108 0.024276576361234
5109 0.0196962638545627
5110 0.0218795610924541
5111 0.0237499723268502
5112 0.0176480552306892
5113 0.0451546565830215
5114 0.029544473944067
5115 0.0172622190800366
5116 0.0312354285456895
5117 0.000525737006347099
5118 0.0710829859702784
5119 0.0515231213786749
5120 0.0449706283959388
5121 0.0288694528516045
5122 0.0367310258519473
5123 0.0559078032131957
5124 0.0322544281313028
5125 0.0179817558399034
5126 0.0519454214891367
5127 0.029978238440178
5128 0.0337551778133741
5129 0.0376873533938819
5130 0.020179296012275
5131 0.0449176557025083
5132 0.0255669062226883
5133 0.00578508245098714
5134 0.0500337077401614
5135 0.0286138746016422
5136 0.0413588704139376
5137 0.0225470678419247
5138 0.0232799682285142
5139 0.0236131416386692
5140 0.0199919861896683
5141 0.0282979795507504
5142 0.0249812092697981
5143 0.0118249416872376
5144 0.0350680576157002
5145 0.0425820854453036
5146 0.0344129088995548
5147 0.0304751792029893
5148 0.0421635006567012
5149 0.0339772011139546
5150 0.016101884110627
5151 0.0289232919726021
5152 0.0206618643524046
5153 0.0211495684980373
5154 0.0260964905606943
5155 0.023095020261289
5156 0.0339914716201693
5157 0.0647358457073146
5158 0.048990843425321
5159 0.0730286907556807
5160 0.0130407054255139
5161 0.0140977050603954
5162 0.0574942778767406
5163 0.0357285662391981
5164 0.0164393484856255
5165 0.0239960562605339
5166 0.0609984402072678
5167 0.0536572531142218
5168 0.038986502984803
5169 0.0349509427829551
5170 0.00441928650611426
5171 0.0146845389772898
5172 0.0457802124720365
5173 0.0636254532774284
5174 0.0398216454796876
5175 0.0139997827309643
5176 0.00540489344562177
5177 0.0396539629674683
5178 0.0412201620250728
5179 0.0342325020538053
5180 0.0375827437778555
5181 0.0202175367745566
5182 0.0155391060965455
5183 0.0188070500632773
5184 0.0089138836750128
5185 0.0377100226363582
5186 0.0317555572890346
5187 0.044825329431596
5188 0.0188423597794911
5189 0.0320696939883091
5190 0.0222205121926974
5191 0.0261169015487886
5192 0.0108387175072686
5193 0.0215159256920142
5194 0.0297836059311337
5195 0.0342838383187198
5196 0.0625711794106071
5197 0.0473784952122745
5198 0.0477577311857632
5199 0.0164108495498972
5200 0.057194751513696
5201 0.0157633925453771
5202 0.0376494956649344
5203 0.0412977329886493
5204 0.0378960258744714
5205 0.0263128336218743
5206 0.0253896720661477
5207 0.0144842409638277
5208 0.0371915262204714
5209 0.0543003830352423
5210 0.0728438639378251
5211 0.0204647749346954
5212 0.0345383100031456
5213 0.0429469047114037
5214 0.0860344824047595
5215 0.028699096736043
5216 0.0533182175749513
5217 0.0181089276810455
5218 0.0807787079033272
5219 0.0485260138569782
5220 0.0395690601975736
5221 0.0322960507793029
5222 0.038579154347922
5223 0.0566690963911405
5224 0.0544215169500232
5225 0.0237277529274898
5226 0.0383697951297608
5227 0.01457865304394
5228 0.0187720631216837
5229 0.0245786731589215
5230 0.0324201406144277
5231 0.0196524365149444
5232 0.0305576507831474
5233 0.0386850767545832
5234 0.0290600734314812
5235 0.0250121285596432
5236 0.0635916497564596
5237 0.0233022667465602
5238 0.0532272930046882
5239 0.0596350279451637
5240 0.0229992245588224
5241 0.0697881555265332
5242 0.0388924552453772
5243 0.032003336909868
5244 0.0277490997186637
5245 0.0425181068226317
5246 0.03264780145229
5247 0.0143855070952155
5248 0.0373170935840316
5249 0.0113205852195448
5250 0.0201600350067978
5251 0.0209080045086184
5252 0.0130139296756276
5253 0.0369789952005199
5254 0.0414737377783389
5255 0.0277656388623699
5256 0.0225779870005317
5257 0.0404339829854165
5258 0.00668877171200898
5259 0.0319899908107655
5260 0.0391873855011361
5261 0.0136506478944431
5262 0.00227380881272414
5263 0.0306389356917982
5264 0.0202461689064348
5265 0.049981735994246
5266 0.0632814530502884
5267 0.0570067778555475
5268 0.0336133975266907
5269 0.0109590914490308
5270 0.0271387185491863
5271 0.0526068337112076
5272 0.044618529506902
5273 0.0323434013630991
5274 0.0353212923844536
5275 0.0281169653620421
5276 0.0227956727788673
5277 0.0459336685026036
5278 0.0863649345260768
5279 0.0426887487959415
5280 0.0349508920506457
5281 0.027933958198704
5282 0.0397217881363104
5283 0.0157616444594964
5284 0.0442033083897808
5285 0.0129756440692437
5286 0.0517502798283036
5287 0.021922339626075
5288 0.0111262096387197
5289 0.043720542990239
5290 0.04728563072049
5291 0.0386876418462523
5292 0.0110385371138963
5293 0.0629429024795418
5294 0.0667416170009575
5295 0.00567864042580233
5296 0.0359205694278782
5297 0.0096772817514732
5298 0.0278308797857799
5299 0.0452466044503501
5300 0.0466384334935981
5301 0.0237275670560358
5302 0.0531627821937129
5303 0.0600589771844264
5304 0.0426793512470437
5305 0.00809655163435483
5306 0.0256402699778235
5307 0.0384599376633705
5308 0.0344521943697578
5309 0.0336190705555417
5310 0.00810868224316011
5311 0.0595197639711981
5312 0.0389866760702022
5313 0.0381961104632117
5314 0.0673992055401109
5315 0.00528366083671528
5316 0.0364839524732747
5317 0.0280727966367237
5318 0.0263908956381248
5319 0.0178910678884571
5320 0.0317506734006636
5321 0.0190634835339225
5322 0.00766016423954843
5323 0.0549641238107634
5324 0.0587292443044236
5325 0.0600628847363721
5326 0.0529569687838307
5327 0.0337877377014526
5328 0.0340946699555598
5329 0.0162246649455642
5330 0.0386245904799687
5331 0.0919047357581313
5332 0.0769047165781991
5333 0.0581084538954806
5334 0.0615171662947438
5335 0.0310974385769337
5336 0.0582898216770292
5337 0.0619340017624413
5338 0.0603654269922839
5339 0.0433734413914773
5340 0.0313772963317411
5341 0.0343040925943819
5342 0.0370381613155833
5343 0.0137363129966972
5344 0.0228312520953909
5345 0.0376560549722075
5346 0.037404326844919
5347 0.0155049635564876
5348 0.0512739500455154
5349 0.0329231338729135
5350 0.00871507956752261
5351 0.0107742526217235
5352 0.0190519617182376
5353 0.0575864253030889
5354 0.0277026415827025
5355 0.0591863143918076
5356 0.0817555254534805
5357 0.0284137219152274
5358 0.0474317251185663
5359 0.0511850338012007
5360 0.0391972115177197
5361 0.0545942202108199
5362 0.0481570171769224
5363 0.0397643667970369
5364 0.0670205343595587
5365 0.0705851822177685
5366 0.0576375764248611
5367 0.05375867763905
5368 0.0854150381942458
5369 0.0519492230701
5370 0.0214800905778204
5371 0.0399181408978755
5372 0.0165932392776557
5373 0.0486314561016142
5374 0.0299450305186776
5375 0.0254253975586894
5376 0.0529407433068941
5377 0.0653075327107683
5378 0.0553452692600436
5379 0.0372590799197725
5380 0.0213310421364327
5381 0.0116832552306294
5382 0.0253151837031957
5383 0.0316665334131484
5384 0.0362160712841786
5385 0.0743862629702903
5386 0.0618155258965117
5387 0.0208840089031488
5388 0.0359204689094199
5389 0.0158442723271451
5390 0.0167415799625476
5391 0.0362681965001742
5392 0.00384106294604963
5393 0.0216170223500355
5394 0.00499212943150859
5395 0.00375475719518181
5396 0.0334213952582156
5397 0.0363088977919906
5398 0.0438870896373119
5399 0.075063480212622
5400 0.0814857325649414
5401 0.00657015643978644
5402 0.0273697753012246
5403 0.0399491634832918
5404 0.0633362916025537
5405 0.0534678187386468
5406 0.0886190527895694
5407 0.0944515680386659
5408 0.0595762326267585
5409 0.0121693929602001
5410 0.0387702196015688
5411 0.0425904749156669
5412 0.0314042935052126
5413 0.0530968332480086
5414 0.0430773026254155
5415 0.0425971934062991
5416 0.0460774849451075
5417 0.038464865334221
5418 0.0581220666703591
5419 0.0580276831746004
5420 0.0902638539045331
5421 0.0127171084472706
5422 0.0378420860232773
5423 0.0352417419790735
5424 0.0428833060496543
5425 0.00607453928123321
5426 0.0312913872917032
5427 0.0430733594721032
5428 0.0222598250398209
5429 0.0334493661160898
5430 0.0790198424759172
5431 0.0691492672991397
5432 0.0419310609298292
5433 0.0555456421615898
5434 0.0425352529915198
5435 0.0670603852236433
5436 0.0477504712983008
5437 0.0468829431624555
5438 0.0231835919234741
5439 0.0175069898423817
5440 0.0273921240964477
5441 0.0253719468125195
5442 0.0360597388427326
5443 0.0491022055539054
5444 0.0467890842210134
5445 0.03867890476271
5446 0.0282049304820305
5447 0.0317913821976571
5448 0.054496415491346
5449 0.0428058709191408
5450 0.0495409154250424
5451 0.0427772468968344
5452 0.0322284913164407
5453 0.0870822753730423
5454 0.0290184827376266
5455 0.0583004059804192
5456 0.0509017473095099
5457 0.0575126883428633
5458 0.0637493610004254
5459 0.0571471741590786
5460 0.0222164406819219
5461 0.0419532041758153
5462 0.0662389841788019
5463 0.0438945992773674
5464 0.0576581274976558
5465 0.0355685937112329
5466 0.104017973818292
5467 0.0816063370672526
5468 0.0344865909976189
5469 0.0497240966598652
5470 0.0112729764639838
5471 0.0585629202536835
5472 0.0641761997929584
5473 0.0465619938788127
5474 0.0144900930966419
5475 0.0119004017462458
5476 0.0294604809984269
5477 0.0241532905399205
5478 0.0320622544329428
5479 0.0371718630886225
5480 0.0670722151643164
5481 0.0360431328045255
5482 0.0476216995362661
5483 0.0428430163793455
5484 0.0355713849778411
5485 0.0848622396166182
5486 0.00524575756558042
5487 0.0275322161263675
5488 0.0277079257186557
5489 0.012273487873477
5490 0.0373175180163158
5491 0.0629689901275116
5492 0.0509813893584334
5493 0.0213210026626612
5494 0.0163352004131242
5495 0.00897997271788516
5496 0.026448126245832
5497 0.0349201454444455
5498 0.0421287140406751
5499 0.0382154228143861
5500 0.0654334302340027
5501 0.0643552201187512
5502 0.0657731031890879
5503 0.0922754582455341
5504 0.0458655226372214
5505 0.0432456013477144
5506 0.0677831603003474
5507 0.0469695941115313
5508 0.0274454750130655
5509 0.0311661928813481
5510 0.0324301999506786
5511 0.00904820931941345
5512 0.0277118634478206
5513 0.00504082806753834
5514 0.0254629878024326
5515 0.0347314426771964
5516 0.0597320950810189
5517 0.0678385070608267
5518 0.0541510845916924
5519 0.0552313488807459
5520 0.0398698973396896
5521 0.0192171376483822
5522 0.0297041135843895
5523 0.0298870413811202
5524 0.0294047415203843
5525 0.0153801848113308
5526 0.0280281866875729
5527 0.044352506737025
5528 0.0959941682169486
5529 0.0691604549060457
5530 0.0605546057911267
5531 0.0697933716518527
5532 0.0321712951200241
5533 0.00713951550909556
5534 0.0494125227202201
5535 0.0278551603191971
5536 0.0624701962825181
5537 0.062316999209025
5538 0.0445424843489958
5539 0.0169786469906718
5540 0.0609279522574702
5541 0.0674471237942863
5542 0.0326851319045211
5543 0.047483900691057
5544 0.0633903631604605
5545 0.0631541888238776
5546 0.0108611566630837
5547 0.0309466892668888
5548 0.0298545181401105
5549 0.035428628181783
5550 0.0259500832676592
5551 0.0228919795021098
5552 0.0498908539644921
5553 0.0579355299527103
5554 0.0565853741288945
5555 0.0678496264890094
5556 0.0198794750868741
5557 0.0807924299656677
5558 0.0240363032955952
5559 0.0259240045751418
5560 0.086819848246721
5561 0.107566365059669
5562 0.018874871555989
5563 0.0243390661628569
5564 0.0107669753714949
5565 0.0178737258499726
5566 0.0183416914735107
5567 0.0539800359975787
5568 0.0344732578438781
5569 0.0362700643259642
5570 0.0492495267503382
5571 0.0417557947265564
5572 0.088699988790011
5573 0.0589211435870238
5574 0.0407387882299959
5575 0.0401381275177988
5576 0.0771479126616248
5577 0.068166215863852
5578 0.0514862616397809
5579 0.0441057679370665
5580 0.0484635082323203
5581 0.069028819296802
5582 0.0377348765712984
5583 0.0255763432092957
5584 0.0274264387679385
5585 0.0164343984381285
5586 0.0506598620104456
5587 0.0548465619747923
5588 0.0352729142057516
5589 0.0495431596498144
5590 0.0846584835376148
5591 0.0438770223744277
5592 0.0392732689156505
5593 0.0392877219016684
5594 0.00531390404450151
5595 0.0658828721408507
5596 0.0368665107726387
5597 0.0049504382018005
5598 0.0230169306277352
5599 0.0311047657033407
5600 0.0349833115621086
5601 0.0336793374643804
5602 0.0152024993696021
5603 0.0349597943699049
5604 0.0258198162136806
5605 0.0294826138227077
5606 0.0147438436152038
5607 0.0161212658499472
5608 0.0181956637569704
5609 0.0746624477900484
5610 0.0644329974778552
5611 0.00498573880123915
5612 0.0730964227879745
5613 0.0470909729407236
5614 0.0759873984950762
5615 0.0368103479763866
5616 0.0598157277607125
5617 0.0425919635932791
5618 0.0380799245056236
5619 0.00613431534987721
5620 0.0159677775052937
5621 0.0219410058325699
5622 0.02987419039939
5623 0.00491739463708336
5624 0.0514626285001816
5625 0.0746242872993887
5626 0.0580715227192193
5627 0.0379112206168605
5628 0.00608574379654242
5629 0.0229867471982976
5630 0.0268084304826011
5631 0.0358576233732836
5632 0.0433632643436585
5633 0.0345181797275754
5634 0.0438260741018366
5635 0.0633995184954754
5636 0.0310841567469498
5637 0.0489519740219992
5638 0.0675479580544419
5639 0.0287702695289283
5640 0.0510161637394282
5641 0.0197488800964109
5642 0.10557117285569
5643 0.0241719066632801
5644 0.0484703957830778
5645 0.0389262297159379
5646 0.044103584882473
5647 0.0795482600741734
5648 0.0312594274133323
5649 0.0149272979558043
5650 0.0458588107386821
5651 0.0722013523356152
5652 0.00758987516155612
5653 0.0544449003866183
5654 0.0204075872574497
5655 0.0553261769354994
5656 0.0787723867375789
5657 0.0388368809104752
5658 0.0126569233665003
5659 0.0467633801370201
5660 0.0789111150479122
5661 0.0204887244593714
5662 0.0388514524727757
5663 0.0362374183426303
5664 0.0292743650411718
5665 0.0351050383005245
5666 0.0463539302696087
5667 0.045655937998128
5668 0.0526894504220537
5669 0.0689131604012615
5670 0.0538313510968829
5671 0.0335691727288227
5672 0.0710912494485963
5673 0.0149795502086364
5674 0.0327150182209286
5675 0.0362492514503744
5676 0.017575031398873
5677 0.0756507874377925
5678 0.069626053928384
5679 0.0180387520321772
5680 0.0322637190866644
5681 0.0439990600076745
5682 0.0438808242580457
5683 0.0310759879021347
5684 0.0877463896576875
5685 0.0648552546422442
5686 0.0386191385178435
5687 0.0079090457148048
5688 0.0449682534404838
5689 0.0355071219203944
5690 0.00231465200990518
5691 0.0661605224951697
5692 0.0731605403327318
5693 0.0880618314797945
5694 0.0398543564121427
5695 0.0847419213536171
5696 0.063132598789993
5697 0.0677082814709116
5698 0.0660761569922566
5699 0.0834528420354314
5700 0.0439589916127062
5701 0.0184858436170532
5702 0.01247543039655
5703 0.00821120533422298
5704 0.0372743746633117
5705 0.0400236079175068
5706 0.0694642241196035
5707 0.0495398361351118
5708 0.0595311585358712
5709 0.011553095808801
5710 0.0357174705823448
5711 0.0352797541903229
5712 0.0270230932327603
5713 0.0526812761814412
5714 0.022253173642352
5715 0.00451815542466784
5716 0.0333938953543938
5717 0.0304666389227701
5718 0.0664049403263305
5719 0.0574675129866988
5720 0.0429402770308641
5721 0.0459892416840219
5722 0.0538986133148314
5723 0.0529288522986188
5724 0.0248029017377441
5725 0.0306234754751995
5726 0.00820062601007634
5727 0.0144443529070392
5728 0.0282228763863711
5729 0.040782954941713
5730 0.018165160633705
5731 0.0618135000280311
5732 0.0622355779097529
5733 0.0355313491333213
5734 0.0157676737052003
5735 0.016729743054839
5736 0.0384488061808437
5737 0.0420036438438827
5738 0.0233553727860119
5739 0.0518024065341546
5740 0.0175370656433306
5741 0.0243014410822547
5742 0.0305118931684532
5743 0.0461851666494198
5744 0.0228532945280295
5745 0.0468064836926724
5746 0.0692687794926233
5747 0.0490818934454488
5748 0.0420348063451479
5749 0.025610307932971
5750 0.0503971024798687
5751 0.0310659783054908
5752 0.034008570100964
5753 0.0568418682139586
5754 0.0291289764153917
5755 0.0421508225692161
5756 0.0367411906657292
5757 0.0266159145326129
5758 0.00498736018649938
5759 0.0358680002989966
5760 0.0188801182358403
5761 0.0406243479992333
5762 0.064734026540664
5763 0.0692514088537477
5764 0.04819873305283
5765 0.0154872440981724
5766 0.0479458807957825
5767 0.0551432409312304
5768 0.0268088612098473
5769 0.0138053563985482
5770 0.00289897680300866
5771 0.0255960606409114
5772 0.0771333169743278
5773 0.0701571400342393
5774 0.0610112299996702
5775 0.062709274765475
5776 0.0200738287104014
5777 0.0273994997732599
5778 0.0194175955258714
5779 0.0155416560741866
5780 0.0380009211290469
5781 0.0169679774406875
5782 0.0461687825482363
5783 0.0331391459542075
5784 0.00649243782503968
5785 0.0190884445072146
5786 0.0253800205034854
5787 0.00238112243971717
5788 0.0304983308844086
5789 0.0250537506179685
5790 0.0254792878313187
5791 0.0112488805766248
5792 0.0261195983213464
5793 0.0260080813018754
5794 0.0343347327599629
5795 0.0371724672808757
5796 0.0167801930192722
5797 0.0401041440076246
5798 0.0394597304738201
5799 0.0258794802814762
5800 0.0234227781701285
5801 0.0396002577743623
5802 0.0180618754210502
5803 0.0176220312524214
5804 0.0446166124362658
5805 0.0326674026071193
5806 0.0451462264064582
5807 0.0307024151862691
5808 0.0249907345102639
5809 0.0194611831878881
5810 0.033665316746538
5811 0.017131545526688
5812 0.0373166614391912
5813 0.0239733874045634
5814 0.0245288567009484
5815 0.0402940815512446
5816 0.0411287775082896
5817 0.0586672497359888
5818 0.0332736476747339
5819 0.021287449969215
5820 0.0576013151303466
5821 0.0527329951131308
5822 0.0148422916900516
5823 0.0349942536494729
5824 0.0330356322784773
5825 0.0136299527553654
5826 0.0720431070751261
5827 0.0368268848279589
5828 0.0112858976415748
5829 0.0238089539668962
5830 0.0134906137580072
5831 0.00815333426594952
5832 0.0399785071992057
5833 0.0141948215843281
5834 0.0554017236941427
5835 0.0358267755429632
5836 0.0136833610947373
5837 0.0156499900701021
5838 0.0268847849365806
5839 0.0278931956805325
5840 0.00494125683395783
5841 0.0164073269564056
5842 0.0139221444686422
5843 0.02949858487409
5844 0.0467243045618849
5845 0.0256742913585056
5846 0.0386119924309235
5847 0.0290279902618111
5848 0.00671840975687831
5849 0.00933938775569195
5850 0.0444860333365607
5851 0.0292901561413945
5852 0.0489351887456245
5853 0.0447019563524626
5854 0.0445937007318043
5855 0.0293409733811498
5856 0.00522728402930261
5857 0.00763042309019498
5858 0.0354775505689328
5859 0.0383927455302192
5860 0.021114925690229
5861 0.0506088004076416
5862 0.0390473971517058
5863 0.0221550885035519
5864 0.0268873267967809
5865 0.0458913146326378
5866 0.0174654456661662
5867 0.0254296612143886
5868 0.0319243125557843
5869 0.0548016034097393
5870 0.0457172285086376
5871 0.0171735624644669
5872 0.0258162852134079
5873 0.022425006137294
5874 0.0184009289121096
5875 0.0131643108370462
5876 0.0459261653350226
5877 0.0332040530107576
5878 0.0264397347568762
5879 0.00374684666371658
5880 0.0744181087022842
5881 0.0244157875110615
5882 0.0629350621344562
5883 0.0333143109093018
5884 0.0224502516472186
5885 0.0361700759398094
5886 0.0300372329452415
5887 0.0291524870642525
5888 0.0292900066665807
5889 0.0099225551208565
5890 0.0193305476946918
5891 0.00911637981438346
5892 0.0164654333807481
5893 0.0229293652504927
5894 0.012582119904956
5895 0.0239387918237952
5896 0.0196475713073082
5897 0.0265487597719046
5898 0.0221363226972242
5899 0.0291675448513944
5900 0.0159999540090651
5901 0.0107433318405801
5902 0.0152054035223901
5903 0.0148497093495939
5904 0.0329351125821915
5905 0.0214882698034026
5906 0.0317979259259512
5907 0.0376101673207604
5908 0.0233939008959313
5909 0.0238950884615963
5910 0.0433817351071501
5911 0.0220291551832143
5912 0.00450718147719491
5913 0.0215048407551055
5914 0.0418190916776505
5915 0.0637392660199122
5916 0.0441925761718532
5917 0.00703525807389027
5918 0.0108808775241139
5919 0.0439196254672795
5920 0.0533651565517312
5921 0.0396009940127701
5922 0.03279454573174
5923 0.0128500534624047
5924 0.00940535920162619
5925 0.0424677740196215
5926 0.030383145330989
5927 0.00929864460341626
5928 0.0435552685493046
5929 0.0527202951053122
5930 0.0541367857496468
5931 0.0341678098786217
5932 0.00541533398320942
5933 0.026739116507563
5934 0.0237523091664275
5935 0.0207663135346311
5936 0.0223091606911275
5937 0.0253315092255833
5938 0.00291408964501813
5939 0.0139823354808021
5940 0.0245852345203946
5941 0.0181444981450745
5942 0.0159594000379286
5943 0.00784784587989103
5944 0.0164721246859981
5945 0.00356248139034402
5946 0.0473906852471205
5947 0.0430452772630703
5948 0.0691540896146964
5949 0.0778065809250568
5950 0.0158812108459681
5951 0.0193573190765446
5952 0.0100436259750148
5953 0.0255465948766177
5954 0.0346066879831071
5955 0.0139518689557576
5956 0.0351389932779645
5957 0.0292238883377922
5958 0.0135410426244948
5959 0.00574339782146517
5960 0.0229012324472411
5961 0.0240339197887351
5962 0.0168761802171725
5963 0.0217767659512654
5964 0.00788666011279693
5965 0.0201130636735274
5966 0.00377705947270703
5967 0.043787983120782
5968 0.0556575111311909
5969 0.01499289900232
5970 0.0169217954727088
5971 0.0184156425826836
5972 0.011154990033013
5973 0.0253597441597674
5974 0.0228745710378726
5975 0.0504822133911051
5976 0.0371596215374383
5977 0.011853594148746
5978 0.0113380561081516
5979 0.0148804476557781
5980 0.038686172738225
5981 0.0272715771433267
5982 0.0119135205256486
5983 0.0350882664060457
5984 0.0509124186449701
5985 0.00903588692377997
5986 0.0339220554299998
5987 0.0463741932976231
5988 0.00967037861876295
5989 0.0210692136908036
5990 0.0289949202384205
5991 0.0238212081786719
5992 0.0249307567168319
5993 0.00608496042877295
5994 0.0144011018392685
5995 0.0235826404131635
5996 0.0232004797909658
5997 0.02624073180923
5998 0.0283722266215756
5999 0.0273599952772858
6000 0.0123168893665269
6001 0.0104783397391504
6002 0.0135640858822554
6003 0.0112229167706573
6004 0.0262976600773025
6005 0.0330997468093995
6006 0.031019129346317
6007 0.0155863037483273
6008 0.0197770572584981
6009 0.0212809524997388
6010 0.0113333547389429
6011 0.0129176187002629
6012 0.0228017625252596
6013 0.0249342821104045
6014 0.0351851358230577
6015 0.062788948776308
6016 0.0201070505485944
6017 0.020644866733184
6018 0.0179349934114724
6019 0.0278136545924693
6020 0.0119568457643599
6021 0.00966134499713165
6022 0.00591775457969986
6023 0.0215071444832406
6024 0.019590484390394
6025 0.0111762757938707
6026 0.0256475856979665
6027 0.0170463786953351
6028 0.0387341699304979
6029 0.0369205103603526
6030 0.0251392784160061
6031 0.0416776070183596
6032 0.0312650369596042
6033 0.00396557423887091
6034 0.0229250374489302
6035 0.020240874870069
6036 0.0521153472967699
6037 0.0540130293926067
6038 0.019725077782542
6039 0.0407410354998077
6040 0.0492172082972043
6041 0.052959961854753
6042 0.0368194396115994
6043 0.0279693609950946
6044 0.0233773139490472
6045 0.0281927979113358
6046 0.0285514992239993
6047 0.0350900036320023
6048 0.0353281933165821
6049 0.01888958002524
6050 0.0255828158894554
6051 0.0325642719450476
6052 0.02195131905477
6053 0.0102498861818301
6054 0.0139582268967579
6055 0.021188454909364
6056 0.0309817462536988
6057 0.00980604252784938
6058 0.0359236199735102
6059 0.0212203816838924
6060 0.0135321286724434
6061 0.023125485259057
6062 0.0261580267921391
6063 0.0148835022964166
6064 0.0129116435276169
6065 0.0304344461347589
6066 0.0152890796586338
6067 0.0382764679986485
6068 0.0182535221538166
6069 0.0494637557153714
6070 0.0139228761059281
6071 0.030138829562016
6072 0.0416767687609709
6073 0.0124738084378523
6074 0.0372206383794053
6075 0.0190268413020092
6076 0.0277435515028306
6077 0.013799031419905
6078 0.0137021068103315
6079 0.019618199619151
6080 0.0212837316940902
6081 0.0269816700143995
6082 0.0390235281634166
6083 0.0239047906786372
6084 0.00941939790280415
6085 0.0332617523623963
6086 0.0233682056580261
6087 0.028312363347847
6088 0.0133334567894324
6089 0.0166583190751471
6090 0.0278200108268296
6091 0.0181656374454469
6092 0.0485158282347408
6093 0.0277808492829503
6094 0.00133173613662488
6095 0.0175874191466037
6096 0.00591875839147527
6097 0.00996671338378106
6098 0.0402634935296834
6099 0.0295149090308773
6100 0.00863910789998093
6101 0.00657713846105566
6102 0.0131328450098801
6103 0.0183080652301621
6104 0.0226142963420711
6105 0.0101007466190942
6106 0.016406276572703
6107 0.00850607943606689
6108 0.0206453602583059
6109 0.0316689819212411
6110 0.0130596403765075
6111 0.0283452819413568
6112 0.00530798296222778
6113 0.0220755259676537
6114 0.0198484743708284
6115 0.0362551896371824
6116 0.0174560616658976
6117 0.0458302586873678
6118 0.0266055539200609
6119 0.0225760748265876
6120 0.0153269379754509
6121 0.00562448057372244
6122 0.0107492770661997
6123 0.0305094177284556
6124 0.0192494737204767
6125 0.0231936724977904
6126 0.0360691304621693
6127 0.0184952979693551
6128 0.038139020605595
6129 0.0219033150444714
6130 0.0280641567609609
6131 0.0623118871994923
6132 0.0301020284911943
6133 0.0176931795325628
6134 0.020419079976375
6135 0.0334458305260244
6136 0.0348494269189512
6137 0.0103333907590379
6138 0.0389525510689836
6139 0.00983198058945246
6140 0.017606540341613
6141 0.0391174511259251
6142 0.0454643776115047
6143 0.0411400079577664
6144 0.015021424262352
6145 0.0335385622803982
6146 0.0214390999850011
6147 0.0351519122142517
6148 0.0199813772833067
6149 0.0453273974145661
6150 0.0245498365780436
6151 0.0259137258710358
6152 0.0180218965096487
6153 0.0233310384859177
6154 0.0340131733656459
6155 0.0383805988710597
6156 0.0305230483587692
6157 0.0213252630359086
6158 0.0281421270528611
6159 0.0375917281891373
6160 0.032874796786213
6161 0.0379292006134226
6162 0.0133887926078482
6163 0.0203763315738428
6164 0.0230500486312454
6165 0.0312125507930195
6166 0.0442556567200799
6167 0.0227602787734632
6168 0.0310611713193712
6169 0.0384236406149346
6170 0.0542586545542064
6171 0.0617999657700736
6172 0.0199119794109964
6173 0.0361750676615204
6174 0.0293277620614209
6175 0.0205436306895614
6176 0.0295526397293141
6177 0.0331481600026411
6178 0.0223353156680121
6179 0.0273151355739076
6180 0.0100025602020026
6181 0.0169404423692225
6182 0.0281959721879237
6183 0.0435761769972936
6184 0.031442863590592
6185 0.0224733759593246
6186 0.00768525418898556
6187 0.0167580284011649
6188 0.0149824688324754
6189 0.0301507403602613
6190 0.0175520304502028
6191 0.00903878516045325
6192 0.013341487312283
6193 0.0252085543370325
6194 0.021756370069131
6195 0.0313358237108354
6196 0.0319633287238113
6197 0.0106617420603635
6198 0.0286064213810993
6199 0.0421690285996747
6200 0.0122064265787596
6201 0.0236069074006246
6202 0.0405852415380004
6203 0.0475009911314024
6204 0.0378372754351623
6205 0.00742542552433076
6206 0.0230587879231396
6207 0.00790982635802811
6208 0.0304892609470644
6209 0.0203953368676488
6210 0.0169905730242388
6211 0.0224331232138726
6212 0.0367629467906549
6213 0.0383020073297415
6214 0.0316167916200991
6215 0.0368404021889444
6216 0.0413874439571762
6217 0.0345610058055317
6218 0.031556188581232
6219 0.0124482581936769
6220 0.0333162701347727
6221 0.0340952781245475
6222 0.0115570851599383
6223 0.0189596043129399
6224 0.0438934624677672
6225 0.0285668989495703
6226 0.0129692438472134
6227 0.0155222985588742
6228 0.0439104152068569
6229 0.0449597074661469
6230 0.0246018902100069
6231 0.0459445506641704
6232 0.00618009732983829
6233 0.0120965772232539
6234 0.0135539497545974
6235 0.0181312403230273
6236 0.0214703762011921
6237 0.00203370650477922
6238 0.00734480033765529
6239 0.0148835101289435
6240 0.00837990557646456
6241 0.0175029604935083
6242 0.0168505018474116
6243 0.00482101267525906
6244 0.0371201300912557
6245 0.0332442125049531
6246 0.0470977709155148
6247 0.0254305001432769
6248 0.0177339261035437
6249 0.0207919356874889
6250 0.0111006374378608
6251 0.0329057627926748
6252 0.015574287286361
6253 0.0179406850962707
6254 0.017767855228762
6255 0.0227358883509416
6256 0.0270977193620119
6257 0.0140782728393657
6258 0.0401013514307708
6259 0.0150967928424619
6260 0.0256703906691368
6261 0.0237832858251785
6262 0.0120121199629625
6263 0.0384365883846692
6264 0.030134399269851
6265 0.00382276776918964
6266 0.0243334656796578
6267 0.0139458429430858
6268 0.0434432239739772
6269 0.0641635859943101
6270 0.0202116806393618
6271 0.0130714026134796
6272 0.00962784948366666
6273 0.0118010245526345
6274 0.00733491359221118
6275 0.0149112377412872
6276 0.0165207914664563
6277 0.0266065156735401
6278 0.0143532839808148
6279 0.0278466556660366
6280 0.0263305886206968
6281 0.01489918921519
6282 0.0239179282185255
6283 0.026179207084373
6284 0.00352004305296024
6285 0.00906641537313916
6286 0.0257907756419635
6287 0.0326925930103487
6288 0.0152922231445442
6289 0.00644064054670822
6290 0.00758893678704584
6291 0.00760759340112996
6292 0.0191373554709078
6293 0.0144012547753641
6294 0.0187750667872854
6295 0.0178824679412854
6296 0.00936619499773681
6297 0.012357832048414
6298 0.0179917094219043
6299 0.0185384646655787
6300 0.0155440918565715
6301 0.0304338738048291
6302 0.0177301069380337
6303 0.0367706627149103
6304 0.0259339025651802
6305 0.0217857751385542
6306 0.0221614369888433
6307 0.0272890280649836
6308 0.0131623963543781
6309 0.0265145581699095
6310 0.0311757112294797
6311 0.01709867906374
6312 0.0005458160619151
6313 0.0455018041966984
6314 0.0405890206383199
6315 0.00994142742833577
6316 0.0280990323360975
6317 0.0166590472429991
6318 0.0463679220064282
6319 0.0341872861083434
6320 0.0271848780245011
6321 0.0277270687057872
6322 0.0192134132595885
6323 0.0205422541627361
6324 0.0255830775617027
6325 0.0175370119952293
6326 0.0210432204044122
6327 0.030353166505692
6328 0.0203659766561329
6329 0.0504554932712598
6330 0.0148414639361823
6331 0.0227105264782829
6332 0.0186457505888351
6333 0.0158122311488456
6334 0.0216102993086268
6335 0.00966048919863486
6336 0.0110100777313501
6337 0.00611447073654579
6338 0.0180285844219817
6339 0.0227544058984602
6340 0.0130138519596803
6341 0.0114393304350441
6342 0.0145000191228303
6343 0.0277867993761345
6344 0.00886546882956688
6345 0.0261749884055463
6346 0.020345936924394
6347 0.0195232035455995
6348 0.0128286740745673
6349 0.0181854856948429
6350 0.0128584782703506
6351 0.0127854964596946
6352 0.0167721782457464
6353 0.0140572133980542
6354 0.000267024420010005
6355 0.0228016481525674
6356 0.00523305661395956
6357 0.0097543853266619
6358 0.0233839758651494
6359 0.00270765906743119
6360 0.0216976899444223
6361 0.0256171854894243
6362 0.011205855268023
6363 0.0346942540827814
6364 0.029394222447296
6365 0.0347489110866694
6366 0.0381856878709237
6367 0.0217847931231307
6368 0.0136514025945248
6369 0.00117908782866925
6370 0.0261560921616089
6371 0.0393186981176705
6372 0.0200972492529102
6373 0.0213994756993519
6374 0.0386285415668275
6375 0.0320658846403128
6376 0.0169075366596794
6377 0.0332628093085652
6378 0.0289899706460532
6379 0.0337427493952962
6380 0.0271550298386135
6381 0.0194811108860816
6382 0.0288617082763652
6383 0.0273827497161585
6384 0.0247193225823021
6385 0.0313636544486951
6386 0.0135340054661203
6387 0.0216987892879477
6388 0.0320891698277532
6389 0.0410106081621353
6390 0.00518770663506265
6391 0.00807193703272162
6392 0.0173034375307286
6393 0.00630944499269336
6394 0.0194886796211649
6395 0.0200740556380512
6396 0.00624590699816421
6397 0.00803443704964028
6398 0.00983386673233063
6399 0.0172068512810893
6400 0.0371474546011321
6401 0.0212017689644878
6402 0.0288962173157445
6403 0.0415830599072264
6404 0.0318103244878917
6405 0.0158360436754178
6406 0.0565075709731248
6407 0.0337538897873126
6408 0.0422611564320001
6409 0.0482408913687706
6410 0.0328934189021108
6411 0.0367625883534359
6412 0.032250780181869
6413 0.0254512407695944
6414 0.009453719381313
6415 0.0168970260969029
6416 0.0284474428204533
6417 0.026341688757523
6418 0.0243107215145508
6419 0.0278957784793279
6420 0.0171799553195093
6421 0.0297107196949953
6422 0.0181062537562154
6423 0.0185941289631399
6424 0.0226176435013475
6425 0.002404642941865
6426 0.0231999286369806
6427 0.0302364541690079
6428 0.0405320260660973
6429 0.0461065391397037
6430 0.0524782773151678
6431 0.0392244021037614
6432 0.0278736742785084
6433 0.0430237390084037
6434 0.00444827708010744
6435 0.0044353048815755
6436 0.0290409325394506
6437 0.0166220875411087
6438 0.0280484884178606
6439 0.000521947151273461
6440 0.026970601894455
6441 0.0228759980034353
6442 0.00489949837207941
6443 0.0283691631390552
6444 0.0492413578390725
6445 0.0495908538059927
6446 0.0257268198842456
6447 0.0172311750826267
6448 0.0471723973917191
6449 0.0432105308743394
6450 0.0203061952946543
6451 0.0291758726673852
6452 0.0319602573562268
6453 0.029246865377489
6454 0.0190935049817336
6455 0.0206327984527186
6456 0.012669417148845
6457 0.0273168859225363
6458 0.0278764368128482
6459 0.0161751635085038
6460 0.0224645069196094
6461 0.0148076636528734
6462 0.00580896151622317
6463 0.0240002935353944
6464 0.0165332331297513
6465 0.0393505982277696
6466 0.0198672769318079
6467 0.0409929076363182
6468 0.0132614413379956
6469 0.0302658418683423
6470 0.0108939368079751
6471 0.0291070710489149
6472 0.0480661706818453
6473 0.0306246769712435
6474 0.012899079313393
6475 0.0296438836548596
6476 0.0111292466300894
6477 0.0213707832330488
6478 0.0323296705499443
6479 0.0165944732571936
6480 0.0403249729581477
6481 0.0241243358943234
6482 0.0344239186025011
6483 0.0529577110377129
6484 0.0248610940057959
6485 0.0115656715948946
6486 0.0317945839740654
6487 0.029697131257377
6488 0.0269384956587501
6489 0.027244946374412
6490 0.00149077712108023
6491 0.0179787906327668
6492 0.0180381497886734
6493 0.0292636644407562
6494 0.0263981462159818
6495 0.0119818894192898
6496 0.0258655470389402
6497 0.00460343314768952
6498 0.0453541179362112
6499 0.0170042128987326
6500 0.0473810247644892
6501 0.0516832049772259
6502 0.0188552513284849
6503 0.0278017367250188
6504 0.00379734790023811
6505 0.00400734133402901
6506 0.0170959307618832
6507 0.0221881030447034
6508 0.0256825165953142
6509 0.018738005718396
6510 0.0466312249426494
6511 0.0237618441669397
6512 0.0258968023435301
6513 0.017072941527031
6514 0.0313051402463934
6515 0.0115159045318957
6516 0.0488272868277791
6517 0.0262962527566945
6518 0.0247194009452121
6519 0.0232144379929657
6520 0.0163160891757641
6521 0.00894571631827571
6522 0.00818544783529739
6523 0.0195289362592448
6524 0.0185807765098753
6525 0.0247631859102041
6526 0.0203703932318829
6527 0.0244234130596028
6528 0.0157915504708242
6529 0.0204374811044342
6530 0.019884911394867
6531 0.0172263622188558
6532 0.0335401053844954
6533 0.0310946071182025
6534 0.0117625813835288
6535 0.0180367194724254
6536 0.0237946030134634
6537 0.0154479448800174
6538 0.0304145104164954
6539 0.0269783144295894
6540 0.0662652224449018
6541 0.0453012515771811
6542 0.0317839837750069
6543 0.0205252126199737
6544 0.0295252644935323
6545 0.00508250551944644
6546 0.052360297249175
6547 0.0243161461766558
6548 0.0118809257654114
6549 0.0188541859570871
6550 0.0154418973013428
6551 0.0238247137972972
6552 0.0110674272623076
6553 0.0103554480860063
6554 0.0277312215053774
6555 0.00435085369988489
6556 0.0204708845456547
6557 0.0134003709450053
6558 0.0254606841783901
6559 0.00715869844299576
6560 0.0168265882264801
6561 0.0289666464845793
6562 0.029257083657412
6563 0.028527746309212
6564 0.0291806670318978
6565 0.0361439378690979
6566 0.0386030488990174
6567 0.0293312942644471
6568 0.0229914750944546
6569 0.012423034428559
6570 0.0195328204344106
6571 0.0186457734191889
6572 0.0111865377012102
6573 0.0204596839435772
6574 0.0121035512367114
6575 0.0284230633978143
6576 0.0253674643036128
6577 0.0368106609321995
6578 0.0192386816743741
6579 0.0188644198267932
6580 0.0104498516798001
6581 0.0197055158284685
6582 0.0149667871635234
6583 0.0277506863691374
6584 0.0440278516412007
6585 0.0217565308123394
6586 0.00503646711471712
6587 0.0148270619015883
6588 0.0262355099885796
6589 0.02078036248057
6590 0.0157737474714975
6591 0.02059269179472
6592 0.0229583023303075
6593 0.0239090684098055
6594 0.0280074295897245
6595 0.0323929641902475
6596 0.00370027195031281
6597 0.031794749299015
6598 0.0301773206811213
6599 0.00777748233965302
6600 0.0293785982529014
6601 0.0180230533272464
6602 0.0180234740216116
6603 0.0144849417944627
6604 0.0478558105635424
6605 0.02983308177345
6606 0.0221538368779181
6607 0.0338834253144307
6608 0.0210383872577415
6609 0.0419637068649393
6610 0.0349251191212292
6611 0.0341680739419034
6612 0.0159251762945356
6613 0.00699489230128033
6614 0.0204603329732381
6615 0.00854528017350887
6616 0.0138327543807085
6617 0.0293715654865149
6618 0.0163213619346871
6619 0.0147491895730353
6620 0.0191415966413611
6621 0.0230808957987697
6622 0.0416521888886592
6623 0.0516231443078459
6624 0.0316570904453361
6625 0.0463731921560147
6626 0.0264017531090311
6627 0.0260416010695635
6628 0.00152252376735029
6629 0.0386823016435751
6630 0.0308751308709311
6631 0.0265405649988096
6632 0.0276825093304353
6633 0.0311474409352758
6634 0.0532894590862908
6635 0.0194340784263226
6636 0.0248399856853641
6637 0.0323217691913196
6638 0.0334145557352799
6639 0.0326018450659336
6640 0.0025858490322129
6641 0.014600897171627
6642 0.018194290393798
6643 0.0568683723754024
6644 0.0236664089862901
6645 0.0227780121353971
6646 0.0108551969925796
6647 0.0183736809356948
6648 0.0515507928228607
6649 0.0545578108574153
6650 0.0398072091362216
6651 0.00755595723719769
6652 0.0278271956290444
6653 0.0216109583466004
6654 0.00388126124459799
6655 0.0176619125234314
6656 0.0200208747133564
6657 0.0256784768194438
6658 0.0206273606960864
6659 0.0448452841721991
6660 0.0103162986254016
6661 0.0334180776727238
6662 0.00952824599467439
6663 0.0230125489262462
6664 0.034500290519455
6665 0.00481203388208542
6666 0.0409884843212465
6667 0.0108837796294757
6668 0.0321599412867496
6669 0.0167290890697363
6670 0.0355128625795929
6671 0.0153821121821891
6672 0.0369108148706498
6673 0.0212201650101501
6674 0.0234679660827882
6675 0.0111849345050154
6676 0.0310668538612393
6677 0.0321538031263492
6678 0.0293421898560768
6679 0.0277422944300728
6680 0.0515217933672466
6681 0.0318711382835676
6682 0.0395247909233226
6683 0.0167325213655814
6684 0.0331986916715113
6685 0.0139660011487741
6686 0.0292862510272738
6687 0.0305959953856546
6688 0.0185640783329705
6689 0.0220781286181294
6690 0.0137694590915985
6691 0.0203813744414192
6692 0.0287435958905871
6693 0.0155881671577853
6694 0.0175527721138502
6695 0.0107343624718326
6696 0.0186122551728547
6697 0.0280717806376203
6698 0.0302728108665038
6699 0.0232287432908798
6700 0.0101492070984588
6701 0.00700268289738881
6702 0.0123799051762904
6703 0.00278969312655076
6704 0.0184457815982398
6705 0.00748158298076149
6706 0.0399662727929573
6707 0.0207389098130725
6708 0.0244228788378463
6709 0.035520078449294
6710 0.0107909105562209
6711 0.0224132077922291
6712 0.0254881803203149
6713 0.0184070722179018
6714 0.0179369508119354
6715 0.03357019497031
6716 0.0351227089111814
6717 0.0236473356485953
6718 0.0234421078321256
6719 0.00219663879190448
6720 0.00961855804908032
6721 0.0127551889162043
6722 0.0235897631280844
6723 0.0119430502645468
6724 0.023470693198048
6725 0.0170621525569259
6726 0.00670264868160535
6727 0.0130325999196619
6728 0.0294096988962993
6729 0.0108659805807638
6730 0.0198386683756972
6731 0.0149341497666207
6732 0.0148393747490967
6733 0.0217291068992676
6734 0.0401291707500286
6735 0.0208818327597357
6736 0.0241000435889317
6737 0.0310045613712057
6738 0.0182059646950239
6739 0.0215464826857779
6740 0.0298979706242594
6741 0.0264367356407288
6742 0.0190407175923723
6743 0.0272936304611586
6744 0.0379849606085689
6745 0.0487633679370232
6746 0.0483728040077403
6747 0.0342194342912112
6748 0.0168541846082653
6749 0.0249892200390451
6750 0.00158300012818072
6751 0.0211540081419019
6752 0.00727457766265159
6753 0.0144553576774808
6754 0.0164315440631897
6755 0.00348533930016744
6756 0.0124845587120608
6757 0.00753041864498162
6758 0.0215280016541828
6759 0.0053249459387294
6760 0.0119404411082716
6761 0.022458111501686
6762 0.0293694214572515
6763 0.0364183016521795
6764 0.0197687121396019
6765 0.0445574255370588
6766 0.0194580359619573
6767 0.0274677006301259
6768 0.0214089455341931
6769 0.0198283148792845
6770 0.0213143234543617
6771 0.0409662310330023
6772 0.0116206544206155
6773 0.0107488161448385
6774 0.0206499097729625
6775 0.0156458057565903
6776 0.0246319090466877
6777 0.00827201954185955
6778 0.0336619751539591
6779 0.0325470034072182
6780 0.0176773498376784
6781 0.0110542644880077
6782 0.0193635332287361
6783 0.013383732708344
6784 0.0188575481930779
6785 0.0190527651651068
6786 0.0127923764356221
6787 0.0169025887519839
6788 0.02561704374135
6789 0.00629518064785347
6790 0.0129164311362662
6791 0.0178435320574036
6792 0.0250245363202462
6793 0.0191413742632299
6794 0.00935290959203107
6795 0.00554559179633759
6796 0.00981626490307733
6797 0.0285502577590321
6798 0.0337081249852381
6799 0.0236409191238082
6800 0.0230231206587229
6801 0.0155597621704419
6802 0.0315804597060809
6803 0.0149290822044011
6804 0.0403020817208371
6805 0.0113461655119899
6806 0.0207542386933763
6807 0.0339642733480562
6808 0.0455421996059949
6809 0.0446294846302436
6810 0.0251464114948662
6811 0.0199587624355977
6812 0.0105945281779694
6813 0.0204470084464926
6814 0.0100156794829524
6815 0.0249761582676903
6816 0.00556330333899143
6817 0.00721307996093778
6818 0.033372765507858
6819 0.0685759579510153
6820 0.0382618596444769
6821 0.0303390348837189
6822 0.0372758607139216
6823 0.0299690377696334
6824 0.0197046911432365
6825 0.0181145450495843
6826 0.0109369614326369
6827 0.00821754698015992
6828 0.00932703940455636
6829 0.0137771677943991
6830 0.00784365460002976
6831 0.0386450056071383
6832 0.0370115584760263
6833 0.0194187899088125
6834 0.00328200586848129
6835 0.0200312089145562
6836 0.0206613557538047
6837 0.0095143436431941
6838 0.0226950124342226
6839 0.0228934702205491
6840 0.0109934463849267
6841 0.0165901089217337
6842 0.0222925259209296
6843 0.0348045846871392
6844 0.053060853309729
6845 0.0186393652250533
6846 0.00898410849960632
6847 0.00520453506621186
6848 0.0208345322097034
6849 0.0374421438632755
6850 0.0144816148166454
6851 0.0214226515761078
6852 0.0170389533329757
6853 0.0239365858164874
6854 0.038173433368392
6855 0.0340383567218069
6856 0.00643578528694215
6857 0.0349012145134942
6858 0.0163674501161513
6859 0.032965702140724
6860 0.0340420358242107
6861 0.0273897683788343
6862 0.0309104108291889
6863 0.00103729014975441
6864 0.0133263548313849
6865 0.0258621204921206
6866 0.0358942619790793
6867 0.0126591081387834
6868 0.0116431958746142
6869 0.0346812509223007
6870 0.0170654036971976
6871 0.0183951017591496
6872 0.00888702963443143
6873 0.0121849080649438
6874 0.00789371558676567
6875 0.00588969305430987
6876 0.0182155972626868
6877 0.0473509738998373
6878 0.0500207009731035
6879 0.0135548959838838
6880 0.0200560935473077
6881 0.00284412860378604
6882 0.0279831611912777
6883 0.0325902039818232
6884 0.0280279359594246
6885 0.0262344261174233
6886 0.0101887495125069
6887 0.023093837914933
6888 0.0267914062010201
6889 0.0114165076852564
6890 0.0116722778178696
6891 0.0228931031057827
6892 0.00505565552299681
6893 0.0116123292509399
6894 0.0168978160647475
6895 0.0212085370706851
6896 0.0358111024416413
6897 0.0206392776190292
6898 0.0212851063464036
6899 0.0178239045123968
6900 0.00957374894620083
6901 0.0294950583115607
6902 0.0277575060080517
6903 0.0339015979703314
6904 0.00567160010672864
6905 0.0344213814189915
6906 0.0389282410945578
6907 0.026016701523486
6908 0.0383661448986163
6909 0.0355338737979107
6910 0.0190772487298171
6911 0.028399296319675
6912 0.0400046184748153
6913 0.0358954160533666
6914 0.0209759990134184
6915 0.0420369781709399
6916 0.0034084350990272
6917 0.0409014071027532
6918 0.014989583138826
6919 0.0319845470041292
6920 0.0184902187280024
6921 0.0329486295737091
6922 0.0370925263905458
6923 0.032316166078027
6924 0.0335772838777096
6925 0.0329884602047735
6926 0.00893470903870008
6927 0.0262535730878414
6928 0.0322225791549368
6929 0.0170824516528009
6930 0.0125737273092824
6931 0.0332987906226886
6932 0.0424756947964572
6933 0.00889499697739496
6934 0.00949606391345814
6935 0.0164969890627445
6936 0.0243781643372514
6937 0.0243065092744619
6938 0.0228724445977928
6939 0.00744705835395621
6940 0.0100102185951774
6941 0.0198210061236979
6942 0.0277427513840815
6943 0.0262082783414814
6944 0.00969245097070669
6945 0.0203061315813104
6946 0.0325850896605303
6947 0.0388139138729202
6948 0.0152604426813848
6949 0.0310782306074251
6950 0.029709306462467
6951 0.0245029267505157
6952 0.0140697730092079
6953 0.0343669796361074
6954 0.0271053763210779
6955 0.0323062961043398
6956 0.0453883831881132
6957 0.00925027858162292
6958 0.0436498751805671
6959 0.0147737804677183
6960 0.00657602208455629
6961 0.0240251815432706
6962 0.0523160069367722
6963 0.0311371771897209
6964 0.0215865857621745
6965 0.0175932394671406
6966 0.0123138817341202
6967 0.0232198405991336
6968 0.0144535014682569
6969 0.039024259467289
6970 0.0381800378964962
6971 0.00534315610452924
6972 0.0222038565855305
6973 0.021978065549229
6974 0.018953566332376
6975 0.0226054718649291
6976 0.0493738175686198
6977 0.00974633179670621
6978 0.0346414707931097
6979 0.0352711320917267
6980 0.00521389687207177
6981 0.0172642568491056
6982 0.00993364817335162
6983 0.0149983634894155
6984 0.0255746273764909
6985 0.00588307635974527
6986 0.0259326110692533
6987 0.0355653559491657
6988 0.0116218690165859
6989 0.0242971381074422
6990 0.0321191945569766
6991 0.0153244046131403
6992 0.0480156447254088
6993 0.0253916225651853
6994 0.0324051725632862
6995 0.0071196171030414
6996 0.0107707241091952
6997 0.0317564244290808
6998 0.02210666663405
6999 0.0359817677049653
7000 0.0263044761203209
7001 0.0388304720079182
7002 0.0339802892630872
7003 0.0320960745002853
7004 0.0498162809166529
7005 0.0217503305255217
7006 0.0122203410847055
7007 0.0333500242632364
7008 0.0344975152393618
7009 0.0250887500807349
7010 0.025149101389294
7011 0.0218568764911086
7012 0.0152590272768307
7013 0.0354733683262328
7014 0.0297224814894496
7015 0.0113137634937901
7016 0.0273213593624241
7017 0.0336424882095284
7018 0.0206116252255084
7019 0.00389222829553088
7020 0.0112247927885316
7021 0.0273136396310029
7022 0.00863220315587829
7023 0.0345328702277096
7024 0.00314760727798598
7025 0.0254955954074174
7026 0.0206043345817396
7027 0.0461351834825464
7028 0.0416743802247853
7029 0.0259959817968479
7030 0.0152040963622672
7031 0.0103979641975539
7032 0.024365675366977
7033 0.0279183094621102
7034 0.0310525777540555
7035 0.0262148752134847
7036 0.0153148434539854
7037 0.00503420552435379
7038 0.0166836811366914
7039 0.0209344758741698
7040 0.0452287751761919
7041 0.0308970380156895
7042 0.0134497086175919
7043 0.0532761643543344
7044 0.0706446116845374
7045 0.0268343045516932
7046 0.0318568055515323
7047 0.0136799923742449
7048 0.00987680669169836
7049 0.0290272981795
7050 0.0395345350242573
7051 0.0198147922587932
7052 0.022854166960023
7053 0.0394512118595169
7054 0.0441496582674489
7055 0.0284737773117321
7056 0.0108456701604757
7057 0.0161143097216085
7058 0.0222311106573408
7059 0.0232234895822035
7060 0.0414954528984775
7061 0.0426289683233554
7062 0.0173486884663415
7063 0.0298635514996597
7064 0.0109421529431533
7065 0.0113306841485224
7066 0.0185877549131171
7067 0.0324219824983404
7068 0.0257897091981376
7069 0.0294197300716295
7070 0.0312762789143653
7071 0.0131372826817914
7072 0.0166622425799728
7073 0.0232465499166775
7074 0.017197014306807
7075 0.0358528480951382
7076 0.0142021621939993
7077 0.00918224302191732
7078 0.0116578820069234
7079 0.0114033183434538
7080 0.015350550853295
7081 0.0511181827556717
7082 0.0412182063029219
7083 0.0282847516350982
7084 0.00511260923373362
7085 0.0149129924234701
7086 0.0304444339951277
7087 0.0179876173182511
7088 0.0172005825849452
7089 0.00252707389320208
7090 0.00702810870826729
7091 0.0187690824422284
7092 0.0286692692509334
7093 0.0126957383053069
7094 0.0462123537362652
7095 0.0193964772496446
7096 0.0175981352678461
7097 0.0308522374369582
7098 0.00857468328407078
7099 0.0183651566266929
7100 0.0367832878006367
7101 0.0359437712680133
7102 0.0210012406625025
7103 0.0187788973940896
7104 0.00925664236580296
7105 0.0173408929635235
7106 0.0308400235376021
7107 0.012291178937226
7108 0.00416700812273165
7109 0.0135339428816497
7110 0.0226001998792057
7111 0.0138988582171559
7112 0.0223814308861982
7113 0.0351688768667288
7114 0.0208318680170696
7115 0.016073922513963
7116 0.0406892359578751
7117 0.0137513037305709
7118 0.0340395813707323
7119 0.0306821116200596
7120 0.0381261817494525
7121 0.0347076071940933
7122 0.015653617244304
7123 0.0255649543229211
7124 0.0148737457519275
7125 0.0141113335254987
7126 0.0124290960402209
7127 0.0207761716848521
7128 0.0374063826602442
7129 0.0106298262578305
7130 0.0102423243570995
7131 0.0286321064093338
7132 0.017136121538966
7133 0.0155451822824274
7134 0.028600214576828
7135 0.0177207536374754
7136 0.0146118033582516
7137 0.0512087671986085
7138 0.0573422177415396
7139 0.0176545771833651
7140 0.0160918198347889
7141 0.034492141052894
7142 0.0228075624217287
7143 0.016621599603581
7144 0.0133141439316192
7145 0.0168068750748864
7146 0.0530813264257891
7147 0.0371292544495305
7148 0.015386021254246
7149 0.0105783229745531
7150 0.0291456258877986
7151 0.072162854288359
7152 0.0617538195412565
7153 0.025594580902634
7154 0.0166673308519271
7155 0.0192774658544254
7156 0.0156228239915697
7157 0.0543841615928551
7158 0.0251795286323984
7159 0.0180865873747828
7160 0.0171648738846758
7161 0.0199395700372368
7162 0.00925906925540714
7163 0.0145840177422732
7164 0.00575746222870988
7165 0.00188335489228991
7166 0.00977273933471452
7167 0.00629248881270866
7168 0.0112039157650889
7169 0.0382107015526246
7170 0.0352561514175323
7171 0.0251559673284721
7172 0.0357806817260011
7173 0.0162898187384264
7174 0.0221534608685756
7175 0.0204163208080099
7176 0.00848329451180773
7177 0.0320450404578203
7178 0.0371601250037656
7179 0.0111240014722506
7180 0.00847576173786822
7181 0.0222969501058846
7182 0.0154105827480255
7183 0.0144628162196377
7184 0.0394028598361671
7185 0.0213162648122822
7186 0.0195642669892364
7187 0.0228497829160122
7188 0.0151512214333882
7189 0.0171954538955691
7190 0.0507458511556604
7191 0.030228188373259
7192 0.00798314250425164
7193 0.0170804604930961
7194 0.0170124307464753
7195 0.0337077478326505
7196 0.0281594275035991
7197 0.0169444258233798
7198 0.0200326905066603
7199 0.00867879215171138
7200 0.0226107174438526
7201 0.0391327844597232
7202 0.0250732653654217
7203 0.0166429516234447
7204 0.0251577155059889
7205 0.0220246264868587
7206 0.0119707537904967
7207 0.0367094252406319
7208 0.0473696164273895
7209 0.0350722741716497
7210 0.0166516212850626
7211 0.0370591866349371
7212 0.0287730452988809
7213 0.0342242984286486
7214 0.0400270781603989
7215 0.0442023843682303
7216 0.00916799251226719
7217 0.0190127772215514
7218 0.0274262771613912
7219 0.00548747704662337
7220 0.0258078502765353
7221 0.0102081641782708
7222 0.0204261080417597
7223 0.0076581954222907
7224 0.0202508183312023
7225 0.0240291262695617
7226 0.0344993212288024
7227 0.0314778167978882
7228 0.0346772650603002
7229 0.0237555830676803
7230 0.0177896560531486
7231 0.0127080679981603
7232 0.0478975569793935
7233 0.0392920632084989
7234 0.0428580892969474
7235 0.042776668165622
7236 0.0645810564450634
7237 0.0392956291886493
7238 0.0356029220105125
7239 0.0311009476207693
7240 0.0233046148075351
7241 0.0237408838863515
7242 0.0332834507029375
7243 0.0282071912574412
7244 0.0367905408354141
7245 0.0220316293909099
7246 0.0205539237194203
7247 0.022485925709899
7248 0.0256236970168559
7249 0.0541643134315991
7250 0.0321275998635518
7251 0.0290363680467593
7252 0.0195597371669553
7253 0.0153381580850593
7254 0.0133083831590768
7255 0.0513336824726374
7256 0.0257128750006893
7257 0.00637700470505801
7258 0.0262226160341635
7259 0.00854260966162371
7260 0.0269342990998597
7261 0.0578636272803816
7262 0.0334799700892199
7263 0.0249690883129751
7264 0.0511919412947435
7265 0.0518783129042295
7266 0.0141075339051584
7267 0.0296917895772325
7268 0.0202896473366704
7269 0.021878572053768
7270 0.0389634171759225
7271 0.0137866255071875
7272 0.0366229730667348
7273 0.0315229841812598
7274 0.0186114932245316
7275 0.0275502708718517
7276 0.0117952943667595
7277 0.0201120556456182
7278 0.0153371756387211
7279 0.0322447258786365
7280 0.0430128514954493
7281 0.0308223241486382
7282 0.0389489416081218
7283 0.0462618772554586
7284 0.0274519612459802
7285 0.0134906824931099
7286 0.0132530184253307
7287 0.00526588963420333
7288 0.00514577683664696
7289 0.0182486720134475
7290 0.0133627849743372
7291 0.015211719367614
7292 0.0107638687780638
7293 0.00895157930504189
7294 0.0267272321260592
7295 0.0269635563004597
7296 0.0247470533925302
7297 0.00636675104454538
7298 0.0190451378305959
7299 0.0329968857689144
7300 0.0314693970678755
7301 0.0363544935359385
7302 0.0260292653203297
7303 0.015434004862123
7304 0.00937359366789276
7305 0.0183017964308213
7306 0.0102830124185441
7307 0.0138793464119943
7308 0.0173113878526918
7309 0.0277727017215793
7310 0.0240216353983627
7311 0.0427766363645305
7312 0.0271010120571068
7313 0.0347120637485633
7314 0.0303242932172435
7315 0.015970567566494
7316 0.0451137516758312
7317 0.0469743728974306
7318 0.0197742307170238
7319 0.0144787116233025
7320 0.026479169969447
7321 0.0433379974763263
7322 0.0181307397884524
7323 0.0228716773836042
7324 0.0230779413639083
7325 0.0273010989675425
7326 0.036564055106583
7327 0.0397104537176915
7328 0.0262686526434766
7329 0.01956867988885
7330 0.0206817983516403
7331 0.0250412154048911
7332 0.0254951243272354
7333 0.014898566773855
7334 0.0252506912584744
7335 0.00827744253894313
7336 0.00137307048437016
7337 0.0137655320899417
7338 0.0215355962125948
7339 0.0184403529485067
7340 0.0118643620570188
7341 0.0323128342325141
7342 0.0464221969160034
7343 0.00901069753638115
7344 0.0337378404873731
7345 0.0312820104100285
7346 0.0419038587272875
7347 0.0302141341663417
7348 0.0115175278949626
7349 0.0227359999222061
7350 0.0389582040621125
7351 0.0317733165752812
7352 0.0519175964991372
7353 0.050421832255182
7354 0.0108769354525844
7355 0.0131268995377119
7356 0.0258608393197019
7357 0.0316956549044661
7358 0.0206638495756386
7359 0.0183148630619168
7360 0.0284998168782363
7361 0.0366058676296146
7362 0.0325308949591221
7363 0.0507176767622264
7364 0.0507484438030848
7365 0.0240222294520903
7366 0.0382264292800553
7367 0.0128036112694784
7368 0.0227374089456248
7369 0.0215403716460902
7370 0.051414833811183
7371 0.0448811398260761
7372 0.00362531893343999
7373 0.0330895681772698
7374 0.0208141314855293
7375 0.0049408278312257
7376 0.0318275868773878
7377 0.0422498977419856
7378 0.0383287490374596
7379 0.00843773137314397
7380 0.0358472970787156
7381 0.0172498151530009
7382 0.0111901757517104
7383 0.0112270976570966
7384 0.0189086463372826
7385 0.0234782852131754
7386 0.036647257542323
7387 0.00299597709719014
7388 0.040998716519422
7389 0.0346127082838912
7390 0.0334029395872407
7391 0.0416202652847907
7392 0.0255070579282944
7393 0.0283833506483105
7394 0.0372373313613348
7395 0.0228846530938886
7396 0.0219122505148705
7397 0.0126654205377964
7398 0.0189877491262354
7399 0.014247140933191
7400 0.0405346883058201
7401 0.0130786281660055
7402 0.0403832751542672
7403 0.0222448124954912
7404 0.0151612165027618
7405 0.0303429013802357
7406 0.0314537778208387
7407 0.0168176366407377
7408 0.0101959530597715
7409 0.0363723909465453
7410 0.0253040494191298
7411 0.0114689247916669
7412 0.0460071261979646
7413 0.0467882007443011
7414 0.0457018074408478
7415 0.0469543649024988
7416 0.039008322316498
7417 0.0290969148731966
7418 0.0423792868437469
7419 0.0252951962724646
7420 0.00142240115438037
7421 0.015501456341527
7422 0.0118229720372716
7423 0.00916428524836903
7424 0.0219797136828018
7425 0.054904395922101
7426 0.0121067639539119
7427 0.0383137761045623
7428 0.0569260387187023
7429 0.0566934094745666
7430 0.00516475316273285
7431 0.0110697920852705
7432 0.0284973610172267
7433 0.0108744858663164
7434 9.40289509681245e-05
7435 0.00333652385854508
7436 0.0280608068034679
7437 0.0119123290453031
7438 0.0238732915256839
7439 0.023664982518854
7440 0.031725489512136
7441 0.0525543607511526
7442 0.0500805436134952
7443 0.0543235849950228
7444 0.0195292013983429
7445 0.0367921076056718
7446 0.0406528641483236
7447 0.0261713814578354
7448 0.0370853111255624
7449 0.0233190310276566
7450 0.00636550810096916
7451 0.0146906019340213
7452 0.0302057043395732
7453 0.0455841717057222
7454 0.0405375391214767
7455 0.0243787855757692
7456 0.0583998217246048
7457 0.046600873022096
7458 0.0237672256300614
7459 0.0213016570660748
7460 0.0360682957886847
7461 0.0147183635650007
7462 0.0456312922391572
7463 0.0346222191882874
7464 0.0346402497303572
7465 0.0193577931267081
7466 0.0362652226036781
7467 0.019879776092176
7468 0.00696963560586593
7469 0.0107261154642077
7470 0.0155530862248735
7471 0.015004766156014
7472 0.0152571216473623
7473 0.0239989379123983
7474 0.00866098011523042
7475 0.0336314212761687
7476 0.0345318409058792
7477 0.0160192820496465
7478 0.0264995043138591
7479 0.0396465223663455
7480 0.00979914739975278
7481 0.0360449368743371
7482 0.0315986662285588
7483 0.023389175194373
7484 0.0509266809693888
7485 0.0118384900539627
7486 0.0089680971117474
7487 0.00983403862180681
7488 0.00962210567532969
7489 0.00339767422984074
7490 0.0105517473892676
7491 0.020246092780489
7492 0.022730792734564
7493 0.0333372270659911
7494 0.0136824128828645
7495 0.021610179592647
7496 0.00263023756289092
7497 0.0262056271857913
7498 0.0185358100895405
7499 0.0106960367870563
7500 0.00898333854717414
7501 0.0049187691856955
7502 0.0440774936901869
7503 0.0463698731647256
7504 0.0171335998981751
7505 0.027828480336379
7506 0.0440659843187994
7507 0.00218347982130013
7508 0.0353387868474688
7509 0.0149076305772354
7510 0.0235470653525856
7511 0.0162812844539004
7512 0.0311559858710269
7513 0.0198260193477729
7514 0.0178643944857276
7515 0.0285427187888453
7516 0.0142993815898397
7517 0.04853571953756
7518 0.0435372109778241
7519 0.0120530538476048
7520 0.0164104433577852
7521 0.0195249166788423
7522 0.022716165938972
7523 0.00767363603359239
7524 0.0148938276149764
7525 0.0121729581788574
7526 0.0110672158967763
7527 0.0100327555369933
7528 0.0225143730773661
7529 0.0183998580793346
7530 0.0272167414694958
7531 0.00858181142911265
7532 0.0188865158856067
7533 0.0181915153730983
7534 0.0570498309911747
7535 0.0404892649968736
7536 0.0286353558357545
7537 0.0201989978563024
7538 0.0353379853288229
7539 0.0348237740092222
7540 0.0112933164424859
7541 0.024111133017454
7542 0.0446747704462382
7543 0.0320541853349146
7544 0.0116537603543065
7545 0.0226759309828852
7546 0.0368030792510031
7547 0.0325053319477757
7548 0.04053654574546
7549 0.0288595569829518
7550 0.0187622786267486
7551 0.00196270237709669
7552 0.00877933855462289
7553 0.0304688913497736
7554 0.0135619431816681
7555 0.0178065050103179
7556 0.0346553858068644
7557 0.0333963749352193
7558 0.0398404445658713
7559 0.00753776601248496
7560 0.0258467634057317
7561 0.0260026665169901
7562 0.0475100144881387
7563 0.0336704240056218
7564 0.0299250829980716
7565 0.00552993874055505
7566 0.0243199720336253
7567 0.0355470130032726
7568 0.0517866666641336
7569 0.0183464641143324
7570 0.0365925115256738
7571 0.0266368153088378
7572 0.0163306638836184
7573 0.0445236537790926
7574 0.0192675476996769
7575 0.0330059896179802
7576 0.0425562981406971
7577 0.0334174634883592
7578 0.0196712093006556
7579 0.0197313265777588
7580 0.0348397693113929
7581 0.0621739292805425
7582 0.0310160970623861
7583 0.0231781261770036
7584 0.0410860408073609
7585 0.00841386887553505
7586 0.032473514981611
7587 0.0218787046935324
7588 0.0238594067034824
7589 0.0108006631868153
7590 0.017881323991274
7591 0.00967877449292081
7592 0.0116327005011005
7593 0.0279902551956235
7594 0.0135844267318946
7595 0.00113759570353186
7596 0.0213455933202583
7597 0.0322606338511059
7598 0.0243918275912301
7599 0.00627010252125337
7600 0.0117801029790356
7601 0.0165768376814979
7602 0.0289376942546454
7603 0.0255147827757348
7604 0.00964970621742914
7605 0.0192885056478129
7606 0.0348613096495544
7607 0.0175790716968196
7608 0.0140988673517478
7609 0.00366120192635844
7610 0.0222254813272812
7611 0.0123588856353448
7612 0.0284623811907141
7613 0.0257639076982585
7614 0.0155390656588268
7615 0.0287132504056778
7616 0.0567829529277547
7617 0.0165730414543205
7618 0.0229418823663328
7619 0.0323852978433843
7620 0.0207904799106332
7621 0.0337656201160667
7622 0.0333721676372832
7623 0.0131899654003067
7624 0.0521214090226018
7625 0.017981121527553
7626 0.0214575026713424
7627 0.0328575160900022
7628 0.0279804659736587
7629 0.0208353593350192
7630 0.0252393334549641
7631 0.0468649476212362
7632 0.064423538262587
7633 0.00770580952787098
7634 0.0331305446415143
7635 0.0480000212433812
7636 0.0389517280523665
7637 0.0423374426806376
7638 0.0707760064601674
7639 0.0376931581635671
7640 0.0178268926735868
7641 0.0203360154186278
7642 0.017462687050715
7643 0.0490151128120208
7644 0.0301945199241598
7645 0.0300611138049812
7646 0.0340051070889299
7647 0.0134723523263611
7648 0.0373731028719967
7649 0.0652558544974278
7650 0.0291643854778254
7651 0.0272975388521459
7652 0.0274360848394061
7653 0.032627938136957
7654 0.049778244493742
7655 0.0420183211968667
7656 0.00480647241497399
7657 0.0116155450292972
7658 0.0195572180975938
7659 0.0408433455641671
7660 0.0357446883578102
7661 0.00906029151516792
7662 0.00565534479611183
7663 0.0268306194361733
7664 0.0147501042598803
7665 0.0253045768762261
7666 0.0465829913314191
7667 0.0448357968785453
7668 0.0363912634046765
7669 0.0292157192568182
7670 0.028709244028976
7671 0.0144423923168093
7672 0.0169596514895268
7673 0.0282394449890339
7674 0.0301662625183461
7675 0.0319243723582023
7676 0.0370983343329401
7677 0.0404446598253893
7678 0.078859571334058
7679 0.0734279595675912
7680 0.0449102163496235
7681 0.036369344813979
7682 0.0421207227738874
7683 0.0259766455247547
7684 0.0385566907586535
7685 0.0655866775596639
7686 0.0244969785502093
7687 0.0553220384332543
7688 0.0640549340725497
7689 0.0617367422440949
7690 0.0427945453213227
7691 0.0204984273835325
7692 0.0139684314854246
7693 0.000582678977611646
7694 0.0289294425445817
7695 0.0232024060815088
7696 0.0175739128317079
7697 0.0323730019048141
7698 0.0561855596934164
7699 0.0572218746172043
7700 0.012992302909631
7701 0.0387046256635026
7702 0.0355304126794014
7703 0.0323246668861497
7704 0.0421120389425742
7705 0.0288150924714642
7706 0.00392962088154147
7707 0.0171312714297802
7708 0.018180525456809
7709 0.0369806970142712
7710 0.0488284894155691
7711 0.0145549075066065
7712 0.0334080552746645
7713 0.0360101474379989
7714 0.0352297655596557
7715 0.0106629928810423
7716 0.0149642440831022
7717 0.0174916129610525
7718 0.0168219953569015
7719 0.0142567247586569
7720 0.0148178881347731
7721 0.0156067797650769
7722 0.0296554331400214
7723 0.0370796708008654
7724 0.02888564757379
7725 0.0288433827288658
7726 0.0330831535516252
7727 0.0201866766722442
7728 0.0589422995327554
7729 0.0214572345295536
7730 0.0289725974739628
7731 0.0184196917315884
7732 0.038251848774314
7733 0.0283872167465564
7734 0.0130781372936043
7735 0.0340464381392417
7736 0.0616937780645471
7737 0.054425485733722
7738 0.014798950459065
7739 0.0324821527501248
7740 0.0135451503672984
7741 0.0295601332469885
7742 0.012662931103914
7743 0.0101783720713037
7744 0.0124178622577579
7745 0.0350458503618089
7746 0.0226386595060505
7747 0.0159759464555248
7748 0.0377130067171432
7749 0.028363877796518
7750 0.00760654497282162
7751 0.0249105726128672
7752 0.0159808462154436
7753 0.0129224847547358
7754 0.0447502777557182
7755 0.0154038450034985
7756 0.00921494577458648
7757 0.0162888055495017
7758 0.0285000469360853
7759 0.0613772463592615
7760 0.0411177363925052
7761 0.023092715482823
7762 0.0356272824924566
7763 0.0212862691409962
7764 0.0301121438496954
7765 0.0646038881697326
7766 0.0265554820029255
7767 0.0340658922555658
7768 0.0243167842128126
7769 0.0226536425003109
7770 0.0224375028908156
7771 0.0379794596116289
7772 0.0376586572594846
7773 0.0220255838163702
7774 0.0173794973716019
7775 0.0102202939818352
7776 0.0445420699474005
7777 0.0346345166781641
7778 0.0197572791639345
7779 0.0422369035280501
7780 0.0502923475843782
7781 0.0244177679040442
7782 0.0398773301617859
7783 0.00884674091276436
7784 0.0221469772579406
7785 0.0136876756369787
7786 0.00330322683936356
7787 0.0178314192116091
7788 0.0129842691210553
7789 0.0254145607950712
7790 0.0138750222843746
7791 0.0344482504360943
7792 0.0177264047353125
7793 0.0218125822127774
7794 0.0467482163940265
7795 0.024154325891929
7796 0.0500381606680036
7797 0.0461612257678791
7798 0.0330423245176086
7799 0.016075259593149
7800 0.0343366996478788
7801 0.0174129720845058
7802 0.0229295829504155
7803 0.00969770049797678
7804 0.0226138471042325
7805 0.012208164726808
7806 0.0212975144427712
7807 0.044687087996264
7808 0.0346834176680504
7809 0.0571577349707061
7810 0.0420660481486961
7811 0.0360219243495259
7812 0.0125887439037136
7813 0.0152292249406711
7814 0.0281220905240383
7815 0.028135190709203
7816 0.0429252302940588
7817 0.0377736574994253
7818 0.0183198764630126
7819 0.0288466278025435
7820 0.0293152629359815
7821 0.0278294422116883
7822 0.0214646749513792
7823 0.00583009026285543
7824 0.0153293487288406
7825 0.0576688091785173
7826 0.06824898855984
7827 0.00687379305614541
7828 0.0309105795868245
7829 0.03637784807048
7830 0.0299830814958339
7831 0.0080957038579339
7832 0.0368337047233165
7833 0.0300090043116114
7834 0.0456605815008576
7835 0.0180910617475885
7836 0.021071410216435
7837 0.0109127016384129
7838 0.0296572267942503
7839 0.0190832918488667
7840 0.0389796365635718
7841 0.0222461599775862
7842 0.0269468137256165
7843 0.0223825649686697
7844 0.0176238576017637
7845 0.00901778322560151
7846 0.0173452514211525
7847 0.028869382210149
7848 0.0245688939501558
7849 0.020532959816239
7850 0.0267062218093061
7851 0.0523097209382769
7852 0.0409755967920932
7853 0.0159548558509962
7854 0.0204817924425209
7855 0.0207318843920839
7856 0.0286447303658892
7857 0.0136955380845938
7858 0.0522172845321154
7859 0.0475037401749096
7860 0.0341437931722002
7861 0.0257357684137248
7862 0.037248472503966
7863 0.0164201005125632
7864 0.0170803206250039
7865 0.0142514155535686
7866 0.0293722069988035
7867 0.0311364759711361
7868 0.0312153845199989
7869 0.0464909677170226
7870 0.0272493155680797
7871 0.0651200204077898
7872 0.0390588000571888
7873 0.0225960625105489
7874 0.0373695792898622
7875 0.0507115439936705
7876 0.0335015669096596
7877 0.0357460338595998
7878 0.0155260551184372
7879 0.0420330838256019
7880 0.0324169365265099
7881 0.0310781105061566
7882 0.0427226394445
7883 0.0254563854250367
7884 0.0314429592318242
7885 0.0512042679011893
7886 0.0157580346099532
7887 0.0144391460911229
7888 0.042397897402929
7889 0.0597202239888763
7890 0.0102235864978326
7891 0.0186640468747415
7892 0.016551689046434
7893 0.0203578178118044
7894 0.013745832223254
7895 0.0156309992753974
7896 0.0283747288870622
7897 0.0422977248067453
7898 0.0358105714536519
7899 0.0255571000456512
7900 0.0274335626641984
7901 0.0314774506920501
7902 0.0139653576030687
7903 0.0360034859810718
7904 0.0222826822451905
7905 0.0239600267452397
7906 0.00665823250098774
7907 0.0360335499366022
7908 0.0287801997868118
7909 0.027298976505085
7910 0.0345068010233803
7911 0.0031239122173467
7912 0.0451201151667483
7913 0.0305160147998225
7914 0.0218417800903067
7915 0.0132741437925317
7916 0.0107297258996077
7917 0.00850564795048382
7918 0.0364794637800254
7919 0.0448585378935998
7920 0.00926044762445252
7921 0.0249954389546564
7922 0.0525159266098628
7923 0.0363033574171436
7924 0.00578111841497939
7925 0.0035547107816626
7926 0.0179829593748365
7927 0.0164408031649663
7928 0.0340516101523737
7929 0.0238084136731396
7930 0.042543458267455
7931 0.0369605490874483
7932 0.0369079977750052
7933 0.029228890444458
7934 0.0174369528367773
7935 0.0424386774475433
7936 0.0212564422358964
7937 0.00807522914919451
7938 0.0154087169394945
7939 0.0285335629923237
7940 0.0391718805566227
7941 0.0151324870029343
7942 0.00708531214096689
7943 0.0124988501823383
7944 0.0112963784192306
7945 0.0120590808352157
7946 0.0334852629490442
7947 0.030292356227135
7948 0.0411962507361277
7949 0.0250589653008866
7950 0.0118542418930213
7951 0.00451151085446497
7952 0.0241058399702873
7953 0.00406917299256039
7954 0.0389105421526716
7955 0.0125044815480407
7956 0.0422610048711008
7957 0.0324574987688791
7958 0.0151777487879881
7959 0.00429032558349262
7960 0.0200814121617013
7961 0.0205106431610801
7962 0.0440280720205702
7963 0.0675027207394663
7964 0.0173699912873943
7965 0.0335130770087655
7966 0.0773615598021559
7967 0.0666078502535497
7968 0.035883976169506
7969 0.019200187244484
7970 0.0293888279925998
7971 0.0173086245521688
7972 0.0527571210081506
7973 0.0360468484217353
7974 0.032188729427107
7975 0.0252814862581024
7976 0.0350270309570261
7977 0.0352087797244683
7978 0.0176086392663598
7979 0.0297463866594849
7980 0.043141604448672
7981 0.028550114693982
7982 0.0460205350308328
7983 0.0187385279877862
7984 0.0250964049351044
7985 0.0264025001522953
7986 0.0312801947323984
7987 0.0477411951249141
7988 0.0353245793882264
7989 0.0019335186257502
7990 0.0385156587343276
7991 0.0199492575666332
7992 0.00895787161626251
7993 0.0234030876343994
7994 0.0200846776348006
7995 0.0198816357797113
7996 0.0209386600309137
7997 0.0035957439550121
7998 0.0119830591362603
7999 0.0172762796584973
8000 0.0203927654041576
8001 0.0329595141181807
8002 0.0168053820039125
8003 0.0377151100219513
8004 0.0323782239238093
8005 0.0157473749052
8006 0.0299893251933171
8007 0.02110244715306
8008 0.00970222469421615
8009 0.0276239391750107
8010 0.0127350697449999
8011 0.0109326033490309
8012 0.0371468759607438
8013 0.02925702475325
8014 0.0220565661842487
8015 0.0182328812859983
8016 0.0291403004507106
8017 0.013456779163939
8018 0.02150314786388
8019 0.0293073411260486
8020 0.0228936138294976
8021 0.0236227669443787
8022 0.0285509136253323
8023 0.00969985740670418
8024 0.00589755124114465
8025 0.0287871034936736
8026 0.0310881011498585
8027 0.0210961898471841
8028 0.0297037726430319
8029 0.0375602138222583
8030 0.0192432424247614
8031 0.0133384178923869
8032 0.0333984837558302
8033 0.0197764229956252
8034 0.0108581316070326
8035 0.00747221572752241
8036 0.0161705459721728
8037 0.0191137528775385
8038 0.0244805434914367
8039 0.0066920195323063
8040 0.0130079952141467
8041 0.0181530434742089
8042 0.022050184433551
8043 0.0287583236617622
8044 0.0282109026249701
8045 0.0208346683916074
8046 0.0203263963894035
8047 0.022815875019195
8048 0.0147908717969602
8049 0.0189149327198153
8050 0.0238611464394389
8051 0.0121770371540591
8052 0.0274964302939756
8053 0.0108637164710142
8054 0.0298712061539213
8055 0.0227074647870599
8056 0.0101962037102821
8057 0.0126504967817927
8058 0.0244888052587158
8059 0.0344263926718416
8060 0.0190713937866909
8061 0.026743453304035
8062 0.0155856415772821
8063 0.00970203851352179
8064 0.0227426395932418
8065 0.0254013633074585
8066 0.00105926115717333
8067 0.0534411062445203
8068 0.0611712179068139
8069 0.0298748444862832
8070 0.0369344643665489
8071 0.0168819437884394
8072 0.0280316370314813
8073 0.0198975564109435
8074 0.0214274453999959
8075 0.0122749525669044
8076 0.0200133982670497
8077 0.0352481639714348
8078 0.0347620258237873
8079 0.00918447827288525
8080 0.0379562829273994
8081 0.0050152461159645
8082 0.0359215952055777
8083 0.010105602842359
8084 0.0143084296891983
8085 0.0112393439087458
8086 0.0267775860866292
8087 0.0123353320426575
8088 0.0270056933365569
8089 0.0194724141100423
8090 0.00602309025736874
8091 0.00526314424033862
8092 0.0292072748165787
8093 0.0373312844296223
8094 0.0174906463483414
8095 0.0244666145604989
8096 0.0228345221041109
8097 0.0127569236351915
8098 0.0199081956619753
8099 0.0430209135992586
8100 0.0453104746281506
8101 0.0181904335661754
8102 0.0120247921386338
8103 0.0155324633605662
8104 0.0184156869852776
8105 0.00394019764992318
8106 0.00303515733244545
8107 0.00609467030554378
8108 0.0252138004380158
8109 0.0235030498165032
8110 0.01162136441733
8111 0.0355514154573391
8112 0.0239916837445174
8113 0.0136320201772665
8114 0.021148954465058
8115 0.0266402218274018
8116 0.0285132549415649
8117 0.0236569682032861
8118 0.0139899494690159
8119 0.0277625898225701
8120 0.0169451094818895
8121 0.0156759364417465
8122 0.0259561518168079
8123 0.0224195014364111
8124 0.0401311763566266
8125 0.0364077372393145
8126 0.0145412934715761
8127 0.02868482030847
8128 0.0351305179208316
8129 0.0178886976737309
8130 0.00742107266239088
8131 0.0084874389351738
8132 0.021443145129056
8133 0.0193653384024073
8134 0.00876225022104497
8135 0.00619931665326965
8136 0.0103555222098104
8137 0.0149992330399833
8138 0.0149217068470639
8139 0.0247452922390037
8140 0.0121160077812843
8141 0.0159965303584049
8142 0.00991109155660759
8143 0.043451912114449
8144 0.0186656748293653
8145 0.0149259411627045
8146 0.010017196501432
8147 0.0101488902721304
8148 0.0229273841051356
8149 0.00997459867186744
8150 0.0381894440345679
8151 0.0215728782532995
8152 0.0302970783739346
8153 0.0109795940513294
8154 0.0149390342673813
8155 0.0199883906899454
8156 0.0163406030808201
8157 0.0203957034971777
8158 0.00229563586169247
8159 0.0221295452542914
8160 0.019888320674764
8161 0.00750104454688925
8162 0.00654872247238119
8163 0.0299380035690366
8164 0.0192731270875826
8165 0.00867515791350986
8166 0.00885459839272926
8167 0.0179726720040243
8168 0.0160473676209022
8169 0.0313782253054297
8170 0.0317933735504767
8171 0.0122192163650404
8172 0.0244111312938202
8173 0.0177482287301201
8174 0.0210770908535319
8175 0.0366165692341784
8176 0.0182272025832414
8177 0.0173317060242149
8178 0.0245441347219085
8179 0.0164499933691172
8180 0.0106090272718899
8181 0.00320123355934333
8182 0.0218825506409064
8183 0.0204465541168577
8184 0.0077788745394229
8185 0.0306857051462347
8186 0.0297271710266681
8187 0.0259042468273595
8188 0.00697049026485631
8189 0.0360198910466957
8190 0.0215784467876474
8191 0.0343745736700924
8192 0.0148152413704202
8193 0.0167905642383482
8194 0.0183971576632316
8195 0.0155414297728661
8196 0.026741976309362
8197 0.0160405514489376
8198 0.0221145141059921
8199 0.0198513363498421
8200 0.0123027708559519
8201 0.0124356941004089
8202 0.0285749394800272
8203 0.0211849212920048
8204 0.00784827783073139
8205 0.00913799471867456
8206 0.0240308550579737
8207 0.0255520882379054
8208 0.0134870958041029
8209 0.0134645210059319
8210 0.0131351162509771
8211 0.0163309092592958
8212 0.0126788473837942
8213 0.0199283816277397
8214 0.0206266439951616
8215 0.0231563830355915
8216 0.0246018873417741
8217 0.0119704698225206
8218 0.0106813633720208
8219 0.00606629507669469
8220 0.00618248241670449
8221 0.00834444134160462
8222 0.00445404851820743
8223 0.0120958748349724
8224 0.0208412712291275
8225 0.00606735192742464
8226 0.0228116246587603
8227 0.00927141157136923
8228 0.0240172477868901
8229 0.0121577596534734
8230 0.0153364601049392
8231 0.00607077094425745
8232 0.0178967597518635
8233 0.00570800191618366
8234 0.011300582692763
8235 0.0129666158618661
8236 0.0121320763702831
8237 0.0266471981736144
8238 0.0357469243037783
8239 0.0410523174574727
8240 0.00904366911454617
8241 0.00689649388234132
8242 0.0199657382255109
8243 0.0145816697431099
8244 0.0149170250578351
8245 0.0191963533669096
8246 0.0198530517887097
8247 0.0151590730929834
8248 0.0115408975083003
8249 0.0194464932381559
8250 0.00584901965606105
8251 0.00195834176907539
8252 0.00656807146059876
8253 0.0227127121834031
8254 0.0104736473122299
8255 0.00131422311333629
8256 0.0257745266227191
8257 0.00893410620782958
8258 0.0191563960551874
8259 0.0055179708552944
8260 0.0101258893613965
8261 0.00695002706314107
8262 0.00215694696572838
8263 0.0123538655091209
8264 0.0226929363772447
8265 0.00147517083048754
8266 0.019921814349815
8267 0.0168201853241036
8268 0.0290812211607345
8269 0.0230889201446966
8270 0.00827311178708149
8271 0.00920059366628254
8272 0.0104034143266177
8273 0.00688107456448194
8274 0.0113730922251388
8275 0.014355198959286
8276 0.00554190039100135
8277 0.00297299806512144
8278 0.0161826281227471
8279 0.0105599267440568
8280 0.0155759747587621
8281 0.0153346205700612
8282 0.015039663971653
8283 0.00873709403699744
8284 0.0371674267965501
8285 0.035885020153962
8286 0.00624789572638905
8287 0.0235951892730534
8288 0.0230230005774588
8289 0.0114480389788428
8290 0.0169841529492415
8291 0.0229058680755559
8292 0.0189086481071769
8293 0.0301528133762809
8294 0.0218802384972692
8295 0.0102131819962154
8296 0.014732671533929
8297 0.0205965567581064
8298 0.0111351263225597
8299 0.0134710402383718
8300 0.00424563008222313
8301 0.0133591006244826
8302 0.00630433669261866
8303 0.00112339623087083
8304 0.00952214857225995
8305 0.0247498433175468
8306 0.0114418641574183
8307 0.0117933619937888
8308 0.00522816810540236
8309 0.00859255744041233
8310 0.0102816546314525
8311 0.0177296397517031
8312 0.0350381661855141
8313 0.0235526375767012
8314 0.00360790332902856
8315 0.00919716800088798
8316 0.013999961758443
8317 0.0198589583521962
8318 0.0127788755899415
8319 0.00312388363625502
8320 0.0281785821826869
8321 0.0248522337785914
8322 0.000491543909908812
8323 0.0141303723166735
8324 0.0159988858821612
8325 0.00681456980707828
8326 0.0246393712358201
8327 0.00799942475271104
8328 0.018903578502428
8329 0.0225080065940059
8330 0.0125799903631446
8331 0.0104368357432526
8332 0.00744046940256329
8333 0.00769489226821126
8334 0.00767233519647686
8335 0.00253106349783625
8336 0.00277750914582657
8337 0.00706062464018931
8338 0.0112559013267776
8339 0.022473676764501
8340 0.0038872014350372
8341 0.00297221038729951
8342 0.0146890946087944
8343 0.0106768055104395
8344 0.0265527396321275
8345 0.0103305736237219
8346 0.00955642786961565
8347 0.0155996434561599
8348 0.0109951595112362
8349 0.0199348982104123
8350 0.0120345131101567
8351 0.00399165684868764
8352 0.0248983294924731
8353 0.0166345837954772
8354 0.0188795904405293
8355 0.0131840526263307
8356 0.012703131519119
8357 0.0109077991791109
8358 0.030464099043307
8359 0.0342254528623845
8360 0.0241306850203198
8361 0.0162216830031804
8362 0.0156073283269157
8363 0.0117039416810884
8364 0.0136379784398194
8365 0.0055167815363765
8366 0.00816582437779332
8367 0.0162401266241389
8368 0.0149691382359597
8369 0.0046788312579968
8370 0.0216387914284238
8371 0.00733215269435558
8372 0.0147299839769574
8373 0.00899567586713041
8374 0.0113081088351812
8375 0.0138809095347699
8376 0.00684575811407996
8377 0.0167481003064172
8378 0.0424490932834998
8379 0.0263949436254189
8380 0.0165031557926268
8381 0.00393018505709838
8382 0.0148411239415463
8383 0.00579125783228784
8384 0.00493020692793493
8385 0.0109215387526986
8386 0.00636504330578618
8387 0.01520578304629
8388 0.0140143385659056
8389 0.00876758467199458
8390 0.00314666417524462
8391 0.0164464730109047
8392 0.0247833631034608
8393 0.00828455210766848
8394 0.0225443309399197
8395 0.0221822228685229
8396 0.0184384198106739
8397 0.0118787945959308
8398 0.0081812015171128
8399 0.00749637289850336
8400 0.0190776345917091
8401 0.0023293792214128
8402 0.0192771650312761
8403 0.0148427117297642
8404 0.0104335417928481
8405 0.0116478862762286
8406 0.0116473425195779
8407 0.0148681645785893
8408 0.0115840087170338
8409 0.00668426356935777
8410 0.0127476152541908
8411 0.0255365329363399
8412 0.00660962817970617
8413 0.00829788323249495
8414 0.0113286031335481
8415 0.0114757865248316
8416 0.00935428689143829
8417 0.0116583708376275
8418 0.012606467532296
8419 0.0117914038482011
8420 0.0163454210684178
8421 0.0151151774929142
8422 0.00191372415833251
8423 0.00444985532030785
8424 0.0112354708093024
8425 0.00671261745784972
8426 0.0279955839904393
8427 0.0111697428973345
8428 0.0204684579991077
8429 0.0132572545343547
8430 0.017955392899401
8431 0.0158809789241788
8432 0.00150985617616938
8433 0.0159263397737803
8434 0.00703549842779165
8435 0.00928500309844346
8436 0.012260749990336
8437 0.0100573969423896
8438 0.00443134586121863
8439 0.00776692128931668
8440 0.00312196375494725
8441 0.00806001599845565
8442 0.0147914743458416
8443 0.00578642671128824
8444 0.0121179423430256
8445 0.0100707951322191
8446 0.00754474561966693
8447 0.00942757924717438
8448 0.00713851036942054
8449 0.00583357480008619
8450 0.0169610226200899
8451 0.0119407305839372
8452 0.0142081473656514
8453 0.00407014076778733
8454 0.00171365485810209
8455 0.0112049624628307
8456 0.00498541839886333
8457 0.00447113660979677
8458 0.00945320763385314
8459 0.0129523418961872
8460 0.0098959390434279
8461 0.0107082394726424
8462 0.018808375265889
8463 0.0126061545597392
8464 0.0135372082393549
8465 0.00676294462921004
8466 0.0104651668909515
8467 0.00675793032021794
8468 0.0106926590381291
8469 0.0282474037308642
8470 0.00789232642845484
8471 0.0139245930634122
8472 0.012810784781824
8473 0.00720353239802714
8474 0.0141983531383839
8475 0.0103795037542035
8476 0.00156083506222043
8477 0.00820168919803193
8478 0.00409445129091392
8479 0.00551063845274357
8480 0.0106407066955113
8481 0.0254450803998901
8482 0.0234888916948851
8483 0.00769317615006711
8484 0.0235675030475423
8485 0.00714691883215669
8486 0.0167353676087322
8487 0.0079441557775447
8488 0.0203688233359213
8489 0.00835054512325861
8490 0.00465694483897313
8491 0.00825032078749717
8492 0.0179604171152853
8493 0.00823390542757417
8494 0.00653965922500025
8495 0.0133947079522116
8496 0.0114785757603636
8497 0.0124993318680801
8498 0.0107127321846657
8499 0.0129554630213475
8500 0.0158424164909208
8501 0.00609418850973144
8502 0.00798785165801343
8503 0.00733664464883394
8504 0.0089196901593264
8505 0.00397743138869559
8506 0.0110511954792148
8507 0.0106344407604935
8508 0.0159459324265414
8509 0.0050263219610105
8510 0.011505076400611
8511 0.0147199199130166
8512 0.0051105321264296
8513 0.0200445144766952
8514 0.0161672584269721
8515 0.0142397091950447
8516 0.0145483658203163
8517 0.0117999521498515
8518 0.00528381061317946
8519 0.00802666126361414
8520 0.0131431724668598
8521 0.0116288794743339
8522 0.010036771709217
8523 0.00794429071913934
8524 0.012865877813374
8525 0.0112126768910709
8526 0.0131314590987774
8527 0.00607451208602917
8528 0.01130309215048
8529 0.0138080877361892
8530 0.0100921454681398
8531 0.0129899858606639
8532 0.0163384830527799
8533 0.0198001976350283
8534 0.0204051103590175
8535 0.00386235450792328
8536 0.00661383093356304
8537 0.00733966181410504
8538 0.00985243565191157
8539 0.00376014672272975
8540 0.0037255533133083
8541 0.0152587833177643
8542 0.00596862045706123
8543 0.0158428194047125
8544 0.00721580347848633
8545 0.00792473915939101
8546 0.00747836199232136
8547 0.0190061561203246
8548 0.00976161563891851
8549 0.00412886156666801
8550 0.0064912976221561
8551 0.00566713408688726
8552 0.00879523650499132
8553 0.0131642597989362
8554 0.00697722353024168
8555 0.00523422429387433
8556 0.0111188303259668
8557 0.0124327938746268
8558 0.0104217758985875
8559 0.0162338382211512
8560 0.0207534923911547
8561 0.00857147135171539
8562 0.00531873234859335
8563 0.00661508875778252
8564 0.0133580047139374
8565 0.0126770525949899
8566 0.00974319384244425
8567 0.00435182789918884
8568 0.00532427309635836
8569 0.00523679735673914
8570 0.00668004192517362
8571 0.0103169448369702
8572 0.0152972395817893
8573 0.00675650571267356
8574 0.00218041373468601
8575 0.0066080941464134
8576 0.014788180340012
8577 0.0218739027826537
8578 0.0213246959113324
8579 0.0234858634347977
8580 0.00500383539132097
8581 0.00746152654707904
8582 0.0109394397810765
8583 0.00621620181628535
8584 0.00680494550616403
8585 0.00323123663595885
8586 0.00862941190694591
8587 0.0181870058333383
8588 0.0105702635991357
8589 0.0165508413754745
8590 0.01523777198289
8591 0.00859417219909051
8592 0.00812716182377101
8593 0.0130543619164642
8594 0.0118717757879715
8595 0.0158506575586584
8596 0.0106613055783092
8597 0.0151346070495908
8598 0.0103283765033452
8599 0.0168582906774741
8600 0.0105719511585352
8601 0.0188683455202346
8602 0.00523595409927624
8603 0.00712035021162344
8604 0.0131683375960328
8605 0.00282492125412234
8606 0.00715173273275084
8607 0.0165241113483538
8608 0.00924622077388304
8609 0.00493563804598607
8610 0.0067894663494526
8611 0.00954489194688704
8612 0.00776638465862321
8613 0.00781542815162764
8614 0.0100247159076399
8615 0.0190191906827572
8616 0.014801981357657
8617 0.0149984192445699
8618 0.00955517001256031
8619 0.0094912668995677
8620 0.00836076475801933
8621 0.012730798798285
8622 0.0115328428103411
8623 0.0178067096276717
8624 0.00518318542753686
8625 0.00991350608411574
8626 0.0125745849116089
8627 0.01133098235864
8628 0.0104084669547731
8629 0.00950918907708545
8630 0.00434097469214339
8631 0.0130590804399918
8632 0.014646193100895
8633 0.0108141471477424
8634 0.0163756084741776
8635 0.00525551924290438
8636 0.0161495052551806
8637 0.0141625295250071
8638 0.0115012713533682
8639 0.0092319684230253
8640 0.00427246840121834
8641 0.000957180188435353
8642 0.00237286376612393
8643 0.00623586206906827
8644 0.00831085049277045
8645 0.00776654886716838
8646 0.0112809458852027
8647 0.00986668245931162
8648 0.0131203880669171
8649 0.00689749819434416
8650 0.00976904221088236
8651 0.00842544490768954
8652 0.0169055572413901
8653 0.00998063173174911
8654 0.0079520521474776
8655 0.00395666128204185
8656 0.00378507596252653
8657 0.00739912288477312
8658 0.000782619683914477
8659 0.0152342529347057
8660 0.00584717411907895
8661 0.00236054256227043
8662 0.0105457262594406
8663 0.00506594563538406
8664 0.0108335161921356
8665 0.0137534084039385
8666 0.017180340438056
8667 0.0111440970591534
8668 0.0166527719646882
8669 0.0049634010936878
8670 0.0188036017958982
8671 0.0142101509731903
8672 0.0127374028763351
8673 0.0124358699606982
8674 0.00497947676186737
8675 0.00518775577302132
8676 0.00315870072508175
8677 0.00374573844131223
8678 0.0111695675905445
8679 0.0119864042174908
8680 0.00215820113801687
8681 0.00306554360740873
8682 0.00632056354457932
8683 0.00639131041200308
8684 0.010443352808432
8685 0.00338655847225777
8686 0.00035462758029136
8687 0.00996403587275975
8688 0.0107481347820102
8689 0.0100203306836416
8690 0.00719623090167984
8691 0.0101018147309841
8692 0.00415233874168264
8693 0.00775343032683568
8694 0.0108455459631125
8695 0.00604314038370182
8696 0.0172710823850133
8697 0.00752019859033504
8698 0.0146615792819203
8699 0.0160647898526931
8700 0.00341850996282006
8701 0.00599183157650659
8702 0.00612504063800651
8703 0.0114346161973773
8704 0.00288941230167331
8705 0.00937454836497896
8706 0.0189602094482315
8707 0.0139171501631978
8708 0.0126337880003904
8709 0.00702720880754825
8710 0.00596058029190483
8711 0.00415314937970893
8712 0.00393316758534357
8713 0.00811355727534054
8714 0.0161667656810953
8715 0.00451531181367284
8716 0.0109053527208504
8717 0.00260992003424086
8718 0.00812006861878604
8719 0.000612986847609386
8720 0.00562168767240764
8721 0.00563244547637825
8722 0.00734989016031438
8723 0.00501509666254888
8724 0.00615147651971218
8725 0.0138866474769526
8726 0.012003483383488
8727 0.0123681367509331
8728 0.00598565886326581
8729 0.0127971109157036
8730 0.0197017006360645
8731 0.00737421457333773
8732 0.0114343426754207
8733 0.00504662076478401
8734 0.00389859768963574
8735 0.00613429640420899
8736 0.00519375779455343
8737 0.0149073595226691
8738 0.00414991316851705
8739 0.00394609144333481
8740 0.00633823417120871
8741 0.0112957910019334
8742 0.0125918232068672
8743 0.0114770332517366
8744 0.0049071231232384
8745 0.010041609600607
8746 0.0152570288743949
8747 0.0074900054319008
8748 0.00915529710944582
8749 0.00987052977989386
8750 0.0114138604677867
8751 0.0136778955320864
8752 0.0106913030610467
8753 0.00787487097447161
8754 0.00287570042606116
8755 0.00887898593964461
8756 0.0104048064211274
8757 0.00489409479291744
8758 0.00348175167119904
8759 0.0101131113182551
8760 0.0184342497313692
8761 0.0134950808318531
8762 0.00647261720920604
8763 0.0171604648286778
8764 0.0195643260549253
8765 0.00729867057796653
8766 0.00148404819864771
8767 0.00873363608219123
8768 0.00500216201918815
8769 0.0111833296065573
8770 0.00885410359018474
8771 0.0037964851732357
8772 0.0166773445216739
8773 0.0193930247714295
8774 0.0089680456128265
8775 0.00593870849678917
8776 0.0115150338362409
8777 0.0181368669053872
8778 0.00977096850545264
8779 0.00635578923089162
8780 0.00756482527634393
8781 0.00514835387637739
8782 0.00611044375672989
8783 0.000619006430985678
8784 0.000552704580722065
8785 0.0020565089318544
8786 0.00162396911159398
8787 0.00218750044359399
8788 0.00157254212872279
8789 0.00105937911197679
8790 0.00310216415763266
8791 0.0122418048170341
8792 0.0114038223546192
8793 0.0130689522687057
8794 0.0154899674323205
8795 0.00887317045566739
8796 0.019009717857954
8797 0.0148947477881772
8798 0.0202284896989512
8799 0.00785335626254815
8800 0.00173920391151368
8801 0.0058249674062785
8802 0.00200019868265438
8803 0.00606881333117247
8804 0.00271989062165546
8805 0.00417947977922321
8806 0.00729856890151002
8807 0.00827755195114489
8808 0.00399122066529801
8809 0.00475022071686612
8810 0.00966795462350811
8811 0.00913568676352791
8812 0.0128912861122809
8813 0.00794222011077277
8814 0.00733480990453627
8815 0.0148937860668601
8816 0.00596560077444195
8817 0.017263852009663
8818 0.0111495502761051
8819 0.00700981895765765
8820 0.00533116272213537
8821 0.00700912175009658
8822 0.0222778305437652
8823 0.00963823930207265
8824 0.0133112095654181
8825 0.00801398186588193
8826 0.0126555918515936
8827 0.00634136631231327
8828 0.00554875024865004
8829 0.00812900191128348
8830 0.00155687660727842
8831 0.00454700984744213
8832 0.00409400736012516
8833 0.00626198724741077
8834 0.00161871380081246
8835 0.0029711094005729
8836 0.00304415753732484
8837 0.00747396604098555
8838 0.00455098930011025
8839 0.00387413055429325
8840 0.00438144227721142
8841 0.00317192187030026
8842 0.00882542204298832
8843 0.00582264751917046
8844 0.00525212083963401
8845 0.00526815921589849
8846 0.00239282452321604
8847 0.00237693519511367
8848 0.00248420025810414
8849 0.00723045132505172
8850 0.00640527894413577
8851 0.0072010476921926
8852 0.0129813804861021
8853 0.0063391405012367
8854 0.0069785749651155
8855 0.00444095916435009
8856 0.0108767040887138
8857 0.00520432856971601
8858 0.0186469377273536
8859 0.0159432510451779
8860 0.00987236216428175
8861 0.0110914610645625
8862 0.0042516157165964
8863 0.00362158095229638
8864 0.00713836736265212
8865 0.0023568925867375
8866 0.00510381718361037
8867 0.00507745235355688
8868 0.00774864688303419
8869 0.00396690813072255
8870 0.00572361495684476
8871 0.0063059425362722
8872 0.0171833791451794
8873 0.00640010347282694
8874 0.00817374629369454
8875 0.0082915436121392
8876 0.0109867499309273
8877 0.00965435469602199
8878 0.0103580031397296
8879 0.0110407451743753
8880 0.00384892067466879
8881 0.00413217489082018
8882 0.0021944922359582
8883 0.00144208903218846
8884 0.0102713264848176
8885 0.0110831160176913
8886 0.0081268115944637
8887 0.00633658265971432
8888 0.0071787310593654
8889 0.00745212575815568
8890 0.0108361240152976
8891 0.00793832593532997
8892 0.00468110126793671
8893 0.00711227849743615
8894 0.00617963373089195
8895 0.00277370351966745
8896 0.00397859455451363
8897 0.00655191666394763
8898 0.000787317396856956
8899 0.00921079397647165
8900 0.00773959251844274
8901 0.00231791440027299
8902 0.00820652451022097
8903 0.00468981234279623
8904 0.00814190829257414
8905 0.0172626422084492
8906 0.0104039360406781
8907 0.00511012286216573
8908 0.00797722054139785
8909 0.00306458439813091
8910 0.00718368017555555
8911 0.0047015351183527
8912 0.00982770496028589
8913 0.00901298371583405
8914 0.0040094182705586
8915 0.00849398539753263
8916 0.0197390711898171
8917 0.0149001716502315
8918 0.00923068774000654
8919 0.0137849416015962
8920 0.00926975034536187
8921 0.00381541690844665
8922 0.0130103387851502
8923 0.00698237917664699
8924 0.0145360647261171
8925 0.00851103243294992
8926 0.00555729495849071
8927 0.00877314610138051
8928 0.00492121994330173
8929 0.00817812279847084
8930 0.00492040768595337
8931 0.00578812297649528
8932 0.0018240771276825
8933 0.00920722061504038
8934 0.0127541298679805
8935 0.00125224959394572
8936 0.0176945320720102
8937 0.00658721482488855
8938 0.00988247202838937
8939 0.00899861693716426
8940 0.00570026330648269
8941 0.00947803935919155
8942 0.00678836364281767
8943 0.00342227992234857
8944 0.00674719598965636
8945 0.00990419246232918
8946 0.00340252254298312
8947 0.00750034512953465
8948 0.0100499425891698
8949 0.00875487328086388
8950 0.00646405443076534
8951 0.00392995986263305
8952 0.00581428821621985
8953 0.00945926311422346
8954 0.00864753276851187
8955 0.00849824920127402
8956 0.0154531512548142
8957 0.00938048905969664
8958 0.00775995586763471
8959 0.0100043388991025
8960 0.00487294033084617
8961 0.00575670328765918
8962 0.00718294788253609
8963 0.0148287585951292
8964 0.0126006884212587
8965 0.00279327588790725
8966 0.0114042804627062
8967 0.00911165530836126
8968 0.0132331731947231
8969 0.0106226386664764
8970 0.000962306073907101
8971 0.00969624427791942
8972 0.00999524934539447
8973 0.00282297353151473
8974 0.00533574840111505
8975 0.0120431346975534
8976 0.00802726271081969
8977 0.00283221912175798
8978 0.00557955242893026
8979 0.0107949129917442
8980 0.00455579031753121
8981 0.00428125052819586
8982 0.00586510710421601
8983 0.00708763735884017
8984 0.00995551702544903
8985 0.0100294090965596
8986 0.00308963795970548
8987 0.00514320641144113
8988 0.00965307888908959
8989 0.0146446112761152
8990 0.00710133187249312
8991 0.00239167945513509
8992 0.00340325258857484
8993 0.00520093708235
8994 0.0137893196155592
8995 0.00242023831764411
8996 0.0122520962306111
8997 0.00880915961675641
8998 0.0145758305237772
8999 0.0105103460445648
9000 0.0108875914275927
9001 0.00391051324979084
9002 0.00131157884573188
9003 0.00398431938507089
9004 0.00503619745822651
9005 0.00958042193042022
9006 0.00578720698801842
9007 0.0105971055146578
9008 0.00492476225470379
9009 0.00801848516631174
9010 0.00419324689276223
9011 0.0153658335301156
9012 0.00345416670028644
9013 0.00535285391765475
9014 0.00505869174923387
9015 0.00105337410455148
9016 0.00854536695056827
9017 0.00284230648948557
9018 0.00368433322687899
9019 0.0017738750631017
9020 0.00826520544911988
9021 0.0114429461365554
9022 0.00815531825124654
9023 0.00493687693148594
9024 0.0100996617787328
9025 0.00213681499697832
9026 0.0110794545160535
9027 0.011953956538109
9028 0.00949436148748541
9029 0.0103250430433715
9030 0.00759957133003711
9031 0.00300861036550539
9032 0.00169784742452925
9033 0.0132371911395996
9034 0.0167542673944007
9035 0.00983352838219504
9036 0.0139418299114115
9037 0.0103455711079752
9038 0.00703602460723818
9039 0.0052625204885797
9040 0.0059263600802585
9041 0.00791008203926681
9042 0.00438613798832918
9043 0.00233358803246499
9044 0.0109435039524418
9045 0.00990844715031125
9046 0.00477159010913415
9047 0.00659209109696051
9048 0.00861332345866263
9049 0.0077599135759362
9050 0.0101491969250762
9051 0.000736276380315678
9052 0.00392737575288868
9053 0.00647485576047009
9054 0.00559629920159164
9055 0.0040622162510386
9056 0.00462862937899171
9057 0.0014602786759702
9058 0.00118215014544179
9059 0.00523862415023661
9060 0.00340279413387492
9061 0.00710865980677527
9062 0.00410577523220823
9063 0.0045589315082897
9064 0.00557584438058184
9065 0.00879320303743948
9066 0.0100671069741539
9067 0.00858200691812611
9068 0.00258458125073753
9069 0.00976016988690875
9070 0.00621756558166756
9071 0.00951680406673565
9072 0.00977122186091397
9073 0.00204032175304139
9074 0.00898842087917669
9075 0.00332392290356434
9076 0.0114506851986162
9077 0.00782215764614656
9078 0.00837689421380317
9079 0.00491842275035281
9080 0.00338566368510662
9081 0.00112681682070016
9082 0.00928267561127213
9083 0.00192365576666452
9084 0.00982500246623281
9085 0.0060981410237366
9086 0.00578783839493313
9087 0.00689404775490131
9088 0.00955760831734138
9089 0.00907820171510912
9090 0.00516521570808433
9091 0.00404442806210865
9092 0.00808885371437896
9093 0.00393756308515239
9094 0.00507515280028439
9095 0.00632326469314389
9096 0.00994990167292993
9097 0.00400745087595688
9098 0.00740031868754242
9099 0.0048270406488034
9100 0.0035882791956399
9101 0.004401984431926
9102 0.00323676375375315
9103 0.00527634617725028
9104 0.0104199942430443
9105 0.00773629536565036
9106 0.00260774520327239
9107 0.00476931739209958
9108 0.0100437280748257
9109 0.00816593594039019
9110 0.000862524951632832
9111 0.00578577641194466
9112 0.00211274343674279
9113 0.00320334529879451
9114 0.00216200162359661
9115 0.00594619848636411
9116 0.00684999145003949
9117 0.00683851730408063
9118 0.00364437618522881
9119 0.00955833746402582
9120 0.0149572287353861
9121 0.00738717894278238
9122 0.00380898987532763
9123 0.00996566222392017
9124 0.00458974201082082
9125 0.00953194874181303
9126 0.00851100602008341
9127 0.00275075776188119
9128 0.00639182069826986
9129 0.00789803895295545
9130 0.00905928772621322
9131 0.0129885010575452
9132 0.00374430914193792
9133 0.00267028121004459
9134 0.010180778726986
9135 0.0104353939327355
9136 0.0067468362563093
9137 0.0123211266035147
9138 0.00293152833421787
9139 0.00547128271587337
9140 0.00476728111786705
9141 0.00453259352130205
9142 0.00579401445762911
9143 0.0120658423804958
9144 0.00698416689651577
9145 0.0108509979052883
9146 0.0156846148033916
9147 0.00950151823760227
9148 0.0086192146447964
9149 0.00364659865956662
9150 0.00292931896748474
9151 0.00387107581489527
9152 0.00552811952047569
9153 0.0104369561612925
9154 0.013140077651568
9155 0.00883050715651626
9156 0.00814021938177088
9157 0.00658832809027755
9158 0.00449909024235824
9159 0.0100823456327876
9160 0.00647636824654545
9161 0.0121522235527841
9162 0.00564890388677167
9163 0.0105315497130584
9164 0.00888871132738649
9165 0.00324119586289537
9166 0.0107522489932079
9167 0.00929971721748818
9168 0.00746698146002808
9169 0.000869808552065296
9170 0.00526096688126623
9171 0.00685288832492141
9172 0.00739101488005027
9173 0.00615198889602607
9174 0.0102217725063591
9175 0.00992864585207031
9176 0.00522723019205643
9177 0.00735357917910074
9178 0.00912849227789981
9179 0.00767856165508292
9180 0.00554843405651871
9181 0.00616018958370035
9182 0.00576181277835015
9183 0.00216311912488928
9184 0.00370316111508695
9185 0.0070728007250701
9186 0.00685004529672388
9187 0.00417667278975721
9188 0.00256158072555468
9189 0.00231628776764675
9190 0.00383876750263937
9191 0.0130370191487121
9192 0.0118564731124931
9193 0.00542348449957899
9194 0.00232404859408095
9195 0.00402485193199401
9196 0.0140428950258471
9197 0.00434908713440818
9198 0.0140176336148827
9199 0.00799630543389726
9200 0.0128099946181842
9201 0.011823028461431
9202 0.0104079110469911
9203 0.00657718351548896
9204 0.00990111751752304
9205 0.00421694786404744
9206 0.0143002434794849
9207 0.00903628071711837
9208 0.00309106070806827
9209 0.00157932185901429
9210 0.0132591286903059
9211 0.00676710822001052
9212 0.00312032819223753
9213 0.019543914056071
9214 0.00400177807011598
9215 0.0145357753647046
9216 0.00545323210430767
9217 0.00798259932374844
9218 0.00393364306387723
9219 0.00429121182457974
9220 0.0106950536060401
9221 0.0144448604800383
9222 0.00948034777594627
9223 0.00804938548108001
9224 0.00904799485346167
9225 0.0104168627656954
9226 0.0124512899558423
9227 0.00710016915920046
9228 0.00420226726722947
9229 0.00954767293783805
9230 0.00763661429985027
9231 0.00701154372928687
9232 0.00178567115062749
9233 0.0120482823897064
9234 0.0044241981195928
9235 0.00483942831657436
9236 0.00534794917107348
9237 0.00868083519587296
9238 0.00309131094009089
9239 0.00571475391006493
9240 0.013805437775186
9241 0.0164477512691544
9242 0.00277030382056288
9243 0.00781967310461706
9244 0.00565227457985125
9245 0.00953796243672889
9246 0.00288206506821568
9247 0.00335886070147679
9248 0.00338744265829575
9249 0.0117295326732491
9250 0.00331825022125689
9251 0.00182993478267271
9252 0.0124211157294159
9253 0.00734375658761091
9254 0.008313389247478
9255 0.00586120617246773
9256 0.00536764982057603
9257 0.00184823011413957
9258 0.00845921663207027
9259 0.00918210466525179
9260 0.00283971498068457
9261 0.00513924353625194
9262 0.0146112231491786
9263 0.00941469703117645
9264 0.0068326073591535
9265 0.00452284359052121
9266 0.00373718425640394
9267 0.0031402495659942
9268 0.00173069662055913
9269 0.00612117496100649
9270 0.00941349583260094
9271 0.0101542325236246
9272 0.00685910927590824
9273 0.0115977127954239
9274 0.0131362849232917
9275 0.00883159527754195
9276 0.00779852515273809
9277 0.0139341947477001
9278 0.00518674329064296
9279 0.0104751025338448
9280 0.00559220380306302
9281 0.000966640366747609
9282 0.00584356659407363
9283 0.00764383378734204
9284 0.0118053956925391
9285 0.0154268038766258
9286 0.0111894455496526
9287 0.0113647364169748
9288 0.0144253178817508
9289 0.00775066894666233
9290 0.00724687267309151
9291 0.00895890965934259
9292 0.00706031063809245
9293 0.00328286489815634
9294 0.0108270800744561
9295 0.0122497550595779
9296 0.00409547202538958
9297 0.00286201916649951
9298 0.00351977324780932
9299 0.00416071299843245
9300 0.00403314702987393
9301 0.0187828295228492
9302 0.0113626527534338
9303 0.00454370438887285
9304 0.00240986777773566
9305 0.0102327492531436
9306 0.00982648486717609
9307 0.0167236020066686
9308 0.0171102314600194
9309 0.00809743239371962
9310 0.00589090679590596
9311 0.0127172094189475
9312 0.00139626817859322
9313 0.00562058943392716
9314 0.0107253569763762
9315 0.00899171907172621
9316 0.00820965303656566
9317 0.0158599215235465
9318 0.00652106098939156
9319 0.0117003247531916
9320 0.0121377920783959
9321 0.0034139646271802
9322 0.00707451456320718
9323 0.00386571106437188
9324 0.014372270087678
9325 0.00448335491709913
9326 0.0165457755283099
9327 0.00361332484840156
9328 0.00410156031361059
9329 0.0132505394839997
9330 0.0106071121053616
9331 0.0027852277429546
9332 0.00226865740124332
9333 0.00418257102105126
9334 0.00841633901449885
9335 0.00483878558268315
9336 0.0152947945345979
9337 0.0165505456920769
9338 0.00409673941389498
9339 0.00986318666258791
9340 0.0104282037764701
9341 0.00674811872931089
9342 0.00107312349849235
9343 0.010173674033872
9344 0.0176776591753149
9345 0.00428141364232178
9346 0.00520055720168958
9347 0.00537220437121152
9348 0.00972122369734739
9349 0.00489860550887686
9350 0.00179281548450216
9351 0.00314358622412542
9352 0.00914840793954197
9353 0.00641999094146561
9354 0.00573641183137841
9355 0.00662508757791534
9356 0.00585468599659943
9357 0.00425436223192021
9358 0.00797720592331989
9359 0.0151351653348603
9360 0.0073650889424862
9361 0.0127951861809972
9362 0.0133279300534443
9363 0.0123244419641901
9364 0.0058089115531236
9365 0.00371443204893156
9366 0.00839562002668662
9367 0.0085861723148997
9368 0.00591018175246333
9369 0.0142513296294375
9370 0.0124129295713272
9371 0.00575353886617592
9372 0.012255685386228
9373 0.00296012907154996
9374 0.00774978598373995
9375 0.00665384222447614
9376 0.0110378575248593
9377 0.0132969547691739
9378 0.00881665568812199
9379 0.00611619470930498
9380 0.00960716646663246
9381 0.0128491288296562
9382 0.00511456921379297
9383 0.00360532377882659
9384 0.000806626211770441
9385 0.00264143720316084
9386 0.00320559434460437
9387 0.00771865530451261
9388 0.00515379106247962
9389 0.00310070676942014
9390 0.0139250176278143
9391 0.0152498208589491
9392 0.00211179705820906
9393 0.0103342943835066
9394 0.00873039986179677
9395 0.0146607271148611
9396 0.00960419736528897
9397 0.00424393022039783
9398 0.00468841884454416
9399 0.0110369020897168
9400 0.00930358803546473
9401 0.0104476351534236
9402 0.00790855537571183
9403 0.00161950404944852
9404 0.0143909167662741
9405 0.0123009093023971
9406 0.0133219657318873
9407 0.0119532336526515
9408 0.0194414920885805
9409 0.0120192653881156
9410 0.00811366919092355
9411 0.00617857619588497
9412 0.00444805636927297
9413 0.00272582428743416
9414 0.00324126005777914
9415 0.00315434913624469
9416 0.0150608518162233
9417 0.00718667836119681
9418 0.0111637563004
9419 0.0161195223261189
9420 0.01321793152997
9421 0.00785371971871263
9422 0.0116917456968365
9423 0.0204664156671313
9424 0.00267319023343392
9425 0.0165286486590353
9426 0.00727387586517533
9427 0.00999559898929728
9428 0.011789630508866
9429 0.0120396742058243
9430 0.00604931386130039
9431 0.0115210874838838
9432 0.00702791021197585
9433 0.00843105201975319
9434 0.00336247927843643
9435 0.0042303999691297
9436 0.00397811301175885
9437 0.0128682741296593
9438 0.00351645368330737
9439 0.016194563379937
9440 0.0100249608219274
9441 0.00178246627746858
9442 0.00284966001966791
9443 0.0112886105405782
9444 0.0113454415077662
9445 0.0052620075035398
9446 0.00471449670307049
9447 0.00973644615887031
9448 0.00621649914990487
9449 0.00934700789513138
9450 0.00607705652990769
9451 0.00229738133806313
9452 0.00275760485705085
9453 0.00710385361022112
9454 0.00654753770522441
9455 0.0110262790312345
9456 0.0166470576004284
9457 0.0133600870875953
9458 0.0128446033430868
9459 0.00753665603912934
9460 0.015055591095113
9461 0.0107894153310855
9462 0.00509443545274589
9463 0.0143783539800015
9464 0.0121471558270361
9465 0.00689856582603952
9466 0.0105803274351302
9467 0.00519535242638792
9468 0.00615835596341961
9469 0.00293915119798548
9470 0.0108646991608689
9471 0.0126310543295662
9472 0.00924996172751617
9473 0.00751738987694913
9474 0.00846812039580699
9475 0.00973923840631194
9476 0.0103117220384378
9477 0.0109592518313415
9478 0.00848587348534174
9479 0.00462596423101072
9480 0.0084541305389811
9481 0.0109529162950175
9482 0.00966313074349806
9483 0.0051992825352899
9484 0.00832626517975056
9485 0.0122536076997783
9486 0.0154139956915556
9487 0.00541528036197149
9488 0.00992857159471185
9489 0.013475658774549
9490 0.00948698236044636
9491 0.00845319457274478
9492 0.00600951033657063
9493 0.00292010896749497
9494 0.0111068611958571
9495 0.00581082325048692
9496 0.00893687253399034
9497 0.00567178745414736
9498 0.00538366787489957
9499 0.00539386996906799
9500 0.0069231925377377
9501 0.00805678920081781
9502 0.0135275158681414
9503 0.00626248972620688
9504 0.00358515823459858
9505 0.00707547348838789
9506 0.00625405590611756
9507 0.0092904488276366
9508 0.00985532598714065
9509 0.00964109109245153
9510 0.0021728027997396
9511 0.00866182722486352
9512 0.00368844036373406
9513 0.00493113551196999
9514 0.0063835958605488
9515 0.00720753849510253
9516 0.00978702352180378
9517 0.0142647794063184
9518 0.0110981233522704
9519 0.0122560716715683
9520 0.00957142892954902
9521 0.00537095509622233
9522 0.00822012056133326
9523 0.0128983656057764
9524 0.0192865074316303
9525 0.00720783970957325
9526 0.0137675202568644
9527 0.0150469381465357
9528 0.00662921058144203
9529 0.0207526751786274
9530 0.0143919674900409
9531 0.00343765340262949
9532 0.00511850359029768
9533 0.00690502894789854
9534 0.015158905977376
9535 0.00878782238100379
9536 0.00916364684411418
9537 0.00191300307421399
9538 0.00910249685627255
9539 0.0162873887709205
9540 0.00616822583219566
9541 0.00202111560163914
9542 0.00968551857450744
9543 0.00742627313779773
9544 0.00507085495372349
9545 0.015963506071612
9546 0.0108940338707263
9547 0.0162848037722071
9548 0.0132078430211899
9549 0.00833886765329748
9550 0.00955851380602713
9551 0.00666042418181748
9552 0.0135665956549868
9553 0.00872731942865258
9554 0.0122177602718904
9555 0.0127592055743464
9556 0.00466664750738312
9557 0.0050341553156293
9558 0.0102642730749076
9559 0.0191166761504244
9560 0.00792823252418144
9561 0.00932162613677537
9562 0.0124034282903028
9563 0.00617844931882927
9564 0.0121712038718881
9565 0.0124115732257041
9566 0.00759862444112978
9567 0.0222971890096118
9568 0.0125105790435662
9569 0.0053906919291675
9570 0.00417706920573369
9571 0.00897699824426228
9572 0.0163836376113624
9573 0.0152348734939476
9574 0.00988657199277277
9575 0.0182896289543882
9576 0.0126894313674901
9577 0.0057087323564913
9578 0.00202744555124596
9579 0.0107888289396211
9580 0.00346482449859644
9581 0.0038339916814279
9582 0.0102758984657704
9583 0.0197849665115165
9584 0.0110218316340258
9585 0.0106811240638567
9586 0.0121399795454138
9587 0.00999935532649222
9588 0.0148521304148607
9589 0.00815724709769343
9590 0.00483650353887637
9591 0.0121406691679314
9592 0.0147479879770511
9593 0.0221244040816311
9594 0.00652453010025917
9595 0.0155101211417632
9596 0.00868010492846779
9597 0.0113439221278774
9598 0.0113837287521756
9599 0.00917905260153159
9600 0.0147797921296938
9601 0.0174022103169406
9602 0.0077062630067339
9603 0.00341917642270123
9604 0.00410242494403026
9605 0.00738142807019275
9606 0.000761316508054861
9607 0.013663312470522
9608 0.00183860180709653
9609 0.0116608550397225
9610 0.00305079141171246
9611 0.00730844461724529
9612 0.0116692838224399
9613 0.0128391287005763
9614 0.00730448400360726
9615 0.00911543632119254
9616 0.0114567455784933
9617 0.0111226000830248
9618 0.0147127833638749
9619 0.00583635518506645
9620 0.0105661837069088
9621 0.00624558442686696
9622 0.0119183623993491
9623 0.00783415502573665
9624 0.00613856187103281
9625 0.00414114850158896
9626 0.00849080419203431
9627 0.0184321923570732
9628 0.0029149309959704
9629 0.0148637403978029
9630 0.0108236080659954
9631 0.00286436746451105
9632 0.0076106470266189
9633 0.00502644995509204
9634 0.0119107183188323
9635 0.0063246076828704
9636 0.00276606180783608
9637 0.00569264618583945
9638 0.0108735761778514
9639 0.00746680492088008
9640 0.0116313266645949
9641 0.0123623501541668
9642 0.0142244901851191
9643 0.00823326487958555
9644 0.00290516473974266
9645 0.00549387216821235
9646 0.00705464424429223
9647 0.0116883139976949
9648 0.011003014375216
9649 0.0221949068767602
9650 0.00530388083936814
9651 0.00561505301910664
9652 0.00991710883658426
9653 0.00777720306150516
9654 0.010711077371374
9655 0.00786826968275708
9656 0.0165911559623498
9657 0.0112465221953238
9658 0.0134294910857486
9659 0.0127222210060899
9660 0.018936470562497
9661 0.0102155408730897
9662 0.0134603628436998
9663 0.0114063565056322
9664 0.00595446181826629
9665 0.0051243536335001
9666 0.00752979462439885
9667 0.0161299218521353
9668 0.0038744948588479
9669 0.0108850591970796
9670 0.0181256611115733
9671 0.0234867748401711
9672 0.020802710800061
9673 0.00907716505751898
9674 0.00528052034039271
9675 0.0231552984639991
9676 0.0211589159761196
9677 0.0142359598556081
9678 0.0189408037187487
9679 0.0113189295698866
9680 0.00773597474257421
9681 0.0054974537552455
9682 0.00704376964646424
9683 0.00673279069261156
9684 0.0132089181016224
9685 0.00230191968210256
9686 0.00610620268670862
9687 0.0110786035307653
9688 0.00560801737439704
9689 0.00418217487791677
9690 0.00344936183694617
9691 0.00305919249486318
9692 0.00481800725261329
9693 0.0027117952010029
9694 0.00140013039701777
9695 0.00647927399529642
9696 0.00209285571673393
9697 0.0115931637203007
9698 0.0192420990640483
9699 0.0159133064028794
9700 0.00641397452704005
9701 0.00425744976271336
9702 0.0111214597586682
9703 0.018096970786906
9704 0.0081746597676325
9705 0.00173920685710826
9706 0.00354500891369646
9707 0.00682585956290267
9708 0.0153629267082386
9709 0.00917248383796157
9710 0.0106835678707031
9711 0.00844957207436754
9712 0.0148857567305891
9713 0.00882514924565982
9714 0.00503704891918178
9715 0.00298318210729056
9716 0.0125319614558604
9717 0.0179839848475621
9718 0.00691112602009793
9719 0.0203304960725572
9720 0.0259844188477988
9721 0.0141270107972106
9722 0.00851605391941593
9723 0.0127736673524746
9724 0.00563275464065944
9725 0.0124604275491682
9726 0.00860176159143322
9727 0.0160778271916916
9728 0.0113493436717135
9729 0.0134732588252331
9730 0.0104505150113891
9731 0.00643572321877765
9732 0.0040233467742011
9733 0.00763918771694552
9734 0.0254803106760636
9735 0.0120008109769893
9736 0.00612241468517994
9737 0.0236976124841434
9738 0.0187065710935985
9739 0.0182830652573789
9740 0.00901208048034
9741 0.0187422780797344
9742 0.00280430193306091
9743 0.0084304976734695
9744 0.00265433330215212
9745 0.0255994281319494
9746 0.0063379974204607
9747 0.0161410576899854
9748 0.00322458884874083
9749 0.00538026726961061
9750 0.00310236321001567
9751 0.00409448116925869
9752 0.0130468512262806
9753 0.00850232068547724
9754 0.00337762042196589
9755 0.00356527301489355
9756 0.00688064277432985
9757 0.0113225049512521
9758 0.010375246369041
9759 0.0123945669836114
9760 0.013545766032626
9761 0.0144918050713207
9762 0.00976094637437263
9763 0.0133991889597716
9764 0.0123855174653966
9765 0.0112112974458922
9766 0.0128419266110557
9767 0.0152246923461479
9768 0.00678301936409551
9769 0.00536244911689317
9770 0.00753673544755791
9771 0.0149687362804934
9772 0.0162956892434312
9773 0.0140432254650489
9774 0.00644174349915896
9775 0.00638432745721777
9776 0.011358966511286
9777 0.00372132381893961
9778 0.00611563885523974
9779 0.00776853183212564
9780 0.01166871578439
9781 0.00540357616127043
9782 0.00332750186608374
9783 0.0170396062050261
9784 0.0118690413942797
9785 0.00988759984387235
9786 0.0139126254866176
9787 0.00520465495133947
9788 0.0235695667018153
9789 0.0137831968619668
9790 0.00520792825974507
9791 0.00988984195946852
9792 0.0116635342531116
9793 0.0143215830988156
9794 0.00228945913868035
9795 0.0015410599526921
9796 0.0161399440340918
9797 0.0124759701553572
9798 0.0105768728972496
9799 0.00316789270299722
9800 0.00388878169698275
9801 0.0179616031600811
9802 0.0036663201659255
9803 0.0063305590495584
9804 0.0197507419148327
9805 0.0146999751532191
9806 0.0113138683607375
9807 0.00518552835437922
9808 0.0144687150725213
9809 0.0256652158331072
9810 0.00875964476395707
9811 0.0172432903605091
9812 0.006404909330646
9813 0.0212657970609827
9814 0.01054660325588
9815 0.0040928216219765
9816 0.00882007779953273
9817 0.00781277385961191
9818 0.015429931137521
9819 0.0138623216310785
9820 0.011011098747214
9821 0.0125013969298842
9822 0.00314778326202019
9823 0.00748140477325388
9824 0.0159620019359101
9825 0.00558882822416102
9826 0.0127898895823597
9827 0.0073592982703904
9828 0.000910673411888554
9829 0.00865939669524821
9830 0.0137241758789999
9831 0.0100669880199183
9832 0.00818977583087745
9833 0.00785824960305861
9834 0.00837727297496727
9835 0.00776784444221872
9836 0.0144181444782064
9837 0.0154278811154157
9838 0.0129356677595527
9839 0.0139821283270626
9840 0.00555133028310224
9841 0.0216669782069265
9842 0.0141323643649232
9843 0.00573905422498612
9844 0.00263378439690718
9845 0.00711729606816454
9846 0.0126608342306464
9847 0.00124508744459178
9848 0.0157235138622551
9849 0.0161006425694588
9850 0.00857030762030252
9851 0.00382346505920285
9852 0.0157834498494652
9853 0.0170772640090758
9854 0.0182647973471015
9855 0.014827356734341
9856 0.00802767351528152
9857 0.0129200626325113
9858 0.00851642064369563
9859 0.0127872947499628
9860 0.00716498570153808
9861 0.0146008542820172
9862 0.0125184810791542
9863 0.00934282470782608
9864 0.0212590862032878
9865 0.00737382249592026
9866 0.00854112768722895
9867 0.00913663869742692
9868 0.00836371276315167
9869 0.0100215253433283
9870 0.0155789186311411
9871 0.0132779034651454
9872 0.0207647527051923
9873 0.00239673096457308
9874 0.0067951890874942
9875 0.0156580546676889
9876 0.0254352660224921
9877 0.0126858989405113
9878 0.0111423020050884
9879 0.0191135125021397
9880 0.0187669272377702
9881 0.00901338095248523
9882 0.00279743000619448
9883 0.0119970929602362
9884 0.00789393538435871
9885 0.00581851819420052
9886 0.014379329414565
9887 0.0117644515065255
9888 0.0068866220985929
9889 0.01778702237631
9890 0.00868742451916785
9891 0.00724294770803338
9892 0.0130910143326323
9893 0.0184520146296644
9894 0.00816853371044989
9895 0.0150671537862792
9896 0.0122776561984865
9897 0.00804695559197491
9898 0.0143179047722067
9899 0.0107796039092537
9900 0.00666816609998775
9901 0.00395884510642056
9902 0.0124052230094362
9903 0.0119620654144705
9904 0.0147192297006214
9905 0.00595939686254981
9906 0.00585723655027565
9907 0.0130085278791209
9908 0.0139174805884681
9909 0.0043646421474442
9910 0.0099855119528166
9911 0.0042056577931263
9912 0.00134087048021165
9913 0.0114545150283015
9914 0.00991043037290719
9915 0.00912096089804638
9916 0.0058975831577012
9917 0.0108691945355104
9918 0.0111547694998073
9919 0.0148528552895147
9920 0.00758994842959016
9921 0.0122109033120647
9922 0.00737882880554571
9923 0.0187578688908901
9924 0.00289206331623336
9925 0.00436996016758895
9926 0.0212342575120173
9927 0.0122012962565194
9928 0.0265303917561791
9929 0.0220012982847484
9930 0.0151754930821599
9931 0.0168955466923933
9932 0.0193911551795024
9933 0.01468344046435
9934 0.0046416101886516
9935 0.00976359890832668
9936 0.00551242407879014
9937 0.00542423403428594
9938 0.00806125699548859
9939 0.0139632786271529
9940 0.0109371502207278
9941 0.00947789954749346
9942 0.0172999186074806
9943 0.0176029546981629
9944 0.00444044892893681
9945 0.00527580585934906
9946 0.0121588123585252
9947 0.0184605406039309
9948 0.0148215571433822
9949 0.0146106659776919
9950 0.00962403760988531
9951 0.00465553116614724
9952 0.00788633053192899
9953 0.0154516887167208
9954 0.0252851229166563
9955 0.0198008376447983
9956 0.0101582134429972
9957 0.0136474537421284
9958 0.00335441678539142
9959 0.025350067448704
9960 0.0208931455318638
9961 0.00812256456116691
9962 0.00510902026693886
9963 0.00702264139707159
9964 0.0145092687061981
9965 0.00430033395201836
9966 0.00804303556393276
9967 0.00547113977233558
9968 0.0195981153797134
9969 0.0128355320378918
9970 0.00895481008075534
9971 0.00635091193714631
9972 0.00946010426517312
9973 0.00435752580548802
9974 0.00604346152464046
9975 0.0130539802384322
9976 0.027465787443782
9977 0.0239061082898567
9978 0.0229431465478091
9979 0.00667252409997005
9980 0.00974199549738827
9981 0.0104982321962622
9982 0.0230667245253439
9983 0.0172059963564552
9984 0.00730050449385128
9985 0.0251285473095605
9986 0.0138495942957696
9987 0.0121799312833712
9988 0.0226421444294509
9989 0.0112845608706745
9990 0.00904332802299623
9991 0.00595703716734592
9992 0.0231583970042706
9993 0.0185630387347761
9994 0.0294233906340599
9995 0.030005642741952
9996 0.00282605368085218
9997 0.0109393840168805
9998 0.0151846292217507
9999 0.0234244326612966
10000 0.010455651101282
10001 0.0342201954356466
10002 0.038069423047128
10003 0.00648097749963623
10004 0.0115105786398901
10005 0.0033332768856213
10006 0.0174219693878034
10007 0.0141719041300208
10008 0.0104508371354251
10009 0.0229891772645529
10010 0.0169251342231982
10011 0.0162891380259427
10012 0.0173210023081017
10013 0.012962365100072
10014 0.0189326031900153
10015 0.0171974010865694
10016 0.0061294582346606
10017 0.0111489809263815
10018 0.00401190545106391
10019 0.0057445655231451
10020 0.0107888438207899
10021 0.02777772205839
10022 0.0198974593448156
10023 0.00837558831594967
10024 0.016030541684128
10025 0.0120246463984772
10026 0.0144586392546882
10027 0.0210872208887532
10028 0.0152370437820031
10029 0.0145405638503718
10030 0.00700414956866029
10031 0.0111845123710666
10032 0.0118279134465252
10033 0.00544941580131683
10034 0.00751275143047796
10035 0.0131282002517093
10036 0.0168975746132091
10037 0.00955842622363089
10038 0.020277158731554
10039 0.0198122287148622
10040 0.0035431544724897
10041 0.0145632936897046
10042 0.0141547412314002
10043 0.00494690647991477
10044 0.00301476221621322
10045 0.00685617265764359
10046 0.00255010182704275
10047 0.00687480752953445
10048 0.0118498484842259
10049 0.0102192883619911
10050 0.00732702034957929
10051 0.0125274386842526
10052 0.010115077860251
10053 0.00816450218947429
10054 0.0205841155574604
10055 0.0157533907814296
10056 0.00638993044122153
10057 0.00569306148844004
10058 0.0163262894510721
10059 0.0107060144039567
10060 0.0339984602279175
10061 0.00995778761561124
10062 0.0193876667920475
10063 0.0102385829979445
10064 0.0190471633106719
10065 0.0184476087800981
10066 0.0146546536454764
10067 0.0145892036057874
10068 0.0155845078133882
10069 0.0115968723927452
10070 0.0211122293714372
10071 0.00487286293781275
10072 0.0148295057646
10073 0.00319847370252797
10074 0.0122537047425293
10075 0.00609699868832059
10076 0.0266468889245694
10077 0.00500434537559894
10078 0.0179056917384203
10079 0.022171075954729
10080 0.0113199679141894
10081 0.0258947004784245
10082 0.0170053996715413
10083 0.00719833844777207
10084 0.0166836563617078
10085 0.0198283135191761
10086 0.0227583442088176
10087 0.0160582605366491
10088 0.00898281210733895
10089 0.0202544106448958
10090 0.0114674422386432
10091 0.0185368538010678
10092 0.0164267610106224
10093 0.00745191582786245
10094 0.00745541615147486
10095 0.0070546352055767
10096 0.00301103327161836
10097 0.00707903118776473
10098 0.00778543986350601
10099 0.011081033130314
10100 0.0110382739556469
10101 0.00856288174285908
10102 0.00662952010400879
10103 0.023378714054587
10104 0.00630379197796224
10105 0.00712090051325955
10106 0.0149485325496321
10107 0.0268114977240319
10108 0.0157034850020116
10109 0.0046972704108926
10110 0.00523877005306309
10111 0.0123056126975808
10112 0.00712433381325762
10113 0.0121920919271221
10114 0.0211493369617118
10115 0.00645871509899775
10116 0.015423663573932
10117 0.00531390119694072
10118 0.00833802712973372
10119 0.0191282715440135
10120 0.00673799564699378
10121 0.0118512718418401
10122 0.00415270798082781
10123 0.00663449360035507
10124 0.00614557464753902
10125 0.0157156230245146
10126 0.0151455124008863
10127 0.00808538892180237
10128 0.0102619428529192
10129 0.0105845853272911
10130 0.0147768327836767
10131 0.0112341969272108
10132 0.0147835637613994
10133 0.0126077852538886
10134 0.0171197265827494
10135 0.00697763709088953
10136 0.0205037361026004
10137 0.022444029413155
10138 0.0187794702662602
10139 0.0279041802798758
10140 0.00764656613304395
10141 0.0138387393386458
10142 0.00476598090419392
10143 0.0101324311519099
10144 0.00699254097397978
10145 0.0135374508384543
10146 0.0190473580127785
10147 0.00565792808220496
10148 0.00984015036198726
10149 0.0149007841424883
10150 0.00359628767069886
10151 0.0292373264576479
10152 0.0235093563394184
10153 0.00611469271778051
10154 0.00839202940283475
10155 0.022562609746907
10156 0.0165076366189669
10157 0.0169873257494931
10158 0.0117827678607024
10159 0.0132211342355796
10160 0.00402561741444665
10161 0.0108081766531895
10162 0.0244552766858143
10163 0.00894723932451308
10164 0.00325173092809354
10165 0.01058343999116
10166 0.0120035075445474
10167 0.000525050776181002
10168 0.013200860822993
10169 0.0164188093916742
10170 0.00977852166909902
10171 0.00927800245337193
10172 0.00768648896083158
10173 0.014660091850268
10174 0.0105076371064703
10175 0.0181646829337342
10176 0.0149667560695288
10177 0.0274413024829444
10178 0.00759906736110054
10179 0.00505098719222938
10180 0.0181142827739874
10181 0.0133139263405631
10182 0.0212528224251652
10183 0.0106606046385024
10184 0.0041036403959855
10185 0.012126290217269
10186 0.0177136655411804
10187 0.0140581252862168
10188 0.0226462189784389
10189 0.0219899395810855
10190 0.0253870460585794
10191 0.00522083072399174
10192 0.0198963298851904
10193 0.00796925242987714
10194 0.0287085606338657
10195 0.022061908817314
10196 0.00793293498198286
10197 0.00541858121971228
10198 0.00228349907196425
10199 0.00532740264637795
10200 0.0115531852055726
10201 0.0049470852617183
10202 0.021626594609429
10203 0.0166750507419102
10204 0.00505106707928361
10205 0.0118012921301521
10206 0.0110376709915667
10207 0.0280729636676139
10208 0.00588066567977847
10209 0.0101569189083015
10210 0.015536648394808
10211 0.00136071217998717
10212 0.0119756259090266
10213 0.00848643395820545
10214 0.011684645623944
10215 0.00217099421657824
10216 0.00891405410585634
10217 0.011797469070103
10218 0.00962151641403399
10219 0.00856848007730782
10220 0.0132817219352005
10221 0.0174653164529105
10222 0.0123134737706144
10223 0.0156081798531263
10224 0.0175491892327437
10225 0.00772538567924749
10226 0.00889342847384037
10227 0.0149925621413053
10228 0.0145303207667211
10229 0.00776002703055015
10230 0.019984102000303
10231 0.0165779171665128
10232 0.00703831490000208
10233 0.00579723302519132
10234 0.0136048732883244
10235 0.0132175554499763
10236 0.0114739116319552
10237 0.00777180879077095
10238 0.0113179340059482
10239 0.0147012020520698
10240 0.0133197574510971
10241 0.0130870151891119
10242 0.0138319700282106
10243 0.0108273980039958
10244 0.0245866550441256
10245 0.0183825016595064
10246 0.0102015924828808
10247 0.00635633418127686
10248 0.00258675050913721
10249 0.00939483852953573
10250 0.00538349719907942
10251 0.00775936940613985
10252 0.0103388295983933
10253 0.0143754127244488
10254 0.0095206575144674
10255 0.00643067000683034
10256 0.019118857542475
10257 0.00879018614336463
10258 0.0169250479228303
10259 0.00814774288303171
10260 0.00812043711966029
10261 0.00699978141641774
10262 0.00971089353605382
10263 0.00870865045541537
10264 0.00604184713098047
10265 0.0103639370616338
10266 0.00187727461581448
10267 0.0184338221289004
10268 0.00895483200436384
10269 0.00942513703352402
10270 0.0070277976311012
10271 0.00401078415592414
10272 0.00861381476769482
10273 0.00851896877349126
10274 0.018782310009262
10275 0.0188582820448551
10276 0.0149081624054196
10277 0.0133926468941369
10278 0.00699569007606701
10279 0.00232517671111254
10280 0.00489068000460849
10281 0.00470241475011955
10282 0.00318916933334847
10283 0.0140521865548444
10284 0.012509640306952
10285 0.00292474976781585
10286 0.0164124394564896
10287 0.0038922913885276
10288 0.0187250382966967
10289 0.00754614348137887
10290 0.00729260384116638
10291 0.0135438021953166
10292 0.00916464168397691
10293 0.0117255605581929
10294 0.014664585617475
10295 0.0047461743038813
10296 0.0167656203513905
10297 0.0127923132601261
10298 0.013466453986931
10299 0.00605793554086732
10300 0.0229459915004508
10301 0.00942143643335121
10302 0.0149864383903495
10303 0.0133089489801823
10304 0.0143616663092015
10305 0.0184803945860836
10306 0.012762086009648
10307 0.00948010843587353
10308 0.00932425796559401
10309 0.00714506823269203
10310 0.0140161646430977
10311 0.0209337344454512
10312 0.0102885237643013
10313 0.0107632557470437
10314 0.0186163131490301
10315 0.0158478001863757
10316 0.0116422146012522
10317 0.00307305113700727
10318 0.00532967795312226
10319 0.00443272442050708
10320 0.00784170203839235
10321 0.00691667501607492
10322 0.00874795586056649
10323 0.00261684514174279
10324 0.0125640128634853
10325 0.0191303158572793
10326 0.0122229596204711
10327 0.0064814018046439
10328 0.0031163008220775
10329 0.00617668042228783
10330 0.00476041915184152
10331 0.0115457876675484
10332 0.00883870432318806
10333 0.00300146939799622
10334 0.00641188550309839
10335 0.00114603440380519
10336 0.0152852037229376
10337 0.00956918142038263
10338 0.010657694462447
10339 0.00344552808429297
10340 0.00429172551141886
10341 0.0117286872098204
10342 0.0111592516436294
10343 0.0121217164764339
10344 0.0120192289233397
10345 0.0100689748640589
10346 0.00613990308760158
10347 0.00236896655061048
10348 0.00550768198123967
10349 0.00753985138313768
10350 0.00355083853644482
10351 0.00229558281021524
10352 0.00585431714486289
10353 0.0119966653552617
10354 0.010395063694405
10355 0.0120784893266435
10356 0.00799925885338601
10357 0.00926920484714286
10358 0.0117109526006392
10359 0.0107268106744131
10360 0.0204780151264005
10361 0.00885596029333792
10362 0.00817039788618331
10363 0.00975001562115694
10364 0.012777982423651
10365 0.00996682603457038
10366 0.00867404542741652
10367 0.00558289778390703
10368 0.0093372177069328
10369 0.00716900083222514
10370 0.00769129350509076
10371 0.0134860885819892
10372 0.0133621502167471
10373 0.0020685813854055
10374 0.00197613638556364
10375 0.00738843128572492
10376 0.0132276301904302
10377 0.010866728791356
10378 0.0116129987286884
10379 0.015676865534511
10380 0.01398038718434
10381 0.00957793312617297
10382 0.0061797036107014
10383 0.00447502379932934
10384 0.00703257602447922
10385 0.00894201186028112
10386 0.0056720406401405
10387 0.00761535231074776
10388 0.0151156100184407
10389 0.0128024440258019
10390 0.00790129708558846
10391 0.0165759822804146
10392 0.0115918969233972
10393 0.0103940239270021
10394 0.00082834633892444
10395 0.00780323596124655
10396 0.00894390045696546
10397 0.00749378854699157
10398 0.012825804748029
10399 0.00621794918985964
10400 0.0068645195884134
10401 0.0121707217315641
10402 0.00310534820758404
10403 0.00903409438242892
10404 0.0038376087402666
10405 0.012731589050775
10406 0.0172597351580238
10407 0.0193457450725053
10408 0.00579096216247364
10409 0.00762092793504689
10410 0.0179839964684068
10411 0.00992733223872179
10412 0.00431469807542181
10413 0.00860446092991545
10414 0.0136288828615451
10415 0.00858705074652835
10416 0.0110529591086391
10417 0.011720971474888
10418 0.00284144750559322
10419 0.00453841726895344
10420 0.00738561483935594
10421 0.00641682088041781
10422 0.00646603147785085
10423 0.00896041946186462
10424 0.00917626549733706
10425 0.00834677270788604
10426 0.00251468404489746
10427 0.00338020141156254
10428 0.00377397146787944
10429 0.0060422825198914
10430 0.0106273701995174
10431 0.0169752519357313
10432 0.00891349543816939
10433 0.00783543186168856
10434 0.00417448968675144
10435 0.00918753159941134
10436 0.00100643354271342
10437 0.012145325753109
10438 0.00989502845250124
10439 0.00137958370059417
10440 0.00113497364697739
10441 0.0105451321419289
10442 0.0147996669214143
10443 0.013798418081935
10444 0.00474573995052476
10445 0.00773100144943552
10446 0.00209285991229653
10447 0.00403916857364363
10448 0.0108987652899063
10449 0.00327483814256076
10450 0.0060910185231723
10451 0.00219169862071164
10452 0.00621871041677071
10453 0.00814451750592172
10454 0.00619654939279746
10455 0.00511996182915662
10456 0.00112589334994942
10457 0.00600475309362436
10458 0.00245240862290122
10459 0.00309284198326823
10460 0.00331785318204976
10461 0.00399280532112712
10462 0.00172461713800541
10463 0.00833115240750453
10464 0.00698039058456123
10465 0.00816743783044552
10466 0.00512115623106638
10467 0.00287979972013529
10468 0.00294235383282313
10469 0.00790503756130497
10470 0.00583594168813074
10471 0.00249086807369781
10472 0.0024819901930586
10473 0.00316397205061203
10474 0.0084873527411169
10475 0.00429374071378442
10476 0.00781234954579826
10477 0.00226741672910601
10478 0.0061418669949149
10479 0.0141815067709012
10480 0.00990411476154932
10481 0.0134822092186538
10482 0.0121494109115206
10483 0.00639894581730527
10484 0.00746675873658513
10485 0.00335641588536302
10486 0.00423085763581875
10487 0.00297265696108324
10488 0.0037468746828293
10489 0.0100713934505233
10490 0.00644918709542018
10491 0.00767050669188169
10492 0.00276845713188587
10493 0.00602091751041394
10494 0.00480524648205287
10495 0.00480849166110385
10496 0.00467628375441249
10497 0.002789577329124
10498 0.00294322538528083
10499 0.00449920423291987
10500 0.00350538617152861
10501 0.00581155915647963
10502 0.00158783715930198
10503 0.00774256970753423
10504 0.00573973581545639
10505 0.00338300196977394
10506 0.00415672639662162
10507 0.000618640331047374
10508 0.00306740710516713
10509 0.00981285461770434
10510 0.00702658571548314
10511 0.00445153418110226
10512 0.00353122897055703
10513 0.00612553464765833
10514 0.00171115361748679
10515 0.00259261336929977
10516 0.0019089445662009
10517 0.0036532570002806
10518 0.0031702641413366
10519 0.00250167424538789
10520 0.00460979066348203
10521 0.00831386598553569
10522 0.00811622459133939
10523 0.00718739002885655
10524 0.000488947741964609
10525 0.00168533502829424
10526 0.00521151031168714
10527 0.00802248045997314
10528 0.00530492175288816
10529 0.00574112325827464
10530 0.0042974654504948
10531 0.00635944389461155
10532 0.00788715975789555
10533 0.00111498637992268
10534 0.00750033241695438
10535 0.00652199893890655
10536 0.000612011642327631
10537 0.00275657177938401
10538 0.00697003037784064
10539 0.00514371910673411
10540 0.00628530051774035
10541 0.00511165814322309
10542 0.00491446365254819
10543 0.0039925724804546
10544 0.00099614065166445
10545 0.00389370749599296
10546 0.00658676447107321
10547 0.0049430908737099
10548 0.0066994408077658
10549 0.00530163919109687
10550 0.00163188590843188
10551 0.00223251878343326
10552 0.00525935249421434
10553 0.00324159804608823
10554 0.00657321268147488
10555 0.00625539811383548
10556 0.00290212314896394
10557 0.00310358559384268
10558 0.00816675069845475
10559 0.00213222989137881
10560 0.0049077387007515
10561 0.00610864429817901
10562 0.00391242262977099
10563 0.00371718663971207
10564 0.00254091704859694
10565 0.00138567305423142
10566 0.00401649078058392
10567 0.00428385635500524
10568 0.00406562377219966
10569 0.00249863992665256
10570 0.00317832415738484
10571 0.000898432582682777
10572 0.00435089636897978
10573 0.0057632136620749
10574 0.0016577351781151
10575 0.00387444954538357
10576 0.00593640525489474
10577 0.00204393583996931
10578 0.000829049729471962
10579 0.00451123268908458
10580 0.00689340649722665
10581 0.000622588756969
10582 0.00206064094012312
10583 0.00452181506329037
10584 0.00241916938573094
10585 0.00350714183556784
10586 0.0032470359748487
10587 0.000178610978614943
10588 0.0034576838951243
10589 0.00362514269550709
10590 0.00233709329514138
10591 0.00548970093203243
10592 0.00401018607270154
10593 0.00182839045963084
10594 0.00313676783944644
10595 0.00397520157530981
10596 0.00234436812968196
10597 0.00225152728429439
10598 0.00189485182554056
10599 0.00233152002266152
10600 0.00102694722420812
10601 3.36872205409333e-05
10602 0.00046694125302742
10603 0.00233071307889346
10604 0.00182405525942186
10605 0.00368756522436264
10606 0.00281727721329425
10607 0.000388611139254432
10608 0.00255016851353767
10609 0.00103515762909388
10610 0.000380711923180299
10611 0.00146551309366278
10612 0.0035238657869716
10613 0.00510515128866942
10614 0.0021552657530022
10615 0.0013639108001521
10616 0.00256145535924438
10617 0.00348198417469787
10618 0.00170037335466813
10619 0.00380379132128517
10620 0.00288838295887809
10621 0.00179703636671894
10622 0.00480719797885427
10623 0.000739060000487064
10624 0.00407418685564746
10625 0.00276761083311959
10626 0.00504630493290703
10627 0.00301375407520346
10628 0.00043611947231606
10629 0.0026693260556379
10630 0.00256819363461063
10631 0.00219100572985592
10632 0.0042842508488969
10633 0.00177555141614031
10634 0.00338681600853817
10635 0.00106968401304481
10636 0.000727705995789858
10637 0.00381964327530106
10638 0.00184276885017618
10639 0.00164493852793948
10640 0.000463701031332725
10641 0.000464948739257844
10642 0.0012130002779065
10643 0.000921837990429164
10644 0.00349448877670497
10645 0.00121610464045863
10646 0.00430538090643992
10647 0.00115439953867888
10648 0.000918146534705162
10649 0.00186213044153782
10650 0.00202246086691487
10651 0.00255886619997764
10652 0.000721470803167338
10653 0.00308695336682353
10654 0.000727867582046163
10655 0.00148413538823381
10656 0.00186898598009305
10657 0.000867176325106325
10658 0.00159344707493035
10659 0.00147628465900466
10660 0.00135962032462482
10661 0.0019426068750899
10662 0.00142822925310727
10663 0.00132332780328984
10664 0.00210685645425208
10665 0.00116132266065038
10666 0.000978217805394326
10667 0.00314583506324125
10668 0.0010453039068712
10669 0.00302835766490408
10670 0.000487060301198571
10671 0.000284823897056047
10672 0.000303937238496954
10673 0.00174973902899123
10674 0.00121918298520703
10675 0.00255358447056128
10676 0.00122183276015805
10677 0.000463728453079932
10678 0.00186158109787074
10679 0.00139307918107281
10680 0.00224889465670463
10681 0.00171606122721148
10682 0.00149366242394837
10683 0.00149859654916224
10684 0.00131178538351999
10685 0.00141894673295981
10686 0.000772304573073021
10687 0.0012065273312951
10688 0.000989596674592148
10689 0.00105601084316507
10690 0.00193728800313098
10691 0.00144503439531871
10692 0.000399267976388203
10693 0.000685825466092599
10694 0.000948989791260141
10695 0.00205208691548611
10696 0.00213646214782609
10697 0.00100929065870052
10698 0.00119373008209151
10699 0.000816133996072887
10700 0.000572125183479356
10701 0.00160393206917224
10702 0.000617826328378941
10703 0.00170807645273519
10704 0.00117115288546522
10705 0.000763406318270065
10706 0.00121491770478155
10707 9.63832120509477e-05
10708 0.0012499999816478
10709 0.00215600841135168
10710 0.000679895279874719
10711 0.000676408362525808
10712 0.0011006167647594
10713 0.00111488902835862
10714 0.000776741554898663
10715 0.00018697335209803
10716 0.000945852077568238
10717 0.00134549675426881
10718 0.00130409855165334
10719 0.000800934227555086
10720 0.000199253354925075
10721 0.000782204432563151
10722 0.000837092264364115
10723 0.00122205234216914
10724 0.000607028100573519
10725 0.000474204669431921
10726 0.000888618932915394
10727 0.000154408891422048
10728 0.000509625462468759
10729 0.000514289848469163
10730 0.000102700358895909
10731 0.000292482148924147
10732 0.000749046866596102
10733 0.00151820076142148
10734 0.00050115016620839
10735 0.00141947336250781
10736 0.000520991362939824
10737 0.00104613501150832
10738 0.000335162016449454
10739 0.000835286150577555
10740 0.000368608511773425
10741 0.000560912423991217
10742 0.00080006470563618
10743 0.000288211591058847
10744 0.00101919076009162
10745 0.00035746929929313
10746 0.000787156861471101
10747 0.000643274531405452
10748 0.000745226138084645
10749 0.000769820448965502
10750 0.000640761318581245
10751 0.000771639044199612
10752 0.000341809207017961
10753 0.00061201783622125
10754 0.00098123673537028
10755 0.000352407642255831
10756 0.000749933010459352
10757 0.000918791290776449
10758 0.000639018341479057
10759 0.000722402371575387
10760 0.000666387494382053
10761 0.00068784035079532
10762 0.000792970891994286
10763 0.000754021972297543
10764 0.000743242340971094
10765 0.00062890598279316
10766 0.000714545034517148
10767 0.000764861462986156
10768 0.000520867002913189
10769 0.000517000905526901
10770 0.000429720128908981
10771 0.000509752779449754
10772 0.000625183892870112
10773 0.000576946277664987
10774 0.000670841382097373
10775 0.000417422389610813
10776 0.000494487010136841
10777 0.00092264889083623
10778 0.000692600446228356
10779 0.000601417763198654
10780 0.000754504195340223
10781 0.000431601329019525
10782 0.000991967111881437
10783 0.000553821823307694
10784 0.000810345675155107
10785 0.000373662623447264
10786 0.000757737810025947
10787 0.000288353198801939
10788 0.000737016413145366
10789 0.000404919884509962
10790 0.000530386581018818
10791 0.000928641144387071
10792 0.000658226662485702
10793 0.000747533667242359
10794 0.000663061929861044
10795 0.000783498054758016
10796 0.000588073701237323
10797 0.000787544123964193
10798 0.000526969266115335
10799 0.000874763713400855
10800 0.000665263836793394
10801 0.000783442248835386
10802 0.000695208902141863
10803 0.000564612795097514
10804 0.000563896886229421
10805 0.000713449832684218
10806 0.000488999878506177
10807 0.000732566182257477
10808 0.000532330915725094
10809 0.000598544383420935
10810 0.000584025681315922
10811 0.000426976425180099
10812 0.000542479325673084
10813 0.000789841406114982
10814 0.000454401781669494
10815 0.000540029989535058
10816 0.000452619625166436
10817 0.000710732604492196
10818 0.000547120034436463
10819 0.000541293117151509
10820 0.000731087718003553
10821 0.000725146011092001
10822 0.00065824256920506
10823 0.000522966055835166
10824 0.000518065117839167
10825 0.00061942705047932
10826 0.000646029056185945
10827 0.000695493318664627
10828 0.000486326274952282
10829 0.000702297910009614
10830 0.000493903801797152
10831 0.00057998958274324
10832 0.000650588410960818
10833 0.000599334635711351
10834 0.000637656330858837
10835 0.000528985247294008
10836 0.000586457196605533
10837 0.00061176031490793
10838 0.000569077852213168
10839 0.000567873178444709
10840 0.000607254534227846
10841 0.00050271051164191
10842 0.000623232879780098
10843 0.000580418789189549
10844 0.000659765492282737
10845 0.000503326071433956
10846 0.000623231894720911
10847 0.000573944895281822
10848 0.000639075925871031
10849 0.000556586698102366
10850 0.000647167760460784
10851 0.000623319594718329
10852 0.000705939525423608
10853 0.000549987733430915
10854 0.000540000386718526
10855 0.000581111319410765
10856 0.000558492822155742
10857 0.000602954780093626
10858 0.000543650473411724
10859 0.000602973571489555
10860 0.000625081005532735
10861 0.000550682704668585
10862 0.000577703381446257
10863 0.000624262193927958
10864 0.000604055570653854
10865 0.000590132025585901
10866 0.000617383353402649
10867 0.000596495310570198
10868 0.000586396383197019
10869 0.000570303935039447
10870 0.00053925215667559
10871 0.000589040077227017
10872 0.000598394450792814
10873 0.000511952159706291
10874 0.000598816086448679
10875 0.000687132629072379
10876 0.000558933366133835
10877 0.000595809736126382
10878 0.000588639610241524
10879 0.000558631345664728
10880 0.000561026170129471
10881 0.000562235584230111
10882 0.000587789651972889
10883 0.000528988560043831
10884 0.000541235658180483
10885 0.000551804559729157
10886 0.000624473369141315
10887 0.000574936332494059
10888 0.000604580854403651
10889 0.000629183746148472
10890 0.000586955496071781
10891 0.000570963759760317
10892 0.000590006988414617
10893 0.000645595174758199
10894 0.000576145864730052
10895 0.00051032681213161
10896 0.000532955439341287
10897 0.00054182852243444
10898 0.000593821522191336
10899 0.000598371483034922
10900 0.000532935802369635
10901 0.000639382762530446
10902 0.000501869580242484
10903 0.00057563420788265
10904 0.00060547212322866
10905 0.000566748289600586
10906 0.000556195606256905
10907 0.000538547715887275
10908 0.000596267889718497
10909 0.000610549040460665
10910 0.000545063957856664
10911 0.000584777729959413
10912 0.000597754201070789
10913 0.000569139505867217
10914 0.000556799955725647
10915 0.000540649337301623
10916 0.000564098232507118
10917 0.000546550555763418
10918 0.00062023576203948
10919 0.000624273411675201
10920 0.000620508996868572
10921 0.000554519189626294
10922 0.000517997274939729
10923 0.000587601355451545
10924 0.000600087517329819
10925 0.000543167004301548
10926 0.000562551664011676
10927 0.000545419978813747
10928 0.000597935761415779
10929 0.000557420364127036
10930 0.000568201320612266
10931 0.000661242466985419
10932 0.000565154581457422
10933 0.000608077885609335
10934 0.000545884008361366
10935 0.000566766176798627
10936 0.000587578537418178
10937 0.000546299110754606
10938 0.000585845457576309
10939 0.000536984852813176
10940 0.000571187236968131
10941 0.000537249349907179
10942 0.000538745382033168
10943 0.00060143707357895
10944 0.000581085946421237
10945 0.000538437314967034
10946 0.000547718601217109
10947 0.000589496607178286
10948 0.000547129653532655
10949 0.000575657507037545
10950 0.000645128327554688
10951 0.000577030151704659
10952 0.000547408875335697
10953 0.000562646105041885
10954 0.000590678984580594
10955 0.000563908914511981
10956 0.000533509982707649
10957 0.000599766638667765
10958 0.000626864138177275
10959 0.0006251375827015
10960 0.000552692575633466
10961 0.000626797708390393
10962 0.000575998054717241
10963 0.000545313641996244
10964 0.000558755461803565
10965 0.00057656866141732
10966 0.00058230456523271
10967 0.000525778654977141
10968 0.000553685283372494
10969 0.000600884008784241
10970 0.000590696180782113
10971 0.000554464047177645
10972 0.000600286456236876
10973 0.000522906721240692
10974 0.000592529087737414
10975 0.000540868810490112
10976 0.000559294690509441
10977 0.000560817285868097
10978 0.000495895907972082
10979 0.000535952931983514
10980 0.000606383789713074
10981 0.000582433312631904
10982 0.000546161716595094
10983 0.000569125841531022
10984 0.000558056371961348
10985 0.000506732282224917
10986 0.000565851609112983
10987 0.000597685558839293
10988 0.00058490010406152
10989 0.000588584309497997
10990 0.000552327257882019
10991 0.000576202813229327
10992 0.00056950137372393
10993 0.000511737605207835
10994 0.00055982685865821
10995 0.000563627207213258
10996 0.000497132326783721
10997 0.000592710468528649
10998 0.000607221530882854
10999 0.000556534584281597
11000 0.000588031006738274
11001 0.000606036637994472
11002 0.000504686896185499
11003 0.000577951563952348
11004 0.000586736344388699
11005 0.000570121773966411
11006 0.000498072372005282
11007 0.000551560609099259
11008 0.00063339573058195
11009 0.000534820940890591
11010 0.000577995958058296
11011 0.00056570224371821
11012 0.000623877593843878
11013 0.000556903679841171
11014 0.000714047873892875
11015 0.0005776134822257
11016 0.000637163642485908
11017 0.00053011352087514
11018 0.000558511283047392
11019 0.000603827976082451
11020 0.000558783573288116
11021 0.000607070077719186
11022 0.000548714271157219
11023 0.000580056242343727
11024 0.000560251670026513
11025 0.00051024169921865
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/rfft_all_generators.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={all generators},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmajorgrids,
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean absolute Fourier coefficient magnitude},
ymajorgrids,
ymin=0.000914558357065828, ymax=16.0639470550214,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 2.32057291447566
1 2.10137969746724
2 1.89615238444358
3 2.00680756291888
4 2.3408498266831
5 1.38797446100093
6 1.06817775140745
7 1.00246008863986
8 1.15935876442402
9 0.295385141162827
10 0.226215190068295
11 0.338042274652872
12 0.349110330744158
13 0.163094030430793
14 0.199527553393249
15 0.197556672747781
16 0.18082978035841
17 0.163035249025731
18 0.0935386201751624
19 0.129595267316659
20 0.150625342481732
21 0.134788250822103
22 0.106315250513764
23 0.104515709622536
24 0.129987225770163
25 0.115141859220243
26 0.0844903656628509
27 0.104679413895387
28 0.122267149239603
29 0.106260222623199
30 0.0817470435836571
31 0.0962765362843725
32 0.0798375324722809
33 0.0682605115436679
34 0.0844090780067184
35 0.0891465132163097
36 0.0688719010651901
37 0.098437051897814
38 0.0789556360408765
39 0.0642811762603555
40 0.056754238432248
41 0.0912405189249342
42 0.0783008282881034
43 0.0673475246273848
44 0.0674832664447012
45 0.0686837242132492
46 0.0719556140955656
47 0.0550375624759595
48 0.0688893804694996
49 0.0809939303724228
50 0.059916066853975
51 0.0688633735112074
52 0.0684618153336445
53 0.0461757824864492
54 0.0804625553594842
55 0.0538826543311396
56 0.0638233949365666
57 0.0663852474488607
58 0.0655880553872078
59 0.0574874604285829
60 0.0448450936763999
61 0.0645192663906773
62 0.0444573084341352
63 0.0362955677820479
64 0.0447689269020832
65 0.053058369047931
66 0.0360796793380004
67 0.0509029277748406
68 0.0500942529327606
69 0.0339094579947439
70 0.0431929603935807
71 0.0491460179576117
72 0.0409212758857557
73 0.0381266830617303
74 0.0464447599796403
75 0.0353662036808288
76 0.0350584635902688
77 0.0593485683515075
78 0.0469090510727827
79 0.0546617359589843
80 0.0453614042214213
81 0.0628999133686434
82 0.0637833203949728
83 0.0605923679610523
84 0.0827579938235088
85 0.0940648833503977
86 0.479640008790834
87 0.112547035794854
88 0.0739800503350237
89 0.0601882631208758
90 0.0612230152548264
91 0.0648954736685255
92 0.0530950430300612
93 0.0517057276379635
94 0.0590773797076594
95 0.0505781379457243
96 0.0511735823569617
97 0.045790461468389
98 0.0533593645750038
99 0.0525694662299755
100 0.0559628978911241
101 0.0490327163763228
102 0.0477841129404515
103 0.0588707629308736
104 0.0519851322020567
105 0.041565251945296
106 0.0410669940439253
107 0.0368514021660246
108 0.0342835619067575
109 0.038094017745952
110 0.045855030521123
111 0.0480988593013487
112 0.0597549762040219
113 0.047152091205882
114 0.0483103015585793
115 0.0663551946542356
116 0.0607991856557755
117 0.0614316611362695
118 0.0666882568112108
119 0.102674839027574
120 0.103740423372373
121 0.0818849612184005
122 0.0787865242994779
123 0.0829404225106704
124 0.0726278088747359
125 0.0907272901466765
126 0.0904784071960891
127 0.106636623664128
128 0.112572741885449
129 0.105778802179697
130 0.0772611961615867
131 0.0914863373638065
132 0.11796874072306
133 0.114649735518696
134 0.113357323400304
135 0.0887750730941457
136 0.121564847647619
137 0.105993022687339
138 0.0963468739809028
139 0.126401242023882
140 0.153177831119715
141 0.126942218182222
142 0.137084696321018
143 0.125519116513368
144 0.139701270164258
145 0.162655716328852
146 0.186547105252797
147 0.109430025511073
148 0.156373901643541
149 0.161793640663375
150 0.147139867181492
151 0.158045361805291
152 0.240657061760804
153 0.229937314421965
154 0.188198507599159
155 0.198735804461581
156 0.268977672556149
157 0.214238906171992
158 0.285738978547758
159 0.36915339824148
160 0.407231598801852
161 0.45824716218434
162 0.386845228749983
163 0.247174261157664
164 0.28219300757482
165 0.27717630519606
166 0.296344392389392
167 0.352187906336948
168 0.468730220767104
169 0.398777622853877
170 0.466408098322283
171 0.757979848288233
172 3.26614568800328
173 1.5824943483773
174 0.831967365715279
175 0.487270657818108
176 0.495474435025947
177 0.45186492213069
178 0.429514010331686
179 0.528302934644323
180 0.36411260682269
181 0.52521163091628
182 0.540971637160474
183 0.617077734258833
184 0.565889633966918
185 0.472873646248101
186 0.645238307122036
187 0.460669796313223
188 0.447649175756542
189 0.464774437470018
190 0.576662235837665
191 0.572182001936468
192 0.576461477791583
193 0.438985046045817
194 0.485860119996806
195 0.448452545972442
196 0.477900705859977
197 0.517140968794804
198 0.539387026361625
199 0.580854278770696
200 0.627685665769205
201 0.599008548172959
202 0.597722934534792
203 0.636541503399849
204 0.610625098676925
205 0.689533141842844
206 0.646418603408577
207 0.701918539908808
208 0.576853900570603
209 0.538458113273086
210 0.511583060597348
211 0.768083990776866
212 0.721088574445384
213 0.801190983211487
214 0.618965368128283
215 0.563847364449695
216 0.714783493311536
217 0.745188902148939
218 0.669228503567178
219 0.675144404555114
220 0.560241611406428
221 0.671562747063227
222 0.7099792374995
223 0.870611992695941
224 0.691292134868258
225 0.71214314919342
226 0.722173369590709
227 0.875012127476765
228 0.987116085157653
229 0.960363737624827
230 0.721894427370531
231 0.964699781111625
232 0.973505394063922
233 0.993548015660397
234 1.12872385621693
235 1.07689779371044
236 1.42957806550146
237 1.33831713617185
238 1.3557250736544
239 0.970453279618706
240 2.08587651295644
241 1.31867986774425
242 1.08505316926166
243 1.26143494564488
244 0.911882157299038
245 1.09613266633446
246 1.17096413641527
247 1.11586186824101
248 1.40666599909681
249 1.44912893264566
250 1.37076388343595
251 1.26341807933186
252 1.582507876521
253 1.88268451912509
254 1.95308007152795
255 2.25460659197821
256 2.59318899629056
257 3.67342185894302
258 10.3018220559859
259 7.38901826748678
260 2.80022811685994
261 2.299549593827
262 1.96527945692165
263 2.07017221807628
264 1.90738132242597
265 1.83855067224757
266 1.61295291625466
267 1.55543552780362
268 0.950861766028034
269 1.31221745450752
270 1.27840318098243
271 0.916803153293532
272 0.785906145249683
273 0.826007579228635
274 0.65592223277654
275 0.942050951330305
276 0.925156534454423
277 0.705357316024249
278 1.09066536855328
279 1.17323085784715
280 0.975233056637181
281 0.796074236419739
282 0.483599352559049
283 0.693838942655447
284 0.778157442672937
285 0.754830701331639
286 0.836963206497032
287 1.02339801716034
288 1.03786001093519
289 0.84307226801267
290 0.814701042672896
291 0.679150557192347
292 0.976827058290987
293 0.77971021509529
294 0.765776495407235
295 0.956726621033004
296 0.709302669551896
297 1.00356280644663
298 0.636856372860135
299 0.899939731019278
300 0.993623112211051
301 0.972415445249739
302 0.849169086055406
303 0.628286370685161
304 0.859520741613262
305 0.954203528080269
306 0.81458377466754
307 0.877973777752988
308 1.00930466493261
309 0.838006273639628
310 0.828220405734063
311 0.801125050699716
312 0.75723270816432
313 0.8522486542899
314 0.795336745515415
315 0.891637561921493
316 0.755865288753922
317 0.9081717863989
318 1.17912689474623
319 1.28944234861091
320 1.73689787162848
321 1.56748932559591
322 1.08090781465235
323 0.959579022778069
324 1.08022022148183
325 0.880294848131241
326 0.914812553916209
327 1.04231383431469
328 0.773001517433138
329 0.876741332823653
330 0.815229211712283
331 0.929385309254258
332 0.913728476343592
333 1.16179589915584
334 1.12499638362105
335 0.712996928541667
336 0.930093046900243
337 1.23604704956542
338 1.15271082989255
339 1.19848597072379
340 1.4890338260131
341 1.25314503055961
342 1.07903417249345
343 3.0876182056755
344 7.19807721311254
345 9.52263685606994
346 2.96228289145852
347 1.24758889956574
348 1.42181562583633
349 1.02916781286089
350 0.979827614883282
351 1.0665496326743
352 0.933243516583493
353 1.0870504813961
354 0.88606249899445
355 1.02856393903114
356 0.723375065148646
357 0.882974223533029
358 1.10316908258912
359 0.711619489039857
360 1.03768813645268
361 0.980639676713774
362 0.975205626012019
363 0.620548848003596
364 0.804000166567437
365 0.915583158423132
366 0.945687065652663
367 0.874956246507417
368 0.624050621674508
369 1.1454949582265
370 0.723055295044507
371 0.974760970268093
372 1.14362557558289
373 0.974989229158174
374 1.00901962683021
375 0.697572527897661
376 0.785020456397871
377 0.915101886975799
378 0.532101221378836
379 0.628832847196464
380 0.7108298610812
381 0.703020482577543
382 0.857389252333693
383 0.777071843609294
384 0.794646937144465
385 0.879490921142031
386 0.721583815701736
387 0.745517826146231
388 0.852684655903134
389 0.677926274307028
390 0.720915826643856
391 0.919459956495205
392 0.698257841414646
393 0.658457623557389
394 0.611668176713849
395 0.804479304319041
396 0.84988876763293
397 0.863258467751044
398 0.840784734888467
399 0.947184015945969
400 1.04443697125371
401 0.800169883225785
402 0.776066126014254
403 0.991155763382969
404 0.650890722165704
405 0.678028034317324
406 0.817328481256957
407 0.808816783907199
408 0.855304680696345
409 0.699592588772203
410 0.571563755685016
411 0.75050043000768
412 1.12412895293738
413 0.959650450692738
414 0.770554100598343
415 1.02361862918787
416 1.16197637977531
417 1.01545139578405
418 1.16182702546818
419 1.01850614932414
420 1.16201468364523
421 0.742147207144123
422 1.02792609656492
423 1.11956303474753
424 1.23966277996602
425 1.39270670746405
426 1.32194984171193
427 1.2847482340395
428 1.37876589476217
429 2.0575840469719
430 3.92836565520799
431 6.32052640216249
432 2.18559824169192
433 1.53582803653054
434 1.24390581400976
435 1.09439058926657
436 1.34606356690218
437 0.919109143690095
438 1.29994675265132
439 0.979629281112226
440 1.11226330978294
441 1.0329074225071
442 1.0022244395592
443 1.04775311376
444 1.06161622179045
445 0.959651922508235
446 0.974704514210088
447 0.682937995881128
448 1.1519851617118
449 1.02087813475767
450 1.00156881668467
451 0.786080556429689
452 1.25296439542397
453 0.925317604050282
454 0.813273796001743
455 0.833044739424935
456 0.800788001283551
457 0.914275075492013
458 0.925231152005367
459 0.821958744645115
460 1.05430032945779
461 0.805878606642126
462 0.811839489813388
463 0.916290993260827
464 1.04502875233715
465 0.860890409287844
466 1.01563363316971
467 0.875945831243429
468 0.873068716760993
469 0.559441227044188
470 1.08601987475582
471 0.786167915349464
472 0.931375592989495
473 0.978821023539116
474 1.00369816531784
475 0.569041694835115
476 0.861532713316242
477 1.16487180208503
478 1.02051287490405
479 1.09837694377149
480 1.09275416805031
481 0.826542955668518
482 1.00360868776896
483 0.746769259556624
484 0.732778766565582
485 0.985997045497791
486 0.707639134752698
487 0.706046562950515
488 0.976987546219384
489 0.853417219605541
490 0.932310740529794
491 0.751659309172161
492 0.800483288134162
493 0.90505644349706
494 1.10296685831875
495 0.826539568212452
496 1.60863922486272
497 1.02840827024723
498 1.25137260513359
499 0.705887895708905
500 0.960734417353968
501 0.817157804872697
502 0.940622286678549
503 0.859964095848916
504 1.03973762855142
505 0.914040377784454
506 1.21549882009033
507 1.29520783229252
508 1.05469288509066
509 1.1798268678
510 1.14644786241842
511 1.18291954610319
512 1.11363897211814
513 0.785058670185624
514 0.763865431329654
515 1.06753743271591
516 1.77930002860471
517 6.25186584443188
518 1.65324345494958
519 1.31865969507867
520 1.25247393005621
521 0.974392223529929
522 1.02218650685875
523 0.768964391949669
524 1.03100010992512
525 1.05584374325612
526 1.17342095682441
527 0.994065199234423
528 1.10816682645189
529 0.833587017507081
530 0.904672164912426
531 0.840711141594989
532 0.875414419711962
533 0.986892272118238
534 1.10325429627348
535 0.908174017688384
536 0.868179311288883
537 1.12682401490343
538 1.1014796376121
539 0.876177368711465
540 0.743385789975378
541 0.974163356248107
542 0.943118653050385
543 1.0456984005464
544 1.10363978760769
545 0.973679776796288
546 1.01339048651183
547 0.716876654313772
548 0.938115211387279
549 0.947020640524632
550 0.65620832747713
551 0.844639496963894
552 0.826264032381412
553 1.07970015745594
554 0.938913692434284
555 0.828642654195752
556 0.819672889957401
557 0.9367218040304
558 0.934973156453382
559 0.718211834678434
560 0.765184123282412
561 0.766230708337659
562 0.925637003491653
563 0.990760990551036
564 0.556982628547666
565 0.825647354742123
566 0.90408877521797
567 0.786256043659685
568 0.907530989142119
569 0.812039471836163
570 0.951241214654134
571 0.708355800689261
572 0.715400773819858
573 0.669155516107448
574 0.757985054875146
575 0.64039084212323
576 0.626564830437587
577 0.68784001476985
578 0.862318456809267
579 0.848795562489411
580 0.94264694892056
581 0.797458174859194
582 0.88437415335818
583 0.665212057061546
584 0.773574882947842
585 0.846883589552376
586 0.834440405613866
587 0.595758328714499
588 0.651702252747741
589 0.849986932017335
590 0.693975148815577
591 0.680368718692927
592 0.759989114544429
593 0.949995171280685
594 0.824776795073233
595 0.741948435270048
596 0.833663517228899
597 0.718308548961706
598 0.681219648837693
599 0.535336730385404
600 0.8513918492336
601 1.04229718038785
602 1.59904217938076
603 4.1098569232548
604 1.02477015978499
605 0.689138947249463
606 0.852011802981513
607 0.718217217644535
608 0.789432800351083
609 0.83934413231844
610 0.790803795900738
611 0.733142098981896
612 0.918425237044874
613 0.827703887621337
614 0.7593563033403
615 0.807450910286381
616 0.85275968379129
617 0.873014329593922
618 0.627517859633198
619 0.763372142474104
620 0.665839167334645
621 0.800438855355006
622 0.78771835187045
623 0.80648594130197
624 1.00240811339924
625 0.53084816581474
626 0.967261918586107
627 0.720326187955387
628 0.925227771888878
629 0.71376863028542
630 0.708388443460587
631 0.598835919920189
632 0.640206067264412
633 0.868285481813907
634 0.840761264923682
635 0.643107411649841
636 0.67090360312601
637 0.772018447383228
638 0.774047810952135
639 0.677450817842625
640 0.784038423888007
641 0.696723468097517
642 0.758092942338356
643 0.62663840733219
644 0.899036066148436
645 0.670400370400239
646 0.674518164168762
647 0.774165379601716
648 0.609483486720655
649 0.762468554774477
650 0.804754862113195
651 0.812429604779651
652 0.650207400763758
653 0.682041698611112
654 0.727049973394964
655 0.765447199962536
656 0.563205046032974
657 0.627125854632296
658 0.795706504296026
659 0.772041596312227
660 0.588854906350835
661 0.569451823004667
662 0.559876833506006
663 0.618940096460068
664 0.612977475844288
665 0.643401018787123
666 0.750898178433848
667 0.596845515515289
668 0.741248650938938
669 0.750314981542069
670 0.713621024560399
671 0.777761853730837
672 0.692295701477466
673 0.695150108707936
674 0.824258793693434
675 0.544610704486944
676 0.598359294883286
677 0.70009359508469
678 0.787584488809365
679 0.739809377370342
680 0.724919653759266
681 0.738511401438865
682 0.732305007355521
683 0.733687056924215
684 0.874443375230657
685 0.711218540830104
686 0.689839983267404
687 0.658023055097331
688 1.42387402275522
689 4.10891484298767
690 1.35213592857198
691 0.674677723322927
692 0.821376033922104
693 0.604305259680197
694 0.864617047402464
695 0.906804219457575
696 0.855641845517272
697 0.756378582023909
698 0.741302051766778
699 0.739845767978216
700 0.66222263028547
701 0.868301504342764
702 0.754235275542045
703 0.83485778801519
704 0.705234519471993
705 0.723621253990329
706 0.587275879891061
707 0.613608807804026
708 0.454302173732709
709 0.655432344635579
710 0.650428500815785
711 0.549430219350508
712 0.799526274328436
713 0.608092238284326
714 0.488808406332576
715 0.62361690833623
716 0.616029011653447
717 0.637537028884914
718 0.570406929484043
719 0.490811157337148
720 0.545200728698466
721 0.586623123416889
722 0.496837835276049
723 0.665467788513744
724 0.587137477093329
725 0.518216681382043
726 0.449445137749998
727 0.510461095678471
728 0.690538065948911
729 0.53757080333497
730 0.567413548619188
731 0.542436846138574
732 0.613530588931751
733 0.541874570495322
734 0.808637260880156
735 0.76728144122858
736 0.680672084352941
737 0.571219216967043
738 0.749911127675487
739 0.504824493557834
740 0.568261482121357
741 0.50934173270793
742 0.516995079024777
743 0.705896300756998
744 0.766436762699767
745 0.633648139057202
746 0.668210514932091
747 0.612322636662769
748 0.617162830916149
749 0.454843289075576
750 0.690121561189647
751 0.649790623228431
752 0.594073553944074
753 0.573692491774326
754 0.582128340721533
755 0.598668518978657
756 0.605937269174295
757 0.484656536586045
758 0.548723160105689
759 0.405156653174982
760 0.405814651972779
761 0.529126768075166
762 0.518908447176896
763 0.455184140709172
764 0.576094701336936
765 0.501400258665925
766 0.626652120386975
767 0.440367934067223
768 0.509863781051919
769 0.529965241952577
770 0.569899588442844
771 0.57731392070582
772 0.727843276407486
773 0.573376688705133
774 0.941704528831651
775 2.62767473288506
776 1.00910337238826
777 0.780746185175758
778 0.569355995636414
779 0.627425737027407
780 0.590791659891107
781 0.569312122363564
782 0.530720236542863
783 0.445421003210495
784 0.477135341397858
785 0.546664243442341
786 0.467113219510174
787 0.647142283614642
788 0.486801562763751
789 0.512205826117547
790 0.520688306826938
791 0.530171930013873
792 0.461551560580587
793 0.464281773186437
794 0.52785158300497
795 0.503583755168299
796 0.502959372340342
797 0.44153972944744
798 0.470921338762546
799 0.483381796923384
800 0.433456286414064
801 0.41543990045663
802 0.422768846697463
803 0.453431409077533
804 0.352015488498176
805 0.400495066579119
806 0.482598113971981
807 0.417965052991483
808 0.446457090418699
809 0.458719426821468
810 0.596024722135916
811 0.4864597562691
812 0.484049814126616
813 0.533815863500231
814 0.523878036369737
815 0.331915426794978
816 0.488566747975979
817 0.427675750711818
818 0.552757687853443
819 0.449280020767687
820 0.522458278091669
821 0.505945088799525
822 0.4314329864935
823 0.508229833366776
824 0.357504050497574
825 0.355745414849231
826 0.535683303403918
827 0.526206831967343
828 0.47587622117397
829 0.445054801646416
830 0.424875684229578
831 0.321764952782832
832 0.421991329114808
833 0.455547641323525
834 0.450894715068341
835 0.491278410088496
836 0.389510277158128
837 0.270273487368038
838 0.296676751486443
839 0.37036831453479
840 0.392493114656803
841 0.37668438197197
842 0.486303846364716
843 0.411582321246406
844 0.332167998599303
845 0.40366900306749
846 0.45777986572364
847 0.405582572196346
848 0.389654566113523
849 0.362236320339092
850 0.454347655086779
851 0.370108071224237
852 0.348000840973789
853 0.378176457706683
854 0.486401743392601
855 0.459884246846964
856 0.458542452211646
857 0.425218519692838
858 0.48320540935027
859 0.485291368863504
860 0.778442589463442
861 1.79127696885277
862 1.23517560930379
863 0.615264274208849
864 0.682363045693553
865 0.501971462980629
866 0.381671428439613
867 0.401957024996452
868 0.429957107395899
869 0.321946326366439
870 0.317880710544898
871 0.332908240681291
872 0.409892052521629
873 0.355111639767759
874 0.222598848310747
875 0.340317725561825
876 0.435442454452771
877 0.240634527486125
878 0.380682665369997
879 0.32754304243167
880 0.384556899071815
881 0.435017763818362
882 0.329203199755965
883 0.335227935863211
884 0.34936474905127
885 0.432015094278781
886 0.347945039264517
887 0.28374246826
888 0.45110103405801
889 0.311505007765622
890 0.426162265769709
891 0.430281605501685
892 0.31447841701053
893 0.334278687420978
894 0.326586994478538
895 0.353382019139438
896 0.31059359847725
897 0.25056293437169
898 0.301252430753978
899 0.359319941348448
900 0.333544464641643
901 0.259744879746408
902 0.273228207702095
903 0.324171083031818
904 0.324320758873982
905 0.288489127101692
906 0.292506157798833
907 0.442455851916069
908 0.508206981724735
909 0.350441461705767
910 0.350191494835448
911 0.314168063471985
912 0.342935534119564
913 0.334656115682874
914 0.360259710853382
915 0.3901680077886
916 0.351477833154393
917 0.468088025548213
918 0.441529174167869
919 0.285116709360222
920 0.416476626845074
921 0.295830486852767
922 0.326268999435902
923 0.364325584977374
924 0.312032963943808
925 0.26960351436506
926 0.3611423135748
927 0.292233408918946
928 0.37108929493647
929 0.349219713001942
930 0.336764173585975
931 0.251427487234901
932 0.327551453691956
933 0.333649669969479
934 0.340737223612113
935 0.35061754631492
936 0.28185649413474
937 0.253964846367631
938 0.39708748981411
939 0.337029852072336
940 0.411387531759251
941 0.399081659470104
942 0.346323758028596
943 0.44194321094052
944 0.36963341271065
945 0.430005735657376
946 0.574985390663698
947 1.17826385885127
948 0.961018743941271
949 0.510543012121866
950 0.367141141363864
951 0.384745970083612
952 0.340111423164246
953 0.323628888316298
954 0.382455273811273
955 0.369888834163182
956 0.248931099807401
957 0.415330086363921
958 0.340069406054681
959 0.306325728057042
960 0.383548201526892
961 0.345506809927653
962 0.409454574617437
963 0.315908695261635
964 0.326063459705138
965 0.330023773011158
966 0.359019022151954
967 0.292250566732558
968 0.278817374599442
969 0.380510960917926
970 0.349535749254211
971 0.290347493224092
972 0.287568808080745
973 0.328338139120035
974 0.309655366213728
975 0.308039262662832
976 0.35447987865732
977 0.321260825395621
978 0.436969896492879
979 0.347603486550889
980 0.311201207682079
981 0.240588773936514
982 0.348193761295463
983 0.339516669343625
984 0.334721316600217
985 0.355954239756634
986 0.339395089283331
987 0.271195379012435
988 0.273720173147946
989 0.326028975901969
990 0.411173264154673
991 0.383103805953155
992 0.374108805021271
993 0.317381891261268
994 0.300359800345664
995 0.336541081380076
996 0.284629246218824
997 0.257814878556225
998 0.326119745961556
999 0.299068060464108
1000 0.295999157958639
1001 0.311524003852817
1002 0.346789595228592
1003 0.297043839208073
1004 0.381391331008414
1005 0.345823118015687
1006 0.294257779865651
1007 0.274948421859491
1008 0.351728484202551
1009 0.275815062771869
1010 0.25287081619613
1011 0.207212119164183
1012 0.296149143588211
1013 0.415727924012912
1014 0.304381216558822
1015 0.284947688577958
1016 0.3090332226698
1017 0.312531427222852
1018 0.26983589824959
1019 0.248752700987674
1020 0.219923794915313
1021 0.362099372894358
1022 0.314723028200928
1023 0.317046358653481
1024 0.370391732948187
1025 0.309906800755731
1026 0.388044332421999
1027 0.262551306977106
1028 0.372562185330618
1029 0.3448886747338
1030 0.396245936987865
1031 0.335215935894031
1032 0.495177234363466
1033 1.01130475245912
1034 1.30308700887033
1035 0.466756263429486
1036 0.354806143740806
1037 0.226435809660928
1038 0.342917699445451
1039 0.297938351187819
1040 0.255320922962616
1041 0.290229340225709
1042 0.356992505954258
1043 0.281710453138481
1044 0.286832237309209
1045 0.232005296650633
1046 0.293202338567792
1047 0.358236855300149
1048 0.246946917241436
1049 0.305119560103911
1050 0.331612631404823
1051 0.334921435528975
1052 0.321788309391363
1053 0.309559356345214
1054 0.318813538736654
1055 0.2749655184549
1056 0.305586603834367
1057 0.238955760454886
1058 0.260310354143404
1059 0.271198039867825
1060 0.324660697804542
1061 0.32116664826546
1062 0.227980470488522
1063 0.245997623889375
1064 0.299975734707821
1065 0.276222471076044
1066 0.206161939968382
1067 0.276001518159543
1068 0.189711236023766
1069 0.271693610341991
1070 0.274656682341912
1071 0.240342303412712
1072 0.239828329708193
1073 0.284896842056285
1074 0.371862391597815
1075 0.287548604395882
1076 0.31330636277805
1077 0.245278807016599
1078 0.276429238884492
1079 0.209268752836274
1080 0.239713012434215
1081 0.23057003590234
1082 0.239710000660756
1083 0.231103392841123
1084 0.210599627299531
1085 0.257782082014644
1086 0.210517167907575
1087 0.269895186622953
1088 0.218563215694455
1089 0.293035268722787
1090 0.335853021956112
1091 0.28607578773244
1092 0.270512100374762
1093 0.23711161598732
1094 0.291797350207645
1095 0.303894969160473
1096 0.216939368687126
1097 0.216375301532166
1098 0.206999036595128
1099 0.190037190528929
1100 0.257720127422573
1101 0.221800502640155
1102 0.248506101300178
1103 0.27355836712348
1104 0.252770567931477
1105 0.25533403239235
1106 0.299975180404328
1107 0.271909932534603
1108 0.184971380407238
1109 0.157547550020706
1110 0.225231457269484
1111 0.332503838982695
1112 0.28472384749378
1113 0.251203554124097
1114 0.2484704469227
1115 0.298596457682052
1116 0.242484177500896
1117 0.291097759339774
1118 0.452277245784492
1119 0.759764655103503
1120 1.42434368549204
1121 0.403669008869349
1122 0.2498904526663
1123 0.239543993338377
1124 0.294671880767279
1125 0.267462020474102
1126 0.231862483388563
1127 0.257007738818534
1128 0.274845425696426
1129 0.226666595812442
1130 0.188150696427365
1131 0.283733213706999
1132 0.292844049939603
1133 0.227002627167765
1134 0.253925338306599
1135 0.241424396429941
1136 0.217625244086503
1137 0.210748313213599
1138 0.212500185442708
1139 0.223729481058002
1140 0.230219892864173
1141 0.290202595757539
1142 0.247347924474061
1143 0.164502672949533
1144 0.232012459242576
1145 0.187150297368768
1146 0.258459411703666
1147 0.227231885600363
1148 0.257240570504795
1149 0.26044097990038
1150 0.237025794363343
1151 0.209821481120803
1152 0.209126418716709
1153 0.176522273329541
1154 0.171570544725378
1155 0.223926071617954
1156 0.226663930189025
1157 0.169486366882096
1158 0.2039309862502
1159 0.206307763397082
1160 0.208126721440635
1161 0.215776435814289
1162 0.181667152371233
1163 0.224894029372883
1164 0.14601967129841
1165 0.193572394036757
1166 0.199419522719703
1167 0.195926940377213
1168 0.225940807521689
1169 0.166005309975741
1170 0.204791178953041
1171 0.197422119673789
1172 0.168445576574646
1173 0.217536073943945
1174 0.162720182994004
1175 0.179462486531353
1176 0.145997110645447
1177 0.216387559758776
1178 0.211723347504931
1179 0.205048969593232
1180 0.216214854175441
1181 0.19830476731248
1182 0.214698795916558
1183 0.20813023681424
1184 0.20167223846341
1185 0.226076933835729
1186 0.185758131248325
1187 0.164005898312332
1188 0.14014657502761
1189 0.210540534675549
1190 0.18285724971829
1191 0.193383139029664
1192 0.222983778723597
1193 0.165552888435163
1194 0.155157892942678
1195 0.195517216099416
1196 0.169299412445052
1197 0.207849428102658
1198 0.195456609343694
1199 0.229536561069462
1200 0.287356556281793
1201 0.229600793155345
1202 0.187418174296572
1203 0.191544866173683
1204 0.278249235959093
1205 0.466013817596756
1206 1.32462543583158
1207 0.354812596628292
1208 0.23680036392135
1209 0.242886628189945
1210 0.227338199791848
1211 0.192569564164172
1212 0.135954909193829
1213 0.190630373045287
1214 0.197013539885224
1215 0.180189181286225
1216 0.178940204057957
1217 0.163379431821571
1218 0.219530321682862
1219 0.183140826565515
1220 0.181592382538908
1221 0.144664784895302
1222 0.167433769600721
1223 0.18749379491509
1224 0.158852958204158
1225 0.174723178848684
1226 0.144593953006258
1227 0.159011296925101
1228 0.177908203005647
1229 0.137311458984971
1230 0.14129638866865
1231 0.14022458726515
1232 0.252025480927391
1233 0.201264944313956
1234 0.15679500134544
1235 0.187458929941461
1236 0.13667162219888
1237 0.166833946632024
1238 0.171217954867717
1239 0.159397974504208
1240 0.190901884290629
1241 0.151319832714299
1242 0.18385671304065
1243 0.16608422223481
1244 0.167743855702325
1245 0.193632092174818
1246 0.221830820399565
1247 0.141220660101094
1248 0.17068505305471
1249 0.169786839721493
1250 0.157925865488235
1251 0.149321720625615
1252 0.143397075233301
1253 0.166439031013907
1254 0.157026539316376
1255 0.184212184260158
1256 0.149287856094961
1257 0.168275821254155
1258 0.194795197904338
1259 0.174115651996138
1260 0.177891521721591
1261 0.165795727068455
1262 0.157193045917132
1263 0.163806129003656
1264 0.137806407596437
1265 0.18352587260436
1266 0.143132558472936
1267 0.192261752456841
1268 0.174250802381851
1269 0.114429499523844
1270 0.159243297493378
1271 0.177791189759506
1272 0.168450821533663
1273 0.155367434055922
1274 0.167027398161405
1275 0.145261281421609
1276 0.165869575815807
1277 0.147565184494232
1278 0.172398438022399
1279 0.209660179808519
1280 0.210462634277573
1281 0.119421194502567
1282 0.11707967191969
1283 0.159018969565249
1284 0.156981614968536
1285 0.173649849488983
1286 0.130963463734858
1287 0.175403660080667
1288 0.203373472383007
1289 0.145180299633353
1290 0.237980836071734
1291 0.306245602110377
1292 1.17697884718052
1293 0.245544931168921
1294 0.183952909314236
1295 0.174884802986493
1296 0.144056383771761
1297 0.155430636854931
1298 0.184445351930894
1299 0.197358504513224
1300 0.191442105155873
1301 0.158821373178189
1302 0.161092150336258
1303 0.146066405282659
1304 0.167188729306188
1305 0.173862080849322
1306 0.155632282914649
1307 0.160264985467254
1308 0.184060297842468
1309 0.161908652309143
1310 0.176197839955202
1311 0.166752833259108
1312 0.172325753111013
1313 0.160196236640779
1314 0.140902689560777
1315 0.188348928975141
1316 0.14850399973015
1317 0.129284824609032
1318 0.186339460105825
1319 0.172292606422292
1320 0.163275900594883
1321 0.190772847967415
1322 0.155704004976927
1323 0.138988653690803
1324 0.133351535891835
1325 0.146895051586598
1326 0.174592217734219
1327 0.177936481414043
1328 0.11778393415395
1329 0.171377863931816
1330 0.138885270624211
1331 0.154382866332702
1332 0.164095701068258
1333 0.127625520793389
1334 0.130870082113419
1335 0.127033036438215
1336 0.150615434961326
1337 0.138615825860562
1338 0.152616872083665
1339 0.12735856971783
1340 0.170284747793602
1341 0.124216369936133
1342 0.170542775854443
1343 0.172237959925197
1344 0.128404377278072
1345 0.125368953859208
1346 0.111642214180575
1347 0.1392786185416
1348 0.175428637379834
1349 0.113513083776461
1350 0.155854483199995
1351 0.14472049217568
1352 0.146799841365395
1353 0.133639453521306
1354 0.130972436103468
1355 0.147007981811957
1356 0.180649857085569
1357 0.151960121493552
1358 0.163335815334412
1359 0.147194860532293
1360 0.172130701209652
1361 0.133519326736872
1362 0.125119615750107
1363 0.204292252761463
1364 0.145551517986855
1365 0.115699841985278
1366 0.117363772966687
1367 0.160658232153658
1368 0.17525420386941
1369 0.162259365836771
1370 0.165862407119213
1371 0.146692920873999
1372 0.169423827182131
1373 0.142161972449787
1374 0.135598247073562
1375 0.156055562291809
1376 0.17476848469098
1377 0.264997225176517
1378 1.0397269802526
1379 0.354212179025044
1380 0.19211563751006
1381 0.168258935822525
1382 0.154315043714971
1383 0.178138584714573
1384 0.185217827063569
1385 0.158009337715544
1386 0.123947972691146
1387 0.146796040455461
1388 0.163124033902511
1389 0.153887859020283
1390 0.146332744793735
1391 0.115579756789159
1392 0.15923593886668
1393 0.159799686612006
1394 0.111236963625427
1395 0.137689531943153
1396 0.125865279766571
1397 0.156086294028013
1398 0.142048100225358
1399 0.110177672087067
1400 0.128682667405271
1401 0.125296569497201
1402 0.135073511906036
1403 0.113873226678207
1404 0.129722245282998
1405 0.12387159069054
1406 0.0898955637425546
1407 0.152582380832279
1408 0.134003732102204
1409 0.0985789407232769
1410 0.145709330687799
1411 0.162119102856723
1412 0.133526705367199
1413 0.152678221078959
1414 0.0980315180087163
1415 0.149435100949521
1416 0.178022593255376
1417 0.118391913641854
1418 0.100350072341519
1419 0.125301022572714
1420 0.135482764280919
1421 0.0996105165141603
1422 0.138394647391571
1423 0.137454062392031
1424 0.100146877195677
1425 0.112378573353638
1426 0.117082137860595
1427 0.156207078219082
1428 0.153608320210948
1429 0.123619768903818
1430 0.1275564945056
1431 0.117572919113765
1432 0.105593568272294
1433 0.129071730202592
1434 0.152637788765223
1435 0.128496323158646
1436 0.159303890293131
1437 0.152181833171839
1438 0.141889441445954
1439 0.125066904122743
1440 0.155138130428765
1441 0.1246136641383
1442 0.156900758221657
1443 0.145367249662365
1444 0.119249688342682
1445 0.133579469056294
1446 0.123016944433331
1447 0.128299279916007
1448 0.12906532177048
1449 0.169105057052421
1450 0.143113266337269
1451 0.102410959404906
1452 0.133664960583535
1453 0.130840068127196
1454 0.139729854890086
1455 0.152465522477983
1456 0.150299717763789
1457 0.213061757162662
1458 0.0983501918140892
1459 0.149598505131656
1460 0.14250175479477
1461 0.151123006254639
1462 0.16931701173427
1463 0.304263773674158
1464 0.717836260496135
1465 0.42570417128628
1466 0.201112176980829
1467 0.165596218240369
1468 0.147509169625706
1469 0.14501328957026
1470 0.141423987267305
1471 0.174628602743791
1472 0.133021329277985
1473 0.173730720402953
1474 0.130983666944927
1475 0.151977442048142
1476 0.138436822927196
1477 0.162132450984303
1478 0.145300353978017
1479 0.184280293554041
1480 0.14212031030949
1481 0.177735783697864
1482 0.200900941947231
1483 0.156911589895037
1484 0.140557155585097
1485 0.161536206252055
1486 0.133406025337097
1487 0.145254889735789
1488 0.149485112975953
1489 0.150088607712255
1490 0.113436251979617
1491 0.146435197375539
1492 0.134877198878839
1493 0.146419307953326
1494 0.169630100250665
1495 0.175191180733297
1496 0.138532401403361
1497 0.143323010976778
1498 0.143302410681691
1499 0.117038643443285
1500 0.169856890949924
1501 0.154655593241896
1502 0.163297692408084
1503 0.152245035569673
1504 0.173927526071875
1505 0.171435841537521
1506 0.146675649250318
1507 0.165368088498798
1508 0.163662456998822
1509 0.162444430735063
1510 0.150693576742407
1511 0.14027319755933
1512 0.134200533095901
1513 0.15927029703599
1514 0.147439548175984
1515 0.192164586664268
1516 0.193133251010052
1517 0.145161683900887
1518 0.145657080071706
1519 0.142599983489826
1520 0.159310144913253
1521 0.1443142561305
1522 0.158264638088744
1523 0.14234278674506
1524 0.148475080268601
1525 0.199963214172046
1526 0.180908035152873
1527 0.179275049617892
1528 0.2117593761008
1529 0.126042734292958
1530 0.135452250877962
1531 0.16224233037145
1532 0.161517216208155
1533 0.154721700654955
1534 0.13164623943032
1535 0.167320426389782
1536 0.163777549764745
1537 0.143852796817286
1538 0.18331367894556
1539 0.212968889181124
1540 0.143873780291048
1541 0.15633447782481
1542 0.196063247102281
1543 0.148882994929511
1544 0.150299462645574
1545 0.17630019426708
1546 0.156668580351899
1547 0.197833252469239
1548 0.184873887850217
1549 0.361847732566656
1550 0.79887127371328
1551 0.569388920155904
1552 0.283535567036374
1553 0.149362632519555
1554 0.253519845580791
1555 0.183007415331986
1556 0.107666966081474
1557 0.175011597998493
1558 0.100571654588729
1559 0.168818576316101
1560 0.140913549683692
1561 0.112045266715525
1562 0.160155430057176
1563 0.118649525491463
1564 0.199399329500336
1565 0.202349203269809
1566 0.17313668660256
1567 0.170691464094415
1568 0.160704707356123
1569 0.17846789848054
1570 0.14923653085966
1571 0.156877251306823
1572 0.168152397408751
1573 0.214187281029443
1574 0.246350840789913
1575 0.169846969289966
1576 0.166992143165944
1577 0.162095752971076
1578 0.198306867319273
1579 0.199548429912776
1580 0.205103668743295
1581 0.126541014811408
1582 0.139758302901614
1583 0.182247938792461
1584 0.156852847016202
1585 0.167714758861965
1586 0.155593024490506
1587 0.162728013824514
1588 0.171165066245966
1589 0.160677506831541
1590 0.173851843390008
1591 0.174329785470719
1592 0.135472211484193
1593 0.132505486834752
1594 0.176298645916495
1595 0.15894400689133
1596 0.172077291436424
1597 0.149966036630975
1598 0.201697745698639
1599 0.109730688864595
1600 0.146794770675877
1601 0.145650204830285
1602 0.184392534683206
1603 0.185518070077573
1604 0.133981761874564
1605 0.157243198143443
1606 0.174920449143991
1607 0.122736277405823
1608 0.20307144136613
1609 0.148111140122587
1610 0.15569730676686
1611 0.139490070946613
1612 0.191398455593392
1613 0.184661122791932
1614 0.17399956372181
1615 0.185573205626722
1616 0.157038274803487
1617 0.176535251948563
1618 0.158846483842563
1619 0.188886111726905
1620 0.156918543642574
1621 0.165157395679173
1622 0.180404527422739
1623 0.128321285886238
1624 0.154380197637492
1625 0.177517299141103
1626 0.142197817488074
1627 0.170367368999585
1628 0.124918578854447
1629 0.143935186854642
1630 0.179270729666199
1631 0.161829469538738
1632 0.191142201110906
1633 0.165328004606605
1634 0.237770439971194
1635 0.334230623774159
1636 0.693849271310806
1637 0.721939522993754
1638 0.319202623601013
1639 0.196412882021957
1640 0.213001643719548
1641 0.188075841825577
1642 0.198344992926061
1643 0.168645147839077
1644 0.198327018465825
1645 0.190285916827618
1646 0.15582830918271
1647 0.184577007378359
1648 0.182670757664187
1649 0.128094407600425
1650 0.117612248532179
1651 0.169149358396939
1652 0.127659466108831
1653 0.136459671041293
1654 0.181378061144661
1655 0.151586757689907
1656 0.168832570479822
1657 0.163211510069656
1658 0.183412021458078
1659 0.142964401553895
1660 0.160035194461914
1661 0.125008765915713
1662 0.14075927982429
1663 0.197711807000844
1664 0.167940766677034
1665 0.129131616473136
1666 0.193380507407973
1667 0.152753572942009
1668 0.154675911141199
1669 0.171298182192302
1670 0.172466366914169
1671 0.132799209775306
1672 0.174912848746964
1673 0.151627650187825
1674 0.176068308744865
1675 0.204531637857382
1676 0.143680580668999
1677 0.145657547385954
1678 0.164389776691661
1679 0.181860662533095
1680 0.176460523347198
1681 0.129265443435071
1682 0.186590307775565
1683 0.157973382294712
1684 0.14755366080752
1685 0.191873955177903
1686 0.19480890105333
1687 0.149907614094928
1688 0.136460258279597
1689 0.165771735540902
1690 0.137237123365702
1691 0.157639005952417
1692 0.155980565677807
1693 0.144493413355826
1694 0.177291617611416
1695 0.162440030088174
1696 0.134081948758976
1697 0.121119323338578
1698 0.150620352364364
1699 0.164664435583454
1700 0.135092762470761
1701 0.115112036226707
1702 0.150535905162668
1703 0.155799710614076
1704 0.169798925240482
1705 0.147013203548283
1706 0.143894332815909
1707 0.136722364595019
1708 0.155984865961032
1709 0.154000170064155
1710 0.156628292472221
1711 0.184430964451712
1712 0.146296520709626
1713 0.140530641703794
1714 0.18506823473982
1715 0.180544454377389
1716 0.128612410614977
1717 0.136171272808322
1718 0.15750201869334
1719 0.158312533670299
1720 0.194091765364839
1721 0.196093894855563
1722 0.401840344113666
1723 0.517145869459667
1724 0.165860528132401
1725 0.175354642819935
1726 0.132627224197211
1727 0.142201741010529
1728 0.143588260778072
1729 0.140612568336933
1730 0.153271877521437
1731 0.184968010391969
1732 0.168856747322063
1733 0.151153233697648
1734 0.151241069780076
1735 0.17875030980079
1736 0.156463639835964
1737 0.163475600179858
1738 0.117748423817059
1739 0.121734413954847
1740 0.147183055543101
1741 0.151091561523681
1742 0.164968931114639
1743 0.173197492242578
1744 0.153265726716498
1745 0.157536386573213
1746 0.186603325282464
1747 0.170733334086348
1748 0.161963913241489
1749 0.160074733835991
1750 0.149760802622604
1751 0.117155074269527
1752 0.192935541611124
1753 0.135040709942541
1754 0.141394813993818
1755 0.158517548775638
1756 0.176864557909799
1757 0.170330786052293
1758 0.181393935971057
1759 0.173325314334492
1760 0.217939417119562
1761 0.197902212368884
1762 0.179984930997422
1763 0.13935370983988
1764 0.187239212481961
1765 0.162174187564848
1766 0.218057192534495
1767 0.168547727817379
1768 0.14783638954519
1769 0.162609179740026
1770 0.133174137872177
1771 0.208186694300852
1772 0.131729030904886
1773 0.170127987886579
1774 0.188078742831781
1775 0.170951094522957
1776 0.169279927860121
1777 0.17548533729701
1778 0.148904424038234
1779 0.172091423204895
1780 0.151722971319038
1781 0.179871799651859
1782 0.169734430805054
1783 0.162916866415592
1784 0.191593335203364
1785 0.216914714689312
1786 0.174925268505243
1787 0.171571845617049
1788 0.144935676992364
1789 0.191952018830799
1790 0.204140735964383
1791 0.175580755098469
1792 0.187271314895913
1793 0.151808149012674
1794 0.188761758315382
1795 0.203412407950186
1796 0.16515378073852
1797 0.171571633190897
1798 0.169863109803385
1799 0.166792476493972
1800 0.168047803519857
1801 0.155032714405955
1802 0.17538769500882
1803 0.211528661231553
1804 0.194379812793317
1805 0.19794274518517
1806 0.210188216551057
1807 0.268697768730832
1808 0.363397177086395
1809 0.814115754141854
1810 0.226000187650513
1811 0.178514616958359
1812 0.161210611704586
1813 0.154564139069173
1814 0.143890523439655
1815 0.137581360108298
1816 0.19327474515655
1817 0.174619845737009
1818 0.194400050446697
1819 0.206268442059994
1820 0.217318377412679
1821 0.15977538274408
1822 0.135939913792661
1823 0.160220982213458
1824 0.150218678882648
1825 0.161048774759445
1826 0.148349516911346
1827 0.193705787608095
1828 0.138301811496648
1829 0.207111279619481
1830 0.15727335095063
1831 0.147870472876132
1832 0.157016776798384
1833 0.186276643394521
1834 0.189671226363232
1835 0.157563904665533
1836 0.131758123534812
1837 0.149521623316995
1838 0.153555756588491
1839 0.197580596475223
1840 0.23393502892869
1841 0.213826824452509
1842 0.195554443529845
1843 0.167611100198473
1844 0.16860306441437
1845 0.148981945235614
1846 0.20029353917851
1847 0.171951021714494
1848 0.144883321602891
1849 0.174965526904422
1850 0.185595583890784
1851 0.147064937375117
1852 0.141164802097134
1853 0.174938922552102
1854 0.12588778914395
1855 0.196592512540634
1856 0.18764396240658
1857 0.157321253141187
1858 0.199008835340066
1859 0.147879065443697
1860 0.154851086093804
1861 0.161358750320167
1862 0.174966553736616
1863 0.173976428916107
1864 0.17795593284414
1865 0.212634705142928
1866 0.164814495426973
1867 0.188389868342438
1868 0.166622332088793
1869 0.196990507072246
1870 0.151327099466115
1871 0.117128254100886
1872 0.133023604096622
1873 0.126271977196521
1874 0.160692198191288
1875 0.178719265942945
1876 0.115072762087214
1877 0.17051947701489
1878 0.166813723288766
1879 0.165616029235685
1880 0.185745846953792
1881 0.143632750541521
1882 0.164223037481884
1883 0.134630632617469
1884 0.183608377436216
1885 0.142124966418804
1886 0.151664094660654
1887 0.211618090955481
1888 0.152689745788558
1889 0.171345161586084
1890 0.193615019064213
1891 0.222823661195722
1892 0.181767792885387
1893 0.20771317913413
1894 0.239170965916052
1895 0.798727477052038
1896 0.189029632073244
1897 0.171724884309112
1898 0.161388098318635
1899 0.147809921510157
1900 0.176412213629858
1901 0.156241074990073
1902 0.144958367779736
1903 0.173053125651903
1904 0.163118268318179
1905 0.169758821406496
1906 0.189666844355136
1907 0.15017837566122
1908 0.150178169899603
1909 0.133251154200862
1910 0.110621506755374
1911 0.151678723808748
1912 0.140250445737571
1913 0.12870525911938
1914 0.188691449584977
1915 0.163427781280883
1916 0.155318338710606
1917 0.130982959053918
1918 0.132483660659472
1919 0.174970292194274
1920 0.156327485015228
1921 0.119325677947438
1922 0.162505597676467
1923 0.120546022451644
1924 0.150375283585747
1925 0.157458727539078
1926 0.125127822577905
1927 0.119498516300751
1928 0.126902009934391
1929 0.160236572320357
1930 0.109991861167085
1931 0.100927012597482
1932 0.131412165544334
1933 0.100492747496544
1934 0.152223679871507
1935 0.132401375959647
1936 0.151115419885278
1937 0.126589394448905
1938 0.158757463277554
1939 0.137278219575421
1940 0.140511404517093
1941 0.129347329152142
1942 0.155572123505543
1943 0.13049575597437
1944 0.124467270989836
1945 0.114983766786588
1946 0.116569246272801
1947 0.131463475558942
1948 0.122738545516511
1949 0.140452330512317
1950 0.106967066019148
1951 0.145556716558018
1952 0.161958333957185
1953 0.104776075275517
1954 0.133879494804077
1955 0.127924990394666
1956 0.108892615761389
1957 0.144050535298373
1958 0.131408254571035
1959 0.137971923780619
1960 0.108285760188471
1961 0.147228113174905
1962 0.14167774133573
1963 0.143995493919257
1964 0.131942077994063
1965 0.113815054119606
1966 0.142573708862871
1967 0.138264408660307
1968 0.130103605772744
1969 0.142946277843572
1970 0.123968081193477
1971 0.112790711841846
1972 0.150103497941768
1973 0.102522103863527
1974 0.146775072203209
1975 0.129811505241078
1976 0.128435028880904
1977 0.110137823919486
1978 0.150942255479252
1979 0.159901421198213
1980 0.247560503634641
1981 0.839137604526941
1982 0.228624515055579
1983 0.170778207997357
1984 0.123782936041964
1985 0.109353256790465
1986 0.151704663073928
1987 0.125544716910648
1988 0.134115590118396
1989 0.0918344853049643
1990 0.0963878272544039
1991 0.133628950783257
1992 0.132700024460012
1993 0.124845481650364
1994 0.123509210824743
1995 0.131331850851126
1996 0.114738560547463
1997 0.0805953418400522
1998 0.119760152819213
1999 0.119686441330876
2000 0.182732073140813
2001 0.134031324539534
2002 0.151238498684787
2003 0.118586804074798
2004 0.127971862302059
2005 0.116083760952492
2006 0.115793884237546
2007 0.120682318908071
2008 0.139095738390803
2009 0.112569981807097
2010 0.115058411098342
2011 0.114073143534148
2012 0.160431495341806
2013 0.122041782335285
2014 0.0914334964845227
2015 0.148699342022483
2016 0.111474334858289
2017 0.0843605539619739
2018 0.106483876706964
2019 0.122844669803362
2020 0.12783903017043
2021 0.100300176701867
2022 0.128625851975667
2023 0.122093073509381
2024 0.13918112136102
2025 0.0957863633901471
2026 0.0811985656369199
2027 0.109431804087396
2028 0.0894621579829782
2029 0.0991687502765865
2030 0.0806793377033021
2031 0.109377023901471
2032 0.124328028222803
2033 0.105827166975457
2034 0.120738134018705
2035 0.0797940123891091
2036 0.117419511336885
2037 0.10869342513115
2038 0.10814985985913
2039 0.112469476020219
2040 0.0895636540372824
2041 0.121778152345816
2042 0.100449851873683
2043 0.0856980769920899
2044 0.112455957611946
2045 0.109279522964762
2046 0.128966090161469
2047 0.101295598062176
2048 0.100467759850131
2049 0.100532028823612
2050 0.101724704952516
2051 0.0982213565453543
2052 0.107531530711583
2053 0.108376582725561
2054 0.108937507551766
2055 0.103783414444056
2056 0.0763803014463283
2057 0.129382995788313
2058 0.135378122921041
2059 0.113492237706469
2060 0.105543253918318
2061 0.119984460966899
2062 0.114693838399322
2063 0.110954814561667
2064 0.115481811509145
2065 0.111877145695978
2066 0.200543936366346
2067 0.712329176203583
2068 0.275520248089194
2069 0.147456337747353
2070 0.131401022742135
2071 0.0965591645825448
2072 0.0893838363269644
2073 0.107714059535555
2074 0.0943367536482897
2075 0.0658487667592029
2076 0.115757104566913
2077 0.088914718452241
2078 0.101303199676907
2079 0.0951747251044208
2080 0.113893233326034
2081 0.0892798982094538
2082 0.0953562335062935
2083 0.106279337409232
2084 0.0940064750381806
2085 0.0977869067927183
2086 0.0851332740077825
2087 0.0917124091932294
2088 0.0944089101265818
2089 0.11582168666524
2090 0.0641035048149189
2091 0.0931890747958618
2092 0.0975659730294288
2093 0.09671598363011
2094 0.0746735022416279
2095 0.104709728413411
2096 0.0955771975203911
2097 0.0957517580775646
2098 0.101988900132662
2099 0.097146764678274
2100 0.0943397150404767
2101 0.116052380076696
2102 0.116608101052027
2103 0.0822412360755262
2104 0.112498738532366
2105 0.101924195711864
2106 0.0915047131607157
2107 0.0890630513718452
2108 0.110729303765009
2109 0.0690051860503734
2110 0.110026722251306
2111 0.103614802484453
2112 0.100217601466396
2113 0.0664498809269444
2114 0.109300064796801
2115 0.0744054532288809
2116 0.0932031274256155
2117 0.0767100779316666
2118 0.100963142318657
2119 0.111232718205015
2120 0.0972663549187769
2121 0.0771117183713782
2122 0.0792073425310497
2123 0.0770254310688828
2124 0.0834291400486392
2125 0.0846247364761332
2126 0.0645246373300523
2127 0.0731691232703141
2128 0.0971949104091003
2129 0.101284848697959
2130 0.0940212530272465
2131 0.0958159770678346
2132 0.0880449781822721
2133 0.0797161002302133
2134 0.0718353683447367
2135 0.0754121295982148
2136 0.0916876088067967
2137 0.0646337321122045
2138 0.0903793901254973
2139 0.0902594783061994
2140 0.104496973345015
2141 0.0749721947693597
2142 0.0943164914344918
2143 0.0829608985763903
2144 0.0906049948952396
2145 0.110882512126035
2146 0.0875754492741915
2147 0.0977988389968203
2148 0.125419889326466
2149 0.0953405646974088
2150 0.149395620718894
2151 0.174236404092982
2152 0.255359794315489
2153 0.705502180561219
2154 0.374464210619487
2155 0.186456754523211
2156 0.115152186173036
2157 0.114938955527852
2158 0.12737133187307
2159 0.104837775102527
2160 0.10315237036245
2161 0.116623671386547
2162 0.101876410613518
2163 0.101688495835718
2164 0.117225479515095
2165 0.119983848682487
2166 0.101371852891416
2167 0.123670397097221
2168 0.0938151138220063
2169 0.100402489148825
2170 0.099465401096976
2171 0.104788172818888
2172 0.0941341670019447
2173 0.0777917133853511
2174 0.0997642659514581
2175 0.0821677774727776
2176 0.0660466793381032
2177 0.0862212388636691
2178 0.0879283007242281
2179 0.118902589418732
2180 0.0957353609798836
2181 0.101074196703518
2182 0.0887737406117374
2183 0.0980732619707539
2184 0.0942589882401372
2185 0.0987171578645957
2186 0.0911314633849275
2187 0.101640096281348
2188 0.0980147055102325
2189 0.0802251711903826
2190 0.0853883236582748
2191 0.0967210552847906
2192 0.0826125900006641
2193 0.0953733637761876
2194 0.0776716459302368
2195 0.0818043501751153
2196 0.0933568638210397
2197 0.0582421919189986
2198 0.0818607459939751
2199 0.096439885073407
2200 0.106359600219947
2201 0.0906935773849781
2202 0.0775879607089793
2203 0.0947836088962166
2204 0.0716275113964439
2205 0.0880108073548318
2206 0.0915257616285206
2207 0.0868937011985111
2208 0.0925186248366092
2209 0.0631524657118675
2210 0.0733361695437734
2211 0.0811104107576701
2212 0.0907965940340629
2213 0.0675227582771057
2214 0.0867446655880756
2215 0.0695458625622909
2216 0.0971706101604248
2217 0.0987164253982632
2218 0.0938592271558878
2219 0.0865514506385506
2220 0.0563309324745881
2221 0.0963762202983775
2222 0.100029607028221
2223 0.0987821224378059
2224 0.0727932077351446
2225 0.0901162155729426
2226 0.0851636480584991
2227 0.0804361586332621
2228 0.074285837049083
2229 0.0835123835464518
2230 0.0852653315417752
2231 0.0799919088672115
2232 0.101394460278792
2233 0.106717839614322
2234 0.113845149840008
2235 0.141144293041832
2236 0.149868991863692
2237 0.161541325307709
2238 0.27035791505
2239 0.595498101364006
2240 0.50959199987598
2241 0.201899611575028
2242 0.153778736215706
2243 0.127029844063599
2244 0.106354135726253
2245 0.12206732738023
2246 0.0825112160136499
2247 0.0897209310969179
2248 0.0866508573126196
2249 0.115005177755501
2250 0.0698699774274262
2251 0.0682142528084237
2252 0.075351062156398
2253 0.0685347619677173
2254 0.0793271379848094
2255 0.105493804697919
2256 0.0752853286785946
2257 0.0721283173823447
2258 0.0600994749704424
2259 0.0873852482498424
2260 0.067131131587583
2261 0.0772435693179565
2262 0.0722345357819007
2263 0.0741241957028997
2264 0.0873749592268045
2265 0.0826711587207637
2266 0.0727654811889133
2267 0.08360966751437
2268 0.0730554180983999
2269 0.0806532841581062
2270 0.0892550744217418
2271 0.0573916125772782
2272 0.0989095265110504
2273 0.102052834358877
2274 0.074977479520814
2275 0.0743073577277922
2276 0.0920058871704107
2277 0.0862655869216744
2278 0.0777872702765081
2279 0.101999919363553
2280 0.103791640357671
2281 0.108275127792352
2282 0.0960019228921008
2283 0.0729493568703177
2284 0.0718698303883224
2285 0.0728440382427951
2286 0.0813091800487474
2287 0.0807594791137121
2288 0.0871939678088246
2289 0.0908351440476573
2290 0.0675319003319202
2291 0.0975665993175204
2292 0.0869160450328389
2293 0.091889505299833
2294 0.0888909546546047
2295 0.0825658871264611
2296 0.107836121093188
2297 0.0957639219412023
2298 0.08108817581529
2299 0.0545358852374961
2300 0.0678814675337722
2301 0.084698357441154
2302 0.0846844984926207
2303 0.091865241481019
2304 0.0856491058159294
2305 0.103481293027265
2306 0.0965122423575339
2307 0.0787428685881672
2308 0.113236536646848
2309 0.0789870194866026
2310 0.0724103024684134
2311 0.0807458091732136
2312 0.0797009224597423
2313 0.0780206282280257
2314 0.116015347986846
2315 0.121339127188707
2316 0.073132974005244
2317 0.11367044490831
2318 0.090245165941321
2319 0.149159314466293
2320 0.171375320655873
2321 0.109689812277492
2322 0.127398960919813
2323 0.197708465936418
2324 0.25908013710558
2325 0.510107585837132
2326 0.620731164003369
2327 0.197424365319881
2328 0.1300703227058
2329 0.138228292666578
2330 0.138741709265615
2331 0.13629339593466
2332 0.127513595758147
2333 0.110947682237426
2334 0.111264085038574
2335 0.116257866539162
2336 0.0747806733930242
2337 0.0968015848013278
2338 0.0926640891048414
2339 0.0791490998107785
2340 0.0923303795159014
2341 0.0947243998730445
2342 0.103024562791058
2343 0.0889881112383264
2344 0.0838269923212396
2345 0.0852407553700464
2346 0.100735647086905
2347 0.111921346531356
2348 0.091667085329793
2349 0.0974046071793589
2350 0.0727351339886816
2351 0.104503835544404
2352 0.097667632713777
2353 0.0844369713992859
2354 0.101854875763687
2355 0.0992969318464416
2356 0.116179035310464
2357 0.113809925422438
2358 0.113472042240491
2359 0.0795355372474981
2360 0.0867221695032709
2361 0.0745783284033156
2362 0.0949660727370456
2363 0.0923327796054572
2364 0.0997219500182201
2365 0.0733261332345322
2366 0.120197147691142
2367 0.119842691416343
2368 0.113989470802894
2369 0.0942506930915062
2370 0.077158014997018
2371 0.081955798455683
2372 0.100578900750215
2373 0.10245369241068
2374 0.103134196315189
2375 0.0988913052908442
2376 0.0992624371555769
2377 0.0937380180707904
2378 0.11553023177658
2379 0.0883113099349292
2380 0.0825052129972725
2381 0.0945242523950895
2382 0.0771066654404175
2383 0.0938872685993911
2384 0.0923129499414442
2385 0.0924998257495813
2386 0.0845645626298571
2387 0.11052356233289
2388 0.0743690976813599
2389 0.0899618077726847
2390 0.103804945735925
2391 0.0868130314664727
2392 0.114442046362666
2393 0.0967547281676443
2394 0.0933793252334544
2395 0.110514380343229
2396 0.102995311920787
2397 0.0921615750076117
2398 0.133604001086664
2399 0.126817164415679
2400 0.0942767203017907
2401 0.0919836788890538
2402 0.123019153062629
2403 0.125065726138801
2404 0.125393957161286
2405 0.109082949484081
2406 0.190263848837763
2407 0.12581512340912
2408 0.151764712037118
2409 0.190839418104798
2410 0.206476596851614
2411 0.331119400196995
2412 0.685765005187205
2413 0.170306514218865
2414 0.123153207955559
2415 0.136676189716805
2416 0.128456828179384
2417 0.137851002950539
2418 0.129671955866521
2419 0.114585463693335
2420 0.102759654262975
2421 0.113256815990743
2422 0.0947857509487333
2423 0.0868970660042242
2424 0.100324599884959
2425 0.0999083063837027
2426 0.083793989076849
2427 0.0829334922690803
2428 0.0980105312268242
2429 0.0835451913008026
2430 0.0932016939606894
2431 0.102353684648836
2432 0.0796885495557162
2433 0.0980152680034282
2434 0.0965670447435448
2435 0.107034619136174
2436 0.0974470950254308
2437 0.0684784507651577
2438 0.0927668780134836
2439 0.0870149379471706
2440 0.0868620848923741
2441 0.060747299212724
2442 0.0835485180936063
2443 0.0981339155188519
2444 0.0867315627184067
2445 0.104659765290344
2446 0.0763497837008529
2447 0.105313787181306
2448 0.100178101363286
2449 0.107182478391099
2450 0.0878809783843427
2451 0.107140001476627
2452 0.0868931204833464
2453 0.10335493626743
2454 0.0719770120371359
2455 0.0997595699912856
2456 0.0838107789653695
2457 0.0933660150275204
2458 0.0957164279568735
2459 0.0964149076612716
2460 0.0846049110147607
2461 0.098895711333054
2462 0.0774762740409298
2463 0.098149161593471
2464 0.0986722632583217
2465 0.0631068241695854
2466 0.0901611481166973
2467 0.0815382973089866
2468 0.0893050291305553
2469 0.100836885165534
2470 0.0822441835624213
2471 0.0878028533466481
2472 0.105221149025833
2473 0.0774427603164531
2474 0.0954100800638703
2475 0.0776722077238704
2476 0.0946623334704792
2477 0.08017277027113
2478 0.10546624324765
2479 0.127372634371416
2480 0.114066793648568
2481 0.0932206756783976
2482 0.0827511105497519
2483 0.0929112168637931
2484 0.0829995479651558
2485 0.0844809393910892
2486 0.0758371195053617
2487 0.105189061661
2488 0.104342969018723
2489 0.094248246291065
2490 0.0845853898078434
2491 0.134369504456715
2492 0.124487436940632
2493 0.10303745323934
2494 0.125750756569207
2495 0.168518374950524
2496 0.160818662221768
2497 0.222845585911666
2498 0.710867503280992
2499 0.152790145057195
2500 0.0949660544473879
2501 0.0791254184447925
2502 0.100260858817885
2503 0.139528522230391
2504 0.113213650686122
2505 0.100106880141985
2506 0.121142945356127
2507 0.0689990581740141
2508 0.0784583907690381
2509 0.105591173836562
2510 0.108513233202532
2511 0.0654085343538403
2512 0.0781950539251693
2513 0.0842655389516683
2514 0.0803886397941556
2515 0.0774369623555951
2516 0.0663978142756037
2517 0.0836542438470102
2518 0.102230884773132
2519 0.0926408228496949
2520 0.0706354469241462
2521 0.0677994901743028
2522 0.0705818373386543
2523 0.106907416063413
2524 0.0815870975817871
2525 0.0959685737470128
2526 0.0782679810547259
2527 0.0913556047500661
2528 0.075509630993003
2529 0.0685104440807462
2530 0.0764516436131691
2531 0.0811973931969857
2532 0.0681947975715193
2533 0.0786977819847767
2534 0.0938592618459115
2535 0.0863098995910333
2536 0.0832030352164463
2537 0.0752793378319808
2538 0.0982952524019235
2539 0.0879334206750219
2540 0.0861780798313587
2541 0.0924797825638016
2542 0.0925864483988643
2543 0.097508234686096
2544 0.0988883321710325
2545 0.0618392915696892
2546 0.0890465463193344
2547 0.0797662313839992
2548 0.0760047997453985
2549 0.0994271136135832
2550 0.109145787716022
2551 0.0876888036649856
2552 0.102940028875753
2553 0.0843178441683588
2554 0.117931490442329
2555 0.0777887212291152
2556 0.0924427309742675
2557 0.111356408912695
2558 0.109418520924084
2559 0.0704592928124671
2560 0.0894005483160837
2561 0.100997624764118
2562 0.0713929041822232
2563 0.0904603628829118
2564 0.0980413933742446
2565 0.111942912230273
2566 0.0908934866561508
2567 0.0860311970629592
2568 0.0651440461404153
2569 0.0886061157587295
2570 0.0762854581825124
2571 0.0614638966377513
2572 0.100333938092458
2573 0.0891742137907275
2574 0.0808334107701005
2575 0.0749334435948948
2576 0.0716062102835336
2577 0.0910741965001588
2578 0.0856597035229592
2579 0.0953068473800525
2580 0.0948088870170877
2581 0.097763388832196
2582 0.111801086342188
2583 0.171911222406974
2584 0.65232512972274
2585 0.135883312003003
2586 0.106147867927153
2587 0.0846348954822264
2588 0.0762006143293465
2589 0.123039814309971
2590 0.097033347258815
2591 0.102119432642016
2592 0.0903497588383178
2593 0.0901938266077438
2594 0.102397532470678
2595 0.0966106820629604
2596 0.101661875169662
2597 0.101238436997509
2598 0.0867536405538681
2599 0.0996085792665812
2600 0.0954439919698524
2601 0.0831244678014609
2602 0.0804720992919856
2603 0.0929933716229598
2604 0.0908841286747219
2605 0.0612706386011288
2606 0.0941689376717838
2607 0.0802597631754933
2608 0.069533307893715
2609 0.0895949398570294
2610 0.090832920631963
2611 0.0826311771124604
2612 0.0715984145676288
2613 0.0970600000733633
2614 0.0736012731336121
2615 0.0953719974805327
2616 0.088524003138013
2617 0.0745595489907504
2618 0.0761565222029192
2619 0.0850540547947422
2620 0.0693046084442869
2621 0.0603413379425243
2622 0.0906230637402054
2623 0.0964698032813993
2624 0.0874210175058262
2625 0.0884895528139439
2626 0.090794606650494
2627 0.0785345970124478
2628 0.0863473521928081
2629 0.067422886945667
2630 0.0780540415837246
2631 0.103119104144289
2632 0.076654803499656
2633 0.0694177537411881
2634 0.0656609729018847
2635 0.070516505646061
2636 0.0764268117403087
2637 0.0783938842129164
2638 0.0800907976267764
2639 0.0826066674040304
2640 0.116136893212405
2641 0.0722405237252584
2642 0.0892398915454833
2643 0.0915810318910638
2644 0.0706334676239279
2645 0.0831028187060675
2646 0.070345562703056
2647 0.0752737206155524
2648 0.0806981794125004
2649 0.10131723818658
2650 0.114609284488823
2651 0.083164811644768
2652 0.0915992522510378
2653 0.0773594401669874
2654 0.0773346132761121
2655 0.0821733983165841
2656 0.0811737587318048
2657 0.0741229713448179
2658 0.0871449324573631
2659 0.069054605467388
2660 0.0782970975385772
2661 0.104989457946445
2662 0.0790672350221062
2663 0.101879417697519
2664 0.10879313942606
2665 0.128612378352764
2666 0.0857293517632031
2667 0.097420799841676
2668 0.0859090023988379
2669 0.131998719780161
2670 0.631382925947879
2671 0.17278545269752
2672 0.127138001770555
2673 0.112884650359205
2674 0.0937707412573596
2675 0.0875245861103594
2676 0.0977036116606105
2677 0.0877317997763308
2678 0.0723580065864522
2679 0.0792241341282076
2680 0.0877043817932239
2681 0.093663295346827
2682 0.071992237364973
2683 0.0944696729074766
2684 0.0838235276229817
2685 0.077970084408793
2686 0.0775532573982195
2687 0.0845859283875625
2688 0.0847663953051824
2689 0.0754774826200932
2690 0.106502612901188
2691 0.0872131081833051
2692 0.0917249847786911
2693 0.0881028637561339
2694 0.0807746189960831
2695 0.066617450700571
2696 0.0973106916581326
2697 0.0755089000918354
2698 0.0922085765667914
2699 0.0908995321508932
2700 0.0740046321629514
2701 0.079288346109578
2702 0.0652326390243362
2703 0.0758509960496139
2704 0.0789307845510119
2705 0.0972018288131027
2706 0.0729806322466742
2707 0.0939155294793746
2708 0.066953075342152
2709 0.105476274387133
2710 0.0826043755967907
2711 0.0845547204661054
2712 0.0829081874558003
2713 0.101288171833589
2714 0.0880263910605523
2715 0.0878412201969007
2716 0.0824094554506387
2717 0.0849243145324089
2718 0.105315376174051
2719 0.105439802838734
2720 0.128351344012724
2721 0.0896179138738069
2722 0.0580837982066864
2723 0.0941567502511
2724 0.0880467227243924
2725 0.100095000828713
2726 0.0832071007922357
2727 0.0979819846392955
2728 0.0726979968321524
2729 0.0973106523257392
2730 0.0868560087123297
2731 0.0731611789860609
2732 0.0913255200359036
2733 0.0837893067739154
2734 0.0861819566119706
2735 0.0943953053818093
2736 0.0759486345444791
2737 0.0890489408521443
2738 0.0711787802026665
2739 0.073526767335471
2740 0.100734129937751
2741 0.0833785134307816
2742 0.0952650846111688
2743 0.0778398680412173
2744 0.0821854120450063
2745 0.0794006151973503
2746 0.0687435653322131
2747 0.109260712488701
2748 0.0831359635213667
2749 0.121442569835726
2750 0.0975759599144324
2751 0.0995055890719708
2752 0.102589926912172
2753 0.133177427849149
2754 0.173830659995487
2755 0.269291298831694
2756 0.951636768248788
2757 0.397298612298845
2758 0.222349674457382
2759 0.135647475535889
2760 0.128210410551209
2761 0.152929679883968
2762 0.0973119154180379
2763 0.113193989035811
2764 0.11048740114069
2765 0.0887710604992329
2766 0.131077426142251
2767 0.0868976209636911
2768 0.093301221931942
2769 0.13486997791496
2770 0.116548716653184
2771 0.0692884482717113
2772 0.0736201519222892
2773 0.0974821631866342
2774 0.0824535751203658
2775 0.0719831916434452
2776 0.0736245786832853
2777 0.0703945708662281
2778 0.0849487913733604
2779 0.0882776754419145
2780 0.0805577997094628
2781 0.0835240487312455
2782 0.10944968774157
2783 0.102823715200385
2784 0.0893809333739691
2785 0.107487949041185
2786 0.104961749659833
2787 0.105716388997103
2788 0.097756936862443
2789 0.0939218295518037
2790 0.076551896803102
2791 0.0779535632517221
2792 0.101566688341058
2793 0.100026767081832
2794 0.0920214474145243
2795 0.0962227138241036
2796 0.100384361483505
2797 0.128246395622083
2798 0.0936061221030029
2799 0.0921546700012691
2800 0.185686682238524
2801 0.106560060294616
2802 0.0973213065363121
2803 0.0907431225410268
2804 0.077242699521545
2805 0.073766683765881
2806 0.0910207572169684
2807 0.0998237101050926
2808 0.0865813059616931
2809 0.106996805072312
2810 0.0912788065770371
2811 0.0860173207109772
2812 0.0727711390108449
2813 0.0800519793077359
2814 0.0866211962339629
2815 0.0788002297913157
2816 0.067136218968893
2817 0.0960945394934922
2818 0.0824495894723665
2819 0.106381600027347
2820 0.0955030671636247
2821 0.0903070307249243
2822 0.0808585615978851
2823 0.0967464219935957
2824 0.0923218640269289
2825 0.0644425528463245
2826 0.0893889633644542
2827 0.0693990454275125
2828 0.0739636498904546
2829 0.0674267026089127
2830 0.0831037227597005
2831 0.0614748960893051
2832 0.0874746402595271
2833 0.0830910233456828
2834 0.0802552313060957
2835 0.0960940558948212
2836 0.0923920165612449
2837 0.107969381768811
2838 0.123141018928374
2839 0.140643579852191
2840 0.15016024224168
2841 0.243677202928037
2842 0.690332251883531
2843 0.470350087401566
2844 0.219822919630996
2845 0.130008742001944
2846 0.123002366629311
2847 0.130564721098703
2848 0.136682669183867
2849 0.112782985481088
2850 0.126181295045721
2851 0.108575747313813
2852 0.118068456901825
2853 0.102508856892409
2854 0.0814418898557627
2855 0.110235777310296
2856 0.121124896996175
2857 0.0877473032317737
2858 0.0735594959306462
2859 0.104215038476576
2860 0.103371917111862
2861 0.0833796546048294
2862 0.106752722698847
2863 0.0948116632734052
2864 0.0949428214358095
2865 0.0892335673023687
2866 0.0901404731542791
2867 0.095595818362652
2868 0.0804382651039416
2869 0.109178503614156
2870 0.0946061800641833
2871 0.11662711983826
2872 0.112785971188393
2873 0.105126251567192
2874 0.117447583420903
2875 0.0974698810647408
2876 0.0810476701443844
2877 0.105102188200007
2878 0.107833680235977
2879 0.0909046127497776
2880 0.130866822214329
2881 0.119557815461468
2882 0.0793841030283118
2883 0.097728708872001
2884 0.0942962966001074
2885 0.102931792453252
2886 0.101133877080904
2887 0.100953655649981
2888 0.089427488206492
2889 0.0866816016970969
2890 0.0822289203198486
2891 0.125117001204174
2892 0.076635355914696
2893 0.0816005123107155
2894 0.0790322134094638
2895 0.0945695299134658
2896 0.101530454515141
2897 0.0800135029722358
2898 0.0936715323629266
2899 0.0996061452802252
2900 0.0900578576970141
2901 0.0810344495242778
2902 0.0657940363286056
2903 0.0805714138486664
2904 0.0838639141002832
2905 0.115482788416468
2906 0.0805664565338387
2907 0.104642287264943
2908 0.0934203309896167
2909 0.102612663116065
2910 0.0996426378276067
2911 0.068976872540883
2912 0.0785431768371065
2913 0.108585108117778
2914 0.113608854854293
2915 0.1135267933998
2916 0.0934057438877252
2917 0.0926598889772673
2918 0.0746922516266351
2919 0.0923457704691419
2920 0.0888113952540244
2921 0.0826534115760304
2922 0.0993912624717996
2923 0.0965656567706851
2924 0.107000211838113
2925 0.11557277715015
2926 0.112058809689466
2927 0.182317101285856
2928 0.49372274192941
2929 0.557529991238403
2930 0.233647485812245
2931 0.165762612620053
2932 0.138987066512114
2933 0.0935678391478069
2934 0.0815508018930345
2935 0.117073051570196
2936 0.0824959399433333
2937 0.0801011098738005
2938 0.129774944883848
2939 0.0959124922316342
2940 0.100997002339825
2941 0.0633105778972981
2942 0.0957545239853338
2943 0.0891834392619478
2944 0.0952013721197308
2945 0.106672621800089
2946 0.0818846982051296
2947 0.0935297702248218
2948 0.0715863798206374
2949 0.106463890544203
2950 0.126322284713896
2951 0.109027944587815
2952 0.0875372614794412
2953 0.101007488574159
2954 0.110933402408903
2955 0.105043731284371
2956 0.108646305376639
2957 0.0915955863947129
2958 0.0907813939680247
2959 0.0997353615248859
2960 0.140711655127302
2961 0.0971134281153088
2962 0.0868974593940024
2963 0.090176857705142
2964 0.0989395792641617
2965 0.0815077413672309
2966 0.0966245266126727
2967 0.0979724940009253
2968 0.11140399929937
2969 0.108625029181406
2970 0.0723493072415836
2971 0.105146263629994
2972 0.0708407776046634
2973 0.0871805264113472
2974 0.102135936257252
2975 0.103349230695376
2976 0.079713357407573
2977 0.0933269906522056
2978 0.0944095980751164
2979 0.0920460204266313
2980 0.0713452036340516
2981 0.0712860183303215
2982 0.0746968099701646
2983 0.110209736339234
2984 0.1038780050956
2985 0.0818717272193869
2986 0.0620225008873927
2987 0.100841944253371
2988 0.0960656134981396
2989 0.0742766962356588
2990 0.0865556458233788
2991 0.101341666844936
2992 0.0797696178989234
2993 0.0908521549030383
2994 0.111592822374266
2995 0.0938337771198302
2996 0.100719830711576
2997 0.121471569145363
2998 0.0892404572239863
2999 0.114273653746554
3000 0.0708466965127952
3001 0.0859546850695169
3002 0.107448979002558
3003 0.0888721388513202
3004 0.106916899807564
3005 0.102732822254254
3006 0.106489727943026
3007 0.108536129089069
3008 0.0935135928374513
3009 0.114220269442495
3010 0.117844794748205
3011 0.113754932461308
3012 0.179978715579175
3013 0.19618228390183
3014 0.456602048288925
3015 0.857533805334965
3016 0.257264854684654
3017 0.145333743468493
3018 0.132244214217843
3019 0.126202208641477
3020 0.117412564278319
3021 0.0916753431237333
3022 0.123134050890257
3023 0.0980964437316193
3024 0.104003199111593
3025 0.0946424903805742
3026 0.0899009925373786
3027 0.0916937050937727
3028 0.0995755889022619
3029 0.115021304745221
3030 0.0946180204896261
3031 0.0770609106131128
3032 0.10004959832896
3033 0.0928262901482466
3034 0.0915794069657175
3035 0.0864249568700765
3036 0.0757509676672554
3037 0.0799326288442499
3038 0.0981624678240005
3039 0.11660770209738
3040 0.14544366968862
3041 0.117129949630299
3042 0.104435522115419
3043 0.0969667223231521
3044 0.103775481354554
3045 0.0857903370143298
3046 0.092811480997291
3047 0.0946331796023821
3048 0.105632820926223
3049 0.0968583287114742
3050 0.111298311787925
3051 0.0859951412400655
3052 0.0885627000581809
3053 0.0683374446820773
3054 0.0836414074031466
3055 0.0938871927555658
3056 0.0761400859833275
3057 0.0832655458348321
3058 0.10163947045927
3059 0.126996782275494
3060 0.0760393975816485
3061 0.096306443988877
3062 0.0873354867737923
3063 0.0879002006889621
3064 0.0912580306558177
3065 0.072350788084294
3066 0.0901121180650683
3067 0.10349916674567
3068 0.10939418163554
3069 0.0743026736989152
3070 0.0907980293129609
3071 0.0758026050501858
3072 0.0639735868224277
3073 0.090975110991473
3074 0.0976539086377104
3075 0.0866249206759525
3076 0.105228251310723
3077 0.0988117051596567
3078 0.0977303811786298
3079 0.0754335559733157
3080 0.0818786110899977
3081 0.0847021032525219
3082 0.0834970063668539
3083 0.0711526243530781
3084 0.0966215063204982
3085 0.07938994572651
3086 0.0906589197647523
3087 0.0922024777182394
3088 0.0986140230975383
3089 0.0782222911938067
3090 0.0774245170870446
3091 0.0902031824378312
3092 0.11267097979684
3093 0.0966595151835066
3094 0.0978982809553014
3095 0.114003273125454
3096 0.092325482929194
3097 0.109254796296118
3098 0.130219484673503
3099 0.14907621054094
3100 0.301080894774535
3101 0.874910670179814
3102 0.20877028219929
3103 0.114824006397229
3104 0.112895259276613
3105 0.0977322966574617
3106 0.0948485094263936
3107 0.116702659769308
3108 0.0929955401950079
3109 0.0706151310870675
3110 0.099401347251574
3111 0.0770799306050654
3112 0.10658270129803
3113 0.0882061078491419
3114 0.0828814450747746
3115 0.101019934391122
3116 0.0980620313039585
3117 0.087119964130432
3118 0.0765901224153243
3119 0.0782183615298238
3120 0.108115788333382
3121 0.0910313599041026
3122 0.0694454066901876
3123 0.0805287753383441
3124 0.0603878692217669
3125 0.0875619400108707
3126 0.0909959501376882
3127 0.0632850458113525
3128 0.0758770725801369
3129 0.0895060578011731
3130 0.0942319206108637
3131 0.0620791113829857
3132 0.0857926859262974
3133 0.0641478335456897
3134 0.0852476878021966
3135 0.0934234736606554
3136 0.0907330110764759
3137 0.0721522046371382
3138 0.0871085867337375
3139 0.0587189757348153
3140 0.0763098178890042
3141 0.0745341620072184
3142 0.0904258430944522
3143 0.0893962302660511
3144 0.0716377581358231
3145 0.0740116961136978
3146 0.0776100407628527
3147 0.0614762084652374
3148 0.0659725892603163
3149 0.073667126108712
3150 0.0856151086162088
3151 0.086113601253841
3152 0.0814923806276277
3153 0.0931906767972216
3154 0.1014928878132
3155 0.0875067953292069
3156 0.0790964128727264
3157 0.0736271550342788
3158 0.0660700492614262
3159 0.0722109310169473
3160 0.0662914795001648
3161 0.0590733892564462
3162 0.071142614108494
3163 0.0994781911754519
3164 0.0953061534419636
3165 0.0592105571828878
3166 0.0743259607438888
3167 0.069022701335598
3168 0.0882911422136652
3169 0.0743353838730643
3170 0.084750787888469
3171 0.0873112459509307
3172 0.0872718283250344
3173 0.0902150259326353
3174 0.107694354601082
3175 0.0774181159144459
3176 0.0941784850518411
3177 0.0828290129450208
3178 0.0836712952801115
3179 0.08608413126901
3180 0.0956902798614469
3181 0.0985391205217379
3182 0.0840954931211117
3183 0.0808525115106785
3184 0.104911005742401
3185 0.125795184111182
3186 0.222690582470138
3187 0.919167495246717
3188 0.162949451225976
3189 0.11481173724718
3190 0.10159509784745
3191 0.114665258024586
3192 0.0714487003796775
3193 0.0679425846697606
3194 0.0765468843308631
3195 0.086674721607801
3196 0.0723573181397862
3197 0.0871375580187803
3198 0.11183969199104
3199 0.117641122363592
3200 0.147948617337575
3201 0.0902657666097873
3202 0.0594325359118875
3203 0.0915641581902935
3204 0.091572295880604
3205 0.0772507435509737
3206 0.100391391370834
3207 0.0758131039272562
3208 0.0761472528433381
3209 0.0730542450171716
3210 0.0671463970117236
3211 0.105891371491332
3212 0.0720920780165498
3213 0.0787626796313605
3214 0.0804501613809284
3215 0.0902434194097579
3216 0.0551754399995045
3217 0.0597807851934163
3218 0.0690691955416475
3219 0.086309433509764
3220 0.0806561181004519
3221 0.0973446482032732
3222 0.0728435441596089
3223 0.0775420675209049
3224 0.0693998151559737
3225 0.0449693984919582
3226 0.0720056630116484
3227 0.103756032925747
3228 0.0722194345006189
3229 0.078919390484144
3230 0.083207514251318
3231 0.0572036685329476
3232 0.0507970015149465
3233 0.0880149528280865
3234 0.0903607398763894
3235 0.0666436547298752
3236 0.0893921577856345
3237 0.0861691655764382
3238 0.0768661974377113
3239 0.0652250819176067
3240 0.0775956186063055
3241 0.0680437622950917
3242 0.058047283498136
3243 0.0821553798295495
3244 0.0661003745085805
3245 0.0731231882915227
3246 0.0812324706970176
3247 0.072915961048726
3248 0.0852320493736885
3249 0.0677849670681996
3250 0.0800466558525576
3251 0.0544264080789254
3252 0.0687255514462398
3253 0.0655895345845626
3254 0.0771816006250042
3255 0.0910769620432507
3256 0.0480414276280202
3257 0.0865008790385115
3258 0.0885313049963116
3259 0.0612698472543535
3260 0.0852778535734927
3261 0.0693735905236346
3262 0.0926692815725019
3263 0.08685710336646
3264 0.0838137537267153
3265 0.091386100268977
3266 0.0630696996944892
3267 0.0915190916954484
3268 0.0878181816551223
3269 0.0631085624844211
3270 0.0768493604578081
3271 0.0762484897888467
3272 0.199730289761874
3273 0.899202989945557
3274 0.234158847605
3275 0.119182817267293
3276 0.111126964694823
3277 0.108453001829736
3278 0.103630069679148
3279 0.10412093439001
3280 0.0954466807744404
3281 0.0892815674530652
3282 0.0729663880940344
3283 0.0784007842621995
3284 0.0738815555333524
3285 0.0905565131384698
3286 0.0761158869132947
3287 0.0564304249140304
3288 0.0712205241989512
3289 0.0627933255579193
3290 0.0586195171912392
3291 0.0731421955854573
3292 0.0694593879152928
3293 0.0655902957173548
3294 0.0767569249761938
3295 0.0756231706617629
3296 0.0661693014617789
3297 0.064702495274805
3298 0.0673657757216007
3299 0.0720510505144564
3300 0.0667542651327357
3301 0.0467724503630771
3302 0.0517131630642226
3303 0.0719990098580901
3304 0.0767123330807102
3305 0.0518265176008986
3306 0.0776031933347492
3307 0.070305457119659
3308 0.0603101563312842
3309 0.0725645855828984
3310 0.060286317152263
3311 0.0789621830708804
3312 0.0525360942291334
3313 0.0810307927274225
3314 0.066638989290039
3315 0.0699600887572518
3316 0.0765526385162869
3317 0.0702387857063226
3318 0.0692343189228923
3319 0.0623616926000609
3320 0.0451704794714417
3321 0.0505108693125587
3322 0.0597103758213292
3323 0.0729733217914513
3324 0.0558299841808535
3325 0.0827469616513143
3326 0.0697231721697986
3327 0.0626321961044239
3328 0.0604335613808377
3329 0.0659541041344654
3330 0.0552107737278772
3331 0.0456318861295159
3332 0.0591158736009782
3333 0.0605927278125339
3334 0.045020016355439
3335 0.0494025095434331
3336 0.0608012864740193
3337 0.0669856722655813
3338 0.0672266437443057
3339 0.0584448123650428
3340 0.0781300233020246
3341 0.0748146682724729
3342 0.06377636910553
3343 0.0592023667236502
3344 0.057642381892063
3345 0.0576527509516462
3346 0.0666401471885963
3347 0.0698969943076959
3348 0.0657916274277619
3349 0.062012930775634
3350 0.0376827299129474
3351 0.0693538783003231
3352 0.0618610447457074
3353 0.0795074390667183
3354 0.0856403197925455
3355 0.0806442079132817
3356 0.0589325093547205
3357 0.107973919647808
3358 0.201009680674528
3359 0.719381221671165
3360 0.313826605279497
3361 0.144542687754969
3362 0.110699239400826
3363 0.121408294614486
3364 0.0890263121672865
3365 0.0828341344552943
3366 0.0666331180450085
3367 0.0786595392132707
3368 0.0683140627498459
3369 0.0684765565274144
3370 0.084931406217165
3371 0.0641768315354885
3372 0.0692104217674749
3373 0.0594697141759034
3374 0.0708127539844439
3375 0.0800942919757488
3376 0.0639481017717204
3377 0.0668685397525049
3378 0.0674676422913318
3379 0.047799467288463
3380 0.0889648606190334
3381 0.0604625720868106
3382 0.0510605710390755
3383 0.0656775001550258
3384 0.0751736083023285
3385 0.0614001830823268
3386 0.0538904839136291
3387 0.0513690418377731
3388 0.0622727776425584
3389 0.0579658922384013
3390 0.0707125689685642
3391 0.0607499053554051
3392 0.0766507418494874
3393 0.0757390037918662
3394 0.0558940094807823
3395 0.0636626412125806
3396 0.0630178316579459
3397 0.0494153164794024
3398 0.0720275590517289
3399 0.0603236162073979
3400 0.0711780417497406
3401 0.0636146433306278
3402 0.0628987105840752
3403 0.0545436829766768
3404 0.0597692962617499
3405 0.068226877762518
3406 0.0685309419895505
3407 0.0716391738655693
3408 0.0522403717441569
3409 0.0581930291069953
3410 0.0595997287039169
3411 0.0716369091820589
3412 0.0633783923217539
3413 0.0525830757222982
3414 0.0354788179632842
3415 0.0628892807238495
3416 0.0554164119676524
3417 0.0577370526682836
3418 0.0489555669475157
3419 0.0621681045650646
3420 0.0633262880579125
3421 0.0627343590166589
3422 0.0524345856677855
3423 0.0503830319482366
3424 0.0499989509153073
3425 0.0493624793730735
3426 0.0439642603207805
3427 0.0547785230263695
3428 0.0535264503849975
3429 0.0561531167314082
3430 0.0669650413151889
3431 0.0562526707564205
3432 0.0469552810386467
3433 0.0606220845198458
3434 0.0576086564027334
3435 0.0499382184692241
3436 0.0790517335857032
3437 0.0715136115555043
3438 0.0569768912756563
3439 0.114347206985805
3440 0.0973766917975102
3441 0.103095108838837
3442 0.104739662464817
3443 0.156835004555645
3444 0.250040221382371
3445 0.84870029875277
3446 0.455593073833328
3447 0.204193109524007
3448 0.162629092589656
3449 0.137216320272217
3450 0.117022717215498
3451 0.0824303662698541
3452 0.0856377097205121
3453 0.0786400619288872
3454 0.0632917409997397
3455 0.099297869568955
3456 0.0807313513204611
3457 0.0639814141400249
3458 0.0776205210097356
3459 0.0580112609693264
3460 0.0731247632738035
3461 0.0785923647104937
3462 0.0428410181298483
3463 0.0553183247662683
3464 0.0569599446367647
3465 0.0433360908539113
3466 0.0655654933952523
3467 0.0613274842816559
3468 0.0641072768050144
3469 0.0675856149132045
3470 0.0591343223829061
3471 0.0513533939074373
3472 0.0651642220294626
3473 0.0545506320667862
3474 0.0570141699949773
3475 0.0752637653886011
3476 0.0614753443192631
3477 0.0623722947462373
3478 0.0594079975429992
3479 0.0658903518369402
3480 0.0597662463985066
3481 0.0570048496087198
3482 0.0517636354197792
3483 0.0591816586231962
3484 0.0690091483344102
3485 0.0673736508340494
3486 0.0732361719404345
3487 0.0589410924722979
3488 0.0646583112963439
3489 0.051667311023183
3490 0.0634383179396919
3491 0.0548476999401042
3492 0.0569664507703858
3493 0.0614787922379435
3494 0.0612508592518764
3495 0.0711099928539122
3496 0.0620823144636824
3497 0.0478901886258045
3498 0.0464796041736461
3499 0.0657411012931133
3500 0.0727988435513126
3501 0.0527119711971429
3502 0.0626465483924186
3503 0.0690997623210076
3504 0.0598035647105869
3505 0.0566256741943933
3506 0.062500756288693
3507 0.0613281053697365
3508 0.0653771296033224
3509 0.045669100772115
3510 0.0548066216456453
3511 0.0485454384738151
3512 0.0745277581335165
3513 0.0720004431069665
3514 0.0701078309887106
3515 0.0728689628495244
3516 0.0711326952620556
3517 0.076271185307333
3518 0.0744736152849445
3519 0.0787438843516183
3520 0.0737302670983248
3521 0.0801472743807991
3522 0.0737440772957776
3523 0.0868984311813812
3524 0.0662687623032522
3525 0.0993864192694426
3526 0.0911292693947788
3527 0.0772092330604411
3528 0.0856301391239127
3529 0.179606743114604
3530 0.251405328900441
3531 0.703995575617463
3532 0.621041243079963
3533 0.226149061068614
3534 0.14846045013131
3535 0.118027458758007
3536 0.107524619852885
3537 0.0833190987836412
3538 0.09581622097615
3539 0.0782825163402769
3540 0.0831733294057027
3541 0.0665592500583841
3542 0.0662247453175976
3543 0.0873733649946957
3544 0.0827429161211926
3545 0.0750694118683505
3546 0.0909079365269557
3547 0.0641216922954177
3548 0.086398576515408
3549 0.063791561932505
3550 0.0787414536931191
3551 0.0612194204186065
3552 0.0862710844410806
3553 0.0708561598541006
3554 0.0532427431210539
3555 0.0688099668518743
3556 0.060209058565556
3557 0.065223584199193
3558 0.0602507109700228
3559 0.0664416431208006
3560 0.0772372158100435
3561 0.0617698940421573
3562 0.0621861386382018
3563 0.0535231357159852
3564 0.0668848937428528
3565 0.0499335655864174
3566 0.0631575780980698
3567 0.059205785283079
3568 0.0665719189045443
3569 0.055659004410616
3570 0.0746496216479553
3571 0.0622909431613267
3572 0.0538512377987671
3573 0.0686802607777263
3574 0.0727090937964638
3575 0.0602727754113465
3576 0.0589741048065539
3577 0.0542853046366372
3578 0.0646051860028442
3579 0.0551602431299147
3580 0.060515044703876
3581 0.0483302443353031
3582 0.0693134109387726
3583 0.0578837970833938
3584 0.0711561977811628
3585 0.0613501365942934
3586 0.0574965093301205
3587 0.0573620704733015
3588 0.0609102553793475
3589 0.0591476523597404
3590 0.0705916142546309
3591 0.0478916226033852
3592 0.0708591327026576
3593 0.0565957665112103
3594 0.0689209978789753
3595 0.0630823869509141
3596 0.0513721069305547
3597 0.0859781125331245
3598 0.0881714395759534
3599 0.0621522833427994
3600 0.0905512597693439
3601 0.066020332297937
3602 0.0833601760710387
3603 0.082055910895286
3604 0.057551041529236
3605 0.0794891827572983
3606 0.0674300185959657
3607 0.0776932508132396
3608 0.0919522957871037
3609 0.0848026863196919
3610 0.0876254440960094
3611 0.0874283210995969
3612 0.092103707187937
3613 0.101169534709746
3614 0.108893263889533
3615 0.155133134050427
3616 0.206158688250064
3617 0.461364241676819
3618 0.700402098665774
3619 0.19824136054633
3620 0.135553973529724
3621 0.113067380805732
3622 0.0827432029983574
3623 0.0789359554871475
3624 0.0922240868368278
3625 0.0819721809809399
3626 0.0740973520857978
3627 0.073716190275286
3628 0.0512511511937895
3629 0.0662233105815989
3630 0.0662575362138874
3631 0.0723643481563444
3632 0.0753919733980934
3633 0.0707265403982622
3634 0.0681704162983174
3635 0.0636986021627839
3636 0.0774499430052845
3637 0.0597198029494561
3638 0.070736131694802
3639 0.0531858778952439
3640 0.0540276090816282
3641 0.0758542178205023
3642 0.0600079756533705
3643 0.0563848031429849
3644 0.059752004557966
3645 0.0809837498459207
3646 0.0646992366744859
3647 0.063316094721146
3648 0.063942509972088
3649 0.0778199824750558
3650 0.0702406258891893
3651 0.0669860437112154
3652 0.0477288692035915
3653 0.0654792122764304
3654 0.0681260768737385
3655 0.0522936309516356
3656 0.0617051393961417
3657 0.0550801257991008
3658 0.0837108738848129
3659 0.0612530146771628
3660 0.0643575560852796
3661 0.0758802551423141
3662 0.0816928053044348
3663 0.0687995768117088
3664 0.0752633798979658
3665 0.0826333588311172
3666 0.0715828277727116
3667 0.0634135874537644
3668 0.0630993141967369
3669 0.0810824428652176
3670 0.0612312736086507
3671 0.0585437857785276
3672 0.0815321947538108
3673 0.0707826534649992
3674 0.0640542752892677
3675 0.0684411548809439
3676 0.068330945898038
3677 0.0805682000374783
3678 0.0818091140862405
3679 0.0815820671674181
3680 0.12169462652086
3681 0.0936220537371879
3682 0.0883492698519997
3683 0.0745771555337868
3684 0.0705327346543797
3685 0.0794517511607443
3686 0.0622086493105611
3687 0.0673023127833442
3688 0.0620673389694644
3689 0.0736142099514197
3690 0.075860948380923
3691 0.0764319965683962
3692 0.0685392054130839
3693 0.0889639249064584
3694 0.079192456218701
3695 0.0864685738688638
3696 0.0690434762847024
3697 0.0861135919368817
3698 0.0801692833486223
3699 0.0805622729224994
3700 0.125737401022641
3701 0.152048659810304
3702 0.153800970275191
3703 0.377841788365206
3704 0.813223254574542
3705 0.21144093128894
3706 0.124075104881993
3707 0.0931360702961254
3708 0.0709336754857051
3709 0.0943806194019784
3710 0.0855007826196736
3711 0.0658404900588047
3712 0.0851519442909986
3713 0.0573201156115595
3714 0.0777642192309331
3715 0.0642950413742251
3716 0.0686104219992699
3717 0.0743429953784741
3718 0.0846890291417157
3719 0.0848383932693874
3720 0.0652274450934615
3721 0.0675271043691254
3722 0.0505613503473814
3723 0.0693982469100808
3724 0.0570457296400049
3725 0.0670498887022118
3726 0.0711949069637328
3727 0.0516209059840104
3728 0.0529841848115038
3729 0.0619414963681249
3730 0.0481224690559626
3731 0.051293459626596
3732 0.0750861448950417
3733 0.077738428105305
3734 0.075129691634273
3735 0.0837766296930158
3736 0.0718509090361852
3737 0.0578874808751163
3738 0.0777379041494536
3739 0.0659009644623791
3740 0.0601827759868767
3741 0.0764339274379729
3742 0.0747443197473293
3743 0.0585692071186541
3744 0.0904048477517753
3745 0.0551736039272203
3746 0.0696784433390813
3747 0.0737145457245137
3748 0.0847988245041864
3749 0.0798624068915417
3750 0.0710785443635027
3751 0.0817984706854775
3752 0.0607026402727946
3753 0.0511866351463653
3754 0.0596210438127381
3755 0.070650890727578
3756 0.0683043455506778
3757 0.0414155434961915
3758 0.0847004068642812
3759 0.0857916022953189
3760 0.127790576245067
3761 0.0708416347558028
3762 0.0669705179689948
3763 0.053074233322289
3764 0.0681324206129813
3765 0.0542242959121023
3766 0.0578967337787948
3767 0.0610829609993689
3768 0.0731956326678869
3769 0.058738936309143
3770 0.0658910346577953
3771 0.0767784232354425
3772 0.0788753366520181
3773 0.0742371782195419
3774 0.0699038047863516
3775 0.0886850341265738
3776 0.0901060297443329
3777 0.0649088701752257
3778 0.0867411310027869
3779 0.0905029436881634
3780 0.0549784986457755
3781 0.0868282190902839
3782 0.0611173652561715
3783 0.0572953835017409
3784 0.0693761887535855
3785 0.06789627230397
3786 0.0786728734775666
3787 0.112211720002537
3788 0.118435451475612
3789 0.194717719179359
3790 0.884135725801261
3791 0.156628485932519
3792 0.0897710313302295
3793 0.0782757440406594
3794 0.0821312031365406
3795 0.0430182757101584
3796 0.0801798419377343
3797 0.0855263588034751
3798 0.0700737516133633
3799 0.0606705430472047
3800 0.0612873097745875
3801 0.0693311206310486
3802 0.0621760481150687
3803 0.0501712855685455
3804 0.0526211714944359
3805 0.0694385603522453
3806 0.0682337395489177
3807 0.0847768439302519
3808 0.0625094699808463
3809 0.0622284164849009
3810 0.0506407773322171
3811 0.058372906809374
3812 0.0516769420388124
3813 0.0479048531900764
3814 0.0601621705703065
3815 0.0687198480244142
3816 0.0546618807417946
3817 0.0625358098793556
3818 0.0710007824233117
3819 0.070865125111293
3820 0.0602215395139093
3821 0.0719579501873371
3822 0.061321206621201
3823 0.0865988237874247
3824 0.0833452583534458
3825 0.0602002999354092
3826 0.0726479437903362
3827 0.0459295923888183
3828 0.0665518962252369
3829 0.0956975982686252
3830 0.0654751891290093
3831 0.0717899659994196
3832 0.0809210618801447
3833 0.0604024661812294
3834 0.0699591544547532
3835 0.0678265648662495
3836 0.0781397179405407
3837 0.0718029012578835
3838 0.0765873878544407
3839 0.0903277032205557
3840 0.125567421117558
3841 0.09604796042903
3842 0.0874914205880347
3843 0.0572770156006506
3844 0.0449090546016374
3845 0.0743439931489761
3846 0.0653764005010553
3847 0.0547866865585622
3848 0.0677908634363072
3849 0.0593656295084657
3850 0.0763026517500117
3851 0.0791710661181386
3852 0.0525314141684856
3853 0.0627262928341405
3854 0.0590632218683447
3855 0.0716252186251381
3856 0.0474379278317255
3857 0.0547671530071758
3858 0.0647863472668626
3859 0.0757026384003345
3860 0.0753153920038707
3861 0.0812136913399137
3862 0.0666124654423328
3863 0.0756629766939567
3864 0.0816652133987581
3865 0.0704602012793329
3866 0.0684278285333462
3867 0.0829435913324741
3868 0.0843165162619158
3869 0.0801878864502233
3870 0.0822331398727574
3871 0.0632178781872738
3872 0.072698694641902
3873 0.0863058175558339
3874 0.06399422992292
3875 0.0965405635594617
3876 0.990157931730923
3877 0.103850076492
3878 0.0913842666947969
3879 0.0981720122719325
3880 0.0986359698843325
3881 0.081827812467925
3882 0.0687577267773348
3883 0.0739994801125487
3884 0.0741865045630861
3885 0.0678783756943715
3886 0.0674129471595439
3887 0.0923716987282135
3888 0.0780856503284623
3889 0.0747082069979599
3890 0.0696469654999849
3891 0.0716260922800884
3892 0.0690868986064063
3893 0.0660320454450485
3894 0.0621597825165904
3895 0.0631900562955642
3896 0.0641802647034859
3897 0.0625852782460342
3898 0.0799453878946468
3899 0.0725624729455803
3900 0.0596458014190843
3901 0.0790135457247456
3902 0.0687940857062285
3903 0.057378962026478
3904 0.0674918084763383
3905 0.0658303236999538
3906 0.0592985496930675
3907 0.0405588997784824
3908 0.0594865221328468
3909 0.0747689202957754
3910 0.0604657822249505
3911 0.0674350921925728
3912 0.0728086766955232
3913 0.0625625299371002
3914 0.0577332847316259
3915 0.0702366824399861
3916 0.0910768536899501
3917 0.0516160961727419
3918 0.0878555446880468
3919 0.0933923631063325
3920 0.193317141478081
3921 0.109292857956494
3922 0.109474180996491
3923 0.0816829916696061
3924 0.0927148033598374
3925 0.078663533935418
3926 0.0621486909215078
3927 0.0600766985161623
3928 0.0728279075469548
3929 0.0669142635714225
3930 0.0611847365601402
3931 0.0699692817448159
3932 0.0731217227664027
3933 0.0596991471739707
3934 0.0701146326379845
3935 0.0716591279697555
3936 0.0593528525241017
3937 0.0643897087399868
3938 0.0478829088754341
3939 0.0553209627852285
3940 0.0523739555500957
3941 0.0523109969323669
3942 0.0465855309003599
3943 0.0726651800544319
3944 0.0765136339943178
3945 0.0594848678997204
3946 0.0735980386072718
3947 0.0687770961441806
3948 0.0697598245149923
3949 0.062829675509675
3950 0.05833786149677
3951 0.0799565988934124
3952 0.0572990752136782
3953 0.0605226202448298
3954 0.0656373475606217
3955 0.0620899942259313
3956 0.0775114667924336
3957 0.0780630983239552
3958 0.0642245975488999
3959 0.0792271216831437
3960 0.118055281397583
3961 0.184694824446568
3962 1.12436356180971
3963 0.193164422384895
3964 0.152966190918794
3965 0.124764312972524
3966 0.110724765702275
3967 0.0794695477186217
3968 0.0714440805247479
3969 0.0707833703783195
3970 0.0672862312262788
3971 0.0805228088451163
3972 0.0662709367098695
3973 0.0757588603351914
3974 0.063230375517691
3975 0.0812642581642579
3976 0.0601282541463652
3977 0.067441800427651
3978 0.0644279220579774
3979 0.0615611940676878
3980 0.0651716570255418
3981 0.0746987083710956
3982 0.0682358883227719
3983 0.0819706472077186
3984 0.0599365151349191
3985 0.0644433960511
3986 0.0433100171944247
3987 0.0695144720816169
3988 0.0619559515144604
3989 0.0567759238520837
3990 0.0639314049893994
3991 0.0758091153088043
3992 0.06732380725409
3993 0.0675535726632008
3994 0.0626466850217661
3995 0.0708133669030353
3996 0.0681314302720312
3997 0.0672223975091766
3998 0.0896060741886508
3999 0.110594615979762
4000 0.131742898254167
4001 0.0841878886031734
4002 0.0627235242572547
4003 0.0910866599775929
4004 0.0599942853443372
4005 0.0656343622658488
4006 0.0621990068069302
4007 0.0696762727129089
4008 0.0695042305653704
4009 0.0513949502759993
4010 0.0638043759783861
4011 0.0690900058496274
4012 0.060652355941608
4013 0.0612000970579471
4014 0.0566418235142822
4015 0.0395086410012682
4016 0.0585916717126424
4017 0.0615629469779238
4018 0.0586026322794452
4019 0.0709262893900426
4020 0.0693960541465592
4021 0.0702321548986618
4022 0.0680786504258686
4023 0.0552249777279332
4024 0.0508785882726404
4025 0.0609515914927629
4026 0.0665301907971651
4027 0.0555334840185737
4028 0.0523014267656076
4029 0.0430991849502509
4030 0.0549340579039617
4031 0.0543705319753897
4032 0.0611994986584614
4033 0.0706530380257385
4034 0.0562087434917448
4035 0.0469254412170171
4036 0.0673676319070885
4037 0.0682719241938757
4038 0.076876929498496
4039 0.0659277251363237
4040 0.0732316738438746
4041 0.0695616724495018
4042 0.0847405308010874
4043 0.0722098471343199
4044 0.0823456013266792
4045 0.111494685825155
4046 0.133300511491945
4047 0.237520322262392
4048 0.960334355149893
4049 0.330727932386138
4050 0.178276778471099
4051 0.145290521474928
4052 0.114790704329848
4053 0.0945617616172265
4054 0.0964708534621983
4055 0.0971139781379674
4056 0.0855821655344583
4057 0.0917266093835622
4058 0.0734840316425955
4059 0.0699008636569748
4060 0.0871901979312122
4061 0.0744836874234126
4062 0.0881018428725743
4063 0.0691689675800158
4064 0.0910295497495584
4065 0.0831015375743441
4066 0.0769783128550266
4067 0.0755876134890965
4068 0.065038955326468
4069 0.0820180175942224
4070 0.0629968672915624
4071 0.0793482536716168
4072 0.0777096807474851
4073 0.0746635799908428
4074 0.0787143593588367
4075 0.0729835647585401
4076 0.0694938941015606
4077 0.0721559419731319
4078 0.082248210359416
4079 0.107585300541803
4080 0.178660713793004
4081 0.101307840723706
4082 0.0789730351675731
4083 0.0796919392303101
4084 0.077411104293282
4085 0.0724709219592622
4086 0.081440066748009
4087 0.0793795022882364
4088 0.0872035486044317
4089 0.106416418074308
4090 0.0906977705893549
4091 0.0707986940762333
4092 0.0810741831381993
4093 0.0728427266676778
4094 0.0867694711013904
4095 0.0644219327071298
4096 0.0701138526310806
4097 0.0490469730525477
4098 0.0544293162409594
4099 0.0691307880556432
4100 0.0673657217787263
4101 0.0568435338433788
4102 0.0651083108882788
4103 0.0636968973789571
4104 0.0635770267498287
4105 0.0525309379479685
4106 0.0498189562714647
4107 0.0622264695798835
4108 0.0514321298662919
4109 0.0691558594628764
4110 0.0605522223039034
4111 0.037203305782245
4112 0.0498315334966979
4113 0.0649897115455969
4114 0.0568438322118201
4115 0.0646531810281567
4116 0.0663147412232993
4117 0.061386323463155
4118 0.0640577784817432
4119 0.0562974836938519
4120 0.0544736510268038
4121 0.0745466792173796
4122 0.0792021587614716
4123 0.0609261705908235
4124 0.081444426785942
4125 0.064233694752175
4126 0.082695072024045
4127 0.10182792046715
4128 0.115063995311883
4129 0.122824324391116
4130 0.110669678595678
4131 0.127470742177598
4132 0.188720212188972
4133 0.324367274817772
4134 0.97098134830469
4135 0.685771876356502
4136 0.282720010911952
4137 0.189230918281073
4138 0.144005332088102
4139 0.111481975524598
4140 0.1044087589636
4141 0.109704663389472
4142 0.118730502327689
4143 0.0880768728791197
4144 0.0746133805744589
4145 0.0874732110008121
4146 0.0869583978620513
4147 0.0550916475071255
4148 0.0710577804307419
4149 0.0828879323364743
4150 0.0689026344837673
4151 0.0734412672386656
4152 0.0784844876620577
4153 0.0662250786404407
4154 0.0707097065270802
4155 0.0821844799619842
4156 0.0787101020946048
4157 0.0644424010995533
4158 0.0845795504493103
4159 0.105098564236207
4160 0.16103572959808
4161 0.0802604211316463
4162 0.0796646604154271
4163 0.0797708464627066
4164 0.0706292325078413
4165 0.0811182312992331
4166 0.0738308928992717
4167 0.0506521171649728
4168 0.0753652007149461
4169 0.0691003069974221
4170 0.0587666131467841
4171 0.0523048478461127
4172 0.0688235027345777
4173 0.0735425339072327
4174 0.0738613329558081
4175 0.0719839052205607
4176 0.0703335563994905
4177 0.063408057550546
4178 0.0805854784186594
4179 0.0787618244905372
4180 0.0801274297037668
4181 0.0846762656590354
4182 0.0662453218776236
4183 0.0751907179457245
4184 0.0765402264401453
4185 0.066773731215468
4186 0.0739284052861093
4187 0.0637210693434569
4188 0.0566810866002895
4189 0.0758343683759306
4190 0.0617845619818178
4191 0.0605916806872353
4192 0.0537362686389815
4193 0.0567919338011587
4194 0.0514922054423619
4195 0.0576882711379502
4196 0.0587887245171211
4197 0.0605276346418209
4198 0.0631620547242487
4199 0.0552530732386173
4200 0.0446186093820549
4201 0.0726694271661494
4202 0.0630106263285212
4203 0.0663801784889363
4204 0.067170957866032
4205 0.057050906477261
4206 0.0571395684510274
4207 0.0656347356162848
4208 0.0553448698306526
4209 0.0694379539408442
4210 0.0729991937315545
4211 0.0892177888515155
4212 0.106473829158579
4213 0.113347963836818
4214 0.105390775336543
4215 0.110156192905659
4216 0.136253121936906
4217 0.170494281617373
4218 0.200079732924603
4219 0.303804792209339
4220 0.82300787564407
4221 0.875855643385986
4222 0.311674315497098
4223 0.209471156021301
4224 0.134170501555585
4225 0.124879637817201
4226 0.135374777948749
4227 0.129157289808478
4228 0.102446257075837
4229 0.107231323446895
4230 0.0858991625014063
4231 0.0889104638129423
4232 0.0918610259284333
4233 0.0755361225177599
4234 0.0678360808184982
4235 0.0697808101195401
4236 0.0726649282295115
4237 0.0800326256973021
4238 0.0894887130116163
4239 0.106718036486635
4240 0.181781419732736
4241 0.110783446123367
4242 0.0903778279700331
4243 0.0620633569398121
4244 0.0870709135707074
4245 0.0585424092113151
4246 0.0779058517449249
4247 0.05079593249351
4248 0.0558878808361003
4249 0.0795197854030858
4250 0.052327384894844
4251 0.0438007769236992
4252 0.0665515708797911
4253 0.0547531968505274
4254 0.0651965441415726
4255 0.0632903896343505
4256 0.0563318341542302
4257 0.0605753706045173
4258 0.062177846724636
4259 0.0657397660017126
4260 0.0743020513015291
4261 0.0907449003918036
4262 0.0658682272043486
4263 0.081972222469517
4264 0.077576132134987
4265 0.0742633422241241
4266 0.0767347397605058
4267 0.0676318678196045
4268 0.0752126120248676
4269 0.0570161764590667
4270 0.0641983874536234
4271 0.0504690285651438
4272 0.0624333372659123
4273 0.0689168646948563
4274 0.0690029692307732
4275 0.0562502438722471
4276 0.0713370399263229
4277 0.0710027757464564
4278 0.0688422533211002
4279 0.0646809519108711
4280 0.0632355531150429
4281 0.0792421585442443
4282 0.0813719276313059
4283 0.0883685107111852
4284 0.0625961721110523
4285 0.0659881189940643
4286 0.0767223116145979
4287 0.0764044254683199
4288 0.0619467493681193
4289 0.0753356424441805
4290 0.06161478939834
4291 0.0608582044137653
4292 0.0808516628452399
4293 0.0758406537244187
4294 0.0672511283828612
4295 0.0946560200668321
4296 0.0859234322570199
4297 0.102561775062185
4298 0.123301556368576
4299 0.117526769676508
4300 0.110537000040164
4301 0.12118064559677
4302 0.115845937466394
4303 0.185647372435235
4304 0.178762406584998
4305 0.313823092339186
4306 0.653435956719287
4307 1.21032207102951
4308 0.318901883771152
4309 0.167778802191949
4310 0.130211520472926
4311 0.115137074554199
4312 0.102581652114895
4313 0.0860554608650838
4314 0.101643722363461
4315 0.106289705938659
4316 0.0782103573124134
4317 0.0701525278196783
4318 0.0756089225087976
4319 0.0886371682211236
4320 0.157342924624021
4321 0.0866561793330614
4322 0.079113450390687
4323 0.080671069369508
4324 0.0559218670085016
4325 0.0561250328970129
4326 0.0503625958340759
4327 0.0647587426751277
4328 0.0807737667721349
4329 0.0680300148945908
4330 0.0567598726345691
4331 0.0693232267796118
4332 0.0603612994000912
4333 0.0642984868058093
4334 0.0537581492962654
4335 0.066472131185009
4336 0.0638289674059753
4337 0.0588690720486155
4338 0.0665294235833088
4339 0.0700820219892598
4340 0.0667238646794834
4341 0.0632821058502275
4342 0.0593421068002203
4343 0.0682072494096521
4344 0.062641582858878
4345 0.0708756544623041
4346 0.0814539595499118
4347 0.0665526978286476
4348 0.0498686794635128
4349 0.0569100812662485
4350 0.0636988441092757
4351 0.0598267224294824
4352 0.0598081158889672
4353 0.0575916463264459
4354 0.0671600735957847
4355 0.0598311018865271
4356 0.0604309339457684
4357 0.0569006682210818
4358 0.0564823445345518
4359 0.0581701144292942
4360 0.0575507693208951
4361 0.0484633088681812
4362 0.0611160792193441
4363 0.0730016417646119
4364 0.0461110314149693
4365 0.0565912671430187
4366 0.0764780375383788
4367 0.0721900815133699
4368 0.0673130880557546
4369 0.0552931237516831
4370 0.0698725028287792
4371 0.0557844920187096
4372 0.0676921597961911
4373 0.0723974244425673
4374 0.058829457346407
4375 0.0625139877278214
4376 0.060365407460291
4377 0.0626565824348689
4378 0.0745025708710727
4379 0.0818214111391226
4380 0.0867545813961796
4381 0.0753813624437677
4382 0.0934577839829072
4383 0.0938665421915751
4384 0.0982777055868192
4385 0.0825761889194436
4386 0.0952431681002951
4387 0.104025197988317
4388 0.0967574342892311
4389 0.118307064175568
4390 0.141424979610033
4391 0.206375591057795
4392 0.387372565421055
4393 1.29955244254455
4394 0.225906115025268
4395 0.11904222253246
4396 0.0832304007004303
4397 0.0903568150855816
4398 0.0904194476254992
4399 0.0987292970692891
4400 0.0844289208880949
4401 0.089659947323397
4402 0.0784628163046095
4403 0.0588950861666594
4404 0.0602217813730911
4405 0.078502739762212
4406 0.0776734837124472
4407 0.075807406023861
4408 0.0756022359191861
4409 0.0564036791745818
4410 0.0802032355654462
4411 0.0439258954530052
4412 0.0682967743583713
4413 0.0490549722524816
4414 0.0707814208328181
4415 0.0620009579015671
4416 0.0569412978963475
4417 0.0407282140317479
4418 0.0576267231332194
4419 0.0718862409934051
4420 0.0654413760519546
4421 0.0730987829514752
4422 0.0731816865178556
4423 0.0606011403279967
4424 0.0582995608935715
4425 0.0590939437712676
4426 0.0618898172110597
4427 0.0415509158515487
4428 0.0569170089947022
4429 0.0637169861050988
4430 0.0677334175817013
4431 0.0535339280955055
4432 0.090790925508477
4433 0.0612377677073135
4434 0.0552423837137811
4435 0.0798822935767527
4436 0.0606816093761398
4437 0.0569857696804294
4438 0.0752845815202976
4439 0.0678998374241482
4440 0.0540746700312371
4441 0.0578156354239048
4442 0.0488669811399103
4443 0.051778595666953
4444 0.0577818789342554
4445 0.0529764887690557
4446 0.0602687422524292
4447 0.0554178069501352
4448 0.0595143838481419
4449 0.0622168697446154
4450 0.0650093873661478
4451 0.0513061323247062
4452 0.0719662459173956
4453 0.0606788245318611
4454 0.0629627593870692
4455 0.0660733752151962
4456 0.0683521175201168
4457 0.0635555710797123
4458 0.0749228584444658
4459 0.0570549174775609
4460 0.0526322762932579
4461 0.0619608719039196
4462 0.0696182945265464
4463 0.0614176008646261
4464 0.0603234592258271
4465 0.0803972228991552
4466 0.0528398807366213
4467 0.0593000876327042
4468 0.0802156726899697
4469 0.0578076461259385
4470 0.0630376447997577
4471 0.0543036678008219
4472 0.0699827186949545
4473 0.0661916862029173
4474 0.0864136278386445
4475 0.0982594284791798
4476 0.0994406474751429
4477 0.133840360889369
4478 0.199313267971416
4479 1.29047320103597
4480 0.188779640168325
4481 0.131151193912306
4482 0.0685888744382606
4483 0.0765017554990948
4484 0.0896319512834952
4485 0.077835211044275
4486 0.0712302377446956
4487 0.072873000333095
4488 0.0510750484781621
4489 0.0622625742778731
4490 0.0746060122141068
4491 0.055851551125559
4492 0.0595203011636403
4493 0.056167162958207
4494 0.049767372151278
4495 0.0546718521745898
4496 0.0611232712601257
4497 0.0637544119069713
4498 0.0474409934563617
4499 0.0579732364806713
4500 0.0525771072697476
4501 0.0532476591247928
4502 0.0676017809574095
4503 0.0479433349428156
4504 0.0518290193865944
4505 0.0696715117615529
4506 0.0582260176378646
4507 0.0542026252466938
4508 0.0570012822216645
4509 0.0672595332750984
4510 0.0533578090659309
4511 0.0551988370205674
4512 0.0491054469289442
4513 0.0464526870280251
4514 0.0523884370101369
4515 0.0557005385338916
4516 0.062364720198126
4517 0.0656848080646387
4518 0.0660635622959376
4519 0.0722924279235473
4520 0.0486099331632193
4521 0.0649494898991385
4522 0.0693799831484622
4523 0.0571764241858355
4524 0.054412898726962
4525 0.0495318091289375
4526 0.0602644200397853
4527 0.0617247665611035
4528 0.0553332534190768
4529 0.043762551946229
4530 0.0489045954817574
4531 0.0732201034360439
4532 0.0605250307456302
4533 0.0491375693825888
4534 0.0542127495640623
4535 0.0667479360523308
4536 0.0564292088170047
4537 0.0531001885329207
4538 0.0456097275078766
4539 0.058795001956722
4540 0.0421267602796761
4541 0.0558804082219162
4542 0.0565827579942853
4543 0.0561296817323058
4544 0.057804133983532
4545 0.0480569640037027
4546 0.0489745812892887
4547 0.0637553503053798
4548 0.056287196096294
4549 0.0461599818197475
4550 0.0577571874566341
4551 0.0660523524027542
4552 0.0645943429230227
4553 0.0567362875265596
4554 0.0610027658908256
4555 0.0694821065283738
4556 0.0633046128318284
4557 0.0606565807431347
4558 0.0649128293540807
4559 0.110154662681719
4560 0.148638749761879
4561 0.107564755078939
4562 0.0780533877907355
4563 0.0687884253728165
4564 0.130211945292605
4565 1.19405555928686
4566 0.200939421842848
4567 0.12906337756046
4568 0.100661016687718
4569 0.101470102967694
4570 0.0820293156440309
4571 0.0775288648934927
4572 0.0830800940072783
4573 0.0502950461987554
4574 0.0790068901929904
4575 0.0590316573374915
4576 0.0648493289914179
4577 0.0825898963612703
4578 0.0642619716762651
4579 0.0627438042054463
4580 0.042977026010597
4581 0.0559487923653742
4582 0.0550074596505588
4583 0.0668019463738572
4584 0.0463065950710088
4585 0.0478796617067697
4586 0.0564383360571716
4587 0.0504922283951529
4588 0.0662199513583841
4589 0.0632822165959775
4590 0.0671500966717153
4591 0.0646494122198964
4592 0.0652476774756126
4593 0.0404824150665488
4594 0.0579143115412963
4595 0.0507312992041533
4596 0.043915595715915
4597 0.0528095614675642
4598 0.0515256973762721
4599 0.0650271659062218
4600 0.0731942280721987
4601 0.0489015311386537
4602 0.0572086932153321
4603 0.0552570168185874
4604 0.0653838149801056
4605 0.0631428261549113
4606 0.0523674750018953
4607 0.0539902087774006
4608 0.0579908146261143
4609 0.0686376591251221
4610 0.0546766983809482
4611 0.0480486384999521
4612 0.0486032887992419
4613 0.0572824376992389
4614 0.0522576019097871
4615 0.0596304006776926
4616 0.0511421254442073
4617 0.0538385564876123
4618 0.0621989145146512
4619 0.047850102092223
4620 0.0538140603540108
4621 0.0510133914462176
4622 0.066320591213806
4623 0.0482917911406055
4624 0.0544063484916826
4625 0.0464826193286515
4626 0.0648419450344832
4627 0.0527755883770434
4628 0.0543202964475017
4629 0.0554869314281238
4630 0.0520955030420975
4631 0.0440646995754522
4632 0.0651271828507568
4633 0.060717524365509
4634 0.048064239824219
4635 0.0576390048313894
4636 0.0681588455048021
4637 0.0561804766482453
4638 0.0899221461681465
4639 0.0976237480538261
4640 0.16912622590876
4641 0.0957999249270454
4642 0.0649603920508176
4643 0.0522665671958526
4644 0.0754044976497006
4645 0.0927446934108107
4646 0.0819918824965825
4647 0.0670211541276362
4648 0.0647661448984945
4649 0.0931326281896104
4650 0.17552113161154
4651 1.05664195132374
4652 0.347525631234712
4653 0.171873594951112
4654 0.141481589006089
4655 0.107257132713618
4656 0.0748444438290682
4657 0.0909069135428814
4658 0.0797702391499709
4659 0.0565293084739684
4660 0.0648907360583164
4661 0.0604418226463757
4662 0.0644184836776749
4663 0.0641638316439524
4664 0.0447074668352723
4665 0.0572522198754507
4666 0.0840478359125951
4667 0.0577029944672705
4668 0.0628459601271907
4669 0.0548237485068649
4670 0.0637852189391999
4671 0.0466326435904221
4672 0.0552999412362211
4673 0.0529315126923096
4674 0.0539926918721284
4675 0.0552703740580117
4676 0.0508528994826547
4677 0.0582659195205825
4678 0.0501516721721784
4679 0.0568450477329171
4680 0.0540701807739562
4681 0.0571504760362997
4682 0.0562237900920851
4683 0.0451892155336276
4684 0.049427766450366
4685 0.0678386855888769
4686 0.0589771587877662
4687 0.0619481058552303
4688 0.0550967542128115
4689 0.0578937104330788
4690 0.0431729093324889
4691 0.0597016362644771
4692 0.0655207783848768
4693 0.0684579806975421
4694 0.0516027285117895
4695 0.0566089457066372
4696 0.0592382047127703
4697 0.0664897913823218
4698 0.0583518834501729
4699 0.0440141603469872
4700 0.0586711745979268
4701 0.0519496206330091
4702 0.0430565946986981
4703 0.0629210435359065
4704 0.0626980280883789
4705 0.0579929798759805
4706 0.0587003265710698
4707 0.0487016607887988
4708 0.0502292443001839
4709 0.0507430178823097
4710 0.0480274224988545
4711 0.0654990273507783
4712 0.0505997649360145
4713 0.0538209585968237
4714 0.0477224529651651
4715 0.0495690749559248
4716 0.0642618769959602
4717 0.0529837175726345
4718 0.0697368142778924
4719 0.0669557652827813
4720 0.100256914247978
4721 0.0601570965308226
4722 0.0617167657893211
4723 0.0450788048093501
4724 0.0711536560694913
4725 0.0494490908458534
4726 0.066940423795399
4727 0.0576982017177658
4728 0.0574263322898859
4729 0.0657660162730841
4730 0.0868967189473272
4731 0.0825614514543625
4732 0.080974566376545
4733 0.0679232297346252
4734 0.103676993419045
4735 0.135975122236172
4736 0.260301449869573
4737 1.04701812130432
4738 0.552249594154847
4739 0.220420603790202
4740 0.16774787400645
4741 0.124848606033884
4742 0.104891606205771
4743 0.10543566872069
4744 0.0871728358940317
4745 0.0700635830477458
4746 0.0828279440760305
4747 0.0643595722368204
4748 0.0884487596059137
4749 0.0786467577998229
4750 0.0704407456412099
4751 0.0581242169858418
4752 0.0665408414805218
4753 0.0648438543939109
4754 0.0708812181112664
4755 0.0584471066748776
4756 0.0514157628410918
4757 0.0434670213627953
4758 0.0695446252272369
4759 0.0467900281452613
4760 0.0686065535550496
4761 0.0440863353273996
4762 0.0568910587271314
4763 0.0496864330226077
4764 0.0573093856553388
4765 0.0491848172216365
4766 0.0619148730469297
4767 0.0471509183337634
4768 0.0500442427105027
4769 0.050093839241676
4770 0.0602677237801462
4771 0.0630900536231256
4772 0.0546264306918201
4773 0.0381956292877168
4774 0.0508039026584171
4775 0.0473089012974918
4776 0.0588625992386693
4777 0.0608866123531456
4778 0.0617555704659255
4779 0.0587508678654295
4780 0.0433840605695437
4781 0.0574164089879653
4782 0.0596583458105578
4783 0.0544736898977462
4784 0.0614686135531985
4785 0.053164682361157
4786 0.0481525555872647
4787 0.0463613019459397
4788 0.0518033989551201
4789 0.051697358360648
4790 0.0503299744348561
4791 0.052474060389096
4792 0.0507612045768596
4793 0.0419037087006896
4794 0.0496991438527353
4795 0.0551860526928039
4796 0.0390991988582741
4797 0.062918389419857
4798 0.0984464118120567
4799 0.0819677297442685
4800 0.133879705993766
4801 0.0972707553675358
4802 0.0804632031899927
4803 0.0603983268021942
4804 0.0507901326877888
4805 0.0678265187732775
4806 0.0561469415255869
4807 0.0577895965287634
4808 0.0484819061677806
4809 0.065045461332053
4810 0.0733776372504501
4811 0.0703703855696772
4812 0.0611509884465265
4813 0.0667484603425336
4814 0.074564345651601
4815 0.0825762541829871
4816 0.0983141355557489
4817 0.105855982849134
4818 0.0944380480516644
4819 0.0832979339271765
4820 0.107327237148525
4821 0.140850531957031
4822 0.258332730891188
4823 0.80192450450828
4824 0.773939300871948
4825 0.254056258894883
4826 0.160578638743246
4827 0.129787647433493
4828 0.102650803014751
4829 0.0875524708794094
4830 0.0898870585747488
4831 0.0842963193363901
4832 0.0728014358269943
4833 0.0610929087029635
4834 0.060682819795477
4835 0.0657659455298493
4836 0.0551833530509285
4837 0.0498144539149189
4838 0.0572118801678448
4839 0.059500510173507
4840 0.0614390266137057
4841 0.0651771812815246
4842 0.0517498489524954
4843 0.0615829774763493
4844 0.0802584071451061
4845 0.0641987405228189
4846 0.0700517093135678
4847 0.0576508893157435
4848 0.0429527182124982
4849 0.0449071371738203
4850 0.0451872656151877
4851 0.0484704000719441
4852 0.046590129069757
4853 0.0544183178243805
4854 0.0517491396505653
4855 0.044252120274729
4856 0.0513518943687551
4857 0.0493638210463147
4858 0.0537125392619076
4859 0.0610374869767587
4860 0.0479926377835975
4861 0.0513396541316392
4862 0.0649252766101427
4863 0.0662399946152199
4864 0.0592805360259474
4865 0.0560415542628159
4866 0.0494855932599294
4867 0.0664343241949803
4868 0.0605490119461098
4869 0.0690279719930365
4870 0.0571851572920964
4871 0.0573981798721005
4872 0.0747273510322516
4873 0.0566096009461886
4874 0.0520453423475504
4875 0.0599578482955595
4876 0.0735920434111215
4877 0.052916896845033
4878 0.0523453619348693
4879 0.0693784437597219
4880 0.110676103763436
4881 0.067561034374713
4882 0.0566795524730604
4883 0.0447116740406073
4884 0.061484327426067
4885 0.0579683338110253
4886 0.0487005167491566
4887 0.0610948618828944
4888 0.0446267839266512
4889 0.0436723608421814
4890 0.0348199706002805
4891 0.0601646788927839
4892 0.0598769341793936
4893 0.0532184639946054
4894 0.0537050776907067
4895 0.0535509203048422
4896 0.0544757950616305
4897 0.0497259652938394
4898 0.0576694011541477
4899 0.0621813910852186
4900 0.0707246444501738
4901 0.0620336119509507
4902 0.0735729473380188
4903 0.0854657604781934
4904 0.0795717773204649
4905 0.0876998296240952
4906 0.101799011696154
4907 0.145208067981477
4908 0.245095285546212
4909 0.581242513598054
4910 0.906316020937741
4911 0.242438834511784
4912 0.17158775833513
4913 0.12537046525295
4914 0.101112562490693
4915 0.0863282277772339
4916 0.0762285731843469
4917 0.0782746387578597
4918 0.0718123227140885
4919 0.0592798827549051
4920 0.0670323732647757
4921 0.0705772725049982
4922 0.0705281801301556
4923 0.064336264371875
4924 0.0739734794457414
4925 0.0630699978847747
4926 0.0549466567741585
4927 0.0587138087081438
4928 0.0360572861725836
4929 0.0568276188086756
4930 0.0597728189018632
4931 0.060089098482766
4932 0.0402122243436885
4933 0.0496115316829411
4934 0.0568565636395308
4935 0.0573432002549168
4936 0.0627599456470953
4937 0.0519560758053264
4938 0.0491917412658248
4939 0.0595952456032108
4940 0.0572124762435627
4941 0.0580203719190261
4942 0.0606146673670864
4943 0.0784821332505588
4944 0.0529689270197701
4945 0.0462019713837001
4946 0.0615371089335554
4947 0.0789965131349131
4948 0.0695580703323159
4949 0.0774680343034121
4950 0.0602891924953957
4951 0.0744633652503722
4952 0.0689931901677689
4953 0.0582080083191707
4954 0.0693221165799621
4955 0.0669771909521362
4956 0.065937396244985
4957 0.0532655932470537
4958 0.0736142674765987
4959 0.098660852793089
4960 0.138718296199166
4961 0.0903197320652232
4962 0.0502452585452744
4963 0.0647955292342232
4964 0.0568895012266763
4965 0.0531719284922823
4966 0.0661408328915784
4967 0.0584997211709272
4968 0.0505894511955473
4969 0.0598847459100321
4970 0.0651872617200674
4971 0.0829485226010478
4972 0.0669874768953974
4973 0.0716071567907919
4974 0.0754890307687125
4975 0.0630612571980901
4976 0.0672692767489598
4977 0.0621896335205399
4978 0.0725895208434638
4979 0.0597714123508559
4980 0.0592228197495719
4981 0.0637428296135159
4982 0.07141027950645
4983 0.0684901609544724
4984 0.0574751489706996
4985 0.069530739737383
4986 0.068998425664053
4987 0.091424226416966
4988 0.0732681494602734
4989 0.0864974951650332
4990 0.102784905706495
4991 0.0795579320431936
4992 0.0982327521643309
4993 0.144931803515767
4994 0.184553156465804
4995 0.425553646877046
4996 1.0273069542661
4997 0.183503921775409
4998 0.123436652441157
4999 0.111463621107488
5000 0.091774776660841
5001 0.0948351273766725
5002 0.06744182300181
5003 0.0644568492467672
5004 0.0746084449030995
5005 0.0511469721562479
5006 0.0617814399557461
5007 0.0640648227873696
5008 0.0515969139560673
5009 0.0542135345703055
5010 0.0698383619604391
5011 0.0652882671832334
5012 0.0542900746185223
5013 0.0668815452164054
5014 0.0518023355363471
5015 0.0623314968792626
5016 0.0418521296082324
5017 0.060477738273662
5018 0.0454404414177816
5019 0.0573349293095992
5020 0.0716002321858708
5021 0.0483564683927346
5022 0.0578489368336573
5023 0.0499509928872789
5024 0.0419295807438333
5025 0.0612895384788856
5026 0.0472421818541323
5027 0.0635923631591932
5028 0.0656092046693023
5029 0.0619367775353618
5030 0.0732241502160511
5031 0.0757877913724073
5032 0.0768876720914056
5033 0.05912831633812
5034 0.0626872763347722
5035 0.0694441666697229
5036 0.0611737216593737
5037 0.0625994936056803
5038 0.0844171027053484
5039 0.0774755368852259
5040 0.169429348455793
5041 0.0954206392422633
5042 0.101423295844861
5043 0.0706682720139222
5044 0.0657215450776426
5045 0.0722278655299351
5046 0.0744388535810844
5047 0.0650854513020485
5048 0.0738612776545434
5049 0.0730730995395446
5050 0.0598021521621421
5051 0.0566199054915858
5052 0.0563546800972862
5053 0.0593096032878584
5054 0.0581167676665849
5055 0.064634554879032
5056 0.0549418357489385
5057 0.0429057236603659
5058 0.0622327585679532
5059 0.0685935895506741
5060 0.0623008119691906
5061 0.0562597873925595
5062 0.0571160977354938
5063 0.0541051849627928
5064 0.0621470817796127
5065 0.0612028515141032
5066 0.0635541078602136
5067 0.06279922190883
5068 0.0876845062349283
5069 0.0683743066146145
5070 0.0471278533246508
5071 0.0616851300100491
5072 0.0594249707868246
5073 0.0635105179825537
5074 0.0714582370827842
5075 0.060799874822618
5076 0.0896868688626522
5077 0.0911109734399605
5078 0.0883363212128051
5079 0.124418744830686
5080 0.146617361284349
5081 0.267394341112826
5082 1.13057195142959
5083 0.154318973226614
5084 0.081072022478356
5085 0.0678216649597311
5086 0.090623875144757
5087 0.0790961209023955
5088 0.0662783552006793
5089 0.0600841045804721
5090 0.0640297502398032
5091 0.0508153550517783
5092 0.0671852111108359
5093 0.0548186093694916
5094 0.0595234656601349
5095 0.0592649917780337
5096 0.0712187786274539
5097 0.067763203574412
5098 0.0586507592617652
5099 0.0588735424620356
5100 0.0740095420178826
5101 0.0684670595704244
5102 0.0499307798410506
5103 0.059050757733215
5104 0.0606682028234213
5105 0.0573154785734796
5106 0.0629757666509091
5107 0.081405361132449
5108 0.06486392013032
5109 0.0796037815938701
5110 0.0571782626208346
5111 0.0673660031309177
5112 0.0739610392550493
5113 0.0635845469860826
5114 0.0683842957665353
5115 0.0691368714618832
5116 0.0765520034483003
5117 0.0675642373584987
5118 0.088900337580825
5119 0.0843683048970141
5120 0.163879068520241
5121 0.100420454620423
5122 0.0943572905429225
5123 0.0771596476408694
5124 0.0771169633286651
5125 0.0835321128152147
5126 0.0678545218537869
5127 0.0658824308014776
5128 0.0668966456109332
5129 0.0750939000350434
5130 0.0480650658816287
5131 0.0507563295528829
5132 0.0537902014955038
5133 0.050857137470472
5134 0.0552921446631386
5135 0.0656666945690583
5136 0.064298114495268
5137 0.0608584214612622
5138 0.0722951703779014
5139 0.0495874453838797
5140 0.0404949946530685
5141 0.0619810619005357
5142 0.0661503943813544
5143 0.055838457951596
5144 0.0698076115455273
5145 0.0573767193046215
5146 0.0584790481618165
5147 0.0671028428279213
5148 0.0684141179157694
5149 0.056860179977372
5150 0.0649146004497821
5151 0.0636823868456804
5152 0.0605639345409706
5153 0.0580004594086209
5154 0.0540727329798322
5155 0.0664642998819641
5156 0.0629051215903657
5157 0.0630857666398538
5158 0.0816616705886351
5159 0.0959601302158345
5160 0.0736568795408637
5161 0.0710831413092067
5162 0.0715457139411295
5163 0.0601166362976811
5164 0.0737514691537789
5165 0.0942569771159934
5166 0.112171600477354
5167 0.153329658538996
5168 1.29712842504319
5169 0.139366789387484
5170 0.106177774037381
5171 0.0825809584184944
5172 0.0849147745096809
5173 0.0899074107610468
5174 0.0788790632221971
5175 0.0611281696222744
5176 0.073081818281661
5177 0.0824827759622477
5178 0.0532221142662439
5179 0.0771047274135025
5180 0.0635666385919977
5181 0.0629860107183104
5182 0.0697076261631096
5183 0.0557662557366877
5184 0.0623668571808963
5185 0.0731795442584107
5186 0.0692949277916749
5187 0.0640433795422187
5188 0.0591445740748898
5189 0.0664592116488612
5190 0.0752826086195328
5191 0.0622479657470489
5192 0.0646675822631148
5193 0.0748392408508374
5194 0.0609905172164727
5195 0.0692040713238222
5196 0.060113588005523
5197 0.069314653964864
5198 0.0854984006627216
5199 0.0762830214074985
5200 0.0889774320350016
5201 0.0677405162539474
5202 0.0735548591663912
5203 0.0609562807927293
5204 0.0723624195505958
5205 0.0702318534734371
5206 0.051390575585266
5207 0.0717839681865949
5208 0.0700625471261394
5209 0.0567669303809651
5210 0.0735556854683715
5211 0.0606029743425178
5212 0.0709672956706088
5213 0.0695147872271285
5214 0.0548982829065696
5215 0.0652554159044912
5216 0.0518404399743586
5217 0.0525551594327849
5218 0.0811787000544816
5219 0.0619000094748425
5220 0.0607651158620293
5221 0.0629297451492377
5222 0.0709901866084373
5223 0.075365205642522
5224 0.0597723755112435
5225 0.0509860024986692
5226 0.0686923656382148
5227 0.0614427648991866
5228 0.063362037860901
5229 0.059165242430392
5230 0.066089443709244
5231 0.0720901687261251
5232 0.0552998978851897
5233 0.0646801585328244
5234 0.0542061358877968
5235 0.053403225383253
5236 0.0692439924808317
5237 0.0728689199472758
5238 0.0658154402790466
5239 0.0509639369894859
5240 0.0569742692714139
5241 0.0591392646381166
5242 0.0598756590399986
5243 0.0630304108406751
5244 0.0510097846758153
5245 0.0602844253210403
5246 0.0586499337164834
5247 0.0958106508638872
5248 0.0686829417190094
5249 0.0945191730449934
5250 0.0784154974668151
5251 0.0939901820269785
5252 0.0805565389861586
5253 0.102380475494099
5254 1.38925658544128
5255 0.326954719501873
5256 0.164747703679739
5257 0.130808711117671
5258 0.125474410211297
5259 0.110328831137278
5260 0.122708928045411
5261 0.0801270928101739
5262 0.0842007118940859
5263 0.0792911444363072
5264 0.0829691301577384
5265 0.0718826674190175
5266 0.0819006965173694
5267 0.0599875645527605
5268 0.0539882438625923
5269 0.0982341842950413
5270 0.0555079926429259
5271 0.0744649551891596
5272 0.0795278648561246
5273 0.0678041286701487
5274 0.0653673777839666
5275 0.0752028051184328
5276 0.0580598918638585
5277 0.0656775121081338
5278 0.0797865432484661
5279 0.0566792217753446
5280 0.0662899369649202
5281 0.0562109870650854
5282 0.0643249961473928
5283 0.0971344207219915
5284 0.0801985423119608
5285 0.0561081849800186
5286 0.0625297717135562
5287 0.0583279294716041
5288 0.0755800333175186
5289 0.0816540015711178
5290 0.0724638349213591
5291 0.0492516467141929
5292 0.0710450580032861
5293 0.0699916872061327
5294 0.0642984084363853
5295 0.0633720243033913
5296 0.0779314938396768
5297 0.0757652035303529
5298 0.070383277317938
5299 0.0738971437432366
5300 0.0602770727373741
5301 0.0674239709339835
5302 0.0716748248385327
5303 0.0393768817450448
5304 0.0603539891412595
5305 0.0628826204567584
5306 0.0594946102686385
5307 0.0688526332730041
5308 0.0684214091303857
5309 0.0722738096553567
5310 0.0560429614005067
5311 0.0647260915221979
5312 0.053838653170002
5313 0.0610222769488481
5314 0.0697745723454921
5315 0.0491763987141722
5316 0.0686604451091575
5317 0.0547530457477265
5318 0.0782300479028023
5319 0.0647516711755641
5320 0.068742504237953
5321 0.0437430132290587
5322 0.06272744504288
5323 0.081955452213829
5324 0.0543528236168368
5325 0.0743337542788944
5326 0.0585644856346949
5327 0.049141358469843
5328 0.0748647969635558
5329 0.0510034220349452
5330 0.0697369786794187
5331 0.0509644307493877
5332 0.0958983833482932
5333 0.0808393772195857
5334 0.06638883888925
5335 0.0878914628669781
5336 0.0858497990655655
5337 0.113432430158073
5338 0.132104391669882
5339 0.22525035835354
5340 1.57896358946892
5341 0.638312247416689
5342 0.280280122715796
5343 0.209150195284518
5344 0.188818010343555
5345 0.121293385511529
5346 0.130072080662619
5347 0.0937107490105056
5348 0.111077048364634
5349 0.0954444892746346
5350 0.0983750298170597
5351 0.0857954099792594
5352 0.0925730035342927
5353 0.0915199372311374
5354 0.085643281090514
5355 0.0896921157551167
5356 0.0793732864791609
5357 0.0843661715745841
5358 0.11601828870749
5359 0.126324665502066
5360 0.226462528413062
5361 0.127515654555903
5362 0.0894713212999523
5363 0.0644560699256358
5364 0.0795818139026495
5365 0.0734912230311792
5366 0.0984922948439586
5367 0.0811179208818887
5368 0.0718216550737744
5369 0.071203598620588
5370 0.0692047558084243
5371 0.077192391771743
5372 0.0711619459665359
5373 0.0640562234573674
5374 0.0788999369899556
5375 0.0481633049965016
5376 0.0787979858514552
5377 0.0705857733565767
5378 0.0675958350308857
5379 0.0758999054678655
5380 0.052050182031208
5381 0.0620548859768755
5382 0.0923012268099007
5383 0.069358563823182
5384 0.090894379714122
5385 0.0793784384415164
5386 0.0726558885375401
5387 0.0837445555021731
5388 0.0760912435764887
5389 0.0570959449558478
5390 0.0685368890898697
5391 0.0608483759567244
5392 0.0672637285837149
5393 0.0697647549503565
5394 0.0641501836736396
5395 0.0509092788139756
5396 0.073924232347257
5397 0.0576111009697982
5398 0.0569652030257218
5399 0.0766359574645899
5400 0.0654784122356725
5401 0.0663870172050365
5402 0.0611592332573141
5403 0.0749792579923707
5404 0.0635735914035075
5405 0.0612266412287835
5406 0.072483347225394
5407 0.0778275360555352
5408 0.0711730433347227
5409 0.0639443204194929
5410 0.0852435143146776
5411 0.0476244045589856
5412 0.0628111538445448
5413 0.0634146731445113
5414 0.0717517014011459
5415 0.0697668183734066
5416 0.0760177271092986
5417 0.0697809485829349
5418 0.107811776298068
5419 0.117254681797054
5420 0.0985050124204242
5421 0.107604715714923
5422 0.0890757020268422
5423 0.140246050531736
5424 0.190225756919486
5425 0.29402580070114
5426 1.20870643079186
5427 0.809035309120302
5428 0.312131843005446
5429 0.18550756230093
5430 0.179360854089956
5431 0.133451450442193
5432 0.11852943551989
5433 0.0853136435757451
5434 0.0896981508982137
5435 0.0962082737471706
5436 0.0841300634415345
5437 0.0966094360761895
5438 0.109330582136226
5439 0.130166293974143
5440 0.194196827156576
5441 0.130583941264099
5442 0.106084659872916
5443 0.0981574727309797
5444 0.0979476820520962
5445 0.0762367933621066
5446 0.0616723928146485
5447 0.0658997824667788
5448 0.0601971820758472
5449 0.068992545873896
5450 0.0787426509088133
5451 0.06375941937158
5452 0.0817867899718839
5453 0.0547132028494407
5454 0.0529420718559365
5455 0.0448716796121401
5456 0.0556350965786309
5457 0.0773277018608389
5458 0.0900756862953654
5459 0.0785651620111968
5460 0.0787592139499935
5461 0.0769762982705127
5462 0.0747815402174261
5463 0.0584421419658609
5464 0.0753213399961778
5465 0.0825428594123036
5466 0.0812319740938924
5467 0.0914056367160465
5468 0.0962314783432428
5469 0.0585978552954526
5470 0.0926631038727822
5471 0.0845241273122632
5472 0.089240263380816
5473 0.0894602336553916
5474 0.0822448425436557
5475 0.0820348206882057
5476 0.0685370566038677
5477 0.0774055197818107
5478 0.0719981413945391
5479 0.097488753005958
5480 0.059560097670171
5481 0.0555241027036136
5482 0.0868309255242989
5483 0.0538966058857369
5484 0.096028190380209
5485 0.0677059610173783
5486 0.0713597142538594
5487 0.0638346287743607
5488 0.0896964682453376
5489 0.0684506558869287
5490 0.0731157629301554
5491 0.0982481180634448
5492 0.0882614172897357
5493 0.0680361796702539
5494 0.0778935978672603
5495 0.0638736449180829
5496 0.1039465454956
5497 0.0782070671896131
5498 0.0826382646058688
5499 0.0700426309192289
5500 0.0892856827021307
5501 0.0827883982078149
5502 0.097977575058187
5503 0.0842918219499334
5504 0.0982199460589803
5505 0.114802837280196
5506 0.147189633673292
5507 0.116236608955329
5508 0.141111963150531
5509 0.218060540523289
5510 0.251923463647686
5511 0.375428235909492
5512 1.31016491632293
5513 1.32302502644796
5514 0.486341659957108
5515 0.278016601258419
5516 0.204432156902815
5517 0.130649994681175
5518 0.148914998400095
5519 0.154503162623992
5520 0.308609276244998
5521 0.178896525410246
5522 0.122071834258822
5523 0.0656975914662228
5524 0.0716259649324451
5525 0.0944143167281355
5526 0.0761867535025028
5527 0.0760794701313836
5528 0.0984986711973987
5529 0.0981105495974754
5530 0.0580017692544221
5531 0.0614014292779124
5532 0.0749910591269289
5533 0.0631444012647362
5534 0.0813462516155292
5535 0.083441129733872
5536 0.0954353845725564
5537 0.0697520646670339
5538 0.0806501760146933
5539 0.0741399362323082
5540 0.0571962073620599
5541 0.0653921401130029
5542 0.0776654623875874
5543 0.0745700716365682
5544 0.0692896623625347
5545 0.0518617885897534
5546 0.0679660691870839
5547 0.0642728585429254
5548 0.053165004200273
5549 0.0682096275107043
5550 0.0718571423514373
5551 0.064288122888092
5552 0.101727300224987
5553 0.0800503095162972
5554 0.0891218935968972
5555 0.0693436090977942
5556 0.0981931760850915
5557 0.115370313240413
5558 0.0970653286666166
5559 0.0856678011532463
5560 0.0746482244036981
5561 0.0947064694618482
5562 0.0662856624860061
5563 0.0865199994614126
5564 0.0692511761606864
5565 0.0696972042657674
5566 0.0627763712947713
5567 0.074210696159718
5568 0.0700509779461633
5569 0.0611660679231254
5570 0.0806178931711704
5571 0.0569546941711111
5572 0.0662442842903742
5573 0.0735701049652811
5574 0.0688269404598877
5575 0.0742658817383386
5576 0.0786907923412404
5577 0.0642392800611887
5578 0.0809123891829574
5579 0.0701245959773125
5580 0.0817381858080903
5581 0.0866516695550354
5582 0.0907397229674451
5583 0.0681628447189337
5584 0.0822420801589696
5585 0.0866881494496295
5586 0.0863436401569337
5587 0.0900260245044416
5588 0.0885806746289459
5589 0.0613294904973463
5590 0.0952229196373518
5591 0.0949914993094565
5592 0.118645848312167
5593 0.115774194068151
5594 0.109351150674516
5595 0.204390015496667
5596 0.20869459581669
5597 0.331827430411691
5598 0.881764022244533
5599 1.42917469535923
5600 0.53575752426436
5601 0.249382686178582
5602 0.181436795956286
5603 0.107138567830909
5604 0.110237351484641
5605 0.117508076508649
5606 0.104836309035541
5607 0.0940117827305011
5608 0.104346587718162
5609 0.100727331682455
5610 0.081056633526384
5611 0.0667380488247469
5612 0.0712579025171345
5613 0.0814406915267097
5614 0.0643627890352604
5615 0.0875254080620245
5616 0.0668005206679923
5617 0.0575967117673906
5618 0.0925116115804872
5619 0.0724702984936648
5620 0.0787982080285256
5621 0.0800933594669854
5622 0.0685465589625038
5623 0.0787649739645988
5624 0.0958119952320222
5625 0.0762829832280581
5626 0.0942609988847158
5627 0.0781102270914826
5628 0.0838934545522417
5629 0.0687087241793969
5630 0.0741995137835435
5631 0.0798966816408415
5632 0.0714761595584441
5633 0.0659877871723355
5634 0.0693911854928842
5635 0.0716619637595464
5636 0.0785991446659657
5637 0.0880397829200146
5638 0.102139120342452
5639 0.080212391246294
5640 0.0885080906052453
5641 0.0885490598437029
5642 0.0927597173602054
5643 0.086928293729689
5644 0.0541260396153998
5645 0.0845658057755395
5646 0.0618433399865606
5647 0.0820442248263208
5648 0.0644354282181173
5649 0.0656507389517982
5650 0.080240378651268
5651 0.058862355423261
5652 0.0768912876263115
5653 0.060942168513199
5654 0.0862046689780334
5655 0.0740393041414312
5656 0.0508886633456009
5657 0.0785419021768564
5658 0.0781490876445531
5659 0.0738601275534254
5660 0.0694994782561192
5661 0.0649918854390384
5662 0.0802806622903409
5663 0.0604838647750065
5664 0.0847024202313437
5665 0.0689205224447055
5666 0.0818872865488098
5667 0.0787618971586351
5668 0.0950144671915473
5669 0.060055699533829
5670 0.105742955301595
5671 0.0972133741681526
5672 0.101961118662096
5673 0.0836698928268207
5674 0.104116215991259
5675 0.131322000994201
5676 0.12399592878788
5677 0.136029546507272
5678 0.15936460827788
5679 0.191252303892429
5680 0.375560390253297
5681 0.264327198612454
5682 0.245204266339006
5683 0.295029636130703
5684 0.635798801344969
5685 1.64595501282632
5686 0.315294275479227
5687 0.137441222198464
5688 0.110801108975128
5689 0.0860097417840424
5690 0.0913089065229572
5691 0.0969884735737497
5692 0.119677535960107
5693 0.0914931277178555
5694 0.0764182046948376
5695 0.0899032650350343
5696 0.0683392443093214
5697 0.0889283633582755
5698 0.0770324221238689
5699 0.0899415932038006
5700 0.082414279537225
5701 0.0802090120497582
5702 0.0601582290769314
5703 0.0737973213695562
5704 0.0654462953889207
5705 0.0810701657413795
5706 0.0694352535224524
5707 0.0759127282028251
5708 0.0886172625303501
5709 0.0602444613276952
5710 0.0654027214404291
5711 0.0671196956984004
5712 0.0630658067029382
5713 0.0577274238890655
5714 0.0577774858841045
5715 0.0461250522406366
5716 0.0449834103047315
5717 0.0511692243665605
5718 0.068210438158467
5719 0.0544821005800299
5720 0.0644652353496886
5721 0.0683003003913356
5722 0.0709639825820261
5723 0.0747964013638375
5724 0.0776046660367251
5725 0.070870248520472
5726 0.0546700832227884
5727 0.0770479308037091
5728 0.0885735727241737
5729 0.104181884380705
5730 0.0501281174635411
5731 0.080367400750501
5732 0.0806509536638757
5733 0.0729423687064158
5734 0.0657415919605608
5735 0.0686054826145695
5736 0.0620881000651451
5737 0.067512708284983
5738 0.0722280979476645
5739 0.0605145235659117
5740 0.077594541997826
5741 0.0709388838637308
5742 0.0765110147812082
5743 0.0622732433495029
5744 0.0649683071306719
5745 0.0866238182229053
5746 0.092345338704239
5747 0.0481198188310746
5748 0.0670028932705349
5749 0.0656117165175899
5750 0.0858810418349385
5751 0.0860346404205504
5752 0.0818631621092208
5753 0.0960170238832944
5754 0.0767315554347277
5755 0.0806812865801937
5756 0.0892020881582857
5757 0.0725909561051587
5758 0.109270988611402
5759 0.13824365928666
5760 0.257764053352359
5761 0.117274404168063
5762 0.134934289911949
5763 0.121096899397358
5764 0.109044212803497
5765 0.143894525618499
5766 0.146557701335814
5767 0.13973627311144
5768 0.158231528616239
5769 0.192628622406323
5770 0.338065110652138
5771 1.46927328225109
5772 0.172781486115955
5773 0.091586240379785
5774 0.0918281933134307
5775 0.0900303017450415
5776 0.127361440993833
5777 0.0982034489792283
5778 0.10399674377292
5779 0.0847891155041235
5780 0.0775392600260045
5781 0.0673307814150996
5782 0.079004111921466
5783 0.0878062192417741
5784 0.0858593449242701
5785 0.0994994009686889
5786 0.0906227783071653
5787 0.0647790437625837
5788 0.101408591909353
5789 0.0683127947238321
5790 0.0449465100258056
5791 0.0711437630453732
5792 0.0587765913343146
5793 0.0924032940252642
5794 0.0841319542860371
5795 0.0689246977164273
5796 0.0685444346050291
5797 0.0773874443302756
5798 0.0563291464970255
5799 0.0870765976461977
5800 0.079146021745274
5801 0.0807303517221058
5802 0.0746921438738486
5803 0.0752591580902431
5804 0.0860822270643114
5805 0.0866112279874216
5806 0.0720888607214589
5807 0.0569570853111899
5808 0.0829936045544839
5809 0.0837815391683913
5810 0.0971774812917647
5811 0.0679569758847776
5812 0.0886249157934319
5813 0.0682052456364869
5814 0.0782259618036408
5815 0.0868711482227988
5816 0.0727444575257674
5817 0.0787454085009115
5818 0.0748860954327875
5819 0.0701317684722133
5820 0.0933960442592247
5821 0.05643480605051
5822 0.0767696064007113
5823 0.0739966566490071
5824 0.0448750682141354
5825 0.0655646706872301
5826 0.0765158953828511
5827 0.0770257512049175
5828 0.0768579022093263
5829 0.069748264451523
5830 0.055803905668091
5831 0.114928092740753
5832 0.0959159768988031
5833 0.0690463720952434
5834 0.0788412975194022
5835 0.0999450852964163
5836 0.0936904596986223
5837 0.0697604750451337
5838 0.0872762944054013
5839 0.139857986926537
5840 0.223819011570063
5841 0.121195227784941
5842 0.0941627736221207
5843 0.0623568347729841
5844 0.0779601272044937
5845 0.0660260253810513
5846 0.0909844536592102
5847 0.0662062317332449
5848 0.110014159643049
5849 0.0968239904972339
5850 0.116455946394567
5851 0.118469261976234
5852 0.119965956561228
5853 0.0990315143620058
5854 0.121093109099793
5855 0.115548487780616
5856 0.141752904993061
5857 1.68232745754021
5858 0.169029817113484
5859 0.16860034075534
5860 0.122194706673182
5861 0.121707411115452
5862 0.139105758267075
5863 0.14981838578096
5864 0.106822220132885
5865 0.0965992304096433
5866 0.0961113644384873
5867 0.0735565508754592
5868 0.0962632138044513
5869 0.0792500058634731
5870 0.0671804739442477
5871 0.0791612793587799
5872 0.0679521618105264
5873 0.0720237554002208
5874 0.0757701457513647
5875 0.0907035664254339
5876 0.0733574212257978
5877 0.0733110701323611
5878 0.0873913918295528
5879 0.0932432524733457
5880 0.0739539242979521
5881 0.0727524841861809
5882 0.0735503651671515
5883 0.0809261395491318
5884 0.0911123632996736
5885 0.0740291778841101
5886 0.0709939923271554
5887 0.089824484216825
5888 0.0756551746842732
5889 0.0740173933896267
5890 0.0805645230968261
5891 0.0744832115644755
5892 0.078073388058211
5893 0.0959643851159024
5894 0.106164820532025
5895 0.0751867096742086
5896 0.107619045588129
5897 0.0708802973024449
5898 0.0701483885717313
5899 0.105302240355663
5900 0.10950032850787
5901 0.118271756300234
5902 0.0961662252186883
5903 0.0771036891912034
5904 0.0690792657525687
5905 0.0930338907024787
5906 0.0778506288622634
5907 0.077675111624653
5908 0.0791980188847304
5909 0.0651506641668603
5910 0.0822783349399417
5911 0.075056447552882
5912 0.0768149894457369
5913 0.0689121727695224
5914 0.0727555478936083
5915 0.0950410156428575
5916 0.0849094115505698
5917 0.0902849367262298
5918 0.118151858489131
5919 0.120473271877446
5920 0.156669622659665
5921 0.119419110368515
5922 0.094707468790175
5923 0.0776414625077089
5924 0.0783892661010839
5925 0.0846102808044397
5926 0.0867356155666222
5927 0.0608424219922795
5928 0.0996423157482222
5929 0.0774379881092759
5930 0.0854229629417139
5931 0.0781043215779292
5932 0.0834734811240151
5933 0.0935879486188134
5934 0.0886678390916578
5935 0.0848928272424561
5936 0.116482561078969
5937 0.112507790951597
5938 0.103599936070262
5939 0.112481353161165
5940 0.0877680290395746
5941 0.150091318898427
5942 0.21993444285848
5943 2.09317088285205
5944 0.468619216660124
5945 0.322815557847258
5946 0.212476936562042
5947 0.194139278714522
5948 0.167395776846529
5949 0.135522355920432
5950 0.099462460515429
5951 0.101293979232772
5952 0.0876120251157141
5953 0.0847007765123089
5954 0.117218162268851
5955 0.0881121038544331
5956 0.0816674790269719
5957 0.088956356080888
5958 0.0933354310458861
5959 0.111759786760752
5960 0.0785188771204467
5961 0.0976075381466168
5962 0.105379816305708
5963 0.0775278736344777
5964 0.0781789966456719
5965 0.0998582089302256
5966 0.088519692491691
5967 0.0809885732328649
5968 0.0866664144105539
5969 0.0755710162693405
5970 0.0681638166436857
5971 0.0874289172893128
5972 0.0854251679472116
5973 0.0973450875894816
5974 0.0750685751548769
5975 0.0671748991860832
5976 0.102049166835755
5977 0.0893333580585272
5978 0.0478003388637865
5979 0.0850655158882627
5980 0.0724537875719746
5981 0.0758675086423847
5982 0.0935897754865511
5983 0.0927855993829708
5984 0.107378602955078
5985 0.0926454381584674
5986 0.108126457124409
5987 0.11519275031108
5988 0.0819243432200565
5989 0.0899215109317067
5990 0.0899545146029836
5991 0.08329648039599
5992 0.10151155530338
5993 0.0852308797834061
5994 0.0758160408574253
5995 0.0753080623077764
5996 0.0905200502029971
5997 0.0802984595490161
5998 0.0979471539812447
5999 0.0856235488398255
6000 0.0830367450500988
6001 0.0972396124086555
6002 0.105404440157359
6003 0.0830299976070981
6004 0.111484031148041
6005 0.097548986419673
6006 0.0902400559171909
6007 0.0734658976994432
6008 0.0768263915844433
6009 0.0700815813029673
6010 0.0621577878092667
6011 0.0812390994650006
6012 0.102010344074457
6013 0.0789231244983148
6014 0.0802881757668373
6015 0.0667817901845671
6016 0.0698642034751363
6017 0.0768897303030126
6018 0.0852985115311208
6019 0.0833414504680245
6020 0.0854876698911108
6021 0.0985244962792902
6022 0.110643573846601
6023 0.0904316265336679
6024 0.0816567511163904
6025 0.113517271821256
6026 0.132324412997825
6027 0.241188987970583
6028 0.435388605663793
6029 1.84100549177624
6030 0.865807331327325
6031 0.429220466536847
6032 0.244282187862117
6033 0.220896267122196
6034 0.180431818915478
6035 0.158560144320808
6036 0.105464125007104
6037 0.0911068788883035
6038 0.106157572585506
6039 0.0989882720782186
6040 0.12477691316911
6041 0.0997267408451457
6042 0.105216372060304
6043 0.100054294794896
6044 0.0964946617719676
6045 0.0906260422941416
6046 0.0815101658061763
6047 0.0926006588007654
6048 0.0814751712942092
6049 0.0885497098350096
6050 0.0971279945451083
6051 0.0773965641628976
6052 0.0804728516984043
6053 0.085888458589504
6054 0.0587313554083745
6055 0.0720506195994587
6056 0.127589422534028
6057 0.0882266631318505
6058 0.100267940429911
6059 0.0934408610051752
6060 0.0921187422253041
6061 0.0915840560070723
6062 0.100084385688684
6063 0.0875236585121774
6064 0.0728701896613165
6065 0.102250715162069
6066 0.067727303036323
6067 0.0685539290643483
6068 0.0964125926066015
6069 0.0864174446165945
6070 0.102591348606186
6071 0.0816466333792058
6072 0.0861963236469678
6073 0.0861616176637037
6074 0.107572613647249
6075 0.0994795850745929
6076 0.0967942628122822
6077 0.0978708431334932
6078 0.0914825744814639
6079 0.102242507837224
6080 0.142969843777506
6081 0.0788091608763965
6082 0.0895082505658158
6083 0.0822343510232475
6084 0.084830024857123
6085 0.0910184560346601
6086 0.0533789762953224
6087 0.0887828847455403
6088 0.0975405176571526
6089 0.0868181812232488
6090 0.0843973380005524
6091 0.0557843842399749
6092 0.0730842816257436
6093 0.0767040993206759
6094 0.0760235572694619
6095 0.0837330226970687
6096 0.0810190976640556
6097 0.0752064042544316
6098 0.086027615106521
6099 0.0767573473459844
6100 0.0613076114761008
6101 0.0926389934920533
6102 0.0862475889120369
6103 0.091595958215301
6104 0.0964558376271412
6105 0.0988475025478847
6106 0.0894975446948508
6107 0.099223269431875
6108 0.102182305888182
6109 0.0961729924508448
6110 0.0982198651672248
6111 0.121532932412116
6112 0.192089205204502
6113 0.254027305853282
6114 0.443380513153915
6115 1.60087808944247
6116 1.17439469461678
6117 0.495314526942009
6118 0.27726198030593
6119 0.232111649263552
6120 0.156264787829933
6121 0.0941728481602298
6122 0.101486766749331
6123 0.125072123562849
6124 0.112749143118162
6125 0.0896147511141803
6126 0.116453705434275
6127 0.10006260311337
6128 0.0947405856639261
6129 0.0823326976939538
6130 0.0907460367571384
6131 0.0771363842564117
6132 0.0872464094571194
6133 0.0703245949855254
6134 0.0744912789358187
6135 0.0856509973165082
6136 0.0893903714102459
6137 0.0712012270677065
6138 0.0654370656111325
6139 0.075845489879386
6140 0.0884680819287731
6141 0.0849800073181091
6142 0.0801635015239487
6143 0.0730247109625848
6144 0.0963669430730787
6145 0.0891311232835693
6146 0.0883180778092413
6147 0.0885561689521576
6148 0.0517668614555151
6149 0.0756230029598919
6150 0.0821672962497611
6151 0.0830944220304971
6152 0.0911997492200003
6153 0.06374968514638
6154 0.10843920861066
6155 0.10517954367366
6156 0.108590818269312
6157 0.105689307439902
6158 0.108752005603092
6159 0.102245530737533
6160 0.197637295711299
6161 0.150927095389994
6162 0.107191654646842
6163 0.100481046341693
6164 0.100580943955069
6165 0.088203836872639
6166 0.0882007684496628
6167 0.0773584247308785
6168 0.0982119495360435
6169 0.112920076965288
6170 0.0787894483523474
6171 0.0859658898555593
6172 0.0883975427836405
6173 0.0752267706878908
6174 0.0782343980981221
6175 0.0876547722095885
6176 0.0795645847504136
6177 0.0843739907669348
6178 0.10502682061086
6179 0.0833533314496043
6180 0.0788295201842959
6181 0.0604572685351861
6182 0.107619048297787
6183 0.0947835024748555
6184 0.066418052468344
6185 0.0788770770104448
6186 0.0873592401672438
6187 0.0799017437183155
6188 0.0813965422401939
6189 0.110065593393221
6190 0.097964807866757
6191 0.121067095003836
6192 0.125451493331991
6193 0.113387466622733
6194 0.117646037302943
6195 0.103913527956244
6196 0.116967160946187
6197 0.18384615674079
6198 0.229125427303295
6199 0.295814520073704
6200 0.436941726560454
6201 1.24990658133437
6202 1.47847279161993
6203 0.464405880945523
6204 0.244388310186087
6205 0.19487053401221
6206 0.11468653817075
6207 0.108513081500488
6208 0.0986916961975381
6209 0.105782051447929
6210 0.121011974707285
6211 0.0800636303913921
6212 0.120816755666256
6213 0.100713871476707
6214 0.100796808612208
6215 0.0757959741794611
6216 0.0963740797462595
6217 0.0895484709946335
6218 0.102124305833664
6219 0.0784327083758787
6220 0.110321329018157
6221 0.0883385245814934
6222 0.0798386457488621
6223 0.0879851880388925
6224 0.094219338672336
6225 0.088686782093964
6226 0.0878884121834245
6227 0.0819108925426564
6228 0.0791118829003851
6229 0.0823766999587061
6230 0.0809298910595886
6231 0.0723037883749001
6232 0.0675842518809845
6233 0.0853689469381452
6234 0.104428418763308
6235 0.0822877636113029
6236 0.071018592517604
6237 0.0700895530099235
6238 0.102317820834597
6239 0.09438749799213
6240 0.18677165516728
6241 0.0998465945955631
6242 0.123914689612758
6243 0.104674482803906
6244 0.108242565440403
6245 0.0891352355671971
6246 0.102713269113358
6247 0.104693391169233
6248 0.131423639402995
6249 0.112400912601087
6250 0.0997530731941449
6251 0.0749397559397516
6252 0.0830870922308791
6253 0.0821342783503301
6254 0.077836813691913
6255 0.09048673393417
6256 0.099137689057883
6257 0.0767610373711057
6258 0.108359531112316
6259 0.0771028316756087
6260 0.121477943969116
6261 0.0904603455220251
6262 0.0724708719753337
6263 0.10166174560568
6264 0.084641352343398
6265 0.0762116289828827
6266 0.0924035665962617
6267 0.0805311807141989
6268 0.0932975413412153
6269 0.0630910784357135
6270 0.101429252510777
6271 0.0902958917198794
6272 0.0877693810668707
6273 0.0840438929690054
6274 0.103215782265055
6275 0.0991955232609451
6276 0.0977624686296378
6277 0.139827987756669
6278 0.0884545414488696
6279 0.101030227535575
6280 0.141183429204821
6281 0.120689440061872
6282 0.148748871622266
6283 0.174797561473345
6284 0.205462042779982
6285 0.289534690148593
6286 0.391041626722832
6287 0.922452690211882
6288 1.84236737745848
6289 0.423537450022318
6290 0.196909968515998
6291 0.147630695067544
6292 0.135256139690581
6293 0.093850973817396
6294 0.125772851460045
6295 0.123841346059538
6296 0.0988059563716705
6297 0.0780609323647766
6298 0.10481767579452
6299 0.0808703413001117
6300 0.0893781017017783
6301 0.0991205456599733
6302 0.0990144784326769
6303 0.0890140816482859
6304 0.082185936835125
6305 0.100046328080195
6306 0.111023845082229
6307 0.0911067061551466
6308 0.0701595795335524
6309 0.0652965865475157
6310 0.092851028437215
6311 0.0916403699342491
6312 0.0792364611892004
6313 0.0643569427302731
6314 0.0889534658423698
6315 0.0859580268624745
6316 0.102307244206614
6317 0.0876872130702159
6318 0.0742387047177015
6319 0.090374120328846
6320 0.128416868863617
6321 0.0833450926847077
6322 0.094724451857329
6323 0.0919815568300686
6324 0.103098655321184
6325 0.096553050608227
6326 0.111559190948608
6327 0.0898931370737939
6328 0.0842837578579561
6329 0.11110342315606
6330 0.0920960120647316
6331 0.0855895079620663
6332 0.0848111693193383
6333 0.0824313919552897
6334 0.0754652661430296
6335 0.0891720394397367
6336 0.069899649692128
6337 0.0888777902665273
6338 0.0909591603413538
6339 0.115348956431718
6340 0.0678418124723486
6341 0.0746615664468376
6342 0.0790417649594079
6343 0.0941571258667181
6344 0.0845717794821145
6345 0.0816254350298839
6346 0.0899855919024854
6347 0.0775961477618718
6348 0.0850400488887013
6349 0.0927243736805588
6350 0.080928686699194
6351 0.0667713177737072
6352 0.0947356377053166
6353 0.0753839194988618
6354 0.0903425592843947
6355 0.0722616852327035
6356 0.119687337267112
6357 0.0939146955254043
6358 0.0604491025725058
6359 0.0992707108847538
6360 0.0700971057728789
6361 0.0879841247136201
6362 0.0895236455698958
6363 0.113950310436523
6364 0.0886500825858988
6365 0.0981478443283002
6366 0.114434667795485
6367 0.122779701000562
6368 0.161699291204676
6369 0.169359052439396
6370 0.17677554748066
6371 0.224381452051551
6372 0.309382935210924
6373 0.535595578173668
6374 1.73336774204673
6375 0.263642523022469
6376 0.109401770124297
6377 0.100614434178561
6378 0.0929929705563101
6379 0.11834874970507
6380 0.124080745144268
6381 0.0919791221563042
6382 0.0697296393207084
6383 0.0774102489663786
6384 0.0979809169635263
6385 0.0805405912594264
6386 0.0810821894022563
6387 0.092333851743859
6388 0.0893027255632416
6389 0.0548609432072059
6390 0.0852578356814567
6391 0.119604401547823
6392 0.104880610124323
6393 0.102140206630761
6394 0.0873116404295376
6395 0.0838789392702772
6396 0.0888666300208653
6397 0.107178823681991
6398 0.115610298934321
6399 0.116346757411576
6400 0.192341592435432
6401 0.129424214275421
6402 0.123514267280649
6403 0.0965311840642509
6404 0.0692323625034783
6405 0.0891836498840022
6406 0.109990641599039
6407 0.0885822784223227
6408 0.105042535608213
6409 0.0948739587754773
6410 0.101397494029909
6411 0.0782716662270252
6412 0.0717962168068801
6413 0.105529025772322
6414 0.0997319959235652
6415 0.0913219898345691
6416 0.0920182291410669
6417 0.086115760128495
6418 0.106965178550744
6419 0.0790040822883661
6420 0.0979896618913902
6421 0.0802834769769943
6422 0.0885704591483779
6423 0.0905465271125764
6424 0.0652467483245175
6425 0.0737402993783915
6426 0.071424710420863
6427 0.0925071973722227
6428 0.0838752366427766
6429 0.0838068968664613
6430 0.0724606970394187
6431 0.0791811582792263
6432 0.0979903271131345
6433 0.0764542998018113
6434 0.111084089097021
6435 0.0902638737616254
6436 0.0808150888057433
6437 0.0728130933959207
6438 0.103223199967725
6439 0.0947969715361863
6440 0.0778220629238202
6441 0.111229575120837
6442 0.0967090957255077
6443 0.0982800600862091
6444 0.0784053364659059
6445 0.090757015330252
6446 0.0845250568723225
6447 0.0951505732943406
6448 0.0986507201848868
6449 0.129736283686733
6450 0.0911660226912466
6451 0.109293422337712
6452 0.0990624289928602
6453 0.125382710798699
6454 0.139086604273825
6455 0.165454878551614
6456 0.163644491233769
6457 0.170662126398752
6458 0.176921568444674
6459 0.274298879886534
6460 1.90986091404361
6461 0.166675108139035
6462 0.11867750364026
6463 0.162196404067932
6464 0.11558877748334
6465 0.168837649927197
6466 0.132870202678852
6467 0.107553210433575
6468 0.097369824489606
6469 0.101167990228323
6470 0.0855639214752881
6471 0.115492932619323
6472 0.110100019097133
6473 0.0887942177282655
6474 0.0702395206603886
6475 0.0881933996179999
6476 0.10856170520447
6477 0.114649775426234
6478 0.107486028296513
6479 0.0873969349758454
6480 0.143817814750149
6481 0.104888983478317
6482 0.0907809918628128
6483 0.0721052863873669
6484 0.0963417687377787
6485 0.0930345341562908
6486 0.0758795270253409
6487 0.0769483882309104
6488 0.0910109364426015
6489 0.0816508543523415
6490 0.0866828262562224
6491 0.0779463152547335
6492 0.0801110541240686
6493 0.0933443890851564
6494 0.0961616047323574
6495 0.0763734179850142
6496 0.0837053023613566
6497 0.0618355028652048
6498 0.0881431263771561
6499 0.0941671334054874
6500 0.0917691993108083
6501 0.107010364171086
6502 0.0758655622443253
6503 0.0692706597885259
6504 0.100864959284921
6505 0.0721206762336491
6506 0.0785073995790705
6507 0.10165352514471
6508 0.122193061868108
6509 0.0951124086661124
6510 0.0800688164756076
6511 0.0874668298266875
6512 0.0921888631143881
6513 0.0875834833421551
6514 0.0877889435664824
6515 0.0805464536252048
6516 0.0907969805746807
6517 0.0741319679614281
6518 0.0694668307679787
6519 0.0605122313156918
6520 0.0766133721595777
6521 0.111211774683116
6522 0.0832881204850184
6523 0.0636254553533826
6524 0.0888764304949825
6525 0.0943942883336522
6526 0.103897488325779
6527 0.102068706310624
6528 0.104825498781178
6529 0.09236865813711
6530 0.073197248720048
6531 0.0644053383849232
6532 0.0943759444390812
6533 0.096084822454899
6534 0.0957089207152368
6535 0.102733742577238
6536 0.0752877322508799
6537 0.0824541480679559
6538 0.104609375848626
6539 0.137772190944202
6540 0.153334544252408
6541 0.15577323493391
6542 0.11069466583506
6543 0.148240537337718
6544 0.125680226721695
6545 0.126239951970367
6546 2.25992281978059
6547 0.325269409686028
6548 0.238789287421098
6549 0.204430155159338
6550 0.180804136933676
6551 0.166430440406426
6552 0.16394401434473
6553 0.11604639460159
6554 0.107592894763847
6555 0.132452903510275
6556 0.0887045647057141
6557 0.116133928321067
6558 0.114785427572563
6559 0.112194263427492
6560 0.146940402061067
6561 0.098220762092895
6562 0.0953271425026122
6563 0.102025738999589
6564 0.115666692147715
6565 0.109380440956149
6566 0.0848795880930938
6567 0.0939169162832045
6568 0.0854003168307521
6569 0.0882765813461651
6570 0.0662025987549768
6571 0.08442918986461
6572 0.0687124241136538
6573 0.0837777973324671
6574 0.0723857891050869
6575 0.08688062269497
6576 0.0964696325812192
6577 0.0883064148894323
6578 0.110758657555703
6579 0.0785961699883466
6580 0.100342869636697
6581 0.0703531654814575
6582 0.0915174695895076
6583 0.0774485083018359
6584 0.0923269703327476
6585 0.0712578009815436
6586 0.0908836880308113
6587 0.0731457469792149
6588 0.106019624997688
6589 0.0951776014103936
6590 0.105437535836605
6591 0.0709603365323399
6592 0.0981391459490525
6593 0.0903240829035878
6594 0.0904112259218025
6595 0.0706053420754143
6596 0.11435614505926
6597 0.0781188254844475
6598 0.111638362467222
6599 0.101044518601096
6600 0.113006402184931
6601 0.100297584364243
6602 0.0916709289312451
6603 0.0802076802179809
6604 0.112664647466753
6605 0.099393845188456
6606 0.09673412112441
6607 0.0817128760228437
6608 0.0801194983774935
6609 0.106321895232555
6610 0.0783461630369801
6611 0.102256442161854
6612 0.0742665016312667
6613 0.114224664433317
6614 0.0894171777469231
6615 0.0928614544013214
6616 0.0793968658565272
6617 0.080356261486377
6618 0.0792962984199547
6619 0.104945174933411
6620 0.0758835728839378
6621 0.0975508396180608
6622 0.0936583674457392
6623 0.0594844750316541
6624 0.118886383158653
6625 0.171309216154624
6626 0.149044851629711
6627 0.104779332392229
6628 0.0812339208607909
6629 0.119594201483923
6630 0.173389280904378
6631 0.320476737955852
6632 1.91319581668843
6633 0.604257378326905
6634 0.386850982137132
6635 0.257486177397393
6636 0.209029387634959
6637 0.175743535307888
6638 0.147274459800274
6639 0.161636599803804
6640 0.197813286888965
6641 0.182194702449514
6642 0.142468291048069
6643 0.139979767914203
6644 0.0869991377657517
6645 0.084124813870206
6646 0.104086348396876
6647 0.0744510834540523
6648 0.0827904972023808
6649 0.129242773294751
6650 0.11090800254661
6651 0.103902521809843
6652 0.0989878113260548
6653 0.13146355059981
6654 0.100319031843454
6655 0.127360874137445
6656 0.0929061791356102
6657 0.099414584935908
6658 0.102757395874991
6659 0.122395355697689
6660 0.0730309050116955
6661 0.104591282689701
6662 0.124788384666468
6663 0.100526513552742
6664 0.113172979661125
6665 0.0871038479228525
6666 0.0822771628048199
6667 0.110423731799253
6668 0.109758528362624
6669 0.0859290040070701
6670 0.0854414715335848
6671 0.0910876434040961
6672 0.107024005485385
6673 0.093547139510853
6674 0.110575010710598
6675 0.0796906041696267
6676 0.0798791471806307
6677 0.0930135759074361
6678 0.0981359622700186
6679 0.136538489738173
6680 0.116615079044595
6681 0.0997398606965879
6682 0.10496022936951
6683 0.113078158481267
6684 0.0785225963104381
6685 0.0981892646563253
6686 0.0962429943593169
6687 0.0802856476684064
6688 0.073326870477154
6689 0.0916280503393534
6690 0.107221592942258
6691 0.116684700285405
6692 0.0646194215550261
6693 0.0638302608094798
6694 0.104189844636489
6695 0.0918854057948895
6696 0.0941911701402962
6697 0.0953442359625492
6698 0.086127786707225
6699 0.0861339995775407
6700 0.0650260228927832
6701 0.116273326974151
6702 0.101413921295042
6703 0.0915757682805924
6704 0.0853136562103842
6705 0.115547435554947
6706 0.092619612673096
6707 0.123238589959536
6708 0.13396389345378
6709 0.105179312290647
6710 0.12663495221023
6711 0.120725207714189
6712 0.123233500990123
6713 0.106960670280949
6714 0.156804310320633
6715 0.216947735009452
6716 0.226379152466581
6717 0.401646841193751
6718 1.63561092624659
6719 0.987544629704052
6720 0.497936726548771
6721 0.323586293448295
6722 0.226348682048843
6723 0.203000053054398
6724 0.134088892476635
6725 0.110346867232931
6726 0.105902672007418
6727 0.146033358968113
6728 0.111436610802669
6729 0.119563377705634
6730 0.12792709949399
6731 0.101058862912427
6732 0.134020683469886
6733 0.0994875725419093
6734 0.0911649647375161
6735 0.112512149928154
6736 0.100523797187434
6737 0.130070928387071
6738 0.113224472811332
6739 0.077028979331056
6740 0.089602991555239
6741 0.107262214977318
6742 0.108136053187132
6743 0.0889688675933783
6744 0.135820118413824
6745 0.115487570219794
6746 0.118645214904462
6747 0.0714467104352915
6748 0.104682386418838
6749 0.10981910584212
6750 0.0925989261523536
6751 0.0783165993000669
6752 0.10169361349885
6753 0.094394972166025
6754 0.112162402552292
6755 0.111781456017438
6756 0.105421323191034
6757 0.0980069679909543
6758 0.124879684039528
6759 0.107554745300351
6760 0.111008529075672
6761 0.0950279575579398
6762 0.119884902569752
6763 0.117512322423766
6764 0.100708511030321
6765 0.132435288605301
6766 0.109382603345849
6767 0.112326668669647
6768 0.0962281690227721
6769 0.0983440008696332
6770 0.0765112106413565
6771 0.0820180619384034
6772 0.143396776192651
6773 0.105035658693446
6774 0.0854501129303394
6775 0.0996436584182237
6776 0.116077925483132
6777 0.126759030533452
6778 0.10394835284336
6779 0.105423092953122
6780 0.0698426099284638
6781 0.123387249938674
6782 0.0906851815478751
6783 0.0844202566454827
6784 0.0982291101728151
6785 0.0962543185139311
6786 0.0617535115146351
6787 0.086936043329626
6788 0.127207814664335
6789 0.117147645680851
6790 0.118045008471617
6791 0.10869241491277
6792 0.111369824734391
6793 0.108326752431196
6794 0.126606300902597
6795 0.106066409585983
6796 0.121970290495627
6797 0.125685586081107
6798 0.136328385779719
6799 0.143322714199873
6800 0.272605647577366
6801 0.214017162191445
6802 0.265601927155387
6803 0.36806177873513
6804 1.22654401983656
6805 1.16460293309858
6806 0.495291046826923
6807 0.286885703098287
6808 0.222678808243353
6809 0.161629397982958
6810 0.101786868270748
6811 0.118638683889077
6812 0.119773880493612
6813 0.134287227396388
6814 0.0983544955636797
6815 0.12986127434946
6816 0.102543729660107
6817 0.114231091367779
6818 0.0786543271151671
6819 0.105496159532574
6820 0.117607802285337
6821 0.133951942863782
6822 0.0914841088069434
6823 0.117557559668923
6824 0.121036661668929
6825 0.100798855238412
6826 0.130735715938833
6827 0.137801857617063
6828 0.0942776606587435
6829 0.084524812700784
6830 0.1221890747413
6831 0.120817949712799
6832 0.0910567789871241
6833 0.144450252442289
6834 0.0987133505267226
6835 0.111261353180638
6836 0.0905895435381684
6837 0.115854734971107
6838 0.120321766782257
6839 0.104214736281301
6840 0.126738644435578
6841 0.106304574068671
6842 0.112941057586327
6843 0.106201500514357
6844 0.108034967773956
6845 0.0840969315836117
6846 0.0961358581264842
6847 0.104413865771394
6848 0.131409151469811
6849 0.137901320342829
6850 0.118473172686721
6851 0.117400736134264
6852 0.129259118839506
6853 0.111871116600202
6854 0.11887190211754
6855 0.123389274311245
6856 0.1191428520135
6857 0.0965426327443202
6858 0.105875035467449
6859 0.113671082956092
6860 0.0894810408904605
6861 0.102933645037211
6862 0.115107248243164
6863 0.136069316799878
6864 0.104701048189449
6865 0.102806546452249
6866 0.0866102200968939
6867 0.118301981508165
6868 0.126236765611554
6869 0.0914115090369064
6870 0.106090121076826
6871 0.0931408369416726
6872 0.100610371635999
6873 0.112075813801142
6874 0.114364143335265
6875 0.108612590650956
6876 0.0803257805285193
6877 0.0947689387706977
6878 0.120923627753229
6879 0.110120261569057
6880 0.214845879369236
6881 0.10200654667532
6882 0.164817867625446
6883 0.134082618819376
6884 0.155408910919955
6885 0.16178388874711
6886 0.236598745628147
6887 0.216567367093608
6888 0.365770536596234
6889 0.446158113500079
6890 1.21167952222924
6891 1.77068082052918
6892 0.56141927780865
6893 0.284644509443912
6894 0.2088055542844
6895 0.168184512820248
6896 0.13649037764804
6897 0.159391398339576
6898 0.161730810049268
6899 0.124714138734173
6900 0.113739050793514
6901 0.107558439180109
6902 0.137329169738115
6903 0.111435403492347
6904 0.0870110279768289
6905 0.113565247365928
6906 0.109647544048496
6907 0.111305252822762
6908 0.107563453556633
6909 0.102308207945605
6910 0.106172496619823
6911 0.124590331310993
6912 0.107000300543113
6913 0.0877290972849266
6914 0.104273976635573
6915 0.10546698864531
6916 0.101185473419242
6917 0.123458361642189
6918 0.133186660563568
6919 0.129633246332125
6920 0.123047564546972
6921 0.0985540160420303
6922 0.0929735724306364
6923 0.138037405732149
6924 0.0798125117990449
6925 0.096147967834329
6926 0.135429616723678
6927 0.0811101430293358
6928 0.120945114947571
6929 0.142186855390875
6930 0.145692787708805
6931 0.100650214516116
6932 0.12261442155851
6933 0.112513531629536
6934 0.084202138420825
6935 0.116724463430133
6936 0.12047963077209
6937 0.131173739156925
6938 0.088791206047473
6939 0.117151879251624
6940 0.119422030650988
6941 0.119005430356145
6942 0.112055346444994
6943 0.0766943205423799
6944 0.0998878221310836
6945 0.139924081875753
6946 0.122762962465324
6947 0.140295326295789
6948 0.127522032577429
6949 0.113760592574511
6950 0.100116401188192
6951 0.110287518757386
6952 0.110243174611808
6953 0.151224365246121
6954 0.115402031724793
6955 0.128759237492604
6956 0.13905751912226
6957 0.100240753457138
6958 0.145670187538724
6959 0.173238290475206
6960 0.219720464907127
6961 0.121960088246693
6962 0.162929774795161
6963 0.0916342669319122
6964 0.137421453333946
6965 0.122471682602972
6966 0.139931481910821
6967 0.133756581473875
6968 0.157147665969646
6969 0.131463902973326
6970 0.140351568219063
6971 0.165963365118127
6972 0.274037324793678
6973 0.249238080961385
6974 0.299124949346059
6975 0.360212870562499
6976 0.860477886042744
6977 1.91946019587598
6978 0.399921743506599
6979 0.241465982068889
6980 0.155455691135016
6981 0.187899514045575
6982 0.140783183817326
6983 0.132330843149819
6984 0.160839128359286
6985 0.0792454683129618
6986 0.130793560129778
6987 0.141641635250154
6988 0.101902859846408
6989 0.132026539900987
6990 0.13255659045803
6991 0.117108917498945
6992 0.134235783341631
6993 0.131842895111731
6994 0.105111901340113
6995 0.136480908563631
6996 0.127968339908537
6997 0.105292035977246
6998 0.0995214091106108
6999 0.124147482849782
7000 0.133452547222952
7001 0.0788362292860604
7002 0.140699523619881
7003 0.0923913090225818
7004 0.132482771002495
7005 0.0983002760107625
7006 0.125165607895894
7007 0.112586348030733
7008 0.122404978102617
7009 0.11998060538704
7010 0.0874228034968487
7011 0.121280940917591
7012 0.120927966002893
7013 0.0873465385602135
7014 0.135762077389477
7015 0.106276962157058
7016 0.129241925715019
7017 0.106718115895759
7018 0.138918872188238
7019 0.104614266357184
7020 0.0934399655123899
7021 0.161101615850973
7022 0.125013152499047
7023 0.125911516143585
7024 0.123606071514326
7025 0.122342511937432
7026 0.103752193420063
7027 0.109397002796333
7028 0.119457637421015
7029 0.121059738457763
7030 0.126168897268412
7031 0.160669589355423
7032 0.132005120315297
7033 0.117545848518409
7034 0.14754813155027
7035 0.152432303693995
7036 0.154691787291438
7037 0.10629338892927
7038 0.143802296272503
7039 0.183161959507399
7040 0.257874820613575
7041 0.161857809408511
7042 0.135715798355745
7043 0.14270908505047
7044 0.126845057605045
7045 0.182588501230526
7046 0.132142981316746
7047 0.160455241776778
7048 0.149246477391497
7049 0.118650300255963
7050 0.148390017427436
7051 0.131939409848663
7052 0.165134981981241
7053 0.118599284869181
7054 0.153191277186065
7055 0.123662199060783
7056 0.209509152059861
7057 0.175950653353289
7058 0.239769775360477
7059 0.253313478316424
7060 0.286661648884048
7061 0.339034365865193
7062 0.69649197964928
7063 2.8140421433907
7064 0.292809752087714
7065 0.196510612642497
7066 0.136998839436134
7067 0.172739688279121
7068 0.198645453308536
7069 0.1483896419302
7070 0.21825234351078
7071 0.14603739718696
7072 0.140444426628643
7073 0.143715742868012
7074 0.105308199153338
7075 0.166730769844277
7076 0.118269483204607
7077 0.119733476716412
7078 0.0997876862469772
7079 0.124280882467698
7080 0.124689171034823
7081 0.139301233431722
7082 0.131235994337377
7083 0.12266507637516
7084 0.137232810811538
7085 0.112174098679024
7086 0.0962419054888566
7087 0.14356674695896
7088 0.120420885789613
7089 0.12587593063906
7090 0.139118699197303
7091 0.114573332365441
7092 0.156083380799867
7093 0.112003389174854
7094 0.128621387766974
7095 0.144701723650905
7096 0.0959815397416497
7097 0.0785619923679136
7098 0.122438937336611
7099 0.143126653415423
7100 0.141978987763829
7101 0.118213081399962
7102 0.143163725864376
7103 0.121439010873718
7104 0.128608823924329
7105 0.148385054743125
7106 0.134230410282859
7107 0.133780854356664
7108 0.139039935379033
7109 0.198369740867936
7110 0.15383113224737
7111 0.133253037470174
7112 0.141482266633216
7113 0.100081934238281
7114 0.148340316493809
7115 0.165764239009548
7116 0.132802514869848
7117 0.145111756643374
7118 0.125244752535406
7119 0.176017286472794
7120 0.250555240536115
7121 0.168294446284806
7122 0.137952552379139
7123 0.140103573142767
7124 0.0879355832776723
7125 0.145883904026782
7126 0.13319125602352
7127 0.157893035442322
7128 0.141975970765992
7129 0.110329852518322
7130 0.128483493429664
7131 0.150148852199257
7132 0.122050865470982
7133 0.131012814850229
7134 0.167024427677408
7135 0.112183022139933
7136 0.134308497719394
7137 0.143077356248804
7138 0.129821756556664
7139 0.137452321933459
7140 0.152246205405502
7141 0.13335534168478
7142 0.159347256335354
7143 0.173458333866596
7144 0.24620271528485
7145 0.205725365742459
7146 0.202463077844444
7147 0.245045277722066
7148 0.288940759800344
7149 2.78693485295315
7150 0.272902554572142
7151 0.313811053687084
7152 0.242753165596479
7153 0.258701775573982
7154 0.20959472391799
7155 0.193653055784651
7156 0.139269180969592
7157 0.185932789062719
7158 0.126460623081021
7159 0.153582719763967
7160 0.118496825624699
7161 0.116134499034622
7162 0.128688367764876
7163 0.130032042145201
7164 0.170468295721752
7165 0.176201167500998
7166 0.125024185747321
7167 0.156934373477426
7168 0.124559221768596
7169 0.134894683697176
7170 0.124892904203646
7171 0.169517520186199
7172 0.113174136282649
7173 0.122903415756993
7174 0.135904821112163
7175 0.158189636983144
7176 0.153265333777073
7177 0.135628895932656
7178 0.158544397306668
7179 0.153874832164184
7180 0.162644330143747
7181 0.104043418419545
7182 0.136645479567079
7183 0.109867824296556
7184 0.159578881473047
7185 0.147944931172167
7186 0.100365015342278
7187 0.134512867458735
7188 0.113470644197074
7189 0.1563088669688
7190 0.135784067140963
7191 0.156208511710033
7192 0.108275158597977
7193 0.131250052211422
7194 0.11120158783791
7195 0.193777330765678
7196 0.139337770281064
7197 0.168971030633934
7198 0.165574855547911
7199 0.192425933583759
7200 0.302058229617558
7201 0.180783269155992
7202 0.150318523517312
7203 0.10400515278523
7204 0.112726109963372
7205 0.136675977763851
7206 0.107500643459317
7207 0.125317925164246
7208 0.113804191296687
7209 0.142531381338931
7210 0.100017856621289
7211 0.101310045578192
7212 0.128529105924262
7213 0.14188081686447
7214 0.123147192023686
7215 0.158903406823825
7216 0.118844016522653
7217 0.15506364514371
7218 0.11736428488292
7219 0.0950567555419861
7220 0.183071692512407
7221 0.1671039299644
7222 0.1416507524131
7223 0.0974041553128782
7224 0.135055108528422
7225 0.108921023762776
7226 0.126038800718225
7227 0.135021845595341
7228 0.158979205717661
7229 0.197474330622318
7230 0.178744482903637
7231 0.196162527377024
7232 0.179263916125839
7233 0.194347459054894
7234 0.26187724338869
7235 2.2263745283892
7236 0.54659313739746
7237 0.365251060002316
7238 0.306190309342677
7239 0.293766700457286
7240 0.23739239126819
7241 0.27634895232975
7242 0.222453416834361
7243 0.17678636066722
7244 0.14006570261046
7245 0.138090127772215
7246 0.134560016512698
7247 0.10608736734461
7248 0.129230524223974
7249 0.123188993239403
7250 0.108357011492278
7251 0.132125632216288
7252 0.134129043275003
7253 0.139622611097325
7254 0.106787028739918
7255 0.11780721672955
7256 0.128078221581521
7257 0.132861846248177
7258 0.118909337058201
7259 0.105877280939207
7260 0.113503866097265
7261 0.136288076179663
7262 0.106877074849309
7263 0.150296140467318
7264 0.132428087210249
7265 0.14289950727968
7266 0.141469711931866
7267 0.11927346464011
7268 0.167576213150776
7269 0.131387697108562
7270 0.198159843602062
7271 0.134758647870797
7272 0.160194607229396
7273 0.144769426599001
7274 0.156181366292418
7275 0.174156529734504
7276 0.125702432394678
7277 0.148388945512761
7278 0.192568347870747
7279 0.236555160276626
7280 0.295395451425136
7281 0.194099649479749
7282 0.138864128894075
7283 0.158442844953589
7284 0.161050123063119
7285 0.135217308551757
7286 0.16537684732991
7287 0.187185754192093
7288 0.14029772328129
7289 0.152588782775792
7290 0.116690552303487
7291 0.147231866463839
7292 0.136946755414238
7293 0.124014608186152
7294 0.15490079698698
7295 0.126812760654408
7296 0.117715953239618
7297 0.172987792537244
7298 0.105118242058878
7299 0.125246842832531
7300 0.13442290962689
7301 0.164127231973262
7302 0.134994830484105
7303 0.134779198069782
7304 0.113226525844516
7305 0.130189484977992
7306 0.133384708192739
7307 0.129011950634404
7308 0.114671989718211
7309 0.221561024829114
7310 0.135259078127329
7311 0.194822732831962
7312 0.132249192103102
7313 0.120600605220799
7314 0.156020971254034
7315 0.214438103401487
7316 0.20714676598587
7317 0.182424218580806
7318 0.191864259053963
7319 0.266188618942888
7320 0.360966972877346
7321 1.68173032707354
7322 0.706204355568494
7323 0.447571329768843
7324 0.311019448855013
7325 0.287940291755025
7326 0.225471962072622
7327 0.190938432113721
7328 0.243945574152118
7329 0.132402256871473
7330 0.150615506766651
7331 0.127278584584206
7332 0.130419998631556
7333 0.124398740428304
7334 0.131649975301819
7335 0.152121834991957
7336 0.133942901800666
7337 0.141359507783264
7338 0.170209654448619
7339 0.149617712186974
7340 0.120152397942264
7341 0.137982960855036
7342 0.138909620840991
7343 0.192227453450913
7344 0.143103656639476
7345 0.146818718513376
7346 0.122966788458766
7347 0.195988242277314
7348 0.164734036836516
7349 0.16807228013853
7350 0.138285463691331
7351 0.124354469023951
7352 0.135264589613558
7353 0.0994640655863514
7354 0.173423532842547
7355 0.191923825461739
7356 0.159302080985773
7357 0.131183847118798
7358 0.138701653690782
7359 0.18890297727206
7360 0.223436091760357
7361 0.193373293788855
7362 0.102886039307668
7363 0.205790834983874
7364 0.127550362841437
7365 0.127206942542082
7366 0.141176495251988
7367 0.124950315531635
7368 0.106937635644867
7369 0.134349297858587
7370 0.16492253535299
7371 0.145261123262991
7372 0.120070032224357
7373 0.166526586005125
7374 0.15890786552016
7375 0.131346580983955
7376 0.144280511175387
7377 0.0974857570654972
7378 0.175944283778054
7379 0.145340430453904
7380 0.133010134407592
7381 0.106969127842915
7382 0.114436594105081
7383 0.103773400261971
7384 0.142859502311389
7385 0.146181979686673
7386 0.12492081062727
7387 0.100574486824596
7388 0.128792816089
7389 0.11665166946354
7390 0.131008346042896
7391 0.104516147996327
7392 0.123949427189776
7393 0.110758759208134
7394 0.123415820432419
7395 0.14723741765265
7396 0.132854645232544
7397 0.162254192510746
7398 0.167118822387524
7399 0.145803685238946
7400 0.203957275930776
7401 0.176367289008295
7402 0.182408371673521
7403 0.166308381565715
7404 0.219209065252951
7405 0.271893326003274
7406 0.401165554572277
7407 1.56582935429842
7408 1.12378425451532
7409 0.556054710614335
7410 0.322739198368372
7411 0.322055683119707
7412 0.18845335673578
7413 0.258901546415753
7414 0.229636020737602
7415 0.159946255429422
7416 0.152383724232145
7417 0.155795599061149
7418 0.146311705828569
7419 0.18193859663836
7420 0.136838875187107
7421 0.144412394214853
7422 0.15280962387367
7423 0.171788469873476
7424 0.124684065112193
7425 0.127240218476908
7426 0.133118236851055
7427 0.144028048343848
7428 0.14736621827646
7429 0.131051587871372
7430 0.177445274179112
7431 0.109436303416355
7432 0.142350115358525
7433 0.119490050713142
7434 0.143673035652045
7435 0.142641468722715
7436 0.160888078472364
7437 0.157585384112145
7438 0.13219866806146
7439 0.167592666040509
7440 0.196110830359162
7441 0.173256028912451
7442 0.155390203875333
7443 0.173825393067878
7444 0.15255952607667
7445 0.16304987691904
7446 0.136494290870849
7447 0.198962327837552
7448 0.135971043897774
7449 0.14049657468877
7450 0.163446610971888
7451 0.156663660214581
7452 0.154506078814189
7453 0.171172799553817
7454 0.133968812920847
7455 0.156732483472734
7456 0.142264244218806
7457 0.101390207786293
7458 0.155061204773603
7459 0.181666952241321
7460 0.14463603729983
7461 0.122741604428643
7462 0.149328208283184
7463 0.157002663380987
7464 0.151136326209785
7465 0.0964100727905991
7466 0.182840664556634
7467 0.153416803744142
7468 0.14844338311004
7469 0.102414418019968
7470 0.0969680805832947
7471 0.165461788162001
7472 0.121778982391201
7473 0.147589960690182
7474 0.124103176701448
7475 0.126096876728818
7476 0.150183684122023
7477 0.117421475126293
7478 0.124458668288106
7479 0.155669834469678
7480 0.186940531090868
7481 0.138016937327974
7482 0.164999241830518
7483 0.190273463857097
7484 0.152301131346352
7485 0.169802906792929
7486 0.196857185738484
7487 0.150175495362248
7488 0.158263834150557
7489 0.226738909826985
7490 0.244684679712336
7491 0.334459073138633
7492 0.51366640326134
7493 1.59762634125985
7494 1.81153327537965
7495 0.615388128416652
7496 0.318016634445228
7497 0.282447678024821
7498 0.194299985681984
7499 0.180520327745985
7500 0.206767299314847
7501 0.168699906676443
7502 0.137521697822775
7503 0.13518148654284
7504 0.151793111427392
7505 0.146159954555619
7506 0.125801693789335
7507 0.142034665378111
7508 0.122415863351346
7509 0.146146944648734
7510 0.157473509160027
7511 0.130861039279042
7512 0.144897239036814
7513 0.133491685223926
7514 0.109220788569794
7515 0.116092200947406
7516 0.133709735494768
7517 0.144321370152699
7518 0.157413618074152
7519 0.180148375249601
7520 0.284764614615933
7521 0.188823121631822
7522 0.144924221453127
7523 0.147007226098577
7524 0.132406590157715
7525 0.158444680841672
7526 0.125646458989892
7527 0.13852019137544
7528 0.116792580474053
7529 0.137124252165219
7530 0.11515457897326
7531 0.165423130515917
7532 0.152703287519012
7533 0.137409575543934
7534 0.136140533771345
7535 0.162977922206596
7536 0.168605943097031
7537 0.120458630250782
7538 0.172574773856251
7539 0.139386016183265
7540 0.140581109823242
7541 0.222397018541282
7542 0.124015038057065
7543 0.149405973482785
7544 0.138734898938221
7545 0.165601612189
7546 0.144105578987169
7547 0.149684731406753
7548 0.173228956238361
7549 0.111707293386058
7550 0.11052101458038
7551 0.122147118583861
7552 0.131073230228928
7553 0.124111693778438
7554 0.127155278421684
7555 0.138186112140761
7556 0.139046305158861
7557 0.13804558772796
7558 0.124050872602079
7559 0.111289413718987
7560 0.101573067267177
7561 0.150528333147452
7562 0.105440509069632
7563 0.118592817359899
7564 0.134038978399595
7565 0.133673450986778
7566 0.153794866429839
7567 0.218825157315469
7568 0.120235514438827
7569 0.116238913118879
7570 0.133637793684027
7571 0.171529816618727
7572 0.175135042881557
7573 0.155150840059942
7574 0.207310570590959
7575 0.225278194347011
7576 0.286606763245385
7577 0.276480006376009
7578 0.508487556253999
7579 1.11675732724925
7580 2.08122313189371
7581 0.651278395043875
7582 0.302471049119658
7583 0.284792617357468
7584 0.161513970851368
7585 0.213805803809004
7586 0.182360571552248
7587 0.192512632237219
7588 0.142311353451672
7589 0.146848115054047
7590 0.164284330354897
7591 0.154613357974907
7592 0.188826969452134
7593 0.118843014937212
7594 0.17069820018881
7595 0.157569165475415
7596 0.143409089044153
7597 0.129615288701759
7598 0.160308706859462
7599 0.177672405482242
7600 0.169301902865428
7601 0.120252704356047
7602 0.179935704453956
7603 0.189318496527056
7604 0.137450302489859
7605 0.210648240843163
7606 0.205731604933743
7607 0.182891114414743
7608 0.13575990419523
7609 0.145870945086271
7610 0.153396423871672
7611 0.155974162846442
7612 0.147279214818221
7613 0.116586926779764
7614 0.119059018240281
7615 0.140755812719189
7616 0.115104439349047
7617 0.14423573366267
7618 0.121171849613168
7619 0.122001174452029
7620 0.078575583506128
7621 0.120726071022492
7622 0.131262554395611
7623 0.104318387523044
7624 0.191490395748887
7625 0.118213977571087
7626 0.156536690047995
7627 0.119170455329289
7628 0.113462740207695
7629 0.0968141825520535
7630 0.147323095444194
7631 0.0783517454337509
7632 0.132413280326939
7633 0.0937575809928028
7634 0.087773056169171
7635 0.0921840298570781
7636 0.140696342733164
7637 0.127772366843352
7638 0.121966786191064
7639 0.112206029151901
7640 0.113429042909618
7641 0.141561690525101
7642 0.158649547790308
7643 0.112115459501088
7644 0.143890442207385
7645 0.131196140836261
7646 0.111225358213189
7647 0.164729516755258
7648 0.120721074173231
7649 0.123870583183384
7650 0.110684986458278
7651 0.121002571389965
7652 0.133693998384673
7653 0.186076795597845
7654 0.1227062662216
7655 0.17998789844389
7656 0.144230000158483
7657 0.120421826077986
7658 0.151907406296583
7659 0.1947729310645
7660 0.216673170077013
7661 0.253249486228337
7662 0.253338559857473
7663 0.321410845268113
7664 0.464560279880483
7665 0.883709304294852
7666 2.58246275480358
7667 0.483098449781819
7668 0.281490977868949
7669 0.212674697112282
7670 0.195522816373177
7671 0.171632804802867
7672 0.20801824936811
7673 0.186324488345605
7674 0.183420943471113
7675 0.154133522389607
7676 0.194280524886884
7677 0.132323721737646
7678 0.158581645719968
7679 0.163602256857865
7680 0.257466382407178
7681 0.14904885656064
7682 0.10785619772034
7683 0.142722086111201
7684 0.157969813751506
7685 0.122219699114241
7686 0.15370815668714
7687 0.125242113095117
7688 0.154440068083305
7689 0.132284142609141
7690 0.139078699417888
7691 0.150518241829319
7692 0.135694445363675
7693 0.114493298296143
7694 0.123428686242119
7695 0.176238163708724
7696 0.129652281444505
7697 0.111524083190643
7698 0.121522960186704
7699 0.157036275881136
7700 0.135364739844803
7701 0.168045305282152
7702 0.104086990498375
7703 0.125205459169212
7704 0.145363572186427
7705 0.119912848515934
7706 0.125593564723015
7707 0.165387265829029
7708 0.16209224582253
7709 0.131323935296841
7710 0.164462793216575
7711 0.129332002482707
7712 0.110368155976053
7713 0.162159461191829
7714 0.107314270848079
7715 0.124877920685663
7716 0.120138953871294
7717 0.148564880260465
7718 0.125870310730214
7719 0.142442212796102
7720 0.125054320153852
7721 0.12318232674927
7722 0.144174919761737
7723 0.155431979626675
7724 0.148091064771907
7725 0.109281759322875
7726 0.132081809656928
7727 0.135626357087893
7728 0.174871526813309
7729 0.110868491199153
7730 0.133604025731353
7731 0.150995476620464
7732 0.139853530033297
7733 0.13430478162543
7734 0.15085368669246
7735 0.11870363383932
7736 0.101766222178225
7737 0.123352753157966
7738 0.113010241470791
7739 0.128394616809488
7740 0.152980159036921
7741 0.122964088463744
7742 0.187647500602332
7743 0.0875045470764071
7744 0.163229488083119
7745 0.203868314060999
7746 0.207993344497389
7747 0.225701994437115
7748 0.210673710500804
7749 0.297950677756078
7750 0.336488928431682
7751 0.469556874276674
7752 2.24333100678238
7753 0.348224537631634
7754 0.319073283497932
7755 0.285278071309252
7756 0.253760154737775
7757 0.266424451889884
7758 0.238353884595236
7759 0.204337518309109
7760 0.261048480946995
7761 0.148405837232106
7762 0.127191274256268
7763 0.126758935070162
7764 0.10961158729934
7765 0.115308748172751
7766 0.0842021831460616
7767 0.112797031946944
7768 0.110825443017022
7769 0.144072886927179
7770 0.165141310730056
7771 0.138553604226302
7772 0.114820652943462
7773 0.146147283033829
7774 0.129727388726311
7775 0.1426627867364
7776 0.132674407028352
7777 0.124866592949418
7778 0.135861461032451
7779 0.105264856965488
7780 0.107711058466549
7781 0.134976285213467
7782 0.120817397950257
7783 0.138997925698971
7784 0.119339714198115
7785 0.114811413972593
7786 0.107307421696761
7787 0.111112664878887
7788 0.126102861041467
7789 0.135971832057006
7790 0.116081617254755
7791 0.174297630810352
7792 0.145020101918468
7793 0.138337147381608
7794 0.17526195285264
7795 0.156602574691492
7796 0.158545758132099
7797 0.138272446679501
7798 0.154943015730693
7799 0.112483744774135
7800 0.124042457791742
7801 0.137116035040417
7802 0.148187187055023
7803 0.16852267089003
7804 0.106307516794574
7805 0.0941088566117186
7806 0.121886196212431
7807 0.110591469011749
7808 0.145158957020279
7809 0.115737694984652
7810 0.138007902522682
7811 0.127961172961311
7812 0.120507175065971
7813 0.131579546319181
7814 0.128676308485949
7815 0.103785184856007
7816 0.14191737189033
7817 0.142426671005018
7818 0.0994248095041034
7819 0.127063597830035
7820 0.152294591685612
7821 0.108108551075585
7822 0.104845261196
7823 0.14887208915432
7824 0.156778729832287
7825 0.104519482589861
7826 0.139134014825236
7827 0.115212943905045
7828 0.129582698861198
7829 0.100235589815835
7830 0.161266532989797
7831 0.182687955922577
7832 0.190301147044428
7833 0.215694167670212
7834 0.167045206418086
7835 0.225700937057604
7836 0.225961646717124
7837 0.297387973011928
7838 2.05385461619411
7839 0.411711603226618
7840 0.428612935216721
7841 0.320659737460961
7842 0.247710728903847
7843 0.223872728325386
7844 0.233768902889156
7845 0.18606302574531
7846 0.143190210347628
7847 0.134109212022573
7848 0.122231619329755
7849 0.141672771232738
7850 0.12315746908348
7851 0.134920659224634
7852 0.147049513279451
7853 0.106508615041259
7854 0.13138809176336
7855 0.122911853398617
7856 0.139963336608516
7857 0.112268640901446
7858 0.115936070591605
7859 0.0949994493551209
7860 0.139266221473668
7861 0.125249554928887
7862 0.130411633662691
7863 0.128083500469383
7864 0.116094155626741
7865 0.123109652464622
7866 0.108009891823398
7867 0.143241221459206
7868 0.126507864709069
7869 0.125296544348814
7870 0.103155775440352
7871 0.132838408707331
7872 0.131978023439198
7873 0.155517518314687
7874 0.137443288419189
7875 0.117353893230874
7876 0.110960314497956
7877 0.119722311568718
7878 0.143159708215875
7879 0.113440125863252
7880 0.148433120564043
7881 0.17718003979948
7882 0.167524336383248
7883 0.122386572820302
7884 0.105334978812333
7885 0.140399370209155
7886 0.1242679045257
7887 0.120955304774902
7888 0.107765268628094
7889 0.145037762138266
7890 0.0972915218137345
7891 0.102129141101156
7892 0.137916769195744
7893 0.126378852557886
7894 0.118195582148701
7895 0.127138389452566
7896 0.107257322050537
7897 0.0919550556194469
7898 0.131874999153585
7899 0.0892409531017219
7900 0.0960360974062205
7901 0.178815574537905
7902 0.0982444725434807
7903 0.119382661855214
7904 0.105037795885492
7905 0.128160156164056
7906 0.0890952890260475
7907 0.108273133275151
7908 0.0872526411625237
7909 0.102699530757921
7910 0.129394226569021
7911 0.11686883945578
7912 0.1200709176184
7913 0.137121157185369
7914 0.117472176023562
7915 0.122519551645094
7916 0.151874244413859
7917 0.186892865520659
7918 0.173741215413963
7919 0.185602890703782
7920 0.229271110016152
7921 0.189005724473359
7922 0.235028153154737
7923 0.375185251219845
7924 1.83579884342161
7925 0.671622992674209
7926 0.456078196124054
7927 0.301005788608121
7928 0.3181979572556
7929 0.268165847780381
7930 0.196903719309241
7931 0.197214681661521
7932 0.143691618595669
7933 0.149161296945201
7934 0.131534713008619
7935 0.100159578154212
7936 0.119354594928334
7937 0.14674943608636
7938 0.129521291804316
7939 0.119876428121119
7940 0.112985855815584
7941 0.0948261478100745
7942 0.130091363316944
7943 0.100058709736707
7944 0.103008881625671
7945 0.121677853171987
7946 0.117176566610313
7947 0.135694315616429
7948 0.119237069397014
7949 0.103280836877188
7950 0.130666733215951
7951 0.0793213150826017
7952 0.124110575467202
7953 0.11964056151272
7954 0.15410550091462
7955 0.0979158527581837
7956 0.119318199677501
7957 0.129243268521992
7958 0.122437280711097
7959 0.133605497825414
7960 0.117890176329865
7961 0.103309298343149
7962 0.124066152681193
7963 0.117041793054638
7964 0.106668698506387
7965 0.129290208988736
7966 0.138091422793357
7967 0.0927036724627545
7968 0.119884830999914
7969 0.0959133769451585
7970 0.105581912662776
7971 0.139287296018089
7972 0.147067328283528
7973 0.126656526214026
7974 0.118256002270425
7975 0.127666196137244
7976 0.113556485794637
7977 0.150623835693933
7978 0.137693136075471
7979 0.0944001859302397
7980 0.0968887838629851
7981 0.115114283407033
7982 0.120833753329472
7983 0.105905116615813
7984 0.115158183773218
7985 0.0826132835654327
7986 0.150852934335649
7987 0.104602014188954
7988 0.0852648471684905
7989 0.0977889550409721
7990 0.152731879618779
7991 0.133834033060229
7992 0.127359809562915
7993 0.118828266518071
7994 0.161979050411692
7995 0.135098128545795
7996 0.138116494055214
7997 0.128608305417809
7998 0.135121937621502
7999 0.16344621095493
8000 0.219749382880001
8001 0.157645910726528
8002 0.163170846827917
8003 0.180990741577959
8004 0.158509231322547
8005 0.186148700676115
8006 0.178950041021287
8007 0.253256604251553
8008 0.354637779517814
8009 0.714818035643537
8010 2.41884487088638
8011 1.5156297634247
8012 0.736789312043783
8013 0.415944414989372
8014 0.350874903902199
8015 0.241675425644182
8016 0.255646064067972
8017 0.145614705023695
8018 0.144705716364327
8019 0.159568756763998
8020 0.0945124626032156
8021 0.187058199864213
8022 0.111986317099308
8023 0.10661349953494
8024 0.0994785299304633
8025 0.120651426339886
8026 0.0830999318812073
8027 0.10210043723591
8028 0.104917638960485
8029 0.0967728211057454
8030 0.101449697504751
8031 0.132227689516044
8032 0.105982225632964
8033 0.101203376408786
8034 0.0787843835215715
8035 0.113963298706027
8036 0.0965669444510783
8037 0.109476756530706
8038 0.10242858781196
8039 0.113499017196355
8040 0.121744787306802
8041 0.112729068052895
8042 0.0834578263248386
8043 0.160825687951756
8044 0.128667485615111
8045 0.119126711972691
8046 0.122832449229764
8047 0.171471337733925
8048 0.120842947359946
8049 0.0995046907139932
8050 0.154853928272307
8051 0.144069917307583
8052 0.126230631967106
8053 0.120976565446615
8054 0.119640319582038
8055 0.127038207489868
8056 0.106704954144301
8057 0.142785040682852
8058 0.1367694119963
8059 0.138698367882334
8060 0.110912102074228
8061 0.1128180172778
8062 0.150360280153009
8063 0.106932177928758
8064 0.0931731100163681
8065 0.0938564558296863
8066 0.134152830012791
8067 0.138136661800416
8068 0.127476783986667
8069 0.139960762042439
8070 0.135978487728527
8071 0.139511748820112
8072 0.138565064365733
8073 0.147425366981491
8074 0.126468000081987
8075 0.100221170285866
8076 0.103292808350343
8077 0.0945853016433183
8078 0.116825481414289
8079 0.117486915613756
8080 0.119847174419617
8081 0.0957127970178572
8082 0.120917407936221
8083 0.0990443007377985
8084 0.140770669621353
8085 0.109295600843204
8086 0.130392676268859
8087 0.127995368665815
8088 0.129554566520406
8089 0.147253223713763
8090 0.162435334814961
8091 0.147855389384603
8092 0.151458635656003
8093 0.229186734212027
8094 0.297507526303159
8095 0.523232710960118
8096 1.49240747046776
8097 1.25178662025022
8098 0.586484859495452
8099 0.339588048904387
8100 0.294644380825297
8101 0.200720599286793
8102 0.210895865817867
8103 0.19338704485889
8104 0.100740046425573
8105 0.136415250876554
8106 0.132988441762457
8107 0.108350654620473
8108 0.117661147579106
8109 0.105138018075782
8110 0.120064118101718
8111 0.142744418637302
8112 0.0986441207226521
8113 0.0920135694312497
8114 0.0939838843589192
8115 0.117744881899169
8116 0.120188188775062
8117 0.107981228348897
8118 0.0929218698247038
8119 0.101325671497954
8120 0.103305283530434
8121 0.109341546485445
8122 0.119024387544114
8123 0.118987152329388
8124 0.141163931359329
8125 0.10138046953241
8126 0.118046301625623
8127 0.120705559696213
8128 0.118202806220647
8129 0.117608490550228
8130 0.106703538381698
8131 0.102565302840365
8132 0.115542852909841
8133 0.0941822500642298
8134 0.128599531178516
8135 0.115240563276947
8136 0.15624442588272
8137 0.144795611630491
8138 0.123020020777763
8139 0.11029030693039
8140 0.144789851175011
8141 0.143412330456616
8142 0.120630259790465
8143 0.132676249118093
8144 0.133691194081399
8145 0.0868306683187576
8146 0.111847211091714
8147 0.12143850425959
8148 0.105350875379383
8149 0.123151057070949
8150 0.109313729832779
8151 0.104881705157865
8152 0.138591493467754
8153 0.136379428381224
8154 0.0983468966136619
8155 0.126399660205437
8156 0.127347462666961
8157 0.0934901806674893
8158 0.100319857754237
8159 0.105591830335333
8160 0.143879813565883
8161 0.124046799018888
8162 0.133063721177951
8163 0.12008969373276
8164 0.0869057031692387
8165 0.145454676529649
8166 0.10698587321003
8167 0.103054517547085
8168 0.0917014133298283
8169 0.0930734148000178
8170 0.14423500691368
8171 0.105674408594709
8172 0.138456162948321
8173 0.105122175887533
8174 0.142543308031621
8175 0.115599056005115
8176 0.140323346894311
8177 0.156683126356578
8178 0.192726198893526
8179 0.255472997333684
8180 0.327177067844485
8181 0.468887270984788
8182 1.20487482871506
8183 1.52842444875449
8184 0.57448176742449
8185 0.283196535250074
8186 0.214424872134669
8187 0.130654394106924
8188 0.135842809225058
8189 0.160343515058682
8190 0.144019803917383
8191 0.14933393213575
8192 0.0935201718813409
8193 0.140223688487565
8194 0.113417907247973
8195 0.112765287372954
8196 0.104105246244373
8197 0.0950633560913356
8198 0.124558803958647
8199 0.0994034765430245
8200 0.113160049081936
8201 0.109770713861567
8202 0.11518795796164
8203 0.0871904534120566
8204 0.11902518840622
8205 0.105759532620357
8206 0.0973709689116712
8207 0.104462454652166
8208 0.105271555777131
8209 0.122121825184991
8210 0.0739020348815382
8211 0.123360071623868
8212 0.117277377751229
8213 0.107679024693821
8214 0.122651731809381
8215 0.130858451019569
8216 0.124785876054142
8217 0.115324783564406
8218 0.172249114754147
8219 0.123374566136434
8220 0.130652586670901
8221 0.0938633173320625
8222 0.15542941485739
8223 0.099511290795956
8224 0.0958654597343757
8225 0.11932007256164
8226 0.102313543080839
8227 0.12081767909869
8228 0.135862971690612
8229 0.0983698710939011
8230 0.0865786890403197
8231 0.100733624576829
8232 0.0968384338418592
8233 0.107879640579522
8234 0.109873243066527
8235 0.0980175973695177
8236 0.105255120358896
8237 0.100005355783945
8238 0.113791201227712
8239 0.133506886933902
8240 0.161434182894412
8241 0.127312978365407
8242 0.113246962450958
8243 0.145048459765987
8244 0.0897326744662358
8245 0.140492958587492
8246 0.141459488301264
8247 0.0902378408013866
8248 0.116569313092813
8249 0.11437091432429
8250 0.0976380039756444
8251 0.137126716848939
8252 0.105012098445211
8253 0.124782179833484
8254 0.14465980749414
8255 0.130873115625546
8256 0.101937012286317
8257 0.142249215451765
8258 0.138899034432462
8259 0.13395304992049
8260 0.123859224972235
8261 0.142688463994053
8262 0.150050687977315
8263 0.231090085740388
8264 0.282611911585992
8265 0.329242360508725
8266 0.42102093443872
8267 0.63365984922399
8268 1.33574234629425
8269 2.81844626475895
8270 0.679759353573452
8271 0.311927628277872
8272 0.247647165469284
8273 0.205512998884614
8274 0.19183227043073
8275 0.233334810265303
8276 0.23434761304592
8277 0.148885435879159
8278 0.107320217928943
8279 0.137737352665694
8280 0.113563410903693
8281 0.100823794940731
8282 0.0946607617287273
8283 0.124680151658824
8284 0.12186667706269
8285 0.108797862424229
8286 0.0929791936438162
8287 0.0964507314843806
8288 0.103223004731978
8289 0.104445130099381
8290 0.112570136422061
8291 0.128476956615631
8292 0.0837376409721136
8293 0.102822803852378
8294 0.106704621678465
8295 0.105613963243896
8296 0.1007347712705
8297 0.11797801870013
8298 0.113920623354337
8299 0.115839449366123
8300 0.0848516330509967
8301 0.139977516262398
8302 0.11195343596641
8303 0.0866783516057705
8304 0.15936839928057
8305 0.118940444494017
8306 0.111477116726043
8307 0.0918749745988212
8308 0.11461463578824
8309 0.134037091248255
8310 0.112114149223297
8311 0.137624025043248
8312 0.12847013296521
8313 0.133923703904864
8314 0.0968951995391378
8315 0.117500535516861
8316 0.125972284102666
8317 0.103399723396444
8318 0.0818187816494043
8319 0.102378172140988
8320 0.166539447308731
8321 0.138864188610268
8322 0.101883977825151
8323 0.0855468999073484
8324 0.133836734692709
8325 0.151032560640192
8326 0.0981156149341419
8327 0.145168820838454
8328 0.0924657670327928
8329 0.081148791261926
8330 0.103273884083922
8331 0.100958022051154
8332 0.0780038848939366
8333 0.106547151409993
8334 0.105179830609085
8335 0.0946998518846741
8336 0.0929732848462525
8337 0.0990357945767543
8338 0.106724954330953
8339 0.0885481199250556
8340 0.118013452306878
8341 0.0971270470039718
8342 0.105872223764572
8343 0.143118088270533
8344 0.0978020673986735
8345 0.129486987344693
8346 0.107062658609165
8347 0.112483854746356
8348 0.134689242346058
8349 0.1960753442981
8350 0.203037791757669
8351 0.236373083268572
8352 0.244883389881263
8353 0.350042329783026
8354 0.540607522338859
8355 2.24861822442251
8356 0.403804535339696
8357 0.223047620676665
8358 0.202937426901351
8359 0.164245002212564
8360 0.165655797516445
8361 0.176286846634617
8362 0.158013315312535
8363 0.119814143041455
8364 0.132871336111855
8365 0.129069527716462
8366 0.111876355610249
8367 0.0876820119424824
8368 0.0527906587740069
8369 0.0970576608364228
8370 0.0658683053856071
8371 0.0972997375014259
8372 0.0798364032235957
8373 0.0718187147439687
8374 0.0551360489028126
8375 0.0885819817117019
8376 0.0670584885541488
8377 0.0832755453840762
8378 0.0824594989473915
8379 0.101176721152056
8380 0.0789011483944108
8381 0.0949630937040725
8382 0.105643780615878
8383 0.0840816158053293
8384 0.0628521489797373
8385 0.0955861331891426
8386 0.101333468209698
8387 0.0880297068705071
8388 0.074929101777855
8389 0.084010702605023
8390 0.112813945116882
8391 0.0983932741467838
8392 0.130184618715035
8393 0.0896427215594304
8394 0.0990799531392166
8395 0.0965284030126167
8396 0.0944064810776208
8397 0.110314451394725
8398 0.133620615981445
8399 0.134308895178661
8400 0.103149031357627
8401 0.131619835300178
8402 0.130604883404144
8403 0.0998589350049714
8404 0.0663458194835207
8405 0.0818659073201148
8406 0.108471856994472
8407 0.09849249565885
8408 0.0992491709904988
8409 0.0838111434357387
8410 0.12167361682261
8411 0.0883396713417403
8412 0.0813393115657954
8413 0.0953955125715667
8414 0.0723596915817504
8415 0.0852929667478879
8416 0.102765301355261
8417 0.0951112994863394
8418 0.12227155737551
8419 0.094454636698509
8420 0.0850735856557266
8421 0.114432259148761
8422 0.117316541470751
8423 0.082512108023362
8424 0.0966185377066983
8425 0.0790558522793936
8426 0.0780899501003572
8427 0.0914118902279226
8428 0.0882391085672561
8429 0.11326454803436
8430 0.101144995416043
8431 0.077261630879914
8432 0.0941244746097048
8433 0.0965954931144854
8434 0.104204082863146
8435 0.127459211026547
8436 0.173635616887202
8437 0.180466076955178
8438 0.194195743168859
8439 0.203866642831935
8440 0.340489353536653
8441 2.24029700494339
8442 0.368048773067177
8443 0.261860138999729
8444 0.214588782379475
8445 0.214832831577757
8446 0.187215095472983
8447 0.187768910610972
8448 0.121648142221811
8449 0.0827178061480482
8450 0.0998568537402727
8451 0.10751293356695
8452 0.096660643487351
8453 0.123821536514492
8454 0.100373028851227
8455 0.0982424465225098
8456 0.0920005268764264
8457 0.101517661308409
8458 0.0994876494850384
8459 0.0967989428983916
8460 0.104707340322625
8461 0.0745913912255473
8462 0.0693307975378343
8463 0.084044746433066
8464 0.108385608377547
8465 0.0887245676440853
8466 0.096733835214005
8467 0.118122169894573
8468 0.0978890355331523
8469 0.0839181386872181
8470 0.0894014336424491
8471 0.10027705580165
8472 0.0902233050266647
8473 0.100210707008412
8474 0.0716514551331937
8475 0.0992611602059284
8476 0.0957494262607313
8477 0.0811597692803731
8478 0.101638254407159
8479 0.10568530843141
8480 0.13807816940263
8481 0.0915079169349231
8482 0.0833186264384056
8483 0.111914114443215
8484 0.116719949696653
8485 0.115030117538229
8486 0.0853905996705453
8487 0.112768859740892
8488 0.100345958882585
8489 0.0851910292098904
8490 0.105953735093908
8491 0.0758810359247774
8492 0.104831685945931
8493 0.105089446984565
8494 0.0906132771945941
8495 0.101559197885739
8496 0.118243271871043
8497 0.0905810606703657
8498 0.0954171688020139
8499 0.0700211407239392
8500 0.0895112159652774
8501 0.091738825313635
8502 0.0827936715304496
8503 0.0999247114760156
8504 0.090447679842801
8505 0.0790838841070509
8506 0.0868276642898137
8507 0.083717998562323
8508 0.09372222149066
8509 0.0890013254675028
8510 0.0966025628738525
8511 0.0608461268919205
8512 0.0715558801500747
8513 0.0906272443337864
8514 0.0571152547799333
8515 0.0836166307711825
8516 0.0693554865558328
8517 0.0647315032396516
8518 0.0896065676310979
8519 0.117040111128605
8520 0.135164576137796
8521 0.156061051273694
8522 0.120264548615459
8523 0.0988059160799258
8524 0.154859384657336
8525 0.167820456898682
8526 0.328831622816461
8527 1.91574097260585
8528 0.545751441263175
8529 0.363553883651403
8530 0.265216503378515
8531 0.229967065555613
8532 0.186573286403079
8533 0.188257698089656
8534 0.141242903222135
8535 0.0980425262535868
8536 0.0909105107927139
8537 0.0911232187781092
8538 0.0642687416796011
8539 0.0943542915243593
8540 0.0961613771405966
8541 0.0965905171993107
8542 0.0961701984559136
8543 0.0742268483869153
8544 0.0811699529584548
8545 0.0697062953698679
8546 0.0843147659730787
8547 0.0919417732399295
8548 0.0838015316660025
8549 0.0745758723645157
8550 0.100197972292499
8551 0.0652922337298422
8552 0.0858756285489469
8553 0.0922965337283697
8554 0.0826390710939309
8555 0.0948241339522777
8556 0.0824383011932933
8557 0.072948574028666
8558 0.0896796988710608
8559 0.111900584122576
8560 0.142769487263861
8561 0.113679414038626
8562 0.108546704258373
8563 0.0728022930312491
8564 0.088953739961958
8565 0.0846692479906398
8566 0.107096547610615
8567 0.0789739213015028
8568 0.0667942864774933
8569 0.103623716513605
8570 0.119533189992568
8571 0.0670516328409055
8572 0.0749456065555998
8573 0.0703340091047298
8574 0.0614933928116714
8575 0.0939547191668208
8576 0.0885463622535373
8577 0.0828715585088408
8578 0.0972890320680265
8579 0.0719809186056976
8580 0.0767484418565233
8581 0.084221365011933
8582 0.0592502032946616
8583 0.0790807073657342
8584 0.081040606442166
8585 0.0788004844028419
8586 0.0694690382596055
8587 0.051451870714636
8588 0.0657228393742958
8589 0.0929364854749036
8590 0.0806898225115894
8591 0.0896959281959894
8592 0.0765574326526819
8593 0.0726319896482297
8594 0.0654422898793637
8595 0.0620592403976027
8596 0.0737162380718097
8597 0.0657158711324207
8598 0.0807380638496971
8599 0.0762707657864757
8600 0.0792946475618911
8601 0.0819440870809108
8602 0.0887859349803936
8603 0.0759014172453948
8604 0.0906539273784915
8605 0.115442874244951
8606 0.142166179671539
8607 0.162142077125154
8608 0.135941348927239
8609 0.112127233821596
8610 0.128688625751379
8611 0.16458040818183
8612 0.29742156906591
8613 1.09517070802629
8614 0.470170437340363
8615 0.286400762948957
8616 0.183984051985192
8617 0.198717548971144
8618 0.155166036021722
8619 0.146975070421428
8620 0.114947930363415
8621 0.110935645276891
8622 0.0884840353581276
8623 0.0698752628938031
8624 0.07477925435324
8625 0.057053960884769
8626 0.0735049715833242
8627 0.0763831270406387
8628 0.0968805907317457
8629 0.0802262609491233
8630 0.0904859994811541
8631 0.0824785395322399
8632 0.0676809998958363
8633 0.0728700754419876
8634 0.0816194452370947
8635 0.0709594097479637
8636 0.0681290172381658
8637 0.0842645536202267
8638 0.0898811332038768
8639 0.0854030198271079
8640 0.166007622516374
8641 0.113574479122011
8642 0.126378590982101
8643 0.0796320421171253
8644 0.093053071238886
8645 0.0965818903278055
8646 0.075025766448443
8647 0.0752838246322975
8648 0.0979281890257278
8649 0.0975335979520699
8650 0.0866026810114022
8651 0.0767914753569808
8652 0.0880009602229252
8653 0.0811947179322441
8654 0.0568414201332374
8655 0.0950270027933683
8656 0.0878787072481357
8657 0.0649233130771326
8658 0.0856354722264592
8659 0.0697849895873549
8660 0.0867927060588945
8661 0.0762435407310963
8662 0.0804418610114441
8663 0.0655996116405512
8664 0.0872182410778053
8665 0.0817786731597006
8666 0.0655624047156876
8667 0.106061973739492
8668 0.074677617010152
8669 0.0720277446398919
8670 0.0819166191671882
8671 0.0649109051052289
8672 0.0611028327896325
8673 0.0643154926066117
8674 0.0611020035865331
8675 0.0752990218741195
8676 0.0608014393518663
8677 0.089720961725135
8678 0.0495387064601744
8679 0.061111534383087
8680 0.0660623356425813
8681 0.0610158769289896
8682 0.0701137809878612
8683 0.0770676194896636
8684 0.056284345680741
8685 0.0639485627055818
8686 0.0840446742056273
8687 0.0747883960921052
8688 0.0655185608035965
8689 0.094556860399529
8690 0.0914239036736056
8691 0.105497412654135
8692 0.107303812240898
8693 0.089030570061776
8694 0.126777051681427
8695 0.0993876849644176
8696 0.182063008962307
8697 0.191738438845818
8698 0.363856169971818
8699 1.2973936038842
8700 0.916431278320535
8701 0.403406234066286
8702 0.237450039293418
8703 0.197204727621405
8704 0.124977621058405
8705 0.0837816968411506
8706 0.114102765842178
8707 0.0871970449577339
8708 0.0916973365850326
8709 0.0573023990455373
8710 0.0744921442735233
8711 0.092016740351725
8712 0.0681711591265714
8713 0.07731052954005
8714 0.06163090144464
8715 0.0778785490606552
8716 0.0600968602885463
8717 0.0585735995267858
8718 0.071114970224907
8719 0.0917288657129201
8720 0.0729444788056155
8721 0.0771381646484227
8722 0.0670962660449128
8723 0.0757221106243894
8724 0.0658864945354938
8725 0.0568375942877603
8726 0.0635369085728488
8727 0.0535137958152038
8728 0.0593084788331838
8729 0.0674212532738722
8730 0.0560055170972618
8731 0.0860882597106029
8732 0.101964571911177
8733 0.0542798412283219
8734 0.036502943617728
8735 0.0670465676238097
8736 0.0540633324360054
8737 0.0804126614946026
8738 0.0936188269116548
8739 0.105561759790484
8740 0.0590245071210814
8741 0.0771442979782676
8742 0.0780105417743366
8743 0.0626023904467869
8744 0.0843104536745211
8745 0.0608616482629117
8746 0.0848806970741049
8747 0.0590390078734971
8748 0.0699128008701635
8749 0.0631830474055146
8750 0.0731139409039871
8751 0.0684959613758803
8752 0.0753197501934306
8753 0.0679276638778799
8754 0.0526548507053357
8755 0.0636295646784634
8756 0.0740306718688289
8757 0.047871815702852
8758 0.0604553417380668
8759 0.0508955867141613
8760 0.075002705372182
8761 0.0520449516380478
8762 0.0617288553347297
8763 0.0569734422541705
8764 0.0614214123769428
8765 0.0418166190872111
8766 0.0673257440953117
8767 0.0508788007172879
8768 0.069610051680221
8769 0.0541660750318027
8770 0.0619900930482559
8771 0.0693647088456218
8772 0.0583377318748977
8773 0.0755111488840709
8774 0.0830254386417456
8775 0.0856768081924188
8776 0.0685063175824362
8777 0.0771598798743885
8778 0.0931667530943114
8779 0.0912562099937549
8780 0.128425725056991
8781 0.13136066779607
8782 0.203030170333471
8783 0.239580208415828
8784 0.400818374018806
8785 1.15516716118263
8786 1.27147742940539
8787 0.439120636370413
8788 0.250624473249914
8789 0.174382512973611
8790 0.127164822174336
8791 0.091961379318175
8792 0.0896316411301043
8793 0.108221913141758
8794 0.0925635135906617
8795 0.0799528678324246
8796 0.0871828461066554
8797 0.0720624430026818
8798 0.080632077969781
8799 0.0724945800338553
8800 0.0930233436629096
8801 0.0946156685752866
8802 0.0705624408999503
8803 0.0675607242609001
8804 0.0617621076418114
8805 0.0641871332353467
8806 0.0708969251933248
8807 0.0511743278859697
8808 0.0638578509491713
8809 0.0708858310930097
8810 0.0594982356550119
8811 0.0620370420612417
8812 0.0604515851986202
8813 0.0674655816812251
8814 0.0677772186480774
8815 0.0601977528277832
8816 0.0598901549491243
8817 0.0563166986576105
8818 0.0618318715563847
8819 0.0618572275814478
8820 0.067187654140057
8821 0.0675829506866949
8822 0.0599712047038007
8823 0.0641073471017903
8824 0.0628957262502739
8825 0.0701850660839528
8826 0.055909759831963
8827 0.06929894278726
8828 0.0543586897381355
8829 0.0563423157403847
8830 0.0688933974454703
8831 0.0686933976198499
8832 0.0502836333909693
8833 0.0672967885007769
8834 0.0536533158838102
8835 0.0529139820688672
8836 0.04902339633263
8837 0.0665201952262172
8838 0.0671929276790156
8839 0.0534486961219215
8840 0.0588546511895981
8841 0.051949678291936
8842 0.0601157629739044
8843 0.0496886949546248
8844 0.0598022641837881
8845 0.0478027210183279
8846 0.0533253725439375
8847 0.0537076583043075
8848 0.0581494008653633
8849 0.0633276741548731
8850 0.0658400049220664
8851 0.0600512125694505
8852 0.0686636449616565
8853 0.0763968759969267
8854 0.0553734512621041
8855 0.0636541730273816
8856 0.0597708863350014
8857 0.062759707552698
8858 0.0598209969518234
8859 0.0564105139697147
8860 0.064017722277578
8861 0.0589918160599688
8862 0.054850201078386
8863 0.0594271185754236
8864 0.0740747325517363
8865 0.0716276418565458
8866 0.100093561248511
8867 0.14040063495342
8868 0.181454691882914
8869 0.245016239708844
8870 0.371749167759995
8871 0.708399479563373
8872 1.44332854988203
8873 0.400834471591145
8874 0.176643324698782
8875 0.141949331719734
8876 0.069912142435151
8877 0.0926532588812394
8878 0.101143115772912
8879 0.118461301630425
8880 0.144196059150461
8881 0.0834753612457033
8882 0.0785175171742728
8883 0.073257539477615
8884 0.048282770268151
8885 0.0613293602764948
8886 0.0589804741391589
8887 0.0581867667748036
8888 0.0591315163071039
8889 0.062573104996851
8890 0.0489207199956955
8891 0.0501237025424741
8892 0.0570054222155214
8893 0.0465635040535978
8894 0.0596662102747061
8895 0.0701231079807367
8896 0.0462818437943221
8897 0.0530457338910009
8898 0.0460943132117432
8899 0.04888548243548
8900 0.0569714553713669
8901 0.0563010230531768
8902 0.0598852385625167
8903 0.0528523583317371
8904 0.0755306644057144
8905 0.0411079395084658
8906 0.0471080369529874
8907 0.0455916094373951
8908 0.0530826375636797
8909 0.0553561539993713
8910 0.0488795501465825
8911 0.0558824328309034
8912 0.0631739677228956
8913 0.0519235957213775
8914 0.0594729602831973
8915 0.0601520312195818
8916 0.0644217279415367
8917 0.0739400523907621
8918 0.0655801908819897
8919 0.0714379392114343
8920 0.0658129775151172
8921 0.0495052827624857
8922 0.0618732677294404
8923 0.068302000874235
8924 0.0718081338903558
8925 0.0671785142095772
8926 0.0459830692183587
8927 0.0531264331261392
8928 0.0494652774419606
8929 0.0668746639230104
8930 0.0437795770673185
8931 0.0538912491646528
8932 0.0378301587580292
8933 0.0537340975362174
8934 0.0560554917399197
8935 0.050187615204759
8936 0.0511361376577176
8937 0.0392013438100789
8938 0.0453012004017926
8939 0.0668290414315248
8940 0.0587737472865206
8941 0.0589649093882583
8942 0.0563235737509227
8943 0.0574561999413056
8944 0.0628228447630149
8945 0.0533358934670153
8946 0.0568497171760727
8947 0.0598193068400624
8948 0.0663353698096849
8949 0.0562035765476653
8950 0.0690419903589637
8951 0.0989497557986796
8952 0.120650899209919
8953 0.117290567394329
8954 0.130811299809871
8955 0.144948990263095
8956 0.243592052547757
8957 0.428709224772847
8958 1.25078000681256
8959 0.301917286256856
8960 0.197662413734379
8961 0.137861232911499
8962 0.0954094471562232
8963 0.0995570502009652
8964 0.108683298504926
8965 0.111740109104729
8966 0.0817820443701315
8967 0.0443318742431005
8968 0.0609483310289435
8969 0.0521939429636438
8970 0.0433924731216593
8971 0.0434941213749772
8972 0.0365887980770293
8973 0.0485523737827821
8974 0.0491896024526254
8975 0.0506501518123779
8976 0.0544188675896353
8977 0.0648826817366458
8978 0.0563972225295313
8979 0.0625404854193069
8980 0.0430800433430621
8981 0.0538616509162071
8982 0.0579230707634553
8983 0.0317914051342275
8984 0.0467888376685078
8985 0.0325039662843829
8986 0.0521527329892976
8987 0.0412195395418757
8988 0.0548851870563468
8989 0.0327810788917298
8990 0.0586910504633966
8991 0.0432756505696736
8992 0.0488152164046887
8993 0.065837538320014
8994 0.0586650929626147
8995 0.0412459549464836
8996 0.0538515924434798
8997 0.0653579535974989
8998 0.0474887123873093
8999 0.0455665136759202
9000 0.0510281541897167
9001 0.0579673264305001
9002 0.0676101227641573
9003 0.0480141505880088
9004 0.0487622997989277
9005 0.0481494147336039
9006 0.0400153293931197
9007 0.0601825243348742
9008 0.0469835186283571
9009 0.0454107494882593
9010 0.0444893438680979
9011 0.0353660816302646
9012 0.067706693001691
9013 0.0452465484526666
9014 0.0510715992601957
9015 0.0580053599849196
9016 0.0405443939363202
9017 0.0421328959317341
9018 0.0379468502913243
9019 0.0466109653416561
9020 0.0513391433198467
9021 0.0436096980995894
9022 0.0536721207650555
9023 0.0474557649824222
9024 0.0481986546515436
9025 0.0473547100565808
9026 0.0483242334240654
9027 0.0458678378531012
9028 0.0585634646334394
9029 0.0427470559353161
9030 0.0464134442983522
9031 0.0584398594805087
9032 0.0505686924155726
9033 0.0424612793748455
9034 0.0596835778029557
9035 0.0511335618807046
9036 0.0501107813160561
9037 0.0790210113216623
9038 0.117005816136596
9039 0.103193185135274
9040 0.165382969004685
9041 0.159150470164555
9042 0.187601681551838
9043 0.263328301512223
9044 1.4514669921504
9045 0.2298012604284
9046 0.145731988190349
9047 0.101669691093696
9048 0.105360035563442
9049 0.0939640387277036
9050 0.117234190136757
9051 0.087567793760314
9052 0.0548902615414128
9053 0.0547108978863046
9054 0.0532022758751901
9055 0.0438203253017694
9056 0.0387766785934669
9057 0.0494409874380056
9058 0.0687027030977147
9059 0.0528440741803302
9060 0.0336255352397177
9061 0.0563792286581686
9062 0.0413202761626512
9063 0.0432841362675817
9064 0.044865290806082
9065 0.0554384239248199
9066 0.0542775168785035
9067 0.0541190545376958
9068 0.0507993279593544
9069 0.0318447075346241
9070 0.0427203732411683
9071 0.0430679472561271
9072 0.0586899108123047
9073 0.038069340674606
9074 0.0390591931430363
9075 0.0433216775128961
9076 0.0616101660365175
9077 0.0409525546463048
9078 0.0527133278703061
9079 0.0498556316768775
9080 0.0474935334794734
9081 0.0446635190952161
9082 0.054182916472042
9083 0.0473796970010801
9084 0.0473246382813373
9085 0.0493223585028092
9086 0.0602954610458678
9087 0.0472045563006635
9088 0.0557402228339366
9089 0.044762868487081
9090 0.0589048013812236
9091 0.0451966394857081
9092 0.047795647940576
9093 0.0319630538877389
9094 0.0387439709077377
9095 0.0495914343606003
9096 0.0380444869707022
9097 0.0620852739942489
9098 0.0506871825711482
9099 0.0386796425307543
9100 0.0418645214921344
9101 0.0606124851008007
9102 0.0460325372655503
9103 0.0466285897911732
9104 0.0506547611152513
9105 0.0498545998199967
9106 0.0378590803857194
9107 0.049140068835206
9108 0.049613694382631
9109 0.047951847229709
9110 0.0517005268407423
9111 0.0538512343224718
9112 0.0432732864340532
9113 0.0519627378390655
9114 0.0501585355878801
9115 0.050242923506313
9116 0.0406386388528091
9117 0.0523877946163631
9118 0.0431465360382041
9119 0.0686362709323923
9120 0.103326420935025
9121 0.0638900800035324
9122 0.0532515256932026
9123 0.0734715520105778
9124 0.0995531576514875
9125 0.0927314933317825
9126 0.0879015888040759
9127 0.0941621376535596
9128 0.101018762067595
9129 0.171105409832757
9130 1.00622604933688
9131 0.233970485381941
9132 0.153802813776796
9133 0.105195153869357
9134 0.103420754267917
9135 0.0949644835317967
9136 0.0972308169088454
9137 0.0674805493122579
9138 0.063415200288487
9139 0.0515139032802247
9140 0.0396189720269954
9141 0.0480887297815467
9142 0.05036563966308
9143 0.0548112906599544
9144 0.0453260161147195
9145 0.0489804446826647
9146 0.0470445151270032
9147 0.0466862052656044
9148 0.0583309901748619
9149 0.0479678933485364
9150 0.0332395526034948
9151 0.0486006946002264
9152 0.0465804482148309
9153 0.0470020287657989
9154 0.0426921166976063
9155 0.0384683271891748
9156 0.0462032195776978
9157 0.0439628445812983
9158 0.0486577701286708
9159 0.043061697717425
9160 0.0315608691010038
9161 0.0308994412678831
9162 0.0423915938931699
9163 0.0454189115104235
9164 0.0374058776183116
9165 0.045433320388829
9166 0.0368399453586065
9167 0.033263880357711
9168 0.0386607703615818
9169 0.0395789891212825
9170 0.0415826107360937
9171 0.038685649399264
9172 0.0540376877919436
9173 0.0617591196689077
9174 0.0515151034563126
9175 0.0373764630501157
9176 0.055050368275431
9177 0.0511288637662996
9178 0.0505380704847147
9179 0.0467284775573625
9180 0.0443452239491633
9181 0.0418304191436575
9182 0.039937660702494
9183 0.0408178654837079
9184 0.0492515770688755
9185 0.0535858380105139
9186 0.0595469739319456
9187 0.0415408771704918
9188 0.03974775349602
9189 0.0475441412774071
9190 0.0455867778911522
9191 0.0459513433214514
9192 0.0414125437260416
9193 0.048851840413924
9194 0.0534691765963265
9195 0.0424784378285054
9196 0.0429929696978836
9197 0.0498575646035259
9198 0.0503211168643223
9199 0.066842268281067
9200 0.083894849676768
9201 0.0440634225519821
9202 0.0645293004664705
9203 0.0420571794622102
9204 0.0513940457321441
9205 0.04554005166065
9206 0.0536883688699494
9207 0.0390634888127374
9208 0.0499442258513636
9209 0.0792136185652085
9210 0.0821220486333374
9211 0.0711313453818517
9212 0.0564135732286293
9213 0.0764239920750811
9214 0.102935060538552
9215 0.229480868548054
9216 1.34788019507928
9217 0.523719857705087
9218 0.258022154150939
9219 0.17786759457859
9220 0.141240946455818
9221 0.133401902576109
9222 0.0904223995741456
9223 0.0611781305349492
9224 0.0468539756200998
9225 0.05761272176076
9226 0.0349642468332771
9227 0.0487116005221788
9228 0.0489447969127919
9229 0.0463324700332361
9230 0.0513961769536048
9231 0.047333300170401
9232 0.0487931961315552
9233 0.0535717795137717
9234 0.0450727792699733
9235 0.0461078362609304
9236 0.0454502427877059
9237 0.049061047053354
9238 0.0496280148999494
9239 0.0332725385380416
9240 0.0369717740102041
9241 0.0434579118619057
9242 0.0444506123374672
9243 0.0388688557012566
9244 0.0437922601459425
9245 0.045272259558264
9246 0.0448078133246217
9247 0.0320061862149834
9248 0.0339906027771152
9249 0.0435683505010242
9250 0.0392785337821623
9251 0.0537598762927699
9252 0.0478508499766288
9253 0.0514120993701266
9254 0.0499993384795972
9255 0.0615297453443561
9256 0.0467275298993865
9257 0.0387092737265219
9258 0.0389566185332835
9259 0.0404363117000521
9260 0.0506224444329713
9261 0.0353099869628066
9262 0.0360451722509094
9263 0.0476091696978597
9264 0.040266218753592
9265 0.040689447829055
9266 0.0371575767646769
9267 0.0478851586634965
9268 0.0362967822703265
9269 0.0415582543883293
9270 0.0550008860112287
9271 0.0442561093379402
9272 0.0381970275432794
9273 0.0360105437393603
9274 0.047600811007348
9275 0.0612800860902189
9276 0.0514429319965968
9277 0.0477323966609834
9278 0.0631003605932323
9279 0.0537603379427724
9280 0.115145241683813
9281 0.0612154245907487
9282 0.0593304875779505
9283 0.0499536457239354
9284 0.0462119827776196
9285 0.0543894572968588
9286 0.045862734044287
9287 0.0311659296702199
9288 0.0418325941388714
9289 0.0501416807163813
9290 0.0365868679525531
9291 0.0470075372647386
9292 0.0567613573276712
9293 0.041907649424509
9294 0.078220644554126
9295 0.0612154639300186
9296 0.0495114428707748
9297 0.0604843343486016
9298 0.0578377708830427
9299 0.0789673630828635
9300 0.128173479719073
9301 0.225824637078231
9302 0.830148933504623
9303 0.465342105475803
9304 0.201320222168263
9305 0.135130197998806
9306 0.103956327657882
9307 0.0706599358559938
9308 0.0698368083102161
9309 0.0538042796805707
9310 0.0521857288998042
9311 0.0504945923617723
9312 0.0616829741723904
9313 0.059218069606771
9314 0.0450720116238606
9315 0.0429663762554484
9316 0.0510574963834671
9317 0.0465002565802022
9318 0.0465505746755393
9319 0.0250511646145092
9320 0.0437109745903559
9321 0.0463129689949887
9322 0.0290696758927921
9323 0.0502092793152843
9324 0.0411035735482744
9325 0.051289082142509
9326 0.0484890795178308
9327 0.0338455962037354
9328 0.0411611957846759
9329 0.0421447032422902
9330 0.0473059536594381
9331 0.0416448011496101
9332 0.050151734894183
9333 0.0493561356231016
9334 0.0428375730038797
9335 0.0514384040965208
9336 0.0342153227384761
9337 0.0450527274220007
9338 0.0499504753474329
9339 0.0444779709989286
9340 0.0321252030244919
9341 0.0499107420167696
9342 0.0672673733815202
9343 0.0516327743285614
9344 0.0687027119782123
9345 0.0474616024434919
9346 0.037301337747822
9347 0.0473960376957523
9348 0.0414451737305853
9349 0.0596955468334239
9350 0.0456942529365142
9351 0.035946038137917
9352 0.0448931621947053
9353 0.0446856841597101
9354 0.0498356179897542
9355 0.035868253977135
9356 0.0497969499076647
9357 0.0459216747057949
9358 0.0494722418454032
9359 0.0603867988679876
9360 0.0752001287262068
9361 0.0617637388724606
9362 0.0575422423223222
9363 0.0386962402094259
9364 0.0486621201864369
9365 0.0494505581791576
9366 0.0401116508657514
9367 0.0579009692590233
9368 0.0421444794804679
9369 0.0553225635038136
9370 0.0477746189668425
9371 0.051483208272135
9372 0.0492842457097119
9373 0.0313529276357058
9374 0.0520194318744677
9375 0.0455528980073519
9376 0.0551312165067845
9377 0.0523267440948591
9378 0.0479156094242878
9379 0.0381078839195775
9380 0.0621446354655369
9381 0.061795368319465
9382 0.0442919537701981
9383 0.0591036063943378
9384 0.0755894104662793
9385 0.116621709688878
9386 0.155413336965545
9387 0.295243002830978
9388 0.810506119519642
9389 0.720619881563983
9390 0.283887324649991
9391 0.155049941898476
9392 0.133472533142394
9393 0.107802367913514
9394 0.0878784966276718
9395 0.0501635988091757
9396 0.0483408171820276
9397 0.0447189047703753
9398 0.0389839418161794
9399 0.0577821442913194
9400 0.0464737625802261
9401 0.0569167179591797
9402 0.0506993729557805
9403 0.0479161515229867
9404 0.0636396700744876
9405 0.0479180010211646
9406 0.0427166143484429
9407 0.0365101445920208
9408 0.0418093074302779
9409 0.0310022144409152
9410 0.0496826389014177
9411 0.0359305450492107
9412 0.0367583369668492
9413 0.0412515902935283
9414 0.0460858119589336
9415 0.0510132314615923
9416 0.0433370716233336
9417 0.0324652352030267
9418 0.0536543610056873
9419 0.0417738853205583
9420 0.0453894348136027
9421 0.034151651897793
9422 0.0401994627568734
9423 0.0468709163481383
9424 0.0457893565582756
9425 0.0275794977829192
9426 0.0420228098412235
9427 0.0474301805935859
9428 0.05395918162521
9429 0.0383886170003116
9430 0.0435128010486596
9431 0.0500394216808617
9432 0.047649184420565
9433 0.0455872443007719
9434 0.0425288433418092
9435 0.0585389097075251
9436 0.0502508206839026
9437 0.050912661650742
9438 0.0410113486514379
9439 0.053436127616888
9440 0.0794858716364723
9441 0.0447251347543342
9442 0.0604722000931463
9443 0.0495375019823602
9444 0.0451867581057897
9445 0.0435017986390183
9446 0.0409093644653052
9447 0.0419814430776285
9448 0.0442556070472218
9449 0.0444470622508632
9450 0.0340579318669419
9451 0.0419870905166482
9452 0.0321178765172487
9453 0.0389451155237003
9454 0.0465491393496014
9455 0.0395598346306571
9456 0.0448543070814732
9457 0.0408304938315952
9458 0.0427444205385805
9459 0.045138596144772
9460 0.0471953241707237
9461 0.0470338925581511
9462 0.0477421551537246
9463 0.0398790375820859
9464 0.0495510248444385
9465 0.0550750066870622
9466 0.0463763357788068
9467 0.0530091251252562
9468 0.0551029506837043
9469 0.0845136386494661
9470 0.108444173574005
9471 0.137197283270881
9472 0.187204447973149
9473 0.295737334083748
9474 0.640532500211188
9475 0.898148291996278
9476 0.301690958979551
9477 0.143922106260521
9478 0.105177660327394
9479 0.0762558207145079
9480 0.0825064728330855
9481 0.0773816948697216
9482 0.072677628525065
9483 0.0544781110797424
9484 0.0514114537022371
9485 0.0594992733394928
9486 0.0545861029304454
9487 0.0386187596540425
9488 0.0378856075579685
9489 0.0462080333815073
9490 0.0344093251603926
9491 0.0495233607629055
9492 0.0498303540778823
9493 0.0368140639840196
9494 0.0426606616042981
9495 0.0325312960390934
9496 0.0385534462971182
9497 0.0456813120664633
9498 0.0433547829209382
9499 0.0393370178932204
9500 0.0464929532770657
9501 0.0343294082069808
9502 0.0490855061955759
9503 0.0458535890714923
9504 0.058242975541876
9505 0.0397309840239047
9506 0.0527806441087275
9507 0.0407662213550091
9508 0.030128777915944
9509 0.0459947412927146
9510 0.0447064343691034
9511 0.0357191434957418
9512 0.0564333765576834
9513 0.0533323540863781
9514 0.05766969447837
9515 0.0709366676963611
9516 0.0500422330277662
9517 0.063684781076896
9518 0.0524356054643902
9519 0.0615601238858819
9520 0.110942128884471
9521 0.076639602686206
9522 0.0532376537425292
9523 0.053785054868105
9524 0.0363514462997175
9525 0.0364970845991504
9526 0.0541253138663717
9527 0.0524798547424019
9528 0.0463013289961478
9529 0.0396955506421549
9530 0.0658887650380362
9531 0.0513939933157937
9532 0.0504051175654966
9533 0.0297439445467831
9534 0.0407671280676818
9535 0.0365993127908034
9536 0.0426045876427727
9537 0.0314062834035822
9538 0.0403965630686173
9539 0.0417985093672664
9540 0.0401436433616643
9541 0.0396031167653043
9542 0.0507725031062729
9543 0.0505111929692971
9544 0.0387780813553944
9545 0.0480439832168525
9546 0.0469242150810708
9547 0.0526322019078155
9548 0.0471702588608541
9549 0.0640884504737046
9550 0.0538482752395599
9551 0.0423804214337576
9552 0.0482128534283099
9553 0.0440182594517561
9554 0.078491386986347
9555 0.0713150390328485
9556 0.10441893108219
9557 0.118935095946164
9558 0.143386400425813
9559 0.209619567962849
9560 0.428415312588187
9561 0.999899574712083
9562 0.222860389807666
9563 0.0971782845495801
9564 0.0749927713422033
9565 0.0491114513503205
9566 0.056470553764911
9567 0.0812668158216353
9568 0.0790433337001944
9569 0.0749317365186545
9570 0.0664218092793324
9571 0.0593086872818964
9572 0.0559695294489994
9573 0.0449961416332758
9574 0.0442291559650881
9575 0.0502541162870551
9576 0.0276570834927057
9577 0.0349011089858159
9578 0.0387781495160017
9579 0.0595631593847833
9580 0.0418080388050757
9581 0.0521829536969235
9582 0.0346407878469066
9583 0.0325257969535449
9584 0.0479637540659727
9585 0.0460139243940242
9586 0.0341117031791106
9587 0.0449837903134908
9588 0.0513013652088965
9589 0.0400516532753263
9590 0.0458090896271869
9591 0.0428053285997591
9592 0.059938069589905
9593 0.0517259615742639
9594 0.0427566508408295
9595 0.051733598243453
9596 0.0508031532956745
9597 0.0499048270738058
9598 0.0628974237465502
9599 0.0525417674623607
9600 0.0710315755906365
9601 0.0643759276052092
9602 0.0615091136403562
9603 0.0466319871940821
9604 0.0548719103733966
9605 0.0720231971089427
9606 0.0613701316459082
9607 0.0560151957442082
9608 0.0533126655856246
9609 0.048229871208337
9610 0.0369846276172083
9611 0.0362424620469475
9612 0.0463275223595285
9613 0.0553077707217798
9614 0.0374967257775381
9615 0.0433867006458388
9616 0.0543392787347804
9617 0.0419064027094438
9618 0.0494084006764786
9619 0.0402813217413217
9620 0.0422871110435852
9621 0.0482181900781663
9622 0.0418682540834866
9623 0.0442716943392767
9624 0.0572177082541861
9625 0.0366842486340469
9626 0.0367910951713405
9627 0.0338711145581044
9628 0.0465626255090016
9629 0.0601906974185643
9630 0.0397053547973852
9631 0.0510392002784607
9632 0.0308275703509396
9633 0.0580278569437855
9634 0.0400277357196781
9635 0.0470326613103221
9636 0.0526025391404531
9637 0.037906459755235
9638 0.0472507879017678
9639 0.0493217811142019
9640 0.0694167878440143
9641 0.108426473780767
9642 0.111415165077187
9643 0.144919526174778
9644 0.151302888409398
9645 0.227415019625847
9646 0.334018123934502
9647 1.15527679795019
9648 0.171189923884867
9649 0.0769885724997095
9650 0.0741828256698718
9651 0.055816662373653
9652 0.0854753815356563
9653 0.0791662754496307
9654 0.0646941775210854
9655 0.0507360939617669
9656 0.0552518360233731
9657 0.0502288312773327
9658 0.0317856073490746
9659 0.0463240320543394
9660 0.0455379475692979
9661 0.0519497875519861
9662 0.0398439960273217
9663 0.0327525431066381
9664 0.0439327578514606
9665 0.0467949660867952
9666 0.0273706040224576
9667 0.0370065111365933
9668 0.0424043723132776
9669 0.0304315033608893
9670 0.0479888119734791
9671 0.0399453687006871
9672 0.0310365050149347
9673 0.0429680804900494
9674 0.0310863221326916
9675 0.03952174087106
9676 0.0416965815070604
9677 0.0474169303532785
9678 0.0426248667670173
9679 0.0420844116973019
9680 0.0678713796205157
9681 0.0560604037540248
9682 0.0488892623490451
9683 0.0449487098615424
9684 0.0440320686489139
9685 0.036546217938894
9686 0.0511938575481247
9687 0.0422759531215125
9688 0.0442275024199557
9689 0.0483024091148708
9690 0.0558313276409407
9691 0.0511475759914034
9692 0.0560420313467037
9693 0.0489333753377742
9694 0.0372656730387623
9695 0.030711993076823
9696 0.041482707396664
9697 0.0386749203415976
9698 0.0510409893227522
9699 0.0438864336971468
9700 0.0448045947431447
9701 0.0324642571053098
9702 0.0321630679221681
9703 0.0439162851896225
9704 0.0442958888362128
9705 0.0482927267335563
9706 0.0559589036421626
9707 0.0388449080846245
9708 0.0404061400679717
9709 0.0359566123034021
9710 0.0378290170632479
9711 0.0324675403924963
9712 0.0361477020416026
9713 0.0338290039068447
9714 0.0285670983313938
9715 0.0469854668026083
9716 0.0544474427073633
9717 0.0535637854934571
9718 0.050553682274932
9719 0.0488487558090759
9720 0.0277070341021591
9721 0.0369768755270588
9722 0.0346830308734532
9723 0.0540716622675893
9724 0.0467223280661704
9725 0.0440797397163501
9726 0.0718775220983446
9727 0.0920980859674026
9728 0.0748285133312547
9729 0.0931225483234028
9730 0.1032795097506
9731 0.101943986241352
9732 0.173194585075144
9733 0.948705971691981
9734 0.123861011137313
9735 0.11660440487451
9736 0.0929226462370345
9737 0.0879753142703428
9738 0.0826940847096922
9739 0.0911323281220287
9740 0.0818132548451797
9741 0.0558705355161114
9742 0.0452624600490572
9743 0.0408789002341525
9744 0.0449088670298457
9745 0.0444782687117222
9746 0.0393515627707427
9747 0.0419189174767851
9748 0.0406773624422899
9749 0.041147622756381
9750 0.0453402357508711
9751 0.0519150645502588
9752 0.0288967573996607
9753 0.0478984416961758
9754 0.0601127415715542
9755 0.0438064817500328
9756 0.0391075200376064
9757 0.0414013140850293
9758 0.0534186011760174
9759 0.0523642834973737
9760 0.0759496245883639
9761 0.0575874469922843
9762 0.0645560030232608
9763 0.0511040961520779
9764 0.0461264810881724
9765 0.0362709941929585
9766 0.0483030840349328
9767 0.0424625460373648
9768 0.0497123855845785
9769 0.0534424419581488
9770 0.0433169618229089
9771 0.0415149769132795
9772 0.0522408835393207
9773 0.0591253147474625
9774 0.0372773975562258
9775 0.0497281703984707
9776 0.0577915264381897
9777 0.0503320328274836
9778 0.0529499768264135
9779 0.0651722403678403
9780 0.0590583447001444
9781 0.0434762779107294
9782 0.0460293566362878
9783 0.0437674306203636
9784 0.0649945992893336
9785 0.0535552098760573
9786 0.0470695128952695
9787 0.0473446138554093
9788 0.0505888460741652
9789 0.0567349662312851
9790 0.045759196190332
9791 0.0395826164279321
9792 0.0470028175461821
9793 0.0426540872305848
9794 0.0370533282479531
9795 0.0294822460862742
9796 0.0493871471247031
9797 0.0469743681501844
9798 0.0416362856838106
9799 0.046490987820339
9800 0.0407156510212471
9801 0.0437778492612202
9802 0.0411193332407492
9803 0.0449492599818216
9804 0.0451676253889447
9805 0.0461429698766984
9806 0.0446339557396094
9807 0.0448008846533482
9808 0.0434133898533125
9809 0.0501570305686572
9810 0.0468993753140069
9811 0.0519231257651355
9812 0.0661081346744057
9813 0.0832708658724088
9814 0.0673649917487916
9815 0.0683471343051825
9816 0.0637007318874316
9817 0.0933888308758927
9818 0.169311850826193
9819 0.838930984388245
9820 0.270777683920426
9821 0.149117058904972
9822 0.0960704321085014
9823 0.0926081864096381
9824 0.0935167033537925
9825 0.0865317763275283
9826 0.0609485141671474
9827 0.0517087194293711
9828 0.0504952031481023
9829 0.048078619203101
9830 0.0443144789495788
9831 0.0482896214546414
9832 0.0446214508812573
9833 0.0431551728523456
9834 0.0529266064796345
9835 0.0416476904731782
9836 0.0412341064599438
9837 0.0488341476407718
9838 0.0587181184595493
9839 0.0687664861682021
9840 0.143675181606776
9841 0.0698433126712525
9842 0.0672002045753359
9843 0.0454532089563165
9844 0.0469693831899375
9845 0.050707574196616
9846 0.0515054970349388
9847 0.0340216152147261
9848 0.0425303500161226
9849 0.053884549393716
9850 0.0327183715491388
9851 0.0694494345178508
9852 0.0357262291336887
9853 0.0496751884834045
9854 0.049472339717243
9855 0.0443859878282531
9856 0.0414235990804429
9857 0.0284526042242824
9858 0.0428810198345601
9859 0.041747963999702
9860 0.0460148849277814
9861 0.0449278850370992
9862 0.0474510635575831
9863 0.0457286194548734
9864 0.046755180125443
9865 0.0561954359852419
9866 0.0613411554598221
9867 0.0500473048984769
9868 0.0528023054200044
9869 0.0421324376455596
9870 0.0529721264725741
9871 0.0483364199039856
9872 0.0492184124391702
9873 0.052238118333608
9874 0.0373064134565082
9875 0.0453993531519383
9876 0.0360960465221152
9877 0.0369618338709756
9878 0.0650608044241086
9879 0.0322453238887817
9880 0.0471252862315503
9881 0.0418961055955786
9882 0.0548119883283705
9883 0.0385636047144387
9884 0.0406124005462198
9885 0.0504891063665222
9886 0.0549047750034723
9887 0.0386735113207736
9888 0.0481440180300015
9889 0.0415497018851751
9890 0.0476997358381544
9891 0.0324997747072665
9892 0.042232085029715
9893 0.0378174465649703
9894 0.0414577474363824
9895 0.0604887503898602
9896 0.0549951435798197
9897 0.0666987403163742
9898 0.0813816181001652
9899 0.0897517454146851
9900 0.0513542806014783
9901 0.0646211367231505
9902 0.097965106739251
9903 0.140821352097157
9904 0.306300587905402
9905 1.14319613688148
9906 0.609084688568768
9907 0.289741849380795
9908 0.17985809846597
9909 0.14100814763411
9910 0.111395718907288
9911 0.0965120794723543
9912 0.0893150733680942
9913 0.0559536229323538
9914 0.0662792110638524
9915 0.0590140099724253
9916 0.0576776463642842
9917 0.0601427734639797
9918 0.0855715454231874
9919 0.11207477129413
9920 0.22394551948173
9921 0.0947848882910494
9922 0.0808134112982968
9923 0.0519785697939771
9924 0.0590516257524635
9925 0.0526766664845576
9926 0.0486866404570878
9927 0.0455044385412101
9928 0.0558200395019827
9929 0.0460558121002576
9930 0.0512148081561245
9931 0.0428461486204202
9932 0.0461753907785384
9933 0.0404549109101252
9934 0.0467528205893758
9935 0.0476678965722083
9936 0.0541275549117336
9937 0.0434621125826636
9938 0.0679642267207241
9939 0.061709213086659
9940 0.0566798599361121
9941 0.0569861345579782
9942 0.0497822260014071
9943 0.0437685441684219
9944 0.0467368264315702
9945 0.0692592717221625
9946 0.0390819262845147
9947 0.0643543896157354
9948 0.0573693152582939
9949 0.0641066114066454
9950 0.0563750609836286
9951 0.0526142578826511
9952 0.0635822489179679
9953 0.0409016008917046
9954 0.0546932005471506
9955 0.0529687253652327
9956 0.0658764745738344
9957 0.0380276144440062
9958 0.0376985158254408
9959 0.0450491532246714
9960 0.0487993661583501
9961 0.0448811497956238
9962 0.0424749587931708
9963 0.0458316464896367
9964 0.0483258332645713
9965 0.046689172824376
9966 0.0354765855362821
9967 0.0533505602256671
9968 0.0430842332074804
9969 0.0472501671565979
9970 0.0407989807845785
9971 0.0496157961512558
9972 0.0460114770113599
9973 0.0480552259047265
9974 0.0430571939213062
9975 0.0567720981137196
9976 0.0379692785685887
9977 0.0504728780517584
9978 0.0369868005200371
9979 0.0706107115420822
9980 0.0625117500367317
9981 0.0486654570525255
9982 0.0600857422194533
9983 0.0578314890588958
9984 0.0658228424521565
9985 0.0627294913805005
9986 0.0753884614793657
9987 0.0861061895382637
9988 0.114931028141164
9989 0.15809484684921
9990 0.30321857845821
9991 0.953679469736424
9992 0.720475860411946
9993 0.278488626226273
9994 0.172382133056725
9995 0.131615802611521
9996 0.0816722348176725
9997 0.0775122164982842
9998 0.0794712595600694
9999 0.130106804682058
10000 0.199223488820458
10001 0.103575197259637
10002 0.103081203282622
10003 0.057700201634261
10004 0.047243443054792
10005 0.0767901792039839
10006 0.0480870776514583
10007 0.0448272031699364
10008 0.0681582332596469
10009 0.0433502986728575
10010 0.0302492135340157
10011 0.0604480748579245
10012 0.0454869078101765
10013 0.0438510452259666
10014 0.0499893588525082
10015 0.0432755420249421
10016 0.0528364648720139
10017 0.0498390723945853
10018 0.0491714060398569
10019 0.0508249207985332
10020 0.049637016291069
10021 0.0561194979760248
10022 0.0610542673502586
10023 0.0464142989254489
10024 0.040954983623196
10025 0.0399516151210383
10026 0.0426916969476867
10027 0.0497800275237251
10028 0.0410588549762379
10029 0.0549900685654864
10030 0.056209745398571
10031 0.0627319549987313
10032 0.0542258316312363
10033 0.0532783527294982
10034 0.0559707691041869
10035 0.050942279312774
10036 0.0489690864287537
10037 0.0546680119917258
10038 0.0559173741676661
10039 0.0528527611375826
10040 0.0652170565672676
10041 0.0377679502386826
10042 0.0536937157986458
10043 0.0562095359758279
10044 0.0434404490041266
10045 0.052658156100983
10046 0.0462707545515268
10047 0.0577199706330447
10048 0.0566415398298667
10049 0.0447022739903065
10050 0.0598389356776396
10051 0.0528287824107467
10052 0.0538933649769844
10053 0.0409720013524758
10054 0.0557041626069918
10055 0.0607721626688571
10056 0.0439926604125329
10057 0.0476443775499497
10058 0.0447630056027154
10059 0.0433757508068034
10060 0.0548094743446971
10061 0.0621007715730954
10062 0.0433388664688875
10063 0.0366200316732872
10064 0.0406118346982114
10065 0.0575065051405681
10066 0.0513177411477126
10067 0.0459418571628196
10068 0.0458432022745882
10069 0.0773308781757958
10070 0.0647665711231141
10071 0.0659547666705103
10072 0.0953388187823756
10073 0.0753003715458029
10074 0.117931955250561
10075 0.168994919776588
10076 0.274692697489511
10077 0.661951463298664
10078 0.838215922584543
10079 0.336404560872963
10080 0.312571863401816
10081 0.171494587643021
10082 0.0996029525934963
10083 0.0908947920838506
10084 0.0737707126919143
10085 0.0721390761967601
10086 0.0652572304115754
10087 0.0480671935380028
10088 0.0605087842360655
10089 0.0540556520595926
10090 0.044061617155996
10091 0.0498503810681886
10092 0.0611708260159434
10093 0.0457193302280176
10094 0.0340145717849691
10095 0.0631520093175599
10096 0.0465352587521252
10097 0.0328687993600627
10098 0.0503224632225656
10099 0.0360159006423237
10100 0.0517002181268887
10101 0.0522771221377946
10102 0.0437243641918838
10103 0.0426789495387868
10104 0.0464585151617388
10105 0.0380550564326557
10106 0.0355199213115335
10107 0.0452955040706919
10108 0.0433303034498143
10109 0.0413597641532716
10110 0.0372624505866395
10111 0.0409261295148113
10112 0.0368296371189918
10113 0.0460867845135088
10114 0.0502332766112991
10115 0.0541828198060449
10116 0.0460340067346709
10117 0.0507157536983752
10118 0.051460178597045
10119 0.061694575034526
10120 0.0590441916420291
10121 0.0514796327338797
10122 0.0422874030936693
10123 0.05490376987672
10124 0.0574550425576388
10125 0.0530243204334865
10126 0.0486644135232372
10127 0.0262803835342126
10128 0.0486177904056167
10129 0.0498198540899215
10130 0.0402789350093454
10131 0.0716757840687244
10132 0.0441646766687748
10133 0.0390062000942274
10134 0.0372185316373482
10135 0.0504693624119391
10136 0.0467673301183202
10137 0.0466660013521573
10138 0.0437091070067383
10139 0.0399547826478849
10140 0.0499652399044081
10141 0.0504230061104393
10142 0.0512806713048694
10143 0.0483175816681069
10144 0.050697471118349
10145 0.0385046344480934
10146 0.0486797425871778
10147 0.0391899674428687
10148 0.0524867995771995
10149 0.0587740935401928
10150 0.0517009940130737
10151 0.0548020809747229
10152 0.0548603639801118
10153 0.0501201360575885
10154 0.0533601050474542
10155 0.0655949593119674
10156 0.0453969189482119
10157 0.0742124912824634
10158 0.106992014593302
10159 0.122800854579654
10160 0.247764341597671
10161 0.206177690183249
10162 0.295766069605378
10163 0.523604574857222
10164 0.938980732560488
10165 0.226390977570492
10166 0.107601801310894
10167 0.0957136052994132
10168 0.0745504173895363
10169 0.0677218310664938
10170 0.0682387826663118
10171 0.0724402885563124
10172 0.0546031598319506
10173 0.0607411572023549
10174 0.0442831084038792
10175 0.0495072189213592
10176 0.0474469522326757
10177 0.0318842397878013
10178 0.0416664496767056
10179 0.0354336198389149
10180 0.0421640069194488
10181 0.0366591138623935
10182 0.0468530707679954
10183 0.0465500458629003
10184 0.0472181170701332
10185 0.0468850161376074
10186 0.0566695294823155
10187 0.037206791652234
10188 0.0416751755252367
10189 0.0448397861646419
10190 0.044858770258824
10191 0.0335248595374682
10192 0.0449846566939403
10193 0.0420980520506616
10194 0.0344602540725954
10195 0.0323576450267453
10196 0.0460250383659427
10197 0.0340372725232486
10198 0.0471033452334307
10199 0.0435048220012737
10200 0.0405510610699335
10201 0.0449611320494126
10202 0.0521146401016535
10203 0.0469003108599181
10204 0.0535344758801564
10205 0.057311797328669
10206 0.0516959035533416
10207 0.0572885748379157
10208 0.0508999009164617
10209 0.0457361672254789
10210 0.040572834932978
10211 0.0620059444490042
10212 0.0494426068613678
10213 0.0395583789724975
10214 0.0506393576539828
10215 0.0365518631620429
10216 0.0380061306428938
10217 0.0601583935695314
10218 0.0496124718040993
10219 0.0370696900089745
10220 0.0360877143164616
10221 0.045455191380273
10222 0.0394505291037269
10223 0.0471167716633098
10224 0.0476512540035932
10225 0.0418607687095874
10226 0.0470582344282127
10227 0.0501432103427206
10228 0.0399422251964855
10229 0.0512861617498623
10230 0.0504031428583139
10231 0.0637671084297322
10232 0.0552033949799931
10233 0.0542603873004298
10234 0.0412656813746673
10235 0.0618092026339439
10236 0.050497316494965
10237 0.0436372419321423
10238 0.0689354844736809
10239 0.0836798456514186
10240 0.143437248138795
10241 0.075178757897272
10242 0.0561466570172141
10243 0.0806693793494164
10244 0.10259673923148
10245 0.115583126678685
10246 0.112107221452748
10247 0.144020627781779
10248 0.211800091743415
10249 0.319104172469617
10250 1.11083102677501
10251 0.175205234899036
10252 0.0995518440928418
10253 0.0865942253221322
10254 0.0558566468359967
10255 0.0694063873041106
10256 0.0613155816772569
10257 0.0626283732117933
10258 0.0537160888772626
10259 0.0441130433139346
10260 0.0455731284277068
10261 0.0452078812045728
10262 0.0282890386325122
10263 0.0330357794313892
10264 0.0426126162529403
10265 0.034694447278703
10266 0.0366730354736215
10267 0.0290182328321484
10268 0.0468106026933464
10269 0.039028922479511
10270 0.0397875908229439
10271 0.0342735359295752
10272 0.0276526813805139
10273 0.0310065628526759
10274 0.0461955544905421
10275 0.0382070058177762
10276 0.0361272064011591
10277 0.0443728095304133
10278 0.0363536887646855
10279 0.0334090437276712
10280 0.0336273521497043
10281 0.0373238709163289
10282 0.0381323262580756
10283 0.0472043873660469
10284 0.0394503202509065
10285 0.0538806255419905
10286 0.0408896581378568
10287 0.0431033461579513
10288 0.0366102919124751
10289 0.0371295592302691
10290 0.050944721918551
10291 0.0436063184302607
10292 0.0480446787050423
10293 0.0508601752668261
10294 0.0430160143561215
10295 0.0432114882008934
10296 0.051220405643217
10297 0.0352166665983637
10298 0.0382019231761888
10299 0.0435166892353159
10300 0.0314600787312265
10301 0.0387446900884862
10302 0.0353008591662311
10303 0.0486596357262772
10304 0.0425939776603142
10305 0.0358391348979575
10306 0.0477561752352158
10307 0.0372205236773173
10308 0.0372524748003058
10309 0.0296124877519773
10310 0.029265695925887
10311 0.0433541411198239
10312 0.0455977430365465
10313 0.050885256712932
10314 0.0382875796480476
10315 0.0559746074311715
10316 0.0414102805283883
10317 0.0521500957454676
10318 0.0744618193788378
10319 0.0837771046305372
10320 0.165059515288015
10321 0.0820531777247435
10322 0.0759518152737777
10323 0.0529747368595241
10324 0.0419963936474975
10325 0.0578301060421828
10326 0.0547229367144144
10327 0.0513136857857344
10328 0.0592217586603729
10329 0.0662959527802544
10330 0.0806228607682924
10331 0.0788188202316883
10332 0.0922043665375078
10333 0.0948722071087754
10334 0.11727881557327
10335 0.215008954586775
10336 1.07663748734877
10337 0.160175350337156
10338 0.0940448874945122
10339 0.0869719697666479
10340 0.064207605428568
10341 0.0554730424576681
10342 0.0662189790546691
10343 0.0463278777736842
10344 0.0393103755814823
10345 0.049888099292682
10346 0.0342492877022834
10347 0.0342029023842147
10348 0.0307334932668159
10349 0.0252906881419127
10350 0.0284649812573437
10351 0.0374658906054071
10352 0.0443757213989068
10353 0.0380147985563723
10354 0.0340425433477389
10355 0.0364369103489762
10356 0.0287388816052878
10357 0.0445658944338274
10358 0.0450141828226772
10359 0.0382375567838106
10360 0.0311924210656664
10361 0.0347980417757513
10362 0.0348643408406605
10363 0.0324282024882562
10364 0.0344438400662124
10365 0.0248765782725592
10366 0.0380790048713683
10367 0.035412116414798
10368 0.038597512027878
10369 0.0308949328561513
10370 0.0435903767329257
10371 0.0399278531070245
10372 0.0296889731340029
10373 0.0316749022983027
10374 0.0297123913584691
10375 0.031141177948154
10376 0.0346887453171045
10377 0.031121738194799
10378 0.0404363828426145
10379 0.0406046076998224
10380 0.0335190771282488
10381 0.0343765450105338
10382 0.0362616051080528
10383 0.035994524514492
10384 0.0316089991309147
10385 0.0286634409388469
10386 0.0279723895873269
10387 0.0286763444809411
10388 0.0267567185774295
10389 0.0271449398031668
10390 0.0301166895142144
10391 0.0352959992084445
10392 0.030900204025635
10393 0.0229765803301126
10394 0.0282399463227744
10395 0.0336887103149578
10396 0.0364155206858703
10397 0.0285609225557686
10398 0.0469839598245587
10399 0.0654016190517565
10400 0.119031376696123
10401 0.0591999234747117
10402 0.0433844543331798
10403 0.0261336366979932
10404 0.0394684926898665
10405 0.0373828916599295
10406 0.0296672476370555
10407 0.0247147982330757
10408 0.037203829973748
10409 0.0290757316141848
10410 0.0255732317473162
10411 0.0262237454243979
10412 0.0328328821259216
10413 0.0352830815113221
10414 0.0355913439854585
10415 0.0485665011062385
10416 0.0577634049497705
10417 0.045136519813168
10418 0.0470875396389641
10419 0.0517037056896675
10420 0.0665470174790249
10421 0.111361016340747
10422 0.678875729793275
10423 0.142993261464848
10424 0.100570299402182
10425 0.0771490806312042
10426 0.0623124772237661
10427 0.059951255954423
10428 0.0563000001063468
10429 0.0513032459593461
10430 0.0306415171386836
10431 0.0279694680237185
10432 0.0292648460936717
10433 0.0283099984651698
10434 0.0253801988105627
10435 0.0270425787539556
10436 0.0300436485826542
10437 0.0233696532434349
10438 0.0367694879101433
10439 0.0292777267373375
10440 0.0255321997642455
10441 0.0334053520801026
10442 0.0347392269949694
10443 0.027629418410193
10444 0.0275684018224256
10445 0.0261017444729239
10446 0.0301819331723213
10447 0.0212960996960956
10448 0.0220543109388339
10449 0.0216899099706809
10450 0.0293256308013367
10451 0.0368497954158118
10452 0.0210306684591338
10453 0.0305909602802841
10454 0.0263451735793877
10455 0.0316432228510129
10456 0.020613299438709
10457 0.0301505823748835
10458 0.0230249862794722
10459 0.0191966794588851
10460 0.0259435602860077
10461 0.0273613105125269
10462 0.0272215713389524
10463 0.0223724156519357
10464 0.0392863206071046
10465 0.0352961257999044
10466 0.0299571842053188
10467 0.0298606208371528
10468 0.0331953755326379
10469 0.0335290239981046
10470 0.0295482688837852
10471 0.0232029981815247
10472 0.0268003832039839
10473 0.0311265429587117
10474 0.0253503693179481
10475 0.0307989964221238
10476 0.0303732379255373
10477 0.0184245818535876
10478 0.028213555995702
10479 0.047293604410555
10480 0.0876085088477545
10481 0.0442842305145413
10482 0.0457575454791271
10483 0.023514872569646
10484 0.025154520843228
10485 0.028802175240256
10486 0.0270038782057913
10487 0.0255729720909468
10488 0.0275431600681299
10489 0.0294970939665935
10490 0.0168592268231885
10491 0.0224078513488687
10492 0.022130474650741
10493 0.0195829452423065
10494 0.0223877767741861
10495 0.0221984338518033
10496 0.0249707338476775
10497 0.021906787663181
10498 0.023388329900903
10499 0.0238234342477739
10500 0.03448774705293
10501 0.0477320301491365
10502 0.0469485232040853
10503 0.0327541834937183
10504 0.0308616297137194
10505 0.0445167361015449
10506 0.0638476965676621
10507 0.14885825358643
10508 0.752135644096666
10509 0.281625326632478
10510 0.143831058657289
10511 0.0902589971143666
10512 0.0767667155687506
10513 0.0563258900671113
10514 0.0507531438635411
10515 0.0342081942723058
10516 0.0237792172302823
10517 0.0255800172469236
10518 0.0203605652436907
10519 0.0208682747815074
10520 0.0254654823934825
10521 0.0225245843409338
10522 0.0228770344846581
10523 0.0287319068985756
10524 0.0210785385258027
10525 0.0240505816880302
10526 0.0250280419807837
10527 0.0214339613047535
10528 0.0217440095433002
10529 0.0241187291670421
10530 0.0226805412190558
10531 0.0193802778820371
10532 0.0214785256488872
10533 0.0140387782455093
10534 0.0166139765063574
10535 0.0194432479150781
10536 0.0158644903083048
10537 0.0161629806810241
10538 0.0154573432502465
10539 0.0209884512800534
10540 0.0183970181391204
10541 0.0205557569831879
10542 0.0194512983004382
10543 0.0183101722438701
10544 0.0169502883851379
10545 0.0139611848331002
10546 0.014536256375155
10547 0.0208015168522509
10548 0.0256210502031949
10549 0.0179165851598075
10550 0.0210434341982636
10551 0.0202100279202066
10552 0.0235085704417756
10553 0.0147021348502091
10554 0.0248846820028185
10555 0.023540178382816
10556 0.0183279706592294
10557 0.0169456257157033
10558 0.0232092981645888
10559 0.0267425522569687
10560 0.0474772871646523
10561 0.0268666110276744
10562 0.021430547505168
10563 0.0146108647774348
10564 0.0199028470049722
10565 0.0151305576686837
10566 0.0151086234308718
10567 0.0117946502053974
10568 0.0161875918558674
10569 0.0167640882891321
10570 0.0171519068623423
10571 0.0147365791414627
10572 0.014347548168644
10573 0.016428543705305
10574 0.0133202846960351
10575 0.0132384926851171
10576 0.0157114117854729
10577 0.0130150558776009
10578 0.0127820742857436
10579 0.0157508249160802
10580 0.0151051057909706
10581 0.0145845341520682
10582 0.0129373507642487
10583 0.0203116409156054
10584 0.0175329601797654
10585 0.0135976830929508
10586 0.0151426636158868
10587 0.0273232219319593
10588 0.026835050122604
10589 0.0208680511887324
10590 0.0186616558294864
10591 0.0296896859296627
10592 0.0382995854483043
10593 0.0953559313617395
10594 0.364541212171168
10595 0.218862662639964
10596 0.0923654592139718
10597 0.0508378175448281
10598 0.0453434121537456
10599 0.0293243375471962
10600 0.0278076162793314
10601 0.0186079557466136
10602 0.0204944835593922
10603 0.0203609427199608
10604 0.0160390120240518
10605 0.0171340777005802
10606 0.0112957142922153
10607 0.0130804157477891
10608 0.0137574948963551
10609 0.0125136423683758
10610 0.0143472907935406
10611 0.0125066098951058
10612 0.0126846973664502
10613 0.0131741655930055
10614 0.0162324114507995
10615 0.0145518428814085
10616 0.0133574420854969
10617 0.0125141388183167
10618 0.0106497599633581
10619 0.0106283272589757
10620 0.0113141334288497
10621 0.010236394076498
10622 0.0134939328564167
10623 0.0116359404017243
10624 0.0132541698110039
10625 0.0123489963612056
10626 0.0137125591538593
10627 0.0145816880183414
10628 0.0125087618309763
10629 0.00989850659284341
10630 0.0110745022649106
10631 0.00915999155330314
10632 0.0143498385080637
10633 0.0133948789952501
10634 0.0156632855526909
10635 0.0151694796539117
10636 0.0126671705472536
10637 0.0127992286998394
10638 0.0130909220045015
10639 0.0120388738091824
10640 0.0192979027339667
10641 0.0113523536607513
10642 0.0105235943627593
10643 0.00935167472530669
10644 0.0108824699041006
10645 0.0118166109887779
10646 0.00958232752659924
10647 0.0112560258033647
10648 0.0113210927700721
10649 0.00854264014612424
10650 0.00833744885491476
10651 0.0105150376563803
10652 0.0105687304302008
10653 0.010361628627259
10654 0.0107919399580818
10655 0.010156851002776
10656 0.0101414281087248
10657 0.00979283887112886
10658 0.0107328687316972
10659 0.00908574834853001
10660 0.00887787227226237
10661 0.00736118384808354
10662 0.00734910458156519
10663 0.00785104255505383
10664 0.00836094498813957
10665 0.00931567120367752
10666 0.00886868457854361
10667 0.0101724484704796
10668 0.0120009528909209
10669 0.00789664613937147
10670 0.00827847897931764
10671 0.0100913221433624
10672 0.0102457296777313
10673 0.0113233977543988
10674 0.00976599041155139
10675 0.0135180835474371
10676 0.0159527695680877
10677 0.0220431885882116
10678 0.0303392791919745
10679 0.0542756849159961
10680 0.140173468385757
10681 0.125227169887681
10682 0.0486030697683025
10683 0.026741126982275
10684 0.0200130552462543
10685 0.013669251044858
10686 0.0112317248284578
10687 0.00623996164341142
10688 0.00947410191405942
10689 0.00864964964832508
10690 0.0101008429125213
10691 0.00790450740602535
10692 0.00584768083789081
10693 0.00827130719566802
10694 0.00737557365459467
10695 0.0070576170601294
10696 0.00757599383707579
10697 0.00694116669821315
10698 0.00766769582757063
10699 0.00582795177549016
10700 0.00583849952955531
10701 0.00596406182344252
10702 0.00753989890962942
10703 0.00739084007645677
10704 0.00736864149203098
10705 0.00476878333374245
10706 0.0058495294596407
10707 0.00589976393837056
10708 0.0057436028131656
10709 0.00685700938109791
10710 0.00426270733747509
10711 0.00459450910596011
10712 0.00510453947021697
10713 0.00579672124023055
10714 0.00635108933701278
10715 0.00617620575118052
10716 0.00667575574510137
10717 0.00556732007023266
10718 0.00601404474617791
10719 0.00528780466299119
10720 0.00745514653477682
10721 0.00650497589557631
10722 0.00469490756827175
10723 0.00603953539818717
10724 0.00582510268808636
10725 0.00568042223456782
10726 0.00641166916578475
10727 0.00608616616803898
10728 0.00829553024748087
10729 0.00583868073080231
10730 0.00539216627768708
10731 0.00425452368158589
10732 0.00445802746880169
10733 0.00523568531599247
10734 0.00688246616887006
10735 0.00477769095963062
10736 0.00538528150813043
10737 0.00625542202405314
10738 0.00467447682619653
10739 0.0039221920751953
10740 0.00473389270199473
10741 0.00421468941556013
10742 0.00381538288793281
10743 0.0050466414107689
10744 0.00395390744879513
10745 0.00481750710066212
10746 0.00386419481813362
10747 0.00330452262400804
10748 0.00433205693172976
10749 0.00356286620585186
10750 0.00470795020850796
10751 0.00381590308554262
10752 0.00424844069477506
10753 0.00387695991104727
10754 0.00442539480439216
10755 0.00438651761464608
10756 0.0046824828386131
10757 0.00428724750886257
10758 0.00435223305035119
10759 0.0049229516879993
10760 0.00601207146377389
10761 0.00682503504658458
10762 0.0084003264100804
10763 0.0111325990188829
10764 0.0123512281260692
10765 0.0238177310042026
10766 0.0643408801307653
10767 0.084926195503825
10768 0.0276106945889562
10769 0.0131289642576458
10770 0.00854433206021269
10771 0.00588779544915787
10772 0.00580207985357984
10773 0.00535003085094666
10774 0.00582779601636763
10775 0.00479081961404039
10776 0.00422697741517122
10777 0.00528905168876677
10778 0.00373871175321913
10779 0.00403701297324115
10780 0.00402199188722346
10781 0.00328283297970345
10782 0.00372196977667947
10783 0.00395165868573345
10784 0.00359630604180836
10785 0.00305972112003358
10786 0.00372395501810911
10787 0.00340112240006778
10788 0.00310593927236884
10789 0.00315740117039784
10790 0.00379174988244842
10791 0.0040122053245059
10792 0.00367045527733733
10793 0.0035476685097362
10794 0.00360416785715537
10795 0.00385051079616866
10796 0.00376848642076987
10797 0.00359034580536057
10798 0.00356343611460181
10799 0.00360620643797171
10800 0.004189894270911
10801 0.00365398234652097
10802 0.00336265789562139
10803 0.00396150608338236
10804 0.00439613225572419
10805 0.00381722510450259
10806 0.00271820765311735
10807 0.00303465994023246
10808 0.0033223902308901
10809 0.00223399254949156
10810 0.00282465375254995
10811 0.00276570974422355
10812 0.00285343151699751
10813 0.00307701474231783
10814 0.00310361496337328
10815 0.0028844127201312
10816 0.00220213128489989
10817 0.00318497634570308
10818 0.00213477963064609
10819 0.00280989313095514
10820 0.00361247106064899
10821 0.00245117143147442
10822 0.00234641865668371
10823 0.00251757883724758
10824 0.00228050379014387
10825 0.00262997971964484
10826 0.00291109678272485
10827 0.00243437632048786
10828 0.00285948683789741
10829 0.00267811481777268
10830 0.00310526554971791
10831 0.00303677198198591
10832 0.0024475731195326
10833 0.00308891323535216
10834 0.00274911668210277
10835 0.00280599958305875
10836 0.00321909796984777
10837 0.00273461406320044
10838 0.00271739161434775
10839 0.00258338013546696
10840 0.00281223249421279
10841 0.00249655642475082
10842 0.00273248140940075
10843 0.00299246661610157
10844 0.00302647479047247
10845 0.00266008838432599
10846 0.00341576238175743
10847 0.00424445038259822
10848 0.00473873489417204
10849 0.00539788798876084
10850 0.00629513445650465
10851 0.00940439043224345
10852 0.0195867674206398
10853 0.0466899853786264
10854 0.00939731076188401
10855 0.00449580982650486
10856 0.00341606445056553
10857 0.00305804679658547
10858 0.00304574822893807
10859 0.00293768252127038
10860 0.00338958144185648
10861 0.00249317682471842
10862 0.00259814503872622
10863 0.00286017916224045
10864 0.00223341237857535
10865 0.00241003211788051
10866 0.00218193585160078
10867 0.00238594325472819
10868 0.00189347132532795
10869 0.00192883120940983
10870 0.00193895479868496
10871 0.00206230157884583
10872 0.00233662014063046
10873 0.00208178122988244
10874 0.00258146889240926
10875 0.00230416142926184
10876 0.00176439072335208
10877 0.00208330137903417
10878 0.00188325011900022
10879 0.00173849323636667
10880 0.00255118763971105
10881 0.00227336485110017
10882 0.00193228666989802
10883 0.00212669516777543
10884 0.00197628902023423
10885 0.00222955558785582
10886 0.00192719163635756
10887 0.00248070884757534
10888 0.00192829837553434
10889 0.00201570032151586
10890 0.00223231091521675
10891 0.00211031739057485
10892 0.00213857419282987
10893 0.00204306690955882
10894 0.00172851850636371
10895 0.00150327171099836
10896 0.00212601890815268
10897 0.00193355246914827
10898 0.00202676192978145
10899 0.00227031434722168
10900 0.00180091136315291
10901 0.00207960095829155
10902 0.00190653622912089
10903 0.00195266359470447
10904 0.00195453289060471
10905 0.00214185321344288
10906 0.0018491639791154
10907 0.00178835084480565
10908 0.00184863723759275
10909 0.00182963885603077
10910 0.00206417242872375
10911 0.00169535287567291
10912 0.0020597184178074
10913 0.00210995469427854
10914 0.00210458901381357
10915 0.00197613454739889
10916 0.00166814395846292
10917 0.00203525281519326
10918 0.00190510971950182
10919 0.00199022946248062
10920 0.00171703620036719
10921 0.00176817009152328
10922 0.00183637328084715
10923 0.00185281521347482
10924 0.00176091278878576
10925 0.00170928657868037
10926 0.00173044553252087
10927 0.00181199832501604
10928 0.00175362101440148
10929 0.00180190427762524
10930 0.00153441535296951
10931 0.00162014288993915
10932 0.00169578660372003
10933 0.00183635881339593
10934 0.00179269280708604
10935 0.00188845914009655
10936 0.00246417171979972
10937 0.00289345236855062
10938 0.00375166848820731
10939 0.0126128699320905
10940 0.0023152128305315
10941 0.00218209878880299
10942 0.00172744336746967
10943 0.00219914350480489
10944 0.00190424783358738
10945 0.00228582355805302
10946 0.00199031592390831
10947 0.00208822163849727
10948 0.00182254268047122
10949 0.00174761292884683
10950 0.0015740639856905
10951 0.00172662822156569
10952 0.00196113825523201
10953 0.00181838257005754
10954 0.00201612981051171
10955 0.00209877780969445
10956 0.00156930756918673
10957 0.00201217257174632
10958 0.00147078124131666
10959 0.00170176958265917
10960 0.00161090766722372
10961 0.00185129288590174
10962 0.00195231851832182
10963 0.00171281822491387
10964 0.001673272929443
10965 0.00200515568853717
10966 0.00209034941017021
10967 0.00142609889268047
10968 0.00176938692737238
10969 0.00179184940627402
10970 0.00183270340390388
10971 0.00168848448210721
10972 0.00178542285523292
10973 0.00162219536788382
10974 0.00200223846621812
10975 0.00186483055514526
10976 0.00179357651197581
10977 0.00175563680753744
10978 0.0017532485694228
10979 0.00163363046741237
10980 0.00198459260825103
10981 0.00192753238608196
10982 0.00181776626659801
10983 0.00149488030468302
10984 0.00192844896258145
10985 0.00182239543557411
10986 0.00193339470784398
10987 0.00172869311375656
10988 0.00200857132362397
10989 0.00151311284890857
10990 0.00181723566895152
10991 0.00201889654102754
10992 0.00180425848369573
10993 0.00199173277869544
10994 0.00177359948710751
10995 0.00208958489595519
10996 0.00178597621681222
10997 0.00218900621876851
10998 0.00208318070875551
10999 0.00176028274725998
11000 0.00165960984802048
11001 0.00156039923522634
11002 0.00181289059723307
11003 0.0018702848940115
11004 0.00174754368885355
11005 0.00199692674876535
11006 0.00174885755161303
11007 0.00181572104879491
11008 0.00200965426442245
11009 0.00198979854966267
11010 0.00206891540461411
11011 0.0018741638757323
11012 0.00170917013473233
11013 0.00230875978357099
11014 0.00194721706428855
11015 0.00187401155619567
11016 0.00176395360142805
11017 0.00228228340453615
11018 0.00183416735815308
11019 0.0025533584808533
11020 0.00249105789004758
11021 0.0030482053572926
11022 0.00316171700161019
11023 0.00259832538314566
11024 0.00453675729254133
11025 0.0227160766601563
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_A_wavs.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={LJSpeech},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000599627827328372, ymax=0.318040747962945,
ymode=log,
ytick style={color=black},
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00867327302694321
0.672953671488738 0.0121217928826809
1.34590734297748 0.014132740907371
2.01886101446622 0.0168017949908972
2.69181468595495 0.0184164177626371
3.36476835744369 0.0196812171489
4.03772202893243 0.023192098364234
4.71067570042117 0.0245427787303925
5.38362937190991 0.0266310852020979
6.05658304339864 0.0274908132851124
6.72953671488738 0.0269312839955091
7.40249038637612 0.0276124514639378
8.07544405786486 0.0287697054445744
8.7483977293536 0.0294188298285007
9.42135140084234 0.0327696092426777
10.0943050723311 0.0334278419613838
10.7672587438198 0.0336509346961975
11.4402124153086 0.0351045504212379
12.1131660867973 0.0323793515563011
12.786119758286 0.0330501310527325
13.4590734297748 0.034328281879425
14.1320271012635 0.0355621054768562
14.8049807727522 0.0393971018493176
15.477934444241 0.0407784283161163
16.1508881157297 0.0423209294676781
16.8238417872185 0.0432531870901585
17.4967954587072 0.0399530939757824
18.1697491301959 0.0404726937413216
18.8427028016847 0.0406306535005569
19.5156564731734 0.040851391851902
20.1886101446621 0.0459112413227558
20.8615638161509 0.0465621799230576
21.5345174876396 0.0464739017188549
22.2074711591284 0.0479762740433216
22.8804248306171 0.0441927872598171
23.5533785021058 0.0443786717951298
24.2263321735946 0.0439063683152199
24.8992858450833 0.0454080067574978
25.5722395165721 0.051147386431694
26.2451931880608 0.0511614605784416
26.9181468595495 0.0517803952097893
27.5911005310383 0.0516385063529015
28.264054202527 0.0477726235985756
28.9370078740157 0.0483589991927147
29.6099615455045 0.0477141700685024
30.2829152169932 0.0488658249378204
30.955868888482 0.0531056821346283
31.6288225599707 0.0531208142638206
32.3017762314594 0.0550350472331047
32.9747299029482 0.0554155632853508
33.6476835744369 0.0512878187000751
34.3206372459257 0.0511185452342033
34.9935909174144 0.0514227002859116
35.6665445889031 0.052028588950634
36.3394982603919 0.0582776255905628
37.0124519318806 0.0602832026779652
37.6854056033693 0.0611051470041275
38.3583592748581 0.0602177605032921
39.0313129463468 0.0555674880743027
39.7042666178356 0.0564924329519272
40.3772202893243 0.0576758496463299
41.050173960813 0.0570167042315006
41.7231276323018 0.0623755306005478
42.3960813037905 0.0634860619902611
43.0690349752793 0.064634844660759
43.741988646768 0.0659636929631233
44.4149423182567 0.0603539980947971
45.0878959897455 0.0604249574244022
45.7608496612342 0.0604630261659622
46.4338033327229 0.0606932379305363
47.1067570042117 0.0681244656443596
47.7797106757004 0.0677256137132645
48.4526643471892 0.0674004033207893
49.1256180186779 0.069575808942318
49.7985716901666 0.0625408813357353
50.4715253616554 0.0621055103838444
51.1444790331441 0.0635614171624184
51.8174327046329 0.062014251947403
52.4903863761216 0.0717304050922394
53.1633400476103 0.0716811567544937
53.8362937190991 0.0713525712490082
54.5092473905878 0.072140745818615
55.1822010620765 0.0652193427085876
55.8551547335653 0.0657116770744324
56.528108405054 0.0665560662746429
57.2010620765428 0.0684359222650528
57.8740157480315 0.0734317377209663
58.5469694195202 0.074930801987648
59.219923091009 0.0765328705310822
59.8928767624977 0.0773841887712479
60.5658304339864 0.0703118741512299
61.2387841054752 0.0714113563299179
61.9117377769639 0.0727423578500748
62.5846914484527 0.0711073726415634
63.2576451199414 0.0796049907803535
63.9305987914301 0.0796514675021172
64.6035524629189 0.0797809138894081
65.2765061344076 0.0813133046030998
65.9494598058964 0.0746707394719124
66.6224134773851 0.0732511803507805
67.2953671488738 0.0731547176837921
67.9683208203626 0.0736565515398979
68.6412744918513 0.0836012065410614
69.31422816334 0.0834460034966469
69.9871818348288 0.0836360976099968
70.6601355063175 0.0836885198950768
71.3330891778063 0.0758677870035172
72.006042849295 0.0772118493914604
72.6789965207837 0.0766222104430199
73.3519501922725 0.0782177597284317
74.0249038637612 0.0853953212499619
74.69785753525 0.0863412022590637
75.3708112067387 0.088115394115448
76.0437648782274 0.089458204805851
76.7167185497162 0.0796119943261147
77.3896722212049 0.0795751959085464
78.0626258926936 0.0812377780675888
78.7355795641824 0.0812479704618454
79.4085332356711 0.088105209171772
80.0814869071599 0.0878793001174927
80.7544405786486 0.0896321162581444
81.4273942501373 0.0915698409080505
82.1003479216261 0.0817859843373299
82.7733015931148 0.0830143615603447
83.4462552646036 0.0822032690048218
84.1192089360923 0.0826654583215714
84.792162607581 0.0939735546708107
85.4651162790698 0.0935375243425369
86.1380699505585 0.0933962464332581
86.8110236220472 0.0921219810843468
87.483977293536 0.084181159734726
88.1569309650247 0.0841632932424545
88.8298846365135 0.0861053243279457
89.5028383080022 0.0859307497739792
90.1757919794909 0.0955795645713806
90.8487456509797 0.0957900434732437
91.5216993224684 0.0951694548130035
92.1946529939571 0.0966653004288673
92.8676066654459 0.0884838253259659
93.5405603369346 0.0894108787178993
94.2135140084234 0.0882003083825111
94.8864676799121 0.0906569212675095
95.5594213514008 0.0978130698204041
96.2323750228896 0.100192800164223
96.9053286943783 0.0985291078686714
97.5782823658671 0.0989025235176086
98.2512360373558 0.0905290842056274
98.9241897088445 0.0896594747900963
99.5971433803333 0.0896125212311745
100.270097051822 0.0924512594938278
100.943050723311 0.102692894637585
101.616004394799 0.104221396148205
102.288958066288 0.103079415857792
102.961911737777 0.105452418327332
103.634865409266 0.0939865261316299
104.307819080754 0.0935589820146561
104.980772752243 0.0918430760502815
105.653726423732 0.092907652258873
106.326680095221 0.102309852838516
106.999633766709 0.100582055747509
107.672587438198 0.10230016708374
108.345541109687 0.102745249867439
109.018494781176 0.0934258103370667
109.691448452664 0.0946554690599442
110.364402124153 0.0921156033873558
111.037355795642 0.0938809663057327
111.710309467131 0.104738742113113
112.383263138619 0.106176063418388
113.056216810108 0.106513291597366
113.729170481597 0.102445788681507
114.402124153086 0.093573085963726
115.075077824574 0.0944775342941284
115.748031496063 0.0914083421230316
116.420985167552 0.0929041132330894
117.09393883904 0.103502027690411
117.766892510529 0.102083496749401
118.439846182018 0.103477671742439
119.112799853507 0.104461252689362
119.785753524995 0.09329454600811
120.458707196484 0.0929465591907501
121.131660867973 0.0931986048817635
121.804614539462 0.0947332233190536
122.47756821095 0.104303382337093
123.150521882439 0.106884934008121
123.823475553928 0.111939951777458
124.496429225417 0.110165603458881
125.169382896905 0.0997785553336143
125.842336568394 0.0990420505404472
126.515290239883 0.0976531058549881
127.188243911372 0.0991844311356544
127.86119758286 0.109943240880966
128.534151254349 0.112657375633717
129.207104925838 0.110832154750824
129.880058597326 0.110631540417671
130.553012268815 0.099485918879509
131.225965940304 0.100562661886215
131.898919611793 0.0989246740937233
132.571873283281 0.0994975864887238
133.24482695477 0.115186378359795
133.917780626259 0.113316588103771
134.590734297748 0.115807346999645
135.263687969236 0.11656504124403
135.936641640725 0.100726000964642
136.609595312214 0.101658560335636
137.282548983703 0.103552110493183
137.955502655191 0.101764343678951
138.62845632668 0.113526672124863
139.301409998169 0.115390807390213
139.974363669658 0.110221654176712
140.647317341146 0.112179175019264
141.320271012635 0.103738121688366
141.993224684124 0.102960474789143
142.666178355613 0.10015881061554
143.339132027101 0.102608814835548
144.01208569859 0.116357564926147
144.685039370079 0.117030881345272
145.357993041567 0.120678648352623
146.030946713056 0.118540711700916
146.703900384545 0.106757827103138
147.376854056034 0.107709787786007
148.049807727522 0.105542160570621
148.722761399011 0.106566198170185
149.3957150705 0.116235665977001
150.068668741989 0.115996725857258
150.741622413477 0.114955626428127
151.414576084966 0.116111606359482
152.087529756455 0.105472713708878
152.760483427944 0.106946960091591
153.433437099432 0.107944838702679
154.106390770921 0.108671925961971
154.77934444241 0.12458360940218
155.452298113899 0.12255847454071
156.125251785387 0.122074693441391
156.798205456876 0.120647549629211
157.471159128365 0.106673240661621
158.144112799854 0.108062595129013
158.817066471342 0.104245103895664
159.490020142831 0.10588551312685
160.16297381432 0.117828138172626
160.835927485808 0.116516940295696
161.508881157297 0.120144784450531
162.181834828786 0.120886854827404
162.854788500275 0.109567187726498
163.527742171763 0.108779981732368
164.200695843252 0.108220189809799
164.873649514741 0.10811285674572
165.54660318623 0.123248167335987
166.219556857718 0.123376525938511
166.892510529207 0.119383499026299
167.565464200696 0.11881622672081
168.238417872185 0.106924161314964
168.911371543673 0.104119040071964
169.584325215162 0.104175917804241
170.257278886651 0.103895239531994
170.93023255814 0.115758813917637
171.603186229628 0.113023959100246
172.276139901117 0.118831507861614
172.949093572606 0.119687110185623
173.622047244094 0.107385568320751
174.295000915583 0.110926024615765
174.967954587072 0.109576016664505
175.640908258561 0.112992666661739
176.313861930049 0.130626887083054
176.986815601538 0.129868179559708
177.659769273027 0.133366420865059
178.332722944516 0.135875225067139
179.005676616004 0.124317958950996
179.678630287493 0.123000100255013
180.351583958982 0.125592291355133
181.024537630471 0.125551268458366
181.697491301959 0.137771189212799
182.370444973448 0.141147151589394
183.043398644937 0.137268543243408
183.716352316426 0.13939094543457
184.389305987914 0.126117885112762
185.062259659403 0.128174602985382
185.735213330892 0.128753706812859
186.408167002381 0.129015251994133
187.081120673869 0.147519990801811
187.754074345358 0.151165321469307
188.427028016847 0.15362586081028
189.099981688335 0.153841704130173
189.772935359824 0.136166974902153
190.445889031313 0.13668318092823
191.118842702802 0.134988501667976
191.79179637429 0.136526763439178
192.464750045779 0.150923162698746
193.137703717268 0.151564612984657
193.810657388757 0.149870052933693
194.483611060245 0.149645045399666
195.156564731734 0.137793749570847
195.829518403223 0.138564690947533
196.502472074712 0.138460993766785
197.1754257462 0.13994088768959
197.848379417689 0.159710004925728
198.521333089178 0.160633102059364
199.194286760667 0.160901769995689
199.867240432155 0.158639997243881
200.540194103644 0.140906244516373
201.213147775133 0.144505605101585
201.886101446621 0.141122356057167
202.55905511811 0.13995735347271
203.232008789599 0.15792590379715
203.904962461088 0.157304540276527
204.577916132576 0.157114565372467
205.250869804065 0.157663837075233
205.923823475554 0.145186498761177
206.596777147043 0.145110383629799
207.269730818531 0.144086599349976
207.94268449002 0.146825984120369
208.615638161509 0.163228183984756
209.288591832998 0.167282745242119
209.961545504486 0.170035853981972
210.634499175975 0.171537101268768
211.307452847464 0.150680348277092
211.980406518953 0.152428522706032
212.653360190441 0.153296992182732
213.32631386193 0.149773776531219
213.999267533419 0.164273336529732
214.672221204908 0.164686545729637
215.345174876396 0.172187730669975
216.018128547885 0.170720174908638
216.691082219374 0.154582068324089
217.364035890862 0.15774841606617
218.036989562351 0.155324652791023
218.70994323384 0.15586268901825
219.382896905329 0.174880251288414
220.055850576817 0.175084784626961
220.728804248306 0.176191836595535
221.401757919795 0.179577246308327
222.074711591284 0.157144531607628
222.747665262772 0.156299814581871
223.420618934261 0.158978164196014
224.09357260575 0.156940907239914
224.766526277239 0.178984150290489
225.439479948727 0.179563745856285
226.112433620216 0.179592505097389
226.785387291705 0.178957730531693
227.458340963194 0.163230150938034
228.131294634682 0.160621359944344
228.804248306171 0.163851499557495
229.47720197766 0.1657325476408
230.150155649149 0.180620893836021
230.823109320637 0.182183891534805
231.496062992126 0.18684484064579
232.169016663615 0.188424155116081
232.841970335103 0.170515179634094
233.514924006592 0.172085821628571
234.187877678081 0.17278678715229
234.86083134957 0.169333875179291
235.533785021058 0.18809375166893
236.206738692547 0.187561810016632
236.879692364036 0.190038606524467
237.552646035525 0.192516550421715
238.225599707013 0.172273829579353
238.898553378502 0.17349810898304
239.571507049991 0.174467712640762
240.24446072148 0.17345879971981
240.917414392968 0.196132779121399
241.590368064457 0.198087498545647
242.263321735946 0.196333110332489
242.936275407435 0.194684624671936
243.609229078923 0.177017986774445
244.282182750412 0.179099291563034
244.955136421901 0.177818924188614
245.628090093389 0.182208850979805
246.301043764878 0.196776852011681
246.973997436367 0.199515715241432
247.646951107856 0.200678467750549
248.319904779344 0.202084571123123
248.992858450833 0.179891631007195
249.665812122322 0.180682122707367
250.338765793811 0.179987087845802
251.011719465299 0.18295519053936
251.684673136788 0.19834890961647
252.357626808277 0.197483360767365
253.030580479766 0.199265167117119
253.703534151254 0.204167112708092
254.376487822743 0.181676313281059
255.049441494232 0.183176189661026
255.722395165721 0.181961953639984
256.395348837209 0.180219888687134
257.068302508698 0.207781061530113
257.741256180187 0.203546345233917
258.414209851676 0.206626042723656
259.087163523164 0.202987864613533
259.760117194653 0.185144245624542
260.433070866142 0.187694370746613
261.10602453763 0.18433441221714
261.778978209119 0.188269019126892
262.451931880608 0.204328373074532
263.124885552097 0.211308494210243
263.797839223585 0.207084938883781
264.470792895074 0.20895978808403
265.143746566563 0.190013498067856
265.816700238052 0.194332376122475
266.48965390954 0.192861661314964
267.162607581029 0.193892732262611
267.835561252518 0.207534447312355
268.508514924007 0.2119310349226
269.181468595495 0.20899797976017
269.854422266984 0.208822309970856
270.527375938473 0.195576310157776
271.200329609962 0.193651735782623
271.87328328145 0.189418360590935
272.546236952939 0.193596258759499
273.219190624428 0.208227410912514
273.892144295916 0.213234305381775
274.565097967405 0.211143553256989
275.238051638894 0.215782672166824
275.911005310383 0.190991148352623
276.583958981871 0.191823065280914
277.25691265336 0.191769436001778
277.929866324849 0.192422702908516
278.602819996338 0.214857086539268
279.275773667826 0.219735011458397
279.948727339315 0.218049362301826
280.621681010804 0.210675537586212
281.294634682293 0.191802397370338
281.967588353781 0.190634518861771
282.64054202527 0.186551779508591
283.313495696759 0.18538324534893
283.986449368248 0.208019778132439
284.659403039736 0.209419429302216
285.332356711225 0.203968927264214
286.005310382714 0.207792669534683
286.678264054203 0.193608239293098
287.351217725691 0.186569958925247
288.02417139718 0.187748745083809
288.697125068669 0.186825662851334
289.370078740157 0.201272308826447
290.043032411646 0.205739676952362
290.715986083135 0.205165669322014
291.388939754624 0.204159200191498
292.061893426112 0.187717661261559
292.734847097601 0.186184883117676
293.40780076909 0.181107252836227
294.080754440579 0.184289455413818
294.753708112067 0.203879296779633
295.426661783556 0.206530719995499
296.099615455045 0.210360869765282
296.772569126534 0.205724149942398
297.445522798022 0.187529876828194
298.118476469511 0.187507763504982
298.791430141 0.188713267445564
299.464383812489 0.189900234341621
300.137337483977 0.206950128078461
300.810291155466 0.207038789987564
301.483244826955 0.208789825439453
302.156198498443 0.20695073902607
302.829152169932 0.193980515003204
303.502105841421 0.189943537116051
304.17505951291 0.188674122095108
304.848013184398 0.1844252794981
305.520966855887 0.204036712646484
306.193920527376 0.208371698856354
306.866874198865 0.207757249474525
307.539827870353 0.209405735135078
308.212781541842 0.192181050777435
308.885735213331 0.188655182719231
309.55868888482 0.189403995871544
310.231642556308 0.187053710222244
310.904596227797 0.206673070788383
311.577549899286 0.20723369717598
312.250503570775 0.206585600972176
312.923457242263 0.208461821079254
313.596410913752 0.187560677528381
314.269364585241 0.192112669348717
314.94231825673 0.191880837082863
315.615271928218 0.193181023001671
316.288225599707 0.212946653366089
316.961179271196 0.210950538516045
317.634132942684 0.215626642107964
318.307086614173 0.217159003019333
318.980040285662 0.191206708550453
319.652993957151 0.196219280362129
320.325947628639 0.195260271430016
320.998901300128 0.193524718284607
321.671854971617 0.214105010032654
322.344808643106 0.218312919139862
323.017762314594 0.214976266026497
323.690715986083 0.217558234930038
324.363669657572 0.197209790349007
325.036623329061 0.197232112288475
325.709577000549 0.19104628264904
326.382530672038 0.198247194290161
327.055484343527 0.220096260309219
327.728438015016 0.222638696432114
328.401391686504 0.219415307044983
329.074345357993 0.219212621450424
329.747299029482 0.199673980474472
330.42025270097 0.197384759783745
331.093206372459 0.197348669171333
331.766160043948 0.197575435042381
332.439113715437 0.221996754407883
333.112067386925 0.219285771250725
333.785021058414 0.220814034342766
334.457974729903 0.226071879267693
335.130928401392 0.208914622664452
335.80388207288 0.213926419615746
336.476835744369 0.207667753100395
337.149789415858 0.214921563863754
337.822743087347 0.22782863676548
338.495696758835 0.229042291641235
339.168650430324 0.229403659701347
339.841604101813 0.22913832962513
340.514557773302 0.2081228941679
341.18751144479 0.206235274672508
341.860465116279 0.199668452143669
342.533418787768 0.20069694519043
343.206372459257 0.214526191353798
343.879326130745 0.211962908506393
344.552279802234 0.217252343893051
345.225233473723 0.215534672141075
345.898187145211 0.206418335437775
346.5711408167 0.207940995693207
347.244094488189 0.211566671729088
347.917048159678 0.208528190851212
348.590001831166 0.232985258102417
349.262955502655 0.235067695379257
349.935909174144 0.239131763577461
350.608862845633 0.235895574092865
351.281816517121 0.220057561993599
351.95477018861 0.21807761490345
352.627723860099 0.215663716197014
353.300677531588 0.215159371495247
353.973631203076 0.231868624687195
354.646584874565 0.225907519459724
355.319538546054 0.222793772816658
355.992492217543 0.225323587656021
356.665445889031 0.201289191842079
357.33839956052 0.199934870004654
358.011353232009 0.203541606664658
358.684306903498 0.209226980805397
359.357260574986 0.227507278323174
360.030214246475 0.225929960608482
360.703167917964 0.222829073667526
361.376121589452 0.220228269696236
362.049075260941 0.203584343194962
362.72202893243 0.205216914415359
363.394982603919 0.204457193613052
364.067936275407 0.205326125025749
364.740889946896 0.222822725772858
365.413843618385 0.221895769238472
366.086797289874 0.216446235775948
366.759750961362 0.219075530767441
367.432704632851 0.20386566221714
368.10565830434 0.204124599695206
368.778611975829 0.20174352824688
369.451565647317 0.205117046833038
370.124519318806 0.223626807332039
370.797472990295 0.221523493528366
371.470426661784 0.222252413630486
372.143380333272 0.217237651348114
372.816334004761 0.20400170981884
373.48928767625 0.200106963515282
374.162241347738 0.197159737348557
374.835195019227 0.196686804294586
375.508148690716 0.220671847462654
376.181102362205 0.217906326055527
376.854056033693 0.221743121743202
377.527009705182 0.218148604035378
378.199963376671 0.200668439269066
378.87291704816 0.198691666126251
379.545870719648 0.194228291511536
380.218824391137 0.193462520837784
380.891778062626 0.216711550951004
381.564731734115 0.213799387216568
382.237685405603 0.220668897032738
382.910639077092 0.217793524265289
383.583592748581 0.202875077724457
384.25654642007 0.199717536568642
384.929500091558 0.196920841932297
385.602453763047 0.198191538453102
386.275407434536 0.218297928571701
386.948361106025 0.216270074248314
387.621314777513 0.214237004518509
388.294268449002 0.221100226044655
388.967222120491 0.1961590051651
389.640175791979 0.198398381471634
390.313129463468 0.193833962082863
390.986083134957 0.19328461587429
391.659036806446 0.215562716126442
392.331990477934 0.214392304420471
393.004944149423 0.217366844415665
393.677897820912 0.219501510262489
394.350851492401 0.201325610280037
395.023805163889 0.200373753905296
395.696758835378 0.201908960938454
396.369712506867 0.19664004445076
397.042666178356 0.219825461506844
397.715619849844 0.222602054476738
398.388573521333 0.218765363097191
399.061527192822 0.214039579033852
399.734480864311 0.195431470870972
400.407434535799 0.195140495896339
401.080388207288 0.200413823127747
401.753341878777 0.198166579008102
402.426295550265 0.220419526100159
403.099249221754 0.215509563684464
403.772202893243 0.216397777199745
404.445156564732 0.220127806067467
405.11811023622 0.200546696782112
405.791063907709 0.200229585170746
406.464017579198 0.198635011911392
407.136971250687 0.201950579881668
407.809924922175 0.222900971770287
408.482878593664 0.225172653794289
409.155832265153 0.225754708051682
409.828785936642 0.224598333239555
410.50173960813 0.201474040746689
411.174693279619 0.201190888881683
411.847646951108 0.194467425346375
412.520600622597 0.197172775864601
413.193554294085 0.220586836338043
413.866507965574 0.219951167702675
414.539461637063 0.2226472645998
415.212415308552 0.221862480044365
415.88536898004 0.19557511806488
416.558322651529 0.199502632021904
417.231276323018 0.193035259842873
417.904229994506 0.197900205850601
418.577183665995 0.224619403481483
419.250137337484 0.226137325167656
419.923091008973 0.226468160748482
420.596044680461 0.223015382885933
421.26899835195 0.203521490097046
421.941952023439 0.202117115259171
422.614905694928 0.203744024038315
423.287859366416 0.197252169251442
423.960813037905 0.220826297998428
424.633766709394 0.220917895436287
425.306720380883 0.225782737135887
425.979674052371 0.220423981547356
426.65262772386 0.198051422834396
427.325581395349 0.19865970313549
427.998535066838 0.195301055908203
428.671488738326 0.197640299797058
429.344442409815 0.221441924571991
430.017396081304 0.21915203332901
430.690349752792 0.21724958717823
431.363303424281 0.216260522603989
432.03625709577 0.198761507868767
432.709210767259 0.192083939909935
433.382164438747 0.195732086896896
434.055118110236 0.19297368824482
434.728071781725 0.217749997973442
435.401025453214 0.219946831464767
436.073979124702 0.217205494642258
436.746932796191 0.217015042901039
437.41988646768 0.196691825985909
438.092840139169 0.194835290312767
438.765793810657 0.199213311076164
439.438747482146 0.204145327210426
440.111701153635 0.219787567853928
440.784654825124 0.224922657012939
441.457608496612 0.213762938976288
442.130562168101 0.216258332133293
442.80351583959 0.198762148618698
443.476469511079 0.19633524119854
444.149423182567 0.192300274968147
444.822376854056 0.192921295762062
445.495330525545 0.211045488715172
446.168284197033 0.214183881878853
446.841237868522 0.215941429138184
447.514191540011 0.21696563065052
448.1871452115 0.194752886891365
448.860098882988 0.192856043577194
449.533052554477 0.192554876208305
450.206006225966 0.190765127539635
450.878959897455 0.209257498383522
451.551913568943 0.212119802832603
452.224867240432 0.212828367948532
452.897820911921 0.210384055972099
453.57077458341 0.188582256436348
454.243728254898 0.192255318164825
454.916681926387 0.191791549324989
455.589635597876 0.192248925566673
456.262589269365 0.217830449342728
456.935542940853 0.212423115968704
457.608496612342 0.212948799133301
458.281450283831 0.212392508983612
458.95440395532 0.191467970609665
459.627357626808 0.194224148988724
460.300311298297 0.189298927783966
460.973264969786 0.192359685897827
461.646218641274 0.215941309928894
462.319172312763 0.212747827172279
462.992125984252 0.212433233857155
463.665079655741 0.215241208672523
464.338033327229 0.189293622970581
465.010986998718 0.192797675728798
465.683940670207 0.193520367145538
466.356894341696 0.189927905797958
467.029848013184 0.208903953433037
467.702801684673 0.211890056729317
468.375755356162 0.210454881191254
469.048709027651 0.212033525109291
469.721662699139 0.187235102057457
470.394616370628 0.18878173828125
471.067570042117 0.190215677022934
471.740523713606 0.188634410500526
472.413477385094 0.205552294850349
473.086431056583 0.212117284536362
473.759384728072 0.208308830857277
474.43233839956 0.202986463904381
475.105292071049 0.188664019107819
475.778245742538 0.187089189887047
476.451199414027 0.186818718910217
477.124153085515 0.189139261841774
477.797106757004 0.210402488708496
478.470060428493 0.212058395147324
479.143014099982 0.220653563737869
479.81596777147 0.213261380791664
480.488921442959 0.19458980858326
481.161875114448 0.188839018344879
481.834828785937 0.190975025296211
482.507782457425 0.193181455135345
483.180736128914 0.216362744569778
483.853689800403 0.215982109308243
484.526643471892 0.208434343338013
485.19959714338 0.211734861135483
485.872550814869 0.191639065742493
486.545504486358 0.190184414386749
487.218458157847 0.192312434315681
487.891411829335 0.18933479487896
488.564365500824 0.211215257644653
489.237319172313 0.215065449476242
489.910272843801 0.217011451721191
490.58322651529 0.213312670588493
491.256180186779 0.189403921365738
491.929133858268 0.194440379738808
492.602087529756 0.194387078285217
493.275041201245 0.187927410006523
493.947994872734 0.209534600377083
494.620948544223 0.207286477088928
495.293902215711 0.209696069359779
495.9668558872 0.205386132001877
496.639809558689 0.185770660638809
497.312763230178 0.183708429336548
497.985716901666 0.19022873044014
498.658670573155 0.19139675796032
499.331624244644 0.216664701700211
500.004577916133 0.210439920425415
500.677531587621 0.209792524576187
501.35048525911 0.206151679158211
502.023438930599 0.189175501465797
502.696392602087 0.185805425047874
503.369346273576 0.189339056611061
504.042299945065 0.189355209469795
504.715253616554 0.206254929304123
505.388207288042 0.203945383429527
506.061160959531 0.211863324046135
506.73411463102 0.209297895431519
507.407068302509 0.192608922719955
508.080021973997 0.188691362738609
508.752975645486 0.191495686769485
509.425929316975 0.190213710069656
510.098882988464 0.21500788629055
510.771836659952 0.212485522031784
511.444790331441 0.20469231903553
512.11774400293 0.201158210635185
512.790697674419 0.185227423906326
513.463651345907 0.176321104168892
514.136605017396 0.18140971660614
514.809558688885 0.181613922119141
515.482512360374 0.197880059480667
516.155466031862 0.197317153215408
516.828419703351 0.200664862990379
517.50137337484 0.19844351708889
518.174327046328 0.179649367928505
518.847280717817 0.180707186460495
519.520234389306 0.181046709418297
520.193188060795 0.183255136013031
520.866141732283 0.205453008413315
521.539095403772 0.205944061279297
522.212049075261 0.204736113548279
522.88500274675 0.204236656427383
523.557956418238 0.192499414086342
524.230910089727 0.188464447855949
524.903863761216 0.189857140183449
525.576817432705 0.187713339924812
526.249771104193 0.201742082834244
526.922724775682 0.205953732132912
527.595678447171 0.199526757001877
528.26863211866 0.198270067572594
528.941585790148 0.184982940554619
529.614539461637 0.183908313512802
530.287493133126 0.182996064424515
530.960446804615 0.185156837105751
531.633400476103 0.205400660634041
532.306354147592 0.207663744688034
532.979307819081 0.204776093363762
533.652261490569 0.204017981886864
534.325215162058 0.185270085930824
534.998168833547 0.184797987341881
535.671122505036 0.180984333157539
536.344076176524 0.18447045981884
537.017029848013 0.205034077167511
537.689983519502 0.200615301728249
538.362937190991 0.199824333190918
539.035890862479 0.200702250003815
539.708844533968 0.178969591856003
540.381798205457 0.180321931838989
541.054751876946 0.180204808712006
541.727705548434 0.185817360877991
542.400659219923 0.205165773630142
543.073612891412 0.206217065453529
543.746566562901 0.203340411186218
544.419520234389 0.202996879816055
545.092473905878 0.184858590364456
545.765427577367 0.184744834899902
546.438381248856 0.182053923606873
547.111334920344 0.183098301291466
547.784288591833 0.200170636177063
548.457242263322 0.19611656665802
549.13019593481 0.207096487283707
549.803149606299 0.20156641304493
550.476103277788 0.181562662124634
551.149056949277 0.183101043105125
551.822010620765 0.184955060482025
552.494964292254 0.184226736426353
553.167917963743 0.20210736989975
553.840871635232 0.200032010674477
554.51382530672 0.200175985693932
555.186778978209 0.197099104523659
555.859732649698 0.181302532553673
556.532686321187 0.180982023477554
557.205639992675 0.185066133737564
557.878593664164 0.181129887700081
558.551547335653 0.19805783033371
559.224501007141 0.195602253079414
559.89745467863 0.193148955702782
560.570408350119 0.196733921766281
561.243362021608 0.182935312390327
561.916315693097 0.176639720797539
562.589269364585 0.179594621062279
563.262223036074 0.17891988158226
563.935176707563 0.197190299630165
564.608130379051 0.198091521859169
565.28108405054 0.200513318181038
565.954037722029 0.197524651885033
566.626991393518 0.178652241826057
567.299945065006 0.181085929274559
567.972898736495 0.179906502366066
568.645852407984 0.178994134068489
569.318806079473 0.196506634354591
569.991759750961 0.195322796702385
570.66471342245 0.197058990597725
571.337667093939 0.195796504616737
572.010620765428 0.173745051026344
572.683574436916 0.176105424761772
573.356528108405 0.173262014985085
574.029481779894 0.174906402826309
574.702435451382 0.191842094063759
575.375389122871 0.192445456981659
576.04834279436 0.191540837287903
576.721296465849 0.192403510212898
577.394250137338 0.169544816017151
578.067203808826 0.167426481842995
578.740157480315 0.172870308160782
579.413111151804 0.172408521175385
580.086064823292 0.187209501862526
580.759018494781 0.1879822909832
581.43197216627 0.18390217423439
582.104925837759 0.185988739132881
582.777879509247 0.166336163878441
583.450833180736 0.16828964650631
584.123786852225 0.167737677693367
584.796740523714 0.168034121394157
585.469694195202 0.183430090546608
586.142647866691 0.183278366923332
586.81560153818 0.1821079403162
587.488555209669 0.184249773621559
588.161508881157 0.16671958565712
588.834462552646 0.166573137044907
589.507416224135 0.167619615793228
590.180369895623 0.16740246117115
590.853323567112 0.183289304375648
591.526277238601 0.180383831262589
592.19923091009 0.187544748187065
592.872184581578 0.184307068586349
593.545138253067 0.170444846153259
594.218091924556 0.1688601821661
594.891045596045 0.171176701784134
595.563999267533 0.166567713022232
596.236952939022 0.183634117245674
596.909906610511 0.180917486548424
597.582860282 0.180323272943497
598.255813953488 0.182327106595039
598.928767624977 0.161390617489815
599.601721296466 0.163482457399368
600.274674967955 0.161227688193321
600.947628639443 0.165785282850266
601.620582310932 0.177605539560318
602.293535982421 0.17620787024498
602.96648965391 0.180624917149544
603.639443325398 0.182753875851631
604.312396996887 0.161995992064476
604.985350668376 0.164545521140099
605.658304339864 0.164543613791466
606.331258011353 0.168617025017738
607.004211682842 0.179886370897293
607.677165354331 0.181058973073959
608.350119025819 0.181835442781448
609.023072697308 0.183020770549774
609.696026368797 0.162837415933609
610.368980040286 0.165923491120338
611.041933711774 0.166166454553604
611.714887383263 0.167266800999641
612.387841054752 0.183936044573784
613.060794726241 0.178424432873726
613.733748397729 0.179529055953026
614.406702069218 0.182376623153687
615.079655740707 0.159552991390228
615.752609412196 0.15987703204155
616.425563083684 0.163748115301132
617.098516755173 0.162324845790863
617.771470426662 0.176098361611366
618.444424098151 0.178426280617714
619.117377769639 0.179727867245674
619.790331441128 0.181898579001427
620.463285112617 0.161387071013451
621.136238784105 0.164363592863083
621.809192455594 0.167410954833031
622.482146127083 0.164488226175308
623.155099798572 0.18095138669014
623.82805347006 0.1763985902071
624.501007141549 0.171109974384308
625.173960813038 0.176126897335052
625.846914484527 0.160233452916145
626.519868156015 0.163798674941063
627.192821827504 0.161209583282471
627.865775498993 0.159895703196526
628.538729170482 0.178466066718102
629.21168284197 0.179688706994057
629.884636513459 0.180433928966522
630.557590184948 0.178954645991325
631.230543856436 0.161509722471237
631.903497527925 0.165276497602463
632.576451199414 0.162609279155731
633.249404870903 0.159416779875755
633.922358542392 0.179240167140961
634.59531221388 0.181764021515846
635.268265885369 0.177688404917717
635.941219556858 0.178916752338409
636.614173228346 0.163813471794128
637.287126899835 0.163643315434456
637.960080571324 0.160132989287376
638.633034242813 0.164362177252769
639.305987914301 0.17696250975132
639.97894158579 0.179245695471764
640.651895257279 0.178141802549362
641.324848928768 0.179158076643944
641.997802600256 0.166186302900314
642.670756271745 0.160672977566719
643.343709943234 0.168550133705139
644.016663614723 0.166649639606476
644.689617286211 0.180571764707565
645.3625709577 0.176170185208321
646.035524629189 0.176938325166702
646.708478300677 0.17802520096302
647.381431972166 0.164651229977608
648.054385643655 0.164351910352707
648.727339315144 0.163977190852165
649.400292986633 0.163789644837379
650.073246658121 0.179209113121033
650.74620032961 0.18217808008194
651.419154001099 0.179281651973724
652.092107672587 0.183642655611038
652.765061344076 0.161839962005615
653.438015015565 0.161373689770699
654.110968687054 0.163767173886299
654.783922358542 0.15960755944252
655.456876030031 0.179647609591484
656.12982970152 0.178862974047661
656.802783373009 0.177244946360588
657.475737044497 0.179352924227715
658.148690715986 0.16127322614193
658.821644387475 0.162943080067635
659.494598058964 0.16675953567028
660.167551730452 0.165155544877052
660.840505401941 0.180241629481316
661.51345907343 0.179973259568214
662.186412744918 0.17780177295208
662.859366416407 0.178368419408798
663.532320087896 0.165520235896111
664.205273759385 0.160608246922493
664.878227430873 0.160493239760399
665.551181102362 0.157413125038147
666.224134773851 0.173993140459061
666.89708844534 0.171471551060677
667.570042116828 0.17031928896904
668.242995788317 0.172461226582527
668.915949459806 0.156039580702782
669.588903131295 0.157405987381935
670.261856802783 0.157886639237404
670.934810474272 0.156455516815186
671.607764145761 0.173306226730347
672.28071781725 0.172760471701622
672.953671488738 0.166987165808678
673.626625160227 0.168528452515602
674.299578831716 0.153435796499252
674.972532503205 0.153876230120659
675.645486174693 0.154459089040756
676.318439846182 0.153900727629662
676.991393517671 0.166035741567612
677.664347189159 0.168191134929657
678.337300860648 0.170112371444702
679.010254532137 0.168832793831825
679.683208203626 0.156636089086533
680.356161875114 0.153581351041794
681.029115546603 0.152423247694969
681.702069218092 0.155063718557358
682.375022889581 0.168287575244904
683.047976561069 0.165820196270943
683.720930232558 0.163339987397194
684.393883904047 0.159912258386612
685.066837575536 0.148900300264359
685.739791247024 0.148274451494217
686.412744918513 0.143754199147224
687.085698590002 0.143916681408882
687.758652261491 0.15706430375576
688.431605932979 0.156715244054794
689.104559604468 0.155367970466614
689.777513275957 0.155720189213753
690.450466947446 0.144458055496216
691.123420618934 0.145944431424141
691.796374290423 0.144596949219704
692.469327961912 0.144223853945732
693.1422816334 0.162175104022026
693.815235304889 0.161143511533737
694.488188976378 0.161395609378815
695.161142647867 0.161626636981964
695.834096319355 0.155388608574867
696.507049990844 0.15403051674366
697.180003662333 0.14920911192894
697.852957333822 0.15373720228672
698.52591100531 0.169404730200768
699.198864676799 0.170157432556152
699.871818348288 0.163608863949776
700.544772019777 0.16028681397438
701.217725691265 0.146039873361588
701.890679362754 0.149170458316803
702.563633034243 0.147250637412071
703.236586705731 0.148577615618706
703.90954037722 0.160506397485733
704.582494048709 0.160644888877869
705.255447720198 0.161516189575195
705.928401391687 0.162586733698845
706.601355063175 0.151990711688995
707.274308734664 0.1527209430933
707.947262406153 0.147107914090157
708.620216077641 0.14614999294281
709.29316974913 0.165168181061745
709.966123420619 0.164678022265434
710.639077092108 0.1636952906847
711.312030763596 0.162910088896751
711.984984435085 0.146147727966309
712.657938106574 0.147916704416275
713.330891778063 0.148923516273499
714.003845449551 0.150302350521088
714.67679912104 0.164968550205231
715.349752792529 0.165030837059021
716.022706464018 0.1658775806427
716.695660135506 0.163669839501381
717.368613806995 0.151783406734467
718.041567478484 0.150189965963364
718.714521149972 0.148465320467949
719.387474821461 0.148084625601768
720.06042849295 0.162351727485657
720.733382164439 0.164803639054298
721.406335835928 0.158392772078514
722.079289507416 0.158550187945366
722.752243178905 0.148014932870865
723.425196850394 0.14875616133213
724.098150521882 0.146686583757401
724.771104193371 0.148790150880814
725.44405786486 0.163388445973396
726.117011536349 0.160187602043152
726.789965207837 0.165226384997368
727.462918879326 0.164786949753761
728.135872550815 0.149347633123398
728.808826222304 0.150554865598679
729.481779893792 0.150949090719223
730.154733565281 0.150873526930809
730.82768723677 0.161075487732887
731.500640908259 0.161643788218498
732.173594579747 0.166356831789017
732.846548251236 0.16788437962532
733.519501922725 0.155183121562004
734.192455594213 0.151520922780037
734.865409265702 0.153262168169022
735.538362937191 0.1537776440382
736.21131660868 0.167460456490517
736.884270280168 0.165063336491585
737.557223951657 0.158962056040764
738.230177623146 0.162075459957123
738.903131294635 0.148708626627922
739.576084966123 0.146977409720421
740.249038637612 0.148426413536072
740.921992309101 0.147403120994568
741.59494598059 0.160051062703133
742.267899652078 0.162777617573738
742.940853323567 0.161907136440277
743.613806995056 0.163574397563934
744.286760666545 0.148635596036911
744.959714338033 0.149135127663612
745.632668009522 0.148524537682533
746.305621681011 0.149267926812172
746.9785753525 0.162643849849701
747.651529023988 0.16015961766243
748.324482695477 0.162881940603256
748.997436366966 0.161709502339363
749.670390038454 0.146401897072792
750.343343709943 0.148650541901588
751.016297381432 0.148469805717468
751.689251052921 0.148577705025673
752.362204724409 0.161342784762383
753.035158395898 0.163727387785912
753.708112067387 0.155662387609482
754.381065738876 0.156296446919441
755.054019410364 0.145472601056099
755.726973081853 0.144530907273293
756.399926753342 0.14056707918644
757.072880424831 0.140692889690399
757.745834096319 0.156369909644127
758.418787767808 0.155138194561005
759.091741439297 0.151834920048714
759.764695110786 0.154709607362747
760.437648782274 0.140926659107208
761.110602453763 0.140354961156845
761.783556125252 0.142452105879784
762.456509796741 0.140413716435432
763.129463468229 0.151909947395325
763.802417139718 0.156337291002274
764.475370811207 0.157229527831078
765.148324482695 0.155043572187424
765.821278154184 0.140345677733421
766.494231825673 0.139218509197235
767.167185497162 0.141650944948196
767.84013916865 0.137818917632103
768.513092840139 0.152590543031693
769.186046511628 0.153282701969147
769.859000183117 0.151470467448235
770.531953854605 0.152584090828896
771.204907526094 0.138899296522141
771.877861197583 0.138954266905785
772.550814869072 0.136114850640297
773.22376854056 0.136561751365662
773.896722212049 0.147985130548477
774.569675883538 0.150135725736618
775.242629555026 0.150421872735023
775.915583226515 0.149056985974312
776.588536898004 0.136497750878334
777.261490569493 0.137285694479942
777.934444240982 0.137852922081947
778.60739791247 0.139926910400391
779.280351583959 0.149623870849609
779.953305255448 0.151684194803238
780.626258926936 0.150835171341896
781.299212598425 0.149924516677856
781.972166269914 0.139265313744545
782.645119941403 0.141557425260544
783.318073612891 0.142737582325935
783.99102728438 0.142233416438103
784.663980955869 0.152821809053421
785.336934627358 0.152641147375107
786.009888298846 0.15017057955265
786.682841970335 0.149308070540428
787.355795641824 0.138735413551331
788.028749313313 0.136145204305649
788.701702984801 0.138376325368881
789.37465665629 0.138020917773247
790.047610327779 0.152470260858536
790.720563999267 0.151660650968552
791.393517670756 0.154279515147209
792.066471342245 0.150989502668381
792.739425013734 0.138546392321587
793.412378685223 0.140784755349159
794.085332356711 0.14043328166008
794.7582860282 0.140285104513168
795.431239699689 0.155299574136734
796.104193371177 0.155722931027412
796.777147042666 0.150465577840805
797.450100714155 0.152134612202644
798.123054385644 0.138611912727356
798.796008057132 0.13846518099308
799.468961728621 0.138772070407867
800.14191540011 0.139774650335312
800.814869071599 0.153359830379486
801.487822743087 0.152255699038506
802.160776414576 0.151235699653625
802.833730086065 0.151078641414642
803.506683757554 0.13875076174736
804.179637429042 0.139177307486534
804.852591100531 0.137427225708961
805.52554477202 0.137742459774017
806.198498443508 0.152661964297295
806.871452114997 0.153156101703644
807.544405786486 0.152550578117371
808.217359457975 0.156195804476738
808.890313129463 0.141324371099472
809.563266800952 0.141998752951622
810.236220472441 0.140120536088943
810.90917414393 0.140545979142189
811.582127815418 0.156706407666206
812.255081486907 0.155636250972748
812.928035158396 0.155947417020798
813.600988829885 0.156186357140541
814.273942501373 0.140801995992661
814.946896172862 0.140503615140915
815.619849844351 0.14207299053669
816.29280351584 0.14269645512104
816.965757187328 0.155210256576538
817.638710858817 0.156557336449623
818.311664530306 0.153499647974968
818.984618201795 0.155858978629112
819.657571873283 0.143410116434097
820.330525544772 0.142585963010788
821.003479216261 0.143564984202385
821.676432887749 0.145482778549194
822.349386559238 0.157285630702972
823.022340230727 0.156330645084381
823.695293902216 0.160206601023674
824.368247573704 0.158319965004921
825.041201245193 0.144946470856667
825.714154916682 0.14515782892704
826.387108588171 0.144385680556297
827.060062259659 0.146072939038277
827.733015931148 0.155434802174568
828.405969602637 0.159587755799294
829.078923274126 0.151185587048531
829.751876945614 0.151414081454277
830.424830617103 0.141124397516251
831.097784288592 0.139553487300873
831.770737960081 0.141837164759636
832.443691631569 0.140785947442055
833.116645303058 0.15659011900425
833.789598974547 0.154586091637611
834.462552646036 0.160171166062355
835.135506317524 0.158403992652893
835.808459989013 0.141202017664909
836.481413660502 0.14194430410862
837.15436733199 0.142501085996628
837.827321003479 0.142134517431259
838.500274674968 0.154692679643631
839.173228346457 0.152784243226051
839.846182017945 0.150004833936691
840.519135689434 0.150316461920738
841.192089360923 0.139258474111557
841.865043032412 0.137186139822006
842.5379967039 0.137713819742203
843.210950375389 0.141245573759079
843.883904046878 0.155181273818016
844.556857718367 0.151722803711891
845.229811389855 0.153926104307175
845.902765061344 0.155288115143776
846.575718732833 0.141400754451752
847.248672404321 0.140436992049217
847.92162607581 0.139752954244614
848.594579747299 0.139300435781479
849.267533418788 0.155178338289261
849.940487090277 0.150749906897545
850.613440761765 0.156364947557449
851.286394433254 0.157330602407455
851.959348104743 0.141217082738876
852.632301776231 0.13983528316021
853.30525544772 0.144063085317612
853.978209119209 0.142451882362366
854.651162790698 0.154898658394814
855.324116462186 0.15471775829792
855.997070133675 0.151445418596268
856.670023805164 0.153410151600838
857.342977476653 0.137979865074158
858.015931148141 0.136607497930527
858.68888481963 0.139237880706787
859.361838491119 0.13956056535244
860.034792162608 0.149660661816597
860.707745834096 0.149669304490089
861.380699505585 0.152134239673615
862.053653177074 0.151383116841316
862.726606848562 0.135116875171661
863.399560520051 0.135659083724022
864.07251419154 0.136768609285355
864.745467863029 0.139203205704689
865.418421534518 0.154040902853012
866.091375206006 0.151165425777435
866.764328877495 0.149960845708847
867.437282548984 0.149638995528221
868.110236220472 0.140434890985489
868.783189891961 0.13796441257
869.45614356345 0.135646909475327
870.129097234939 0.137240067124367
870.802050906427 0.149338379502296
871.475004577916 0.151201471686363
872.147958249405 0.14917878806591
872.820911920894 0.150224432349205
873.493865592382 0.134023874998093
874.166819263871 0.137763544917107
874.83977293536 0.136567294597626
875.512726606849 0.137312710285187
876.185680278337 0.15211321413517
876.858633949826 0.149854943156242
877.531587621315 0.14953288435936
878.204541292803 0.150306150317192
878.877494964292 0.133029192686081
879.550448635781 0.133473426103592
880.22340230727 0.134659171104431
880.896355978758 0.131908506155014
881.569309650247 0.148601114749908
882.242263321736 0.147461161017418
882.915216993225 0.143254339694977
883.588170664713 0.143581584095955
884.261124336202 0.130559235811234
884.934078007691 0.131480023264885
885.60703167918 0.131926298141479
886.279985350668 0.131909176707268
886.952939022157 0.14826263487339
887.625892693646 0.148625150322914
888.298846365135 0.147040322422981
888.971800036623 0.148075819015503
889.644753708112 0.134443745017052
890.317707379601 0.134917467832565
890.99066105109 0.131659582257271
891.663614722578 0.131104618310928
892.336568394067 0.145312681794167
893.009522065556 0.142619013786316
893.682475737044 0.146552860736847
894.355429408533 0.144966423511505
895.028383080022 0.1290442943573
895.701336751511 0.132270514965057
896.374290422999 0.132944941520691
897.047244094488 0.132347881793976
897.720197765977 0.143170788884163
898.393151437466 0.14385774731636
899.066105108954 0.143575623631477
899.739058780443 0.144106432795525
900.412012451932 0.127490848302841
901.084966123421 0.129776552319527
901.757919794909 0.128353282809258
902.430873466398 0.127344831824303
903.103827137887 0.140162318944931
903.776780809376 0.13864029943943
904.449734480864 0.141093999147415
905.122688152353 0.140392571687698
905.795641823842 0.128163024783134
906.468595495331 0.12579545378685
907.141549166819 0.128703266382217
907.814502838308 0.126243844628334
908.487456509797 0.138563260436058
909.160410181285 0.142540067434311
909.833363852774 0.140505224466324
910.506317524263 0.141961202025414
911.179271195752 0.128283262252808
911.85222486724 0.130092278122902
912.525178538729 0.129851952195168
913.198132210218 0.129568606615067
913.871085881707 0.144439622759819
914.544039553195 0.146346971392632
915.216993224684 0.144627422094345
915.889946896173 0.144974261522293
916.562900567662 0.128736987709999
917.23585423915 0.129726335406303
917.908807910639 0.126386806368828
918.581761582128 0.126324057579041
919.254715253616 0.141458079218864
919.927668925105 0.139741376042366
920.600622596594 0.139337748289108
921.273576268083 0.141570419073105
921.946529939572 0.128205627202988
922.61948361106 0.126203924417496
923.292437282549 0.126213565468788
923.965390954038 0.124796181917191
924.638344625526 0.139151901006699
925.311298297015 0.138642311096191
925.984251968504 0.136879190802574
926.657205639993 0.133021041750908
927.330159311481 0.123008362948895
928.00311298297 0.12398249655962
928.676066654459 0.121424108743668
929.349020325948 0.120346084237099
930.021973997436 0.136025175452232
930.694927668925 0.133338704705238
931.367881340414 0.132156699895859
932.040835011903 0.135146111249924
932.713788683391 0.122173294425011
933.38674235488 0.121798023581505
934.059696026369 0.121625795960426
934.732649697857 0.123089194297791
935.405603369346 0.136903434991837
936.078557040835 0.140297770500183
936.751510712324 0.13712976872921
937.424464383813 0.139472469687462
938.097418055301 0.127203211188316
938.77037172679 0.126069024205208
939.443325398279 0.123303420841694
940.116279069767 0.122581176459789
940.789232741256 0.136459767818451
941.462186412745 0.135634958744049
942.135140084234 0.135581448674202
942.808093755722 0.136828809976578
943.481047427211 0.124427303671837
944.1540010987 0.122035458683968
944.826954770189 0.121233314275742
945.499908441677 0.120361194014549
946.172862113166 0.133610710501671
946.845815784655 0.131680026650429
947.518769456144 0.133364394307137
948.191723127632 0.131354242563248
948.864676799121 0.118666760623455
949.53763047061 0.11969605833292
950.210584142098 0.119433738291264
950.883537813587 0.120186813175678
951.556491485076 0.132920071482658
952.229445156565 0.135297790169716
952.902398828053 0.131561309099197
953.575352499542 0.132208213210106
954.248306171031 0.118590369820595
954.92125984252 0.119766160845757
955.594213514008 0.119665145874023
956.267167185497 0.12134962528944
956.940120856986 0.135649621486664
957.613074528475 0.132896289229393
958.286028199963 0.131290659308434
958.958981871452 0.130893617868423
959.631935542941 0.119455873966217
960.30488921443 0.118146829307079
960.977842885918 0.11829587072134
961.650796557407 0.117884524166584
962.323750228896 0.126658901572227
962.996703900385 0.127706781029701
963.669657571873 0.129447162151337
964.342611243362 0.129877030849457
965.015564914851 0.118845753371716
965.688518586339 0.116056337952614
966.361472257828 0.117054551839828
967.034425929317 0.117336302995682
967.707379600806 0.129426941275597
968.380333272294 0.13000600039959
969.053286943783 0.128825828433037
969.726240615272 0.125154852867126
970.399194286761 0.115778639912605
971.072147958249 0.114904724061489
971.745101629738 0.114731140434742
972.418055301227 0.114945657551289
973.091008972716 0.130345299839973
973.763962644204 0.130538389086723
974.436916315693 0.127170830965042
975.109869987182 0.127452358603477
975.782823658671 0.116493985056877
976.455777330159 0.114381112158298
977.128731001648 0.116952955722809
977.801684673137 0.116798706352711
978.474638344626 0.127880334854126
979.147592016114 0.129096865653992
979.820545687603 0.127450123429298
980.493499359092 0.127416729927063
981.16645303058 0.114277943968773
981.839406702069 0.113193348050117
982.512360373558 0.114617690443993
983.185314045047 0.113231338560581
983.858267716535 0.125890731811523
984.531221388024 0.125832378864288
985.204175059513 0.124881260097027
985.877128731002 0.124333091080189
986.55008240249 0.112652979791164
987.223036073979 0.114907883107662
987.895989745468 0.114103712141514
988.568943416957 0.111311048269272
989.241897088445 0.124313712120056
989.914850759934 0.125479161739349
990.587804431423 0.12589967250824
991.260758102911 0.124723806977272
991.9337117744 0.112830996513367
992.606665445889 0.111454516649246
993.279619117378 0.113101571798325
993.952572788867 0.109994798898697
994.625526460355 0.120345003902912
995.298480131844 0.12115889787674
995.971433803333 0.12492473423481
996.644387474821 0.123443752527237
997.31734114631 0.114478476345539
997.990294817799 0.111838035285473
998.663248489288 0.111764267086983
999.336202160776 0.113447971642017
1000.00915583227 0.122277170419693
1000.68210950375 0.122216299176216
1001.35506317524 0.121422939002514
1002.02801684673 0.123095974326134
1002.70097051822 0.109656527638435
1003.37392418971 0.110424071550369
1004.0468778612 0.112032249569893
1004.71983153269 0.111915200948715
1005.39278520417 0.119143798947334
1006.06573887566 0.120801903307438
1006.73869254715 0.12148118019104
1007.41164621864 0.120481424033642
1008.08459989013 0.109527222812176
1008.75755356162 0.111246168613434
1009.43050723311 0.109660692512989
1010.1034609046 0.108452491462231
1010.77641457608 0.119142785668373
1011.44936824757 0.119691237807274
1012.12232191906 0.12045968323946
1012.79527559055 0.121463119983673
1013.46822926204 0.108965940773487
1014.14118293353 0.107395432889462
1014.81413660502 0.106092482805252
1015.48709027651 0.108451284468174
1016.16004394799 0.122881338000298
1016.83299761948 0.123425357043743
1017.50595129097 0.120147690176964
1018.17890496246 0.122241750359535
1018.85185863395 0.109362363815308
1019.52481230544 0.109686143696308
1020.19776597693 0.105314269661903
1020.87071964842 0.106285959482193
1021.5436733199 0.121232010424137
1022.21662699139 0.119036912918091
1022.88958066288 0.120004661381245
1023.56253433437 0.122878074645996
1024.23548800586 0.110807582736015
1024.90844167735 0.112206883728504
1025.58139534884 0.109533570706844
1026.25434902033 0.111904434859753
1026.92730269181 0.119791567325592
1027.6002563633 0.121153049170971
1028.27321003479 0.118816636502743
1028.94616370628 0.121653623878956
1029.61911737777 0.109466843307018
1030.29207104926 0.108271457254887
1030.96502472075 0.105370447039604
1031.63797839224 0.105920687317848
1032.31093206372 0.113002844154835
1032.98388573521 0.109094068408012
1033.6568394067 0.111506029963493
1034.32979307819 0.111655443906784
1035.00274674968 0.105578236281872
1035.67570042117 0.105234213173389
1036.34865409266 0.107879713177681
1037.02160776415 0.106396108865738
1037.69456143563 0.116964370012283
1038.36751510712 0.116848133504391
1039.04046877861 0.119476161897182
1039.7134224501 0.119583554565907
1040.38637612159 0.109316073358059
1041.05932979308 0.107817336916924
1041.73228346457 0.108047410845757
1042.40523713606 0.10670455545187
1043.07819080754 0.115595042705536
1043.75114447903 0.11486229300499
1044.42409815052 0.111538767814636
1045.09705182201 0.114638149738312
1045.7700054935 0.10125970095396
1046.44295916499 0.100766941905022
1047.11591283648 0.101040311157703
1047.78886650797 0.104795679450035
1048.46182017945 0.113839760422707
1049.13477385094 0.112470179796219
1049.80772752243 0.11244548112154
1050.48068119392 0.112584888935089
1051.15363486541 0.101305037736893
1051.8265885369 0.102658726274967
1052.49954220839 0.102931700646877
1053.17249587988 0.103174038231373
1053.84544955136 0.109895214438438
1054.51840322285 0.108785532414913
1055.19135689434 0.110757663846016
1055.86431056583 0.110733337700367
1056.53726423732 0.102853529155254
1057.21021790881 0.100439794361591
1057.8831715803 0.10249424725771
1058.55612525179 0.102323614060879
1059.22907892327 0.111540786921978
1059.90203259476 0.11216276884079
1060.57498626625 0.111012183129787
1061.24793993774 0.108705788850784
1061.92089360923 0.100286543369293
1062.59384728072 0.0987132787704468
1063.26680095221 0.0982004776597023
1063.9397546237 0.097414568066597
1064.61270829518 0.110972069203854
1065.28566196667 0.109188430011272
1065.95861563816 0.110844604671001
1066.63156930965 0.10951292514801
1067.30452298114 0.0999293401837349
1067.97747665263 0.0991397947072983
1068.65043032412 0.0967167168855667
1069.32338399561 0.0974470153450966
1069.99633766709 0.108961850404739
1070.66929133858 0.107611887156963
1071.34224501007 0.106789246201515
1072.01519868156 0.10628804564476
1072.68815235305 0.0983955934643745
1073.36110602454 0.0977752208709717
1074.03405969603 0.0969212725758553
1074.70701336752 0.0992964059114456
1075.379967039 0.105396799743176
1076.05292071049 0.105538561940193
1076.72587438198 0.105162613093853
1077.39882805347 0.1092344596982
1078.07178172496 0.0955938100814819
1078.74473539645 0.0965793579816818
1079.41768906794 0.0934059470891953
1080.09064273942 0.0962080508470535
1080.76359641091 0.104197263717651
1081.4365500824 0.104707799851894
1082.10950375389 0.108180567622185
1082.78245742538 0.107277572154999
1083.45541109687 0.098594531416893
1084.12836476836 0.0976489782333374
1084.80131843985 0.097037173807621
1085.47427211133 0.0943616256117821
1086.14722578282 0.106118686497211
1086.82017945431 0.106579281389713
1087.4931331258 0.106005236506462
1088.16608679729 0.102949805557728
1088.83904046878 0.0936118736863136
1089.51199414027 0.0945817530155182
1090.18494781176 0.0966096445918083
1090.85790148324 0.0937189310789108
1091.53085515473 0.105216391384602
1092.20380882622 0.104241237044334
1092.87676249771 0.104204349219799
1093.5497161692 0.104551650583744
1094.22266984069 0.0960499569773674
1094.89562351218 0.0966230034828186
1095.56857718367 0.0959101393818855
1096.24153085515 0.0982174351811409
1096.91448452664 0.106125757098198
1097.58743819813 0.106193050742149
1098.26039186962 0.107326418161392
1098.93334554111 0.106076307594776
1099.6062992126 0.0936504825949669
1100.27925288409 0.0943964049220085
1100.95220655558 0.0931852608919144
1101.62516022706 0.0925457924604416
1102.29811389855 0.102797940373421
1102.97106757004 0.103222019970417
1103.64402124153 0.10475267469883
1104.31697491302 0.103922352194786
1104.98992858451 0.0941967442631721
1105.662882256 0.0937236174941063
1106.33583592749 0.0924521163105965
1107.00878959897 0.094758503139019
1107.68174327046 0.105239942669868
1108.35469694195 0.106472998857498
1109.02765061344 0.106356374919415
1109.70060428493 0.104556113481522
1110.37355795642 0.0954789817333221
1111.04651162791 0.0962974801659584
1111.7194652994 0.0973746404051781
1112.39241897088 0.0949156507849693
1113.06537264237 0.102669484913349
1113.73832631386 0.102948620915413
1114.41127998535 0.10524720698595
1115.08423365684 0.103898987174034
1115.75718732833 0.0941590964794159
1116.43014099982 0.0933452397584915
1117.10309467131 0.0931522622704506
1117.77604834279 0.0936443209648132
1118.44900201428 0.10310298204422
1119.12195568577 0.103739894926548
1119.79490935726 0.102515958249569
1120.46786302875 0.103155076503754
1121.14081670024 0.0925984531641006
1121.81377037173 0.0920007452368736
1122.48672404322 0.0921564325690269
1123.1596777147 0.0920160487294197
1123.83263138619 0.101066134870052
1124.50558505768 0.10234147310257
1125.17853872917 0.100637808442116
1125.85149240066 0.0998517647385597
1126.52444607215 0.0923292934894562
1127.19739974364 0.0933904647827148
1127.87035341513 0.091748982667923
1128.54330708661 0.0925388336181641
1129.2162607581 0.102022714912891
1129.88921442959 0.10245967656374
1130.56216810108 0.0970894023776054
1131.23512177257 0.0987432524561882
1131.90807544406 0.0908410772681236
1132.58102911555 0.0881663635373116
1133.25398278704 0.0881140977144241
1133.92693645852 0.0887220650911331
1134.59989013001 0.0973017066717148
1135.2728438015 0.0980770513415337
1135.94579747299 0.0961003452539444
1136.61875114448 0.0968703031539917
1137.29170481597 0.0864394158124924
1137.96465848746 0.0869323685765266
1138.63761215895 0.0866219848394394
1139.31056583043 0.0866217166185379
1139.98351950192 0.0918850675225258
1140.65647317341 0.0942199677228928
1141.3294268449 0.0941581577062607
1142.00238051639 0.0942071154713631
1142.67533418788 0.0840682834386826
1143.34828785937 0.0861952155828476
1144.02124153086 0.0847985222935677
1144.69419520234 0.0846378654241562
1145.36714887383 0.09546909481287
1146.04010254532 0.0943508222699165
1146.71305621681 0.0917890295386314
1147.3860098883 0.0949242040514946
1148.05896355979 0.0843810513615608
1148.73191723128 0.0845106840133667
1149.40487090276 0.0840680599212646
1150.07782457425 0.0859563872218132
1150.75077824574 0.0928612500429153
1151.42373191723 0.0927872434258461
1152.09668558872 0.0932000130414963
1152.76963926021 0.0940679237246513
1153.4425929317 0.0831217765808105
1154.11554660319 0.084708608686924
1154.78850027468 0.0841575339436531
1155.46145394616 0.0813006311655045
1156.13440761765 0.0913989171385765
1156.80736128914 0.0927990078926086
1157.48031496063 0.0911502465605736
1158.15326863212 0.0906103253364563
1158.82622230361 0.0813052281737328
1159.4991759751 0.0815910324454308
1160.17212964658 0.0818414464592934
1160.84508331807 0.0822603702545166
1161.51803698956 0.0900353863835335
1162.19099066105 0.089851476252079
1162.86394433254 0.090410090982914
1163.53689800403 0.0896793454885483
1164.20985167552 0.0826756432652473
1164.88280534701 0.0822868645191193
1165.55575901849 0.0813298150897026
1166.22871268998 0.0820589363574982
1166.90166636147 0.0890895649790764
1167.57462003296 0.0895659253001213
1168.24757370445 0.0928384736180305
1168.92052737594 0.091134287416935
1169.59348104743 0.0814562886953354
1170.26643471892 0.0795316025614738
1170.9393883904 0.0804531946778297
1171.61234206189 0.0818658322095871
1172.28529573338 0.0902595371007919
1172.95824940487 0.0903341323137283
1173.63120307636 0.0862569063901901
1174.30415674785 0.0865364894270897
1174.97711041934 0.0793238803744316
1175.65006409083 0.0792555510997772
1176.32301776231 0.0777755826711655
1176.9959714338 0.0772971138358116
1177.66892510529 0.0853790864348412
1178.34187877678 0.0858875215053558
1179.01483244827 0.0899145975708961
1179.68778611976 0.0873290374875069
1180.36073979125 0.0793610066175461
1181.03369346274 0.0788687020540237
1181.70664713422 0.0777386948466301
1182.37960080571 0.0781239867210388
1183.0525544772 0.0854884833097458
1183.72550814869 0.0843451470136642
1184.39846182018 0.0847775787115097
1185.07141549167 0.0854207798838615
1185.74436916316 0.0772348865866661
1186.41732283465 0.0760815739631653
1187.09027650613 0.0767436921596527
1187.76323017762 0.0776679813861847
1188.43618384911 0.0861923098564148
1189.1091375206 0.085001714527607
1189.78209119209 0.0829617753624916
1190.45504486358 0.0836095362901688
1191.12799853507 0.0761418268084526
1191.80095220656 0.076794758439064
1192.47390587804 0.075148269534111
1193.14685954953 0.0752724930644035
1193.81981322102 0.0826334431767464
1194.49276689251 0.08148393034935
1195.165720564 0.0849540010094643
1195.83867423549 0.0845402255654335
1196.51162790698 0.077383004128933
1197.18458157847 0.0764226242899895
1197.85753524995 0.0779374018311501
1198.53048892144 0.0771390348672867
1199.20344259293 0.0856534913182259
1199.87639626442 0.0827702656388283
1200.54934993591 0.0819111764431
1201.2223036074 0.0825891569256783
1201.89525727889 0.0752953886985779
1202.56821095038 0.0732727870345116
1203.24116462186 0.0740374177694321
1203.91411829335 0.0727915316820145
1204.58707196484 0.0799102336168289
1205.26002563633 0.0793386921286583
1205.93297930782 0.0790603905916214
1206.60593297931 0.0798173323273659
1207.2788866508 0.071784608066082
1207.95184032229 0.0718977451324463
1208.62479399377 0.0728535130620003
1209.29774766526 0.0723012164235115
1209.97070133675 0.0820413306355476
1210.64365500824 0.0798077061772346
1211.31660867973 0.0793826058506966
1211.98956235122 0.0786595717072487
1212.66251602271 0.0727486312389374
1213.3354696942 0.0710401833057404
1214.00842336568 0.0725768879055977
1214.68137703717 0.0726934671401978
1215.35433070866 0.0798755586147308
1216.02728438015 0.0796888768672943
1216.70023805164 0.0769924595952034
1217.37319172313 0.0759909823536873
1218.04614539462 0.0696079134941101
1218.71909906611 0.0694447308778763
1219.39205273759 0.0698723420500755
1220.06500640908 0.069556437432766
1220.73796008057 0.0782347470521927
1221.41091375206 0.0774028897285461
1222.08386742355 0.0766508877277374
1222.75682109504 0.0775116160511971
1223.42977476653 0.0702491700649261
1224.10272843801 0.068798340857029
1224.7756821095 0.0702165439724922
1225.44863578099 0.0687871053814888
1226.12158945248 0.0761761143803596
1226.79454312397 0.0768985152244568
1227.46749679546 0.0763173177838326
1228.14045046695 0.0760026648640633
1228.81340413844 0.0684441924095154
1229.48635780992 0.0674722865223885
1230.15931148141 0.0681788399815559
1230.8322651529 0.0680915340781212
1231.50521882439 0.075990654528141
1232.17817249588 0.0764843970537186
1232.85112616737 0.07562655210495
1233.52407983886 0.0758154839277267
1234.19703351035 0.0674141645431519
1234.86998718183 0.0676356256008148
1235.54294085332 0.0662348046898842
1236.21589452481 0.0668779015541077
1236.8888481963 0.075232669711113
1237.56180186779 0.0731731653213501
1238.23475553928 0.0751011222600937
1238.90770921077 0.0739822238683701
1239.58066288226 0.0665209516882896
1240.25361655374 0.0667450651526451
1240.92657022523 0.0679631605744362
1241.59952389672 0.0674755349755287
1242.27247756821 0.0755584686994553
1242.9454312397 0.0742211118340492
1243.61838491119 0.0732731595635414
1244.29133858268 0.0733482167124748
1244.96429225417 0.0659696608781815
1245.63724592565 0.0660063624382019
1246.31019959714 0.0654025971889496
1246.98315326863 0.0653011202812195
1247.65610694012 0.0732966735959053
1248.32906061161 0.0731553956866264
1249.0020142831 0.0723849236965179
1249.67496795459 0.0730164870619774
1250.34792162608 0.0656854808330536
1251.02087529756 0.0646390467882156
1251.69382896905 0.0647562593221664
1252.36678264054 0.0658750981092453
1253.03973631203 0.071718618273735
1253.71268998352 0.0729713663458824
1254.38564365501 0.0724383220076561
1255.0585973265 0.0728684663772583
1255.73155099799 0.0653064996004105
1256.40450466947 0.0668132081627846
1257.07745834096 0.0657720640301704
1257.75041201245 0.0662722364068031
1258.42336568394 0.0726567655801773
1259.09631935543 0.0729668140411377
1259.76927302692 0.0692839026451111
1260.44222669841 0.0700761526823044
1261.1151803699 0.0625183880329132
1261.78813404138 0.0627329498529434
1262.46108771287 0.0633565708994865
1263.13404138436 0.0629343837499619
1263.80699505585 0.0694012343883514
1264.47994872734 0.0677547082304955
1265.15290239883 0.068869523704052
1265.82585607032 0.0681617558002472
1266.49880974181 0.0623516775667667
1267.17176341329 0.0626028031110764
1267.84471708478 0.062266118824482
1268.51767075627 0.062021479010582
1269.19062442776 0.0675642192363739
1269.86357809925 0.0669137686491013
1270.53653177074 0.0665725022554398
1271.20948544223 0.0656172856688499
1271.88243911372 0.0602913275361061
1272.5553927852 0.0603473260998726
1273.22834645669 0.0597070269286633
1273.90130012818 0.0593023113906384
1274.57425379967 0.0654983147978783
1275.24720747116 0.065572127699852
1275.92016114265 0.0656179115176201
1276.59311481414 0.066860668361187
1277.26606848563 0.0595274604856968
1277.93902215711 0.0592921935021877
1278.6119758286 0.0602002553641796
1279.28492950009 0.0599309951066971
1279.95788317158 0.0657470226287842
1280.63083684307 0.0668563991785049
1281.30379051456 0.0667701736092567
1281.97674418605 0.0663600265979767
1282.64969785754 0.0601718984544277
1283.32265152902 0.0608178153634071
1283.99560520051 0.0610284060239792
1284.668558872 0.0600918829441071
1285.34151254349 0.0656023472547531
1286.01446621498 0.0656635314226151
1286.68741988647 0.0656227320432663
1287.36037355796 0.0649430826306343
1288.03332722945 0.0603097043931484
1288.70628090093 0.0596150383353233
1289.37923457242 0.0585501044988632
1290.05218824391 0.0581708326935768
1290.7251419154 0.0641636699438095
1291.39809558689 0.0641717314720154
1292.07104925838 0.0637405291199684
1292.74400292987 0.0633047819137573
1293.41695660135 0.0574509017169476
1294.08991027284 0.0570983700454235
1294.76286394433 0.0582437068223953
1295.43581761582 0.0588203966617584
1296.10877128731 0.0639657229185104
1296.7817249588 0.0634293854236603
1297.45467863029 0.0627449005842209
1298.12763230178 0.063084602355957
1298.80058597327 0.0572571232914925
1299.47353964475 0.0575385913252831
1300.14649331624 0.0566141903400421
1300.81944698773 0.0566640198230743
1301.49240065922 0.0621435791254044
1302.16535433071 0.0631361901760101
1302.8383080022 0.060373816639185
1303.51126167369 0.0604683719575405
1304.18421534517 0.0542456731200218
1304.85716901666 0.0537462756037712
1305.53012268815 0.0550942122936249
1306.20307635964 0.0541137680411339
1306.87603003113 0.0598644055426121
1307.54898370262 0.0592722408473492
1308.22193737411 0.0592927485704422
1308.8948910456 0.0589427314698696
1309.56784471708 0.0539600029587746
1310.24079838857 0.0533409528434277
1310.91375206006 0.0542167797684669
1311.58670573155 0.0543579459190369
1312.25965940304 0.0584755502641201
1312.93261307453 0.0566191151738167
1313.60556674602 0.0567775070667267
1314.27852041751 0.0562941394746304
1314.95147408899 0.0517522096633911
1315.62442776048 0.0514444224536419
1316.29738143197 0.0512307621538639
1316.97033510346 0.0517418161034584
1317.64328877495 0.0568883344531059
1318.31624244644 0.0567638985812664
1318.98919611793 0.0548749566078186
1319.66214978942 0.0545315258204937
1320.3351034609 0.0507520325481892
1321.00805713239 0.0501910895109177
1321.68101080388 0.0496614538133144
1322.35396447537 0.0498286336660385
1323.02691814686 0.0554273426532745
1323.69987181835 0.0549205578863621
1324.37282548984 0.0547794438898563
1325.04577916133 0.0549030043184757
1325.71873283281 0.0488513447344303
1326.3916865043 0.0491237156093121
1327.06464017579 0.0495264939963818
1327.73759384728 0.0495848283171654
1328.41054751877 0.0555446334183216
1329.08350119026 0.0541627258062363
1329.75645486175 0.0537710338830948
1330.42940853324 0.0534414015710354
1331.10236220472 0.0476082935929298
1331.77531587621 0.0485158823430538
1332.4482695477 0.0480991899967194
1333.12122321919 0.048615824431181
1333.79417689068 0.0528734661638737
1334.46713056217 0.0526690073311329
1335.14008423366 0.0518777891993523
1335.81303790515 0.0522832572460175
1336.48599157663 0.0482601188123226
1337.15894524812 0.0471410006284714
1337.83189891961 0.0460408926010132
1338.5048525911 0.0459969863295555
1339.17780626259 0.0514061748981476
1339.85075993408 0.0516736581921577
1340.52371360557 0.0499347895383835
1341.19666727706 0.0498370938003063
1341.86962094854 0.0450860448181629
1342.54257462003 0.0458055697381496
1343.21552829152 0.0448636822402477
1343.88848196301 0.0453229248523712
1344.5614356345 0.048654593527317
1345.23438930599 0.048880822956562
1345.90734297748 0.0467565134167671
1346.58029664897 0.0483846701681614
1347.25325032045 0.0429699383676052
1347.92620399194 0.0430817566812038
1348.59915766343 0.0426224581897259
1349.27211133492 0.0426186248660088
1349.94506500641 0.0455369651317596
1350.6180186779 0.0458130985498428
1351.29097234939 0.046604610979557
1351.96392602088 0.0471648573875427
1352.63687969236 0.0426508076488972
1353.30983336385 0.0435129553079605
1353.98278703534 0.041985310614109
1354.65574070683 0.0417318344116211
1355.32869437832 0.044892068952322
1356.00164804981 0.0451110675930977
1356.6746017213 0.0453428812325001
1357.34755539279 0.0450826734304428
1358.02050906427 0.0403790399432182
1358.69346273576 0.0406340472400188
1359.36641640725 0.0397335216403008
1360.03937007874 0.039462935179472
1360.71232375023 0.0428120866417885
1361.38527742172 0.0428214967250824
1362.05823109321 0.0426339842379093
1362.7311847647 0.0424799062311649
1363.40413843618 0.0386981144547462
1364.07709210767 0.0385253168642521
1364.75004577916 0.0372121557593346
1365.42299945065 0.0370140559971333
1366.09595312214 0.0402896478772163
1366.76890679363 0.0401643812656403
1367.44186046512 0.0402120761573315
1368.1148141366 0.0398172438144684
1368.78776780809 0.0355095751583576
1369.46072147958 0.0354839377105236
1370.13367515107 0.035545390099287
1370.80662882256 0.0345900803804398
1371.47958249405 0.0380697846412659
1372.15253616554 0.0372052676975727
1372.82548983703 0.0374616198241711
1373.49844350851 0.0371295027434826
1374.17139718 0.033255510032177
1374.84435085149 0.0326404124498367
1375.51730452298 0.0326625779271126
1376.19025819447 0.0323801226913929
1376.86321186596 0.0349934361875057
1377.53616553745 0.0338848792016506
1378.20911920894 0.0338171757757664
1378.88207288042 0.0341588519513607
1379.55502655191 0.0307730231434107
1380.2279802234 0.0304274540394545
1380.90093389489 0.0307928919792175
1381.57388756638 0.0309005733579397
1382.24684123787 0.0348051562905312
1382.91979490936 0.0343332253396511
1383.59274858085 0.0352132245898247
1384.26570225233 0.0350787341594696
1384.93865592382 0.032312098890543
1385.61160959531 0.0316545851528645
1386.2845632668 0.0314890779554844
1386.95751693829 0.0315436609089375
1387.63047060978 0.0358326435089111
1388.30342428127 0.0350558385252953
1388.97637795276 0.0350105315446854
1389.64933162424 0.0343481078743935
1390.32228529573 0.032633688300848
1390.99523896722 0.0325598306953907
1391.66819263871 0.031808253377676
1392.3411463102 0.0322233475744724
1393.01409998169 0.0356532521545887
1393.68705365318 0.0354509018361568
1394.36000732467 0.0360337980091572
1395.03296099615 0.0362356677651405
1395.70591466764 0.0329943783581257
1396.37886833913 0.032897811383009
1397.05182201062 0.032814085483551
1397.72477568211 0.0331394448876381
1398.3977293536 0.0368225015699863
1399.07068302509 0.0371200628578663
1399.74363669658 0.0371491871774197
1400.41659036806 0.037719264626503
1401.08954403955 0.0340687446296215
1401.76249771104 0.0337858013808727
1402.43545138253 0.0338274389505386
1403.10840505402 0.033798024058342
1403.78135872551 0.0373577699065208
1404.454312397 0.0372640676796436
1405.12726606849 0.0378457717597485
1405.80021973997 0.0382245928049088
1406.47317341146 0.0345166064798832
1407.14612708295 0.0346549935638905
1407.81908075444 0.0338866263628006
1408.49203442593 0.0343408361077309
1409.16498809742 0.0371839627623558
1409.83794176891 0.0374996699392796
1410.5108954404 0.0382216572761536
1411.18384911188 0.0385778211057186
1411.85680278337 0.0343497842550278
1412.52975645486 0.0348048508167267
1413.20271012635 0.0345749966800213
1413.87566379784 0.0350949205458164
1414.54861746933 0.0385654382407665
1415.22157114082 0.0386822521686554
1415.89452481231 0.039012722671032
1416.56747848379 0.0382508039474487
1417.24043215528 0.0355327129364014
1417.91338582677 0.035471472889185
1418.58633949826 0.0359926372766495
1419.25929316975 0.0360099114477634
1419.93224684124 0.039847943931818
1420.60520051273 0.0393976308405399
1421.27815418422 0.0395426601171494
1421.9511078557 0.0392187424004078
1422.62406152719 0.036092784255743
1423.29701519868 0.0362467803061008
1423.96996887017 0.0359902419149876
1424.64292254166 0.0366135947406292
1425.31587621315 0.0401512011885643
1425.98882988464 0.0407235324382782
1426.66178355613 0.0401538014411926
1427.33473722761 0.0398270860314369
1428.0076908991 0.0373246744275093
1428.68064457059 0.0369076132774353
1429.35359824208 0.0363020449876785
1430.02655191357 0.0359093099832535
1430.69950558506 0.0408648289740086
1431.37245925655 0.0405335985124111
1432.04541292804 0.039400614798069
1432.71836659952 0.0400199629366398
1433.39132027101 0.0358954779803753
1434.0642739425 0.0368235521018505
1434.73722761399 0.0367028340697289
1435.41018128548 0.0370064191520214
1436.08313495697 0.0406594499945641
1436.75608862846 0.0406035073101521
1437.42904229994 0.0405796617269516
1438.10199597143 0.0407160520553589
1438.77494964292 0.0363587252795696
1439.44790331441 0.0365324690937996
1440.1208569859 0.0374585725367069
1440.79381065739 0.0374013744294643
1441.46676432888 0.0413454696536064
1442.13971800037 0.0410116650164127
1442.81267167186 0.0412115193903446
1443.48562534334 0.0415840074419975
1444.15857901483 0.0367761664092541
1444.83153268632 0.0382350087165833
1445.50448635781 0.0369621701538563
1446.1774400293 0.0380121171474457
1446.85039370079 0.0413395278155804
1447.52334737228 0.0418072119355202
1448.19630104376 0.0411076545715332
1448.86925471525 0.0419196672737598
1449.54220838674 0.0377917736768723
1450.21516205823 0.0382478833198547
1450.88811572972 0.0381172448396683
1451.56106940121 0.0377348773181438
1452.2340230727 0.0425812974572182
1452.90697674419 0.0420363508164883
1453.57993041567 0.0412332899868488
1454.25288408716 0.0415295287966728
1454.92583775865 0.0376470312476158
1455.59879143014 0.0385054089128971
1456.27174510163 0.0383572280406952
1456.94469877312 0.038964681327343
1457.61765244461 0.0420348718762398
1458.2906061161 0.0423485673964024
1458.96355978758 0.0419726558029652
1459.63651345907 0.0423579514026642
1460.30946713056 0.0394118279218674
1460.98242080205 0.0391012467443943
1461.65537447354 0.0382563434541225
1462.32832814503 0.0393319129943848
1463.00128181652 0.0427275970578194
1463.67423548801 0.0429343432188034
1464.34718915949 0.0421329475939274
1465.02014283098 0.0421627461910248
1465.69309650247 0.0379092805087566
1466.36605017396 0.0382412672042847
1467.03900384545 0.0390455387532711
1467.71195751694 0.0390319004654884
1468.38491118843 0.0419489704072475
1469.05786485992 0.041770551353693
1469.7308185314 0.0430246628820896
1470.40377220289 0.0426398366689682
1471.07672587438 0.0390379913151264
1471.74967954587 0.038767147809267
1472.42263321736 0.0402647294104099
1473.09558688885 0.0397514700889587
1473.76854056034 0.0434793755412102
1474.44149423183 0.0430034585297108
1475.11444790331 0.0435867346823215
1475.7874015748 0.043554775416851
1476.46035524629 0.0397483147680759
1477.13330891778 0.0388952046632767
1477.80626258927 0.039341751486063
1478.47921626076 0.0403434038162231
1479.15216993225 0.043095950037241
1479.82512360374 0.0433594956994057
1480.49807727522 0.0434298664331436
1481.17103094671 0.0446097366511822
1481.8439846182 0.0399934127926826
1482.51693828969 0.0391279496252537
1483.18989196118 0.0402232706546783
1483.86284563267 0.0404653400182724
1484.53579930416 0.0439989306032658
1485.20875297565 0.0439419150352478
1485.88170664713 0.0436511673033237
1486.55466031862 0.0440100505948067
1487.22761399011 0.0401940383017063
1487.9005676616 0.0406831353902817
1488.57352133309 0.0414375066757202
1489.24647500458 0.0414330027997494
1489.91942867607 0.0453486777842045
1490.59238234756 0.046238511800766
1491.26533601904 0.044349130243063
1491.93828969053 0.0443193912506104
1492.61124336202 0.0403722040355206
1493.28419703351 0.0410963147878647
1493.957150705 0.0405470803380013
1494.63010437649 0.0413338989019394
1495.30305804798 0.0449924543499947
1495.97601171947 0.0444290488958359
1496.64896539095 0.04599629342556
1497.32191906244 0.0448281019926071
1497.99487273393 0.0411502346396446
1498.66782640542 0.0416278466582298
1499.34078007691 0.0414512194693089
1500.0137337484 0.0417923480272293
1500.68668741989 0.045893207192421
1501.35964109138 0.0458382107317448
1502.03259476286 0.0456012710928917
1502.70554843435 0.04664396494627
1503.37850210584 0.0426485612988472
1504.05145577733 0.0420768335461617
1504.72440944882 0.042800035327673
1505.39736312031 0.0429630316793919
1506.0703167918 0.0474725030362606
1506.74327046329 0.0488658398389816
1507.41622413477 0.0475328788161278
1508.08917780626 0.0470436587929726
1508.76213147775 0.0419266112148762
1509.43508514924 0.0415647476911545
1510.10803882073 0.0422434024512768
1510.78099249222 0.042197722941637
1511.45394616371 0.0463313795626163
1512.12689983519 0.045349508523941
1512.79985350668 0.0476148650050163
1513.47280717817 0.046901810914278
1514.14576084966 0.0429205819964409
1514.81871452115 0.0426725372672081
1515.49166819264 0.0431904718279839
1516.16462186413 0.0427975505590439
1516.83757553562 0.0468401648104191
1517.5105292071 0.0466955155134201
1518.18348287859 0.047012135386467
1518.85643655008 0.0471303127706051
1519.52939022157 0.0433867499232292
1520.20234389306 0.0426903665065765
1520.87529756455 0.0427756235003471
1521.54825123604 0.0419589020311832
1522.22120490753 0.0474077984690666
1522.89415857901 0.0468089170753956
1523.5671122505 0.04760817065835
1524.24006592199 0.0469577126204967
1524.91301959348 0.0431695021688938
1525.58597326497 0.0438152551651001
1526.25892693646 0.0425601042807102
1526.93188060795 0.0424392223358154
1527.60483427944 0.0474209263920784
1528.27778795092 0.0466413833200932
1528.95074162241 0.0468101985752583
1529.6236952939 0.047548171132803
1530.29664896539 0.0432822704315186
1530.96960263688 0.0436751320958138
1531.64255630837 0.043143417686224
1532.31550997986 0.0431525073945522
1532.98846365135 0.0465448088943958
1533.66141732283 0.0463243760168552
1534.33437099432 0.0468764677643776
1535.00732466581 0.0469965040683746
1535.6802783373 0.0423885881900787
1536.35323200879 0.0429243333637714
1537.02618568028 0.043751385062933
1537.69913935177 0.0434738844633102
1538.37209302326 0.0482640154659748
1539.04504669474 0.0476459786295891
1539.71800036623 0.0484217964112759
1540.39095403772 0.048802062869072
1541.06390770921 0.0450864396989346
1541.7368613807 0.0459731593728065
1542.40981505219 0.0453815199434757
1543.08276872368 0.0452759154140949
1543.75572239517 0.0489122197031975
1544.42867606665 0.0501393042504787
1545.10162973814 0.0484232641756535
1545.77458340963 0.0497256964445114
1546.44753708112 0.045432448387146
1547.12049075261 0.0456405021250248
1547.7934444241 0.0461402125656605
1548.46639809559 0.0448949560523033
1549.13935176708 0.0496546663343906
1549.81230543856 0.0492130890488625
1550.48525911005 0.0497558265924454
1551.15821278154 0.0496979057788849
1551.83116645303 0.0462981387972832
1552.50412012452 0.0459501370787621
1553.17707379601 0.0455382540822029
1553.8500274675 0.0448213666677475
1554.52298113899 0.0513666793704033
1555.19593481047 0.0510494150221348
1555.86888848196 0.0506923831999302
1556.54184215345 0.0502385832369328
1557.21479582494 0.0458654314279556
1557.88774949643 0.0456988513469696
1558.56070316792 0.0458689704537392
1559.23365683941 0.0450292639434338
1559.9066105109 0.0495315752923489
1560.57956418238 0.0503662601113319
1561.25251785387 0.0493764653801918
1561.92547152536 0.0492523312568665
1562.59842519685 0.0459952130913734
1563.27137886834 0.0454379320144653
1563.94433253983 0.0436820983886719
1564.61728621132 0.0438881292939186
1565.29023988281 0.0480845533311367
1565.96319355429 0.0492311045527458
1566.63614722578 0.0505385771393776
1567.30910089727 0.0494423508644104
1567.98205456876 0.0449624918401241
1568.65500824025 0.045784767717123
1569.32796191174 0.0456652641296387
1570.00091558323 0.0454191751778126
1570.67386925472 0.0497057810425758
1571.3468229262 0.0500776953995228
1572.01977659769 0.0494136437773705
1572.69273026918 0.0485992468893528
1573.36568394067 0.0455628968775272
1574.03863761216 0.0455710552632809
1574.71159128365 0.0450644940137863
1575.38454495514 0.0448530614376068
1576.05749862663 0.0506794117391109
1576.73045229811 0.050407525151968
1577.4034059696 0.0490309074521065
1578.07635964109 0.0493537671864033
1578.74931331258 0.0455700568854809
1579.42226698407 0.045723419636488
1580.09522065556 0.0459279268980026
1580.76817432705 0.0452776066958904
1581.44112799853 0.0508859269320965
1582.11408167002 0.0513708256185055
1582.78703534151 0.0509609431028366
1583.459989013 0.0508156828582287
1584.13294268449 0.0464626215398312
1584.80589635598 0.0469900593161583
1585.47885002747 0.0449261628091335
1586.15180369896 0.0453496426343918
1586.82475737045 0.0508397556841373
1587.49771104193 0.0507651120424271
1588.17066471342 0.050659965723753
1588.84361838491 0.0500442795455456
1589.5165720564 0.0465065203607082
1590.18952572789 0.0468428805470467
1590.86247939938 0.046330451965332
1591.53543307087 0.0460196807980537
1592.20838674235 0.0509882010519505
1592.88134041384 0.050614845007658
1593.55429408533 0.0526780746877193
1594.22724775682 0.0523033440113068
1594.90020142831 0.0476833619177341
1595.5731550998 0.0482183173298836
1596.24610877129 0.0465316697955132
1596.91906244278 0.0459475740790367
1597.59201611426 0.052074957638979
1598.26496978575 0.0519646555185318
1598.93792345724 0.0523499809205532
1599.61087712873 0.0528952516615391
1600.28383080022 0.0470477528870106
1600.95678447171 0.0466864556074142
1601.6297381432 0.0475277863442898
1602.30269181469 0.0471529960632324
1602.97564548617 0.0523180924355984
1603.64859915766 0.0531432367861271
1604.32155282915 0.050960548222065
1604.99450650064 0.0497445203363895
1605.66746017213 0.0463083311915398
1606.34041384362 0.0458725206553936
1607.01336751511 0.0476920492947102
1607.6863211866 0.0465997010469437
1608.35927485808 0.0510472059249878
1609.03222852957 0.0505697503685951
1609.70518220106 0.0515082404017448
1610.37813587255 0.0522170513868332
1611.05108954404 0.0468140207231045
1611.72404321553 0.0463840067386627
1612.39699688702 0.0475522428750992
1613.06995055851 0.0477236732840538
1613.74290422999 0.0520555414259434
1614.41585790148 0.0515295527875423
1615.08881157297 0.052035741508007
1615.76176524446 0.0520045459270477
1616.43471891595 0.0463354289531708
1617.10767258744 0.0466975905001163
1617.78062625893 0.0467617549002171
1618.45357993042 0.0465277917683125
1619.1265336019 0.0511205047369003
1619.79948727339 0.0517016239464283
1620.47244094488 0.0516436323523521
1621.14539461637 0.0510968305170536
1621.81834828786 0.0468491464853287
1622.49130195935 0.0465840846300125
1623.16425563084 0.0473161451518536
1623.83720930233 0.0476003438234329
1624.51016297381 0.051737867295742
1625.1831166453 0.0511227063834667
1625.85607031679 0.0527683272957802
1626.52902398828 0.0532814636826515
1627.20197765977 0.0481236577033997
1627.87493133126 0.0485486760735512
1628.54788500275 0.0475318469107151
1629.22083867424 0.0484611429274082
1629.89379234572 0.0534024946391582
1630.56674601721 0.0529133230447769
1631.2396996887 0.0531623847782612
1631.91265336019 0.054132878780365
1632.58560703168 0.0483316667377949
1633.25856070317 0.0482014454901218
1633.93151437466 0.0480611026287079
1634.60446804615 0.0476672723889351
1635.27742171763 0.0541595704853535
1635.95037538912 0.0532755665481091
1636.62332906061 0.0520217642188072
1637.2962827321 0.0519786551594734
1637.96923640359 0.0482654944062233
1638.64219007508 0.0487333349883556
1639.31514374657 0.048135194927454
1639.98809741806 0.048590887337923
1640.66105108954 0.0535713993012905
1641.33400476103 0.0537108145654202
1642.00695843252 0.0551305189728737
1642.67991210401 0.0554701834917068
1643.3528657755 0.0499863103032112
1644.02581944699 0.0500973127782345
1644.69877311848 0.0489668734371662
1645.37172678997 0.0499160140752792
1646.04468046145 0.0544107742607594
1646.71763413294 0.0544747486710548
1647.39058780443 0.0524001754820347
1648.06354147592 0.0523147024214268
1648.73649514741 0.0482345707714558
1649.4094488189 0.0468492545187473
1650.08240249039 0.0476610399782658
1650.75535616188 0.0469257198274136
1651.42830983336 0.0525659061968327
1652.10126350485 0.0526825077831745
1652.77421717634 0.0520417839288712
1653.44717084783 0.0525081530213356
1654.12012451932 0.0477597825229168
1654.79307819081 0.0477244779467583
1655.4660318623 0.0474139116704464
1656.13898553378 0.047548696398735
1656.81193920527 0.0537867248058319
1657.48489287676 0.0539096295833588
1658.15784654825 0.0525366999208927
1658.83080021974 0.0534179992973804
1659.50375389123 0.048370111733675
1660.17670756272 0.0486936382949352
1660.84966123421 0.0492441840469837
1661.52261490569 0.0503630489110947
1662.19556857718 0.0548671372234821
1662.86852224867 0.0547150708734989
1663.54147592016 0.0525120310485363
1664.21442959165 0.0536089166998863
1664.88738326314 0.0493549033999443
1665.56033693463 0.0479093156754971
1666.23329060612 0.0482732132077217
1666.9062442776 0.0490777231752872
1667.57919794909 0.0537518672645092
1668.25215162058 0.0541003160178661
1668.92510529207 0.0542219802737236
1669.59805896356 0.0543243028223515
1670.27101263505 0.0498206056654453
1670.94396630654 0.0494658350944519
1671.61691997803 0.0490514673292637
1672.28987364951 0.0487452484667301
1672.962827321 0.0543509162962437
1673.63578099249 0.0537022203207016
1674.30873466398 0.0545594654977322
1674.98168833547 0.0548498034477234
1675.65464200696 0.0493675135076046
1676.32759567845 0.0499783754348755
1677.00054934994 0.0512079820036888
1677.67350302142 0.0506117083132267
1678.34645669291 0.0556287281215191
1679.0194103644 0.0556549914181232
1679.69236403589 0.0545933283865452
1680.36531770738 0.0548272952437401
1681.03827137887 0.0496073700487614
1681.71122505036 0.0500665009021759
1682.38417872185 0.0489393696188927
1683.05713239333 0.0492540039122105
1683.73008606482 0.0543025210499763
1684.40303973631 0.0538656748831272
1685.0759934078 0.0552940964698792
1685.74894707929 0.0549023076891899
1686.42190075078 0.0504785589873791
1687.09485442227 0.0504462756216526
1687.76780809376 0.0511210858821869
1688.44076176524 0.0504678785800934
1689.11371543673 0.0557134412229061
1689.78666910822 0.0558566600084305
1690.45962277971 0.0545963756740093
1691.1325764512 0.0556037165224552
1691.80553012269 0.0495653599500656
1692.47848379418 0.0497716031968594
1693.15143746567 0.0490891672670841
1693.82439113715 0.0495859608054161
1694.49734480864 0.0551468916237354
1695.17029848013 0.0536857545375824
1695.84325215162 0.0548500008881092
1696.51620582311 0.0550773628056049
1697.1891594946 0.0491600893437862
1697.86211316609 0.0499472245573997
1698.53506683758 0.0502705164253712
1699.20802050906 0.0497077144682407
1699.88097418055 0.0547255724668503
1700.55392785204 0.0544737242162228
1701.22688152353 0.0549920275807381
1701.89983519502 0.0540831796824932
1702.57278886651 0.0489035733044147
1703.245742538 0.0488516502082348
1703.91869620949 0.0494235977530479
1704.59164988097 0.0490175373852253
1705.26460355246 0.0538147762417793
1705.93755722395 0.0540152341127396
1706.61051089544 0.0552233532071114
1707.28346456693 0.054387953132391
1707.95641823842 0.0490528158843517
1708.62937190991 0.0481193102896214
1709.3023255814 0.0490743219852448
1709.97527925288 0.048724677413702
1710.64823292437 0.0550399906933308
1711.32118659586 0.0541676580905914
1711.99414026735 0.0559732541441917
1712.66709393884 0.0560053586959839
1713.34004761033 0.0511529892683029
1714.01300128182 0.0511180721223354
1714.68595495331 0.051188588142395
1715.35890862479 0.0518219955265522
1716.03186229628 0.0565030016005039
1716.70481596777 0.0563747733831406
1717.37776963926 0.0571791678667068
1718.05072331075 0.0572845451533794
1718.72367698224 0.0510444566607475
1719.39663065373 0.0516398921608925
1720.06958432522 0.050888903439045
1720.7425379967 0.050735529512167
1721.41549166819 0.0549652576446533
1722.08844533968 0.0543949156999588
1722.76139901117 0.0556328929960728
1723.43435268266 0.0556480586528778
1724.10730635415 0.0517589785158634
1724.78026002564 0.0521113462746143
1725.45321369712 0.05176055803895
1726.12616736861 0.0511262193322182
1726.7991210401 0.0571503974497318
1727.47207471159 0.0574802495539188
1728.14502838308 0.0582877695560455
1728.81798205457 0.0571777783334255
1729.49093572606 0.0519225336611271
1730.16388939755 0.0523314140737057
1730.83684306904 0.0517767071723938
1731.50979674052 0.0517857745289803
1732.18275041201 0.0576775036752224
1732.8557040835 0.0567599609494209
1733.52865775499 0.0565189495682716
1734.20161142648 0.0568712949752808
1734.87456509797 0.0503082349896431
1735.54751876946 0.0507009439170361
1736.22047244094 0.0514562726020813
1736.89342611243 0.051827397197485
1737.56637978392 0.0568687729537487
1738.23933345541 0.0574967414140701
1738.9122871269 0.0574623346328735
1739.58524079839 0.0575116015970707
1740.25819446988 0.051599308848381
1740.93114814137 0.0517308823764324
1741.60410181285 0.0525083243846893
1742.27705548434 0.0528357475996017
1742.95000915583 0.05714500695467
1743.62296282732 0.0562130659818649
1744.29591649881 0.0568430796265602
1744.9688701703 0.0575891770422459
1745.64182384179 0.0518583320081234
1746.31477751328 0.0530046634376049
1746.98773118476 0.0532695017755032
1747.66068485625 0.0542073287069798
1748.33363852774 0.0594554133713245
1749.00659219923 0.0588554888963699
1749.67954587072 0.0579920709133148
1750.35249954221 0.0565073899924755
1751.0254532137 0.0524426139891148
1751.69840688519 0.052387110888958
1752.37136055667 0.0521719492971897
1753.04431422816 0.0521125607192516
1753.71726789965 0.058633878827095
1754.39022157114 0.0568924248218536
1755.06317524263 0.058306559920311
1755.73612891412 0.0595310963690281
1756.40908258561 0.0541791133582592
1757.0820362571 0.0529481619596481
1757.75498992858 0.0526574775576591
1758.42794360007 0.0525119341909885
1759.10089727156 0.0585536882281303
1759.77385094305 0.0581934377551079
1760.44680461454 0.0606033988296986
1761.11975828603 0.0604858286678791
1761.79271195752 0.0552716739475727
1762.46566562901 0.0539885200560093
1763.13861930049 0.0539502128958702
1763.81157297198 0.0540714785456657
1764.48452664347 0.0605680420994759
1765.15748031496 0.0601410642266273
1765.83043398645 0.0591149777173996
1766.50338765794 0.0607434585690498
1767.17634132943 0.0547144040465355
1767.84929500092 0.0548814088106155
1768.5222486724 0.0539388470351696
1769.19520234389 0.0540888495743275
1769.86815601538 0.0590378493070602
1770.54110968687 0.0593567304313183
1771.21406335836 0.059516005218029
1771.88701702985 0.0595617666840553
1772.55997070134 0.0551597848534584
1773.23292437283 0.0542441084980965
1773.90587804431 0.0553767271339893
1774.5788317158 0.0540214218199253
1775.25178538729 0.0602027960121632
1775.92473905878 0.0606697015464306
1776.59769273027 0.0605980828404427
1777.27064640176 0.0600283555686474
1777.94360007325 0.0542369149625301
1778.61655374474 0.0542519241571426
1779.28950741622 0.0548836253583431
1779.96246108771 0.0561297796666622
1780.6354147592 0.0612849593162537
1781.30836843069 0.0601733215153217
1781.98132210218 0.0606499314308167
1782.65427577367 0.060108806937933
1783.32722944516 0.0550854504108429
1784.00018311665 0.0545609295368195
1784.67313678813 0.054719477891922
1785.34609045962 0.0548756048083305
1786.01904413111 0.0607911795377731
1786.6919978026 0.0611587166786194
1787.36495147409 0.0592822581529617
1788.03790514558 0.0599378831684589
1788.71085881707 0.054572943598032
1789.38381248856 0.055394172668457
1790.05676616004 0.0538076721131802
1790.72971983153 0.0538697764277458
1791.40267350302 0.060132835060358
1792.07562717451 0.0602797009050846
1792.748580846 0.0600076764822006
1793.42153451749 0.0596764087677002
1794.09448818898 0.0541816465556622
1794.76744186046 0.0548359751701355
1795.44039553195 0.0543930120766163
1796.11334920344 0.0542639456689358
1796.78630287493 0.0605627484619617
1797.45925654642 0.0596674084663391
1798.13221021791 0.0610531121492386
1798.8051638894 0.0613450184464455
1799.47811756089 0.0564114488661289
1800.15107123237 0.0566387623548508
1800.82402490386 0.0573741756379604
1801.49697857535 0.0571549944579601
1802.16993224684 0.0641173124313354
1802.84288591833 0.0636595487594604
1803.51583958982 0.0635917186737061
1804.18879326131 0.0620961673557758
1804.8617469328 0.0563813708722591
1805.53470060428 0.0561551451683044
1806.20765427577 0.056583758443594
1806.88060794726 0.0571525394916534
1807.55356161875 0.0617035999894142
1808.22651529024 0.0617927797138691
1808.89946896173 0.0620859675109386
1809.57242263322 0.0621927119791508
1810.24537630471 0.0567620098590851
1810.91832997619 0.0556056872010231
1811.59128364768 0.056360486894846
1812.26423731917 0.0552304089069366
1812.93719099066 0.0628146454691887
1813.61014466215 0.063012920320034
1814.28309833364 0.061936192214489
1814.95605200513 0.0634151473641396
1815.62900567662 0.0575726442039013
1816.3019593481 0.0573562681674957
1816.97491301959 0.0575052537024021
1817.64786669108 0.0581622943282127
1818.32082036257 0.0631737262010574
1818.99377403406 0.0641323626041412
1819.66672770555 0.0624346137046814
1820.33968137704 0.0626217648386955
1821.01263504853 0.0574935488402843
1821.68558872001 0.0567761212587357
1822.3585423915 0.0566301569342613
1823.03149606299 0.056826788932085
1823.70444973448 0.0622766800224781
1824.37740340597 0.0620094537734985
1825.05035707746 0.0626237764954567
1825.72331074895 0.0615586675703526
1826.39626442044 0.0575367137789726
1827.06921809192 0.0572233460843563
1827.74217176341 0.0562771186232567
1828.4151254349 0.0561514534056187
1829.08807910639 0.0617707222700119
1829.76103277788 0.0633147433400154
1830.43398644937 0.0629817321896553
1831.10694012086 0.0626217946410179
1831.77989379235 0.0569621212780476
1832.45284746383 0.057310625910759
1833.12580113532 0.0566710755228996
1833.79875480681 0.0582639835774899
1834.4717084783 0.062799759209156
1835.14466214979 0.063946507871151
1835.81761582128 0.06346046179533
1836.49056949277 0.0627891570329666
1837.16352316426 0.0566639229655266
1837.83647683574 0.0583423934876919
1838.50943050723 0.0575301833450794
1839.18238417872 0.0571733228862286
1839.85533785021 0.0648152008652687
1840.5282915217 0.063184566795826
1841.20124519319 0.0642220824956894
1841.87419886468 0.0654402449727058
1842.54715253617 0.0573792718350887
1843.22010620765 0.0582998543977737
1843.89305987914 0.0592899844050407
1844.56601355063 0.0589174553751945
1845.23896722212 0.0642310455441475
1845.91192089361 0.0644806101918221
1846.5848745651 0.0641065016388893
1847.25782823659 0.0636623874306679
1847.93078190808 0.0584401227533817
1848.60373557956 0.0586358346045017
1849.27668925105 0.0584185048937798
1849.94964292254 0.0571048222482204
1850.62259659403 0.063477024435997
1851.29555026552 0.0652719214558601
1851.96850393701 0.0646558627486229
1852.6414576085 0.0636678859591484
1853.31441127999 0.0582576915621758
1853.98736495147 0.0581043399870396
1854.66031862296 0.0573642812669277
1855.33327229445 0.058442261070013
1856.00622596594 0.0633494928479195
1856.67917963743 0.0646122619509697
1857.35213330892 0.0636549219489098
1858.02508698041 0.0635658204555511
1858.6980406519 0.0588895753026009
1859.37099432338 0.0575984567403793
1860.04394799487 0.0598824396729469
1860.71690166636 0.0590358525514603
1861.38985533785 0.0644841566681862
1862.06280900934 0.0654074251651764
1862.73576268083 0.0639978423714638
1863.40871635232 0.0653040781617165
1864.08167002381 0.0583189874887466
1864.75462369529 0.0582206659018993
1865.42757736678 0.0600659772753716
1866.10053103827 0.0599612109363079
1866.77348470976 0.0657447725534439
1867.44643838125 0.06569754332304
1868.11939205274 0.0660271123051643
1868.79234572423 0.0663846954703331
1869.46529939571 0.0587863177061081
1870.1382530672 0.0595290474593639
1870.81120673869 0.0587432906031609
1871.48416041018 0.059103149920702
1872.15711408167 0.0647214651107788
1872.83006775316 0.0652136951684952
1873.50302142465 0.0639576241374016
1874.17597509614 0.0640051960945129
1874.84892876763 0.0590110123157501
1875.52188243911 0.0583629012107849
1876.1948361106 0.0592721663415432
1876.86778978209 0.0589504949748516
1877.54074345358 0.065823920071125
1878.21369712507 0.0646272674202919
1878.88665079656 0.0662183463573456
1879.55960446805 0.0643041282892227
1880.23255813953 0.0611858032643795
1880.90551181102 0.0593011416494846
1881.57846548251 0.0592931099236012
1882.251419154 0.0585234388709068
1882.92437282549 0.0664813295006752
1883.59732649698 0.0649000182747841
1884.27028016847 0.0669167786836624
1884.94323383996 0.0661593228578568
1885.61618751144 0.060667272657156
1886.28914118293 0.0604448989033699
1886.96209485442 0.0608150027692318
1887.63504852591 0.0608148314058781
1888.3080021974 0.0670746713876724
1888.98095586889 0.0683303847908974
1889.65390954038 0.0662529394030571
1890.32686321187 0.0662384852766991
1890.99981688335 0.0613635666668415
1891.67277055484 0.0613692365586758
1892.34572422633 0.0610696710646152
1893.01867789782 0.0609044544398785
1893.69163156931 0.0680605620145798
1894.3645852408 0.0668093040585518
1895.03753891229 0.0679536461830139
1895.71049258378 0.0667399764060974
1896.38344625526 0.0615951716899872
1897.05639992675 0.0616291426122189
1897.72935359824 0.0624496527016163
1898.40230726973 0.0619618035852909
1899.07526094122 0.0688480958342552
1899.74821461271 0.0691724270582199
1900.4211682842 0.0683291256427765
1901.09412195569 0.0680146291851997
1901.76707562717 0.0636426284909248
1902.44002929866 0.0618012435734272
1903.11298297015 0.0633242353796959
1903.78593664164 0.0631349757313728
1904.45889031313 0.0679082646965981
1905.13184398462 0.0681833848357201
1905.80479765611 0.067341536283493
1906.4777513276 0.0668968707323074
1907.15070499908 0.061315082013607
1907.82365867057 0.0607373304665089
1908.49661234206 0.0613380931317806
1909.16956601355 0.0610041320323944
1909.84251968504 0.0670513585209846
1910.51547335653 0.0674571767449379
1911.18842702802 0.0677977353334427
1911.86138069951 0.0676151961088181
1912.53433437099 0.0611153915524483
1913.20728804248 0.0610477216541767
1913.88024171397 0.0605638846755028
1914.55319538546 0.060807965695858
1915.22614905695 0.06843251734972
1915.89910272844 0.0669970139861107
1916.57205639993 0.0679118856787682
1917.24501007142 0.0666921362280846
1917.9179637429 0.0606975220143795
1918.59091741439 0.0611931756138802
1919.26387108588 0.0612454302608967
1919.93682475737 0.0620087534189224
1920.60977842886 0.0686565488576889
1921.28273210035 0.0681957826018333
1921.95568577184 0.06871697306633
1922.62863944333 0.0676026940345764
1923.30159311481 0.0616378299891949
1923.9745467863 0.0624231323599815
1924.64750045779 0.0614628121256828
1925.32045412928 0.061935905367136
1925.99340780077 0.0677191987633705
1926.66636147226 0.0676385834813118
1927.33931514375 0.0684617832303047
1928.01226881524 0.0685162916779518
1928.68522248672 0.0630806311964989
1929.35817615821 0.0625232979655266
1930.0311298297 0.0620887130498886
1930.70408350119 0.0630188807845116
1931.37703717268 0.06926479190588
1932.04999084417 0.0691641792654991
1932.72294451566 0.0693081691861153
1933.39589818715 0.0688873082399368
1934.06885185863 0.0623047798871994
1934.74180553012 0.0629574432969093
1935.41475920161 0.0650200024247169
1936.0877128731 0.0640756115317345
1936.76066654459 0.0687806606292725
1937.43362021608 0.0701089426875114
1938.10657388757 0.0678107514977455
1938.77952755905 0.0689687356352806
1939.45248123054 0.0637744218111038
1940.12543490203 0.0630748420953751
1940.79838857352 0.0638823583722115
1941.47134224501 0.0643075481057167
1942.1442959165 0.0702583342790604
1942.81724958799 0.071249820291996
1943.49020325948 0.0706641674041748
1944.16315693096 0.0699776262044907
1944.83611060245 0.0653315559029579
1945.50906427394 0.0641634985804558
1946.18201794543 0.0637677237391472
1946.85497161692 0.0634254738688469
1947.52792528841 0.0708179548382759
1948.2008789599 0.0701084658503532
1948.87383263139 0.0696862041950226
1949.54678630287 0.0690617114305496
1950.21973997436 0.0630409941077232
1950.89269364585 0.0632373169064522
1951.56564731734 0.0636332556605339
1952.23860098883 0.0648470818996429
1952.91155466032 0.0694033354520798
1953.58450833181 0.0704490020871162
1954.2574620033 0.0696073025465012
1954.93041567478 0.0699874237179756
1955.60336934627 0.0623504593968391
1956.27632301776 0.0628869980573654
1956.94927668925 0.06368438154459
1957.62223036074 0.0634230822324753
1958.29518403223 0.0681233480572701
1958.96813770372 0.0698286145925522
1959.64109137521 0.0691807344555855
1960.31404504669 0.0695297867059708
1960.98699871818 0.0630942359566689
1961.65995238967 0.0631300285458565
1962.33290606116 0.0629177317023277
1963.00585973265 0.0611906051635742
1963.67881340414 0.0684833526611328
1964.35176707563 0.068731464445591
1965.02472074712 0.0679188892245293
1965.6976744186 0.0687275603413582
1966.37062809009 0.0628496930003166
1967.04358176158 0.0616450272500515
1967.71653543307 0.0625867918133736
1968.38948910456 0.062499787658453
1969.06244277605 0.0678423047065735
1969.73539644754 0.0668347924947739
1970.40835011903 0.0708896741271019
1971.08130379051 0.0688535496592522
1971.754257462 0.0633771866559982
1972.42721113349 0.0627747401595116
1973.10016480498 0.0636347234249115
1973.77311847647 0.0631204843521118
1974.44607214796 0.0684402883052826
1975.11902581945 0.067530445754528
1975.79197949094 0.0684629678726196
1976.46493316242 0.0685242041945457
1977.13788683391 0.0619418099522591
1977.8108405054 0.0622401721775532
1978.48379417689 0.0611651614308357
1979.15674784838 0.0629702880978584
1979.82970151987 0.0679263174533844
1980.50265519136 0.0667127668857574
1981.17560886285 0.0681289434432983
1981.84856253433 0.0698602870106697
1982.52151620582 0.0624766424298286
1983.19446987731 0.0638276636600494
1983.8674235488 0.0640759170055389
1984.54037722029 0.0644015520811081
1985.21333089178 0.0705178081989288
1985.88628456327 0.0707159042358398
1986.55923823476 0.0697907507419586
1987.23219190624 0.0715509355068207
1987.90514557773 0.0647265017032623
1988.57809924922 0.0641868412494659
1989.25105292071 0.0647183880209923
1989.9240065922 0.0649929791688919
1990.59696026369 0.0714113786816597
1991.26991393518 0.0698324367403984
1991.94286760667 0.0705671682953835
1992.61582127815 0.0720389857888222
1993.28877494964 0.0637758150696754
1993.96172862113 0.064767137169838
1994.63468229262 0.0639591738581657
1995.30763596411 0.0636514499783516
1995.9805896356 0.0711617395281792
1996.65354330709 0.0728653147816658
1997.32649697858 0.0711281597614288
1997.99945065006 0.0708119049668312
1998.67240432155 0.0639126002788544
1999.34535799304 0.0645297914743423
2000.01831166453 0.0669778734445572
2000.69126533602 0.0656946823000908
2001.36421900751 0.0726821795105934
2002.037172679 0.0717239007353783
2002.71012635049 0.0701718479394913
2003.38308002197 0.0701707527041435
2004.05603369346 0.0641358196735382
2004.72898736495 0.0649811550974846
2005.40194103644 0.0634867250919342
2006.07489470793 0.063869871199131
2006.74784837942 0.0715431496500969
2007.42080205091 0.0726226195693016
2008.0937557224 0.0722336694598198
2008.76670939388 0.0713913217186928
2009.43966306537 0.0658417418599129
2010.11261673686 0.0658165588974953
2010.78557040835 0.065633587539196
2011.45852407984 0.064702644944191
2012.13147775133 0.0712874606251717
2012.80443142282 0.0718696191906929
2013.4773850943 0.0721453577280045
2014.15033876579 0.0725641995668411
2014.82329243728 0.0656502768397331
2015.49624610877 0.0664223581552505
2016.16919978026 0.0651223585009575
2016.84215345175 0.0659516900777817
2017.51510712324 0.072471521794796
2018.18806079473 0.0733030289411545
2018.86101446622 0.073160856962204
2019.5339681377 0.0730739310383797
2020.20692180919 0.067877508699894
2020.87987548068 0.0664514824748039
2021.55282915217 0.0684981271624565
2022.22578282366 0.0676484927535057
2022.89873649515 0.0735692232847214
2023.57169016664 0.0726725906133652
2024.24464383812 0.072798028588295
2024.91759750961 0.0733837708830833
2025.5905511811 0.0682072937488556
2026.26350485259 0.0684962347149849
2026.93645852408 0.0674566477537155
2027.60941219557 0.0669589936733246
2028.28236586706 0.0740555822849274
2028.95531953855 0.074784129858017
2029.62827321003 0.0741917714476585
2030.30122688152 0.0750716403126717
2030.97418055301 0.066928893327713
2031.6471342245 0.0671635568141937
2032.32008789599 0.0673804730176926
2032.99304156748 0.0665549710392952
2033.66599523897 0.0743955671787262
2034.33894891046 0.073334626853466
2035.01190258194 0.0736965611577034
2035.68485625343 0.0753768086433411
2036.35780992492 0.0674794092774391
2037.03076359641 0.067884124815464
2037.7037172679 0.0692838355898857
2038.37667093939 0.0686408057808876
2039.04962461088 0.0764448866248131
2039.72257828237 0.0759821087121964
2040.39553195385 0.0751425325870514
2041.06848562534 0.0750797763466835
2041.74143929683 0.0689132064580917
2042.41439296832 0.0684029757976532
2043.08734663981 0.0679754689335823
2043.7603003113 0.0669276192784309
2044.43325398279 0.0736382380127907
2045.10620765428 0.0730267241597176
2045.77916132576 0.0722275972366333
2046.45211499725 0.0741820782423019
2047.12506866874 0.0675499811768532
2047.79802234023 0.0678612589836121
2048.47097601172 0.0688465535640717
2049.14392968321 0.0682591050863266
2049.8168833547 0.0752429589629173
2050.48983702619 0.0754044279456139
2051.16279069767 0.0734700784087181
2051.83574436916 0.0734669640660286
2052.50869804065 0.0671213194727898
2053.18165171214 0.0672639459371567
2053.85460538363 0.0673631355166435
2054.52755905512 0.0667488798499107
2055.20051272661 0.0723522305488586
2055.8734663981 0.073793463408947
2056.54642006958 0.0749880075454712
2057.21937374107 0.0753563791513443
2057.89232741256 0.0686901435256004
2058.56528108405 0.0668561309576035
2059.23823475554 0.0665766820311546
2059.91118842703 0.0687049031257629
2060.58414209852 0.0745203197002411
2061.25709577001 0.0729994550347328
2061.93004944149 0.0721437260508537
2062.60300311298 0.071879155933857
2063.27595678447 0.0668319314718246
2063.94891045596 0.0674851462244987
2064.62186412745 0.0647664219141006
2065.29481779894 0.0648075193166733
2065.96777147043 0.070826880633831
2066.64072514192 0.0714670717716217
2067.3136788134 0.0713102594017982
2067.98663248489 0.071260079741478
2068.65958615638 0.0661461055278778
2069.33253982787 0.0662107989192009
2070.00549349936 0.0656308755278587
2070.67844717085 0.0659064725041389
2071.35140084234 0.0735096409916878
2072.02435451383 0.0738387405872345
2072.69730818531 0.073755718767643
2073.3702618568 0.0738482549786568
2074.04321552829 0.0701324641704559
2074.71616919978 0.0697606727480888
2075.38912287127 0.0686567723751068
2076.06207654276 0.0703885778784752
2076.73503021425 0.077319547533989
2077.40798388574 0.0777682214975357
2078.08093755722 0.0750887840986252
2078.75389122871 0.0736605077981949
2079.4268449002 0.0673278719186783
2080.09979857169 0.0682140216231346
2080.77275224318 0.0664543509483337
2081.44570591467 0.0675912350416183
2082.11865958616 0.0732498317956924
2082.79161325765 0.0730694681406021
2083.46456692913 0.0734274014830589
2084.13752060062 0.0737244412302971
2084.81047427211 0.0690157115459442
2085.4834279436 0.0695073157548904
2086.15638161509 0.0679466873407364
2086.82933528658 0.0678158104419708
2087.50228895807 0.0754211694002151
2088.17524262955 0.0752719789743423
2088.84819630104 0.074399009346962
2089.52114997253 0.0740559920668602
2090.19410364402 0.0671661272644997
2090.86705731551 0.068193145096302
2091.540010987 0.0673017352819443
2092.21296465849 0.0680754780769348
2092.88591832998 0.0752939358353615
2093.55887200146 0.0747763365507126
2094.23182567295 0.0757277756929398
2094.90477934444 0.0749870091676712
2095.57773301593 0.0685165077447891
2096.25068668742 0.0670903474092484
2096.92364035891 0.0677777901291847
2097.5965940304 0.0678828582167625
2098.26954770189 0.0745174512267113
2098.94250137337 0.0748255401849747
2099.61545504486 0.072346106171608
2100.28840871635 0.0736697763204575
2100.96136238784 0.0678298994898796
2101.63431605933 0.0681964382529259
2102.30726973082 0.0667044073343277
2102.98022340231 0.0683241784572601
2103.6531770738 0.0741157308220863
2104.32613074528 0.0735551193356514
2104.99908441677 0.0756999179720879
2105.67203808826 0.0758200585842133
2106.34499175975 0.0682895854115486
2107.01794543124 0.0692994892597198
2107.69089910273 0.0685143768787384
2108.36385277422 0.0683205127716064
2109.03680644571 0.0739004239439964
2109.70976011719 0.0733496323227882
2110.38271378868 0.0763475522398949
2111.05566746017 0.0762975662946701
2111.72862113166 0.0705283507704735
2112.40157480315 0.0683666467666626
2113.07452847464 0.0702615603804588
2113.74748214613 0.0708621367812157
2114.42043581762 0.0753479450941086
2115.0933894891 0.0749502778053284
2115.76634316059 0.0723026990890503
2116.43929683208 0.0742866396903992
2117.11225050357 0.0675926133990288
2117.78520417506 0.0680030286312103
2118.45815784655 0.0674432590603828
2119.13111151804 0.0675322115421295
2119.80406518953 0.0727489292621613
2120.47701886101 0.0746157988905907
2121.1499725325 0.0743761211633682
2121.82292620399 0.0748588666319847
2122.49587987548 0.0682658776640892
2123.16883354697 0.0679201483726501
2123.84178721846 0.0668438225984573
2124.51474088995 0.067392110824585
2125.18769456144 0.0737660750746727
2125.86064823292 0.0735798552632332
2126.53360190441 0.0740972384810448
2127.2065555759 0.0742195770144463
2127.87950924739 0.0669393464922905
2128.55246291888 0.0679843723773956
2129.22541659037 0.0675702691078186
2129.89837026186 0.0676490887999535
2130.57132393335 0.0740499198436737
2131.24427760483 0.0746189430356026
2131.91723127632 0.0714992135763168
2132.59018494781 0.071585588157177
2133.2631386193 0.0666547492146492
2133.93609229079 0.0661200433969498
2134.60904596228 0.065127044916153
2135.28199963377 0.0648557171225548
2135.95495330526 0.0725034698843956
2136.62790697674 0.0721356049180031
2137.30086064823 0.0699036493897438
2137.97381431972 0.0718370825052261
2138.64676799121 0.0656819716095924
2139.3197216627 0.064963698387146
2139.99267533419 0.0661234706640244
2140.66562900568 0.0648178905248642
2141.33858267717 0.0705315843224525
2142.01153634865 0.0716078728437424
2142.68449002014 0.0723375156521797
2143.35744369163 0.0715058892965317
2144.03039736312 0.0657539069652557
2144.70335103461 0.0648913979530334
2145.3763047061 0.0658690631389618
2146.04925837759 0.0646488070487976
2146.72221204908 0.0705966949462891
2147.39516572056 0.0710767284035683
2148.06811939205 0.0706774666905403
2148.74107306354 0.0704800486564636
2149.41402673503 0.0652062147855759
2150.08698040652 0.0646331012248993
2150.75993407801 0.0635052472352982
2151.4328877495 0.0632219985127449
2152.10584142099 0.0695976689457893
2152.77879509247 0.0709033757448196
2153.45174876396 0.0710884854197502
2154.12470243545 0.0698722749948502
2154.79765610694 0.0633383393287659
2155.47060977843 0.0636004731059074
2156.14356344992 0.0645307302474976
2156.81651712141 0.0657735094428062
2157.4894707929 0.0702769532799721
2158.16242446438 0.0711656659841537
2158.83537813587 0.070690780878067
2159.50833180736 0.0720442235469818
2160.18128547885 0.0648849457502365
2160.85423915034 0.0659579560160637
2161.52719282183 0.0663705766201019
2162.20014649332 0.0665730834007263
2162.8731001648 0.0706610381603241
2163.54605383629 0.0708909779787064
2164.21900750778 0.0703975111246109
2164.89196117927 0.0695723220705986
2165.56491485076 0.0639819875359535
2166.23786852225 0.0632317662239075
2166.91082219374 0.0645662322640419
2167.58377586523 0.0644788220524788
2168.25672953671 0.070707194507122
2168.9296832082 0.0710871145129204
2169.60263687969 0.071137011051178
2170.27559055118 0.0697261616587639
2170.94854422267 0.063920870423317
2171.62149789416 0.0647100955247879
2172.29445156565 0.0650644525885582
2172.96740523714 0.0651763901114464
2173.64035890862 0.0718903318047523
2174.31331258011 0.0721778646111488
2174.9862662516 0.0699493512511253
2175.65921992309 0.0708150565624237
2176.33217359458 0.0646276324987411
2177.00512726607 0.0652469024062157
2177.67808093756 0.0642730593681335
2178.35103460905 0.065767377614975
2179.02398828053 0.0716026946902275
2179.69694195202 0.0713154301047325
2180.36989562351 0.0716181769967079
2181.042849295 0.0701905786991119
2181.71580296649 0.0655589029192924
2182.38875663798 0.0651650130748749
2183.06171030947 0.0647407323122025
2183.73466398096 0.0657165721058846
2184.40761765244 0.0719187334179878
2185.08057132393 0.071781262755394
2185.75352499542 0.0712042301893234
2186.42647866691 0.0722477361559868
2187.0994323384 0.065945029258728
2187.77238600989 0.0670331045985222
2188.44533968138 0.0659638643264771
2189.11829335287 0.0663408413529396
2189.79124702435 0.0729775354266167
2190.46420069584 0.0730742067098618
2191.13715436733 0.0735298842191696
2191.81010803882 0.0731047391891479
2192.48306171031 0.0671129003167152
2193.1560153818 0.0668363720178604
2193.82896905329 0.0676008239388466
2194.50192272478 0.0672217980027199
2195.17487639626 0.0725090727210045
2195.84783006775 0.0736964121460915
2196.52078373924 0.0726420730352402
2197.19373741073 0.0727699771523476
2197.86669108222 0.0664690583944321
2198.53964475371 0.0668062642216682
2199.2125984252 0.0666506141424179
2199.88555209669 0.0675002783536911
2200.55850576817 0.0737507045269012
2201.23145943966 0.0737482979893684
2201.90441311115 0.0755963400006294
2202.57736678264 0.0738977566361427
2203.25032045413 0.0675654634833336
2203.92327412562 0.0675746127963066
2204.59622779711 0.0673019886016846
2205.2691814686 0.0680186748504639
2205.94213514008 0.0728450864553452
2206.61508881157 0.0755926966667175
2207.28804248306 0.0719314143061638
2207.96099615455 0.0722023621201515
2208.63394982604 0.066779263317585
2209.30690349753 0.0662877410650253
2209.97985716902 0.066968098282814
2210.65281084051 0.0661474466323853
2211.32576451199 0.0733642727136612
2211.99871818348 0.0738537162542343
2212.67167185497 0.0745177641510963
2213.34462552646 0.074987918138504
2214.01757919795 0.067137137055397
2214.69053286944 0.0672611445188522
2215.36348654093 0.0667141079902649
2216.03644021242 0.0663555637001991
2216.7093938839 0.0726366490125656
2217.38234755539 0.0721868500113487
2218.05530122688 0.0717121735215187
2218.72825489837 0.0714944750070572
2219.40120856986 0.0663926377892494
2220.07416224135 0.0659240558743477
2220.74711591284 0.0663050413131714
2221.42006958433 0.0676726028323174
2222.09302325581 0.0732351839542389
2222.7659769273 0.07239630818367
2223.43893059879 0.0723108351230621
2224.11188427028 0.0738051906228065
2224.78483794177 0.0671530365943909
2225.45779161326 0.0665760561823845
2226.13074528475 0.0664099156856537
2226.80369895624 0.0666598156094551
2227.47665262772 0.0725041776895523
2228.14960629921 0.0718748420476913
2228.8225599707 0.0749262720346451
2229.49551364219 0.0752409100532532
2230.16846731368 0.0677180215716362
2230.84142098517 0.0671050995588303
2231.51437465666 0.0678226202726364
2232.18732832814 0.0680097416043282
2232.86028199963 0.0743588954210281
2233.53323567112 0.0745164230465889
2234.20618934261 0.0737291052937508
2234.8791430141 0.0724919438362122
2235.55209668559 0.0662912875413895
2236.22505035708 0.0634681284427643
2236.89800402857 0.0664594694972038
2237.57095770005 0.0657811760902405
2238.24391137154 0.0715212821960449
2238.91686504303 0.0716281235218048
2239.58981871452 0.0723106488585472
2240.26277238601 0.0720237866044044
2240.9357260575 0.0645046904683113
2241.60867972899 0.0655168294906616
2242.28163340048 0.0664119571447372
2242.95458707196 0.0668227002024651
2243.62754074345 0.0738672241568565
2244.30049441494 0.0721906423568726
2244.97344808643 0.0713939666748047
2245.64640175792 0.0718869417905807
2246.31935542941 0.0672123432159424
2246.9923091009 0.0669919103384018
2247.66526277239 0.0645721331238747
2248.33821644387 0.066204197704792
2249.01117011536 0.0721492394804955
2249.68412378685 0.072629801928997
2250.35707745834 0.0719412937760353
2251.03003112983 0.0724179297685623
2251.70298480132 0.0652924031019211
2252.37593847281 0.0660187602043152
2253.0488921443 0.0642630979418755
2253.72184581578 0.0650071129202843
2254.39479948727 0.0723518431186676
2255.06775315876 0.0726250857114792
2255.74070683025 0.0709014907479286
2256.41366050174 0.0714727714657784
2257.08661417323 0.0642218664288521
2257.75956784472 0.0629156604409218
2258.43252151621 0.0648817867040634
2259.10547518769 0.0635367408394814
2259.77842885918 0.0699311643838882
2260.45138253067 0.0704608634114265
2261.12433620216 0.0694274231791496
2261.79728987365 0.0698236674070358
2262.47024354514 0.0631491467356682
2263.14319721663 0.0631153658032417
2263.81615088812 0.0632479041814804
2264.4891045596 0.0633192360401154
2265.16205823109 0.0713485181331635
2265.83501190258 0.0721759051084518
2266.50796557407 0.0709112659096718
2267.18091924556 0.071132592856884
2267.85387291705 0.0638899132609367
2268.52682658854 0.064900703728199
2269.19978026003 0.062837228178978
2269.87273393151 0.0620584227144718
2270.545687603 0.0695347189903259
2271.21864127449 0.0678581818938255
2271.89159494598 0.0701088085770607
2272.56454861747 0.0690665990114212
2273.23750228896 0.0624120309948921
2273.91045596045 0.0632432699203491
2274.58340963194 0.0634788498282433
2275.25636330342 0.0631102696061134
2275.92931697491 0.0685665085911751
2276.6022706464 0.0688904300332069
2277.27522431789 0.0684865936636925
2277.94817798938 0.0685311332345009
2278.62113166087 0.0619931444525719
2279.29408533236 0.0624448619782925
2279.96703900385 0.0616406500339508
2280.63999267533 0.0607041642069817
2281.31294634682 0.0675419345498085
2281.98590001831 0.0660092905163765
2282.6588536898 0.0683787986636162
2283.33180736129 0.0666863396763802
2284.00476103278 0.061397485435009
2284.67771470427 0.0608995594084263
2285.35066837576 0.0621694773435593
2286.02362204724 0.0625919476151466
2286.69657571873 0.0678808465600014
2287.36952939022 0.0685492753982544
2288.04248306171 0.0685101523995399
2288.7154367332 0.0682268068194389
2289.38839040469 0.0616586804389954
2290.06134407618 0.0618690550327301
2290.73429774767 0.0629946440458298
2291.40725141915 0.0626152232289314
2292.08020509064 0.0689412802457809
2292.75315876213 0.0696615427732468
2293.42611243362 0.0685417801141739
2294.09906610511 0.0687831118702888
2294.7720197766 0.0617361031472683
2295.44497344809 0.0621294602751732
2296.11792711958 0.0616774223744869
2296.79088079106 0.0617373660206795
2297.46383446255 0.0680061131715775
2298.13678813404 0.0674086734652519
2298.80974180553 0.0668103694915771
2299.48269547702 0.0676277801394463
2300.15564914851 0.0617368407547474
2300.82860282 0.0606861859560013
2301.50155649149 0.061032872647047
2302.17451016297 0.0595674738287926
2302.84746383446 0.067170575261116
2303.52041750595 0.0657308399677277
2304.19337117744 0.0656632781028748
2304.86632484893 0.064893551170826
2305.53927852042 0.059554822742939
2306.21223219191 0.0599963814020157
2306.88518586339 0.0587585680186749
2307.55813953488 0.0577281415462494
2308.23109320637 0.0657265111804008
2308.90404687786 0.0648265331983566
2309.57700054935 0.0651456713676453
2310.24995422084 0.0659713223576546
2310.92290789233 0.0595803633332253
2311.59586156382 0.0601859204471111
2312.2688152353 0.058793842792511
2312.94176890679 0.0593887157738209
2313.61472257828 0.0657838508486748
2314.28767624977 0.0667460709810257
2314.96062992126 0.0675851404666901
2315.63358359275 0.0671795681118965
2316.30653726424 0.0612159743905067
2316.97949093573 0.0602977424860001
2317.65244460721 0.0606235153973103
2318.3253982787 0.0599857047200203
2318.99835195019 0.0667948052287102
2319.67130562168 0.0667795315384865
2320.34425929317 0.0657335892319679
2321.01721296466 0.0664104074239731
2321.69016663615 0.061341155320406
2322.36312030764 0.0597084425389767
2323.03607397912 0.0575378723442554
2323.70902765061 0.0582294687628746
2324.3819813221 0.0661969557404518
2325.05493499359 0.0661823824048042
2325.72788866508 0.0658588707447052
2326.40084233657 0.0629574060440063
2327.07379600806 0.0581580027937889
2327.74674967955 0.0585691034793854
2328.41970335103 0.058349933475256
2329.09265702252 0.0589707754552364
2329.76561069401 0.0651093944907188
2330.4385643655 0.0664096847176552
2331.11151803699 0.0666291117668152
2331.78447170848 0.0652522146701813
2332.45742537997 0.0585429258644581
2333.13037905146 0.0594583936035633
2333.80333272294 0.0593184493482113
2334.47628639443 0.0595191717147827
2335.14924006592 0.0660894364118576
2335.82219373741 0.0648590177297592
2336.4951474089 0.0636030733585358
2337.16810108039 0.0631825476884842
2337.84105475188 0.0588613525032997
2338.51400842337 0.0571970455348492
2339.18696209485 0.0573281906545162
2339.85991576634 0.0585737191140652
2340.53286943783 0.0625491440296173
2341.20582310932 0.0635624676942825
2341.87877678081 0.0642297640442848
2342.5517304523 0.0641860887408257
2343.22468412379 0.0577694624662399
2343.89763779528 0.0571094900369644
2344.57059146676 0.0571598075330257
2345.24354513825 0.0571667775511742
2345.91649880974 0.06291364133358
2346.58945248123 0.0634784922003746
2347.26240615272 0.0621023066341877
2347.93535982421 0.0617923960089684
2348.6083134957 0.0564326643943787
2349.28126716719 0.0566689446568489
2349.95422083867 0.0557588450610638
2350.62717451016 0.0560371391475201
2351.30012818165 0.0628726333379745
2351.97308185314 0.0625517442822456
2352.64603552463 0.0624727234244347
2353.31898919612 0.0618126019835472
2353.99194286761 0.0573520585894585
2354.6648965391 0.0562629885971546
2355.33785021058 0.0565498098731041
2356.01080388207 0.0563405565917492
2356.68375755356 0.0622387863695621
2357.35671122505 0.0628575161099434
2358.02966489654 0.0620188415050507
2358.70261856803 0.0616614185273647
2359.37557223952 0.0561668090522289
2360.04852591101 0.0545831732451916
2360.72147958249 0.0561137162148952
2361.39443325398 0.0566728711128235
2362.06738692547 0.0615684613585472
2362.74034059696 0.0618377327919006
2363.41329426845 0.0617188848555088
2364.08624793994 0.0603236891329288
2364.75920161143 0.0556145086884499
2365.43215528292 0.0565291382372379
2366.1051089544 0.0563070066273212
2366.77806262589 0.0548648424446583
2367.45101629738 0.060466606169939
2368.12396996887 0.0609719678759575
2368.79692364036 0.0616921335458755
2369.46987731185 0.0614806823432446
2370.14283098334 0.0549225844442844
2370.81578465483 0.0561551451683044
2371.48873832631 0.0556057542562485
2372.1616919978 0.0545131415128708
2372.83464566929 0.0596684440970421
2373.50759934078 0.0602779351174831
2374.18055301227 0.0613361448049545
2374.85350668376 0.0604899153113365
2375.52646035525 0.0570301152765751
2376.19941402673 0.0571096502244473
2376.87236769822 0.0556709244847298
2377.54532136971 0.0556088872253895
2378.2182750412 0.060711707919836
2378.89122871269 0.0603390745818615
2379.56418238418 0.0610209666192532
2380.23713605567 0.061045665293932
2380.91008972716 0.0545833930373192
2381.58304339864 0.0540103875100613
2382.25599707013 0.0558833368122578
2382.92895074162 0.0549775250256062
2383.60190441311 0.0590450875461102
2384.2748580846 0.0595516711473465
2384.94781175609 0.06045912951231
2385.62076542758 0.0615371949970722
2386.29371909907 0.0538811087608337
2386.96667277055 0.0550994388759136
2387.63962644204 0.0538676865398884
2388.31258011353 0.0547144412994385
2388.98553378502 0.0598984509706497
2389.65848745651 0.0596975460648537
2390.331441128 0.0593012385070324
2391.00439479949 0.0601172782480717
2391.67734847098 0.054428294301033
2392.35030214246 0.0543002560734749
2393.02325581395 0.0538053475320339
2393.69620948544 0.0544614270329475
2394.36916315693 0.0610576793551445
2395.04211682842 0.0606945417821407
2395.71507049991 0.0598168447613716
2396.3880241714 0.06001827865839
2397.06097784289 0.053544744849205
2397.73393151437 0.0543904714286327
2398.40688518586 0.0540159530937672
2399.07983885735 0.054084587842226
2399.75279252884 0.0603203922510147
2400.42574620033 0.0595648549497128
2401.09869987182 0.0600323118269444
2401.77165354331 0.060529999434948
2402.4446072148 0.0550081245601177
2403.11756088628 0.0562161207199097
2403.79051455777 0.0553971268236637
2404.46346822926 0.0582214407622814
2405.13642190075 0.061426404863596
2405.80937557224 0.0609432198107243
2406.48232924373 0.0609173215925694
2407.15528291522 0.0608330331742764
2407.82823658671 0.0553239807486534
2408.50119025819 0.0551940612494946
2409.17414392968 0.0531101301312447
2409.84709760117 0.0538402535021305
2410.52005127266 0.0577142871916294
2411.19300494415 0.0575108416378498
2411.86595861564 0.0590198487043381
2412.53891228713 0.057398296892643
2413.21186595862 0.0547243840992451
2413.8848196301 0.0544775575399399
2414.55777330159 0.0549273937940598
2415.23072697308 0.0552302859723568
2415.90368064457 0.05967166274786
2416.57663431606 0.060231976211071
2417.24958798755 0.0604611560702324
2417.92254165904 0.0604110099375248
2418.59549533053 0.0560189373791218
2419.26844900201 0.0555258467793465
2419.9414026735 0.0549539066851139
2420.61435634499 0.054359495639801
2421.28731001648 0.0595995038747787
2421.96026368797 0.0586084350943565
2422.63321735946 0.0571494251489639
2423.30617103095 0.0587648078799248
2423.97912470244 0.0521343685686588
2424.65207837392 0.0516918711364269
2425.32503204541 0.0521199963986874
2425.9979857169 0.0531048700213432
2426.67093938839 0.0577851943671703
2427.34389305988 0.057441808283329
2428.01684673137 0.0571620538830757
2428.68980040286 0.0572469420731068
2429.36275407435 0.0521061047911644
2430.03570774583 0.051554087549448
2430.70866141732 0.0521740056574345
2431.38161508881 0.0528577193617821
2432.0545687603 0.0559679940342903
2432.72752243179 0.0564224533736706
2433.40047610328 0.0557497814297676
2434.07342977477 0.0562816970050335
2434.74638344626 0.0517766550183296
2435.41933711774 0.0509156696498394
2436.09229078923 0.0507598519325256
2436.76524446072 0.0519993267953396
2437.43819813221 0.0564142316579819
2438.1111518037 0.0561816953122616
2438.78410547519 0.0550075210630894
2439.45705914668 0.0557932183146477
2440.13001281817 0.0506406053900719
2440.80296648965 0.0500645190477371
2441.47592016114 0.0495371110737324
2442.14887383263 0.0495755188167095
2442.82182750412 0.0561786741018295
2443.49478117561 0.055503111332655
2444.1677348471 0.0549627915024757
2444.84068851859 0.0541680119931698
2445.51364219008 0.0507758893072605
2446.18659586156 0.050155658274889
2446.85954953305 0.0494652278721333
2447.53250320454 0.0489707738161087
2448.20545687603 0.0542539432644844
2448.87841054752 0.054235078394413
2449.55136421901 0.0550230778753757
2450.2243178905 0.0537762269377708
2450.89727156198 0.0500073432922363
2451.57022523347 0.0505407601594925
2452.24317890496 0.0492496527731419
2452.91613257645 0.0501497387886047
2453.58908624794 0.054548591375351
2454.26203991943 0.0546837598085403
2454.93499359092 0.054661750793457
2455.60794726241 0.0550761856138706
2456.28090093389 0.0484891645610332
2456.95385460538 0.0495389737188816
2457.62680827687 0.0486771948635578
2458.29976194836 0.0483022965490818
2458.97271561985 0.0535556226968765
2459.64566929134 0.0544968396425247
2460.31862296283 0.0537002086639404
2460.99157663432 0.0537549927830696
2461.6645303058 0.0500140823423862
2462.33748397729 0.0494199693202972
2463.01043764878 0.0499292239546776
2463.68339132027 0.0501718185842037
2464.35634499176 0.0549081712961197
2465.02929866325 0.054596196860075
2465.70225233474 0.05321104824543
2466.37520600623 0.0525157898664474
2467.04815967771 0.0484597682952881
2467.7211133492 0.0476495549082756
2468.39406702069 0.0488604158163071
2469.06702069218 0.0481087751686573
2469.73997436367 0.0527139902114868
2470.41292803516 0.0527986511588097
2471.08588170665 0.0523576363921165
2471.75883537814 0.0525314956903458
2472.43178904962 0.0485389269888401
2473.10474272111 0.0483108013868332
2473.7776963926 0.0493644364178181
2474.45065006409 0.0492499284446239
2475.12360373558 0.0542938485741615
2475.79655740707 0.054256372153759
2476.46951107856 0.054951298981905
2477.14246475005 0.0549487173557281
2477.81541842153 0.0490433722734451
2478.48837209302 0.0486947894096375
2479.16132576451 0.0486105680465698
2479.834279436 0.0476264506578445
2480.50723310749 0.0538529343903065
2481.18018677898 0.0526997819542885
2481.85314045047 0.0529436208307743
2482.52609412196 0.0529122725129128
2483.19904779344 0.0476607866585255
2483.87200146493 0.0472366884350777
2484.54495513642 0.047443401068449
2485.21790880791 0.0480263903737068
2485.8908624794 0.0535497665405273
2486.56381615089 0.0539065003395081
2487.23676982238 0.0540922619402409
2487.90972349387 0.053642500191927
2488.58267716535 0.0487868040800095
2489.25563083684 0.0484513975679874
2489.92858450833 0.0498493611812592
2490.60153817982 0.0482551008462906
2491.27449185131 0.0536683164536953
2491.9474455228 0.0528428703546524
2492.62039919429 0.0533883832395077
2493.29335286578 0.0533576905727386
2493.96630653726 0.0485892780125141
2494.63926020875 0.0491166897118092
2495.31221388024 0.0478054545819759
2495.98516755173 0.0491826459765434
2496.65812122322 0.0530704483389854
2497.33107489471 0.0534252375364304
2498.0040285662 0.0530735589563847
2498.67698223769 0.0522385574877262
2499.34993590917 0.0481864437460899
2500.02288958066 0.0475882180035114
2500.69584325215 0.0475860238075256
2501.36879692364 0.0478152595460415
2502.04175059513 0.0527457930147648
2502.71470426662 0.0518277660012245
2503.38765793811 0.052454948425293
2504.0606116096 0.0522540472447872
2504.73356528108 0.0468490831553936
2505.40651895257 0.0467237792909145
2506.07947262406 0.0470114797353745
2506.75242629555 0.0477112531661987
2507.42537996704 0.0516548082232475
2508.09833363853 0.0523732379078865
2508.77128731002 0.0513875298202038
2509.44424098151 0.0509575791656971
2510.11719465299 0.0463315173983574
2510.79014832448 0.0457833968102932
2511.46310199597 0.0464708283543587
2512.13605566746 0.0466616228222847
2512.80900933895 0.0504235774278641
2513.48196301044 0.0498968884348869
2514.15491668193 0.0507844015955925
2514.82787035342 0.050708319991827
2515.5008240249 0.0459435544908047
2516.17377769639 0.0456214360892773
2516.84673136788 0.0454830825328827
2517.51968503937 0.0452507548034191
2518.19263871086 0.0495984181761742
2518.86559238235 0.049642700701952
2519.53854605384 0.0497847571969032
2520.21149972532 0.0500424057245255
2520.88445339681 0.0441833287477493
2521.5574070683 0.0451097413897514
2522.23036073979 0.0444673262536526
2522.90331441128 0.044361162930727
2523.57626808277 0.0494434088468552
2524.24922175426 0.049110621213913
2524.92217542575 0.0476579666137695
2525.59512909723 0.0484288483858109
2526.26808276872 0.0436434000730515
2526.94103644021 0.0430399738252163
2527.6139901117 0.0434114262461662
2528.28694378319 0.0436834432184696
2528.95989745468 0.0487474501132965
2529.63285112617 0.0480110682547092
2530.30580479766 0.0483048111200333
2530.97875846914 0.0484771989285946
2531.65171214063 0.0429797992110252
2532.32466581212 0.0433715730905533
2532.99761948361 0.0435535050928593
2533.6705731551 0.0430221445858479
2534.34352682659 0.0479784198105335
2535.01648049808 0.0477095209062099
2535.68943416957 0.0473387241363525
2536.36238784105 0.0470377840101719
2537.03534151254 0.0428499132394791
2537.70829518403 0.0421567410230637
2538.38124885552 0.0427642725408077
2539.05420252701 0.0438270457088947
2539.7271561985 0.0466276817023754
2540.40010986999 0.0475540645420551
2541.07306354148 0.0463681817054749
2541.74601721296 0.0456903278827667
2542.41897088445 0.0432863384485245
2543.09192455594 0.0421249493956566
2543.76487822743 0.0419560000300407
2544.43783189892 0.0427943132817745
2545.11078557041 0.0462917163968086
2545.7837392419 0.0463424138724804
2546.45669291339 0.0481124706566334
2547.12964658487 0.0470389910042286
2547.80260025636 0.0433992967009544
2548.47555392785 0.0420032031834126
2549.14850759934 0.0429795570671558
2549.82146127083 0.0426317416131496
2550.49441494232 0.0470161512494087
2551.16736861381 0.0475088767707348
2551.8403222853 0.0454429723322392
2552.51327595678 0.0453876182436943
2553.18622962827 0.0414672717452049
2553.85918329976 0.0414261296391487
2554.53213697125 0.0412858314812183
2555.20509064274 0.0413624383509159
2555.87804431423 0.0451654307544231
2556.55099798572 0.0463312268257141
2557.22395165721 0.0463944412767887
2557.89690532869 0.0460332669317722
2558.56985900018 0.0418405011296272
2559.24281267167 0.0421826280653477
2559.91576634316 0.0413750074803829
2560.58872001465 0.0414187163114548
2561.26167368614 0.0459005944430828
2561.93462735763 0.0448090359568596
2562.60758102912 0.0449074767529964
2563.2805347006 0.0444676131010056
2563.95348837209 0.0411128625273705
2564.62644204358 0.0407043099403381
2565.29939571507 0.0410218648612499
2565.97234938656 0.0415329597890377
2566.64530305805 0.0454241745173931
2567.31825672954 0.0454974994063377
2567.99121040103 0.0444580502808094
2568.66416407251 0.0446726121008396
2569.337117744 0.0407768785953522
2570.01007141549 0.0406883805990219
2570.68302508698 0.0400564782321453
2571.35597875847 0.0407925248146057
2572.02893242996 0.0438745953142643
2572.70188610145 0.0443567037582397
2573.37483977294 0.044682938605547
2574.04779344442 0.0453430861234665
2574.72074711591 0.0407116897404194
2575.3937007874 0.0402423217892647
2576.06665445889 0.041668064892292
2576.73960813038 0.0409713573753834
2577.41256180187 0.0443473532795906
2578.08551547336 0.0436126329004765
2578.75846914485 0.0438050106167793
2579.43142281633 0.0442290604114532
2580.10437648782 0.0395085923373699
2580.77733015931 0.0385622605681419
2581.4502838308 0.0398952960968018
2582.12323750229 0.0396745800971985
2582.79619117378 0.0431689955294132
2583.46914484527 0.0431916899979115
2584.14209851676 0.0436112135648727
2584.81505218824 0.0430151410400867
2585.48800585973 0.0393300987780094
2586.16095953122 0.0391184464097023
2586.83391320271 0.0392982326447964
2587.5068668742 0.0397958308458328
2588.17982054569 0.0436451956629753
2588.85277421718 0.0431676469743252
2589.52572788867 0.0422817952930927
2590.19868156015 0.0426456145942211
2590.87163523164 0.0399041883647442
2591.54458890313 0.0389081314206123
2592.21754257462 0.0394599735736847
2592.89049624611 0.0387250483036041
2593.5634499176 0.0431039594113827
2594.23640358909 0.0430042035877705
2594.90935726057 0.0417256727814674
2595.58231093206 0.0426349937915802
2596.25526460355 0.0382481031119823
2596.92821827504 0.0385019332170486
2597.60117194653 0.0377827435731888
2598.27412561802 0.0382336266338825
2598.94707928951 0.0429931804537773
2599.620032961 0.0426647774875164
2600.29298663248 0.0425315834581852
2600.96594030397 0.042262427508831
2601.63889397546 0.0384635403752327
2602.31184764695 0.0375997498631477
2602.98480131844 0.0374489314854145
2603.65775498993 0.0371592566370964
2604.33070866142 0.0411906838417053
2605.00366233291 0.0416100211441517
2605.67661600439 0.0411117188632488
2606.34956967588 0.0406061634421349
2607.02252334737 0.0374897755682468
2607.69547701886 0.0367282330989838
2608.36843069035 0.0364196449518204
2609.04138436184 0.0368462726473808
2609.71433803333 0.0419594384729862
2610.38729170482 0.0413599982857704
2611.0602453763 0.0406518541276455
2611.73319904779 0.0412012599408627
2612.40615271928 0.0367719568312168
2613.07910639077 0.0366525612771511
2613.75206006226 0.0360173657536507
2614.42501373375 0.0361717268824577
2615.09796740524 0.0405606031417847
2615.77092107673 0.040520366281271
2616.44387474821 0.0412371568381786
2617.1168284197 0.0403180532157421
2617.78978209119 0.036214429885149
2618.46273576268 0.0364484526216984
2619.13568943417 0.0366573072969913
2619.80864310566 0.0368034616112709
2620.48159677715 0.0413787849247456
2621.15455044864 0.0407354757189751
2621.82750412012 0.0403218045830727
2622.50045779161 0.0403698496520519
2623.1734114631 0.0366598404943943
2623.84636513459 0.0360487997531891
2624.51931880608 0.0356754288077354
2625.19227247757 0.035456333309412
2625.86522614906 0.0396297611296177
2626.53817982055 0.0393792949616909
2627.21113349203 0.0390990376472473
2627.88408716352 0.0401852056384087
2628.55704083501 0.0365403145551682
2629.2299945065 0.0357838720083237
2629.90294817799 0.0362959578633308
2630.57590184948 0.0362554267048836
2631.24885552097 0.039810486137867
2631.92180919246 0.039901502430439
2632.59476286394 0.0401567481458187
2633.26771653543 0.0399077124893665
2633.94067020692 0.0368135571479797
2634.61362387841 0.0371180213987827
2635.2865775499 0.0357696153223515
2635.95953122139 0.0360963828861713
2636.63248489288 0.0393384322524071
2637.30543856437 0.0400810837745667
2637.97839223585 0.0390432327985764
2638.65134590734 0.0397912822663784
2639.32429957883 0.0350018702447414
2639.99725325032 0.0353970341384411
2640.67020692181 0.034937672317028
2641.3431605933 0.0348210744559765
2642.01611426479 0.0381826981902122
2642.68906793628 0.0386354960501194
2643.36202160776 0.039214052259922
2644.03497527925 0.0388362407684326
2644.70792895074 0.0347974449396133
2645.38088262223 0.034482728689909
2646.05383629372 0.0356884561479092
2646.72678996521 0.0352974869310856
2647.3997436367 0.0382250659167767
2648.07269730819 0.0387911014258862
2648.74565097967 0.0372664518654346
2649.41860465116 0.037788737565279
2650.09155832265 0.0349106080830097
2650.76451199414 0.0349066480994225
2651.43746566563 0.0340181067585945
2652.11041933712 0.0332631766796112
2652.78337300861 0.0381707400083542
2653.4563266801 0.0374440178275108
2654.12928035158 0.0371164940297604
2654.80223402307 0.0374475568532944
2655.47518769456 0.0343375168740749
2656.14814136605 0.0341705083847046
2656.82109503754 0.0340732745826244
2657.49404870903 0.0340063907206059
2658.16700238052 0.037872139364481
2658.83995605201 0.0382404439151287
2659.51290972349 0.0379212945699692
2660.18586339498 0.0379975140094757
2660.85881706647 0.0346984267234802
2661.53177073796 0.0349014475941658
2662.20472440945 0.0355396792292595
2662.87767808094 0.0347581841051579
2663.55063175243 0.0385122001171112
2664.22358542391 0.0382547192275524
2664.8965390954 0.0377222672104836
2665.56949276689 0.0372558645904064
2666.24244643838 0.0343071632087231
2666.91540010987 0.0337709821760654
2667.58835378136 0.0336664952337742
2668.26130745285 0.0341070219874382
2668.93426112434 0.0370624512434006
2669.60721479582 0.0367179736495018
2670.28016846731 0.0376192927360535
2670.9531221388 0.0376547127962112
2671.62607581029 0.0342876240611076
2672.29902948178 0.0340194664895535
2672.97198315327 0.0337748117744923
2673.64493682476 0.0339812040328979
2674.31789049625 0.0371918752789497
2674.99084416773 0.0371651723980904
2675.66379783922 0.0366142280399799
2676.33675151071 0.0366354025900364
2677.0097051822 0.0332569591701031
2677.68265885369 0.0331882908940315
2678.35561252518 0.0342762432992458
2679.02856619667 0.0340263694524765
2679.70151986816 0.0363912731409073
2680.37447353964 0.0368564836680889
2681.04742721113 0.035285908728838
2681.72038088262 0.0362640768289566
2682.39333455411 0.0324561297893524
2683.0662882256 0.0325494669377804
2683.73924189709 0.0322391875088215
2684.41219556858 0.0318616703152657
2685.08514924007 0.0357664413750172
2685.75810291155 0.0356789045035839
2686.43105658304 0.0351901687681675
2687.10401025453 0.0350535623729229
2687.77696392602 0.0318288840353489
2688.44991759751 0.0317053757607937
2689.122871269 0.0314977020025253
2689.79582494049 0.0320285297930241
2690.46877861198 0.0352776199579239
2691.14173228346 0.0346051529049873
2691.81468595495 0.034593541175127
2692.48763962644 0.0337048321962357
2693.16059329793 0.0308884494006634
2693.83354696942 0.0308418404310942
2694.50650064091 0.0311736334115267
2695.1794543124 0.0309298895299435
2695.85240798389 0.0343115888535976
2696.52536165537 0.0348319225013256
2697.19831532686 0.0329996831715107
2697.87126899835 0.0331115312874317
2698.54422266984 0.0301783084869385
2699.21717634133 0.0298130735754967
2699.89013001282 0.0308087319135666
2700.56308368431 0.0303817596286535
2701.2360373558 0.0333916656672955
2701.90899102728 0.0339803099632263
2702.58194469877 0.0333996079862118
2703.25489837026 0.0334717072546482
2703.92785204175 0.0304608829319477
2704.60080571324 0.0301061924546957
2705.27375938473 0.030077563598752
2705.94671305622 0.0304437894374132
2706.61966672771 0.0338018946349621
2707.29262039919 0.0331060253083706
2707.96557407068 0.0327853746712208
2708.63852774217 0.033085536211729
2709.31148141366 0.0298112481832504
2709.98443508515 0.0296400152146816
2710.65738875664 0.0295317694544792
2711.33034242813 0.0296785216778517
2712.00329609962 0.0326329879462719
2712.6762497711 0.0322126522660255
2713.34920344259 0.0333117060363293
2714.02215711408 0.0325035415589809
2714.69511078557 0.029233330860734
2715.36806445706 0.0290869101881981
2716.04101812855 0.0292067527770996
2716.71397180004 0.0291772186756134
2717.38692547153 0.0323059186339378
2718.05987914301 0.0320973210036755
2718.7328328145 0.032493133097887
2719.40578648599 0.0317141525447369
2720.07874015748 0.0289627462625504
2720.75169382897 0.029105557128787
2721.42464750046 0.0292975306510925
2722.09760117195 0.02886669524014
2722.77055484344 0.0318312756717205
2723.44350851492 0.0320167206227779
2724.11646218641 0.0315259397029877
2724.7894158579 0.0315606519579887
2725.46236952939 0.0284462161362171
2726.13532320088 0.027632549405098
2726.80827687237 0.0284791924059391
2727.48123054386 0.0282970331609249
2728.15418421535 0.0306122805923223
2728.82713788683 0.0305509306490421
2729.50009155832 0.0306507162749767
2730.17304522981 0.0307136233896017
2730.8459989013 0.0278526153415442
2731.51895257279 0.0277690682560205
2732.19190624428 0.0271851867437363
2732.86485991577 0.0274087805300951
2733.53781358726 0.0292774625122547
2734.21076725874 0.0294575560837984
2734.88372093023 0.0307972989976406
2735.55667460172 0.029597744345665
2736.22962827321 0.0275102015584707
2736.9025819447 0.0276605039834976
2737.57553561619 0.0272047631442547
2738.24848928768 0.0275802277028561
2738.92144295916 0.0298836454749107
2739.59439663065 0.0297025479376316
2740.26735030214 0.0295491646975279
2740.94030397363 0.0304068885743618
2741.61325764512 0.0269354153424501
2742.28621131661 0.0266554448753595
2742.9591649881 0.0268863495439291
2743.63211865959 0.026892215013504
2744.30507233107 0.0295875370502472
2744.97802600256 0.0290189608931541
2745.65097967405 0.0293801631778479
2746.32393334554 0.0293439608067274
2746.99688701703 0.0261735171079636
2747.66984068852 0.0265025477856398
2748.34279436001 0.026482317596674
2749.0157480315 0.0264056455343962
2749.68870170298 0.0284314882010221
2750.36165537447 0.0282090120017529
2751.03460904596 0.0278940554708242
2751.70756271745 0.0286350306123495
2752.38051638894 0.0256575532257557
2753.05347006043 0.0255316365510225
2753.72642373192 0.0254907123744488
2754.39937740341 0.0254974383860826
2755.07233107489 0.0275634303689003
2755.74528474638 0.0280047152191401
2756.41823841787 0.0275308173149824
2757.09119208936 0.0275716744363308
2757.76414576085 0.0253233015537262
2758.43709943234 0.0252389069646597
2759.11005310383 0.0251021180301905
2759.78300677532 0.0249368958175182
2760.4559604468 0.027550470083952
2761.12891411829 0.0276507847011089
2761.80186778978 0.0275286007672548
2762.47482146127 0.0271573662757874
2763.14777513276 0.0251771211624146
2763.82072880425 0.0257044062018394
2764.49368247574 0.0253250151872635
2765.16663614723 0.025476785376668
2765.83958981871 0.0282925497740507
2766.5125434902 0.0278852172195911
2767.18549716169 0.0269161984324455
2767.85845083318 0.0270058531314135
2768.53140450467 0.0242459513247013
2769.20435817616 0.0243296381086111
2769.87731184765 0.0245775748044252
2770.55026551914 0.0239107105880976
2771.22321919062 0.0275654755532742
2771.89617286211 0.0271833073347807
2772.5691265336 0.0273436829447746
2773.24208020509 0.0274724327027798
2773.91503387658 0.0248101186007261
2774.58798754807 0.0249405521899462
2775.26094121956 0.0247716773301363
2775.93389489105 0.0250797532498837
2776.60684856253 0.0278682243078947
2777.27980223402 0.0278592109680176
2777.95275590551 0.0275504793971777
2778.625709577 0.0270550511777401
2779.29866324849 0.02475362457335
2779.97161691998 0.0247801747173071
2780.64457059147 0.0253052320331335
2781.31752426296 0.0256158784031868
2781.99047793444 0.0275379661470652
2782.66343160593 0.0276606995612383
2783.33638527742 0.0277543216943741
2784.00933894891 0.0277270413935184
2784.6822926204 0.0247281715273857
2785.35524629189 0.0252476949244738
2786.02819996338 0.0254577081650496
2786.70115363487 0.0258757844567299
2787.37410730635 0.0278159976005554
2788.04706097784 0.0278120841830969
2788.72001464933 0.0279283635318279
2789.39296832082 0.0279120672494173
2790.06592199231 0.0250171329826117
2790.7388756638 0.0255720727145672
2791.41182933529 0.0252796150743961
2792.08478300678 0.0251925271004438
2792.75773667826 0.0282633118331432
2793.43069034975 0.0279824156314135
2794.10364402124 0.0276516079902649
2794.77659769273 0.0276899635791779
2795.44955136422 0.0252971611917019
2796.12250503571 0.0253851916640997
2796.7954587072 0.0254704542458057
2797.46841237869 0.0255029853433371
2798.14136605017 0.0275831297039986
2798.81431972166 0.0277820583432913
2799.48727339315 0.0276465397328138
2800.16022706464 0.0277760960161686
2800.83318073613 0.0260335076600313
2801.50613440762 0.0257887970656157
2802.17908807911 0.0253484472632408
2802.8520417506 0.0253234189003706
2803.52499542208 0.0287112612277269
2804.19794909357 0.0285271722823381
2804.87090276506 0.0279465056955814
2805.54385643655 0.0278672035783529
2806.21681010804 0.0258042328059673
2806.88976377953 0.0258636344224215
2807.56271745102 0.0260009616613388
2808.2356711225 0.0259326286613941
2808.90862479399 0.028963815420866
2809.58157846548 0.0287647116929293
2810.25453213697 0.0282882899045944
2810.92748580846 0.0285062287002802
2811.60043947995 0.025844207033515
2812.27339315144 0.0255319848656654
2812.94634682293 0.0262382626533508
2813.61930049441 0.0258329194039106
2814.2922541659 0.0290984399616718
2814.96520783739 0.0291295554488897
2815.63816150888 0.0284619443118572
2816.31111518037 0.0285502932965755
2816.98406885186 0.0252244267612696
2817.65702252335 0.025799410417676
2818.32997619484 0.025683157145977
2819.00292986632 0.0257400721311569
2819.67588353781 0.0282535273581743
2820.3488372093 0.028203597292304
2821.02179088079 0.0284801963716745
2821.69474455228 0.0281829163432121
2822.36769822377 0.0255318637937307
2823.04065189526 0.0257088355720043
2823.71360556675 0.0254879239946604
2824.38655923823 0.02522923797369
2825.05951290972 0.0288233272731304
2825.73246658121 0.0287907142192125
2826.4054202527 0.0282215606421232
2827.07837392419 0.0285203028470278
2827.75132759568 0.0258519779890776
2828.42428126717 0.0255292858928442
2829.09723493866 0.0258775632828474
2829.77018861014 0.0255219340324402
2830.44314228163 0.0284056235104799
2831.11609595312 0.0285501461476088
2831.78904962461 0.0292462706565857
2832.4620032961 0.0298400782048702
2833.13495696759 0.0269818268716335
2833.80791063908 0.0268811285495758
2834.48086431057 0.0267222262918949
2835.15381798205 0.0266874637454748
2835.82677165354 0.0288239046931267
2836.49972532503 0.0288829281926155
2837.17267899652 0.0290228277444839
2837.84563266801 0.0290134400129318
2838.5185863395 0.0265229195356369
2839.19154001099 0.0266302097588778
2839.86449368248 0.025715883821249
2840.53744735396 0.026369022205472
2841.21040102545 0.028617275878787
2841.88335469694 0.0291725303977728
2842.55630836843 0.0295138638466597
2843.22926203992 0.0288030691444874
2843.90221571141 0.0268653016537428
2844.5751693829 0.02674226090312
2845.24812305439 0.0268492791801691
2845.92107672587 0.0263853371143341
2846.59403039736 0.0296546053141356
2847.26698406885 0.0299268923699856
2847.93993774034 0.0291217677295208
2848.61289141183 0.0284865517169237
2849.28584508332 0.026423767209053
2849.95879875481 0.0260993111878633
2850.6317524263 0.0267940852791071
2851.30470609778 0.026696065440774
2851.97765976927 0.0292212776839733
2852.65061344076 0.0290172640234232
2853.32356711225 0.0289771053940058
2853.99652078374 0.0285759456455708
2854.66947445523 0.025829192250967
2855.34242812672 0.0267406515777111
2856.01538179821 0.0260027218610048
2856.68833546969 0.0256506651639938
2857.36128914118 0.0288419257849455
2858.03424281267 0.0286678615957499
2858.70719648416 0.0290044397115707
2859.38015015565 0.0291002113372087
2860.05310382714 0.026109404861927
2860.72605749863 0.0259626675397158
2861.39901117012 0.0265652928501368
2862.0719648416 0.0259512048214674
2862.74491851309 0.0291957799345255
2863.41787218458 0.0291714109480381
2864.09082585607 0.0291740112006664
2864.76377952756 0.0291470550000668
2865.43673319905 0.026819134131074
2866.10968687054 0.0265321619808674
2866.78264054203 0.0267843753099442
2867.45559421351 0.0267553012818098
2868.128547885 0.0295255612581968
2868.80150155649 0.0298463776707649
2869.47445522798 0.0291653014719486
2870.14740889947 0.02914784476161
2870.82036257096 0.0263895634561777
2871.49331624245 0.0264379940927029
2872.16626991394 0.0263160038739443
2872.83922358542 0.0264382474124432
2873.51217725691 0.0289286989718676
2874.1851309284 0.0293108820915222
2874.85808459989 0.0297789145261049
2875.53103827138 0.0289520211517811
2876.20399194287 0.0271141082048416
2876.87694561436 0.0271035432815552
2877.54989928585 0.0268874391913414
2878.22285295733 0.0273923855274916
2878.89580662882 0.028730159625411
2879.56876030031 0.0292803309857845
2880.2417139718 0.0283202081918716
2880.91466764329 0.0292685087770224
2881.58762131478 0.0264040529727936
2882.26057498627 0.0265507139265537
2882.93352865775 0.0263210274279118
2883.60648232924 0.0265859868377447
2884.27943600073 0.0291507393121719
2884.95238967222 0.0289791226387024
2885.62534334371 0.029267767444253
2886.2982970152 0.0288601014763117
2886.97125068669 0.0268352385610342
2887.64420435818 0.0272490419447422
2888.31715802966 0.0272327400743961
2888.99011170115 0.0268505774438381
2889.66306537264 0.0291779022663832
2890.33601904413 0.0293462164700031
2891.00897271562 0.0296781547367573
2891.68192638711 0.0294100791215897
2892.3548800586 0.0269902031868696
2893.02783373009 0.0268271937966347
2893.70078740157 0.0271926019340754
2894.37374107306 0.0269392021000385
2895.04669474455 0.029272960498929
2895.71964841604 0.029752291738987
2896.39260208753 0.0287159569561481
2897.06555575902 0.0293464194983244
2897.73850943051 0.0271686371415854
2898.411463102 0.0264013279229403
2899.08441677348 0.026371056213975
2899.75737044497 0.0269909240305424
2900.43032411646 0.0288313180208206
2901.10327778795 0.0285646878182888
2901.77623145944 0.0291982870548964
2902.44918513093 0.0294829551130533
2903.12213880242 0.0264423880726099
2903.79509247391 0.0264176242053509
2904.46804614539 0.0262610837817192
2905.14099981688 0.0266763251274824
2905.81395348837 0.0286088194698095
2906.48690715986 0.0292174685746431
2907.15986083135 0.0290775168687105
2907.83281450284 0.0288962498307228
2908.50576817433 0.0261902157217264
2909.17872184582 0.0256967172026634
2909.8516755173 0.0265327300876379
2910.52462918879 0.026380829513073
2911.19758286028 0.0293348599225283
2911.87053653177 0.0291769169270992
2912.54349020326 0.0296532958745956
2913.21644387475 0.0293940771371126
2913.88939754624 0.0260155852884054
2914.56235121773 0.0267478097230196
2915.23530488921 0.027116134762764
2915.9082585607 0.0271613914519548
2916.58121223219 0.0296408720314503
2917.25416590368 0.0297624971717596
2917.92711957517 0.0304383672773838
2918.60007324666 0.0305202025920153
2919.27302691815 0.027291951701045
2919.94598058964 0.0276774223893881
2920.61893426112 0.0275875516235828
2921.29188793261 0.0274167396128178
2921.9648416041 0.0303831472992897
2922.63779527559 0.0301881805062294
2923.31074894708 0.0303663611412048
2923.98370261857 0.0300037041306496
2924.65665629006 0.0277718417346478
2925.32960996155 0.0271221715956926
2926.00256363303 0.0272091738879681
2926.67551730452 0.0280585940927267
2927.34847097601 0.0304289646446705
2928.0214246475 0.0299169551581144
2928.69437831899 0.0306008979678154
2929.36733199048 0.0312547162175179
2930.04028566197 0.0279574804008007
2930.71323933346 0.0279025658965111
2931.38619300494 0.0278778560459614
2932.05914667643 0.0280101373791695
2932.73210034792 0.0297701563686132
2933.40505401941 0.0309468265622854
2934.0780076909 0.0303132142871618
2934.75096136239 0.0306557286530733
2935.42391503388 0.0274056494235992
2936.09686870537 0.027696805074811
2936.76982237685 0.0269705839455128
2937.44277604834 0.0276234745979309
2938.11572971983 0.0299691557884216
2938.78868339132 0.0299577545374632
2939.46163706281 0.0299976449459791
2940.1345907343 0.0298856142908335
2940.80754440579 0.0270028132945299
2941.48049807728 0.0266400668770075
2942.15345174876 0.0268950294703245
2942.82640542025 0.0265687722712755
2943.49935909174 0.0297266226261854
2944.17231276323 0.0297286473214626
2944.84526643472 0.0299752838909626
2945.51822010621 0.0295035373419523
2946.1911737777 0.0271985847502947
2946.86412744919 0.0270496159791946
2947.53708112067 0.0271489936858416
2948.21003479216 0.0271521732211113
2948.88298846365 0.0294890105724335
2949.55594213514 0.0297345668077469
2950.22889580663 0.0305956695228815
2950.90184947812 0.030180212110281
2951.57480314961 0.0274730809032917
2952.24775682109 0.0275555029511452
2952.92071049258 0.0280777644366026
2953.59366416407 0.0271711703389883
2954.26661783556 0.0302274469286203
2954.93957150705 0.0301433131098747
2955.61252517854 0.0299216769635677
2956.28547885003 0.0296368896961212
2956.95843252152 0.0273037385195494
2957.631386193 0.0275918729603291
2958.30433986449 0.0271891169250011
2958.97729353598 0.0268320124596357
2959.65024720747 0.0302145816385746
2960.32320087896 0.0300204902887344
2960.99615455045 0.0301615335047245
2961.66910822194 0.0294351931661367
2962.34206189343 0.0276652835309505
2963.01501556491 0.0278265625238419
2963.6879692364 0.0270446352660656
2964.36092290789 0.027342377230525
2965.03387657938 0.0295956078916788
2965.70683025087 0.029659504070878
2966.37978392236 0.0292180608958006
2967.05273759385 0.029590280726552
2967.72569126534 0.0271637421101332
2968.39864493682 0.0272274985909462
2969.07159860831 0.0271993353962898
2969.7445522798 0.0271818153560162
2970.41750595129 0.029690669849515
2971.09045962278 0.0299375299364328
2971.76341329427 0.0300355777144432
2972.43636696576 0.0299997590482235
2973.10932063725 0.0272793266922235
2973.78227430873 0.0267606619745493
2974.45522798022 0.0271708071231842
2975.12818165171 0.0277614556252956
2975.8011353232 0.0301044099032879
2976.47408899469 0.0302493050694466
2977.14704266618 0.0307180788367987
2977.81999633767 0.0299414861947298
2978.49295000916 0.0274708885699511
2979.16590368064 0.0276687741279602
2979.83885735213 0.0275549869984388
2980.51181102362 0.0283311251550913
2981.18476469511 0.0305417906492949
2981.8577183666 0.0310610476881266
2982.53067203809 0.029875461012125
2983.20362570958 0.0293960236012936
2983.87657938107 0.0262394193559885
2984.54953305255 0.0267905723303556
2985.22248672404 0.0267711766064167
2985.89544039553 0.0272270236164331
2986.56839406702 0.0299819521605968
2987.24134773851 0.0299715902656317
2987.91430141 0.0301124788820744
2988.58725508149 0.0301741547882557
2989.26020875298 0.0272164456546307
2989.93316242446 0.0269095487892628
2990.60611609595 0.0272097382694483
2991.27906976744 0.0273676291108131
2991.95202343893 0.0295629911124706
2992.62497711042 0.0311381928622723
2993.29793078191 0.029957702383399
2993.9708844534 0.0294441841542721
2994.64383812489 0.0273397713899612
2995.31679179637 0.0269601754844189
2995.98974546786 0.026897769421339
2996.66269913935 0.0265334937721491
2997.33565281084 0.0294282622635365
2998.00860648233 0.0294091943651438
2998.68156015382 0.0299623999744654
2999.35451382531 0.0297559723258018
3000.0274674968 0.0278454106301069
3000.70042116828 0.0270569268614054
3001.37337483977 0.0269595794379711
3002.04632851126 0.0270213894546032
3002.71928218275 0.0300264731049538
3003.39223585424 0.029924688860774
3004.06518952573 0.0314325243234634
3004.73814319722 0.0306960511952639
3005.41109686871 0.0284031834453344
3006.08405054019 0.0279831700026989
3006.75700421168 0.0282795205712318
3007.42995788317 0.0276019405573606
3008.10291155466 0.0301724579185247
3008.77586522615 0.0304127633571625
3009.44881889764 0.0308039374649525
3010.12177256913 0.0302680917084217
3010.79472624062 0.0284520089626312
3011.4676799121 0.028735738247633
3012.14063358359 0.0280244536697865
3012.81358725508 0.0276270788162947
3013.48654092657 0.0304937195032835
3014.15949459806 0.0306628290563822
3014.83244826955 0.0310541409999132
3015.50540194104 0.0311655513942242
3016.17835561253 0.0278898291289806
3016.85130928401 0.0278045907616615
3017.5242629555 0.027930511161685
3018.19721662699 0.0280080996453762
3018.87017029848 0.0307829864323139
3019.54312396997 0.0310650169849396
3020.21607764146 0.031139200553298
3020.88903131295 0.0310902334749699
3021.56198498444 0.0277297720313072
3022.23493865592 0.028361227363348
3022.90789232741 0.0277503598481417
3023.5808459989 0.027695482596755
3024.25379967039 0.0308924410492182
3024.92675334188 0.0309432223439217
3025.59970701337 0.0302716214209795
3026.27266068486 0.0304265934973955
3026.94561435634 0.0272329747676849
3027.61856802783 0.0279040765017271
3028.29152169932 0.027147576212883
3028.96447537081 0.0275989416986704
3029.6374290423 0.0297775994986296
3030.31038271379 0.029871441423893
3030.98333638528 0.0300821382552385
3031.65629005677 0.0300158075988293
3032.32924372825 0.02692467905581
3033.00219739974 0.0270907040685415
3033.67515107123 0.0275139529258013
3034.34810474272 0.0272919703274965
3035.02105841421 0.0303910132497549
3035.6940120857 0.0303367674350739
3036.36696575719 0.0295929349958897
3037.03991942868 0.0297253504395485
3037.71287310016 0.0272058863192797
3038.38582677165 0.0270733311772346
3039.05878044314 0.0269688721746206
3039.73173411463 0.0275153629481792
3040.40468778612 0.0298097711056471
3041.07764145761 0.030166381970048
3041.7505951291 0.0300848446786404
3042.42354880059 0.0297368224710226
3043.09650247207 0.0278059113770723
3043.76945614356 0.0275848489254713
3044.44240981505 0.0269675515592098
3045.11536348654 0.0271969381719828
3045.78831715803 0.0298354588449001
3046.46127082952 0.0300340000540018
3047.13422450101 0.0306169278919697
3047.8071781725 0.0306133460253477
3048.48013184398 0.0279656089842319
3049.15308551547 0.0278967712074518
3049.82603918696 0.0277695991098881
3050.49899285845 0.0273660086095333
3051.17194652994 0.0301929954439402
3051.84490020143 0.030777383595705
3052.51785387292 0.0309005454182625
3053.19080754441 0.0313903465867043
3053.86376121589 0.0276881996542215
3054.53671488738 0.0279880464076996
3055.20966855887 0.0283652860671282
3055.88262223036 0.028331695124507
3056.55557590185 0.0307910554111004
3057.22852957334 0.0309817437082529
3057.90148324483 0.0304505955427885
3058.57443691632 0.0301568061113358
3059.2473905878 0.0273094363510609
3059.92034425929 0.0272790528833866
3060.59329793078 0.0277288015931845
3061.26625160227 0.0277912225574255
3061.93920527376 0.0302418917417526
3062.61215894525 0.0300082787871361
3063.28511261674 0.0302082672715187
3063.95806628823 0.0307783298194408
3064.63101995971 0.0282462611794472
3065.3039736312 0.028435280546546
3065.97692730269 0.0281495675444603
3066.64988097418 0.0280179660767317
3067.32283464567 0.0299221705645323
3067.99578831716 0.0300228875130415
3068.66874198865 0.0299721229821444
3069.34169566014 0.0298286527395248
3070.01464933162 0.0270610898733139
3070.68760300311 0.0267763789743185
3071.3605566746 0.027670856565237
3072.03351034609 0.0272459220141172
3072.70646401758 0.0302256587892771
3073.37941768907 0.0304573308676481
3074.05237136056 0.0298148766160011
3074.72532503205 0.030926913022995
3075.39827870353 0.0274337735027075
3076.07123237502 0.0276847537606955
3076.74418604651 0.0270174890756607
3077.417139718 0.027374591678381
3078.09009338949 0.0303472634404898
3078.76304706098 0.0301811639219522
3079.43600073247 0.0305137969553471
3080.10895440396 0.0296668522059917
3080.78190807544 0.0272866766899824
3081.45486174693 0.0269012730568647
3082.12781541842 0.0276137571781874
3082.80076908991 0.0278398804366589
3083.4737227614 0.0301854889839888
3084.14667643289 0.0301641393452883
3084.81963010438 0.0302144568413496
3085.49258377587 0.0303768031299114
3086.16553744735 0.0277609191834927
3086.83849111884 0.0271824803203344
3087.51144479033 0.0277250614017248
3088.18439846182 0.0271912012249231
3088.85735213331 0.030475677922368
3089.5303058048 0.0302861295640469
3090.20325947629 0.0300660245120525
3090.87621314778 0.0308889374136925
3091.54916681926 0.0278565026819706
3092.22212049075 0.0283534359186888
3092.89507416224 0.0277507361024618
3093.56802783373 0.0280758030712605
3094.24098150522 0.0311487000435591
3094.91393517671 0.0305619239807129
3095.5868888482 0.0313635319471359
3096.25984251968 0.0312187559902668
3096.93279619117 0.029278801754117
3097.60574986266 0.0283754002302885
3098.27870353415 0.0284916665405035
3098.95165720564 0.0283190682530403
3099.62461087713 0.0306343100965023
3100.29756454862 0.0302925836294889
3100.97051822011 0.0318438932299614
3101.64347189159 0.0312941260635853
3102.31642556308 0.0282985679805279
3102.98937923457 0.0285556856542826
3103.66233290606 0.0285200569778681
3104.33528657755 0.0286588706076145
3105.00824024904 0.0311884190887213
3105.68119392053 0.0314607843756676
3106.35414759202 0.0309619531035423
3107.0271012635 0.0309983342885971
3107.70005493499 0.027842016890645
3108.37300860648 0.028245035558939
3109.04596227797 0.0282029751688242
3109.71891594946 0.0283296667039394
3110.39186962095 0.0309132877737284
3111.06482329244 0.0308174155652523
3111.73777696393 0.0307011269032955
3112.41073063541 0.0306355282664299
3113.0836843069 0.0279463473707438
3113.75663797839 0.028306569904089
3114.42959164988 0.0278226658701897
3115.10254532137 0.0279033333063126
3115.77549899286 0.0304607506841421
3116.44845266435 0.0305968970060349
3117.12140633584 0.0306290984153748
3117.79436000732 0.0307805575430393
3118.46731367881 0.0284459386020899
3119.1402673503 0.0277279242873192
3119.81322102179 0.0282511971890926
3120.48617469328 0.0276519935578108
3121.15912836477 0.0301350429654121
3121.83208203626 0.0302550345659256
3122.50503570775 0.0302069522440434
3123.17798937923 0.0303136482834816
3123.85094305072 0.0278592109680176
3124.52389672221 0.0274382531642914
3125.1968503937 0.0272503290325403
3125.86980406519 0.0277307275682688
3126.54275773668 0.0304820835590363
3127.21571140817 0.0299007408320904
3127.88866507966 0.0300691798329353
3128.56161875114 0.0303568337112665
3129.23457242263 0.0271532312035561
3129.90752609412 0.0271908715367317
3130.58047976561 0.0273147486150265
3131.2534334371 0.0272917728871107
3131.92638710859 0.0302814301103354
3132.59934078008 0.0304662175476551
3133.27229445157 0.0303522031754255
3133.94524812305 0.0297401547431946
3134.61820179454 0.0273239016532898
3135.29115546603 0.0274715460836887
3135.96410913752 0.0280662346631289
3136.63706280901 0.027882345020771
3137.3100164805 0.0298290457576513
3137.98297015199 0.0298536811023951
3138.65592382348 0.030917527154088
3139.32887749496 0.0310248620808125
3140.00183116645 0.0278336554765701
3140.67478483794 0.0277601890265942
3141.34773850943 0.0274415779858828
3142.02069218092 0.0278259180486202
3142.69364585241 0.0307283625006676
3143.3665995239 0.0313339903950691
3144.03955319539 0.0309409610927105
3144.71250686687 0.0307021792978048
3145.38546053836 0.0282927826046944
3146.05841420985 0.0281548276543617
3146.73136788134 0.0284700412303209
3147.40432155283 0.0281427465379238
3148.07727522432 0.0305656008422375
3148.75022889581 0.0306702703237534
3149.4231825673 0.0311502926051617
3150.09613623878 0.031523309648037
3150.76908991027 0.028280870988965
3151.44204358176 0.0280152186751366
3152.11499725325 0.0288982205092907
3152.78795092474 0.0281277373433113
3153.46090459623 0.0311077665537596
3154.13385826772 0.0316716842353344
3154.80681193921 0.0308651942759752
3155.47976561069 0.030314739793539
3156.15271928218 0.027534045279026
3156.82567295367 0.0272380989044905
3157.49862662516 0.0278737917542458
3158.17158029665 0.027507122606039
3158.84453396814 0.0308678075671196
3159.51748763963 0.0306931603699923
3160.19044131112 0.0308645237237215
3160.8633949826 0.0311673972755671
3161.53634865409 0.0277183167636395
3162.20930232558 0.0275493077933788
3162.88225599707 0.0278272219002247
3163.55520966856 0.0278189796954393
3164.22816334005 0.0303581245243549
3164.90111701154 0.0302907228469849
3165.57407068303 0.0309378448873758
3166.24702435451 0.0307154301553965
3166.919978026 0.0282060913741589
3167.59293169749 0.0280549712479115
3168.26588536898 0.0273432917892933
3168.93883904047 0.0277805514633656
3169.61179271196 0.0301371421664953
3170.28474638345 0.0303468443453312
3170.95770005493 0.0307507757097483
3171.63065372642 0.0306869968771935
3172.30360739791 0.0279490500688553
3172.9765610694 0.0280027184635401
3173.64951474089 0.0278922580182552
3174.32246841238 0.0281471312046051
3174.99542208387 0.0316250063478947
3175.66837575536 0.0311136282980442
3176.34132942684 0.0316109098494053
3177.01428309833 0.0320653356611729
3177.68723676982 0.029328390955925
3178.36019044131 0.0290000941604376
3179.0331441128 0.0287354737520218
3179.70609778429 0.0289327353239059
3180.37905145578 0.0318644344806671
3181.05200512727 0.0319032035768032
3181.72495879875 0.0312664322555065
3182.39791247024 0.0315583869814873
3183.07086614173 0.0283627230674028
3183.74381981322 0.02854173630476
3184.41677348471 0.02850092202425
3185.0897271562 0.0284414179623127
3185.76268082769 0.0311029143631458
3186.43563449918 0.0313443876802921
3187.10858817066 0.0316679701209068
3187.78154184215 0.0314263515174389
3188.45449551364 0.0287227686494589
3189.12744918513 0.0286042839288712
3189.80040285662 0.0286640655249357
3190.47335652811 0.0291508883237839
3191.1463101996 0.0319305174052715
3191.81926387109 0.0315259173512459
3192.49221754257 0.0314993634819984
3193.16517121406 0.0312333274632692
3193.83812488555 0.0286773201078176
3194.51107855704 0.0287904664874077
3195.18403222853 0.0289617460221052
3195.85698590002 0.0286994148045778
3196.52993957151 0.0315551087260246
3197.202893243 0.0315042808651924
3197.87584691448 0.0313397906720638
3198.54880058597 0.0301327705383301
3199.22175425746 0.0275920983403921
3199.89470792895 0.027999322861433
3200.56766160044 0.0274462252855301
3201.24061527193 0.0275819860398769
3201.91356894342 0.0311481412500143
3202.58652261491 0.0305567998439074
3203.25947628639 0.0311276614665985
3203.93242995788 0.0311449728906155
3204.60538362937 0.0277514029294252
3205.27833730086 0.027876790612936
3205.95129097235 0.028453204780817
3206.62424464384 0.0284541379660368
3207.29719831533 0.0315886735916138
3207.97015198682 0.030940368771553
3208.6431056583 0.0315285995602608
3209.31605932979 0.0309173334389925
3209.98901300128 0.0278973318636417
3210.66196667277 0.0278779901564121
3211.33492034426 0.0284158084541559
3212.00787401575 0.0285723265260458
3212.68082768724 0.0313734672963619
3213.35378135873 0.0311451926827431
3214.02673503021 0.0320463217794895
3214.6996887017 0.0317624807357788
3215.37264237319 0.0287958011031151
3216.04559604468 0.0286788661032915
3216.71854971617 0.0284100826829672
3217.39150338766 0.0284521859139204
3218.06445705915 0.0312814339995384
3218.73741073064 0.0314074233174324
3219.41036440212 0.0310134030878544
3220.08331807361 0.0313166864216328
3220.7562717451 0.0287669245153666
3221.42922541659 0.0286234077066183
3222.10217908808 0.0287446137517691
3222.77513275957 0.0288051180541515
3223.44808643106 0.0313895866274834
3224.12104010255 0.0323210693895817
3224.79399377403 0.0312533676624298
3225.46694744552 0.0314997024834156
3226.13990111701 0.028810927644372
3226.8128547885 0.0287850014865398
3227.48580845999 0.0294541753828526
3228.15876213148 0.0295158419758081
3228.83171580297 0.0322406515479088
3229.50466947446 0.0314464792609215
3230.17762314594 0.0312986113131046
3230.85057681743 0.0304557103663683
3231.52353048892 0.0280709080398083
3232.19648416041 0.0286605805158615
3232.8694378319 0.0288482941687107
3233.54239150339 0.0281642489135265
3234.21534517488 0.0311359316110611
3234.88829884637 0.0310375336557627
3235.56125251785 0.0313141644001007
3236.23420618934 0.0314030647277832
3236.90715986083 0.0285894647240639
3237.58011353232 0.0284949913620949
3238.25306720381 0.0282474905252457
3238.9260208753 0.0279021169990301
3239.59897454679 0.0318619273602962
3240.27192821827 0.0310242436826229
3240.94488188976 0.0315401256084442
3241.61783556125 0.0316041707992554
3242.29078923274 0.028523026034236
3242.96374290423 0.0285116005688906
3243.63669657572 0.0285715572535992
3244.30965024721 0.0287654120475054
3244.9826039187 0.0315319895744324
3245.65555759018 0.0309752561151981
3246.32851126167 0.030967028811574
3247.00146493316 0.0312512628734112
3247.67441860465 0.0285189244896173
3248.34737227614 0.0277688410133123
3249.02032594763 0.0286341849714518
3249.69327961912 0.0280205756425858
3250.36623329061 0.0309293679893017
3251.03918696209 0.0304572507739067
3251.71214063358 0.0310424529016018
3252.38509430507 0.031365379691124
3253.05804797656 0.0281199105083942
3253.73100164805 0.028436379507184
3254.40395531954 0.0283662471920252
3255.07690899103 0.0284101162105799
3255.74986266252 0.0316235423088074
3256.422816334 0.0317427553236485
3257.09577000549 0.0313226096332073
3257.76872367698 0.0311296079307795
3258.44167734847 0.0284843146800995
3259.11463101996 0.0284982733428478
3259.78758469145 0.0288492515683174
3260.46053836294 0.0282397400587797
3261.13349203443 0.0315935909748077
3261.80644570591 0.0310039464384317
3262.4793993774 0.0324870720505714
3263.15235304889 0.031560268253088
3263.82530672038 0.0284052770584822
3264.49826039187 0.0283433496952057
3265.17121406336 0.029459223151207
3265.84416773485 0.0295771453529596
3266.51712140634 0.0321347154676914
3267.19007507782 0.0326157882809639
3267.86302874931 0.031520664691925
3268.5359824208 0.0313387587666512
3269.20893609229 0.0291545167565346
3269.88188976378 0.0288347136229277
3270.55484343527 0.0295592155307531
3271.22779710676 0.0293482299894094
3271.90075077825 0.0320097953081131
3272.57370444973 0.0316306874155998
3273.24665812122 0.0321083143353462
3273.91961179271 0.0320078246295452
3274.5925654642 0.0289551876485348
3275.26551913569 0.0294638890773058
3275.93847280718 0.0285562351346016
3276.61142647867 0.0291794985532761
3277.28438015016 0.0315725430846214
3277.95733382164 0.0323315933346748
3278.63028749313 0.0319901928305626
3279.30324116462 0.0321062989532948
3279.97619483611 0.029107928276062
3280.6491485076 0.029245113953948
3281.32210217909 0.0297070648521185
3281.99505585058 0.0295013375580311
3282.66800952207 0.0321896262466908
3283.34096319355 0.0322472006082535
3284.01391686504 0.0312070716172457
3284.68687053653 0.0308506283909082
3285.35982420802 0.0285168997943401
3286.03277787951 0.0281207766383886
3286.705731551 0.0289193391799927
3287.37868522249 0.0285800881683826
3288.05163889398 0.0318963825702667
3288.72459256546 0.0319764092564583
3289.39754623695 0.0317220576107502
3290.07049990844 0.0313074141740799
3290.74345357993 0.0285575352609158
3291.41640725142 0.0285518486052752
3292.08936092291 0.0291664116084576
3292.7623145944 0.0292765982449055
3293.43526826589 0.0315214917063713
3294.10822193737 0.0315990000963211
3294.78117560886 0.0318455770611763
3295.45412928035 0.0306829400360584
3296.12708295184 0.0287643428891897
3296.80003662333 0.0277945101261139
3297.47299029482 0.0287111327052116
3298.14594396631 0.0282223746180534
3298.8188976378 0.0318799689412117
3299.49185130928 0.0316582471132278
3300.16480498077 0.0318712666630745
3300.83775865226 0.0317598767578602
3301.51071232375 0.0282964259386063
3302.18366599524 0.0290563814342022
3302.85661966673 0.0284997429698706
3303.52957333822 0.0281445439904928
3304.20252700971 0.031271118670702
3304.87548068119 0.031256876885891
3305.54843435268 0.031719584017992
3306.22138802417 0.0313509963452816
3306.89434169566 0.028865234926343
3307.56729536715 0.0287340488284826
3308.24024903864 0.0290585476905107
3308.91320271013 0.0294268373399973
3309.58615638162 0.0321174375712872
3310.2591100531 0.0319364927709103
3310.93206372459 0.0314349010586739
3311.60501739608 0.0312022548168898
3312.27797106757 0.0291140712797642
3312.95092473906 0.0285335723310709
3313.62387841055 0.0281487144529819
3314.29683208204 0.0285526216030121
3314.96978575352 0.0310748871415854
3315.64273942501 0.0311380196362734
3316.3156930965 0.031173687428236
3316.98864676799 0.0310248900204897
3317.66160043948 0.0286972988396883
3318.33455411097 0.0283117890357971
3319.00750778246 0.0286545492708683
3319.68046145395 0.0288647636771202
3320.35341512543 0.0315715409815311
3321.02636879692 0.0322273820638657
3321.69932246841 0.0320697650313377
3322.3722761399 0.0320432186126709
3323.04522981139 0.029110711067915
3323.71818348288 0.0289748404175043
3324.39113715437 0.0287955719977617
3325.06409082586 0.0287626199424267
3325.73704449734 0.0320706926286221
3326.40999816883 0.0316535159945488
3327.08295184032 0.0314967520534992
3327.75590551181 0.0311918910592794
3328.4288591833 0.0285834316164255
3329.10181285479 0.0286005362868309
3329.77476652628 0.0282071754336357
3330.44772019777 0.0287142302840948
3331.12067386925 0.0314863994717598
3331.79362754074 0.0315162762999535
3332.46658121223 0.0309639517217875
3333.13953488372 0.0314737409353256
3333.81248855521 0.0284608956426382
3334.4854422267 0.0283421576023102
3335.15839589819 0.0285259913653135
3335.83134956968 0.0291202366352081
3336.50430324116 0.0314376316964626
3337.17725691265 0.0314878635108471
3337.85021058414 0.0312266331166029
3338.52316425563 0.031675461679697
3339.19611792712 0.0289608743041754
3339.86907159861 0.0284795891493559
3340.5420252701 0.0279801152646542
3341.21497894159 0.0289445370435715
3341.88793261307 0.0317856259644032
3342.56088628456 0.0313599668443203
3343.23383995605 0.0312946066260338
3343.90679362754 0.0316774733364582
3344.57974729903 0.0281334109604359
3345.25270097052 0.0283579993993044
3345.92565464201 0.02846709638834
3346.5986083135 0.028172729536891
3347.27156198498 0.0319597795605659
3347.94451565647 0.0314949452877045
3348.61746932796 0.0318650715053082
3349.29042299945 0.0320149697363377
3349.96337667094 0.0295867193490267
3350.63633034243 0.0300102867186069
3351.30928401392 0.0292847901582718
3351.98223768541 0.0290929321199656
3352.65519135689 0.0315362177789211
3353.32814502838 0.0317296981811523
3354.00109869987 0.0319051332771778
3354.67405237136 0.0320262126624584
3355.34700604285 0.0289833825081587
3356.01995971434 0.0294529478996992
3356.69291338583 0.0289856567978859
3357.36586705732 0.0288808327168226
3358.0388207288 0.031764093786478
3358.71177440029 0.0318247377872467
3359.38472807178 0.0312838107347488
3360.05768174327 0.0310521610081196
3360.73063541476 0.0284202583134174
3361.40358908625 0.0285524986684322
3362.07654275774 0.0287767611443996
3362.74949642923 0.0292026028037071
3363.42245010071 0.0321334823966026
3364.0954037722 0.0321334786713123
3364.76835744369 0.030656298622489
3365.44131111518 0.0314185693860054
3366.11426478667 0.0283046662807465
3366.78721845816 0.0287867560982704
3367.46017212965 0.0286847222596407
3368.13312580114 0.0288401618599892
3368.80607947262 0.0314396135509014
3369.47903314411 0.0318165607750416
3370.1519868156 0.0315973572432995
3370.82494048709 0.0317532382905483
3371.49789415858 0.0279490165412426
3372.17084783007 0.0278756748884916
3372.84380150156 0.0274719540029764
3373.51675517305 0.0277240388095379
3374.18970884453 0.0306385289877653
3374.86266251602 0.0311295799911022
3375.53561618751 0.0313139073550701
3376.208569859 0.0318542160093784
3376.88152353049 0.0277712531387806
3377.55447720198 0.0277360696345568
3378.22743087347 0.0285144932568073
3378.90038454496 0.0282225403934717
3379.57333821644 0.0307241827249527
3380.24629188793 0.0315680764615536
3380.91924555942 0.0313517674803734
3381.59219923091 0.0308498814702034
3382.2651529024 0.0284578800201416
3382.93810657389 0.0284801665693521
3383.61106024538 0.0279927682131529
3384.28401391686 0.0284978430718184
3384.95696758835 0.0316717028617859
3385.62992125984 0.0312129762023687
3386.30287493133 0.0310270041227341
3386.97582860282 0.0316999293863773
3387.64878227431 0.0287198666483164
3388.3217359458 0.028857309371233
3388.99468961729 0.028005899861455
3389.66764328877 0.0284045469015837
3390.34059696026 0.0315605849027634
3391.01355063175 0.0315722562372684
3391.68650430324 0.0324438028037548
3392.35945797473 0.0320012979209423
3393.03241164622 0.0288737155497074
3393.70536531771 0.0293039940297604
3394.3783189892 0.0288545172661543
3395.05127266068 0.0288151428103447
3395.72422633217 0.0325912758708
3396.39718000366 0.0325306914746761
3397.07013367515 0.031301561743021
3397.74308734664 0.0315653085708618
3398.41604101813 0.029195299372077
3399.08899468962 0.0289457459002733
3399.76194836111 0.0292391572147608
3400.43490203259 0.0291478615254164
3401.10785570408 0.0315433479845524
3401.78080937557 0.0317554101347923
3402.45376304706 0.031423531472683
3403.12671671855 0.0317060016095638
3403.79967039004 0.0286004189401865
3404.47262406153 0.0287172514945269
3405.14557773302 0.028792480006814
3405.8185314045 0.0289693474769592
3406.49148507599 0.0328954607248306
3407.16443874748 0.032110046595335
3407.83739241897 0.0318570695817471
3408.51034609046 0.0321236252784729
3409.18329976195 0.0286212638020515
3409.85625343344 0.0292714238166809
3410.52920710493 0.0288978274911642
3411.20216077641 0.0290887076407671
3411.8751144479 0.0319304540753365
3412.54806811939 0.0324118882417679
3413.22102179088 0.0319419577717781
3413.89397546237 0.0321762524545193
3414.56692913386 0.0287238638848066
3415.23988280535 0.0287875328212976
3415.91283647684 0.0293939150869846
3416.58579014832 0.0295023657381535
3417.25874381981 0.0317564494907856
3417.9316974913 0.0320822708308697
3418.60465116279 0.0319611392915249
3419.27760483428 0.0319401770830154
3419.95055850577 0.0290617514401674
3420.62351217726 0.0286682825535536
3421.29646584875 0.0294366851449013
3421.96941952023 0.0289602838456631
3422.64237319172 0.031475406140089
3423.31532686321 0.0316245667636395
3423.9882805347 0.0310009848326445
3424.66123420619 0.0307783503085375
3425.33418787768 0.0281831081956625
3426.00714154917 0.0281345192342997
3426.68009522066 0.0283179953694344
3427.35304889214 0.0280344244092703
3428.02600256363 0.0316907502710819
3428.69895623512 0.0317032784223557
3429.37190990661 0.0315536186099052
3430.0448635781 0.0322451181709766
3430.71781724959 0.0285313874483109
3431.39077092108 0.0282890349626541
3432.06372459257 0.0291404761373997
3432.73667826405 0.0292027499526739
3433.40963193554 0.0318821519613266
3434.08258560703 0.0317974723875523
3434.75553927852 0.0313744470477104
3435.42849295001 0.0319621600210667
3436.1014466215 0.0292420629411936
3436.77440029299 0.0289202332496643
3437.44735396448 0.0291572716087103
3438.12030763596 0.0296580754220486
3438.79326130745 0.0321134328842163
3439.46621497894 0.0321478992700577
3440.13916865043 0.031558882445097
3440.81212232192 0.0318008251488209
3441.48507599341 0.0281097870320082
3442.1580296649 0.0290799904614687
3442.83098333639 0.0286266580224037
3443.50393700787 0.0294162929058075
3444.17689067936 0.0311944037675858
3444.84984435085 0.0312124509364367
3445.52279802234 0.0315064862370491
3446.19575169383 0.0311448629945517
3446.86870536532 0.0283201150596142
3447.54165903681 0.0283568575978279
3448.2146127083 0.0287854429334402
3448.88756637978 0.0287813022732735
3449.56052005127 0.0317092053592205
3450.23347372276 0.0319218561053276
3450.90642739425 0.0326319709420204
3451.57938106574 0.0318507552146912
3452.25233473723 0.0298260375857353
3452.92528840872 0.029494222253561
3453.59824208021 0.0295299310237169
3454.27119575169 0.0300562586635351
3454.94414942318 0.0327380113303661
3455.61710309467 0.032238706946373
3456.29005676616 0.0315431505441666
3456.96301043765 0.0313821211457253
3457.63596410914 0.0280978754162788
3458.30891778063 0.0286489706486464
3458.98187145211 0.0289612021297216
3459.6548251236 0.029154134914279
3460.32777879509 0.0313756763935089
3461.00073246658 0.0317877754569054
3461.67368613807 0.0313538983464241
3462.34663980956 0.0312355048954487
3463.01959348105 0.0291081443428993
3463.69254715254 0.0288431756198406
3464.36550082402 0.0283562615513802
3465.03845449551 0.0288648493587971
3465.711408167 0.0315874181687832
3466.38436183849 0.0313380174338818
3467.05731550998 0.0312227606773376
3467.73026918147 0.0311524253338575
3468.40322285296 0.0285116005688906
3469.07617652445 0.0288216453045607
3469.74913019593 0.0293667260557413
3470.42208386742 0.0288944188505411
3471.09503753891 0.0315696783363819
3471.7679912104 0.0317160375416279
3472.44094488189 0.0317782610654831
3473.11389855338 0.0310298334807158
3473.78685222487 0.0291302558034658
3474.45980589636 0.028938751667738
3475.13275956784 0.0293176583945751
3475.80571323933 0.0292450040578842
3476.47866691082 0.0322199240326881
3477.15162058231 0.0320192612707615
3477.8245742538 0.0318967662751675
3478.49752792529 0.0316135063767433
3479.17048159678 0.0291134677827358
3479.84343526827 0.0294373221695423
3480.51638893975 0.028652161359787
3481.18934261124 0.0285115912556648
3481.86229628273 0.0318037383258343
3482.53524995422 0.0317182019352913
3483.20820362571 0.0327499434351921
3483.8811572972 0.0324317179620266
3484.55411096869 0.0294305849820375
3485.22706464018 0.029845641925931
3485.90001831166 0.0298172570765018
3486.57297198315 0.0292093269526958
3487.24592565464 0.0319083034992218
3487.91887932613 0.0325711593031883
3488.59183299762 0.0326912552118301
3489.26478666911 0.0331292152404785
3489.9377403406 0.0301878117024899
3490.61069401209 0.029704999178648
3491.28364768357 0.0293976441025734
3491.95660135506 0.0295371543616056
3492.62955502655 0.0322243757545948
3493.30250869804 0.0330808125436306
3493.97546236953 0.0322122424840927
3494.64841604102 0.0326521806418896
3495.32136971251 0.0296302605420351
3495.994323384 0.030188987031579
3496.66727705548 0.0291706211864948
3497.34023072697 0.0299744475632906
3498.01318439846 0.0321170501410961
3498.68613806995 0.032982561737299
3499.35909174144 0.0325803495943546
3500.03204541293 0.0322958566248417
3500.70499908442 0.0287498906254768
3501.37795275591 0.0294455233961344
3502.05090642739 0.0287942904978991
3502.72386009888 0.0294820498675108
3503.39681377037 0.0321526043117046
3504.06976744186 0.0324022844433784
3504.74272111335 0.0318565629422665
3505.41567478484 0.0322388745844364
3506.08862845633 0.0287566464394331
3506.76158212782 0.0287516750395298
3507.4345357993 0.0297462549060583
3508.10748947079 0.0296371802687645
3508.78044314228 0.0325190536677837
3509.45339681377 0.0329877398908138
3510.12635048526 0.0328845717012882
3510.79930415675 0.0324221104383469
3511.47225782824 0.029648270457983
3512.14521149973 0.0293423607945442
3512.81816517121 0.0291283149272203
3513.4911188427 0.0291536953300238
3514.16407251419 0.0328057110309601
3514.83702618568 0.0329666621983051
3515.50997985717 0.0318733416497707
3516.18293352866 0.0327104665338993
3516.85588720015 0.0285902041941881
3517.52884087164 0.0292467568069696
3518.20179454312 0.0290568396449089
3518.87474821461 0.0290589388459921
3519.5477018861 0.032126646488905
3520.22065555759 0.032253123819828
3520.89360922908 0.032414436340332
3521.56656290057 0.0329212546348572
3522.23951657206 0.0294564999639988
3522.91247024355 0.0295557472854853
3523.58542391503 0.0295508597046137
3524.25837758652 0.0297112464904785
3524.93133125801 0.032175675034523
3525.6042849295 0.0328289568424225
3526.27723860099 0.0322567112743855
3526.95019227248 0.0325641669332981
3527.62314594397 0.0304087698459625
3528.29609961545 0.0303365606814623
3528.96905328694 0.0293535068631172
3529.64200695843 0.0292891021817923
3530.31496062992 0.032934483140707
3530.98791430141 0.0326408557593822
3531.6608679729 0.0327983908355236
3532.33382164439 0.03317054733634
3533.00677531588 0.0297483429312706
3533.67972898736 0.029948404058814
3534.35268265885 0.0299631860107183
3535.02563633034 0.0306191314011812
3535.69859000183 0.0326464772224426
3536.37154367332 0.032567523419857
3537.04449734481 0.0330649577081203
3537.7174510163 0.0337617099285126
3538.39040468779 0.0302117895334959
3539.06335835927 0.029642641544342
3539.73631203076 0.0307207070291042
3540.40926570225 0.0301614347845316
3541.08221937374 0.0327246114611626
3541.75517304523 0.0331819802522659
3542.42812671672 0.0328472144901752
3543.10108038821 0.032886017113924
3543.7740340597 0.0296853370964527
3544.44698773118 0.0295042656362057
3545.11994140267 0.0289251562207937
3545.79289507416 0.0288199484348297
3546.46584874565 0.0325039476156235
3547.13880241714 0.0321351699531078
3547.81175608863 0.0323523245751858
3548.48470976012 0.032023262232542
3549.15766343161 0.0294486060738564
3549.83061710309 0.0299836732447147
3550.50357077458 0.0296989101916552
3551.17652444607 0.028766542673111
3551.84947811756 0.0328428223729134
3552.52243178905 0.0326118320226669
3553.19538546054 0.0318690277636051
3553.86833913203 0.0320356003940105
3554.54129280352 0.0296150483191013
3555.214246475 0.02881427295506
3555.88720014649 0.0289384610950947
3556.56015381798 0.0286412667483091
3557.23310748947 0.0328798480331898
3557.90606116096 0.0329141542315483
3558.57901483245 0.0320062376558781
3559.25196850394 0.0318964719772339
3559.92492217543 0.0291209742426872
3560.59787584691 0.0286167878657579
3561.2708295184 0.0289720185101032
3561.94378318989 0.0287065878510475
3562.61673686138 0.0323065929114819
3563.28969053287 0.0322869569063187
3563.96264420436 0.0324943028390408
3564.63559787585 0.0322971753776073
3565.30855154734 0.0292628239840269
3565.98150521882 0.0295126587152481
3566.65445889031 0.0300365295261145
3567.3274125618 0.0294556450098753
3568.00036623329 0.0321788266301155
3568.67331990478 0.0324089862406254
3569.34627357627 0.0327769331634045
3570.01922724776 0.0323413833975792
3570.69218091925 0.0299214720726013
3571.36513459073 0.0298845712095499
3572.03808826222 0.0297006890177727
3572.71104193371 0.029704924672842
3573.3839956052 0.0323295891284943
3574.05694927669 0.0324981696903706
3574.72990294818 0.0327928252518177
3575.40285661967 0.0321920625865459
3576.07581029116 0.0292383879423141
3576.74876396264 0.0291210748255253
3577.42171763413 0.0303200539201498
3578.09467130562 0.03024997189641
3578.76762497711 0.0333496406674385
3579.4405786486 0.0325025841593742
3580.11353232009 0.0328094176948071
3580.78648599158 0.0333773083984852
3581.45943966307 0.0305658541619778
3582.13239333455 0.0300432685762644
3582.80534700604 0.0299488101154566
3583.47830067753 0.0295856408774853
3584.15125434902 0.0333108380436897
3584.82420802051 0.0331626385450363
3585.497161692 0.0334148854017258
3586.17011536349 0.0342206060886383
3586.84306903498 0.029828030616045
3587.51602270646 0.0301378332078457
3588.18897637795 0.0304426271468401
3588.86193004944 0.0304501671344042
3589.53488372093 0.0328318253159523
3590.20783739242 0.0335868820548058
3590.88079106391 0.0334939546883106
3591.5537447354 0.0339799076318741
3592.22669840689 0.0301348697394133
3592.89965207837 0.0305949728935957
3593.57260574986 0.0306279938668013
3594.24555942135 0.0304477754980326
3594.91851309284 0.0336151011288166
3595.59146676433 0.0335884504020214
3596.26442043582 0.0328007079660892
3596.93737410731 0.0328088738024235
3597.6103277788 0.0290876552462578
3598.28328145028 0.0299459937959909
3598.95623512177 0.0297050476074219
3599.62918879326 0.0294115543365479
3600.30214246475 0.03289695084095
3600.97509613624 0.0326966792345047
3601.64804980773 0.0330331139266491
3602.32100347922 0.0335198827087879
3602.9939571507 0.0299345161765814
3603.66691082219 0.0300607699900866
3604.33986449368 0.0302305854856968
3605.01281816517 0.0301476139575243
3605.68577183666 0.033964391797781
3606.35872550815 0.0331295244395733
3607.03167917964 0.0339996889233589
3607.70463285113 0.0335381105542183
3608.37758652261 0.0306576266884804
3609.0505401941 0.0303216986358166
3609.72349386559 0.0307449866086245
3610.39644753708 0.030632046982646
3611.06940120857 0.0336970165371895
3611.74235488006 0.0343048796057701
3612.41530855155 0.0333223752677441
3613.08826222304 0.0336034223437309
3613.76121589452 0.0306140780448914
3614.43416956601 0.0307693872600794
3615.1071232375 0.0306747127324343
3615.78007690899 0.0305564664304256
3616.45303058048 0.0336213782429695
3617.12598425197 0.0342364273965359
3617.79893792346 0.0335290096700191
3618.47189159495 0.0335236191749573
3619.14484526643 0.0306545626372099
3619.81779893792 0.0298411194235086
3620.49075260941 0.0306133702397346
3621.1637062809 0.0308401249349117
3621.83665995239 0.0335384383797646
3622.50961362388 0.0337108373641968
3623.18256729537 0.0333545319736004
3623.85552096686 0.0328932031989098
3624.52847463834 0.0305273961275816
3625.20142830983 0.0306952390819788
3625.87438198132 0.030745193362236
3626.54733565281 0.0307895988225937
3627.2202893243 0.0333525873720646
3627.89324299579 0.0336498692631721
3628.56619666728 0.0335444398224354
3629.23915033877 0.0334156900644302
3629.91210401025 0.0296732448041439
3630.58505768174 0.0297873131930828
3631.25801135323 0.0299410708248615
3631.93096502472 0.0298402886837721
3632.60391869621 0.0325758084654808
3633.2768723677 0.0326856151223183
3633.94982603919 0.0330704599618912
3634.62277971068 0.0334303267300129
3635.29573338216 0.030558206140995
3635.96868705365 0.0299056638032198
3636.64164072514 0.0304847359657288
3637.31459439663 0.030112236738205
3637.98754806812 0.0331438183784485
3638.66050173961 0.0333479344844818
3639.3334554111 0.0338634364306927
3640.00640908259 0.0327503122389317
3640.67936275407 0.0298732724040747
3641.35231642556 0.0301945954561234
3642.02527009705 0.0295573603361845
3642.69822376854 0.0301228538155556
3643.37117744003 0.0330756194889545
3644.04413111152 0.0326400473713875
3644.71708478301 0.0332175306975842
3645.3900384545 0.0334168039262295
3646.06299212598 0.0302599091082811
3646.73594579747 0.0299944542348385
3647.40889946896 0.0301595851778984
3648.08185314045 0.0296972841024399
3648.75480681194 0.0330546498298645
3649.42776048343 0.0329736769199371
3650.10071415492 0.0335705652832985
3650.77366782641 0.0333618298172951
3651.44662149789 0.0301665794104338
3652.11957516938 0.0306194275617599
3652.79252884087 0.0308158714324236
3653.46548251236 0.0306613761931658
3654.13843618385 0.0332433097064495
3654.81138985534 0.0338757559657097
3655.48434352683 0.033816397190094
3656.15729719832 0.0336316116154194
3656.8302508698 0.0302871186286211
3657.50320454129 0.0309052914381027
3658.17615821278 0.0299293547868729
3658.84911188427 0.0304197445511818
3659.52206555576 0.0341849103569984
3660.19501922725 0.0333428755402565
3660.86797289874 0.0336711555719376
3661.54092657023 0.0334013886749744
3662.21388024171 0.0304138883948326
3662.8868339132 0.0302749145776033
3663.55978758469 0.0304533112794161
3664.23274125618 0.0302109774202108
3664.90569492767 0.0335772596299648
3665.57864859916 0.0338161699473858
3666.25160227065 0.034343533217907
3666.92455594214 0.033989854156971
3667.59750961362 0.0303675346076488
3668.27046328511 0.0309469643980265
3668.9434169566 0.0305982567369938
3669.61637062809 0.0302437655627728
3670.28932429958 0.0339239947497845
3670.96227797107 0.0341653190553188
3671.63523164256 0.0335262678563595
3672.30818531404 0.0333197675645351
3672.98113898553 0.0300852227956057
3673.65409265702 0.0297445524483919
3674.32704632851 0.0300629697740078
3675 0.0306324288249016
3675.67295367149 0.0338275954127312
3676.34590734298 0.0338024571537971
3677.01886101447 0.033852856606245
3677.69181468595 0.0334184244275093
3678.36476835744 0.0313074551522732
3679.03772202893 0.0310820136219263
3679.71067570042 0.030552688986063
3680.38362937191 0.0302314814180136
3681.0565830434 0.0342145562171936
3681.72953671489 0.0343048945069313
3682.40249038638 0.0335526168346405
3683.07544405786 0.0335516966879368
3683.74839772935 0.0304349027574062
3684.42135140084 0.0303424596786499
3685.09430507233 0.029604010283947
3685.76725874382 0.0299230441451073
3686.44021241531 0.0338466055691242
3687.1131660868 0.0328570753335953
3687.78611975829 0.0332702957093716
3688.45907342977 0.033631443977356
3689.13202710126 0.0308529939502478
3689.80498077275 0.0302985813468695
3690.47793444424 0.030356964096427
3691.15088811573 0.0307321324944496
3691.82384178722 0.033159364014864
3692.49679545871 0.0337213389575481
3693.1697491302 0.0341457389295101
3693.84270280168 0.0347537770867348
3694.51565647317 0.0319349691271782
3695.18861014466 0.0307836551219225
3695.86156381615 0.0309867318719625
3696.53451748764 0.0315995812416077
3697.20747115913 0.0340581163764
3697.88042483062 0.0335685424506664
3698.55337850211 0.0347843244671822
3699.22633217359 0.0337682664394379
3699.89928584508 0.0313307568430901
3700.57223951657 0.0307992529124022
3701.24519318806 0.0309057403355837
3701.91814685955 0.0302973780781031
3702.59110053104 0.0336080938577652
3703.26405420253 0.0340072587132454
3703.93700787402 0.034244354814291
3704.6099615455 0.0341545790433884
3705.28291521699 0.0314709879457951
3705.95586888848 0.0315098538994789
3706.62882255997 0.0302828978747129
3707.30177623146 0.0317470729351044
3707.97472990295 0.0346255749464035
3708.64768357444 0.0349146761000156
3709.32063724593 0.0342867709696293
3709.99359091741 0.0351052954792976
3710.6665445889 0.0310706291347742
3711.33949826039 0.0317298844456673
3712.01245193188 0.0311458334326744
3712.68540560337 0.031264666467905
3713.35835927486 0.0346475169062614
3714.03131294635 0.0346023328602314
3714.70426661784 0.0339085794985294
3715.37722028932 0.0331742912530899
3716.05017396081 0.0307093020528555
3716.7231276323 0.0304577611386776
3717.39608130379 0.0306401755660772
3718.06903497528 0.0306580904871225
3718.74198864677 0.0334240384399891
3719.41494231826 0.0336166806519032
3720.08789598975 0.0334982722997665
3720.76084966123 0.0339486077427864
3721.43380333272 0.0310987122356892
3722.10675700421 0.0302821323275566
3722.7797106757 0.0303144380450249
3723.45266434719 0.030661053955555
3724.12561801868 0.033275194466114
3724.79857169017 0.0332535691559315
3725.47152536166 0.0343764498829842
3726.14447903314 0.0345155708491802
3726.81743270463 0.0307275298982859
3727.49038637612 0.0309629142284393
3728.16334004761 0.0302589666098356
3728.8362937191 0.0306223593652248
3729.50924739059 0.0341143868863583
3730.18220106208 0.0339718535542488
3730.85515473357 0.034364253282547
3731.52810840505 0.033658854663372
3732.20106207654 0.0309506691992283
3732.87401574803 0.0310392398387194
3733.54696941952 0.0306698326021433
3734.21992309101 0.030949417501688
3734.8928767625 0.0348205156624317
3735.56583043399 0.0345452837646008
3736.23878410548 0.0347624607384205
3736.91173777696 0.034377783536911
3737.58469144845 0.0313634537160397
3738.25764511994 0.0311825294047594
3738.93059879143 0.0315749049186707
3739.60355246292 0.0310560185462236
3740.27650613441 0.0344030931591988
3740.9494598059 0.0340773798525333
3741.62241347739 0.0341452471911907
3742.29536714887 0.0334485769271851
3742.96832082036 0.0309836268424988
3743.64127449185 0.0309168454259634
3744.31422816334 0.0311424005776644
3744.98718183483 0.0308352392166853
3745.66013550632 0.0352459587156773
3746.33308917781 0.0344832018017769
3747.00604284929 0.0343464836478233
3747.67899652078 0.0344586595892906
3748.35195019227 0.0304150674492121
3749.02490386376 0.0308154635131359
3749.69785753525 0.0302352271974087
3750.37081120674 0.030333761125803
3751.04376487823 0.0332323871552944
3751.71671854972 0.0337324775755405
3752.3896722212 0.0336229093372822
3753.06262589269 0.033733144402504
3753.73557956418 0.0314059369266033
3754.40853323567 0.0314014777541161
3755.08148690716 0.0305236913263798
3755.75444057865 0.0302197076380253
3756.42739425014 0.0336113758385181
3757.10034792163 0.0336496531963348
3757.77330159311 0.0338484533131123
3758.4462552646 0.0346144624054432
3759.11920893609 0.0308448690921068
3759.79216260758 0.0306780524551868
3760.46511627907 0.0304827764630318
3761.13806995056 0.0304597225040197
3761.81102362205 0.0336196236312389
3762.48397729354 0.0340474881231785
3763.15693096502 0.0338208489120007
3763.82988463651 0.0332200117409229
3764.502838308 0.0300820805132389
3765.17579197949 0.0302309654653072
3765.84874565098 0.0301322042942047
3766.52169932247 0.0304509401321411
3767.19465299396 0.0336653403937817
3767.86760666545 0.0339968539774418
3768.54056033693 0.0327840074896812
3769.21351400842 0.0330709852278233
3769.88646767991 0.0301537346094847
3770.5594213514 0.0304312035441399
3771.23237502289 0.0308430232107639
3771.90532869438 0.0304835364222527
3772.57828236587 0.0335243940353394
3773.25123603736 0.0336198061704636
3773.92418970884 0.0336313955485821
3774.59714338033 0.0336681045591831
3775.27009705182 0.0304104518145323
3775.94305072331 0.0308687537908554
3776.6160043948 0.0305977389216423
3777.28895806629 0.0305760595947504
3777.96191173778 0.0335773080587387
3778.63486540927 0.033829178661108
3779.30781908075 0.0338814593851566
3779.98077275224 0.0346689112484455
3780.65372642373 0.0313506573438644
3781.32668009522 0.0309463143348694
3781.99963376671 0.0318434163928032
3782.6725874382 0.0314069837331772
3783.34554110969 0.0344443619251251
3784.01849478118 0.0349341444671154
3784.69144845266 0.0339258387684822
3785.36440212415 0.034403033554554
3786.03735579564 0.031300812959671
3786.71030946713 0.0312552414834499
3787.38326313862 0.031213890761137
3788.05621681011 0.0311162509024143
3788.7291704816 0.0337748005986214
3789.40212415309 0.0338730849325657
3790.07507782457 0.0332685559988022
3790.74803149606 0.0334856882691383
3791.42098516755 0.0309042353183031
3792.09393883904 0.031478937715292
3792.76689251053 0.0309171080589294
3793.43984618202 0.0301548652350903
3794.11279985351 0.034142293035984
3794.785753525 0.0337010808289051
3795.45870719648 0.03411028906703
3796.13166086797 0.0342314913868904
3796.80461453946 0.0309401489794254
3797.47756821095 0.0309641547501087
3798.15052188244 0.0311969295144081
3798.82347555393 0.0312830023467541
3799.49642922542 0.0337146259844303
3800.16938289691 0.0346608050167561
3800.84233656839 0.0328351520001888
3801.51529023988 0.033195897936821
3802.18824391137 0.0301195494830608
3802.86119758286 0.0300326142460108
3803.53415125435 0.0300505273044109
3804.20710492584 0.0302047692239285
3804.88005859733 0.0330764725804329
3805.55301226882 0.0329103656113148
3806.2259659403 0.0341510735452175
3806.89891961179 0.0341233536601067
3807.57187328328 0.0299241449683905
3808.24482695477 0.0297367349267006
3808.91778062626 0.030495373532176
3809.59073429775 0.0294964350759983
3810.26368796924 0.0337694361805916
3810.93664164073 0.0328348763287067
3811.60959531221 0.0331408306956291
3812.2825489837 0.033646997064352
3812.95550265519 0.0302691590040922
3813.62845632668 0.0302863549441099
3814.30140999817 0.0304212402552366
3814.97436366966 0.0306796226650476
3815.64731734115 0.0339129790663719
3816.32027101263 0.0330413542687893
3816.99322468412 0.0342795476317406
3817.66617835561 0.0333875976502895
3818.3391320271 0.030132694169879
3819.01208569859 0.0295735877007246
3819.68503937008 0.0300848111510277
3820.35799304157 0.0302907340228558
3821.03094671306 0.0338824205100536
3821.70390038454 0.0332594439387321
3822.37685405603 0.0330236777663231
3823.04980772752 0.0335038378834724
3823.72276139901 0.0306634344160557
3824.3957150705 0.0307038277387619
3825.06866874199 0.0301410220563412
3825.74162241348 0.0301306005567312
3826.41457608497 0.0332339555025101
3827.08752975645 0.0336266197264194
3827.76048342794 0.0345228649675846
3828.43343709943 0.0338629893958569
3829.10639077092 0.0306514371186495
3829.77934444241 0.0307665374130011
3830.4522981139 0.0299723353236914
3831.12525178539 0.0307218711823225
3831.79820545688 0.0335130132734776
3832.47115912836 0.0335311144590378
3833.14411279985 0.0336085371673107
3833.81706647134 0.0338909961283207
3834.49002014283 0.0310755707323551
3835.16297381432 0.0305743813514709
3835.83592748581 0.0308113228529692
3836.5088811573 0.0307161100208759
3837.18183482879 0.0339904427528381
3837.85478850027 0.034476213157177
3838.52774217176 0.0339385420084
3839.20069584325 0.0336157456040382
3839.87364951474 0.0309151466935873
3840.54660318623 0.0302954465150833
3841.21955685772 0.030582357198
3841.89251052921 0.0305578280240297
3842.5654642007 0.0339229255914688
3843.23841787218 0.0341518484055996
3843.91137154367 0.0338807851076126
3844.58432521516 0.0338627137243748
3845.25727888665 0.0298743229359388
3845.93023255814 0.0295566469430923
3846.60318622963 0.0303205046802759
3847.27613990112 0.029348473995924
3847.94909357261 0.0330149233341217
3848.62204724409 0.0331795625388622
3849.29500091558 0.0330234728753567
3849.96795458707 0.0338238216936588
3850.64090825856 0.0298391990363598
3851.31386193005 0.0300580877810717
3851.98681560154 0.0302964635193348
3852.65976927303 0.0298075508326292
3853.33272294452 0.0325902178883553
3854.005676616 0.0325963832437992
3854.67863028749 0.0334409959614277
3855.35158395898 0.0329388715326786
3856.02453763047 0.029369568452239
3856.69749130196 0.0299205388873816
3857.37044497345 0.0301363989710808
3858.04339864494 0.0301450993865728
3858.71635231643 0.0328692905604839
3859.38930598791 0.0326708555221558
3860.0622596594 0.0330303609371185
3860.73521333089 0.0334715992212296
3861.40816700238 0.0294476468116045
3862.08112067387 0.0298128575086594
3862.75407434536 0.0293473415076733
3863.42702801685 0.0293925348669291
3864.09998168834 0.0333634503185749
3864.77293535982 0.0326995402574539
3865.44588903131 0.0332612320780754
3866.1188427028 0.0331209823489189
3866.79179637429 0.0303262360394001
3867.46475004578 0.0300755240023136
3868.13770371727 0.0303666871041059
3868.81065738876 0.0303825922310352
3869.48361106025 0.0328547395765781
3870.15656473173 0.0329459272325039
3870.82951840322 0.0334034487605095
3871.50247207471 0.0328693240880966
3872.1754257462 0.0297975670546293
3872.84837941769 0.0303631871938705
3873.52133308918 0.0299641210585833
3874.19428676067 0.0302307102829218
3874.86724043216 0.0335263460874557
3875.54019410364 0.0335415042936802
3876.21314777513 0.0329748019576073
3876.88610144662 0.0334722064435482
3877.55905511811 0.029621185734868
3878.2320087896 0.0298324767500162
3878.90496246109 0.0298585519194603
3879.57791613258 0.0294299498200417
3880.25086980407 0.032665777951479
3880.92382347555 0.0339341722428799
3881.59677714704 0.0330889225006104
3882.26973081853 0.0338398031890392
3882.94268449002 0.030293645337224
3883.61563816151 0.0307393986731768
3884.288591833 0.0295654963701963
3884.96154550449 0.0298077277839184
3885.63449917598 0.0334203615784645
3886.30745284746 0.0337359979748726
3886.98040651895 0.0330945290625095
3887.65336019044 0.0331750102341175
3888.32631386193 0.0292384643107653
3888.99926753342 0.0297122281044722
3889.67222120491 0.0294227749109268
3890.3451748764 0.029365636408329
3891.01812854788 0.0322705172002316
3891.69108221937 0.0328374467790127
3892.36403589086 0.0325794070959091
3893.03698956235 0.0329378470778465
3893.70994323384 0.0297865755856037
3894.38289690533 0.0299831423908472
3895.05585057682 0.0298380274325609
3895.72880424831 0.0291737634688616
3896.40175791979 0.0328953936696053
3897.07471159128 0.0324352756142616
3897.74766526277 0.0316993370652199
3898.42061893426 0.0322372876107693
3899.09357260575 0.0296083856374025
3899.76652627724 0.028997054323554
3900.43947994873 0.0300992522388697
3901.11243362022 0.0290544256567955
3901.7853872917 0.0325824543833733
3902.45834096319 0.0328370817005634
3903.13129463468 0.0321914404630661
3903.80424830617 0.0321368649601936
3904.47720197766 0.0293170232325792
3905.15015564915 0.0289128869771957
3905.82310932064 0.0293529611080885
3906.49606299213 0.02918716147542
3907.16901666361 0.0329370684921741
3907.8419703351 0.0327946506440639
3908.51492400659 0.0327191650867462
3909.18787767808 0.0329284407198429
3909.86083134957 0.0296885129064322
3910.53378502106 0.0295795798301697
3911.20673869255 0.0296223182231188
3911.87969236404 0.0293035954236984
3912.55264603552 0.0321344695985317
3913.22559970701 0.0328557752072811
3913.8985533785 0.0322051346302032
3914.57150704999 0.0320928059518337
3915.24446072148 0.0291898380964994
3915.91741439297 0.0294104181230068
3916.59036806446 0.0291707515716553
3917.26332173595 0.0290619656443596
3917.93627540743 0.0318990088999271
3918.60922907892 0.0327356718480587
3919.28218275041 0.0322977341711521
3919.9551364219 0.0322874002158642
3920.62809009339 0.0292736236006021
3921.30104376488 0.0292812716215849
3921.97399743637 0.0295899081975222
3922.64695110786 0.0288892090320587
3923.31990477934 0.0329290889203548
3923.99285845083 0.0315889939665794
3924.66581212232 0.0324645005166531
3925.33876579381 0.0326209701597691
3926.0117194653 0.028544045984745
3926.68467313679 0.0292234644293785
3927.35762680828 0.0293435156345367
3928.03058047977 0.0295921135693789
3928.70353415125 0.0324382148683071
3929.37648782274 0.0319789536297321
3930.04944149423 0.0319522209465504
3930.72239516572 0.0317952707409859
3931.39534883721 0.0290800388902426
3932.0683025087 0.0288652777671814
3932.74125618019 0.0289841555058956
3933.41420985168 0.0287319179624319
3934.08716352316 0.0324882678687572
3934.76011719465 0.0323691666126251
3935.43307086614 0.0322526544332504
3936.10602453763 0.0311740823090076
3936.77897820912 0.0289515983313322
3937.45193188061 0.0288691949099302
3938.1248855521 0.0290727503597736
3938.79783922359 0.0289353430271149
3939.47079289507 0.0319294817745686
3940.14374656656 0.0317735970020294
3940.81670023805 0.0319478400051594
3941.48965390954 0.03239731118083
3942.16260758103 0.0295264683663845
3942.83556125252 0.0289643425494432
3943.50851492401 0.0287771876901388
3944.1814685955 0.0287283957004547
3944.85442226698 0.0311679318547249
3945.52737593847 0.0311486665159464
3946.20032960996 0.0314262695610523
3946.87328328145 0.0318847335875034
3947.54623695294 0.0289656072854996
3948.21919062443 0.028940137475729
3948.89214429592 0.0280957892537117
3949.56509796741 0.0287140291184187
3950.23805163889 0.0320447832345963
3950.91100531038 0.0317593552172184
3951.58395898187 0.032552070915699
3952.25691265336 0.0325304195284843
3952.92986632485 0.02984176017344
3953.60281999634 0.0301705226302147
3954.27577366783 0.0297796484082937
3954.94872733932 0.0299142301082611
3955.6216810108 0.0328844375908375
3956.29463468229 0.0322983451187611
3956.96758835378 0.0325982011854649
3957.64054202527 0.032633151859045
3958.31349569676 0.0294648017734289
3958.98644936825 0.0301712304353714
3959.65940303974 0.029698858037591
3960.33235671122 0.0297915674746037
3961.00531038271 0.0328459329903126
3961.6782640542 0.0323434583842754
3962.35121772569 0.0322809591889381
3963.02417139718 0.0323144607245922
3963.69712506867 0.028778649866581
3964.37007874016 0.0292506720870733
3965.04303241165 0.0295558646321297
3965.71598608313 0.0294475946575403
3966.38893975462 0.0324956364929676
3967.06189342611 0.0320931747555733
3967.7348470976 0.0314933285117149
3968.40780076909 0.0316936783492565
3969.08075444058 0.0292997397482395
3969.75370811207 0.0294461082667112
3970.42666178356 0.0296825226396322
3971.09961545504 0.0294925663620234
3971.77256912653 0.0317434035241604
3972.44552279802 0.0314215980470181
3973.11847646951 0.0309484675526619
3973.791430141 0.0310831908136606
3974.46438381249 0.0280369594693184
3975.13733748398 0.0278092380613089
3975.81029115547 0.0285455510020256
3976.48324482695 0.0281914826482534
3977.15619849844 0.0312329046428204
3977.82915216993 0.0315770134329796
3978.50210584142 0.0319548510015011
3979.17505951291 0.0316591002047062
3979.8480131844 0.0279424078762531
3980.52096685589 0.0287770144641399
3981.19392052738 0.0290692448616028
3981.86687419886 0.0287825781852007
3982.53982787035 0.0312212705612183
3983.21278154184 0.0315993390977383
3983.88573521333 0.0316027142107487
3984.55868888482 0.0316944383084774
3985.23164255631 0.0282756965607405
3985.9045962278 0.0285373535007238
3986.57754989929 0.0283144041895866
3987.25050357077 0.0280688870698214
3987.92345724226 0.0312339570373297
3988.59641091375 0.0312438756227493
3989.26936458524 0.0311026554554701
3989.94231825673 0.0311601217836142
3990.61527192822 0.0277799498289824
3991.28822559971 0.0282716061919928
3991.9611792712 0.0283040106296539
3992.63413294268 0.027695806697011
3993.30708661417 0.0317788608372211
3993.98004028566 0.0311377253383398
3994.65299395715 0.0311550814658403
3995.32594762864 0.0314060226082802
3995.99890130013 0.0279849525541067
3996.67185497162 0.0277596227824688
3997.34480864311 0.0287489406764507
3998.01776231459 0.0287820193916559
3998.69071598608 0.0317062884569168
3999.36366965757 0.0314843244850636
4000.03662332906 0.0305924005806446
4000.70957700055 0.0309346318244934
4001.38253067204 0.0278556235134602
4002.05548434353 0.0283156838268042
4002.72843801502 0.0280014928430319
4003.4013916865 0.0280917845666409
4004.07434535799 0.0305262580513954
4004.74729902948 0.0307541470974684
4005.42025270097 0.0312714166939259
4006.09320637246 0.0317218974232674
4006.76616004395 0.0283414609730244
4007.43911371544 0.0286224726587534
4008.11206738693 0.0283655915409327
4008.78502105841 0.0280768498778343
4009.4579747299 0.0314561910927296
4010.13092840139 0.0312459357082844
4010.80388207288 0.0306646823883057
4011.47683574437 0.0322103910148144
4012.14978941586 0.0292014461010695
4012.82274308735 0.0290537290275097
4013.49569675884 0.0287414006888866
4014.16865043032 0.0289402808994055
4014.84160410181 0.0313434191048145
4015.5145577733 0.0316747687757015
4016.18751144479 0.0299854073673487
4016.86046511628 0.0300908908247948
4017.53341878777 0.0273418184369802
4018.20637245926 0.0269122198224068
4018.87932613075 0.027432132512331
4019.55227980223 0.0273714438080788
4020.22523347372 0.029787253588438
4020.89818714521 0.0299013759940863
4021.5711408167 0.0298033319413662
4022.24409448819 0.030962660908699
4022.91704815968 0.0273231528699398
4023.59000183117 0.0277069211006165
4024.26295550266 0.0275376066565514
4024.93590917414 0.0277610011398792
4025.60886284563 0.0307088810950518
4026.28181651712 0.0302510745823383
4026.95477018861 0.0306189581751823
4027.6277238601 0.0304472297430038
4028.30067753159 0.0272809937596321
4028.97363120308 0.0274273063987494
4029.64658487457 0.0279807951301336
4030.31953854605 0.0275640320032835
4030.99249221754 0.0311254113912582
4031.66544588903 0.0306525900959969
4032.33839956052 0.030684931203723
4033.01135323201 0.0307014137506485
4033.6843069035 0.0274134334176779
4034.35726057499 0.0273908451199532
4035.03021424647 0.0270976480096579
4035.70316791796 0.0268189571797848
4036.37612158945 0.0309534333646297
4037.04907526094 0.0311121344566345
4037.72202893243 0.0307973697781563
4038.39498260392 0.0307177193462849
4039.06793627541 0.0283368900418282
4039.7408899469 0.0278228092938662
4040.41384361838 0.0279501862823963
4041.08679728987 0.0277573280036449
4041.75975096136 0.0309979040175676
4042.43270463285 0.031685009598732
4043.10565830434 0.0306988228112459
4043.77861197583 0.0310475211590528
4044.45156564732 0.0283178184181452
4045.12451931881 0.027828985825181
4045.79747299029 0.0279577579349279
4046.47042666178 0.0279031097888947
4047.14338033327 0.0311115514487028
4047.81633400476 0.0315148867666721
4048.48928767625 0.0300458744168282
4049.16224134774 0.0298188868910074
4049.83519501923 0.0275462977588177
4050.50814869072 0.0273731593042612
4051.1811023622 0.0279082302004099
4051.85405603369 0.0275995302945375
4052.52700970518 0.0307208709418774
4053.19996337667 0.0305005516856909
4053.87291704816 0.030101140961051
4054.54587071965 0.0304247494786978
4055.21882439114 0.0273793190717697
4055.89177806263 0.0277463775128126
4056.56473173411 0.0274427551776171
4057.2376854056 0.0278392788022757
4057.91063907709 0.0299511663615704
4058.58359274858 0.0302795842289925
4059.25654642007 0.0300224851816893
4059.92950009156 0.0300420597195625
4060.60245376305 0.0269494540989399
4061.27540743454 0.0273523889482021
4061.94836110602 0.0271619819104671
4062.62131477751 0.0268692933022976
4063.294268449 0.030309546738863
4063.96722212049 0.0306085236370564
4064.64017579198 0.0302035789936781
4065.31312946347 0.0303198006004095
4065.98608313496 0.0266767553985119
4066.65903680645 0.0265717413276434
4067.33199047793 0.0274300072342157
4068.00494414942 0.0272883698344231
4068.67789782091 0.0305270683020353
4069.3508514924 0.0300719290971756
4070.02380516389 0.0295614078640938
4070.69675883538 0.0291387140750885
4071.36971250687 0.0267871003597975
4072.04266617836 0.0267872493714094
4072.71561984984 0.0265950169414282
4073.38857352133 0.0263421051204205
4074.06152719282 0.0294918213039637
4074.73448086431 0.0291321352124214
4075.4074345358 0.0291086211800575
4076.08038820729 0.0290013160556555
4076.75334187878 0.0264819879084826
4077.42629555027 0.0264930538833141
4078.09924922175 0.0258875694125891
4078.77220289324 0.0259920470416546
4079.44515656473 0.0287155881524086
4080.11811023622 0.0288873221725225
4080.79106390771 0.0304821617901325
4081.4640175792 0.0301669184118509
4082.13697125069 0.0269078332930803
4082.80992492218 0.0269897561520338
4083.48287859366 0.0270049925893545
4084.15583226515 0.0269408132880926
4084.82878593664 0.0297895930707455
4085.50173960813 0.0305066779255867
4086.17469327962 0.0299191381782293
4086.84764695111 0.0295039862394333
4087.5206006226 0.0264491084963083
4088.19355429409 0.0265821740031242
4088.86650796557 0.0264267064630985
4089.53946163706 0.0266947653144598
4090.21241530855 0.0296851508319378
4090.88536898004 0.0298800300806761
4091.55832265153 0.0299887489527464
4092.23127632302 0.0295532010495663
4092.90422999451 0.0269782468676567
4093.577183666 0.0268329530954361
4094.25013733748 0.0263236053287983
4094.92309100897 0.0269246939569712
4095.59604468046 0.0292406678199768
4096.26899835195 0.0297697875648737
4096.94195202344 0.0291803367435932
4097.61490569493 0.0284420531243086
4098.28785936642 0.0267136357724667
4098.9608130379 0.0265584196895361
4099.63376670939 0.0269508324563503
4100.30672038088 0.026801522821188
4100.97967405237 0.029328640550375
4101.65262772386 0.0290640108287334
4102.32558139535 0.0290891546756029
4102.99853506684 0.0292027685791254
4103.67148873833 0.0263786781579256
4104.34444240982 0.026660293340683
4105.0173960813 0.0262443087995052
4105.69034975279 0.0262549202889204
4106.36330342428 0.0288050230592489
4107.03625709577 0.0284675750881433
4107.70921076726 0.029298547655344
4108.38216443875 0.0288875158876181
4109.05511811024 0.0263613983988762
4109.72807178172 0.0264163538813591
4110.40102545321 0.0260539390146732
4111.0739791247 0.0257429257035255
4111.74693279619 0.0288032926619053
4112.41988646768 0.0288977231830359
4113.09284013917 0.0290911681950092
4113.76579381066 0.0289967227727175
4114.43874748215 0.0264861937612295
4115.11170115363 0.026318496093154
4115.78465482512 0.0254421588033438
4116.45760849661 0.0255782827734947
4117.1305621681 0.0292813498526812
4117.80351583959 0.0289981849491596
4118.47646951108 0.0286955405026674
4119.14942318257 0.029478058218956
4119.82237685406 0.0262009426951408
4120.49533052554 0.0258854255080223
4121.16828419703 0.0255519896745682
4121.84123786852 0.0258561614900827
4122.51419154001 0.0288730375468731
4123.1871452115 0.0283937714993954
4123.86009888299 0.0294404048472643
4124.53305255448 0.0291166659444571
4125.20600622597 0.0259796045720577
4125.87895989745 0.0263127442449331
4126.55191356894 0.0262582153081894
4127.22486724043 0.0263770166784525
4127.89782091192 0.029021255671978
4128.57077458341 0.02851677313447
4129.2437282549 0.0290776211768389
4129.91668192639 0.0291889365762472
4130.58963559788 0.0265964902937412
4131.26258926936 0.0261714290827513
4131.93554294085 0.0263087134808302
4132.60849661234 0.0262192897498608
4133.28145028383 0.028694424778223
4133.95440395532 0.0294111110270023
4134.62735762681 0.0292346701025963
4135.3003112983 0.0288875680416822
4135.97326496979 0.0261067692190409
4136.64621864127 0.0259492434561253
4137.31917231276 0.0261604245752096
4137.99212598425 0.025692343711853
4138.66507965574 0.0296455714851618
4139.33803332723 0.0287233795970678
4140.01098699872 0.0286777764558792
4140.68394067021 0.0287469141185284
4141.3568943417 0.026605324819684
4142.02984801318 0.0262067634612322
4142.70280168467 0.0265707857906818
4143.37575535616 0.0261207725852728
4144.04870902765 0.029190918430686
4144.72166269914 0.0288145691156387
4145.39461637063 0.0285783261060715
4146.06757004212 0.0285389460623264
4146.74052371361 0.0257290489971638
4147.41347738509 0.0257535073906183
4148.08643105658 0.0255081336945295
4148.75938472807 0.0258062072098255
4149.43233839956 0.0284880120307207
4150.10529207105 0.0287259146571159
4150.77824574254 0.0283619724214077
4151.45119941403 0.0285031516104937
4152.12415308551 0.0253956522792578
4152.797106757 0.0256024934351444
4153.47006042849 0.0255607720464468
4154.14301409998 0.0261616446077824
4154.81596777147 0.0296845212578773
4155.48892144296 0.0286403987556696
4156.16187511445 0.0287010092288256
4156.83482878594 0.0288757104426622
4157.50778245743 0.0259879417717457
4158.18073612891 0.0260034911334515
4158.8536898004 0.0258598178625107
4159.52664347189 0.02604079246521
4160.19959714338 0.0288910549134016
4160.87255081487 0.0283897705376148
4161.54550448636 0.0288354679942131
4162.21845815785 0.0288645718246698
4162.89141182934 0.0266144052147865
4163.56436550082 0.0264658387750387
4164.23731917231 0.0256985388696194
4164.9102728438 0.0260853581130505
4165.58322651529 0.0287934727966785
4166.25618018678 0.02884391695261
4166.92913385827 0.0294759254902601
4167.60208752976 0.0294904820621014
4168.27504120124 0.0268564447760582
4168.94799487273 0.0265537071973085
4169.62094854422 0.0263783596456051
4170.29390221571 0.0265120174735785
4170.9668558872 0.0290884431451559
4171.63980955869 0.02940908446908
4172.31276323018 0.0296899471431971
4172.98571690167 0.0296786278486252
4173.65867057316 0.0268689580261707
4174.33162424464 0.0264318473637104
4175.00457791613 0.0266879387199879
4175.67753158762 0.0264751315116882
4176.35048525911 0.0292164459824562
4177.0234389306 0.0296091269701719
4177.69639260209 0.029425423592329
4178.36934627358 0.029866011813283
4179.04229994506 0.0270979311317205
4179.71525361655 0.0270367097109556
4180.38820728804 0.0272025391459465
4181.06116095953 0.0271081756800413
4181.73411463102 0.0302659887820482
4182.40706830251 0.031008493155241
4183.080021974 0.0304058250039816
4183.75297564549 0.029643477872014
4184.42592931697 0.0273346621543169
4185.09888298846 0.0273104067891836
4185.77183665995 0.0262616127729416
4186.44479033144 0.0267281979322433
4187.11774400293 0.0303769446909428
4187.79069767442 0.0299556571990252
4188.46365134591 0.0302648134529591
4189.1366050174 0.0302484128624201
4189.80955868888 0.0272576697170734
4190.48251236037 0.0272782500833273
4191.15546603186 0.0270713623613119
4191.82841970335 0.0274940822273493
4192.50137337484 0.0298590175807476
4193.17432704633 0.0296100862324238
4193.84728071782 0.0300839748233557
4194.52023438931 0.0304039847105742
4195.19318806079 0.0274708680808544
4195.86614173228 0.0268230233341455
4196.53909540377 0.0271650180220604
4197.21204907526 0.0266526192426682
4197.88500274675 0.0306203979998827
4198.55795641824 0.0298725254833698
4199.23091008973 0.0301554445177317
4199.90386376122 0.029972592368722
4200.5768174327 0.0266934912651777
4201.24977110419 0.0272100456058979
4201.92272477568 0.027527829632163
4202.59567844717 0.0276554021984339
4203.26863211866 0.0296661704778671
4203.94158579015 0.0300209019333124
4204.61453946164 0.0300882682204247
4205.28749313313 0.0304350834339857
4205.96044680461 0.0268917325884104
4206.6334004761 0.0278435703366995
4207.30635414759 0.02719546854496
4207.97930781908 0.0272923056036234
4208.65226149057 0.0313007980585098
4209.32521516206 0.0310552734881639
4209.99816883355 0.0301822349429131
4210.67112250504 0.0302655249834061
4211.34407617652 0.027637442573905
4212.01702984801 0.0280493255704641
4212.6899835195 0.0274488460272551
4213.36293719099 0.0279381554573774
4214.03589086248 0.0305873174220324
4214.70884453397 0.0307457335293293
4215.38179820546 0.0307770576328039
4216.05475187695 0.0314341522753239
4216.72770554843 0.0278308559209108
4217.40065921992 0.0279672425240278
4218.07361289141 0.0277029629796743
4218.7465665629 0.0274387914687395
4219.41952023439 0.030959015712142
4220.09247390588 0.0308048762381077
4220.76542757737 0.030828109011054
4221.43838124885 0.0308342501521111
4222.11133492034 0.0279560629278421
4222.78428859183 0.0277980752289295
4223.45724226332 0.0272768530994654
4224.13019593481 0.0274919364601374
4224.8031496063 0.0314151234924793
4225.47610327779 0.0308146327733994
4226.14905694928 0.0305173005908728
4226.82201062077 0.0312332101166248
4227.49496429225 0.0272524636238813
4228.16791796374 0.0274416711181402
4228.84087163523 0.0278640538454056
4229.51382530672 0.0281122140586376
4230.18677897821 0.0310152340680361
4230.8597326497 0.0310456734150648
4231.53268632119 0.0306435730308294
4232.20563999268 0.0306836571544409
4232.87859366416 0.0280768517404795
4233.55154733565 0.027798730880022
4234.22450100714 0.027983644977212
4234.89745467863 0.0280679650604725
4235.57040835012 0.0305486060678959
4236.24336202161 0.0308450646698475
4236.9163156931 0.0308887045830488
4237.58926936458 0.0309850014746189
4238.26222303607 0.0278988219797611
4238.93517670756 0.0277265664190054
4239.60813037905 0.0280710142105818
4240.28108405054 0.0279969051480293
4240.95403772203 0.0310758110135794
4241.62699139352 0.0309263058006763
4242.29994506501 0.0301585663110018
4242.9728987365 0.0301929600536823
4243.64585240798 0.0278536342084408
4244.31880607947 0.0279615670442581
4244.99175975096 0.027851015329361
4245.66471342245 0.0282069817185402
4246.33766709394 0.0311653073877096
4247.01062076543 0.0313119888305664
4247.68357443692 0.0305676367133856
4248.3565281084 0.0300335511565208
4249.02948177989 0.0275691840797663
4249.70243545138 0.0281743444502354
4250.37538912287 0.0278086513280869
4251.04834279436 0.0281705725938082
4251.72129646585 0.031643021851778
4252.39425013734 0.0309156887233257
4253.06720380883 0.0315182581543922
4253.74015748032 0.0314553529024124
4254.4131111518 0.0278983283787966
4255.08606482329 0.0279032904654741
4255.75901849478 0.0283100251108408
4256.43197216627 0.0281083676964045
4257.10492583776 0.0317671597003937
4257.77787950925 0.0314496941864491
4258.45083318074 0.032038688659668
4259.12378685222 0.0311581902205944
4259.79674052371 0.0288159567862749
4260.4696941952 0.0281354431062937
4261.14264786669 0.0281339753419161
4261.81560153818 0.0289303008466959
4262.48855520967 0.0323420315980911
4263.16150888116 0.032667201012373
4263.83446255265 0.0316474139690399
4264.50741622413 0.0311878025531769
4265.18036989562 0.0291874632239342
4265.85332356711 0.0283759608864784
4266.5262772386 0.0284286867827177
4267.19923091009 0.0284978300333023
4267.87218458158 0.0314408987760544
4268.54513825307 0.0312029905617237
4269.21809192456 0.0318209677934647
4269.89104559604 0.0318630449473858
4270.56399926753 0.028461767360568
4271.23695293902 0.0286159478127956
4271.90990661051 0.0285556800663471
4272.582860282 0.028917608782649
4273.25581395349 0.0325715467333794
4273.92876762498 0.0314737930893898
4274.60172129647 0.0323259718716145
4275.27467496795 0.0314097814261913
4275.94762863944 0.0284488741308451
4276.62058231093 0.0285198520869017
4277.29353598242 0.0286819022148848
4277.96648965391 0.028510220348835
4278.6394433254 0.0316909998655319
4279.31239699689 0.0314316935837269
4279.98535066838 0.0316986739635468
4280.65830433986 0.0316521897912025
4281.33125801135 0.0288831330835819
4282.00421168284 0.0286328215152025
4282.67716535433 0.0286274924874306
4283.35011902582 0.0285398680716753
4284.02307269731 0.0316301248967648
4284.6960263688 0.0318088382482529
4285.36898004029 0.0308560635894537
4286.04193371177 0.0313824974000454
4286.71488738326 0.0280744358897209
4287.38784105475 0.0283243432641029
4288.06079472624 0.0286729801446199
4288.73374839773 0.0284507963806391
4289.40670206922 0.0314121320843697
4290.07965574071 0.0311250425875187
4290.7526094122 0.0314465090632439
4291.42556308368 0.0315367244184017
4292.09851675517 0.0279320925474167
4292.77147042666 0.0282398257404566
4293.44442409815 0.0284541416913271
4294.11737776964 0.0289230719208717
4294.79033144113 0.0321257188916206
4295.46328511262 0.0320679172873497
4296.13623878411 0.0322438441216946
4296.80919245559 0.0329037755727768
4297.48214612708 0.0298301875591278
4298.15509979857 0.0299471244215965
4298.82805347006 0.0298311803489923
4299.50100714155 0.0290998443961143
4300.17396081304 0.0329447537660599
4300.84691448453 0.0329130999743938
4301.51986815602 0.0329562239348888
4302.1928218275 0.0319271385669708
4302.86577549899 0.0297598261386156
4303.53872917048 0.0297139808535576
4304.21168284197 0.0297141075134277
4304.88463651346 0.029514703899622
4305.55759018495 0.0323995798826218
4306.23054385644 0.0326022394001484
4306.90349752793 0.0327468551695347
4307.57645119941 0.0328106358647346
4308.2494048709 0.0297147184610367
4308.92235854239 0.0302741006016731
4309.59531221388 0.0301354955881834
4310.26826588537 0.0297987181693316
4310.94121955686 0.0326358824968338
4311.61417322835 0.0331754684448242
4312.28712689984 0.0329022370278835
4312.96008057132 0.0328613296151161
4313.63303424281 0.0299099460244179
4314.3059879143 0.0297958124428988
4314.97894158579 0.0295063331723213
4315.65189525728 0.0296389646828175
4316.32484892877 0.0322730578482151
4316.99780260026 0.0326584056019783
4317.67075627174 0.0320907197892666
4318.34370994323 0.032493818551302
4319.01666361472 0.029429605230689
4319.68961728621 0.0294506195932627
4320.3625709577 0.0286245997995138
4321.03552462919 0.0287224855273962
4321.70847830068 0.0322836898267269
4322.38143197217 0.032241765409708
4323.05438564366 0.0320145934820175
4323.72733931514 0.0324527360498905
4324.40029298663 0.0285462737083435
4325.07324665812 0.0289225801825523
4325.74620032961 0.0293803047388792
4326.4191540011 0.0295978300273418
4327.09210767259 0.0323659628629684
4327.76506134408 0.0323364995419979
4328.43801501556 0.0322711616754532
4329.11096868705 0.0320224910974503
4329.78392235854 0.028845364227891
4330.45687603003 0.0290263425558805
4331.12982970152 0.0288154855370522
4331.80278337301 0.0298555511981249
4332.4757370445 0.0323519296944141
4333.14869071599 0.0325310193002224
4333.82164438747 0.0321061499416828
4334.49459805896 0.0315142422914505
4335.16755173045 0.0289462469518185
4335.84050540194 0.028853427618742
4336.51345907343 0.0290991272777319
4337.18641274492 0.0292911343276501
4337.85936641641 0.0332465805113316
4338.5323200879 0.0323814377188683
4339.20527375938 0.0324755907058716
4339.87822743087 0.0327574759721756
4340.55118110236 0.0294440798461437
4341.22413477385 0.0299132484942675
4341.89708844534 0.0290511660277843
4342.57004211683 0.028539190068841
4343.24299578832 0.0326809920370579
4343.91594945981 0.0323049910366535
4344.58890313129 0.0320962071418762
4345.26185680278 0.0320295840501785
4345.93481047427 0.0294871311634779
4346.60776414576 0.0294717401266098
4347.28071781725 0.0292512625455856
4347.95367148874 0.0290077906101942
4348.62662516023 0.03246945515275
4349.29957883172 0.0320457965135574
4349.9725325032 0.0335988663136959
4350.64548617469 0.0327710546553135
4351.31843984618 0.0297550838440657
4351.99139351767 0.0303374789655209
4352.66434718916 0.0296285059303045
4353.33730086065 0.029606381431222
4354.01025453214 0.0327716395258904
4354.68320820363 0.0326057225465775
4355.35616187511 0.0334382317960262
4356.0291155466 0.0335294939577579
4356.70206921809 0.0301432311534882
4357.37502288958 0.0301502533257008
4358.04797656107 0.0304326042532921
4358.72093023256 0.030218817293644
4359.39388390405 0.0336225256323814
4360.06683757554 0.0338607728481293
4360.73979124702 0.0327220186591148
4361.41274491851 0.0333584398031235
4362.08569859 0.0291200168430805
4362.75865226149 0.0292738638818264
4363.43160593298 0.0294970460236073
4364.10455960447 0.0290975794196129
4364.77751327596 0.0328199677169323
4365.45046694745 0.0324675962328911
4366.12342061893 0.0324453935027122
4366.79637429042 0.0322938896715641
4367.46932796191 0.0291556026786566
4368.1422816334 0.029256509616971
4368.81523530489 0.0290382504463196
4369.48818897638 0.0291766598820686
4370.16114264787 0.0333448760211468
4370.83409631936 0.0325618982315063
4371.50704999084 0.033079769462347
4372.18000366233 0.0324591845273972
4372.85295733382 0.02928994782269
4373.52591100531 0.0295745693147182
4374.1988646768 0.0297072511166334
4374.87181834829 0.0291451774537563
4375.54477201978 0.0323432795703411
4376.21772569127 0.0321238525211811
4376.89067936275 0.0326646231114864
4377.56363303424 0.0319349281489849
4378.23658670573 0.0291708521544933
4378.90954037722 0.0293334443122149
4379.58249404871 0.0294170808047056
4380.2554477202 0.0292834099382162
4380.92840139169 0.0323966033756733
4381.60135506318 0.0324466116726398
4382.27430873466 0.0337879322469234
4382.94726240615 0.0333214737474918
4383.62021607764 0.0298192147165537
4384.29316974913 0.0299254059791565
4384.96612342062 0.0300367549061775
4385.63907709211 0.0297867469489574
4386.3120307636 0.03286999091506
4386.98498443508 0.0326271057128906
4387.65793810657 0.0334817282855511
4388.33089177806 0.0335639491677284
4389.00384544955 0.0298612248152494
4389.67679912104 0.0298087280243635
4390.34975279253 0.0302972160279751
4391.02270646402 0.0297778993844986
4391.69566013551 0.0331355333328247
4392.368613807 0.033146608620882
4393.04156747848 0.0336188040673733
4393.71452114997 0.0331506617367268
4394.38747482146 0.0303660500794649
4395.06042849295 0.0304506737738848
4395.73338216444 0.0298569947481155
4396.40633583593 0.0301115866750479
4397.07928950742 0.032732006162405
4397.7522431789 0.0332070626318455
4398.42519685039 0.0346185564994812
4399.09815052188 0.0343414843082428
4399.77110419337 0.0303464084863663
4400.44405786486 0.0299656093120575
4401.11701153635 0.0306808538734913
4401.78996520784 0.0304060354828835
4402.46291887933 0.0335007198154926
4403.13587255081 0.0334299728274345
4403.8088262223 0.0325769484043121
4404.48177989379 0.0332892909646034
4405.15473356528 0.0299350135028362
4405.82768723677 0.0289390534162521
4406.50064090826 0.0293627474457026
4407.17359457975 0.0296928137540817
4407.84654825124 0.032452505081892
4408.51950192272 0.0332217402756214
4409.19245559421 0.0325612798333168
4409.8654092657 0.0321633256971836
4410.53836293719 0.0297550354152918
4411.21131660868 0.0300898216664791
4411.88427028017 0.0291169062256813
4412.55722395166 0.0296590086072683
4413.23017762315 0.0328822694718838
4413.90313129463 0.0329731404781342
4414.57608496612 0.0336284711956978
4415.24903863761 0.0332132652401924
4415.9219923091 0.0298604518175125
4416.59494598059 0.0297919623553753
4417.26789965208 0.0296849980950356
4417.94085332357 0.0302243325859308
4418.61380699506 0.032952968031168
4419.28676066654 0.0327090285718441
4419.95971433803 0.0328258611261845
4420.63266800952 0.033210027962923
4421.30562168101 0.0298884864896536
4421.9785753525 0.0299935508519411
4422.65152902399 0.0298550315201283
4423.32448269548 0.0302670039236546
4423.99743636697 0.0334401652216911
4424.67039003845 0.0328692607581615
4425.34334370994 0.0326124615967274
4426.01629738143 0.0328582338988781
4426.68925105292 0.0304342862218618
4427.36220472441 0.0300306361168623
4428.0351583959 0.0303639993071556
4428.70811206739 0.0298248846083879
4429.38106573888 0.0340382233262062
4430.05401941036 0.0332231447100639
4430.72697308185 0.0334599502384663
4431.39992675334 0.0338915288448334
4432.07288042483 0.0303654912859201
4432.74583409632 0.0297878906130791
4433.41878776781 0.0308877807110548
4434.0917414393 0.030449902638793
4434.76469511079 0.03401730209589
4435.43764878227 0.0341896787285805
4436.11060245376 0.0343396291136742
4436.78355612525 0.0337024368345737
4437.45650979674 0.0296665411442518
4438.12946346823 0.0298014767467976
4438.80241713972 0.0296900607645512
4439.47537081121 0.0299726035445929
4440.14832448269 0.0326660722494125
4440.82127815418 0.0325715467333794
4441.49423182567 0.0328293219208717
4442.16718549716 0.0333323366940022
4442.84013916865 0.0304689239710569
4443.51309284014 0.0306651648133993
4444.18604651163 0.0302387941628695
4444.85900018312 0.0300698857754469
4445.53195385461 0.0341815650463104
4446.20490752609 0.0336646251380444
4446.87786119758 0.0333456471562386
4447.55081486907 0.0337634086608887
4448.22376854056 0.0300578493624926
4448.89672221205 0.0296325739473104
4449.56967588354 0.0307143833488226
4450.24262955503 0.0306221339851618
4450.91558322652 0.033745426684618
4451.588536898 0.0332897640764713
4452.26149056949 0.0327267572283745
4452.93444424098 0.033386405557394
4453.60739791247 0.0302373450249434
4454.28035158396 0.0300970543175936
4454.95330525545 0.0298477970063686
4455.62625892694 0.0297708529978991
4456.29921259842 0.0325771681964397
4456.97216626991 0.0326640494167805
4457.6451199414 0.0327588580548763
4458.31807361289 0.0325407013297081
4458.99102728438 0.0291897337883711
4459.66398095587 0.0304572992026806
4460.33693462736 0.0294522345066071
4461.00988829885 0.0303800851106644
4461.68284197034 0.0328214503824711
4462.35579564182 0.0329486392438412
4463.02874931331 0.0337204039096832
4463.7017029848 0.0333594344556332
4464.37465665629 0.0302197746932507
4465.04761032778 0.0299778953194618
4465.72056399927 0.0291449837386608
4466.39351767076 0.0295770987868309
4467.06647134224 0.0322249494493008
4467.73942501373 0.0333928391337395
4468.41237868522 0.0336963944137096
4469.08533235671 0.0339002311229706
4469.7582860282 0.0317520126700401
4470.43123969969 0.0315876193344593
4471.10419337118 0.0313993841409683
4471.77714704267 0.031303446739912
4472.45010071415 0.0346568189561367
4473.12305438564 0.0345402993261814
4473.79600805713 0.0335261672735214
4474.46896172862 0.0334806032478809
4475.14191540011 0.0316047482192516
4475.8148690716 0.031057171523571
4476.48782274309 0.0304886773228645
4477.16077641458 0.0305489953607321
4477.83373008606 0.0342342928051949
4478.50668375755 0.0342405959963799
4479.17963742904 0.0341217815876007
4479.85259110053 0.0343811623752117
4480.52554477202 0.0317235104739666
4481.19849844351 0.0316476561129093
4481.871452115 0.0314319021999836
4482.54440578649 0.0316262394189835
4483.21735945797 0.0343218557536602
4483.89031312946 0.034752331674099
4484.56326680095 0.0351518765091896
4485.23622047244 0.0347207523882389
4485.90917414393 0.0311990939080715
4486.58212781542 0.031412947922945
4487.25508148691 0.0318864583969116
4487.9280351584 0.0316936783492565
4488.60098882988 0.0345528684556484
4489.27394250137 0.0343034565448761
4489.94689617286 0.0342617072165012
4490.61984984435 0.0343912243843079
4491.29280351584 0.0305957980453968
4491.96575718733 0.0307179987430573
4492.63871085882 0.0315220542252064
4493.31166453031 0.0313489139080048
4493.98461820179 0.0346672758460045
4494.65757187328 0.0348976999521255
4495.33052554477 0.0347670614719391
4496.00347921626 0.0348585769534111
4496.67643288775 0.0308767426759005
4497.34938655924 0.0311575960367918
4498.02234023073 0.0317367203533649
4498.69529390222 0.0310162715613842
4499.3682475737 0.0344965532422066
4500.04120124519 0.0344806648790836
4500.71415491668 0.0337678417563438
4501.38710858817 0.0341568328440189
4502.06006225966 0.0312614403665066
4502.73301593115 0.0316892899572849
4503.40596960264 0.0315471738576889
4504.07892327413 0.031726848334074
4504.75187694561 0.0347856506705284
4505.4248306171 0.0346680469810963
4506.09778428859 0.0346454791724682
4506.77073796008 0.0344957895576954
4507.44369163157 0.0315132215619087
4508.11664530306 0.0314210988581181
4508.78959897455 0.0308365877717733
4509.46255264603 0.0313267782330513
4510.13550631752 0.0343092419207096
4510.80845998901 0.0342607349157333
4511.4814136605 0.0341142043471336
4512.15436733199 0.0343679338693619
4512.82732100348 0.0311026331037283
4513.50027467497 0.0308622214943171
4514.17322834646 0.0310321021825075
4514.84618201795 0.0307135917246342
4515.51913568943 0.0338729992508888
4516.19208936092 0.0343563333153725
4516.86504303241 0.0353692099452019
4517.5379967039 0.0346502512693405
4518.21095037539 0.0320613943040371
4518.88390404688 0.0311516877263784
4519.55685771837 0.0310227852314711
4520.22981138986 0.0311744324862957
4520.90276506134 0.03493757173419
4521.57571873283 0.0351292937994003
4522.24867240432 0.0353358685970306
4522.92162607581 0.035164512693882
4523.5945797473 0.0312106348574162
4524.26753341879 0.0315125435590744
4524.94048709028 0.0312006194144487
4525.61344076176 0.0312163941562176
4526.28639443325 0.034907154738903
4526.95934810474 0.0353726334869862
4527.63230177623 0.0347292087972164
4528.30525544772 0.0343492776155472
4528.97820911921 0.0312249697744846
4529.6511627907 0.0311817321926355
4530.32411646219 0.0317964442074299
4530.99707013368 0.0313830450177193
4531.67002380516 0.0347409471869469
4532.34297747665 0.0350380204617977
4533.01593114814 0.035489160567522
4533.68888481963 0.0353964231908321
4534.36183849112 0.0320641063153744
4535.03479216261 0.0320421531796455
4535.7077458341 0.03149339184165
4536.38069950558 0.0321730971336365
4537.05365317707 0.0351966843008995
4537.72660684856 0.0354420095682144
4538.39956052005 0.0356639176607132
4539.07251419154 0.0355267412960529
4539.74546786303 0.0320522375404835
4540.41842153452 0.0323017947375774
4541.09137520601 0.0321184173226357
4541.7643288775 0.0319525860249996
4542.43728254898 0.0354133322834969
4543.11023622047 0.0354368388652802
4543.78318989196 0.0352276191115379
4544.45614356345 0.0356718525290489
4545.12909723494 0.0320612490177155
4545.80205090643 0.0321255289018154
4546.47500457792 0.0312436763197184
4547.1479582494 0.0309676304459572
4547.82091192089 0.0348760150372982
4548.49386559238 0.0349288247525692
4549.16681926387 0.035476915538311
4549.83977293536 0.0348324291408062
4550.51272660685 0.0312551409006119
4551.18568027834 0.0314735881984234
4551.85863394983 0.0316587090492249
4552.53158762131 0.0312306098639965
4553.2045412928 0.034977238625288
4553.87749496429 0.034549318253994
4554.55044863578 0.0366705022752285
4555.22340230727 0.0362991951406002
4555.89635597876 0.0328521504998207
4556.56930965025 0.0326540656387806
4557.24226332174 0.0328906290233135
4557.91521699322 0.0327432155609131
4558.58817066471 0.0365428142249584
4559.2611243362 0.0365533381700516
4559.93407800769 0.0369669273495674
4560.60703167918 0.0363802351057529
4561.27998535067 0.0323908962309361
4561.95293902216 0.032459881156683
4562.62589269365 0.0329452268779278
4563.29884636513 0.0327179916203022
4563.97180003662 0.0357483476400375
4564.64475370811 0.0350376591086388
4565.3177073796 0.0359323620796204
4565.99066105109 0.0350913964211941
4566.66361472258 0.0320182628929615
4567.33656839407 0.0317962616682053
4568.00952206556 0.0323315262794495
4568.68247573704 0.0321279391646385
4569.35542940853 0.0369281657040119
4570.02838308002 0.0359350927174091
4570.70133675151 0.0367357991635799
4571.374290423 0.0366141609847546
4572.04724409449 0.0322854965925217
4572.72019776598 0.0326663330197334
4573.39315143747 0.0331230685114861
4574.06610510895 0.0339969806373119
4574.73905878044 0.0367781110107899
4575.41201245193 0.0364663451910019
4576.08496612342 0.0354929342865944
4576.75791979491 0.0360636338591576
4577.4308734664 0.0331007465720177
4578.10382713789 0.0329461097717285
4578.77678080938 0.032327376306057
4579.44973448086 0.0320437550544739
4580.12268815235 0.035678043961525
4580.79564182384 0.0357033647596836
4581.46859549533 0.0355261787772179
4582.14154916682 0.0364266522228718
4582.81450283831 0.033099427819252
4583.4874565098 0.0329400561749935
4584.16041018129 0.0333111807703972
4584.83336385277 0.0327495448291302
4585.50631752426 0.0360666550695896
4586.17927119575 0.0361058302223682
4586.85222486724 0.0361391939222813
4587.52517853873 0.0359666272997856
4588.19813221022 0.0328133963048458
4588.87108588171 0.0324047580361366
4589.5440395532 0.0323318876326084
4590.21699322468 0.0326222628355026
4590.88994689617 0.0357433706521988
4591.56290056766 0.0363538935780525
4592.23585423915 0.036269549280405
4592.90880791064 0.0357277654111385
4593.58176158213 0.0327262915670872
4594.25471525362 0.0335783809423447
4594.92766892511 0.0324941426515579
4595.60062259659 0.0322438850998878
4596.27357626808 0.0367846265435219
4596.94652993957 0.0360457338392735
4597.61948361106 0.0367964953184128
4598.29243728255 0.0375861003994942
4598.96539095404 0.0329267717897892
4599.63834462553 0.0335553139448166
4600.31129829702 0.0333134345710278
4600.9842519685 0.0330055505037308
4601.65720563999 0.0363320931792259
4602.33015931148 0.0362411104142666
4603.00311298297 0.0363388508558273
4603.67606665446 0.0364184752106667
4604.34902032595 0.0331093482673168
4605.02197399744 0.0331751964986324
4605.69492766892 0.0327128469944
4606.36788134041 0.0330893993377686
4607.0408350119 0.0363973006606102
4607.71378868339 0.0362858437001705
4608.38674235488 0.0367593877017498
4609.05969602637 0.0363794974982738
4609.73264969786 0.033724844455719
4610.40560336935 0.0335453599691391
4611.07855704084 0.0320433303713799
4611.75151071232 0.0326520204544067
4612.42446438381 0.0363629348576069
4613.0974180553 0.0363495722413063
4613.77037172679 0.0369515269994736
4614.44332539828 0.0362656861543655
4615.11627906977 0.0330369472503662
4615.78923274126 0.0325366146862507
4616.46218641274 0.0335013456642628
4617.13514008423 0.0335954241454601
4617.80809375572 0.0378582403063774
4618.48104742721 0.036986943334341
4619.1540010987 0.0368257127702236
4619.82695477019 0.0373129397630692
4620.49990844168 0.0331115312874317
4621.17286211317 0.0332474447786808
4621.84581578465 0.0330155901610851
4622.51876945614 0.0336669236421585
4623.19172312763 0.0367136187851429
4623.86467679912 0.0367785878479481
4624.53763047061 0.037787139415741
4625.2105841421 0.0378043726086617
4625.88353781359 0.0329919010400772
4626.55649148508 0.0340265892446041
4627.22944515656 0.0335616767406464
4627.90239882805 0.0337940938770771
4628.57535249954 0.0368211381137371
4629.24830617103 0.0371722914278507
4629.92125984252 0.0360451862215996
4630.59421351401 0.0367841199040413
4631.2671671855 0.0337507948279381
4631.94012085699 0.0332569256424904
4632.61307452847 0.033745002001524
4633.28602819996 0.0338162519037724
4633.95898187145 0.0369582623243332
4634.63193554294 0.0372221544384956
4635.30488921443 0.0378031693398952
4635.97784288592 0.0368033982813358
4636.65079655741 0.0339763350784779
4637.3237502289 0.0329317711293697
4637.99670390038 0.0336699597537518
4638.66965757187 0.0330677591264248
4639.34261124336 0.0378547981381416
4640.01556491485 0.0371583923697472
4640.68851858634 0.0385964289307594
4641.36147225783 0.038429781794548
4642.03442592932 0.0346145555377007
4642.70737960081 0.0347791314125061
4643.38033327229 0.0342660509049892
4644.05328694378 0.0341825485229492
4644.72624061527 0.0383767411112785
4645.39919428676 0.0388214848935604
4646.07214795825 0.038303516805172
4646.74510162974 0.0379774793982506
4647.41805530123 0.0346972458064556
4648.09100897272 0.0347192138433456
4648.7639626442 0.0339530482888222
4649.43691631569 0.0344690941274166
4650.10986998718 0.0383956357836723
4650.78282365867 0.0381364226341248
4651.45577733016 0.0384703800082207
4652.12873100165 0.0394276715815067
4652.80168467314 0.0355345122516155
4653.47463834463 0.0353408195078373
4654.14759201611 0.0353930778801441
4654.8205456876 0.0359326153993607
4655.49349935909 0.0393454842269421
4656.16645303058 0.0394796095788479
4656.83940670207 0.03902243450284
4657.51236037356 0.0385981611907482
4658.18531404505 0.0361552871763706
4658.85826771654 0.0352538451552391
4659.53122138802 0.0357390493154526
4660.20417505951 0.0357248522341251
4660.877128731 0.0382041446864605
4661.55008240249 0.0391672290861607
4662.22303607398 0.038836132735014
4662.89598974547 0.0385715328156948
4663.56894341696 0.0347291640937328
4664.24189708845 0.0344939380884171
4664.91485075993 0.0349569842219353
4665.58780443142 0.0347953662276268
4666.26075810291 0.0383662953972816
4666.9337117744 0.0390608236193657
4667.60666544589 0.038115780800581
4668.27961911738 0.0387871079146862
4668.95257278887 0.0352333188056946
4669.62552646036 0.035169456154108
4670.29848013184 0.0345136113464832
4670.97143380333 0.0351950116455555
4671.64438747482 0.039026252925396
4672.31734114631 0.0384194105863571
4672.9902948178 0.0376909077167511
4673.66324848929 0.0383475422859192
4674.33620216078 0.0347108691930771
4675.00915583226 0.0346452929079533
4675.68210950375 0.0347072705626488
4676.35506317524 0.0353485718369484
4677.02801684673 0.0387832075357437
4677.70097051822 0.0393532030284405
4678.37392418971 0.0388165786862373
4679.0468778612 0.0385710559785366
4679.71983153269 0.0350649170577526
4680.39278520418 0.0350723899900913
4681.06573887566 0.0345484055578709
4681.73869254715 0.0346966199576855
4682.41164621864 0.0381558761000633
4683.08459989013 0.0384479723870754
4683.75755356162 0.0388509929180145
4684.43050723311 0.039581935852766
4685.1034609046 0.0355944745242596
4685.77641457608 0.0361334457993507
4686.44936824757 0.0355675630271435
4687.12232191906 0.0353359505534172
4687.79527559055 0.0391503572463989
4688.46822926204 0.0390401631593704
4689.14118293353 0.039347555488348
4689.81413660502 0.0401938818395138
4690.48709027651 0.0352921038866043
4691.16004394799 0.0354516729712486
4691.83299761948 0.0358227156102657
4692.50595129097 0.0354771167039871
4693.17890496246 0.0390302091836929
4693.85185863395 0.0396121628582478
4694.52481230544 0.0388091579079628
4695.19776597693 0.0391869209706783
4695.87071964842 0.0358120054006577
4696.5436733199 0.0355364270508289
4697.21662699139 0.035860612988472
4697.88958066288 0.035941943526268
4698.56253433437 0.0397127047181129
4699.23548800586 0.0402070172131062
4699.90844167735 0.0397934466600418
4700.58139534884 0.0394953526556492
4701.25434902033 0.0361510515213013
4701.92730269181 0.0360660068690777
4702.6002563633 0.0355731099843979
4703.27321003479 0.0357563942670822
4703.94616370628 0.0402710400521755
4704.61911737777 0.0396646074950695
4705.29207104926 0.0393043160438538
4705.96502472075 0.0395039655268192
4706.63797839224 0.0345191769301891
4707.31093206372 0.0351601503789425
4707.98388573521 0.0356587059795856
4708.6568394067 0.0355934463441372
4709.32979307819 0.0386469028890133
4710.00274674968 0.0392425917088985
4710.67570042117 0.0390870571136475
4711.34865409266 0.038884375244379
4712.02160776415 0.0347313396632671
4712.69456143563 0.0349606201052666
4713.36751510712 0.0351704694330692
4714.04046877861 0.0357660390436649
4714.7134224501 0.0390011630952358
4715.38637612159 0.0388879962265491
4716.05932979308 0.0392024219036102
4716.73228346457 0.0393288843333721
4717.40523713606 0.034270167350769
4718.07819080754 0.0350361615419388
4718.75114447903 0.0355003252625465
4719.42409815052 0.0351015254855156
4720.09705182201 0.0385358445346355
4720.7700054935 0.0392334908246994
4721.44295916499 0.0382517948746681
4722.11591283648 0.0390225313603878
4722.78886650797 0.0351902469992638
4723.46182017945 0.0351711958646774
4724.13477385094 0.0347744710743427
4724.80772752243 0.0349683426320553
4725.48068119392 0.0393395572900772
4726.15363486541 0.0380760878324509
4726.8265885369 0.039611678570509
4727.49954220839 0.0399636812508106
4728.17249587987 0.0346107818186283
4728.84544955136 0.0351203717291355
4729.51840322285 0.0355846360325813
4730.19135689434 0.0353171080350876
4730.86431056583 0.0392269268631935
4731.53726423732 0.0388072542846203
4732.21021790881 0.0388443097472191
4732.8831715803 0.0389063060283661
4733.55612525179 0.0343865193426609
4734.22907892327 0.0349613167345524
4734.90203259476 0.0347266644239426
4735.57498626625 0.0353375785052776
4736.24793993774 0.0394155792891979
4736.92089360923 0.0383793450891972
4737.59384728072 0.0396297797560692
4738.26680095221 0.0399676114320755
4738.9397546237 0.035943191498518
4739.61270829518 0.0360975079238415
4740.28566196667 0.0357640199363232
4740.95861563816 0.0364979133009911
4741.63156930965 0.0393177345395088
4742.30452298114 0.0395279116928577
4742.97747665263 0.0392423644661903
4743.65043032412 0.0399540551006794
4744.3233839956 0.0358532071113586
4744.99633766709 0.0364692397415638
4745.66929133858 0.0363465435802937
4746.34224501007 0.0366452783346176
4747.01519868156 0.0394660085439682
4747.68815235305 0.0389135666191578
4748.36110602454 0.0391472615301609
4749.03405969603 0.040682278573513
4749.70701336752 0.0358123704791069
4750.379967039 0.0360510759055614
4751.05292071049 0.0359109751880169
4751.72587438198 0.0357457473874092
4752.39882805347 0.0394602008163929
4753.07178172496 0.0402733236551285
4753.74473539645 0.039972297847271
4754.41768906794 0.0400875173509121
4755.09064273942 0.0360646322369576
4755.76359641091 0.0360892377793789
4756.4365500824 0.0363421067595482
4757.10950375389 0.0356151275336742
4757.78245742538 0.0404742956161499
4758.45541109687 0.0397612676024437
4759.12836476836 0.0384011194109917
4759.80131843985 0.0394166335463524
4760.47427211133 0.0353712178766727
4761.14722578282 0.0360663868486881
4761.82017945431 0.035588201135397
4762.4931331258 0.0354385785758495
4763.16608679729 0.0398051775991917
4763.83904046878 0.0397934392094612
4764.51199414027 0.0402211584150791
4765.18494781176 0.0395776629447937
4765.85790148324 0.0362948402762413
4766.53085515473 0.0363176837563515
4767.20380882622 0.0360953360795975
4767.87676249771 0.0361175946891308
4768.5497161692 0.0394552499055862
4769.22266984069 0.0407237485051155
4769.89562351218 0.0407207943499088
4770.56857718367 0.0406531430780888
4771.24153085515 0.0370123088359833
4771.91448452664 0.0373318679630756
4772.58743819813 0.035894613713026
4773.26039186962 0.0366412326693535
4773.93334554111 0.0408622808754444
4774.6062992126 0.0405893847346306
4775.27925288409 0.0407786704599857
4775.95220655558 0.0415066815912724
4776.62516022706 0.0379094146192074
4777.29811389855 0.0371023416519165
4777.97106757004 0.0377830900251865
4778.64402124153 0.0372535437345505
4779.31697491302 0.0418378822505474
4779.98992858451 0.0408052057027817
4780.662882256 0.0408362075686455
4781.33583592749 0.0412163883447647
4782.00878959897 0.0376667529344559
4782.68174327046 0.0383562073111534
4783.35469694195 0.0379807278513908
4784.02765061344 0.0373308211565018
4784.70060428493 0.0415407828986645
4785.37355795642 0.0419577620923519
4786.04651162791 0.042036909610033
4786.7194652994 0.0413266569375992
4787.39241897088 0.03762436658144
4788.06537264237 0.0375547409057617
4788.73832631386 0.0372056774795055
4789.41127998535 0.0370322242379189
4790.08423365684 0.0418815203011036
4790.75718732833 0.0416427440941334
4791.43014099982 0.0414161421358585
4792.10309467131 0.0419680662453175
4792.77604834279 0.0369484201073647
4793.44900201428 0.0375044159591198
4794.12195568577 0.0382311306893826
4794.79490935726 0.0380904898047447
4795.46786302875 0.0425089076161385
4796.14081670024 0.0420817770063877
4796.81377037173 0.0421098098158836
4797.48672404321 0.0428975969552994
4798.1596777147 0.0382618457078934
4798.83263138619 0.0382432974874973
4799.50558505768 0.0378831215202808
4800.17853872917 0.0377314016222954
4800.85149240066 0.041464164853096
4801.52444607215 0.0411168783903122
4802.19739974364 0.0406498573720455
4802.87035341513 0.0411232188344002
4803.54330708661 0.0376307144761086
4804.2162607581 0.0377280600368977
4804.88921442959 0.0374542810022831
4805.56216810108 0.0372920595109463
4806.23512177257 0.0417865216732025
4806.90807544406 0.0416715070605278
4807.58102911555 0.0408218279480934
4808.25398278704 0.0415424108505249
4808.92693645852 0.0373044945299625
4809.59989013001 0.0378107726573944
4810.2728438015 0.0378385558724403
4810.94579747299 0.0376475937664509
4811.61875114448 0.0413745529949665
4812.29170481597 0.041717454791069
4812.96465848746 0.0417202077805996
4813.63761215894 0.0420128516852856
4814.31056583043 0.0385142713785172
4814.98351950192 0.0377094000577927
4815.65647317341 0.0377267859876156
4816.3294268449 0.0384805612266064
4817.00238051639 0.0421867966651917
4817.67533418788 0.0422968529164791
4818.34828785937 0.0416044816374779
4819.02124153086 0.0411068201065063
4819.69419520234 0.0380599349737167
4820.36714887383 0.0376109965145588
4821.04010254532 0.0363291688263416
4821.71305621681 0.0360926650464535
4822.3860098883 0.0408663600683212
4823.05896355979 0.0412984974682331
4823.73191723128 0.0410634577274323
4824.40487090276 0.0411236546933651
4825.07782457425 0.0380536280572414
4825.75077824574 0.038093701004982
4826.42373191723 0.0375285558402538
4827.09668558872 0.0372096300125122
4827.76963926021 0.0416167937219143
4828.4425929317 0.0415126420557499
4829.11554660319 0.0417473278939724
4829.78850027468 0.041691966354847
4830.46145394616 0.0389202684164047
4831.13440761765 0.0388441756367683
4831.80736128914 0.0386098437011242
4832.48031496063 0.0391561426222324
4833.15326863212 0.0425890795886517
4833.82622230361 0.0434285216033459
4834.4991759751 0.0420729964971542
4835.17212964658 0.0406518317759037
4835.84508331807 0.0378022417426109
4836.51803698956 0.0381957106292248
4837.19099066105 0.037098091095686
4837.86394433254 0.0375900492072105
4838.53689800403 0.0401908047497272
4839.20985167552 0.0412718579173088
4839.88280534701 0.0406534299254417
4840.55575901849 0.0406217165291309
4841.22871268998 0.0379081591963768
4841.90166636147 0.0383716337382793
4842.57462003296 0.0376516580581665
4843.24757370445 0.0379015356302261
4843.92052737594 0.041864737868309
4844.59348104743 0.0422314442694187
4845.26643471892 0.040876217186451
4845.9393883904 0.0418738052248955
4846.61234206189 0.0376757867634296
4847.28529573338 0.0375611782073975
4847.95824940487 0.037373561412096
4848.63120307636 0.0368807166814804
4849.30415674785 0.0417524203658104
4849.97711041934 0.0416449047625065
4850.65006409083 0.0417766161262989
4851.32301776231 0.0415771380066872
4851.9959714338 0.0379262566566467
4852.66892510529 0.0377410314977169
4853.34187877678 0.0376873128116131
4854.01483244827 0.0377244278788567
4854.68778611976 0.0415978394448757
4855.36073979125 0.0418255217373371
4856.03369346274 0.0404280684888363
4856.70664713422 0.0406539812684059
4857.37960080571 0.0382273122668266
4858.0525544772 0.0376891419291496
4858.72550814869 0.0373041443526745
4859.39846182018 0.0374571792781353
4860.07141549167 0.0407837592065334
4860.74436916316 0.04017523676157
4861.41732283465 0.0423978380858898
4862.09027650613 0.04173818603158
4862.76323017762 0.0378616712987423
4863.43618384911 0.0386004000902176
4864.1091375206 0.0376781597733498
4864.78209119209 0.0379923023283482
4865.45504486358 0.0410343185067177
4866.12799853507 0.0417874157428741
4866.80095220656 0.0421970784664154
4867.47390587804 0.0421655438840389
4868.14685954953 0.0391204878687859
4868.81981322102 0.0387158393859863
4869.49276689251 0.0387303084135056
4870.165720564 0.0396774709224701
4870.83867423549 0.0424956269562244
4871.51162790698 0.0420374423265457
4872.18458157847 0.0406637229025364
4872.85753524995 0.0415141358971596
4873.53048892144 0.0378475338220596
4874.20344259293 0.0376244820654392
4874.87639626442 0.0374203622341156
4875.54934993591 0.0370468869805336
4876.2223036074 0.0409763902425766
4876.89525727889 0.0411348789930344
4877.56821095038 0.0411992110311985
4878.24116462186 0.0411982126533985
4878.91411829335 0.0377244092524052
4879.58707196484 0.0375895909965038
4880.26002563633 0.0371551178395748
4880.93297930782 0.0373909473419189
4881.60593297931 0.0413262397050858
4882.2788866508 0.0414976514875889
4882.95184032229 0.041105892509222
4883.62479399377 0.0409855917096138
4884.29774766526 0.0367136001586914
4884.97070133675 0.0373566597700119
4885.64365500824 0.0377172194421291
4886.31660867973 0.037295751273632
4886.98956235122 0.0413071997463703
4887.66251602271 0.0415658727288246
4888.3354696942 0.0404394082725048
4889.00842336568 0.0399633012712002
4889.68137703717 0.0369740761816502
4890.35433070866 0.0369262434542179
4891.02728438015 0.0365237593650818
4891.70023805164 0.0358877331018448
4892.37319172313 0.0403445288538933
4893.04614539462 0.0404299609363079
4893.7190990661 0.0390764698386192
4894.39205273759 0.0393224358558655
4895.06500640908 0.0359900556504726
4895.73796008057 0.0360891558229923
4896.41091375206 0.0369630791246891
4897.08386742355 0.0361987389624119
4897.75682109504 0.0396576672792435
4898.42977476653 0.040243424475193
4899.10272843802 0.0409837365150452
4899.7756821095 0.0405855849385262
4900.44863578099 0.0365229733288288
4901.12158945248 0.0360189825296402
4901.79454312397 0.0366737358272076
4902.46749679546 0.0359840579330921
4903.14045046695 0.0396968312561512
4903.81340413844 0.0397975333034992
4904.48635780992 0.0400783903896809
4905.15931148141 0.0402808524668217
4905.8322651529 0.0364378020167351
4906.50521882439 0.0357947386801243
4907.17817249588 0.0353275798261166
4907.85112616737 0.0364842899143696
4908.52407983886 0.0393820181488991
4909.19703351035 0.0401058569550514
4909.86998718183 0.0392112396657467
4910.54294085332 0.0391547083854675
4911.21589452481 0.0357954576611519
4911.8888481963 0.035505011677742
4912.56180186779 0.036114901304245
4913.23475553928 0.0366554893553257
4913.90770921077 0.0389338321983814
4914.58066288226 0.0400080271065235
4915.25361655374 0.0400644801557064
4915.92657022523 0.0403372012078762
4916.59952389672 0.0364691391587257
4917.27247756821 0.0368759632110596
4917.9454312397 0.0365905277431011
4918.61838491119 0.0362785160541534
4919.29133858268 0.0400199927389622
4919.96429225417 0.0399479903280735
4920.63724592565 0.0390182323753834
4921.31019959714 0.0396878980100155
4921.98315326863 0.0357410125434399
4922.65610694012 0.0354494899511337
4923.32906061161 0.036203645169735
4924.0020142831 0.0356258489191532
4924.67496795459 0.0397395044565201
4925.34792162608 0.0398030653595924
4926.02087529756 0.0395607203245163
4926.69382896905 0.0403548292815685
4927.36678264054 0.0359953232109547
4928.03973631203 0.0366694927215576
4928.71268998352 0.0356098227202892
4929.38564365501 0.036563940346241
4930.0585973265 0.0401253774762154
4930.73155099799 0.0402960628271103
4931.40450466947 0.0392875410616398
4932.07745834096 0.0398509651422501
4932.75041201245 0.0361643172800541
4933.42336568394 0.0360581688582897
4934.09631935543 0.036023423075676
4934.76927302692 0.0370437912642956
4935.44222669841 0.0398608669638634
4936.1151803699 0.0401506125926971
4936.78813404138 0.0395530760288239
4937.46108771287 0.0396531894803047
4938.13404138436 0.0362381599843502
4938.80699505585 0.0366185717284679
4939.47994872734 0.0357217267155647
4940.15290239883 0.0362014248967171
4940.82585607032 0.0396329499781132
4941.49880974181 0.0401852279901505
4942.17176341329 0.0394155867397785
4942.84471708478 0.0410580113530159
4943.51767075627 0.0368225127458572
4944.19062442776 0.036981888115406
4944.86357809925 0.036262184381485
4945.53653177074 0.0362301282584667
4946.20948544223 0.0400887839496136
4946.88243911372 0.0405808687210083
4947.5553927852 0.0410604029893875
4948.22834645669 0.0409671552479267
4948.90130012818 0.0370548628270626
4949.57425379967 0.0369855873286724
4950.24720747116 0.0369106493890285
4950.92016114265 0.0370818227529526
4951.59311481414 0.0403038002550602
4952.26606848563 0.0405640415847301
4952.93902215711 0.0407649092376232
4953.6119758286 0.0409387648105621
4954.28492950009 0.0366348512470722
4954.95788317158 0.0364433787763119
4955.63083684307 0.0371184386312962
4956.30379051456 0.0373487994074821
4956.97674418605 0.0406235940754414
4957.64969785754 0.0401860438287258
4958.32265152902 0.0416579954326153
4958.99560520051 0.040644109249115
4959.668558872 0.0373396389186382
4960.34151254349 0.0375585295259953
4961.01446621498 0.0374387800693512
4961.68741988647 0.0383215770125389
4962.36037355796 0.0407336093485355
4963.03332722944 0.041929055005312
4963.70628090093 0.0403758436441422
4964.37923457242 0.0404440760612488
4965.05218824391 0.0374013222754002
4965.7251419154 0.0362085253000259
4966.39809558689 0.036945641040802
4967.07104925838 0.0365513600409031
4967.74400292987 0.0415666736662388
4968.41695660136 0.0417148657143116
4969.08991027284 0.0420388579368591
4969.76286394433 0.0415195971727371
4970.43581761582 0.0371636487543583
4971.10877128731 0.0375587418675423
4971.7817249588 0.037470854818821
4972.45467863029 0.0371775925159454
4973.12763230178 0.0404108949005604
4973.80058597326 0.0406544208526611
4974.47353964475 0.0396381095051765
4975.14649331624 0.0400899313390255
4975.81944698773 0.0366191491484642
4976.49240065922 0.0364283584058285
4977.16535433071 0.0362015068531036
4977.8383080022 0.0374366827309132
4978.51126167369 0.0412478074431419
4979.18421534517 0.0410420000553131
4979.85716901666 0.040777038782835
4980.53012268815 0.0414002723991871
4981.20307635964 0.0370692200958729
4981.87603003113 0.0366339050233364
4982.54898370262 0.0366126298904419
4983.22193737411 0.0364746153354645
4983.8948910456 0.0401715599000454
4984.56784471708 0.0401993133127689
4985.24079838857 0.0420417860150337
4985.91375206006 0.0419504754245281
4986.58670573155 0.037805262953043
4987.25965940304 0.0376043803989887
4987.93261307453 0.0383010469377041
4988.60556674602 0.038025327026844
4989.27852041751 0.0419502332806587
4989.95147408899 0.0414061360061169
4990.62442776048 0.0412071086466312
4991.29738143197 0.0408907160162926
4991.97033510346 0.0370423942804337
4992.64328877495 0.0362135656177998
4993.31624244644 0.0372499600052834
4993.98919611793 0.0367975905537605
4994.66214978942 0.0402512103319168
4995.3351034609 0.0405055768787861
4996.00805713239 0.0412800125777721
4996.68101080388 0.0410261675715446
4997.35396447537 0.0366357266902924
4998.02691814686 0.0365920178592205
4998.69987181835 0.0369027853012085
4999.37282548984 0.0372495576739311
5000.04577916133 0.0419488437473774
5000.71873283281 0.0409951992332935
5001.3916865043 0.0400466024875641
5002.06464017579 0.0403338372707367
5002.73759384728 0.036973275244236
5003.41054751877 0.0369350574910641
5004.08350119026 0.0364575646817684
5004.75645486175 0.0367410629987717
5005.42940853324 0.0409437008202076
5006.10236220472 0.0413353741168976
5006.77531587621 0.040086030960083
5007.4482695477 0.0402699783444405
5008.12122321919 0.0363349504768848
5008.79417689068 0.036656703799963
5009.46713056217 0.0364655256271362
5010.14008423366 0.036371011286974
5010.81303790515 0.0410831607878208
5011.48599157663 0.0408817417919636
5012.15894524812 0.0395812913775444
5012.83189891961 0.0397315993905067
5013.5048525911 0.0359923839569092
5014.17780626259 0.0355843342840672
5014.85075993408 0.0357648842036724
5015.52371360557 0.0356650985777378
5016.19666727705 0.0402136631309986
5016.86962094854 0.0393074601888657
5017.54257462003 0.0389004610478878
5018.21552829152 0.0390151105821133
5018.88848196301 0.034947294741869
5019.5614356345 0.0348957590758801
5020.23438930599 0.0357273668050766
5020.90734297748 0.0351637490093708
5021.58029664897 0.0396459549665451
5022.25325032045 0.04014578089118
5022.92620399194 0.0394811369478703
5023.59915766343 0.0394441410899162
5024.27211133492 0.0355069860816002
5024.94506500641 0.035775825381279
5025.6180186779 0.0351319313049316
5026.29097234939 0.0349875725805759
5026.96392602088 0.0383130721747875
5027.63687969236 0.0383234061300755
5028.30983336385 0.038619939237833
5028.98278703534 0.0381665416061878
5029.65574070683 0.0349736213684082
5030.32869437832 0.0354331992566586
5031.00164804981 0.0360236838459969
5031.6746017213 0.0359014570713043
5032.34755539278 0.0385766327381134
5033.02050906427 0.0389827713370323
5033.69346273576 0.0383091010153294
5034.36641640725 0.0383589044213295
5035.03937007874 0.034304890781641
5035.71232375023 0.0346091352403164
5036.38527742172 0.0343380719423294
5037.05823109321 0.0343284532427788
5037.7311847647 0.038167878985405
5038.40413843618 0.037948127835989
5039.07709210767 0.0383832305669785
5039.75004577916 0.0385880954563618
5040.42299945065 0.034436471760273
5041.09595312214 0.0344110578298569
5041.76890679363 0.0339760109782219
5042.44186046512 0.0340330749750137
5043.1148141366 0.0387561433017254
5043.78776780809 0.0387488789856434
5044.46072147958 0.0382483415305614
5045.13367515107 0.0384323485195637
5045.80662882256 0.0347080640494823
5046.47958249405 0.0349526666104794
5047.15253616554 0.0347869209945202
5047.82548983703 0.0346626564860344
5048.49844350851 0.0386233814060688
5049.17139718 0.0390482842922211
5049.84435085149 0.0382421500980854
5050.51730452298 0.0389249958097935
5051.19025819447 0.0348041877150536
5051.86321186596 0.0348512828350067
5052.53616553745 0.0343559123575687
5053.20911920894 0.0337305031716824
5053.88207288042 0.038081269711256
5054.55502655191 0.0377153605222702
5055.2279802234 0.0382983572781086
5055.90093389489 0.0384319312870502
5056.57388756638 0.0339172072708607
5057.24684123787 0.0333253107964993
5057.91979490936 0.0341278947889805
5058.59274858085 0.0335664562880993
5059.26570225233 0.0380946919322014
5059.93865592382 0.0373779833316803
5060.61160959531 0.0378387086093426
5061.2845632668 0.0381399802863598
5061.95751693829 0.033363863825798
5062.63047060978 0.0335041955113411
5063.30342428127 0.0329303964972496
5063.97637795276 0.0329852290451527
5064.64933162424 0.0373301990330219
5065.32228529573 0.0372145138680935
5065.99523896722 0.0366538166999817
5066.66819263871 0.037115927785635
5067.3411463102 0.0332839079201221
5068.01409998169 0.0334878154098988
5068.68705365318 0.0336215831339359
5069.36000732467 0.0334897041320801
5070.03296099615 0.0374136157333851
5070.70591466764 0.0379611700773239
5071.37886833913 0.0380163751542568
5072.05182201062 0.0374647453427315
5072.72477568211 0.0344022400677204
5073.3977293536 0.0346417911350727
5074.07068302509 0.0334360115230083
5074.74363669658 0.0330753549933434
5075.41659036806 0.0377048924565315
5076.08954403955 0.037947840988636
5076.76249771104 0.0377114973962307
5077.43545138253 0.0377453900873661
5078.10840505402 0.0342587120831013
5078.78135872551 0.0342112332582474
5079.454312397 0.0328587144613266
5080.12726606849 0.0330113060772419
5080.80021973997 0.0379198975861073
5081.47317341146 0.0372243858873844
5082.14612708295 0.0371040478348732
5082.81908075444 0.0368888229131699
5083.49203442593 0.0325946174561977
5084.16498809742 0.0329884216189384
5084.83794176891 0.0333625227212906
5085.51089544039 0.0335466042160988
5086.18384911188 0.0367875806987286
5086.85680278337 0.0373586714267731
5087.52975645486 0.0367180556058884
5088.20271012635 0.0365857817232609
5088.87566379784 0.0333439074456692
5089.54861746933 0.0333184525370598
5090.22157114082 0.0334356911480427
5090.89452481231 0.033356811851263
5091.56747848379 0.0375462584197521
5092.24043215528 0.0365802198648453
5092.91338582677 0.0362460017204285
5093.58633949826 0.0366767309606075
5094.25929316975 0.0326819196343422
5094.93224684124 0.0324153453111649
5095.60520051273 0.0319152064621449
5096.27815418422 0.0324135571718216
5096.9511078557 0.0357063859701157
5097.62406152719 0.0360298082232475
5098.29701519868 0.0360784307122231
5098.96996887017 0.0363079272210598
5099.64292254166 0.0321427397429943
5100.31587621315 0.0319179333746433
5100.98882988464 0.0329102277755737
5101.66178355612 0.0318789929151535
5102.33473722761 0.0364236682653427
5103.0076908991 0.0366836525499821
5103.68064457059 0.036157600581646
5104.35359824208 0.0352627970278263
5105.02655191357 0.0318465195596218
5105.69950558506 0.0324604660272598
5106.37245925655 0.0315926969051361
5107.04541292804 0.0322690308094025
5107.71836659952 0.036316342651844
5108.39132027101 0.0360380820930004
5109.0642739425 0.0353499054908752
5109.73722761399 0.0351337417960167
5110.41018128548 0.0328685566782951
5111.08313495697 0.0323196947574615
5111.75608862846 0.0323296450078487
5112.42904229994 0.0321206338703632
5113.10199597143 0.0346092320978642
5113.77494964292 0.0353598855435848
5114.44790331441 0.0352148339152336
5115.1208569859 0.034617256373167
5115.79381065739 0.0321086943149567
5116.46676432888 0.0312531925737858
5117.13971800037 0.031541969627142
5117.81267167186 0.0313088484108448
5118.48562534334 0.0350941456854343
5119.15857901483 0.0352553874254227
5119.83153268632 0.0350531376898289
5120.50448635781 0.0350594781339169
5121.1774400293 0.0313002318143845
5121.85039370079 0.0317373275756836
5122.52334737228 0.0319496542215347
5123.19630104376 0.0317509323358536
5123.86925471525 0.0344823561608791
5124.54220838674 0.0345759205520153
5125.21516205823 0.0348198711872101
5125.88811572972 0.0348184891045094
5126.56106940121 0.0315150134265423
5127.2340230727 0.0313432812690735
5127.90697674419 0.0313060842454433
5128.57993041567 0.0302421636879444
5129.25288408716 0.0346801057457924
5129.92583775865 0.0351303219795227
5130.59879143014 0.0345914699137211
5131.27174510163 0.0346679911017418
5131.94469877312 0.0318035446107388
5132.61765244461 0.0315995253622532
5133.2906061161 0.0316836349666119
5133.96355978758 0.0313749425113201
5134.63651345907 0.0344577617943287
5135.30946713056 0.0341414138674736
5135.98242080205 0.0338621474802494
5136.65537447354 0.0346805676817894
5137.32832814503 0.0304830316454172
5138.00128181652 0.0310756098479033
5138.67423548801 0.0308643765747547
5139.34718915949 0.0307845640927553
5140.02014283098 0.0348693355917931
5140.69309650247 0.0348646640777588
5141.36605017396 0.0343608148396015
5142.03900384545 0.0345200225710869
5142.71195751694 0.0310507379472256
5143.38491118843 0.0312615521252155
5144.05786485992 0.0312465485185385
5144.7308185314 0.031031521037221
5145.40377220289 0.0341567769646645
5146.07672587438 0.0346778929233551
5146.74967954587 0.0342943072319031
5147.42263321736 0.0343172438442707
5148.09558688885 0.0310787819325924
5148.76854056034 0.0305820405483246
5149.44149423183 0.0301050134003162
5150.11444790331 0.0308977104723454
5150.7874015748 0.0348114594817162
5151.46035524629 0.0346605628728867
5152.13330891778 0.0344860032200813
5152.80626258927 0.0349359326064587
5153.47921626076 0.0308417845517397
5154.15216993225 0.0309181604534388
5154.82512360374 0.0308463014662266
5155.49807727522 0.0307708736509085
5156.17103094671 0.0344526991248131
5156.8439846182 0.0345019139349461
5157.51693828969 0.0351491197943687
5158.18989196118 0.0357170626521111
5158.86284563267 0.0322185419499874
5159.53579930416 0.0331349037587643
5160.20875297565 0.0319388546049595
5160.88170664713 0.0321328639984131
5161.55466031862 0.0356234982609749
5162.22761399011 0.0356959663331509
5162.9005676616 0.0350844450294971
5163.57352133309 0.0355909019708633
5164.24647500458 0.032134298235178
5164.91942867607 0.0319086350500584
5165.59238234756 0.0315027236938477
5166.26533601904 0.0312489233911037
5166.93828969053 0.0340538807213306
5167.61124336202 0.0331902727484703
5168.28419703351 0.0339670330286026
5168.957150705 0.0336518175899982
5169.63010437649 0.0306002590805292
5170.30305804798 0.0305067226290703
5170.97601171947 0.0316109210252762
5171.64896539095 0.030627254396677
5172.32191906244 0.034724235534668
5172.99487273393 0.0350055396556854
5173.66782640542 0.0348896570503712
5174.34078007691 0.0341060869395733
5175.0137337484 0.0314067900180817
5175.68668741989 0.0312655046582222
5176.35964109138 0.0311971865594387
5177.03259476286 0.0312065612524748
5177.70554843435 0.0338869467377663
5178.37850210584 0.0336061976850033
5179.05145577733 0.0328424908220768
5179.72440944882 0.0332437455654144
5180.39736312031 0.030150918290019
5181.0703167918 0.0292384270578623
5181.74327046328 0.0289197508245707
5182.41622413477 0.0294664911925793
5183.08917780626 0.0333832427859306
5183.76213147775 0.032846812158823
5184.43508514924 0.0329451262950897
5185.10803882073 0.0331954844295979
5185.78099249222 0.0300269778817892
5186.45394616371 0.0294281765818596
5187.1268998352 0.0297224242240191
5187.79985350668 0.0302779842168093
5188.47280717817 0.0321867428719997
5189.14576084966 0.0328499525785446
5189.81871452115 0.0317511335015297
5190.49166819264 0.0321208387613297
5191.16462186413 0.0293541681021452
5191.83757553562 0.0287614408880472
5192.5105292071 0.0292503666132689
5193.18348287859 0.0294673088937998
5193.85643655008 0.0323068797588348
5194.52939022157 0.0320753902196884
5195.20234389306 0.0322012566030025
5195.87529756455 0.0323572158813477
5196.54825123604 0.0284815151244402
5197.22120490753 0.0286586936563253
5197.89415857901 0.0284053217619658
5198.5671122505 0.0283456053584814
5199.24006592199 0.0321284905076027
5199.91301959348 0.0324878841638565
5200.58597326497 0.0314747095108032
5201.25892693646 0.0314957313239574
5201.93188060795 0.0286819953471422
5202.60483427944 0.0285461023449898
5203.27778795092 0.0285567715764046
5203.95074162241 0.0281491205096245
5204.6236952939 0.0319251716136932
5205.29664896539 0.0310770571231842
5205.96960263688 0.0314608961343765
5206.64255630837 0.0311188325285912
5207.31550997986 0.028513427823782
5207.98846365135 0.0281952153891325
5208.66141732283 0.0283768158406019
5209.33437099432 0.0283273439854383
5210.00732466581 0.0314102470874786
5210.6802783373 0.0310572665184736
5211.35323200879 0.0316570363938808
5212.02618568028 0.0319340042769909
5212.69913935177 0.0286669731140137
5213.37209302326 0.0282822959125042
5214.04504669474 0.0280853696167469
5214.71800036623 0.0285183768719435
5215.39095403772 0.0311510767787695
5216.06390770921 0.0317029654979706
5216.7368613807 0.0312488041818142
5217.40981505219 0.0315350070595741
5218.08276872368 0.0287115816026926
5218.75572239517 0.0288948975503445
5219.42867606665 0.028316430747509
5220.10162973814 0.0278860349208117
5220.77458340963 0.0315704271197319
5221.44753708112 0.031568206846714
5222.12049075261 0.0309550445526838
5222.7934444241 0.0311168115586042
5223.46639809559 0.0275620240718126
5224.13935176708 0.0275428108870983
5224.81230543856 0.0281667839735746
5225.48525911005 0.0277116615325212
5226.15821278154 0.0309185422956944
5226.83116645303 0.0309020988643169
5227.50412012452 0.0308334045112133
5228.17707379601 0.0307936854660511
5228.8500274675 0.0284826718270779
5229.52298113899 0.0282467044889927
5230.19593481047 0.0282217711210251
5230.86888848196 0.0282650906592607
5231.54184215345 0.031351700425148
5232.21479582494 0.0310416650027037
5232.88774949643 0.0322102122008801
5233.56070316792 0.0317885056138039
5234.23365683941 0.0286134127527475
5234.9066105109 0.0280879586935043
5235.57956418238 0.028019554913044
5236.25251785387 0.0277798362076283
5236.92547152536 0.0312422215938568
5237.59842519685 0.0312297306954861
5238.27137886834 0.031110217794776
5238.94433253983 0.0313421189785004
5239.61728621132 0.0278004482388496
5240.29023988281 0.0275811702013016
5240.96319355429 0.0274566505104303
5241.63614722578 0.0280299596488476
5242.30910089727 0.0311590489000082
5242.98205456876 0.0310210566967726
5243.65500824025 0.0322733595967293
5244.32796191174 0.0313561968505383
5245.00091558323 0.0282224267721176
5245.67386925472 0.0286124423146248
5246.3468229262 0.0283851865679026
5247.01977659769 0.0279485043138266
5247.69273026918 0.03071304038167
5248.36568394067 0.030118640512228
5249.03863761216 0.0315908156335354
5249.71159128365 0.0314708575606346
5250.38454495514 0.0281802285462618
5251.05749862662 0.0273340828716755
5251.73045229811 0.02747599221766
5252.4034059696 0.0271435510367155
5253.07635964109 0.0306860040873289
5253.74931331258 0.0305006708949804
5254.42226698407 0.0307463593780994
5255.09522065556 0.0306555517017841
5255.76817432705 0.0276844911277294
5256.44112799854 0.0274355504661798
5257.11408167002 0.027394812554121
5257.78703534151 0.0274638179689646
5258.459989013 0.0307013001292944
5259.13294268449 0.0305395424365997
5259.80589635598 0.0298563577234745
5260.47885002747 0.0303027797490358
5261.15180369896 0.0274188332259655
5261.82475737044 0.0268691554665565
5262.49771104193 0.0274497494101524
5263.17066471342 0.027816629037261
5263.84361838491 0.0313159823417664
5264.5165720564 0.0313715375959873
5265.18952572789 0.0300174430012703
5265.86247939938 0.030126204714179
5266.53543307087 0.027160769328475
5267.20838674235 0.0270209107547998
5267.88134041384 0.0263153538107872
5268.55429408533 0.0266187191009521
5269.22724775682 0.0295553468167782
5269.90020142831 0.0300712864845991
5270.5731550998 0.0291827265173197
5271.24610877129 0.029450936242938
5271.91906244278 0.0262361001223326
5272.59201611426 0.0261178892105818
5273.26496978575 0.0259622763842344
5273.93792345724 0.0264757759869099
5274.61087712873 0.0288928896188736
5275.28383080022 0.0289315395057201
5275.95678447171 0.0291118081659079
5276.6297381432 0.0288955438882113
5277.30269181469 0.0262228418141603
5277.97564548617 0.026149719953537
5278.64859915766 0.0257318019866943
5279.32155282915 0.0257770288735628
5279.99450650064 0.0292883701622486
5280.66746017213 0.0284401178359985
5281.34041384362 0.0285242926329374
5282.01336751511 0.0288313720375299
5282.6863211866 0.0259904079139233
5283.35927485808 0.0254384111613035
5284.03222852957 0.0252947043627501
5284.70518220106 0.0255255196243525
5285.37813587255 0.0283654872328043
5286.05108954404 0.0280239265412092
5286.72404321553 0.0288355071097612
5287.39699688702 0.0291013065725565
5288.06995055851 0.0257709864526987
5288.74290422999 0.0254256408661604
5289.41585790148 0.0255890861153603
5290.08881157297 0.0256341192871332
5290.76176524446 0.0280685890465975
5291.43471891595 0.0286926086992025
5292.10767258744 0.0282519832253456
5292.78062625893 0.0280788596719503
5293.45357993042 0.0251939445734024
5294.1265336019 0.0248942505568266
5294.79948727339 0.0248573739081621
5295.47244094488 0.0255202986299992
5296.14539461637 0.02811224386096
5296.81834828786 0.0280246865004301
5297.49130195935 0.0282365325838327
5298.16425563084 0.0278812162578106
5298.83720930233 0.0252955481410027
5299.51016297381 0.0255636479705572
5300.1831166453 0.0250843074172735
5300.85607031679 0.0254289004951715
5301.52902398828 0.0278989747166634
5302.20197765977 0.0277283601462841
5302.87493133126 0.0286103915423155
5303.54788500275 0.0284978784620762
5304.22083867423 0.0249117147177458
5304.89379234572 0.0248243324458599
5305.56674601721 0.0247553586959839
5306.2396996887 0.0248471926897764
5306.91265336019 0.0279887169599533
5307.58560703168 0.0278553068637848
5308.25856070317 0.0274624209851027
5308.93151437466 0.0271698646247387
5309.60446804615 0.0243649687618017
5310.27742171763 0.0241911672055721
5310.95037538912 0.0242843832820654
5311.62332906061 0.0246014073491096
5312.2962827321 0.0272504966706038
5312.96923640359 0.0270386785268784
5313.64219007508 0.0283373109996319
5314.31514374657 0.0278555024415255
5314.98809741806 0.0251114703714848
5315.66105108954 0.0252695456147194
5316.33400476103 0.0246920734643936
5317.00695843252 0.0245331414043903
5317.67991210401 0.0273220036178827
5318.3528657755 0.0272724516689777
5319.02581944699 0.0263526272028685
5319.69877311848 0.0262417048215866
5320.37172678996 0.0238061249256134
5321.04468046145 0.0240301173180342
5321.71763413294 0.0242118872702122
5322.39058780443 0.0242086593061686
5323.06354147592 0.0276061911135912
5323.73649514741 0.0266977846622467
5324.4094488189 0.0259602423757315
5325.08240249039 0.0266706421971321
5325.75535616188 0.0238752383738756
5326.42830983336 0.0239711981266737
5327.10126350485 0.0243605971336365
5327.77421717634 0.0238873939961195
5328.44717084783 0.0267034340649843
5329.12012451932 0.0262149013578892
5329.79307819081 0.0268219765275717
5330.4660318623 0.027393251657486
5331.13898553378 0.0243520475924015
5331.81193920527 0.0241384319961071
5332.48489287676 0.0243124291300774
5333.15784654825 0.0245938301086426
5333.83080021974 0.0269671939313412
5334.50375389123 0.0267595034092665
5335.17670756272 0.0269947052001953
5335.84966123421 0.0269302520900965
5336.52261490569 0.0232671108096838
5337.19556857718 0.0230273995548487
5337.86852224867 0.0239311773329973
5338.54147592016 0.0232510287314653
5339.21442959165 0.0255967006087303
5339.88738326314 0.0259399022907019
5340.56033693463 0.0257115457206964
5341.23329060612 0.0264093168079853
5341.9062442776 0.0238710064440966
5342.57919794909 0.0240166615694761
5343.25215162058 0.0241612456738949
5343.92510529207 0.0242895428091288
5344.59805896356 0.026583343744278
5345.27101263505 0.0263640284538269
5345.94396630654 0.0263587515801191
5346.61691997803 0.0261144936084747
5347.28987364951 0.0230382811278105
5347.962827321 0.0230990201234818
5348.63578099249 0.0235037803649902
5349.30873466398 0.023869264870882
5349.98168833547 0.0260135345160961
5350.65464200696 0.0263111237436533
5351.32759567845 0.0253376793116331
5352.00054934994 0.0253467299044132
5352.67350302142 0.0223623178899288
5353.34645669291 0.0226950943470001
5354.0194103644 0.0227182134985924
5354.69236403589 0.0229690559208393
5355.36531770738 0.0254705436527729
5356.03827137887 0.0253480933606625
5356.71122505036 0.024724330753088
5357.38417872185 0.0247299280017614
5358.05713239333 0.0219281651079655
5358.73008606482 0.0224050190299749
5359.40303973631 0.0229183845221996
5360.0759934078 0.0225122198462486
5360.74894707929 0.0248498395085335
5361.42190075078 0.0246752724051476
5362.09485442227 0.0247882287949324
5362.76780809376 0.0247143991291523
5363.44076176524 0.0222716368734837
5364.11371543673 0.0225997362285852
5364.78666910822 0.0219285730272532
5365.45962277971 0.0222959201782942
5366.1325764512 0.0249823592603207
5366.80553012269 0.0249093510210514
5367.47848379418 0.0248686913400888
5368.15143746567 0.0251040644943714
5368.82439113715 0.0228835735470057
5369.49734480864 0.0227382928133011
5370.17029848013 0.021867860108614
5370.84325215162 0.022138575091958
5371.51620582311 0.0246193762868643
5372.1891594946 0.0244398899376392
5372.86211316609 0.0257122963666916
5373.53506683757 0.0249838680028915
5374.20802050906 0.0226246248930693
5374.88097418055 0.0224014222621918
5375.55392785204 0.0226984992623329
5376.22688152353 0.0227638501673937
5376.89983519502 0.0251432321965694
5377.57278886651 0.0250689871609211
5378.245742538 0.0248490031808615
5378.91869620949 0.0245602168142796
5379.59164988097 0.0223319940268993
5380.26460355246 0.0222934484481812
5380.93755722395 0.0222328286617994
5381.61051089544 0.0217166524380445
5382.28346456693 0.0243798140436411
5382.95641823842 0.0242682043462992
5383.62937190991 0.0242942646145821
5384.3023255814 0.0244322959333658
5384.97527925288 0.0217629242688417
5385.64823292437 0.021663598716259
5386.32118659586 0.0222064629197121
5386.99414026735 0.0220197457820177
5387.66709393884 0.024325467646122
5388.34004761033 0.0243887472897768
5389.01300128182 0.0238304864615202
5389.6859549533 0.0241053886711597
5390.35890862479 0.021704763174057
5391.03186229628 0.0219297241419554
5391.70481596777 0.0210668612271547
5392.37776963926 0.0212081875652075
5393.05072331075 0.023163303732872
5393.72367698224 0.0240356624126434
5394.39663065373 0.0237847473472357
5395.06958432522 0.0236279238015413
5395.7425379967 0.0210603401064873
5396.41549166819 0.0212337989360094
5397.08844533968 0.0210296213626862
5397.76139901117 0.0207938775420189
5398.43435268266 0.0234467554837465
5399.10730635415 0.0236220061779022
5399.78026002564 0.0233405958861113
5400.45321369712 0.0232844781130552
5401.12616736861 0.0210859719663858
5401.7991210401 0.02083152346313
5402.47207471159 0.0214226432144642
5403.14502838308 0.0208777580410242
5403.81798205457 0.0233080554753542
5404.49093572606 0.0232035238295794
5405.16388939755 0.0231934171169996
5405.83684306904 0.023617047816515
5406.50979674052 0.0210111327469349
5407.18275041201 0.0207654479891062
5407.8557040835 0.0203769952058792
5408.52865775499 0.0204503256827593
5409.20161142648 0.022981034591794
5409.87456509797 0.0232964046299458
5410.54751876946 0.0228318497538567
5411.22047244094 0.0231259949505329
5411.89342611243 0.0211864188313484
5412.56637978392 0.0210337992757559
5413.23933345541 0.0203325841575861
5413.9122871269 0.02042455971241
5414.58524079839 0.0229040421545506
5415.25819446988 0.0230635404586792
5415.93114814137 0.0233380403369665
5416.60410181285 0.0230361763387918
5417.27705548434 0.0210594572126865
5417.95000915583 0.0210412535816431
5418.62296282732 0.0206914599984884
5419.29591649881 0.0204291250556707
5419.9688701703 0.0227654706686735
5420.64182384179 0.0227229353040457
5421.31477751328 0.0228491313755512
5421.98773118476 0.0234803203493357
5422.66068485625 0.0207986794412136
5423.33363852774 0.0210038907825947
5424.00659219923 0.0207118261605501
5424.67954587072 0.0205531716346741
5425.35249954221 0.0228318627923727
5426.0254532137 0.0229041073471308
5426.69840688519 0.0231272857636213
5427.37136055667 0.0233818627893925
5428.04431422816 0.0206856243312359
5428.71726789965 0.0205214228481054
5429.39022157114 0.0210281051695347
5430.06317524263 0.0212123449891806
5430.73612891412 0.0228227339684963
5431.40908258561 0.0231988821178675
5432.0820362571 0.0228572301566601
5432.75498992858 0.0226912070065737
5433.42794360007 0.020122654736042
5434.10089727156 0.0197699554264545
5434.77385094305 0.0200873892754316
5435.44680461454 0.020150363445282
5436.11975828603 0.0224751178175211
5436.79271195752 0.0220206305384636
5437.46566562901 0.022005919367075
5438.13861930049 0.0224762223660946
5438.81157297198 0.0201102811843157
5439.48452664347 0.0200456157326698
5440.15748031496 0.0197853036224842
5440.83043398645 0.019655043259263
5441.50338765794 0.0219317097216845
5442.17634132943 0.0215521361678839
5442.84929500092 0.0217175036668777
5443.5222486724 0.0217872709035873
5444.19520234389 0.0194984693080187
5444.86815601538 0.019562266767025
5445.54110968687 0.0197156853973866
5446.21406335836 0.0196352545171976
5446.88701702985 0.0216089189052582
5447.55997070134 0.0215476546436548
5448.23292437283 0.0213645659387112
5448.90587804431 0.0214908942580223
5449.5788317158 0.0191570501774549
5450.25178538729 0.0192913040518761
5450.92473905878 0.0190052855759859
5451.59769273027 0.0189689751714468
5452.27064640176 0.0214494373649359
5452.94360007325 0.0217494424432516
5453.61655374474 0.0213124845176935
5454.28950741622 0.0211480781435966
5454.96246108771 0.0192530062049627
5455.6354147592 0.0191952344030142
5456.30836843069 0.0186140593141317
5456.98132210218 0.0185877587646246
5457.65427577367 0.0213248375803232
5458.32722944516 0.0211935024708509
5459.00018311665 0.0207910239696503
5459.67313678813 0.0208436287939548
5460.34609045962 0.0188959985971451
5461.01904413111 0.0190111342817545
5461.6919978026 0.0189237296581268
5462.36495147409 0.0181851144880056
5463.03790514558 0.0210353601723909
5463.71085881707 0.0209894645959139
5464.38381248856 0.0206806007772684
5465.05676616004 0.020977633073926
5465.72971983153 0.0185247622430325
5466.40267350302 0.0184246283024549
5467.07562717451 0.0182251445949078
5467.748580846 0.0184507742524147
5468.42153451749 0.0203997511416674
5469.09448818898 0.0201771259307861
5469.76744186046 0.0209345184266567
5470.44039553195 0.0208492502570152
5471.11334920344 0.0183121860027313
5471.78630287493 0.0185138881206512
5472.45925654642 0.0188015233725309
5473.13221021791 0.0184603929519653
5473.8051638894 0.0202164053916931
5474.47811756089 0.0203459560871124
5475.15107123238 0.020546942949295
5475.82402490386 0.0204298812896013
5476.49697857535 0.0180188734084368
5477.16993224684 0.0182725843042135
5477.84288591833 0.0177393220365047
5478.51583958982 0.018127478659153
5479.18879326131 0.0202657654881477
5479.8617469328 0.0199847687035799
5480.53470060428 0.0198888219892979
5481.20765427577 0.0199207849800587
5481.88060794726 0.0178294498473406
5482.55356161875 0.0181653685867786
5483.22651529024 0.0176674015820026
5483.89946896173 0.0176740139722824
5484.57242263322 0.0195907540619373
5485.24537630471 0.0192328188568354
5485.91832997619 0.0196735672652721
5486.59128364768 0.0195241887122393
5487.26423731917 0.0174334235489368
5487.93719099066 0.0173692610114813
5488.61014466215 0.0177199114114046
5489.28309833364 0.0176000874489546
5489.95605200513 0.0192111004143953
5490.62900567662 0.0189907532185316
5491.3019593481 0.0194579809904099
5491.97491301959 0.0196564458310604
5492.64786669108 0.0173200033605099
5493.32082036257 0.0170494765043259
5493.99377403406 0.0169253777712584
5494.66672770555 0.0167660973966122
5495.33968137704 0.018832391127944
5496.01263504853 0.0185621585696936
5496.68558872001 0.019501805305481
5497.3585423915 0.0193100888282061
5498.03149606299 0.0169752985239029
5498.70444973448 0.0170178059488535
5499.37740340597 0.0167983565479517
5500.05035707746 0.0165578741580248
5500.72331074895 0.0191814787685871
5501.39626442044 0.0189604423940182
5502.06921809192 0.0190585684031248
5502.74217176341 0.0191951114684343
5503.4151254349 0.0176545828580856
5504.08807910639 0.0174597632139921
5504.76103277788 0.0171029940247536
5505.43398644937 0.0171550251543522
5506.10694012086 0.0191424526274204
5506.77989379235 0.0189209692180157
5507.45284746383 0.0179143566638231
5508.12580113532 0.0181421656161547
5508.79875480681 0.0161394588649273
5509.4717084783 0.0161211006343365
5510.14466214979 0.0163433086127043
5510.81761582128 0.0164237003773451
5511.49056949277 0.0174269881099463
5512.16352316426 0.017604224383831
5512.83647683574 0.0169572290033102
5513.50943050723 0.0171279441565275
5514.18238417872 0.015465578995645
5514.85533785021 0.0153679698705673
5515.5282915217 0.0153598785400391
5516.20124519319 0.015248048119247
5516.87419886468 0.0169396195560694
5517.54715253617 0.0170550011098385
5518.22010620765 0.0172495655715466
5518.89305987914 0.0169960521161556
5519.56601355063 0.0158028397709131
5520.23896722212 0.0155791826546192
5520.91192089361 0.0161912553012371
5521.5848745651 0.0160675775259733
5522.25782823659 0.017536910250783
5522.93078190808 0.0177202224731445
5523.60373557956 0.0165749303996563
5524.27668925105 0.0163531191647053
5524.94964292254 0.0149055011570454
5525.62259659403 0.0150794982910156
5526.29555026552 0.0151882702484727
5526.96850393701 0.0153284789994359
5527.6414576085 0.0170935932546854
5528.31441127999 0.01723937317729
5528.98736495147 0.0171292386949062
5529.66031862296 0.0171081237494946
5530.33327229445 0.0159222781658173
5531.00622596594 0.0155261075124145
5531.67917963743 0.0156179126352072
5532.35213330892 0.0158100426197052
5533.02508698041 0.0177995525300503
5533.6980406519 0.0178574863821268
5534.37099432338 0.016975024715066
5535.04394799487 0.0168123673647642
5535.71690166636 0.0153546938672662
5536.38985533785 0.0153128234669566
5537.06280900934 0.0155163295567036
5537.73576268083 0.0154527295380831
5538.40871635232 0.0168442092835903
5539.0816700238 0.0167839210480452
5539.75462369529 0.0179473534226418
5540.42757736678 0.0179781913757324
5541.10053103827 0.0161462053656578
5541.77348470976 0.0162533037364483
5542.44643838125 0.0158336907625198
5543.11939205274 0.015765743330121
5543.79234572423 0.0180333517491817
5544.46529939572 0.0179727319628
5545.1382530672 0.0181701611727476
5545.81120673869 0.0185224208980799
5546.48416041018 0.0159957110881805
5547.15711408167 0.0156374014914036
5547.83006775316 0.0162766426801682
5548.50302142465 0.0163926258683205
5549.17597509614 0.017745241522789
5549.84892876762 0.0178502462804317
5550.52188243911 0.0180524252355099
5551.1948361106 0.017961110919714
5551.86778978209 0.0164413973689079
5552.54074345358 0.016341419890523
5553.21369712507 0.0163163505494595
5553.88665079656 0.0163601879030466
5554.55960446805 0.0179689079523087
5555.23255813953 0.0183130539953709
5555.90551181102 0.0181253012269735
5556.57846548251 0.0183642003685236
5557.251419154 0.0163781847804785
5557.92437282549 0.0165283661335707
5558.59732649698 0.01631049066782
5559.27028016847 0.0164902284741402
5559.94323383996 0.0180111471563578
5560.61618751144 0.0180951151996851
5561.28914118293 0.0182569567114115
5561.96209485442 0.0184753090143204
5562.63504852591 0.0161841865628958
5563.3080021974 0.0161454770714045
5563.98095586889 0.0161074548959732
5564.65390954038 0.0162647515535355
5565.32686321187 0.0180566348135471
5565.99981688335 0.0182486977428198
5566.67277055484 0.0182561445981264
5567.34572422633 0.018204502761364
5568.01867789782 0.0163668505847454
5568.69163156931 0.0163340102881193
5569.3645852408 0.0161254815757275
5570.03753891229 0.0159926936030388
5570.71049258378 0.0177093427628279
5571.38344625526 0.0177758485078812
5572.05639992675 0.0177666451781988
5572.72935359824 0.0179455820471048
5573.40230726973 0.01609942689538
5574.07526094122 0.0159108191728592
5574.74821461271 0.0161303412169218
5575.4211682842 0.0158781670033932
5576.09412195569 0.0177933759987354
5576.76707562717 0.0178801696747541
5577.44002929866 0.0182932838797569
5578.11298297015 0.0178448725491762
5578.78593664164 0.0162043906748295
5579.45889031313 0.0157523881644011
5580.13184398462 0.0157989449799061
5580.80479765611 0.0155184315517545
5581.4777513276 0.0177600160241127
5582.15070499908 0.017663387581706
5582.82365867057 0.0181171502918005
5583.49661234206 0.017891563475132
5584.16956601355 0.0158999934792519
5584.84251968504 0.0155601529404521
5585.51547335653 0.0160032045096159
5586.18842702802 0.0159751214087009
5586.86138069951 0.0176789276301861
5587.53433437099 0.0174907688051462
5588.20728804248 0.0185694694519043
5588.88024171397 0.018470810726285
5589.55319538546 0.0167551264166832
5590.22614905695 0.0165649428963661
5590.89910272844 0.0163586903363466
5591.57205639993 0.0163960326462984
5592.24501007141 0.0182153061032295
5592.9179637429 0.0182616245001554
5593.59091741439 0.0185190718621016
5594.26387108588 0.0187228582799435
5594.93682475737 0.0169927813112736
5595.60977842886 0.0168532524257898
5596.28273210035 0.0166010595858097
5596.95568577184 0.0166599899530411
5597.62863944333 0.0188103914260864
5598.30159311481 0.0188905224204063
5598.9745467863 0.0194019358605146
5599.64750045779 0.0192472580820322
5600.32045412928 0.0171849876642227
5600.99340780077 0.0172917302697897
5601.66636147226 0.0168508645147085
5602.33931514375 0.016850745305419
5603.01226881524 0.0195211190730333
5603.68522248672 0.0191775560379028
5604.35817615821 0.0192953255027533
5605.0311298297 0.0193299017846584
5605.70408350119 0.0173801984637976
5606.37703717268 0.0174341797828674
5607.04999084417 0.0169096738100052
5607.72294451566 0.0170994214713573
5608.39589818714 0.0192275885492563
5609.06885185863 0.0191062893718481
5609.74180553012 0.0190844740718603
5610.41475920161 0.0189950410276651
5611.0877128731 0.0168868135660887
5611.76066654459 0.0168492682278156
5612.43362021608 0.017131220549345
5613.10657388757 0.017107306048274
5613.77952755906 0.0187247302383184
5614.45248123054 0.0187045242637396
5615.12543490203 0.0190635491162539
5615.79838857352 0.0190526284277439
5616.47134224501 0.0176362618803978
5617.1442959165 0.0175129417330027
5617.81724958799 0.0175951272249222
5618.49020325948 0.0173071958124638
5619.16315693096 0.0193546693772078
5619.83611060245 0.018893888220191
5620.50906427394 0.0189455300569534
5621.18201794543 0.0187071729451418
5621.85497161692 0.016523189842701
5622.52792528841 0.0166226550936699
5623.2008789599 0.0166466571390629
5623.87383263139 0.0167262014001608
5624.54678630287 0.0184481255710125
5625.21973997436 0.0185097046196461
5625.89269364585 0.0188229940831661
5626.56564731734 0.0189619641751051
5627.23860098883 0.0169915594160557
5627.91155466032 0.0167447775602341
5628.58450833181 0.017047394067049
5629.2574620033 0.0172040238976479
5629.93041567478 0.0191132929176092
5630.60336934627 0.0189373660832644
5631.27632301776 0.0192019771784544
5631.94927668925 0.0193302407860756
5632.62223036074 0.0172981228679419
5633.29518403223 0.0174316857010126
5633.96813770372 0.0173949953168631
5634.64109137521 0.0172813590615988
5635.31404504669 0.0190411414951086
5635.98699871818 0.0190393961966038
5636.65995238967 0.019610058516264
5637.33290606116 0.0194835290312767
5638.00585973265 0.0176794156432152
5638.67881340414 0.0177834145724773
5639.35176707563 0.017667718231678
5640.02472074712 0.0174535065889359
5640.6976744186 0.0195284355431795
5641.37062809009 0.0194355305284262
5642.04358176158 0.0196587555110455
5642.71653543307 0.0197674948722124
5643.38948910456 0.0178795661777258
5644.06244277605 0.0178398694843054
5644.73539644754 0.017435397952795
5645.40835011903 0.0175410229712725
5646.08130379051 0.0197011511772871
5646.754257462 0.0198169872164726
5647.42721113349 0.0192840676754713
5648.10016480498 0.019430086016655
5648.77311847647 0.0173638481646776
5649.44607214796 0.0175018701702356
5650.11902581945 0.0178755950182676
5650.79197949094 0.0175760425627232
5651.46493316242 0.0194849688559771
5652.13788683391 0.0193759948015213
5652.8108405054 0.0194793976843357
5653.48379417689 0.0195084176957607
5654.15674784838 0.0176510531455278
5654.82970151987 0.0174306500703096
5655.50265519136 0.0179306175559759
5656.17560886285 0.0178984384983778
5656.84856253433 0.0194541253149509
5657.52151620582 0.0196452550590038
5658.19446987731 0.019597016274929
5658.8674235488 0.019583448767662
5659.54037722029 0.0177747122943401
5660.21333089178 0.0178037937730551
5660.88628456327 0.0180023983120918
5661.55923823475 0.0177469998598099
5662.23219190624 0.0201024431735277
5662.90514557773 0.0200405213981867
5663.57809924922 0.0192538537085056
5664.25105292071 0.0191898345947266
5664.9240065922 0.0174181014299393
5665.59696026369 0.0174001920968294
5666.26991393518 0.0172740500420332
5666.94286760667 0.0172238778322935
5667.61582127815 0.0190644599497318
5668.28877494964 0.0191736649721861
5668.96172862113 0.0196926165372133
5669.63468229262 0.0195491276681423
5670.30763596411 0.0176587514579296
5670.9805896356 0.0175022464245558
5671.65354330709 0.0175525657832623
5672.32649697858 0.0175946541130543
5672.99945065006 0.0195713508874178
5673.67240432155 0.0193029977381229
5674.34535799304 0.0202170424163342
5675.01831166453 0.0204402767121792
5675.69126533602 0.0185380037873983
5676.36421900751 0.018605250865221
5677.037172679 0.018208097666502
5677.71012635048 0.0182401537895203
5678.38308002197 0.0198836177587509
5679.05603369346 0.0199957564473152
5679.72898736495 0.0203628595918417
5680.40194103644 0.0200946070253849
5681.07489470793 0.018122237175703
5681.74784837942 0.0182168334722519
5682.42080205091 0.0183354858309031
5683.0937557224 0.0186071656644344
5683.76670939388 0.0202550832182169
5684.43966306537 0.0199465360492468
5685.11261673686 0.0208511650562286
5685.78557040835 0.0208723172545433
5686.45852407984 0.0182931683957577
5687.13147775133 0.0182436089962721
5687.80443142282 0.0183946080505848
5688.4773850943 0.018291587010026
5689.15033876579 0.0202399622648954
5689.82329243728 0.0203293692320585
5690.49624610877 0.0205280371010303
5691.16919978026 0.0206759180873632
5691.84215345175 0.018884863704443
5692.51510712324 0.0184333808720112
5693.18806079473 0.0183238871395588
5693.86101446621 0.0184501353651285
5694.5339681377 0.0205709189176559
5695.20692180919 0.0204008333384991
5695.87987548068 0.0196956563740969
5696.55282915217 0.0194187127053738
5697.22578282366 0.0170614179223776
5697.89873649515 0.0171408485621214
5698.57169016664 0.0172021444886923
5699.24464383812 0.0171174965798855
5699.91759750961 0.0197837129235268
5700.5905511811 0.019570829346776
5701.26350485259 0.0197702161967754
5701.93645852408 0.0194356497377157
5702.60941219557 0.0168554503470659
5703.28236586706 0.0170648992061615
5703.95531953855 0.0174995400011539
5704.62827321003 0.0173552501946688
5705.30122688152 0.0196986347436905
5705.97418055301 0.0200266372412443
5706.6471342245 0.0202583763748407
5707.32008789599 0.0201329756528139
5707.99304156748 0.0178272072225809
5708.66599523897 0.0177214741706848
5709.33894891046 0.0179108064621687
5710.01190258194 0.0181779395788908
5710.68485625343 0.0200365073978901
5711.35780992492 0.0201569832861423
5712.03076359641 0.0196540337055922
5712.7037172679 0.0196999870240688
5713.37667093939 0.0176770072430372
5714.04962461088 0.0175756737589836
5714.72257828237 0.0182821732014418
5715.39553195385 0.0182112976908684
5716.06848562534 0.0200940407812595
5716.74143929683 0.0201780945062637
5717.41439296832 0.0197846088558435
5718.08734663981 0.0196917727589607
5718.7603003113 0.0174068007618189
5719.43325398279 0.0178055949509144
5720.10620765428 0.0175827834755182
5720.77916132576 0.0179333593696356
5721.45211499725 0.0198280420154333
5722.12506866874 0.0197137854993343
5722.79802234023 0.019550047814846
5723.47097601172 0.0195491500198841
5724.14392968321 0.0180137567222118
5724.8168833547 0.0183553677052259
5725.48983702619 0.0175029821693897
5726.16279069767 0.0175765082240105
5726.83574436916 0.0197717063128948
5727.50869804065 0.0199235510081053
5728.18165171214 0.0205259006470442
5728.85460538363 0.0206899344921112
5729.52755905512 0.017891813069582
5730.20051272661 0.0183472726494074
5730.8734663981 0.0179598294198513
5731.54642006958 0.0181973706930876
5732.21937374107 0.0203092601150274
5732.89232741256 0.0203256700187922
5733.56528108405 0.0201894976198673
5734.23823475554 0.0202405173331499
5734.91118842703 0.0180261079221964
5735.58414209852 0.0180963631719351
5736.25709577001 0.0180011540651321
5736.93004944149 0.0182424560189247
5737.60300311298 0.0201912391930819
5738.27595678447 0.0202741418033838
5738.94891045596 0.0196885094046593
5739.62186412745 0.019762085750699
5740.29481779894 0.0179120488464832
5740.96777147043 0.0183360613882542
5741.64072514192 0.0178887732326984
5742.3136788134 0.0179978646337986
5742.98663248489 0.0201348196715117
5743.65958615638 0.0204281639307737
5744.33253982787 0.0198592506349087
5745.00549349936 0.0200433675199747
5745.67844717085 0.0180201418697834
5746.35140084234 0.0180167984217405
5747.02435451383 0.0179989691823721
5747.69730818531 0.0183752495795488
5748.3702618568 0.020232917740941
5749.04321552829 0.0200384855270386
5749.71616919978 0.0209501180797815
5750.38912287127 0.020867807790637
5751.06207654276 0.0182608645409346
5751.73503021425 0.0182108003646135
5752.40798388574 0.0189632400870323
5753.08093755722 0.0189058259129524
5753.75389122871 0.0208047777414322
5754.4268449002 0.0205472148954868
5755.09979857169 0.0207672081887722
5755.77275224318 0.0206413976848125
5756.44570591467 0.0183185320347548
5757.11865958616 0.0184359345585108
5757.79161325764 0.0185062028467655
5758.46456692913 0.0184381287544966
5759.13752060062 0.0209759026765823
5759.81047427211 0.0206547658890486
5760.4834279436 0.0216426867991686
5761.15638161509 0.0218827705830336
5761.82933528658 0.0194898247718811
5762.50228895807 0.0191294457763433
5763.17524262956 0.0192129295319319
5763.84819630104 0.0193335488438606
5764.52114997253 0.0214298237115145
5765.19410364402 0.0214305594563484
5765.86705731551 0.0217042937874794
5766.540010987 0.0214641410857439
5767.21296465849 0.0190947372466326
5767.88591832998 0.0190731026232243
5768.55887200146 0.0190950073301792
5769.23182567295 0.0191502720117569
5769.90477934444 0.0212857611477375
5770.57773301593 0.0214049499481916
5771.25068668742 0.0215355399996042
5771.92364035891 0.0215462613850832
5772.5965940304 0.0186293739825487
5773.26954770189 0.0188462380319834
5773.94250137337 0.0191688351333141
5774.61545504486 0.0190895926207304
5775.28840871635 0.0211265999823809
5775.96136238784 0.0214811153709888
5776.63431605933 0.0209926795214415
5777.30726973082 0.0208284631371498
5777.98022340231 0.0187217313796282
5778.6531770738 0.0189917869865894
5779.32613074528 0.0190529339015484
5779.99908441677 0.018786646425724
5780.67203808826 0.0214623175561428
5781.34499175975 0.021289424970746
5782.01794543124 0.0204492677003145
5782.69089910273 0.0204424541443586
5783.36385277422 0.0184436738491058
5784.03680644571 0.0184861440211535
5784.70976011719 0.018550930544734
5785.38271378868 0.0184108205139637
5786.05566746017 0.0203672219067812
5786.72862113166 0.020155718550086
5787.40157480315 0.0212301593273878
5788.07452847464 0.0212799999862909
5788.74748214613 0.0186474472284317
5789.42043581762 0.0187184531241655
5790.0933894891 0.0187067128717899
5790.76634316059 0.0184965170919895
5791.43929683208 0.0205463878810406
5792.11225050357 0.0203638896346092
5792.78520417506 0.0212337505072355
5793.45815784655 0.0215937681496143
5794.13111151804 0.018704179674387
5794.80406518953 0.0189715195447206
5795.47701886101 0.0183159913867712
5796.1499725325 0.0183927696198225
5796.82292620399 0.0211735051125288
5797.49587987548 0.0208051409572363
5798.16883354697 0.0205055046826601
5798.84178721846 0.0204998068511486
5799.51474088995 0.0183132663369179
5800.18769456144 0.0185024999082088
5800.86064823292 0.0182212144136429
5801.53360190441 0.0183352772146463
5802.2065555759 0.0203553754836321
5802.87950924739 0.0202251169830561
5803.55246291888 0.0207468010485172
5804.22541659037 0.020816856995225
5804.89837026186 0.0186429284512997
5805.57132393335 0.0188061315566301
5806.24427760483 0.0190204307436943
5806.91723127632 0.0191628765314817
5807.59018494781 0.0209068637341261
5808.2631386193 0.0208696983754635
5808.93609229079 0.0207010246813297
5809.60904596228 0.0207663513720036
5810.28199963377 0.0185722596943378
5810.95495330526 0.018569665029645
5811.62790697674 0.0185712352395058
5812.30086064823 0.0186680499464273
5812.97381431972 0.0207676980644464
5813.64676799121 0.0212810914963484
5814.3197216627 0.0212692264467478
5814.99267533419 0.0212754607200623
5815.66562900568 0.019365893676877
5816.33858267717 0.0190657842904329
5817.01153634865 0.0188152231276035
5817.68449002014 0.0190716795623302
5818.35744369163 0.021728940308094
5819.03039736312 0.0215106979012489
5819.70335103461 0.0215051174163818
5820.3763047061 0.021084725856781
5821.04925837759 0.0190864708274603
5821.72221204908 0.0189922172576189
5822.39516572056 0.0188395380973816
5823.06811939205 0.0189249105751514
5823.74107306354 0.0215558409690857
5824.41402673503 0.0217786692082882
5825.08698040652 0.0215131174772978
5825.75993407801 0.021183779463172
5826.4328877495 0.0186051763594151
5827.10584142098 0.0188034493476152
5827.77879509247 0.01867650821805
5828.45174876396 0.0188840497285128
5829.12470243545 0.0214368421584368
5829.79765610694 0.0213028397411108
5830.47060977843 0.0207983274012804
5831.14356344992 0.020460894331336
5831.81651712141 0.0180770754814148
5832.4894707929 0.0182415414601564
5833.16242446438 0.0187007840722799
5833.83537813587 0.0185584686696529
5834.50833180736 0.0210184901952744
5835.18128547885 0.0206304229795933
5835.85423915034 0.0206294655799866
5836.52719282183 0.0206539072096348
5837.20014649332 0.0185677446424961
5837.8731001648 0.0185061860829592
5838.54605383629 0.018764790147543
5839.21900750778 0.0187458228319883
5839.89196117927 0.0207428000867367
5840.56491485076 0.020582539960742
5841.23786852225 0.0206952784210443
5841.91082219374 0.0208866130560637
5842.58377586523 0.0188187975436449
5843.25672953671 0.0188921876251698
5843.9296832082 0.0190757848322392
5844.60263687969 0.0188981182873249
5845.27559055118 0.0213088281452656
5845.94854422267 0.021010534837842
5846.62149789416 0.0218818914145231
5847.29445156565 0.0217379946261644
5847.96740523714 0.0195678435266018
5848.64035890862 0.0194519720971584
5849.31331258011 0.0194643177092075
5849.9862662516 0.0197344664484262
5850.65921992309 0.022144878283143
5851.33217359458 0.0223699901252985
5852.00512726607 0.0214055720716715
5852.67808093756 0.0216495357453823
5853.35103460905 0.0198006331920624
5854.02398828053 0.0201592538505793
5854.69694195202 0.0195843540132046
5855.36989562351 0.0197735857218504
5856.042849295 0.0223617758601904
5856.71580296649 0.0225265622138977
5857.38875663798 0.0225748270750046
5858.06171030947 0.0224564634263515
5858.73466398096 0.0201224610209465
5859.40761765244 0.0196454543620348
5860.08057132393 0.0200337115675211
5860.75352499542 0.0198742598295212
5861.42647866691 0.0217760931700468
5862.0994323384 0.021764637902379
5862.77238600989 0.0217024739831686
5863.44533968138 0.0215928759425879
5864.11829335287 0.0193728338927031
5864.79124702435 0.0193924382328987
5865.46420069584 0.0200429987162352
5866.13715436733 0.0198067892342806
5866.81010803882 0.0216972567141056
5867.48306171031 0.0217081792652607
5868.1560153818 0.0215009972453117
5868.82896905329 0.0217939354479313
5869.50192272478 0.0191714689135551
5870.17487639626 0.0190581046044827
5870.84783006775 0.0194652862846851
5871.52078373924 0.019467867910862
5872.19373741073 0.0214439667761326
5872.86669108222 0.0214612185955048
5873.53964475371 0.021860571578145
5874.2125984252 0.0216653868556023
5874.88555209669 0.01960239559412
5875.55850576817 0.0199049171060324
5876.23145943966 0.0195597838610411
5876.90441311115 0.0197031926363707
5877.57736678264 0.0215953271836042
5878.25032045413 0.0219833366572857
5878.92327412562 0.0215002037584782
5879.59622779711 0.0216315146535635
5880.26918146859 0.0185432434082031
5880.94213514008 0.0188689455389977
5881.61508881157 0.018992492929101
5882.28804248306 0.0191325414925814
5882.96099615455 0.0213874634355307
5883.63394982604 0.0214344374835491
5884.30690349753 0.0215927585959435
5884.97985716902 0.0214005801826715
5885.65281084051 0.019066359847784
5886.32576451199 0.0188706982880831
5886.99871818348 0.0198181513696909
5887.67167185497 0.0192015524953604
5888.34462552646 0.0221005063503981
5889.01757919795 0.0217558648437262
5889.69053286944 0.0216912850737572
5890.36348654093 0.021692119538784
5891.03644021242 0.0194021984934807
5891.7093938839 0.0196455400437117
5892.38234755539 0.0196036882698536
5893.05530122688 0.0197624452412128
5893.72825489837 0.0214390624314547
5894.40120856986 0.0217070393264294
5895.07416224135 0.0224642157554626
5895.74711591284 0.0221798680722713
5896.42006958432 0.0199693143367767
5897.09302325581 0.0200456418097019
5897.7659769273 0.0200867597013712
5898.43893059879 0.0197838079184294
5899.11188427028 0.0224964451044798
5899.78483794177 0.022239588201046
5900.45779161326 0.022179177030921
5901.13074528475 0.0222888216376305
5901.80369895624 0.0198665503412485
5902.47665262772 0.0196911580860615
5903.14960629921 0.0196330528706312
5903.8225599707 0.0194636434316635
5904.49551364219 0.0223252642899752
5905.16846731368 0.0221858527511358
5905.84142098517 0.0217930879443884
5906.51437465666 0.0220108181238174
5907.18732832814 0.0200218614190817
5907.86028199963 0.0197135489434004
5908.53323567112 0.0192068032920361
5909.20618934261 0.0197306573390961
5909.8791430141 0.021789014339447
5910.55209668559 0.0216920785605907
5911.22505035708 0.0219780094921589
5911.89800402857 0.0217343531548977
5912.57095770005 0.0191978719085455
5913.24391137154 0.0191194787621498
5913.91686504303 0.0189983081072569
5914.58981871452 0.0191684551537037
5915.26277238601 0.0217223931103945
5915.9357260575 0.0216663293540478
5916.60867972899 0.0224353410303593
5917.28163340048 0.0223180428147316
5917.95458707196 0.0197213422507048
5918.62754074345 0.0199727322906256
5919.30049441494 0.0195960216224194
5919.97344808643 0.0194800179451704
5920.64640175792 0.0225210878998041
5921.31935542941 0.0222234688699245
5921.9923091009 0.0212646201252937
5922.66526277239 0.0211745463311672
5923.33821644387 0.0195702835917473
5924.01117011536 0.0195720046758652
5924.68412378685 0.0191435851156712
5925.35707745834 0.019418753683567
5926.03003112983 0.0212620999664068
5926.70298480132 0.0216315779834986
5927.37593847281 0.0218641273677349
5928.0488921443 0.0219353064894676
5928.72184581578 0.0193907357752323
5929.39479948727 0.0195705909281969
5930.06775315876 0.0193888377398252
5930.74070683025 0.0195152796804905
5931.41366050174 0.0220830943435431
5932.08661417323 0.0218417644500732
5932.75956784472 0.0223587285727262
5933.43252151621 0.0229333527386189
5934.10547518769 0.0205613002181053
5934.77842885918 0.0200514625757933
5935.45138253067 0.0204536262899637
5936.12433620216 0.0205168407410383
5936.79728987365 0.0230443198233843
5937.47024354514 0.0229072421789169
5938.14319721663 0.0228207297623158
5938.81615088812 0.0225124340504408
5939.4891045596 0.0205143727362156
5940.16205823109 0.0203444268554449
5940.83501190258 0.0201306212693453
5941.50796557407 0.0197826102375984
5942.18091924556 0.0228544995188713
5942.85387291705 0.0225506369024515
5943.52682658854 0.0223458800464869
5944.19978026003 0.0225900486111641
5944.87273393151 0.0203445870429277
5945.545687603 0.0204292554408312
5946.21864127449 0.0202339310199022
5946.89159494598 0.0202971268445253
5947.56454861747 0.0223694741725922
5948.23750228896 0.0224834978580475
5948.91045596045 0.0220377501100302
5949.58340963193 0.0224438104778528
5950.25636330342 0.0202040169388056
5950.92931697491 0.0201784875243902
5951.6022706464 0.0201864633709192
5952.27522431789 0.0203539226204157
5952.94817798938 0.0225137285888195
5953.62113166087 0.0227494947612286
5954.29408533236 0.0222015827894211
5954.96703900385 0.0217300895601511
5955.63999267533 0.0201107524335384
5956.31294634682 0.0202537681907415
5956.98590001831 0.0198597591370344
5957.6588536898 0.0196658913046122
5958.33180736129 0.0220413580536842
5959.00476103278 0.0221382398158312
5959.67771470427 0.0222499463707209
5960.35066837576 0.0222913734614849
5961.02362204724 0.0203949026763439
5961.69657571873 0.020364910364151
5962.36952939022 0.0203176606446505
5963.04248306171 0.0203637052327394
5963.7154367332 0.0228975340723991
5964.38839040469 0.0225997045636177
5965.06134407618 0.0225360784679651
5965.73429774766 0.0225354395806789
5966.40725141915 0.0199540536850691
5967.08020509064 0.0199361890554428
5967.75315876213 0.0194886419922113
5968.42611243362 0.0200085546821356
5969.09906610511 0.0217360258102417
5969.7720197766 0.0223377961665392
5970.44497344809 0.0230329614132643
5971.11792711958 0.0227973982691765
5971.79088079106 0.020129008218646
5972.46383446255 0.0203025434166193
5973.13678813404 0.0200071707367897
5973.80974180553 0.0202346201986074
5974.48269547702 0.0226652137935162
5975.15564914851 0.0225736424326897
5975.82860282 0.0222323667258024
5976.50155649148 0.022476639598608
5977.17451016297 0.0202506929636002
5977.84746383446 0.0198386274278164
5978.52041750595 0.0206257272511721
5979.19337117744 0.0207626633346081
5979.86632484893 0.0228040497750044
5980.53927852042 0.0229163896292448
5981.21223219191 0.0220915991812944
5981.88518586339 0.0223990976810455
5982.55813953488 0.0199933536350727
5983.23109320637 0.0198857113718987
5983.90404687786 0.0204154141247272
5984.57700054935 0.020306184887886
5985.24995422084 0.0227210484445095
5985.92290789233 0.0225114673376083
5986.59586156382 0.022553538903594
5987.2688152353 0.0230819601565599
5987.94176890679 0.0203501340001822
5988.61472257828 0.0201808623969555
5989.28767624977 0.0206227973103523
5989.96062992126 0.0207513310015202
5990.63358359275 0.0232340302318335
5991.30653726424 0.0232433825731277
5991.97949093573 0.0227556303143501
5992.65244460721 0.0221174601465464
5993.3253982787 0.0202459543943405
5993.99835195019 0.0204944964498281
5994.67130562168 0.0203787516802549
5995.34425929317 0.0198960248380899
5996.01721296466 0.0227610394358635
5996.69016663615 0.0228193253278732
5997.36312030764 0.0226212795823812
5998.03607397912 0.0228539370000362
5998.70902765061 0.0206372477114201
5999.3819813221 0.0204622615128756
6000.05493499359 0.020314896479249
6000.72788866508 0.0206272639334202
6001.40084233657 0.0226897820830345
6002.07379600806 0.022413544356823
6002.74674967955 0.0227044597268105
6003.41970335103 0.0225553121417761
6004.09265702252 0.0206502266228199
6004.76561069401 0.0207207724452019
6005.4385643655 0.0206002648919821
6006.11151803699 0.0205002706497908
6006.78447170848 0.0225886031985283
6007.45742537997 0.0228921622037888
6008.13037905146 0.0232653450220823
6008.80333272294 0.0228868369013071
6009.47628639443 0.0204441696405411
6010.14924006592 0.0208184570074081
6010.82219373741 0.0206742640584707
6011.4951474089 0.0206897277384996
6012.16810108039 0.0235184896737337
6012.84105475188 0.0228289421647787
6013.51400842337 0.0234557520598173
6014.18696209485 0.0233494266867638
6014.85991576634 0.020833395421505
6015.53286943783 0.0207895953208208
6016.20582310932 0.0206197444349527
6016.87877678081 0.0205323081463575
6017.5517304523 0.0228685569018126
6018.22468412379 0.0227548722177744
6018.89763779527 0.0233698040246964
6019.57059146676 0.0232465825974941
6020.24354513825 0.0210333447903395
6020.91649880974 0.0208776351064444
6021.58945248123 0.021356176584959
6022.26240615272 0.020987369120121
6022.93535982421 0.0236598588526249
6023.6083134957 0.0234038531780243
6024.28126716719 0.0238856319338083
6024.95422083867 0.0237841177731752
6025.62717451016 0.0217424649745226
6026.30012818165 0.021654324606061
6026.97308185314 0.0213596168905497
6027.64603552463 0.0212964285165071
6028.31898919612 0.0241342969238758
6028.99194286761 0.0240617264062166
6029.6648965391 0.0239004082977772
6030.33785021058 0.0241077579557896
6031.01080388207 0.0214181151241064
6031.68375755356 0.0213909856975079
6032.35671122505 0.0214168187230825
6033.02966489654 0.0213958472013474
6033.70261856803 0.0238127876073122
6034.37557223952 0.0240268837660551
6035.04852591101 0.0240316651761532
6035.72147958249 0.0245309080928564
6036.39443325398 0.0211294051259756
6037.06738692547 0.0215241499245167
6037.74034059696 0.0217956118285656
6038.41329426845 0.0219486691057682
6039.08624793994 0.0241783075034618
6039.75920161143 0.0238693431019783
6040.43215528292 0.0232942495495081
6041.1051089544 0.0228918343782425
6041.77806262589 0.0202582497149706
6042.45101629738 0.0205234866589308
6043.12396996887 0.0207719691097736
6043.79692364036 0.0206418018788099
6044.46987731185 0.0231554955244064
6045.14283098334 0.023026654496789
6045.81578465482 0.0233930870890617
6046.48873832631 0.0232054553925991
6047.1616919978 0.0209172554314137
6047.83464566929 0.0212819557636976
6048.50759934078 0.021014429628849
6049.18055301227 0.0211942512542009
6049.85350668376 0.0233066268265247
6050.52646035525 0.0232285596430302
6051.19941402674 0.0232540555298328
6051.87236769822 0.0236018449068069
6052.54532136971 0.0207099951803684
6053.2182750412 0.0211353190243244
6053.89122871269 0.0212361197918653
6054.56418238418 0.0207426343113184
6055.23713605567 0.0233032386749983
6055.91008972716 0.0240113604813814
6056.58304339864 0.0231115724891424
6057.25599707013 0.0233830716460943
6057.92895074162 0.0206845514476299
6058.60190441311 0.0212475974112749
6059.2748580846 0.0212599616497755
6059.94781175609 0.021615581586957
6060.62076542758 0.0235502310097218
6061.29371909907 0.0240056402981281
6061.96667277055 0.0232112817466259
6062.63962644204 0.0230117719620466
6063.31258011353 0.0211736336350441
6063.98553378502 0.0210934206843376
6064.65848745651 0.0217515770345926
6065.331441128 0.0217898394912481
6066.00439479949 0.0236202701926231
6066.67734847098 0.0235812906175852
6067.35030214246 0.0232757087796926
6068.02325581395 0.0239406302571297
6068.69620948544 0.0211789216846228
6069.36916315693 0.021195063367486
6070.04211682842 0.0213329773396254
6070.71507049991 0.0208717714995146
6071.3880241714 0.023168658837676
6072.06097784289 0.0233124531805515
6072.73393151437 0.0239796470850706
6073.40688518586 0.0240508411079645
6074.07983885735 0.0215385816991329
6074.75279252884 0.0214028786867857
6075.42574620033 0.0212859157472849
6076.09869987182 0.0213271379470825
6076.77165354331 0.0236484333872795
6077.4446072148 0.0238685198128223
6078.11756088628 0.0240327250212431
6078.79051455777 0.0239586792886257
6079.46346822926 0.0218972265720367
6080.13642190075 0.0214604754000902
6080.80937557224 0.0210698433220387
6081.48232924373 0.0213573202490807
6082.15528291522 0.02391542121768
6082.82823658671 0.0236384980380535
6083.50119025819 0.0236131176352501
6084.17414392968 0.0237794239073992
6084.84709760117 0.0211994778364897
6085.52005127266 0.0210815891623497
6086.19300494415 0.021063344553113
6086.86595861564 0.0212089940905571
6087.53891228713 0.023824542760849
6088.21186595862 0.0239952653646469
6088.8848196301 0.0231364872306585
6089.55777330159 0.0231010317802429
6090.23072697308 0.020838551223278
6090.90368064457 0.0209744237363338
6091.57663431606 0.0208011083304882
6092.24958798755 0.0210094526410103
6092.92254165904 0.023254718631506
6093.59549533053 0.0235370416194201
6094.26844900201 0.0237401090562344
6094.9414026735 0.0238258894532919
6095.61435634499 0.0214674472808838
6096.28731001648 0.0216677840799093
6096.96026368797 0.0213803872466087
6097.63321735946 0.0215725414454937
6098.30617103095 0.0237671136856079
6098.97912470244 0.0241119861602783
6099.65207837392 0.0243257936090231
6100.32503204541 0.0245006401091814
6100.9979857169 0.0216550212353468
6101.67093938839 0.0216310620307922
6102.34389305988 0.0217272453010082
6103.01684673137 0.0221437271684408
6103.68980040286 0.0243828129023314
6104.36275407435 0.0242965966463089
6105.03570774583 0.0244479179382324
6105.70866141732 0.0245911087840796
6106.38161508881 0.0227155219763517
6107.0545687603 0.0223712027072906
6107.72752243179 0.0221673175692558
6108.40047610328 0.0216954499483109
6109.07342977477 0.0241503119468689
6109.74638344626 0.0241965726017952
6110.41933711774 0.0245351940393448
6111.09229078923 0.0244326759129763
6111.76524446072 0.0218689162284136
6112.43819813221 0.0220438651740551
6113.1111518037 0.021225543692708
6113.78410547519 0.0214234981685877
6114.45705914668 0.0241884905844927
6115.13001281816 0.0242463313043118
6115.80296648965 0.0241571143269539
6116.47592016114 0.0237881913781166
6117.14887383263 0.0215396694839001
6117.82182750412 0.0215980969369411
6118.49478117561 0.0213577002286911
6119.1677348471 0.0216791033744812
6119.84068851859 0.0239620003849268
6120.51364219008 0.024336289614439
6121.18659586156 0.023821659386158
6121.85954953305 0.0238653924316168
6122.53250320454 0.0208580438047647
6123.20545687603 0.0207672156393528
6123.87841054752 0.0211836900562048
6124.55136421901 0.0210020840167999
6125.2243178905 0.0234206598252058
6125.89727156198 0.0236143860965967
6126.57022523347 0.0232446938753128
6127.24317890496 0.0235234890133142
6127.91613257645 0.0204114392399788
6128.58908624794 0.0204284358769655
6129.26203991943 0.0207067187875509
6129.93499359092 0.0205462947487831
6130.60794726241 0.0231611412018538
6131.28090093389 0.0233410317450762
6131.95385460538 0.0233995001763105
6132.62680827687 0.0226204413920641
6133.29976194836 0.0209887716919184
6133.97271561985 0.0208473391830921
6134.64566929134 0.0209873374551535
6135.31862296283 0.0208313670009375
6135.99157663432 0.023772107437253
6136.6645303058 0.0237012654542923
6137.33748397729 0.0235987510532141
6138.01043764878 0.0237482246011496
6138.68339132027 0.0214154031127691
6139.35634499176 0.0212266333401203
6140.02929866325 0.0208439156413078
6140.70225233474 0.0211469531059265
6141.37520600623 0.0238905493170023
6142.04815967771 0.0237110070884228
6142.7211133492 0.0229900293052197
6143.39406702069 0.0234651584178209
6144.06702069218 0.0208958778530359
6144.73997436367 0.0208153296262026
6145.41292803516 0.0207652542740107
6146.08588170665 0.0206617377698421
6146.75883537814 0.0232355687767267
6147.43178904962 0.0235619843006134
6148.10474272111 0.0243682153522968
6148.7776963926 0.0239568520337343
6149.45065006409 0.0216679889708757
6150.12360373558 0.021388802677393
6150.79655740707 0.0221924018114805
6151.46951107856 0.0221580658107996
6152.14246475005 0.0244568362832069
6152.81541842153 0.0246361773461103
6153.48837209302 0.0241433773189783
6154.16132576451 0.0244675911962986
6154.834279436 0.0216873846948147
6155.50723310749 0.02176951803267
6156.18018677898 0.0215126741677523
6156.85314045047 0.0215699318796396
6157.52609412196 0.0240949057042599
6158.19904779344 0.0240793842822313
6158.87200146493 0.0232126135379076
6159.54495513642 0.0240513328462839
6160.21790880791 0.0214259773492813
6160.8908624794 0.0214255023747683
6161.56381615089 0.0214787591248751
6162.23676982238 0.0215661600232124
6162.90972349387 0.0241812821477652
6163.58267716535 0.0240994077175856
6164.25563083684 0.0237917583435774
6164.92858450833 0.0236003920435905
6165.60153817982 0.0215280801057816
6166.27449185131 0.0214506965130568
6166.9474455228 0.021511547267437
6167.62039919429 0.0218202918767929
6168.29335286577 0.0238747969269753
6168.96630653726 0.0235829520970583
6169.63926020875 0.0239266082644463
6170.31221388024 0.0237849317491055
6170.98516755173 0.0212910249829292
6171.65812122322 0.0212644562125206
6172.33107489471 0.0212343949824572
6173.0040285662 0.0212287344038486
6173.67698223769 0.0236839260905981
6174.34993590917 0.0235650073736906
6175.02288958066 0.0234092995524406
6175.69584325215 0.0232052467763424
6176.36879692364 0.0208012200891972
6177.04175059513 0.0212714988738298
6177.71470426662 0.0211547371000051
6178.38765793811 0.0210958626121283
6179.0606116096 0.0231405477970839
6179.73356528108 0.0233978554606438
6180.40651895257 0.0233295951038599
6181.07947262406 0.0228265877813101
6181.75242629555 0.0210324954241514
6182.42537996704 0.0209865979850292
6183.09833363853 0.0208524186164141
6183.77128731002 0.0207463707774878
6184.4442409815 0.0233279895037413
6185.11719465299 0.0234259106218815
6185.79014832448 0.0241089593619108
6186.46310199597 0.0236964616924524
6187.13605566746 0.021617179736495
6187.80900933895 0.0215955376625061
6188.48196301044 0.0214474815875292
6189.15491668193 0.0216401293873787
6189.82787035342 0.0237843599170446
6190.5008240249 0.0241907574236393
6191.17377769639 0.0241698026657104
6191.84673136788 0.0241826996207237
6192.51968503937 0.0218157414346933
6193.19263871086 0.0220141317695379
6193.86559238235 0.0216183383017778
6194.53854605384 0.0216363705694675
6195.21149972532 0.02409727871418
6195.88445339681 0.0242697186768055
6196.5574070683 0.0237052738666534
6197.23036073979 0.0239527598023415
6197.90331441128 0.0217708982527256
6198.57626808277 0.022026102989912
6199.24922175426 0.0212798751890659
6199.92217542575 0.0215747784823179
6200.59512909723 0.0240448992699385
6201.26808276872 0.0239337794482708
6201.94103644021 0.0243690609931946
6202.6139901117 0.0242911167442799
6203.28694378319 0.0217121746391058
6203.95989745468 0.0219189506024122
6204.63285112617 0.0220669396221638
6205.30580479766 0.0223346371203661
6205.97875846914 0.0246386379003525
6206.65171214063 0.0246671978384256
6207.32466581212 0.0247096866369247
6207.99761948361 0.0247588343918324
6208.6705731551 0.0220183935016394
6209.34352682659 0.0221361722797155
6210.01648049808 0.0221755746752024
6210.68943416957 0.0221060309559107
6211.36238784105 0.0244995336979628
6212.03534151254 0.0249391086399555
6212.70829518403 0.0235752295702696
6213.38124885552 0.0234218910336494
6214.05420252701 0.0210553184151649
6214.7271561985 0.0208404269069433
6215.40010986999 0.0212818384170532
6216.07306354148 0.0210862252861261
6216.74601721296 0.0237007364630699
6217.41897088445 0.0236782748252153
6218.09192455594 0.02360700070858
6218.76487822743 0.0234672874212265
6219.43783189892 0.02118756249547
6220.11078557041 0.0212795976549387
6220.7837392419 0.0210890024900436
6221.45669291339 0.0212063193321228
6222.12964658487 0.0238520819693804
6222.80260025636 0.0237000826746225
6223.47555392785 0.0237784776836634
6224.14850759934 0.0237566474825144
6224.82146127083 0.0213027335703373
6225.49441494232 0.0210296027362347
6226.16736861381 0.0216382164508104
6226.8403222853 0.0216553825885057
6227.51327595678 0.0237896125763655
6228.18622962827 0.0239221602678299
6228.85918329976 0.0236105155199766
6229.53213697125 0.0242548547685146
6230.20509064274 0.0215159934014082
6230.87804431423 0.0214001778513193
6231.55099798572 0.0220356192439795
6232.22395165721 0.0219628121703863
6232.89690532869 0.0243586432188749
6233.56985900018 0.0245083309710026
6234.24281267167 0.0238025486469269
6234.91576634316 0.023847846314311
6235.58872001465 0.0222619008272886
6236.26167368614 0.0218569841235876
6236.93462735763 0.0212916079908609
6237.60758102911 0.0210739523172379
6238.2805347006 0.0242224168032408
6238.95348837209 0.0240286216139793
6239.62644204358 0.0253303665667772
6240.29939571507 0.0248303115367889
6240.97234938656 0.0227805525064468
6241.64530305805 0.0227580573409796
6242.31825672954 0.0219296272844076
6242.99121040103 0.0221388563513756
6243.66416407251 0.0246965419501066
6244.337117744 0.0237942188978195
6245.01007141549 0.0244713965803385
6245.68302508698 0.0246816780418158
6246.35597875847 0.022039907053113
6247.02893242996 0.0222841929644346
6247.70188610145 0.0217189751565456
6248.37483977294 0.02209766022861
6249.04779344442 0.0243675094097853
6249.72074711591 0.0244914274662733
6250.3937007874 0.0241733118891716
6251.06665445889 0.0243872217833996
6251.73960813038 0.0218122638761997
6252.41256180187 0.0218521021306515
6253.08551547336 0.0220914911478758
6253.75846914484 0.0221147276461124
6254.43142281633 0.0242973137646914
6255.10437648782 0.0241096951067448
6255.77733015931 0.0238444581627846
6256.4502838308 0.0237658713012934
6257.12323750229 0.0209153462201357
6257.79619117378 0.0209054052829742
6258.46914484527 0.021735617890954
6259.14209851676 0.0211407225579023
6259.81505218824 0.0242897346615791
6260.48800585973 0.0238243453204632
6261.16095953122 0.0243629664182663
6261.83391320271 0.0244397353380919
6262.5068668742 0.0217260364443064
6263.17982054569 0.0216124728322029
6263.85277421718 0.0218216329813004
6264.52572788866 0.0220128446817398
6265.19868156015 0.0238619185984135
6265.87163523164 0.0240230802446604
6266.54458890313 0.0245255883783102
6267.21754257462 0.0243610106408596
6267.89049624611 0.0221928749233484
6268.5634499176 0.0219073966145515
6269.23640358909 0.0218390598893166
6269.90935726057 0.0218481831252575
6270.58231093206 0.0249601509422064
6271.25526460355 0.025022404268384
6271.92821827504 0.0247230604290962
6272.60117194653 0.0243405569344759
6273.27412561802 0.0218557640910149
6273.94707928951 0.0221063680946827
6274.620032961 0.0219600424170494
6275.29298663248 0.0218329690396786
6275.96594030397 0.0249870624393225
6276.63889397546 0.0248569939285517
6277.31184764695 0.0243832282721996
6277.98480131844 0.0250724982470274
6278.65775498993 0.0224550422281027
6279.33070866142 0.022723751142621
6280.00366233291 0.02247822470963
6280.67661600439 0.0227780379354954
6281.34956967588 0.0251896418631077
6282.02252334737 0.0254957694560289
6282.69547701886 0.0252159796655178
6283.36843069035 0.0254790615290403
6284.04138436184 0.0233684126287699
6284.71433803333 0.0231388360261917
6285.38729170482 0.0233011990785599
6286.0602453763 0.0231876410543919
6286.73319904779 0.0255761276930571
6287.40615271928 0.0252310279756784
6288.07910639077 0.0250585339963436
6288.75206006226 0.0248992331326008
6289.42501373375 0.0226082894951105
6290.09796740524 0.0226913783699274
6290.77092107673 0.0220509953796864
6291.44387474821 0.0226281974464655
6292.1168284197 0.024951096624136
6292.78978209119 0.0251342635601759
6293.46273576268 0.0253828819841146
6294.13568943417 0.0253216475248337
6294.80864310566 0.022726284340024
6295.48159677715 0.0229563303291798
6296.15455044864 0.0223468542098999
6296.82750412012 0.0221637487411499
6297.50045779161 0.0249346382915974
6298.1734114631 0.0248863287270069
6298.84636513459 0.0248509477823973
6299.51931880608 0.0247020237147808
6300.19227247757 0.0221817940473557
6300.86522614906 0.0223275683820248
6301.53817982055 0.0222908314317465
6302.21113349203 0.0223436243832111
6302.88408716352 0.0251419600099325
6303.55704083501 0.024942746385932
6304.2299945065 0.0245723892003298
6304.90294817799 0.0245871674269438
6305.57590184948 0.0223312992602587
6306.24885552097 0.0222301352769136
6306.92180919245 0.0223780740052462
6307.59476286394 0.0222802963107824
6308.26771653543 0.0249944217503071
6308.94067020692 0.0249518305063248
6309.61362387841 0.023739380761981
6310.2865775499 0.02373181656003
6310.95953122139 0.0216169059276581
6311.63248489288 0.0216073710471392
6312.30543856437 0.0214754920452833
6312.97839223585 0.0219590459018946
6313.65134590734 0.0244758147746325
6314.32429957883 0.02448202483356
6314.99725325032 0.0241851862519979
6315.67020692181 0.0245266854763031
6316.3431605933 0.0215477515012026
6317.01611426479 0.021820230409503
6317.68906793628 0.021916838362813
6318.36202160776 0.0221391208469868
6319.03497527925 0.024515138939023
6319.70792895074 0.0247636940330267
6320.38088262223 0.0253955963999033
6321.05383629372 0.0252845585346222
6321.72678996521 0.0222743134945631
6322.3997436367 0.0222642924636602
6323.07269730819 0.0226057060062885
6323.74565097967 0.0227782465517521
6324.41860465116 0.0248840544372797
6325.09155832265 0.0254186950623989
6325.76451199414 0.0251497253775597
6326.43746566563 0.0253842249512672
6327.11041933712 0.0226507391780615
6327.78337300861 0.0227179210633039
6328.4563266801 0.0223275367170572
6329.12928035158 0.0224798321723938
6329.80223402307 0.0249305833131075
6330.47518769456 0.0254760235548019
6331.14814136605 0.0254456829279661
6331.82109503754 0.0252559073269367
6332.49404870903 0.0222804974764585
6333.16700238052 0.0225368645042181
6333.839956052 0.0220453310757875
6334.51290972349 0.0223088692873716
6335.18586339498 0.0249147173017263
6335.85881706647 0.0244749765843153
6336.53177073796 0.0258105006068945
6337.20472440945 0.0257562715560198
6337.87767808094 0.0226561333984137
6338.55063175243 0.022811209782958
6339.22358542392 0.0226902049034834
6339.8965390954 0.0225994233042002
6340.56949276689 0.0254202708601952
6341.24244643838 0.025500787422061
6341.91540010987 0.0250701028853655
6342.58835378136 0.024994432926178
6343.26130745285 0.0228516533970833
6343.93426112434 0.0229410957545042
6344.60721479582 0.0232926644384861
6345.28016846731 0.0229952614754438
6345.9531221388 0.025024076923728
6346.62607581029 0.025596858933568
6347.29902948178 0.0250289011746645
6347.97198315327 0.0253081228584051
6348.64493682476 0.0221969503909349
6349.31789049625 0.022412559017539
6349.99084416773 0.0227970518171787
6350.66379783922 0.0230449791997671
6351.33675151071 0.0252009257674217
6352.0097051822 0.0254865866154432
6352.68265885369 0.0248794332146645
6353.35561252518 0.0251832623034716
6354.02856619667 0.0227564107626677
6354.70151986816 0.0226915571838617
6355.37447353964 0.0222347304224968
6356.04742721113 0.0226192735135555
6356.72038088262 0.0250122454017401
6357.39333455411 0.0249190088361502
6358.0662882256 0.0254248809069395
6358.73924189709 0.0260130763053894
6359.41219556858 0.0225495118647814
6360.08514924007 0.0226226039230824
6360.75810291155 0.0228068809956312
6361.43105658304 0.0229122322052717
6362.10401025453 0.0252901185303926
6362.77696392602 0.0252253822982311
6363.44991759751 0.0259210020303726
6364.122871269 0.0260429661720991
6364.79582494049 0.0235527846962214
6365.46877861198 0.0234324093908072
6366.14173228346 0.0230090506374836
6366.81468595495 0.0234662927687168
6367.48763962644 0.0261347386986017
6368.16059329793 0.0260681211948395
6368.83354696942 0.0256614293903112
6369.50650064091 0.0259640663862228
6370.1794543124 0.0235488824546337
6370.85240798389 0.0235423911362886
6371.52536165537 0.0232209246605635
6372.19831532686 0.0230946503579617
6372.87126899835 0.0256283655762672
6373.54422266984 0.025516239926219
6374.21717634133 0.0260137673467398
6374.89013001282 0.0256477687507868
6375.56308368431 0.0233513303101063
6376.2360373558 0.0229125339537859
6376.90899102728 0.0235897041857243
6377.58194469877 0.0232299733906984
6378.25489837026 0.0260254181921482
6378.92785204175 0.025668740272522
6379.60080571324 0.0254621412605047
6380.27375938473 0.0258891545236111
6380.94671305622 0.0233930703252554
6381.61966672771 0.0234513655304909
6382.29262039919 0.0233116541057825
6382.96557407068 0.0234132967889309
6383.63852774217 0.0258807744830847
6384.31148141366 0.025530131533742
6384.98443508515 0.0250424649566412
6385.65738875664 0.025020357221365
6386.33034242813 0.0230276305228472
6387.00329609961 0.0227588322013617
6387.6762497711 0.0227632392197847
6388.34920344259 0.0223468076437712
6389.02215711408 0.0254128091037273
6389.69511078557 0.0250622611492872
6390.36806445706 0.0256547853350639
6391.04101812855 0.0252156537026167
6391.71397180004 0.0232156272977591
6392.38692547153 0.0226039346307516
6393.05987914301 0.0225418694317341
6393.7328328145 0.0227382406592369
6394.40578648599 0.0251161605119705
6395.07874015748 0.0250464919954538
6395.75169382897 0.0258377995342016
6396.42464750046 0.0256395228207111
6397.09760117195 0.0229177102446556
6397.77055484344 0.0228569712489843
6398.44350851492 0.0228032469749451
6399.11646218641 0.022993590682745
6399.7894158579 0.0259322393685579
6400.46236952939 0.025914853438735
6401.13532320088 0.025312177836895
6401.80827687237 0.0250802412629128
6402.48123054386 0.0234176125377417
6403.15418421534 0.022858640179038
6403.82713788683 0.02280886285007
6404.50009155832 0.0228761397302151
6405.17304522981 0.0254947766661644
6405.8459989013 0.0253397133201361
6406.51895257279 0.0262463204562664
6407.19190624428 0.0258869603276253
6407.86485991577 0.023437624797225
6408.53781358726 0.0230565499514341
6409.21076725874 0.0229671485722065
6409.88372093023 0.0231031533330679
6410.55667460172 0.0257403720170259
6411.22962827321 0.0255009084939957
6411.9025819447 0.0258043427020311
6412.57553561619 0.0259625241160393
6413.24848928768 0.0231702141463757
6413.92144295916 0.0231071449816227
6414.59439663065 0.0233050882816315
6415.26735030214 0.0230589285492897
6415.94030397363 0.0251585561782122
6416.61325764512 0.0251410193741322
6417.28621131661 0.02563769929111
6417.9591649881 0.0250334572046995
6418.63211865959 0.0228469055145979
6419.30507233107 0.0226275473833084
6419.97802600256 0.0230257827788591
6420.65097967405 0.0230635162442923
6421.32393334554 0.0257354006171227
6421.99688701703 0.0256180819123983
6422.66984068852 0.0257451143115759
6423.34279436001 0.0256302766501904
6424.0157480315 0.0235372819006443
6424.68870170298 0.0231068171560764
6425.36165537447 0.0230114702135324
6426.03460904596 0.023360712453723
6426.70756271745 0.0263014622032642
6427.38051638894 0.0256925132125616
6428.05347006043 0.0249668676406145
6428.72642373192 0.0252775177359581
6429.39937740341 0.0228843744844198
6430.07233107489 0.022661205381155
6430.74528474638 0.0229720752686262
6431.41823841787 0.0233060736209154
6432.09119208936 0.0257772225886583
6432.76414576085 0.0255820080637932
6433.43709943234 0.0248428490012884
6434.11005310383 0.0251519866287708
6434.78300677532 0.0228307414799929
6435.4559604468 0.0228263083845377
6436.12891411829 0.0228666998445988
6436.80186778978 0.02284175157547
6437.47482146127 0.0253241788595915
6438.14777513276 0.0256305243819952
6438.82072880425 0.0258920043706894
6439.49368247574 0.0254238564521074
6440.16663614723 0.0236572436988354
6440.83958981871 0.0228532981127501
6441.5125434902 0.0230911374092102
6442.18549716169 0.0229637287557125
6442.85845083318 0.0256084445863962
6443.53140450467 0.0255816355347633
6444.20435817616 0.0257623232901096
6444.87731184765 0.0258127618581057
6445.55026551914 0.0231609717011452
6446.22321919062 0.0232107192277908
6446.89617286211 0.0233313981443644
6447.5691265336 0.0231949202716351
6448.24208020509 0.0254456996917725
6448.91503387658 0.0252405740320683
6449.58798754807 0.0260688085108995
6450.26094121956 0.0260221436619759
6450.93389489105 0.0238823071122169
6451.60684856253 0.0237817242741585
6452.27980223402 0.0238430202007294
6452.95275590551 0.0239536929875612
6453.625709577 0.0263978149741888
6454.29866324849 0.0262516997754574
6454.97161691998 0.0260568596422672
6455.64457059147 0.02534169703722
6456.31752426295 0.023787884041667
6456.99047793444 0.0235821940004826
6457.66343160593 0.023312097415328
6458.33638527742 0.0227921698242426
6459.00933894891 0.0264547429978848
6459.6822926204 0.0262409001588821
6460.35524629189 0.025652127340436
6461.02819996338 0.025866387411952
6461.70115363487 0.023188553750515
6462.37410730635 0.0234019830822945
6463.04706097784 0.0234760008752346
6463.72001464933 0.0235789157450199
6464.39296832082 0.0259451027959585
6465.06592199231 0.0261523947119713
6465.7388756638 0.0258059576153755
6466.41182933529 0.0263635404407978
6467.08478300678 0.0238607376813889
6467.75773667826 0.0237288251519203
6468.43069034975 0.0234509948641062
6469.10364402124 0.0235656537115574
6469.77659769273 0.0256904754787683
6470.44955136422 0.0259091071784496
6471.12250503571 0.0260506216436625
6471.7954587072 0.0259505249559879
6472.46841237868 0.0235190130770206
6473.14136605017 0.0232496298849583
6473.81431972166 0.0236338675022125
6474.48727339315 0.0230120103806257
6475.16022706464 0.025472991168499
6475.83318073613 0.0255445037037134
6476.50613440762 0.0259194672107697
6477.17908807911 0.0258470848202705
6477.8520417506 0.0230830572545528
6478.52499542208 0.0231321193277836
6479.19794909357 0.0231928657740355
6479.87090276506 0.0234388839453459
6480.54385643655 0.0260586142539978
6481.21681010804 0.0258266963064671
6481.88976377953 0.0257700569927692
6482.56271745102 0.0260846652090549
6483.2356711225 0.0229109525680542
6483.90862479399 0.0230316817760468
6484.58157846548 0.0230537988245487
6485.25453213697 0.0232383664697409
6485.92748580846 0.0259007848799229
6486.60043947995 0.0255925562232733
6487.27339315144 0.0262583196163177
6487.94634682293 0.0262028649449348
6488.61930049441 0.0234293825924397
6489.2922541659 0.0232614167034626
6489.96520783739 0.0235502142459154
6490.63816150888 0.0237474851310253
6491.31111518037 0.0262255519628525
6491.98406885186 0.025902396067977
6492.65702252335 0.0265487730503082
6493.32997619484 0.0264302343130112
6494.00292986632 0.0238021332770586
6494.67588353781 0.0237083807587624
6495.3488372093 0.0236856359988451
6496.02179088079 0.0234938487410545
6496.69474455228 0.0258576571941376
6497.36769822377 0.0259377602487803
6498.04065189526 0.0264450535178185
6498.71360556675 0.0263748075813055
6499.38655923823 0.0237172748893499
6500.05951290972 0.0231799054890871
6500.73246658121 0.0233136955648661
6501.4054202527 0.0231268256902695
6502.07837392419 0.0260189790278673
6502.75132759568 0.02581244148314
6503.42428126717 0.0259560979902744
6504.09723493866 0.0252556558698416
6504.77018861014 0.0231312625110149
6505.44314228163 0.0232094507664442
6506.11609595312 0.0228436216711998
6506.78904962461 0.0230281390249729
6507.4620032961 0.0253201052546501
6508.13495696759 0.0251289941370487
6508.80791063908 0.0259192045778036
6509.48086431057 0.0260719992220402
6510.15381798205 0.0234691631048918
6510.82677165354 0.0234181806445122
6511.49972532503 0.0236751064658165
6512.17267899652 0.0235643852502108
6512.84563266801 0.0260450039058924
6513.5185863395 0.0257928371429443
6514.19154001099 0.0256063845008612
6514.86449368248 0.0262218080461025
6515.53744735396 0.0232754815369844
6516.21040102545 0.0236835274845362
6516.88335469694 0.0234893914312124
6517.55630836843 0.0236385595053434
6518.22926203992 0.026230450719595
6518.90221571141 0.026688639074564
6519.5751693829 0.0259226653724909
6520.24812305439 0.0258841514587402
6520.92107672587 0.0235108956694603
6521.59403039736 0.0229083858430386
6522.26698406885 0.0233632251620293
6522.93993774034 0.0235033314675093
6523.61289141183 0.0260962545871735
6524.28584508332 0.0265246070921421
6524.95879875481 0.0257959235459566
6525.63175242629 0.025327306240797
6526.30470609778 0.0234137941151857
6526.97765976927 0.0238402094691992
6527.65061344076 0.0238088835030794
6528.32356711225 0.0236702002584934
6528.99652078374 0.0265272427350283
6529.66947445523 0.0265883300453424
6530.34242812672 0.0259305387735367
6531.01538179821 0.0266442596912384
6531.68833546969 0.0233350489288568
6532.36128914118 0.0235807150602341
6533.03424281267 0.0241623446345329
6533.70719648416 0.0241485424339771
6534.38015015565 0.026865478605032
6535.05310382714 0.0265073794871569
6535.72605749863 0.0273567754775286
6536.39901117012 0.027369998395443
6537.0719648416 0.0246786400675774
6537.74491851309 0.0245202854275703
6538.41787218458 0.0244596302509308
6539.09082585607 0.0244992803782225
6539.76377952756 0.0274617373943329
6540.43673319905 0.0274950619786978
6541.10968687054 0.0261166784912348
6541.78264054202 0.0260159615427256
6542.45559421351 0.0239226352423429
6543.128547885 0.0238530449569225
6543.80150155649 0.024433609098196
6544.47445522798 0.0242372397333384
6545.14740889947 0.0266935247927904
6545.82036257096 0.026295917108655
6546.49331624245 0.0265038795769215
6547.16626991394 0.0264781769365072
6547.83922358542 0.0243381205946207
6548.51217725691 0.024247232824564
6549.1851309284 0.0245668571442366
6549.85808459989 0.0243705790489912
6550.53103827138 0.0262695029377937
6551.20399194287 0.0263224095106125
6551.87694561436 0.0266094822436571
6552.54989928584 0.0265656709671021
6553.22285295733 0.0244387947022915
6553.89580662882 0.0244440529495478
6554.56876030031 0.024739945307374
6555.2417139718 0.0245472528040409
6555.91466764329 0.0270755868405104
6556.58762131478 0.0267236083745956
6557.26057498627 0.0254063401371241
6557.93352865775 0.0258981604129076
6558.60648232924 0.0231514107435942
6559.27943600073 0.0231889598071575
6559.95238967222 0.0225387774407864
6560.62534334371 0.0230319127440453
6561.2982970152 0.0256489403545856
6561.97125068669 0.0256567113101482
6562.64420435818 0.0265439003705978
6563.31715802966 0.026101166382432
6563.99011170115 0.0234213061630726
6564.66306537264 0.0234205406159163
6565.33601904413 0.0237122792750597
6566.00897271562 0.0233157034963369
6566.68192638711 0.0264139492064714
6567.3548800586 0.0261444430798292
6568.02783373009 0.0265347752720118
6568.70078740157 0.0270865391939878
6569.37374107306 0.0234780963510275
6570.04669474455 0.0235737487673759
6570.71964841604 0.0238194111734629
6571.39260208753 0.0243409276008606
6572.06555575902 0.0270264651626348
6572.73850943051 0.0268239192664623
6573.411463102 0.026360159739852
6574.08441677348 0.02662268653512
6574.75737044497 0.023169532418251
6575.43032411646 0.0230565331876278
6576.10327778795 0.023787222802639
6576.77623145944 0.023373045027256
6577.44918513093 0.0261045508086681
6578.12213880242 0.0263791438192129
6578.79509247391 0.0262968502938747
6579.46804614539 0.0262646395713091
6580.14099981688 0.0239776577800512
6580.81395348837 0.0240153409540653
6581.48690715986 0.0241084527224302
6582.15986083135 0.0241729579865932
6582.83281450284 0.0268899351358414
6583.50576817433 0.026470959186554
6584.17872184582 0.026347991079092
6584.8516755173 0.0267627630382776
6585.52462918879 0.0241974964737892
6586.19758286028 0.0240593161433935
6586.87053653177 0.0245393067598343
6587.54349020326 0.0244001150131226
6588.21644387475 0.0268661249428988
6588.88939754624 0.0269959773868322
6589.56235121773 0.0262274909764528
6590.23530488921 0.0264267306774855
6590.9082585607 0.0239118598401546
6591.58121223219 0.0238679181784391
6592.25416590368 0.0244147758930922
6592.92711957517 0.0242275260388851
6593.60007324666 0.0267386510968208
6594.27302691815 0.0273097772151232
6594.94598058963 0.0264891944825649
6595.61893426112 0.0261884275823832
6596.29188793261 0.0238485876470804
6596.9648416041 0.0236026328057051
6597.63779527559 0.0241641867905855
6598.31074894708 0.0239156689494848
6598.98370261857 0.0265255607664585
6599.65665629006 0.0267114900052547
6600.32960996155 0.0260331816971302
6601.00256363303 0.0261173453181982
6601.67551730452 0.0231292899698019
6602.34847097601 0.0229685194790363
6603.0214246475 0.0234901066869497
6603.69437831899 0.0234309248626232
6604.36733199048 0.0267122201621532
6605.04028566197 0.0265264064073563
6605.71323933346 0.026454983279109
6606.38619300494 0.0263711754232645
6607.05914667643 0.0235866997390985
6607.73210034792 0.0234698727726936
6608.40505401941 0.0242223329842091
6609.0780076909 0.0240459907799959
6609.75096136239 0.026829406619072
6610.42391503388 0.026355093345046
6611.09686870537 0.0267105959355831
6611.76982237685 0.0265678130090237
6612.44277604834 0.0237127784639597
6613.11572971983 0.0242831259965897
6613.78868339132 0.0239120814949274
6614.46163706281 0.0244864616543055
6615.1345907343 0.0271142981946468
6615.80754440579 0.0273176413029432
6616.48049807728 0.0268351100385189
6617.15345174876 0.0267284456640482
6617.82640542025 0.0241173729300499
6618.49935909174 0.023577744141221
6619.17231276323 0.0241620056331158
6619.84526643472 0.023797707632184
6620.51822010621 0.0262353122234344
6621.1911737777 0.0267192106693983
6621.86412744918 0.0273496583104134
6622.53708112067 0.0274854861199856
6623.21003479216 0.0246340129524469
6623.88298846365 0.0243304930627346
6624.55594213514 0.0243411492556334
6625.22889580663 0.0249644741415977
6625.90184947812 0.027180278673768
6626.57480314961 0.0274556577205658
6627.2477568211 0.0274336393922567
6627.92071049258 0.0272073522210121
6628.59366416407 0.0243498310446739
6629.26661783556 0.0243114978075027
6629.93957150705 0.0239674597978592
6630.61252517854 0.0242773238569498
6631.28547885003 0.0273310765624046
6631.95843252152 0.0277891382575035
6632.631386193 0.0267896857112646
6633.30433986449 0.0267034415155649
6633.97729353598 0.0243798810988665
6634.65024720747 0.0242066290229559
6635.32320087896 0.0246038734912872
6635.99615455045 0.0242724567651749
6636.66910822194 0.0272832065820694
6637.34206189343 0.0271593257784843
6638.01501556491 0.0267073977738619
6638.6879692364 0.0270368438214064
6639.36092290789 0.024742316454649
6640.03387657938 0.0246939659118652
6640.70683025087 0.0242351330816746
6641.37978392236 0.0243830680847168
6642.05273759385 0.0275185126811266
6642.72569126534 0.0276157017797232
6643.39864493682 0.0266473107039928
6644.07159860831 0.0264843441545963
6644.7445522798 0.0244019739329815
6645.41750595129 0.024693651124835
6646.09045962278 0.0235405806452036
6646.76341329427 0.0238334983587265
6647.43636696576 0.0267390999943018
6648.10932063725 0.0270521361380816
6648.78227430873 0.0273300744593143
6649.45522798022 0.0273935794830322
6650.12818165171 0.024655569344759
6650.8011353232 0.024645859375596
6651.47408899469 0.024287935346365
6652.14704266618 0.0241918619722128
6652.81999633767 0.0269842315465212
6653.49295000916 0.0266732797026634
6654.16590368064 0.0264510158449411
6654.83885735213 0.0269998535513878
6655.51181102362 0.023897809907794
6656.18476469511 0.0239997878670692
6656.8577183666 0.023543069139123
6657.53067203809 0.0237805303186178
6658.20362570958 0.0261778049170971
6658.87657938107 0.0266764163970947
6659.54953305255 0.0274384487420321
6660.22248672404 0.0272559206932783
6660.89544039553 0.0243487041443586
6661.56839406702 0.0248798225075006
6662.24134773851 0.0240574982017279
6662.91430141 0.0244687460362911
6663.58725508149 0.0268800687044859
6664.26020875298 0.0268621668219566
6664.93316242446 0.0269571114331484
6665.60611609595 0.0268945768475533
6666.27906976744 0.0237678457051516
6666.95202343893 0.023778086528182
6667.62497711042 0.0237548444420099
6668.29793078191 0.023872010409832
6668.9708844534 0.0266657341271639
6669.64383812489 0.0270359069108963
6670.31679179637 0.0266412422060966
6670.98974546786 0.0264634154736996
6671.66269913935 0.0234651081264019
6672.33565281084 0.0237971153110266
6673.00860648233 0.0241195671260357
6673.68156015382 0.0241267327219248
6674.35451382531 0.0267040096223354
6675.02746749679 0.0265120323747396
6675.70042116828 0.0271368063986301
6676.37337483977 0.0268224216997623
6677.04632851126 0.0239740386605263
6677.71928218275 0.0236243885010481
6678.39223585424 0.0239359233528376
6679.06518952573 0.0242847632616758
6679.73814319722 0.0269635748118162
6680.41109686871 0.026951752603054
6681.08405054019 0.0270159095525742
6681.75700421168 0.0268824063241482
6682.42995788317 0.0244107525795698
6683.10291155466 0.024170508608222
6683.77586522615 0.0246086288243532
6684.44881889764 0.0242595169693232
6685.12177256913 0.0265770927071571
6685.79472624062 0.0266334507614374
6686.4676799121 0.0269289277493954
6687.14063358359 0.0267902687191963
6687.81358725508 0.0239608120173216
6688.48654092657 0.0242357924580574
6689.15949459806 0.0243233982473612
6689.83244826955 0.0241065379232168
6690.50540194104 0.0270694885402918
6691.17835561252 0.0268337372690439
6691.85130928401 0.0265065729618073
6692.5242629555 0.0264179836958647
6693.19721662699 0.0244916807860136
6693.87017029848 0.0245092511177063
6694.54312396997 0.0238638464361429
6695.21607764146 0.0238203667104244
6695.88903131295 0.0263875983655453
6696.56198498444 0.0260658115148544
6697.23493865592 0.0267244782298803
6697.90789232741 0.0268790982663631
6698.5808459989 0.0239882208406925
6699.25379967039 0.0240213088691235
6699.92675334188 0.0238521732389927
6700.59970701337 0.0236183293163776
6701.27266068486 0.0267181489616632
6701.94561435634 0.0268244352191687
6702.61856802783 0.0271149501204491
6703.29152169932 0.0274896062910557
6703.96447537081 0.0243933647871017
6704.6374290423 0.0249987952411175
6705.31038271379 0.024183165282011
6705.98333638528 0.0246104598045349
6706.65629005677 0.0277172643691301
6707.32924372825 0.0277745854109526
6708.00219739974 0.0281451046466827
6708.67515107123 0.0277967005968094
6709.34810474272 0.0248065423220396
6710.02105841421 0.0247290600091219
6710.6940120857 0.0246403571218252
6711.36696575719 0.0253519434481859
6712.03991942868 0.0274481140077114
6712.71287310016 0.0269276946783066
6713.38582677165 0.0279650874435902
6714.05878044314 0.0278670936822891
6714.73173411463 0.0250368043780327
6715.40468778612 0.0255314279347658
6716.07764145761 0.0256213862448931
6716.7505951291 0.0256336182355881
6717.42354880059 0.0278220605105162
6718.09650247207 0.0277179293334484
6718.76945614356 0.0278163179755211
6719.44240981505 0.027739480137825
6720.11536348654 0.0248851776123047
6720.78831715803 0.0249576885253191
6721.46127082952 0.0254487283527851
6722.13422450101 0.0254328884184361
6722.8071781725 0.0274720061570406
6723.48013184398 0.0277274176478386
6724.15308551547 0.0270533356815577
6724.82603918696 0.0270300544798374
6725.49899285845 0.0249912273138762
6726.17194652994 0.025083115324378
6726.84490020143 0.0247246231883764
6727.51785387292 0.0245297197252512
6728.19080754441 0.0275905709713697
6728.86376121589 0.0273161306977272
6729.53671488738 0.0273115392774343
6730.20966855887 0.0273923985660076
6730.88262223036 0.0242352541536093
6731.55557590185 0.0244179349392653
6732.22852957334 0.0244738645851612
6732.90148324483 0.0243613757193089
6733.57443691632 0.0269163567572832
6734.2473905878 0.0272049959748983
6734.92034425929 0.0287997126579285
6735.59329793078 0.0284872949123383
6736.26625160227 0.0245681386440992
6736.93920527376 0.0249128788709641
6737.61215894525 0.0251955818384886
6738.28511261674 0.0251967217773199
6738.95806628823 0.0276662688702345
6739.63101995971 0.0276970118284225
6740.3039736312 0.0271556954830885
6740.97692730269 0.0271575804799795
6741.64988097418 0.0239457450807095
6742.32283464567 0.0240752585232258
6742.99578831716 0.0243558175861835
6743.66874198865 0.0243454985320568
6744.34169566013 0.0264792609959841
6745.01464933162 0.0269692800939083
6745.68760300311 0.0269050933420658
6746.3605566746 0.0270049925893545
6747.03351034609 0.023833092302084
6747.70646401758 0.0244354847818613
6748.37941768907 0.0245084725320339
6749.05237136056 0.0243627578020096
6749.72532503205 0.0273505039513111
6750.39827870353 0.026941042393446
6751.07123237502 0.0274097342044115
6751.74418604651 0.027985455468297
6752.417139718 0.0243072975426912
6753.09009338949 0.0251083914190531
6753.76304706098 0.0249347444623709
6754.43600073247 0.0251591186970472
6755.10895440396 0.0272378791123629
6755.78190807544 0.0276588406413794
6756.45486174693 0.0266635436564684
6757.12781541842 0.0272335447371006
6757.80076908991 0.023901229724288
6758.4737227614 0.0243929009884596
6759.14667643289 0.0240588746964931
6759.81963010438 0.0243123061954975
6760.49258377586 0.0265714414417744
6761.16553744735 0.0269914846867323
6761.83849111884 0.0280197914689779
6762.51144479033 0.0282034780830145
6763.18439846182 0.0252513475716114
6763.85735213331 0.0250254832208157
6764.5303058048 0.0249889604747295
6765.20325947629 0.0251234099268913
6765.87621314778 0.0284358337521553
6766.54916681926 0.0277863461524248
6767.22212049075 0.0280017517507076
6767.89507416224 0.0283814445137978
6768.56802783373 0.0254612453281879
6769.24098150522 0.0252452697604895
6769.91393517671 0.0252743065357208
6770.5868888482 0.0253447256982327
6771.25984251968 0.0283340029418468
6771.93279619117 0.0278197638690472
6772.60574986266 0.0265266634523869
6773.27870353415 0.0263015814125538
6773.95165720564 0.0236374754458666
6774.62461087713 0.0237248279154301
6775.29756454862 0.0238963048905134
6775.97051822011 0.0238926522433758
6776.64347189159 0.0270530059933662
6777.31642556308 0.0266769230365753
6777.98937923457 0.0264595486223698
6778.66233290606 0.0262546725571156
6779.33528657755 0.0236465707421303
6780.00824024904 0.023878175765276
6780.68119392053 0.0239564962685108
6781.35414759202 0.0242782644927502
6782.0271012635 0.0267212577164173
6782.70005493499 0.0268326010555029
6783.37300860648 0.0272880531847477
6784.04596227797 0.0276746284216642
6784.71891594946 0.024790009483695
6785.39186962095 0.0248781237751245
6786.06482329244 0.0245722327381372
6786.73777696393 0.024765383452177
6787.41073063541 0.0278147850185633
6788.0836843069 0.027668658643961
6788.75663797839 0.0275657251477242
6789.42959164988 0.0274580512195826
6790.10254532137 0.0242291260510683
6790.77549899286 0.0240344610065222
6791.44845266435 0.0243093054741621
6792.12140633584 0.0246346462517977
6792.79436000732 0.0269942842423916
6793.46731367881 0.0272783599793911
6794.1402673503 0.0276219416409731
6794.81322102179 0.0276313815265894
6795.48617469328 0.0246191881597042
6796.15912836477 0.0248282738029957
6796.83208203626 0.0242089480161667
6797.50503570775 0.0246422048658133
6798.17798937923 0.0276865717023611
6798.85094305072 0.0281258057802916
6799.52389672221 0.0281030386686325
6800.1968503937 0.02806949429214
6800.86980406519 0.024883670732379
6801.54275773668 0.025164594873786
6802.21571140817 0.0247533749789
6802.88866507966 0.0250464137643576
6803.56161875114 0.0282767508178949
6804.23457242263 0.0283130258321762
6804.90752609412 0.028118347749114
6805.58047976561 0.0278839450329542
6806.2534334371 0.0248289071023464
6806.92638710859 0.0248377323150635
6807.59934078008 0.0249934382736683
6808.27229445157 0.0251782368868589
6808.94524812305 0.0276895966380835
6809.61820179454 0.0275392308831215
6810.29115546603 0.028031762689352
6810.96410913752 0.0280255433171988
6811.63706280901 0.0247828904539347
6812.3100164805 0.0253963768482208
6812.98297015199 0.0250219348818064
6813.65592382347 0.0247480366379023
6814.32887749496 0.027483431622386
6815.00183116645 0.0274304281920195
6815.67478483794 0.0274708401411772
6816.34773850943 0.0272484552115202
6817.02069218092 0.0249629653990269
6817.69364585241 0.0253571216017008
6818.3665995239 0.0246728807687759
6819.03955319539 0.0246822014451027
6819.71250686687 0.0277618896216154
6820.38546053836 0.0277376398444176
6821.05841420985 0.0275691952556372
6821.73136788134 0.0278056915849447
6822.40432155283 0.0247382260859013
6823.07727522432 0.0246264804154634
6823.75022889581 0.0251138638705015
6824.4231825673 0.0248858630657196
6825.09613623878 0.027356393635273
6825.76908991027 0.0274712797254324
6826.44204358176 0.0271244905889034
6827.11499725325 0.0272899996489286
6827.78795092474 0.0246846899390221
6828.46090459623 0.0246333926916122
6829.13385826772 0.0244291834533215
6829.8068119392 0.0243947226554155
6830.47976561069 0.0267328154295683
6831.15271928218 0.026859225705266
6831.82567295367 0.0268044471740723
6832.49862662516 0.0264120511710644
6833.17158029665 0.0236157290637493
6833.84453396814 0.0235905908048153
6834.51748763963 0.0240688938647509
6835.19044131112 0.024011742323637
6835.8633949826 0.0267142951488495
6836.53634865409 0.0268991943448782
6837.20930232558 0.0276501104235649
6837.88225599707 0.0278847012668848
6838.55520966856 0.0248737297952175
6839.22816334005 0.0248471722006798
6839.90111701154 0.0244855880737305
6840.57407068302 0.0246755927801132
6841.24702435451 0.027735386043787
6841.919978026 0.0281228180974722
6842.59293169749 0.0280113182961941
6843.26588536898 0.0275868773460388
6843.93883904047 0.0246006958186626
6844.61179271196 0.0247406270354986
6845.28474638345 0.0248201917856932
6845.95770005493 0.0246688239276409
6846.63065372642 0.0271337851881981
6847.30360739791 0.0270746853202581
6847.9765610694 0.027726074680686
6848.64951474089 0.027627270668745
6849.32246841238 0.0251398626714945
6849.99542208387 0.0247698593884706
6850.66837575536 0.0247316807508469
6851.34132942684 0.0248806402087212
6852.01428309833 0.0276584010571241
6852.68723676982 0.0273759420961142
6853.36019044131 0.0275612641125917
6854.0331441128 0.027607761323452
6854.70609778429 0.0248331427574158
6855.37905145578 0.0245615821331739
6856.05200512727 0.0248558297753334
6856.72495879875 0.0242174249142408
6857.39791247024 0.027611592784524
6858.07086614173 0.0273237340152264
6858.74381981322 0.027217548340559
6859.41677348471 0.0275516211986542
6860.0897271562 0.0240970496088266
6860.76268082769 0.0244263336062431
6861.43563449918 0.0244944095611572
6862.10858817066 0.0245565585792065
6862.78154184215 0.0270483214408159
6863.45449551364 0.0267902556806803
6864.12744918513 0.0274828374385834
6864.80040285662 0.0276006832718849
6865.47335652811 0.024881387129426
6866.1463101996 0.0248090345412493
6866.81926387109 0.0242334417998791
6867.49221754257 0.0240178443491459
6868.16517121406 0.0274573210626841
6868.83812488555 0.0274676363915205
6869.51107855704 0.0268797446042299
6870.18403222853 0.0271066557615995
6870.85698590002 0.0242868904024363
6871.52993957151 0.0244847498834133
6872.202893243 0.02413634583354
6872.87584691448 0.0237660892307758
6873.54880058597 0.027128491550684
6874.22175425746 0.0276347771286964
6874.89470792895 0.0268300510942936
6875.56766160044 0.0271959472447634
6876.24061527193 0.0242569893598557
6876.91356894342 0.0245873108506203
6877.58652261491 0.0244991537183523
6878.25947628639 0.024246858432889
6878.93242995788 0.0267577841877937
6879.60538362937 0.0270950831472874
6880.27833730086 0.0283716041594744
6880.95129097235 0.0282376129180193
6881.62424464384 0.0257525909692049
6882.29719831533 0.0255104601383209
6882.97015198681 0.0254070423543453
6883.6431056583 0.0253550186753273
6884.31605932979 0.0279084295034409
6884.98901300128 0.0281095523387194
6885.66196667277 0.0275989007204771
6886.33492034426 0.0276585444808006
6887.00787401575 0.0251470841467381
6887.68082768724 0.0253507103770971
6888.35378135873 0.0251542702317238
6889.02673503021 0.0252112615853548
6889.6996887017 0.0285048186779022
6890.37264237319 0.0280335117131472
6891.04559604468 0.0278445798903704
6891.71854971617 0.0278179012238979
6892.39150338766 0.0253998078405857
6893.06445705915 0.0249616764485836
6893.73741073064 0.0253277271986008
6894.41036440212 0.0256806146353483
6895.08331807361 0.0283154230564833
6895.7562717451 0.0281568933278322
6896.42922541659 0.0280971918255091
6897.10217908808 0.0283047463744879
6897.77513275957 0.0255346614867449
6898.44808643106 0.025303615257144
6899.12104010255 0.0255213510245085
6899.79399377403 0.0250752735882998
6900.46694744552 0.0277858059853315
6901.13990111701 0.0282824914902449
6901.8128547885 0.0271359644830227
6902.48580845999 0.0272426791489124
6903.15876213148 0.0242080260068178
6903.83171580297 0.0240977648645639
6904.50466947446 0.0242018066346645
6905.17762314594 0.0249928552657366
6905.85057681743 0.027541933581233
6906.52353048892 0.0270667634904385
6907.19648416041 0.0265523679554462
6907.8694378319 0.0265121646225452
6908.54239150339 0.0240175910294056
6909.21534517488 0.0240427777171135
6909.88829884636 0.024019306525588
6910.56125251785 0.0245330426841974
6911.23420618934 0.0271248910576105
6911.90715986083 0.0269209053367376
6912.58011353232 0.0279413610696793
6913.25306720381 0.0279240775853395
6913.9260208753 0.0252642221748829
6914.59897454679 0.0252624321728945
6915.27192821828 0.0253423303365707
6915.94488188976 0.0250503793358803
6916.61783556125 0.0282823760062456
6917.29078923274 0.0279362481087446
6917.96374290423 0.0272661074995995
6918.63669657572 0.0273340456187725
6919.30965024721 0.0249019917100668
6919.9826039187 0.0250008217990398
6920.65555759018 0.0248470176011324
6921.32851126167 0.0248825494199991
6922.00146493316 0.027941232547164
6922.67441860465 0.0280511360615492
6923.34737227614 0.0277458373457193
6924.02032594763 0.0282456930726767
6924.69327961912 0.0249035358428955
6925.36623329061 0.0246376004070044
6926.03918696209 0.0250914245843887
6926.71214063358 0.0248924698680639
6927.38509430507 0.0276629403233528
6928.05804797656 0.0276561342179775
6928.73100164805 0.0278622377663851
6929.40395531954 0.0274424199014902
6930.07690899103 0.0251921806484461
6930.74986266252 0.0247509051114321
6931.422816334 0.0252890717238188
6932.09577000549 0.0250820443034172
6932.76872367698 0.0277470275759697
6933.44167734847 0.0279653556644917
6934.11463101996 0.0282659642398357
6934.78758469145 0.0283609982579947
6935.46053836294 0.0253955312073231
6936.13349203443 0.025344567373395
6936.80644570591 0.0255288574844599
6937.4793993774 0.0255120750516653
6938.15235304889 0.0283705741167068
6938.82530672038 0.0282208006829023
6939.49826039187 0.028127159923315
6940.17121406336 0.028166925534606
6940.84416773485 0.0251030419021845
6941.51712140634 0.0251982156187296
6942.19007507782 0.0251712333410978
6942.86302874931 0.0252096131443977
6943.5359824208 0.0279014427214861
6944.20893609229 0.0289292428642511
6944.88188976378 0.0287371482700109
6945.55484343527 0.0293063633143902
6946.22779710676 0.0253526940941811
6946.90075077825 0.0254015736281872
6947.57370444973 0.0262851677834988
6948.24665812122 0.0261148158460855
6948.91961179271 0.0288707334548235
6949.5925654642 0.0289539638906717
6950.26551913569 0.028497127816081
6950.93847280718 0.0283029451966286
6951.61142647867 0.0250210873782635
6952.28438015016 0.0249808393418789
6952.95733382164 0.0253614876419306
6953.63028749313 0.025309007614851
6954.30324116462 0.028009133413434
6954.97619483611 0.0277609564363956
6955.6491485076 0.0281795170158148
6956.32210217909 0.0281874053180218
6956.99505585058 0.0252757780253887
6957.66800952207 0.025428282096982
6958.34096319355 0.0250992104411125
6959.01391686504 0.0255787372589111
6959.68687053653 0.0279592406004667
6960.35982420802 0.028240118175745
6961.03277787951 0.0292136147618294
6961.705731551 0.0296052433550358
6962.37868522249 0.0263352636247873
6963.05163889397 0.0266238767653704
6963.72459256546 0.0261820256710052
6964.39754623695 0.0264698583632708
6965.07049990844 0.0298661645501852
6965.74345357993 0.0295786131173372
6966.41640725142 0.028559098020196
6967.08936092291 0.0289875492453575
6967.7623145944 0.025889839977026
6968.43526826589 0.0258204955607653
6969.10822193737 0.0266658421605825
6969.78117560886 0.026835385710001
6970.45412928035 0.0289849974215031
6971.12708295184 0.0290491245687008
6971.80003662333 0.0298899039626122
6972.47299029482 0.0299154669046402
6973.14594396631 0.0264063607901335
6973.8188976378 0.0268984567373991
6974.49185130928 0.0264991298317909
6975.16480498077 0.0267460849136114
6975.83775865226 0.0296982266008854
6976.51071232375 0.0302016288042068
6977.18366599524 0.0288739036768675
6977.85661966673 0.0292363651096821
6978.52957333822 0.0256452932953835
6979.2025270097 0.0257920902222395
6979.87548068119 0.0262292455881834
6980.54843435268 0.0265511143952608
6981.22138802417 0.0289965569972992
6981.89434169566 0.0287404078990221
6982.56729536715 0.0291622504591942
6983.24024903864 0.0290581993758678
6983.91320271013 0.0257619172334671
6984.58615638162 0.0256478693336248
6985.2591100531 0.026253467425704
6985.93206372459 0.026142593473196
6986.60501739608 0.0286736264824867
6987.27797106757 0.0289629455655813
6987.95092473906 0.029560150578618
6988.62387841055 0.02953184209764
6989.29683208204 0.026477038860321
6989.96978575352 0.0258409064263105
6990.64273942501 0.0261732060462236
6991.3156930965 0.0265255700796843
6991.98864676799 0.0288852844387293
6992.66160043948 0.0285411719232798
6993.33455411097 0.0298981815576553
6994.00750778246 0.029926897957921
6994.68046145395 0.026583731174469
6995.35341512543 0.0265510473400354
6996.02636879692 0.0263045746833086
6996.69932246841 0.0265682395547628
6997.3722761399 0.029556643217802
6998.04522981139 0.0296157654374838
6998.71818348288 0.0280408896505833
6999.39113715437 0.0282460786402225
7000.06409082586 0.0255701895803213
7000.73704449734 0.0254821199923754
7001.40999816883 0.0258630253374577
7002.08295184032 0.0262146200984716
7002.75590551181 0.0284894928336143
7003.4288591833 0.0283707845956087
7004.10181285479 0.0289488062262535
7004.77476652628 0.0289263911545277
7005.44772019777 0.0258179176598787
7006.12067386925 0.0257846340537071
7006.79362754074 0.0257970131933689
7007.46658121223 0.0260364785790443
7008.13953488372 0.0288141090422869
7008.81248855521 0.0290007963776588
7009.4854422267 0.0294924005866051
7010.15839589819 0.0296609550714493
7010.83134956968 0.0260676108300686
7011.50430324116 0.0259080771356821
7012.17725691265 0.0265814792364836
7012.85021058414 0.0270996429026127
7013.52316425563 0.0290970914065838
7014.19611792712 0.0294733699411154
7014.86907159861 0.0296421814709902
7015.5420252701 0.0297470558434725
7016.21497894159 0.0257813818752766
7016.88793261307 0.026295019313693
7017.56088628456 0.0268405061215162
7018.23383995605 0.0273004416376352
7018.90679362754 0.0291743259876966
7019.57974729903 0.0295450687408447
7020.25270097052 0.0294194370508194
7020.92565464201 0.0292853694409132
7021.5986083135 0.0262409020215273
7022.27156198498 0.0263458229601383
7022.94451565647 0.0267972107976675
7023.61746932796 0.0270900819450617
7024.29042299945 0.0291696842759848
7024.96337667094 0.0289584901183844
7025.63633034243 0.0295038763433695
7026.30928401392 0.0296571049839258
7026.98223768541 0.0271690152585506
7027.65519135689 0.0268749687820673
7028.32814502838 0.0274941641837358
7029.00109869987 0.0272354036569595
7029.67405237136 0.0297132786363363
7030.34700604285 0.0297947935760021
7031.01995971434 0.0295530576258898
7031.69291338583 0.02912319265306
7032.36586705731 0.0264387018978596
7033.0388207288 0.026196176186204
7033.71177440029 0.0269243679940701
7034.38472807178 0.026746416464448
7035.05768174327 0.0295221246778965
7035.73063541476 0.029696112498641
7036.40358908625 0.0289673544466496
7037.07654275774 0.0287796538323164
7037.74949642923 0.0260105412453413
7038.42245010071 0.0257749669253826
7039.0954037722 0.0263215210288763
7039.76835744369 0.0265575386583805
7040.44131111518 0.0290023125708103
7041.11426478667 0.0296019501984119
7041.78721845816 0.028827428817749
7042.46017212965 0.0291984230279922
7043.13312580114 0.0266212821006775
7043.80607947262 0.0265525784343481
7044.47903314411 0.0266764406114817
7045.1519868156 0.0267239771783352
7045.82494048709 0.0291721802204847
7046.49789415858 0.0293532777577639
7047.17084783007 0.0293806549161673
7047.84380150156 0.0296087488532066
7048.51675517304 0.02682975679636
7049.18970884453 0.027036102488637
7049.86266251602 0.0263407677412033
7050.53561618751 0.0267743077129126
7051.208569859 0.0294627100229263
7051.88152353049 0.0302949007600546
7052.55447720198 0.0303766671568155
7053.22743087347 0.0303310360759497
7053.90038454496 0.0275632999837399
7054.57333821644 0.027809415012598
7055.24629188793 0.0270110070705414
7055.91924555942 0.0269569158554077
7056.59219923091 0.0302842501550913
7057.2651529024 0.0308423917740583
7057.93810657389 0.0300955716520548
7058.61106024538 0.0304025579243898
7059.28401391686 0.0270522646605968
7059.95696758835 0.0274219699203968
7060.62992125984 0.0270748995244503
7061.30287493133 0.0274294279515743
7061.97582860282 0.0302271693944931
7062.64878227431 0.0303811859339476
7063.3217359458 0.0305121280252934
7063.99468961729 0.0301683265715837
7064.66764328877 0.0275915656238794
7065.34059696026 0.0276953149586916
7066.01355063175 0.0268118195235729
7066.68650430324 0.0265216063708067
7067.35945797473 0.0295977592468262
7068.03241164622 0.0292126946151257
7068.70536531771 0.0299757104367018
7069.3783189892 0.0301107857376337
7070.05127266068 0.0277033746242523
7070.72422633217 0.0271311774849892
7071.39718000366 0.0264530386775732
7072.07013367515 0.0267064552754164
7072.74308734664 0.0292841270565987
7073.41604101813 0.0297091733664274
7074.08899468962 0.0286094639450312
7074.76194836111 0.0289681479334831
7075.43490203259 0.0254758093506098
7076.10785570408 0.0264854244887829
7076.78080937557 0.026134705170989
7077.45376304706 0.0262477360665798
7078.12671671855 0.0294299982488155
7078.79967039004 0.0290300268679857
7079.47262406153 0.0291178245097399
7080.14557773302 0.0292451195418835
7080.8185314045 0.0263049807399511
7081.49148507599 0.0261554010212421
7082.16443874748 0.0265557672828436
7082.83739241897 0.0266459938138723
7083.51034609046 0.029095895588398
7084.18329976195 0.0299390982836485
7084.85625343344 0.0297092888504267
7085.52920710493 0.0296024046838284
7086.20216077641 0.0265273749828339
7086.8751144479 0.026793047785759
7087.54806811939 0.0265127997845411
7088.22102179088 0.0265859197825193
7088.89397546237 0.0292715635150671
7089.56692913386 0.0298034399747849
7090.23988280535 0.0295065734535456
7090.91283647684 0.0291848424822092
7091.58579014832 0.0264716409146786
7092.25874381981 0.0263197906315327
7092.9316974913 0.0265627037733793
7093.60465116279 0.0263740997761488
7094.27760483428 0.0300686191767454
7094.95055850577 0.0295844934880733
7095.62351217726 0.0291692838072777
7096.29646584875 0.0292891599237919
7096.96941952023 0.026427686214447
7097.64237319172 0.0259552802890539
7098.31532686321 0.0261239279061556
7098.9882805347 0.0258201751857996
7099.66123420619 0.0289261378347874
7100.33418787768 0.029197396710515
7101.00714154917 0.029738150537014
7101.68009522065 0.0296018105000257
7102.35304889214 0.026903323829174
7103.02600256363 0.0265928991138935
7103.69895623512 0.0262403655797243
7104.37190990661 0.0254286173731089
7105.0448635781 0.0292748138308525
7105.71781724959 0.0290647987276316
7106.39077092108 0.0305373352020979
7107.06372459257 0.0306518375873566
7107.73667826405 0.0271762534976006
7108.40963193554 0.0269995387643576
7109.08258560703 0.0272582918405533
7109.75553927852 0.0270383246243
7110.42849295001 0.0294693093746901
7111.1014466215 0.0299461856484413
7111.77440029299 0.0300872586667538
7112.44735396448 0.0299730040132999
7113.12030763596 0.0272032041102648
7113.79326130745 0.026982057839632
7114.46621497894 0.0279740057885647
7115.13916865043 0.0280321836471558
7115.81212232192 0.0308086033910513
7116.48507599341 0.0311192534863949
7117.1580296649 0.0298586152493954
7117.83098333638 0.0301038902252913
7118.50393700787 0.0268522035330534
7119.17689067936 0.0268440917134285
7119.84984435085 0.0272863488644361
7120.52279802234 0.027036476880312
7121.19575169383 0.0308439750224352
7121.86870536532 0.030780915170908
7122.54165903681 0.0309746786952019
7123.2146127083 0.0304366424679756
7123.88756637978 0.0280681699514389
7124.56052005127 0.0276147797703743
7125.23347372276 0.0275353919714689
7125.90642739425 0.0273453146219254
7126.57938106574 0.0307718086987734
7127.25233473723 0.0308153480291367
7127.92528840872 0.0300825461745262
7128.5982420802 0.0292862057685852
7129.27119575169 0.0270312465727329
7129.94414942318 0.0268034338951111
7130.61710309467 0.0256700254976749
7131.29005676616 0.0257802698761225
7131.96301043765 0.0293670166283846
7132.63596410914 0.0295941885560751
7133.30891778063 0.0294708926230669
7133.98187145211 0.0288354214280844
7134.6548251236 0.0265710838139057
7135.32777879509 0.0265172850340605
7136.00073246658 0.0267594903707504
7136.67368613807 0.0267863124608994
7137.34663980956 0.0291837528347969
7138.01959348105 0.0298430602997541
7138.69254715254 0.0300133265554905
7139.36550082402 0.0299734640866518
7140.03845449551 0.0272568929940462
7140.711408167 0.0274661406874657
7141.38436183849 0.0272944029420614
7142.05731550998 0.0275309085845947
7142.73026918147 0.03039575740695
7143.40322285296 0.0302897393703461
7144.07617652445 0.0304512418806553
7144.74913019593 0.0303850434720516
7145.42208386742 0.0277645662426949
7146.09503753891 0.028127197176218
7146.7679912104 0.0279720816761255
7147.44094488189 0.0276727546006441
7148.11389855338 0.0307014249265194
7148.78685222487 0.0304143577814102
7149.45980589636 0.0314219407737255
7150.13275956784 0.0313544571399689
7150.80571323933 0.0276178251951933
7151.47866691082 0.027582909911871
7152.15162058231 0.0280201137065887
7152.8245742538 0.0280216187238693
7153.49752792529 0.0305543094873428
7154.17048159678 0.0308122560381889
7154.84343526827 0.0305922720581293
7155.51638893975 0.0309314094483852
7156.18934261124 0.027582660317421
7156.86229628273 0.0273610968142748
7157.53524995422 0.027904961258173
7158.20820362571 0.0279086977243423
7158.8811572972 0.0305004548281431
7159.55411096869 0.0302895326167345
7160.22706464018 0.0299668423831463
7160.90001831166 0.0301888845860958
7161.57297198315 0.0271229557693005
7162.24592565464 0.026896957308054
7162.91887932613 0.0274267923086882
7163.59183299762 0.0276248939335346
7164.26478666911 0.0305576510727406
7164.9377403406 0.0311327148228884
7165.61069401209 0.0299353878945112
7166.28364768357 0.0303041115403175
7166.95660135506 0.027298130095005
7167.62955502655 0.0272211916744709
7168.30250869804 0.0274291411042213
7168.97546236953 0.0274231806397438
7169.64841604102 0.0303463190793991
7170.32136971251 0.0306735970079899
7170.99432338399 0.0306593421846628
7171.66727705548 0.030898367986083
7172.34023072697 0.027315903455019
7173.01318439846 0.0272489134222269
7173.68613806995 0.0274746119976044
7174.35909174144 0.0272522363811731
7175.03204541293 0.0310918428003788
7175.70499908442 0.0306580848991871
7176.37795275591 0.031350664794445
7177.05090642739 0.031040508300066
7177.72386009888 0.0280150305479765
7178.39681377037 0.0280382409691811
7179.06976744186 0.0280407015234232
7179.74272111335 0.0279474128037691
7180.41567478484 0.0311816558241844
7181.08862845633 0.031453013420105
7181.76158212782 0.031223064288497
7182.4345357993 0.0303690396249294
7183.10748947079 0.0274619329720736
7183.78044314228 0.0275362245738506
7184.45339681377 0.0277521517127752
7185.12635048526 0.0276727788150311
7185.79930415675 0.0309969261288643
7186.47225782824 0.031383354216814
7187.14521149973 0.030507430434227
7187.81816517121 0.0305879823863506
7188.4911188427 0.0271652564406395
7189.16407251419 0.0273640137165785
7189.83702618568 0.0281844232231379
7190.50997985717 0.0276849400252104
7191.18293352866 0.0308425445109606
7191.85588720015 0.0304103177040815
7192.52884087164 0.031174823641777
7193.20179454312 0.0300433505326509
7193.87474821461 0.0276217591017485
7194.5477018861 0.0269673895090818
7195.22065555759 0.0280083641409874
7195.89360922908 0.0275191869586706
7196.56656290057 0.0306226406246424
7197.23951657206 0.0307514015585184
7197.91247024354 0.0306451357901096
7198.58542391503 0.0307895168662071
7199.25837758652 0.0277992580085993
7199.93133125801 0.0279095880687237
7200.6042849295 0.0278855338692665
7201.27723860099 0.0276799071580172
7201.95019227248 0.0311307944357395
7202.62314594397 0.0308684483170509
7203.29609961546 0.0307996161282063
7203.96905328694 0.0304484590888023
7204.64200695843 0.0270034689456224
7205.31496062992 0.0268525015562773
7205.98791430141 0.0277532562613487
7206.6608679729 0.0278282016515732
7207.33382164439 0.031114362180233
7208.00677531588 0.0307662896811962
7208.67972898736 0.0302792843431234
7209.35268265885 0.0311677027493715
7210.02563633034 0.0270677674561739
7210.69859000183 0.028109572827816
7211.37154367332 0.0277382377535105
7212.04449734481 0.0282824952155352
7212.7174510163 0.0304554589092731
7213.39040468779 0.0303827505558729
7214.06335835927 0.0304005648940802
7214.73631203076 0.0298759639263153
7215.40926570225 0.0268354285508394
7216.08221937374 0.0269116032868624
7216.75517304523 0.0277319848537445
7217.42812671672 0.0275487452745438
7218.10108038821 0.0302619654685259
7218.7740340597 0.0299888737499714
7219.44698773118 0.0309872925281525
7220.11994140267 0.0309770964086056
7220.79289507416 0.0275026243180037
7221.46584874565 0.0276508387178183
7222.13880241714 0.0283832214772701
7222.81175608863 0.0280202329158783
7223.48470976012 0.0303434059023857
7224.15766343161 0.0310717988759279
7224.83061710309 0.0316682942211628
7225.50357077458 0.0308544617146254
7226.17652444607 0.0282150320708752
7226.84947811756 0.0281585231423378
7227.52243178905 0.0291269589215517
7228.19538546054 0.0283622313290834
7228.86833913203 0.0317891873419285
7229.54129280352 0.0314871445298195
7230.214246475 0.0312012694776058
7230.88720014649 0.0310255624353886
7231.56015381798 0.0279749352484941
7232.23310748947 0.0280100591480732
7232.90606116096 0.0282461754977703
7233.57901483245 0.0283094700425863
7234.25196850394 0.0313338339328766
7234.92492217543 0.0312423035502434
7235.59787584691 0.0313845984637737
7236.2708295184 0.0312925204634666
7236.94378318989 0.0287976749241352
7237.61673686138 0.028835678473115
7238.28969053287 0.0286083314567804
7238.96264420436 0.0288858376443386
7239.63559787585 0.0309300664812326
7240.30855154734 0.0311558693647385
7240.98150521882 0.0311315096914768
7241.65445889031 0.0306926444172859
7242.3274125618 0.028517821803689
7243.00036623329 0.0285494942218065
7243.67331990478 0.0292072910815477
7244.34627357627 0.0292597692459822
7245.01922724776 0.0323599651455879
7245.69218091925 0.0315702706575394
7246.36513459073 0.0311427731066942
7247.03808826222 0.0307679269462824
7247.71104193371 0.0280937310308218
7248.3839956052 0.0284749548882246
7249.05694927669 0.0286078453063965
7249.72990294818 0.0284062493592501
7250.40285661967 0.0313440635800362
7251.07581029115 0.0312031097710133
7251.74876396264 0.0314944423735142
7252.42171763413 0.0311290435492992
7253.09467130562 0.0284167751669884
7253.76762497711 0.0290057826787233
7254.4405786486 0.0274688899517059
7255.11353232009 0.0282274354249239
7255.78648599158 0.0308597572147846
7256.45943966307 0.0310398414731026
7257.13239333455 0.0310432258993387
7257.80534700604 0.0310846194624901
7258.47830067753 0.0284289065748453
7259.15125434902 0.0280373990535736
7259.82420802051 0.0284190606325865
7260.497161692 0.0283711794763803
7261.17011536349 0.0313358828425407
7261.84306903498 0.0315131805837154
7262.51602270646 0.0307924598455429
7263.18897637795 0.0308814812451601
7263.86193004944 0.0278685539960861
7264.53488372093 0.0282250307500362
7265.20783739242 0.0283831246197224
7265.88079106391 0.0284410733729601
7266.5537447354 0.0307390261441469
7267.22669840688 0.0310375243425369
7267.89965207837 0.030140969902277
7268.57260574986 0.0301020815968513
7269.24555942135 0.0279274452477694
7269.91851309284 0.0277523156255484
7270.59146676433 0.0285552609711885
7271.26442043582 0.0282560996711254
7271.93737410731 0.0311627592891455
7272.6103277788 0.0311272405087948
7273.28328145028 0.0313503406941891
7273.95623512177 0.0316879339516163
7274.62918879326 0.0288058929145336
7275.30214246475 0.0284808650612831
7275.97509613624 0.0282919406890869
7276.64804980773 0.0282835382968187
7277.32100347922 0.0308124721050262
7277.9939571507 0.0307526215910912
7278.66691082219 0.0309903863817453
7279.33986449368 0.0310894902795553
7280.01281816517 0.0278047919273376
7280.68577183666 0.0278049167245626
7281.35872550815 0.0278228335082531
7282.03167917964 0.0275465361773968
7282.70463285113 0.030428109690547
7283.37758652261 0.0311217587441206
7284.0505401941 0.0312222875654697
7284.72349386559 0.0312471408396959
7285.39644753708 0.0279878471046686
7286.06940120857 0.0279934257268906
7286.74235488006 0.0280891358852386
7287.41530855155 0.0278676170855761
7288.08826222304 0.0309196319431067
7288.76121589452 0.0309176873415709
7289.43416956601 0.0311747007071972
7290.1071232375 0.0303899589926004
7290.78007690899 0.0274630486965179
7291.45303058048 0.0270481780171394
7292.12598425197 0.0285040251910686
7292.79893792346 0.0280058402568102
7293.47189159495 0.0310083273798227
7294.14484526643 0.0308380462229252
7294.81779893792 0.0313529558479786
7295.49075260941 0.0315676331520081
7296.1637062809 0.0281694699078798
7296.83665995239 0.0279639400541782
7297.50961362388 0.0287288390100002
7298.18256729537 0.0282525885850191
7298.85552096686 0.0314052626490593
7299.52847463834 0.0313350632786751
7300.20142830983 0.0309824347496033
7300.87438198132 0.0308797117322683
7301.54733565281 0.0284688044339418
7302.2202893243 0.0287890136241913
7302.89324299579 0.0273050498217344
7303.56619666728 0.0276501737535
7304.23915033877 0.0300140008330345
7304.91210401025 0.0301254000514746
7305.58505768174 0.0317083299160004
7306.25801135323 0.031160157173872
7306.93096502472 0.0288783330470324
7307.60391869621 0.0282199494540691
7308.2768723677 0.0281810704618692
7308.94982603919 0.0279581602662802
7309.62277971068 0.0312775187194347
7310.29573338216 0.0309772454202175
7310.96868705365 0.0320486649870872
7311.64164072514 0.032202061265707
7312.31459439663 0.0287954807281494
7312.98754806812 0.0289325658231974
7313.66050173961 0.0285060089081526
7314.3334554111 0.0287709012627602
7315.00640908259 0.0313769578933716
7315.67936275407 0.0308305602520704
7316.35231642556 0.0316137671470642
7317.02527009705 0.0311401151120663
7317.69822376854 0.0287694428116083
7318.37117744003 0.0289772674441338
7319.04413111152 0.0288919638842344
7319.71708478301 0.0290004573762417
7320.39003845449 0.0316154770553112
7321.06299212598 0.0311408452689648
7321.73594579747 0.0323523543775082
7322.40889946896 0.0315839312970638
7323.08185314045 0.0281948428601027
7323.75480681194 0.0282962191849947
7324.42776048343 0.0287023987621069
7325.10071415492 0.0287490449845791
7325.77366782641 0.0311949402093887
7326.44662149789 0.0313480049371719
7327.11957516938 0.0321033149957657
7327.79252884087 0.0326704420149326
7328.46548251236 0.0289157163351774
7329.13843618385 0.0292072352021933
7329.81138985534 0.0290200691670179
7330.48434352683 0.0292380768805742
7331.15729719832 0.0318547934293747
7331.8302508698 0.0320115610957146
7332.50320454129 0.0318014211952686
7333.17615821278 0.0317062512040138
7333.84911188427 0.0281397979706526
7334.52206555576 0.0289476830512285
7335.19501922725 0.0282245203852654
7335.86797289874 0.0285650938749313
7336.54092657022 0.0316543504595757
7337.21388024171 0.0305663179606199
7337.8868339132 0.0314873158931732
7338.55978758469 0.0318171866238117
7339.23274125618 0.0285094976425171
7339.90569492767 0.0284175723791122
7340.57864859916 0.0284590143710375
7341.25160227065 0.0282916873693466
7341.92455594214 0.0316778533160686
7342.59750961362 0.0317352004349232
7343.27046328511 0.0314106792211533
7343.9434169566 0.0315959639847279
7344.61637062809 0.027873245999217
7345.28932429958 0.0283728111535311
7345.96227797107 0.0284201242029667
7346.63523164256 0.0281136836856604
7347.30818531404 0.0311993658542633
7347.98113898553 0.0315924622118473
7348.65409265702 0.0325861535966396
7349.32704632851 0.0325937792658806
7350 0.0286453701555729
7350.67295367149 0.028896227478981
7351.34590734298 0.0280537623912096
7352.01886101447 0.0285726506263018
7352.69181468595 0.0317777208983898
7353.36476835744 0.0322550795972347
7354.03772202893 0.0315914824604988
7354.71067570042 0.0316002480685711
7355.38362937191 0.0281082205474377
7356.0565830434 0.0285690557211637
7356.72953671489 0.0285029206424952
7357.40249038638 0.0284037254750729
7358.07544405786 0.0317541547119617
7358.74839772935 0.0317644327878952
7359.42135140084 0.030916228890419
7360.09430507233 0.0309770088642836
7360.76725874382 0.0278538912534714
7361.44021241531 0.0282492712140083
7362.1131660868 0.029205895960331
7362.78611975829 0.028750030323863
7363.45907342977 0.0320545509457588
7364.13202710126 0.0315486863255501
7364.80498077275 0.0320413485169411
7365.47793444424 0.0320826061069965
7366.15088811573 0.0286830142140388
7366.82384178722 0.0286130551248789
7367.49679545871 0.0284505765885115
7368.1697491302 0.028082262724638
7368.84270280168 0.0317304655909538
7369.51565647317 0.0314496122300625
7370.18861014466 0.031804833561182
7370.86156381615 0.031686294823885
7371.53451748764 0.0289472527801991
7372.20747115913 0.0285022910684347
7372.88042483062 0.0285897459834814
7373.55337850211 0.028865484520793
7374.22633217359 0.0314640030264854
7374.89928584508 0.031781941652298
7375.57223951657 0.0321971923112869
7376.24519318806 0.0322240851819515
7376.91814685955 0.0282526854425669
7377.59110053104 0.0285555943846703
7378.26405420253 0.0288966186344624
7378.93700787402 0.0288817901164293
7379.6099615455 0.0320745408535004
7380.28291521699 0.032298069447279
7380.95586888848 0.0320692807435989
7381.62882255997 0.0318111665546894
7382.30177623146 0.0287391841411591
7382.97472990295 0.0285785254091024
7383.64768357444 0.0290948823094368
7384.32063724593 0.02916344627738
7384.99359091741 0.0322734825313091
7385.6665445889 0.0318798460066319
7386.33949826039 0.0313636846840382
7387.01245193188 0.0315252393484116
7387.68540560337 0.0291099417954683
7388.35835927486 0.0293078273534775
7389.03131294635 0.0287599358707666
7389.70426661783 0.0288863256573677
7390.37722028932 0.0321355015039444
7391.05017396081 0.0318910256028175
7391.7231276323 0.0319849625229836
7392.39608130379 0.0319063439965248
7393.06903497528 0.0291535221040249
7393.74198864677 0.0283758230507374
7394.41494231826 0.0289633516222239
7395.08789598975 0.0284464713186026
7395.76084966123 0.031839095056057
7396.43380333272 0.0316065885126591
7397.10675700421 0.0322180949151516
7397.7797106757 0.0321038775146008
7398.45266434719 0.0290419105440378
7399.12561801868 0.0290418341755867
7399.79857169017 0.0295241940766573
7400.47152536166 0.0297070350497961
7401.14447903314 0.0314591750502586
7401.81743270463 0.031792301684618
7402.49038637612 0.0324491076171398
7403.16334004761 0.0323098823428154
7403.8362937191 0.0296358726918697
7404.50924739059 0.0297188926488161
7405.18220106208 0.0297096166759729
7405.85515473356 0.0299185700714588
7406.52810840505 0.0322861969470978
7407.20106207654 0.0323561728000641
7407.87401574803 0.0321892201900482
7408.54696941952 0.0320961214601994
7409.21992309101 0.0297642759978771
7409.8928767625 0.0297918617725372
7410.56583043399 0.0292299222201109
7411.23878410548 0.0292974635958672
7411.91173777696 0.0325679518282413
7412.58469144845 0.0322482399642467
7413.25764511994 0.0331153273582458
7413.93059879143 0.0323169082403183
7414.60355246292 0.0297586601227522
7415.27650613441 0.0295353792607784
7415.9494598059 0.0303966943174601
7416.62241347738 0.0301981344819069
7417.29536714887 0.0332951657474041
7417.96832082036 0.0330209545791149
7418.64127449185 0.0322357229888439
7419.31422816334 0.0317332483828068
7419.98718183483 0.0283169522881508
7420.66013550632 0.0287044681608677
7421.33308917781 0.0285338740795851
7422.00604284929 0.0290565099567175
7422.67899652078 0.0325870886445045
7423.35195019227 0.0321314260363579
7424.02490386376 0.0316098481416702
7424.69785753525 0.0316881611943245
7425.37081120674 0.0292076263576746
7426.04376487823 0.0285486076027155
7426.71671854972 0.0289463736116886
7427.3896722212 0.0289198029786348
7428.06262589269 0.0320076942443848
7428.73557956418 0.032053466886282
7429.40853323567 0.031393475830555
7430.08148690716 0.0316211134195328
7430.75444057865 0.0285648796707392
7431.42739425014 0.0282634794712067
7432.10034792163 0.028562230989337
7432.77330159311 0.0286987796425819
7433.4462552646 0.0319994054734707
7434.11920893609 0.0326482504606247
7434.79216260758 0.0311861298978329
7435.46511627907 0.0312745496630669
7436.13806995056 0.028337424620986
7436.81102362205 0.0287163872271776
7437.48397729354 0.0285065863281488
7438.15693096502 0.0289009921252728
7438.82988463651 0.0314671956002712
7439.502838308 0.0315969698131084
7440.17579197949 0.0318458937108517
7440.84874565098 0.0317858718335629
7441.52169932247 0.0289855655282736
7442.19465299396 0.0293402075767517
7442.86760666545 0.029486333951354
7443.54056033693 0.0294545218348503
7444.21351400842 0.0330000594258308
7444.88646767991 0.0324407853186131
7445.5594213514 0.0314179100096226
7446.23237502289 0.0321076884865761
7446.90532869438 0.0292820651084185
7447.57828236587 0.0295538939535618
7448.25123603736 0.0287588983774185
7448.92418970884 0.0288966149091721
7449.59714338033 0.0316882990300655
7450.27009705182 0.0319776013493538
7450.94305072331 0.0314751639962196
7451.6160043948 0.0315380841493607
7452.28895806629 0.028557363897562
7452.96191173778 0.0285446718335152
7453.63486540927 0.0285977851599455
7454.30781908075 0.0288993716239929
7454.98077275224 0.0316585451364517
7455.65372642373 0.031621515750885
7456.32668009522 0.0319751873612404
7456.99963376671 0.0324474237859249
7457.6725874382 0.0289919283241034
7458.34554110969 0.0282633695751429
7459.01849478117 0.0290287807583809
7459.69144845266 0.0286987908184528
7460.36440212415 0.0321630202233791
7461.03735579564 0.0322018340229988
7461.71030946713 0.031604029238224
7462.38326313862 0.0313877575099468
7463.05621681011 0.028364684432745
7463.7291704816 0.028652086853981
7464.40212415309 0.0282188653945923
7465.07507782457 0.0288539938628674
7465.74803149606 0.0313782654702663
7466.42098516755 0.0313279628753662
7467.09393883904 0.0317406952381134
7467.76689251053 0.0311987847089767
7468.43984618202 0.0282384157180786
7469.11279985351 0.0284902639687061
7469.785753525 0.0294087640941143
7470.45870719648 0.0293323118239641
7471.13166086797 0.0316874198615551
7471.80461453946 0.0316361524164677
7472.47756821095 0.0318393670022488
7473.15052188244 0.0320236757397652
7473.82347555393 0.0286188684403896
7474.49642922542 0.0285088922828436
7475.16938289691 0.0293739344924688
7475.84233656839 0.0294053200632334
7476.51529023988 0.0322808660566807
7477.18824391137 0.0322182476520538
7477.86119758286 0.0318967364728451
7478.53415125435 0.0318878404796124
7479.20710492584 0.0287289023399353
7479.88005859733 0.0289085879921913
7480.55301226882 0.0281079187989235
7481.2259659403 0.0283386018127203
7481.89891961179 0.0318835116922855
7482.57187328328 0.0317137241363525
7483.24482695477 0.0330611355602741
7483.91778062626 0.0332168973982334
7484.59073429775 0.0301586389541626
7485.26368796924 0.0300420317798853
7485.93664164072 0.0295643396675587
7486.60959531221 0.0299861449748278
7487.2825489837 0.0328978784382343
7487.95550265519 0.0331391654908657
7488.62845632668 0.0322719924151897
7489.30140999817 0.0328062735497952
7489.97436366966 0.0296050347387791
7490.64731734115 0.0299937352538109
7491.32027101264 0.0287534296512604
7491.99322468412 0.0291662774980068
7492.66617835561 0.0328142382204533
7493.3391320271 0.0321970656514168
7494.01208569859 0.0317620635032654
7494.68503937008 0.031653568148613
7495.35799304157 0.0284820776432753
7496.03094671306 0.0280868988484144
7496.70390038454 0.0284118186682463
7497.37685405603 0.0288265570998192
7498.04980772752 0.0311111733317375
7498.72276139901 0.0316441282629967
7499.3957150705 0.0307159423828125
7500.06866874199 0.030903585255146
7500.74162241348 0.0276417303830385
7501.41457608497 0.0282699912786484
7502.08752975645 0.0280303917825222
7502.76048342794 0.0288006402552128
7503.43343709943 0.0308300144970417
7504.10639077092 0.0310687478631735
7504.77934444241 0.0316480249166489
7505.4522981139 0.0314133204519749
7506.12525178539 0.0272350553423166
7506.79820545688 0.0271693356335163
7507.47115912836 0.0278678014874458
7508.14411279985 0.027952179312706
7508.81706647134 0.0305196493864059
7509.49002014283 0.0312344301491976
7510.16297381432 0.0315249934792519
7510.83592748581 0.0308044776320457
7511.5088811573 0.0277003757655621
7512.18183482879 0.0276715029031038
7512.85478850027 0.0280711371451616
7513.52774217176 0.028017794713378
7514.20069584325 0.0299385525286198
7514.87364951474 0.0298030450940132
7515.54660318623 0.0308742187917233
7516.21955685772 0.0308280419558287
7516.89251052921 0.0281252320855856
7517.5654642007 0.0278395377099514
7518.23841787218 0.0284577663987875
7518.91137154367 0.028012054041028
7519.58432521516 0.0313643366098404
7520.25727888665 0.0312865786254406
7520.93023255814 0.0310137793421745
7521.60318622963 0.0306171607226133
7522.27613990112 0.0279218927025795
7522.94909357261 0.0282015558332205
7523.62204724409 0.0280874520540237
7524.29500091558 0.0281692892313004
7524.96795458707 0.031118119135499
7525.64090825856 0.0305746588855982
7526.31386193005 0.0318256020545959
7526.98681560154 0.0311478730291128
7527.65976927303 0.0288614295423031
7528.33272294452 0.0287074949592352
7529.005676616 0.0293110869824886
7529.67863028749 0.0291324593126774
7530.35158395898 0.0321908369660378
7531.02453763047 0.0319481827318668
7531.69749130196 0.0314607806503773
7532.37044497345 0.0313702896237373
7533.04339864494 0.028707318007946
7533.71635231643 0.0289573911577463
7534.38930598791 0.0292870365083218
7535.0622596594 0.0287840571254492
7535.73521333089 0.0318678431212902
7536.40816700238 0.03200738504529
7537.08112067387 0.0318660773336887
7537.75407434536 0.0319150798022747
7538.42702801685 0.0285247433930635
7539.09998168833 0.029056753963232
7539.77293535982 0.0292608849704266
7540.44588903131 0.0287393648177385
7541.1188427028 0.032265730202198
7541.79179637429 0.0318389907479286
7542.46475004578 0.0310814063996077
7543.13770371727 0.0311395563185215
7543.81065738876 0.0282606445252895
7544.48361106025 0.0284395236521959
7545.15656473173 0.0286805760115385
7545.82951840322 0.0291606411337852
7546.50247207471 0.0315624922513962
7547.1754257462 0.0313652120530605
7547.84837941769 0.0317315831780434
7548.52133308918 0.0317117758095264
7549.19428676067 0.0279986020177603
7549.86724043216 0.0285890903323889
7550.54019410364 0.0287013463675976
7551.21314777513 0.0289529412984848
7551.88610144662 0.0320070795714855
7552.55905511811 0.0317183397710323
7553.2320087896 0.0310138463973999
7553.90496246109 0.0309742651879787
7554.57791613258 0.0282973609864712
7555.25086980406 0.0279970709234476
7555.92382347555 0.0282047614455223
7556.59677714704 0.0281016081571579
7557.26973081853 0.0311625692993402
7557.94268449002 0.0309111624956131
7558.61563816151 0.0308318324387074
7559.288591833 0.0303201079368591
7559.96154550449 0.0277364868670702
7560.63449917598 0.0279123988002539
7561.30745284746 0.0277133639901876
7561.98040651895 0.0275603942573071
7562.65336019044 0.0305898189544678
7563.32631386193 0.0305204279720783
7563.99926753342 0.0312943384051323
7564.67222120491 0.0311311893165112
7565.3451748764 0.0282817594707012
7566.01812854788 0.028514064848423
7566.69108221937 0.0285913180559874
7567.36403589086 0.0285309944301844
7568.03698956235 0.0313230492174625
7568.70994323384 0.0309507288038731
7569.38289690533 0.0316464602947235
7570.05585057682 0.0316411107778549
7570.72880424831 0.0281825009733438
7571.40175791979 0.0284555815160275
7572.07471159128 0.0287786889821291
7572.74766526277 0.0284394342452288
7573.42061893426 0.0314326882362366
7574.09357260575 0.0313743092119694
7574.76652627724 0.0317061468958855
7575.43947994873 0.0315966308116913
7576.11243362022 0.0283930357545614
7576.7853872917 0.0285109095275402
7577.45834096319 0.0283434484153986
7578.13129463468 0.0281771216541529
7578.80424830617 0.0315240100026131
7579.47720197766 0.0317438319325447
7580.15015564915 0.030760882422328
7580.82310932064 0.0308985840529203
7581.49606299213 0.0279702693223953
7582.16901666361 0.0276458039879799
7582.8419703351 0.0282735321670771
7583.51492400659 0.0281644500792027
7584.18787767808 0.0301154144108295
7584.86083134957 0.030361495912075
7585.53378502106 0.0318118333816528
7586.20673869255 0.0317138060927391
7586.87969236404 0.0285474341362715
7587.55264603552 0.0286382287740707
7588.22559970701 0.028973288834095
7588.8985533785 0.0284164883196354
7589.57150704999 0.0313360989093781
7590.24446072148 0.0316174775362015
7590.91741439297 0.0309794675558805
7591.59036806446 0.0309275332838297
7592.26332173595 0.027166647836566
7592.93627540743 0.0278997346758842
7593.60922907892 0.0284778047353029
7594.28218275041 0.0282210148870945
7594.9551364219 0.0312095824629068
7595.62809009339 0.0306785851716995
7596.30104376488 0.0305914916098118
7596.97399743637 0.0301893949508667
7597.64695110786 0.0278495326638222
7598.31990477934 0.0275522954761982
7598.99285845083 0.0285186246037483
7599.66581212232 0.0281845908612013
7600.33876579381 0.0308610983192921
7601.0117194653 0.0311471428722143
7601.68467313679 0.030645901337266
7602.35762680828 0.030420983210206
7603.03058047977 0.0282801054418087
7603.70353415125 0.0284612607210875
7604.37648782274 0.0283180382102728
7605.04944149423 0.0282313134521246
7605.72239516572 0.0313993841409683
7606.39534883721 0.0313427038490772
7607.0683025087 0.0310245454311371
7607.74125618019 0.031020624563098
7608.41420985167 0.0284680482000113
7609.08716352316 0.0284391473978758
7609.76011719465 0.0290725249797106
7610.43307086614 0.0291546452790499
7611.10602453763 0.0322111174464226
7611.77897820912 0.0317673720419407
7612.45193188061 0.031567171216011
7613.1248855521 0.031780119985342
7613.79783922359 0.0287659578025341
7614.47079289507 0.0287248939275742
7615.14374656656 0.0287545174360275
7615.81670023805 0.028376767411828
7616.48965390954 0.0315165147185326
7617.16260758103 0.0313743315637112
7617.83556125252 0.0318776331841946
7618.50851492401 0.0314757861196995
7619.1814685955 0.0284130834043026
7619.85442226698 0.0282390471547842
7620.52737593847 0.029226029291749
7621.20032960996 0.0288026910275221
7621.87328328145 0.031626433134079
7622.54623695294 0.0314098335802555
7623.21919062443 0.0319906435906887
7623.89214429592 0.0324690155684948
7624.5650979674 0.0298448447138071
7625.23805163889 0.029783321544528
7625.91100531038 0.0287325922399759
7626.58395898187 0.029286639764905
7627.25691265336 0.0317704044282436
7627.92986632485 0.0320556908845901
7628.60281999634 0.0313098356127739
7629.27577366783 0.0315318778157234
7629.94872733932 0.0285622458904982
7630.6216810108 0.0287751071155071
7631.29463468229 0.0286874305456877
7631.96758835378 0.0286630671471357
7632.64054202527 0.0313644073903561
7633.31349569676 0.0317205674946308
7633.98644936825 0.0303643699735403
7634.65940303974 0.0305504910647869
7635.33235671122 0.0275439750403166
7636.00531038271 0.0274263676255941
7636.6782640542 0.0279508214443922
7637.35121772569 0.0281968358904123
7638.02417139718 0.0310523770749569
7638.69712506867 0.0307089053094387
7639.37007874016 0.0303700901567936
7640.04303241165 0.0299576111137867
7640.71598608313 0.0274475589394569
7641.38893975462 0.0276292264461517
7642.06189342611 0.0282017849385738
7642.7348470976 0.0280783604830503
7643.40780076909 0.0305155850946903
7644.08075444058 0.0307433009147644
7644.75370811207 0.0315805375576019
7645.42666178356 0.0313225202262402
7646.09961545504 0.0276900697499514
7646.77256912653 0.0281810387969017
7647.44552279802 0.0278685186058283
7648.11847646951 0.0287143457680941
7648.791430141 0.0305921472609043
7649.46438381249 0.0313890539109707
7650.13733748398 0.0315666981041431
7650.81029115547 0.0313988253474236
7651.48324482695 0.027537290006876
7652.15619849844 0.0277129672467709
7652.82915216993 0.0281006284058094
7653.50210584142 0.0278250649571419
7654.17505951291 0.0304297003895044
7654.8480131844 0.0307099036872387
7655.52096685589 0.0311181265860796
7656.19392052738 0.0316701531410217
7656.86687419886 0.0286132711917162
7657.53982787035 0.0282358191907406
7658.21278154184 0.0292568076401949
7658.88573521333 0.0292179957032204
7659.55868888482 0.03193524107337
7660.23164255631 0.0318581573665142
7660.9045962278 0.0313040092587471
7661.57754989929 0.0314176343381405
7662.25050357077 0.0289237145334482
7662.92345724226 0.0288493614643812
7663.59641091375 0.0291847232729197
7664.26936458524 0.0287853367626667
7664.94231825673 0.0322062708437443
7665.61527192822 0.032366544008255
7666.28822559971 0.0317549370229244
7666.9611792712 0.0316844880580902
7667.63413294268 0.0292829535901546
7668.30708661417 0.0296461973339319
7668.98004028566 0.0286543574184179
7669.65299395715 0.0288548152893782
7670.32594762864 0.0317001566290855
7670.99890130013 0.0312779434025288
7671.67185497162 0.0329624712467194
7672.34480864311 0.0326353907585144
7673.01776231459 0.0289203673601151
7673.69071598608 0.0291772857308388
7674.36366965757 0.0291561335325241
7675.03662332906 0.0291398130357265
7675.70957700055 0.0320568792521954
7676.38253067204 0.0324197933077812
7677.05548434353 0.031045813113451
7677.72843801501 0.0310924872756004
7678.4013916865 0.0283315666019917
7679.07434535799 0.0280724707990885
7679.74729902948 0.0284083839505911
7680.42025270097 0.0282595269382
7681.09320637246 0.0309239402413368
7681.76616004395 0.03097303211689
7682.43911371544 0.0312017295509577
7683.11206738693 0.0306392181664705
7683.78502105841 0.0276701264083385
7684.4579747299 0.027829971164465
7685.13092840139 0.0282782968133688
7685.80388207288 0.0281042940914631
7686.47683574437 0.0307148527354002
7687.14978941586 0.0310328453779221
7687.82274308735 0.030878497287631
7688.49569675884 0.0308754425495863
7689.16865043032 0.0279270932078362
7689.84160410181 0.028025396168232
7690.5145577733 0.0287091881036758
7691.18751144479 0.028813173994422
7691.86046511628 0.0314169600605965
7692.53341878777 0.0318447984755039
7693.20637245926 0.0313324443995953
7693.87932613074 0.0310166496783495
7694.55227980223 0.0279285181313753
7695.22523347372 0.0282307974994183
7695.89818714521 0.0285326447337866
7696.5711408167 0.0283875800669193
7697.24409448819 0.0310282707214355
7697.91704815968 0.0309530906379223
7698.59000183117 0.0310715790838003
7699.26295550266 0.0308488924056292
7699.93590917414 0.028761463239789
7700.60886284563 0.0279995612800121
7701.28181651712 0.0287924464792013
7701.95477018861 0.0279577430337667
7702.6277238601 0.0313438810408115
7703.30067753159 0.0314267612993717
7703.97363120308 0.0315872542560101
7704.64658487456 0.0321980975568295
7705.31953854605 0.0289783775806427
7705.99249221754 0.0285762567073107
7706.66544588903 0.0292256008833647
7707.33839956052 0.0286596864461899
7708.01135323201 0.0318166464567184
7708.6843069035 0.031063174828887
7709.35726057499 0.0314227044582367
7710.03021424647 0.0316908098757267
7710.70316791796 0.0285747703164816
7711.37612158945 0.0282994695007801
7712.04907526094 0.0290316101163626
7712.72202893243 0.0292536467313766
7713.39498260392 0.0315366312861443
7714.06793627541 0.0312597379088402
7714.7408899469 0.0314190685749054
7715.41384361838 0.0318926498293877
7716.08679728987 0.0285186041146517
7716.75975096136 0.0287575125694275
7717.43270463285 0.0291554536670446
7718.10565830434 0.0294461883604527
7718.77861197583 0.0318022295832634
7719.45156564732 0.0315413288772106
7720.12451931881 0.0314359739422798
7720.79747299029 0.0317635238170624
7721.47042666178 0.0286505799740553
7722.14338033327 0.0285133235156536
7722.81633400476 0.0281971339136362
7723.48928767625 0.0285271480679512
7724.16224134774 0.0313859358429909
7724.83519501923 0.0313330292701721
7725.50814869072 0.0312619432806969
7726.1811023622 0.0313283689320087
7726.85405603369 0.0280841551721096
7727.52700970518 0.0286069456487894
7728.19996337667 0.0286372620612383
7728.87291704816 0.0284042544662952
7729.54587071965 0.0317168794572353
7730.21882439114 0.0312891639769077
7730.89177806263 0.0310529842972755
7731.56473173411 0.0316912196576595
7732.2376854056 0.0282633155584335
7732.91063907709 0.0286561120301485
7733.58359274858 0.0281187538057566
7734.25654642007 0.0284718200564384
7734.92950009156 0.0320689715445042
7735.60245376305 0.0323079079389572
7736.27540743454 0.031683474779129
7736.94836110602 0.0317871905863285
7737.62131477751 0.028096804395318
7738.294268449 0.0288706086575985
7738.96722212049 0.0286572594195604
7739.64017579198 0.0283461175858974
7740.31312946347 0.0317635647952557
7740.98608313496 0.0314131006598473
7741.65903680645 0.0322017483413219
7742.33199047793 0.0323026143014431
7743.00494414942 0.0291243679821491
7743.67789782091 0.0293293483555317
7744.3508514924 0.0294642485678196
7745.02380516389 0.029508288949728
7745.69675883538 0.0322356522083282
7746.36971250687 0.0320221893489361
7747.04266617835 0.0320845656096935
7747.71561984984 0.031599510461092
7748.38857352133 0.0294280126690865
7749.06152719282 0.0294527169317007
7749.73448086431 0.0298564936965704
7750.4074345358 0.0298132263123989
7751.08038820729 0.0318367518484592
7751.75334187878 0.0327926650643349
7752.42629555027 0.0319078341126442
7753.09924922175 0.0321806110441685
7753.77220289324 0.0288814175873995
7754.44515656473 0.0293101221323013
7755.11811023622 0.0296395383775234
7755.79106390771 0.0293501894921064
7756.4640175792 0.0321761518716812
7757.13697125069 0.0320072807371616
7757.80992492218 0.0318538993597031
7758.48287859366 0.0318948775529861
7759.15583226515 0.0288019776344299
7759.82878593664 0.0287182405591011
7760.50173960813 0.029078982770443
7761.17469327962 0.0289619900286198
7761.84764695111 0.0327638722956181
7762.5206006226 0.0319050885736942
7763.19355429409 0.0317569300532341
7763.86650796557 0.0318365432322025
7764.53946163706 0.0290713384747505
7765.21241530855 0.029059860855341
7765.88536898004 0.0287785548716784
7766.55832265153 0.0283611547201872
7767.23127632302 0.0308256708085537
7767.90422999451 0.0311522856354713
7768.577183666 0.0315563939511776
7769.25013733748 0.0319569073617458
7769.92309100897 0.0288846045732498
7770.59604468046 0.0286207124590874
7771.26899835195 0.0288882590830326
7771.94195202344 0.0285165626555681
7772.61490569493 0.0317983850836754
7773.28785936642 0.0317352265119553
7773.9608130379 0.0317787565290928
7774.63376670939 0.0314995497465134
7775.30672038088 0.0285814665257931
7775.97967405237 0.0286538638174534
7776.65262772386 0.029168488457799
7777.32558139535 0.0285829678177834
7777.99853506684 0.0313777960836887
7778.67148873833 0.0307560209184885
7779.34444240982 0.0308933071792126
7780.0173960813 0.0305283106863499
7780.69034975279 0.0279584527015686
7781.36330342428 0.0276794526726007
7782.03625709577 0.027889771386981
7782.70921076726 0.0275913886725903
7783.38216443875 0.031340379267931
7784.05511811024 0.0305495243519545
7784.72807178172 0.0311838649213314
7785.40102545321 0.0312659703195095
7786.0739791247 0.0283316466957331
7786.74693279619 0.0283868871629238
7787.41988646768 0.0288536045700312
7788.09284013917 0.0284454375505447
7788.76579381066 0.0316087789833546
7789.43874748215 0.0311476327478886
7790.11170115363 0.0308362059295177
7790.78465482512 0.0308535527437925
7791.45760849661 0.0285862404853106
7792.1305621681 0.0279602017253637
7792.80351583959 0.0286227148026228
7793.47646951108 0.028794826939702
7794.14942318257 0.0315446741878986
7794.82237685406 0.0313823074102402
7795.49533052554 0.0314859338104725
7796.16828419703 0.0312951989471912
7796.84123786852 0.0279112998396158
7797.51419154001 0.0281082801520824
7798.1871452115 0.0292389411479235
7798.86009888299 0.0285002402961254
7799.53305255448 0.032369676977396
7800.20600622597 0.0318931713700294
7800.87895989745 0.0311899930238724
7801.55191356894 0.0314473696053028
7802.22486724043 0.0279764365404844
7802.89782091192 0.0286511313170195
7803.57077458341 0.0284074284136295
7804.2437282549 0.0285357963293791
7804.91668192639 0.0319765545427799
7805.58963559788 0.0319061130285263
7806.26258926936 0.0315980724990368
7806.93554294085 0.0316499695181847
7807.60849661234 0.0284236334264278
7808.28145028383 0.0282672327011824
7808.95440395532 0.0286149140447378
7809.62735762681 0.0285327304154634
7810.3003112983 0.0317400395870209
7810.97326496979 0.0313812904059887
7811.64621864127 0.0316722393035889
7812.31917231276 0.0318465381860733
7812.99212598425 0.0283138640224934
7813.66507965574 0.0283563882112503
7814.33803332723 0.029131768271327
7815.01098699872 0.0290490966290236
7815.68394067021 0.0319693721830845
7816.3568943417 0.0321051366627216
7817.02984801318 0.0310860499739647
7817.70280168467 0.0310600399971008
7818.37575535616 0.0287290643900633
7819.04870902765 0.0284227151423693
7819.72166269914 0.0275710821151733
7820.39461637063 0.0280681066215038
7821.06757004212 0.0306751653552055
7821.74052371361 0.0313201509416103
7822.41347738509 0.0316327959299088
7823.08643105658 0.0311005134135485
7823.75938472807 0.029166005551815
7824.43233839956 0.0291020479053259
7825.10529207105 0.0282488744705915
7825.77824574254 0.0279340278357267
7826.45119941403 0.0305281095206738
7827.12415308551 0.0307089425623417
7827.797106757 0.031501766294241
7828.47006042849 0.0320192687213421
7829.14301409998 0.0295114982873201
7829.81596777147 0.0300037562847137
7830.48892144296 0.0288029536604881
7831.16187511445 0.0288258027285337
7831.83482878594 0.0322579927742481
7832.50778245743 0.0324610248208046
7833.18073612891 0.0318854860961437
7833.8536898004 0.0321824662387371
7834.52664347189 0.0284348838031292
7835.19959714338 0.0285929813981056
7835.87255081487 0.0286769811064005
7836.54550448636 0.0286422520875931
7837.21845815785 0.0315994098782539
7837.89141182934 0.0319067761301994
7838.56436550082 0.0317024886608124
7839.23731917231 0.0316673144698143
7839.9102728438 0.0283487550914288
7840.58322651529 0.0283650662750006
7841.25618018678 0.028615090996027
7841.92913385827 0.0288343988358974
7842.60208752976 0.031470712274313
7843.27504120124 0.0315113626420498
7843.94799487273 0.032406710088253
7844.62094854422 0.0320889130234718
7845.29390221571 0.0287587065249681
7845.9668558872 0.028487728908658
7846.63980955869 0.0288464818149805
7847.31276323018 0.0289945770055056
7847.98571690167 0.0321059823036194
7848.65867057316 0.0317220091819763
7849.33162424464 0.0304693393409252
7850.00457791613 0.0303156524896622
7850.67753158762 0.0273516047745943
7851.35048525911 0.0270483400672674
7852.0234389306 0.0277587920427322
7852.69639260209 0.0272126160562038
7853.36934627358 0.0296824276447296
7854.04229994506 0.0303376000374556
7854.71525361655 0.0305538792163134
7855.38820728804 0.0305279046297073
7856.06116095953 0.0277229361236095
7856.73411463102 0.028035894036293
7857.40706830251 0.027733551338315
7858.080021974 0.0272821038961411
7858.75297564549 0.0305838380008936
7859.42592931697 0.0302747581154108
7860.09888298846 0.0312376227229834
7860.77183665995 0.0312169957906008
7861.44479033144 0.0281782746315002
7862.11774400293 0.028478130698204
7862.79069767442 0.0277963988482952
7863.46365134591 0.0276688449084759
7864.1366050174 0.0309951230883598
7864.80955868888 0.0306679103523493
7865.48251236037 0.0313921496272087
7866.15546603186 0.0312343053519726
7866.82841970335 0.028431735932827
7867.50137337484 0.0283361747860909
7868.17432704633 0.0284531619399786
7868.84728071782 0.0287237856537104
7869.52023438931 0.0310714785009623
7870.19318806079 0.0309061408042908
7870.86614173228 0.0309714935719967
7871.53909540377 0.0310911200940609
7872.21204907526 0.0286930911242962
7872.88500274675 0.0287849847227335
7873.55795641824 0.029047317802906
7874.23091008973 0.0287903677672148
7874.90386376122 0.0316047593951225
7875.5768174327 0.0310821197926998
7876.24977110419 0.0310484766960144
7876.92272477568 0.0308426357805729
7877.59567844717 0.0285394378006458
7878.26863211866 0.0284055937081575
7878.94158579015 0.0284421015530825
7879.61453946164 0.0281356424093246
7880.28749313313 0.0313463397324085
7880.96044680461 0.0308823697268963
7881.6334004761 0.031275786459446
7882.30635414759 0.0312355477362871
7882.97930781908 0.0285476110875607
7883.65226149057 0.0288917869329453
7884.32521516206 0.0277921259403229
7884.99816883355 0.0276685263961554
7885.67112250504 0.0310637634247541
7886.34407617652 0.0313719250261784
7887.01702984801 0.0319360420107841
7887.6899835195 0.0317859016358852
7888.36293719099 0.0291046015918255
7889.03589086248 0.0289761666208506
7889.70884453397 0.0281726159155369
7890.38179820546 0.0278186742216349
7891.05475187695 0.0306123849004507
7891.72770554843 0.0311693213880062
7892.40065921992 0.030956506729126
7893.07361289141 0.0311357751488686
7893.7465665629 0.0286881811916828
7894.41952023439 0.0282546877861023
7895.09247390588 0.0285241827368736
7895.76542757737 0.0284466333687305
7896.43838124885 0.0307603180408478
7897.11133492034 0.0307159721851349
7897.78428859183 0.0307850856333971
7898.45724226332 0.0309605188667774
7899.13019593481 0.0285571739077568
7899.8031496063 0.0281809382140636
7900.47610327779 0.0284417662769556
7901.14905694928 0.0283823031932116
7901.82201062077 0.0311850775033236
7902.49496429225 0.0313391499221325
7903.16791796374 0.0306289084255695
7903.84087163523 0.0312169212847948
7904.51382530672 0.0276635400950909
7905.18677897821 0.027842303737998
7905.8597326497 0.0283222477883101
7906.53268632119 0.0287247281521559
7907.20563999268 0.0312811732292175
7907.87859366416 0.0312170404940844
7908.55154733565 0.0314247459173203
7909.22450100714 0.0313562080264091
7909.89745467863 0.0290225595235825
7910.57040835012 0.0282532349228859
7911.24336202161 0.028777401894331
7911.9163156931 0.0291330572217703
7912.58926936458 0.0315625481307507
7913.26222303607 0.0315476916730404
7913.93517670756 0.0313299298286438
7914.60813037905 0.0313937366008759
7915.28108405054 0.0285071358084679
7915.95403772203 0.028507461771369
7916.62699139352 0.0291469823569059
7917.29994506501 0.0288129784166813
7917.9728987365 0.0316941253840923
7918.64585240798 0.0313148349523544
7919.31880607947 0.0313160382211208
7919.99175975096 0.031452439725399
7920.66471342245 0.0294095706194639
7921.33766709394 0.0291582252830267
7922.01062076543 0.0286636725068092
7922.68357443692 0.0279987454414368
7923.3565281084 0.031061539426446
7924.02948177989 0.0314681902527809
7924.70243545138 0.0312256589531898
7925.37538912287 0.0315267629921436
7926.04834279436 0.0288702361285686
7926.72129646585 0.0288906674832106
7927.39425013734 0.0279209017753601
7928.06720380883 0.0281241908669472
7928.74015748031 0.0304704736918211
7929.4131111518 0.030658345669508
7930.08606482329 0.0323716290295124
7930.75901849478 0.0317616946995258
7931.43197216627 0.0284536872059107
7932.10492583776 0.0288385078310966
7932.77787950925 0.0282038450241089
7933.45083318074 0.028089102357626
7934.12378685222 0.0315474569797516
7934.79674052371 0.0312906950712204
7935.4696941952 0.0310381595045328
7936.14264786669 0.0310188606381416
7936.81560153818 0.0275214686989784
7937.48855520967 0.0276439022272825
7938.16150888116 0.0271383933722973
7938.83446255265 0.0271219853311777
7939.50741622413 0.0307440981268883
7940.18036989562 0.0301321968436241
7940.85332356711 0.0310056861490011
7941.5262772386 0.0311226341873407
7942.19923091009 0.0285775028169155
7942.87218458158 0.0283711310476065
7943.54513825307 0.027498435229063
7944.21809192456 0.0276622585952282
7944.89104559604 0.0309046730399132
7945.56399926753 0.0303542353212833
7946.23695293902 0.0312526747584343
7946.90990661051 0.0306982230395079
7947.582860282 0.0276461094617844
7948.25581395349 0.0270122066140175
7948.92876762498 0.0280126258730888
7949.60172129647 0.0280018672347069
7950.27467496795 0.0305015314370394
7950.94762863944 0.0305316597223282
7951.62058231093 0.0308675467967987
7952.29353598242 0.0309717934578657
7952.96648965391 0.0279916115105152
7953.6394433254 0.0279460474848747
7954.31239699689 0.0281688328832388
7954.98535066838 0.0282216891646385
7955.65830433986 0.0315093956887722
7956.33125801135 0.0316255018115044
7957.00421168284 0.0303234253078699
7957.67716535433 0.030564472079277
7958.35011902582 0.0280475132167339
7959.02307269731 0.0281152836978436
7959.6960263688 0.0276315007358789
7960.36898004029 0.0279198791831732
7961.04193371177 0.0305745154619217
7961.71488738326 0.0309505220502615
7962.38784105475 0.0312925614416599
7963.06079472624 0.0317885167896748
7963.73374839773 0.0281264763325453
7964.40670206922 0.0282964408397675
7965.07965574071 0.0279439873993397
7965.75260941219 0.0282584503293037
7966.42556308368 0.0308427456766367
7967.09851675517 0.0307831354439259
7967.77147042666 0.0313970372080803
7968.44442409815 0.0310460440814495
7969.11737776964 0.0275224428623915
7969.79033144113 0.0279948860406876
7970.46328511262 0.0281915199011564
7971.13623878411 0.0283771753311157
7971.80919245559 0.0311727747321129
7972.48214612708 0.0310195162892342
7973.15509979857 0.0319188982248306
7973.82805347006 0.0318209603428841
7974.50100714155 0.0289095640182495
7975.17396081304 0.0287164095789194
7975.84691448453 0.0289665497839451
7976.51986815602 0.0287571661174297
7977.1928218275 0.0313629657030106
7977.86577549899 0.0310620199888945
7978.53872917048 0.0305284727364779
7979.21168284197 0.031177693977952
7979.88463651346 0.027595404535532
7980.55759018495 0.0283153411000967
7981.23054385644 0.027910465374589
7981.90349752792 0.0283716041594744
7982.57645119941 0.0304234065115452
7983.2494048709 0.0309490151703358
7983.92235854239 0.0309764258563519
7984.59531221388 0.0313251204788685
7985.26826588537 0.0277779716998339
7985.94121955686 0.0282759796828032
7986.61417322835 0.0272849090397358
7987.28712689984 0.0279993768781424
7987.96008057132 0.0302670355886221
7988.63303424281 0.0307030733674765
7989.3059879143 0.0307518467307091
7989.97894158579 0.0303489174693823
7990.65189525728 0.0283110961318016
7991.32484892877 0.0283346772193909
7991.99780260026 0.0279462579637766
7992.67075627174 0.0282705072313547
7993.34370994323 0.0314476303756237
7994.01666361472 0.0311543550342321
7994.68961728621 0.0312969274818897
7995.3625709577 0.0308557320386171
7996.03552462919 0.0286317113786936
7996.70847830068 0.0287199579179287
7997.38143197217 0.0287174135446548
7998.05438564365 0.0284936651587486
7998.72733931514 0.0317811407148838
7999.40029298663 0.0315798781812191
8000.07324665812 0.0311841834336519
8000.74620032961 0.0311610866338015
8001.4191540011 0.0286701042205095
8002.09210767259 0.02871317230165
8002.76506134408 0.0278500057756901
8003.43801501556 0.0283796209841967
8004.11096868705 0.0318652987480164
8004.78392235854 0.0314012989401817
8005.45687603003 0.0317045077681541
8006.12982970152 0.0317244976758957
8006.80278337301 0.029089417308569
8007.4757370445 0.0289020109921694
8008.14869071599 0.0285956878215075
8008.82164438747 0.0285165458917618
8009.49459805896 0.03202223777771
8010.16755173045 0.0320915468037128
8010.84050540194 0.0312500819563866
8011.51345907343 0.0313012860715389
8012.18641274492 0.0289163887500763
8012.85936641641 0.0290503781288862
8013.5323200879 0.0281518585979939
8014.20527375938 0.0288281533867121
8014.87822743087 0.0317980721592903
8015.55118110236 0.0317723676562309
8016.22413477385 0.0312824584543705
8016.89708844534 0.0318666398525238
8017.57004211683 0.028938177973032
8018.24299578832 0.0293483603745699
8018.91594945981 0.0286906100809574
8019.58890313129 0.0287210661917925
8020.26185680278 0.0308521948754787
8020.93481047427 0.0307906959205866
8021.60776414576 0.0317989327013493
8022.28071781725 0.0319071486592293
8022.95367148874 0.0285047814249992
8023.62662516023 0.0291019920259714
8024.29957883172 0.0285770874470472
8024.9725325032 0.0284339394420385
8025.64548617469 0.0313575640320778
8026.31843984618 0.031076455488801
8026.99139351767 0.0312932506203651
8027.66434718916 0.0309828612953424
8028.33730086065 0.0283370297402143
8029.01025453214 0.0284173544496298
8029.68320820363 0.0282078366726637
8030.35616187511 0.0282132234424353
8031.0291155466 0.0315159931778908
8031.70206921809 0.0313701406121254
8032.37502288958 0.0310313440859318
8033.04797656107 0.030634805560112
8033.72093023256 0.0276584830135107
8034.39388390405 0.027853824198246
8035.06683757553 0.027929674834013
8035.73979124702 0.0279805231839418
8036.41274491851 0.0309911128133535
8037.08569859 0.0308233797550201
8037.75865226149 0.0307510681450367
8038.43160593298 0.0307683106511831
8039.10455960447 0.0275379326194525
8039.77751327596 0.0277993343770504
8040.45046694745 0.0278583187609911
8041.12342061893 0.0280766729265451
8041.79637429042 0.0308028999716043
8042.46932796191 0.0304970983415842
8043.1422816334 0.0308429226279259
8043.81523530489 0.0307111293077469
8044.48818897638 0.027853436768055
8045.16114264787 0.0277827456593513
8045.83409631936 0.0283242166042328
8046.50704999084 0.0276514645665884
8047.18000366233 0.0310380645096302
8047.85295733382 0.0307948477566242
8048.52591100531 0.0305937472730875
8049.1988646768 0.030769219622016
8049.87181834829 0.0276937615126371
8050.54477201978 0.0276272557675838
8051.21772569126 0.0270797945559025
8051.89067936275 0.0274718292057514
8052.56363303424 0.0304558537900448
8053.23658670573 0.030245702713728
8053.90954037722 0.0301209799945354
8054.58249404871 0.0301916040480137
8055.2554477202 0.0273487344384193
8055.92840139169 0.0278528872877359
8056.60135506318 0.0269799046218395
8057.27430873466 0.0274326205253601
8057.94726240615 0.030032567679882
8058.62021607764 0.0305176060646772
8059.29316974913 0.0308166313916445
8059.96612342062 0.0306059289723635
8060.63907709211 0.0283691957592964
8061.3120307636 0.0281065311282873
8061.98498443508 0.0281847566366196
8062.65793810657 0.0278413016349077
8063.33089177806 0.030832327902317
8064.00384544955 0.0309008453041315
8064.67679912104 0.0309059228748083
8065.34975279253 0.0308034736663103
8066.02270646402 0.027892641723156
8066.69566013551 0.0279849451035261
8067.368613807 0.0284620020538568
8068.04156747848 0.028027068823576
8068.71452114997 0.0308110043406487
8069.38747482146 0.0306479819118977
8070.06042849295 0.0310535132884979
8070.73338216444 0.0301144775003195
8071.40633583593 0.0282753631472588
8072.07928950742 0.0283668395131826
8072.7522431789 0.0277247373014688
8073.42519685039 0.0274169258773327
8074.09815052188 0.0306352935731411
8074.77110419337 0.0308253355324268
8075.44405786486 0.0310407448559999
8076.11701153635 0.0317203029990196
8076.78996520784 0.0278455931693316
8077.46291887933 0.0285775791853666
8078.13587255081 0.0283511113375425
8078.8088262223 0.0283437743782997
8079.48177989379 0.0308853629976511
8080.15473356528 0.0317195281386375
8080.82768723677 0.031377699226141
8081.50064090826 0.0308819189667702
8082.17359457975 0.0273682735860348
8082.84654825124 0.0276534855365753
8083.51950192272 0.0280162077397108
8084.19245559421 0.0284961387515068
8084.8654092657 0.0307781044393778
8085.53836293719 0.0308770053088665
8086.21131660868 0.031488511711359
8086.88427028017 0.0313403643667698
8087.55722395166 0.0284631624817848
8088.23017762315 0.02870699390769
8088.90313129463 0.0282291378825903
8089.57608496612 0.0283383000642061
8090.24903863761 0.0310246273875237
8090.9219923091 0.0310654174536467
8091.59494598059 0.0305277220904827
8092.26789965208 0.0310985166579485
8092.94085332357 0.0280913114547729
8093.61380699506 0.0282456781715155
8094.28676066654 0.0284348912537098
8094.95971433803 0.0286080222576857
8095.63266800952 0.031230553984642
8096.30562168101 0.0315347574651241
8096.9785753525 0.0319244861602783
8097.65152902399 0.0320501551032066
8098.32448269548 0.0294976346194744
8098.99743636697 0.0291156135499477
8099.67039003845 0.0287480372935534
8100.34334370994 0.0286086909472942
8101.01629738143 0.0313033163547516
8101.68925105292 0.0311555229127407
8102.36220472441 0.0321373343467712
8103.0351583959 0.0327298827469349
8103.70811206739 0.0290796142071486
8104.38106573888 0.0292242188006639
8105.05401941036 0.0291422940790653
8105.72697308185 0.0289450529962778
8106.39992675334 0.0320050716400146
8107.07288042483 0.0320047736167908
8107.74583409632 0.0309613365679979
8108.41878776781 0.030890166759491
8109.0917414393 0.0282899532467127
8109.76469511079 0.0286394264549017
8110.43764878227 0.0277690924704075
8111.11060245376 0.0277527123689651
8111.78355612525 0.0315615981817245
8112.45650979674 0.03161246702075
8113.12946346823 0.0301436241716146
8113.80241713972 0.0303886290639639
8114.47537081121 0.0281784813851118
8115.14832448269 0.0275315064936876
8115.82127815418 0.0273973047733307
8116.49423182567 0.0270450282841921
8117.16718549716 0.0306747779250145
8117.84013916865 0.0304760169237852
8118.51309284014 0.0311247352510691
8119.18604651163 0.0310207419097424
8119.85900018312 0.0276791751384735
8120.53195385461 0.0279514919966459
8121.20490752609 0.0281229391694069
8121.87786119758 0.0283927544951439
8122.55081486907 0.030003197491169
8123.22376854056 0.0309121645987034
8123.89672221205 0.0304278042167425
8124.56967588354 0.0306129027158022
8125.24262955503 0.0280178245157003
8125.91558322652 0.0280153173953295
8126.588536898 0.028211822733283
8127.26149056949 0.0280067622661591
8127.93444424098 0.0308760106563568
8128.60739791247 0.0308723244816065
8129.28035158396 0.0305092837661505
8129.95330525545 0.0309380944818258
8130.62625892694 0.0279335174709558
8131.29921259842 0.028438251465559
8131.97216626991 0.0282637290656567
8132.6451199414 0.0282539036124945
8133.31807361289 0.0302749350667
8133.99102728438 0.0307830013334751
8134.66398095587 0.0308553017675877
8135.33693462736 0.0309024080634117
8136.00988829885 0.0283478815108538
8136.68284197034 0.0279592983424664
8137.35579564182 0.0271321069449186
8138.02874931331 0.027377538383007
8138.7017029848 0.0299046412110329
8139.37465665629 0.0295879300683737
8140.04761032778 0.0302778594195843
8140.72056399927 0.030248561874032
8141.39351767076 0.0272452142089605
8142.06647134224 0.0271314047276974
8142.73942501373 0.0278181210160255
8143.41237868522 0.027630852535367
8144.08533235671 0.0303886290639639
8144.7582860282 0.0299878232181072
8145.43123969969 0.0310617610812187
8146.10419337118 0.0308438241481781
8146.77714704267 0.0287373755127192
8147.45010071415 0.0290069039911032
8148.12305438564 0.0276491511613131
8148.79600805713 0.0282317902892828
8149.46896172862 0.0314830876886845
8150.14191540011 0.0312860123813152
8150.8148690716 0.0308570098131895
8151.48782274309 0.0314795784652233
8152.16077641458 0.0275898687541485
8152.83373008606 0.0280248634517193
8153.50668375755 0.0279212556779385
8154.17963742904 0.0280399844050407
8154.85259110053 0.0302000008523464
8155.52554477202 0.0307712890207767
8156.19849844351 0.0314123257994652
8156.871452115 0.0315390825271606
8157.54440578649 0.0278988499194384
8158.21735945797 0.0279363375157118
8158.89031312946 0.0281066745519638
8159.56326680095 0.0279055666178465
8160.23622047244 0.0307665001600981
8160.90917414393 0.0307636559009552
8161.58212781542 0.0306030604988337
8162.25508148691 0.0309172328561544
8162.9280351584 0.0285868775099516
8163.60098882988 0.0282798428088427
8164.27394250137 0.0275304410606623
8164.94689617286 0.0278433989733458
8165.61984984435 0.0311490781605244
8166.29280351584 0.0311221349984407
8166.96575718733 0.0306589361280203
8167.63871085882 0.0311908591538668
8168.31166453031 0.0281413234770298
8168.98461820179 0.0278939213603735
8169.65757187328 0.0278043299913406
8170.33052554477 0.0280543696135283
8171.00347921626 0.031370859593153
8171.67643288775 0.0308606196194887
8172.34938655924 0.0314478166401386
8173.02234023073 0.0315075926482677
8173.69529390222 0.0286840908229351
8174.3682475737 0.0288579501211643
8175.04120124519 0.0280780084431171
8175.71415491668 0.0279030576348305
8176.38710858817 0.0314588360488415
8177.06006225966 0.0315351225435734
8177.73301593115 0.0305562783032656
8178.40596960264 0.0306751616299152
8179.07892327413 0.0279448330402374
8179.75187694561 0.0285614356398582
8180.4248306171 0.0284486077725887
8181.09778428859 0.0289131831377745
8181.77073796008 0.0308393370360136
8182.44369163157 0.0314177796244621
8183.11664530306 0.0305371526628733
8183.78959897455 0.0304776299744844
8184.46255264603 0.0277677848935127
8185.13550631752 0.0281221717596054
8185.80845998901 0.027781905606389
8186.4814136605 0.0280324127525091
8187.15436733199 0.0311028715223074
8187.82732100348 0.0309611428529024
8188.50027467497 0.030943026766181
8189.17322834646 0.0304442085325718
8189.84618201795 0.0282595679163933
8190.51913568943 0.0279119815677404
8191.19208936092 0.0284481383860111
8191.86504303241 0.027883019298315
8192.5379967039 0.0314542129635811
8193.21095037539 0.0312950164079666
8193.88390404688 0.0301693137735128
8194.55685771837 0.0298020299524069
8195.22981138985 0.0276849456131458
8195.90276506134 0.0272548794746399
8196.57571873283 0.027090460062027
8197.24867240432 0.0275061316788197
8197.92162607581 0.0305589940398932
8198.5945797473 0.0300753060728312
8199.26753341879 0.0299973227083683
8199.94048709028 0.0302419979125261
8200.61344076176 0.0269973203539848
8201.28639443325 0.0273069515824318
8201.95934810474 0.0265058651566505
8202.63230177623 0.0265622194856405
8203.30525544772 0.0291614010930061
8203.97820911921 0.0296715963631868
8204.6511627907 0.0293445456773043
8205.32411646219 0.0292583033442497
8205.99707013368 0.0266110934317112
8206.67002380516 0.0268761720508337
8207.34297747665 0.027142483741045
8208.01593114814 0.027137603610754
8208.68888481963 0.0303413141518831
8209.36183849112 0.0306217949837446
8210.03479216261 0.0297549311071634
8210.7077458341 0.0298785828053951
8211.38069950559 0.026976739987731
8212.05365317707 0.0268363188952208
8212.72660684856 0.0271416176110506
8213.39956052005 0.0269592925906181
8214.07251419154 0.0302445944398642
8214.74546786303 0.0301653165370226
8215.41842153452 0.0301066376268864
8216.09137520601 0.030076764523983
8216.76432887749 0.0270457118749619
8217.43728254898 0.0272580590099096
8218.11023622047 0.0269668251276016
8218.78318989196 0.0272307489067316
8219.45614356345 0.02978191152215
8220.12909723494 0.0300612822175026
8220.80205090643 0.0295032020658255
8221.47500457792 0.0295560155063868
8222.1479582494 0.0265895295888186
8222.82091192089 0.026713028550148
8223.49386559238 0.0265836454927921
8224.16681926387 0.026606360450387
8224.83977293536 0.0296684447675943
8225.51272660685 0.0298146512359381
8226.18568027834 0.0304058622568846
8226.85863394983 0.0306063760071993
8227.53158762132 0.0275021269917488
8228.2045412928 0.0268244240432978
8228.87749496429 0.0274227634072304
8229.55044863578 0.0276286192238331
8230.22340230727 0.0293114073574543
8230.89635597876 0.0293447207659483
8231.56930965025 0.0298327822238207
8232.24226332174 0.0300030298531055
8232.91521699322 0.0265619903802872
8233.58817066471 0.026826461777091
8234.2611243362 0.0273448508232832
8234.93407800769 0.027417654171586
8235.60703167918 0.0294092986732721
8236.27998535067 0.0296721719205379
8236.95293902216 0.0305815860629082
8237.62589269365 0.0302181616425514
8238.29884636513 0.0273642335087061
8238.97180003662 0.0272357910871506
8239.64475370811 0.0278537906706333
8240.3177073796 0.0276832915842533
8240.99066105109 0.0305778328329325
8241.66361472258 0.0301696751266718
8242.33656839407 0.0299937464296818
8243.00952206555 0.0293850488960743
8243.68247573705 0.0269297640770674
8244.35542940853 0.027150209993124
8245.02838308002 0.0266457945108414
8245.70133675151 0.0262769926339388
8246.374290423 0.0292987488210201
8247.04724409449 0.028880013152957
8247.72019776598 0.0296601019799709
8248.39315143747 0.0292825233191252
8249.06610510895 0.0270293187350035
8249.73905878044 0.0272654630243778
8250.41201245193 0.0265475045889616
8251.08496612342 0.0270080622285604
8251.75791979491 0.0288495030254126
8252.4308734664 0.0291936434805393
8253.10382713789 0.0298665463924408
8253.77678080938 0.0303128808736801
8254.44973448086 0.026703979820013
8255.12268815235 0.0269145835191011
8255.79564182384 0.0263165552169085
8256.46859549533 0.0269048362970352
8257.14154916682 0.0292167905718088
8257.81450283831 0.02941126935184
8258.4874565098 0.0302349459379911
8259.16041018128 0.0297755710780621
8259.83336385277 0.0271316841244698
8260.50631752426 0.0272298976778984
8261.17927119575 0.0272599495947361
8261.85222486724 0.0277952309697866
8262.52517853873 0.0290247220546007
8263.19813221022 0.0299003329128027
8263.87108588171 0.0293381586670876
8264.5440395532 0.0296710692346096
8265.21699322468 0.0272791739553213
8265.88994689617 0.0269478056579828
8266.56290056766 0.0271125007420778
8267.23585423915 0.0272468086332083
8267.90880791064 0.0297642387449741
8268.58176158213 0.0301983710378408
8269.25471525362 0.0302213523536921
8269.92766892511 0.0302797369658947
8270.60062259659 0.0278369896113873
8271.27357626808 0.0275272037833929
8271.94652993957 0.0274108741432428
8272.61948361106 0.0272214654833078
8273.29243728255 0.0296290405094624
8273.96539095404 0.0295619238168001
8274.63834462553 0.029769467189908
8275.31129829701 0.0302826836705208
8275.9842519685 0.0274494998157024
8276.65720563999 0.0278925355523825
8277.33015931148 0.0274662636220455
8278.00311298297 0.0276479031890631
8278.67606665446 0.0299780815839767
8279.34902032595 0.0300197843462229
8280.02197399744 0.0292361900210381
8280.69492766892 0.0292394384741783
8281.36788134041 0.0262782350182533
8282.0408350119 0.0260618012398481
8282.71378868339 0.0261791404336691
8283.38674235488 0.0265042595565319
8284.05969602637 0.0285540763288736
8284.73264969786 0.0288671907037497
8285.40560336935 0.0293697789311409
8286.07855704084 0.0296091698110104
8286.75151071232 0.0268187560141087
8287.42446438381 0.0271025076508522
8288.0974180553 0.0257753971964121
8288.77037172679 0.0263239312916994
8289.44332539828 0.0294180698692799
8290.11627906977 0.0294793266803026
8290.78923274126 0.0296575892716646
8291.46218641274 0.0297015197575092
8292.13514008423 0.0265239924192429
8292.80809375572 0.0267320349812508
8293.48104742721 0.0270596947520971
8294.1540010987 0.0270729549229145
8294.82695477019 0.0299265496432781
8295.49990844168 0.0293753482401371
8296.17286211317 0.0300170015543699
8296.84581578465 0.0299774724990129
8297.51876945614 0.0272004790604115
8298.19172312763 0.027073260396719
8298.86467679912 0.0270397253334522
8299.53763047061 0.0270134098827839
8300.2105841421 0.0302037596702576
8300.88353781359 0.0302465446293354
8301.55649148508 0.0294512547552586
8302.22944515656 0.0292494501918554
8302.90239882805 0.0271743535995483
8303.57535249954 0.0268785394728184
8304.24830617103 0.0263952426612377
8304.92125984252 0.0269807334989309
8305.59421351401 0.029988344758749
8306.2671671855 0.0298295896500349
8306.94012085699 0.0294816214591265
8307.61307452847 0.0293029751628637
8308.28602819996 0.0267068929970264
8308.95898187145 0.0267299097031355
8309.63193554294 0.0268629174679518
8310.30488921443 0.0269218534231186
8310.97784288592 0.0300608854740858
8311.65079655741 0.029418146237731
8312.3237502289 0.0299626309424639
8312.99670390038 0.0299749411642551
8313.66965757187 0.02747000195086
8314.34261124336 0.0276610106229782
8315.01556491485 0.0274423584342003
8315.68851858634 0.0272808931767941
8316.36147225783 0.0305976402014494
8317.03442592932 0.0305282045155764
8317.70737960081 0.0296182222664356
8318.38033327229 0.0295422784984112
8319.05328694378 0.0272835697978735
8319.72624061527 0.0274247583001852
8320.39919428676 0.0267243962734938
8321.07214795825 0.0266321562230587
8321.74510162974 0.0296695493161678
8322.41805530123 0.0298947021365166
8323.09100897271 0.0296835508197546
8323.7639626442 0.030187152326107
8324.43691631569 0.0269296206533909
8325.10986998718 0.0269816983491182
8325.78282365867 0.0271786656230688
8326.45577733016 0.0271436851471663
8327.12873100165 0.0299383029341698
8327.80168467314 0.0295754708349705
8328.47463834463 0.0289409905672073
8329.14759201611 0.0295126959681511
8329.8205456876 0.026431430131197
8330.49349935909 0.0267688315361738
8331.16645303058 0.0268162116408348
8331.83940670207 0.0267916359007359
8332.51236037356 0.0296035557985306
8333.18531404505 0.0295160617679358
8333.85826771654 0.0293069705367088
8334.53122138802 0.0293339323252439
8335.20417505951 0.0263117495924234
8335.877128731 0.0266644433140755
8336.55008240249 0.0268460661172867
8337.22303607398 0.026473181322217
8337.89598974547 0.0293539147824049
8338.56894341696 0.0289855431765318
8339.24189708844 0.0292013697326183
8339.91485075993 0.0291280392557383
8340.58780443142 0.0266642477363348
8341.26075810291 0.0269265528768301
8341.9337117744 0.0267829075455666
8342.60666544589 0.0266100522130728
8343.27961911738 0.0293983705341816
8343.95257278887 0.0291804205626249
8344.62552646036 0.0307661164551973
8345.29848013184 0.0308190789073706
8345.97143380333 0.0280426945537329
8346.64438747482 0.028011392802
8347.31734114631 0.0274096671491861
8347.9902948178 0.0273675788193941
8348.66324848929 0.0296870600432158
8349.33620216078 0.0297033879905939
8350.00915583227 0.0300757959485054
8350.68210950375 0.030225295573473
8351.35506317524 0.0276729911565781
8352.02801684673 0.0276214051991701
8352.70097051822 0.0272985845804214
8353.37392418971 0.0276697594672441
8354.0468778612 0.0302922520786524
8354.71983153269 0.0302316322922707
8355.39278520417 0.0299804899841547
8356.06573887566 0.0298972502350807
8356.73869254715 0.0272607114166021
8357.41164621864 0.0272926613688469
8358.08459989013 0.0275773778557777
8358.75755356162 0.0273646451532841
8359.43050723311 0.0299430601298809
8360.1034609046 0.0299676023423672
8360.77641457608 0.0301041379570961
8361.44936824757 0.0303292237222195
8362.12232191906 0.0274148415774107
8362.79527559055 0.0276832580566406
8363.46822926204 0.0276635475456715
8364.14118293353 0.0271708369255066
8364.81413660502 0.0296755898743868
8365.48709027651 0.0298232883214951
8366.160043948 0.0292829126119614
8366.83299761948 0.0293404944241047
8367.50595129097 0.0264979675412178
8368.17890496246 0.0263690184801817
8368.85185863395 0.0262699462473392
8369.52481230544 0.0266028232872486
8370.19776597693 0.0294630099087954
8370.87071964842 0.0292376670986414
8371.5436733199 0.0292051732540131
8372.21662699139 0.029182156547904
8372.88958066288 0.026887433603406
8373.56253433437 0.0265014003962278
8374.23548800586 0.0269172340631485
8374.90844167735 0.0262159667909145
8375.58139534884 0.0292859952896833
8376.25434902033 0.0286714658141136
8376.92730269181 0.0300300382077694
8377.6002563633 0.02998380176723
8378.27321003479 0.0274772178381681
8378.94616370628 0.0273425653576851
8379.61911737777 0.0271346867084503
8380.29207104926 0.0273189004510641
8380.96502472075 0.0300276950001717
8381.63797839223 0.0303183384239674
8382.31093206372 0.0290277414023876
8382.98388573521 0.0286980904638767
8383.6568394067 0.02645168825984
8384.32979307819 0.0263564400374889
8385.00274674968 0.0262602362781763
8385.67570042117 0.0257816947996616
8386.34865409266 0.0288986563682556
8387.02160776415 0.0290947295725346
8387.69456143563 0.0296107809990644
8388.36751510712 0.0306522119790316
8389.04046877861 0.0265400391072035
8389.7134224501 0.0262645073235035
8390.38637612159 0.0271471738815308
8391.05932979308 0.0271260794252157
8391.73228346457 0.029327817261219
8392.40523713606 0.0299139618873596
8393.07819080754 0.0294779147952795
8393.75114447903 0.0298457983881235
8394.42409815052 0.0264581944793463
8395.09705182201 0.0268823485821486
8395.7700054935 0.0268917847424746
8396.44295916499 0.0267754569649696
8397.11591283648 0.029455816373229
8397.78886650796 0.0295294430106878
8398.46182017945 0.0293720215559006
8399.13477385094 0.0295585244894028
8399.80772752243 0.0263846609741449
8400.48068119392 0.0267393123358488
8401.15363486541 0.0264679621905088
8401.8265885369 0.0263253878802061
8402.49954220839 0.0294939670711756
8403.17249587987 0.0293735507875681
8403.84544955136 0.0289452578872442
8404.51840322285 0.0297754034399986
8405.19135689434 0.0269290376454592
8405.86431056583 0.0269632022827864
8406.53726423732 0.0269601531326771
8407.21021790881 0.027075607329607
8407.8831715803 0.0298389922827482
8408.55612525179 0.0295814126729965
8409.22907892327 0.0292952917516232
8409.90203259476 0.0291715264320374
8410.57498626625 0.0269145164638758
8411.24793993774 0.026643805205822
8411.92089360923 0.0269126836210489
8412.59384728072 0.0268922001123428
8413.26680095221 0.0296584442257881
8413.93975462369 0.0295605435967445
8414.61270829518 0.0296587347984314
8415.28566196667 0.0296263452619314
8415.95861563816 0.0262792930006981
8416.63156930965 0.026915417984128
8417.30452298114 0.0267072152346373
8417.97747665263 0.0261751618236303
8418.65043032412 0.0295729469507933
8419.3233839956 0.0295129176229239
8419.99633766709 0.0291881039738655
8420.66929133858 0.0293911825865507
8421.34224501007 0.0260813143104315
8422.01519868156 0.0266928002238274
8422.68815235305 0.0264747682958841
8423.36110602454 0.026640497148037
8424.03405969603 0.0292669367045164
8424.70701336752 0.0298356804996729
8425.379967039 0.0291144382208586
8426.05292071049 0.0288848672062159
8426.72587438198 0.0269287209957838
8427.39882805347 0.026860186830163
8428.07178172496 0.0262946449220181
8428.74473539645 0.0268022865056992
8429.41768906794 0.0290134698152542
8430.09064273942 0.0292297080159187
8430.76359641091 0.0303294733166695
8431.4365500824 0.0303950905799866
8432.10950375389 0.027760736644268
8432.78245742538 0.0276034884154797
8433.45541109687 0.027502441778779
8434.12836476836 0.0275903418660164
8434.80131843985 0.0297371950000525
8435.47427211133 0.0300580710172653
8436.14722578282 0.0299133211374283
8436.82017945431 0.0300581883639097
8437.4931331258 0.0272380486130714
8438.16608679729 0.0270319618284702
8438.83904046878 0.0271405186504126
8439.51199414027 0.0268989037722349
8440.18494781176 0.0296638831496239
8440.85790148324 0.0295808594673872
8441.53085515473 0.0303992833942175
8442.20380882622 0.0303764306008816
8442.87676249771 0.0276100412011147
8443.5497161692 0.0280882529914379
8444.22266984069 0.0275792665779591
8444.89562351218 0.027307540178299
8445.56857718367 0.0300471652299166
8446.24153085515 0.0300545785576105
8446.91448452664 0.0302552301436663
8447.58743819813 0.0300738345831633
8448.26039186962 0.0277789756655693
8448.93334554111 0.0273989159613848
8449.6062992126 0.0271411035209894
8450.27925288409 0.027951056137681
8450.95220655558 0.0300390496850014
8451.62516022706 0.02974583953619
8452.29811389855 0.0289676263928413
8452.97106757004 0.029124865308404
8453.64402124153 0.0255239848047495
8454.31697491302 0.0256832465529442
8454.98992858451 0.0263259001076221
8455.662882256 0.0263868253678083
8456.33583592749 0.0284791104495525
8457.00878959897 0.0286123901605606
8457.68174327046 0.0292654819786549
8458.35469694195 0.029185201972723
8459.02765061344 0.0266413427889347
8459.70060428493 0.0264465883374214
8460.37355795642 0.0269775688648224
8461.04651162791 0.0264390036463737
8461.71946529939 0.0294028967618942
8462.39241897089 0.0289980098605156
8463.06537264237 0.0313867032527924
8463.73832631386 0.0307643096894026
8464.41127998535 0.028689306229353
8465.08423365684 0.0280520562082529
8465.75718732833 0.0283020809292793
8466.43014099982 0.0277964565902948
8467.10309467131 0.0301022864878178
8467.77604834279 0.0302024446427822
8468.44900201428 0.0299170687794685
8469.12195568577 0.0300310272723436
8469.79490935726 0.0274881832301617
8470.46786302875 0.0275697540491819
8471.14081670024 0.026796480640769
8471.81377037173 0.0262261871248484
8472.48672404322 0.0297224428504705
8473.1596777147 0.0297998897731304
8473.83263138619 0.0289952736347914
8474.50558505768 0.0295963659882545
8475.17853872917 0.0266838017851114
8475.85149240066 0.0269720274955034
8476.52444607215 0.0261037815362215
8477.19739974364 0.0261408817023039
8477.87035341512 0.0286465995013714
8478.54330708661 0.0288562532514334
8479.2162607581 0.0292740203440189
8479.88921442959 0.0288610104471445
8480.56216810108 0.0261448509991169
8481.23512177257 0.0263211186975241
8481.90807544406 0.0263166446238756
8482.58102911555 0.0260462034493685
8483.25398278704 0.0286453403532505
8483.92693645852 0.0290603693574667
8484.59989013001 0.0287827458232641
8485.2728438015 0.029073303565383
8485.94579747299 0.0260671600699425
8486.61875114448 0.0268288031220436
8487.29170481597 0.0268795844167471
8487.96465848746 0.0267263855785131
8488.63761215895 0.0290465969592333
8489.31056583043 0.029132504016161
8489.98351950192 0.029620373621583
8490.65647317341 0.0296606868505478
8491.3294268449 0.0269420798867941
8492.00238051639 0.0271104983985424
8492.67533418788 0.0271418336778879
8493.34828785937 0.0274048373103142
8494.02124153085 0.0293954592198133
8494.69419520234 0.0297378562390804
8495.36714887383 0.028539652004838
8496.04010254532 0.0289755612611771
8496.71305621681 0.0258439034223557
8497.3860098883 0.0259536597877741
8498.05896355979 0.0264046378433704
8498.73191723128 0.0264376066625118
8499.40487090276 0.02933613024652
8500.07782457425 0.0294783879071474
8500.75077824574 0.0299130454659462
8501.42373191723 0.0292575769126415
8502.09668558872 0.0268736388534307
8502.76963926021 0.0268308203667402
8503.4425929317 0.0269143227487803
8504.11554660319 0.0269723329693079
8504.78850027468 0.0296810269355774
8505.46145394616 0.0295652095228434
8506.13440761765 0.0290916841477156
8506.80736128914 0.0289673339575529
8507.48031496063 0.0267501715570688
8508.15326863212 0.0264969635754824
8508.82622230361 0.0261354949325323
8509.4991759751 0.0258633755147457
8510.17212964658 0.0284262672066689
8510.84508331807 0.0287216491997242
8511.51803698956 0.0294196326285601
8512.19099066105 0.0293364021927118
8512.86394433254 0.0269481390714645
8513.53689800403 0.02660539932549
8514.20985167552 0.0255391299724579
8514.88280534701 0.0255643576383591
8515.55575901849 0.0290371216833591
8516.22871268998 0.029086522758007
8516.90166636147 0.0293519105762243
8517.57462003296 0.0298185851424932
8518.24757370445 0.0276192296296358
8518.92052737594 0.0277794916182756
8519.59348104743 0.0267808046191931
8520.26643471891 0.0266503561288118
8520.9393883904 0.0299636013805866
8521.61234206189 0.029503820464015
8522.28529573338 0.0295683648437262
8522.95824940487 0.029601501300931
8523.63120307636 0.027295745909214
8524.30415674785 0.0272607766091824
8524.97711041934 0.026767386123538
8525.65006409083 0.0270440671592951
8526.32301776231 0.0291667580604553
8526.9959714338 0.0295386500656605
8527.66892510529 0.0296882726252079
8528.34187877678 0.0297616999596357
8529.01483244827 0.0269968844950199
8529.68778611976 0.0273281894624233
8530.36073979125 0.0270775873214006
8531.03369346274 0.027273703366518
8531.70664713422 0.0296792630106211
8532.37960080571 0.0295738223940134
8533.0525544772 0.0295943487435579
8533.72550814869 0.0299701970070601
8534.39846182018 0.0273140128701925
8535.07141549167 0.0272540040314198
8535.74436916316 0.0264922119677067
8536.41732283465 0.0266117621213198
8537.09027650613 0.0294028017669916
8537.76323017762 0.029669214040041
8538.43618384911 0.0288213957101107
8539.1091375206 0.0286525413393974
8539.78209119209 0.0263860691338778
8540.45504486358 0.0263655576854944
8541.12799853507 0.0261038541793823
8541.80095220655 0.0265959929674864
8542.47390587804 0.0289024468511343
8543.14685954953 0.0286312997341156
8543.81981322102 0.0287783145904541
8544.49276689251 0.0287404786795378
8545.165720564 0.0262676235288382
8545.83867423549 0.0262335874140263
8546.51162790698 0.0262028630822897
8547.18458157847 0.0260024834424257
8547.85753524995 0.0289919655770063
8548.53048892144 0.0290960483253002
8549.20344259293 0.0285992585122585
8549.87639626442 0.0288071073591709
8550.54934993591 0.0265491157770157
8551.2223036074 0.0268642753362656
8551.89525727889 0.0271437894552946
8552.56821095038 0.026988772675395
8553.24116462186 0.0288755912333727
8553.91411829335 0.0293192602694035
8554.58707196484 0.0295331478118896
8555.26002563633 0.0292745977640152
8555.93297930782 0.0264423545449972
8556.60593297931 0.0266289710998535
8557.2788866508 0.0261244680732489
8557.95184032228 0.0262672938406467
8558.62479399377 0.0284359771758318
8559.29774766526 0.0280235689133406
8559.97070133675 0.0294791925698519
8560.64365500824 0.0293871220201254
8561.31660867973 0.0265404060482979
8561.98956235122 0.0269687660038471
8562.66251602271 0.0270592961460352
8563.3354696942 0.0265564639121294
8564.00842336568 0.0291309636086226
8564.68137703717 0.0287955775856972
8565.35433070866 0.0300096962600946
8566.02728438015 0.0300906430929899
8566.70023805164 0.0268313847482204
8567.37319172313 0.0269127897918224
8568.04614539462 0.0273925047367811
8568.71909906611 0.0271667763590813
8569.39205273759 0.029866736382246
8570.06500640908 0.0301506649702787
8570.73796008057 0.0287212394177914
8571.41091375206 0.029140492901206
8572.08386742355 0.0262257046997547
8572.75682109504 0.0261157415807247
8573.42977476653 0.025478906929493
8574.10272843801 0.0257804449647665
8574.7756821095 0.0287882536649704
8575.44863578099 0.0291760619729757
8576.12158945248 0.0287551358342171
8576.79454312397 0.0288369413465261
8577.46749679546 0.0265027228742838
8578.14045046695 0.0260975677520037
8578.81340413844 0.0261025726795197
8579.48635780992 0.0263783168047667
8580.15931148141 0.0289770383387804
8580.8322651529 0.0289121735841036
8581.50521882439 0.0276655554771423
8582.17817249588 0.0276672095060349
8582.85112616737 0.025700906291604
8583.52407983886 0.0254479944705963
8584.19703351035 0.0262400917708874
8584.86998718184 0.0258784424513578
8585.54294085332 0.0284126196056604
8586.21589452481 0.0286561157554388
8586.8888481963 0.0283390618860722
8587.56180186779 0.0282466150820255
8588.23475553928 0.0255166757851839
8588.90770921077 0.0255826432257891
8589.58066288226 0.0262122675776482
8590.25361655374 0.0263103004544973
8590.92657022523 0.0289694704115391
8591.59952389672 0.0283978637307882
8592.27247756821 0.0288010034710169
8592.9454312397 0.0280099883675575
8593.61838491119 0.0260559506714344
8594.29133858268 0.0258263237774372
8594.96429225417 0.0262098964303732
8595.63724592565 0.0262189172208309
8596.31019959714 0.0288076866418123
8596.98315326863 0.0286450628191233
8597.65610694012 0.0282293614000082
8598.32906061161 0.0285626277327538
8599.0020142831 0.0256281364709139
8599.67496795459 0.0257026180624962
8600.34792162607 0.0257778596132994
8601.02087529756 0.0257573127746582
8601.69382896905 0.0289650298655033
8602.36678264054 0.0287203434854746
8603.03973631203 0.0290176812559366
8603.71268998352 0.0288537293672562
8604.38564365501 0.0270827878266573
8605.0585973265 0.0267478544265032
8605.73155099799 0.0263177398592234
8606.40450466947 0.0263371914625168
8607.07745834096 0.0292994659394026
8607.75041201245 0.0287826173007488
8608.42336568394 0.0291968416422606
8609.09631935543 0.0291657038033009
8609.76927302692 0.0268159601837397
8610.44222669841 0.0266305990517139
8611.1151803699 0.0261282287538052
8611.78813404138 0.025774460285902
8612.46108771287 0.0292092747986317
8613.13404138436 0.0288675390183926
8613.80699505585 0.0298606101423502
8614.47994872734 0.0295913144946098
8615.15290239883 0.026903061196208
8615.82585607032 0.0264925118535757
8616.4988097418 0.0270131956785917
8617.17176341329 0.0263299439102411
8617.84471708478 0.0290819946676493
8618.51767075627 0.0291107352823019
8619.19062442776 0.0288233645260334
8619.86357809925 0.028717627748847
8620.53653177074 0.0257623139768839
8621.20948544223 0.0262478310614824
8621.88243911372 0.0261167269200087
8622.5553927852 0.0260715112090111
8623.22834645669 0.0286906827241182
8623.90130012818 0.0280918665230274
8624.57425379967 0.0288761109113693
8625.24720747116 0.0280634742230177
8625.92016114265 0.0260281469672918
8626.59311481414 0.0262831635773182
8627.26606848563 0.0264708735048771
8627.93902215711 0.026313204318285
8628.6119758286 0.0293361507356167
8629.28492950009 0.0289175994694233
8629.95788317158 0.02869569696486
8630.63083684307 0.0286970641463995
8631.30379051456 0.0262168329209089
8631.97674418605 0.026254428550601
8632.64969785753 0.026090282946825
8633.32265152902 0.0257879476994276
8633.99560520051 0.0283623114228249
8634.668558872 0.0282394997775555
8635.34151254349 0.0277240872383118
8636.01446621498 0.0283137504011393
8636.68741988647 0.0255296416580677
8637.36037355796 0.0248081982135773
8638.03332722944 0.0256866067647934
8638.70628090093 0.0256426203995943
8639.37923457242 0.0276845339685678
8640.05218824391 0.0278013609349728
8640.7251419154 0.0283101201057434
8641.39809558689 0.0282864440232515
8642.07104925838 0.0254363641142845
8642.74400292987 0.0254294984042645
8643.41695660136 0.0257100593298674
8644.08991027284 0.0254124011844397
8644.76286394433 0.0280249062925577
8645.43581761582 0.0278779454529285
8646.10877128731 0.0281738135963678
8646.7817249588 0.0282985679805279
8647.45467863029 0.0256642941385508
8648.12763230178 0.0261663608253002
8648.80058597326 0.0259896386414766
8649.47353964475 0.0257748477160931
8650.14649331624 0.0284041538834572
8650.81944698773 0.028049124404788
8651.49240065922 0.0280763208866119
8652.16535433071 0.0284368321299553
8652.8383080022 0.0254690386354923
8653.51126167369 0.0254698842763901
8654.18421534517 0.0252983532845974
8654.85716901666 0.0254433937370777
8655.53012268815 0.0276491418480873
8656.20307635964 0.027967507019639
8656.87603003113 0.0281770322471857
8657.54898370262 0.0281697567552328
8658.22193737411 0.0258821658790112
8658.8948910456 0.0251351874321699
8659.56784471708 0.0256709288805723
8660.24079838857 0.0254647601395845
8660.91375206006 0.027658874168992
8661.58670573155 0.0276364721357822
8662.25965940304 0.0285469274967909
8662.93261307453 0.0287388954311609
8663.60556674602 0.0258973576128483
8664.27852041751 0.0264151953160763
8664.95147408899 0.0260951165109873
8665.62442776048 0.0265756137669086
8666.29738143197 0.028230169788003
8666.97033510346 0.0291197877377272
8667.64328877495 0.0275342371314764
8668.31624244644 0.0272850375622511
8668.98919611793 0.0250031501054764
8669.66214978942 0.0251446813344955
8670.3351034609 0.0261045265942812
8671.00805713239 0.0260131005197763
8671.68101080388 0.0276929344981909
8672.35396447537 0.0280680395662785
8673.02691814686 0.0290167108178139
8673.69987181835 0.0288706477731466
8674.37282548984 0.0260157994925976
8675.04577916133 0.0259201712906361
8675.71873283281 0.0265637263655663
8676.3916865043 0.0270390380173922
8677.06464017579 0.0287180542945862
8677.73759384728 0.0289623290300369
8678.41054751877 0.0274463593959808
8679.08350119026 0.0280603114515543
8679.75645486175 0.0255550071597099
8680.42940853323 0.0253666937351227
8681.10236220472 0.0255158990621567
8681.77531587621 0.0253904517740011
8682.4482695477 0.0279080867767334
8683.12122321919 0.0280975196510553
8683.79417689068 0.0286636892706156
8684.46713056217 0.0282387938350439
8685.14008423366 0.0258972533047199
8685.81303790515 0.0256884526461363
8686.48599157663 0.0248614586889744
8687.15894524812 0.0252206642180681
8687.83189891961 0.0281907375901937
8688.5048525911 0.0277096591889858
8689.17780626259 0.0290736388415098
8689.85075993408 0.0293565224856138
8690.52371360557 0.0265162866562605
8691.19666727706 0.0269773751497269
8691.86962094854 0.0260254573076963
8692.54257462003 0.0262164101004601
8693.21552829152 0.0290048066526651
8693.88848196301 0.028909970074892
8694.5614356345 0.0281829871237278
8695.23438930599 0.0283020474016666
8695.90734297748 0.0256898980587721
8696.58029664896 0.025548592209816
8697.25325032045 0.0252025295048952
8697.92620399194 0.0253771878778934
8698.59915766343 0.0280147064477205
8699.27211133492 0.0279883425682783
8699.94506500641 0.0288917943835258
8700.6180186779 0.0289290640503168
8701.29097234939 0.0263833403587341
8701.96392602088 0.0267876740545034
8702.63687969236 0.0261663962155581
8703.30983336385 0.0263504311442375
8703.98278703534 0.0286955963820219
8704.65574070683 0.0284850429743528
8705.32869437832 0.0282555595040321
8706.00164804981 0.0286644231528044
8706.6746017213 0.0256510861217976
8707.34755539279 0.0262232385575771
8708.02050906427 0.0254495423287153
8708.69346273576 0.026238052174449
8709.36641640725 0.0284824799746275
8710.03937007874 0.0289455559104681
8710.71232375023 0.0285252649337053
8711.38527742172 0.0284102074801922
8712.05823109321 0.0257410071790218
8712.73118476469 0.025395929813385
8713.40413843618 0.0256873238831758
8714.07709210767 0.0254228636622429
8714.75004577916 0.0284113958477974
8715.42299945065 0.0283621922135353
8716.09595312214 0.027433855459094
8716.76890679363 0.0275113992393017
8717.44186046512 0.0253795608878136
8718.1148141366 0.0253827944397926
8718.78776780809 0.0253963861614466
8719.46072147958 0.0257509667426348
8720.13367515107 0.028100872412324
8720.80662882256 0.0277892798185349
8721.47958249405 0.0285515710711479
8722.15253616554 0.0284369047731161
8722.82548983703 0.0254301931709051
8723.49844350852 0.0251394398510456
8724.17139718 0.0258370786905289
8724.84435085149 0.0258649811148643
8725.51730452298 0.0285374782979488
8726.19025819447 0.028837401419878
8726.86321186596 0.02814413420856
8727.53616553745 0.0279481541365385
8728.20911920894 0.026059415191412
8728.88207288042 0.0258309170603752
8729.55502655191 0.0259138494729996
8730.2279802234 0.025914104655385
8730.90093389489 0.0283535737544298
8731.57388756638 0.0284201316535473
8732.24684123787 0.0282298531383276
8732.91979490936 0.0282077267765999
8733.59274858085 0.0259849913418293
8734.26570225233 0.0260825678706169
8734.93865592382 0.0257032439112663
8735.61160959531 0.0251953657716513
8736.2845632668 0.027933606877923
8736.95751693829 0.0282894261181355
8737.63047060978 0.0283781364560127
8738.30342428127 0.0291348733007908
8738.97637795275 0.0257840249687433
8739.64933162424 0.0259091947227716
8740.32228529573 0.0262425076216459
8740.99523896722 0.0263317171484232
8741.66819263871 0.0282360017299652
8742.3411463102 0.0284849144518375
8743.01409998169 0.0272316746413708
8743.68705365318 0.0270616449415684
8744.36000732467 0.0249165166169405
8745.03296099615 0.0246736872941256
8745.70591466764 0.0251636207103729
8746.37886833913 0.0250345040112734
8747.05182201062 0.0273658409714699
8747.72477568211 0.0269761588424444
8748.3977293536 0.0277086738497019
8749.07068302509 0.0279756691306829
8749.74363669658 0.0251684859395027
8750.41659036806 0.0253579691052437
8751.08954403955 0.0256380550563335
8751.76249771104 0.0255618263036013
8752.43545138253 0.0279338173568249
8753.10840505402 0.0279467049986124
8753.78135872551 0.0280541684478521
8754.454312397 0.0284233298152685
8755.12726606848 0.025127250701189
8755.80021973997 0.0256896633654833
8756.47317341146 0.0255009066313505
8757.14612708295 0.0253305733203888
8757.81908075444 0.0277718622237444
8758.49203442593 0.0277147181332111
8759.16498809742 0.0277527198195457
8759.83794176891 0.0272690635174513
8760.51089544039 0.024672033265233
8761.18384911188 0.0245380774140358
8761.85680278337 0.0247228033840656
8762.52975645486 0.0246843863278627
8763.20271012635 0.027031484991312
8763.87566379784 0.0269894897937775
8764.54861746933 0.0279360227286816
8765.22157114082 0.0275493804365396
8765.89452481231 0.0255010072141886
8766.56747848379 0.0249438118189573
8767.24043215528 0.0249146204441786
8767.91338582677 0.0252874605357647
8768.58633949826 0.0280563570559025
8769.25929316975 0.0272190272808075
8769.93224684124 0.0272524747997522
8770.60520051273 0.0276761502027512
8771.27815418421 0.0244999546557665
8771.9511078557 0.0247605536133051
8772.62406152719 0.0253179874271154
8773.29701519868 0.0253125857561827
8773.96996887017 0.027910403907299
8774.64292254166 0.0282271355390549
8775.31587621315 0.0279188379645348
8775.98882988464 0.0280784275382757
8776.66178355612 0.0253341197967529
8777.33473722761 0.0256733186542988
8778.0076908991 0.0261384695768356
8778.68064457059 0.0260468162596226
8779.35359824208 0.0290919486433268
8780.02655191357 0.0286515224725008
8780.69950558506 0.0278869476169348
8781.37245925655 0.0276480801403522
8782.04541292804 0.0256408546119928
8782.71836659952 0.0257226433604956
8783.39132027101 0.0258207395672798
8784.0642739425 0.0257990974932909
8784.73722761399 0.0287927612662315
8785.41018128548 0.0280381981283426
8786.08313495697 0.0280028935521841
8786.75608862846 0.0280861239880323
8787.42904229995 0.0262209139764309
8788.10199597143 0.0263424534350634
8788.77494964292 0.0258545931428671
8789.44790331441 0.0253445878624916
8790.1208569859 0.0285479836165905
8790.79381065739 0.0287312921136618
8791.46676432888 0.0282123479992151
8792.13971800037 0.0285337306559086
8792.81267167185 0.0258489418774843
8793.48562534334 0.0258178003132343
8794.15857901483 0.0258195921778679
8794.83153268632 0.0254694763571024
8795.50448635781 0.0281542483717203
8796.1774400293 0.0284634828567505
8796.85039370079 0.0276349764317274
8797.52334737228 0.0278245825320482
8798.19630104376 0.0248692557215691
8798.86925471525 0.0247848089784384
8799.54220838674 0.0253333114087582
8800.21516205823 0.0250768661499023
8800.88811572972 0.0274226386100054
8801.56106940121 0.0270116571336985
8802.2340230727 0.02727160602808
8802.90697674419 0.0275567658245564
8803.57993041568 0.0246760789304972
8804.25288408716 0.0243488680571318
8804.92583775865 0.0250462908297777
8805.59879143014 0.02522680349648
8806.27174510163 0.0273091550916433
8806.94469877312 0.0277166925370693
8807.61765244461 0.0274549257010221
8808.2906061161 0.0277694184333086
8808.96355978758 0.0255032815039158
8809.63651345907 0.0254153348505497
8810.30946713056 0.0252853147685528
8810.98242080205 0.0255573801696301
8811.65537447354 0.0280199367552996
8812.32832814503 0.0282376315444708
8813.00128181652 0.0276233665645123
8813.67423548801 0.0274414587765932
8814.34718915949 0.0251090694218874
8815.02014283098 0.0253690909594297
8815.69309650247 0.0249648913741112
8816.36605017396 0.0248480793088675
8817.03900384545 0.0270826574414968
8817.71195751694 0.027192709967494
8818.38491118843 0.027702609077096
8819.05786485991 0.0272175632417202
8819.73081853141 0.0249656271189451
8820.40377220289 0.0247986931353807
8821.07672587438 0.0249273702502251
8821.74967954587 0.0250422097742558
8822.42263321736 0.0273236259818077
8823.09558688885 0.0273405387997627
8823.76854056034 0.0268985964357853
8824.44149423183 0.0272760130465031
8825.11444790331 0.0243721734732389
8825.7874015748 0.0246925093233585
8826.46035524629 0.0250000953674316
8827.13330891778 0.024573802947998
8827.80626258927 0.0273440796881914
8828.47921626076 0.0271216612309217
8829.15216993225 0.0274644736200571
8829.82512360374 0.0276257302612066
8830.49807727522 0.0247978698462248
8831.17103094671 0.0246680211275816
8831.8439846182 0.0245241522789001
8832.51693828969 0.0249293223023415
8833.18989196118 0.0272253472357988
8833.86284563267 0.027462812140584
8834.53579930416 0.0279389005154371
8835.20875297564 0.0278216004371643
8835.88170664713 0.0256337523460388
8836.55466031862 0.0256096255034208
8837.22761399011 0.0252086706459522
8837.9005676616 0.0255268067121506
8838.57352133309 0.0280151944607496
8839.24647500458 0.027725588530302
8839.91942867607 0.0267240237444639
8840.59238234756 0.0271355807781219
8841.26533601904 0.0247704368084669
8841.93828969053 0.0242192503064871
8842.61124336202 0.0245058890432119
8843.28419703351 0.0245950166136026
8843.957150705 0.0274112708866596
8844.63010437649 0.0272724181413651
8845.30305804798 0.0269570797681808
8845.97601171947 0.0270123817026615
8846.64896539095 0.0241735763847828
8847.32191906244 0.0240785870701075
8847.99487273393 0.0245147179812193
8848.66782640542 0.0248799826949835
8849.34078007691 0.0271647516638041
8850.0137337484 0.0269438847899437
8850.68668741989 0.0268529169261456
8851.35964109137 0.0271580573171377
8852.03259476286 0.0244208946824074
8852.70554843435 0.024848772212863
8853.37850210584 0.0249299816787243
8854.05145577733 0.0251549985259771
8854.72440944882 0.027198888361454
8855.39736312031 0.0274803154170513
8856.0703167918 0.0266938451677561
8856.74327046328 0.027355944737792
8857.41622413477 0.0243521872907877
8858.08917780626 0.0244751907885075
8858.76213147775 0.0242910925298929
8859.43508514924 0.0247454810887575
8860.10803882073 0.0270152799785137
8860.78099249222 0.0272238738834858
8861.45394616371 0.0268994867801666
8862.1268998352 0.0273523963987827
8862.79985350668 0.0246970746666193
8863.47280717817 0.0245897304266691
8864.14576084966 0.0249494686722755
8864.81871452115 0.0251571368426085
8865.49166819264 0.0274542905390263
8866.16462186413 0.0276261270046234
8866.83757553562 0.0277977325022221
8867.5105292071 0.0276239868253469
8868.18348287859 0.0247292537242174
8868.85643655008 0.0249580089002848
8869.52939022157 0.0249965116381645
8870.20234389306 0.0246518235653639
8870.87529756455 0.027942156419158
8871.54825123604 0.0275920163840055
8872.22120490753 0.0272946562618017
8872.89415857901 0.0272273812443018
8873.5671122505 0.0247430261224508
8874.24006592199 0.0250941719859838
8874.91301959348 0.0249459613114595
8875.58597326497 0.0251494720578194
8876.25892693646 0.0271149147301912
8876.93188060795 0.0272675473242998
8877.60483427944 0.0266068670898676
8878.27778795092 0.0268236994743347
8878.95074162241 0.0242927130311728
8879.6236952939 0.024701077491045
8880.29664896539 0.0244529265910387
8880.96960263688 0.0250121057033539
8881.64255630837 0.0271024201065302
8882.31550997986 0.0270001403987408
8882.98846365135 0.0262199118733406
8883.66141732283 0.0266974736005068
8884.33437099432 0.0234555676579475
8885.00732466581 0.0238012671470642
8885.6802783373 0.0239489432424307
8886.35323200879 0.0235224775969982
8887.02618568028 0.0261472314596176
8887.69913935177 0.0259018670767546
8888.37209302326 0.0265455208718777
8889.04504669474 0.0268949829041958
8889.71800036623 0.02413285151124
8890.39095403772 0.0242337808012962
8891.06390770921 0.0242416113615036
8891.7368613807 0.0240991171449423
8892.40981505219 0.0260728392750025
8893.08276872368 0.0261275451630354
8893.75572239517 0.0267979428172112
8894.42867606665 0.0267461817711592
8895.10162973814 0.0241138618439436
8895.77458340963 0.0240825675427914
8896.44753708112 0.0236681755632162
8897.12049075261 0.0239236727356911
8897.7934444241 0.026632709428668
8898.46639809559 0.0265589207410812
8899.13935176707 0.026793796569109
8899.81230543856 0.0265274681150913
8900.48525911005 0.024247482419014
8901.15821278154 0.024080902338028
8901.83116645303 0.0239691082388163
8902.50412012452 0.0240436438471079
8903.17707379601 0.0268824100494385
8903.8500274675 0.0266856849193573
8904.52298113899 0.0277869757264853
8905.19593481047 0.027533270418644
8905.86888848196 0.0250693317502737
8906.54184215345 0.0247981138527393
8907.21479582494 0.0246314965188503
8907.88774949643 0.0244890227913857
8908.56070316792 0.0270178522914648
8909.23365683941 0.0272311642765999
8909.9066105109 0.0274861995130777
8910.57956418238 0.0273080170154572
8911.25251785387 0.024663295596838
8911.92547152536 0.0247154124081135
8912.59842519685 0.02479537576437
8913.27137886834 0.0246291141957045
8913.94433253983 0.0271860174834728
8914.61728621132 0.0269234497100115
8915.2902398828 0.0269581023603678
8915.96319355429 0.0265833009034395
8916.63614722578 0.0246195867657661
8917.30910089727 0.0243304632604122
8917.98205456876 0.0250264387577772
8918.65500824025 0.0246919803321362
8919.32796191174 0.0272095315158367
8920.00091558323 0.0270074959844351
8920.67386925472 0.0268614497035742
8921.3468229262 0.0271091405302286
8922.01977659769 0.0246941428631544
8922.69273026918 0.0244571566581726
8923.36568394067 0.0247118771076202
8924.03863761216 0.024616427719593
8924.71159128365 0.0269401706755161
8925.38454495514 0.0263803582638502
8926.05749862663 0.0266419313848019
8926.73045229811 0.0271358694881201
8927.4034059696 0.023556049913168
8928.07635964109 0.0244697090238333
8928.74931331258 0.0244691427797079
8929.42226698407 0.0244764126837254
8930.09522065556 0.026869360357523
8930.76817432705 0.0266290809959173
8931.44112799853 0.0261221192777157
8932.11408167002 0.0265488103032112
8932.78703534151 0.024086557328701
8933.459989013 0.0241968873888254
8934.13294268449 0.0237086676061153
8934.80589635598 0.0241053253412247
8935.47885002747 0.0267456416040659
8936.15180369896 0.0267418157309294
8936.82475737044 0.0264106895774603
8937.49771104193 0.0263155326247215
8938.17066471342 0.0237934645265341
8938.84361838491 0.0233530011028051
8939.5165720564 0.0238451603800058
8940.18952572789 0.0239587649703026
8940.86247939938 0.0262228455394506
8941.53543307087 0.0262914430350065
8942.20838674236 0.0267155952751637
8942.88134041384 0.0266659948974848
8943.55429408533 0.0243948325514793
8944.22724775682 0.0242094118148088
8944.90020142831 0.0247818976640701
8945.5731550998 0.0248586442321539
8946.24610877129 0.0269750915467739
8946.91906244278 0.027470275759697
8947.59201611426 0.0270548798143864
8948.26496978575 0.0270247552543879
8948.93792345724 0.0248316433280706
8949.61087712873 0.0246095079928637
8950.28383080022 0.0242645516991615
8950.95678447171 0.0242118425667286
8951.6297381432 0.0271390806883574
8952.30269181469 0.0269239135086536
8952.97564548617 0.0266106873750687
8953.64859915766 0.0265283137559891
8954.32155282915 0.0239263772964478
8954.99450650064 0.0240869522094727
8955.66746017213 0.0241080932319164
8956.34041384362 0.0238565560430288
8957.01336751511 0.0268557351082563
8957.68632118659 0.0263894069939852
8958.35927485808 0.0256480351090431
8959.03222852957 0.0257610511034727
8959.70518220106 0.0240176618099213
8960.37813587255 0.0234873034060001
8961.05108954404 0.023771470412612
8961.72404321553 0.0239602643996477
8962.39699688702 0.0258789956569672
8963.06995055851 0.0262762606143951
8963.74290422999 0.026689300313592
8964.41585790148 0.0265593137592077
8965.08881157297 0.0247817803174257
8965.76176524446 0.0240188203752041
8966.43471891595 0.0243501830846071
8967.10767258744 0.0241490639746189
8967.78062625893 0.0267591401934624
8968.45357993042 0.0265869591385126
8969.1265336019 0.0256696343421936
8969.79948727339 0.0256918147206306
8970.47244094488 0.0235124565660954
8971.14539461637 0.0234146136790514
8971.81834828786 0.0237743109464645
8972.49130195935 0.0237830132246017
8973.16425563084 0.0257233399897814
8973.83720930232 0.0259400643408298
8974.51016297381 0.0256968773901463
8975.1831166453 0.0258946139365435
8975.85607031679 0.0237790625542402
8976.52902398828 0.0238658916205168
8977.20197765977 0.0235354416072369
8977.87493133126 0.0229731202125549
8978.54788500275 0.0260713417083025
8979.22083867423 0.025694428011775
8979.89379234572 0.0261724945157766
8980.56674601721 0.0261880550533533
8981.2396996887 0.0235287994146347
8981.91265336019 0.0239067487418652
8982.58560703168 0.0243787970393896
8983.25856070317 0.0244802590459585
8983.93151437466 0.0267844535410404
8984.60446804615 0.0265374816954136
8985.27742171763 0.0257561560720205
8985.95037538912 0.0254950989037752
8986.62332906061 0.0234826803207397
8987.2962827321 0.0234076008200645
8987.96923640359 0.02373431250453
8988.64219007508 0.0237516108900309
8989.31514374657 0.0261704437434673
8989.98809741805 0.026790264993906
8990.66105108954 0.0260752774775028
8991.33400476103 0.0261703543365002
8992.00695843252 0.0244846511632204
8992.67991210401 0.0243162736296654
8993.3528657755 0.023644806817174
8994.02581944699 0.0239629335701466
8994.69877311848 0.0264760684221983
8995.37172678996 0.0262294746935368
8996.04468046145 0.0262908730655909
8996.71763413294 0.0265224706381559
8997.39058780443 0.0239856727421284
8998.06354147592 0.0242888815701008
8998.73649514741 0.0241312030702829
8999.4094488189 0.0242171660065651
9000.08240249039 0.0264172237366438
9000.75535616188 0.0263372734189034
9001.42830983336 0.0266089271754026
9002.10126350485 0.0265221763402224
9002.77421717634 0.0240960475057364
9003.44717084783 0.0247701983898878
9004.12012451932 0.0237152427434921
9004.79307819081 0.0238972436636686
9005.4660318623 0.026873666793108
9006.13898553378 0.026893911883235
9006.81193920527 0.0264025516808033
9007.48489287676 0.0265186708420515
9008.15784654825 0.024065513163805
9008.83080021974 0.0239973273128271
9009.50375389123 0.0237934645265341
9010.17670756272 0.0235680732876062
9010.84966123421 0.0262411590665579
9011.52261490569 0.0261729825288057
9012.19556857718 0.0256590414792299
9012.86852224867 0.0256799627095461
9013.54147592016 0.0231538489460945
9014.21442959165 0.0239237099885941
9014.88738326314 0.0239357426762581
9015.56033693463 0.0240717194974422
9016.23329060612 0.0261711124330759
9016.9062442776 0.0262086763978004
9017.57919794909 0.0257752928882837
9018.25215162058 0.02643858268857
9018.92510529207 0.0231104027479887
9019.59805896356 0.0239272471517324
9020.27101263505 0.0238251034170389
9020.94396630654 0.023963401094079
9021.61691997803 0.0260401908308268
9022.28987364951 0.0265786126255989
9022.962827321 0.0262830909341574
9023.63578099249 0.0264371614903212
9024.30873466398 0.0237045791000128
9024.98168833547 0.0237827505916357
9025.65464200696 0.0235831290483475
9026.32759567845 0.0238452460616827
9027.00054934994 0.0265661813318729
9027.67350302142 0.0266847498714924
9028.34645669291 0.0255725216120481
9029.0194103644 0.0255804862827063
9029.69236403589 0.0233057700097561
9030.36531770738 0.0227289572358131
9031.03827137887 0.023023784160614
9031.71122505036 0.0230095293372869
9032.38417872185 0.0256608221679926
9033.05713239333 0.0260251704603434
9033.73008606482 0.0258185938000679
9034.40303973631 0.0261516869068146
9035.0759934078 0.0238308478146791
9035.74894707929 0.0239714551717043
9036.42190075078 0.0236826874315739
9037.09485442227 0.0237175226211548
9037.76780809375 0.0267430506646633
9038.44076176525 0.0268168728798628
9039.11371543673 0.0259189233183861
9039.78666910822 0.0258108638226986
9040.45962277971 0.0238150469958782
9041.1325764512 0.0238644164055586
9041.80553012269 0.0233967639505863
9042.47848379418 0.0234120227396488
9043.15143746567 0.0262450464069843
9043.82439113715 0.0260961856693029
9044.49734480864 0.0273734349757433
9045.17029848013 0.026920834556222
9045.84325215162 0.0246057715266943
9046.51620582311 0.0243527349084616
9047.1891594946 0.0242552757263184
9047.86211316609 0.0241999495774508
9048.53506683758 0.0267552360892296
9049.20802050906 0.0268491767346859
9049.88097418055 0.0275420509278774
9050.55392785204 0.0272538643330336
9051.22688152353 0.0240571983158588
9051.89983519502 0.0244017653167248
9052.57278886651 0.0241705682128668
9053.245742538 0.0245152339339256
9053.91869620948 0.0262096524238586
9054.59164988097 0.0266577061265707
9055.26460355246 0.0262488592416048
9055.93755722395 0.0260488577187061
9056.61051089544 0.023552518337965
9057.28346456693 0.0239887610077858
9057.95641823842 0.0236839167773724
9058.62937190991 0.023972800001502
9059.3023255814 0.0259486846625805
9059.97527925288 0.0256590582430363
9060.64823292437 0.026241110637784
9061.32118659586 0.0260787438601255
9061.99414026735 0.0232471991330385
9062.66709393884 0.023345947265625
9063.34004761033 0.0234483070671558
9064.01300128182 0.0231746286153793
9064.68595495331 0.0258464757353067
9065.35890862479 0.0257857423275709
9066.03186229628 0.0258204434067011
9066.70481596777 0.0257644802331924
9067.37776963926 0.0232985392212868
9068.05072331075 0.023296819999814
9068.72367698224 0.0234235599637032
9069.39663065373 0.0238533839583397
9070.06958432521 0.0259815603494644
9070.7425379967 0.0257707852870226
9071.41549166819 0.0255163889378309
9072.08844533968 0.0252684913575649
9072.76139901117 0.0234762486070395
9073.43435268266 0.0237389244139194
9074.10730635415 0.0232273265719414
9074.78026002564 0.0231374781578779
9075.45321369712 0.0254883002489805
9076.12616736861 0.0254734009504318
9076.7991210401 0.0259048622101545
9077.47207471159 0.0259152520447969
9078.14502838308 0.0231448747217655
9078.81798205457 0.0232836008071899
9079.49093572606 0.0229308325797319
9080.16388939755 0.023339681327343
9080.83684306904 0.0255912486463785
9081.50979674052 0.0256332512944937
9082.18275041201 0.0260187722742558
9082.8557040835 0.0263744052499533
9083.52865775499 0.0237918812781572
9084.20161142648 0.0233507119119167
9084.87456509797 0.0232553072273731
9085.54751876946 0.0236994102597237
9086.22047244094 0.0258037727326155
9086.89342611243 0.0259885676205158
9087.56637978392 0.0261234976351261
9088.23933345541 0.0255681723356247
9088.9122871269 0.0237948205322027
9089.58524079839 0.0235315468162298
9090.25819446988 0.0246525648981333
9090.93114814137 0.0245946552604437
9091.60410181285 0.0265603605657816
9092.27705548434 0.0262084621936083
9092.95000915583 0.0266861449927092
9093.62296282732 0.0266865380108356
9094.29591649881 0.02379378862679
9094.9688701703 0.0236900635063648
9095.64182384179 0.0240357182919979
9096.31477751327 0.0241280701011419
9096.98773118476 0.0265712346881628
9097.66068485625 0.0263821966946125
9098.33363852774 0.0261739082634449
9099.00659219923 0.0261201169341803
9099.67954587072 0.0239814128726721
9100.35249954221 0.0240443572402
9101.0254532137 0.0236056186258793
9101.69840688519 0.0237808972597122
9102.37136055667 0.0261284671723843
9103.04431422816 0.0260546784847975
9103.71726789965 0.0261406674981117
9104.39022157114 0.0265031773597002
9105.06317524263 0.0237632486969233
9105.73612891412 0.0231814105063677
9106.40908258561 0.0240518786013126
9107.0820362571 0.0243323799222708
9107.75498992858 0.0261873509734869
9108.42794360007 0.0263536106795073
9109.10089727156 0.0261101201176643
9109.77385094305 0.0260280389338732
9110.44680461454 0.0236079692840576
9111.11975828603 0.023460865020752
9111.79271195752 0.0237912870943546
9112.46566562901 0.0236982367932796
9113.13861930049 0.0258529111742973
9113.81157297198 0.0258589517325163
9114.48452664347 0.0262376852333546
9115.15748031496 0.026098694652319
9115.83043398645 0.0236026868224144
9116.50338765794 0.0236872099339962
9117.17634132943 0.0239122975617647
9117.84929500091 0.0237498953938484
9118.5222486724 0.026258185505867
9119.19520234389 0.0260850805789232
9119.86815601538 0.0262146424502134
9120.54110968687 0.0263239964842796
9121.21406335836 0.0238415710628033
9121.88701702985 0.0238211899995804
9122.55997070134 0.0237246416509151
9123.23292437283 0.0233588442206383
9123.90587804431 0.0264506954699755
9124.5788317158 0.0260117836296558
9125.25178538729 0.0259470976889133
9125.92473905878 0.0264443028718233
9126.59769273027 0.0242620166391134
9127.27064640176 0.0239577293395996
9127.94360007325 0.0239086132496595
9128.61655374474 0.0241700708866119
9129.28950741622 0.026221951469779
9129.96246108771 0.0258050989359617
9130.6354147592 0.0264419578015804
9131.30836843069 0.0262452308088541
9131.98132210218 0.0237340405583382
9132.65427577367 0.0238552093505859
9133.32722944516 0.023629404604435
9134.00018311664 0.0238860938698053
9134.67313678813 0.0261797308921814
9135.34609045962 0.0261996667832136
9136.01904413111 0.0257841590791941
9136.6919978026 0.0255285315215588
9137.36495147409 0.0234609432518482
9138.03790514558 0.0234530810266733
9138.71085881707 0.0237646717578173
9139.38381248856 0.0236140005290508
9140.05676616004 0.0260949302464724
9140.72971983153 0.0255290884524584
9141.40267350302 0.0257965475320816
9142.07562717451 0.0259105935692787
9142.748580846 0.0233318228274584
9143.42153451749 0.0234573855996132
9144.09448818898 0.0235810168087482
9144.76744186047 0.0228621177375317
9145.44039553195 0.0250157080590725
9146.11334920344 0.024912727996707
9146.78630287493 0.0259053707122803
9147.45925654642 0.0259634163230658
9148.13221021791 0.0233749784529209
9148.8051638894 0.0229407921433449
9149.47811756089 0.0227914396673441
9150.15107123237 0.0228157714009285
9150.82402490386 0.025922454893589
9151.49697857535 0.0249602366238832
9152.16993224684 0.0250583086162806
9152.84288591833 0.0252959188073874
9153.51583958982 0.0230207666754723
9154.18879326131 0.0228823889046907
9154.8617469328 0.0232574604451656
9155.53470060428 0.0231756158173084
9156.20765427577 0.0249820854514837
9156.88060794726 0.0243646111339331
9157.55356161875 0.0249204225838184
9158.22651529024 0.0254628974944353
9158.89946896173 0.0227181874215603
9159.57242263322 0.0225209705531597
9160.24537630471 0.022962836548686
9160.9183299762 0.0226979590952396
9161.59128364768 0.0250731557607651
9162.26423731917 0.025001160800457
9162.93719099066 0.0252607520669699
9163.61014466215 0.0253417938947678
9164.28309833364 0.0228767096996307
9164.95605200513 0.0230920985341072
9165.62900567662 0.0226003397256136
9166.3019593481 0.0228103902190924
9166.97491301959 0.0254809726029634
9167.64786669108 0.0252601820975542
9168.32082036257 0.0249919779598713
9168.99377403406 0.0252045188099146
9169.66672770555 0.0235830787569284
9170.33968137704 0.0237316899001598
9171.01263504853 0.0227457508444786
9171.68558872001 0.0228869840502739
9172.3585423915 0.0249280948191881
9173.03149606299 0.0253629516810179
9173.70444973448 0.0255324132740498
9174.37740340597 0.0253508370369673
9175.05035707746 0.0231161937117577
9175.72331074895 0.0232234597206116
9176.39626442043 0.0237462762743235
9177.06921809192 0.0240402854979038
9177.74217176341 0.0264725461602211
9178.4151254349 0.0261870753020048
9179.08807910639 0.0254139639437199
9179.76103277788 0.0259501226246357
9180.43398644937 0.0233832430094481
9181.10694012086 0.024299118667841
9181.77989379235 0.0237489845603704
9182.45284746383 0.0238542556762695
9183.12580113532 0.0264652706682682
9183.79875480681 0.0267289858311415
9184.4717084783 0.0250886771827936
9185.14466214979 0.0255827829241753
9185.81761582128 0.02248290553689
9186.49056949277 0.0228546522557735
9187.16352316426 0.0230445954948664
9187.83647683574 0.0228890292346478
9188.50943050723 0.0253664813935757
9189.18238417872 0.0255143363028765
9189.85533785021 0.0254262667149305
9190.5282915217 0.0258916802704334
9191.20124519319 0.0230491869151592
9191.87419886468 0.023101007565856
9192.54715253616 0.0232497006654739
9193.22010620765 0.0232805591076612
9193.89305987914 0.0259572695940733
9194.56601355063 0.0258705206215382
9195.23896722212 0.0257529392838478
9195.91192089361 0.0258857905864716
9196.5848745651 0.0234471093863249
9197.25782823659 0.0236369855701923
9197.93078190808 0.0229620989412069
9198.60373557956 0.023104215040803
9199.27668925105 0.0252275671809912
9199.94964292254 0.0251605249941349
9200.62259659403 0.0253456328064203
9201.29555026552 0.0250189453363419
9201.96850393701 0.0234872810542583
9202.6414576085 0.022949680685997
9203.31441127999 0.023424006998539
9203.98736495147 0.022961150854826
9204.66031862296 0.0250534005463123
9205.33327229445 0.0253129005432129
9206.00622596594 0.026155199855566
9206.67917963743 0.0259053409099579
9207.35213330892 0.0235301181674004
9208.02508698041 0.023764681071043
9208.69804065189 0.0236073695123196
9209.37099432338 0.0236609857529402
9210.04394799487 0.0260151922702789
9210.71690166636 0.0255008097738028
9211.38985533785 0.026037909090519
9212.06280900934 0.0263172704726458
9212.73576268083 0.0235202442854643
9213.40871635232 0.0235108360648155
9214.0816700238 0.0231987610459328
9214.75462369529 0.0227754376828671
9215.42757736678 0.0255149863660336
9216.10053103827 0.0253182835876942
9216.77348470976 0.02535998262465
9217.44643838125 0.0255399867892265
9218.11939205274 0.0234231483191252
9218.79234572423 0.0238361749798059
9219.46529939572 0.0236397087574005
9220.1382530672 0.0233244709670544
9220.81120673869 0.0257556550204754
9221.48416041018 0.025715047493577
9222.15711408167 0.0261926874518394
9222.83006775316 0.026566943153739
9223.50302142465 0.0239733625203371
9224.17597509614 0.0239173378795385
9224.84892876762 0.0238547343760729
9225.52188243911 0.0232494175434113
9226.1948361106 0.0263048615306616
9226.86778978209 0.026056008413434
9227.54074345358 0.0250905007123947
9228.21369712507 0.0250295102596283
9228.88665079656 0.0225952081382275
9229.55960446805 0.022355392575264
9230.23255813953 0.023008543998003
9230.90551181102 0.0229088682681322
9231.57846548251 0.0248273778706789
9232.251419154 0.0253127068281174
9232.92437282549 0.0251653511077166
9233.59732649698 0.0251279845833778
9234.27028016847 0.0229630693793297
9234.94323383996 0.0231061726808548
9235.61618751144 0.0226832684129477
9236.28914118293 0.0231541749089956
9236.96209485442 0.0251487381756306
9237.63504852591 0.0258139856159687
9238.3080021974 0.0252661276608706
9238.98095586889 0.0250353496521711
9239.65390954038 0.0224665347486734
9240.32686321187 0.0225803200155497
9240.99981688335 0.0227585267275572
9241.67277055484 0.0227544903755188
9242.34572422633 0.025020869448781
9243.01867789782 0.0251874048262835
9243.69163156931 0.0251236259937286
9244.3645852408 0.0248229037970304
9245.03753891229 0.0226475466042757
9245.71049258378 0.023079551756382
9246.38344625526 0.0231445338577032
9247.05639992675 0.0233625769615173
9247.72935359824 0.0256960745900869
9248.40230726973 0.0257714968174696
9249.07526094122 0.0254869107156992
9249.74821461271 0.0252792555838823
9250.4211682842 0.0230782683938742
9251.09412195569 0.0230494271963835
9251.76707562717 0.0230585634708405
9252.44002929866 0.0230951849371195
9253.11298297015 0.0252137836068869
9253.78593664164 0.0251245442777872
9254.45889031313 0.0249824747443199
9255.13184398462 0.0255247298628092
9255.80479765611 0.0231486763805151
9256.47775132759 0.023318599909544
9257.15070499908 0.0234880894422531
9257.82365867057 0.0231055673211813
9258.49661234206 0.0259305816143751
9259.16956601355 0.0257954988628626
9259.84251968504 0.0258617736399174
9260.51547335653 0.0251995120197535
9261.18842702802 0.0226704366505146
9261.86138069951 0.0227606650441885
9262.53433437099 0.0224654730409384
9263.20728804248 0.0228545106947422
9263.88024171397 0.0247244257479906
9264.55319538546 0.0251520872116089
9265.22614905695 0.025888629257679
9265.89910272844 0.0254265479743481
9266.57205639993 0.022913433611393
9267.24501007142 0.0235013775527477
9267.9179637429 0.022579362615943
9268.59091741439 0.0228065624833107
9269.26387108588 0.0249024238437414
9269.93682475737 0.0249084644019604
9270.60977842886 0.024959335103631
9271.28273210035 0.0252390671521425
9271.95568577184 0.0229763351380825
9272.62863944332 0.0222785957157612
9273.30159311481 0.0223412718623877
9273.9745467863 0.0221675503998995
9274.64750045779 0.0253911204636097
9275.32045412928 0.0248179025948048
9275.99340780077 0.024749618023634
9276.66636147226 0.0249133203178644
9277.33931514375 0.0222620703279972
9278.01226881524 0.0223845243453979
9278.68522248672 0.022656274959445
9279.35817615821 0.0224301591515541
9280.0311298297 0.0242341700941324
9280.70408350119 0.0251493100076914
9281.37703717268 0.0245795529335737
9282.04999084417 0.0245656669139862
9282.72294451566 0.0218058656901121
9283.39589818715 0.0220798701047897
9284.06885185863 0.0225612837821245
9284.74180553012 0.022487822920084
9285.41475920161 0.0243865698575974
9286.0877128731 0.0247574467211962
9286.76066654459 0.0249458644539118
9287.43362021608 0.0250685028731823
9288.10657388757 0.0229160040616989
9288.77952755905 0.0226146448403597
9289.45248123054 0.0221933741122484
9290.12543490203 0.0224163923412561
9290.79838857352 0.0253126136958599
9291.47134224501 0.0249701645225286
9292.1442959165 0.0252289939671755
9292.81724958799 0.0247672107070684
9293.49020325948 0.0226964727044106
9294.16315693096 0.022551953792572
9294.83611060245 0.0229407381266356
9295.50906427394 0.0230905022472143
9296.18201794543 0.0250855069607496
9296.85497161692 0.0249934960156679
9297.52792528841 0.0252530463039875
9298.2008789599 0.0249828360974789
9298.87383263139 0.0229702163487673
9299.54678630288 0.0227649323642254
9300.21973997436 0.0229959040880203
9300.89269364585 0.0233321115374565
9301.56564731734 0.0251584518700838
9302.23860098883 0.0250292234122753
9302.91155466032 0.0251488015055656
9303.58450833181 0.0249512009322643
9304.2574620033 0.0226868502795696
9304.93041567478 0.0228913370519876
9305.60336934627 0.0229525566101074
9306.27632301776 0.022710457444191
9306.94927668925 0.0247654486447573
9307.62223036074 0.0247948449105024
9308.29518403223 0.025215670466423
9308.96813770372 0.0253174621611834
9309.64109137521 0.0226378533989191
9310.31404504669 0.0226697400212288
9310.98699871818 0.023266239091754
9311.65995238967 0.0230948440730572
9312.33290606116 0.0248661432415247
9313.00585973265 0.0250373110175133
9313.67881340414 0.0243869759142399
9314.35176707563 0.0244117341935635
9315.02472074711 0.0223593916743994
9315.6976744186 0.0222862828522921
9316.37062809009 0.0216693766415119
9317.04358176158 0.0222836192697287
9317.71653543307 0.0243871845304966
9318.38948910456 0.024324269965291
9319.06244277605 0.0249455682933331
9319.73539644754 0.0247400980442762
9320.40835011903 0.022490531206131
9321.08130379051 0.0221720058470964
9321.754257462 0.0221830792725086
9322.42721113349 0.021927272900939
9323.10016480498 0.0246894974261522
9323.77311847647 0.0242538768798113
9324.44607214796 0.0246898643672466
9325.11902581945 0.0245765149593353
9325.79197949094 0.0224020816385746
9326.46493316242 0.0220323707908392
9327.13788683391 0.0223784185945988
9327.8108405054 0.0227486602962017
9328.48379417689 0.0242565125226974
9329.15674784838 0.0247357208281755
9329.82970151987 0.0245829746127129
9330.50265519136 0.0247346609830856
9331.17560886284 0.0221964363008738
9331.84856253433 0.0222760289907455
9332.52151620582 0.0222242269665003
9333.19446987731 0.0221276450902224
9333.8674235488 0.0244300030171871
9334.54037722029 0.0245668981224298
9335.21333089178 0.0242224205285311
9335.88628456327 0.0244135074317455
9336.55923823475 0.02186269313097
9337.23219190624 0.0219701118767262
9337.90514557773 0.0223171226680279
9338.57809924922 0.022168917581439
9339.25105292071 0.0243689324706793
9339.9240065922 0.0246535707265139
9340.59696026369 0.0245134402066469
9341.26991393518 0.0245793722569942
9341.94286760667 0.0221974160522223
9342.61582127815 0.0220810677856207
9343.28877494964 0.0221586264669895
9343.96172862113 0.0221538580954075
9344.63468229262 0.0243563447147608
9345.30763596411 0.0245534796267748
9345.9805896356 0.0242963097989559
9346.65354330709 0.0247627049684525
9347.32649697857 0.0219191182404757
9347.99945065006 0.0219724103808403
9348.67240432155 0.0216673407703638
9349.34535799304 0.0217840876430273
9350.01831166453 0.0247638002038002
9350.69126533602 0.0248124282807112
9351.36421900751 0.0247777439653873
9352.037172679 0.024613780900836
9352.71012635048 0.0224587898701429
9353.38308002197 0.021954882889986
9354.05603369346 0.0220441594719887
9354.72898736495 0.0219507720321417
9355.40194103644 0.0247334968298674
9356.07489470793 0.0247058738023043
9356.74784837942 0.0243004132062197
9357.42080205091 0.0246311109513044
9358.0937557224 0.0211753416806459
9358.76670939388 0.0215565524995327
9359.43966306537 0.0218763556331396
9360.11261673686 0.0223792344331741
9360.78557040835 0.0240309201180935
9361.45852407984 0.0236600562930107
9362.13147775133 0.0243276730179787
9362.80443142282 0.0243842694908381
9363.47738509431 0.0217581801116467
9364.15033876579 0.0218403991311789
9364.82329243728 0.0216721352189779
9365.49624610877 0.0218470711261034
9366.16919978026 0.0236027613282204
9366.84215345175 0.023710947483778
9367.51510712324 0.0245010573416948
9368.18806079473 0.0245159566402435
9368.86101446621 0.0220848619937897
9369.5339681377 0.021938206627965
9370.20692180919 0.0215310417115688
9370.87987548068 0.0216860640794039
9371.55282915217 0.0242883525788784
9372.22578282366 0.0238271616399288
9372.89873649515 0.0240560621023178
9373.57169016664 0.0235851388424635
9374.24464383812 0.0213427916169167
9374.91759750961 0.0213911850005388
9375.5905511811 0.0212237425148487
9376.26350485259 0.0210439823567867
9376.93645852408 0.0239130109548569
9377.60941219557 0.0239728204905987
9378.28236586706 0.0242322199046612
9378.95531953855 0.0244349557906389
9379.62827321004 0.022021247074008
9380.30122688152 0.0219821073114872
9380.97418055301 0.0217923577874899
9381.6471342245 0.0217569340020418
9382.32008789599 0.0236242618411779
9382.99304156748 0.024137495085597
9383.66599523897 0.0242489632219076
9384.33894891046 0.0242585949599743
9385.01190258194 0.0218810196965933
9385.68485625343 0.0220636148005724
9386.35780992492 0.0217284914106131
9387.03076359641 0.0217510387301445
9387.7037172679 0.0238378271460533
9388.37667093939 0.0243016462773085
9389.04962461088 0.0236522406339645
9389.72257828237 0.0244052298367023
9390.39553195385 0.0218521971255541
9391.06848562534 0.0220899432897568
9391.74143929683 0.0217703636735678
9392.41439296832 0.0221456047147512
9393.08734663981 0.0239900406450033
9393.7603003113 0.0241266079246998
9394.43325398279 0.0238754693418741
9395.10620765427 0.0240379329770803
9395.77916132577 0.021375460550189
9396.45211499725 0.0217538308352232
9397.12506866874 0.0214127376675606
9397.79802234023 0.0216703414916992
9398.47097601172 0.0238554272800684
9399.14392968321 0.0238935183733702
9399.8168833547 0.0236080754548311
9400.48983702619 0.0237492211163044
9401.16279069767 0.0213288459926844
9401.83574436916 0.0215898118913174
9402.50869804065 0.0211387518793344
9403.18165171214 0.0212029591202736
9403.85460538363 0.0231229141354561
9404.52755905512 0.0234250966459513
9405.20051272661 0.0232203528285027
9405.8734663981 0.0231597926467657
9406.54642006958 0.0212168917059898
9407.21937374107 0.0210369694977999
9407.89232741256 0.0208457857370377
9408.56528108405 0.0209099967032671
9409.23823475554 0.0233301687985659
9409.91118842703 0.0229689888656139
9410.58414209852 0.0231847614049911
9411.25709577 0.0232001673430204
9411.93004944149 0.0209966842085123
9412.60300311298 0.0211948249489069
9413.27595678447 0.0211130995303392
9413.94891045596 0.0212311036884785
9414.62186412745 0.023901142179966
9415.29481779894 0.0237272102385759
9415.96777147043 0.0228772182017565
9416.64072514192 0.0237340182065964
9417.3136788134 0.0214855093508959
9417.98663248489 0.0216451734304428
9418.65958615638 0.0209784265607595
9419.33253982787 0.0214813537895679
9420.00549349936 0.0235796049237251
9420.67844717085 0.0235543511807919
9421.35140084234 0.0232316013425589
9422.02435451383 0.0236230492591858
9422.69730818531 0.0209895931184292
9423.3702618568 0.0207893755286932
9424.04321552829 0.021394731476903
9424.71616919978 0.0209478661417961
9425.38912287127 0.0232558716088533
9426.06207654276 0.0229685604572296
9426.73503021425 0.0231275744736195
9427.40798388573 0.0228986199945211
9428.08093755722 0.0204688552767038
9428.75389122871 0.0205222219228745
9429.4268449002 0.0207177568227053
9430.09979857169 0.0210850182920694
9430.77275224318 0.0231914147734642
9431.44570591467 0.0232399366796017
9432.11865958616 0.0226308852434158
9432.79161325764 0.0224732607603073
9433.46456692913 0.0208103563636541
9434.13752060062 0.020828353241086
9434.81047427211 0.0204839296638966
9435.4834279436 0.0205708984285593
9436.15638161509 0.0230197925120592
9436.82933528658 0.022934490814805
9437.50228895807 0.0227957125753164
9438.17524262956 0.0233762357383966
9438.84819630104 0.0208809077739716
9439.52114997253 0.0208899695426226
9440.19410364402 0.0205744076520205
9440.86705731551 0.0211568661034107
9441.540010987 0.0228554699569941
9442.21296465849 0.0233323946595192
9442.88591832998 0.0226873736828566
9443.55887200146 0.022703655064106
9444.23182567295 0.0206962265074253
9444.90477934444 0.0207016821950674
9445.57773301593 0.0206219591200352
9446.25068668742 0.0207711439579725
9446.92364035891 0.0229223687201738
9447.5965940304 0.0229261610656977
9448.26954770189 0.0225608684122562
9448.94250137337 0.0225156638771296
9449.61545504486 0.0207013785839081
9450.28840871635 0.0206507407128811
9450.96136238784 0.020703412592411
9451.63431605933 0.0205696821212769
9452.30726973082 0.0229988396167755
9452.98022340231 0.022373778745532
9453.6531770738 0.0222821664065123
9454.32613074528 0.0226828306913376
9454.99908441677 0.0203196369111538
9455.67203808826 0.0202413201332092
9456.34499175975 0.0203468054533005
9457.01794543124 0.0206107404083014
9457.69089910273 0.0227912962436676
9458.36385277422 0.022324925288558
9459.03680644571 0.0224920436739922
9459.70976011719 0.0228052753955126
9460.38271378868 0.0201286841183901
9461.05566746017 0.0206780415028334
9461.72862113166 0.0203423779457808
9462.40157480315 0.0209032446146011
9463.07452847464 0.0230630561709404
9463.74748214613 0.0228122565895319
9464.42043581762 0.023634672164917
9465.0933894891 0.0235152747482061
9465.76634316059 0.0209889151155949
9466.43929683208 0.0212624799460173
9467.11225050357 0.0213466230779886
9467.78520417506 0.0212957207113504
9468.45815784655 0.0237188134342432
9469.13111151804 0.023287346586585
9469.80406518953 0.0230412743985653
9470.47701886101 0.0229176506400108
9471.1499725325 0.0207470171153545
9471.82292620399 0.0209288578480482
9472.49587987548 0.0209278501570225
9473.16883354697 0.0209974739700556
9473.84178721846 0.0230659916996956
9474.51474088995 0.0231651999056339
9475.18769456143 0.0220208317041397
9475.86064823292 0.022441640496254
9476.53360190441 0.020046416670084
9477.2065555759 0.0200878959149122
9477.87950924739 0.0206653904169798
9478.55246291888 0.0207026526331902
9479.22541659037 0.0226020440459251
9479.89837026186 0.0228104721754789
9480.57132393335 0.0227956976741552
9481.24427760483 0.0224661864340305
9481.91723127632 0.020494444295764
9482.59018494781 0.0206687189638615
9483.2631386193 0.0205899477005005
9483.93609229079 0.0207200516015291
9484.60904596228 0.0228093676269054
9485.28199963377 0.0228958465158939
9485.95495330526 0.0220182947814465
9486.62790697674 0.0219754744321108
9487.30086064823 0.0195163656026125
9487.97381431972 0.0199991278350353
9488.64676799121 0.0199026688933372
9489.3197216627 0.0197142865508795
9489.99267533419 0.0215105209499598
9490.66562900568 0.0217435266822577
9491.33858267716 0.0220367424190044
9492.01153634865 0.0224896688014269
9492.68449002014 0.0198051668703556
9493.35744369163 0.0196788851171732
9494.03039736312 0.0199805200099945
9494.70335103461 0.0200840570032597
9495.3763047061 0.0219711437821388
9496.04925837759 0.0219883564859629
9496.72221204908 0.022423442453146
9497.39516572056 0.0219900868833065
9498.06811939205 0.020133513957262
9498.74107306354 0.0195961818099022
9499.41402673503 0.0199885573238134
9500.08698040652 0.0197871718555689
9500.75993407801 0.0216923020780087
9501.4328877495 0.0220429822802544
9502.10584142099 0.0222103614360094
9502.77879509247 0.021975239738822
9503.45174876396 0.0198473669588566
9504.12470243545 0.0201841797679663
9504.79765610694 0.0197368040680885
9505.47060977843 0.019842978566885
9506.14356344992 0.0220362562686205
9506.81651712141 0.0222512278705835
9507.48947079289 0.0216970164328814
9508.16242446438 0.0219742730259895
9508.83537813587 0.0195794980973005
9509.50833180736 0.0198332536965609
9510.18128547885 0.0197123195976019
9510.85423915034 0.0194387156516314
9511.52719282183 0.0214448478072882
9512.20014649332 0.0213561654090881
9512.8731001648 0.0218994617462158
9513.54605383629 0.0220852233469486
9514.21900750778 0.0196498483419418
9514.89196117927 0.0196469128131866
9515.56491485076 0.0192604046314955
9516.23786852225 0.0193909760564566
9516.91082219374 0.0212929267436266
9517.58377586523 0.0212160106748343
9518.25672953672 0.0220909751951694
9518.9296832082 0.0219664163887501
9519.60263687969 0.0193316899240017
9520.27559055118 0.0196043606847525
9520.94854422267 0.0201669540256262
9521.62149789416 0.0201733931899071
9522.29445156565 0.0218594875186682
9522.96740523714 0.0219850651919842
9523.64035890862 0.0216743964701891
9524.31331258011 0.0220446214079857
9524.9862662516 0.0200373437255621
9525.65921992309 0.0199477039277554
9526.33217359458 0.0197959952056408
9527.00512726607 0.0201789569109678
9527.67808093756 0.0218701399862766
9528.35103460905 0.0219955649226904
9529.02398828053 0.0207693967968225
9529.69694195202 0.0210036039352417
9530.36989562351 0.0192157924175262
9531.042849295 0.0191088188439608
9531.71580296649 0.018987150862813
9532.38875663798 0.0191933028399944
9533.06171030947 0.0204397086054087
9533.73466398095 0.020989878103137
9534.40761765244 0.0211281441152096
9535.08057132393 0.0214209407567978
9535.75352499542 0.019278546795249
9536.42647866691 0.0195375457406044
9537.0994323384 0.0192810706794262
9537.77238600989 0.0190559681504965
9538.44533968138 0.0214351192116737
9539.11829335287 0.0211274065077305
9539.79124702435 0.0216888040304184
9540.46420069584 0.0213484521955252
9541.13715436733 0.0194365866482258
9541.81010803882 0.0193463787436485
9542.48306171031 0.0196123328059912
9543.1560153818 0.0195260960608721
9543.82896905329 0.0216638259589672
9544.50192272478 0.0218094419687986
9545.17487639626 0.0214437339454889
9545.84783006775 0.0214050561189651
9546.52078373924 0.0194735862314701
9547.19373741073 0.0193683542311192
9547.86669108222 0.0191047098487616
9548.53964475371 0.0192584544420242
9549.2125984252 0.021677577868104
9549.88555209668 0.0214464459568262
9550.55850576817 0.0211614854633808
9551.23145943966 0.0211119186133146
9551.90441311115 0.019515847787261
9552.57736678264 0.0190498828887939
9553.25032045413 0.0190596655011177
9553.92327412562 0.0184745322912931
9554.59622779711 0.0208714343607426
9555.26918146859 0.0212293323129416
9555.94213514008 0.0212622098624706
9556.61508881157 0.021282060071826
9557.28804248306 0.0192298553884029
9557.96099615455 0.019134659320116
9558.63394982604 0.0192499924451113
9559.30690349753 0.0192308612167835
9559.97985716902 0.0213639046996832
9560.65281084051 0.0215659514069557
9561.32576451199 0.0213149376213551
9561.99871818348 0.0209764521569014
9562.67167185497 0.0190511550754309
9563.34462552646 0.0188934821635485
9564.01757919795 0.0189108848571777
9564.69053286944 0.0192931815981865
9565.36348654093 0.020834619179368
9566.03644021241 0.0210411306470633
9566.7093938839 0.021080831065774
9567.38234755539 0.0207700561732054
9568.05530122688 0.0188097525388002
9568.72825489837 0.018404783681035
9569.40120856986 0.0187404211610556
9570.07416224135 0.0185096580535173
9570.74711591284 0.0207075066864491
9571.42006958432 0.0205112658441067
9572.09302325581 0.0209713876247406
9572.7659769273 0.0209583640098572
9573.43893059879 0.0186172351241112
9574.11188427028 0.0186118483543396
9574.78483794177 0.0185152776539326
9575.45779161326 0.0185596663504839
9576.13074528475 0.0205441825091839
9576.80369895624 0.0207723900675774
9577.47665262772 0.0207523480057716
9578.14960629921 0.0203974563628435
9578.8225599707 0.0186200905591249
9579.49551364219 0.0185814686119556
9580.16846731368 0.0186786819249392
9580.84142098517 0.018503725528717
9581.51437465666 0.0206253435462713
9582.18732832814 0.0202644858509302
9582.86028199963 0.0207020994275808
9583.53323567112 0.0204258002340794
9584.20618934261 0.0186376702040434
9584.8791430141 0.0187373701483011
9585.55209668559 0.0181776098906994
9586.22505035708 0.0179777406156063
9586.89800402857 0.0203103572130203
9587.57095770005 0.0203747414052486
9588.24391137154 0.0198950804769993
9588.91686504303 0.0198850985616446
9589.58981871452 0.0179366320371628
9590.26277238601 0.0177549049258232
9590.9357260575 0.0180886685848236
9591.60867972899 0.0180628467351198
9592.28163340048 0.0199581887573004
9592.95458707196 0.0201687552034855
9593.62754074345 0.020448574796319
9594.30049441494 0.0206055678427219
9594.97344808643 0.0184576138854027
9595.64640175792 0.0184213109314442
9596.31935542941 0.0184733364731073
9596.9923091009 0.0186061542481184
9597.66526277239 0.0199677105993032
9598.33821644387 0.0200668331235647
9599.01117011536 0.0202011726796627
9599.68412378685 0.0203502494841814
9600.35707745834 0.0180964060127735
9601.03003112983 0.0181145761162043
9601.70298480132 0.0180234555155039
9602.37593847281 0.0179721545428038
9603.0488921443 0.0195713993161917
9603.72184581578 0.0193701516836882
9604.39479948727 0.0202176440507174
9605.06775315876 0.0203762426972389
9605.74070683025 0.0186568237841129
9606.41366050174 0.0183129031211138
9607.08661417323 0.0184796806424856
9607.75956784472 0.0182216726243496
9608.43252151621 0.0206220764666796
9609.10547518769 0.0204549096524715
9609.77842885918 0.0198696665465832
9610.45138253067 0.0197535119950771
9611.12433620216 0.0183435454964638
9611.79728987365 0.0181230120360851
9612.47024354514 0.0178783871233463
9613.14319721663 0.0179467536509037
9613.81615088811 0.0203282926231623
9614.48910455961 0.0203476622700691
9615.16205823109 0.0196234714239836
9615.83501190258 0.0195721834897995
9616.50796557407 0.0179713983088732
9617.18091924556 0.0179783403873444
9617.85387291705 0.0176737364381552
9618.52682658854 0.0174813829362392
9619.19978026003 0.0196959618479013
9619.87273393151 0.0194339547306299
9620.545687603 0.0199936851859093
9621.21864127449 0.0199388600885868
9621.89159494598 0.01805748231709
9622.56454861747 0.0179829262197018
9623.23750228896 0.0175655242055655
9623.91045596045 0.0175860896706581
9624.58340963194 0.019538301974535
9625.25636330342 0.0195455551147461
9625.92931697491 0.0194920338690281
9626.6022706464 0.019425829872489
9627.27522431789 0.0174660086631775
9627.94817798938 0.0178027935326099
9628.62113166087 0.0176072884351015
9629.29408533236 0.0174035895615816
9629.96703900384 0.0193167272955179
9630.63999267533 0.0194515902549028
9631.31294634682 0.0192379057407379
9631.98590001831 0.0198315884917974
9632.6588536898 0.0177412386983633
9633.33180736129 0.0175018142908812
9634.00476103278 0.0178154595196247
9634.67771470427 0.0177037362009287
9635.35066837576 0.0196548998355865
9636.02362204724 0.0196073427796364
9636.69657571873 0.0191588085144758
9637.36952939022 0.019292414188385
9638.04248306171 0.0173973087221384
9638.7154367332 0.0175685621798038
9639.38839040469 0.0173439811915159
9640.06134407618 0.0175033789128065
9640.73429774767 0.019364757463336
9641.40725141915 0.0191454533487558
9642.08020509064 0.0192405451089144
9642.75315876213 0.0194265358150005
9643.42611243362 0.017476998269558
9644.09906610511 0.017780901864171
9644.7720197766 0.0177761875092983
9645.44497344809 0.0177637077867985
9646.11792711957 0.0192583724856377
9646.79088079106 0.0193926598876715
9647.46383446255 0.019569518044591
9648.13678813404 0.0196896437555552
9648.80974180553 0.0175535194575787
9649.48269547702 0.0177161917090416
9650.15564914851 0.0180517584085464
9650.82860282 0.0182481855154037
9651.50155649148 0.0199095085263252
9652.17451016297 0.0195360295474529
9652.84746383446 0.0194287151098251
9653.52041750595 0.0196327995508909
9654.19337117744 0.0178329292684793
9654.86632484893 0.0177185628563166
9655.53927852042 0.0178663954138756
9656.21223219191 0.0177879426628351
9656.8851858634 0.0196185018867254
9657.55813953488 0.019543468952179
9658.23109320637 0.0190986916422844
9658.90404687786 0.0191891212016344
9659.57700054935 0.0175898540765047
9660.24995422084 0.0173493735492229
9660.92290789233 0.0172107573598623
9661.59586156382 0.0173869412392378
9662.2688152353 0.0192005764693022
9662.94176890679 0.0190650764852762
9663.61472257828 0.0191884245723486
9664.28767624977 0.019323943182826
9664.96062992126 0.017202228307724
9665.63358359275 0.0173226334154606
9666.30653726424 0.0173042137175798
9666.97949093573 0.0173914171755314
9667.65244460721 0.0191959552466869
9668.3253982787 0.0190662294626236
9668.99835195019 0.0199402030557394
9669.67130562168 0.0193772539496422
9670.34425929317 0.0178216006606817
9671.01721296466 0.0174367856234312
9671.69016663615 0.0176156982779503
9672.36312030763 0.0172442030161619
9673.03607397912 0.0193925015628338
9673.70902765061 0.0193446967750788
9674.3819813221 0.0189997125416994
9675.05493499359 0.019215090200305
9675.72788866508 0.0171545799821615
9676.40084233657 0.0175016839057207
9677.07379600806 0.0170820616185665
9677.74674967955 0.0173003990203142
9678.41970335103 0.0188072118908167
9679.09265702252 0.018908130005002
9679.76561069401 0.0196603890508413
9680.4385643655 0.0196850579231977
9681.11151803699 0.0175557564944029
9681.78447170848 0.0178641211241484
9682.45742537997 0.0177844353020191
9683.13037905146 0.0177944619208574
9683.80333272294 0.0196651108562946
9684.47628639443 0.0199551358819008
9685.14924006592 0.0197251904755831
9685.82219373741 0.0196561273187399
9686.4951474089 0.0177214946597815
9687.16810108039 0.0176740363240242
9687.84105475188 0.017602251842618
9688.51400842337 0.017660953104496
9689.18696209485 0.0194964874535799
9689.85991576634 0.0194883216172457
9690.53286943783 0.0198296271264553
9691.20582310932 0.0199966561049223
9691.87877678081 0.0180268026888371
9692.5517304523 0.0179964210838079
9693.22468412379 0.0176544226706028
9693.89763779527 0.0175965875387192
9694.57059146676 0.0197663437575102
9695.24354513825 0.0196882896125317
9695.91649880974 0.0195481423288584
9696.58945248123 0.0195262096822262
9697.26240615272 0.0178251694887877
9697.93535982421 0.0178209654986858
9698.6083134957 0.0175391025841236
9699.28126716719 0.0171999093145132
9699.95422083867 0.0196303371340036
9700.62717451016 0.0198266431689262
9701.30012818165 0.0199853461235762
9701.97308185314 0.0201341025531292
9702.64603552463 0.0178268104791641
9703.31898919612 0.017873490229249
9703.99194286761 0.0179958771914244
9704.6648965391 0.0180132072418928
9705.33785021058 0.0197744835168123
9706.01080388207 0.0197464358061552
9706.68375755356 0.0198357943445444
9707.35671122505 0.0197738334536552
9708.02966489654 0.0180557258427143
9708.70261856803 0.0181978400796652
9709.37557223952 0.0177297815680504
9710.048525911 0.0181002374738455
9710.72147958249 0.0195221863687038
9711.39443325398 0.0198974218219519
9712.06738692547 0.01974574662745
9712.74034059696 0.0201790519058704
9713.41329426845 0.0180061236023903
9714.08624793994 0.0182658918201923
9714.75920161143 0.0176617782562971
9715.43215528292 0.017806638032198
9716.1051089544 0.019731555134058
9716.77806262589 0.0201559029519558
9717.45101629738 0.019702710211277
9718.12396996887 0.0196605119854212
9718.79692364036 0.0177855174988508
9719.46987731185 0.0180841963738203
9720.14283098334 0.0176379736512899
9720.81578465483 0.0180393122136593
9721.48873832631 0.0198840461671352
9722.1616919978 0.0201522931456566
9722.83464566929 0.0196589026600122
9723.50759934078 0.0203142557293177
9724.18055301227 0.0179253630340099
9724.85350668376 0.0181956719607115
9725.52646035525 0.0183615367859602
9726.19941402673 0.0181881748139858
9726.87236769822 0.0196814443916082
9727.54532136971 0.019772082567215
9728.2182750412 0.0203820932656527
9728.89122871269 0.0204146038740873
9729.56418238418 0.0184402260929346
9730.23713605567 0.0180503837764263
9730.91008972716 0.0179947316646576
9731.58304339864 0.0183180458843708
9732.25599707013 0.0199029743671417
9732.92895074162 0.0199925303459167
9733.60190441311 0.0203509666025639
9734.2748580846 0.0200117044150829
9734.94781175609 0.0177342109382153
9735.62076542758 0.0177209246903658
9736.29371909907 0.0183697324246168
9736.96667277056 0.0184075366705656
9737.63962644204 0.0200902409851551
9738.31258011353 0.0202594362199306
9738.98553378502 0.0201165992766619
9739.65848745651 0.0201447959989309
9740.331441128 0.0180701445788145
9741.00439479949 0.0182334277778864
9741.67734847098 0.0182079561054707
9742.35030214246 0.0182741358876228
9743.02325581395 0.0203282460570335
9743.69620948544 0.019981624558568
9744.36916315693 0.0201758034527302
9745.04211682842 0.0201097764074802
9745.71507049991 0.018307888880372
9746.3880241714 0.0180957298725843
9747.06097784289 0.0183026157319546
9747.73393151437 0.0182305052876472
9748.40688518586 0.0202605221420527
9749.07983885735 0.0199763048440218
9749.75279252884 0.0199419315904379
9750.42574620033 0.0202231481671333
9751.09869987182 0.0179914534091949
9751.77165354331 0.0182962659746408
9752.44460721479 0.018114747479558
9753.11756088628 0.0181238297373056
9753.79051455777 0.0205046832561493
9754.46346822926 0.0201826617121696
9755.13642190075 0.0196859128773212
9755.80937557224 0.0197412520647049
9756.48232924373 0.0181651022285223
9757.15528291522 0.0181764289736748
9757.82823658671 0.0180719401687384
9758.50119025819 0.0183918904513121
9759.17414392968 0.0199140068143606
9759.84709760117 0.0202043280005455
9760.52005127266 0.0202156491577625
9761.19300494415 0.0199037529528141
9761.86595861564 0.0179040916264057
9762.53891228713 0.0180666316300631
9763.21186595862 0.0175958257168531
9763.8848196301 0.0178464651107788
9764.55777330159 0.0199079960584641
9765.23072697308 0.0198487471789122
9765.90368064457 0.0202365666627884
9766.57663431606 0.0200431197881699
9767.24958798755 0.0182563178241253
9767.92254165904 0.0184645336121321
9768.59549533052 0.0181547645479441
9769.26844900201 0.0185178890824318
9769.9414026735 0.0200657844543457
9770.61435634499 0.0202010162174702
9771.28731001648 0.0202480796724558
9771.96026368797 0.0203778836876154
9772.63321735946 0.0184148214757442
9773.30617103095 0.0182654317468405
9773.97912470244 0.0185041949152946
9774.65207837392 0.0184138268232346
9775.32503204541 0.0204409435391426
9775.9979857169 0.0203019045293331
9776.67093938839 0.020321924239397
9777.34389305988 0.0203274041414261
9778.01684673137 0.0182536020874977
9778.68980040286 0.0177963506430387
9779.36275407435 0.0185032971203327
9780.03570774583 0.018036887049675
9780.70866141732 0.0202198568731546
9781.38161508881 0.0201537404209375
9782.0545687603 0.0201437491923571
9782.72752243179 0.0201601572334766
9783.40047610328 0.0180469136685133
9784.07342977477 0.0182043369859457
9784.74638344625 0.0185368452221155
9785.41933711774 0.0184709262102842
9786.09229078923 0.0203012377023697
9786.76524446072 0.0206155739724636
9787.43819813221 0.0205265842378139
9788.1111518037 0.0204109959304333
9788.78410547519 0.0189702492207289
9789.45705914668 0.0187166556715965
9790.13001281816 0.0188653580844402
9790.80296648965 0.0182797629386187
9791.47592016114 0.0206532031297684
9792.14887383263 0.0205081533640623
9792.82182750412 0.0201914254575968
9793.49478117561 0.0202791597694159
9794.1677348471 0.0183810703456402
9794.84068851859 0.0186209790408611
9795.51364219008 0.0185033157467842
9796.18659586156 0.018701083958149
9796.85954953305 0.0208714734762907
9797.53250320454 0.0203709919005632
9798.20545687603 0.0198715943843126
9798.87841054752 0.0199761539697647
9799.55136421901 0.018288679420948
9800.2243178905 0.0183933153748512
9800.89727156198 0.0182985756546259
9801.57022523347 0.018230153247714
9802.24317890496 0.0202636197209358
9802.91613257645 0.0203103180974722
9803.58908624794 0.0203204341232777
9804.26203991943 0.0201701354235411
9804.93499359092 0.0183174535632133
9805.60794726241 0.018712006509304
9806.28090093389 0.0190524868667126
9806.95385460538 0.0187386199831963
9807.62680827687 0.0205291267484426
9808.29976194836 0.0206246394664049
9808.97271561985 0.0212819073349237
9809.64566929134 0.0210964474827051
9810.31862296283 0.0189883969724178
9810.99157663432 0.0193445533514023
9811.6645303058 0.0195283405482769
9812.33748397729 0.0194322895258665
9813.01043764878 0.0209463965147734
9813.68339132027 0.0213816277682781
9814.35634499176 0.020269364118576
9815.02929866325 0.0208925195038319
9815.70225233474 0.0188308395445347
9816.37520600623 0.0189563408493996
9817.04815967771 0.0187177490442991
9817.7211133492 0.0188121218234301
9818.39406702069 0.0207728240638971
9819.06702069218 0.0206376444548368
9819.73997436367 0.0210234336555004
9820.41292803516 0.0209205448627472
9821.08588170665 0.0188917275518179
9821.75883537814 0.0189076364040375
9822.43178904962 0.019222317263484
9823.10474272111 0.0191111546009779
9823.7776963926 0.021255150437355
9824.45065006409 0.0209482461214066
9825.12360373558 0.0205722525715828
9825.79655740707 0.0209284704178572
9826.46951107856 0.0187799874693155
9827.14246475005 0.0187903866171837
9827.81541842153 0.0190404448658228
9828.48837209302 0.0190334636718035
9829.16132576451 0.0206807386130095
9829.834279436 0.020816283300519
9830.50723310749 0.019903901964426
9831.18018677898 0.0201906859874725
9831.85314045047 0.0185351092368364
9832.52609412195 0.0182467475533485
9833.19904779344 0.0183962471783161
9833.87200146493 0.0184155311435461
9834.54495513642 0.0199934374541044
9835.21790880791 0.0202981717884541
9835.8908624794 0.0202732793986797
9836.56381615089 0.0206117369234562
9837.23676982238 0.0182460993528366
9837.90972349387 0.0187257882207632
9838.58267716535 0.0186662133783102
9839.25563083684 0.0187265705317259
9839.92858450833 0.0203166604042053
9840.60153817982 0.0209627859294415
9841.27449185131 0.0203024372458458
9841.9474455228 0.0202580392360687
9842.62039919429 0.0183569341897964
9843.29335286578 0.0182436853647232
9843.96630653726 0.0188476108014584
9844.63926020875 0.0186832919716835
9845.31221388024 0.0208329670131207
9845.98516755173 0.0207747220993042
9846.65812122322 0.0204232800751925
9847.33107489471 0.0206718482077122
9848.0040285662 0.018513098359108
9848.67698223768 0.0185608956962824
9849.34993590917 0.0187638849020004
9850.02288958066 0.0187328699976206
9850.69584325215 0.0206174943596125
9851.36879692364 0.020882822573185
9852.04175059513 0.0205185934901237
9852.71470426662 0.0203227512538433
9853.38765793811 0.0184406358748674
9854.0606116096 0.018707949668169
9854.73356528108 0.0183718558400869
9855.40651895257 0.0183114688843489
9856.07947262406 0.0198963861912489
9856.75242629555 0.0202845372259617
9857.42537996704 0.0205333512276411
9858.09833363853 0.0200584325939417
9858.77128731002 0.018539922311902
9859.44424098151 0.0184931494295597
9860.11719465299 0.0179103799164295
9860.79014832448 0.0184539593756199
9861.46310199597 0.0204495340585709
9862.13605566746 0.0201932061463594
9862.80900933895 0.0212866514921188
9863.48196301044 0.0212077107280493
9864.15491668193 0.019507572054863
9864.82787035341 0.0194542724639177
9865.5008240249 0.0194389335811138
9866.17377769639 0.0188597738742828
9866.84673136788 0.0210867244750261
9867.51968503937 0.0217727143317461
9868.19263871086 0.0212031379342079
9868.86559238235 0.0213135275989771
9869.53854605384 0.0193324107676744
9870.21149972532 0.0193465817719698
9870.88445339681 0.0188423041254282
9871.5574070683 0.0193957034498453
9872.23036073979 0.0213145203888416
9872.90331441128 0.0212385263293982
9873.57626808277 0.0203676037490368
9874.24922175426 0.0209241416305304
9874.92217542575 0.018675934523344
9875.59512909724 0.0188828483223915
9876.26808276872 0.0185269843786955
9876.94103644021 0.0183289870619774
9877.6139901117 0.0207114219665527
9878.28694378319 0.0209168158471584
9878.95989745468 0.0207865629345179
9879.63285112617 0.0205035712569952
9880.30580479766 0.0187557674944401
9880.97875846914 0.018806891515851
9881.65171214063 0.0184871964156628
9882.32466581212 0.0185579936951399
9882.99761948361 0.0203911978751421
9883.6705731551 0.0206200387328863
9884.34352682659 0.020416060462594
9885.01648049808 0.0202652774751186
9885.68943416957 0.0184368751943111
9886.36238784105 0.0185645613819361
9887.03534151254 0.01831822283566
9887.70829518403 0.0184015817940235
9888.38124885552 0.0203663632273674
9889.05420252701 0.0206941440701485
9889.7271561985 0.020434157922864
9890.40010986999 0.020475447177887
9891.07306354147 0.0187459662556648
9891.74601721296 0.0185496117919683
9892.41897088445 0.0186579395085573
9893.09192455594 0.0189569164067507
9893.76487822743 0.0204752888530493
9894.43783189892 0.0208458304405212
9895.11078557041 0.0213017128407955
9895.7837392419 0.0212764423340559
9896.45669291339 0.0192238446325064
9897.12964658487 0.0193736404180527
9897.80260025636 0.0191575288772583
9898.47555392785 0.0193981509655714
9899.14850759934 0.0211116187274456
9899.82146127083 0.0209927279502153
9900.49441494232 0.0212489198893309
9901.16736861381 0.0214168969541788
9901.8403222853 0.019297668710351
9902.51327595678 0.0191634148359299
9903.18622962827 0.0192324072122574
9903.85918329976 0.0190883111208677
9904.53213697125 0.0212745778262615
9905.20509064274 0.0212465785443783
9905.87804431423 0.0208174493163824
9906.55099798572 0.0207065977156162
9907.2239516572 0.0190706066787243
9907.89690532869 0.0189932584762573
9908.56985900018 0.0190836731344461
9909.24281267167 0.0191718507558107
9909.91576634316 0.0207957867532969
9910.58872001465 0.020769689232111
9911.26167368614 0.0216511953622103
9911.93462735763 0.0215397626161575
9912.60758102911 0.0191953126341105
9913.2805347006 0.0193139892071486
9913.95348837209 0.0194054618477821
9914.62644204358 0.01931282132864
9915.29939571507 0.0211735889315605
9915.97234938656 0.0212725382298231
9916.64530305805 0.0206148717552423
9917.31825672954 0.0207661781460047
9917.99121040103 0.018487311899662
9918.66416407251 0.018406355753541
9919.337117744 0.0187846422195435
9920.01007141549 0.0184660628437996
9920.68302508698 0.0205227676779032
9921.35597875847 0.0205503851175308
9922.02893242996 0.020765908062458
9922.70188610145 0.0209420640021563
9923.37483977293 0.0188804939389229
9924.04779344442 0.0189373232424259
9924.72074711591 0.0187939610332251
9925.3937007874 0.0184735413640738
9926.06665445889 0.0207512490451336
9926.73960813038 0.0208568535745144
9927.41256180187 0.0205501597374678
9928.08551547336 0.020277826115489
9928.75846914484 0.018427362665534
9929.43142281633 0.0187637992203236
9930.10437648782 0.0186839364469051
9930.77733015931 0.0191219206899405
9931.4502838308 0.0207546539604664
9932.12323750229 0.0207562763243914
9932.79619117378 0.0210003219544888
9933.46914484527 0.0211301110684872
9934.14209851676 0.0187390707433224
9934.81505218824 0.0189039204269648
9935.48800585973 0.0189154576510191
9936.16095953122 0.0190447382628918
9936.83391320271 0.0210798196494579
9937.5068668742 0.0212816745042801
9938.17982054569 0.0206203069537878
9938.85277421718 0.0203664526343346
9939.52572788867 0.018822168931365
9940.19868156015 0.0186870582401752
9940.87163523164 0.0189055502414703
9941.54458890313 0.0185903571546078
9942.21754257462 0.0211801864206791
9942.89049624611 0.0208013691008091
9943.5634499176 0.0206632316112518
9944.23640358909 0.0205451752990484
9944.90935726057 0.018707137554884
9945.58231093206 0.0187257789075375
9946.25526460355 0.0193762090057135
9946.92821827504 0.0190583691000938
9947.60117194653 0.0213295705616474
9948.27412561802 0.0212541576474905
9948.94707928951 0.0214497111737728
9949.620032961 0.0215038191527128
9950.29298663248 0.0191948432475328
9950.96594030397 0.019239354878664
9951.63889397546 0.0189962349832058
9952.31184764695 0.0188827514648438
9952.98480131844 0.0211946666240692
9953.65775498993 0.0208709463477135
9954.33070866142 0.0211915671825409
9955.00366233291 0.0207660514861345
9955.6766160044 0.0187809988856316
9956.34956967588 0.0188583564013243
9957.02252334737 0.0191255193203688
9957.69547701886 0.0191987603902817
9958.36843069035 0.0208794288337231
9959.04138436184 0.0210175421088934
9959.71433803333 0.0212347283959389
9960.38729170482 0.021254351362586
9961.0602453763 0.0189769733697176
9961.73319904779 0.018666360527277
9962.40615271928 0.0190993864089251
9963.07910639077 0.0190184935927391
9963.75206006226 0.0210065562278032
9964.42501373375 0.0208370052278042
9965.09796740524 0.0204452369362116
9965.77092107673 0.0207851137965918
9966.44387474821 0.0185552462935448
9967.1168284197 0.0183083731681108
9967.78978209119 0.0184418819844723
9968.46273576268 0.0184617657214403
9969.13568943417 0.0204057451337576
9969.80864310566 0.0205692499876022
9970.48159677715 0.0211464315652847
9971.15455044863 0.0212472435086966
9971.82750412013 0.0190918352454901
9972.50045779161 0.0189346335828304
9973.1734114631 0.0186986476182938
9973.84636513459 0.0189329050481319
9974.51931880608 0.0208656061440706
9975.19227247757 0.0207939315587282
9975.86522614906 0.0206281077116728
9976.53817982055 0.0206031762063503
9977.21113349203 0.0185630153864622
9977.88408716352 0.0186897572129965
9978.55704083501 0.0183006171137094
9979.2299945065 0.0183741673827171
9979.90294817799 0.0206493549048901
9980.57590184948 0.0203012079000473
9981.24885552097 0.0213194079697132
9981.92180919246 0.0215608906000853
9982.59476286394 0.0196066256612539
9983.26771653543 0.0200432762503624
9983.94067020692 0.0193195883184671
9984.61362387841 0.0194717552512884
9985.2865775499 0.0213414374738932
9985.95953122139 0.0211439095437527
9986.63248489288 0.0215734150260687
9987.30543856436 0.0209296811372042
9987.97839223585 0.0194240100681782
9988.65134590734 0.0192548483610153
9989.32429957883 0.0188659224659204
9989.99725325032 0.0190680976957083
9990.67020692181 0.0209673959761858
9991.3431605933 0.0205770693719387
9992.01611426479 0.0212980080395937
9992.68906793628 0.0217416919767857
9993.36202160776 0.0195150673389435
9994.03497527925 0.0199932642281055
9994.70792895074 0.0196847561746836
9995.38088262223 0.0196116045117378
9996.05383629372 0.0214176755398512
9996.72678996521 0.0218806602060795
9997.3997436367 0.0219652038067579
9998.07269730819 0.0218933708965778
9998.74565097967 0.0197257362306118
9999.41860465116 0.0198519639670849
10000.0915583227 0.0199928488582373
10000.7645119941 0.0201007798314095
10001.4374656656 0.0217652972787619
10002.1104193371 0.0218705460429192
10002.7833730086 0.0212417505681515
10003.4563266801 0.0208737496286631
10004.1292803516 0.0188603922724724
10004.8022340231 0.0189564842730761
10005.4751876946 0.0194641724228859
10006.148141366 0.0194877684116364
10006.8210950375 0.0212946366518736
10007.494048709 0.0212920363992453
10008.1670023805 0.0207905862480402
10008.839956052 0.0210829228162766
10009.5129097235 0.0191156286746264
10010.185863395 0.0193217918276787
10010.8588170665 0.0193723533302546
10011.531770738 0.0193197056651115
10012.2047244094 0.0209072958678007
10012.8776780809 0.0211688317358494
10013.5506317524 0.0211281031370163
10014.2235854239 0.0212984401732683
10014.8965390954 0.0189517755061388
10015.5694927669 0.0195059981197119
10016.2424464384 0.019321708008647
10016.9154001099 0.0194578748196363
10017.5883537814 0.0212316978722811
10018.2613074528 0.0213816165924072
10018.9342611243 0.0214585494250059
10019.6072147958 0.0213761758059263
10020.2801684673 0.0189797598868608
10020.9531221388 0.0191730689257383
10021.6260758103 0.0191479921340942
10022.2990294818 0.0192177128046751
10022.9719831533 0.0215484872460365
10023.6449368248 0.0211791209876537
10024.3178904962 0.0213760510087013
10024.9908441677 0.0213917009532452
10025.6637978392 0.0196551587432623
10026.3367515107 0.0194776766002178
10027.0097051822 0.019214641302824
10027.6826588537 0.0190195124596357
10028.3556125252 0.0209837593138218
10029.0285661967 0.0210659094154835
10029.7015198682 0.0212649200111628
10030.3744735396 0.0216264091432095
10031.0474272111 0.0198067370802164
10031.7203808826 0.019739082083106
10032.3933345541 0.0195479895919561
10033.0662882256 0.0193848181515932
10033.7392418971 0.0215849969536066
10034.4121955686 0.0215756259858608
10035.0851492401 0.0217408128082752
10035.7581029116 0.0214688666164875
10036.431056583 0.0194718483835459
10037.1040102545 0.0194781813770533
10037.776963926 0.0191588662564754
10038.4499175975 0.0191883333027363
10039.122871269 0.0217044558376074
10039.7958249405 0.0217170417308807
10040.468778612 0.0213003642857075
10041.1417322835 0.0211717914789915
10041.814685955 0.0194883141666651
10042.4876396264 0.0194338113069534
10043.1605932979 0.0195861533284187
10043.8335469694 0.0192711167037487
10044.5065006409 0.0211784616112709
10045.1794543124 0.0214518941938877
10045.8524079839 0.0213577747344971
10046.5253616554 0.0210121069103479
10047.1983153269 0.0192303396761417
10047.8712689984 0.019246943295002
10048.5442226698 0.0195575430989265
10049.2171763413 0.0192512553185225
10049.8901300128 0.0214691683650017
10050.5630836843 0.0216936115175486
10051.2360373558 0.0216641519218683
10051.9089910273 0.0217307861894369
10052.5819446988 0.0197772141546011
10053.2548983703 0.0194360613822937
10053.9278520418 0.0196324419230223
10054.6008057132 0.0195303149521351
10055.2737593847 0.0217318832874298
10055.9467130562 0.0218479912728071
10056.6196667277 0.0220670308917761
10057.2926203992 0.0218593012541533
10057.9655740707 0.0197916217148304
10058.6385277422 0.0195348542183638
10059.3114814137 0.0192473921924829
10059.9844350851 0.0191624853760004
10060.6573887566 0.0211913306266069
10061.3303424281 0.0214722938835621
10062.0032960996 0.0215806234627962
10062.6762497711 0.0215091090649366
10063.3492034426 0.0189733635634184
10064.0221571141 0.0191681180149317
10064.6951107856 0.0189371891319752
10065.3680644571 0.018663490191102
10066.0410181285 0.0209595263004303
10066.7139718 0.0207460913807154
10067.3869254715 0.0219995528459549
10068.059879143 0.0219177342951298
10068.7328328145 0.0194443687796593
10069.405786486 0.0202785599976778
10070.0787401575 0.0198220200836658
10070.751693829 0.0195488184690475
10071.4246475005 0.0222676321864128
10072.0976011719 0.0222903471440077
10072.7705548434 0.0219612754881382
10073.4435085149 0.0219804793596268
10074.1164621864 0.0200810991227627
10074.7894158579 0.0199006907641888
10075.4623695294 0.0198298804461956
10076.1353232009 0.0199332758784294
10076.8082768724 0.0217168256640434
10077.4812305439 0.0217181947082281
10078.1541842153 0.0220417287200689
10078.8271378868 0.0217719096690416
10079.5000915583 0.0200202986598015
10080.1730452298 0.0199935901910067
10080.8459989013 0.0199489053338766
10081.5189525728 0.0198839362710714
10082.1919062443 0.0222230032086372
10082.8648599158 0.0224567987024784
10083.5378135873 0.0220880191773176
10084.2107672587 0.0222868341952562
10084.8837209302 0.0204328428953886
10085.5566746017 0.0207675639539957
10086.2296282732 0.0204099174588919
10086.9025819447 0.0201112255454063
10087.5755356162 0.0222442857921124
10088.2484892877 0.0226127356290817
10088.9214429592 0.0217997636646032
10089.5943966307 0.021922767162323
10090.2673503021 0.01991350017488
10090.9403039736 0.0201450437307358
10091.6132576451 0.0195034053176641
10092.2862113166 0.0196709483861923
10092.9591649881 0.0215528160333633
10093.6321186596 0.0215227901935577
10094.3050723311 0.0219697449356318
10094.9780260026 0.0219434089958668
10095.6509796741 0.0200200174003839
10096.3239333455 0.0197544042021036
10096.996887017 0.0195852890610695
10097.6698406885 0.0196301955729723
10098.34279436 0.0215385966002941
10099.0157480315 0.0218516476452351
10099.688701703 0.0218665171414614
10100.3616553745 0.0219787545502186
10101.034609046 0.0199823342263699
10101.7075627175 0.0201993547379971
10102.3805163889 0.0198186263442039
10103.0534700604 0.0196238774806261
10103.7264237319 0.0221172384917736
10104.3993774034 0.0221174694597721
10105.0723310749 0.0220368728041649
10105.7452847464 0.0219162553548813
10106.4182384179 0.0198209267109632
10107.0911920894 0.0204168669879436
10107.7641457608 0.0200792141258717
10108.4370994323 0.0197744984179735
10109.1100531038 0.0220807660371065
10109.7830067753 0.021771589294076
10110.4559604468 0.0217625368386507
10111.1289141183 0.0225049536675215
10111.8018677898 0.0194504074752331
10112.4748214613 0.0198951959609985
10113.1477751328 0.0199587456882
10113.8207288042 0.0199424438178539
10114.4936824757 0.0216983109712601
10115.1666361472 0.0219826884567738
10115.8395898187 0.0219529028981924
10116.5125434902 0.0220451056957245
10117.1854971617 0.0200713649392128
10117.8584508332 0.0202224720269442
10118.5314045047 0.0199465397745371
10119.2043581762 0.0193407703191042
10119.8773118476 0.0216993801295757
10120.5502655191 0.0223790891468525
10121.2232191906 0.0218294449150562
10121.8961728621 0.0221292972564697
10122.5691265336 0.0197850205004215
10123.2420802051 0.019613616168499
10123.9150338766 0.0197409857064486
10124.5879875481 0.0196704939007759
10125.2609412196 0.0220564398914576
10125.933894891 0.0222712960094213
10126.6068485625 0.0215890631079674
10127.279802234 0.0217156745493412
10127.9527559055 0.019886801019311
10128.625709577 0.0199928879737854
10129.2986632485 0.0203699320554733
10129.97161692 0.0200093258172274
10130.6445705915 0.0220907274633646
10131.317524263 0.0222561806440353
10131.9904779344 0.0219648033380508
10132.6634316059 0.0220953207463026
10133.3363852774 0.019863935187459
10134.0093389489 0.0194042045623064
10134.6822926204 0.0205123405903578
10135.3552462919 0.0199130792170763
10136.0281999634 0.0224242676049471
10136.7011536349 0.0217721685767174
10137.3741073064 0.0221335384994745
10138.0470609778 0.0223241932690144
10138.7200146493 0.0205961856991053
10139.3929683208 0.0205995906144381
10140.0659219923 0.0197060368955135
10140.7388756638 0.0201492700725794
10141.4118293353 0.0217329952865839
10142.0847830068 0.0219875834882259
10142.7577366783 0.0223909020423889
10143.4306903498 0.0222461633384228
10144.1036440212 0.0204751919955015
10144.7765976927 0.0199282839894295
10145.4495513642 0.0199323203414679
10146.1225050357 0.0199524909257889
10146.7954587072 0.0226619746536016
10147.4684123787 0.0221078880131245
10148.1413660502 0.022289240732789
10148.8143197217 0.0222907215356827
10149.4872733932 0.020201601088047
10150.1602270646 0.0200593899935484
10150.8331807361 0.0203200615942478
10151.5061344076 0.0199135132133961
10152.1790880791 0.0228350814431906
10152.8520417506 0.0224155709147453
10153.5249954221 0.0228833053261042
10154.1979490936 0.0223460551351309
10154.8709027651 0.0208660289645195
10155.5438564366 0.0203929953277111
10156.216810108 0.0206315480172634
10156.8897637795 0.0205890126526356
10157.562717451 0.0230091959238052
10158.2356711225 0.0233093407005072
10158.908624794 0.0227992627769709
10159.5815784655 0.0228877905756235
10160.254532137 0.0207233596593142
10160.9274858085 0.0205717626959085
10161.6004394799 0.0204351674765348
10162.2733931514 0.0206058602780104
10162.9463468229 0.0228940863162279
10163.6193004944 0.0227963402867317
10164.2922541659 0.0229959264397621
10164.9652078374 0.0226115379482508
10165.6381615089 0.0209080912172794
10166.3111151804 0.0210918541997671
10166.9840688519 0.0208425987511873
10167.6570225233 0.020747696980834
10168.3299761948 0.0229547210037708
10169.0029298663 0.0227988790720701
10169.6758835378 0.0235098116099834
10170.3488372093 0.0230704918503761
10171.0217908808 0.0214691143482924
10171.6947445523 0.0208342410624027
10172.3676982238 0.0212321598082781
10173.0406518953 0.0208115167915821
10173.7136055667 0.0227555595338345
10174.3865592382 0.0231437887996435
10175.0595129097 0.0225156899541616
10175.7324665812 0.0223551839590073
10176.4054202527 0.020631143823266
10177.0783739242 0.0203828644007444
10177.7513275957 0.0205443352460861
10178.4242812672 0.0198851935565472
10179.0972349387 0.0224657971411943
10179.7701886101 0.0222266539931297
10180.4431422816 0.0225639473646879
10181.1160959531 0.0223694909363985
10181.7890496246 0.0203773565590382
10182.4620032961 0.0207885429263115
10183.1349569676 0.020623816177249
10183.8079106391 0.0202489662915468
10184.4808643106 0.0230189543217421
10185.1538179821 0.0224180966615677
10185.8267716535 0.0226120948791504
10186.499725325 0.0227926522493362
10187.1726789965 0.0203655213117599
10187.845632668 0.0206941552460194
10188.5185863395 0.0201764442026615
10189.191540011 0.0206184647977352
10189.8644936825 0.0226889718323946
10190.537447354 0.0230434630066156
10191.2104010255 0.0229276455938816
10191.8833546969 0.0231995824724436
10192.5563083684 0.0202641226351261
10193.2292620399 0.0206289850175381
10193.9022157114 0.0211916230618954
10194.5751693829 0.0208497997373343
10195.2481230544 0.02261658385396
10195.9210767259 0.0226254463195801
10196.5940303974 0.0227408409118652
10197.2669840689 0.0224807914346457
10197.9399377403 0.0205279849469662
10198.6128914118 0.02045694924891
10199.2858450833 0.0202896874397993
10199.9587987548 0.0204944722354412
10200.6317524263 0.0228449646383524
10201.3047060978 0.0227821711450815
10201.9776597693 0.0225559566169977
10202.6506134408 0.0226462818682194
10203.3235671122 0.0209020879119635
10203.9965207837 0.0210559125989676
10204.6694744552 0.0209825597703457
10205.3424281267 0.02104845456779
10206.0153817982 0.0226627178490162
10206.6883354697 0.0230556689202785
10207.3612891412 0.0228837039321661
10208.0342428127 0.0230322275310755
10208.7071964842 0.0207526907324791
10209.3801501556 0.020692827180028
10210.0531038271 0.0213321037590504
10210.7260574986 0.021510960534215
10211.3990111701 0.023470064625144
10212.0719648416 0.0235956963151693
10212.7449185131 0.0228462126106024
10213.4178721846 0.023500369861722
10214.0908258561 0.0214271731674671
10214.7637795276 0.0209552925080061
10215.436733199 0.0211822763085365
10216.1096868705 0.0214142613112926
10216.782640542 0.0230150949209929
10217.4555942135 0.0230079218745232
10218.128547885 0.0228298343718052
10218.8015015565 0.0227719340473413
10219.474455228 0.0210131034255028
10220.1474088995 0.0210848059505224
10220.820362571 0.0207413006573915
10221.4933162424 0.0210109855979681
10222.1662699139 0.022655064240098
10222.8392235854 0.0226577017456293
10223.5121772569 0.0230770744383335
10224.1851309284 0.0231608413159847
10224.8580845999 0.0203231647610664
10225.5310382714 0.0205771792680025
10226.2039919429 0.0202396884560585
10226.8769456144 0.0205545667558908
10227.5498992858 0.0228410195559263
10228.2228529573 0.0227310229092836
10228.8958066288 0.0228898953646421
10229.5687603003 0.0228539500385523
10230.2417139718 0.0209594536572695
10230.9146676433 0.0207462273538113
10231.5876213148 0.0205198973417282
10232.2605749863 0.0207803416997194
10232.9335286578 0.0225446131080389
10233.6064823292 0.0223321076482534
10234.2794360007 0.0219944566488266
10234.9523896722 0.022613825276494
10235.6253433437 0.0201086848974228
10236.2982970152 0.0199883263558149
10236.9712506867 0.020782969892025
10237.6442043582 0.0206816010177135
10238.3171580297 0.0225112810730934
10238.9901117012 0.0223183333873749
10239.6630653726 0.0227696523070335
10240.3360190441 0.0227443650364876
10241.0089727156 0.0208204444497824
10241.6819263871 0.0206699054688215
10242.3548800586 0.0209903586655855
10243.0278337301 0.0209065694361925
10243.7007874016 0.0230047311633825
10244.3737410731 0.0222578141838312
10245.0466947446 0.0223916303366423
10245.719648416 0.0227904487401247
10246.3926020875 0.0202983878552914
10247.065555759 0.0209181662648916
10247.7385094305 0.0203863363713026
10248.411463102 0.0208564531058073
10249.0844167735 0.0225172005593777
10249.757370445 0.0222211144864559
10250.4303241165 0.0226840879768133
10251.1032777879 0.0229376927018166
10251.7762314594 0.0200711321085691
10252.4491851309 0.0205063410103321
10253.1221388024 0.0202014204114676
10253.7950924739 0.0207160376012325
10254.4680461454 0.0229121726006269
10255.1409998169 0.0228154752403498
10255.8139534884 0.0228303745388985
10256.4869071599 0.0232046786695719
10257.1598608313 0.0212691556662321
10257.8328145028 0.0211321450769901
10258.5057681743 0.0209626685827971
10259.1787218458 0.0210874173790216
10259.8516755173 0.0235973950475454
10260.5246291888 0.0232046470046043
10261.1975828603 0.0228331759572029
10261.8705365318 0.0228419713675976
10262.5434902033 0.0204204451292753
10263.2164438747 0.0205018073320389
10263.8893975462 0.0204335376620293
10264.5623512177 0.0206357110291719
10265.2353048892 0.0229807533323765
10265.9082585607 0.0233177021145821
10266.5812122322 0.022712828591466
10267.2541659037 0.0227534584701061
10267.9271195752 0.0206701960414648
10268.6000732467 0.0206931065768003
10269.2730269181 0.020901458337903
10269.9459805896 0.0205435436218977
10270.6189342611 0.0231256373226643
10271.2918879326 0.0225932449102402
10271.9648416041 0.0233405102044344
10272.6377952756 0.0229598488658667
10273.3107489471 0.0208623372018337
10273.9837026186 0.0206953175365925
10274.6566562901 0.0208909418433905
10275.3296099615 0.0204649455845356
10276.002563633 0.0231427419930696
10276.6755173045 0.0230891443789005
10277.348470976 0.0234156884253025
10278.0214246475 0.0232434533536434
10278.694378319 0.0208305213600397
10279.3673319905 0.0207890029996634
10280.040285662 0.0213255528360605
10280.7132393335 0.0210256185382605
10281.3861930049 0.0231405403465033
10282.0591466764 0.0229857377707958
10282.7321003479 0.0230217762291431
10283.4050540194 0.0229199007153511
10284.0780076909 0.0205632671713829
10284.7509613624 0.0210324190557003
10285.4239150339 0.0203844718635082
10286.0968687054 0.0207669753581285
10286.7698223769 0.0234329886734486
10287.4427760483 0.0234110169112682
10288.1157297198 0.0233676750212908
10288.7886833913 0.0233937036246061
10289.4616370628 0.0216064266860485
10290.1345907343 0.0213840715587139
10290.8075444058 0.0216388292610645
10291.4804980773 0.021338464692235
10292.1534517488 0.0236352775245905
10292.8264054203 0.0234421789646149
10293.4993590917 0.0238280780613422
10294.1723127632 0.0236483365297318
10294.8452664347 0.0218100044876337
10295.5182201062 0.0217048153281212
10296.1911737777 0.021513968706131
10296.8641274492 0.0218448732048273
10297.5370811207 0.0237390659749508
10298.2100347922 0.0234956461936235
10298.8829884637 0.023354908451438
10299.5559421351 0.0239256881177425
10300.2288958066 0.0212966650724411
10300.9018494781 0.0211032554507256
10301.5748031496 0.0213732272386551
10302.2477568211 0.0210708752274513
10302.9207104926 0.0234069507569075
10303.5936641641 0.0232916474342346
10304.2666178356 0.0236913431435823
10304.939571507 0.0234476998448372
10305.6125251785 0.021157817915082
10306.28547885 0.0213577561080456
10306.9584325215 0.0218074601143599
10307.631386193 0.0213903654366732
10308.3043398645 0.0239547416567802
10308.977293536 0.0242096930742264
10309.6502472075 0.0233867783099413
10310.323200879 0.0235847700387239
10310.9961545504 0.0216984320431948
10311.6691082219 0.0215368028730154
10312.3420618934 0.0214524362236261
10313.0150155649 0.0213779881596565
10313.6879692364 0.0231156777590513
10314.3609229079 0.0233923494815826
10315.0338765794 0.0230476800352335
10315.7068302509 0.0233448687940836
10316.3797839224 0.0213841833174229
10317.0527375938 0.0212274715304375
10317.7256912653 0.0214993692934513
10318.3986449368 0.0211887340992689
10319.0715986083 0.0232481900602579
10319.7445522798 0.0233541037887335
10320.4175059513 0.0230230949819088
10321.0904596228 0.0231146682053804
10321.7634132943 0.0213999878615141
10322.4363669658 0.0212383661419153
10323.1093206372 0.0216109398752451
10323.7822743087 0.0215631928294897
10324.4552279802 0.0238457750529051
10325.1281816517 0.0238137189298868
10325.8011353232 0.0234218966215849
10326.4740889947 0.0235135536640882
10327.1470426662 0.0216820426285267
10327.8199963377 0.0211661402136087
10328.4929500092 0.0214621834456921
10329.1659036806 0.0217965003103018
10329.8388573521 0.0239921379834414
10330.5118110236 0.023919865489006
10331.1847646951 0.0234020445495844
10331.8577183666 0.0234432276338339
10332.5306720381 0.0213219169527292
10333.2036257096 0.0215466413646936
10333.8765793811 0.0207117237150669
10334.5495330526 0.020813962444663
10335.222486724 0.0232696607708931
10335.8954403955 0.023156613111496
10336.568394067 0.0229689814150333
10337.2413477385 0.0228230394423008
10337.91430141 0.0211724434047937
10338.5872550815 0.0209675561636686
10339.260208753 0.0213291589170694
10339.9331624245 0.0214420463889837
10340.606116096 0.023420175537467
10341.2790697674 0.0235125292092562
10341.9520234389 0.0237992070615292
10342.6249771104 0.0236962642520666
10343.2979307819 0.0219443254172802
10343.9708844534 0.021602438762784
10344.6438381249 0.0215957798063755
10345.3167917964 0.0221606809645891
10345.9897454679 0.0243857707828283
10346.6626991394 0.0244986303150654
10347.3356528108 0.0232914537191391
10348.0086064823 0.023202421143651
10348.6815601538 0.0210902225226164
10349.3545138253 0.0213450193405151
10350.0274674968 0.0210825316607952
10350.7004211683 0.0212059188634157
10351.3733748398 0.0228565987199545
10352.0463285113 0.022908378392458
10352.7192821828 0.0229660514742136
10353.3922358542 0.0236048754304647
10354.0651895257 0.0215703826397657
10354.7381431972 0.0215388182550669
10355.4110968687 0.0212610587477684
10356.0840505402 0.0214118417352438
10356.7570042117 0.0237114205956459
10357.4299578832 0.02360675111413
10358.1029115547 0.0228716768324375
10358.7758652261 0.0230438038706779
10359.4488188976 0.0208934731781483
10360.1217725691 0.0208819340914488
10360.7947262406 0.0209543667733669
10361.4676799121 0.0211466774344444
10362.1406335836 0.0235185399651527
10362.8135872551 0.0232116356492043
10363.4865409266 0.0229186397045851
10364.1594945981 0.0225377827882767
10364.8324482695 0.0212583523243666
10365.505401941 0.0208424292504787
10366.1783556125 0.0209078621119261
10366.851309284 0.0209581665694714
10367.5242629555 0.0235270224511623
10368.197216627 0.0232520177960396
10368.8701702985 0.0228581000119448
10369.54312397 0.0230376366525888
10370.2160776415 0.0213243737816811
10370.8890313129 0.0215971153229475
10371.5619849844 0.0210354998707771
10372.2349386559 0.0211827922612429
10372.9078923274 0.0232385192066431
10373.5808459989 0.0232740752398968
10374.2537996704 0.0230637267231941
10374.9267533419 0.0230833925306797
10375.5997070134 0.0210653059184551
10376.2726606849 0.0209684837609529
10376.9456143563 0.0212845113128424
10377.6185680278 0.0210326835513115
10378.2915216993 0.0232552345842123
10378.9644753708 0.0228924080729485
10379.6374290423 0.0234809555113316
10380.3103827138 0.0240988209843636
10380.9833363853 0.0217322912067175
10381.6562900568 0.0212540216743946
10382.3292437283 0.0214434154331684
10383.0021973997 0.0216315779834986
10383.6751510712 0.0233739949762821
10384.3481047427 0.0234634857624769
10385.0210584142 0.0225047040730715
10385.6940120857 0.0225153621286154
10386.3669657572 0.0209594033658504
10387.0399194287 0.0206776708364487
10387.7128731002 0.0204873830080032
10388.3858267717 0.0204170495271683
10389.0587804431 0.0225712861865759
10389.7317341146 0.0230515860021114
10390.4046877861 0.0229230560362339
10391.0776414576 0.0230535138398409
10391.7505951291 0.0207923725247383
10392.4235488006 0.0207964275032282
10393.0965024721 0.0206293556839228
10393.7694561436 0.0208501759916544
10394.4424098151 0.0228760819882154
10395.1153634865 0.0226267222315073
10395.788317158 0.022906519472599
10396.4612708295 0.0226789694279432
10397.134224501 0.0205469839274883
10397.8071781725 0.0208952203392982
10398.480131844 0.020608814433217
10399.1530855155 0.020474050194025
10399.826039187 0.0224792025983334
10400.4989928585 0.0227141845971346
10401.1719465299 0.0220539290457964
10401.8449002014 0.022300599142909
10402.5178538729 0.0201028976589441
10403.1908075444 0.0198810994625092
10403.8637612159 0.0200949236750603
10404.5367148874 0.019998287782073
10405.2096685589 0.021857425570488
10405.8826222304 0.0221397373825312
10406.5555759018 0.0213962141424417
10407.2285295733 0.0220245495438576
10407.9014832448 0.0196481700986624
10408.5744369163 0.0198301263153553
10409.2473905878 0.0197880063205957
10409.9203442593 0.0196474026888609
10410.5932979308 0.021700382232666
10411.2662516023 0.0221113804727793
10411.9392052738 0.0225254707038403
10412.6121589452 0.0222144685685635
10413.2851126167 0.0202192682772875
10413.9580662882 0.0202491115778685
10414.6310199597 0.0204159524291754
10415.3039736312 0.0200189109891653
10415.9769273027 0.0220002681016922
10416.6498809742 0.0222113784402609
10417.3228346457 0.0215454418212175
10417.9957883172 0.0218265615403652
10418.6687419886 0.0197869706898928
10419.3416956601 0.0198546107858419
10420.0146493316 0.0198224596679211
10420.6876030031 0.0197015330195427
10421.3605566746 0.0217569340020418
10422.0335103461 0.0218398738652468
10422.7064640176 0.0216245539486408
10423.3794176891 0.0215330515056849
10424.0523713606 0.0192761905491352
10424.725325032 0.0191259328275919
10425.3982787035 0.0196391381323338
10426.071232375 0.0198368094861507
10426.7441860465 0.0212722737342119
10427.417139718 0.0216519702225924
10428.0900933895 0.0218833442777395
10428.763047061 0.0218701139092445
10429.4360007325 0.0198176205158234
10430.108954404 0.0200815722346306
10430.7819080754 0.0201231818646193
10431.4548617469 0.0200636498630047
10432.1278154184 0.0216447878628969
10432.8007690899 0.0219016894698143
10433.4737227614 0.0215798318386078
10434.1466764329 0.0212048217654228
10434.8196301044 0.0193446036428213
10435.4925837759 0.0189895089715719
10436.1655374474 0.0195748619735241
10436.8384911188 0.0195012520998716
10437.5114447903 0.0212684366852045
10438.1843984618 0.0216734241694212
10438.8573521333 0.0217654015868902
10439.5303058048 0.0213842261582613
10440.2032594763 0.0197441168129444
10440.8762131478 0.0195919126272202
10441.5491668193 0.0199824701994658
10442.2221204908 0.019400293007493
10442.8950741622 0.02170698530972
10443.5680278337 0.0216224826872349
10444.2409815052 0.0213207211345434
10444.9139351767 0.0217563379555941
10445.5868888482 0.0197285041213036
10446.2598425197 0.0195022635161877
10446.9327961912 0.019435515627265
10447.6057498627 0.0196812935173512
10448.2787035342 0.0217125192284584
10448.9516572056 0.0218610651791096
10449.6246108771 0.021547881886363
10450.2975645486 0.0215906165540218
10450.9705182201 0.0200853832066059
10451.6434718916 0.0196346621960402
10452.3164255631 0.0196111295372248
10452.9893792346 0.0199815724045038
10453.6623329061 0.0217752829194069
10454.3352865775 0.0218984056264162
10455.008240249 0.0215855538845062
10455.6811939205 0.0217765215784311
10456.354147592 0.0195824392139912
10457.0271012635 0.0197937004268169
10457.700054935 0.0196685958653688
10458.3730086065 0.0200646780431271
10459.045962278 0.0217595100402832
10459.7189159495 0.0216614343225956
10460.3918696209 0.0222433060407639
10461.0648232924 0.0223563499748707
10461.7377769639 0.0201497413218021
10462.4107306354 0.0197975877672434
10463.0836843069 0.0200365521013737
10463.7566379784 0.0201044306159019
10464.4295916499 0.0220792852342129
10465.1025453214 0.022240063175559
10465.7754989929 0.0215074550360441
10466.4484526643 0.0215218551456928
10467.1214063358 0.0200147442519665
10467.7943600073 0.0199059545993805
10468.4673136788 0.0203721057623625
10469.1402673503 0.0198020562529564
10469.8132210218 0.0220657326281071
10470.4861746933 0.0214744079858065
10471.1591283648 0.0221442449837923
10471.8320820363 0.0220768693834543
10472.5050357077 0.0200381949543953
10473.1779893792 0.0199796967208385
10473.8509430507 0.0200682580471039
10474.5238967222 0.0204123053699732
10475.1968503937 0.0219661202281713
10475.8698040652 0.0219824258238077
10476.5427577367 0.0215482320636511
10477.2157114082 0.0212883148342371
10477.8886650797 0.019662307575345
10478.5616187511 0.0196088999509811
10479.2345724226 0.0197809748351574
10479.9075260941 0.0194624233990908
10480.5804797656 0.0220075007528067
10481.2534334371 0.0215913895517588
10481.9263871086 0.0217266883701086
10482.5993407801 0.0219546854496002
10483.2722944516 0.0196950938552618
10483.9452481231 0.0197274833917618
10484.6182017945 0.0197119638323784
10485.291155466 0.0196700524538755
10485.9641091375 0.0213755276054144
10486.637062809 0.021482277661562
10487.3100164805 0.0214342530816793
10487.982970152 0.0212568622082472
10488.6559238235 0.0193733237683773
10489.328877495 0.0197229497134686
10490.0018311665 0.0195426736027002
10490.6747848379 0.0201670378446579
10491.3477385094 0.0215759072452784
10492.0206921809 0.0214436464011669
10492.6936458524 0.0214300788938999
10493.3665995239 0.0216254722326994
10494.0395531954 0.0198470558971167
10494.7125068669 0.0195128917694092
10495.3854605384 0.0194176603108644
10496.0584142099 0.0195320211350918
10496.7313678813 0.0213983189314604
10497.4043215528 0.0207328256219625
10498.0772752243 0.022167757153511
10498.7502288958 0.0223349053412676
10499.4231825673 0.0200735963881016
10500.0961362388 0.0197215769439936
10500.7690899103 0.0198259856551886
10501.4420435818 0.0197193305939436
10502.1149972532 0.021782111376524
10502.7879509247 0.021963881328702
10503.4609045962 0.0215186346322298
10504.1338582677 0.0216255374252796
10504.8068119392 0.0197452567517757
10505.4797656107 0.0191706847399473
10506.1527192822 0.0195699315518141
10506.8256729537 0.0195539407432079
10507.4986266252 0.0212994907051325
10508.1715802966 0.0215055197477341
10508.8445339681 0.0212145987898111
10509.5174876396 0.0212184973061085
10510.1904413111 0.0191062968224287
10510.8633949826 0.0194993857294321
10511.5363486541 0.0195060297846794
10512.2093023256 0.019343065097928
10512.8822559971 0.0216449294239283
10513.5552096686 0.0214164555072784
10514.22816334 0.0208988320082426
10514.9011170115 0.0212199576199055
10515.574070683 0.0196478553116322
10516.2470243545 0.0194946844130754
10516.919978026 0.019572526216507
10517.5929316975 0.019612604752183
10518.265885369 0.0216938871890306
10518.9388390405 0.0212678778916597
10519.611792712 0.0208722092211246
10520.2847463834 0.0207713171839714
10520.9577000549 0.0189863946288824
10521.6306537264 0.0191393438726664
10522.3036073979 0.0191447343677282
10522.9765610694 0.0191996358335018
10523.6495147409 0.0212628990411758
10524.3224684124 0.0212726574391127
10524.9954220839 0.0204201247543097
10525.6683757554 0.020832683891058
10526.3413294268 0.0188623107969761
10527.0142830983 0.0184098873287439
10527.6872367698 0.0192524399608374
10528.3601904413 0.0187718831002712
10529.0331441128 0.0207940600812435
10529.7060977843 0.0206342600286007
10530.3790514558 0.0201986618340015
10531.0520051273 0.0204853992909193
10531.7249587988 0.0184385366737843
10532.3979124702 0.0185038931667805
10533.0708661417 0.0183770321309566
10533.7438198132 0.0184499882161617
10534.4167734847 0.0207900181412697
10535.0897271562 0.0207814406603575
10535.7626808277 0.0205850265920162
10536.4356344992 0.0204404350370169
10537.1085881707 0.0182965770363808
10537.7815418422 0.0184499751776457
10538.4544955136 0.0182617716491222
10539.1274491851 0.0184566583484411
10539.8004028566 0.0201964490115643
10540.4733565281 0.019691102206707
10541.1463101996 0.0204287935048342
10541.8192638711 0.0204794649034739
10542.4922175426 0.0180741585791111
10543.1651712141 0.018333550542593
10543.8381248856 0.01870640181005
10544.511078557 0.018251821398735
10545.1840322285 0.0204063672572374
10545.8569859 0.0202137846499681
10546.5299395715 0.019586868584156
10547.202893243 0.0200033448636532
10547.8758469145 0.0179654080420732
10548.548800586 0.0182403288781643
10549.2217542575 0.0180241540074348
10549.894707929 0.017928846180439
10550.5676616004 0.0196430422365665
10551.2406152719 0.0194907672703266
10551.9135689434 0.0194241926074028
10552.5865226149 0.0196357704699039
10553.2594762864 0.0179903861135244
10553.9324299579 0.0179065093398094
10554.6053836294 0.0180346872657537
10555.2783373009 0.017844820395112
10555.9512909723 0.0200611762702465
10556.6242446438 0.0198068078607321
10557.2971983153 0.0197936780750751
10557.9701519868 0.0199079252779484
10558.6431056583 0.018046485260129
10559.3160593298 0.0183420777320862
10559.9890130013 0.0182189960032701
10560.6619666728 0.0183255076408386
10561.3349203443 0.0200282204896212
10562.0078740157 0.0204567052423954
10562.6808276872 0.0200737621635199
10563.3537813587 0.019911952316761
10564.0267350302 0.017754765227437
10564.6996887017 0.0177322253584862
10565.3726423732 0.0176513027399778
10566.0455960447 0.0176665596663952
10566.7185497162 0.0195750333368778
10567.3915033877 0.0191393196582794
10568.0644570591 0.0196123253554106
10568.7374107306 0.0197632908821106
10569.4103644021 0.0180301889777184
10570.0833180736 0.0176643393933773
10570.7562717451 0.0176963917911053
10571.4292254166 0.0174300149083138
10572.1021790881 0.019347308203578
10572.7751327596 0.0190534070134163
10573.4480864311 0.0191203337162733
10574.1210401025 0.0188834946602583
10574.793993774 0.0177567694336176
10575.4669474455 0.0176383014768362
10576.139901117 0.0173121206462383
10576.8128547885 0.0169421583414078
10577.48580846 0.0189108643680811
10578.1587621315 0.0186475142836571
10578.831715803 0.018561040982604
10579.5046694745 0.0190870873630047
10580.1776231459 0.0174601376056671
10580.8505768174 0.0172404702752829
10581.5235304889 0.017027335241437
10582.1964841604 0.0172802321612835
10582.8694378319 0.0187718030065298
10583.5423915034 0.0192483421415091
10584.2153451749 0.0194016899913549
10584.8882988464 0.019835727289319
10585.5612525179 0.017641568556428
10586.2342061893 0.0177833754569292
10586.9071598608 0.0172553453594446
10587.5801135323 0.0170944556593895
10588.2530672038 0.0191829949617386
10588.9260208753 0.0188385862857103
10589.5989745468 0.0189354065805674
10590.2719282183 0.0189027804881334
10590.9448818898 0.0176319908350706
10591.6178355613 0.0173594951629639
10592.2907892327 0.0168777052313089
10592.9637429042 0.0166936442255974
10593.6366965757 0.0189030598849058
10594.3096502472 0.0188254583626986
10594.9826039187 0.018579812720418
10595.6555575902 0.0179301053285599
10596.3285112617 0.0165847130119801
10597.0014649332 0.0167144294828176
10597.6744186047 0.0167324505746365
10598.3473722761 0.0167412720620632
10599.0203259476 0.0183851812034845
10599.6932796191 0.0190036874264479
10600.3662332906 0.0188902914524078
10601.0391869621 0.0187030918896198
10601.7121406336 0.0167634375393391
10602.3850943051 0.0168659202754498
10603.0580479766 0.0167120397090912
10603.731001648 0.0166963189840317
10604.4039553195 0.0183757673949003
10605.076908991 0.0183091629296541
10605.7498626625 0.0180843770503998
10606.422816334 0.0182117875665426
10607.0957700055 0.0166875328868628
10607.768723677 0.0163781177252531
10608.4416773485 0.0161858554929495
10609.11463102 0.0161436721682549
10609.7875846914 0.0176601782441139
10610.4605383629 0.0181023217737675
10611.1334920344 0.0184137262403965
10611.8064457059 0.0182894859462976
10612.4793993774 0.0163751188665628
10613.1523530489 0.0163060538470745
10613.8253067204 0.0161636956036091
10614.4982603919 0.0160942152142525
10615.1712140634 0.0180257651954889
10615.8441677348 0.0179290231317282
10616.5171214063 0.0180350579321384
10617.1900750778 0.0178533885627985
10617.8630287493 0.0165940690785646
10618.5359824208 0.0162177942693233
10619.2089360923 0.0159001145511866
10619.8818897638 0.0163600277155638
10620.5548434353 0.0178222004324198
10621.2277971068 0.0180216394364834
10621.9007507782 0.0178530029952526
10622.5737044497 0.0176270883530378
10623.2466581212 0.0164923239499331
10623.9196117927 0.0159649550914764
10624.5925654642 0.0163196977227926
10625.2655191357 0.0162284933030605
10625.9384728072 0.0176456291228533
10626.6114264787 0.0178341623395681
10627.2843801502 0.0175451189279556
10627.9573338216 0.0173435434699059
10628.6302874931 0.0157756246626377
10629.3032411646 0.015628969296813
10629.9761948361 0.015842804685235
10630.6491485076 0.0158455781638622
10631.3221021791 0.017276031896472
10631.9950558506 0.017250819131732
10632.6680095221 0.0174229256808758
10633.3409631936 0.0173066649585962
10634.013916865 0.0156752876937389
10634.6868705365 0.0159096457064152
10635.359824208 0.0158912986516953
10636.0327778795 0.0157042536884546
10636.705731551 0.01700709015131
10637.3786852225 0.017618278041482
10638.051638894 0.0176800210028887
10638.7245925655 0.0174466464668512
10639.397546237 0.0158274788409472
10640.0704999084 0.015603675507009
10640.7434535799 0.0155633958056569
10641.4164072514 0.0153410350903869
10642.0893609229 0.0169109255075455
10642.7623145944 0.0170527044683695
10643.4352682659 0.0175473429262638
10644.1082219374 0.0170926842838526
10644.7811756089 0.0159288570284843
10645.4541292804 0.0158050078898668
10646.1270829518 0.015585538931191
10646.8000366233 0.0156765449792147
10647.4729902948 0.017040491104126
10648.1459439663 0.0170973725616932
10648.8188976378 0.0169631950557232
10649.4918513093 0.0169821064919233
10650.1648049808 0.0154381664469838
10650.8377586523 0.0153007823973894
10651.5107123238 0.0153745021671057
10652.1836659952 0.015432583168149
10652.8566196667 0.0169995352625847
10653.5295733382 0.0167898032814264
10654.2025270097 0.0168460756540298
10654.8754806812 0.0167322792112827
10655.5484343527 0.0151451108977199
10656.2213880242 0.0153381088748574
10656.8943416957 0.0153835816308856
10657.5672953671 0.0154121723026037
10658.2402490386 0.0168284066021442
10658.9132027101 0.0165545716881752
10659.5861563816 0.0166564155369997
10660.2591100531 0.0168615654110909
10660.9320637246 0.0152337253093719
10661.6050173961 0.0153052201494575
10662.2779710676 0.0149790607392788
10662.9509247391 0.0150444870814681
10663.6238784105 0.0174573175609112
10664.296832082 0.0172762367874384
10664.9697857535 0.0165042039006948
10665.642739425 0.0165922921150923
10666.3156930965 0.0151966884732246
10666.988646768 0.0152788637205958
10667.6616004395 0.0149262072518468
10668.334554111 0.0150628788396716
10669.0075077825 0.0166382603347301
10669.6804614539 0.0165433771908283
10670.3534151254 0.0168222226202488
10671.0263687969 0.0170508362352848
10671.6993224684 0.015319412574172
10672.3722761399 0.0156914070248604
10673.0452298114 0.0153687056154013
10673.7181834829 0.0158778093755245
10674.3911371544 0.0171052236109972
10675.0640908259 0.0169600024819374
10675.7370444973 0.0166320353746414
10676.4099981688 0.0166214536875486
10677.0829518403 0.0153917418792844
10677.7559055118 0.0154792331159115
10678.4288591833 0.014924107119441
10679.1018128548 0.015168328769505
10679.7747665263 0.0159822683781385
10680.4477201978 0.0160705000162125
10681.1206738693 0.0160144213587046
10681.7936275407 0.0157518722116947
10682.4665812122 0.0148950787261128
10683.1395348837 0.0148286651819944
10683.8124885552 0.0148610211908817
10684.4854422267 0.0148103730753064
10685.1583958982 0.0166623052209616
10685.8313495697 0.016284417361021
10686.5043032412 0.0166841987520456
10687.1772569127 0.0163576658815145
10687.8502105841 0.0152883790433407
10688.5231642556 0.0151835856959224
10689.1961179271 0.0154460892081261
10689.8690715986 0.0151850208640099
10690.5420252701 0.0163731276988983
10691.2149789416 0.0161626618355513
10691.8879326131 0.0158458314836025
10692.5608862846 0.0161316636949778
10693.2338399561 0.0141974193975329
10693.9067936275 0.0143422428518534
10694.579747299 0.0142245059832931
10695.2527009705 0.0144175998866558
10695.925654642 0.0158286150544882
10696.5986083135 0.015921363607049
10697.271561985 0.015587218105793
10697.9445156565 0.0158375166356564
10698.617469328 0.0142210982739925
10699.2904229995 0.0142078259959817
10699.9633766709 0.0143662290647626
10700.6363303424 0.0144387418404222
10701.3092840139 0.0153027772903442
10701.9822376854 0.0154281174764037
10702.6551913569 0.0154694058001041
10703.3281450284 0.0156654845923185
10704.0010986999 0.0139591917395592
10704.6740523714 0.0138370636850595
10705.3470060428 0.0140804685652256
10706.0199597143 0.0141027588397264
10706.6929133858 0.0152335781604052
10707.3658670573 0.0151358274742961
10708.0388207288 0.0153317172080278
10708.7117744003 0.0151847656816244
10709.3847280718 0.0138295497745275
10710.0576817433 0.0134536577388644
10710.7306354148 0.013744137249887
10711.4035890862 0.013459263369441
10712.0765427577 0.0150059526786208
10712.7494964292 0.0148815028369427
10713.4224501007 0.0149113666266203
10714.0954037722 0.0146945845335722
10714.7683574437 0.0137152159586549
10715.4413111152 0.0136452419683337
10716.1142647867 0.0133449276909232
10716.7872184582 0.0134309567511082
10717.4601721296 0.0149268629029393
10718.1331258011 0.0145583767443895
10718.8060794726 0.0148976016789675
10719.4790331441 0.014890369027853
10720.1519868156 0.0134712969884276
10720.8249404871 0.0135328248143196
10721.4978941586 0.0133542129769921
10722.1708478301 0.013496357947588
10722.8438015016 0.0145293949171901
10723.516755173 0.0148487258702517
10724.1897088445 0.0148701295256615
10724.862662516 0.0149196423590183
10725.5356161875 0.0133132953196764
10726.208569859 0.0133498730137944
10726.8815235305 0.0131823029369116
10727.554477202 0.0133645385503769
10728.2274308735 0.014805437065661
10728.900384545 0.0146686267107725
10729.5733382164 0.0144258867949247
10730.2462918879 0.0145153980702162
10730.9192455594 0.0131905395537615
10731.5921992309 0.0132792117074132
10732.2651529024 0.013150124810636
10732.9381065739 0.0132371857762337
10733.6110602454 0.0142312226817012
10734.2840139169 0.0145044857636094
10734.9569675884 0.0145239681005478
10735.6299212598 0.0144155230373144
10736.3028749313 0.0131467105820775
10736.9758286028 0.0127313509583473
10737.6487822743 0.0132169723510742
10738.3217359458 0.0131427962332964
10738.9946896173 0.0146092297509313
10739.6676432888 0.0141648696735501
10740.3405969603 0.0145999249070883
10741.0135506318 0.0142143275588751
10741.6865043032 0.0130295474082232
10742.3594579747 0.0133287962526083
10743.0324116462 0.0131828784942627
10743.7053653177 0.0131738511845469
10744.3783189892 0.0144896730780602
10745.0512726607 0.0145097002387047
10745.7242263322 0.0147364102303982
10746.3971800037 0.0147514278069139
10747.0701336751 0.0132302539423108
10747.7430873466 0.0131548419594765
10748.4160410181 0.0132461488246918
10749.0889946896 0.0129949813708663
10749.7619483611 0.0143869519233704
10750.4349020326 0.0143339522182941
10751.1078557041 0.0142771899700165
10751.7808093756 0.014298640191555
10752.4537630471 0.0128354812040925
10753.1267167185 0.0125952670350671
10753.79967039 0.0124273290857673
10754.4726240615 0.0129898134618998
10755.145577733 0.014177531003952
10755.8185314045 0.0143444640561938
10756.491485076 0.014804458245635
10757.1644387475 0.0144820911809802
10757.837392419 0.0131616229191422
10758.5103460905 0.0130675369873643
10759.1832997619 0.0132020460441709
10759.8562534334 0.0125908153131604
10760.5292071049 0.0144752850756049
10761.2021607764 0.0140797197818756
10761.8751144479 0.014333464205265
10762.5480681194 0.0141251478344202
10763.2210217909 0.0129336258396506
10763.8939754624 0.0128953494131565
10764.5669291339 0.0128062488511205
10765.2398828053 0.0126207871362567
10765.9128364768 0.0141773158684373
10766.5857901483 0.0142293125391006
10767.2587438198 0.0139531111344695
10767.9316974913 0.0138765349984169
10768.6046511628 0.0126286223530769
10769.2776048343 0.0124363899230957
10769.9505585058 0.0123839695006609
10770.6235121773 0.0126492250710726
10771.2964658487 0.013835727237165
10771.9694195202 0.0138622801750898
10772.6423731917 0.0138501953333616
10773.3153268632 0.0136380568146706
10773.9882805347 0.0124906562268734
10774.6612342062 0.0126776164397597
10775.3341878777 0.0124416304752231
10776.0071415492 0.0127860400825739
10776.6800952207 0.0137224812060595
10777.3530488921 0.0138010419905186
10778.0260025636 0.0134542025625706
10778.6989562351 0.0134177263826132
10779.3719099066 0.012256596237421
10780.0448635781 0.0122619932517409
10780.7178172496 0.0120897507295012
10781.3907709211 0.0122377583757043
10782.0637245926 0.0129666514694691
10782.7366782641 0.0130439344793558
10783.4096319355 0.0133686037734151
10784.082585607 0.0133869387209415
10784.7555392785 0.0121058169752359
10785.42849295 0.0118639338761568
10786.1014466215 0.0121922679245472
10786.774400293 0.0119955306872725
10787.4473539645 0.0127399126067758
10788.120307636 0.0131131578236818
10788.7932613075 0.0131772002205253
10789.4662149789 0.0130057083442807
10790.1391686504 0.0117352651432157
10790.8121223219 0.011690417304635
10791.4850759934 0.0115292984992266
10792.1580296649 0.0114986393600702
10792.8309833364 0.0129530392587185
10793.5039370079 0.0126627031713724
10794.1768906794 0.012728264555335
10794.8498443509 0.0126358522102237
10795.5227980223 0.0114305783063173
10796.1957516938 0.0114054027944803
10796.8687053653 0.0113885439932346
10797.5416590368 0.0113113829866052
10798.2146127083 0.0125207463279366
10798.8875663798 0.0126894498243928
10799.5605200513 0.0127223916351795
10800.2334737228 0.0126918395981193
10800.9064273942 0.0113154901191592
10801.5793810657 0.0112315751612186
10802.2523347372 0.0110731441527605
10802.9252884087 0.0110320989042521
10803.5982420802 0.0123772909864783
10804.2711957517 0.0123564014211297
10804.9441494232 0.0123505126684904
10805.6171030947 0.0125069059431553
10806.2900567662 0.011192737147212
10806.9630104376 0.0112202251330018
10807.6359641091 0.0113010322675109
10808.3089177806 0.0113763678818941
10808.9818714521 0.0121817169710994
10809.6548251236 0.0123724276199937
10810.3277787951 0.0119362575933337
10811.0007324666 0.0117724481970072
10811.6736861381 0.0107382144778967
10812.3466398096 0.0108838295564055
10813.019593481 0.0110259102657437
10813.6925471525 0.0107290949672461
10814.365500824 0.0118012279272079
10815.0384544955 0.0117692304775119
10815.711408167 0.0120338024571538
10816.3843618385 0.0120209231972694
10817.05731551 0.010713828727603
10817.7302691815 0.0106423497200012
10818.403222853 0.0105668948963284
10819.0761765244 0.0107351709157228
10819.7491301959 0.0120040969923139
10820.4220838674 0.0121412640437484
10821.0950375389 0.0117875020951033
10821.7679912104 0.0117949703708291
10822.4409448819 0.0106572574004531
10823.1138985534 0.0105840433388948
10823.7868522249 0.0105130625888705
10824.4598058964 0.0103904660791159
10825.1327595678 0.0117756389081478
10825.8057132393 0.0117221735417843
10826.4786669108 0.0119333192706108
10827.1516205823 0.011845744214952
10827.8245742538 0.0105068515986204
10828.4975279253 0.01050431933254
10829.1704815968 0.0108001064509153
10829.8434352683 0.0105923339724541
10830.5163889398 0.0115897906944156
10831.1893426112 0.0110726831480861
10831.8622962827 0.0116062005981803
10832.5352499542 0.0112775396555662
10833.2082036257 0.0104176355525851
10833.8811572972 0.0105353826656938
10834.5541109687 0.0104454886168242
10835.2270646402 0.0105124544352293
10835.9000183117 0.0115130580961704
10836.5729719832 0.0114429136738181
10837.2459256546 0.0112441219389439
10837.9188793261 0.0112001476809382
10838.5918329976 0.0102537469938397
10839.2647866691 0.0100755365565419
10839.9377403406 0.0100328028202057
10840.6106940121 0.0100989751517773
10841.2836476836 0.0111106336116791
10841.9566013551 0.0109659712761641
10842.6295550266 0.0111554805189371
10843.302508698 0.0113504910841584
10843.9754623695 0.0102104870602489
10844.648416041 0.00998909212648869
10845.3213697125 0.0101630818098783
10845.994323384 0.00999358855187893
10846.6672770555 0.0110499206930399
10847.340230727 0.0109244659543037
10848.0131843985 0.0106827169656754
10848.68613807 0.0106874257326126
10849.3590917414 0.00977538246661425
10850.0320454129 0.00949316378682852
10850.7049990844 0.00967638101428747
10851.3779527559 0.00968867819756269
10852.0509064274 0.0106070386245847
10852.7238600989 0.0104759121313691
10853.3968137704 0.0105384439229965
10854.0697674419 0.010540240444243
10854.7427211133 0.00945274904370308
10855.4156747848 0.0095810005441308
10856.0886284563 0.00949367880821228
10856.7615821278 0.00949965044856071
10857.4345357993 0.0105701982975006
10858.1074894708 0.0106556918472052
10858.7804431423 0.0102402660995722
10859.4533968138 0.0103595219552517
10860.1263504853 0.00961942225694656
10860.7993041567 0.00951800029724836
10861.4722578282 0.00944629590958357
10862.1452114997 0.00938704796135426
10862.8181651712 0.0104286354035139
10863.4911188427 0.0102720996364951
10864.1640725142 0.00993685238063335
10864.8370261857 0.0100331073626876
10865.5099798572 0.00898032076656818
10866.1829335287 0.00911725126206875
10866.8558872001 0.00913558714091778
10867.5288408716 0.00901567842811346
10868.2017945431 0.0102612255141139
10868.8747482146 0.0100256726145744
10869.5477018861 0.00987175852060318
10870.2206555576 0.00990936253219843
10870.8936092291 0.00904486421495676
10871.5665629006 0.00890611112117767
10872.2395165721 0.00914391689002514
10872.9124702435 0.00903556868433952
10873.585423915 0.00991837680339813
10874.2583775865 0.00986945535987616
10874.931331258 0.00987295620143414
10875.6042849295 0.00997800566256046
10876.277238601 0.00891358125954866
10876.9501922725 0.00883603096008301
10877.623145944 0.00886858627200127
10878.2960996155 0.00875576585531235
10878.9690532869 0.00987888965755701
10879.6420069584 0.00969024747610092
10880.3149606299 0.00976088736206293
10880.9879143014 0.00985998846590519
10881.6608679729 0.00873612985014915
10882.3338216444 0.00882210955023766
10883.0067753159 0.00861278641968966
10883.6797289874 0.00863718800246716
10884.3526826589 0.00955910142511129
10885.0256363303 0.00933676492422819
10885.6985900018 0.0096678389236331
10886.3715436733 0.00968109723180532
10887.0444973448 0.00854173209518194
10887.7174510163 0.00860536191612482
10888.3904046878 0.00864667166024446
10889.0633583593 0.00859521981328726
10889.7363120308 0.00946346949785948
10890.4092657023 0.00958300102502108
10891.0822193737 0.00940345693379641
10891.7551730452 0.00944728218019009
10892.4281267167 0.00841579772531986
10893.1010803882 0.00851331371814013
10893.7740340597 0.00830829422920942
10894.4469877312 0.00833567604422569
10895.1199414027 0.00920129846781492
10895.7928950742 0.00909458659589291
10896.4658487457 0.00904403161257505
10897.1388024171 0.00917927548289299
10897.8117560886 0.00828625820577145
10898.4847097601 0.00810450781136751
10899.1576634316 0.00830303132534027
10899.8306171031 0.00815789867192507
10900.5035707746 0.0091053219512105
10901.1765244461 0.00916887447237968
10901.8494781176 0.00901815760880709
10902.522431789 0.00908913370221853
10903.1953854605 0.00824701972305775
10903.868339132 0.00834739301353693
10904.5412928035 0.00811048038303852
10905.214246475 0.00819254387170076
10905.8872001465 0.00887646526098251
10906.560153818 0.00900113955140114
10907.2331074895 0.00894376263022423
10907.906061161 0.0088716046884656
10908.5790148324 0.00788711477071047
10909.2519685039 0.00777945853769779
10909.9249221754 0.00782864261418581
10910.5978758469 0.0078432485461235
10911.2708295184 0.00872284825891256
10911.9437831899 0.00854984577745199
10912.6167368614 0.00849833339452744
10913.2896905329 0.0086602633818984
10913.9626442044 0.00782423466444016
10914.6355978758 0.00765114044770598
10915.3085515473 0.00773708475753665
10915.9815052188 0.00767451105639338
10916.6544588903 0.00834690593183041
10917.3274125618 0.00825599860399961
10918.0003662333 0.00828215572983027
10918.6733199048 0.0082277012988925
10919.3462735763 0.00752297881990671
10920.0192272478 0.00753785250708461
10920.6921809192 0.00740986689925194
10921.3651345907 0.00737222004681826
10922.0380882622 0.008173325099051
10922.7110419337 0.00813833065330982
10923.3839956052 0.0080097708851099
10924.0569492767 0.0081943217664957
10924.7299029482 0.00738622574135661
10925.4028566197 0.00732951052486897
10926.0758102912 0.00714060803875327
10926.7487639626 0.00717437965795398
10927.4217176341 0.00805556681007147
10928.0946713056 0.00815991405397654
10928.7676249771 0.0082777664065361
10929.4405786486 0.00824370887130499
10930.1135323201 0.00744503038004041
10930.7864859916 0.00745098665356636
10931.4594396631 0.00747056258842349
10932.1323933346 0.00725588016211987
10932.805347006 0.00805061124265194
10933.4783006775 0.00795211270451546
10934.151254349 0.00804776046425104
10934.8242080205 0.00783512834459543
10935.497161692 0.00736017758026719
10936.1701153635 0.0071300552226603
10936.843069035 0.00702539226040244
10937.5160227065 0.00705977622419596
10938.188976378 0.00772204296663404
10938.8619300494 0.00762599939480424
10939.5348837209 0.00762931443750858
10940.2078373924 0.00747336121276021
10940.8807910639 0.00686647323891521
10941.5537447354 0.00674572121351957
10942.2266984069 0.00667047034949064
10942.8996520784 0.00679040234535933
10943.5726057499 0.00754898600280285
10944.2455594214 0.00755711505189538
10944.9185130928 0.00744903879240155
10945.5914667643 0.00734654394909739
10946.2644204358 0.00665624532848597
10946.9373741073 0.00665752729400992
10947.6103277788 0.00665090326219797
10948.2832814503 0.00654937280341983
10948.9562351218 0.00702492846176028
10949.6291887933 0.00722335418686271
10950.3021424648 0.0069979066029191
10950.9750961362 0.00711538316681981
10951.6480498077 0.00620245421305299
10952.3210034792 0.00619751028716564
10952.9939571507 0.00624432088807225
10953.6669108222 0.00619858410209417
10954.3398644937 0.00687782280147076
10955.0128181652 0.00683144386857748
10955.6857718367 0.00679636327549815
10956.3587255081 0.00677690422162414
10957.0316791796 0.00614531338214874
10957.7046328511 0.00604145880788565
10958.3775865226 0.00616528512910008
10959.0505401941 0.00606509717181325
10959.7234938656 0.0065420949831605
10960.3964475371 0.00648609455674887
10961.0694012086 0.00660211499780416
10961.7423548801 0.00651503959670663
10962.4153085515 0.00593168614432216
10963.088262223 0.00580874411389232
10963.7612158945 0.00583709171041846
10964.434169566 0.00583294359967113
10965.1071232375 0.00638328678905964
10965.780076909 0.00624257046729326
10966.4530305805 0.00622902670875192
10967.125984252 0.00614568404853344
10967.7989379235 0.0055544450879097
10968.4718915949 0.00546803325414658
10969.1448452664 0.00557331787422299
10969.8177989379 0.00550268264487386
10970.4907526094 0.00596850644797087
10971.1637062809 0.00596911599859595
10971.8366599524 0.00587685406208038
10972.5096136239 0.005948422010988
10973.1825672954 0.00534958997741342
10973.8555209669 0.00524457450956106
10974.5284746383 0.00521014677360654
10975.2014283098 0.00521671865135431
10975.8743819813 0.00571058457717299
10976.5473356528 0.00568910501897335
10977.2202893243 0.00566597515717149
10977.8932429958 0.00559311453253031
10978.5661966673 0.00509840436279774
10979.2391503388 0.00503612542524934
10979.9121040103 0.00507829152047634
10980.5850576817 0.00505481800064445
10981.2580113532 0.00549524743109941
10981.9309650247 0.00543813034892082
10982.6039186962 0.00539383618161082
10983.2768723677 0.00531424721702933
10983.9498260392 0.00491110933944583
10984.6227797107 0.00477932207286358
10985.2957333822 0.00470623839646578
10985.9686870537 0.00468571949750185
10986.6416407251 0.00513772992417216
10987.3145943966 0.00507618626579642
10987.9875480681 0.00488631706684828
10988.6605017396 0.00498457020148635
10989.3334554111 0.00443084351718426
10990.0064090826 0.00439274730160832
10990.6793627541 0.00428764475509524
10991.3523164256 0.00432606739923358
10992.0252700971 0.00471862126141787
10992.6982237685 0.00468270294368267
10993.37117744 0.0046095410361886
10994.0441311115 0.00469102943316102
10994.717084783 0.0040956549346447
10995.3900384545 0.00411476381123066
10996.062992126 0.00406534317880869
10996.7359457975 0.00402811542153358
10997.408899469 0.00442358525469899
10998.0818531404 0.00434204423800111
10998.7548068119 0.00421406188979745
10999.4277604834 0.0042461771517992
11000.1007141549 0.00391645962372422
11000.7736678264 0.00391023885458708
11001.4466214979 0.00385945825837553
11002.1195751694 0.00374036864377558
11002.7925288409 0.00402640039101243
11003.4654825124 0.00389825622551143
11004.1384361838 0.00383697845973074
11004.8113898553 0.00375321041792631
11005.4843435268 0.00342944147996604
11006.1572971983 0.00335959205403924
11006.8302508698 0.00337934494018555
11007.5032045413 0.00321093667298555
11008.1761582128 0.00355829019099474
11008.8491118843 0.00343908718787134
11009.5220655558 0.00334453512914479
11010.1950192272 0.00323030818253756
11010.8679728987 0.00302864378318191
11011.5409265702 0.00288000842556357
11012.2138802417 0.00278778979554772
11012.8868339132 0.00276198913343251
11013.5597875847 0.00293894112110138
11014.2327412562 0.00289817783050239
11014.9056949277 0.00282331672497094
11015.5786485992 0.00274285650812089
11016.2516022706 0.00245201075449586
11016.9245559421 0.0023403421510011
11017.5975096136 0.00230327900499105
11018.2704632851 0.00215802597813308
11018.9434169566 0.00229898444376886
11019.6163706281 0.00218838546425104
11020.2893242996 0.00206786021590233
11020.9622779711 0.00192574399989098
11021.6352316426 0.0017333448631689
11022.308185314 0.00155431719031185
11022.9811389855 0.00141680880915374
11023.654092657 0.00124058406800032
11024.3270463285 0.00109713221900165
11025 0.000797493732534349
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_B_ljspeech_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={mean wavelet packet magnitude},
ymin=0.000632241357031903, ymax=0.529160961891516,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00899165496230125
0.672953671488738 0.0121577037498355
1.34590734297748 0.0138431247323751
2.01886101446622 0.0160919744521379
2.69181468595495 0.0174329858273268
3.36476835744369 0.0194207802414894
4.03772202893243 0.0223773922771215
4.71067570042117 0.0237157754600048
5.38362937190991 0.0249163713306189
6.05658304339864 0.0258810706436634
6.72953671488738 0.0256978329271078
7.40249038637612 0.0263777077198029
8.07544405786486 0.0275194030255079
8.7483977293536 0.0285952053964138
9.42135140084234 0.0327462814748287
10.0943050723311 0.0323824174702168
10.7672587438198 0.0330016054213047
11.4402124153086 0.0346091277897358
12.1131660867973 0.0317188464105129
12.786119758286 0.0327092707157135
13.4590734297748 0.0336038023233414
14.1320271012635 0.0339863784611225
14.8049807727522 0.0382105968892574
15.477934444241 0.0384635515511036
16.1508881157297 0.0404450446367264
16.8238417872185 0.0404338464140892
17.4967954587072 0.03823297098279
18.1697491301959 0.0390048697590828
18.8427028016847 0.0397581160068512
19.5156564731734 0.0406441241502762
20.1886101446621 0.0447602421045303
20.8615638161509 0.0451735481619835
21.5345174876396 0.0451801419258118
22.2074711591284 0.0460190996527672
22.8804248306171 0.0424845553934574
23.5533785021058 0.0433722846210003
24.2263321735946 0.0430218242108822
24.8992858450833 0.0432493276894093
25.5722395165721 0.0497616715729237
26.2451931880608 0.0474027395248413
26.9181468595495 0.0499956011772156
27.5911005310383 0.050407387316227
28.264054202527 0.0451720468699932
28.9370078740157 0.0467236526310444
29.6099615455045 0.0459910444915295
30.2829152169932 0.0465221107006073
30.955868888482 0.0514564104378223
31.6288225599707 0.0521719418466091
32.3017762314594 0.0536946542561054
32.9747299029482 0.0541754774749279
33.6476835744369 0.0499799847602844
34.3206372459257 0.0490075312554836
34.9935909174144 0.0499173887073994
35.6665445889031 0.0502160377800465
36.3394982603919 0.0555451288819313
37.0124519318806 0.0564009472727776
37.6854056033693 0.0556653216481209
38.3583592748581 0.0554195791482925
39.0313129463468 0.0506430268287659
39.7042666178356 0.0505033396184444
40.3772202893243 0.0527364797890186
41.050173960813 0.0535523071885109
41.7231276323018 0.0575814805924892
42.3960813037905 0.0577365979552269
43.0690349752793 0.0657335892319679
43.741988646768 0.0655804648995399
44.4149423182567 0.0599258542060852
45.0878959897455 0.0598557442426682
45.7608496612342 0.0612801648676395
46.4338033327229 0.0616060011088848
47.1067570042117 0.068287268280983
47.7797106757004 0.0681347995996475
48.4526643471892 0.0690103322267532
49.1256180186779 0.0680904313921928
49.7985716901666 0.0614820420742035
50.4715253616554 0.061422698199749
51.1444790331441 0.0611052252352238
51.8174327046329 0.0634258762001991
52.4903863761216 0.0702013149857521
53.1633400476103 0.0696802139282227
53.8362937190991 0.07005625218153
54.5092473905878 0.070477768778801
55.1822010620765 0.0630004554986954
55.8551547335653 0.0625356212258339
56.528108405054 0.0644340738654137
57.2010620765428 0.0649387389421463
57.8740157480315 0.0709437876939774
58.5469694195202 0.0715023875236511
59.219923091009 0.0707548186182976
59.8928767624977 0.0702587813138962
60.5658304339864 0.0643912702798843
61.2387841054752 0.0648861974477768
61.9117377769639 0.0660083070397377
62.5846914484527 0.0651150718331337
63.2576451199414 0.0731074661016464
63.9305987914301 0.0734001994132996
64.6035524629189 0.0731297880411148
65.2765061344076 0.0737435966730118
65.9494598058964 0.0673507526516914
66.6224134773851 0.0697142407298088
67.2953671488738 0.068205215036869
67.9683208203626 0.0679702386260033
68.6412744918513 0.0789094045758247
69.31422816334 0.0798415765166283
69.9871818348288 0.080719031393528
70.6601355063175 0.0820184797048569
71.3330891778063 0.0751209333539009
72.006042849295 0.0748993381857872
72.6789965207837 0.0759293586015701
73.3519501922725 0.0758174806833267
74.0249038637612 0.088439516723156
74.69785753525 0.0863596424460411
75.3708112067387 0.086860716342926
76.0437648782274 0.0887097120285034
76.7167185497162 0.0820351839065552
77.3896722212049 0.0833125114440918
78.0626258926936 0.0837557390332222
78.7355795641824 0.0826140493154526
79.4085332356711 0.0920926183462143
80.0814869071599 0.0926137417554855
80.7544405786486 0.0928935930132866
81.4273942501373 0.094251736998558
82.1003479216261 0.0875398963689804
82.7733015931148 0.0862767994403839
83.4462552646036 0.0887381434440613
84.1192089360923 0.0919325649738312
84.792162607581 0.105951108038425
85.4651162790698 0.125645697116852
86.1380699505585 0.0945731401443481
86.8110236220472 0.0870950445532799
87.483977293536 0.0781045109033585
88.1569309650247 0.0780923590064049
88.8298846365135 0.0776790902018547
89.5028383080022 0.0789152234792709
90.1757919794909 0.087864488363266
90.8487456509797 0.0876518785953522
91.5216993224684 0.0900587439537048
92.1946529939571 0.0912894681096077
92.8676066654459 0.0836485028266907
93.5405603369346 0.0847969427704811
94.2135140084234 0.0855545848608017
94.8864676799121 0.0871811732649803
95.5594213514008 0.0966060608625412
96.2323750228896 0.0974093601107597
96.9053286943783 0.0942740514874458
97.5782823658671 0.0969407558441162
98.2512360373558 0.0872468873858452
98.9241897088445 0.0865145847201347
99.5971433803333 0.0864374190568924
100.270097051822 0.0871927887201309
100.943050723311 0.0967620760202408
101.616004394799 0.0991522893309593
102.288958066288 0.101577609777451
102.961911737777 0.0993790030479431
103.634865409266 0.0893542096018791
104.307819080754 0.0888216719031334
104.980772752243 0.0915669873356819
105.653726423732 0.0903807207942009
106.326680095221 0.100214302539825
106.999633766709 0.101215623319149
107.672587438198 0.100781440734863
108.345541109687 0.10092144459486
109.018494781176 0.0893629640340805
109.691448452664 0.0902368500828743
110.364402124153 0.0895304903388023
111.037355795642 0.0886682942509651
111.710309467131 0.0998262539505959
112.383263138619 0.0990549027919769
113.056216810108 0.0975945815443993
113.729170481597 0.0955978184938431
114.402124153086 0.0853564068675041
115.075077824574 0.0859054028987885
115.748031496063 0.0868514478206635
116.420985167552 0.0875320807099342
117.09393883904 0.0980120599269867
117.766892510529 0.0966885164380074
118.439846182018 0.0962031185626984
119.112799853507 0.0979671701788902
119.785753524995 0.0894142016768456
120.458707196484 0.0884191393852234
121.131660867973 0.0861897394061089
121.804614539462 0.0864340215921402
122.47756821095 0.0969182029366493
123.150521882439 0.0954945757985115
123.823475553928 0.0960304960608482
124.496429225417 0.094629667699337
125.169382896905 0.0860739797353745
125.842336568394 0.084832563996315
126.515290239883 0.0845971181988716
127.188243911372 0.0842578932642937
127.86119758286 0.0942680612206459
128.534151254349 0.0934402719140053
129.207104925838 0.108253382146358
129.880058597326 0.107955873012543
130.553012268815 0.0976716578006744
131.225965940304 0.0951876044273376
131.898919611793 0.100458577275276
132.571873283281 0.0973247215151787
133.24482695477 0.112828359007835
133.917780626259 0.111270263791084
134.590734297748 0.110323682427406
135.263687969236 0.112869299948215
135.936641640725 0.100065000355244
136.609595312214 0.09920933842659
137.282548983703 0.0987230315804482
137.955502655191 0.0985587313771248
138.62845632668 0.11265990883112
139.301409998169 0.112795569002628
139.974363669658 0.11016296595335
140.647317341146 0.111008360981941
141.320271012635 0.0990327298641205
141.993224684124 0.100307643413544
142.666178355613 0.101860605180264
143.339132027101 0.101733386516571
144.01208569859 0.111571691930294
144.685039370079 0.113255709409714
145.357993041567 0.112424477934837
146.030946713056 0.112096190452576
146.703900384545 0.102536842226982
147.376854056034 0.10149908810854
148.049807727522 0.101249828934669
148.722761399011 0.101583130657673
149.3957150705 0.115269772708416
150.068668741989 0.11448573321104
150.741622413477 0.114820018410683
151.414576084966 0.115127347409725
152.087529756455 0.101197972893715
152.760483427944 0.102874703705311
153.433437099432 0.101519897580147
154.106390770921 0.102022014558315
154.77934444241 0.115785770118237
155.452298113899 0.116676844656467
156.125251785387 0.117010585963726
156.798205456876 0.117025747895241
157.471159128365 0.10357666015625
158.144112799854 0.102009996771812
158.817066471342 0.104081310331821
159.490020142831 0.101992882788181
160.16297381432 0.117511533200741
160.835927485808 0.113784156739712
161.508881157297 0.12115715444088
162.181834828786 0.119043372571468
162.854788500275 0.106426000595093
163.527742171763 0.108871981501579
164.200695843252 0.106531374156475
164.873649514741 0.108021728694439
165.54660318623 0.121594972908497
166.219556857718 0.119027271866798
166.892510529207 0.117600806057453
167.565464200696 0.116306558251381
168.238417872185 0.108443453907967
168.911371543673 0.107345715165138
169.584325215162 0.107934579253197
170.257278886651 0.107848584651947
170.93023255814 0.131711691617966
171.603186229628 0.148293182253838
172.276139901117 0.120895862579346
172.949093572606 0.108567215502262
173.622047244094 0.0983801931142807
174.295000915583 0.101025365293026
174.967954587072 0.102848522365093
175.640908258561 0.106179371476173
176.313861930049 0.119983412325382
176.986815601538 0.120619498193264
177.659769273027 0.12748159468174
178.332722944516 0.130143865942955
179.005676616004 0.11917982250452
179.678630287493 0.121664099395275
180.351583958982 0.125486508011818
181.024537630471 0.125575378537178
181.697491301959 0.139142230153084
182.370444973448 0.143133252859116
183.043398644937 0.137634441256523
183.716352316426 0.139298632740974
184.389305987914 0.125317946076393
185.062259659403 0.127793669700623
185.735213330892 0.130178272724152
186.408167002381 0.12903094291687
187.081120673869 0.145077601075172
187.754074345358 0.144547194242477
188.427028016847 0.144851073622704
189.099981688335 0.145378038287163
189.772935359824 0.133603498339653
190.445889031313 0.130313500761986
191.118842702802 0.133755281567574
191.79179637429 0.134206309914589
192.464750045779 0.149804726243019
193.137703717268 0.147207647562027
193.810657388757 0.147033169865608
194.483611060245 0.147028744220734
195.156564731734 0.132646784186363
195.829518403223 0.131137982010841
196.502472074712 0.133815601468086
197.1754257462 0.134163543581963
197.848379417689 0.14858366549015
198.521333089178 0.14881506562233
199.194286760667 0.150141045451164
199.867240432155 0.149678647518158
200.540194103644 0.13322813808918
201.213147775133 0.132636368274689
201.886101446621 0.135152161121368
202.55905511811 0.133794754743576
203.232008789599 0.14473007619381
203.904962461088 0.14664763212204
204.577916132576 0.15117210149765
205.250869804065 0.15048348903656
205.923823475554 0.138143345713615
206.596777147043 0.13507254421711
207.269730818531 0.13495859503746
207.94268449002 0.133292376995087
208.615638161509 0.15137206017971
209.288591832998 0.148180887103081
209.961545504486 0.148295506834984
210.634499175975 0.146729543805122
211.307452847464 0.130808189511299
211.980406518953 0.128759011626244
212.653360190441 0.130158245563507
213.32631386193 0.130542770028114
213.999267533419 0.142498910427094
214.672221204908 0.142250791192055
215.345174876396 0.181659758090973
216.018128547885 0.178547501564026
216.691082219374 0.160411432385445
217.364035890862 0.158277809619904
218.036989562351 0.164776057004929
218.70994323384 0.163509353995323
219.382896905329 0.182840615510941
220.055850576817 0.183727815747261
220.728804248306 0.182424798607826
221.401757919795 0.182367891073227
222.074711591284 0.159720033407211
222.747665262772 0.158951535820961
223.420618934261 0.160432428121567
224.09357260575 0.163066253066063
224.766526277239 0.182939022779465
225.439479948727 0.179049879312515
226.112433620216 0.179627999663353
226.785387291705 0.180864855647087
227.458340963194 0.159662261605263
228.131294634682 0.159507736563683
228.804248306171 0.161138817667961
229.47720197766 0.163081794977188
230.150155649149 0.178998604416847
230.823109320637 0.178460687398911
231.496062992126 0.175915420055389
232.169016663615 0.176168218255043
232.841970335103 0.159960806369781
233.514924006592 0.159587427973747
234.187877678081 0.159982621669769
234.86083134957 0.15716128051281
235.533785021058 0.180230677127838
236.206738692547 0.181439086794853
236.879692364036 0.177117973566055
237.552646035525 0.180119305849075
238.225599707013 0.162167489528656
238.898553378502 0.165926977992058
239.571507049991 0.161969244480133
240.24446072148 0.163780823349953
240.917414392968 0.18779245018959
241.590368064457 0.189423456788063
242.263321735946 0.192930683493614
242.936275407435 0.192293390631676
243.609229078923 0.179946795105934
244.282182750412 0.176328912377357
244.955136421901 0.179594591259956
245.628090093389 0.1788020581007
246.301043764878 0.206867873668671
246.973997436367 0.204484343528748
247.646951107856 0.20356222987175
248.319904779344 0.203782320022583
248.992858450833 0.191809758543968
249.665812122322 0.191216856241226
250.338765793811 0.193210452795029
251.011719465299 0.190614923834801
251.684673136788 0.213394358754158
252.357626808277 0.215930610895157
253.030580479766 0.213250607252121
253.703534151254 0.215442046523094
254.376487822743 0.198765024542809
255.049441494232 0.197929516434669
255.722395165721 0.205647483468056
256.395348837209 0.210645630955696
257.068302508698 0.244043365120888
257.741256180187 0.314583480358124
258.414209851676 0.222150728106499
259.087163523164 0.182282835245132
259.760117194653 0.163501381874084
260.433070866142 0.164920449256897
261.10602453763 0.163287103176117
261.778978209119 0.16766394674778
262.451931880608 0.185638204216957
263.124885552097 0.183565780520439
263.797839223585 0.187953412532806
264.470792895074 0.187841311097145
265.143746566563 0.170020416378975
265.816700238052 0.174973174929619
266.48965390954 0.177905693650246
267.162607581029 0.181858703494072
267.835561252518 0.201690524816513
268.508514924007 0.202340453863144
269.181468595495 0.200042709708214
269.854422266984 0.197960749268532
270.527375938473 0.180944755673409
271.200329609962 0.180682569742203
271.87328328145 0.180939733982086
272.546236952939 0.184182390570641
273.219190624428 0.204328373074532
273.892144295916 0.208758443593979
274.565097967405 0.205313846468925
275.238051638894 0.204442381858826
275.911005310383 0.184501677751541
276.583958981871 0.184389337897301
277.25691265336 0.191119000315666
277.929866324849 0.189848139882088
278.602819996338 0.205923810601234
279.275773667826 0.201004207134247
279.948727339315 0.201907381415367
280.621681010804 0.203537911176682
281.294634682293 0.186012044548988
281.967588353781 0.183055192232132
282.64054202527 0.182802781462669
283.313495696759 0.183287128806114
283.986449368248 0.201066046953201
284.659403039736 0.197831064462662
285.332356711225 0.195389822125435
286.005310382714 0.19487501680851
286.678264054203 0.178744331002235
287.351217725691 0.176469027996063
288.02417139718 0.17236690223217
288.697125068669 0.172355756163597
289.370078740157 0.194753229618073
290.043032411646 0.19389908015728
290.715986083135 0.19458781182766
291.388939754624 0.194176524877548
292.061893426112 0.176427751779556
292.734847097601 0.174082010984421
293.40780076909 0.17351470887661
294.080754440579 0.172463715076447
294.753708112067 0.19040322303772
295.426661783556 0.18826562166214
296.099615455045 0.189227849245071
296.772569126534 0.188258036971092
297.445522798022 0.167284727096558
298.118476469511 0.167340680956841
298.791430141 0.16777928173542
299.464383812489 0.16905115544796
300.137337483977 0.182190969586372
300.810291155466 0.178496539592743
301.483244826955 0.208071514964104
302.156198498443 0.211282476782799
302.829152169932 0.191908851265907
303.502105841421 0.189332827925682
304.17505951291 0.187217280268669
304.848013184398 0.186845481395721
305.520966855887 0.204802423715591
306.193920527376 0.206527024507523
306.866874198865 0.210229977965355
307.539827870353 0.207595139741898
308.212781541842 0.185950711369514
308.885735213331 0.185486420989037
309.55868888482 0.186582967638969
310.231642556308 0.189588144421577
310.904596227797 0.206812307238579
311.577549899286 0.206486478447914
312.250503570775 0.206986546516418
312.923457242263 0.208605840802193
313.596410913752 0.187228485941887
314.269364585241 0.186506733298302
314.94231825673 0.189012482762337
315.615271928218 0.190807983279228
316.288225599707 0.209369212388992
316.961179271196 0.207923606038094
317.634132942684 0.210060179233551
318.307086614173 0.214299753308296
318.980040285662 0.195821151137352
319.652993957151 0.197256416082382
320.325947628639 0.197059586644173
320.998901300128 0.200645312666893
321.671854971617 0.213790848851204
322.344808643106 0.219280391931534
323.017762314594 0.218408688902855
323.690715986083 0.21674045920372
324.363669657572 0.197853267192841
325.036623329061 0.197872832417488
325.709577000549 0.192168787121773
326.382530672038 0.190528139472008
327.055484343527 0.213723480701447
327.728438015016 0.217007964849472
328.401391686504 0.213152557611465
329.074345357993 0.213485836982727
329.747299029482 0.195868462324142
330.42025270097 0.189974531531334
331.093206372459 0.190767109394073
331.766160043948 0.194154366850853
332.439113715437 0.209874778985977
333.112067386925 0.211906418204308
333.785021058414 0.2167898863554
334.457974729903 0.211780935525894
335.130928401392 0.194321796298027
335.80388207288 0.189467579126358
336.476835744369 0.186835125088692
337.149789415858 0.1820048391819
337.822743087347 0.198387965559959
338.495696758835 0.194811880588531
339.168650430324 0.193912774324417
339.841604101813 0.193777158856392
340.514557773302 0.175618603825569
341.18751144479 0.173963904380798
341.860465116279 0.171951130032539
342.533418787768 0.173545002937317
343.206372459257 0.196304097771645
343.879326130745 0.200599983334541
344.552279802234 0.389706432819366
345.225233473723 0.266291975975037
345.898187145211 0.243467971682549
346.5711408167 0.228494971990585
347.244094488189 0.228752583265305
347.917048159678 0.223111271858215
348.590001831166 0.246438324451447
349.262955502655 0.240522563457489
349.935909174144 0.244857013225555
350.608862845633 0.242911010980606
351.281816517121 0.221484035253525
351.95477018861 0.223766654729843
352.627723860099 0.221479147672653
353.300677531588 0.218158543109894
353.973631203076 0.235006347298622
354.646584874565 0.234036430716515
355.319538546054 0.228968963027
355.992492217543 0.2247034907341
356.665445889031 0.208048075437546
357.33839956052 0.203224346041679
358.011353232009 0.207142040133476
358.684306903498 0.203658401966095
359.357260574986 0.220253154635429
360.030214246475 0.217290237545967
360.703167917964 0.220743581652641
361.376121589452 0.217279583215714
362.049075260941 0.199681386351585
362.72202893243 0.197450861334801
363.394982603919 0.19674152135849
364.067936275407 0.195809870958328
364.740889946896 0.216078296303749
365.413843618385 0.213142797350883
366.086797289874 0.211180910468102
366.759750961362 0.20869292318821
367.432704632851 0.194768756628036
368.10565830434 0.194758549332619
368.778611975829 0.193361654877663
369.451565647317 0.19261722266674
370.124519318806 0.213754534721375
370.797472990295 0.210242107510567
371.470426661784 0.210806593298912
372.143380333272 0.210083425045013
372.816334004761 0.192901849746704
373.48928767625 0.192275419831276
374.162241347738 0.190280005335808
374.835195019227 0.187020733952522
375.508148690716 0.206265568733215
376.181102362205 0.208205834031105
376.854056033693 0.210508674383163
377.527009705182 0.208375409245491
378.199963376671 0.188233509659767
378.87291704816 0.189077526330948
379.545870719648 0.185773208737373
380.218824391137 0.185387313365936
380.891778062626 0.20228773355484
381.564731734115 0.200999841094017
382.237685405603 0.204967796802521
382.910639077092 0.203555822372437
383.583592748581 0.179486870765686
384.25654642007 0.177781909704208
384.929500091558 0.178224638104439
385.602453763047 0.179321497678757
386.275407434536 0.192888766527176
386.948361106025 0.194876998662949
387.621314777513 0.221043989062309
388.294268449002 0.220166400074959
388.967222120491 0.198835521936417
389.640175791979 0.203304022550583
390.313129463468 0.196796387434006
390.986083134957 0.199152782559395
391.659036806446 0.216109663248062
392.331990477934 0.218529731035233
393.004944149423 0.220384880900383
393.677897820912 0.222155079245567
394.350851492401 0.199686139822006
395.023805163889 0.200179621577263
395.696758835378 0.203539997339249
396.369712506867 0.202999666333199
397.042666178356 0.217147991061211
397.715619849844 0.222983032464981
398.388573521333 0.220616117119789
399.061527192822 0.216651886701584
399.734480864311 0.202125206589699
400.407434535799 0.198765188455582
401.080388207288 0.20405401289463
401.753341878777 0.201234295964241
402.426295550265 0.216419458389282
403.099249221754 0.218994110822678
403.772202893243 0.220829084515572
404.445156564732 0.218996539711952
405.11811023622 0.19704096019268
405.791063907709 0.194664254784584
406.464017579198 0.199241802096367
407.136971250687 0.200916215777397
407.809924922175 0.215835377573967
408.482878593664 0.221782177686691
409.155832265153 0.220706462860107
409.828785936642 0.218891277909279
410.50173960813 0.19588178396225
411.174693279619 0.195331171154976
411.847646951108 0.193739891052246
412.520600622597 0.198405042290688
413.193554294085 0.219794631004333
413.866507965574 0.217308893799782
414.539461637063 0.216388091444969
415.212415308552 0.218130424618721
415.88536898004 0.198541060090065
416.558322651529 0.196069777011871
417.231276323018 0.194609016180038
417.904229994506 0.193996578454971
418.577183665995 0.217664793133736
419.250137337484 0.215315580368042
419.923091008973 0.218738108873367
420.596044680461 0.217086642980576
421.26899835195 0.196910381317139
421.941952023439 0.200574904680252
422.614905694928 0.195399597287178
423.287859366416 0.194823682308197
423.960813037905 0.217762663960457
424.633766709394 0.217015743255615
425.306720380883 0.217520773410797
425.979674052371 0.212152361869812
426.65262772386 0.194147318601608
427.325581395349 0.189873114228249
427.998535066838 0.193603366613388
428.671488738326 0.199693873524666
429.344442409815 0.225306853652
430.017396081304 0.383442789316177
430.690349752792 0.270318597555161
431.363303424281 0.216377630829811
432.03625709577 0.194177269935608
432.709210767259 0.195008844137192
433.382164438747 0.196472615003586
434.055118110236 0.197400286793709
434.728071781725 0.213811188936234
435.401025453214 0.219025582075119
436.073979124702 0.214359417557716
436.746932796191 0.211779519915581
437.41988646768 0.193319499492645
438.092840139169 0.192742764949799
438.765793810657 0.195263579487801
439.438747482146 0.194572120904922
440.111701153635 0.215526416897774
440.784654825124 0.217308446764946
441.457608496612 0.213376447558403
442.130562168101 0.212550580501556
442.80351583959 0.193357795476913
443.476469511079 0.191954523324966
444.149423182567 0.188922673463821
444.822376854056 0.192116215825081
445.495330525545 0.213709637522697
446.168284197033 0.210150852799416
446.841237868522 0.208196148276329
447.514191540011 0.208951532840729
448.1871452115 0.18840517103672
448.860098882988 0.186229676008224
449.533052554477 0.187149062752724
450.206006225966 0.183103412389755
450.878959897455 0.204038143157959
451.551913568943 0.205058231949806
452.224867240432 0.211016863584518
452.897820911921 0.208202615380287
453.57077458341 0.185652762651443
454.243728254898 0.1892179697752
454.916681926387 0.186294913291931
455.589635597876 0.186591595411301
456.262589269365 0.209760516881943
456.935542940853 0.207743242383003
457.608496612342 0.201494306325912
458.281450283831 0.200771018862724
458.95440395532 0.187788084149361
459.627357626808 0.182983085513115
460.300311298297 0.186403930187225
460.973264969786 0.184419021010399
461.646218641274 0.203386023640633
462.319172312763 0.205003544688225
462.992125984252 0.206673830747604
463.665079655741 0.200693234801292
464.338033327229 0.186430916190147
465.010986998718 0.183902889490128
465.683940670207 0.183275103569031
466.356894341696 0.186900958418846
467.029848013184 0.20191864669323
467.702801684673 0.20481850206852
468.375755356162 0.200943753123283
469.048709027651 0.199026986956596
469.721662699139 0.178105935454369
470.394616370628 0.177779987454414
471.067570042117 0.179918676614761
471.740523713606 0.179578527808189
472.413477385094 0.196345791220665
473.086431056583 0.194456353783607
473.759384728072 0.206402689218521
474.43233839956 0.208653166890144
475.105292071049 0.188251078128815
475.778245742538 0.188742563128471
476.451199414027 0.189654171466827
477.124153085515 0.185550346970558
477.797106757004 0.20921191573143
478.470060428493 0.210971087217331
479.143014099982 0.207233443856239
479.81596777147 0.212083697319031
480.488921442959 0.188893750309944
481.161875114448 0.189618214964867
481.834828785937 0.188410803675652
482.507782457425 0.18804594874382
483.180736128914 0.207589209079742
483.853689800403 0.208912432193756
484.526643471892 0.207356736063957
485.19959714338 0.206251740455627
485.872550814869 0.183790192008018
486.545504486358 0.184595361351967
487.218458157847 0.186835676431656
487.891411829335 0.185543537139893
488.564365500824 0.201590567827225
489.237319172313 0.202496901154518
489.910272843801 0.206042483448982
490.58322651529 0.205627515912056
491.256180186779 0.185916379094124
491.929133858268 0.18459016084671
492.602087529756 0.187293961644173
493.275041201245 0.186382368206978
493.947994872734 0.201140090823174
494.620948544223 0.201044172048569
495.293902215711 0.206987157464027
495.9668558872 0.205743387341499
496.639809558689 0.182151764631271
497.312763230178 0.184555739164352
497.985716901666 0.189576357603073
498.658670573155 0.185491174459457
499.331624244644 0.200601205229759
500.004577916133 0.200741827487946
500.677531587621 0.206965357065201
501.35048525911 0.209225803613663
502.023438930599 0.187299504876137
502.696392602087 0.181437700986862
503.369346273576 0.180768206715584
504.042299945065 0.1845942735672
504.715253616554 0.207721993327141
505.388207288042 0.20782370865345
506.061160959531 0.21463742852211
506.73411463102 0.21474926173687
507.407068302509 0.195998847484589
508.080021973997 0.193473517894745
508.752975645486 0.193323090672493
509.425929316975 0.194985345005989
510.098882988464 0.210514962673187
510.771836659952 0.209907427430153
511.444790331441 0.205629855394363
512.11774400293 0.202860891819
512.790697674419 0.188602596521378
513.463651345907 0.189074203372002
514.136605017396 0.187712952494621
514.809558688885 0.189551025629044
515.482512360374 0.213944390416145
516.155466031862 0.276596248149872
516.828419703351 0.255767703056335
517.50137337484 0.206627935171127
518.174327046328 0.179762214422226
518.847280717817 0.182040333747864
519.520234389306 0.176312237977982
520.193188060795 0.178903236985207
520.866141732283 0.196677520871162
521.539095403772 0.195669338107109
522.212049075261 0.199945241212845
522.88500274675 0.201388940215111
523.557956418238 0.184128314256668
524.230910089727 0.18124520778656
524.903863761216 0.18096698820591
525.576817432705 0.186268195509911
526.249771104193 0.200462490320206
526.922724775682 0.203394919633865
527.595678447171 0.195004239678383
528.26863211866 0.195725753903389
528.941585790148 0.180750921368599
529.614539461637 0.181077629327774
530.287493133126 0.178153485059738
530.960446804615 0.177870839834213
531.633400476103 0.201054617762566
532.306354147592 0.199134632945061
532.979307819081 0.200810626149178
533.652261490569 0.198690935969353
534.325215162058 0.181613609194756
534.998168833547 0.181804746389389
535.671122505036 0.178467482328415
536.344076176524 0.178209990262985
537.017029848013 0.199972614645958
537.689983519502 0.197681576013565
538.362937190991 0.206915840506554
539.035890862479 0.202759563922882
539.708844533968 0.183231696486473
540.381798205457 0.183207854628563
541.054751876946 0.182609125971794
541.727705548434 0.185375347733498
542.400659219923 0.198320135474205
543.073612891412 0.199071392416954
543.746566562901 0.200724303722382
544.419520234389 0.196159541606903
545.092473905878 0.17973455786705
545.765427577367 0.176438361406326
546.438381248856 0.183322474360466
547.111334920344 0.180866554379463
547.784288591833 0.197470784187317
548.457242263322 0.195554971694946
549.13019593481 0.194528624415398
549.803149606299 0.19669671356678
550.476103277788 0.182450771331787
551.149056949277 0.181869626045227
551.822010620765 0.177437603473663
552.494964292254 0.176886156201363
553.167917963743 0.19892244040966
553.840871635232 0.198740229010582
554.51382530672 0.193145990371704
555.186778978209 0.194842949509621
555.859732649698 0.17587998509407
556.532686321187 0.174321845173836
557.205639992675 0.178792223334312
557.878593664164 0.172867223620415
558.551547335653 0.191634744405746
559.224501007141 0.189550668001175
559.89745467863 0.188318520784378
560.570408350119 0.186921209096909
561.243362021608 0.174727872014046
561.916315693097 0.172107964754105
562.589269364585 0.171375170350075
563.262223036074 0.172295287251472
563.935176707563 0.189629882574081
564.608130379051 0.188197076320648
565.28108405054 0.189014092087746
565.954037722029 0.186738714575768
566.626991393518 0.169746086001396
567.299945065006 0.168080165982246
567.972898736495 0.16902069747448
568.645852407984 0.169658273458481
569.318806079473 0.187032148241997
569.991759750961 0.185104340314865
570.66471342245 0.183889374136925
571.337667093939 0.186676770448685
572.010620765428 0.167452707886696
572.683574436916 0.16702526807785
573.356528108405 0.16890187561512
574.029481779894 0.169756025075912
574.702435451382 0.180264413356781
575.375389122871 0.17864553630352
576.04834279436 0.182160228490829
576.721296465849 0.183480754494667
577.394250137338 0.163669109344482
578.067203808826 0.160716116428375
578.740157480315 0.162533015012741
579.413111151804 0.163838773965836
580.086064823292 0.179538235068321
580.759018494781 0.179766088724136
581.43197216627 0.180761456489563
582.104925837759 0.18256776034832
582.777879509247 0.165611028671265
583.450833180736 0.163074761629105
584.123786852225 0.160991847515106
584.796740523714 0.163057833909988
585.469694195202 0.179021418094635
586.142647866691 0.177451729774475
586.81560153818 0.181044355034828
587.488555209669 0.180436298251152
588.161508881157 0.159357845783234
588.834462552646 0.160019651055336
589.507416224135 0.155625134706497
590.180369895623 0.15635372698307
590.853323567112 0.176463976502419
591.526277238601 0.173530876636505
592.19923091009 0.17809884250164
592.872184581578 0.181485414505005
593.545138253067 0.161581680178642
594.218091924556 0.161669537425041
594.891045596045 0.158444911241531
595.563999267533 0.157881647348404
596.236952939022 0.180077791213989
596.909906610511 0.177101910114288
597.582860282 0.174606204032898
598.255813953488 0.174346119165421
598.928767624977 0.16038204729557
599.601721296466 0.160394892096519
600.274674967955 0.162272915244102
600.947628639443 0.164649873971939
601.620582310932 0.184091076254845
602.293535982421 0.193161860108376
602.96648965391 0.229305073618889
603.639443325398 0.180201485753059
604.312396996887 0.164401724934578
604.985350668376 0.162573650479317
605.658304339864 0.162759467959404
606.331258011353 0.160420849919319
607.004211682842 0.176825985312462
607.677165354331 0.17767396569252
608.350119025819 0.179024651646614
609.023072697308 0.180305674672127
609.696026368797 0.163310170173645
610.368980040286 0.16395765542984
611.041933711774 0.163790956139565
611.714887383263 0.165001958608627
612.387841054752 0.179845467209816
613.060794726241 0.180664747953415
613.733748397729 0.17677153646946
614.406702069218 0.177097454667091
615.079655740707 0.16006726026535
615.752609412196 0.162653550505638
616.425563083684 0.158316791057587
617.098516755173 0.159332618117332
617.771470426662 0.179344639182091
618.444424098151 0.181013703346252
619.117377769639 0.172031730413437
619.790331441128 0.173413619399071
620.463285112617 0.161543071269989
621.136238784105 0.164511859416962
621.809192455594 0.165779486298561
622.482146127083 0.16402579843998
623.155099798572 0.184594854712486
623.82805347006 0.179631680250168
624.501007141549 0.183594852685928
625.173960813038 0.181061193346977
625.846914484527 0.161493182182312
626.519868156015 0.161690071225166
627.192821827504 0.164781719446182
627.865775498993 0.162084415555
628.538729170482 0.182309821248055
629.21168284197 0.180718451738358
629.884636513459 0.179368063807487
630.557590184948 0.175169110298157
631.230543856436 0.161698326468468
631.903497527925 0.159668534994125
632.576451199414 0.162756383419037
633.249404870903 0.163728877902031
633.922358542392 0.180970966815948
634.59531221388 0.177669480443001
635.268265885369 0.176622346043587
635.941219556858 0.175356909632683
636.614173228346 0.160712033510208
637.287126899835 0.160020038485527
637.960080571324 0.154026553034782
638.633034242813 0.157867178320885
639.305987914301 0.169725239276886
639.97894158579 0.169221341609955
640.651895257279 0.172093257308006
641.324848928768 0.173025920987129
641.997802600256 0.156775176525116
642.670756271745 0.15810589492321
643.343709943234 0.157017275691032
644.016663614723 0.158893004059792
644.689617286211 0.169991835951805
645.3625709577 0.168335005640984
646.035524629189 0.176380023360252
646.708478300677 0.178048312664032
647.381431972166 0.163112744688988
648.054385643655 0.163506403565407
648.727339315144 0.158617734909058
649.400292986633 0.160176321864128
650.073246658121 0.179817914962769
650.74620032961 0.177056983113289
651.419154001099 0.180106773972511
652.092107672587 0.177650555968285
652.765061344076 0.162072136998177
653.438015015565 0.160828694701195
654.110968687054 0.161641791462898
654.783922358542 0.162145182490349
655.456876030031 0.175253614783287
656.12982970152 0.175488173961639
656.802783373009 0.170555755496025
657.475737044497 0.172234326601028
658.148690715986 0.157140672206879
658.821644387475 0.154701203107834
659.494598058964 0.158655792474747
660.167551730452 0.156394094228745
660.840505401941 0.175603777170181
661.51345907343 0.171760648488998
662.186412744918 0.167967244982719
662.859366416407 0.169020786881447
663.532320087896 0.156481817364693
664.205273759385 0.154863581061363
664.878227430873 0.156680256128311
665.551181102362 0.153487846255302
666.224134773851 0.169349178671837
666.89708844534 0.168080136179924
667.570042116828 0.168558120727539
668.242995788317 0.171545818448067
668.915949459806 0.153419062495232
669.588903131295 0.15530452132225
670.261856802783 0.152020275592804
670.934810474272 0.151500299572945
671.607764145761 0.169189155101776
672.28071781725 0.165301740169525
672.953671488738 0.164472758769989
673.626625160227 0.160341680049896
674.299578831716 0.146740332245827
674.972532503205 0.146150976419449
675.645486174693 0.146786898374557
676.318439846182 0.143276691436768
676.991393517671 0.157925516366959
677.664347189159 0.157426118850708
678.337300860648 0.164141744375229
679.010254532137 0.164121493697166
679.683208203626 0.152361854910851
680.356161875114 0.148404181003571
681.029115546603 0.14497634768486
681.702069218092 0.142605185508728
682.375022889581 0.159455433487892
683.047976561069 0.158132344484329
683.720930232558 0.157484248280525
684.393883904047 0.155634343624115
685.066837575536 0.143457651138306
685.739791247024 0.142350748181343
686.412744918513 0.138626515865326
687.085698590002 0.13894359767437
687.758652261491 0.153494372963905
688.431605932979 0.169528752565384
689.104559604468 0.222266644239426
689.777513275957 0.171233624219894
690.450466947446 0.153878688812256
691.123420618934 0.150806158781052
691.796374290423 0.147001221776009
692.469327961912 0.146389216184616
693.1422816334 0.160143375396729
693.815235304889 0.156700432300568
694.488188976378 0.156808331608772
695.161142647867 0.158566802740097
695.834096319355 0.146107152104378
696.507049990844 0.148268774151802
697.180003662333 0.146322786808014
697.852957333822 0.146805122494698
698.52591100531 0.161834180355072
699.198864676799 0.162213280797005
699.871818348288 0.155021026730537
700.544772019777 0.155201449990273
701.217725691265 0.142920225858688
701.890679362754 0.142293199896812
702.563633034243 0.14049805700779
703.236586705731 0.141265049576759
703.90954037722 0.154793739318848
704.582494048709 0.156295046210289
705.255447720198 0.155216038227081
705.928401391687 0.154973313212395
706.601355063175 0.14220666885376
707.274308734664 0.140328854322433
707.947262406153 0.145508378744125
708.620216077641 0.146937340497971
709.29316974913 0.157473728060722
709.966123420619 0.154824584722519
710.639077092108 0.15486504137516
711.312030763596 0.156207159161568
711.984984435085 0.141548961400986
712.657938106574 0.141716212034225
713.330891778063 0.14095439016819
714.003845449551 0.142069786787033
714.67679912104 0.158730000257492
715.349752792529 0.158651649951935
716.022706464018 0.15730094909668
716.695660135506 0.157086566090584
717.368613806995 0.142140433192253
718.041567478484 0.141437202692032
718.714521149972 0.143398374319077
719.387474821461 0.143810763955116
720.06042849295 0.160329833626747
720.733382164439 0.159302398562431
721.406335835928 0.154579862952232
722.079289507416 0.156434893608093
722.752243178905 0.142251238226891
723.425196850394 0.144203558564186
724.098150521882 0.142670318484306
724.771104193371 0.142698109149933
725.44405786486 0.154875129461288
726.117011536349 0.155230402946472
726.789965207837 0.15496352314949
727.462918879326 0.152357816696167
728.135872550815 0.142075404524803
728.808826222304 0.142207190394402
729.481779893792 0.142859801650047
730.154733565281 0.144295260310173
730.82768723677 0.153823912143707
731.500640908259 0.155979692935944
732.173594579747 0.158760786056519
732.846548251236 0.161047995090485
733.519501922725 0.149033159017563
734.192455594213 0.146585941314697
734.865409265702 0.145796582102776
735.538362937191 0.144451901316643
736.21131660868 0.161660432815552
736.884270280168 0.159097015857697
737.557223951657 0.159615069627762
738.230177623146 0.158511877059937
738.903131294635 0.145243376493454
739.576084966123 0.144642382860184
740.249038637612 0.148457556962967
740.921992309101 0.14453212916851
741.59494598059 0.158418267965317
742.267899652078 0.158077836036682
742.940853323567 0.159101516008377
743.613806995056 0.155069410800934
744.286760666545 0.144909664988518
744.959714338033 0.141932755708694
745.632668009522 0.145424038171768
746.305621681011 0.144566431641579
746.9785753525 0.159499257802963
747.651529023988 0.157081887125969
748.324482695477 0.15053454041481
748.997436366966 0.155308708548546
749.670390038454 0.139303430914879
750.343343709943 0.138648852705956
751.016297381432 0.139266237616539
751.689251052921 0.140073165297508
752.362204724409 0.150047451257706
753.035158395898 0.14990146458149
753.708112067387 0.15440246462822
754.381065738876 0.157521858811378
755.054019410364 0.142137810587883
755.726973081853 0.144620046019554
756.399926753342 0.141064822673798
757.072880424831 0.142353028059006
757.745834096319 0.155820235610008
758.418787767808 0.155979007482529
759.091741439297 0.15154030919075
759.764695110786 0.1520084887743
760.437648782274 0.136527702212334
761.110602453763 0.137242615222931
761.783556125252 0.132600963115692
762.456509796741 0.130678877234459
763.129463468229 0.150701642036438
763.802417139718 0.14829908311367
764.475370811207 0.148687362670898
765.148324482695 0.150127157568932
765.821278154184 0.139862760901451
766.494231825673 0.140879899263382
767.167185497162 0.136246904730797
767.84013916865 0.134761214256287
768.513092840139 0.147893503308296
769.186046511628 0.150459945201874
769.859000183117 0.149869903922081
770.531953854605 0.14849066734314
771.204907526094 0.139574661850929
771.877861197583 0.138042852282524
772.550814869072 0.140132412314415
773.22376854056 0.140870451927185
773.896722212049 0.154730692505836
774.569675883538 0.164653480052948
775.242629555026 0.17547881603241
775.915583226515 0.169020548462868
776.588536898004 0.152059122920036
777.261490569493 0.146255552768707
777.934444240982 0.145761370658875
778.60739791247 0.144379571080208
779.280351583959 0.157466366887093
779.953305255448 0.15522626042366
780.626258926936 0.154135882854462
781.299212598425 0.156468376517296
781.972166269914 0.143360391259193
782.645119941403 0.13796266913414
783.318073612891 0.141414493322372
783.99102728438 0.141232296824455
784.663980955869 0.150561988353729
785.336934627358 0.152987837791443
786.009888298846 0.145700141787529
786.682841970335 0.144828468561172
787.355795641824 0.133098110556602
788.028749313313 0.130353987216949
788.701702984801 0.132090747356415
789.37465665629 0.131104618310928
790.047610327779 0.145915597677231
790.720563999267 0.143656671047211
791.393517670756 0.144384160637856
792.066471342245 0.146148845553398
792.739425013734 0.131889387965202
793.412378685223 0.130703777074814
794.085332356711 0.133135810494423
794.7582860282 0.129802480340004
795.431239699689 0.146347835659981
796.104193371177 0.144004121422768
796.777147042666 0.148528069257736
797.450100714155 0.147559136152267
798.123054385644 0.13408899307251
798.796008057132 0.132187530398369
799.468961728621 0.134551018476486
800.14191540011 0.133747905492783
800.814869071599 0.154925137758255
801.487822743087 0.14966769516468
802.160776414576 0.148399874567986
802.833730086065 0.148818910121918
803.506683757554 0.13406340777874
804.179637429042 0.13653439283371
804.852591100531 0.137665629386902
805.52554477202 0.138811483979225
806.198498443508 0.152997180819511
806.871452114997 0.152589753270149
807.544405786486 0.149554014205933
808.217359457975 0.151318579912186
808.890313129463 0.138025239109993
809.563266800952 0.138073593378067
810.236220472441 0.137707099318504
810.90917414393 0.139875322580338
811.582127815418 0.151774287223816
812.255081486907 0.151801899075508
812.928035158396 0.149087518453598
813.600988829885 0.149101495742798
814.273942501373 0.136204361915588
814.946896172862 0.137403950095177
815.619849844351 0.133569121360779
816.29280351584 0.13417860865593
816.965757187328 0.146349042654037
817.638710858817 0.148656442761421
818.311664530306 0.155167862772942
818.984618201795 0.156235069036484
819.657571873283 0.139862760901451
820.330525544772 0.140574142336845
821.003479216261 0.142535418272018
821.676432887749 0.139805153012276
822.349386559238 0.158701628446579
823.022340230727 0.157163932919502
823.695293902216 0.154772087931633
824.368247573704 0.152614802122116
825.041201245193 0.143867790699005
825.714154916682 0.142323076725006
826.387108588171 0.141147941350937
827.060062259659 0.141181707382202
827.733015931148 0.157071247696877
828.405969602637 0.156197592616081
829.078923274126 0.149230822920799
829.751876945614 0.14766351878643
830.424830617103 0.137870073318481
831.097784288592 0.139392822980881
831.770737960081 0.137050539255142
832.443691631569 0.13842485845089
833.116645303058 0.154385969042778
833.789598974547 0.15139240026474
834.462552646036 0.149572059512138
835.135506317524 0.149862483143806
835.808459989013 0.140739530324936
836.481413660502 0.13745191693306
837.15436733199 0.139879614114761
837.827321003479 0.138323575258255
838.500274674968 0.148576200008392
839.173228346457 0.149229750037193
839.846182017945 0.15407557785511
840.519135689434 0.154348492622375
841.192089360923 0.138535723090172
841.865043032412 0.139660343527794
842.5379967039 0.138444378972054
843.210950375389 0.140415221452713
843.883904046878 0.155341252684593
844.556857718367 0.153113469481468
845.229811389855 0.153017923235893
845.902765061344 0.154029846191406
846.575718732833 0.138280496001244
847.248672404321 0.135023429989815
847.92162607581 0.136030912399292
848.594579747299 0.1358992010355
849.267533418788 0.149692013859749
849.940487090277 0.148646429181099
850.613440761765 0.152716472744942
851.286394433254 0.154031097888947
851.959348104743 0.141035810112953
852.632301776231 0.138624995946884
853.30525544772 0.140912666916847
853.978209119209 0.137916445732117
854.651162790698 0.151774749159813
855.324116462186 0.150584995746613
855.997070133675 0.14846134185791
856.670023805164 0.145900472998619
857.342977476653 0.139033377170563
858.015931148141 0.140461951494217
858.68888481963 0.139079615473747
859.361838491119 0.138659715652466
860.034792162608 0.157064825296402
860.707745834096 0.165638983249664
861.380699505585 0.165181770920753
862.053653177074 0.157567724585533
862.726606848562 0.139727056026459
863.399560520051 0.137183025479317
864.07251419154 0.134758502244949
864.745467863029 0.13543963432312
865.418421534518 0.143265649676323
866.091375206006 0.147903099656105
866.764328877495 0.146383866667747
867.437282548984 0.145753487944603
868.110236220472 0.134897783398628
868.783189891961 0.134397134184837
869.45614356345 0.13197585940361
870.129097234939 0.132701337337494
870.802050906427 0.146857708692551
871.475004577916 0.147272169589996
872.147958249405 0.141733542084694
872.820911920894 0.142834857106209
873.493865592382 0.132727921009064
874.166819263871 0.131916627287865
874.83977293536 0.127882853150368
875.512726606849 0.128605291247368
876.185680278337 0.145382985472679
876.858633949826 0.141238659620285
877.531587621315 0.140694811940193
878.204541292803 0.142780497670174
878.877494964292 0.130243897438049
879.550448635781 0.128376767039299
880.22340230727 0.126517564058304
880.896355978758 0.127117827534676
881.569309650247 0.138297557830811
882.242263321736 0.13824987411499
882.915216993225 0.144139960408211
883.588170664713 0.141987264156342
884.261124336202 0.128205925226212
884.934078007691 0.129330575466156
885.60703167918 0.126978442072868
886.279985350668 0.128358498215675
886.952939022157 0.141337290406227
887.625892693646 0.140817642211914
888.298846365135 0.138529106974602
888.971800036623 0.139158651232719
889.644753708112 0.123754799365997
890.317707379601 0.123184092342854
890.99066105109 0.127458766102791
891.663614722578 0.126504853367805
892.336568394067 0.136595159769058
893.009522065556 0.137635260820389
893.682475737044 0.138949260115623
894.355429408533 0.137540996074677
895.028383080022 0.127718850970268
895.701336751511 0.126871943473816
896.374290422999 0.123579576611519
897.047244094488 0.122179456055164
897.720197765977 0.13626492023468
898.393151437466 0.137740761041641
899.066105108954 0.135032042860985
899.739058780443 0.135025426745415
900.412012451932 0.11994756758213
901.084966123421 0.121275037527084
901.757919794909 0.121401719748974
902.430873466398 0.119837172329426
903.103827137887 0.130942910909653
903.776780809376 0.132275730371475
904.449734480864 0.138180792331696
905.122688152353 0.138511374592781
905.795641823842 0.126594513654709
906.468595495331 0.123396545648575
907.141549166819 0.128884226083755
907.814502838308 0.127486184239388
908.487456509797 0.140224799513817
909.160410181285 0.140758872032166
909.833363852774 0.139249175786972
910.506317524263 0.139872759580612
911.179271195752 0.123123049736023
911.85222486724 0.124431297183037
912.525178538729 0.12423038482666
913.198132210218 0.122952401638031
913.871085881707 0.138873055577278
914.544039553195 0.135882362723351
915.216993224684 0.135446771979332
915.889946896173 0.135824874043465
916.562900567662 0.12200877815485
917.23585423915 0.121424429118633
917.908807910639 0.123032242059708
918.581761582128 0.120849147439003
919.254715253616 0.133969634771347
919.927668925105 0.131530255079269
920.600622596594 0.133760705590248
921.273576268083 0.133662447333336
921.946529939572 0.118908204138279
922.61948361106 0.117461904883385
923.292437282549 0.120354734361172
923.965390954038 0.120012156665325
924.638344625526 0.130402565002441
925.311298297015 0.130401849746704
925.984251968504 0.128806918859482
926.657205639993 0.131636664271355
927.330159311481 0.117872193455696
928.00311298297 0.11583748459816
928.676066654459 0.114780589938164
929.349020325948 0.11714018881321
930.021973997436 0.129579246044159
930.694927668925 0.129735574126244
931.367881340414 0.131847411394119
932.040835011903 0.131532952189445
932.713788683391 0.11467968672514
933.38674235488 0.116423070430756
934.059696026369 0.117018237709999
934.732649697857 0.114152491092682
935.405603369346 0.128467157483101
936.078557040835 0.126081585884094
936.751510712324 0.125739008188248
937.424464383813 0.128414213657379
938.097418055301 0.117300733923912
938.77037172679 0.118925333023071
939.443325398279 0.113642886281013
940.116279069767 0.111343026161194
940.789232741256 0.126858919858932
941.462186412745 0.128123357892036
942.135140084234 0.125730663537979
942.808093755722 0.126074388623238
943.481047427211 0.114083804190159
944.1540010987 0.113394357264042
944.826954770189 0.114563390612602
945.499908441677 0.117535904049873
946.172862113166 0.130916267633438
946.845815784655 0.140711605548859
947.518769456144 0.155255645513535
948.191723127632 0.141614228487015
948.864676799121 0.128291413187981
949.53763047061 0.125408366322517
950.210584142098 0.125721007585526
950.883537813587 0.124488271772861
951.556491485076 0.138076350092888
952.229445156565 0.139335125684738
952.902398828053 0.134675920009613
953.575352499542 0.134310990571976
954.248306171031 0.122919417917728
954.92125984252 0.122931912541389
955.594213514008 0.12456738203764
956.267167185497 0.124161206185818
956.940120856986 0.13530071079731
957.613074528475 0.133907407522202
958.286028199963 0.13081282377243
958.958981871452 0.129519313573837
959.631935542941 0.11562555283308
960.30488921443 0.115220457315445
960.977842885918 0.115102231502533
961.650796557407 0.116536170244217
962.323750228896 0.128027051687241
962.996703900385 0.127982020378113
963.669657571873 0.126742452383041
964.342611243362 0.125429108738899
965.015564914851 0.114496402442455
965.688518586339 0.11599400639534
966.361472257828 0.11476568877697
967.034425929317 0.114923752844334
967.707379600806 0.128431126475334
968.380333272294 0.122905343770981
969.053286943783 0.119782321155071
969.726240615272 0.123794078826904
970.399194286761 0.111362606287003
971.072147958249 0.110567092895508
971.745101629738 0.111537754535675
972.418055301227 0.11267451196909
973.091008972716 0.125666201114655
973.763962644204 0.123267382383347
974.436916315693 0.121922694146633
975.109869987182 0.124000035226345
975.782823658671 0.112182691693306
976.455777330159 0.111806593835354
977.128731001648 0.112192869186401
977.801684673137 0.110995605587959
978.474638344626 0.123234681785107
979.147592016114 0.123261585831642
979.820545687603 0.124949008226395
980.493499359092 0.126844048500061
981.16645303058 0.114039890468121
981.839406702069 0.112796731293201
982.512360373558 0.109561465680599
983.185314045047 0.110700376331806
983.858267716535 0.12064416706562
984.531221388024 0.119895912706852
985.204175059513 0.123115479946136
985.877128731002 0.122240737080574
986.55008240249 0.10772967338562
987.223036073979 0.107868984341621
987.895989745468 0.108493320643902
988.568943416957 0.107540100812912
989.241897088445 0.11592910438776
989.914850759934 0.115386337041855
990.587804431423 0.12186336517334
991.260758102911 0.125676482915878
991.9337117744 0.113620638847351
992.606665445889 0.113799721002579
993.279619117378 0.11187382787466
993.952572788867 0.11267302185297
994.625526460355 0.120197780430317
995.298480131844 0.121452987194061
995.971433803333 0.12562021613121
996.644387474821 0.122178830206394
997.31734114631 0.108675047755241
997.990294817799 0.108803331851959
998.663248489288 0.108680531382561
999.336202160776 0.110342919826508
1000.00915583227 0.119657211005688
1000.68210950375 0.120622009038925
1001.35506317524 0.119160048663616
1002.02801684673 0.118793778121471
1002.70097051822 0.108691334724426
1003.37392418971 0.105888962745667
1004.0468778612 0.106552489101887
1004.71983153269 0.10788194835186
1005.39278520417 0.117512412369251
1006.06573887566 0.117075815796852
1006.73869254715 0.117973461747169
1007.41164621864 0.117856346070766
1008.08459989013 0.109192080795765
1008.75755356162 0.107711844146252
1009.43050723311 0.107785522937775
1010.1034609046 0.108004614710808
1010.77641457608 0.116815462708473
1011.44936824757 0.119105637073517
1012.12232191906 0.117696605622768
1012.79527559055 0.114410705864429
1013.46822926204 0.104589059948921
1014.14118293353 0.102281577885151
1014.81413660502 0.10322155803442
1015.48709027651 0.101823434233665
1016.16004394799 0.113178603351116
1016.83299761948 0.114402830600739
1017.50595129097 0.109283164143562
1018.17890496246 0.111142069101334
1018.85185863395 0.102691970765591
1019.52481230544 0.100572191178799
1020.19776597693 0.100017055869102
1020.87071964842 0.0998630225658417
1021.5436733199 0.110379196703434
1022.21662699139 0.109160616993904
1022.88958066288 0.111166946589947
1023.56253433437 0.108689442276955
1024.23548800586 0.09778942912817
1024.90844167735 0.0983806475996971
1025.58139534884 0.0964384824037552
1026.25434902033 0.0940597429871559
1026.92730269181 0.103064090013504
1027.6002563633 0.10324002802372
1028.27321003479 0.101800017058849
1028.94616370628 0.101875059306622
1029.61911737777 0.0924299284815788
1030.29207104926 0.0907111018896103
1030.96502472075 0.0911632478237152
1031.63797839224 0.0910893827676773
1032.31093206372 0.0996943935751915
1032.98388573521 0.102504506707191
1033.6568394067 0.224089205265045
1034.32979307819 0.140613302588463
1035.00274674968 0.127417743206024
1035.67570042117 0.121389456093311
1036.34865409266 0.119656153023243
1037.02160776415 0.117384485900402
1037.69456143563 0.1290143430233
1038.36751510712 0.127429693937302
1039.04046877861 0.127101629972458
1039.7134224501 0.125731825828552
1040.38637612159 0.114935047924519
1041.05932979308 0.116658762097359
1041.73228346457 0.114171847701073
1042.40523713606 0.111836537718773
1043.07819080754 0.121460549533367
1043.75114447903 0.120955526828766
1044.42409815052 0.117924317717552
1045.09705182201 0.116200633347034
1045.7700054935 0.105138815939426
1046.44295916499 0.104538232088089
1047.11591283648 0.10686994343996
1047.78886650797 0.106025159358978
1048.46182017945 0.113535828888416
1049.13477385094 0.114634767174721
1049.80772752243 0.112425766885281
1050.48068119392 0.110810324549675
1051.15363486541 0.101832300424576
1051.8265885369 0.101653292775154
1052.49954220839 0.101774916052818
1053.17249587988 0.101858831942081
1053.84544955136 0.112038657069206
1054.51840322285 0.11005274951458
1055.19135689434 0.108751431107521
1055.86431056583 0.107290878891945
1056.53726423732 0.0985099971294403
1057.21021790881 0.0984842479228973
1057.8831715803 0.0974120795726776
1058.55612525179 0.0967740565538406
1059.22907892327 0.107682138681412
1059.90203259476 0.107170797884464
1060.57498626625 0.106744699180126
1061.24793993774 0.105571426451206
1061.92089360923 0.0968741029500961
1062.59384728072 0.0961876884102821
1063.26680095221 0.0966853648424149
1063.9397546237 0.0942561700940132
1064.61270829518 0.105467103421688
1065.28566196667 0.105605810880661
1065.95861563816 0.107356578111649
1066.63156930965 0.104200303554535
1067.30452298114 0.0963114649057388
1067.97747665263 0.0946437045931816
1068.65043032412 0.0956764966249466
1069.32338399561 0.0952398553490639
1069.99633766709 0.104884214699268
1070.66929133858 0.105664499104023
1071.34224501007 0.105925612151623
1072.01519868156 0.102338753640652
1072.68815235305 0.0941820591688156
1073.36110602454 0.0930063873529434
1074.03405969603 0.0922713950276375
1074.70701336752 0.0910238102078438
1075.379967039 0.10056284070015
1076.05292071049 0.0987125262618065
1076.72587438198 0.104597799479961
1077.39882805347 0.10460738837719
1078.07178172496 0.094947524368763
1078.74473539645 0.0954710096120834
1079.41768906794 0.0926067382097244
1080.09064273942 0.0927290543913841
1080.76359641091 0.102120444178581
1081.4365500824 0.102718442678452
1082.10950375389 0.104981631040573
1082.78245742538 0.104678519070148
1083.45541109687 0.0947926864027977
1084.12836476836 0.0942742004990578
1084.80131843985 0.0955181121826172
1085.47427211133 0.0956864655017853
1086.14722578282 0.100638397037983
1086.82017945431 0.103342674672604
1087.4931331258 0.104350827634335
1088.16608679729 0.102257147431374
1088.83904046878 0.0940074250102043
1089.51199414027 0.0909286737442017
1090.18494781176 0.0943049341440201
1090.85790148324 0.0949897989630699
1091.53085515473 0.102273501455784
1092.20380882622 0.102614060044289
1092.87676249771 0.103207007050514
1093.5497161692 0.104471206665039
1094.22266984069 0.0923159718513489
1094.89562351218 0.0921493470668793
1095.56857718367 0.0952930971980095
1096.24153085515 0.0952993109822273
1096.91448452664 0.103418856859207
1097.58743819813 0.105162888765335
1098.26039186962 0.102762036025524
1098.93334554111 0.104219615459442
1099.6062992126 0.0916503742337227
1100.27925288409 0.0924956947565079
1100.95220655558 0.0907240137457848
1101.62516022706 0.0931897386908531
1102.29811389855 0.102583214640617
1102.97106757004 0.100806050002575
1103.64402124153 0.101154282689095
1104.31697491302 0.102858275175095
1104.98992858451 0.0924708992242813
1105.662882256 0.0916873887181282
1106.33583592749 0.0909482091665268
1107.00878959897 0.0908228680491447
1107.68174327046 0.100440107285976
1108.35469694195 0.0995779260993004
1109.02765061344 0.100581362843513
1109.70060428493 0.102524437010288
1110.37355795642 0.0943280234932899
1111.04651162791 0.0946480855345726
1111.7194652994 0.0929183289408684
1112.39241897088 0.0931962803006172
1113.06537264237 0.103262573480606
1113.73832631386 0.10137839615345
1114.41127998535 0.100461572408676
1115.08423365684 0.100007683038712
1115.75718732833 0.0925048887729645
1116.43014099982 0.0917488560080528
1117.10309467131 0.095998227596283
1117.77604834279 0.100550763309002
1118.44900201428 0.113230086863041
1119.12195568577 0.165423542261124
1119.79490935726 0.115517184138298
1120.46786302875 0.0974273309111595
1121.14081670024 0.0891407951712608
1121.81377037173 0.0881589874625206
1122.48672404322 0.0866314396262169
1123.1596777147 0.0877569690346718
1123.83263138619 0.0969004184007645
1124.50558505768 0.0991405248641968
1125.17853872917 0.097174383699894
1125.85149240066 0.0975606888532639
1126.52444607215 0.0882235243916512
1127.19739974364 0.0871343240141869
1127.87035341513 0.0895004868507385
1128.54330708661 0.0897482559084892
1129.2162607581 0.100104190409184
1129.88921442959 0.100616730749607
1130.56216810108 0.0965169966220856
1131.23512177257 0.0964628458023071
1131.90807544406 0.0872102379798889
1132.58102911555 0.0879272148013115
1133.25398278704 0.0877981632947922
1133.92693645852 0.087414376437664
1134.59989013001 0.0964700728654861
1135.2728438015 0.0964740738272667
1135.94579747299 0.0964231416583061
1136.61875114448 0.0955417603254318
1137.29170481597 0.0856026709079742
1137.96465848746 0.0851702466607094
1138.63761215895 0.0868918672204018
1139.31056583043 0.0852277725934982
1139.98351950192 0.0948689505457878
1140.65647317341 0.0928734466433525
1141.3294268449 0.0945916920900345
1142.00238051639 0.0940488129854202
1142.67533418788 0.0854297950863838
1143.34828785937 0.0855070948600769
1144.02124153086 0.0847664400935173
1144.69419520234 0.0858542770147324
1145.36714887383 0.0932663455605507
1146.04010254532 0.0923367142677307
1146.71305621681 0.0923615843057632
1147.3860098883 0.0896899625658989
1148.05896355979 0.0815813690423965
1148.73191723128 0.0817217081785202
1149.40487090276 0.0828248262405396
1150.07782457425 0.0822090730071068
1150.75077824574 0.0908604264259338
1151.42373191723 0.0895963907241821
1152.09668558872 0.0899062976241112
1152.76963926021 0.0876453667879105
1153.4425929317 0.079649455845356
1154.11554660319 0.0803724899888039
1154.78850027468 0.0806074365973473
1155.46145394616 0.0808376744389534
1156.13440761765 0.0873613953590393
1156.80736128914 0.0886892974376678
1157.48031496063 0.087761402130127
1158.15326863212 0.0855702236294746
1158.82622230361 0.0771047100424767
1159.4991759751 0.0774849653244019
1160.17212964658 0.0784123837947845
1160.84508331807 0.0777602270245552
1161.51803698956 0.0848768278956413
1162.19099066105 0.084895946085453
1162.86394433254 0.0952559113502502
1163.53689800403 0.0943607464432716
1164.20985167552 0.0852458402514458
1164.88280534701 0.0852105319499969
1165.55575901849 0.0847093462944031
1166.22871268998 0.0838609114289284
1166.90166636147 0.0950615257024765
1167.57462003296 0.0938200652599335
1168.24757370445 0.0949330106377602
1168.92052737594 0.0938807278871536
1169.59348104743 0.085142470896244
1170.26643471892 0.0854788050055504
1170.9393883904 0.0835265591740608
1171.61234206189 0.083058089017868
1172.28529573338 0.0914484560489655
1172.95824940487 0.092870220541954
1173.63120307636 0.0909301713109016
1174.30415674785 0.0911120548844337
1174.97711041934 0.0811241120100021
1175.65006409083 0.081246554851532
1176.32301776231 0.0813039615750313
1176.9959714338 0.0802328884601593
1177.66892510529 0.0875028446316719
1178.34187877678 0.0885476917028427
1179.01483244827 0.0891993045806885
1179.68778611976 0.0886739790439606
1180.36073979125 0.0809920057654381
1181.03369346274 0.0791623145341873
1181.70664713422 0.0805482789874077
1182.37960080571 0.0807247012853622
1183.0525544772 0.0868467092514038
1183.72550814869 0.0861941203474998
1184.39846182018 0.0860417038202286
1185.07141549167 0.0878864675760269
1185.74436916316 0.0762148797512054
1186.41732283465 0.0769572257995605
1187.09027650613 0.078141525387764
1187.76323017762 0.077888235449791
1188.43618384911 0.0859259963035583
1189.1091375206 0.0845243558287621
1189.78209119209 0.0847035944461823
1190.45504486358 0.0854663029313087
1191.12799853507 0.0761303305625916
1191.80095220656 0.0758117213845253
1192.47390587804 0.0747886151075363
1193.14685954953 0.0756510645151138
1193.81981322102 0.0841847509145737
1194.49276689251 0.0846346914768219
1195.165720564 0.0877673923969269
1195.83867423549 0.0881684049963951
1196.51162790698 0.0802598595619202
1197.18458157847 0.0798117890954018
1197.85753524995 0.0800672769546509
1198.53048892144 0.0796657353639603
1199.20344259293 0.0873435884714127
1199.87639626442 0.0857950896024704
1200.54934993591 0.0855677127838135
1201.2223036074 0.0858429595828056
1201.89525727889 0.0805161595344543
1202.56821095038 0.0804752036929131
1203.24116462186 0.0815688595175743
1203.91411829335 0.0853460133075714
1204.58707196484 0.0956698432564735
1205.26002563633 0.118431285023689
1205.93297930782 0.0901559963822365
1206.60593297931 0.0868931040167809
1207.2788866508 0.075645849108696
1207.95184032229 0.0728435143828392
1208.62479399377 0.0717905536293983
1209.29774766526 0.0695376321673393
1209.97070133675 0.0739252790808678
1210.64365500824 0.0744812116026878
1211.31660867973 0.0756019800901413
1211.98956235122 0.0739901214838028
1212.66251602271 0.0699278712272644
1213.3354696942 0.0696727111935616
1214.00842336568 0.0682515278458595
1214.68137703717 0.0691725760698318
1215.35433070866 0.0747814625501633
1216.02728438015 0.0748072639107704
1216.70023805164 0.071328841149807
1217.37319172313 0.0720842331647873
1218.04614539462 0.0654743835330009
1218.71909906611 0.0650043189525604
1219.39205273759 0.064455583691597
1220.06500640908 0.0645366087555885
1220.73796008057 0.0729723125696182
1221.41091375206 0.070153035223484
1222.08386742355 0.0713645964860916
1222.75682109504 0.0727670565247536
1223.42977476653 0.0641108155250549
1224.10272843801 0.063762940466404
1224.7756821095 0.063668854534626
1225.44863578099 0.0635768920183182
1226.12158945248 0.0708864778280258
1226.79454312397 0.0697442591190338
1227.46749679546 0.0731508731842041
1228.14045046695 0.071367084980011
1228.81340413844 0.0645676851272583
1229.48635780992 0.0652815327048302
1230.15931148141 0.0642692893743515
1230.8322651529 0.0642522200942039
1231.50521882439 0.0719733610749245
1232.17817249588 0.0705790221691132
1232.85112616737 0.0715140104293823
1233.52407983886 0.0703961253166199
1234.19703351035 0.0646330341696739
1234.86998718183 0.064009502530098
1235.54294085332 0.064482606947422
1236.21589452481 0.0646259635686874
1236.8888481963 0.071620412170887
1237.56180186779 0.0722574964165688
1238.23475553928 0.0679382234811783
1238.90770921077 0.0686891600489616
1239.58066288226 0.06341402977705
1240.25361655374 0.0632243379950523
1240.92657022523 0.0625121369957924
1241.59952389672 0.0617174915969372
1242.27247756821 0.0696112662553787
1242.9454312397 0.0693041905760765
1243.61838491119 0.069079227745533
1244.29133858268 0.067442774772644
1244.96429225417 0.0612123161554337
1245.63724592565 0.0615759938955307
1246.31019959714 0.0621306151151657
1246.98315326863 0.0611877739429474
1247.65610694012 0.0668521597981453
1248.32906061161 0.0674109756946564
1249.0020142831 0.0703497231006622
1249.67496795459 0.0710766762495041
1250.34792162608 0.0658497586846352
1251.02087529756 0.0654567182064056
1251.69382896905 0.065946139395237
1252.36678264054 0.0660121738910675
1253.03973631203 0.0720543563365936
1253.71268998352 0.0727027133107185
1254.38564365501 0.0706738978624344
1255.0585973265 0.0704537555575371
1255.73155099799 0.0642741471529007
1256.40450466947 0.0629203021526337
1257.07745834096 0.0648811161518097
1257.75041201245 0.0642410814762115
1258.42336568394 0.0698272213339806
1259.09631935543 0.070957638323307
1259.76927302692 0.0692724734544754
1260.44222669841 0.0704420357942581
1261.1151803699 0.0619260855019093
1261.78813404138 0.0617385879158974
1262.46108771287 0.0615554749965668
1263.13404138436 0.0601924732327461
1263.80699505585 0.0679171085357666
1264.47994872734 0.0669047385454178
1265.15290239883 0.0667639896273613
1265.82585607032 0.0665254145860672
1266.49880974181 0.0614412650465965
1267.17176341329 0.0596291609108448
1267.84471708478 0.0600571520626545
1268.51767075627 0.060433454811573
1269.19062442776 0.0652885362505913
1269.86357809925 0.0643927305936813
1270.53653177074 0.0661319494247437
1271.20948544223 0.0657948702573776
1271.88243911372 0.0595486834645271
1272.5553927852 0.0588883720338345
1273.22834645669 0.0583599470555782
1273.90130012818 0.0588656552135944
1274.57425379967 0.0646838694810867
1275.24720747116 0.0647430419921875
1275.92016114265 0.0673127546906471
1276.59311481414 0.0660674646496773
1277.26606848563 0.0582123287022114
1277.93902215711 0.0583363585174084
1278.6119758286 0.0589324645698071
1279.28492950009 0.0581319816410542
1279.95788317158 0.064054362475872
1280.63083684307 0.0638132318854332
1281.30379051456 0.0641470551490784
1281.97674418605 0.0658560991287231
1282.64969785754 0.059509202837944
1283.32265152902 0.0595507510006428
1283.99560520051 0.0585721731185913
1284.668558872 0.0588232055306435
1285.34151254349 0.0641372948884964
1286.01446621498 0.0647524073719978
1286.68741988647 0.0633435174822807
1287.36037355796 0.06314667314291
1288.03332722945 0.0585400760173798
1288.70628090093 0.0581025145947933
1289.37923457242 0.0591257996857166
1290.05218824391 0.0600403733551502
1290.7251419154 0.0680618435144424
1291.39809558689 0.107566848397255
1292.07104925838 0.0917147397994995
1292.74400292987 0.0757738575339317
1293.41695660135 0.0673072785139084
1294.08991027284 0.0637015625834465
1294.76286394433 0.0617496445775032
1295.43581761582 0.0612321645021439
1296.10877128731 0.0652885735034943
1296.7817249588 0.0639687180519104
1297.45467863029 0.0603660270571709
1298.12763230178 0.061694011092186
1298.80058597327 0.0556522272527218
1299.47353964475 0.0536725036799908
1300.14649331624 0.0547576062381268
1300.81944698773 0.0547687076032162
1301.49240065922 0.0584411136806011
1302.16535433071 0.0572857111692429
1302.8383080022 0.0585333630442619
1303.51126167369 0.057591401040554
1304.18421534517 0.0513148754835129
1304.85716901666 0.0513861887156963
1305.53012268815 0.0512950494885445
1306.20307635964 0.0520888902246952
1306.87603003113 0.057373370975256
1307.54898370262 0.0567149370908737
1308.22193737411 0.0543488897383213
1308.8948910456 0.0541231147944927
1309.56784471708 0.049381997436285
1310.24079838857 0.0498659163713455
1310.91375206006 0.0496968030929565
1311.58670573155 0.0494363456964493
1312.25965940304 0.0546863414347172
1312.93261307453 0.0533039905130863
1313.60556674602 0.0534238629043102
1314.27852041751 0.0521738640964031
1314.95147408899 0.0474072992801666
1315.62442776048 0.0479167401790619
1316.29738143197 0.0492016077041626
1316.97033510346 0.0489439740777016
1317.64328877495 0.0533283092081547
1318.31624244644 0.0531234443187714
1318.98919611793 0.052111241966486
1319.66214978942 0.0512153394520283
1320.3351034609 0.0452063865959644
1321.00805713239 0.0462283343076706
1321.68101080388 0.0468314401805401
1322.35396447537 0.0461613386869431
1323.02691814686 0.0496667325496674
1323.69987181835 0.0498468913137913
1324.37282548984 0.0507431961596012
1325.04577916133 0.0499049387872219
1325.71873283281 0.0460086725652218
1326.3916865043 0.0454460494220257
1327.06464017579 0.0450595915317535
1327.73759384728 0.0442247278988361
1328.41054751877 0.0492618791759014
1329.08350119026 0.0492155440151691
1329.75645486175 0.0491223372519016
1330.42940853324 0.0492965392768383
1331.10236220472 0.0443334840238094
1331.77531587621 0.0442906878888607
1332.4482695477 0.043842975050211
1333.12122321919 0.0433324463665485
1333.79417689068 0.0478379726409912
1334.46713056217 0.0483323410153389
1335.14008423366 0.0502647683024406
1335.81303790515 0.0518884472548962
1336.48599157663 0.0467150323092937
1337.15894524812 0.0461075827479362
1337.83189891961 0.0449747927486897
1338.5048525911 0.0448766984045506
1339.17780626259 0.0500440075993538
1339.85075993408 0.0494878552854061
1340.52371360557 0.0492088831961155
1341.19666727706 0.049189530313015
1341.86962094854 0.0442706421017647
1342.54257462003 0.0439029484987259
1343.21552829152 0.0435671508312225
1343.88848196301 0.0430876649916172
1344.5614356345 0.0475579835474491
1345.23438930599 0.0473257601261139
1345.90734297748 0.0467319376766682
1346.58029664897 0.045925959944725
1347.25325032045 0.0405009798705578
1347.92620399194 0.0406215712428093
1348.59915766343 0.0415074899792671
1349.27211133492 0.0412052385509014
1349.94506500641 0.0444430895149708
1350.6180186779 0.0436935499310493
1351.29097234939 0.0442207045853138
1351.96392602088 0.0432617738842964
1352.63687969236 0.0391018278896809
1353.30983336385 0.0394563116133213
1353.98278703534 0.0388510152697563
1354.65574070683 0.0383100174367428
1355.32869437832 0.042483851313591
1356.00164804981 0.0417433232069016
1356.6746017213 0.0421622209250927
1357.34755539279 0.041636411100626
1358.02050906427 0.0377432070672512
1358.69346273576 0.0375577285885811
1359.36641640725 0.0363966412842274
1360.03937007874 0.0370079763233662
1360.71232375023 0.0401682518422604
1361.38527742172 0.0396776683628559
1362.05823109321 0.0397042520344257
1362.7311847647 0.0390006825327873
1363.40413843618 0.0353321582078934
1364.07709210767 0.035595279186964
1364.75004577916 0.0350944809615612
1365.42299945065 0.0344863794744015
1366.09595312214 0.0375854149460793
1366.76890679363 0.0376948416233063
1367.44186046512 0.0380078665912151
1368.1148141366 0.0377116650342941
1368.78776780809 0.0344738438725471
1369.46072147958 0.0338212624192238
1370.13367515107 0.0334459617733955
1370.80662882256 0.033611323684454
1371.47958249405 0.0366569422185421
1372.15253616554 0.036726851016283
1372.82548983703 0.0372236855328083
1373.49844350851 0.036745697259903
1374.17139718 0.0342500694096088
1374.84435085149 0.0342401713132858
1375.51730452298 0.0338193103671074
1376.19025819447 0.0332921780645847
1376.86321186596 0.038947407156229
1377.53616553745 0.0412823371589184
1378.20911920894 0.0461945906281471
1378.88207288042 0.0437976904213428
1379.55502655191 0.0391571260988712
1380.2279802234 0.0371886156499386
1380.90093389489 0.0360422357916832
1381.57388756638 0.0350268669426441
1382.24684123787 0.0374751910567284
1382.91979490936 0.0364412777125835
1383.59274858085 0.0357604138553143
1384.26570225233 0.0355538502335548
1384.93865592382 0.0320967435836792
1385.61160959531 0.0316899009048939
1386.2845632668 0.0314466618001461
1386.95751693829 0.0304746832698584
1387.63047060978 0.0337475910782814
1388.30342428127 0.0332465283572674
1388.97637795276 0.0333518348634243
1389.64933162424 0.0330836810171604
1390.32228529573 0.0307668093591928
1390.99523896722 0.0305105429142714
1391.66819263871 0.030158618465066
1392.3411463102 0.0305497739464045
1393.01409998169 0.0325316675007343
1393.68705365318 0.0325235351920128
1394.36000732467 0.033786553889513
1395.03296099615 0.0333757139742374
1395.70591466764 0.0298521295189857
1396.37886833913 0.0295741762965918
1397.05182201062 0.0303007178008556
1397.72477568211 0.0301753785461187
1398.3977293536 0.0327965766191483
1399.07068302509 0.0322352424263954
1399.74363669658 0.0326374061405659
1400.41659036806 0.0323980450630188
1401.08954403955 0.0292560644447803
1401.76249771104 0.0295693259686232
1402.43545138253 0.0302324835211039
1403.10840505402 0.0301260277628899
1403.78135872551 0.0333384051918983
1404.454312397 0.0329263508319855
1405.12726606849 0.0339324027299881
1405.80021973997 0.0341564081609249
1406.47317341146 0.0308077726513147
1407.14612708295 0.0305424369871616
1407.81908075444 0.0311090182512999
1408.49203442593 0.0304785650223494
1409.16498809742 0.0342094376683235
1409.83794176891 0.0342916920781136
1410.5108954404 0.0348943434655666
1411.18384911188 0.0345878601074219
1411.85680278337 0.0312865749001503
1412.52975645486 0.0309678688645363
1413.20271012635 0.0316155180335045
1413.87566379784 0.0317939929664135
1414.54861746933 0.0348691046237946
1415.22157114082 0.0342159532010555
1415.89452481231 0.0351973660290241
1416.56747848379 0.0350352860987186
1417.24043215528 0.0312166009098291
1417.91338582677 0.0315979421138763
1418.58633949826 0.0315658077597618
1419.25929316975 0.031654492020607
1419.93224684124 0.0350281670689583
1420.60520051273 0.0345008447766304
1421.27815418422 0.0372593812644482
1421.9511078557 0.0372459329664707
1422.62406152719 0.0334032401442528
1423.29701519868 0.0332464873790741
1423.96996887017 0.0334113053977489
1424.64292254166 0.033970583230257
1425.31587621315 0.0370175093412399
1425.98882988464 0.0372356735169888
1426.66178355613 0.0372287854552269
1427.33473722761 0.037039440125227
1428.0076908991 0.0340046770870686
1428.68064457059 0.0338145010173321
1429.35359824208 0.033428680151701
1430.02655191357 0.0343142822384834
1430.69950558506 0.0365060679614544
1431.37245925655 0.0365610420703888
1432.04541292804 0.0353586226701736
1432.71836659952 0.0360653661191463
1433.39132027101 0.0329791978001595
1434.0642739425 0.0332952626049519
1434.73722761399 0.0326731652021408
1435.41018128548 0.032397098839283
1436.08313495697 0.0364595167338848
1436.75608862846 0.0358661562204361
1437.42904229994 0.0363917164504528
1438.10199597143 0.0351586900651455
1438.77494964292 0.0327360481023788
1439.44790331441 0.0330217480659485
1440.1208569859 0.0327547714114189
1440.79381065739 0.033015538007021
1441.46676432888 0.0362072102725506
1442.13971800037 0.0359922014176846
1442.81267167186 0.0371421873569489
1443.48562534334 0.0371691174805164
1444.15857901483 0.0335260480642319
1444.83153268632 0.0340193882584572
1445.50448635781 0.0340487472712994
1446.1774400293 0.0337330400943756
1446.85039370079 0.0379720702767372
1447.52334737228 0.0374183021485806
1448.19630104376 0.0371025912463665
1448.86925471525 0.0373005755245686
1449.54220838674 0.0342729352414608
1450.21516205823 0.0338963642716408
1450.88811572972 0.0345771834254265
1451.56106940121 0.0343539901077747
1452.2340230727 0.0385106094181538
1452.90697674419 0.0383105613291264
1453.57993041567 0.0386181809008121
1454.25288408716 0.0390683524310589
1454.92583775865 0.0361318476498127
1455.59879143014 0.0354142747819424
1456.27174510163 0.0366897210478783
1456.94469877312 0.036565862596035
1457.61765244461 0.0405563935637474
1458.2906061161 0.0400323122739792
1458.96355978758 0.0401995815336704
1459.63651345907 0.0407945811748505
1460.30946713056 0.0377268120646477
1460.98242080205 0.0394719317555428
1461.65537447354 0.0400253683328629
1462.32832814503 0.040636669844389
1463.00128181652 0.0456418804824352
1463.67423548801 0.0505930371582508
1464.34718915949 0.0460541732609272
1465.02014283098 0.0451785326004028
1465.69309650247 0.0396058894693851
1466.36605017396 0.0388640314340591
1467.03900384545 0.039035502821207
1467.71195751694 0.0393311232328415
1468.38491118843 0.0417988263070583
1469.05786485992 0.0422401987016201
1469.7308185314 0.0404735319316387
1470.40377220289 0.0410165712237358
1471.07672587438 0.0374699048697948
1471.74967954587 0.037453431636095
1472.42263321736 0.0377679876983166
1473.09558688885 0.0378048941493034
1473.76854056034 0.0406683571636677
1474.44149423183 0.0414648838341236
1475.11444790331 0.0418772175908089
1475.7874015748 0.0410903543233871
1476.46035524629 0.0374226905405521
1477.13330891778 0.0366650931537151
1477.80626258927 0.0363206639885902
1478.47921626076 0.0372653752565384
1479.15216993225 0.0416558906435966
1479.82512360374 0.0410314165055752
1480.49807727522 0.0416480414569378
1481.17103094671 0.041160374879837
1481.8439846182 0.0365945026278496
1482.51693828969 0.0377657115459442
1483.18989196118 0.037749357521534
1483.86284563267 0.0371154807507992
1484.53579930416 0.0403309538960457
1485.20875297565 0.0401387438178062
1485.88170664713 0.0409812442958355
1486.55466031862 0.0414011478424072
1487.22761399011 0.0379091389477253
1487.9005676616 0.0386140123009682
1488.57352133309 0.0382831804454327
1489.24647500458 0.0381013788282871
1489.91942867607 0.0427203439176083
1490.59238234756 0.0427712313830853
1491.26533601904 0.0423661358654499
1491.93828969053 0.0423998385667801
1492.61124336202 0.0384358875453472
1493.28419703351 0.0382251031696796
1493.957150705 0.0385952703654766
1494.63010437649 0.0387285090982914
1495.30305804798 0.0431327633559704
1495.97601171947 0.0434488244354725
1496.64896539095 0.0437089875340462
1497.32191906244 0.0437572002410889
1497.99487273393 0.0394736491143703
1498.66782640542 0.0404326543211937
1499.34078007691 0.0408355928957462
1500.0137337484 0.0410667657852173
1500.68668741989 0.0447791069746017
1501.35964109138 0.0441340878605843
1502.03259476286 0.0440665408968925
1502.70554843435 0.0435862019658089
1503.37850210584 0.0398686416447163
1504.05145577733 0.0395076982676983
1504.72440944882 0.0412660539150238
1505.39736312031 0.0412363819777966
1506.0703167918 0.0449913963675499
1506.74327046329 0.0443399995565414
1507.41622413477 0.045008759945631
1508.08917780626 0.0448387563228607
1508.76213147775 0.0406821519136429
1509.43508514924 0.0405427254736423
1510.10803882073 0.0411301851272583
1510.78099249222 0.0404339954257011
1511.45394616371 0.0437220074236393
1512.12689983519 0.0442979000508785
1512.79985350668 0.043470062315464
1513.47280717817 0.0437758341431618
1514.14576084966 0.0404865629971027
1514.81871452115 0.0407257452607155
1515.49166819264 0.0392955243587494
1516.16462186413 0.03907810151577
1516.83757553562 0.0436271652579308
1517.5105292071 0.0431037023663521
1518.18348287859 0.0419328212738037
1518.85643655008 0.0421366468071938
1519.52939022157 0.0388663969933987
1520.20234389306 0.0390659086406231
1520.87529756455 0.0387214832007885
1521.54825123604 0.0392593778669834
1522.22120490753 0.0425682365894318
1522.89415857901 0.0430809296667576
1523.5671122505 0.0428970754146576
1524.24006592199 0.0428339205682278
1524.91301959348 0.0401705428957939
1525.58597326497 0.0406812727451324
1526.25892693646 0.0392520278692245
1526.93188060795 0.0393226817250252
1527.60483427944 0.042636577039957
1528.27778795092 0.0431550480425358
1528.95074162241 0.0420726761221886
1529.6236952939 0.0429462902247906
1530.29664896539 0.0389040969312191
1530.96960263688 0.0390355959534645
1531.64255630837 0.0396639332175255
1532.31550997986 0.0393174923956394
1532.98846365135 0.0433803163468838
1533.66141732283 0.043563075363636
1534.33437099432 0.0439267195761204
1535.00732466581 0.0439081527292728
1535.6802783373 0.0406226366758347
1536.35323200879 0.040099736303091
1537.02618568028 0.0405600592494011
1537.69913935177 0.0411379337310791
1538.37209302326 0.0435303635895252
1539.04504669474 0.0435023754835129
1539.71800036623 0.045516986399889
1540.39095403772 0.0463657528162003
1541.06390770921 0.0428132526576519
1541.7368613807 0.0430854372680187
1542.40981505219 0.0432376377284527
1543.08276872368 0.043539185076952
1543.75572239517 0.0479137934744358
1544.42867606665 0.0479734987020493
1545.10162973814 0.0475640445947647
1545.77458340963 0.0478185638785362
1546.44753708112 0.0446665063500404
1547.12049075261 0.0458700396120548
1547.7934444241 0.0468258932232857
1548.46639809559 0.0474824383854866
1549.13935176708 0.0541487112641335
1549.81230543856 0.0626678615808487
1550.48525911005 0.0551713742315769
1551.15821278154 0.05202966183424
1551.83116645303 0.0465235151350498
1552.50412012452 0.0460897237062454
1553.17707379601 0.0463910736143589
1553.8500274675 0.0451957024633884
1554.52298113899 0.0491351671516895
1555.19593481047 0.0485020615160465
1555.86888848196 0.0487081855535507
1556.54184215345 0.0489086881279945
1557.21479582494 0.0442167408764362
1557.88774949643 0.0440770946443081
1558.56070316792 0.0447015911340714
1559.23365683941 0.044088326394558
1559.9066105109 0.0491798594594002
1560.57956418238 0.0487793646752834
1561.25251785387 0.0469148382544518
1561.92547152536 0.0470648668706417
1562.59842519685 0.0429777391254902
1563.27137886834 0.0427722781896591
1563.94433253983 0.0432299636304379
1564.61728621132 0.0432464294135571
1565.29023988281 0.0472782365977764
1565.96319355429 0.0476160496473312
1566.63614722578 0.0469340123236179
1567.30910089727 0.0469115749001503
1567.98205456876 0.0430705063045025
1568.65500824025 0.0424496605992317
1569.32796191174 0.0425652600824833
1570.00091558323 0.0427313596010208
1570.67386925472 0.0473663844168186
1571.3468229262 0.0461189337074757
1572.01977659769 0.0469524823129177
1572.69273026918 0.0476983152329922
1573.36568394067 0.0434357561171055
1574.03863761216 0.0428531430661678
1574.71159128365 0.0429417453706264
1575.38454495514 0.0430709160864353
1576.05749862663 0.047411072999239
1576.73045229811 0.0473053604364395
1577.4034059696 0.0478073321282864
1578.07635964109 0.0478169620037079
1578.74931331258 0.0424626022577286
1579.42226698407 0.0426368825137615
1580.09522065556 0.0432311445474625
1580.76817432705 0.0430482290685177
1581.44112799853 0.047116331756115
1582.11408167002 0.0483891405165195
1582.78703534151 0.0468439534306526
1583.459989013 0.046448078006506
1584.13294268449 0.043255589902401
1584.80589635598 0.0438082963228226
1585.47885002747 0.0432407110929489
1586.15180369896 0.0430276282131672
1586.82475737045 0.0474103726446629
1587.49771104193 0.0483717322349548
1588.17066471342 0.0485579669475555
1588.84361838491 0.0490941777825356
1589.5165720564 0.0430481284856796
1590.18952572789 0.0434746779501438
1590.86247939938 0.0436819903552532
1591.53543307087 0.0438067130744457
1592.20838674235 0.0482867993414402
1592.88134041384 0.0479631796479225
1593.55429408533 0.0498708486557007
1594.22724775682 0.0494958497583866
1594.90020142831 0.0450674593448639
1595.5731550998 0.0444763377308846
1596.24610877129 0.0450821854174137
1596.91906244278 0.0444705337285995
1597.59201611426 0.0490561202168465
1598.26496978575 0.0477696470916271
1598.93792345724 0.0496084839105606
1599.61087712873 0.0487041212618351
1600.28383080022 0.043187104165554
1600.95678447171 0.0434454530477524
1601.6297381432 0.0443611070513725
1602.30269181469 0.0439933016896248
1602.97564548617 0.0491814836859703
1603.64859915766 0.0481071621179581
1604.32155282915 0.0484241358935833
1604.99450650064 0.0475294999778271
1605.66746017213 0.0438341200351715
1606.34041384362 0.0426610931754112
1607.01336751511 0.0433463826775551
1607.6863211866 0.0433944948017597
1608.35927485808 0.047630850225687
1609.03222852957 0.0480675213038921
1609.70518220106 0.0475143790245056
1610.37813587255 0.0478957891464233
1611.05108954404 0.0431507304310799
1611.72404321553 0.0438712984323502
1612.39699688702 0.0433576442301273
1613.06995055851 0.0421617925167084
1613.74290422999 0.0480250343680382
1614.41585790148 0.0472818054258823
1615.08881157297 0.046739898622036
1615.76176524446 0.0471096113324165
1616.43471891595 0.0439561568200588
1617.10767258744 0.0444990396499634
1617.78062625893 0.0434926189482212
1618.45357993042 0.0438690520823002
1619.1265336019 0.0488372519612312
1619.79948727339 0.0494289174675941
1620.47244094488 0.0477978587150574
1621.14539461637 0.0483429618179798
1621.81834828786 0.0431741587817669
1622.49130195935 0.0437046736478806
1623.16425563084 0.0443745404481888
1623.83720930233 0.0438098311424255
1624.51016297381 0.0477238409221172
1625.1831166453 0.048863023519516
1625.85607031679 0.0489446856081486
1626.52902398828 0.049193050712347
1627.20197765977 0.0453511998057365
1627.87493133126 0.0453899763524532
1628.54788500275 0.0461685806512833
1629.22083867424 0.0464526005089283
1629.89379234572 0.0526015125215054
1630.56674601721 0.0522814504802227
1631.2396996887 0.0517826713621616
1631.91265336019 0.0520559698343277
1632.58560703168 0.0492389276623726
1633.25856070317 0.0495833791792393
1633.93151437466 0.0499710626900196
1634.60446804615 0.0510348007082939
1635.27742171763 0.0573493577539921
1635.95037538912 0.0633231028914452
1636.62332906061 0.0626135766506195
1637.2962827321 0.0598195977509022
1637.96923640359 0.0527494810521603
1638.64219007508 0.0509499721229076
1639.31514374657 0.0509259328246117
1639.98809741806 0.0505242384970188
1640.66105108954 0.0535188093781471
1641.33400476103 0.0526312850415707
1642.00695843252 0.0528129637241364
1642.67991210401 0.0524250492453575
1643.3528657755 0.0477156341075897
1644.02581944699 0.0467628426849842
1644.69877311848 0.0485540628433228
1645.37172678997 0.0477803386747837
1646.04468046145 0.0529461614787579
1646.71763413294 0.0530820786952972
1647.39058780443 0.0505692400038242
1648.06354147592 0.050511609762907
1648.73649514741 0.0459356196224689
1649.4094488189 0.0468603223562241
1650.08240249039 0.0458547286689281
1650.75535616188 0.0460727028548717
1651.42830983336 0.0515402033925056
1652.10126350485 0.050957202911377
1652.77421717634 0.0516349412500858
1653.44717084783 0.0503090284764767
1654.12012451932 0.0459870398044586
1654.79307819081 0.0461795181035995
1655.4660318623 0.0466855242848396
1656.13898553378 0.045527383685112
1656.81193920527 0.0509424209594727
1657.48489287676 0.0500924214720726
1658.15784654825 0.0500301495194435
1658.83080021974 0.0505531094968319
1659.50375389123 0.0455348566174507
1660.17670756272 0.0466740764677525
1660.84966123421 0.0467373169958591
1661.52261490569 0.046462781727314
1662.19556857718 0.0508399419486523
1662.86852224867 0.0506518967449665
1663.54147592016 0.0504508875310421
1664.21442959165 0.0505104474723339
1664.88738326314 0.0459301397204399
1665.56033693463 0.0458651222288609
1666.23329060612 0.0457548871636391
1666.9062442776 0.0468427613377571
1667.57919794909 0.0506637655198574
1668.25215162058 0.0521076731383801
1668.92510529207 0.0513037219643593
1669.59805896356 0.0518779791891575
1670.27101263505 0.046661451458931
1670.94396630654 0.0471851117908955
1671.61691997803 0.0462531857192516
1672.28987364951 0.0461114384233952
1672.962827321 0.0501633770763874
1673.63578099249 0.0505722612142563
1674.30873466398 0.0516139939427376
1674.98168833547 0.0513415783643723
1675.65464200696 0.0461839213967323
1676.32759567845 0.0467975251376629
1677.00054934994 0.0470943003892899
1677.67350302142 0.0475457906723022
1678.34645669291 0.0513909161090851
1679.0194103644 0.0509582869708538
1679.69236403589 0.0540403872728348
1680.36531770738 0.0544615052640438
1681.03827137887 0.0484284497797489
1681.71122505036 0.048339456319809
1682.38417872185 0.0475952737033367
1683.05713239333 0.0478091016411781
1683.73008606482 0.0514432452619076
1684.40303973631 0.0521369501948357
1685.0759934078 0.0522339604794979
1685.74894707929 0.0527002066373825
1686.42190075078 0.0481733568012714
1687.09485442227 0.0482044965028763
1687.76780809376 0.0465375445783138
1688.44076176524 0.0475685931742191
1689.11371543673 0.0513751357793808
1689.78666910822 0.0520705208182335
1690.45962277971 0.0527755804359913
1691.1325764512 0.052948035299778
1691.80553012269 0.0479646772146225
1692.47848379418 0.0483141876757145
1693.15143746567 0.0479191243648529
1693.82439113715 0.0478676669299603
1694.49734480864 0.0518327578902245
1695.17029848013 0.052641686052084
1695.84325215162 0.0532288327813148
1696.51620582311 0.0540048591792583
1697.1891594946 0.0490592382848263
1697.86211316609 0.0483660660684109
1698.53506683758 0.049620695412159
1699.20802050906 0.0500354021787643
1699.88097418055 0.0530354902148247
1700.55392785204 0.0537557415664196
1701.22688152353 0.0529842339456081
1701.89983519502 0.0529895313084126
1702.57278886651 0.0481520555913448
1703.245742538 0.0484769605100155
1703.91869620949 0.0492374747991562
1704.59164988097 0.0483200885355473
1705.26460355246 0.0548398122191429
1705.93755722395 0.0543610416352749
1706.61051089544 0.0547522939741611
1707.28346456693 0.0548672415316105
1707.95641823842 0.0495504960417747
1708.62937190991 0.0488283298909664
1709.3023255814 0.0485872477293015
1709.97527925288 0.0495524927973747
1710.64823292437 0.0545051135122776
1711.32118659586 0.0541935674846172
1711.99414026735 0.0558016002178192
1712.66709393884 0.0557474792003632
1713.34004761033 0.0515882261097431
1714.01300128182 0.0512519329786301
1714.68595495331 0.0512457713484764
1715.35890862479 0.0513521656394005
1716.03186229628 0.0557427480816841
1716.70481596777 0.0553134717047215
1717.37776963926 0.0563607662916183
1718.05072331075 0.0566720813512802
1718.72367698224 0.0520751960575581
1719.39663065373 0.0526082701981068
1720.06958432522 0.0527296513319016
1720.7425379967 0.0526748485863209
1721.41549166819 0.0587461367249489
1722.08844533968 0.0607539787888527
1722.76139901117 0.0658358782529831
1723.43435268266 0.0609666742384434
1724.10730635415 0.0554704144597054
1724.78026002564 0.0545807480812073
1725.45321369712 0.0549858771264553
1726.12616736861 0.0548243969678879
1726.7991210401 0.0592031478881836
1727.47207471159 0.0585149526596069
1728.14502838308 0.0574185252189636
1728.81798205457 0.0565297864377499
1729.49093572606 0.051094975322485
1730.16388939755 0.0508242174983025
1730.83684306904 0.0526276007294655
1731.50979674052 0.0519921816885471
1732.18275041201 0.0564569570124149
1732.8557040835 0.0552821904420853
1733.52865775499 0.0542142763733864
1734.20161142648 0.0537489764392376
1734.87456509797 0.0481807291507721
1735.54751876946 0.0491508990526199
1736.22047244094 0.0497151724994183
1736.89342611243 0.049220509827137
1737.56637978392 0.0542220994830132
1738.23933345541 0.053876630961895
1738.9122871269 0.0538495592772961
1739.58524079839 0.0536069832742214
1740.25819446988 0.0492592789232731
1740.93114814137 0.0483447164297104
1741.60410181285 0.0490803755819798
1742.27705548434 0.049054317176342
1742.95000915583 0.0542511604726315
1743.62296282732 0.0536579824984074
1744.29591649881 0.0535830520093441
1744.9688701703 0.0537421554327011
1745.64182384179 0.0486174821853638
1746.31477751328 0.0487526766955853
1746.98773118476 0.0483877062797546
1747.66068485625 0.0489928722381592
1748.33363852774 0.0539520382881165
1749.00659219923 0.0536166243255138
1749.67954587072 0.0545325502753258
1750.35249954221 0.0537319108843803
1751.0254532137 0.0486484318971634
1751.69840688519 0.0493742935359478
1752.37136055667 0.0504647828638554
1753.04431422816 0.0498645789921284
1753.71726789965 0.0549341179430485
1754.39022157114 0.0548298209905624
1755.06317524263 0.0556236207485199
1755.73612891412 0.0553326793015003
1756.40908258561 0.0506984181702137
1757.0820362571 0.051284309476614
1757.75498992858 0.0507386326789856
1758.42794360007 0.051017452031374
1759.10089727156 0.0567853339016438
1759.77385094305 0.0567481033504009
1760.44680461454 0.0573884323239326
1761.11975828603 0.0569092892110348
1761.79271195752 0.0523425340652466
1762.46566562901 0.0520969182252884
1763.13861930049 0.0523116774857044
1763.81157297198 0.0526521652936935
1764.48452664347 0.0578492358326912
1765.15748031496 0.0575760379433632
1765.83043398645 0.0593349076807499
1766.50338765794 0.0595963187515736
1767.17634132943 0.0530756153166294
1767.84929500092 0.0540945753455162
1768.5222486724 0.0534059405326843
1769.19520234389 0.0533331893384457
1769.86815601538 0.0570780448615551
1770.54110968687 0.0579205825924873
1771.21406335836 0.0589584298431873
1771.88701702985 0.0597313828766346
1772.55997070134 0.0529292374849319
1773.23292437283 0.053508996963501
1773.90587804431 0.0536689646542072
1774.5788317158 0.0537883043289185
1775.25178538729 0.0581093914806843
1775.92473905878 0.0580775924026966
1776.59769273027 0.0573723316192627
1777.27064640176 0.0565740168094635
1777.94360007325 0.051813118159771
1778.61655374474 0.0510828867554665
1779.28950741622 0.0521558113396168
1779.96246108771 0.0523449033498764
1780.6354147592 0.0580691024661064
1781.30836843069 0.0576167181134224
1781.98132210218 0.0574843250215054
1782.65427577367 0.0575395822525024
1783.32722944516 0.0519974306225777
1784.00018311665 0.0518296398222446
1784.67313678813 0.0528177507221699
1785.34609045962 0.0521538928151131
1786.01904413111 0.0579659231007099
1786.6919978026 0.056081373244524
1787.36495147409 0.0573400408029556
1788.03790514558 0.0570273324847221
1788.71085881707 0.0515193529427052
1789.38381248856 0.0523114874958992
1790.05676616004 0.052216112613678
1790.72971983153 0.053579393774271
1791.40267350302 0.0568018928170204
1792.07562717451 0.0573164373636246
1792.748580846 0.0580464117228985
1793.42153451749 0.0572407394647598
1794.09448818898 0.0525953322649002
1794.76744186046 0.0523210987448692
1795.44039553195 0.0513947866857052
1796.11334920344 0.0514165051281452
1796.78630287493 0.0570019297301769
1797.45925654642 0.057313360273838
1798.13221021791 0.0585365295410156
1798.8051638894 0.058805339038372
1799.47811756089 0.054401658475399
1800.15107123237 0.0541907288134098
1800.82402490386 0.0533436350524426
1801.49697857535 0.0538321547210217
1802.16993224684 0.059992041438818
1802.84288591833 0.059944611042738
1803.51583958982 0.0596689470112324
1804.18879326131 0.0606939196586609
1804.8617469328 0.0554640144109726
1805.53470060428 0.0560902692377567
1806.20765427577 0.0563938915729523
1806.88060794726 0.0574326738715172
1807.55356161875 0.0643625259399414
1808.22651529024 0.0922117829322815
1808.89946896173 0.0681684166193008
1809.57242263322 0.063956655561924
1810.24537630471 0.0586604736745358
1810.91832997619 0.0571810677647591
1811.59128364768 0.0577084794640541
1812.26423731917 0.056744322180748
1812.93719099066 0.0626652985811234
1813.61014466215 0.0622837357223034
1814.28309833364 0.0630344226956367
1814.95605200513 0.0617779791355133
1815.62900567662 0.0570587813854218
1816.3019593481 0.0571565553545952
1816.97491301959 0.0564695298671722
1817.64786669108 0.0556774884462357
1818.32082036257 0.0604684390127659
1818.99377403406 0.0606640242040157
1819.66672770555 0.0591521970927715
1820.33968137704 0.0602872148156166
1821.01263504853 0.0539752393960953
1821.68558872001 0.0526942200958729
1822.3585423915 0.0535381771624088
1823.03149606299 0.0535215213894844
1823.70444973448 0.0585830584168434
1824.37740340597 0.0581765808165073
1825.05035707746 0.0594332218170166
1825.72331074895 0.0579118467867374
1826.39626442044 0.0524292849004269
1827.06921809192 0.0531853027641773
1827.74217176341 0.05290562286973
1828.4151254349 0.0535582713782787
1829.08807910639 0.0578987076878548
1829.76103277788 0.0576430968940258
1830.43398644937 0.0583305917680264
1831.10694012086 0.0578230582177639
1831.77989379235 0.0513566359877586
1832.45284746383 0.052646342664957
1833.12580113532 0.0533255077898502
1833.79875480681 0.053632490336895
1834.4717084783 0.0595590770244598
1835.14466214979 0.0597707405686378
1835.81761582128 0.0587118826806545
1836.49056949277 0.0580143481492996
1837.16352316426 0.0530882216989994
1837.83647683574 0.0524957776069641
1838.50943050723 0.0542703196406364
1839.18238417872 0.0538168773055077
1839.85533785021 0.0598964095115662
1840.5282915217 0.0597328990697861
1841.20124519319 0.0606488399207592
1841.87419886468 0.0609995722770691
1842.54715253617 0.0563058108091354
1843.22010620765 0.0573230274021626
1843.89305987914 0.0549600906670094
1844.56601355063 0.0560647398233414
1845.23896722212 0.0619016923010349
1845.91192089361 0.0620564036071301
1846.5848745651 0.0619847886264324
1847.25782823659 0.0614486336708069
1847.93078190808 0.056450642645359
1848.60373557956 0.0556822642683983
1849.27668925105 0.05738265812397
1849.94964292254 0.0575906857848167
1850.62259659403 0.0634628459811211
1851.29555026552 0.0634757354855537
1851.96850393701 0.0603858046233654
1852.6414576085 0.0608132258057594
1853.31441127999 0.0551060624420643
1853.98736495147 0.055278617888689
1854.66031862296 0.0554054267704487
1855.33327229445 0.0553674139082432
1856.00622596594 0.0613184981048107
1856.67917963743 0.0620428696274757
1857.35213330892 0.059970460832119
1858.02508698041 0.0609712228178978
1858.6980406519 0.0559092424809933
1859.37099432338 0.0550007000565529
1860.04394799487 0.0548061206936836
1860.71690166636 0.0546469464898109
1861.38985533785 0.0616553761065006
1862.06280900934 0.0617829114198685
1862.73576268083 0.0607681386172771
1863.40871635232 0.0606432072818279
1864.08167002381 0.0547844953835011
1864.75462369529 0.0548978447914124
1865.42757736678 0.0548700504004955
1866.10053103827 0.0549819283187389
1866.77348470976 0.0602811761200428
1867.44643838125 0.0602753348648548
1868.11939205274 0.0623006895184517
1868.79234572423 0.0622608996927738
1869.46529939571 0.0569678880274296
1870.1382530672 0.0567365847527981
1870.81120673869 0.0568347610533237
1871.48416041018 0.0560319274663925
1872.15711408167 0.0605828426778316
1872.83006775316 0.0616415590047836
1873.50302142465 0.0622110292315483
1874.17597509614 0.0616761296987534
1874.84892876763 0.0552447251975536
1875.52188243911 0.0553252026438713
1876.1948361106 0.0572230778634548
1876.86778978209 0.0563522689044476
1877.54074345358 0.061792366206646
1878.21369712507 0.062689907848835
1878.88665079656 0.0630850195884705
1879.55960446805 0.0628416761755943
1880.23255813953 0.0556955561041832
1880.90551181102 0.0563292168080807
1881.57846548251 0.0562551319599152
1882.251419154 0.0566257610917091
1882.92437282549 0.062573678791523
1883.59732649698 0.0624340437352657
1884.27028016847 0.0633610412478447
1884.94323383996 0.06392552703619
1885.61618751144 0.0579558834433556
1886.28914118293 0.0590064749121666
1886.96209485442 0.0584139116108418
1887.63504852591 0.0587285459041595
1888.3080021974 0.0641039460897446
1888.98095586889 0.0644611269235611
1889.65390954038 0.0637363940477371
1890.32686321187 0.0646538957953453
1890.99981688335 0.0597745105624199
1891.67277055484 0.0611582770943642
1892.34572422633 0.0600321367383003
1893.01867789782 0.061263483017683
1893.69163156931 0.0695131719112396
1894.3645852408 0.0728553086519241
1895.03753891229 0.0917264074087143
1895.71049258378 0.0710783079266548
1896.38344625526 0.0653415322303772
1897.05639992675 0.064823642373085
1897.72935359824 0.0624335035681725
1898.40230726973 0.0625813156366348
1899.07526094122 0.0687854215502739
1899.74821461271 0.0677215233445168
1900.4211682842 0.0679334625601768
1901.09412195569 0.0683741942048073
1901.76707562717 0.0620310604572296
1902.44002929866 0.0621361695230007
1903.11298297015 0.0614031255245209
1903.78593664164 0.0621502920985222
1904.45889031313 0.0668085068464279
1905.13184398462 0.068032369017601
1905.80479765611 0.0656839981675148
1906.4777513276 0.0658294707536697
1907.15070499908 0.0599500015377998
1907.82365867057 0.060076680034399
1908.49661234206 0.059149231761694
1909.16956601355 0.0588797777891159
1909.84251968504 0.0657945796847343
1910.51547335653 0.0654544457793236
1911.18842702802 0.0647382959723473
1911.86138069951 0.0653846338391304
1912.53433437099 0.0588935799896717
1913.20728804248 0.0590671338140965
1913.88024171397 0.0571280717849731
1914.55319538546 0.0583132691681385
1915.22614905695 0.063324011862278
1915.89910272844 0.0634231418371201
1916.57205639993 0.0661482885479927
1917.24501007142 0.0657299980521202
1917.9179637429 0.0600879155099392
1918.59091741439 0.0602302253246307
1919.26387108588 0.0589280277490616
1919.93682475737 0.0604873150587082
1920.60977842886 0.0654226168990135
1921.28273210035 0.0668948516249657
1921.95568577184 0.0665096491575241
1922.62863944333 0.0645625591278076
1923.30159311481 0.0597849972546101
1923.9745467863 0.0599277839064598
1924.64750045779 0.0601561404764652
1925.32045412928 0.0602880790829659
1925.99340780077 0.0671368688344955
1926.66636147226 0.0672997534275055
1927.33931514375 0.0658384189009666
1928.01226881524 0.0676707699894905
1928.68522248672 0.0624665953218937
1929.35817615821 0.0617564283311367
1930.0311298297 0.0609550885856152
1930.70408350119 0.0611100234091282
1931.37703717268 0.0672149136662483
1932.04999084417 0.067088320851326
1932.72294451566 0.0673180520534515
1933.39589818715 0.0680852383375168
1934.06885185863 0.0609559342265129
1934.74180553012 0.0612148568034172
1935.41475920161 0.0637540742754936
1936.0877128731 0.063272163271904
1936.76066654459 0.0689202696084976
1937.43362021608 0.0688636600971222
1938.10657388757 0.0629917830228806
1938.77952755905 0.0625478029251099
1939.45248123054 0.0585591979324818
1940.12543490203 0.0579997375607491
1940.79838857352 0.0569174699485302
1941.47134224501 0.0575094595551491
1942.1442959165 0.0639403834939003
1942.81724958799 0.0638085603713989
1943.49020325948 0.0638246685266495
1944.16315693096 0.0631549060344696
1944.83611060245 0.0574846267700195
1945.50906427394 0.0568924620747566
1946.18201794543 0.0580161437392235
1946.85497161692 0.0577691905200481
1947.52792528841 0.0648528784513474
1948.2008789599 0.0633948445320129
1948.87383263139 0.0630077123641968
1949.54678630287 0.0643105134367943
1950.21973997436 0.0579225718975067
1950.89269364585 0.05842125415802
1951.56564731734 0.0589265860617161
1952.23860098883 0.0592311024665833
1952.91155466032 0.0626239404082298
1953.58450833181 0.0624774657189846
1954.2574620033 0.0644797757267952
1954.93041567478 0.0647162571549416
1955.60336934627 0.0575092770159245
1956.27632301776 0.0572690665721893
1956.94927668925 0.0561135075986385
1957.62223036074 0.0564586967229843
1958.29518403223 0.0628709569573402
1958.96813770372 0.063327744603157
1959.64109137521 0.0647906512022018
1960.31404504669 0.0655243322253227
1960.98699871818 0.059005219489336
1961.65995238967 0.0578930303454399
1962.33290606116 0.0587004758417606
1963.00585973265 0.0588756911456585
1963.67881340414 0.0647638589143753
1964.35176707563 0.0643533542752266
1965.02472074712 0.0650782138109207
1965.6976744186 0.0646163746714592
1966.37062809009 0.0586476922035217
1967.04358176158 0.0586616210639477
1967.71653543307 0.0570499449968338
1968.38948910456 0.0574145875871181
1969.06244277605 0.0639540553092957
1969.73539644754 0.0641758590936661
1970.40835011903 0.0658079758286476
1971.08130379051 0.0659041553735733
1971.754257462 0.0612074881792068
1972.42721113349 0.0613361895084381
1973.10016480498 0.0596737116575241
1973.77311847647 0.0607813522219658
1974.44607214796 0.0682337954640388
1975.11902581945 0.0671904757618904
1975.79197949094 0.0658356547355652
1976.46493316242 0.0671960860490799
1977.13788683391 0.0625066831707954
1977.8108405054 0.0635539889335632
1978.48379417689 0.0632775127887726
1979.15674784838 0.06477290391922
1979.82970151987 0.0729958713054657
1980.50265519136 0.103338524699211
1981.17560886285 0.0806035697460175
1981.84856253433 0.0766488015651703
1982.52151620582 0.0696842223405838
1983.19446987731 0.067718580365181
1983.8674235488 0.0668471530079842
1984.54037722029 0.0659902691841125
1985.21333089178 0.0718855857849121
1985.88628456327 0.0705085918307304
1986.55923823476 0.0699073597788811
1987.23219190624 0.0694520100951195
1987.90514557773 0.0630859509110451
1988.57809924922 0.0631708055734634
1989.25105292071 0.0630983263254166
1989.9240065922 0.0621954277157784
1990.59696026369 0.0684071406722069
1991.26991393518 0.0677157938480377
1991.94286760667 0.0660672634840012
1992.61582127815 0.0665729567408562
1993.28877494964 0.0611658692359924
1993.96172862113 0.0615583434700966
1994.63468229262 0.0610429309308529
1995.30763596411 0.0618849135935307
1995.9805896356 0.0692047029733658
1996.65354330709 0.0691915675997734
1997.32649697858 0.0666779056191444
1997.99945065006 0.0667238309979439
1998.67240432155 0.0615050904452801
1999.34535799304 0.0619513057172298
2000.01831166453 0.0637189894914627
2000.69126533602 0.0625747069716454
2001.36421900751 0.0699746310710907
2002.037172679 0.0684372633695602
2002.71012635049 0.0686892569065094
2003.38308002197 0.0675711110234261
2004.05603369346 0.0614097118377686
2004.72898736495 0.0614002496004105
2005.40194103644 0.063022717833519
2006.07489470793 0.0624034963548183
2006.74784837942 0.0689212679862976
2007.42080205091 0.0693897902965546
2008.0937557224 0.068840004503727
2008.76670939388 0.0675067901611328
2009.43966306537 0.0634544566273689
2010.11261673686 0.0627798214554787
2010.78557040835 0.0637950375676155
2011.45852407984 0.0643447563052177
2012.13147775133 0.0709202662110329
2012.80443142282 0.0689821690320969
2013.4773850943 0.0696818009018898
2014.15033876579 0.0697058066725731
2014.82329243728 0.0643809661269188
2015.49624610877 0.0641156211495399
2016.16919978026 0.0626446530222893
2016.84215345175 0.0633509159088135
2017.51510712324 0.0679032206535339
2018.18806079473 0.0685605406761169
2018.86101446622 0.0696834772825241
2019.5339681377 0.0702871158719063
2020.20692180919 0.0647525489330292
2020.87987548068 0.0645661652088165
2021.55282915217 0.0640516057610512
2022.22578282366 0.0650213211774826
2022.89873649515 0.0689865946769714
2023.57169016664 0.069710947573185
2024.24464383812 0.068996749818325
2024.91759750961 0.0690651684999466
2025.5905511811 0.0640351474285126
2026.26350485259 0.0645709782838821
2026.93645852408 0.0630014315247536
2027.60941219557 0.06343874335289
2028.28236586706 0.0713091567158699
2028.95531953855 0.0707649514079094
2029.62827321003 0.0713154077529907
2030.30122688152 0.0709841400384903
2030.97418055301 0.0653818845748901
2031.6471342245 0.0646003261208534
2032.32008789599 0.0656345263123512
2032.99304156748 0.0654193013906479
2033.66599523897 0.0707728862762451
2034.33894891046 0.0710446685552597
2035.01190258194 0.0691972300410271
2035.68485625343 0.0703582316637039
2036.35780992492 0.0639744624495506
2037.03076359641 0.0632446780800819
2037.7037172679 0.0646894946694374
2038.37667093939 0.064282588660717
2039.04962461088 0.0723082274198532
2039.72257828237 0.0718156099319458
2040.39553195385 0.0707484856247902
2041.06848562534 0.0702484324574471
2041.74143929683 0.0637459829449654
2042.41439296832 0.0641696974635124
2043.08734663981 0.065310537815094
2043.7603003113 0.0631250515580177
2044.43325398279 0.0712931677699089
2045.10620765428 0.0705359652638435
2045.77916132576 0.0711375400424004
2046.45211499725 0.0716139897704124
2047.12506866874 0.064870722591877
2047.79802234023 0.0652813985943794
2048.47097601172 0.0649228617548943
2049.14392968321 0.0645906403660774
2049.8168833547 0.0719812959432602
2050.48983702619 0.0700233951210976
2051.16279069767 0.0703401044011116
2051.83574436916 0.0695454031229019
2052.50869804065 0.0635536164045334
2053.18165171214 0.0635821223258972
2053.85460538363 0.0640892088413239
2054.52755905512 0.0625283122062683
2055.20051272661 0.0691294521093369
2055.8734663981 0.0695011168718338
2056.54642006958 0.0713189169764519
2057.21937374107 0.0719078928232193
2057.89232741256 0.0669521316885948
2058.56528108405 0.0661149993538857
2059.23823475554 0.0654041916131973
2059.91118842703 0.0639661625027657
2060.58414209852 0.0705819875001907
2061.25709577001 0.0703649967908859
2061.93004944149 0.0713629648089409
2062.60300311298 0.0717142969369888
2063.27595678447 0.0658088847994804
2063.94891045596 0.0655015781521797
2064.62186412745 0.0656489804387093
2065.29481779894 0.0659855753183365
2065.96777147043 0.0731508806347847
2066.64072514192 0.0777674615383148
2067.3136788134 0.0910793766379356
2067.98663248489 0.0849711000919342
2068.65958615638 0.076570987701416
2069.33253982787 0.0737108588218689
2070.00549349936 0.0725097507238388
2070.67844717085 0.0717076286673546
2071.35140084234 0.0766791552305222
2072.02435451383 0.074380099773407
2072.69730818531 0.0728756114840508
2073.3702618568 0.0743943676352501
2074.04321552829 0.0691353976726532
2074.71616919978 0.0695638358592987
2075.38912287127 0.0687590092420578
2076.06207654276 0.0679750293493271
2076.73503021425 0.0741498395800591
2077.40798388574 0.0740924179553986
2078.08093755722 0.0727239549160004
2078.75389122871 0.0721674188971519
2079.4268449002 0.0658277347683907
2080.09979857169 0.0655641630291939
2080.77275224318 0.0648056641221046
2081.44570591467 0.0646762400865555
2082.11865958616 0.0705031752586365
2082.79161325765 0.0715411230921745
2083.46456692913 0.0703573599457741
2084.13752060062 0.0706140175461769
2084.81047427211 0.0645519867539406
2085.4834279436 0.0643699690699577
2086.15638161509 0.0657159760594368
2086.82933528658 0.0663783550262451
2087.50228895807 0.0713590011000633
2088.17524262955 0.0695464685559273
2088.84819630104 0.0696746110916138
2089.52114997253 0.070166751742363
2090.19410364402 0.0638309195637703
2090.86705731551 0.0642013996839523
2091.540010987 0.0635690316557884
2092.21296465849 0.0637428164482117
2092.88591832998 0.0713193863630295
2093.55887200146 0.0721622407436371
2094.23182567295 0.0705316215753555
2094.90477934444 0.0708255544304848
2095.57773301593 0.0642047971487045
2096.25068668742 0.0643516629934311
2096.92364035891 0.0639290809631348
2097.5965940304 0.0640405565500259
2098.26954770189 0.0709438547492027
2098.94250137337 0.0716043785214424
2099.61545504486 0.0691608488559723
2100.28840871635 0.0703811496496201
2100.96136238784 0.0635029450058937
2101.63431605933 0.0644366070628166
2102.30726973082 0.0640192702412605
2102.98022340231 0.0637996792793274
2103.6531770738 0.0693243891000748
2104.32613074528 0.0694020912051201
2104.99908441677 0.0691651701927185
2105.67203808826 0.0686363875865936
2106.34499175975 0.0629712641239166
2107.01794543124 0.06356580555439
2107.69089910273 0.0627266392111778
2108.36385277422 0.0633625015616417
2109.03680644571 0.0683782324194908
2109.70976011719 0.0696600526571274
2110.38271378868 0.0715500637888908
2111.05566746017 0.0728071108460426
2111.72862113166 0.06694695353508
2112.40157480315 0.066135048866272
2113.07452847464 0.0659011006355286
2113.74748214613 0.0646956637501717
2114.42043581762 0.0725891515612602
2115.0933894891 0.071255549788475
2115.76634316059 0.072880819439888
2116.43929683208 0.0719191879034042
2117.11225050357 0.0649497658014297
2117.78520417506 0.064315989613533
2118.45815784655 0.0671203136444092
2119.13111151804 0.0652619749307632
2119.80406518953 0.0711010918021202
2120.47701886101 0.0713897421956062
2121.1499725325 0.0715009197592735
2121.82292620399 0.0709816068410873
2122.49587987548 0.0650798827409744
2123.16883354697 0.0645771250128746
2123.84178721846 0.0658485814929008
2124.51474088995 0.0653395876288414
2125.18769456144 0.0724216625094414
2125.86064823292 0.0711354687809944
2126.53360190441 0.0682270899415016
2127.2065555759 0.0697088912129402
2127.87950924739 0.0623467452824116
2128.55246291888 0.062227550894022
2129.22541659037 0.0621188282966614
2129.89837026186 0.0637002885341644
2130.57132393335 0.0680959522724152
2131.24427760483 0.0677345842123032
2131.91723127632 0.0699802786111832
2132.59018494781 0.0707527548074722
2133.2631386193 0.0636738389730453
2133.93609229079 0.0648210942745209
2134.60904596228 0.0641040280461311
2135.28199963377 0.0639207884669304
2135.95495330526 0.0707457065582275
2136.62790697674 0.070892408490181
2137.30086064823 0.0689731389284134
2137.97381431972 0.0696119368076324
2138.64676799121 0.0618945360183716
2139.3197216627 0.0627258941531181
2139.99267533419 0.0605343393981457
2140.66562900568 0.0601918399333954
2141.33858267717 0.0688063651323318
2142.01153634865 0.0679691806435585
2142.68449002014 0.0674743354320526
2143.35744369163 0.0684845596551895
2144.03039736312 0.0638236254453659
2144.70335103461 0.0633646547794342
2145.3763047061 0.0631200596690178
2146.04925837759 0.0622272901237011
2146.72221204908 0.0682229548692703
2147.39516572056 0.0685113370418549
2148.06811939205 0.0695071071386337
2148.74107306354 0.0689035579562187
2149.41402673503 0.0639243870973587
2150.08698040652 0.0633741021156311
2150.75993407801 0.0640524625778198
2151.4328877495 0.064532533288002
2152.10584142099 0.0717223435640335
2152.77879509247 0.0743618384003639
2153.45174876396 0.0882401764392853
2154.12470243545 0.0823136195540428
2154.79765610694 0.0736300423741341
2155.47060977843 0.0713354051113129
2156.14356344992 0.0708833336830139
2156.81651712141 0.0697506740689278
2157.4894707929 0.0762806311249733
2158.16242446438 0.0744526833295822
2158.83537813587 0.0734739229083061
2159.50833180736 0.0739912018179893
2160.18128547885 0.0670579224824905
2160.85423915034 0.0647003352642059
2161.52719282183 0.0653613582253456
2162.20014649332 0.0648962408304214
2162.8731001648 0.0703850984573364
2163.54605383629 0.0709201991558075
2164.21900750778 0.0672434270381927
2164.89196117927 0.0673760175704956
2165.56491485076 0.062057800590992
2166.23786852225 0.0607780516147614
2166.91082219374 0.0610072128474712
2167.58377586523 0.0605426803231239
2168.25672953671 0.0669214949011803
2168.9296832082 0.0668097585439682
2169.60263687969 0.06730917096138
2170.27559055118 0.0675110444426537
2170.94854422267 0.0597970895469189
2171.62149789416 0.0599326528608799
2172.29445156565 0.0611457079648972
2172.96740523714 0.0592714101076126
2173.64035890862 0.0663614869117737
2174.31331258011 0.0662882700562477
2174.9862662516 0.0666586831212044
2175.65921992309 0.0674104392528534
2176.33217359458 0.0607185959815979
2177.00512726607 0.0597983598709106
2177.67808093756 0.0614046677947044
2178.35103460905 0.0609251968562603
2179.02398828053 0.0703009441494942
2179.69694195202 0.0686483979225159
2180.36989562351 0.066513404250145
2181.042849295 0.0671683847904205
2181.71580296649 0.0607051588594913
2182.38875663798 0.0621532946825027
2183.06171030947 0.0635542422533035
2183.73466398096 0.0637825652956963
2184.40761765244 0.0699290186166763
2185.08057132393 0.0701698586344719
2185.75352499542 0.0675772055983543
2186.42647866691 0.0685406401753426
2187.0994323384 0.0631742849946022
2187.77238600989 0.0629763156175613
2188.44533968138 0.062667652964592
2189.11829335287 0.0638645589351654
2189.79124702435 0.0688587352633476
2190.46420069584 0.0689394548535347
2191.13715436733 0.0680594593286514
2191.81010803882 0.06785698980093
2192.48306171031 0.0624113455414772
2193.1560153818 0.0621748641133308
2193.82896905329 0.0618969351053238
2194.50192272478 0.0614313520491123
2195.17487639626 0.0669852420687675
2195.84783006775 0.0680212378501892
2196.52078373924 0.0718217864632607
2197.19373741073 0.0743057653307915
2197.86669108222 0.0662139803171158
2198.53964475371 0.0656378120183945
2199.2125984252 0.0670275241136551
2199.88555209669 0.0662579908967018
2200.55850576817 0.0745310634374619
2201.23145943966 0.0741837918758392
2201.90441311115 0.0720014199614525
2202.57736678264 0.0718249157071114
2203.25032045413 0.0664688125252724
2203.92327412562 0.0664295926690102
2204.59622779711 0.0660889744758606
2205.2691814686 0.0660693272948265
2205.94213514008 0.0722302943468094
2206.61508881157 0.0717968866229057
2207.28804248306 0.0705271139740944
2207.96099615455 0.0694576501846313
2208.63394982604 0.0638999938964844
2209.30690349753 0.0647624060511589
2209.97985716902 0.0642436593770981
2210.65281084051 0.0641830563545227
2211.32576451199 0.0707854554057121
2211.99871818348 0.0698216781020164
2212.67167185497 0.0695608705282211
2213.34462552646 0.0701233595609665
2214.01757919795 0.064859963953495
2214.69053286944 0.0635964572429657
2215.36348654093 0.0644443184137344
2216.03644021242 0.0641466304659843
2216.7093938839 0.0691450834274292
2217.38234755539 0.0694180354475975
2218.05530122688 0.0704496204853058
2218.72825489837 0.0707891434431076
2219.40120856986 0.0638880208134651
2220.07416224135 0.063794381916523
2220.74711591284 0.063865028321743
2221.42006958433 0.0650117546319962
2222.09302325581 0.0718579068779945
2222.7659769273 0.0698366463184357
2223.43893059879 0.0707280561327934
2224.11188427028 0.0712896063923836
2224.78483794177 0.0645518153905869
2225.45779161326 0.0634921863675117
2226.13074528475 0.0636153593659401
2226.80369895624 0.0634375885128975
2227.47665262772 0.0710635408759117
2228.14960629921 0.069493256509304
2228.8225599707 0.0718858689069748
2229.49551364219 0.0736267492175102
2230.16846731368 0.0665991604328156
2230.84142098517 0.066734291613102
2231.51437465666 0.0668796971440315
2232.18732832814 0.0663479045033455
2232.86028199963 0.073220856487751
2233.53323567112 0.0723006501793861
2234.20618934261 0.071356289088726
2234.8791430141 0.0711033120751381
2235.55209668559 0.0675966739654541
2236.22505035708 0.0682433247566223
2236.89800402857 0.0687075331807137
2237.57095770005 0.0690460726618767
2238.24391137154 0.079187422990799
2238.91686504303 0.0835942104458809
2239.58981871452 0.0842825323343277
2240.26277238601 0.0795816406607628
2240.9357260575 0.0698936060070992
2241.60867972899 0.0691669061779976
2242.28163340048 0.0672127231955528
2242.95458707196 0.0660315230488777
2243.62754074345 0.0705442801117897
2244.30049441494 0.0713148042559624
2244.97344808643 0.0713447108864784
2245.64640175792 0.0716017410159111
2246.31935542941 0.064883679151535
2246.9923091009 0.0646728500723839
2247.66526277239 0.0638483613729477
2248.33821644387 0.0632008537650108
2249.01117011536 0.0696206390857697
2249.68412378685 0.0689772740006447
2250.35707745834 0.0675512552261353
2251.03003112983 0.0666396617889404
2251.70298480132 0.0621880441904068
2252.37593847281 0.0616848319768906
2253.0488921443 0.0607100278139114
2253.72184581578 0.060797918587923
2254.39479948727 0.0684232339262962
2255.06775315876 0.066302627325058
2255.74070683025 0.0669478923082352
2256.41366050174 0.0671352669596672
2257.08661417323 0.0607744008302689
2257.75956784472 0.0596054866909981
2258.43252151621 0.0604684017598629
2259.10547518769 0.0603741221129894
2259.77842885918 0.0649533718824387
2260.45138253067 0.0654175505042076
2261.12433620216 0.0671291723847389
2261.79728987365 0.0665235444903374
2262.47024354514 0.0601886957883835
2263.14319721663 0.0601377747952938
2263.81615088812 0.0595246590673923
2264.4891045596 0.0601090714335442
2265.16205823109 0.0662998631596565
2265.83501190258 0.0660469830036163
2266.50796557407 0.0656528249382973
2267.18091924556 0.0654271021485329
2267.85387291705 0.0584990791976452
2268.52682658854 0.0582973770797253
2269.19978026003 0.0590239576995373
2269.87273393151 0.0592430420219898
2270.545687603 0.0640624910593033
2271.21864127449 0.0646784752607346
2271.89159494598 0.0642276778817177
2272.56454861747 0.0644128918647766
2273.23750228896 0.0599040910601616
2273.91045596045 0.0590351074934006
2274.58340963194 0.0573168471455574
2275.25636330342 0.057111382484436
2275.92931697491 0.0644205287098885
2276.6022706464 0.0653023794293404
2277.27522431789 0.0630370080471039
2277.94817798938 0.0636337250471115
2278.62113166087 0.0568992421030998
2279.29408533236 0.0568679459393024
2279.96703900385 0.0574963986873627
2280.63999267533 0.0569511242210865
2281.31294634682 0.0618554390966892
2281.98590001831 0.061992384493351
2282.6588536898 0.0703557431697845
2283.33180736129 0.0704525709152222
2284.00476103278 0.0641721189022064
2284.67771470427 0.0627362877130508
2285.35066837576 0.0656178370118141
2286.02362204724 0.065076544880867
2286.69657571873 0.0711662620306015
2287.36952939022 0.0693177282810211
2288.04248306171 0.0700716823339462
2288.7154367332 0.0694831609725952
2289.38839040469 0.0611429512500763
2290.06134407618 0.0611030012369156
2290.73429774767 0.0625191926956177
2291.40725141915 0.0609660968184471
2292.08020509064 0.0680097714066505
2292.75315876213 0.0671142712235451
2293.42611243362 0.066731221973896
2294.09906610511 0.0673725977540016
2294.7720197766 0.0605488531291485
2295.44497344809 0.0585010126233101
2296.11792711958 0.059657871723175
2296.79088079106 0.059011198580265
2297.46383446255 0.0648970007896423
2298.13678813404 0.0639761611819267
2298.80974180553 0.0652493759989738
2299.48269547702 0.0645144358277321
2300.15564914851 0.0578392334282398
2300.82860282 0.0564446784555912
2301.50155649149 0.0578536577522755
2302.17451016297 0.0567691400647163
2302.84746383446 0.062380064278841
2303.52041750595 0.0628534182906151
2304.19337117744 0.062244176864624
2304.86632484893 0.0639899745583534
2305.53927852042 0.056350514292717
2306.21223219191 0.0554983466863632
2306.88518586339 0.0555185303092003
2307.55813953488 0.0565821304917336
2308.23109320637 0.0628415197134018
2308.90404687786 0.0626159384846687
2309.57700054935 0.06329745054245
2310.24995422084 0.0631176009774208
2310.92290789233 0.0555202625691891
2311.59586156382 0.0560438595712185
2312.2688152353 0.056263092905283
2312.94176890679 0.055980134755373
2313.61472257828 0.0612341016530991
2314.28767624977 0.0606901310384274
2314.96062992126 0.0616841353476048
2315.63358359275 0.0617856495082378
2316.30653726424 0.0565653815865517
2316.97949093573 0.0564903803169727
2317.65244460721 0.0556117780506611
2318.3253982787 0.0542158149182796
2318.99835195019 0.0621651783585548
2319.67130562168 0.0621383711695671
2320.34425929317 0.0617080256342888
2321.01721296466 0.0619295835494995
2321.69016663615 0.0559835508465767
2322.36312030764 0.0576677434146404
2323.03607397912 0.0572247691452503
2323.70902765061 0.0571386367082596
2324.3819813221 0.0655429288744926
2325.05493499359 0.086421363055706
2325.72788866508 0.0934057980775833
2326.40084233657 0.0738760828971863
2327.07379600806 0.0651942789554596
2327.74674967955 0.0627383962273598
2328.41970335103 0.0616344586014748
2329.09265702252 0.0619168393313885
2329.76561069401 0.067917600274086
2330.4385643655 0.0672990083694458
2331.11151803699 0.0645021200180054
2331.78447170848 0.0653793215751648
2332.45742537997 0.0585186779499054
2333.13037905146 0.059474591165781
2333.80333272294 0.0605950318276882
2334.47628639443 0.0597063675522804
2335.14924006592 0.065426230430603
2335.82219373741 0.0642292201519012
2336.4951474089 0.0636598616838455
2337.16810108039 0.0621292293071747
2337.84105475188 0.0556952282786369
2338.51400842337 0.0555190928280354
2339.18696209485 0.0548333562910557
2339.85991576634 0.0552171766757965
2340.53286943783 0.0614653937518597
2341.20582310932 0.0616334043443203
2341.87877678081 0.0604988113045692
2342.5517304523 0.0600222088396549
2343.22468412379 0.0539255551993847
2343.89763779528 0.0547715947031975
2344.57059146676 0.0547240860760212
2345.24354513825 0.0552410446107388
2345.91649880974 0.0607354752719402
2346.58945248123 0.0588565170764923
2347.26240615272 0.0572940930724144
2347.93535982421 0.0583996511995792
2348.6083134957 0.051965955644846
2349.28126716719 0.0520498901605606
2349.95422083867 0.0527956672012806
2350.62717451016 0.0538340322673321
2351.30012818165 0.0588832013309002
2351.97308185314 0.0584355853497982
2352.64603552463 0.0575602427124977
2353.31898919612 0.0578413940966129
2353.99194286761 0.0539076887071133
2354.6648965391 0.0530828908085823
2355.33785021058 0.0528169050812721
2356.01080388207 0.0521881356835365
2356.68375755356 0.0591555498540401
2357.35671122505 0.058984037488699
2358.02966489654 0.0598344802856445
2358.70261856803 0.0602603517472744
2359.37557223952 0.0545226261019707
2360.04852591101 0.0547948740422726
2360.72147958249 0.0534468069672585
2361.39443325398 0.0532142408192158
2362.06738692547 0.0587024241685867
2362.74034059696 0.0587917193770409
2363.41329426845 0.0593942888081074
2364.08624793994 0.057977806776762
2364.75920161143 0.0525524914264679
2365.43215528292 0.0534158274531364
2366.1051089544 0.0520211532711983
2366.77806262589 0.0517019666731358
2367.45101629738 0.0572923272848129
2368.12396996887 0.0567798539996147
2368.79692364036 0.0601282827556133
2369.46987731185 0.0599004775285721
2370.14283098334 0.053981114178896
2370.81578465483 0.0531459785997868
2371.48873832631 0.0541149489581585
2372.1616919978 0.0535306707024574
2372.83464566929 0.0593417659401894
2373.50759934078 0.0592698194086552
2374.18055301227 0.0605598799884319
2374.85350668376 0.0597129464149475
2375.52646035525 0.0527387522161007
2376.19941402673 0.0526069588959217
2376.87236769822 0.0530553832650185
2377.54532136971 0.053475733846426
2378.2182750412 0.0578932613134384
2378.89122871269 0.0574427247047424
2379.56418238418 0.0575341656804085
2380.23713605567 0.0572148077189922
2380.91008972716 0.0523252561688423
2381.58304339864 0.0509786680340767
2382.25599707013 0.0520020388066769
2382.92895074162 0.0524726547300816
2383.60190441311 0.0567864626646042
2384.2748580846 0.0566654279828072
2384.94781175609 0.0569325685501099
2385.62076542758 0.0566441230475903
2386.29371909907 0.0514940991997719
2386.96667277055 0.0520912893116474
2387.63962644204 0.0522933229804039
2388.31258011353 0.0521366558969021
2388.98553378502 0.0562080331146717
2389.65848745651 0.0570628233253956
2390.331441128 0.0564779974520206
2391.00439479949 0.0565334595739841
2391.67734847098 0.05147735029459
2392.35030214246 0.0506981685757637
2393.02325581395 0.0504105761647224
2393.69620948544 0.0506938919425011
2394.36916315693 0.056252758949995
2395.04211682842 0.0563058219850063
2395.71507049991 0.0540909916162491
2396.3880241714 0.055937010794878
2397.06097784289 0.0506827533245087
2397.73393151437 0.0502928495407104
2398.40688518586 0.0502065904438496
2399.07983885735 0.0504638440907001
2399.75279252884 0.0551069229841232
2400.42574620033 0.0548972524702549
2401.09869987182 0.0566653572022915
2401.77165354331 0.0551186688244343
2402.4446072148 0.0506078451871872
2403.11756088628 0.0504879057407379
2403.79051455777 0.0502921044826508
2404.46346822926 0.0487140417098999
2405.13642190075 0.0541003718972206
2405.80937557224 0.0536415874958038
2406.48232924373 0.0541839599609375
2407.15528291522 0.0547611750662327
2407.82823658671 0.050168015062809
2408.50119025819 0.0505165159702301
2409.17414392968 0.0508155226707458
2409.84709760117 0.0516028329730034
2410.52005127266 0.0578087717294693
2411.19300494415 0.0659995377063751
2411.86595861564 0.0931891351938248
2412.53891228713 0.0722638294100761
2413.21186595862 0.0664317905902863
2413.8848196301 0.0629306957125664
2414.55777330159 0.0621283389627934
2415.23072697308 0.0606958940625191
2415.90368064457 0.0660721734166145
2416.57663431606 0.0659899264574051
2417.24958798755 0.0646202713251114
2417.92254165904 0.0632759854197502
2418.59549533053 0.0588241927325726
2419.26844900201 0.0592708252370358
2419.9414026735 0.0569802969694138
2420.61435634499 0.0547967292368412
2421.28731001648 0.0610146299004555
2421.96026368797 0.060098871588707
2422.63321735946 0.0583298169076443
2423.30617103095 0.0572896674275398
2423.97912470244 0.0532559379935265
2424.65207837392 0.0520268380641937
2425.32503204541 0.0526555851101875
2425.9979857169 0.0517147891223431
2426.67093938839 0.056510791182518
2427.34389305988 0.0570739395916462
2428.01684673137 0.0563055239617825
2428.68980040286 0.0549366138875484
2429.36275407435 0.0497433394193649
2430.03570774583 0.0495120175182819
2430.70866141732 0.0501430332660675
2431.38161508881 0.049412440508604
2432.0545687603 0.0544898882508278
2432.72752243179 0.052954588085413
2433.40047610328 0.0537150949239731
2434.07342977477 0.0529086105525494
2434.74638344626 0.0487790554761887
2435.41933711774 0.0481858029961586
2436.09229078923 0.0479591563344002
2436.76524446072 0.0483545698225498
2437.43819813221 0.0534618720412254
2438.1111518037 0.0534435957670212
2438.78410547519 0.0536538399755955
2439.45705914668 0.0541383549571037
2440.13001281817 0.0491106919944286
2440.80296648965 0.0494242571294308
2441.47592016114 0.0489783920347691
2442.14887383263 0.0483014173805714
2442.82182750412 0.0536141358315945
2443.49478117561 0.0535336472094059
2444.1677348471 0.0541744008660316
2444.84068851859 0.0534309446811676
2445.51364219008 0.0492878220975399
2446.18659586156 0.049179695546627
2446.85954953305 0.0501793101429939
2447.53250320454 0.0496208928525448
2448.20545687603 0.05404357239604
2448.87841054752 0.0542042590677738
2449.55136421901 0.055027574300766
2450.2243178905 0.0540792681276798
2450.89727156198 0.0489261858165264
2451.57022523347 0.0483961589634418
2452.24317890496 0.0494612418115139
2452.91613257645 0.0486379973590374
2453.58908624794 0.0539191216230392
2454.26203991943 0.0534928217530251
2454.93499359092 0.051209595054388
2455.60794726241 0.0512774586677551
2456.28090093389 0.0470196269452572
2456.95385460538 0.0467404872179031
2457.62680827687 0.0454629696905613
2458.29976194836 0.046456016600132
2458.97271561985 0.050859596580267
2459.64566929134 0.0506544299423695
2460.31862296283 0.0524548403918743
2460.99157663432 0.0519179999828339
2461.6645303058 0.04746238514781
2462.33748397729 0.0467270538210869
2463.01043764878 0.0464527122676373
2463.68339132027 0.046069823205471
2464.35634499176 0.0501488372683525
2465.02929866325 0.0507156252861023
2465.70225233474 0.0513329170644283
2466.37520600623 0.0493295527994633
2467.04815967771 0.0460596196353436
2467.7211133492 0.0446448214352131
2468.39406702069 0.0463703237473965
2469.06702069218 0.0459435060620308
2469.73997436367 0.0501625165343285
2470.41292803516 0.0505578070878983
2471.08588170665 0.0504179522395134
2471.75883537814 0.0506749525666237
2472.43178904962 0.0454397052526474
2473.10474272111 0.0446095801889896
2473.7776963926 0.0463114939630032
2474.45065006409 0.045763373374939
2475.12360373558 0.0493293963372707
2475.79655740707 0.0509469360113144
2476.46951107856 0.0504247471690178
2477.14246475005 0.0510026924312115
2477.81541842153 0.0453353337943554
2478.48837209302 0.0451904721558094
2479.16132576451 0.044912401586771
2479.834279436 0.0451494455337524
2480.50723310749 0.0504816249012947
2481.18018677898 0.0496178604662418
2481.85314045047 0.0507024824619293
2482.52609412196 0.0501670129597187
2483.19904779344 0.0459578819572926
2483.87200146493 0.0455087907612324
2484.54495513642 0.045225165784359
2485.21790880791 0.0442986488342285
2485.8908624794 0.0493689179420471
2486.56381615089 0.0492036603391171
2487.23676982238 0.0505279377102852
2487.90972349387 0.0508703552186489
2488.58267716535 0.0458930805325508
2489.25563083684 0.0467754565179348
2489.92858450833 0.0465341620147228
2490.60153817982 0.0464154183864594
2491.27449185131 0.0514957532286644
2491.9474455228 0.051770556718111
2492.62039919429 0.0529472976922989
2493.29335286578 0.0525874830782413
2493.96630653726 0.0493179522454739
2494.63926020875 0.0485546365380287
2495.31221388024 0.0498186834156513
2495.98516755173 0.0511566288769245
2496.65812122322 0.057753961533308
2497.33107489471 0.0829666629433632
2498.0040285662 0.0686345547437668
2498.67698223769 0.0654973536729813
2499.34993590917 0.0575169734656811
2500.02288958066 0.0568104013800621
2500.69584325215 0.0559534318745136
2501.36879692364 0.0538776181638241
2502.04175059513 0.0579763241112232
2502.71470426662 0.0565625615417957
2503.38765793811 0.0554273501038551
2504.0606116096 0.0541160963475704
2504.73356528108 0.0494690574705601
2505.40651895257 0.0488857068121433
2506.07947262406 0.0493537038564682
2506.75242629555 0.0480539426207542
2507.42537996704 0.0529091507196426
2508.09833363853 0.0523907393217087
2508.77128731002 0.0501725599169731
2509.44424098151 0.0496983081102371
2510.11719465299 0.0452105030417442
2510.79014832448 0.0456678830087185
2511.46310199597 0.044836089015007
2512.13605566746 0.0451841056346893
2512.80900933895 0.0485136993229389
2513.48196301044 0.0488537810742855
2514.15491668193 0.049130093306303
2514.82787035342 0.0487455427646637
2515.5008240249 0.0441895537078381
2516.17377769639 0.0432270094752312
2516.84673136788 0.0437007658183575
2517.51968503937 0.0437965877354145
2518.19263871086 0.0470664314925671
2518.86559238235 0.0471733808517456
2519.53854605384 0.0461589023470879
2520.21149972532 0.0465702414512634
2520.88445339681 0.0421763435006142
2521.5574070683 0.0430555082857609
2522.23036073979 0.0416576415300369
2522.90331441128 0.0423269793391228
2523.57626808277 0.046684667468071
2524.24922175426 0.0464258342981339
2524.92217542575 0.0461791418492794
2525.59512909723 0.0451036617159843
2526.26808276872 0.042024340480566
2526.94103644021 0.0418655313551426
2527.6139901117 0.0416156500577927
2528.28694378319 0.0410980880260468
2528.95989745468 0.0454192459583282
2529.63285112617 0.0448154956102371
2530.30580479766 0.0456653945147991
2530.97875846914 0.0453550778329372
2531.65171214063 0.0418137237429619
2532.32466581212 0.0416442565619946
2532.99761948361 0.0407441444694996
2533.6705731551 0.0415960103273392
2534.34352682659 0.045855525881052
2535.01648049808 0.0455383695662022
2535.68943416957 0.0443713627755642
2536.36238784105 0.0442698523402214
2537.03534151254 0.0403277091681957
2537.70829518403 0.0403787270188332
2538.38124885552 0.0396572202444077
2539.05420252701 0.0399254262447357
2539.7271561985 0.0436944775283337
2540.40010986999 0.0435734204947948
2541.07306354148 0.0472216345369816
2541.74601721296 0.0467155613005161
2542.41897088445 0.0420703515410423
2543.09192455594 0.0427516475319862
2543.76487822743 0.0423671454191208
2544.43783189892 0.0422543846070766
2545.11078557041 0.0465302839875221
2545.7837392419 0.0472063645720482
2546.45669291339 0.0461644642055035
2547.12964658487 0.0464173257350922
2547.80260025636 0.041975025087595
2548.47555392785 0.0420719347894192
2549.14850759934 0.0419582054018974
2549.82146127083 0.0413411483168602
2550.49441494232 0.0456247851252556
2551.16736861381 0.0455852188169956
2551.8403222853 0.0442990846931934
2552.51327595678 0.044980812817812
2553.18622962827 0.0406506508588791
2553.85918329976 0.0407265089452267
2554.53213697125 0.0402133762836456
2555.20509064274 0.039949543774128
2555.87804431423 0.0434542261064053
2556.55099798572 0.0441106632351875
2557.22395165721 0.0429825037717819
2557.89690532869 0.0430723428726196
2558.56985900018 0.0397024750709534
2559.24281267167 0.0386589616537094
2559.91576634316 0.0396487563848495
2560.58872001465 0.0397298410534859
2561.26167368614 0.0429931469261646
2561.93462735763 0.0422273613512516
2562.60758102912 0.0429847091436386
2563.2805347006 0.0432481579482555
2563.95348837209 0.0384190753102303
2564.62644204358 0.0381998009979725
2565.29939571507 0.039032481610775
2565.97234938656 0.0391296222805977
2566.64530305805 0.0434026718139648
2567.31825672954 0.0422762781381607
2567.99121040103 0.0433334223926067
2568.66416407251 0.0432674326002598
2569.337117744 0.0392798818647861
2570.01007141549 0.0386302061378956
2570.68302508698 0.0386093929409981
2571.35597875847 0.0388408489525318
2572.02893242996 0.0432917959988117
2572.70188610145 0.0433418229222298
2573.37483977294 0.0440394654870033
2574.04779344442 0.0453366041183472
2574.72074711591 0.041147705167532
2575.3937007874 0.0411379337310791
2576.06665445889 0.0422351956367493
2576.73960813038 0.0417058803141117
2577.41256180187 0.0455071739852428
2578.08551547336 0.0456462278962135
2578.75846914485 0.0476116873323917
2579.43142281633 0.0480768494307995
2580.10437648782 0.044541709125042
2580.77733015931 0.0457267574965954
2581.4502838308 0.0461186580359936
2582.12323750229 0.0490663014352322
2582.79619117378 0.0561154410243034
2583.46914484527 0.0578944012522697
2584.14209851676 0.0560640133917332
2584.81505218824 0.042210265994072
2585.48800585973 0.0368456654250622
2586.16095953122 0.0364912562072277
2586.83391320271 0.0366754569113255
2587.5068668742 0.0362483523786068
2588.17982054569 0.0394003130495548
2588.85277421718 0.0398517027497292
2589.52572788867 0.0388985052704811
2590.19868156015 0.0390165448188782
2590.87163523164 0.0360363498330116
2591.54458890313 0.0355128794908524
2592.21754257462 0.0349766835570335
2592.89049624611 0.0349403582513332
2593.5634499176 0.0377557836472988
2594.23640358909 0.0380579009652138
2594.90935726057 0.0377817414700985
2595.58231093206 0.0368568450212479
2596.25526460355 0.0342694073915482
2596.92821827504 0.0341915786266327
2597.60117194653 0.0335785299539566
2598.27412561802 0.0334252864122391
2598.94707928951 0.0379856638610363
2599.620032961 0.0371214002370834
2600.29298663248 0.037043672055006
2600.96594030397 0.0370326526463032
2601.63889397546 0.0326164625585079
2602.31184764695 0.0326799750328064
2602.98480131844 0.0323324128985405
2603.65775498993 0.0322692096233368
2604.33070866142 0.0360217094421387
2605.00366233291 0.0354198440909386
2605.67661600439 0.0367043502628803
2606.34956967588 0.035812109708786
2607.02252334737 0.0329899415373802
2607.69547701886 0.0326394252479076
2608.36843069035 0.032895416021347
2609.04138436184 0.0328004211187363
2609.71433803333 0.0365699492394924
2610.38729170482 0.0359389409422874
2611.0602453763 0.0359587147831917
2611.73319904779 0.0365912541747093
2612.40615271928 0.0325703956186771
2613.07910639077 0.0320911668241024
2613.75206006226 0.0320984683930874
2614.42501373375 0.031939223408699
2615.09796740524 0.0359824076294899
2615.77092107673 0.0357366688549519
2616.44387474821 0.0357233509421349
2617.1168284197 0.035771306604147
2617.78978209119 0.0329687967896461
2618.46273576268 0.032912727445364
2619.13568943417 0.0328268259763718
2619.80864310566 0.032556589692831
2620.48159677715 0.0372300930321217
2621.15455044864 0.0368075743317604
2621.82750412012 0.0366623662412167
2622.50045779161 0.0360693223774433
2623.1734114631 0.0325865186750889
2623.84636513459 0.0329320915043354
2624.51931880608 0.0328310802578926
2625.19227247757 0.033239983022213
2625.86522614906 0.0367727540433407
2626.53817982055 0.0367754511535168
2627.21113349203 0.0356012210249901
2627.88408716352 0.0356230698525906
2628.55704083501 0.0322652831673622
2629.2299945065 0.0324664264917374
2629.90294817799 0.0325034223496914
2630.57590184948 0.0327265560626984
2631.24885552097 0.0355669371783733
2631.92180919246 0.0360364802181721
2632.59476286394 0.0356380417943001
2633.26771653543 0.0352240614593029
2633.94067020692 0.0320127829909325
2634.61362387841 0.0314319431781769
2635.2865775499 0.0324063003063202
2635.95953122139 0.0325025804340839
2636.63248489288 0.0352047719061375
2637.30543856437 0.0349973253905773
2637.97839223585 0.035241074860096
2638.65134590734 0.0351317971944809
2639.32429957883 0.0309246424585581
2639.99725325032 0.03110128082335
2640.67020692181 0.0314642861485481
2641.3431605933 0.0308717675507069
2642.01611426479 0.0340184681117535
2642.68906793628 0.0339700728654861
2643.36202160776 0.0334342904388905
2644.03497527925 0.0335573889315128
2644.70792895074 0.0302812475711107
2645.38088262223 0.0296963471919298
2646.05383629372 0.0307350195944309
2646.72678996521 0.0304821468889713
2647.3997436367 0.0325008220970631
2648.07269730819 0.032857920974493
2648.74565097967 0.0331537686288357
2649.41860465116 0.0329184010624886
2650.09155832265 0.030144214630127
2650.76451199414 0.030397791415453
2651.43746566563 0.0302463080734015
2652.11041933712 0.0302184261381626
2652.78337300861 0.0339491441845894
2653.4563266801 0.0340339131653309
2654.12928035158 0.034837830811739
2654.80223402307 0.0348459035158157
2655.47518769456 0.0311325676739216
2656.14814136605 0.030588848516345
2656.82109503754 0.0304685980081558
2657.49404870903 0.0305255893617868
2658.16700238052 0.0344609878957272
2658.83995605201 0.0342951267957687
2659.51290972349 0.0345052629709244
2660.18586339498 0.0348521247506142
2660.85881706647 0.0327070876955986
2661.53177073796 0.0327219441533089
2662.20472440945 0.0325434841215611
2662.87767808094 0.0335339717566967
2663.55063175243 0.0372436568140984
2664.22358542391 0.0375275313854218
2664.8965390954 0.0386698208749294
2665.56949276689 0.0393293909728527
2666.24244643838 0.0364484265446663
2666.91540010987 0.0372057296335697
2667.58835378136 0.0377946607768536
2668.26130745285 0.0383714959025383
2668.93426112434 0.0435253083705902
2669.60721479582 0.04463105276227
2670.28016846731 0.0403719432651997
2670.9531221388 0.0391368605196476
2671.62607581029 0.0346494801342487
2672.29902948178 0.0338383875787258
2672.97198315327 0.0334109142422676
2673.64493682476 0.0323368273675442
2674.31789049625 0.0361053682863712
2674.99084416773 0.035492267459631
2675.66379783922 0.0341760106384754
2676.33675151071 0.0342497006058693
2677.0097051822 0.0302373114973307
2677.68265885369 0.0304361321032047
2678.35561252518 0.0296880528330803
2679.02856619667 0.0289280358701944
2679.70151986816 0.0316340625286102
2680.37447353964 0.0311996731907129
2681.04742721113 0.0312746502459049
2681.72038088262 0.0312195830047131
2682.39333455411 0.0278971437364817
2683.0662882256 0.0273924320936203
2683.73924189709 0.0274337977170944
2684.41219556858 0.0275902152061462
2685.08514924007 0.0313582979142666
2685.75810291155 0.0304836388677359
2686.43105658304 0.0307052340358496
2687.10401025453 0.030295679345727
2687.77696392602 0.0270237252116203
2688.44991759751 0.0267105959355831
2689.122871269 0.0277936793863773
2689.79582494049 0.027591785416007
2690.46877861198 0.0297039188444614
2691.14173228346 0.0297649726271629
2691.81468595495 0.029468709602952
2692.48763962644 0.0289064180105925
2693.16059329793 0.0269404426217079
2693.83354696942 0.0268083121627569
2694.50650064091 0.026868661865592
2695.1794543124 0.0261307619512081
2695.85240798389 0.0296614654362202
2696.52536165537 0.0297322385013103
2697.19831532686 0.0291872564703226
2697.87126899835 0.0291838254779577
2698.54422266984 0.0266407858580351
2699.21717634133 0.0265406705439091
2699.89013001282 0.0262713432312012
2700.56308368431 0.0263734590262175
2701.2360373558 0.0291704367846251
2701.90899102728 0.0289990212768316
2702.58194469877 0.0288993138819933
2703.25489837026 0.0287372376769781
2703.92785204175 0.0263439994305372
2704.60080571324 0.0263268407434225
2705.27375938473 0.0260180179029703
2705.94671305622 0.0263806022703648
2706.61966672771 0.0283048339188099
2707.29262039919 0.0286835636943579
2707.96557407068 0.0283917356282473
2708.63852774217 0.0279705505818129
2709.31148141366 0.0250906944274902
2709.98443508515 0.0253827478736639
2710.65738875664 0.025700906291604
2711.33034242813 0.0252365004271269
2712.00329609962 0.0277117788791656
2712.6762497711 0.0276260077953339
2713.34920344259 0.031408965587616
2714.02215711408 0.0310146510601044
2714.69511078557 0.0284494813531637
2715.36806445706 0.0280927214771509
2716.04101812855 0.0275799781084061
2716.71397180004 0.0275278054177761
2717.38692547153 0.0304472893476486
2718.05987914301 0.0301689580082893
2718.7328328145 0.0300586298108101
2719.40578648599 0.0295230858027935
2720.07874015748 0.0265280921012163
2720.75169382897 0.0261757392436266
2721.42464750046 0.0264231935143471
2722.09760117195 0.0262057259678841
2722.77055484344 0.0286264400929213
2723.44350851492 0.0277976449579
2724.11646218641 0.0278191659599543
2724.7894158579 0.0280933417379856
2725.46236952939 0.0243630670011044
2726.13532320088 0.0247222706675529
2726.80827687237 0.0245592817664146
2727.48123054386 0.0246387794613838
2728.15418421535 0.0267090387642384
2728.82713788683 0.0262712500989437
2729.50009155832 0.0265139006078243
2730.17304522981 0.0262581259012222
2730.8459989013 0.0229870546609163
2731.51895257279 0.0231979601085186
2732.19190624428 0.0225516930222511
2732.86485991577 0.0224443208426237
2733.53781358726 0.0247122272849083
2734.21076725874 0.024535333737731
2734.88372093023 0.0252261087298393
2735.55667460172 0.0249186735600233
2736.22962827321 0.0228561908006668
2736.9025819447 0.0228040684014559
2737.57553561619 0.0233162268996239
2738.24848928768 0.0230791512876749
2738.92144295916 0.0252928715199232
2739.59439663065 0.02506023645401
2740.26735030214 0.0251690596342087
2740.94030397363 0.0246351975947618
2741.61325764512 0.0225605722516775
2742.28621131661 0.0224113073199987
2742.9591649881 0.0222850702702999
2743.63211865959 0.0223670434206724
2744.30507233107 0.024694724008441
2744.97802600256 0.0240924824029207
2745.65097967405 0.0253452584147453
2746.32393334554 0.0256482511758804
2746.99688701703 0.023914834484458
2747.66984068852 0.0244282782077789
2748.34279436001 0.0243594590574503
2749.0157480315 0.0242539774626493
2749.68870170298 0.0268207304179668
2750.36165537447 0.0271345302462578
2751.03460904596 0.0275562647730112
2751.70756271745 0.0284143835306168
2752.38051638894 0.026852848008275
2753.05347006043 0.0278953332453966
2753.72642373192 0.0275954566895962
2754.39937740341 0.0292075350880623
2755.07233107489 0.0334839224815369
2755.74528474638 0.0363018251955509
2756.41823841787 0.0688077360391617
2757.09119208936 0.0413518808782101
2757.76414576085 0.0365501791238785
2758.43709943234 0.0345604531466961
2759.11005310383 0.0334738828241825
2759.78300677532 0.0320529118180275
2760.4559604468 0.0339617133140564
2761.12891411829 0.0326865948736668
2761.80186778978 0.031154427677393
2762.47482146127 0.0309219900518656
2763.14777513276 0.0273370016366243
2763.82072880425 0.0266008507460356
2764.49368247574 0.0256993472576141
2765.16663614723 0.0248525459319353
2765.83958981871 0.0267852880060673
2766.5125434902 0.0261237360537052
2767.18549716169 0.0250527244061232
2767.85845083318 0.0253378227353096
2768.53140450467 0.0228520706295967
2769.20435817616 0.022532619535923
2769.87731184765 0.0221911538392305
2770.55026551914 0.0222799498587847
2771.22321919062 0.0246799569576979
2771.89617286211 0.0254851505160332
2772.5691265336 0.0247405357658863
2773.24208020509 0.0245988424867392
2773.91503387658 0.022245429456234
2774.58798754807 0.0221970435231924
2775.26094121956 0.0215225536376238
2775.93389489105 0.0210120771080256
2776.60684856253 0.023357355967164
2777.27980223402 0.022941704839468
2777.95275590551 0.0227662455290556
2778.625709577 0.0235847420990467
2779.29866324849 0.0211877170950174
2779.97161691998 0.0215376671403646
2780.64457059147 0.0211036112159491
2781.31752426296 0.0216397121548653
2781.99047793444 0.0240071080625057
2782.66343160593 0.0246865265071392
2783.33638527742 0.0246478356420994
2784.00933894891 0.0245041158050299
2784.6822926204 0.0229221154004335
2785.35524629189 0.0229913983494043
2786.02819996338 0.0224640443921089
2786.70115363487 0.0226265173405409
2787.37410730635 0.0250440333038568
2788.04706097784 0.0253269895911217
2788.72001464933 0.02537901699543
2789.39296832082 0.0257137939333916
2790.06592199231 0.0236643981188536
2790.7388756638 0.0236717127263546
2791.41182933529 0.024729685857892
2792.08478300678 0.024976309388876
2792.75773667826 0.0278069972991943
2793.43069034975 0.0281137730926275
2794.10364402124 0.0283605959266424
2794.77659769273 0.0282331667840481
2795.44955136422 0.0260928869247437
2796.12250503571 0.0259751100093126
2796.7954587072 0.0262178592383862
2797.46841237869 0.0261746365576982
2798.14136605017 0.0291477534919977
2798.81431972166 0.0293672755360603
2799.48727339315 0.0319057479500771
2800.16022706464 0.0314381457865238
2800.83318073613 0.0283362064510584
2801.50613440762 0.0292597189545631
2802.17908807911 0.027959406375885
2802.8520417506 0.0281644351780415
2803.52499542208 0.0293827578425407
2804.19794909357 0.0298086237162352
2804.87090276506 0.0286538396030664
2805.54385643655 0.0287947561591864
2806.21681010804 0.0253503974527121
2806.88976377953 0.0256634913384914
2807.56271745102 0.0249084215611219
2808.2356711225 0.024643748998642
2808.90862479399 0.0261686928570271
2809.58157846548 0.0264090728014708
2810.25453213697 0.0254577491432428
2810.92748580846 0.0258090980350971
2811.60043947995 0.0231346972286701
2812.27339315144 0.0230360310524702
2812.94634682293 0.0233234222978354
2813.61930049441 0.0231719296425581
2814.2922541659 0.0247177071869373
2814.96520783739 0.0249821525067091
2815.63816150888 0.0240484867244959
2816.31111518037 0.0241682715713978
2816.98406885186 0.0221935585141182
2817.65702252335 0.0220156386494637
2818.32997619484 0.0217588488012552
2819.00292986632 0.0215647183358669
2819.67588353781 0.0233430843800306
2820.3488372093 0.02280861325562
2821.02179088079 0.0229639112949371
2821.69474455228 0.0233595762401819
2822.36769822377 0.021164933219552
2823.04065189526 0.0210060644894838
2823.71360556675 0.0211750417947769
2824.38655923823 0.0216674841940403
2825.05951290972 0.0238417945802212
2825.73246658121 0.0234282147139311
2826.4054202527 0.0238287225365639
2827.07837392419 0.0239982679486275
2827.75132759568 0.0213879160583019
2828.42428126717 0.0217478685081005
2829.09723493866 0.0219586417078972
2829.77018861014 0.0216595772653818
2830.44314228163 0.0236867517232895
2831.11609595312 0.0240771938115358
2831.78904962461 0.0246337745338678
2832.4620032961 0.0246873181313276
2833.13495696759 0.0236143227666616
2833.80791063908 0.0235283207148314
2834.48086431057 0.0232798587530851
2835.15381798205 0.0237724743783474
2835.82677165354 0.0261891670525074
2836.49972532503 0.0266468971967697
2837.17267899652 0.0271285641938448
2837.84563266801 0.0279374271631241
2838.5185863395 0.0260068085044622
2839.19154001099 0.0267791468650103
2839.86449368248 0.0275947470217943
2840.53744735396 0.0284233614802361
2841.21040102545 0.0320742577314377
2841.88335469694 0.0338641181588173
2842.55630836843 0.0365898199379444
2843.22926203992 0.0342603959143162
2843.90221571141 0.0291239749640226
2844.5751693829 0.0282429866492748
2845.24812305439 0.028651800006628
2845.92107672587 0.0279254298657179
2846.59403039736 0.0302588660269976
2847.26698406885 0.029198169708252
2847.93993774034 0.0282114129513502
2848.61289141183 0.0273271296173334
2849.28584508332 0.0251026172190905
2849.95879875481 0.0246286727488041
2850.6317524263 0.0246873367577791
2851.30470609778 0.0242372900247574
2851.97765976927 0.0262932069599628
2852.65061344076 0.0252688210457563
2853.32356711225 0.025291882455349
2853.99652078374 0.0256851930171251
2854.66947445523 0.0224999245256186
2855.34242812672 0.0223168544471264
2856.01538179821 0.0225583016872406
2856.68833546969 0.0227696094661951
2857.36128914118 0.0247332081198692
2858.03424281267 0.0244459677487612
2858.70719648416 0.0251307766884565
2859.38015015565 0.0253728050738573
2860.05310382714 0.0222350303083658
2860.72605749863 0.0219000335782766
2861.39901117012 0.0220528226345778
2862.0719648416 0.0220076274126768
2862.74491851309 0.0238004624843597
2863.41787218458 0.0236503574997187
2864.09082585607 0.0236493479460478
2864.76377952756 0.0238892417401075
2865.43673319905 0.0215480085462332
2866.10968687054 0.0215828251093626
2866.78264054203 0.0213156454265118
2867.45559421351 0.0217064768075943
2868.128547885 0.0236859619617462
2868.80150155649 0.0237152706831694
2869.47445522798 0.023749440908432
2870.14740889947 0.0234535876661539
2870.82036257096 0.0213176514953375
2871.49331624245 0.0214123148471117
2872.16626991394 0.0212551150470972
2872.83922358542 0.0215458255261183
2873.51217725691 0.0242521967738867
2874.1851309284 0.023612966760993
2874.85808459989 0.0244447607547045
2875.53103827138 0.0248790327459574
2876.20399194287 0.0224244818091393
2876.87694561436 0.0224555395543575
2877.54989928585 0.0224355738610029
2878.22285295733 0.0225893333554268
2878.89580662882 0.0253966227173805
2879.56876030031 0.0249320808798075
2880.2417139718 0.0247075036168098
2880.91466764329 0.0251335874199867
2881.58762131478 0.0225269217044115
2882.26057498627 0.0225910637527704
2882.93352865775 0.0225903242826462
2883.60648232924 0.0226376913487911
2884.27943600073 0.0246404465287924
2884.95238967222 0.0250854194164276
2885.62534334371 0.0247712880373001
2886.2982970152 0.024343216791749
2886.97125068669 0.02257583104074
2887.64420435818 0.0223482362926006
2888.31715802966 0.0221962593495846
2888.99011170115 0.022221403196454
2889.66306537264 0.0239623282104731
2890.33601904413 0.0240829307585955
2891.00897271562 0.0246125161647797
2891.68192638711 0.0251564141362906
2892.3548800586 0.0226574074476957
2893.02783373009 0.0223716143518686
2893.70078740157 0.0217004828155041
2894.37374107306 0.0217051096260548
2895.04669474455 0.0243217367678881
2895.71964841604 0.0243357643485069
2896.39260208753 0.0240009073168039
2897.06555575902 0.0242280084639788
2897.73850943051 0.0218944735825062
2898.411463102 0.021888829767704
2899.08441677348 0.0219991952180862
2899.75737044497 0.0218704324215651
2900.43032411646 0.0239457711577415
2901.10327778795 0.0242814552038908
2901.77623145944 0.0234235599637032
2902.44918513093 0.0234207343310118
2903.12213880242 0.0208246670663357
2903.79509247391 0.0208433493971825
2904.46804614539 0.0210034996271133
2905.14099981688 0.0210864618420601
2905.81395348837 0.0231399144977331
2906.48690715986 0.0232276618480682
2907.15986083135 0.0233376435935497
2907.83281450284 0.0236723199486732
2908.50576817433 0.0209964942187071
2909.17872184582 0.0215287394821644
2909.8516755173 0.0212919283658266
2910.52462918879 0.02178755402565
2911.19758286028 0.0242937933653593
2911.87053653177 0.0244871359318495
2912.54349020326 0.0249294228851795
2913.21644387475 0.0245399568229914
2913.88939754624 0.0226624049246311
2914.56235121773 0.0225626602768898
2915.23530488921 0.0225056279450655
2915.9082585607 0.0226885583251715
2916.58121223219 0.0254346914589405
2917.25416590368 0.0248265229165554
2917.92711957517 0.0256583578884602
2918.60007324666 0.0257045831531286
2919.27302691815 0.0242355186492205
2919.94598058964 0.0241515785455704
2920.61893426112 0.0247588846832514
2921.29188793261 0.0249480735510588
2921.9648416041 0.0274899192154408
2922.63779527559 0.0277997590601444
2923.31074894708 0.0289143826812506
2923.98370261857 0.0298099555075169
2924.65665629006 0.027183260768652
2925.32960996155 0.0275569278746843
2926.00256363303 0.0284957680851221
2926.67551730452 0.0297452416270971
2927.34847097601 0.0340049676597118
2928.0214246475 0.0503721907734871
2928.69437831899 0.0486366935074329
2929.36733199048 0.0372745618224144
2930.04028566197 0.0328426174819469
2930.71323933346 0.0317336358129978
2931.38619300494 0.0309011600911617
2932.05914667643 0.0301955845206976
2932.73210034792 0.0319845117628574
2933.40505401941 0.0312366150319576
2934.0780076909 0.0291098933666945
2934.75096136239 0.0290573798120022
2935.42391503388 0.0259214472025633
2936.09686870537 0.0255676656961441
2936.76982237685 0.0256958492100239
2937.44277604834 0.0246283486485481
2938.11572971983 0.0262118354439735
2938.78868339132 0.0252759419381618
2939.46163706281 0.0253555234521627
2940.1345907343 0.0251801181584597
2940.80754440579 0.0227465089410543
2941.48049807728 0.0230457857251167
2942.15345174876 0.0224641114473343
2942.82640542025 0.0226475484669209
2943.49935909174 0.025151900947094
2944.17231276323 0.0250443071126938
2944.84526643472 0.0247171372175217
2945.51822010621 0.0248561501502991
2946.1911737777 0.0224730037152767
2946.86412744919 0.022667970508337
2947.53708112067 0.0219676401466131
2948.21003479216 0.0218603480607271
2948.88298846365 0.0238013304769993
2949.55594213514 0.0236337538808584
2950.22889580663 0.0232594329863787
2950.90184947812 0.02367789670825
2951.57480314961 0.0214492715895176
2952.24775682109 0.0214214120060205
2952.92071049258 0.0215521119534969
2953.59366416407 0.0215326435863972
2954.26661783556 0.0235829073935747
2954.93957150705 0.0239703040570021
2955.61252517854 0.0233476795256138
2956.28547885003 0.023748891428113
2956.95843252152 0.0216906741261482
2957.631386193 0.0213026646524668
2958.30433986449 0.0214364472776651
2958.97729353598 0.0211968962103128
2959.65024720747 0.0235969200730324
2960.32320087896 0.0236298274248838
2960.99615455045 0.0244976188987494
2961.66910822194 0.0244121421128511
2962.34206189343 0.0220980234444141
2963.01501556491 0.0225123632699251
2963.6879692364 0.0225221421569586
2964.36092290789 0.0226227436214685
2965.03387657938 0.0253929570317268
2965.70683025087 0.0255168657749891
2966.37978392236 0.0255935024470091
2967.05273759385 0.025992950424552
2967.72569126534 0.0234003253281116
2968.39864493682 0.0234416648745537
2969.07159860831 0.0239278487861156
2969.7445522798 0.0232164785265923
2970.41750595129 0.025860421359539
2971.09045962278 0.0262148734182119
2971.76341329427 0.0310991909354925
2972.43636696576 0.0312551110982895
2973.10932063725 0.0279385279864073
2973.78227430873 0.0278770141303539
2974.45522798022 0.0278207547962666
2975.12818165171 0.0279948264360428
2975.8011353232 0.0304343532770872
2976.47408899469 0.0300397984683514
2977.14704266618 0.0291270148009062
2977.81999633767 0.0293490085750818
2978.49295000916 0.0266250669956207
2979.16590368064 0.0262276399880648
2979.83885735213 0.0255625434219837
2980.51181102362 0.0253527667373419
2981.18476469511 0.0279847662895918
2981.8577183666 0.0269586890935898
2982.53067203809 0.0269409418106079
2983.20362570958 0.02697161026299
2983.87657938107 0.0240915399044752
2984.54953305255 0.0242145135998726
2985.22248672404 0.0241667237132788
2985.89544039553 0.0242785513401031
2986.56839406702 0.0261398795992136
2987.24134773851 0.0259831696748734
2987.91430141 0.0257270205765963
2988.58725508149 0.0250381678342819
2989.26020875298 0.0225740280002356
2989.93316242446 0.0225616674870253
2990.60611609595 0.0219716317951679
2991.27906976744 0.0221576020121574
2991.95202343893 0.0242670103907585
2992.62497711042 0.0237789619714022
2993.29793078191 0.0238446425646544
2993.9708844534 0.0241668149828911
2994.64383812489 0.0225608684122562
2995.31679179637 0.0229225363582373
2995.98974546786 0.0226479452103376
2996.66269913935 0.0229036323726177
2997.33565281084 0.0259813629090786
2998.00860648233 0.0257942508906126
2998.68156015382 0.0262503027915955
2999.35451382531 0.0260957553982735
3000.0274674968 0.0239617191255093
3000.70042116828 0.0238519571721554
3001.37337483977 0.02385563403368
3002.04632851126 0.023478677496314
3002.71928218275 0.0262460671365261
3003.39223585424 0.0263133980333805
3004.06518952573 0.0271363034844398
3004.73814319722 0.0281406491994858
3005.41109686871 0.0265512093901634
3006.08405054019 0.027489660307765
3006.75700421168 0.0275755655020475
3007.42995788317 0.0282574407756329
3008.10291155466 0.0320238322019577
3008.77586522615 0.0324455462396145
3009.44881889764 0.0343635827302933
3010.12177256913 0.0364999398589134
3010.79472624062 0.0331374146044254
3011.4676799121 0.0349227003753185
3012.14063358359 0.0360719822347164
3012.81358725508 0.0383842624723911
3013.48654092657 0.0429113022983074
3014.15949459806 0.0451233275234699
3014.83244826955 0.083840124309063
3015.50540194104 0.0441766269505024
3016.17835561253 0.0358025021851063
3016.85130928401 0.0343565046787262
3017.5242629555 0.0335598737001419
3018.19721662699 0.0317624993622303
3018.87017029848 0.0347847864031792
3019.54312396997 0.0328758507966995
3020.21607764146 0.0323047935962677
3020.88903131295 0.0308054983615875
3021.56198498444 0.027628680691123
3022.23493865592 0.0274684503674507
3022.90789232741 0.0269642975181341
3023.5808459989 0.0263652317225933
3024.25379967039 0.0279540196061134
3024.92675334188 0.0269795842468739
3025.59970701337 0.0267774481326342
3026.27266068486 0.0268531776964664
3026.94561435634 0.0232498496770859
3027.61856802783 0.0233704913407564
3028.29152169932 0.0241538602858782
3028.96447537081 0.0237475018948317
3029.6374290423 0.0258936788886786
3030.31038271379 0.0258454382419586
3030.98333638528 0.026002386584878
3031.65629005677 0.0259982794523239
3032.32924372825 0.0230531822890043
3033.00219739974 0.0230009462684393
3033.67515107123 0.0228216610848904
3034.34810474272 0.0222292393445969
3035.02105841421 0.025182019919157
3035.6940120857 0.0245054569095373
3036.36696575719 0.0242517981678247
3037.03991942868 0.023954113945365
3037.71287310016 0.022466728463769
3038.38582677165 0.0227013137191534
3039.05878044314 0.0219977218657732
3039.73173411463 0.0222841389477253
3040.40468778612 0.0249316170811653
3041.07764145761 0.0244408156722784
3041.7505951291 0.0242923889309168
3042.42354880059 0.0242401584982872
3043.09650247207 0.0228254459798336
3043.76945614356 0.0224023815244436
3044.44240981505 0.0221731849014759
3045.11536348654 0.0223513655364513
3045.78831715803 0.0249283891171217
3046.46127082952 0.0249667204916477
3047.13422450101 0.0249964501708746
3047.8071781725 0.0251466818153858
3048.48013184398 0.0228043906390667
3049.15308551547 0.023332143202424
3049.82603918696 0.0231513269245625
3050.49899285845 0.022987699136138
3051.17194652994 0.0254466012120247
3051.84490020143 0.0252008233219385
3052.51785387292 0.0254696309566498
3053.19080754441 0.0253088530153036
3053.86376121589 0.02325589209795
3054.53671488738 0.0227653682231903
3055.20966855887 0.0227171238511801
3055.88262223036 0.0224917400628328
3056.55557590185 0.0252108778804541
3057.22852957334 0.02489223331213
3057.90148324483 0.0288179591298103
3058.57443691632 0.029337665066123
3059.2473905878 0.0254020225256681
3059.92034425929 0.0252617821097374
3060.59329793078 0.0251067634671926
3061.26625160227 0.024778513237834
3061.93920527376 0.0283223018050194
3062.61215894525 0.027233911678195
3063.28511261674 0.0272188168019056
3063.95806628823 0.0269162785261869
3064.63101995971 0.0243458654731512
3065.3039736312 0.0241494495421648
3065.97692730269 0.0243488680571318
3066.64988097418 0.0237004421651363
3067.32283464567 0.0258830711245537
3067.99578831716 0.0256610084325075
3068.66874198865 0.0259545557200909
3069.34169566014 0.0260764732956886
3070.01464933162 0.0238132197409868
3070.68760300311 0.0240712594240904
3071.3605566746 0.0235854964703321
3072.03351034609 0.0235203504562378
3072.70646401758 0.0259273685514927
3073.37941768907 0.0256282370537519
3074.05237136056 0.0248209219425917
3074.72532503205 0.0251235775649548
3075.39827870353 0.0229099001735449
3076.07123237502 0.0227929167449474
3076.74418604651 0.0226796884089708
3077.417139718 0.0224493369460106
3078.09009338949 0.0242759417742491
3078.76304706098 0.0243964698165655
3079.43600073247 0.0252356063574553
3080.10895440396 0.0250568427145481
3080.78190807544 0.0228451006114483
3081.45486174693 0.0230920892208815
3082.12781541842 0.0224092267453671
3082.80076908991 0.0225345939397812
3083.4737227614 0.0261423531919718
3084.14667643289 0.0259536430239677
3084.81963010438 0.0258053503930569
3085.49258377587 0.0255847852677107
3086.16553744735 0.0232824441045523
3086.83849111884 0.0235952790826559
3087.51144479033 0.0231211390346289
3088.18439846182 0.0231052283197641
3088.85735213331 0.025427620857954
3089.5303058048 0.0254467111080885
3090.20325947629 0.0267456825822592
3090.87621314778 0.0268711093813181
3091.54916681926 0.0242950022220612
3092.22212049075 0.0244635734707117
3092.89507416224 0.025085711851716
3093.56802783373 0.0256035923957825
3094.24098150522 0.028303811326623
3094.91393517671 0.0278257206082344
3095.5868888482 0.029224444180727
3096.25984251968 0.0300296731293201
3096.93279619117 0.0275855902582407
3097.60574986266 0.0281073730438948
3098.27870353415 0.0287825651466846
3098.95165720564 0.028984060510993
3099.62461087713 0.0337226502597332
3100.29756454862 0.0377550907433033
3100.97051822011 0.0444406643509865
3101.64347189159 0.0415120497345924
3102.31642556308 0.0379666425287724
3102.98937923457 0.0366055183112621
3103.66233290606 0.0354887396097183
3104.33528657755 0.0346836298704147
3105.00824024904 0.0353948175907135
3105.68119392053 0.0345339886844158
3106.35414759202 0.0332619994878769
3107.0271012635 0.0320683643221855
3107.70005493499 0.0287828557193279
3108.37300860648 0.0282900184392929
3109.04596227797 0.0279879830777645
3109.71891594946 0.0268493741750717
3110.39186962095 0.0286333002150059
3111.06482329244 0.0278043672442436
3111.73777696393 0.0270148441195488
3112.41073063541 0.0269972775131464
3113.0836843069 0.0239523928612471
3113.75663797839 0.023944990709424
3114.42959164988 0.0241359733045101
3115.10254532137 0.0237761009484529
3115.77549899286 0.0265061520040035
3116.44845266435 0.0259863212704659
3117.12140633584 0.025878332555294
3117.79436000732 0.0260936468839645
3118.46731367881 0.0233872085809708
3119.1402673503 0.0227250847965479
3119.81322102179 0.0225750338286161
3120.48617469328 0.0225142650306225
3121.15912836477 0.0241584479808807
3121.83208203626 0.0239606667309999
3122.50503570775 0.0243297964334488
3123.17798937923 0.0244013089686632
3123.85094305072 0.0218575894832611
3124.52389672221 0.0223468225449324
3125.1968503937 0.0227288138121367
3125.86980406519 0.0229636207222939
3126.54275773668 0.0259587485343218
3127.21571140817 0.025860046967864
3127.88866507966 0.0255782678723335
3128.56161875114 0.0257552433758974
3129.23457242263 0.0235193911939859
3129.90752609412 0.0238136518746614
3130.58047976561 0.0240322332829237
3131.2534334371 0.0242311824113131
3131.92638710859 0.0271923188120127
3132.59934078008 0.0275000426918268
3133.27229445157 0.0278275460004807
3133.94524812305 0.0278483461588621
3134.61820179454 0.0259072761982679
3135.29115546603 0.0262720305472612
3135.96410913752 0.0265392158180475
3136.63706280901 0.0268479771912098
3137.3100164805 0.0311373509466648
3137.98297015199 0.0309318900108337
3138.65592382348 0.0304990820586681
3139.32887749496 0.0310605280101299
3140.00183116645 0.0293052773922682
3140.67478483794 0.0291965324431658
3141.34773850943 0.0298773217946291
3142.02069218092 0.0296765565872192
3142.69364585241 0.0332040265202522
3143.3665995239 0.0334879457950592
3144.03955319539 0.0292415283620358
3144.71250686687 0.0290444735437632
3145.38546053836 0.0262972619384527
3146.05841420985 0.0261481665074825
3146.73136788134 0.0266093742102385
3147.40432155283 0.0265447963029146
3148.07727522432 0.0292929839342833
3148.75022889581 0.0283193048089743
3149.4231825673 0.0288969185203314
3150.09613623878 0.0279100611805916
3150.76908991027 0.0259279608726501
3151.44204358176 0.0256252530962229
3152.11499725325 0.025671798735857
3152.78795092474 0.025312190875411
3153.46090459623 0.0276791360229254
3154.13385826772 0.0274714194238186
3154.80681193921 0.0268374755978584
3155.47976561069 0.0266169551759958
3156.15271928218 0.0242149848490953
3156.82567295367 0.0243602767586708
3157.49862662516 0.0243461616337299
3158.17158029665 0.0237061511725187
3158.84453396814 0.0265444573014975
3159.51748763963 0.0265056155622005
3160.19044131112 0.0258601233363152
3160.8633949826 0.0260205529630184
3161.53634865409 0.023648327216506
3162.20930232558 0.0228530019521713
3162.88225599707 0.0230848640203476
3163.55520966856 0.0233962442725897
3164.22816334005 0.0257329195737839
3164.90111701154 0.0261227805167437
3165.57407068303 0.0256233084946871
3166.24702435451 0.0256517343223095
3166.919978026 0.0237969327718019
3167.59293169749 0.0232222955673933
3168.26588536898 0.0231970679014921
3168.93883904047 0.0234782136976719
3169.61179271196 0.0262438841164112
3170.28474638345 0.0262926444411278
3170.95770005493 0.0265890285372734
3171.63065372642 0.0265260078012943
3172.30360739791 0.0239972658455372
3172.9765610694 0.0235911291092634
3173.64951474089 0.0238081272691488
3174.32246841238 0.0242435112595558
3174.99542208387 0.026639748364687
3175.66837575536 0.0266510564833879
3176.34132942684 0.0267151091247797
3177.01428309833 0.0275407657027245
3177.68723676982 0.0254169758409262
3178.36019044131 0.0257875304669142
3179.0331441128 0.0261541660875082
3179.70609778429 0.026135116815567
3180.37905145578 0.0293921455740929
3181.05200512727 0.0299402587115765
3181.72495879875 0.0307554751634598
3182.39791247024 0.031873743981123
3183.07086614173 0.0297683291137218
3183.74381981322 0.0305160153657198
3184.41677348471 0.0304863899946213
3185.0897271562 0.0316705442965031
3185.76268082769 0.0353326015174389
3186.43563449918 0.0371629968285561
3187.10858817066 0.0343355089426041
3187.78154184215 0.0332041457295418
3188.45449551364 0.0290611106902361
3189.12744918513 0.0281739197671413
3189.80040285662 0.0288128573447466
3190.47335652811 0.0283353999257088
3191.1463101996 0.0297255739569664
3191.81926387109 0.0290954075753689
3192.49221754257 0.0281304437667131
3193.16517121406 0.0284268036484718
3193.83812488555 0.0254425071179867
3194.51107855704 0.0255281459540129
3195.18403222853 0.0257396604865789
3195.85698590002 0.0255956500768661
3196.52993957151 0.0275922995060682
3197.202893243 0.0275322813540697
3197.87584691448 0.0265931785106659
3198.54880058597 0.0274020377546549
3199.22175425746 0.02424006909132
3199.89470792895 0.0249671526253223
3200.56766160044 0.0242830850183964
3201.24061527193 0.0242332555353642
3201.91356894342 0.0267125274986029
3202.58652261491 0.0272028967738152
3203.25947628639 0.0269059631973505
3203.93242995788 0.0268752258270979
3204.60538362937 0.0240199994295835
3205.27833730086 0.0236419029533863
3205.95129097235 0.0240615494549274
3206.62424464384 0.0238917246460915
3207.29719831533 0.0262755211442709
3207.97015198682 0.0255464669317007
3208.6431056583 0.0269759949296713
3209.31605932979 0.0268552862107754
3209.98901300128 0.0248696189373732
3210.66196667277 0.024980828166008
3211.33492034426 0.0248546842485666
3212.00787401575 0.0255782827734947
3212.68082768724 0.0284849666059017
3213.35378135873 0.0287132896482944
3214.02673503021 0.0289566647261381
3214.6996887017 0.029142901301384
3215.37264237319 0.0267627965658903
3216.04559604468 0.0269299931824207
3216.71854971617 0.0268816258758307
3217.39150338766 0.0272552035748959
3218.06445705915 0.0301443785429001
3218.73741073064 0.0307637490332127
3219.41036440212 0.03100879304111
3220.08331807361 0.0315426960587502
3220.7562717451 0.0294086486101151
3221.42922541659 0.0298913326114416
3222.10217908808 0.0307657495141029
3222.77513275957 0.0305511318147182
3223.44808643106 0.0343477055430412
3224.12104010255 0.0346802100539207
3224.79399377403 0.034696452319622
3225.46694744552 0.0351875647902489
3226.13990111701 0.032575573772192
3226.8128547885 0.0324810482561588
3227.48580845999 0.032639142125845
3228.15876213148 0.0337424799799919
3228.83171580297 0.0370378978550434
3229.50466947446 0.0366502329707146
3230.17762314594 0.0269269831478596
3230.85057681743 0.0268678739666939
3231.52353048892 0.0236206967383623
3232.19648416041 0.0237718559801579
3232.8694378319 0.0240338630974293
3233.54239150339 0.0237876400351524
3234.21534517488 0.0264662560075521
3234.88829884637 0.0270412266254425
3235.56125251785 0.0264082401990891
3236.23420618934 0.0262731481343508
3236.90715986083 0.0239193476736546
3237.58011353232 0.0241172518581152
3238.25306720381 0.0236819982528687
3238.9260208753 0.0237220320850611
3239.59897454679 0.0264192726463079
3240.27192821827 0.0262324698269367
3240.94488188976 0.0259699579328299
3241.61783556125 0.0258023776113987
3242.29078923274 0.023030748590827
3242.96374290423 0.0229331627488136
3243.63669657572 0.0235572271049023
3244.30965024721 0.0234535895287991
3244.9826039187 0.0258893463760614
3245.65555759018 0.0252842660993338
3246.32851126167 0.0255740471184254
3247.00146493316 0.0256984308362007
3247.67441860465 0.0230908188968897
3248.34737227614 0.0226714368909597
3249.02032594763 0.0234153773635626
3249.69327961912 0.0231844522058964
3250.36623329061 0.0255831107497215
3251.03918696209 0.0254009496420622
3251.71214063358 0.0253879372030497
3252.38509430507 0.0264306757599115
3253.05804797656 0.024540213868022
3253.73100164805 0.0247837528586388
3254.40395531954 0.0242010299116373
3255.07690899103 0.024404238909483
3255.74986266252 0.0280922539532185
3256.422816334 0.0280677005648613
3257.09577000549 0.029071856290102
3257.76872367698 0.0279926601797342
3258.44167734847 0.0252038482576609
3259.11463101996 0.0256057865917683
3259.78758469145 0.0253294315189123
3260.46053836294 0.0258219577372074
3261.13349203443 0.0289761628955603
3261.80644570591 0.0291355773806572
3262.4793993774 0.0295576807111502
3263.15235304889 0.0304581355303526
3263.82530672038 0.028958834707737
3264.49826039187 0.029730312526226
3265.17121406336 0.031520176678896
3265.84416773485 0.0323120802640915
3266.51712140634 0.0363945998251438
3267.19007507782 0.0362222231924534
3267.86302874931 0.0391852036118507
3268.5359824208 0.0412083007395267
3269.20893609229 0.039471909403801
3269.88188976378 0.0409655869007111
3270.55484343527 0.0423101000487804
3271.22779710676 0.0445044934749603
3271.90075077825 0.0495100691914558
3272.57370444973 0.0522535815834999
3273.24665812122 0.0459409281611443
3273.91961179271 0.044236071407795
3274.5925654642 0.0401357784867287
3275.26551913569 0.0384467244148254
3275.93847280718 0.0376026295125484
3276.61142647867 0.0362920500338078
3277.28438015016 0.0370705798268318
3277.95733382164 0.0355718396604061
3278.63028749313 0.0341530740261078
3279.30324116462 0.0328010767698288
3279.97619483611 0.0302286744117737
3280.6491485076 0.0296090729534626
3281.32210217909 0.0287925507873297
3281.99505585058 0.027883768081665
3282.66800952207 0.0293395295739174
3283.34096319355 0.0286552421748638
3284.01391686504 0.0274858847260475
3284.68687053653 0.0271781831979752
3285.35982420802 0.0251005012542009
3286.03277787951 0.024500260129571
3286.705731551 0.0244693085551262
3287.37868522249 0.0246565975248814
3288.05163889398 0.0271277166903019
3288.72459256546 0.0271629095077515
3289.39754623695 0.0270563755184412
3290.07049990844 0.0265263877809048
3290.74345357993 0.0237609092146158
3291.41640725142 0.0237114448100328
3292.08936092291 0.023206427693367
3292.7623145944 0.0228272024542093
3293.43526826589 0.0248934701085091
3294.10822193737 0.024252712726593
3294.78117560886 0.0248904824256897
3295.45412928035 0.0250838026404381
3296.12708295184 0.0224747005850077
3296.80003662333 0.022692896425724
3297.47299029482 0.0228418447077274
3298.14594396631 0.0238412972539663
3298.8188976378 0.0261422023177147
3299.49185130928 0.0258980710059404
3300.16480498077 0.0259480569511652
3300.83775865226 0.0260537937283516
3301.51071232375 0.0239379592239857
3302.18366599524 0.0244655460119247
3302.85661966673 0.0244541689753532
3303.52957333822 0.0248730555176735
3304.20252700971 0.0272306557744741
3304.87548068119 0.027180777862668
3305.54843435268 0.0275391023606062
3306.22138802417 0.0280569400638342
3306.89434169566 0.0257517155259848
3307.56729536715 0.026405481621623
3308.24024903864 0.0266599729657173
3308.91320271013 0.0270137079060078
3309.58615638162 0.0305335782468319
3310.2591100531 0.0299054533243179
3310.93206372459 0.0300057455897331
3311.60501739608 0.0309717655181885
3312.27797106757 0.0281406864523888
3312.95092473906 0.0280227120965719
3313.62387841055 0.0291182044893503
3314.29683208204 0.029526436701417
3314.96978575352 0.0320974960923195
3315.64273942501 0.0322183966636658
3316.3156930965 0.0249467436224222
3316.98864676799 0.0246133077889681
3317.66160043948 0.0229819566011429
3318.33455411097 0.0230758525431156
3319.00750778246 0.0227131005376577
3319.68046145395 0.0224736128002405
3320.35341512543 0.0248154755681753
3321.02636879692 0.0243398994207382
3321.69932246841 0.0249702502042055
3322.3722761399 0.0244561526924372
3323.04522981139 0.0224129986017942
3323.71818348288 0.0226443558931351
3324.39113715437 0.0223620720207691
3325.06409082586 0.0222893040627241
3325.73704449734 0.0246766600757837
3326.40999816883 0.0245479419827461
3327.08295184032 0.0245616845786572
3327.75590551181 0.0247252844274044
3328.4288591833 0.0221436657011509
3329.10181285479 0.0223754700273275
3329.77476652628 0.0224372930824757
3330.44772019777 0.0221197139471769
3331.12067386925 0.0242851600050926
3331.79362754074 0.0244246385991573
3332.46658121223 0.0247494634240866
3333.13953488372 0.0252167228609324
3333.81248855521 0.0227127112448215
3334.4854422267 0.0222091861069202
3335.15839589819 0.0221946630626917
3335.83134956968 0.0222938545048237
3336.50430324116 0.024842107668519
3337.17725691265 0.024178147315979
3337.85021058414 0.0244385171681643
3338.52316425563 0.0249691475182772
3339.19611792712 0.0227108653634787
3339.86907159861 0.0230398140847683
3340.5420252701 0.0239169765263796
3341.21497894159 0.0240642968565226
3341.88793261307 0.0266452692449093
3342.56088628456 0.0260174870491028
3343.23383995605 0.0264688115566969
3343.90679362754 0.0265250280499458
3344.57974729903 0.0234421789646149
3345.25270097052 0.0233236830681562
3345.92565464201 0.023859104141593
3346.5986083135 0.0232482235878706
3347.27156198498 0.0265331119298935
3347.94451565647 0.0268991030752659
3348.61746932796 0.0269956216216087
3349.29042299945 0.0285749360918999
3349.96337667094 0.0265990290790796
3350.63633034243 0.0274547208100557
3351.30928401392 0.0279234535992146
3351.98223768541 0.0287336148321629
3352.65519135689 0.0316426977515221
3353.32814502838 0.0332442596554756
3354.00109869987 0.0343313179910183
3354.67405237136 0.0359075032174587
3355.34700604285 0.0340301096439362
3356.01995971434 0.0360406115651131
3356.69291338583 0.0369903780519962
3357.36586705732 0.0381145887076855
3358.0388207288 0.0420356057584286
3358.71177440029 0.0479934439063072
3359.38472807178 0.0487105883657932
3360.05768174327 0.0475447177886963
3360.73063541476 0.0422480069100857
3361.40358908625 0.0411342345178127
3362.07654275774 0.0393011309206486
3362.74949642923 0.0382684096693993
3363.42245010071 0.0399392507970333
3364.0954037722 0.0381656140089035
3364.76835744369 0.0353750139474869
3365.44131111518 0.0347809456288815
3366.11426478667 0.0313813760876656
3366.78721845816 0.0299538690596819
3367.46017212965 0.0287103429436684
3368.13312580114 0.0274300314486027
3368.80607947262 0.0299150906503201
3369.47903314411 0.0285783503204584
3370.1519868156 0.0275409109890461
3370.82494048709 0.0275717042386532
3371.49789415858 0.0248446334153414
3372.17084783007 0.0247525461018085
3372.84380150156 0.0247788298875093
3373.51675517305 0.0251696202903986
3374.18970884453 0.0276117976754904
3374.86266251602 0.0277837794274092
3375.53561618751 0.0271247588098049
3376.208569859 0.0270482152700424
3376.88152353049 0.0243836622685194
3377.55447720198 0.0243708603084087
3378.22743087347 0.0238686576485634
3378.90038454496 0.0234408378601074
3379.57333821644 0.0255887284874916
3380.24629188793 0.0251772683113813
3380.91924555942 0.0245348364114761
3381.59219923091 0.0246532466262579
3382.2651529024 0.0227976310998201
3382.93810657389 0.0233166422694921
3383.61106024538 0.0230085682123899
3384.28401391686 0.022913008928299
3384.95696758835 0.026303842663765
3385.62992125984 0.0258818697184324
3386.30287493133 0.0256676264107227
3386.97582860282 0.025855902582407
3387.64878227431 0.0238495785742998
3388.3217359458 0.0239642839878798
3388.99468961729 0.0238002222031355
3389.66764328877 0.0240012928843498
3390.34059696026 0.0266093015670776
3391.01355063175 0.0263283289968967
3391.68650430324 0.0277813654392958
3392.35945797473 0.0275218933820724
3393.03241164622 0.0252134595066309
3393.70536531771 0.0254784375429153
3394.3783189892 0.0253303833305836
3395.05127266068 0.0261776614934206
3395.72422633217 0.0280888117849827
3396.39718000366 0.0285000335425138
3397.07013367515 0.0291129853576422
3397.74308734664 0.0296412073075771
3398.41604101813 0.0274604093283415
3399.08899468962 0.0274855569005013
3399.76194836111 0.0280925575643778
3400.43490203259 0.0281758327037096
3401.10785570408 0.0305605623871088
3401.78080937557 0.0301696844398975
3402.45376304706 0.0240983795374632
3403.12671671855 0.024101635441184
3403.79967039004 0.0216810293495655
3404.47262406153 0.0220132935792208
3405.14557773302 0.0225633978843689
3405.8185314045 0.0222820304334164
3406.49148507599 0.0246494580060244
3407.16443874748 0.0249946322292089
3407.83739241897 0.0251328647136688
3408.51034609046 0.0247333198785782
3409.18329976195 0.0234166327863932
3409.85625343344 0.0232083294540644
3410.52920710493 0.0229534693062305
3411.20216077641 0.0228156447410583
3411.8751144479 0.0252388790249825
3412.54806811939 0.0255247671157122
3413.22102179088 0.0252880789339542
3413.89397546237 0.0249793566763401
3414.56692913386 0.0227714106440544
3415.23988280535 0.0227296128869057
3415.91283647684 0.0235068947076797
3416.58579014832 0.0231576599180698
3417.25874381981 0.0252570174634457
3417.9316974913 0.0253480635583401
3418.60465116279 0.0253787785768509
3419.27760483428 0.0250609777867794
3419.95055850577 0.0232379622757435
3420.62351217726 0.0231533348560333
3421.29646584875 0.0233824588358402
3421.96941952023 0.023524921387434
3422.64237319172 0.0259524863213301
3423.31532686321 0.0256564170122147
3423.9882805347 0.0259936489164829
3424.66123420619 0.0265756417065859
3425.33418787768 0.0240986831486225
3426.00714154917 0.0242367796599865
3426.68009522066 0.0240453854203224
3427.35304889214 0.0239559393376112
3428.02600256363 0.0268138758838177
3428.69895623512 0.0265146475285292
3429.37190990661 0.0269371941685677
3430.0448635781 0.0272089727222919
3430.71781724959 0.0246593654155731
3431.39077092108 0.0245691016316414
3432.06372459257 0.0245694313198328
3432.73667826405 0.0244343932718039
3433.40963193554 0.0275452733039856
3434.08258560703 0.0272171907126904
3434.75553927852 0.0273294467478991
3435.42849295001 0.028037978336215
3436.1014466215 0.0260443333536386
3436.77440029299 0.0262824837118387
3437.44735396448 0.0272830650210381
3438.12030763596 0.0273045133799314
3438.79326130745 0.0303821228444576
3439.46621497894 0.0305058378726244
3440.13916865043 0.0312056764960289
3440.81212232192 0.0319140814244747
3441.48507599341 0.0297129508107901
3442.1580296649 0.0311325248330832
3442.83098333639 0.031734824180603
3443.50393700787 0.0327938869595528
3444.17689067936 0.0374064743518829
3444.84984435085 0.0538842342793941
3445.52279802234 0.0474481359124184
3446.19575169383 0.0463353656232357
3446.86870536532 0.0420106239616871
3447.54165903681 0.0400926694273949
3448.2146127083 0.039130050688982
3448.88756637978 0.0372600480914116
3449.56052005127 0.0388981141149998
3450.23347372276 0.0379860624670982
3450.90642739425 0.0363446362316608
3451.57938106574 0.0356279797852039
3452.25233473723 0.0320754088461399
3452.92528840872 0.0315043739974499
3453.59824208021 0.0301641169935465
3454.27119575169 0.0292551331222057
3454.94414942318 0.0310205202549696
3455.61710309467 0.0309616271406412
3456.29005676616 0.029718603938818
3456.96301043765 0.0293499045073986
3457.63596410914 0.0263944119215012
3458.30891778063 0.0268099941313267
3458.98187145211 0.026683459058404
3459.6548251236 0.0265529230237007
3460.32777879509 0.0295685734599829
3461.00073246658 0.0304365381598473
3461.67368613807 0.0302790440618992
3462.34663980956 0.0295119229704142
3463.01959348105 0.0270910821855068
3463.69254715254 0.0270694084465504
3464.36550082402 0.0269065704196692
3465.03845449551 0.0261758491396904
3465.711408167 0.0291649680584669
3466.38436183849 0.0293030552566051
3467.05731550998 0.0275728888809681
3467.73026918147 0.0281458590179682
3468.40322285296 0.0254049301147461
3469.07617652445 0.0263059996068478
3469.74913019593 0.0264855921268463
3470.42208386742 0.0267295017838478
3471.09503753891 0.0294298492372036
3471.7679912104 0.0295219998806715
3472.44094488189 0.029446991160512
3473.11389855338 0.0296269357204437
3473.78685222487 0.027681689709425
3474.45980589636 0.0276680886745453
3475.13275956784 0.0276598818600178
3475.80571323933 0.02783078327775
3476.47866691082 0.0312876962125301
3477.15162058231 0.0314039438962936
3477.8245742538 0.0307237189263105
3478.49752792529 0.0306657738983631
3479.17048159678 0.0287596229463816
3479.84343526827 0.0293465759605169
3480.51638893975 0.0296073276549578
3481.18934261124 0.0299331229180098
3481.86229628273 0.0331643708050251
3482.53524995422 0.0334956496953964
3483.20820362571 0.0337202623486519
3483.8811572972 0.0335820354521275
3484.55411096869 0.0314781479537487
3485.22706464018 0.0309744048863649
3485.90001831166 0.0318344421684742
3486.57297198315 0.0318114124238491
3487.24592565464 0.0351151339709759
3487.91887932613 0.0349786058068275
3488.59183299762 0.0315821021795273
3489.26478666911 0.0317807421088219
3489.9377403406 0.0288261268287897
3490.61069401209 0.0285770297050476
3491.28364768357 0.0282713621854782
3491.95660135506 0.0282870661467314
3492.62955502655 0.0308669954538345
3493.30250869804 0.0302636511623859
3493.97546236953 0.0305475182831287
3494.64841604102 0.0303997732698917
3495.32136971251 0.0267576575279236
3495.994323384 0.0270342193543911
3496.66727705548 0.0265917181968689
3497.34023072697 0.0267626885324717
3498.01318439846 0.0289951469749212
3498.68613806995 0.0280899330973625
3499.35909174144 0.0279927123337984
3500.03204541293 0.0275966394692659
3500.70499908442 0.0254495739936829
3501.37795275591 0.0251103192567825
3502.05090642739 0.0248658824712038
3502.72386009888 0.0248465873301029
3503.39681377037 0.0272394232451916
3504.06976744186 0.0272406004369259
3504.74272111335 0.027254419401288
3505.41567478484 0.0269449409097433
3506.08862845633 0.0241048224270344
3506.76158212782 0.0239166375249624
3507.4345357993 0.0243402235209942
3508.10748947079 0.0238385926932096
3508.78044314228 0.0261230897158384
3509.45339681377 0.0262440498918295
3510.12635048526 0.0262966062873602
3510.79930415675 0.0273429956287146
3511.47225782824 0.0251382011920214
3512.14521149973 0.0252510942518711
3512.81816517121 0.0254124198108912
3513.4911188427 0.0260190796107054
3514.16407251419 0.0289104711264372
3514.83702618568 0.0295036379247904
3515.50997985717 0.0301487147808075
3516.18293352866 0.0295975469052792
3516.85588720015 0.0264126006513834
3517.52884087164 0.0269931517541409
3518.20179454312 0.0270519442856312
3518.87474821461 0.0273085869848728
3519.5477018861 0.0300136115401983
3520.22065555759 0.0299852695316076
3520.89360922908 0.0307533089071512
3521.56656290057 0.0322220660746098
3522.23951657206 0.0304386224597692
3522.91247024355 0.0312781855463982
3523.58542391503 0.0321995988488197
3524.25837758652 0.0328266173601151
3524.93133125801 0.0374898500740528
3525.6042849295 0.0380039475858212
3526.27723860099 0.0398531965911388
3526.95019227248 0.0428428463637829
3527.62314594397 0.0407672636210918
3528.29609961545 0.0421697199344635
3528.96905328694 0.042446780949831
3529.64200695843 0.0455872230231762
3530.31496062992 0.0527477972209454
3530.98791430141 0.0581114366650581
3531.6608679729 0.0392559058964252
3532.33382164439 0.0348739214241505
3533.00677531588 0.0317593365907669
3533.67972898736 0.030554698780179
3534.35268265885 0.03056351095438
3535.02563633034 0.0291206911206245
3535.69859000183 0.0320876725018024
3536.37154367332 0.031241986900568
3537.04449734481 0.0303804501891136
3537.7174510163 0.030946047976613
3538.39040468779 0.0272309333086014
3539.06335835927 0.0270633567124605
3539.73631203076 0.026993166655302
3540.40926570225 0.0268691256642342
3541.08221937374 0.0287746619433165
3541.75517304523 0.0284211784601212
3542.42812671672 0.0278233271092176
3543.10108038821 0.0281493626534939
3543.7740340597 0.0251091569662094
3544.44698773118 0.0251013189554214
3545.11994140267 0.0250928979367018
3545.79289507416 0.0250619221478701
3546.46584874565 0.028045617043972
3547.13880241714 0.0284331366419792
3547.81175608863 0.0269676689058542
3548.48470976012 0.0277688633650541
3549.15766343161 0.0253022760152817
3549.83061710309 0.0252225417643785
3550.50357077458 0.0244365949183702
3551.17652444607 0.024297084659338
3551.84947811756 0.026631711050868
3552.52243178905 0.0267414003610611
3553.19538546054 0.0266414545476437
3553.86833913203 0.027025094255805
3554.54129280352 0.0252198744565248
3555.214246475 0.0254011042416096
3555.88720014649 0.0253635682165623
3556.56015381798 0.0254395790398121
3557.23310748947 0.0284573268145323
3557.90606116096 0.0283116921782494
3558.57901483245 0.0282508302479982
3559.25196850394 0.0285873655229807
3559.92492217543 0.0264364257454872
3560.59787584691 0.0268665309995413
3561.2708295184 0.0257765632122755
3561.94378318989 0.0259917844086885
3562.61673686138 0.0301420278847218
3563.28969053287 0.0300385802984238
3563.96264420436 0.0305513702332973
3564.63559787585 0.0309996511787176
3565.30855154734 0.0279503166675568
3565.98150521882 0.0280354153364897
3566.65445889031 0.0287069454789162
3567.3274125618 0.0291436333209276
3568.00036623329 0.0325847677886486
3568.67331990478 0.0330853350460529
3569.34627357627 0.033219363540411
3570.01922724776 0.0335165522992611
3570.69218091925 0.030513271689415
3571.36513459073 0.030540470033884
3572.03808826222 0.0309592504054308
3572.71104193371 0.0311281401664019
3573.3839956052 0.0347829796373844
3574.05694927669 0.0343693941831589
3574.72990294818 0.0342196822166443
3575.40285661967 0.0346841886639595
3576.07581029116 0.0307239294052124
3576.74876396264 0.0309964139014482
3577.42171763413 0.0306601468473673
3578.09467130562 0.0306469351053238
3578.76762497711 0.0333080887794495
3579.4405786486 0.032931849360466
3580.11353232009 0.0330655686557293
3580.78648599158 0.0325231701135635
3581.45943966307 0.0297333989292383
3582.13239333455 0.0291260872036219
3582.80534700604 0.0281248893588781
3583.47830067753 0.0277100075036287
3584.15125434902 0.0305767543613911
3584.82420802051 0.029824947938323
3585.497161692 0.0303106270730495
3586.17011536349 0.0301105491816998
3586.84306903498 0.0277664847671986
3587.51602270646 0.0274730566889048
3588.18897637795 0.0271035302430391
3588.86193004944 0.027473907917738
3589.53488372093 0.0296784825623035
3590.20783739242 0.0292953159660101
3590.88079106391 0.0286226868629456
3591.5537447354 0.0287543032318354
3592.22669840689 0.0255574118345976
3592.89965207837 0.025103971362114
3593.57260574986 0.0257150903344154
3594.24555942135 0.0249041337519884
3594.91851309284 0.0272397007793188
3595.59146676433 0.0273299310356379
3596.26442043582 0.0278047602623701
3596.93737410731 0.0277750920504332
3597.6103277788 0.0255606323480606
3598.28328145028 0.0260984748601913
3598.95623512177 0.0261627174913883
3599.62918879326 0.0257660038769245
3600.30214246475 0.0291535463184118
3600.97509613624 0.0299321860074997
3601.64804980773 0.0288858730345964
3602.32100347922 0.0293794460594654
3602.9939571507 0.0263335965573788
3603.66691082219 0.0265929903835058
3604.33986449368 0.0266459416598082
3605.01281816517 0.0268100704997778
3605.68577183666 0.0291446540504694
3606.35872550815 0.0299716927111149
3607.03167917964 0.0301096346229315
3607.70463285113 0.0316395312547684
3608.37758652261 0.0301706902682781
3609.0505401941 0.0306007564067841
3609.72349386559 0.0312235932797194
3610.39644753708 0.0316352546215057
3611.06940120857 0.0357515253126621
3611.74235488006 0.0369130559265614
3612.41530855155 0.0389107540249825
3613.08826222304 0.041935421526432
3613.76121589452 0.0389688797295094
3614.43416956601 0.0418923534452915
3615.1071232375 0.0425286516547203
3615.78007690899 0.0442519187927246
3616.45303058048 0.0502250231802464
3617.12598425197 0.070437952876091
3617.79893792346 0.0621966049075127
3618.47189159495 0.048253633081913
3619.14484526643 0.0421333201229572
3619.81779893792 0.0402112640440464
3620.49075260941 0.0401946902275085
3621.1637062809 0.0387934632599354
3621.83665995239 0.0411439314484596
3622.50961362388 0.040026780217886
3623.18256729537 0.0368632785975933
3623.85552096686 0.0358649492263794
3624.52847463834 0.0330785810947418
3625.20142830983 0.0320125408470631
3625.87438198132 0.0315858125686646
3626.54733565281 0.0310099571943283
3627.2202893243 0.0333284065127373
3627.89324299579 0.0321754515171051
3628.56619666728 0.0309358071535826
3629.23915033877 0.03167974203825
3629.91210401025 0.028364846482873
3630.58505768174 0.0282990410923958
3631.25801135323 0.0274222530424595
3631.93096502472 0.027218408882618
3632.60391869621 0.0309240482747555
3633.2768723677 0.0311664156615734
3633.94982603919 0.0308130607008934
3634.62277971068 0.0310532432049513
3635.29573338216 0.0273891147226095
3635.96868705365 0.0266200844198465
3636.64164072514 0.0267614834010601
3637.31459439663 0.0265871547162533
3637.98754806812 0.0285218209028244
3638.66050173961 0.0281849056482315
3639.3334554111 0.0294119622558355
3640.00640908259 0.0290890354663134
3640.67936275407 0.0262617245316505
3641.35231642556 0.0255741477012634
3642.02527009705 0.026130398735404
3642.69822376854 0.0263380948454142
3643.37117744003 0.0291580352932215
3644.04413111152 0.0290810391306877
3644.71708478301 0.0283924750983715
3645.3900384545 0.0285404566675425
3646.06299212598 0.0260173212736845
3646.73594579747 0.0257145874202251
3647.40889946896 0.0260637756437063
3648.08185314045 0.0263545662164688
3648.75480681194 0.0284398123621941
3649.42776048343 0.0287031959742308
3650.10071415492 0.0289721582084894
3650.77366782641 0.0291543491184711
3651.44662149789 0.0262735970318317
3652.11957516938 0.0265197455883026
3652.79252884087 0.0261198207736015
3653.46548251236 0.0263388939201832
3654.13843618385 0.0293073002249002
3654.81138985534 0.028993409126997
3655.48434352683 0.0291205663233995
3656.15729719832 0.0294565726071596
3656.8302508698 0.025907875970006
3657.50320454129 0.0263748299330473
3658.17615821278 0.0260463375598192
3658.84911188427 0.0259610284119844
3659.52206555576 0.0285481531172991
3660.19501922725 0.0290405061095953
3660.86797289874 0.0330226980149746
3661.54092657023 0.0332375131547451
3662.21388024171 0.0298248771578074
3662.8868339132 0.029936783015728
3663.55978758469 0.0298361759632826
3664.23274125618 0.0303706638514996
3664.90569492767 0.033298946917057
3665.57864859916 0.03302351385355
3666.25160227065 0.0335880964994431
3666.92455594214 0.0338110737502575
3667.59750961362 0.0306491125375032
3668.27046328511 0.0301838293671608
3668.9434169566 0.030671376734972
3669.61637062809 0.0304505378007889
3670.28932429958 0.0336041748523712
3670.96227797107 0.0337825864553452
3671.63523164256 0.0328964926302433
3672.30818531404 0.0326172858476639
3672.98113898553 0.0290917884558439
3673.65409265702 0.0294122770428658
3674.32704632851 0.0287654902786016
3675 0.028133187443018
3675.67295367149 0.0312242433428764
3676.34590734298 0.0305215790867805
3677.01886101447 0.0310274176299572
3677.69181468595 0.0313703157007694
3678.36476835744 0.0278759617358446
3679.03772202893 0.0284307524561882
3679.71067570042 0.0267105307430029
3680.38362937191 0.0270716454833746
3681.0565830434 0.0296440981328487
3681.72953671489 0.0293350592255592
3682.40249038638 0.0296761021018028
3683.07544405786 0.0298962276428938
3683.74839772935 0.0269116051495075
3684.42135140084 0.0274523217231035
3685.09430507233 0.0269075538963079
3685.76725874382 0.0272290650755167
3686.44021241531 0.0294865909963846
3687.1131660868 0.0295506864786148
3687.78611975829 0.0294705685228109
3688.45907342977 0.03007672727108
3689.13202710126 0.0269916225224733
3689.80498077275 0.0270287450402975
3690.47793444424 0.02732789888978
3691.15088811573 0.0270743500441313
3691.82384178722 0.0295052789151669
3692.49679545871 0.0293902102857828
3693.1697491302 0.0290610995143652
3693.84270280168 0.0297874305397272
3694.51565647317 0.0278389975428581
3695.18861014466 0.0274753272533417
3695.86156381615 0.0272090416401625
3696.53451748764 0.0272239688783884
3697.20747115913 0.0304565280675888
3697.88042483062 0.0307458397001028
3698.55337850211 0.0303013008087873
3699.22633217359 0.0309649631381035
3699.89928584508 0.0286529697477818
3700.57223951657 0.0294440314173698
3701.24519318806 0.029721749946475
3701.91814685955 0.0305517036467791
3702.59110053104 0.0347263775765896
3703.26405420253 0.0366795137524605
3703.93700787402 0.0707744807004929
3704.6099615455 0.0486471280455589
3705.28291521699 0.0429193265736103
3705.95586888848 0.0405247211456299
3706.62882255997 0.0384009964764118
3707.30177623146 0.0364717207849026
3707.97472990295 0.0399557426571846
3708.64768357444 0.0378377810120583
3709.32063724593 0.0359714813530445
3709.99359091741 0.035780806094408
3710.6665445889 0.0313422493636608
3711.33949826039 0.0314674861729145
3712.01245193188 0.0302236396819353
3712.68540560337 0.0293834693729877
3713.35835927486 0.0320688858628273
3714.03131294635 0.0307893380522728
3714.70426661784 0.0295324008911848
3715.37722028932 0.0295265931636095
3716.05017396081 0.0273279715329409
3716.7231276323 0.0268643423914909
3717.39608130379 0.0266147758811712
3718.06903497528 0.0271329190582037
3718.74198864677 0.0294865481555462
3719.41494231826 0.0291813686490059
3720.08789598975 0.0301143545657396
3720.76084966123 0.0293202064931393
3721.43380333272 0.0263715330511332
3722.10675700421 0.0262427851557732
3722.7797106757 0.0260485112667084
3723.45266434719 0.0259418059140444
3724.12561801868 0.0281360503286123
3724.79857169017 0.0280707087367773
3725.47152536166 0.0272575616836548
3726.14447903314 0.0273190941661596
3726.81743270463 0.0245486758649349
3727.49038637612 0.0246894657611847
3728.16334004761 0.0249991025775671
3728.8362937191 0.0252147875726223
3729.50924739059 0.0282231867313385
3730.18220106208 0.02844213321805
3730.85515473357 0.0285643301904202
3731.52810840505 0.0285133570432663
3732.20106207654 0.0256399437785149
3732.87401574803 0.0256705265492201
3733.54696941952 0.0263213682919741
3734.21992309101 0.0266920737922192
3734.8928767625 0.0291658286005259
3735.56583043399 0.0297695212066174
3736.23878410548 0.0296157039701939
3736.91173777696 0.0297954585403204
3737.58469144845 0.0269855186343193
3738.25764511994 0.0268858522176743
3738.93059879143 0.0273618344217539
3739.60355246292 0.0277503542602062
3740.27650613441 0.0302794929593801
3740.9494598059 0.029832324013114
3741.62241347739 0.0309857781976461
3742.29536714887 0.0310353171080351
3742.96832082036 0.0277526341378689
3743.64127449185 0.0279684960842133
3744.31422816334 0.0268382020294666
3744.98718183483 0.0273540187627077
3745.66013550632 0.0306212455034256
3746.33308917781 0.0297162011265755
3747.00604284929 0.0317257568240166
3747.67899652078 0.0317783616483212
3748.35195019227 0.0285432953387499
3749.02490386376 0.0286922212690115
3749.69785753525 0.0282067470252514
3750.37081120674 0.0286283809691668
3751.04376487823 0.0309025794267654
3751.71671854972 0.031048821285367
3752.3896722212 0.0307737234979868
3753.06262589269 0.0308078061789274
3753.73557956418 0.0271522551774979
3754.40853323567 0.0274540409445763
3755.08148690716 0.02745321393013
3755.75444057865 0.0263982601463795
3756.42739425014 0.0290844030678272
3757.10034792163 0.0288618691265583
3757.77330159311 0.0285159796476364
3758.4462552646 0.0292183440178633
3759.11920893609 0.0258807558566332
3759.79216260758 0.0257187597453594
3760.46511627907 0.0260442420840263
3761.13806995056 0.02596141025424
3761.81102362205 0.0279679019004107
3762.48397729354 0.0278551876544952
3763.15693096502 0.028497438877821
3763.82988463651 0.0286726076155901
3764.502838308 0.0255139600485563
3765.17579197949 0.0250595957040787
3765.84874565098 0.0252259895205498
3766.52169932247 0.0255673285573721
3767.19465299396 0.0275716092437506
3767.86760666545 0.0278100222349167
3768.54056033693 0.0273810550570488
3769.21351400842 0.0278503727167845
3769.88646767991 0.0252472143620253
3770.5594213514 0.0258877445012331
3771.23237502289 0.02667929045856
3771.90532869438 0.0273631773889065
3772.57828236587 0.0299267489463091
3773.25123603736 0.0304947607219219
3773.92418970884 0.0301511809229851
3774.59714338033 0.0294489040970802
3775.27009705182 0.0269485116004944
3775.94305072331 0.0265495721250772
3776.6160043948 0.0267115626484156
3777.28895806629 0.0274413507431746
3777.96191173778 0.0296730808913708
3778.63486540927 0.0292926542460918
3779.30781908075 0.0310102235525846
3779.98077275224 0.0318676643073559
3780.65372642373 0.0304343439638615
3781.32668009522 0.0313180312514305
3781.99963376671 0.0316186398267746
3782.6725874382 0.0330188013613224
3783.34554110969 0.036617074161768
3784.01849478118 0.0371182262897491
3784.69144845266 0.0390052832663059
3785.36440212415 0.0409061498939991
3786.03735579564 0.0386183373630047
3786.71030946713 0.0401684455573559
3787.38326313862 0.0419382266700268
3788.05621681011 0.0436121262609959
3788.7291704816 0.0489011667668819
3789.40212415309 0.0541385188698769
3790.07507782457 0.0632299110293388
3790.74803149606 0.0363641865551472
3791.42098516755 0.03209313377738
3792.09393883904 0.0305802281945944
3792.76689251053 0.0305046364665031
3793.43984618202 0.0301706567406654
3794.11279985351 0.0327032059431076
3794.785753525 0.0323184877634048
3795.45870719648 0.0313485153019428
3796.13166086797 0.0310769714415073
3796.80461453946 0.0283550079911947
3797.47756821095 0.0281454045325518
3798.15052188244 0.0281085725873709
3798.82347555393 0.0278606750071049
3799.49642922542 0.0305642783641815
3800.16938289691 0.0299472436308861
3800.84233656839 0.0289704985916615
3801.51529023988 0.0291906930506229
3802.18824391137 0.0258702151477337
3802.86119758286 0.0262463353574276
3803.53415125435 0.0267166160047054
3804.20710492584 0.026629326865077
3804.88005859733 0.0289145912975073
3805.55301226882 0.0287563595920801
3806.2259659403 0.0277928616851568
3806.89891961179 0.0274940878152847
3807.57187328328 0.0249866563826799
3808.24482695477 0.0253656543791294
3808.91778062626 0.0252536740154028
3809.59073429775 0.0250910650938749
3810.26368796924 0.027735348790884
3810.93664164073 0.0279189962893724
3811.60959531221 0.0277686007320881
3812.2825489837 0.027747955173254
3812.95550265519 0.0250037051737309
3813.62845632668 0.0253222845494747
3814.30140999817 0.0256060548126698
3814.97436366966 0.0259461607784033
3815.64731734115 0.0288334563374519
3816.32027101263 0.0284666195511818
3816.99322468412 0.0290167052298784
3817.66617835561 0.0284951664507389
3818.3391320271 0.0268067624419928
3819.01208569859 0.0270692445337772
3819.68503937008 0.026231711730361
3820.35799304157 0.0271049737930298
3821.03094671306 0.0298833195120096
3821.70390038454 0.0293914917856455
3822.37685405603 0.0307381767779589
3823.04980772752 0.0299065224826336
3823.72276139901 0.0278739891946316
3824.3957150705 0.0282495506107807
3825.06866874199 0.0278483554720879
3825.74162241348 0.0284720156341791
3826.41457608497 0.0320755690336227
3827.08752975645 0.0326161943376064
3827.76048342794 0.031468391418457
3828.43343709943 0.0319673232734203
3829.10639077092 0.0293414182960987
3829.77934444241 0.0294396243989468
3830.4522981139 0.0294473581016064
3831.12525178539 0.0296496450901031
3831.79820545688 0.0332828387618065
3832.47115912836 0.033306036144495
3833.14411279985 0.028027355670929
3833.81706647134 0.0279837194830179
3834.49002014283 0.0256338324397802
3835.16297381432 0.0256685521453619
3835.83592748581 0.0256138332188129
3836.5088811573 0.0257383696734905
3837.18183482879 0.0276192054152489
3837.85478850027 0.0274912659078836
3838.52774217176 0.0285431239753962
3839.20069584325 0.0277955252677202
3839.87364951474 0.0257988069206476
3840.54660318623 0.0253242403268814
3841.21955685772 0.0249719470739365
3841.89251052921 0.0249981880187988
3842.5654642007 0.0275014657527208
3843.23841787218 0.027878824621439
3843.91137154367 0.0272018034011126
3844.58432521516 0.0272580161690712
3845.25727888665 0.0245772507041693
3845.93023255814 0.0243149884045124
3846.60318622963 0.0244131088256836
3847.27613990112 0.0247003473341465
3847.94909357261 0.0274649541825056
3848.62204724409 0.0269286837428808
3849.29500091558 0.0269898157566786
3849.96795458707 0.0271213222295046
3850.64090825856 0.0245903059840202
3851.31386193005 0.0247294083237648
3851.98681560154 0.024974012747407
3852.65976927303 0.0246466957032681
3853.33272294452 0.0275111049413681
3854.005676616 0.0268484130501747
3854.67863028749 0.026524817571044
3855.35158395898 0.0271847657859325
3856.02453763047 0.0243580527603626
3856.69749130196 0.0247795861214399
3857.37044497345 0.025387067347765
3858.04339864494 0.0253555607050657
3858.71635231643 0.027732852846384
3859.38930598791 0.0285350698977709
3860.0622596594 0.0289071816951036
3860.73521333089 0.0289180092513561
3861.40816700238 0.0258831176906824
3862.08112067387 0.0260649938136339
3862.75407434536 0.0260709226131439
3863.42702801685 0.0263007320463657
3864.09998168834 0.0285110101103783
3864.77293535982 0.0287429355084896
3865.44588903131 0.0299371797591448
3866.1188427028 0.0310648865997791
3866.79179637429 0.029190331697464
3867.46475004578 0.0288197174668312
3868.13770371727 0.0296027380973101
3868.81065738876 0.0302812196314335
3869.48361106025 0.0351679250597954
3870.15656473173 0.0354349352419376
3870.82951840322 0.0362007841467857
3871.50247207471 0.0372292697429657
3872.1754257462 0.035343524068594
3872.84837941769 0.0359978266060352
3873.52133308918 0.0360869951546192
3874.19428676067 0.0373618341982365
3874.86724043216 0.0424786545336246
3875.54019410364 0.0513639040291309
3876.21314777513 0.0363538637757301
3876.88610144662 0.0290603209286928
3877.55905511811 0.0267848875373602
3878.2320087896 0.0261099971830845
3878.90496246109 0.0258154962211847
3879.57791613258 0.0257741939276457
3880.25086980407 0.0277648102492094
3880.92382347555 0.0276676993817091
3881.59677714704 0.0277211423963308
3882.26973081853 0.0272585023194551
3882.94268449002 0.0251234136521816
3883.61563816151 0.0249229334294796
3884.288591833 0.02437430806458
3884.96154550449 0.0245648734271526
3885.63449917598 0.027349591255188
3886.30745284746 0.0266677159816027
3886.98040651895 0.0258454289287329
3887.65336019044 0.026064358651638
3888.32631386193 0.0232396461069584
3888.99926753342 0.0234872903674841
3889.67222120491 0.0233383011072874
3890.3451748764 0.0231377445161343
3891.01812854788 0.0254162363708019
3891.69108221937 0.025615805760026
3892.36403589086 0.0256083197891712
3893.03698956235 0.0262359380722046
3893.70994323384 0.0229274947196245
3894.38289690533 0.0226889122277498
3895.05585057682 0.0232935529202223
3895.72880424831 0.0234599709510803
3896.40175791979 0.0251233000308275
3897.07471159128 0.0248528867959976
3897.74766526277 0.0252496115863323
3898.42061893426 0.0251090098172426
3899.09357260575 0.023450905457139
3899.76652627724 0.0235737357288599
3900.43947994873 0.0232787691056728
3901.11243362022 0.0233676340430975
3901.7853872917 0.0259020272642374
3902.45834096319 0.0261083487421274
3903.13129463468 0.0261224638670683
3903.80424830617 0.0257979277521372
3904.47720197766 0.0236184187233448
3905.15015564915 0.0238715764135122
3905.82310932064 0.0240198895335197
3906.49606299213 0.0242951773107052
3907.16901666361 0.0269528478384018
3907.8419703351 0.0267922449856997
3908.51492400659 0.0275823306292295
3909.18787767808 0.0278933737426996
3909.86083134957 0.0253928061574697
3910.53378502106 0.0260888393968344
3911.20673869255 0.0259410589933395
3911.87969236404 0.026378670707345
3912.55264603552 0.0289784949272871
3913.22559970701 0.0294161904603243
3913.8985533785 0.0296644065529108
3914.57150704999 0.0295190941542387
3915.24446072148 0.0273253209888935
3915.91741439297 0.0280398465692997
3916.59036806446 0.0270754210650921
3917.26332173595 0.0276546012610197
3917.93627540743 0.0303532462567091
3918.60922907892 0.0313371270895004
3919.28218275041 0.02681596390903
3919.9551364219 0.02644600905478
3920.62809009339 0.024180144071579
3921.30104376488 0.0244685541838408
3921.97399743637 0.0238173976540565
3922.64695110786 0.0240562409162521
3923.31990477934 0.0268904883414507
3923.99285845083 0.0261861607432365
3924.66581212232 0.0271437782794237
3925.33876579381 0.0270839631557465
3926.0117194653 0.0244127418845892
3926.68467313679 0.0243483167141676
3927.35762680828 0.0243757367134094
3928.03058047977 0.0242946147918701
3928.70353415125 0.0264964625239372
3929.37648782274 0.0268376730382442
3930.04944149423 0.0264885276556015
3930.72239516572 0.0257965512573719
3931.39534883721 0.0235717296600342
3932.0683025087 0.0235867127776146
3932.74125618019 0.0237092804163694
3933.41420985168 0.023726062849164
3934.08716352316 0.0257881283760071
3934.76011719465 0.0258536078035831
3935.43307086614 0.0262264125049114
3936.10602453763 0.0258210320025682
3936.77897820912 0.023553591221571
3937.45193188061 0.0232861433178186
3938.1248855521 0.0235810186713934
3938.79783922359 0.0239099897444248
3939.47079289507 0.0259719230234623
3940.14374656656 0.0259680729359388
3940.81670023805 0.0259800665080547
3941.48965390954 0.0269206669181585
3942.16260758103 0.0238547511398792
3942.83556125252 0.0252318195998669
3943.50851492401 0.0252501498907804
3944.1814685955 0.0256861262023449
3944.85442226698 0.0287911873310804
3945.52737593847 0.029488317668438
3946.20032960996 0.0290647000074387
3946.87328328145 0.0291996281594038
3947.54623695294 0.0262738466262817
3948.21919062443 0.0263944491744041
3948.89214429592 0.0264131110161543
3949.56509796741 0.0270255338400602
3950.23805163889 0.02944116294384
3950.91100531038 0.0291326567530632
3951.58395898187 0.0305358115583658
3952.25691265336 0.0324372053146362
3952.92986632485 0.030720004811883
3953.60281999634 0.0316672101616859
3954.27577366783 0.0319406390190125
3954.94872733932 0.0328679978847504
3955.6216810108 0.0383798405528069
3956.29463468229 0.038824301213026
3956.96758835378 0.0416322648525238
3957.64054202527 0.0436700060963631
3958.31349569676 0.041569147258997
3958.98644936825 0.0437165163457394
3959.65940303974 0.0446347445249557
3960.33235671122 0.0470711141824722
3961.00531038271 0.0540202558040619
3961.6782640542 0.100103929638863
3962.35121772569 0.0495559498667717
3963.02417139718 0.0338446944952011
3963.69712506867 0.0297938454896212
3964.37007874016 0.0284329950809479
3965.04303241165 0.0285952277481556
3965.71598608313 0.0276534855365753
3966.38893975462 0.0298555456101894
3967.06189342611 0.0294040627777576
3967.7348470976 0.0289068855345249
3968.40780076909 0.0289866402745247
3969.08075444058 0.0262650977820158
3969.75370811207 0.0265077520161867
3970.42666178356 0.0259270668029785
3971.09961545504 0.0259453672915697
3971.77256912653 0.0280698966234922
3972.44552279802 0.0277741178870201
3973.11847646951 0.026729503646493
3973.791430141 0.0268962029367685
3974.46438381249 0.0237686522305012
3975.13733748398 0.024084847420454
3975.81029115547 0.024168498814106
3976.48324482695 0.0237977523356676
3977.15619849844 0.0264051239937544
3977.82915216993 0.0263923220336437
3978.50210584142 0.026393698528409
3979.17505951291 0.0268501397222281
3979.8480131844 0.024151960387826
3980.52096685589 0.023831570520997
3981.19392052738 0.0235042460262775
3981.86687419886 0.023912837728858
3982.53982787035 0.0258949063718319
3983.21278154184 0.0261316746473312
3983.88573521333 0.0261520054191351
3984.55868888482 0.0265618935227394
3985.23164255631 0.0239120814949274
3985.9045962278 0.0242973994463682
3986.57754989929 0.0240236390382051
3987.25050357077 0.0239422023296356
3987.92345724226 0.026189099997282
3988.59641091375 0.0269875191152096
3989.26936458524 0.026691684499383
3989.94231825673 0.0267953760921955
3990.61527192822 0.0249028652906418
3991.28822559971 0.0251273158937693
3991.9611792712 0.0250183138996363
3992.63413294268 0.0253277197480202
3993.30708661417 0.0283814370632172
3993.98004028566 0.0283174067735672
3994.65299395715 0.0278056859970093
3995.32594762864 0.0273930504918098
3995.99890130013 0.0248255115002394
3996.67185497162 0.0246953349560499
3997.34480864311 0.0251406375318766
3998.01776231459 0.0253449063748121
3998.69071598608 0.0277454014867544
3999.36366965757 0.027378398925066
4000.03662332906 0.0268991645425558
4000.70957700055 0.0271539315581322
4001.38253067204 0.0245377421379089
4002.05548434353 0.024599963799119
4002.72843801502 0.0242133103311062
4003.4013916865 0.0239943843334913
4004.07434535799 0.0263212379068136
4004.74729902948 0.0264133736491203
4005.42025270097 0.0364927873015404
4006.09320637246 0.03614242374897
4006.76616004395 0.0321800410747528
4007.43911371544 0.0320489183068275
4008.11206738693 0.0313907489180565
4008.78502105841 0.0322226956486702
4009.4579747299 0.033751405775547
4010.13092840139 0.0337519980967045
4010.80388207288 0.0334357619285583
4011.47683574437 0.0327533222734928
4012.14978941586 0.0293203163892031
4012.82274308735 0.0285359155386686
4013.49569675884 0.0285231713205576
4014.16865043032 0.0279977638274431
4014.84160410181 0.0297140162438154
4015.5145577733 0.0292625613510609
4016.18751144479 0.0285542663186789
4016.86046511628 0.0284720920026302
4017.53341878777 0.0257546380162239
4018.20637245926 0.0256737973541021
4018.87932613075 0.0253126509487629
4019.55227980223 0.0249765086919069
4020.22523347372 0.0270723141729832
4020.89818714521 0.026931069791317
4021.5711408167 0.0267369840294123
4022.24409448819 0.0267859809100628
4022.91704815968 0.0232397131621838
4023.59000183117 0.0228916145861149
4024.26295550266 0.0229296945035458
4024.93590917414 0.0228321496397257
4025.60886284563 0.0245180167257786
4026.28181651712 0.0241354592144489
4026.95477018861 0.0241891499608755
4027.6277238601 0.0249485522508621
4028.30067753159 0.0228226967155933
4028.97363120308 0.0226572882384062
4029.64658487457 0.0227435417473316
4030.31953854605 0.0235009603202343
4030.99249221754 0.0256429221481085
4031.66544588903 0.0254668388515711
4032.33839956052 0.0259019900113344
4033.01135323201 0.0256683193147182
4033.6843069035 0.0232218969613314
4034.35726057499 0.0234743263572454
4035.03021424647 0.0233407542109489
4035.70316791796 0.0231582242995501
4036.37612158945 0.0256251525133848
4037.04907526094 0.0257761105895042
4037.72202893243 0.0256460718810558
4038.39498260392 0.0266255605965853
4039.06793627541 0.0247073154896498
4039.7408899469 0.0257604457437992
4040.41384361838 0.0255636889487505
4041.08679728987 0.0264415554702282
4041.75975096136 0.0291656218469143
4042.43270463285 0.0295914579182863
4043.10565830434 0.0308202765882015
4043.77861197583 0.0319545120000839
4044.45156564732 0.0304776579141617
4045.12451931881 0.0309372860938311
4045.79747299029 0.0315476357936859
4046.47042666178 0.031731341034174
4047.14338033327 0.0354923233389854
4047.81633400476 0.0367172360420227
4048.48928767625 0.0667821615934372
4049.16224134774 0.0454390533268452
4049.83519501923 0.0397763252258301
4050.50814869072 0.0380847305059433
4051.1811023622 0.0376774035394192
4051.85405603369 0.0360110029578209
4052.52700970518 0.0393265336751938
4053.19996337667 0.0380497686564922
4053.87291704816 0.0357759594917297
4054.54587071965 0.0352406650781631
4055.21882439114 0.0298157744109631
4055.89177806263 0.0293722990900278
4056.56473173411 0.0292700193822384
4057.2376854056 0.028646869584918
4057.91063907709 0.0298566278070211
4058.58359274858 0.0285542532801628
4059.25654642007 0.0275138281285763
4059.92950009156 0.0280264858156443
4060.60245376305 0.0250371266156435
4061.27540743454 0.0248511098325253
4061.94836110602 0.024816956371069
4062.62131477751 0.0244202464818954
4063.294268449 0.0274907294660807
4063.96722212049 0.0274822227656841
4064.64017579198 0.026995275169611
4065.31312946347 0.0266622230410576
4065.98608313496 0.0232153963297606
4066.65903680645 0.0232375040650368
4067.33199047793 0.0230276640504599
4068.00494414942 0.022047184407711
4068.67789782091 0.0247935354709625
4069.3508514924 0.024224191904068
4070.02380516389 0.02348468080163
4070.69675883538 0.0235708951950073
4071.36971250687 0.0217268746346235
4072.04266617836 0.0217494070529938
4072.71561984984 0.0218158271163702
4073.38857352133 0.0216365195810795
4074.06152719282 0.0242756623774767
4074.73448086431 0.0242240913212299
4075.4074345358 0.0238390173763037
4076.08038820729 0.0242389719933271
4076.75334187878 0.0217897035181522
4077.42629555027 0.0219075325876474
4078.09924922175 0.022320568561554
4078.77220289324 0.0220308098942041
4079.44515656473 0.0244709867984056
4080.11811023622 0.0247381310909986
4080.79106390771 0.0248871184885502
4081.4640175792 0.025057865306735
4082.13697125069 0.0227931588888168
4082.80992492218 0.0228202659636736
4083.48287859366 0.0229716934263706
4084.15583226515 0.0229199212044477
4084.82878593664 0.0258887447416782
4085.50173960813 0.0260018836706877
4086.17469327962 0.0265085380524397
4086.84764695111 0.02671885676682
4087.5206006226 0.0238388832658529
4088.19355429409 0.023361150175333
4088.86650796557 0.0232845060527325
4089.53946163706 0.0234972834587097
4090.21241530855 0.0259245540946722
4090.88536898004 0.0263177026063204
4091.55832265153 0.0249029379338026
4092.23127632302 0.0248190015554428
4092.90422999451 0.0227467119693756
4093.577183666 0.0225435309112072
4094.25013733748 0.0225782711058855
4094.92309100897 0.0225276984274387
4095.59604468046 0.0246141273528337
4096.26899835195 0.024688420817256
4096.94195202344 0.0241649970412254
4097.61490569493 0.0244064554572105
4098.28785936642 0.0218964349478483
4098.9608130379 0.0217552967369556
4099.63376670939 0.0212994683533907
4100.30672038088 0.021448040381074
4100.97967405237 0.0238332990556955
4101.65262772386 0.0236933454871178
4102.32558139535 0.023170817643404
4102.99853506684 0.0229367930442095
4103.67148873833 0.0206300485879183
4104.34444240982 0.0206699781119823
4105.0173960813 0.0207796730101109
4105.69034975279 0.020755821838975
4106.36330342428 0.022543067112565
4107.03625709577 0.0225523840636015
4107.70921076726 0.0226569510996342
4108.38216443875 0.0226841010153294
4109.05511811024 0.0204746816307306
4109.72807178172 0.0197600517421961
4110.40102545321 0.0201488807797432
4111.0739791247 0.0196790564805269
4111.74693279619 0.0222194343805313
4112.41988646768 0.0216966923326254
4113.09284013917 0.0220619738101959
4113.76579381066 0.0225567948073149
4114.43874748215 0.0202550757676363
4115.11170115363 0.0208496432751417
4115.78465482512 0.0204219855368137
4116.45760849661 0.0206400062888861
4117.1305621681 0.0231608878821135
4117.80351583959 0.0232083778828382
4118.47646951108 0.0235949978232384
4119.14942318257 0.0238028578460217
4119.82237685406 0.0207288321107626
4120.49533052554 0.0208470243960619
4121.16828419703 0.0210532695055008
4121.84123786852 0.0211465302854776
4122.51419154001 0.0234350059181452
4123.1871452115 0.0239572655409575
4123.86009888299 0.0237435158342123
4124.53305255448 0.0248755309730768
4125.20600622597 0.0238800998777151
4125.87895989745 0.0238158777356148
4126.55191356894 0.0247938223183155
4127.22486724043 0.0252135749906301
4127.89782091192 0.027522586286068
4128.57077458341 0.0281762704253197
4129.2437282549 0.0304431524127722
4129.91668192639 0.0316687822341919
4130.58963559788 0.0307219512760639
4131.26258926936 0.0318895056843758
4131.93554294085 0.0322005040943623
4132.60849661234 0.0340921580791473
4133.28145028383 0.0389160364866257
4133.95440395532 0.0739479586482048
4134.62735762681 0.0530732423067093
4135.3003112983 0.0396211184561253
4135.97326496979 0.0346776396036148
4136.64621864127 0.033069372177124
4137.31917231276 0.0328326150774956
4137.99212598425 0.0311679039150476
4138.66507965574 0.0334041714668274
4139.33803332723 0.0325180403888226
4140.01098699872 0.0305360928177834
4140.68394067021 0.0300570614635944
4141.3568943417 0.0258428286761045
4142.02984801318 0.0252197943627834
4142.70280168467 0.0252360664308071
4143.37575535616 0.0247012730687857
4144.04870902765 0.0259033292531967
4144.72166269914 0.025007501244545
4145.39461637063 0.0245622247457504
4146.06757004212 0.0248276349157095
4146.74052371361 0.0225391667336226
4147.41347738509 0.0223657097667456
4148.08643105658 0.0224438775330782
4148.75938472807 0.0221916940063238
4149.43233839956 0.0244979299604893
4150.10529207105 0.0240773092955351
4150.77824574254 0.0244238395243883
4151.45119941403 0.0238377097994089
4152.12415308551 0.0213476270437241
4152.797106757 0.0206928551197052
4153.47006042849 0.0212044473737478
4154.14301409998 0.020507225766778
4154.81596777147 0.022496810182929
4155.48892144296 0.0218452475965023
4156.16187511445 0.0218537431210279
4156.83482878594 0.0221409592777491
4157.50778245743 0.0201461706310511
4158.18073612891 0.0197111088782549
4158.8536898004 0.0203519910573959
4159.52664347189 0.0199869461357594
4160.19959714338 0.0224261395633221
4160.87255081487 0.0226262658834457
4161.54550448636 0.0226909089833498
4162.21845815785 0.0226245690137148
4162.89141182934 0.0205779671669006
4163.56436550082 0.020709840580821
4164.23731917231 0.0204689688980579
4164.9102728438 0.0205724854022264
4165.58322651529 0.0230968929827213
4166.25618018678 0.0228439252823591
4166.92913385827 0.0226536449044943
4167.60208752976 0.02278658375144
4168.27504120124 0.0206482261419296
4168.94799487273 0.0204072427004576
4169.62094854422 0.0211990103125572
4170.29390221571 0.0210415869951248
4170.9668558872 0.0230352152138948
4171.63980955869 0.023082060739398
4172.31276323018 0.0232342313975096
4172.98571690167 0.0232496876269579
4173.65867057316 0.0205609649419785
4174.33162424464 0.020338011905551
4175.00457791613 0.0206179115921259
4175.67753158762 0.0205593947321177
4176.35048525911 0.0228889584541321
4177.0234389306 0.0227453410625458
4177.69639260209 0.0255500581115484
4178.36934627358 0.0254982206970453
4179.04229994506 0.022972458973527
4179.71525361655 0.0227139089256525
4180.38820728804 0.0228978171944618
4181.06116095953 0.0228484962135553
4181.73411463102 0.0253586675971746
4182.40706830251 0.0253974013030529
4183.080021974 0.0251704528927803
4183.75297564549 0.0246408842504025
4184.42592931697 0.022398991510272
4185.09888298846 0.0222846455872059
4185.77183665995 0.0220197942107916
4186.44479033144 0.0223417766392231
4187.11774400293 0.0238706190139055
4187.79069767442 0.0245341360569
4188.46365134591 0.023546239361167
4189.1366050174 0.0235324651002884
4189.80955868888 0.0214797984808683
4190.48251236037 0.0216823648661375
4191.15546603186 0.0216168202459812
4191.82841970335 0.0217806547880173
4192.50137337484 0.0233006607741117
4193.17432704633 0.0232957806438208
4193.84728071782 0.0238551534712315
4194.52023438931 0.0231117866933346
4195.19318806079 0.0212555471807718
4195.86614173228 0.0212219189852476
4196.53909540377 0.0206438805907965
4197.21204907526 0.02092469856143
4197.88500274675 0.0231762938201427
4198.55795641824 0.0228385478258133
4199.23091008973 0.0236938018351793
4199.90386376122 0.0242696013301611
4200.5768174327 0.0222656987607479
4201.24977110419 0.0228529740124941
4201.92272477568 0.0233413595706224
4202.59567844717 0.0233740117400885
4203.26863211866 0.0261733401566744
4203.94158579015 0.0266689453274012
4204.61453946164 0.0272599309682846
4205.28749313313 0.0266836434602737
4205.96044680461 0.0237652845680714
4206.6334004761 0.0238075386732817
4207.30635414759 0.0239611975848675
4207.97930781908 0.0243274103850126
4208.65226149057 0.0275193322449923
4209.32521516206 0.0272015165537596
4209.99816883355 0.0280914101749659
4210.67112250504 0.0300843194127083
4211.34407617652 0.0281513277441263
4212.01702984801 0.0291978549212217
4212.6899835195 0.0307496525347233
4213.36293719099 0.0318269766867161
4214.03589086248 0.036171168088913
4214.70884453397 0.0369220040738583
4215.38179820546 0.0400608368217945
4216.05475187695 0.0428092963993549
4216.72770554843 0.0415595881640911
4217.40065921992 0.0442769192159176
4218.07361289141 0.0461100339889526
4218.7465665629 0.0491905510425568
4219.41952023439 0.0565022714436054
4220.09247390588 0.0955463349819183
4220.76542757737 0.0398337654769421
4221.43838124885 0.0311840828508139
4222.11133492034 0.0271928403526545
4222.78428859183 0.0264692958444357
4223.45724226332 0.0261482521891594
4224.13019593481 0.0267514102160931
4224.8031496063 0.0282086580991745
4225.47610327779 0.0282214786857367
4226.14905694928 0.0276295859366655
4226.82201062077 0.0274535827338696
4227.49496429225 0.0248589366674423
4228.16791796374 0.0249255336821079
4228.84087163523 0.0247879903763533
4229.51382530672 0.0244340933859348
4230.18677897821 0.0269494410604239
4230.8597326497 0.0265958774834871
4231.53268632119 0.0262599121779203
4232.20563999268 0.0264549162238836
4232.87859366416 0.0233677048236132
4233.55154733565 0.0236851926892996
4234.22450100714 0.0235402900725603
4234.89745467863 0.0232896637171507
4235.57040835012 0.0262236166745424
4236.24336202161 0.0267105903476477
4236.9163156931 0.0265574529767036
4237.58926936458 0.02623744122684
4238.26222303607 0.0241009388118982
4238.93517670756 0.0241987518966198
4239.60813037905 0.0236712750047445
4240.28108405054 0.0237525422126055
4240.95403772203 0.0253842044621706
4241.62699139352 0.0255092810839415
4242.29994506501 0.0265995487570763
4242.9728987365 0.0264570862054825
4243.64585240798 0.0237850025296211
4244.31880607947 0.0244578346610069
4244.99175975096 0.0244752131402493
4245.66471342245 0.0245193298906088
4246.33766709394 0.027631476521492
4247.01062076543 0.0283314604312181
4247.68357443692 0.0274131707847118
4248.3565281084 0.027064235880971
4249.02948177989 0.0255096759647131
4249.70243545138 0.0257981326431036
4250.37538912287 0.0262134987860918
4251.04834279436 0.0261028558015823
4251.72129646585 0.0289679411798716
4252.39425013734 0.029004817828536
4253.06720380883 0.0294472053647041
4253.74015748032 0.0292595606297255
4254.4131111518 0.0260412711650133
4255.08606482329 0.0269157290458679
4255.75901849478 0.0276996865868568
4256.43197216627 0.0277803353965282
4257.10492583776 0.0302948821336031
4257.77787950925 0.0303070228546858
4258.45083318074 0.030300872400403
4259.12378685222 0.0302269253879786
4259.79674052371 0.0278759952634573
4260.4696941952 0.0274305362254381
4261.14264786669 0.0282412301748991
4261.81560153818 0.0279035642743111
4262.48855520967 0.0310579556971788
4263.16150888116 0.0308264214545488
4263.83446255265 0.0383914187550545
4264.50741622413 0.0377661660313606
4265.18036989562 0.0338219478726387
4265.85332356711 0.0334473177790642
4266.5262772386 0.0331000871956348
4267.19923091009 0.0332008302211761
4267.87218458158 0.0355297960340977
4268.54513825307 0.034380529075861
4269.21809192456 0.0342600978910923
4269.89104559604 0.0340045392513275
4270.56399926753 0.0298141594976187
4271.23695293902 0.0297650303691626
4271.90990661051 0.0286246333271265
4272.582860282 0.0280219353735447
4273.25581395349 0.0301984194666147
4273.92876762498 0.0296400673687458
4274.60172129647 0.0293579064309597
4275.27467496795 0.0288748741149902
4275.94762863944 0.0257347710430622
4276.62058231093 0.0260098017752171
4277.29353598242 0.0262271054089069
4277.96648965391 0.0257731210440397
4278.6394433254 0.0277029145509005
4279.31239699689 0.0281977541744709
4279.98535066838 0.0271972101181746
4280.65830433986 0.0269894376397133
4281.33125801135 0.0245750918984413
4282.00421168284 0.0243220254778862
4282.67716535433 0.0241183824837208
4283.35011902582 0.0235972497612238
4284.02307269731 0.0253715831786394
4284.6960263688 0.0249878820031881
4285.36898004029 0.0252095106989145
4286.04193371177 0.0258199460804462
4286.71488738326 0.0230118278414011
4287.38784105475 0.0226177163422108
4288.06079472624 0.0232300776988268
4288.73374839773 0.0231326576322317
4289.40670206922 0.0252557639032602
4290.07965574071 0.0256522763520479
4290.7526094122 0.0254315230995417
4291.42556308368 0.0258284173905849
4292.09851675517 0.0240178033709526
4292.77147042666 0.023936714977026
4293.44442409815 0.0241797342896461
4294.11737776964 0.024037454277277
4294.79033144113 0.0264332089573145
4295.46328511262 0.0267072487622499
4296.13623878411 0.0274172332137823
4296.80919245559 0.0275053717195988
4297.48214612708 0.0251170694828033
4298.15509979857 0.025454044342041
4298.82805347006 0.0249734483659267
4299.50100714155 0.0254869591444731
4300.17396081304 0.0281568020582199
4300.84691448453 0.0282933432608843
4301.51986815602 0.0290001519024372
4302.1928218275 0.0294753909111023
4302.86577549899 0.026868486776948
4303.53872917048 0.0273338537663221
4304.21168284197 0.0269355680793524
4304.88463651346 0.027866629883647
4305.55759018495 0.031329307705164
4306.23054385644 0.0351181216537952
4306.90349752793 0.0448247790336609
4307.57645119941 0.038325872272253
4308.2494048709 0.0342255309224129
4308.92235854239 0.0328695103526115
4309.59531221388 0.0322555676102638
4310.26826588537 0.0313714556396008
4310.94121955686 0.0329182036221027
4311.61417322835 0.0324344709515572
4312.28712689984 0.0305055845528841
4312.96008057132 0.0309091340750456
4313.63303424281 0.0281172599643469
4314.3059879143 0.0274278223514557
4314.97894158579 0.0272755306214094
4315.65189525728 0.0266303308308125
4316.32484892877 0.0289250146597624
4316.99780260026 0.028952905908227
4317.67075627174 0.0270343422889709
4318.34370994323 0.0273200888186693
4319.01666361472 0.0247690808027983
4319.68961728621 0.0245734062045813
4320.3625709577 0.0249000024050474
4321.03552462919 0.0246445313096046
4321.70847830068 0.0274587944149971
4322.38143197217 0.027719484642148
4323.05438564366 0.0272863674908876
4323.72733931514 0.0271779969334602
4324.40029298663 0.0245859678834677
4325.07324665812 0.0242484286427498
4325.74620032961 0.0238766726106405
4326.4191540011 0.0242422539740801
4327.09210767259 0.0267234891653061
4327.76506134408 0.02568812482059
4328.43801501556 0.0263170022517443
4329.11096868705 0.026489581912756
4329.78392235854 0.0239159371703863
4330.45687603003 0.0240636914968491
4331.12982970152 0.0242896005511284
4331.80278337301 0.0243976358324289
4332.4757370445 0.0269953496754169
4333.14869071599 0.0276180915534496
4333.82164438747 0.0275653190910816
4334.49459805896 0.027976032346487
4335.16755173045 0.0252712871879339
4335.84050540194 0.0255259126424789
4336.51345907343 0.0256959479302168
4337.18641274492 0.0256595276296139
4337.85936641641 0.0283220559358597
4338.5323200879 0.0287775602191687
4339.20527375938 0.028767354786396
4339.87822743087 0.0288845542818308
4340.55118110236 0.0264298152178526
4341.22413477385 0.026914719492197
4341.89708844534 0.0263233948498964
4342.57004211683 0.026747964322567
4343.24299578832 0.0305728148669004
4343.91594945981 0.0303906556218863
4344.58890313129 0.0309279747307301
4345.26185680278 0.030829070135951
4345.93481047427 0.0289198942482471
4346.60776414576 0.0285349451005459
4347.28071781725 0.0282919164747
4347.95367148874 0.0287670344114304
4348.62662516023 0.0316193588078022
4349.29957883172 0.0317728482186794
4349.9725325032 0.0300595425069332
4350.64548617469 0.0299702975898981
4351.31843984618 0.0270770043134689
4351.99139351767 0.0271870549768209
4352.66434718916 0.026994414627552
4353.33730086065 0.0271642878651619
4354.01025453214 0.0292778648436069
4354.68320820363 0.029041638597846
4355.35616187511 0.0299901757389307
4356.0291155466 0.0294141042977571
4356.70206921809 0.025739474222064
4357.37502288958 0.0258535407483578
4358.04797656107 0.0260402504354715
4358.72093023256 0.0258379150182009
4359.39388390405 0.0281941872090101
4360.06683757554 0.0279622469097376
4360.73979124702 0.0281601864844561
4361.41274491851 0.0279306769371033
4362.08569859 0.025073766708374
4362.75865226149 0.0246900375932455
4363.43160593298 0.0250304527580738
4364.10455960447 0.0245982334017754
4364.77751327596 0.0270327087491751
4365.45046694745 0.0268806032836437
4366.12342061893 0.0270488765090704
4366.79637429042 0.0272342432290316
4367.46932796191 0.0246740523725748
4368.1422816334 0.0244061164557934
4368.81523530489 0.0245176199823618
4369.48818897638 0.0236804150044918
4370.16114264787 0.0265246499329805
4370.83409631936 0.0262142829596996
4371.50704999084 0.0265497472137213
4372.18000366233 0.026987100020051
4372.85295733382 0.0247243549674749
4373.52591100531 0.0255257412791252
4374.1988646768 0.0252813640981913
4374.87181834829 0.0259310025721788
4375.54477201978 0.0292890220880508
4376.21772569127 0.0295196678489447
4376.89067936275 0.0292402151972055
4377.56363303424 0.0289179813116789
4378.23658670573 0.0263059958815575
4378.90954037722 0.0266066044569016
4379.58249404871 0.026426125317812
4380.2554477202 0.026932880282402
4380.92840139169 0.029630072414875
4381.60135506318 0.0298506692051888
4382.27430873466 0.0301386043429375
4382.94726240615 0.0315916575491428
4383.62021607764 0.030081145465374
4384.29316974913 0.0305340886116028
4384.96612342062 0.0311240144073963
4385.63907709211 0.032166950404644
4386.3120307636 0.0373339168727398
4386.98498443508 0.0378281250596046
4387.65793810657 0.0395775809884071
4388.33089177806 0.0424837470054626
4389.00384544955 0.0406609736382961
4389.67679912104 0.0425904430449009
4390.34975279253 0.0428685955703259
4391.02270646402 0.0442804545164108
4391.69566013551 0.0519091971218586
4392.368613807 0.088413879275322
4393.04156747848 0.0383003801107407
4393.71452114997 0.0359460599720478
4394.38747482146 0.0315911807119846
4395.06042849295 0.0304419919848442
4395.73338216444 0.0303993094712496
4396.40633583593 0.0297355018556118
4397.07928950742 0.0324909314513206
4397.7522431789 0.0320359952747822
4398.42519685039 0.0313969664275646
4399.09815052188 0.0309790223836899
4399.77110419337 0.0272368621081114
4400.44405786486 0.0271311607211828
4401.11701153635 0.0272475592792034
4401.78996520784 0.0272270664572716
4402.46291887933 0.0296910796314478
4403.13587255081 0.0294238589704037
4403.8088262223 0.0287752039730549
4404.48177989379 0.0294642858207226
4405.15473356528 0.0256690885871649
4405.82768723677 0.0262171942740679
4406.50064090826 0.0257680080831051
4407.17359457975 0.0259740576148033
4407.84654825124 0.0287271048873663
4408.51950192272 0.0287513248622417
4409.19245559421 0.0284805446863174
4409.8654092657 0.0283808503299952
4410.53836293719 0.0251856725662947
4411.21131660868 0.0251652058213949
4411.88427028017 0.0257340725511312
4412.55722395166 0.0255009196698666
4413.23017762315 0.0278386287391186
4413.90313129463 0.027738044038415
4414.57608496612 0.0271384250372648
4415.24903863761 0.0274993926286697
4415.9219923091 0.0245731733739376
4416.59494598059 0.0253120604902506
4417.26789965208 0.025093462318182
4417.94085332357 0.024942085146904
4418.61380699506 0.0277218744158745
4419.28676066654 0.0279665887355804
4419.95971433803 0.0277988612651825
4420.63266800952 0.0274636466056108
4421.30562168101 0.0252995602786541
4421.9785753525 0.0249277744442225
4422.65152902399 0.0247825235128403
4423.32448269548 0.025279201567173
4423.99743636697 0.0279500298202038
4424.67039003845 0.0277324430644512
4425.34334370994 0.0281319972127676
4426.01629738143 0.0282974038273096
4426.68925105292 0.025349760428071
4427.36220472441 0.0256187524646521
4428.0351583959 0.0253971740603447
4428.70811206739 0.0255461633205414
4429.38106573888 0.0282811559736729
4430.05401941036 0.0286182556301355
4430.72697308185 0.0282805506139994
4431.39992675334 0.0282128881663084
4432.07288042483 0.0252745486795902
4432.74583409632 0.0254660863429308
4433.41878776781 0.0259733237326145
4434.0917414393 0.0261222161352634
4434.76469511079 0.0281075686216354
4435.43764878227 0.0283416137099266
4436.11060245376 0.0296141542494297
4436.78355612525 0.0293234139680862
4437.45650979674 0.0266570523381233
4438.12946346823 0.0264455657452345
4438.80241713972 0.0264354944229126
4439.47537081121 0.0266710482537746
4440.14832448269 0.0286803245544434
4440.82127815418 0.0287470724433661
4441.49423182567 0.0290768556296825
4442.16718549716 0.0292623620480299
4442.84013916865 0.0259087309241295
4443.51309284014 0.0258083529770374
4444.18604651163 0.0259144231677055
4444.85900018312 0.0255249422043562
4445.53195385461 0.0281441435217857
4446.20490752609 0.0285265892744064
4446.87786119758 0.0283225793391466
4447.55081486907 0.0285294316709042
4448.22376854056 0.0256888121366501
4448.89672221205 0.0258975550532341
4449.56967588354 0.0255206059664488
4450.24262955503 0.02597251906991
4450.91558322652 0.0280047934502363
4451.588536898 0.0279836002737284
4452.26149056949 0.0284296609461308
4452.93444424098 0.0286595057696104
4453.60739791247 0.0265188869088888
4454.28035158396 0.0256604682654142
4454.95330525545 0.0261371061205864
4455.62625892694 0.0261021051555872
4456.29921259842 0.029004467651248
4456.97216626991 0.0288012977689505
4457.6451199414 0.0280242897570133
4458.31807361289 0.028674628585577
4458.99102728438 0.0261399634182453
4459.66398095587 0.0262037664651871
4460.33693462736 0.0263081938028336
4461.00988829885 0.0261632986366749
4461.68284197034 0.02910465747118
4462.35579564182 0.0290819332003593
4463.02874931331 0.0298823304474354
4463.7017029848 0.0297641027718782
4464.37465665629 0.0270536504685879
4465.04761032778 0.0269049741327763
4465.72056399927 0.0267772804945707
4466.39351767076 0.026994988322258
4467.06647134224 0.0299136526882648
4467.73942501373 0.0294402409344912
4468.41237868522 0.0305000524967909
4469.08533235671 0.0310567319393158
4469.7582860282 0.0289581790566444
4470.43123969969 0.0294996332377195
4471.10419337118 0.0282605681568384
4471.77714704267 0.0291532706469297
4472.45010071415 0.0316657312214375
4473.12305438564 0.0312489289790392
4473.79600805713 0.0327983200550079
4474.46896172862 0.0338393226265907
4475.14191540011 0.0315633676946163
4475.8148690716 0.0327146090567112
4476.48782274309 0.0330808460712433
4477.16077641458 0.0338136702775955
4477.83373008606 0.0394673012197018
4478.50668375755 0.0519787855446339
4479.17963742904 0.0499547980725765
4479.85259110053 0.0472022071480751
4480.52554477202 0.0424279794096947
4481.19849844351 0.0408459417521954
4481.871452115 0.040157325565815
4482.54440578649 0.0385648235678673
4483.21735945797 0.0425790511071682
4483.89031312946 0.0403555072844028
4484.56326680095 0.0382831916213036
4485.23622047244 0.0374089032411575
4485.90917414393 0.0328987240791321
4486.58212781542 0.0322303399443626
4487.25508148691 0.0325673632323742
4487.9280351584 0.0316471382975578
4488.60098882988 0.0330169573426247
4489.27394250137 0.0320582799613476
4489.94689617286 0.0316988080739975
4490.61984984435 0.0314549058675766
4491.29280351584 0.0287792570888996
4491.96575718733 0.0278897397220135
4492.63871085882 0.0284498203545809
4493.31166453031 0.0280554071068764
4493.98461820179 0.0314785726368427
4494.65757187328 0.0305677186697721
4495.33052554477 0.0304410345852375
4496.00347921626 0.030247762799263
4496.67643288775 0.0274800080806017
4497.34938655924 0.0270298514515162
4498.02234023073 0.0266960058361292
4498.69529390222 0.0263384766876698
4499.3682475737 0.0285832546651363
4500.04120124519 0.0284163542091846
4500.71415491668 0.0280272401869297
4501.38710858817 0.0278609283268452
4502.06006225966 0.0252690110355616
4502.73301593115 0.0253156870603561
4503.40596960264 0.0253510698676109
4504.07892327413 0.0257579255849123
4504.75187694561 0.028315719217062
4505.4248306171 0.0278616845607758
4506.09778428859 0.0283240657299757
4506.77073796008 0.0281700920313597
4507.44369163157 0.0252267550677061
4508.11664530306 0.0253213997930288
4508.78959897455 0.0264655388891697
4509.46255264603 0.0260938331484795
4510.13550631752 0.0280992761254311
4510.80845998901 0.0280067082494497
4511.4814136605 0.0282447729259729
4512.15436733199 0.0285804625600576
4512.82732100348 0.0263327416032553
4513.50027467497 0.0257836356759071
4514.17322834646 0.0258646793663502
4514.84618201795 0.0259179100394249
4515.51913568943 0.0283812377601862
4516.19208936092 0.028457747772336
4516.86504303241 0.028948787599802
4517.5379967039 0.0289620701223612
4518.21095037539 0.0255792811512947
4518.88390404688 0.0253876689821482
4519.55685771837 0.0262214690446854
4520.22981138986 0.0259663667529821
4520.90276506134 0.028443019837141
4521.57571873283 0.0278609711676836
4522.24867240432 0.0306015405803919
4522.92162607581 0.0305288936942816
4523.5945797473 0.0278051942586899
4524.26753341879 0.0273166932165623
4524.94048709028 0.0276574213057756
4525.61344076176 0.0274080727249384
4526.28639443325 0.0293200630694628
4526.95934810474 0.0300801414996386
4527.63230177623 0.0306125096976757
4528.30525544772 0.030637888237834
4528.97820911921 0.0276082344353199
4529.6511627907 0.0278969965875149
4530.32411646219 0.0274219550192356
4530.99707013368 0.0273238774389029
4531.67002380516 0.0299774073064327
4532.34297747665 0.0300662498921156
4533.01593114814 0.0290918946266174
4533.68888481963 0.0292072575539351
4534.36183849112 0.0265232026576996
4535.03479216261 0.0263897310942411
4535.7077458341 0.0266693960875273
4536.38069950558 0.0265814047306776
4537.05365317707 0.0293977968394756
4537.72660684856 0.0293696988373995
4538.39956052005 0.0292892791330814
4539.07251419154 0.0287183932960033
4539.74546786303 0.0266166292130947
4540.41842153452 0.0264348443597555
4541.09137520601 0.0265556648373604
4541.7643288775 0.0261298678815365
4542.43728254898 0.0296462196856737
4543.11023622047 0.029316445812583
4543.78318989196 0.0294251218438148
4544.45614356345 0.029024850577116
4545.12909723494 0.0259943138808012
4545.80205090643 0.0260637905448675
4546.47500457792 0.0267757177352905
4547.1479582494 0.0268382988870144
4547.82091192089 0.029110711067915
4548.49386559238 0.0300587490200996
4549.16681926387 0.0299471225589514
4549.83977293536 0.0298650115728378
4550.51272660685 0.0269577819854021
4551.18568027834 0.0273692235350609
4551.85863394983 0.0261392574757338
4552.53158762131 0.026753531768918
4553.2045412928 0.0297928862273693
4553.87749496429 0.0299236197024584
4554.55044863578 0.0305053927004337
4555.22340230727 0.0307427160441875
4555.89635597876 0.0279007572680712
4556.56930965025 0.0284652467817068
4557.24226332174 0.0278760585933924
4557.91521699322 0.0287144351750612
4558.58817066471 0.031657487154007
4559.2611243362 0.031228905543685
4559.93407800769 0.0323905944824219
4560.60703167918 0.0327472947537899
4561.27998535067 0.0294030401855707
4561.95293902216 0.0292590204626322
4562.62589269365 0.0300204772502184
4563.29884636513 0.0299674812704325
4563.97180003662 0.0335155837237835
4564.64475370811 0.0471099726855755
4565.3177073796 0.03771086409688
4565.99066105109 0.0364770293235779
4566.66361472258 0.0319054238498211
4567.33656839407 0.0313642621040344
4568.00952206556 0.0314171835780144
4568.68247573704 0.0311633609235287
4569.35542940853 0.0336630307137966
4570.02838308002 0.0333880074322224
4570.70133675151 0.0325157307088375
4571.374290423 0.0327528230845928
4572.04724409449 0.029620923101902
4572.72019776598 0.0299692563712597
4573.39315143747 0.0296103768050671
4574.06610510895 0.029148431494832
4574.73905878044 0.0314504466950893
4575.41201245193 0.0315055921673775
4576.08496612342 0.0303927548229694
4576.75791979491 0.0308465212583542
4577.4308734664 0.0274948216974735
4578.10382713789 0.0274157226085663
4578.77678080938 0.0275331269949675
4579.44973448086 0.0278372652828693
4580.12268815235 0.0305029172450304
4580.79564182384 0.0305540580302477
4581.46859549533 0.0309100225567818
4582.14154916682 0.0301399081945419
4582.81450283831 0.0274547003209591
4583.4874565098 0.0274097621440887
4584.16041018129 0.0274452790617943
4584.83336385277 0.0272008385509253
4585.50631752426 0.0298221223056316
4586.17927119575 0.0296421237289906
4586.85222486724 0.0295725371688604
4587.52517853873 0.0299561861902475
4588.19813221022 0.0266101658344269
4588.87108588171 0.0266066323965788
4589.5440395532 0.0273768305778503
4590.21699322468 0.0276427865028381
4590.88994689617 0.0299583096057177
4591.56290056766 0.0304238442331553
4592.23585423915 0.0301513709127903
4592.90880791064 0.0298119019716978
4593.58176158213 0.0274710915982723
4594.25471525362 0.0267896577715874
4594.92766892511 0.0279029179364443
4595.60062259659 0.0276107024401426
4596.27357626808 0.030585702508688
4596.94652993957 0.030562411993742
4597.61948361106 0.0311021208763123
4598.29243728255 0.0313279926776886
4598.96539095404 0.0285073239356279
4599.63834462553 0.0297251045703888
4600.31129829702 0.028654471039772
4600.9842519685 0.0291048735380173
4601.65720563999 0.0320889987051487
4602.33015931148 0.0322809256613255
4603.00311298297 0.0323886834084988
4603.67606665446 0.032369539141655
4604.34902032595 0.0297948736697435
4605.02197399744 0.0295319799333811
4605.69492766892 0.0297325775027275
4606.36788134041 0.0297501925379038
4607.0408350119 0.0329652428627014
4607.71378868339 0.033569261431694
4608.38674235488 0.0302676446735859
4609.05969602637 0.0307987332344055
4609.73264969786 0.0278731230646372
4610.40560336935 0.0280085355043411
4611.07855704084 0.028082974255085
4611.75151071232 0.0278739985078573
4612.42446438381 0.0313800498843193
4613.0974180553 0.0318023413419724
4613.77037172679 0.0310429446399212
4614.44332539828 0.0314662531018257
4615.11627906977 0.0284657683223486
4615.78923274126 0.0284565221518278
4616.46218641274 0.0284340213984251
4617.13514008423 0.0287281554192305
4617.80809375572 0.0317700020968914
4618.48104742721 0.0320970080792904
4619.1540010987 0.032000083476305
4619.82695477019 0.0317425727844238
4620.49990844168 0.0287825129926205
4621.17286211317 0.0281800385564566
4621.84581578465 0.0285525750368834
4622.51876945614 0.028269512578845
4623.19172312763 0.0310251675546169
4623.86467679912 0.0311135519295931
4624.53763047061 0.0320185050368309
4625.2105841421 0.0318607985973358
4625.88353781359 0.0290880165994167
4626.55649148508 0.0292205139994621
4627.22944515656 0.0291477665305138
4627.90239882805 0.0290940590202808
4628.57535249954 0.0317839384078979
4629.24830617103 0.031705629080534
4629.92125984252 0.0322908833622932
4630.59421351401 0.0323971286416054
4631.2671671855 0.028651574626565
4631.94012085699 0.0289255864918232
4632.61307452847 0.0301599614322186
4633.28602819996 0.0297370944172144
4633.95898187145 0.0329923294484615
4634.63193554294 0.0336284041404724
4635.30488921443 0.0335578732192516
4635.97784288592 0.0334446467459202
4636.65079655741 0.0301248319447041
4637.3237502289 0.0302621219307184
4637.99670390038 0.0307755041867495
4638.66965757187 0.0309029016643763
4639.34261124336 0.0335927829146385
4640.01556491485 0.0336936935782433
4640.68851858634 0.034576553851366
4641.36147225783 0.0354503057897091
4642.03442592932 0.0323558710515499
4642.70737960081 0.0334394685924053
4643.38033327229 0.0331726670265198
4644.05328694378 0.0337578356266022
4644.72624061527 0.0383436717092991
4645.39919428676 0.0384301133453846
4646.07214795825 0.0392264388501644
4646.74510162974 0.0395833365619183
4647.41805530123 0.0378068946301937
4648.09100897272 0.0387475416064262
4648.7639626442 0.0392209179699421
4649.43691631569 0.0400353707373142
4650.10986998718 0.0452266596257687
4650.78282365867 0.050794892013073
4651.45577733016 0.077129915356636
4652.12873100165 0.0422051586210728
4652.80168467314 0.0365869961678982
4653.47463834463 0.0361482501029968
4654.14759201611 0.0349459536373615
4654.8205456876 0.0342047438025475
4655.49349935909 0.0372076071798801
4656.16645303058 0.0365085192024708
4656.83940670207 0.0362664237618446
4657.51236037356 0.0358702503144741
4658.18531404505 0.0329797379672527
4658.85826771654 0.0324153862893581
4659.53122138802 0.0319110564887524
4660.20417505951 0.0319406390190125
4660.877128731 0.0348744615912437
4661.55008240249 0.034254502505064
4662.22303607398 0.0338789857923985
4662.89598974547 0.033943772315979
4663.56894341696 0.0307336580008268
4664.24189708845 0.0308005828410387
4664.91485075993 0.0305060390383005
4665.58780443142 0.0300878025591373
4666.26075810291 0.033860731869936
4666.9337117744 0.03340008482337
4667.60666544589 0.0335203893482685
4668.27961911738 0.0336912907660007
4668.95257278887 0.0299977511167526
4669.62552646036 0.0299336891621351
4670.29848013184 0.0291366670280695
4670.97143380333 0.02918691188097
4671.64438747482 0.0323829241096973
4672.31734114631 0.0326437242329121
4672.9902948178 0.0334223061800003
4673.66324848929 0.033044122159481
4674.33620216078 0.0297690164297819
4675.00915583226 0.0303517356514931
4675.68210950375 0.0296015050262213
4676.35506317524 0.0300718266516924
4677.02801684673 0.0329448655247688
4677.70097051822 0.0330822356045246
4678.37392418971 0.0332513898611069
4679.0468778612 0.0326560661196709
4679.71983153269 0.0300070121884346
4680.39278520418 0.0297531466931105
4681.06573887566 0.0304483063519001
4681.73869254715 0.0296441428363323
4682.41164621864 0.0333521887660027
4683.08459989013 0.0333710834383965
4683.75755356162 0.0325700305402279
4684.43050723311 0.0335108228027821
4685.1034609046 0.0305264927446842
4685.77641457608 0.0308560002595186
4686.44936824757 0.0307608116418123
4687.12232191906 0.0308211669325829
4687.79527559055 0.03370326384902
4688.46822926204 0.03360291197896
4689.14118293353 0.0338191278278828
4689.81413660502 0.0340973101556301
4690.48709027651 0.0303501896560192
4691.16004394799 0.0303382631391287
4691.83299761948 0.0313276909291744
4692.50595129097 0.0309348441660404
4693.17890496246 0.0337368734180927
4693.85185863395 0.0337727814912796
4694.52481230544 0.0365584269165993
4695.19776597693 0.0359280034899712
4695.87071964842 0.032700452953577
4696.5436733199 0.032155629247427
4697.21662699139 0.0314884893596172
4697.88958066288 0.0318806134164333
4698.56253433437 0.0351268351078033
4699.23548800586 0.0347662456333637
4699.90844167735 0.0344699434936047
4700.58139534884 0.0341763161122799
4701.25434902033 0.0311964713037014
4701.92730269181 0.0306126531213522
4702.6002563633 0.0305322874337435
4703.27321003479 0.0309322662651539
4703.94616370628 0.0343651473522186
4704.61911737777 0.0339228101074696
4705.29207104926 0.0332474149763584
4705.96502472075 0.0331896618008614
4706.63797839224 0.0298711340874434
4707.31093206372 0.0303920432925224
4707.98388573521 0.0300820041447878
4708.6568394067 0.0303871911019087
4709.32979307819 0.0324653051793575
4710.00274674968 0.0318729169666767
4710.67570042117 0.032743364572525
4711.34865409266 0.0333185829222202
4712.02160776415 0.0294094905257225
4712.69456143563 0.029328802600503
4713.36751510712 0.0286641027778387
4714.04046877861 0.0288798343390226
4714.7134224501 0.0322342850267887
4715.38637612159 0.0321437269449234
4716.05932979308 0.032507136464119
4716.73228346457 0.03318702429533
4717.40523713606 0.029710641130805
4718.07819080754 0.0298126470297575
4718.75114447903 0.0295441411435604
4719.42409815052 0.0299569666385651
4720.09705182201 0.032841831445694
4720.7700054935 0.0334329269826412
4721.44295916499 0.0335739627480507
4722.11591283648 0.0334860719740391
4722.78886650797 0.0296391975134611
4723.46182017945 0.0301401522010565
4724.13477385094 0.0290829464793205
4724.80772752243 0.029874037951231
4725.48068119392 0.0333233848214149
4726.15363486541 0.0336152501404285
4726.8265885369 0.0341712087392807
4727.49954220839 0.0347094759345055
4728.17249587987 0.0315671190619469
4728.84544955136 0.0317899398505688
4729.51840322285 0.0313316248357296
4730.19135689434 0.0316590592265129
4730.86431056583 0.0354112163186073
4731.53726423732 0.0348875001072884
4732.21021790881 0.0351960062980652
4732.8831715803 0.0359826497733593
4733.55612525179 0.0331732034683228
4734.22907892327 0.0335177034139633
4734.90203259476 0.0332868099212646
4735.57498626625 0.0337623246014118
4736.24793993774 0.0380894243717194
4736.92089360923 0.0483069829642773
4737.59384728072 0.0448744483292103
4738.26680095221 0.0426649488508701
4738.9397546237 0.0377554856240749
4739.61270829518 0.0368879362940788
4740.28566196667 0.0370131358504295
4740.95861563816 0.0357617735862732
4741.63156930965 0.0392545312643051
4742.30452298114 0.0374162681400776
4742.97747665263 0.0378736816346645
4743.65043032412 0.0374489799141884
4744.3233839956 0.0329844057559967
4744.99633766709 0.0333966687321663
4745.66929133858 0.0338512174785137
4746.34224501007 0.0321662463247776
4747.01519868156 0.0356669053435326
4747.68815235305 0.0352517627179623
4748.36110602454 0.0340681448578835
4749.03405969603 0.0339957550168037
4749.70701336752 0.0311833806335926
4750.379967039 0.0315633490681648
4751.05292071049 0.0310340020805597
4751.72587438198 0.0311269629746675
4752.39882805347 0.0355988778173923
4753.07178172496 0.0351670272648335
4753.74473539645 0.0341516844928265
4754.41768906794 0.0341776162385941
4755.09064273942 0.0308999475091696
4755.76359641091 0.031445249915123
4756.4365500824 0.0320502817630768
4757.10950375389 0.0313184335827827
4757.78245742538 0.0355070754885674
4758.45541109687 0.0349166393280029
4759.12836476836 0.034771952778101
4759.80131843985 0.0340963527560234
4760.47427211133 0.0307171270251274
4761.14722578282 0.0310144387185574
4761.82017945431 0.0323239415884018
4762.4931331258 0.0320485457777977
4763.16608679729 0.0348734445869923
4763.83904046878 0.0352305881679058
4764.51199414027 0.0350831001996994
4765.18494781176 0.0344116501510143
4765.85790148324 0.031951081007719
4766.53085515473 0.0316595695912838
4767.20380882622 0.0324770584702492
4767.87676249771 0.0328875854611397
4768.5497161692 0.0358465164899826
4769.22266984069 0.0352047979831696
4769.89562351218 0.0355105325579643
4770.56857718367 0.0352037400007248
4771.24153085515 0.0326292440295219
4771.91448452664 0.0325610749423504
4772.58743819813 0.0323163084685802
4773.26039186962 0.0321750044822693
4773.93334554111 0.0349509492516518
4774.6062992126 0.0352628566324711
4775.27925288409 0.0359648205339909
4775.95220655558 0.0358617417514324
4776.62516022706 0.0327630266547203
4777.29811389855 0.0332362130284309
4777.97106757004 0.0325416885316372
4778.64402124153 0.0329177379608154
4779.31697491302 0.0352612808346748
4779.98992858451 0.0354878008365631
4780.662882256 0.0365238972008228
4781.33583592749 0.0367280878126621
4782.00878959897 0.0334055162966251
4782.68174327046 0.0339104309678078
4783.35469694195 0.0330279618501663
4784.02765061344 0.0333917215466499
4784.70060428493 0.0374276749789715
4785.37355795642 0.0377533733844757
4786.04651162791 0.0376168079674244
4786.7194652994 0.0373472310602665
4787.39241897088 0.0341867506504059
4788.06537264237 0.0337231606245041
4788.73832631386 0.0339964255690575
4789.41127998535 0.0339685119688511
4790.08423365684 0.0374562032520771
4790.75718732833 0.0371123813092709
4791.43014099982 0.0361908935010433
4792.10309467131 0.036454826593399
4792.77604834279 0.0330215990543365
4793.44900201428 0.0329369381070137
4794.12195568577 0.0327203497290611
4794.79490935726 0.0327882207930088
4795.46786302875 0.0371498018503189
4796.14081670024 0.0364434868097305
4796.81377037173 0.0367517359554768
4797.48672404321 0.0358865298330784
4798.1596777147 0.03291205316782
4798.83263138619 0.0327642261981964
4799.50558505768 0.0329885333776474
4800.17853872917 0.0326836667954922
4800.85149240066 0.0367879010736942
4801.52444607215 0.036499559879303
4802.19739974364 0.0368138961493969
4802.87035341513 0.0374196544289589
4803.54330708661 0.0334521494805813
4804.2162607581 0.033544834703207
4804.88921442959 0.0332900993525982
4805.56216810108 0.0340287685394287
4806.23512177257 0.0376952923834324
4806.90807544406 0.037346750497818
4807.58102911555 0.0374987237155437
4808.25398278704 0.037136796861887
4808.92693645852 0.0339227579534054
4809.59989013001 0.0338110364973545
4810.2728438015 0.0340859666466713
4810.94579747299 0.0334599837660789
4811.61875114448 0.0365061536431313
4812.29170481597 0.0371468290686607
4812.96465848746 0.0382190495729446
4813.63761215894 0.0389162190258503
4814.31056583043 0.0361788757145405
4814.98351950192 0.036153718829155
4815.65647317341 0.0366440303623676
4816.3294268449 0.0366695150732994
4817.00238051639 0.0406326204538345
4817.67533418788 0.0409735776484013
4818.34828785937 0.0427385158836842
4819.02124153086 0.0431568436324596
4819.69419520234 0.0398612096905708
4820.36714887383 0.0400514267385006
4821.04010254532 0.0405490025877953
4821.71305621681 0.0418803170323372
4822.3860098883 0.0472791977226734
4823.05896355979 0.0535056814551353
4823.73191723128 0.0573398508131504
4824.40487090276 0.0424608252942562
4825.07782457425 0.038332886993885
4825.75077824574 0.0377372913062572
4826.42373191723 0.0373400151729584
4827.09668558872 0.0366902127861977
4827.76963926021 0.0391285382211208
4828.4425929317 0.0391740016639233
4829.11554660319 0.0383142046630383
4829.78850027468 0.0391191206872463
4830.46145394616 0.0355770587921143
4831.13440761765 0.0360581502318382
4831.80736128914 0.0358760245144367
4832.48031496063 0.0354557521641254
4833.15326863212 0.0391771048307419
4833.82622230361 0.0385597087442875
4834.4991759751 0.037848386913538
4835.17212964658 0.0380818843841553
4835.84508331807 0.0344098582863808
4836.51803698956 0.0341508090496063
4837.19099066105 0.0340051911771297
4837.86394433254 0.033641267567873
4838.53689800403 0.0368532575666904
4839.20985167552 0.0372789353132248
4839.88280534701 0.0377992503345013
4840.55575901849 0.0376547090709209
4841.22871268998 0.0339137651026249
4841.90166636147 0.0344170182943344
4842.57462003296 0.0346520952880383
4843.24757370445 0.0345492213964462
4843.92052737594 0.0374605990946293
4844.59348104743 0.0373649038374424
4845.26643471892 0.0372991897165775
4845.9393883904 0.0374666377902031
4846.61234206189 0.0338399112224579
4847.28529573338 0.0339838229119778
4847.95824940487 0.0336763709783554
4848.63120307636 0.0339166484773159
4849.30415674785 0.0382106825709343
4849.97711041934 0.0386522747576237
4850.65006409083 0.0389370545744896
4851.32301776231 0.0386361218988895
4851.9959714338 0.0354854874312878
4852.66892510529 0.0351695567369461
4853.34187877678 0.0349656715989113
4854.01483244827 0.035517942160368
4854.68778611976 0.0405458025634289
4855.36073979125 0.0402037166059017
4856.03369346274 0.0389602147042751
4856.70664713422 0.0399863608181477
4857.37960080571 0.0359348766505718
4858.0525544772 0.0366366654634476
4858.72550814869 0.0364030003547668
4859.39846182018 0.0368027463555336
4860.07141549167 0.04063555970788
4860.74436916316 0.0410345047712326
4861.41732283465 0.0413929745554924
4862.09027650613 0.0413633547723293
4862.76323017762 0.0377299301326275
4863.43618384911 0.0374917648732662
4864.1091375206 0.0381134115159512
4864.78209119209 0.0386000499129295
4865.45504486358 0.0425733253359795
4866.12799853507 0.0425700210034847
4866.80095220656 0.0382687859237194
4867.47390587804 0.0386669673025608
4868.14685954953 0.03590052947402
4868.81981322102 0.0349847488105297
4869.49276689251 0.0349696576595306
4870.165720564 0.0347753427922726
4870.83867423549 0.0385989397764206
4871.51162790698 0.0384391918778419
4872.18458157847 0.0389559715986252
4872.85753524995 0.0382742695510387
4873.53048892144 0.0343289338052273
4874.20344259293 0.0341386273503304
4874.87639626442 0.0348853170871735
4875.54934993591 0.0337553434073925
4876.2223036074 0.0377098210155964
4876.89525727889 0.0374333001673222
4877.56821095038 0.0379245467483997
4878.24116462186 0.037508774548769
4878.91411829335 0.0339960604906082
4879.58707196484 0.0330524109303951
4880.26002563633 0.033763911575079
4880.93297930782 0.0338080190122128
4881.60593297931 0.0378000624477863
4882.2788866508 0.0376402549445629
4882.95184032229 0.0361335352063179
4883.62479399377 0.0368336401879787
4884.29774766526 0.0327056720852852
4884.97070133675 0.0324063897132874
4885.64365500824 0.0331795886158943
4886.31660867973 0.0327445641160011
4886.98956235122 0.0357107445597649
4887.66251602271 0.0356336124241352
4888.3354696942 0.037659615278244
4889.00842336568 0.0387326814234257
4889.68137703717 0.0344496369361877
4890.35433070866 0.0348993837833405
4891.02728438015 0.0352926626801491
4891.70023805164 0.0362387485802174
4892.37319172313 0.0400583297014236
4893.04614539462 0.0400418005883694
4893.7190990661 0.039511926472187
4894.39205273759 0.0392625406384468
4895.06500640908 0.0351431854069233
4895.73796008057 0.0356500893831253
4896.41091375206 0.0348177812993526
4897.08386742355 0.0347279459238052
4897.75682109504 0.0394684188067913
4898.42977476653 0.0393956378102303
4899.10272843802 0.039420660585165
4899.7756821095 0.0411079898476601
4900.44863578099 0.0386233292520046
4901.12158945248 0.0398688018321991
4901.79454312397 0.0404045395553112
4902.46749679546 0.0402564741671085
4903.14045046695 0.0453783050179482
4903.81340413844 0.047235269099474
4904.48635780992 0.0499392487108707
4905.15931148141 0.0526709035038948
4905.8322651529 0.0490068681538105
4906.50521882439 0.0519047975540161
4907.17817249588 0.0535885877907276
4907.85112616737 0.0570445023477077
4908.52407983886 0.0650689899921417
4909.19703351035 0.0977051258087158
4909.86998718183 0.054798498749733
4910.54294085332 0.0426141694188118
4911.21589452481 0.0383806750178337
4911.8888481963 0.0366831347346306
4912.56180186779 0.0362937897443771
4913.23475553928 0.0356562994420528
4913.90770921077 0.0391101352870464
4914.58066288226 0.0380742996931076
4915.25361655374 0.0377397462725639
4915.92657022523 0.0386629477143288
4916.59952389672 0.0333846174180508
4917.27247756821 0.0330913700163364
4917.9454312397 0.0336191281676292
4918.61838491119 0.0329745933413506
4919.29133858268 0.0363840498030186
4919.96429225417 0.0363466143608093
4920.63724592565 0.0344045497477055
4921.31019959714 0.0344343520700932
4921.98315326863 0.0318398736417294
4922.65610694012 0.0312546007335186
4923.32906061161 0.0309106167405844
4924.0020142831 0.0309442654252052
4924.67496795459 0.0343341194093227
4925.34792162608 0.0339015163481236
4926.02087529756 0.0344249159097672
4926.69382896905 0.0346672013401985
4927.36678264054 0.030694305896759
4928.03973631203 0.0300606805831194
4928.71268998352 0.0311214197427034
4929.38564365501 0.0303862206637859
4930.0585973265 0.0335634127259254
4930.73155099799 0.0334315933287144
4931.40450466947 0.0344552807509899
4932.07745834096 0.033997431397438
4932.75041201245 0.0309539344161749
4933.42336568394 0.0309282951056957
4934.09631935543 0.0313409045338631
4934.76927302692 0.0312026310712099
4935.44222669841 0.0361699424684048
4936.1151803699 0.0349219031631947
4936.78813404138 0.033961083739996
4937.46108771287 0.0349602773785591
4938.13404138436 0.0317009463906288
4938.80699505585 0.0320801809430122
4939.47994872734 0.0330213569104671
4940.15290239883 0.0333568155765533
4940.82585607032 0.0365725830197334
4941.49880974181 0.0362866893410683
4942.17176341329 0.0353409796953201
4942.84471708478 0.0365480333566666
4943.51767075627 0.0328078046441078
4944.19062442776 0.033129557967186
4944.86357809925 0.0333823710680008
4945.53653177074 0.0340612009167671
4946.20948544223 0.0374972745776176
4946.88243911372 0.0368850752711296
4947.5553927852 0.0367413498461246
4948.22834645669 0.0369315780699253
4948.90130012818 0.0335890278220177
4949.57425379967 0.0337149798870087
4950.24720747116 0.0336095057427883
4950.92016114265 0.033925723284483
4951.59311481414 0.0366325750946999
4952.26606848563 0.0372194908559322
4952.93902215711 0.0433055646717548
4953.6119758286 0.0449666120111942
4954.28492950009 0.0400033704936504
4954.95788317158 0.0394355803728104
4955.63083684307 0.0399071238934994
4956.30379051456 0.0388886034488678
4956.97674418605 0.0433280318975449
4957.64969785754 0.0431845411658287
4958.32265152902 0.0417428463697433
4958.99560520051 0.0415898747742176
4959.668558872 0.038013432174921
4960.34151254349 0.0379522442817688
4961.01446621498 0.0369365252554417
4961.68741988647 0.0366660580039024
4962.36037355796 0.0400396101176739
4963.03332722944 0.0389998182654381
4963.70628090093 0.0386001840233803
4964.37923457242 0.0384399406611919
4965.05218824391 0.034908302128315
4965.7251419154 0.0352918617427349
4966.39809558689 0.0343405902385712
4967.07104925838 0.0348020903766155
4967.74400292987 0.0387082248926163
4968.41695660136 0.0376354269683361
4969.08991027284 0.0371101945638657
4969.76286394433 0.0372535660862923
4970.43581761582 0.0345243997871876
4971.10877128731 0.0333924368023872
4971.7817249588 0.0336772352457047
4972.45467863029 0.0333942919969559
4973.12763230178 0.0360590741038322
4973.80058597326 0.0357103534042835
4974.47353964475 0.0371758230030537
4975.14649331624 0.0369718670845032
4975.81944698773 0.0332350507378578
4976.49240065922 0.0332810953259468
4977.16535433071 0.0336651504039764
4977.8383080022 0.0340533405542374
4978.51126167369 0.0375312753021717
4979.18421534517 0.0373938865959644
4979.85716901666 0.0373082347214222
4980.53012268815 0.0370186604559422
4981.20307635964 0.0339714735746384
4981.87603003113 0.0332804210484028
4982.54898370262 0.0329366959631443
4983.22193737411 0.0331590101122856
4983.8948910456 0.0375795066356659
4984.56784471708 0.0370480790734291
4985.24079838857 0.0382007025182247
4985.91375206006 0.0390998609364033
4986.58670573155 0.0355581529438496
4987.25965940304 0.0348283536732197
4987.93261307453 0.035791490226984
4988.60556674602 0.0350256375968456
4989.27852041751 0.0394821688532829
4989.95147408899 0.0391826070845127
4990.62442776048 0.039288267493248
4991.29738143197 0.0389100052416325
4991.97033510346 0.0371305681765079
4992.64328877495 0.0376674607396126
4993.31624244644 0.0375705026090145
4993.98919611793 0.0388238094747066
4994.66214978942 0.0443869158625603
4995.3351034609 0.0459139607846737
4996.00805713239 0.058054406195879
4996.68101080388 0.0440244041383266
4997.35396447537 0.0386239476501942
4998.02691814686 0.0379724651575089
4998.69987181835 0.0362487137317657
4999.37282548984 0.0357298515737057
5000.04577916133 0.0377491638064384
5000.71873283281 0.037821926176548
5001.3916865043 0.0370984636247158
5002.06464017579 0.0373603627085686
5002.73759384728 0.0341481603682041
5003.41054751877 0.034268956631422
5004.08350119026 0.0331182852387428
5004.75645486175 0.0331799425184727
5005.42940853324 0.0366088896989822
5006.10236220472 0.036435529589653
5006.77531587621 0.0349475257098675
5007.4482695477 0.0349060967564583
5008.12122321919 0.0318825393915176
5008.79417689068 0.0325007177889347
5009.46713056217 0.0313444919884205
5010.14008423366 0.0311527866870165
5010.81303790515 0.0360027179121971
5011.48599157663 0.0344880111515522
5012.15894524812 0.0342407114803791
5012.83189891961 0.0346080735325813
5013.5048525911 0.0310377981513739
5014.17780626259 0.0303476341068745
5014.85075993408 0.0304721090942621
5015.52371360557 0.0305835604667664
5016.19666727705 0.0333446189761162
5016.86962094854 0.0328649021685123
5017.54257462003 0.0339602157473564
5018.21552829152 0.0336220413446426
5018.88848196301 0.0307668522000313
5019.5614356345 0.0304742455482483
5020.23438930599 0.0303914342075586
5020.90734297748 0.0310787931084633
5021.58029664897 0.0339103899896145
5022.25325032045 0.0339373499155045
5022.92620399194 0.0335871018469334
5023.59915766343 0.033308781683445
5024.27211133492 0.0298590175807476
5024.94506500641 0.0300729125738144
5025.6180186779 0.0305691100656986
5026.29097234939 0.0304110404103994
5026.96392602088 0.033600639551878
5027.63687969236 0.0336721688508987
5028.30983336385 0.0333354100584984
5028.98278703534 0.033465787768364
5029.65574070683 0.0311420075595379
5030.32869437832 0.0314400345087051
5031.00164804981 0.0300674103200436
5031.6746017213 0.0303295571357012
5032.34755539278 0.0346275232732296
5033.02050906427 0.0348005257546902
5033.69346273576 0.034114446491003
5034.36641640725 0.0343905352056026
5035.03937007874 0.0307595711201429
5035.71232375023 0.0310103427618742
5036.38527742172 0.0312010888010263
5037.05823109321 0.0313600860536098
5037.7311847647 0.0346784070134163
5038.40413843618 0.0348456911742687
5039.07709210767 0.0345472246408463
5039.75004577916 0.0347162000834942
5040.42299945065 0.0318935103714466
5041.09595312214 0.0312442295253277
5041.76890679363 0.032071441411972
5042.44186046512 0.0323144495487213
5043.1148141366 0.0356444604694843
5043.78776780809 0.0352928414940834
5044.46072147958 0.0351551473140717
5045.13367515107 0.0351702012121677
5045.80662882256 0.0315675064921379
5046.47958249405 0.0315668247640133
5047.15253616554 0.0316750481724739
5047.82548983703 0.0306549351662397
5048.49844350851 0.0344181805849075
5049.17139718 0.033928319811821
5049.84435085149 0.0340211912989616
5050.51730452298 0.0346543006598949
5051.19025819447 0.0304921511560678
5051.86321186596 0.0303405728191137
5052.53616553745 0.0308010764420033
5053.20911920894 0.0300837587565184
5053.88207288042 0.0331681184470654
5054.55502655191 0.0328754931688309
5055.2279802234 0.032872386276722
5055.90093389489 0.0332297086715698
5056.57388756638 0.0289485529065132
5057.24684123787 0.0289888177067041
5057.91979490936 0.0296510010957718
5058.59274858085 0.0287570804357529
5059.26570225233 0.0319430232048035
5059.93865592382 0.0319018959999084
5060.61160959531 0.0314478948712349
5061.2845632668 0.0322707407176495
5061.95751693829 0.0285887382924557
5062.63047060978 0.028262447565794
5063.30342428127 0.0281755775213242
5063.97637795276 0.0288645420223475
5064.64933162424 0.0312875099480152
5065.32228529573 0.0319576859474182
5065.99523896722 0.03224166482687
5066.66819263871 0.0316984355449677
5067.3411463102 0.0281395204365253
5068.01409998169 0.0280479248613119
5068.68705365318 0.0279782861471176
5069.36000732467 0.027595691382885
5070.03296099615 0.0312551558017731
5070.70591466764 0.0307537727057934
5071.37886833913 0.0313613563776016
5072.05182201062 0.0314197540283203
5072.72477568211 0.0292771719396114
5073.3977293536 0.0288521908223629
5074.07068302509 0.0289547629654408
5074.74363669658 0.0287141967564821
5075.41659036806 0.0327771008014679
5076.08954403955 0.0330544263124466
5076.76249771104 0.0324519835412502
5077.43545138253 0.0336572490632534
5078.10840505402 0.0302739385515451
5078.78135872551 0.0306787416338921
5079.454312397 0.0304609350860119
5080.12726606849 0.0314195416867733
5080.80021973997 0.0358751080930233
5081.47317341146 0.0464673973619938
5082.14612708295 0.071434922516346
5082.81908075444 0.0654638707637787
5083.49203442593 0.057192724198103
5084.16498809742 0.0535303205251694
5084.83794176891 0.0532934702932835
5085.51089544039 0.0508853197097778
5086.18384911188 0.0543223097920418
5086.85680278337 0.050677016377449
5087.52975645486 0.0464512929320335
5088.20271012635 0.04595085978508
5088.87566379784 0.0400966331362724
5089.54861746933 0.0385817177593708
5090.22157114082 0.039249487221241
5090.89452481231 0.0378784835338593
5091.56747848379 0.0401283912360668
5092.24043215528 0.03806022554636
5092.91338582677 0.0370843820273876
5093.58633949826 0.0371943451464176
5094.25929316975 0.0326816141605377
5094.93224684124 0.0320045091211796
5095.60520051273 0.0319075919687748
5096.27815418422 0.0317852310836315
5096.9511078557 0.036012340337038
5097.62406152719 0.0357391498982906
5098.29701519868 0.0358451455831528
5098.96996887017 0.034929521381855
5099.64292254166 0.0306469518691301
5100.31587621315 0.0309434030205011
5100.98882988464 0.0311666689813137
5101.66178355612 0.0302116610109806
5102.33473722761 0.0321030989289284
5103.0076908991 0.0303324460983276
5103.68064457059 0.0303425136953592
5104.35359824208 0.0308687631040812
5105.02655191357 0.0273264218121767
5105.69950558506 0.0275707244873047
5106.37245925655 0.0283132139593363
5107.04541292804 0.0290735587477684
5107.71836659952 0.0319247879087925
5108.39132027101 0.0318728797137737
5109.0642739425 0.0320957526564598
5109.73722761399 0.031907144933939
5110.41018128548 0.0293202418833971
5111.08313495697 0.029488317668438
5111.75608862846 0.0295660123229027
5112.42904229994 0.0291774682700634
5113.10199597143 0.0331841520965099
5113.77494964292 0.0338353924453259
5114.44790331441 0.0325600691139698
5115.1208569859 0.0334787033498287
5115.79381065739 0.0303422883152962
5116.46676432888 0.030733548104763
5117.13971800037 0.0296624749898911
5117.81267167186 0.0304019600152969
5118.48562534334 0.034381739795208
5119.15857901483 0.0340896211564541
5119.83153268632 0.0346486866474152
5120.50448635781 0.0341488383710384
5121.1774400293 0.0304672177881002
5121.85039370079 0.0308255888521671
5122.52334737228 0.0312102530151606
5123.19630104376 0.0304297730326653
5123.86925471525 0.0342461504042149
5124.54220838674 0.0336605608463287
5125.21516205823 0.0331303104758263
5125.88811572972 0.0325102284550667
5126.56106940121 0.0297016203403473
5127.2340230727 0.0292875580489635
5127.90697674419 0.029429093003273
5128.57993041567 0.0292561743408442
5129.25288408716 0.0320674367249012
5129.92583775865 0.0325070433318615
5130.59879143014 0.0324083119630814
5131.27174510163 0.0317859388887882
5131.94469877312 0.0288037993013859
5132.61765244461 0.0286351442337036
5133.2906061161 0.0286796409636736
5133.96355978758 0.0287828091531992
5134.63651345907 0.0312845036387444
5135.30946713056 0.0308953728526831
5135.98242080205 0.031109806150198
5136.65537447354 0.0308984592556953
5137.32832814503 0.0283276308327913
5138.00128181652 0.0273865349590778
5138.67423548801 0.0275852419435978
5139.34718915949 0.027799878269434
5140.02014283098 0.0305181983858347
5140.69309650247 0.0303904693573713
5141.36605017396 0.0305452216416597
5142.03900384545 0.0302840732038021
5142.71195751694 0.0273333285003901
5143.38491118843 0.0271499902009964
5144.05786485992 0.0272808931767941
5144.7308185314 0.0275733023881912
5145.40377220289 0.0299511384218931
5146.07672587438 0.0307450592517853
5146.74967954587 0.0305787175893784
5147.42263321736 0.0298006497323513
5148.09558688885 0.0277005862444639
5148.76854056034 0.0271431095898151
5149.44149423183 0.0270283259451389
5150.11444790331 0.0272256080061197
5150.7874015748 0.0305627137422562
5151.46035524629 0.030517190694809
5152.13330891778 0.0297791957855225
5152.80626258927 0.0302471611648798
5153.47921626076 0.0274963565170765
5154.15216993225 0.027315704151988
5154.82512360374 0.0273753143846989
5155.49807727522 0.0270783621817827
5156.17103094671 0.0307524055242538
5156.8439846182 0.0305524598807096
5157.51693828969 0.0314125269651413
5158.18989196118 0.031273502856493
5158.86284563267 0.0280880462378263
5159.53579930416 0.028414873406291
5160.20875297565 0.0285492241382599
5160.88170664713 0.028343677520752
5161.55466031862 0.0314724072813988
5162.22761399011 0.0315104238688946
5162.9005676616 0.0334730073809624
5163.57352133309 0.034889992326498
5164.24647500458 0.0315875336527824
5164.91942867607 0.0325757525861263
5165.59238234756 0.0331152379512787
5166.26533601904 0.034622959792614
5166.93828969053 0.0395745523273945
5167.61124336202 0.0633243396878242
5168.28419703351 0.0474353544414043
5168.957150705 0.0452112443745136
5169.63010437649 0.0392543487250805
5170.30305804798 0.0381362438201904
5170.97601171947 0.0385589525103569
5171.64896539095 0.0369258336722851
5172.32191906244 0.0398127734661102
5172.99487273393 0.0380773358047009
5173.66782640542 0.0376863479614258
5174.34078007691 0.0373389571905136
5175.0137337484 0.03274792060256
5175.68668741989 0.0326660722494125
5176.35964109138 0.0320766642689705
5177.03259476286 0.0314262807369232
5177.70554843435 0.0343990474939346
5178.37850210584 0.0334980450570583
5179.05145577733 0.0323550403118134
5179.72440944882 0.0320490263402462
5180.39736312031 0.0288320034742355
5181.0703167918 0.0286591947078705
5181.74327046328 0.0289890114217997
5182.41622413477 0.0287763420492411
5183.08917780626 0.0313823893666267
5183.76213147775 0.0313334278762341
5184.43508514924 0.0311472099274397
5185.10803882073 0.0306344963610172
5185.78099249222 0.0278558321297169
5186.45394616371 0.0276648104190826
5187.1268998352 0.0274412781000137
5187.79985350668 0.0268128421157598
5188.47280717817 0.0299243833869696
5189.14576084966 0.0291329566389322
5189.81871452115 0.0288282446563244
5190.49166819264 0.0292370785027742
5191.16462186413 0.0266184564679861
5191.83757553562 0.0261116493493319
5192.5105292071 0.0257140528410673
5193.18348287859 0.0261054877191782
5193.85643655008 0.0286434050649405
5194.52939022157 0.0283744055777788
5195.20234389306 0.0290790162980556
5195.87529756455 0.0283000953495502
5196.54825123604 0.026154825463891
5197.22120490753 0.0261073708534241
5197.89415857901 0.025955630466342
5198.5671122505 0.025307223200798
5199.24006592199 0.0290113743394613
5199.91301959348 0.0287559777498245
5200.58597326497 0.0285647436976433
5201.25892693646 0.0282278191298246
5201.93188060795 0.0257790125906467
5202.60483427944 0.0252625830471516
5203.27778795092 0.0257933679968119
5203.95074162241 0.0253065340220928
5204.6236952939 0.0283990483731031
5205.29664896539 0.0282841194421053
5205.96960263688 0.0289353523403406
5206.64255630837 0.0280246064066887
5207.31550997986 0.025517214089632
5207.98846365135 0.0248576775193214
5208.66141732283 0.0251721441745758
5209.33437099432 0.024926271289587
5210.00732466581 0.0275834072381258
5210.6802783373 0.027381232008338
5211.35323200879 0.0271365121006966
5212.02618568028 0.0274694729596376
5212.69913935177 0.0252640265971422
5213.37209302326 0.0256003271788359
5214.04504669474 0.0255232565104961
5214.71800036623 0.0262394957244396
5215.39095403772 0.0286575648933649
5216.06390770921 0.0290919709950686
5216.7368613807 0.0296960212290287
5217.40981505219 0.0297701880335808
5218.08276872368 0.0271138306707144
5218.75572239517 0.0266340188682079
5219.42867606665 0.0275897122919559
5220.10162973814 0.0270950309932232
5220.77458340963 0.0297492425888777
5221.44753708112 0.0301441103219986
5222.12049075261 0.0303856935352087
5222.7934444241 0.0300737824290991
5223.46639809559 0.0270139314234257
5224.13935176708 0.0263116154819727
5224.81230543856 0.0262430272996426
5225.48525911005 0.0262721702456474
5226.15821278154 0.028902068734169
5226.83116645303 0.0291698817163706
5227.50412012452 0.0282296538352966
5228.17707379601 0.0286006648093462
5228.8500274675 0.0262486115098
5229.52298113899 0.0254864245653152
5230.19593481047 0.0258612297475338
5230.86888848196 0.026065306738019
5231.54184215345 0.0284598171710968
5232.21479582494 0.0286365486681461
5232.88774949643 0.0281604584306479
5233.56070316792 0.0290618781000376
5234.23365683941 0.0258631892502308
5234.9066105109 0.02645193785429
5235.57956418238 0.0259294062852859
5236.25251785387 0.0267283301800489
5236.92547152536 0.0302573554217815
5237.59842519685 0.029711727052927
5238.27137886834 0.0302831996232271
5238.94433253983 0.0303402468562126
5239.61728621132 0.0275862738490105
5240.29023988281 0.0269943661987782
5240.96319355429 0.0270513128489256
5241.63614722578 0.0270113945007324
5242.30910089727 0.0299997888505459
5242.98205456876 0.0296593960374594
5243.65500824025 0.0310537330806255
5244.32796191174 0.0319780930876732
5245.00091558323 0.0306091029196978
5245.67386925472 0.0311750434339046
5246.3468229262 0.0311632324010134
5247.01977659769 0.0317324511706829
5247.69273026918 0.0357464775443077
5248.36568394067 0.0366888754069805
5249.03863761216 0.0383799970149994
5249.71159128365 0.0410641469061375
5250.38454495514 0.0387266986072063
5251.05749862662 0.0412302538752556
5251.73045229811 0.043286669999361
5252.4034059696 0.0472770370543003
5253.07635964109 0.0554912425577641
5253.74931331258 0.119322195649147
5254.42226698407 0.0581699721515179
5255.09522065556 0.0324288010597229
5255.76817432705 0.0279101356863976
5256.44112799854 0.0269543305039406
5257.11408167002 0.0272309146821499
5257.78703534151 0.0260722115635872
5258.459989013 0.0279637631028891
5259.13294268449 0.0280964877456427
5259.80589635598 0.027290154248476
5260.47885002747 0.0267068687826395
5261.15180369896 0.0243451073765755
5261.82475737044 0.0236102845519781
5262.49771104193 0.0241107642650604
5263.17066471342 0.0238205548375845
5263.84361838491 0.0262067839503288
5264.5165720564 0.0255574882030487
5265.18952572789 0.0253431741148233
5265.86247939938 0.0249320585280657
5266.53543307087 0.0226633306592703
5267.20838674235 0.0224970802664757
5267.88134041384 0.0228682793676853
5268.55429408533 0.0224123597145081
5269.22724775682 0.0245995428413153
5269.90020142831 0.0247231014072895
5270.5731550998 0.0247684419155121
5271.24610877129 0.0246068015694618
5271.91906244278 0.0217358712106943
5272.59201611426 0.0218290183693171
5273.26496978575 0.0222571138292551
5273.93792345724 0.0216382090002298
5274.61087712873 0.0239512752741575
5275.28383080022 0.0232771635055542
5275.95678447171 0.0234593767672777
5276.6297381432 0.0234542191028595
5277.30269181469 0.0203564595431089
5277.97564548617 0.0209955461323261
5278.64859915766 0.0207553580403328
5279.32155282915 0.0207126662135124
5279.99450650064 0.0232595633715391
5280.66746017213 0.023213941603899
5281.34041384362 0.0226586181670427
5282.01336751511 0.0226438120007515
5282.6863211866 0.0204555932432413
5283.35927485808 0.0202279053628445
5284.03222852957 0.0203859321773052
5284.70518220106 0.0202481932938099
5285.37813587255 0.0224618948996067
5286.05108954404 0.0226693898439407
5286.72404321553 0.0234161615371704
5287.39699688702 0.0229288805276155
5288.06995055851 0.0206271111965179
5288.74290422999 0.0207464154809713
5289.41585790148 0.0205756071954966
5290.08881157297 0.0205581281334162
5290.76176524446 0.0224678535014391
5291.43471891595 0.0223947409540415
5292.10767258744 0.0223037619143724
5292.78062625893 0.0223170053213835
5293.45357993042 0.0199464745819569
5294.1265336019 0.0195689182728529
5294.79948727339 0.0197788123041391
5295.47244094488 0.0196949131786823
5296.14539461637 0.021494859829545
5296.81834828786 0.0212153121829033
5297.49130195935 0.0238201282918453
5298.16425563084 0.0231708213686943
5298.83720930233 0.0211514942348003
5299.51016297381 0.0215333960950375
5300.1831166453 0.021447541192174
5300.85607031679 0.0210668034851551
5301.52902398828 0.0235237143933773
5302.20197765977 0.0238756332546473
5302.87493133126 0.0236059837043285
5303.54788500275 0.0235130749642849
5304.22083867423 0.0211221463978291
5304.89379234572 0.0209675710648298
5305.56674601721 0.0212255138903856
5306.2396996887 0.0209424644708633
5306.91265336019 0.0232446137815714
5307.58560703168 0.0234310645610094
5308.25856070317 0.0232148412615061
5308.93151437466 0.0235462412238121
5309.60446804615 0.0201501585543156
5310.27742171763 0.0204460565000772
5310.95037538912 0.0206143986433744
5311.62332906061 0.0201847907155752
5312.2962827321 0.0223217904567719
5312.96923640359 0.0225744843482971
5313.64219007508 0.0219391845166683
5314.31514374657 0.0222913175821304
5314.98809741806 0.020079355686903
5315.66105108954 0.01982731372118
5316.33400476103 0.0201007667928934
5317.00695843252 0.020029230043292
5317.67991210401 0.022122785449028
5318.3528657755 0.0215950105339289
5319.02581944699 0.0219182167202234
5319.69877311848 0.0215593911707401
5320.37172678996 0.0194155517965555
5321.04468046145 0.0198269989341497
5321.71763413294 0.0198338478803635
5322.39058780443 0.02054039016366
5323.06354147592 0.022215586155653
5323.73649514741 0.0224852692335844
5324.4094488189 0.0224525146186352
5325.08240249039 0.0228854287415743
5325.75535616188 0.0199431125074625
5326.42830983336 0.0200254749506712
5327.10126350485 0.0193822290748358
5327.77421717634 0.0201231352984905
5328.44717084783 0.0221106018871069
5329.12012451932 0.0220666285604239
5329.79307819081 0.0232953336089849
5330.4660318623 0.0241650398820639
5331.13898553378 0.0219439063221216
5331.81193920527 0.0219625663012266
5332.48489287676 0.0220882315188646
5333.15784654825 0.022804906591773
5333.83080021974 0.0253401827067137
5334.50375389123 0.0252786707133055
5335.17670756272 0.0262227319180965
5335.84966123421 0.0265844762325287
5336.52261490569 0.0249606650322676
5337.19556857718 0.0259492583572865
5337.86852224867 0.0253687780350447
5338.54147592016 0.0263986717909575
5339.21442959165 0.0314436182379723
5339.88738326314 0.0547382868826389
5340.56033693463 0.0829612463712692
5341.23329060612 0.0496448427438736
5341.9062442776 0.0419717878103256
5342.57919794909 0.0392909832298756
5343.25215162058 0.0386481434106827
5343.92510529207 0.0364727862179279
5344.59805896356 0.0381098799407482
5345.27101263505 0.0352797545492649
5345.94396630654 0.0331326015293598
5346.61691997803 0.0326018743216991
5347.28987364951 0.0287167448550463
5347.962827321 0.0276243705302477
5348.63578099249 0.0266357455402613
5349.30873466398 0.0265125334262848
5349.98168833547 0.0279334839433432
5350.65464200696 0.0266070105135441
5351.32759567845 0.0254562832415104
5352.00054934994 0.0255568530410528
5352.67350302142 0.0224823039025068
5353.34645669291 0.0224608965218067
5354.0194103644 0.0220001731067896
5354.69236403589 0.022160280495882
5355.36531770738 0.0249503869563341
5356.03827137887 0.0250550210475922
5356.71122505036 0.0248139426112175
5357.38417872185 0.02427770011127
5358.05713239333 0.0210704673081636
5358.73008606482 0.02098592184484
5359.40303973631 0.0207665953785181
5360.0759934078 0.02015639282763
5360.74894707929 0.0221849456429482
5361.42190075078 0.0216920264065266
5362.09485442227 0.0218845102936029
5362.76780809376 0.0221448857337236
5363.44076176524 0.0199858397245407
5364.11371543673 0.02023945748806
5364.78666910822 0.0198123566806316
5365.45962277971 0.0207240041345358
5366.1325764512 0.0232347771525383
5366.80553012269 0.0239115096628666
5367.47848379418 0.0236812978982925
5368.15143746567 0.0241948645561934
5368.82439113715 0.0217763017863035
5369.49734480864 0.0217248722910881
5370.17029848013 0.0219646226614714
5370.84325215162 0.0225755088031292
5371.51620582311 0.0249447096139193
5372.1891594946 0.0257055480033159
5372.86211316609 0.0260035209357738
5373.53506683757 0.0265926085412502
5374.20802050906 0.0242115668952465
5374.88097418055 0.0245262030512094
5375.55392785204 0.0249798316508532
5376.22688152353 0.0258430000394583
5376.89983519502 0.0293157231062651
5377.57278886651 0.029754376038909
5378.245742538 0.0293560493737459
5378.91869620949 0.0298698097467422
5379.59164988097 0.0269450601190329
5380.26460355246 0.02714504301548
5380.93755722395 0.0280832182615995
5381.61051089544 0.0277828518301249
5382.28346456693 0.0315177254378796
5382.95641823842 0.0316922850906849
5383.62937190991 0.0309877377003431
5384.3023255814 0.0310208071023226
5384.97527925288 0.0275669638067484
5385.64823292437 0.0270759891718626
5386.32118659586 0.0271553006023169
5386.99414026735 0.0274140816181898
5387.66709393884 0.0294556431472301
5388.34004761033 0.0292253717780113
5389.01300128182 0.0282788146287203
5389.6859549533 0.0283346138894558
5390.35890862479 0.0246469397097826
5391.03186229628 0.0242020972073078
5391.70481596777 0.0236599966883659
5392.37776963926 0.0232974588871002
5393.05072331075 0.0255561005324125
5393.72367698224 0.0247145500034094
5394.39663065373 0.0238257069140673
5395.06958432522 0.0238882470875978
5395.7425379967 0.020749419927597
5396.41549166819 0.0210163965821266
5397.08844533968 0.0205640252679586
5397.76139901117 0.0204863883554935
5398.43435268266 0.0224972665309906
5399.10730635415 0.0224641487002373
5399.78026002564 0.0219603776931763
5400.45321369712 0.021907664835453
5401.12616736861 0.0195204131305218
5401.7991210401 0.0192469749599695
5402.47207471159 0.019209748134017
5403.14502838308 0.0186381097882986
5403.81798205457 0.020134212449193
5404.49093572606 0.0195252224802971
5405.16388939755 0.0204190704971552
5405.83684306904 0.0208180658519268
5406.50979674052 0.0188171360641718
5407.18275041201 0.0195302460342646
5407.8557040835 0.0196509305387735
5408.52865775499 0.0199375785887241
5409.20161142648 0.0226708892732859
5409.87456509797 0.022898631170392
5410.54751876946 0.0231735315173864
5411.22047244094 0.022795656695962
5411.89342611243 0.0206484105437994
5412.56637978392 0.020633103325963
5413.23933345541 0.0199946910142899
5413.9122871269 0.0202971734106541
5414.58524079839 0.022565558552742
5415.25819446988 0.0227135624736547
5415.93114814137 0.0238589011132717
5416.60410181285 0.0252912174910307
5417.27705548434 0.0238544289022684
5417.95000915583 0.0249077081680298
5418.62296282732 0.0253088641911745
5419.29591649881 0.0263649728149176
5419.9688701703 0.0302439052611589
5420.64182384179 0.0310088619589806
5421.31477751328 0.0332248955965042
5421.98773118476 0.0359172634780407
5422.66068485625 0.0340977124869823
5423.33363852774 0.0357913561165333
5424.00659219923 0.0363985002040863
5424.67954587072 0.0388276390731335
5425.35249954221 0.0460179895162582
5426.0254532137 0.0584939867258072
5426.69840688519 0.0241180807352066
5427.37136055667 0.0196302738040686
5428.04431422816 0.0173043739050627
5428.71726789965 0.0175438262522221
5429.39022157114 0.017572432756424
5430.06317524263 0.0174337588250637
5430.73612891412 0.019232239574194
5431.40908258561 0.0192904304713011
5432.0820362571 0.0194425713270903
5432.75498992858 0.0196253508329391
5433.42794360007 0.0174477752298117
5434.10089727156 0.0176505446434021
5434.77385094305 0.0179555732756853
5435.44680461454 0.0182027667760849
5436.11975828603 0.0201144646853209
5436.79271195752 0.0197609551250935
5437.46566562901 0.0200734734535217
5438.13861930049 0.0200301576405764
5438.81157297198 0.0179022010415792
5439.48452664347 0.0179994609206915
5440.15748031496 0.0185344908386469
5440.83043398645 0.0184009056538343
5441.50338765794 0.0200527124106884
5442.17634132943 0.0201861914247274
5442.84929500092 0.0202359464019537
5443.5222486724 0.0205376725643873
5444.19520234389 0.0184727031737566
5444.86815601538 0.0185554437339306
5445.54110968687 0.0185188259929419
5446.21406335836 0.0184429567307234
5446.88701702985 0.0210639219731092
5447.55997070134 0.0209467522799969
5448.23292437283 0.0214694496244192
5448.90587804431 0.0216408744454384
5449.5788317158 0.0192438866943121
5450.25178538729 0.019914535805583
5450.92473905878 0.0200610049068928
5451.59769273027 0.0203603375703096
5452.27064640176 0.0227287132292986
5452.94360007325 0.0228468179702759
5453.61655374474 0.0231321174651384
5454.28950741622 0.0234004892408848
5454.96246108771 0.0204165317118168
5455.6354147592 0.0210681557655334
5456.30836843069 0.0214659720659256
5456.98132210218 0.021442199125886
5457.65427577367 0.0244654770940542
5458.32722944516 0.0246906019747257
5459.00018311665 0.0261760223656893
5459.67313678813 0.0265064332634211
5460.34609045962 0.0239524729549885
5461.01904413111 0.024888776242733
5461.6919978026 0.0239394288510084
5462.36495147409 0.0245789922773838
5463.03790514558 0.0274879187345505
5463.71085881707 0.0277428552508354
5464.38381248856 0.0270105469971895
5465.05676616004 0.0272186305373907
5465.72971983153 0.0254593286663294
5466.40267350302 0.0253343433141708
5467.07562717451 0.0245667528361082
5467.748580846 0.0250702816992998
5468.42153451749 0.0274862144142389
5469.09448818898 0.0279464181512594
5469.76744186046 0.0269489586353302
5470.44039553195 0.0266433991491795
5471.11334920344 0.0235445518046618
5471.78630287493 0.0228908881545067
5472.45925654642 0.0227721389383078
5473.13221021791 0.0224712919443846
5473.8051638894 0.0235281977802515
5474.47811756089 0.0235156212002039
5475.15107123238 0.0226163547486067
5475.82402490386 0.0220155250281096
5476.49697857535 0.0193131603300571
5477.16993224684 0.0187177658081055
5477.84288591833 0.017898865044117
5478.51583958982 0.0173616968095303
5479.18879326131 0.0186350326985121
5479.8617469328 0.0176091846078634
5480.53470060428 0.0171960946172476
5481.20765427577 0.0170478280633688
5481.88060794726 0.0151564041152596
5482.55356161875 0.0149451289325953
5483.22651529024 0.0146190961822867
5483.89946896173 0.0144703779369593
5484.57242263322 0.0157682169228792
5485.24537630471 0.0156150301918387
5485.91832997619 0.0157053917646408
5486.59128364768 0.0152848660945892
5487.26423731917 0.0134959286078811
5487.93719099066 0.0134111233055592
5488.61014466215 0.0133683597669005
5489.28309833364 0.0130570186302066
5489.95605200513 0.0138039123266935
5490.62900567662 0.0135669186711311
5491.3019593481 0.0131807634606957
5491.97491301959 0.01363520976156
5492.64786669108 0.0124233746901155
5493.32082036257 0.0126156723126769
5493.99377403406 0.0124187897890806
5494.66672770555 0.0127652483060956
5495.33968137704 0.0140452804043889
5496.01263504853 0.0141703691333532
5496.68558872001 0.0144720580428839
5497.3585423915 0.0144420061260462
5498.03149606299 0.0128346709534526
5498.70444973448 0.012872708030045
5499.37740340597 0.0124341361224651
5500.05035707746 0.0124795185402036
5500.72331074895 0.0140787931159139
5501.39626442044 0.0141716003417969
5502.06921809192 0.0146718807518482
5502.74217176341 0.0148882642388344
5503.4151254349 0.0137159489095211
5504.08807910639 0.0138825038447976
5504.76103277788 0.0143926348537207
5505.43398644937 0.0147312944754958
5506.10694012086 0.0166301503777504
5506.77989379235 0.0168195497244596
5507.45284746383 0.0172542687505484
5508.12580113532 0.0176912192255259
5508.79875480681 0.0172381270676851
5509.4717084783 0.0177624933421612
5510.14466214979 0.0176768973469734
5510.81761582128 0.0187821444123983
5511.49056949277 0.0222661197185516
5512.16352316426 0.0345933251082897
5512.83647683574 0.0361408516764641
5513.50943050723 0.0255611762404442
5514.18238417872 0.021886445581913
5514.85533785021 0.0205873213708401
5515.5282915217 0.0199622586369514
5516.20124519319 0.0192302670329809
5516.87419886468 0.019700400531292
5517.54715253617 0.0190642792731524
5518.22010620765 0.0171167775988579
5518.89305987914 0.0167842004448175
5519.56601355063 0.0146717121824622
5520.23896722212 0.0141793489456177
5520.91192089361 0.013364146463573
5521.5848745651 0.0131671465933323
5522.25782823659 0.0133645236492157
5522.93078190808 0.0128051284700632
5523.60373557956 0.012553715147078
5524.27668925105 0.0124944504350424
5524.94964292254 0.0114597706124187
5525.62259659403 0.0113977380096912
5526.29555026552 0.0114461472257972
5526.96850393701 0.0111749200150371
5527.6414576085 0.0124000068753958
5528.31441127999 0.0124789820984006
5528.98736495147 0.0124306613579392
5529.66031862296 0.0120626157149673
5530.33327229445 0.0107244057580829
5531.00622596594 0.0105943065136671
5531.67917963743 0.0103396167978644
5532.35213330892 0.0100917844101787
5533.02508698041 0.0110123055055737
5533.6980406519 0.0106459110975266
5534.37099432338 0.0105324629694223
5535.04394799487 0.0105313137173653
5535.71690166636 0.00935470126569271
5536.38985533785 0.00934019032865763
5537.06280900934 0.00941671710461378
5537.73576268083 0.00953125301748514
5538.40871635232 0.0107304118573666
5539.0816700238 0.0107144061475992
5539.75462369529 0.0102534275501966
5540.42757736678 0.0101286368444562
5541.10053103827 0.00937761273235083
5541.77348470976 0.00948260445147753
5542.44643838125 0.00942464545369148
5543.11939205274 0.00930874701589346
5543.79234572423 0.0106901628896594
5544.46529939572 0.0104811005294323
5545.1382530672 0.0109939994290471
5545.81120673869 0.0109990863129497
5546.48416041018 0.0102280834689736
5547.15711408167 0.0102683389559388
5547.83006775316 0.010151069611311
5548.50302142465 0.0103664034977555
5549.17597509614 0.0116469981148839
5549.84892876762 0.0117884259670973
5550.52188243911 0.0114831011742353
5551.1948361106 0.011674621142447
5551.86778978209 0.0106467250734568
5552.54074345358 0.0108009800314903
5553.21369712507 0.0104786828160286
5553.88665079656 0.0103910230100155
5554.55960446805 0.0116685917600989
5555.23255813953 0.0114504201337695
5555.90551181102 0.0114255053922534
5556.57846548251 0.0113645857200027
5557.251419154 0.0101264612749219
5557.92437282549 0.010028088465333
5558.59732649698 0.00993692129850388
5559.27028016847 0.0100700166076422
5559.94323383996 0.0108960764482617
5560.61618751144 0.0108863255009055
5561.28914118293 0.0109431510791183
5561.96209485442 0.0109511613845825
5562.63504852591 0.0096269529312849
5563.3080021974 0.00969540048390627
5563.98095586889 0.00955325271934271
5564.65390954038 0.00942117441445589
5565.32686321187 0.0101188197731972
5565.99981688335 0.0100445030257106
5566.67277055484 0.0104826427996159
5567.34572422633 0.0102415597066283
5568.01867789782 0.00921175349503756
5568.69163156931 0.00921868253499269
5569.3645852408 0.00925423856824636
5570.03753891229 0.0091219749301672
5570.71049258378 0.0101312352344394
5571.38344625526 0.0100305378437042
5572.05639992675 0.00996260344982147
5572.72935359824 0.0100371688604355
5573.40230726973 0.00895532499998808
5574.07526094122 0.00897361151874065
5574.74821461271 0.00872223544865847
5575.4211682842 0.00868209172040224
5576.09412195569 0.00974722858518362
5576.76707562717 0.00964158866554499
5577.44002929866 0.00955941062420607
5578.11298297015 0.00977276638150215
5578.78593664164 0.00875038467347622
5579.45889031313 0.00901324953883886
5580.13184398462 0.00883027818053961
5580.80479765611 0.00887059979140759
5581.4777513276 0.0101623479276896
5582.15070499908 0.0105150509625673
5582.82365867057 0.0104187000542879
5583.49661234206 0.0104564428329468
5584.16956601355 0.00943054165691137
5584.84251968504 0.0095122130587697
5585.51547335653 0.00938297994434834
5586.18842702802 0.00944918766617775
5586.86138069951 0.0105456486344337
5587.53433437099 0.0105364173650742
5588.20728804248 0.0109784863889217
5588.88024171397 0.0110532194375992
5589.55319538546 0.0102864457294345
5590.22614905695 0.0102093843743205
5590.89910272844 0.010532402433455
5591.57205639993 0.0105844279751182
5592.24501007141 0.0118527645245194
5592.9179637429 0.0120712807402015
5593.59091741439 0.0123499780893326
5594.26387108588 0.0128798522055149
5594.93682475737 0.0119797997176647
5595.60977842886 0.0121852438896894
5596.28273210035 0.0126387355849147
5596.95568577184 0.0131147187203169
5597.62863944333 0.0150384502485394
5598.30159311481 0.0176761113107204
5598.9745467863 0.0187725909054279
5599.64750045779 0.0162709206342697
5600.32045412928 0.0143242366611958
5600.99340780077 0.0140989273786545
5601.66636147226 0.0138565581291914
5602.33931514375 0.0136038726195693
5603.01226881524 0.0148408003151417
5603.68522248672 0.0145874358713627
5604.35817615821 0.0145281888544559
5605.0311298297 0.0141193801537156
5605.70408350119 0.0125420223921537
5606.37703717268 0.0124367792159319
5607.04999084417 0.0123763745650649
5607.72294451566 0.0121323661878705
5608.39589818714 0.0133707839995623
5609.06885185863 0.0132796550169587
5609.74180553012 0.0128315519541502
5610.41475920161 0.0125722363591194
5611.0877128731 0.0112094478681684
5611.76066654459 0.0113478871062398
5612.43362021608 0.0112769845873117
5613.10657388757 0.0113256275653839
5613.77952755906 0.0123100243508816
5614.45248123054 0.0123559944331646
5615.12543490203 0.0124087482690811
5615.79838857352 0.0123472213745117
5616.47134224501 0.0108180604875088
5617.1442959165 0.0109124528244138
5617.81724958799 0.0110665364190936
5618.49020325948 0.0108656231313944
5619.16315693096 0.0119499927386642
5619.83611060245 0.0120468717068434
5620.50906427394 0.0118541065603495
5621.18201794543 0.0119837066158652
5621.85497161692 0.0110813183709979
5622.52792528841 0.0111558428034186
5623.2008789599 0.0114585757255554
5623.87383263139 0.0117493756115437
5624.54678630287 0.0131032075732946
5625.21973997436 0.0133146345615387
5625.89269364585 0.0135220857337117
5626.56564731734 0.0137657001614571
5627.23860098883 0.0125930309295654
5627.91155466032 0.0125252520665526
5628.58450833181 0.0128601482138038
5629.2574620033 0.0130883073434234
5629.93041567478 0.0148605788126588
5630.60336934627 0.0149653423577547
5631.27632301776 0.014977321960032
5631.94927668925 0.0155399963259697
5632.62223036074 0.0141593841835856
5633.29518403223 0.0145472902804613
5633.96813770372 0.0148017117753625
5634.64109137521 0.0150229400023818
5635.31404504669 0.0169167760759592
5635.98699871818 0.0173196587711573
5636.65995238967 0.0171758141368628
5637.33290606116 0.0174171905964613
5638.00585973265 0.0160662978887558
5638.67881340414 0.0161914862692356
5639.35176707563 0.0161043163388968
5640.02472074712 0.0164864510297775
5640.6976744186 0.0182655602693558
5641.37062809009 0.0184479746967554
5642.04358176158 0.00980444066226482
5642.71653543307 0.0100349625572562
5643.38948910456 0.00940515846014023
5644.06244277605 0.00981019157916307
5644.73539644754 0.00948398932814598
5645.40835011903 0.00964109320193529
5646.08130379051 0.0109981559216976
5646.754257462 0.0111052645370364
5647.42721113349 0.0111796222627163
5648.10016480498 0.0112919788807631
5648.77311847647 0.0102521358057857
5649.44607214796 0.0102425506338477
5650.11902581945 0.0104317851364613
5650.79197949094 0.0104094622656703
5651.46493316242 0.0117152966558933
5652.13788683391 0.0116830570623279
5652.8108405054 0.0116957109421492
5653.48379417689 0.0117105906829238
5654.15674784838 0.0105176502838731
5654.82970151987 0.0105181355029345
5655.50265519136 0.0105719296261668
5656.17560886285 0.0107404366135597
5656.84856253433 0.0117392549291253
5657.52151620582 0.0118413101881742
5658.19446987731 0.0121380696073174
5658.8674235488 0.0122956018894911
5659.54037722029 0.0109449047595263
5660.21333089178 0.0109114311635494
5660.88628456327 0.0108841601759195
5661.55923823475 0.010942205786705
5662.23219190624 0.0123718297109008
5662.90514557773 0.012492572888732
5663.57809924922 0.012402786873281
5664.25105292071 0.012995489872992
5664.9240065922 0.0124928513541818
5665.59696026369 0.0130042675882578
5666.26991393518 0.0131358318030834
5666.94286760667 0.0135790957137942
5667.61582127815 0.015473217703402
5668.28877494964 0.0162109918892384
5668.96172862113 0.0161892548203468
5669.63468229262 0.0160499718040228
5670.30763596411 0.0143703883513808
5670.9805896356 0.0141270430758595
5671.65354330709 0.0141322920098901
5672.32649697858 0.0146942278370261
5672.99945065006 0.0163190830498934
5673.67240432155 0.0162711497396231
5674.34535799304 0.0174927804619074
5675.01831166453 0.0186150502413511
5675.69126533602 0.0186605080962181
5676.36421900751 0.0198930874466896
5677.037172679 0.0207746885716915
5677.71012635048 0.0217845346778631
5678.38308002197 0.025661101564765
5679.05603369346 0.0266886632889509
5679.72898736495 0.0293604396283627
5680.40194103644 0.0318639762699604
5681.07489470793 0.0310376044362783
5681.74784837942 0.0334616303443909
5682.42080205091 0.0341479405760765
5683.0937557224 0.0366600602865219
5683.76670939388 0.0426423847675323
5684.43966306537 0.0651166960597038
5685.11261673686 0.0265141483396292
5685.78557040835 0.0233327690511942
5686.45852407984 0.0203754585236311
5687.13147775133 0.0193100310862064
5687.80443142282 0.0187918823212385
5688.4773850943 0.0180189423263073
5689.15033876579 0.0185280498117208
5689.82329243728 0.0176577307283878
5690.49624610877 0.0168874356895685
5691.16919978026 0.0162099506705999
5691.84215345175 0.014246528968215
5692.51510712324 0.0140170594677329
5693.18806079473 0.013510575518012
5693.86101446621 0.0131349852308631
5694.5339681377 0.0139986434951425
5695.20692180919 0.0132917156443
5695.87987548068 0.0130110811442137
5696.55282915217 0.0128572843968868
5697.22578282366 0.0114866467192769
5697.89873649515 0.0113336555659771
5698.57169016664 0.0118093388155103
5699.24464383812 0.0117518892511725
5699.91759750961 0.0129146696999669
5700.5905511811 0.0129497479647398
5701.26350485259 0.0126542309299111
5701.93645852408 0.0123780276626348
5702.60941219557 0.010874847881496
5703.28236586706 0.0106031894683838
5703.95531953855 0.0107671059668064
5704.62827321003 0.0105178104713559
5705.30122688152 0.0114416843280196
5705.97418055301 0.011225588619709
5706.6471342245 0.0112307565286756
5707.32008789599 0.0112994387745857
5707.99304156748 0.0101397065445781
5708.66599523897 0.0102537907660007
5709.33894891046 0.0100237149745226
5710.01190258194 0.0100579177960753
5710.68485625343 0.0114372642710805
5711.35780992492 0.0113653484731913
5712.03076359641 0.0113434661179781
5712.7037172679 0.0116330217570066
5713.37667093939 0.0104472823441029
5714.04962461088 0.0104139279574156
5714.72257828237 0.0103390263393521
5715.39553195385 0.0104387747123837
5716.06848562534 0.0114433765411377
5716.74143929683 0.011676779948175
5717.41439296832 0.0116097033023834
5718.08734663981 0.0116731487214565
5718.7603003113 0.0105758514255285
5719.43325398279 0.0107454769313335
5720.10620765428 0.0105480849742889
5720.77916132576 0.0106771243736148
5721.45211499725 0.0116992332041264
5722.12506866874 0.0117976181209087
5722.79802234023 0.0120254466310143
5723.47097601172 0.0120351044461131
5724.14392968321 0.0105808340013027
5724.8168833547 0.0106568643823266
5725.48983702619 0.0107104061171412
5726.16279069767 0.0105990152806044
5726.83574436916 0.0119094112887979
5727.50869804065 0.0117393070831895
5728.18165171214 0.0120511818677187
5728.85460538363 0.0121817048639059
5729.52755905512 0.010765103623271
5730.20051272661 0.0106719871982932
5730.8734663981 0.0107614062726498
5731.54642006958 0.0107217319309711
5732.21937374107 0.0118876099586487
5732.89232741256 0.011871226131916
5733.56528108405 0.0121974684298038
5734.23823475554 0.0119827715680003
5734.91118842703 0.0107292411848903
5735.58414209852 0.0106611372902989
5736.25709577001 0.010631812736392
5736.93004944149 0.010509972460568
5737.60300311298 0.011559022590518
5738.27595678447 0.0114755742251873
5738.94891045596 0.0115077216178179
5739.62186412745 0.0115649495273829
5740.29481779894 0.0103989848867059
5740.96777147043 0.010330586694181
5741.64072514192 0.0100068366155028
5742.3136788134 0.00986522436141968
5742.98663248489 0.0115118958055973
5743.65958615638 0.0112871835008264
5744.33253982787 0.011304646730423
5745.00549349936 0.0110093420371413
5745.67844717085 0.0100300451740623
5746.35140084234 0.0101531688123941
5747.02435451383 0.0102584678679705
5747.69730818531 0.0101609546691179
5748.3702618568 0.0113598080351949
5749.04321552829 0.0113080674782395
5749.71616919978 0.0109480563551188
5750.38912287127 0.011124680750072
5751.06207654276 0.00998533517122269
5751.73503021425 0.0101183643564582
5752.40798388574 0.0101128537207842
5753.08093755722 0.0101061873137951
5753.75389122871 0.0115985004231334
5754.4268449002 0.0118704661726952
5755.09979857169 0.0115811545401812
5755.77275224318 0.011504553258419
5756.44570591467 0.0106119895353913
5757.11865958616 0.0104564353823662
5757.79161325764 0.0101103708148003
5758.46456692913 0.0103558115661144
5759.13752060062 0.0115932198241353
5759.81047427211 0.0115918908268213
5760.4834279436 0.0118081150576472
5761.15638161509 0.0122121898457408
5761.82933528658 0.0114143518730998
5762.50228895807 0.0114426603540778
5763.17524262956 0.0118161793798208
5763.84819630104 0.0120901986956596
5764.52114997253 0.0134208789095283
5765.19410364402 0.0138512728735805
5765.86705731551 0.0141000058501959
5766.540010987 0.0150683363899589
5767.21296465849 0.0142829502001405
5767.88591832998 0.0149107966572046
5768.55887200146 0.0151710100471973
5769.23182567295 0.0162103809416294
5769.90477934444 0.0184445548802614
5770.57773301593 0.0224623065441847
5771.25068668742 0.0286268591880798
5771.92364035891 0.0218426436185837
5772.5965940304 0.0189872216433287
5773.26954770189 0.0179547909647226
5773.94250137337 0.0171696115285158
5774.61545504486 0.0166345927864313
5775.28840871635 0.0179624781012535
5775.96136238784 0.0173765495419502
5776.63431605933 0.0166987683624029
5777.30726973082 0.0165615454316139
5777.98022340231 0.0142321791499853
5778.6531770738 0.0137751372531056
5779.32613074528 0.0139452526345849
5779.99908441677 0.0137274172157049
5780.67203808826 0.014369866810739
5781.34499175975 0.0139692155644298
5782.01794543124 0.0139926178380847
5782.69089910273 0.0140116820111871
5783.36385277422 0.0123740471899509
5784.03680644571 0.0121585670858622
5784.70976011719 0.012537494301796
5785.38271378868 0.0124001670628786
5786.05566746017 0.0137022826820612
5786.72862113166 0.0136965084820986
5787.40157480315 0.0137634202837944
5788.07452847464 0.0137486271560192
5788.74748214613 0.0119581101462245
5789.42043581762 0.0119576873257756
5790.0933894891 0.0118551524356008
5790.76634316059 0.0118415914475918
5791.43929683208 0.0132152661681175
5792.11225050357 0.0128485867753625
5792.78520417506 0.0127429366111755
5793.45815784655 0.0128202438354492
5794.13111151804 0.0114099606871605
5794.80406518953 0.0117074092850089
5795.47701886101 0.0119335306808352
5796.1499725325 0.0119625851511955
5796.82292620399 0.0135121522471309
5797.49587987548 0.0133727388456464
5798.16883354697 0.0132849579676986
5798.84178721846 0.0132458908483386
5799.51474088995 0.0121412239968777
5800.18769456144 0.0121320830658078
5800.86064823292 0.0122625110670924
5801.53360190441 0.0122929578647017
5802.2065555759 0.0141395861282945
5802.87950924739 0.0141838854178786
5803.55246291888 0.0147971287369728
5804.22541659037 0.0145708359777927
5804.89837026186 0.0129736568778753
5805.57132393335 0.0131348194554448
5806.24427760483 0.0130312740802765
5806.91723127632 0.013169783167541
5807.59018494781 0.0145140271633863
5808.2631386193 0.0146715501323342
5808.93609229079 0.0143902646377683
5809.60904596228 0.0143444426357746
5810.28199963377 0.012802816927433
5810.95495330526 0.012756559997797
5811.62790697674 0.0123100532218814
5812.30086064823 0.0124224852770567
5812.97381431972 0.0135594988241792
5813.64676799121 0.0135638108476996
5814.3197216627 0.0146576445549726
5814.99267533419 0.0144808394834399
5815.66562900568 0.0128300869837403
5816.33858267717 0.0129450252279639
5817.01153634865 0.0128363743424416
5817.68449002014 0.012912274338305
5818.35744369163 0.0141947939991951
5819.03039736312 0.0139332031831145
5819.70335103461 0.0142467869445682
5820.3763047061 0.0143272494897246
5821.04925837759 0.0128234392032027
5821.72221204908 0.0128865158185363
5822.39516572056 0.0125749325379729
5823.06811939205 0.0125964591279626
5823.74107306354 0.0140726566314697
5824.41402673503 0.0138432662934065
5825.08698040652 0.0137969683855772
5825.75993407801 0.0139390164986253
5826.4328877495 0.0122648188844323
5827.10584142098 0.0122837536036968
5827.77879509247 0.0124774882569909
5828.45174876396 0.0127723580226302
5829.12470243545 0.0138281937688589
5829.79765610694 0.0140197025611997
5830.47060977843 0.0137808285653591
5831.14356344992 0.0138606410473585
5831.81651712141 0.0122736664488912
5832.4894707929 0.0124885067343712
5833.16242446438 0.0127154188230634
5833.83537813587 0.0126371346414089
5834.50833180736 0.0139141771942377
5835.18128547885 0.0138305574655533
5835.85423915034 0.0141823319718242
5836.52719282183 0.0143857775256038
5837.20014649332 0.0129196103662252
5837.8731001648 0.0132676465436816
5838.54605383629 0.0135253611952066
5839.21900750778 0.0139931431040168
5839.89196117927 0.0159961767494678
5840.56491485076 0.015940822660923
5841.23786852225 0.0160421393811703
5841.91082219374 0.0158600714057684
5842.58377586523 0.0144786210730672
5843.25672953671 0.0145653216168284
5843.9296832082 0.0146839246153831
5844.60263687969 0.0147112086415291
5845.27559055118 0.0165642648935318
5845.94854422267 0.0170189589262009
5846.62149789416 0.0174275301396847
5847.29445156565 0.0175183340907097
5847.96740523714 0.0163952708244324
5848.64035890862 0.0166880637407303
5849.31331258011 0.0172156915068626
5849.9862662516 0.0178059302270412
5850.65921992309 0.0203565657138824
5851.33217359458 0.0205846671015024
5852.00512726607 0.021933751180768
5852.67808093756 0.0224404688924551
5853.35103460905 0.0210671778768301
5854.02398828053 0.0214474443346262
5854.69694195202 0.0222816467285156
5855.36989562351 0.0229614693671465
5856.042849295 0.0269033666700125
5856.71580296649 0.0307782739400864
5857.38875663798 0.0285444911569357
5858.06171030947 0.0202516652643681
5858.73466398096 0.0177896600216627
5859.40761765244 0.0169697590172291
5860.08057132393 0.0176309775561094
5860.75352499542 0.0170922018587589
5861.42647866691 0.0185903515666723
5862.0994323384 0.0176504366099834
5862.77238600989 0.0171531215310097
5863.44533968138 0.0173307172954082
5864.11829335287 0.0155712096020579
5864.79124702435 0.0155302081257105
5865.46420069584 0.0155645236372948
5866.13715436733 0.0156617667526007
5866.81010803882 0.0167598035186529
5867.48306171031 0.0167240705341101
5868.1560153818 0.0163169912993908
5868.82896905329 0.0161834862083197
5869.50192272478 0.0143772661685944
5870.17487639626 0.0144763896241784
5870.84783006775 0.0144817931577563
5871.52078373924 0.0144235640764236
5872.19373741073 0.0160920843482018
5872.86669108222 0.0160797387361526
5873.53964475371 0.0159915760159492
5874.2125984252 0.0160395838320255
5874.88555209669 0.0145274745300412
5875.55850576817 0.0145952040329576
5876.23145943966 0.0144819505512714
5876.90441311115 0.0143368104472756
5877.57736678264 0.0155342146754265
5878.25032045413 0.0157049484550953
5878.92327412562 0.0160331837832928
5879.59622779711 0.0163177810609341
5880.26918146859 0.0151832289993763
5880.94213514008 0.0155322598293424
5881.61508881157 0.0157674811780453
5882.28804248306 0.0159950144588947
5882.96099615455 0.0185859575867653
5883.63394982604 0.0187487937510014
5884.30690349753 0.0191428270190954
5884.97985716902 0.0195257384330034
5885.65281084051 0.0182804558426142
5886.32576451199 0.0187361147254705
5886.99871818348 0.0190769173204899
5887.67167185497 0.0191311407834291
5888.34462552646 0.0214148629456758
5889.01757919795 0.0222431533038616
5889.69053286944 0.0218271445482969
5890.36348654093 0.0222819000482559
5891.03644021242 0.0206226408481598
5891.7093938839 0.021034499630332
5892.38234755539 0.021952161565423
5893.05530122688 0.0223874244838953
5893.72825489837 0.0261671356856823
5894.40120856986 0.0265641324222088
5895.07416224135 0.0264794379472733
5895.74711591284 0.026750024408102
5896.42006958432 0.0251164883375168
5897.09302325581 0.0248825419694185
5897.7659769273 0.0258400719612837
5898.43893059879 0.0260759368538857
5899.11188427028 0.0294134374707937
5899.78483794177 0.0291807670146227
5900.45779161326 0.0252508353441954
5901.13074528475 0.0257341675460339
5901.80369895624 0.0228072870522738
5902.47665262772 0.0225511062890291
5903.14960629921 0.0221685599535704
5903.8225599707 0.0225354880094528
5904.49551364219 0.0242232196033001
5905.16846731368 0.0239099562168121
5905.84142098517 0.0235566329210997
5906.51437465666 0.0235605053603649
5907.18732832814 0.0207356419414282
5907.86028199963 0.0200131237506866
5908.53323567112 0.0194576438516378
5909.20618934261 0.0191763713955879
5909.8791430141 0.0206746514886618
5910.55209668559 0.0201541110873222
5911.22505035708 0.0200886242091656
5911.89800402857 0.0199574399739504
5912.57095770005 0.0172979366034269
5913.24391137154 0.0170412063598633
5913.91686504303 0.0170433577150106
5914.58981871452 0.0167081244289875
5915.26277238601 0.0179370101541281
5915.9357260575 0.0178865864872932
5916.60867972899 0.0176758281886578
5917.28163340048 0.0172496400773525
5917.95458707196 0.0153781082481146
5918.62754074345 0.0150136323645711
5919.30049441494 0.0147868851199746
5919.97344808643 0.0144310761243105
5920.64640175792 0.0158670786768198
5921.31935542941 0.0153998760506511
5921.9923091009 0.0158463660627604
5922.66526277239 0.017008438706398
5923.33821644387 0.0164098720997572
5924.01117011536 0.0172964334487915
5924.68412378685 0.0179178137332201
5925.35707745834 0.0185103993862867
5926.03003112983 0.021581033244729
5926.70298480132 0.0218382086604834
5927.37593847281 0.0225154422223568
5928.0488921443 0.0225211419165134
5928.72184581578 0.0199725888669491
5929.39479948727 0.0202525518834591
5930.06775315876 0.0197426415979862
5930.74070683025 0.0203809030354023
5931.41366050174 0.0232243593782187
5932.08661417323 0.0228324308991432
5932.75956784472 0.02444320730865
5933.43252151621 0.0266651213169098
5934.10547518769 0.0270251799374819
5934.77842885918 0.0290438085794449
5935.45138253067 0.0301265250891447
5936.12433620216 0.0323568433523178
5936.79728987365 0.0376608073711395
5937.47024354514 0.0386350713670254
5938.14319721663 0.0433776415884495
5938.81615088812 0.0477545186877251
5939.4891045596 0.0471228621900082
5940.16205823109 0.0507098697125912
5940.83501190258 0.0528532899916172
5941.50796557407 0.0571060553193092
5942.18091924556 0.0665024444460869
5942.85387291705 0.100965328514576
5943.52682658854 0.0153237003833055
5944.19978026003 0.0151257952675223
5944.87273393151 0.0134157808497548
5945.545687603 0.0133029678836465
5946.21864127449 0.0130497831851244
5946.89159494598 0.0128422500565648
5947.56454861747 0.0145008405670524
5948.23750228896 0.0143654970452189
5948.91045596045 0.0143773145973682
5949.58340963193 0.0144539829343557
5950.25636330342 0.0128952516242862
5950.92931697491 0.0128781236708164
5951.6022706464 0.0127618545666337
5952.27522431789 0.0128810573369265
5952.94817798938 0.0146794756874442
5953.62113166087 0.0146092725917697
5954.29408533236 0.01467439904809
5954.96703900385 0.0149013111367822
5955.63999267533 0.0134094469249249
5956.31294634682 0.0135151334106922
5956.98590001831 0.0136313000693917
5957.6588536898 0.0136790163815022
5958.33180736129 0.0150701049715281
5959.00476103278 0.0152907352894545
5959.67771470427 0.0156385917216539
5960.35066837576 0.0159968696534634
5961.02362204724 0.0145146669819951
5961.69657571873 0.0145202167332172
5962.36952939022 0.0143148051574826
5963.04248306171 0.014706370420754
5963.7154367332 0.0160277262330055
5964.38839040469 0.0160963535308838
5965.06134407618 0.0161630846560001
5965.73429774766 0.0163260400295258
5966.40725141915 0.0147074814885855
5967.08020509064 0.0150339109823108
5967.75315876213 0.0152056962251663
5968.42611243362 0.0153980189934373
5969.09906610511 0.017196387052536
5969.7720197766 0.0172309149056673
5970.44497344809 0.0175018776208162
5971.11792711958 0.0179889015853405
5971.79088079106 0.0160818696022034
5972.46383446255 0.0163281410932541
5973.13678813404 0.0162711311131716
5973.80974180553 0.0166810657829046
5974.48269547702 0.0188871063292027
5975.15564914851 0.0189850367605686
5975.82860282 0.0205664467066526
5976.50155649148 0.0208304598927498
5977.17451016297 0.018611591309309
5977.84746383446 0.0190282016992569
5978.52041750595 0.0183247867971659
5979.19337117744 0.0185498129576445
5979.86632484893 0.0206915661692619
5980.53927852042 0.0205878019332886
5981.21223219191 0.0201752465218306
5981.88518586339 0.0202320292592049
5982.55813953488 0.018323477357626
5983.23109320637 0.0180349759757519
5983.90404687786 0.0180645529180765
5984.57700054935 0.0179771836847067
5985.24995422084 0.0190065614879131
5985.92290789233 0.0192922968417406
5986.59586156382 0.0228390265256166
5987.2688152353 0.0228279512375593
5987.94176890679 0.0204136800020933
5988.61472257828 0.0197143368422985
5989.28767624977 0.0197175238281488
5989.96062992126 0.0197603516280651
5990.63358359275 0.0211151968687773
5991.30653726424 0.0206064768135548
5991.97949093573 0.0204525794833899
5992.65244460721 0.0200684331357479
5993.3253982787 0.0171981453895569
5993.99835195019 0.0170835517346859
5994.67130562168 0.0169602334499359
5995.34425929317 0.0160133875906467
5996.01721296466 0.0175315905362368
5996.69016663615 0.0170100014656782
5997.36312030764 0.0168093666434288
5998.03607397912 0.0167560968548059
5998.70902765061 0.0147232227027416
5999.3819813221 0.0147752454504371
6000.05493499359 0.0148243885487318
6000.72788866508 0.0142501937225461
6001.40084233657 0.0161093939095736
6002.07379600806 0.0159801002591848
6002.74674967955 0.0157595239579678
6003.41970335103 0.0156069323420525
6004.09265702252 0.0138221252709627
6004.76561069401 0.0136930951848626
6005.4385643655 0.0133659839630127
6006.11151803699 0.013005699031055
6006.78447170848 0.0147909931838512
6007.45742537997 0.0145882228389382
6008.13037905146 0.0144835999235511
6008.80333272294 0.0145989805459976
6009.47628639443 0.0130740478634834
6010.14924006592 0.0134833315387368
6010.82219373741 0.0136318160220981
6011.4951474089 0.0139316283166409
6012.16810108039 0.0157861150801182
6012.84105475188 0.0161737632006407
6013.51400842337 0.0159315597265959
6014.18696209485 0.0160761140286922
6014.85991576634 0.0142383649945259
6015.53286943783 0.0144283520057797
6016.20582310932 0.0145847965031862
6016.87877678081 0.0147166615352035
6017.5517304523 0.0164595767855644
6018.22468412379 0.0166098885238171
6018.89763779527 0.016906363889575
6019.57059146676 0.0174799207597971
6020.24354513825 0.0162179376929998
6020.91649880974 0.016872325912118
6021.58945248123 0.0170827843248844
6022.26240615272 0.0178252328187227
6022.93535982421 0.0200776737183332
6023.6083134957 0.0205797608941793
6024.28126716719 0.0225670076906681
6024.95422083867 0.0237587206065655
6025.62717451016 0.022454122081399
6026.30012818165 0.0237337164580822
6026.97308185314 0.0244147758930922
6027.64603552463 0.0254570748656988
6028.31898919612 0.0289551354944706
6028.99194286761 0.0370355881750584
6029.6648965391 0.0585774704813957
6030.33785021058 0.0381967015564442
6031.01080388207 0.0327081233263016
6031.68375755356 0.0309581719338894
6032.35671122505 0.0303897559642792
6033.02966489654 0.028844378888607
6033.70261856803 0.0298660825937986
6034.37557223952 0.0281363986432552
6035.04852591101 0.0260155275464058
6035.72147958249 0.0254973489791155
6036.39443325398 0.0224374756217003
6037.06738692547 0.0214058328419924
6037.74034059696 0.0202296525239944
6038.41329426845 0.0193766858428717
6039.08624793994 0.0203434750437737
6039.75920161143 0.0191798824816942
6040.43215528292 0.018369210883975
6041.1051089544 0.0182661414146423
6041.77806262589 0.0160929542034864
6042.45101629738 0.0159324165433645
6043.12396996887 0.0163541901856661
6043.79692364036 0.0159743465483189
6044.46987731185 0.0179874412715435
6045.14283098334 0.017986448481679
6045.81578465482 0.0174967553466558
6046.48873832631 0.0171895101666451
6047.1616919978 0.0149508649483323
6047.83464566929 0.0147680537775159
6048.50759934078 0.0143014574423432
6049.18055301227 0.0139044430106878
6049.85350668376 0.0149355698376894
6050.52646035525 0.0147291505709291
6051.19941402674 0.0141986720263958
6051.87236769822 0.0143416980281472
6052.54532136971 0.0129492077976465
6053.2182750412 0.0127680040895939
6053.89122871269 0.0131883770227432
6054.56418238418 0.0131454039365053
6055.23713605567 0.0146623533219099
6055.91008972716 0.0143832424655557
6056.58304339864 0.0140996044501662
6057.25599707013 0.0141921825706959
6057.92895074162 0.0126101598143578
6058.60190441311 0.0127561734989285
6059.2748580846 0.0128920041024685
6059.94781175609 0.0127698117867112
6060.62076542758 0.0144117763265967
6061.29371909907 0.0141497133299708
6061.96667277055 0.0148258786648512
6062.63962644204 0.0149282710626721
6063.31258011353 0.013663349673152
6063.98553378502 0.0138340424746275
6064.65848745651 0.0135757476091385
6065.331441128 0.0139085371047258
6066.00439479949 0.0154646160081029
6066.67734847098 0.0156829580664635
6067.35030214246 0.0154912872239947
6068.02325581395 0.015307935886085
6068.69620948544 0.0141722075641155
6069.36916315693 0.0140064787119627
6070.04211682842 0.0140551133081317
6070.71507049991 0.0139372898265719
6071.3880241714 0.0155910160392523
6072.06097784289 0.0156400185078382
6072.73393151437 0.0257851388305426
6073.40688518586 0.0255951937288046
6074.07983885735 0.0228886753320694
6074.75279252884 0.0228700768202543
6075.42574620033 0.0222606733441353
6076.09869987182 0.0220375768840313
6076.77165354331 0.0234562605619431
6077.4446072148 0.0233540404587984
6078.11756088628 0.0231145098805428
6078.79051455777 0.0227833446115255
6079.46346822926 0.0199434217065573
6080.13642190075 0.0195838548243046
6080.80937557224 0.0188748575747013
6081.48232924373 0.0182640887796879
6082.15528291522 0.0196642372757196
6082.82823658671 0.0198403634130955
6083.50119025819 0.0186149254441261
6084.17414392968 0.0184367746114731
6084.84709760117 0.0164715889841318
6085.52005127266 0.0163027439266443
6086.19300494415 0.0161099974066019
6086.86595861564 0.0157786812633276
6087.53891228713 0.0166689604520798
6088.21186595862 0.0165856443345547
6088.8848196301 0.0167328175157309
6089.55777330159 0.0161571875214577
6090.23072697308 0.0141312777996063
6090.90368064457 0.013739631511271
6091.57663431606 0.0138873858377337
6092.24958798755 0.0132423369213939
6092.92254165904 0.0148050244897604
6093.59549533053 0.0141295120120049
6094.26844900201 0.0143854916095734
6094.9414026735 0.0150794647634029
6095.61435634499 0.0135194277390838
6096.28731001648 0.0137138245627284
6096.96026368797 0.0141681060194969
6097.63321735946 0.0144627885892987
6098.30617103095 0.016181755810976
6098.97912470244 0.0164047181606293
6099.65207837392 0.0159122198820114
6100.32503204541 0.0158726200461388
6100.9979857169 0.0143019314855337
6101.67093938839 0.014311358332634
6102.34389305988 0.0148043530061841
6103.01684673137 0.0147019363939762
6103.68980040286 0.0169495828449726
6104.36275407435 0.0169009026139975
6105.03570774583 0.0173111315816641
6105.70866141732 0.018115509301424
6106.38161508881 0.016690393909812
6107.0545687603 0.017267644405365
6107.72752243179 0.0175750385969877
6108.40047610328 0.0182788800448179
6109.07342977477 0.0207171235233545
6109.74638344626 0.0214343070983887
6110.41933711774 0.021763464435935
6111.09229078923 0.02302236109972
6111.76524446072 0.0216275174170732
6112.43819813221 0.0229728259146214
6113.1111518037 0.0232759099453688
6113.78410547519 0.0241684708744287
6114.45705914668 0.0283774752169847
6115.13001281816 0.0298493355512619
6115.80296648965 0.0320399515330791
6116.47592016114 0.0243950616568327
6117.14887383263 0.0212080981582403
6117.82182750412 0.0200772192329168
6118.49478117561 0.0195650812238455
6119.1677348471 0.0185569319874048
6119.84068851859 0.019921688362956
6120.51364219008 0.0187817774713039
6121.18659586156 0.017612487077713
6121.85954953305 0.0173294488340616
6122.53250320454 0.0153775969520211
6123.20545687603 0.0149780856445432
6123.87841054752 0.014689696021378
6124.55136421901 0.0142530240118504
6125.2243178905 0.0149704590439796
6125.89727156198 0.0143810454756021
6126.57022523347 0.0143313519656658
6127.24317890496 0.014001227915287
6127.91613257645 0.0126496804878116
6128.58908624794 0.0125119155272841
6129.26203991943 0.0129577592015266
6129.93499359092 0.0128626804798841
6130.60794726241 0.0138600459322333
6131.28090093389 0.0140604106709361
6131.95385460538 0.0138790421187878
6132.62680827687 0.013836664147675
6133.29976194836 0.012181325815618
6133.97271561985 0.0120561234652996
6134.64566929134 0.0121088288724422
6135.31862296283 0.011980933137238
6135.99157663432 0.0130710527300835
6136.6645303058 0.0131529252976179
6137.33748397729 0.0126829147338867
6138.01043764878 0.0129812192171812
6138.68339132027 0.0117659317329526
6139.35634499176 0.0119012193754315
6140.02929866325 0.0121825877577066
6140.70225233474 0.0123557122424245
6141.37520600623 0.0136875230818987
6142.04815967771 0.0138263553380966
6142.7211133492 0.0136831989511847
6143.39406702069 0.0139923449605703
6144.06702069218 0.0127892093732953
6144.73997436367 0.0126400552690029
6145.41292803516 0.0130094233900309
6146.08588170665 0.0130706559866667
6146.75883537814 0.0146545683965087
6147.43178904962 0.0147858913987875
6148.10474272111 0.0150840831920505
6148.7776963926 0.0153778214007616
6149.45065006409 0.01396394520998
6150.12360373558 0.0141299087554216
6150.79655740707 0.0141489943489432
6151.46951107856 0.0146706346422434
6152.14246475005 0.0160079728811979
6152.81541842153 0.0162571966648102
6153.48837209302 0.0164104681462049
6154.16132576451 0.0164895616471767
6154.834279436 0.0151388961821795
6155.50723310749 0.0153020871803164
6156.18018677898 0.0155852204188704
6156.85314045047 0.0154565582051873
6157.52609412196 0.0170214399695396
6158.19904779344 0.0166875086724758
6158.87200146493 0.0145844891667366
6159.54495513642 0.0145969493314624
6160.21790880791 0.0130741558969021
6160.8908624794 0.0134308943524957
6161.56381615089 0.0136382412165403
6162.23676982238 0.0136913433670998
6162.90972349387 0.0155897075310349
6163.58267716535 0.0154153453186154
6164.25563083684 0.0159789193421602
6164.92858450833 0.0157973580062389
6165.60153817982 0.0142277330160141
6166.27449185131 0.0138750961050391
6166.9474455228 0.0142013551667333
6167.62039919429 0.0137443849816918
6168.29335286577 0.0157751068472862
6168.96630653726 0.0153433103114367
6169.63926020875 0.0152904158458114
6170.31221388024 0.015039817430079
6170.98516755173 0.0133342240005732
6171.65812122322 0.0134042240679264
6172.33107489471 0.0136543018743396
6173.0040285662 0.0134556852281094
6173.67698223769 0.015079720877111
6174.34993590917 0.015145399607718
6175.02288958066 0.0153258256614208
6175.69584325215 0.0154788624495268
6176.36879692364 0.0133473537862301
6177.04175059513 0.0136998714879155
6177.71470426662 0.0136753404513001
6178.38765793811 0.0136492596939206
6179.0606116096 0.0147570995613933
6179.73356528108 0.0147215807810426
6180.40651895257 0.016361290588975
6181.07947262406 0.0175848044455051
6181.75242629555 0.0161003395915031
6182.42537996704 0.016811216250062
6183.09833363853 0.0174042154103518
6183.77128731002 0.0179296117275953
6184.4442409815 0.0203547440469265
6185.11719465299 0.0211398303508759
6185.79014832448 0.0209104102104902
6186.46310199597 0.0207488927990198
6187.13605566746 0.0186089836061001
6187.80900933895 0.0187305994331837
6188.48196301044 0.0184552520513535
6189.15491668193 0.0185676962137222
6189.82787035342 0.0213669463992119
6190.5008240249 0.0213235151022673
6191.17377769639 0.0216955579817295
6191.84673136788 0.023700226098299
6192.51968503937 0.0233929045498371
6193.19263871086 0.024998527020216
6193.86559238235 0.0263222008943558
6194.53854605384 0.0279198493808508
6195.21149972532 0.0326006263494492
6195.88445339681 0.0334825217723846
6196.5574070683 0.037576537579298
6197.23036073979 0.0413370132446289
6197.90331441128 0.0397717207670212
6198.57626808277 0.0431231372058392
6199.24922175426 0.0450798943638802
6199.92217542575 0.0482268482446671
6200.59512909723 0.0555395446717739
6201.26808276872 0.0780502781271935
6201.94103644021 0.0262240506708622
6202.6139901117 0.0241698026657104
6203.28694378319 0.0210597310215235
6203.95989745468 0.0207457672804594
6204.63285112617 0.0207792706787586
6205.30580479766 0.0199216790497303
6205.97875846914 0.0214128997176886
6206.65171214063 0.0207272879779339
6207.32466581212 0.0200364794582129
6207.99761948361 0.0197470542043447
6208.6705731551 0.0180110391229391
6209.34352682659 0.0179374273866415
6210.01648049808 0.0175161566585302
6210.68943416957 0.0170817207545042
6211.36238784105 0.0188911445438862
6212.03534151254 0.0182142574340105
6212.70829518403 0.0178752653300762
6213.38124885552 0.0181287378072739
6214.05420252701 0.015922736376524
6214.7271561985 0.0157461166381836
6215.40010986999 0.0163027346134186
6216.07306354148 0.0163923632353544
6216.74601721296 0.0179987214505672
6217.41897088445 0.0181773919612169
6218.09192455594 0.0178615394979715
6218.76487822743 0.0177609194070101
6219.43783189892 0.0162650104612112
6220.11078557041 0.0162424724549055
6220.7837392419 0.016067311167717
6221.45669291339 0.0159018747508526
6222.12964658487 0.0177041180431843
6222.80260025636 0.0176035743206739
6223.47555392785 0.0168073233217001
6224.14850759934 0.01723244599998
6224.82146127083 0.0156462546437979
6225.49441494232 0.0158022213727236
6226.16736861381 0.0162091050297022
6226.8403222853 0.0163627844303846
6227.51327595678 0.0182843878865242
6228.18622962827 0.0188128147274256
6228.85918329976 0.0194043163210154
6229.53213697125 0.0192974824458361
6230.20509064274 0.0182346887886524
6230.87804431423 0.0184570029377937
6231.55099798572 0.0187794007360935
6232.22395165721 0.0185543596744537
6232.89690532869 0.0209421664476395
6233.56985900018 0.0210045576095581
6234.24281267167 0.0207696352154016
6234.91576634316 0.0210982002317905
6235.58872001465 0.0192775316536427
6236.26167368614 0.0196498241275549
6236.93462735763 0.0201204400509596
6237.60758102911 0.0201006587594748
6238.2805347006 0.0228121466934681
6238.95348837209 0.0229408442974091
6239.62644204358 0.0235783103853464
6240.29939571507 0.0243108496069908
6240.97234938656 0.0219468362629414
6241.64530305805 0.0219470448791981
6242.31825672954 0.022713229060173
6242.99121040103 0.0228504743427038
6243.66416407251 0.0252898540347815
6244.337117744 0.0250680092722178
6245.01007141549 0.0204877760261297
6245.68302508698 0.020534785464406
6246.35597875847 0.0188568811863661
6247.02893242996 0.018460601568222
6247.70188610145 0.01856311224401
6248.37483977294 0.0183274671435356
6249.04779344442 0.0201709158718586
6249.72074711591 0.0197453629225492
6250.3937007874 0.0193393267691135
6251.06665445889 0.0192862208932638
6251.73960813038 0.0170061029493809
6252.41256180187 0.0175074059516191
6253.08551547336 0.0168968588113785
6253.75846914484 0.0166673082858324
6254.43142281633 0.0182306673377752
6255.10437648782 0.0179804414510727
6255.77733015931 0.0179908890277147
6256.4502838308 0.0179031156003475
6257.12323750229 0.0159234907478094
6257.79619117378 0.0158671531826258
6258.46914484527 0.0154814440757036
6259.14209851676 0.0153753021731973
6259.81505218824 0.0176085848361254
6260.48800585973 0.0172639302909374
6261.16095953122 0.0172741189599037
6261.83391320271 0.0170626379549503
6262.5068668742 0.0148979658260942
6263.17982054569 0.0148808667436242
6263.85277421718 0.0148460920900106
6264.52572788866 0.0148384822532535
6265.19868156015 0.0161941088736057
6265.87163523164 0.016291044652462
6266.54458890313 0.0168900974094868
6267.21754257462 0.0177732221782207
6267.89049624611 0.016213858500123
6268.5634499176 0.0171424951404333
6269.23640358909 0.0177382919937372
6269.90935726057 0.0183324050158262
6270.58231093206 0.0204661414027214
6271.25526460355 0.0211340207606554
6271.92821827504 0.0221562143415213
6272.60117194653 0.0221972912549973
6273.27412561802 0.0193624142557383
6273.94707928951 0.0196990501135588
6274.620032961 0.0197614617645741
6275.29298663248 0.0203435011208057
6275.96594030397 0.0226679164916277
6276.63889397546 0.0224086586385965
6277.31184764695 0.0235363561660051
6277.98480131844 0.0247307308018208
6278.65775498993 0.02378199249506
6279.33070866142 0.0251694545149803
6280.00366233291 0.0262991059571505
6280.67661600439 0.0274602361023426
6281.34956967588 0.0313698127865791
6282.02252334737 0.0322578772902489
6282.69547701886 0.037100899964571
6283.36843069035 0.0397182777523994
6284.04138436184 0.0372149497270584
6284.71433803333 0.0388954728841782
6285.38729170482 0.0408348254859447
6286.0602453763 0.0434750653803349
6286.73319904779 0.0493801683187485
6287.40615271928 0.0602269060909748
6288.07910639077 0.0382517836987972
6288.75206006226 0.0286441519856453
6289.42501373375 0.0256269928067923
6290.09796740524 0.0244542714208364
6290.77092107673 0.0236205030232668
6291.44387474821 0.0224255584180355
6292.1168284197 0.0234683938324451
6292.78978209119 0.0225807037204504
6293.46273576268 0.0215823519974947
6294.13568943417 0.0209837574511766
6294.80864310566 0.0183067284524441
6295.48159677715 0.0181076619774103
6296.15455044864 0.0173596702516079
6296.82750412012 0.0167801361531019
6297.50045779161 0.0178007818758488
6298.1734114631 0.0167563650757074
6298.84636513459 0.0162867996841669
6299.51931880608 0.0163011290132999
6300.19227247757 0.01465352345258
6300.86522614906 0.0144697921350598
6301.53817982055 0.0146972350776196
6302.21113349203 0.0149165773764253
6302.88408716352 0.0167001634836197
6303.55704083501 0.0166459754109383
6304.2299945065 0.0160443130880594
6304.90294817799 0.0158756691962481
6305.57590184948 0.0148932663723826
6306.24885552097 0.0144343674182892
6306.92180919245 0.0139350965619087
6307.59476286394 0.0136303147301078
6308.26771653543 0.014842726290226
6308.94067020692 0.014794017188251
6309.61362387841 0.014063729904592
6310.2865775499 0.0142796374857426
6310.95953122139 0.0129810776561499
6311.63248489288 0.0131281800568104
6312.30543856437 0.0132676148787141
6312.97839223585 0.0134492702782154
6313.65134590734 0.015124331228435
6314.32429957883 0.0151750119403005
6314.99725325032 0.0153218349441886
6315.67020692181 0.0154968472197652
6316.3431605933 0.014510203152895
6317.01611426479 0.0148091809824109
6317.68906793628 0.0143464338034391
6318.36202160776 0.0144579652696848
6319.03497527925 0.0165620055049658
6319.70792895074 0.0167263932526112
6320.38088262223 0.0166157782077789
6321.05383629372 0.0168514735996723
6321.72678996521 0.0154049061238766
6322.3997436367 0.0154866306111217
6323.07269730819 0.0155411288142204
6323.74565097967 0.0159525871276855
6324.41860465116 0.0180639680474997
6325.09155832265 0.0181430019438267
6325.76451199414 0.0184123385697603
6326.43746566563 0.0183419268578291
6327.11041933712 0.016970569267869
6327.78337300861 0.0172299575060606
6328.4563266801 0.0173792615532875
6329.12928035158 0.0173372887074947
6329.80223402307 0.0191959310323
6330.47518769456 0.0191204622387886
6331.14814136605 0.0293197389692068
6331.82109503754 0.0294783879071474
6332.49404870903 0.026307625696063
6333.16700238052 0.0263408087193966
6333.839956052 0.0251470785588026
6334.51290972349 0.0254598222672939
6335.18586339498 0.0272679924964905
6335.85881706647 0.0269457921385765
6336.53177073796 0.0264183040708303
6337.20472440945 0.0267330631613731
6337.87767808094 0.0232036896049976
6338.55063175243 0.0228852108120918
6339.22358542392 0.0221986807882786
6339.8965390954 0.0212337803095579
6340.56949276689 0.0229609925299883
6341.24244643838 0.0226026121526957
6341.91540010987 0.0234741810709238
6342.58835378136 0.0229853112250566
6343.26130745285 0.0205146018415689
6343.93426112434 0.0202242638915777
6344.60721479582 0.0200427677482367
6345.28016846731 0.0196021925657988
6345.9531221388 0.0212993491441011
6346.62607581029 0.0209827870130539
6347.29902948178 0.0201122872531414
6347.97198315327 0.0197306480258703
6348.64493682476 0.0177763141691685
6349.31789049625 0.0173997431993484
6349.99084416773 0.0165917985141277
6350.66379783922 0.0164767112582922
6351.33675151071 0.0177482031285763
6352.0097051822 0.0175656881183386
6352.68265885369 0.0180297140032053
6353.35561252518 0.0180258397012949
6354.02856619667 0.0166048686951399
6354.70151986816 0.0166622158139944
6355.37447353964 0.0164664573967457
6356.04742721113 0.016655070707202
6356.72038088262 0.0189787819981575
6357.39333455411 0.0194311458617449
6358.0662882256 0.0191618669778109
6358.73924189709 0.0191165581345558
6359.41219556858 0.0172103829681873
6360.08514924007 0.0173061806708574
6360.75810291155 0.0171059500426054
6361.43105658304 0.0173399485647678
6362.10401025453 0.019113902002573
6362.77696392602 0.0189473014324903
6363.44991759751 0.0202980991452932
6364.122871269 0.0207501333206892
6364.79582494049 0.0198015421628952
6365.46877861198 0.0205664429813623
6366.14173228346 0.0206800512969494
6366.81468595495 0.0213055275380611
6367.48763962644 0.024659838527441
6368.16059329793 0.0253940913826227
6368.83354696942 0.0272282436490059
6369.50650064091 0.0283661559224129
6370.1794543124 0.0268927253782749
6370.85240798389 0.0282151643186808
6371.52536165537 0.02856788598001
6372.19831532686 0.0295369476079941
6372.87126899835 0.0337047129869461
6373.54422266984 0.0380706377327442
6374.21717634133 0.0418676361441612
6374.89013001282 0.0389634259045124
6375.56308368431 0.0339185409247875
6376.2360373558 0.0320564247667789
6376.90899102728 0.0321204550564289
6377.58194469877 0.0308067053556442
6378.25489837026 0.033611748367548
6378.92785204175 0.0316133610904217
6379.60080571324 0.029060048982501
6380.27375938473 0.0276911072432995
6380.94671305622 0.0243562124669552
6381.61966672771 0.0235195383429527
6382.29262039919 0.0228575374931097
6382.96557407068 0.0215818211436272
6383.63852774217 0.0232679825276136
6384.31148141366 0.0220805518329144
6384.98443508515 0.0217180829495192
6385.65738875664 0.0220264568924904
6386.33034242813 0.0194663535803556
6387.00329609961 0.019050121307373
6387.6762497711 0.0186813995242119
6388.34920344259 0.0184006486088037
6389.02215711408 0.0204805228859186
6389.69511078557 0.0205321833491325
6390.36806445706 0.0203898027539253
6391.04101812855 0.0199617408216
6391.71397180004 0.0176954586058855
6392.38692547153 0.0172454919666052
6393.05987914301 0.0170028861612082
6393.7328328145 0.0165955293923616
6394.40578648599 0.0178824868053198
6395.07874015748 0.0172783806920052
6395.75169382897 0.0179675128310919
6396.42464750046 0.0177051853388548
6397.09760117195 0.0157498549669981
6397.77055484344 0.0154284695163369
6398.44350851492 0.0159090217202902
6399.11646218641 0.0158919747918844
6399.7894158579 0.0175718311220407
6400.46236952939 0.0171797405928373
6401.13532320088 0.0176429469138384
6401.80827687237 0.0173585619777441
6402.48123054386 0.0156992319971323
6403.15418421534 0.0157373528927565
6403.82713788683 0.0162268113344908
6404.50009155832 0.0158982276916504
6405.17304522981 0.0173874385654926
6405.8459989013 0.0177711620926857
6406.51895257279 0.0179469827562571
6407.19190624428 0.0179428029805422
6407.86485991577 0.0164329223334789
6408.53781358726 0.0163808818906546
6409.21076725874 0.0157620515674353
6409.88372093023 0.0157252158969641
6410.55667460172 0.0173052735626698
6411.22962827321 0.0175285842269659
6411.9025819447 0.017180809751153
6412.57553561619 0.0176189765334129
6413.24848928768 0.0152640957385302
6413.92144295916 0.0153432665392756
6414.59439663065 0.0146731324493885
6415.26735030214 0.0146619630977511
6415.94030397363 0.0163211897015572
6416.61325764512 0.015961492434144
6417.28621131661 0.0192280001938343
6417.9591649881 0.0194646548479795
6418.63211865959 0.0174892861396074
6419.30507233107 0.0180184654891491
6419.97802600256 0.0178656857460737
6420.65097967405 0.0180179569870234
6421.32393334554 0.0198943428695202
6421.99688701703 0.0197106152772903
6422.66984068852 0.0201272834092379
6423.34279436001 0.020106703042984
6424.0157480315 0.0184326563030481
6424.68870170298 0.0189332757145166
6425.36165537447 0.0185997486114502
6426.03460904596 0.018472557887435
6426.70756271745 0.0201355516910553
6427.38051638894 0.0205210875719786
6428.05347006043 0.0200372058898211
6428.72642373192 0.0198766607791185
6429.39937740341 0.0177890155464411
6430.07233107489 0.0179573465138674
6430.74528474638 0.0172516442835331
6431.41823841787 0.0170498602092266
6432.09119208936 0.0185708161443472
6432.76414576085 0.0183599665760994
6433.43709943234 0.0183532554656267
6434.11005310383 0.0186072792857885
6434.78300677532 0.0167199000716209
6435.4559604468 0.016804177314043
6436.12891411829 0.0162656530737877
6436.80186778978 0.0161934476345778
6437.47482146127 0.0174005180597305
6438.14777513276 0.0178057942539454
6438.82072880425 0.0178221762180328
6439.49368247574 0.0178208667784929
6440.16663614723 0.015943082049489
6440.83958981871 0.0158581100404263
6441.5125434902 0.0160774998366833
6442.18549716169 0.0161121767014265
6442.85845083318 0.017728378996253
6443.53140450467 0.0177576672285795
6444.20435817616 0.017516765743494
6444.87731184765 0.0177631806582212
6445.55026551914 0.0157393105328083
6446.22321919062 0.0158188790082932
6446.89617286211 0.0154308071359992
6447.5691265336 0.0156089337542653
6448.24208020509 0.0172497872263193
6448.91503387658 0.0170542858541012
6449.58798754807 0.0175284314900637
6450.26094121956 0.0178550537675619
6450.93389489105 0.0162097290158272
6451.60684856253 0.0163633599877357
6452.27980223402 0.0163178704679012
6452.95275590551 0.0166972819715738
6453.625709577 0.0185533575713634
6454.29866324849 0.0188916102051735
6454.97161691998 0.0187834221869707
6455.64457059147 0.0190355777740479
6456.31752426295 0.0174920707941055
6456.99047793444 0.0181412305682898
6457.66343160593 0.0183153729885817
6458.33638527742 0.0189046114683151
6459.00933894891 0.0221661552786827
6459.6822926204 0.0249796733260155
6460.35524629189 0.0529992803931236
6461.02819996338 0.0448036193847656
6461.70115363487 0.0395966842770576
6462.37410730635 0.0378034748136997
6463.04706097784 0.0360184460878372
6463.72001464933 0.0345187038183212
6464.39296832082 0.0357499606907368
6465.06592199231 0.0335074439644814
6465.7388756638 0.0309042297303677
6466.41182933529 0.0301009677350521
6467.08478300678 0.0259197689592838
6467.75773667826 0.0243904273957014
6468.43069034975 0.0242087878286839
6469.10364402124 0.0228498335927725
6469.77659769273 0.0233719777315855
6470.44955136422 0.0224069077521563
6471.12250503571 0.0211512241512537
6471.7954587072 0.0211617220193148
6472.46841237868 0.0185512509196997
6473.14136605017 0.0181851275265217
6473.81431972166 0.0190298911184072
6474.48727339315 0.0190860107541084
6475.16022706464 0.0211578719317913
6475.83318073613 0.0211276486515999
6476.50613440762 0.0214234814047813
6477.17908807911 0.0211827624589205
6477.8520417506 0.0183814875781536
6478.52499542208 0.0181381218135357
6479.19794909357 0.0180347450077534
6479.87090276506 0.0176492240279913
6480.54385643655 0.0187075044959784
6481.21681010804 0.0183267202228308
6481.88976377953 0.0177967324852943
6482.56271745102 0.0184436086565256
6483.2356711225 0.016596395522356
6483.90862479399 0.0170443784445524
6484.58157846548 0.0171271581202745
6485.25453213697 0.0177660193294287
6485.92748580846 0.0198029242455959
6486.60043947995 0.0204516127705574
6487.27339315144 0.020350806415081
6487.94634682293 0.0202611014246941
6488.61930049441 0.0190306343138218
6489.2922541659 0.019005298614502
6489.96520783739 0.0192471798509359
6490.63816150888 0.0193873159587383
6491.31111518037 0.022057605907321
6491.98406885186 0.0219311621040106
6492.65702252335 0.0220095589756966
6493.32997619484 0.0220852009952068
6494.00292986632 0.0208473224192858
6494.67588353781 0.0209418516606092
6495.3488372093 0.0215841941535473
6496.02179088079 0.0217592772096395
6496.69474455228 0.024628946557641
6497.36769822377 0.0245067570358515
6498.04065189526 0.0246644951403141
6498.71360556675 0.0245928410440683
6499.38655923823 0.0234494302421808
6500.05951290972 0.0232447013258934
6500.73246658121 0.0233464911580086
6501.4054202527 0.0235259383916855
6502.07837392419 0.0264235604554415
6502.75132759568 0.0258492920547724
6503.42428126717 0.0186996478587389
6504.09723493866 0.0190112628042698
6504.77018861014 0.0172625537961721
6505.44314228163 0.0174473095685244
6506.11609595312 0.017624381929636
6506.78904962461 0.0177723821252584
6507.4620032961 0.019739655777812
6508.13495696759 0.0198815986514091
6508.80791063908 0.020401181653142
6509.48086431057 0.0201856512576342
6510.15381798205 0.0178083758801222
6510.82677165354 0.0177601017057896
6511.49972532503 0.0176958665251732
6512.17267899652 0.0174246374517679
6512.84563266801 0.0195716209709644
6513.5185863395 0.0192148238420486
6514.19154001099 0.0187836866825819
6514.86449368248 0.0188243426382542
6515.53744735396 0.0166430305689573
6516.21040102545 0.0166578888893127
6516.88335469694 0.0166007503867149
6517.55630836843 0.0166783463209867
6518.22926203992 0.0184253640472889
6518.90221571141 0.0184340178966522
6519.5751693829 0.0183558948338032
6520.24812305439 0.018387833610177
6520.92107672587 0.0165299084037542
6521.59403039736 0.0160921905189753
6522.26698406885 0.0161778014153242
6522.93993774034 0.0164933819323778
6523.61289141183 0.0175295155495405
6524.28584508332 0.0176550969481468
6524.95879875481 0.019209636375308
6525.63175242629 0.0204009786248207
6526.30470609778 0.0191715192049742
6526.97765976927 0.0205278526991606
6527.65061344076 0.0212215948849916
6528.32356711225 0.0218702536076307
6528.99652078374 0.0245837476104498
6529.66947445523 0.0256513636559248
6530.34242812672 0.0256586521863937
6531.01538179821 0.0248650703579187
6531.68833546969 0.0225949455052614
6532.36128914118 0.0224066711962223
6533.03424281267 0.021456953138113
6533.70719648416 0.0222504697740078
6534.38015015565 0.025362066924572
6535.05310382714 0.0247502122074366
6535.72605749863 0.026885187253356
6536.39901117012 0.0298511013388634
6537.0719648416 0.0304961521178484
6537.74491851309 0.0335280932486057
6538.41787218458 0.0351133905351162
6539.09082585607 0.0377046503126621
6539.76377952756 0.0433963052928448
6540.43673319905 0.0448672957718372
6541.10968687054 0.0505267605185509
6541.78264054202 0.0559322088956833
6542.45559421351 0.0546456426382065
6543.128547885 0.0593183152377605
6543.80150155649 0.062344953417778
6544.47445522798 0.0676674097776413
6545.14740889947 0.0771618261933327
6545.82036257096 0.111477486789227
6546.49331624245 0.0241723228245974
6547.16626991394 0.0233844127506018
6547.83922358542 0.0206504706293344
6548.51217725691 0.0205380246043205
6549.1851309284 0.0203536879271269
6549.85808459989 0.020038278773427
6550.53103827138 0.0218424703925848
6551.20399194287 0.0211596619337797
6551.87694561436 0.0208886209875345
6552.54989928584 0.0207146443426609
6553.22285295733 0.0190159026533365
6553.89580662882 0.0186690967530012
6554.56876030031 0.0190030001103878
6555.2417139718 0.018901027739048
6555.91466764329 0.0205106139183044
6556.58762131478 0.020740108564496
6557.26057498627 0.0205464214086533
6557.93352865775 0.0206993240863085
6558.60648232924 0.0186196900904179
6559.27943600073 0.0189508050680161
6559.95238967222 0.0186761077493429
6560.62534334371 0.018695306032896
6561.2982970152 0.0204035807400942
6561.97125068669 0.0206120572984219
6562.64420435818 0.0203180909156799
6563.31715802966 0.0205099079757929
6563.99011170115 0.0187996290624142
6564.66306537264 0.0185275878757238
6565.33601904413 0.0184833537787199
6566.00897271562 0.0185506213456392
6566.68192638711 0.0201944727450609
6567.3548800586 0.0203429944813251
6568.02783373009 0.020407797768712
6568.70078740157 0.0211728643625975
6569.37374107306 0.0194650702178478
6570.04669474455 0.0201909281313419
6570.71964841604 0.0209675058722496
6571.39260208753 0.0214757099747658
6572.06555575902 0.0245240274816751
6572.73850943051 0.0248275864869356
6573.411463102 0.0250719096511602
6574.08441677348 0.0253307390958071
6574.75737044497 0.0242123957723379
6575.43032411646 0.0248239990323782
6576.10327778795 0.0251530446112156
6576.77623145944 0.0248738937079906
6577.44918513093 0.0276464745402336
6578.12213880242 0.0285398587584496
6578.79509247391 0.0291706696152687
6579.46804614539 0.029516976326704
6580.14099981688 0.0279915444552898
6580.81395348837 0.0289965309202671
6581.48690715986 0.0292295813560486
6582.15986083135 0.0298647154122591
6582.83281450284 0.0346991308033466
6583.50576817433 0.0347356796264648
6584.17872184582 0.0347653329372406
6584.8516755173 0.0359368920326233
6585.52462918879 0.0340444184839725
6586.19758286028 0.0338357985019684
6586.87053653177 0.0343613661825657
6587.54349020326 0.0348532944917679
6588.21644387475 0.0393825471401215
6588.88939754624 0.0395968481898308
6589.56235121773 0.0154601214453578
6590.23530488921 0.0156114865094423
6590.9082585607 0.0141954869031906
6591.58121223219 0.0141635378822684
6592.25416590368 0.0144665660336614
6592.92711957517 0.0146607775241137
6593.60007324666 0.0162575300782919
6594.27302691815 0.0161013528704643
6594.94598058963 0.0160448551177979
6595.61893426112 0.0159406997263432
6596.29188793261 0.0145004009827971
6596.9648416041 0.0148084666579962
6597.63779527559 0.0144357196986675
6598.31074894708 0.0147022856399417
6598.98370261857 0.0166331268846989
6599.65665629006 0.0164854992181063
6600.32960996155 0.0164892170578241
6601.00256363303 0.0164765417575836
6601.67551730452 0.0147260297089815
6602.34847097601 0.0148987034335732
6603.0214246475 0.0148084545508027
6603.69437831899 0.0149814300239086
6604.36733199048 0.0167817082256079
6605.04028566197 0.0166814718395472
6605.71323933346 0.0161865130066872
6606.38619300494 0.0161531213670969
6607.05914667643 0.0144466916099191
6607.73210034792 0.0143355755135417
6608.40505401941 0.0146597400307655
6609.0780076909 0.0145813021808863
6609.75096136239 0.01670778170228
6610.42391503388 0.0165875144302845
6611.09686870537 0.016185138374567
6611.76982237685 0.0164953153580427
6612.44277604834 0.0151142654940486
6613.11572971983 0.0156972073018551
6613.78868339132 0.0162306576967239
6614.46163706281 0.0166132468730211
6615.1345907343 0.0187376569956541
6615.80754440579 0.0191305950284004
6616.48049807728 0.0195939019322395
6617.15345174876 0.0194636173546314
6617.82640542025 0.0171192847192287
6618.49935909174 0.017493698745966
6619.17231276323 0.0171040520071983
6619.84526643472 0.0172469839453697
6620.51822010621 0.0193583723157644
6621.1911737777 0.0196648892015219
6621.86412744918 0.0206604339182377
6622.53708112067 0.0216404292732477
6623.21003479216 0.0210983008146286
6623.88298846365 0.0217298697680235
6624.55594213514 0.0231132879853249
6625.22889580663 0.0240298863500357
6625.90184947812 0.0273541565984488
6626.57480314961 0.0282903015613556
6627.2477568211 0.0306192934513092
6627.92071049258 0.0331099890172482
6628.59366416407 0.0311943627893925
6629.26661783556 0.0335316359996796
6629.93957150705 0.0353377014398575
6630.61252517854 0.0380345284938812
6631.28547885003 0.042664360255003
6631.95843252152 0.0557313784956932
6632.631386193 0.0260908901691437
6633.30433986449 0.0233209263533354
6633.97729353598 0.0201448202133179
6634.65024720747 0.0194108206778765
6635.32320087896 0.018936812877655
6635.99615455045 0.018534068018198
6636.66910822194 0.0201616045087576
6637.34206189343 0.0194429028779268
6638.01501556491 0.0189147163182497
6638.6879692364 0.0184223894029856
6639.36092290789 0.0169108379632235
6640.03387657938 0.0164742562919855
6640.70683025087 0.0159456040710211
6641.37978392236 0.0154372528195381
6642.05273759385 0.0167976915836334
6642.72569126534 0.0167038887739182
6643.39864493682 0.0161671042442322
6644.07159860831 0.0159742515534163
6644.7445522798 0.0143213961273432
6645.41750595129 0.014168469235301
6646.09045962278 0.0142627879977226
6646.76341329427 0.0139960022643209
6647.43636696576 0.0156703423708677
6648.10932063725 0.015521852299571
6648.78227430873 0.0158372689038515
6649.45522798022 0.0152373164892197
6650.12818165171 0.0136738512665033
6650.8011353232 0.0136951338499784
6651.47408899469 0.0136132584884763
6652.14704266618 0.0135776307433844
6652.81999633767 0.0146412886679173
6653.49295000916 0.0146482130512595
6654.16590368064 0.0147922653704882
6654.83885735213 0.0150274625048041
6655.51181102362 0.0140129821375012
6656.18476469511 0.0143534550443292
6656.8577183666 0.0141407595947385
6657.53067203809 0.0145090045407414
6658.20362570958 0.0162622500211
6658.87657938107 0.0161832571029663
6659.54953305255 0.0161912236362696
6660.22248672404 0.0163096264004707
6660.89544039553 0.0151754710823298
6661.56839406702 0.0155356386676431
6662.24134773851 0.0153964292258024
6662.91430141 0.0155324526131153
6663.58725508149 0.0176284983754158
6664.26020875298 0.017544275149703
6664.93316242446 0.0180891081690788
6665.60611609595 0.0188213530927896
6666.27906976744 0.0171770192682743
6666.95202343893 0.0178339686244726
6667.62497711042 0.0172294043004513
6668.29793078191 0.0176548957824707
6668.9708844534 0.0197885315865278
6669.64383812489 0.0198319964110851
6670.31679179637 0.0200933907181025
6670.98974546786 0.0204030647873878
6671.66269913935 0.0186230354011059
6672.33565281084 0.0190184079110622
6673.00860648233 0.0183980446308851
6673.68156015382 0.0188909415155649
6674.35451382531 0.0209039151668549
6675.02746749679 0.021288825199008
6675.70042116828 0.0217291321605444
6676.37337483977 0.0217074044048786
6677.04632851126 0.0194931514561176
6677.71928218275 0.0194065105170012
6678.39223585424 0.0190590675920248
6679.06518952573 0.0192045774310827
6679.73814319722 0.020657304674387
6680.41109686871 0.0206485725939274
6681.08405054019 0.0203577186912298
6681.75700421168 0.0201722793281078
6682.42995788317 0.017844820395112
6683.10291155466 0.0179605185985565
6683.77586522615 0.0177532415837049
6684.44881889764 0.0176123827695847
6685.12177256913 0.0190315656363964
6685.79472624062 0.0189103055745363
6686.4676799121 0.0190620869398117
6687.14063358359 0.018799239769578
6687.81358725508 0.0164438430219889
6688.48654092657 0.0164963416755199
6689.15949459806 0.0164683051407337
6689.83244826955 0.0163849238306284
6690.50540194104 0.0180814042687416
6691.17835561252 0.0179492887109518
6691.85130928401 0.0178806446492672
6692.5242629555 0.0177105758339167
6693.19721662699 0.0154594099149108
6693.87017029848 0.0155168063938618
6694.54312396997 0.0155556285753846
6695.21607764146 0.0157212670892477
6695.88903131295 0.0170871429145336
6696.56198498444 0.0166657920926809
6697.23493865592 0.0168127678334713
6697.90789232741 0.0172877740114927
6698.5808459989 0.0160879753530025
6699.25379967039 0.0162278357893229
6699.92675334188 0.0162885002791882
6700.59970701337 0.0165701042860746
6701.27266068486 0.0189441479742527
6701.94561435634 0.0196391586214304
6702.61856802783 0.0204441118985415
6703.29152169932 0.0202175956219435
6703.96447537081 0.0180938038975
6704.6374290423 0.0181942991912365
6705.31038271379 0.0180431082844734
6705.98333638528 0.0185085851699114
6706.65629005677 0.0207369830459356
6707.32924372825 0.0212877094745636
6708.00219739974 0.0219291225075722
6708.67515107123 0.0228377338498831
6709.34810474272 0.0211470760405064
6710.02105841421 0.0222018156200647
6710.6940120857 0.0223453529179096
6711.36696575719 0.0230436269193888
6712.03991942868 0.0265726260840893
6712.71287310016 0.0274082235991955
6713.38582677165 0.0301057640463114
6714.05878044314 0.0309656001627445
6714.73173411463 0.0281197745352983
6715.40468778612 0.0297294408082962
6716.07764145761 0.0293745659291744
6716.7505951291 0.0304538551717997
6717.42354880059 0.0349173843860626
6718.09650247207 0.0388329923152924
6718.76945614356 0.0350520797073841
6719.44240981505 0.032295573502779
6720.11536348654 0.0285648368299007
6720.78831715803 0.0271493624895811
6721.46127082952 0.026514058932662
6722.13422450101 0.0251775905489922
6722.8071781725 0.0269572176039219
6723.48013184398 0.0258133001625538
6724.15308551547 0.0242174379527569
6724.82603918696 0.0234445687383413
6725.49899285845 0.0208922009915113
6726.17194652994 0.0203164406120777
6726.84490020143 0.0197704862803221
6727.51785387292 0.0190584175288677
6728.19080754441 0.0204306468367577
6728.86376121589 0.0200761575251818
6729.53671488738 0.0188998412340879
6730.20966855887 0.0191325321793556
6730.88262223036 0.0168041158467531
6731.55557590185 0.0169358178973198
6732.22852957334 0.0170678701251745
6732.90148324483 0.0170494448393583
6733.57443691632 0.0192941855639219
6734.2473905878 0.0191195849329233
6734.92034425929 0.0188809670507908
6735.59329793078 0.0186546910554171
6736.26625160227 0.0168138090521097
6736.93920527376 0.0165077429264784
6737.61215894525 0.0162650551646948
6738.28511261674 0.0163222700357437
6738.95806628823 0.0177710577845573
6739.63101995971 0.0177797134965658
6740.3039736312 0.0174964088946581
6740.97692730269 0.0178905986249447
6741.64988097418 0.0159492716193199
6742.32283464567 0.0160010177642107
6742.99578831716 0.0163147449493408
6743.66874198865 0.0166064072400331
6744.34169566013 0.0188618302345276
6745.01464933162 0.0191392470151186
6745.68760300311 0.0194225944578648
6746.3605566746 0.019704332575202
6747.03351034609 0.0182278417050838
6747.70646401758 0.0187508389353752
6748.37941768907 0.0186541974544525
6749.05237136056 0.0187674835324287
6749.72532503205 0.0212858356535435
6750.39827870353 0.0213982500135899
6751.07123237502 0.0211357492953539
6751.74418604651 0.0214733462780714
6752.417139718 0.0194832999259233
6753.09009338949 0.0197997279465199
6753.76304706098 0.0196668561547995
6754.43600073247 0.0197172295302153
6755.10895440396 0.0219053737819195
6755.78190807544 0.0221755057573318
6756.45486174693 0.0221913643181324
6757.12781541842 0.0223362687975168
6757.80076908991 0.020284004509449
6758.4737227614 0.02017324231565
6759.14667643289 0.020598616451025
6759.81963010438 0.0202508121728897
6760.49258377586 0.0223082937300205
6761.16553744735 0.0224313046783209
6761.83849111884 0.0279674287885427
6762.51144479033 0.0277510322630405
6763.18439846182 0.0246351268142462
6763.85735213331 0.0239571779966354
6764.5303058048 0.0241994131356478
6765.20325947629 0.0239009745419025
6765.87621314778 0.0259447749704123
6766.54916681926 0.0253183804452419
6767.22212049075 0.0249657947570086
6767.89507416224 0.0244151540100574
6768.56802783373 0.0217509232461452
6769.24098150522 0.021238312125206
6769.91393517671 0.021361768245697
6770.5868888482 0.0209020245820284
6771.25984251968 0.0220955666154623
6771.93279619117 0.0219546016305685
6772.60574986266 0.0210722889751196
6773.27870353415 0.0209075622260571
6773.95165720564 0.0183581802994013
6774.62461087713 0.0182350631803274
6775.29756454862 0.0185473300516605
6775.97051822011 0.0183071698993444
6776.64347189159 0.0196750797331333
6777.31642556308 0.0194328557699919
6777.98937923457 0.0191794857382774
6778.66233290606 0.0191875211894512
6779.33528657755 0.0164712574332952
6780.00824024904 0.0163583774119616
6780.68119392053 0.016270125284791
6781.35414759202 0.0163123160600662
6782.0271012635 0.0172765776515007
6782.70005493499 0.0169692076742649
6783.37300860648 0.017506055533886
6784.04596227797 0.0178346373140812
6784.71891594946 0.0162849277257919
6785.39186962095 0.0164051335304976
6786.06482329244 0.016767418012023
6786.73777696393 0.0171351674944162
6787.41073063541 0.019174974411726
6788.0836843069 0.0191579442471266
6788.75663797839 0.0188423618674278
6789.42959164988 0.0189095605164766
6790.10254532137 0.0170075688511133
6790.77549899286 0.0169061161577702
6791.44845266435 0.0171800684183836
6792.12140633584 0.0171795133501291
6792.79436000732 0.0189837515354156
6793.46731367881 0.0190837327390909
6794.1402673503 0.0194098092615604
6794.81322102179 0.0201852079480886
6795.48617469328 0.019009942188859
6796.15912836477 0.0198891069740057
6796.83208203626 0.0202920846641064
6797.50503570775 0.0209803078323603
6798.17798937923 0.0231914892792702
6798.85094305072 0.0237316023558378
6799.52389672221 0.025255149230361
6800.1968503937 0.0270278472453356
6800.86980406519 0.0255212690681219
6801.54275773668 0.0269512049853802
6802.21571140817 0.0283048916608095
6802.88866507966 0.0299756098538637
6803.56161875114 0.0352199450135231
6804.23457242263 0.053384393453598
6804.90752609412 0.0675029680132866
6805.58047976561 0.0583502314984798
6806.2534334371 0.0516743212938309
6806.92638710859 0.0492829270660877
6807.59934078008 0.0493638440966606
6808.27229445157 0.0461060591042042
6808.94524812305 0.0488391295075417
6809.61820179454 0.0459242686629295
6810.29115546603 0.0423609837889671
6810.96410913752 0.0405669175088406
6811.63706280901 0.0346158668398857
6812.3100164805 0.0328336842358112
6812.98297015199 0.031937014311552
6813.65592382347 0.0302346497774124
6814.32887749496 0.0308283269405365
6815.00183116645 0.0289878640323877
6815.67478483794 0.0266040284186602
6816.34773850943 0.0268333703279495
6817.02069218092 0.0242304373532534
6817.69364585241 0.0235065016895533
6818.3665995239 0.0235708523541689
6819.03955319539 0.0237739607691765
6819.71250686687 0.0259654391556978
6820.38546053836 0.0263137724250555
6821.05841420985 0.0257151369005442
6821.73136788134 0.0246457159519196
6822.40432155283 0.0213792081922293
6823.07727522432 0.02040053345263
6823.75022889581 0.0202568583190441
6824.4231825673 0.0189625658094883
6825.09613623878 0.0207160823047161
6825.76908991027 0.0196451116353273
6826.44204358176 0.0187541916966438
6827.11499725325 0.0190294105559587
6827.78795092474 0.0179212111979723
6828.46090459623 0.0182255785912275
6829.13385826772 0.0182483606040478
6829.8068119392 0.0180687289685011
6830.47976561069 0.0206331331282854
6831.15271928218 0.0214186534285545
6831.82567295367 0.0214441269636154
6832.49862662516 0.0220488272607327
6833.17158029665 0.0194252356886864
6833.84453396814 0.0200386140495539
6834.51748763963 0.0205810181796551
6835.19044131112 0.0207533519715071
6835.8633949826 0.0230718832463026
6836.53634865409 0.0235758516937494
6837.20930232558 0.0241872128099203
6837.88225599707 0.0241735335439444
6838.55520966856 0.0223103724420071
6839.22816334005 0.0227595660835505
6839.90111701154 0.0231571868062019
6840.57407068302 0.0232322532683611
6841.24702435451 0.026617206633091
6841.919978026 0.0268983766436577
6842.59293169749 0.0276682320982218
6843.26588536898 0.0278649441897869
6843.93883904047 0.0259068291634321
6844.61179271196 0.0255222488194704
6845.28474638345 0.026483440771699
6845.95770005493 0.0265410244464874
6846.63065372642 0.0291824396699667
6847.30360739791 0.0296258199959993
6847.9765610694 0.0245014000684023
6848.64951474089 0.0247690565884113
6849.32246841238 0.022333700209856
6849.99542208387 0.0218362975865602
6850.66837575536 0.0218090079724789
6851.34132942684 0.0218429192900658
6852.01428309833 0.0235053524374962
6852.68723676982 0.0230005607008934
6853.36019044131 0.0231587495654821
6854.0331441128 0.0226519554853439
6854.70609778429 0.0202189479023218
6855.37905145578 0.0195137001574039
6856.05200512727 0.0196584369987249
6856.72495879875 0.0195203330367804
6857.39791247024 0.0210748314857483
6858.07086614173 0.0206472650170326
6858.74381981322 0.0199434217065573
6859.41677348471 0.0197411552071571
6860.0897271562 0.0178882647305727
6860.76268082769 0.0180206000804901
6861.43563449918 0.0175289828330278
6862.10858817066 0.0174772478640079
6862.78154184215 0.0190263893455267
6863.45449551364 0.0187834389507771
6864.12744918513 0.0188510734587908
6864.80040285662 0.0184661187231541
6865.47335652811 0.0166834909468889
6866.1463101996 0.016230583190918
6866.81926387109 0.015853488817811
6867.49221754257 0.015766391530633
6868.16517121406 0.017522880807519
6868.83812488555 0.0173828974366188
6869.51107855704 0.017406702041626
6870.18403222853 0.0174460727721453
6870.85698590002 0.0160247404128313
6871.52993957151 0.0161181669682264
6872.202893243 0.0164049584418535
6872.87584691448 0.0165142193436623
6873.54880058597 0.0183447878807783
6874.22175425746 0.0186915174126625
6874.89470792895 0.0186679847538471
6875.56766160044 0.0187142919749022
6876.24061527193 0.0165760312229395
6876.91356894342 0.016655208542943
6877.58652261491 0.0167595725506544
6878.25947628639 0.0170755926519632
6878.93242995788 0.0191460307687521
6879.60538362937 0.0188229866325855
6880.27833730086 0.0191366001963615
6880.95129097235 0.0200709700584412
6881.62424464384 0.0190483294427395
6882.29719831533 0.0197011847048998
6882.97015198681 0.0208526812493801
6883.6431056583 0.02127505838871
6884.31605932979 0.0236002523452044
6884.98901300128 0.0240585599094629
6885.66196667277 0.0260306876152754
6886.33492034426 0.0273913182318211
6887.00787401575 0.0262199118733406
6887.68082768724 0.0276055783033371
6888.35378135873 0.0288419257849455
6889.02673503021 0.0300998967140913
6889.6996887017 0.0349400863051414
6890.37264237319 0.0382160395383835
6891.04559604468 0.0598481371998787
6891.71854971617 0.0493837855756283
6892.39150338766 0.0442174971103668
6893.06445705915 0.0419967360794544
6893.73741073064 0.0410852618515491
6894.41036440212 0.0390959605574608
6895.08331807361 0.0413540713489056
6895.7562717451 0.0391064286231995
6896.42922541659 0.0348258502781391
6897.10217908808 0.0341056957840919
6897.77513275957 0.0291864443570375
6898.44808643106 0.0270410254597664
6899.12104010255 0.0262353215366602
6899.79399377403 0.0251433402299881
6900.46694744552 0.0256957579404116
6901.13990111701 0.0242978259921074
6901.8128547885 0.0225887261331081
6902.48580845999 0.022895148023963
6903.15876213148 0.0205434672534466
6903.83171580297 0.0203028135001659
6904.50466947446 0.0206579621881247
6905.17762314594 0.0202938131988049
6905.85057681743 0.0228586308658123
6906.52353048892 0.0228010565042496
6907.19648416041 0.0220176968723536
6907.8694378319 0.0215439852327108
6908.54239150339 0.0187631547451019
6909.21534517488 0.0181617420166731
6909.88829884636 0.0180941857397556
6910.56125251785 0.0171357560902834
6911.23420618934 0.0187230296432972
6911.90715986083 0.0178554728627205
6912.58011353232 0.0171907003968954
6913.25306720381 0.017195912078023
6913.9260208753 0.0155885852873325
6914.59897454679 0.0154687454923987
6915.27192821828 0.0153053449466825
6915.94488188976 0.0154565935954452
6916.61783556125 0.0172632653266191
6917.29078923274 0.0178396385163069
6917.96374290423 0.0180709566920996
6918.63669657572 0.0181717649102211
6919.30965024721 0.01625731959939
6919.9826039187 0.0161792803555727
6920.65555759018 0.0164163447916508
6921.32851126167 0.0166102796792984
6922.00146493316 0.0185980368405581
6922.67441860465 0.0183373969048262
6923.34737227614 0.0184909924864769
6924.02032594763 0.018146364018321
6924.69327961912 0.0162298046052456
6925.36623329061 0.0163845308125019
6926.03918696209 0.0169281829148531
6926.71214063358 0.0169519577175379
6927.38509430507 0.0189600493758917
6928.05804797656 0.0186652448028326
6928.73100164805 0.0194352567195892
6929.40395531954 0.0191675890237093
6930.07690899103 0.0171148981899023
6930.74986266252 0.0170078407973051
6931.422816334 0.017179511487484
6932.09577000549 0.0168897360563278
6932.76872367698 0.0184274706989527
6933.44167734847 0.0183257404714823
6934.11463101996 0.0210753716528416
6934.78758469145 0.0209960825741291
6935.46053836294 0.0194003283977509
6936.13349203443 0.0191839672625065
6936.80644570591 0.0193524584174156
6937.4793993774 0.0191954765468836
6938.15235304889 0.0216333549469709
6938.82530672038 0.0213003922253847
6939.49826039187 0.0218499526381493
6940.17121406336 0.0217992849647999
6940.84416773485 0.0195243433117867
6941.51712140634 0.0194179601967335
6942.19007507782 0.019493579864502
6942.86302874931 0.0192042291164398
6943.5359824208 0.020790807902813
6944.20893609229 0.0209954064339399
6944.88188976378 0.0200336296111345
6945.55484343527 0.0202054940164089
6946.22779710676 0.0184764545410872
6946.90075077825 0.0183393135666847
6947.57370444973 0.018334461376071
6948.24665812122 0.0180772300809622
6948.91961179271 0.019823495298624
6949.5925654642 0.0197230372577906
6950.26551913569 0.0191163625568151
6950.93847280718 0.0191437434405088
6951.61142647867 0.0175554007291794
6952.28438015016 0.0173637252300978
6952.95733382164 0.0172158982604742
6953.63028749313 0.0170062705874443
6954.30324116462 0.0193111635744572
6954.97619483611 0.0189128033816814
6955.6491485076 0.0197028834372759
6956.32210217909 0.0199564043432474
6956.99505585058 0.0182629264891148
6957.66800952207 0.0184392146766186
6958.34096319355 0.0184945538640022
6959.01391686504 0.0189751200377941
6959.68687053653 0.0218434538692236
6960.35982420802 0.0214724522083998
6961.03277787951 0.0221036765724421
6961.705731551 0.0222522113472223
6962.37868522249 0.0194349866360426
6963.05163889397 0.0195209477096796
6963.72459256546 0.019206440076232
6964.39754623695 0.0193698741495609
6965.07049990844 0.0222701821476221
6965.74345357993 0.0218986887484789
6966.41640725142 0.0231479164212942
6967.08936092291 0.0242800638079643
6967.7623145944 0.0228652413934469
6968.43526826589 0.0242028962820768
6969.10822193737 0.0254894271492958
6969.78117560886 0.026333175599575
6970.45412928035 0.0299941077828407
6971.12708295184 0.0310128536075354
6971.80003662333 0.0341434739530087
6972.47299029482 0.036304846405983
6973.14594396631 0.0345900878310204
6973.8188976378 0.0365089364349842
6974.49185130928 0.0377841182053089
6975.16480498077 0.0398881547152996
6975.83775865226 0.045021865516901
6976.51071232375 0.050359595566988
6977.18366599524 0.0363637432456017
6977.85661966673 0.0325624272227287
6978.52957333822 0.0283178165555
6979.2025270097 0.0262376852333546
6979.87548068119 0.0265849493443966
6980.54843435268 0.0259097721427679
6981.22138802417 0.0279414094984531
6981.89434169566 0.0266729611903429
6982.56729536715 0.0257198791950941
6983.24024903864 0.024941710755229
6983.91320271013 0.0218792762607336
6984.58615638162 0.0218472220003605
6985.2591100531 0.0213801115751266
6985.93206372459 0.0204342901706696
6986.60501739608 0.0223285369575024
6987.27797106757 0.0217773113399744
6987.95092473906 0.0209539588540792
6988.62387841055 0.0212941132485867
6989.29683208204 0.018930945545435
6989.96978575352 0.018581734970212
6990.64273942501 0.0188784543424845
6991.3156930965 0.018727008253336
6991.98864676799 0.020704185590148
6992.66160043948 0.0205562878400087
6993.33455411097 0.0213994048535824
6994.00750778246 0.0211537629365921
6994.68046145395 0.0188451167196035
6995.35341512543 0.0187477637082338
6996.02636879692 0.0187148246914148
6996.69932246841 0.0182352177798748
6997.3722761399 0.0200832784175873
6998.04522981139 0.0195070412009954
6998.71818348288 0.0204203389585018
6999.39113715437 0.020427230745554
7000.06409082586 0.0188778024166822
7000.73704449734 0.0186840407550335
7001.40999816883 0.0194748099893332
7002.08295184032 0.019485866650939
7002.75590551181 0.021928783506155
7003.4288591833 0.0220226254314184
7004.10181285479 0.0219483617693186
7004.77476652628 0.0223569832742214
7005.44772019777 0.0206087324768305
7006.12067386925 0.0204343441873789
7006.79362754074 0.0214208383113146
7007.46658121223 0.021343432366848
7008.13953488372 0.023219658061862
7008.81248855521 0.0237141381949186
7009.4854422267 0.0236671548336744
7010.15839589819 0.0236535612493753
7010.83134956968 0.0218754224479198
7011.50430324116 0.0222785752266645
7012.17725691265 0.0223692543804646
7012.85021058414 0.0226519405841827
7013.52316425563 0.025351170450449
7014.19611792712 0.025366922840476
7014.86907159861 0.0255836509168148
7015.5420252701 0.0255414675921202
7016.21497894159 0.0237766746431589
7016.88793261307 0.0234629418700933
7017.56088628456 0.0242319647222757
7018.23383995605 0.0239086877554655
7018.90679362754 0.0268802344799042
7019.57974729903 0.0265301875770092
7020.25270097052 0.0299522466957569
7020.92565464201 0.0297761503607035
7021.5986083135 0.0267792288213968
7022.27156198498 0.0261059422045946
7022.94451565647 0.0256488434970379
7023.61746932796 0.0253327749669552
7024.29042299945 0.0278836581856012
7024.96337667094 0.0269492007791996
7025.63633034243 0.0266292449086905
7026.30928401392 0.0261410102248192
7026.98223768541 0.0230529624968767
7027.65519135689 0.0232415869832039
7028.32814502838 0.0223725307732821
7029.00109869987 0.0216540656983852
7029.67405237136 0.0237546823918819
7030.34700604285 0.023043267428875
7031.01995971434 0.022741774097085
7031.69291338583 0.0227449554949999
7032.36586705731 0.0199909266084433
7033.0388207288 0.0198041684925556
7033.71177440029 0.0195243656635284
7034.38472807178 0.0193759351968765
7035.05768174327 0.021063044667244
7035.73063541476 0.0209490694105625
7036.40358908625 0.0210459921509027
7037.07654275774 0.0208202246576548
7037.74949642923 0.0185449998825788
7038.42245010071 0.0181279703974724
7039.0954037722 0.0178543068468571
7039.76835744369 0.0176167562603951
7040.44131111518 0.018835062161088
7041.11426478667 0.0186025872826576
7041.78721845816 0.0181820839643478
7042.46017212965 0.0184311736375093
7043.13312580114 0.0172134060412645
7043.80607947262 0.0171820279210806
7044.47903314411 0.0166913196444511
7045.1519868156 0.0170187316834927
7045.82494048709 0.0188371390104294
7046.49789415858 0.0193563401699066
7047.17084783007 0.0189213324338198
7047.84380150156 0.0190084334462881
7048.51675517304 0.0175247322767973
7049.18970884453 0.0176980160176754
7049.86266251602 0.0175131522119045
7050.53561618751 0.0175917372107506
7051.208569859 0.0191630758345127
7051.88152353049 0.0194326005876064
7052.55447720198 0.0201518796384335
7053.22743087347 0.0207826942205429
7053.90038454496 0.0188462436199188
7054.57333821644 0.0191849246621132
7055.24629188793 0.0190617777407169
7055.91924555942 0.0193376000970602
7056.59219923091 0.0220195148140192
7057.2651529024 0.0214640628546476
7057.93810657389 0.0224433392286301
7058.61106024538 0.0232513900846243
7059.28401391686 0.0213881768286228
7059.95696758835 0.0218280460685492
7060.62992125984 0.0221217032521963
7061.30287493133 0.0227841529995203
7061.97582860282 0.0258563198149204
7062.64878227431 0.0271353218704462
7063.3217359458 0.0328865386545658
7063.99468961729 0.0310649070888758
7064.66764328877 0.0264838803559542
7065.34059696026 0.0256741549819708
7066.01355063175 0.0260427184402943
7066.68650430324 0.0251758750528097
7067.35945797473 0.0267984289675951
7068.03241164622 0.0254055187106133
7068.70536531771 0.0243561118841171
7069.3783189892 0.0240098126232624
7070.05127266068 0.0209848135709763
7070.72422633217 0.0205417014658451
7071.39718000366 0.0203487798571587
7072.07013367515 0.0197889246046543
7072.74308734664 0.0213900562375784
7073.41604101813 0.0209962818771601
7074.08899468962 0.0199489705264568
7074.76194836111 0.0198168363422155
7075.43490203259 0.0173860043287277
7076.10785570408 0.0174444876611233
7076.78080937557 0.0175766833126545
7077.45376304706 0.0175491869449615
7078.12671671855 0.019024571403861
7078.79967039004 0.0190570335835218
7079.47262406153 0.0186701994389296
7080.14557773302 0.0188935827463865
7080.8185314045 0.0165071021765471
7081.49148507599 0.0163706969469786
7082.16443874748 0.0158018320798874
7082.83739241897 0.0158250834792852
7083.51034609046 0.0170219000428915
7084.18329976195 0.0169818289577961
7084.85625343344 0.0169293005019426
7085.52920710493 0.0171394981443882
7086.20216077641 0.0154725080356002
7086.8751144479 0.0155734056606889
7087.54806811939 0.0157396048307419
7088.22102179088 0.0158760957419872
7088.89397546237 0.0177976600825787
7089.56692913386 0.0179853904992342
7090.23988280535 0.0176952797919512
7090.91283647684 0.0177879016846418
7091.58579014832 0.0163974352180958
7092.25874381981 0.016740633174777
7092.9316974913 0.0164589956402779
7093.60465116279 0.016869617626071
7094.27760483428 0.0181223768740892
7094.95055850577 0.0183885581791401
7095.62351217726 0.0185031648725271
7096.29646584875 0.018797630444169
7096.96941952023 0.0170810855925083
7097.64237319172 0.0169787984341383
7098.31532686321 0.0176625102758408
7098.9882805347 0.0178250689059496
7099.66123420619 0.0199440605938435
7100.33418787768 0.0202089119702578
7101.00714154917 0.020341532304883
7101.68009522065 0.020349495112896
7102.35304889214 0.0183860156685114
7103.02600256363 0.0187006425112486
7103.69895623512 0.0182030852884054
7104.37190990661 0.0185779333114624
7105.0448635781 0.0211416352540255
7105.71781724959 0.0210397224873304
7106.39077092108 0.0201449226588011
7107.06372459257 0.020409943535924
7107.73667826405 0.018131610006094
7108.40963193554 0.0183838196098804
7109.08258560703 0.0184929054230452
7109.75553927852 0.0186476651579142
7110.42849295001 0.0201002322137356
7111.1014466215 0.0198916420340538
7111.77440029299 0.0206692647188902
7112.44735396448 0.0207186639308929
7113.12030763596 0.018386447802186
7113.79326130745 0.01823097653687
7114.46621497894 0.0183964781463146
7115.13916865043 0.01828190125525
7115.81212232192 0.0200412180274725
7116.48507599341 0.0201461520045996
7117.1580296649 0.0198781657963991
7117.83098333638 0.0195490028709173
7118.50393700787 0.0176603104919195
7119.17689067936 0.0176109876483679
7119.84984435085 0.0174427814781666
7120.52279802234 0.0175233446061611
7121.19575169383 0.0191102810204029
7121.86870536532 0.0187868028879166
7122.54165903681 0.0189693327993155
7123.2146127083 0.0193085726350546
7123.88756637978 0.0166953280568123
7124.56052005127 0.0169279966503382
7125.23347372276 0.0165238212794065
7125.90642739425 0.0165509767830372
7126.57938106574 0.0180756486952305
7127.25233473723 0.0182487908750772
7127.92528840872 0.0188486240804195
7128.5982420802 0.0187490805983543
7129.27119575169 0.0168239623308182
7129.94414942318 0.0170736238360405
7130.61710309467 0.0169627834111452
7131.29005676616 0.0168950352817774
7131.96301043765 0.0192145146429539
7132.63596410914 0.0195034481585026
7133.30891778063 0.0201006662100554
7133.98187145211 0.0196305233985186
7134.6548251236 0.0175426658242941
7135.32777879509 0.0175318494439125
7136.00073246658 0.0172815192490816
7136.67368613807 0.0173095408827066
7137.34663980956 0.0195940844714642
7138.01959348105 0.0197212509810925
7138.69254715254 0.0200778115540743
7139.36550082402 0.0205124635249376
7140.03845449551 0.0187616851180792
7140.711408167 0.019344761967659
7141.38436183849 0.0195039063692093
7142.05731550998 0.0199397411197424
7142.73026918147 0.0233698561787605
7143.40322285296 0.0235237516462803
7144.07617652445 0.0249673333019018
7144.74913019593 0.0260506439954042
7145.42208386742 0.0236151460558176
7146.09503753891 0.0244502145797014
7146.7679912104 0.0236465707421303
7147.44094488189 0.0249295625835657
7148.11389855338 0.0293011758476496
7148.78685222487 0.0331939607858658
7149.45980589636 0.0497515313327312
7150.13275956784 0.0442306958138943
7150.80571323933 0.0376713238656521
7151.47866691082 0.0357810258865356
7152.15162058231 0.0356408394873142
7152.8245742538 0.0337267257273197
7153.49752792529 0.0363754071295261
7154.17048159678 0.0338540636003017
7154.84343526827 0.0322218686342239
7155.51638893975 0.0311866905540228
7156.18934261124 0.027325164526701
7156.86229628273 0.0266213081777096
7157.53524995422 0.0259654335677624
7158.20820362571 0.0250409506261349
7158.8811572972 0.0260967742651701
7159.55411096869 0.0249555688351393
7160.22706464018 0.02512445487082
7160.90001831166 0.024996142834425
7161.57297198315 0.0222101900726557
7162.24592565464 0.0216472595930099
7162.91887932613 0.0217568054795265
7163.59183299762 0.0214649308472872
7164.26478666911 0.0233398862183094
7164.9377403406 0.0230596121400595
7165.61069401209 0.0231981743127108
7166.28364768357 0.0229856017976999
7166.95660135506 0.0199036225676537
7167.62955502655 0.0192347634583712
7168.30250869804 0.0191498044878244
7168.97546236953 0.0186314154416323
7169.64841604102 0.0199101809412241
7170.32136971251 0.0194109063595533
7170.99432338399 0.0197369363158941
7171.66727705548 0.0200936812907457
7172.34023072697 0.0184538718312979
7173.01318439846 0.0191697087138891
7173.68613806995 0.0195614937692881
7174.35909174144 0.0197563096880913
7175.03204541293 0.0225337892770767
7175.70499908442 0.0230476688593626
7176.37795275591 0.0222952123731375
7177.05090642739 0.022726945579052
7177.72386009888 0.0210131127387285
7178.39681377037 0.0212991051375866
7179.06976744186 0.0212215017527342
7179.74272111335 0.0215243492275476
7180.41567478484 0.024411890655756
7181.08862845633 0.0246501788496971
7181.76158212782 0.0248644482344389
7182.4345357993 0.0252175070345402
7183.10748947079 0.0237045474350452
7183.78044314228 0.0235956031829119
7184.45339681377 0.0248451512306929
7185.12635048526 0.0256643835455179
7185.79930415675 0.0293627232313156
7186.47225782824 0.0295121427625418
7187.14521149973 0.0298237856477499
7187.81816517121 0.0304133947938681
7188.4911188427 0.0275899115949869
7189.16407251419 0.0279921852052212
7189.83702618568 0.0284418426454067
7190.50997985717 0.0287299826741219
7191.18293352866 0.033093836158514
7191.85588720015 0.032902754843235
7192.52884087164 0.0347066037356853
7193.20179454312 0.034495186060667
7193.87474821461 0.0300668831914663
7194.5477018861 0.03025764785707
7195.22065555759 0.0302165281027555
7195.89360922908 0.0300585627555847
7196.56656290057 0.0330318436026573
7197.23951657206 0.0318485796451569
7197.91247024354 0.0311809107661247
7198.58542391503 0.0313419587910175
7199.25837758652 0.027418740093708
7199.93133125801 0.0271267704665661
7200.6042849295 0.0270151887089014
7201.27723860099 0.0262140650302172
7201.95019227248 0.0282435026019812
7202.62314594397 0.0279048401862383
7203.29609961546 0.0279186405241489
7203.96905328694 0.0280674621462822
7204.64200695843 0.0245200768113136
7205.31496062992 0.0244961120188236
7205.98791430141 0.0242501609027386
7206.6608679729 0.0241666045039892
7207.33382164439 0.0258075166493654
7208.00677531588 0.0255545675754547
7208.67972898736 0.0256102699786425
7209.35268265885 0.0252455826848745
7210.02563633034 0.0226452257484198
7210.69859000183 0.0221636369824409
7211.37154367332 0.0218109413981438
7212.04449734481 0.0214993692934513
7212.7174510163 0.0237645506858826
7213.39040468779 0.0237655080854893
7214.06335835927 0.0238140784204006
7214.73631203076 0.0244785696268082
7215.40926570225 0.0218120217323303
7216.08221937374 0.0222268141806126
7216.75517304523 0.0221919994801283
7217.42812671672 0.0225931685417891
7218.10108038821 0.0251446031033993
7218.7740340597 0.0251073464751244
7219.44698773118 0.0253259520977736
7220.11994140267 0.0253120921552181
7220.79289507416 0.0226376336067915
7221.46584874565 0.022893013432622
7222.13880241714 0.0229465439915657
7222.81175608863 0.0230739004909992
7223.48470976012 0.0258370246738195
7224.15766343161 0.025744803249836
7224.83061710309 0.0270599611103535
7225.50357077458 0.0273649357259274
7226.17652444607 0.0254037696868181
7226.84947811756 0.0261855982244015
7227.52243178905 0.0257314704358578
7228.19538546054 0.0267241392284632
7228.86833913203 0.0294266566634178
7229.54129280352 0.0305861085653305
7230.214246475 0.0323212333023548
7230.88720014649 0.0336082056164742
7231.56015381798 0.0316376946866512
7232.23310748947 0.0325726270675659
7232.90606116096 0.0334584824740887
7233.57901483245 0.0350956283509731
7234.25196850394 0.0402225777506828
7234.92492217543 0.05182084441185
7235.59787584691 0.0564367361366749
7236.2708295184 0.0466138534247875
7236.94378318989 0.04039666056633
7237.61673686138 0.0382278822362423
7238.28969053287 0.0394695699214935
7238.96264420436 0.0374622642993927
7239.63559787585 0.0399891920387745
7240.30855154734 0.0375028885900974
7240.98150521882 0.0349806398153305
7241.65445889031 0.0339122600853443
7242.3274125618 0.0303055234253407
7243.00036623329 0.0284558199346066
7243.67331990478 0.0281795375049114
7244.34627357627 0.0271790642291307
7245.01922724776 0.0293375924229622
7245.69218091925 0.0279269646853209
7246.36513459073 0.0262653809040785
7247.03808826222 0.0259701050817966
7247.71104193371 0.0235990546643734
7248.3839956052 0.0227665044367313
7249.05694927669 0.023118183016777
7249.72990294818 0.0229705292731524
7250.40285661967 0.0252132881432772
7251.07581029115 0.0250952392816544
7251.74876396264 0.0240323822945356
7252.42171763413 0.0236997194588184
7253.09467130562 0.0213293246924877
7253.76762497711 0.020294401794672
7254.4405786486 0.0204617343842983
7255.11353232009 0.0194108299911022
7255.78648599158 0.0216191504150629
7256.45943966307 0.0210598967969418
7257.13239333455 0.0203224066644907
7257.80534700604 0.0209575034677982
7258.47830067753 0.0194222927093506
7259.15125434902 0.0199277829378843
7259.82420802051 0.0202528480440378
7260.497161692 0.0207182932645082
7261.17011536349 0.0234861373901367
7261.84306903498 0.0243230052292347
7262.51602270646 0.0240563992410898
7263.18897637795 0.0249428004026413
7263.86193004944 0.0227587074041367
7264.53488372093 0.0231243148446083
7265.20783739242 0.0244208518415689
7265.88079106391 0.0241387691348791
7266.5537447354 0.0270381532609463
7267.22669840688 0.0276853330433369
7267.89965207837 0.0280260406434536
7268.57260574986 0.0289742071181536
7269.24555942135 0.0266046356409788
7269.91851309284 0.0275592599064112
7270.59146676433 0.0283667910844088
7271.26442043582 0.0290778167545795
7271.93737410731 0.0336186848580837
7272.6103277788 0.0342032611370087
7273.28328145028 0.0347296297550201
7273.95623512177 0.034984678030014
7274.62918879326 0.0333690494298935
7275.30214246475 0.033413540571928
7275.97509613624 0.0347226895391941
7276.64804980773 0.0353207141160965
7277.32100347922 0.0391962081193924
7277.9939571507 0.0393498204648495
7278.66691082219 0.0343119911849499
7279.33986449368 0.0344745591282845
7280.01281816517 0.0313737541437149
7280.68577183666 0.0306917112320662
7281.35872550815 0.0310253594070673
7282.03167917964 0.03129867836833
7282.70463285113 0.0330494493246078
7283.37758652261 0.0325978100299835
7284.0505401941 0.0325206816196442
7284.72349386559 0.0321858935058117
7285.39644753708 0.0288635678589344
7286.06940120857 0.0287984069436789
7286.74235488006 0.0286148674786091
7287.41530855155 0.0280483514070511
7288.08826222304 0.0305935945361853
7288.76121589452 0.0298593658953905
7289.43416956601 0.0286634881049395
7290.1071232375 0.0283269621431828
7290.78007690899 0.025218965485692
7291.45303058048 0.0246875993907452
7292.12598425197 0.0244379155337811
7292.79893792346 0.0243766531348228
7293.47189159495 0.0269395355135202
7294.14484526643 0.0265814512968063
7294.81779893792 0.0254611391574144
7295.49075260941 0.0254348870366812
7296.1637062809 0.0228703189641237
7296.83665995239 0.022522896528244
7297.50961362388 0.0225756503641605
7298.18256729537 0.0220072325319052
7298.85552096686 0.0235603172332048
7299.52847463834 0.023461339995265
7300.20142830983 0.0232551135122776
7300.87438198132 0.0235492717474699
7301.54733565281 0.0212433785200119
7302.2202893243 0.0212846808135509
7302.89324299579 0.0210430268198252
7303.56619666728 0.0218226499855518
7304.23915033877 0.0241358987987041
7304.91210401025 0.0246834214776754
7305.58505768174 0.0248996280133724
7306.25801135323 0.0244909506291151
7306.93096502472 0.0221991874277592
7307.60391869621 0.022360622882843
7308.2768723677 0.0212147161364555
7308.94982603919 0.0218911357223988
7309.62277971068 0.0242359023541212
7310.29573338216 0.0244017783552408
7310.96868705365 0.0256722867488861
7311.64164072514 0.0257778409868479
7312.31459439663 0.0241765771061182
7312.98754806812 0.0245716236531734
7313.66050173961 0.0253693163394928
7314.3334554111 0.0255868993699551
7315.00640908259 0.0295796226710081
7315.67936275407 0.0299573335796595
7316.35231642556 0.0318095982074738
7317.02527009705 0.0323282182216644
7317.69822376854 0.03011629357934
7318.37117744003 0.0312668234109879
7319.04413111152 0.0321320630609989
7319.71708478301 0.0326318144798279
7320.39003845449 0.0369831100106239
7321.06299212598 0.0395871661603451
7321.73594579747 0.072413831949234
7322.40889946896 0.046146284788847
7323.08185314045 0.0409826785326004
7323.75480681194 0.0382475443184376
7324.42776048343 0.0366782955825329
7325.10071415492 0.0346590355038643
7325.77366782641 0.0357388257980347
7326.44662149789 0.033479493111372
7327.11957516938 0.0315438434481621
7327.79252884087 0.0309729240834713
7328.46548251236 0.0272368192672729
7329.13843618385 0.0262765996158123
7329.81138985534 0.0253402255475521
7330.48434352683 0.0244498234242201
7331.15729719832 0.0259616207331419
7331.8302508698 0.0245371330529451
7332.50320454129 0.0235611442476511
7333.17615821278 0.0240848809480667
7333.84911188427 0.0218084547668695
7334.52206555576 0.0214413590729237
7335.19501922725 0.0216732528060675
7335.86797289874 0.0215408280491829
7336.54092657022 0.0240709707140923
7337.21388024171 0.0245296265929937
7337.8868339132 0.0243060849606991
7338.55978758469 0.0239471793174744
7339.23274125618 0.0221048351377249
7339.90569492767 0.0211900025606155
7340.57864859916 0.0209316536784172
7341.25160227065 0.0204914230853319
7341.92455594214 0.0225277561694384
7342.59750961362 0.021820954978466
7343.27046328511 0.0222235787659883
7343.9434169566 0.0225611533969641
7344.61637062809 0.0203358680009842
7345.28932429958 0.020658154040575
7345.96227797107 0.020818879827857
7346.63523164256 0.0215526409447193
7347.30818531404 0.024101423099637
7347.98113898553 0.0244491994380951
7348.65409265702 0.02535848505795
7349.32704632851 0.0255762040615082
7350 0.0230543296784163
7350.67295367149 0.0240219719707966
7351.34590734298 0.0240526627749205
7352.01886101447 0.0244102440774441
7352.69181468595 0.0265203099697828
7353.36476835744 0.0275628548115492
7354.03772202893 0.0276417564600706
7354.71067570042 0.0288135372102261
7355.38362937191 0.0258394870907068
7356.0565830434 0.0267300810664892
7356.72953671489 0.0268632806837559
7357.40249038638 0.0275372862815857
7358.07544405786 0.0302966702729464
7358.74839772935 0.0307030826807022
7359.42135140084 0.0302246604114771
7360.09430507233 0.0310405697673559
7360.76725874382 0.0287054739892483
7361.44021241531 0.0285275783389807
7362.1131660868 0.028853353112936
7362.78611975829 0.0295650735497475
7363.45907342977 0.0322094708681107
7364.13202710126 0.0327489636838436
7364.80498077275 0.0212620031088591
7365.47793444424 0.0215859357267618
7366.15088811573 0.0194274913519621
7366.82384178722 0.0195833779871464
7367.49679545871 0.0195941794663668
7368.1697491302 0.0197225399315357
7368.84270280168 0.0219232570379972
7369.51565647317 0.021853556856513
7370.18861014466 0.0217286124825478
7370.86156381615 0.022044638171792
7371.53451748764 0.0200832728296518
7372.20747115913 0.0199097935110331
7372.88042483062 0.0196616146713495
7373.55337850211 0.019441744312644
7374.22633217359 0.0212922506034374
7374.89928584508 0.0212795212864876
7375.57223951657 0.0210861302912235
7376.24519318806 0.0209188871085644
7376.91814685955 0.0184578225016594
7377.59110053104 0.018642557784915
7378.26405420253 0.0190832894295454
7378.93700787402 0.0189916342496872
7379.6099615455 0.0206428878009319
7380.28291521699 0.0206192918121815
7380.95586888848 0.020411804318428
7381.62882255997 0.0203341040760279
7382.30177623146 0.0181936975568533
7382.97472990295 0.0179612748324871
7383.64768357444 0.0187283959239721
7384.32063724593 0.0184644982218742
7384.99359091741 0.0202703922986984
7385.6665445889 0.0202207267284393
7386.33949826039 0.0201776251196861
7387.01245193188 0.0214825086295605
7387.68540560337 0.0200558379292488
7388.35835927486 0.0208803191781044
7389.03131294635 0.0215431302785873
7389.70426661783 0.0220678374171257
7390.37722028932 0.0251424442976713
7391.05017396081 0.0256455168128014
7391.7231276323 0.0265311188995838
7392.39608130379 0.0258055422455072
7393.06903497528 0.0240227188915014
7393.74198864677 0.023678595200181
7394.41494231826 0.0233826786279678
7395.08789598975 0.0239112954586744
7395.76084966123 0.0266778953373432
7396.43380333272 0.0264772679656744
7397.10675700421 0.0276884250342846
7397.7797106757 0.0296615324914455
7398.45266434719 0.028848972171545
7399.12561801868 0.030795156955719
7399.79857169017 0.0329055488109589
7400.47152536166 0.0347844399511814
7401.14447903314 0.0393233373761177
7401.81743270463 0.0403361096978188
7402.49038637612 0.044550895690918
7403.16334004761 0.048534881323576
7403.8362937191 0.0469649098813534
7404.50924739059 0.0499224625527859
7405.18220106208 0.0520476885139942
7405.85515473356 0.0562133006751537
7406.52810840505 0.0647448003292084
7407.20106207654 0.0893480256199837
7407.87401574803 0.0336480289697647
7408.54696941952 0.031012337654829
7409.21992309101 0.0277426186949015
7409.8928767625 0.0265959743410349
7410.56583043399 0.0257084388285875
7411.23878410548 0.0252125393599272
7411.91173777696 0.0263184029608965
7412.58469144845 0.0257417671382427
7413.25764511994 0.0250044520944357
7413.93059879143 0.0248158723115921
7414.60355246292 0.0220862403512001
7415.27650613441 0.0219072476029396
7415.9494598059 0.0214730221778154
7416.62241347738 0.0211658887565136
7417.29536714887 0.0223319735378027
7417.96832082036 0.022070849314332
7418.64127449185 0.0216756723821163
7419.31422816334 0.0214356351643801
7419.98718183483 0.0189979113638401
7420.66013550632 0.0186075568199158
7421.33308917781 0.0194340012967587
7422.00604284929 0.0191182792186737
7422.67899652078 0.0205296017229557
7423.35195019227 0.0204586181789637
7424.02490386376 0.0202859602868557
7424.69785753525 0.01990438811481
7425.37081120674 0.0182084329426289
7426.04376487823 0.0178005155175924
7426.71671854972 0.0179331246763468
7427.3896722212 0.017735106870532
7428.06262589269 0.0189419407397509
7428.73557956418 0.0187357347458601
7429.40853323567 0.0191978588700294
7430.08148690716 0.0193828921765089
7430.75444057865 0.0180304106324911
7431.42739425014 0.0184143669903278
7432.10034792163 0.018736345693469
7432.77330159311 0.018802385777235
7433.4462552646 0.0217200964689255
7434.11920893609 0.0218824334442616
7434.79216260758 0.0218407660722733
7435.46511627907 0.0221454557031393
7436.13806995056 0.0209401939064264
7436.81102362205 0.0213209129869938
7437.48397729354 0.0212580636143684
7438.15693096502 0.0211026296019554
7438.82988463651 0.0238867029547691
7439.502838308 0.0242498591542244
7440.17579197949 0.0247625056654215
7440.84874565098 0.0254285894334316
7441.52169932247 0.0238686446100473
7442.19465299396 0.0246763434261084
7442.86760666545 0.0252166222780943
7443.54056033693 0.0258969366550446
7444.21351400842 0.0285566505044699
7444.88646767991 0.0288506094366312
7445.5594213514 0.0299091190099716
7446.23237502289 0.0302586276084185
7446.90532869438 0.0284539368003607
7447.57828236587 0.0287981666624546
7448.25123603736 0.0289782714098692
7448.92418970884 0.0292501673102379
7449.59714338033 0.0325374118983746
7450.27009705182 0.0328711457550526
7450.94305072331 0.0242371894419193
7451.6160043948 0.0244803298264742
7452.28895806629 0.0219486784189939
7452.96191173778 0.0216285157948732
7453.63486540927 0.0212770886719227
7454.30781908075 0.0208192262798548
7454.98077275224 0.0231036674231291
7455.65372642373 0.0228164456784725
7456.32668009522 0.0229910239577293
7456.99963376671 0.0224702619016171
7457.6725874382 0.0200071185827255
7458.34554110969 0.0194991882890463
7459.01849478117 0.0192946791648865
7459.69144845266 0.0187177322804928
7460.36440212415 0.0207124091684818
7461.03735579564 0.0197366531938314
7461.71030946713 0.020176112651825
7462.38326313862 0.020168436691165
7463.05621681011 0.0178796239197254
7463.7291704816 0.0178749226033688
7464.40212415309 0.0177238807082176
7465.07507782457 0.0174954533576965
7465.74803149606 0.0189369656145573
7466.42098516755 0.0188802760094404
7467.09393883904 0.0189255215227604
7467.76689251053 0.0188385900110006
7468.43984618202 0.0165216661989689
7469.11279985351 0.0167895536869764
7469.785753525 0.0166443046182394
7470.45870719648 0.0164791271090508
7471.13166086797 0.0179229471832514
7471.80461453946 0.0178659539669752
7472.47756821095 0.0177783370018005
7473.15052188244 0.0183598473668098
7473.82347555393 0.017096059396863
7474.49642922542 0.017365712672472
7475.16938289691 0.0182156004011631
7475.84233656839 0.0185916237533092
7476.51529023988 0.0209552682936192
7477.18824391137 0.0209027156233788
7477.86119758286 0.0214516930282116
7478.53415125435 0.0210870951414108
7479.20710492584 0.0189734119921923
7479.88005859733 0.0190322045236826
7480.55301226882 0.0194792672991753
7481.2259659403 0.0192230567336082
7481.89891961179 0.0213985331356525
7482.57187328328 0.02136105671525
7483.24482695477 0.0220571048557758
7483.91778062626 0.0236937068402767
7484.59073429775 0.0226823519915342
7485.26368796924 0.0240172743797302
7485.93664164072 0.0252046827226877
7486.60959531221 0.0259845908731222
7487.2825489837 0.0287168547511101
7487.95550265519 0.0302731599658728
7488.62845632668 0.0316291823983192
7489.30140999817 0.0336228720843792
7489.97436366966 0.0326672457158566
7490.64731734115 0.0347596891224384
7491.32027101264 0.036747470498085
7491.99322468412 0.0389813371002674
7492.66617835561 0.0440332964062691
7493.3391320271 0.0509767942130566
7494.01208569859 0.0779537260532379
7494.68503937008 0.0631200224161148
7495.35799304157 0.0551528185606003
7496.03094671306 0.0519659072160721
7496.70390038454 0.049239955842495
7497.37685405603 0.0462464280426502
7498.04980772752 0.0478235706686974
7498.72276139901 0.0442672893404961
7499.3957150705 0.0404007248580456
7500.06866874199 0.038349661976099
7500.74162241348 0.0338889472186565
7501.41457608497 0.0320392474532127
7502.08752975645 0.0301003027707338
7502.76048342794 0.0278768911957741
7503.43343709943 0.0281410459429026
7504.10639077092 0.0262675285339355
7504.77934444241 0.0247430000454187
7505.4522981139 0.0248318295925856
7506.12525178539 0.0220501367002726
7506.79820545688 0.0218730233609676
7507.47115912836 0.0227653924375772
7508.14411279985 0.0227729883044958
7508.81706647134 0.0252349842339754
7509.49002014283 0.0257353000342846
7510.16297381432 0.0249719992280006
7510.83592748581 0.0245080981403589
7511.5088811573 0.0214568879455328
7512.18183482879 0.0210195574909449
7512.85478850027 0.0205716025084257
7513.52774217176 0.0197730679064989
7514.20069584325 0.020936906337738
7514.87364951474 0.0200195293873549
7515.54660318623 0.0200181137770414
7516.21955685772 0.0205591283738613
7516.89251052921 0.0184529516845942
7517.5654642007 0.0189408808946609
7518.23841787218 0.0190257225185633
7518.91137154367 0.0194252021610737
7519.58432521516 0.0217698831111193
7520.25727888665 0.0217038914561272
7520.93023255814 0.0219495352357626
7521.60318622963 0.0216146539896727
7522.27613990112 0.0203464608639479
7522.94909357261 0.0204728208482265
7523.62204724409 0.0212660226970911
7524.29500091558 0.0212640147656202
7524.96795458707 0.024092448875308
7525.64090825856 0.024688707664609
7526.31386193005 0.0240949429571629
7526.98681560154 0.024317042902112
7527.65976927303 0.0219065733253956
7528.33272294452 0.0224283579736948
7529.005676616 0.0219792034476995
7529.67863028749 0.0225432589650154
7530.35158395898 0.0243249554187059
7531.02453763047 0.024786900728941
7531.69749130196 0.0250523015856743
7532.37044497345 0.0247616693377495
7533.04339864494 0.0229044742882252
7533.71635231643 0.0227514691650867
7534.38930598791 0.0221942998468876
7535.0622596594 0.0219357125461102
7535.73521333089 0.0236963089555502
7536.40816700238 0.0238904561847448
7537.08112067387 0.0228571519255638
7537.75407434536 0.0234996248036623
7538.42702801685 0.0212598312646151
7539.09998168833 0.0216548442840576
7539.77293535982 0.0217539127916098
7540.44588903131 0.0219208132475615
7541.1188427028 0.0237797927111387
7541.79179637429 0.0238866973668337
7542.46475004578 0.0240883734077215
7543.13770371727 0.0239309836179018
7543.81065738876 0.0219075381755829
7544.48361106025 0.0216236654669046
7545.15656473173 0.0215307623147964
7545.82951840322 0.0213004369288683
7546.50247207471 0.0237760376185179
7547.1754257462 0.0238218065351248
7547.84837941769 0.0234472453594208
7548.52133308918 0.0235309228301048
7549.19428676067 0.0212940238416195
7549.86724043216 0.0211717821657658
7550.54019410364 0.0211993921548128
7551.21314777513 0.02093406021595
7551.88610144662 0.0228077732026577
7552.55905511811 0.02224001288414
7553.2320087896 0.0227870978415012
7553.90496246109 0.0227150749415159
7554.57791613258 0.0202960073947906
7555.25086980406 0.0205395855009556
7555.92382347555 0.0202798992395401
7556.59677714704 0.0203106477856636
7557.26973081853 0.0231258552521467
7557.94268449002 0.0230108238756657
7558.61563816151 0.0234492681920528
7559.288591833 0.0240803621709347
7559.96154550449 0.0225039292126894
7560.63449917598 0.0228180531412363
7561.30745284746 0.0228348877280951
7561.98040651895 0.0231280233711004
7562.65336019044 0.0257388763129711
7563.32631386193 0.0257076565176249
7563.99926753342 0.0258434694260359
7564.67222120491 0.0256990548223257
7565.3451748764 0.0235140640288591
7566.01812854788 0.0239433534443378
7566.69108221937 0.0240608192980289
7567.36403589086 0.0240910667926073
7568.03698956235 0.0267617218196392
7568.70994323384 0.0268727168440819
7569.38289690533 0.0280944220721722
7570.05585057682 0.0285816825926304
7570.72880424831 0.0263080224394798
7571.40175791979 0.0270417146384716
7572.07471159128 0.0286775566637516
7572.74766526277 0.0287797395139933
7573.42061893426 0.0322100855410099
7574.09357260575 0.0323673747479916
7574.76652627724 0.0349308177828789
7575.43947994873 0.0367171093821526
7576.11243362022 0.0337461866438389
7576.7853872917 0.0350068397819996
7577.45834096319 0.0365777499973774
7578.13129463468 0.037838913500309
7578.80424830617 0.0432951152324677
7579.47720197766 0.0601593442261219
7580.15015564915 0.0493742749094963
7580.82310932064 0.0424702689051628
7581.49606299213 0.0375482998788357
7582.16901666361 0.0357627049088478
7582.8419703351 0.0353365652263165
7583.51492400659 0.0330791026353836
7584.18787767808 0.0343548022210598
7584.86083134957 0.032121617347002
7585.53378502106 0.0297677461057901
7586.20673869255 0.028844652697444
7586.87969236404 0.0250890552997589
7587.55264603552 0.0242928508669138
7588.22559970701 0.0230865329504013
7588.8985533785 0.0219724420458078
7589.57150704999 0.0224971957504749
7590.24446072148 0.0213359016925097
7590.91741439297 0.021212549880147
7591.59036806446 0.0214028526097536
7592.26332173595 0.0193029828369617
7592.93627540743 0.0184328388422728
7593.60922907892 0.0188692957162857
7594.28218275041 0.019635695964098
7594.9551364219 0.0205977614969015
7595.62809009339 0.0208115167915821
7596.30104376488 0.0204005632549524
7596.97399743637 0.0203890670090914
7597.64695110786 0.0172415487468243
7598.31990477934 0.0172065086662769
7598.99285845083 0.0174039695411921
7599.66581212232 0.016888489946723
7600.33876579381 0.0177291128784418
7601.0117194653 0.0172122474759817
7601.68467313679 0.0170478634536266
7602.35762680828 0.0170530136674643
7603.03058047977 0.015522294677794
7603.70353415125 0.0157121513038874
7604.37648782274 0.0151320798322558
7605.04944149423 0.0153577588498592
7605.72239516572 0.0167789403349161
7606.39534883721 0.0167894680052996
7607.0683025087 0.0162993520498276
7607.74125618019 0.0163939967751503
7608.41420985167 0.0153657924383879
7609.08716352316 0.0154176456853747
7609.76011719465 0.0148520963266492
7610.43307086614 0.0149045763537288
7611.10602453763 0.0166983492672443
7611.77897820912 0.0166704151779413
7612.45193188061 0.0166845992207527
7613.1248855521 0.016667302697897
7613.79783922359 0.0149949016049504
7614.47079289507 0.0148129826411605
7615.14374656656 0.0150389270856977
7615.81670023805 0.0151801481842995
7616.48965390954 0.0165431164205074
7617.16260758103 0.0165857281535864
7617.83556125252 0.0162153914570808
7618.50851492401 0.0160224605351686
7619.1814685955 0.014434240758419
7619.85442226698 0.0142770782113075
7620.52737593847 0.0144779933616519
7621.20032960996 0.014164344407618
7621.87328328145 0.0154691589996219
7622.54623695294 0.0152190933004022
7623.21919062443 0.0245539285242558
7623.89214429592 0.0237197242677212
7624.5650979674 0.0213153287768364
7625.23805163889 0.0212401561439037
7625.91100531038 0.0212106127291918
7626.58395898187 0.0212828628718853
7627.25691265336 0.0230717211961746
7627.92986632485 0.0230924785137177
7628.60281999634 0.022552527487278
7629.27577366783 0.022300498560071
7629.94872733932 0.0200462993234396
7630.6216810108 0.0197077486664057
7631.29463468229 0.0194262228906155
7631.96758835378 0.0193144250661135
7632.64054202527 0.020426657050848
7633.31349569676 0.0206802636384964
7633.98644936825 0.0202505048364401
7634.65940303974 0.0202501118183136
7635.33235671122 0.0181661043316126
7636.00531038271 0.0181279089301825
7636.6782640542 0.0177618078887463
7637.35121772569 0.0175490211695433
7638.02417139718 0.0198331493884325
7638.69712506867 0.0195068623870611
7639.37007874016 0.0192282665520906
7640.04303241165 0.0189236868172884
7640.71598608313 0.0170786026865244
7641.38893975462 0.0165369603782892
7642.06189342611 0.0164842177182436
7642.7348470976 0.0165983252227306
7643.40780076909 0.0181045774370432
7644.08075444058 0.0177010428160429
7644.75370811207 0.0187247954308987
7645.42666178356 0.0187246054410934
7646.09961545504 0.0170220769941807
7646.77256912653 0.0172085743397474
7647.44552279802 0.0177338030189276
7648.11847646951 0.0177540592849255
7648.791430141 0.0198548268526793
7649.46438381249 0.0196925345808268
7650.13733748398 0.0198597423732281
7650.81029115547 0.0199988968670368
7651.48324482695 0.018078463152051
7652.15619849844 0.0182917397469282
7652.82915216993 0.018563412129879
7653.50210584142 0.0185299646109343
7654.17505951291 0.0205379966646433
7654.8480131844 0.0202857926487923
7655.52096685589 0.0211783852428198
7656.19392052738 0.0223573036491871
7656.86687419886 0.0201299358159304
7657.53982787035 0.0210506618022919
7658.21278154184 0.0214168112725019
7658.88573521333 0.0221646409481764
7659.55868888482 0.0244719609618187
7660.23164255631 0.0252212472259998
7660.9045962278 0.026679577305913
7661.57754989929 0.0275372955948114
7662.25050357077 0.0259500648826361
7662.92345724226 0.0271622501313686
7663.59641091375 0.0278578791767359
7664.26936458524 0.0287816952914
7664.94231825673 0.0326657518744469
7665.61527192822 0.0403475202620029
7666.28822559971 0.0604478754103184
7666.9611792712 0.0426824912428856
7667.63413294268 0.0373852774500847
7668.30708661417 0.0357460677623749
7668.98004028566 0.0353555977344513
7669.65299395715 0.0332472175359726
7670.32594762864 0.0348630025982857
7670.99890130013 0.0330891199409962
7671.67185497162 0.0306518953293562
7672.34480864311 0.0298900082707405
7673.01776231459 0.0254040565341711
7673.69071598608 0.0248715113848448
7674.36366965757 0.0240250583738089
7675.03662332906 0.0226297676563263
7675.70957700055 0.0242836754769087
7676.38253067204 0.0232959780842066
7677.05548434353 0.0222995616495609
7677.72843801501 0.0219608712941408
7678.4013916865 0.0201671123504639
7679.07434535799 0.0191980190575123
7679.74729902948 0.0195303838700056
7680.42025270097 0.0193109717220068
7681.09320637246 0.0216530617326498
7681.76616004395 0.0217397790402174
7682.43911371544 0.0219400096684694
7683.11206738693 0.0213502142578363
7683.78502105841 0.0197350848466158
7684.4579747299 0.0190465431660414
7685.13092840139 0.0180795323103666
7685.80388207288 0.0181755088269711
7686.47683574437 0.0194291062653065
7687.14978941586 0.0192706268280745
7687.82274308735 0.0193166602402925
7688.49569675884 0.0191365759819746
7689.16865043032 0.0177463535219431
7689.84160410181 0.0179846826940775
7690.5145577733 0.0174342505633831
7691.18751144479 0.0174665600061417
7691.86046511628 0.0198375098407269
7692.53341878777 0.0196838565170765
7693.20637245926 0.0199508555233479
7693.87932613074 0.0201948136091232
7694.55227980223 0.018127141520381
7695.22523347372 0.0184326265007257
7695.89818714521 0.0184063240885735
7696.5711408167 0.0185898039489985
7697.24409448819 0.0211158897727728
7697.91704815968 0.0209275260567665
7698.59000183117 0.0209784507751465
7699.26295550266 0.0208917316049337
7699.93590917414 0.0191976334899664
7700.60886284563 0.0193030945956707
7701.28181651712 0.0187629014253616
7701.95477018861 0.0184307470917702
7702.6277238601 0.0199473276734352
7703.30067753159 0.0199725050479174
7703.97363120308 0.0200378410518169
7704.64658487456 0.019719498232007
7705.31953854605 0.0178077705204487
7705.99249221754 0.017473679035902
7706.66544588903 0.0168393906205893
7707.33839956052 0.0167087912559509
7708.01135323201 0.0176219809800386
7708.6843069035 0.0175452381372452
7709.35726057499 0.0399805828928947
7710.03021424647 0.039604801684618
7710.70316791796 0.0352491289377213
7711.37612158945 0.0349947772920132
7712.04907526094 0.0338722653687
7712.72202893243 0.0337515883147717
7713.39498260392 0.0351316556334496
7714.06793627541 0.0349031537771225
7714.7408899469 0.033971980214119
7715.41384361838 0.033463828265667
7716.08679728987 0.0291499178856611
7716.75975096136 0.0281561315059662
7717.43270463285 0.0271172784268856
7718.10565830434 0.0262521635740995
7718.77861197583 0.0277277380228043
7719.45156564732 0.0270691961050034
7720.12451931881 0.0271601509302855
7720.79747299029 0.0262121222913265
7721.47042666178 0.0237942561507225
7722.14338033327 0.0232270862907171
7722.81633400476 0.0234912652522326
7723.48928767625 0.0227428562939167
7724.16224134774 0.024510657414794
7724.83519501923 0.0237908437848091
7725.50814869072 0.0232025999575853
7726.1811023622 0.0229885783046484
7726.85405603369 0.0197882391512394
7727.52700970518 0.0190516300499439
7728.19996337667 0.0186720080673695
7728.87291704816 0.018063135445118
7729.54587071965 0.0190347600728273
7730.21882439114 0.0182371772825718
7730.89177806263 0.0178823918104172
7731.56473173411 0.0183644201606512
7732.2376854056 0.0165751799941063
7732.91063907709 0.0170148089528084
7733.58359274858 0.0172901451587677
7734.25654642007 0.0178283303976059
7734.92950009156 0.0194942131638527
7735.60245376305 0.0197175666689873
7736.27540743454 0.0199172552675009
7736.94836110602 0.0200736429542303
7737.62131477751 0.018383240327239
7738.294268449 0.0179750788956881
7738.96722212049 0.0180862378329039
7739.64017579198 0.0185178350657225
7740.31312946347 0.0206771474331617
7740.98608313496 0.0206569526344538
7741.65903680645 0.0215323660522699
7742.33199047793 0.0222030635923147
7743.00494414942 0.0202070809900761
7743.67789782091 0.0207566395401955
7744.3508514924 0.0216062311083078
7745.02380516389 0.0215557385236025
7745.69675883538 0.0238057225942612
7746.36971250687 0.0245883855968714
7747.04266617835 0.0253083258867264
7747.71561984984 0.026333712041378
7748.38857352133 0.0247171148657799
7749.06152719282 0.0251875352114439
7749.73448086431 0.0254278536885977
7750.4074345358 0.0260401032865047
7751.08038820729 0.0291073154658079
7751.75334187878 0.0321901105344296
7752.42629555027 0.0607966110110283
7753.09924922175 0.0532935559749603
7753.77220289324 0.0464355424046516
7754.44515656473 0.044287171214819
7755.11811023622 0.0425151884555817
7755.79106390771 0.0397406406700611
7756.4640175792 0.0399722903966904
7757.13697125069 0.0380638837814331
7757.80992492218 0.0367865674197674
7758.48287859366 0.0347273983061314
7759.15583226515 0.0314516983926296
7759.82878593664 0.0296780858188868
7760.50173960813 0.0277256648987532
7761.17469327962 0.0259005837142467
7761.84764695111 0.026682173833251
7762.5206006226 0.0247537307441235
7763.19355429409 0.0237516742199659
7763.86650796557 0.0234035439789295
7764.53946163706 0.0212529487907887
7765.21241530855 0.0211585611104965
7765.88536898004 0.0209610052406788
7766.55832265153 0.020500311627984
7767.23127632302 0.0228397957980633
7767.90422999451 0.0228596180677414
7768.577183666 0.02279993891716
7769.25013733748 0.0226843468844891
7769.92309100897 0.0201601330190897
7770.59604468046 0.019127631559968
7771.26899835195 0.0184093285351992
7771.94195202344 0.0176654104143381
7772.61490569493 0.0189522132277489
7773.28785936642 0.0179119799286127
7773.9608130379 0.0180689692497253
7774.63376670939 0.0179630797356367
7775.30672038088 0.0166158378124237
7775.97967405237 0.0166158489882946
7776.65262772386 0.0167193226516247
7777.32558139535 0.0166600327938795
7777.99853506684 0.0187536552548409
7778.67148873833 0.0183456931263208
7779.34444240982 0.0185348335653543
7780.0173960813 0.0185646992176771
7780.69034975279 0.0169574897736311
7781.36330342428 0.0172372777014971
7782.03625709577 0.0172919426113367
7782.70921076726 0.0174709800630808
7783.38216443875 0.0190705228596926
7784.05511811024 0.0191004369407892
7784.72807178172 0.0196311995387077
7785.40102545321 0.0199909526854753
7786.0739791247 0.0182111132889986
7786.74693279619 0.0182550866156816
7787.41988646768 0.0186905190348625
7788.09284013917 0.0185210965573788
7788.76579381066 0.0202141609042883
7789.43874748215 0.0206201933324337
7790.11170115363 0.0204094257205725
7790.78465482512 0.0206788796931505
7791.45760849661 0.0190161187201738
7792.1305621681 0.0190546158701181
7792.80351583959 0.0188146270811558
7793.47646951108 0.0185392517596483
7794.14942318257 0.0201326943933964
7794.82237685406 0.0204658601433039
7795.49533052554 0.0534203499555588
7796.16828419703 0.0522481203079224
7796.84123786852 0.0473306775093079
7797.51419154001 0.0473567582666874
7798.1871452115 0.0460673198103905
7798.86009888299 0.0455267392098904
7799.53305255448 0.047924280166626
7800.20600622597 0.0463496074080467
7800.87895989745 0.0464685261249542
7801.55191356894 0.0459853745996952
7802.22486724043 0.0407494194805622
7802.89782091192 0.0401954129338264
7803.57077458341 0.03827865421772
7804.2437282549 0.036813884973526
7804.91668192639 0.0390101373195648
7805.58963559788 0.0383123457431793
7806.26258926936 0.0361056365072727
7806.93554294085 0.035237729549408
7807.60849661234 0.0311222169548273
7808.28145028383 0.0313004441559315
7808.95440395532 0.030399976298213
7809.62735762681 0.0302193574607372
7810.3003112983 0.031594168394804
7810.97326496979 0.0308935455977917
7811.64621864127 0.0301043055951595
7812.31917231276 0.030043963342905
7812.99212598425 0.0260620601475239
7813.66507965574 0.0258007682859898
7814.33803332723 0.0238192118704319
7815.01098699872 0.0226252339780331
7815.68394067021 0.0244081281125546
7816.3568943417 0.0228743236511946
7817.02984801318 0.0237392857670784
7817.70280168467 0.0241844933480024
7818.37575535616 0.0220951214432716
7819.04870902765 0.0227381717413664
7819.72166269914 0.0227585714310408
7820.39461637063 0.0228035300970078
7821.06757004212 0.025520209223032
7821.74052371361 0.0255301017314196
7822.41347738509 0.026275921612978
7823.08643105658 0.0262418817728758
7823.75938472807 0.0239433012902737
7824.43233839956 0.0239153821021318
7825.10529207105 0.0235851258039474
7825.77824574254 0.0235890056937933
7826.45119941403 0.0261684078723192
7827.12415308551 0.0260576084256172
7827.797106757 0.0266210325062275
7828.47006042849 0.0278948489576578
7829.14301409998 0.0259959902614355
7829.81596777147 0.0275445077568293
7830.48892144296 0.0281171593815088
7831.16187511445 0.0292257573455572
7831.83482878594 0.0321653485298157
7832.50778245743 0.0328752063214779
7833.18073612891 0.0350474081933498
7833.8536898004 0.0367813780903816
7834.52664347189 0.0353820100426674
7835.19959714338 0.0378642231225967
7835.87255081487 0.0393272899091244
7836.54550448636 0.0416491404175758
7837.21845815785 0.0465302504599094
7837.89141182934 0.0568570010364056
7838.56436550082 0.0504488870501518
7839.23731917231 0.037049263715744
7839.9102728438 0.0340247265994549
7840.58322651529 0.0321120992302895
7841.25618018678 0.0315500348806381
7841.92913385827 0.0304243844002485
7842.60208752976 0.0324299558997154
7843.27504120124 0.030542828142643
7843.94799487273 0.0283717568963766
7844.62094854422 0.027629004791379
7845.29390221571 0.0245947018265724
7845.9668558872 0.0234599784016609
7846.63980955869 0.0226345043629408
7847.31276323018 0.0216465797275305
7847.98571690167 0.023589788004756
7848.65867057316 0.0223620440810919
7849.33162424464 0.0216550286859274
7850.00457791613 0.0222488269209862
7850.67753158762 0.0199295878410339
7851.35048525911 0.0197090841829777
7852.0234389306 0.0203682985156775
7852.69639260209 0.0199838187545538
7853.36934627358 0.0219547152519226
7854.04229994506 0.0218175761401653
7854.71525361655 0.021389240399003
7855.38820728804 0.0211508050560951
7856.06116095953 0.0196371618658304
7856.73411463102 0.0188877210021019
7857.40706830251 0.0188445206731558
7858.080021974 0.0187003668397665
7858.75297564549 0.020176537334919
7859.42592931697 0.019496837630868
7860.09888298846 0.0191657170653343
7860.77183665995 0.0192574821412563
7861.44479033144 0.0183513574302197
7862.11774400293 0.0187890343368053
7862.79069767442 0.0191956367343664
7863.46365134591 0.0196035522967577
7864.1366050174 0.0222122203558683
7864.80955868888 0.0224996507167816
7865.48251236037 0.0221715997904539
7866.15546603186 0.0224291775375605
7866.82841970335 0.0210331957787275
7867.50137337484 0.0211857613176107
7868.17432704633 0.0220045205205679
7868.84728071782 0.0222825985401869
7869.52023438931 0.0251027680933475
7870.19318806079 0.0255065429955721
7870.86614173228 0.0260630212724209
7871.53909540377 0.0264919400215149
7872.21204907526 0.0245015546679497
7872.88500274675 0.0251488648355007
7873.55795641824 0.0257944297045469
7874.23091008973 0.0265083741396666
7874.90386376122 0.028363449499011
7875.5768174327 0.0291936714202166
7876.24977110419 0.029107416048646
7876.92272477568 0.0297789666801691
7877.59567844717 0.0278168488293886
7878.26863211866 0.0279498621821404
7878.94158579015 0.0281381383538246
7879.61453946164 0.0280331484973431
7880.28749313313 0.0305228065699339
7880.96044680461 0.0307178627699614
7881.6334004761 0.0309273954480886
7882.30635414759 0.0316652357578278
7882.97930781908 0.0287938322871923
7883.65226149057 0.0281608738005161
7884.32521516206 0.0279377829283476
7884.99816883355 0.0279198605567217
7885.67112250504 0.0299193784594536
7886.34407617652 0.0301312953233719
7887.01702984801 0.0294093079864979
7887.6899835195 0.0295598357915878
7888.36293719099 0.026330167427659
7889.03589086248 0.0261797737330198
7889.70884453397 0.0253523457795382
7890.38179820546 0.0245886985212564
7891.05475187695 0.0272145960479975
7891.72770554843 0.0266448203474283
7892.40065921992 0.0267592705786228
7893.07361289141 0.0262997411191463
7893.7465665629 0.0233296621590853
7894.41952023439 0.0231202226132154
7895.09247390588 0.0228443499654531
7895.76542757737 0.0226801689714193
7896.43838124885 0.0241393279284239
7897.11133492034 0.0242049600929022
7897.78428859183 0.0228707771748304
7898.45724226332 0.0229377299547195
7899.13019593481 0.0205036569386721
7899.8031496063 0.0203168392181396
7900.47610327779 0.0198716595768929
7901.14905694928 0.0196966845542192
7901.82201062077 0.0212446767836809
7902.49496429225 0.0208792462944984
7903.16791796374 0.0227962806820869
7903.84087163523 0.022769158706069
7904.51382530672 0.021320728585124
7905.18677897821 0.0216633789241314
7905.8597326497 0.0218338165432215
7906.53268632119 0.0221185963600874
7907.20563999268 0.0240440405905247
7907.87859366416 0.0248010642826557
7908.55154733565 0.0237586945295334
7909.22450100714 0.0235073883086443
7909.89745467863 0.0216603148728609
7910.57040835012 0.02173194848001
7911.24336202161 0.0214523337781429
7911.9163156931 0.0220708437263966
7912.58926936458 0.0243639964610338
7913.26222303607 0.0246925558894873
7913.93517670756 0.0251939166337252
7914.60813037905 0.0256713069975376
7915.28108405054 0.0245037563145161
7915.95403772203 0.0255240350961685
7916.62699139352 0.0262692756950855
7917.29994506501 0.0265425909310579
7917.9728987365 0.0310481041669846
7918.64585240798 0.031564649194479
7919.31880607947 0.0330941900610924
7919.99175975096 0.0347985289990902
7920.66471342245 0.0327202156186104
7921.33766709394 0.0340966992080212
7922.01062076543 0.0351677983999252
7922.68357443692 0.0367433466017246
7923.3565281084 0.0412706099450588
7924.02948177989 0.0492599010467529
7924.70243545138 0.0554848946630955
7925.37538912287 0.0356558635830879
7926.04834279436 0.032719548791647
7926.72129646585 0.031231265515089
7927.39425013734 0.0304364785552025
7928.06720380883 0.0291354767978191
7928.74015748031 0.0305144898593426
7929.4131111518 0.0295159704983234
7930.08606482329 0.0288474671542645
7930.75901849478 0.0281297601759434
7931.43197216627 0.0262844301760197
7932.10492583776 0.0262569636106491
7932.77787950925 0.0255867950618267
7933.45083318074 0.0251863952726126
7934.12378685222 0.0273777395486832
7934.79674052371 0.0267894919961691
7935.4696941952 0.026045773178339
7936.14264786669 0.0264217350631952
7936.81560153818 0.0241240561008453
7937.48855520967 0.0246322359889746
7938.16150888116 0.024077856913209
7938.83446255265 0.0244146287441254
7939.50741622413 0.0262653417885303
7940.18036989562 0.0267461705952883
7940.85332356711 0.0267052184790373
7941.5262772386 0.0270869042724371
7942.19923091009 0.0246184766292572
7942.87218458158 0.0251312218606472
7943.54513825307 0.0245623327791691
7944.21809192456 0.0241377726197243
7944.89104559604 0.0267235953360796
7945.56399926753 0.026392474770546
7946.23695293902 0.0261153932660818
7946.90990661051 0.0270062126219273
7947.582860282 0.0253818389028311
7948.25581395349 0.0255881752818823
7948.92876762498 0.0266914609819651
7949.60172129647 0.0270855613052845
7950.27467496795 0.0311779789626598
7950.94762863944 0.0311057046055794
7951.62058231093 0.0318409092724323
7952.29353598242 0.0326029993593693
7952.96648965391 0.0308166593313217
7953.6394433254 0.0311821568757296
7954.31239699689 0.0316235460340977
7954.98535066838 0.0317215956747532
7955.65830433986 0.0352741703391075
7956.33125801135 0.0358478650450706
7957.00421168284 0.0365935601294041
7957.67716535433 0.0371931940317154
7958.35011902582 0.0349231921136379
7959.02307269731 0.0360242910683155
7959.6960263688 0.0375448018312454
7960.36898004029 0.0384739302098751
7961.04193371177 0.0432076007127762
7961.71488738326 0.0428932197391987
7962.38784105475 0.0437838695943356
7963.06079472624 0.0445907898247242
7963.73374839773 0.0421949923038483
7964.40670206922 0.0427931845188141
7965.07965574071 0.0440565869212151
7965.75260941219 0.0436558276414871
7966.42556308368 0.0483869500458241
7967.09851675517 0.0483708456158638
7967.77147042666 0.0209118723869324
7968.44442409815 0.0212566778063774
7969.11737776964 0.0190152358263731
7969.79033144113 0.0185663793236017
7970.46328511262 0.0186903066933155
7971.13623878411 0.0188480578362942
7971.80919245559 0.0203753728419542
7972.48214612708 0.0202854163944721
7973.15509979857 0.0211475398391485
7973.82805347006 0.0207836423069239
7974.50100714155 0.019173376262188
7975.17396081304 0.0186001472175121
7975.84691448453 0.0186620466411114
7976.51986815602 0.0184190329164267
7977.1928218275 0.0203953329473734
7977.86577549899 0.0198744162917137
7978.53872917048 0.0194822736084461
7979.21168284197 0.0193590167909861
7979.88463651346 0.017261179164052
7980.55759018495 0.0171916633844376
7981.23054385644 0.0170764029026031
7981.90349752792 0.0171315502375364
7982.57645119941 0.0183968599885702
7983.2494048709 0.0186372343450785
7983.92235854239 0.0186288673430681
7984.59531221388 0.018496660515666
7985.26826588537 0.0166241377592087
7985.94121955686 0.0164307318627834
7986.61417322835 0.0161946807056665
7987.28712689984 0.0160640683025122
7987.96008057132 0.0173246394842863
7988.63303424281 0.0174053329974413
7989.3059879143 0.0172036252915859
7989.97894158579 0.0178960952907801
7990.65189525728 0.0166564658284187
7991.32484892877 0.0167314298450947
7991.99780260026 0.0170907638967037
7992.67075627174 0.0171761550009251
7993.34370994323 0.0189273171126842
7994.01666361472 0.0191384684294462
7994.68961728621 0.0195872113108635
7995.3625709577 0.0192840863019228
7996.03552462919 0.0176163874566555
7996.70847830068 0.0176594853401184
7997.38143197217 0.0179616324603558
7998.05438564365 0.0178715828806162
7998.72733931514 0.0198915731161833
7999.40029298663 0.0200852807611227
8000.07324665812 0.020872175693512
8000.74620032961 0.0216143913567066
8001.4191540011 0.0204132720828056
8002.09210767259 0.0213763434439898
8002.76506134408 0.0228505991399288
8003.43801501556 0.0231034196913242
8004.11096868705 0.0263766627758741
8004.78392235854 0.0269387420266867
8005.45687603003 0.0280742272734642
8006.12982970152 0.0301716178655624
8006.80278337301 0.0288311559706926
8007.4757370445 0.030549755319953
8008.14869071599 0.0326423123478889
8008.82164438747 0.0341411419212818
8009.49459805896 0.0398030988872051
8010.16755173045 0.0529630556702614
8010.84050540194 0.083450473845005
8011.51345907343 0.0653463676571846
8012.18641274492 0.0569893792271614
8012.85936641641 0.0537768118083477
8013.5323200879 0.0515894778072834
8014.20527375938 0.0483289547264576
8014.87822743087 0.0491783916950226
8015.55118110236 0.0456507615745068
8016.22413477385 0.043862659484148
8016.89708844534 0.0413598902523518
8017.57004211683 0.0366730242967606
8018.24299578832 0.0345964692533016
8018.91594945981 0.0320240817964077
8019.58890313129 0.0295579563826323
8020.26185680278 0.029844680801034
8020.93481047427 0.0276637878268957
8021.60776414576 0.0257930941879749
8022.28071781725 0.0257773138582706
8022.95367148874 0.0237296503037214
8023.62662516023 0.0234896820038557
8024.29957883172 0.0230029616504908
8024.9725325032 0.0228745061904192
8025.64548617469 0.0247428920120001
8026.31843984618 0.0250371620059013
8026.99139351767 0.0257392097264528
8027.66434718916 0.0248503237962723
8028.33730086065 0.0222618263214827
8029.01025453214 0.0216067470610142
8029.68320820363 0.0200810432434082
8030.35616187511 0.019241388887167
8031.0291155466 0.0201992690563202
8031.70206921809 0.0190027840435505
8032.37502288958 0.0189275816082954
8033.04797656107 0.0195394661277533
8033.72093023256 0.0181422624737024
8034.39388390405 0.0185913201421499
8035.06683757553 0.0190042722970247
8035.73979124702 0.0190728902816772
8036.41274491851 0.0221419781446457
8037.08569859 0.0226349625736475
8037.75865226149 0.0224230028688908
8038.43160593298 0.0224196910858154
8039.10455960447 0.0215766299515963
8039.77751327596 0.0216735042631626
8040.45046694745 0.0217036362737417
8041.12342061893 0.0217849984765053
8041.79637429042 0.0250170305371284
8042.46932796191 0.02510716766119
8043.1422816334 0.02553397603333
8043.81523530489 0.0259315818548203
8044.48818897638 0.0242654755711555
8045.16114264787 0.0248864647001028
8045.83409631936 0.0254660751670599
8046.50704999084 0.0262558739632368
8047.18000366233 0.0290860589593649
8047.85295733382 0.0297830253839493
8048.52591100531 0.0292778350412846
8049.1988646768 0.0298408959060907
8049.87181834829 0.0280984714627266
8050.54477201978 0.0281820222735405
8051.21772569126 0.0283655636012554
8051.89067936275 0.0284966193139553
8052.56363303424 0.0315515361726284
8053.23658670573 0.031469140201807
8053.90954037722 0.0281732734292746
8054.58249404871 0.0282151643186808
8055.2554477202 0.0261599086225033
8055.92840139169 0.0255898162722588
8056.60135506318 0.0250545684248209
8057.27430873466 0.0246697887778282
8057.94726240615 0.0272225607186556
8058.62021607764 0.0270168799906969
8059.29316974913 0.0264347288757563
8059.96612342062 0.0261024255305529
8060.63907709211 0.0234781745821238
8061.3120307636 0.0233599953353405
8061.98498443508 0.0227309595793486
8062.65793810657 0.0220398362725973
8063.33089177806 0.0243511162698269
8064.00384544955 0.0237919744104147
8064.67679912104 0.0247875824570656
8065.34975279253 0.0243950802832842
8066.02270646402 0.021753903478384
8066.69566013551 0.0217936467379332
8067.368613807 0.0213846135884523
8068.04156747848 0.0206120200455189
8068.71452114997 0.0225383378565311
8069.38747482146 0.0221325904130936
8070.06042849295 0.0216173622757196
8070.73338216444 0.0215762872248888
8071.40633583593 0.0195747260004282
8072.07928950742 0.0189307183027267
8072.7522431789 0.0187366064637899
8073.42519685039 0.0184190552681684
8074.09815052188 0.0201411750167608
8074.77110419337 0.0200019143521786
8075.44405786486 0.0198818352073431
8076.11701153635 0.0201288592070341
8076.78996520784 0.0188407432287931
8077.46291887933 0.0192899499088526
8078.13587255081 0.0199294108897448
8078.8088262223 0.0202784202992916
8079.48177989379 0.0225658789277077
8080.15473356528 0.022742435336113
8080.82768723677 0.0237385015934706
8081.50064090826 0.0233946405351162
8082.17359457975 0.0208074133843184
8082.84654825124 0.0211026892066002
8083.51950192272 0.0206126030534506
8084.19245559421 0.0212082900106907
8084.8654092657 0.023292750120163
8085.53836293719 0.02366042137146
8086.21131660868 0.0245604775846004
8086.88427028017 0.0262027718126774
8087.55722395166 0.024018257856369
8088.23017762315 0.0257820338010788
8088.90313129463 0.0264999940991402
8089.57608496612 0.0277746431529522
8090.24903863761 0.0314991883933544
8090.9219923091 0.0327809676527977
8091.59494598059 0.0349851213395596
8092.26789965208 0.0366037487983704
8092.94085332357 0.0357517935335636
8093.61380699506 0.0381428003311157
8094.28676066654 0.0384807847440243
8094.95971433803 0.0405016615986824
8095.63266800952 0.0456703454256058
8096.30562168101 0.0480540655553341
8096.9785753525 0.0236950777471066
8097.65152902399 0.0226235557347536
8098.32448269548 0.020864587277174
8098.99743636697 0.0203296318650246
8099.67039003845 0.0191889647394419
8100.34334370994 0.019029775634408
8101.01629738143 0.0205229483544827
8101.68925105292 0.0200078468769789
8102.36220472441 0.0194469839334488
8103.0351583959 0.0191563162952662
8103.70811206739 0.0173001866787672
8104.38106573888 0.0174188241362572
8105.05401941036 0.0168847888708115
8105.72697308185 0.0167765412479639
8106.39992675334 0.0185982454568148
8107.07288042483 0.0181067679077387
8107.74583409632 0.0177453011274338
8108.41878776781 0.0176752600818872
8109.0917414393 0.0153361391276121
8109.76469511079 0.0153142772614956
8110.43764878227 0.0157277397811413
8111.11060245376 0.0153802325949073
8111.78355612525 0.0173757057636976
8112.45650979674 0.0170893892645836
8113.12946346823 0.0167013574391603
8113.80241713972 0.0167609713971615
8114.47537081121 0.0151818264275789
8115.14832448269 0.0149785187095404
8115.82127815418 0.014804539270699
8116.49423182567 0.014756509102881
8117.16718549716 0.0158892087638378
8117.84013916865 0.0156112229451537
8118.51309284014 0.0156339388340712
8119.18604651163 0.0163484811782837
8119.85900018312 0.0154514163732529
8120.53195385461 0.0161100123077631
8121.20490752609 0.0161972902715206
8121.87786119758 0.0165048222988844
8122.55081486907 0.0187355261296034
8123.22376854056 0.0188412182033062
8123.89672221205 0.0192757360637188
8124.56967588354 0.0198622494935989
8125.24262955503 0.0189989767968655
8125.91558322652 0.0190847907215357
8126.588536898 0.0190062168985605
8127.26149056949 0.0186981875449419
8127.93444424098 0.0212620235979557
8128.60739791247 0.0217434167861938
8129.28035158396 0.023054413497448
8129.95330525545 0.0227632038295269
8130.62625892694 0.0217258408665657
8131.29921259842 0.0220286082476377
8131.97216626991 0.022869611158967
8132.6451199414 0.0233113449066877
8133.31807361289 0.0264590606093407
8133.99102728438 0.0265996865928173
8134.66398095587 0.0271551813930273
8135.33693462736 0.0275974702090025
8136.00988829885 0.0261698737740517
8136.68284197034 0.0266234129667282
8137.35579564182 0.0270595420151949
8138.02874931331 0.0269212312996387
8138.7017029848 0.0302223358303308
8139.37465665629 0.0302734076976776
8140.04761032778 0.0188020225614309
8140.72056399927 0.0192217417061329
8141.39351767076 0.0173830483108759
8142.06647134224 0.0171435307711363
8142.73942501373 0.0172902531921864
8143.41237868522 0.0177359785884619
8144.08533235671 0.0188518408685923
8144.7582860282 0.019777437672019
8145.43123969969 0.0191377960145473
8146.10419337118 0.0185108985751867
8146.77714704267 0.0169680826365948
8147.45010071415 0.0168392099440098
8148.12305438564 0.016856687143445
8148.79600805713 0.0166839193552732
8149.46896172862 0.0185533836483955
8150.14191540011 0.0183825269341469
8150.8148690716 0.0181209556758404
8151.48782274309 0.0176032464951277
8152.16077641458 0.0157480202615261
8152.83373008606 0.0157285295426846
8153.50668375755 0.0160723030567169
8154.17963742904 0.015654020011425
8154.85259110053 0.0166302863508463
8155.52554477202 0.0170214623212814
8156.19849844351 0.0167732313275337
8156.871452115 0.0165707115083933
8157.54440578649 0.0147280134260654
8158.21735945797 0.0148009266704321
8158.89031312946 0.0145968841388822
8159.56326680095 0.0146484524011612
8160.23622047244 0.0161353405565023
8160.90917414393 0.0162457786500454
8161.58212781542 0.0163653250783682
8162.25508148691 0.0170020665973425
8162.9280351584 0.0158320609480143
8163.60098882988 0.016714995726943
8164.27394250137 0.0167417414486408
8164.94689617286 0.017491715028882
8165.61984984435 0.0193498879671097
8166.29280351584 0.0201798416674137
8166.96575718733 0.020202174782753
8167.63871085882 0.0200102087110281
8168.31166453031 0.017973592504859
8168.98461820179 0.0178296621888876
8169.65757187328 0.0179793145507574
8170.33052554477 0.0178072173148394
8171.00347921626 0.0199014060199261
8171.67643288775 0.0193687435239553
8172.34938655924 0.0207650884985924
8173.02234023073 0.0227996036410332
8173.69529390222 0.0224428325891495
8174.3682475737 0.0237498264759779
8175.04120124519 0.0252430979162455
8175.71415491668 0.0262488853186369
8176.38710858817 0.0303875114768744
8177.06006225966 0.0310467202216387
8177.73301593115 0.0341796949505806
8178.40596960264 0.0369046404957771
8179.07892327413 0.0362674035131931
8179.75187694561 0.0386509448289871
8180.4248306171 0.0399678759276867
8181.09778428859 0.0425863564014435
8181.77073796008 0.0487321615219116
8182.44369163157 0.0586521923542023
8183.11664530306 0.0786991715431213
8183.78959897455 0.0428889654576778
8184.46255264603 0.0370465479791164
8185.13550631752 0.0342462845146656
8185.80845998901 0.0330141074955463
8186.4814136605 0.0309601984918118
8187.15436733199 0.0320583209395409
8187.82732100348 0.0296364221721888
8188.50027467497 0.0281415618956089
8189.17322834646 0.0273164361715317
8189.84618201795 0.023940185084939
8190.51913568943 0.0230324603617191
8191.19208936092 0.0219855401664972
8191.86504303241 0.0211937017738819
8192.5379967039 0.0219328198581934
8193.21095037539 0.0205082185566425
8193.88390404688 0.0199095886200666
8194.55685771837 0.0200601853430271
8195.22981138985 0.0180451758205891
8195.90276506134 0.0182522926479578
8196.57571873283 0.018257288262248
8197.24867240432 0.0181081555783749
8197.92162607581 0.0197553914040327
8198.5945797473 0.0198369137942791
8199.26753341879 0.0199728440493345
8199.94048709028 0.020026583224535
8200.61344076176 0.0177280437201262
8201.28639443325 0.0174916703253984
8201.95934810474 0.0171791519969702
8202.63230177623 0.0169156398624182
8203.30525544772 0.0182992145419121
8203.97820911921 0.0178808402270079
8204.6511627907 0.0179937202483416
8205.32411646219 0.0180447958409786
8205.99707013368 0.0165462214499712
8206.67002380516 0.0167597085237503
8207.34297747665 0.0168596748262644
8208.01593114814 0.0171378590166569
8208.68888481963 0.0188193693757057
8209.36183849112 0.0190787706524134
8210.03479216261 0.0193678811192513
8210.7077458341 0.0195797272026539
8211.38069950559 0.0180044751614332
8212.05365317707 0.0182950142771006
8212.72660684856 0.0184349622577429
8213.39956052005 0.01892264559865
8214.07251419154 0.0206669494509697
8214.74546786303 0.0210233125835657
8215.41842153452 0.0210518222302198
8216.09137520601 0.021184504032135
8216.76432887749 0.0194872915744781
8217.43728254898 0.0197492819279432
8218.11023622047 0.019985131919384
8218.78318989196 0.0198071617633104
8219.45614356345 0.021868359297514
8220.12909723494 0.0220436155796051
8220.80205090643 0.0223390702158213
8221.47500457792 0.022640835493803
8222.1479582494 0.0206149909645319
8222.82091192089 0.0202701147645712
8223.49386559238 0.0202474109828472
8224.16681926387 0.0204720161855221
8224.83977293536 0.0229909922927618
8225.51272660685 0.0230583418160677
8226.18568027834 0.0276478081941605
8226.85863394983 0.0275387447327375
8227.53158762132 0.0246383305639029
8228.2045412928 0.0249109752476215
8228.87749496429 0.0243269242346287
8229.55044863578 0.024501534178853
8230.22340230727 0.0261500459164381
8230.89635597876 0.025588259100914
8231.56930965025 0.0254896599799395
8232.24226332174 0.0254710502922535
8232.91521699322 0.0226722434163094
8233.58817066471 0.0225144829601049
8234.2611243362 0.0217671506106853
8234.93407800769 0.0211759116500616
8235.60703167918 0.0227841157466173
8236.27998535067 0.0226172991096973
8236.95293902216 0.0218453872948885
8237.62589269365 0.0209921728819609
8238.29884636513 0.0191022381186485
8238.97180003662 0.0189660545438528
8239.64475370811 0.0190939791500568
8240.3177073796 0.0189728233963251
8240.99066105109 0.0197983980178833
8241.66361472258 0.0193655733019114
8242.33656839407 0.0194173790514469
8243.00952206555 0.0193060599267483
8243.68247573705 0.0170888006687164
8244.35542940853 0.0164824742823839
8245.02838308002 0.0160639546811581
8245.70133675151 0.0160077195614576
8246.374290423 0.0175202284008265
8247.04724409449 0.0170857701450586
8247.72019776598 0.0168951489031315
8248.39315143747 0.0170725099742413
8249.06610510895 0.0160132292658091
8249.73905878044 0.0166035424917936
8250.41201245193 0.0166464149951935
8251.08496612342 0.0170881859958172
8251.75791979491 0.0188660938292742
8252.4308734664 0.0193893685936928
8253.10382713789 0.0194587949663401
8253.77678080938 0.0192954689264297
8254.44973448086 0.0172906164079905
8255.12268815235 0.0178262926638126
8255.79564182384 0.017339026555419
8256.46859549533 0.0180622413754463
8257.14154916682 0.0197311285883188
8257.81450283831 0.0196351986378431
8258.4874565098 0.0203381646424532
8259.16041018128 0.0212233420461416
8259.83336385277 0.0206224489957094
8260.50631752426 0.0211916565895081
8261.17927119575 0.0221004392951727
8261.85222486724 0.0226421765983105
8262.52517853873 0.0259810145944357
8263.19813221022 0.0264848824590445
8263.87108588171 0.0282058250159025
8264.5440395532 0.029112484306097
8265.21699322468 0.0276388544589281
8265.88994689617 0.0291851256042719
8266.56290056766 0.0297216940671206
8267.23585423915 0.031122624874115
8267.90880791064 0.0353417359292507
8268.58176158213 0.0418998897075653
8269.25471525362 0.0730667263269424
8269.92766892511 0.0668452233076096
8270.60062259659 0.0588881112635136
8271.27357626808 0.0555067583918571
8271.94652993957 0.0524021610617638
8272.61948361106 0.0489703752100468
8273.29243728255 0.0500971041619778
8273.96539095404 0.0464253574609756
8274.63834462553 0.0429197251796722
8275.31129829701 0.0402313247323036
8275.9842519685 0.0363196767866611
8276.65720563999 0.0341596603393555
8277.33015931148 0.0317298993468285
8278.00311298297 0.0296211484819651
8278.67606665446 0.0312025081366301
8279.34902032595 0.027949258685112
8280.02197399744 0.026144141331315
8280.69492766892 0.026464968919754
8281.36788134041 0.023345448076725
8282.0408350119 0.0232231467962265
8282.71378868339 0.0232603400945663
8283.38674235488 0.0232236832380295
8284.05969602637 0.0262125767767429
8284.73264969786 0.0264282841235399
8285.40560336935 0.0254117716103792
8286.07855704084 0.0246086753904819
8286.75151071232 0.0222639683634043
8287.42446438381 0.0220240484923124
8288.0974180553 0.0201562829315662
8288.77037172679 0.0192659310996532
8289.44332539828 0.0204300433397293
8290.11627906977 0.0198196414858103
8290.78923274126 0.0205351691693068
8291.46218641274 0.0211217850446701
8292.13514008423 0.0195626802742481
8292.80809375572 0.0202466957271099
8293.48104742721 0.0207030698657036
8294.1540010987 0.0213876087218523
8294.82695477019 0.024631179869175
8295.49990844168 0.0254240445792675
8296.17286211317 0.0253128223121166
8296.84581578465 0.0260945614427328
8297.51876945614 0.0253421403467655
8298.19172312763 0.0256788544356823
8298.86467679912 0.0256761573255062
8299.53763047061 0.0258033480495214
8300.2105841421 0.028834929689765
8300.88353781359 0.0295333191752434
8301.55649148508 0.0307401735335588
8302.22944515656 0.0309353079646826
8302.90239882805 0.0285386741161346
8303.57535249954 0.0296464078128338
8304.24830617103 0.0316006727516651
8304.92125984252 0.0321732424199581
8305.59421351401 0.0364386737346649
8306.2671671855 0.0368690118193626
8306.94012085699 0.0380419678986073
8307.61307452847 0.0390162318944931
8308.28602819996 0.0359678938984871
8308.95898187145 0.0358381047844887
8309.63193554294 0.0377113223075867
8310.30488921443 0.0380168966948986
8310.97784288592 0.0424131490290165
8311.65079655741 0.0420475378632545
8312.3237502289 0.0528548657894135
8312.99670390038 0.0534614883363247
8313.66965757187 0.0472411997616291
8314.34261124336 0.0469447039067745
8315.01556491485 0.045047290623188
8315.68851858634 0.0453907996416092
8316.36147225783 0.0472785197198391
8317.03442592932 0.0466833896934986
8317.70737960081 0.0450454577803612
8318.38033327229 0.0443665310740471
8319.05328694378 0.0385249555110931
8319.72624061527 0.0377679765224457
8320.39919428676 0.0356610901653767
8321.07214795825 0.0345921628177166
8321.74510162974 0.0357415601611137
8322.41805530123 0.0352933667600155
8323.09100897271 0.034432377666235
8323.7639626442 0.0336220636963844
8324.43691631569 0.0290220826864243
8325.10986998718 0.0291750337928534
8325.78282365867 0.0288007743656635
8326.45577733016 0.0283995661884546
8327.12873100165 0.0293380040675402
8327.80168467314 0.0281098689883947
8328.47463834463 0.0286030825227499
8329.14759201611 0.0271476469933987
8329.8205456876 0.0235415771603584
8330.49349935909 0.0222622565925121
8331.16645303058 0.021071644499898
8331.83940670207 0.0199368298053741
8332.51236037356 0.0209552496671677
8333.18531404505 0.0197248235344887
8333.85826771654 0.0193539969623089
8334.53122138802 0.0194816067814827
8335.20417505951 0.0179769713431597
8335.877128731 0.0183731894940138
8336.55008240249 0.0186395402997732
8337.22303607398 0.0184435416013002
8337.89598974547 0.02070177718997
8338.56894341696 0.0210387222468853
8339.24189708844 0.0206756573170424
8339.91485075993 0.021100914105773
8340.58780443142 0.0192028321325779
8341.26075810291 0.019132336601615
8341.9337117744 0.0196026284247637
8342.60666544589 0.0196508020162582
8343.27961911738 0.021308172494173
8343.95257278887 0.0214989427477121
8344.62552646036 0.0219972152262926
8345.29848013184 0.0223325751721859
8345.97143380333 0.0209254901856184
8346.64438747482 0.0213289987295866
8347.31734114631 0.0218391548842192
8347.9902948178 0.0219502467662096
8348.66324848929 0.0242956001311541
8349.33620216078 0.0244203731417656
8350.00915583227 0.0264148861169815
8350.68210950375 0.0277107916772366
8351.35506317524 0.0262072756886482
8352.02801684673 0.0277223605662584
8352.70097051822 0.0275608450174332
8353.37392418971 0.02901216968894
8354.0468778612 0.0329214408993721
8354.71983153269 0.0393434464931488
8355.39278520417 0.0361935496330261
8356.06573887566 0.0313996598124504
8356.73869254715 0.0271730627864599
8357.41164621864 0.0261053368449211
8358.08459989013 0.0258804112672806
8358.75755356162 0.0248117130249739
8359.43050723311 0.0260845459997654
8360.1034609046 0.0247219540178776
8360.77641457608 0.023449931293726
8361.44936824757 0.0228959545493126
8362.12232191906 0.0198800377547741
8362.79527559055 0.0195320714265108
8363.46822926204 0.0192191917449236
8364.14118293353 0.0183209143579006
8364.81413660502 0.0195259060710669
8365.48709027651 0.018577866256237
8366.160043948 0.0181792136281729
8366.83299761948 0.0181819424033165
8367.50595129097 0.0162713397294283
8368.17890496246 0.016063466668129
8368.85185863395 0.0164843332022429
8369.52481230544 0.0162194203585386
8370.19776597693 0.0178282596170902
8370.87071964842 0.0179843623191118
8371.5436733199 0.0176222268491983
8372.21662699139 0.0173863023519516
8372.88958066288 0.0153968092054129
8373.56253433437 0.0148708056658506
8374.23548800586 0.0149751771241426
8374.90844167735 0.0148390643298626
8375.58139534884 0.0157722234725952
8376.25434902033 0.0159231200814247
8376.92730269181 0.0153647447004914
8377.6002563633 0.0155324479565024
8378.27321003479 0.0143087860196829
8378.94616370628 0.0146913724020123
8379.61911737777 0.0146989012137055
8380.29207104926 0.0148944659158587
8380.96502472075 0.0167974662035704
8381.63797839223 0.0167380589991808
8382.31093206372 0.0166069492697716
8382.98388573521 0.0165666602551937
8383.6568394067 0.0151784960180521
8384.32979307819 0.0154911745339632
8385.00274674968 0.0157558359205723
8385.67570042117 0.0156359579414129
8386.34865409266 0.0177465006709099
8387.02160776415 0.0180370025336742
8387.69456143563 0.0186446476727724
8388.36751510712 0.0188536830246449
8389.04046877861 0.0174386985599995
8389.7134224501 0.0176825691014528
8390.38637612159 0.0174212977290154
8391.05932979308 0.0175893697887659
8391.73228346457 0.0194073691964149
8392.40523713606 0.0192684717476368
8393.07819080754 0.0196495167911053
8393.75114447903 0.0193708539009094
8394.42409815052 0.0180734563618898
8395.09705182201 0.0179055742919445
8395.7700054935 0.017867686226964
8396.44295916499 0.0175409689545631
8397.11591283648 0.0198065917938948
8397.78886650796 0.0195344630628824
8398.46182017945 0.0281992703676224
8399.13477385094 0.0281796231865883
8399.80772752243 0.0253598168492317
8400.48068119392 0.0254449062049389
8401.15363486541 0.0242637880146503
8401.8265885369 0.0243837255984545
8402.49954220839 0.0260774865746498
8403.17249587987 0.0256380923092365
8403.84544955136 0.0257425662130117
8404.51840322285 0.0254485104233027
8405.19135689434 0.0230060461908579
8405.86431056583 0.0223214104771614
8406.53726423732 0.0215538274496794
8407.21021790881 0.0211806036531925
8407.8831715803 0.0223846863955259
8408.55612525179 0.0223067700862885
8409.22907892327 0.022328894585371
8409.90203259476 0.0219622179865837
8410.57498626625 0.0196056310087442
8411.24793993774 0.0195021368563175
8411.92089360923 0.0193861071020365
8412.59384728072 0.0192013643682003
8413.26680095221 0.0200552232563496
8413.93975462369 0.0200364105403423
8414.61270829518 0.0194540433585644
8415.28566196667 0.0192631483078003
8415.95861563816 0.0173366833478212
8416.63156930965 0.0166329536587
8417.30452298114 0.0157852210104465
8417.97747665263 0.0156111009418964
8418.65043032412 0.0170548968017101
8419.3233839956 0.0167474988847971
8419.99633766709 0.0166123453527689
8420.66929133858 0.0161825492978096
8421.34224501007 0.0153052443638444
8422.01519868156 0.0153475003316998
8422.68815235305 0.0156725440174341
8423.36110602454 0.015664154663682
8424.03405969603 0.01680519990623
8424.70701336752 0.0168909579515457
8425.379967039 0.0172693431377411
8426.05292071049 0.0173416454344988
8426.72587438198 0.0156470071524382
8427.39882805347 0.015629667788744
8428.07178172496 0.0155882816761732
8428.74473539645 0.0155016528442502
8429.41768906794 0.017353855073452
8430.09064273942 0.0169523507356644
8430.76359641091 0.0178932473063469
8431.4365500824 0.0180380679666996
8432.10950375389 0.0163152106106281
8432.78245742538 0.0167340841144323
8433.45541109687 0.0170518718659878
8434.12836476836 0.0172688513994217
8434.80131843985 0.0187965407967567
8435.47427211133 0.0189413391053677
8436.14722578282 0.0195542946457863
8436.82017945431 0.0201372317969799
8437.4931331258 0.018376100808382
8438.16608679729 0.0186816118657589
8438.83904046878 0.0195192918181419
8439.51199414027 0.0200109761208296
8440.18494781176 0.0221271719783545
8440.85790148324 0.0277696661651134
8441.53085515473 0.0481220334768295
8442.20380882622 0.0432581193745136
8442.87676249771 0.0378408990800381
8443.5497161692 0.0365892872214317
8444.22266984069 0.0339336358010769
8444.89562351218 0.0324376113712788
8445.56857718367 0.0335890389978886
8446.24153085515 0.0317797996103764
8446.91448452664 0.0293711125850677
8447.58743819813 0.0282659120857716
8448.26039186962 0.0256670899689198
8448.93334554111 0.0246646553277969
8449.6062992126 0.0232776869088411
8450.27925288409 0.0217750463634729
8450.95220655558 0.0230710506439209
8451.62516022706 0.0212460029870272
8452.29811389855 0.0202697906643152
8452.97106757004 0.0204606056213379
8453.64402124153 0.0182452294975519
8454.31697491302 0.0183130241930485
8454.98992858451 0.0181621834635735
8455.662882256 0.0180676337331533
8456.33583592749 0.0195103157311678
8457.00878959897 0.0197708792984486
8457.68174327046 0.0202060472220182
8458.35469694195 0.0198121350258589
8459.02765061344 0.018096162006259
8459.70060428493 0.0177566725760698
8460.37355795642 0.0169018115848303
8461.04651162791 0.0164247248321772
8461.71946529939 0.0173528268933296
8462.39241897089 0.0171285271644592
8463.06537264237 0.0168294794857502
8463.73832631386 0.0169178061187267
8464.41127998535 0.0159503109753132
8465.08423365684 0.015976807102561
8465.75718732833 0.0161753594875336
8466.43014099982 0.0164380501955748
8467.10309467131 0.0185444243252277
8467.77604834279 0.0186574794352055
8468.44900201428 0.0187092889100313
8469.12195568577 0.0185275543481112
8469.79490935726 0.0175478737801313
8470.46786302875 0.0178795736283064
8471.14081670024 0.0175658352673054
8471.81377037173 0.0176787506788969
8472.48672404322 0.0195959862321615
8473.1596777147 0.019813010469079
8473.83263138619 0.0208113230764866
8474.50558505768 0.0209675189107656
8475.17853872917 0.019189540296793
8475.85149240066 0.0196093115955591
8476.52444607215 0.0194597542285919
8477.19739974364 0.0196569096297026
8477.87035341512 0.0222271122038364
8478.54330708661 0.0223326943814754
8479.2162607581 0.0223924927413464
8479.88921442959 0.0229937545955181
8480.56216810108 0.0210498105734587
8481.23512177257 0.0213259439915419
8481.90807544406 0.021193902939558
8482.58102911555 0.0206554085016251
8483.25398278704 0.0231309905648232
8483.92693645852 0.0231806021183729
8484.59989013001 0.0337895713746548
8485.2728438015 0.0338822491466999
8485.94579747299 0.0306254420429468
8486.61875114448 0.0304055456072092
8487.29170481597 0.0299605075269938
8487.96465848746 0.0300207026302814
8488.63761215895 0.0318058580160141
8489.31056583043 0.0317315012216568
8489.98351950192 0.0311588067561388
8490.65647317341 0.0306068304926157
8491.3294268449 0.0265844352543354
8492.00238051639 0.0263244602829218
8492.67533418788 0.0252433530986309
8493.34828785937 0.0245661064982414
8494.02124153085 0.0263451971113682
8494.69419520234 0.025792520493269
8495.36714887383 0.0258176792412996
8496.04010254532 0.0252642054110765
8496.71305621681 0.0223072357475758
8497.3860098883 0.0224233940243721
8498.05896355979 0.0221546944230795
8498.73191723128 0.0218070559203625
8499.40487090276 0.0223462600260973
8500.07782457425 0.0223932266235352
8500.75077824574 0.02205715700984
8501.42373191723 0.0215098112821579
8502.09668558872 0.0189955085515976
8502.76963926021 0.0185786373913288
8503.4425929317 0.0173992533236742
8504.11554660319 0.017202677205205
8504.78850027468 0.0184492170810699
8505.46145394616 0.0180924218147993
8506.13440761765 0.0183178670704365
8506.80736128914 0.020027769729495
8507.48031496063 0.0194380749017
8508.15326863212 0.020855525508523
8508.82622230361 0.0212149526923895
8509.4991759751 0.0225192792713642
8510.17212964658 0.0256597343832254
8510.84508331807 0.0265403874218464
8511.51803698956 0.0271373894065619
8512.19099066105 0.0262159630656242
8512.86394433254 0.0234497971832752
8513.53689800403 0.0237657800316811
8514.20985167552 0.0237431060522795
8514.88280534701 0.0240805428475142
8515.55575901849 0.0267005618661642
8516.22871268998 0.0263821166008711
8516.90166636147 0.0292756594717503
8517.57462003296 0.0319589637219906
8518.24757370445 0.0322421006858349
8518.92052737594 0.0345670729875565
8519.59348104743 0.037591241300106
8520.26643471891 0.039566196501255
8520.9393883904 0.0456789843738079
8521.61234206189 0.0475134514272213
8522.28529573338 0.052859753370285
8522.95824940487 0.0572576187551022
8523.63120307636 0.0553539171814919
8524.30415674785 0.0594638176262379
8524.97711041934 0.062521368265152
8525.65006409083 0.0670280307531357
8526.32301776231 0.076384536921978
8526.9959714338 0.110500559210777
8527.66892510529 0.033647682517767
8528.34187877678 0.0265438593924046
8529.01483244827 0.0235032327473164
8529.68778611976 0.0231618974357843
8530.36073979125 0.022334111854434
8531.03369346274 0.0219024997204542
8531.70664713422 0.0225540697574615
8532.37960080571 0.0219174139201641
8533.0525544772 0.0210261680185795
8533.72550814869 0.0208597555756569
8534.39846182018 0.0183097068220377
8535.07141549167 0.0184422768652439
8535.74436916316 0.0181188657879829
8536.41732283465 0.0178343895822763
8537.09027650613 0.0192020256072283
8537.76323017762 0.0186377633363008
8538.43618384911 0.0180386751890182
8539.1091375206 0.0180488023906946
8539.78209119209 0.0162878148257732
8540.45504486358 0.016072453930974
8541.12799853507 0.0163127277046442
8541.80095220655 0.0163397341966629
8542.47390587804 0.0175699349492788
8543.14685954953 0.0179166421294212
8543.81981322102 0.017737478017807
8544.49276689251 0.0178959183394909
8545.165720564 0.015593989752233
8545.83867423549 0.0156967025250196
8546.51162790698 0.0155674638226628
8547.18458157847 0.0155588807538152
8547.85753524995 0.0168967936187983
8548.53048892144 0.01688102632761
8549.20344259293 0.0163529850542545
8549.87639626442 0.0163936242461205
8550.54934993591 0.0148889552801847
8551.2223036074 0.0151342758908868
8551.89525727889 0.0154284350574017
8552.56821095038 0.0154633512720466
8553.24116462186 0.0169840417802334
8553.91411829335 0.0167242791503668
8554.58707196484 0.0167688708752394
8555.26002563633 0.0167278647422791
8555.93297930782 0.0155850788578391
8556.60593297931 0.0158118139952421
8557.2788866508 0.0158753413707018
8557.95184032228 0.0161863937973976
8558.62479399377 0.0177118871361017
8559.29774766526 0.0178531352430582
8559.97070133675 0.0180877950042486
8560.64365500824 0.0178955942392349
8561.31660867973 0.0162243619561195
8561.98956235122 0.0162730850279331
8562.66251602271 0.0160919297486544
8563.3354696942 0.0164061654359102
8564.00842336568 0.0176096744835377
8564.68137703717 0.0173942893743515
8565.35433070866 0.0177264530211687
8566.02728438015 0.0175752677023411
8566.70023805164 0.0160629656165838
8567.37319172313 0.0161116197705269
8568.04614539462 0.0159795060753822
8568.71909906611 0.0157413110136986
8569.39205273759 0.0169933326542377
8570.06500640908 0.0170143116265535
8570.73796008057 0.0339209735393524
8571.41091375206 0.0338671430945396
8572.08386742355 0.0301848109811544
8572.75682109504 0.0300376955419779
8573.42977476653 0.0293763484805822
8574.10272843801 0.0290760062634945
8574.7756821095 0.0317544154822826
8575.44863578099 0.0306086912751198
8576.12158945248 0.0301143806427717
8576.79454312397 0.0293727144598961
8577.46749679546 0.0260166116058826
8578.14045046695 0.025676192715764
8578.81340413844 0.0250835381448269
8579.48635780992 0.024565489962697
8580.15931148141 0.0259301718324423
8580.8322651529 0.0255136471241713
8581.50521882439 0.0253676362335682
8582.17817249588 0.0252724718302488
8582.85112616737 0.0224743690341711
8583.52407983886 0.0225308425724506
8584.19703351035 0.0218028388917446
8584.86998718184 0.021419920027256
8585.54294085332 0.0235527064651251
8586.21589452481 0.0229187160730362
8586.8888481963 0.0221771318465471
8587.56180186779 0.0217473339289427
8588.23475553928 0.0194898750633001
8588.90770921077 0.0194925274699926
8589.58066288226 0.0185286644846201
8590.25361655374 0.0181086100637913
8590.92657022523 0.019509594887495
8591.59952389672 0.0192933343350887
8592.27247756821 0.0193764586001635
8592.9454312397 0.0195754189044237
8593.61838491119 0.0175596661865711
8594.29133858268 0.0182652976363897
8594.96429225417 0.018270056694746
8595.63724592565 0.0184363853186369
8596.31019959714 0.0204492546617985
8596.98315326863 0.0205113552510738
8597.65610694012 0.0209961887449026
8598.32906061161 0.0203414428979158
8599.0020142831 0.0184713900089264
8599.67496795459 0.0184569023549557
8600.34792162607 0.0181534681469202
8601.02087529756 0.0183361396193504
8601.69382896905 0.0204519219696522
8602.36678264054 0.0204542186111212
8603.03973631203 0.0209643915295601
8603.71268998352 0.0221573058515787
8604.38564365501 0.0201915223151445
8605.0585973265 0.0205209329724312
8605.73155099799 0.0219002179801464
8606.40450466947 0.0219806227833033
8607.07745834096 0.0239372160285711
8607.75041201245 0.0251508988440037
8608.42336568394 0.0265295132994652
8609.09631935543 0.0277401432394981
8609.76927302692 0.0258824005723
8610.44222669841 0.0267724003642797
8611.1151803699 0.0276489779353142
8611.78813404138 0.0288828853517771
8612.46108771287 0.0317360907793045
8613.13404138436 0.0479895398020744
8613.80699505585 0.0543739013373852
8614.47994872734 0.0449320003390312
8615.15290239883 0.0391848869621754
8615.82585607032 0.0374807268381119
8616.4988097418 0.0354967527091503
8617.17176341329 0.0335799939930439
8617.84471708478 0.0345743633806705
8618.51767075627 0.0321449600160122
8619.19062442776 0.0311094932258129
8619.86357809925 0.0299207251518965
8620.53653177074 0.026583569124341
8621.20948544223 0.0255290940403938
8621.88243911372 0.0241716261953115
8622.5553927852 0.0226625818759203
8623.22834645669 0.0231380127370358
8623.90130012818 0.0219760630279779
8624.57425379967 0.0206524599343538
8625.24720747116 0.0206672996282578
8625.92016114265 0.0185069069266319
8626.59311481414 0.0180302374064922
8627.26606848563 0.0182487480342388
8627.93902215711 0.0181462522596121
8628.6119758286 0.0195021256804466
8629.28492950009 0.0197955742478371
8629.95788317158 0.0203926749527454
8630.63083684307 0.0196146797388792
8631.30379051456 0.0178720336407423
8631.97674418605 0.0174639243632555
8632.64969785753 0.016819953918457
8633.32265152902 0.0162872336804867
8633.99560520051 0.0170920081436634
8634.668558872 0.0164002235978842
8635.34151254349 0.0164873711764812
8636.01446621498 0.0169914253056049
8636.68741988647 0.0157651882618666
8637.36037355796 0.0164731200784445
8638.03332722944 0.0170614458620548
8638.70628090093 0.0176701825112104
8639.37923457242 0.0196882355958223
8640.05218824391 0.0201617795974016
8640.7251419154 0.0198496300727129
8641.39809558689 0.0203177370131016
8642.07104925838 0.0195408388972282
8642.74400292987 0.0193538293242455
8643.41695660136 0.0204068925231695
8644.08991027284 0.0205026101320982
8644.76286394433 0.0228775851428509
8645.43581761582 0.0231818147003651
8646.10877128731 0.0236958488821983
8646.7817249588 0.0246909335255623
8647.45467863029 0.023278146982193
8648.12763230178 0.0242906492203474
8648.80058597326 0.0249729864299297
8649.47353964475 0.0259752962738276
8650.14649331624 0.0289335325360298
8650.81944698773 0.0296582523733377
8651.49240065922 0.0294835474342108
8652.16535433071 0.0301841273903847
8652.8383080022 0.0284307859838009
8653.51126167369 0.0288488306105137
8654.18421534517 0.0294411797076464
8654.85716901666 0.0298970770090818
8655.53012268815 0.0330366194248199
8656.20307635964 0.0332318618893623
8656.87603003113 0.0241397451609373
8657.54898370262 0.0236640367656946
8658.22193737411 0.022277818992734
8658.8948910456 0.0214995555579662
8659.56784471708 0.0215810723602772
8660.24079838857 0.0212709959596395
8660.91375206006 0.0236747320741415
8661.58670573155 0.0229959078133106
8662.25965940304 0.023158997297287
8662.93261307453 0.0225177407264709
8663.60556674602 0.0205706208944321
8664.27852041751 0.020311638712883
8664.95147408899 0.0203176643699408
8665.62442776048 0.0194814950227737
8666.29738143197 0.021451422944665
8666.97033510346 0.0208804942667484
8667.64328877495 0.0203283485025167
8668.31624244644 0.0202247966080904
8668.98919611793 0.0179922785609961
8669.66214978942 0.0178480818867683
8670.3351034609 0.0177233405411243
8671.00805713239 0.017623221501708
8671.68101080388 0.0191665459424257
8672.35396447537 0.0190502982586622
8673.02691814686 0.0183148644864559
8673.69987181835 0.0181682426482439
8674.37282548984 0.0162728410214186
8675.04577916133 0.0162752065807581
8675.71873283281 0.016278425231576
8676.3916865043 0.0160753838717937
8677.06464017579 0.0172423850744963
8677.73759384728 0.0170809514820576
8678.41054751877 0.0166804566979408
8679.08350119026 0.0165149997919798
8679.75645486175 0.0152009185403585
8680.42940853323 0.0149897169321775
8681.10236220472 0.0148637890815735
8681.77531587621 0.0151777174323797
8682.4482695477 0.0167169477790594
8683.12122321919 0.0165436882525682
8683.79417689068 0.0169590432196856
8684.46713056217 0.0169911719858646
8685.14008423366 0.0152833042666316
8685.81303790515 0.0153322098776698
8686.48599157663 0.0149965938180685
8687.15894524812 0.0154950320720673
8687.83189891961 0.0168120507150888
8688.5048525911 0.0171486977487803
8689.17780626259 0.0168122351169586
8689.85075993408 0.017280450090766
8690.52371360557 0.015759514644742
8691.19666727706 0.0162255112081766
8691.86962094854 0.0163642670959234
8692.54257462003 0.0161899942904711
8693.21552829152 0.0181471966207027
8693.88848196301 0.0181557852774858
8694.5614356345 0.0190898813307285
8695.23438930599 0.0192227941006422
8695.90734297748 0.0178054664283991
8696.58029664896 0.0180291403084993
8697.25325032045 0.0180223658680916
8697.92620399194 0.0178577322512865
8698.59915766343 0.0200563855469227
8699.27211133492 0.0203181933611631
8699.94506500641 0.0286025870591402
8700.6180186779 0.025485135614872
8701.29097234939 0.0224967449903488
8701.96392602088 0.0224776472896338
8702.63687969236 0.0216350071132183
8703.30983336385 0.02113963291049
8703.98278703534 0.0231266655027866
8704.65574070683 0.0225497838109732
8705.32869437832 0.021675968542695
8706.00164804981 0.0216250512748957
8706.6746017213 0.0199625492095947
8707.34755539279 0.0197742749005556
8708.02050906427 0.0198013819754124
8708.69346273576 0.0192950516939163
8709.36641640725 0.0211561396718025
8710.03937007874 0.0210292153060436
8710.71232375023 0.0205733701586723
8711.38527742172 0.0203552469611168
8712.05823109321 0.0186889581382275
8712.73118476469 0.0186547860503197
8713.40413843618 0.0183836203068495
8714.07709210767 0.0183195006102324
8714.75004577916 0.0203079488128424
8715.42299945065 0.0203188788145781
8716.09595312214 0.0205140635371208
8716.76890679363 0.0205284152179956
8717.44186046512 0.0188335254788399
8718.1148141366 0.018561840057373
8718.78776780809 0.0182626638561487
8719.46072147958 0.018180750310421
8720.13367515107 0.0197761636227369
8720.80662882256 0.0197477862238884
8721.47958249405 0.0198955330997705
8722.15253616554 0.0207027662545443
8722.82548983703 0.0195282436907291
8723.49844350852 0.0206486657261848
8724.17139718 0.0206822026520967
8724.84435085149 0.0216479320079088
8725.51730452298 0.0247027110308409
8726.19025819447 0.0251728370785713
8726.86321186596 0.0265872348099947
8727.53616553745 0.0269470512866974
8728.20911920894 0.0249527599662542
8728.88207288042 0.0258308444172144
8729.55502655191 0.0259098671376705
8730.2279802234 0.0261896606534719
8730.90093389489 0.029411144554615
8731.57388756638 0.0302756261080503
8732.24684123787 0.031216474249959
8732.91979490936 0.0321165472269058
8733.59274858085 0.0298992395401001
8734.26570225233 0.030892375856638
8734.93865592382 0.0323959775269032
8735.61160959531 0.0331678576767445
8736.2845632668 0.0370760783553123
8736.95751693829 0.0375661663711071
8737.63047060978 0.0382008776068687
8738.30342428127 0.0388512872159481
8738.97637795275 0.0366163030266762
8739.64933162424 0.0367700159549713
8740.32228529573 0.0374197587370872
8740.99523896722 0.0387724228203297
8741.66819263871 0.0427702628076077
8742.3411463102 0.0430732592940331
8743.01409998169 0.0179884769022465
8743.68705365318 0.0184248592704535
8744.36000732467 0.0166918784379959
8745.03296099615 0.0169990863651037
8745.70591466764 0.017629262059927
8746.37886833913 0.0177651066333055
8747.05182201062 0.0191264506429434
8747.72477568211 0.0195451676845551
8748.3977293536 0.0192791055887938
8749.07068302509 0.0192532818764448
8749.74363669658 0.0172725226730108
8750.41659036806 0.0170274060219526
8751.08954403955 0.017084613442421
8751.76249771104 0.016799833625555
8752.43545138253 0.0185116492211819
8753.10840505402 0.0184643398970366
8753.78135872551 0.0189476702362299
8754.454312397 0.0189297925680876
8755.12726606848 0.0163948256522417
8755.80021973997 0.0164741743355989
8756.47317341146 0.0166353974491358
8757.14612708295 0.0166681185364723
8757.81908075444 0.0177137795835733
8758.49203442593 0.0174815598875284
8759.16498809742 0.0174763612449169
8759.83794176891 0.0173034276813269
8760.51089544039 0.0157075803726912
8761.18384911188 0.0154685331508517
8761.85680278337 0.0159710831940174
8762.52975645486 0.0157603081315756
8763.20271012635 0.0169894099235535
8763.87566379784 0.0166225414723158
8764.54861746933 0.0175553783774376
8765.22157114082 0.0187870822846889
8765.89452481231 0.0181195810437202
8766.56747848379 0.0194927956908941
8767.24043215528 0.019875867292285
8767.91338582677 0.0206199884414673
8768.58633949826 0.0241173077374697
8769.25929316975 0.0244611129164696
8769.93224684124 0.0254835151135921
8770.60520051273 0.0242146775126457
8771.27815418421 0.0221648067235947
8771.9511078557 0.0221187211573124
8772.62406152719 0.0220044702291489
8773.29701519868 0.0224377904087305
8773.96996887017 0.0254616253077984
8774.64292254166 0.0248112007975578
8775.31587621315 0.0270907767117023
8775.98882988464 0.0292256772518158
8776.66178355612 0.0291699189692736
8777.33473722761 0.0314560383558273
8778.0076908991 0.0337439142167568
8778.68064457059 0.0359174348413944
8779.35359824208 0.0410945266485214
8780.02655191357 0.0431911759078503
8780.69950558506 0.0473166182637215
8781.37245925655 0.0504249669611454
8782.04541292804 0.0489242486655712
8782.71836659952 0.0521622113883495
8783.39132027101 0.0543049909174442
8784.0642739425 0.0579601861536503
8784.73722761399 0.0655858516693115
8785.41018128548 0.0864506512880325
8786.08313495697 0.0616078414022923
8786.75608862846 0.0482397265732288
8787.42904229995 0.0431714653968811
8788.10199597143 0.0404704622924328
8788.77494964292 0.0381060093641281
8789.44790331441 0.0360516421496868
8790.1208569859 0.037027332931757
8790.79381065739 0.0356445461511612
8791.46676432888 0.0319463983178139
8792.13971800037 0.0311345178633928
8792.81267167185 0.0273822993040085
8793.48562534334 0.0259318575263023
8794.15857901483 0.0247914139181376
8794.83153268632 0.0233630668371916
8795.50448635781 0.0238687191158533
8796.1774400293 0.0218321830034256
8796.85039370079 0.0208402182906866
8797.52334737228 0.0207409858703613
8798.19630104376 0.0187370367348194
8798.86925471525 0.0187488365918398
8799.54220838674 0.0186918769031763
8800.21516205823 0.018876239657402
8800.88811572972 0.0209620241075754
8801.56106940121 0.0211112666875124
8802.2340230727 0.0205205753445625
8802.90697674419 0.0202423203736544
8803.57993041568 0.0178497824817896
8804.25288408716 0.0174272507429123
8804.92583775865 0.0168481711298227
8805.59879143014 0.0164144653826952
8806.27174510163 0.0173661448061466
8806.94469877312 0.0163610260933638
8807.61765244461 0.0169711951166391
8808.2906061161 0.0169964041560888
8808.96355978758 0.0162830594927073
8809.63651345907 0.0166807994246483
8810.30946713056 0.0173371694982052
8810.98242080205 0.0178863685578108
8811.65537447354 0.0200034510344267
8812.32832814503 0.0205072108656168
8813.00128181652 0.0206781774759293
8813.67423548801 0.0210091713815928
8814.34718915949 0.019713681191206
8815.02014283098 0.02006995677948
8815.69309650247 0.0206933300942183
8816.36605017396 0.0204318631440401
8817.03900384545 0.0230172127485275
8817.71195751694 0.0233680550009012
8818.38491118843 0.0245681386440992
8819.05786485991 0.0251498222351074
8819.73081853141 0.0234663411974907
8820.40377220289 0.0240673795342445
8821.07672587438 0.0254852287471294
8821.74967954587 0.0257788449525833
8822.42263321736 0.0287619698792696
8823.09558688885 0.0288932248950005
8823.76854056034 0.0294719580560923
8824.44149423183 0.0300909094512463
8825.11444790331 0.0283501502126455
8825.7874015748 0.0289642326533794
8826.46035524629 0.0291660148650408
8827.13330891778 0.0291248131543398
8827.80626258927 0.0324773900210857
8828.47921626076 0.032836277037859
8829.15216993225 0.0233659017831087
8829.82512360374 0.0228053517639637
8830.49807727522 0.0206896122545004
8831.17103094671 0.0206948537379503
8831.8439846182 0.0200933590531349
8832.51693828969 0.0199275743216276
8833.18989196118 0.0215906947851181
8833.86284563267 0.0212872326374054
8834.53579930416 0.0204815194010735
8835.20875297564 0.0205155555158854
8835.88170664713 0.0187804345041513
8836.55466031862 0.0184971429407597
8837.22761399011 0.0174110233783722
8837.9005676616 0.0170212332159281
8838.57352133309 0.0189287401735783
8839.24647500458 0.0184310767799616
8839.91942867607 0.0179111585021019
8840.59238234756 0.0177024472504854
8841.26533601904 0.0157600045204163
8841.93828969053 0.0158762093633413
8842.61124336202 0.0157288517802954
8843.28419703351 0.015647117048502
8843.957150705 0.0170238167047501
8844.63010437649 0.0169286765158176
8845.30305804798 0.0168994851410389
8845.97601171947 0.0167068894952536
8846.64896539095 0.0147538958117366
8847.32191906244 0.0147703886032104
8847.99487273393 0.0145880859345198
8848.66782640542 0.0145571073517203
8849.34078007691 0.015690503641963
8850.0137337484 0.015707541257143
8850.68668741989 0.0161334816366434
8851.35964109137 0.0159847121685743
8852.03259476286 0.0148823093622923
8852.70554843435 0.0152660720050335
8853.37850210584 0.0153506379574537
8854.05145577733 0.0160090215504169
8854.72440944882 0.0175925064831972
8855.39736312031 0.01747458986938
8856.0703167918 0.0179767552763224
8856.74327046328 0.017947118729353
8857.41622413477 0.016066450625658
8858.08917780626 0.0163619853556156
8858.76213147775 0.0163365323096514
8859.43508514924 0.0163447819650173
8860.10803882073 0.0182168874889612
8860.78099249222 0.018139285966754
8861.45394616371 0.0186761058866978
8862.1268998352 0.019831346347928
8862.79985350668 0.0184493269771338
8863.47280717817 0.0190264750272036
8864.14576084966 0.0201084390282631
8864.81871452115 0.020693639293313
8865.49166819264 0.0230626426637173
8866.16462186413 0.0239079743623734
8866.83757553562 0.0249767992645502
8867.5105292071 0.0263227503746748
8868.18348287859 0.0252529252320528
8868.85643655008 0.0263871699571609
8869.52939022157 0.0277506988495588
8870.20234389306 0.0293832588940859
8870.87529756455 0.0329828038811684
8871.54825123604 0.0371029637753963
8872.22120490753 0.0474853925406933
8872.89415857901 0.0370621532201767
8873.5671122505 0.0334411859512329
8874.24006592199 0.0318788923323154
8874.91301959348 0.030551340430975
8875.58597326497 0.0290146004408598
8876.25892693646 0.029847638681531
8876.93188060795 0.0288744010031223
8877.60483427944 0.0276197213679552
8878.27778795092 0.0266549624502659
8878.95074162241 0.023703571408987
8879.6236952939 0.0230456963181496
8880.29664896539 0.0218962747603655
8880.96960263688 0.0207244977355003
8881.64255630837 0.0219957232475281
8882.31550997986 0.0209351237863302
8882.98846365135 0.0203956663608551
8883.66141732283 0.0204460620880127
8884.33437099432 0.0179643165320158
8885.00732466581 0.0176186505705118
8885.6802783373 0.0180620644241571
8886.35323200879 0.0181062929332256
8887.02618568028 0.0198373403400183
8887.69913935177 0.020031850785017
8888.37209302326 0.0194880980998278
8889.04504669474 0.0192102883011103
8889.71800036623 0.0169500336050987
8890.39095403772 0.0168778877705336
8891.06390770921 0.0162135437130928
8891.7368613807 0.0159419029951096
8892.40981505219 0.0172870047390461
8893.08276872368 0.0166810769587755
8893.75572239517 0.0161775536835194
8894.42867606665 0.0166267082095146
8895.10162973814 0.0154938735067844
8895.77458340963 0.0159071404486895
8896.44753708112 0.0166276451200247
8897.12049075261 0.0168559513986111
8897.7934444241 0.0192076247185469
8898.46639809559 0.0192246697843075
8899.13935176707 0.0195672158151865
8899.81230543856 0.0201219245791435
8900.48525911005 0.0191268008202314
8901.15821278154 0.0192465856671333
8901.83116645303 0.0191427674144506
8902.50412012452 0.0194171592593193
8903.17707379601 0.0216878950595856
8903.8500274675 0.0220036245882511
8904.52298113899 0.0227541550993919
8905.19593481047 0.0228120181709528
8905.86888848196 0.0213701203465462
8906.54184215345 0.0220773573964834
8907.21479582494 0.0234038569033146
8907.88774949643 0.0236271899193525
8908.56070316792 0.0268888734281063
8909.23365683941 0.0268261265009642
8909.9066105109 0.0275965388864279
8910.57956418238 0.0280372127890587
8911.25251785387 0.0264422781765461
8911.92547152536 0.0267507024109364
8912.59842519685 0.0277672782540321
8913.27137886834 0.0276780221611261
8913.94433253983 0.0306491237133741
8914.61728621132 0.0307556577026844
8915.2902398828 0.0202430207282305
8915.96319355429 0.0202542506158352
8916.63614722578 0.0183155685663223
8917.30910089727 0.0183646734803915
8917.98205456876 0.0182659365236759
8918.65500824025 0.0178635381162167
8919.32796191174 0.0196218900382519
8920.00091558323 0.0191382616758347
8920.67386925472 0.0192861389368773
8921.3468229262 0.0191532745957375
8922.01977659769 0.0174780189990997
8922.69273026918 0.0173372365534306
8923.36568394067 0.0171074792742729
8924.03863761216 0.0168136116117239
8924.71159128365 0.0182032156735659
8925.38454495514 0.018298989161849
8926.05749862663 0.017154086381197
8926.73045229811 0.0169708840548992
8927.4034059696 0.0151821244508028
8928.07635964109 0.0152319381013513
8928.74931331258 0.0154160214588046
8929.42226698407 0.0152110243216157
8930.09522065556 0.0167062152177095
8930.76817432705 0.0162884015589952
8931.44112799853 0.0161210633814335
8932.11408167002 0.0162151344120502
8932.78703534151 0.0150333326309919
8933.459989013 0.0147598618641496
8934.13294268449 0.0146948685869575
8934.80589635598 0.014523446559906
8935.47885002747 0.0160251427441835
8936.15180369896 0.0158900730311871
8936.82475737044 0.0157156959176064
8937.49771104193 0.0161380488425493
8938.17066471342 0.0148326130583882
8938.84361838491 0.014977409504354
8939.5165720564 0.0151308933272958
8940.18952572789 0.0150523344054818
8940.86247939938 0.0168836750090122
8941.53543307087 0.0169775933027267
8942.20838674236 0.0168508961796761
8942.88134041384 0.0166891310364008
8943.55429408533 0.0159191749989986
8944.22724775682 0.015816954895854
8944.90020142831 0.0157680604606867
8945.5731550998 0.016183152794838
8946.24610877129 0.0175609365105629
8946.91906244278 0.0175198670476675
8947.59201611426 0.0175847467035055
8948.26496978575 0.0185394659638405
8948.93792345724 0.0170785114169121
8949.61087712873 0.0176431965082884
8950.28383080022 0.0178382992744446
8950.95678447171 0.0181253608316183
8951.6297381432 0.0199932307004929
8952.30269181469 0.020639581605792
8952.97564548617 0.0211414154618979
8953.64859915766 0.0221086908131838
8954.32155282915 0.0208514630794525
8954.99450650064 0.0217209421098232
8955.66746017213 0.022108668461442
8956.34041384362 0.0230776090174913
8957.01336751511 0.0258372183889151
8957.68632118659 0.028220834210515
8958.35927485808 0.0662121549248695
8959.03222852957 0.0535682626068592
8959.70518220106 0.047928337007761
8960.37813587255 0.0455075725913048
8961.05108954404 0.0431259050965309
8961.72404321553 0.0409661829471588
8962.39699688702 0.0424945019185543
8963.06995055851 0.0403492487967014
8963.74290422999 0.0377261303365231
8964.41585790148 0.0358595550060272
8965.08881157297 0.0314848348498344
8965.76176524446 0.0301224794238806
8966.43471891595 0.0277426913380623
8967.10767258744 0.0258676111698151
8967.78062625893 0.026942441239953
8968.45357993042 0.0254893731325865
8969.1265336019 0.023944478482008
8969.79948727339 0.0240090396255255
8970.47244094488 0.0219112951308489
8971.14539461637 0.0211674962192774
8971.81834828786 0.0216058176010847
8972.49130195935 0.0216606836766005
8973.16425563084 0.0236156266182661
8973.83720930232 0.0240593049675226
8974.51016297381 0.0240700747817755
8975.1831166453 0.0234376601874828
8975.85607031679 0.021281685680151
8976.52902398828 0.0203574579209089
8977.20197765977 0.0202269051223993
8977.87493133126 0.0195234380662441
8978.54788500275 0.0205352138727903
8979.22083867423 0.0198343433439732
8979.89379234572 0.0186676401644945
8980.56674601721 0.0189828407019377
8981.2396996887 0.0176663063466549
8981.91265336019 0.0177053809165955
8982.58560703168 0.0178083851933479
8983.25856070317 0.0183994937688112
8983.93151437466 0.0201860554516315
8984.60446804615 0.0202925894409418
8985.27742171763 0.0203190892934799
8985.95037538912 0.0200803615152836
8986.62332906061 0.0191068015992641
8987.2962827321 0.0192696843296289
8987.96923640359 0.0196324083954096
8988.64219007508 0.019544830545783
8989.31514374657 0.0223102811723948
8989.98809741805 0.0221480373293161
8990.66105108954 0.0215646792203188
8991.33400476103 0.0219670385122299
8992.00695843252 0.0201875045895576
8992.67991210401 0.0205692127346992
8993.3528657755 0.0210032910108566
8994.02581944699 0.0212780367583036
8994.69877311848 0.0233577005565166
8995.37172678996 0.0236665681004524
8996.04468046145 0.0230720471590757
8996.71763413294 0.0231031477451324
8997.39058780443 0.0212122071534395
8998.06354147592 0.0214859005063772
8998.73649514741 0.0215418804436922
8999.4094488189 0.0216308794915676
9000.08240249039 0.0235029254108667
9000.75535616188 0.0233978983014822
9001.42830983336 0.0212446060031652
9002.10126350485 0.0208593755960464
9002.77421717634 0.0187691301107407
9003.44717084783 0.0185721106827259
9004.12012451932 0.0185591280460358
9004.79307819081 0.0186079125851393
9005.4660318623 0.0201096683740616
9006.13898553378 0.0195616353303194
9006.81193920527 0.0194031503051519
9007.48489287676 0.0194876976311207
9008.15784654825 0.0170633234083652
9008.83080021974 0.0172004252672195
9009.50375389123 0.0171956829726696
9010.17670756272 0.016644673421979
9010.84966123421 0.0182748194783926
9011.52261490569 0.0181900914758444
9012.19556857718 0.0174944866448641
9012.86852224867 0.0172829795628786
9013.54147592016 0.0157091729342937
9014.21442959165 0.0152954487130046
9014.88738326314 0.015586381778121
9015.56033693463 0.0150861088186502
9016.23329060612 0.0168862100690603
9016.9062442776 0.016551187261939
9017.57919794909 0.016386678442359
9018.25215162058 0.0163994524627924
9018.92510529207 0.0141795352101326
9019.59805896356 0.0142007600516081
9020.27101263505 0.0141688594594598
9020.94396630654 0.0143343033269048
9021.61691997803 0.0154067371040583
9022.28987364951 0.015035112388432
9022.962827321 0.0155553119257092
9023.63578099249 0.015870189294219
9024.30873466398 0.0149305695667863
9024.98168833547 0.0151088330894709
9025.65464200696 0.0151419676840305
9026.32759567845 0.015617810189724
9027.00054934994 0.0172197762876749
9027.67350302142 0.0173862669616938
9028.34645669291 0.0180835872888565
9029.0194103644 0.0179576817899942
9029.69236403589 0.0165810752660036
9030.36531770738 0.0167593732476234
9031.03827137887 0.0164654813706875
9031.71122505036 0.0167692862451077
9032.38417872185 0.0189576186239719
9033.05713239333 0.0188402850180864
9033.73008606482 0.0191834829747677
9034.40303973631 0.020207118242979
9035.0759934078 0.0186778474599123
9035.74894707929 0.0196531638503075
9036.42190075078 0.0196541156619787
9037.09485442227 0.020336514338851
9037.76780809375 0.0231402181088924
9038.44076176525 0.0242036264389753
9039.11371543673 0.0257035922259092
9039.78666910822 0.0260594915598631
9040.45962277971 0.0245910547673702
9041.1325764512 0.0253447201102972
9041.80553012269 0.0256942603737116
9042.47848379418 0.0264110714197159
9043.15143746567 0.0300722867250443
9043.82439113715 0.0412696376442909
9044.49734480864 0.0270741172134876
9045.17029848013 0.0235771238803864
9045.84325215162 0.0209381356835365
9046.51620582311 0.0204925667494535
9047.1891594946 0.0195368658751249
9047.86211316609 0.0190206598490477
9048.53506683758 0.0204617399722338
9049.20802050906 0.0204054526984692
9049.88097418055 0.019846623763442
9050.55392785204 0.0196566078811884
9051.22688152353 0.0173107199370861
9051.89983519502 0.0170533284544945
9052.57278886651 0.0165996570140123
9053.245742538 0.0161628425121307
9053.91869620948 0.0174532830715179
9054.59164988097 0.0168674476444721
9055.26460355246 0.016682231798768
9055.93755722395 0.0163744669407606
9056.61051089544 0.0149098904803395
9057.28346456693 0.0148913273587823
9057.95641823842 0.0150788221508265
9058.62937190991 0.014710302464664
9059.3023255814 0.0163314491510391
9059.97527925288 0.0162431187927723
9060.64823292437 0.0162108726799488
9061.32118659586 0.0159628819674253
9061.99414026735 0.0145793501287699
9062.66709393884 0.0145196625962853
9063.34004761033 0.0140030048787594
9064.01300128182 0.0137756178155541
9064.68595495331 0.0148044675588608
9065.35890862479 0.0151049746200442
9066.03186229628 0.0148217147216201
9066.70481596777 0.0150564759969711
9067.37776963926 0.0139007428660989
9068.05072331075 0.0140570281073451
9068.72367698224 0.0142928333953023
9069.39663065373 0.0141470795497298
9070.06958432521 0.0162836387753487
9070.7425379967 0.0162062086164951
9071.41549166819 0.0162335876375437
9072.08844533968 0.0164130032062531
9072.76139901117 0.0150541123002768
9073.43435268266 0.0153531096875668
9074.10730635415 0.0151427676901221
9074.78026002564 0.015112642198801
9075.45321369712 0.0172654595226049
9076.12616736861 0.0172733925282955
9076.7991210401 0.0178107246756554
9077.47207471159 0.018090657889843
9078.14502838308 0.0171048380434513
9078.81798205457 0.0176605079323053
9079.49093572606 0.0176591333001852
9080.16388939755 0.0180356185883284
9080.83684306904 0.0201080162078142
9081.50979674052 0.0204214174300432
9082.18275041201 0.0203291662037373
9082.8557040835 0.0203887317329645
9083.52865775499 0.018837496638298
9084.20161142648 0.0189987998455763
9084.87456509797 0.0193472392857075
9085.54751876946 0.0194971784949303
9086.22047244094 0.0217113941907883
9086.89342611243 0.022210692986846
9087.56637978392 0.0242407154291868
9088.23933345541 0.0242640376091003
9088.9122871269 0.0218734834343195
9089.58524079839 0.0214485544711351
9090.25819446988 0.0206207036972046
9090.93114814137 0.021008187904954
9091.60410181285 0.0227750111371279
9092.27705548434 0.0223456658422947
9092.95000915583 0.0221531968563795
9093.62296282732 0.0220346413552761
9094.29591649881 0.019697941839695
9094.9688701703 0.0191462188959122
9095.64182384179 0.0187472328543663
9096.31477751327 0.018201420083642
9096.98773118476 0.0199667159467936
9097.66068485625 0.0197327733039856
9098.33363852774 0.0200580209493637
9099.00659219923 0.0195841677486897
9099.67954587072 0.0178242456167936
9100.35249954221 0.0174673888832331
9101.0254532137 0.0176696591079235
9101.69840688519 0.0174816567450762
9102.37136055667 0.0188956968486309
9103.04431422816 0.0186750423163176
9103.71726789965 0.0177671164274216
9104.39022157114 0.017664261162281
9105.06317524263 0.015712421387434
9105.73612891412 0.0157753694802523
9106.40908258561 0.0152523973956704
9107.0820362571 0.0153916096314788
9107.75498992858 0.0170273277908564
9108.42794360007 0.0165629964321852
9109.10089727156 0.0167600959539413
9109.77385094305 0.0168278682976961
9110.44680461454 0.0152411591261625
9111.11975828603 0.0156641118228436
9111.79271195752 0.0153324063867331
9112.46566562901 0.0158064942806959
9113.13861930049 0.0171844810247421
9113.81157297198 0.0176069885492325
9114.48452664347 0.0174105521291494
9115.15748031496 0.0174328051507473
9115.83043398645 0.0154634518548846
9116.50338765794 0.0156409461051226
9117.17634132943 0.01572360470891
9117.84929500091 0.0161740873008966
9118.5222486724 0.017746651545167
9119.19520234389 0.0174783524125814
9119.86815601538 0.0177792739123106
9120.54110968687 0.0183334145694971
9121.21406335836 0.0169556122273207
9121.88701702985 0.0170083492994308
9122.55997070134 0.0175844319164753
9123.23292437283 0.0176521874964237
9123.90587804431 0.0195226781070232
9124.5788317158 0.0198957342654467
9125.25178538729 0.0201100092381239
9125.92473905878 0.0205739699304104
9126.59769273027 0.0196629855781794
9127.27064640176 0.0200309548527002
9127.94360007325 0.0206992030143738
9128.61655374474 0.0209593195468187
9129.28950741622 0.0235135667026043
9129.96246108771 0.0251162108033895
9130.6354147592 0.0441337451338768
9131.30836843069 0.038744580000639
9131.98132210218 0.0344642288982868
9132.65427577367 0.0331342257559299
9133.32722944516 0.0323870070278645
9134.00018311664 0.0308953952044249
9134.67313678813 0.0331452526152134
9135.34609045962 0.0313126817345619
9136.01904413111 0.0286937430500984
9136.6919978026 0.0275462679564953
9137.36495147409 0.0244409646838903
9138.03790514558 0.0234877858310938
9138.71085881707 0.0228762459009886
9139.38381248856 0.0214085951447487
9140.05676616004 0.023020975291729
9140.72971983153 0.021977661177516
9141.40267350302 0.0210918299853802
9142.07562717451 0.0209049638360739
9142.748580846 0.0188183356076479
9143.42153451749 0.0184979308396578
9144.09448818898 0.0181709267199039
9144.76744186047 0.0184592269361019
9145.44039553195 0.0204982403665781
9146.11334920344 0.0203701965510845
9146.78630287493 0.0196685567498207
9147.45925654642 0.0193846840411425
9148.13221021791 0.0169793870300055
9148.8051638894 0.0169197469949722
9149.47811756089 0.0161931160837412
9150.15107123237 0.0160572379827499
9150.82402490386 0.0168580822646618
9151.49697857535 0.0164640732109547
9152.16993224684 0.0168813113123178
9152.84288591833 0.0167313795536757
9153.51583958982 0.0151370847597718
9154.18879326131 0.0157091412693262
9154.8617469328 0.0154730435460806
9155.53470060428 0.0158226508647203
9156.20765427577 0.0176350101828575
9156.88060794726 0.0179421249777079
9157.55356161875 0.0173791777342558
9158.22651529024 0.0177650880068541
9158.89946896173 0.0160269867628813
9159.57242263322 0.0161867216229439
9160.24537630471 0.0162436198443174
9160.9183299762 0.0164747107774019
9161.59128364768 0.0183284543454647
9162.26423731917 0.018317922949791
9162.93719099066 0.0188316572457552
9163.61014466215 0.0195013787597418
9164.28309833364 0.0180920120328665
9164.95605200513 0.0189335905015469
9165.62900567662 0.0193298533558846
9166.3019593481 0.0197940301150084
9166.97491301959 0.0226590279489756
9167.64786669108 0.0231967400759459
9168.32082036257 0.0233007725328207
9168.99377403406 0.0241988748311996
9169.66672770555 0.022405993193388
9170.33968137704 0.0228097103536129
9171.01263504853 0.0227586291730404
9171.68558872001 0.0232868231832981
9172.3585423915 0.0260327719151974
9173.03149606299 0.0262340977787971
9173.70444973448 0.0242141019552946
9174.37740340597 0.0238940175622702
9175.05035707746 0.0226112920790911
9175.72331074895 0.0228881314396858
9176.39626442043 0.0230445489287376
9177.06921809192 0.0227486789226532
9177.74217176341 0.025298822671175
9178.4151254349 0.0252414774149656
9179.08807910639 0.0255100149661303
9179.76103277788 0.0256878547370434
9180.43398644937 0.0240446999669075
9181.10694012086 0.0238343346863985
9181.77989379235 0.024533474817872
9182.45284746383 0.0236497353762388
9183.12580113532 0.0255365502089262
9183.79875480681 0.0259554013609886
9184.4717084783 0.0258943270891905
9185.14466214979 0.0255585927516222
9185.81761582128 0.0226146914064884
9186.49056949277 0.0224904976785183
9187.16352316426 0.0218759793788195
9187.83647683574 0.0214821938425303
9188.50943050723 0.0229901131242514
9189.18238417872 0.022687055170536
9189.85533785021 0.0225293543189764
9190.5282915217 0.0226604882627726
9191.20124519319 0.0209383051842451
9191.87419886468 0.0204356536269188
9192.54715253616 0.0199298989027739
9193.22010620765 0.0194540694355965
9193.89305987914 0.0210296027362347
9194.56601355063 0.0210974905639887
9195.23896722212 0.0211382266134024
9195.91192089361 0.0209059156477451
9196.5848745651 0.0189411714673042
9197.25782823659 0.018822593614459
9197.93078190808 0.0188788212835789
9198.60373557956 0.0188007820397615
9199.27668925105 0.0202233735471964
9199.94964292254 0.0202701278030872
9200.62259659403 0.0202791467308998
9201.29555026552 0.0205094702541828
9201.96850393701 0.018170578405261
9202.6414576085 0.0182524528354406
9203.31441127999 0.0180069226771593
9203.98736495147 0.0178288109600544
9204.66031862296 0.0194072481244802
9205.33327229445 0.0194871239364147
9206.00622596594 0.0197154562920332
9206.67917963743 0.0195298120379448
9207.35213330892 0.0175734292715788
9208.02508698041 0.0179472956806421
9208.69804065189 0.0177036896348
9209.37099432338 0.0177402961999178
9210.04394799487 0.0194420255720615
9210.71690166636 0.019580464810133
9211.38985533785 0.0196123011410236
9212.06280900934 0.0198979433625937
9212.73576268083 0.018445735797286
9213.40871635232 0.0182865485548973
9214.0816700238 0.0188693422824144
9214.75462369529 0.019200075417757
9215.42757736678 0.0213181506842375
9216.10053103827 0.0239548273384571
9216.77348470976 0.056652095168829
9217.44643838125 0.0489841140806675
9218.11939205274 0.0429022051393986
9218.79234572423 0.0401606336236
9219.46529939572 0.0379465073347092
9220.1382530672 0.0359398759901524
9220.81120673869 0.0361900739371777
9221.48416041018 0.0334664322435856
9222.15711408167 0.0313483029603958
9222.83006775316 0.0302113853394985
9223.50302142465 0.0266860593110323
9224.17597509614 0.0249687302857637
9224.84892876762 0.023808091878891
9225.52188243911 0.0224022511392832
9226.1948361106 0.0222929380834103
9226.86778978209 0.0206936728209257
9227.54074345358 0.0196048207581043
9228.21369712507 0.01997977681458
9228.88665079656 0.0178058985620737
9229.55960446805 0.0180010683834553
9230.23255813953 0.0177963711321354
9230.90551181102 0.0176215469837189
9231.57846548251 0.0197833366692066
9232.251419154 0.0195456854999065
9232.92437282549 0.020040100440383
9233.59732649698 0.0196006689220667
9234.27028016847 0.0176864545792341
9234.94323383996 0.0172988157719374
9235.61618751144 0.0165916681289673
9236.28914118293 0.0159144643694162
9236.96209485442 0.0167997870594263
9237.63504852591 0.0159614905714989
9238.3080021974 0.0155225330963731
9238.98095586889 0.0158404614776373
9239.65390954038 0.0144153423607349
9240.32686321187 0.0145529359579086
9240.99981688335 0.0147681562229991
9241.67277055484 0.0148860486224294
9242.34572422633 0.0166335441172123
9243.01867789782 0.0167523361742496
9243.69163156931 0.016880726441741
9244.3645852408 0.0170008018612862
9245.03753891229 0.0155966719612479
9245.71049258378 0.0157333929091692
9246.38344625526 0.016062056645751
9247.05639992675 0.0159858614206314
9247.72935359824 0.0177395176142454
9248.40230726973 0.0179282855242491
9249.07526094122 0.0178539492189884
9249.74821461271 0.0181807242333889
9250.4211682842 0.0168197564780712
9251.09412195569 0.0167952161282301
9251.76707562717 0.0172255914658308
9252.44002929866 0.0173152964562178
9253.11298297015 0.0187880843877792
9253.78593664164 0.0191663764417171
9254.45889031313 0.019245058298111
9255.13184398462 0.0195143334567547
9255.80479765611 0.0177352428436279
9256.47775132759 0.0182529501616955
9257.15070499908 0.0178296715021133
9257.82365867057 0.0176633577793837
9258.49661234206 0.0196917317807674
9259.16956601355 0.0194752756506205
9259.84251968504 0.0317283309996128
9260.51547335653 0.0318475477397442
9261.18842702802 0.028049835935235
9261.86138069951 0.0281289424747229
9262.53433437099 0.0272918418049812
9263.20728804248 0.0270464438945055
9263.88024171397 0.0286173578351736
9264.55319538546 0.0282691530883312
9265.22614905695 0.0276237912476063
9265.89910272844 0.0277676079422235
9266.57205639993 0.0242084432393312
9267.24501007142 0.0237377937883139
9267.9179637429 0.0235367435961962
9268.59091741439 0.0224838014692068
9269.26387108588 0.0236571487039328
9269.93682475737 0.0236041639000177
9270.60977842886 0.0224959887564182
9271.28273210035 0.0222141183912754
9271.95568577184 0.0197087228298187
9272.62863944332 0.0199381001293659
9273.30159311481 0.0196150187402964
9273.9745467863 0.0190371405333281
9274.64750045779 0.0202486105263233
9275.32045412928 0.020021203905344
9275.99340780077 0.0201773904263973
9276.66636147226 0.0200662463903427
9277.33931514375 0.0176120493561029
9278.01226881524 0.0172865111380816
9278.68522248672 0.0166746359318495
9279.35817615821 0.0165433157235384
9280.0311298297 0.0175324734300375
9280.70408350119 0.0170298404991627
9281.37703717268 0.0165531672537327
9282.04999084417 0.0170207414776087
9282.72294451566 0.015622858889401
9283.39589818715 0.015752362087369
9284.06885185863 0.0161540564149618
9284.74180553012 0.01615578122437
9285.41475920161 0.0181113220751286
9286.0877128731 0.0183291714638472
9286.76066654459 0.0176209677010775
9287.43362021608 0.0175899285823107
9288.10657388757 0.0161534547805786
9288.77952755905 0.0163427535444498
9289.45248123054 0.0162694547325373
9290.12543490203 0.016438502818346
9290.79838857352 0.0180250070989132
9291.47134224501 0.0179902743548155
9292.1442959165 0.0192021019756794
9292.81724958799 0.0192676391452551
9293.49020325948 0.0180867575109005
9294.16315693096 0.0185249838978052
9294.83611060245 0.0190257374197245
9295.50906427394 0.0191910844296217
9296.18201794543 0.0213334765285254
9296.85497161692 0.021611150354147
9297.52792528841 0.0227705109864473
9298.2008789599 0.0231190416961908
9298.87383263139 0.0216688942164183
9299.54678630288 0.0224838759750128
9300.21973997436 0.0231212805956602
9300.89269364585 0.0244723949581385
9301.56564731734 0.0266035459935665
9302.23860098883 0.0310764349997044
9302.91155466032 0.0221850201487541
9303.58450833181 0.0190155431628227
9304.2574620033 0.0172857698053122
9304.93041567478 0.0169496703892946
9305.60336934627 0.0168502740561962
9306.27632301776 0.0167286414653063
9306.94927668925 0.0180205907672644
9307.62223036074 0.0181898809969425
9308.29518403223 0.017775647342205
9308.96813770372 0.017625717446208
9309.64109137521 0.0159016642719507
9310.31404504669 0.0156374871730804
9310.98699871818 0.0160868428647518
9311.65995238967 0.0159247703850269
9312.33290606116 0.0177639350295067
9313.00585973265 0.0175940375775099
9313.67881340414 0.0168959330767393
9314.35176707563 0.0169039648026228
9315.02472074711 0.0150194307789207
9315.6976744186 0.0153813473880291
9316.37062809009 0.0154439713805914
9317.04358176158 0.015318333171308
9317.71653543307 0.0166756641119719
9318.38948910456 0.0166336372494698
9319.06244277605 0.0161536876112223
9319.73539644754 0.0161422863602638
9320.40835011903 0.0148077541962266
9321.08130379051 0.0146723054349422
9321.754257462 0.0148498676717281
9322.42721113349 0.0148983933031559
9323.10016480498 0.0159831345081329
9323.77311847647 0.0158507861196995
9324.44607214796 0.0160527322441339
9325.11902581945 0.016459334641695
9325.79197949094 0.0148659711703658
9326.46493316242 0.0153283905237913
9327.13788683391 0.0165038555860519
9327.8108405054 0.016932237893343
9328.48379417689 0.0192827880382538
9329.15674784838 0.0191216897219419
9329.82970151987 0.0197487715631723
9330.50265519136 0.0198730863630772
9331.17560886284 0.0184997040778399
9331.84856253433 0.0186835471540689
9332.52151620582 0.0190205499529839
9333.19446987731 0.0193066895008087
9333.8674235488 0.0216929074376822
9334.54037722029 0.0215303786098957
9335.21333089178 0.0226327776908875
9335.88628456327 0.0230202488601208
9336.55923823475 0.0216195229440928
9337.23219190624 0.0221502725034952
9337.90514557773 0.0234808605164289
9338.57809924922 0.0240186117589474
9339.25105292071 0.0266910549253225
9339.9240065922 0.0267836600542068
9340.59696026369 0.0278807245194912
9341.26991393518 0.0279434323310852
9341.94286760667 0.0263745114207268
9342.61582127815 0.0268750116229057
9343.28877494964 0.0273620821535587
9343.96172862113 0.0272846166044474
9344.63468229262 0.0307045169174671
9345.30763596411 0.0312919989228249
9345.9805896356 0.0167452096939087
9346.65354330709 0.0166417974978685
9347.32649697857 0.0152475498616695
9347.99945065006 0.0152884246781468
9348.67240432155 0.0154346711933613
9349.34535799304 0.0153108518570662
9350.01831166453 0.0169693138450384
9350.69126533602 0.0170320384204388
9351.36421900751 0.0170702263712883
9352.037172679 0.0171640291810036
9352.71012635048 0.0158117804676294
9353.38308002197 0.0156524032354355
9354.05603369346 0.015464804135263
9354.72898736495 0.0153941242024302
9355.40194103644 0.0169563423842192
9356.07489470793 0.0169738065451384
9356.74784837942 0.0167492888867855
9357.42080205091 0.0170532800257206
9358.0937557224 0.0150463134050369
9358.76670939388 0.0149844791740179
9359.43966306537 0.0145944729447365
9360.11261673686 0.014561552554369
9360.78557040835 0.016178922727704
9361.45852407984 0.0162824802100658
9362.13147775133 0.0162872597575188
9362.80443142282 0.0158778969198465
9363.47738509431 0.0143463145941496
9364.15033876579 0.0140626095235348
9364.82329243728 0.0143205104395747
9365.49624610877 0.0141769852489233
9366.16919978026 0.015910567715764
9366.84215345175 0.0154835237190127
9367.51510712324 0.0152175519615412
9368.18806079473 0.0152945285663009
9368.86101446621 0.0138032836839557
9369.5339681377 0.0136464582756162
9370.20692180919 0.013975172303617
9370.87987548068 0.0142774265259504
9371.55282915217 0.0153053272515535
9372.22578282366 0.0156042445451021
9372.89873649515 0.0160454176366329
9373.57169016664 0.0161933097988367
9374.24464383812 0.014361135661602
9374.91759750961 0.0146602634340525
9375.5905511811 0.0147848315536976
9376.26350485259 0.0149706406518817
9376.93645852408 0.0158153921365738
9377.60941219557 0.0159939378499985
9378.28236586706 0.0165707133710384
9378.95531953855 0.0165861006826162
9379.62827321004 0.0153862470760942
9380.30122688152 0.0153631987050176
9380.97418055301 0.0156893786042929
9381.6471342245 0.0157458353787661
9382.32008789599 0.0179732535034418
9382.99304156748 0.0181443188339472
9383.66599523897 0.0186378322541714
9384.33894891046 0.0191604625433683
9385.01190258194 0.01760483533144
9385.68485625343 0.0177105888724327
9386.35780992492 0.0182340070605278
9387.03076359641 0.0189054813235998
9387.7037172679 0.0218403618782759
9388.37667093939 0.0231692176312208
9389.04962461088 0.0199910569936037
9389.72257828237 0.0182244386523962
9390.39553195385 0.0165359079837799
9391.06848562534 0.0160563606768847
9391.74143929683 0.0160519201308489
9392.41439296832 0.0156223559752107
9393.08734663981 0.0168159920722246
9393.7603003113 0.0164629891514778
9394.43325398279 0.0163459237664938
9395.10620765427 0.0156580936163664
9395.77916132577 0.0148028964176774
9396.45211499725 0.0147186405956745
9397.12506866874 0.0139370560646057
9397.79802234023 0.0138651933521032
9398.47097601172 0.0150271626189351
9399.14392968321 0.0146987792104483
9399.8168833547 0.0144438641145825
9400.48983702619 0.0144284991547465
9401.16279069767 0.0130447130650282
9401.83574436916 0.0130737135186791
9402.50869804065 0.0126525983214378
9403.18165171214 0.0128149827942252
9403.85460538363 0.014367506839335
9404.52755905512 0.0144012775272131
9405.20051272661 0.0146224200725555
9405.8734663981 0.0149227185174823
9406.54642006958 0.0131932022050023
9407.21937374107 0.0128655470907688
9407.89232741256 0.0129292560741305
9408.56528108405 0.0129214935004711
9409.23823475554 0.0138681782409549
9409.91118842703 0.0139448577538133
9410.58414209852 0.0138862961903214
9411.25709577 0.0139653962105513
9411.93004944149 0.0129196010529995
9412.60300311298 0.0127838468179107
9413.27595678447 0.0131590347737074
9413.94891045596 0.0131577756255865
9414.62186412745 0.0144124096259475
9415.29481779894 0.0146969174966216
9415.96777147043 0.0146883334964514
9416.64072514192 0.0147354444488883
9417.3136788134 0.01353679317981
9417.98663248489 0.0135851223021746
9418.65958615638 0.0135853299871087
9419.33253982787 0.0133250551298261
9420.00549349936 0.0151600139215589
9420.67844717085 0.0149250961840153
9421.35140084234 0.0152305969968438
9422.02435451383 0.0150687312707305
9422.69730818531 0.0140835586935282
9423.3702618568 0.0141278170049191
9424.04321552829 0.014144473709166
9424.71616919978 0.0145195750519633
9425.38912287127 0.0158143881708384
9426.06207654276 0.0160753037780523
9426.73503021425 0.0162638537585735
9427.40798388573 0.0158695466816425
9428.08093755722 0.0146822361275554
9428.75389122871 0.0146507536992431
9429.4268449002 0.0147257717326283
9430.09979857169 0.0148910991847515
9430.77275224318 0.0164581350982189
9431.44570591467 0.0166432186961174
9432.11865958616 0.0174980089068413
9432.79161325764 0.0175601933151484
9433.46456692913 0.0158210471272469
9434.13752060062 0.0162624716758728
9434.81047427211 0.0159355737268925
9435.4834279436 0.0157636236399412
9436.15638161509 0.01738709397614
9436.82933528658 0.0173112563788891
9437.50228895807 0.0173235852271318
9438.17524262956 0.0169970728456974
9438.84819630104 0.0156073896214366
9439.52114997253 0.0154343796893954
9440.19410364402 0.0147456284612417
9440.86705731551 0.0146453753113747
9441.540010987 0.0161182004958391
9442.21296465849 0.0160989109426737
9442.88591832998 0.0158904697746038
9443.55887200146 0.0155852492898703
9444.23182567295 0.0137435412034392
9444.90477934444 0.0139103606343269
9445.57773301593 0.0136576611548662
9446.25068668742 0.0138433165848255
9446.92364035891 0.0148650417104363
9447.5965940304 0.014992699958384
9448.26954770189 0.0148314777761698
9448.94250137337 0.0148906828835607
9449.61545504486 0.0132066709920764
9450.28840871635 0.0133174592629075
9450.96136238784 0.0133280223235488
9451.63431605933 0.0129556963220239
9452.30726973082 0.0143502345308661
9452.98022340231 0.0142165925353765
9453.6531770738 0.0146543961018324
9454.32613074528 0.015190789476037
9454.99908441677 0.0140717411413789
9455.67203808826 0.0143800433725119
9456.34499175975 0.014553701505065
9457.01794543124 0.0149106495082378
9457.69089910273 0.0169871896505356
9458.36385277422 0.0174184832721949
9459.03680644571 0.017143864184618
9459.70976011719 0.0168019365519285
9460.38271378868 0.0155045622959733
9461.05566746017 0.0155661655589938
9461.72862113166 0.0152547946199775
9462.40157480315 0.0154960053041577
9463.07452847464 0.0170407947152853
9463.74748214613 0.0173143278807402
9464.42043581762 0.0190119724720716
9465.0933894891 0.0196535959839821
9465.76634316059 0.0190336108207703
9466.43929683208 0.0199256036430597
9467.11225050357 0.0213444698601961
9467.78520417506 0.0225867405533791
9468.45815784655 0.0251764450222254
9469.13111151804 0.0262229554355145
9469.80406518953 0.0287553109228611
9470.47701886101 0.0307940039783716
9471.1499725325 0.0299952663481236
9471.82292620399 0.0315484367311001
9472.49587987548 0.0335045568645
9473.16883354697 0.0361228585243225
9473.84178721846 0.0408860072493553
9474.51474088995 0.0496236570179462
9475.18769456143 0.044311884790659
9475.86064823292 0.0343179032206535
9476.53360190441 0.0304391328245401
9477.2065555759 0.0287602543830872
9477.87950924739 0.0276098903268576
9478.55246291888 0.0260857362300158
9479.22541659037 0.0273572169244289
9479.89837026186 0.0258843451738358
9480.57132393335 0.0246675591915846
9481.24427760483 0.0237130057066679
9481.91723127632 0.0215365178883076
9482.59018494781 0.0201302319765091
9483.2631386193 0.019455848261714
9483.93609229079 0.0182089433073997
9484.60904596228 0.0193838197737932
9485.28199963377 0.0184675026684999
9485.95495330526 0.0169725120067596
9486.62790697674 0.0168373472988605
9487.30086064823 0.0151043031364679
9487.97381431972 0.0152997802942991
9488.64676799121 0.0153032671660185
9489.3197216627 0.0154218142852187
9489.99267533419 0.0170448645949364
9490.66562900568 0.0172119252383709
9491.33858267716 0.0170857664197683
9492.01153634865 0.0165915470570326
9492.68449002014 0.0152137484401464
9493.35744369163 0.014638202264905
9494.03039736312 0.0145864030346274
9494.70335103461 0.0139702968299389
9495.3763047061 0.0150526659563184
9496.04925837759 0.0145588396117091
9496.72221204908 0.0149212703108788
9497.39516572056 0.0149010987952352
9498.06811939205 0.0135551365092397
9498.74107306354 0.0138342967256904
9499.41402673503 0.0139068635180593
9500.08698040652 0.0138999233022332
9500.75993407801 0.0155260395258665
9501.4328877495 0.0153399156406522
9502.10584142099 0.0156483817845583
9502.77879509247 0.0155309019610286
9503.45174876396 0.0146505916491151
9504.12470243545 0.0149066150188446
9504.79765610694 0.0149979954585433
9505.47060977843 0.0150289349257946
9506.14356344992 0.0171542912721634
9506.81651712141 0.017192468047142
9507.48947079289 0.0164053551852703
9508.16242446438 0.0164127983152866
9508.83537813587 0.0150519730523229
9509.50833180736 0.0152229340746999
9510.18128547885 0.0151102934032679
9510.85423915034 0.0149913560599089
9511.52719282183 0.0166648384183645
9512.20014649332 0.0166009180247784
9512.8731001648 0.0161335878074169
9513.54605383629 0.0160917863249779
9514.21900750778 0.0145650394260883
9514.89196117927 0.0143595859408379
9515.56491485076 0.0142365293577313
9516.23786852225 0.014021254144609
9516.91082219374 0.0149302612990141
9517.58377586523 0.0148890716955066
9518.25672953672 0.0213650055229664
9518.9296832082 0.0213022902607918
9519.60263687969 0.0191704146564007
9520.27559055118 0.0188827663660049
9520.94854422267 0.0184089411050081
9521.62149789416 0.0183220319449902
9522.29445156565 0.0196856260299683
9522.96740523714 0.0194692090153694
9523.64035890862 0.0190008003264666
9524.31331258011 0.0189525000751019
9524.9862662516 0.0169554967433214
9525.65921992309 0.0167049411684275
9526.33217359458 0.0163427926599979
9527.00512726607 0.0160333346575499
9527.67808093756 0.0168111585080624
9528.35103460905 0.0169099699705839
9529.02398828053 0.016491400077939
9529.69694195202 0.0163795799016953
9530.36989562351 0.0142960278317332
9531.042849295 0.0147651629522443
9531.71580296649 0.0143433623015881
9532.38875663798 0.014032588340342
9533.06171030947 0.0149219939485192
9533.73466398095 0.0147307757288218
9534.40761765244 0.0146839572116733
9535.08057132393 0.0146046280860901
9535.75352499542 0.0128899142146111
9536.42647866691 0.0125361913815141
9537.0994323384 0.0126057835295796
9537.77238600989 0.0123305385932326
9538.44533968138 0.013441413640976
9539.11829335287 0.0130329728126526
9539.79124702435 0.0132314302027225
9540.46420069584 0.0132155399769545
9541.13715436733 0.012044888921082
9541.81010803882 0.0120223816484213
9542.48306171031 0.0121124181896448
9543.1560153818 0.0123362792655826
9543.82896905329 0.0137038165703416
9544.50192272478 0.0138576915487647
9545.17487639626 0.0137086817994714
9545.84783006775 0.0133282374590635
9546.52078373924 0.0125144300982356
9547.19373741073 0.0124708125367761
9547.86669108222 0.012733019888401
9548.53964475371 0.0126314647495747
9549.2125984252 0.0138688124716282
9549.88555209668 0.0139487534761429
9550.55850576817 0.0140882935374975
9551.23145943966 0.0142856370657682
9551.90441311115 0.0131833404302597
9552.57736678264 0.0133944470435381
9553.25032045413 0.0137187773361802
9553.92327412562 0.0138992918655276
9554.59622779711 0.0155700771138072
9555.26918146859 0.0157845430076122
9555.94213514008 0.0164027344435453
9556.61508881157 0.0170411393046379
9557.28804248306 0.0155394328758121
9557.96099615455 0.0159780979156494
9558.63394982604 0.0164684690535069
9559.30690349753 0.0165487341582775
9559.97985716902 0.0194425527006388
9560.65281084051 0.0270506218075752
9561.32576451199 0.0381918363273144
9561.99871818348 0.031688641756773
9562.67167185497 0.0272735133767128
9563.34462552646 0.0260835085064173
9564.01757919795 0.0255889762192965
9564.69053286944 0.023851016536355
9565.36348654093 0.0249207727611065
9566.03644021241 0.0236255973577499
9566.7093938839 0.0222949869930744
9567.38234755539 0.021275632083416
9568.05530122688 0.0188487265259027
9568.72825489837 0.0180025715380907
9569.40120856986 0.0175437033176422
9570.07416224135 0.0165758933871984
9570.74711591284 0.0176281630992889
9571.42006958432 0.0166767295449972
9572.09302325581 0.0155428927391768
9572.7659769273 0.0152651416137815
9573.43893059879 0.014017908833921
9574.11188427028 0.0138779636472464
9574.78483794177 0.0139532992616296
9575.45779161326 0.0139746172353625
9576.13074528475 0.0153848370537162
9576.80369895624 0.0155542297288775
9577.47665262772 0.0154944332316518
9578.14960629921 0.0151817658916116
9578.8225599707 0.0134733552113175
9579.49551364219 0.0137282181531191
9580.16846731368 0.0127713242545724
9580.84142098517 0.0123955495655537
9581.51437465666 0.0134548274800181
9582.18732832814 0.0130989607423544
9582.86028199963 0.0125443693250418
9583.53323567112 0.0125546008348465
9584.20618934261 0.0116722257807851
9584.8791430141 0.0117280660197139
9585.55209668559 0.0119044864550233
9586.22505035708 0.0117000890895724
9586.89800402857 0.0130813540890813
9587.57095770005 0.0133108459413052
9588.24391137154 0.0129497069865465
9588.91686504303 0.0129474243149161
9589.58981871452 0.0120165767148137
9590.26277238601 0.0122842388227582
9590.9357260575 0.0122347585856915
9591.60867972899 0.0125248767435551
9592.28163340048 0.0137967150658369
9592.95458707196 0.0138773545622826
9593.62754074345 0.0139007875695825
9594.30049441494 0.014011868275702
9594.97344808643 0.0126520823687315
9595.64640175792 0.0125345783308148
9596.31935542941 0.0125239780172706
9596.9923091009 0.0123983761295676
9597.66526277239 0.0140794757753611
9598.33821644387 0.0140864485874772
9599.01117011536 0.0140857547521591
9599.68412378685 0.0140203982591629
9600.35707745834 0.0127958711236715
9601.03003112983 0.0125494860112667
9601.70298480132 0.0122281797230244
9602.37593847281 0.0120538463816047
9603.0488921443 0.013265767134726
9603.72184581578 0.0133800245821476
9604.39479948727 0.0123364496976137
9605.06775315876 0.012528364546597
9605.74070683025 0.0114878183230758
9606.41366050174 0.0115329418331385
9607.08661417323 0.0114958789199591
9607.75956784472 0.0114709548652172
9608.43252151621 0.0130437286570668
9609.10547518769 0.0129966707900167
9609.77842885918 0.0129118924960494
9610.45138253067 0.0128320008516312
9611.12433620216 0.0119395721703768
9611.79728987365 0.0117967408150434
9612.47024354514 0.0119486162438989
9613.14319721663 0.0119146024808288
9613.81615088811 0.0129562607035041
9614.48910455961 0.0129595166072249
9615.16205823109 0.0128135727718472
9615.83501190258 0.0126222483813763
9616.50796557407 0.0115114487707615
9617.18091924556 0.0113665964454412
9617.85387291705 0.0114180259406567
9618.52682658854 0.0113059673458338
9619.19978026003 0.0122645739465952
9619.87273393151 0.012234702706337
9620.545687603 0.012117306701839
9621.21864127449 0.0119404084980488
9621.89159494598 0.0109565379098058
9622.56454861747 0.0109417727217078
9623.23750228896 0.0108949244022369
9623.91045596045 0.010700024664402
9624.58340963194 0.0117005361244082
9625.25636330342 0.0115689737722278
9625.92931697491 0.0118893720209599
9626.6022706464 0.0121855018660426
9627.27522431789 0.0110292667523026
9627.94817798938 0.0110627040266991
9628.62113166087 0.0111387865617871
9629.29408533236 0.0111943138763309
9629.96703900384 0.0124524291604757
9630.63999267533 0.012640736065805
9631.31294634682 0.012514709495008
9631.98590001831 0.0125640165060759
9632.6588536898 0.0113418735563755
9633.33180736129 0.0115747898817062
9634.00476103278 0.0114945759996772
9634.67771470427 0.0115169882774353
9635.35066837576 0.0126615883782506
9636.02362204724 0.0126471165567636
9636.69657571873 0.0128003880381584
9637.36952939022 0.0134708750993013
9638.04248306171 0.0122565347701311
9638.7154367332 0.0128561817109585
9639.38839040469 0.0129451872780919
9640.06134407618 0.0135935544967651
9640.73429774767 0.0149066969752312
9641.40725141915 0.0153677640482783
9642.08020509064 0.0160194039344788
9642.75315876213 0.0164232980459929
9643.42611243362 0.0161117967218161
9644.09906610511 0.0164556447416544
9644.7720197766 0.0164439082145691
9645.44497344809 0.0173596739768982
9646.11792711957 0.0198349170386791
9646.79088079106 0.0213911235332489
9647.46383446255 0.0296516660600901
9648.13678813404 0.0247210785746574
9648.80974180553 0.0221526026725769
9649.48269547702 0.0213033575564623
9650.15564914851 0.0206535737961531
9650.82860282 0.0195301603525877
9651.50155649148 0.0211395639926195
9652.17451016297 0.0200753677636385
9652.84746383446 0.0187351983040571
9653.52041750595 0.018330991268158
9654.19337117744 0.0160829946398735
9654.86632484893 0.0157157722860575
9655.53927852042 0.0153541974723339
9656.21223219191 0.0147618623450398
9656.8851858634 0.0157540123909712
9657.55813953488 0.0151247996836901
9658.23109320637 0.0146699557080865
9658.90404687786 0.0144572723656893
9659.57700054935 0.0133734056726098
9660.24995422084 0.0133181065320969
9660.92290789233 0.0130193363875151
9661.59586156382 0.0129967471584678
9662.2688152353 0.0143186114728451
9662.94176890679 0.0145730869844556
9663.61472257828 0.0144743761047721
9664.28767624977 0.0142888640984893
9664.96062992126 0.012888815253973
9665.63358359275 0.0125778475776315
9666.30653726424 0.0123494770377874
9666.97949093573 0.0120934406295419
9667.65244460721 0.0129462312906981
9668.3253982787 0.0127458237111568
9668.99835195019 0.0128454165533185
9669.67130562168 0.0125821251422167
9670.34425929317 0.0114902760833502
9671.01721296466 0.0117535144090652
9671.69016663615 0.0118508683517575
9672.36312030763 0.0118314884603024
9673.03607397912 0.0130048077553511
9673.70902765061 0.0128984982147813
9674.3819813221 0.0129112992435694
9675.05493499359 0.0132403392344713
9675.72788866508 0.0120406895875931
9676.40084233657 0.0120890187099576
9677.07379600806 0.0123492460697889
9677.74674967955 0.0121320011094213
9678.41970335103 0.0136755704879761
9679.09265702252 0.0137046799063683
9679.76561069401 0.0132207730785012
9680.4385643655 0.0132532026618719
9681.11151803699 0.0118746226653457
9681.78447170848 0.0117254760116339
9682.45742537997 0.0117602655664086
9683.13037905146 0.0119423037394881
9683.80333272294 0.012982196174562
9684.47628639443 0.0127813303843141
9685.14924006592 0.0126103246584535
9685.82219373741 0.0125026199966669
9686.4951474089 0.0112008145079017
9687.16810108039 0.0109854061156511
9687.84105475188 0.0109745897352695
9688.51400842337 0.0108212474733591
9689.18696209485 0.01165028847754
9689.85991576634 0.0116613022983074
9690.53286943783 0.0184166170656681
9691.20582310932 0.0184565410017967
9691.87877678081 0.0172457378357649
9692.5517304523 0.0170216094702482
9693.22468412379 0.0166850183159113
9693.89763779527 0.01667645201087
9694.57059146676 0.0178894326090813
9695.24354513825 0.0178907103836536
9695.91649880974 0.0170445721596479
9696.58945248123 0.0167655199766159
9697.26240615272 0.0152791794389486
9697.93535982421 0.015137211419642
9698.6083134957 0.0145868668332696
9699.28126716719 0.0143950898200274
9699.95422083867 0.0152885587885976
9700.62717451016 0.0152479978278279
9701.30012818165 0.0143811451271176
9701.97308185314 0.0145423458889127
9702.64603552463 0.0131471864879131
9703.31898919612 0.0131969237700105
9703.99194286761 0.0127562256529927
9704.6648965391 0.0126714808866382
9705.33785021058 0.0139596164226532
9706.01080388207 0.0135300625115633
9706.68375755356 0.0134261539205909
9707.35671122505 0.0132767697796226
9708.02966489654 0.0118065541610122
9708.70261856803 0.011718237772584
9709.37557223952 0.0113825350999832
9710.048525911 0.0110962511971593
9710.72147958249 0.0122380275279284
9711.39443325398 0.0118852742016315
9712.06738692547 0.0125053422525525
9712.74034059696 0.0132693462073803
9713.41329426845 0.0125353075563908
9714.08624793994 0.0133593324571848
9714.75920161143 0.014185544103384
9715.43215528292 0.0146877896040678
9716.1051089544 0.0165994372218847
9716.77806262589 0.0166532695293427
9717.45101629738 0.0172616243362427
9718.12396996887 0.0169273875653744
9718.79692364036 0.0152830993756652
9719.46987731185 0.0151391141116619
9720.14283098334 0.0149680711328983
9720.81578465483 0.0150528224185109
9721.48873832631 0.0168619137257338
9722.1616919978 0.0166655909270048
9722.83464566929 0.0178194157779217
9723.50759934078 0.0197117067873478
9724.18055301227 0.0200009178370237
9724.85350668376 0.0215496011078358
9725.52646035525 0.0236483365297318
9726.19941402673 0.0251377075910568
9726.87236769822 0.0281228050589561
9727.54532136971 0.0298825651407242
9728.2182750412 0.0331645831465721
9728.89122871269 0.0359183140099049
9729.56418238418 0.0352835059165955
9730.23713605567 0.0385275147855282
9730.91008972716 0.0406226441264153
9731.58304339864 0.0438982360064983
9732.25599707013 0.0498312227427959
9732.92895074162 0.0640202909708023
9733.60190441311 0.0208810921758413
9734.2748580846 0.0191580466926098
9734.94781175609 0.0172362104058266
9735.62076542758 0.0163497291505337
9736.29371909907 0.0164805296808481
9736.96667277056 0.0162206534296274
9737.63962644204 0.0172542482614517
9738.31258011353 0.0166550893336535
9738.98553378502 0.0161820147186518
9739.65848745651 0.0160140693187714
9740.331441128 0.0145320445299149
9741.00439479949 0.0142151592299342
9741.67734847098 0.0141284484416246
9742.35030214246 0.0138583751395345
9743.02325581395 0.01498709525913
9743.69620948544 0.0150360837578773
9744.36916315693 0.0148294568061829
9745.04211682842 0.0149436416104436
9745.71507049991 0.0132818324491382
9746.3880241714 0.0130841294303536
9747.06097784289 0.0128967287018895
9747.73393151437 0.0130900191143155
9748.40688518586 0.0144569352269173
9749.07983885735 0.0142857525497675
9749.75279252884 0.0147924609482288
9750.42574620033 0.01457963231951
9751.09869987182 0.0130136730149388
9751.77165354331 0.0132028702646494
9752.44460721479 0.012949020601809
9753.11756088628 0.0127017544582486
9753.79051455777 0.0136888502165675
9754.46346822926 0.0136933913454413
9755.13642190075 0.0140257738530636
9755.80937557224 0.0144796101376414
9756.48232924373 0.0135704707354307
9757.15528291522 0.0140153793618083
9757.82823658671 0.0149047393351793
9758.50119025819 0.0152064831927419
9759.17414392968 0.017360782250762
9759.84709760117 0.0178404059261084
9760.52005127266 0.0178720466792583
9761.19300494415 0.0180478505790234
9761.86595861564 0.0170282870531082
9762.53891228713 0.0171203278005123
9763.21186595862 0.0179031491279602
9763.8848196301 0.0175956748425961
9764.55777330159 0.0199624784290791
9765.23072697308 0.0202222261577845
9765.90368064457 0.0209362134337425
9766.57663431606 0.0212919171899557
9767.24958798755 0.0200569611042738
9767.92254165904 0.0205205008387566
9768.59549533052 0.0221777241677046
9769.26844900201 0.022281164303422
9769.9414026735 0.0254093464463949
9770.61435634499 0.0250350646674633
9771.28731001648 0.0259421784430742
9771.96026368797 0.0264263525605202
9772.63321735946 0.0252823159098625
9773.30617103095 0.0252252966165543
9773.97912470244 0.0263237822800875
9774.65207837392 0.0265158377587795
9775.32503204541 0.0289852507412434
9775.9979857169 0.029075937345624
9776.67093938839 0.0233280155807734
9777.34389305988 0.0235539302229881
9778.01684673137 0.0209496188908815
9778.68980040286 0.0207997895777225
9779.36275407435 0.0205203015357256
9780.03570774583 0.0205039586871862
9780.70866141732 0.0217962171882391
9781.38161508881 0.021409098058939
9782.0545687603 0.0205664169043303
9782.72752243179 0.0208259392529726
9783.40047610328 0.0183354634791613
9784.07342977477 0.0185622274875641
9784.74638344625 0.0180409587919712
9785.41933711774 0.0171495452523232
9786.09229078923 0.0185694172978401
9786.76524446072 0.0182272735983133
9787.43819813221 0.017989931628108
9788.1111518037 0.018009701743722
9788.78410547519 0.0159999262541533
9789.45705914668 0.0164232458919287
9790.13001281816 0.0155960619449615
9790.80296648965 0.0157260801643133
9791.47592016114 0.0165779981762171
9792.14887383263 0.0166676640510559
9792.82182750412 0.0164287313818932
9793.49478117561 0.0163086149841547
9794.1677348471 0.0147922206670046
9794.84068851859 0.0143690537661314
9795.51364219008 0.0139664215967059
9796.18659586156 0.0137251950800419
9796.85954953305 0.0150500778108835
9797.53250320454 0.0148541759699583
9798.20545687603 0.0145509829744697
9798.87841054752 0.0144839724525809
9799.55136421901 0.0131677547469735
9800.2243178905 0.0132957072928548
9800.89727156198 0.0134744243696332
9801.57022523347 0.0133214415982366
9802.24317890496 0.014429728500545
9802.91613257645 0.0143551286309958
9803.58908624794 0.0147403134033084
9804.26203991943 0.0147333964705467
9804.93499359092 0.0134871173650026
9805.60794726241 0.0134045975282788
9806.28090093389 0.0132940281182528
9806.95385460538 0.0136822843924165
9807.62680827687 0.0146110728383064
9808.29976194836 0.0145391374826431
9808.97271561985 0.01490428019315
9809.64566929134 0.0151241682469845
9810.31862296283 0.0138610946014524
9810.99157663432 0.0139779467135668
9811.6645303058 0.0140003142878413
9812.33748397729 0.0142113175243139
9813.01043764878 0.0155937895178795
9813.68339132027 0.0153277134522796
9814.35634499176 0.0159675367176533
9815.02929866325 0.0162324141710997
9815.70225233474 0.0151524357497692
9816.37520600623 0.015242975205183
9817.04815967771 0.0155448531731963
9817.7211133492 0.0157348699867725
9818.39406702069 0.0179272536188364
9819.06702069218 0.0184420831501484
9819.73997436367 0.0518311820924282
9820.41292803516 0.0386749766767025
9821.08588170665 0.0346026383340359
9821.75883537814 0.0324362143874168
9822.43178904962 0.030780017375946
9823.10474272111 0.0283550471067429
9823.7776963926 0.0293000265955925
9824.45065006409 0.026896346360445
9825.12360373558 0.0248268470168114
9825.79655740707 0.0235464349389076
9826.46951107856 0.0214355196803808
9827.14246475005 0.020443769171834
9827.81541842153 0.0192801672965288
9828.48837209302 0.0184333864599466
9829.16132576451 0.0187712032347918
9829.834279436 0.017606882378459
9830.50723310749 0.0162217598408461
9831.18018677898 0.0163264628499746
9831.85314045047 0.01452293433249
9832.52609412195 0.0145593080669641
9833.19904779344 0.014596157707274
9833.87200146493 0.0146867418661714
9834.54495513642 0.0163180511444807
9835.21790880791 0.0164539590477943
9835.8908624794 0.0164510887116194
9836.56381615089 0.0158603116869926
9837.23676982238 0.0144482860341668
9837.90972349387 0.0139871872961521
9838.58267716535 0.0135525623336434
9839.25563083684 0.0129091404378414
9839.92858450833 0.0138449445366859
9840.60153817982 0.0131373386830091
9841.27449185131 0.0132017498835921
9841.9474455228 0.0132843144237995
9842.62039919429 0.0121131390333176
9843.29335286578 0.0120742423459888
9843.96630653726 0.0123875718563795
9844.63926020875 0.0123672466725111
9845.31221388024 0.0134021211415529
9845.98516755173 0.0135298613458872
9846.65812122322 0.0136316483840346
9847.33107489471 0.0136002711951733
9848.0040285662 0.0122803905978799
9848.67698223768 0.0125096309930086
9849.34993590917 0.0125777004286647
9850.02288958066 0.0124217616394162
9850.69584325215 0.0141575559973717
9851.36879692364 0.0140712969005108
9852.04175059513 0.0138074504211545
9852.71470426662 0.0139486007392406
9853.38765793811 0.0130593264475465
9854.0606116096 0.0133146634325385
9854.73356528108 0.0130238905549049
9855.40651895257 0.0131090376526117
9856.07947262406 0.0148871745914221
9856.75242629555 0.0150841018185019
9857.42537996704 0.0148808276280761
9858.09833363853 0.0149161228910089
9858.77128731002 0.0136809507384896
9859.44424098151 0.0135358311235905
9860.11719465299 0.0132672619074583
9860.79014832448 0.0133737763389945
9861.46310199597 0.0147589081898332
9862.13605566746 0.0146257309243083
9862.80900933895 0.0178633630275726
9863.48196301044 0.0178031176328659
9864.15491668193 0.0157581251114607
9864.82787035341 0.0158804450184107
9865.5008240249 0.0159866493195295
9866.17377769639 0.0159484855830669
9866.84673136788 0.0170733593404293
9867.51968503937 0.0166368689388037
9868.19263871086 0.0170075464993715
9868.86559238235 0.0171239487826824
9869.53854605384 0.0150495143607259
9870.21149972532 0.0147669445723295
9870.88445339681 0.0149187073111534
9871.5574070683 0.0147623028606176
9872.23036073979 0.0160384196788073
9872.90331441128 0.015773868188262
9873.57626808277 0.0156607441604137
9874.24922175426 0.0155302109196782
9874.92217542575 0.0140908816829324
9875.59512909724 0.0138933155685663
9876.26808276872 0.0136178359389305
9876.94103644021 0.0136521821841598
9877.6139901117 0.0148648135364056
9878.28694378319 0.0145489750429988
9878.95989745468 0.0146363582462072
9879.63285112617 0.0146958865225315
9880.30580479766 0.0129425739869475
9880.97875846914 0.0128817884251475
9881.65171214063 0.0127277970314026
9882.32466581212 0.0125108184292912
9882.99761948361 0.0137514499947429
9883.6705731551 0.0135638257488608
9884.34352682659 0.0137553988024592
9885.01648049808 0.0144105879589915
9885.68943416957 0.0130823627114296
9886.36238784105 0.0137309525161982
9887.03534151254 0.0134773114696145
9887.70829518403 0.0136757465079427
9888.38124885552 0.0156343914568424
9889.05420252701 0.0160300377756357
9889.7271561985 0.0158566068857908
9890.40010986999 0.0157796777784824
9891.07306354147 0.0139666823670268
9891.74601721296 0.0141786448657513
9892.41897088445 0.0143798170611262
9893.09192455594 0.0140878660604358
9893.76487822743 0.0160596743226051
9894.43783189892 0.0158280953764915
9895.11078557041 0.0161631647497416
9895.7837392419 0.017498143017292
9896.45669291339 0.0165306031703949
9897.12964658487 0.017352344468236
9897.80260025636 0.0183304864913225
9898.47555392785 0.018917728215456
9899.14850759934 0.021938955411315
9899.82146127083 0.0224074088037014
9900.49441494232 0.0237603019922972
9901.16736861381 0.0255991909652948
9901.8403222853 0.0242340192198753
9902.51327595678 0.0255270916968584
9903.18622962827 0.0266705192625523
9903.85918329976 0.0287785641849041
9904.53213697125 0.0324032977223396
9905.20509064274 0.036116860806942
9905.87804431423 0.0390791222453117
9906.55099798572 0.0351319499313831
9907.2239516572 0.0313972122967243
9907.89690532869 0.029102373868227
9908.56985900018 0.0285188388079405
9909.24281267167 0.0273178685456514
9909.91576634316 0.0284413937479258
9910.58872001465 0.0267347618937492
9911.26167368614 0.0250201858580112
9911.93462735763 0.0240859314799309
9912.60758102911 0.0208863094449043
9913.2805347006 0.0197202805429697
9913.95348837209 0.0193311255425215
9914.62644204358 0.0185136385262012
9915.29939571507 0.0192830115556717
9915.97234938656 0.0183527246117592
9916.64530305805 0.0176570303738117
9917.31825672954 0.0176351647824049
9917.99121040103 0.0159897208213806
9918.66416407251 0.0158960651606321
9919.337117744 0.0159068536013365
9920.01007141549 0.0157326105982065
9920.68302508698 0.0175072308629751
9921.35597875847 0.0174305383116007
9922.02893242996 0.0173401869833469
9922.70188610145 0.0168625526130199
9923.37483977293 0.014901359565556
9924.04779344442 0.0144434217363596
9924.72074711591 0.0145719302818179
9925.3937007874 0.0138808488845825
9926.06665445889 0.014818849042058
9926.73960813038 0.0142463818192482
9927.41256180187 0.0143172517418861
9928.08551547336 0.0145261120051146
9928.75846914484 0.0133172664791346
9929.43142281633 0.0136187439784408
9930.10437648782 0.0136627163738012
9930.77733015931 0.0140178333967924
9931.4502838308 0.0156996715813875
9932.12323750229 0.0160859450697899
9932.79619117378 0.0155565720051527
9933.46914484527 0.0160517022013664
9934.14209851676 0.014793342910707
9934.81505218824 0.0147313922643661
9935.48800585973 0.0148054156452417
9936.16095953122 0.0150279374793172
9936.83391320271 0.0170524660497904
9937.5068668742 0.0173994954675436
9938.17982054569 0.017274159938097
9938.85277421718 0.0175073426216841
9939.52572788867 0.0160119980573654
9940.19868156015 0.0163835044950247
9940.87163523164 0.0163832921534777
9941.54458890313 0.0167353712022305
9942.21754257462 0.0188697651028633
9942.89049624611 0.0190530139952898
9943.5634499176 0.0191092044115067
9944.23640358909 0.0190979391336441
9944.90935726057 0.0177493579685688
9945.58231093206 0.0173494853079319
9946.25526460355 0.0177569128572941
9946.92821827504 0.0181607659906149
9947.60117194653 0.0201053507626057
9948.27412561802 0.0199245400726795
9948.94707928951 0.0205144807696342
9949.620032961 0.0207523126155138
9950.29298663248 0.0182891823351383
9950.96594030397 0.018316961824894
9951.63889397546 0.017699183896184
9952.31184764695 0.0179256442934275
9952.98480131844 0.0197945050895214
9953.65775498993 0.0196560863405466
9954.33070866142 0.0192401222884655
9955.00366233291 0.0192707795649767
9955.6766160044 0.017333198338747
9956.34956967588 0.0171621032059193
9957.02252334737 0.0166962072253227
9957.69547701886 0.0168762169778347
9958.36843069035 0.0181591436266899
9959.04138436184 0.01829350925982
9959.71433803333 0.0182076040655375
9960.38729170482 0.0181512739509344
9961.0602453763 0.0160770509392023
9961.73319904779 0.0162282213568687
9962.40615271928 0.0159928258508444
9963.07910639077 0.0160311311483383
9963.75206006226 0.0170542355626822
9964.42501373375 0.0169832035899162
9965.09796740524 0.0168421529233456
9965.77092107673 0.0168784111738205
9966.44387474821 0.0150951705873013
9967.1168284197 0.0149249760434031
9967.78978209119 0.0153654832392931
9968.46273576268 0.0152910202741623
9969.13568943417 0.0165883377194405
9969.80864310566 0.0164883360266685
9970.48159677715 0.0164535194635391
9971.15455044863 0.016461530700326
9971.82750412013 0.0148554779589176
9972.50045779161 0.0149226225912571
9973.1734114631 0.0150028606876731
9973.84636513459 0.0150757385417819
9974.51931880608 0.0167452301830053
9975.19227247757 0.0166030079126358
9975.86522614906 0.0165901985019445
9976.53817982055 0.0167240090668201
9977.21113349203 0.0151818143203855
9977.88408716352 0.0150910839438438
9978.55704083501 0.0148752564564347
9979.2299945065 0.0151919620111585
9979.90294817799 0.0167652945965528
9980.57590184948 0.0167650189250708
9981.24885552097 0.017224283888936
9981.92180919246 0.0172120369970798
9982.59476286394 0.0158243402838707
9983.26771653543 0.0157765243202448
9983.94067020692 0.016029879450798
9984.61362387841 0.0159747470170259
9985.2865775499 0.0175476372241974
9985.95953122139 0.0176845844835043
9986.63248489288 0.0185331404209137
9987.30543856436 0.019559109583497
9987.97839223585 0.0181186832487583
9988.65134590734 0.0184289999306202
9989.32429957883 0.0185001716017723
9989.99725325032 0.0189728476107121
9990.67020692181 0.0213926434516907
9991.3431605933 0.0226869955658913
9992.01611426479 0.0427736826241016
9992.68906793628 0.0327058136463165
9993.36202160776 0.029227526858449
9994.03497527925 0.0274174828082323
9994.70792895074 0.0275603886693716
9995.38088262223 0.0258641354739666
9996.05383629372 0.0268949866294861
9996.72678996521 0.0252083335071802
9997.3997436367 0.0237473472952843
9998.07269730819 0.0228798259049654
9998.74565097967 0.0198458712548018
9999.41860465116 0.0188731979578733
10000.0915583227 0.018796544522047
10000.7645119941 0.0179514661431313
10001.4374656656 0.0188719388097525
10002.1104193371 0.017661964520812
10002.7833730086 0.0168024841696024
10003.4563266801 0.0169764813035727
10004.1292803516 0.0151123842224479
10004.8022340231 0.0150882294401526
10005.4751876946 0.015145274810493
10006.148141366 0.0151487765833735
10006.8210950375 0.0166322402656078
10007.494048709 0.0167712494730949
10008.1670023805 0.0165185742080212
10008.839956052 0.0163205247372389
10009.5129097235 0.0145451202988625
10010.185863395 0.0141562530770898
10010.8588170665 0.0141193019226193
10011.531770738 0.0137334605678916
10012.2047244094 0.0149811413139105
10012.8776780809 0.0144316693767905
10013.5506317524 0.0141776548698545
10014.2235854239 0.0139546692371368
10014.8965390954 0.0130534926429391
10015.5694927669 0.0127740930765867
10016.2424464384 0.012722878716886
10016.9154001099 0.0128452237695456
10017.5883537814 0.0145051134750247
10018.2613074528 0.0143515961244702
10018.9342611243 0.0145005509257317
10019.6072147958 0.0141987549141049
10020.2801684673 0.0128395995125175
10020.9531221388 0.0128551181405783
10021.6260758103 0.0133239608258009
10022.2990294818 0.0131957568228245
10022.9719831533 0.014674112200737
10023.6449368248 0.0146447420120239
10024.3178904962 0.0148419383913279
10024.9908441677 0.0147605743259192
10025.6637978392 0.0133770769461989
10026.3367515107 0.0135270403698087
10027.0097051822 0.0132604707032442
10027.6826588537 0.0133048556745052
10028.3556125252 0.0149706741794944
10029.0285661967 0.0148368999361992
10029.7015198682 0.0148300305008888
10030.3744735396 0.0148073257878423
10031.0474272111 0.0134836090728641
10031.7203808826 0.0133119598031044
10032.3933345541 0.013289300724864
10033.0662882256 0.0134613234549761
10033.7392418971 0.0144942691549659
10034.4121955686 0.0145187238231301
10035.0851492401 0.0165572818368673
10035.7581029116 0.0161311663687229
10036.431056583 0.0146336518228054
10037.1040102545 0.0147221880033612
10037.776963926 0.0148432208225131
10038.4499175975 0.0148551547899842
10039.122871269 0.0159498862922192
10039.7958249405 0.0160614401102066
10040.468778612 0.016214532777667
10041.1417322835 0.0160847380757332
10041.814685955 0.0144414976239204
10042.4876396264 0.0145708620548248
10043.1605932979 0.0147716598585248
10043.8335469694 0.0144482022151351
10044.5065006409 0.0158088952302933
10045.1794543124 0.0158552005887032
10045.8524079839 0.0156048508360982
10046.5253616554 0.0152184003964067
10047.1983153269 0.014041812159121
10047.8712689984 0.0136958984658122
10048.5442226698 0.0140292225405574
10049.2171763413 0.0137111647054553
10049.8901300128 0.0154324779286981
10050.5630836843 0.0152462860569358
10051.2360373558 0.0152025651186705
10051.9089910273 0.0153232561424375
10052.5819446988 0.0141970990225673
10053.2548983703 0.0140216341242194
10053.9278520418 0.0140669299289584
10054.6008057132 0.0141439605504274
10055.2737593847 0.0154219074174762
10055.9467130562 0.0152840381488204
10056.6196667277 0.0153618333861232
10057.2926203992 0.0153168579563498
10057.9655740707 0.0139522096142173
10058.6385277422 0.014223518781364
10059.3114814137 0.0141334198415279
10059.9844350851 0.014499232172966
10060.6573887566 0.0157370902597904
10061.3303424281 0.0157125927507877
10062.0032960996 0.0161269847303629
10062.6762497711 0.0161462407559156
10063.3492034426 0.0145898731425405
10064.0221571141 0.0145135745406151
10064.6951107856 0.0142351146787405
10065.3680644571 0.014203604310751
10066.0410181285 0.015815868973732
10066.7139718 0.0160248596221209
10067.3869254715 0.0165726635605097
10068.059879143 0.0167786087840796
10068.7328328145 0.0157567206770182
10069.405786486 0.0160164665430784
10070.0787401575 0.0163230691105127
10070.751693829 0.0166994575411081
10071.4246475005 0.0187534596771002
10072.0976011719 0.0189401786774397
10072.7705548434 0.0194151327013969
10073.4435085149 0.0202519185841084
10074.1164621864 0.0193855054676533
10074.7894158579 0.0198942348361015
10075.4623695294 0.0205780528485775
10076.1353232009 0.0214787516742945
10076.8082768724 0.0241589676588774
10077.4812305439 0.034589983522892
10078.1541842153 0.0289849489927292
10078.8271378868 0.0253593642264605
10079.5000915583 0.0226499252021313
10080.1730452298 0.0217504687607288
10080.8459989013 0.0215223953127861
10081.5189525728 0.0207223333418369
10082.1919062443 0.022339316084981
10082.8648599158 0.0214016009122133
10083.5378135873 0.0205993112176657
10084.2107672587 0.0200529992580414
10084.8837209302 0.017704289406538
10085.5566746017 0.0174073446542025
10086.2296282732 0.0170907415449619
10086.9025819447 0.0166138410568237
10087.5755356162 0.0173884332180023
10088.2484892877 0.0169921349734068
10088.9214429592 0.0166136268526316
10089.5943966307 0.0169662572443485
10090.2673503021 0.0152692059054971
10090.9403039736 0.0151370968669653
10091.6132576451 0.0151001233607531
10092.2862113166 0.015109927393496
10092.9591649881 0.0168206095695496
10093.6321186596 0.0168727822601795
10094.3050723311 0.0170924123376608
10094.9780260026 0.0164951030164957
10095.6509796741 0.014609731733799
10096.3239333455 0.0146678509190679
10096.996887017 0.0146205043420196
10097.6698406885 0.0146495113149285
10098.34279436 0.0157381370663643
10099.0157480315 0.0155829023569822
10099.688701703 0.0157518591731787
10100.3616553745 0.015816455706954
10101.034609046 0.0140990968793631
10101.7075627175 0.0142249055206776
10102.3805163889 0.0146131804212928
10103.0534700604 0.0144332870841026
10103.7264237319 0.0164269581437111
10104.3993774034 0.0164038855582476
10105.0723310749 0.0164053253829479
10105.7452847464 0.0164671596139669
10106.4182384179 0.0151606658473611
10107.0911920894 0.014862896874547
10107.7641457608 0.0152053730562329
10108.4370994323 0.0153202330693603
10109.1100531038 0.0169238708913326
10109.7830067753 0.0170057136565447
10110.4559604468 0.017625505104661
10111.1289141183 0.0176697541028261
10111.8018677898 0.0161762572824955
10112.4748214613 0.0167155768722296
10113.1477751328 0.0158953834325075
10113.8207288042 0.0160095859318972
10114.4936824757 0.0178450141102076
10115.1666361472 0.0177488792687654
10115.8395898187 0.0179446116089821
10116.5125434902 0.0180043876171112
10117.1854971617 0.0164630245417356
10117.8584508332 0.016257768496871
10118.5314045047 0.0163626745343208
10119.2043581762 0.0164964590221643
10119.8773118476 0.018360598012805
10120.5502655191 0.0180739145725965
10121.2232191906 0.0260715968906879
10121.8961728621 0.0261381678283215
10122.5691265336 0.023513775318861
10123.2420802051 0.0235688406974077
10123.9150338766 0.0226040240377188
10124.5879875481 0.0227531678974628
10125.2609412196 0.0240038670599461
10125.933894891 0.0239805746823549
10126.6068485625 0.0233246721327305
10127.279802234 0.0234658606350422
10127.9527559055 0.020861754193902
10128.625709577 0.0205698646605015
10129.2986632485 0.0198060087859631
10129.97161692 0.0193199906498194
10130.6445705915 0.0208647437393665
10131.317524263 0.0206447057425976
10131.9904779344 0.0201086513698101
10132.6634316059 0.0199506692588329
10133.3363852774 0.0181015226989985
10134.0093389489 0.0179202705621719
10134.6822926204 0.0177691839635372
10135.3552462919 0.0174928903579712
10136.0281999634 0.0191095098853111
10136.7011536349 0.0189337842166424
10137.3741073064 0.0190217774361372
10138.0470609778 0.0187652930617332
10138.7200146493 0.016577297821641
10139.3929683208 0.0164571758359671
10140.0659219923 0.0161724556237459
10140.7388756638 0.0159161761403084
10141.4118293353 0.0169848650693893
10142.0847830068 0.0168915297836065
10142.7577366783 0.0171401463449001
10143.4306903498 0.0170354619622231
10144.1036440212 0.0153233716264367
10144.7765976927 0.0153505066409707
10145.4495513642 0.0159333217889071
10146.1225050357 0.0159705318510532
10146.7954587072 0.0175107885152102
10147.4684123787 0.0176826994866133
10148.1413660502 0.0180990714579821
10148.8143197217 0.0179274063557386
10149.4872733932 0.0161067713052034
10150.1602270646 0.0160918273031712
10150.8331807361 0.0162115022540092
10151.5061344076 0.0162476990371943
10152.1790880791 0.0183236822485924
10152.8520417506 0.0182389579713345
10153.5249954221 0.0189739409834146
10154.1979490936 0.0192947816103697
10154.8709027651 0.0175833329558372
10155.5438564366 0.0182785987854004
10156.216810108 0.0187818948179483
10156.8897637795 0.0188307184726
10157.562717451 0.0207872558385134
10158.2356711225 0.0212728437036276
10158.908624794 0.0216616727411747
10159.5815784655 0.0227831564843655
10160.254532137 0.0211976636201143
10160.9274858085 0.0219253674149513
10161.6004394799 0.0219355374574661
10162.2733931514 0.0229624677449465
10162.9463468229 0.02663036249578
10163.6193004944 0.0339238606393337
10164.2922541659 0.0258448757231236
10164.9652078374 0.0244006514549255
10165.6381615089 0.0218189638108015
10166.3111151804 0.0211374759674072
10166.9840688519 0.0205817967653275
10167.6570225233 0.0201693400740623
10168.3299761948 0.0218179654330015
10169.0029298663 0.0211331453174353
10169.6758835378 0.0200152117758989
10170.3488372093 0.0200571920722723
10171.0217908808 0.0179944764822721
10171.6947445523 0.0177447386085987
10172.3676982238 0.0170771293342113
10173.0406518953 0.0167916845530272
10173.7136055667 0.0182183478027582
10174.3865592382 0.0183157157152891
10175.0595129097 0.0173761192709208
10175.7324665812 0.0174592267721891
10176.4054202527 0.0159367714077234
10177.0783739242 0.0156322363764048
10177.7513275957 0.0156403109431267
10178.4242812672 0.0157052502036095
10179.0972349387 0.0175449419766665
10179.7701886101 0.0173342693597078
10180.4431422816 0.0171469282358885
10181.1160959531 0.0172991491854191
10181.7890496246 0.0157348141074181
10182.4620032961 0.015777949243784
10183.1349569676 0.0150082195177674
10183.8079106391 0.0152657041326165
10184.4808643106 0.016616327688098
10185.1538179821 0.016365047544241
10185.8267716535 0.0168933439999819
10186.499725325 0.0167482495307922
10187.1726789965 0.0152916256338358
10187.845632668 0.0154924457892776
10188.5185863395 0.015214903280139
10189.191540011 0.0155931226909161
10189.8644936825 0.0168501082807779
10190.537447354 0.0171013679355383
10191.2104010255 0.0172231774777174
10191.8833546969 0.0166205875575542
10192.5563083684 0.0155117847025394
10193.2292620399 0.015630979090929
10193.9022157114 0.0159528404474258
10194.5751693829 0.016055790707469
10195.2481230544 0.0174153298139572
10195.9210767259 0.0173413641750813
10196.5940303974 0.0174407418817282
10197.2669840689 0.0176395680755377
10197.9399377403 0.0164054725319147
10198.6128914118 0.0165910422801971
10199.2858450833 0.0165331624448299
10199.9587987548 0.016513803973794
10200.6317524263 0.0180664584040642
10201.3047060978 0.0182323977351189
10201.9776597693 0.0181938670575619
10202.6506134408 0.0184191428124905
10203.3235671122 0.0163766276091337
10203.9965207837 0.0166262853890657
10204.6694744552 0.0171895865350962
10205.3424281267 0.016810504719615
10206.0153817982 0.0182537734508514
10206.6883354697 0.0186157431453466
10207.3612891412 0.0193555410951376
10208.0342428127 0.0192514080554247
10208.7071964842 0.0178843345493078
10209.3801501556 0.0175146088004112
10210.0531038271 0.0171362347900867
10210.7260574986 0.0171965211629868
10211.3990111701 0.0187959801405668
10212.0719648416 0.018590496852994
10212.7449185131 0.0186311919242144
10213.4178721846 0.0181679632514715
10214.0908258561 0.0165215991437435
10214.7637795276 0.016105655580759
10215.436733199 0.0163648184388876
10216.1096868705 0.0161477774381638
10216.782640542 0.0179685186594725
10217.4555942135 0.0172989685088396
10218.128547885 0.0169926472008228
10218.8015015565 0.0173464957624674
10219.474455228 0.0154960891231894
10220.1474088995 0.015385165810585
10220.820362571 0.0156733673065901
10221.4933162424 0.0156405009329319
10222.1662699139 0.0163425747305155
10222.8392235854 0.016470467671752
10223.5121772569 0.0169550068676472
10224.1851309284 0.01694848947227
10224.8580845999 0.014712237752974
10225.5310382714 0.0146484188735485
10226.2039919429 0.0144962947815657
10226.8769456144 0.0144639145582914
10227.5498992858 0.0159949343651533
10228.2228529573 0.016115065664053
10228.8958066288 0.0162507183849812
10229.5687603003 0.0163673236966133
10230.2417139718 0.014904597774148
10230.9146676433 0.0147228101268411
10231.5876213148 0.0148179857060313
10232.2605749863 0.0147643983364105
10232.9335286578 0.0166880041360855
10233.6064823292 0.0164229180663824
10234.2794360007 0.0166276283562183
10234.9523896722 0.0164752434939146
10235.6253433437 0.0149372480809689
10236.2982970152 0.0148388538509607
10236.9712506867 0.014603590592742
10237.6442043582 0.0149840516969562
10238.3171580297 0.0165593419224024
10238.9901117012 0.0165990088135004
10239.6630653726 0.0171299614012241
10240.3360190441 0.0172881707549095
10241.0089727156 0.0159196220338345
10241.6819263871 0.0160309392958879
10242.3548800586 0.0153774889186025
10243.0278337301 0.0157419517636299
10243.7007874016 0.0174908153712749
10244.3737410731 0.0178227499127388
10245.0466947446 0.0176355727016926
10245.719648416 0.0180163774639368
10246.3926020875 0.0165023487061262
10247.065555759 0.0166130010038614
10247.7385094305 0.0167314447462559
10248.411463102 0.0169673152267933
10249.0844167735 0.0195277631282806
10249.757370445 0.0260905399918556
10250.4303241165 0.0203733295202255
10251.1032777879 0.0198150686919689
10251.7762314594 0.0179565120488405
10252.4491851309 0.0176026541739702
10253.1221388024 0.017557505518198
10253.7950924739 0.0172156859189272
10254.4680461454 0.0189422853291035
10255.1409998169 0.0183722004294395
10255.8139534884 0.0184721499681473
10256.4869071599 0.0180810950696468
10257.1598608313 0.0163741540163755
10257.8328145028 0.0163755249232054
10258.5057681743 0.0163271240890026
10259.1787218458 0.016097217798233
10259.8516755173 0.0180433560162783
10260.5246291888 0.0176682900637388
10261.1975828603 0.0172572340816259
10261.8705365318 0.0173840336501598
10262.5434902033 0.0154375927522779
10263.2164438747 0.0156617742031813
10263.8893975462 0.0157340057194233
10264.5623512177 0.0158268790692091
10265.2353048892 0.0177101902663708
10265.9082585607 0.0177340973168612
10266.5812122322 0.0171035379171371
10267.2541659037 0.0170710533857346
10267.9271195752 0.0154338562861085
10268.6000732467 0.0156541392207146
10269.2730269181 0.0161081925034523
10269.9459805896 0.015756806358695
10270.6189342611 0.0177796855568886
10271.2918879326 0.0172442905604839
10271.9648416041 0.0172143504023552
10272.6377952756 0.0169697012752295
10273.3107489471 0.0154929822310805
10273.9837026186 0.0154468230903149
10274.6566562901 0.0160020850598812
10275.3296099615 0.0156952422112226
10276.002563633 0.0174424983561039
10276.6755173045 0.0175107903778553
10277.348470976 0.0173348933458328
10278.0214246475 0.0170734021812677
10278.694378319 0.0160297472029924
10279.3673319905 0.0160153079777956
10280.040285662 0.0161454807966948
10280.7132393335 0.0165114123374224
10281.3861930049 0.0182866826653481
10282.0591466764 0.0177425257861614
10282.7321003479 0.0179246496409178
10283.4050540194 0.0180049072951078
10284.0780076909 0.0164513494819403
10284.7509613624 0.0166315138339996
10285.4239150339 0.0161957573145628
10286.0968687054 0.0164488442242146
10286.7698223769 0.0177152007818222
10287.4427760483 0.0178585089743137
10288.1157297198 0.0178921669721603
10288.7886833913 0.0182290747761726
10289.4616370628 0.0168219096958637
10290.1345907343 0.016527408733964
10290.8075444058 0.0168826580047607
10291.4804980773 0.0169970132410526
10292.1534517488 0.0183318611234426
10292.8264054203 0.0182149391621351
10293.4993590917 0.0187933687120676
10294.1723127632 0.0186763051897287
10294.8452664347 0.0171713996678591
10295.5182201062 0.0172628648579121
10296.1911737777 0.017204113304615
10296.8641274492 0.017387930303812
10297.5370811207 0.0191549863666296
10298.2100347922 0.0191585179418325
10298.8829884637 0.0192234572023153
10299.5559421351 0.019337359815836
10300.2288958066 0.0175988394767046
10300.9018494781 0.0172922275960445
10301.5748031496 0.0176061149686575
10302.2477568211 0.0174590311944485
10302.9207104926 0.0191527269780636
10303.5936641641 0.0190489199012518
10304.2666178356 0.0186072867363691
10304.939571507 0.0187034010887146
10305.6125251785 0.0171016547828913
10306.28547885 0.0170662123709917
10306.9584325215 0.017243642359972
10307.631386193 0.0171780623495579
10308.3043398645 0.0189741142094135
10308.977293536 0.0190067496150732
10309.6502472075 0.018637903034687
10310.323200879 0.0186510812491179
10310.9961545504 0.016834894195199
10311.6691082219 0.0168439373373985
10312.3420618934 0.0173062328249216
10313.0150155649 0.0166027881205082
10313.6879692364 0.0187320355325937
10314.3609229079 0.0182972941547632
10315.0338765794 0.0191216338425875
10315.7068302509 0.0194499474018812
10316.3797839224 0.0176908057183027
10317.0527375938 0.017563259229064
10317.7256912653 0.0178299266844988
10318.3986449368 0.0177818350493908
10319.0715986083 0.0197926051914692
10319.7445522798 0.0194923914968967
10320.4175059513 0.0196148101240396
10321.0904596228 0.0193787477910519
10321.7634132943 0.0177199561148882
10322.4363669658 0.0175649784505367
10323.1093206372 0.0177681539207697
10323.7822743087 0.0174958258867264
10324.4552279802 0.0196092743426561
10325.1281816517 0.0196019522845745
10325.8011353232 0.0198900401592255
10326.4740889947 0.0202169492840767
10327.1470426662 0.0189578663557768
10327.8199963377 0.0187784731388092
10328.4929500092 0.0188340842723846
10329.1659036806 0.0190261248499155
10329.8388573521 0.0208658836781979
10330.5118110236 0.0211930330842733
10331.1847646951 0.0219908859580755
10331.8577183666 0.0223757941275835
10332.5306720381 0.0206388365477324
10333.2036257096 0.02071413397789
10333.8765793811 0.0209857933223248
10334.5495330526 0.0215925220400095
10335.222486724 0.0247222054749727
10335.8954403955 0.0274475160986185
10336.568394067 0.0354006998240948
10337.2413477385 0.0338391624391079
10337.91430141 0.030280465260148
10338.5872550815 0.0292363855987787
10339.260208753 0.0283746942877769
10339.9331624245 0.0273583065718412
10340.606116096 0.0284365452826023
10341.2790697674 0.02727703563869
10341.9520234389 0.0263868067413568
10342.6249771104 0.0264215636998415
10343.2979307819 0.023806132376194
10343.9708844534 0.0240751095116138
10344.6438381249 0.0226844195276499
10345.3167917964 0.0223054420202971
10345.9897454679 0.0244097430258989
10346.6626991394 0.0240963995456696
10347.3356528108 0.0229439865797758
10348.0086064823 0.023333203047514
10348.6815601538 0.0210516750812531
10349.3545138253 0.0205642879009247
10350.0274674968 0.0212362185120583
10350.7004211683 0.0207146629691124
10351.3733748398 0.0223447661846876
10352.0463285113 0.023216899484396
10352.7192821828 0.0233233477920294
10353.3922358542 0.0227801278233528
10354.0651895257 0.0206755436956882
10354.7381431972 0.0209302771836519
10355.4110968687 0.0208402760326862
10356.0840505402 0.0208969470113516
10356.7570042117 0.0227832105010748
10357.4299578832 0.0222126375883818
10358.1029115547 0.0216290447860956
10358.7758652261 0.022064171731472
10359.4488188976 0.0200482252985239
10360.1217725691 0.0204781852662563
10360.7947262406 0.0207233298569918
10361.4676799121 0.0208305101841688
10362.1406335836 0.0229365602135658
10362.8135872551 0.0234246831387281
10363.4865409266 0.0232897270470858
10364.1594945981 0.0230859816074371
10364.8324482695 0.0216696783900261
10365.505401941 0.0216321870684624
10366.1783556125 0.0216826274991035
10366.851309284 0.022022282704711
10367.5242629555 0.0250222831964493
10368.197216627 0.0248887483030558
10368.8701702985 0.024890374392271
10369.54312397 0.0250222738832235
10370.2160776415 0.0229374635964632
10370.8890313129 0.023545091971755
10371.5619849844 0.0240295846015215
10372.2349386559 0.0241758767515421
10372.9078923274 0.026628265157342
10373.5808459989 0.0266889352351427
10374.2537996704 0.0268143769353628
10374.9267533419 0.0269311796873808
10375.5997070134 0.0249960701912642
10376.2726606849 0.0246847998350859
10376.9456143563 0.0253612045198679
10377.6185680278 0.0256120339035988
10378.2915216993 0.0280555635690689
10378.9644753708 0.0278418175876141
10379.6374290423 0.0194635726511478
10380.3103827138 0.0197947379201651
10380.9833363853 0.0179647468030453
10381.6562900568 0.0177930891513824
10382.3292437283 0.0176472198218107
10383.0021973997 0.017417473718524
10383.6751510712 0.0190478917211294
10384.3481047427 0.0189091395586729
10385.0210584142 0.0193026941269636
10385.6940120857 0.0190867260098457
10386.3669657572 0.0172312520444393
10387.0399194287 0.0171694774180651
10387.7128731002 0.0173885840922594
10388.3858267717 0.0169152431190014
10389.0587804431 0.0188029315322638
10389.7317341146 0.0185473226010799
10390.4046877861 0.018613800406456
10391.0776414576 0.0182980764657259
10391.7505951291 0.0168264359235764
10392.4235488006 0.0166371818631887
10393.0965024721 0.0169838257133961
10393.7694561436 0.0169323440641165
10394.4424098151 0.0183694623410702
10395.1153634865 0.0182825867086649
10395.788317158 0.0177713613957167
10396.4612708295 0.0179244168102741
10397.134224501 0.0160229057073593
10397.8071781725 0.0159744042903185
10398.480131844 0.0158524122089148
10399.1530855155 0.0158650036901236
10399.826039187 0.0175971649587154
10400.4989928585 0.017467375844717
10401.1719465299 0.0178533867001534
10401.8449002014 0.0181819144636393
10402.5178538729 0.016327116638422
10403.1908075444 0.0166598986834288
10403.8637612159 0.0163223799318075
10404.5367148874 0.0163664370775223
10405.2096685589 0.0182988122105598
10405.8826222304 0.0182990226894617
10406.5555759018 0.0178487356752157
10407.2285295733 0.0177410803735256
10407.9014832448 0.015923922881484
10408.5744369163 0.0162647031247616
10409.2473905878 0.0157192833721638
10409.9203442593 0.0158015135675669
10410.5932979308 0.0179482959210873
10411.2662516023 0.0177396386861801
10411.9392052738 0.0180583652108908
10412.6121589452 0.0180844888091087
10413.2851126167 0.0169478785246611
10413.9580662882 0.0170435905456543
10414.6310199597 0.0169658213853836
10415.3039736312 0.0165788698941469
10415.9769273027 0.0182021632790565
10416.6498809742 0.0185041390359402
10417.3228346457 0.0188131611794233
10417.9957883172 0.0189588852226734
10418.6687419886 0.017503073439002
10419.3416956601 0.0176107045263052
10420.0146493316 0.0180251896381378
10420.6876030031 0.0183903817087412
10421.3605566746 0.0206504371017218
10422.0335103461 0.0229840837419033
10422.7064640176 0.0233417972922325
10423.3794176891 0.0227495320141315
10424.0523713606 0.0205540489405394
10424.725325032 0.0196417849510908
10425.3982787035 0.0191318262368441
10426.071232375 0.0187083892524242
10426.7441860465 0.0198106039315462
10427.417139718 0.0193439051508904
10428.0900933895 0.0188004486262798
10428.763047061 0.0190915986895561
10429.4360007325 0.0174669306725264
10430.108954404 0.0170937646180391
10430.7819080754 0.0165801532566547
10431.4548617469 0.0167030524462461
10432.1278154184 0.0177684724330902
10432.8007690899 0.0179357659071684
10433.4737227614 0.0173388998955488
10434.1466764329 0.0173027291893959
10434.8196301044 0.0158515311777592
10435.4925837759 0.0156224947422743
10436.1655374474 0.0155975902453065
10436.8384911188 0.0154533600434661
10437.5114447903 0.0172260515391827
10438.1843984618 0.0169473178684711
10438.8573521333 0.0172419473528862
10439.5303058048 0.0173543710261583
10440.2032594763 0.0156445279717445
10440.8762131478 0.0155261950567365
10441.5491668193 0.0159164313226938
10442.2221204908 0.0154080400243402
10442.8950741622 0.0169223714619875
10443.5680278337 0.0169106833636761
10444.2409815052 0.0172848477959633
10444.9139351767 0.017606008797884
10445.5868888482 0.0157941021025181
10446.2598425197 0.0157860312610865
10446.9327961912 0.0159520525485277
10447.6057498627 0.0162633918225765
10448.2787035342 0.0186932776123285
10448.9516572056 0.0180526357144117
10449.6246108771 0.0178380385041237
10450.2975645486 0.0182060860097408
10450.9705182201 0.0166499949991703
10451.6434718916 0.016942398622632
10452.3164255631 0.0172386728227139
10452.9893792346 0.0174532067030668
10453.6623329061 0.0193795524537563
10454.3352865775 0.0189111027866602
10455.008240249 0.0189670417457819
10455.6811939205 0.0192762184888124
10456.354147592 0.0175437554717064
10457.0271012635 0.0175433363765478
10457.700054935 0.017945809289813
10458.3730086065 0.0181804466992617
10459.045962278 0.0198053643107414
10459.7189159495 0.019934456795454
10460.3918696209 0.0193651597946882
10461.0648232924 0.0194563306868076
10461.7377769639 0.0180097725242376
10462.4107306354 0.0180412232875824
10463.0836843069 0.0174891129136086
10463.7566379784 0.0177028104662895
10464.4295916499 0.0197256859391928
10465.1025453214 0.0196718331426382
10465.7754989929 0.0196453593671322
10466.4484526643 0.0202566683292389
10467.1214063358 0.0179673079401255
10467.7943600073 0.0180284231901169
10468.4673136788 0.0180497821420431
10469.1402673503 0.0180264636874199
10469.8132210218 0.0199717488139868
10470.4861746933 0.0203547421842813
10471.1591283648 0.0197824854403734
10471.8320820363 0.0192487835884094
10472.5050357077 0.0178330726921558
10473.1779893792 0.0180195607244968
10473.8509430507 0.0179155915975571
10474.5238967222 0.0178117211908102
10475.1968503937 0.0193589609116316
10475.8698040652 0.0195170789957047
10476.5427577367 0.0186886787414551
10477.2157114082 0.018333300948143
10477.8886650797 0.0173049103468657
10478.5616187511 0.0170798562467098
10479.2345724226 0.0171785652637482
10479.9075260941 0.0170286521315575
10480.5804797656 0.0185352712869644
10481.2534334371 0.0186485331505537
10481.9263871086 0.0182794537395239
10482.5993407801 0.0182771608233452
10483.2722944516 0.0168995596468449
10483.9452481231 0.0165806673467159
10484.6182017945 0.0168101284652948
10485.291155466 0.0165369845926762
10485.9641091375 0.0177522413432598
10486.637062809 0.0177695080637932
10487.3100164805 0.0178615637123585
10487.982970152 0.0182299613952637
10488.6559238235 0.0164470765739679
10489.328877495 0.0164807252585888
10490.0018311665 0.0165547821670771
10490.6747848379 0.0165878646075726
10491.3477385094 0.018505547195673
10492.0206921809 0.0183312091976404
10492.6936458524 0.0182371139526367
10493.3665995239 0.0183998607099056
10494.0395531954 0.0166537407785654
10494.7125068669 0.01643405854702
10495.3854605384 0.0163401663303375
10496.0584142099 0.0164335686713457
10496.7313678813 0.0182927418500185
10497.4043215528 0.0179939027875662
10498.0772752243 0.0185585301369429
10498.7502288958 0.0189660768955946
10499.4231825673 0.0175165105611086
10500.0961362388 0.0174906123429537
10500.7690899103 0.017799774184823
10501.4420435818 0.0175200570374727
10502.1149972532 0.0195791162550449
10502.7879509247 0.0195966362953186
10503.4609045962 0.0197845734655857
10504.1338582677 0.0198565814644098
10504.8068119392 0.0192708931863308
10505.4797656107 0.0195904225111008
10506.1527192822 0.0196942333132029
10506.8256729537 0.0203647799789906
10507.4986266252 0.0232679862529039
10508.1715802966 0.0250717326998711
10508.8445339681 0.0262630041688681
10509.5174876396 0.0239142067730427
10510.1904413111 0.021209754049778
10510.8633949826 0.0204521287232637
10511.5363486541 0.0196454096585512
10512.2093023256 0.0192010514438152
10512.8822559971 0.0204199347645044
10513.5552096686 0.0197523813694715
10514.22816334 0.0198699105530977
10514.9011170115 0.019359964877367
10515.574070683 0.0179396029561758
10516.2470243545 0.0175670981407166
10516.919978026 0.0171097107231617
10517.5929316975 0.0168905351310968
10518.265885369 0.0182475503534079
10518.9388390405 0.0177972428500652
10519.611792712 0.0175137296319008
10520.2847463834 0.0174891166388988
10520.9577000549 0.0162248220294714
10521.6306537264 0.0159080754965544
10522.3036073979 0.0157267153263092
10522.9765610694 0.0157094597816467
10523.6495147409 0.0175930690020323
10524.3224684124 0.0171442460268736
10524.9954220839 0.0172699075192213
10525.6683757554 0.0173150580376387
10526.3413294268 0.0157894864678383
10527.0142830983 0.0155911175534129
10527.6872367698 0.0156653448939323
10528.3601904413 0.0152832930907607
10529.0331441128 0.0165695231407881
10529.7060977843 0.0164722595363855
10530.3790514558 0.0170441512018442
10531.0520051273 0.0170163959264755
10531.7249587988 0.0154574112966657
10532.3979124702 0.0154653852805495
10533.0708661417 0.0155966216698289
10533.7438198132 0.0157052762806416
10534.4167734847 0.0175083298236132
10535.0897271562 0.0176035948097706
10535.7626808277 0.0176181364804506
10536.4356344992 0.0174538586288691
10537.1085881707 0.0162418000400066
10537.7815418422 0.0163568761199713
10538.4544955136 0.0164151750504971
10539.1274491851 0.0163034815341234
10539.8004028566 0.0179442744702101
10540.4733565281 0.0182078406214714
10541.1463101996 0.0180144645273685
10541.8192638711 0.0185336694121361
10542.4922175426 0.0168879311531782
10543.1651712141 0.0169976036995649
10543.8381248856 0.0170387383550406
10544.511078557 0.0172548927366734
10545.1840322285 0.0197271537035704
10545.8569859 0.0197923481464386
10546.5299395715 0.0197369530797005
10547.202893243 0.0197932720184326
10547.8758469145 0.0178566742688417
10548.548800586 0.0179945379495621
10549.2217542575 0.018136216327548
10549.894707929 0.0182213354855776
10550.5676616004 0.0201952308416367
10551.2406152719 0.0200795382261276
10551.9135689434 0.0216761510819197
10552.5865226149 0.0214714184403419
10553.2594762864 0.0194589644670486
10553.9324299579 0.0193906594067812
10554.6053836294 0.0195963773876429
10555.2783373009 0.0191247016191483
10555.9512909723 0.0206970311701298
10556.6242446438 0.0202855262905359
10557.2971983153 0.0201257281005383
10557.9701519868 0.0199817437678576
10558.6431056583 0.0173700600862503
10559.3160593298 0.017243467271328
10559.9890130013 0.0173737052828074
10560.6619666728 0.0167632400989532
10561.3349203443 0.0184051841497421
10562.0078740157 0.0181903298944235
10562.6808276872 0.0179304908961058
10563.3537813587 0.0178687609732151
10564.0267350302 0.0159789267927408
10564.6996887017 0.0156422033905983
10565.3726423732 0.0157650131732225
10566.0455960447 0.0154231656342745
10566.7185497162 0.0168174616992474
10567.3915033877 0.016650753095746
10568.0644570591 0.0165532752871513
10568.7374107306 0.0163923241198063
10569.4103644021 0.0147035205736756
10570.0833180736 0.0142516233026981
10570.7562717451 0.0144782895222306
10571.4292254166 0.0141334580257535
10572.1021790881 0.0152957225218415
10572.7751327596 0.0152187375351787
10573.4480864311 0.0150430910289288
10574.1210401025 0.0152144329622388
10574.793993774 0.0135732833296061
10575.4669474455 0.0134113300591707
10576.139901117 0.0134211713448167
10576.8128547885 0.0135556720197201
10577.48580846 0.0150070264935493
10578.1587621315 0.0149115556851029
10578.831715803 0.015060206875205
10579.5046694745 0.015174800530076
10580.1776231459 0.0135190645232797
10580.8505768174 0.0136840268969536
10581.5235304889 0.0133832367137074
10582.1964841604 0.0134148150682449
10582.8694378319 0.0149098541587591
10583.5423915034 0.0147815458476543
10584.2153451749 0.0149352634325624
10584.8882988464 0.014850907959044
10585.5612525179 0.0135898441076279
10586.2342061893 0.0137054780498147
10586.9071598608 0.0133330700919032
10587.5801135323 0.0130564803257585
10588.2530672038 0.0147337950766087
10588.9260208753 0.0149587756022811
10589.5989745468 0.0146000124514103
10590.2719282183 0.0150336697697639
10590.9448818898 0.0137212658300996
10591.6178355613 0.0136459823697805
10592.2907892327 0.0135994609445333
10592.9637429042 0.0137419188395143
10593.6366965757 0.0153384432196617
10594.3096502472 0.0163933336734772
10594.9826039187 0.0254689026623964
10595.6555575902 0.0193614233285189
10596.3285112617 0.0170461479574442
10597.0014649332 0.01665567047894
10597.6744186047 0.0164133310317993
10598.3473722761 0.0164674036204815
10599.0203259476 0.017803318798542
10599.6932796191 0.0179491341114044
10600.3662332906 0.0166833698749542
10601.0391869621 0.0170105621218681
10601.7121406336 0.0152997523546219
10602.3850943051 0.0152894025668502
10603.0580479766 0.0153043530881405
10603.731001648 0.0151605028659105
10604.4039553195 0.0164357367902994
10605.076908991 0.0160966590046883
10605.7498626625 0.0161496009677649
10606.422816334 0.0159599855542183
10607.0957700055 0.0143370516598225
10607.768723677 0.0140596479177475
10608.4416773485 0.0141678843647242
10609.11463102 0.0143456226214767
10609.7875846914 0.0158569235354662
10610.4605383629 0.0159100834280252
10611.1334920344 0.0155326230451465
10611.8064457059 0.0154964262619615
10612.4793993774 0.0140838455408812
10613.1523530489 0.0143371382728219
10613.8253067204 0.0142042813822627
10614.4982603919 0.0143644148483872
10615.1712140634 0.0157925188541412
10615.8441677348 0.0153678972274065
10616.5171214063 0.014798179268837
10617.1900750778 0.0151391830295324
10617.8630287493 0.0137511305510998
10618.5359824208 0.013844994828105
10619.2089360923 0.0138170747086406
10619.8818897638 0.0142501099035144
10620.5548434353 0.0156611166894436
10621.2277971068 0.0154727892950177
10621.9007507782 0.0154203372076154
10622.5737044497 0.0154933808371425
10623.2466581212 0.014599516056478
10623.9196117927 0.0144187165424228
10624.5925654642 0.0144061539322138
10625.2655191357 0.0143924122676253
10625.9384728072 0.0163389556109905
10626.6114264787 0.0162519067525864
10627.2843801502 0.0162871181964874
10627.9573338216 0.0163838006556034
10628.6302874931 0.0148045150563121
10629.3032411646 0.0149074466899037
10629.9761948361 0.014498139731586
10630.6491485076 0.014560554176569
10631.3221021791 0.015757329761982
10631.9950558506 0.0157096777111292
10632.6680095221 0.0164291076362133
10633.3409631936 0.0157829094678164
10634.013916865 0.0140536576509476
10634.6868705365 0.0141917951405048
10635.359824208 0.013860528357327
10636.0327778795 0.013753336854279
10636.705731551 0.0151606276631355
10637.3786852225 0.0151535719633102
10638.051638894 0.0185858495533466
10638.7245925655 0.0186234135180712
10639.397546237 0.0166465248912573
10640.0704999084 0.0167159177362919
10640.7434535799 0.0160482432693243
10641.4164072514 0.0160308890044689
10642.0893609229 0.0173514615744352
10642.7623145944 0.017354741692543
10643.4352682659 0.0174092017114162
10644.1082219374 0.017175430431962
10644.7811756089 0.0151243712753057
10645.4541292804 0.0148631120100617
10646.1270829518 0.0145260021090508
10646.8000366233 0.014409527182579
10647.4729902948 0.0151936495676637
10648.1459439663 0.0152011383324862
10648.8188976378 0.0152679812163115
10649.4918513093 0.0150160258635879
10650.1648049808 0.0134563762694597
10650.8377586523 0.0132487397640944
10651.5107123238 0.0134180188179016
10652.1836659952 0.0134496763348579
10652.8566196667 0.0144209777936339
10653.5295733382 0.0142616350203753
10654.2025270097 0.014312693849206
10654.8754806812 0.0142540149390697
10655.5484343527 0.0130127957090735
10656.2213880242 0.0126856109127402
10656.8943416957 0.0126938205212355
10657.5672953671 0.0125246280804276
10658.2402490386 0.0133738955482841
10658.9132027101 0.013361700810492
10659.5861563816 0.0134681155905128
10660.2591100531 0.01333471480757
10660.9320637246 0.0122176976874471
10661.6050173961 0.0120196370407939
10662.2779710676 0.0118261622264981
10662.9509247391 0.0119220875203609
10663.6238784105 0.0131858764216304
10664.296832082 0.0131578259170055
10664.9697857535 0.0129069881513715
10665.642739425 0.0131658893078566
10666.3156930965 0.0120140668004751
10666.988646768 0.0120193539187312
10667.6616004395 0.0117503609508276
10668.334554111 0.0118951881304383
10669.0075077825 0.0132284816354513
10669.6804614539 0.013004781678319
10670.3534151254 0.0134856263175607
10671.0263687969 0.0132077988237143
10671.6993224684 0.0118257598951459
10672.3722761399 0.0119478525593877
10673.0452298114 0.0117496931925416
10673.7181834829 0.0118235452100635
10674.3911371544 0.0130114238709211
10675.0640908259 0.0130092147737741
10675.7370444973 0.0130973663181067
10676.4099981688 0.0133256213739514
10677.0829518403 0.0120196053758264
10677.7559055118 0.0120380222797394
10678.4288591833 0.0120179131627083
10679.1018128548 0.0121079990640283
10679.7747665263 0.0142029207199812
10680.4477201978 0.0147749483585358
10681.1206738693 0.0303762704133987
10681.7936275407 0.0288902744650841
10682.4665812122 0.0265150796622038
10683.1395348837 0.0248726047575474
10683.8124885552 0.0246506799012423
10684.4854422267 0.0232235100120306
10685.1583958982 0.0240078698843718
10685.8313495697 0.0226880311965942
10686.5043032412 0.021363178268075
10687.1772569127 0.0206065885722637
10687.8502105841 0.0183313507586718
10688.5231642556 0.0180665198713541
10689.1961179271 0.0169346015900373
10689.8690715986 0.0161857530474663
10690.5420252701 0.0171173047274351
10691.2149789416 0.0161435231566429
10691.8879326131 0.01516152638942
10692.5608862846 0.0153242917731404
10693.2338399561 0.0136983813717961
10693.9067936275 0.0135039212182164
10694.579747299 0.0136394528672099
10695.2527009705 0.0135213593021035
10695.925654642 0.0147814210504293
10696.5986083135 0.0150695880874991
10697.271561985 0.0148678040131927
10697.9445156565 0.0144324628636241
10698.617469328 0.0131921768188477
10699.2904229995 0.0126754511147738
10699.9633766709 0.0126215741038322
10700.6363303424 0.0123197259381413
10701.3092840139 0.0133030200377107
10701.9822376854 0.0126547124236822
10702.6551913569 0.0126309869810939
10703.3281450284 0.0123623004183173
10704.0010986999 0.0114348642528057
10704.6740523714 0.0113299824297428
10705.3470060428 0.0113139301538467
10706.0199597143 0.0115016559138894
10706.6929133858 0.0126306153833866
10707.3658670573 0.0126642640680075
10708.0388207288 0.0125939175486565
10708.7117744003 0.0126220174133778
10709.3847280718 0.0114103779196739
10710.0576817433 0.0112687302753329
10710.7306354148 0.0116341570392251
10711.4035890862 0.011178370565176
10712.0765427577 0.0125254467129707
10712.7494964292 0.0126742739230394
10713.4224501007 0.0127580501139164
10714.0954037722 0.012768573127687
10714.7683574437 0.0115548577159643
10715.4413111152 0.0114795118570328
10716.1142647867 0.0116915162652731
10716.7872184582 0.0116871586069465
10717.4601721296 0.0128473909571767
10718.1331258011 0.0128055131062865
10718.8060794726 0.0130098201334476
10719.4790331441 0.0126370368525386
10720.1519868156 0.0117480056360364
10720.8249404871 0.0115945832803845
10721.4978941586 0.0114095835015178
10722.1708478301 0.0112749906256795
10722.8438015016 0.0125666260719299
10723.516755173 0.0123598091304302
10724.1897088445 0.0127376979216933
10724.862662516 0.0129513321444392
10725.5356161875 0.0117109958082438
10726.208569859 0.0117377666756511
10726.8815235305 0.0113923763856292
10727.554477202 0.0118149602785707
10728.2274308735 0.0127575416117907
10728.900384545 0.012763905338943
10729.5733382164 0.0129419453442097
10730.2462918879 0.0129114910960197
10730.9192455594 0.0118554774671793
10731.5921992309 0.0116081461310387
10732.2651529024 0.01179563626647
10732.9381065739 0.0116973370313644
10733.6110602454 0.0125117478892207
10734.2840139169 0.0128821963444352
10734.9569675884 0.0127676762640476
10735.6299212598 0.0124236019328237
10736.3028749313 0.0114250127226114
10736.9758286028 0.0110693164169788
10737.6487822743 0.0112997349351645
10738.3217359458 0.0113575402647257
10738.9946896173 0.0120363440364599
10739.6676432888 0.0121227083727717
10740.3405969603 0.0122406976297498
10741.0135506318 0.0121616953983903
10741.6865043032 0.0107899997383356
10742.3594579747 0.0107853701338172
10743.0324116462 0.0110928574576974
10743.7053653177 0.0109311686828732
10744.3783189892 0.0117688234895468
10745.0512726607 0.0121508687734604
10745.7242263322 0.0121005419641733
10746.3971800037 0.0122700054198503
10747.0701336751 0.0109214903786778
10747.7430873466 0.0110666379332542
10748.4160410181 0.0109571479260921
10749.0889946896 0.0112393870949745
10749.7619483611 0.0127467513084412
10750.4349020326 0.012765564955771
10751.1078557041 0.0128535479307175
10751.7808093756 0.0125389350578189
10752.4537630471 0.0114200627431273
10753.1267167185 0.011163204908371
10753.79967039 0.0110419047996402
10754.4726240615 0.0110244350507855
10755.145577733 0.0123896077275276
10755.8185314045 0.0122173335403204
10756.491485076 0.0127453161403537
10757.1644387475 0.0132470577955246
10757.837392419 0.0123092737048864
10758.5103460905 0.0126574924215674
10759.1832997619 0.0131635973230004
10759.8562534334 0.0135703450068831
10760.5292071049 0.0154577679932117
10761.2021607764 0.0157146528363228
10761.8751144479 0.0164368059486151
10762.5480681194 0.0169891901314259
10763.2210217909 0.0163169372826815
10763.8939754624 0.0167168155312538
10764.5669291339 0.0173964686691761
10765.2398828053 0.0184433851391077
10765.9128364768 0.0211642291396856
10766.5857901483 0.0217760857194662
10767.2587438198 0.0156077546998858
10767.9316974913 0.0121629014611244
10768.6046511628 0.0109110800549388
10769.2776048343 0.0109230829402804
10769.9505585058 0.0107751097530127
10770.6235121773 0.0107876835390925
10771.2964658487 0.0117628378793597
10771.9694195202 0.0120316371321678
10772.6423731917 0.0118678882718086
10773.3153268632 0.0117123676463962
10773.9882805347 0.0108389127999544
10774.6612342062 0.0106961345300078
10775.3341878777 0.0109266713261604
10776.0071415492 0.0108767542988062
10776.6800952207 0.0120497150346637
10777.3530488921 0.0120217120274901
10778.0260025636 0.0118350042030215
10778.6989562351 0.0117289768531919
10779.3719099066 0.0107645280659199
10780.0448635781 0.0105954818427563
10780.7178172496 0.0105391750112176
10781.3907709211 0.0104282898828387
10782.0637245926 0.0113865155726671
10782.7366782641 0.0116865737363696
10783.4096319355 0.0115283569321036
10784.082585607 0.0116333859041333
10784.7555392785 0.0103315496817231
10785.42849295 0.0104766665026546
10786.1014466215 0.0105668995529413
10786.774400293 0.0105330292135477
10787.4473539645 0.0114157442003489
10788.120307636 0.0114405704662204
10788.7932613075 0.0112823825329542
10789.4662149789 0.0114920297637582
10790.1391686504 0.010421983897686
10790.8121223219 0.0106688374653459
10791.4850759934 0.0104506341740489
10792.1580296649 0.0108576137572527
10792.8309833364 0.012045600451529
10793.5039370079 0.0117882089689374
10794.1768906794 0.0118704028427601
10794.8498443509 0.0118714245036244
10795.5227980223 0.0111217489466071
10796.1957516938 0.0111420825123787
10796.8687053653 0.0112924268469214
10797.5416590368 0.0112148094922304
10798.2146127083 0.0125868730247021
10798.8875663798 0.0124779473990202
10799.5605200513 0.0126550830900669
10800.2334737228 0.0124667752534151
10800.9064273942 0.0115803852677345
10801.5793810657 0.0114092500880361
10802.2523347372 0.0117220347747207
10802.9252884087 0.0117070684209466
10803.5982420802 0.0128416195511818
10804.2711957517 0.0126625774428248
10804.9441494232 0.0129872774705291
10805.6171030947 0.012956140562892
10806.2900567662 0.011740137822926
10806.9630104376 0.0116865625604987
10807.6359641091 0.0120187038555741
10808.3089177806 0.012021848000586
10808.9818714521 0.0131456600502133
10809.6548251236 0.0130695560947061
10810.3277787951 0.0155796222388744
10811.0007324666 0.0155190685763955
10811.6736861381 0.0138069791719317
10812.3466398096 0.0140180857852101
10813.019593481 0.0137711185961962
10813.6925471525 0.0134597243741155
10814.365500824 0.0144553771242499
10815.0384544955 0.0141731537878513
10815.711408167 0.0139412367716432
10816.3843618385 0.0138838058337569
10817.05731551 0.0123390164226294
10817.7302691815 0.0122355418279767
10818.403222853 0.0118390787392855
10819.0761765244 0.0114768361672759
10819.7491301959 0.0121475243940949
10820.4220838674 0.0122655285522342
10821.0950375389 0.0121405590325594
10821.7679912104 0.0119384154677391
10822.4409448819 0.0105148963630199
10823.1138985534 0.0107688941061497
10823.7868522249 0.0105896648019552
10824.4598058964 0.0102043841034174
10825.1327595678 0.0112014338374138
10825.8057132393 0.0111033441498876
10826.4786669108 0.0108103835955262
10827.1516205823 0.0109199313446879
10827.8245742538 0.00976200122386217
10828.4975279253 0.0093304980546236
10829.1704815968 0.0092920595780015
10829.8434352683 0.0092643154785037
10830.5163889398 0.00986850541085005
10831.1893426112 0.00942166335880756
10831.8622962827 0.00955151859670877
10832.5352499542 0.00958446320146322
10833.2082036257 0.00867462810128927
10833.8811572972 0.00874172523617744
10834.5541109687 0.00866398960351944
10835.2270646402 0.00880076177418232
10835.9000183117 0.00956255290657282
10836.5729719832 0.00945395044982433
10837.2459256546 0.00959652010351419
10837.9188793261 0.00964052602648735
10838.5918329976 0.00876623298972845
10839.2647866691 0.0085912924259901
10839.9377403406 0.00842675752937794
10840.6106940121 0.00866706110537052
10841.2836476836 0.00967291090637445
10841.9566013551 0.00954957865178585
10842.6295550266 0.0098860552534461
10843.302508698 0.00998293049633503
10843.9754623695 0.00911896117031574
10844.648416041 0.00908185169100761
10845.3213697125 0.00909472536295652
10845.994323384 0.00918271578848362
10846.6672770555 0.00996469520032406
10847.340230727 0.00977514591068029
10848.0131843985 0.0099138505756855
10848.68613807 0.0099524725228548
10849.3590917414 0.00929479207843542
10850.0320454129 0.00934844091534615
10850.7049990844 0.00924498029053211
10851.3779527559 0.00953800696879625
10852.0509064274 0.0108344219624996
10852.7238600989 0.0139174573123455
10853.3968137704 0.0135915270075202
10854.0697674419 0.0122689539566636
10854.7427211133 0.0110200950875878
10855.4156747848 0.0108608035370708
10856.0886284563 0.01015420909971
10856.7615821278 0.00988068152219057
10857.4345357993 0.0105039738118649
10858.1074894708 0.0102878268808126
10858.7804431423 0.0098161306232214
10859.4533968138 0.00961770676076412
10860.1263504853 0.00891782715916634
10860.7993041567 0.0087587246671319
10861.4722578282 0.00829637330025434
10862.1452114997 0.00840969849377871
10862.8181651712 0.00904517527669668
10863.4911188427 0.00877667218446732
10864.1640725142 0.00843322183936834
10864.8370261857 0.00847853440791368
10865.5099798572 0.00776943378150463
10866.1829335287 0.0077473153360188
10866.8558872001 0.00742359180003405
10867.5288408716 0.00743092130869627
10868.2017945431 0.00847755745053291
10868.8747482146 0.00843973737210035
10869.5477018861 0.00831109657883644
10870.2206555576 0.00834132451564074
10870.8936092291 0.00736420042812824
10871.5665629006 0.00741820828989148
10872.2395165721 0.00722529087215662
10872.9124702435 0.00707985088229179
10873.585423915 0.00773079227656126
10874.2583775865 0.00774080213159323
10874.931331258 0.00795879866927862
10875.6042849295 0.00778841646388173
10876.277238601 0.00726789608597755
10876.9501922725 0.00729680014774203
10877.623145944 0.00734792929142714
10878.2960996155 0.00741495611146092
10878.9690532869 0.00831087119877338
10879.6420069584 0.00828677695244551
10880.3149606299 0.00834002532064915
10880.9879143014 0.0083804577589035
10881.6608679729 0.00769830914214253
10882.3338216444 0.00758115388453007
10883.0067753159 0.00768564455211163
10883.6797289874 0.00779612176120281
10884.3526826589 0.00854305922985077
10885.0256363303 0.00862322375178337
10885.6985900018 0.00899599958211184
10886.3715436733 0.00904943887144327
10887.0444973448 0.00825341232120991
10887.7174510163 0.00831003021448851
10888.3904046878 0.0084993289783597
10889.0633583593 0.00860648974776268
10889.7363120308 0.00979873910546303
10890.4092657023 0.00962706003338099
10891.0822193737 0.00975022837519646
10891.7551730452 0.00983819831162691
10892.4281267167 0.0089152529835701
10893.1010803882 0.00911441538482904
10893.7740340597 0.00928577501326799
10894.4469877312 0.00922737363725901
10895.1199414027 0.0102062979713082
10895.7928950742 0.0101793827489018
10896.4658487457 0.00770612712949514
10897.1388024171 0.00767160207033157
10897.8117560886 0.00699818646535277
10898.4847097601 0.00694148847833276
10899.1576634316 0.00713487714529037
10899.8306171031 0.00714139686897397
10900.5035707746 0.00775319803506136
10901.1765244461 0.00765171647071838
10901.8494781176 0.00767742469906807
10902.522431789 0.00760920392349362
10903.1953854605 0.00680744228884578
10903.868339132 0.00669934088364244
10904.5412928035 0.00687887659296393
10905.214246475 0.00683073792606592
10905.8872001465 0.00751636410132051
10906.560153818 0.00741916801780462
10907.2331074895 0.00745549844577909
10907.906061161 0.00734368804842234
10908.5790148324 0.00655328575521708
10909.2519685039 0.0064809862524271
10909.9249221754 0.00651968363672495
10910.5978758469 0.00645563332363963
10911.2708295184 0.00715241627767682
10911.9437831899 0.00700244773179293
10912.6167368614 0.0069022080861032
10913.2896905329 0.00685329735279083
10913.9626442044 0.0062221554107964
10914.6355978758 0.00619248487055302
10915.3085515473 0.00629985239356756
10915.9815052188 0.00622268905863166
10916.6544588903 0.00670289760455489
10917.3274125618 0.00669910432770848
10918.0003662333 0.00678951106965542
10918.6733199048 0.00699671311303973
10919.3462735763 0.0063914661295712
10920.0192272478 0.00663451058790088
10920.6921809192 0.00680242897942662
10921.3651345907 0.006889124866575
10922.0380882622 0.007772923912853
10922.7110419337 0.00779422232881188
10923.3839956052 0.00802004430443048
10924.0569492767 0.00784465949982405
10924.7299029482 0.00701379170641303
10925.4028566197 0.00686260825023055
10926.0758102912 0.00677775358781219
10926.7487639626 0.00684959348291159
10927.4217176341 0.00764536811038852
10928.0946713056 0.00753115769475698
10928.7676249771 0.00791205558925867
10929.4405786486 0.00847653951495886
10930.1135323201 0.00809489283710718
10930.7864859916 0.00858105625957251
10931.4594396631 0.00896762125194073
10932.1323933346 0.00937413237988949
10932.805347006 0.0108136581256986
10933.4783006775 0.0111009748652577
10934.151254349 0.0118866181001067
10934.8242080205 0.0126423127949238
10935.497161692 0.0119937490671873
10936.1701153635 0.012585261836648
10936.843069035 0.0131919384002686
10937.5160227065 0.0139532806351781
10938.188976378 0.0159008577466011
10938.8619300494 0.0174704492092133
10939.5348837209 0.00884783733636141
10940.2078373924 0.00735748885199428
10940.8807910639 0.00659461878240108
10941.5537447354 0.006500493735075
10942.2266984069 0.00640733633190393
10942.8996520784 0.00625451188534498
10943.5726057499 0.00663979491218925
10944.2455594214 0.00663135293871164
10944.9185130928 0.0063134073279798
10945.5914667643 0.00628213118761778
10946.2644204358 0.00564352795481682
10946.9373741073 0.00563412765040994
10947.6103277788 0.00553592666983604
10948.2832814503 0.00543927773833275
10948.9562351218 0.00594425108283758
10949.6291887933 0.00578526454046369
10950.3021424648 0.00583588611334562
10950.9750961362 0.005766277667135
10951.6480498077 0.00514840753749013
10952.3210034792 0.00508694350719452
10952.9939571507 0.00512974988669157
10953.6669108222 0.005171874538064
10954.3398644937 0.00556730711832643
10955.0128181652 0.00564516335725784
10955.6857718367 0.00551309762522578
10956.3587255081 0.0054828180000186
10957.0316791796 0.00497639831155539
10957.7046328511 0.00499511882662773
10958.3775865226 0.0050545996055007
10959.0505401941 0.00508211040869355
10959.7234938656 0.00544037949293852
10960.3964475371 0.0053423666395247
10961.0694012086 0.00523725105449557
10961.7423548801 0.00527823995798826
10962.4153085515 0.00481131533160806
10963.088262223 0.00491274893283844
10963.7612158945 0.00489274226129055
10964.434169566 0.00486623076722026
10965.1071232375 0.00535089476034045
10965.780076909 0.00529420096427202
10966.4530305805 0.00517511460930109
10967.125984252 0.00501990923658013
10967.7989379235 0.00468323845416307
10968.4718915949 0.00469047203660011
10969.1448452664 0.00477302307263017
10969.8177989379 0.00477870320901275
10970.4907526094 0.00524310441687703
10971.1637062809 0.00523986201733351
10971.8366599524 0.00521712796762586
10972.5096136239 0.00528339575976133
10973.1825672954 0.00471573229879141
10973.8555209669 0.00479839788749814
10974.5284746383 0.00471049733459949
10975.2014283098 0.0047102109529078
10975.8743819813 0.00508406944572926
10976.5473356528 0.00509302178397775
10977.2202893243 0.00498644774779677
10977.8932429958 0.00491924630478024
10978.5661966673 0.00446279719471931
10979.2391503388 0.00447528483346105
10979.9121040103 0.00443390663713217
10980.5850576817 0.00436166301369667
10981.2580113532 0.00462190108373761
10981.9309650247 0.00470372894778848
10982.6039186962 0.00552136823534966
10983.2768723677 0.00553900888189673
10983.9498260392 0.00494317337870598
10984.6227797107 0.00497212540358305
10985.2957333822 0.00479237921535969
10985.9686870537 0.00473579438403249
10986.6416407251 0.00508418772369623
10987.3145943966 0.00517296325415373
10987.9875480681 0.00498770736157894
10988.6605017396 0.00485289748758078
10989.3334554111 0.00443689245730639
10990.0064090826 0.00432735681533813
10990.6793627541 0.00430016219615936
10991.3523164256 0.00414919853210449
10992.0252700971 0.00452356599271297
10992.6982237685 0.00455087143927813
10993.37117744 0.0045083062723279
10994.0441311115 0.00438997056335211
10994.717084783 0.00389041472226381
10995.3900384545 0.00394392432644963
10996.062992126 0.0039104362949729
10996.7359457975 0.00382712087593973
10997.408899469 0.00405780505388975
10998.0818531404 0.00400081556290388
10998.7548068119 0.00398100726306438
10999.4277604834 0.0038735477719456
11000.1007141549 0.00349777797237039
11000.7736678264 0.00340738287195563
11001.4466214979 0.00341564672999084
11002.1195751694 0.00331928092055023
11002.7925288409 0.00350652006454766
11003.4654825124 0.00342167005874217
11004.1384361838 0.00337045546621084
11004.8113898553 0.0033007338643074
11005.4843435268 0.00299486890435219
11006.1572971983 0.00291984039358795
11006.8302508698 0.00294301426038146
11007.5032045413 0.00293362932279706
11008.1761582128 0.00307970005087554
11008.8491118843 0.00307552167214453
11009.5220655558 0.00292744091711938
11010.1950192272 0.00289115426130593
11010.8679728987 0.00259890872985125
11011.5409265702 0.00256029143929482
11012.2138802417 0.00254142284393311
11012.8868339132 0.00249661225825548
11013.5597875847 0.0026243373285979
11014.2327412562 0.00259126233868301
11014.9056949277 0.00261760945431888
11015.5786485992 0.00255879200994968
11016.2516022706 0.00231011747382581
11016.9245559421 0.00227190926671028
11017.5975096136 0.00221030437387526
11018.2704632851 0.00215644808486104
11018.9434169566 0.00223317393101752
11019.6163706281 0.00214437046088278
11020.2893242996 0.0020033149048686
11020.9622779711 0.00185260118450969
11021.6352316426 0.00166957965120673
11022.308185314 0.00153545977082103
11022.9811389855 0.00140528893098235
11023.654092657 0.0012504473561421
11024.3270463285 0.00110269791912287
11025 0.000858485815115273
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_C_ljspeech_hifiGAN.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={hifiGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={mean wavelet packet magnitude},
ymin=0.00127602743213716, ymax=0.28673825925927,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00856157205998898
0.672953671488738 0.0111765693873167
1.34590734297748 0.0128528941422701
2.01886101446622 0.0149647472426295
2.69181468595495 0.0161483008414507
3.36476835744369 0.0178158823400736
4.03772202893243 0.0210439674556255
4.71067570042117 0.022053649649024
5.38362937190991 0.0233674068003893
6.05658304339864 0.0248839724808931
6.72953671488738 0.0239119585603476
7.40249038637612 0.0250957775861025
8.07544405786486 0.0253702886402607
8.7483977293536 0.0266188718378544
9.42135140084234 0.0299180168658495
10.0943050723311 0.0303887259215117
10.7672587438198 0.030631760135293
11.4402124153086 0.0313272774219513
12.1131660867973 0.0290697272866964
12.786119758286 0.0305783450603485
13.4590734297748 0.031216761097312
14.1320271012635 0.0315050333738327
14.8049807727522 0.0359841957688332
15.477934444241 0.0362464524805546
16.1508881157297 0.0377431623637676
16.8238417872185 0.0386123657226562
17.4967954587072 0.0365398973226547
18.1697491301959 0.0369237661361694
18.8427028016847 0.0368590913712978
19.5156564731734 0.0372171103954315
20.1886101446621 0.0418511964380741
20.8615638161509 0.0426497459411621
21.5345174876396 0.0429899953305721
22.2074711591284 0.0435276702046394
22.8804248306171 0.0403222814202309
23.5533785021058 0.0416987352073193
24.2263321735946 0.0405638739466667
24.8992858450833 0.041606355458498
25.5722395165721 0.0474250726401806
26.2451931880608 0.0473039373755455
26.9181468595495 0.0470836721360683
27.5911005310383 0.0486203581094742
28.264054202527 0.0448126755654812
28.9370078740157 0.044958021491766
29.6099615455045 0.0450741983950138
30.2829152169932 0.0451738648116589
30.955868888482 0.0509107746183872
31.6288225599707 0.0515859238803387
32.3017762314594 0.0515576489269733
32.9747299029482 0.051696415990591
33.6476835744369 0.0485430657863617
34.3206372459257 0.0485499240458012
34.9935909174144 0.0482835620641708
35.6665445889031 0.0490744151175022
36.3394982603919 0.0548772700130939
37.0124519318806 0.0560142770409584
37.6854056033693 0.0566641129553318
38.3583592748581 0.056488573551178
39.0313129463468 0.0520897693932056
39.7042666178356 0.0534254685044289
40.3772202893243 0.052755992859602
41.050173960813 0.0529482178390026
41.7231276323018 0.0592817924916744
42.3960813037905 0.0597579106688499
43.0690349752793 0.0601725950837135
43.741988646768 0.0604162588715553
44.4149423182567 0.0544924065470695
45.0878959897455 0.0553139820694923
45.7608496612342 0.0564426705241203
46.4338033327229 0.0562435537576675
47.1067570042117 0.0628589242696762
47.7797106757004 0.0626932978630066
48.4526643471892 0.0626714453101158
49.1256180186779 0.0636191740632057
49.7985716901666 0.0594256408512592
50.4715253616554 0.0585399977862835
51.1444790331441 0.0587639398872852
51.8174327046329 0.0593279898166656
52.4903863761216 0.0655882060527802
53.1633400476103 0.0671324655413628
53.8362937190991 0.0663948059082031
54.5092473905878 0.066352017223835
55.1822010620765 0.060190562158823
55.8551547335653 0.0618516802787781
56.528108405054 0.0625219941139221
57.2010620765428 0.0620833449065685
57.8740157480315 0.0693558752536774
58.5469694195202 0.0691867992281914
59.219923091009 0.0691936612129211
59.8928767624977 0.0696755275130272
60.5658304339864 0.0661093667149544
61.2387841054752 0.0665118619799614
61.9117377769639 0.0651703029870987
62.5846914484527 0.0662428587675095
63.2576451199414 0.0741422846913338
63.9305987914301 0.0740654915571213
64.6035524629189 0.074078768491745
65.2765061344076 0.0740605965256691
65.9494598058964 0.0672943145036697
66.6224134773851 0.0674511566758156
67.2953671488738 0.0685033053159714
67.9683208203626 0.0686840638518333
68.6412744918513 0.0769145488739014
69.31422816334 0.0773895755410194
69.9871818348288 0.0761818513274193
70.6601355063175 0.0769493877887726
71.3330891778063 0.070979468524456
72.006042849295 0.0716706737875938
72.6789965207837 0.0707386434078217
73.3519501922725 0.0711710005998611
74.0249038637612 0.0774707570672035
74.69785753525 0.078544870018959
75.3708112067387 0.080651119351387
76.0437648782274 0.0804974734783173
76.7167185497162 0.0751331895589828
77.3896722212049 0.0745685771107674
78.0626258926936 0.0738834589719772
78.7355795641824 0.0734004601836205
79.4085332356711 0.0837583020329475
80.0814869071599 0.0840431898832321
80.7544405786486 0.0827437713742256
81.4273942501373 0.0843845754861832
82.1003479216261 0.0775716155767441
82.7733015931148 0.0779689997434616
83.4462552646036 0.0753578841686249
84.1192089360923 0.0774291679263115
84.792162607581 0.0865341424942017
85.4651162790698 0.0877899378538132
86.1380699505585 0.0889385715126991
86.8110236220472 0.0859262868762016
87.483977293536 0.0780359283089638
88.1569309650247 0.0792997926473618
88.8298846365135 0.0782332494854927
89.5028383080022 0.0786022618412971
90.1757919794909 0.0875841081142426
90.8487456509797 0.0882184430956841
91.5216993224684 0.0900430083274841
92.1946529939571 0.0900933444499969
92.8676066654459 0.0826416537165642
93.5405603369346 0.0826651826500893
94.2135140084234 0.0812271535396576
94.8864676799121 0.0829804688692093
95.5594213514008 0.0914645567536354
96.2323750228896 0.0912657231092453
96.9053286943783 0.0890906378626823
97.5782823658671 0.0909597799181938
98.2512360373558 0.0842540487647057
98.9241897088445 0.0836890712380409
99.5971433803333 0.083190806210041
100.270097051822 0.0848951563239098
100.943050723311 0.0939375460147858
101.616004394799 0.0932329744100571
102.288958066288 0.0951337963342667
102.961911737777 0.0943540930747986
103.634865409266 0.0859320610761642
104.307819080754 0.0840071439743042
104.980772752243 0.0867542251944542
105.653726423732 0.0877054408192635
106.326680095221 0.0949825793504715
106.999633766709 0.0942460745573044
107.672587438198 0.0961424559354782
108.345541109687 0.0982626900076866
109.018494781176 0.0848899707198143
109.691448452664 0.0873783007264137
110.364402124153 0.0862959250807762
111.037355795642 0.0872680768370628
111.710309467131 0.0975591763854027
112.383263138619 0.0965342074632645
113.056216810108 0.0990110412240028
113.729170481597 0.0989468693733215
114.402124153086 0.0880076065659523
115.075077824574 0.0869155898690224
115.748031496063 0.0865565836429596
116.420985167552 0.0861926674842834
117.09393883904 0.0954973176121712
117.766892510529 0.0966033414006233
118.439846182018 0.0991593822836876
119.112799853507 0.100556932389736
119.785753524995 0.0889300405979156
120.458707196484 0.0891260653734207
121.131660867973 0.0880249589681625
121.804614539462 0.0898400768637657
122.47756821095 0.100115492939949
123.150521882439 0.0990992709994316
123.823475553928 0.101588793098927
124.496429225417 0.100806057453156
125.169382896905 0.0911477506160736
125.842336568394 0.0911513268947601
126.515290239883 0.0900733843445778
127.188243911372 0.0910685211420059
127.86119758286 0.10230428725481
128.534151254349 0.102004110813141
129.207104925838 0.100842148065567
129.880058597326 0.101659774780273
130.553012268815 0.0919556692242622
131.225965940304 0.0926389247179031
131.898919611793 0.0934466645121574
132.571873283281 0.0950844213366508
133.24482695477 0.104629330337048
133.917780626259 0.106805399060249
134.590734297748 0.10717511922121
135.263687969236 0.104971140623093
135.936641640725 0.0949000045657158
136.609595312214 0.0955921113491058
137.282548983703 0.0938370600342751
137.955502655191 0.0946274995803833
138.62845632668 0.107049368321896
139.301409998169 0.108378000557423
139.974363669658 0.105013467371464
140.647317341146 0.107335887849331
141.320271012635 0.0948065593838692
141.993224684124 0.0966222584247589
142.666178355613 0.0984307825565338
143.339132027101 0.0976443588733673
144.01208569859 0.109099850058556
144.685039370079 0.110191635787487
145.357993041567 0.113365590572357
146.030946713056 0.112824268639088
146.703900384545 0.0994884818792343
147.376854056034 0.101482450962067
148.049807727522 0.100204274058342
148.722761399011 0.100299686193466
149.3957150705 0.112656593322754
150.068668741989 0.112021215260029
150.741622413477 0.113026805222034
151.414576084966 0.114210642874241
152.087529756455 0.101804129779339
152.760483427944 0.101948156952858
153.433437099432 0.101354375481606
154.106390770921 0.101023256778717
154.77934444241 0.116572506725788
155.452298113899 0.118655726313591
156.125251785387 0.112958811223507
156.798205456876 0.114090323448181
157.471159128365 0.101763978600502
158.144112799854 0.100176393985748
158.817066471342 0.0997158288955688
159.490020142831 0.100980974733829
160.16297381432 0.112199574708939
160.835927485808 0.110351480543613
161.508881157297 0.116853475570679
162.181834828786 0.113248988986015
162.854788500275 0.104760110378265
163.527742171763 0.104270592331886
164.200695843252 0.105979904532433
164.873649514741 0.104953601956367
165.54660318623 0.117173619568348
166.219556857718 0.117995388805866
166.892510529207 0.114594466984272
167.565464200696 0.112282626330853
168.238417872185 0.104003518819809
168.911371543673 0.102128207683563
169.584325215162 0.100458383560181
170.257278886651 0.100813031196594
170.93023255814 0.113635294139385
171.603186229628 0.112417832016945
172.276139901117 0.114756844937801
172.949093572606 0.114808946847916
173.622047244094 0.102429419755936
174.295000915583 0.104342319071293
174.967954587072 0.105197824537754
175.640908258561 0.105812534689903
176.313861930049 0.121593117713928
176.986815601538 0.124489016830921
177.659769273027 0.126938298344612
178.332722944516 0.127737239003181
179.005676616004 0.115047983825207
179.678630287493 0.116655677556992
180.351583958982 0.116606861352921
181.024537630471 0.117483042180538
181.697491301959 0.129972726106644
182.370444973448 0.131507709622383
183.043398644937 0.132525354623795
183.716352316426 0.132669299840927
184.389305987914 0.119839355349541
185.062259659403 0.121023267507553
185.735213330892 0.12312026321888
186.408167002381 0.121023952960968
187.081120673869 0.139778971672058
187.754074345358 0.143432199954987
188.427028016847 0.144169166684151
189.099981688335 0.14427661895752
189.772935359824 0.129248291254044
190.445889031313 0.128626152873039
191.118842702802 0.127747088670731
191.79179637429 0.128070086240768
192.464750045779 0.144467502832413
193.137703717268 0.147311434149742
193.810657388757 0.14387221634388
194.483611060245 0.14631213247776
195.156564731734 0.130516141653061
195.829518403223 0.131089508533478
196.502472074712 0.128416508436203
197.1754257462 0.131736055016518
197.848379417689 0.151460319757462
198.521333089178 0.150866225361824
199.194286760667 0.149573266506195
199.867240432155 0.150486052036285
200.540194103644 0.134974956512451
201.213147775133 0.134745910763741
201.886101446621 0.134714961051941
202.55905511811 0.133794724941254
203.232008789599 0.150494769215584
203.904962461088 0.153659343719482
204.577916132576 0.151590675115585
205.250869804065 0.15007708966732
205.923823475554 0.138170778751373
206.596777147043 0.140202730894089
207.269730818531 0.134492844343185
207.94268449002 0.137446746230125
208.615638161509 0.157365947961807
209.288591832998 0.157388255000114
209.961545504486 0.156890332698822
210.634499175975 0.156762823462486
211.307452847464 0.140512809157372
211.980406518953 0.140841141343117
212.653360190441 0.138579070568085
213.32631386193 0.140478417277336
213.999267533419 0.158788502216339
214.672221204908 0.157914876937866
215.345174876396 0.16148267686367
216.018128547885 0.1639643907547
216.691082219374 0.145650908350945
217.364035890862 0.144294634461403
218.036989562351 0.145652934908867
218.70994323384 0.146569982171059
219.382896905329 0.164483442902565
220.055850576817 0.164612606167793
220.728804248306 0.165345758199692
221.401757919795 0.163209438323975
222.074711591284 0.150368139147758
222.747665262772 0.149532273411751
223.420618934261 0.148181408643723
224.09357260575 0.147236078977585
224.766526277239 0.16447925567627
225.439479948727 0.170049294829369
226.112433620216 0.165248110890388
226.785387291705 0.163984626531601
227.458340963194 0.151461437344551
228.131294634682 0.152569964528084
228.804248306171 0.154331207275391
229.47720197766 0.153521075844765
230.150155649149 0.17062696814537
230.823109320637 0.170105949044228
231.496062992126 0.170705005526543
232.169016663615 0.168529853224754
232.841970335103 0.159129470586777
233.514924006592 0.15910604596138
234.187877678081 0.160744816064835
234.86083134957 0.162002637982368
235.533785021058 0.179112166166306
236.206738692547 0.179913684725761
236.879692364036 0.174632653594017
237.552646035525 0.175826191902161
238.225599707013 0.157937005162239
238.898553378502 0.158653616905212
239.571507049991 0.160488814115524
240.24446072148 0.160470753908157
240.917414392968 0.183905854821205
241.590368064457 0.184684053063393
242.263321735946 0.179889053106308
242.936275407435 0.183306530117989
243.609229078923 0.163160234689713
244.282182750412 0.165235817432404
244.955136421901 0.16481713950634
245.628090093389 0.161700651049614
246.301043764878 0.17973093688488
246.973997436367 0.179963782429695
247.646951107856 0.184441447257996
248.319904779344 0.184516623616219
248.992858450833 0.171622186899185
249.665812122322 0.168545305728912
250.338765793811 0.169651702046394
251.011719465299 0.168154060840607
251.684673136788 0.190578550100327
252.357626808277 0.189576849341393
253.030580479766 0.189279168844223
253.703534151254 0.190146952867508
254.376487822743 0.173499718308449
255.049441494232 0.173890769481659
255.722395165721 0.169416204094887
256.395348837209 0.171899408102036
257.068302508698 0.191433563828468
257.741256180187 0.200612097978592
258.414209851676 0.196760535240173
259.087163523164 0.190468266606331
259.760117194653 0.172028735280037
260.433070866142 0.173543885350227
261.10602453763 0.171093419194221
261.778978209119 0.173586964607239
262.451931880608 0.190719276666641
263.124885552097 0.19174300134182
263.797839223585 0.191270187497139
264.470792895074 0.190691351890564
265.143746566563 0.177428424358368
265.816700238052 0.176105201244354
266.48965390954 0.17170587182045
267.162607581029 0.17588472366333
267.835561252518 0.193783342838287
268.508514924007 0.19232265651226
269.181468595495 0.193401589989662
269.854422266984 0.193821251392365
270.527375938473 0.174016401171684
271.200329609962 0.174986138939857
271.87328328145 0.171388253569603
272.546236952939 0.173703461885452
273.219190624428 0.191660091280937
273.892144295916 0.19508783519268
274.565097967405 0.194556698203087
275.238051638894 0.189514026045799
275.911005310383 0.178903967142105
276.583958981871 0.176100939512253
277.25691265336 0.176376715302467
277.929866324849 0.180254831910133
278.602819996338 0.199874848127365
279.275773667826 0.199074611067772
279.948727339315 0.197288677096367
280.621681010804 0.197993904352188
281.294634682293 0.177432328462601
281.967588353781 0.180167376995087
282.64054202527 0.178463578224182
283.313495696759 0.177232831716537
283.986449368248 0.192043706774712
284.659403039736 0.190575197339058
285.332356711225 0.189790546894073
286.005310382714 0.190967038273811
286.678264054203 0.172238647937775
287.351217725691 0.17321565747261
288.02417139718 0.171117454767227
288.697125068669 0.171685084700584
289.370078740157 0.187009200453758
290.043032411646 0.189650848507881
290.715986083135 0.187427759170532
291.388939754624 0.191874176263809
292.061893426112 0.179170534014702
292.734847097601 0.17754827439785
293.40780076909 0.17404317855835
294.080754440579 0.173693284392357
294.753708112067 0.194250762462616
295.426661783556 0.192354217171669
296.099615455045 0.188992261886597
296.772569126534 0.191875860095024
297.445522798022 0.177939862012863
298.118476469511 0.177078261971474
298.791430141 0.16932338476181
299.464383812489 0.172019049525261
300.137337483977 0.193102240562439
300.810291155466 0.191318675875664
301.483244826955 0.19181701540947
302.156198498443 0.194473773241043
302.829152169932 0.171747401356697
303.502105841421 0.175172597169876
304.17505951291 0.171806484460831
304.848013184398 0.174375861883163
305.520966855887 0.191051095724106
306.193920527376 0.191074147820473
306.866874198865 0.192692592740059
307.539827870353 0.188998311758041
308.212781541842 0.172166049480438
308.885735213331 0.174657985568047
309.55868888482 0.172864139080048
310.231642556308 0.175336629152298
310.904596227797 0.189919173717499
311.577549899286 0.194112777709961
312.250503570775 0.193679437041283
312.923457242263 0.190794736146927
313.596410913752 0.17225393652916
314.269364585241 0.171274185180664
314.94231825673 0.172588497400284
315.615271928218 0.175527036190033
316.288225599707 0.196525916457176
316.961179271196 0.190902069211006
317.634132942684 0.197860673069954
318.307086614173 0.196053862571716
318.980040285662 0.183043166995049
319.652993957151 0.183916315436363
320.325947628639 0.182235524058342
320.998901300128 0.179863139986992
321.671854971617 0.203780874609947
322.344808643106 0.199416399002075
323.017762314594 0.201263174414635
323.690715986083 0.199895828962326
324.363669657572 0.187404274940491
325.036623329061 0.18486063182354
325.709577000549 0.183483332395554
326.382530672038 0.182723119854927
327.055484343527 0.204395294189453
327.728438015016 0.201464384794235
328.401391686504 0.202958777546883
329.074345357993 0.20534074306488
329.747299029482 0.183653101325035
330.42025270097 0.184428676962852
331.093206372459 0.186060205101967
331.766160043948 0.187303498387337
332.439113715437 0.206101581454277
333.112067386925 0.208496823906898
333.785021058414 0.215032055974007
334.457974729903 0.216661125421524
335.130928401392 0.202212557196617
335.80388207288 0.202738240361214
336.476835744369 0.200752422213554
337.149789415858 0.204433992505074
337.822743087347 0.218117356300354
338.495696758835 0.224178299307823
339.168650430324 0.218005105853081
339.841604101813 0.216057881712914
340.514557773302 0.202329412102699
341.18751144479 0.200476571917534
341.860465116279 0.193840503692627
342.533418787768 0.19280381500721
343.206372459257 0.210017219185829
343.879326130745 0.207901239395142
344.552279802234 0.206106305122375
345.225233473723 0.212063848972321
345.898187145211 0.198020830750465
346.5711408167 0.199749872088432
347.244094488189 0.201418414711952
347.917048159678 0.202117219567299
348.590001831166 0.215321481227875
349.262955502655 0.218957275152206
349.935909174144 0.221883207559586
350.608862845633 0.22262741625309
351.281816517121 0.201409906148911
351.95477018861 0.201562017202377
352.627723860099 0.198546022176743
353.300677531588 0.197219774127007
353.973631203076 0.213272050023079
354.646584874565 0.21403743326664
355.319538546054 0.211560934782028
355.992492217543 0.209821164608002
356.665445889031 0.189610049128532
357.33839956052 0.192643314599991
358.011353232009 0.191237255930901
358.684306903498 0.190331056714058
359.357260574986 0.207968145608902
360.030214246475 0.209590435028076
360.703167917964 0.20971392095089
361.376121589452 0.207993507385254
362.049075260941 0.193459317088127
362.72202893243 0.190664902329445
363.394982603919 0.187776759266853
364.067936275407 0.190560013055801
364.740889946896 0.203389286994934
365.413843618385 0.205583736300468
366.086797289874 0.208837449550629
366.759750961362 0.209058210253716
367.432704632851 0.188625544309616
368.10565830434 0.189132958650589
368.778611975829 0.183627739548683
369.451565647317 0.18315526843071
370.124519318806 0.202160507440567
370.797472990295 0.202733710408211
371.470426661784 0.203226312994957
372.143380333272 0.200343817472458
372.816334004761 0.183023527264595
373.48928767625 0.181559130549431
374.162241347738 0.180064350366592
374.835195019227 0.18123422563076
375.508148690716 0.202672123908997
376.181102362205 0.199028164148331
376.854056033693 0.203184768557549
377.527009705182 0.203300297260284
378.199963376671 0.185236066579819
378.87291704816 0.183272242546082
379.545870719648 0.179163232445717
380.218824391137 0.183191284537315
380.891778062626 0.203259348869324
381.564731734115 0.19934356212616
382.237685405603 0.205822333693504
382.910639077092 0.20373447239399
383.583592748581 0.183793693780899
384.25654642007 0.184244528412819
384.929500091558 0.177575707435608
385.602453763047 0.178460478782654
386.275407434536 0.198935404419899
386.948361106025 0.199647381901741
387.621314777513 0.199688404798508
388.294268449002 0.201514884829521
388.967222120491 0.181719109416008
389.640175791979 0.179962947964668
390.313129463468 0.181963413953781
390.986083134957 0.178811550140381
391.659036806446 0.196931257843971
392.331990477934 0.194863930344582
393.004944149423 0.198251098394394
393.677897820912 0.201707318425179
394.350851492401 0.181665673851967
395.023805163889 0.177419275045395
395.696758835378 0.179033041000366
396.369712506867 0.18015518784523
397.042666178356 0.199020966887474
397.715619849844 0.200118497014046
398.388573521333 0.205620139837265
399.061527192822 0.205210983753204
399.734480864311 0.18107682466507
400.407434535799 0.18179389834404
401.080388207288 0.183055058121681
401.753341878777 0.18176993727684
402.426295550265 0.201147899031639
403.099249221754 0.199738636612892
403.772202893243 0.202336102724075
404.445156564732 0.202060431241989
405.11811023622 0.179964005947113
405.791063907709 0.184377178549767
406.464017579198 0.185160607099533
407.136971250687 0.181576743721962
407.809924922175 0.204752594232559
408.482878593664 0.206099092960358
409.155832265153 0.202620759606361
409.828785936642 0.205498829483986
410.50173960813 0.185759618878365
411.174693279619 0.180364981293678
411.847646951108 0.181182295084
412.520600622597 0.182603523135185
413.193554294085 0.201531156897545
413.866507965574 0.205182954668999
414.539461637063 0.203568041324615
415.212415308552 0.201213747262955
415.88536898004 0.185960963368416
416.558322651529 0.185121044516563
417.231276323018 0.179089739918709
417.904229994506 0.184724777936935
418.577183665995 0.204368487000465
419.250137337484 0.203745514154434
419.923091008973 0.205010935664177
420.596044680461 0.209783330559731
421.26899835195 0.187632396817207
421.941952023439 0.18434277176857
422.614905694928 0.182378396391869
423.287859366416 0.181469485163689
423.960813037905 0.203236564993858
424.633766709394 0.203480735421181
425.306720380883 0.205021142959595
425.979674052371 0.209745332598686
426.65262772386 0.189799606800079
427.325581395349 0.187559723854065
427.998535066838 0.183174282312393
428.671488738326 0.180839315056801
429.344442409815 0.204783171415329
430.017396081304 0.212709575891495
430.690349752792 0.205243870615959
431.363303424281 0.206626027822495
432.03625709577 0.18367038667202
432.709210767259 0.182499468326569
433.382164438747 0.180944353342056
434.055118110236 0.181624487042427
434.728071781725 0.200439959764481
435.401025453214 0.200468435883522
436.073979124702 0.199979096651077
436.746932796191 0.200185552239418
437.41988646768 0.179620772600174
438.092840139169 0.181850448250771
438.765793810657 0.184323146939278
439.438747482146 0.181542947888374
440.111701153635 0.206822633743286
440.784654825124 0.200437873601913
441.457608496612 0.203917011618614
442.130562168101 0.204038009047508
442.80351583959 0.184776768088341
443.476469511079 0.181557342410088
444.149423182567 0.180630803108215
444.822376854056 0.179061055183411
445.495330525545 0.201980903744698
446.168284197033 0.204660758376122
446.841237868522 0.204199835658073
447.514191540011 0.201886251568794
448.1871452115 0.18071411550045
448.860098882988 0.178105220198631
449.533052554477 0.182051092386246
450.206006225966 0.176930978894234
450.878959897455 0.200959011912346
451.551913568943 0.199120074510574
452.224867240432 0.196829259395599
452.897820911921 0.202607691287994
453.57077458341 0.176607444882393
454.243728254898 0.180783301591873
454.916681926387 0.177113965153694
455.589635597876 0.177900612354279
456.262589269365 0.200473174452782
456.935542940853 0.200330585241318
457.608496612342 0.198282867670059
458.281450283831 0.201733008027077
458.95440395532 0.180319622159004
459.627357626808 0.178915202617645
460.300311298297 0.177438512444496
460.973264969786 0.176168844103813
461.646218641274 0.198380306363106
462.319172312763 0.199204444885254
462.992125984252 0.200326934456825
463.665079655741 0.201006293296814
464.338033327229 0.179191097617149
465.010986998718 0.182866394519806
465.683940670207 0.17837019264698
466.356894341696 0.178978264331818
467.029848013184 0.197503000497818
467.702801684673 0.196939572691917
468.375755356162 0.195159196853638
469.048709027651 0.193945080041885
469.721662699139 0.179578080773354
470.394616370628 0.175893887877464
471.067570042117 0.176115393638611
471.740523713606 0.174505561590195
472.413477385094 0.196882829070091
473.086431056583 0.197350025177002
473.759384728072 0.193985685706139
474.43233839956 0.192833304405212
475.105292071049 0.172222882509232
475.778245742538 0.174259081482887
476.451199414027 0.178007125854492
477.124153085515 0.177138239145279
477.797106757004 0.192613884806633
478.470060428493 0.196713402867317
479.143014099982 0.196170821785927
479.81596777147 0.196615740656853
480.488921442959 0.1742994338274
481.161875114448 0.170857936143875
481.834828785937 0.176309615373611
482.507782457425 0.176351219415665
483.180736128914 0.196518003940582
483.853689800403 0.195424169301987
484.526643471892 0.192357137799263
485.19959714338 0.194467067718506
485.872550814869 0.175349339842796
486.545504486358 0.175748914480209
487.218458157847 0.179085850715637
487.891411829335 0.179822042584419
488.564365500824 0.194920510053635
489.237319172313 0.193913757801056
489.910272843801 0.195054054260254
490.58322651529 0.195761829614639
491.256180186779 0.181233942508698
491.929133858268 0.179254069924355
492.602087529756 0.172092735767365
493.275041201245 0.180017367005348
493.947994872734 0.197093963623047
494.620948544223 0.193691730499268
495.293902215711 0.199208870530128
495.9668558872 0.198927849531174
496.639809558689 0.180523976683617
497.312763230178 0.180325672030449
497.985716901666 0.180012747645378
498.658670573155 0.178430110216141
499.331624244644 0.193950578570366
500.004577916133 0.197931975126266
500.677531587621 0.189923539757729
501.35048525911 0.19316104054451
502.023438930599 0.17369556427002
502.696392602087 0.173328384757042
503.369346273576 0.17231597006321
504.042299945065 0.173171937465668
504.715253616554 0.189974471926689
505.388207288042 0.189402773976326
506.061160959531 0.200678303837776
506.73411463102 0.199460357427597
507.407068302509 0.18393287062645
508.080021973997 0.184045538306236
508.752975645486 0.183736100792885
509.425929316975 0.177729323506355
510.098882988464 0.196501433849335
510.771836659952 0.198653236031532
511.444790331441 0.191451385617256
512.11774400293 0.192374110221863
512.790697674419 0.173785954713821
513.463651345907 0.175239056348801
514.136605017396 0.173758208751678
514.809558688885 0.173984184861183
515.482512360374 0.190630957484245
516.155466031862 0.187466368079185
516.828419703351 0.189195618033409
517.50137337484 0.188150644302368
518.174327046328 0.170334279537201
518.847280717817 0.170345172286034
519.520234389306 0.170701935887337
520.193188060795 0.171808958053589
520.866141732283 0.1859250664711
521.539095403772 0.192741826176643
522.212049075261 0.191951751708984
522.88500274675 0.193559750914574
523.557956418238 0.176098272204399
524.230910089727 0.175930365920067
524.903863761216 0.174064606428146
525.576817432705 0.175858795642853
526.249771104193 0.191792115569115
526.922724775682 0.189730554819107
527.595678447171 0.187032371759415
528.26863211866 0.192196816205978
528.941585790148 0.169271498918533
529.614539461637 0.168607160449028
530.287493133126 0.17144763469696
530.960446804615 0.17390775680542
531.633400476103 0.193448424339294
532.306354147592 0.18875253200531
532.979307819081 0.186170250177383
533.652261490569 0.189957350492477
534.325215162058 0.172066137194633
534.998168833547 0.174191042780876
535.671122505036 0.169214710593224
536.344076176524 0.166486501693726
537.017029848013 0.188416242599487
537.689983519502 0.190057754516602
538.362937190991 0.186783030629158
539.035890862479 0.186183229088783
539.708844533968 0.172162279486656
540.381798205457 0.168015763163567
541.054751876946 0.168474495410919
541.727705548434 0.173482298851013
542.400659219923 0.184877619147301
543.073612891412 0.187560722231865
543.746566562901 0.188740268349648
544.419520234389 0.187653005123138
545.092473905878 0.169070035219193
545.765427577367 0.167112395167351
546.438381248856 0.169333979487419
547.111334920344 0.166181847453117
547.784288591833 0.182125806808472
548.457242263322 0.182041555643082
549.13019593481 0.186758294701576
549.803149606299 0.185580864548683
550.476103277788 0.170261710882187
551.149056949277 0.16892996430397
551.822010620765 0.167030677199364
552.494964292254 0.166868969798088
553.167917963743 0.182384297251701
553.840871635232 0.183750256896019
554.51382530672 0.183036729693413
555.186778978209 0.180711567401886
555.859732649698 0.165351510047913
556.532686321187 0.166896477341652
557.205639992675 0.164429888129234
557.878593664164 0.166610434651375
558.551547335653 0.178948283195496
559.224501007141 0.178383991122246
559.89745467863 0.182555601000786
560.570408350119 0.180170968174934
561.243362021608 0.165805116295815
561.916315693097 0.164973258972168
562.589269364585 0.166121318936348
563.262223036074 0.169018939137459
563.935176707563 0.183874279260635
564.608130379051 0.182097315788269
565.28108405054 0.179028078913689
565.954037722029 0.178377285599709
566.626991393518 0.161845520138741
567.299945065006 0.161819905042648
567.972898736495 0.163814470171928
568.645852407984 0.162018120288849
569.318806079473 0.180617108941078
569.991759750961 0.181387946009636
570.66471342245 0.177054584026337
571.337667093939 0.175205171108246
572.010620765428 0.157774567604065
572.683574436916 0.158071577548981
573.356528108405 0.164339676499367
574.029481779894 0.160557508468628
574.702435451382 0.17519736289978
575.375389122871 0.17294642329216
576.04834279436 0.176258012652397
576.721296465849 0.173949062824249
577.394250137338 0.161780461668968
578.067203808826 0.161504670977592
578.740157480315 0.158024996519089
579.413111151804 0.158463642001152
580.086064823292 0.176384404301643
580.759018494781 0.174897417426109
581.43197216627 0.17241096496582
582.104925837759 0.174736991524696
582.777879509247 0.153217419981956
583.450833180736 0.158576428890228
584.123786852225 0.156199842691422
584.796740523714 0.156762212514877
585.469694195202 0.173908352851868
586.142647866691 0.170340985059738
586.81560153818 0.169705465435982
587.488555209669 0.166631355881691
588.161508881157 0.152264907956123
588.834462552646 0.154343545436859
589.507416224135 0.152515977621078
590.180369895623 0.154731258749962
590.853323567112 0.168167114257812
591.526277238601 0.168304204940796
592.19923091009 0.172642752528191
592.872184581578 0.168277218937874
593.545138253067 0.155318215489388
594.218091924556 0.15408544242382
594.891045596045 0.15395088493824
595.563999267533 0.152040094137192
596.236952939022 0.173174664378166
596.909906610511 0.165627986192703
597.582860282 0.166652604937553
598.255813953488 0.167063117027283
598.928767624977 0.151515781879425
599.601721296466 0.151763424277306
600.274674967955 0.148852303624153
600.947628639443 0.148833647370338
601.620582310932 0.163286477327347
602.293535982421 0.165235504508018
602.96648965391 0.168414264917374
603.639443325398 0.168878376483917
604.312396996887 0.151059687137604
604.985350668376 0.152154833078384
605.658304339864 0.148998066782951
606.331258011353 0.147487998008728
607.004211682842 0.164147108793259
607.677165354331 0.166160821914673
608.350119025819 0.166394606232643
609.023072697308 0.165558487176895
609.696026368797 0.152088060975075
610.368980040286 0.15285450220108
611.041933711774 0.151029706001282
611.714887383263 0.150985956192017
612.387841054752 0.165449738502502
613.060794726241 0.165714472532272
613.733748397729 0.165370628237724
614.406702069218 0.165680095553398
615.079655740707 0.151500090956688
615.752609412196 0.149084612727165
616.425563083684 0.150624290108681
617.098516755173 0.151995107531548
617.771470426662 0.166156262159348
618.444424098151 0.165173575282097
619.117377769639 0.163042828440666
619.790331441128 0.165183335542679
620.463285112617 0.149150460958481
621.136238784105 0.145405858755112
621.809192455594 0.149756252765656
622.482146127083 0.148643210530281
623.155099798572 0.16062094271183
623.82805347006 0.158268198370934
624.501007141549 0.160444229841232
625.173960813038 0.162054181098938
625.846914484527 0.146683990955353
626.519868156015 0.145772680640221
627.192821827504 0.145479217171669
627.865775498993 0.147454395890236
628.538729170482 0.163203358650208
629.21168284197 0.161707416176796
629.884636513459 0.170022234320641
630.557590184948 0.170013234019279
631.230543856436 0.154607847332954
631.903497527925 0.152825653553009
632.576451199414 0.155217900872231
633.249404870903 0.153926223516464
633.922358542392 0.164895921945572
634.59531221388 0.167368814349174
635.268265885369 0.164629071950912
635.941219556858 0.167059734463692
636.614173228346 0.149048924446106
637.287126899835 0.148452833294868
637.960080571324 0.147890910506248
638.633034242813 0.151406809687614
639.305987914301 0.162175983190536
639.97894158579 0.160685524344444
640.651895257279 0.169012039899826
641.324848928768 0.166972532868385
641.997802600256 0.149880588054657
642.670756271745 0.145389050245285
643.343709943234 0.152348175644875
644.016663614723 0.15222093462944
644.689617286211 0.16571681201458
645.3625709577 0.166549280285835
646.035524629189 0.165942683815956
646.708478300677 0.165503233671188
647.381431972166 0.152509227395058
648.054385643655 0.150502398610115
648.727339315144 0.15020078420639
649.400292986633 0.152305081486702
650.073246658121 0.164238199591637
650.74620032961 0.164639458060265
651.419154001099 0.160339117050171
652.092107672587 0.161470174789429
652.765061344076 0.150040566921234
653.438015015565 0.149078011512756
654.110968687054 0.14787432551384
654.783922358542 0.148722633719444
655.456876030031 0.164918482303619
656.12982970152 0.164825454354286
656.802783373009 0.162093117833138
657.475737044497 0.163798913359642
658.148690715986 0.14696492254734
658.821644387475 0.149036690592766
659.494598058964 0.149570092558861
660.167551730452 0.148581475019455
660.840505401941 0.162315800786018
661.51345907343 0.160237401723862
662.186412744918 0.160142123699188
662.859366416407 0.163807600736618
663.532320087896 0.144686490297318
664.205273759385 0.147497341036797
664.878227430873 0.143404230475426
665.551181102362 0.145560443401337
666.224134773851 0.157393217086792
666.89708844534 0.158231720328331
667.570042116828 0.159722819924355
668.242995788317 0.158981382846832
668.915949459806 0.142942160367966
669.588903131295 0.144517928361893
670.261856802783 0.145980268716812
670.934810474272 0.14590722322464
671.607764145761 0.158915430307388
672.28071781725 0.157613635063171
672.953671488738 0.156973257660866
673.626625160227 0.15684512257576
674.299578831716 0.137861400842667
674.972532503205 0.139390766620636
675.645486174693 0.142719477415085
676.318439846182 0.140306308865547
676.991393517671 0.153558805584908
677.664347189159 0.151255071163177
678.337300860648 0.156839311122894
679.010254532137 0.15812586247921
679.683208203626 0.14459665119648
680.356161875114 0.142448708415031
681.029115546603 0.142355218529701
681.702069218092 0.143952608108521
682.375022889581 0.155547887086868
683.047976561069 0.152822047472
683.720930232558 0.155639052391052
684.393883904047 0.153458923101425
685.066837575536 0.13995249569416
685.739791247024 0.137864515185356
686.412744918513 0.136779472231865
687.085698590002 0.13805328309536
687.758652261491 0.147926047444344
688.431605932979 0.147114470601082
689.104559604468 0.143573686480522
689.777513275957 0.145388334989548
690.450466947446 0.133760526776314
691.123420618934 0.133674412965775
691.796374290423 0.134735867381096
692.469327961912 0.136697173118591
693.1422816334 0.147066339850426
693.815235304889 0.146252989768982
694.488188976378 0.149300098419189
695.161142647867 0.146984770894051
695.834096319355 0.137851610779762
696.507049990844 0.139843389391899
697.180003662333 0.138941705226898
697.852957333822 0.137441024184227
698.52591100531 0.147352889180183
699.198864676799 0.147994086146355
699.871818348288 0.153871357440948
700.544772019777 0.151832386851311
701.217725691265 0.136265560984612
701.890679362754 0.136070638895035
702.563633034243 0.135847508907318
703.236586705731 0.135725572705269
703.90954037722 0.149562269449234
704.582494048709 0.147269561886787
705.255447720198 0.15268574655056
705.928401391687 0.153316184878349
706.601355063175 0.136850968003273
707.274308734664 0.137624621391296
707.947262406153 0.138165876269341
708.620216077641 0.138002261519432
709.29316974913 0.14969165623188
709.966123420619 0.152897909283638
710.639077092108 0.152352422475815
711.312030763596 0.151175320148468
711.984984435085 0.140656754374504
712.657938106574 0.13866651058197
713.330891778063 0.134946927428246
714.003845449551 0.136995330452919
714.67679912104 0.150315940380096
715.349752792529 0.149951934814453
716.022706464018 0.15526656806469
716.695660135506 0.15304796397686
717.368613806995 0.142904847860336
718.041567478484 0.142953470349312
718.714521149972 0.140064850449562
719.387474821461 0.13974866271019
720.06042849295 0.153618216514587
720.733382164439 0.156098201870918
721.406335835928 0.151006415486336
722.079289507416 0.150674030184746
722.752243178905 0.136429131031036
723.425196850394 0.135021463036537
724.098150521882 0.140736147761345
724.771104193371 0.1397735029459
725.44405786486 0.149159669876099
726.117011536349 0.149136081337929
726.789965207837 0.154283657670021
727.462918879326 0.150070756673813
728.135872550815 0.13913956284523
728.808826222304 0.1385647803545
729.481779893792 0.1373021453619
730.154733565281 0.139076396822929
730.82768723677 0.148713797330856
731.500640908259 0.151081889867783
732.173594579747 0.147536933422089
732.846548251236 0.148485690355301
733.519501922725 0.137118071317673
734.192455594213 0.137533813714981
734.865409265702 0.136857762932777
735.538362937191 0.137782663106918
736.21131660868 0.150638028979301
736.884270280168 0.149778008460999
737.557223951657 0.148292571306229
738.230177623146 0.147340357303619
738.903131294635 0.135928198695183
739.576084966123 0.133838012814522
740.249038637612 0.137822702527046
740.921992309101 0.135632291436195
741.59494598059 0.149094969034195
742.267899652078 0.149124354124069
742.940853323567 0.148109659552574
743.613806995056 0.148315817117691
744.286760666545 0.132067710161209
744.959714338033 0.134933650493622
745.632668009522 0.132995933294296
746.305621681011 0.131198823451996
746.9785753525 0.146043121814728
747.651529023988 0.144203469157219
748.324482695477 0.145462438464165
748.997436366966 0.145511403679848
749.670390038454 0.131258308887482
750.343343709943 0.132488951086998
751.016297381432 0.128888145089149
751.689251052921 0.127027988433838
752.362204724409 0.143684834241867
753.035158395898 0.141369268298149
753.708112067387 0.145824775099754
754.381065738876 0.147414162755013
755.054019410364 0.132350042462349
755.726973081853 0.131142288446426
756.399926753342 0.13119800388813
757.072880424831 0.133086532354355
757.745834096319 0.144092500209808
758.418787767808 0.143000036478043
759.091741439297 0.139682441949844
759.764695110786 0.138440832495689
760.437648782274 0.128005415201187
761.110602453763 0.127816423773766
761.783556125252 0.128151580691338
762.456509796741 0.127939820289612
763.129463468229 0.139126807451248
763.802417139718 0.13988308608532
764.475370811207 0.144304618239403
765.148324482695 0.141312032938004
765.821278154184 0.128543183207512
766.494231825673 0.127085372805595
767.167185497162 0.127659261226654
767.84013916865 0.127920418977737
768.513092840139 0.141455888748169
769.186046511628 0.140950798988342
769.859000183117 0.140151917934418
770.531953854605 0.140858545899391
771.204907526094 0.125950336456299
771.877861197583 0.126603618264198
772.550814869072 0.125221475958824
773.22376854056 0.125079527497292
773.896722212049 0.13688550889492
774.569675883538 0.132917866110802
775.242629555026 0.141365900635719
775.915583226515 0.140673279762268
776.588536898004 0.127929076552391
777.261490569493 0.127538606524467
777.934444240982 0.124800316989422
778.60739791247 0.128153249621391
779.280351583959 0.1388980448246
779.953305255448 0.138948664069176
780.626258926936 0.140242621302605
781.299212598425 0.140204429626465
781.972166269914 0.126084327697754
782.645119941403 0.127158612012863
783.318073612891 0.126116216182709
783.99102728438 0.127841264009476
784.663980955869 0.141722053289413
785.336934627358 0.139851450920105
786.009888298846 0.13468237221241
786.682841970335 0.13671101629734
787.355795641824 0.126871928572655
788.028749313313 0.125876471400261
788.701702984801 0.12587970495224
789.37465665629 0.12322510778904
790.047610327779 0.135209232568741
790.720563999267 0.139732033014297
791.393517670756 0.140174403786659
792.066471342245 0.139949232339859
792.739425013734 0.124248556792736
793.412378685223 0.126589998602867
794.085332356711 0.125146359205246
794.7582860282 0.129460453987122
795.431239699689 0.139505341649055
796.104193371177 0.137633383274078
796.777147042666 0.139809221029282
797.450100714155 0.141883343458176
798.123054385644 0.127176642417908
798.796008057132 0.128533020615578
799.468961728621 0.129406109452248
800.14191540011 0.126975774765015
800.814869071599 0.138324216008186
801.487822743087 0.136260867118835
802.160776414576 0.142044901847839
802.833730086065 0.142392724752426
803.506683757554 0.129121482372284
804.179637429042 0.125817507505417
804.852591100531 0.128879368305206
805.52554477202 0.128813341259956
806.198498443508 0.138906016945839
806.871452114997 0.142148524522781
807.544405786486 0.142421454191208
808.217359457975 0.144764050841331
808.890313129463 0.130875617265701
809.563266800952 0.130344048142433
810.236220472441 0.132321715354919
810.90917414393 0.13079722225666
811.582127815418 0.141826167702675
812.255081486907 0.142693147063255
812.928035158396 0.143090918660164
813.600988829885 0.14423406124115
814.273942501373 0.134351074695587
814.946896172862 0.130642473697662
815.619849844351 0.130959734320641
816.29280351584 0.12840673327446
816.965757187328 0.143806859850883
817.638710858817 0.14449368417263
818.311664530306 0.1392612606287
818.984618201795 0.138452365994453
819.657571873283 0.126797571778297
820.330525544772 0.127303540706635
821.003479216261 0.129484713077545
821.676432887749 0.129432782530785
822.349386559238 0.140434429049492
823.022340230727 0.139341399073601
823.695293902216 0.142068207263947
824.368247573704 0.141071110963821
825.041201245193 0.129077017307281
825.714154916682 0.127457052469254
826.387108588171 0.128998279571533
827.060062259659 0.12658953666687
827.733015931148 0.146846041083336
828.405969602637 0.144435703754425
829.078923274126 0.142137110233307
829.751876945614 0.141463741660118
830.424830617103 0.128991261124611
831.097784288592 0.130872651934624
831.770737960081 0.130344465374947
832.443691631569 0.130214303731918
833.116645303058 0.142393663525581
833.789598974547 0.143390387296677
834.462552646036 0.139658004045486
835.135506317524 0.139767095446587
835.808459989013 0.128311485052109
836.481413660502 0.129466474056244
837.15436733199 0.128169059753418
837.827321003479 0.12713947892189
838.500274674968 0.140845820307732
839.173228346457 0.141201853752136
839.846182017945 0.143553167581558
840.519135689434 0.144000425934792
841.192089360923 0.129343390464783
841.865043032412 0.131131574511528
842.5379967039 0.129628360271454
843.210950375389 0.127563700079918
843.883904046878 0.14174473285675
844.556857718367 0.143317058682442
845.229811389855 0.140489116311073
845.902765061344 0.141100749373436
846.575718732833 0.128397688269615
847.248672404321 0.127834394574165
847.92162607581 0.126605972647667
848.594579747299 0.12615430355072
849.267533418788 0.138447538018227
849.940487090277 0.138725206255913
850.613440761765 0.143035396933556
851.286394433254 0.143113240599632
851.959348104743 0.130276769399643
852.632301776231 0.130855277180672
853.30525544772 0.133466094732285
853.978209119209 0.132670342922211
854.651162790698 0.14346519112587
855.324116462186 0.145503997802734
855.997070133675 0.140857443213463
856.670023805164 0.14118866622448
857.342977476653 0.131554111838341
858.015931148141 0.129665061831474
858.68888481963 0.127071022987366
859.361838491119 0.128700062632561
860.034792162608 0.141213327646255
860.707745834096 0.140017732977867
861.380699505585 0.139217406511307
862.053653177074 0.139886945486069
862.726606848562 0.127853289246559
863.399560520051 0.127672374248505
864.07251419154 0.124927036464214
864.745467863029 0.127384960651398
865.418421534518 0.138502299785614
866.091375206006 0.140062615275383
866.764328877495 0.140910595655441
867.437282548984 0.139769643545151
868.110236220472 0.127233788371086
868.783189891961 0.127757653594017
869.45614356345 0.125514104962349
870.129097234939 0.125226572155952
870.802050906427 0.139676213264465
871.475004577916 0.139812052249908
872.147958249405 0.138086810708046
872.820911920894 0.142402186989784
873.493865592382 0.125786900520325
874.166819263871 0.125286176800728
874.83977293536 0.125419095158577
875.512726606849 0.126600250601768
876.185680278337 0.138719648122787
876.858633949826 0.138862282037735
877.531587621315 0.135369867086411
878.204541292803 0.139363363385201
878.877494964292 0.125322297215462
879.550448635781 0.126953974366188
880.22340230727 0.122536815702915
880.896355978758 0.122322201728821
881.569309650247 0.138284370303154
882.242263321736 0.138643622398376
882.915216993225 0.136527717113495
883.588170664713 0.135114535689354
884.261124336202 0.124954335391521
884.934078007691 0.122568920254707
885.60703167918 0.122099086642265
886.279985350668 0.122624851763248
886.952939022157 0.134842589497566
887.625892693646 0.136469110846519
888.298846365135 0.135548308491707
888.971800036623 0.135761648416519
889.644753708112 0.123911462724209
890.317707379601 0.121300742030144
890.99066105109 0.121459230780602
891.663614722578 0.12101236730814
892.336568394067 0.13071571290493
893.009522065556 0.133823126554489
893.682475737044 0.135140463709831
894.355429408533 0.133650526404381
895.028383080022 0.120411962270737
895.701336751511 0.122273974120617
896.374290422999 0.120599344372749
897.047244094488 0.121440440416336
897.720197765977 0.135629326105118
898.393151437466 0.135431945323944
899.066105108954 0.134087637066841
899.739058780443 0.132872045040131
900.412012451932 0.121360316872597
901.084966123421 0.122515611350536
901.757919794909 0.12052309513092
902.430873466398 0.120522238314152
903.103827137887 0.13173320889473
903.776780809376 0.132016062736511
904.449734480864 0.128033563494682
905.122688152353 0.1282559633255
905.795641823842 0.115186549723148
906.468595495331 0.115279980003834
907.141549166819 0.114445932209492
907.814502838308 0.116283603012562
908.487456509797 0.1280257999897
909.160410181285 0.126713156700134
909.833363852774 0.128162980079651
910.506317524263 0.128543168306351
911.179271195752 0.115860499441624
911.85222486724 0.116203553974628
912.525178538729 0.116534158587456
913.198132210218 0.112954273819923
913.871085881707 0.130616396665573
914.544039553195 0.129188269376755
915.216993224684 0.128891348838806
915.889946896173 0.125262826681137
916.562900567662 0.11635610461235
917.23585423915 0.115401573479176
917.908807910639 0.116451077163219
918.581761582128 0.11527369171381
919.254715253616 0.126126021146774
919.927668925105 0.126052901148796
920.600622596594 0.124930374324322
921.273576268083 0.125283911824226
921.946529939572 0.11503079533577
922.61948361106 0.115560799837112
923.292437282549 0.110290236771107
923.965390954038 0.111460268497467
924.638344625526 0.126642450690269
925.311298297015 0.123960122466087
925.984251968504 0.125068634748459
926.657205639993 0.125963121652603
927.330159311481 0.109516866505146
928.00311298297 0.11034769564867
928.676066654459 0.111720748245716
929.349020325948 0.111508645117283
930.021973997436 0.125710934400558
930.694927668925 0.122395619750023
931.367881340414 0.126158237457275
932.040835011903 0.123429700732231
932.713788683391 0.113088198006153
933.38674235488 0.110906176269054
934.059696026369 0.112382359802723
934.732649697857 0.111937485635281
935.405603369346 0.121705703437328
936.078557040835 0.122846961021423
936.751510712324 0.126444607973099
937.424464383813 0.124469101428986
938.097418055301 0.113531820476055
938.77037172679 0.111873880028725
939.443325398279 0.11175474524498
940.116279069767 0.112521752715111
940.789232741256 0.124357968568802
941.462186412745 0.125406160950661
942.135140084234 0.125117227435112
942.808093755722 0.124657057225704
943.481047427211 0.111142799258232
944.1540010987 0.112391114234924
944.826954770189 0.10859590023756
945.499908441677 0.110262475907803
946.172862113166 0.122208327054977
946.845815784655 0.123837746679783
947.518769456144 0.122798569500446
948.191723127632 0.124376624822617
948.864676799121 0.108857735991478
949.53763047061 0.111571438610554
950.210584142098 0.112044163048267
950.883537813587 0.111841551959515
951.556491485076 0.122983045876026
952.229445156565 0.122861191630363
952.902398828053 0.122583508491516
953.575352499542 0.12167027592659
954.248306171031 0.110434718430042
954.92125984252 0.108958810567856
955.594213514008 0.109028175473213
956.267167185497 0.111815504729748
956.940120856986 0.122865207493305
957.613074528475 0.122143894433975
958.286028199963 0.121091172099113
958.958981871452 0.123194970190525
959.631935542941 0.108553774654865
960.30488921443 0.106705479323864
960.977842885918 0.104543372988701
961.650796557407 0.106055721640587
962.323750228896 0.118667282164097
962.996703900385 0.118865549564362
963.669657571873 0.119977414608002
964.342611243362 0.119127720594406
965.015564914851 0.106812134385109
965.688518586339 0.106640577316284
966.361472257828 0.10857941955328
967.034425929317 0.107313796877861
967.707379600806 0.119719237089157
968.380333272294 0.118228137493134
969.053286943783 0.118308737874031
969.726240615272 0.115105606615543
970.399194286761 0.105238646268845
971.072147958249 0.10409926623106
971.745101629738 0.104852549731731
972.418055301227 0.104172684252262
973.091008972716 0.116008996963501
973.763962644204 0.114543959498405
974.436916315693 0.116992466151714
975.109869987182 0.120396658778191
975.782823658671 0.108240246772766
976.455777330159 0.106370858848095
977.128731001648 0.104661837220192
977.801684673137 0.104778982698917
978.474638344626 0.113649465143681
979.147592016114 0.117056176066399
979.820545687603 0.116091713309288
980.493499359092 0.118717677891254
981.16645303058 0.10979986935854
981.839406702069 0.108209744095802
982.512360373558 0.107712000608444
983.185314045047 0.104998655617237
983.858267716535 0.116556979715824
984.531221388024 0.116185873746872
985.204175059513 0.114772714674473
985.877128731002 0.115841165184975
986.55008240249 0.106798402965069
987.223036073979 0.10721717774868
987.895989745468 0.1010627374053
988.568943416957 0.104244336485863
989.241897088445 0.115505740046501
989.914850759934 0.116295397281647
990.587804431423 0.108908250927925
991.260758102911 0.111263260245323
991.9337117744 0.101183161139488
992.606665445889 0.101666241884232
993.279619117378 0.0999549776315689
993.952572788867 0.0999079644680023
994.625526460355 0.111217431724072
995.298480131844 0.110858328640461
995.971433803333 0.109704062342644
996.644387474821 0.109641037881374
997.31734114631 0.0982206538319588
997.990294817799 0.102601662278175
998.663248489288 0.0988850891590118
999.336202160776 0.100815817713737
1000.00915583227 0.11160396784544
1000.68210950375 0.110834836959839
1001.35506317524 0.110187195241451
1002.02801684673 0.111556626856327
1002.70097051822 0.100267916917801
1003.37392418971 0.100726790726185
1004.0468778612 0.0990871787071228
1004.71983153269 0.0994863137602806
1005.39278520417 0.110823303461075
1006.06573887566 0.107414551079273
1006.73869254715 0.111452206969261
1007.41164621864 0.110891334712505
1008.08459989013 0.100552245974541
1008.75755356162 0.0999561101198196
1009.43050723311 0.101018160581589
1010.1034609046 0.0999847128987312
1010.77641457608 0.108593612909317
1011.44936824757 0.109530761837959
1012.12232191906 0.109492599964142
1012.79527559055 0.109976649284363
1013.46822926204 0.101485379040241
1014.14118293353 0.0995996370911598
1014.81413660502 0.100107312202454
1015.48709027651 0.0988083109259605
1016.16004394799 0.110677279531956
1016.83299761948 0.109674595296383
1017.50595129097 0.108979403972626
1018.17890496246 0.108773842453957
1018.85185863395 0.0989572703838348
1019.52481230544 0.0993376299738884
1020.19776597693 0.0986059233546257
1020.87071964842 0.0984840989112854
1021.5436733199 0.108547143638134
1022.21662699139 0.11097826063633
1022.88958066288 0.110577456653118
1023.56253433437 0.113727770745754
1024.23548800586 0.104529611766338
1024.90844167735 0.103556863963604
1025.58139534884 0.104072280228138
1026.25434902033 0.105659194290638
1026.92730269181 0.109927818179131
1027.6002563633 0.113302186131477
1028.27321003479 0.113123379647732
1028.94616370628 0.110300339758396
1029.61911737777 0.103281065821648
1030.29207104926 0.101847261190414
1030.96502472075 0.0988671034574509
1031.63797839224 0.0988465324044228
1032.31093206372 0.106269456446171
1032.98388573521 0.107334047555923
1033.6568394067 0.105953149497509
1034.32979307819 0.107248619198799
1035.00274674968 0.100690767168999
1035.67570042117 0.100612558424473
1036.34865409266 0.100954629480839
1037.02160776415 0.101465664803982
1037.69456143563 0.109994508326054
1038.36751510712 0.108811356127262
1039.04046877861 0.108811475336552
1039.7134224501 0.110312461853027
1040.38637612159 0.0995878577232361
1041.05932979308 0.101161435246468
1041.73228346457 0.098529726266861
1042.40523713606 0.0996895655989647
1043.07819080754 0.105706200003624
1043.75114447903 0.10622575879097
1044.42409815052 0.105460718274117
1045.09705182201 0.107064291834831
1045.7700054935 0.0939008966088295
1046.44295916499 0.0968343913555145
1047.11591283648 0.0953289717435837
1047.78886650797 0.0922967493534088
1048.46182017945 0.10432568192482
1049.13477385094 0.103953942656517
1049.80772752243 0.10483792424202
1050.48068119392 0.103043958544731
1051.15363486541 0.0939361825585365
1051.8265885369 0.0953305885195732
1052.49954220839 0.0940961986780167
1053.17249587988 0.0944928005337715
1053.84544955136 0.101640269160271
1054.51840322285 0.102513827383518
1055.19135689434 0.105671472847462
1055.86431056583 0.10327409952879
1056.53726423732 0.0941304191946983
1057.21021790881 0.0921947658061981
1057.8831715803 0.0930279940366745
1058.55612525179 0.0921238660812378
1059.22907892327 0.102575585246086
1059.90203259476 0.100986905395985
1060.57498626625 0.0991777926683426
1061.24793993774 0.100217662751675
1061.92089360923 0.0912969633936882
1062.59384728072 0.0903483256697655
1063.26680095221 0.0898952484130859
1063.9397546237 0.089648574590683
1064.61270829518 0.0994812026619911
1065.28566196667 0.0983561724424362
1065.95861563816 0.0997788682579994
1066.63156930965 0.100507646799088
1067.30452298114 0.0899817571043968
1067.97747665263 0.0899147167801857
1068.65043032412 0.0888430401682854
1069.32338399561 0.0910378620028496
1069.99633766709 0.0979905426502228
1070.66929133858 0.0977061092853546
1071.34224501007 0.100170828402042
1072.01519868156 0.0997379645705223
1072.68815235305 0.0898005589842796
1073.36110602454 0.0888384506106377
1074.03405969603 0.0882702320814133
1074.70701336752 0.0878044739365578
1075.379967039 0.0966462567448616
1076.05292071049 0.0975413098931313
1076.72587438198 0.0968572646379471
1077.39882805347 0.097310408949852
1078.07178172496 0.0879192799329758
1078.74473539645 0.0881443098187447
1079.41768906794 0.0890348255634308
1080.09064273942 0.0876941010355949
1080.76359641091 0.0963389798998833
1081.4365500824 0.0965285748243332
1082.10950375389 0.0951007232069969
1082.78245742538 0.0963035374879837
1083.45541109687 0.0885974541306496
1084.12836476836 0.0877733156085014
1084.80131843985 0.0873212665319443
1085.47427211133 0.0869817659258842
1086.14722578282 0.0970400124788284
1086.82017945431 0.0975293964147568
1087.4931331258 0.0975802317261696
1088.16608679729 0.0953549221158028
1088.83904046878 0.08695437759161
1089.51199414027 0.0876316726207733
1090.18494781176 0.0872563868761063
1090.85790148324 0.0857725813984871
1091.53085515473 0.0933684855699539
1092.20380882622 0.0955722257494926
1092.87676249771 0.0958135649561882
1093.5497161692 0.0970093831419945
1094.22266984069 0.0875842645764351
1094.89562351218 0.0882046520709991
1095.56857718367 0.0866080224514008
1096.24153085515 0.0869330018758774
1096.91448452664 0.0963660553097725
1097.58743819813 0.0978930443525314
1098.26039186962 0.0957858934998512
1098.93334554111 0.0967470556497574
1099.6062992126 0.0869273096323013
1100.27925288409 0.0867803543806076
1100.95220655558 0.086235985159874
1101.62516022706 0.0871375948190689
1102.29811389855 0.0972280129790306
1102.97106757004 0.0955148935317993
1103.64402124153 0.0965834185481071
1104.31697491302 0.0949049070477486
1104.98992858451 0.0872544348239899
1105.662882256 0.086396686732769
1106.33583592749 0.0853906944394112
1107.00878959897 0.0864782631397247
1107.68174327046 0.0937906727194786
1108.35469694195 0.0941284447908401
1109.02765061344 0.0961863845586777
1109.70060428493 0.0964431390166283
1110.37355795642 0.0878742933273315
1111.04651162791 0.0858256816864014
1111.7194652994 0.08529232442379
1112.39241897088 0.0845014676451683
1113.06537264237 0.0936639010906219
1113.73832631386 0.0946815609931946
1114.41127998535 0.0961900055408478
1115.08423365684 0.095831885933876
1115.75718732833 0.0871072113513947
1116.43014099982 0.0871837809681892
1117.10309467131 0.0845568999648094
1117.77604834279 0.0850462839007378
1118.44900201428 0.095457635819912
1119.12195568577 0.0981769561767578
1119.79490935726 0.0972319692373276
1120.46786302875 0.0945303440093994
1121.14081670024 0.0857180505990982
1121.81377037173 0.0845980644226074
1122.48672404322 0.0856418088078499
1123.1596777147 0.0841314047574997
1123.83263138619 0.0946304351091385
1124.50558505768 0.0942482873797417
1125.17853872917 0.0935234725475311
1125.85149240066 0.0926292687654495
1126.52444607215 0.0831388384103775
1127.19739974364 0.084943063557148
1127.87035341513 0.0840376168489456
1128.54330708661 0.0832365080714226
1129.2162607581 0.0933055505156517
1129.88921442959 0.0918316915631294
1130.56216810108 0.0910610929131508
1131.23512177257 0.0911291390657425
1131.90807544406 0.0816290527582169
1132.58102911555 0.0806760117411613
1133.25398278704 0.0806255862116814
1133.92693645852 0.0820151045918465
1134.59989013001 0.0906333550810814
1135.2728438015 0.0913802832365036
1135.94579747299 0.0918154567480087
1136.61875114448 0.0904324948787689
1137.29170481597 0.0811798498034477
1137.96465848746 0.0811610147356987
1138.63761215895 0.0799697786569595
1139.31056583043 0.0793547034263611
1139.98351950192 0.0882449373602867
1140.65647317341 0.0880287364125252
1141.3294268449 0.0881127715110779
1142.00238051639 0.0887834206223488
1142.67533418788 0.0801272243261337
1143.34828785937 0.0805027037858963
1144.02124153086 0.0775430575013161
1144.69419520234 0.0782297700643539
1145.36714887383 0.0879784747958183
1146.04010254532 0.0865684971213341
1146.71305621681 0.0875177159905434
1147.3860098883 0.0870544835925102
1148.05896355979 0.0780039727687836
1148.73191723128 0.0790594518184662
1149.40487090276 0.0783804357051849
1150.07782457425 0.0756902024149895
1150.75077824574 0.086445041000843
1151.42373191723 0.086007185280323
1152.09668558872 0.0846564471721649
1152.76963926021 0.0866836681962013
1153.4425929317 0.078234538435936
1154.11554660319 0.0782695710659027
1154.78850027468 0.0762765407562256
1155.46145394616 0.076543815433979
1156.13440761765 0.0847025513648987
1156.80736128914 0.0842423737049103
1157.48031496063 0.0841486975550652
1158.15326863212 0.0826204493641853
1158.82622230361 0.0773369967937469
1159.4991759751 0.0754671990871429
1160.17212964658 0.0750012621283531
1160.84508331807 0.0746971443295479
1161.51803698956 0.0826117321848869
1162.19099066105 0.0843589380383492
1162.86394433254 0.0836798399686813
1163.53689800403 0.0831375494599342
1164.20985167552 0.0757808685302734
1164.88280534701 0.0761813074350357
1165.55575901849 0.0758343115448952
1166.22871268998 0.07657490670681
1166.90166636147 0.0826192125678062
1167.57462003296 0.0831143409013748
1168.24757370445 0.0833671987056732
1168.92052737594 0.0817623063921928
1169.59348104743 0.0739799663424492
1170.26643471892 0.0745720043778419
1170.9393883904 0.074770525097847
1171.61234206189 0.0733980685472488
1172.28529573338 0.0826029404997826
1172.95824940487 0.0812852755188942
1173.63120307636 0.0816124603152275
1174.30415674785 0.0808030217885971
1174.97711041934 0.0725453719496727
1175.65006409083 0.072522945702076
1176.32301776231 0.0730686709284782
1176.9959714338 0.073720395565033
1177.66892510529 0.0811533629894257
1178.34187877678 0.0793935880064964
1179.01483244827 0.0811649858951569
1179.68778611976 0.0819705352187157
1180.36073979125 0.0738649070262909
1181.03369346274 0.0734805464744568
1181.70664713422 0.0714343711733818
1182.37960080571 0.0733395665884018
1183.0525544772 0.08141178637743
1183.72550814869 0.0789991542696953
1184.39846182018 0.0809159949421883
1185.07141549167 0.0807634592056274
1185.74436916316 0.0726764351129532
1186.41732283465 0.0735699683427811
1187.09027650613 0.0728459283709526
1187.76323017762 0.0731014609336853
1188.43618384911 0.0791716650128365
1189.1091375206 0.0793804451823235
1189.78209119209 0.0770881325006485
1190.45504486358 0.0776960626244545
1191.12799853507 0.0715205892920494
1191.80095220656 0.0701134651899338
1192.47390587804 0.0686357989907265
1193.14685954953 0.0684571340680122
1193.81981322102 0.0767443478107452
1194.49276689251 0.0757435411214828
1195.165720564 0.0802268609404564
1195.83867423549 0.0804260671138763
1196.51162790698 0.0710565224289894
1197.18458157847 0.0730320066213608
1197.85753524995 0.0716051906347275
1198.53048892144 0.0719060301780701
1199.20344259293 0.0784305483102798
1199.87639626442 0.0779417008161545
1200.54934993591 0.0768215730786324
1201.2223036074 0.0775480046868324
1201.89525727889 0.0694908127188683
1202.56821095038 0.0699072629213333
1203.24116462186 0.0692783519625664
1203.91411829335 0.0692051649093628
1204.58707196484 0.0753359422087669
1205.26002563633 0.0760709866881371
1205.93297930782 0.0750185251235962
1206.60593297931 0.0736407190561295
1207.2788866508 0.0670731663703918
1207.95184032229 0.0677761733531952
1208.62479399377 0.0671286359429359
1209.29774766526 0.0671513676643372
1209.97070133675 0.0737907961010933
1210.64365500824 0.073920838534832
1211.31660867973 0.0729797631502151
1211.98956235122 0.0729096829891205
1212.66251602271 0.0659977421164513
1213.3354696942 0.0673735588788986
1214.00842336568 0.0667662024497986
1214.68137703717 0.0658892765641212
1215.35433070866 0.0730451643466949
1216.02728438015 0.0727332457900047
1216.70023805164 0.0713772624731064
1217.37319172313 0.0729271695017815
1218.04614539462 0.0645329654216766
1218.71909906611 0.0643229708075523
1219.39205273759 0.0637191385030746
1220.06500640908 0.0645111575722694
1220.73796008057 0.0720246285200119
1221.41091375206 0.0704451724886894
1222.08386742355 0.0697757676243782
1222.75682109504 0.0714508071541786
1223.42977476653 0.0644714385271072
1224.10272843801 0.0639974251389503
1224.7756821095 0.0643229261040688
1225.44863578099 0.0636415928602219
1226.12158945248 0.0699709504842758
1226.79454312397 0.0702254474163055
1227.46749679546 0.0701356008648872
1228.14045046695 0.0698035433888435
1228.81340413844 0.0627741664648056
1229.48635780992 0.0623489916324615
1230.15931148141 0.0631326362490654
1230.8322651529 0.0627258196473122
1231.50521882439 0.0689087435603142
1232.17817249588 0.0695796385407448
1232.85112616737 0.0680337697267532
1233.52407983886 0.0682016089558601
1234.19703351035 0.0630709454417229
1234.86998718183 0.0620369389653206
1235.54294085332 0.0607549026608467
1236.21589452481 0.0603638961911201
1236.8888481963 0.0667489841580391
1237.56180186779 0.0669807270169258
1238.23475553928 0.0649921000003815
1238.90770921077 0.0652206689119339
1239.58066288226 0.0598629638552666
1240.25361655374 0.0604672841727734
1240.92657022523 0.0604357682168484
1241.59952389672 0.0589917600154877
1242.27247756821 0.066182516515255
1242.9454312397 0.0664610341191292
1243.61838491119 0.0668891370296478
1244.29133858268 0.0663547515869141
1244.96429225417 0.0607446730136871
1245.63724592565 0.0601305402815342
1246.31019959714 0.0616608746349812
1246.98315326863 0.0605012699961662
1247.65610694012 0.0661087408661842
1248.32906061161 0.0655524283647537
1249.0020142831 0.0664007663726807
1249.67496795459 0.0667518675327301
1250.34792162608 0.0603606626391411
1251.02087529756 0.0597139038145542
1251.69382896905 0.0600748844444752
1252.36678264054 0.0608521774411201
1253.03973631203 0.0649336501955986
1253.71268998352 0.0658940523862839
1254.38564365501 0.0656730383634567
1255.0585973265 0.0654541477560997
1255.73155099799 0.0586110763251781
1256.40450466947 0.0589782819151878
1257.07745834096 0.059466514736414
1257.75041201245 0.0591343976557255
1258.42336568394 0.0648272708058357
1259.09631935543 0.0648846253752708
1259.76927302692 0.062686875462532
1260.44222669841 0.0620029233396053
1261.1151803699 0.0566044189035892
1261.78813404138 0.0558764338493347
1262.46108771287 0.0575044117867947
1263.13404138436 0.0571476742625237
1263.80699505585 0.0627585649490356
1264.47994872734 0.0626727417111397
1265.15290239883 0.0615691728889942
1265.82585607032 0.062995083630085
1266.49880974181 0.058619312942028
1267.17176341329 0.0571133717894554
1267.84471708478 0.0563235282897949
1268.51767075627 0.0562983527779579
1269.19062442776 0.0629893764853477
1269.86357809925 0.0627665519714355
1270.53653177074 0.0622986443340778
1271.20948544223 0.0626213401556015
1271.88243911372 0.0558264032006264
1272.5553927852 0.0564321354031563
1273.22834645669 0.0559002123773098
1273.90130012818 0.0557243414223194
1274.57425379967 0.0614159256219864
1275.24720747116 0.0614058710634708
1275.92016114265 0.0613114200532436
1276.59311481414 0.0610501579940319
1277.26606848563 0.0558564439415932
1277.93902215711 0.0557367242872715
1278.6119758286 0.054619450122118
1279.28492950009 0.0548599921166897
1279.95788317158 0.0603719353675842
1280.63083684307 0.0613529644906521
1281.30379051456 0.0604963451623917
1281.97674418605 0.0610726028680801
1282.64969785754 0.0556489750742912
1283.32265152902 0.0554331168532372
1283.99560520051 0.0547731854021549
1284.668558872 0.0538904070854187
1285.34151254349 0.0598831176757812
1286.01446621498 0.0591991953551769
1286.68741988647 0.0587840899825096
1287.36037355796 0.0598470717668533
1288.03332722945 0.0545347295701504
1288.70628090093 0.0545230396091938
1289.37923457242 0.0524897687137127
1290.05218824391 0.0531706176698208
1290.7251419154 0.0595639757812023
1291.39809558689 0.0603704638779163
1292.07104925838 0.0593288093805313
1292.74400292987 0.0592092759907246
1293.41695660135 0.053157165646553
1294.08991027284 0.052868090569973
1294.76286394433 0.0515567883849144
1295.43581761582 0.0531981214880943
1296.10877128731 0.0570792071521282
1296.7817249588 0.0569099858403206
1297.45467863029 0.0568951293826103
1298.12763230178 0.0572122186422348
1298.80058597327 0.0518255308270454
1299.47353964475 0.0514823719859123
1300.14649331624 0.0513733103871346
1300.81944698773 0.051886860281229
1301.49240065922 0.0566363334655762
1302.16535433071 0.0555721148848534
1302.8383080022 0.0544700510799885
1303.51126167369 0.0548621229827404
1304.18421534517 0.0500178970396519
1304.85716901666 0.0485515184700489
1305.53012268815 0.0495623648166656
1306.20307635964 0.0490139722824097
1306.87603003113 0.0550308153033257
1307.54898370262 0.0545135140419006
1308.22193737411 0.0534484311938286
1308.8948910456 0.0534815490245819
1309.56784471708 0.0488946288824081
1310.24079838857 0.047950305044651
1310.91375206006 0.0484965033829212
1311.58670573155 0.0477995164692402
1312.25965940304 0.0524098202586174
1312.93261307453 0.0519048906862736
1313.60556674602 0.0538992360234261
1314.27852041751 0.0529019050300121
1314.95147408899 0.0486921332776546
1315.62442776048 0.0484543181955814
1316.29738143197 0.0465833693742752
1316.97033510346 0.0459792129695415
1317.64328877495 0.0514177232980728
1318.31624244644 0.051679939031601
1318.98919611793 0.0509573146700859
1319.66214978942 0.0524391159415245
1320.3351034609 0.0467452891170979
1321.00805713239 0.0461377762258053
1321.68101080388 0.0460070185363293
1322.35396447537 0.0459764264523983
1323.02691814686 0.0501586385071278
1323.69987181835 0.0512237474322319
1324.37282548984 0.0504469685256481
1325.04577916133 0.0501392558217049
1325.71873283281 0.0452959053218365
1326.3916865043 0.0449111983180046
1327.06464017579 0.0447759032249451
1327.73759384728 0.0445044003427029
1328.41054751877 0.0492544583976269
1329.08350119026 0.0487103499472141
1329.75645486175 0.0489838272333145
1330.42940853324 0.0491951406002045
1331.10236220472 0.0437323972582817
1331.77531587621 0.0432901568710804
1332.4482695477 0.0430596545338631
1333.12122321919 0.0437757819890976
1333.79417689068 0.0477223061025143
1334.46713056217 0.0480735190212727
1335.14008423366 0.0472338758409023
1335.81303790515 0.0468913801014423
1336.48599157663 0.0422598160803318
1337.15894524812 0.0419809222221375
1337.83189891961 0.0417368821799755
1338.5048525911 0.0415406376123428
1339.17780626259 0.0451987832784653
1339.85075993408 0.0449623018503189
1340.52371360557 0.0454962551593781
1341.19666727706 0.0445394702255726
1341.86962094854 0.039733923971653
1342.54257462003 0.0401114635169506
1343.21552829152 0.040313083678484
1343.88848196301 0.0401426181197166
1344.5614356345 0.0433566123247147
1345.23438930599 0.0439449176192284
1345.90734297748 0.0430294796824455
1346.58029664897 0.0422375686466694
1347.25325032045 0.0393860004842281
1347.92620399194 0.0382777489721775
1348.59915766343 0.0390160642564297
1349.27211133492 0.0380397289991379
1349.94506500641 0.042631957679987
1350.6180186779 0.0420300513505936
1351.29097234939 0.0414798371493816
1351.96392602088 0.0419416464865208
1352.63687969236 0.0385724902153015
1353.30983336385 0.037797886878252
1353.98278703534 0.0371569097042084
1354.65574070683 0.036693811416626
1355.32869437832 0.040072113275528
1356.00164804981 0.0396856144070625
1356.6746017213 0.0386519655585289
1357.34755539279 0.0392650924623013
1358.02050906427 0.0350205190479755
1358.69346273576 0.0352171547710896
1359.36641640725 0.0355152115225792
1360.03937007874 0.035246666520834
1360.71232375023 0.0378217473626137
1361.38527742172 0.0376584008336067
1362.05823109321 0.0376595109701157
1362.7311847647 0.0369887687265873
1363.40413843618 0.0335890576243401
1364.07709210767 0.0325814373791218
1364.75004577916 0.0328978002071381
1365.42299945065 0.0323536694049835
1366.09595312214 0.0349399708211422
1366.76890679363 0.0351966992020607
1367.44186046512 0.0364268906414509
1368.1148141366 0.0361713618040085
1368.78776780809 0.0325449965894222
1369.46072147958 0.0324358120560646
1370.13367515107 0.0322840996086597
1370.80662882256 0.0324779041111469
1371.47958249405 0.0351641736924648
1372.15253616554 0.0346720144152641
1372.82548983703 0.0346755646169186
1373.49844350851 0.0344939343631268
1374.17139718 0.0304281953722239
1374.84435085149 0.0304565001279116
1375.51730452298 0.0309494473040104
1376.19025819447 0.0300268530845642
1376.86321186596 0.0325433015823364
1377.53616553745 0.0326615907251835
1378.20911920894 0.0321489572525024
1378.88207288042 0.0320838056504726
1379.55502655191 0.0293333195149899
1380.2279802234 0.0290722139179707
1380.90093389489 0.0291184317320585
1381.57388756638 0.0288299955427647
1382.24684123787 0.0319262407720089
1382.91979490936 0.0315662771463394
1383.59274858085 0.0319019518792629
1384.26570225233 0.0314672961831093
1384.93865592382 0.0295729674398899
1385.61160959531 0.0291899722069502
1386.2845632668 0.0292623415589333
1386.95751693829 0.0292367823421955
1387.63047060978 0.0320231653749943
1388.30342428127 0.0320944376289845
1388.97637795276 0.0310088600963354
1389.64933162424 0.0314827784895897
1390.32228529573 0.0285124965012074
1390.99523896722 0.0279056672006845
1391.66819263871 0.0290500205010176
1392.3411463102 0.02856320515275
1393.01409998169 0.0321198515594006
1393.68705365318 0.0318780355155468
1394.36000732467 0.0312019735574722
1395.03296099615 0.0317736342549324
1395.70591466764 0.0281877778470516
1396.37886833913 0.028576273471117
1397.05182201062 0.0294531341642141
1397.72477568211 0.029108788818121
1398.3977293536 0.0325914472341537
1399.07068302509 0.0326252467930317
1399.74363669658 0.0325887687504292
1400.41659036806 0.0326027572154999
1401.08954403955 0.0299991145730019
1401.76249771104 0.029823450371623
1402.43545138253 0.0302834752947092
1403.10840505402 0.0302614402025938
1403.78135872551 0.0333784483373165
1404.454312397 0.0335033312439919
1405.12726606849 0.0320249870419502
1405.80021973997 0.0329964719712734
1406.47317341146 0.0299107152968645
1407.14612708295 0.0298622194677591
1407.81908075444 0.0298034120351076
1408.49203442593 0.0300966426730156
1409.16498809742 0.0332061499357224
1409.83794176891 0.0335767306387424
1410.5108954404 0.0343635864555836
1411.18384911188 0.0343249030411243
1411.85680278337 0.0313705988228321
1412.52975645486 0.0316581800580025
1413.20271012635 0.0308222752064466
1413.87566379784 0.0311742033809423
1414.54861746933 0.0342379622161388
1415.22157114082 0.0339522249996662
1415.89452481231 0.0344500951468945
1416.56747848379 0.0341352112591267
1417.24043215528 0.0321059748530388
1417.91338582677 0.031529139727354
1418.58633949826 0.0322062745690346
1419.25929316975 0.0314793959259987
1419.93224684124 0.0352650433778763
1420.60520051273 0.0350512862205505
1421.27815418422 0.0364119932055473
1421.9511078557 0.0357568264007568
1422.62406152719 0.0329724103212357
1423.29701519868 0.0329840071499348
1423.96996887017 0.0334012918174267
1424.64292254166 0.0335561521351337
1425.31587621315 0.0369049273431301
1425.98882988464 0.036579292267561
1426.66178355613 0.0364896096289158
1427.33473722761 0.0369397811591625
1428.0076908991 0.0331035666167736
1428.68064457059 0.0327671132981777
1429.35359824208 0.0339238755404949
1430.02655191357 0.0336390845477581
1430.69950558506 0.0367398262023926
1431.37245925655 0.0374338999390602
1432.04541292804 0.0362883321940899
1432.71836659952 0.035463023930788
1433.39132027101 0.0328966751694679
1434.0642739425 0.0333500131964684
1434.73722761399 0.0333906188607216
1435.41018128548 0.032660499215126
1436.08313495697 0.0362273640930653
1436.75608862846 0.0363715216517448
1437.42904229994 0.0371235832571983
1438.10199597143 0.0366710089147091
1438.77494964292 0.0334343872964382
1439.44790331441 0.0335380658507347
1440.1208569859 0.032951857894659
1440.79381065739 0.033516950905323
1441.46676432888 0.0375605262815952
1442.13971800037 0.0371833741664886
1442.81267167186 0.0379303097724915
1443.48562534334 0.0376466661691666
1444.15857901483 0.0332776047289371
1444.83153268632 0.0338008478283882
1445.50448635781 0.0338190011680126
1446.1774400293 0.0336218886077404
1446.85039370079 0.037285041064024
1447.52334737228 0.0370554700493813
1448.19630104376 0.0383099056780338
1448.86925471525 0.0385269448161125
1449.54220838674 0.0346557535231113
1450.21516205823 0.0347265675663948
1450.88811572972 0.0343344621360302
1451.56106940121 0.0342242009937763
1452.2340230727 0.0376444421708584
1452.90697674419 0.0383388809859753
1453.57993041567 0.0391335785388947
1454.25288408716 0.0388724058866501
1454.92583775865 0.0349034816026688
1455.59879143014 0.0350545607507229
1456.27174510163 0.0353438034653664
1456.94469877312 0.0352846942842007
1457.61765244461 0.0382470227777958
1458.2906061161 0.0381753034889698
1458.96355978758 0.0391635783016682
1459.63651345907 0.0383517779409885
1460.30946713056 0.0367198958992958
1460.98242080205 0.0363330692052841
1461.65537447354 0.0354276262223721
1462.32832814503 0.035553902387619
1463.00128181652 0.039444625377655
1463.67423548801 0.0388611890375614
1464.34718915949 0.0405334979295731
1465.02014283098 0.0404721908271313
1465.69309650247 0.0361647792160511
1466.36605017396 0.0363595560193062
1467.03900384545 0.0362866334617138
1467.71195751694 0.0361952222883701
1468.38491118843 0.0394769348204136
1469.05786485992 0.0403582118451595
1469.7308185314 0.0399909541010857
1470.40377220289 0.0401414521038532
1471.07672587438 0.0356302931904793
1471.74967954587 0.0358660332858562
1472.42263321736 0.037015225738287
1473.09558688885 0.0372313447296619
1473.76854056034 0.0400336124002934
1474.44149423183 0.0397741198539734
1475.11444790331 0.0389034226536751
1475.7874015748 0.0388030596077442
1476.46035524629 0.035576906055212
1477.13330891778 0.0357798002660275
1477.80626258927 0.0365286394953728
1478.47921626076 0.0368667654693127
1479.15216993225 0.0402837619185448
1479.82512360374 0.0398429557681084
1480.49807727522 0.0389910861849785
1481.17103094671 0.0390051528811455
1481.8439846182 0.0349697433412075
1482.51693828969 0.0359010323882103
1483.18989196118 0.0369564034044743
1483.86284563267 0.0376875251531601
1484.53579930416 0.040416058152914
1485.20875297565 0.0400790087878704
1485.88170664713 0.0403057113289833
1486.55466031862 0.0406266339123249
1487.22761399011 0.0373209528625011
1487.9005676616 0.0368002355098724
1488.57352133309 0.0373286120593548
1489.24647500458 0.0373071618378162
1489.91942867607 0.0406951010227203
1490.59238234756 0.0407837890088558
1491.26533601904 0.040646605193615
1491.93828969053 0.0405948311090469
1492.61124336202 0.0366021171212196
1493.28419703351 0.0368328131735325
1493.957150705 0.0364886298775673
1494.63010437649 0.0368714034557343
1495.30305804798 0.0404203049838543
1495.97601171947 0.0406931638717651
1496.64896539095 0.0414559580385685
1497.32191906244 0.0418755263090134
1497.99487273393 0.0383920446038246
1498.66782640542 0.0384452380239964
1499.34078007691 0.0375592075288296
1500.0137337484 0.0378150530159473
1500.68668741989 0.0423924289643764
1501.35964109138 0.042219165712595
1502.03259476286 0.0422554723918438
1502.70554843435 0.0427112355828285
1503.37850210584 0.0397162511944771
1504.05145577733 0.0395607836544514
1504.72440944882 0.0383591018617153
1505.39736312031 0.0384892523288727
1506.0703167918 0.0433288589119911
1506.74327046329 0.0429929532110691
1507.41622413477 0.0404102727770805
1508.08917780626 0.0410440117120743
1508.76213147775 0.0373825654387474
1509.43508514924 0.0368666164577007
1510.10803882073 0.037152137607336
1510.78099249222 0.0379804149270058
1511.45394616371 0.0416478253901005
1512.12689983519 0.0418566018342972
1512.79985350668 0.0422582551836967
1513.47280717817 0.0428136549890041
1514.14576084966 0.0383698865771294
1514.81871452115 0.0380274243652821
1515.49166819264 0.0388238951563835
1516.16462186413 0.0386513881385326
1516.83757553562 0.0424407310783863
1517.5105292071 0.0425437577068806
1518.18348287859 0.0421508438885212
1518.85643655008 0.0419555827975273
1519.52939022157 0.03890061378479
1520.20234389306 0.0386822074651718
1520.87529756455 0.0378506258130074
1521.54825123604 0.0379322543740273
1522.22120490753 0.0424108020961285
1522.89415857901 0.0419175587594509
1523.5671122505 0.0428081043064594
1524.24006592199 0.0427808053791523
1524.91301959348 0.0392540358006954
1525.58597326497 0.0396171845495701
1526.25892693646 0.0391140505671501
1526.93188060795 0.0386083386838436
1527.60483427944 0.0430462956428528
1528.27778795092 0.0428447984158993
1528.95074162241 0.0437469482421875
1529.6236952939 0.0447931289672852
1530.29664896539 0.0406192503869534
1530.96960263688 0.040053054690361
1531.64255630837 0.039230827242136
1532.31550997986 0.0396959520876408
1532.98846365135 0.0427953004837036
1533.66141732283 0.0444611497223377
1534.33437099432 0.0436353832483292
1535.00732466581 0.0434396900236607
1535.6802783373 0.0396552197635174
1536.35323200879 0.0397223010659218
1537.02618568028 0.0395729131996632
1537.69913935177 0.0400524847209454
1538.37209302326 0.0453469380736351
1539.04504669474 0.0440895929932594
1539.71800036623 0.0453623719513416
1540.39095403772 0.0448198318481445
1541.06390770921 0.0416981764137745
1541.7368613807 0.0417475476861
1542.40981505219 0.0412575080990791
1543.08276872368 0.0416759289801121
1543.75572239517 0.0455440804362297
1544.42867606665 0.0462245643138885
1545.10162973814 0.0455128364264965
1545.77458340963 0.0458137840032578
1546.44753708112 0.0427659042179585
1547.12049075261 0.0418299362063408
1547.7934444241 0.0424386113882065
1548.46639809559 0.0425140298902988
1549.13935176708 0.0467006899416447
1549.81230543856 0.047468725591898
1550.48525911005 0.0451959520578384
1551.15821278154 0.0459093973040581
1551.83116645303 0.040543470531702
1552.50412012452 0.0398805178701878
1553.17707379601 0.0410079583525658
1553.8500274675 0.0412664152681828
1554.52298113899 0.0444846674799919
1555.19593481047 0.0451489388942719
1555.86888848196 0.045102346688509
1556.54184215345 0.04485122859478
1557.21479582494 0.0415040850639343
1557.88774949643 0.0416406877338886
1558.56070316792 0.0412263236939907
1559.23365683941 0.0415429696440697
1559.9066105109 0.0459040142595768
1560.57956418238 0.045911580324173
1561.25251785387 0.0448750779032707
1561.92547152536 0.0451615676283836
1562.59842519685 0.0402087345719337
1563.27137886834 0.0392713323235512
1563.94433253983 0.040932159870863
1564.61728621132 0.0407787598669529
1565.29023988281 0.0461011454463005
1565.96319355429 0.0455582030117512
1566.63614722578 0.0450630225241184
1567.30910089727 0.0453680902719498
1567.98205456876 0.0408660061657429
1568.65500824025 0.0408742874860764
1569.32796191174 0.0414744578301907
1570.00091558323 0.0410131067037582
1570.67386925472 0.0457892380654812
1571.3468229262 0.0466830693185329
1572.01977659769 0.0451870188117027
1572.69273026918 0.0453872978687286
1573.36568394067 0.0415357537567616
1574.03863761216 0.0413457378745079
1574.71159128365 0.0412004366517067
1575.38454495514 0.0412397757172585
1576.05749862663 0.0444559678435326
1576.73045229811 0.0454560369253159
1577.4034059696 0.0455264039337635
1578.07635964109 0.0461719073355198
1578.74931331258 0.042929008603096
1579.42226698407 0.0428800620138645
1580.09522065556 0.041865598410368
1580.76817432705 0.0413631945848465
1581.44112799853 0.0467989891767502
1582.11408167002 0.0468147359788418
1582.78703534151 0.0454665832221508
1583.459989013 0.0460080467164516
1584.13294268449 0.0414158292114735
1584.80589635598 0.0418229438364506
1585.47885002747 0.0417756959795952
1586.15180369896 0.041909784078598
1586.82475737045 0.0458796434104443
1587.49771104193 0.0462115332484245
1588.17066471342 0.0460798256099224
1588.84361838491 0.0465582646429539
1589.5165720564 0.041467297822237
1590.18952572789 0.0418585874140263
1590.86247939938 0.0411514081060886
1591.53543307087 0.0418850146234035
1592.20838674235 0.0463283583521843
1592.88134041384 0.0463457703590393
1593.55429408533 0.0456779822707176
1594.22724775682 0.0464005693793297
1594.90020142831 0.0420802384614944
1595.5731550998 0.0428321287035942
1596.24610877129 0.042082704603672
1596.91906244278 0.0427602604031563
1597.59201611426 0.0463986732065678
1598.26496978575 0.0467446744441986
1598.93792345724 0.0463042519986629
1599.61087712873 0.0465595684945583
1600.28383080022 0.0430121533572674
1600.95678447171 0.0427816919982433
1601.6297381432 0.0432942733168602
1602.30269181469 0.0426023975014687
1602.97564548617 0.0476776286959648
1603.64859915766 0.0471981279551983
1604.32155282915 0.0463891662657261
1604.99450650064 0.0457241870462894
1605.66746017213 0.0413814410567284
1606.34041384362 0.0420898161828518
1607.01336751511 0.0417265631258488
1607.6863211866 0.0407200269401073
1608.35927485808 0.0459233075380325
1609.03222852957 0.0466181449592113
1609.70518220106 0.046184778213501
1610.37813587255 0.0455856062471867
1611.05108954404 0.0415225997567177
1611.72404321553 0.0421808585524559
1612.39699688702 0.041670311242342
1613.06995055851 0.0416918359696865
1613.74290422999 0.0471325144171715
1614.41585790148 0.0463018007576466
1615.08881157297 0.0471164993941784
1615.76176524446 0.0472580678761005
1616.43471891595 0.042077325284481
1617.10767258744 0.0422501116991043
1617.78062625893 0.0435873009264469
1618.45357993042 0.0426861681044102
1619.1265336019 0.0469291396439075
1619.79948727339 0.04687624797225
1620.47244094488 0.0472770445048809
1621.14539461637 0.0473041944205761
1621.81834828786 0.0422859042882919
1622.49130195935 0.0426940396428108
1623.16425563084 0.0421882271766663
1623.83720930233 0.0423312820494175
1624.51016297381 0.0467079021036625
1625.1831166453 0.0465569645166397
1625.85607031679 0.0470891185104847
1626.52902398828 0.0478464886546135
1627.20197765977 0.0439782403409481
1627.87493133126 0.0439549386501312
1628.54788500275 0.044108510017395
1629.22083867424 0.0430244095623493
1629.89379234572 0.0475125685334206
1630.56674601721 0.047485712915659
1631.2396996887 0.0477089658379555
1631.91265336019 0.0483659878373146
1632.58560703168 0.0437091998755932
1633.25856070317 0.0438973382115364
1633.93151437466 0.0445758327841759
1634.60446804615 0.044423695653677
1635.27742171763 0.0489940047264099
1635.95037538912 0.0481495037674904
1636.62332906061 0.0495219491422176
1637.2962827321 0.049040999263525
1637.96923640359 0.0449178703129292
1638.64219007508 0.0449011735618114
1639.31514374657 0.0442495159804821
1639.98809741806 0.0447746440768242
1640.66105108954 0.0493244677782059
1641.33400476103 0.049439575523138
1642.00695843252 0.0492654889822006
1642.67991210401 0.0503050461411476
1643.3528657755 0.045305360108614
1644.02581944699 0.0453370995819569
1644.69877311848 0.0455770343542099
1645.37172678997 0.0450826622545719
1646.04468046145 0.0498651303350925
1646.71763413294 0.0504155941307545
1647.39058780443 0.0491307750344276
1648.06354147592 0.0496805310249329
1648.73649514741 0.0447951033711433
1649.4094488189 0.0446479022502899
1650.08240249039 0.0444656312465668
1650.75535616188 0.0443690456449986
1651.42830983336 0.0477339550852776
1652.10126350485 0.0481724590063095
1652.77421717634 0.0491627231240273
1653.44717084783 0.049230445176363
1654.12012451932 0.044960580766201
1654.79307819081 0.044587928801775
1655.4660318623 0.0447610914707184
1656.13898553378 0.0448201224207878
1656.81193920527 0.0489657819271088
1657.48489287676 0.0485128834843636
1658.15784654825 0.0481901168823242
1658.83080021974 0.0483558364212513
1659.50375389123 0.0444555468857288
1660.17670756272 0.0438210070133209
1660.84966123421 0.0445472672581673
1661.52261490569 0.0444177836179733
1662.19556857718 0.0490183793008327
1662.86852224867 0.0484170578420162
1663.54147592016 0.0485119558870792
1664.21442959165 0.0483557097613811
1664.88738326314 0.0445557720959187
1665.56033693463 0.0447522290050983
1666.23329060612 0.0445190072059631
1666.9062442776 0.0443931445479393
1667.57919794909 0.0490693300962448
1668.25215162058 0.0490112118422985
1668.92510529207 0.0490064509212971
1669.59805896356 0.049214068800211
1670.27101263505 0.0451915971934795
1670.94396630654 0.0450580716133118
1671.61691997803 0.0449461489915848
1672.28987364951 0.04524115473032
1672.962827321 0.0496636256575584
1673.63578099249 0.0482320450246334
1674.30873466398 0.0502152368426323
1674.98168833547 0.0502380840480328
1675.65464200696 0.0454642921686172
1676.32759567845 0.046057440340519
1677.00054934994 0.0455570966005325
1677.67350302142 0.0445588491857052
1678.34645669291 0.0499514266848564
1679.0194103644 0.0504621453583241
1679.69236403589 0.050184715539217
1680.36531770738 0.0502932816743851
1681.03827137887 0.0455771014094353
1681.71122505036 0.0458187386393547
1682.38417872185 0.0458950772881508
1683.05713239333 0.0452079884707928
1683.73008606482 0.0497497394680977
1684.40303973631 0.0504352673888206
1685.0759934078 0.0506565347313881
1685.74894707929 0.0504276789724827
1686.42190075078 0.0441012792289257
1687.09485442227 0.0444777309894562
1687.76780809376 0.045924860984087
1688.44076176524 0.0464266166090965
1689.11371543673 0.0502901449799538
1689.78666910822 0.0501409098505974
1690.45962277971 0.0508877709507942
1691.1325764512 0.050703801214695
1691.80553012269 0.0461401119828224
1692.47848379418 0.0455603636801243
1693.15143746567 0.0451910272240639
1693.82439113715 0.0456063039600849
1694.49734480864 0.050101213157177
1695.17029848013 0.0495067648589611
1695.84325215162 0.0490183345973492
1696.51620582311 0.0497148297727108
1697.1891594946 0.0451588854193687
1697.86211316609 0.0455730631947517
1698.53506683758 0.0450823120772839
1699.20802050906 0.0461213700473309
1699.88097418055 0.0503579452633858
1700.55392785204 0.050112783908844
1701.22688152353 0.049624253064394
1701.89983519502 0.049624253064394
1702.57278886651 0.0457627214491367
1703.245742538 0.0454468615353107
1703.91869620949 0.0453753918409348
1704.59164988097 0.0446778275072575
1705.26460355246 0.0497220046818256
1705.93755722395 0.0495094358921051
1706.61051089544 0.0500911064445972
1707.28346456693 0.0495933331549168
1707.95641823842 0.0450412817299366
1708.62937190991 0.0446094684302807
1709.3023255814 0.0460697263479233
1709.97527925288 0.045723982155323
1710.64823292437 0.0501952059566975
1711.32118659586 0.0500905551016331
1711.99414026735 0.0520788803696632
1712.66709393884 0.0511069074273109
1713.34004761033 0.0473211631178856
1714.01300128182 0.0467202700674534
1714.68595495331 0.046983677893877
1715.35890862479 0.0472380816936493
1716.03186229628 0.0516988299787045
1716.70481596777 0.0523443222045898
1717.37776963926 0.05148870870471
1718.05072331075 0.0520654357969761
1718.72367698224 0.0465564131736755
1719.39663065373 0.0472883619368076
1720.06958432522 0.0476313233375549
1720.7425379967 0.0466791242361069
1721.41549166819 0.0526357553899288
1722.08844533968 0.0528427474200726
1722.76139901117 0.0512890368700027
1723.43435268266 0.0523847416043282
1724.10730635415 0.0483958162367344
1724.78026002564 0.0474163256585598
1725.45321369712 0.0478224866092205
1726.12616736861 0.0492160245776176
1726.7991210401 0.0521640740334988
1727.47207471159 0.0526754595339298
1728.14502838308 0.0525548942387104
1728.81798205457 0.0523893572390079
1729.49093572606 0.0474154874682426
1730.16388939755 0.0481608845293522
1730.83684306904 0.0486613102257252
1731.50979674052 0.0485692955553532
1732.18275041201 0.0530781745910645
1732.8557040835 0.0531241893768311
1733.52865775499 0.0522681288421154
1734.20161142648 0.0521447882056236
1734.87456509797 0.0470688082277775
1735.54751876946 0.0467978231608868
1736.22047244094 0.0469343960285187
1736.89342611243 0.047390278428793
1737.56637978392 0.0516061820089817
1738.23933345541 0.0517604015767574
1738.9122871269 0.0505254194140434
1739.58524079839 0.0513605214655399
1740.25819446988 0.0468128509819508
1740.93114814137 0.0464381240308285
1741.60410181285 0.0476620346307755
1742.27705548434 0.0470839701592922
1742.95000915583 0.0511788614094257
1743.62296282732 0.0518971867859364
1744.29591649881 0.0527803786098957
1744.9688701703 0.0536092966794968
1745.64182384179 0.0483520291745663
1746.31477751328 0.0480683408677578
1746.98773118476 0.048004325479269
1747.66068485625 0.0471905581653118
1748.33363852774 0.0525060556828976
1749.00659219923 0.0527433790266514
1749.67954587072 0.0532750859856606
1750.35249954221 0.0526037216186523
1751.0254532137 0.0485176928341389
1751.69840688519 0.0475924722850323
1752.37136055667 0.0470888689160347
1753.04431422816 0.0479466132819653
1753.71726789965 0.052590623497963
1754.39022157114 0.0532698184251785
1755.06317524263 0.053735539317131
1755.73612891412 0.0537373162806034
1756.40908258561 0.0484765134751797
1757.0820362571 0.0484148375689983
1757.75498992858 0.0476143658161163
1758.42794360007 0.0474186353385448
1759.10089727156 0.0532235577702522
1759.77385094305 0.0524291805922985
1760.44680461454 0.0554505065083504
1761.11975828603 0.054049413651228
1761.79271195752 0.0488448329269886
1762.46566562901 0.0487231537699699
1763.13861930049 0.0472143851220608
1763.81157297198 0.048154603689909
1764.48452664347 0.053318377584219
1765.15748031496 0.0536153018474579
1765.83043398645 0.0555737055838108
1766.50338765794 0.0541722029447556
1767.17634132943 0.0492840670049191
1767.84929500092 0.0487944111227989
1768.5222486724 0.049402579665184
1769.19520234389 0.0487809404730797
1769.86815601538 0.0541949085891247
1770.54110968687 0.0548192076385021
1771.21406335836 0.0544044114649296
1771.88701702985 0.0553877986967564
1772.55997070134 0.0491570495069027
1773.23292437283 0.0499878376722336
1773.90587804431 0.0492803864181042
1774.5788317158 0.049556989222765
1775.25178538729 0.0544776991009712
1775.92473905878 0.0551281496882439
1776.59769273027 0.0547890067100525
1777.27064640176 0.0554183088243008
1777.94360007325 0.0496884845197201
1778.61655374474 0.0502012521028519
1779.28950741622 0.0487324334681034
1779.96246108771 0.0490903258323669
1780.6354147592 0.0551969967782497
1781.30836843069 0.0551702193915844
1781.98132210218 0.0547026172280312
1782.65427577367 0.0549873039126396
1783.32722944516 0.0490332655608654
1784.00018311665 0.0495327860116959
1784.67313678813 0.0502233617007732
1785.34609045962 0.0498212687671185
1786.01904413111 0.0555440112948418
1786.6919978026 0.0555284842848778
1787.36495147409 0.0548054091632366
1788.03790514558 0.054153423756361
1788.71085881707 0.0503797791898251
1789.38381248856 0.049537468701601
1790.05676616004 0.0495759397745132
1790.72971983153 0.049530666321516
1791.40267350302 0.054915264248848
1792.07562717451 0.0564136542379856
1792.748580846 0.0547500923275948
1793.42153451749 0.0548837222158909
1794.09448818898 0.0502406097948551
1794.76744186046 0.0508441515266895
1795.44039553195 0.0501341335475445
1796.11334920344 0.0507634170353413
1796.78630287493 0.0557209886610508
1797.45925654642 0.0555262640118599
1798.13221021791 0.0557727180421352
1798.8051638894 0.0568341724574566
1799.47811756089 0.051312480121851
1800.15107123237 0.0511178858578205
1800.82402490386 0.0505741871893406
1801.49697857535 0.0496898479759693
1802.16993224684 0.0568833388388157
1802.84288591833 0.0571134835481644
1803.51583958982 0.0563746392726898
1804.18879326131 0.0578366778790951
1804.8617469328 0.0526064150035381
1805.53470060428 0.0517413318157196
1806.20765427577 0.0515698231756687
1806.88060794726 0.0512970946729183
1807.55356161875 0.0569878555834293
1808.22651529024 0.0565643720328808
1808.89946896173 0.0598011948168278
1809.57242263322 0.0588919632136822
1810.24537630471 0.0530079044401646
1810.91832997619 0.0531622320413589
1811.59128364768 0.052600059658289
1812.26423731917 0.0530648976564407
1812.93719099066 0.0568807385861874
1813.61014466215 0.0576800107955933
1814.28309833364 0.058369368314743
1814.95605200513 0.0578083544969559
1815.62900567662 0.0522874519228935
1816.3019593481 0.0534062497317791
1816.97491301959 0.0536199472844601
1817.64786669108 0.0524745099246502
1818.32082036257 0.0594259649515152
1818.99377403406 0.059015691280365
1819.66672770555 0.0565521046519279
1820.33968137704 0.0562016852200031
1821.01263504853 0.0514798574149609
1821.68558872001 0.0508854351937771
1822.3585423915 0.0522313304245472
1823.03149606299 0.0521163083612919
1823.70444973448 0.0571779981255531
1824.37740340597 0.0562597848474979
1825.05035707746 0.0577172189950943
1825.72331074895 0.0573698170483112
1826.39626442044 0.0510044507682323
1827.06921809192 0.0508717559278011
1827.74217176341 0.0527853593230247
1828.4151254349 0.0520392097532749
1829.08807910639 0.0570667237043381
1829.76103277788 0.0573307983577251
1830.43398644937 0.0569554269313812
1831.10694012086 0.0573082715272903
1831.77989379235 0.0508942194283009
1832.45284746383 0.0508983507752419
1833.12580113532 0.0495099797844887
1833.79875480681 0.0512096174061298
1834.4717084783 0.0569083392620087
1835.14466214979 0.0572346113622189
1835.81761582128 0.0574543997645378
1836.49056949277 0.0572050735354424
1837.16352316426 0.0514469854533672
1837.83647683574 0.051704041659832
1838.50943050723 0.0509449616074562
1839.18238417872 0.051569078117609
1839.85533785021 0.0574542097747326
1840.5282915217 0.0569234937429428
1841.20124519319 0.0579290464520454
1841.87419886468 0.0588061586022377
1842.54715253617 0.0530840530991554
1843.22010620765 0.0535740740597248
1843.89305987914 0.0526424385607243
1844.56601355063 0.0528383105993271
1845.23896722212 0.0572281144559383
1845.91192089361 0.0588952898979187
1846.5848745651 0.0582664310932159
1847.25782823659 0.0572063103318214
1847.93078190808 0.0518084429204464
1848.60373557956 0.0520859621465206
1849.27668925105 0.0515351258218288
1849.94964292254 0.0515398010611534
1850.62259659403 0.0580192431807518
1851.29555026552 0.0584459155797958
1851.96850393701 0.0582487247884274
1852.6414576085 0.0572147890925407
1853.31441127999 0.0521118119359016
1853.98736495147 0.0518735460937023
1854.66031862296 0.0538703314960003
1855.33327229445 0.0538829155266285
1856.00622596594 0.0577433034777641
1856.67917963743 0.0587344355881214
1857.35213330892 0.0592917427420616
1858.02508698041 0.05851024761796
1858.6980406519 0.0534146726131439
1859.37099432338 0.0532036796212196
1860.04394799487 0.0545650497078896
1860.71690166636 0.0543767772614956
1861.38985533785 0.0598709583282471
1862.06280900934 0.0598066598176956
1862.73576268083 0.0591309331357479
1863.40871635232 0.058377880603075
1864.08167002381 0.0538074895739555
1864.75462369529 0.054181132465601
1865.42757736678 0.0550228580832481
1866.10053103827 0.0537844859063625
1866.77348470976 0.0596599616110325
1867.44643838125 0.058745801448822
1868.11939205274 0.0600078925490379
1868.79234572423 0.0594744794070721
1869.46529939571 0.0555851608514786
1870.1382530672 0.0552011467516422
1870.81120673869 0.0532072708010674
1871.48416041018 0.0534729994833469
1872.15711408167 0.0598560720682144
1872.83006775316 0.0597776472568512
1873.50302142465 0.0596867874264717
1874.17597509614 0.0603674575686455
1874.84892876763 0.0556881912052631
1875.52188243911 0.0549964979290962
1876.1948361106 0.0542276725172997
1876.86778978209 0.0540479421615601
1877.54074345358 0.0599756240844727
1878.21369712507 0.0598049201071262
1878.88665079656 0.058578260242939
1879.55960446805 0.0586052350699902
1880.23255813953 0.0546775870025158
1880.90551181102 0.0543198361992836
1881.57846548251 0.0545044057071209
1882.251419154 0.0546598322689533
1882.92437282549 0.061188530176878
1883.59732649698 0.0600722543895245
1884.27028016847 0.0618582516908646
1884.94323383996 0.0620683096349239
1885.61618751144 0.0571312382817268
1886.28914118293 0.0567540414631367
1886.96209485442 0.0569461062550545
1887.63504852591 0.0559479296207428
1888.3080021974 0.0614628903567791
1888.98095586889 0.0621742010116577
1889.65390954038 0.0619371943175793
1890.32686321187 0.0615652091801167
1890.99981688335 0.057151336222887
1891.67277055484 0.0573050491511822
1892.34572422633 0.0563013665378094
1893.01867789782 0.0557733215391636
1893.69163156931 0.0617443174123764
1894.3645852408 0.0619214922189713
1895.03753891229 0.0612182021141052
1895.71049258378 0.0618570446968079
1896.38344625526 0.0566798113286495
1897.05639992675 0.0566232986748219
1897.72935359824 0.0555463992059231
1898.40230726973 0.0555778816342354
1899.07526094122 0.0611824281513691
1899.74821461271 0.0621529556810856
1900.4211682842 0.0621902830898762
1901.09412195569 0.0625389441847801
1901.76707562717 0.0566375963389874
1902.44002929866 0.056608434766531
1903.11298297015 0.0567227900028229
1903.78593664164 0.0564522296190262
1904.45889031313 0.0610972233116627
1905.13184398462 0.0607347525656223
1905.80479765611 0.0599107556045055
1906.4777513276 0.0612159185111523
1907.15070499908 0.0551817156374454
1907.82365867057 0.0542955584824085
1908.49661234206 0.0551903881132603
1909.16956601355 0.0550682991743088
1909.84251968504 0.0618278011679649
1910.51547335653 0.0605515576899052
1911.18842702802 0.0602146498858929
1911.86138069951 0.0612541064620018
1912.53433437099 0.0547537244856358
1913.20728804248 0.0563577339053154
1913.88024171397 0.0550880059599876
1914.55319538546 0.0541925653815269
1915.22614905695 0.0614575557410717
1915.89910272844 0.0620448850095272
1916.57205639993 0.0620062798261642
1917.24501007142 0.0612590201199055
1917.9179637429 0.0564465820789337
1918.59091741439 0.056146427989006
1919.26387108588 0.0561175048351288
1919.93682475737 0.0572219304740429
1920.60977842886 0.0615558661520481
1921.28273210035 0.0614146776497364
1921.95568577184 0.0619919933378696
1922.62863944333 0.0629876852035522
1923.30159311481 0.0564371533691883
1923.9745467863 0.0552052967250347
1924.64750045779 0.0562168806791306
1925.32045412928 0.0550736747682095
1925.99340780077 0.0621935650706291
1926.66636147226 0.0623972155153751
1927.33931514375 0.0629037097096443
1928.01226881524 0.0623799934983253
1928.68522248672 0.057679008692503
1929.35817615821 0.0561158880591393
1930.0311298297 0.0549593307077885
1930.70408350119 0.0555232800543308
1931.37703717268 0.0609598159790039
1932.04999084417 0.0613122619688511
1932.72294451566 0.0615444146096706
1933.39589818715 0.0618624687194824
1934.06885185863 0.0573988780379295
1934.74180553012 0.0581661015748978
1935.41475920161 0.0564545579254627
1936.0877128731 0.0566869862377644
1936.76066654459 0.0616575740277767
1937.43362021608 0.0625064969062805
1938.10657388757 0.0628007426857948
1938.77952755905 0.0630712732672691
1939.45248123054 0.0573936104774475
1940.12543490203 0.0584233775734901
1940.79838857352 0.0580000840127468
1941.47134224501 0.0587977431714535
1942.1442959165 0.0634511858224869
1942.81724958799 0.062736339867115
1943.49020325948 0.0627951323986053
1944.16315693096 0.0634824857115746
1944.83611060245 0.0579381175339222
1945.50906427394 0.0582049377262592
1946.18201794543 0.0577984265983105
1946.85497161692 0.0571907088160515
1947.52792528841 0.0644304379820824
1948.2008789599 0.0653107538819313
1948.87383263139 0.0629788190126419
1949.54678630287 0.063025988638401
1950.21973997436 0.0560905896127224
1950.89269364585 0.0569877326488495
1951.56564731734 0.0570725165307522
1952.23860098883 0.0574947074055672
1952.91155466032 0.0608745254576206
1953.58450833181 0.060974333435297
1954.2574620033 0.0635087043046951
1954.93041567478 0.0631092861294746
1955.60336934627 0.0571385249495506
1956.27632301776 0.0574872568249702
1956.94927668925 0.0564099848270416
1957.62223036074 0.0569083690643311
1958.29518403223 0.0622434392571449
1958.96813770372 0.0627161413431168
1959.64109137521 0.0630532801151276
1960.31404504669 0.0632042959332466
1960.98699871818 0.0568803772330284
1961.65995238967 0.057515736669302
1962.33290606116 0.0566300824284554
1963.00585973265 0.0563313476741314
1963.67881340414 0.0629958361387253
1964.35176707563 0.063049390912056
1965.02472074712 0.0619088746607304
1965.6976744186 0.0619196034967899
1966.37062809009 0.055340014398098
1967.04358176158 0.0558881051838398
1967.71653543307 0.0556703731417656
1968.38948910456 0.0564812868833542
1969.06244277605 0.0623310171067715
1969.73539644754 0.0621199943125248
1970.40835011903 0.0630957558751106
1971.08130379051 0.0624348074197769
1971.754257462 0.0572768747806549
1972.42721113349 0.0569142512977123
1973.10016480498 0.0573020689189434
1973.77311847647 0.0564302317798138
1974.44607214796 0.0648495852947235
1975.11902581945 0.0612848065793514
1975.79197949094 0.0626362338662148
1976.46493316242 0.0615380629897118
1977.13788683391 0.0573006048798561
1977.8108405054 0.0574261285364628
1978.48379417689 0.0579693242907524
1979.15674784838 0.057269923388958
1979.82970151987 0.0628267005085945
1980.50265519136 0.0639376565814018
1981.17560886285 0.0651721730828285
1981.84856253433 0.0647437050938606
1982.52151620582 0.0598222762346268
1983.19446987731 0.0601755604147911
1983.8674235488 0.0587456300854683
1984.54037722029 0.0580837540328503
1985.21333089178 0.0635852217674255
1985.88628456327 0.0648693963885307
1986.55923823476 0.0642671138048172
1987.23219190624 0.0659883245825768
1987.90514557773 0.0579656511545181
1988.57809924922 0.0586356148123741
1989.25105292071 0.0590841993689537
1989.9240065922 0.0582305677235126
1990.59696026369 0.0647160708904266
1991.26991393518 0.0648314207792282
1991.94286760667 0.0631683319807053
1992.61582127815 0.0632680878043175
1993.28877494964 0.057522114366293
1993.96172862113 0.057263508439064
1994.63468229262 0.058301568031311
1995.30763596411 0.0589663460850716
1995.9805896356 0.0641171634197235
1996.65354330709 0.0645276382565498
1997.32649697858 0.0645279511809349
1997.99945065006 0.0642963200807571
1998.67240432155 0.0578579232096672
1999.34535799304 0.0575864613056183
2000.01831166453 0.0585754215717316
2000.69126533602 0.0580100603401661
2001.36421900751 0.0639505684375763
2002.037172679 0.0628077238798141
2002.71012635049 0.0638457909226418
2003.38308002197 0.0642321929335594
2004.05603369346 0.0577656477689743
2004.72898736495 0.0583442822098732
2005.40194103644 0.057991199195385
2006.07489470793 0.0585698075592518
2006.74784837942 0.0656462609767914
2007.42080205091 0.0640744492411613
2008.0937557224 0.0675997138023376
2008.76670939388 0.0674820020794868
2009.43966306537 0.0612317584455013
2010.11261673686 0.061146080493927
2010.78557040835 0.0601159669458866
2011.45852407984 0.0606227479875088
2012.13147775133 0.0656841471791267
2012.80443142282 0.0662786066532135
2013.4773850943 0.0664975047111511
2014.15033876579 0.067472018301487
2014.82329243728 0.0612146854400635
2015.49624610877 0.0600396171212196
2016.16919978026 0.0611687377095222
2016.84215345175 0.0619803890585899
2017.51510712324 0.0663974210619926
2018.18806079473 0.065905287861824
2018.86101446622 0.0673041790723801
2019.5339681377 0.0669973492622375
2020.20692180919 0.0602806285023689
2020.87987548068 0.0593325980007648
2021.55282915217 0.0619555003941059
2022.22578282366 0.0619751960039139
2022.89873649515 0.0674645304679871
2023.57169016664 0.0677702575922012
2024.24464383812 0.0666885450482368
2024.91759750961 0.0669322088360786
2025.5905511811 0.0621435679495335
2026.26350485259 0.0614222884178162
2026.93645852408 0.0611484386026859
2027.60941219557 0.0620669610798359
2028.28236586706 0.0671212524175644
2028.95531953855 0.0670511797070503
2029.62827321003 0.0648026764392853
2030.30122688152 0.0668288841843605
2030.97418055301 0.06098323315382
2031.6471342245 0.0605505108833313
2032.32008789599 0.0606944151222706
2032.99304156748 0.0613268613815308
2033.66599523897 0.0686441957950592
2034.33894891046 0.067316010594368
2035.01190258194 0.0671985223889351
2035.68485625343 0.0676079466938972
2036.35780992492 0.0611400194466114
2037.03076359641 0.0620567202568054
2037.7037172679 0.0621651262044907
2038.37667093939 0.062241468578577
2039.04962461088 0.0685094147920609
2039.72257828237 0.0669969469308853
2040.39553195385 0.0678363293409348
2041.06848562534 0.0685347691178322
2041.74143929683 0.0613690130412579
2042.41439296832 0.0614465139806271
2043.08734663981 0.060619629919529
2043.7603003113 0.0607602968811989
2044.43325398279 0.0672079175710678
2045.10620765428 0.0674622058868408
2045.77916132576 0.0684104636311531
2046.45211499725 0.0672877579927444
2047.12506866874 0.0617647655308247
2047.79802234023 0.062188733369112
2048.47097601172 0.0628504604101181
2049.14392968321 0.0630079135298729
2049.8168833547 0.0676845610141754
2050.48983702619 0.0675968378782272
2051.16279069767 0.0687734559178352
2051.83574436916 0.0685504376888275
2052.50869804065 0.0608646422624588
2053.18165171214 0.0618083253502846
2053.85460538363 0.0624754205346107
2054.52755905512 0.0609403364360332
2055.20051272661 0.0672613009810448
2055.8734663981 0.0668970495462418
2056.54642006958 0.0689984485507011
2057.21937374107 0.0705524682998657
2057.89232741256 0.063937671482563
2058.56528108405 0.062998466193676
2059.23823475554 0.0629460215568542
2059.91118842703 0.0641746670007706
2060.58414209852 0.0696977376937866
2061.25709577001 0.0685807317495346
2061.93004944149 0.0692543461918831
2062.60300311298 0.068988099694252
2063.27595678447 0.0614821426570415
2063.94891045596 0.0623436719179153
2064.62186412745 0.0628655180335045
2065.29481779894 0.0637507140636444
2065.96777147043 0.0678843036293983
2066.64072514192 0.0676411464810371
2067.3136788134 0.066759005188942
2067.98663248489 0.0677365511655807
2068.65958615638 0.0614155046641827
2069.33253982787 0.0615383125841618
2070.00549349936 0.0618639886379242
2070.67844717085 0.0627811998128891
2071.35140084234 0.0679877549409866
2072.02435451383 0.0678239613771439
2072.69730818531 0.0680696591734886
2073.3702618568 0.0679296180605888
2074.04321552829 0.0631192624568939
2074.71616919978 0.0634358376264572
2075.38912287127 0.0624456591904163
2076.06207654276 0.0620730482041836
2076.73503021425 0.0674026012420654
2077.40798388574 0.0681177079677582
2078.08093755722 0.0701281502842903
2078.75389122871 0.0690224543213844
2079.4268449002 0.0625349879264832
2080.09979857169 0.0631896555423737
2080.77275224318 0.0620166063308716
2081.44570591467 0.0622246935963631
2082.11865958616 0.0687725767493248
2082.79161325765 0.0678731650114059
2083.46456692913 0.0693671628832817
2084.13752060062 0.0708735063672066
2084.81047427211 0.0625923126935959
2085.4834279436 0.0633114501833916
2086.15638161509 0.0632413923740387
2086.82933528658 0.0642451122403145
2087.50228895807 0.0687450096011162
2088.17524262955 0.0699828416109085
2088.84819630104 0.0696913003921509
2089.52114997253 0.0687888339161873
2090.19410364402 0.064094252884388
2090.86705731551 0.0634647011756897
2091.540010987 0.0624999813735485
2092.21296465849 0.0627430155873299
2092.88591832998 0.0687092840671539
2093.55887200146 0.0682402104139328
2094.23182567295 0.0702840834856033
2094.90477934444 0.0694194361567497
2095.57773301593 0.0645836144685745
2096.25068668742 0.0642264857888222
2096.92364035891 0.0644965469837189
2097.5965940304 0.063929058611393
2098.26954770189 0.0700416564941406
2098.94250137337 0.0701514109969139
2099.61545504486 0.0692218020558357
2100.28840871635 0.069305494427681
2100.96136238784 0.062649317085743
2101.63431605933 0.0623170360922813
2102.30726973082 0.0645286962389946
2102.98022340231 0.0634932890534401
2103.6531770738 0.0695016384124756
2104.32613074528 0.0693814978003502
2104.99908441677 0.0708194300532341
2105.67203808826 0.0688581094145775
2106.34499175975 0.0634655207395554
2107.01794543124 0.0636820122599602
2107.69089910273 0.0633600503206253
2108.36385277422 0.0633287727832794
2109.03680644571 0.0678603872656822
2109.70976011719 0.0690487325191498
2110.38271378868 0.0678431913256645
2111.05566746017 0.0674386397004128
2111.72862113166 0.0622666254639626
2112.40157480315 0.0630161240696907
2113.07452847464 0.0625046789646149
2113.74748214613 0.0631257742643356
2114.42043581762 0.0685771629214287
2115.0933894891 0.0684825479984283
2115.76634316059 0.0667672082781792
2116.43929683208 0.0673464238643646
2117.11225050357 0.0618158876895905
2117.78520417506 0.0620810687541962
2118.45815784655 0.0639340355992317
2119.13111151804 0.0621795542538166
2119.80406518953 0.0674198940396309
2120.47701886101 0.0680450275540352
2121.1499725325 0.0672207549214363
2121.82292620399 0.0683543086051941
2122.49587987548 0.0605076886713505
2123.16883354697 0.061260636895895
2123.84178721846 0.0606450848281384
2124.51474088995 0.059379119426012
2125.18769456144 0.0662042200565338
2125.86064823292 0.0665749758481979
2126.53360190441 0.0672716721892357
2127.2065555759 0.0664487853646278
2127.87950924739 0.0606665946543217
2128.55246291888 0.0606985241174698
2129.22541659037 0.0588144771754742
2129.89837026186 0.0584931261837482
2130.57132393335 0.0651161596179008
2131.24427760483 0.0655875280499458
2131.91723127632 0.0663421899080276
2132.59018494781 0.0666061416268349
2133.2631386193 0.0604313462972641
2133.93609229079 0.0604850761592388
2134.60904596228 0.0595152266323566
2135.28199963377 0.0601249448955059
2135.95495330526 0.0661374181509018
2136.62790697674 0.0659756138920784
2137.30086064823 0.0645429417490959
2137.97381431972 0.0640578642487526
2138.64676799121 0.0583346113562584
2139.3197216627 0.0595793388783932
2139.99267533419 0.0584247373044491
2140.66562900568 0.0593013428151608
2141.33858267717 0.0642396509647369
2142.01153634865 0.0651629939675331
2142.68449002014 0.0666163340210915
2143.35744369163 0.0657893344759941
2144.03039736312 0.0595110356807709
2144.70335103461 0.0591934695839882
2145.3763047061 0.0598312318325043
2146.04925837759 0.0593595020473003
2146.72221204908 0.0660477206110954
2147.39516572056 0.0660296306014061
2148.06811939205 0.0649485811591148
2148.74107306354 0.0649565383791924
2149.41402673503 0.0583987236022949
2150.08698040652 0.0593001022934914
2150.75993407801 0.0588815733790398
2151.4328877495 0.0586152449250221
2152.10584142099 0.0635405853390694
2152.77879509247 0.0626988336443901
2153.45174876396 0.0663765594363213
2154.12470243545 0.0657060518860817
2154.79765610694 0.0602164007723331
2155.47060977843 0.060196191072464
2156.14356344992 0.0594901777803898
2156.81651712141 0.0611882880330086
2157.4894707929 0.0648049041628838
2158.16242446438 0.0653173476457596
2158.83537813587 0.0652721375226974
2159.50833180736 0.0658361688256264
2160.18128547885 0.0586800798773766
2160.85423915034 0.058917835354805
2161.52719282183 0.0585251227021217
2162.20014649332 0.0599786564707756
2162.8731001648 0.0657882168889046
2163.54605383629 0.065028078854084
2164.21900750778 0.0639375820755959
2164.89196117927 0.0644912794232368
2165.56491485076 0.0595830865204334
2166.23786852225 0.0589074939489365
2166.91082219374 0.0589512698352337
2167.58377586523 0.0576114803552628
2168.25672953671 0.0646640360355377
2168.9296832082 0.0656523928046227
2169.60263687969 0.0656091719865799
2170.27559055118 0.0648755505681038
2170.94854422267 0.0576103813946247
2171.62149789416 0.0589416995644569
2172.29445156565 0.0588244199752808
2172.96740523714 0.0606140680611134
2173.64035890862 0.0659042745828629
2174.31331258011 0.0643352046608925
2174.9862662516 0.0649640336632729
2175.65921992309 0.0662087649106979
2176.33217359458 0.0589541383087635
2177.00512726607 0.0602821335196495
2177.67808093756 0.0599060989916325
2178.35103460905 0.0589606389403343
2179.02398828053 0.0641578063368797
2179.69694195202 0.0642853006720543
2180.36989562351 0.0665782541036606
2181.042849295 0.0665534064173698
2181.71580296649 0.0602348633110523
2182.38875663798 0.0601192452013493
2183.06171030947 0.0598689690232277
2183.73466398096 0.0594433546066284
2184.40761765244 0.0662045180797577
2185.08057132393 0.0663846954703331
2185.75352499542 0.066558450460434
2186.42647866691 0.0680138394236565
2187.0994323384 0.0613953657448292
2187.77238600989 0.0614543706178665
2188.44533968138 0.061702448874712
2189.11829335287 0.0613855086266994
2189.79124702435 0.0662666782736778
2190.46420069584 0.0668156296014786
2191.13715436733 0.066881500184536
2191.81010803882 0.0671913102269173
2192.48306171031 0.0625012144446373
2193.1560153818 0.061748344451189
2193.82896905329 0.0607129521667957
2194.50192272478 0.0604675114154816
2195.17487639626 0.0675858482718468
2195.84783006775 0.0675386339426041
2196.52078373924 0.0660486221313477
2197.19373741073 0.065198227763176
2197.86669108222 0.0595680177211761
2198.53964475371 0.0603843331336975
2199.2125984252 0.0605795234441757
2199.88555209669 0.0605738237500191
2200.55850576817 0.0655661150813103
2201.23145943966 0.0651987716555595
2201.90441311115 0.0668403580784798
2202.57736678264 0.0660047084093094
2203.25032045413 0.0611947923898697
2203.92327412562 0.0609194040298462
2204.59622779711 0.0607525520026684
2205.2691814686 0.0602427609264851
2205.94213514008 0.0685327425599098
2206.61508881157 0.0682039186358452
2207.28804248306 0.0662585645914078
2207.96099615455 0.0657427087426186
2208.63394982604 0.0600666739046574
2209.30690349753 0.061227910220623
2209.97985716902 0.0614171139895916
2210.65281084051 0.0606299266219139
2211.32576451199 0.066127136349678
2211.99871818348 0.0669839307665825
2212.67167185497 0.0660559833049774
2213.34462552646 0.0656477957963943
2214.01757919795 0.060932818800211
2214.69053286944 0.0606013797223568
2215.36348654093 0.060258936136961
2216.03644021242 0.0598310679197311
2216.7093938839 0.0660615265369415
2217.38234755539 0.0667795687913895
2218.05530122688 0.0671331211924553
2218.72825489837 0.0670505091547966
2219.40120856986 0.0616432428359985
2220.07416224135 0.0618425905704498
2220.74711591284 0.0617166012525558
2221.42006958433 0.0607690624892712
2222.09302325581 0.0664245337247849
2222.7659769273 0.0680378824472427
2223.43893059879 0.0663483962416649
2224.11188427028 0.0669328272342682
2224.78483794177 0.0614669732749462
2225.45779161326 0.0601955875754356
2226.13074528475 0.0602297484874725
2226.80369895624 0.0595867559313774
2227.47665262772 0.0669835135340691
2228.14960629921 0.0665273144841194
2228.8225599707 0.0685189142823219
2229.49551364219 0.0682125613093376
2230.16846731368 0.0614576898515224
2230.84142098517 0.0617795400321484
2231.51437465666 0.0632006525993347
2232.18732832814 0.062610037624836
2232.86028199963 0.0688550695776939
2233.53323567112 0.0699786320328712
2234.20618934261 0.0674572288990021
2234.8791430141 0.0675036832690239
2235.55209668559 0.0633490458130836
2236.22505035708 0.0618856996297836
2236.89800402857 0.0618364997208118
2237.57095770005 0.061618696898222
2238.24391137154 0.0683237910270691
2238.91686504303 0.067979097366333
2239.58981871452 0.068437859416008
2240.26277238601 0.0676079988479614
2240.9357260575 0.0617012679576874
2241.60867972899 0.0617212876677513
2242.28163340048 0.0612307079136372
2242.95458707196 0.0618573725223541
2243.62754074345 0.0664138495922089
2244.30049441494 0.0676238015294075
2244.97344808643 0.0686334669589996
2245.64640175792 0.0672019422054291
2246.31935542941 0.0609733536839485
2246.9923091009 0.0603104718029499
2247.66526277239 0.0604782365262508
2248.33821644387 0.061162855476141
2249.01117011536 0.0668495148420334
2249.68412378685 0.0662574917078018
2250.35707745834 0.0662618726491928
2251.03003112983 0.0679496079683304
2251.70298480132 0.0603101328015327
2252.37593847281 0.0607684068381786
2253.0488921443 0.0609099715948105
2253.72184581578 0.060546875
2254.39479948727 0.066098764538765
2255.06775315876 0.0665256008505821
2255.74070683025 0.0660509169101715
2256.41366050174 0.0670065060257912
2257.08661417323 0.0600669123232365
2257.75956784472 0.0611592270433903
2258.43252151621 0.0584289543330669
2259.10547518769 0.0590916946530342
2259.77842885918 0.0661337152123451
2260.45138253067 0.0663230270147324
2261.12433620216 0.0651889443397522
2261.79728987365 0.0653885304927826
2262.47024354514 0.0597425475716591
2263.14319721663 0.0589150153100491
2263.81615088812 0.0583090893924236
2264.4891045596 0.0590468980371952
2265.16205823109 0.0640884712338448
2265.83501190258 0.0652900487184525
2266.50796557407 0.0654968470335007
2267.18091924556 0.0651011615991592
2267.85387291705 0.0595748052000999
2268.52682658854 0.0583985038101673
2269.19978026003 0.0579260513186455
2269.87273393151 0.0579322390258312
2270.545687603 0.0633302703499794
2271.21864127449 0.0648374482989311
2271.89159494598 0.0645526275038719
2272.56454861747 0.0637303441762924
2273.23750228896 0.0586905032396317
2273.91045596045 0.0591282956302166
2274.58340963194 0.0567209422588348
2275.25636330342 0.0576077811419964
2275.92931697491 0.0639683753252029
2276.6022706464 0.0639979690313339
2277.27522431789 0.0632940605282784
2277.94817798938 0.0631905645132065
2278.62113166087 0.0568643435835838
2279.29408533236 0.0578498169779778
2279.96703900385 0.0567964799702168
2280.63999267533 0.0567164421081543
2281.31294634682 0.0625156685709953
2281.98590001831 0.0627743899822235
2282.6588536898 0.061530452221632
2283.33180736129 0.0619316287338734
2284.00476103278 0.0558043755590916
2284.67771470427 0.055371318012476
2285.35066837576 0.0556352399289608
2286.02362204724 0.055850837379694
2286.69657571873 0.0621472708880901
2287.36952939022 0.0602478869259357
2288.04248306171 0.0615794435143471
2288.7154367332 0.0623288936913013
2289.38839040469 0.0567325055599213
2290.06134407618 0.0570130050182343
2290.73429774767 0.056657899171114
2291.40725141915 0.0548711195588112
2292.08020509064 0.0634855404496193
2292.75315876213 0.0632686987519264
2293.42611243362 0.062463466078043
2294.09906610511 0.0614575259387493
2294.7720197766 0.0568061508238316
2295.44497344809 0.0574396103620529
2296.11792711958 0.0565483830869198
2296.79088079106 0.0566356219351292
2297.46383446255 0.0617877691984177
2298.13678813404 0.0617612972855568
2298.80974180553 0.0604660101234913
2299.48269547702 0.0601632818579674
2300.15564914851 0.055430244654417
2300.82860282 0.0549832843244076
2301.50155649149 0.0547329112887383
2302.17451016297 0.056124247610569
2302.84746383446 0.0624725520610809
2303.52041750595 0.0612806752324104
2304.19337117744 0.0611061155796051
2304.86632484893 0.0603437572717667
2305.53927852042 0.0541606321930885
2306.21223219191 0.0545976608991623
2306.88518586339 0.0546634756028652
2307.55813953488 0.0547414124011993
2308.23109320637 0.0611756667494774
2308.90404687786 0.0599738694727421
2309.57700054935 0.0605574697256088
2310.24995422084 0.0601873956620693
2310.92290789233 0.0540747493505478
2311.59586156382 0.0540782958269119
2312.2688152353 0.0540472641587257
2312.94176890679 0.0539081953465939
2313.61472257828 0.0599815919995308
2314.28767624977 0.0593070685863495
2314.96062992126 0.0604429431259632
2315.63358359275 0.0608182176947594
2316.30653726424 0.0555957779288292
2316.97949093573 0.0545028001070023
2317.65244460721 0.0552622005343437
2318.3253982787 0.054393507540226
2318.99835195019 0.0610337108373642
2319.67130562168 0.0607821978628635
2320.34425929317 0.0621998645365238
2321.01721296466 0.0621057078242302
2321.69016663615 0.0546097531914711
2322.36312030764 0.0552117191255093
2323.03607397912 0.0526957586407661
2323.70902765061 0.0543396063148975
2324.3819813221 0.0616652518510818
2325.05493499359 0.0614529550075531
2325.72788866508 0.0611296556890011
2326.40084233657 0.0617546252906322
2327.07379600806 0.0542385391891003
2327.74674967955 0.0540569201111794
2328.41970335103 0.0546978712081909
2329.09265702252 0.0551898442208767
2329.76561069401 0.0605224259197712
2330.4385643655 0.0608249641954899
2331.11151803699 0.0598789863288403
2331.78447170848 0.0595195814967155
2332.45742537997 0.0540926158428192
2333.13037905146 0.0535265430808067
2333.80333272294 0.0530365891754627
2334.47628639443 0.0541802681982517
2335.14924006592 0.0582477413117886
2335.82219373741 0.0586240403354168
2336.4951474089 0.0586573109030724
2337.16810108039 0.0584183596074581
2337.84105475188 0.0536114126443863
2338.51400842337 0.0529188103973866
2339.18696209485 0.0511378832161427
2339.85991576634 0.0516516417264938
2340.53286943783 0.0582667402923107
2341.20582310932 0.0580742135643959
2341.87877678081 0.0587387830018997
2342.5517304523 0.0581099987030029
2343.22468412379 0.052516758441925
2343.89763779528 0.0521076582372189
2344.57059146676 0.05266148224473
2345.24354513825 0.0520535409450531
2345.91649880974 0.0586583390831947
2346.58945248123 0.0579150691628456
2347.26240615272 0.0577800050377846
2347.93535982421 0.057421937584877
2348.6083134957 0.0512998886406422
2349.28126716719 0.0516626164317131
2349.95422083867 0.051093865185976
2350.62717451016 0.0503579787909985
2351.30012818165 0.0566480904817581
2351.97308185314 0.0563741326332092
2352.64603552463 0.0576593615114689
2353.31898919612 0.058766033500433
2353.99194286761 0.0529676638543606
2354.6648965391 0.0528325438499451
2355.33785021058 0.0510421060025692
2356.01080388207 0.0516412369906902
2356.68375755356 0.0556646175682545
2357.35671122505 0.0565731003880501
2358.02966489654 0.0572636164724827
2358.70261856803 0.0586429685354233
2359.37557223952 0.053025908768177
2360.04852591101 0.0520108230412006
2360.72147958249 0.0521060563623905
2361.39443325398 0.0514020398259163
2362.06738692547 0.0562971085309982
2362.74034059696 0.0566385425627232
2363.41329426845 0.0562354326248169
2364.08624793994 0.0574516244232655
2364.75920161143 0.0520275644958019
2365.43215528292 0.0515050664544106
2366.1051089544 0.0498036667704582
2366.77806262589 0.0516828447580338
2367.45101629738 0.0556401535868645
2368.12396996887 0.0568287894129753
2368.79692364036 0.0541246868669987
2369.46987731185 0.0549771562218666
2370.14283098334 0.0497110225260258
2370.81578465483 0.0497253350913525
2371.48873832631 0.048865083605051
2372.1616919978 0.0492974035441875
2372.83464566929 0.0543622635304928
2373.50759934078 0.0541648119688034
2374.18055301227 0.0545672066509724
2374.85350668376 0.0547662600874901
2375.52646035525 0.0485362187027931
2376.19941402673 0.0498876012861729
2376.87236769822 0.0483120232820511
2377.54532136971 0.0494265519082546
2378.2182750412 0.0543328300118446
2378.89122871269 0.055124793201685
2379.56418238418 0.0544181764125824
2380.23713605567 0.0546246767044067
2380.91008972716 0.0493376664817333
2381.58304339864 0.0499120689928532
2382.25599707013 0.0496150925755501
2382.92895074162 0.0496765971183777
2383.60190441311 0.0546823963522911
2384.2748580846 0.0535341314971447
2384.94781175609 0.0546602979302406
2385.62076542758 0.055125318467617
2386.29371909907 0.0498028807342052
2386.96667277055 0.0503787063062191
2387.63962644204 0.0511826053261757
2388.31258011353 0.0490551739931107
2388.98553378502 0.0552105531096458
2389.65848745651 0.0547220334410667
2390.331441128 0.0543205067515373
2391.00439479949 0.0544554889202118
2391.67734847098 0.0510942377150059
2392.35030214246 0.0506088212132454
2393.02325581395 0.0495868921279907
2393.69620948544 0.0493644662201405
2394.36916315693 0.0546354912221432
2395.04211682842 0.0549158826470375
2395.71507049991 0.0551192872226238
2396.3880241714 0.0554269887506962
2397.06097784289 0.0499502681195736
2397.73393151437 0.0499901808798313
2398.40688518586 0.0496401935815811
2399.07983885735 0.0503721386194229
2399.75279252884 0.0543645098805428
2400.42574620033 0.0560193657875061
2401.09869987182 0.0560459643602371
2401.77165354331 0.0573639832437038
2402.4446072148 0.0513984002172947
2403.11756088628 0.0519613958895206
2403.79051455777 0.0524519085884094
2404.46346822926 0.0533747263252735
2405.13642190075 0.0566720403730869
2405.80937557224 0.0577416308224201
2406.48232924373 0.0565189570188522
2407.15528291522 0.056357953697443
2407.82823658671 0.0523082762956619
2408.50119025819 0.0518044792115688
2409.17414392968 0.0504988618195057
2409.84709760117 0.0513757020235062
2410.52005127266 0.0558278560638428
2411.19300494415 0.055607445538044
2411.86595861564 0.0550308488309383
2412.53891228713 0.0565247908234596
2413.21186595862 0.0522968582808971
2413.8848196301 0.0514241941273212
2414.55777330159 0.0525138191878796
2415.23072697308 0.0526061207056046
2415.90368064457 0.0556668341159821
2416.57663431606 0.0548879019916058
2417.24958798755 0.0551472343504429
2417.92254165904 0.0557061322033405
2418.59549533053 0.0509853661060333
2419.26844900201 0.0517224594950676
2419.9414026735 0.0503212660551071
2420.61435634499 0.0503446124494076
2421.28731001648 0.0536209233105183
2421.96026368797 0.0536301769316196
2422.63321735946 0.053352203220129
2423.30617103095 0.0529215224087238
2423.97912470244 0.0477751828730106
2424.65207837392 0.0481241978704929
2425.32503204541 0.0486114658415318
2425.9979857169 0.0474152639508247
2426.67093938839 0.0533384084701538
2427.34389305988 0.052770733833313
2428.01684673137 0.0525841191411018
2428.68980040286 0.0517154969274998
2429.36275407435 0.0485398396849632
2430.03570774583 0.0477061755955219
2430.70866141732 0.0469673052430153
2431.38161508881 0.0476261228322983
2432.0545687603 0.052061140537262
2432.72752243179 0.0518858470022678
2433.40047610328 0.0519176833331585
2434.07342977477 0.0518405623733997
2434.74638344626 0.0478771291673183
2435.41933711774 0.0472094602882862
2436.09229078923 0.0470682345330715
2436.76524446072 0.0465508252382278
2437.43819813221 0.0510254092514515
2438.1111518037 0.0509269163012505
2438.78410547519 0.0506194904446602
2439.45705914668 0.0507296696305275
2440.13001281817 0.0458935685455799
2440.80296648965 0.0466026216745377
2441.47592016114 0.0456926487386227
2442.14887383263 0.045739009976387
2442.82182750412 0.0504361987113953
2443.49478117561 0.0499697253108025
2444.1677348471 0.0517383255064487
2444.84068851859 0.0502531081438065
2445.51364219008 0.0469223372638226
2446.18659586156 0.0461623892188072
2446.85954953305 0.0449760258197784
2447.53250320454 0.0455538481473923
2448.20545687603 0.0499520190060139
2448.87841054752 0.049244299530983
2449.55136421901 0.05089470744133
2450.2243178905 0.0502154976129532
2450.89727156198 0.046462569385767
2451.57022523347 0.0464083440601826
2452.24317890496 0.045469231903553
2452.91613257645 0.0446663461625576
2453.58908624794 0.0501634925603867
2454.26203991943 0.0501934960484505
2454.93499359092 0.0496881566941738
2455.60794726241 0.0497891046106815
2456.28090093389 0.0458444654941559
2456.95385460538 0.0459219366312027
2457.62680827687 0.0453883334994316
2458.29976194836 0.0445001944899559
2458.97271561985 0.0487805232405663
2459.64566929134 0.0483003072440624
2460.31862296283 0.0497420057654381
2460.99157663432 0.0499019548296928
2461.6645303058 0.0452189333736897
2462.33748397729 0.0450658425688744
2463.01043764878 0.0442295894026756
2463.68339132027 0.0448478683829308
2464.35634499176 0.0492572858929634
2465.02929866325 0.0493842288851738
2465.70225233474 0.0490207187831402
2466.37520600623 0.0486479997634888
2467.04815967771 0.0440352447330952
2467.7211133492 0.0451356247067451
2468.39406702069 0.0446295365691185
2469.06702069218 0.0444671101868153
2469.73997436367 0.0483568087220192
2470.41292803516 0.048346109688282
2471.08588170665 0.0485338903963566
2471.75883537814 0.0485122911632061
2472.43178904962 0.0440902784466743
2473.10474272111 0.0447540543973446
2473.7776963926 0.0434684827923775
2474.45065006409 0.0443200990557671
2475.12360373558 0.0487104319036007
2475.79655740707 0.0489892326295376
2476.46951107856 0.0485534779727459
2477.14246475005 0.0496100783348083
2477.81541842153 0.0434554032981396
2478.48837209302 0.0448023118078709
2479.16132576451 0.0434115752577782
2479.834279436 0.0436041168868542
2480.50723310749 0.0489920005202293
2481.18018677898 0.0491928122937679
2481.85314045047 0.0492623597383499
2482.52609412196 0.0476488843560219
2483.19904779344 0.0446658432483673
2483.87200146493 0.0445411019027233
2484.54495513642 0.0430840253829956
2485.21790880791 0.0438200421631336
2485.8908624794 0.0488529279828072
2486.56381615089 0.0480277091264725
2487.23676982238 0.0486765913665295
2487.90972349387 0.0489020980894566
2488.58267716535 0.0446411035954952
2489.25563083684 0.0444019921123981
2489.92858450833 0.0440148338675499
2490.60153817982 0.0439450182020664
2491.27449185131 0.0483694858849049
2491.9474455228 0.0481856092810631
2492.62039919429 0.0488554835319519
2493.29335286578 0.0480090640485287
2493.96630653726 0.0452973246574402
2494.63926020875 0.0444185733795166
2495.31221388024 0.0434494949877262
2495.98516755173 0.0437457971274853
2496.65812122322 0.0481906160712242
2497.33107489471 0.0500388480722904
2498.0040285662 0.0501799769699574
2498.67698223769 0.0496312230825424
2499.34993590917 0.0449102073907852
2500.02288958066 0.0439990311861038
2500.69584325215 0.044377040117979
2501.36879692364 0.0437168553471565
2502.04175059513 0.0475427992641926
2502.71470426662 0.0483848452568054
2503.38765793811 0.0482958108186722
2504.0606116096 0.0477296933531761
2504.73356528108 0.0445225723087788
2505.40651895257 0.0435813516378403
2506.07947262406 0.0434109307825565
2506.75242629555 0.0433411784470081
2507.42537996704 0.0476620495319366
2508.09833363853 0.0470145381987095
2508.77128731002 0.0466489866375923
2509.44424098151 0.0472267046570778
2510.11719465299 0.0418561846017838
2510.79014832448 0.0416404753923416
2511.46310199597 0.0422833189368248
2512.13605566746 0.0424480848014355
2512.80900933895 0.0464496649801731
2513.48196301044 0.0471141822636127
2514.15491668193 0.0463387221097946
2514.82787035342 0.0466751456260681
2515.5008240249 0.0414802469313145
2516.17377769639 0.0417772270739079
2516.84673136788 0.0417417548596859
2517.51968503937 0.0415658913552761
2518.19263871086 0.0459637865424156
2518.86559238235 0.0458448976278305
2519.53854605384 0.0459214933216572
2520.21149972532 0.0465095154941082
2520.88445339681 0.0412706322968006
2521.5574070683 0.0416072867810726
2522.23036073979 0.0408563613891602
2522.90331441128 0.0409280247986317
2523.57626808277 0.0449383184313774
2524.24922175426 0.0456897914409637
2524.92217542575 0.0446901991963387
2525.59512909723 0.045003529638052
2526.26808276872 0.0398842617869377
2526.94103644021 0.0404953546822071
2527.6139901117 0.0401577986776829
2528.28694378319 0.0395859479904175
2528.95989745468 0.0438544973731041
2529.63285112617 0.0442995205521584
2530.30580479766 0.0442352928221226
2530.97875846914 0.0446156710386276
2531.65171214063 0.039880745112896
2532.32466581212 0.0403745956718922
2532.99761948361 0.0397461652755737
2533.6705731551 0.0397653579711914
2534.34352682659 0.0440620742738247
2535.01648049808 0.0442860797047615
2535.68943416957 0.0435988940298557
2536.36238784105 0.0432409532368183
2537.03534151254 0.0404081605374813
2537.70829518403 0.0384457185864449
2538.38124885552 0.0394226424396038
2539.05420252701 0.0390393324196339
2539.7271561985 0.043934129178524
2540.40010986999 0.0439822040498257
2541.07306354148 0.0427719429135323
2541.74601721296 0.0432633832097054
2542.41897088445 0.0393821261823177
2543.09192455594 0.0390584543347359
2543.76487822743 0.0383833311498165
2544.43783189892 0.0387418158352375
2545.11078557041 0.0420076362788677
2545.7837392419 0.0428765304386616
2546.45669291339 0.0427679643034935
2547.12964658487 0.0423311106860638
2547.80260025636 0.038165420293808
2548.47555392785 0.0384117029607296
2549.14850759934 0.0380605012178421
2549.82146127083 0.03810004144907
2550.49441494232 0.0430300273001194
2551.16736861381 0.042542390525341
2551.8403222853 0.0418596640229225
2552.51327595678 0.042238175868988
2553.18622962827 0.0383942164480686
2553.85918329976 0.0375604964792728
2554.53213697125 0.0381784215569496
2555.20509064274 0.0383740141987801
2555.87804431423 0.0419991984963417
2556.55099798572 0.0417154543101788
2557.22395165721 0.0427711196243763
2557.89690532869 0.0417858362197876
2558.56985900018 0.0390829257667065
2559.24281267167 0.0387625657021999
2559.91576634316 0.0372543521225452
2560.58872001465 0.0376307591795921
2561.26167368614 0.0422607511281967
2561.93462735763 0.0417165234684944
2562.60758102912 0.0418341904878616
2563.2805347006 0.0419082194566727
2563.95348837209 0.0379594713449478
2564.62644204358 0.0372875891625881
2565.29939571507 0.0379878617823124
2565.97234938656 0.0379745736718178
2566.64530305805 0.0414747968316078
2567.31825672954 0.0419320352375507
2567.99121040103 0.0413485057651997
2568.66416407251 0.0400233902037144
2569.337117744 0.0374230034649372
2570.01007141549 0.0370238199830055
2570.68302508698 0.036192812025547
2571.35597875847 0.0358718745410442
2572.02893242996 0.0403517931699753
2572.70188610145 0.0392887406051159
2573.37483977294 0.0413891114294529
2574.04779344442 0.0416534468531609
2574.72074711591 0.0376932248473167
2575.3937007874 0.0375242903828621
2576.06665445889 0.0379784032702446
2576.73960813038 0.0373469665646553
2577.41256180187 0.0416684746742249
2578.08551547336 0.0409547910094261
2578.75846914485 0.0409073904156685
2579.43142281633 0.0406194292008877
2580.10437648782 0.0366122238337994
2580.77733015931 0.0369986742734909
2581.4502838308 0.0375530682504177
2582.12323750229 0.037579994648695
2582.79619117378 0.0412678010761738
2583.46914484527 0.0414734445512295
2584.14209851676 0.0399417690932751
2584.81505218824 0.039420235902071
2585.48800585973 0.0367147400975227
2586.16095953122 0.0354597382247448
2586.83391320271 0.0361968465149403
2587.5068668742 0.0354404710233212
2588.17982054569 0.0394982546567917
2588.85277421718 0.0395569019019604
2589.52572788867 0.0387667529284954
2590.19868156015 0.0387117378413677
2590.87163523164 0.035749189555645
2591.54458890313 0.0360629223287106
2592.21754257462 0.0362664200365543
2592.89049624611 0.0356104709208012
2593.5634499176 0.0398480258882046
2594.23640358909 0.0387033745646477
2594.90935726057 0.0381719917058945
2595.58231093206 0.0391850098967552
2596.25526460355 0.0343873612582684
2596.92821827504 0.0350419878959656
2597.60117194653 0.0347459726035595
2598.27412561802 0.0354247726500034
2598.94707928951 0.0380657576024532
2599.620032961 0.0384372510015965
2600.29298663248 0.0380035787820816
2600.96594030397 0.0385547913610935
2601.63889397546 0.0349991656839848
2602.31184764695 0.0347977541387081
2602.98480131844 0.0342756919562817
2603.65775498993 0.0342466458678246
2604.33070866142 0.0383845120668411
2605.00366233291 0.0377277694642544
2605.67661600439 0.0376701727509499
2606.34956967588 0.0370516590774059
2607.02252334737 0.0341173484921455
2607.69547701886 0.0344055853784084
2608.36843069035 0.0342460162937641
2609.04138436184 0.0338407941162586
2609.71433803333 0.0376650020480156
2610.38729170482 0.0377618595957756
2611.0602453763 0.0371166206896305
2611.73319904779 0.0373435318470001
2612.40615271928 0.0340612195432186
2613.07910639077 0.0345839373767376
2613.75206006226 0.0336007103323936
2614.42501373375 0.0330803729593754
2615.09796740524 0.036832220852375
2615.77092107673 0.0371095202863216
2616.44387474821 0.0377447344362736
2617.1168284197 0.0366460494697094
2617.78978209119 0.03370201587677
2618.46273576268 0.0338704474270344
2619.13568943417 0.0338379964232445
2619.80864310566 0.0332595966756344
2620.48159677715 0.0370836071670055
2621.15455044864 0.0371691435575485
2621.82750412012 0.0366092175245285
2622.50045779161 0.0360605157911777
2623.1734114631 0.0334244035184383
2623.84636513459 0.0335301086306572
2624.51931880608 0.0337623581290245
2625.19227247757 0.0338508002460003
2625.86522614906 0.0360911637544632
2626.53817982055 0.0362985134124756
2627.21113349203 0.036248654127121
2627.88408716352 0.03669723123312
2628.55704083501 0.033187672495842
2629.2299945065 0.0329072065651417
2629.90294817799 0.0328383855521679
2630.57590184948 0.0327973626554012
2631.24885552097 0.0363629758358002
2631.92180919246 0.0363872572779655
2632.59476286394 0.0364853516221046
2633.26771653543 0.0360144563019276
2633.94067020692 0.0322686731815338
2634.61362387841 0.0331340432167053
2635.2865775499 0.0327145904302597
2635.95953122139 0.032549824565649
2636.63248489288 0.0361266992986202
2637.30543856437 0.0361908562481403
2637.97839223585 0.0352119244635105
2638.65134590734 0.0346819870173931
2639.32429957883 0.0320897065103054
2639.99725325032 0.032222393900156
2640.67020692181 0.0323805473744869
2641.3431605933 0.032302014529705
2642.01611426479 0.0348301604390144
2642.68906793628 0.0351689085364342
2643.36202160776 0.034232385456562
2644.03497527925 0.0343176126480103
2644.70792895074 0.0324002802371979
2645.38088262223 0.031267873942852
2646.05383629372 0.0316065885126591
2646.72678996521 0.0314034000039101
2647.3997436367 0.0342133454978466
2648.07269730819 0.0344705060124397
2648.74565097967 0.0348995625972748
2649.41860465116 0.0352855622768402
2650.09155832265 0.0310047660022974
2650.76451199414 0.0315877050161362
2651.43746566563 0.0316902920603752
2652.11041933712 0.0313139595091343
2652.78337300861 0.0349943935871124
2653.4563266801 0.0345217697322369
2654.12928035158 0.0345778428018093
2654.80223402307 0.0344749800860882
2655.47518769456 0.0309686250984669
2656.14814136605 0.0311524476855993
2656.82109503754 0.0304617490619421
2657.49404870903 0.0307018253952265
2658.16700238052 0.0336964167654514
2658.83995605201 0.0338949039578438
2659.51290972349 0.0347287133336067
2660.18586339498 0.0348805263638496
2660.85881706647 0.0306637212634087
2661.53177073796 0.0306400395929813
2662.20472440945 0.0310640353709459
2662.87767808094 0.0308078825473785
2663.55063175243 0.0345455966889858
2664.22358542391 0.0338841825723648
2664.8965390954 0.03428840264678
2665.56949276689 0.0344219319522381
2666.24244643838 0.0313782654702663
2666.91540010987 0.0308842677623034
2667.58835378136 0.0308353789150715
2668.26130745285 0.0303746070712805
2668.93426112434 0.0340961962938309
2669.60721479582 0.0344598740339279
2670.28016846731 0.0345704779028893
2670.9531221388 0.0348047874867916
2671.62607581029 0.031535267829895
2672.29902948178 0.030986737459898
2672.97198315327 0.0307439155876637
2673.64493682476 0.0306075233966112
2674.31789049625 0.0334763415157795
2674.99084416773 0.0340118892490864
2675.66379783922 0.033462330698967
2676.33675151071 0.0336168259382248
2677.0097051822 0.0306701194494963
2677.68265885369 0.0301178321242332
2678.35561252518 0.030106533318758
2679.02856619667 0.0303296744823456
2679.70151986816 0.0331440791487694
2680.37447353964 0.0330632366240025
2681.04742721113 0.03213756904006
2681.72038088262 0.0334150083363056
2682.39333455411 0.0299048982560635
2683.0662882256 0.0291725862771273
2683.73924189709 0.0290215909481049
2684.41219556858 0.0289725717157125
2685.08514924007 0.0329150892794132
2685.75810291155 0.0326612889766693
2686.43105658304 0.0319278612732887
2687.10401025453 0.0324337780475616
2687.77696392602 0.0289285276085138
2688.44991759751 0.0289186891168356
2689.122871269 0.0288709998130798
2689.79582494049 0.028582351282239
2690.46877861198 0.0318961814045906
2691.14173228346 0.0320808179676533
2691.81468595495 0.0315155051648617
2692.48763962644 0.0311986822634935
2693.16059329793 0.0281286463141441
2693.83354696942 0.0280979592353106
2694.50650064091 0.0276231076568365
2695.1794543124 0.0276808310300112
2695.85240798389 0.0308777894824743
2696.52536165537 0.0308469757437706
2697.19831532686 0.0308507177978754
2697.87126899835 0.0315540693700314
2698.54422266984 0.0284128151834011
2699.21717634133 0.0280730128288269
2699.89013001282 0.028052881360054
2700.56308368431 0.027966158464551
2701.2360373558 0.0306879673153162
2701.90899102728 0.0308015067130327
2702.58194469877 0.0305543579161167
2703.25489837026 0.0315516591072083
2703.92785204175 0.0277365390211344
2704.60080571324 0.0280569829046726
2705.27375938473 0.0277438722550869
2705.94671305622 0.0280349552631378
2706.61966672771 0.0313462801277637
2707.29262039919 0.0307258572429419
2707.96557407068 0.0311196558177471
2708.63852774217 0.0312972627580166
2709.31148141366 0.0282119568437338
2709.98443508515 0.027781255543232
2710.65738875664 0.0273361783474684
2711.33034242813 0.0280484352260828
2712.00329609962 0.0298751071095467
2712.6762497711 0.0301951933652163
2713.34920344259 0.0302140321582556
2714.02215711408 0.0301927644759417
2714.69511078557 0.026644729077816
2715.36806445706 0.0267623718827963
2716.04101812855 0.0269008632749319
2716.71397180004 0.0263928640633821
2717.38692547153 0.0294514987617731
2718.05987914301 0.0294387601315975
2718.7328328145 0.0292083378881216
2719.40578648599 0.0296414215117693
2720.07874015748 0.0264995582401752
2720.75169382897 0.0259944312274456
2721.42464750046 0.026268819347024
2722.09760117195 0.0259654261171818
2722.77055484344 0.0292132683098316
2723.44350851492 0.0290844812989235
2724.11646218641 0.0291264411062002
2724.7894158579 0.028838973492384
2725.46236952939 0.0262084621936083
2726.13532320088 0.0262547172605991
2726.80827687237 0.0261077750474215
2727.48123054386 0.0259150825440884
2728.15418421535 0.0283822566270828
2728.82713788683 0.0286989584565163
2729.50009155832 0.0286834258586168
2730.17304522981 0.028975373134017
2730.8459989013 0.0256185997277498
2731.51895257279 0.0256965458393097
2732.19190624428 0.0250299740582705
2732.86485991577 0.0252240933477879
2733.53781358726 0.0282258670777082
2734.21076725874 0.0283983331173658
2734.88372093023 0.0278377681970596
2735.55667460172 0.0276797395199537
2736.22962827321 0.0251759476959705
2736.9025819447 0.0253730695694685
2737.57553561619 0.025623781606555
2738.24848928768 0.0252027176320553
2738.92144295916 0.0283471308648586
2739.59439663065 0.0272509008646011
2740.26735030214 0.0275307651609182
2740.94030397363 0.0272218436002731
2741.61325764512 0.0246243756264448
2742.28621131661 0.0247462689876556
2742.9591649881 0.0243423450738192
2743.63211865959 0.0242904946208
2744.30507233107 0.026890505105257
2744.97802600256 0.0267360787838697
2745.65097967405 0.0273959469050169
2746.32393334554 0.0268573425710201
2746.99688701703 0.0247160997241735
2747.66984068852 0.0246968939900398
2748.34279436001 0.0252889394760132
2749.0157480315 0.0248681996017694
2749.68870170298 0.0273368842899799
2750.36165537447 0.0271314475685358
2751.03460904596 0.0267015770077705
2751.70756271745 0.0265729650855064
2752.38051638894 0.0243610925972462
2753.05347006043 0.0245121996849775
2753.72642373192 0.0245184414088726
2754.39937740341 0.024741331115365
2755.07233107489 0.0270640067756176
2755.74528474638 0.0275194551795721
2756.41823841787 0.0274588707834482
2757.09119208936 0.0274161770939827
2757.76414576085 0.0248716454952955
2758.43709943234 0.0245990101248026
2759.11005310383 0.0242484286427498
2759.78300677532 0.024186372756958
2760.4559604468 0.0261372402310371
2761.12891411829 0.026288129389286
2761.80186778978 0.0257764961570501
2762.47482146127 0.025853244587779
2763.14777513276 0.0238744653761387
2763.82072880425 0.0230764038860798
2764.49368247574 0.0234020631760359
2765.16663614723 0.0232662204653025
2765.83958981871 0.0253097433596849
2766.5125434902 0.0251678563654423
2767.18549716169 0.0244988724589348
2767.85845083318 0.0244400184601545
2768.53140450467 0.0224380195140839
2769.20435817616 0.0222311988472939
2769.87731184765 0.0228762608021498
2770.55026551914 0.0230731498450041
2771.22321919062 0.025282260030508
2771.89617286211 0.0251070335507393
2772.5691265336 0.0249117165803909
2773.24208020509 0.0251356177031994
2773.91503387658 0.0224785674363375
2774.58798754807 0.0228740107268095
2775.26094121956 0.022978575900197
2775.93389489105 0.0230291876941919
2776.60684856253 0.0253542456775904
2777.27980223402 0.0249605048447847
2777.95275590551 0.0255017802119255
2778.625709577 0.0250693578273058
2779.29866324849 0.0228096917271614
2779.97161691998 0.0231629554182291
2780.64457059147 0.0232147499918938
2781.31752426296 0.022965032607317
2781.99047793444 0.0258738473057747
2782.66343160593 0.0255280081182718
2783.33638527742 0.0254092961549759
2784.00933894891 0.0253526344895363
2784.6822926204 0.023017767816782
2785.35524629189 0.0232918113470078
2786.02819996338 0.0229833293706179
2786.70115363487 0.0224689263850451
2787.37410730635 0.0250026769936085
2788.04706097784 0.0257833246141672
2788.72001464933 0.0253793392330408
2789.39296832082 0.0251749251037836
2790.06592199231 0.0230359006673098
2790.7388756638 0.0231220964342356
2791.41182933529 0.022890817373991
2792.08478300678 0.022733161225915
2792.75773667826 0.0249418169260025
2793.43069034975 0.025320028886199
2794.10364402124 0.0257998406887054
2794.77659769273 0.0253191534429789
2795.44955136422 0.0230342987924814
2796.12250503571 0.0229546241462231
2796.7954587072 0.0224570520222187
2797.46841237869 0.0230243671685457
2798.14136605017 0.0247086621820927
2798.81431972166 0.0247706044465303
2799.48727339315 0.0255133546888828
2800.16022706464 0.0258053410798311
2800.83318073613 0.0232078991830349
2801.50613440762 0.0232919808477163
2802.17908807911 0.0229309480637312
2802.8520417506 0.0230272319167852
2803.52499542208 0.0256842002272606
2804.19794909357 0.0261784549802542
2804.87090276506 0.0259640961885452
2805.54385643655 0.0263618770986795
2806.21681010804 0.0237774569541216
2806.88976377953 0.0240574311465025
2807.56271745102 0.0240983217954636
2808.2356711225 0.0243036933243275
2808.90862479399 0.0263331290334463
2809.58157846548 0.0262266509234905
2810.25453213697 0.0258680302649736
2810.92748580846 0.0253556370735168
2811.60043947995 0.0236428640782833
2812.27339315144 0.0234909728169441
2812.94634682293 0.023656040430069
2813.61930049441 0.0231534782797098
2814.2922541659 0.0258897393941879
2814.96520783739 0.0263486672192812
2815.63816150888 0.0263804867863655
2816.31111518037 0.0258512198925018
2816.98406885186 0.0231196526437998
2817.65702252335 0.0232558846473694
2818.32997619484 0.0237060077488422
2819.00292986632 0.0233413651585579
2819.67588353781 0.0257133021950722
2820.3488372093 0.0257820915430784
2821.02179088079 0.025764275342226
2821.69474455228 0.0257524959743023
2822.36769822377 0.02370635420084
2823.04065189526 0.023649375885725
2823.71360556675 0.024080116301775
2824.38655923823 0.0239023044705391
2825.05951290972 0.0267674680799246
2825.73246658121 0.026017852127552
2826.4054202527 0.0260356478393078
2827.07837392419 0.0261203702539206
2827.75132759568 0.0234160516411066
2828.42428126717 0.0233860500156879
2829.09723493866 0.0240444708615541
2829.77018861014 0.024024460464716
2830.44314228163 0.0262480769306421
2831.11609595312 0.0265061277896166
2831.78904962461 0.0259958375245333
2832.4620032961 0.0259497072547674
2833.13495696759 0.0234329607337713
2833.80791063908 0.0238056872040033
2834.48086431057 0.0235496889799833
2835.15381798205 0.0239423401653767
2835.82677165354 0.0264952294528484
2836.49972532503 0.0262393802404404
2837.17267899652 0.0265155006200075
2837.84563266801 0.0267811100929976
2838.5185863395 0.0240486487746239
2839.19154001099 0.0244573913514614
2839.86449368248 0.0245663579553366
2840.53744735396 0.0245621018111706
2841.21040102545 0.0274636726826429
2841.88335469694 0.0274631567299366
2842.55630836843 0.0276192538440228
2843.22926203992 0.0275761839002371
2843.90221571141 0.0250248126685619
2844.5751693829 0.025072431191802
2845.24812305439 0.0248632077127695
2845.92107672587 0.0239441245794296
2846.59403039736 0.0271931272000074
2847.26698406885 0.0270801186561584
2847.93993774034 0.0268624201416969
2848.61289141183 0.0264735165983438
2849.28584508332 0.0241051390767097
2849.95879875481 0.0239247847348452
2850.6317524263 0.0237611867487431
2851.30470609778 0.0238007437437773
2851.97765976927 0.0269057136029005
2852.65061344076 0.0268883798271418
2853.32356711225 0.0258741173893213
2853.99652078374 0.0263438057154417
2854.66947445523 0.0237477216869593
2855.34242812672 0.0239113867282867
2856.01538179821 0.0237205754965544
2856.68833546969 0.0238294079899788
2857.36128914118 0.0266791936010122
2858.03424281267 0.0267253294587135
2858.70719648416 0.0264608059078455
2859.38015015565 0.0264539793133736
2860.05310382714 0.0239926688373089
2860.72605749863 0.0235874000936747
2861.39901117012 0.0236500427126884
2862.0719648416 0.0232748426496983
2862.74491851309 0.0262320768088102
2863.41787218458 0.0263732764869928
2864.09082585607 0.0263519752770662
2864.76377952756 0.0261762049049139
2865.43673319905 0.0236618723720312
2866.10968687054 0.0239444337785244
2866.78264054203 0.0240575149655342
2867.45559421351 0.0238878149539232
2868.128547885 0.0257916171103716
2868.80150155649 0.0268697571009398
2869.47445522798 0.0269251987338066
2870.14740889947 0.0266391783952713
2870.82036257096 0.0241362527012825
2871.49331624245 0.0243752766400576
2872.16626991394 0.0241335351020098
2872.83922358542 0.0243405234068632
2873.51217725691 0.0267452355474234
2874.1851309284 0.0270372275263071
2874.85808459989 0.027080999687314
2875.53103827138 0.0268600061535835
2876.20399194287 0.024548914283514
2876.87694561436 0.0244487337768078
2877.54989928585 0.0238889399915934
2878.22285295733 0.0243152007460594
2878.89580662882 0.0273173544555902
2879.56876030031 0.0270985998213291
2880.2417139718 0.0266646277159452
2880.91466764329 0.0267088264226913
2881.58762131478 0.0247824601829052
2882.26057498627 0.0244334638118744
2882.93352865775 0.0245167277753353
2883.60648232924 0.0243524070829153
2884.27943600073 0.0265924613922834
2884.95238967222 0.0267061069607735
2885.62534334371 0.0266669522970915
2886.2982970152 0.0267413351684809
2886.97125068669 0.0243849661201239
2887.64420435818 0.0250218361616135
2888.31715802966 0.0244050454348326
2888.99011170115 0.0247919876128435
2889.66306537264 0.0274529326707125
2890.33601904413 0.027007220312953
2891.00897271562 0.0267279576510191
2891.68192638711 0.0275928527116776
2892.3548800586 0.0245926976203918
2893.02783373009 0.0251026917248964
2893.70078740157 0.0248483009636402
2894.37374107306 0.0243571382015944
2895.04669474455 0.0273338630795479
2895.71964841604 0.0276276376098394
2896.39260208753 0.026753481477499
2897.06555575902 0.0269875694066286
2897.73850943051 0.0247871410101652
2898.411463102 0.02403355948627
2899.08441677348 0.0244959220290184
2899.75737044497 0.024166027083993
2900.43032411646 0.0274258423596621
2901.10327778795 0.0268229711800814
2901.77623145944 0.0269981175661087
2902.44918513093 0.0274091213941574
2903.12213880242 0.0246803443878889
2903.79509247391 0.0242477133870125
2904.46804614539 0.0243861619383097
2905.14099981688 0.02437649294734
2905.81395348837 0.026603976264596
2906.48690715986 0.0269422084093094
2907.15986083135 0.027353435754776
2907.83281450284 0.0268578883260489
2908.50576817433 0.0252869483083487
2909.17872184582 0.024676626548171
2909.8516755173 0.024917759001255
2910.52462918879 0.0246946830302477
2911.19758286028 0.0269438568502665
2911.87053653177 0.0271420776844025
2912.54349020326 0.026831304654479
2913.21644387475 0.0266691595315933
2913.88939754624 0.0245173498988152
2914.56235121773 0.0244620889425278
2915.23530488921 0.0242329016327858
2915.9082585607 0.0240678153932095
2916.58121223219 0.0269018243998289
2917.25416590368 0.0267898812890053
2917.92711957517 0.0277288854122162
2918.60007324666 0.0280462186783552
2919.27302691815 0.0254208147525787
2919.94598058964 0.0255730468779802
2920.61893426112 0.0255410689860582
2921.29188793261 0.0257690828293562
2921.9648416041 0.0283892918378115
2922.63779527559 0.0279871802777052
2923.31074894708 0.0279786679893732
2923.98370261857 0.0271040890365839
2924.65665629006 0.0257102083414793
2925.32960996155 0.0261191800236702
2926.00256363303 0.0253398176282644
2926.67551730452 0.0254191346466541
2927.34847097601 0.0281579103320837
2928.0214246475 0.0289751105010509
2928.69437831899 0.0299511756747961
2929.36733199048 0.0288051888346672
2930.04028566197 0.0263225194066763
2930.71323933346 0.0258712526410818
2931.38619300494 0.0262322574853897
2932.05914667643 0.0258867032825947
2932.73210034792 0.0281729362905025
2933.40505401941 0.0282048862427473
2934.0780076909 0.0281401555985212
2934.75096136239 0.0279524009674788
2935.42391503388 0.025392722338438
2936.09686870537 0.0255860667675734
2936.76982237685 0.0253093224018812
2937.44277604834 0.025528447702527
2938.11572971983 0.0278848353773355
2938.78868339132 0.0275670830160379
2939.46163706281 0.0273956321179867
2940.1345907343 0.027392266318202
2940.80754440579 0.0246849432587624
2941.48049807728 0.025244640186429
2942.15345174876 0.0250212792307138
2942.82640542025 0.0250679887831211
2943.49935909174 0.0274281706660986
2944.17231276323 0.0277213007211685
2944.84526643472 0.026895409449935
2945.51822010621 0.0273548252880573
2946.1911737777 0.0253897458314896
2946.86412744919 0.0254636500030756
2947.53708112067 0.0251367297023535
2948.21003479216 0.0254886131733656
2948.88298846365 0.0278351902961731
2949.55594213514 0.027881246060133
2950.22889580663 0.0274921394884586
2950.90184947812 0.028142599388957
2951.57480314961 0.0257817953824997
2952.24775682109 0.0256426427513361
2952.92071049258 0.0248415358364582
2953.59366416407 0.0250886529684067
2954.26661783556 0.028314208611846
2954.93957150705 0.0277406852692366
2955.61252517854 0.0277530923485756
2956.28547885003 0.0274681579321623
2956.95843252152 0.0252704489976168
2957.631386193 0.0250618699938059
2958.30433986449 0.0252709221094847
2958.97729353598 0.0250880345702171
2959.65024720747 0.0274316556751728
2960.32320087896 0.0276433099061251
2960.99615455045 0.0273213889449835
2961.66910822194 0.0271078683435917
2962.34206189343 0.0251178368926048
2963.01501556491 0.0249824840575457
2963.6879692364 0.0243599954992533
2964.36092290789 0.0251713469624519
2965.03387657938 0.0274723302572966
2965.70683025087 0.026785159483552
2966.37978392236 0.0274939239025116
2967.05273759385 0.0273134894669056
2967.72569126534 0.0244136825203896
2968.39864493682 0.0242935661226511
2969.07159860831 0.0245067253708839
2969.7445522798 0.0244534518569708
2970.41750595129 0.0269054379314184
2971.09045962278 0.0273066964000463
2971.76341329427 0.0271786004304886
2972.43636696576 0.0277335178107023
2973.10932063725 0.0248118992894888
2973.78227430873 0.0244146604090929
2974.45522798022 0.0246856100857258
2975.12818165171 0.0249442625790834
2975.8011353232 0.0270731747150421
2976.47408899469 0.0274112336337566
2977.14704266618 0.027425542473793
2977.81999633767 0.027197040617466
2978.49295000916 0.0247382707893848
2979.16590368064 0.0252273380756378
2979.83885735213 0.0248005576431751
2980.51181102362 0.024702575057745
2981.18476469511 0.027326226234436
2981.8577183666 0.0280149262398481
2982.53067203809 0.0271886009722948
2983.20362570958 0.0270390324294567
2983.87657938107 0.0241332482546568
2984.54953305255 0.0251788906753063
2985.22248672404 0.0243753269314766
2985.89544039553 0.0247402731329203
2986.56839406702 0.027355520054698
2987.24134773851 0.0276722572743893
2987.91430141 0.0274667274206877
2988.58725508149 0.0269057769328356
2989.26020875298 0.0248839184641838
2989.93316242446 0.0248883087188005
2990.60611609595 0.0249074120074511
2991.27906976744 0.0248207338154316
2991.95202343893 0.0272479187697172
2992.62497711042 0.0270286127924919
2993.29793078191 0.0275659244507551
2993.9708844534 0.0275958776473999
2994.64383812489 0.0246618166565895
2995.31679179637 0.0245283842086792
2995.98974546786 0.0242875963449478
2996.66269913935 0.0246813204139471
2997.33565281084 0.0277751926332712
2998.00860648233 0.0274299141019583
2998.68156015382 0.0268078576773405
2999.35451382531 0.0268314052373171
3000.0274674968 0.0244630426168442
3000.70042116828 0.0245009623467922
3001.37337483977 0.0242068488150835
3002.04632851126 0.024520805105567
3002.71928218275 0.0272079985588789
3003.39223585424 0.0269408207386732
3004.06518952573 0.0274875424802303
3004.73814319722 0.0274108033627272
3005.41109686871 0.0248389653861523
3006.08405054019 0.0249253548681736
3006.75700421168 0.0253179930150509
3007.42995788317 0.0253161061555147
3008.10291155466 0.027944091707468
3008.77586522615 0.0277426261454821
3009.44881889764 0.0282551385462284
3010.12177256913 0.0280726812779903
3010.79472624062 0.0255098640918732
3011.4676799121 0.0254369005560875
3012.14063358359 0.0248795263469219
3012.81358725508 0.0256390254944563
3013.48654092657 0.028819028288126
3014.15949459806 0.0282153189182281
3014.83244826955 0.0293991602957249
3015.50540194104 0.0289150550961494
3016.17835561253 0.0258253775537014
3016.85130928401 0.0257340669631958
3017.5242629555 0.0251716002821922
3018.19721662699 0.0257192011922598
3018.87017029848 0.0281861610710621
3019.54312396997 0.0276905279606581
3020.21607764146 0.0276271142065525
3020.88903131295 0.0278759617358446
3021.56198498444 0.0249336864799261
3022.23493865592 0.0255577899515629
3022.90789232741 0.0247036013752222
3023.5808459989 0.0253145191818476
3024.25379967039 0.0272580906748772
3024.92675334188 0.0276596564799547
3025.59970701337 0.0273780543357134
3026.27266068486 0.0275832582265139
3026.94561435634 0.0244268886744976
3027.61856802783 0.0246418081223965
3028.29152169932 0.0247888173907995
3028.96447537081 0.024890286847949
3029.6374290423 0.0273988526314497
3030.31038271379 0.027607187628746
3030.98333638528 0.0277078486979008
3031.65629005677 0.027466619387269
3032.32924372825 0.0245677102357149
3033.00219739974 0.0246948301792145
3033.67515107123 0.0252496264874935
3034.34810474272 0.0251716952770948
3035.02105841421 0.0265196710824966
3035.6940120857 0.0267793722450733
3036.36696575719 0.0273724999278784
3037.03991942868 0.0270764287561178
3037.71287310016 0.0250900313258171
3038.38582677165 0.0249243155121803
3039.05878044314 0.0247008241713047
3039.73173411463 0.024785241112113
3040.40468778612 0.0276652183383703
3041.07764145761 0.0274619348347187
3041.7505951291 0.0271882880479097
3042.42354880059 0.027503302320838
3043.09650247207 0.0250200908631086
3043.76945614356 0.024826405569911
3044.44240981505 0.025498803704977
3045.11536348654 0.0252990741282701
3045.78831715803 0.0277951322495937
3046.46127082952 0.0273900367319584
3047.13422450101 0.0278992746025324
3047.8071781725 0.0276524964720011
3048.48013184398 0.0240752529352903
3049.15308551547 0.0250912457704544
3049.82603918696 0.0252829995006323
3050.49899285845 0.0256061162799597
3051.17194652994 0.0272348746657372
3051.84490020143 0.0272368006408215
3052.51785387292 0.0283718500286341
3053.19080754441 0.0287472140043974
3053.86376121589 0.0255455542355776
3054.53671488738 0.0253942590206861
3055.20966855887 0.0253030192106962
3055.88262223036 0.0257108621299267
3056.55557590185 0.0278491843491793
3057.22852957334 0.0275797974318266
3057.90148324483 0.027477977797389
3058.57443691632 0.0273170284926891
3059.2473905878 0.0248891729861498
3059.92034425929 0.0254984106868505
3060.59329793078 0.0247844681143761
3061.26625160227 0.0244483109563589
3061.93920527376 0.0272730980068445
3062.61215894525 0.0270629581063986
3063.28511261674 0.0273811854422092
3063.95806628823 0.0274696536362171
3064.63101995971 0.0245090220123529
3065.3039736312 0.0240084528923035
3065.97692730269 0.0242408402264118
3066.64988097418 0.0244331825524569
3067.32283464567 0.0270302146673203
3067.99578831716 0.0267367549240589
3068.66874198865 0.0263507086783648
3069.34169566014 0.0266094487160444
3070.01464933162 0.0244040098041296
3070.68760300311 0.0242869257926941
3071.3605566746 0.0246059242635965
3072.03351034609 0.0246779806911945
3072.70646401758 0.0274056270718575
3073.37941768907 0.0270248390734196
3074.05237136056 0.0270484872162342
3074.72532503205 0.0271853432059288
3075.39827870353 0.024890499189496
3076.07123237502 0.0246657282114029
3076.74418604651 0.0249471589922905
3077.417139718 0.0248271990567446
3078.09009338949 0.0275957603007555
3078.76304706098 0.0277177952229977
3079.43600073247 0.0266020260751247
3080.10895440396 0.027017530053854
3080.78190807544 0.0248768609017134
3081.45486174693 0.0246641170233488
3082.12781541842 0.025169737637043
3082.80076908991 0.0250707846134901
3083.4737227614 0.027364406734705
3084.14667643289 0.0275851190090179
3084.81963010438 0.0271930824965239
3085.49258377587 0.0270237736403942
3086.16553744735 0.0243408214300871
3086.83849111884 0.0248187892138958
3087.51144479033 0.024757981300354
3088.18439846182 0.0247620400041342
3088.85735213331 0.0273498054593801
3089.5303058048 0.027094092220068
3090.20325947629 0.0275706145912409
3090.87621314778 0.0280654076486826
3091.54916681926 0.0259016659110785
3092.22212049075 0.0260306634008884
3092.89507416224 0.0255241859704256
3093.56802783373 0.0257813986390829
3094.24098150522 0.0277137476950884
3094.91393517671 0.0276358369737864
3095.5868888482 0.0279573332518339
3096.25984251968 0.0287051908671856
3096.93279619117 0.0262153595685959
3097.60574986266 0.0264330971986055
3098.27870353415 0.0263074245303869
3098.95165720564 0.0264072995632887
3099.62461087713 0.0288010183721781
3100.29756454862 0.0292465668171644
3100.97051822011 0.0288730319589376
3101.64347189159 0.0286764074116945
3102.31642556308 0.0262190401554108
3102.98937923457 0.0254062283784151
3103.66233290606 0.0256107915192842
3104.33528657755 0.0256529301404953
3105.00824024904 0.0281724706292152
3105.68119392053 0.0278566312044859
3106.35414759202 0.028221420943737
3107.0271012635 0.0284379795193672
3107.70005493499 0.0252079367637634
3108.37300860648 0.025696499273181
3109.04596227797 0.0256525203585625
3109.71891594946 0.0257455687969923
3110.39186962095 0.027947848662734
3111.06482329244 0.0282376669347286
3111.73777696393 0.0272843446582556
3112.41073063541 0.0273683052510023
3113.0836843069 0.0249463096261024
3113.75663797839 0.0244621373713017
3114.42959164988 0.0249563027173281
3115.10254532137 0.0250683110207319
3115.77549899286 0.027494003996253
3116.44845266435 0.0271584782749414
3117.12140633584 0.0278532840311527
3117.79436000732 0.0280090812593699
3118.46731367881 0.0255369134247303
3119.1402673503 0.0254025794565678
3119.81322102179 0.0247563105076551
3120.48617469328 0.0251484662294388
3121.15912836477 0.0279740300029516
3121.83208203626 0.027400990948081
3122.50503570775 0.0272910911589861
3123.17798937923 0.0273743718862534
3123.85094305072 0.025179598480463
3124.52389672221 0.024872787296772
3125.1968503937 0.0253159664571285
3125.86980406519 0.0254603400826454
3126.54275773668 0.0265268888324499
3127.21571140817 0.0271819084882736
3127.88866507966 0.0276392884552479
3128.56161875114 0.0275664404034615
3129.23457242263 0.0250285305082798
3129.90752609412 0.0252331402152777
3130.58047976561 0.0248285867273808
3131.2534334371 0.0249994266778231
3131.92638710859 0.0272072050720453
3132.59934078008 0.0276185479015112
3133.27229445157 0.0276106353849173
3133.94524812305 0.0277741849422455
3134.61820179454 0.0250821933150291
3135.29115546603 0.0252328254282475
3135.96410913752 0.0252513606101274
3136.63706280901 0.0250267200171947
3137.3100164805 0.0277148839086294
3137.98297015199 0.0268891323357821
3138.65592382348 0.0276865661144257
3139.32887749496 0.0279469583183527
3140.00183116645 0.0249735862016678
3140.67478483794 0.0246794410049915
3141.34773850943 0.024639219045639
3142.02069218092 0.0245355702936649
3142.69364585241 0.026849240064621
3143.3665995239 0.027540436014533
3144.03955319539 0.0277499575167894
3144.71250686687 0.0278146117925644
3145.38546053836 0.025259705260396
3146.05841420985 0.0251916833221912
3146.73136788134 0.025356886908412
3147.40432155283 0.0249684974551201
3148.07727522432 0.027541933581233
3148.75022889581 0.0275137759745121
3149.4231825673 0.0277163051068783
3150.09613623878 0.0278505440801382
3150.76908991027 0.0252455603331327
3151.44204358176 0.0255799852311611
3152.11499725325 0.0252118278294802
3152.78795092474 0.0258191432803869
3153.46090459623 0.027932446449995
3154.13385826772 0.0276121310889721
3154.80681193921 0.0282944031059742
3155.47976561069 0.0278471671044827
3156.15271928218 0.0248982030898333
3156.82567295367 0.0249485019594431
3157.49862662516 0.0252265762537718
3158.17158029665 0.0251528862863779
3158.84453396814 0.0269374214112759
3159.51748763963 0.027678519487381
3160.19044131112 0.0279730185866356
3160.8633949826 0.0274403803050518
3161.53634865409 0.0253220293670893
3162.20930232558 0.0250233802944422
3162.88225599707 0.0246383417397738
3163.55520966856 0.0253547858446836
3164.22816334005 0.0279831420630217
3164.90111701154 0.0275907535105944
3165.57407068303 0.0278910882771015
3166.24702435451 0.0280925743281841
3166.919978026 0.0251826737076044
3167.59293169749 0.0255921110510826
3168.26588536898 0.0246343407779932
3168.93883904047 0.024969007819891
3169.61179271196 0.0276794526726007
3170.28474638345 0.0275666359812021
3170.95770005493 0.0277243591845036
3171.63065372642 0.0275488439947367
3172.30360739791 0.0253481213003397
3172.9765610694 0.0249672066420317
3173.64951474089 0.0242862943559885
3174.32246841238 0.024415260180831
3174.99542208387 0.0275918152183294
3175.66837575536 0.027278384193778
3176.34132942684 0.0275304038077593
3177.01428309833 0.0281941220164299
3177.68723676982 0.0250279195606709
3178.36019044131 0.0254130903631449
3179.0331441128 0.0253377910703421
3179.70609778429 0.0258482117205858
3180.37905145578 0.028157576918602
3181.05200512727 0.028027068823576
3181.72495879875 0.0276956632733345
3182.39791247024 0.0278032105416059
3183.07086614173 0.0252021811902523
3183.74381981322 0.0254838485270739
3184.41677348471 0.0258774813264608
3185.0897271562 0.0261743776500225
3185.76268082769 0.0286762602627277
3186.43563449918 0.0287442114204168
3187.10858817066 0.0301581732928753
3187.78154184215 0.0302581302821636
3188.45449551364 0.0269570276141167
3189.12744918513 0.0263527221977711
3189.80040285662 0.0264305807650089
3190.47335652811 0.0268821772187948
3191.1463101996 0.0286145024001598
3191.81926387109 0.0285146795213223
3192.49221754257 0.0285658240318298
3193.16517121406 0.0287472046911716
3193.83812488555 0.0260235816240311
3194.51107855704 0.0264524314552546
3195.18403222853 0.0263211242854595
3195.85698590002 0.0260999388992786
3196.52993957151 0.0283179022371769
3197.202893243 0.0283778496086597
3197.87584691448 0.0288408454507589
3198.54880058597 0.0283245667815208
3199.22175425746 0.0255966726690531
3199.89470792895 0.0252977944910526
3200.56766160044 0.0260527431964874
3201.24061527193 0.0254588592797518
3201.91356894342 0.0281519833952188
3202.58652261491 0.0280562657862902
3203.25947628639 0.0283295232802629
3203.93242995788 0.028437215834856
3204.60538362937 0.0253962520509958
3205.27833730086 0.0256280917674303
3205.95129097235 0.0259209163486958
3206.62424464384 0.0257607474923134
3207.29719831533 0.028489688411355
3207.97015198682 0.0278221108019352
3208.6431056583 0.0279340855777264
3209.31605932979 0.0282822381705046
3209.98901300128 0.0256247837096453
3210.66196667277 0.0250328127294779
3211.33492034426 0.025266133248806
3212.00787401575 0.0257328581064939
3212.68082768724 0.028173666447401
3213.35378135873 0.0281503200531006
3214.02673503021 0.0283485297113657
3214.6996887017 0.0284665152430534
3215.37264237319 0.0251172613352537
3216.04559604468 0.0254753679037094
3216.71854971617 0.0257792994379997
3217.39150338766 0.0251512844115496
3218.06445705915 0.0284786410629749
3218.73741073064 0.0280826687812805
3219.41036440212 0.0282852426171303
3220.08331807361 0.0284215081483126
3220.7562717451 0.0263391137123108
3221.42922541659 0.0260774083435535
3222.10217908808 0.0255241077393293
3222.77513275957 0.0253550261259079
3223.44808643106 0.0280625466257334
3224.12104010255 0.0277050938457251
3224.79399377403 0.0282284431159496
3225.46694744552 0.0283860079944134
3226.13990111701 0.0255141109228134
3226.8128547885 0.0258928276598454
3227.48580845999 0.0255726426839828
3228.15876213148 0.0251055248081684
3228.83171580297 0.0285610407590866
3229.50466947446 0.0279337465763092
3230.17762314594 0.0278589967638254
3230.85057681743 0.0276290532201529
3231.52353048892 0.0250858459621668
3232.19648416041 0.0252853538841009
3232.8694378319 0.0255816709250212
3233.54239150339 0.025288287550211
3234.21534517488 0.0279809962958097
3234.88829884637 0.0281652621924877
3235.56125251785 0.0283545590937138
3236.23420618934 0.0286311469972134
3236.90715986083 0.0258109290152788
3237.58011353232 0.0256180670112371
3238.25306720381 0.0257854592055082
3238.9260208753 0.0256330873817205
3239.59897454679 0.0288638174533844
3240.27192821827 0.0285479668527842
3240.94488188976 0.0291237086057663
3241.61783556125 0.0290098302066326
3242.29078923274 0.0257887579500675
3242.96374290423 0.0262994226068258
3243.63669657572 0.0257416255772114
3244.30965024721 0.0262807700783014
3244.9826039187 0.0289354491978884
3245.65555759018 0.0286496207118034
3246.32851126167 0.028643399477005
3247.00146493316 0.0285598747432232
3247.67441860465 0.0262896027415991
3248.34737227614 0.0259422361850739
3249.02032594763 0.0263935402035713
3249.69327961912 0.0257436148822308
3250.36623329061 0.0285128448158503
3251.03918696209 0.0281694028526545
3251.71214063358 0.0285352263599634
3252.38509430507 0.0284330788999796
3253.05804797656 0.0265594851225615
3253.73100164805 0.0259430594742298
3254.40395531954 0.0260828528553247
3255.07690899103 0.0264952145516872
3255.74986266252 0.0283020455390215
3256.422816334 0.028761200606823
3257.09577000549 0.0283999349921942
3257.76872367698 0.0284510646015406
3258.44167734847 0.0256971884518862
3259.11463101996 0.0265661384910345
3259.78758469145 0.0256021004170179
3260.46053836294 0.0257172212004662
3261.13349203443 0.0286788418889046
3261.80644570591 0.0280051063746214
3262.4793993774 0.0294829532504082
3263.15235304889 0.0294698942452669
3263.82530672038 0.0275581609457731
3264.49826039187 0.0268075559288263
3265.17121406336 0.0268515199422836
3265.84416773485 0.0271681360900402
3266.51712140634 0.0293328240513802
3267.19007507782 0.0292018000036478
3267.86302874931 0.0295373573899269
3268.5359824208 0.0297860875725746
3269.20893609229 0.0272301994264126
3269.88188976378 0.0264704562723637
3270.55484343527 0.0271674320101738
3271.22779710676 0.0279080756008625
3271.90075077825 0.0304053165018559
3272.57370444973 0.0307271461933851
3273.24665812122 0.0295469295233488
3273.91961179271 0.0296830832958221
3274.5925654642 0.0271774046123028
3275.26551913569 0.0272896271198988
3275.93847280718 0.0273877382278442
3276.61142647867 0.0273141749203205
3277.28438015016 0.0297286193817854
3277.95733382164 0.0289409141987562
3278.63028749313 0.0293054357171059
3279.30324116462 0.0297108329832554
3279.97619483611 0.0263917781412601
3280.6491485076 0.0263409186154604
3281.32210217909 0.0271498318761587
3281.99505585058 0.026641147211194
3282.66800952207 0.029770428314805
3283.34096319355 0.0291440803557634
3284.01391686504 0.0280799921602011
3284.68687053653 0.0281180907040834
3285.35982420802 0.0260648429393768
3286.03277787951 0.025516714900732
3286.705731551 0.0260570980608463
3287.37868522249 0.025783509016037
3288.05163889398 0.0289442781358957
3288.72459256546 0.0285167060792446
3289.39754623695 0.0279481261968613
3290.07049990844 0.0280492827296257
3290.74345357993 0.025301456451416
3291.41640725142 0.0257495883852243
3292.08936092291 0.0256269033998251
3292.7623145944 0.0259386692196131
3293.43526826589 0.0288885496556759
3294.10822193737 0.0284800380468369
3294.78117560886 0.0285059027373791
3295.45412928035 0.0290195215493441
3296.12708295184 0.0264351218938828
3296.80003662333 0.0267879236489534
3297.47299029482 0.0268012974411249
3298.14594396631 0.026199359446764
3298.8188976378 0.0283705163747072
3299.49185130928 0.0285807866603136
3300.16480498077 0.0287175197154284
3300.83775865226 0.0284647606313229
3301.51071232375 0.0256118234246969
3302.18366599524 0.0258339941501617
3302.85661966673 0.0257953125983477
3303.52957333822 0.0259598791599274
3304.20252700971 0.0280567836016417
3304.87548068119 0.0278739500790834
3305.54843435268 0.028818579390645
3306.22138802417 0.0285029821097851
3306.89434169566 0.0258307456970215
3307.56729536715 0.0259564481675625
3308.24024903864 0.0262080654501915
3308.91320271013 0.0261141080409288
3309.58615638162 0.0292349420487881
3310.2591100531 0.0282269231975079
3310.93206372459 0.0285798516124487
3311.60501739608 0.0286264959722757
3312.27797106757 0.0260123405605555
3312.95092473906 0.0263528935611248
3313.62387841055 0.0261020045727491
3314.29683208204 0.0258062295615673
3314.96978575352 0.0294209960848093
3315.64273942501 0.0293691288679838
3316.3156930965 0.0288030877709389
3316.98864676799 0.0289005041122437
3317.66160043948 0.0266357325017452
3318.33455411097 0.025729900225997
3319.00750778246 0.0264566279947758
3319.68046145395 0.0260687600821257
3320.35341512543 0.0286505650728941
3321.02636879692 0.0287030581384897
3321.69932246841 0.0282329190522432
3322.3722761399 0.0283075533807278
3323.04522981139 0.0261486899107695
3323.71818348288 0.0259057153016329
3324.39113715437 0.0260854344815016
3325.06409082586 0.025986161082983
3325.73704449734 0.0289407465606928
3326.40999816883 0.0292660612612963
3327.08295184032 0.02856102026999
3327.75590551181 0.0288450475782156
3328.4288591833 0.0263024140149355
3329.10181285479 0.0260433983057737
3329.77476652628 0.0259836614131927
3330.44772019777 0.0264180209487677
3331.12067386925 0.0289402101188898
3331.79362754074 0.028789209201932
3332.46658121223 0.028738372027874
3333.13953488372 0.0288126058876514
3333.81248855521 0.0261027198284864
3334.4854422267 0.0260113347321749
3335.15839589819 0.0257738381624222
3335.83134956968 0.0262324400246143
3336.50430324116 0.0285269767045975
3337.17725691265 0.0288386326283216
3337.85021058414 0.0281945075839758
3338.52316425563 0.0282784458249807
3339.19611792712 0.0259540658444166
3339.86907159861 0.0258380454033613
3340.5420252701 0.0253664068877697
3341.21497894159 0.0255255457013845
3341.88793261307 0.028234114870429
3342.56088628456 0.0281969662755728
3343.23383995605 0.0280647855252028
3343.90679362754 0.0282461121678352
3344.57974729903 0.0260331332683563
3345.25270097052 0.02590954862535
3345.92565464201 0.026060476899147
3346.5986083135 0.0256403237581253
3347.27156198498 0.0285414792597294
3347.94451565647 0.0286416318267584
3348.61746932796 0.0286597684025764
3349.29042299945 0.0281982086598873
3349.96337667094 0.0265806633979082
3350.63633034243 0.0266540702432394
3351.30928401392 0.026520611718297
3351.98223768541 0.026344558224082
3352.65519135689 0.0292075835168362
3353.32814502838 0.0290021579712629
3354.00109869987 0.0293251276016235
3354.67405237136 0.0296100489795208
3355.34700604285 0.0268247071653605
3356.01995971434 0.0267807468771935
3356.69291338583 0.026993764564395
3357.36586705732 0.0274381842464209
3358.0388207288 0.0295278932899237
3358.71177440029 0.0297432858496904
3359.38472807178 0.0312974900007248
3360.05768174327 0.0303026549518108
3360.73063541476 0.0274569671601057
3361.40358908625 0.0276019647717476
3362.07654275774 0.0279485657811165
3362.74949642923 0.0275302641093731
3363.42245010071 0.0303218849003315
3364.0954037722 0.0303057618439198
3364.76835744369 0.0296778474003077
3365.44131111518 0.0294505003839731
3366.11426478667 0.0268808342516422
3366.78721845816 0.0269923377782106
3367.46017212965 0.0271313972771168
3368.13312580114 0.0269041024148464
3368.80607947262 0.0290150940418243
3369.47903314411 0.0288277957588434
3370.1519868156 0.0288317501544952
3370.82494048709 0.0290229134261608
3371.49789415858 0.0260652098804712
3372.17084783007 0.0260702706873417
3372.84380150156 0.0269483178853989
3373.51675517305 0.025965366512537
3374.18970884453 0.0291331727057695
3374.86266251602 0.0291220862418413
3375.53561618751 0.0282646995037794
3376.208569859 0.0288484673947096
3376.88152353049 0.0262100100517273
3377.55447720198 0.0259273778647184
3378.22743087347 0.0266047455370426
3378.90038454496 0.0265108272433281
3379.57333821644 0.0291437041014433
3380.24629188793 0.0286592952907085
3380.91924555942 0.0284540243446827
3381.59219923091 0.0289106573909521
3382.2651529024 0.0257277619093657
3382.93810657389 0.0259643122553825
3383.61106024538 0.0257443785667419
3384.28401391686 0.0256404504179955
3384.95696758835 0.028971990570426
3385.62992125984 0.0288802832365036
3386.30287493133 0.0290030147880316
3386.97582860282 0.0288781151175499
3387.64878227431 0.026364965364337
3388.3217359458 0.025966327637434
3388.99468961729 0.0262896306812763
3389.66764328877 0.0258132535964251
3390.34059696026 0.0281319487839937
3391.01355063175 0.0287109855562449
3391.68650430324 0.0290776863694191
3392.35945797473 0.0293561089783907
3393.03241164622 0.0267041567713022
3393.70536531771 0.025968948379159
3394.3783189892 0.0264798458665609
3395.05127266068 0.026655862107873
3395.72422633217 0.0285395719110966
3396.39718000366 0.0294651426374912
3397.07013367515 0.0287920050323009
3397.74308734664 0.0281242951750755
3398.41604101813 0.025799697265029
3399.08899468962 0.0257177483290434
3399.76194836111 0.0262124333530664
3400.43490203259 0.0257068201899529
3401.10785570408 0.0283693261444569
3401.78080937557 0.0277399905025959
3402.45376304706 0.0276025515049696
3403.12671671855 0.0278991889208555
3403.79967039004 0.0253552664071321
3404.47262406153 0.0259099677205086
3405.14557773302 0.0258825775235891
3405.8185314045 0.0259530767798424
3406.49148507599 0.0279875583946705
3407.16443874748 0.0283684320747852
3407.83739241897 0.0290422141551971
3408.51034609046 0.0287363212555647
3409.18329976195 0.0263102743774652
3409.85625343344 0.0255860146135092
3410.52920710493 0.0260487608611584
3411.20216077641 0.0262337699532509
3411.8751144479 0.0288292169570923
3412.54806811939 0.0289509762078524
3413.22102179088 0.0284899137914181
3413.89397546237 0.0285911168903112
3414.56692913386 0.0262219123542309
3415.23988280535 0.0260702855885029
3415.91283647684 0.0265893042087555
3416.58579014832 0.0266520194709301
3417.25874381981 0.0287536066025496
3417.9316974913 0.029081866145134
3418.60465116279 0.0292580351233482
3419.27760483428 0.0290516503155231
3419.95055850577 0.0262830834835768
3420.62351217726 0.0261752139776945
3421.29646584875 0.0258337929844856
3421.96941952023 0.0265748538076878
3422.64237319172 0.0293279848992825
3423.31532686321 0.0290431790053844
3423.9882805347 0.0292276740074158
3424.66123420619 0.0293272361159325
3425.33418787768 0.0263657998293638
3426.00714154917 0.0259201135486364
3426.68009522066 0.0265485011041164
3427.35304889214 0.0264881439507008
3428.02600256363 0.0289225745946169
3428.69895623512 0.0291913002729416
3429.37190990661 0.0285626314580441
3430.0448635781 0.0293858759105206
3430.71781724959 0.0264081154018641
3431.39077092108 0.0261391513049603
3432.06372459257 0.0259727835655212
3432.73667826405 0.0259113796055317
3433.40963193554 0.0284912530332804
3434.08258560703 0.0282286703586578
3434.75553927852 0.0296983681619167
3435.42849295001 0.0293342657387257
3436.1014466215 0.0269903503358364
3436.77440029299 0.0266054477542639
3437.44735396448 0.0260240752249956
3438.12030763596 0.0263683777302504
3438.79326130745 0.0294434931129217
3439.46621497894 0.0286335330456495
3440.13916865043 0.0299224462360144
3440.81212232192 0.0299676507711411
3441.48507599341 0.0277324039489031
3442.1580296649 0.0278668999671936
3442.83098333639 0.0274724420160055
3443.50393700787 0.0276502165943384
3444.17689067936 0.0305132288485765
3444.84984435085 0.0306458063423634
3445.52279802234 0.0304159242659807
3446.19575169383 0.0303751956671476
3446.86870536532 0.0280836038291454
3447.54165903681 0.0275869332253933
3448.2146127083 0.0274204649031162
3448.88756637978 0.0273669436573982
3449.56052005127 0.0300519745796919
3450.23347372276 0.0300241149961948
3450.90642739425 0.0295759737491608
3451.57938106574 0.0296376310288906
3452.25233473723 0.0277583468705416
3452.92528840872 0.027650436386466
3453.59824208021 0.0269266907125711
3454.27119575169 0.0264724735170603
3454.94414942318 0.0291274022310972
3455.61710309467 0.0289228484034538
3456.29005676616 0.0292191468179226
3456.96301043765 0.0289437565952539
3457.63596410914 0.0262021757662296
3458.30891778063 0.0263408813625574
3458.98187145211 0.0263840034604073
3459.6548251236 0.0266785621643066
3460.32777879509 0.028668399900198
3461.00073246658 0.0287372190505266
3461.67368613807 0.0290404781699181
3462.34663980956 0.0297998953610659
3463.01959348105 0.0269713830202818
3463.69254715254 0.0270066000521183
3464.36550082402 0.0277440063655376
3465.03845449551 0.027085592970252
3465.711408167 0.0298137180507183
3466.38436183849 0.0303100310266018
3467.05731550998 0.0304709803313017
3467.73026918147 0.0304164849221706
3468.40322285296 0.0272079464048147
3469.07617652445 0.0267974976450205
3469.74913019593 0.0266609340906143
3470.42208386742 0.0266481172293425
3471.09503753891 0.0299507267773151
3471.7679912104 0.0290084220468998
3472.44094488189 0.0299862418323755
3473.11389855338 0.0301189366728067
3473.78685222487 0.0270238257944584
3474.45980589636 0.0272916592657566
3475.13275956784 0.0262733791023493
3475.80571323933 0.0263309441506863
3476.47866691082 0.0290808007121086
3477.15162058231 0.0293949563056231
3477.8245742538 0.0300555750727654
3478.49752792529 0.0302176307886839
3479.17048159678 0.0266435369849205
3479.84343526827 0.0264744255691767
3480.51638893975 0.0268470793962479
3481.18934261124 0.027059780433774
3481.86229628273 0.0293421968817711
3482.53524995422 0.0295386742800474
3483.20820362571 0.0300246700644493
3483.8811572972 0.0299384817481041
3484.55411096869 0.0268201176077127
3485.22706464018 0.0269610323011875
3485.90001831166 0.0264740604907274
3486.57297198315 0.0265994500368834
3487.24592565464 0.0290995761752129
3487.91887932613 0.0293636750429869
3488.59183299762 0.0304564330726862
3489.26478666911 0.030691634863615
3489.9377403406 0.028298432007432
3490.61069401209 0.0281639136373997
3491.28364768357 0.0279064234346151
3491.95660135506 0.0273929443210363
3492.62955502655 0.0309849791228771
3493.30250869804 0.0304109640419483
3493.97546236953 0.0305225271731615
3494.64841604102 0.0306239984929562
3495.32136971251 0.0274644829332829
3495.994323384 0.0272830221801996
3496.66727705548 0.0272271540015936
3497.34023072697 0.0271558128297329
3498.01318439846 0.0294739957898855
3498.68613806995 0.0295088198035955
3499.35909174144 0.0301036555320024
3500.03204541293 0.0300008580088615
3500.70499908442 0.0269721243530512
3501.37795275591 0.0267707761377096
3502.05090642739 0.0267201606184244
3502.72386009888 0.026675121858716
3503.39681377037 0.0291039329022169
3504.06976744186 0.0295106787234545
3504.74272111335 0.030110064893961
3505.41567478484 0.0299506187438965
3506.08862845633 0.0269730873405933
3506.76158212782 0.0272929258644581
3507.4345357993 0.0269778128713369
3508.10748947079 0.0267641823738813
3508.78044314228 0.0298839509487152
3509.45339681377 0.0295900702476501
3510.12635048526 0.0296891685575247
3510.79930415675 0.0298452880233526
3511.47225782824 0.0268688015639782
3512.14521149973 0.0270170569419861
3512.81816517121 0.0271743126213551
3513.4911188427 0.026988610625267
3514.16407251419 0.0297491233795881
3514.83702618568 0.0297722686082125
3515.50997985717 0.0294399932026863
3516.18293352866 0.0295783784240484
3516.85588720015 0.0273667871952057
3517.52884087164 0.0274223200976849
3518.20179454312 0.0269294008612633
3518.87474821461 0.0271440371870995
3519.5477018861 0.0298326294869184
3520.22065555759 0.0294633489102125
3520.89360922908 0.0295688696205616
3521.56656290057 0.0295859184116125
3522.23951657206 0.0269203055649996
3522.91247024355 0.0274011045694351
3523.58542391503 0.0272312965244055
3524.25837758652 0.0271101351827383
3524.93133125801 0.029942037537694
3525.6042849295 0.0301138423383236
3526.27723860099 0.0303594321012497
3526.95019227248 0.0302698891609907
3527.62314594397 0.0274997930973768
3528.29609961545 0.0277725867927074
3528.96905328694 0.0274572726339102
3529.64200695843 0.0274993013590574
3530.31496062992 0.0313369296491146
3530.98791430141 0.0314687788486481
3531.6608679729 0.0305347535759211
3532.33382164439 0.0304005183279514
3533.00677531588 0.027304345741868
3533.67972898736 0.0272932257503271
3534.35268265885 0.026353545486927
3535.02563633034 0.0269024651497602
3535.69859000183 0.0301058478653431
3536.37154367332 0.0294803529977798
3537.04449734481 0.0299831572920084
3537.7174510163 0.0297108702361584
3538.39040468779 0.0272347684949636
3539.06335835927 0.0273363888263702
3539.73631203076 0.0267737582325935
3540.40926570225 0.0276224091649055
3541.08221937374 0.0298323910683393
3541.75517304523 0.0303034577518702
3542.42812671672 0.029039029031992
3543.10108038821 0.0293992608785629
3543.7740340597 0.0263528078794479
3544.44698773118 0.0270144492387772
3545.11994140267 0.0268163606524467
3545.79289507416 0.0260851066559553
3546.46584874565 0.0291620790958405
3547.13880241714 0.0290286932140589
3547.81175608863 0.029709929600358
3548.48470976012 0.0294330846518278
3549.15766343161 0.0266509056091309
3549.83061710309 0.0262569729238749
3550.50357077458 0.0266947913914919
3551.17652444607 0.0269634854048491
3551.84947811756 0.0290363524109125
3552.52243178905 0.0292621254920959
3553.19538546054 0.0293733850121498
3553.86833913203 0.0294551886618137
3554.54129280352 0.0267255529761314
3555.214246475 0.0270673893392086
3555.88720014649 0.0267053581774235
3556.56015381798 0.0268868133425713
3557.23310748947 0.0293829552829266
3557.90606116096 0.0298722237348557
3558.57901483245 0.0298986937850714
3559.25196850394 0.0301353354007006
3559.92492217543 0.0274339448660612
3560.59787584691 0.0271044746041298
3561.2708295184 0.0275257043540478
3561.94378318989 0.0269064605236053
3562.61673686138 0.0301313661038876
3563.28969053287 0.029990566894412
3563.96264420436 0.0299279782921076
3564.63559787585 0.0298627559095621
3565.30855154734 0.0274037588387728
3565.98150521882 0.0276813898235559
3566.65445889031 0.0275305509567261
3567.3274125618 0.0277766324579716
3568.00036623329 0.0305234491825104
3568.67331990478 0.0306499637663364
3569.34627357627 0.0303235314786434
3570.01922724776 0.0306030157953501
3570.69218091925 0.0274008307605982
3571.36513459073 0.0274343937635422
3572.03808826222 0.0277581755071878
3572.71104193371 0.0275784004479647
3573.3839956052 0.0312575027346611
3574.05694927669 0.0310127846896648
3574.72990294818 0.0294909738004208
3575.40285661967 0.0296541750431061
3576.07581029116 0.0270468592643738
3576.74876396264 0.0268370918929577
3577.42171763413 0.0271816533058882
3578.09467130562 0.0270734950900078
3578.76762497711 0.0295792873948812
3579.4405786486 0.0301998723298311
3580.11353232009 0.0300578307360411
3580.78648599158 0.0307541936635971
3581.45943966307 0.0270535331219435
3582.13239333455 0.0270617194473743
3582.80534700604 0.0269144382327795
3583.47830067753 0.026811933144927
3584.15125434902 0.0302758980542421
3584.82420802051 0.029712600633502
3585.497161692 0.0295696053653955
3586.17011536349 0.0294435005635023
3586.84306903498 0.0268387086689472
3587.51602270646 0.0272597502917051
3588.18897637795 0.0265682470053434
3588.86193004944 0.0267056189477444
3589.53488372093 0.0291413459926844
3590.20783739242 0.0293527245521545
3590.88079106391 0.0296131409704685
3591.5537447354 0.0291563682258129
3592.22669840689 0.0269107762724161
3592.89965207837 0.0263098273426294
3593.57260574986 0.0265649016946554
3594.24555942135 0.0271370932459831
3594.91851309284 0.0293281897902489
3595.59146676433 0.029353866353631
3596.26442043582 0.0300984121859074
3596.93737410731 0.0302368588745594
3597.6103277788 0.0273552462458611
3598.28328145028 0.0276110842823982
3598.95623512177 0.0273616034537554
3599.62918879326 0.0270831976085901
3600.30214246475 0.0299334041774273
3600.97509613624 0.0304485838860273
3601.64804980773 0.0300552621483803
3602.32100347922 0.0299103874713182
3602.9939571507 0.0267268735915422
3603.66691082219 0.0271438267081976
3604.33986449368 0.0271047577261925
3605.01281816517 0.0271063931286335
3605.68577183666 0.0301431119441986
3606.35872550815 0.0304120145738125
3607.03167917964 0.0310778748244047
3607.70463285113 0.0308936834335327
3608.37758652261 0.0282659735530615
3609.0505401941 0.0285050086677074
3609.72349386559 0.0286558102816343
3610.39644753708 0.0285569615662098
3611.06940120857 0.0304149314761162
3611.74235488006 0.0307987481355667
3612.41530855155 0.0309258569031954
3613.08826222304 0.0311963558197021
3613.76121589452 0.0283384826034307
3614.43416956601 0.0290044713765383
3615.1071232375 0.0287481043487787
3615.78007690899 0.029054569080472
3616.45303058048 0.0324436947703362
3617.12598425197 0.0318826399743557
3617.79893792346 0.0317186936736107
3618.47189159495 0.0317283645272255
3619.14484526643 0.0292661320418119
3619.81779893792 0.0289488099515438
3620.49075260941 0.0284896902740002
3621.1637062809 0.0285551883280277
3621.83665995239 0.030498705804348
3622.50961362388 0.0303595755249262
3623.18256729537 0.0308324676007032
3623.85552096686 0.0309425722807646
3624.52847463834 0.0278467740863562
3625.20142830983 0.0278131980448961
3625.87438198132 0.0281007774174213
3626.54733565281 0.0277631375938654
3627.2202893243 0.0307847894728184
3627.89324299579 0.03106689453125
3628.56619666728 0.0297591239213943
3629.23915033877 0.0299775265157223
3629.91210401025 0.0270565338432789
3630.58505768174 0.0269394386559725
3631.25801135323 0.0266899317502975
3631.93096502472 0.0274546835571527
3632.60391869621 0.0301646329462528
3633.2768723677 0.0300913974642754
3633.94982603919 0.0309197958558798
3634.62277971068 0.0299160592257977
3635.29573338216 0.0268256478011608
3635.96868705365 0.0275412686169147
3636.64164072514 0.0272842682898045
3637.31459439663 0.0272282231599092
3637.98754806812 0.0304999761283398
3638.66050173961 0.0296444799751043
3639.3334554111 0.0299758762121201
3640.00640908259 0.0304743628948927
3640.67936275407 0.0276610385626554
3641.35231642556 0.0279333014041185
3642.02527009705 0.0281230341643095
3642.69822376854 0.0284155495464802
3643.37117744003 0.030792910605669
3644.04413111152 0.0309313423931599
3644.71708478301 0.0304484963417053
3645.3900384545 0.0301215965300798
3646.06299212598 0.0282742213457823
3646.73594579747 0.0276396330446005
3647.40889946896 0.0280317086726427
3648.08185314045 0.0279088784009218
3648.75480681194 0.0306164938956499
3649.42776048343 0.0309408996254206
3650.10071415492 0.0308353826403618
3650.77366782641 0.0314428322017193
3651.44662149789 0.0279370117932558
3652.11957516938 0.0282234381884336
3652.79252884087 0.0277472417801619
3653.46548251236 0.0278810188174248
3654.13843618385 0.0311062689870596
3654.81138985534 0.0311543419957161
3655.48434352683 0.0310114677995443
3656.15729719832 0.0307878870517015
3656.8302508698 0.0283048674464226
3657.50320454129 0.0285407323390245
3658.17615821278 0.0276381596922874
3658.84911188427 0.0278707314282656
3659.52206555576 0.031366866081953
3660.19501922725 0.0314017571508884
3660.86797289874 0.0310035347938538
3661.54092657023 0.030681811273098
3662.21388024171 0.0277539119124413
3662.8868339132 0.028295150026679
3663.55978758469 0.0279359836131334
3664.23274125618 0.0281517673283815
3664.90569492767 0.0306827630847692
3665.57864859916 0.0305922646075487
3666.25160227065 0.0306158624589443
3666.92455594214 0.030572222545743
3667.59750961362 0.0281810611486435
3668.27046328511 0.0284394156187773
3668.9434169566 0.0278039127588272
3669.61637062809 0.0280198492109776
3670.28932429958 0.0301385801285505
3670.96227797107 0.0301306359469891
3671.63523164256 0.0307357795536518
3672.30818531404 0.0305675696581602
3672.98113898553 0.0277335867285728
3673.65409265702 0.0274211149662733
3674.32704632851 0.0274988040328026
3675 0.028034683316946
3675.67295367149 0.0305977389216423
3676.34590734298 0.0306310690939426
3677.01886101447 0.02980986982584
3677.69181468595 0.0309163369238377
3678.36476835744 0.027539636939764
3679.03772202893 0.0275525487959385
3679.71067570042 0.0276488214731216
3680.38362937191 0.0275670476257801
3681.0565830434 0.0299537107348442
3681.72953671489 0.0303456094115973
3682.40249038638 0.0309405587613583
3683.07544405786 0.0312005188316107
3683.74839772935 0.0277401823550463
3684.42135140084 0.0274654291570187
3685.09430507233 0.0279317330569029
3685.76725874382 0.0272999703884125
3686.44021241531 0.0301346555352211
3687.1131660868 0.0307295899838209
3687.78611975829 0.0309454463422298
3688.45907342977 0.0306581724435091
3689.13202710126 0.0282656252384186
3689.80498077275 0.0278615690767765
3690.47793444424 0.0276337135583162
3691.15088811573 0.0276342257857323
3691.82384178722 0.0303810760378838
3692.49679545871 0.0303276311606169
3693.1697491302 0.0315424054861069
3693.84270280168 0.0316875390708447
3694.51565647317 0.0284346491098404
3695.18861014466 0.0285687651485205
3695.86156381615 0.0289610568434
3696.53451748764 0.0284886378794909
3697.20747115913 0.03197206184268
3697.88042483062 0.0316421799361706
3698.55337850211 0.0319008156657219
3699.22633217359 0.0315386839210987
3699.89928584508 0.028637332841754
3700.57223951657 0.0292225703597069
3701.24519318806 0.0296475496143103
3701.91814685955 0.0294247381389141
3702.59110053104 0.0322833582758904
3703.26405420253 0.0325928144156933
3703.93700787402 0.0328171439468861
3704.6099615455 0.0328187122941017
3705.28291521699 0.0295771639794111
3705.95586888848 0.0291096102446318
3706.62882255997 0.029463417828083
3707.30177623146 0.0292845573276281
3707.97472990295 0.0326465256512165
3708.64768357444 0.0318450443446636
3709.32063724593 0.0311189275234938
3709.99359091741 0.0317230299115181
3710.6665445889 0.0281896144151688
3711.33949826039 0.0285298377275467
3712.01245193188 0.028501033782959
3712.68540560337 0.0291730463504791
3713.35835927486 0.0308685824275017
3714.03131294635 0.0314143337309361
3714.70426661784 0.0313349440693855
3715.37722028932 0.0313433296978474
3716.05017396081 0.0287404172122478
3716.7231276323 0.0282786712050438
3717.39608130379 0.0279381964355707
3718.06903497528 0.0279238037765026
3718.74198864677 0.031203081831336
3719.41494231826 0.0309862066060305
3720.08789598975 0.0315579921007156
3720.76084966123 0.0312873832881451
3721.43380333272 0.0281687658280134
3722.10675700421 0.028642300516367
3722.7797106757 0.0286700744181871
3723.45266434719 0.0277887359261513
3724.12561801868 0.0311091560870409
3724.79857169017 0.0312596000730991
3725.47152536166 0.0309037379920483
3726.14447903314 0.030875051394105
3726.81743270463 0.0277960151433945
3727.49038637612 0.0283249877393246
3728.16334004761 0.028052844107151
3728.8362937191 0.0280032958835363
3729.50924739059 0.0316031463444233
3730.18220106208 0.031176183372736
3730.85515473357 0.0313022471964359
3731.52810840505 0.0310961976647377
3732.20106207654 0.0277165044099092
3732.87401574803 0.028038265183568
3733.54696941952 0.0276335533708334
3734.21992309101 0.0278326198458672
3734.8928767625 0.0311290379613638
3735.56583043399 0.0310953706502914
3736.23878410548 0.0310302153229713
3736.91173777696 0.0316007398068905
3737.58469144845 0.028947539627552
3738.25764511994 0.0289503149688244
3738.93059879143 0.0286393277347088
3739.60355246292 0.0285250097513199
3740.27650613441 0.031189925968647
3740.9494598059 0.0311083365231752
3741.62241347739 0.0316816940903664
3742.29536714887 0.0317406244575977
3742.96832082036 0.0286124292761087
3743.64127449185 0.0287950504571199
3744.31422816334 0.02826820127666
3744.98718183483 0.0286753196269274
3745.66013550632 0.0317897275090218
3746.33308917781 0.0317249409854412
3747.00604284929 0.0311886444687843
3747.67899652078 0.0313313081860542
3748.35195019227 0.0282371789216995
3749.02490386376 0.0280849579721689
3749.69785753525 0.0277001336216927
3750.37081120674 0.0281218513846397
3751.04376487823 0.0310608427971601
3751.71671854972 0.0315073691308498
3752.3896722212 0.0315345413982868
3753.06262589269 0.0311661250889301
3753.73557956418 0.0281029716134071
3754.40853323567 0.0286259241402149
3755.08148690716 0.0284429024904966
3755.75444057865 0.0284251123666763
3756.42739425014 0.0313956923782825
3757.10034792163 0.0314976572990417
3757.77330159311 0.0313844159245491
3758.4462552646 0.0317900627851486
3759.11920893609 0.0283613316714764
3759.79216260758 0.0286036375910044
3760.46511627907 0.028613418340683
3761.13806995056 0.0283140353858471
3761.81102362205 0.0317731201648712
3762.48397729354 0.0313779413700104
3763.15693096502 0.0313762538135052
3763.82988463651 0.0317086651921272
3764.502838308 0.0286546777933836
3765.17579197949 0.0280621461570263
3765.84874565098 0.0286592561751604
3766.52169932247 0.0285290833562613
3767.19465299396 0.0308149755001068
3767.86760666545 0.0315512306988239
3768.54056033693 0.0306746400892735
3769.21351400842 0.0311032868921757
3769.88646767991 0.0282391477376223
3770.5594213514 0.0284844916313887
3771.23237502289 0.0281850155442953
3771.90532869438 0.0288342293351889
3772.57828236587 0.0315035134553909
3773.25123603736 0.0313046462833881
3773.92418970884 0.0313014052808285
3774.59714338033 0.0306368414312601
3775.27009705182 0.028248842805624
3775.94305072331 0.0282199159264565
3776.6160043948 0.0278642028570175
3777.28895806629 0.027847783640027
3777.96191173778 0.031311172991991
3778.63486540927 0.0311350040137768
3779.30781908075 0.0311913210898638
3779.98077275224 0.0312858074903488
3780.65372642373 0.0286283530294895
3781.32668009522 0.0288168340921402
3781.99963376671 0.028513677418232
3782.6725874382 0.0287971124053001
3783.34554110969 0.0307312440127134
3784.01849478118 0.0311020296066999
3784.69144845266 0.0323269255459309
3785.36440212415 0.0320160873234272
3786.03735579564 0.0294395331293344
3786.71030946713 0.0287062674760818
3787.38326313862 0.0292333923280239
3788.05621681011 0.0294622275978327
3788.7291704816 0.0314888171851635
3789.40212415309 0.0322623737156391
3790.07507782457 0.0325761288404465
3790.74803149606 0.0315684862434864
3791.42098516755 0.0296420566737652
3792.09393883904 0.0289185494184494
3792.76689251053 0.0290927849709988
3793.43984618202 0.0290118008852005
3794.11279985351 0.0321919694542885
3794.785753525 0.0315857157111168
3795.45870719648 0.031656090170145
3796.13166086797 0.0323995798826218
3796.80461453946 0.0281623136252165
3797.47756821095 0.0284315403550863
3798.15052188244 0.0287730861455202
3798.82347555393 0.0286835264414549
3799.49642922542 0.0311862695962191
3800.16938289691 0.0314840339124203
3800.84233656839 0.0319034159183502
3801.51529023988 0.0310642514377832
3802.18824391137 0.0279114469885826
3802.86119758286 0.0275002755224705
3803.53415125435 0.0280380789190531
3804.20710492584 0.0280361417680979
3804.88005859733 0.0305384211242199
3805.55301226882 0.0304973963648081
3806.2259659403 0.0310506075620651
3806.89891961179 0.031315553933382
3807.57187328328 0.0272718407213688
3808.24482695477 0.0280561521649361
3808.91778062626 0.0282990168780088
3809.59073429775 0.0277463048696518
3810.26368796924 0.0305317938327789
3810.93664164073 0.0303797516971827
3811.60959531221 0.0320764295756817
3812.2825489837 0.0315970443189144
3812.95550265519 0.0291234832257032
3813.62845632668 0.0284909699112177
3814.30140999817 0.0277166925370693
3814.97436366966 0.0279275663197041
3815.64731734115 0.0313309133052826
3816.32027101263 0.0307796634733677
3816.99322468412 0.0307349059730768
3817.66617835561 0.0309043936431408
3818.3391320271 0.0282552763819695
3819.01208569859 0.0281056631356478
3819.68503937008 0.0276945158839226
3820.35799304157 0.0275904014706612
3821.03094671306 0.0308291874825954
3821.70390038454 0.0304532963782549
3822.37685405603 0.0305511597543955
3823.04980772752 0.0309295654296875
3823.72276139901 0.0275613218545914
3824.3957150705 0.0279681496322155
3825.06866874199 0.0275191217660904
3825.74162241348 0.0279081240296364
3826.41457608497 0.0309049841016531
3827.08752975645 0.0306025967001915
3827.76048342794 0.0315198712050915
3828.43343709943 0.0309611577540636
3829.10639077092 0.0286679044365883
3829.77934444241 0.0283465515822172
3830.4522981139 0.0288479942828417
3831.12525178539 0.0284323394298553
3831.79820545688 0.0302350334823132
3832.47115912836 0.0303814485669136
3833.14411279985 0.031274326145649
3833.81706647134 0.0314683765172958
3834.49002014283 0.0286102090030909
3835.16297381432 0.0283829048275948
3835.83592748581 0.0280966330319643
3836.5088811573 0.0285378992557526
3837.18183482879 0.0310063268989325
3837.85478850027 0.0307325534522533
3838.52774217176 0.0318459309637547
3839.20069584325 0.0314823314547539
3839.87364951474 0.0288395714014769
3840.54660318623 0.0284369084984064
3841.21955685772 0.0283642057329416
3841.89251052921 0.029067462310195
3842.5654642007 0.03193424269557
3843.23841787218 0.0315380357205868
3843.91137154367 0.031033992767334
3844.58432521516 0.0309128351509571
3845.25727888665 0.027605539187789
3845.93023255814 0.0278849396854639
3846.60318622963 0.0282989256083965
3847.27613990112 0.027463536709547
3847.94909357261 0.0306063387542963
3848.62204724409 0.0300585441291332
3849.29500091558 0.0310994628816843
3849.96795458707 0.0313876681029797
3850.64090825856 0.0278754606842995
3851.31386193005 0.02734031714499
3851.98681560154 0.0280636604875326
3852.65976927303 0.0278206411749125
3853.33272294452 0.0305335503071547
3854.005676616 0.0303045250475407
3854.67863028749 0.0309888552874327
3855.35158395898 0.030988110229373
3856.02453763047 0.0280463844537735
3856.69749130196 0.0277001187205315
3857.37044497345 0.0274274386465549
3858.04339864494 0.0274398140609264
3858.71635231643 0.0311153009533882
3859.38930598791 0.030858701094985
3860.0622596594 0.0310948416590691
3860.73521333089 0.0309779699891806
3861.40816700238 0.0283485408872366
3862.08112067387 0.0279874298721552
3862.75407434536 0.0272982325404882
3863.42702801685 0.027593893930316
3864.09998168834 0.0307891443371773
3864.77293535982 0.0305814146995544
3865.44588903131 0.0310401953756809
3866.1188427028 0.0310046300292015
3866.79179637429 0.0285451225936413
3867.46475004578 0.0280630066990852
3868.13770371727 0.0277257077395916
3868.81065738876 0.0281766690313816
3869.48361106025 0.0308521296828985
3870.15656473173 0.0302951633930206
3870.82951840322 0.0311106145381927
3871.50247207471 0.0308977421373129
3872.1754257462 0.0286356192082167
3872.84837941769 0.0286568999290466
3873.52133308918 0.0286379158496857
3874.19428676067 0.0287162847816944
3874.86724043216 0.0315710231661797
3875.54019410364 0.0309542417526245
3876.21314777513 0.0311766322702169
3876.88610144662 0.0314753800630569
3877.55905511811 0.0278895106166601
3878.2320087896 0.0277188960462809
3878.90496246109 0.0281248930841684
3879.57791613258 0.0281138215214014
3880.25086980407 0.0311626717448235
3880.92382347555 0.0306915976107121
3881.59677714704 0.030565807595849
3882.26973081853 0.0304511748254299
3882.94268449002 0.0280578061938286
3883.61563816151 0.0282273646444082
3884.288591833 0.0279731601476669
3884.96154550449 0.0276970062404871
3885.63449917598 0.0309432949870825
3886.30745284746 0.03031100705266
3886.98040651895 0.0296325217932463
3887.65336019044 0.0298391785472631
3888.32631386193 0.0272375401109457
3888.99926753342 0.0268096625804901
3889.67222120491 0.0266340058296919
3890.3451748764 0.0263956747949123
3891.01812854788 0.0294439550489187
3891.69108221937 0.0302521642297506
3892.36403589086 0.0303115844726562
3893.03698956235 0.0301534309983253
3893.70994323384 0.0272213686257601
3894.38289690533 0.0276187527924776
3895.05585057682 0.0268739480525255
3895.72880424831 0.0275259148329496
3896.40175791979 0.0303175505250692
3897.07471159128 0.0307005979120731
3897.74766526277 0.0299667790532112
3898.42061893426 0.0301581267267466
3899.09357260575 0.027095090597868
3899.76652627724 0.0269784610718489
3900.43947994873 0.0270706303417683
3901.11243362022 0.0275901760905981
3901.7853872917 0.0299436617642641
3902.45834096319 0.0298272669315338
3903.13129463468 0.0300686825066805
3903.80424830617 0.0300446525216103
3904.47720197766 0.0269441958516836
3905.15015564915 0.0277410037815571
3905.82310932064 0.0271736718714237
3906.49606299213 0.0274966042488813
3907.16901666361 0.0305707454681396
3907.8419703351 0.0302257928997278
3908.51492400659 0.0303467065095901
3909.18787767808 0.0304291285574436
3909.86083134957 0.0269735623151064
3910.53378502106 0.0267717372626066
3911.20673869255 0.0266750771552324
3911.87969236404 0.0267758816480637
3912.55264603552 0.0304256659001112
3913.22559970701 0.0301759149879217
3913.8985533785 0.0305247008800507
3914.57150704999 0.0303920432925224
3915.24446072148 0.0271666664630175
3915.91741439297 0.0273796990513802
3916.59036806446 0.0274785459041595
3917.26332173595 0.0275219362229109
3917.93627540743 0.0297763235867023
3918.60922907892 0.0299616307020187
3919.28218275041 0.0288811102509499
3919.9551364219 0.0287899654358625
3920.62809009339 0.0263683255761862
3921.30104376488 0.0268383976072073
3921.97399743637 0.0269259363412857
3922.64695110786 0.026905121281743
3923.31990477934 0.0294706001877785
3923.99285845083 0.0297878719866276
3924.66581212232 0.0291170589625835
3925.33876579381 0.0296586118638515
3926.0117194653 0.0267296750098467
3926.68467313679 0.0267783962190151
3927.35762680828 0.026135390624404
3928.03058047977 0.02670275606215
3928.70353415125 0.0295623037964106
3929.37648782274 0.0289167389273643
3930.04944149423 0.0292522460222244
3930.72239516572 0.0292180944234133
3931.39534883721 0.0257941354066133
3932.0683025087 0.0264636836946011
3932.74125618019 0.0260285269469023
3933.41420985168 0.0265804436057806
3934.08716352316 0.0299535971134901
3934.76011719465 0.0296017341315746
3935.43307086614 0.0297034792602062
3936.10602453763 0.0297921355813742
3936.77897820912 0.0258631203323603
3937.45193188061 0.0268351770937443
3938.1248855521 0.026210019364953
3938.79783922359 0.0269520506262779
3939.47079289507 0.0292150415480137
3940.14374656656 0.0294251274317503
3940.81670023805 0.0298309810459614
3941.48965390954 0.0297123771160841
3942.16260758103 0.0272187646478415
3942.83556125252 0.0272982511669397
3943.50851492401 0.0267132818698883
3944.1814685955 0.0265491884201765
3944.85442226698 0.0292076785117388
3945.52737593847 0.0296791754662991
3946.20032960996 0.0294277928769588
3946.87328328145 0.0293362326920033
3947.54623695294 0.0265637263655663
3948.21919062443 0.0262973755598068
3948.89214429592 0.0259611383080482
3949.56509796741 0.0265298560261726
3950.23805163889 0.0290124267339706
3950.91100531038 0.0294669456779957
3951.58395898187 0.0295023377984762
3952.25691265336 0.0297197625041008
3952.92986632485 0.0268331915140152
3953.60281999634 0.0269112940877676
3954.27577366783 0.0267943181097507
3954.94872733932 0.0270194541662931
3955.6216810108 0.0295141115784645
3956.29463468229 0.0300136040896177
3956.96758835378 0.0303762871772051
3957.64054202527 0.0301572289317846
3958.31349569676 0.0278459433466196
3958.98644936825 0.0277201440185308
3959.65940303974 0.0275942962616682
3960.33235671122 0.0276441499590874
3961.00531038271 0.0305783413350582
3961.6782640542 0.030756026506424
3962.35121772569 0.0321114249527454
3963.02417139718 0.0311905033886433
3963.69712506867 0.0281991735100746
3964.37007874016 0.0276759918779135
3965.04303241165 0.0277427956461906
3965.71598608313 0.0280425176024437
3966.38893975462 0.0307795982807875
3967.06189342611 0.0305686667561531
3967.7348470976 0.0299825463443995
3968.40780076909 0.0301599483937025
3969.08075444058 0.0279160980135202
3969.75370811207 0.0272931680083275
3970.42666178356 0.0264395754784346
3971.09961545504 0.0269615333527327
3971.77256912653 0.0292427577078342
3972.44552279802 0.0292875058948994
3973.11847646951 0.0293040703982115
3973.791430141 0.029479555785656
3974.46438381249 0.0259083975106478
3975.13733748398 0.0260584354400635
3975.81029115547 0.0268882904201746
3976.48324482695 0.0270405523478985
3977.15619849844 0.0296051874756813
3977.82915216993 0.0288690645247698
3978.50210584142 0.0292538143694401
3979.17505951291 0.0291450805962086
3979.8480131844 0.0262908786535263
3980.52096685589 0.0256095938384533
3981.19392052738 0.0265539605170488
3981.86687419886 0.0266840364784002
3982.53982787035 0.0286882780492306
3983.21278154184 0.0292287543416023
3983.88573521333 0.0294787082821131
3984.55868888482 0.0289039462804794
3985.23164255631 0.025938019156456
3985.9045962278 0.0259451624006033
3986.57754989929 0.0259236507117748
3987.25050357077 0.0260241944342852
3987.92345724226 0.0291328728199005
3988.59641091375 0.029121957719326
3989.26936458524 0.0282144080847502
3989.94231825673 0.028377328068018
3990.61527192822 0.0261541195213795
3991.28822559971 0.0255370140075684
3991.9611792712 0.025650741532445
3992.63413294268 0.0258597172796726
3993.30708661417 0.0288506839424372
3993.98004028566 0.0289386939257383
3994.65299395715 0.0286193881183863
3995.32594762864 0.0287418328225613
3995.99890130013 0.0261235572397709
3996.67185497162 0.0261997673660517
3997.34480864311 0.0259244628250599
3998.01776231459 0.0259691383689642
3998.69071598608 0.0285947378724813
3999.36366965757 0.0287967994809151
4000.03662332906 0.0286959502846003
4000.70957700055 0.0281315948814154
4001.38253067204 0.0262909084558487
4002.05548434353 0.0260203089565039
4002.72843801502 0.0255239065736532
4003.4013916865 0.026289090514183
4004.07434535799 0.0288688782602549
4004.74729902948 0.0285484865307808
4005.42025270097 0.0292162410914898
4006.09320637246 0.0288301762193441
4006.76616004395 0.0258908476680517
4007.43911371544 0.0263625662773848
4008.11206738693 0.0263371393084526
4008.78502105841 0.0265811216086149
4009.4579747299 0.0294937249273062
4010.13092840139 0.0292021539062262
4010.80388207288 0.0292025972157717
4011.47683574437 0.0298471339046955
4012.14978941586 0.0257074367254972
4012.82274308735 0.0262912381440401
4013.49569675884 0.0265024527907372
4014.16865043032 0.0263809207826853
4014.84160410181 0.0282668881118298
4015.5145577733 0.0288624335080385
4016.18751144479 0.0280683599412441
4016.86046511628 0.0274181831628084
4017.53341878777 0.0248717628419399
4018.20637245926 0.0247410498559475
4018.87932613075 0.0246775262057781
4019.55227980223 0.0246859267354012
4020.22523347372 0.0278416872024536
4020.89818714521 0.0275559537112713
4021.5711408167 0.0279122497886419
4022.24409448819 0.0280475188046694
4022.91704815968 0.0256018489599228
4023.59000183117 0.0253815669566393
4024.26295550266 0.025290759280324
4024.93590917414 0.0254363641142845
4025.60886284563 0.0279409233480692
4026.28181651712 0.0275563634932041
4026.95477018861 0.0278298668563366
4027.6277238601 0.0276174861937761
4028.30067753159 0.0250945929437876
4028.97363120308 0.0250169113278389
4029.64658487457 0.0250412859022617
4030.31953854605 0.0254093967378139
4030.99249221754 0.0275159757584333
4031.66544588903 0.027867840602994
4032.33839956052 0.0275681465864182
4033.01135323201 0.0281665045768023
4033.6843069035 0.0249146185815334
4034.35726057499 0.0249908622354269
4035.03021424647 0.0248458404093981
4035.70316791796 0.0248995181173086
4036.37612158945 0.0276996865868568
4037.04907526094 0.0276555791497231
4037.72202893243 0.027623763307929
4038.39498260392 0.0283423736691475
4039.06793627541 0.0254066735506058
4039.7408899469 0.0251423958688974
4040.41384361838 0.0252532698214054
4041.08679728987 0.0254284106194973
4041.75975096136 0.0281415674835443
4042.43270463285 0.0284106843173504
4043.10565830434 0.028083261102438
4043.77861197583 0.028326690196991
4044.45156564732 0.0258179437369108
4045.12451931881 0.0251981094479561
4045.79747299029 0.0252111442387104
4046.47042666178 0.0258614830672741
4047.14338033327 0.0283873695880175
4047.81633400476 0.0285262633115053
4048.48928767625 0.0286959838122129
4049.16224134774 0.0283269081264734
4049.83519501923 0.0254681818187237
4050.50814869072 0.0251980312168598
4051.1811023622 0.0249340515583754
4051.85405603369 0.0253709312528372
4052.52700970518 0.0277712158858776
4053.19996337667 0.027992581948638
4053.87291704816 0.0274720285087824
4054.54587071965 0.0277625024318695
4055.21882439114 0.025131756439805
4055.89177806263 0.0253527853637934
4056.56473173411 0.0251066517084837
4057.2376854056 0.0253813862800598
4057.91063907709 0.0276598259806633
4058.58359274858 0.0278106667101383
4059.25654642007 0.027305219322443
4059.92950009156 0.0270126778632402
4060.60245376305 0.0245350357145071
4061.27540743454 0.0241100750863552
4061.94836110602 0.0245777796953917
4062.62131477751 0.0247203148901463
4063.294268449 0.026987224817276
4063.96722212049 0.0275552682578564
4064.64017579198 0.0269857998937368
4065.31312946347 0.0276392325758934
4065.98608313496 0.024489663541317
4066.65903680645 0.0245763827115297
4067.33199047793 0.0244875904172659
4068.00494414942 0.0247350335121155
4068.67789782091 0.0273542869836092
4069.3508514924 0.0268902517855167
4070.02380516389 0.0272861998528242
4070.69675883538 0.0276063531637192
4071.36971250687 0.02445531450212
4072.04266617836 0.0250509437173605
4072.71561984984 0.0247372835874557
4073.38857352133 0.0241717491298914
4074.06152719282 0.0276066046208143
4074.73448086431 0.0274366233497858
4075.4074345358 0.0272753331810236
4076.08038820729 0.0277500208467245
4076.75334187878 0.0241940170526505
4077.42629555027 0.0240749605000019
4078.09924922175 0.0241674277931452
4078.77220289324 0.0245585255324841
4079.44515656473 0.0275968629866838
4080.11811023622 0.0269011985510588
4080.79106390771 0.0279274992644787
4081.4640175792 0.0273694582283497
4082.13697125069 0.0244376044720411
4082.80992492218 0.0242286268621683
4083.48287859366 0.0248768385499716
4084.15583226515 0.0249021574854851
4084.82878593664 0.0271123200654984
4085.50173960813 0.0269110649824142
4086.17469327962 0.0277202390134335
4086.84764695111 0.0275715757161379
4087.5206006226 0.0240723211318254
4088.19355429409 0.0241667367517948
4088.86650796557 0.0245705712586641
4089.53946163706 0.024129455909133
4090.21241530855 0.0265377778559923
4090.88536898004 0.0265793763101101
4091.55832265153 0.0269195251166821
4092.23127632302 0.026890829205513
4092.90422999451 0.0247459262609482
4093.577183666 0.0246508903801441
4094.25013733748 0.0250050276517868
4094.92309100897 0.0244262088090181
4095.59604468046 0.0270767342299223
4096.26899835195 0.0269409213215113
4096.94195202344 0.0267087947577238
4097.61490569493 0.0269838627427816
4098.28785936642 0.0240128487348557
4098.9608130379 0.0243138298392296
4099.63376670939 0.0243806038051844
4100.30672038088 0.0240104626864195
4100.97967405237 0.0274709817022085
4101.65262772386 0.0270431637763977
4102.32558139535 0.0266866702586412
4102.99853506684 0.0270119868218899
4103.67148873833 0.0245241783559322
4104.34444240982 0.0242846757173538
4105.0173960813 0.024006949737668
4105.69034975279 0.0242014061659575
4106.36330342428 0.0268552619963884
4107.03625709577 0.0266993474215269
4107.70921076726 0.0265443362295628
4108.38216443875 0.0263091698288918
4109.05511811024 0.0241080615669489
4109.72807178172 0.0240063425153494
4110.40102545321 0.0236582029610872
4111.0739791247 0.0232943929731846
4111.74693279619 0.0260541494935751
4112.41988646768 0.0264479890465736
4113.09284013917 0.0262801796197891
4113.76579381066 0.0266887992620468
4114.43874748215 0.023941557854414
4115.11170115363 0.0239594429731369
4115.78465482512 0.0238976068794727
4116.45760849661 0.0238981787115335
4117.1305621681 0.0259688198566437
4117.80351583959 0.0265324488282204
4118.47646951108 0.0258812438696623
4119.14942318257 0.0258487332612276
4119.82237685406 0.0235704556107521
4120.49533052554 0.0237500555813313
4121.16828419703 0.0231674201786518
4121.84123786852 0.0233842730522156
4122.51419154001 0.0261134821921587
4123.1871452115 0.0261181946843863
4123.86009888299 0.0264835990965366
4124.53305255448 0.0266722328960896
4125.20600622597 0.0235029552131891
4125.87895989745 0.0234938282519579
4126.55191356894 0.0240037366747856
4127.22486724043 0.024515762925148
4127.89782091192 0.0264545530080795
4128.57077458341 0.0270349998027086
4129.2437282549 0.0278490576893091
4129.91668192639 0.027632312849164
4130.58963559788 0.0253772437572479
4131.26258926936 0.0249350424855947
4131.93554294085 0.024853365495801
4132.60849661234 0.0255164336413145
4133.28145028383 0.0276590920984745
4133.95440395532 0.0285482872277498
4134.62735762681 0.029751593247056
4135.3003112983 0.0291293729096651
4135.97326496979 0.0266102142632008
4136.64621864127 0.0265493039041758
4137.31917231276 0.0263226497918367
4137.99212598425 0.0260369777679443
4138.66507965574 0.0290424656122923
4139.33803332723 0.0284504294395447
4140.01098699872 0.0278685782104731
4140.68394067021 0.0276306793093681
4141.3568943417 0.0255273077636957
4142.02984801318 0.0250834673643112
4142.70280168467 0.024862315505743
4143.37575535616 0.0251095574349165
4144.04870902765 0.0277906730771065
4144.72166269914 0.0275867823511362
4145.39461637063 0.0268523711711168
4146.06757004212 0.0271361730992794
4146.74052371361 0.0244353357702494
4147.41347738509 0.0246688649058342
4148.08643105658 0.0246018525213003
4148.75938472807 0.0243963189423084
4149.43233839956 0.0274977535009384
4150.10529207105 0.0273901913315058
4150.77824574254 0.0270923040807247
4151.45119941403 0.0270141139626503
4152.12415308551 0.0239860862493515
4152.797106757 0.0246782843023539
4153.47006042849 0.0248188767582178
4154.14301409998 0.0242615006864071
4154.81596777147 0.0279438626021147
4155.48892144296 0.0272502265870571
4156.16187511445 0.0270825661718845
4156.83482878594 0.027205016463995
4157.50778245743 0.0245125591754913
4158.18073612891 0.0247227847576141
4158.8536898004 0.0248405579477549
4159.52664347189 0.0247303321957588
4160.19959714338 0.0268163233995438
4160.87255081487 0.0270008109509945
4161.54550448636 0.0275636222213507
4162.21845815785 0.027242349460721
4162.89141182934 0.024763910099864
4163.56436550082 0.0245784595608711
4164.23731917231 0.0249705445021391
4164.9102728438 0.025181083008647
4165.58322651529 0.0276214573532343
4166.25618018678 0.027832331135869
4166.92913385827 0.02801295183599
4167.60208752976 0.0274013057351112
4168.27504120124 0.0251522473990917
4168.94799487273 0.0253072362393141
4169.62094854422 0.0251524969935417
4170.29390221571 0.025270938873291
4170.9668558872 0.0280093755573034
4171.63980955869 0.0274420846253633
4172.31276323018 0.0278794430196285
4172.98571690167 0.0279146023094654
4173.65867057316 0.0253441017121077
4174.33162424464 0.0250156559050083
4175.00457791613 0.025269391015172
4175.67753158762 0.0252785049378872
4176.35048525911 0.0282215848565102
4177.0234389306 0.0285198241472244
4177.69639260209 0.0282693170011044
4178.36934627358 0.0290171597152948
4179.04229994506 0.0257119629532099
4179.71525361655 0.0261975042521954
4180.38820728804 0.0262811183929443
4181.06116095953 0.026251345872879
4181.73411463102 0.0288394652307034
4182.40706830251 0.0290889702737331
4183.080021974 0.0285767950117588
4183.75297564549 0.0290082823485136
4184.42592931697 0.0264170933514833
4185.09888298846 0.026300149038434
4185.77183665995 0.026216521859169
4186.44479033144 0.0266937203705311
4187.11774400293 0.0293474234640598
4187.79069767442 0.0292002111673355
4188.46365134591 0.0288049280643463
4189.1366050174 0.0278908926993608
4189.80955868888 0.0254440773278475
4190.48251236037 0.0257964413613081
4191.15546603186 0.0258093625307083
4191.82841970335 0.025295864790678
4192.50137337484 0.0286412741988897
4193.17432704633 0.0279071815311909
4193.84728071782 0.028470715507865
4194.52023438931 0.0284381862729788
4195.19318806079 0.0255324337631464
4195.86614173228 0.0255022123456001
4196.53909540377 0.0259889774024487
4197.21204907526 0.0255070962011814
4197.88500274675 0.0283343195915222
4198.55795641824 0.0282694678753614
4199.23091008973 0.027930099517107
4199.90386376122 0.028052156791091
4200.5768174327 0.025570210069418
4201.24977110419 0.0253751445561647
4201.92272477568 0.0255536828190088
4202.59567844717 0.025321813300252
4203.26863211866 0.0283893346786499
4203.94158579015 0.0281446166336536
4204.61453946164 0.0290097557008266
4205.28749313313 0.028550311923027
4205.96044680461 0.026014382019639
4206.6334004761 0.0258898995816708
4207.30635414759 0.0255477577447891
4207.97930781908 0.0254478882998228
4208.65226149057 0.0281369350850582
4209.32521516206 0.0277190301567316
4209.99816883355 0.0291267670691013
4210.67112250504 0.0289432778954506
4211.34407617652 0.0261592157185078
4212.01702984801 0.0261295009404421
4212.6899835195 0.0262875240296125
4213.36293719099 0.0262019354850054
4214.03589086248 0.028788860887289
4214.70884453397 0.0286596231162548
4215.38179820546 0.0281741339713335
4216.05475187695 0.028869304805994
4216.72770554843 0.0260659661144018
4217.40065921992 0.0259035304188728
4218.07361289141 0.026659682393074
4218.7465665629 0.0260306149721146
4219.41952023439 0.0289383120834827
4220.09247390588 0.0295750517398119
4220.76542757737 0.0292674340307713
4221.43838124885 0.0295119937509298
4222.11133492034 0.0261079650372267
4222.78428859183 0.026024553924799
4223.45724226332 0.0266496911644936
4224.13019593481 0.0263142064213753
4224.8031496063 0.0293045677244663
4225.47610327779 0.0290498044341803
4226.14905694928 0.0289731193333864
4226.82201062077 0.0288659036159515
4227.49496429225 0.0257909391075373
4228.16791796374 0.0260212868452072
4228.84087163523 0.0268172547221184
4229.51382530672 0.0265358239412308
4230.18677897821 0.0283079165965319
4230.8597326497 0.0288157500326633
4231.53268632119 0.0279456079006195
4232.20563999268 0.0279641207307577
4232.87859366416 0.0258432347327471
4233.55154733565 0.0252680480480194
4234.22450100714 0.0252445749938488
4234.89745467863 0.0253569800406694
4235.57040835012 0.0288179684430361
4236.24336202161 0.0288542881608009
4236.9163156931 0.0285936463624239
4237.58926936458 0.0282789282500744
4238.26222303607 0.0253492761403322
4238.93517670756 0.0250932313501835
4239.60813037905 0.0254852268844843
4240.28108405054 0.0256524663418531
4240.95403772203 0.0289227571338415
4241.62699139352 0.0281926970928907
4242.29994506501 0.0282211434096098
4242.9728987365 0.0282101985067129
4243.64585240798 0.0256682503968477
4244.31880607947 0.024924848228693
4244.99175975096 0.0260983128100634
4245.66471342245 0.0257886238396168
4246.33766709394 0.0289532076567411
4247.01062076543 0.0287438929080963
4247.68357443692 0.0287393033504486
4248.3565281084 0.0285575967282057
4249.02948177989 0.0259322915226221
4249.70243545138 0.0260845702141523
4250.37538912287 0.0260233283042908
4251.04834279436 0.0260141752660275
4251.72129646585 0.0283545292913914
4252.39425013734 0.0287605319172144
4253.06720380883 0.0298831723630428
4253.74015748032 0.0298791714012623
4254.4131111518 0.0272531621158123
4255.08606482329 0.0269013158977032
4255.75901849478 0.0268319249153137
4256.43197216627 0.0271637327969074
4257.10492583776 0.0300316531211138
4257.77787950925 0.0295222345739603
4258.45083318074 0.0288672242313623
4259.12378685222 0.0292253326624632
4259.79674052371 0.0274953339248896
4260.4696941952 0.0271873604506254
4261.14264786669 0.0267881751060486
4261.81560153818 0.0266990475356579
4262.48855520967 0.0300454776734114
4263.16150888116 0.0295321047306061
4263.83446255265 0.0281588863581419
4264.50741622413 0.0276368502527475
4265.18036989562 0.0253457985818386
4265.85332356711 0.0256154946982861
4266.5262772386 0.0257798060774803
4267.19923091009 0.0260943602770567
4267.87218458158 0.0285539217293262
4268.54513825307 0.0290795993059874
4269.21809192456 0.028643811121583
4269.89104559604 0.0295065268874168
4270.56399926753 0.0261682644486427
4271.23695293902 0.0262891110032797
4271.90990661051 0.0260347221046686
4272.582860282 0.0264512002468109
4273.25581395349 0.0296199098229408
4273.92876762498 0.030295493081212
4274.60172129647 0.0294002052396536
4275.27467496795 0.0290510840713978
4275.94762863944 0.0264556482434273
4276.62058231093 0.026621563360095
4277.29353598242 0.025790560990572
4277.96648965391 0.0264185946434736
4278.6394433254 0.0293509401381016
4279.31239699689 0.0291784275323153
4279.98535066838 0.0298178195953369
4280.65830433986 0.0302672181278467
4281.33125801135 0.0271438024938107
4282.00421168284 0.0269593894481659
4282.67716535433 0.0263522211462259
4283.35011902582 0.0267846398055553
4284.02307269731 0.0297535043209791
4284.6960263688 0.0293090827763081
4285.36898004029 0.0298826973885298
4286.04193371177 0.0299737267196178
4286.71488738326 0.0274531990289688
4287.38784105475 0.0270085968077183
4288.06079472624 0.0268604792654514
4288.73374839773 0.0273281075060368
4289.40670206922 0.0298297386616468
4290.07965574071 0.0299955848604441
4290.7526094122 0.029650192707777
4291.42556308368 0.0290852077305317
4292.09851675517 0.0268080905079842
4292.77147042666 0.0263273995369673
4293.44442409815 0.0267969723790884
4294.11737776964 0.0263749212026596
4294.79033144113 0.0291095767170191
4295.46328511262 0.0299858115613461
4296.13623878411 0.0307899620383978
4296.80919245559 0.0296939704567194
4297.48214612708 0.0280233100056648
4298.15509979857 0.0274393316358328
4298.82805347006 0.0275482423603535
4299.50100714155 0.0275849923491478
4300.17396081304 0.0306095611304045
4300.84691448453 0.0311306454241276
4301.51986815602 0.0304498206824064
4302.1928218275 0.0302614718675613
4302.86577549899 0.0279969871044159
4303.53872917048 0.028382221236825
4304.21168284197 0.0281310845166445
4304.88463651346 0.0281840208917856
4305.55759018495 0.0312958359718323
4306.23054385644 0.0324017256498337
4306.90349752793 0.0305291507393122
4307.57645119941 0.0301861241459846
4308.2494048709 0.0275705177336931
4308.92235854239 0.0273167230188847
4309.59531221388 0.0271567441523075
4310.26826588537 0.0267105996608734
4310.94121955686 0.0295136831700802
4311.61417322835 0.029930530115962
4312.28712689984 0.029853343963623
4312.96008057132 0.0303847771137953
4313.63303424281 0.0267556756734848
4314.3059879143 0.0275184661149979
4314.97894158579 0.0269927401095629
4315.65189525728 0.0270481314510107
4316.32484892877 0.0294840391725302
4316.99780260026 0.0296607725322247
4317.67075627174 0.0287238676100969
4318.34370994323 0.0296203456819057
4319.01666361472 0.0262276921421289
4319.68961728621 0.0259249452501535
4320.3625709577 0.0259988680481911
4321.03552462919 0.0264391414821148
4321.70847830068 0.0296938698738813
4322.38143197217 0.0304355528205633
4323.05438564366 0.0293333400040865
4323.72733931514 0.029117226600647
4324.40029298663 0.0267159827053547
4325.07324665812 0.0264035705476999
4325.74620032961 0.0266658179461956
4326.4191540011 0.0271270144730806
4327.09210767259 0.0293150786310434
4327.76506134408 0.0300400201231241
4328.43801501556 0.0296371709555387
4329.11096868705 0.0298888571560383
4329.78392235854 0.0271035395562649
4330.45687603003 0.0270655583590269
4331.12982970152 0.02702028863132
4331.80278337301 0.0271485839039087
4332.4757370445 0.0292995851486921
4333.14869071599 0.0295460969209671
4333.82164438747 0.0297343414276838
4334.49459805896 0.0296583380550146
4335.16755173045 0.0265822242945433
4335.84050540194 0.0268659703433514
4336.51345907343 0.0265386328101158
4337.18641274492 0.0264485236257315
4337.85936641641 0.0300284400582314
4338.5323200879 0.0299456063657999
4339.20527375938 0.0294835809618235
4339.87822743087 0.0295735970139503
4340.55118110236 0.0265687797218561
4341.22413477385 0.0267847292125225
4341.89708844534 0.0267591644078493
4342.57004211683 0.0266884490847588
4343.24299578832 0.0300536416471004
4343.91594945981 0.0294576659798622
4344.58890313129 0.0298835728317499
4345.26185680278 0.0298481285572052
4345.93481047427 0.0264821350574493
4346.60776414576 0.0266881752759218
4347.28071781725 0.0262285396456718
4347.95367148874 0.0265081822872162
4348.62662516023 0.0297740455716848
4349.29957883172 0.0298289954662323
4349.9725325032 0.0297975465655327
4350.64548617469 0.0301230903714895
4351.31843984618 0.027251685038209
4351.99139351767 0.0276012048125267
4352.66434718916 0.0271020270884037
4353.33730086065 0.0270852204412222
4354.01025453214 0.0302180759608746
4354.68320820363 0.0302090998739004
4355.35616187511 0.0297490563243628
4356.0291155466 0.0298845004290342
4356.70206921809 0.0269967895001173
4357.37502288958 0.0266746096313
4358.04797656107 0.0271706413477659
4358.72093023256 0.0265264492481947
4359.39388390405 0.0305554382503033
4360.06683757554 0.0300501920282841
4360.73979124702 0.029683718457818
4361.41274491851 0.0292019341140985
4362.08569859 0.0265110470354557
4362.75865226149 0.0268190763890743
4363.43160593298 0.026472881436348
4364.10455960447 0.0266983453184366
4364.77751327596 0.0291141122579575
4365.45046694745 0.0297577418386936
4366.12342061893 0.0298938993364573
4366.79637429042 0.02939966134727
4367.46932796191 0.026129862293601
4368.1422816334 0.0266125146299601
4368.81523530489 0.02619987167418
4369.48818897638 0.0265388917177916
4370.16114264787 0.0298309382051229
4370.83409631936 0.0296924989670515
4371.50704999084 0.0300770606845617
4372.18000366233 0.0298109799623489
4372.85295733382 0.0267129112035036
4373.52591100531 0.0264792237430811
4374.1988646768 0.0270544160157442
4374.87181834829 0.0262365452945232
4375.54477201978 0.0295955911278725
4376.21772569127 0.029696786776185
4376.89067936275 0.0293622352182865
4377.56363303424 0.0296931117773056
4378.23658670573 0.0262162014842033
4378.90954037722 0.0260286871343851
4379.58249404871 0.0262581873685122
4380.2554477202 0.0264144707471132
4380.92840139169 0.0284517332911491
4381.60135506318 0.0286302641034126
4382.27430873466 0.0296231955289841
4382.94726240615 0.0292652398347855
4383.62021607764 0.0267253201454878
4384.29316974913 0.0267390161752701
4384.96612342062 0.0268767159432173
4385.63907709211 0.0266600213944912
4386.3120307636 0.0291721094399691
4386.98498443508 0.0292206536978483
4387.65793810657 0.0301453862339258
4388.33089177806 0.0301688071340322
4389.00384544955 0.0268204808235168
4389.67679912104 0.0273847877979279
4390.34975279253 0.0272748023271561
4391.02270646402 0.0269825924187899
4391.69566013551 0.0306580513715744
4392.368613807 0.0302151553332806
4393.04156747848 0.0311547964811325
4393.71452114997 0.0312755852937698
4394.38747482146 0.0279348902404308
4395.06042849295 0.0282966401427984
4395.73338216444 0.0282443910837173
4396.40633583593 0.0279435981065035
4397.07928950742 0.0307775363326073
4397.7522431789 0.0305214896798134
4398.42519685039 0.0308762360364199
4399.09815052188 0.0311327092349529
4399.77110419337 0.0280834939330816
4400.44405786486 0.0281509179621935
4401.11701153635 0.0277126431465149
4401.78996520784 0.0281017050147057
4402.46291887933 0.030806353315711
4403.13587255081 0.0310101769864559
4403.8088262223 0.0298376102000475
4404.48177989379 0.0307696536183357
4405.15473356528 0.0275433138012886
4405.82768723677 0.0277457796037197
4406.50064090826 0.0270200502127409
4407.17359457975 0.0272596552968025
4407.84654825124 0.0293437112122774
4408.51950192272 0.0293796453624964
4409.19245559421 0.0301649998873472
4409.8654092657 0.0303726624697447
4410.53836293719 0.0271960087120533
4411.21131660868 0.0272006522864103
4411.88427028017 0.027065459638834
4412.55722395166 0.0275038536638021
4413.23017762315 0.0302899442613125
4413.90313129463 0.0303335785865784
4414.57608496612 0.029729938134551
4415.24903863761 0.0297600124031305
4415.9219923091 0.026663513854146
4416.59494598059 0.027170330286026
4417.26789965208 0.0273304600268602
4417.94085332357 0.0269751008599997
4418.61380699506 0.0300844963639975
4419.28676066654 0.0301482081413269
4419.95971433803 0.0293632205575705
4420.63266800952 0.029327392578125
4421.30562168101 0.026795256882906
4421.9785753525 0.0270095635205507
4422.65152902399 0.0270864982157946
4423.32448269548 0.0269720368087292
4423.99743636697 0.0303289461880922
4424.67039003845 0.0306721590459347
4425.34334370994 0.0303273778408766
4426.01629738143 0.0299288332462311
4426.68925105292 0.0277592092752457
4427.36220472441 0.0274687446653843
4428.0351583959 0.0279842521995306
4428.70811206739 0.0274464730173349
4429.38106573888 0.0310583617538214
4430.05401941036 0.0299413520842791
4430.72697308185 0.030396593734622
4431.39992675334 0.0305090826004744
4432.07288042483 0.0276910923421383
4432.74583409632 0.0279167108237743
4433.41878776781 0.0281176175922155
4434.0917414393 0.0282024573534727
4434.76469511079 0.030843161046505
4435.43764878227 0.0307463742792606
4436.11060245376 0.0301543492823839
4436.78355612525 0.0302582066506147
4437.45650979674 0.0280786491930485
4438.12946346823 0.0277360379695892
4438.80241713972 0.0268056057393551
4439.47537081121 0.0274966545403004
4440.14832448269 0.0306487400084734
4440.82127815418 0.0305278524756432
4441.49423182567 0.0301935356110334
4442.16718549716 0.0301742255687714
4442.84013916865 0.027122450992465
4443.51309284014 0.0270482171326876
4444.18604651163 0.0272998623549938
4444.85900018312 0.0273247994482517
4445.53195385461 0.0300168823450804
4446.20490752609 0.0302540585398674
4446.87786119758 0.0299353785812855
4447.55081486907 0.0306858941912651
4448.22376854056 0.0274676661938429
4448.89672221205 0.0270557310432196
4449.56967588354 0.0273396279662848
4450.24262955503 0.0272679682821035
4450.91558322652 0.030705651268363
4451.588536898 0.0306766573339701
4452.26149056949 0.0306271445006132
4452.93444424098 0.0304584540426731
4453.60739791247 0.0276721809059381
4454.28035158396 0.0277278833091259
4454.95330525545 0.0275846887379885
4455.62625892694 0.0279665887355804
4456.29921259842 0.0311087928712368
4456.97216626991 0.0313981547951698
4457.6451199414 0.0309075806289911
4458.31807361289 0.0310807470232248
4458.99102728438 0.0276354979723692
4459.66398095587 0.0281909126788378
4460.33693462736 0.0277171451598406
4461.00988829885 0.0276114083826542
4461.68284197034 0.0299953147768974
4462.35579564182 0.0299399010837078
4463.02874931331 0.0306283812969923
4463.7017029848 0.0305539183318615
4464.37465665629 0.0272066034376621
4465.04761032778 0.0269487425684929
4465.72056399927 0.0274358130991459
4466.39351767076 0.0276631936430931
4467.06647134224 0.0302937962114811
4467.73942501373 0.0305480491369963
4468.41237868522 0.0308297127485275
4469.08533235671 0.0307352021336555
4469.7582860282 0.0281865689903498
4470.43123969969 0.0289995018392801
4471.10419337118 0.0283047277480364
4471.77714704267 0.0283141117542982
4472.45010071415 0.030768945813179
4473.12305438564 0.0307885352522135
4473.79600805713 0.0310297515243292
4474.46896172862 0.0312102790921926
4475.14191540011 0.0280247256159782
4475.8148690716 0.0284287203103304
4476.48782274309 0.0289357826113701
4477.16077641458 0.028669573366642
4477.83373008606 0.0309625063091516
4478.50668375755 0.0311466436833143
4479.17963742904 0.0323691926896572
4479.85259110053 0.0323397666215897
4480.52554477202 0.0296840481460094
4481.19849844351 0.0288830865174532
4481.871452115 0.0288726594299078
4482.54440578649 0.0290906243026257
4483.21735945797 0.0313475728034973
4483.89031312946 0.0314027667045593
4484.56326680095 0.0316357985138893
4485.23622047244 0.0312051177024841
4485.90917414393 0.0284414738416672
4486.58212781542 0.0283239372074604
4487.25508148691 0.0292552672326565
4487.9280351584 0.0285220313817263
4488.60098882988 0.0312704183161259
4489.27394250137 0.031363133341074
4489.94689617286 0.031387809664011
4490.61984984435 0.0308285057544708
4491.29280351584 0.0281816460192204
4491.96575718733 0.0279260110110044
4492.63871085882 0.0278123207390308
4493.31166453031 0.028339046984911
4493.98461820179 0.031219033524394
4494.65757187328 0.0313089713454247
4495.33052554477 0.0307425484061241
4496.00347921626 0.0316596366465092
4496.67643288775 0.0283907372504473
4497.34938655924 0.0279609933495522
4498.02234023073 0.0282299984246492
4498.69529390222 0.0282414946705103
4499.3682475737 0.0309997368603945
4500.04120124519 0.0316144041717052
4500.71415491668 0.0317591279745102
4501.38710858817 0.0315364263951778
4502.06006225966 0.0286895167082548
4502.73301593115 0.0287881828844547
4503.40596960264 0.0282199736684561
4504.07892327413 0.0280516445636749
4504.75187694561 0.0316214524209499
4505.4248306171 0.03217888250947
4506.09778428859 0.0318338386714458
4506.77073796008 0.0321591235697269
4507.44369163157 0.0285267978906631
4508.11664530306 0.0285474788397551
4508.78959897455 0.0277391169220209
4509.46255264603 0.0289209596812725
4510.13550631752 0.0313402414321899
4510.80845998901 0.0314562357962132
4511.4814136605 0.0321423448622227
4512.15436733199 0.0323593094944954
4512.82732100348 0.0291953645646572
4513.50027467497 0.0290069784969091
4514.17322834646 0.0283026248216629
4514.84618201795 0.0286191888153553
4515.51913568943 0.0320279970765114
4516.19208936092 0.0314274840056896
4516.86504303241 0.0319685563445091
4517.5379967039 0.0322147607803345
4518.21095037539 0.0284102018922567
4518.88390404688 0.0293078608810902
4519.55685771837 0.0287262443453074
4520.22981138986 0.0284500420093536
4520.90276506134 0.0316098071634769
4521.57571873283 0.0316373854875565
4522.24867240432 0.0318328030407429
4522.92162607581 0.0314544811844826
4523.5945797473 0.0287905614823103
4524.26753341879 0.0284777190536261
4524.94048709028 0.0289031285792589
4525.61344076176 0.0292645748704672
4526.28639443325 0.031476691365242
4526.95934810474 0.0315264910459518
4527.63230177623 0.0318587385118008
4528.30525544772 0.0325854234397411
4528.97820911921 0.0293068569153547
4529.6511627907 0.0293954778462648
4530.32411646219 0.02913554944098
4530.99707013368 0.0295084621757269
4531.67002380516 0.031761359423399
4532.34297747665 0.0326404981315136
4533.01593114814 0.0317004919052124
4533.68888481963 0.0320664197206497
4534.36183849112 0.0292491372674704
4535.03479216261 0.0290755704045296
4535.7077458341 0.0290063992142677
4536.38069950558 0.0290387235581875
4537.05365317707 0.0329110696911812
4537.72660684856 0.0317947864532471
4538.39956052005 0.0320321545004845
4539.07251419154 0.0322614312171936
4539.74546786303 0.0286529641598463
4540.41842153452 0.0289529394358397
4541.09137520601 0.029321551322937
4541.7643288775 0.0288838353008032
4542.43728254898 0.032200500369072
4543.11023622047 0.0332244411110878
4543.78318989196 0.0328995920717716
4544.45614356345 0.0322172194719315
4545.12909723494 0.0297786500304937
4545.80205090643 0.0292322058230639
4546.47500457792 0.0288541372865438
4547.1479582494 0.0288751255720854
4547.82091192089 0.0325127020478249
4548.49386559238 0.0322656370699406
4549.16681926387 0.0324777476489544
4549.83977293536 0.0318669602274895
4550.51272660685 0.0289475955069065
4551.18568027834 0.0289191901683807
4551.85863394983 0.0286132209002972
4552.53158762131 0.0295365359634161
4553.2045412928 0.0323519147932529
4553.87749496429 0.0322100296616554
4554.55044863578 0.0322726219892502
4555.22340230727 0.0332177393138409
4555.89635597876 0.0293713863939047
4556.56930965025 0.0293901301920414
4557.24226332174 0.0297087244689465
4557.91521699322 0.0297078490257263
4558.58817066471 0.0326327681541443
4559.2611243362 0.0321552641689777
4559.93407800769 0.032305970788002
4560.60703167918 0.033711101859808
4561.27998535067 0.029406975954771
4561.95293902216 0.030064657330513
4562.62589269365 0.0293692350387573
4563.29884636513 0.0298454612493515
4563.97180003662 0.0325402840971947
4564.64475370811 0.0328002385795116
4565.3177073796 0.0353410206735134
4565.99066105109 0.0345497243106365
4566.66361472258 0.0313635878264904
4567.33656839407 0.0300223045051098
4568.00952206556 0.0309555940330029
4568.68247573704 0.030617143958807
4569.35542940853 0.0337068662047386
4570.02838308002 0.0333710685372353
4570.70133675151 0.0326245091855526
4571.374290423 0.0334584265947342
4572.04724409449 0.0295471288263798
4572.72019776598 0.0298559479415417
4573.39315143747 0.0303207784891129
4574.06610510895 0.0307651218026876
4574.73905878044 0.0332049280405045
4575.41201245193 0.0337468087673187
4576.08496612342 0.0326697416603565
4576.75791979491 0.0319473780691624
4577.4308734664 0.0290315430611372
4578.10382713789 0.0289038810878992
4578.77678080938 0.0294242985546589
4579.44973448086 0.0293569546192884
4580.12268815235 0.0325995236635208
4580.79564182384 0.0318391993641853
4581.46859549533 0.0330781675875187
4582.14154916682 0.0328929126262665
4582.81450283831 0.0293132625520229
4583.4874565098 0.0292465873062611
4584.16041018129 0.029459573328495
4584.83336385277 0.0299124177545309
4585.50631752426 0.0328822247684002
4586.17927119575 0.0331103280186653
4586.85222486724 0.0324437841773033
4587.52517853873 0.0327096022665501
4588.19813221022 0.0293295960873365
4588.87108588171 0.0290952324867249
4589.5440395532 0.0284632928669453
4590.21699322468 0.0291347596794367
4590.88994689617 0.0328851453959942
4591.56290056766 0.0325993448495865
4592.23585423915 0.0326433926820755
4592.90880791064 0.0329504683613777
4593.58176158213 0.0290098693221807
4594.25471525362 0.028961181640625
4594.92766892511 0.0286360438913107
4595.60062259659 0.0292639862746
4596.27357626808 0.0328190438449383
4596.94652993957 0.0326085463166237
4597.61948361106 0.0336926095187664
4598.29243728255 0.0331655107438564
4598.96539095404 0.0296681486070156
4599.63834462553 0.0304477605968714
4600.31129829702 0.0288434606045485
4600.9842519685 0.0298099238425493
4601.65720563999 0.0324520170688629
4602.33015931148 0.0329280979931355
4603.00311298297 0.0325196795165539
4603.67606665446 0.0323413014411926
4604.34902032595 0.0296055488288403
4605.02197399744 0.029920257627964
4605.69492766892 0.0294936429709196
4606.36788134041 0.0296438205987215
4607.0408350119 0.0329026132822037
4607.71378868339 0.0330459214746952
4608.38674235488 0.0324447192251682
4609.05969602637 0.0326451510190964
4609.73264969786 0.029570372775197
4610.40560336935 0.0297162849456072
4611.07855704084 0.0300502479076385
4611.75151071232 0.0301060732454062
4612.42446438381 0.033354327082634
4613.0974180553 0.0340291000902653
4613.77037172679 0.0336256362497807
4614.44332539828 0.0340379551053047
4615.11627906977 0.0299469511955976
4615.78923274126 0.0298550166189671
4616.46218641274 0.0302778631448746
4617.13514008423 0.0306079983711243
4617.80809375572 0.0334307849407196
4618.48104742721 0.0340258777141571
4619.1540010987 0.0333286412060261
4619.82695477019 0.0336985029280186
4620.49990844168 0.0301763005554676
4621.17286211317 0.0300060920417309
4621.84581578465 0.0307086203247309
4622.51876945614 0.0306524019688368
4623.19172312763 0.0335238352417946
4623.86467679912 0.0334944203495979
4624.53763047061 0.0338270515203476
4625.2105841421 0.0329697281122208
4625.88353781359 0.0306751765310764
4626.55649148508 0.0305095985531807
4627.22944515656 0.0306923761963844
4627.90239882805 0.0305373165756464
4628.57535249954 0.0339620821177959
4629.24830617103 0.0335646532475948
4629.92125984252 0.0341964587569237
4630.59421351401 0.0330473147332668
4631.2671671855 0.0309470426291227
4631.94012085699 0.0306105948984623
4632.61307452847 0.0304432921111584
4633.28602819996 0.0301816798746586
4633.95898187145 0.0335743725299835
4634.63193554294 0.0343507267534733
4635.30488921443 0.0336827971041203
4635.97784288592 0.0335451140999794
4636.65079655741 0.0305128134787083
4637.3237502289 0.0296389795839787
4637.99670390038 0.0300045590847731
4638.66965757187 0.0298984460532665
4639.34261124336 0.0341655388474464
4640.01556491485 0.0338289923965931
4640.68851858634 0.0349929742515087
4641.36147225783 0.0350186266005039
4642.03442592932 0.0318233221769333
4642.70737960081 0.0317195728421211
4643.38033327229 0.0321395620703697
4644.05328694378 0.0318701043725014
4644.72624061527 0.0347991585731506
4645.39919428676 0.0348824076354504
4646.07214795825 0.0347276590764523
4646.74510162974 0.0346922762691975
4647.41805530123 0.0317663960158825
4648.09100897272 0.0316998325288296
4648.7639626442 0.0317996963858604
4649.43691631569 0.0313855558633804
4650.10986998718 0.035794772207737
4650.78282365867 0.0354952923953533
4651.45577733016 0.0372235514223576
4652.12873100165 0.036338597536087
4652.80168467314 0.0321811959147453
4653.47463834463 0.032093595713377
4654.14759201611 0.0322441942989826
4654.8205456876 0.0321744345128536
4655.49349935909 0.035627406090498
4656.16645303058 0.0360469073057175
4656.83940670207 0.0355467684566975
4657.51236037356 0.0355131514370441
4658.18531404505 0.0320958942174911
4658.85826771654 0.0320904441177845
4659.53122138802 0.0323685258626938
4660.20417505951 0.0316266715526581
4660.877128731 0.0355184599757195
4661.55008240249 0.0348224453628063
4662.22303607398 0.0344883799552917
4662.89598974547 0.0346324630081654
4663.56894341696 0.0311813876032829
4664.24189708845 0.0312736742198467
4664.91485075993 0.0313698351383209
4665.58780443142 0.0316928811371326
4666.26075810291 0.0351820290088654
4666.9337117744 0.0347814373672009
4667.60666544589 0.0347744524478912
4668.27961911738 0.0346812903881073
4668.95257278887 0.0315900072455406
4669.62552646036 0.031789742410183
4670.29848013184 0.0318170636892319
4670.97143380333 0.0315610058605671
4671.64438747482 0.0354745462536812
4672.31734114631 0.0346023254096508
4672.9902948178 0.0347771681845188
4673.66324848929 0.0351353175938129
4674.33620216078 0.0320813655853271
4675.00915583226 0.0317126661539078
4675.68210950375 0.0319471172988415
4676.35506317524 0.0327376127243042
4677.02801684673 0.0354766733944416
4677.70097051822 0.0354951173067093
4678.37392418971 0.0350005477666855
4679.0468778612 0.0352680571377277
4679.71983153269 0.03210124745965
4680.39278520418 0.0319597013294697
4681.06573887566 0.0322344899177551
4681.73869254715 0.0311450492590666
4682.41164621864 0.0349176712334156
4683.08459989013 0.0357005149126053
4683.75755356162 0.0349678732454777
4684.43050723311 0.0356502793729305
4685.1034609046 0.0322380475699902
4685.77641457608 0.0318474657833576
4686.44936824757 0.031295970082283
4687.12232191906 0.0322051048278809
4687.79527559055 0.035088200122118
4688.46822926204 0.0352875851094723
4689.14118293353 0.0355193540453911
4689.81413660502 0.0355837419629097
4690.48709027651 0.0321897193789482
4691.16004394799 0.0325025245547295
4691.83299761948 0.03248530626297
4692.50595129097 0.0327161401510239
4693.17890496246 0.0363193079829216
4693.85185863395 0.0356789045035839
4694.52481230544 0.0353275462985039
4695.19776597693 0.0348827727138996
4695.87071964842 0.0323809795081615
4696.5436733199 0.0318827070295811
4697.21662699139 0.0319221206009388
4697.88958066288 0.0323108807206154
4698.56253433437 0.0360023900866508
4699.23548800586 0.0348225049674511
4699.90844167735 0.0355763807892799
4700.58139534884 0.0360728055238724
4701.25434902033 0.0326747596263885
4701.92730269181 0.0321059487760067
4702.6002563633 0.0317540504038334
4703.27321003479 0.0314306505024433
4703.94616370628 0.0359865799546242
4704.61911737777 0.0359624661505222
4705.29207104926 0.0353671796619892
4705.96502472075 0.0354332104325294
4706.63797839224 0.0317575521767139
4707.31093206372 0.0319137535989285
4707.98388573521 0.0318764448165894
4708.6568394067 0.0313361510634422
4709.32979307819 0.0343824923038483
4710.00274674968 0.034607358276844
4710.67570042117 0.0358192138373852
4711.34865409266 0.0353700518608093
4712.02160776415 0.0320871658623219
4712.69456143563 0.0313204117119312
4713.36751510712 0.0317612439393997
4714.04046877861 0.0314870588481426
4714.7134224501 0.0352227278053761
4715.38637612159 0.0347532629966736
4716.05932979308 0.0355240404605865
4716.73228346457 0.0360543765127659
4717.40523713606 0.0322991162538528
4718.07819080754 0.032369077205658
4718.75114447903 0.0324717871844769
4719.42409815052 0.0318533144891262
4720.09705182201 0.0358093976974487
4720.7700054935 0.0354506596922874
4721.44295916499 0.034680400043726
4722.11591283648 0.0352427288889885
4722.78886650797 0.0312764756381512
4723.46182017945 0.0318523421883583
4724.13477385094 0.0315899029374123
4724.80772752243 0.0316353850066662
4725.48068119392 0.0352411344647408
4726.15363486541 0.0350351892411709
4726.8265885369 0.0362398512661457
4727.49954220839 0.036172054708004
4728.17249587987 0.0321907140314579
4728.84544955136 0.032347783446312
4729.51840322285 0.0318265669047832
4730.19135689434 0.0313604399561882
4730.86431056583 0.0356200598180294
4731.53726423732 0.0346276164054871
4732.21021790881 0.0359508879482746
4732.8831715803 0.035385150462389
4733.55612525179 0.0325962565839291
4734.22907892327 0.033214021474123
4734.90203259476 0.0321480743587017
4735.57498626625 0.0328748673200607
4736.24793993774 0.0363293960690498
4736.92089360923 0.0357387810945511
4737.59384728072 0.0368878766894341
4738.26680095221 0.0363086760044098
4738.9397546237 0.0334319174289703
4739.61270829518 0.032962653785944
4740.28566196667 0.0332160256803036
4740.95861563816 0.0321216881275177
4741.63156930965 0.0361538603901863
4742.30452298114 0.0358528904616833
4742.97747665263 0.0359081923961639
4743.65043032412 0.0362493768334389
4744.3233839956 0.0326885618269444
4744.99633766709 0.0328068509697914
4745.66929133858 0.0329093039035797
4746.34224501007 0.0329429097473621
4747.01519868156 0.0366951525211334
4747.68815235305 0.0360258817672729
4748.36110602454 0.0356348641216755
4749.03405969603 0.0354145392775536
4749.70701336752 0.0330504290759563
4750.379967039 0.0323891527950764
4751.05292071049 0.0329462215304375
4751.72587438198 0.032826866954565
4752.39882805347 0.0355867110192776
4753.07178172496 0.0364182703197002
4753.74473539645 0.0363152585923672
4754.41768906794 0.0368070267140865
4755.09064273942 0.0328496731817722
4755.76359641091 0.0327158644795418
4756.4365500824 0.0331394821405411
4757.10950375389 0.0326076708734035
4757.78245742538 0.0359163023531437
4758.45541109687 0.0353804305195808
4759.12836476836 0.0362978167831898
4759.80131843985 0.0368387028574944
4760.47427211133 0.0328582674264908
4761.14722578282 0.0326296761631966
4761.82017945431 0.0325090773403645
4762.4931331258 0.0331730283796787
4763.16608679729 0.0374593064188957
4763.83904046878 0.0369687862694263
4764.51199414027 0.0379973575472832
4765.18494781176 0.0382143147289753
4765.85790148324 0.0338214747607708
4766.53085515473 0.0336059629917145
4767.20380882622 0.0337703339755535
4767.87676249771 0.0337941572070122
4768.5497161692 0.0376015976071358
4769.22266984069 0.0378533005714417
4769.89562351218 0.0370982401072979
4770.56857718367 0.0377066172659397
4771.24153085515 0.0333153791725636
4771.91448452664 0.0332687236368656
4772.58743819813 0.0336075536906719
4773.26039186962 0.0339847430586815
4773.93334554111 0.036972139030695
4774.6062992126 0.0368662998080254
4775.27925288409 0.037716131657362
4775.95220655558 0.0369178727269173
4776.62516022706 0.0337597243487835
4777.29811389855 0.0329333990812302
4777.97106757004 0.034186527132988
4778.64402124153 0.0333704501390457
4779.31697491302 0.0367918685078621
4779.98992858451 0.0372023433446884
4780.662882256 0.0369569659233093
4781.33583592749 0.0374807752668858
4782.00878959897 0.0339301340281963
4782.68174327046 0.0340167172253132
4783.35469694195 0.0334881544113159
4784.02765061344 0.0338573679327965
4784.70060428493 0.0368249528110027
4785.37355795642 0.036753986030817
4786.04651162791 0.0364898480474949
4786.7194652994 0.0363231152296066
4787.39241897088 0.0335035249590874
4788.06537264237 0.0337307564914227
4788.73832631386 0.0330070145428181
4789.41127998535 0.0335786864161491
4790.08423365684 0.0372807458043098
4790.75718732833 0.0372919328510761
4791.43014099982 0.0369315445423126
4792.10309467131 0.0374114140868187
4792.77604834279 0.0334683060646057
4793.44900201428 0.0336196795105934
4794.12195568577 0.0340688638389111
4794.79490935726 0.0336851477622986
4795.46786302875 0.0376966260373592
4796.14081670024 0.0369231030344963
4796.81377037173 0.0372453480958939
4797.48672404321 0.0377438329160213
4798.1596777147 0.0335736274719238
4798.83263138619 0.0340045057237148
4799.50558505768 0.0329584963619709
4800.17853872917 0.0336015336215496
4800.85149240066 0.0371963605284691
4801.52444607215 0.0377522259950638
4802.19739974364 0.0379104986786842
4802.87035341513 0.0371286608278751
4803.54330708661 0.0342602618038654
4804.2162607581 0.0344170667231083
4804.88921442959 0.034802932292223
4805.56216810108 0.0349888652563095
4806.23512177257 0.0380182042717934
4806.90807544406 0.0378786697983742
4807.58102911555 0.0378892868757248
4808.25398278704 0.0381224490702152
4808.92693645852 0.0339592359960079
4809.59989013001 0.0341267473995686
4810.2728438015 0.0350400395691395
4810.94579747299 0.0344434827566147
4811.61875114448 0.0386044457554817
4812.29170481597 0.0377580597996712
4812.96465848746 0.0393508672714233
4813.63761215894 0.0396230295300484
4814.31056583043 0.0356619581580162
4814.98351950192 0.0352508537471294
4815.65647317341 0.0363483689725399
4816.3294268449 0.0365005806088448
4817.00238051639 0.0393127053976059
4817.67533418788 0.0388350859284401
4818.34828785937 0.0401227697730064
4819.02124153086 0.0395942367613316
4819.69419520234 0.0355818271636963
4820.36714887383 0.0357613526284695
4821.04010254532 0.0358233973383904
4821.71305621681 0.0361232496798038
4822.3860098883 0.0396390296518803
4823.05896355979 0.0397786572575569
4823.73191723128 0.0393806025385857
4824.40487090276 0.0396097302436829
4825.07782457425 0.0352714583277702
4825.75077824574 0.0356210507452488
4826.42373191723 0.035549808293581
4827.09668558872 0.0358639024198055
4827.76963926021 0.039343636482954
4828.4425929317 0.0393615700304508
4829.11554660319 0.0392029620707035
4829.78850027468 0.0381769239902496
4830.46145394616 0.0351598858833313
4831.13440761765 0.035708449780941
4831.80736128914 0.0352467857301235
4832.48031496063 0.0355875715613365
4833.15326863212 0.0374717451632023
4833.82622230361 0.0379673726856709
4834.4991759751 0.0388029515743256
4835.17212964658 0.0382887199521065
4835.84508331807 0.0346627607941628
4836.51803698956 0.0343779847025871
4837.19099066105 0.0341826826334
4837.86394433254 0.0341866463422775
4838.53689800403 0.0383052974939346
4839.20985167552 0.0377745367586613
4839.88280534701 0.0386950001120567
4840.55575901849 0.0388574078679085
4841.22871268998 0.0351187661290169
4841.90166636147 0.0351117663085461
4842.57462003296 0.0344681143760681
4843.24757370445 0.0347974300384521
4843.92052737594 0.0379144437611103
4844.59348104743 0.0390361957252026
4845.26643471892 0.0384293012320995
4845.9393883904 0.038052886724472
4846.61234206189 0.0346365980803967
4847.28529573338 0.0348204970359802
4847.95824940487 0.0343296267092228
4848.63120307636 0.0340637713670731
4849.30415674785 0.0377591960132122
4849.97711041934 0.0376337021589279
4850.65006409083 0.0392632447183132
4851.32301776231 0.0388523526489735
4851.9959714338 0.0358083695173264
4852.66892510529 0.0361074134707451
4853.34187877678 0.0349281020462513
4854.01483244827 0.0351745970547199
4854.68778611976 0.0383406169712543
4855.36073979125 0.0388411022722721
4856.03369346274 0.0379661209881306
4856.70664713422 0.0378362163901329
4857.37960080571 0.0345679745078087
4858.0525544772 0.0343938432633877
4858.72550814869 0.034963246434927
4859.39846182018 0.0347392186522484
4860.07141549167 0.0384741723537445
4860.74436916316 0.0378987863659859
4861.41732283465 0.0385952144861221
4862.09027650613 0.0382668189704418
4862.76323017762 0.034932617098093
4863.43618384911 0.0349214300513268
4864.1091375206 0.0348771065473557
4864.78209119209 0.0348796285688877
4865.45504486358 0.0376706160604954
4866.12799853507 0.0378258377313614
4866.80095220656 0.0378809124231339
4867.47390587804 0.0378122590482235
4868.14685954953 0.0342421568930149
4868.81981322102 0.0349375046789646
4869.49276689251 0.0348496362566948
4870.165720564 0.0345826633274555
4870.83867423549 0.0375443994998932
4871.51162790698 0.0378602892160416
4872.18458157847 0.0374751389026642
4872.85753524995 0.0375348180532455
4873.53048892144 0.0344667136669159
4874.20344259293 0.0341802686452866
4874.87639626442 0.0348995849490166
4875.54934993591 0.0343124903738499
4876.2223036074 0.038047406822443
4876.89525727889 0.0384274646639824
4877.56821095038 0.0377477891743183
4878.24116462186 0.0380228534340858
4878.91411829335 0.0344888046383858
4879.58707196484 0.0338536724448204
4880.26002563633 0.0338754765689373
4880.93297930782 0.0336867049336433
4881.60593297931 0.0370087176561356
4882.2788866508 0.0370114520192146
4882.95184032229 0.0374959595501423
4883.62479399377 0.0374969467520714
4884.29774766526 0.0334748700261116
4884.97070133675 0.0338803082704544
4885.64365500824 0.0329656638205051
4886.31660867973 0.0324694290757179
4886.98956235122 0.0368143171072006
4887.66251602271 0.0365337580442429
4888.3354696942 0.0372816845774651
4889.00842336568 0.0377630293369293
4889.68137703717 0.03350830078125
4890.35433070866 0.0336384847760201
4891.02728438015 0.0335689038038254
4891.70023805164 0.0343788266181946
4892.37319172313 0.0373879484832287
4893.04614539462 0.0372539423406124
4893.7190990661 0.0365112759172916
4894.39205273759 0.0361235775053501
4895.06500640908 0.0329476930201054
4895.73796008057 0.0329016000032425
4896.41091375206 0.0331741161644459
4897.08386742355 0.0326861068606377
4897.75682109504 0.0355795323848724
4898.42977476653 0.036435954272747
4899.10272843802 0.0370756648480892
4899.7756821095 0.0366904959082603
4900.44863578099 0.0334692001342773
4901.12158945248 0.0328676290810108
4901.79454312397 0.0338445603847504
4902.46749679546 0.0331530421972275
4903.14045046695 0.0367632322013378
4903.81340413844 0.037080530077219
4904.48635780992 0.0369381718337536
4905.15931148141 0.0369242765009403
4905.8322651529 0.0332296714186668
4906.50521882439 0.0331787019968033
4907.17817249588 0.0336280837655067
4907.85112616737 0.0332461856305599
4908.52407983886 0.0370618514716625
4909.19703351035 0.0367408879101276
4909.86998718183 0.0380877368152142
4910.54294085332 0.0376329310238361
4911.21589452481 0.0340353809297085
4911.8888481963 0.0338841713964939
4912.56180186779 0.0333945788443089
4913.23475553928 0.0343459770083427
4913.90770921077 0.0374771319329739
4914.58066288226 0.0370198376476765
4915.25361655374 0.0373434349894524
4915.92657022523 0.0375743731856346
4916.59952389672 0.033383522182703
4917.27247756821 0.033429991453886
4917.9454312397 0.0335271134972572
4918.61838491119 0.0334036573767662
4919.29133858268 0.0370275974273682
4919.96429225417 0.0376052893698215
4920.63724592565 0.0359205305576324
4921.31019959714 0.036353338509798
4921.98315326863 0.0333490967750549
4922.65610694012 0.0328758805990219
4923.32906061161 0.0326710008084774
4924.0020142831 0.032905925065279
4924.67496795459 0.0359637178480625
4925.34792162608 0.0366523750126362
4926.02087529756 0.0364551916718483
4926.69382896905 0.0363016091287136
4927.36678264054 0.0323277451097965
4928.03973631203 0.0322673879563808
4928.71268998352 0.0324135199189186
4929.38564365501 0.0334027074277401
4930.0585973265 0.0364289507269859
4930.73155099799 0.0364852622151375
4931.40450466947 0.0370623059570789
4932.07745834096 0.0371685922145844
4932.75041201245 0.0336443111300468
4933.42336568394 0.0341797471046448
4934.09631935543 0.033295176923275
4934.76927302692 0.0332529619336128
4935.44222669841 0.0359228327870369
4936.1151803699 0.03631442040205
4936.78813404138 0.0373131409287453
4937.46108771287 0.0373818837106228
4938.13404138436 0.0334367342293262
4938.80699505585 0.0332911536097527
4939.47994872734 0.0327974371612072
4940.15290239883 0.032882496714592
4940.82585607032 0.0372265763580799
4941.49880974181 0.0368423946201801
4942.17176341329 0.0379921831190586
4942.84471708478 0.0385172627866268
4943.51767075627 0.0337749011814594
4944.19062442776 0.0341469384729862
4944.86357809925 0.0344425365328789
4945.53653177074 0.0343827232718468
4946.20948544223 0.0371659621596336
4946.88243911372 0.0375160239636898
4947.5553927852 0.037424623966217
4948.22834645669 0.0381187871098518
4948.90130012818 0.0345535129308701
4949.57425379967 0.0347798690199852
4950.24720747116 0.0343634933233261
4950.92016114265 0.0343327112495899
4951.59311481414 0.0379303880035877
4952.26606848563 0.0380599424242973
4952.93902215711 0.0370462387800217
4953.6119758286 0.0363065823912621
4954.28492950009 0.0335073284804821
4954.95788317158 0.0341036058962345
4955.63083684307 0.0337301678955555
4956.30379051456 0.0340442955493927
4956.97674418605 0.0362409800291061
4957.64969785754 0.0370669178664684
4958.32265152902 0.0373507291078568
4958.99560520051 0.0375366434454918
4959.668558872 0.0336255356669426
4960.34151254349 0.0333499982953072
4961.01446621498 0.0339262261986732
4961.68741988647 0.0337910763919353
4962.36037355796 0.038294218480587
4963.03332722944 0.0378897823393345
4963.70628090093 0.0373556241393089
4964.37923457242 0.0369354635477066
4965.05218824391 0.0334263108670712
4965.7251419154 0.0337152034044266
4966.39809558689 0.0340089797973633
4967.07104925838 0.0336607545614243
4967.74400292987 0.0372746922075748
4968.41695660136 0.0373382829129696
4969.08991027284 0.03694162145257
4969.76286394433 0.0374211333692074
4970.43581761582 0.0339694619178772
4971.10877128731 0.0334388352930546
4971.7817249588 0.0335740745067596
4972.45467863029 0.0333516076207161
4973.12763230178 0.0377877950668335
4973.80058597326 0.0372904874384403
4974.47353964475 0.037823136895895
4975.14649331624 0.0379908680915833
4975.81944698773 0.0337424427270889
4976.49240065922 0.0340323895215988
4977.16535433071 0.0341615490615368
4977.8383080022 0.0339194536209106
4978.51126167369 0.0376264341175556
4979.18421534517 0.037729736417532
4979.85716901666 0.0369286350905895
4980.53012268815 0.0372577644884586
4981.20307635964 0.0337038561701775
4981.87603003113 0.0332223623991013
4982.54898370262 0.033822987228632
4983.22193737411 0.0337777137756348
4983.8948910456 0.0363661423325539
4984.56784471708 0.0366854928433895
4985.24079838857 0.038272712379694
4985.91375206006 0.0384029895067215
4986.58670573155 0.034103911370039
4987.25965940304 0.0346885845065117
4987.93261307453 0.0350209884345531
4988.60556674602 0.0344385653734207
4989.27852041751 0.0385558903217316
4989.95147408899 0.0388966761529446
4990.62442776048 0.0378164015710354
4991.29738143197 0.0389458946883678
4991.97033510346 0.0353200882673264
4992.64328877495 0.0349982641637325
4993.31624244644 0.0346428975462914
4993.98919611793 0.0356809087097645
4994.66214978942 0.0387040041387081
4995.3351034609 0.039018627256155
4996.00805713239 0.0386917814612389
4996.68101080388 0.0381894968450069
4997.35396447537 0.0348621718585491
4998.02691814686 0.0345708876848221
4998.69987181835 0.0343744158744812
4999.37282548984 0.0342145413160324
5000.04577916133 0.0373048782348633
5000.71873283281 0.037845641374588
5001.3916865043 0.0375379472970963
5002.06464017579 0.0373870953917503
5002.73759384728 0.0339123271405697
5003.41054751877 0.0337014198303223
5004.08350119026 0.0336848087608814
5004.75645486175 0.0338557064533234
5005.42940853324 0.0374377332627773
5006.10236220472 0.0377099104225636
5006.77531587621 0.0367371812462807
5007.4482695477 0.0375609286129475
5008.12122321919 0.032859455794096
5008.79417689068 0.0330627746880054
5009.46713056217 0.0333635695278645
5010.14008423366 0.0334662944078445
5010.81303790515 0.0366521924734116
5011.48599157663 0.0372486561536789
5012.15894524812 0.0360564328730106
5012.83189891961 0.0375480055809021
5013.5048525911 0.0330273546278477
5014.17780626259 0.033779863268137
5014.85075993408 0.0321752727031708
5015.52371360557 0.0321570113301277
5016.19666727705 0.0369547195732594
5016.86962094854 0.0370966903865337
5017.54257462003 0.0360378623008728
5018.21552829152 0.0359416455030441
5018.88848196301 0.0324502401053905
5019.5614356345 0.0327294580638409
5020.23438930599 0.0328209884464741
5020.90734297748 0.0323594287037849
5021.58029664897 0.036326102912426
5022.25325032045 0.0368311665952206
5022.92620399194 0.0362607277929783
5023.59915766343 0.0358200632035732
5024.27211133492 0.0330724120140076
5024.94506500641 0.0319788195192814
5025.6180186779 0.0326429270207882
5026.29097234939 0.0328344218432903
5026.96392602088 0.0355835966765881
5027.63687969236 0.0361783429980278
5028.30983336385 0.0357581600546837
5028.98278703534 0.0354949943721294
5029.65574070683 0.0322549901902676
5030.32869437832 0.0328040793538094
5031.00164804981 0.0322777703404427
5031.6746017213 0.0322766751050949
5032.34755539278 0.0358842499554157
5033.02050906427 0.036094356328249
5033.69346273576 0.0354400835931301
5034.36641640725 0.035273302346468
5035.03937007874 0.0319576263427734
5035.71232375023 0.0324391573667526
5036.38527742172 0.0315765663981438
5037.05823109321 0.0315616317093372
5037.7311847647 0.0350870788097382
5038.40413843618 0.0350052043795586
5039.07709210767 0.0348214097321033
5039.75004577916 0.0350628085434437
5040.42299945065 0.0313328839838505
5041.09595312214 0.0310725886374712
5041.76890679363 0.0310839936137199
5042.44186046512 0.0307952426373959
5043.1148141366 0.0348435379564762
5043.78776780809 0.0341156907379627
5044.46072147958 0.0353587828576565
5045.13367515107 0.0352471545338631
5045.80662882256 0.031812809407711
5046.47958249405 0.0317517258226871
5047.15253616554 0.0319474637508392
5047.82548983703 0.0312043204903603
5048.49844350851 0.0356428436934948
5049.17139718 0.0362256616353989
5049.84435085149 0.035870622843504
5050.51730452298 0.0356620438396931
5051.19025819447 0.031447596848011
5051.86321186596 0.0317505821585655
5052.53616553745 0.0323188714683056
5053.20911920894 0.0315920934081078
5053.88207288042 0.0343668237328529
5054.55502655191 0.0345885194838047
5055.2279802234 0.0347689799964428
5055.90093389489 0.0346388630568981
5056.57388756638 0.031035540625453
5057.24684123787 0.0315866693854332
5057.91979490936 0.0308821722865105
5058.59274858085 0.0314959548413754
5059.26570225233 0.0353312119841576
5059.93865592382 0.0347318947315216
5060.61160959531 0.0348439104855061
5061.2845632668 0.0351274162530899
5061.95751693829 0.0310731288045645
5062.63047060978 0.0313767455518246
5063.30342428127 0.031296543776989
5063.97637795276 0.0308956261724234
5064.64933162424 0.035464521497488
5065.32228529573 0.0345715694129467
5065.99523896722 0.0338913612067699
5066.66819263871 0.0341166667640209
5067.3411463102 0.0307541191577911
5068.01409998169 0.030961386859417
5068.68705365318 0.0309420954436064
5069.36000732467 0.0302686393260956
5070.03296099615 0.0342203080654144
5070.70591466764 0.0337263941764832
5071.37886833913 0.0349396876990795
5072.05182201062 0.0348449051380157
5072.72477568211 0.0315339379012585
5073.3977293536 0.0312045961618423
5074.07068302509 0.0310953613370657
5074.74363669658 0.030645340681076
5075.41659036806 0.034860223531723
5076.08954403955 0.0352481231093407
5076.76249771104 0.0353039912879467
5077.43545138253 0.0353707782924175
5078.10840505402 0.0318285077810287
5078.78135872551 0.0319382175803185
5079.454312397 0.0316236317157745
5080.12726606849 0.0322849042713642
5080.80021973997 0.0358740128576756
5081.47317341146 0.0379390008747578
5082.14612708295 0.0354293398559093
5082.81908075444 0.0355294197797775
5083.49203442593 0.0312005393207073
5084.16498809742 0.0313355512917042
5084.83794176891 0.03125274553895
5085.51089544039 0.0314821191132069
5086.18384911188 0.0340654514729977
5086.85680278337 0.0347170569002628
5087.52975645486 0.0341126620769501
5088.20271012635 0.0335000902414322
5088.87566379784 0.0312659256160259
5089.54861746933 0.0301276724785566
5090.22157114082 0.0299872867763042
5090.89452481231 0.0304853171110153
5091.56747848379 0.0341697558760643
5092.24043215528 0.033717256039381
5092.91338582677 0.0336281061172485
5093.58633949826 0.0336756221950054
5094.25929316975 0.0298282019793987
5094.93224684124 0.0296122655272484
5095.60520051273 0.0289226956665516
5096.27815418422 0.0292852260172367
5096.9511078557 0.0327776931226254
5097.62406152719 0.0331947430968285
5098.29701519868 0.0333987772464752
5098.96996887017 0.0332380905747414
5099.64292254166 0.0296317618340254
5100.31587621315 0.0297181494534016
5100.98882988464 0.0298485867679119
5101.66178355612 0.0297243464738131
5102.33473722761 0.033817782998085
5103.0076908991 0.0339826717972755
5103.68064457059 0.033553171902895
5104.35359824208 0.033521119505167
5105.02655191357 0.0296719539910555
5105.69950558506 0.0296902619302273
5106.37245925655 0.0294247437268496
5107.04541292804 0.0290594082325697
5107.71836659952 0.0330023728311062
5108.39132027101 0.0324300192296505
5109.0642739425 0.0331298597157001
5109.73722761399 0.0335435643792152
5110.41018128548 0.0305156949907541
5111.08313495697 0.0297794193029404
5111.75608862846 0.029513506218791
5112.42904229994 0.029022803530097
5113.10199597143 0.0324512757360935
5113.77494964292 0.032800231128931
5114.44790331441 0.0329853594303131
5115.1208569859 0.0331597737967968
5115.79381065739 0.0302617345005274
5116.46676432888 0.0298361573368311
5117.13971800037 0.0292380861938
5117.81267167186 0.0288005340844393
5118.48562534334 0.032843504101038
5119.15857901483 0.0328074805438519
5119.83153268632 0.0321041010320187
5120.50448635781 0.0323086827993393
5121.1774400293 0.0291282534599304
5121.85039370079 0.0298528801649809
5122.52334737228 0.028254522010684
5123.19630104376 0.0294227600097656
5123.86925471525 0.0329998359084129
5124.54220838674 0.0331915095448494
5125.21516205823 0.0310418084263802
5125.88811572972 0.0309991631656885
5126.56106940121 0.027951592579484
5127.2340230727 0.0285701286047697
5127.90697674419 0.027965497225523
5128.57993041567 0.0281633846461773
5129.25288408716 0.0311053078621626
5129.92583775865 0.0313733257353306
5130.59879143014 0.031222814694047
5131.27174510163 0.0316727124154568
5131.94469877312 0.0279493127018213
5132.61765244461 0.0286672338843346
5133.2906061161 0.028272083029151
5133.96355978758 0.0286454949527979
5134.63651345907 0.0312539227306843
5135.30946713056 0.0314435064792633
5135.98242080205 0.0312762893736362
5136.65537447354 0.0318020656704903
5137.32832814503 0.0283959899097681
5138.00128181652 0.028592873364687
5138.67423548801 0.0280048828572035
5139.34718915949 0.0280993711203337
5140.02014283098 0.0312718488276005
5140.69309650247 0.0308943390846252
5141.36605017396 0.0311290305107832
5142.03900384545 0.0310178715735674
5142.71195751694 0.0289042964577675
5143.38491118843 0.0286564324051142
5144.05786485992 0.0290510952472687
5144.7308185314 0.0285080596804619
5145.40377220289 0.0314427465200424
5146.07672587438 0.031507819890976
5146.74967954587 0.0315941646695137
5147.42263321736 0.0314526110887527
5148.09558688885 0.0286516137421131
5148.76854056034 0.0284006651490927
5149.44149423183 0.0287046991288662
5150.11444790331 0.0283162910491228
5150.7874015748 0.0312803946435452
5151.46035524629 0.031152181327343
5152.13330891778 0.032087791711092
5152.80626258927 0.0318814180791378
5153.47921626076 0.0281940940767527
5154.15216993225 0.02817427739501
5154.82512360374 0.0286415014415979
5155.49807727522 0.028314147144556
5156.17103094671 0.0319297537207603
5156.8439846182 0.0320920161902905
5157.51693828969 0.0322524644434452
5158.18989196118 0.0329891927540302
5158.86284563267 0.0301685240119696
5159.53579930416 0.0297936033457518
5160.20875297565 0.0296538844704628
5160.88170664713 0.0302524324506521
5161.55466031862 0.0321822948753834
5162.22761399011 0.0330219939351082
5162.9005676616 0.0326255075633526
5163.57352133309 0.0324850976467133
5164.24647500458 0.0294804833829403
5164.91942867607 0.0296821780502796
5165.59238234756 0.0293832644820213
5166.26533601904 0.0294663794338703
5166.93828969053 0.0325658582150936
5167.61124336202 0.0328326001763344
5168.28419703351 0.0316749587655067
5168.957150705 0.0326930768787861
5169.63010437649 0.0300164371728897
5170.30305804798 0.0292573142796755
5170.97601171947 0.0300050750374794
5171.64896539095 0.0298983193933964
5172.32191906244 0.0324265956878662
5172.99487273393 0.032485269010067
5173.66782640542 0.0323558151721954
5174.34078007691 0.0325494594871998
5175.0137337484 0.0290277618914843
5175.68668741989 0.0293485652655363
5176.35964109138 0.0293021872639656
5177.03259476286 0.0293156057596207
5177.70554843435 0.0316227115690708
5178.37850210584 0.0316336043179035
5179.05145577733 0.0317757092416286
5179.72440944882 0.031548697501421
5180.39736312031 0.0279900748282671
5181.0703167918 0.0285364221781492
5181.74327046328 0.0287679079920053
5182.41622413477 0.0281530003994703
5183.08917780626 0.032066386193037
5183.76213147775 0.0313192345201969
5184.43508514924 0.0315861031413078
5185.10803882073 0.0312551334500313
5185.78099249222 0.0290502496063709
5186.45394616371 0.0287580713629723
5187.1268998352 0.027797793969512
5187.79985350668 0.0286318548023701
5188.47280717817 0.0308574624359608
5189.14576084966 0.0305565185844898
5189.81871452115 0.0310573820024729
5190.49166819264 0.0304554011672735
5191.16462186413 0.0277870576828718
5191.83757553562 0.0276217106729746
5192.5105292071 0.0274182129651308
5193.18348287859 0.0272203702479601
5193.85643655008 0.0302760824561119
5194.52939022157 0.0306580923497677
5195.20234389306 0.0303642582148314
5195.87529756455 0.0297042578458786
5196.54825123604 0.0271717682480812
5197.22120490753 0.0265989005565643
5197.89415857901 0.0270075742155313
5198.5671122505 0.0268418174237013
5199.24006592199 0.0302243493497372
5199.91301959348 0.0293742530047894
5200.58597326497 0.0297903772443533
5201.25892693646 0.0295053962618113
5201.93188060795 0.0270448494702578
5202.60483427944 0.0271286871284246
5203.27778795092 0.0262868162244558
5203.95074162241 0.0271697901189327
5204.6236952939 0.0301742311567068
5205.29664896539 0.029999777674675
5205.96960263688 0.0296916011720896
5206.64255630837 0.029933150857687
5207.31550997986 0.0268928185105324
5207.98846365135 0.0266552586108446
5208.66141732283 0.0258375648409128
5209.33437099432 0.0256310757249594
5210.00732466581 0.0292172245681286
5210.6802783373 0.029602013528347
5211.35323200879 0.0292455051094294
5212.02618568028 0.0294118169695139
5212.69913935177 0.0257234610617161
5213.37209302326 0.0262675117701292
5214.04504669474 0.0264851320534945
5214.71800036623 0.0261076986789703
5215.39095403772 0.0287948790937662
5216.06390770921 0.0291778650134802
5216.7368613807 0.0289973728358746
5217.40981505219 0.0288747008889914
5218.08276872368 0.0261119697242975
5218.75572239517 0.0259247794747353
5219.42867606665 0.0260065589100122
5220.10162973814 0.0259075071662664
5220.77458340963 0.0285875331610441
5221.44753708112 0.0282440185546875
5222.12049075261 0.0284284856170416
5222.7934444241 0.0284545868635178
5223.46639809559 0.0249726083129644
5224.13935176708 0.0252785906195641
5224.81230543856 0.026249697431922
5225.48525911005 0.0257582366466522
5226.15821278154 0.0285163521766663
5226.83116645303 0.0287277586758137
5227.50412012452 0.0289489198476076
5228.17707379601 0.0289183650165796
5228.8500274675 0.0261339265853167
5229.52298113899 0.0264726746827364
5230.19593481047 0.0262391939759254
5230.86888848196 0.0264538787305355
5231.54184215345 0.0286889765411615
5232.21479582494 0.0300023499876261
5232.88774949643 0.029181070625782
5233.56070316792 0.0292131043970585
5234.23365683941 0.0261813942342997
5234.9066105109 0.0259894262999296
5235.57956418238 0.0258790738880634
5236.25251785387 0.025966539978981
5236.92547152536 0.0287345759570599
5237.59842519685 0.0290431026369333
5238.27137886834 0.0293237175792456
5238.94433253983 0.0291421059519053
5239.61728621132 0.0260387472808361
5240.29023988281 0.0256292726844549
5240.96319355429 0.0253971815109253
5241.63614722578 0.0262240748852491
5242.30910089727 0.0284047946333885
5242.98205456876 0.0284967534244061
5243.65500824025 0.0288275387138128
5244.32796191174 0.0290264952927828
5245.00091558323 0.0264591164886951
5245.67386925472 0.0262622106820345
5246.3468229262 0.0257520359009504
5247.01977659769 0.0256474148482084
5247.69273026918 0.0280713830143213
5248.36568394067 0.028593048453331
5249.03863761216 0.0293738134205341
5249.71159128365 0.0292891599237919
5250.38454495514 0.0267691556364298
5251.05749862662 0.0261566825211048
5251.73045229811 0.0260836724191904
5252.4034059696 0.0259440056979656
5253.07635964109 0.0286317747086287
5253.74931331258 0.0295580103993416
5254.42226698407 0.0308970827609301
5255.09522065556 0.0295264590531588
5255.76817432705 0.0261909030377865
5256.44112799854 0.0258548650890589
5257.11408167002 0.0255529023706913
5257.78703534151 0.025731049478054
5258.459989013 0.0282849054783583
5259.13294268449 0.0286306701600552
5259.80589635598 0.0281130410730839
5260.47885002747 0.0288935974240303
5261.15180369896 0.0253398045897484
5261.82475737044 0.0256775598973036
5262.49771104193 0.0253841169178486
5263.17066471342 0.0246748179197311
5263.84361838491 0.0281841438263655
5264.5165720564 0.0277369879186153
5265.18952572789 0.0275235660374165
5265.86247939938 0.027900381013751
5266.53543307087 0.0249707326292992
5267.20838674235 0.0245149321854115
5267.88134041384 0.0247608460485935
5268.55429408533 0.0251635704189539
5269.22724775682 0.0277419798076153
5269.90020142831 0.0276048928499222
5270.5731550998 0.0281358771026134
5271.24610877129 0.0282448641955853
5271.91906244278 0.0246011763811111
5272.59201611426 0.0246181655675173
5273.26496978575 0.0249219480901957
5273.93792345724 0.0248181093484163
5274.61087712873 0.0277131162583828
5275.28383080022 0.0275510437786579
5275.95678447171 0.0276849456131458
5276.6297381432 0.027757041156292
5277.30269181469 0.0243436340242624
5277.97564548617 0.024571068584919
5278.64859915766 0.0246655587106943
5279.32155282915 0.0243023689836264
5279.99450650064 0.0273172631859779
5280.66746017213 0.0275572966784239
5281.34041384362 0.0279732551425695
5282.01336751511 0.0274353791028261
5282.6863211866 0.0243528969585896
5283.35927485808 0.0246139243245125
5284.03222852957 0.0236140172928572
5284.70518220106 0.0229579228907824
5285.37813587255 0.0267511568963528
5286.05108954404 0.0265261474996805
5286.72404321553 0.0266672633588314
5287.39699688702 0.0270284172147512
5288.06995055851 0.0243889540433884
5288.74290422999 0.0244954377412796
5289.41585790148 0.0239614136517048
5290.08881157297 0.0246180761605501
5290.76176524446 0.0269530508667231
5291.43471891595 0.0273623410612345
5292.10767258744 0.026691347360611
5292.78062625893 0.0262119714170694
5293.45357993042 0.0242266971617937
5294.1265336019 0.0241804849356413
5294.79948727339 0.0238278899341822
5295.47244094488 0.0237071923911572
5296.14539461637 0.0267107002437115
5296.81834828786 0.0268268827348948
5297.49130195935 0.0263260379433632
5298.16425563084 0.0261896457523108
5298.83720930233 0.0235566888004541
5299.51016297381 0.0238203667104244
5300.1831166453 0.0231706891208887
5300.85607031679 0.0233387164771557
5301.52902398828 0.026241198182106
5302.20197765977 0.0259470697492361
5302.87493133126 0.0258990731090307
5303.54788500275 0.0256543923169374
5304.22083867423 0.0227817483246326
5304.89379234572 0.023181464523077
5305.56674601721 0.0233493857085705
5306.2396996887 0.0227970164269209
5306.91265336019 0.0258116126060486
5307.58560703168 0.0256867855787277
5308.25856070317 0.0251120831817389
5308.93151437466 0.0253221653401852
5309.60446804615 0.0229018032550812
5310.27742171763 0.023058969527483
5310.95037538912 0.0225880313664675
5311.62332906061 0.0229635536670685
5312.2962827321 0.0252177491784096
5312.96923640359 0.0255224760621786
5313.64219007508 0.0254607051610947
5314.31514374657 0.0255585946142673
5314.98809741806 0.0232447348535061
5315.66105108954 0.0232810620218515
5316.33400476103 0.0225769188255072
5317.00695843252 0.0226976908743382
5317.67991210401 0.0253429617732763
5318.3528657755 0.0247428901493549
5319.02581944699 0.0254003833979368
5319.69877311848 0.0255830585956573
5320.37172678996 0.0236191712319851
5321.04468046145 0.0228484962135553
5321.71763413294 0.0231222733855247
5322.39058780443 0.0227580647915602
5323.06354147592 0.0255102012306452
5323.73649514741 0.0250045377761126
5324.4094488189 0.0246726293116808
5325.08240249039 0.0248572807759047
5325.75535616188 0.022254740819335
5326.42830983336 0.0223286990076303
5327.10126350485 0.0215464401990175
5327.77421717634 0.0213649161159992
5328.44717084783 0.0240915436297655
5329.12012451932 0.0242349524050951
5329.79307819081 0.0263873226940632
5330.4660318623 0.0254712477326393
5331.13898553378 0.0231075659394264
5331.81193920527 0.0231836400926113
5332.48489287676 0.0225451849400997
5333.15784654825 0.0228916928172112
5333.83080021974 0.0247487630695105
5334.50375389123 0.0253483690321445
5335.17670756272 0.025767220184207
5335.84966123421 0.0258597135543823
5336.52261490569 0.0233128685504198
5337.19556857718 0.0233918111771345
5337.86852224867 0.022756639868021
5338.54147592016 0.0232423339039087
5339.21442959165 0.0252495780587196
5339.88738326314 0.0255601331591606
5340.56033693463 0.025152038782835
5341.23329060612 0.0246492270380259
5341.9062442776 0.0221365466713905
5342.57919794909 0.0219810977578163
5343.25215162058 0.0219653677195311
5343.92510529207 0.0216380637139082
5344.59805896356 0.0239089578390121
5345.27101263505 0.0244535505771637
5345.94396630654 0.0240147840231657
5346.61691997803 0.0238362811505795
5347.28987364951 0.0217344611883163
5347.962827321 0.0218641571700573
5348.63578099249 0.0214808098971844
5349.30873466398 0.0216317307204008
5349.98168833547 0.0238926820456982
5350.65464200696 0.0236101802438498
5351.32759567845 0.0228979643434286
5352.00054934994 0.0235214177519083
5352.67350302142 0.020942522212863
5353.34645669291 0.0209891777485609
5354.0194103644 0.0208872109651566
5354.69236403589 0.0209943950176239
5355.36531770738 0.0231693349778652
5356.03827137887 0.023344686254859
5356.71122505036 0.0234473031014204
5357.38417872185 0.0235503297299147
5358.05713239333 0.0209641121327877
5358.73008606482 0.0212622322142124
5359.40303973631 0.0204000547528267
5360.0759934078 0.0208149254322052
5360.74894707929 0.0232401732355356
5361.42190075078 0.0228504482656717
5362.09485442227 0.0231770668178797
5362.76780809376 0.0231923703104258
5363.44076176524 0.0209066141396761
5364.11371543673 0.0208915527909994
5364.78666910822 0.0211547184735537
5365.45962277971 0.0211835373193026
5366.1325764512 0.0238538105040789
5366.80553012269 0.0241339597851038
5367.47848379418 0.0231565963476896
5368.15143746567 0.023338695988059
5368.82439113715 0.0215998217463493
5369.49734480864 0.0216055884957314
5370.17029848013 0.02117177285254
5370.84325215162 0.0213938690721989
5371.51620582311 0.0243454612791538
5372.1891594946 0.0236206036061049
5372.86211316609 0.0239783972501755
5373.53506683757 0.0233892891556025
5374.20802050906 0.0215566772967577
5374.88097418055 0.0213342700153589
5375.55392785204 0.0210295785218477
5376.22688152353 0.0209208503365517
5376.89983519502 0.0232511572539806
5377.57278886651 0.0236020237207413
5378.245742538 0.0232257433235645
5378.91869620949 0.0229950677603483
5379.59164988097 0.0209195464849472
5380.26460355246 0.0211392808705568
5380.93755722395 0.020799184218049
5381.61051089544 0.0207015071064234
5382.28346456693 0.0235275272279978
5382.95641823842 0.022881306707859
5383.62937190991 0.0234898086637259
5384.3023255814 0.0231526009738445
5384.97527925288 0.0211781207472086
5385.64823292437 0.020719438791275
5386.32118659586 0.0206136200577021
5386.99414026735 0.0208627730607986
5387.66709393884 0.0231350697577
5388.34004761033 0.0228441916406155
5389.01300128182 0.0233796592801809
5389.6859549533 0.0232558585703373
5390.35890862479 0.0206394139677286
5391.03186229628 0.0202996768057346
5391.70481596777 0.020478680729866
5392.37776963926 0.020225752145052
5393.05072331075 0.0224078912287951
5393.72367698224 0.0225738380104303
5394.39663065373 0.0227648038417101
5395.06958432522 0.0223126150667667
5395.7425379967 0.0203890670090914
5396.41549166819 0.0206786096096039
5397.08844533968 0.0198518708348274
5397.76139901117 0.0201975479722023
5398.43435268266 0.0227417442947626
5399.10730635415 0.0225677695125341
5399.78026002564 0.0220637023448944
5400.45321369712 0.0219303052872419
5401.12616736861 0.0197515618056059
5401.7991210401 0.0196221563965082
5402.47207471159 0.0195332318544388
5403.14502838308 0.0197563711553812
5403.81798205457 0.0217880867421627
5404.49093572606 0.0215101782232523
5405.16388939755 0.0213675126433372
5405.83684306904 0.0215173773467541
5406.50979674052 0.019317090511322
5407.18275041201 0.0191617012023926
5407.8557040835 0.0193357039242983
5408.52865775499 0.0193782094866037
5409.20161142648 0.0217407066375017
5409.87456509797 0.0216690693050623
5410.54751876946 0.0213584303855896
5411.22047244094 0.0208129212260246
5411.89342611243 0.0189141407608986
5412.56637978392 0.0193205177783966
5413.23933345541 0.0191976334899664
5413.9122871269 0.0196859948337078
5414.58524079839 0.0212911386042833
5415.25819446988 0.0211263969540596
5415.93114814137 0.0214703362435102
5416.60410181285 0.0216591693460941
5417.27705548434 0.0199727080762386
5417.95000915583 0.0196680929511786
5418.62296282732 0.0198445897549391
5419.29591649881 0.0200309175997972
5419.9688701703 0.0216715801507235
5420.64182384179 0.0214308481663465
5421.31477751328 0.0222467388957739
5421.98773118476 0.0220674965530634
5422.66068485625 0.0197704620659351
5423.33363852774 0.0199909415096045
5424.00659219923 0.0204584784805775
5424.67954587072 0.0206492431461811
5425.35249954221 0.022588986903429
5426.0254532137 0.0255012791603804
5426.69840688519 0.0224657654762268
5427.37136055667 0.0222384165972471
5428.04431422816 0.0200224090367556
5428.71726789965 0.0196585394442081
5429.39022157114 0.0193505864590406
5430.06317524263 0.0191374272108078
5430.73612891412 0.0214444007724524
5431.40908258561 0.0213533267378807
5432.0820362571 0.0214897282421589
5432.75498992858 0.0210943557322025
5433.42794360007 0.0188377425074577
5434.10089727156 0.0189994592219591
5434.77385094305 0.018649335950613
5435.44680461454 0.0187922921031713
5436.11975828603 0.0209921151399612
5436.79271195752 0.0208482258021832
5437.46566562901 0.0200156718492508
5438.13861930049 0.0201134420931339
5438.81157297198 0.0179376434534788
5439.48452664347 0.0178201720118523
5440.15748031496 0.0178378559648991
5440.83043398645 0.0179282613098621
5441.50338765794 0.0200628135353327
5442.17634132943 0.0201488398015499
5442.84929500092 0.019842978566885
5443.5222486724 0.0196945853531361
5444.19520234389 0.0176273547112942
5444.86815601538 0.0174920875579119
5445.54110968687 0.0177008491009474
5446.21406335836 0.0175625570118427
5446.88701702985 0.0193281155079603
5447.55997070134 0.0195139944553375
5448.23292437283 0.0199139304459095
5448.90587804431 0.0195569545030594
5449.5788317158 0.0173832047730684
5450.25178538729 0.0177163537591696
5450.92473905878 0.0171908866614103
5451.59769273027 0.0171739384531975
5452.27064640176 0.0192416347563267
5452.94360007325 0.0192189533263445
5453.61655374474 0.0192714594304562
5454.28950741622 0.0192861314862967
5454.96246108771 0.0172744821757078
5455.6354147592 0.0175100117921829
5456.30836843069 0.0173186529427767
5456.98132210218 0.0170215964317322
5457.65427577367 0.0188368242233992
5458.32722944516 0.0190500970929861
5459.00018311665 0.0186231154948473
5459.67313678813 0.0189531743526459
5460.34609045962 0.0169556997716427
5461.01904413111 0.017107892781496
5461.6919978026 0.0168986804783344
5462.36495147409 0.0168263800442219
5463.03790514558 0.0187487564980984
5463.71085881707 0.018986688926816
5464.38381248856 0.0186937693506479
5465.05676616004 0.01869235932827
5465.72971983153 0.0165865998715162
5466.40267350302 0.0167796593159437
5467.07562717451 0.0163267441093922
5467.748580846 0.0162560902535915
5468.42153451749 0.0181816872209311
5469.09448818898 0.0180769972503185
5469.76744186046 0.0184324234724045
5470.44039553195 0.0185643080621958
5471.11334920344 0.016853479668498
5471.78630287493 0.0165693126618862
5472.45925654642 0.0167424846440554
5473.13221021791 0.0167295839637518
5473.8051638894 0.0186912585049868
5474.47811756089 0.0183041878044605
5475.15107123238 0.0181983970105648
5475.82402490386 0.0180122181773186
5476.49697857535 0.0168403405696154
5477.16993224684 0.0163992531597614
5477.84288591833 0.0164352469146252
5478.51583958982 0.0163056086748838
5479.18879326131 0.0182231348007917
5479.8617469328 0.0179611425846815
5480.53470060428 0.0179186314344406
5481.20765427577 0.0180752463638783
5481.88060794726 0.0162704400718212
5482.55356161875 0.0161508414894342
5483.22651529024 0.0160380378365517
5483.89946896173 0.0161619391292334
5484.57242263322 0.0181071329861879
5485.24537630471 0.0176397822797298
5485.91832997619 0.0174106452614069
5486.59128364768 0.0176793653517962
5487.26423731917 0.0159249156713486
5487.93719099066 0.0156950820237398
5488.61014466215 0.0157853066921234
5489.28309833364 0.0158258974552155
5489.95605200513 0.0178635772317648
5490.62900567662 0.0174125693738461
5491.3019593481 0.0168911851942539
5491.97491301959 0.0169272553175688
5492.64786669108 0.015195089392364
5493.32082036257 0.0151214068755507
5493.99377403406 0.0152002107352018
5494.66672770555 0.0151150710880756
5495.33968137704 0.0168952476233244
5496.01263504853 0.0169827751815319
5496.68558872001 0.0173467881977558
5497.3585423915 0.0175585076212883
5498.03149606299 0.015314657241106
5498.70444973448 0.0153785431757569
5499.37740340597 0.0153379924595356
5500.05035707746 0.0152319669723511
5500.72331074895 0.0170542150735855
5501.39626442044 0.0170856490731239
5502.06921809192 0.0174411348998547
5502.74217176341 0.0177660752087831
5503.4151254349 0.0159362908452749
5504.08807910639 0.0158671438694
5504.76103277788 0.0156421940773726
5505.43398644937 0.0161066092550755
5506.10694012086 0.0178177207708359
5506.77989379235 0.0174858290702105
5507.45284746383 0.017927885055542
5508.12580113532 0.0181370917707682
5508.79875480681 0.0160115696489811
5509.4717084783 0.0166547186672688
5510.14466214979 0.0166766345500946
5510.81761582128 0.0166150759905577
5511.49056949277 0.0183654595166445
5512.16352316426 0.019760062918067
5512.83647683574 0.0189243052154779
5513.50943050723 0.0177643317729235
5514.18238417872 0.0156614035367966
5514.85533785021 0.0158382728695869
5515.5282915217 0.0156488809734583
5516.20124519319 0.0155154513195157
5516.87419886468 0.0171606037765741
5517.54715253617 0.0168029684573412
5518.22010620765 0.0166758745908737
5518.89305987914 0.0166381634771824
5519.56601355063 0.0150586888194084
5520.23896722212 0.0151933655142784
5520.91192089361 0.0149261262267828
5521.5848745651 0.0149795291945338
5522.25782823659 0.0168946497142315
5522.93078190808 0.0167219247668982
5523.60373557956 0.0155096119269729
5524.27668925105 0.0154986269772053
5524.94964292254 0.0141078233718872
5525.62259659403 0.0139956027269363
5526.29555026552 0.0141945797950029
5526.96850393701 0.0142817441374063
5527.6414576085 0.016081415116787
5528.31441127999 0.0163950081914663
5528.98736495147 0.0159332770854235
5529.66031862296 0.0157893747091293
5530.33327229445 0.0140476794913411
5531.00622596594 0.0143468091264367
5531.67917963743 0.0141446609050035
5532.35213330892 0.0142360096797347
5533.02508698041 0.0161262936890125
5533.6980406519 0.0160326324403286
5534.37099432338 0.0157548878341913
5535.04394799487 0.0157424490898848
5535.71690166636 0.0140434373170137
5536.38985533785 0.0139669254422188
5537.06280900934 0.0139648681506515
5537.73576268083 0.013943875208497
5538.40871635232 0.015940684825182
5539.0816700238 0.0159038957208395
5539.75462369529 0.0162362176924944
5540.42757736678 0.0161892175674438
5541.10053103827 0.01456318795681
5541.77348470976 0.0143633848056197
5542.44643838125 0.0142750591039658
5543.11939205274 0.0143374316394329
5543.79234572423 0.0162162855267525
5544.46529939572 0.016152985394001
5545.1382530672 0.0162284895777702
5545.81120673869 0.0159705299884081
5546.48416041018 0.0146233672276139
5547.15711408167 0.0146879637613893
5547.83006775316 0.0145973619073629
5548.50302142465 0.0147585542872548
5549.17597509614 0.0169633999466896
5549.84892876762 0.0169455166906118
5550.52188243911 0.0176654271781445
5551.1948361106 0.0174238942563534
5551.86778978209 0.0161805413663387
5552.54074345358 0.0161500405520201
5553.21369712507 0.0158219151198864
5553.88665079656 0.0161271523684263
5554.55960446805 0.0180216897279024
5555.23255813953 0.0182828307151794
5555.90551181102 0.0176500864326954
5556.57846548251 0.0174843650311232
5557.251419154 0.0157177448272705
5557.92437282549 0.0156679898500443
5558.59732649698 0.0161091573536396
5559.27028016847 0.015828238800168
5559.94323383996 0.0176230855286121
5560.61618751144 0.0174580439925194
5561.28914118293 0.0173052344471216
5561.96209485442 0.0175197701901197
5562.63504852591 0.0153392367064953
5563.3080021974 0.0156769677996635
5563.98095586889 0.015446400269866
5564.65390954038 0.0154528506100178
5565.32686321187 0.0171305555850267
5565.99981688335 0.0170034598559141
5566.67277055484 0.0172200724482536
5567.34572422633 0.0172694344073534
5568.01867789782 0.015703359618783
5568.69163156931 0.0156585853546858
5569.3645852408 0.0154822524636984
5570.03753891229 0.0158494394272566
5570.71049258378 0.0173511896282434
5571.38344625526 0.0175495762377977
5572.05639992675 0.017234755679965
5572.72935359824 0.0175518654286861
5573.40230726973 0.0156838037073612
5574.07526094122 0.0158534254878759
5574.74821461271 0.0156685709953308
5575.4211682842 0.0158088542521
5576.09412195569 0.0174800716340542
5576.76707562717 0.0176794435828924
5577.44002929866 0.0178573112934828
5578.11298297015 0.0178370233625174
5578.78593664164 0.0160608272999525
5579.45889031313 0.0159601252526045
5580.13184398462 0.0155786769464612
5580.80479765611 0.0156687442213297
5581.4777513276 0.0174635034054518
5582.15070499908 0.0174652747809887
5582.82365867057 0.0174553114920855
5583.49661234206 0.0171930883079767
5584.16956601355 0.015630692243576
5584.84251968504 0.0154597349464893
5585.51547335653 0.015650138258934
5586.18842702802 0.0155559964478016
5586.86138069951 0.0172718185931444
5587.53433437099 0.0171358268707991
5588.20728804248 0.0181420668959618
5588.88024171397 0.0179738607257605
5589.55319538546 0.015790767967701
5590.22614905695 0.0159339867532253
5590.89910272844 0.0158758442848921
5591.57205639993 0.0162383858114481
5592.24501007141 0.0177715234458447
5592.9179637429 0.0178915038704872
5593.59091741439 0.0178884640336037
5594.26387108588 0.0180396307259798
5594.93682475737 0.0162111595273018
5595.60977842886 0.0161548797041178
5596.28273210035 0.0163238365203142
5596.95568577184 0.0164156761020422
5597.62863944333 0.0180334616452456
5598.30159311481 0.0180126465857029
5598.9745467863 0.0189359597861767
5599.64750045779 0.0185452457517385
5600.32045412928 0.0168336983770132
5600.99340780077 0.0169640388339758
5601.66636147226 0.0164884310215712
5602.33931514375 0.0166688654571772
5603.01226881524 0.0183181092143059
5603.68522248672 0.018050990998745
5604.35817615821 0.0187759194523096
5605.0311298297 0.0185919944196939
5605.70408350119 0.0168132055550814
5606.37703717268 0.0167984310537577
5607.04999084417 0.0164032876491547
5607.72294451566 0.016708267852664
5608.39589818714 0.0181765984743834
5609.06885185863 0.0182742178440094
5609.74180553012 0.0174264702945948
5610.41475920161 0.0174202304333448
5611.0877128731 0.0163356773555279
5611.76066654459 0.0159714240580797
5612.43362021608 0.0158162619918585
5613.10657388757 0.0159136597067118
5613.77952755906 0.0179686713963747
5614.45248123054 0.0179036688059568
5615.12543490203 0.01799869351089
5615.79838857352 0.0179700553417206
5616.47134224501 0.0161626487970352
5617.1442959165 0.0162086877971888
5617.81724958799 0.0161463543772697
5618.49020325948 0.0163074787706137
5619.16315693096 0.0183721072971821
5619.83611060245 0.0178792122751474
5620.50906427394 0.017939630895853
5621.18201794543 0.0178170967847109
5621.85497161692 0.0157176498323679
5622.52792528841 0.015694621950388
5623.2008789599 0.0157106146216393
5623.87383263139 0.0157503001391888
5624.54678630287 0.0173338372260332
5625.21973997436 0.017141405493021
5625.89269364585 0.0174762718379498
5626.56564731734 0.0174704473465681
5627.23860098883 0.0154794361442327
5627.91155466032 0.0156177990138531
5628.58450833181 0.0156976263970137
5629.2574620033 0.0157020650804043
5629.93041567478 0.017503134906292
5630.60336934627 0.0175245050340891
5631.27632301776 0.0183444581925869
5631.94927668925 0.01830168440938
5632.62223036074 0.0167718548327684
5633.29518403223 0.0169410612434149
5633.96813770372 0.0162680447101593
5634.64109137521 0.0164598748087883
5635.31404504669 0.0181617178022861
5635.98699871818 0.0181353949010372
5636.65995238967 0.018145052716136
5637.33290606116 0.0184848923236132
5638.00585973265 0.0164278205484152
5638.67881340414 0.016251053661108
5639.35176707563 0.0166255030781031
5640.02472074712 0.0165465567260981
5640.6976744186 0.0185827277600765
5641.37062809009 0.0180050991475582
5642.04358176158 0.0186913385987282
5642.71653543307 0.0186974070966244
5643.38948910456 0.0168211031705141
5644.06244277605 0.0167121421545744
5644.73539644754 0.0164002347737551
5645.40835011903 0.016255946829915
5646.08130379051 0.0183963607996702
5646.754257462 0.0183299481868744
5647.42721113349 0.0182015616446733
5648.10016480498 0.0182300489395857
5648.77311847647 0.0161667205393314
5649.44607214796 0.0160651635378599
5650.11902581945 0.016318840906024
5650.79197949094 0.0162530671805143
5651.46493316242 0.0181069690734148
5652.13788683391 0.0177911054342985
5652.8108405054 0.0179293882101774
5653.48379417689 0.0177085492759943
5654.15674784838 0.0162063520401716
5654.82970151987 0.0161337405443192
5655.50265519136 0.0164650529623032
5656.17560886285 0.0163639690726995
5656.84856253433 0.0178549513220787
5657.52151620582 0.0178870428353548
5658.19446987731 0.0185679327696562
5658.8674235488 0.0182229317724705
5659.54037722029 0.0166345126926899
5660.21333089178 0.0166870262473822
5660.88628456327 0.0162364803254604
5661.55923823475 0.0159589592367411
5662.23219190624 0.0182801131159067
5662.90514557773 0.018083905801177
5663.57809924922 0.0183207094669342
5664.25105292071 0.0184984970837831
5664.9240065922 0.0162569843232632
5665.59696026369 0.0163665562868118
5666.26991393518 0.016348185017705
5666.94286760667 0.0163131598383188
5667.61582127815 0.0183427650481462
5668.28877494964 0.0185079853981733
5668.96172862113 0.0180842541158199
5669.63468229262 0.0183497201651335
5670.30763596411 0.0161450058221817
5670.9805896356 0.0160817094147205
5671.65354330709 0.0163326617330313
5672.32649697858 0.0160498023033142
5672.99945065006 0.0180133003741503
5673.67240432155 0.0179580170661211
5674.34535799304 0.0182733163237572
5675.01831166453 0.0184405390173197
5675.69126533602 0.016594560816884
5676.36421900751 0.0165583193302155
5677.037172679 0.0170343443751335
5677.71012635048 0.0171587076038122
5678.38308002197 0.0191018264740705
5679.05603369346 0.018964720889926
5679.72898736495 0.0189807023853064
5680.40194103644 0.0189261883497238
5681.07489470793 0.0172235053032637
5681.74784837942 0.0171518381685019
5682.42080205091 0.0179342646151781
5683.0937557224 0.0178880374878645
5683.76670939388 0.0198306366801262
5684.43966306537 0.0203291084617376
5685.11261673686 0.0190511737018824
5685.78557040835 0.0185482949018478
5686.45852407984 0.0169305186718702
5687.13147775133 0.0170309972018003
5687.80443142282 0.0167938154190779
5688.4773850943 0.0167766846716404
5689.15033876579 0.01829176209867
5689.82329243728 0.0183803457766771
5690.49624610877 0.0177523326128721
5691.16919978026 0.0173679646104574
5691.84215345175 0.016305435448885
5692.51510712324 0.0160386543720961
5693.18806079473 0.0161962881684303
5693.86101446621 0.016044182702899
5694.5339681377 0.0181197356432676
5695.20692180919 0.0180907249450684
5695.87987548068 0.0179680660367012
5696.55282915217 0.0177022386342287
5697.22578282366 0.01619559712708
5697.89873649515 0.0162164084613323
5698.57169016664 0.0162090063095093
5699.24464383812 0.0162180624902248
5699.91759750961 0.0185521133244038
5700.5905511811 0.0182213932275772
5701.26350485259 0.0180303677916527
5701.93645852408 0.0181867480278015
5702.60941219557 0.0162182822823524
5703.28236586706 0.0160370003432035
5703.95531953855 0.0164424292743206
5704.62827321003 0.016114154830575
5705.30122688152 0.0178666450083256
5705.97418055301 0.0181918740272522
5706.6471342245 0.0183594077825546
5707.32008789599 0.0182784628123045
5707.99304156748 0.0160771794617176
5708.66599523897 0.0162451397627592
5709.33894891046 0.0166641511023045
5710.01190258194 0.0168931037187576
5710.68485625343 0.018353970721364
5711.35780992492 0.0188117977231741
5712.03076359641 0.0181807689368725
5712.7037172679 0.0180187281221151
5713.37667093939 0.0165203493088484
5714.04962461088 0.0162275098264217
5714.72257828237 0.0162099376320839
5715.39553195385 0.0163681954145432
5716.06848562534 0.0183653403073549
5716.74143929683 0.018805269151926
5717.41439296832 0.018196813762188
5718.08734663981 0.0183688383549452
5718.7603003113 0.0166432335972786
5719.43325398279 0.0166245829313993
5720.10620765428 0.0160608720034361
5720.77916132576 0.0162534397095442
5721.45211499725 0.0184761062264442
5722.12506866874 0.0182700995355844
5722.79802234023 0.0183455999940634
5723.47097601172 0.0182931981980801
5724.14392968321 0.0170326754450798
5724.8168833547 0.0167010352015495
5725.48983702619 0.0164415072649717
5726.16279069767 0.0164840314537287
5726.83574436916 0.0183103308081627
5727.50869804065 0.0181715078651905
5728.18165171214 0.0192175209522247
5728.85460538363 0.0192523598670959
5729.52755905512 0.017301470041275
5730.20051272661 0.0172750949859619
5730.8734663981 0.0170613378286362
5731.54642006958 0.0171391014009714
5732.21937374107 0.0191267486661673
5732.89232741256 0.0194295402616262
5733.56528108405 0.0190731920301914
5734.23823475554 0.0191751606762409
5734.91118842703 0.017016464844346
5735.58414209852 0.0173073280602694
5736.25709577001 0.0171216800808907
5736.93004944149 0.0169315747916698
5737.60300311298 0.0192182008177042
5738.27595678447 0.0191100742667913
5738.94891045596 0.019113440066576
5739.62186412745 0.0193908028304577
5740.29481779894 0.0175399240106344
5740.96777147043 0.0170994140207767
5741.64072514192 0.0171229727566242
5742.3136788134 0.0173372998833656
5742.98663248489 0.0193481165915728
5743.65958615638 0.0190409198403358
5744.33253982787 0.0195337701588869
5745.00549349936 0.0191496089100838
5745.67844717085 0.0172529015690088
5746.35140084234 0.0172302518039942
5747.02435451383 0.0171669274568558
5747.69730818531 0.0169330313801765
5748.3702618568 0.0192149896174669
5749.04321552829 0.0190984141081572
5749.71616919978 0.0190902017056942
5750.38912287127 0.0191687233746052
5751.06207654276 0.0171818044036627
5751.73503021425 0.017135463654995
5752.40798388574 0.0173449497669935
5753.08093755722 0.0171358548104763
5753.75389122871 0.0193133354187012
5754.4268449002 0.0193485468626022
5755.09979857169 0.0190277639776468
5755.77275224318 0.0189234036952257
5756.44570591467 0.0168981123715639
5757.11865958616 0.0166383013129234
5757.79161325764 0.0164717566221952
5758.46456692913 0.0168121475726366
5759.13752060062 0.0189695954322815
5759.81047427211 0.0186558812856674
5760.4834279436 0.0195211600512266
5761.15638161509 0.0193792730569839
5761.82933528658 0.0176081378012896
5762.50228895807 0.0173777341842651
5763.17524262956 0.0173317547887564
5763.84819630104 0.0175132565200329
5764.52114997253 0.0196406226605177
5765.19410364402 0.0197968017309904
5765.86705731551 0.0196644365787506
5766.540010987 0.0197241548448801
5767.21296465849 0.0177797488868237
5767.88591832998 0.0178642943501472
5768.55887200146 0.0176348853856325
5769.23182567295 0.0177639257162809
5769.90477934444 0.0202344078570604
5770.57773301593 0.0199451372027397
5771.25068668742 0.0202829428017139
5771.92364035891 0.0198689512908459
5772.5965940304 0.0176114998757839
5773.26954770189 0.0173223875463009
5773.94250137337 0.0174349155277014
5774.61545504486 0.0173983313143253
5775.28840871635 0.0190585870295763
5775.96136238784 0.0189986322075129
5776.63431605933 0.0191677343100309
5777.30726973082 0.0190180856734514
5777.98022340231 0.01734091155231
5778.6531770738 0.0173235442489386
5779.32613074528 0.0173057820647955
5779.99908441677 0.0173394959419966
5780.67203808826 0.0189845263957977
5781.34499175975 0.0191920157521963
5782.01794543124 0.0190173927694559
5782.69089910273 0.0190021116286516
5783.36385277422 0.0165422279387712
5784.03680644571 0.0168254263699055
5784.70976011719 0.0167759712785482
5785.38271378868 0.0169053804129362
5786.05566746017 0.0187901258468628
5786.72862113166 0.0187600199133158
5787.40157480315 0.0187846515327692
5788.07452847464 0.0188889428973198
5788.74748214613 0.0167167186737061
5789.42043581762 0.0167874451726675
5790.0933894891 0.0170371737331152
5790.76634316059 0.0171798765659332
5791.43929683208 0.0188965350389481
5792.11225050357 0.0185369439423084
5792.78520417506 0.019324554130435
5793.45815784655 0.0191150289028883
5794.13111151804 0.0171735975891352
5794.80406518953 0.0172658804804087
5795.47701886101 0.017317172139883
5796.1499725325 0.0175910461694002
5796.82292620399 0.0197473391890526
5797.49587987548 0.0193569511175156
5798.16883354697 0.0191169697791338
5798.84178721846 0.0189028866589069
5799.51474088995 0.0170644093304873
5800.18769456144 0.0167555771768093
5800.86064823292 0.0171960797160864
5801.53360190441 0.0170359704643488
5802.2065555759 0.0191474296152592
5802.87950924739 0.0189579427242279
5803.55246291888 0.019019590690732
5804.22541659037 0.0190214216709137
5804.89837026186 0.01722845248878
5805.57132393335 0.0174079220741987
5806.24427760483 0.017205448821187
5806.91723127632 0.0172739140689373
5807.59018494781 0.0194637048989534
5808.2631386193 0.019146678969264
5808.93609229079 0.0195795092731714
5809.60904596228 0.0195509977638721
5810.28199963377 0.017131082713604
5810.95495330526 0.0171288065612316
5811.62790697674 0.0174578838050365
5812.30086064823 0.0173836816102266
5812.97381431972 0.0196161195635796
5813.64676799121 0.0194689705967903
5814.3197216627 0.0198593661189079
5814.99267533419 0.0198889300227165
5815.66562900568 0.0178425069898367
5816.33858267717 0.0180157851427794
5817.01153634865 0.0184514094144106
5817.68449002014 0.017975676804781
5818.35744369163 0.0202063731849194
5819.03039736312 0.0202255714684725
5819.70335103461 0.0197649877518415
5820.3763047061 0.0197868105024099
5821.04925837759 0.0176090430468321
5821.72221204908 0.0175248831510544
5822.39516572056 0.0176064949482679
5823.06811939205 0.0177802722901106
5823.74107306354 0.0202126670628786
5824.41402673503 0.0200040135532618
5825.08698040652 0.0199830383062363
5825.75993407801 0.0204255133867264
5826.4328877495 0.0180634148418903
5827.10584142098 0.0180165525525808
5827.77879509247 0.01847237162292
5828.45174876396 0.018422307446599
5829.12470243545 0.0200367011129856
5829.79765610694 0.0198929533362389
5830.47060977843 0.0203699208796024
5831.14356344992 0.0207301564514637
5831.81651712141 0.0184430908411741
5832.4894707929 0.0183238610625267
5833.16242446438 0.0180580727756023
5833.83537813587 0.0181756261736155
5834.50833180736 0.020384443923831
5835.18128547885 0.02009073831141
5835.85423915034 0.0202358197420835
5836.52719282183 0.0204179659485817
5837.20014649332 0.0173932760953903
5837.8731001648 0.017895108088851
5838.54605383629 0.0175806451588869
5839.21900750778 0.0174768418073654
5839.89196117927 0.0198444724082947
5840.56491485076 0.0195185858756304
5841.23786852225 0.0203309673815966
5841.91082219374 0.0201901849359274
5842.58377586523 0.0176529530435801
5843.25672953671 0.0176197309046984
5843.9296832082 0.0175623092800379
5844.60263687969 0.0173828098922968
5845.27559055118 0.0195734817534685
5845.94854422267 0.0192691199481487
5846.62149789416 0.0203586369752884
5847.29445156565 0.0201923567801714
5847.96740523714 0.0181145835667849
5848.64035890862 0.0183182414621115
5849.31331258011 0.0180545132607222
5849.9862662516 0.0179131552577019
5850.65921992309 0.0201708152890205
5851.33217359458 0.0204857978969812
5852.00512726607 0.0205938927829266
5852.67808093756 0.0208610743284225
5853.35103460905 0.0191387590020895
5854.02398828053 0.0190051309764385
5854.69694195202 0.0187177527695894
5855.36989562351 0.0190046597272158
5856.042849295 0.0213675294071436
5856.71580296649 0.0217558071017265
5857.38875663798 0.0213059689849615
5858.06171030947 0.0210031047463417
5858.73466398096 0.0186213571578264
5859.40761765244 0.0187534298747778
5860.08057132393 0.0186967719346285
5860.75352499542 0.0183176454156637
5861.42647866691 0.0207226742058992
5862.0994323384 0.0206527337431908
5862.77238600989 0.0212561693042517
5863.44533968138 0.0207754112780094
5864.11829335287 0.0189661178737879
5864.79124702435 0.0188974514603615
5865.46420069584 0.0189268384128809
5866.13715436733 0.0189439002424479
5866.81010803882 0.0208132155239582
5867.48306171031 0.0208981111645699
5868.1560153818 0.0201989784836769
5868.82896905329 0.0200888644903898
5869.50192272478 0.0185327213257551
5870.17487639626 0.0187255255877972
5870.84783006775 0.0184832643717527
5871.52078373924 0.0187854692339897
5872.19373741073 0.0206895172595978
5872.86669108222 0.0207067988812923
5873.53964475371 0.0212309379130602
5874.2125984252 0.0210060533136129
5874.88555209669 0.0192690994590521
5875.55850576817 0.0189340468496084
5876.23145943966 0.0187648124992847
5876.90441311115 0.0187942963093519
5877.57736678264 0.0213257521390915
5878.25032045413 0.0211721565574408
5878.92327412562 0.02094173617661
5879.59622779711 0.0211717393249273
5880.26918146859 0.0188573412597179
5880.94213514008 0.0189142990857363
5881.61508881157 0.0182881858199835
5882.28804248306 0.0184750892221928
5882.96099615455 0.0209387950599194
5883.63394982604 0.0209504347294569
5884.30690349753 0.0208331495523453
5884.97985716902 0.021148694679141
5885.65281084051 0.0191319026052952
5886.32576451199 0.0191845949739218
5886.99871818348 0.0185213387012482
5887.67167185497 0.018829332664609
5888.34462552646 0.0210117287933826
5889.01757919795 0.0210966691374779
5889.69053286944 0.020213570445776
5890.36348654093 0.0201117023825645
5891.03644021242 0.0181451365351677
5891.7093938839 0.0179616715759039
5892.38234755539 0.0183962620794773
5893.05530122688 0.0182316042482853
5893.72825489837 0.0201719310134649
5894.40120856986 0.0200392249971628
5895.07416224135 0.0207068305462599
5895.74711591284 0.0202444829046726
5896.42006958432 0.0186052080243826
5897.09302325581 0.0183130484074354
5897.7659769273 0.0183623284101486
5898.43893059879 0.0182301476597786
5899.11188427028 0.0205799825489521
5899.78483794177 0.0203692968934774
5900.45779161326 0.0198269113898277
5901.13074528475 0.0199554786086082
5901.80369895624 0.0182111263275146
5902.47665262772 0.0178313851356506
5903.14960629921 0.0181139763444662
5903.8225599707 0.018261332064867
5904.49551364219 0.0203312505036592
5905.16846731368 0.019602881744504
5905.84142098517 0.0201829168945551
5906.51437465666 0.0199506599456072
5907.18732832814 0.0180074628442526
5907.86028199963 0.0181811284273863
5908.53323567112 0.0179319456219673
5909.20618934261 0.0185048282146454
5909.8791430141 0.020070094615221
5910.55209668559 0.0198384262621403
5911.22505035708 0.0197367090731859
5911.89800402857 0.019904712215066
5912.57095770005 0.0179260186851025
5913.24391137154 0.0179624948650599
5913.91686504303 0.0175801683217287
5914.58981871452 0.0176665261387825
5915.26277238601 0.0200160592794418
5915.9357260575 0.0199678689241409
5916.60867972899 0.0202351752668619
5917.28163340048 0.0201700795441866
5917.95458707196 0.0179486870765686
5918.62754074345 0.0181954391300678
5919.30049441494 0.0178658459335566
5919.97344808643 0.0180774796754122
5920.64640175792 0.0204030852764845
5921.31935542941 0.0206938982009888
5921.9923091009 0.0211334936320782
5922.66526277239 0.0209297407418489
5923.33821644387 0.0184249524027109
5924.01117011536 0.0181774590164423
5924.68412378685 0.0184144712984562
5925.35707745834 0.0182948522269726
5926.03003112983 0.0208717081695795
5926.70298480132 0.0206240154802799
5927.37593847281 0.0211382694542408
5928.0488921443 0.0207737162709236
5928.72184581578 0.0185572411864996
5929.39479948727 0.0187762398272753
5930.06775315876 0.0185826681554317
5930.74070683025 0.0186681784689426
5931.41366050174 0.0205892045050859
5932.08661417323 0.0201384406536818
5932.75956784472 0.0203751679509878
5933.43252151621 0.0203555971384048
5934.10547518769 0.0184838399291039
5934.77842885918 0.0182078573852777
5935.45138253067 0.0187651179730892
5936.12433620216 0.0185270439833403
5936.79728987365 0.0208192709833384
5937.47024354514 0.0206549093127251
5938.14319721663 0.0202304385602474
5938.81615088812 0.0208797380328178
5939.4891045596 0.0188539139926434
5940.16205823109 0.018957918509841
5940.83501190258 0.0189863946288824
5941.50796557407 0.0191318076103926
5942.18091924556 0.0213067345321178
5942.85387291705 0.0220094732940197
5943.52682658854 0.022047683596611
5944.19978026003 0.0214734375476837
5944.87273393151 0.0188820119947195
5945.545687603 0.0189404170960188
5946.21864127449 0.0186564642935991
5946.89159494598 0.018237667158246
5947.56454861747 0.0207097418606281
5948.23750228896 0.0206355452537537
5948.91045596045 0.0204036924988031
5949.58340963193 0.0202326346188784
5950.25636330342 0.0179861411452293
5950.92931697491 0.0180422775447369
5951.6022706464 0.0181987192481756
5952.27522431789 0.0182498786598444
5952.94817798938 0.0204777456820011
5953.62113166087 0.019912114366889
5954.29408533236 0.0201499611139297
5954.96703900385 0.0202571656554937
5955.63999267533 0.0177909359335899
5956.31294634682 0.0181787740439177
5956.98590001831 0.018103763461113
5957.6588536898 0.0185207892209291
5958.33180736129 0.0204926505684853
5959.00476103278 0.0204360131174326
5959.67771470427 0.0205535255372524
5960.35066837576 0.0206547006964684
5961.02362204724 0.0182046797126532
5961.69657571873 0.0179646257311106
5962.36952939022 0.0187237951904535
5963.04248306171 0.0188742857426405
5963.7154367332 0.0211966298520565
5964.38839040469 0.0210062935948372
5965.06134407618 0.0209225509315729
5965.73429774766 0.0211232360452414
5966.40725141915 0.0183937400579453
5967.08020509064 0.0184150580316782
5967.75315876213 0.0183019675314426
5968.42611243362 0.0185346733778715
5969.09906610511 0.021094361320138
5969.7720197766 0.0210120175033808
5970.44497344809 0.0211801268160343
5971.11792711958 0.0210270266979933
5971.79088079106 0.0186952129006386
5972.46383446255 0.0184598322957754
5973.13678813404 0.0186300408095121
5973.80974180553 0.0186258312314749
5974.48269547702 0.020978694781661
5975.15564914851 0.0209695976227522
5975.82860282 0.0213476270437241
5976.50155649148 0.0213129259645939
5977.17451016297 0.0191946569830179
5977.84746383446 0.0191598292440176
5978.52041750595 0.0187236182391644
5979.19337117744 0.0187022313475609
5979.86632484893 0.0210610330104828
5980.53927852042 0.0211390722543001
5981.21223219191 0.0206329897046089
5981.88518586339 0.0210492461919785
5982.55813953488 0.0184432063251734
5983.23109320637 0.0187004338949919
5983.90404687786 0.0185005310922861
5984.57700054935 0.0188209395855665
5985.24995422084 0.0207930002361536
5985.92290789233 0.020776117220521
5986.59586156382 0.0211692750453949
5987.2688152353 0.0211289320141077
5987.94176890679 0.0188284087926149
5988.61472257828 0.0188687201589346
5989.28767624977 0.0187883768230677
5989.96062992126 0.0187736749649048
5990.63358359275 0.0210565775632858
5991.30653726424 0.0211461558938026
5991.97949093573 0.0212606266140938
5992.65244460721 0.0208664201200008
5993.3253982787 0.0191217716783285
5993.99835195019 0.019354147836566
5994.67130562168 0.0186235420405865
5995.34425929317 0.0186585672199726
5996.01721296466 0.0208606235682964
5996.69016663615 0.02131955511868
5997.36312030764 0.0219388529658318
5998.03607397912 0.0217310041189194
5998.70902765061 0.0195895414799452
5999.3819813221 0.0195616278797388
6000.05493499359 0.0194142144173384
6000.72788866508 0.0193598382174969
6001.40084233657 0.021852808073163
6002.07379600806 0.0215187408030033
6002.74674967955 0.0218607764691114
6003.41970335103 0.0215657446533442
6004.09265702252 0.0194897223263979
6004.76561069401 0.0191012248396873
6005.4385643655 0.0192864146083593
6006.11151803699 0.0190766043961048
6006.78447170848 0.0217384416610003
6007.45742537997 0.0214884430170059
6008.13037905146 0.0213630795478821
6008.80333272294 0.0210863091051579
6009.47628639443 0.0188669729977846
6010.14924006592 0.01898436807096
6010.82219373741 0.0187973119318485
6011.4951474089 0.0189056321978569
6012.16810108039 0.0211376920342445
6012.84105475188 0.0210550483316183
6013.51400842337 0.0211443230509758
6014.18696209485 0.0213995929807425
6014.85991576634 0.0187354199588299
6015.53286943783 0.0189803317189217
6016.20582310932 0.0186772830784321
6016.87877678081 0.0186531972140074
6017.5517304523 0.0206938106566668
6018.22468412379 0.0209653992205858
6018.89763779527 0.0218848027288914
6019.57059146676 0.0219204016029835
6020.24354513825 0.0197902861982584
6020.91649880974 0.019588652998209
6021.58945248123 0.0195551924407482
6022.26240615272 0.0197800286114216
6022.93535982421 0.0220065284520388
6023.6083134957 0.0219306387007236
6024.28126716719 0.0221567060798407
6024.95422083867 0.0223411675542593
6025.62717451016 0.019890071824193
6026.30012818165 0.0200014878064394
6026.97308185314 0.0197606943547726
6027.64603552463 0.0199872348457575
6028.31898919612 0.0222893226891756
6028.99194286761 0.0225173607468605
6029.6648965391 0.02336853928864
6030.33785021058 0.0230919867753983
6031.01080388207 0.020698968321085
6031.68375755356 0.0205807816237211
6032.35671122505 0.0208206046372652
6033.02966489654 0.0203742440789938
6033.70261856803 0.0224642921239138
6034.37557223952 0.0223839934915304
6035.04852591101 0.0214310307055712
6035.72147958249 0.0217797979712486
6036.39443325398 0.0197456367313862
6037.06738692547 0.0197729021310806
6037.74034059696 0.0201485771685839
6038.41329426845 0.0197983533143997
6039.08624793994 0.0217896290123463
6039.75920161143 0.022007966414094
6040.43215528292 0.0207813084125519
6041.1051089544 0.0209509804844856
6041.77806262589 0.0188541822135448
6042.45101629738 0.018915181979537
6043.12396996887 0.0189290605485439
6043.79692364036 0.0192510038614273
6044.46987731185 0.0212737936526537
6045.14283098334 0.0214905049651861
6045.81578465482 0.0216909367591143
6046.48873832631 0.0217337273061275
6047.1616919978 0.0192333925515413
6047.83464566929 0.0192923974245787
6048.50759934078 0.0196343064308167
6049.18055301227 0.0196814965456724
6049.85350668376 0.0217663571238518
6050.52646035525 0.0216389670968056
6051.19941402674 0.0217339713126421
6051.87236769822 0.0216053854674101
6052.54532136971 0.0193344168365002
6053.2182750412 0.0193000100553036
6053.89122871269 0.0197694506496191
6054.56418238418 0.0196744259446859
6055.23713605567 0.0222155768424273
6055.91008972716 0.0218536239117384
6056.58304339864 0.0211343429982662
6057.25599707013 0.0213727504014969
6057.92895074162 0.0189620982855558
6058.60190441311 0.0187980141490698
6059.2748580846 0.0191070456057787
6059.94781175609 0.0191794726997614
6060.62076542758 0.0211336985230446
6061.29371909907 0.0211203657090664
6061.96667277055 0.0216478630900383
6062.63962644204 0.0215107332915068
6063.31258011353 0.0196312535554171
6063.98553378502 0.0197400748729706
6064.65848745651 0.0194251537322998
6065.331441128 0.0195697210729122
6066.00439479949 0.0221904013305902
6066.67734847098 0.0220212638378143
6067.35030214246 0.0214236136525869
6068.02325581395 0.0218218304216862
6068.69620948544 0.0197645928710699
6069.36916315693 0.0200386177748442
6070.04211682842 0.0199621990323067
6070.71507049991 0.0198652073740959
6071.3880241714 0.0228305347263813
6072.06097784289 0.023244846612215
6072.73393151437 0.0225728284567595
6073.40688518586 0.0223373603075743
6074.07983885735 0.0205015130341053
6074.75279252884 0.0202466659247875
6075.42574620033 0.020288510248065
6076.09869987182 0.0201485268771648
6076.77165354331 0.0219285003840923
6077.4446072148 0.0216872338205576
6078.11756088628 0.0219037793576717
6078.79051455777 0.0220740288496017
6079.46346822926 0.0195963401347399
6080.13642190075 0.0194268990308046
6080.80937557224 0.0193960554897785
6081.48232924373 0.0191055163741112
6082.15528291522 0.0215446781367064
6082.82823658671 0.0215364396572113
6083.50119025819 0.0211576707661152
6084.17414392968 0.0215156283229589
6084.84709760117 0.0192389059811831
6085.52005127266 0.0193777848035097
6086.19300494415 0.0186974089592695
6086.86595861564 0.0192622859030962
6087.53891228713 0.0212742257863283
6088.21186595862 0.0213701315224171
6088.8848196301 0.0215946678072214
6089.55777330159 0.0218023527413607
6090.23072697308 0.0198033303022385
6090.90368064457 0.0194864645600319
6091.57663431606 0.0191700514405966
6092.24958798755 0.0192862041294575
6092.92254165904 0.0219502467662096
6093.59549533053 0.0219638999551535
6094.26844900201 0.0213361103087664
6094.9414026735 0.0214283764362335
6095.61435634499 0.0188474673777819
6096.28731001648 0.0186520293354988
6096.96026368797 0.01887321844697
6097.63321735946 0.0189587939530611
6098.30617103095 0.0214402694255114
6098.97912470244 0.0213409531861544
6099.65207837392 0.0207687597721815
6100.32503204541 0.0210937354713678
6100.9979857169 0.0187368784099817
6101.67093938839 0.0191106908023357
6102.34389305988 0.0191488899290562
6103.01684673137 0.0189273692667484
6103.68980040286 0.0213714987039566
6104.36275407435 0.0208852458745241
6105.03570774583 0.0219236575067043
6105.70866141732 0.0217418782413006
6106.38161508881 0.0195677597075701
6107.0545687603 0.0196137875318527
6107.72752243179 0.0196292698383331
6108.40047610328 0.0195797812193632
6109.07342977477 0.0215666890144348
6109.74638344626 0.0217248871922493
6110.41933711774 0.0224105902016163
6111.09229078923 0.0220899861305952
6111.76524446072 0.0201876256614923
6112.43819813221 0.0202894080430269
6113.1111518037 0.0198543518781662
6113.78410547519 0.0198893342167139
6114.45705914668 0.022373303771019
6115.13001281816 0.0224167704582214
6115.80296648965 0.0241124629974365
6116.47592016114 0.0234010443091393
6117.14887383263 0.020989341661334
6117.82182750412 0.0208219904452562
6118.49478117561 0.0207834765315056
6119.1677348471 0.0212191175669432
6119.84068851859 0.0224344693124294
6120.51364219008 0.022381529211998
6121.18659586156 0.022956995293498
6121.85954953305 0.023014958947897
6122.53250320454 0.0202802997082472
6123.20545687603 0.0204981248825788
6123.87841054752 0.020802041515708
6124.55136421901 0.0207190848886967
6125.2243178905 0.0227326452732086
6125.89727156198 0.0228212717920542
6126.57022523347 0.0223283879458904
6127.24317890496 0.0221513658761978
6127.91613257645 0.0204102955758572
6128.58908624794 0.0198771934956312
6129.26203991943 0.0194606203585863
6129.93499359092 0.0196558143943548
6130.60794726241 0.02257907576859
6131.28090093389 0.0222334582358599
6131.95385460538 0.0222451668232679
6132.62680827687 0.022401874884963
6133.29976194836 0.0199073757976294
6133.97271561985 0.0197580568492413
6134.64566929134 0.0203274209052324
6135.31862296283 0.0204893164336681
6135.99157663432 0.0226732715964317
6136.6645303058 0.0227857008576393
6137.33748397729 0.0236667022109032
6138.01043764878 0.023635171353817
6138.68339132027 0.0211245063692331
6139.35634499176 0.020489638671279
6140.02929866325 0.0204286947846413
6140.70225233474 0.0202184282243252
6141.37520600623 0.022408751770854
6142.04815967771 0.0226613152772188
6142.7211133492 0.0232660956680775
6143.39406702069 0.0226881764829159
6144.06702069218 0.0209910683333874
6144.73997436367 0.0204964186996222
6145.41292803516 0.0196776166558266
6146.08588170665 0.0192239601165056
6146.75883537814 0.0222491156309843
6147.43178904962 0.021441051736474
6148.10474272111 0.0221207980066538
6148.7776963926 0.0223927646875381
6149.45065006409 0.0194803718477488
6150.12360373558 0.0197072606533766
6150.79655740707 0.0198644753545523
6151.46951107856 0.0197173729538918
6152.14246475005 0.0218409765511751
6152.81541842153 0.0217118617147207
6153.48837209302 0.0220464318990707
6154.16132576451 0.0220635291188955
6154.834279436 0.0194962024688721
6155.50723310749 0.0195014644414186
6156.18018677898 0.0197743065655231
6156.85314045047 0.0196679085493088
6157.52609412196 0.0220111533999443
6158.19904779344 0.022088173776865
6158.87200146493 0.0217427983880043
6159.54495513642 0.0213522799313068
6160.21790880791 0.0197359006851912
6160.8908624794 0.019421499222517
6161.56381615089 0.0198347326368093
6162.23676982238 0.0197452735155821
6162.90972349387 0.0221546515822411
6163.58267716535 0.0217908378690481
6164.25563083684 0.0214118808507919
6164.92858450833 0.0214838329702616
6165.60153817982 0.0196923613548279
6166.27449185131 0.0196889359503984
6166.9474455228 0.0194801855832338
6167.62039919429 0.0196056980639696
6168.29335286577 0.0218206532299519
6168.96630653726 0.0220104362815619
6169.63926020875 0.0214514061808586
6170.31221388024 0.0216597374528646
6170.98516755173 0.0194816086441278
6171.65812122322 0.0195375587791204
6172.33107489471 0.0191673766821623
6173.0040285662 0.019102755934
6173.67698223769 0.0214808788150549
6174.34993590917 0.021197859197855
6175.02288958066 0.0218437165021896
6175.69584325215 0.0216060858219862
6176.36879692364 0.0194165408611298
6177.04175059513 0.01938715018332
6177.71470426662 0.0195521470159292
6178.38765793811 0.0193326119333506
6179.0606116096 0.0220364518463612
6179.73356528108 0.0218108016997576
6180.40651895257 0.0218466315418482
6181.07947262406 0.021397678181529
6181.75242629555 0.0195584483444691
6182.42537996704 0.0195608660578728
6183.09833363853 0.0193403512239456
6183.77128731002 0.0193709526211023
6184.4442409815 0.0210276264697313
6185.11719465299 0.0215004608035088
6185.79014832448 0.0213898476213217
6186.46310199597 0.0212653633207083
6187.13605566746 0.0196945033967495
6187.80900933895 0.0189814828336239
6188.48196301044 0.0194480232894421
6189.15491668193 0.019298143684864
6189.82787035342 0.0210061501711607
6190.5008240249 0.0212874263525009
6191.17377769639 0.0217485055327415
6191.84673136788 0.0222530830651522
6192.51968503937 0.0199201740324497
6193.19263871086 0.0202233362942934
6193.86559238235 0.0199148580431938
6194.53854605384 0.020299568772316
6195.21149972532 0.0226792879402637
6195.88445339681 0.0223451666533947
6196.5574070683 0.0221208333969116
6197.23036073979 0.0222528539597988
6197.90331441128 0.0206102933734655
6198.57626808277 0.0211017075926065
6199.24922175426 0.0208829119801521
6199.92217542575 0.0209587886929512
6200.59512909723 0.0233621634542942
6201.26808276872 0.0238961447030306
6201.94103644021 0.0247368831187487
6202.6139901117 0.0243345741182566
6203.28694378319 0.0216495282948017
6203.95989745468 0.021538432687521
6204.63285112617 0.0213208943605423
6205.30580479766 0.021209130063653
6205.97875846914 0.0232471749186516
6206.65171214063 0.0232192929834127
6207.32466581212 0.0226775929331779
6207.99761948361 0.0222889296710491
6208.6705731551 0.0201040431857109
6209.34352682659 0.0202193893492222
6210.01648049808 0.0200177021324635
6210.68943416957 0.0195989646017551
6211.36238784105 0.0219330880790949
6212.03534151254 0.0219796616584063
6212.70829518403 0.0214496124535799
6213.38124885552 0.0215529445558786
6214.05420252701 0.019607987254858
6214.7271561985 0.0198973044753075
6215.40010986999 0.0195775553584099
6216.07306354148 0.0197104588150978
6216.74601721296 0.0220502857118845
6217.41897088445 0.0225899573415518
6218.09192455594 0.0224196221679449
6218.76487822743 0.0226758141070604
6219.43783189892 0.0201726499944925
6220.11078557041 0.0204162262380123
6220.7837392419 0.02062769792974
6221.45669291339 0.020664295181632
6222.12964658487 0.0230169147253036
6222.80260025636 0.0232559461146593
6223.47555392785 0.0229560844600201
6224.14850759934 0.0229974240064621
6224.82146127083 0.0207776986062527
6225.49441494232 0.0210011750459671
6226.16736861381 0.019811449572444
6226.8403222853 0.0200828071683645
6227.51327595678 0.0223901439458132
6228.18622962827 0.0225172154605389
6228.85918329976 0.0233121179044247
6229.53213697125 0.0235808435827494
6230.20509064274 0.0211285427212715
6230.87804431423 0.0209148805588484
6231.55099798572 0.0196777861565351
6232.22395165721 0.0199459418654442
6232.89690532869 0.0227641146630049
6233.56985900018 0.0225788895040751
6234.24281267167 0.0228563845157623
6234.91576634316 0.0232504066079855
6235.58872001465 0.0204436238855124
6236.26167368614 0.0208265967667103
6236.93462735763 0.0207136310636997
6237.60758102911 0.0206830017268658
6238.2805347006 0.0228997599333525
6238.95348837209 0.0230291225016117
6239.62644204358 0.0232480354607105
6240.29939571507 0.0235549304634333
6240.97234938656 0.0208098515868187
6241.64530305805 0.0210311524569988
6242.31825672954 0.0205037482082844
6242.99121040103 0.0205453243106604
6243.66416407251 0.0227726418524981
6244.337117744 0.0230790767818689
6245.01007141549 0.0246445424854755
6245.68302508698 0.0242355205118656
6246.35597875847 0.0215712822973728
6247.02893242996 0.0214918237179518
6247.70188610145 0.0211113672703505
6248.37483977294 0.0208064615726471
6249.04779344442 0.0234979279339314
6249.72074711591 0.0230885036289692
6250.3937007874 0.0233396235853434
6251.06665445889 0.0229569096118212
6251.73960813038 0.0204813200980425
6252.41256180187 0.0205948185175657
6253.08551547336 0.0210247561335564
6253.75846914484 0.0205596387386322
6254.43142281633 0.0229151099920273
6255.10437648782 0.0229230038821697
6255.77733015931 0.0226484350860119
6256.4502838308 0.0229882318526506
6257.12323750229 0.0202545803040266
6257.79619117378 0.0199477132409811
6258.46914484527 0.0205641742795706
6259.14209851676 0.0202054046094418
6259.81505218824 0.0222500823438168
6260.48800585973 0.0223998874425888
6261.16095953122 0.0223060324788094
6261.83391320271 0.0217542946338654
6262.5068668742 0.0195982344448566
6263.17982054569 0.0198099724948406
6263.85277421718 0.0205470565706491
6264.52572788866 0.0199928469955921
6265.19868156015 0.0225132741034031
6265.87163523164 0.0219792108982801
6266.54458890313 0.0217358823865652
6267.21754257462 0.0215056221932173
6267.89049624611 0.0195491276681423
6268.5634499176 0.0192303713411093
6269.23640358909 0.020041910931468
6269.90935726057 0.0199405010789633
6270.58231093206 0.0223640091717243
6271.25526460355 0.0226550791412592
6271.92821827504 0.0219337362796068
6272.60117194653 0.0219174474477768
6273.27412561802 0.0203079059720039
6273.94707928951 0.0198471695184708
6274.620032961 0.019980376586318
6275.29298663248 0.0202400051057339
6275.96594030397 0.0222704671323299
6276.63889397546 0.0219711419194937
6277.31184764695 0.0227817222476006
6277.98480131844 0.0227905195206404
6278.65775498993 0.0203008856624365
6279.33070866142 0.0205157566815615
6280.00366233291 0.0207915995270014
6280.67661600439 0.0204101018607616
6281.34956967588 0.023044154047966
6282.02252334737 0.0227031297981739
6282.69547701886 0.0230019018054008
6283.36843069035 0.0229595005512238
6284.04138436184 0.0204725041985512
6284.71433803333 0.0208712872117758
6285.38729170482 0.0213205423206091
6286.0602453763 0.02135213278234
6286.73319904779 0.0237990152090788
6287.40615271928 0.0244117379188538
6288.07910639077 0.0231623332947493
6288.75206006226 0.0231010764837265
6289.42501373375 0.0208527538925409
6290.09796740524 0.0206869151443243
6290.77092107673 0.020593199878931
6291.44387474821 0.0204636193811893
6292.1168284197 0.0225512646138668
6292.78978209119 0.0227784607559443
6293.46273576268 0.0225295089185238
6294.13568943417 0.0229865927249193
6294.80864310566 0.0209209397435188
6295.48159677715 0.0202031228691339
6296.15455044864 0.0207296460866928
6296.82750412012 0.0201559532433748
6297.50045779161 0.0232092719525099
6298.1734114631 0.0226968042552471
6298.84636513459 0.0222608484327793
6299.51931880608 0.0224885977804661
6300.19227247757 0.0202122312039137
6300.86522614906 0.0199067182838917
6301.53817982055 0.020075848326087
6302.21113349203 0.0202508252114058
6302.88408716352 0.0220911186188459
6303.55704083501 0.0222984962165356
6304.2299945065 0.0225480832159519
6304.90294817799 0.0225591249763966
6305.57590184948 0.0197834130376577
6306.24885552097 0.019934818148613
6306.92180919245 0.0201591923832893
6307.59476286394 0.0199841409921646
6308.26771653543 0.0220983829349279
6308.94067020692 0.0219086650758982
6309.61362387841 0.0226712226867676
6310.2865775499 0.0230164136737585
6310.95953122139 0.0202380865812302
6311.63248489288 0.0205586887896061
6312.30543856437 0.0202127862721682
6312.97839223585 0.0203007701784372
6313.65134590734 0.0224544554948807
6314.32429957883 0.0224396958947182
6314.99725325032 0.0227766633033752
6315.67020692181 0.0230830069631338
6316.3431605933 0.020343029871583
6317.01611426479 0.0208252239972353
6317.68906793628 0.0200459510087967
6318.36202160776 0.0204031653702259
6319.03497527925 0.0229296889156103
6319.70792895074 0.0227292478084564
6320.38088262223 0.0227474123239517
6321.05383629372 0.0229122713208199
6321.72678996521 0.0203946735709906
6322.3997436367 0.020567812025547
6323.07269730819 0.0205656532198191
6323.74565097967 0.0208074729889631
6324.41860465116 0.0226566903293133
6325.09155832265 0.0224092993885279
6325.76451199414 0.0229010917246342
6326.43746566563 0.0232174191623926
6327.11041933712 0.0201882589608431
6327.78337300861 0.0207083094865084
6328.4563266801 0.0205041971057653
6329.12928035158 0.0206807758659124
6329.80223402307 0.0225647557526827
6330.47518769456 0.0226474814116955
6331.14814136605 0.0229881461709738
6331.82109503754 0.0229108147323132
6332.49404870903 0.020764758810401
6333.16700238052 0.0208757501095533
6333.839956052 0.020639955997467
6334.51290972349 0.0213648360222578
6335.18586339498 0.0229410026222467
6335.85881706647 0.0231148190796375
6336.53177073796 0.0232889447361231
6337.20472440945 0.0236022770404816
6337.87767808094 0.0210326202213764
6338.55063175243 0.0209125801920891
6339.22358542392 0.0208852477371693
6339.8965390954 0.0209887456148863
6340.56949276689 0.0233091209083796
6341.24244643838 0.0229362342506647
6341.91540010987 0.0231465566903353
6342.58835378136 0.0233696755021811
6343.26130745285 0.0208620429039001
6343.93426112434 0.0207088533788919
6344.60721479582 0.0215722415596247
6345.28016846731 0.0211807191371918
6345.9531221388 0.0228050742298365
6346.62607581029 0.0233125332742929
6347.29902948178 0.0227998588234186
6347.97198315327 0.0226877480745316
6348.64493682476 0.0203061122447252
6349.31789049625 0.0205029714852571
6349.99084416773 0.0210067760199308
6350.66379783922 0.0209774225950241
6351.33675151071 0.0235132500529289
6352.0097051822 0.0233041923493147
6352.68265885369 0.0236673150211573
6353.35561252518 0.023482833057642
6354.02856619667 0.0207423213869333
6354.70151986816 0.0208931062370539
6355.37447353964 0.0207987129688263
6356.04742721113 0.0208663325756788
6356.72038088262 0.0235318336635828
6357.39333455411 0.0233717262744904
6358.0662882256 0.0230084899812937
6358.73924189709 0.0231248345226049
6359.41219556858 0.0206461306661367
6360.08514924007 0.020751440897584
6360.75810291155 0.0199680533260107
6361.43105658304 0.0200998038053513
6362.10401025453 0.0226592142134905
6362.77696392602 0.0229299608618021
6363.44991759751 0.0229518376290798
6364.122871269 0.0230414345860481
6364.79582494049 0.0212232004851103
6365.46877861198 0.020717540755868
6366.14173228346 0.0207448862493038
6366.81468595495 0.0208466146141291
6367.48763962644 0.0233860518783331
6368.16059329793 0.0235573016107082
6368.83354696942 0.0228634662926197
6369.50650064091 0.0233494117856026
6370.1794543124 0.0210567209869623
6370.85240798389 0.0212275143712759
6371.52536165537 0.0209472980350256
6372.19831532686 0.0212530419230461
6372.87126899835 0.0240341275930405
6373.54422266984 0.0247058309614658
6374.21717634133 0.025933837518096
6374.89013001282 0.0250215716660023
6375.56308368431 0.0223511513322592
6376.2360373558 0.0221011769026518
6376.90899102728 0.0217124689370394
6377.58194469877 0.021749060600996
6378.25489837026 0.0236911755055189
6378.92785204175 0.02364681661129
6379.60080571324 0.0234192702919245
6380.27375938473 0.0238610301166773
6380.94671305622 0.0214824136346579
6381.61966672771 0.0215755198150873
6382.29262039919 0.0213140454143286
6382.96557407068 0.0211693421006203
6383.63852774217 0.0233399868011475
6384.31148141366 0.0236573070287704
6384.98443508515 0.0226465370506048
6385.65738875664 0.022930609062314
6386.33034242813 0.020503668114543
6387.00329609961 0.0206370502710342
6387.6762497711 0.0205309819430113
6388.34920344259 0.0204765591770411
6389.02215711408 0.0229108054190874
6389.69511078557 0.0225313752889633
6390.36806445706 0.0230125971138477
6391.04101812855 0.0227792244404554
6391.71397180004 0.0208093374967575
6392.38692547153 0.0207758899778128
6393.05987914301 0.0204955451190472
6393.7328328145 0.020452469587326
6394.40578648599 0.0229857005178928
6395.07874015748 0.0228084679692984
6395.75169382897 0.023177482187748
6396.42464750046 0.023274265229702
6397.09760117195 0.0211769510060549
6397.77055484344 0.0213633887469769
6398.44350851492 0.02119648642838
6399.11646218641 0.0213291123509407
6399.7894158579 0.0238390769809484
6400.46236952939 0.0238561928272247
6401.13532320088 0.0233608335256577
6401.80827687237 0.0231870487332344
6402.48123054386 0.0213851109147072
6403.15418421534 0.0214638039469719
6403.82713788683 0.021319018676877
6404.50009155832 0.0211720112711191
6405.17304522981 0.0234840698540211
6405.8459989013 0.023980500176549
6406.51895257279 0.0246592089533806
6407.19190624428 0.0246985945850611
6407.86485991577 0.0217918325215578
6408.53781358726 0.0215625558048487
6409.21076725874 0.0214203428477049
6409.88372093023 0.0216279793530703
6410.55667460172 0.0237492900341749
6411.22962827321 0.0234662853181362
6411.9025819447 0.0236228592693806
6412.57553561619 0.0242333933711052
6413.24848928768 0.021628824993968
6413.92144295916 0.0214549396187067
6414.59439663065 0.0217920802533627
6415.26735030214 0.0215234663337469
6415.94030397363 0.0239415243268013
6416.61325764512 0.0241328980773687
6417.28621131661 0.0235216822475195
6417.9591649881 0.0236773062497377
6418.63211865959 0.0217452198266983
6419.30507233107 0.0218548309057951
6419.97802600256 0.0214865710586309
6420.65097967405 0.0217362530529499
6421.32393334554 0.0240596495568752
6421.99688701703 0.0238993261009455
6422.66984068852 0.0240552220493555
6423.34279436001 0.0239768251776695
6424.0157480315 0.0219462160021067
6424.68870170298 0.0215578265488148
6425.36165537447 0.0218464881181717
6426.03460904596 0.0214722342789173
6426.70756271745 0.0238018985837698
6427.38051638894 0.0239292681217194
6428.05347006043 0.0241612978279591
6428.72642373192 0.0238181054592133
6429.39937740341 0.0215684175491333
6430.07233107489 0.0216768607497215
6430.74528474638 0.0216121077537537
6431.41823841787 0.0218193922191858
6432.09119208936 0.0240922532975674
6432.76414576085 0.0242315456271172
6433.43709943234 0.0234201494604349
6434.11005310383 0.0234913919121027
6434.78300677532 0.021077498793602
6435.4559604468 0.020889900624752
6436.12891411829 0.0212845709174871
6436.80186778978 0.0210990998893976
6437.47482146127 0.0235123913735151
6438.14777513276 0.0234227273613214
6438.82072880425 0.0235951133072376
6439.49368247574 0.023536330088973
6440.16663614723 0.0206882804632187
6440.83958981871 0.0206983704119921
6441.5125434902 0.0206495970487595
6442.18549716169 0.0211326498538256
6442.85845083318 0.0232505295425653
6443.53140450467 0.0234006810933352
6444.20435817616 0.0234140250831842
6444.87731184765 0.023538613691926
6445.55026551914 0.0206935089081526
6446.22321919062 0.0205561388283968
6446.89617286211 0.0205800253897905
6447.5691265336 0.0207719262689352
6448.24208020509 0.0231450852006674
6448.91503387658 0.0227517616003752
6449.58798754807 0.0246631763875484
6450.26094121956 0.0245704352855682
6450.93389489105 0.0218280609697104
6451.60684856253 0.0220984034240246
6452.27980223402 0.0217992626130581
6452.95275590551 0.0219396613538265
6453.625709577 0.0242843013256788
6454.29866324849 0.0242034941911697
6454.97161691998 0.0236438699066639
6455.64457059147 0.0237956810742617
6456.31752426295 0.0216549653559923
6456.99047793444 0.0219715666025877
6457.66343160593 0.0219575800001621
6458.33638527742 0.0220281910151243
6459.00933894891 0.024193188175559
6459.6822926204 0.0246867090463638
6460.35524629189 0.0261580348014832
6461.02819996338 0.0248476415872574
6461.70115363487 0.022262005135417
6462.37410730635 0.0222114026546478
6463.04706097784 0.0221469886600971
6463.72001464933 0.0217355918139219
6464.39296832082 0.0244820956140757
6465.06592199231 0.0244860649108887
6465.7388756638 0.023626895621419
6466.41182933529 0.0239828061312437
6467.08478300678 0.0214617848396301
6467.75773667826 0.0213145427405834
6468.43069034975 0.0212708245962858
6469.10364402124 0.021815774962306
6469.77659769273 0.0239556860178709
6470.44955136422 0.0238783378154039
6471.12250503571 0.0237325858324766
6471.7954587072 0.0236599035561085
6472.46841237868 0.0217332113534212
6473.14136605017 0.0219598114490509
6473.81431972166 0.0216879434883595
6474.48727339315 0.0219015795737505
6475.16022706464 0.0244169570505619
6475.83318073613 0.0245112422853708
6476.50613440762 0.024435555562377
6477.17908807911 0.024203710258007
6477.8520417506 0.0220439620316029
6478.52499542208 0.0217484794557095
6479.19794909357 0.0216210689395666
6479.87090276506 0.021549491211772
6480.54385643655 0.0241209547966719
6481.21681010804 0.0242338310927153
6481.88976377953 0.0242266077548265
6482.56271745102 0.0241600070148706
6483.2356711225 0.0218568947166204
6483.90862479399 0.0217961370944977
6484.58157846548 0.021819531917572
6485.25453213697 0.0217253062874079
6485.92748580846 0.024517647922039
6486.60043947995 0.0242073386907578
6487.27339315144 0.0240905918180943
6487.94634682293 0.0238919910043478
6488.61930049441 0.0218028984963894
6489.2922541659 0.021632943302393
6489.96520783739 0.0215339623391628
6490.63816150888 0.0218405872583389
6491.31111518037 0.0242660641670227
6491.98406885186 0.0243059266358614
6492.65702252335 0.0243033487349749
6493.32997619484 0.0246100649237633
6494.00292986632 0.0220005344599485
6494.67588353781 0.0222572553902864
6495.3488372093 0.0214004851877689
6496.02179088079 0.0216449797153473
6496.69474455228 0.0238814074546099
6497.36769822377 0.0243698507547379
6498.04065189526 0.0241741128265858
6498.71360556675 0.0243161860853434
6499.38655923823 0.0219380203634501
6500.05951290972 0.0214327741414309
6500.73246658121 0.021171847358346
6501.4054202527 0.0211024880409241
6502.07837392419 0.0237558893859386
6502.75132759568 0.0236870236694813
6503.42428126717 0.0238475129008293
6504.09723493866 0.0240606423467398
6504.77018861014 0.0215351227670908
6505.44314228163 0.0215467400848866
6506.11609595312 0.021382624283433
6506.78904962461 0.0216505844146013
6507.4620032961 0.0234746299684048
6508.13495696759 0.0235754922032356
6508.80791063908 0.0242898631840944
6509.48086431057 0.0246580559760332
6510.15381798205 0.021999279037118
6510.82677165354 0.0219909101724625
6511.49972532503 0.0215779077261686
6512.17267899652 0.0219414755702019
6512.84563266801 0.0245625581592321
6513.5185863395 0.0242785234004259
6514.19154001099 0.0238364394754171
6514.86449368248 0.023752361536026
6515.53744735396 0.021338913589716
6516.21040102545 0.021129883825779
6516.88335469694 0.0214888118207455
6517.55630836843 0.0212723761796951
6518.22926203992 0.0240803677588701
6518.90221571141 0.023526769131422
6519.5751693829 0.0239924546331167
6520.24812305439 0.0238955821841955
6520.92107672587 0.0219455268234015
6521.59403039736 0.0214231386780739
6522.26698406885 0.0212450325489044
6522.93993774034 0.0220836009830236
6523.61289141183 0.0237037092447281
6524.28584508332 0.0236503519117832
6524.95879875481 0.0243884734809399
6525.63175242629 0.0243356637656689
6526.30470609778 0.021675793454051
6526.97765976927 0.0216843299567699
6527.65061344076 0.0214851498603821
6528.32356711225 0.0218196660280228
6528.99652078374 0.0240553859621286
6529.66947445523 0.0238060150295496
6530.34242812672 0.0246802102774382
6531.01538179821 0.0241052694618702
6531.68833546969 0.021639633923769
6532.36128914118 0.021610289812088
6533.03424281267 0.0216146614402533
6533.70719648416 0.0213886220008135
6534.38015015565 0.0236244164407253
6535.05310382714 0.0231846608221531
6535.72605749863 0.0245029479265213
6536.39901117012 0.0243222769349813
6537.0719648416 0.0218924898654222
6537.74491851309 0.0216259118169546
6538.41787218458 0.0222040489315987
6539.09082585607 0.0219045765697956
6539.76377952756 0.0241710431873798
6540.43673319905 0.023704269900918
6541.10968687054 0.0250814743340015
6541.78264054202 0.0249543935060501
6542.45559421351 0.0223543215543032
6543.128547885 0.0221640281379223
6543.80150155649 0.0220155268907547
6544.47445522798 0.0224326271563768
6545.14740889947 0.0247631147503853
6545.82036257096 0.0249453950673342
6546.49331624245 0.0258741602301598
6547.16626991394 0.0253038816154003
6547.83922358542 0.0227304175496101
6548.51217725691 0.022688927128911
6549.1851309284 0.0221019051969051
6549.85808459989 0.0221648514270782
6550.53103827138 0.0243626367300749
6551.20399194287 0.0244002025574446
6551.87694561436 0.0245380122214556
6552.54989928584 0.0247544031590223
6553.22285295733 0.0220966339111328
6553.89580662882 0.0222588665783405
6554.56876030031 0.021502798423171
6555.2417139718 0.021861469373107
6555.91466764329 0.0240958351641893
6556.58762131478 0.0238427110016346
6557.26057498627 0.0239649433642626
6557.93352865775 0.0239104926586151
6558.60648232924 0.0214693490415812
6559.27943600073 0.0217320099473
6559.95238967222 0.0216832663863897
6560.62534334371 0.0215174872428179
6561.2982970152 0.0238614585250616
6561.97125068669 0.0244597531855106
6562.64420435818 0.024123802781105
6563.31715802966 0.0244231391698122
6563.99011170115 0.021886084228754
6564.66306537264 0.0219222791492939
6565.33601904413 0.0215677283704281
6566.00897271562 0.0217313431203365
6566.68192638711 0.0239742025732994
6567.3548800586 0.0245666671544313
6568.02783373009 0.0246960744261742
6568.70078740157 0.0242197625339031
6569.37374107306 0.0221685376018286
6570.04669474455 0.0216359533369541
6570.71964841604 0.0218708496540785
6571.39260208753 0.0218774173408747
6572.06555575902 0.0246001798659563
6572.73850943051 0.024392856284976
6573.411463102 0.0243852119892836
6574.08441677348 0.0246843118220568
6574.75737044497 0.0222325753420591
6575.43032411646 0.0220299363136292
6576.10327778795 0.0218810141086578
6576.77623145944 0.022202642634511
6577.44918513093 0.024500934407115
6578.12213880242 0.0246971398591995
6578.79509247391 0.0245433729141951
6579.46804614539 0.0245026014745235
6580.14099981688 0.0224551018327475
6580.81395348837 0.0226455070078373
6581.48690715986 0.0225269738584757
6582.15986083135 0.0222512166947126
6582.83281450284 0.0248333793133497
6583.50576817433 0.0249397121369839
6584.17872184582 0.0249987617135048
6584.8516755173 0.0252222698181868
6585.52462918879 0.0228960402309895
6586.19758286028 0.0234255790710449
6586.87053653177 0.0228013340383768
6587.54349020326 0.0229244045913219
6588.21644387475 0.0251304414123297
6588.88939754624 0.0253004673868418
6589.56235121773 0.0244087688624859
6590.23530488921 0.0239346511662006
6590.9082585607 0.021834934130311
6591.58121223219 0.0222398862242699
6592.25416590368 0.0219256021082401
6592.92711957517 0.0222672559320927
6593.60007324666 0.024705620482564
6594.27302691815 0.0247628446668386
6594.94598058963 0.0248885415494442
6595.61893426112 0.024952894076705
6596.29188793261 0.0221725422888994
6596.9648416041 0.0220229271799326
6597.63779527559 0.0225096885114908
6598.31074894708 0.0219365283846855
6598.98370261857 0.0247708726674318
6599.65665629006 0.0248632449656725
6600.32960996155 0.0246332064270973
6601.00256363303 0.0250398553907871
6601.67551730452 0.0216656662523746
6602.34847097601 0.0214932020753622
6603.0214246475 0.0219706185162067
6603.69437831899 0.0219461843371391
6604.36733199048 0.0238063056021929
6605.04028566197 0.024189654737711
6605.71323933346 0.0251798760145903
6606.38619300494 0.0249472744762897
6607.05914667643 0.0221273768693209
6607.73210034792 0.0219001527875662
6608.40505401941 0.0222427006810904
6609.0780076909 0.02252790145576
6609.75096136239 0.0244980826973915
6610.42391503388 0.0245244801044464
6611.09686870537 0.0253358092159033
6611.76982237685 0.0254296194761992
6612.44277604834 0.0225204173475504
6613.11572971983 0.0227286443114281
6613.78868339132 0.0225575920194387
6614.46163706281 0.0226187445223331
6615.1345907343 0.0250468570739031
6615.80754440579 0.0244227033108473
6616.48049807728 0.0253639854490757
6617.15345174876 0.0254911575466394
6617.82640542025 0.0231626145541668
6618.49935909174 0.0227133650332689
6619.17231276323 0.0222757440060377
6619.84526643472 0.0225139129906893
6620.51822010621 0.0247203875333071
6621.1911737777 0.0248697511851788
6621.86412744918 0.0244621243327856
6622.53708112067 0.0248909052461386
6623.21003479216 0.0225448608398438
6623.88298846365 0.0223966147750616
6624.55594213514 0.0221986137330532
6625.22889580663 0.0229390021413565
6625.90184947812 0.0245948154479265
6626.57480314961 0.0248556341975927
6627.2477568211 0.0248790849000216
6627.92071049258 0.0251133386045694
6628.59366416407 0.0230100043118
6629.26661783556 0.0233832970261574
6629.93957150705 0.023111380636692
6630.61252517854 0.022856879979372
6631.28547885003 0.0264217685908079
6631.95843252152 0.0269291196018457
6632.631386193 0.0272629037499428
6633.30433986449 0.0270245186984539
6633.97729353598 0.0243820212781429
6634.65024720747 0.0241773538291454
6635.32320087896 0.0241628624498844
6635.99615455045 0.0236121546477079
6636.66910822194 0.025976151227951
6637.34206189343 0.0256414879113436
6638.01501556491 0.0251599978655577
6638.6879692364 0.0251326747238636
6639.36092290789 0.0227270778268576
6640.03387657938 0.022678891196847
6640.70683025087 0.0233407691121101
6641.37978392236 0.0229167453944683
6642.05273759385 0.0249348822981119
6642.72569126534 0.0245671048760414
6643.39864493682 0.0237894989550114
6644.07159860831 0.0238923095166683
6644.7445522798 0.0220032706856728
6645.41750595129 0.0216687340289354
6646.09045962278 0.021705623716116
6646.76341329427 0.0220685731619596
6647.43636696576 0.0243622027337551
6648.10932063725 0.0242436807602644
6648.78227430873 0.0239958092570305
6649.45522798022 0.0242723971605301
6650.12818165171 0.0221922490745783
6650.8011353232 0.0222597736865282
6651.47408899469 0.0220325514674187
6652.14704266618 0.0219858139753342
6652.81999633767 0.0245686285197735
6653.49295000916 0.0246297735720873
6654.16590368064 0.0254884008318186
6654.83885735213 0.0255662947893143
6655.51181102362 0.0227608736604452
6656.18476469511 0.0227786339819431
6656.8577183666 0.0224882457405329
6657.53067203809 0.0225226394832134
6658.20362570958 0.0252682100981474
6658.87657938107 0.0252944882959127
6659.54953305255 0.0255862940102816
6660.22248672404 0.0252152252942324
6660.89544039553 0.022470872849226
6661.56839406702 0.0228387843817472
6662.24134773851 0.0224262215197086
6662.91430141 0.0225234013050795
6663.58725508149 0.0252853333950043
6664.26020875298 0.0250251609832048
6664.93316242446 0.0255647134035826
6665.60611609595 0.0254994202405214
6666.27906976744 0.0235111564397812
6666.95202343893 0.0234479643404484
6667.62497711042 0.0229645408689976
6668.29793078191 0.0229769367724657
6668.9708844534 0.0255767945200205
6669.64383812489 0.0255987942218781
6670.31679179637 0.0256526153534651
6670.98974546786 0.0259305443614721
6671.66269913935 0.0232172198593616
6672.33565281084 0.0234619528055191
6673.00860648233 0.0234146807342768
6673.68156015382 0.0232925340533257
6674.35451382531 0.026242496445775
6675.02746749679 0.0256517250090837
6675.70042116828 0.0242727659642696
6676.37337483977 0.0246585868299007
6677.04632851126 0.0217488761991262
6677.71928218275 0.0220095664262772
6678.39223585424 0.0221464820206165
6679.06518952573 0.0220079701393843
6679.73814319722 0.0246044490486383
6680.41109686871 0.0243395026773214
6681.08405054019 0.0243710950016975
6681.75700421168 0.0240395087748766
6682.42995788317 0.0220037922263145
6683.10291155466 0.0219478625804186
6683.77586522615 0.0218541026115417
6684.44881889764 0.0219061560928822
6685.12177256913 0.0240380112081766
6685.79472624062 0.0244032815098763
6686.4676799121 0.02414645627141
6687.14063358359 0.024404825642705
6687.81358725508 0.0225880723446608
6688.48654092657 0.0223427396267653
6689.15949459806 0.0221411325037479
6689.83244826955 0.0223623421043158
6690.50540194104 0.0248073320835829
6691.17835561252 0.0249516014009714
6691.85130928401 0.0248608253896236
6692.5242629555 0.0247823372483253
6693.19721662699 0.0227550752460957
6693.87017029848 0.0229786429554224
6694.54312396997 0.0225832480937243
6695.21607764146 0.0226636324077845
6695.88903131295 0.0255640111863613
6696.56198498444 0.0257207211107016
6697.23493865592 0.0255151465535164
6697.90789232741 0.0251721553504467
6698.5808459989 0.0226928293704987
6699.25379967039 0.0229395013302565
6699.92675334188 0.0225701462477446
6700.59970701337 0.0225795563310385
6701.27266068486 0.0248105078935623
6701.94561435634 0.0251919478178024
6702.61856802783 0.0247475020587444
6703.29152169932 0.0248615853488445
6703.96447537081 0.0223140325397253
6704.6374290423 0.0222133807837963
6705.31038271379 0.0221783630549908
6705.98333638528 0.021953908726573
6706.65629005677 0.0246369242668152
6707.32924372825 0.0242871101945639
6708.00219739974 0.0243619568645954
6708.67515107123 0.0250529665499926
6709.34810474272 0.0227652937173843
6710.02105841421 0.0231006797403097
6710.6940120857 0.0232372581958771
6711.36696575719 0.0235654301941395
6712.03991942868 0.0257920324802399
6712.71287310016 0.0258755795657635
6713.38582677165 0.0254354421049356
6714.05878044314 0.0257194004952908
6714.73173411463 0.023584583774209
6715.40468778612 0.0238137617707253
6716.07764145761 0.0243545919656754
6716.7505951291 0.0245836731046438
6717.42354880059 0.0272006038576365
6718.09650247207 0.0278672911226749
6718.76945614356 0.0276516303420067
6719.44240981505 0.0268134400248528
6720.11536348654 0.0241222009062767
6720.78831715803 0.0236147027462721
6721.46127082952 0.0237700883299112
6722.13422450101 0.0233598425984383
6722.8071781725 0.0263221077620983
6723.48013184398 0.0257320441305637
6724.15308551547 0.0263146720826626
6724.82603918696 0.0260210167616606
6725.49899285845 0.0237603466957808
6726.17194652994 0.0234904177486897
6726.84490020143 0.0236501209437847
6727.51785387292 0.0236829277127981
6728.19080754441 0.0256961397826672
6728.86376121589 0.0261451695114374
6729.53671488738 0.026259595528245
6730.20966855887 0.0262258183211088
6730.88262223036 0.0229679755866528
6731.55557590185 0.0232449676841497
6732.22852957334 0.0236566551029682
6732.90148324483 0.0232066139578819
6733.57443691632 0.0265253912657499
6734.2473905878 0.0264222007244825
6734.92034425929 0.0253768283873796
6735.59329793078 0.0260719154030085
6736.26625160227 0.0227247811853886
6736.93920527376 0.0229657478630543
6737.61215894525 0.0237613823264837
6738.28511261674 0.024120144546032
6738.95806628823 0.0254374500364065
6739.63101995971 0.0256709288805723
6740.3039736312 0.0264533385634422
6740.97692730269 0.0255966950207949
6741.64988097418 0.0233496278524399
6742.32283464567 0.0228959545493126
6742.99578831716 0.0233093779534101
6743.66874198865 0.0230262167751789
6744.34169566013 0.0263273864984512
6745.01464933162 0.0263615548610687
6745.68760300311 0.0256154779344797
6746.3605566746 0.025579895824194
6747.03351034609 0.0230041295289993
6747.70646401758 0.0228938292711973
6748.37941768907 0.023364158347249
6749.05237136056 0.0231994595378637
6749.72532503205 0.0265230350196362
6750.39827870353 0.0260050930082798
6751.07123237502 0.0270586032420397
6751.74418604651 0.0265427976846695
6752.417139718 0.023944204673171
6753.09009338949 0.0240269191563129
6753.76304706098 0.0239364951848984
6754.43600073247 0.0240217354148626
6755.10895440396 0.0267008971422911
6755.78190807544 0.0268329158425331
6756.45486174693 0.0261800047010183
6757.12781541842 0.0262994039803743
6757.80076908991 0.0239015985280275
6758.4737227614 0.0233844611793756
6759.14667643289 0.0238128136843443
6759.81963010438 0.0238834954798222
6760.49258377586 0.0259076301008463
6761.16553744735 0.0262670628726482
6761.83849111884 0.0261872075498104
6762.51144479033 0.0262625701725483
6763.18439846182 0.0229577533900738
6763.85735213331 0.0229218788444996
6764.5303058048 0.0237332731485367
6765.20325947629 0.0236812587827444
6765.87621314778 0.0267297402024269
6766.54916681926 0.0263392515480518
6767.22212049075 0.026080010458827
6767.89507416224 0.0268150717020035
6768.56802783373 0.0233234781771898
6769.24098150522 0.0236019603908062
6769.91393517671 0.0236782990396023
6770.5868888482 0.0237902458757162
6771.25984251968 0.0263433661311865
6771.93279619117 0.0258305724710226
6772.60574986266 0.0256662294268608
6773.27870353415 0.0257182288914919
6773.95165720564 0.0229048896580935
6774.62461087713 0.0229883175343275
6775.29756454862 0.0230667646974325
6775.97051822011 0.0229189470410347
6776.64347189159 0.0258199255913496
6777.31642556308 0.0256239287555218
6777.98937923457 0.0252151340246201
6778.66233290606 0.0253680255264044
6779.33528657755 0.0228695627301931
6780.00824024904 0.0228225365281105
6780.68119392053 0.0231327656656504
6781.35414759202 0.0227696374058723
6782.0271012635 0.0255802441388369
6782.70005493499 0.0255225505679846
6783.37300860648 0.0259198453277349
6784.04596227797 0.0255940295755863
6784.71891594946 0.0228273179382086
6785.39186962095 0.0230234898626804
6786.06482329244 0.0231966078281403
6786.73777696393 0.0229671075940132
6787.41073063541 0.0255910642445087
6788.0836843069 0.0255946349352598
6788.75663797839 0.0247307494282722
6789.42959164988 0.0249940492212772
6790.10254532137 0.0225381944328547
6790.77549899286 0.0225514601916075
6791.44845266435 0.0219162870198488
6792.12140633584 0.0222579278051853
6792.79436000732 0.0245222486555576
6793.46731367881 0.0244115013629198
6794.1402673503 0.0259184204041958
6794.81322102179 0.0259452797472477
6795.48617469328 0.0232116356492043
6796.15912836477 0.0235234890133142
6796.83208203626 0.0234327111393213
6797.50503570775 0.0231585521250963
6798.17798937923 0.0263291038572788
6798.85094305072 0.0259016137570143
6799.52389672221 0.0261012203991413
6800.1968503937 0.0260597355663776
6800.86980406519 0.0238718949258327
6801.54275773668 0.0241924803704023
6802.21571140817 0.0237359758466482
6802.88866507966 0.0242299996316433
6803.56161875114 0.0267825797200203
6804.23457242263 0.0275811403989792
6804.90752609412 0.0276712216436863
6805.58047976561 0.0274428743869066
6806.2534334371 0.024713596329093
6806.92638710859 0.0243037454783916
6807.59934078008 0.0240048822015524
6808.27229445157 0.0239361096173525
6808.94524812305 0.0260148830711842
6809.61820179454 0.0262394770979881
6810.29115546603 0.0261517111212015
6810.96410913752 0.0264400243759155
6811.63706280901 0.0236510280519724
6812.3100164805 0.0233953148126602
6812.98297015199 0.023156339302659
6813.65592382347 0.023691650480032
6814.32887749496 0.0258502103388309
6815.00183116645 0.0259103514254093
6815.67478483794 0.0250143595039845
6816.34773850943 0.0249236151576042
6817.02069218092 0.0231293700635433
6817.69364585241 0.0230070129036903
6818.3665995239 0.0229981150478125
6819.03955319539 0.0224820654839277
6819.71250686687 0.0258018188178539
6820.38546053836 0.0253443773835897
6821.05841420985 0.0254320800304413
6821.73136788134 0.0258738100528717
6822.40432155283 0.0229145754128695
6823.07727522432 0.0234651658684015
6823.75022889581 0.0228332579135895
6824.4231825673 0.0226683262735605
6825.09613623878 0.0256831869482994
6825.76908991027 0.0255993325263262
6826.44204358176 0.0261240694671869
6827.11499725325 0.0260097719728947
6827.78795092474 0.0232454184442759
6828.46090459623 0.0233798418194056
6829.13385826772 0.0234250519424677
6829.8068119392 0.0234718564897776
6830.47976561069 0.0263111963868141
6831.15271928218 0.0258861389011145
6831.82567295367 0.0259216036647558
6832.49862662516 0.0262329932302237
6833.17158029665 0.0232335198670626
6833.84453396814 0.0233586020767689
6834.51748763963 0.0234412383288145
6835.19044131112 0.0233130361884832
6835.8633949826 0.025733221322298
6836.53634865409 0.0259788539260626
6837.20930232558 0.0260252710431814
6837.88225599707 0.0257616601884365
6838.55520966856 0.0231489203870296
6839.22816334005 0.023247767239809
6839.90111701154 0.0235394518822432
6840.57407068302 0.0231908671557903
6841.24702435451 0.0262525975704193
6841.919978026 0.0256451927125454
6842.59293169749 0.0258614327758551
6843.26588536898 0.0260857306420803
6843.93883904047 0.0229818131774664
6844.61179271196 0.0226991400122643
6845.28474638345 0.0232958924025297
6845.95770005493 0.0229333024471998
6846.63065372642 0.0256348997354507
6847.30360739791 0.026060538366437
6847.9765610694 0.0258112885057926
6848.64951474089 0.0258657839149237
6849.32246841238 0.0230983085930347
6849.99542208387 0.0231877211481333
6850.66837575536 0.0229700077325106
6851.34132942684 0.0227859523147345
6852.01428309833 0.025528758764267
6852.68723676982 0.0253979191184044
6853.36019044131 0.0252125468105078
6854.0331441128 0.0252720825374126
6854.70609778429 0.0229792091995478
6855.37905145578 0.0229961685836315
6856.05200512727 0.022848729044199
6856.72495879875 0.0228607058525085
6857.39791247024 0.0251670759171247
6858.07086614173 0.0252016168087721
6858.74381981322 0.0256273988634348
6859.41677348471 0.024988217279315
6860.0897271562 0.0230694729834795
6860.76268082769 0.0230583921074867
6861.43563449918 0.0228265319019556
6862.10858817066 0.022956158965826
6862.78154184215 0.0259854923933744
6863.45449551364 0.0257174931466579
6864.12744918513 0.0248041618615389
6864.80040285662 0.0250119846314192
6865.47335652811 0.0223182290792465
6866.1463101996 0.022548221051693
6866.81926387109 0.022211754694581
6867.49221754257 0.0218549538403749
6868.16517121406 0.0252268426120281
6868.83812488555 0.0253387168049812
6869.51107855704 0.0246407389640808
6870.18403222853 0.0247427169233561
6870.85698590002 0.0224905107170343
6871.52993957151 0.0230185687541962
6872.202893243 0.0223754327744246
6872.87584691448 0.0226628929376602
6873.54880058597 0.025250181555748
6874.22175425746 0.025134963914752
6874.89470792895 0.0246283151209354
6875.56766160044 0.0244152955710888
6876.24061527193 0.0218921527266502
6876.91356894342 0.0221269298344851
6877.58652261491 0.0221024546772242
6878.25947628639 0.022205576300621
6878.93242995788 0.0250629521906376
6879.60538362937 0.0245946832001209
6880.27833730086 0.0254309792071581
6880.95129097235 0.0254888255149126
6881.62424464384 0.022414218634367
6882.29719831533 0.0226875562220812
6882.97015198681 0.0231949705630541
6883.6431056583 0.0234468765556812
6884.31605932979 0.0255218967795372
6884.98901300128 0.0258399229496717
6885.66196667277 0.0268263481557369
6886.33492034426 0.0266587305814028
6887.00787401575 0.0242157280445099
6887.68082768724 0.0242681931704283
6888.35378135873 0.0243320073932409
6889.02673503021 0.0247481130063534
6889.6996887017 0.0278621334582567
6890.37264237319 0.0290519557893276
6891.04559604468 0.0310824532061815
6891.71854971617 0.0298288520425558
6892.39150338766 0.0276797823607922
6893.06445705915 0.0267513617873192
6893.73741073064 0.027009841054678
6894.41036440212 0.026672687381506
6895.08331807361 0.0293587502092123
6895.7562717451 0.0284218601882458
6896.42922541659 0.0274066440761089
6897.10217908808 0.0274912230670452
6897.77513275957 0.0249450486153364
6898.44808643106 0.0245297886431217
6899.12104010255 0.0246473625302315
6899.79399377403 0.0244380794465542
6900.46694744552 0.0268488340079784
6901.13990111701 0.0267862696200609
6901.8128547885 0.027072012424469
6902.48580845999 0.0271010138094425
6903.15876213148 0.0244996547698975
6903.83171580297 0.0244678948074579
6904.50466947446 0.0241480637341738
6905.17762314594 0.024669861420989
6905.85057681743 0.0272517669945955
6906.52353048892 0.0272421203553677
6907.19648416041 0.0268528312444687
6907.8694378319 0.0262841526418924
6908.54239150339 0.024347335100174
6909.21534517488 0.0239870753139257
6909.88829884636 0.0239866711199284
6910.56125251785 0.0241581294685602
6911.23420618934 0.027058208361268
6911.90715986083 0.0267150364816189
6912.58011353232 0.0268184207379818
6913.25306720381 0.0267188716679811
6913.9260208753 0.0241999235004187
6914.59897454679 0.0241057593375444
6915.27192821828 0.0241698678582907
6915.94488188976 0.023831944912672
6916.61783556125 0.0266172904521227
6917.29078923274 0.0267677884548903
6917.96374290423 0.0271053072065115
6918.63669657572 0.0270647797733545
6919.30965024721 0.0244903303682804
6919.9826039187 0.0246926322579384
6920.65555759018 0.0241712853312492
6921.32851126167 0.0240583997219801
6922.00146493316 0.0278081297874451
6922.67441860465 0.0275395847856998
6923.34737227614 0.0277446527034044
6924.02032594763 0.0273462459445
6924.69327961912 0.0253470614552498
6925.36623329061 0.0252626352012157
6926.03918696209 0.0245346371084452
6926.71214063358 0.0243230201303959
6927.38509430507 0.0270938165485859
6928.05804797656 0.026879221200943
6928.73100164805 0.0274823922663927
6929.40395531954 0.0275884363800287
6930.07690899103 0.0244248751550913
6930.74986266252 0.0248320866376162
6931.422816334 0.0241479873657227
6932.09577000549 0.0243220292031765
6932.76872367698 0.0272037573158741
6933.44167734847 0.0272173434495926
6934.11463101996 0.0289070885628462
6934.78758469145 0.028965026140213
6935.46053836294 0.0258238278329372
6936.13349203443 0.025908200070262
6936.80644570591 0.0256876517087221
6937.4793993774 0.0258692167699337
6938.15235304889 0.0280478969216347
6938.82530672038 0.0286000519990921
6939.49826039187 0.0288528017699718
6940.17121406336 0.0289698671549559
6940.84416773485 0.0267298072576523
6941.51712140634 0.0264581385999918
6942.19007507782 0.0260282922536135
6942.86302874931 0.0262230504304171
6943.5359824208 0.0292009823024273
6944.20893609229 0.0288409031927586
6944.88188976378 0.0279486700892448
6945.55484343527 0.0279655270278454
6946.22779710676 0.0250440631061792
6946.90075077825 0.0251026134938002
6947.57370444973 0.0252399872988462
6948.24665812122 0.0250279810279608
6948.91961179271 0.0276809688657522
6949.5925654642 0.0273702852427959
6950.26551913569 0.0273499935865402
6950.93847280718 0.027256628498435
6951.61142647867 0.0246666204184294
6952.28438015016 0.0245566610246897
6952.95733382164 0.0247782506048679
6953.63028749313 0.0250112395733595
6954.30324116462 0.0273538324981928
6954.97619483611 0.0276355165988207
6955.6491485076 0.0276018921285868
6956.32210217909 0.0274200718849897
6956.99505585058 0.024370139464736
6957.66800952207 0.024344839155674
6958.34096319355 0.0244640372693539
6959.01391686504 0.024592412635684
6959.68687053653 0.0276919342577457
6960.35982420802 0.0271923337131739
6961.03277787951 0.0277539826929569
6961.705731551 0.0272671226412058
6962.37868522249 0.0246718712151051
6963.05163889397 0.0243859738111496
6963.72459256546 0.0243886280804873
6964.39754623695 0.0240577887743711
6965.07049990844 0.0277700871229172
6965.74345357993 0.0272250734269619
6966.41640725142 0.0286816284060478
6967.08936092291 0.0285533722490072
6967.7623145944 0.0255177952349186
6968.43526826589 0.0255829337984324
6969.10822193737 0.0260396059602499
6969.78117560886 0.0261942651122808
6970.45412928035 0.0285160858184099
6971.12708295184 0.0286797508597374
6971.80003662333 0.0277545228600502
6972.47299029482 0.0281882621347904
6973.14594396631 0.025273198261857
6973.8188976378 0.0253821164369583
6974.49185130928 0.0253299735486507
6975.16480498077 0.0258332490921021
6975.83775865226 0.029200479388237
6976.51071232375 0.0296674259006977
6977.18366599524 0.029283570125699
6977.85661966673 0.0282688289880753
6978.52957333822 0.0256820395588875
6979.2025270097 0.025083439424634
6979.87548068119 0.0254154335707426
6980.54843435268 0.025434697046876
6981.22138802417 0.0276260413229465
6981.89434169566 0.0275454465299845
6982.56729536715 0.0269203241914511
6983.24024903864 0.0272837672382593
6983.91320271013 0.0245986897498369
6984.58615638162 0.0241191163659096
6985.2591100531 0.0249419398605824
6985.93206372459 0.0248654391616583
6986.60501739608 0.0269617009907961
6987.27797106757 0.0269430875778198
6987.95092473906 0.0274306181818247
6988.62387841055 0.0271955449134111
6989.29683208204 0.0242293775081635
6989.96978575352 0.0244035888463259
6990.64273942501 0.024232754483819
6991.3156930965 0.0240558572113514
6991.98864676799 0.0268869996070862
6992.66160043948 0.0270220767706633
6993.33455411097 0.0268651451915503
6994.00750778246 0.027509955689311
6994.68046145395 0.0249966606497765
6995.35341512543 0.0242168493568897
6996.02636879692 0.0246002748608589
6996.69932246841 0.0246209893375635
6997.3722761399 0.0274191983044147
6998.04522981139 0.0273713134229183
6998.71818348288 0.0269296169281006
6999.39113715437 0.0269055459648371
7000.06409082586 0.0243620909750462
7000.73704449734 0.0245615914463997
7001.40999816883 0.024822810664773
7002.08295184032 0.0247605629265308
7002.75590551181 0.0271410401910543
7003.4288591833 0.0271317809820175
7004.10181285479 0.0268457029014826
7004.77476652628 0.0267110783606768
7005.44772019777 0.0242774058133364
7006.12067386925 0.0238396488130093
7006.79362754074 0.0244660563766956
7007.46658121223 0.0238638389855623
7008.13953488372 0.0271868258714676
7008.81248855521 0.0265977568924427
7009.4854422267 0.0277901235967875
7010.15839589819 0.0275492612272501
7010.83134956968 0.0249204095453024
7011.50430324116 0.0253910813480616
7012.17725691265 0.0250033382326365
7012.85021058414 0.0251257494091988
7013.52316425563 0.0277384612709284
7014.19611792712 0.0276861265301704
7014.86907159861 0.028133912011981
7015.5420252701 0.0287847444415092
7016.21497894159 0.0258261300623417
7016.88793261307 0.0258706994354725
7017.56088628456 0.025499451905489
7018.23383995605 0.0260208286345005
7018.90679362754 0.0281024724245071
7019.57974729903 0.02786017768085
7020.25270097052 0.026863195002079
7020.92565464201 0.0267893578857183
7021.5986083135 0.0240937918424606
7022.27156198498 0.0241138283163309
7022.94451565647 0.0245251096785069
7023.61746932796 0.0249339882284403
7024.29042299945 0.027901129797101
7024.96337667094 0.0275706425309181
7025.63633034243 0.0280017331242561
7026.30928401392 0.0286556631326675
7026.98223768541 0.0249235089868307
7027.65519135689 0.0255395937711
7028.32814502838 0.0253845825791359
7029.00109869987 0.0254015326499939
7029.67405237136 0.0282780975103378
7030.34700604285 0.0286987219005823
7031.01995971434 0.0271021146327257
7031.69291338583 0.027526842430234
7032.36586705731 0.0253548324108124
7033.0388207288 0.0249822419136763
7033.71177440029 0.0245574824512005
7034.38472807178 0.0244139917194843
7035.05768174327 0.0277667418122292
7035.73063541476 0.0277270972728729
7036.40358908625 0.0281880740076303
7037.07654275774 0.0282685421407223
7037.74949642923 0.0255548600107431
7038.42245010071 0.0249784924089909
7039.0954037722 0.0248374715447426
7039.76835744369 0.0246999487280846
7040.44131111518 0.0281193759292364
7041.11426478667 0.0283337440341711
7041.78721845816 0.0283836647868156
7042.46017212965 0.0287596341222525
7043.13312580114 0.0260050017386675
7043.80607947262 0.0258636139333248
7044.47903314411 0.0258943475782871
7045.1519868156 0.0256132576614618
7045.82494048709 0.0288560297340155
7046.49789415858 0.0288710575550795
7047.17084783007 0.0284394286572933
7047.84380150156 0.0278330966830254
7048.51675517304 0.0255965087562799
7049.18970884453 0.0250281617045403
7049.86266251602 0.0260287746787071
7050.53561618751 0.025777630507946
7051.208569859 0.027819512411952
7051.88152353049 0.0274643059819937
7052.55447720198 0.0285055302083492
7053.22743087347 0.0284837707877159
7053.90038454496 0.0259468909353018
7054.57333821644 0.0261893924325705
7055.24629188793 0.0263817682862282
7055.91924555942 0.0264637507498264
7056.59219923091 0.0293892417103052
7057.2651529024 0.029331985861063
7057.93810657389 0.029965927824378
7058.61106024538 0.0296955909579992
7059.28401391686 0.0274258758872747
7059.95696758835 0.0273856110870838
7060.62992125984 0.0278452299535275
7061.30287493133 0.0277685020118952
7061.97582860282 0.031057583168149
7062.64878227431 0.0326172634959221
7063.3217359458 0.0297411158680916
7063.99468961729 0.0291576329618692
7064.66764328877 0.0260776542127132
7065.34059696026 0.0261490270495415
7066.01355063175 0.0253183115273714
7066.68650430324 0.0255845729261637
7067.35945797473 0.0282384101301432
7068.03241164622 0.0278856437653303
7068.70536531771 0.0283215306699276
7069.3783189892 0.0281841885298491
7070.05127266068 0.0254350751638412
7070.72422633217 0.02547812089324
7071.39718000366 0.025138670578599
7072.07013367515 0.0252338107675314
7072.74308734664 0.0282049160450697
7073.41604101813 0.0283484403043985
7074.08899468962 0.0269164033234119
7074.76194836111 0.0270204097032547
7075.43490203259 0.023552417755127
7076.10785570408 0.0240784995257854
7076.78080937557 0.0241173543035984
7077.45376304706 0.0240599568933249
7078.12671671855 0.0265767704695463
7078.79967039004 0.026872219517827
7079.47262406153 0.0281068086624146
7080.14557773302 0.0277200918644667
7080.8185314045 0.0251139253377914
7081.49148507599 0.0255771689116955
7082.16443874748 0.0253441017121077
7082.83739241897 0.0252557601779699
7083.51034609046 0.0281845647841692
7084.18329976195 0.0277673285454512
7084.85625343344 0.0286340173333883
7085.52920710493 0.028445016592741
7086.20216077641 0.0261199548840523
7086.8751144479 0.0256473422050476
7087.54806811939 0.0255036428570747
7088.22102179088 0.0255871061235666
7088.89397546237 0.028386989608407
7089.56692913386 0.0280213318765163
7090.23988280535 0.0288077127188444
7090.91283647684 0.0285502560436726
7091.58579014832 0.0257671475410461
7092.25874381981 0.0257317591458559
7092.9316974913 0.0259303040802479
7093.60465116279 0.0263599269092083
7094.27760483428 0.0285775605589151
7094.95055850577 0.0285613555461168
7095.62351217726 0.0285657774657011
7096.29646584875 0.0283637698739767
7096.96941952023 0.025517450645566
7097.64237319172 0.0255113411694765
7098.31532686321 0.0255106445401907
7098.9882805347 0.0252974033355713
7099.66123420619 0.0282982606440783
7100.33418787768 0.028435479849577
7101.00714154917 0.027886962518096
7101.68009522065 0.0282075107097626
7102.35304889214 0.0250665079802275
7103.02600256363 0.0252736322581768
7103.69895623512 0.0249012093991041
7104.37190990661 0.0250606406480074
7105.0448635781 0.0275983940809965
7105.71781724959 0.0280608553439379
7106.39077092108 0.0275216270238161
7107.06372459257 0.0273855496197939
7107.73667826405 0.0246486868709326
7108.40963193554 0.0254556406289339
7109.08258560703 0.0250415597110987
7109.75553927852 0.0249675270169973
7110.42849295001 0.0275134984403849
7111.1014466215 0.0273424442857504
7111.77440029299 0.0274809114634991
7112.44735396448 0.0281910244375467
7113.12030763596 0.0251906774938107
7113.79326130745 0.0252824667841196
7114.46621497894 0.0247923750430346
7115.13916865043 0.0253288261592388
7115.81212232192 0.0280211493372917
7116.48507599341 0.0281289462000132
7117.1580296649 0.0273496676236391
7117.83098333638 0.0276191048324108
7118.50393700787 0.0247430074959993
7119.17689067936 0.0249411761760712
7119.84984435085 0.0252671409398317
7120.52279802234 0.0254717078059912
7121.19575169383 0.0281867254525423
7121.86870536532 0.0286150854080915
7122.54165903681 0.027701897546649
7123.2146127083 0.0271592531353235
7123.88756637978 0.02480030618608
7124.56052005127 0.0245712120085955
7125.23347372276 0.0244850013405085
7125.90642739425 0.0248382836580276
7126.57938106574 0.0273940209299326
7127.25233473723 0.0273141823709011
7127.92528840872 0.028743514791131
7128.5982420802 0.028197081759572
7129.27119575169 0.0256366059184074
7129.94414942318 0.0251920055598021
7130.61710309467 0.0251493882387877
7131.29005676616 0.0254490207880735
7131.96301043765 0.0282565429806709
7132.63596410914 0.0280331000685692
7133.30891778063 0.0277158413082361
7133.98187145211 0.0278016198426485
7134.6548251236 0.024731770157814
7135.32777879509 0.0243065617978573
7136.00073246658 0.0244332812726498
7136.67368613807 0.024600388482213
7137.34663980956 0.0272266715764999
7138.01959348105 0.027105588465929
7138.69254715254 0.0282756742089987
7139.36550082402 0.0280672367662191
7140.03845449551 0.024951221421361
7140.711408167 0.0250638592988253
7141.38436183849 0.0253822933882475
7142.05731550998 0.0251819435507059
7142.73026918147 0.0277112033218145
7143.40322285296 0.0281509757041931
7144.07617652445 0.0279508903622627
7144.74913019593 0.0275559443980455
7145.42208386742 0.0254667513072491
7146.09503753891 0.0254451632499695
7146.7679912104 0.0255422238260508
7147.44094488189 0.0254831742495298
7148.11389855338 0.0287547819316387
7148.78685222487 0.0286271031945944
7149.45980589636 0.0295267980545759
7150.13275956784 0.0293302331119776
7150.80571323933 0.026465242728591
7151.47866691082 0.0261804349720478
7152.15162058231 0.0264741610735655
7152.8245742538 0.0267977230250835
7153.49752792529 0.0284667760133743
7154.17048159678 0.0286059714853764
7154.84343526827 0.0280200112611055
7155.51638893975 0.0282098762691021
7156.18934261124 0.0257898215204477
7156.86229628273 0.0257431827485561
7157.53524995422 0.0250156447291374
7158.20820362571 0.0250680111348629
7158.8811572972 0.0282972473651171
7159.55411096869 0.0282266717404127
7160.22706464018 0.0273207053542137
7160.90001831166 0.027969928458333
7161.57297198315 0.025665670633316
7162.24592565464 0.0252272561192513
7162.91887932613 0.0249658338725567
7163.59183299762 0.0248872637748718
7164.26478666911 0.0280704069882631
7164.9377403406 0.0281060542911291
7165.61069401209 0.0282086953520775
7166.28364768357 0.0281881801784039
7166.95660135506 0.025456715375185
7167.62955502655 0.0253875330090523
7168.30250869804 0.0259235482662916
7168.97546236953 0.025813564658165
7169.64841604102 0.0280135292559862
7170.32136971251 0.0286816656589508
7170.99432338399 0.0284499935805798
7171.66727705548 0.0281148348003626
7172.34023072697 0.0255783051252365
7173.01318439846 0.0255122892558575
7173.68613806995 0.0254454016685486
7174.35909174144 0.025163795799017
7175.03204541293 0.0286451075226068
7175.70499908442 0.0285194423049688
7176.37795275591 0.0281087979674339
7177.05090642739 0.0275249294936657
7177.72386009888 0.0247014183551073
7178.39681377037 0.0246076378971338
7179.06976744186 0.0247482880949974
7179.74272111335 0.024562694132328
7180.41567478484 0.0275456290692091
7181.08862845633 0.0274426694959402
7181.76158212782 0.0279960054904222
7182.4345357993 0.0284311920404434
7183.10748947079 0.0259699486196041
7183.78044314228 0.0257010105997324
7184.45339681377 0.0256080199033022
7185.12635048526 0.0256265923380852
7185.79930415675 0.0283460635691881
7186.47225782824 0.0283420141786337
7187.14521149973 0.0283067971467972
7187.81816517121 0.0283641051501036
7188.4911188427 0.0252955909818411
7189.16407251419 0.0258878227323294
7189.83702618568 0.0251218359917402
7190.50997985717 0.0251795556396246
7191.18293352866 0.0281093269586563
7191.85588720015 0.028420427814126
7192.52884087164 0.0276390686631203
7193.20179454312 0.028445553034544
7193.87474821461 0.0252026002854109
7194.5477018861 0.0255167670547962
7195.22065555759 0.0252906922250986
7195.89360922908 0.0255422294139862
7196.56656290057 0.0284158103168011
7197.23951657206 0.0280222110450268
7197.91247024354 0.0279359798878431
7198.58542391503 0.0276374351233244
7199.25837758652 0.0255657695233822
7199.93133125801 0.0254355128854513
7200.6042849295 0.0256681237369776
7201.27723860099 0.0260854102671146
7201.95019227248 0.02818345092237
7202.62314594397 0.0275517143309116
7203.29609961546 0.0280057899653912
7203.96905328694 0.0279636420309544
7204.64200695843 0.0251318532973528
7205.31496062992 0.0250138342380524
7205.98791430141 0.0257073417305946
7206.6608679729 0.0256411470472813
7207.33382164439 0.0284558292478323
7208.00677531588 0.0283771269023418
7208.67972898736 0.0278220791369677
7209.35268265885 0.0281850825995207
7210.02563633034 0.0255569890141487
7210.69859000183 0.0258159581571817
7211.37154367332 0.0256953947246075
7212.04449734481 0.0264261998236179
7212.7174510163 0.0290978234261274
7213.39040468779 0.0294707920402288
7214.06335835927 0.028775142505765
7214.73631203076 0.028325442224741
7215.40926570225 0.0262345541268587
7216.08221937374 0.0258232764899731
7216.75517304523 0.0254767537117004
7217.42812671672 0.0256125759333372
7218.10108038821 0.0283828862011433
7218.7740340597 0.0285232458263636
7219.44698773118 0.0285010188817978
7220.11994140267 0.0281948950141668
7220.79289507416 0.0258088875561953
7221.46584874565 0.0253202114254236
7222.13880241714 0.0255068652331829
7222.81175608863 0.0248770676553249
7223.48470976012 0.0280408058315516
7224.15766343161 0.0274888556450605
7224.83061710309 0.027792951092124
7225.50357077458 0.0276815742254257
7226.17652444607 0.0252488683909178
7226.84947811756 0.0256691798567772
7227.52243178905 0.025300120934844
7228.19538546054 0.0257018897682428
7228.86833913203 0.0282797049731016
7229.54129280352 0.0280178803950548
7230.214246475 0.0284567438066006
7230.88720014649 0.0285312589257956
7231.56015381798 0.0262250602245331
7232.23310748947 0.0263721793889999
7232.90606116096 0.0262313317507505
7233.57901483245 0.0262950137257576
7234.25196850394 0.0292203985154629
7234.92492217543 0.0295795500278473
7235.59787584691 0.0303329825401306
7236.2708295184 0.0297879856079817
7236.94378318989 0.0267984494566917
7237.61673686138 0.0265765022486448
7238.28969053287 0.0260945744812489
7238.96264420436 0.0264582298696041
7239.63559787585 0.0285095367580652
7240.30855154734 0.0287646017968655
7240.98150521882 0.0295429695397615
7241.65445889031 0.0295190084725618
7242.3274125618 0.0268967226147652
7243.00036623329 0.0268518403172493
7243.67331990478 0.0268946290016174
7244.34627357627 0.0261836610734463
7245.01922724776 0.0288458596915007
7245.69218091925 0.0283069219440222
7246.36513459073 0.0275643710047007
7247.03808826222 0.0274453703314066
7247.71104193371 0.0251023508608341
7248.3839956052 0.024396562948823
7249.05694927669 0.0253081470727921
7249.72990294818 0.0256104804575443
7250.40285661967 0.0281512420624495
7251.07581029115 0.0284649636596441
7251.74876396264 0.0288650821894407
7252.42171763413 0.0288753900676966
7253.09467130562 0.0257302056998014
7253.76762497711 0.0256691519171
7254.4405786486 0.0262195039540529
7255.11353232009 0.0260792076587677
7255.78648599158 0.0289301443845034
7256.45943966307 0.0288361869752407
7257.13239333455 0.0282370541244745
7257.80534700604 0.0281668398529291
7258.47830067753 0.0252726189792156
7259.15125434902 0.0254536475986242
7259.82420802051 0.0257015526294708
7260.497161692 0.0256736017763615
7261.17011536349 0.029211550951004
7261.84306903498 0.0286956112831831
7262.51602270646 0.02882070094347
7263.18897637795 0.0283240024000406
7263.86193004944 0.0256998594850302
7264.53488372093 0.0257629696279764
7265.20783739242 0.0255642663687468
7265.88079106391 0.0254151690751314
7266.5537447354 0.0288485083729029
7267.22669840688 0.0283671841025352
7267.89965207837 0.0286747291684151
7268.57260574986 0.028327651321888
7269.24555942135 0.0260555148124695
7269.91851309284 0.0257575623691082
7270.59146676433 0.0252826996147633
7271.26442043582 0.0253085624426603
7271.93737410731 0.0282588936388493
7272.6103277788 0.0288508050143719
7273.28328145028 0.0280553344637156
7273.95623512177 0.0279810018837452
7274.62918879326 0.0264021456241608
7275.30214246475 0.0260395724326372
7275.97509613624 0.0257990304380655
7276.64804980773 0.0252167358994484
7277.32100347922 0.0289594456553459
7277.9939571507 0.0283804144710302
7278.66691082219 0.0284334812313318
7279.33986449368 0.0281016323715448
7280.01281816517 0.0258772950619459
7280.68577183666 0.0256381165236235
7281.35872550815 0.0252568107098341
7282.03167917964 0.0251758228987455
7282.70463285113 0.0279881004244089
7283.37758652261 0.0276273190975189
7284.0505401941 0.0286003351211548
7284.72349386559 0.0287211425602436
7285.39644753708 0.0259776636958122
7286.06940120857 0.0260220151394606
7286.74235488006 0.0261808037757874
7287.41530855155 0.0256442110985518
7288.08826222304 0.0293340850621462
7288.76121589452 0.0289555937051773
7289.43416956601 0.028354125097394
7290.1071232375 0.0282374266535044
7290.78007690899 0.0254814680665731
7291.45303058048 0.0254253037273884
7292.12598425197 0.0251942500472069
7292.79893792346 0.0254481118172407
7293.47189159495 0.0285517480224371
7294.14484526643 0.0288490206003189
7294.81779893792 0.0292886160314083
7295.49075260941 0.0288110990077257
7296.1637062809 0.0256535243242979
7296.83665995239 0.025999529287219
7297.50961362388 0.0271801613271236
7298.18256729537 0.0267624016851187
7298.85552096686 0.0296020992100239
7299.52847463834 0.0295864045619965
7300.20142830983 0.0282515585422516
7300.87438198132 0.0285392552614212
7301.54733565281 0.0258085355162621
7302.2202893243 0.0252872686833143
7302.89324299579 0.0252956487238407
7303.56619666728 0.0254755932837725
7304.23915033877 0.0278429072350264
7304.91210401025 0.0283880215138197
7305.58505768174 0.0285803228616714
7306.25801135323 0.0278802886605263
7306.93096502472 0.0256175994873047
7307.60391869621 0.0255127009004354
7308.2768723677 0.0259553585201502
7308.94982603919 0.0258687995374203
7309.62277971068 0.0286414436995983
7310.29573338216 0.028498038649559
7310.96868705365 0.0286150630563498
7311.64164072514 0.0287212654948235
7312.31459439663 0.0258645713329315
7312.98754806812 0.0262897126376629
7313.66050173961 0.0264723543077707
7314.3334554111 0.0263061858713627
7315.00640908259 0.0283945500850677
7315.67936275407 0.0289586111903191
7316.35231642556 0.0292863957583904
7317.02527009705 0.0295678861439228
7317.69822376854 0.0269746799021959
7318.37117744003 0.0274208709597588
7319.04413111152 0.0269133355468512
7319.71708478301 0.0267608985304832
7320.39003845449 0.0298119820654392
7321.06299212598 0.0304197501391172
7321.73594579747 0.0352914854884148
7322.40889946896 0.0329486690461636
7323.08185314045 0.029229873791337
7323.75480681194 0.0281587671488523
7324.42776048343 0.0281347446143627
7325.10071415492 0.0279203001409769
7325.77366782641 0.0302586331963539
7326.44662149789 0.0297882165759802
7327.11957516938 0.0291996728628874
7327.79252884087 0.02995565533638
7328.46548251236 0.0264947731047869
7329.13843618385 0.0267176292836666
7329.81138985534 0.0268664695322514
7330.48434352683 0.0269606132060289
7331.15729719832 0.0294245295226574
7331.8302508698 0.0290020499378443
7332.50320454129 0.0285288766026497
7333.17615821278 0.0285421088337898
7333.84911188427 0.0254183188080788
7334.52206555576 0.0256050508469343
7335.19501922725 0.0256553739309311
7335.86797289874 0.0262454506009817
7336.54092657022 0.0287384521216154
7337.21388024171 0.0285128448158503
7337.8868339132 0.0286975521594286
7338.55978758469 0.0287930946797132
7339.23274125618 0.0260951966047287
7339.90569492767 0.025944460183382
7340.57864859916 0.0260882992297411
7341.25160227065 0.0261358059942722
7341.92455594214 0.0283166319131851
7342.59750961362 0.0285121463239193
7343.27046328511 0.0285397432744503
7343.9434169566 0.0288595706224442
7344.61637062809 0.0253882613033056
7345.28932429958 0.025049727410078
7345.96227797107 0.0252949465066195
7346.63523164256 0.0258473455905914
7347.30818531404 0.0285119656473398
7347.98113898553 0.0280765928328037
7348.65409265702 0.0286494959145784
7349.32704632851 0.0286084320396185
7350 0.0252816658467054
7350.67295367149 0.0255432575941086
7351.34590734298 0.0257851555943489
7352.01886101447 0.0259266719222069
7352.69181468595 0.0283545311540365
7353.36476835744 0.0277601815760136
7354.03772202893 0.0287295263260603
7354.71067570042 0.0286600310355425
7355.38362937191 0.026194091886282
7356.0565830434 0.0257766172289848
7356.72953671489 0.0254931710660458
7357.40249038638 0.0257173553109169
7358.07544405786 0.0283598136156797
7358.74839772935 0.0283380728214979
7359.42135140084 0.0285183042287827
7360.09430507233 0.0287081487476826
7360.76725874382 0.025527860969305
7361.44021241531 0.0256312321871519
7362.1131660868 0.0258753355592489
7362.78611975829 0.0253066811710596
7363.45907342977 0.0284437295049429
7364.13202710126 0.0285192709416151
7364.80498077275 0.0281254611909389
7365.47793444424 0.027736209332943
7366.15088811573 0.0253118705004454
7366.82384178722 0.0252156034111977
7367.49679545871 0.0251778699457645
7368.1697491302 0.0251726433634758
7368.84270280168 0.0281334165483713
7369.51565647317 0.0285164527595043
7370.18861014466 0.028655469417572
7370.86156381615 0.0288352388888597
7371.53451748764 0.0257946811616421
7372.20747115913 0.0259089842438698
7372.88042483062 0.0255570095032454
7373.55337850211 0.0259263571351767
7374.22633217359 0.0279687289148569
7374.89928584508 0.0281600523740053
7375.57223951657 0.0284345149993896
7376.24519318806 0.0292328651994467
7376.91814685955 0.0259569250047207
7377.59110053104 0.0261468663811684
7378.26405420253 0.0253190025687218
7378.93700787402 0.0256897192448378
7379.6099615455 0.0281442757695913
7380.28291521699 0.0283904634416103
7380.95586888848 0.0284064151346684
7381.62882255997 0.0288097318261862
7382.30177623146 0.0259994529187679
7382.97472990295 0.0261286925524473
7383.64768357444 0.0256978329271078
7384.32063724593 0.0256303288042545
7384.99359091741 0.0282869655638933
7385.6665445889 0.02841417491436
7386.33949826039 0.0292370785027742
7387.01245193188 0.0284330602735281
7387.68540560337 0.0264582242816687
7388.35835927486 0.0266444571316242
7389.03131294635 0.0258286278694868
7389.70426661783 0.0259438175708055
7390.37722028932 0.0284899659454823
7391.05017396081 0.0286476891487837
7391.7231276323 0.0292416624724865
7392.39608130379 0.0290513001382351
7393.06903497528 0.0262244381010532
7393.74198864677 0.0267457365989685
7394.41494231826 0.0256210081279278
7395.08789598975 0.0256175138056278
7395.76084966123 0.0285064578056335
7396.43380333272 0.0286558587104082
7397.10675700421 0.028606778010726
7397.7797106757 0.0296849701553583
7398.45266434719 0.0266347359865904
7399.12561801868 0.0266454126685858
7399.79857169017 0.0267556216567755
7400.47152536166 0.0272313207387924
7401.14447903314 0.029897702857852
7401.81743270463 0.0298140570521355
7402.49038637612 0.0296590905636549
7403.16334004761 0.0299846008419991
7403.8362937191 0.0275668725371361
7404.50924739059 0.0273296777158976
7405.18220106208 0.0273089725524187
7405.85515473356 0.0279517006129026
7406.52810840505 0.0304533317685127
7407.20106207654 0.0324669033288956
7407.87401574803 0.0321577973663807
7408.54696941952 0.0312297847121954
7409.21992309101 0.0281720664352179
7409.8928767625 0.0273729767650366
7410.56583043399 0.0280012786388397
7411.23878410548 0.0271259490400553
7411.91173777696 0.0304143410176039
7412.58469144845 0.0303644631057978
7413.25764511994 0.0302263218909502
7413.93059879143 0.0299077797681093
7414.60355246292 0.0269865784794092
7415.27650613441 0.0268721375614405
7415.9494598059 0.0265045631676912
7416.62241347738 0.0262823551893234
7417.29536714887 0.0294166710227728
7417.96832082036 0.0299211665987968
7418.64127449185 0.0286874212324619
7419.31422816334 0.0284836236387491
7419.98718183483 0.0264026131480932
7420.66013550632 0.0261992942541838
7421.33308917781 0.0259204339236021
7422.00604284929 0.0262043755501509
7422.67899652078 0.0292919706553221
7423.35195019227 0.0293764974921942
7424.02490386376 0.0290061067789793
7424.69785753525 0.0289912261068821
7425.37081120674 0.0258131287992001
7426.04376487823 0.0259674284607172
7426.71671854972 0.0264678802341223
7427.3896722212 0.0261350441724062
7428.06262589269 0.0290634818375111
7428.73557956418 0.0295932162553072
7429.40853323567 0.0284917112439871
7430.08148690716 0.0282423589378595
7430.75444057865 0.0260710325092077
7431.42739425014 0.0252967718988657
7432.10034792163 0.0258464328944683
7432.77330159311 0.0256509855389595
7433.4462552646 0.0281069371849298
7434.11920893609 0.0279088020324707
7434.79216260758 0.028629569336772
7435.46511627907 0.028238445520401
7436.13806995056 0.0262001715600491
7436.81102362205 0.0264169313013554
7437.48397729354 0.0258676968514919
7438.15693096502 0.0257416479289532
7438.82988463651 0.0280501376837492
7439.502838308 0.0280749965459108
7440.17579197949 0.0285526402294636
7440.84874565098 0.0281879398971796
7441.52169932247 0.025831175968051
7442.19465299396 0.0258480720221996
7442.86760666545 0.0252458415925503
7443.54056033693 0.0252301376312971
7444.21351400842 0.0286050513386726
7444.88646767991 0.0285667385905981
7445.5594213514 0.0286972019821405
7446.23237502289 0.028757544234395
7446.90532869438 0.0261764042079449
7447.57828236587 0.0264469813555479
7448.25123603736 0.026082381606102
7448.92418970884 0.0265797767788172
7449.59714338033 0.0290764197707176
7450.27009705182 0.0288122892379761
7450.94305072331 0.0299222450703382
7451.6160043948 0.0296350736171007
7452.28895806629 0.0268195793032646
7452.96191173778 0.0268960054963827
7453.63486540927 0.0268123373389244
7454.30781908075 0.0271655358374119
7454.98077275224 0.0289241001009941
7455.65372642373 0.0292070992290974
7456.32668009522 0.0289669800549746
7456.99963376671 0.0289853699505329
7457.6725874382 0.0257475823163986
7458.34554110969 0.0260962471365929
7459.01849478117 0.0259049106389284
7459.69144845266 0.0258254762738943
7460.36440212415 0.0286762174218893
7461.03735579564 0.0289984494447708
7461.71030946713 0.0290569998323917
7462.38326313862 0.0294105559587479
7463.05621681011 0.0261168088763952
7463.7291704816 0.026035824790597
7464.40212415309 0.0268531683832407
7465.07507782457 0.0265834741294384
7465.74803149606 0.029203750193119
7466.42098516755 0.0290073696523905
7467.09393883904 0.0288257170468569
7467.76689251053 0.0289193205535412
7468.43984618202 0.0261830147355795
7469.11279985351 0.0262683220207691
7469.785753525 0.02619962207973
7470.45870719648 0.0264389738440514
7471.13166086797 0.0286872107535601
7471.80461453946 0.0287608522921801
7472.47756821095 0.0276175774633884
7473.15052188244 0.0278233736753464
7473.82347555393 0.0253698769956827
7474.49642922542 0.0253979600965977
7475.16938289691 0.0253988225013018
7475.84233656839 0.0253866370767355
7476.51529023988 0.0284482687711716
7477.18824391137 0.0282249879091978
7477.86119758286 0.0277926605194807
7478.53415125435 0.0278437379747629
7479.20710492584 0.0253872163593769
7479.88005859733 0.0253910385072231
7480.55301226882 0.0257623419165611
7481.2259659403 0.0256140381097794
7481.89891961179 0.0286835413426161
7482.57187328328 0.028072128072381
7483.24482695477 0.028849633410573
7483.91778062626 0.0289379339665174
7484.59073429775 0.0265886262059212
7485.26368796924 0.0266005378216505
7485.93664164072 0.0266175009310246
7486.60959531221 0.0266443397849798
7487.2825489837 0.0297596342861652
7487.95550265519 0.0300113800913095
7488.62845632668 0.0302895624190569
7489.30140999817 0.0302708186209202
7489.97436366966 0.0279136449098587
7490.64731734115 0.0282928552478552
7491.32027101264 0.0279116798192263
7491.99322468412 0.0282173249870539
7492.66617835561 0.0312399696558714
7493.3391320271 0.0317974574863911
7494.01208569859 0.031911812722683
7494.68503937008 0.0303922519087791
7495.35799304157 0.0279541201889515
7496.03094671306 0.0275039803236723
7496.70390038454 0.0276602115482092
7497.37685405603 0.0271956697106361
7498.04980772752 0.030408963561058
7498.72276139901 0.0300343744456768
7499.3957150705 0.0296994596719742
7500.06866874199 0.0288723912090063
7500.74162241348 0.0261060949414968
7501.41457608497 0.0265943855047226
7502.08752975645 0.0265623442828655
7502.76048342794 0.0261648502200842
7503.43343709943 0.0293463692069054
7504.10639077092 0.0294757392257452
7504.77934444241 0.0278741493821144
7505.4522981139 0.028037179261446
7506.12525178539 0.0255448874086142
7506.79820545688 0.0252688620239496
7507.47115912836 0.0248225349932909
7508.14411279985 0.0250279791653156
7508.81706647134 0.0275483150035143
7509.49002014283 0.0277371574193239
7510.16297381432 0.0286058653146029
7510.83592748581 0.028780572116375
7511.5088811573 0.0261572301387787
7512.18183482879 0.0262105278670788
7512.85478850027 0.0263387076556683
7513.52774217176 0.0265177115797997
7514.20069584325 0.0287298150360584
7514.87364951474 0.0287755485624075
7515.54660318623 0.0297139585018158
7516.21955685772 0.029347063973546
7516.89251052921 0.0260412804782391
7517.5654642007 0.0257937740534544
7518.23841787218 0.0264969691634178
7518.91137154367 0.0261332336813211
7519.58432521516 0.0289888083934784
7520.25727888665 0.0289025269448757
7520.93023255814 0.0294918697327375
7521.60318622963 0.0294874701648951
7522.27613990112 0.0266530923545361
7522.94909357261 0.0265252348035574
7523.62204724409 0.0259523168206215
7524.29500091558 0.0259432643651962
7524.96795458707 0.0289364475756884
7525.64090825856 0.0287732239812613
7526.31386193005 0.0290089175105095
7526.98681560154 0.0286835990846157
7527.65976927303 0.0262763798236847
7528.33272294452 0.0254584569483995
7529.005676616 0.0261381044983864
7529.67863028749 0.0260830465704203
7530.35158395898 0.0285049490630627
7531.02453763047 0.0283599700778723
7531.69749130196 0.0276774205267429
7532.37044497345 0.0274530611932278
7533.04339864494 0.0251848548650742
7533.71635231643 0.0251165311783552
7534.38930598791 0.0252724606543779
7535.0622596594 0.0252241119742393
7535.73521333089 0.0273071620613337
7536.40816700238 0.0274980738759041
7537.08112067387 0.026186803355813
7537.75407434536 0.026053948327899
7538.42702801685 0.0241986718028784
7539.09998168833 0.0239745024591684
7539.77293535982 0.0237971246242523
7540.44588903131 0.0238763801753521
7541.1188427028 0.0269632879644632
7541.79179637429 0.0269453767687082
7542.46475004578 0.026734497398138
7543.13770371727 0.0268058571964502
7543.81065738876 0.0240894909948111
7544.48361106025 0.0245325043797493
7545.15656473173 0.0242944788187742
7545.82951840322 0.0241396054625511
7546.50247207471 0.0270507298409939
7547.1754257462 0.027358278632164
7547.84837941769 0.0270587280392647
7548.52133308918 0.0273387916386127
7549.19428676067 0.0247843228280544
7549.86724043216 0.0250560250133276
7550.54019410364 0.0248740948736668
7551.21314777513 0.0250423401594162
7551.88610144662 0.0279925744980574
7552.55905511811 0.0281955450773239
7553.2320087896 0.0284531228244305
7553.90496246109 0.0279918238520622
7554.57791613258 0.0254896376281977
7555.25086980406 0.025190619751811
7555.92382347555 0.0253747459501028
7556.59677714704 0.0253954995423555
7557.26973081853 0.0284488499164581
7557.94268449002 0.0282691046595573
7558.61563816151 0.0284474827349186
7559.288591833 0.0287560522556305
7559.96154550449 0.0258172638714314
7560.63449917598 0.0255703404545784
7561.30745284746 0.0253915768116713
7561.98040651895 0.0257656686007977
7562.65336019044 0.0279551949352026
7563.32631386193 0.0281057860702276
7563.99926753342 0.0286595337092876
7564.67222120491 0.0290515720844269
7565.3451748764 0.025540292263031
7566.01812854788 0.0250379983335733
7566.69108221937 0.0256189424544573
7567.36403589086 0.0253436435014009
7568.03698956235 0.0276445429772139
7568.70994323384 0.0278924591839314
7569.38289690533 0.0282367803156376
7570.05585057682 0.0280237942934036
7570.72880424831 0.0258721988648176
7571.40175791979 0.0255449060350657
7572.07471159128 0.0256676767021418
7572.74766526277 0.0255675744265318
7573.42061893426 0.0284399297088385
7574.09357260575 0.0285418555140495
7574.76652627724 0.0299243964254856
7575.43947994873 0.0297003053128719
7576.11243362022 0.0271897334605455
7576.7853872917 0.0275685098022223
7577.45834096319 0.0276322700083256
7578.13129463468 0.0281647574156523
7578.80424830617 0.0302432589232922
7579.47720197766 0.0312816463410854
7580.15015564915 0.0321068316698074
7580.82310932064 0.0306301508098841
7581.49606299213 0.0278246607631445
7582.16901666361 0.0270875860005617
7582.8419703351 0.0275011714547873
7583.51492400659 0.026948269456625
7584.18787767808 0.0299723781645298
7584.86083134957 0.0296741463243961
7585.53378502106 0.0288610756397247
7586.20673869255 0.02874606102705
7586.87969236404 0.0261356290429831
7587.55264603552 0.0262203346937895
7588.22559970701 0.0263128411024809
7588.8985533785 0.0259690918028355
7589.57150704999 0.0287002101540565
7590.24446072148 0.0285117160528898
7590.91741439297 0.0275168512016535
7591.59036806446 0.0275348424911499
7592.26332173595 0.0252150241285563
7592.93627540743 0.0255895778536797
7593.60922907892 0.0255358330905437
7594.28218275041 0.0255989022552967
7594.9551364219 0.0281242616474628
7595.62809009339 0.0280073825269938
7596.30104376488 0.0282695982605219
7596.97399743637 0.0288189277052879
7597.64695110786 0.0258240755647421
7598.31990477934 0.0262446627020836
7598.99285845083 0.0260206609964371
7599.66581212232 0.0262949429452419
7600.33876579381 0.0288880281150341
7601.0117194653 0.0291705168783665
7601.68467313679 0.0296669863164425
7602.35762680828 0.029307272285223
7603.03058047977 0.0269880890846252
7603.70353415125 0.0266459677368402
7604.37648782274 0.025651928037405
7605.04944149423 0.0256148781627417
7605.72239516572 0.0286474954336882
7606.39534883721 0.0280459802597761
7607.0683025087 0.02966651879251
7607.74125618019 0.0294744502753019
7608.41420985167 0.0261383783072233
7609.08716352316 0.0265136025846004
7609.76011719465 0.0254760235548019
7610.43307086614 0.0253697335720062
7611.10602453763 0.0286137703806162
7611.77897820912 0.0287162140011787
7612.45193188061 0.0288666654378176
7613.1248855521 0.0289345942437649
7613.79783922359 0.0254326537251472
7614.47079289507 0.0255225207656622
7615.14374656656 0.0257628243416548
7615.81670023805 0.025489017367363
7616.48965390954 0.0273353904485703
7617.16260758103 0.0276589393615723
7617.83556125252 0.0282787475734949
7618.50851492401 0.0280402339994907
7619.1814685955 0.0248159896582365
7619.85442226698 0.0251561980694532
7620.52737593847 0.0245750080794096
7621.20032960996 0.0242901109158993
7621.87328328145 0.0270930603146553
7622.54623695294 0.0269641410559416
7623.21919062443 0.0286628939211369
7623.89214429592 0.0279665309935808
7624.5650979674 0.0262554045766592
7625.23805163889 0.0261664390563965
7625.91100531038 0.0256401114165783
7626.58395898187 0.0255692787468433
7627.25691265336 0.0286680143326521
7627.92986632485 0.0284557249397039
7628.60281999634 0.028892794623971
7629.27577366783 0.0284709222614765
7629.94872733932 0.0260107722133398
7630.6216810108 0.0258829221129417
7631.29463468229 0.025750482454896
7631.96758835378 0.0256087183952332
7632.64054202527 0.0285570733249187
7633.31349569676 0.0286382138729095
7633.98644936825 0.0283948425203562
7634.65940303974 0.0285648796707392
7635.33235671122 0.0254474189132452
7636.00531038271 0.0254247896373272
7636.6782640542 0.0256642457097769
7637.35121772569 0.0257017910480499
7638.02417139718 0.027858804911375
7638.69712506867 0.0278682038187981
7639.37007874016 0.0278964303433895
7640.04303241165 0.0278758145868778
7640.71598608313 0.025349035859108
7641.38893975462 0.0248949304223061
7642.06189342611 0.0253301504999399
7642.7348470976 0.0254728738218546
7643.40780076909 0.0284288674592972
7644.08075444058 0.027681402862072
7644.75370811207 0.0277935545891523
7645.42666178356 0.0279123838990927
7646.09961545504 0.0251432601362467
7646.77256912653 0.0251451507210732
7647.44552279802 0.0249048378318548
7648.11847646951 0.0245295371860266
7648.791430141 0.0280300471931696
7649.46438381249 0.0278928838670254
7650.13733748398 0.0271719247102737
7650.81029115547 0.0271156150847673
7651.48324482695 0.0248279199004173
7652.15619849844 0.024706644937396
7652.82915216993 0.0244105011224747
7653.50210584142 0.0241880286484957
7654.17505951291 0.0266386605799198
7654.8480131844 0.0266420096158981
7655.52096685589 0.02694021910429
7656.19392052738 0.0278077479451895
7656.86687419886 0.025230061262846
7657.53982787035 0.0258349217474461
7658.21278154184 0.0252905189990997
7658.88573521333 0.0254890210926533
7659.55868888482 0.0278539638966322
7660.23164255631 0.0282260309904814
7660.9045962278 0.0272924080491066
7661.57754989929 0.027455136179924
7662.25050357077 0.0251571126282215
7662.92345724226 0.0254834908992052
7663.59641091375 0.025819281116128
7664.26936458524 0.0258396323770285
7664.94231825673 0.0290428400039673
7665.61527192822 0.0292865075170994
7666.28822559971 0.0307445526123047
7666.9611792712 0.030749324709177
7667.63413294268 0.0277374777942896
7668.30708661417 0.027697766199708
7668.98004028566 0.0269178431481123
7669.65299395715 0.0270908661186695
7670.32594762864 0.0290292967110872
7670.99890130013 0.0289512015879154
7671.67185497162 0.0293414071202278
7672.34480864311 0.0292898528277874
7673.01776231459 0.0262825097888708
7673.69071598608 0.0256323274224997
7674.36366965757 0.0262566283345222
7675.03662332906 0.0259916316717863
7675.70957700055 0.0277777370065451
7676.38253067204 0.0281218104064465
7677.05548434353 0.0279048010706902
7677.72843801501 0.0280694123357534
7678.4013916865 0.0260144136846066
7679.07434535799 0.026138462126255
7679.74729902948 0.0255957003682852
7680.42025270097 0.0255863536149263
7681.09320637246 0.0279254484921694
7681.76616004395 0.0284577812999487
7682.43911371544 0.028112106025219
7683.11206738693 0.0283700525760651
7683.78502105841 0.0255484227091074
7684.4579747299 0.0253194142132998
7685.13092840139 0.025161849334836
7685.80388207288 0.0247545707970858
7686.47683574437 0.0275025963783264
7687.14978941586 0.0277983788400888
7687.82274308735 0.0272520389407873
7688.49569675884 0.0276659447699785
7689.16865043032 0.0252186171710491
7689.84160410181 0.02524284273386
7690.5145577733 0.025389676913619
7691.18751144479 0.0254070162773132
7691.86046511628 0.0284225344657898
7692.53341878777 0.0284335240721703
7693.20637245926 0.0283966735005379
7693.87932613074 0.0283432770520449
7694.55227980223 0.0262556858360767
7695.22523347372 0.026149557903409
7695.89818714521 0.0258596260100603
7696.5711408167 0.0257243048399687
7697.24409448819 0.0282759796828032
7697.91704815968 0.0284903682768345
7698.59000183117 0.0297943390905857
7699.26295550266 0.0296421386301517
7699.93590917414 0.0260462407022715
7700.60886284563 0.0265011228621006
7701.28181651712 0.0267801601439714
7701.95477018861 0.0266075376421213
7702.6277238601 0.0298233311623335
7703.30067753159 0.0297824926674366
7703.97363120308 0.0300132650882006
7704.64658487456 0.0305594932287931
7705.31953854605 0.0268656127154827
7705.99249221754 0.0271424558013678
7706.66544588903 0.0279240012168884
7707.33839956052 0.0284039676189423
7708.01135323201 0.0309024713933468
7708.6843069035 0.0308016631752253
7709.35726057499 0.0270833615213633
7710.03021424647 0.0274491365998983
7710.70316791796 0.0248804911971092
7711.37612158945 0.0250668060034513
7712.04907526094 0.0242715328931808
7712.72202893243 0.0240907538682222
7713.39498260392 0.026735071092844
7714.06793627541 0.0270965974777937
7714.7408899469 0.0274512320756912
7715.41384361838 0.027581250295043
7716.08679728987 0.0250977240502834
7716.75975096136 0.0252128913998604
7717.43270463285 0.0244713015854359
7718.10565830434 0.0246293693780899
7718.77861197583 0.0275242552161217
7719.45156564732 0.0272098425775766
7720.12451931881 0.0267176851630211
7720.79747299029 0.0265323054045439
7721.47042666178 0.0236718691885471
7722.14338033327 0.0237932931631804
7722.81633400476 0.0247253756970167
7723.48928767625 0.0240246802568436
7724.16224134774 0.0264822691679001
7724.83519501923 0.0265888851135969
7725.50814869072 0.0274731684476137
7726.1811023622 0.0272203981876373
7726.85405603369 0.0245390627533197
7727.52700970518 0.024479677900672
7728.19996337667 0.0248096697032452
7728.87291704816 0.0251955594867468
7729.54587071965 0.026929022744298
7730.21882439114 0.0272575467824936
7730.89177806263 0.0279751736670732
7731.56473173411 0.0279914066195488
7732.2376854056 0.0254136249423027
7732.91063907709 0.0254022609442472
7733.58359274858 0.025030231103301
7734.25654642007 0.0251646507531404
7734.92950009156 0.0270498022437096
7735.60245376305 0.0273609589785337
7736.27540743454 0.0271913781762123
7736.94836110602 0.027985131368041
7737.62131477751 0.0243391431868076
7738.294268449 0.0248915478587151
7738.96722212049 0.0241876766085625
7739.64017579198 0.024623841047287
7740.31312946347 0.026486786082387
7740.98608313496 0.0267413519322872
7741.65903680645 0.0270661562681198
7742.33199047793 0.0274504758417606
7743.00494414942 0.0252290572971106
7743.67789782091 0.0255066901445389
7744.3508514924 0.0259220525622368
7745.02380516389 0.0258163996040821
7745.69675883538 0.0286766700446606
7746.36971250687 0.0291765723377466
7747.04266617835 0.028511019423604
7747.71561984984 0.0285646878182888
7748.38857352133 0.0265310369431973
7749.06152719282 0.0269049406051636
7749.73448086431 0.026855755597353
7750.4074345358 0.0281044580042362
7751.08038820729 0.0304575711488724
7751.75334187878 0.0306471101939678
7752.42629555027 0.0293691623955965
7753.09924922175 0.0289944857358932
7753.77220289324 0.0265457481145859
7754.44515656473 0.0260325986891985
7755.11811023622 0.0261507481336594
7755.79106390771 0.0262733586132526
7756.4640175792 0.0276312436908484
7757.13697125069 0.0276527889072895
7757.80992492218 0.0285345818847418
7758.48287859366 0.0281383022665977
7759.15583226515 0.0259883180260658
7759.82878593664 0.0252385120838881
7760.50173960813 0.0257560461759567
7761.17469327962 0.0252256840467453
7761.84764695111 0.0274133551865816
7762.5206006226 0.0270010009407997
7763.19355429409 0.0267251953482628
7763.86650796557 0.0275819357484579
7764.53946163706 0.0246277637779713
7765.21241530855 0.0246018469333649
7765.88536898004 0.025271175429225
7766.55832265153 0.0252694543451071
7767.23127632302 0.0279580317437649
7767.90422999451 0.0282104928046465
7768.577183666 0.0276711881160736
7769.25013733748 0.0276392176747322
7769.92309100897 0.0250018946826458
7770.59604468046 0.0250258892774582
7771.26899835195 0.0252028480172157
7771.94195202344 0.0255770161747932
7772.61490569493 0.0271393377333879
7773.28785936642 0.027785686776042
7773.9608130379 0.027947910130024
7774.63376670939 0.0280458107590675
7775.30672038088 0.0257127601653337
7775.97967405237 0.02516377158463
7776.65262772386 0.0261971801519394
7777.32558139535 0.0258960332721472
7777.99853506684 0.0285809971392155
7778.67148873833 0.0281708166003227
7779.34444240982 0.0277661830186844
7780.0173960813 0.027430135756731
7780.69034975279 0.0246944893151522
7781.36330342428 0.0244490951299667
7782.03625709577 0.0249974448233843
7782.70921076726 0.0252191815525293
7783.38216443875 0.0277139525860548
7784.05511811024 0.0272288993000984
7784.72807178172 0.0277289189398289
7785.40102545321 0.0279738157987595
7786.0739791247 0.0251309834420681
7786.74693279619 0.0255613196641207
7787.41988646768 0.0250665303319693
7788.09284013917 0.0250570885837078
7788.76579381066 0.0279847681522369
7789.43874748215 0.0276681240648031
7790.11170115363 0.0274935327470303
7790.78465482512 0.0275221802294254
7791.45760849661 0.0246965773403645
7792.1305621681 0.0250856447964907
7792.80351583959 0.0249612908810377
7793.47646951108 0.0251261591911316
7794.14942318257 0.0276586916297674
7794.82237685406 0.0278406646102667
7795.49533052554 0.0276807639747858
7796.16828419703 0.0276646204292774
7796.84123786852 0.0251236595213413
7797.51419154001 0.0258186738938093
7798.1871452115 0.0253858882933855
7798.86009888299 0.0256320256739855
7799.53305255448 0.0275554843246937
7800.20600622597 0.0275280643254519
7800.87895989745 0.0284737516194582
7801.55191356894 0.0288540162146091
7802.22486724043 0.0258302763104439
7802.89782091192 0.0261217951774597
7803.57077458341 0.0259767267853022
7804.2437282549 0.0267190728336573
7804.91668192639 0.0288372095674276
7805.58963559788 0.0287436190992594
7806.26258926936 0.0293193124234676
7806.93554294085 0.0290650576353073
7807.60849661234 0.0255264919251204
7808.28145028383 0.0254663079977036
7808.95440395532 0.0266847405582666
7809.62735762681 0.0266287866979837
7810.3003112983 0.0292827002704144
7810.97326496979 0.0288649573922157
7811.64621864127 0.0286166984587908
7812.31917231276 0.0288448333740234
7812.99212598425 0.0259262323379517
7813.66507965574 0.0258447751402855
7814.33803332723 0.0265304874628782
7815.01098699872 0.0268671382218599
7815.68394067021 0.029455553740263
7816.3568943417 0.0291294194757938
7817.02984801318 0.0282778926193714
7817.70280168467 0.0281687751412392
7818.37575535616 0.0250700507313013
7819.04870902765 0.024968083947897
7819.72166269914 0.0254985727369785
7820.39461637063 0.0253924652934074
7821.06757004212 0.0280068777501583
7821.74052371361 0.0280223730951548
7822.41347738509 0.0281173158437014
7823.08643105658 0.0278423614799976
7823.75938472807 0.0250814706087112
7824.43233839956 0.0247563645243645
7825.10529207105 0.0245787519961596
7825.77824574254 0.0246887430548668
7826.45119941403 0.0272460170090199
7827.12415308551 0.0272833742201328
7827.797106757 0.0269438866525888
7828.47006042849 0.0273177213966846
7829.14301409998 0.0249994955956936
7829.81596777147 0.0247824117541313
7830.48892144296 0.0253825914114714
7831.16187511445 0.0252032950520515
7831.83482878594 0.0281482264399529
7832.50778245743 0.02872534096241
7833.18073612891 0.0284659061580896
7833.8536898004 0.0289866887032986
7834.52664347189 0.0266520027071238
7835.19959714338 0.0268061254173517
7835.87255081487 0.0269684791564941
7836.54550448636 0.0279321651905775
7837.21845815785 0.0311390683054924
7837.89141182934 0.0329841710627079
7838.56436550082 0.0308597963303328
7839.23731917231 0.0295698177069426
7839.9102728438 0.0272836461663246
7840.58322651529 0.0271386038511992
7841.25618018678 0.026474243029952
7841.92913385827 0.026082456111908
7842.60208752976 0.0290877260267735
7843.27504120124 0.0285050515085459
7843.94799487273 0.0284220613539219
7844.62094854422 0.028676500543952
7845.29390221571 0.0260292086750269
7845.9668558872 0.0257964413613081
7846.63980955869 0.0251860991120338
7847.31276323018 0.0254601314663887
7847.98571690167 0.0276952460408211
7848.65867057316 0.0276109855622053
7849.33162424464 0.0272303950041533
7850.00457791613 0.0271350406110287
7850.67753158762 0.0250875540077686
7851.35048525911 0.0251819156110287
7852.0234389306 0.0249621924012899
7852.69639260209 0.0249193347990513
7853.36934627358 0.0274397116154432
7854.04229994506 0.0274678580462933
7854.71525361655 0.0274288114160299
7855.38820728804 0.0271324515342712
7856.06116095953 0.0247813537716866
7856.73411463102 0.0244917161762714
7857.40706830251 0.0246720276772976
7858.080021974 0.0247499942779541
7858.75297564549 0.0271573457866907
7859.42592931697 0.0271476358175278
7860.09888298846 0.0268483329564333
7860.77183665995 0.0272806696593761
7861.44479033144 0.0245607923716307
7862.11774400293 0.0243286080658436
7862.79069767442 0.0250379722565413
7863.46365134591 0.0253043193370104
7864.1366050174 0.0273770317435265
7864.80955868888 0.0272464416921139
7865.48251236037 0.0270789973437786
7866.15546603186 0.0272545106709003
7866.82841970335 0.0251399744302034
7867.50137337484 0.0254799630492926
7868.17432704633 0.024920416995883
7868.84728071782 0.0250354576855898
7869.52023438931 0.0273002479225397
7870.19318806079 0.0270387846976519
7870.86614173228 0.0279077887535095
7871.53909540377 0.0282846931368113
7872.21204907526 0.0256778541952372
7872.88500274675 0.0254928153008223
7873.55795641824 0.0251576211303473
7874.23091008973 0.0251630712300539
7874.90386376122 0.0277739707380533
7875.5768174327 0.0275540016591549
7876.24977110419 0.0281727500259876
7876.92272477568 0.0276061370968819
7877.59567844717 0.0249751899391413
7878.26863211866 0.0250777546316385
7878.94158579015 0.0251507610082626
7879.61453946164 0.0254132281988859
7880.28749313313 0.0276584662497044
7880.96044680461 0.0274803955107927
7881.6334004761 0.0274301785975695
7882.30635414759 0.0270704682916403
7882.97930781908 0.0245858505368233
7883.65226149057 0.0250477734953165
7884.32521516206 0.025309294462204
7884.99816883355 0.0251796636730433
7885.67112250504 0.0277146305888891
7886.34407617652 0.0277201812714338
7887.01702984801 0.0267393887042999
7887.6899835195 0.0271387547254562
7888.36293719099 0.0245043486356735
7889.03589086248 0.0244887061417103
7889.70884453397 0.0251624640077353
7890.38179820546 0.0251586325466633
7891.05475187695 0.0272621493786573
7891.72770554843 0.0277795568108559
7892.40065921992 0.027847858145833
7893.07361289141 0.0279278419911861
7893.7465665629 0.025427745655179
7894.41952023439 0.0252260286360979
7895.09247390588 0.0253789313137531
7895.76542757737 0.0251450333744287
7896.43838124885 0.0276332329958677
7897.11133492034 0.0275070648640394
7897.78428859183 0.0277299415320158
7898.45724226332 0.027387548238039
7899.13019593481 0.0252550132572651
7899.8031496063 0.0248872395604849
7900.47610327779 0.0243491511791945
7901.14905694928 0.0247005578130484
7901.82201062077 0.0274232048541307
7902.49496429225 0.0276145450770855
7903.16791796374 0.0275870058685541
7903.84087163523 0.0272545013576746
7904.51382530672 0.0251604188233614
7905.18677897821 0.0245734248310328
7905.8597326497 0.0257287863641977
7906.53268632119 0.0253720581531525
7907.20563999268 0.0276777502149343
7907.87859366416 0.0277978051453829
7908.55154733565 0.0279910676181316
7909.22450100714 0.0275355502963066
7909.89745467863 0.0250728260725737
7910.57040835012 0.0255654063075781
7911.24336202161 0.0251882467418909
7911.9163156931 0.0252729710191488
7912.58926936458 0.0273431576788425
7913.26222303607 0.0278824958950281
7913.93517670756 0.0281992219388485
7914.60813037905 0.0285542793571949
7915.28108405054 0.02577905356884
7915.95403772203 0.0263412818312645
7916.62699139352 0.0253597740083933
7917.29994506501 0.0258530490100384
7917.9728987365 0.0279991887509823
7918.64585240798 0.0286762267351151
7919.31880607947 0.0292638912796974
7919.99175975096 0.0296842996031046
7920.66471342245 0.027552206069231
7921.33766709394 0.0276175141334534
7922.01062076543 0.0272019691765308
7922.68357443692 0.0277192108333111
7923.3565281084 0.0301625393331051
7924.02948177989 0.030517065897584
7924.70243545138 0.0314155295491219
7925.37538912287 0.0303169768303633
7926.04834279436 0.0277492739260197
7926.72129646585 0.026978662237525
7927.39425013734 0.0278738159686327
7928.06720380883 0.0275618769228458
7928.74015748031 0.0293969213962555
7929.4131111518 0.0290663689374924
7930.08606482329 0.0290562137961388
7930.75901849478 0.0288700349628925
7931.43197216627 0.0260214302688837
7932.10492583776 0.0260885506868362
7932.77787950925 0.0264968574047089
7933.45083318074 0.0258777718991041
7934.12378685222 0.0283230226486921
7934.79674052371 0.0275569055229425
7935.4696941952 0.0277065131813288
7936.14264786669 0.0279009882360697
7936.81560153818 0.0254013482481241
7937.48855520967 0.0255936980247498
7938.16150888116 0.0255456101149321
7938.83446255265 0.0250648129731417
7939.50741622413 0.027774216607213
7940.18036989562 0.0286054480820894
7940.85332356711 0.0288458280265331
7941.5262772386 0.0287132747471333
7942.19923091009 0.0262817330658436
7942.87218458158 0.0264720879495144
7943.54513825307 0.0262472294270992
7944.21809192456 0.0262580867856741
7944.89104559604 0.02886619605124
7945.56399926753 0.0289718192070723
7946.23695293902 0.0275180172175169
7946.90990661051 0.0286112520843744
7947.582860282 0.0253824833780527
7948.25581395349 0.0257374700158834
7948.92876762498 0.0256254617124796
7949.60172129647 0.0259424094110727
7950.27467496795 0.0287631247192621
7950.94762863944 0.0286854561418295
7951.62058231093 0.028105590492487
7952.29353598242 0.0282029993832111
7952.96648965391 0.0254848320037127
7953.6394433254 0.0259102694690228
7954.31239699689 0.0257738046348095
7954.98535066838 0.0259347874671221
7955.65830433986 0.0291426461189985
7956.33125801135 0.0292512085288763
7957.00421168284 0.0284661501646042
7957.67716535433 0.0281312223523855
7958.35011902582 0.0261056069284678
7959.02307269731 0.0256217978894711
7959.6960263688 0.0255193263292313
7960.36898004029 0.0255493614822626
7961.04193371177 0.0281151067465544
7961.71488738326 0.0279726311564445
7962.38784105475 0.0296239778399467
7963.06079472624 0.0297600589692593
7963.73374839773 0.0264436211436987
7964.40670206922 0.0270304940640926
7965.07965574071 0.0272420477122068
7965.75260941219 0.0267811957746744
7966.42556308368 0.0294223483651876
7967.09851675517 0.0288790017366409
7967.77147042666 0.0275989565998316
7968.44442409815 0.0278433505445719
7969.11737776964 0.0252506881952286
7969.79033144113 0.0250891074538231
7970.46328511262 0.0258670449256897
7971.13623878411 0.0253828559070826
7971.80919245559 0.0279923155903816
7972.48214612708 0.0275211874395609
7973.15509979857 0.0279476717114449
7973.82805347006 0.0281599853187799
7974.50100714155 0.0257531348615885
7975.17396081304 0.0256307777017355
7975.84691448453 0.0261896084994078
7976.51986815602 0.0258871242403984
7977.1928218275 0.0294189490377903
7977.86577549899 0.0287592373788357
7978.53872917048 0.0278312899172306
7979.21168284197 0.0280315987765789
7979.88463651346 0.0248621162027121
7980.55759018495 0.0246716402471066
7981.23054385644 0.0252367984503508
7981.90349752792 0.0249293148517609
7982.57645119941 0.0279305353760719
7983.2494048709 0.0278446413576603
7983.92235854239 0.0280646365135908
7984.59531221388 0.027818700298667
7985.26826588537 0.0251755025237799
7985.94121955686 0.0248984061181545
7986.61417322835 0.02503402531147
7987.28712689984 0.0248857215046883
7987.96008057132 0.0273179598152637
7988.63303424281 0.0276521798223257
7989.3059879143 0.0272481571882963
7989.97894158579 0.0264575202018023
7990.65189525728 0.0243601128458977
7991.32484892877 0.0244654845446348
7991.99780260026 0.0247250143438578
7992.67075627174 0.0250511113554239
7993.34370994323 0.0270180869847536
7994.01666361472 0.0269972495734692
7994.68961728621 0.0267974510788918
7995.3625709577 0.0270246770232916
7996.03552462919 0.0245947148650885
7996.70847830068 0.0239242054522038
7997.38143197217 0.024585235863924
7998.05438564365 0.0246096532791853
7998.72733931514 0.0273691900074482
7999.40029298663 0.0267248712480068
8000.07324665812 0.0270109213888645
8000.74620032961 0.0271064583212137
8001.4191540011 0.0247678104788065
8002.09210767259 0.0248775091022253
8002.76506134408 0.0248038247227669
8003.43801501556 0.0250327810645103
8004.11096868705 0.0273555666208267
8004.78392235854 0.027528639882803
8005.45687603003 0.027865344658494
8006.12982970152 0.0284617282450199
8006.80278337301 0.0256604086607695
8007.4757370445 0.025551563128829
8008.14869071599 0.0263805575668812
8008.82164438747 0.0262797083705664
8009.49459805896 0.0288504753261805
8010.16755173045 0.02965615876019
8010.84050540194 0.0295228455215693
8011.51345907343 0.0294259302318096
8012.18641274492 0.0266178492456675
8012.85936641641 0.0266507137566805
8013.5323200879 0.0270106848329306
8014.20527375938 0.0260861199349165
8014.87822743087 0.0292508322745562
8015.55118110236 0.0289628747850657
8016.22413477385 0.0279017463326454
8016.89708844534 0.0277302581816912
8017.57004211683 0.0252320412546396
8018.24299578832 0.0249487571418285
8018.91594945981 0.0256178379058838
8019.58890313129 0.0250273812562227
8020.26185680278 0.0283148307353258
8020.93481047427 0.0283099673688412
8021.60776414576 0.027365418151021
8022.28071781725 0.0280647426843643
8022.95367148874 0.0248689725995064
8023.62662516023 0.0250990074127913
8024.29957883172 0.0254717245697975
8024.9725325032 0.0253384038805962
8025.64548617469 0.0279840640723705
8026.31843984618 0.0281569063663483
8026.99139351767 0.0281721279025078
8027.66434718916 0.0281118284910917
8028.33730086065 0.0255448594689369
8029.01025453214 0.0256431736052036
8029.68320820363 0.0254279561340809
8030.35616187511 0.0255643241107464
8031.0291155466 0.0284881107509136
8031.70206921809 0.0284593626856804
8032.37502288958 0.0280819404870272
8033.04797656107 0.0282815359532833
8033.72093023256 0.0251645632088184
8034.39388390405 0.0255350079387426
8035.06683757553 0.0253303255885839
8035.73979124702 0.0254878234118223
8036.41274491851 0.0281933899968863
8037.08569859 0.0285988803952932
8037.75865226149 0.0277868956327438
8038.43160593298 0.0283904485404491
8039.10455960447 0.025435671210289
8039.77751327596 0.0256221182644367
8040.45046694745 0.0255491267889738
8041.12342061893 0.0252320561558008
8041.79637429042 0.0282213259488344
8042.46932796191 0.0285788718611002
8043.1422816334 0.0288093313574791
8043.81523530489 0.0284909568727016
8044.48818897638 0.0255280453711748
8045.16114264787 0.0257261376827955
8045.83409631936 0.025828817859292
8046.50704999084 0.0259283389896154
8047.18000366233 0.0287105534225702
8047.85295733382 0.0289693213999271
8048.52591100531 0.0274232272058725
8049.1988646768 0.0279096867889166
8049.87181834829 0.0249439049512148
8050.54477201978 0.0248986072838306
8051.21772569126 0.0253918692469597
8051.89067936275 0.0252250470221043
8052.56363303424 0.0273276790976524
8053.23658670573 0.0275341253727674
8053.90954037722 0.0272151175886393
8054.58249404871 0.0270235110074282
8055.2554477202 0.0248466171324253
8055.92840139169 0.0251692589372396
8056.60135506318 0.0242913048714399
8057.27430873466 0.0242062769830227
8057.94726240615 0.0270605124533176
8058.62021607764 0.0272360295057297
8059.29316974913 0.0270142946392298
8059.96612342062 0.0268898382782936
8060.63907709211 0.024315694347024
8061.3120307636 0.0246228538453579
8061.98498443508 0.0239444002509117
8062.65793810657 0.0243405383080244
8063.33089177806 0.0274144504219294
8064.00384544955 0.0279707238078117
8064.67679912104 0.0266401488333941
8065.34975279253 0.0267858095467091
8066.02270646402 0.0240838155150414
8066.69566013551 0.0241900291293859
8067.368613807 0.0252633281052113
8068.04156747848 0.0250633098185062
8068.71452114997 0.0278043914586306
8069.38747482146 0.0275030247867107
8070.06042849295 0.027176870033145
8070.73338216444 0.0273837987333536
8071.40633583593 0.0248853005468845
8072.07928950742 0.0249292850494385
8072.7522431789 0.0252239853143692
8073.42519685039 0.0248904321342707
8074.09815052188 0.0278051141649485
8074.77110419337 0.0273064430803061
8075.44405786486 0.0274104103446007
8076.11701153635 0.0273989289999008
8076.78996520784 0.0245972461998463
8077.46291887933 0.0245830696076155
8078.13587255081 0.0251627471297979
8078.8088262223 0.0251053441315889
8079.48177989379 0.0272668488323689
8080.15473356528 0.0271798763424158
8080.82768723677 0.0277663543820381
8081.50064090826 0.0276860017329454
8082.17359457975 0.0245361439883709
8082.84654825124 0.024789234623313
8083.51950192272 0.0248154178261757
8084.19245559421 0.0244801193475723
8084.8654092657 0.0272981841117144
8085.53836293719 0.0269274357706308
8086.21131660868 0.0277398377656937
8086.88427028017 0.027632987126708
8087.55722395166 0.0255546290427446
8088.23017762315 0.0257089380174875
8088.90313129463 0.0267415717244148
8089.57608496612 0.0264491569250822
8090.24903863761 0.0290390327572823
8090.9219923091 0.0292905364185572
8091.59494598059 0.0300133004784584
8092.26789965208 0.0302095450460911
8092.94085332357 0.0271886754781008
8093.61380699506 0.0275917947292328
8094.28676066654 0.0287953391671181
8094.95971433803 0.0288054812699556
8095.63266800952 0.031659971922636
8096.30562168101 0.0327126197516918
8096.9785753525 0.0310560669749975
8097.65152902399 0.0299230925738811
8098.32448269548 0.0270976983010769
8098.99743636697 0.0268033761531115
8099.67039003845 0.0265094451606274
8100.34334370994 0.025948703289032
8101.01629738143 0.0285644382238388
8101.68925105292 0.0278988257050514
8102.36220472441 0.0286428928375244
8103.0351583959 0.0282119624316692
8103.70811206739 0.0259607303887606
8104.38106573888 0.0259325131773949
8105.05401941036 0.0255992691963911
8105.72697308185 0.0255828686058521
8106.39992675334 0.0278138890862465
8107.07288042483 0.0274812281131744
8107.74583409632 0.0268413294106722
8108.41878776781 0.0269700735807419
8109.0917414393 0.0245499107986689
8109.76469511079 0.0245547071099281
8110.43764878227 0.0246846880763769
8111.11060245376 0.0245339423418045
8111.78355612525 0.0269438810646534
8112.45650979674 0.0268585048615932
8113.12946346823 0.0272054877132177
8113.80241713972 0.02748385630548
8114.47537081121 0.0257101021707058
8115.14832448269 0.0255280882120132
8115.82127815418 0.0251256264746189
8116.49423182567 0.0251269787549973
8117.16718549716 0.0277677513659
8117.84013916865 0.0272829532623291
8118.51309284014 0.0277280602604151
8119.18604651163 0.0277866758406162
8119.85900018312 0.0255174767225981
8120.53195385461 0.0260876193642616
8121.20490752609 0.0251219142228365
8121.87786119758 0.024932611733675
8122.55081486907 0.0278660096228123
8123.22376854056 0.0278004575520754
8123.89672221205 0.0275999717414379
8124.56967588354 0.0274856444448233
8125.24262955503 0.0256461799144745
8125.91558322652 0.0253868829458952
8126.588536898 0.024763111025095
8127.26149056949 0.0245637316256762
8127.93444424098 0.0277827512472868
8128.60739791247 0.0274227876216173
8129.28035158396 0.0280025023967028
8129.95330525545 0.0281121432781219
8130.62625892694 0.0247746556997299
8131.29921259842 0.0251820906996727
8131.97216626991 0.0244636926800013
8132.6451199414 0.0245468933135271
8133.31807361289 0.0271745081990957
8133.99102728438 0.0271179843693972
8134.66398095587 0.0276792179793119
8135.33693462736 0.0288259088993073
8136.00988829885 0.0254068952053785
8136.68284197034 0.0251972787082195
8137.35579564182 0.0242876522243023
8138.02874931331 0.0245295017957687
8138.7017029848 0.0265599451959133
8139.37465665629 0.0268120262771845
8140.04761032778 0.0279479883611202
8140.72056399927 0.0275805480778217
8141.39351767076 0.0258788298815489
8142.06647134224 0.0258243829011917
8142.73942501373 0.0255257543176413
8143.41237868522 0.025516863912344
8144.08533235671 0.0278601013123989
8144.7582860282 0.0275709200650454
8145.43123969969 0.0278454683721066
8146.10419337118 0.0284741278737783
8146.77714704267 0.0254122409969568
8147.45010071415 0.0253601539880037
8148.12305438564 0.0257574524730444
8148.79600805713 0.0252032093703747
8149.46896172862 0.0282512046396732
8150.14191540011 0.0286082215607166
8150.8148690716 0.0278245843946934
8151.48782274309 0.0277763791382313
8152.16077641458 0.0249281898140907
8152.83373008606 0.0248128268867731
8153.50668375755 0.0249448008835316
8154.17963742904 0.0252492632716894
8154.85259110053 0.0276688691228628
8155.52554477202 0.0277639534324408
8156.19849844351 0.0277705322951078
8156.871452115 0.027420474216342
8157.54440578649 0.0247636660933495
8158.21735945797 0.0248860083520412
8158.89031312946 0.0251249969005585
8159.56326680095 0.0250334963202477
8160.23622047244 0.0279030911624432
8160.90917414393 0.0279419254511595
8161.58212781542 0.0274066552519798
8162.25508148691 0.0276254918426275
8162.9280351584 0.0248042512685061
8163.60098882988 0.0245748106390238
8164.27394250137 0.0248155258595943
8164.94689617286 0.0248866081237793
8165.61984984435 0.0267978478223085
8166.29280351584 0.0268057715147734
8166.96575718733 0.0264550987631083
8167.63871085882 0.026526190340519
8168.31166453031 0.0238441526889801
8168.98461820179 0.0238354727625847
8169.65757187328 0.0239678900688887
8170.33052554477 0.0232263840734959
8171.00347921626 0.0265606362372637
8171.67643288775 0.0257760193198919
8172.34938655924 0.0263706594705582
8173.02234023073 0.0264778193086386
8173.69529390222 0.0241452883929014
8174.3682475737 0.0242156814783812
8175.04120124519 0.024886904284358
8175.71415491668 0.0246891975402832
8176.38710858817 0.0267576724290848
8177.06006225966 0.0268792305141687
8177.73301593115 0.0267274472862482
8178.40596960264 0.026659969240427
8179.07892327413 0.0245878919959068
8179.75187694561 0.0246832072734833
8180.4248306171 0.024940000846982
8181.09778428859 0.0246894247829914
8181.77073796008 0.0274225119501352
8182.44369163157 0.0274223275482655
8183.11664530306 0.0296818390488625
8183.78959897455 0.0291095785796642
8184.46255264603 0.0262514129281044
8185.13550631752 0.0262500401586294
8185.80845998901 0.0259555913507938
8186.4814136605 0.0258872155100107
8187.15436733199 0.0283548180013895
8187.82732100348 0.0281836800277233
8188.50027467497 0.0283894930034876
8189.17322834646 0.0284095034003258
8189.84618201795 0.0265350546687841
8190.51913568943 0.0262056645005941
8191.19208936092 0.0259315613657236
8191.86504303241 0.0253910925239325
8192.5379967039 0.027892617508769
8193.21095037539 0.0278336815536022
8193.88390404688 0.0271079130470753
8194.55685771837 0.0270213708281517
8195.22981138985 0.0247274301946163
8195.90276506134 0.0248107351362705
8196.57571873283 0.0245063900947571
8197.24867240432 0.0246871989220381
8197.92162607581 0.0270156804472208
8198.5945797473 0.0275131613016129
8199.26753341879 0.0271548498421907
8199.94048709028 0.0267174355685711
8200.61344076176 0.0246907845139503
8201.28639443325 0.0255293250083923
8201.95934810474 0.0243639424443245
8202.63230177623 0.024768378585577
8203.30525544772 0.0270056389272213
8203.97820911921 0.0275399908423424
8204.6511627907 0.0268766600638628
8205.32411646219 0.0267115049064159
8205.99707013368 0.0248789824545383
8206.67002380516 0.0247408356517553
8207.34297747665 0.0244117397814989
8208.01593114814 0.0245284885168076
8208.68888481963 0.0274835899472237
8209.36183849112 0.027523236349225
8210.03479216261 0.0273383017629385
8210.7077458341 0.0273637995123863
8211.38069950559 0.0252383705228567
8212.05365317707 0.0253330729901791
8212.72660684856 0.0255827084183693
8213.39956052005 0.0253713671118021
8214.07251419154 0.0283230226486921
8214.74546786303 0.0278562400490046
8215.41842153452 0.0278330687433481
8216.09137520601 0.0276940148323774
8216.76432887749 0.0260879881680012
8217.43728254898 0.0259468629956245
8218.11023622047 0.0253752283751965
8218.78318989196 0.0258847251534462
8219.45614356345 0.0277931615710258
8220.12909723494 0.0280924439430237
8220.80205090643 0.028098801150918
8221.47500457792 0.02828080765903
8222.1479582494 0.0252416227012873
8222.82091192089 0.0254561956971884
8223.49386559238 0.0251962505280972
8224.16681926387 0.025240546092391
8224.83977293536 0.027558010071516
8225.51272660685 0.0278117377310991
8226.18568027834 0.027423370629549
8226.85863394983 0.0276163965463638
8227.53158762132 0.0251242462545633
8228.2045412928 0.025066277012229
8228.87749496429 0.0250371005386114
8229.55044863578 0.025125389918685
8230.22340230727 0.0275477301329374
8230.89635597876 0.0271096043288708
8231.56930965025 0.027319161221385
8232.24226332174 0.0275910124182701
8232.91521699322 0.0243400763720274
8233.58817066471 0.0251938048750162
8234.2611243362 0.0250542759895325
8234.93407800769 0.0254660882055759
8235.60703167918 0.0274227485060692
8236.27998535067 0.0276704952120781
8236.95293902216 0.027913223952055
8237.62589269365 0.0278929080814123
8238.29884636513 0.0253385994583368
8238.97180003662 0.0253787916153669
8239.64475370811 0.0250822119414806
8240.3177073796 0.0251706428825855
8240.99066105109 0.0282039456069469
8241.66361472258 0.0278075709939003
8242.33656839407 0.0278343316167593
8243.00952206555 0.0278741326183081
8243.68247573705 0.025457039475441
8244.35542940853 0.0251518059521914
8245.02838308002 0.0246104225516319
8245.70133675151 0.0245779249817133
8246.374290423 0.0276435725390911
8247.04724409449 0.0275351256132126
8247.72019776598 0.0279013700783253
8248.39315143747 0.0278008431196213
8249.06610510895 0.025075975805521
8249.73905878044 0.024808507412672
8250.41201245193 0.0252455435693264
8251.08496612342 0.0248777959495783
8251.75791979491 0.028056725859642
8252.4308734664 0.0277931913733482
8253.10382713789 0.0276564117521048
8253.77678080938 0.0273989140987396
8254.44973448086 0.0248851776123047
8255.12268815235 0.0249843187630177
8255.79564182384 0.0248697381466627
8256.46859549533 0.0245892647653818
8257.14154916682 0.0278786737471819
8257.81450283831 0.0280175656080246
8258.4874565098 0.0276458133012056
8259.16041018128 0.0274658296257257
8259.83336385277 0.0256369933485985
8260.50631752426 0.0262586921453476
8261.17927119575 0.0260461922734976
8261.85222486724 0.0267884861677885
8262.52517853873 0.0291573368012905
8263.19813221022 0.0295501556247473
8263.87108588171 0.0287906639277935
8264.5440395532 0.0294350683689117
8265.21699322468 0.0272261500358582
8265.88994689617 0.0274753365665674
8266.56290056766 0.0276283286511898
8267.23585423915 0.02738525159657
8267.90880791064 0.0309422295540571
8268.58176158213 0.0319721512496471
8269.25471525362 0.0318370833992958
8269.92766892511 0.0312560610473156
8270.60062259659 0.0279519688338041
8271.27357626808 0.0276163145899773
8271.94652993957 0.0269066952168941
8272.61948361106 0.026055246591568
8273.29243728255 0.0284242499619722
8273.96539095404 0.0276871118694544
8274.63834462553 0.0275991726666689
8275.31129829701 0.0276568382978439
8275.9842519685 0.0251193195581436
8276.65720563999 0.0250476580113173
8277.33015931148 0.0239130686968565
8278.00311298297 0.024063715711236
8278.67606665446 0.0265725888311863
8279.34902032595 0.0263689421117306
8280.02197399744 0.0255642831325531
8280.69492766892 0.0251131225377321
8281.36788134041 0.0238412842154503
8282.0408350119 0.0234427470713854
8282.71378868339 0.0234440341591835
8283.38674235488 0.0231725033372641
8284.05969602637 0.025879604741931
8284.73264969786 0.0258891228586435
8285.40560336935 0.0257711205631495
8286.07855704084 0.0256731994450092
8286.75151071232 0.0237180385738611
8287.42446438381 0.0239853393286467
8288.0974180553 0.0234126802533865
8288.77037172679 0.0233131684362888
8289.44332539828 0.0258046686649323
8290.11627906977 0.0256700813770294
8290.78923274126 0.0265902988612652
8291.46218641274 0.0270827692002058
8292.13514008423 0.0242078695446253
8292.80809375572 0.0236294381320477
8293.48104742721 0.0241765528917313
8294.1540010987 0.024283180013299
8294.82695477019 0.0267982017248869
8295.49990844168 0.0270342063158751
8296.17286211317 0.0256474800407887
8296.84581578465 0.026160754263401
8297.51876945614 0.0232282113283873
8298.19172312763 0.0235361829400063
8298.86467679912 0.0233627986162901
8299.53763047061 0.0236789770424366
8300.2105841421 0.0254750549793243
8300.88353781359 0.0255857333540916
8301.55649148508 0.025807149708271
8302.22944515656 0.0255394242703915
8302.90239882805 0.0234078299254179
8303.57535249954 0.0231931451708078
8304.24830617103 0.0237117055803537
8304.92125984252 0.0238566789776087
8305.59421351401 0.025764087215066
8306.2671671855 0.0253771264106035
8306.94012085699 0.0255514848977327
8307.61307452847 0.0256178956478834
8308.28602819996 0.0230131261050701
8308.95898187145 0.0230895727872849
8309.63193554294 0.0232485607266426
8310.30488921443 0.0231742989271879
8310.97784288592 0.0249118730425835
8311.65079655741 0.0246658530086279
8312.3237502289 0.0262444671243429
8312.99670390038 0.0267276242375374
8313.66965757187 0.0243534538894892
8314.34261124336 0.0247340220957994
8315.01556491485 0.0246762856841087
8315.68851858634 0.024952495470643
8316.36147225783 0.0274585075676441
8317.03442592932 0.0273807551711798
8317.70737960081 0.0275562684983015
8318.38033327229 0.0276785679161549
8319.05328694378 0.025471605360508
8319.72624061527 0.0256699528545141
8320.39919428676 0.0252625029534101
8321.07214795825 0.0256727021187544
8321.74510162974 0.0285681486129761
8322.41805530123 0.0279373470693827
8323.09100897271 0.0279743187129498
8323.7639626442 0.0280299261212349
8324.43691631569 0.0249041952192783
8325.10986998718 0.0246806107461452
8325.78282365867 0.0248322449624538
8326.45577733016 0.0249994546175003
8327.12873100165 0.0275589115917683
8327.80168467314 0.0274639762938023
8328.47463834463 0.0279145240783691
8329.14759201611 0.0275671817362309
8329.8205456876 0.0247825775295496
8330.49349935909 0.0249313525855541
8331.16645303058 0.024336364120245
8331.83940670207 0.0245994459837675
8332.51236037356 0.0266604255884886
8333.18531404505 0.0269100032746792
8333.85826771654 0.0272193811833858
8334.53122138802 0.0272965598851442
8335.20417505951 0.0246085971593857
8335.877128731 0.0246240943670273
8336.55008240249 0.0244591683149338
8337.22303607398 0.0238832253962755
8337.89598974547 0.0275197271257639
8338.56894341696 0.0268541481345892
8339.24189708844 0.0270669460296631
8339.91485075993 0.0271636657416821
8340.58780443142 0.0246657431125641
8341.26075810291 0.0246920827776194
8341.9337117744 0.0251187309622765
8342.60666544589 0.0248407069593668
8343.27961911738 0.0273104216903448
8343.95257278887 0.0267376340925694
8344.62552646036 0.0265706665813923
8345.29848013184 0.0268211327493191
8345.97143380333 0.0241724122315645
8346.64438747482 0.0242273062467575
8347.31734114631 0.0249910596758127
8347.9902948178 0.0251557640731335
8348.66324848929 0.0271850135177374
8349.33620216078 0.0275719910860062
8350.00915583227 0.0273186527192593
8350.68210950375 0.0279360953718424
8351.35506317524 0.0252195466309786
8352.02801684673 0.0260449834167957
8352.70097051822 0.0256492011249065
8353.37392418971 0.0263273809105158
8354.0468778612 0.0289933830499649
8354.71983153269 0.0302671119570732
8355.39278520417 0.0290390439331532
8356.06573887566 0.0287041869014502
8356.73869254715 0.0266628302633762
8357.41164621864 0.0265406128019094
8358.08459989013 0.0248041599988937
8358.75755356162 0.0250689834356308
8359.43050723311 0.0279866885393858
8360.1034609046 0.0275970976799726
8360.77641457608 0.0264592412859201
8361.44936824757 0.0263453852385283
8362.12232191906 0.0245280098170042
8362.79527559055 0.0242333840578794
8363.46822926204 0.0242283772677183
8364.14118293353 0.0243390686810017
8364.81413660502 0.0266914367675781
8365.48709027651 0.0265188198536634
8366.160043948 0.0266503561288118
8366.83299761948 0.0267012696713209
8367.50595129097 0.0242216717451811
8368.17890496246 0.0234410483390093
8368.85185863395 0.0236657112836838
8369.52481230544 0.0237945783883333
8370.19776597693 0.0267754569649696
8370.87071964842 0.0264742467552423
8371.5436733199 0.0266261994838715
8372.21662699139 0.0266171731054783
8372.88958066288 0.0246557202190161
8373.56253433437 0.024365209043026
8374.23548800586 0.023729121312499
8374.90844167735 0.0242180302739143
8375.58139534884 0.0269623603671789
8376.25434902033 0.0264542512595654
8376.92730269181 0.0270029362291098
8377.6002563633 0.0267359651625156
8378.27321003479 0.0246849991381168
8378.94616370628 0.0246347039937973
8379.61911737777 0.0246210526674986
8380.29207104926 0.0244807582348585
8380.96502472075 0.0273778382688761
8381.63797839223 0.0276771448552608
8382.31093206372 0.0273899957537651
8382.98388573521 0.0276455506682396
8383.6568394067 0.0251429975032806
8384.32979307819 0.025647820904851
8385.00274674968 0.0246940180659294
8385.67570042117 0.025200130417943
8386.34865409266 0.0277066733688116
8387.02160776415 0.0278548765927553
8387.69456143563 0.0279429312795401
8388.36751510712 0.0279698669910431
8389.04046877861 0.0251852106302977
8389.7134224501 0.0251302421092987
8390.38637612159 0.0256210304796696
8391.05932979308 0.0252788905054331
8391.73228346457 0.0278300531208515
8392.40523713606 0.0273946262896061
8393.07819080754 0.0269787386059761
8393.75114447903 0.0268060453236103
8394.42409815052 0.0246802438050508
8395.09705182201 0.0247540809214115
8395.7700054935 0.0245345924049616
8396.44295916499 0.0245469715446234
8397.11591283648 0.0276083219796419
8397.78886650796 0.027550246566534
8398.46182017945 0.0265246219933033
8399.13477385094 0.0262713804841042
8399.80772752243 0.0245877616107464
8400.48068119392 0.0242552608251572
8401.15363486541 0.0243070777505636
8401.8265885369 0.0242053866386414
8402.49954220839 0.0261965114623308
8403.17249587987 0.0270118229091167
8403.84544955136 0.0259813237935305
8404.51840322285 0.0261469352990389
8405.19135689434 0.0245795324444771
8405.86431056583 0.0242972727864981
8406.53726423732 0.0241045746952295
8407.21021790881 0.0241395048797131
8407.8831715803 0.0266689844429493
8408.55612525179 0.0262679141014814
8409.22907892327 0.0267294272780418
8409.90203259476 0.0271005649119616
8410.57498626625 0.0244887825101614
8411.24793993774 0.0240866374224424
8411.92089360923 0.0247149337083101
8412.59384728072 0.0249484106898308
8413.26680095221 0.0269253961741924
8413.93975462369 0.0274219326674938
8414.61270829518 0.026607409119606
8415.28566196667 0.0268963966518641
8415.95861563816 0.0245918519794941
8416.63156930965 0.0244935341179371
8417.30452298114 0.024350319057703
8417.97747665263 0.0243344027549028
8418.65043032412 0.0274166632443666
8419.3233839956 0.0274506341665983
8419.99633766709 0.0271633174270391
8420.66929133858 0.027232876047492
8421.34224501007 0.0244113802909851
8422.01519868156 0.0246437080204487
8422.68815235305 0.0243178568780422
8423.36110602454 0.0241430345922709
8424.03405969603 0.0271970517933369
8424.70701336752 0.0271693412214518
8425.379967039 0.026678865775466
8426.05292071049 0.0268839970231056
8426.72587438198 0.0243739876896143
8427.39882805347 0.0239909905940294
8428.07178172496 0.0242461338639259
8428.74473539645 0.0237691216170788
8429.41768906794 0.0258033256977797
8430.09064273942 0.0256913546472788
8430.76359641091 0.0271899811923504
8431.4365500824 0.0272657684981823
8432.10950375389 0.0251273475587368
8432.78245742538 0.0254502724856138
8433.45541109687 0.0255800615996122
8434.12836476836 0.0257179774343967
8434.80131843985 0.0279710721224546
8435.47427211133 0.0282496735453606
8436.14722578282 0.0274596810340881
8436.82017945431 0.0274841971695423
8437.4931331258 0.0266509223729372
8438.16608679729 0.0265694186091423
8438.83904046878 0.0255296230316162
8439.51199414027 0.0258525535464287
8440.18494781176 0.0290584191679955
8440.85790148324 0.0292460639029741
8441.53085515473 0.0318401828408241
8442.20380882622 0.0309352241456509
8442.87676249771 0.0279911495745182
8443.5497161692 0.0274843480437994
8444.22266984069 0.0277733244001865
8444.89562351218 0.0273449346423149
8445.56857718367 0.0302289910614491
8446.24153085515 0.029399810358882
8446.91448452664 0.0282170344144106
8447.58743819813 0.0283580832183361
8448.26039186962 0.0260709896683693
8448.93334554111 0.0257742945104837
8449.6062992126 0.0253857728093863
8450.27925288409 0.0256143193691969
8450.95220655558 0.027821596711874
8451.62516022706 0.0278562568128109
8452.29811389855 0.026717459782958
8452.97106757004 0.0271232817322016
8453.64402124153 0.0247079338878393
8454.31697491302 0.0250052269548178
8454.98992858451 0.0247329138219357
8455.662882256 0.0247521009296179
8456.33583592749 0.0275931060314178
8457.00878959897 0.0276933871209621
8457.68174327046 0.0274692010134459
8458.35469694195 0.0275047738105059
8459.02765061344 0.025617953389883
8459.70060428493 0.0258277244865894
8460.37355795642 0.0256402865052223
8461.04651162791 0.025532515719533
8461.71946529939 0.0287405587732792
8462.39241897089 0.0290437862277031
8463.06537264237 0.028622480109334
8463.73832631386 0.0288033317774534
8464.41127998535 0.0261305663734674
8465.08423365684 0.0262331664562225
8465.75718732833 0.0262117013335228
8466.43014099982 0.0264752358198166
8467.10309467131 0.0291812010109425
8467.77604834279 0.02941869571805
8468.44900201428 0.0284565798938274
8469.12195568577 0.0280683506280184
8469.79490935726 0.0265803374350071
8470.46786302875 0.0266646817326546
8471.14081670024 0.0263663027435541
8471.81377037173 0.0259470362216234
8472.48672404322 0.0291679073125124
8473.1596777147 0.0283578671514988
8473.83263138619 0.0281434841454029
8474.50558505768 0.0281955972313881
8475.17853872917 0.0253187119960785
8475.85149240066 0.025498054921627
8476.52444607215 0.0251821484416723
8477.19739974364 0.0257254112511873
8477.87035341512 0.0278184469789267
8478.54330708661 0.0277025457471609
8479.2162607581 0.0274040214717388
8479.88921442959 0.0276774559170008
8480.56216810108 0.0245013907551765
8481.23512177257 0.0245396271348
8481.90807544406 0.024088716134429
8482.58102911555 0.024210462346673
8483.25398278704 0.0265252720564604
8483.92693645852 0.0265366416424513
8484.59989013001 0.0260041691362858
8485.2728438015 0.0260239709168673
8485.94579747299 0.0234427582472563
8486.61875114448 0.0234320387244225
8487.29170481597 0.0241049099713564
8487.96465848746 0.0239601377397776
8488.63761215895 0.0261763297021389
8489.31056583043 0.0260387882590294
8489.98351950192 0.0259223729372025
8490.65647317341 0.0262769404798746
8491.3294268449 0.0235505606979132
8492.00238051639 0.0238204654306173
8492.67533418788 0.0237467922270298
8493.34828785937 0.0244587380439043
8494.02124153085 0.0260382834821939
8494.69419520234 0.0260843448340893
8495.36714887383 0.025277316570282
8496.04010254532 0.025666369125247
8496.71305621681 0.0229177940636873
8497.3860098883 0.0229758974164724
8498.05896355979 0.0233013294637203
8498.73191723128 0.0233615003526211
8499.40487090276 0.0256335083395243
8500.07782457425 0.0260760560631752
8500.75077824574 0.0254709105938673
8501.42373191723 0.0253296196460724
8502.09668558872 0.0235071256756783
8502.76963926021 0.0235186107456684
8503.4425929317 0.0232034716755152
8504.11554660319 0.0235392190515995
8504.78850027468 0.0258380528539419
8505.46145394616 0.0257745571434498
8506.13440761765 0.0259443204849958
8506.80736128914 0.026087174192071
8507.48031496063 0.0230978354811668
8508.15326863212 0.0234971083700657
8508.82622230361 0.0236568711698055
8509.4991759751 0.0235065519809723
8510.17212964658 0.0254037082195282
8510.84508331807 0.025561548769474
8511.51803698956 0.0255528949201107
8512.19099066105 0.0257630776613951
8512.86394433254 0.0233328733593225
8513.53689800403 0.0229872018098831
8514.20985167552 0.0237843133509159
8514.88280534701 0.0234203450381756
8515.55575901849 0.0255067571997643
8516.22871268998 0.0252732317894697
8516.90166636147 0.0259933564811945
8517.57462003296 0.0258822087198496
8518.24757370445 0.0237608328461647
8518.92052737594 0.0234502144157887
8519.59348104743 0.0238930284976959
8520.26643471891 0.02354028634727
8520.9393883904 0.0261715613305569
8521.61234206189 0.0256347600370646
8522.28529573338 0.0268788170069456
8522.95824940487 0.0266121942549944
8523.63120307636 0.0244866739958525
8524.30415674785 0.0247628148645163
8524.97711041934 0.0244957692921162
8525.65006409083 0.0250420235097408
8526.32301776231 0.0273090675473213
8526.9959714338 0.0276414100080729
8527.66892510529 0.02800696156919
8528.34187877678 0.0278915427625179
8529.01483244827 0.0252532437443733
8529.68778611976 0.0252144578844309
8530.36073979125 0.0245475620031357
8531.03369346274 0.0245243776589632
8531.70664713422 0.0271926783025265
8532.37960080571 0.0271653663367033
8533.0525544772 0.0268160086125135
8533.72550814869 0.0266950447112322
8534.39846182018 0.0245221219956875
8535.07141549167 0.0243541188538074
8535.74436916316 0.0240853298455477
8536.41732283465 0.0243374947458506
8537.09027650613 0.0261899344623089
8537.76323017762 0.0262136925011873
8538.43618384911 0.0252152401953936
8539.1091375206 0.0259997230023146
8539.78209119209 0.023181140422821
8540.45504486358 0.0236271228641272
8541.12799853507 0.0233802683651447
8541.80095220655 0.0237728301435709
8542.47390587804 0.02563944645226
8543.14685954953 0.0256956294178963
8543.81981322102 0.0258232727646828
8544.49276689251 0.0257468167692423
8545.165720564 0.0236279908567667
8545.83867423549 0.0237878225743771
8546.51162790698 0.023518942296505
8547.18458157847 0.0233362875878811
8547.85753524995 0.0252938196063042
8548.53048892144 0.0255278367549181
8549.20344259293 0.0255432669073343
8549.87639626442 0.0257326196879148
8550.54934993591 0.0237031206488609
8551.2223036074 0.023535531014204
8551.89525727889 0.023658150807023
8552.56821095038 0.0239722542464733
8553.24116462186 0.0261200554668903
8553.91411829335 0.026339590549469
8554.58707196484 0.0258506499230862
8555.26002563633 0.0259827841073275
8555.93297930782 0.0236833617091179
8556.60593297931 0.0238796211779118
8557.2788866508 0.0237308461219072
8557.95184032228 0.0239848792552948
8558.62479399377 0.026482168585062
8559.29774766526 0.026400949805975
8559.97070133675 0.0263092592358589
8560.64365500824 0.0261096376925707
8561.31660867973 0.0235642213374376
8561.98956235122 0.0233548246324062
8562.66251602271 0.0238550864160061
8563.3354696942 0.0239079799503088
8564.00842336568 0.0258249696344137
8564.68137703717 0.0263660214841366
8565.35433070866 0.0267744865268469
8566.02728438015 0.0267966482788324
8566.70023805164 0.0240524001419544
8567.37319172313 0.0239890441298485
8568.04614539462 0.0242277719080448
8568.71909906611 0.0248370543122292
8569.39205273759 0.0265083368867636
8570.06500640908 0.0268490351736546
8570.73796008057 0.0247604753822088
8571.41091375206 0.0252662654966116
8572.08386742355 0.0224514659494162
8572.75682109504 0.0227598063647747
8573.42977476653 0.0225097313523293
8574.10272843801 0.0225905999541283
8574.7756821095 0.0248156376183033
8575.44863578099 0.0250262934714556
8576.12158945248 0.0243714135140181
8576.79454312397 0.0242136158049107
8577.46749679546 0.0222558844834566
8578.14045046695 0.0220915582031012
8578.81340413844 0.0227065961807966
8579.48635780992 0.0224076118320227
8580.15931148141 0.0250621028244495
8580.8322651529 0.0246915072202682
8581.50521882439 0.0246551856398582
8582.17817249588 0.0249305628240108
8582.85112616737 0.0233633648604155
8583.52407983886 0.0229502152651548
8584.19703351035 0.0226590614765882
8584.86998718184 0.022588636726141
8585.54294085332 0.024785527959466
8586.21589452481 0.0251473318785429
8586.8888481963 0.0246261246502399
8587.56180186779 0.0249076317995787
8588.23475553928 0.0227500405162573
8588.90770921077 0.0228643119335175
8589.58066288226 0.0220612548291683
8590.25361655374 0.0221989452838898
8590.92657022523 0.0245173871517181
8591.59952389672 0.0248533226549625
8592.27247756821 0.0245553590357304
8592.9454312397 0.024745574221015
8593.61838491119 0.0224725287407637
8594.29133858268 0.0225455649197102
8594.96429225417 0.0228632315993309
8595.63724592565 0.023121627047658
8596.31019959714 0.0249607414007187
8596.98315326863 0.0248687881976366
8597.65610694012 0.0248541124165058
8598.32906061161 0.0247658360749483
8599.0020142831 0.0221763458102942
8599.67496795459 0.0227053854614496
8600.34792162607 0.0226358212530613
8601.02087529756 0.0226335562765598
8601.69382896905 0.024933123961091
8602.36678264054 0.024729285389185
8603.03973631203 0.0258680637925863
8603.71268998352 0.0255899839103222
8604.38564365501 0.0235843546688557
8605.0585973265 0.0234024599194527
8605.73155099799 0.0234410893172026
8606.40450466947 0.0239954367280006
8607.07745834096 0.026325287297368
8607.75041201245 0.0261476449668407
8608.42336568394 0.0263457093387842
8609.09631935543 0.0264987908303738
8609.76927302692 0.0242508724331856
8610.44222669841 0.0246847700327635
8611.1151803699 0.0246818941086531
8611.78813404138 0.0250651948153973
8612.46108771287 0.0276393555104733
8613.13404138436 0.0279961433261633
8613.80699505585 0.0269411690533161
8614.47994872734 0.026162151247263
8615.15290239883 0.0236013401299715
8615.82585607032 0.0231824517250061
8616.4988097418 0.0235177557915449
8617.17176341329 0.0235870778560638
8617.84471708478 0.0254007522016764
8618.51767075627 0.0250557083636522
8619.19062442776 0.0253418572247028
8619.86357809925 0.0255760848522186
8620.53653177074 0.022734310477972
8621.20948544223 0.022652305662632
8621.88243911372 0.023095790296793
8622.5553927852 0.0228215213865042
8623.22834645669 0.0240326505154371
8623.90130012818 0.0245952419936657
8624.57425379967 0.0245997589081526
8625.24720747116 0.0241329092532396
8625.92016114265 0.022144041955471
8626.59311481414 0.0222319755703211
8627.26606848563 0.0225870776921511
8627.93902215711 0.0224414169788361
8628.6119758286 0.0250456798821688
8629.28492950009 0.0245497189462185
8629.95788317158 0.0242789536714554
8630.63083684307 0.0244257375597954
8631.30379051456 0.0222091190516949
8631.97674418605 0.0223869662731886
8632.64969785753 0.0225786734372377
8633.32265152902 0.0223419684916735
8633.99560520051 0.0244552865624428
8634.668558872 0.0243250355124474
8635.34151254349 0.0242127068340778
8636.01446621498 0.0243058074265718
8636.68741988647 0.0218466073274612
8637.36037355796 0.0222483221441507
8638.03332722944 0.0222690422087908
8638.70628090093 0.0219006445258856
8639.37923457242 0.0240459255874157
8640.05218824391 0.0241447314620018
8640.7251419154 0.0242048837244511
8641.39809558689 0.0243221595883369
8642.07104925838 0.0223098564893007
8642.74400292987 0.0221313219517469
8643.41695660136 0.0221462305635214
8644.08991027284 0.0226393342018127
8644.76286394433 0.0242196843028069
8645.43581761582 0.0245405733585358
8646.10877128731 0.0243875309824944
8646.7817249588 0.0242190919816494
8647.45467863029 0.0222929585725069
8648.12763230178 0.0220306646078825
8648.80058597326 0.0220393873751163
8649.47353964475 0.022090895101428
8650.14649331624 0.0241742134094238
8650.81944698773 0.0242052376270294
8651.49240065922 0.0246224999427795
8652.16535433071 0.0246756449341774
8652.8383080022 0.0223184414207935
8653.51126167369 0.0222426243126392
8654.18421534517 0.021995022892952
8654.85716901666 0.0222864709794521
8655.53012268815 0.0241932217031717
8656.20307635964 0.0242994651198387
8656.87603003113 0.0239740032702684
8657.54898370262 0.0237937178462744
8658.22193737411 0.0217640530318022
8658.8948910456 0.0213901754468679
8659.56784471708 0.0221327152103186
8660.24079838857 0.0219986792653799
8660.91375206006 0.0244556311517954
8661.58670573155 0.0239305067807436
8662.25965940304 0.0239454191178083
8662.93261307453 0.0235691480338573
8663.60556674602 0.0217652972787619
8664.27852041751 0.0218531340360641
8664.95147408899 0.0218924917280674
8665.62442776048 0.022039383649826
8666.29738143197 0.0243382547050714
8666.97033510346 0.0243613552302122
8667.64328877495 0.0245550498366356
8668.31624244644 0.0247137565165758
8668.98919611793 0.0224280394613743
8669.66214978942 0.0224361568689346
8670.3351034609 0.02193833142519
8671.00805713239 0.0221680421382189
8671.68101080388 0.0235961191356182
8672.35396447537 0.0243330039083958
8673.02691814686 0.0247013736516237
8673.69987181835 0.0239629782736301
8674.37282548984 0.0222904123365879
8675.04577916133 0.0221221577376127
8675.71873283281 0.0218213554471731
8676.3916865043 0.0213092491030693
8677.06464017579 0.02412417717278
8677.73759384728 0.0240535866469145
8678.41054751877 0.024388276040554
8679.08350119026 0.0244767218828201
8679.75645486175 0.0221783593297005
8680.42940853323 0.0220017731189728
8681.10236220472 0.0216442104429007
8681.77531587621 0.0218565091490746
8682.4482695477 0.0244203843176365
8683.12122321919 0.0241990592330694
8683.79417689068 0.0242728497833014
8684.46713056217 0.0243658591061831
8685.14008423366 0.0225438345223665
8685.81303790515 0.0221753008663654
8686.48599157663 0.0217971689999104
8687.15894524812 0.0215990357100964
8687.83189891961 0.0244298186153173
8688.5048525911 0.0245491769164801
8689.17780626259 0.0240909494459629
8689.85075993408 0.0245087817311287
8690.52371360557 0.0223014838993549
8691.19666727706 0.0225521922111511
8691.86962094854 0.021908987313509
8692.54257462003 0.0223745591938496
8693.21552829152 0.0244620740413666
8693.88848196301 0.0246962066739798
8694.5614356345 0.0247585065662861
8695.23438930599 0.0246171113103628
8695.90734297748 0.0230392459779978
8696.58029664896 0.0230685342103243
8697.25325032045 0.0231353733688593
8697.92620399194 0.0232975725084543
8698.59915766343 0.0257629454135895
8699.27211133492 0.0261278804391623
8699.94506500641 0.0275412872433662
8700.6180186779 0.0267461389303207
8701.29097234939 0.0246585663408041
8701.96392602088 0.0245306864380836
8702.63687969236 0.0243558790534735
8703.30983336385 0.0241205170750618
8703.98278703534 0.0262070707976818
8704.65574070683 0.0267981141805649
8705.32869437832 0.0257994327694178
8706.00164804981 0.0263689607381821
8706.6746017213 0.0233404040336609
8707.34755539279 0.0237132329493761
8708.02050906427 0.0233970824629068
8708.69346273576 0.0233444385230541
8709.36641640725 0.0256767552345991
8710.03937007874 0.0257500857114792
8710.71232375023 0.0255342125892639
8711.38527742172 0.0251884590834379
8712.05823109321 0.023299241438508
8712.73118476469 0.0234096366912127
8713.40413843618 0.0235667005181313
8714.07709210767 0.0228729173541069
8714.75004577916 0.0256670285016298
8715.42299945065 0.0252796839922667
8716.09595312214 0.024979131296277
8716.76890679363 0.0254046581685543
8717.44186046512 0.02317875623703
8718.1148141366 0.023044066503644
8718.78776780809 0.0231550894677639
8719.46072147958 0.0227884110063314
8720.13367515107 0.0250440258532763
8720.80662882256 0.0252325516194105
8721.47958249405 0.025585075840354
8722.15253616554 0.0258114114403725
8722.82548983703 0.0227639228105545
8723.49844350852 0.0226368345320225
8724.17139718 0.0229155439883471
8724.84435085149 0.0229115597903728
8725.51730452298 0.0257308706641197
8726.19025819447 0.0250211209058762
8726.86321186596 0.0253489594906569
8727.53616553745 0.025749521329999
8728.20911920894 0.0229792073369026
8728.88207288042 0.0231068693101406
8729.55502655191 0.0225110314786434
8730.2279802234 0.0223620142787695
8730.90093389489 0.0250451434403658
8731.57388756638 0.0247329734265804
8732.24684123787 0.024976447224617
8732.91979490936 0.0252908170223236
8733.59274858085 0.023159047588706
8734.26570225233 0.0231764726340771
8734.93865592382 0.0220535099506378
8735.61160959531 0.0223807916045189
8736.2845632668 0.0247931312769651
8736.95751693829 0.0247025415301323
8737.63047060978 0.0244932807981968
8738.30342428127 0.0248453225940466
8738.97637795275 0.0228349845856428
8739.64933162424 0.0230950508266687
8740.32228529573 0.0225811377167702
8740.99523896722 0.0227373614907265
8741.66819263871 0.0248001087456942
8742.3411463102 0.0248847138136625
8743.01409998169 0.0240364614874125
8743.68705365318 0.0240337979048491
8744.36000732467 0.0225340705364943
8745.03296099615 0.0222500115633011
8745.70591466764 0.0222883746027946
8746.37886833913 0.0223635900765657
8747.05182201062 0.0247797854244709
8747.72477568211 0.0248892512172461
8748.3977293536 0.0253593251109123
8749.07068302509 0.0251959785819054
8749.74363669658 0.0233055520802736
8750.41659036806 0.0226753875613213
8751.08954403955 0.0224090721458197
8751.76249771104 0.0224569421261549
8752.43545138253 0.0251989439129829
8753.10840505402 0.0252857767045498
8753.78135872551 0.0251196306198835
8754.454312397 0.025269627571106
8755.12726606848 0.0229840241372585
8755.80021973997 0.0230085793882608
8756.47317341146 0.0225684344768524
8757.14612708295 0.0225232485681772
8757.81908075444 0.0251228865236044
8758.49203442593 0.0248958636075258
8759.16498809742 0.024178147315979
8759.83794176891 0.0244446489959955
8760.51089544039 0.0226095952093601
8761.18384911188 0.0219829678535461
8761.85680278337 0.0228050705045462
8762.52975645486 0.0223401300609112
8763.20271012635 0.0248568076640368
8763.87566379784 0.0245469212532043
8764.54861746933 0.0243984274566174
8765.22157114082 0.0238742101937532
8765.89452481231 0.0228602364659309
8766.56747848379 0.0228543058037758
8767.24043215528 0.0222896784543991
8767.91338582677 0.0218864995986223
8768.58633949826 0.0253372564911842
8769.25929316975 0.024786839261651
8769.93224684124 0.0247847251594067
8770.60520051273 0.0246524978429079
8771.27815418421 0.0227098725736141
8771.9511078557 0.0221014805138111
8772.62406152719 0.0222112629562616
8773.29701519868 0.0223453026264906
8773.96996887017 0.0244208481162786
8774.64292254166 0.0244238283485174
8775.31587621315 0.0250855125486851
8775.98882988464 0.025431364774704
8776.66178355612 0.0241394508630037
8777.33473722761 0.0241372138261795
8778.0076908991 0.0235188361257315
8778.68064457059 0.0239515006542206
8779.35359824208 0.0263502188026905
8780.02655191357 0.0264635123312473
8780.69950558506 0.0265636742115021
8781.37245925655 0.0270311608910561
8782.04541292804 0.0248261895030737
8782.71836659952 0.0255567990243435
8783.39132027101 0.025404367595911
8784.0642739425 0.0255813747644424
8784.73722761399 0.0283331871032715
8785.41018128548 0.0287294704467058
8786.08313495697 0.0267124753445387
8786.75608862846 0.0265352539718151
8787.42904229995 0.0235940832644701
8788.10199597143 0.024042809382081
8788.77494964292 0.0237496197223663
8789.44790331441 0.0236558467149734
8790.1208569859 0.0254075191915035
8790.79381065739 0.0255844462662935
8791.46676432888 0.0251943580806255
8792.13971800037 0.0252299830317497
8792.81267167185 0.0229127965867519
8793.48562534334 0.0224239341914654
8794.15857901483 0.0230959039181471
8794.83153268632 0.0227377358824015
8795.50448635781 0.0255820900201797
8796.1774400293 0.0246989578008652
8796.85039370079 0.0252518821507692
8797.52334737228 0.0249357838183641
8798.19630104376 0.0231007020920515
8798.86925471525 0.0232283808290958
8799.54220838674 0.0229228902608156
8800.21516205823 0.0228797644376755
8800.88811572972 0.0251841712743044
8801.56106940121 0.0250694267451763
8802.2340230727 0.0249447915703058
8802.90697674419 0.0250501129776239
8803.57993041568 0.022859450429678
8804.25288408716 0.0232726782560349
8804.92583775865 0.0226543769240379
8805.59879143014 0.0229555945843458
8806.27174510163 0.0252507664263248
8806.94469877312 0.0252055358141661
8807.61765244461 0.0249895676970482
8808.2906061161 0.025294428691268
8808.96355978758 0.0228492002934217
8809.63651345907 0.022910937666893
8810.30946713056 0.0230149142444134
8810.98242080205 0.0232536550611258
8811.65537447354 0.0252169389277697
8812.32832814503 0.0251351110637188
8813.00128181652 0.0244593899697065
8813.67423548801 0.0243986733257771
8814.34718915949 0.0227728430181742
8815.02014283098 0.0226157139986753
8815.69309650247 0.0228864885866642
8816.36605017396 0.0221701972186565
8817.03900384545 0.0248140376061201
8817.71195751694 0.0249600782990456
8818.38491118843 0.0245477426797152
8819.05786485991 0.0243707597255707
8819.73081853141 0.0223321728408337
8820.40377220289 0.0221959389746189
8821.07672587438 0.0218886509537697
8821.74967954587 0.0223418492823839
8822.42263321736 0.0242563784122467
8823.09558688885 0.0246544945985079
8823.76854056034 0.0241204611957073
8824.44149423183 0.0242544263601303
8825.11444790331 0.0219339150935411
8825.7874015748 0.0221748165786266
8826.46035524629 0.0218422953039408
8827.13330891778 0.0217315685003996
8827.80626258927 0.023823419585824
8828.47921626076 0.0238822400569916
8829.15216993225 0.0252980813384056
8829.82512360374 0.0252195652574301
8830.49807727522 0.0233527924865484
8831.17103094671 0.0232778061181307
8831.8439846182 0.0235226489603519
8832.51693828969 0.0234549455344677
8833.18989196118 0.0252332109957933
8833.86284563267 0.0253938734531403
8834.53579930416 0.0255349557846785
8835.20875297564 0.0258666146546602
8835.88170664713 0.0238533709198236
8836.55466031862 0.0234814416617155
8837.22761399011 0.0236145313829184
8837.9005676616 0.0234491173177958
8838.57352133309 0.0262008812278509
8839.24647500458 0.0266659036278725
8839.91942867607 0.0249343737959862
8840.59238234756 0.024885781109333
8841.26533601904 0.0225926991552114
8841.93828969053 0.0229115355759859
8842.61124336202 0.0229571685194969
8843.28419703351 0.0226119048893452
8843.957150705 0.0246870778501034
8844.63010437649 0.0243547894060612
8845.30305804798 0.0245101731270552
8845.97601171947 0.0248326882719994
8846.64896539095 0.0221666470170021
8847.32191906244 0.0226986985653639
8847.99487273393 0.0222584400326014
8848.66782640542 0.0218708999454975
8849.34078007691 0.0243603400886059
8850.0137337484 0.0245875585824251
8850.68668741989 0.0240155905485153
8851.35964109137 0.0241558980196714
8852.03259476286 0.0216377060860395
8852.70554843435 0.0217001158744097
8853.37850210584 0.0214553494006395
8854.05145577733 0.0213382784277201
8854.72440944882 0.0237119682133198
8855.39736312031 0.0234035924077034
8856.0703167918 0.0238819364458323
8856.74327046328 0.0235549490898848
8857.41622413477 0.0218474287539721
8858.08917780626 0.0217982456088066
8858.76213147775 0.0218395404517651
8859.43508514924 0.0217521358281374
8860.10803882073 0.0243893899023533
8860.78099249222 0.024067010730505
8861.45394616371 0.0248974710702896
8862.1268998352 0.0243225488811731
8862.79985350668 0.022488821297884
8863.47280717817 0.0226679630577564
8864.14576084966 0.0224764514714479
8864.81871452115 0.0225778538733721
8865.49166819264 0.0248479843139648
8866.16462186413 0.0244191326200962
8866.83757553562 0.0249737557023764
8867.5105292071 0.0254509206861258
8868.18348287859 0.0232405103743076
8868.85643655008 0.022774513810873
8869.52939022157 0.0232470817863941
8870.20234389306 0.0229773614555597
8870.87529756455 0.0252435188740492
8871.54825123604 0.025384584441781
8872.22120490753 0.027524322271347
8872.89415857901 0.0269166901707649
8873.5671122505 0.0244367606937885
8874.24006592199 0.0240881256759167
8874.91301959348 0.0238237325102091
8875.58597326497 0.0237065907567739
8876.25892693646 0.0259558409452438
8876.93188060795 0.0256505124270916
8877.60483427944 0.0250623133033514
8878.27778795092 0.0249549578875303
8878.95074162241 0.0224929675459862
8879.6236952939 0.0227765925228596
8880.29664896539 0.0225796177983284
8880.96960263688 0.0225453190505505
8881.64255630837 0.0243820883333683
8882.31550997986 0.0246894843876362
8882.98846365135 0.0236298963427544
8883.66141732283 0.0239175483584404
8884.33437099432 0.0218458715826273
8885.00732466581 0.0216036699712276
8885.6802783373 0.0219700075685978
8886.35323200879 0.0220490302890539
8887.02618568028 0.0241124965250492
8887.69913935177 0.0242711883038282
8888.37209302326 0.0240238513797522
8889.04504669474 0.0240529049187899
8889.71800036623 0.021582530811429
8890.39095403772 0.0215976592153311
8891.06390770921 0.0222501307725906
8891.7368613807 0.0223018694669008
8892.40981505219 0.0241965651512146
8893.08276872368 0.0242723412811756
8893.75572239517 0.024429714307189
8894.42867606665 0.0245526842772961
8895.10162973814 0.0222098398953676
8895.77458340963 0.0221871808171272
8896.44753708112 0.0220922827720642
8897.12049075261 0.0220023542642593
8897.7934444241 0.0247572716325521
8898.46639809559 0.0242000631988049
8899.13935176707 0.0244335867464542
8899.81230543856 0.0241767819970846
8900.48525911005 0.0222710780799389
8901.15821278154 0.0219345334917307
8901.83116645303 0.0219455882906914
8902.50412012452 0.0221239011734724
8903.17707379601 0.0239684972912073
8903.8500274675 0.023887638002634
8904.52298113899 0.0240518543869257
8905.19593481047 0.0244933012872934
8905.86888848196 0.0221919547766447
8906.54184215345 0.0223300158977509
8907.21479582494 0.0220602639019489
8907.88774949643 0.0221048910170794
8908.56070316792 0.0240960009396076
8909.23365683941 0.0243418160825968
8909.9066105109 0.0235682707279921
8910.57956418238 0.0234662182629108
8911.25251785387 0.0215433556586504
8911.92547152536 0.0214187614619732
8912.59842519685 0.021764263510704
8913.27137886834 0.0213495790958405
8913.94433253983 0.0238860230892897
8914.61728621132 0.0234297066926956
8915.2902398828 0.0220638085156679
8915.96319355429 0.0219482779502869
8916.63614722578 0.0206274148076773
8917.30910089727 0.0203797072172165
8917.98205456876 0.0204131603240967
8918.65500824025 0.0206911377608776
8919.32796191174 0.0226945243775845
8920.00091558323 0.0226763710379601
8920.67386925472 0.0230145454406738
8921.3468229262 0.0230486299842596
8922.01977659769 0.0212227441370487
8922.69273026918 0.0211580600589514
8923.36568394067 0.0219294521957636
8924.03863761216 0.0213649496436119
8924.71159128365 0.0238028634339571
8925.38454495514 0.0240169819444418
8926.05749862663 0.0237902477383614
8926.73045229811 0.0238927211612463
8927.4034059696 0.021316047757864
8928.07635964109 0.0216630287468433
8928.74931331258 0.021860484033823
8929.42226698407 0.0217674542218447
8930.09522065556 0.0242752674967051
8930.76817432705 0.0242326073348522
8931.44112799853 0.0240177195519209
8932.11408167002 0.0241143815219402
8932.78703534151 0.0217131432145834
8933.459989013 0.0215278398245573
8934.13294268449 0.0220333412289619
8934.80589635598 0.0220176316797733
8935.47885002747 0.0244664046913385
8936.15180369896 0.0241240970790386
8936.82475737044 0.0239995587617159
8937.49771104193 0.0239232536405325
8938.17066471342 0.0218269508332014
8938.84361838491 0.0217652954161167
8939.5165720564 0.0213720016181469
8940.18952572789 0.0214809589087963
8940.86247939938 0.0240819435566664
8941.53543307087 0.0240715332329273
8942.20838674236 0.0237654838711023
8942.88134041384 0.0237968061119318
8943.55429408533 0.0216454137116671
8944.22724775682 0.0214082431048155
8944.90020142831 0.0215623658150434
8945.5731550998 0.0215634666383266
8946.24610877129 0.0229859165847301
8946.91906244278 0.0236331075429916
8947.59201611426 0.0239524189382792
8948.26496978575 0.0240792203694582
8948.93792345724 0.02248240634799
8949.61087712873 0.0227376818656921
8950.28383080022 0.022563274949789
8950.95678447171 0.0226641837507486
8951.6297381432 0.0249054282903671
8952.30269181469 0.0249705817550421
8952.97564548617 0.0253022573888302
8953.64859915766 0.0254365913569927
8954.32155282915 0.0234235767275095
8954.99450650064 0.0237360298633575
8955.66746017213 0.0229538399726152
8956.34041384362 0.0237046796828508
8957.01336751511 0.0264017358422279
8957.68632118659 0.0269573237746954
8958.35927485808 0.0265230983495712
8959.03222852957 0.026092516258359
8959.70518220106 0.0242287181317806
8960.37813587255 0.0238199885934591
8961.05108954404 0.0233814138919115
8961.72404321553 0.0234766732901335
8962.39699688702 0.0254864506423473
8963.06995055851 0.0253089517354965
8963.74290422999 0.0245595406740904
8964.41585790148 0.0241594389081001
8965.08881157297 0.0225876942276955
8965.76176524446 0.0225121714174747
8966.43471891595 0.0219467598944902
8967.10767258744 0.0218156203627586
8967.78062625893 0.024132315069437
8968.45357993042 0.0239903423935175
8969.1265336019 0.0233586486428976
8969.79948727339 0.0238203275948763
8970.47244094488 0.0214266087859869
8971.14539461637 0.0216926001012325
8971.81834828786 0.0212146956473589
8972.49130195935 0.0213266983628273
8973.16425563084 0.0231996886432171
8973.83720930232 0.0234490241855383
8974.51016297381 0.0240914635360241
8975.1831166453 0.0243187360465527
8975.85607031679 0.0219490118324757
8976.52902398828 0.0225015692412853
8977.20197765977 0.0217927563935518
8977.87493133126 0.0223080720752478
8978.54788500275 0.0244808718562126
8979.22083867423 0.0246844999492168
8979.89379234572 0.0240497868508101
8980.56674601721 0.0239099990576506
8981.2396996887 0.0216768011450768
8981.91265336019 0.0217713844031096
8982.58560703168 0.0209358334541321
8983.25856070317 0.0210920348763466
8983.93151437466 0.0233310777693987
8984.60446804615 0.0229529738426208
8985.27742171763 0.0242283698171377
8985.95037538912 0.0235152933746576
8986.62332906061 0.0215892177075148
8987.2962827321 0.0217486750334501
8987.96923640359 0.0208671633154154
8988.64219007508 0.0208799112588167
8989.31514374657 0.0231842659413815
8989.98809741805 0.0233240462839603
8990.66105108954 0.0234829969704151
8991.33400476103 0.023190263658762
8992.00695843252 0.0208084788173437
8992.67991210401 0.0210435874760151
8993.3528657755 0.0209826342761517
8994.02581944699 0.0206290818750858
8994.69877311848 0.0224065165966749
8995.37172678996 0.0225224178284407
8996.04468046145 0.0231812950223684
8996.71763413294 0.0232816245406866
8997.39058780443 0.0203133728355169
8998.06354147592 0.0202377196401358
8998.73649514741 0.0202010795474052
8999.4094488189 0.020636573433876
9000.08240249039 0.0223721750080585
9000.75535616188 0.0222887061536312
9001.42830983336 0.0246886778622866
9002.10126350485 0.0240924414247274
9002.77421717634 0.0224259942770004
9003.44717084783 0.0221258141100407
9004.12012451932 0.0220717992633581
9004.79307819081 0.0227638054639101
9005.4660318623 0.0243740659207106
9006.13898553378 0.0241882838308811
9006.81193920527 0.0240346696227789
9007.48489287676 0.0236794594675303
9008.15784654825 0.0218236185610294
9008.83080021974 0.0215747077018023
9009.50375389123 0.0212990418076515
9010.17670756272 0.0213930550962687
9010.84966123421 0.0235764998942614
9011.52261490569 0.0237042661756277
9012.19556857718 0.0233204830437899
9012.86852224867 0.0231072884052992
9013.54147592016 0.0209743566811085
9014.21442959165 0.0211797393858433
9014.88738326314 0.0206028521060944
9015.56033693463 0.0208190698176622
9016.23329060612 0.0227881707251072
9016.9062442776 0.022940369322896
9017.57919794909 0.0231624767184258
9018.25215162058 0.0228710267692804
9018.92510529207 0.0209109969437122
9019.59805896356 0.02063949406147
9020.27101263505 0.0207840967923403
9020.94396630654 0.0211572609841824
9021.61691997803 0.0231802053749561
9022.28987364951 0.0227472446858883
9022.962827321 0.0230882931500673
9023.63578099249 0.0228657349944115
9024.30873466398 0.0209793746471405
9024.98168833547 0.0206735003739595
9025.65464200696 0.0210676863789558
9026.32759567845 0.0209944751113653
9027.00054934994 0.0235318392515182
9027.67350302142 0.0232572611421347
9028.34645669291 0.0228580851107836
9029.0194103644 0.0225725900381804
9029.69236403589 0.020760802552104
9030.36531770738 0.020501047372818
9031.03827137887 0.0208479911088943
9031.71122505036 0.0208411142230034
9032.38417872185 0.0227120891213417
9033.05713239333 0.0229234993457794
9033.73008606482 0.0232703369110823
9034.40303973631 0.0237538181245327
9035.0759934078 0.0212822761386633
9035.74894707929 0.0214871410280466
9036.42190075078 0.0214827265590429
9037.09485442227 0.0219087973237038
9037.76780809375 0.0242861341685057
9038.44076176525 0.0245364401489496
9039.11371543673 0.0239513553678989
9039.78666910822 0.0238202288746834
9040.45962277971 0.0224820040166378
9041.1325764512 0.0227501466870308
9041.80553012269 0.022875627502799
9042.47848379418 0.0225946083664894
9043.15143746567 0.0252039954066277
9043.82439113715 0.0258812718093395
9044.49734480864 0.0248677302151918
9045.17029848013 0.024406960234046
9045.84325215162 0.0229241456836462
9046.51620582311 0.0224571768194437
9047.1891594946 0.0217789430171251
9047.86211316609 0.0214583370834589
9048.53506683758 0.0235419441014528
9049.20802050906 0.0231972467154264
9049.88097418055 0.0241493675857782
9050.55392785204 0.0237766299396753
9051.22688152353 0.0217099990695715
9051.89983519502 0.0215921998023987
9052.57278886651 0.0215848051011562
9053.245742538 0.0214462894946337
9053.91869620948 0.0229742508381605
9054.59164988097 0.0233524870127439
9055.26460355246 0.0223941467702389
9055.93755722395 0.0223133023828268
9056.61051089544 0.0202872753143311
9057.28346456693 0.0203263871371746
9057.95641823842 0.0203674342483282
9058.62937190991 0.0202696267515421
9059.3023255814 0.0223954878747463
9059.97527925288 0.0227982811629772
9060.64823292437 0.0233936905860901
9061.32118659586 0.0230516735464334
9061.99414026735 0.0211168229579926
9062.66709393884 0.0210484247654676
9063.34004761033 0.0208890847861767
9064.01300128182 0.0209404695779085
9064.68595495331 0.0224482864141464
9065.35890862479 0.0223564933985472
9066.03186229628 0.0223066154867411
9066.70481596777 0.0224545691162348
9067.37776963926 0.0204759277403355
9068.05072331075 0.0206733755767345
9068.72367698224 0.0204710196703672
9069.39663065373 0.0204702354967594
9070.06958432521 0.0230198204517365
9070.7425379967 0.0231680851429701
9071.41549166819 0.0232656076550484
9072.08844533968 0.0231626443564892
9072.76139901117 0.0207848343998194
9073.43435268266 0.0213328339159489
9074.10730635415 0.0210394039750099
9074.78026002564 0.0211305655539036
9075.45321369712 0.0231578499078751
9076.12616736861 0.0234272796660662
9076.7991210401 0.0235048774629831
9077.47207471159 0.02312764339149
9078.14502838308 0.0212616752833128
9078.81798205457 0.0213088355958462
9079.49093572606 0.0216152798384428
9080.16388939755 0.0217585396021605
9080.83684306904 0.0238354299217463
9081.50979674052 0.023948609828949
9082.18275041201 0.0237372349947691
9082.8557040835 0.0238628797233105
9083.52865775499 0.0215274952352047
9084.20161142648 0.0217920262366533
9084.87456509797 0.0223151091486216
9085.54751876946 0.0224833395332098
9086.22047244094 0.0246895849704742
9086.89342611243 0.0241975784301758
9087.56637978392 0.0218612495809793
9088.23933345541 0.0223836433142424
9088.9122871269 0.0201614070683718
9089.58524079839 0.0204867534339428
9090.25819446988 0.0203030966222286
9090.93114814137 0.0205572936683893
9091.60410181285 0.0227688625454903
9092.27705548434 0.0228521265089512
9092.95000915583 0.0225010067224503
9093.62296282732 0.022481145337224
9094.29591649881 0.0205177161842585
9094.9688701703 0.0208362601697445
9095.64182384179 0.0206765718758106
9096.31477751327 0.0205917656421661
9096.98773118476 0.0229955222457647
9097.66068485625 0.0231887232512236
9098.33363852774 0.022345457226038
9099.00659219923 0.0220800042152405
9099.67954587072 0.0204426683485508
9100.35249954221 0.0203743483871222
9101.0254532137 0.0207712780684233
9101.69840688519 0.0204054154455662
9102.37136055667 0.0222792364656925
9103.04431422816 0.0224733147770166
9103.71726789965 0.0219419300556183
9104.39022157114 0.0222666915506124
9105.06317524263 0.0205195154994726
9105.73612891412 0.0203625708818436
9106.40908258561 0.0205580573529005
9107.0820362571 0.0206129010766745
9107.75498992858 0.0231118965893984
9108.42794360007 0.0226558577269316
9109.10089727156 0.0230642762035131
9109.77385094305 0.0232078023254871
9110.44680461454 0.0209033507853746
9111.11975828603 0.0209001265466213
9111.79271195752 0.0209992229938507
9112.46566562901 0.0210874360054731
9113.13861930049 0.0233030933886766
9113.81157297198 0.0232609510421753
9114.48452664347 0.0229498706758022
9115.15748031496 0.0228315554559231
9115.83043398645 0.0212280135601759
9116.50338765794 0.0211249627172947
9117.17634132943 0.0209076758474112
9117.84929500091 0.021321477368474
9118.5222486724 0.0230302773416042
9119.19520234389 0.0234355665743351
9119.86815601538 0.0237712822854519
9120.54110968687 0.0238577630370855
9121.21406335836 0.0222855433821678
9121.88701702985 0.0223918613046408
9122.55997070134 0.0220330562442541
9123.23292437283 0.0221477430313826
9123.90587804431 0.0239620171487331
9124.5788317158 0.0244176965206861
9125.25178538729 0.0240648910403252
9125.92473905878 0.0241852216422558
9126.59769273027 0.0222490653395653
9127.27064640176 0.023225661367178
9127.94360007325 0.0229822713881731
9128.61655374474 0.02281504124403
9129.28950741622 0.0252516679465771
9129.96246108771 0.0259852148592472
9130.6354147592 0.0251761265099049
9131.30836843069 0.0246362444013357
9131.98132210218 0.022690013051033
9132.65427577367 0.0223022624850273
9133.32722944516 0.0219488274306059
9134.00018311664 0.0217939037829638
9134.67313678813 0.0238077789545059
9135.34609045962 0.0237428564578295
9136.01904413111 0.023878900334239
9136.6919978026 0.0233943369239569
9137.36495147409 0.0216783452779055
9138.03790514558 0.021033214405179
9138.71085881707 0.0212423391640186
9139.38381248856 0.0212321262806654
9140.05676616004 0.0229293219745159
9140.72971983153 0.0231900736689568
9141.40267350302 0.0222012363374233
9142.07562717451 0.0226790681481361
9142.748580846 0.0203478317707777
9143.42153451749 0.0208939220756292
9144.09448818898 0.0209056716412306
9144.76744186047 0.0209322441369295
9145.44039553195 0.0225266069173813
9146.11334920344 0.0225237496197224
9146.78630287493 0.0229275170713663
9147.45925654642 0.0230732429772615
9148.13221021791 0.0210227742791176
9148.8051638894 0.0212419666349888
9149.47811756089 0.0207107644528151
9150.15107123237 0.0204887818545103
9150.82402490386 0.0229672733694315
9151.49697857535 0.0226691737771034
9152.16993224684 0.0228794552385807
9152.84288591833 0.0233680289238691
9153.51583958982 0.0213609337806702
9154.18879326131 0.0218039397150278
9154.8617469328 0.0213372018188238
9155.53470060428 0.0216847639530897
9156.20765427577 0.0237567983567715
9156.88060794726 0.0238988976925611
9157.55356161875 0.0231735985726118
9158.22651529024 0.0232125204056501
9158.89946896173 0.021495632827282
9159.57242263322 0.0215170867741108
9160.24537630471 0.0211715810000896
9160.9183299762 0.0216030981391668
9161.59128364768 0.0235791672021151
9162.26423731917 0.0231300517916679
9162.93719099066 0.0240312069654465
9163.61014466215 0.0239143595099449
9164.28309833364 0.0215299669653177
9164.95605200513 0.0213404335081577
9165.62900567662 0.0213629379868507
9166.3019593481 0.0215564016252756
9166.97491301959 0.0232661105692387
9167.64786669108 0.023223714902997
9168.32082036257 0.0231830552220345
9168.99377403406 0.0231723133474588
9169.66672770555 0.0216368120163679
9170.33968137704 0.0212359372526407
9171.01263504853 0.021126551553607
9171.68558872001 0.0208798386156559
9172.3585423915 0.0229967124760151
9173.03149606299 0.0231387615203857
9173.70444973448 0.0223570726811886
9174.37740340597 0.0224083289504051
9175.05035707746 0.0207355227321386
9175.72331074895 0.0204974189400673
9176.39626442043 0.0207690894603729
9177.06921809192 0.0206442326307297
9177.74217176341 0.0230947751551867
9178.4151254349 0.0229442249983549
9179.08807910639 0.022201968356967
9179.76103277788 0.0220927391201258
9180.43398644937 0.0207843817770481
9181.10694012086 0.0205604415386915
9181.77989379235 0.0203883517533541
9182.45284746383 0.0204275846481323
9183.12580113532 0.0226136166602373
9183.79875480681 0.0224594362080097
9184.4717084783 0.022681413218379
9185.14466214979 0.0230718459933996
9185.81761582128 0.0201452672481537
9186.49056949277 0.0205675885081291
9187.16352316426 0.020517710596323
9187.83647683574 0.0203556641936302
9188.50943050723 0.0225223116576672
9189.18238417872 0.022505845874548
9189.85533785021 0.0228948723524809
9190.5282915217 0.0232439413666725
9191.20124519319 0.0207760743796825
9191.87419886468 0.0208449084311724
9192.54715253616 0.0207704119384289
9193.22010620765 0.0205541178584099
9193.89305987914 0.0225791297852993
9194.56601355063 0.0226245112717152
9195.23896722212 0.0231032632291317
9195.91192089361 0.0229854434728622
9196.5848745651 0.0207560863345861
9197.25782823659 0.0204222984611988
9197.93078190808 0.0208316687494516
9198.60373557956 0.0210163537412882
9199.27668925105 0.0227971877902746
9199.94964292254 0.0229180213063955
9200.62259659403 0.0234120730310678
9201.29555026552 0.0233364850282669
9201.96850393701 0.0212330035865307
9202.6414576085 0.0210779253393412
9203.31441127999 0.0207895990461111
9203.98736495147 0.0204712580889463
9204.66031862296 0.0226528979837894
9205.33327229445 0.0226067807525396
9206.00622596594 0.0239239390939474
9206.67917963743 0.0238084234297276
9207.35213330892 0.0218966901302338
9208.02508698041 0.0219206660985947
9208.69804065189 0.0216716043651104
9209.37099432338 0.0219415295869112
9210.04394799487 0.0238046664744616
9210.71690166636 0.0239941291511059
9211.38985533785 0.0239934958517551
9212.06280900934 0.0247488524764776
9212.73576268083 0.0219960305839777
9213.40871635232 0.0219668950885534
9214.0816700238 0.0226104836910963
9214.75462369529 0.0224633179605007
9215.42757736678 0.0245655402541161
9216.10053103827 0.0251596719026566
9216.77348470976 0.0252521708607674
9217.44643838125 0.0244840122759342
9218.11939205274 0.0225834101438522
9218.79234572423 0.0224899519234896
9219.46529939572 0.0222441796213388
9220.1382530672 0.0220365822315216
9220.81120673869 0.0236656032502651
9221.48416041018 0.0238306801766157
9222.15711408167 0.0232160408049822
9222.83006775316 0.0232416782528162
9223.50302142465 0.0213812924921513
9224.17597509614 0.0212257131934166
9224.84892876762 0.0211910288780928
9225.52188243911 0.021320316940546
9226.1948361106 0.0230054669082165
9226.86778978209 0.0230105109512806
9227.54074345358 0.0224121548235416
9228.21369712507 0.0227937679737806
9228.88665079656 0.0207034591585398
9229.55960446805 0.0205011572688818
9230.23255813953 0.0203843470662832
9230.90551181102 0.0210694279521704
9231.57846548251 0.0228569637984037
9232.251419154 0.0227303933352232
9232.92437282549 0.0221708454191685
9233.59732649698 0.0224410742521286
9234.27028016847 0.0201786756515503
9234.94323383996 0.0203896723687649
9235.61618751144 0.0205386802554131
9236.28914118293 0.0203824564814568
9236.96209485442 0.0221829451620579
9237.63504852591 0.0221897587180138
9238.3080021974 0.0228599719703197
9238.98095586889 0.0223935078829527
9239.65390954038 0.0208094734698534
9240.32686321187 0.0210973024368286
9240.99981688335 0.021058889105916
9241.67277055484 0.0205836016684771
9242.34572422633 0.0233824905008078
9243.01867789782 0.0224199946969748
9243.69163156931 0.0221913997083902
9244.3645852408 0.0225053355097771
9245.03753891229 0.0205471701920033
9245.71049258378 0.0204923208802938
9246.38344625526 0.0204369332641363
9247.05639992675 0.0201762486249208
9247.72935359824 0.022457355633378
9248.40230726973 0.0225780047476292
9249.07526094122 0.0229273457080126
9249.74821461271 0.0231255348771811
9250.4211682842 0.0202980451285839
9251.09412195569 0.0206208396703005
9251.76707562717 0.0208283718675375
9252.44002929866 0.0208613593131304
9253.11298297015 0.0225323140621185
9253.78593664164 0.0227484609931707
9254.45889031313 0.0232386644929647
9255.13184398462 0.022994602099061
9255.80479765611 0.0209087859839201
9256.47775132759 0.0207134410738945
9257.15070499908 0.0203949995338917
9257.82365867057 0.0206739362329245
9258.49661234206 0.0223123710602522
9259.16956601355 0.0226100776344538
9259.84251968504 0.0233341287821531
9260.51547335653 0.0234006531536579
9261.18842702802 0.0208353232592344
9261.86138069951 0.0211872067302465
9262.53433437099 0.0209948178380728
9263.20728804248 0.0214234068989754
9263.88024171397 0.023539625108242
9264.55319538546 0.023390993475914
9265.22614905695 0.0236794129014015
9265.89910272844 0.023554814979434
9266.57205639993 0.0208467692136765
9267.24501007142 0.0212980415672064
9267.9179637429 0.0215151961892843
9268.59091741439 0.0217089094221592
9269.26387108588 0.0235639456659555
9269.93682475737 0.0236174445599318
9270.60977842886 0.0242214817553759
9271.28273210035 0.0240083746612072
9271.95568577184 0.0218040570616722
9272.62863944332 0.0215586815029383
9273.30159311481 0.0216454491019249
9273.9745467863 0.0216864962130785
9274.64750045779 0.0240666475147009
9275.32045412928 0.0235942136496305
9275.99340780077 0.0241002067923546
9276.66636147226 0.0233091209083796
9277.33931514375 0.02167634293437
9278.01226881524 0.0210446938872337
9278.68522248672 0.0212523378431797
9279.35817615821 0.0210963394492865
9280.0311298297 0.0228334050625563
9280.70408350119 0.0229678060859442
9281.37703717268 0.023325527086854
9282.04999084417 0.0233227498829365
9282.72294451566 0.0210591051727533
9283.39589818715 0.0211384482681751
9284.06885185863 0.021517826244235
9284.74180553012 0.0210190117359161
9285.41475920161 0.0229859258979559
9286.0877128731 0.0234352927654982
9286.76066654459 0.0231245551258326
9287.43362021608 0.0227540042251348
9288.10657388757 0.0208676401525736
9288.77952755905 0.0211474113166332
9289.45248123054 0.020528819411993
9290.12543490203 0.0209513735026121
9290.79838857352 0.0231065191328526
9291.47134224501 0.0230495911091566
9292.1442959165 0.0235860832035542
9292.81724958799 0.0235265251249075
9293.49020325948 0.0215173624455929
9294.16315693096 0.0210591722279787
9294.83611060245 0.0217307768762112
9295.50906427394 0.0213753655552864
9296.18201794543 0.0234548896551132
9296.85497161692 0.0237899627536535
9297.52792528841 0.0234442763030529
9298.2008789599 0.0234427656978369
9298.87383263139 0.0219166129827499
9299.54678630288 0.0218638032674789
9300.21973997436 0.0219914466142654
9300.89269364585 0.0219226479530334
9301.56564731734 0.0242455042898655
9302.23860098883 0.0239912923425436
9302.91155466032 0.0235428642481565
9303.58450833181 0.0232741013169289
9304.2574620033 0.0216024909168482
9304.93041567478 0.0213210117071867
9305.60336934627 0.021181533113122
9306.27632301776 0.0214503332972527
9306.94927668925 0.0233817659318447
9307.62223036074 0.0234834160655737
9308.29518403223 0.0230285190045834
9308.96813770372 0.0230571385473013
9309.64109137521 0.0207784008234739
9310.31404504669 0.0205496698617935
9310.98699871818 0.02082777954638
9311.65995238967 0.0209828652441502
9312.33290606116 0.0225022025406361
9313.00585973265 0.0223580300807953
9313.67881340414 0.0223771296441555
9314.35176707563 0.02245107665658
9315.02472074711 0.0201451107859612
9315.6976744186 0.0201800148934126
9316.37062809009 0.0199990328401327
9317.04358176158 0.0198777727782726
9317.71653543307 0.0225068125873804
9318.38948910456 0.0221614185720682
9319.06244277605 0.022517804056406
9319.73539644754 0.02275868691504
9320.40835011903 0.0202001146972179
9321.08130379051 0.0197735223919153
9321.754257462 0.0198869947344065
9322.42721113349 0.0199064947664738
9323.10016480498 0.0220913160592318
9323.77311847647 0.0220609214156866
9324.44607214796 0.0227942988276482
9325.11902581945 0.0227784086018801
9325.79197949094 0.0210223086178303
9326.46493316242 0.0210746116936207
9327.13788683391 0.0204938743263483
9327.8108405054 0.020591339096427
9328.48379417689 0.0222516134381294
9329.15674784838 0.0224336087703705
9329.82970151987 0.0222006626427174
9330.50265519136 0.0223788619041443
9331.17560886284 0.0204244330525398
9331.84856253433 0.0205224864184856
9332.52151620582 0.0203593820333481
9333.19446987731 0.0203001610934734
9333.8674235488 0.0226170439273119
9334.54037722029 0.0222191140055656
9335.21333089178 0.0228288751095533
9335.88628456327 0.0223167445510626
9336.55923823475 0.0205888450145721
9337.23219190624 0.0206092391163111
9337.90514557773 0.0202599298208952
9338.57809924922 0.0202482286840677
9339.25105292071 0.0228494349867105
9339.9240065922 0.022532457485795
9340.59696026369 0.0222635436803102
9341.26991393518 0.0225942842662334
9341.94286760667 0.0202952828258276
9342.61582127815 0.0204867254942656
9343.28877494964 0.0204938855022192
9343.96172862113 0.0203551799058914
9344.63468229262 0.0224497634917498
9345.30763596411 0.0228062588721514
9345.9805896356 0.0225704554468393
9346.65354330709 0.0223343707621098
9347.32649697857 0.0204858183860779
9347.99945065006 0.0206369962543249
9348.67240432155 0.020197469741106
9349.34535799304 0.0200945548713207
9350.01831166453 0.0226569939404726
9350.69126533602 0.0228548776358366
9351.36421900751 0.0229765195399523
9352.037172679 0.0229794792830944
9352.71012635048 0.0205514691770077
9353.38308002197 0.0209375824779272
9354.05603369346 0.020658677443862
9354.72898736495 0.0208932030946016
9355.40194103644 0.0230519119650126
9356.07489470793 0.0228078346699476
9356.74784837942 0.0218539219349623
9357.42080205091 0.0221060365438461
9358.0937557224 0.0194711573421955
9358.76670939388 0.0192245822399855
9359.43966306537 0.0199604593217373
9360.11261673686 0.0196484569460154
9360.78557040835 0.021437793970108
9361.45852407984 0.0216423403471708
9362.13147775133 0.0220511220395565
9362.80443142282 0.0218182578682899
9363.47738509431 0.0194652229547501
9364.15033876579 0.0191426351666451
9364.82329243728 0.0197228211909533
9365.49624610877 0.020127909258008
9366.16919978026 0.0220234021544456
9366.84215345175 0.0217416174709797
9367.51510712324 0.0220428984612226
9368.18806079473 0.0222159866243601
9368.86101446621 0.019818089902401
9369.5339681377 0.0201560016721487
9370.20692180919 0.0196516085416079
9370.87987548068 0.0198233928531408
9371.55282915217 0.0219219829887152
9372.22578282366 0.0220019407570362
9372.89873649515 0.0222834832966328
9373.57169016664 0.0221181660890579
9374.24464383812 0.0202959850430489
9374.91759750961 0.0201071351766586
9375.5905511811 0.0194261111319065
9376.26350485259 0.0199119634926319
9376.93645852408 0.0213692244142294
9377.60941219557 0.0213321391493082
9378.28236586706 0.0215315315872431
9378.95531953855 0.0215958282351494
9379.62827321004 0.0196000225841999
9380.30122688152 0.0197276100516319
9380.97418055301 0.0201054960489273
9381.6471342245 0.019727548584342
9382.32008789599 0.0216988734900951
9382.99304156748 0.02171765640378
9383.66599523897 0.0221451092511415
9384.33894891046 0.0222988519817591
9385.01190258194 0.0199826657772064
9385.68485625343 0.0202777981758118
9386.35780992492 0.0201542060822248
9387.03076359641 0.0204109586775303
9387.7037172679 0.0229099038988352
9388.37667093939 0.023366330191493
9389.04962461088 0.0237237606197596
9389.72257828237 0.0227243471890688
9390.39553195385 0.0205376371741295
9391.06848562534 0.0203854087740183
9391.74143929683 0.020302465185523
9392.41439296832 0.0201966911554337
9393.08734663981 0.022103687748313
9393.7603003113 0.0222809836268425
9394.43325398279 0.0224154610186815
9395.10620765427 0.0222590751945972
9395.77916132577 0.0202318709343672
9396.45211499725 0.0204278100281954
9397.12506866874 0.0201780050992966
9397.79802234023 0.0202215854078531
9398.47097601172 0.0219931192696095
9399.14392968321 0.0219873879104853
9399.8168833547 0.0210201386362314
9400.48983702619 0.0216529592871666
9401.16279069767 0.0189693495631218
9401.83574436916 0.0194655507802963
9402.50869804065 0.0192122217267752
9403.18165171214 0.0192237738519907
9403.85460538363 0.0218272525817156
9404.52755905512 0.0218421407043934
9405.20051272661 0.0214982274919748
9405.8734663981 0.0215548109263182
9406.54642006958 0.0200236290693283
9407.21937374107 0.0199694465845823
9407.89232741256 0.0196156557649374
9408.56528108405 0.0199385639280081
9409.23823475554 0.0217258110642433
9409.91118842703 0.02197540178895
9410.58414209852 0.0215190891176462
9411.25709577 0.021378031000495
9411.93004944149 0.0194541104137897
9412.60300311298 0.019322719424963
9413.27595678447 0.0196710154414177
9413.94891045596 0.0197439435869455
9414.62186412745 0.0214680004864931
9415.29481779894 0.0217676572501659
9415.96777147043 0.021615294739604
9416.64072514192 0.0219293013215065
9417.3136788134 0.019874295219779
9417.98663248489 0.0197479166090488
9418.65958615638 0.0196370761841536
9419.33253982787 0.019679356366396
9420.00549349936 0.0221379268914461
9420.67844717085 0.0217597540467978
9421.35140084234 0.021417111158371
9422.02435451383 0.0214029885828495
9422.69730818531 0.0195659529417753
9423.3702618568 0.0193408653140068
9424.04321552829 0.0191230196505785
9424.71616919978 0.019230404868722
9425.38912287127 0.0216328371316195
9426.06207654276 0.0215420667082071
9426.73503021425 0.0218406990170479
9427.40798388573 0.0218153018504381
9428.08093755722 0.0196185540407896
9428.75389122871 0.0199578329920769
9429.4268449002 0.0194137208163738
9430.09979857169 0.0197236780077219
9430.77275224318 0.0213949456810951
9431.44570591467 0.0215773954987526
9432.11865958616 0.0202695075422525
9432.79161325764 0.0204394124448299
9433.46456692913 0.018285296857357
9434.13752060062 0.0185915846377611
9434.81047427211 0.0189424157142639
9435.4834279436 0.0189755670726299
9436.15638161509 0.0209352169185877
9436.82933528658 0.0209453608840704
9437.50228895807 0.0216862447559834
9438.17524262956 0.0214353632181883
9438.84819630104 0.0194467045366764
9439.52114997253 0.0197477918118238
9440.19410364402 0.0193695351481438
9440.86705731551 0.0193402804434299
9441.540010987 0.021222110837698
9442.21296465849 0.0208044219762087
9442.88591832998 0.0211957041174173
9443.55887200146 0.021362541243434
9444.23182567295 0.0196610391139984
9444.90477934444 0.0197046454995871
9445.57773301593 0.0192793160676956
9446.25068668742 0.0189484879374504
9446.92364035891 0.0211624596267939
9447.5965940304 0.0210846625268459
9448.26954770189 0.0212046895176172
9448.94250137337 0.0213023759424686
9449.61545504486 0.0191822350025177
9450.28840871635 0.0196394082158804
9450.96136238784 0.0188980605453253
9451.63431605933 0.0187378469854593
9452.30726973082 0.020795164629817
9452.98022340231 0.0207730252295732
9453.6531770738 0.0210345406085253
9454.32613074528 0.0210875328630209
9454.99908441677 0.0192061252892017
9455.67203808826 0.0193387176841497
9456.34499175975 0.0192223880439997
9457.01794543124 0.0190740395337343
9457.69089910273 0.0208999067544937
9458.36385277422 0.0206549074500799
9459.03680644571 0.0204696413129568
9459.70976011719 0.0208559576421976
9460.38271378868 0.0188698265701532
9461.05566746017 0.0189562179148197
9461.72862113166 0.0190340466797352
9462.40157480315 0.0187301337718964
9463.07452847464 0.0207206215709448
9463.74748214613 0.0207544043660164
9464.42043581762 0.0206975638866425
9465.0933894891 0.020850321277976
9465.76634316059 0.019498236477375
9466.43929683208 0.0196654330939054
9467.11225050357 0.0195100903511047
9467.78520417506 0.0198421906679869
9468.45815784655 0.0215340200811625
9469.13111151804 0.0212584044784307
9469.80406518953 0.0216418746858835
9470.47701886101 0.0218399371951818
9471.1499725325 0.0201827399432659
9471.82292620399 0.0203458480536938
9472.49587987548 0.0205988418310881
9473.16883354697 0.0206682588905096
9473.84178721846 0.0226829051971436
9474.51474088995 0.0233921986073256
9475.18769456143 0.0229792557656765
9475.86064823292 0.0223356317728758
9476.53360190441 0.0202744081616402
9477.2065555759 0.0200494937598705
9477.87950924739 0.0199317969381809
9478.55246291888 0.019909892231226
9479.22541659037 0.021803067997098
9479.89837026186 0.0216803252696991
9480.57132393335 0.021210927516222
9481.24427760483 0.0212541036307812
9481.91723127632 0.0190509092062712
9482.59018494781 0.0190262105315924
9483.2631386193 0.0185464397072792
9483.93609229079 0.0188727155327797
9484.60904596228 0.0201552286744118
9485.28199963377 0.02045663818717
9485.95495330526 0.0204202570021152
9486.62790697674 0.0204178970307112
9487.30086064823 0.0182433128356934
9487.97381431972 0.0181913413107395
9488.64676799121 0.0182332992553711
9489.3197216627 0.018445236608386
9489.99267533419 0.0200654808431864
9490.66562900568 0.0197814293205738
9491.33858267716 0.0201941765844822
9492.01153634865 0.020451633259654
9492.68449002014 0.0183520559221506
9493.35744369163 0.0179854985326529
9494.03039736312 0.0186465065926313
9494.70335103461 0.0184286292642355
9495.3763047061 0.020012142136693
9496.04925837759 0.0200257450342178
9496.72221204908 0.0198381915688515
9497.39516572056 0.0194454789161682
9498.06811939205 0.0184466186910868
9498.74107306354 0.0182349570095539
9499.41402673503 0.0183407999575138
9500.08698040652 0.0178507454693317
9500.75993407801 0.0202026125043631
9501.4328877495 0.0203539319336414
9502.10584142099 0.0193098001182079
9502.77879509247 0.0194160435348749
9503.45174876396 0.0177315846085548
9504.12470243545 0.0177376419305801
9504.79765610694 0.0174179784953594
9505.47060977843 0.0175993740558624
9506.14356344992 0.0194710306823254
9506.81651712141 0.0194466970860958
9507.48947079289 0.0198378190398216
9508.16242446438 0.020042710006237
9508.83537813587 0.0176848564296961
9509.50833180736 0.0178562141954899
9510.18128547885 0.0179150775074959
9510.85423915034 0.017883624881506
9511.52719282183 0.0193961821496487
9512.20014649332 0.0194652173668146
9512.8731001648 0.0189130920916796
9513.54605383629 0.0189933739602566
9514.21900750778 0.0174723118543625
9514.89196117927 0.0170794259756804
9515.56491485076 0.0170536451041698
9516.23786852225 0.0169878471642733
9516.91082219374 0.0189259741455317
9517.58377586523 0.0190073754638433
9518.25672953672 0.0197762902826071
9518.9296832082 0.0198946893215179
9519.60263687969 0.0178763400763273
9520.27559055118 0.0180590003728867
9520.94854422267 0.0182729382067919
9521.62149789416 0.0184545069932938
9522.29445156565 0.0200501289218664
9522.96740523714 0.0199846532195807
9523.64035890862 0.0199663452804089
9524.31331258011 0.0203335974365473
9524.9862662516 0.0183480698615313
9525.65921992309 0.0184570290148258
9526.33217359458 0.0182882659137249
9527.00512726607 0.018618194386363
9527.67808093756 0.0201541781425476
9528.35103460905 0.0200318414717913
9529.02398828053 0.0195255465805531
9529.69694195202 0.0194414313882589
9530.36989562351 0.0176893100142479
9531.042849295 0.0175733733922243
9531.71580296649 0.0175483897328377
9532.38875663798 0.0172266196459532
9533.06171030947 0.0198096428066492
9533.73466398095 0.0194510444998741
9534.40761765244 0.0195138193666935
9535.08057132393 0.0198963042348623
9535.75352499542 0.0183102376759052
9536.42647866691 0.0179032832384109
9537.0994323384 0.0180677697062492
9537.77238600989 0.017869271337986
9538.44533968138 0.019427327439189
9539.11829335287 0.0198931619524956
9539.79124702435 0.0189602710306644
9540.46420069584 0.019209848716855
9541.13715436733 0.0172552969306707
9541.81010803882 0.0170822013169527
9542.48306171031 0.0166930984705687
9543.1560153818 0.0167247578501701
9543.82896905329 0.0185063574463129
9544.50192272478 0.0186629835516214
9545.17487639626 0.0190182123333216
9545.84783006775 0.0187689550220966
9546.52078373924 0.0171634387224913
9547.19373741073 0.0169974826276302
9547.86669108222 0.0167411603033543
9548.53964475371 0.0168550089001656
9549.2125984252 0.0186268854886293
9549.88555209668 0.0184931568801403
9550.55850576817 0.0184421334415674
9551.23145943966 0.0186385363340378
9551.90441311115 0.016956364735961
9552.57736678264 0.0170276612043381
9553.25032045413 0.0172848030924797
9553.92327412562 0.0172784645110369
9554.59622779711 0.0192078463733196
9555.26918146859 0.0192591343075037
9555.94213514008 0.0191617999225855
9556.61508881157 0.0188811626285315
9557.28804248306 0.0176255162805319
9557.96099615455 0.0176976192742586
9558.63394982604 0.017464904114604
9559.30690349753 0.0176815669983625
9559.97985716902 0.0197780802845955
9560.65281084051 0.0204142555594444
9561.32576451199 0.0197212249040604
9561.99871818348 0.0193360522389412
9562.67167185497 0.0174751188606024
9563.34462552646 0.0172536857426167
9564.01757919795 0.0172062832862139
9564.69053286944 0.0171575266867876
9565.36348654093 0.0191005002707243
9566.03644021241 0.0187859386205673
9566.7093938839 0.0182419288903475
9567.38234755539 0.0184614583849907
9568.05530122688 0.0168883986771107
9568.72825489837 0.0165318232029676
9569.40120856986 0.0164635553956032
9570.07416224135 0.0165804326534271
9570.74711591284 0.0180094726383686
9571.42006958432 0.0181283541023731
9572.09302325581 0.0181759614497423
9572.7659769273 0.017911771312356
9573.43893059879 0.016268840059638
9574.11188427028 0.0162499137222767
9574.78483794177 0.0163156874477863
9575.45779161326 0.0161511674523354
9576.13074528475 0.0181016251444817
9576.80369895624 0.0181427635252476
9577.47665262772 0.0180422589182854
9578.14960629921 0.0181207172572613
9578.8225599707 0.0164512302726507
9579.49551364219 0.016501234844327
9580.16846731368 0.016270324587822
9580.84142098517 0.0160370264202356
9581.51437465666 0.0179199296981096
9582.18732832814 0.0178497638553381
9582.86028199963 0.0184245370328426
9583.53323567112 0.0181057471781969
9584.20618934261 0.0163491927087307
9584.8791430141 0.0160665027797222
9585.55209668559 0.0164662804454565
9586.22505035708 0.0162394400686026
9586.89800402857 0.0180186573415995
9587.57095770005 0.0180216133594513
9588.24391137154 0.0176207832992077
9588.91686504303 0.017791211605072
9589.58981871452 0.0158216040581465
9590.26277238601 0.016143498942256
9590.9357260575 0.0163487549871206
9591.60867972899 0.0165271032601595
9592.28163340048 0.0177300330251455
9592.95458707196 0.0177140552550554
9593.62754074345 0.0183945205062628
9594.30049441494 0.0177918113768101
9594.97344808643 0.0161177758127451
9595.64640175792 0.0163208208978176
9596.31935542941 0.0159400701522827
9596.9923091009 0.0159316603094339
9597.66526277239 0.0175790656358004
9598.33821644387 0.0174993854016066
9599.01117011536 0.0176959130913019
9599.68412378685 0.0174912139773369
9600.35707745834 0.0156171023845673
9601.03003112983 0.0155649688094854
9601.70298480132 0.0155776683241129
9602.37593847281 0.0154196871444583
9603.0488921443 0.0169910620898008
9603.72184581578 0.0169159024953842
9604.39479948727 0.0174711532890797
9605.06775315876 0.0174374841153622
9605.74070683025 0.0158043205738068
9606.41366050174 0.0156907606869936
9607.08661417323 0.0156254880130291
9607.75956784472 0.0159244686365128
9608.43252151621 0.0173889975994825
9609.10547518769 0.0172040183097124
9609.77842885918 0.0172671973705292
9610.45138253067 0.0172429252415895
9611.12433620216 0.015678720548749
9611.79728987365 0.0156380906701088
9612.47024354514 0.0160318799316883
9613.14319721663 0.0159957390278578
9613.81615088811 0.0175311528146267
9614.48910455961 0.0172500405460596
9615.16205823109 0.0172643847763538
9615.83501190258 0.0171266347169876
9616.50796557407 0.0157255008816719
9617.18091924556 0.0152675053104758
9617.85387291705 0.0155662661418319
9618.52682658854 0.0151695692911744
9619.19978026003 0.0173226781189442
9619.87273393151 0.0172556303441525
9620.545687603 0.0170888435095549
9621.21864127449 0.0169237237423658
9621.89159494598 0.0155638316646218
9622.56454861747 0.0155758745968342
9623.23750228896 0.0151568148285151
9623.91045596045 0.0149211240932345
9624.58340963194 0.0168654192239046
9625.25636330342 0.0168091971427202
9625.92931697491 0.0170979630202055
9626.6022706464 0.0171231888234615
9627.27522431789 0.0155757153406739
9627.94817798938 0.0156462136656046
9628.62113166087 0.0156990326941013
9629.29408533236 0.0156241226941347
9629.96703900384 0.0168154202401638
9630.63999267533 0.0167769640684128
9631.31294634682 0.0169643852859735
9631.98590001831 0.0167536232620478
9632.6588536898 0.015443405136466
9633.33180736129 0.0153158893808722
9634.00476103278 0.015454457141459
9634.67771470427 0.0153262708336115
9635.35066837576 0.0170128587633371
9636.02362204724 0.0167278815060854
9636.69657571873 0.0174213442951441
9637.36952939022 0.0171908978372812
9638.04248306171 0.0158704090863466
9638.7154367332 0.0158851277083158
9639.38839040469 0.0163753423839808
9640.06134407618 0.0162759087979794
9640.73429774767 0.0178837757557631
9641.40725141915 0.0178919285535812
9642.08020509064 0.0188564416021109
9642.75315876213 0.0187916103750467
9643.42611243362 0.0172263719141483
9644.09906610511 0.0175040848553181
9644.7720197766 0.0179800316691399
9645.44497344809 0.0181430354714394
9646.11792711957 0.0202104263007641
9646.79088079106 0.0207288600504398
9647.46383446255 0.022292984649539
9648.13678813404 0.0213791653513908
9648.80974180553 0.0199066009372473
9649.48269547702 0.0189912505447865
9650.15564914851 0.018902350217104
9650.82860282 0.0186222195625305
9651.50155649148 0.0202900003641844
9652.17451016297 0.019891656935215
9652.84746383446 0.0196050684899092
9653.52041750595 0.0196513514965773
9654.19337117744 0.017842860892415
9654.86632484893 0.0177176110446453
9655.53927852042 0.017784733325243
9656.21223219191 0.0175193883478642
9656.8851858634 0.0193181596696377
9657.55813953488 0.0192265007644892
9658.23109320637 0.0187947005033493
9658.90404687786 0.018742498010397
9659.57700054935 0.0169419664889574
9660.24995422084 0.0165374930948019
9660.92290789233 0.0171043705195189
9661.59586156382 0.0170407723635435
9662.2688152353 0.0191011503338814
9662.94176890679 0.018978763371706
9663.61472257828 0.0185596533119678
9664.28767624977 0.0186855252832174
9664.96062992126 0.0171008966863155
9665.63358359275 0.0169117823243141
9666.30653726424 0.0173428021371365
9666.97949093573 0.017065517604351
9667.65244460721 0.0186873115599155
9668.3253982787 0.0188249051570892
9668.99835195019 0.0188110619783401
9669.67130562168 0.0186261832714081
9670.34425929317 0.0173960961401463
9671.01721296466 0.0172732044011354
9671.69016663615 0.0170955993235111
9672.36312030763 0.0172896422445774
9673.03607397912 0.01905432716012
9673.70902765061 0.0188993606716394
9674.3819813221 0.0185486003756523
9675.05493499359 0.0185255575925112
9675.72788866508 0.0170524809509516
9676.40084233657 0.0174483265727758
9677.07379600806 0.0173186436295509
9677.74674967955 0.0173583999276161
9678.41970335103 0.0193981528282166
9679.09265702252 0.0194269940257072
9679.76561069401 0.0192470103502274
9680.4385643655 0.0194544028490782
9681.11151803699 0.0177399665117264
9681.78447170848 0.0177516341209412
9682.45742537997 0.0178454574197531
9683.13037905146 0.0176994428038597
9683.80333272294 0.0193900689482689
9684.47628639443 0.0189188849180937
9685.14924006592 0.0193372927606106
9685.82219373741 0.0193844325840473
9686.4951474089 0.0172847062349319
9687.16810108039 0.0170615967363119
9687.84105475188 0.0174123998731375
9688.51400842337 0.017344705760479
9689.18696209485 0.0191207751631737
9689.85991576634 0.0193991735577583
9690.53286943783 0.0194262135773897
9691.20582310932 0.0192196313291788
9691.87877678081 0.0175806172192097
9692.5517304523 0.0178284980356693
9693.22468412379 0.0174561534076929
9693.89763779527 0.0175094455480576
9694.57059146676 0.0198266878724098
9695.24354513825 0.0198879670351744
9695.91649880974 0.019658574834466
9696.58945248123 0.0199606623500586
9697.26240615272 0.0182256568223238
9697.93535982421 0.018448244780302
9698.6083134957 0.0179606527090073
9699.28126716719 0.0178968366235495
9699.95422083867 0.0201551001518965
9700.62717451016 0.0203737337142229
9701.30012818165 0.0195560492575169
9701.97308185314 0.018830643966794
9702.64603552463 0.0174689888954163
9703.31898919612 0.0173742081969976
9703.99194286761 0.0177669953554869
9704.6648965391 0.0176023244857788
9705.33785021058 0.019465958699584
9706.01080388207 0.0193599052727222
9706.68375755356 0.0191608499735594
9707.35671122505 0.0190007984638214
9708.02966489654 0.0171783957630396
9708.70261856803 0.0170159991830587
9709.37557223952 0.0174550581723452
9710.048525911 0.0174782462418079
9710.72147958249 0.0192880220711231
9711.39443325398 0.0193388517946005
9712.06738692547 0.0195107031613588
9712.74034059696 0.0191655829548836
9713.41329426845 0.0173636022955179
9714.08624793994 0.0175006277859211
9714.75920161143 0.0170300826430321
9715.43215528292 0.0175419505685568
9716.1051089544 0.0190439820289612
9716.77806262589 0.0190800800919533
9717.45101629738 0.0193417835980654
9718.12396996887 0.0189515352249146
9718.79692364036 0.0172549597918987
9719.46987731185 0.0167809445410967
9720.14283098334 0.0170695744454861
9720.81578465483 0.0170359443873167
9721.48873832631 0.0193006340414286
9722.1616919978 0.0189014263451099
9722.83464566929 0.0197259318083525
9723.50759934078 0.0193327981978655
9724.18055301227 0.0170696713030338
9724.85350668376 0.0174001138657331
9725.52646035525 0.0174392852932215
9726.19941402673 0.0174756310880184
9726.87236769822 0.0195256806910038
9727.54532136971 0.0194884743541479
9728.2182750412 0.0190097559243441
9728.89122871269 0.0193149875849485
9729.56418238418 0.0173868201673031
9730.23713605567 0.017379391938448
9730.91008972716 0.0171858463436365
9731.58304339864 0.0176529102027416
9732.25599707013 0.0194837637245655
9732.92895074162 0.0201274063438177
9733.60190441311 0.0203635562211275
9734.2748580846 0.0198817849159241
9734.94781175609 0.0175037458539009
9735.62076542758 0.0177660156041384
9736.29371909907 0.0177287776023149
9736.96667277056 0.017547182738781
9737.63962644204 0.0187521111220121
9738.31258011353 0.0187725089490414
9738.98553378502 0.019353162497282
9739.65848745651 0.0193170234560966
9740.331441128 0.0169919840991497
9741.00439479949 0.0170696452260017
9741.67734847098 0.0173416342586279
9742.35030214246 0.0175530593842268
9743.02325581395 0.0188993625342846
9743.69620948544 0.0186995919793844
9744.36916315693 0.0185650233179331
9745.04211682842 0.018087163567543
9745.71507049991 0.0167655348777771
9746.3880241714 0.0170107148587704
9747.06097784289 0.0164647195488214
9747.73393151437 0.0167804807424545
9748.40688518586 0.0187735725194216
9749.07983885735 0.0187368094921112
9749.75279252884 0.0185192879289389
9750.42574620033 0.0186284184455872
9751.09869987182 0.0167509652674198
9751.77165354331 0.0166678372770548
9752.44460721479 0.0169875007122755
9753.11756088628 0.0169065054506063
9753.79051455777 0.0186075437813997
9754.46346822926 0.0183451715856791
9755.13642190075 0.0186108313500881
9755.80937557224 0.0187428202480078
9756.48232924373 0.0170176178216934
9757.15528291522 0.0173598527908325
9757.82823658671 0.0171184968203306
9758.50119025819 0.0168321914970875
9759.17414392968 0.0190318562090397
9759.84709760117 0.0187012404203415
9760.52005127266 0.018769146874547
9761.19300494415 0.0189632624387741
9761.86595861564 0.0171656925231218
9762.53891228713 0.0172521155327559
9763.21186595862 0.0167828630656004
9763.8848196301 0.0170784275978804
9764.55777330159 0.0186946038156748
9765.23072697308 0.0186726730316877
9765.90368064457 0.0194451734423637
9766.57663431606 0.0194565244019032
9767.24958798755 0.0175162423402071
9767.92254165904 0.0177696887403727
9768.59549533052 0.0174079108983278
9769.26844900201 0.0174263417720795
9769.9414026735 0.0194515939801931
9770.61435634499 0.0191325955092907
9771.28731001648 0.0191626641899347
9771.96026368797 0.0190654806792736
9772.63321735946 0.017298748716712
9773.30617103095 0.0172545723617077
9773.97912470244 0.0173270925879478
9774.65207837392 0.0171904303133488
9775.32503204541 0.0194110572338104
9775.9979857169 0.0190642829984426
9776.67093938839 0.0181649457663298
9777.34389305988 0.0182144939899445
9778.01684673137 0.0164438206702471
9778.68980040286 0.0164938140660524
9779.36275407435 0.0166635978966951
9780.03570774583 0.0167532544583082
9780.70866141732 0.0187977943569422
9781.38161508881 0.0186749473214149
9782.0545687603 0.0191869642585516
9782.72752243179 0.0193345360457897
9783.40047610328 0.0175016913563013
9784.07342977477 0.0172992441803217
9784.74638344625 0.0175181236118078
9785.41933711774 0.0173545256257057
9786.09229078923 0.0192374400794506
9786.76524446072 0.0192179847508669
9787.43819813221 0.0194065924733877
9788.1111518037 0.0194173660129309
9788.78410547519 0.0173950828611851
9789.45705914668 0.0174299255013466
9790.13001281816 0.0174088459461927
9790.80296648965 0.0176431722939014
9791.47592016114 0.0188776515424252
9792.14887383263 0.0187460221350193
9792.82182750412 0.0192073415964842
9793.49478117561 0.0191538520157337
9794.1677348471 0.0176124591380358
9794.84068851859 0.0174120794981718
9795.51364219008 0.0171080622822046
9796.18659586156 0.0171038582921028
9796.85954953305 0.0190766155719757
9797.53250320454 0.0188330784440041
9798.20545687603 0.0195590946823359
9798.87841054752 0.0198755282908678
9799.55136421901 0.0177035238593817
9800.2243178905 0.0175972785800695
9800.89727156198 0.0172411557286978
9801.57022523347 0.0175952035933733
9802.24317890496 0.0194221828132868
9802.91613257645 0.0192767065018415
9803.58908624794 0.0193757768720388
9804.26203991943 0.0194648932665586
9804.93499359092 0.0176511500030756
9805.60794726241 0.0174070671200752
9806.28090093389 0.0179124306887388
9806.95385460538 0.0177306681871414
9807.62680827687 0.019555265083909
9808.29976194836 0.0191059112548828
9808.97271561985 0.0195594169199467
9809.64566929134 0.019532710313797
9810.31862296283 0.0178971476852894
9810.99157663432 0.0178817603737116
9811.6645303058 0.0181658547371626
9812.33748397729 0.0183478873223066
9813.01043764878 0.0196756795048714
9813.68339132027 0.0199638567864895
9814.35634499176 0.0197050161659718
9815.02929866325 0.0201281942427158
9815.70225233474 0.0182422325015068
9816.37520600623 0.0187416970729828
9817.04815967771 0.0185941066592932
9817.7211133492 0.018510777503252
9818.39406702069 0.0204663872718811
9819.06702069218 0.0208072476089001
9819.73997436367 0.0202919356524944
9820.41292803516 0.0202014036476612
9821.08588170665 0.0181230995804071
9821.75883537814 0.0181203912943602
9822.43178904962 0.0176684614270926
9823.10474272111 0.0176248177886009
9823.7776963926 0.0190820619463921
9824.45065006409 0.0193905401974916
9825.12360373558 0.0190917942672968
9825.79655740707 0.0196083560585976
9826.46951107856 0.0174421463161707
9827.14246475005 0.0174293220043182
9827.81541842153 0.0174869485199451
9828.48837209302 0.0173639543354511
9829.16132576451 0.0191153213381767
9829.834279436 0.0191501192748547
9830.50723310749 0.017793919891119
9831.18018677898 0.0180484317243099
9831.85314045047 0.0163923222571611
9832.52609412195 0.0165341943502426
9833.19904779344 0.0168730337172747
9833.87200146493 0.0167632550001144
9834.54495513642 0.0185411032289267
9835.21790880791 0.0186312217265368
9835.8908624794 0.0188578777015209
9836.56381615089 0.0189094785600901
9837.23676982238 0.0173294991254807
9837.90972349387 0.0171070154756308
9838.58267716535 0.0172336436808109
9839.25563083684 0.0170605015009642
9839.92858450833 0.0190119128674269
9840.60153817982 0.019185408949852
9841.27449185131 0.0191432889550924
9841.9474455228 0.0193377621471882
9842.62039919429 0.0175399743020535
9843.29335286578 0.0176623295992613
9843.96630653726 0.0175903905183077
9844.63926020875 0.0180173553526402
9845.31221388024 0.0194912198930979
9845.98516755173 0.0194828398525715
9846.65812122322 0.0191876385360956
9847.33107489471 0.0195638854056597
9848.0040285662 0.0176287014037371
9848.67698223768 0.0180145092308521
9849.34993590917 0.0178887322545052
9850.02288958066 0.0176633484661579
9850.69584325215 0.0194247048348188
9851.36879692364 0.0193644352257252
9852.04175059513 0.0193651057779789
9852.71470426662 0.0194438062608242
9853.38765793811 0.017383024096489
9854.0606116096 0.017533065751195
9854.73356528108 0.017690746113658
9855.40651895257 0.0175620596855879
9856.07947262406 0.0191946234554052
9856.75242629555 0.0191661324352026
9857.42537996704 0.0190709214657545
9858.09833363853 0.0190532747656107
9858.77128731002 0.0169201735407114
9859.44424098151 0.0168282091617584
9860.11719465299 0.0170021411031485
9860.79014832448 0.0172530468553305
9861.46310199597 0.0188290309160948
9862.13605566746 0.0185459833592176
9862.80900933895 0.0192719362676144
9863.48196301044 0.0190345123410225
9864.15491668193 0.0172216668725014
9864.82787035341 0.0172990746796131
9865.5008240249 0.0171702466905117
9866.17377769639 0.0170097053050995
9866.84673136788 0.0186909660696983
9867.51968503937 0.0189891625195742
9868.19263871086 0.0194259341806173
9868.86559238235 0.0193425938487053
9869.53854605384 0.0176045466214418
9870.21149972532 0.0174973122775555
9870.88445339681 0.0176593139767647
9871.5574070683 0.0175714362412691
9872.23036073979 0.019542982801795
9872.90331441128 0.0193656198680401
9873.57626808277 0.0190425012260675
9874.24922175426 0.0188948698341846
9874.92217542575 0.0172603819519281
9875.59512909724 0.0171300563961267
9876.26808276872 0.0170796625316143
9876.94103644021 0.0171342138200998
9877.6139901117 0.0186834428459406
9878.28694378319 0.0189515389502048
9878.95989745468 0.0190430656075478
9879.63285112617 0.0186946336179972
9880.30580479766 0.0168901197612286
9880.97875846914 0.0170201230794191
9881.65171214063 0.0172476023435593
9882.32466581212 0.017113134264946
9882.99761948361 0.0186929665505886
9883.6705731551 0.0184777956455946
9884.34352682659 0.0189747586846352
9885.01648049808 0.0188739374279976
9885.68943416957 0.0168927516788244
9886.36238784105 0.0165989436209202
9887.03534151254 0.0172718856483698
9887.70829518403 0.0171109046787024
9888.38124885552 0.0185434240847826
9889.05420252701 0.0187743213027716
9889.7271561985 0.0185485985130072
9890.40010986999 0.0184315778315067
9891.07306354147 0.0163278020918369
9891.74601721296 0.0165172331035137
9892.41897088445 0.0165306311100721
9893.09192455594 0.0163212846964598
9893.76487822743 0.0180483441799879
9894.43783189892 0.018172025680542
9895.11078557041 0.0187702775001526
9895.7837392419 0.0190697405487299
9896.45669291339 0.0170940980315208
9897.12964658487 0.01728380843997
9897.80260025636 0.0171785224229097
9898.47555392785 0.0169000718742609
9899.14850759934 0.0187722202390432
9899.82146127083 0.0187937114387751
9900.49441494232 0.019555002450943
9901.16736861381 0.0194374341517687
9901.8403222853 0.017385633662343
9902.51327595678 0.0178210288286209
9903.18622962827 0.0181130226701498
9903.85918329976 0.017790712416172
9904.53213697125 0.0194386374205351
9905.20509064274 0.0196330361068249
9905.87804431423 0.0199430398643017
9906.55099798572 0.0196376871317625
9907.2239516572 0.0178352333605289
9907.89690532869 0.0181581061333418
9908.56985900018 0.0174699109047651
9909.24281267167 0.017890689894557
9909.91576634316 0.0193283781409264
9910.58872001465 0.019150372594595
9911.26167368614 0.0190937798470259
9911.93462735763 0.0196841862052679
9912.60758102911 0.0176514219492674
9913.2805347006 0.0179544221609831
9913.95348837209 0.0174935311079025
9914.62644204358 0.0175048876553774
9915.29939571507 0.019464872777462
9915.97234938656 0.019469341263175
9916.64530305805 0.0189383961260319
9917.31825672954 0.0192129202187061
9917.99121040103 0.0169240012764931
9918.66416407251 0.0171374902129173
9919.337117744 0.016894144937396
9920.01007141549 0.0171191561967134
9920.68302508698 0.0182460136711597
9921.35597875847 0.0188587289303541
9922.02893242996 0.0190119482576847
9922.70188610145 0.0190612114965916
9923.37483977293 0.0173083804547787
9924.04779344442 0.0172877386212349
9924.72074711591 0.0171909369528294
9925.3937007874 0.0172581672668457
9926.06665445889 0.0186552908271551
9926.73960813038 0.0189511198550463
9927.41256180187 0.0191008094698191
9928.08551547336 0.0189805291593075
9928.75846914484 0.0174626316875219
9929.43142281633 0.0173346921801567
9930.10437648782 0.0174450110644102
9930.77733015931 0.017664922401309
9931.4502838308 0.019544905051589
9932.12323750229 0.0190170034766197
9932.79619117378 0.018666947260499
9933.46914484527 0.018443301320076
9934.14209851676 0.0172608252614737
9934.81505218824 0.0174103695899248
9935.48800585973 0.0170024335384369
9936.16095953122 0.0171135049313307
9936.83391320271 0.0190589409321547
9937.5068668742 0.0192820783704519
9938.17982054569 0.0192920062690973
9938.85277421718 0.0189765803515911
9939.52572788867 0.0176016818732023
9940.19868156015 0.0177259147167206
9940.87163523164 0.0173700954765081
9941.54458890313 0.0175393484532833
9942.21754257462 0.0192220415920019
9942.89049624611 0.0190625824034214
9943.5634499176 0.0188271813094616
9944.23640358909 0.0191090535372496
9944.90935726057 0.0171474795788527
9945.58231093206 0.017317671328783
9946.25526460355 0.0172469317913055
9946.92821827504 0.0167442373931408
9947.60117194653 0.0189985241740942
9948.27412561802 0.0190909504890442
9948.94707928951 0.0195196289569139
9949.620032961 0.0195402763783932
9950.29298663248 0.0174951869994402
9950.96594030397 0.0174420494586229
9951.63889397546 0.0177733991295099
9952.31184764695 0.0176251381635666
9952.98480131844 0.0196721535176039
9953.65775498993 0.0196262840181589
9954.33070866142 0.0195729117840528
9955.00366233291 0.0192160550504923
9955.6766160044 0.017469858750701
9956.34956967588 0.0172523856163025
9957.02252334737 0.0180098824203014
9957.69547701886 0.0180767923593521
9958.36843069035 0.0196887012571096
9959.04138436184 0.0195929147303104
9959.71433803333 0.0201341286301613
9960.38729170482 0.0194798205047846
9961.0602453763 0.0177856031805277
9961.73319904779 0.0174737274646759
9962.40615271928 0.0174588263034821
9963.07910639077 0.0176499783992767
9963.75206006226 0.0194587111473083
9964.42501373375 0.019111005589366
9965.09796740524 0.0193486213684082
9965.77092107673 0.0196853205561638
9966.44387474821 0.0176310073584318
9967.1168284197 0.0176537726074457
9967.78978209119 0.0179241951555014
9968.46273576268 0.0180961433798075
9969.13568943417 0.0197942573577166
9969.80864310566 0.0200629997998476
9970.48159677715 0.0195291731506586
9971.15455044863 0.01919817738235
9971.82750412013 0.0179201178252697
9972.50045779161 0.0176907815039158
9973.1734114631 0.0172057263553143
9973.84636513459 0.0171684473752975
9974.51931880608 0.0191562138497829
9975.19227247757 0.0188730917870998
9975.86522614906 0.0196418892592192
9976.53817982055 0.0191646032035351
9977.21113349203 0.0173408165574074
9977.88408716352 0.0172888450324535
9978.55704083501 0.0171137657016516
9979.2299945065 0.0169678144156933
9979.90294817799 0.0186884868890047
9980.57590184948 0.0185134503990412
9981.24885552097 0.0197230707854033
9981.92180919246 0.0195563361048698
9982.59476286394 0.017760930582881
9983.26771653543 0.0178146585822105
9983.94067020692 0.0178593210875988
9984.61362387841 0.0175293479114771
9985.2865775499 0.0195035059005022
9985.95953122139 0.0196680221706629
9986.63248489288 0.0193636491894722
9987.30543856436 0.0198105406016111
9987.97839223585 0.0184200555086136
9988.65134590734 0.0182907897979021
9989.32429957883 0.0180853325873613
9989.99725325032 0.0181905943900347
9990.67020692181 0.0202249381691217
9991.3431605933 0.0203037727624178
9992.01611426479 0.0206436067819595
9992.68906793628 0.0208595599979162
9993.36202160776 0.0187879540026188
9994.03497527925 0.0185368843376637
9994.70792895074 0.018756715580821
9995.38088262223 0.0188233461230993
9996.05383629372 0.0205107610672712
9996.72678996521 0.0200178027153015
9997.3997436367 0.0200535338371992
9998.07269730819 0.0200566593557596
9998.74565097967 0.0177162829786539
9999.41860465116 0.0180239994078875
10000.0915583227 0.018121100962162
10000.7645119941 0.0181497223675251
10001.4374656656 0.0198568366467953
10002.1104193371 0.0194908529520035
10002.7833730086 0.0192203056067228
10003.4563266801 0.0191676076501608
10004.1292803516 0.0174625962972641
10004.8022340231 0.0175960119813681
10005.4751876946 0.0174424350261688
10006.148141366 0.0173859372735023
10006.8210950375 0.0192755553871393
10007.494048709 0.0191072393208742
10008.1670023805 0.0198622215539217
10008.839956052 0.0196566581726074
10009.5129097235 0.018006294965744
10010.185863395 0.0181802399456501
10010.8588170665 0.0177803002297878
10011.531770738 0.0176997352391481
10012.2047244094 0.0196245331317186
10012.8776780809 0.0198509972542524
10013.5506317524 0.0197038911283016
10014.2235854239 0.0198443979024887
10014.8965390954 0.0177440717816353
10015.5694927669 0.0180645249783993
10016.2424464384 0.0176213402301073
10016.9154001099 0.0178449638187885
10017.5883537814 0.0195155143737793
10018.2613074528 0.0199248101562262
10018.9342611243 0.0202481020241976
10019.6072147958 0.0198143813759089
10020.2801684673 0.0181831903755665
10020.9531221388 0.0180588904768229
10021.6260758103 0.017957141622901
10022.2990294818 0.0180352907627821
10022.9719831533 0.0199664682149887
10023.6449368248 0.0197095405310392
10024.3178904962 0.0196943730115891
10024.9908441677 0.0201104898005724
10025.6637978392 0.0180411357432604
10026.3367515107 0.0181515403091908
10027.0097051822 0.0182172674685717
10027.6826588537 0.0180572457611561
10028.3556125252 0.0197089854627848
10029.0285661967 0.0195269268006086
10029.7015198682 0.0203101597726345
10030.3744735396 0.0203675143420696
10031.0474272111 0.0183966569602489
10031.7203808826 0.0183057151734829
10032.3933345541 0.0183169078081846
10033.0662882256 0.018226308748126
10033.7392418971 0.020222369581461
10034.4121955686 0.0205402169376612
10035.0851492401 0.0203274115920067
10035.7581029116 0.0204411651939154
10036.431056583 0.0182868745177984
10037.1040102545 0.0184458717703819
10037.776963926 0.0181861519813538
10038.4499175975 0.0182278174906969
10039.122871269 0.020430950447917
10039.7958249405 0.0203203726559877
10040.468778612 0.0204534605145454
10041.1417322835 0.0205772425979376
10041.814685955 0.0188127961009741
10042.4876396264 0.0186180826276541
10043.1605932979 0.018555561080575
10043.8335469694 0.0184891074895859
10044.5065006409 0.0207076407968998
10045.1794543124 0.0209430754184723
10045.8524079839 0.0205445140600204
10046.5253616554 0.0207281783223152
10047.1983153269 0.0184607245028019
10047.8712689984 0.0184787604957819
10048.5442226698 0.0185273755341768
10049.2171763413 0.0185354072600603
10049.8901300128 0.020668875426054
10050.5630836843 0.020689656957984
10051.2360373558 0.0202372968196869
10051.9089910273 0.0199481192976236
10052.5819446988 0.0180731099098921
10053.2548983703 0.0178523380309343
10053.9278520418 0.0184875782579184
10054.6008057132 0.0182850882411003
10055.2737593847 0.0202067084610462
10055.9467130562 0.020521517843008
10056.6196667277 0.019868291914463
10057.2926203992 0.0196609534323215
10057.9655740707 0.0178386550396681
10058.6385277422 0.0174954012036324
10059.3114814137 0.0177589729428291
10059.9844350851 0.0176101755350828
10060.6573887566 0.0192719604820013
10061.3303424281 0.0196202322840691
10062.0032960996 0.0194022078067064
10062.6762497711 0.0195388868451118
10063.3492034426 0.0179734081029892
10064.0221571141 0.0177780576050282
10064.6951107856 0.0175525136291981
10065.3680644571 0.0177510175853968
10066.0410181285 0.0190967060625553
10066.7139718 0.0191358681768179
10067.3869254715 0.0197811592370272
10068.059879143 0.0198540575802326
10068.7328328145 0.0177613496780396
10069.405786486 0.0178182683885098
10070.0787401575 0.0178908333182335
10070.751693829 0.0179412253201008
10071.4246475005 0.0198489129543304
10072.0976011719 0.0198745783418417
10072.7705548434 0.0199073776602745
10073.4435085149 0.0202271230518818
10074.1164621864 0.0182401556521654
10074.7894158579 0.0184151902794838
10075.4623695294 0.018756989389658
10076.1353232009 0.0188262164592743
10076.8082768724 0.0210001431405544
10077.4812305439 0.0209796298295259
10078.1541842153 0.0229161791503429
10078.8271378868 0.0218381844460964
10079.5000915583 0.0199287012219429
10080.1730452298 0.0197450276464224
10080.8459989013 0.019474346190691
10081.5189525728 0.0190942455083132
10082.1919062443 0.0214930903166533
10082.8648599158 0.0215495135635138
10083.5378135873 0.0204565711319447
10084.2107672587 0.0202844589948654
10084.8837209302 0.0185222290456295
10085.5566746017 0.0185435581952333
10086.2296282732 0.0187584850937128
10086.9025819447 0.0186779927462339
10087.5755356162 0.0205291826277971
10088.2484892877 0.0205446891486645
10088.9214429592 0.0195707138627768
10089.5943966307 0.0197181608527899
10090.2673503021 0.0177495963871479
10090.9403039736 0.0176906697452068
10091.6132576451 0.0180836264044046
10092.2862113166 0.0177155919373035
10092.9591649881 0.0198482256382704
10093.6321186596 0.0195403061807156
10094.3050723311 0.0199314132332802
10094.9780260026 0.0198733247816563
10095.6509796741 0.0175996907055378
10096.3239333455 0.0173848960548639
10096.996887017 0.0180333107709885
10097.6698406885 0.0179149974137545
10098.34279436 0.0196647476404905
10099.0157480315 0.0198300667107105
10099.688701703 0.0194030646234751
10100.3616553745 0.0194972809404135
10101.034609046 0.0175466854125261
10101.7075627175 0.017405666410923
10102.3805163889 0.0176791083067656
10103.0534700604 0.0178962331265211
10103.7264237319 0.0193924773484468
10104.3993774034 0.0195301752537489
10105.0723310749 0.0195094086229801
10105.7452847464 0.0192780159413815
10106.4182384179 0.0173362828791142
10107.0911920894 0.0175510067492723
10107.7641457608 0.0172712560743093
10108.4370994323 0.01722670532763
10109.1100531038 0.0194551590830088
10109.7830067753 0.0188075266778469
10110.4559604468 0.0194077361375093
10111.1289141183 0.0196084808558226
10111.8018677898 0.0177282840013504
10112.4748214613 0.017883874475956
10113.1477751328 0.0179486609995365
10113.8207288042 0.0178033895790577
10114.4936824757 0.0192899592220783
10115.1666361472 0.019442381337285
10115.8395898187 0.0196248143911362
10116.5125434902 0.0191291123628616
10117.1854971617 0.0176048614084721
10117.8584508332 0.0176171138882637
10118.5314045047 0.0175516568124294
10119.2043581762 0.0178608875721693
10119.8773118476 0.0191715992987156
10120.5502655191 0.0196411292999983
10121.2232191906 0.0201918389648199
10121.8961728621 0.0202524736523628
10122.5691265336 0.0180377997457981
10123.2420802051 0.0179649833589792
10123.9150338766 0.0186315383762121
10124.5879875481 0.0184068661183119
10125.2609412196 0.0199561044573784
10125.933894891 0.0201800595968962
10126.6068485625 0.02010627835989
10127.279802234 0.0198907759040594
10127.9527559055 0.018119178712368
10128.625709577 0.0178813971579075
10129.2986632485 0.0182781387120485
10129.97161692 0.0183577090501785
10130.6445705915 0.0199267379939556
10131.317524263 0.0197814144194126
10131.9904779344 0.0197058767080307
10132.6634316059 0.019644383341074
10133.3363852774 0.017877247184515
10134.0093389489 0.0182351600378752
10134.6822926204 0.0177320577204227
10135.3552462919 0.0176767203956842
10136.0281999634 0.019827900454402
10136.7011536349 0.0194436870515347
10137.3741073064 0.0201631989330053
10138.0470609778 0.0195309463888407
10138.7200146493 0.0182849429547787
10139.3929683208 0.0180642753839493
10140.0659219923 0.0178934037685394
10140.7388756638 0.0178556721657515
10141.4118293353 0.0201689787209034
10142.0847830068 0.0198285691440105
10142.7577366783 0.0205912757664919
10143.4306903498 0.0206859447062016
10144.1036440212 0.0190541725605726
10144.7765976927 0.018584631383419
10145.4495513642 0.018766600638628
10146.1225050357 0.018169803544879
10146.7954587072 0.0205913837999105
10147.4684123787 0.0203535370528698
10148.1413660502 0.0195732675492764
10148.8143197217 0.019678145647049
10149.4872733932 0.0180150102823973
10150.1602270646 0.0176966264843941
10150.8331807361 0.0181805267930031
10151.5061344076 0.0177082549780607
10152.1790880791 0.0197713524103165
10152.8520417506 0.0196670312434435
10153.5249954221 0.020595520734787
10154.1979490936 0.0205738954246044
10154.8709027651 0.0187004916369915
10155.5438564366 0.0187585335224867
10156.216810108 0.0191026963293552
10156.8897637795 0.0184795297682285
10157.562717451 0.0209274664521217
10158.2356711225 0.0208789817988873
10158.908624794 0.0208030436187983
10159.5815784655 0.0208695456385612
10160.254532137 0.0193868391215801
10160.9274858085 0.0195544864982367
10161.6004394799 0.0193131938576698
10162.2733931514 0.019438099116087
10162.9463468229 0.021448714658618
10163.6193004944 0.0220078192651272
10164.2922541659 0.0218331720679998
10164.9652078374 0.0216983407735825
10165.6381615089 0.0195724721997976
10166.3111151804 0.0194214582443237
10166.9840688519 0.0196073818951845
10167.6570225233 0.0195278059691191
10168.3299761948 0.0212406851351261
10169.0029298663 0.0211932267993689
10169.6758835378 0.0210680272430182
10170.3488372093 0.0210193321108818
10171.0217908808 0.0190868880599737
10171.6947445523 0.0189294219017029
10172.3676982238 0.0187967196106911
10173.0406518953 0.0186847113072872
10173.7136055667 0.0206758622080088
10174.3865592382 0.0207789670675993
10175.0595129097 0.020051883533597
10175.7324665812 0.0205854475498199
10176.4054202527 0.0185637716203928
10177.0783739242 0.0183725412935019
10177.7513275957 0.0185578837990761
10178.4242812672 0.0187875460833311
10179.0972349387 0.0207682810723782
10179.7701886101 0.0206878837198019
10180.4431422816 0.0205974373966455
10181.1160959531 0.0212111137807369
10181.7890496246 0.0183608867228031
10182.4620032961 0.018961800262332
10183.1349569676 0.018602030351758
10183.8079106391 0.0188312660902739
10184.4808643106 0.0207030549645424
10185.1538179821 0.0208311844617128
10185.8267716535 0.0205363743007183
10186.499725325 0.0209823157638311
10187.1726789965 0.0190158821642399
10187.845632668 0.0186379570513964
10188.5185863395 0.0186242572963238
10189.191540011 0.0190220586955547
10189.8644936825 0.0204750038683414
10190.537447354 0.0206780843436718
10191.2104010255 0.0206235628575087
10191.8833546969 0.0208399314433336
10192.5563083684 0.0188739262521267
10193.2292620399 0.0184741280972958
10193.9022157114 0.018330154940486
10194.5751693829 0.0181923378258944
10195.2481230544 0.0202674064785242
10195.9210767259 0.020600875839591
10196.5940303974 0.0206526052206755
10197.2669840689 0.0205674599856138
10197.9399377403 0.0187108758836985
10198.6128914118 0.0187074486166239
10199.2858450833 0.0183426234871149
10199.9587987548 0.0185995437204838
10200.6317524263 0.0205502137541771
10201.3047060978 0.0209121759980917
10201.9776597693 0.0203656349331141
10202.6506134408 0.0205948334187269
10203.3235671122 0.0190953575074673
10203.9965207837 0.0194107107818127
10204.6694744552 0.0192591696977615
10205.3424281267 0.0190767385065556
10206.0153817982 0.0210326220840216
10206.6883354697 0.021724971011281
10207.3612891412 0.0206358022987843
10208.0342428127 0.0208999179303646
10208.7071964842 0.0191083624958992
10209.3801501556 0.0192348789423704
10210.0531038271 0.0193161349743605
10210.7260574986 0.0191348902881145
10211.3990111701 0.0210246928036213
10212.0719648416 0.020913302898407
10212.7449185131 0.0209509637206793
10213.4178721846 0.0205884054303169
10214.0908258561 0.0198822095990181
10214.7637795276 0.0195326749235392
10215.436733199 0.0192902069538832
10216.1096868705 0.0193186905235052
10216.782640542 0.0214220527559519
10217.4555942135 0.0219194479286671
10218.128547885 0.0214979387819767
10218.8015015565 0.0215481482446194
10219.474455228 0.0188346933573484
10220.1474088995 0.0190336480736732
10220.820362571 0.0195258520543575
10221.4933162424 0.0193735249340534
10222.1662699139 0.02073959633708
10222.8392235854 0.0206720922142267
10223.5121772569 0.0208296552300453
10224.1851309284 0.0205345377326012
10224.8580845999 0.0186075400561094
10225.5310382714 0.0189782492816448
10226.2039919429 0.0190516747534275
10226.8769456144 0.0186928659677505
10227.5498992858 0.0207835622131824
10228.2228529573 0.0208543799817562
10228.8958066288 0.0210658349096775
10229.5687603003 0.0208815298974514
10230.2417139718 0.0191577505320311
10230.9146676433 0.0190446060150862
10231.5876213148 0.0182568896561861
10232.2605749863 0.0183528680354357
10232.9335286578 0.020703386515379
10233.6064823292 0.0210713185369968
10234.2794360007 0.0206275787204504
10234.9523896722 0.0203660875558853
10235.6253433437 0.0184903033077717
10236.2982970152 0.0183884855359793
10236.9712506867 0.018114360049367
10237.6442043582 0.018374215811491
10238.3171580297 0.0205988716334105
10238.9901117012 0.0203364174813032
10239.6630653726 0.0206884108483791
10240.3360190441 0.0206018760800362
10241.0089727156 0.0189483501017094
10241.6819263871 0.0187940299510956
10242.3548800586 0.0189676526933908
10243.0278337301 0.0188063904643059
10243.7007874016 0.021120946854353
10244.3737410731 0.0207313541322947
10245.0466947446 0.0209130756556988
10245.719648416 0.0210049916058779
10246.3926020875 0.0196626037359238
10247.065555759 0.0194505658000708
10247.7385094305 0.0198366586118937
10248.411463102 0.0200907066464424
10249.0844167735 0.0218031164258718
10249.757370445 0.0222002416849136
10250.4303241165 0.0222441088408232
10251.1032777879 0.0219316110014915
10251.7762314594 0.0201448928564787
10252.4491851309 0.0202283319085836
10253.1221388024 0.0199811346828938
10253.7950924739 0.0195620562881231
10254.4680461454 0.0213655065745115
10255.1409998169 0.0215716902166605
10255.8139534884 0.0216223262250423
10256.4869071599 0.0213450491428375
10257.1598608313 0.0190009642392397
10257.8328145028 0.0192839056253433
10258.5057681743 0.0191513784229755
10259.1787218458 0.0192318335175514
10259.8516755173 0.0208035409450531
10260.5246291888 0.020858496427536
10261.1975828603 0.0204416252672672
10261.8705365318 0.0205715522170067
10262.5434902033 0.0186927001923323
10263.2164438747 0.0189357772469521
10263.8893975462 0.0192110259085894
10264.5623512177 0.0193728543817997
10265.2353048892 0.020817544311285
10265.9082585607 0.0208152867853642
10266.5812122322 0.0207945052534342
10267.2541659037 0.0208143442869186
10267.9271195752 0.0189101155847311
10268.6000732467 0.0189743153750896
10269.2730269181 0.0191213600337505
10269.9459805896 0.0192615948617458
10270.6189342611 0.0209277924150229
10271.2918879326 0.0205965936183929
10271.9648416041 0.0209706202149391
10272.6377952756 0.0209876913577318
10273.3107489471 0.0188006311655045
10273.9837026186 0.0188210047781467
10274.6566562901 0.0191968772560358
10275.3296099615 0.0190807338804007
10276.002563633 0.0211455784738064
10276.6755173045 0.0208289679139853
10277.348470976 0.0216648038476706
10278.0214246475 0.0215618833899498
10278.694378319 0.0194046460092068
10279.3673319905 0.0192303787916899
10280.040285662 0.0192198809236288
10280.7132393335 0.0193508956581354
10281.3861930049 0.0205770470201969
10282.0591466764 0.0205699149519205
10282.7321003479 0.0209626946598291
10283.4050540194 0.0211355034261942
10284.0780076909 0.0189651399850845
10284.7509613624 0.0186703633517027
10285.4239150339 0.018699349835515
10286.0968687054 0.0189706869423389
10286.7698223769 0.0202655494213104
10287.4427760483 0.020047040656209
10288.1157297198 0.020696796476841
10288.7886833913 0.0202519502490759
10289.4616370628 0.0182632207870483
10290.1345907343 0.0178669318556786
10290.8075444058 0.0186744909733534
10291.4804980773 0.0184449292719364
10292.1534517488 0.0202064085751772
10292.8264054203 0.0201008748263121
10293.4993590917 0.0200051050633192
10294.1723127632 0.0197470299899578
10294.8452664347 0.0181770566850901
10295.5182201062 0.0182090308517218
10296.1911737777 0.0182975865900517
10296.8641274492 0.0187916308641434
10297.5370811207 0.0204055644571781
10298.2100347922 0.0201421268284321
10298.8829884637 0.0199710540473461
10299.5559421351 0.0205911211669445
10300.2288958066 0.0182945523411036
10300.9018494781 0.0182277467101812
10301.5748031496 0.0186348501592875
10302.2477568211 0.0184173528105021
10302.9207104926 0.020742017775774
10303.5936641641 0.0206499546766281
10304.2666178356 0.0204895902425051
10304.939571507 0.0208535846322775
10305.6125251785 0.0186387747526169
10306.28547885 0.0189642384648323
10306.9584325215 0.0188380498439074
10307.631386193 0.0189267098903656
10308.3043398645 0.0206296574324369
10308.977293536 0.0206253547221422
10309.6502472075 0.0205542761832476
10310.323200879 0.020516337826848
10310.9961545504 0.0189201850444078
10311.6691082219 0.0185814741998911
10312.3420618934 0.0186123382300138
10313.0150155649 0.0185182932764292
10313.6879692364 0.0202627014368773
10314.3609229079 0.0206678155809641
10315.0338765794 0.0210152808576822
10315.7068302509 0.0204868800938129
10316.3797839224 0.0187619496136904
10317.0527375938 0.0190409384667873
10317.7256912653 0.0191988572478294
10318.3986449368 0.0191046111285686
10319.0715986083 0.020872101187706
10319.7445522798 0.0207736510783434
10320.4175059513 0.0213195122778416
10321.0904596228 0.0210046973079443
10321.7634132943 0.0190529357641935
10322.4363669658 0.0190833322703838
10323.1093206372 0.019176172092557
10323.7822743087 0.0189930535852909
10324.4552279802 0.0210071373730898
10325.1281816517 0.0208838265389204
10325.8011353232 0.0213732402771711
10326.4740889947 0.0215802323073149
10327.1470426662 0.0199238508939743
10327.8199963377 0.019713032990694
10328.4929500092 0.0199286993592978
10329.1659036806 0.0201474092900753
10329.8388573521 0.0219551734626293
10330.5118110236 0.0217808429151773
10331.1847646951 0.0222607851028442
10331.8577183666 0.0221423301845789
10332.5306720381 0.0201357062906027
10333.2036257096 0.0201907698065042
10333.8765793811 0.0204851552844048
10334.5495330526 0.0205555036664009
10335.222486724 0.022450452670455
10335.8954403955 0.0230036415159702
10336.568394067 0.0228510648012161
10337.2413477385 0.0228843558579683
10337.91430141 0.0211464259773493
10338.5872550815 0.0209075659513474
10339.260208753 0.0206026472151279
10339.9331624245 0.02070945315063
10340.606116096 0.0225740652531385
10341.2790697674 0.022025415673852
10341.9520234389 0.0221210103482008
10342.6249771104 0.0220944862812757
10343.2979307819 0.019985519349575
10343.9708844534 0.020367993041873
10344.6438381249 0.020120557397604
10345.3167917964 0.0195665340870619
10345.9897454679 0.02144112624228
10346.6626991394 0.021317046135664
10347.3356528108 0.0212631355971098
10348.0086064823 0.0209950618445873
10348.6815601538 0.0191785804927349
10349.3545138253 0.0194405447691679
10350.0274674968 0.0187042709439993
10350.7004211683 0.0185914468020201
10351.3733748398 0.0209758002310991
10352.0463285113 0.0208573918789625
10352.7192821828 0.0214516837149858
10353.3922358542 0.0217593144625425
10354.0651895257 0.0193864051252604
10354.7381431972 0.0193205345422029
10355.4110968687 0.0196980554610491
10356.0840505402 0.0195107944309711
10356.7570042117 0.0210305657237768
10357.4299578832 0.0213544797152281
10358.1029115547 0.0210595913231373
10358.7758652261 0.0209745541214943
10359.4488188976 0.0193793568760157
10360.1217725691 0.0189534239470959
10360.7947262406 0.0189142264425755
10361.4676799121 0.0190198961645365
10362.1406335836 0.0208731666207314
10362.8135872551 0.0204348489642143
10363.4865409266 0.0216994732618332
10364.1594945981 0.0211255364120007
10364.8324482695 0.019638430327177
10365.505401941 0.0195972435176373
10366.1783556125 0.0194433499127626
10366.851309284 0.0190098695456982
10367.5242629555 0.0212192442268133
10368.197216627 0.0216617342084646
10368.8701702985 0.0210415497422218
10369.54312397 0.0208326987922192
10370.2160776415 0.0192580092698336
10370.8890313129 0.0192280635237694
10371.5619849844 0.019458444789052
10372.2349386559 0.0194719918072224
10372.9078923274 0.0209133755415678
10373.5808459989 0.0211308281868696
10374.2537996704 0.021523168310523
10374.9267533419 0.0215621590614319
10375.5997070134 0.01929478533566
10376.2726606849 0.0195854809135199
10376.9456143563 0.0194683969020844
10377.6185680278 0.0196251459419727
10378.2915216993 0.0211647637188435
10378.9644753708 0.0217485446482897
10379.6374290423 0.0205691810697317
10380.3103827138 0.0202627796679735
10380.9833363853 0.0185466669499874
10381.6562900568 0.0186142027378082
10382.3292437283 0.0183777771890163
10383.0021973997 0.0185684561729431
10383.6751510712 0.0202728379517794
10384.3481047427 0.0202498957514763
10385.0210584142 0.0199518594890833
10385.6940120857 0.0201559029519558
10386.3669657572 0.0185826197266579
10387.0399194287 0.0187348276376724
10387.7128731002 0.0189309325069189
10388.3858267717 0.0189859382808208
10389.0587804431 0.0199416056275368
10389.7317341146 0.020643562078476
10390.4046877861 0.020554481074214
10391.0776414576 0.0206640474498272
10391.7505951291 0.0184777714312077
10392.4235488006 0.0185315851122141
10393.0965024721 0.0185551308095455
10393.7694561436 0.018141346052289
10394.4424098151 0.0203024093061686
10395.1153634865 0.0203208550810814
10395.788317158 0.0202677883207798
10396.4612708295 0.0202998630702496
10397.134224501 0.0181877464056015
10397.8071781725 0.0183683764189482
10398.480131844 0.0178102813661098
10399.1530855155 0.0177460946142673
10399.826039187 0.0196194555610418
10400.4989928585 0.0195261463522911
10401.1719465299 0.0199025794863701
10401.8449002014 0.0200909860432148
10402.5178538729 0.0186484381556511
10403.1908075444 0.0186390895396471
10403.8637612159 0.0184423234313726
10404.5367148874 0.0181454736739397
10405.2096685589 0.0203122720122337
10405.8826222304 0.019927391782403
10406.5555759018 0.0196415316313505
10407.2285295733 0.0192885808646679
10407.9014832448 0.0181795861572027
10408.5744369163 0.0179293137043715
10409.2473905878 0.0181461982429028
10409.9203442593 0.0180778354406357
10410.5932979308 0.0199591834098101
10411.2662516023 0.0200626477599144
10411.9392052738 0.0202102120965719
10412.6121589452 0.0200407542288303
10413.2851126167 0.0183360632508993
10413.9580662882 0.0183023847639561
10414.6310199597 0.0183393210172653
10415.3039736312 0.0183917786926031
10415.9769273027 0.020023176446557
10416.6498809742 0.0202869772911072
10417.3228346457 0.0199213251471519
10417.9957883172 0.0202552694827318
10418.6687419886 0.0183552224189043
10419.3416956601 0.0186194349080324
10420.0146493316 0.0185225959867239
10420.6876030031 0.0186096075922251
10421.3605566746 0.0200351569801569
10422.0335103461 0.0202804673463106
10422.7064640176 0.0212534926831722
10423.3794176891 0.0206598062068224
10424.0523713606 0.0190621726214886
10424.725325032 0.0188490264117718
10425.3982787035 0.0184109508991241
10426.071232375 0.0188623946160078
10426.7441860465 0.0202526617795229
10427.417139718 0.0201870277523994
10428.0900933895 0.0202095005661249
10428.763047061 0.020161559805274
10429.4360007325 0.0181414410471916
10430.108954404 0.0181708429008722
10430.7819080754 0.0179527625441551
10431.4548617469 0.018703568726778
10432.1278154184 0.0200813189148903
10432.8007690899 0.0197652243077755
10433.4737227614 0.0193078014999628
10434.1466764329 0.0195313915610313
10434.8196301044 0.0177108887583017
10435.4925837759 0.0180250685662031
10436.1655374474 0.0180495195090771
10436.8384911188 0.0172414239495993
10437.5114447903 0.019796809181571
10438.1843984618 0.019993782043457
10438.8573521333 0.0196897275745869
10439.5303058048 0.0195592567324638
10440.2032594763 0.0176713094115257
10440.8762131478 0.017702067270875
10441.5491668193 0.0177257340401411
10442.2221204908 0.0181696750223637
10442.8950741622 0.0200249329209328
10443.5680278337 0.0195152517408133
10444.2409815052 0.0195828024297953
10444.9139351767 0.0200991984456778
10445.5868888482 0.0178727544844151
10446.2598425197 0.0183291453868151
10446.9327961912 0.0182648953050375
10447.6057498627 0.0181218218058348
10448.2787035342 0.0195372980087996
10448.9516572056 0.0196130275726318
10449.6246108771 0.0197324324399233
10450.2975645486 0.0196594763547182
10450.9705182201 0.0180646870285273
10451.6434718916 0.0180144403129816
10452.3164255631 0.0178665835410357
10452.9893792346 0.0177826602011919
10453.6623329061 0.0190775599330664
10454.3352865775 0.0198344383388758
10455.008240249 0.0198901612311602
10455.6811939205 0.0201272666454315
10456.354147592 0.0179631672799587
10457.0271012635 0.0182057898491621
10457.700054935 0.0182531736791134
10458.3730086065 0.0183831583708525
10459.045962278 0.0200524013489485
10459.7189159495 0.0202185828238726
10460.3918696209 0.0197274480015039
10461.0648232924 0.0198473259806633
10461.7377769639 0.0184752307832241
10462.4107306354 0.0186085626482964
10463.0836843069 0.018008591607213
10463.7566379784 0.0181142035871744
10464.4295916499 0.020133014768362
10465.1025453214 0.0202417317777872
10465.7754989929 0.0191515684127808
10466.4484526643 0.0192551407963037
10467.1214063358 0.0178804695606232
10467.7943600073 0.0175947491079569
10468.4673136788 0.0176193434745073
10469.1402673503 0.0175309255719185
10469.8132210218 0.0196897126734257
10470.4861746933 0.0194810107350349
10471.1591283648 0.019355196505785
10471.8320820363 0.0193682182580233
10472.5050357077 0.0176880173385143
10473.1779893792 0.0178970862179995
10473.8509430507 0.0176335163414478
10474.5238967222 0.0175333935767412
10475.1968503937 0.0199770145118237
10475.8698040652 0.0197379533201456
10476.5427577367 0.0197783298790455
10477.2157114082 0.0196233130991459
10477.8886650797 0.0180120524019003
10478.5616187511 0.0180626288056374
10479.2345724226 0.018136290833354
10479.9075260941 0.0177996754646301
10480.5804797656 0.0196469686925411
10481.2534334371 0.0199152827262878
10481.9263871086 0.0195557940751314
10482.5993407801 0.019533284008503
10483.2722944516 0.0180131066590548
10483.9452481231 0.0177848879247904
10484.6182017945 0.0178715344518423
10485.291155466 0.0180722419172525
10485.9641091375 0.019820611923933
10486.637062809 0.0198151860386133
10487.3100164805 0.0197574440389872
10487.982970152 0.0198549218475819
10488.6559238235 0.0181556083261967
10489.328877495 0.0182307623326778
10490.0018311665 0.018172224983573
10490.6747848379 0.0177440550178289
10491.3477385094 0.0196150932461023
10492.0206921809 0.0200832709670067
10492.6936458524 0.0195497013628483
10493.3665995239 0.0193948317319155
10494.0395531954 0.0179749261587858
10494.7125068669 0.0176596976816654
10495.3854605384 0.0174939390271902
10496.0584142099 0.0174663718789816
10496.7313678813 0.0191790983080864
10497.4043215528 0.0190020855516195
10498.0772752243 0.0203461926430464
10498.7502288958 0.020103333517909
10499.4231825673 0.0185970645397902
10500.0961362388 0.0184580385684967
10500.7690899103 0.0188551880419254
10501.4420435818 0.0186398960649967
10502.1149972532 0.0204498041421175
10502.7879509247 0.0204972121864557
10503.4609045962 0.0199707485735416
10504.1338582677 0.0196487791836262
10504.8068119392 0.0186179429292679
10505.4797656107 0.0188326500356197
10506.1527192822 0.0183587614446878
10506.8256729537 0.0185791254043579
10507.4986266252 0.0206011198461056
10508.1715802966 0.0204754285514355
10508.8445339681 0.0214225798845291
10509.5174876396 0.0208457466214895
10510.1904413111 0.0191736910492182
10510.8633949826 0.0185435023158789
10511.5363486541 0.0186261758208275
10512.2093023256 0.0183418206870556
10512.8822559971 0.0199402719736099
10513.5552096686 0.0200762040913105
10514.22816334 0.0204509571194649
10514.9011170115 0.0200292859226465
10515.574070683 0.0180502030998468
10516.2470243545 0.0179339963942766
10516.919978026 0.0177601017057896
10517.5929316975 0.0178119149059057
10518.265885369 0.0196256432682276
10518.9388390405 0.0195067375898361
10519.611792712 0.0189907569438219
10520.2847463834 0.0195750594139099
10520.9577000549 0.0172739401459694
10521.6306537264 0.0173170398920774
10522.3036073979 0.0176224745810032
10522.9765610694 0.0175871420651674
10523.6495147409 0.0192368868738413
10524.3224684124 0.0193513631820679
10524.9954220839 0.0191575773060322
10525.6683757554 0.0193094536662102
10526.3413294268 0.0173135623335838
10527.0142830983 0.0176566243171692
10527.6872367698 0.0173235666006804
10528.3601904413 0.0174136683344841
10529.0331441128 0.0193334333598614
10529.7060977843 0.0191277079284191
10530.3790514558 0.0192712172865868
10531.0520051273 0.0190383866429329
10531.7249587988 0.0175463128834963
10532.3979124702 0.0175728779286146
10533.0708661417 0.0173243135213852
10533.7438198132 0.0174545142799616
10534.4167734847 0.0189432334154844
10535.0897271562 0.0193597618490458
10535.7626808277 0.0190453231334686
10536.4356344992 0.0190116688609123
10537.1085881707 0.0174459181725979
10537.7815418422 0.017301307991147
10538.4544955136 0.0168561469763517
10539.1274491851 0.0171610247343779
10539.8004028566 0.0186197031289339
10540.4733565281 0.0190660133957863
10541.1463101996 0.0189532320946455
10541.8192638711 0.0189728308469057
10542.4922175426 0.0173186026513577
10543.1651712141 0.0171978585422039
10543.8381248856 0.0169032886624336
10544.511078557 0.0171219184994698
10545.1840322285 0.0187642686069012
10545.8569859 0.0184428207576275
10546.5299395715 0.0186693109571934
10547.202893243 0.0185348596423864
10547.8758469145 0.0163147859275341
10548.548800586 0.016765408217907
10549.2217542575 0.0165834464132786
10549.894707929 0.0166367925703526
10550.5676616004 0.0183289907872677
10551.2406152719 0.0185108818113804
10551.9135689434 0.0178946908563375
10552.5865226149 0.0180817954242229
10553.2594762864 0.0162270572036505
10553.9324299579 0.0162570290267467
10554.6053836294 0.0161009225994349
10555.2783373009 0.0163588114082813
10555.9512909723 0.0179329309612513
10556.6242446438 0.0177583657205105
10557.2971983153 0.0180540289729834
10557.9701519868 0.0180632714182138
10558.6431056583 0.0164290629327297
10559.3160593298 0.0165989845991135
10559.9890130013 0.0164715312421322
10560.6619666728 0.0162242501974106
10561.3349203443 0.0181287620216608
10562.0078740157 0.0181783493608236
10562.6808276872 0.0179661847651005
10563.3537813587 0.0178050436079502
10564.0267350302 0.016436193138361
10564.6996887017 0.0166476108133793
10565.3726423732 0.0162895452231169
10566.0455960447 0.0161564294248819
10566.7185497162 0.0174889322370291
10567.3915033877 0.0179868042469025
10568.0644570591 0.0175687335431576
10568.7374107306 0.0173593666404486
10569.4103644021 0.0159889087080956
10570.0833180736 0.0160377454012632
10570.7562717451 0.015854898840189
10571.4292254166 0.0158330649137497
10572.1021790881 0.0178255531936884
10572.7751327596 0.0173444058746099
10573.4480864311 0.0173426475375891
10574.1210401025 0.0172965787351131
10574.793993774 0.0154656497761607
10575.4669474455 0.015516278333962
10576.139901117 0.0156069286167622
10576.8128547885 0.0155046600848436
10577.48580846 0.017774885520339
10578.1587621315 0.0174471419304609
10578.831715803 0.0175925325602293
10579.5046694745 0.0175376106053591
10580.1776231459 0.0156034771353006
10580.8505768174 0.015815882012248
10581.5235304889 0.0157482251524925
10582.1964841604 0.0158691424876451
10582.8694378319 0.0174012277275324
10583.5423915034 0.0172550361603498
10584.2153451749 0.0175049155950546
10584.8882988464 0.0175422038882971
10585.5612525179 0.0158921796828508
10586.2342061893 0.0155713716521859
10586.9071598608 0.0161690972745419
10587.5801135323 0.0158246606588364
10588.2530672038 0.0175910405814648
10588.9260208753 0.0178337134420872
10589.5989745468 0.0177341606467962
10590.2719282183 0.0178460422903299
10590.9448818898 0.0159954149276018
10591.6178355613 0.0163055378943682
10592.2907892327 0.0159595049917698
10592.9637429042 0.0161300729960203
10593.6366965757 0.0181201100349426
10594.3096502472 0.0181764885783195
10594.9826039187 0.01801897585392
10595.6555575902 0.0180975943803787
10596.3285112617 0.0158841907978058
10597.0014649332 0.0158182810992002
10597.6744186047 0.0158543679863214
10598.3473722761 0.016070706769824
10599.0203259476 0.016961544752121
10599.6932796191 0.0171583462506533
10600.3662332906 0.0169375296682119
10601.0391869621 0.017022492364049
10601.7121406336 0.015559010207653
10602.3850943051 0.0153271043673158
10603.0580479766 0.0150135662406683
10603.731001648 0.0156975127756596
10604.4039553195 0.0169001743197441
10605.076908991 0.0168970245867968
10605.7498626625 0.0164871867746115
10606.422816334 0.0167461652308702
10607.0957700055 0.0150152938440442
10607.768723677 0.0150457974523306
10608.4416773485 0.0146308001130819
10609.11463102 0.0148606337606907
10609.7875846914 0.0163865424692631
10610.4605383629 0.0167132392525673
10611.1334920344 0.0168013200163841
10611.8064457059 0.0165503919124603
10612.4793993774 0.0150701049715281
10613.1523530489 0.0146455522626638
10613.8253067204 0.0149726392701268
10614.4982603919 0.0149704571813345
10615.1712140634 0.0166848432272673
10615.8441677348 0.0166837777942419
10616.5171214063 0.0167659744620323
10617.1900750778 0.0165550801903009
10617.8630287493 0.0147712491452694
10618.5359824208 0.0148699069395661
10619.2089360923 0.014864357188344
10619.8818897638 0.0148521484807134
10620.5548434353 0.0162033196538687
10621.2277971068 0.0162835344672203
10621.9007507782 0.0161552615463734
10622.5737044497 0.0165504906326532
10623.2466581212 0.0148149905726314
10623.9196117927 0.0147079220041633
10624.5925654642 0.0145691484212875
10625.2655191357 0.0143011286854744
10625.9384728072 0.0155999362468719
10626.6114264787 0.0161045212298632
10627.2843801502 0.016173118725419
10627.9573338216 0.0164933949708939
10628.6302874931 0.0151035832241178
10629.3032411646 0.014853154309094
10629.9761948361 0.0145482132211328
10630.6491485076 0.0144128827378154
10631.3221021791 0.0160691123455763
10631.9950558506 0.0162371788173914
10632.6680095221 0.0160430204123259
10633.3409631936 0.0160641521215439
10634.013916865 0.0146137038245797
10634.6868705365 0.0145984729751945
10635.359824208 0.0139538617804646
10636.0327778795 0.0143254306167364
10636.705731551 0.0158344749361277
10637.3786852225 0.0157521609216928
10638.051638894 0.015311230905354
10638.7245925655 0.0155835766345263
10639.397546237 0.0140565279871225
10640.0704999084 0.0142654422670603
10640.7434535799 0.0140424193814397
10641.4164072514 0.013988078571856
10642.0893609229 0.0152005385607481
10642.7623145944 0.0154141020029783
10643.4352682659 0.0153453275561333
10644.1082219374 0.0155338626354933
10644.7811756089 0.0137254381552339
10645.4541292804 0.0140442410483956
10646.1270829518 0.0138870906084776
10646.8000366233 0.0142824770882726
10647.4729902948 0.0155691020190716
10648.1459439663 0.0155885303393006
10648.8188976378 0.0157226677983999
10649.4918513093 0.0154940448701382
10650.1648049808 0.0140357073396444
10650.8377586523 0.0141670824959874
10651.5107123238 0.014031627215445
10652.1836659952 0.0139136919751763
10652.8566196667 0.0155123872682452
10653.5295733382 0.0152588272467256
10654.2025270097 0.0157792214304209
10654.8754806812 0.0154042039066553
10655.5484343527 0.014324470423162
10656.2213880242 0.0140593685209751
10656.8943416957 0.0142254000529647
10657.5672953671 0.0139302173629403
10658.2402490386 0.0157308932393789
10658.9132027101 0.0155322188511491
10659.5861563816 0.0154545744881034
10660.2591100531 0.0154375685378909
10660.9320637246 0.0143620269373059
10661.6050173961 0.0142048327252269
10662.2779710676 0.0140975574031472
10662.9509247391 0.0137482667341828
10663.6238784105 0.0157805643975735
10664.296832082 0.0155609706416726
10664.9697857535 0.0154463406652212
10665.642739425 0.0153733799234033
10666.3156930965 0.0142613239586353
10666.988646768 0.0138999130576849
10667.6616004395 0.0141426054760814
10668.334554111 0.0142201846465468
10669.0075077825 0.0151457823812962
10669.6804614539 0.0153345838189125
10670.3534151254 0.0155377564951777
10671.0263687969 0.0156339500099421
10671.6993224684 0.0145224882289767
10672.3722761399 0.0146269435063004
10673.0452298114 0.0145920962095261
10673.7181834829 0.0145717514678836
10674.3911371544 0.0157061722129583
10675.0640908259 0.0158908478915691
10675.7370444973 0.0157146770507097
10676.4099981688 0.0158065408468246
10677.0829518403 0.0147501919418573
10677.7559055118 0.0146431550383568
10678.4288591833 0.0140455476939678
10679.1018128548 0.0142279295250773
10679.7747665263 0.0153637025505304
10680.4477201978 0.0153980515897274
10681.1206738693 0.0154303452000022
10681.7936275407 0.0154208270832896
10682.4665812122 0.0142908412963152
10683.1395348837 0.0142215806990862
10683.8124885552 0.0142293926328421
10684.4854422267 0.0142613491043448
10685.1583958982 0.0152676133438945
10685.8313495697 0.015277105383575
10686.5043032412 0.015360526740551
10687.1772569127 0.015384272672236
10687.8502105841 0.0139904543757439
10688.5231642556 0.0141192320734262
10689.1961179271 0.0138878123834729
10689.8690715986 0.0139237232506275
10690.5420252701 0.0147586315870285
10691.2149789416 0.0149491289630532
10691.8879326131 0.0146320508792996
10692.5608862846 0.0144511153921485
10693.2338399561 0.0130903720855713
10693.9067936275 0.0133247161284089
10694.579747299 0.0133122419938445
10695.2527009705 0.0127894077450037
10695.925654642 0.0146660739555955
10696.5986083135 0.0144873168319464
10697.271561985 0.0145786358043551
10697.9445156565 0.0146086299791932
10698.617469328 0.0134527133777738
10699.2904229995 0.0132699497044086
10699.9633766709 0.013242513872683
10700.6363303424 0.013283166103065
10701.3092840139 0.0143005158752203
10701.9822376854 0.014311172068119
10702.6551913569 0.014597182162106
10703.3281450284 0.0144859878346324
10704.0010986999 0.0129461521282792
10704.6740523714 0.0129859345033765
10705.3470060428 0.0129620591178536
10706.0199597143 0.0127911549061537
10706.6929133858 0.0140744168311357
10707.3658670573 0.0141336899250746
10708.0388207288 0.0140123218297958
10708.7117744003 0.0143554611131549
10709.3847280718 0.0129419751465321
10710.0576817433 0.0128922564908862
10710.7306354148 0.0125102950260043
10711.4035890862 0.0125964619219303
10712.0765427577 0.0141335781663656
10712.7494964292 0.0139827653765678
10713.4224501007 0.0139927761629224
10714.0954037722 0.0138548659160733
10714.7683574437 0.0128297684714198
10715.4413111152 0.0128684053197503
10716.1142647867 0.0123856887221336
10716.7872184582 0.0127782337367535
10717.4601721296 0.0140980193391442
10718.1331258011 0.0135524291545153
10718.8060794726 0.0139826443046331
10719.4790331441 0.0140624651685357
10720.1519868156 0.0128187946975231
10720.8249404871 0.0130297960713506
10721.4978941586 0.0125454729422927
10722.1708478301 0.0124981300905347
10722.8438015016 0.0138200670480728
10723.516755173 0.0138770947232842
10724.1897088445 0.0137407854199409
10724.862662516 0.0138568095862865
10725.5356161875 0.0128003507852554
10726.208569859 0.0127995833754539
10726.8815235305 0.0125233000144362
10727.554477202 0.0124212680384517
10728.2274308735 0.0135628879070282
10728.900384545 0.0136297000572085
10729.5733382164 0.0137029159814119
10730.2462918879 0.0138437561690807
10730.9192455594 0.012585655786097
10731.5921992309 0.0122399013489485
10732.2651529024 0.0121871996670961
10732.9381065739 0.012283137999475
10733.6110602454 0.0137807819992304
10734.2840139169 0.0134314224123955
10734.9569675884 0.0135448407381773
10735.6299212598 0.0134281208738685
10736.3028749313 0.0120458705350757
10736.9758286028 0.0121236136183143
10737.6487822743 0.0120912389829755
10738.3217359458 0.0120314238592982
10738.9946896173 0.0132704144343734
10739.6676432888 0.0132664991542697
10740.3405969603 0.0132244871929288
10741.0135506318 0.0133025115355849
10741.6865043032 0.0120631996542215
10742.3594579747 0.0121148265898228
10743.0324116462 0.012213846668601
10743.7053653177 0.0121996738016605
10744.3783189892 0.0135377459228039
10745.0512726607 0.0134338196367025
10745.7242263322 0.0133786695078015
10746.3971800037 0.0134969437494874
10747.0701336751 0.0118869245052338
10747.7430873466 0.0120538286864758
10748.4160410181 0.0118629578500986
10749.0889946896 0.0119243329390883
10749.7619483611 0.0133584644645452
10750.4349020326 0.0131705291569233
10751.1078557041 0.0132955890148878
10751.7808093756 0.0128704281523824
10752.4537630471 0.0120515367016196
10753.1267167185 0.01205416303128
10753.79967039 0.0117473108693957
10754.4726240615 0.0118101378902793
10755.145577733 0.0129205631092191
10755.8185314045 0.0130775514990091
10756.491485076 0.0133331920951605
10757.1644387475 0.0134316636249423
10757.837392419 0.0121644027531147
10758.5103460905 0.0119258491322398
10759.1832997619 0.0118671767413616
10759.8562534334 0.0120783746242523
10760.5292071049 0.0129994731396437
10761.2021607764 0.0131148071959615
10761.8751144479 0.0131434481590986
10762.5480681194 0.0133586591109633
10763.2210217909 0.0121597396209836
10763.8939754624 0.0121629359200597
10764.5669291339 0.0119635816663504
10765.2398828053 0.0119840316474438
10765.9128364768 0.0134100923314691
10766.5857901483 0.014362521469593
10767.2587438198 0.0134119587019086
10767.9316974913 0.0133399600163102
10768.6046511628 0.012281259521842
10769.2776048343 0.0120835201814771
10769.9505585058 0.0118656307458878
10770.6235121773 0.011838311329484
10771.2964658487 0.0130409086123109
10771.9694195202 0.01315135974437
10772.6423731917 0.0128684435039759
10773.3153268632 0.0126060778275132
10773.9882805347 0.0116073461249471
10774.6612342062 0.0116943065077066
10775.3341878777 0.0116553250700235
10776.0071415492 0.0114557044580579
10776.6800952207 0.0127871092408895
10777.3530488921 0.0125769264996052
10778.0260025636 0.0124700544402003
10778.6989562351 0.0126361874863505
10779.3719099066 0.0110478233546019
10780.0448635781 0.0109685603529215
10780.7178172496 0.0110143721103668
10781.3907709211 0.0111975008621812
10782.0637245926 0.0123676490038633
10782.7366782641 0.0123925134539604
10783.4096319355 0.0123070683330297
10784.082585607 0.012219418771565
10784.7555392785 0.010848225094378
10785.42849295 0.0110670551657677
10786.1014466215 0.0109672341495752
10786.774400293 0.0107548702508211
10787.4473539645 0.0120240207761526
10788.120307636 0.0120773129165173
10788.7932613075 0.0118850134313107
10789.4662149789 0.0119984904304147
10790.1391686504 0.0106332693248987
10790.8121223219 0.0108012342825532
10791.4850759934 0.0107878521084785
10792.1580296649 0.0107150096446276
10792.8309833364 0.0118700433522463
10793.5039370079 0.0117934085428715
10794.1768906794 0.0115902982652187
10794.8498443509 0.011982025578618
10795.5227980223 0.0104468837380409
10796.1957516938 0.0104602156206965
10796.8687053653 0.0104861883446574
10797.5416590368 0.0104511976242065
10798.2146127083 0.0115744667127728
10798.8875663798 0.0117461467161775
10799.5605200513 0.0116447685286403
10800.2334737228 0.0117256101220846
10800.9064273942 0.0104311779141426
10801.5793810657 0.0105784209445119
10802.2523347372 0.0102294320240617
10802.9252884087 0.0103943683207035
10803.5982420802 0.0115240290760994
10804.2711957517 0.0113198338076472
10804.9441494232 0.011398347094655
10805.6171030947 0.0112550798803568
10806.2900567662 0.0106437969952822
10806.9630104376 0.0101514095440507
10807.6359641091 0.0101573569700122
10808.3089177806 0.0100726978853345
10808.9818714521 0.0113047938793898
10809.6548251236 0.0112185990437865
10810.3277787951 0.0109598860144615
10811.0007324666 0.010956360027194
10811.6736861381 0.0098813958466053
10812.3466398096 0.00980475265532732
10813.019593481 0.00973359681665897
10813.6925471525 0.00964647997170687
10814.365500824 0.0109617793932557
10815.0384544955 0.0108053842559457
10815.711408167 0.0106478463858366
10816.3843618385 0.0107098752632737
10817.05731551 0.00962341018021107
10817.7302691815 0.00956044066697359
10818.403222853 0.00975849386304617
10819.0761765244 0.00943003594875336
10819.7491301959 0.0106605803593993
10820.4220838674 0.0104240532964468
10821.0950375389 0.0106015419587493
10821.7679912104 0.0105580128729343
10822.4409448819 0.00975771807134151
10823.1138985534 0.00970387551933527
10823.7868522249 0.00972539093345404
10824.4598058964 0.00990412943065166
10825.1327595678 0.0105899125337601
10825.8057132393 0.010455958545208
10826.4786669108 0.0105426870286465
10827.1516205823 0.0105771077796817
10827.8245742538 0.00975171849131584
10828.4975279253 0.00957651250064373
10829.1704815968 0.00942754931747913
10829.8434352683 0.00966790318489075
10830.5163889398 0.0106330020353198
10831.1893426112 0.0105355549603701
10831.8622962827 0.0106959827244282
10832.5352499542 0.0106083583086729
10833.2082036257 0.00954511854797602
10833.8811572972 0.00961067620664835
10834.5541109687 0.00965206697583199
10835.2270646402 0.00964205991476774
10835.9000183117 0.0103178387507796
10836.5729719832 0.0104581601917744
10837.2459256546 0.0101043684408069
10837.9188793261 0.0101721445098519
10838.5918329976 0.00915098842233419
10839.2647866691 0.00904812477529049
10839.9377403406 0.00906190276145935
10840.6106940121 0.00878567900508642
10841.2836476836 0.0100331511348486
10841.9566013551 0.00976470112800598
10842.6295550266 0.0104333087801933
10843.302508698 0.0103759588673711
10843.9754623695 0.00958125945180655
10844.648416041 0.00955051835626364
10845.3213697125 0.00946739315986633
10845.994323384 0.00931035820394754
10846.6672770555 0.0103087974712253
10847.340230727 0.0104966927319765
10848.0131843985 0.0100182360038161
10848.68613807 0.0102312145754695
10849.3590917414 0.00926733482629061
10850.0320454129 0.00942289922386408
10850.7049990844 0.00915217585861683
10851.3779527559 0.00917024817317724
10852.0509064274 0.010246685706079
10852.7238600989 0.0102064702659845
10853.3968137704 0.0104970242828131
10854.0697674419 0.0101431347429752
10854.7427211133 0.00937263015657663
10855.4156747848 0.0091199679300189
10856.0886284563 0.00899848900735378
10856.7615821278 0.00900440104305744
10857.4345357993 0.00973103474825621
10858.1074894708 0.00978461280465126
10858.7804431423 0.00959454011172056
10859.4533968138 0.00959672126919031
10860.1263504853 0.00884248036891222
10860.7993041567 0.00875571090728045
10861.4722578282 0.00864081364125013
10862.1452114997 0.00853030662983656
10862.8181651712 0.00941395480185747
10863.4911188427 0.00940213166177273
10864.1640725142 0.00909056328237057
10864.8370261857 0.00938332267105579
10865.5099798572 0.00837375596165657
10866.1829335287 0.00831070449203253
10866.8558872001 0.00840005744248629
10867.5288408716 0.00854216609150171
10868.2017945431 0.00924720335751772
10868.8747482146 0.00941932108253241
10869.5477018861 0.00903024431318045
10870.2206555576 0.00923233013600111
10870.8936092291 0.00826613139361143
10871.5665629006 0.00832980405539274
10872.2395165721 0.00835681054741144
10872.9124702435 0.00840848963707685
10873.585423915 0.00915098655968904
10874.2583775865 0.00900464691221714
10874.931331258 0.0092455018311739
10875.6042849295 0.00912012625485659
10876.277238601 0.00830975547432899
10876.9501922725 0.00826465431600809
10877.623145944 0.00836732611060143
10878.2960996155 0.00832195859402418
10878.9690532869 0.00904260575771332
10879.6420069584 0.00902594439685345
10880.3149606299 0.0087928669527173
10880.9879143014 0.00894166529178619
10881.6608679729 0.00798141211271286
10882.3338216444 0.00803725607693195
10883.0067753159 0.00795927084982395
10883.6797289874 0.00787211675196886
10884.3526826589 0.00861596409231424
10885.0256363303 0.00858140084892511
10885.6985900018 0.00875933095812798
10886.3715436733 0.00846885796636343
10887.0444973448 0.00791235454380512
10887.7174510163 0.00784793123602867
10888.3904046878 0.00782231613993645
10889.0633583593 0.00775778293609619
10889.7363120308 0.00870463438332081
10890.4092657023 0.00864280946552753
10891.0822193737 0.00860885065048933
10891.7551730452 0.00858478248119354
10892.4281267167 0.00778002757579088
10893.1010803882 0.00778116285800934
10893.7740340597 0.00775772612541914
10894.4469877312 0.00773649057373405
10895.1199414027 0.00859907083213329
10895.7928950742 0.00846728123724461
10896.4658487457 0.0085063623264432
10897.1388024171 0.00862016342580318
10897.8117560886 0.00782865006476641
10898.4847097601 0.00780597096309066
10899.1576634316 0.00776205910369754
10899.8306171031 0.00781235983595252
10900.5035707746 0.00833732727915049
10901.1765244461 0.00852292589843273
10901.8494781176 0.00865014176815748
10902.522431789 0.00863639917224646
10903.1953854605 0.00755685288459063
10903.868339132 0.00781060801818967
10904.5412928035 0.00769196450710297
10905.214246475 0.0077769523486495
10905.8872001465 0.00833055097609758
10906.560153818 0.00833266880363226
10907.2331074895 0.00830389745533466
10907.906061161 0.00826841965317726
10908.5790148324 0.00752077577635646
10909.2519685039 0.00755702191963792
10909.9249221754 0.00729985721409321
10910.5978758469 0.00720540387555957
10911.2708295184 0.00791145488619804
10911.9437831899 0.00809160433709621
10912.6167368614 0.00803989451378584
10913.2896905329 0.00793689209967852
10913.9626442044 0.00731356721371412
10914.6355978758 0.00724245747551322
10915.3085515473 0.00725521100685
10915.9815052188 0.00718964543193579
10916.6544588903 0.00793674122542143
10917.3274125618 0.00780001981183887
10918.0003662333 0.00777173088863492
10918.6733199048 0.00793615449219942
10919.3462735763 0.00702104577794671
10920.0192272478 0.00717859202995896
10920.6921809192 0.00703304074704647
10921.3651345907 0.00713317561894655
10922.0380882622 0.00780468992888927
10922.7110419337 0.00769358826801181
10923.3839956052 0.00769921625033021
10924.0569492767 0.00759040843695402
10924.7299029482 0.00688601518049836
10925.4028566197 0.00690737692639232
10926.0758102912 0.0067677772603929
10926.7487639626 0.00685305241495371
10927.4217176341 0.00759883271530271
10928.0946713056 0.00748053519055247
10928.7676249771 0.00763744954019785
10929.4405786486 0.00756484130397439
10930.1135323201 0.00692764949053526
10930.7864859916 0.00685575464740396
10931.4594396631 0.00692758103832603
10932.1323933346 0.00679522007703781
10932.805347006 0.00748268514871597
10933.4783006775 0.00734270177781582
10934.151254349 0.00747513258829713
10934.8242080205 0.00743988715112209
10935.497161692 0.00673218024894595
10936.1701153635 0.00686952983960509
10936.843069035 0.00659139640629292
10937.5160227065 0.00665559619665146
10938.188976378 0.00734012387692928
10938.8619300494 0.00786212738603354
10939.5348837209 0.00734269944950938
10940.2078373924 0.00731896609067917
10940.8807910639 0.0065802033059299
10941.5537447354 0.00645974557846785
10942.2266984069 0.00623509334400296
10942.8996520784 0.0063451724126935
10943.5726057499 0.00680664274841547
10944.2455594214 0.00684451358392835
10944.9185130928 0.00668855290859938
10945.5914667643 0.00674854964017868
10946.2644204358 0.00597580382600427
10946.9373741073 0.00597897032275796
10947.6103277788 0.00596700701862574
10948.2832814503 0.00602564541622996
10948.9562351218 0.00650869449600577
10949.6291887933 0.00650750193744898
10950.3021424648 0.00618233811110258
10950.9750961362 0.00638363976031542
10951.6480498077 0.00569854257628322
10952.3210034792 0.00564414449036121
10952.9939571507 0.00559228705242276
10953.6669108222 0.00560864480212331
10954.3398644937 0.00619558710604906
10955.0128181652 0.00611339369788766
10955.6857718367 0.00611958000808954
10956.3587255081 0.00605188962072134
10957.0316791796 0.00555116683244705
10957.7046328511 0.00544518185779452
10958.3775865226 0.00551344966515899
10959.0505401941 0.00541258882731199
10959.7234938656 0.00588511675596237
10960.3964475371 0.00590886501595378
10961.0694012086 0.00600047642365098
10961.7423548801 0.00594155862927437
10962.4153085515 0.00528996251523495
10963.088262223 0.0052778753452003
10963.7612158945 0.00523204915225506
10964.434169566 0.00518004782497883
10965.1071232375 0.00569850066676736
10965.780076909 0.00575148779898882
10966.4530305805 0.00566101400181651
10967.125984252 0.00563973467797041
10967.7989379235 0.0050323917530477
10968.4718915949 0.00501407356932759
10969.1448452664 0.00498703401535749
10969.8177989379 0.00503029767423868
10970.4907526094 0.0054364469833672
10971.1637062809 0.00547153735533357
10971.8366599524 0.00535956816747785
10972.5096136239 0.00528927566483617
10973.1825672954 0.00487683527171612
10973.8555209669 0.0048600984737277
10974.5284746383 0.00470720231533051
10975.2014283098 0.00470675621181726
10975.8743819813 0.00521579990163445
10976.5473356528 0.00508935051038861
10977.2202893243 0.00517072342336178
10977.8932429958 0.00508151529356837
10978.5661966673 0.00463896198198199
10979.2391503388 0.00446806289255619
10979.9121040103 0.00443601002916694
10980.5850576817 0.00443648546934128
10981.2580113532 0.00484372954815626
10981.9309650247 0.00485772779211402
10982.6039186962 0.00489254994317889
10983.2768723677 0.00478994147852063
10983.9498260392 0.00439555151388049
10984.6227797107 0.00434155343100429
10985.2957333822 0.00426828814670444
10985.9686870537 0.00427278224378824
10986.6416407251 0.00463135680183768
10987.3145943966 0.00461169797927141
10987.9875480681 0.00459076650440693
10988.6605017396 0.00455090729519725
10989.3334554111 0.004159951582551
10990.0064090826 0.00414058100432158
10990.6793627541 0.00401333766058087
10991.3523164256 0.00403358973562717
10992.0252700971 0.00429904973134398
10992.6982237685 0.0043565584346652
10993.37117744 0.00422869436442852
10994.0441311115 0.00418570870533586
10994.717084783 0.00382087705656886
10995.3900384545 0.00382602959871292
10996.062992126 0.00377767533063889
10996.7359457975 0.00380776566453278
10997.408899469 0.00400345819070935
10998.0818531404 0.0040060100145638
10998.7548068119 0.00398332392796874
10999.4277604834 0.00383035582490265
11000.1007141549 0.00355633883737028
11000.7736678264 0.00347578572109342
11001.4466214979 0.00336204608902335
11002.1195751694 0.00338964536786079
11002.7925288409 0.00369348796084523
11003.4654825124 0.00360657321289182
11004.1384361838 0.00355649460107088
11004.8113898553 0.00357247004285455
11005.4843435268 0.00315429316833615
11006.1572971983 0.00315698864869773
11006.8302508698 0.00312125822529197
11007.5032045413 0.00307174609042704
11008.1761582128 0.00328636099584401
11008.8491118843 0.00323407095856965
11009.5220655558 0.00312047661282122
11010.1950192272 0.00306939333677292
11010.8679728987 0.0027951814699918
11011.5409265702 0.00268727727234364
11012.2138802417 0.00263971509411931
11012.8868339132 0.00261006318032742
11013.5597875847 0.00277392519637942
11014.2327412562 0.00266791949979961
11014.9056949277 0.00265728519298136
11015.5786485992 0.00260813417844474
11016.2516022706 0.00243426137603819
11016.9245559421 0.00231166044250131
11017.5975096136 0.00227001821622252
11018.2704632851 0.00226881681010127
11018.9434169566 0.00231770519167185
11019.6163706281 0.00221434677951038
11020.2893242996 0.00212401058524847
11020.9622779711 0.00203613005578518
11021.6352316426 0.00184899882879108
11022.308185314 0.00175872805994004
11022.9811389855 0.00175072043202817
11023.654092657 0.00163211999461055
11024.3270463285 0.00171740318182856
11025 0.00194843427743763
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_D_ljspeech_melgan_large.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={melgan large},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000571985875238827, ymax=0.440680719022482,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00967410299926996
0.672953671488738 0.0125509621575475
1.34590734297748 0.0140633573755622
2.01886101446622 0.0166534706950188
2.69181468595495 0.0179731119424105
3.36476835744369 0.0197058916091919
4.03772202893243 0.0226686075329781
4.71067570042117 0.0243986416608095
5.38362937190991 0.0262096133083105
6.05658304339864 0.0277640409767628
6.72953671488738 0.0260401461273432
7.40249038637612 0.027432058006525
8.07544405786486 0.0279433038085699
8.7483977293536 0.0293266754597425
9.42135140084234 0.0331696234643459
10.0943050723311 0.0348024852573872
10.7672587438198 0.0349557213485241
11.4402124153086 0.0358631983399391
12.1131660867973 0.0331194289028645
12.786119758286 0.0342497788369656
13.4590734297748 0.0349294021725655
14.1320271012635 0.0357123017311096
14.8049807727522 0.040815606713295
15.477934444241 0.0415030382573605
16.1508881157297 0.0424318164587021
16.8238417872185 0.0435931533575058
17.4967954587072 0.0396692156791687
18.1697491301959 0.0396324954926968
18.8427028016847 0.0412124507129192
19.5156564731734 0.0420876629650593
20.1886101446621 0.0466132573783398
20.8615638161509 0.0470251142978668
21.5345174876396 0.0479437261819839
22.2074711591284 0.0480987243354321
22.8804248306171 0.0434045903384686
23.5533785021058 0.0428570173680782
24.2263321735946 0.0438135080039501
24.8992858450833 0.0434877760708332
25.5722395165721 0.0503819696605206
26.2451931880608 0.0500952303409576
26.9181468595495 0.0510277710855007
27.5911005310383 0.0499177202582359
28.264054202527 0.0451791658997536
28.9370078740157 0.046393845230341
29.6099615455045 0.0474190004169941
30.2829152169932 0.0476688519120216
30.955868888482 0.0514872558414936
31.6288225599707 0.0528943538665771
32.3017762314594 0.0543598011136055
32.9747299029482 0.0539159066975117
33.6476835744369 0.0478661321103573
34.3206372459257 0.0497203320264816
34.9935909174144 0.0493923202157021
35.6665445889031 0.0508352257311344
36.3394982603919 0.0550590008497238
37.0124519318806 0.0550801642239094
37.6854056033693 0.0562812015414238
38.3583592748581 0.0567306876182556
39.0313129463468 0.0512597821652889
39.7042666178356 0.0509505271911621
40.3772202893243 0.0511881187558174
41.050173960813 0.0524944625794888
41.7231276323018 0.0587934516370296
42.3960813037905 0.0582186952233315
43.0690349752793 0.0638280138373375
43.741988646768 0.0634497627615929
44.4149423182567 0.0591915957629681
45.0878959897455 0.0586997009813786
45.7608496612342 0.0588436461985111
46.4338033327229 0.0591213516891003
47.1067570042117 0.0649314746260643
47.7797106757004 0.0655242055654526
48.4526643471892 0.0656685307621956
49.1256180186779 0.0665441527962685
49.7985716901666 0.0610727667808533
50.4715253616554 0.060819286853075
51.1444790331441 0.0613221935927868
51.8174327046329 0.0615245588123798
52.4903863761216 0.066796787083149
53.1633400476103 0.0682090297341347
53.8362937190991 0.0694427639245987
54.5092473905878 0.0700904801487923
55.1822010620765 0.0633725374937057
55.8551547335653 0.0632427036762238
56.528108405054 0.0647164881229401
57.2010620765428 0.0648499354720116
57.8740157480315 0.0724098160862923
58.5469694195202 0.0722820907831192
59.219923091009 0.0723785534501076
59.8928767624977 0.073613703250885
60.5658304339864 0.0667473524808884
61.2387841054752 0.06769660115242
61.9117377769639 0.0679707527160645
62.5846914484527 0.068809799849987
63.2576451199414 0.0757326483726501
63.9305987914301 0.0758363008499146
64.6035524629189 0.075742669403553
65.2765061344076 0.0768966674804688
65.9494598058964 0.0695285946130753
66.6224134773851 0.0686657428741455
67.2953671488738 0.0699233189225197
67.9683208203626 0.0705553740262985
68.6412744918513 0.078571617603302
69.31422816334 0.0789063051342964
69.9871818348288 0.081020288169384
70.6601355063175 0.0810856372117996
71.3330891778063 0.074865311384201
72.006042849295 0.0742651075124741
72.6789965207837 0.0739767178893089
73.3519501922725 0.0734821334481239
74.0249038637612 0.0825673416256905
74.69785753525 0.0831649601459503
75.3708112067387 0.0851571783423424
76.0437648782274 0.0846638008952141
76.7167185497162 0.0775344297289848
77.3896722212049 0.0795158818364143
78.0626258926936 0.0785587206482887
78.7355795641824 0.079451858997345
79.4085332356711 0.0875215828418732
80.0814869071599 0.0881354883313179
80.7544405786486 0.0892322510480881
81.4273942501373 0.090277686715126
82.1003479216261 0.08200304210186
82.7733015931148 0.0813796818256378
83.4462552646036 0.0849508196115494
84.1192089360923 0.0845641046762466
84.792162607581 0.0968133136630058
85.4651162790698 0.115198865532875
86.1380699505585 0.106006748974323
86.8110236220472 0.0863513946533203
87.483977293536 0.0792835056781769
88.1569309650247 0.0797958299517632
88.8298846365135 0.0805594250559807
89.5028383080022 0.0820551291108131
90.1757919794909 0.0915899202227592
90.8487456509797 0.0933678820729256
91.5216993224684 0.0917150676250458
92.1946529939571 0.0920367762446404
92.8676066654459 0.0830824002623558
93.5405603369346 0.0843533053994179
94.2135140084234 0.0859820246696472
94.8864676799121 0.086794488132
95.5594213514008 0.0977509394288063
96.2323750228896 0.0969883948564529
96.9053286943783 0.0976639837026596
97.5782823658671 0.0977009385824203
98.2512360373558 0.0885889306664467
98.9241897088445 0.0882739871740341
99.5971433803333 0.0887027457356453
100.270097051822 0.0897624120116234
100.943050723311 0.0976761654019356
101.616004394799 0.0997072979807854
102.288958066288 0.100377611815929
102.961911737777 0.0999445393681526
103.634865409266 0.0891903266310692
104.307819080754 0.0887711644172668
104.980772752243 0.0907455831766129
105.653726423732 0.0904310643672943
106.326680095221 0.0989717245101929
106.999633766709 0.0998009517788887
107.672587438198 0.10075069218874
108.345541109687 0.099404014647007
109.018494781176 0.0876865014433861
109.691448452664 0.0892321690917015
110.364402124153 0.0888163894414902
111.037355795642 0.0881530269980431
111.710309467131 0.0999592393636703
112.383263138619 0.100434139370918
113.056216810108 0.0997951626777649
113.729170481597 0.0973803177475929
114.402124153086 0.0858625620603561
115.075077824574 0.0865636542439461
115.748031496063 0.0872393697500229
116.420985167552 0.0879652053117752
117.09393883904 0.09748924523592
117.766892510529 0.0952905118465424
118.439846182018 0.10005409270525
119.112799853507 0.0984833240509033
119.785753524995 0.0878632292151451
120.458707196484 0.0892535448074341
121.131660867973 0.0881061106920242
121.804614539462 0.0879400297999382
122.47756821095 0.100224554538727
123.150521882439 0.0976441279053688
123.823475553928 0.0987454950809479
124.496429225417 0.0963437035679817
125.169382896905 0.08896654099226
125.842336568394 0.0876942053437233
126.515290239883 0.085731253027916
127.188243911372 0.0866254270076752
127.86119758286 0.0990337803959846
128.534151254349 0.0962732210755348
129.207104925838 0.115450844168663
129.880058597326 0.116799131035805
130.553012268815 0.104809939861298
131.225965940304 0.102779202163219
131.898919611793 0.102513805031776
132.571873283281 0.102387845516205
133.24482695477 0.115102536976337
133.917780626259 0.114260986447334
134.590734297748 0.116490513086319
135.263687969236 0.113276854157448
135.936641640725 0.103506043553352
136.609595312214 0.103426344692707
137.282548983703 0.101703405380249
137.955502655191 0.102887704968452
138.62845632668 0.113577209413052
139.301409998169 0.113767087459564
139.974363669658 0.113327369093895
140.647317341146 0.113892614841461
141.320271012635 0.100373543798923
141.993224684124 0.102136939764023
142.666178355613 0.103263065218925
143.339132027101 0.101683750748634
144.01208569859 0.114440269768238
144.685039370079 0.114419348537922
145.357993041567 0.111979953944683
146.030946713056 0.113115511834621
146.703900384545 0.10269470512867
147.376854056034 0.101840287446976
148.049807727522 0.101714983582497
148.722761399011 0.0993761867284775
149.3957150705 0.112758755683899
150.068668741989 0.112661316990852
150.741622413477 0.113969400525093
151.414576084966 0.116124331951141
152.087529756455 0.101673990488052
152.760483427944 0.104394406080246
153.433437099432 0.104280918836594
154.106390770921 0.105263635516167
154.77934444241 0.119306907057762
155.452298113899 0.117173291742802
156.125251785387 0.121253505349159
156.798205456876 0.125557094812393
157.471159128365 0.10733999311924
158.144112799854 0.109975852072239
158.817066471342 0.112320996820927
159.490020142831 0.11301663517952
160.16297381432 0.124636471271515
160.835927485808 0.127405047416687
161.508881157297 0.127946600317955
162.181834828786 0.126763105392456
162.854788500275 0.114048764109612
163.527742171763 0.115000978112221
164.200695843252 0.112115636467934
164.873649514741 0.113638401031494
165.54660318623 0.124863974750042
166.219556857718 0.124248497188091
166.892510529207 0.119244091212749
167.565464200696 0.116915859282017
168.238417872185 0.103735961019993
168.911371543673 0.100068524479866
169.584325215162 0.103150546550751
170.257278886651 0.0992493256926537
170.93023255814 0.110590018332005
171.603186229628 0.112353891134262
172.276139901117 0.166665360331535
172.949093572606 0.12531466782093
173.622047244094 0.109158016741276
174.295000915583 0.108993582427502
174.967954587072 0.110289320349693
175.640908258561 0.113011032342911
176.313861930049 0.123993203043938
176.986815601538 0.12677663564682
177.659769273027 0.127592206001282
178.332722944516 0.129585728049278
179.005676616004 0.114375948905945
179.678630287493 0.118043154478073
180.351583958982 0.117840565741062
181.024537630471 0.118145912885666
181.697491301959 0.136759698390961
182.370444973448 0.136663183569908
183.043398644937 0.129949957132339
183.716352316426 0.12991201877594
184.389305987914 0.116040259599686
185.062259659403 0.117230959236622
185.735213330892 0.121011532843113
186.408167002381 0.12168625742197
187.081120673869 0.137567326426506
187.754074345358 0.140827640891075
188.427028016847 0.139651715755463
189.099981688335 0.142925322055817
189.772935359824 0.130186334252357
190.445889031313 0.129606783390045
191.118842702802 0.129464328289032
191.79179637429 0.128166347742081
192.464750045779 0.146500617265701
193.137703717268 0.147680640220642
193.810657388757 0.149530693888664
194.483611060245 0.149004533886909
195.156564731734 0.133823573589325
195.829518403223 0.131387859582901
196.502472074712 0.131495118141174
197.1754257462 0.134077027440071
197.848379417689 0.149443328380585
198.521333089178 0.14827923476696
199.194286760667 0.149202048778534
199.867240432155 0.145261883735657
200.540194103644 0.131484419107437
201.213147775133 0.133173540234566
201.886101446621 0.133048683404922
202.55905511811 0.134325787425041
203.232008789599 0.145584434270859
203.904962461088 0.148189887404442
204.577916132576 0.150355279445648
205.250869804065 0.14772641658783
205.923823475554 0.132890194654465
206.596777147043 0.133996710181236
207.269730818531 0.13573531806469
207.94268449002 0.138330772519112
208.615638161509 0.149250984191895
209.288591832998 0.14863383769989
209.961545504486 0.151758477091789
210.634499175975 0.149895057082176
211.307452847464 0.134222164750099
211.980406518953 0.132420554757118
212.653360190441 0.135234996676445
213.32631386193 0.135015830397606
213.999267533419 0.15429313480854
214.672221204908 0.15303036570549
215.345174876396 0.185217767953873
216.018128547885 0.183530181646347
216.691082219374 0.163251861929893
217.364035890862 0.162915259599686
218.036989562351 0.161559402942657
218.70994323384 0.16185137629509
219.382896905329 0.179749935865402
220.055850576817 0.175103440880775
220.728804248306 0.177217021584511
221.401757919795 0.174641981720924
222.074711591284 0.162281945347786
222.747665262772 0.163885548710823
223.420618934261 0.161863774061203
224.09357260575 0.16092124581337
224.766526277239 0.175902411341667
225.439479948727 0.178357869386673
226.112433620216 0.18053425848484
226.785387291705 0.180315166711807
227.458340963194 0.158900961279869
228.131294634682 0.157211557030678
228.804248306171 0.160964295268059
229.47720197766 0.159018412232399
230.150155649149 0.179062440991402
230.823109320637 0.178720489144325
231.496062992126 0.181019634008408
232.169016663615 0.181416302919388
232.841970335103 0.164559632539749
233.514924006592 0.164880633354187
234.187877678081 0.166236639022827
234.86083134957 0.166033267974854
235.533785021058 0.184169784188271
236.206738692547 0.184695482254028
236.879692364036 0.185146138072014
237.552646035525 0.184313356876373
238.225599707013 0.167501255869865
238.898553378502 0.165470004081726
239.571507049991 0.167661741375923
240.24446072148 0.167584151029587
240.917414392968 0.189231410622597
241.590368064457 0.189607977867126
242.263321735946 0.194062128663063
242.936275407435 0.19422635436058
243.609229078923 0.176596224308014
244.282182750412 0.176143512129784
244.955136421901 0.178164705634117
245.628090093389 0.177121311426163
246.301043764878 0.198001459240913
246.973997436367 0.201197609305382
247.646951107856 0.200810223817825
248.319904779344 0.199868440628052
248.992858450833 0.180975511670113
249.665812122322 0.184377670288086
250.338765793811 0.183613732457161
251.011719465299 0.184366837143898
251.684673136788 0.203150570392609
252.357626808277 0.202971234917641
253.030580479766 0.204922825098038
253.703534151254 0.206430345773697
254.376487822743 0.187230169773102
255.049441494232 0.184180930256844
255.722395165721 0.193676754832268
256.395348837209 0.190908819437027
257.068302508698 0.221508398652077
257.741256180187 0.313367247581482
258.414209851676 0.283241927623749
259.087163523164 0.185854405164719
259.760117194653 0.170991584658623
260.433070866142 0.170409604907036
261.10602453763 0.170547410845757
261.778978209119 0.17623034119606
262.451931880608 0.196464672684669
263.124885552097 0.199603334069252
263.797839223585 0.197572380304337
264.470792895074 0.195985972881317
265.143746566563 0.1774532943964
265.816700238052 0.181503400206566
266.48965390954 0.183095186948776
267.162607581029 0.187056034803391
267.835561252518 0.208558171987534
268.508514924007 0.20713959634304
269.181468595495 0.206067949533463
269.854422266984 0.205587908625603
270.527375938473 0.188588410615921
271.200329609962 0.185511395335197
271.87328328145 0.189623773097992
272.546236952939 0.190244913101196
273.219190624428 0.206568971276283
273.892144295916 0.20530104637146
274.565097967405 0.210138693451881
275.238051638894 0.209121391177177
275.911005310383 0.189108461141586
276.583958981871 0.187122881412506
277.25691265336 0.190105050802231
277.929866324849 0.190034329891205
278.602819996338 0.205230787396431
279.275773667826 0.204257905483246
279.948727339315 0.205235004425049
280.621681010804 0.205447882413864
281.294634682293 0.186026990413666
281.967588353781 0.18783050775528
282.64054202527 0.185550689697266
283.313495696759 0.188635602593422
283.986449368248 0.204523324966431
284.659403039736 0.204074770212173
285.332356711225 0.201678827404976
286.005310382714 0.199941903352737
286.678264054203 0.182215020060539
287.351217725691 0.178588137030602
288.02417139718 0.180181160569191
288.697125068669 0.18027052283287
289.370078740157 0.20128770172596
290.043032411646 0.197722494602203
290.715986083135 0.197623401880264
291.388939754624 0.200389727950096
292.061893426112 0.179189547896385
292.734847097601 0.17989893257618
293.40780076909 0.179205939173698
294.080754440579 0.181884184479713
294.753708112067 0.199630409479141
295.426661783556 0.19431109726429
296.099615455045 0.197292178869247
296.772569126534 0.197148531675339
297.445522798022 0.177302315831184
298.118476469511 0.177980437874794
298.791430141 0.178245440125465
299.464383812489 0.178645923733711
300.137337483977 0.192409485578537
300.810291155466 0.193210065364838
301.483244826955 0.216452196240425
302.156198498443 0.215480461716652
302.829152169932 0.197372004389763
303.502105841421 0.192381724715233
304.17505951291 0.195286601781845
304.848013184398 0.191713482141495
305.520966855887 0.215871930122375
306.193920527376 0.21241270005703
306.866874198865 0.208710834383965
307.539827870353 0.20686186850071
308.212781541842 0.188438951969147
308.885735213331 0.191798329353333
309.55868888482 0.184401631355286
310.231642556308 0.188611701130867
310.904596227797 0.207734644412994
311.577549899286 0.205546632409096
312.250503570775 0.204583570361137
312.923457242263 0.208079352974892
313.596410913752 0.190001264214516
314.269364585241 0.189789324998856
314.94231825673 0.190376251935959
315.615271928218 0.184101134538651
316.288225599707 0.20429302752018
316.961179271196 0.207579717040062
317.634132942684 0.209896758198738
318.307086614173 0.212596341967583
318.980040285662 0.191396623849869
319.652993957151 0.190720319747925
320.325947628639 0.194645389914513
320.998901300128 0.196936622262001
321.671854971617 0.207956001162529
322.344808643106 0.209406271576881
323.017762314594 0.207968384027481
323.690715986083 0.213394194841385
324.363669657572 0.194929286837578
325.036623329061 0.197456240653992
325.709577000549 0.195194721221924
326.382530672038 0.189952924847603
327.055484343527 0.214923933148384
327.728438015016 0.217339381575584
328.401391686504 0.213760152459145
329.074345357993 0.216379716992378
329.747299029482 0.200434148311615
330.42025270097 0.201838240027428
331.093206372459 0.198310598731041
331.766160043948 0.199366554617882
332.439113715437 0.221445709466934
333.112067386925 0.223722487688065
333.785021058414 0.231285110116005
334.457974729903 0.230967059731483
335.130928401392 0.210881963372231
335.80388207288 0.211984917521477
336.476835744369 0.210160210728645
337.149789415858 0.206558495759964
337.822743087347 0.228760957717896
338.495696758835 0.224786818027496
339.168650430324 0.226920753717422
339.841604101813 0.22779606282711
340.514557773302 0.203714117407799
341.18751144479 0.201659262180328
341.860465116279 0.199136421084404
342.533418787768 0.194285914301872
343.206372459257 0.218788728117943
343.879326130745 0.216546460986137
344.552279802234 0.325768172740936
345.225233473723 0.236458465456963
345.898187145211 0.21662700176239
346.5711408167 0.204880222678185
347.244094488189 0.203900516033173
347.917048159678 0.205609783530235
348.590001831166 0.217520877718925
349.262955502655 0.221563741564751
349.935909174144 0.228066071867943
350.608862845633 0.224523723125458
351.281816517121 0.204801827669144
351.95477018861 0.205001667141914
352.627723860099 0.206794679164886
353.300677531588 0.209814667701721
353.973631203076 0.225703224539757
354.646584874565 0.22286918759346
355.319538546054 0.215675726532936
355.992492217543 0.218044385313988
356.665445889031 0.195846393704414
357.33839956052 0.196324542164803
358.011353232009 0.201755687594414
358.684306903498 0.201105818152428
359.357260574986 0.216517180204391
360.030214246475 0.218734502792358
360.703167917964 0.220923095941544
361.376121589452 0.2201858907938
362.049075260941 0.196600005030632
362.72202893243 0.195751294493675
363.394982603919 0.195818841457367
364.067936275407 0.192995831370354
364.740889946896 0.215257346630096
365.413843618385 0.213000804185867
366.086797289874 0.21296389400959
366.759750961362 0.216367527842522
367.432704632851 0.193848595023155
368.10565830434 0.192145735025406
368.778611975829 0.195416122674942
369.451565647317 0.192982777953148
370.124519318806 0.213308304548264
370.797472990295 0.212330475449562
371.470426661784 0.210456714034081
372.143380333272 0.213592141866684
372.816334004761 0.193310260772705
373.48928767625 0.194645076990128
374.162241347738 0.189331442117691
374.835195019227 0.191665410995483
375.508148690716 0.207796782255173
376.181102362205 0.213416337966919
376.854056033693 0.216373726725578
377.527009705182 0.212845653295517
378.199963376671 0.193708002567291
378.87291704816 0.19034980237484
379.545870719648 0.18846333026886
380.218824391137 0.190332159399986
380.891778062626 0.207233771681786
381.564731734115 0.209954753518105
382.237685405603 0.215789556503296
382.910639077092 0.210780829191208
383.583592748581 0.189848870038986
384.25654642007 0.187925517559052
384.929500091558 0.192405313253403
385.602453763047 0.19359727203846
386.275407434536 0.215336471796036
386.948361106025 0.217823967337608
387.621314777513 0.221619144082069
388.294268449002 0.223213970661163
388.967222120491 0.201442748308182
389.640175791979 0.200242638587952
390.313129463468 0.198973938822746
390.986083134957 0.197297036647797
391.659036806446 0.21515591442585
392.331990477934 0.213530689477921
393.004944149423 0.211569651961327
393.677897820912 0.216712206602097
394.350851492401 0.18977390229702
395.023805163889 0.194383159279823
395.696758835378 0.198123797774315
396.369712506867 0.192790955305099
397.042666178356 0.215659201145172
397.715619849844 0.212418645620346
398.388573521333 0.21080607175827
399.061527192822 0.211324900388718
399.734480864311 0.194881945848465
400.407434535799 0.190652951598167
401.080388207288 0.19498111307621
401.753341878777 0.194623932242393
402.426295550265 0.213117927312851
403.099249221754 0.21702453494072
403.772202893243 0.213386565446854
404.445156564732 0.217739552259445
405.11811023622 0.189924210309982
405.791063907709 0.194125950336456
406.464017579198 0.194833666086197
407.136971250687 0.19539213180542
407.809924922175 0.21738962829113
408.482878593664 0.218124881386757
409.155832265153 0.215498834848404
409.828785936642 0.211163580417633
410.50173960813 0.197311326861382
411.174693279619 0.195654436945915
411.847646951108 0.192117720842361
412.520600622597 0.195459857583046
413.193554294085 0.217324733734131
413.866507965574 0.210799187421799
414.539461637063 0.21706947684288
415.212415308552 0.212375119328499
415.88536898004 0.191423341631889
416.558322651529 0.194134116172791
417.231276323018 0.192383110523224
417.904229994506 0.192748710513115
418.577183665995 0.218858227133751
419.250137337484 0.213519260287285
419.923091008973 0.216093897819519
420.596044680461 0.21706984937191
421.26899835195 0.195752784609795
421.941952023439 0.19567759335041
422.614905694928 0.195332244038582
423.287859366416 0.195733278989792
423.960813037905 0.215180546045303
424.633766709394 0.213210672140121
425.306720380883 0.215063482522964
425.979674052371 0.216590285301208
426.65262772386 0.189169988036156
427.325581395349 0.190815106034279
427.998535066838 0.193740203976631
428.671488738326 0.197047084569931
429.344442409815 0.21990878880024
430.017396081304 0.270849734544754
430.690349752792 0.219287991523743
431.363303424281 0.214159592986107
432.03625709577 0.190212532877922
432.709210767259 0.191230311989784
433.382164438747 0.190453991293907
434.055118110236 0.190573528409004
434.728071781725 0.209991186857224
435.401025453214 0.217567771673203
436.073979124702 0.21787691116333
436.746932796191 0.217273995280266
437.41988646768 0.196177899837494
438.092840139169 0.197042673826218
438.765793810657 0.195722579956055
439.438747482146 0.200995475053787
440.111701153635 0.222169071435928
440.784654825124 0.22351086139679
441.457608496612 0.220359712839127
442.130562168101 0.215469211339951
442.80351583959 0.19308690726757
443.476469511079 0.196481347084045
444.149423182567 0.195360228419304
444.822376854056 0.196269318461418
445.495330525545 0.214988648891449
446.168284197033 0.214540630578995
446.841237868522 0.211705133318901
447.514191540011 0.209204107522964
448.1871452115 0.188358977437019
448.860098882988 0.186221808195114
449.533052554477 0.193039000034332
450.206006225966 0.192648112773895
450.878959897455 0.210838377475739
451.551913568943 0.211397528648376
452.224867240432 0.208547458052635
452.897820911921 0.207693263888359
453.57077458341 0.185751691460609
454.243728254898 0.188480168581009
454.916681926387 0.188256427645683
455.589635597876 0.188443332910538
456.262589269365 0.21555632352829
456.935542940853 0.212101101875305
457.608496612342 0.203917548060417
458.281450283831 0.206241965293884
458.95440395532 0.187025412917137
459.627357626808 0.185160666704178
460.300311298297 0.185239151120186
460.973264969786 0.18614786863327
461.646218641274 0.2041145414114
462.319172312763 0.204570949077606
462.992125984252 0.205814227461815
463.665079655741 0.207672461867332
464.338033327229 0.185305461287498
465.010986998718 0.183448731899261
465.683940670207 0.183660298585892
466.356894341696 0.186135992407799
467.029848013184 0.204981207847595
467.702801684673 0.205785796046257
468.375755356162 0.20024935901165
469.048709027651 0.203272566199303
469.721662699139 0.185348749160767
470.394616370628 0.185389056801796
471.067570042117 0.18146450817585
471.740523713606 0.186392083764076
472.413477385094 0.205611258745193
473.086431056583 0.20359756052494
473.759384728072 0.211887300014496
474.43233839956 0.20946940779686
475.105292071049 0.191832914948463
475.778245742538 0.19429749250412
476.451199414027 0.190997049212456
477.124153085515 0.185984387993813
477.797106757004 0.210857540369034
478.470060428493 0.207449555397034
479.143014099982 0.214095085859299
479.81596777147 0.212497264146805
480.488921442959 0.192332729697227
481.161875114448 0.187381848692894
481.834828785937 0.19119356572628
482.507782457425 0.19193859398365
483.180736128914 0.210841774940491
483.853689800403 0.212592795491219
484.526643471892 0.21158754825592
485.19959714338 0.21212150156498
485.872550814869 0.193998292088509
486.545504486358 0.192528232932091
487.218458157847 0.190390899777412
487.891411829335 0.185758695006371
488.564365500824 0.209438502788544
489.237319172313 0.207270696759224
489.910272843801 0.20674841105938
490.58322651529 0.207321465015411
491.256180186779 0.189766600728035
491.929133858268 0.18615448474884
492.602087529756 0.189373821020126
493.275041201245 0.191734135150909
493.947994872734 0.203518480062485
494.620948544223 0.206619068980217
495.293902215711 0.204712525010109
495.9668558872 0.203932598233223
496.639809558689 0.187163054943085
497.312763230178 0.186447143554688
497.985716901666 0.183184772729874
498.658670573155 0.18750274181366
499.331624244644 0.206006497144699
500.004577916133 0.20123627781868
500.677531587621 0.207867577672005
501.35048525911 0.205935552716255
502.023438930599 0.183414608240128
502.696392602087 0.185676708817482
503.369346273576 0.183728531002998
504.042299945065 0.183457553386688
504.715253616554 0.204974055290222
505.388207288042 0.201285064220428
506.061160959531 0.208402886986732
506.73411463102 0.209778785705566
507.407068302509 0.19151383638382
508.080021973997 0.18681226670742
508.752975645486 0.189245566725731
509.425929316975 0.191369011998177
510.098882988464 0.206754416227341
510.771836659952 0.208024263381958
511.444790331441 0.205461591482162
512.11774400293 0.202719032764435
512.790697674419 0.181060895323753
513.463651345907 0.180555760860443
514.136605017396 0.189180925488472
514.809558688885 0.185677945613861
515.482512360374 0.209924802184105
516.155466031862 0.238655805587769
516.828419703351 0.206017434597015
517.50137337484 0.200563371181488
518.174327046328 0.181090727448463
518.847280717817 0.18024531006813
519.520234389306 0.180085003376007
520.193188060795 0.18207822740078
520.866141732283 0.194905877113342
521.539095403772 0.196898102760315
522.212049075261 0.195295989513397
522.88500274675 0.197898715734482
523.557956418238 0.177862599492073
524.230910089727 0.18193282186985
524.903863761216 0.181271955370903
525.576817432705 0.179744601249695
526.249771104193 0.201367393136024
526.922724775682 0.201292783021927
527.595678447171 0.19171679019928
528.26863211866 0.192268580198288
528.941585790148 0.177935138344765
529.614539461637 0.174566313624382
530.287493133126 0.17402271926403
530.960446804615 0.176658615469933
531.633400476103 0.196530520915985
532.306354147592 0.197695061564445
532.979307819081 0.195414140820503
533.652261490569 0.201976507902145
534.325215162058 0.17790687084198
534.998168833547 0.1794253885746
535.671122505036 0.180281847715378
536.344076176524 0.178416863083839
537.017029848013 0.201395556330681
537.689983519502 0.197976797819138
538.362937190991 0.195859014987946
539.035890862479 0.195279493927956
539.708844533968 0.180650189518929
540.381798205457 0.178754091262817
541.054751876946 0.180292785167694
541.727705548434 0.18122661113739
542.400659219923 0.197725385427475
543.073612891412 0.198341801762581
543.746566562901 0.196165606379509
544.419520234389 0.193657338619232
545.092473905878 0.176414862275124
545.765427577367 0.174480631947517
546.438381248856 0.180203631520271
547.111334920344 0.177283599972725
547.784288591833 0.189294874668121
548.457242263322 0.191343933343887
549.13019593481 0.197247251868248
549.803149606299 0.19648352265358
550.476103277788 0.181836396455765
551.149056949277 0.17692169547081
551.822010620765 0.178092926740646
552.494964292254 0.180230632424355
553.167917963743 0.192444309592247
553.840871635232 0.192297667264938
554.51382530672 0.194728925824165
555.186778978209 0.193963378667831
555.859732649698 0.174353793263435
556.532686321187 0.172508075833321
557.205639992675 0.171388581395149
557.878593664164 0.172259211540222
558.551547335653 0.192365095019341
559.224501007141 0.192175969481468
559.89745467863 0.201098695397377
560.570408350119 0.197333738207817
561.243362021608 0.185512900352478
561.916315693097 0.181047394871712
562.589269364585 0.180206716060638
563.262223036074 0.179572939872742
563.935176707563 0.193713337182999
564.608130379051 0.195518985390663
565.28108405054 0.19138690829277
565.954037722029 0.189086422324181
566.626991393518 0.175173297524452
567.299945065006 0.169440537691116
567.972898736495 0.17308783531189
568.645852407984 0.171631366014481
569.318806079473 0.193455278873444
569.991759750961 0.189620837569237
570.66471342245 0.188812702894211
571.337667093939 0.189996972680092
572.010620765428 0.171675026416779
572.683574436916 0.169700026512146
573.356528108405 0.171637311577797
574.029481779894 0.172015026211739
574.702435451382 0.185976713895798
575.375389122871 0.183810532093048
576.04834279436 0.185377478599548
576.721296465849 0.185788989067078
577.394250137338 0.170677974820137
578.067203808826 0.166833892464638
578.740157480315 0.165621697902679
579.413111151804 0.170097470283508
580.086064823292 0.180975407361984
580.759018494781 0.180376783013344
581.43197216627 0.178009003400803
582.104925837759 0.1791682690382
582.777879509247 0.160319402813911
583.450833180736 0.160094156861305
584.123786852225 0.159241989254951
584.796740523714 0.15886677801609
585.469694195202 0.174115642905235
586.142647866691 0.177170962095261
586.81560153818 0.175522059202194
587.488555209669 0.177928522229195
588.161508881157 0.158416733145714
588.834462552646 0.158952683210373
589.507416224135 0.163488239049911
590.180369895623 0.155747443437576
590.853323567112 0.170933172106743
591.526277238601 0.174328148365021
592.19923091009 0.177899226546288
592.872184581578 0.173547327518463
593.545138253067 0.16059821844101
594.218091924556 0.157757446169853
594.891045596045 0.154481112957001
595.563999267533 0.159009978175163
596.236952939022 0.173128217458725
596.909906610511 0.174018353223801
597.582860282 0.171059221029282
598.255813953488 0.173800274729729
598.928767624977 0.15429013967514
599.601721296466 0.155627965927124
600.274674967955 0.152075499296188
600.947628639443 0.15263207256794
601.620582310932 0.164855927228928
602.293535982421 0.171568378806114
602.96648965391 0.22550892829895
603.639443325398 0.193554311990738
604.312396996887 0.172247231006622
604.985350668376 0.168452888727188
605.658304339864 0.168178170919418
606.331258011353 0.165760338306427
607.004211682842 0.180486366152763
607.677165354331 0.182704716920853
608.350119025819 0.18241573870182
609.023072697308 0.17926213145256
609.696026368797 0.167674541473389
610.368980040286 0.167121455073357
611.041933711774 0.164424881339073
611.714887383263 0.167228996753693
612.387841054752 0.179251849651337
613.060794726241 0.180793225765228
613.733748397729 0.176187768578529
614.406702069218 0.17776907980442
615.079655740707 0.16109636425972
615.752609412196 0.159558549523354
616.425563083684 0.163159236311913
617.098516755173 0.163764208555222
617.771470426662 0.177606523036957
618.444424098151 0.180169492959976
619.117377769639 0.176526710391045
619.790331441128 0.173766821622849
620.463285112617 0.15998812019825
621.136238784105 0.158888056874275
621.809192455594 0.16064578294754
622.482146127083 0.158372834324837
623.155099798572 0.173957109451294
623.82805347006 0.176886588335037
624.501007141549 0.171936810016632
625.173960813038 0.171024456620216
625.846914484527 0.157844841480255
626.519868156015 0.154893949627876
627.192821827504 0.153378069400787
627.865775498993 0.15898334980011
628.538729170482 0.175704225897789
629.21168284197 0.17399488389492
629.884636513459 0.175441712141037
630.557590184948 0.173060491681099
631.230543856436 0.159186795353889
631.903497527925 0.159653291106224
632.576451199414 0.157352954149246
633.249404870903 0.159221544861794
633.922358542392 0.172382310032845
634.59531221388 0.169717237353325
635.268265885369 0.17004606127739
635.941219556858 0.171052902936935
636.614173228346 0.15663443505764
637.287126899835 0.156189009547234
637.960080571324 0.156193479895592
638.633034242813 0.154353588819504
639.305987914301 0.169466614723206
639.97894158579 0.17121222615242
640.651895257279 0.170725837349892
641.324848928768 0.170445203781128
641.997802600256 0.157693475484848
642.670756271745 0.158943235874176
643.343709943234 0.155572339892387
644.016663614723 0.156781792640686
644.689617286211 0.174283638596535
645.3625709577 0.173117712140083
646.035524629189 0.175926491618156
646.708478300677 0.174243584275246
647.381431972166 0.164194673299789
648.054385643655 0.16152286529541
648.727339315144 0.158440738916397
649.400292986633 0.158573135733604
650.073246658121 0.173193290829659
650.74620032961 0.174131542444229
651.419154001099 0.174473747611046
652.092107672587 0.172660693526268
652.765061344076 0.158102363348007
653.438015015565 0.156418353319168
654.110968687054 0.160486236214638
654.783922358542 0.159907773137093
655.456876030031 0.169223830103874
656.12982970152 0.169517546892166
656.802783373009 0.1751778870821
657.475737044497 0.172922566533089
658.148690715986 0.157396584749222
658.821644387475 0.1562819480896
659.494598058964 0.157733485102654
660.167551730452 0.153145849704742
660.840505401941 0.168997585773468
661.51345907343 0.167707875370979
662.186412744918 0.168592989444733
662.859366416407 0.169782474637032
663.532320087896 0.154558137059212
664.205273759385 0.151325076818466
664.878227430873 0.153074249625206
665.551181102362 0.156035795807838
666.224134773851 0.163194879889488
666.89708844534 0.166114628314972
667.570042116828 0.16500985622406
668.242995788317 0.165660083293915
668.915949459806 0.153308942914009
669.588903131295 0.151819914579391
670.261856802783 0.153222069144249
670.934810474272 0.152093216776848
671.607764145761 0.164567276835442
672.28071781725 0.165198609232903
672.953671488738 0.161195412278175
673.626625160227 0.161534368991852
674.299578831716 0.145944714546204
674.972532503205 0.147828802466393
675.645486174693 0.14445136487484
676.318439846182 0.143554031848907
676.991393517671 0.153612703084946
677.664347189159 0.155061632394791
678.337300860648 0.167468875646591
679.010254532137 0.166653499007225
679.683208203626 0.151767909526825
680.356161875114 0.149392828345299
681.029115546603 0.149592950940132
681.702069218092 0.149723961949348
682.375022889581 0.16234889626503
683.047976561069 0.160970851778984
683.720930232558 0.161827191710472
684.393883904047 0.160874202847481
685.066837575536 0.147869408130646
685.739791247024 0.14862397313118
686.412744918513 0.144780904054642
687.085698590002 0.143610566854477
687.758652261491 0.154896125197411
688.431605932979 0.157137766480446
689.104559604468 0.154879286885262
689.777513275957 0.156865730881691
690.450466947446 0.144021317362785
691.123420618934 0.146352112293243
691.796374290423 0.146456137299538
692.469327961912 0.146676048636436
693.1422816334 0.157929942011833
693.815235304889 0.160694658756256
694.488188976378 0.159033864736557
695.161142647867 0.15950109064579
695.834096319355 0.148042023181915
696.507049990844 0.145412296056747
697.180003662333 0.146168082952499
697.852957333822 0.146554216742516
698.52591100531 0.160200342535973
699.198864676799 0.159467607736588
699.871818348288 0.156232923269272
700.544772019777 0.155638784170151
701.217725691265 0.142839193344116
701.890679362754 0.14254654943943
702.563633034243 0.141621708869934
703.236586705731 0.139913216233253
703.90954037722 0.152142643928528
704.582494048709 0.154425516724586
705.255447720198 0.154619544744492
705.928401391687 0.153031915426254
706.601355063175 0.142219290137291
707.274308734664 0.143355116248131
707.947262406153 0.141621187329292
708.620216077641 0.141997814178467
709.29316974913 0.155803799629211
709.966123420619 0.15600012242794
710.639077092108 0.157147064805031
711.312030763596 0.156169563531876
711.984984435085 0.146173626184464
712.657938106574 0.144852533936501
713.330891778063 0.140874892473221
714.003845449551 0.141386762261391
714.67679912104 0.154215753078461
715.349752792529 0.154432281851768
716.022706464018 0.158254340291023
716.695660135506 0.15781544148922
717.368613806995 0.143691405653954
718.041567478484 0.144696220755577
718.714521149972 0.139763280749321
719.387474821461 0.14261069893837
720.06042849295 0.154513254761696
720.733382164439 0.155504450201988
721.406335835928 0.156100496649742
722.079289507416 0.156674593687057
722.752243178905 0.142463684082031
723.425196850394 0.142755389213562
724.098150521882 0.142245128750801
724.771104193371 0.143784418702126
725.44405786486 0.152374416589737
726.117011536349 0.154875054955482
726.789965207837 0.158149242401123
727.462918879326 0.156357392668724
728.135872550815 0.143549636006355
728.808826222304 0.142373234033585
729.481779893792 0.141595110297203
730.154733565281 0.143589302897453
730.82768723677 0.157544314861298
731.500640908259 0.15743325650692
732.173594579747 0.15879125893116
732.846548251236 0.155906289815903
733.519501922725 0.145819738507271
734.192455594213 0.145639479160309
734.865409265702 0.150053352117538
735.538362937191 0.146058112382889
736.21131660868 0.164268314838409
736.884270280168 0.1603814214468
737.557223951657 0.157705426216125
738.230177623146 0.158228382468224
738.903131294635 0.146230548620224
739.576084966123 0.14455783367157
740.249038637612 0.147440105676651
740.921992309101 0.14680914580822
741.59494598059 0.157709851861
742.267899652078 0.157319560647011
742.940853323567 0.159849151968956
743.613806995056 0.158551618456841
744.286760666545 0.147919341921806
744.959714338033 0.146028473973274
745.632668009522 0.144664391875267
746.305621681011 0.142948821187019
746.9785753525 0.155410125851631
747.651529023988 0.156642407178879
748.324482695477 0.159490004181862
748.997436366966 0.158946961164474
749.670390038454 0.144877448678017
750.343343709943 0.147938430309296
751.016297381432 0.144712060689926
751.689251052921 0.141465976834297
752.362204724409 0.155037701129913
753.035158395898 0.155020222067833
753.708112067387 0.154709190130234
754.381065738876 0.153798297047615
755.054019410364 0.141138359904289
755.726973081853 0.139421060681343
756.399926753342 0.141183629631996
757.072880424831 0.141092389822006
757.745834096319 0.154129475355148
758.418787767808 0.155611172318459
759.091741439297 0.153690502047539
759.764695110786 0.155046343803406
760.437648782274 0.137340173125267
761.110602453763 0.137511670589447
761.783556125252 0.136505678296089
762.456509796741 0.134100139141083
763.129463468229 0.150173291563988
763.802417139718 0.148407742381096
764.475370811207 0.151800751686096
765.148324482695 0.153554618358612
765.821278154184 0.137441754341125
766.494231825673 0.136466845870018
767.167185497162 0.1377844363451
767.84013916865 0.138906314969063
768.513092840139 0.152568951249123
769.186046511628 0.15441919863224
769.859000183117 0.149691566824913
770.531953854605 0.153911784291267
771.204907526094 0.139807909727097
771.877861197583 0.142826110124588
772.550814869072 0.138786569237709
773.22376854056 0.140604540705681
773.896722212049 0.154720604419708
774.569675883538 0.167928293347359
775.242629555026 0.156741067767143
775.915583226515 0.150245130062103
776.588536898004 0.135925441980362
777.261490569493 0.135548114776611
777.934444240982 0.135465756058693
778.60739791247 0.133741736412048
779.280351583959 0.145382106304169
779.953305255448 0.147921711206436
780.626258926936 0.142459347844124
781.299212598425 0.146901920437813
781.972166269914 0.135042086243629
782.645119941403 0.13097508251667
783.318073612891 0.133977562189102
783.99102728438 0.134555608034134
784.663980955869 0.147030428051949
785.336934627358 0.148207366466522
786.009888298846 0.144988030195236
786.682841970335 0.14461587369442
787.355795641824 0.129386320710182
788.028749313313 0.129509299993515
788.701702984801 0.132459759712219
789.37465665629 0.129867479205132
790.047610327779 0.143176272511482
790.720563999267 0.146109372377396
791.393517670756 0.147248446941376
792.066471342245 0.143587857484818
792.739425013734 0.131070554256439
793.412378685223 0.130948349833488
794.085332356711 0.133811101317406
794.7582860282 0.132803857326508
795.431239699689 0.144971147179604
796.104193371177 0.144424006342888
796.777147042666 0.146326765418053
797.450100714155 0.147708609700203
798.123054385644 0.133897766470909
798.796008057132 0.134403765201569
799.468961728621 0.132542937994003
800.14191540011 0.134293660521507
800.814869071599 0.148903265595436
801.487822743087 0.146609872579575
802.160776414576 0.146337032318115
802.833730086065 0.143334284424782
803.506683757554 0.134298518300056
804.179637429042 0.135460689663887
804.852591100531 0.137121185660362
805.52554477202 0.134646058082581
806.198498443508 0.147806227207184
806.871452114997 0.147973820567131
807.544405786486 0.151212334632874
808.217359457975 0.154177024960518
808.890313129463 0.133282065391541
809.563266800952 0.137026235461235
810.236220472441 0.141136020421982
810.90917414393 0.138439953327179
811.582127815418 0.152184814214706
812.255081486907 0.153057590126991
812.928035158396 0.149259015917778
813.600988829885 0.153874590992928
814.273942501373 0.137481853365898
814.946896172862 0.138196781277657
815.619849844351 0.136441022157669
816.29280351584 0.138185977935791
816.965757187328 0.153255268931389
817.638710858817 0.153789445757866
818.311664530306 0.152270451188087
818.984618201795 0.149690866470337
819.657571873283 0.140071302652359
820.330525544772 0.140475615859032
821.003479216261 0.138617321848869
821.676432887749 0.138574361801147
822.349386559238 0.153490483760834
823.022340230727 0.152623236179352
823.695293902216 0.151785731315613
824.368247573704 0.153470531105995
825.041201245193 0.140014976263046
825.714154916682 0.137900918722153
826.387108588171 0.140757918357849
827.060062259659 0.141410246491432
827.733015931148 0.154307171702385
828.405969602637 0.153586134314537
829.078923274126 0.149395793676376
829.751876945614 0.147619366645813
830.424830617103 0.141189306974411
831.097784288592 0.139633014798164
831.770737960081 0.137296661734581
832.443691631569 0.137641713023186
833.116645303058 0.151170819997787
833.789598974547 0.14919239282608
834.462552646036 0.147744864225388
835.135506317524 0.148546278476715
835.808459989013 0.136929228901863
836.481413660502 0.136771380901337
837.15436733199 0.136956050992012
837.827321003479 0.136712491512299
838.500274674968 0.149055004119873
839.173228346457 0.148554444313049
839.846182017945 0.149932757019997
840.519135689434 0.147180646657944
841.192089360923 0.135062798857689
841.865043032412 0.133679658174515
842.5379967039 0.134289681911469
843.210950375389 0.136055409908295
843.883904046878 0.148369014263153
844.556857718367 0.148188725113869
845.229811389855 0.15130752325058
845.902765061344 0.151034712791443
846.575718732833 0.1341632604599
847.248672404321 0.138181865215302
847.92162607581 0.136670306324959
848.594579747299 0.135817870497704
849.267533418788 0.150869846343994
849.940487090277 0.148277744650841
850.613440761765 0.151602268218994
851.286394433254 0.151599884033203
851.959348104743 0.141689777374268
852.632301776231 0.136606961488724
853.30525544772 0.137910798192024
853.978209119209 0.13741260766983
854.651162790698 0.153414011001587
855.324116462186 0.151415348052979
855.997070133675 0.149172246456146
856.670023805164 0.150008261203766
857.342977476653 0.135073363780975
858.015931148141 0.131697148084641
858.68888481963 0.136689558625221
859.361838491119 0.133632570505142
860.034792162608 0.151589795947075
860.707745834096 0.15638479590416
861.380699505585 0.154819488525391
862.053653177074 0.151230037212372
862.726606848562 0.13642418384552
863.399560520051 0.135268583893776
864.07251419154 0.135951608419418
864.745467863029 0.137220576405525
865.418421534518 0.146834790706635
866.091375206006 0.149160578846931
866.764328877495 0.148271977901459
867.437282548984 0.149576738476753
868.110236220472 0.133470624685287
868.783189891961 0.133649259805679
869.45614356345 0.132275298237801
870.129097234939 0.133684724569321
870.802050906427 0.147194623947144
871.475004577916 0.145361095666885
872.147958249405 0.147728264331818
872.820911920894 0.145416468381882
873.493865592382 0.131409406661987
874.166819263871 0.130554139614105
874.83977293536 0.128908902406693
875.512726606849 0.131726115942001
876.185680278337 0.143030077219009
876.858633949826 0.145893886685371
877.531587621315 0.141357094049454
878.204541292803 0.147418856620789
878.877494964292 0.130942597985268
879.550448635781 0.130366936326027
880.22340230727 0.129821270704269
880.896355978758 0.133129954338074
881.569309650247 0.142636403441429
882.242263321736 0.142484426498413
882.915216993225 0.144412472844124
883.588170664713 0.14417077600956
884.261124336202 0.12952533364296
884.934078007691 0.126880913972855
885.60703167918 0.131246820092201
886.279985350668 0.132811412215233
886.952939022157 0.14483767747879
887.625892693646 0.144509956240654
888.298846365135 0.139169916510582
888.971800036623 0.140022143721581
889.644753708112 0.126949951052666
890.317707379601 0.125977471470833
890.99066105109 0.127064183354378
891.663614722578 0.127501115202904
892.336568394067 0.139045655727386
893.009522065556 0.141645222902298
893.682475737044 0.138197630643845
894.355429408533 0.138016760349274
895.028383080022 0.127110078930855
895.701336751511 0.126329779624939
896.374290422999 0.126895114779472
897.047244094488 0.127122968435287
897.720197765977 0.137050867080688
898.393151437466 0.134629249572754
899.066105108954 0.138294249773026
899.739058780443 0.137026533484459
900.412012451932 0.122247472405434
901.084966123421 0.1222073584795
901.757919794909 0.122171200811863
902.430873466398 0.12111871689558
903.103827137887 0.134432017803192
903.776780809376 0.134003892540932
904.449734480864 0.14296792447567
905.122688152353 0.142918884754181
905.795641823842 0.128685280680656
906.468595495331 0.126955941319466
907.141549166819 0.127000629901886
907.814502838308 0.127784684300423
908.487456509797 0.139121502637863
909.160410181285 0.137256026268005
909.833363852774 0.138627931475639
910.506317524263 0.138142004609108
911.179271195752 0.127548605203629
911.85222486724 0.127645641565323
912.525178538729 0.126695111393929
913.198132210218 0.125948682427406
913.871085881707 0.139629378914833
914.544039553195 0.136155560612679
915.216993224684 0.138581231236458
915.889946896173 0.139061823487282
916.562900567662 0.127377793192863
917.23585423915 0.12641766667366
917.908807910639 0.125413089990616
918.581761582128 0.12569797039032
919.254715253616 0.136008232831955
919.927668925105 0.135156705975533
920.600622596594 0.134997650980949
921.273576268083 0.135766118764877
921.946529939572 0.122216187417507
922.61948361106 0.119584023952484
923.292437282549 0.122101500630379
923.965390954038 0.123909547924995
924.638344625526 0.135280296206474
925.311298297015 0.134262442588806
925.984251968504 0.13324399292469
926.657205639993 0.130055755376816
927.330159311481 0.120530188083649
928.00311298297 0.120182789862156
928.676066654459 0.120008155703545
929.349020325948 0.117799490690231
930.021973997436 0.130539149045944
930.694927668925 0.131571263074875
931.367881340414 0.129837140440941
932.040835011903 0.130115061998367
932.713788683391 0.116655774414539
933.38674235488 0.117059253156185
934.059696026369 0.117432802915573
934.732649697857 0.118335388600826
935.405603369346 0.128091230988503
936.078557040835 0.12824472784996
936.751510712324 0.130756929516792
937.424464383813 0.130846917629242
938.097418055301 0.116780079901218
938.77037172679 0.11738632619381
939.443325398279 0.117299094796181
940.116279069767 0.11516460031271
940.789232741256 0.127080231904984
941.462186412745 0.127759546041489
942.135140084234 0.128326252102852
942.808093755722 0.127807572484016
943.481047427211 0.11415621638298
944.1540010987 0.114217922091484
944.826954770189 0.114128842949867
945.499908441677 0.114328734576702
946.172862113166 0.127626940608025
946.845815784655 0.137490302324295
947.518769456144 0.16457524895668
948.191723127632 0.136822625994682
948.864676799121 0.123521842062473
949.53763047061 0.122281968593597
950.210584142098 0.122589819133282
950.883537813587 0.122569993138313
951.556491485076 0.135900765657425
952.229445156565 0.136054545640945
952.902398828053 0.134430944919586
953.575352499542 0.132315143942833
954.248306171031 0.119299255311489
954.92125984252 0.120738156139851
955.594213514008 0.118315622210503
956.267167185497 0.120879381895065
956.940120856986 0.131273820996284
957.613074528475 0.130333110690117
958.286028199963 0.126642718911171
958.958981871452 0.127438932657242
959.631935542941 0.11192873865366
960.30488921443 0.110234573483467
960.977842885918 0.115128189325333
961.650796557407 0.117644727230072
962.323750228896 0.126457646489143
962.996703900385 0.125311136245728
963.669657571873 0.12618026137352
964.342611243362 0.125597253441811
965.015564914851 0.113975167274475
965.688518586339 0.113201454281807
966.361472257828 0.111674547195435
967.034425929317 0.11278111487627
967.707379600806 0.123437441885471
968.380333272294 0.120988048613071
969.053286943783 0.12171995639801
969.726240615272 0.121099509298801
970.399194286761 0.113158687949181
971.072147958249 0.112400256097317
971.745101629738 0.112099424004555
972.418055301227 0.112161889672279
973.091008972716 0.123785838484764
973.763962644204 0.125148355960846
974.436916315693 0.122279100120068
975.109869987182 0.123874619603157
975.782823658671 0.112317971885204
976.455777330159 0.110924728214741
977.128731001648 0.110362380743027
977.801684673137 0.111382529139519
978.474638344626 0.124688819050789
979.147592016114 0.123208731412888
979.820545687603 0.12350744754076
980.493499359092 0.124423205852509
981.16645303058 0.112176284193993
981.839406702069 0.111486107110977
982.512360373558 0.112071119248867
983.185314045047 0.115060143172741
983.858267716535 0.126667633652687
984.531221388024 0.124690622091293
985.204175059513 0.12128284573555
985.877128731002 0.123139284551144
986.55008240249 0.114562340080738
987.223036073979 0.113883495330811
987.895989745468 0.113849893212318
988.568943416957 0.114426285028458
989.241897088445 0.127993866801262
989.914850759934 0.127359598875046
990.587804431423 0.118056640028954
991.260758102911 0.120009765028954
991.9337117744 0.110902890563011
992.606665445889 0.11117184907198
993.279619117378 0.108324326574802
993.952572788867 0.107388608157635
994.625526460355 0.117567017674446
995.298480131844 0.119343802332878
995.971433803333 0.118870072066784
996.644387474821 0.119937464594841
997.31734114631 0.106998294591904
997.990294817799 0.107748843729496
998.663248489288 0.108680441975594
999.336202160776 0.107156373560429
1000.00915583227 0.117468260228634
1000.68210950375 0.118149742484093
1001.35506317524 0.12064715474844
1002.02801684673 0.119871839880943
1002.70097051822 0.10807491093874
1003.37392418971 0.109333410859108
1004.0468778612 0.108402706682682
1004.71983153269 0.108369894325733
1005.39278520417 0.119431406259537
1006.06573887566 0.119579307734966
1006.73869254715 0.11848122626543
1007.41164621864 0.12057189643383
1008.08459989013 0.108944959938526
1008.75755356162 0.107146911323071
1009.43050723311 0.108477748930454
1010.1034609046 0.108714736998081
1010.77641457608 0.117202050983906
1011.44936824757 0.117592945694923
1012.12232191906 0.117275550961494
1012.79527559055 0.120224893093109
1013.46822926204 0.108422242105007
1014.14118293353 0.110023498535156
1014.81413660502 0.106383740901947
1015.48709027651 0.106527365744114
1016.16004394799 0.117618128657341
1016.83299761948 0.118679210543633
1017.50595129097 0.117751926183701
1018.17890496246 0.119049191474915
1018.85185863395 0.108880460262299
1019.52481230544 0.111030079424381
1020.19776597693 0.107172399759293
1020.87071964842 0.106403738260269
1021.5436733199 0.119374990463257
1022.21662699139 0.118970848619938
1022.88958066288 0.123426504433155
1023.56253433437 0.12339386343956
1024.23548800586 0.111906185746193
1024.90844167735 0.112102426588535
1025.58139534884 0.10994615405798
1026.25434902033 0.110142186284065
1026.92730269181 0.119243331253529
1027.6002563633 0.117868028581142
1028.27321003479 0.118711829185486
1028.94616370628 0.119242250919342
1029.61911737777 0.108018673956394
1030.29207104926 0.105462454259396
1030.96502472075 0.104200109839439
1031.63797839224 0.101568728685379
1032.31093206372 0.115136571228504
1032.98388573521 0.112956911325455
1033.6568394067 0.137604385614395
1034.32979307819 0.11534371227026
1035.00274674968 0.106279321014881
1035.67570042117 0.103085123002529
1036.34865409266 0.100626766681671
1037.02160776415 0.102595120668411
1037.69456143563 0.112668506801128
1038.36751510712 0.112038619816303
1039.04046877861 0.111823439598083
1039.7134224501 0.112402930855751
1040.38637612159 0.101615943014622
1041.05932979308 0.102216370403767
1041.73228346457 0.102123938500881
1042.40523713606 0.102261133491993
1043.07819080754 0.109228163957596
1043.75114447903 0.109668515622616
1044.42409815052 0.107936605811119
1045.09705182201 0.107486195862293
1045.7700054935 0.0979913547635078
1046.44295916499 0.0988291278481483
1047.11591283648 0.0993432402610779
1047.78886650797 0.099792942404747
1048.46182017945 0.107858151197433
1049.13477385094 0.109765328466892
1049.80772752243 0.109123900532722
1050.48068119392 0.109843991696835
1051.15363486541 0.0987314283847809
1051.8265885369 0.0999619960784912
1052.49954220839 0.0974698886275291
1053.17249587988 0.0962032154202461
1053.84544955136 0.107920326292515
1054.51840322285 0.108963623642921
1055.19135689434 0.108620785176754
1055.86431056583 0.108206398785114
1056.53726423732 0.0978280529379845
1057.21021790881 0.0972584635019302
1057.8831715803 0.100142538547516
1058.55612525179 0.0980175510048866
1059.22907892327 0.107016086578369
1059.90203259476 0.109379433095455
1060.57498626625 0.107599459588528
1061.24793993774 0.108230233192444
1061.92089360923 0.096826359629631
1062.59384728072 0.0964380577206612
1063.26680095221 0.0958113074302673
1063.9397546237 0.0959135517477989
1064.61270829518 0.104665823280811
1065.28566196667 0.105269201099873
1065.95861563816 0.107412740588188
1066.63156930965 0.104829847812653
1067.30452298114 0.097536563873291
1067.97747665263 0.096294105052948
1068.65043032412 0.0954265892505646
1069.32338399561 0.09486123919487
1069.99633766709 0.102843955159187
1070.66929133858 0.105457544326782
1071.34224501007 0.106193788349628
1072.01519868156 0.102594777941704
1072.68815235305 0.0926854535937309
1073.36110602454 0.0927763804793358
1074.03405969603 0.0956370010972023
1074.70701336752 0.0944724380970001
1075.379967039 0.104567758738995
1076.05292071049 0.105750881135464
1076.72587438198 0.110434390604496
1077.39882805347 0.10737806558609
1078.07178172496 0.0983830317854881
1078.74473539645 0.0973386168479919
1079.41768906794 0.0974320620298386
1080.09064273942 0.0948726907372475
1080.76359641091 0.105237156152725
1081.4365500824 0.102641150355339
1082.10950375389 0.103830933570862
1082.78245742538 0.105792850255966
1083.45541109687 0.0930860489606857
1084.12836476836 0.0944534689188004
1084.80131843985 0.0955945700407028
1085.47427211133 0.0932904332876205
1086.14722578282 0.103707946836948
1086.82017945431 0.101140409708023
1087.4931331258 0.103015832602978
1088.16608679729 0.104687415063381
1088.83904046878 0.0939599424600601
1089.51199414027 0.0931105390191078
1090.18494781176 0.0942655429244041
1090.85790148324 0.0941543430089951
1091.53085515473 0.103585861623287
1092.20380882622 0.103397116065025
1092.87676249771 0.103633068501949
1093.5497161692 0.102328695356846
1094.22266984069 0.0921222418546677
1094.89562351218 0.0938421860337257
1095.56857718367 0.0941008701920509
1096.24153085515 0.0955091938376427
1096.91448452664 0.103630810976028
1097.58743819813 0.104602880775928
1098.26039186962 0.104326784610748
1098.93334554111 0.1041624173522
1099.6062992126 0.0948625281453133
1100.27925288409 0.0948665291070938
1100.95220655558 0.0925001949071884
1101.62516022706 0.0931522846221924
1102.29811389855 0.10309249162674
1102.97106757004 0.100457325577736
1103.64402124153 0.103992953896523
1104.31697491302 0.101718753576279
1104.98992858451 0.0913519784808159
1105.662882256 0.0934544429183006
1106.33583592749 0.0905418992042542
1107.00878959897 0.0914416015148163
1107.68174327046 0.101071693003178
1108.35469694195 0.100512064993382
1109.02765061344 0.101455301046371
1109.70060428493 0.100759476423264
1110.37355795642 0.0926571860909462
1111.04651162791 0.0920111611485481
1111.7194652994 0.0927795395255089
1112.39241897088 0.0922484621405602
1113.06537264237 0.102759800851345
1113.73832631386 0.101178988814354
1114.41127998535 0.102440685033798
1115.08423365684 0.102994322776794
1115.75718732833 0.0918239802122116
1116.43014099982 0.092859759926796
1117.10309467131 0.092844270169735
1117.77604834279 0.0941304638981819
1118.44900201428 0.10654704272747
1119.12195568577 0.120251767337322
1119.79490935726 0.105081297457218
1120.46786302875 0.102281354367733
1121.14081670024 0.0893348157405853
1121.81377037173 0.0898097977042198
1122.48672404322 0.0912328585982323
1123.1596777147 0.0879897028207779
1123.83263138619 0.0994397550821304
1124.50558505768 0.101415582001209
1125.17853872917 0.100601442158222
1125.85149240066 0.10064272582531
1126.52444607215 0.0904307588934898
1127.19739974364 0.0913503542542458
1127.87035341513 0.0890404805541039
1128.54330708661 0.0923658907413483
1129.2162607581 0.10047098249197
1129.88921442959 0.101050406694412
1130.56216810108 0.100799366831779
1131.23512177257 0.0998241007328033
1131.90807544406 0.0897191688418388
1132.58102911555 0.0893073827028275
1133.25398278704 0.0896879136562347
1133.92693645852 0.0909231603145599
1134.59989013001 0.0974886119365692
1135.2728438015 0.097626119852066
1135.94579747299 0.0982097089290619
1136.61875114448 0.0969995707273483
1137.29170481597 0.0872343480587006
1137.96465848746 0.0863043069839478
1138.63761215895 0.0889053493738174
1139.31056583043 0.0883296281099319
1139.98351950192 0.0977927446365356
1140.65647317341 0.0984049141407013
1141.3294268449 0.0964256748557091
1142.00238051639 0.0966646820306778
1142.67533418788 0.0869775488972664
1143.34828785937 0.0866992026567459
1144.02124153086 0.0863536447286606
1144.69419520234 0.0860794112086296
1145.36714887383 0.0959608182311058
1146.04010254532 0.0960323140025139
1146.71305621681 0.0931941419839859
1147.3860098883 0.0938949733972549
1148.05896355979 0.0840735211968422
1148.73191723128 0.0839156433939934
1149.40487090276 0.0823737606406212
1150.07782457425 0.0828579440712929
1150.75077824574 0.0896748304367065
1151.42373191723 0.0897162258625031
1152.09668558872 0.091937392950058
1152.76963926021 0.0912000238895416
1153.4425929317 0.0816540420055389
1154.11554660319 0.0819064974784851
1154.78850027468 0.0809898674488068
1155.46145394616 0.0807324126362801
1156.13440761765 0.0886218622326851
1156.80736128914 0.0879980176687241
1157.48031496063 0.0859137400984764
1158.15326863212 0.0868394821882248
1158.82622230361 0.0798774510622025
1159.4991759751 0.0799124762415886
1160.17212964658 0.077366329729557
1160.84508331807 0.0786600857973099
1161.51803698956 0.0874644443392754
1162.19099066105 0.0875010266900063
1162.86394433254 0.100815273821354
1163.53689800403 0.0967195257544518
1164.20985167552 0.0894983187317848
1164.88280534701 0.0902464091777802
1165.55575901849 0.0865092054009438
1166.22871268998 0.0855524241924286
1166.90166636147 0.0959208756685257
1167.57462003296 0.0931327641010284
1168.24757370445 0.0926329493522644
1168.92052737594 0.0928390622138977
1169.59348104743 0.0850285217165947
1170.26643471892 0.0815074890851974
1170.9393883904 0.0821809396147728
1171.61234206189 0.0841517820954323
1172.28529573338 0.0901661589741707
1172.95824940487 0.0906320214271545
1173.63120307636 0.0935579687356949
1174.30415674785 0.0903152376413345
1174.97711041934 0.0828503668308258
1175.65006409083 0.0814700797200203
1176.32301776231 0.0817888304591179
1176.9959714338 0.0813898295164108
1177.66892510529 0.0882066041231155
1178.34187877678 0.0896823704242706
1179.01483244827 0.0886624380946159
1179.68778611976 0.0866997912526131
1180.36073979125 0.0788997635245323
1181.03369346274 0.0787222534418106
1181.70664713422 0.0788949728012085
1182.37960080571 0.0778933688998222
1183.0525544772 0.083548441529274
1183.72550814869 0.0847271010279655
1184.39846182018 0.085889995098114
1185.07141549167 0.0850807428359985
1185.74436916316 0.0769748315215111
1186.41732283465 0.0762943550944328
1187.09027650613 0.0764167383313179
1187.76323017762 0.0768439471721649
1188.43618384911 0.0852090418338776
1189.1091375206 0.0845508947968483
1189.78209119209 0.0824468210339546
1190.45504486358 0.0814638584852219
1191.12799853507 0.0756433010101318
1191.80095220656 0.0749823972582817
1192.47390587804 0.0731218755245209
1193.14685954953 0.0731702595949173
1193.81981322102 0.0799068510532379
1194.49276689251 0.0811098963022232
1195.165720564 0.0818898156285286
1195.83867423549 0.0817721784114838
1196.51162790698 0.0748449191451073
1197.18458157847 0.0735803619027138
1197.85753524995 0.0739878490567207
1198.53048892144 0.0744639337062836
1199.20344259293 0.0789905339479446
1199.87639626442 0.0799536406993866
1200.54934993591 0.0783633515238762
1201.2223036074 0.0780216157436371
1201.89525727889 0.0723661780357361
1202.56821095038 0.0720969289541245
1203.24116462186 0.0713937655091286
1203.91411829335 0.0705785006284714
1204.58707196484 0.0788863450288773
1205.26002563633 0.0786220952868462
1205.93297930782 0.0931048020720482
1206.60593297931 0.0798273608088493
1207.2788866508 0.0737762823700905
1207.95184032229 0.071252278983593
1208.62479399377 0.0717234835028648
1209.29774766526 0.0722648352384567
1209.97070133675 0.0800318643450737
1210.64365500824 0.0791473463177681
1211.31660867973 0.0773388892412186
1211.98956235122 0.0777213200926781
1212.66251602271 0.0702658295631409
1213.3354696942 0.0699825584888458
1214.00842336568 0.0699319541454315
1214.68137703717 0.0699410066008568
1215.35433070866 0.0766513273119926
1216.02728438015 0.0772712528705597
1216.70023805164 0.0760854929685593
1217.37319172313 0.0739425420761108
1218.04614539462 0.0681574195623398
1218.71909906611 0.0677386745810509
1219.39205273759 0.067211426794529
1220.06500640908 0.0676968172192574
1220.73796008057 0.0734457075595856
1221.41091375206 0.0737841501832008
1222.08386742355 0.0737317427992821
1222.75682109504 0.0765927210450172
1223.42977476653 0.0678697377443314
1224.10272843801 0.0675360113382339
1224.7756821095 0.0671565905213356
1225.44863578099 0.0667199492454529
1226.12158945248 0.0736291408538818
1226.79454312397 0.0738846957683563
1227.46749679546 0.0751532092690468
1228.14045046695 0.073853075504303
1228.81340413844 0.0671411007642746
1229.48635780992 0.0666855722665787
1230.15931148141 0.0665166452527046
1230.8322651529 0.0664998516440392
1231.50521882439 0.0743036270141602
1232.17817249588 0.0731060281395912
1232.85112616737 0.0708396807312965
1233.52407983886 0.0704087689518929
1234.19703351035 0.0637448504567146
1234.86998718183 0.0630409941077232
1235.54294085332 0.0652946680784225
1236.21589452481 0.0651835203170776
1236.8888481963 0.0703699290752411
1237.56180186779 0.0714357644319534
1238.23475553928 0.0707331672310829
1238.90770921077 0.070723757147789
1239.58066288226 0.0645139738917351
1240.25361655374 0.0648797899484634
1240.92657022523 0.065627358853817
1241.59952389672 0.0644157156348228
1242.27247756821 0.0712139680981636
1242.9454312397 0.0723526924848557
1243.61838491119 0.0722356215119362
1244.29133858268 0.0708339512348175
1244.96429225417 0.0634195283055305
1245.63724592565 0.0657695010304451
1246.31019959714 0.0636697113513947
1246.98315326863 0.0638983994722366
1247.65610694012 0.0703382268548012
1248.32906061161 0.0710042268037796
1249.0020142831 0.075299933552742
1249.67496795459 0.0743213221430779
1250.34792162608 0.0672857686877251
1251.02087529756 0.0684582740068436
1251.69382896905 0.0674029663205147
1252.36678264054 0.0670950263738632
1253.03973631203 0.0726880058646202
1253.71268998352 0.0737472251057625
1254.38564365501 0.0736678913235664
1255.0585973265 0.0721140876412392
1255.73155099799 0.0675823986530304
1256.40450466947 0.0655902102589607
1257.07745834096 0.0657613500952721
1257.75041201245 0.0646376311779022
1258.42336568394 0.0719695389270782
1259.09631935543 0.0690973103046417
1259.76927302692 0.0717359557747841
1260.44222669841 0.0702664479613304
1261.1151803699 0.0645284578204155
1261.78813404138 0.0636436119675636
1262.46108771287 0.0634177029132843
1263.13404138436 0.0627206489443779
1263.80699505585 0.0697218924760818
1264.47994872734 0.0697410479187965
1265.15290239883 0.0699372291564941
1265.82585607032 0.0689779818058014
1266.49880974181 0.062079343944788
1267.17176341329 0.0615350902080536
1267.84471708478 0.0632675141096115
1268.51767075627 0.0622170343995094
1269.19062442776 0.0674200877547264
1269.86357809925 0.0675039738416672
1270.53653177074 0.0674758926033974
1271.20948544223 0.0665093064308167
1271.88243911372 0.0608129762113094
1272.5553927852 0.0603365860879421
1273.22834645669 0.0591981448233128
1273.90130012818 0.0598680712282658
1274.57425379967 0.065605990588665
1275.24720747116 0.0656225830316544
1275.92016114265 0.0658878907561302
1276.59311481414 0.0651909410953522
1277.26606848563 0.0591282770037651
1277.93902215711 0.0599929615855217
1278.6119758286 0.0589951165020466
1279.28492950009 0.0581406876444817
1279.95788317158 0.066595733165741
1280.63083684307 0.0650854110717773
1281.30379051456 0.0672727897763252
1281.97674418605 0.0678146928548813
1282.64969785754 0.0609505996108055
1283.32265152902 0.0595978386700153
1283.99560520051 0.0591655410826206
1284.668558872 0.0598514601588249
1285.34151254349 0.0658040344715118
1286.01446621498 0.0647304207086563
1286.68741988647 0.0662311017513275
1287.36037355796 0.0643840357661247
1288.03332722945 0.0593998543918133
1288.70628090093 0.0594659671187401
1289.37923457242 0.0598936527967453
1290.05218824391 0.0595818161964417
1290.7251419154 0.0669508874416351
1291.39809558689 0.0661176964640617
1292.07104925838 0.0668902993202209
1292.74400292987 0.0635400339961052
1293.41695660135 0.057099275290966
1294.08991027284 0.0563267134130001
1294.76286394433 0.0569112785160542
1295.43581761582 0.055787805467844
1296.10877128731 0.0621973387897015
1296.7817249588 0.0617484971880913
1297.45467863029 0.0632085651159286
1298.12763230178 0.0624031499028206
1298.80058597327 0.0564352907240391
1299.47353964475 0.0561135821044445
1300.14649331624 0.0548692755401134
1300.81944698773 0.0559543445706367
1301.49240065922 0.0603339485824108
1302.16535433071 0.0616370365023613
1302.8383080022 0.0585401803255081
1303.51126167369 0.0594376213848591
1304.18421534517 0.0527084395289421
1304.85716901666 0.0523599125444889
1305.53012268815 0.0535090267658234
1306.20307635964 0.0535938106477261
1306.87603003113 0.0579619817435741
1307.54898370262 0.0585395880043507
1308.22193737411 0.057157963514328
1308.8948910456 0.056571789085865
1309.56784471708 0.0519139543175697
1310.24079838857 0.0519909784197807
1310.91375206006 0.0521950796246529
1311.58670573155 0.0514744333922863
1312.25965940304 0.0569078363478184
1312.93261307453 0.0566147454082966
1313.60556674602 0.056175272911787
1314.27852041751 0.055959265679121
1314.95147408899 0.0517673939466476
1315.62442776048 0.0509112775325775
1316.29738143197 0.0505812913179398
1316.97033510346 0.0515765324234962
1317.64328877495 0.0569602474570274
1318.31624244644 0.0556967034935951
1318.98919611793 0.0544939935207367
1319.66214978942 0.054637286812067
1320.3351034609 0.0493944212794304
1321.00805713239 0.0489176101982594
1321.68101080388 0.048698827624321
1322.35396447537 0.0483632832765579
1323.02691814686 0.0533490888774395
1323.69987181835 0.0535641349852085
1324.37282548984 0.0539970472455025
1325.04577916133 0.0538146533071995
1325.71873283281 0.0482436902821064
1326.3916865043 0.0486274845898151
1327.06464017579 0.0483962967991829
1327.73759384728 0.0491269826889038
1328.41054751877 0.0538053400814533
1329.08350119026 0.0534279905259609
1329.75645486175 0.0531594008207321
1330.42940853324 0.0535264275968075
1331.10236220472 0.0479010567069054
1331.77531587621 0.0475316420197487
1332.4482695477 0.0479403212666512
1333.12122321919 0.0470009595155716
1333.79417689068 0.0521591380238533
1334.46713056217 0.0523081012070179
1335.14008423366 0.0553858578205109
1335.81303790515 0.0541667863726616
1336.48599157663 0.0479554049670696
1337.15894524812 0.0485703274607658
1337.83189891961 0.0477986373007298
1338.5048525911 0.0461304001510143
1339.17780626259 0.05107356980443
1339.85075993408 0.0507466234266758
1340.52371360557 0.0500644259154797
1341.19666727706 0.0501673109829426
1341.86962094854 0.0460644364356995
1342.54257462003 0.0442665070295334
1343.21552829152 0.0446035079658031
1343.88848196301 0.0444769859313965
1344.5614356345 0.0487044304609299
1345.23438930599 0.0480742827057838
1345.90734297748 0.0482773780822754
1346.58029664897 0.0474830344319344
1347.25325032045 0.0435394942760468
1347.92620399194 0.0432209186255932
1348.59915766343 0.042890876531601
1349.27211133492 0.0425095222890377
1349.94506500641 0.046919047832489
1350.6180186779 0.0459542572498322
1351.29097234939 0.0446396581828594
1351.96392602088 0.0456884913146496
1352.63687969236 0.0410580262541771
1353.30983336385 0.0411021262407303
1353.98278703534 0.0398742668330669
1354.65574070683 0.0398513004183769
1355.32869437832 0.0435457304120064
1356.00164804981 0.0438032038509846
1356.6746017213 0.0435549579560757
1357.34755539279 0.0427515208721161
1358.02050906427 0.0401418618857861
1358.69346273576 0.0391081497073174
1359.36641640725 0.0382441394031048
1360.03937007874 0.0381311662495136
1360.71232375023 0.0415819846093655
1361.38527742172 0.0417773984372616
1362.05823109321 0.0410974882543087
1362.7311847647 0.0415481179952621
1363.40413843618 0.0376872420310974
1364.07709210767 0.0374948009848595
1364.75004577916 0.0365271903574467
1365.42299945065 0.0359881483018398
1366.09595312214 0.0397078432142735
1366.76890679363 0.0391201861202717
1367.44186046512 0.0384934693574905
1368.1148141366 0.0388117022812366
1368.78776780809 0.036501333117485
1369.46072147958 0.0363280959427357
1370.13367515107 0.0354169569909573
1370.80662882256 0.0352690070867538
1371.47958249405 0.0385315716266632
1372.15253616554 0.0383523851633072
1372.82548983703 0.0388219989836216
1373.49844350851 0.0385463759303093
1374.17139718 0.0359295047819614
1374.84435085149 0.0354281291365623
1375.51730452298 0.036262184381485
1376.19025819447 0.0355722978711128
1376.86321186596 0.0402353852987289
1377.53616553745 0.0405074879527092
1378.20911920894 0.0454806610941887
1378.88207288042 0.036084271967411
1379.55502655191 0.0326270274817944
1380.2279802234 0.0319666042923927
1380.90093389489 0.0318268723785877
1381.57388756638 0.0314121581614017
1382.24684123787 0.034335408359766
1382.91979490936 0.0344761945307255
1383.59274858085 0.0343276113271713
1384.26570225233 0.0347899198532104
1384.93865592382 0.0319789536297321
1385.61160959531 0.0314951613545418
1386.2845632668 0.0313843302428722
1386.95751693829 0.0314376093447208
1387.63047060978 0.0341238044202328
1388.30342428127 0.0332042016088963
1388.97637795276 0.0338865630328655
1389.64933162424 0.0341871567070484
1390.32228529573 0.0312198325991631
1390.99523896722 0.0306807979941368
1391.66819263871 0.0310459472239017
1392.3411463102 0.0312911197543144
1393.01409998169 0.033458698540926
1393.68705365318 0.0338471941649914
1394.36000732467 0.034625981003046
1395.03296099615 0.0338781289756298
1395.70591466764 0.0309481807053089
1396.37886833913 0.0307902488857508
1397.05182201062 0.0310004092752934
1397.72477568211 0.0311258025467396
1398.3977293536 0.0340652652084827
1399.07068302509 0.0334560833871365
1399.74363669658 0.0345821641385555
1400.41659036806 0.0346788801252842
1401.08954403955 0.0312134455889463
1401.76249771104 0.0310930665582418
1402.43545138253 0.0317632369697094
1403.10840505402 0.0305799767374992
1403.78135872551 0.0346413254737854
1404.454312397 0.0354015231132507
1405.12726606849 0.0359910950064659
1405.80021973997 0.0360238738358021
1406.47317341146 0.0325586497783661
1407.14612708295 0.0323104783892632
1407.81908075444 0.0326260142028332
1408.49203442593 0.0323422253131866
1409.16498809742 0.0363804586231709
1409.83794176891 0.0359635800123215
1410.5108954404 0.0349940694868565
1411.18384911188 0.0364360362291336
1411.85680278337 0.0329489856958389
1412.52975645486 0.0336327701807022
1413.20271012635 0.0338338427245617
1413.87566379784 0.0339095033705235
1414.54861746933 0.0382246300578117
1415.22157114082 0.0383582822978497
1415.89452481231 0.0385354459285736
1416.56747848379 0.0385305359959602
1417.24043215528 0.0351197943091393
1417.91338582677 0.0354713350534439
1418.58633949826 0.0356893949210644
1419.25929316975 0.0363102592527866
1419.93224684124 0.0407851971685886
1420.60520051273 0.0419933833181858
1421.27815418422 0.043120663613081
1421.9511078557 0.0423328019678593
1422.62406152719 0.0393357537686825
1423.29701519868 0.0385054275393486
1423.96996887017 0.0387037545442581
1424.64292254166 0.0383203141391277
1425.31587621315 0.040322620421648
1425.98882988464 0.0397165976464748
1426.66178355613 0.0410560593008995
1427.33473722761 0.0414645932614803
1428.0076908991 0.0364416427910328
1428.68064457059 0.0365599505603313
1429.35359824208 0.0367254875600338
1430.02655191357 0.0372340306639671
1430.69950558506 0.0397358722984791
1431.37245925655 0.0408165380358696
1432.04541292804 0.0392672456800938
1432.71836659952 0.0387148186564445
1433.39132027101 0.035132747143507
1434.0642739425 0.035651795566082
1434.73722761399 0.0351862572133541
1435.41018128548 0.0352335162460804
1436.08313495697 0.0385162122547626
1436.75608862846 0.0385340638458729
1437.42904229994 0.0392637774348259
1438.10199597143 0.039354857057333
1438.77494964292 0.0352354571223259
1439.44790331441 0.0354436598718166
1440.1208569859 0.0356445722281933
1440.79381065739 0.0355327576398849
1441.46676432888 0.0389230214059353
1442.13971800037 0.0390514507889748
1442.81267167186 0.0396031886339188
1443.48562534334 0.0393449068069458
1444.15857901483 0.0354147478938103
1444.83153268632 0.035519327968359
1445.50448635781 0.0358220227062702
1446.1774400293 0.0363417007029057
1446.85039370079 0.0394822359085083
1447.52334737228 0.0400146171450615
1448.19630104376 0.0403090640902519
1448.86925471525 0.040293388068676
1449.54220838674 0.0363829918205738
1450.21516205823 0.0367110930383205
1450.88811572972 0.036340519785881
1451.56106940121 0.0359512493014336
1452.2340230727 0.0398006215691566
1452.90697674419 0.0406169593334198
1453.57993041567 0.0399105064570904
1454.25288408716 0.0403654091060162
1454.92583775865 0.0361539460718632
1455.59879143014 0.0369038954377174
1456.27174510163 0.0362133532762527
1456.94469877312 0.0363471284508705
1457.61765244461 0.0406813062727451
1458.2906061161 0.0405614823102951
1458.96355978758 0.0409904234111309
1459.63651345907 0.0414886623620987
1460.30946713056 0.0387016125023365
1460.98242080205 0.038292620331049
1461.65537447354 0.0388087145984173
1462.32832814503 0.0382014475762844
1463.00128181652 0.0421971306204796
1463.67423548801 0.0469769239425659
1464.34718915949 0.0447406470775604
1465.02014283098 0.0444298684597015
1465.69309650247 0.0395604483783245
1466.36605017396 0.0394727736711502
1467.03900384545 0.0394445173442364
1467.71195751694 0.0403180047869682
1468.38491118843 0.0423858799040318
1469.05786485992 0.0423104837536812
1469.7308185314 0.0433416590094566
1470.40377220289 0.0429831370711327
1471.07672587438 0.0394166857004166
1471.74967954587 0.0383494384586811
1472.42263321736 0.0378226824104786
1473.09558688885 0.0386528968811035
1473.76854056034 0.0421286672353745
1474.44149423183 0.0420480705797672
1475.11444790331 0.0413611233234406
1475.7874015748 0.0412264205515385
1476.46035524629 0.0382202379405499
1477.13330891778 0.0372823402285576
1477.80626258927 0.0392195731401443
1478.47921626076 0.0386468768119812
1479.15216993225 0.0429723784327507
1479.82512360374 0.0428851060569286
1480.49807727522 0.042758397758007
1481.17103094671 0.0420871078968048
1481.8439846182 0.0377352982759476
1482.51693828969 0.0386594980955124
1483.18989196118 0.038224671036005
1483.86284563267 0.0378468334674835
1484.53579930416 0.0415642932057381
1485.20875297565 0.0421163104474545
1485.88170664713 0.0424793884158134
1486.55466031862 0.0433571226894855
1487.22761399011 0.0390584468841553
1487.9005676616 0.0387008525431156
1488.57352133309 0.0381456837058067
1489.24647500458 0.0386680439114571
1489.91942867607 0.0425464510917664
1490.59238234756 0.0425909161567688
1491.26533601904 0.0426223948597908
1491.93828969053 0.0422134287655354
1492.61124336202 0.0387099869549274
1493.28419703351 0.0388362742960453
1493.957150705 0.0392009057104588
1494.63010437649 0.0399565808475018
1495.30305804798 0.0432615019381046
1495.97601171947 0.0443066358566284
1496.64896539095 0.0436752513051033
1497.32191906244 0.0441299565136433
1497.99487273393 0.0395559705793858
1498.66782640542 0.0404111109673977
1499.34078007691 0.040347583591938
1500.0137337484 0.0410810448229313
1500.68668741989 0.0459340997040272
1501.35964109138 0.0456368140876293
1502.03259476286 0.0452620387077332
1502.70554843435 0.0452181994915009
1503.37850210584 0.0409795232117176
1504.05145577733 0.0415465161204338
1504.72440944882 0.0416429527103901
1505.39736312031 0.0428278520703316
1506.0703167918 0.0464024879038334
1506.74327046329 0.0466886013746262
1507.41622413477 0.0444351732730865
1508.08917780626 0.0442532412707806
1508.76213147775 0.040530301630497
1509.43508514924 0.0391350872814655
1510.10803882073 0.0396950133144855
1510.78099249222 0.0393045395612717
1511.45394616371 0.0434603206813335
1512.12689983519 0.0425739847123623
1512.79985350668 0.0443675220012665
1513.47280717817 0.0439982861280441
1514.14576084966 0.0400497876107693
1514.81871452115 0.0395867079496384
1515.49166819264 0.0399982444941998
1516.16462186413 0.0402119681239128
1516.83757553562 0.0430732481181622
1517.5105292071 0.0428590327501297
1518.18348287859 0.0448624342679977
1518.85643655008 0.0445968806743622
1519.52939022157 0.0399920791387558
1520.20234389306 0.040991272777319
1520.87529756455 0.0400445535778999
1521.54825123604 0.0402439832687378
1522.22120490753 0.0438923127949238
1522.89415857901 0.0446666032075882
1523.5671122505 0.043701957911253
1524.24006592199 0.043914046138525
1524.91301959348 0.0402318723499775
1525.58597326497 0.0405229292809963
1526.25892693646 0.0399140641093254
1526.93188060795 0.0399613082408905
1527.60483427944 0.0439197644591331
1528.27778795092 0.0435497239232063
1528.95074162241 0.0439156703650951
1529.6236952939 0.0448795668780804
1530.29664896539 0.0404715873301029
1530.96960263688 0.0406417325139046
1531.64255630837 0.0400079451501369
1532.31550997986 0.0404312834143639
1532.98846365135 0.0443906486034393
1533.66141732283 0.0448946915566921
1534.33437099432 0.0454772971570492
1535.00732466581 0.0454521253705025
1535.6802783373 0.0408974476158619
1536.35323200879 0.0406975448131561
1537.02618568028 0.0408599898219109
1537.69913935177 0.0412152968347073
1538.37209302326 0.044578529894352
1539.04504669474 0.0444441810250282
1539.71800036623 0.0461495667695999
1540.39095403772 0.0466961339116096
1541.06390770921 0.0424060225486755
1541.7368613807 0.041866060346365
1542.40981505219 0.0430381819605827
1543.08276872368 0.0431344099342823
1543.75572239517 0.0475185215473175
1544.42867606665 0.0481089316308498
1545.10162973814 0.0475743934512138
1545.77458340963 0.0477681532502174
1546.44753708112 0.0430895835161209
1547.12049075261 0.0438019521534443
1547.7934444241 0.0449075102806091
1548.46639809559 0.0453528501093388
1549.13935176708 0.0498728640377522
1549.81230543856 0.0511381700634956
1550.48525911005 0.0537747256457806
1551.15821278154 0.0529262199997902
1551.83116645303 0.0482597425580025
1552.50412012452 0.0470572523772717
1553.17707379601 0.0473669730126858
1553.8500274675 0.0470088273286819
1554.52298113899 0.0516620352864265
1555.19593481047 0.0507739260792732
1555.86888848196 0.049459133297205
1556.54184215345 0.0491553843021393
1557.21479582494 0.0451969727873802
1557.88774949643 0.0449871048331261
1558.56070316792 0.0449399799108505
1559.23365683941 0.044634185731411
1559.9066105109 0.0489837415516376
1560.57956418238 0.0491144917905331
1561.25251785387 0.0482791177928448
1561.92547152536 0.0474458932876587
1562.59842519685 0.0418945252895355
1563.27137886834 0.0418723002076149
1563.94433253983 0.0430388934910297
1564.61728621132 0.0433564223349094
1565.29023988281 0.0483680851757526
1565.96319355429 0.0482131615281105
1566.63614722578 0.0465586222708225
1567.30910089727 0.0470800064504147
1567.98205456876 0.0428373590111732
1568.65500824025 0.0427082106471062
1569.32796191174 0.0441396646201611
1570.00091558323 0.0431623123586178
1570.67386925472 0.0476986244320869
1571.3468229262 0.0475489012897015
1572.01977659769 0.0473453290760517
1572.69273026918 0.0478500686585903
1573.36568394067 0.0437842942774296
1574.03863761216 0.0441391877830029
1574.71159128365 0.0423693619668484
1575.38454495514 0.0436025038361549
1576.05749862663 0.047868549823761
1576.73045229811 0.0476929657161236
1577.4034059696 0.0476661175489426
1578.07635964109 0.0486605688929558
1578.74931331258 0.0439127013087273
1579.42226698407 0.0441632345318794
1580.09522065556 0.0430269427597523
1580.76817432705 0.0430526621639729
1581.44112799853 0.0476293973624706
1582.11408167002 0.048284363001585
1582.78703534151 0.0479904748499393
1583.459989013 0.0480266809463501
1584.13294268449 0.0431433916091919
1584.80589635598 0.043619554489851
1585.47885002747 0.0445947609841824
1586.15180369896 0.0455586835741997
1586.82475737045 0.0501107908785343
1587.49771104193 0.0496258027851582
1588.17066471342 0.0482801347970963
1588.84361838491 0.049569770693779
1589.5165720564 0.0438629351556301
1590.18952572789 0.0440506897866726
1590.86247939938 0.0444734022021294
1591.53543307087 0.0454254075884819
1592.20838674235 0.0492326654493809
1592.88134041384 0.0498128123581409
1593.55429408533 0.051194678992033
1594.22724775682 0.0506748929619789
1594.90020142831 0.0461096204817295
1595.5731550998 0.0456539429724216
1596.24610877129 0.04586036875844
1596.91906244278 0.0457066036760807
1597.59201611426 0.0486047528684139
1598.26496978575 0.0487109422683716
1598.93792345724 0.0496821515262127
1599.61087712873 0.0498874709010124
1600.28383080022 0.0452186018228531
1600.95678447171 0.0452063009142876
1601.6297381432 0.0467012226581573
1602.30269181469 0.044862873852253
1602.97564548617 0.0506232790648937
1603.64859915766 0.0495998971164227
1604.32155282915 0.049410805106163
1604.99450650064 0.0494724214076996
1605.66746017213 0.0429693982005119
1606.34041384362 0.0441573262214661
1607.01336751511 0.0442820452153683
1607.6863211866 0.0448641218245029
1608.35927485808 0.0497958138585091
1609.03222852957 0.0487307608127594
1609.70518220106 0.0491988509893417
1610.37813587255 0.0496769919991493
1611.05108954404 0.0440305359661579
1611.72404321553 0.0448792688548565
1612.39699688702 0.0444826707243919
1613.06995055851 0.0449499040842056
1613.74290422999 0.0486629121005535
1614.41585790148 0.048965111374855
1615.08881157297 0.0496708080172539
1615.76176524446 0.0489297993481159
1616.43471891595 0.043962474912405
1617.10767258744 0.0437265411019325
1617.78062625893 0.0455290675163269
1618.45357993042 0.0456130877137184
1619.1265336019 0.0499258376657963
1619.79948727339 0.0498447343707085
1620.47244094488 0.0506606362760067
1621.14539461637 0.0502985380589962
1621.81834828786 0.0459839031100273
1622.49130195935 0.0457451306283474
1623.16425563084 0.045599177479744
1623.83720930233 0.0457372032105923
1624.51016297381 0.0509276501834393
1625.1831166453 0.050260353833437
1625.85607031679 0.0504811033606529
1626.52902398828 0.050780612975359
1627.20197765977 0.0474807992577553
1627.87493133126 0.0481203198432922
1628.54788500275 0.0476733893156052
1629.22083867424 0.0467647165060043
1629.89379234572 0.0536304488778114
1630.56674601721 0.0528867319226265
1631.2396996887 0.0535466447472572
1631.91265336019 0.052619319409132
1632.58560703168 0.0490776002407074
1633.25856070317 0.0485433824360371
1633.93151437466 0.0495500229299068
1634.60446804615 0.0496338196098804
1635.27742171763 0.0558049082756042
1635.95037538912 0.0569929517805576
1636.62332906061 0.0642456412315369
1637.2962827321 0.0558267943561077
1637.96923640359 0.0490849129855633
1638.64219007508 0.0489320755004883
1639.31514374657 0.0496887564659119
1639.98809741806 0.0494570285081863
1640.66105108954 0.053124975413084
1641.33400476103 0.0545546375215054
1642.00695843252 0.0534907393157482
1642.67991210401 0.053210724145174
1643.3528657755 0.0474884323775768
1644.02581944699 0.048317726701498
1644.69877311848 0.0474569834768772
1645.37172678997 0.0478332415223122
1646.04468046145 0.0516652949154377
1646.71763413294 0.052047997713089
1647.39058780443 0.0510190688073635
1648.06354147592 0.0507428161799908
1648.73649514741 0.0461877807974815
1649.4094488189 0.0460357703268528
1650.08240249039 0.0480394177138805
1650.75535616188 0.0476710349321365
1651.42830983336 0.0510635226964951
1652.10126350485 0.0508664809167385
1652.77421717634 0.0510834865272045
1653.44717084783 0.0511220023036003
1654.12012451932 0.046138096600771
1654.79307819081 0.046552911400795
1655.4660318623 0.0460552573204041
1656.13898553378 0.0463942550122738
1656.81193920527 0.0508082658052444
1657.48489287676 0.050823625177145
1658.15784654825 0.0524853803217411
1658.83080021974 0.0520276613533497
1659.50375389123 0.0467960573732853
1660.17670756272 0.0479074865579605
1660.84966123421 0.0467251092195511
1661.52261490569 0.0481270998716354
1662.19556857718 0.0525925531983376
1662.86852224867 0.0517010390758514
1663.54147592016 0.052692212164402
1664.21442959165 0.0532567203044891
1664.88738326314 0.0477184653282166
1665.56033693463 0.0482532121241093
1666.23329060612 0.0476974248886108
1666.9062442776 0.0476213991641998
1667.57919794909 0.0519898571074009
1668.25215162058 0.0525114312767982
1668.92510529207 0.0528794080018997
1669.59805896356 0.0546174496412277
1670.27101263505 0.0498259626328945
1670.94396630654 0.0492801368236542
1671.61691997803 0.0502064414322376
1672.28987364951 0.0503507852554321
1672.962827321 0.0555930361151695
1673.63578099249 0.054348137229681
1674.30873466398 0.0563405342400074
1674.98168833547 0.0566163398325443
1675.65464200696 0.0519262328743935
1676.32759567845 0.0522623583674431
1677.00054934994 0.0525464899837971
1677.67350302142 0.0527639053761959
1678.34645669291 0.0587450861930847
1679.0194103644 0.0588799752295017
1679.69236403589 0.0512521415948868
1680.36531770738 0.0520457103848457
1681.03827137887 0.047215610742569
1681.71122505036 0.0478377901017666
1682.38417872185 0.0461876541376114
1683.05713239333 0.0471026077866554
1683.73008606482 0.0514637529850006
1684.40303973631 0.0506909005343914
1685.0759934078 0.0509579852223396
1685.74894707929 0.0507163107395172
1686.42190075078 0.0467274561524391
1687.09485442227 0.0471443012356758
1687.76780809376 0.046885509043932
1688.44076176524 0.0464789904654026
1689.11371543673 0.0521788448095322
1689.78666910822 0.0515761487185955
1690.45962277971 0.0506147593259811
1691.1325764512 0.0514571592211723
1691.80553012269 0.0467383414506912
1692.47848379418 0.0468557216227055
1693.15143746567 0.0470564179122448
1693.82439113715 0.0468455888330936
1694.49734480864 0.0506941266357899
1695.17029848013 0.0516943708062172
1695.84325215162 0.0526777356863022
1696.51620582311 0.0522981621325016
1697.1891594946 0.0471337251365185
1697.86211316609 0.0472209230065346
1698.53506683758 0.0478887036442757
1699.20802050906 0.0478408075869083
1699.88097418055 0.0525098517537117
1700.55392785204 0.052348829805851
1701.22688152353 0.050906416028738
1701.89983519502 0.0521097704768181
1702.57278886651 0.0473242066800594
1703.245742538 0.0475874841213226
1703.91869620949 0.047246839851141
1704.59164988097 0.0466003306210041
1705.26460355246 0.0521638654172421
1705.93755722395 0.0519783198833466
1706.61051089544 0.0525868274271488
1707.28346456693 0.0521820262074471
1707.95641823842 0.0474151559174061
1708.62937190991 0.0483485497534275
1709.3023255814 0.0470351353287697
1709.97527925288 0.0467060282826424
1710.64823292437 0.051204938441515
1711.32118659586 0.0522988401353359
1711.99414026735 0.0522561781108379
1712.66709393884 0.0534121468663216
1713.34004761033 0.0493714734911919
1714.01300128182 0.0495555512607098
1714.68595495331 0.0485903732478619
1715.35890862479 0.0488492473959923
1716.03186229628 0.0533795356750488
1716.70481596777 0.0540213249623775
1717.37776963926 0.0532462298870087
1718.05072331075 0.0540016405284405
1718.72367698224 0.0490424372255802
1719.39663065373 0.0495943315327168
1720.06958432522 0.0492567308247089
1720.7425379967 0.0491897687315941
1721.41549166819 0.0539252385497093
1722.08844533968 0.0548872239887714
1722.76139901117 0.0668628662824631
1723.43435268266 0.0611652843654156
1724.10730635415 0.0539968125522137
1724.78026002564 0.0531296692788601
1725.45321369712 0.0534893423318863
1726.12616736861 0.0523558594286442
1726.7991210401 0.0573989190161228
1727.47207471159 0.0571814924478531
1728.14502838308 0.0566374100744724
1728.81798205457 0.0558812879025936
1729.49093572606 0.0510832667350769
1730.16388939755 0.0507506802678108
1730.83684306904 0.0512085743248463
1731.50979674052 0.0507909096777439
1732.18275041201 0.0547790452837944
1732.8557040835 0.055249348282814
1733.52865775499 0.0536377020180225
1734.20161142648 0.0534798577427864
1734.87456509797 0.04903968796134
1735.54751876946 0.0486951135098934
1736.22047244094 0.0492349527776241
1736.89342611243 0.0486104600131512
1737.56637978392 0.0530019775032997
1738.23933345541 0.0534774102270603
1738.9122871269 0.0540929213166237
1739.58524079839 0.0534329041838646
1740.25819446988 0.0486386865377426
1740.93114814137 0.048630241304636
1741.60410181285 0.0488977432250977
1742.27705548434 0.0488962605595589
1742.95000915583 0.0532143004238605
1743.62296282732 0.0536010377109051
1744.29591649881 0.0552090704441071
1744.9688701703 0.0546128191053867
1745.64182384179 0.0490355454385281
1746.31477751328 0.0494933426380157
1746.98773118476 0.0510097444057465
1747.66068485625 0.051025852560997
1748.33363852774 0.0559217594563961
1749.00659219923 0.0559661015868187
1749.67954587072 0.0549430586397648
1750.35249954221 0.0553195439279079
1751.0254532137 0.0500872284173965
1751.69840688519 0.0498567335307598
1752.37136055667 0.0502962581813335
1753.04431422816 0.0507816150784492
1753.71726789965 0.0554790161550045
1754.39022157114 0.0553638003766537
1755.06317524263 0.0556753128767014
1755.73612891412 0.0568544305860996
1756.40908258561 0.0514802671968937
1757.0820362571 0.0515700131654739
1757.75498992858 0.0502272732555866
1758.42794360007 0.0513243637979031
1759.10089727156 0.0577993541955948
1759.77385094305 0.0571574829518795
1760.44680461454 0.0568289868533611
1761.11975828603 0.0576802790164948
1761.79271195752 0.0539031662046909
1762.46566562901 0.0533004961907864
1763.13861930049 0.0539625622332096
1763.81157297198 0.0542597398161888
1764.48452664347 0.0596984997391701
1765.15748031496 0.0608358383178711
1765.83043398645 0.0567940175533295
1766.50338765794 0.0568278208374977
1767.17634132943 0.0523970387876034
1767.84929500092 0.0505873933434486
1768.5222486724 0.0519468523561954
1769.19520234389 0.05136713758111
1769.86815601538 0.0557157881557941
1770.54110968687 0.0548630617558956
1771.21406335836 0.0553977116942406
1771.88701702985 0.0562208294868469
1772.55997070134 0.0506604537367821
1773.23292437283 0.0522331111133099
1773.90587804431 0.0529221370816231
1774.5788317158 0.0520827621221542
1775.25178538729 0.0569561533629894
1775.92473905878 0.0560840256512165
1776.59769273027 0.0550971440970898
1777.27064640176 0.054692167788744
1777.94360007325 0.0499806776642799
1778.61655374474 0.0504986643791199
1779.28950741622 0.0500123873353004
1779.96246108771 0.0505864061415195
1780.6354147592 0.055232435464859
1781.30836843069 0.0559442304074764
1781.98132210218 0.0566313415765762
1782.65427577367 0.0561515875160694
1783.32722944516 0.0511813759803772
1784.00018311665 0.0504248552024364
1784.67313678813 0.0502440631389618
1785.34609045962 0.0501197464764118
1786.01904413111 0.0566811785101891
1786.6919978026 0.0545144714415073
1787.36495147409 0.0557754822075367
1788.03790514558 0.0560735240578651
1788.71085881707 0.0504312440752983
1789.38381248856 0.050351295620203
1790.05676616004 0.0494089871644974
1790.72971983153 0.0498453080654144
1791.40267350302 0.0567651428282261
1792.07562717451 0.055066455155611
1792.748580846 0.0570293702185154
1793.42153451749 0.0561646595597267
1794.09448818898 0.0506623350083828
1794.76744186046 0.051816813647747
1795.44039553195 0.0506156086921692
1796.11334920344 0.050350483506918
1796.78630287493 0.0556028746068478
1797.45925654642 0.0552221313118935
1798.13221021791 0.0576145760715008
1798.8051638894 0.05769132822752
1799.47811756089 0.0523811653256416
1800.15107123237 0.0529748946428299
1800.82402490386 0.0523851327598095
1801.49697857535 0.0531516410410404
1802.16993224684 0.0584107227623463
1802.84288591833 0.057542759925127
1803.51583958982 0.0565222837030888
1804.18879326131 0.0556199811398983
1804.8617469328 0.0513928346335888
1805.53470060428 0.051770243793726
1806.20765427577 0.0528454296290874
1806.88060794726 0.05288190767169
1807.55356161875 0.0582565106451511
1808.22651529024 0.0606263987720013
1808.89946896173 0.0662395358085632
1809.57242263322 0.0648068934679031
1810.24537630471 0.058218702673912
1810.91832997619 0.0578002072870731
1811.59128364768 0.0569229200482368
1812.26423731917 0.057548139244318
1812.93719099066 0.0613872669637203
1813.61014466215 0.0631001219153404
1814.28309833364 0.0633079558610916
1814.95605200513 0.0626979470252991
1815.62900567662 0.0560355894267559
1816.3019593481 0.0571424849331379
1816.97491301959 0.0552292540669441
1817.64786669108 0.0573464035987854
1818.32082036257 0.0618156678974628
1818.99377403406 0.0610853098332882
1819.66672770555 0.0612631179392338
1820.33968137704 0.0610350035130978
1821.01263504853 0.0552045293152332
1821.68558872001 0.0556714981794357
1822.3585423915 0.0546063669025898
1823.03149606299 0.0540708266198635
1823.70444973448 0.0597447268664837
1824.37740340597 0.0596522875130177
1825.05035707746 0.0599027909338474
1825.72331074895 0.0587765797972679
1826.39626442044 0.0532389767467976
1827.06921809192 0.0527165643870831
1827.74217176341 0.0531385019421577
1828.4151254349 0.0527167655527592
1829.08807910639 0.0573293343186378
1829.76103277788 0.0585138238966465
1830.43398644937 0.059897143393755
1831.10694012086 0.0594811514019966
1831.77989379235 0.0531562119722366
1832.45284746383 0.0542130805552006
1833.12580113532 0.0536141060292721
1833.79875480681 0.0534137263894081
1834.4717084783 0.0590645037591457
1835.14466214979 0.0594062507152557
1835.81761582128 0.0592034123837948
1836.49056949277 0.0588109195232391
1837.16352316426 0.0533325932919979
1837.83647683574 0.0534356124699116
1838.50943050723 0.0531217455863953
1839.18238417872 0.0524415448307991
1839.85533785021 0.0593766905367374
1840.5282915217 0.0585894174873829
1841.20124519319 0.060364618897438
1841.87419886468 0.0617738887667656
1842.54715253617 0.055089995265007
1843.22010620765 0.0555990859866142
1843.89305987914 0.0549643598496914
1844.56601355063 0.0553551651537418
1845.23896722212 0.0621920302510262
1845.91192089361 0.0617912113666534
1846.5848745651 0.0619558915495872
1847.25782823659 0.0622673146426678
1847.93078190808 0.0563392713665962
1848.60373557956 0.0566062927246094
1849.27668925105 0.0559316240251064
1849.94964292254 0.057333093136549
1850.62259659403 0.0623726211488247
1851.29555026552 0.0622102096676826
1851.96850393701 0.0708776116371155
1852.6414576085 0.0708833858370781
1853.31441127999 0.0628699660301208
1853.98736495147 0.0621460378170013
1854.66031862296 0.062290258705616
1855.33327229445 0.0607983022928238
1856.00622596594 0.0655307695269585
1856.67917963743 0.0649207606911659
1857.35213330892 0.0654624104499817
1858.02508698041 0.0638681799173355
1858.6980406519 0.0593013055622578
1859.37099432338 0.057730607688427
1860.04394799487 0.057676050812006
1860.71690166636 0.0568840317428112
1861.38985533785 0.0630456283688545
1862.06280900934 0.0629885047674179
1862.73576268083 0.0630040317773819
1863.40871635232 0.0634554624557495
1864.08167002381 0.0572280324995518
1864.75462369529 0.0563559457659721
1865.42757736678 0.0565128289163113
1866.10053103827 0.056006696075201
1866.77348470976 0.0622114427387714
1867.44643838125 0.0623248852789402
1868.11939205274 0.0628735423088074
1868.79234572423 0.0626197904348373
1869.46529939571 0.0568029955029488
1870.1382530672 0.0560972541570663
1870.81120673869 0.0581178851425648
1871.48416041018 0.0584395490586758
1872.15711408167 0.0619053542613983
1872.83006775316 0.0615116022527218
1873.50302142465 0.0620358474552631
1874.17597509614 0.0616613030433655
1874.84892876763 0.0567197315394878
1875.52188243911 0.0579721555113792
1876.1948361106 0.0557964667677879
1876.86778978209 0.0558700636029243
1877.54074345358 0.0627312734723091
1878.21369712507 0.0621467716991901
1878.88665079656 0.0648893713951111
1879.55960446805 0.0639762878417969
1880.23255813953 0.0575729198753834
1880.90551181102 0.0573640018701553
1881.57846548251 0.0578350909054279
1882.251419154 0.0579448193311691
1882.92437282549 0.0635228976607323
1883.59732649698 0.0631159245967865
1884.27028016847 0.0648075193166733
1884.94323383996 0.0645954012870789
1885.61618751144 0.0589212402701378
1886.28914118293 0.0591354630887508
1886.96209485442 0.0596691146492958
1887.63504852591 0.0601574964821339
1888.3080021974 0.0656717196106911
1888.98095586889 0.0652549043297768
1889.65390954038 0.0674519315361977
1890.32686321187 0.0664456635713577
1890.99981688335 0.0605968460440636
1891.67277055484 0.0603569447994232
1892.34572422633 0.061487291008234
1893.01867789782 0.0611760504543781
1893.69163156931 0.0690788477659225
1894.3645852408 0.0683504045009613
1895.03753891229 0.0682093426585197
1895.71049258378 0.0655685141682625
1896.38344625526 0.0587199591100216
1897.05639992675 0.0594123527407646
1897.72935359824 0.0593423768877983
1898.40230726973 0.0597665421664715
1899.07526094122 0.0637419000267982
1899.74821461271 0.0627501681447029
1900.4211682842 0.0626671686768532
1901.09412195569 0.0641901344060898
1901.76707562717 0.0584158338606358
1902.44002929866 0.0592707209289074
1903.11298297015 0.0579505302011967
1903.78593664164 0.0579685904085636
1904.45889031313 0.0635241866111755
1905.13184398462 0.0640411600470543
1905.80479765611 0.0624864026904106
1906.4777513276 0.0630265772342682
1907.15070499908 0.0575183480978012
1907.82365867057 0.0566059127449989
1908.49661234206 0.0569622442126274
1909.16956601355 0.0564774125814438
1909.84251968504 0.063569538295269
1910.51547335653 0.0624107010662556
1911.18842702802 0.0632039085030556
1911.86138069951 0.0643015801906586
1912.53433437099 0.0572646670043468
1913.20728804248 0.0591737553477287
1913.88024171397 0.0579920001327991
1914.55319538546 0.0571941025555134
1915.22614905695 0.0641582682728767
1915.89910272844 0.0638769567012787
1916.57205639993 0.0632684007287025
1917.24501007142 0.0635792389512062
1917.9179637429 0.0587176531553268
1918.59091741439 0.0597107373178005
1919.26387108588 0.0570626594126225
1919.93682475737 0.05889892578125
1920.60977842886 0.0649439245462418
1921.28273210035 0.0644542574882507
1921.95568577184 0.0647129267454147
1922.62863944333 0.0636575818061829
1923.30159311481 0.0582575611770153
1923.9745467863 0.0584223344922066
1924.64750045779 0.059132281690836
1925.32045412928 0.0581721737980843
1925.99340780077 0.0626069828867912
1926.66636147226 0.0629188120365143
1927.33931514375 0.0644664317369461
1928.01226881524 0.0636741071939468
1928.68522248672 0.0591825619339943
1929.35817615821 0.0588905401527882
1930.0311298297 0.0586252696812153
1930.70408350119 0.0598000921308994
1931.37703717268 0.0643032193183899
1932.04999084417 0.0644147470593452
1932.72294451566 0.0653311461210251
1933.39589818715 0.0648684352636337
1934.06885185863 0.0596376769244671
1934.74180553012 0.0590688362717628
1935.41475920161 0.0598111264407635
1936.0877128731 0.0594668090343475
1936.76066654459 0.0657893717288971
1937.43362021608 0.06582210958004
1938.10657388757 0.0688444748520851
1938.77952755905 0.0681472793221474
1939.45248123054 0.0610152594745159
1940.12543490203 0.0607266649603844
1940.79838857352 0.0620425343513489
1941.47134224501 0.0619354918599129
1942.1442959165 0.0670209154486656
1942.81724958799 0.0664193481206894
1943.49020325948 0.0668347999453545
1944.16315693096 0.0663010701537132
1944.83611060245 0.0607338808476925
1945.50906427394 0.0590813830494881
1946.18201794543 0.0608447566628456
1946.85497161692 0.0606102533638477
1947.52792528841 0.066962905228138
1948.2008789599 0.0668319389224052
1948.87383263139 0.0649747401475906
1949.54678630287 0.0648209452629089
1950.21973997436 0.0592958182096481
1950.89269364585 0.0599250234663486
1951.56564731734 0.0603026114404202
1952.23860098883 0.0608089677989483
1952.91155466032 0.0658664628863335
1953.58450833181 0.0648095011711121
1954.2574620033 0.0633045360445976
1954.93041567478 0.0645039230585098
1955.60336934627 0.0593874752521515
1956.27632301776 0.057700727134943
1956.94927668925 0.0569064132869244
1957.62223036074 0.0580499023199081
1958.29518403223 0.0636195689439774
1958.96813770372 0.0630691349506378
1959.64109137521 0.0627585053443909
1960.31404504669 0.0636172667145729
1960.98699871818 0.0564027354121208
1961.65995238967 0.0579054243862629
1962.33290606116 0.0569618232548237
1963.00585973265 0.0576601885259151
1963.67881340414 0.0630262494087219
1964.35176707563 0.0638477578759193
1965.02472074712 0.0632155239582062
1965.6976744186 0.0650729537010193
1966.37062809009 0.0580229312181473
1967.04358176158 0.05842399969697
1967.71653543307 0.0591268725693226
1968.38948910456 0.0569932721555233
1969.06244277605 0.0610870309174061
1969.73539644754 0.0634004846215248
1970.40835011903 0.0651231408119202
1971.08130379051 0.0643708184361458
1971.754257462 0.0587286427617073
1972.42721113349 0.058429803699255
1973.10016480498 0.058378417044878
1973.77311847647 0.060065470635891
1974.44607214796 0.0660678744316101
1975.11902581945 0.0647282376885414
1975.79197949094 0.0650758519768715
1976.46493316242 0.0668318867683411
1977.13788683391 0.0588642582297325
1977.8108405054 0.058875884860754
1978.48379417689 0.0594356991350651
1979.15674784838 0.0601600334048271
1979.82970151987 0.0632146149873734
1980.50265519136 0.0641019865870476
1981.17560886285 0.0765452533960342
1981.84856253433 0.0756161585450172
1982.52151620582 0.0669863969087601
1983.19446987731 0.0657046437263489
1983.8674235488 0.0645516291260719
1984.54037722029 0.0646795555949211
1985.21333089178 0.0689885467290878
1985.88628456327 0.0699096396565437
1986.55923823476 0.0699016079306602
1987.23219190624 0.0691943243145943
1987.90514557773 0.0632548108696938
1988.57809924922 0.0638252273201942
1989.25105292071 0.0626631453633308
1989.9240065922 0.0627563446760178
1990.59696026369 0.0689085870981216
1991.26991393518 0.0672432109713554
1991.94286760667 0.0661709234118462
1992.61582127815 0.0668046399950981
1993.28877494964 0.0598091781139374
1993.96172862113 0.0602923706173897
1994.63468229262 0.0620451718568802
1995.30763596411 0.06116783618927
1995.9805896356 0.0683563128113747
1996.65354330709 0.0682993605732918
1997.32649697858 0.0670843794941902
1997.99945065006 0.067261591553688
1998.67240432155 0.061426866799593
1999.34535799304 0.061021625995636
2000.01831166453 0.0611171126365662
2000.69126533602 0.0608764588832855
2001.36421900751 0.0668638274073601
2002.037172679 0.0684297457337379
2002.71012635049 0.0654425695538521
2003.38308002197 0.0657439306378365
2004.05603369346 0.0613810494542122
2004.72898736495 0.0609736517071724
2005.40194103644 0.0599367059767246
2006.07489470793 0.0619314014911652
2006.74784837942 0.0675579383969307
2007.42080205091 0.067253589630127
2008.0937557224 0.0684727430343628
2008.76670939388 0.0679655000567436
2009.43966306537 0.0622945129871368
2010.11261673686 0.0617076344788074
2010.78557040835 0.0626442730426788
2011.45852407984 0.0632530301809311
2012.13147775133 0.068711131811142
2012.80443142282 0.0689825341105461
2013.4773850943 0.0694837123155594
2014.15033876579 0.069738894701004
2014.82329243728 0.0642946437001228
2015.49624610877 0.063834048807621
2016.16919978026 0.06352249532938
2016.84215345175 0.0622392147779465
2017.51510712324 0.0692292004823685
2018.18806079473 0.0689627602696419
2018.86101446622 0.0694805830717087
2019.5339681377 0.0698443874716759
2020.20692180919 0.0646223053336143
2020.87987548068 0.0654656141996384
2021.55282915217 0.0644344761967659
2022.22578282366 0.0647422447800636
2022.89873649515 0.071983315050602
2023.57169016664 0.07134810090065
2024.24464383812 0.0713126063346863
2024.91759750961 0.0715193301439285
2025.5905511811 0.066300667822361
2026.26350485259 0.066071093082428
2026.93645852408 0.0652329921722412
2027.60941219557 0.0656833648681641
2028.28236586706 0.0706988498568535
2028.95531953855 0.0708727687597275
2029.62827321003 0.0719139873981476
2030.30122688152 0.0715174227952957
2030.97418055301 0.0650986284017563
2031.6471342245 0.0639651492238045
2032.32008789599 0.0657640025019646
2032.99304156748 0.0655161812901497
2033.66599523897 0.0696972161531448
2034.33894891046 0.0693541169166565
2035.01190258194 0.0709063410758972
2035.68485625343 0.0713525414466858
2036.35780992492 0.0641055628657341
2037.03076359641 0.064203567802906
2037.7037172679 0.0643537417054176
2038.37667093939 0.0628897547721863
2039.04962461088 0.0704274401068687
2039.72257828237 0.069538876414299
2040.39553195385 0.070025198161602
2041.06848562534 0.0706512555480003
2041.74143929683 0.0643184632062912
2042.41439296832 0.0628062263131142
2043.08734663981 0.0643346831202507
2043.7603003113 0.0639752075076103
2044.43325398279 0.0693468004465103
2045.10620765428 0.0699948966503143
2045.77916132576 0.0697024315595627
2046.45211499725 0.0699917525053024
2047.12506866874 0.0637752041220665
2047.79802234023 0.0639857426285744
2048.47097601172 0.0655098855495453
2049.14392968321 0.0651950314640999
2049.8168833547 0.0699929818511009
2050.48983702619 0.0703271701931953
2051.16279069767 0.0693838000297546
2051.83574436916 0.0694372951984406
2052.50869804065 0.0629718229174614
2053.18165171214 0.0640605315566063
2053.85460538363 0.0637375190854073
2054.52755905512 0.063016377389431
2055.20051272661 0.0669571682810783
2055.8734663981 0.0680922269821167
2056.54642006958 0.0734322145581245
2057.21937374107 0.072731040418148
2057.89232741256 0.0663495287299156
2058.56528108405 0.0660088509321213
2059.23823475554 0.0658541843295097
2059.91118842703 0.0668719410896301
2060.58414209852 0.0724757015705109
2061.25709577001 0.0733140110969543
2061.93004944149 0.0738894790410995
2062.60300311298 0.0725115686655045
2063.27595678447 0.0691012963652611
2063.94891045596 0.0693590417504311
2064.62186412745 0.067331463098526
2065.29481779894 0.0685307681560516
2065.96777147043 0.0756183192133904
2066.64072514192 0.0910483673214912
2067.3136788134 0.0738244205713272
2067.98663248489 0.0736294686794281
2068.65958615638 0.0671859607100487
2069.33253982787 0.0667776465415955
2070.00549349936 0.0677743405103683
2070.67844717085 0.0674239099025726
2071.35140084234 0.0713875293731689
2072.02435451383 0.0722619965672493
2072.69730818531 0.0703010782599449
2073.3702618568 0.0707985386252403
2074.04321552829 0.0660183802247047
2074.71616919978 0.0645187348127365
2075.38912287127 0.0653996244072914
2076.06207654276 0.0655872598290443
2076.73503021425 0.0721274390816689
2077.40798388574 0.0715968236327171
2078.08093755722 0.0696644484996796
2078.75389122871 0.0697330012917519
2079.4268449002 0.0633384063839912
2080.09979857169 0.0636046677827835
2080.77275224318 0.0636591911315918
2081.44570591467 0.0629450306296349
2082.11865958616 0.0684574618935585
2082.79161325765 0.0689789950847626
2083.46456692913 0.0690610334277153
2084.13752060062 0.0686207860708237
2084.81047427211 0.0629464015364647
2085.4834279436 0.0632597655057907
2086.15638161509 0.063775546848774
2086.82933528658 0.0640186369419098
2087.50228895807 0.0699148774147034
2088.17524262955 0.0694025233387947
2088.84819630104 0.0698197036981583
2089.52114997253 0.0698326826095581
2090.19410364402 0.0647924467921257
2090.86705731551 0.0651075467467308
2091.540010987 0.0635140165686607
2092.21296465849 0.064531147480011
2092.88591832998 0.0692873299121857
2093.55887200146 0.070067971944809
2094.23182567295 0.0709684789180756
2094.90477934444 0.0722115114331245
2095.57773301593 0.0645990669727325
2096.25068668742 0.0651747956871986
2096.92364035891 0.0630840063095093
2097.5965940304 0.0645984038710594
2098.26954770189 0.0690807774662971
2098.94250137337 0.0703461319208145
2099.61545504486 0.0715791881084442
2100.28840871635 0.0724271237850189
2100.96136238784 0.065869465470314
2101.63431605933 0.0671142190694809
2102.30726973082 0.0664678886532784
2102.98022340231 0.0675964206457138
2103.6531770738 0.0713372826576233
2104.32613074528 0.0734301581978798
2104.99908441677 0.0745429322123528
2105.67203808826 0.075978510081768
2106.34499175975 0.0705460533499718
2107.01794543124 0.0704395174980164
2107.69089910273 0.0714239552617073
2108.36385277422 0.0712278038263321
2109.03680644571 0.0814346671104431
2109.70976011719 0.081236831843853
2110.38271378868 0.0707594603300095
2111.05566746017 0.0699440464377403
2111.72862113166 0.0650547221302986
2112.40157480315 0.0650326460599899
2113.07452847464 0.0667286813259125
2113.74748214613 0.0646670460700989
2114.42043581762 0.0731765106320381
2115.0933894891 0.0724841952323914
2115.76634316059 0.06938536465168
2116.43929683208 0.0702520608901978
2117.11225050357 0.0642982572317123
2117.78520417506 0.0641121119260788
2118.45815784655 0.0655888393521309
2119.13111151804 0.0655446425080299
2119.80406518953 0.0700030848383904
2120.47701886101 0.070479542016983
2121.1499725325 0.0701879784464836
2121.82292620399 0.0696389600634575
2122.49587987548 0.0636317878961563
2123.16883354697 0.0639374852180481
2123.84178721846 0.0643039122223854
2124.51474088995 0.0629603490233421
2125.18769456144 0.0678020417690277
2125.86064823292 0.0684539675712585
2126.53360190441 0.070204384624958
2127.2065555759 0.0703716427087784
2127.87950924739 0.064128078520298
2128.55246291888 0.0647448748350143
2129.22541659037 0.0646646544337273
2129.89837026186 0.0626334622502327
2130.57132393335 0.0687333643436432
2131.24427760483 0.0687516406178474
2131.91723127632 0.0692225098609924
2132.59018494781 0.0683236420154572
2133.2631386193 0.0627600848674774
2133.93609229079 0.0624640397727489
2134.60904596228 0.0627049282193184
2135.28199963377 0.0621885433793068
2135.95495330526 0.0686066374182701
2136.62790697674 0.0685189440846443
2137.30086064823 0.0685088112950325
2137.97381431972 0.0686431601643562
2138.64676799121 0.0612555742263794
2139.3197216627 0.0619973763823509
2139.99267533419 0.0616275072097778
2140.66562900568 0.0599801652133465
2141.33858267717 0.0667730420827866
2142.01153634865 0.0671594515442848
2142.68449002014 0.0692251697182655
2143.35744369163 0.0691091492772102
2144.03039736312 0.0622083432972431
2144.70335103461 0.0618674494326115
2145.3763047061 0.0623958855867386
2146.04925837759 0.0628625452518463
2146.72221204908 0.0698756128549576
2147.39516572056 0.0697396695613861
2148.06811939205 0.0687421336770058
2148.74107306354 0.0694183930754662
2149.41402673503 0.0633924007415771
2150.08698040652 0.0647836551070213
2150.75993407801 0.0637543424963951
2151.4328877495 0.0644931122660637
2152.10584142099 0.0714606046676636
2152.77879509247 0.0881352424621582
2153.45174876396 0.0813804045319557
2154.12470243545 0.078485794365406
2154.79765610694 0.0700439885258675
2155.47060977843 0.0689343214035034
2156.14356344992 0.0687164291739464
2156.81651712141 0.0674787983298302
2157.4894707929 0.0720830336213112
2158.16242446438 0.0731206685304642
2158.83537813587 0.06980200111866
2159.50833180736 0.0713141113519669
2160.18128547885 0.0643913298845291
2160.85423915034 0.0628171786665916
2161.52719282183 0.0634090527892113
2162.20014649332 0.0634096711874008
2162.8731001648 0.0679201185703278
2163.54605383629 0.0679517388343811
2164.21900750778 0.0674665793776512
2164.89196117927 0.0676068663597107
2165.56491485076 0.0603989735245705
2166.23786852225 0.060758613049984
2166.91082219374 0.0610588975250721
2167.58377586523 0.060703881084919
2168.25672953671 0.0663111805915833
2168.9296832082 0.0675967857241631
2169.60263687969 0.0674797669053078
2170.27559055118 0.0667874440550804
2170.94854422267 0.0608310252428055
2171.62149789416 0.0602754466235638
2172.29445156565 0.0621414743363857
2172.96740523714 0.0612936839461327
2173.64035890862 0.0663016363978386
2174.31331258011 0.0658364519476891
2174.9862662516 0.06700748950243
2175.65921992309 0.0665826499462128
2176.33217359458 0.0600734874606133
2177.00512726607 0.0607041381299496
2177.67808093756 0.0606051646173
2178.35103460905 0.060405932366848
2179.02398828053 0.0678052231669426
2179.69694195202 0.0680542290210724
2180.36989562351 0.0660712867975235
2181.042849295 0.0650848895311356
2181.71580296649 0.0614167898893356
2182.38875663798 0.0610667951405048
2183.06171030947 0.0619994327425957
2183.73466398096 0.0608257278800011
2184.40761765244 0.0672700107097626
2185.08057132393 0.0675671622157097
2185.75352499542 0.0690196454524994
2186.42647866691 0.0709614753723145
2187.0994323384 0.0621104016900063
2187.77238600989 0.063729539513588
2188.44533968138 0.0649184882640839
2189.11829335287 0.0642083585262299
2189.79124702435 0.0707939192652702
2190.46420069584 0.0711007416248322
2191.13715436733 0.0699803531169891
2191.81010803882 0.0717942118644714
2192.48306171031 0.0650209710001945
2193.1560153818 0.0646199211478233
2193.82896905329 0.0633829534053802
2194.50192272478 0.0645702853798866
2195.17487639626 0.0724624246358871
2195.84783006775 0.0720890834927559
2196.52078373924 0.0713354870676994
2197.19373741073 0.0707013830542564
2197.86669108222 0.0653887614607811
2198.53964475371 0.0658419653773308
2199.2125984252 0.0646847039461136
2199.88555209669 0.0644445642828941
2200.55850576817 0.0710734874010086
2201.23145943966 0.0703359246253967
2201.90441311115 0.072079211473465
2202.57736678264 0.0708808526396751
2203.25032045413 0.0654951184988022
2203.92327412562 0.0641811862587929
2204.59622779711 0.064700610935688
2205.2691814686 0.0645427629351616
2205.94213514008 0.0713730677962303
2206.61508881157 0.071161724627018
2207.28804248306 0.0685466155409813
2207.96099615455 0.0676596611738205
2208.63394982604 0.064718209207058
2209.30690349753 0.0642597898840904
2209.97985716902 0.0637986361980438
2210.65281084051 0.0634316056966782
2211.32576451199 0.069690465927124
2211.99871818348 0.0693693980574608
2212.67167185497 0.0682990327477455
2213.34462552646 0.0691194906830788
2214.01757919795 0.062694288790226
2214.69053286944 0.0633696615695953
2215.36348654093 0.0627462491393089
2216.03644021242 0.0626214444637299
2216.7093938839 0.0687657445669174
2217.38234755539 0.0697244331240654
2218.05530122688 0.068260096013546
2218.72825489837 0.0672967731952667
2219.40120856986 0.0626876801252365
2220.07416224135 0.0621352158486843
2220.74711591284 0.0626219138503075
2221.42006958433 0.0634207129478455
2222.09302325581 0.0690268650650978
2222.7659769273 0.069783627986908
2223.43893059879 0.0704396739602089
2224.11188427028 0.0697819665074348
2224.78483794177 0.0623406618833542
2225.45779161326 0.0634261444211006
2226.13074528475 0.0632202178239822
2226.80369895624 0.0630026385188103
2227.47665262772 0.0704300627112389
2228.14960629921 0.0692056342959404
2228.8225599707 0.0718790739774704
2229.49551364219 0.0726363435387611
2230.16846731368 0.0668586418032646
2230.84142098517 0.0650230720639229
2231.51437465666 0.0657989978790283
2232.18732832814 0.0666706413030624
2232.86028199963 0.0726206973195076
2233.53323567112 0.0720077902078629
2234.20618934261 0.07157301902771
2234.8791430141 0.0735870152711868
2235.55209668559 0.0665977075695992
2236.22505035708 0.0656963139772415
2236.89800402857 0.0677755922079086
2237.57095770005 0.0680402368307114
2238.24391137154 0.0762295201420784
2238.91686504303 0.0864776894450188
2239.58981871452 0.0747512504458427
2240.26277238601 0.0730492174625397
2240.9357260575 0.0652163699269295
2241.60867972899 0.0649564266204834
2242.28163340048 0.065439410507679
2242.95458707196 0.0656378641724586
2243.62754074345 0.0702248141169548
2244.30049441494 0.0699610710144043
2244.97344808643 0.0717755481600761
2245.64640175792 0.0708896666765213
2246.31935542941 0.0622031725943089
2246.9923091009 0.0634929537773132
2247.66526277239 0.0633389204740524
2248.33821644387 0.0631987825036049
2249.01117011536 0.0698527246713638
2249.68412378685 0.0686176344752312
2250.35707745834 0.067692719399929
2251.03003112983 0.0679381415247917
2251.70298480132 0.0614733286201954
2252.37593847281 0.0605823434889317
2253.0488921443 0.0611899718642235
2253.72184581578 0.0615177303552628
2254.39479948727 0.0660606324672699
2255.06775315876 0.0682091563940048
2255.74070683025 0.0674660727381706
2256.41366050174 0.0691337957978249
2257.08661417323 0.0628800690174103
2257.75956784472 0.061298381537199
2258.43252151621 0.0617548748850822
2259.10547518769 0.0622549578547478
2259.77842885918 0.0681022703647614
2260.45138253067 0.0674105882644653
2261.12433620216 0.0673855692148209
2261.79728987365 0.0668025836348534
2262.47024354514 0.0606386885046959
2263.14319721663 0.058868084102869
2263.81615088812 0.0604451783001423
2264.4891045596 0.0604934133589268
2265.16205823109 0.0669582858681679
2265.83501190258 0.0668608546257019
2266.50796557407 0.0654653236269951
2267.18091924556 0.0655771270394325
2267.85387291705 0.0595587342977524
2268.52682658854 0.0594821609556675
2269.19978026003 0.0601139217615128
2269.87273393151 0.0597750246524811
2270.545687603 0.0648523643612862
2271.21864127449 0.0658015534281731
2271.89159494598 0.0651178807020187
2272.56454861747 0.065351627767086
2273.23750228896 0.0599098764359951
2273.91045596045 0.0603257566690445
2274.58340963194 0.060661394149065
2275.25636330342 0.0599567331373692
2275.92931697491 0.0644423291087151
2276.6022706464 0.0643389895558357
2277.27522431789 0.0653315335512161
2277.94817798938 0.0648922398686409
2278.62113166087 0.0584030747413635
2279.29408533236 0.058546032756567
2279.96703900385 0.0581761412322521
2280.63999267533 0.057907871901989
2281.31294634682 0.0658381879329681
2281.98590001831 0.0650697499513626
2282.6588536898 0.0695516914129257
2283.33180736129 0.0691506341099739
2284.00476103278 0.0620281435549259
2284.67771470427 0.0620474480092525
2285.35066837576 0.060543205589056
2286.02362204724 0.0615987852215767
2286.69657571873 0.0670142322778702
2287.36952939022 0.0657526031136513
2288.04248306171 0.0658223554491997
2288.7154367332 0.0667786970734596
2289.38839040469 0.0604432299733162
2290.06134407618 0.0600556023418903
2290.73429774767 0.0598226673901081
2291.40725141915 0.0610963441431522
2292.08020509064 0.0661387369036674
2292.75315876213 0.0651135891675949
2293.42611243362 0.0638025626540184
2294.09906610511 0.0653332248330116
2294.7720197766 0.0596295148134232
2295.44497344809 0.0584248900413513
2296.11792711958 0.0581128299236298
2296.79088079106 0.0582329817116261
2297.46383446255 0.0641898810863495
2298.13678813404 0.0635178685188293
2298.80974180553 0.062118798494339
2299.48269547702 0.0631764009594917
2300.15564914851 0.0571587346494198
2300.82860282 0.0569547042250633
2301.50155649149 0.057113591581583
2302.17451016297 0.0575122311711311
2302.84746383446 0.0635864362120628
2303.52041750595 0.063885971903801
2304.19337117744 0.0629447475075722
2304.86632484893 0.0622620172798634
2305.53927852042 0.0567748546600342
2306.21223219191 0.0571941584348679
2306.88518586339 0.0563167706131935
2307.55813953488 0.0564903691411018
2308.23109320637 0.061355359852314
2308.90404687786 0.063125766813755
2309.57700054935 0.0618162490427494
2310.24995422084 0.0617351941764355
2310.92290789233 0.0560597404837608
2311.59586156382 0.054817657917738
2312.2688152353 0.0553443171083927
2312.94176890679 0.0567808151245117
2313.61472257828 0.0620920583605766
2314.28767624977 0.0625121667981148
2314.96062992126 0.0621739067137241
2315.63358359275 0.0620787292718887
2316.30653726424 0.0560936331748962
2316.97949093573 0.0571465045213699
2317.65244460721 0.0556214228272438
2318.3253982787 0.0550964772701263
2318.99835195019 0.0614168383181095
2319.67130562168 0.0622576586902142
2320.34425929317 0.0626184418797493
2321.01721296466 0.0617944449186325
2321.69016663615 0.0553018972277641
2322.36312030764 0.0562237426638603
2323.03607397912 0.0564225949347019
2323.70902765061 0.0556661263108253
2324.3819813221 0.0623075552284718
2325.05493499359 0.063073419034481
2325.72788866508 0.0894310772418976
2326.40084233657 0.0663974359631538
2327.07379600806 0.0587546825408936
2327.74674967955 0.0576104857027531
2328.41970335103 0.056873582303524
2329.09265702252 0.0567778386175632
2329.76561069401 0.0633605346083641
2330.4385643655 0.0633588954806328
2331.11151803699 0.063410684466362
2331.78447170848 0.0625298917293549
2332.45742537997 0.0554584823548794
2333.13037905146 0.0554872564971447
2333.80333272294 0.0559951886534691
2334.47628639443 0.0574787482619286
2335.14924006592 0.0615830682218075
2335.82219373741 0.0615345872938633
2336.4951474089 0.06104851141572
2337.16810108039 0.0600993819534779
2337.84105475188 0.0541600994765759
2338.51400842337 0.0527433156967163
2339.18696209485 0.0542572699487209
2339.85991576634 0.0552827939391136
2340.53286943783 0.0594191290438175
2341.20582310932 0.0588530413806438
2341.87877678081 0.0596840344369411
2342.5517304523 0.0593326948583126
2343.22468412379 0.0532069504261017
2343.89763779528 0.0529449768364429
2344.57059146676 0.0540669672191143
2345.24354513825 0.0540155656635761
2345.91649880974 0.058188371360302
2346.58945248123 0.0572001114487648
2347.26240615272 0.0568148382008076
2347.93535982421 0.0573652721941471
2348.6083134957 0.0532974600791931
2349.28126716719 0.0533497855067253
2349.95422083867 0.0530514270067215
2350.62717451016 0.0529641471803188
2351.30012818165 0.0591511614620686
2351.97308185314 0.0589157454669476
2352.64603552463 0.0576342940330505
2353.31898919612 0.0581699647009373
2353.99194286761 0.0531541146337986
2354.6648965391 0.0517129376530647
2355.33785021058 0.0524560734629631
2356.01080388207 0.0525425486266613
2356.68375755356 0.0598030872642994
2357.35671122505 0.0582483448088169
2358.02966489654 0.0590995103120804
2358.70261856803 0.0592758134007454
2359.37557223952 0.0536887161433697
2360.04852591101 0.0529903210699558
2360.72147958249 0.0532649420201778
2361.39443325398 0.0551121458411217
2362.06738692547 0.0602141618728638
2362.74034059696 0.0592074394226074
2363.41329426845 0.05907266959548
2364.08624793994 0.0590008981525898
2364.75920161143 0.0556273609399796
2365.43215528292 0.0552787482738495
2366.1051089544 0.0546115599572659
2366.77806262589 0.0551926381886005
2367.45101629738 0.0622465349733829
2368.12396996887 0.0618411973118782
2368.79692364036 0.0580059252679348
2369.46987731185 0.0580647699534893
2370.14283098334 0.0529867596924305
2370.81578465483 0.0538015142083168
2371.48873832631 0.0523345693945885
2372.1616919978 0.051467664539814
2372.83464566929 0.0576149001717567
2373.50759934078 0.0573088303208351
2374.18055301227 0.057108961045742
2374.85350668376 0.0583598203957081
2375.52646035525 0.0521607175469398
2376.19941402673 0.0526380129158497
2376.87236769822 0.0524961054325104
2377.54532136971 0.0519796125590801
2378.2182750412 0.0572081468999386
2378.89122871269 0.0564936101436615
2379.56418238418 0.0570725873112679
2380.23713605567 0.0576697699725628
2380.91008972716 0.0523124746978283
2381.58304339864 0.0521189272403717
2382.25599707013 0.0516019426286221
2382.92895074162 0.0512303970754147
2383.60190441311 0.0571048595011234
2384.2748580846 0.0569208562374115
2384.94781175609 0.0568869523704052
2385.62076542758 0.0568324029445648
2386.29371909907 0.052649237215519
2386.96667277055 0.0519403070211411
2387.63962644204 0.0517892688512802
2388.31258011353 0.0522644594311714
2388.98553378502 0.0563140995800495
2389.65848745651 0.0558304451406002
2390.331441128 0.0559098571538925
2391.00439479949 0.0570534467697144
2391.67734847098 0.0526350140571594
2392.35030214246 0.0526495054364204
2393.02325581395 0.0520918816328049
2393.69620948544 0.051935289055109
2394.36916315693 0.0580923296511173
2395.04211682842 0.0583904162049294
2395.71507049991 0.0578570179641247
2396.3880241714 0.0583898238837719
2397.06097784289 0.0533890575170517
2397.73393151437 0.0532865300774574
2398.40688518586 0.052594255656004
2399.07983885735 0.0525950454175472
2399.75279252884 0.0591044910252094
2400.42574620033 0.0595324784517288
2401.09869987182 0.0618275515735149
2401.77165354331 0.0611604601144791
2402.4446072148 0.0555004514753819
2403.11756088628 0.0553112626075745
2403.79051455777 0.0568299144506454
2404.46346822926 0.0556179396808147
2405.13642190075 0.0607748478651047
2405.80937557224 0.0600814558565617
2406.48232924373 0.0617811232805252
2407.15528291522 0.0622648634016514
2407.82823658671 0.0582645796239376
2408.50119025819 0.057117722928524
2409.17414392968 0.0565105527639389
2409.84709760117 0.0564178116619587
2410.52005127266 0.0626024007797241
2411.19300494415 0.072007492184639
2411.86595861564 0.0675138086080551
2412.53891228713 0.0587715581059456
2413.21186595862 0.0530913434922695
2413.8848196301 0.052205104380846
2414.55777330159 0.0510513596236706
2415.23072697308 0.0518182925879955
2415.90368064457 0.0560115352272987
2416.57663431606 0.0566844195127487
2417.24958798755 0.0574112199246883
2417.92254165904 0.0564062483608723
2418.59549533053 0.050225168466568
2419.26844900201 0.0515252612531185
2419.9414026735 0.0518287792801857
2420.61435634499 0.0513478070497513
2421.28731001648 0.0558011345565319
2421.96026368797 0.0544609613716602
2422.63321735946 0.0533891953527927
2423.30617103095 0.0537836365401745
2423.97912470244 0.0478935316205025
2424.65207837392 0.0485448874533176
2425.32503204541 0.0483320690691471
2425.9979857169 0.0484336130321026
2426.67093938839 0.0532296188175678
2427.34389305988 0.054235827177763
2428.01684673137 0.0543619692325592
2428.68980040286 0.0539395026862621
2429.36275407435 0.0488890670239925
2430.03570774583 0.0483338758349419
2430.70866141732 0.0477295108139515
2431.38161508881 0.0467908158898354
2432.0545687603 0.0525931157171726
2432.72752243179 0.0525184758007526
2433.40047610328 0.0522948615252972
2434.07342977477 0.0530011765658855
2434.74638344626 0.0477935299277306
2435.41933711774 0.0473762974143028
2436.09229078923 0.0484482422471046
2436.76524446072 0.0476752333343029
2437.43819813221 0.0513378791511059
2438.1111518037 0.0515333749353886
2438.78410547519 0.0512859672307968
2439.45705914668 0.053228672593832
2440.13001281817 0.0467639341950417
2440.80296648965 0.0467703975737095
2441.47592016114 0.0465091690421104
2442.14887383263 0.047231737524271
2442.82182750412 0.0509178526699543
2443.49478117561 0.0505215674638748
2444.1677348471 0.051402423530817
2444.84068851859 0.0510032549500465
2445.51364219008 0.0465476028621197
2446.18659586156 0.0459652803838253
2446.85954953305 0.0460771135985851
2447.53250320454 0.0463057830929756
2448.20545687603 0.0500231720507145
2448.87841054752 0.0514976494014263
2449.55136421901 0.0515283197164536
2450.2243178905 0.0511660203337669
2450.89727156198 0.0464738830924034
2451.57022523347 0.0468219928443432
2452.24317890496 0.0467921607196331
2452.91613257645 0.0467202588915825
2453.58908624794 0.052442267537117
2454.26203991943 0.052684523165226
2454.93499359092 0.0592877566814423
2455.60794726241 0.0574222467839718
2456.28090093389 0.0528471730649471
2456.95385460538 0.0517582930624485
2457.62680827687 0.0516575984656811
2458.29976194836 0.0505068190395832
2458.97271561985 0.0540816225111485
2459.64566929134 0.052361287176609
2460.31862296283 0.0521726980805397
2460.99157663432 0.053870927542448
2461.6645303058 0.047548420727253
2462.33748397729 0.0470954179763794
2463.01043764878 0.0474161393940449
2463.68339132027 0.0460644327104092
2464.35634499176 0.0515859983861446
2465.02929866325 0.0497033856809139
2465.70225233474 0.0504608154296875
2466.37520600623 0.0517202317714691
2467.04815967771 0.0457769744098186
2467.7211133492 0.0455199554562569
2468.39406702069 0.045703049749136
2469.06702069218 0.0462239049375057
2469.73997436367 0.0501395538449287
2470.41292803516 0.050568874925375
2471.08588170665 0.0502960383892059
2471.75883537814 0.0507480874657631
2472.43178904962 0.0455555319786072
2473.10474272111 0.0457784086465836
2473.7776963926 0.0457184389233589
2474.45065006409 0.0455475598573685
2475.12360373558 0.0499165914952755
2475.79655740707 0.0498746074736118
2476.46951107856 0.0497794970870018
2477.14246475005 0.0497577227652073
2477.81541842153 0.045732144266367
2478.48837209302 0.0458445064723492
2479.16132576451 0.0451564118266106
2479.834279436 0.0452073737978935
2480.50723310749 0.0504135973751545
2481.18018677898 0.0493435598909855
2481.85314045047 0.0510048642754555
2482.52609412196 0.0503668151795864
2483.19904779344 0.045690082013607
2483.87200146493 0.0461236461997032
2484.54495513642 0.0446913801133633
2485.21790880791 0.044509120285511
2485.8908624794 0.0500258579850197
2486.56381615089 0.0496270768344402
2487.23676982238 0.0504789091646671
2487.90972349387 0.0510216914117336
2488.58267716535 0.0468873828649521
2489.25563083684 0.0470039993524551
2489.92858450833 0.0473680347204208
2490.60153817982 0.0482086315751076
2491.27449185131 0.0544830448925495
2491.9474455228 0.053444892168045
2492.62039919429 0.055156547576189
2493.29335286578 0.0562249198555946
2493.96630653726 0.0504989437758923
2494.63926020875 0.0521909594535828
2495.31221388024 0.0519339852035046
2495.98516755173 0.0533335134387016
2496.65812122322 0.0608277842402458
2497.33107489471 0.0632498934864998
2498.0040285662 0.0585563778877258
2498.67698223769 0.0530587695538998
2499.34993590917 0.0468001812696457
2500.02288958066 0.0465697720646858
2500.69584325215 0.0460747890174389
2501.36879692364 0.0455475263297558
2502.04175059513 0.0507028549909592
2502.71470426662 0.0507852323353291
2503.38765793811 0.0495038256049156
2504.0606116096 0.0492434203624725
2504.73356528108 0.0453413985669613
2505.40651895257 0.0449637323617935
2506.07947262406 0.0453599691390991
2506.75242629555 0.0452741980552673
2507.42537996704 0.0501227341592312
2508.09833363853 0.0498926304280758
2508.77128731002 0.0492553561925888
2509.44424098151 0.0482521280646324
2510.11719465299 0.04330650344491
2510.79014832448 0.043766837567091
2511.46310199597 0.0439377911388874
2512.13605566746 0.044676698744297
2512.80900933895 0.0479903481900692
2513.48196301044 0.0480473414063454
2514.15491668193 0.047687504440546
2514.82787035342 0.0477212630212307
2515.5008240249 0.0429967865347862
2516.17377769639 0.0421522930264473
2516.84673136788 0.0432942993938923
2517.51968503937 0.0430295392870903
2518.19263871086 0.0473224967718124
2518.86559238235 0.0470483414828777
2519.53854605384 0.0456502214074135
2520.21149972532 0.0470588020980358
2520.88445339681 0.0421898514032364
2521.5574070683 0.0419094040989876
2522.23036073979 0.0421812757849693
2522.90331441128 0.0422190017998219
2523.57626808277 0.0470508821308613
2524.24922175426 0.0464489385485649
2524.92217542575 0.0455040857195854
2525.59512909723 0.045222956687212
2526.26808276872 0.0415724627673626
2526.94103644021 0.0418327040970325
2527.6139901117 0.0405732393264771
2528.28694378319 0.0403832532465458
2528.95989745468 0.0445536375045776
2529.63285112617 0.0442814044654369
2530.30580479766 0.0443888753652573
2530.97875846914 0.0448698289692402
2531.65171214063 0.040031373500824
2532.32466581212 0.0397265702486038
2532.99761948361 0.0407894849777222
2533.6705731551 0.0411543622612953
2534.34352682659 0.0439508967101574
2535.01648049808 0.0447994135320187
2535.68943416957 0.0444010943174362
2536.36238784105 0.0452016890048981
2537.03534151254 0.0413870885968208
2537.70829518403 0.0413316339254379
2538.38124885552 0.0405390337109566
2539.05420252701 0.0419809222221375
2539.7271561985 0.046687688678503
2540.40010986999 0.0460128001868725
2541.07306354148 0.0559737905859947
2541.74601721296 0.0547880232334137
2542.41897088445 0.0481789261102676
2543.09192455594 0.0472001321613789
2543.76487822743 0.0463632941246033
2544.43783189892 0.0456085950136185
2545.11078557041 0.050257284194231
2545.7837392419 0.0487559586763382
2546.45669291339 0.0474517866969109
2547.12964658487 0.0481941774487495
2547.80260025636 0.0427679233253002
2548.47555392785 0.0416901297867298
2549.14850759934 0.0423869602382183
2549.82146127083 0.0422991998493671
2550.49441494232 0.0457855649292469
2551.16736861381 0.0459542497992516
2551.8403222853 0.0453387051820755
2552.51327595678 0.0440678633749485
2553.18622962827 0.040385227650404
2553.85918329976 0.0406044647097588
2554.53213697125 0.0411686822772026
2555.20509064274 0.04048702865839
2555.87804431423 0.0439756624400616
2556.55099798572 0.0443613827228546
2557.22395165721 0.0435822233557701
2557.89690532869 0.0442391522228718
2558.56985900018 0.0384917594492435
2559.24281267167 0.0380451381206512
2559.91576634316 0.0396094880998135
2560.58872001465 0.0385998226702213
2561.26167368614 0.0411900617182255
2561.93462735763 0.0412689223885536
2562.60758102912 0.0422845929861069
2563.2805347006 0.0419753193855286
2563.95348837209 0.0385539345443249
2564.62644204358 0.0385782010853291
2565.29939571507 0.0381284579634666
2565.97234938656 0.0386431775987148
2566.64530305805 0.042766097933054
2567.31825672954 0.0426218211650848
2567.99121040103 0.0425501614809036
2568.66416407251 0.04280935972929
2569.337117744 0.0386647507548332
2570.01007141549 0.0392590127885342
2570.68302508698 0.038139283657074
2571.35597875847 0.0385047681629658
2572.02893242996 0.0419607311487198
2572.70188610145 0.0413513295352459
2573.37483977294 0.0431083813309669
2574.04779344442 0.0441325828433037
2574.72074711591 0.0408041998744011
2575.3937007874 0.0402488932013512
2576.06665445889 0.0411123037338257
2576.73960813038 0.0420337729156017
2577.41256180187 0.045404776930809
2578.08551547336 0.0457179583609104
2578.75846914485 0.0462649948894978
2579.43142281633 0.0474322587251663
2580.10437648782 0.0436870753765106
2580.77733015931 0.0456129387021065
2581.4502838308 0.0462899804115295
2582.12323750229 0.0466587282717228
2582.79619117378 0.0528322979807854
2583.46914484527 0.0616581477224827
2584.14209851676 0.0574362426996231
2584.81505218824 0.053756907582283
2585.48800585973 0.047359474003315
2586.16095953122 0.0449066758155823
2586.83391320271 0.0444498360157013
2587.5068668742 0.0437628701329231
2588.17982054569 0.0462110266089439
2588.85277421718 0.0453526228666306
2589.52572788867 0.0440624542534351
2590.19868156015 0.0436038747429848
2590.87163523164 0.0388723947107792
2591.54458890313 0.0389068648219109
2592.21754257462 0.0384988449513912
2592.89049624611 0.038323387503624
2593.5634499176 0.0411067418754101
2594.23640358909 0.040027417242527
2594.90935726057 0.0395508892834187
2595.58231093206 0.0393389128148556
2596.25526460355 0.0350936502218246
2596.92821827504 0.0352051071822643
2597.60117194653 0.0348351523280144
2598.27412561802 0.0352374240756035
2598.94707928951 0.0394124463200569
2599.620032961 0.0393658094108105
2600.29298663248 0.0392203256487846
2600.96594030397 0.0399457775056362
2601.63889397546 0.0355663821101189
2602.31184764695 0.0349797159433365
2602.98480131844 0.0351691916584969
2603.65775498993 0.0342773348093033
2604.33070866142 0.0383334942162037
2605.00366233291 0.0384676717221737
2605.67661600439 0.0379075333476067
2606.34956967588 0.0376027934253216
2607.02252334737 0.0341655984520912
2607.69547701886 0.033426396548748
2608.36843069035 0.0343280881643295
2609.04138436184 0.0340240709483624
2609.71433803333 0.038500964641571
2610.38729170482 0.0379400849342346
2611.0602453763 0.0373646132647991
2611.73319904779 0.0373745672404766
2612.40615271928 0.0332971662282944
2613.07910639077 0.0330356359481812
2613.75206006226 0.033640768378973
2614.42501373375 0.0337418653070927
2615.09796740524 0.037879291921854
2615.77092107673 0.0376521795988083
2616.44387474821 0.0377910323441029
2617.1168284197 0.0380600206553936
2617.78978209119 0.0349878259003162
2618.46273576268 0.0354607738554478
2619.13568943417 0.0360410399734974
2619.80864310566 0.035967044532299
2620.48159677715 0.0396102219820023
2621.15455044864 0.0402214601635933
2621.82750412012 0.0401856824755669
2622.50045779161 0.040203720331192
2623.1734114631 0.0389005020260811
2623.84636513459 0.0394733212888241
2624.51931880608 0.0403722338378429
2625.19227247757 0.0406331159174442
2625.86522614906 0.046970508992672
2626.53817982055 0.0460556969046593
2627.21113349203 0.0409550294280052
2627.88408716352 0.0400908403098583
2628.55704083501 0.0367322377860546
2629.2299945065 0.0357389636337757
2629.90294817799 0.035561665892601
2630.57590184948 0.0346245281398296
2631.24885552097 0.0387396961450577
2631.92180919246 0.0380417630076408
2632.59476286394 0.0369324237108231
2633.26771653543 0.0370650626718998
2633.94067020692 0.0336473099887371
2634.61362387841 0.0331868082284927
2635.2865775499 0.0333060808479786
2635.95953122139 0.0326658934354782
2636.63248489288 0.0363443195819855
2637.30543856437 0.0351447463035583
2637.97839223585 0.0352129749953747
2638.65134590734 0.0357256606221199
2639.32429957883 0.0320745706558228
2639.99725325032 0.0320023484528065
2640.67020692181 0.0318182818591595
2641.3431605933 0.0322328098118305
2642.01611426479 0.0355505123734474
2642.68906793628 0.0347371213138103
2643.36202160776 0.0345819778740406
2644.03497527925 0.0348750054836273
2644.70792895074 0.0311448462307453
2645.38088262223 0.0309051815420389
2646.05383629372 0.0319801867008209
2646.72678996521 0.0324378535151482
2647.3997436367 0.0342850387096405
2648.07269730819 0.035051379352808
2648.74565097967 0.0345616228878498
2649.41860465116 0.0342337600886822
2650.09155832265 0.0316025875508785
2650.76451199414 0.0320586040616035
2651.43746566563 0.0315640456974506
2652.11041933712 0.0313462726771832
2652.78337300861 0.0347461029887199
2653.4563266801 0.0347238108515739
2654.12928035158 0.0354618281126022
2654.80223402307 0.034539882093668
2655.47518769456 0.0319541022181511
2656.14814136605 0.0320241004228592
2656.82109503754 0.0308677405118942
2657.49404870903 0.0309677850455046
2658.16700238052 0.034647922962904
2658.83995605201 0.034978486597538
2659.51290972349 0.03463114798069
2660.18586339498 0.0348615981638432
2660.85881706647 0.0323807634413242
2661.53177073796 0.0332977995276451
2662.20472440945 0.032856646925211
2662.87767808094 0.0327742584049702
2663.55063175243 0.0359453819692135
2664.22358542391 0.0355777479708195
2664.8965390954 0.0365727320313454
2665.56949276689 0.0379267930984497
2666.24244643838 0.0347906872630119
2666.91540010987 0.0357034392654896
2667.58835378136 0.0354107804596424
2668.26130745285 0.0368115156888962
2668.93426112434 0.0414403639733791
2669.60721479582 0.0625020414590836
2670.28016846731 0.043816439807415
2670.9531221388 0.0370312184095383
2671.62607581029 0.0329308733344078
2672.29902948178 0.0324269346892834
2672.97198315327 0.0322440303862095
2673.64493682476 0.0316108614206314
2674.31789049625 0.0354223325848579
2674.99084416773 0.034862969070673
2675.66379783922 0.0349610149860382
2676.33675151071 0.0348527878522873
2677.0097051822 0.0310514625161886
2677.68265885369 0.0313686430454254
2678.35561252518 0.0306867212057114
2679.02856619667 0.0311363991349936
2679.70151986816 0.032553892582655
2680.37447353964 0.03366843983531
2681.04742721113 0.0322090685367584
2681.72038088262 0.0322645120322704
2682.39333455411 0.0287720952183008
2683.0662882256 0.0285953711718321
2683.73924189709 0.0284718479961157
2684.41219556858 0.0284600835293531
2685.08514924007 0.0312392581254244
2685.75810291155 0.0306958258152008
2686.43105658304 0.0319651737809181
2687.10401025453 0.0318766199052334
2687.77696392602 0.0288056265562773
2688.44991759751 0.0291150845587254
2689.122871269 0.0284306909888983
2689.79582494049 0.0280036218464375
2690.46877861198 0.0309339351952076
2691.14173228346 0.0306832585483789
2691.81468595495 0.0302795507013798
2692.48763962644 0.0311015509068966
2693.16059329793 0.0282388273626566
2693.83354696942 0.0277909506112337
2694.50650064091 0.0277627073228359
2695.1794543124 0.0277329441159964
2695.85240798389 0.0304635409265757
2696.52536165537 0.0307538732886314
2697.19831532686 0.030295355245471
2697.87126899835 0.0310746971517801
2698.54422266984 0.0279186889529228
2699.21717634133 0.0272826515138149
2699.89013001282 0.0271818414330482
2700.56308368431 0.0271539483219385
2701.2360373558 0.0307829044759274
2701.90899102728 0.0302467923611403
2702.58194469877 0.0304072853177786
2703.25489837026 0.0302744172513485
2703.92785204175 0.0282869599759579
2704.60080571324 0.0278991181403399
2705.27375938473 0.0279893800616264
2705.94671305622 0.0280883368104696
2706.61966672771 0.03066436201334
2707.29262039919 0.0312166344374418
2707.96557407068 0.0313420258462429
2708.63852774217 0.0314270257949829
2709.31148141366 0.0292198695242405
2709.98443508515 0.0292672570794821
2710.65738875664 0.0293679349124432
2711.33034242813 0.0292400512844324
2712.00329609962 0.0326688587665558
2712.6762497711 0.033009622246027
2713.34920344259 0.0344255566596985
2714.02215711408 0.0338837131857872
2714.69511078557 0.0306306388229132
2715.36806445706 0.0299643948674202
2716.04101812855 0.0293839909136295
2716.71397180004 0.0285565424710512
2717.38692547153 0.0313471220433712
2718.05987914301 0.0302699767053127
2718.7328328145 0.0296108033508062
2719.40578648599 0.0296987388283014
2720.07874015748 0.0268178805708885
2720.75169382897 0.0264187678694725
2721.42464750046 0.0266037937253714
2722.09760117195 0.0270440280437469
2722.77055484344 0.0287680327892303
2723.44350851492 0.028225714340806
2724.11646218641 0.0276809241622686
2724.7894158579 0.0277049858123064
2725.46236952939 0.0251978803426027
2726.13532320088 0.0247670505195856
2726.80827687237 0.0252515189349651
2727.48123054386 0.0250467266887426
2728.15418421535 0.027626471593976
2728.82713788683 0.0271366816014051
2729.50009155832 0.027013037353754
2730.17304522981 0.0271164923906326
2730.8459989013 0.0242899507284164
2731.51895257279 0.0240677911788225
2732.19190624428 0.0240721199661493
2732.86485991577 0.024185786023736
2733.53781358726 0.0264836251735687
2734.21076725874 0.0257733669131994
2734.88372093023 0.02680036239326
2735.55667460172 0.0268261898308992
2736.22962827321 0.0244788397103548
2736.9025819447 0.0242220144718885
2737.57553561619 0.0238994844257832
2738.24848928768 0.0239862967282534
2738.92144295916 0.0266194939613342
2739.59439663065 0.026283135637641
2740.26735030214 0.0256264228373766
2740.94030397363 0.0257465615868568
2741.61325764512 0.0233056973665953
2742.28621131661 0.0232051983475685
2742.9591649881 0.0237318091094494
2743.63211865959 0.0230104178190231
2744.30507233107 0.0252593029290438
2744.97802600256 0.0246316902339458
2745.65097967405 0.025416312739253
2746.32393334554 0.025810431689024
2746.99688701703 0.0240764189511538
2747.66984068852 0.0243094209581614
2748.34279436001 0.0240593589842319
2749.0157480315 0.0239880532026291
2749.68870170298 0.0263050384819508
2750.36165537447 0.0270970091223717
2751.03460904596 0.0272443629801273
2751.70756271745 0.0274843405932188
2752.38051638894 0.0257697105407715
2753.05347006043 0.0263578910380602
2753.72642373192 0.0258384011685848
2754.39937740341 0.0268479250371456
2755.07233107489 0.0299037620425224
2755.74528474638 0.0305873192846775
2756.41823841787 0.0349290259182453
2757.09119208936 0.0320696458220482
2757.76414576085 0.028387850150466
2758.43709943234 0.0277657378464937
2759.11005310383 0.0264307837933302
2759.78300677532 0.0259745363146067
2760.4559604468 0.0286394041031599
2761.12891411829 0.0274562016129494
2761.80186778978 0.0271660927683115
2762.47482146127 0.026316286996007
2763.14777513276 0.0235775969922543
2763.82072880425 0.0235370099544525
2764.49368247574 0.0228207558393478
2765.16663614723 0.0227052457630634
2765.83958981871 0.0245908405631781
2766.5125434902 0.0242694653570652
2767.18549716169 0.0236581321805716
2767.85845083318 0.0232349708676338
2768.53140450467 0.0214045532047749
2769.20435817616 0.0216044485569
2769.87731184765 0.0215649865567684
2770.55026551914 0.0214011501520872
2771.22321919062 0.023752985522151
2771.89617286211 0.023423045873642
2772.5691265336 0.0235426109284163
2773.24208020509 0.0236705038696527
2773.91503387658 0.0209680180996656
2774.58798754807 0.0211691409349442
2775.26094121956 0.0207306873053312
2775.93389489105 0.0206006057560444
2776.60684856253 0.0225738976150751
2777.27980223402 0.0226383060216904
2777.95275590551 0.0230342391878366
2778.625709577 0.0228441338986158
2779.29866324849 0.0207824073731899
2779.97161691998 0.0206440184265375
2780.64457059147 0.0206168424338102
2781.31752426296 0.0206264015287161
2781.99047793444 0.0227889884263277
2782.66343160593 0.0227346755564213
2783.33638527742 0.0227370522916317
2784.00933894891 0.0225893966853619
2784.6822926204 0.0204825736582279
2785.35524629189 0.0204597376286983
2786.02819996338 0.0208410676568747
2786.70115363487 0.0202336702495813
2787.37410730635 0.0233000833541155
2788.04706097784 0.0232091173529625
2788.72001464933 0.0228184387087822
2789.39296832082 0.0232978239655495
2790.06592199231 0.0206989925354719
2790.7388756638 0.0207779686897993
2791.41182933529 0.0216955691576004
2792.08478300678 0.0219099801033735
2792.75773667826 0.0240822937339544
2793.43069034975 0.0239148046821356
2794.10364402124 0.0236680340021849
2794.77659769273 0.0234105475246906
2795.44955136422 0.0222134236246347
2796.12250503571 0.0223419908434153
2796.7954587072 0.0222797971218824
2797.46841237869 0.0226594377309084
2798.14136605017 0.0255402717739344
2798.81431972166 0.0259121116250753
2799.48727339315 0.0400201119482517
2800.16022706464 0.0392226427793503
2800.83318073613 0.0340775512158871
2801.50613440762 0.0327755846083164
2802.17908807911 0.0317779295146465
2802.8520417506 0.0307526607066393
2803.52499542208 0.0330477878451347
2804.19794909357 0.0311612710356712
2804.87090276506 0.0304012335836887
2805.54385643655 0.0297466404736042
2806.21681010804 0.0271762292832136
2806.88976377953 0.0261587649583817
2807.56271745102 0.0256606321781874
2808.2356711225 0.025196585804224
2808.90862479399 0.0267802029848099
2809.58157846548 0.0262350160628557
2810.25453213697 0.0252977106720209
2810.92748580846 0.0249370038509369
2811.60043947995 0.0225181970745325
2812.27339315144 0.0228401571512222
2812.94634682293 0.0226108953356743
2813.61930049441 0.0227487590163946
2814.2922541659 0.0252789556980133
2814.96520783739 0.0256863608956337
2815.63816150888 0.0254818256944418
2816.31111518037 0.025293281301856
2816.98406885186 0.0222892258316278
2817.65702252335 0.0222839154303074
2818.32997619484 0.0218929275870323
2819.00292986632 0.0216018687933683
2819.67588353781 0.02370560541749
2820.3488372093 0.0233969632536173
2821.02179088079 0.0232099313288927
2821.69474455228 0.0233763158321381
2822.36769822377 0.0214067399501801
2823.04065189526 0.0215924512594938
2823.71360556675 0.0215670112520456
2824.38655923823 0.0218541640788317
2825.05951290972 0.0241940654814243
2825.73246658121 0.0244470797479153
2826.4054202527 0.024974599480629
2827.07837392419 0.0245508197695017
2827.75132759568 0.0216421093791723
2828.42428126717 0.0220455192029476
2829.09723493866 0.0219205301254988
2829.77018861014 0.021953709423542
2830.44314228163 0.0245792660862207
2831.11609595312 0.024501970037818
2831.78904962461 0.0253483057022095
2832.4620032961 0.0259055476635695
2833.13495696759 0.023981437087059
2833.80791063908 0.0242444202303886
2834.48086431057 0.0245919656008482
2835.15381798205 0.024371488019824
2835.82677165354 0.0282513983547688
2836.49972532503 0.0287721436470747
2837.17267899652 0.0294956266880035
2837.84563266801 0.0304343048483133
2838.5185863395 0.0280891116708517
2839.19154001099 0.0287643950432539
2839.86449368248 0.0298089757561684
2840.53744735396 0.0306949801743031
2841.21040102545 0.0350651368498802
2841.88335469694 0.0367789901793003
2842.55630836843 0.058404054492712
2843.22926203992 0.0361974351108074
2843.90221571141 0.0326051376760006
2844.5751693829 0.031539149582386
2845.24812305439 0.0309296324849129
2845.92107672587 0.0299903564155102
2846.59403039736 0.0319062285125256
2847.26698406885 0.0308251865208149
2847.93993774034 0.0296791661530733
2848.61289141183 0.029523815959692
2849.28584508332 0.0266152769327164
2849.95879875481 0.0260759424418211
2850.6317524263 0.0260777920484543
2851.30470609778 0.0250198598951101
2851.97765976927 0.0268642399460077
2852.65061344076 0.0263492185622454
2853.32356711225 0.0256285518407822
2853.99652078374 0.0253275893628597
2854.66947445523 0.023246118798852
2855.34242812672 0.022675234824419
2856.01538179821 0.023075308650732
2856.68833546969 0.0235225688666105
2857.36128914118 0.0251376610249281
2858.03424281267 0.0254921745508909
2858.70719648416 0.0253655258566141
2859.38015015565 0.0248908083885908
2860.05310382714 0.0225132219493389
2860.72605749863 0.0225429031997919
2861.39901117012 0.0224191658198833
2862.0719648416 0.022601842880249
2862.74491851309 0.0245779380202293
2863.41787218458 0.0241428799927235
2864.09082585607 0.0245921723544598
2864.76377952756 0.0246018376201391
2865.43673319905 0.0224549490958452
2866.10968687054 0.022135429084301
2866.78264054203 0.0231445245444775
2867.45559421351 0.0234337095171213
2868.128547885 0.0251900646835566
2868.80150155649 0.0254425089806318
2869.47445522798 0.0266778692603111
2870.14740889947 0.0265974849462509
2870.82036257096 0.0236241705715656
2871.49331624245 0.0233438257128
2872.16626991394 0.0238168016076088
2872.83922358542 0.0236265417188406
2873.51217725691 0.026148458942771
2874.1851309284 0.0260577239096165
2874.85808459989 0.0265276394784451
2875.53103827138 0.026838356629014
2876.20399194287 0.0257527884095907
2876.87694561436 0.0267253015190363
2877.54989928585 0.0269441716372967
2878.22285295733 0.0279683228582144
2878.89580662882 0.0315441973507404
2879.56876030031 0.0321350991725922
2880.2417139718 0.0326241813600063
2880.91466764329 0.0340012609958649
2881.58762131478 0.0322838239371777
2882.26057498627 0.0336973592638969
2882.93352865775 0.0343590639531612
2883.60648232924 0.0361144803464413
2884.27943600073 0.0407368801534176
2884.95238967222 0.0419509783387184
2885.62534334371 0.0295497011393309
2886.2982970152 0.0289285462349653
2886.97125068669 0.0255495235323906
2887.64420435818 0.0254084169864655
2888.31715802966 0.0248273890465498
2888.99011170115 0.0242516975849867
2889.66306537264 0.027235584333539
2890.33601904413 0.0269090887159109
2891.00897271562 0.026824276894331
2891.68192638711 0.0267166998237371
2892.3548800586 0.0236827787011862
2893.02783373009 0.0238200630992651
2893.70078740157 0.0236565545201302
2894.37374107306 0.023312583565712
2895.04669474455 0.0257207918912172
2895.71964841604 0.0254299994558096
2896.39260208753 0.0251425541937351
2897.06555575902 0.0256254021078348
2897.73850943051 0.0229849740862846
2898.411463102 0.0229744780808687
2899.08441677348 0.0230920631438494
2899.75737044497 0.0231464318931103
2900.43032411646 0.0253528375178576
2901.10327778795 0.0251851473003626
2901.77623145944 0.0250233691185713
2902.44918513093 0.0249840058386326
2903.12213880242 0.0223633889108896
2903.79509247391 0.0224641431123018
2904.46804614539 0.0227698050439358
2905.14099981688 0.0226847864687443
2905.81395348837 0.0245285015553236
2906.48690715986 0.0246226191520691
2907.15986083135 0.0241739638149738
2907.83281450284 0.0241133645176888
2908.50576817433 0.0218743421137333
2909.17872184582 0.0219960976392031
2909.8516755173 0.0221991613507271
2910.52462918879 0.0222290903329849
2911.19758286028 0.0244422517716885
2911.87053653177 0.0244010332971811
2912.54349020326 0.0249123238027096
2913.21644387475 0.0245286207646132
2913.88939754624 0.0223608631640673
2914.56235121773 0.0225182604044676
2915.23530488921 0.022621888667345
2915.9082585607 0.0225410927087069
2916.58121223219 0.0248259026557207
2917.25416590368 0.0249027367681265
2917.92711957517 0.0251275096088648
2918.60007324666 0.0258600302040577
2919.27302691815 0.0241209659725428
2919.94598058964 0.0239142123609781
2920.61893426112 0.023473609238863
2921.29188793261 0.0233495887368917
2921.9648416041 0.0260604303330183
2922.63779527559 0.0263908691704273
2923.31074894708 0.0264021754264832
2923.98370261857 0.0270127896219492
2924.65665629006 0.0244463663548231
2925.32960996155 0.0243867728859186
2926.00256363303 0.0246651638299227
2926.67551730452 0.0251149535179138
2927.34847097601 0.0274758152663708
2928.0214246475 0.0293718297034502
2928.69437831899 0.031702071428299
2929.36733199048 0.0309705808758736
2930.04028566197 0.0280831977725029
2930.71323933346 0.0270541440695524
2931.38619300494 0.027605764567852
2932.05914667643 0.0270041599869728
2932.73210034792 0.0293147247284651
2933.40505401941 0.0285369027405977
2934.0780076909 0.0286738984286785
2934.75096136239 0.0285157281905413
2935.42391503388 0.0256723687052727
2936.09686870537 0.0256262049078941
2936.76982237685 0.0249079391360283
2937.44277604834 0.0249623339623213
2938.11572971983 0.0267858095467091
2938.78868339132 0.0268854852765799
2939.46163706281 0.026167593896389
2940.1345907343 0.0263817235827446
2940.80754440579 0.0238747280091047
2941.48049807728 0.0234505366533995
2942.15345174876 0.0238104034215212
2942.82640542025 0.0233879964798689
2943.49935909174 0.0259609278291464
2944.17231276323 0.0256059449166059
2944.84526643472 0.0252870041877031
2945.51822010621 0.0251381620764732
2946.1911737777 0.0226900428533554
2946.86412744919 0.0228035300970078
2947.53708112067 0.0225145947188139
2948.21003479216 0.0221805609762669
2948.88298846365 0.0245596617460251
2949.55594213514 0.0243502538651228
2950.22889580663 0.0245626848191023
2950.90184947812 0.0245304442942142
2951.57480314961 0.0226485952734947
2952.24775682109 0.022549906745553
2952.92071049258 0.0223938636481762
2953.59366416407 0.0224311407655478
2954.26661783556 0.0250563062727451
2954.93957150705 0.0254163071513176
2955.61252517854 0.0244328211992979
2956.28547885003 0.0250571183860302
2956.95843252152 0.0230934321880341
2957.631386193 0.0226894076913595
2958.30433986449 0.0226761475205421
2958.97729353598 0.0222367122769356
2959.65024720747 0.0247448086738586
2960.32320087896 0.0248331520706415
2960.99615455045 0.0257319267839193
2961.66910822194 0.0259607788175344
2962.34206189343 0.0237534064799547
2963.01501556491 0.0242481082677841
2963.6879692364 0.0237512812018394
2964.36092290789 0.0245166458189487
2965.03387657938 0.0269326604902744
2965.70683025087 0.0272257290780544
2966.37978392236 0.0271154325455427
2967.05273759385 0.0278699062764645
2967.72569126534 0.0260035283863544
2968.39864493682 0.0267672371119261
2969.07159860831 0.0263685509562492
2969.7445522798 0.0268193855881691
2970.41750595129 0.0309587400406599
2971.09045962278 0.0313663221895695
2971.76341329427 0.0251964516937733
2972.43636696576 0.02546226978302
2973.10932063725 0.0226764678955078
2973.78227430873 0.0228789635002613
2974.45522798022 0.0223394799977541
2975.12818165171 0.0227492433041334
2975.8011353232 0.0248435772955418
2976.47408899469 0.02459248714149
2977.14704266618 0.024900970980525
2977.81999633767 0.0242828205227852
2978.49295000916 0.0225726962089539
2979.16590368064 0.022436773404479
2979.83885735213 0.0223819930106401
2980.51181102362 0.0220531988888979
2981.18476469511 0.0236587151885033
2981.8577183666 0.0242298562079668
2982.53067203809 0.0241155698895454
2983.20362570958 0.0245371200144291
2983.87657938107 0.0220215115696192
2984.54953305255 0.0218722950667143
2985.22248672404 0.0220211446285248
2985.89544039553 0.0224748570472002
2986.56839406702 0.0238561630249023
2987.24134773851 0.0244423542171717
2987.91430141 0.0239319428801537
2988.58725508149 0.0240652393549681
2989.26020875298 0.0222184918820858
2989.93316242446 0.0216365288943052
2990.60611609595 0.021968761458993
2991.27906976744 0.0213330779224634
2991.95202343893 0.0239232014864683
2992.62497711042 0.0236296616494656
2993.29793078191 0.0241765975952148
2993.9708844534 0.0238684210926294
2994.64383812489 0.0223173089325428
2995.31679179637 0.0221959128975868
2995.98974546786 0.0219750218093395
2996.66269913935 0.0221915729343891
2997.33565281084 0.024570195004344
2998.00860648233 0.0239380318671465
2998.68156015382 0.0250640232115984
2999.35451382531 0.0244151167571545
3000.0274674968 0.0219823867082596
3000.70042116828 0.0219689030200243
3001.37337483977 0.0219303015619516
3002.04632851126 0.0224858764559031
3002.71928218275 0.0252963174134493
3003.39223585424 0.0251965429633856
3004.06518952573 0.0251202750951052
3004.73814319722 0.0259777586907148
3005.41109686871 0.023596528917551
3006.08405054019 0.0239106062799692
3006.75700421168 0.0237771216779947
3007.42995788317 0.0238102003931999
3008.10291155466 0.0265741553157568
3008.77586522615 0.0266842897981405
3009.44881889764 0.0265793036669493
3010.12177256913 0.027161069214344
3010.79472624062 0.0252571143209934
3011.4676799121 0.0257336143404245
3012.14063358359 0.0258990563452244
3012.81358725508 0.0263290498405695
3013.48654092657 0.0295258387923241
3014.15949459806 0.0349764265120029
3014.83244826955 0.0522168651223183
3015.50540194104 0.0368881113827229
3016.17835561253 0.0324494540691376
3016.85130928401 0.0312118586152792
3017.5242629555 0.0311313532292843
3018.19721662699 0.0308039914816618
3018.87017029848 0.0329340733587742
3019.54312396997 0.03133774548769
3020.21607764146 0.0299259647727013
3020.88903131295 0.0297178644686937
3021.56198498444 0.0270206574350595
3022.23493865592 0.0265637245029211
3022.90789232741 0.0264502204954624
3023.5808459989 0.0257132146507502
3024.25379967039 0.0277131535112858
3024.92675334188 0.0268863365054131
3025.59970701337 0.0260993018746376
3026.27266068486 0.0267451144754887
3026.94561435634 0.0235823970288038
3027.61856802783 0.023576021194458
3028.29152169932 0.0241777133196592
3028.96447537081 0.0243892464786768
3029.6374290423 0.0265005342662334
3030.31038271379 0.0262043364346027
3030.98333638528 0.0259968545287848
3031.65629005677 0.0259550269693136
3032.32924372825 0.0233833603560925
3033.00219739974 0.0232831779867411
3033.67515107123 0.0236826222389936
3034.34810474272 0.0227057989686728
3035.02105841421 0.0253224186599255
3035.6940120857 0.0252642072737217
3036.36696575719 0.0259858369827271
3037.03991942868 0.0255536027252674
3037.71287310016 0.0228056367486715
3038.38582677165 0.0236523021012545
3039.05878044314 0.0233607832342386
3039.73173411463 0.0239758957177401
3040.40468778612 0.0274555794894695
3041.07764145761 0.0272634886205196
3041.7505951291 0.0267677307128906
3042.42354880059 0.0270523224025965
3043.09650247207 0.0246545281261206
3043.76945614356 0.0250245537608862
3044.44240981505 0.0241253394633532
3045.11536348654 0.0249886456876993
3045.78831715803 0.0272840857505798
3046.46127082952 0.0277731716632843
3047.13422450101 0.027986191213131
3047.8071781725 0.0283874180167913
3048.48013184398 0.0270855650305748
3049.15308551547 0.0273695345968008
3049.82603918696 0.0282555483281612
3050.49899285845 0.02866380661726
3051.17194652994 0.0320128835737705
3051.84490020143 0.0324809700250626
3052.51785387292 0.0331025347113609
3053.19080754441 0.0337929278612137
3053.86376121589 0.0319616906344891
3054.53671488738 0.0328101105988026
3055.20966855887 0.0327901430428028
3055.88262223036 0.0336870029568672
3056.55557590185 0.0375487841665745
3057.22852957334 0.0377703942358494
3057.90148324483 0.0292106010019779
3058.57443691632 0.0284945853054523
3059.2473905878 0.0252458564937115
3059.92034425929 0.0248835235834122
3060.59329793078 0.0248098075389862
3061.26625160227 0.0239998530596495
3061.93920527376 0.0263930149376392
3062.61215894525 0.0262737479060888
3063.28511261674 0.0262132789939642
3063.95806628823 0.0259177759289742
3064.63101995971 0.0233987420797348
3065.3039736312 0.0236769951879978
3065.97692730269 0.0227705556899309
3066.64988097418 0.0230758357793093
3067.32283464567 0.0254437997937202
3067.99578831716 0.0247533544898033
3068.66874198865 0.0242573861032724
3069.34169566014 0.0241156332194805
3070.01464933162 0.0220135059207678
3070.68760300311 0.0224935691803694
3071.3605566746 0.0218649320304394
3072.03351034609 0.0224137045443058
3072.70646401758 0.0248421337455511
3073.37941768907 0.0244874395430088
3074.05237136056 0.0243030358105898
3074.72532503205 0.0244990792125463
3075.39827870353 0.0224035382270813
3076.07123237502 0.022155923768878
3076.74418604651 0.0221112072467804
3077.417139718 0.0221729762852192
3078.09009338949 0.0237759836018085
3078.76304706098 0.0240500457584858
3079.43600073247 0.0237425826489925
3080.10895440396 0.0241197757422924
3080.78190807544 0.0220490116626024
3081.45486174693 0.0224600080400705
3082.12781541842 0.0220355205237865
3082.80076908991 0.022339416667819
3083.4737227614 0.0244303122162819
3084.14667643289 0.0243889335542917
3084.81963010438 0.0236755665391684
3085.49258377587 0.0241890493780375
3086.16553744735 0.0223180893808603
3086.83849111884 0.0221625398844481
3087.51144479033 0.0214356072247028
3088.18439846182 0.0220196321606636
3088.85735213331 0.0240252520889044
3089.5303058048 0.0244955215603113
3090.20325947629 0.0248280074447393
3090.87621314778 0.0246883034706116
3091.54916681926 0.0233388338238001
3092.22212049075 0.0229797251522541
3092.89507416224 0.0235679559409618
3093.56802783373 0.0232397895306349
3094.24098150522 0.0255098640918732
3094.91393517671 0.0251192152500153
3095.5868888482 0.0258218199014664
3096.25984251968 0.0260162819176912
3096.93279619117 0.0237332880496979
3097.60574986266 0.0245886202901602
3098.27870353415 0.0247740335762501
3098.95165720564 0.0245830919593573
3099.62461087713 0.0270122550427914
3100.29756454862 0.0278997495770454
3100.97051822011 0.0414978563785553
3101.64347189159 0.0356598645448685
3102.31642556308 0.0315227769315243
3102.98937923457 0.0310475621372461
3103.66233290606 0.0305878967046738
3104.33528657755 0.0295009799301624
3105.00824024904 0.03138367831707
3105.68119392053 0.0312943756580353
3106.35414759202 0.0309929847717285
3107.0271012635 0.0308090876787901
3107.70005493499 0.0268233865499496
3108.37300860648 0.026559529826045
3109.04596227797 0.0263612847775221
3109.71891594946 0.0259584747254848
3110.39186962095 0.0274451300501823
3111.06482329244 0.0272857546806335
3111.73777696393 0.0260604880750179
3112.41073063541 0.0263762660324574
3113.0836843069 0.0241073723882437
3113.75663797839 0.0236891880631447
3114.42959164988 0.0236158836632967
3115.10254532137 0.0234493892639875
3115.77549899286 0.0258375331759453
3116.44845266435 0.0258977115154266
3117.12140633584 0.0265355110168457
3117.79436000732 0.0257086399942636
3118.46731367881 0.0233467109501362
3119.1402673503 0.0233267098665237
3119.81322102179 0.0227726399898529
3120.48617469328 0.0227661319077015
3121.15912836477 0.0244067329913378
3121.83208203626 0.0243979524821043
3122.50503570775 0.0237602312117815
3123.17798937923 0.0244430992752314
3123.85094305072 0.0223177373409271
3124.52389672221 0.0222250074148178
3125.1968503937 0.0224021784961224
3125.86980406519 0.0224292762577534
3126.54275773668 0.0244306512176991
3127.21571140817 0.0247333366423845
3127.88866507966 0.0251695830374956
3128.56161875114 0.0252583045512438
3129.23457242263 0.0225875340402126
3129.90752609412 0.0228038597851992
3130.58047976561 0.0229474101215601
3131.2534334371 0.022947246208787
3131.92638710859 0.0251525733619928
3132.59934078008 0.0250569395720959
3133.27229445157 0.0256217196583748
3133.94524812305 0.0261964332312346
3134.61820179454 0.0232412237673998
3135.29115546603 0.023633100092411
3135.96410913752 0.0234302040189505
3136.63706280901 0.023705679923296
3137.3100164805 0.0267197452485561
3137.98297015199 0.0265198517590761
3138.65592382348 0.0277775507420301
3139.32887749496 0.0278736501932144
3140.00183116645 0.02512127161026
3140.67478483794 0.0250916387885809
3141.34773850943 0.0255733150988817
3142.02069218092 0.0267135072499514
3142.69364585241 0.0291539765894413
3143.3665995239 0.0293980836868286
3144.03955319539 0.0369072370231152
3144.71250686687 0.0346799194812775
3145.38546053836 0.0311745293438435
3146.05841420985 0.0296028070151806
3146.73136788134 0.0290201716125011
3147.40432155283 0.0286051444709301
3148.07727522432 0.0300206579267979
3148.75022889581 0.0290051698684692
3149.4231825673 0.028170969337225
3150.09613623878 0.0276420693844557
3150.76908991027 0.0254773683845997
3151.44204358176 0.0249292142689228
3152.11499725325 0.0245215650647879
3152.78795092474 0.0239869561046362
3153.46090459623 0.0257411673665047
3154.13385826772 0.0255413316190243
3154.80681193921 0.0244513005018234
3155.47976561069 0.0248171333223581
3156.15271928218 0.023032158613205
3156.82567295367 0.0228585600852966
3157.49862662516 0.0229859426617622
3158.17158029665 0.0232745502144098
3158.84453396814 0.0248581673949957
3159.51748763963 0.0248406380414963
3160.19044131112 0.0246033892035484
3160.8633949826 0.0243485569953918
3161.53634865409 0.0221414268016815
3162.20930232558 0.0224068220704794
3162.88225599707 0.0217157155275345
3163.55520966856 0.0216717068105936
3164.22816334005 0.024387214332819
3164.90111701154 0.0243305750191212
3165.57407068303 0.0238960590213537
3166.24702435451 0.0239509288221598
3166.919978026 0.0219449792057276
3167.59293169749 0.0219063609838486
3168.26588536898 0.02202975936234
3168.93883904047 0.022215886041522
3169.61179271196 0.0247387234121561
3170.28474638345 0.0244299545884132
3170.95770005493 0.0248798057436943
3171.63065372642 0.0244160983711481
3172.30360739791 0.0223934017121792
3172.9765610694 0.0221357978880405
3173.64951474089 0.022449379786849
3174.32246841238 0.0222489405423403
3174.99542208387 0.0246905609965324
3175.66837575536 0.0245721712708473
3176.34132942684 0.0246852729469538
3177.01428309833 0.0258459839969873
3177.68723676982 0.0235078595578671
3178.36019044131 0.0234986543655396
3179.0331441128 0.023906035348773
3179.70609778429 0.0241211038082838
3180.37905145578 0.0264111366122961
3181.05200512727 0.0267114769667387
3181.72495879875 0.0267171822488308
3182.39791247024 0.0265131033957005
3183.07086614173 0.0252737402915955
3183.74381981322 0.0260688532143831
3184.41677348471 0.0259353034198284
3185.0897271562 0.0264333318918943
3185.76268082769 0.0293261967599392
3186.43563449918 0.03330297768116
3187.10858817066 0.0420555546879768
3187.78154184215 0.035963486880064
3188.45449551364 0.0317810587584972
3189.12744918513 0.0308885555714369
3189.80040285662 0.0308247990906239
3190.47335652811 0.0297462064772844
3191.1463101996 0.032056026160717
3191.81926387109 0.0308561790734529
3192.49221754257 0.0292352419346571
3193.16517121406 0.0294088162481785
3193.83812488555 0.0262468513101339
3194.51107855704 0.0257409904152155
3195.18403222853 0.0264204312115908
3195.85698590002 0.025838628411293
3196.52993957151 0.0276863090693951
3197.202893243 0.0272595062851906
3197.87584691448 0.0256075765937567
3198.54880058597 0.0259300693869591
3199.22175425746 0.0231781974434853
3199.89470792895 0.0233243983238935
3200.56766160044 0.0238988120108843
3201.24061527193 0.0230791810899973
3201.91356894342 0.025530157610774
3202.58652261491 0.0256461948156357
3203.25947628639 0.0253211557865143
3203.93242995788 0.0251262336969376
3204.60538362937 0.0228331051766872
3205.27833730086 0.0222396608442068
3205.95129097235 0.0232437252998352
3206.62424464384 0.0229667518287897
3207.29719831533 0.0244528576731682
3207.97015198682 0.0246547348797321
3208.6431056583 0.0254952721297741
3209.31605932979 0.0255774557590485
3209.98901300128 0.0227490141987801
3210.66196667277 0.0230723675340414
3211.33492034426 0.0231944192200899
3212.00787401575 0.0231237635016441
3212.68082768724 0.0255519542843103
3213.35378135873 0.0254947263747454
3214.02673503021 0.0249715186655521
3214.6996887017 0.0248685870319605
3215.37264237319 0.0235618054866791
3216.04559604468 0.0228383801877499
3216.71854971617 0.0233179740607738
3217.39150338766 0.0231824312359095
3218.06445705915 0.0257760379463434
3218.73741073064 0.0251434352248907
3219.41036440212 0.0253272484987974
3220.08331807361 0.0257553961127996
3220.7562717451 0.0234142001718283
3221.42922541659 0.0233724527060986
3222.10217908808 0.0237182974815369
3222.77513275957 0.0238640140742064
3223.44808643106 0.0260802377015352
3224.12104010255 0.0258500054478645
3224.79399377403 0.0259691532701254
3225.46694744552 0.025813477113843
3226.13990111701 0.0239656716585159
3226.8128547885 0.0242833308875561
3227.48580845999 0.0246077682822943
3228.15876213148 0.0243608970195055
3228.83171580297 0.0273402985185385
3229.50466947446 0.0270932372659445
3230.17762314594 0.0358227826654911
3230.85057681743 0.0351856127381325
3231.52353048892 0.03120849840343
3232.19648416041 0.030626842752099
3232.8694378319 0.0299802124500275
3233.54239150339 0.0288974605500698
3234.21534517488 0.0310742650181055
3234.88829884637 0.0302658621221781
3235.56125251785 0.0299910008907318
3236.23420618934 0.0290589109063148
3236.90715986083 0.0261020325124264
3237.58011353232 0.0253691114485264
3238.25306720381 0.0254044532775879
3238.9260208753 0.0247613247483969
3239.59897454679 0.0265311896800995
3240.27192821827 0.0267042052000761
3240.94488188976 0.0260076075792313
3241.61783556125 0.0265692807734013
3242.29078923274 0.024029603227973
3242.96374290423 0.0242229904979467
3243.63669657572 0.0237315129488707
3244.30965024721 0.0238908715546131
3244.9826039187 0.0263907983899117
3245.65555759018 0.0263708457350731
3246.32851126167 0.0262947287410498
3247.00146493316 0.0258428566157818
3247.67441860465 0.0233561713248491
3248.34737227614 0.0231863744556904
3249.02032594763 0.0231937523931265
3249.69327961912 0.0234582554548979
3250.36623329061 0.024442333728075
3251.03918696209 0.0249174125492573
3251.71214063358 0.0249931961297989
3252.38509430507 0.0252020079642534
3253.05804797656 0.0226717684417963
3253.73100164805 0.0227967891842127
3254.40395531954 0.0235492866486311
3255.07690899103 0.0229035057127476
3255.74986266252 0.0252444706857204
3256.422816334 0.0255137886852026
3257.09577000549 0.0259685143828392
3257.76872367698 0.0258109048008919
3258.44167734847 0.0238399840891361
3259.11463101996 0.0237798076122999
3259.78758469145 0.023302935063839
3260.46053836294 0.0232908073812723
3261.13349203443 0.0250297971069813
3261.80644570591 0.0259242188185453
3262.4793993774 0.0269259307533503
3263.15235304889 0.0272077303379774
3263.82530672038 0.0253392066806555
3264.49826039187 0.0251465421169996
3265.17121406336 0.0254356935620308
3265.84416773485 0.0258173402398825
3266.51712140634 0.0285107363015413
3267.19007507782 0.0291851293295622
3267.86302874931 0.0299441628158092
3268.5359824208 0.0305493995547295
3269.20893609229 0.0282659400254488
3269.88188976378 0.0283584725111723
3270.55484343527 0.0290986075997353
3271.22779710676 0.0292615685611963
3271.90075077825 0.0332264080643654
3272.57370444973 0.0343532264232635
3273.24665812122 0.0332465805113316
3273.91961179271 0.0301058813929558
3274.5925654642 0.0268806405365467
3275.26551913569 0.0259963646531105
3275.93847280718 0.0267831385135651
3276.61142647867 0.0261634979397058
3277.28438015016 0.0286236293613911
3277.95733382164 0.0282449126243591
3278.63028749313 0.0283167324960232
3279.30324116462 0.0278534460812807
3279.97619483611 0.0252043828368187
3280.6491485076 0.0247567892074585
3281.32210217909 0.02488555572927
3281.99505585058 0.0242809634655714
3282.66800952207 0.0267572049051523
3283.34096319355 0.0268038734793663
3284.01391686504 0.0258847381919622
3284.68687053653 0.0262536928057671
3285.35982420802 0.0232266075909138
3286.03277787951 0.0232180971652269
3286.705731551 0.0229534916579723
3287.37868522249 0.0233223792165518
3288.05163889398 0.0253874212503433
3288.72459256546 0.0256327670067549
3289.39754623695 0.0252452697604895
3290.07049990844 0.0257131159305573
3290.74345357993 0.0233888924121857
3291.41640725142 0.0234087016433477
3292.08936092291 0.0228760037571192
3292.7623145944 0.02247529104352
3293.43526826589 0.0245079044252634
3294.10822193737 0.0244800914078951
3294.78117560886 0.0247935447841883
3295.45412928035 0.0247469041496515
3296.12708295184 0.0229994207620621
3296.80003662333 0.022784736007452
3297.47299029482 0.0226807687431574
3298.14594396631 0.0232412703335285
3298.8188976378 0.0249212067574263
3299.49185130928 0.0252750460058451
3300.16480498077 0.0251517035067081
3300.83775865226 0.0252947155386209
3301.51071232375 0.0229782871901989
3302.18366599524 0.0230353139340878
3302.85661966673 0.0228729639202356
3303.52957333822 0.0226549450308084
3304.20252700971 0.0252905804663897
3304.87548068119 0.0249069519340992
3305.54843435268 0.0252567734569311
3306.22138802417 0.0253177713602781
3306.89434169566 0.0236164629459381
3307.56729536715 0.0234794188290834
3308.24024903864 0.0237382184714079
3308.91320271013 0.0238696970045567
3309.58615638162 0.0259952750056982
3310.2591100531 0.0259397644549608
3310.93206372459 0.0266073495149612
3311.60501739608 0.0267430506646633
3312.27797106757 0.0251132342964411
3312.95092473906 0.0254599582403898
3313.62387841055 0.0258111301809549
3314.29683208204 0.0257877707481384
3314.96978575352 0.0287845823913813
3315.64273942501 0.0284812860190868
3316.3156930965 0.0287465676665306
3316.98864676799 0.0291833709925413
3317.66160043948 0.0252158455550671
3318.33455411097 0.0250040218234062
3319.00750778246 0.0256049614399672
3319.68046145395 0.0251500029116869
3320.35341512543 0.027567096054554
3321.02636879692 0.0271895453333855
3321.69932246841 0.0271659661084414
3322.3722761399 0.0267557594925165
3323.04522981139 0.0241416282951832
3323.71818348288 0.0238562785089016
3324.39113715437 0.0240787360817194
3325.06409082586 0.0238153617829084
3325.73704449734 0.0259964875876904
3326.40999816883 0.0257161688059568
3327.08295184032 0.0254604499787092
3327.75590551181 0.0258159395307302
3328.4288591833 0.0232046842575073
3329.10181285479 0.0227946452796459
3329.77476652628 0.0235679019242525
3330.44772019777 0.0231818966567516
3331.12067386925 0.0255725886672735
3331.79362754074 0.0255379863083363
3332.46658121223 0.0255956016480923
3333.13953488372 0.0254184361547232
3333.81248855521 0.0230561103671789
3334.4854422267 0.0228359121829271
3335.15839589819 0.0224605966359377
3335.83134956968 0.0229602660983801
3336.50430324116 0.0243607498705387
3337.17725691265 0.0243680495768785
3337.85021058414 0.0254241246730089
3338.52316425563 0.0251710135489702
3339.19611792712 0.0231797266751528
3339.86907159861 0.0236024558544159
3340.5420252701 0.0237769894301891
3341.21497894159 0.0245950445532799
3341.88793261307 0.0270375087857246
3342.56088628456 0.0269354768097401
3343.23383995605 0.026613250374794
3343.90679362754 0.0265963189303875
3344.57974729903 0.0244408790022135
3345.25270097052 0.0243722442537546
3345.92565464201 0.0245631486177444
3346.5986083135 0.0251995418220758
3347.27156198498 0.0268147308379412
3347.94451565647 0.0271873902529478
3348.61746932796 0.0283260829746723
3349.29042299945 0.0286191925406456
3349.96337667094 0.0265374276787043
3350.63633034243 0.0274164620786905
3351.30928401392 0.0280624814331532
3351.98223768541 0.0281431525945663
3352.65519135689 0.0315632075071335
3353.32814502838 0.0324456468224525
3354.00109869987 0.0326739810407162
3354.67405237136 0.0343730002641678
3355.34700604285 0.0314387902617455
3356.01995971434 0.0327992253005505
3356.69291338583 0.0332585386931896
3357.36586705732 0.0339871197938919
3358.0388207288 0.0383554548025131
3358.71177440029 0.0455856770277023
3359.38472807178 0.0333339497447014
3360.05768174327 0.0306803658604622
3360.73063541476 0.0270441584289074
3361.40358908625 0.0268679410219193
3362.07654275774 0.0261529963463545
3362.74949642923 0.0255307480692863
3363.42245010071 0.0273175779730082
3364.0954037722 0.0272912085056305
3364.76835744369 0.0263872221112251
3365.44131111518 0.026662128046155
3366.11426478667 0.0236886199563742
3366.78721845816 0.0237102694809437
3367.46017212965 0.0234990064054728
3368.13312580114 0.0232842955738306
3368.80607947262 0.0253880992531776
3369.47903314411 0.0250455066561699
3370.1519868156 0.0248620249330997
3370.82494048709 0.0245599020272493
3371.49789415858 0.0231161415576935
3372.17084783007 0.0226954091340303
3372.84380150156 0.0223268382251263
3373.51675517305 0.0227281078696251
3374.18970884453 0.0247927960008383
3374.86266251602 0.0243149604648352
3375.53561618751 0.0244931019842625
3376.208569859 0.0244062021374702
3376.88152353049 0.0221948493272066
3377.55447720198 0.0221311636269093
3378.22743087347 0.0220789816230536
3378.90038454496 0.0213326346129179
3379.57333821644 0.0236209612339735
3380.24629188793 0.0239639319479465
3380.91924555942 0.0235985219478607
3381.59219923091 0.0231720879673958
3382.2651529024 0.0220045205205679
3382.93810657389 0.0216400865465403
3383.61106024538 0.0212642252445221
3384.28401391686 0.0215410068631172
3384.95696758835 0.0237322822213173
3385.62992125984 0.0239694826304913
3386.30287493133 0.023892255499959
3386.97582860282 0.0242969263345003
3387.64878227431 0.0218097064644098
3388.3217359458 0.0220801029354334
3388.99468961729 0.0219485107809305
3389.66764328877 0.0217091273516417
3390.34059696026 0.024023775011301
3391.01355063175 0.0239145457744598
3391.68650430324 0.0248465705662966
3392.35945797473 0.0248627103865147
3393.03241164622 0.0231337044388056
3393.70536531771 0.0231657307595015
3394.3783189892 0.0230946205556393
3395.05127266068 0.0228145103901625
3395.72422633217 0.0257643256336451
3396.39718000366 0.0257469359785318
3397.07013367515 0.0268077794462442
3397.74308734664 0.0269422605633736
3398.41604101813 0.0251647382974625
3399.08899468962 0.0256979707628489
3399.76194836111 0.0262575689703226
3400.43490203259 0.0262664519250393
3401.10785570408 0.0294935721904039
3401.78080937557 0.0304557345807552
3402.45376304706 0.031900629401207
3403.12671671855 0.0312904380261898
3403.79967039004 0.028213195502758
3404.47262406153 0.0278552267700434
3405.14557773302 0.0279673095792532
3405.8185314045 0.0274732541292906
3406.49148507599 0.0302737280726433
3407.16443874748 0.0302831791341305
3407.83739241897 0.0296994317322969
3408.51034609046 0.0290639884769917
3409.18329976195 0.0254041682928801
3409.85625343344 0.0258316956460476
3410.52920710493 0.0254647023975849
3411.20216077641 0.0256357751786709
3411.8751144479 0.0274237338453531
3412.54806811939 0.0272606667131186
3413.22102179088 0.0273296665400267
3413.89397546237 0.0266683902591467
3414.56692913386 0.0242549646645784
3415.23988280535 0.0246000606566668
3415.91283647684 0.0240965075790882
3416.58579014832 0.0239491630345583
3417.25874381981 0.0262733679264784
3417.9316974913 0.0264697056263685
3418.60465116279 0.0257812403142452
3419.27760483428 0.0257539637386799
3419.95055850577 0.0235900785773993
3420.62351217726 0.0234803091734648
3421.29646584875 0.0231320541352034
3421.96941952023 0.0230131819844246
3422.64237319172 0.0251649860292673
3423.31532686321 0.0248753856867552
3423.9882805347 0.0254280623048544
3424.66123420619 0.0259147398173809
3425.33418787768 0.0241909734904766
3426.00714154917 0.0243319887667894
3426.68009522066 0.0249888859689236
3427.35304889214 0.0251552406698465
3428.02600256363 0.0275074224919081
3428.69895623512 0.0278175622224808
3429.37190990661 0.028035219758749
3430.0448635781 0.0278924722224474
3430.71781724959 0.0255121272057295
3431.39077092108 0.0258752778172493
3432.06372459257 0.0249901153147221
3432.73667826405 0.0250949934124947
3433.40963193554 0.028113367035985
3434.08258560703 0.0279039647430182
3434.75553927852 0.0290781240910292
3435.42849295001 0.0294130891561508
3436.1014466215 0.0281719155609608
3436.77440029299 0.0293343961238861
3437.44735396448 0.0294084567576647
3438.12030763596 0.03024747595191
3438.79326130745 0.0348697192966938
3439.46621497894 0.0357716903090477
3440.13916865043 0.0377254821360111
3440.81212232192 0.0389722548425198
3441.48507599341 0.0365448482334614
3442.1580296649 0.0384016372263432
3442.83098333639 0.0393404364585876
3443.50393700787 0.0402379557490349
3444.17689067936 0.0459105186164379
3444.84984435085 0.0475558415055275
3445.52279802234 0.0334149375557899
3446.19575169383 0.0306828636676073
3446.86870536532 0.0267725866287947
3447.54165903681 0.0265440735965967
3448.2146127083 0.0268213525414467
3448.88756637978 0.0260379277169704
3449.56052005127 0.0280483551323414
3450.23347372276 0.0277409981936216
3450.90642739425 0.0281616952270269
3451.57938106574 0.0278300903737545
3452.25233473723 0.0253406222909689
3452.92528840872 0.0249951221048832
3453.59824208021 0.0249992664903402
3454.27119575169 0.0247307624667883
3454.94414942318 0.0270427390933037
3455.61710309467 0.0262879263609648
3456.29005676616 0.0259913504123688
3456.96301043765 0.0258092097938061
3457.63596410914 0.0238795913755894
3458.30891778063 0.0234548039734364
3458.98187145211 0.0229818932712078
3459.6548251236 0.0229649692773819
3460.32777879509 0.0254266876727343
3461.00073246658 0.0256855096668005
3461.67368613807 0.0257058441638947
3462.34663980956 0.025069797411561
3463.01959348105 0.0234450940042734
3463.69254715254 0.0233965963125229
3464.36550082402 0.022858178243041
3465.03845449551 0.0231840070337057
3465.711408167 0.0254246480762959
3466.38436183849 0.0253183785825968
3467.05731550998 0.025538757443428
3467.73026918147 0.0263152457773685
3468.40322285296 0.0244406759738922
3469.07617652445 0.025539631024003
3469.74913019593 0.0253156591206789
3470.42208386742 0.0259813349694014
3471.09503753891 0.029040664434433
3471.7679912104 0.0299657247960567
3472.44094488189 0.0299605522304773
3473.11389855338 0.0305408537387848
3473.78685222487 0.0275920815765858
3474.45980589636 0.027153542265296
3475.13275956784 0.0273618903011084
3475.80571323933 0.0268056709319353
3476.47866691082 0.0297785643488169
3477.15162058231 0.0299224276095629
3477.8245742538 0.029915664345026
3478.49752792529 0.0310386139899492
3479.17048159678 0.0309960171580315
3479.84343526827 0.031630627810955
3480.51638893975 0.0331070609390736
3481.18934261124 0.0346152670681477
3481.86229628273 0.038310345262289
3482.53524995422 0.0396897867321968
3483.20820362571 0.041430801153183
3483.8811572972 0.0441195778548717
3484.55411096869 0.0429994538426399
3485.22706464018 0.0449048355221748
3485.90001831166 0.0458644405007362
3486.57297198315 0.0478077568113804
3487.24592565464 0.0559543631970882
3487.91887932613 0.0579150207340717
3488.59183299762 0.0268838554620743
3489.26478666911 0.0274290833622217
3489.9377403406 0.0241764336824417
3490.61069401209 0.0241069961339235
3491.28364768357 0.0244078151881695
3491.95660135506 0.0242395047098398
3492.62955502655 0.0264385249465704
3493.30250869804 0.0267851203680038
3493.97546236953 0.026777783408761
3494.64841604102 0.0267589632421732
3495.32136971251 0.0240002479404211
3495.994323384 0.0238445214927197
3496.66727705548 0.0239363592118025
3497.34023072697 0.0238831304013729
3498.01318439846 0.0261236596852541
3498.68613806995 0.0256469752639532
3499.35909174144 0.0260877534747124
3500.03204541293 0.025867773219943
3500.70499908442 0.0236124601215124
3501.37795275591 0.0236898064613342
3502.05090642739 0.0236849207431078
3502.72386009888 0.0235420539975166
3503.39681377037 0.025518050417304
3504.06976744186 0.025684792548418
3504.74272111335 0.0259137880057096
3505.41567478484 0.0257311947643757
3506.08862845633 0.0233106333762407
3506.76158212782 0.023510254919529
3507.4345357993 0.0235090050846338
3508.10748947079 0.0231963731348515
3508.78044314228 0.0257221926003695
3509.45339681377 0.0257582329213619
3510.12635048526 0.0258153416216373
3510.79930415675 0.0262178275734186
3511.47225782824 0.0237548872828484
3512.14521149973 0.0235987845808268
3512.81816517121 0.02357785589993
3513.4911188427 0.0237177331000566
3514.16407251419 0.0267014838755131
3514.83702618568 0.0271619539707899
3515.50997985717 0.0271591208875179
3516.18293352866 0.0274266880005598
3516.85588720015 0.0246222894638777
3517.52884087164 0.0248273406177759
3518.20179454312 0.0249640103429556
3518.87474821461 0.0248341131955385
3519.5477018861 0.0276551581919193
3520.22065555759 0.0279596745967865
3520.89360922908 0.0281830690801144
3521.56656290057 0.0295443516224623
3522.23951657206 0.0263644009828568
3522.91247024355 0.0271842014044523
3523.58542391503 0.0283674467355013
3524.25837758652 0.0289234798401594
3524.93133125801 0.0321100354194641
3525.6042849295 0.0325640663504601
3526.27723860099 0.0337819643318653
3526.95019227248 0.035472609102726
3527.62314594397 0.0334338061511517
3528.29609961545 0.0342471748590469
3528.96905328694 0.0345339551568031
3529.64200695843 0.0353436768054962
3530.31496062992 0.0404990501701832
3530.98791430141 0.0482828877866268
3531.6608679729 0.0461943671107292
3532.33382164439 0.0442269258201122
3533.00677531588 0.0395180471241474
3533.67972898736 0.0381092801690102
3534.35268265885 0.0367968194186687
3535.02563633034 0.0354828611016273
3535.69859000183 0.0382141582667828
3536.37154367332 0.0375708602368832
3537.04449734481 0.0352097675204277
3537.7174510163 0.0352392867207527
3538.39040468779 0.0315885171294212
3539.06335835927 0.0302961394190788
3539.73631203076 0.0297397375106812
3540.40926570225 0.0290599577128887
3541.08221937374 0.0307824276387691
3541.75517304523 0.0297931358218193
3542.42812671672 0.0296185463666916
3543.10108038821 0.0297895297408104
3543.7740340597 0.0259031802415848
3544.44698773118 0.0264230985194445
3545.11994140267 0.0261935666203499
3545.79289507416 0.0257420931011438
3546.46584874565 0.0284583549946547
3547.13880241714 0.0284165777266026
3547.81175608863 0.0283233299851418
3548.48470976012 0.0280109047889709
3549.15766343161 0.0253338627517223
3549.83061710309 0.0253728218376637
3550.50357077458 0.0247668921947479
3551.17652444607 0.0244494378566742
3551.84947811756 0.026439156383276
3552.52243178905 0.0261249598115683
3553.19538546054 0.0263839531689882
3553.86833913203 0.0269144345074892
3554.54129280352 0.0237689930945635
3555.214246475 0.0239103585481644
3555.88720014649 0.02301718108356
3556.56015381798 0.0233238618820906
3557.23310748947 0.0261232759803534
3557.90606116096 0.0261480621993542
3558.57901483245 0.0262494720518589
3559.25196850394 0.0264632757753134
3559.92492217543 0.0237608347088099
3560.59787584691 0.0240022484213114
3561.2708295184 0.0246372241526842
3561.94378318989 0.0241743084043264
3562.61673686138 0.0267524998635054
3563.28969053287 0.0265174750238657
3563.96264420436 0.0270670987665653
3564.63559787585 0.0272154696285725
3565.30855154734 0.0244861822575331
3565.98150521882 0.0247671529650688
3566.65445889031 0.0253417883068323
3567.3274125618 0.0250341426581144
3568.00036623329 0.0278254821896553
3568.67331990478 0.0278961695730686
3569.34627357627 0.0281856171786785
3570.01922724776 0.0286207515746355
3570.69218091925 0.02618189714849
3571.36513459073 0.0264303591102362
3572.03808826222 0.0259589664638042
3572.71104193371 0.0263062715530396
3573.3839956052 0.0289260465651751
3574.05694927669 0.0294391624629498
3574.72990294818 0.0336337387561798
3575.40285661967 0.0332165099680424
3576.07581029116 0.0298887025564909
3576.74876396264 0.0291206333786249
3577.42171763413 0.0286864507943392
3578.09467130562 0.0280909575521946
3578.76762497711 0.02999865449965
3579.4405786486 0.029743755236268
3580.11353232009 0.0292642917484045
3580.78648599158 0.0293878838419914
3581.45943966307 0.0264374818652868
3582.13239333455 0.0260764472186565
3582.80534700604 0.0260821804404259
3583.47830067753 0.0257250238209963
3584.15125434902 0.0281843692064285
3584.82420802051 0.027205316349864
3585.497161692 0.0271266661584377
3586.17011536349 0.0270234774798155
3586.84306903498 0.0248791594058275
3587.51602270646 0.0246594939380884
3588.18897637795 0.0245823170989752
3588.86193004944 0.024447251111269
3589.53488372093 0.0273819733411074
3590.20783739242 0.0271632298827171
3590.88079106391 0.0272773262113333
3591.5537447354 0.026737418025732
3592.22669840689 0.0242881402373314
3592.89965207837 0.0241183955222368
3593.57260574986 0.023860614746809
3594.24555942135 0.0238634403795004
3594.91851309284 0.0262387245893478
3595.59146676433 0.0263203550130129
3596.26442043582 0.0268921870738268
3596.93737410731 0.0270284302532673
3597.6103277788 0.02418845705688
3598.28328145028 0.0245063398033381
3598.95623512177 0.023767925798893
3599.62918879326 0.0237060356885195
3600.30214246475 0.0267656221985817
3600.97509613624 0.0264875181019306
3601.64804980773 0.0276518557220697
3602.32100347922 0.0277199279516935
3602.9939571507 0.0248334519565105
3603.66691082219 0.0242515467107296
3604.33986449368 0.0242890324443579
3605.01281816517 0.024094894528389
3605.68577183666 0.0266045890748501
3606.35872550815 0.0267914664000273
3607.03167917964 0.0276354495435953
3607.70463285113 0.0281907189637423
3608.37758652261 0.0260567348450422
3609.0505401941 0.0258054323494434
3609.72349386559 0.0258280709385872
3610.39644753708 0.0261750221252441
3611.06940120857 0.0289539769291878
3611.74235488006 0.0288910828530788
3612.41530855155 0.0299297124147415
3613.08826222304 0.0306082759052515
3613.76121589452 0.0284404810518026
3614.43416956601 0.0295992027968168
3615.1071232375 0.0293785836547613
3615.78007690899 0.0300930198282003
3616.45303058048 0.0335367470979691
3617.12598425197 0.0473514907062054
3617.79893792346 0.0447114445269108
3618.47189159495 0.0428873337805271
3619.14484526643 0.0385021604597569
3619.81779893792 0.0376578606665134
3620.49075260941 0.0371282398700714
3621.1637062809 0.0356253199279308
3621.83665995239 0.0393545739352703
3622.50961362388 0.0384080000221729
3623.18256729537 0.0360294654965401
3623.85552096686 0.03519107401371
3624.52847463834 0.0320405997335911
3625.20142830983 0.0313252881169319
3625.87438198132 0.0301924869418144
3626.54733565281 0.0296058505773544
3627.2202893243 0.0316242203116417
3627.89324299579 0.0310047585517168
3628.56619666728 0.0299990847706795
3629.23915033877 0.0302673429250717
3629.91210401025 0.0273431614041328
3630.58505768174 0.0264792907983065
3631.25801135323 0.0271612033247948
3631.93096502472 0.0268781408667564
3632.60391869621 0.0299155935645103
3633.2768723677 0.0298593454062939
3633.94982603919 0.0296872947365046
3634.62277971068 0.0293208621442318
3635.29573338216 0.0259103029966354
3635.96868705365 0.0256317984312773
3636.64164072514 0.0264155734330416
3637.31459439663 0.0258834753185511
3637.98754806812 0.0278692934662104
3638.66050173961 0.0270597748458385
3639.3334554111 0.0273282937705517
3640.00640908259 0.0274852085858583
3640.67936275407 0.0252897292375565
3641.35231642556 0.0258842706680298
3642.02527009705 0.0252696927636862
3642.69822376854 0.0259519349783659
3643.37117744003 0.0283802337944508
3644.04413111152 0.0295049399137497
3644.71708478301 0.0284243077039719
3645.3900384545 0.0287565886974335
3646.06299212598 0.0268010031431913
3646.73594579747 0.0268780700862408
3647.40889946896 0.0267319846898317
3648.08185314045 0.0267445743083954
3648.75480681194 0.0299005042761564
3649.42776048343 0.0304479729384184
3650.10071415492 0.0301877409219742
3650.77366782641 0.0306870397180319
3651.44662149789 0.0276816673576832
3652.11957516938 0.0290484428405762
3652.79252884087 0.0286517050117254
3653.46548251236 0.0290095210075378
3654.13843618385 0.032373134046793
3654.81138985534 0.0337589867413044
3655.48434352683 0.0339860431849957
3656.15729719832 0.0349396802484989
3656.8302508698 0.0324297323822975
3657.50320454129 0.0334844887256622
3658.17615821278 0.0330386720597744
3658.84911188427 0.0338998138904572
3659.52206555576 0.0381930805742741
3660.19501922725 0.0392796099185944
3660.86797289874 0.0402470752596855
3661.54092657023 0.0390465073287487
3662.21388024171 0.0355359986424446
3662.8868339132 0.0343881361186504
3663.55978758469 0.0334178023040295
3664.23274125618 0.0325305983424187
3664.90569492767 0.0341663621366024
3665.57864859916 0.0328510738909245
3666.25160227065 0.0323596149682999
3666.92455594214 0.0320918299257755
3667.59750961362 0.0290219876915216
3668.27046328511 0.0281610619276762
3668.9434169566 0.028209438547492
3669.61637062809 0.0273428950458765
3670.28932429958 0.0303560514003038
3670.96227797107 0.0293836798518896
3671.63523164256 0.0298481378704309
3672.30818531404 0.0296035762876272
3672.98113898553 0.0266714561730623
3673.65409265702 0.0263002254068851
3674.32704632851 0.0272517818957567
3675 0.0263218283653259
3675.67295367149 0.0290649142116308
3676.34590734298 0.029791034758091
3677.01886101447 0.0287295840680599
3677.69181468595 0.0288290828466415
3678.36476835744 0.0257718749344349
3679.03772202893 0.0250859297811985
3679.71067570042 0.0260589849203825
3680.38362937191 0.0260293763130903
3681.0565830434 0.0276165809482336
3681.72953671489 0.0277864616364241
3682.40249038638 0.0282249394804239
3683.07544405786 0.0285352058708668
3683.74839772935 0.0265088751912117
3684.42135140084 0.0267051663249731
3685.09430507233 0.0266001466661692
3685.76725874382 0.0269574094563723
3686.44021241531 0.0303459782153368
3687.1131660868 0.0305713471025229
3687.78611975829 0.0310018975287676
3688.45907342977 0.0307044703513384
3689.13202710126 0.0281160362064838
3689.80498077275 0.0277716312557459
3690.47793444424 0.0277318023145199
3691.15088811573 0.0283238124102354
3691.82384178722 0.0309605319052935
3692.49679545871 0.0310805048793554
3693.1697491302 0.0328924171626568
3693.84270280168 0.0333600752055645
3694.51565647317 0.0314025804400444
3695.18861014466 0.0316367670893669
3695.86156381615 0.0318115875124931
3696.53451748764 0.0339522249996662
3697.20747115913 0.0385536253452301
3697.88042483062 0.0383053384721279
3698.55337850211 0.0413833111524582
3699.22633217359 0.0419410355389118
3699.89928584508 0.0389534570276737
3700.57223951657 0.0407982803881168
3701.24519318806 0.0409783311188221
3701.91814685955 0.0418901145458221
3702.59110053104 0.0487510524690151
3703.26405420253 0.0509299486875534
3703.93700787402 0.0340095683932304
3704.6099615455 0.0336774289608002
3705.28291521699 0.029717069119215
3705.95586888848 0.0285196900367737
3706.62882255997 0.0290799979120493
3707.30177623146 0.0290480628609657
3707.97472990295 0.0309065543115139
3708.64768357444 0.0311205629259348
3709.32063724593 0.0308752655982971
3709.99359091741 0.0298751071095467
3710.6665445889 0.0271346680819988
3711.33949826039 0.0265522096306086
3712.01245193188 0.0266785640269518
3712.68540560337 0.0268637537956238
3713.35835927486 0.0291927438229322
3714.03131294635 0.0289711579680443
3714.70426661784 0.0282760467380285
3715.37722028932 0.0281856562942266
3716.05017396081 0.0250886119902134
3716.7231276323 0.0247236303985119
3717.39608130379 0.025163447484374
3718.06903497528 0.0255974009633064
3718.74198864677 0.0277795996516943
3719.41494231826 0.0276425387710333
3720.08789598975 0.0276597533375025
3720.76084966123 0.0273748692125082
3721.43380333272 0.0254096481949091
3722.10675700421 0.025241244584322
3722.7797106757 0.024711187928915
3723.45266434719 0.0246252473443747
3724.12561801868 0.0270238183438778
3724.79857169017 0.0268014036118984
3725.47152536166 0.0277635399252176
3726.14447903314 0.0278018899261951
3726.81743270463 0.0250671580433846
3727.49038637612 0.0249695423990488
3728.16334004761 0.0253687538206577
3728.8362937191 0.0251219552010298
3729.50924739059 0.0280694328248501
3730.18220106208 0.0282911472022533
3730.85515473357 0.0287894904613495
3731.52810840505 0.0284519344568253
3732.20106207654 0.0260113831609488
3732.87401574803 0.0259436946362257
3733.54696941952 0.0258182976394892
3734.21992309101 0.0258223358541727
3734.8928767625 0.0287892278283834
3735.56583043399 0.0290775913745165
3736.23878410548 0.0293569266796112
3736.91173777696 0.0292082484811544
3737.58469144845 0.0272339899092913
3738.25764511994 0.0277881138026714
3738.93059879143 0.0284421239048243
3739.60355246292 0.029267318546772
3740.27650613441 0.0324195623397827
3740.9494598059 0.0323631800711155
3741.62241347739 0.032369177788496
3742.29536714887 0.0338306650519371
3742.96832082036 0.0312018003314734
3743.64127449185 0.0315192006528378
3744.31422816334 0.0331294611096382
3744.98718183483 0.0334618575870991
3745.66013550632 0.0374572686851025
3746.33308917781 0.0384114868938923
3747.00604284929 0.0366000942885876
3747.67899652078 0.0358004458248615
3748.35195019227 0.0312635451555252
3749.02490386376 0.0309290066361427
3749.69785753525 0.0309234950691462
3750.37081120674 0.0294587835669518
3751.04376487823 0.0319607555866241
3751.71671854972 0.0313294045627117
3752.3896722212 0.0306014493107796
3753.06262589269 0.0299841742962599
3753.73557956418 0.0272016897797585
3754.40853323567 0.0268170740455389
3755.08148690716 0.0265308693051338
3755.75444057865 0.0260271336883307
3756.42739425014 0.0281094275414944
3757.10034792163 0.0278874058276415
3757.77330159311 0.0278615783900023
3758.4462552646 0.0279434360563755
3759.11920893609 0.0250114053487778
3759.79216260758 0.0254377778619528
3760.46511627907 0.024534659460187
3761.13806995056 0.0251543913036585
3761.81102362205 0.027519915252924
3762.48397729354 0.0273993629962206
3763.15693096502 0.0275183841586113
3763.82988463651 0.0275614131242037
3764.502838308 0.0248501040041447
3765.17579197949 0.0240358803421259
3765.84874565098 0.0244567338377237
3766.52169932247 0.024377454072237
3767.19465299396 0.0267463680356741
3767.86760666545 0.026579549536109
3768.54056033693 0.0266651157289743
3769.21351400842 0.0266621671617031
3769.88646767991 0.0246945228427649
3770.5594213514 0.0249239951372147
3771.23237502289 0.024502569809556
3771.90532869438 0.0246050544083118
3772.57828236587 0.0270430631935596
3773.25123603736 0.027627969160676
3773.92418970884 0.0272818151861429
3774.59714338033 0.026893712580204
3775.27009705182 0.0254272390156984
3775.94305072331 0.0254408046603203
3776.6160043948 0.0246080961078405
3777.28895806629 0.0252371579408646
3777.96191173778 0.0271043423563242
3778.63486540927 0.0274712610989809
3779.30781908075 0.0288983434438705
3779.98077275224 0.0289892703294754
3780.65372642373 0.0263694152235985
3781.32668009522 0.0269747246056795
3781.99963376671 0.0266092866659164
3782.6725874382 0.027113476768136
3783.34554110969 0.0304384157061577
3784.01849478118 0.0303895752876997
3784.69144845266 0.0316916182637215
3785.36440212415 0.0327549912035465
3786.03735579564 0.0293388515710831
3786.71030946713 0.0301129184663296
3787.38326313862 0.0298715755343437
3788.05621681011 0.0306705441325903
3788.7291704816 0.0340578332543373
3789.40212415309 0.0421191938221455
3790.07507782457 0.0572048537433147
3790.74803149606 0.0438674949109554
3791.42098516755 0.0386436097323895
3792.09393883904 0.0379476882517338
3792.76689251053 0.0380352586507797
3793.43984618202 0.036736011505127
3794.11279985351 0.0394741706550121
3794.785753525 0.0389391370117664
3795.45870719648 0.0364944040775299
3796.13166086797 0.0360076129436493
3796.80461453946 0.0320762954652309
3797.47756821095 0.0311044864356518
3798.15052188244 0.0309890750795603
3798.82347555393 0.0303762871772051
3799.49642922542 0.0322014912962914
3800.16938289691 0.0325634330511093
3800.84233656839 0.0304143000394106
3801.51529023988 0.0305633060634136
3802.18824391137 0.0272942129522562
3802.86119758286 0.0273296963423491
3803.53415125435 0.0269327815622091
3804.20710492584 0.0272593535482883
3804.88005859733 0.0300295706838369
3805.55301226882 0.0300605650991201
3806.2259659403 0.0299050845205784
3806.89891961179 0.0295159798115492
3807.57187328328 0.0265538264065981
3808.24482695477 0.0257833823561668
3808.91778062626 0.025851571932435
3809.59073429775 0.0257009342312813
3810.26368796924 0.0281294528394938
3810.93664164073 0.0276032462716103
3811.60959531221 0.0273146759718657
3812.2825489837 0.0279826931655407
3812.95550265519 0.025024252012372
3813.62845632668 0.0247671101242304
3814.30140999817 0.0253437682986259
3814.97436366966 0.0250654798001051
3815.64731734115 0.0277897957712412
3816.32027101263 0.027701685205102
3816.99322468412 0.0278266537934542
3817.66617835561 0.0273214150220156
3818.3391320271 0.0248820707201958
3819.01208569859 0.0252627860754728
3819.68503937008 0.0245692804455757
3820.35799304157 0.0247204396873713
3821.03094671306 0.0272554717957973
3821.70390038454 0.0276527162641287
3822.37685405603 0.0277319643646479
3823.04980772752 0.027568344026804
3823.72276139901 0.0257686097174883
3824.3957150705 0.0261099115014076
3825.06866874199 0.0248225703835487
3825.74162241348 0.0252149272710085
3826.41457608497 0.0281095542013645
3827.08752975645 0.0287806913256645
3827.76048342794 0.0279710814356804
3828.43343709943 0.0276814997196198
3829.10639077092 0.0252988301217556
3829.77934444241 0.0255153253674507
3830.4522981139 0.0259791780263186
3831.12525178539 0.0261779688298702
3831.79820545688 0.0281573515385389
3832.47115912836 0.0280000120401382
3833.14411279985 0.0340106822550297
3833.81706647134 0.0330320224165916
3834.49002014283 0.0302102267742157
3835.16297381432 0.029504232108593
3835.83592748581 0.0283815618604422
3836.5088811573 0.0281156953424215
3837.18183482879 0.0310901273041964
3837.85478850027 0.0304184351116419
3838.52774217176 0.0294753201305866
3839.20069584325 0.0288951564580202
3839.87364951474 0.0260279197245836
3840.54660318623 0.0257919989526272
3841.21955685772 0.0255267582833767
3841.89251052921 0.0251249019056559
3842.5654642007 0.027761422097683
3843.23841787218 0.0272405203431845
3843.91137154367 0.0273838341236115
3844.58432521516 0.0273460075259209
3845.25727888665 0.0248659942299128
3845.93023255814 0.0251264739781618
3846.60318622963 0.0245224963873625
3847.27613990112 0.0246106591075659
3847.94909357261 0.0277995299547911
3848.62204724409 0.0279093198478222
3849.29500091558 0.0276858154684305
3849.96795458707 0.0273749511688948
3850.64090825856 0.0241724476218224
3851.31386193005 0.0247019417583942
3851.98681560154 0.0243427772074938
3852.65976927303 0.024102246388793
3853.33272294452 0.0268982294946909
3854.005676616 0.0267809052020311
3854.67863028749 0.0267271418124437
3855.35158395898 0.0271867886185646
3856.02453763047 0.0240023322403431
3856.69749130196 0.0239510275423527
3857.37044497345 0.0241699684411287
3858.04339864494 0.0242442078888416
3858.71635231643 0.0268205590546131
3859.38930598791 0.0267973728477955
3860.0622596594 0.0274461694061756
3860.73521333089 0.0270487312227488
3861.40816700238 0.0247586537152529
3862.08112067387 0.0246197003871202
3862.75407434536 0.0244041997939348
3863.42702801685 0.0247520804405212
3864.09998168834 0.0273710172623396
3864.77293535982 0.0269832648336887
3865.44588903131 0.0277979280799627
3866.1188427028 0.0282887537032366
3866.79179637429 0.0259151514619589
3867.46475004578 0.0266851503401995
3868.13770371727 0.0262176841497421
3868.81065738876 0.0264529846608639
3869.48361106025 0.0305031035095453
3870.15656473173 0.0303719490766525
3870.82951840322 0.0305428169667721
3871.50247207471 0.0311722680926323
3872.1754257462 0.0288958735764027
3872.84837941769 0.0291574560105801
3873.52133308918 0.029227813705802
3874.19428676067 0.0303165279328823
3874.86724043216 0.034626878798008
3875.54019410364 0.05229552090168
3876.21314777513 0.0516784861683846
3876.88610144662 0.0399900041520596
3877.55905511811 0.0360746271908283
3878.2320087896 0.0346151031553745
3878.90496246109 0.034062322229147
3879.57791613258 0.033141266554594
3880.25086980407 0.035676795989275
3880.92382347555 0.0342409014701843
3881.59677714704 0.033523466438055
3882.26973081853 0.032878365367651
3882.94268449002 0.0292803291231394
3883.61563816151 0.0289205592125654
3884.288591833 0.0280482415109873
3884.96154550449 0.027642859145999
3885.63449917598 0.0300488248467445
3886.30745284746 0.0291387271136045
3886.98040651895 0.0288875158876181
3887.65336019044 0.0292261354625225
3888.32631386193 0.0259044952690601
3888.99926753342 0.0260921604931355
3889.67222120491 0.0258643589913845
3890.3451748764 0.0255099143832922
3891.01812854788 0.0281986594200134
3891.69108221937 0.0280568152666092
3892.36403589086 0.0283639580011368
3893.03698956235 0.0280720703303814
3893.70994323384 0.0250314511358738
3894.38289690533 0.0247915219515562
3895.05585057682 0.0242369528859854
3895.72880424831 0.0245326347649097
3896.40175791979 0.0269682705402374
3897.07471159128 0.0265938602387905
3897.74766526277 0.0267192479223013
3898.42061893426 0.0267005283385515
3899.09357260575 0.0247041787952185
3899.76652627724 0.0245148967951536
3900.43947994873 0.0245168264955282
3901.11243362022 0.0249865744262934
3901.7853872917 0.0277201663702726
3902.45834096319 0.0279524382203817
3903.13129463468 0.0281850807368755
3903.80424830617 0.0275078732520342
3904.47720197766 0.025154497474432
3905.15015564915 0.0253296867012978
3905.82310932064 0.0249871239066124
3906.49606299213 0.0254067238420248
3907.16901666361 0.0281702727079391
3907.8419703351 0.0278368461877108
3908.51492400659 0.0281543768942356
3909.18787767808 0.0289418734610081
3909.86083134957 0.0271977167576551
3910.53378502106 0.0277796927839518
3911.20673869255 0.0278116799890995
3911.87969236404 0.0284332279115915
3912.55264603552 0.0324754565954208
3913.22559970701 0.0332750789821148
3913.8985533785 0.0327849723398685
3914.57150704999 0.0340405255556107
3915.24446072148 0.0327623151242733
3915.91741439297 0.0346914418041706
3916.59036806446 0.0354976020753384
3917.26332173595 0.0367952100932598
3917.93627540743 0.0422123707830906
3918.60922907892 0.0431975647807121
3919.28218275041 0.0546655394136906
3919.9551364219 0.0523361079394817
3920.62809009339 0.0451390296220779
3921.30104376488 0.0439143627882004
3921.97399743637 0.0414117574691772
3922.64695110786 0.0390283465385437
3923.31990477934 0.0411435253918171
3923.99285845083 0.038296926766634
3924.66581212232 0.0369676947593689
3925.33876579381 0.0365464612841606
3926.0117194653 0.0321380719542503
3926.68467313679 0.0315327122807503
3927.35762680828 0.030221289023757
3928.03058047977 0.0293864440172911
3928.70353415125 0.0307922847568989
3929.37648782274 0.0293059330433607
3930.04944149423 0.0299736596643925
3930.72239516572 0.0300822537392378
3931.39534883721 0.0266176145523787
3932.0683025087 0.0268834717571735
3932.74125618019 0.0268444009125233
3933.41420985168 0.0269105099141598
3934.08716352316 0.0294032171368599
3934.76011719465 0.0298148617148399
3935.43307086614 0.0288182031363249
3936.10602453763 0.029224194586277
3936.77897820912 0.0256124883890152
3937.45193188061 0.0253306813538074
3938.1248855521 0.024986146017909
3938.79783922359 0.0252544227987528
3939.47079289507 0.0267596803605556
3940.14374656656 0.0263691674917936
3940.81670023805 0.0268085356801748
3941.48965390954 0.0269981864839792
3942.16260758103 0.0247054398059845
3942.83556125252 0.0248563177883625
3943.50851492401 0.0248080026358366
3944.1814685955 0.0254284162074327
3944.85442226698 0.0284530706703663
3945.52737593847 0.0282472595572472
3946.20032960996 0.0276138242334127
3946.87328328145 0.0276000183075666
3947.54623695294 0.0254957191646099
3948.21919062443 0.0253778416663408
3948.89214429592 0.0252782162278891
3949.56509796741 0.0253118593245745
3950.23805163889 0.0281029138714075
3950.91100531038 0.0283497106283903
3951.58395898187 0.0284619349986315
3952.25691265336 0.0293193515390158
3952.92986632485 0.027386212721467
3953.60281999634 0.0274935886263847
3954.27577366783 0.0273987054824829
3954.94872733932 0.028042322024703
3955.6216810108 0.0307682435959578
3956.29463468229 0.0311302244663239
3956.96758835378 0.0321397855877876
3957.64054202527 0.0323241837322712
3958.31349569676 0.0302169434726238
3958.98644936825 0.0315241515636444
3959.65940303974 0.0314618498086929
3960.33235671122 0.0326469466090202
3961.00531038271 0.0364357158541679
3961.6782640542 0.038664698600769
3962.35121772569 0.0402659587562084
3963.02417139718 0.0356528274714947
3963.69712506867 0.0321644209325314
3964.37007874016 0.0313539281487465
3965.04303241165 0.0307105407118797
3965.71598608313 0.0300980862230062
3966.38893975462 0.0331239141523838
3967.06189342611 0.0320205837488174
3967.7348470976 0.0311996955424547
3968.40780076909 0.030607346445322
3969.08075444058 0.0273077338933945
3969.75370811207 0.0264982599765062
3970.42666178356 0.0262463949620724
3971.09961545504 0.0257560424506664
3971.77256912653 0.0279269814491272
3972.44552279802 0.027751412242651
3973.11847646951 0.0271863825619221
3973.791430141 0.0267043113708496
3974.46438381249 0.0239588934928179
3975.13733748398 0.0239610001444817
3975.81029115547 0.0239855349063873
3976.48324482695 0.0236407723277807
3977.15619849844 0.0261761862784624
3977.82915216993 0.0258210226893425
3978.50210584142 0.02588433586061
3979.17505951291 0.0255845375359058
3979.8480131844 0.0236098747700453
3980.52096685589 0.0230984073132277
3981.19392052738 0.0232357047498226
3981.86687419886 0.0228188186883926
3982.53982787035 0.0250760857015848
3983.21278154184 0.0244571566581726
3983.88573521333 0.0245049521327019
3984.55868888482 0.0257856417447329
3985.23164255631 0.0240287501364946
3985.9045962278 0.0236367229372263
3986.57754989929 0.0234600119292736
3987.25050357077 0.0246507897973061
3987.92345724226 0.0276363678276539
3988.59641091375 0.0275049470365047
3989.26936458524 0.0275621619075537
3989.94231825673 0.0275958590209484
3990.61527192822 0.0246677342802286
3991.28822559971 0.0247959028929472
3991.9611792712 0.0246984343975782
3992.63413294268 0.024684077128768
3993.30708661417 0.0273114629089832
3993.98004028566 0.0269528012722731
3994.65299395715 0.0284590572118759
3995.32594762864 0.0300662722438574
3995.99890130013 0.0283199734985828
3996.67185497162 0.0295564364641905
3997.34480864311 0.0305590908974409
3998.01776231459 0.0315462984144688
3998.69071598608 0.0359047800302505
3999.36366965757 0.0369039475917816
4000.03662332906 0.0389717146754265
4000.70957700055 0.0415101759135723
4001.38253067204 0.0400738716125488
4002.05548434353 0.0427147708833218
4002.72843801502 0.0441313609480858
4003.4013916865 0.0466500706970692
4004.07434535799 0.0542169325053692
4004.74729902948 0.0564189441502094
4005.42025270097 0.0280815940350294
4006.09320637246 0.0275268889963627
4006.76616004395 0.0247225109487772
4007.43911371544 0.0240851193666458
4008.11206738693 0.0242749489843845
4008.78502105841 0.0245530642569065
4009.4579747299 0.0262505225837231
4010.13092840139 0.0259120240807533
4010.80388207288 0.0259063839912415
4011.47683574437 0.0256664864718914
4012.14978941586 0.0233568139374256
4012.82274308735 0.022668331861496
4013.49569675884 0.0228628441691399
4014.16865043032 0.0223733130842447
4014.84160410181 0.0247781854122877
4015.5145577733 0.0245731007307768
4016.18751144479 0.0246521085500717
4016.86046511628 0.0250873882323503
4017.53341878777 0.02259068377316
4018.20637245926 0.0222187023609877
4018.87932613075 0.0222288444638252
4019.55227980223 0.0225914735347033
4020.22523347372 0.024525823071599
4020.89818714521 0.0247161164879799
4021.5711408167 0.0241237580776215
4022.24409448819 0.0245408117771149
4022.91704815968 0.0218307562172413
4023.59000183117 0.0217737890779972
4024.26295550266 0.0221769716590643
4024.93590917414 0.0217540040612221
4025.60886284563 0.0238242391496897
4026.28181651712 0.0238073151558638
4026.95477018861 0.0237434282898903
4027.6277238601 0.0241870488971472
4028.30067753159 0.0219401307404041
4028.97363120308 0.0220361687242985
4029.64658487457 0.0223007518798113
4030.31953854605 0.0225726775825024
4030.99249221754 0.0250505916774273
4031.66544588903 0.0250514131039381
4032.33839956052 0.025306835770607
4033.01135323201 0.0258554350584745
4033.6843069035 0.0229985415935516
4034.35726057499 0.0234243255108595
4035.03021424647 0.0230297241359949
4035.70316791796 0.0232390575110912
4036.37612158945 0.025977298617363
4037.04907526094 0.0262178685516119
4037.72202893243 0.0266705956310034
4038.39498260392 0.0273864343762398
4039.06793627541 0.0248170327395201
4039.7408899469 0.0264709684997797
4040.41384361838 0.0256782099604607
4041.08679728987 0.0261213686317205
4041.75975096136 0.030288964509964
4042.43270463285 0.0305827725678682
4043.10565830434 0.0320961102843285
4043.77861197583 0.0331441909074783
4044.45156564732 0.030244167894125
4045.12451931881 0.0312867686152458
4045.79747299029 0.0315308086574078
4046.47042666178 0.0330916978418827
4047.14338033327 0.0383841507136822
4047.81633400476 0.0425281599164009
4048.48928767625 0.0286739747971296
4049.16224134774 0.0273663606494665
4049.83519501923 0.0248073525726795
4050.50814869072 0.0242779478430748
4051.1811023622 0.0239840019494295
4051.85405603369 0.0245616305619478
4052.52700970518 0.0258436091244221
4053.19996337667 0.02568001113832
4053.87291704816 0.0262599177658558
4054.54587071965 0.0258135106414557
4055.21882439114 0.0231205690652132
4055.89177806263 0.0226370245218277
4056.56473173411 0.0224290769547224
4057.2376854056 0.0221353229135275
4057.91063907709 0.0246112011373043
4058.58359274858 0.0244743842631578
4059.25654642007 0.0236588753759861
4059.92950009156 0.0236439798027277
4060.60245376305 0.0211239159107208
4061.27540743454 0.0214541908353567
4061.94836110602 0.0218785498291254
4062.62131477751 0.0212551578879356
4063.294268449 0.0233995281159878
4063.96722212049 0.024133313447237
4064.64017579198 0.0237722471356392
4065.31312946347 0.0234380718320608
4065.98608313496 0.0212808661162853
4066.65903680645 0.0213573891669512
4067.33199047793 0.021229138597846
4068.00494414942 0.0211667343974113
4068.67789782091 0.0227490700781345
4069.3508514924 0.0234283935278654
4070.02380516389 0.0224055554717779
4070.69675883538 0.0229361243546009
4071.36971250687 0.0209247972816229
4072.04266617836 0.0207983236759901
4072.71561984984 0.0210109371691942
4073.38857352133 0.0213129371404648
4074.06152719282 0.0230561271309853
4074.73448086431 0.0233173351734877
4075.4074345358 0.0228899102658033
4076.08038820729 0.0231875106692314
4076.75334187878 0.0210179518908262
4077.42629555027 0.0207381583750248
4078.09924922175 0.0206543989479542
4078.77220289324 0.0207154378294945
4079.44515656473 0.0233551692217588
4080.11811023622 0.0234165657311678
4080.79106390771 0.0239515975117683
4081.4640175792 0.0241882149130106
4082.13697125069 0.021914292126894
4082.80992492218 0.0225597601383924
4083.48287859366 0.0222880896180868
4084.15583226515 0.0225055050104856
4084.82878593664 0.0253104995936155
4085.50173960813 0.0255623664706945
4086.17469327962 0.0252714101225138
4086.84764695111 0.0256140325218439
4087.5206006226 0.0235964804887772
4088.19355429409 0.023580314591527
4088.86650796557 0.023880472406745
4089.53946163706 0.0242566913366318
4090.21241530855 0.0269886404275894
4090.88536898004 0.0267613455653191
4091.55832265153 0.0242432206869125
4092.23127632302 0.02429916895926
4092.90422999451 0.0214957948774099
4093.577183666 0.0215878877788782
4094.25013733748 0.0210718903690577
4094.92309100897 0.021028820425272
4095.59604468046 0.0232563018798828
4096.26899835195 0.0228730384260416
4096.94195202344 0.0223145820200443
4097.61490569493 0.0226150862872601
4098.28785936642 0.0207116659730673
4098.9608130379 0.02042973972857
4099.63376670939 0.0203851275146008
4100.30672038088 0.0202354192733765
4100.97967405237 0.0221644844859838
4101.65262772386 0.0221145898103714
4102.32558139535 0.0220951400697231
4102.99853506684 0.0223724003881216
4103.67148873833 0.0201512798666954
4104.34444240982 0.0200381483882666
4105.0173960813 0.0199501272290945
4105.69034975279 0.0199922956526279
4106.36330342428 0.0221609901636839
4107.03625709577 0.0220040082931519
4107.70921076726 0.0218587089329958
4108.38216443875 0.0221501048654318
4109.05511811024 0.0200540609657764
4109.72807178172 0.0202218350023031
4110.40102545321 0.0198245644569397
4111.0739791247 0.02019864320755
4111.74693279619 0.0219341944903135
4112.41988646768 0.0223721135407686
4113.09284013917 0.0225383248180151
4113.76579381066 0.0228571798652411
4114.43874748215 0.0213028993457556
4115.11170115363 0.0214603934437037
4115.78465482512 0.0211764946579933
4116.45760849661 0.0215323250740767
4117.1305621681 0.0243446938693523
4117.80351583959 0.0245115365833044
4118.47646951108 0.0251868367195129
4119.14942318257 0.0252438671886921
4119.82237685406 0.023085230961442
4120.49533052554 0.0233864169567823
4121.16828419703 0.0223547853529453
4121.84123786852 0.0227149911224842
4122.51419154001 0.0260114558041096
4123.1871452115 0.0263166353106499
4123.86009888299 0.0266457572579384
4124.53305255448 0.0273641757667065
4125.20600622597 0.0257760621607304
4125.87895989745 0.0269043892621994
4126.55191356894 0.0271383915096521
4127.22486724043 0.0277686882764101
4127.89782091192 0.031473696231842
4128.57077458341 0.0325733087956905
4129.2437282549 0.0344086177647114
4129.91668192639 0.0350176319479942
4130.58963559788 0.0318341478705406
4131.26258926936 0.0335908867418766
4131.93554294085 0.0334923081099987
4132.60849661234 0.0342360399663448
4133.28145028383 0.0392807610332966
4133.95440395532 0.049210648983717
4134.62735762681 0.0332887768745422
4135.3003112983 0.0310003235936165
4135.97326496979 0.0272633545100689
4136.64621864127 0.0265713166445494
4137.31917231276 0.0255093555897474
4137.99212598425 0.0249034985899925
4138.66507965574 0.0268437415361404
4139.33803332723 0.0266657993197441
4140.01098699872 0.0250274185091257
4140.68394067021 0.0247431136667728
4141.3568943417 0.0222956910729408
4142.02984801318 0.0218277685344219
4142.70280168467 0.0216530468314886
4143.37575535616 0.0212528184056282
4144.04870902765 0.0226276181638241
4144.72166269914 0.0223636627197266
4145.39461637063 0.0224298089742661
4146.06757004212 0.0223774574697018
4146.74052371361 0.0205479338765144
4147.41347738509 0.0199903920292854
4148.08643105658 0.0202758647501469
4148.75938472807 0.0206016320735216
4149.43233839956 0.0224913414567709
4150.10529207105 0.0223785135895014
4150.77824574254 0.0222971457988024
4151.45119941403 0.0220697913318872
4152.12415308551 0.019706578925252
4152.797106757 0.0195213854312897
4153.47006042849 0.0195970945060253
4154.14301409998 0.0195925794541836
4154.81596777147 0.0213194843381643
4155.48892144296 0.0209837816655636
4156.16187511445 0.0213080327957869
4156.83482878594 0.0219066385179758
4157.50778245743 0.0196048934012651
4158.18073612891 0.0195969454944134
4158.8536898004 0.0197164788842201
4159.52664347189 0.019176447764039
4160.19959714338 0.0218289084732533
4160.87255081487 0.0221358872950077
4161.54550448636 0.0216235443949699
4162.21845815785 0.0215370655059814
4162.89141182934 0.0200906470417976
4163.56436550082 0.0196394491940737
4164.23731917231 0.0197465978562832
4164.9102728438 0.0200969856232405
4165.58322651529 0.0218691322952509
4166.25618018678 0.0218247063457966
4166.92913385827 0.0217541884630919
4167.60208752976 0.0224677696824074
4168.27504120124 0.0201462414115667
4168.94799487273 0.0207710769027472
4169.62094854422 0.0206935461610556
4170.29390221571 0.0208974443376064
4170.9668558872 0.0232438482344151
4171.63980955869 0.023277647793293
4172.31276323018 0.0232873149216175
4172.98571690167 0.0238993037492037
4173.65867057316 0.0211788341403008
4174.33162424464 0.0218128673732281
4175.00457791613 0.022126667201519
4175.67753158762 0.022184681147337
4176.35048525911 0.0255042221397161
4177.0234389306 0.0258674323558807
4177.69639260209 0.0615712106227875
4178.36934627358 0.0578979849815369
4179.04229994506 0.0501606464385986
4179.71525361655 0.0474093481898308
4180.38820728804 0.0453522726893425
4181.06116095953 0.0423988103866577
4181.73411463102 0.0437678806483746
4182.40706830251 0.0403462871909142
4183.080021974 0.0385317578911781
4183.75297564549 0.0368655063211918
4184.42592931697 0.0325805433094501
4185.09888298846 0.0314565375447273
4185.77183665995 0.030522383749485
4186.44479033144 0.0295065063983202
4187.11774400293 0.0302606113255024
4187.79069767442 0.0292875394225121
4188.46365134591 0.0283215828239918
4189.1366050174 0.0283081978559494
4189.80955868888 0.0258775688707829
4190.48251236037 0.0259829871356487
4191.15546603186 0.025494396686554
4191.82841970335 0.0256200563162565
4192.50137337484 0.0282281823456287
4193.17432704633 0.0281392782926559
4193.84728071782 0.0280006378889084
4194.52023438931 0.0278330966830254
4195.19318806079 0.0249192323535681
4195.86614173228 0.024273632094264
4196.53909540377 0.0241541434079409
4197.21204907526 0.0238022543489933
4197.88500274675 0.0257471278309822
4198.55795641824 0.0250293184071779
4199.23091008973 0.0248331651091576
4199.90386376122 0.0251542236655951
4200.5768174327 0.0229266323149204
4201.24977110419 0.023189976811409
4201.92272477568 0.0229851100593805
4202.59567844717 0.0235954038798809
4203.26863211866 0.0260675419121981
4203.94158579015 0.0266230255365372
4204.61453946164 0.0270084720104933
4205.28749313313 0.0273609198629856
4205.96044680461 0.0246826987713575
4206.6334004761 0.025156032294035
4207.30635414759 0.0244805999100208
4207.97930781908 0.0243729185312986
4208.65226149057 0.0276969578117132
4209.32521516206 0.027984231710434
4209.99816883355 0.0284809842705727
4210.67112250504 0.0288231205195189
4211.34407617652 0.0262150969356298
4212.01702984801 0.0268558654934168
4212.6899835195 0.0267875827848911
4213.36293719099 0.0275643151253462
4214.03589086248 0.0315106920897961
4214.70884453397 0.031670156866312
4215.38179820546 0.0335634239017963
4216.05475187695 0.0337826237082481
4216.72770554843 0.0306735318154097
4217.40065921992 0.0323185324668884
4218.07361289141 0.0321095585823059
4218.7465665629 0.0331154800951481
4219.41952023439 0.0381384864449501
4220.09247390588 0.050810981541872
4220.76542757737 0.04132030159235
4221.43838124885 0.0361928455531597
4222.11133492034 0.0314297042787075
4222.78428859183 0.0306984465569258
4223.45724226332 0.0312261935323477
4224.13019593481 0.0302458927035332
4224.8031496063 0.0332727842032909
4225.47610327779 0.0318198129534721
4226.14905694928 0.0309110525995493
4226.82201062077 0.0306009240448475
4227.49496429225 0.0276874788105488
4228.16791796374 0.0268240198493004
4228.84087163523 0.0267076380550861
4229.51382530672 0.0257386658340693
4230.18677897821 0.0279306694865227
4230.8597326497 0.0277394950389862
4231.53268632119 0.0272703189402819
4232.20563999268 0.027240103110671
4232.87859366416 0.0241992957890034
4233.55154733565 0.024220572784543
4234.22450100714 0.0245303083211184
4234.89745467863 0.0241812560707331
4235.57040835012 0.0268945097923279
4236.24336202161 0.0269420295953751
4236.9163156931 0.0263281408697367
4237.58926936458 0.0257498100399971
4238.26222303607 0.0233165565878153
4238.93517670756 0.0230637229979038
4239.60813037905 0.0231356285512447
4240.28108405054 0.0225425884127617
4240.95403772203 0.0246664974838495
4241.62699139352 0.0249571558088064
4242.29994506501 0.0246148202568293
4242.9728987365 0.0248070303350687
4243.64585240798 0.0226674918085337
4244.31880607947 0.0227087084203959
4244.99175975096 0.0220352914184332
4245.66471342245 0.0224453769624233
4246.33766709394 0.0245491694658995
4247.01062076543 0.0248723048716784
4247.68357443692 0.0247296281158924
4248.3565281084 0.0246642418205738
4249.02948177989 0.0227470695972443
4249.70243545138 0.0228099226951599
4250.37538912287 0.0224380530416965
4251.04834279436 0.0224528647959232
4251.72129646585 0.0248182862997055
4252.39425013734 0.0251076389104128
4253.06720380883 0.0252918619662523
4253.74015748032 0.0254020858556032
4254.4131111518 0.0230732504278421
4255.08606482329 0.0231103301048279
4255.75901849478 0.023235134780407
4256.43197216627 0.0235369484871626
4257.10492583776 0.0256799012422562
4257.77787950925 0.0255767218768597
4258.45083318074 0.0258863158524036
4259.12378685222 0.0257986634969711
4259.79674052371 0.0233778450638056
4260.4696941952 0.0233178846538067
4261.14264786669 0.0231831036508083
4261.81560153818 0.0236848536878824
4262.48855520967 0.0260673221200705
4263.16150888116 0.0259722322225571
4263.83446255265 0.0279963687062263
4264.50741622413 0.0278483424335718
4265.18036989562 0.0249216817319393
4265.85332356711 0.0245998948812485
4266.5262772386 0.0243098381906748
4267.19923091009 0.0244027245789766
4267.87218458158 0.0272115841507912
4268.54513825307 0.0269241183996201
4269.21809192456 0.0265527404844761
4269.89104559604 0.0269007291644812
4270.56399926753 0.0241564642637968
4271.23695293902 0.0238210819661617
4271.90990661051 0.0230762455612421
4272.582860282 0.0239364523440599
4273.25581395349 0.0259128175675869
4273.92876762498 0.0255653001368046
4274.60172129647 0.0256730038672686
4275.27467496795 0.0259872823953629
4275.94762863944 0.023098561912775
4276.62058231093 0.0237375032156706
4277.29353598242 0.0234432853758335
4277.96648965391 0.0235070809721947
4278.6394433254 0.025632455945015
4279.31239699689 0.0258985999971628
4279.98535066838 0.0258590877056122
4280.65830433986 0.0255105812102556
4281.33125801135 0.0233341697603464
4282.00421168284 0.0233112592250109
4282.67716535433 0.0234784614294767
4283.35011902582 0.0232632346451283
4284.02307269731 0.0255467444658279
4284.6960263688 0.0255534667521715
4285.36898004029 0.0258026178926229
4286.04193371177 0.0261665713042021
4286.71488738326 0.0238316934555769
4287.38784105475 0.0239293929189444
4288.06079472624 0.0235569067299366
4288.73374839773 0.0239239651709795
4289.40670206922 0.0273071378469467
4290.07965574071 0.0272639188915491
4290.7526094122 0.0272866915911436
4291.42556308368 0.0273903403431177
4292.09851675517 0.0246838890016079
4292.77147042666 0.0249446127563715
4293.44442409815 0.0245405975729227
4294.11737776964 0.0246547386050224
4294.79033144113 0.0274454765021801
4295.46328511262 0.0275287348777056
4296.13623878411 0.0285508874803782
4296.80919245559 0.0301455054432154
4297.48214612708 0.0275643579661846
4298.15509979857 0.0281980168074369
4298.82805347006 0.0287687033414841
4299.50100714155 0.0297178588807583
4300.17396081304 0.0327255018055439
4300.84691448453 0.0337411612272263
4301.51986815602 0.0351667478680611
4302.1928218275 0.0362397693097591
4302.86577549899 0.0336830206215382
4303.53872917048 0.0353408306837082
4304.21168284197 0.0363910384476185
4304.88463651346 0.0382764860987663
4305.55759018495 0.0432623438537121
4306.23054385644 0.0467157885432243
4306.90349752793 0.0323228985071182
4307.57645119941 0.0303794890642166
4308.2494048709 0.0276068300008774
4308.92235854239 0.0268202796578407
4309.59531221388 0.0272837858647108
4310.26826588537 0.0272473692893982
4310.94121955686 0.0294346623122692
4311.61417322835 0.0290903616696596
4312.28712689984 0.028025409206748
4312.96008057132 0.0282051060348749
4313.63303424281 0.0250795520842075
4314.3059879143 0.0249052029103041
4314.97894158579 0.0246876105666161
4315.65189525728 0.0244678128510714
4316.32484892877 0.0269957277923822
4316.99780260026 0.0265948735177517
4317.67075627174 0.0262678191065788
4318.34370994323 0.0260582454502583
4319.01666361472 0.0227548070251942
4319.68961728621 0.0227952487766743
4320.3625709577 0.0234504174441099
4321.03552462919 0.0235153120011091
4321.70847830068 0.0267399773001671
4322.38143197217 0.0263298470526934
4323.05438564366 0.025093587115407
4323.72733931514 0.0253766030073166
4324.40029298663 0.0228937584906816
4325.07324665812 0.0228449646383524
4325.74620032961 0.0235575214028358
4326.4191540011 0.0231382232159376
4327.09210767259 0.0255219582468271
4327.76506134408 0.0254334062337875
4328.43801501556 0.0255806129425764
4329.11096868705 0.0249773599207401
4329.78392235854 0.0232813879847527
4330.45687603003 0.0234422795474529
4331.12982970152 0.023374168202281
4331.80278337301 0.0236539300531149
4332.4757370445 0.0260228235274553
4333.14869071599 0.0261058285832405
4333.82164438747 0.0256163887679577
4334.49459805896 0.0261895377188921
4335.16755173045 0.0241436865180731
4335.84050540194 0.0241042654961348
4336.51345907343 0.0229640360921621
4337.18641274492 0.0237453579902649
4337.85936641641 0.0263196472078562
4338.5323200879 0.0269883144646883
4339.20527375938 0.0261708740144968
4339.87822743087 0.0267208833247423
4340.55118110236 0.0242099612951279
4341.22413477385 0.0247830636799335
4341.89708844534 0.0247764158993959
4342.57004211683 0.0249139685183764
4343.24299578832 0.0277158990502357
4343.91594945981 0.0276558417826891
4344.58890313129 0.0272791963070631
4345.26185680278 0.0282742865383625
4345.93481047427 0.0254856515675783
4346.60776414576 0.025865588337183
4347.28071781725 0.0256323050707579
4347.95367148874 0.0261321682482958
4348.62662516023 0.0293275397270918
4349.29957883172 0.0297847501933575
4349.9725325032 0.0329737141728401
4350.64548617469 0.0321680009365082
4351.31843984618 0.0287651401013136
4351.99139351767 0.0283902641385794
4352.66434718916 0.0277673788368702
4353.33730086065 0.0276483483612537
4354.01025453214 0.0294835846871138
4354.68320820363 0.0291670653969049
4355.35616187511 0.0292212590575218
4356.0291155466 0.0283102877438068
4356.70206921809 0.0256720911711454
4357.37502288958 0.0256912317126989
4358.04797656107 0.0263041630387306
4358.72093023256 0.0253163482993841
4359.39388390405 0.0282437950372696
4360.06683757554 0.0277867373079062
4360.73979124702 0.0280126072466373
4361.41274491851 0.0274517945945263
4362.08569859 0.0245150197297335
4362.75865226149 0.0241731852293015
4363.43160593298 0.0249029900878668
4364.10455960447 0.0249045509845018
4364.77751327596 0.0273987334221601
4365.45046694745 0.0274849981069565
4366.12342061893 0.0273297019302845
4366.79637429042 0.0275087673217058
4367.46932796191 0.0242556463927031
4368.1422816334 0.0246910862624645
4368.81523530489 0.0243800841271877
4369.48818897638 0.0242501031607389
4370.16114264787 0.0264000948518515
4370.83409631936 0.0267060454934835
4371.50704999084 0.026676632463932
4372.18000366233 0.0273735597729683
4372.85295733382 0.0251511242240667
4373.52591100531 0.025226503610611
4374.1988646768 0.0268117822706699
4374.87181834829 0.0270013604313135
4375.54477201978 0.0293951407074928
4376.21772569127 0.0299909394234419
4376.89067936275 0.0309022795408964
4377.56363303424 0.0313144028186798
4378.23658670573 0.0276069827377796
4378.90954037722 0.0280763059854507
4379.58249404871 0.0280252601951361
4380.2554477202 0.0278188325464725
4380.92840139169 0.0315713100135326
4381.60135506318 0.0311311334371567
4382.27430873466 0.0318509601056576
4382.94726240615 0.033558577299118
4383.62021607764 0.031697615981102
4384.29316974913 0.0336646139621735
4384.96612342062 0.0346083305776119
4385.63907709211 0.0345217660069466
4386.3120307636 0.0404555685818195
4386.98498443508 0.041895043104887
4387.65793810657 0.0450262166559696
4388.33089177806 0.046100802719593
4389.00384544955 0.0426125340163708
4389.67679912104 0.0452998243272305
4390.34975279253 0.0465629100799561
4391.02270646402 0.0478315129876137
4391.69566013551 0.0556561723351479
4392.368613807 0.060049407184124
4393.04156747848 0.0769451633095741
4393.71452114997 0.0545122362673283
4394.38747482146 0.0483208000659943
4395.06042849295 0.0459283739328384
4395.73338216444 0.0454009957611561
4396.40633583593 0.042540967464447
4397.07928950742 0.0453385412693024
4397.7522431789 0.0438052751123905
4398.42519685039 0.0409442000091076
4399.09815052188 0.0400281064212322
4399.77110419337 0.0350035689771175
4400.44405786486 0.0342287793755531
4401.11701153635 0.0338824056088924
4401.78996520784 0.0331147387623787
4402.46291887933 0.0343557968735695
4403.13587255081 0.0339191220700741
4403.8088262223 0.0320373550057411
4404.48177989379 0.0318330191075802
4405.15473356528 0.0287060905247927
4405.82768723677 0.0287189874798059
4406.50064090826 0.0293788369745016
4407.17359457975 0.0293371099978685
4407.84654825124 0.0318217910826206
4408.51950192272 0.0316402576863766
4409.19245559421 0.0315541140735149
4409.8654092657 0.031413696706295
4410.53836293719 0.0287414118647575
4411.21131660868 0.0278836525976658
4411.88427028017 0.0273914821445942
4412.55722395166 0.026333449408412
4413.23017762315 0.0291688535362482
4413.90313129463 0.0280612390488386
4414.57608496612 0.0289319586008787
4415.24903863761 0.0288606751710176
4415.9219923091 0.0258122161030769
4416.59494598059 0.0261542350053787
4417.26789965208 0.0253088381141424
4417.94085332357 0.0260599944740534
4418.61380699506 0.0289363153278828
4419.28676066654 0.0287831518799067
4419.95971433803 0.0282809417694807
4420.63266800952 0.029441986232996
4421.30562168101 0.0261014197021723
4421.9785753525 0.0263478476554155
4422.65152902399 0.0264458749443293
4423.32448269548 0.0261828061193228
4423.99743636697 0.0283624026924372
4424.67039003845 0.0288447365164757
4425.34334370994 0.0289839319884777
4426.01629738143 0.0296668242663145
4426.68925105292 0.0269318670034409
4427.36220472441 0.027394400909543
4428.0351583959 0.0270198546350002
4428.70811206739 0.026937497779727
4429.38106573888 0.0303508173674345
4430.05401941036 0.0298564173281193
4430.72697308185 0.0301780421286821
4431.39992675334 0.0303895194083452
4432.07288042483 0.0276260226964951
4432.74583409632 0.0268655400723219
4433.41878776781 0.0281989872455597
4434.0917414393 0.0283140316605568
4434.76469511079 0.0308667365461588
4435.43764878227 0.0304573327302933
4436.11060245376 0.0320952571928501
4436.78355612525 0.0322245471179485
4437.45650979674 0.0288367588073015
4438.12946346823 0.0285423006862402
4438.80241713972 0.0272650998085737
4439.47537081121 0.0275001525878906
4440.14832448269 0.0296665858477354
4440.82127815418 0.028847461566329
4441.49423182567 0.0284797493368387
4442.16718549716 0.0280915163457394
4442.84013916865 0.0257695037871599
4443.51309284014 0.0254809558391571
4444.18604651163 0.0251605361700058
4444.85900018312 0.0247497633099556
4445.53195385461 0.0274250023066998
4446.20490752609 0.0270404387265444
4446.87786119758 0.0264205019921064
4447.55081486907 0.0268715266138315
4448.22376854056 0.0242112968116999
4448.89672221205 0.0243650078773499
4449.56967588354 0.024567911401391
4450.24262955503 0.0243324637413025
4450.91558322652 0.0261809974908829
4451.588536898 0.0269043277949095
4452.26149056949 0.027527155354619
4452.93444424098 0.0271095857024193
4453.60739791247 0.0243457816541195
4454.28035158396 0.024163868278265
4454.95330525545 0.0245236065238714
4455.62625892694 0.0243259649723768
4456.29921259842 0.0267235077917576
4456.97216626991 0.0267866980284452
4457.6451199414 0.0264332797378302
4458.31807361289 0.0264124609529972
4458.99102728438 0.0243410542607307
4459.66398095587 0.0244936756789684
4460.33693462736 0.0242561381310225
4461.00988829885 0.0240931920707226
4461.68284197034 0.0268797427415848
4462.35579564182 0.0268130768090487
4463.02874931331 0.027253832668066
4463.7017029848 0.0274666342884302
4464.37465665629 0.0249792020767927
4465.04761032778 0.0250651594251394
4465.72056399927 0.0247098263353109
4466.39351767076 0.0245748721063137
4467.06647134224 0.0267453864216805
4467.73942501373 0.0275259669870138
4468.41237868522 0.0278403572738171
4469.08533235671 0.0281531251966953
4469.7582860282 0.0267085023224354
4470.43123969969 0.0267410147935152
4471.10419337118 0.0266492366790771
4471.77714704267 0.0268184971064329
4472.45010071415 0.0297283325344324
4473.12305438564 0.0305553376674652
4473.79600805713 0.0306372977793217
4474.46896172862 0.0312064308673143
4475.14191540011 0.0287219155579805
4475.8148690716 0.0299472846090794
4476.48782274309 0.0290870908647776
4477.16077641458 0.029421828687191
4477.83373008606 0.0333558619022369
4478.50668375755 0.0349771976470947
4479.17963742904 0.0741915628314018
4479.85259110053 0.0461998395621777
4480.52554477202 0.0398429781198502
4481.19849844351 0.037890437990427
4481.871452115 0.0370407626032829
4482.54440578649 0.0357166863977909
4483.21735945797 0.0380223952233791
4483.89031312946 0.0373055934906006
4484.56326680095 0.0354150384664536
4485.23622047244 0.0351910442113876
4485.90917414393 0.0309846773743629
4486.58212781542 0.0303342752158642
4487.25508148691 0.0307090971618891
4487.9280351584 0.0299530662596226
4488.60098882988 0.0313629135489464
4489.27394250137 0.0308566354215145
4489.94689617286 0.0293130800127983
4490.61984984435 0.0297726113349199
4491.29280351584 0.0272266287356615
4491.96575718733 0.0270108617842197
4492.63871085882 0.0272716283798218
4493.31166453031 0.026986438781023
4493.98461820179 0.0298833250999451
4494.65757187328 0.029314199462533
4495.33052554477 0.0301256589591503
4496.00347921626 0.0297597963362932
4496.67643288775 0.0260878503322601
4497.34938655924 0.025859048590064
4498.02234023073 0.0260455962270498
4498.69529390222 0.0258250460028648
4499.3682475737 0.0281725339591503
4500.04120124519 0.0273901522159576
4500.71415491668 0.0282817166298628
4501.38710858817 0.0285402555018663
4502.06006225966 0.0255358349531889
4502.73301593115 0.0251485612243414
4503.40596960264 0.0261896662414074
4504.07892327413 0.0262700505554676
4504.75187694561 0.0294481050223112
4505.4248306171 0.0293880943208933
4506.09778428859 0.0292729455977678
4506.77073796008 0.0292797572910786
4507.44369163157 0.0264349728822708
4508.11664530306 0.0262157618999481
4508.78959897455 0.0263209100812674
4509.46255264603 0.0264089666306973
4510.13550631752 0.0293266028165817
4510.80845998901 0.0288098510354757
4511.4814136605 0.0296173151582479
4512.15436733199 0.0301119592040777
4512.82732100348 0.0280594732612371
4513.50027467497 0.0276018157601357
4514.17322834646 0.0280463192611933
4514.84618201795 0.0289945770055056
4515.51913568943 0.0324759297072887
4516.19208936092 0.0331142470240593
4516.86504303241 0.0331745706498623
4517.5379967039 0.0337257981300354
4518.21095037539 0.0314727388322353
4518.88390404688 0.0323222167789936
4519.55685771837 0.0327546149492264
4520.22981138986 0.0338234640657902
4520.90276506134 0.0387258715927601
4521.57571873283 0.0389907956123352
4522.24867240432 0.0307647008448839
4522.92162607581 0.0305233094841242
4523.5945797473 0.0276226531714201
4524.26753341879 0.0268508028239012
4524.94048709028 0.0269975289702415
4525.61344076176 0.0267132688313723
4526.28639443325 0.0292781852185726
4526.95934810474 0.0291252806782722
4527.63230177623 0.0289081484079361
4528.30525544772 0.0291702765971422
4528.97820911921 0.0258398856967688
4529.6511627907 0.0263508874922991
4530.32411646219 0.0264072455465794
4530.99707013368 0.0262215510010719
4531.67002380516 0.0286825597286224
4532.34297747665 0.0286131538450718
4533.01593114814 0.0277207400649786
4533.68888481963 0.0281883981078863
4534.36183849112 0.0256546940654516
4535.03479216261 0.0254597254097462
4535.7077458341 0.0249015372246504
4536.38069950558 0.0253913160413504
4537.05365317707 0.0278762169182301
4537.72660684856 0.0280685219913721
4538.39956052005 0.0284540373831987
4539.07251419154 0.0284760184586048
4539.74546786303 0.0256134774535894
4540.41842153452 0.0257476773113012
4541.09137520601 0.0256804283708334
4541.7643288775 0.025501910597086
4542.43728254898 0.0287479255348444
4543.11023622047 0.0273241549730301
4543.78318989196 0.0283542014658451
4544.45614356345 0.0282542053610086
4545.12909723494 0.0253460928797722
4545.80205090643 0.0255834106355906
4546.47500457792 0.0252617038786411
4547.1479582494 0.0256776176393032
4547.82091192089 0.0290631707757711
4548.49386559238 0.0283747594803572
4549.16681926387 0.0295213647186756
4549.83977293536 0.0289237983524799
4550.51272660685 0.0264779087156057
4551.18568027834 0.0265598427504301
4551.85863394983 0.0259870942682028
4552.53158762131 0.025966739282012
4553.2045412928 0.0286828577518463
4553.87749496429 0.0287446957081556
4554.55044863578 0.0294515658169985
4555.22340230727 0.0299322698265314
4555.89635597876 0.0278195105493069
4556.56930965025 0.028058011084795
4557.24226332174 0.0282420981675386
4557.91521699322 0.0288945473730564
4558.58817066471 0.0327221639454365
4559.2611243362 0.0323588624596596
4559.93407800769 0.0324621386826038
4560.60703167918 0.0324121303856373
4561.27998535067 0.0303980857133865
4561.95293902216 0.0305670164525509
4562.62589269365 0.0308956485241652
4563.29884636513 0.0323449149727821
4563.97180003662 0.0356025286018848
4564.64475370811 0.0378835275769234
4565.3177073796 0.0381610058248043
4565.99066105109 0.0355492047965527
4566.66361472258 0.0319829434156418
4567.33656839407 0.0317711159586906
4568.00952206556 0.0309861935675144
4568.68247573704 0.0311400294303894
4569.35542940853 0.0342582799494267
4570.02838308002 0.0343296751379967
4570.70133675151 0.0339439436793327
4571.374290423 0.0332182198762894
4572.04724409449 0.0304564815014601
4572.72019776598 0.0297681372612715
4573.39315143747 0.0298472922295332
4574.06610510895 0.0299198608845472
4574.73905878044 0.0327728092670441
4575.41201245193 0.0326747559010983
4576.08496612342 0.0324005261063576
4576.75791979491 0.0321575850248337
4577.4308734664 0.029095470905304
4578.10382713789 0.028648329898715
4578.77678080938 0.0282364692538977
4579.44973448086 0.0280619896948338
4580.12268815235 0.031192971393466
4580.79564182384 0.0314439348876476
4581.46859549533 0.0312492363154888
4582.14154916682 0.0301234610378742
4582.81450283831 0.0271458197385073
4583.4874565098 0.0270844791084528
4584.16041018129 0.0273034274578094
4584.83336385277 0.0270648598670959
4585.50631752426 0.0297049041837454
4586.17927119575 0.029974352568388
4586.85222486724 0.0305756255984306
4587.52517853873 0.0306971520185471
4588.19813221022 0.0279620308429003
4588.87108588171 0.028176911175251
4589.5440395532 0.0279449615627527
4590.21699322468 0.0282740294933319
4590.88994689617 0.0316914469003677
4591.56290056766 0.0322511121630669
4592.23585423915 0.0319167524576187
4592.90880791064 0.0322806537151337
4593.58176158213 0.0290418639779091
4594.25471525362 0.0285987388342619
4594.92766892511 0.0286912228912115
4595.60062259659 0.028393542394042
4596.27357626808 0.0314343683421612
4596.94652993957 0.0317002236843109
4597.61948361106 0.0334281176328659
4598.29243728255 0.0338581763207912
4598.96539095404 0.0309587884694338
4599.63834462553 0.0317522771656513
4600.31129829702 0.032037865370512
4600.9842519685 0.0321641601622105
4601.65720563999 0.036158949136734
4602.33015931148 0.0365389585494995
4603.00311298297 0.0383217297494411
4603.67606665446 0.0384439751505852
4604.34902032595 0.0356238782405853
4605.02197399744 0.0371176041662693
4605.69492766892 0.0377756208181381
4606.36788134041 0.0379037745296955
4607.0408350119 0.0441783778369427
4607.71378868339 0.0452460721135139
4608.38674235488 0.0347588546574116
4609.05969602637 0.0349960513412952
4609.73264969786 0.0321088805794716
4610.40560336935 0.0319344587624073
4611.07855704084 0.0319629311561584
4611.75151071232 0.0306739956140518
4612.42446438381 0.0345371589064598
4613.0974180553 0.0340844504535198
4613.77037172679 0.0347700640559196
4614.44332539828 0.0343424119055271
4615.11627906977 0.0308815464377403
4615.78923274126 0.0302752479910851
4616.46218641274 0.031322356313467
4617.13514008423 0.0306557472795248
4617.80809375572 0.0333633869886398
4618.48104742721 0.0334604308009148
4619.1540010987 0.0330771096050739
4619.82695477019 0.0330161638557911
4620.49990844168 0.030172610655427
4621.17286211317 0.0297236442565918
4621.84581578465 0.0300645995885134
4622.51876945614 0.029493561014533
4623.19172312763 0.0326916426420212
4623.86467679912 0.0327152758836746
4624.53763047061 0.0330951400101185
4625.2105841421 0.0329627245664597
4625.88353781359 0.0302669014781713
4626.55649148508 0.0292634852230549
4627.22944515656 0.0293794739991426
4627.90239882805 0.0301779806613922
4628.57535249954 0.032265767455101
4629.24830617103 0.0321868695318699
4629.92125984252 0.0326946526765823
4630.59421351401 0.032957199960947
4631.2671671855 0.0303262304514647
4631.94012085699 0.0314411222934723
4632.61307452847 0.03071628510952
4633.28602819996 0.0312797203660011
4633.95898187145 0.0362723171710968
4634.63193554294 0.0362032316625118
4635.30488921443 0.0371542721986771
4635.97784288592 0.0369080752134323
4636.65079655741 0.0330394431948662
4637.3237502289 0.0333805941045284
4637.99670390038 0.0335293002426624
4638.66965757187 0.0339264683425426
4639.34261124336 0.0374625995755196
4640.01556491485 0.0365938059985638
4640.68851858634 0.0387174002826214
4641.36147225783 0.0408361218869686
4642.03442592932 0.0371173061430454
4642.70737960081 0.038867175579071
4643.38033327229 0.0397817641496658
4644.05328694378 0.0406111665070057
4644.72624061527 0.045822374522686
4645.39919428676 0.0481246560811996
4646.07214795825 0.0516056939959526
4646.74510162974 0.0519753098487854
4647.41805530123 0.0490495376288891
4648.09100897272 0.0512284114956856
4648.7639626442 0.0530140213668346
4649.43691631569 0.0552152395248413
4650.10986998718 0.0626710802316666
4650.78282365867 0.0679607763886452
4651.45577733016 0.0366959869861603
4652.12873100165 0.0359767228364944
4652.80168467314 0.0328236259520054
4653.47463834463 0.0324709303677082
4654.14759201611 0.0328401625156403
4654.8205456876 0.0319731272757053
4655.49349935909 0.0347272045910358
4656.16645303058 0.0340632386505604
4656.83940670207 0.0337080396711826
4657.51236037356 0.0335053503513336
4658.18531404505 0.0305345039814711
4658.85826771654 0.030975628644228
4659.53122138802 0.0301263704895973
4660.20417505951 0.0300540532916784
4660.877128731 0.0331190414726734
4661.55008240249 0.0327237918972969
4662.22303607398 0.0318136289715767
4662.89598974547 0.0328339003026485
4663.56894341696 0.0293953251093626
4664.24189708845 0.0288401618599892
4664.91485075993 0.0284754764288664
4665.58780443142 0.0287913214415312
4666.26075810291 0.0328666307032108
4666.9337117744 0.0317895375192165
4667.60666544589 0.0323295257985592
4668.27961911738 0.0326861254870892
4668.95257278887 0.0293912328779697
4669.62552646036 0.0300030708312988
4670.29848013184 0.0291993319988251
4670.97143380333 0.0291664376854897
4671.64438747482 0.0324638783931732
4672.31734114631 0.0322853401303291
4672.9902948178 0.031512226909399
4673.66324848929 0.0317912995815277
4674.33620216078 0.0289145987480879
4675.00915583226 0.0293941013514996
4675.68210950375 0.0291123408824205
4676.35506317524 0.030075628310442
4677.02801684673 0.0325700752437115
4677.70097051822 0.0332080312073231
4678.37392418971 0.0326176472008228
4679.0468778612 0.0319446697831154
4679.71983153269 0.0292525384575129
4680.39278520418 0.0296932589262724
4681.06573887566 0.0298626162111759
4681.73869254715 0.0300383642315865
4682.41164621864 0.0318149887025356
4683.08459989013 0.0320948734879494
4683.75755356162 0.0325210019946098
4684.43050723311 0.0323566608130932
4685.1034609046 0.029785018414259
4685.77641457608 0.0297222509980202
4686.44936824757 0.0303581263870001
4687.12232191906 0.0308894068002701
4687.79527559055 0.0334848798811436
4688.46822926204 0.0337900668382645
4689.14118293353 0.0340170226991177
4689.81413660502 0.0341237001121044
4690.48709027651 0.0314762219786644
4691.16004394799 0.0318517684936523
4691.83299761948 0.0311370827257633
4692.50595129097 0.0319245681166649
4693.17890496246 0.0349304676055908
4693.85185863395 0.0357388108968735
4694.52481230544 0.0381256602704525
4695.19776597693 0.0372698046267033
4695.87071964842 0.0333302468061447
4696.5436733199 0.0321982018649578
4697.21662699139 0.0325637683272362
4697.88958066288 0.0325372815132141
4698.56253433437 0.0352265723049641
4699.23548800586 0.03474210947752
4699.90844167735 0.0349633917212486
4700.58139534884 0.0344427227973938
4701.25434902033 0.0315637476742268
4701.92730269181 0.0306960623711348
4702.6002563633 0.0313458181917667
4703.27321003479 0.0306650083512068
4703.94616370628 0.0345934219658375
4704.61911737777 0.0345338769257069
4705.29207104926 0.0333539135754108
4705.96502472075 0.0334039889276028
4706.63797839224 0.0303308479487896
4707.31093206372 0.0301056727766991
4707.98388573521 0.0308508239686489
4708.6568394067 0.0308625008910894
4709.32979307819 0.0333909019827843
4710.00274674968 0.0333796069025993
4710.67570042117 0.0330293327569962
4711.34865409266 0.0333573296666145
4712.02160776415 0.0300294011831284
4712.69456143563 0.0297388210892677
4713.36751510712 0.0290595330297947
4714.04046877861 0.0304687134921551
4714.7134224501 0.032741978764534
4715.38637612159 0.0323170945048332
4716.05932979308 0.032122977077961
4716.73228346457 0.0327869728207588
4717.40523713606 0.0290582235902548
4718.07819080754 0.0297728702425957
4718.75114447903 0.0293274819850922
4719.42409815052 0.0299687720835209
4720.09705182201 0.0328283831477165
4720.7700054935 0.0333051942288876
4721.44295916499 0.0332242995500565
4722.11591283648 0.0343770161271095
4722.78886650797 0.0303285121917725
4723.46182017945 0.0305434484034777
4724.13477385094 0.031427301466465
4724.80772752243 0.0304233115166426
4725.48068119392 0.0340212024748325
4726.15363486541 0.0342865064740181
4726.8265885369 0.0346771106123924
4727.49954220839 0.0343136005103588
4728.17249587987 0.0318484753370285
4728.84544955136 0.0317899249494076
4729.51840322285 0.0317384712398052
4730.19135689434 0.0328231230378151
4730.86431056583 0.036295410245657
4731.53726423732 0.0368913561105728
4732.21021790881 0.0374271050095558
4732.8831715803 0.0385909229516983
4733.55612525179 0.0342704690992832
4734.22907892327 0.035168245434761
4734.90203259476 0.0349839963018894
4735.57498626625 0.0363410860300064
4736.24793993774 0.0398480743169785
4736.92089360923 0.0442592948675156
4737.59384728072 0.0567989200353622
4738.26680095221 0.0434203892946243
4738.9397546237 0.0382793992757797
4739.61270829518 0.0367019698023796
4740.28566196667 0.0359253026545048
4740.95861563816 0.0360578484833241
4741.63156930965 0.0392506569623947
4742.30452298114 0.0385911129415035
4742.97747665263 0.0383167192339897
4743.65043032412 0.0376276075839996
4744.3233839956 0.0346164219081402
4744.99633766709 0.0331692062318325
4745.66929133858 0.0331546813249588
4746.34224501007 0.0328003279864788
4747.01519868156 0.0353253856301308
4747.68815235305 0.0351907424628735
4748.36110602454 0.0342558473348618
4749.03405969603 0.0347849763929844
4749.70701336752 0.0312826931476593
4750.379967039 0.0306587759405375
4751.05292071049 0.0320101976394653
4751.72587438198 0.0311092864722013
4752.39882805347 0.0347640365362167
4753.07178172496 0.0346019230782986
4753.74473539645 0.034233957529068
4754.41768906794 0.0340539515018463
4755.09064273942 0.0311410427093506
4755.76359641091 0.0306886453181505
4756.4365500824 0.0310882292687893
4757.10950375389 0.0310483798384666
4757.78245742538 0.0332663469016552
4758.45541109687 0.034752894192934
4759.12836476836 0.0326039977371693
4759.80131843985 0.0329402908682823
4760.47427211133 0.0309312231838703
4761.14722578282 0.0301162283867598
4761.82017945431 0.029971344396472
4762.4931331258 0.0313575975596905
4763.16608679729 0.0341485999524593
4763.83904046878 0.0337837152183056
4764.51199414027 0.0344289392232895
4765.18494781176 0.0337982885539532
4765.85790148324 0.031590573489666
4766.53085515473 0.0313163436949253
4767.20380882622 0.0311435423791409
4767.87676249771 0.0314453020691872
4768.5497161692 0.0346279107034206
4769.22266984069 0.034206785261631
4769.89562351218 0.0348576866090298
4770.56857718367 0.034770343452692
4771.24153085515 0.031761672347784
4771.91448452664 0.0315201319754124
4772.58743819813 0.0315976031124592
4773.26039186962 0.0314382426440716
4773.93334554111 0.0343347638845444
4774.6062992126 0.0347023494541645
4775.27925288409 0.0349921025335789
4775.95220655558 0.0355596207082272
4776.62516022706 0.0324079804122448
4777.29811389855 0.0326749682426453
4777.97106757004 0.0325320325791836
4778.64402124153 0.0327506959438324
4779.31697491302 0.0368111096322536
4779.98992858451 0.0365223474800587
4780.662882256 0.0453094504773617
4781.33583592749 0.0441997684538364
4782.00878959897 0.040326002985239
4782.68174327046 0.0392244569957256
4783.35469694195 0.0385406203567982
4784.02765061344 0.0379881374537945
4784.70060428493 0.0415336526930332
4785.37355795642 0.0406959429383278
4786.04651162791 0.0411676615476608
4786.7194652994 0.0406365282833576
4787.39241897088 0.0369952544569969
4788.06537264237 0.0355509966611862
4788.73832631386 0.0361468568444252
4789.41127998535 0.0349829755723476
4790.08423365684 0.0373591631650925
4790.75718732833 0.0367780439555645
4791.43014099982 0.038240872323513
4792.10309467131 0.0378484055399895
4792.77604834279 0.0340923964977264
4793.44900201428 0.0332942605018616
4794.12195568577 0.0339049361646175
4794.79490935726 0.0333776026964188
4795.46786302875 0.0370448715984821
4796.14081670024 0.0371360704302788
4796.81377037173 0.0372243374586105
4797.48672404321 0.0369732268154621
4798.1596777147 0.0331893600523472
4798.83263138619 0.0325883626937866
4799.50558505768 0.0329522229731083
4800.17853872917 0.0329429693520069
4800.85149240066 0.0356591567397118
4801.52444607215 0.0357432439923286
4802.19739974364 0.0359420366585255
4802.87035341513 0.036234337836504
4803.54330708661 0.0328349582850933
4804.2162607581 0.032843604683876
4804.88921442959 0.0334106646478176
4805.56216810108 0.03373172134161
4806.23512177257 0.0366537794470787
4806.90807544406 0.0369868054986
4807.58102911555 0.0365373082458973
4808.25398278704 0.0364577919244766
4808.92693645852 0.0332300923764706
4809.59989013001 0.0335705429315567
4810.2728438015 0.0337342284619808
4810.94579747299 0.0332647375762463
4811.61875114448 0.0361012183129787
4812.29170481597 0.0361949093639851
4812.96465848746 0.0387986898422241
4813.63761215894 0.0390500873327255
4814.31056583043 0.0358704030513763
4814.98351950192 0.0359195657074451
4815.65647317341 0.0358135104179382
4816.3294268449 0.0369229875504971
4817.00238051639 0.0410457290709019
4817.67533418788 0.0407204441726208
4818.34828785937 0.0423084758222103
4819.02124153086 0.0425132811069489
4819.69419520234 0.0394042208790779
4820.36714887383 0.0400553494691849
4821.04010254532 0.0399223454296589
4821.71305621681 0.0403445474803448
4822.3860098883 0.0450062826275826
4823.05896355979 0.0501138530671597
4823.73191723128 0.0623399540781975
4824.40487090276 0.0503756403923035
4825.07782457425 0.0448989421129227
4825.75077824574 0.0438960194587708
4826.42373191723 0.0442325361073017
4827.09668558872 0.0433013811707497
4827.76963926021 0.0459788553416729
4828.4425929317 0.045987606048584
4829.11554660319 0.0443178117275238
4829.78850027468 0.0432468950748444
4830.46145394616 0.0394210554659367
4831.13440761765 0.0378775484859943
4831.80736128914 0.0388271734118462
4832.48031496063 0.0381695590913296
4833.15326863212 0.0413315482437611
4833.82622230361 0.0402367860078812
4834.4991759751 0.0387919545173645
4835.17212964658 0.0390515886247158
4835.84508331807 0.0350382812321186
4836.51803698956 0.0350326597690582
4837.19099066105 0.034921620041132
4837.86394433254 0.0345860309898853
4838.53689800403 0.0372835248708725
4839.20985167552 0.0376956202089787
4839.88280534701 0.0379797406494617
4840.55575901849 0.0376001521945
4841.22871268998 0.0337807573378086
4841.90166636147 0.0339252203702927
4842.57462003296 0.0337640233337879
4843.24757370445 0.0336484089493752
4843.92052737594 0.036615040153265
4844.59348104743 0.0357775390148163
4845.26643471892 0.0364230498671532
4845.9393883904 0.0355705991387367
4846.61234206189 0.0337614938616753
4847.28529573338 0.0331488400697708
4847.95824940487 0.032870389521122
4848.63120307636 0.0334062352776527
4849.30415674785 0.0361339412629604
4849.97711041934 0.0362940244376659
4850.65006409083 0.0371571183204651
4851.32301776231 0.0379182659089565
4851.9959714338 0.0339135378599167
4852.66892510529 0.03412951156497
4853.34187877678 0.0333680920302868
4854.01483244827 0.0334467180073261
4854.68778611976 0.0370362922549248
4855.36073979125 0.0374630019068718
4856.03369346274 0.03750841319561
4856.70664713422 0.0379537157714367
4857.37960080571 0.0348060950636864
4858.0525544772 0.0353212840855122
4858.72550814869 0.0349478907883167
4859.39846182018 0.0355953872203827
4860.07141549167 0.0382084473967552
4860.74436916316 0.0398195497691631
4861.41732283465 0.0412221774458885
4862.09027650613 0.0414539985358715
4862.76323017762 0.0384802520275116
4863.43618384911 0.038544774055481
4864.1091375206 0.0393091663718224
4864.78209119209 0.0395104996860027
4865.45504486358 0.044281117618084
4866.12799853507 0.0451443642377853
4866.80095220656 0.0381635203957558
4867.47390587804 0.0375111289322376
4868.14685954953 0.0343157239258289
4868.81981322102 0.0338528528809547
4869.49276689251 0.034728366881609
4870.165720564 0.0336454510688782
4870.83867423549 0.0379165522754192
4871.51162790698 0.0368459783494473
4872.18458157847 0.0354160852730274
4872.85753524995 0.036081712692976
4873.53048892144 0.0326452665030956
4874.20344259293 0.032272357493639
4874.87639626442 0.0323715806007385
4875.54934993591 0.0324514023959637
4876.2223036074 0.035501167178154
4876.89525727889 0.0353690311312675
4877.56821095038 0.0350827425718307
4878.24116462186 0.0351570323109627
4878.91411829335 0.0321517921984196
4879.58707196484 0.031661119312048
4880.26002563633 0.0317771807312965
4880.93297930782 0.0315734371542931
4881.60593297931 0.0338687486946583
4882.2788866508 0.0344313494861126
4882.95184032229 0.0353575758635998
4883.62479399377 0.0351894423365593
4884.29774766526 0.0319450721144676
4884.97070133675 0.0321031324565411
4885.64365500824 0.0320716500282288
4886.31660867973 0.031683225184679
4886.98956235122 0.0344628728926182
4887.66251602271 0.0339712537825108
4888.3354696942 0.0343191400170326
4889.00842336568 0.0344439037144184
4889.68137703717 0.0316546522080898
4890.35433070866 0.0316310897469521
4891.02728438015 0.0316182412207127
4891.70023805164 0.0312444847077131
4892.37319172313 0.035219419747591
4893.04614539462 0.0352007672190666
4893.7190990661 0.0345216318964958
4894.39205273759 0.0349521711468697
4895.06500640908 0.0308520048856735
4895.73796008057 0.0312142334878445
4896.41091375206 0.0311116967350245
4897.08386742355 0.0307235661894083
4897.75682109504 0.0341191664338112
4898.42977476653 0.0339947268366814
4899.10272843802 0.0354826673865318
4899.7756821095 0.0352876111865044
4900.44863578099 0.031959094107151
4901.12158945248 0.0315949246287346
4901.79454312397 0.0325264371931553
4902.46749679546 0.0330204144120216
4903.14045046695 0.0364164561033249
4903.81340413844 0.0364551432430744
4904.48635780992 0.036981362849474
4905.15931148141 0.0375375114381313
4905.8322651529 0.0347067303955555
4906.50521882439 0.0357145704329014
4907.17817249588 0.0358277149498463
4907.85112616737 0.0360889509320259
4908.52407983886 0.0403188094496727
4909.19703351035 0.0454361028969288
4909.86998718183 0.0587877668440342
4910.54294085332 0.0553727596998215
4911.21589452481 0.0491992011666298
4911.8888481963 0.0472276173532009
4912.56180186779 0.0466450825333595
4913.23475553928 0.0447402037680149
4913.90770921077 0.0478893890976906
4914.58066288226 0.0461585521697998
4915.25361655374 0.0435197837650776
4915.92657022523 0.0431115999817848
4916.59952389672 0.0380638390779495
4917.27247756821 0.0364760681986809
4917.9454312397 0.0366654396057129
4918.61838491119 0.0359634160995483
4919.29133858268 0.0385242067277431
4919.96429225417 0.0375942066311836
4920.63724592565 0.0368822179734707
4921.31019959714 0.0360941663384438
4921.98315326863 0.0328138843178749
4922.65610694012 0.0321816205978394
4923.32906061161 0.0330206342041492
4924.0020142831 0.0326651260256767
4924.67496795459 0.0363420248031616
4925.34792162608 0.0370046459138393
4926.02087529756 0.0369852222502232
4926.69382896905 0.0356234908103943
4927.36678264054 0.0320502482354641
4928.03973631203 0.0314961895346642
4928.71268998352 0.0320118293166161
4929.38564365501 0.0314768925309181
4930.0585973265 0.0340367965400219
4930.73155099799 0.0336975902318954
4931.40450466947 0.0340909846127033
4932.07745834096 0.0344391316175461
4932.75041201245 0.0309985801577568
4933.42336568394 0.0312886610627174
4934.09631935543 0.0310591645538807
4934.76927302692 0.0310605317354202
4935.44222669841 0.0351172275841236
4936.1151803699 0.0347159281373024
4936.78813404138 0.0340856611728668
4937.46108771287 0.0336245857179165
4938.13404138436 0.0315461568534374
4938.80699505585 0.0318152010440826
4939.47994872734 0.0319447740912437
4940.15290239883 0.0315275229513645
4940.82585607032 0.0348238721489906
4941.49880974181 0.034853957593441
4942.17176341329 0.0350267663598061
4942.84471708478 0.035896148532629
4943.51767075627 0.0311727486550808
4944.19062442776 0.0327209606766701
4944.86357809925 0.0335341207683086
4945.53653177074 0.0330468825995922
4946.20948544223 0.0361828431487083
4946.88243911372 0.0371230915188789
4947.5553927852 0.0365842394530773
4948.22834645669 0.0376693867146969
4948.90130012818 0.0338552482426167
4949.57425379967 0.0342813581228256
4950.24720747116 0.0341629162430763
4950.92016114265 0.0347670651972294
4951.59311481414 0.0379539877176285
4952.26606848563 0.0382305905222893
4952.93902215711 0.0441535748541355
4953.6119758286 0.0429286621510983
4954.28492950009 0.0387539006769657
4954.95788317158 0.0382553115487099
4955.63083684307 0.0373793244361877
4956.30379051456 0.036112304776907
4956.97674418605 0.0391888916492462
4957.64969785754 0.0380231961607933
4958.32265152902 0.0378553085029125
4958.99560520051 0.0375929698348045
4959.668558872 0.0335344411432743
4960.34151254349 0.0331200659275055
4961.01446621498 0.0332704149186611
4961.68741988647 0.0331207625567913
4962.36037355796 0.0369098260998726
4963.03332722944 0.0363200195133686
4963.70628090093 0.0350135192275047
4964.37923457242 0.0345637053251266
4965.05218824391 0.0326295420527458
4965.7251419154 0.0325137861073017
4966.39809558689 0.0321278609335423
4967.07104925838 0.0321876108646393
4967.74400292987 0.035287257283926
4968.41695660136 0.0356997959315777
4969.08991027284 0.0351069457828999
4969.76286394433 0.0350776016712189
4970.43581761582 0.0320120491087437
4971.10877128731 0.0319094881415367
4971.7817249588 0.0317391864955425
4972.45467863029 0.031878549605608
4973.12763230178 0.0350469499826431
4973.80058597326 0.0348044075071812
4974.47353964475 0.0344109237194061
4975.14649331624 0.0344364270567894
4975.81944698773 0.0317204669117928
4976.49240065922 0.0309027228504419
4977.16535433071 0.0316618829965591
4977.8383080022 0.0321381948888302
4978.51126167369 0.0354763008654118
4979.18421534517 0.035494863986969
4979.85716901666 0.0360501036047935
4980.53012268815 0.035698164254427
4981.20307635964 0.0315875820815563
4981.87603003113 0.032147504389286
4982.54898370262 0.0324378870427608
4983.22193737411 0.0321110486984253
4983.8948910456 0.0358704254031181
4984.56784471708 0.0356368869543076
4985.24079838857 0.0366594977676868
4985.91375206006 0.0370605662465096
4986.58670573155 0.0343682952225208
4987.25965940304 0.033820103853941
4987.93261307453 0.034114845097065
4988.60556674602 0.0341965593397617
4989.27852041751 0.0380282774567604
4989.95147408899 0.0375851914286613
4990.62442776048 0.0373958200216293
4991.29738143197 0.0385171137750149
4991.97033510346 0.0343013592064381
4992.64328877495 0.0346885658800602
4993.31624244644 0.0354088395833969
4993.98919611793 0.0353263989090919
4994.66214978942 0.0404712036252022
4995.3351034609 0.0485399924218655
4996.00805713239 0.092706061899662
4996.68101080388 0.0592139475047588
4997.35396447537 0.0527545884251595
4998.02691814686 0.0504414550960064
4998.69987181835 0.0496611036360264
4999.37282548984 0.0475776307284832
5000.04577916133 0.049960371106863
5000.71873283281 0.0479847602546215
5001.3916865043 0.0462966114282608
5002.06464017579 0.0458302311599255
5002.73759384728 0.0397582538425922
5003.41054751877 0.03912054002285
5004.08350119026 0.0378114990890026
5004.75645486175 0.0380796827375889
5005.42940853324 0.0403609238564968
5006.10236220472 0.0388494990766048
5006.77531587621 0.0381601452827454
5007.4482695477 0.0374706871807575
5008.12122321919 0.0342752821743488
5008.79417689068 0.0334797017276287
5009.46713056217 0.0335713028907776
5010.14008423366 0.0335648022592068
5010.81303790515 0.0368121452629566
5011.48599157663 0.0370740368962288
5012.15894524812 0.0366707183420658
5012.83189891961 0.0379297807812691
5013.5048525911 0.0334973521530628
5014.17780626259 0.0327316410839558
5014.85075993408 0.0319192968308926
5015.52371360557 0.0323189236223698
5016.19666727705 0.0348116047680378
5016.86962094854 0.0343523249030113
5017.54257462003 0.0340796373784542
5018.21552829152 0.0342049114406109
5018.88848196301 0.0311298649758101
5019.5614356345 0.0305355470627546
5020.23438930599 0.0312244053930044
5020.90734297748 0.0316598117351532
5021.58029664897 0.0350602678954601
5022.25325032045 0.0347072035074234
5022.92620399194 0.0342986434698105
5023.59915766343 0.0344543047249317
5024.27211133492 0.031335324048996
5024.94506500641 0.0311518684029579
5025.6180186779 0.0316653959453106
5026.29097234939 0.0312418732792139
5026.96392602088 0.0346602685749531
5027.63687969236 0.0347645618021488
5028.30983336385 0.0340545028448105
5028.98278703534 0.0344701372087002
5029.65574070683 0.0319816395640373
5030.32869437832 0.0323278792202473
5031.00164804981 0.0331159383058548
5031.6746017213 0.0335044115781784
5032.34755539278 0.0369759984314442
5033.02050906427 0.0368335284292698
5033.69346273576 0.038914866745472
5034.36641640725 0.0393230840563774
5035.03937007874 0.0356560498476028
5035.71232375023 0.0379949845373631
5036.38527742172 0.0382039733231068
5037.05823109321 0.0392127856612206
5037.7311847647 0.0433168523013592
5038.40413843618 0.045525137335062
5039.07709210767 0.0358123667538166
5039.75004577916 0.0359533131122589
5040.42299945065 0.0317252427339554
5041.09595312214 0.0318677760660648
5041.76890679363 0.0312953144311905
5042.44186046512 0.0316554605960846
5043.1148141366 0.0341450162231922
5043.78776780809 0.0338501334190369
5044.46072147958 0.0344319045543671
5045.13367515107 0.0340348035097122
5045.80662882256 0.0307778846472502
5046.47958249405 0.0306769590824842
5047.15253616554 0.0306407324969769
5047.82548983703 0.0301583521068096
5048.49844350851 0.0335124209523201
5049.17139718 0.032853152602911
5049.84435085149 0.0333466231822968
5050.51730452298 0.0334303602576256
5051.19025819447 0.0308437626808882
5051.86321186596 0.0302631258964539
5052.53616553745 0.029482314363122
5053.20911920894 0.029602637514472
5053.88207288042 0.0325083844363689
5054.55502655191 0.032471589744091
5055.2279802234 0.0323811508715153
5055.90093389489 0.0321008823812008
5056.57388756638 0.0293114501982927
5057.24684123787 0.0291669405996799
5057.91979490936 0.0291649848222733
5058.59274858085 0.0291846338659525
5059.26570225233 0.0323238559067249
5059.93865592382 0.0316875204443932
5060.61160959531 0.0324028246104717
5061.2845632668 0.031933356076479
5061.95751693829 0.0294872596859932
5062.63047060978 0.0296465642750263
5063.30342428127 0.0299230199307203
5063.97637795276 0.0296313688158989
5064.64933162424 0.0328524969518185
5065.32228529573 0.0338869020342827
5065.99523896722 0.0335165038704872
5066.66819263871 0.0337959192693233
5067.3411463102 0.0299421176314354
5068.01409998169 0.0300681218504906
5068.68705365318 0.0300571043044329
5069.36000732467 0.030246939510107
5070.03296099615 0.033720038831234
5070.70591466764 0.0337837338447571
5071.37886833913 0.0343156270682812
5072.05182201062 0.0351731888949871
5072.72477568211 0.0315780453383923
5073.3977293536 0.0330955237150192
5074.07068302509 0.0332467444241047
5074.74363669658 0.0338397547602654
5075.41659036806 0.0376855619251728
5076.08954403955 0.0378466248512268
5076.76249771104 0.03913713991642
5077.43545138253 0.0401508584618568
5078.10840505402 0.0382546596229076
5078.78135872551 0.0398389175534248
5079.454312397 0.0395840741693974
5080.12726606849 0.0405743420124054
5080.80021973997 0.0481417030096054
5081.47317341146 0.0891534462571144
5082.14612708295 0.075643427670002
5082.81908075444 0.0482960157096386
5083.49203442593 0.0423883311450481
5084.16498809742 0.0406270250678062
5084.83794176891 0.0400908701121807
5085.51089544039 0.0390017926692963
5086.18384911188 0.0424468405544758
5086.85680278337 0.0418524965643883
5087.52975645486 0.0394024811685085
5088.20271012635 0.0391282178461552
5088.87566379784 0.0342600494623184
5089.54861746933 0.0336817055940628
5090.22157114082 0.0327772982418537
5090.89452481231 0.0329522751271725
5091.56747848379 0.0358745753765106
5092.24043215528 0.0346925035119057
5092.91338582677 0.0343436114490032
5093.58633949826 0.0338310375809669
5094.25929316975 0.0300701055675745
5094.93224684124 0.0289800483733416
5095.60520051273 0.0298520717769861
5096.27815418422 0.0300428401678801
5096.9511078557 0.033362615853548
5097.62406152719 0.0335669629275799
5098.29701519868 0.0329216569662094
5098.96996887017 0.0326605960726738
5099.64292254166 0.028793515637517
5100.31587621315 0.0286167412996292
5100.98882988464 0.0286470241844654
5101.66178355612 0.0285147521644831
5102.33473722761 0.0310209691524506
5103.0076908991 0.0303981881588697
5103.68064457059 0.02949508279562
5104.35359824208 0.0297042150050402
5105.02655191357 0.0279184561222792
5105.69950558506 0.0279552638530731
5106.37245925655 0.0278659388422966
5107.04541292804 0.0278177820146084
5107.71836659952 0.0311198029667139
5108.39132027101 0.0310874748975039
5109.0642739425 0.0311933159828186
5109.73722761399 0.0309964623302221
5110.41018128548 0.0282936375588179
5111.08313495697 0.0278000421822071
5111.75608862846 0.0281041506677866
5112.42904229994 0.0276964697986841
5113.10199597143 0.0314455963671207
5113.77494964292 0.0311614535748959
5114.44790331441 0.0312693677842617
5115.1208569859 0.0322674252092838
5115.79381065739 0.0291241612285376
5116.46676432888 0.0291520357131958
5117.13971800037 0.0299955904483795
5117.81267167186 0.0308261085301638
5118.48562534334 0.0339255593717098
5119.15857901483 0.0342984013259411
5119.83153268632 0.035293385386467
5120.50448635781 0.0363719873130322
5121.1774400293 0.0349777117371559
5121.85039370079 0.0360133685171604
5122.52334737228 0.0370153933763504
5123.19630104376 0.0380280800163746
5123.86925471525 0.0436937548220158
5124.54220838674 0.045982975512743
5125.21516205823 0.0382722802460194
5125.88811572972 0.0378029234707355
5126.56106940121 0.0328647159039974
5127.2340230727 0.0321049913764
5127.90697674419 0.0315140262246132
5128.57993041567 0.0305023323744535
5129.25288408716 0.0338046960532665
5129.92583775865 0.0331200510263443
5130.59879143014 0.0323590487241745
5131.27174510163 0.032220646739006
5131.94469877312 0.0282913576811552
5132.61765244461 0.0285948310047388
5133.2906061161 0.028638232499361
5133.96355978758 0.0279808659106493
5134.63651345907 0.0306101981550455
5135.30946713056 0.0302359107881784
5135.98242080205 0.02986666187644
5136.65537447354 0.030178165063262
5137.32832814503 0.0274640861898661
5138.00128181652 0.0276350975036621
5138.67423548801 0.0271875616163015
5139.34718915949 0.0267512630671263
5140.02014283098 0.0303401742130518
5140.69309650247 0.0305663663893938
5141.36605017396 0.030291598290205
5142.03900384545 0.0307510960847139
5142.71195751694 0.027393301948905
5143.38491118843 0.0270722322165966
5144.05786485992 0.0265613440424204
5144.7308185314 0.02684061601758
5145.40377220289 0.0292831398546696
5146.07672587438 0.0292383003979921
5146.74967954587 0.0292523354291916
5147.42263321736 0.0302337668836117
5148.09558688885 0.0279500372707844
5148.76854056034 0.0284442529082298
5149.44149423183 0.0280302986502647
5150.11444790331 0.0282954275608063
5150.7874015748 0.0318898446857929
5151.46035524629 0.0321531593799591
5152.13330891778 0.0322690382599831
5152.80626258927 0.0326951034367085
5153.47921626076 0.0294497162103653
5154.15216993225 0.0296996124088764
5154.82512360374 0.0289517305791378
5155.49807727522 0.0293502081185579
5156.17103094671 0.033098254352808
5156.8439846182 0.032783567905426
5157.51693828969 0.0345279648900032
5158.18989196118 0.0360658951103687
5158.86284563267 0.0336486622691154
5159.53579930416 0.0345417000353336
5160.20875297565 0.0345221273601055
5160.88170664713 0.0352754779160023
5161.55466031862 0.0406082570552826
5162.22761399011 0.0407872684299946
5162.9005676616 0.042969636619091
5163.57352133309 0.0451978780329227
5164.24647500458 0.0421454943716526
5164.91942867607 0.0438643544912338
5165.59238234756 0.0446924082934856
5166.26533601904 0.0465359762310982
5166.93828969053 0.0526121594011784
5167.61124336202 0.0616932846605778
5168.28419703351 0.0838412269949913
5168.957150705 0.0452749468386173
5169.63010437649 0.0392953902482986
5170.30305804798 0.0369996726512909
5170.97601171947 0.0362981185317039
5171.64896539095 0.0349784344434738
5172.32191906244 0.0366452969610691
5172.99487273393 0.0353900417685509
5173.66782640542 0.0342578142881393
5174.34078007691 0.0340017415583134
5175.0137337484 0.0302895288914442
5175.68668741989 0.0297619290649891
5176.35964109138 0.0298722013831139
5177.03259476286 0.0293928310275078
5177.70554843435 0.0309577640146017
5178.37850210584 0.0295436605811119
5179.05145577733 0.0287857204675674
5179.72440944882 0.0292095243930817
5180.39736312031 0.0260226931422949
5181.0703167918 0.0261339507997036
5181.74327046328 0.0260672327131033
5182.41622413477 0.0260080620646477
5183.08917780626 0.0284956693649292
5183.76213147775 0.0287562385201454
5184.43508514924 0.0285855196416378
5185.10803882073 0.0284917447715998
5185.78099249222 0.0250296201556921
5186.45394616371 0.0251291245222092
5187.1268998352 0.0245648082345724
5187.79985350668 0.0240432769060135
5188.47280717817 0.0268822144716978
5189.14576084966 0.0267506465315819
5189.81871452115 0.0263824891299009
5190.49166819264 0.0264454316347837
5191.16462186413 0.0240185726433992
5191.83757553562 0.0237448196858168
5192.5105292071 0.0239801406860352
5193.18348287859 0.0237433053553104
5193.85643655008 0.0256743840873241
5194.52939022157 0.0261401552706957
5195.20234389306 0.025956317782402
5195.87529756455 0.0265789180994034
5196.54825123604 0.0234436895698309
5197.22120490753 0.0234284363687038
5197.89415857901 0.0233006197959185
5198.5671122505 0.0235320199280977
5199.24006592199 0.0259100124239922
5199.91301959348 0.0256013516336679
5200.58597326497 0.026385834440589
5201.25892693646 0.0257058925926685
5201.93188060795 0.0239525474607944
5202.60483427944 0.02362896874547
5203.27778795092 0.0230416152626276
5203.95074162241 0.0231525395065546
5204.6236952939 0.0257113501429558
5205.29664896539 0.0260293614119291
5205.96960263688 0.026728305965662
5206.64255630837 0.0263260323554277
5207.31550997986 0.0234225615859032
5207.98846365135 0.0236239116638899
5208.66141732283 0.0240231547504663
5209.33437099432 0.0239713415503502
5210.00732466581 0.0267388913780451
5210.6802783373 0.0270151067525148
5211.35323200879 0.0342485122382641
5212.02618568028 0.0339652113616467
5212.69913935177 0.0299910102039576
5213.37209302326 0.0294391792267561
5214.04504669474 0.0288962610065937
5214.71800036623 0.0282857306301594
5215.39095403772 0.0299567691981792
5216.06390770921 0.02888392098248
5216.7368613807 0.0284768212586641
5217.40981505219 0.0283143799751997
5218.08276872368 0.024923212826252
5218.75572239517 0.0245925392955542
5219.42867606665 0.0244081504642963
5220.10162973814 0.0240402445197105
5220.77458340963 0.0255901142954826
5221.44753708112 0.0250894408673048
5222.12049075261 0.0258220117539167
5222.7934444241 0.0257864203304052
5223.46639809559 0.0231128204613924
5224.13935176708 0.0231200996786356
5224.81230543856 0.0228772014379501
5225.48525911005 0.0228693466633558
5226.15821278154 0.0255172029137611
5226.83116645303 0.0251902975142002
5227.50412012452 0.0252254102379084
5228.17707379601 0.0255222786217928
5228.8500274675 0.0224514715373516
5229.52298113899 0.0225977394729853
5230.19593481047 0.0220421068370342
5230.86888848196 0.0221314691007137
5231.54184215345 0.0248219575732946
5232.21479582494 0.0249559432268143
5232.88774949643 0.0244903080165386
5233.56070316792 0.0246340874582529
5234.23365683941 0.0223538186401129
5234.9066105109 0.0229340512305498
5235.57956418238 0.0223035607486963
5236.25251785387 0.0227527711540461
5236.92547152536 0.025160314515233
5237.59842519685 0.0248950403183699
5238.27137886834 0.0263903774321079
5238.94433253983 0.0255487002432346
5239.61728621132 0.0231478493660688
5240.29023988281 0.0230810754001141
5240.96319355429 0.0227601788938046
5241.63614722578 0.0226745493710041
5242.30910089727 0.025814127177
5242.98205456876 0.0252880081534386
5243.65500824025 0.0263352636247873
5244.32796191174 0.026188412681222
5245.00091558323 0.0243322495371103
5245.67386925472 0.0247974637895823
5246.3468229262 0.0248095113784075
5247.01977659769 0.0254165139049292
5247.69273026918 0.0281494315713644
5248.36568394067 0.0279661044478416
5249.03863761216 0.0291939508169889
5249.71159128365 0.0295708868652582
5250.38454495514 0.0267518982291222
5251.05749862662 0.027384540066123
5251.73045229811 0.0272977575659752
5252.4034059696 0.02763906493783
5253.07635964109 0.0310334805399179
5253.74931331258 0.031643632799387
5254.42226698407 0.0426278710365295
5255.09522065556 0.0362194329500198
5255.76817432705 0.031123535707593
5256.44112799854 0.0298405177891254
5257.11408167002 0.0300599187612534
5257.78703534151 0.0287769865244627
5258.459989013 0.0317391157150269
5259.13294268449 0.0310795102268457
5259.80589635598 0.0296351350843906
5260.47885002747 0.0293840523809195
5261.15180369896 0.025806212797761
5261.82475737044 0.0254887063056231
5262.49771104193 0.0255626123398542
5263.17066471342 0.0252260789275169
5263.84361838491 0.0272376015782356
5264.5165720564 0.0269271079450846
5265.18952572789 0.0266976803541183
5265.86247939938 0.0261631552129984
5266.53543307087 0.0230478066951036
5267.20838674235 0.0233153309673071
5267.88134041384 0.0233612954616547
5268.55429408533 0.0235551502555609
5269.22724775682 0.0253382846713066
5269.90020142831 0.0252465233206749
5270.5731550998 0.0253420639783144
5271.24610877129 0.0253240596503019
5271.91906244278 0.0223286803811789
5272.59201611426 0.0215082373470068
5273.26496978575 0.0226558763533831
5273.93792345724 0.0220283921808004
5274.61087712873 0.0238392669707537
5275.28383080022 0.0234411340206861
5275.95678447171 0.0235580075532198
5276.6297381432 0.024064514786005
5277.30269181469 0.0214294604957104
5277.97564548617 0.0211321320384741
5278.64859915766 0.0212235655635595
5279.32155282915 0.0211499202996492
5279.99450650064 0.0241127870976925
5280.66746017213 0.0238042809069157
5281.34041384362 0.023596853017807
5282.01336751511 0.0235569383949041
5282.6863211866 0.0208904929459095
5283.35927485808 0.0208845864981413
5284.03222852957 0.0210279077291489
5284.70518220106 0.0209745354950428
5285.37813587255 0.0226290207356215
5286.05108954404 0.0229087267071009
5286.72404321553 0.023249177262187
5287.39699688702 0.0237604193389416
5288.06995055851 0.0210413169115782
5288.74290422999 0.0214940421283245
5289.41585790148 0.0213170498609543
5290.08881157297 0.0215649176388979
5290.76176524446 0.0243417471647263
5291.43471891595 0.0249262508004904
5292.10767258744 0.0245870444923639
5292.78062625893 0.0255118552595377
5293.45357993042 0.0236896779388189
5294.1265336019 0.0246207527816296
5294.79948727339 0.0241570118814707
5295.47244094488 0.0248937401920557
5296.14539461637 0.0284116175025702
5296.81834828786 0.0299599580466747
5297.49130195935 0.0320192165672779
5298.16425563084 0.0301717706024647
5298.83720930233 0.0269805416464806
5299.51016297381 0.0262475125491619
5300.1831166453 0.0253727454692125
5300.85607031679 0.024547865614295
5301.52902398828 0.0265128668397665
5302.20197765977 0.0253528021275997
5302.87493133126 0.0250775534659624
5303.54788500275 0.0247029047459364
5304.22083867423 0.022009989246726
5304.89379234572 0.0214346516877413
5305.56674601721 0.021883288398385
5306.2396996887 0.0211927555501461
5306.91265336019 0.0235164873301983
5307.58560703168 0.022752370685339
5308.25856070317 0.0229170676320791
5308.93151437466 0.0221716277301311
5309.60446804615 0.0204433966428041
5310.27742171763 0.0204684752970934
5310.95037538912 0.0202130731195211
5311.62332906061 0.0197232123464346
5312.2962827321 0.0219094101339579
5312.96923640359 0.0221975594758987
5313.64219007508 0.0219647102057934
5314.31514374657 0.0216737743467093
5314.98809741806 0.0194350872188807
5315.66105108954 0.0191702879965305
5316.33400476103 0.0191996749490499
5317.00695843252 0.0190379954874516
5317.67991210401 0.0204238668084145
5318.3528657755 0.0206611175090075
5319.02581944699 0.0207371395081282
5319.69877311848 0.0206204410642385
5320.37172678996 0.0192599147558212
5321.04468046145 0.0192340221256018
5321.71763413294 0.019000981003046
5322.39058780443 0.0196083206683397
5323.06354147592 0.0216539800167084
5323.73649514741 0.0218129940330982
5324.4094488189 0.0217033568769693
5325.08240249039 0.0212444793432951
5325.75535616188 0.0194660164415836
5326.42830983336 0.0195376537740231
5327.10126350485 0.018742386251688
5327.77421717634 0.0188073422759771
5328.44717084783 0.0212178081274033
5329.12012451932 0.0211735870689154
5329.79307819081 0.0220719873905182
5330.4660318623 0.0231500901281834
5331.13898553378 0.0216683428734541
5331.81193920527 0.0215273443609476
5332.48489287676 0.0217486564069986
5333.15784654825 0.0227573942393064
5333.83080021974 0.025420069694519
5334.50375389123 0.0257772728800774
5335.17670756272 0.0265039727091789
5335.84966123421 0.0279148705303669
5336.52261490569 0.0265181344002485
5337.19556857718 0.0275536477565765
5337.86852224867 0.0278830137103796
5338.54147592016 0.0293688345700502
5339.21442959165 0.0346578843891621
5339.88738326314 0.0539262890815735
5340.56033693463 0.0419699288904667
5341.23329060612 0.0290839932858944
5341.9062442776 0.0255307666957378
5342.57919794909 0.0244867708534002
5343.25215162058 0.0247248411178589
5343.92510529207 0.0238277390599251
5344.59805896356 0.0254589579999447
5345.27101263505 0.0252971798181534
5345.94396630654 0.0240187793970108
5346.61691997803 0.0240207109600306
5347.28987364951 0.02051055803895
5347.962827321 0.0202464126050472
5348.63578099249 0.0206056479364634
5349.30873466398 0.0201844219118357
5349.98168833547 0.0215757042169571
5350.65464200696 0.021267544478178
5351.32759567845 0.0208031088113785
5352.00054934994 0.0201723221689463
5352.67350302142 0.0184324327856302
5353.34645669291 0.0180963855236769
5354.0194103644 0.01794608309865
5354.69236403589 0.0179059114307165
5355.36531770738 0.0198302678763866
5356.03827137887 0.0200138185173273
5356.71122505036 0.0202264580875635
5357.38417872185 0.0203084517270327
5358.05713239333 0.0177063122391701
5358.73008606482 0.0175087191164494
5359.40303973631 0.0173765160143375
5360.0759934078 0.0170179903507233
5360.74894707929 0.0188235342502594
5361.42190075078 0.0186021439731121
5362.09485442227 0.0184562206268311
5362.76780809376 0.0184271484613419
5363.44076176524 0.0165661796927452
5364.11371543673 0.0165538284927607
5364.78666910822 0.0167360547930002
5365.45962277971 0.0167527794837952
5366.1325764512 0.0189045686274767
5366.80553012269 0.018418999388814
5367.47848379418 0.018572187051177
5368.15143746567 0.0186381153762341
5368.82439113715 0.0168771836906672
5369.49734480864 0.016668152064085
5370.17029848013 0.0167660899460316
5370.84325215162 0.016864450648427
5371.51620582311 0.0185305140912533
5372.1891594946 0.0184595733880997
5372.86211316609 0.0181772522628307
5373.53506683757 0.0187356136739254
5374.20802050906 0.0174072179943323
5374.88097418055 0.0173456780612469
5375.55392785204 0.0176990013569593
5376.22688152353 0.0178541857749224
5376.89983519502 0.019748954102397
5377.57278886651 0.0201687980443239
5378.245742538 0.0206056069582701
5378.91869620949 0.0211924519389868
5379.59164988097 0.019987927749753
5380.26460355246 0.0209251157939434
5380.93755722395 0.021021431311965
5381.61051089544 0.0213418249040842
5382.28346456693 0.0244465004652739
5382.95641823842 0.0251907519996166
5383.62937190991 0.0374026671051979
5384.3023255814 0.0360802225768566
5384.97527925288 0.0304078366607428
5385.64823292437 0.0296265352517366
5386.32118659586 0.0287147667258978
5386.99414026735 0.0272069647908211
5387.66709393884 0.0284204464405775
5388.34004761033 0.027109619230032
5389.01300128182 0.0257828012108803
5389.6859549533 0.0244613159447908
5390.35890862479 0.0216415543109179
5391.03186229628 0.0208556987345219
5391.70481596777 0.0206002667546272
5392.37776963926 0.0198149532079697
5393.05072331075 0.0210832003504038
5393.72367698224 0.0197947565466166
5394.39663065373 0.019880510866642
5395.06958432522 0.0198931414633989
5395.7425379967 0.0176773276180029
5396.41549166819 0.0177070368081331
5397.08844533968 0.0177680235356092
5397.76139901117 0.0177352149039507
5398.43435268266 0.0195764638483524
5399.10730635415 0.0198583770543337
5399.78026002564 0.0195930413901806
5400.45321369712 0.0190358348190784
5401.12616736861 0.0174402520060539
5401.7991210401 0.0168056879192591
5402.47207471159 0.0165531653910875
5403.14502838308 0.0163228157907724
5403.81798205457 0.0179159585386515
5404.49093572606 0.0178187005221844
5405.16388939755 0.017800098285079
5405.83684306904 0.0177904013544321
5406.50979674052 0.0163166001439095
5407.18275041201 0.0166781805455685
5407.8557040835 0.0171905290335417
5408.52865775499 0.0174653641879559
5409.20161142648 0.0194239225238562
5409.87456509797 0.0197598170489073
5410.54751876946 0.0196468196809292
5411.22047244094 0.0190666131675243
5411.89342611243 0.0177961643785238
5412.56637978392 0.0178757067769766
5413.23933345541 0.0175752229988575
5413.9122871269 0.017548693343997
5414.58524079839 0.0193473976105452
5415.25819446988 0.0194721687585115
5415.93114814137 0.0201659817248583
5416.60410181285 0.0209066551178694
5417.27705548434 0.0201211906969547
5417.95000915583 0.0205742362886667
5418.62296282732 0.0210020672529936
5419.29591649881 0.0215657185763121
5419.9688701703 0.0246833302080631
5420.64182384179 0.0252517983317375
5421.31477751328 0.0268993712961674
5421.98773118476 0.0280158724635839
5422.66068485625 0.0265640076249838
5423.33363852774 0.027662817388773
5424.00659219923 0.0284116212278605
5424.67954587072 0.030389292165637
5425.35249954221 0.0354713425040245
5426.0254532137 0.0513156726956367
5426.69840688519 0.0230619553476572
5427.37136055667 0.0209995470941067
5428.04431422816 0.018461424857378
5428.71726789965 0.0175936315208673
5429.39022157114 0.0176427438855171
5430.06317524263 0.0167557690292597
5430.73612891412 0.0187073536217213
5431.40908258561 0.0181543789803982
5432.0820362571 0.0171028934419155
5432.75498992858 0.0170901212841272
5433.42794360007 0.0148021364584565
5434.10089727156 0.0145495273172855
5434.77385094305 0.0141985081136227
5435.44680461454 0.0143065415322781
5436.11975828603 0.0153445927426219
5436.79271195752 0.0150837665423751
5437.46566562901 0.0144770508632064
5438.13861930049 0.0144198350608349
5438.81157297198 0.0127760376781225
5439.48452664347 0.0126815298572183
5440.15748031496 0.0130106639117002
5440.83043398645 0.0129520324990153
5441.50338765794 0.014127891510725
5442.17634132943 0.0141646396368742
5442.84929500092 0.014164112508297
5443.5222486724 0.014068347401917
5444.19520234389 0.0122740939259529
5444.86815601538 0.0124677969142795
5445.54110968687 0.0124005163088441
5446.21406335836 0.012143780477345
5446.88701702985 0.0130324643105268
5447.55997070134 0.0131345670670271
5448.23292437283 0.0133718065917492
5448.90587804431 0.0132842743769288
5449.5788317158 0.0121164890006185
5450.25178538729 0.0123158423230052
5450.92473905878 0.0119199492037296
5451.59769273027 0.0121974758803844
5452.27064640176 0.0133572360500693
5452.94360007325 0.0133352931588888
5453.61655374474 0.0131846377626061
5454.28950741622 0.0136101329699159
5454.96246108771 0.0122576495632529
5455.6354147592 0.0122171882539988
5456.30836843069 0.0121218282729387
5456.98132210218 0.0119162602350116
5457.65427577367 0.0133128389716148
5458.32722944516 0.0134398527443409
5459.00018311665 0.0135114528238773
5459.67313678813 0.0138619765639305
5460.34609045962 0.0125236315652728
5461.01904413111 0.0128678241744637
5461.6919978026 0.0133585873991251
5462.36495147409 0.0132983792573214
5463.03790514558 0.0145689286291599
5463.71085881707 0.0153609067201614
5464.38381248856 0.0158519372344017
5465.05676616004 0.0161115899682045
5465.72971983153 0.0146439084783196
5466.40267350302 0.0153380800038576
5467.07562717451 0.0157565325498581
5467.748580846 0.0160712245851755
5468.42153451749 0.0179047510027885
5469.09448818898 0.0186644978821278
5469.76744186046 0.0135049633681774
5470.44039553195 0.0134464399889112
5471.11334920344 0.0119038540869951
5471.78630287493 0.0118763484060764
5472.45925654642 0.0118192033842206
5473.13221021791 0.0117640234529972
5473.8051638894 0.0130103193223476
5474.47811756089 0.0129961483180523
5475.15107123238 0.0128103271126747
5475.82402490386 0.0125529114156961
5476.49697857535 0.0115437610074878
5477.16993224684 0.0110196173191071
5477.84288591833 0.0112295066937804
5478.51583958982 0.0110246604308486
5479.18879326131 0.0120068192481995
5479.8617469328 0.0121077010408044
5480.53470060428 0.0118957329541445
5481.20765427577 0.0117320464923978
5481.88060794726 0.0109558003023267
5482.55356161875 0.0106726996600628
5483.22651529024 0.0104588605463505
5483.89946896173 0.0104068983346224
5484.57242263322 0.011592784896493
5485.24537630471 0.0120314890518785
5485.91832997619 0.0115295574069023
5486.59128364768 0.0116476491093636
5487.26423731917 0.0106911743059754
5487.93719099066 0.0106677301228046
5488.61014466215 0.0101722134277225
5489.28309833364 0.0102263782173395
5489.95605200513 0.0113413538783789
5490.62900567662 0.011488888412714
5491.3019593481 0.0118303643539548
5491.97491301959 0.0124937826767564
5492.64786669108 0.011661522090435
5493.32082036257 0.0122199635952711
5493.99377403406 0.0122730694711208
5494.66672770555 0.0126239666715264
5495.33968137704 0.0145325819030404
5496.01263504853 0.014979587867856
5496.68558872001 0.0147685883566737
5497.3585423915 0.0144979460164905
5498.03149606299 0.0133386142551899
5498.70444973448 0.0134623441845179
5499.37740340597 0.0129406861960888
5500.05035707746 0.013386320322752
5500.72331074895 0.0147080747410655
5501.39626442044 0.0146295605227351
5502.06921809192 0.016009584069252
5502.74217176341 0.0171815697103739
5503.4151254349 0.0170404240489006
5504.08807910639 0.0178907178342342
5504.76103277788 0.0189015027135611
5505.43398644937 0.0198016073554754
5506.10694012086 0.0227133315056562
5506.77989379235 0.0234912857413292
5507.45284746383 0.0263908114284277
5508.12580113532 0.0290087945759296
5508.79875480681 0.0282613467425108
5509.4717084783 0.0304379556328058
5510.14466214979 0.0311802159994841
5510.81761582128 0.0336798951029778
5511.49056949277 0.0395411923527718
5512.16352316426 0.0607485733926296
5512.83647683574 0.0198005400598049
5513.50943050723 0.0176788233220577
5514.18238417872 0.0153272319585085
5514.85533785021 0.0147912567481399
5515.5282915217 0.0145112071186304
5516.20124519319 0.0140855181962252
5516.87419886468 0.0144886216148734
5517.54715253617 0.0137065015733242
5518.22010620765 0.0126190008595586
5518.89305987914 0.012507070787251
5519.56601355063 0.0106542780995369
5520.23896722212 0.0103289755061269
5520.91192089361 0.0101801613345742
5521.5848745651 0.0095227500423789
5522.25782823659 0.00992175564169884
5522.93078190808 0.00942624267190695
5523.60373557956 0.00943270232528448
5524.27668925105 0.00931156706064939
5524.94964292254 0.00835145637392998
5525.62259659403 0.00817978568375111
5526.29555026552 0.00851958990097046
5526.96850393701 0.00854062102735043
5527.6414576085 0.00910929497331381
5528.31441127999 0.00902226381003857
5528.98736495147 0.00888970028609037
5529.66031862296 0.00868463609367609
5530.33327229445 0.00769149791449308
5531.00622596594 0.00737355649471283
5531.67917963743 0.00707244966179132
5532.35213330892 0.00679533835500479
5533.02508698041 0.00739288236945868
5533.6980406519 0.00716236513108015
5534.37099432338 0.00700143724679947
5535.04394799487 0.00689672539010644
5535.71690166636 0.00614978699013591
5536.38985533785 0.00608036201447248
5537.06280900934 0.00627261307090521
5537.73576268083 0.00621093856170774
5538.40871635232 0.00685872556641698
5539.0816700238 0.00675253663212061
5539.75462369529 0.00672028586268425
5540.42757736678 0.00659751752391458
5541.10053103827 0.00592387840151787
5541.77348470976 0.00582899339497089
5542.44643838125 0.0059840977191925
5543.11939205274 0.005945835262537
5543.79234572423 0.0065457527525723
5544.46529939572 0.00658718124032021
5545.1382530672 0.00674691004678607
5545.81120673869 0.00678190169855952
5546.48416041018 0.00601464137434959
5547.15711408167 0.00596671970561147
5547.83006775316 0.00597634352743626
5548.50302142465 0.00600627157837152
5549.17597509614 0.00646797567605972
5549.84892876762 0.00664036395028234
5550.52188243911 0.00663641607388854
5551.1948361106 0.00645152060315013
5551.86778978209 0.0056471643038094
5552.54074345358 0.0055661890655756
5553.21369712507 0.00572041422128677
5553.88665079656 0.00564402528107166
5554.55960446805 0.00628194492310286
5555.23255813953 0.00598829798400402
5555.90551181102 0.0477200783789158
5556.57846548251 0.0443156249821186
5557.251419154 0.0372803285717964
5557.92437282549 0.0351681374013424
5558.59732649698 0.033443171530962
5559.27028016847 0.0303298551589251
5559.94323383996 0.0303116180002689
5560.61618751144 0.0273832101374865
5561.28914118293 0.0252271629869938
5561.96209485442 0.0236607901751995
5562.63504852591 0.0205486360937357
5563.3080021974 0.0194357242435217
5563.98095586889 0.0187418404966593
5564.65390954038 0.0172330494970083
5565.32686321187 0.017463581636548
5565.99981688335 0.0155163602903485
5566.67277055484 0.0152360489591956
5567.34572422633 0.0151478741317987
5568.01867789782 0.0132677676156163
5568.69163156931 0.0132167600095272
5569.3645852408 0.0134608643129468
5570.03753891229 0.0134381167590618
5570.71049258378 0.0148357544094324
5571.38344625526 0.014929479919374
5572.05639992675 0.0147121949121356
5572.72935359824 0.0139413299039006
5573.40230726973 0.0122288726270199
5574.07526094122 0.0115603823214769
5574.74821461271 0.0117970313876867
5575.4211682842 0.0107451099902391
5576.09412195569 0.0115632554516196
5576.76707562717 0.0104967700317502
5577.44002929866 0.00954520236700773
5578.11298297015 0.00966176576912403
5578.78593664164 0.00908526033163071
5579.45889031313 0.00892762746661901
5580.13184398462 0.00927891675382853
5580.80479765611 0.00938713364303112
5581.4777513276 0.0105732912197709
5582.15070499908 0.0105800125747919
5582.82365867057 0.0104116704314947
5583.49661234206 0.010481440462172
5584.16956601355 0.00957680400460958
5584.84251968504 0.00965609215199947
5585.51547335653 0.00975291710346937
5586.18842702802 0.00962711777538061
5586.86138069951 0.010828566737473
5587.53433437099 0.0108738234266639
5588.20728804248 0.0112968413159251
5588.88024171397 0.0118468534201384
5589.55319538546 0.0106314709410071
5590.22614905695 0.0109078213572502
5590.89910272844 0.011330995708704
5591.57205639993 0.0115202059969306
5592.24501007141 0.0133040836080909
5592.9179637429 0.0136189861223102
5593.59091741439 0.014036781154573
5594.26387108588 0.0145136890932918
5594.93682475737 0.0134532181546092
5595.60977842886 0.0139216370880604
5596.28273210035 0.0142414318397641
5596.95568577184 0.0148498127236962
5597.62863944333 0.0171716753393412
5598.30159311481 0.0236815419048071
5598.9745467863 0.0915949568152428
5599.64750045779 0.0633694604039192
5600.32045412928 0.0539804548025131
5600.99340780077 0.0502365380525589
5601.66636147226 0.0493520051240921
5602.33931514375 0.0459460020065308
5603.01226881524 0.0470046997070312
5603.68522248672 0.0422667041420937
5604.35817615821 0.0382366739213467
5605.0311298297 0.0367729514837265
5605.70408350119 0.0311652198433876
5606.37703717268 0.0293184388428926
5607.04999084417 0.0283418800681829
5607.72294451566 0.0263697821646929
5608.39589818714 0.0265800412744284
5609.06885185863 0.0242207571864128
5609.74180553012 0.0230401419103146
5610.41475920161 0.0229860562831163
5611.0877128731 0.0206812508404255
5611.76066654459 0.0200400818139315
5612.43362021608 0.0203062258660793
5613.10657388757 0.0203388780355453
5613.77952755906 0.0223381370306015
5614.45248123054 0.0227100364863873
5615.12543490203 0.0222799032926559
5615.79838857352 0.0211501959711313
5616.47134224501 0.0180433783680201
5617.1442959165 0.0170633308589458
5617.81724958799 0.017164571210742
5618.49020325948 0.016101598739624
5619.16315693096 0.0164949167519808
5619.83611060245 0.0151456706225872
5620.50906427394 0.014183983206749
5621.18201794543 0.0143478605896235
5621.85497161692 0.0130750378593802
5622.52792528841 0.0131186312064528
5623.2008789599 0.0130321672186255
5623.87383263139 0.0130095109343529
5624.54678630287 0.0147203449159861
5625.21973997436 0.0147540662437677
5625.89269364585 0.0145838223397732
5626.56564731734 0.0144592206925154
5627.23860098883 0.013094887137413
5627.91155466032 0.0127837192267179
5628.58450833181 0.0129589000716805
5629.2574620033 0.0129138547927141
5629.93041567478 0.0145349316298962
5630.60336934627 0.0143900727853179
5631.27632301776 0.0144252423197031
5631.94927668925 0.0149144884198904
5632.62223036074 0.0138425966724753
5633.29518403223 0.0141562940552831
5633.96813770372 0.0141749633476138
5634.64109137521 0.0145769286900759
5635.31404504669 0.0157301258295774
5635.98699871818 0.016243414953351
5636.65995238967 0.0167350545525551
5637.33290606116 0.0172113552689552
5638.00585973265 0.0158161278814077
5638.67881340414 0.0164638478308916
5639.35176707563 0.0170458406209946
5640.02472074712 0.017196761444211
5640.6976744186 0.0192138068377972
5641.37062809009 0.0196897685527802
5642.04358176158 0.0185832139104605
5642.71653543307 0.0175202172249556
5643.38948910456 0.0153394229710102
5644.06244277605 0.0146596562117338
5644.73539644754 0.0140689238905907
5645.40835011903 0.0134908491745591
5646.08130379051 0.0144579531624913
5646.754257462 0.0135853178799152
5647.42721113349 0.0134768262505531
5648.10016480498 0.0130295194685459
5648.77311847647 0.0117816375568509
5649.44607214796 0.011283497326076
5650.11902581945 0.0107803056016564
5650.79197949094 0.0103487903252244
5651.46493316242 0.011250538751483
5652.13788683391 0.0108343828469515
5652.8108405054 0.0104409046471119
5653.48379417689 0.0104801012203097
5654.15674784838 0.00938758719712496
5654.82970151987 0.00934342015534639
5655.50265519136 0.00958610512316227
5656.17560886285 0.00949113816022873
5656.84856253433 0.0106201516464353
5657.52151620582 0.0106980130076408
5658.19446987731 0.010856862179935
5658.8674235488 0.0105952071025968
5659.54037722029 0.00934556312859058
5660.21333089178 0.00928350910544395
5660.88628456327 0.00905403960496187
5661.55923823475 0.00907582603394985
5662.23219190624 0.00978018902242184
5662.90514557773 0.00962445233017206
5663.57809924922 0.00974119454622269
5664.25105292071 0.010059516876936
5664.9240065922 0.00899626221507788
5665.59696026369 0.00917896814644337
5666.26991393518 0.0090293325483799
5666.94286760667 0.00934020802378654
5667.61582127815 0.0105539700016379
5668.28877494964 0.010658354498446
5668.96172862113 0.0102605009451509
5669.63468229262 0.010349060408771
5670.30763596411 0.00935924984514713
5670.9805896356 0.00922335870563984
5671.65354330709 0.00938587915152311
5672.32649697858 0.00948805641382933
5672.99945065006 0.0106281163170934
5673.67240432155 0.0106302807107568
5674.34535799304 0.0109718507155776
5675.01831166453 0.011494773440063
5675.69126533602 0.0105847483500838
5676.36421900751 0.0110975848510861
5677.037172679 0.011273886077106
5677.71012635048 0.0116720777004957
5678.38308002197 0.0129318190738559
5679.05603369346 0.0131946438923478
5679.72898736495 0.0140209319069982
5680.40194103644 0.0149159682914615
5681.07489470793 0.0141720492392778
5681.74784837942 0.0147591587156057
5682.42080205091 0.0156188905239105
5683.0937557224 0.0165006965398788
5683.76670939388 0.0199023690074682
5684.43966306537 0.0397213511168957
5685.11261673686 0.0787203833460808
5685.78557040835 0.0529302433133125
5686.45852407984 0.0449960827827454
5687.13147775133 0.0413871444761753
5687.80443142282 0.0406793989241123
5688.4773850943 0.0374270640313625
5689.15033876579 0.0385601818561554
5689.82329243728 0.035129725933075
5690.49624610877 0.0314481854438782
5691.16919978026 0.0301910117268562
5691.84215345175 0.025733508169651
5692.51510712324 0.024206168949604
5693.18806079473 0.0230137761682272
5693.86101446621 0.0213522110134363
5694.5339681377 0.0213785097002983
5695.20692180919 0.0191579461097717
5695.87987548068 0.017910597845912
5696.55282915217 0.0180092304944992
5697.22578282366 0.0160784870386124
5697.89873649515 0.0155865736305714
5698.57169016664 0.0157553926110268
5699.24464383812 0.0157024916261435
5699.91759750961 0.0173786003142595
5700.5905511811 0.0174578819423914
5701.26350485259 0.0174466241151094
5701.93645852408 0.016930902376771
5702.60941219557 0.0143490200862288
5703.28236586706 0.0136610977351665
5703.95531953855 0.0134942838922143
5704.62827321003 0.0126022789627314
5705.30122688152 0.0130935469642282
5705.97418055301 0.0118665136396885
5706.6471342245 0.0113143092021346
5707.32008789599 0.0115176718682051
5707.99304156748 0.0103327436372638
5708.66599523897 0.0104120941832662
5709.33894891046 0.010390380397439
5710.01190258194 0.0105866650119424
5710.68485625343 0.0119944727048278
5711.35780992492 0.0119999656453729
5712.03076359641 0.0122290132567286
5712.7037172679 0.0121048828586936
5713.37667093939 0.0107843149453402
5714.04962461088 0.0107879005372524
5714.72257828237 0.0108030866831541
5715.39553195385 0.0106447273865342
5716.06848562534 0.012428448535502
5716.74143929683 0.0121509209275246
5717.41439296832 0.0122411428019404
5718.08734663981 0.0126742254942656
5718.7603003113 0.0118382908403873
5719.43325398279 0.0121010104194283
5720.10620765428 0.0123375440016389
5720.77916132576 0.0127531327307224
5721.45211499725 0.0144037399441004
5722.12506866874 0.0148443421348929
5722.79802234023 0.0151146091520786
5723.47097601172 0.0160987675189972
5724.14392968321 0.0152216674759984
5724.8168833547 0.0162478219717741
5725.48983702619 0.0169156268239021
5726.16279069767 0.0175302773714066
5726.83574436916 0.0202231239527464
5727.50869804065 0.021268904209137
5728.18165171214 0.0244874861091375
5728.85460538363 0.0232291556894779
5729.52755905512 0.0198035333305597
5730.20051272661 0.0187390334904194
5730.8734663981 0.0174904018640518
5731.54642006958 0.0165244676172733
5732.21937374107 0.0165537428110838
5732.89232741256 0.0153952343389392
5733.56528108405 0.0147605193778872
5734.23823475554 0.0143911074846983
5734.91118842703 0.0127133205533028
5735.58414209852 0.0123038031160831
5736.25709577001 0.0120814517140388
5736.93004944149 0.0113983415067196
5737.60300311298 0.0121749499812722
5738.27595678447 0.0114715229719877
5738.94891045596 0.011645526625216
5739.62186412745 0.0118761723861098
5740.29481779894 0.0103784864768386
5740.96777147043 0.0103881657123566
5741.64072514192 0.0104289343580604
5742.3136788134 0.0103275021538138
5742.98663248489 0.0118192387744784
5743.65958615638 0.0117286145687103
5744.33253982787 0.0114810718223453
5745.00549349936 0.0117592755705118
5745.67844717085 0.0103098014369607
5746.35140084234 0.0103365983814001
5747.02435451383 0.0102783162146807
5747.69730818531 0.0100205186754465
5748.3702618568 0.0110913505777717
5749.04321552829 0.0111208027228713
5749.71616919978 0.0105573246255517
5750.38912287127 0.0110446745529771
5751.06207654276 0.0099060982465744
5751.73503021425 0.0102039081975818
5752.40798388574 0.010072847828269
5753.08093755722 0.010418931953609
5753.75389122871 0.0117000620812178
5754.4268449002 0.0121023552492261
5755.09979857169 0.0122079160064459
5755.77275224318 0.012191972695291
5756.44570591467 0.0108632789924741
5757.11865958616 0.0110885007306933
5757.79161325764 0.0109020620584488
5758.46456692913 0.0109399752691388
5759.13752060062 0.012773547321558
5759.81047427211 0.0128776719793677
5760.4834279436 0.0130446488037705
5761.15638161509 0.0134436124935746
5761.82933528658 0.012552073225379
5762.50228895807 0.0128775462508202
5763.17524262956 0.0128340153023601
5763.84819630104 0.0131830340251327
5764.52114997253 0.0151299266144633
5765.19410364402 0.015443217009306
5765.86705731551 0.0162221398204565
5766.540010987 0.0163974184542894
5767.21296465849 0.0153891704976559
5767.88591832998 0.0158213675022125
5768.55887200146 0.0162087585777044
5769.23182567295 0.0165526270866394
5769.90477934444 0.0191820133477449
5770.57773301593 0.023567009717226
5771.25068668742 0.0543984994292259
5771.92364035891 0.0388205721974373
5772.5965940304 0.0344277173280716
5773.26954770189 0.0324077345430851
5773.94250137337 0.0317226760089397
5774.61545504486 0.0300127249211073
5775.28840871635 0.0307237152010202
5775.96136238784 0.0283578895032406
5776.63431605933 0.0251475088298321
5777.30726973082 0.0246081296354532
5777.98022340231 0.0210665352642536
5778.6531770738 0.0200980268418789
5779.32613074528 0.0194634385406971
5779.99908441677 0.0185178071260452
5780.67203808826 0.0189547333866358
5781.34499175975 0.0174847505986691
5782.01794543124 0.0169328227639198
5782.69089910273 0.0169807057827711
5783.36385277422 0.0150796631351113
5784.03680644571 0.0149111999198794
5784.70976011719 0.0147448237985373
5785.38271378868 0.0148493116721511
5786.05566746017 0.0167418420314789
5786.72862113166 0.0165942218154669
5787.40157480315 0.016066662967205
5788.07452847464 0.0157831199467182
5788.74748214613 0.0138535220175982
5789.42043581762 0.0130780963227153
5790.0933894891 0.0129704792052507
5790.76634316059 0.0126969953998923
5791.43929683208 0.0132130673155189
5792.11225050357 0.0123918987810612
5792.78520417506 0.0124279884621501
5793.45815784655 0.0127657977864146
5794.13111151804 0.0116053894162178
5794.80406518953 0.0118195023387671
5795.47701886101 0.0117242569103837
5796.1499725325 0.0119433151558042
5796.82292620399 0.0136323347687721
5797.49587987548 0.0138644520193338
5798.16883354697 0.0140520418062806
5798.84178721846 0.0140107255429029
5799.51474088995 0.0127225620672107
5800.18769456144 0.01260288618505
5800.86064823292 0.0128986053168774
5801.53360190441 0.0127715785056353
5802.2065555759 0.0145238693803549
5802.87950924739 0.0144397746771574
5803.55246291888 0.0147244548425078
5804.22541659037 0.0152848735451698
5804.89837026186 0.0140734938904643
5805.57132393335 0.0147331329062581
5806.24427760483 0.0151264723390341
5806.91723127632 0.0158887337893248
5807.59018494781 0.0174674186855555
5808.2631386193 0.0184276252985001
5808.93609229079 0.0194652769714594
5809.60904596228 0.0198467597365379
5810.28199963377 0.0184188056737185
5810.95495330526 0.0188553761690855
5811.62790697674 0.0189810264855623
5812.30086064823 0.0198132079094648
5812.97381431972 0.0229836534708738
5813.64676799121 0.0233481880277395
5814.3197216627 0.0155021697282791
5814.99267533419 0.0153415501117706
5815.66562900568 0.0139089170843363
5816.33858267717 0.0134233552962542
5817.01153634865 0.0132693722844124
5817.68449002014 0.0130934054031968
5818.35744369163 0.0141675993800163
5819.03039736312 0.0139214033260942
5819.70335103461 0.014038342051208
5820.3763047061 0.0136552220210433
5821.04925837759 0.0124197015538812
5821.72221204908 0.0122556742280722
5822.39516572056 0.0121461162343621
5823.06811939205 0.0119997458532453
5823.74107306354 0.0132755599915981
5824.41402673503 0.0129476469010115
5825.08698040652 0.0124857965856791
5825.75993407801 0.0128244236111641
5826.4328877495 0.011441757902503
5827.10584142098 0.0114935860037804
5827.77879509247 0.0112974997609854
5828.45174876396 0.0113318981602788
5829.12470243545 0.0127589218318462
5829.79765610694 0.0125967040657997
5830.47060977843 0.0125734144821763
5831.14356344992 0.0123314978554845
5831.81651712141 0.0113246943801641
5832.4894707929 0.0112515967339277
5833.16242446438 0.0110411690548062
5833.83537813587 0.0111194998025894
5834.50833180736 0.0120291970670223
5835.18128547885 0.0120123298838735
5835.85423915034 0.0124353189021349
5836.52719282183 0.0128794815391302
5837.20014649332 0.0118211824446917
5837.8731001648 0.0121661759912968
5838.54605383629 0.0121117858216166
5839.21900750778 0.0124745992943645
5839.89196117927 0.0143627338111401
5840.56491485076 0.0147485872730613
5841.23786852225 0.0150913158431649
5841.91082219374 0.0148334568366408
5842.58377586523 0.0131666623055935
5843.25672953671 0.0134070003405213
5843.9296832082 0.0136426528915763
5844.60263687969 0.0137351909652352
5845.27559055118 0.0151728149503469
5845.94854422267 0.0151983043178916
5846.62149789416 0.0159823540598154
5847.29445156565 0.0170266125351191
5847.96740523714 0.015730494633317
5848.64035890862 0.0165111180394888
5849.31331258011 0.0164270419627428
5849.9862662516 0.0171676520258188
5850.65921992309 0.0200868491083384
5851.33217359458 0.0208887793123722
5852.00512726607 0.0223461557179689
5852.67808093756 0.024028467014432
5853.35103460905 0.0225229728966951
5854.02398828053 0.0242507681250572
5854.69694195202 0.0243897065520287
5855.36989562351 0.0259063839912415
5856.042849295 0.0308331698179245
5856.71580296649 0.0434297174215317
5857.38875663798 0.0298703033477068
5858.06171030947 0.02704874612391
5858.73466398096 0.0237635392695665
5859.40761765244 0.0229744855314493
5860.08057132393 0.0228951293975115
5860.75352499542 0.0223155561834574
5861.42647866691 0.0238236151635647
5862.0994323384 0.0227153636515141
5862.77238600989 0.0212957877665758
5863.44533968138 0.0205574445426464
5864.11829335287 0.0179791320115328
5864.79124702435 0.017144899815321
5865.46420069584 0.017201853916049
5866.13715436733 0.0163954999297857
5866.81010803882 0.0179673489183187
5867.48306171031 0.0169710777699947
5868.1560153818 0.0164758581668139
5868.82896905329 0.0165565647184849
5869.50192272478 0.0146137066185474
5870.17487639626 0.0145717235282063
5870.84783006775 0.0142107745632529
5871.52078373924 0.014071574434638
5872.19373741073 0.0157642122358084
5872.86669108222 0.0158613976091146
5873.53964475371 0.0153132872655988
5874.2125984252 0.0149808609858155
5874.88555209669 0.0133498683571815
5875.55850576817 0.012768330052495
5876.23145943966 0.0124756023287773
5876.90441311115 0.0124511308968067
5877.57736678264 0.0132437637075782
5878.25032045413 0.0128630800172687
5878.92327412562 0.0128015698865056
5879.59622779711 0.0130638247355819
5880.26918146859 0.0121411383152008
5880.94213514008 0.0127199124544859
5881.61508881157 0.0125462617725134
5882.28804248306 0.0128758419305086
5882.96099615455 0.0146970301866531
5883.63394982604 0.0151407485827804
5884.30690349753 0.0153450239449739
5884.97985716902 0.015241933055222
5885.65281084051 0.0138080716133118
5886.32576451199 0.013649377040565
5886.99871818348 0.0139696262776852
5887.67167185497 0.0140002788975835
5888.34462552646 0.0160174835473299
5889.01757919795 0.0160096604377031
5889.69053286944 0.0159166138619184
5890.36348654093 0.0166003853082657
5891.03644021242 0.0160874053835869
5891.7093938839 0.0167417954653502
5892.38234755539 0.01717908680439
5893.05530122688 0.018040930852294
5893.72825489837 0.0207016989588737
5894.40120856986 0.0217445343732834
5895.07416224135 0.0226177331060171
5895.74711591284 0.024351641535759
5896.42006958432 0.0230508092790842
5897.09302325581 0.024889875203371
5897.7659769273 0.0255362149327993
5898.43893059879 0.0262273773550987
5899.11188427028 0.0311402585357428
5899.78483794177 0.0324737839400768
5900.45779161326 0.0228324607014656
5901.13074528475 0.022433876991272
5901.80369895624 0.0194486919790506
5902.47665262772 0.0189605373889208
5903.14960629921 0.0183134619146585
5903.8225599707 0.0178312659263611
5904.49551364219 0.0186696499586105
5905.16846731368 0.0175541285425425
5905.84142098517 0.0167074743658304
5906.51437465666 0.0161888673901558
5907.18732832814 0.0139930192381144
5907.86028199963 0.0135016804561019
5908.53323567112 0.0132976192981005
5909.20618934261 0.0130653996020555
5909.8791430141 0.0135423587635159
5910.55209668559 0.0132454456761479
5911.22505035708 0.0131769319996238
5911.89800402857 0.0129379900172353
5912.57095770005 0.0120673114433885
5913.24391137154 0.0119041493162513
5913.91686504303 0.0117116821929812
5914.58981871452 0.0116920648142695
5915.26277238601 0.0128966998308897
5915.9357260575 0.0128790447488427
5916.60867972899 0.012847401201725
5917.28163340048 0.0127250701189041
5917.95458707196 0.0114038595929742
5918.62754074345 0.0112567273899913
5919.30049441494 0.0110160978510976
5919.97344808643 0.0107349371537566
5920.64640175792 0.0121761653572321
5921.31935542941 0.0117960888892412
5921.9923091009 0.0116877751424909
5922.66526277239 0.0118571445345879
5923.33821644387 0.0108632137998939
5924.01117011536 0.0108255315572023
5924.68412378685 0.0110440533608198
5925.35707745834 0.0113517828285694
5926.03003112983 0.0127318520098925
5926.70298480132 0.0129853114485741
5927.37593847281 0.0131088579073548
5928.0488921443 0.0135245835408568
5928.72184581578 0.0119564672932029
5929.39479948727 0.0122702717781067
5930.06775315876 0.0122139938175678
5930.74070683025 0.0124544873833656
5931.41366050174 0.0137550197541714
5932.08661417323 0.0139818089082837
5932.75956784472 0.0146474186331034
5933.43252151621 0.015106039121747
5934.10547518769 0.0136019121855497
5934.77842885918 0.013759340159595
5935.45138253067 0.0141753144562244
5936.12433620216 0.0147643741220236
5936.79728987365 0.0163869727402925
5937.47024354514 0.0167430080473423
5938.14319721663 0.0176143143326044
5938.81615088812 0.0181294996291399
5939.4891045596 0.0165478736162186
5940.16205823109 0.0172376241534948
5940.83501190258 0.0176741071045399
5941.50796557407 0.0179074387997389
5942.18091924556 0.0208355970680714
5942.85387291705 0.0262002386152744
5943.52682658854 0.0358736179769039
5944.19978026003 0.0280016660690308
5944.87273393151 0.0238203480839729
5945.545687603 0.0227894634008408
5946.21864127449 0.0229150224477053
5946.89159494598 0.0213918276131153
5947.56454861747 0.0231509916484356
5948.23750228896 0.0216736793518066
5948.91045596045 0.0204329863190651
5949.58340963193 0.0199113432317972
5950.25636330342 0.0172349605709314
5950.92931697491 0.0170052964240313
5951.6022706464 0.0171284843236208
5952.27522431789 0.0164938662201166
5952.94817798938 0.0172617211937904
5953.62113166087 0.0167406406253576
5954.29408533236 0.0157952047884464
5954.96703900385 0.0160265173763037
5955.63999267533 0.0138452937826514
5956.31294634682 0.013985906727612
5956.98590001831 0.0138368289917707
5957.6588536898 0.0137641206383705
5958.33180736129 0.0156418886035681
5959.00476103278 0.0155407516285777
5959.67771470427 0.0154709545895457
5960.35066837576 0.015038806013763
5961.02362204724 0.0133254062384367
5961.69657571873 0.0128822876140475
5962.36952939022 0.0129731493070722
5963.04248306171 0.0127716930583119
5963.7154367332 0.0138307055458426
5964.38839040469 0.0132474452257156
5965.06134407618 0.0135459899902344
5965.73429774766 0.0138102248311043
5966.40725141915 0.0129570374265313
5967.08020509064 0.013319868594408
5967.75315876213 0.0134236086159945
5968.42611243362 0.0138243576511741
5969.09906610511 0.0152820982038975
5969.7720197766 0.0158524587750435
5970.44497344809 0.0159863699227571
5971.11792711958 0.0160785168409348
5971.79088079106 0.0144645432010293
5972.46383446255 0.0145430117845535
5973.13678813404 0.0145698469132185
5973.80974180553 0.014661225490272
5974.48269547702 0.016529468819499
5975.15564914851 0.0165475960820913
5975.82860282 0.0167379174381495
5976.50155649148 0.0182127505540848
5977.17451016297 0.0169150810688734
5977.84746383446 0.0178486444056034
5978.52041750595 0.018145676702261
5979.19337117744 0.0188574381172657
5979.86632484893 0.0215069614350796
5980.53927852042 0.0230163279920816
5981.21223219191 0.0237442664802074
5981.88518586339 0.0259262789040804
5982.55813953488 0.0245489533990622
5983.23109320637 0.0268376916646957
5983.90404687786 0.0276896245777607
5984.57700054935 0.029194924980402
5985.24995422084 0.0345497168600559
5985.92290789233 0.0371003709733486
5986.59586156382 0.0245664529502392
5987.2688152353 0.0240745786577463
5987.94176890679 0.0213888008147478
5988.61472257828 0.020465474575758
5989.28767624977 0.0198940727859735
5989.96062992126 0.0192909836769104
5990.63358359275 0.0209317356348038
5991.30653726424 0.0202032309025526
5991.97949093573 0.020096555352211
5992.65244460721 0.019210759550333
5993.3253982787 0.0170133262872696
5993.99835195019 0.0163144152611494
5994.67130562168 0.0160285606980324
5995.34425929317 0.0154270278289914
5996.01721296466 0.0165885277092457
5996.69016663615 0.0158738736063242
5997.36312030764 0.0155857661738992
5998.03607397912 0.0157670117914677
5998.70902765061 0.0138247590512037
5999.3819813221 0.0138836000114679
6000.05493499359 0.0141483750194311
6000.72788866508 0.0141458846628666
6001.40084233657 0.0151846753433347
6002.07379600806 0.015289724804461
6002.74674967955 0.0157365277409554
6003.41970335103 0.0152682736515999
6004.09265702252 0.0137820038944483
6004.76561069401 0.0134173184633255
6005.4385643655 0.0132505921646953
6006.11151803699 0.012888602912426
6006.78447170848 0.0140071855857968
6007.45742537997 0.0140651371330023
6008.13037905146 0.0144677180796862
6008.80333272294 0.0156367644667625
6009.47628639443 0.0140878781676292
6010.14924006592 0.0148816388100386
6010.82219373741 0.0156312063336372
6011.4951474089 0.0158985890448093
6012.16810108039 0.0184254515916109
6012.84105475188 0.0188293885439634
6013.51400842337 0.0192376915365458
6014.18696209485 0.0190372131764889
6014.85991576634 0.0167096201330423
6015.53286943783 0.0170302651822567
6016.20582310932 0.0168921481817961
6016.87877678081 0.0168137717992067
6017.5517304523 0.0191454794257879
6018.22468412379 0.0189493410289288
6018.89763779527 0.0204340256750584
6019.57059146676 0.0223895367234945
6020.24354513825 0.0221868995577097
6020.91649880974 0.0233684424310923
6021.58945248123 0.0247633270919323
6022.26240615272 0.0262605920433998
6022.93535982421 0.030420184135437
6023.6083134957 0.0311044249683619
6024.28126716719 0.0358836501836777
6024.95422083867 0.039008766412735
6025.62717451016 0.0377789288759232
6026.30012818165 0.0408080853521824
6026.97308185314 0.0427783913910389
6027.64603552463 0.0451579466462135
6028.31898919612 0.0526541247963905
6028.99194286761 0.083243802189827
6029.6648965391 0.059310968965292
6030.33785021058 0.0392736978828907
6031.01080388207 0.0339302867650986
6031.68375755356 0.0321973375976086
6032.35671122505 0.0315988250076771
6033.02966489654 0.0296602416783571
6033.70261856803 0.0306751653552055
6034.37557223952 0.0282808896154165
6035.04852591101 0.0265606287866831
6035.72147958249 0.0255168881267309
6036.39443325398 0.022522758692503
6037.06738692547 0.0211423859000206
6037.74034059696 0.0209010485559702
6038.41329426845 0.0195752158761024
6039.08624793994 0.0207999870181084
6039.75920161143 0.0192965846508741
6040.43215528292 0.017749072983861
6041.1051089544 0.0176315680146217
6041.77806262589 0.0157937426120043
6042.45101629738 0.0154816834256053
6043.12396996887 0.0153802260756493
6043.79692364036 0.0153987780213356
6044.46987731185 0.0168083868920803
6045.14283098334 0.0169598124921322
6045.81578465482 0.0174297299236059
6046.48873832631 0.0165878608822823
6047.1616919978 0.0145269334316254
6047.83464566929 0.0140535878017545
6048.50759934078 0.0138653423637152
6049.18055301227 0.0132509656250477
6049.85350668376 0.0143547924235463
6050.52646035525 0.013567871414125
6051.19941402674 0.0135210743173957
6051.87236769822 0.0132327228784561
6052.54532136971 0.0121167181059718
6053.2182750412 0.0120683889836073
6053.89122871269 0.0123484777286649
6054.56418238418 0.0124956024810672
6055.23713605567 0.0138742923736572
6055.91008972716 0.013952262699604
6056.58304339864 0.0138385575264692
6057.25599707013 0.0138164227828383
6057.92895074162 0.0127135962247849
6058.60190441311 0.0125004611909389
6059.2748580846 0.0128707000985742
6059.94781175609 0.0125796580687165
6060.62076542758 0.0136857973411679
6061.29371909907 0.0138383358716965
6061.96667277055 0.013793820515275
6062.63962644204 0.0142566235736012
6063.31258011353 0.0130951954051852
6063.98553378502 0.0131106739863753
6064.65848745651 0.0130724543705583
6065.331441128 0.0134233264252543
6066.00439479949 0.0151620479300618
6066.67734847098 0.0155276153236628
6067.35030214246 0.0163254383951426
6068.02325581395 0.0163905266672373
6068.69620948544 0.0148477964103222
6069.36916315693 0.0155921718105674
6070.04211682842 0.0156689770519733
6070.71507049991 0.0159667655825615
6071.3880241714 0.018104936927557
6072.06097784289 0.0188715551048517
6072.73393151437 0.0417768508195877
6073.40688518586 0.0388705655932426
6074.07983885735 0.0328455604612827
6074.75279252884 0.0305097047239542
6075.42574620033 0.0287010595202446
6076.09869987182 0.0262431278824806
6076.77165354331 0.0270118247717619
6077.4446072148 0.0246790535748005
6078.11756088628 0.0220642816275358
6078.79051455777 0.0215028673410416
6079.46346822926 0.018972797319293
6080.13642190075 0.0181349664926529
6080.80937557224 0.0179404765367508
6081.48232924373 0.0165680013597012
6082.15528291522 0.0175894200801849
6082.82823658671 0.0161855816841125
6083.50119025819 0.0160563010722399
6084.17414392968 0.0160200428217649
6084.84709760117 0.0143793653696775
6085.52005127266 0.014399585314095
6086.19300494415 0.0144053874537349
6086.86595861564 0.0144249694421887
6087.53891228713 0.0163889583200216
6088.21186595862 0.0162900481373072
6088.8848196301 0.0156376715749502
6089.55777330159 0.0154411559924483
6090.23072697308 0.0137055376544595
6090.90368064457 0.0135271409526467
6091.57663431606 0.013313609175384
6092.24958798755 0.0127741200849414
6092.92254165904 0.0139783509075642
6093.59549533053 0.0132403699681163
6094.26844900201 0.0133264129981399
6094.9414026735 0.0139138828963041
6095.61435634499 0.0126560879871249
6096.28731001648 0.0127290580421686
6096.96026368797 0.0130898086354136
6097.63321735946 0.0132947219535708
6098.30617103095 0.0148601531982422
6098.97912470244 0.0150343980640173
6099.65207837392 0.0148278214037418
6100.32503204541 0.0147405518218875
6100.9979857169 0.0131425838917494
6101.67093938839 0.0132011333480477
6102.34389305988 0.0134484935551882
6103.01684673137 0.0137201081961393
6103.68980040286 0.0152598768472672
6104.36275407435 0.0153680192306638
6105.03570774583 0.0160836447030306
6105.70866141732 0.016997255384922
6106.38161508881 0.0155280930921435
6107.0545687603 0.0162378679960966
6107.72752243179 0.0166849941015244
6108.40047610328 0.0170796625316143
6109.07342977477 0.0192821007221937
6109.74638344626 0.0198502782732248
6110.41933711774 0.0207956545054913
6111.09229078923 0.021817272529006
6111.76524446072 0.0200469642877579
6112.43819813221 0.0210824087262154
6113.1111518037 0.0215984135866165
6113.78410547519 0.0227559674531221
6114.45705914668 0.0261731781065464
6115.13001281816 0.0287767704576254
6115.80296648965 0.0420741811394691
6116.47592016114 0.0223130192607641
6117.14887383263 0.0194507502019405
6117.82182750412 0.0180329270660877
6118.49478117561 0.018049718812108
6119.1677348471 0.0174622368067503
6119.84068851859 0.0185569878667593
6120.51364219008 0.0175374429672956
6121.18659586156 0.0164864305406809
6121.85954953305 0.0160601418465376
6122.53250320454 0.0145347118377686
6123.20545687603 0.0140074845403433
6123.87841054752 0.013661683537066
6124.55136421901 0.0132268387824297
6125.2243178905 0.0140623245388269
6125.89727156198 0.0134427202865481
6126.57022523347 0.0132008865475655
6127.24317890496 0.0130736893042922
6127.91613257645 0.0115969348698854
6128.58908624794 0.0114876804873347
6129.26203991943 0.011457790620625
6129.93499359092 0.0114016756415367
6130.60794726241 0.0125836711376905
6131.28090093389 0.0124191204085946
6131.95385460538 0.012561310082674
6132.62680827687 0.012275037355721
6133.29976194836 0.010979775339365
6133.97271561985 0.0106766428798437
6134.64566929134 0.0106319300830364
6135.31862296283 0.0103220706805587
6135.99157663432 0.0113809360191226
6136.6645303058 0.011169170960784
6137.33748397729 0.0105916364118457
6138.01043764878 0.0106725981459022
6138.68339132027 0.00971919111907482
6139.35634499176 0.00992736127227545
6140.02929866325 0.00978191196918488
6140.70225233474 0.00980730075389147
6141.37520600623 0.0110940830782056
6142.04815967771 0.0109068732708693
6142.7211133492 0.0116269420832396
6143.39406702069 0.0112578356638551
6144.06702069218 0.0102197919040918
6144.73997436367 0.0102502023801208
6145.41292803516 0.0102257495746017
6146.08588170665 0.0100278509780765
6146.75883537814 0.0110666286200285
6147.43178904962 0.0113820172846317
6148.10474272111 0.0112145077437162
6148.7776963926 0.0115182381123304
6149.45065006409 0.0102709867060184
6150.12360373558 0.0105941649526358
6150.79655740707 0.0106299752369523
6151.46951107856 0.0106462212279439
6152.14246475005 0.0119132660329342
6152.81541842153 0.0124708283692598
6153.48837209302 0.0127720721065998
6154.16132576451 0.0134041123092175
6154.834279436 0.0124371517449617
6155.50723310749 0.0130248870700598
6156.18018677898 0.013506549410522
6156.85314045047 0.0142282135784626
6157.52609412196 0.0164851862937212
6158.19904779344 0.0171488206833601
6158.87200146493 0.0230160634964705
6159.54495513642 0.0223913379013538
6160.21790880791 0.0199024751782417
6160.8908624794 0.0196374654769897
6161.56381615089 0.0193019602447748
6162.23676982238 0.0186761301010847
6162.90972349387 0.0207410734146833
6163.58267716535 0.0199347399175167
6164.25563083684 0.0192191004753113
6164.92858450833 0.018587913364172
6165.60153817982 0.0163655877113342
6166.27449185131 0.0161432027816772
6166.9474455228 0.0153608461841941
6167.62039919429 0.0152230728417635
6168.29335286577 0.0166502948850393
6168.96630653726 0.0161571837961674
6169.63926020875 0.0160674583166838
6170.31221388024 0.0163713842630386
6170.98516755173 0.0144598297774792
6171.65812122322 0.0144044738262892
6172.33107489471 0.0142013356089592
6173.0040285662 0.0140851028263569
6173.67698223769 0.0156547166407108
6174.34993590917 0.0157917998731136
6175.02288958066 0.0151367671787739
6175.69584325215 0.0151202222332358
6176.36879692364 0.013439311645925
6177.04175059513 0.0132818026468158
6177.71470426662 0.0128714414313436
6178.38765793811 0.0127403242513537
6179.0606116096 0.0140735348686576
6179.73356528108 0.0138098616153002
6180.40651895257 0.0144793791696429
6181.07947262406 0.0157234724611044
6181.75242629555 0.0147630283609033
6182.42537996704 0.0155700854957104
6183.09833363853 0.0167227108031511
6183.77128731002 0.0172071252018213
6184.4442409815 0.0193284079432487
6185.11719465299 0.0201112944632769
6185.79014832448 0.0207015722990036
6186.46310199597 0.0205686502158642
6187.13605566746 0.0180682837963104
6187.80900933895 0.0183282122015953
6188.48196301044 0.0185511372983456
6189.15491668193 0.0183824189007282
6189.82787035342 0.0209420118480921
6190.5008240249 0.0208033882081509
6191.17377769639 0.0219788886606693
6191.84673136788 0.0242574755102396
6192.51968503937 0.0242625586688519
6193.19263871086 0.0261154547333717
6193.86559238235 0.0273375939577818
6194.53854605384 0.0293427910655737
6195.21149972532 0.0335514396429062
6195.88445339681 0.0350008085370064
6196.5574070683 0.0397783219814301
6197.23036073979 0.0429662503302097
6197.90331441128 0.0412863045930862
6198.57626808277 0.0445019975304604
6199.24922175426 0.0466674901545048
6199.92217542575 0.0503725409507751
6200.59512909723 0.0570604130625725
6201.26808276872 0.0871645659208298
6201.94103644021 0.0470214262604713
6202.6139901117 0.0361005663871765
6203.28694378319 0.0315162762999535
6203.95989745468 0.0295624230057001
6204.63285112617 0.0291803777217865
6205.30580479766 0.0274273864924908
6205.97875846914 0.0290548093616962
6206.65171214063 0.0271834190934896
6207.32466581212 0.0256662014871836
6207.99761948361 0.0247299689799547
6208.6705731551 0.0216998290270567
6209.34352682659 0.0206970684230328
6210.01648049808 0.0199335813522339
6210.68943416957 0.0193637032061815
6211.36238784105 0.0198489483445883
6212.03534151254 0.0185438524931669
6212.70829518403 0.0181487556546926
6213.38124885552 0.0183730628341436
6214.05420252701 0.0161541495472193
6214.7271561985 0.016061207279563
6215.40010986999 0.0160110089927912
6216.07306354148 0.015822421759367
6216.74601721296 0.0173218864947557
6217.41897088445 0.0173746962100267
6218.09192455594 0.0176001712679863
6218.76487822743 0.0171226318925619
6219.43783189892 0.0152762113139033
6220.11078557041 0.0148433689028025
6220.7837392419 0.0146626969799399
6221.45669291339 0.0141555434092879
6222.12964658487 0.0155111588537693
6222.80260025636 0.0148442136123776
6223.47555392785 0.0149492649361491
6224.14850759934 0.0154624972492456
6224.82146127083 0.0148953031748533
6225.49441494232 0.0161007400602102
6226.16736861381 0.016147717833519
6226.8403222853 0.0169273298233747
6227.51327595678 0.0192109365016222
6228.18622962827 0.0197251364588737
6228.85918329976 0.0205742176622152
6229.53213697125 0.0205679032951593
6230.20509064274 0.0184002611786127
6230.87804431423 0.0184354465454817
6231.55099798572 0.0187117233872414
6232.22395165721 0.0186264533549547
6232.89690532869 0.0209853816777468
6233.56985900018 0.0210266318172216
6234.24281267167 0.0213028397411108
6234.91576634316 0.023188004270196
6235.58872001465 0.0228866767138243
6236.26167368614 0.0244453586637974
6236.93462735763 0.0257707145065069
6237.60758102911 0.0272774901241064
6238.2805347006 0.031029224395752
6238.95348837209 0.0326740480959415
6239.62644204358 0.0357016958296299
6240.29939571507 0.0386864244937897
6240.97234938656 0.0384990945458412
6241.64530305805 0.0407236590981483
6242.31825672954 0.0428957343101501
6242.99121040103 0.045312974601984
6243.66416407251 0.0530038438737392
6244.337117744 0.0551490522921085
6245.01007141549 0.0213710125535727
6245.68302508698 0.021163696423173
6246.35597875847 0.0179907754063606
6247.02893242996 0.0170526895672083
6247.70188610145 0.0170521233230829
6248.37483977294 0.0164363440126181
6249.04779344442 0.0169804021716118
6249.72074711591 0.0162168592214584
6250.3937007874 0.0158645808696747
6251.06665445889 0.0155427567660809
6251.73960813038 0.0138214016333222
6252.41256180187 0.0133637934923172
6253.08551547336 0.0129227200523019
6253.75846914484 0.012691356241703
6254.43142281633 0.0134990327060223
6255.10437648782 0.013136325404048
6255.77733015931 0.0129707492887974
6256.4502838308 0.0131469527259469
6257.12323750229 0.0114468168467283
6257.79619117378 0.0113753573969007
6258.46914484527 0.0117358211427927
6259.14209851676 0.0116007840260863
6259.81505218824 0.0129662379622459
6260.48800585973 0.0127254361286759
6261.16095953122 0.0131135983392596
6261.83391320271 0.013184011913836
6262.5068668742 0.0117049785330892
6263.17982054569 0.0114168338477612
6263.85277421718 0.0114305969327688
6264.52572788866 0.0111932046711445
6265.19868156015 0.0122554926201701
6265.87163523164 0.0122717684134841
6266.54458890313 0.0123012270778418
6267.21754257462 0.0126960575580597
6267.89049624611 0.0114038279280066
6268.5634499176 0.0115748597308993
6269.23640358909 0.0116631109267473
6269.90935726057 0.0120140798389912
6270.58231093206 0.0136497421190143
6271.25526460355 0.0138921169564128
6271.92821827504 0.0143032791092992
6272.60117194653 0.0143695147708058
6273.27412561802 0.0131822330877185
6273.94707928951 0.0131540633738041
6274.620032961 0.0128460600972176
6275.29298663248 0.0130557613447309
6275.96594030397 0.0148285627365112
6276.63889397546 0.0147097762674093
6277.31184764695 0.0152361635118723
6277.98480131844 0.0160460639744997
6278.65775498993 0.0144327618181705
6279.33070866142 0.0150339612737298
6280.00366233291 0.0156340394169092
6280.67661600439 0.0159830953925848
6281.34956967588 0.0185375157743692
6282.02252334737 0.0190622918307781
6282.69547701886 0.0204339418560266
6283.36843069035 0.0213344004005194
6284.04138436184 0.0199815817177296
6284.71433803333 0.0210337564349174
6285.38729170482 0.0212645251303911
6286.0602453763 0.0217856466770172
6286.73319904779 0.0254873465746641
6287.40615271928 0.0304416660219431
6288.07910639077 0.049803864210844
6288.75206006226 0.0334231145679951
6289.42501373375 0.0290391910821199
6290.09796740524 0.0278876014053822
6290.77092107673 0.0274685695767403
6291.44387474821 0.0270380675792694
6292.1168284197 0.0286604519933462
6292.78978209119 0.027805645018816
6293.46273576268 0.0255691967904568
6294.13568943417 0.0241504069417715
6294.80864310566 0.021600155159831
6295.48159677715 0.0208149068057537
6296.15455044864 0.0202305354177952
6296.82750412012 0.019484419375658
6297.50045779161 0.0212385077029467
6298.1734114631 0.0202638301998377
6298.84636513459 0.0194988455623388
6299.51931880608 0.01975810341537
6300.19227247757 0.0172392930835485
6300.86522614906 0.0171731226146221
6301.53817982055 0.0168727990239859
6302.21113349203 0.0165462959557772
6302.88408716352 0.0187397189438343
6303.55704083501 0.018456656485796
6304.2299945065 0.0179788675159216
6304.90294817799 0.0175408683717251
6305.57590184948 0.0155619792640209
6306.24885552097 0.0152270141988993
6306.92180919245 0.014730479568243
6307.59476286394 0.0143445003777742
6308.26771653543 0.0157727394253016
6308.94067020692 0.0151524990797043
6309.61362387841 0.0153155475854874
6310.2865775499 0.0158601179718971
6310.95953122139 0.0147328386083245
6311.63248489288 0.0152719561010599
6312.30543856437 0.0152264600619674
6312.97839223585 0.0156922359019518
6313.65134590734 0.0176126956939697
6314.32429957883 0.0183814857155085
6314.99725325032 0.0183560289442539
6315.67020692181 0.0182867422699928
6316.3431605933 0.0163607504218817
6317.01611426479 0.0164606682956219
6317.68906793628 0.0165695864707232
6318.36202160776 0.0168822500854731
6319.03497527925 0.0191456116735935
6319.70792895074 0.0189213640987873
6320.38088262223 0.0191712826490402
6321.05383629372 0.0200712382793427
6321.72678996521 0.0193237811326981
6322.3997436367 0.02022217027843
6323.07269730819 0.0211070496588945
6323.74565097967 0.0225545149296522
6324.41860465116 0.0253352709114552
6325.09155832265 0.0262603294104338
6325.76451199414 0.0278006009757519
6326.43746566563 0.0296297296881676
6327.11041933712 0.0287789795547724
6327.78337300861 0.0306048095226288
6328.4563266801 0.0321230813860893
6329.12928035158 0.0336097292602062
6329.80223402307 0.0390042290091515
6330.47518769456 0.040888424962759
6331.14814136605 0.0240246411412954
6331.82109503754 0.0236531104892492
6332.49404870903 0.0209880881011486
6333.16700238052 0.0199864692986012
6333.839956052 0.0195750258862972
6334.51290972349 0.0188209358602762
6335.18586339498 0.0204012356698513
6335.85881706647 0.0196778997778893
6336.53177073796 0.0190814062952995
6337.20472440945 0.0186965130269527
6337.87767808094 0.016746811568737
6338.55063175243 0.0162652637809515
6339.22358542392 0.0158958472311497
6339.8965390954 0.0153622440993786
6340.56949276689 0.0166173987090588
6341.24244643838 0.0161076355725527
6341.91540010987 0.0156081235036254
6342.58835378136 0.0163462944328785
6343.26130745285 0.0143739469349384
6343.93426112434 0.0143083268776536
6344.60721479582 0.0138751296326518
6345.28016846731 0.013927566818893
6345.9531221388 0.0159692391753197
6346.62607581029 0.0158956069499254
6347.29902948178 0.0161931589245796
6347.97198315327 0.0159497354179621
6348.64493682476 0.0141231250017881
6349.31789049625 0.0141198774799705
6349.99084416773 0.0136262783780694
6350.66379783922 0.0136826802045107
6351.33675151071 0.0150535060092807
6352.0097051822 0.0148811358958483
6352.68265885369 0.0150013882666826
6353.35561252518 0.0154792070388794
6354.02856619667 0.0137878526002169
6354.70151986816 0.0139203434810042
6355.37447353964 0.0139983929693699
6356.04742721113 0.0142365666106343
6356.72038088262 0.016057962551713
6357.39333455411 0.0158911626785994
6358.0662882256 0.0160820987075567
6358.73924189709 0.0160926580429077
6359.41219556858 0.0142956282943487
6360.08514924007 0.0146373715251684
6360.75810291155 0.0141550907865167
6361.43105658304 0.0142586836591363
6362.10401025453 0.0159333292394876
6362.77696392602 0.0158185996115208
6363.44991759751 0.0165631361305714
6364.122871269 0.0175086837261915
6364.79582494049 0.0159495305269957
6365.46877861198 0.016427643597126
6366.14173228346 0.0169368702918291
6366.81468595495 0.0170167665928602
6367.48763962644 0.0186198092997074
6368.16059329793 0.0184577032923698
6368.83354696942 0.0205472372472286
6369.50650064091 0.0217413399368525
6370.1794543124 0.020536856725812
6370.85240798389 0.0216851327568293
6371.52536165537 0.0217217095196247
6372.19831532686 0.0231168698519468
6372.87126899835 0.0265557188540697
6373.54422266984 0.0386360734701157
6374.21717634133 0.0449888482689857
6374.89013001282 0.0409088730812073
6375.56308368431 0.0354417227208614
6376.2360373558 0.0337182320654392
6376.90899102728 0.0335810929536819
6377.58194469877 0.031438522040844
6378.25489837026 0.0343064516782761
6378.92785204175 0.0327467806637287
6379.60080571324 0.0305504240095615
6380.27375938473 0.0290514677762985
6380.94671305622 0.0258940402418375
6381.61966672771 0.0242610238492489
6382.29262039919 0.0237916130572557
6382.96557407068 0.0225746966898441
6383.63852774217 0.0236978754401207
6384.31148141366 0.0223426409065723
6384.98443508515 0.0212803203612566
6385.65738875664 0.021310830488801
6386.33034242813 0.0189210586249828
6387.00329609961 0.0185385216027498
6387.6762497711 0.0187950767576694
6388.34920344259 0.0182448718696833
6389.02215711408 0.0202869065105915
6389.69511078557 0.0199131313711405
6390.36806445706 0.0196536146104336
6391.04101812855 0.0193240884691477
6391.71397180004 0.0167525671422482
6392.38692547153 0.0162472520023584
6393.05987914301 0.01637127622962
6393.7328328145 0.0156322121620178
6394.40578648599 0.0165252201259136
6395.07874015748 0.0161625985056162
6395.75169382897 0.0154553996399045
6396.42464750046 0.016130194067955
6397.09760117195 0.0141892805695534
6397.77055484344 0.0146967694163322
6398.44350851492 0.0147027606144547
6399.11646218641 0.0151500934734941
6399.7894158579 0.0167925246059895
6400.46236952939 0.0168266724795103
6401.13532320088 0.0172051973640919
6401.80827687237 0.0171752404421568
6402.48123054386 0.0158366486430168
6403.15418421534 0.0159738324582577
6403.82713788683 0.015949297696352
6404.50009155832 0.016358956694603
6405.17304522981 0.0179797783493996
6405.8459989013 0.0184369720518589
6406.51895257279 0.0182457268238068
6407.19190624428 0.0191411599516869
6407.86485991577 0.0169163402169943
6408.53781358726 0.0177155807614326
6409.21076725874 0.0180212818086147
6409.88372093023 0.0182118844240904
6410.55667460172 0.0205851774662733
6411.22962827321 0.0214544087648392
6411.9025819447 0.0220862608402967
6412.57553561619 0.0228943396359682
6413.24848928768 0.0213845204561949
6413.92144295916 0.0218605305999517
6414.59439663065 0.0226577408611774
6415.26735030214 0.0232397969812155
6415.94030397363 0.0262214560061693
6416.61325764512 0.0269506741315126
6417.28621131661 0.0230438932776451
6417.9591649881 0.0223187506198883
6418.63211865959 0.0198224317282438
6419.30507233107 0.0193221643567085
6419.97802600256 0.0184415373951197
6420.65097967405 0.0180686246603727
6421.32393334554 0.0192746091634035
6421.99688701703 0.0184372719377279
6422.66984068852 0.017716508358717
6423.34279436001 0.0174683500081301
6424.0157480315 0.0155358035117388
6424.68870170298 0.0153159517794847
6425.36165537447 0.0149977328255773
6426.03460904596 0.0148247648030519
6426.70756271745 0.0162397567182779
6427.38051638894 0.0160187799483538
6428.05347006043 0.0153337493538857
6428.72642373192 0.0153006603941321
6429.39937740341 0.0142047330737114
6430.07233107489 0.0141315730288625
6430.74528474638 0.0140482373535633
6431.41823841787 0.0139559432864189
6432.09119208936 0.0149926738813519
6432.76414576085 0.0151488948613405
6433.43709943234 0.0152475629001856
6434.11005310383 0.0152333313599229
6434.78300677532 0.0136272367089987
6435.4559604468 0.0133012570440769
6436.12891411829 0.0130505496636033
6436.80186778978 0.0129232853651047
6437.47482146127 0.0142534328624606
6438.14777513276 0.014408515766263
6438.82072880425 0.0146867707371712
6439.49368247574 0.0145742492750287
6440.16663614723 0.0136949447914958
6440.83958981871 0.0136389723047614
6441.5125434902 0.0136624174192548
6442.18549716169 0.0138410842046142
6442.85845083318 0.0158054605126381
6443.53140450467 0.015885366126895
6444.20435817616 0.0163430720567703
6444.87731184765 0.0163886360824108
6445.55026551914 0.0149742523208261
6446.22321919062 0.0148866241797805
6446.89617286211 0.0147726032882929
6447.5691265336 0.0149333262816072
6448.24208020509 0.0167002230882645
6448.91503387658 0.0166987162083387
6449.58798754807 0.017068438231945
6450.26094121956 0.0176434051245451
6450.93389489105 0.016460407525301
6451.60684856253 0.0169299691915512
6452.27980223402 0.0167983267456293
6452.95275590551 0.0172222647815943
6453.625709577 0.0197322256863117
6454.29866324849 0.0205107163637877
6454.97161691998 0.0217421632260084
6455.64457059147 0.022795544937253
6456.31752426295 0.0214752033352852
6456.99047793444 0.0218591596931219
6457.66343160593 0.0219044256955385
6458.33638527742 0.0226353332400322
6459.00933894891 0.0261914450675249
6459.6822926204 0.03648491948843
6460.35524629189 0.0344846844673157
6461.02819996338 0.0314371325075626
6461.70115363487 0.0270207617431879
6462.37410730635 0.0264108330011368
6463.04706097784 0.0254733469337225
6463.72001464933 0.0249553490430117
6464.39296832082 0.0267814546823502
6465.06592199231 0.0258938688784838
6465.7388756638 0.0237943790853024
6466.41182933529 0.0233176257461309
6467.08478300678 0.0209031421691179
6467.75773667826 0.0196706652641296
6468.43069034975 0.0194299109280109
6469.10364402124 0.0189847722649574
6469.77659769273 0.0206240396946669
6470.44955136422 0.020091300830245
6471.12250503571 0.0198331419378519
6471.7954587072 0.0198480039834976
6472.46841237868 0.0174942910671234
6473.14136605017 0.0172425620257854
6473.81431972166 0.0174920447170734
6474.48727339315 0.017433263361454
6475.16022706464 0.0193146783858538
6475.83318073613 0.0194131284952164
6476.50613440762 0.0196085534989834
6477.17908807911 0.019084868952632
6477.8520417506 0.0170687269419432
6478.52499542208 0.0169710647314787
6479.19794909357 0.016375295817852
6479.87090276506 0.0163381360471249
6480.54385643655 0.0177541859447956
6481.21681010804 0.0176000222563744
6481.88976377953 0.0178490430116653
6482.56271745102 0.0182935893535614
6483.2356711225 0.0174081232398748
6483.90862479399 0.0179000962525606
6484.58157846548 0.0177349448204041
6485.25453213697 0.0183715801686049
6485.92748580846 0.0203470010310411
6486.60043947995 0.021306736394763
6487.27339315144 0.0216005500406027
6487.94634682293 0.0218648631125689
6488.61930049441 0.0198308750987053
6489.2922541659 0.019614527001977
6489.96520783739 0.019365044310689
6490.63816150888 0.0192344188690186
6491.31111518037 0.0216680001467466
6491.98406885186 0.0216907523572445
6492.65702252335 0.0220101568847895
6493.32997619484 0.0242247544229031
6494.00292986632 0.0233001299202442
6494.67588353781 0.0248405113816261
6495.3488372093 0.0254165641963482
6496.02179088079 0.0274198427796364
6496.69474455228 0.0311609916388988
6497.36769822377 0.0328887924551964
6498.04065189526 0.0357222110033035
6498.71360556675 0.0385990403592587
6499.38655923823 0.038105558604002
6500.05951290972 0.0410194732248783
6500.73246658121 0.043098796159029
6501.4054202527 0.0458543673157692
6502.07837392419 0.053557213395834
6502.75132759568 0.0572912096977234
6503.42428126717 0.0329015105962753
6504.09723493866 0.0305242836475372
6504.77018861014 0.0269249640405178
6505.44314228163 0.025531742721796
6506.11609595312 0.0246305428445339
6506.78904962461 0.0228919070214033
6507.4620032961 0.024306483566761
6508.13495696759 0.022971099242568
6508.80791063908 0.0221630521118641
6509.48086431057 0.0215394422411919
6510.15381798205 0.0192931462079287
6510.82677165354 0.0185916051268578
6511.49972532503 0.0177917834371328
6512.17267899652 0.0170169584453106
6512.84563266801 0.0180626641958952
6513.5185863395 0.0173901151865721
6514.19154001099 0.0172736812382936
6514.86449368248 0.0174258686602116
6515.53744735396 0.0153975542634726
6516.21040102545 0.0153317488729954
6516.88335469694 0.0152148501947522
6517.55630836843 0.015426185913384
6518.22926203992 0.0169774740934372
6518.90221571141 0.0166331231594086
6519.5751693829 0.0166141968220472
6520.24812305439 0.0164727102965117
6520.92107672587 0.0147020993754268
6521.59403039736 0.0145016051828861
6522.26698406885 0.0141538204625249
6522.93993774034 0.013701006770134
6523.61289141183 0.0147378221154213
6524.28584508332 0.014418063685298
6524.95879875481 0.0151274874806404
6525.63175242629 0.0148817263543606
6526.30470609778 0.0135601442307234
6526.97765976927 0.0138541581109166
6527.65061344076 0.0137396026402712
6528.32356711225 0.0139765841886401
6528.99652078374 0.0159669145941734
6529.66947445523 0.0160246901214123
6530.34242812672 0.015605422668159
6531.01538179821 0.0157944802194834
6531.68833546969 0.0144736738875508
6532.36128914118 0.0143077773973346
6533.03424281267 0.0141861941665411
6533.70719648416 0.0143050793558359
6534.38015015565 0.016314759850502
6535.05310382714 0.0165842678397894
6535.72605749863 0.016455065459013
6536.39901117012 0.0168638546019793
6537.0719648416 0.015637056902051
6537.74491851309 0.0154937198385596
6538.41787218458 0.0154836094006896
6539.09082585607 0.0159357003867626
6539.76377952756 0.0177520364522934
6540.43673319905 0.0181920230388641
6541.10968687054 0.0188914444297552
6541.78264054202 0.0195163264870644
6542.45559421351 0.0177466403692961
6543.128547885 0.0180846750736237
6543.80150155649 0.0184670016169548
6544.47445522798 0.0189071167260408
6545.14740889947 0.0214196480810642
6545.82036257096 0.0229899268597364
6546.49331624245 0.033189881592989
6547.16626991394 0.0296878237277269
6547.83922358542 0.0253149531781673
6548.51217725691 0.0247719641774893
6549.1851309284 0.0244483593851328
6549.85808459989 0.0239359997212887
6550.53103827138 0.0255982354283333
6551.20399194287 0.0251731760799885
6551.87694561436 0.0231216866523027
6552.54989928584 0.0225501004606485
6553.22285295733 0.0198964737355709
6553.89580662882 0.0191462635993958
6554.56876030031 0.0190011356025934
6555.2417139718 0.0182747207581997
6555.91466764329 0.0199248809367418
6556.58762131478 0.0193540137261152
6557.26057498627 0.0191265549510717
6557.93352865775 0.0189601294696331
6558.60648232924 0.0169565975666046
6559.27943600073 0.0169920921325684
6559.95238967222 0.0164970979094505
6560.62534334371 0.0162263587117195
6561.2982970152 0.0178682040423155
6561.97125068669 0.0183086600154638
6562.64420435818 0.0180421769618988
6563.31715802966 0.0178948566317558
6563.99011170115 0.0155856739729643
6564.66306537264 0.0152223026379943
6565.33601904413 0.0151610458269715
6566.00897271562 0.0148707292973995
6566.68192638711 0.016457436606288
6567.3548800586 0.0160297472029924
6568.02783373009 0.0160330589860678
6568.70078740157 0.0159980412572622
6569.37374107306 0.0147208403795958
6570.04669474455 0.0146166989579797
6570.71964841604 0.0145684070885181
6571.39260208753 0.0142949065193534
6572.06555575902 0.0160082597285509
6572.73850943051 0.0158170536160469
6573.411463102 0.0158713143318892
6574.08441677348 0.0160853918641806
6574.75737044497 0.014215249568224
6575.43032411646 0.0143948411568999
6576.10327778795 0.014211393892765
6576.77623145944 0.0143093289807439
6577.44918513093 0.0156688187271357
6578.12213880242 0.0159865897148848
6578.79509247391 0.0159335229545832
6579.46804614539 0.0159405954182148
6580.14099981688 0.014744944870472
6580.81395348837 0.0146679077297449
6581.48690715986 0.0142766982316971
6582.15986083135 0.0146820954978466
6582.83281450284 0.0159457512199879
6583.50576817433 0.016165466979146
6584.17872184582 0.0156940650194883
6584.8516755173 0.0158595759421587
6585.52462918879 0.0139638474211097
6586.19758286028 0.0139008089900017
6586.87053653177 0.01398263592273
6587.54349020326 0.0139528745785356
6588.21644387475 0.0157139729708433
6588.88939754624 0.0155338374897838
6589.56235121773 0.0204939730465412
6590.23530488921 0.0196140725165606
6590.9082585607 0.0176007486879826
6591.58121223219 0.0169807597994804
6592.25416590368 0.0173991397023201
6592.92711957517 0.0164605844765902
6593.60007324666 0.0179409720003605
6594.27302691815 0.0173841677606106
6594.94598058963 0.0167380459606647
6595.61893426112 0.0163393709808588
6596.29188793261 0.0146249188110232
6596.9648416041 0.0141786513850093
6597.63779527559 0.0143056567758322
6598.31074894708 0.0142114777117968
6598.98370261857 0.015601652674377
6599.65665629006 0.0154499178752303
6600.32960996155 0.0149785215035081
6601.00256363303 0.0150951584801078
6601.67551730452 0.0139036318287253
6602.34847097601 0.0138174137100577
6603.0214246475 0.013284869492054
6603.69437831899 0.0134105877950788
6604.36733199048 0.0148813594132662
6605.04028566197 0.0149310259148479
6605.71323933346 0.0149260303005576
6606.38619300494 0.0146715836599469
6607.05914667643 0.013183182105422
6607.73210034792 0.0129667744040489
6608.40505401941 0.0132229505106807
6609.0780076909 0.013143640011549
6609.75096136239 0.0144622847437859
6610.42391503388 0.0143617019057274
6611.09686870537 0.0141070894896984
6611.76982237685 0.0142586594447494
6612.44277604834 0.0130587872117758
6613.11572971983 0.0129487598314881
6613.78868339132 0.0134641006588936
6614.46163706281 0.0134261827915907
6615.1345907343 0.0153155345469713
6615.80754440579 0.0151866776868701
6616.48049807728 0.0154632534831762
6617.15345174876 0.0154264708980918
6617.82640542025 0.0140865184366703
6618.49935909174 0.0138349607586861
6619.17231276323 0.0140533680096269
6619.84526643472 0.0142274340614676
6620.51822010621 0.0158349890261889
6621.1911737777 0.0158732645213604
6621.86412744918 0.0160533860325813
6622.53708112067 0.0161995626986027
6623.21003479216 0.0153838451951742
6623.88298846365 0.0158011503517628
6624.55594213514 0.016268402338028
6625.22889580663 0.0167082566767931
6625.90184947812 0.0190534498542547
6626.57480314961 0.0194660406559706
6627.2477568211 0.0193891376256943
6627.92071049258 0.0199368391185999
6628.59366416407 0.0190283097326756
6629.26661783556 0.0197794605046511
6629.93957150705 0.0202952902764082
6630.61252517854 0.0214280169457197
6631.28547885003 0.0239665489643812
6631.95843252152 0.02557791210711
6632.631386193 0.033781286329031
6633.30433986449 0.0288710482418537
6633.97729353598 0.0252028908580542
6634.65024720747 0.0245362650603056
6635.32320087896 0.0239585340023041
6635.99615455045 0.0233852956444025
6636.66910822194 0.0250237118452787
6637.34206189343 0.0246220324188471
6638.01501556491 0.023677596822381
6638.6879692364 0.0229881331324577
6639.36092290789 0.020372511819005
6640.03387657938 0.0195845142006874
6640.70683025087 0.0194143913686275
6641.37978392236 0.0188684202730656
6642.05273759385 0.0202463865280151
6642.72569126534 0.0197367165237665
6643.39864493682 0.0190202612429857
6644.07159860831 0.0192187167704105
6644.7445522798 0.0169299505650997
6645.41750595129 0.0168126914650202
6646.09045962278 0.0169140473008156
6646.76341329427 0.0164593253284693
6647.43636696576 0.0183102395385504
6648.10932063725 0.0182282254099846
6648.78227430873 0.0181860812008381
6649.45522798022 0.0179808419197798
6650.12818165171 0.0158298630267382
6650.8011353232 0.0158199723809958
6651.47408899469 0.0153122497722507
6652.14704266618 0.0148355076089501
6652.81999633767 0.0163268689066172
6653.49295000916 0.0160642713308334
6654.16590368064 0.0161528717726469
6654.83885735213 0.0166072435677052
6655.51181102362 0.0149569595232606
6656.18476469511 0.0151802813634276
6656.8577183666 0.0150520112365484
6657.53067203809 0.0154531206935644
6658.20362570958 0.0172572564333677
6658.87657938107 0.0174312628805637
6659.54953305255 0.0177764594554901
6660.22248672404 0.0179229769855738
6660.89544039553 0.0161290541291237
6661.56839406702 0.016114940866828
6662.24134773851 0.0162100121378899
6662.91430141 0.0164841189980507
6663.58725508149 0.0179713815450668
6664.26020875298 0.0184538718312979
6664.93316242446 0.0184551645070314
6665.60611609595 0.0187617409974337
6666.27906976744 0.0175041705369949
6666.95202343893 0.0180486794561148
6667.62497711042 0.0178036503493786
6668.29793078191 0.0185589883476496
6668.9708844534 0.0207671411335468
6669.64383812489 0.0214914437383413
6670.31679179637 0.0220366604626179
6670.98974546786 0.0227316953241825
6671.66269913935 0.0203095525503159
6672.33565281084 0.0208859890699387
6673.00860648233 0.0212184898555279
6673.68156015382 0.0214183405041695
6674.35451382531 0.0244992207735777
6675.02746749679 0.0252814441919327
6675.70042116828 0.0591853447258472
6676.37337483977 0.0568852126598358
6677.04632851126 0.0492514036595821
6677.71928218275 0.0465484485030174
6678.39223585424 0.0446664430201054
6679.06518952573 0.0421717427670956
6679.73814319722 0.044014398008585
6680.41109686871 0.0407080017030239
6681.08405054019 0.0382534936070442
6681.75700421168 0.0370854139328003
6682.42995788317 0.0318066515028477
6683.10291155466 0.029884884133935
6683.77586522615 0.0280358772724867
6684.44881889764 0.0261207707226276
6685.12177256913 0.0264463387429714
6685.79472624062 0.0247953590005636
6686.4676799121 0.0243995916098356
6687.14063358359 0.0245526973158121
6687.81358725508 0.0217497274279594
6688.48654092657 0.0215215682983398
6689.15949459806 0.0218559317290783
6689.83244826955 0.0220202878117561
6690.50540194104 0.0238815490156412
6691.17835561252 0.0236878488212824
6691.85130928401 0.023764269426465
6692.5242629555 0.0225712396204472
6693.19721662699 0.0199436973780394
6693.87017029848 0.0188172645866871
6694.54312396997 0.0187041815370321
6695.21607764146 0.0176579691469669
6695.88903131295 0.0189232490956783
6696.56198498444 0.0178132671862841
6697.23493865592 0.01754448749125
6697.90789232741 0.0176938977092505
6698.5808459989 0.0162891522049904
6699.25379967039 0.0162264555692673
6699.92675334188 0.0166594740003347
6700.59970701337 0.016975674778223
6701.27266068486 0.0189610254019499
6701.94561435634 0.0192756988108158
6702.61856802783 0.0191331822425127
6703.29152169932 0.0191232841461897
6703.96447537081 0.0177100356668234
6704.6374290423 0.0176879204809666
6705.31038271379 0.0177767295390368
6705.98333638528 0.0178413484245539
6706.65629005677 0.0201578643172979
6707.32924372825 0.0204266402870417
6708.00219739974 0.0203335508704185
6708.67515107123 0.0213757026940584
6709.34810474272 0.0193092171102762
6710.02105841421 0.0200412310659885
6710.6940120857 0.0198371820151806
6711.36696575719 0.0206849053502083
6712.03991942868 0.0229099616408348
6712.71287310016 0.0235244650393724
6713.38582677165 0.0241591669619083
6714.05878044314 0.0247288718819618
6714.73173411463 0.023215064778924
6715.40468778612 0.0235027205199003
6716.07764145761 0.0232116095721722
6716.7505951291 0.0240675620734692
6717.42354880059 0.0274862516671419
6718.09650247207 0.0292829107493162
6718.76945614356 0.0303233955055475
6719.44240981505 0.0276216641068459
6720.11536348654 0.0245867501944304
6720.78831715803 0.023867554962635
6721.46127082952 0.0226036179810762
6722.13422450101 0.0215334072709084
6722.8071781725 0.0238601081073284
6723.48013184398 0.0231099482625723
6724.15308551547 0.0216233506798744
6724.82603918696 0.0210325364023447
6725.49899285845 0.018946124240756
6726.17194652994 0.018435338512063
6726.84490020143 0.0179570280015469
6727.51785387292 0.0176428221166134
6728.19080754441 0.0193608198314905
6728.86376121589 0.0187808815389872
6729.53671488738 0.0177052523940802
6730.20966855887 0.0177014674991369
6730.88262223036 0.0162674058228731
6731.55557590185 0.0159082114696503
6732.22852957334 0.0159140527248383
6732.90148324483 0.0155890826135874
6733.57443691632 0.0174216572195292
6734.2473905878 0.0172953326255083
6734.92034425929 0.0170659441500902
6735.59329793078 0.0169494729489088
6736.26625160227 0.0151887591928244
6736.93920527376 0.0149011425673962
6737.61215894525 0.0146309388801455
6738.28511261674 0.0144662875682116
6738.95806628823 0.0161835197359324
6739.63101995971 0.0159539207816124
6740.3039736312 0.0154697559773922
6740.97692730269 0.0161106940358877
6741.64988097418 0.0155673129484057
6742.32283464567 0.0162075273692608
6742.99578831716 0.015883632004261
6743.66874198865 0.0165686868131161
6744.34169566013 0.0194785948842764
6745.01464933162 0.0197174586355686
6745.68760300311 0.0196345280855894
6746.3605566746 0.0192968863993883
6747.03351034609 0.0178498085588217
6747.70646401758 0.017934288829565
6748.37941768907 0.01746441796422
6749.05237136056 0.0178846307098866
6749.72532503205 0.0198282059282064
6750.39827870353 0.0196795389056206
6751.07123237502 0.0209126379340887
6751.74418604651 0.0223931148648262
6752.417139718 0.0221694950014353
6753.09009338949 0.0236273519694805
6753.76304706098 0.0240930914878845
6754.43600073247 0.0256188083440065
6755.10895440396 0.0294860694557428
6755.78190807544 0.0307943411171436
6756.45486174693 0.0323930941522121
6757.12781541842 0.035184308886528
6757.80076908991 0.0342153385281563
6758.4737227614 0.0364417620003223
6759.14667643289 0.0373716615140438
6759.81963010438 0.0402465760707855
6760.49258377586 0.0465554185211658
6761.16553744735 0.0492062605917454
6761.83849111884 0.019760912284255
6762.51144479033 0.0192680303007364
6763.18439846182 0.017230860888958
6763.85735213331 0.017099292948842
6764.5303058048 0.0169041268527508
6765.20325947629 0.0166890975087881
6765.87621314778 0.0184883307665586
6766.54916681926 0.0187227018177509
6767.22212049075 0.0177761651575565
6767.89507416224 0.0177857577800751
6768.56802783373 0.0156172560527921
6769.24098150522 0.0157827027142048
6769.91393517671 0.0155998701229692
6770.5868888482 0.0154672637581825
6771.25984251968 0.0169612634927034
6771.93279619117 0.0169928353279829
6772.60574986266 0.017056317999959
6773.27870353415 0.0165967084467411
6773.95165720564 0.0152964796870947
6774.62461087713 0.0155904404819012
6775.29756454862 0.0148970913141966
6775.97051822011 0.0149589143693447
6776.64347189159 0.0165725164115429
6777.31642556308 0.0168306268751621
6777.98937923457 0.0165490303188562
6778.66233290606 0.0166292991489172
6779.33528657755 0.0148338368162513
6780.00824024904 0.0147093264386058
6780.68119392053 0.0143418675288558
6781.35414759202 0.014640050008893
6782.0271012635 0.0163349136710167
6782.70005493499 0.0162910465151072
6783.37300860648 0.0165104027837515
6784.04596227797 0.0177496299147606
6784.71891594946 0.0167798958718777
6785.39186962095 0.0174662452191114
6786.06482329244 0.0172459371387959
6786.73777696393 0.0182587988674641
6787.41073063541 0.020252488553524
6788.0836843069 0.0213499944657087
6788.75663797839 0.0214634165167809
6789.42959164988 0.021892013028264
6790.10254532137 0.0196697525680065
6790.77549899286 0.0195555482059717
6791.44845266435 0.0191707164049149
6792.12140633584 0.0197026208043098
6792.79436000732 0.022040905430913
6793.46731367881 0.0217734817415476
6794.1402673503 0.0225914027541876
6794.81322102179 0.0244470834732056
6795.48617469328 0.0239735618233681
6796.15912836477 0.025462293997407
6796.83208203626 0.0265287663787603
6797.50503570775 0.0281789917498827
6798.17798937923 0.0329609960317612
6798.85094305072 0.0342034325003624
6799.52389672221 0.0365385822951794
6800.1968503937 0.0392210558056831
6800.86980406519 0.037665069103241
6801.54275773668 0.0396314300596714
6802.21571140817 0.0413579903542995
6802.88866507966 0.0438720025122166
6803.56161875114 0.049527246505022
6804.23457242263 0.0706169977784157
6804.90752609412 0.0960211306810379
6805.58047976561 0.0524389892816544
6806.2534334371 0.0457712523639202
6806.92638710859 0.0422816947102547
6807.59934078008 0.0410680361092091
6808.27229445157 0.0385605022311211
6808.94524812305 0.0400229021906853
6809.61820179454 0.0369704551994801
6810.29115546603 0.0325133949518204
6810.96410913752 0.0322029553353786
6811.63706280901 0.0280750580132008
6812.3100164805 0.0269099418073893
6812.98297015199 0.0260482970625162
6813.65592382347 0.0250978041440248
6814.32887749496 0.0254993252456188
6815.00183116645 0.0239914543926716
6815.67478483794 0.0220566764473915
6816.34773850943 0.0222471673041582
6817.02069218092 0.0201911553740501
6817.69364585241 0.0196065288037062
6818.3665995239 0.0197661388665438
6819.03955319539 0.0197027716785669
6819.71250686687 0.0218797158449888
6820.38546053836 0.0218465384095907
6821.05841420985 0.0217785835266113
6821.73136788134 0.0213727951049805
6822.40432155283 0.0188678242266178
6823.07727522432 0.018478762358427
6823.75022889581 0.0176290925592184
6824.4231825673 0.0170050300657749
6825.09613623878 0.0186712145805359
6825.76908991027 0.0180001650005579
6826.44204358176 0.0172420609742403
6827.11499725325 0.0175115056335926
6827.78795092474 0.0158469118177891
6828.46090459623 0.0163152106106281
6829.13385826772 0.016342343762517
6829.8068119392 0.0168948564678431
6830.47976561069 0.0188784990459681
6831.15271928218 0.0192061327397823
6831.82567295367 0.0184714682400227
6832.49862662516 0.018576942384243
6833.17158029665 0.0171358268707991
6833.84453396814 0.0171662252396345
6834.51748763963 0.0173562858253717
6835.19044131112 0.0173329953104258
6835.8633949826 0.0191787425428629
6836.53634865409 0.0195542424917221
6837.20930232558 0.020656468346715
6837.88225599707 0.0211191046983004
6838.55520966856 0.0194498114287853
6839.22816334005 0.0195182580500841
6839.90111701154 0.020709902048111
6840.57407068302 0.0212823636829853
6841.24702435451 0.0236761569976807
6841.919978026 0.0239844638854265
6842.59293169749 0.0245109610259533
6843.26588536898 0.0257008597254753
6843.93883904047 0.0222438108175993
6844.61179271196 0.0233157053589821
6845.28474638345 0.0241424553096294
6845.95770005493 0.0251543801277876
6846.63065372642 0.0276949070394039
6847.30360739791 0.0289201438426971
6847.9765610694 0.0190463867038488
6848.64951474089 0.0186489354819059
6849.32246841238 0.0166366416960955
6849.99542208387 0.0166314523667097
6850.66837575536 0.0165249016135931
6851.34132942684 0.0161698181182146
6852.01428309833 0.0177766047418118
6852.68723676982 0.0176424216479063
6853.36019044131 0.0168944168835878
6854.0331441128 0.0167780518531799
6854.70609778429 0.0151365892961621
6855.37905145578 0.0150221437215805
6856.05200512727 0.0147308306768537
6856.72495879875 0.0145179033279419
6857.39791247024 0.016411330550909
6858.07086614173 0.0161644518375397
6858.74381981322 0.0161258261650801
6859.41677348471 0.0165775809437037
6860.0897271562 0.0147572113201022
6860.76268082769 0.0149323688820004
6861.43563449918 0.0148033322766423
6862.10858817066 0.0145535655319691
6862.78154184215 0.0163867231458426
6863.45449551364 0.0163809154182673
6864.12744918513 0.016377056017518
6864.80040285662 0.0160702522844076
6865.47335652811 0.0149002531543374
6866.1463101996 0.01467249635607
6866.81926387109 0.0146871898323298
6867.49221754257 0.0147504881024361
6868.16517121406 0.0162864159792662
6868.83812488555 0.016271123662591
6869.51107855704 0.0163501612842083
6870.18403222853 0.0171023886650801
6870.85698590002 0.0157986804842949
6871.52993957151 0.0164714120328426
6872.202893243 0.016236862167716
6872.87584691448 0.0166151598095894
6873.54880058597 0.01896046474576
6874.22175425746 0.0195381324738264
6874.89470792895 0.0197804141789675
6875.56766160044 0.0198486596345901
6876.24061527193 0.0172909870743752
6876.91356894342 0.0177883207798004
6877.58652261491 0.0175664629787207
6878.25947628639 0.0180078204721212
6878.93242995788 0.0203907079994678
6879.60538362937 0.0205851215869188
6880.27833730086 0.0213859546929598
6880.95129097235 0.0227603316307068
6881.62424464384 0.0217154379934072
6882.29719831533 0.0228452403098345
6882.97015198681 0.0237711910158396
6883.6431056583 0.0248497668653727
6884.31605932979 0.0283380523324013
6884.98901300128 0.0294140689074993
6885.66196667277 0.0315547473728657
6886.33492034426 0.0332891903817654
6887.00787401575 0.031256016343832
6887.68082768724 0.032879002392292
6888.35378135873 0.0341611579060555
6889.02673503021 0.0362106487154961
6889.6996887017 0.0413108952343464
6890.37264237319 0.0482264421880245
6891.04559604468 0.0699303820729256
6891.71854971617 0.0433327183127403
6892.39150338766 0.0386228039860725
6893.06445705915 0.0359897650778294
6893.73741073064 0.034147847443819
6894.41036440212 0.0325381569564342
6895.08331807361 0.0337728410959244
6895.7562717451 0.0314136408269405
6896.42922541659 0.0286824163049459
6897.10217908808 0.0279686525464058
6897.77513275957 0.0242604650557041
6898.44808643106 0.0230168830603361
6899.12104010255 0.0223129875957966
6899.79399377403 0.0211976151913404
6900.46694744552 0.0221378449350595
6901.13990111701 0.0204091668128967
6901.8128547885 0.0194123852998018
6902.48580845999 0.0193822532892227
6903.15876213148 0.0175937376916409
6903.83171580297 0.0171133205294609
6904.50466947446 0.0175189636647701
6905.17762314594 0.0176243223249912
6905.85057681743 0.0196182746440172
6906.52353048892 0.0195710863918066
6907.19648416041 0.0190845038741827
6907.8694378319 0.0182793326675892
6908.54239150339 0.0165829230099916
6909.21534517488 0.016155194491148
6909.88829884636 0.0154813136905432
6910.56125251785 0.0149728236719966
6911.23420618934 0.0163794122636318
6911.90715986083 0.0158054288476706
6912.58011353232 0.0157271288335323
6913.25306720381 0.0163916740566492
6913.9260208753 0.0146303791552782
6914.59897454679 0.0152095966041088
6915.27192821828 0.0150327533483505
6915.94488188976 0.015487371943891
6916.61783556125 0.0173900853842497
6917.29078923274 0.0179367773234844
6917.96374290423 0.0182764697819948
6918.63669657572 0.0182314552366734
6919.30965024721 0.0165241528302431
6919.9826039187 0.0163485556840897
6920.65555759018 0.0162992291152477
6921.32851126167 0.0160930622369051
6922.00146493316 0.0183520223945379
6922.67441860465 0.0182931590825319
6923.34737227614 0.018031720072031
6924.02032594763 0.0192180667072535
6924.69327961912 0.0185025576502085
6925.36623329061 0.0190669577568769
6926.03918696209 0.0200278367847204
6926.71214063358 0.0208604149520397
6927.38509430507 0.0233848858624697
6928.05804797656 0.0241063553839922
6928.73100164805 0.0250139236450195
6929.40395531954 0.0266512669622898
6930.07690899103 0.0247471500188112
6930.74986266252 0.0257031284272671
6931.422816334 0.0270908176898956
6932.09577000549 0.0286655761301517
6932.76872367698 0.0326857715845108
6933.44167734847 0.0334449335932732
6934.11463101996 0.0428141728043556
6934.78758469145 0.0415543541312218
6935.46053836294 0.0356849581003189
6936.13349203443 0.0340581499040127
6936.80644570591 0.0331156998872757
6937.4793993774 0.0319744385778904
6938.15235304889 0.0340690836310387
6938.82530672038 0.0321703553199768
6939.49826039187 0.0301735997200012
6940.17121406336 0.0293878111988306
6940.84416773485 0.0255439691245556
6941.51712140634 0.024070980027318
6942.19007507782 0.0235022827982903
6942.86302874931 0.0226499550044537
6943.5359824208 0.0233590938150883
6944.20893609229 0.0224060341715813
6944.88188976378 0.0215666405856609
6945.55484343527 0.0217515826225281
6946.22779710676 0.0190436709672213
6946.90075077825 0.0184887610375881
6947.57370444973 0.0190832819789648
6948.24665812122 0.01896714232862
6948.91961179271 0.0209168251603842
6949.5925654642 0.0207640342414379
6950.26551913569 0.0201228763908148
6950.93847280718 0.0197786726057529
6951.61142647867 0.0171076692640781
6952.28438015016 0.0164241082966328
6952.95733382164 0.0169175788760185
6953.63028749313 0.0159431248903275
6954.30324116462 0.0176804848015308
6954.97619483611 0.0169191900640726
6955.6491485076 0.0169844254851341
6956.32210217909 0.0170344151556492
6956.99505585058 0.0154586350545287
6957.66800952207 0.015640027821064
6958.34096319355 0.015764569863677
6959.01391686504 0.016203235834837
6959.68687053653 0.017720116302371
6960.35982420802 0.0177059471607208
6961.03277787951 0.0179609041661024
6961.705731551 0.0180722139775753
6962.37868522249 0.0159893482923508
6963.05163889397 0.0160849187523127
6963.72459256546 0.0167228039354086
6964.39754623695 0.0167971719056368
6965.07049990844 0.0187024511396885
6965.74345357993 0.0187815520912409
6966.41640725142 0.0184283759444952
6967.08936092291 0.0186587907373905
6967.7623145944 0.0173863135278225
6968.43526826589 0.0176158603280783
6969.10822193737 0.0172644723206758
6969.78117560886 0.0179067030549049
6970.45412928035 0.0198620017617941
6971.12708295184 0.0203990358859301
6971.80003662333 0.0208491571247578
6972.47299029482 0.0216517858207226
6973.14594396631 0.0193731710314751
6973.8188976378 0.0202115774154663
6974.49185130928 0.0193926803767681
6975.16480498077 0.0201077628880739
6975.83775865226 0.0229557827115059
6976.51071232375 0.0245950482785702
6977.18366599524 0.0255669504404068
6977.85661966673 0.0245079379528761
6978.52957333822 0.0213146824389696
6979.2025270097 0.0206129979342222
6979.87548068119 0.021446730941534
6980.54843435268 0.0207374449819326
6981.22138802417 0.0224125441163778
6981.89434169566 0.0219520404934883
6982.56729536715 0.0212469436228275
6983.24024903864 0.0208962354809046
6983.91320271013 0.0185609050095081
6984.58615638162 0.0181355588138103
6985.2591100531 0.0179498605430126
6985.93206372459 0.017694853246212
6986.60501739608 0.0189769584685564
6987.27797106757 0.0187109000980854
6987.95092473906 0.0182811133563519
6988.62387841055 0.0183786246925592
6989.29683208204 0.0165256392210722
6989.96978575352 0.0163041390478611
6990.64273942501 0.0163465980440378
6991.3156930965 0.016222408041358
6991.98864676799 0.0183824058622122
6992.66160043948 0.0180629827082157
6993.33455411097 0.0174626298248768
6994.00750778246 0.0174968745559454
6994.68046145395 0.0154698779806495
6995.35341512543 0.0156080275774002
6996.02636879692 0.0149642750620842
6996.69932246841 0.0152734331786633
6997.3722761399 0.016614468768239
6998.04522981139 0.0165386665612459
6998.71818348288 0.0162835046648979
6999.39113715437 0.0164081417024136
7000.06409082586 0.0147822536528111
7000.73704449734 0.0149023542180657
7001.40999816883 0.0150111224502325
7002.08295184032 0.0149357607588172
7002.75590551181 0.0165254306048155
7003.4288591833 0.0167433768510818
7004.10181285479 0.0169162340462208
7004.77476652628 0.0168303139507771
7005.44772019777 0.0150082623586059
7006.12067386925 0.0148449596017599
7006.79362754074 0.0151311755180359
7007.46658121223 0.0153848873451352
7008.13953488372 0.0167774185538292
7008.81248855521 0.0171378273516893
7009.4854422267 0.0173497889190912
7010.15839589819 0.0175003241747618
7010.83134956968 0.0157651100307703
7011.50430324116 0.0161698292940855
7012.17725691265 0.0162730794399977
7012.85021058414 0.0166376065462828
7013.52316425563 0.0181327797472477
7014.19611792712 0.0188162736594677
7014.86907159861 0.0194689780473709
7015.5420252701 0.0197411645203829
7016.21497894159 0.0181751865893602
7016.88793261307 0.0186362806707621
7017.56088628456 0.0183642785996199
7018.23383995605 0.0190353598445654
7018.90679362754 0.0215626750141382
7019.57974729903 0.0217270161956549
7020.25270097052 0.0310255791991949
7020.92565464201 0.0304148532450199
7021.5986083135 0.0264540612697601
7022.27156198498 0.0258375033736229
7022.94451565647 0.0249621495604515
7023.61746932796 0.0245774071663618
7024.29042299945 0.0279139950871468
7024.96337667094 0.0266628451645374
7025.63633034243 0.0257133841514587
7026.30928401392 0.0251654591411352
7026.98223768541 0.0218207463622093
7027.65519135689 0.0213951095938683
7028.32814502838 0.0207521170377731
7029.00109869987 0.0203413609415293
7029.67405237136 0.0223030708730221
7030.34700604285 0.0218420773744583
7031.01995971434 0.0221390444785357
7031.69291338583 0.0221109818667173
7032.36586705731 0.0196752343326807
7033.0388207288 0.0196265410631895
7033.71177440029 0.0192822348326445
7034.38472807178 0.0193076059222221
7035.05768174327 0.021660415455699
7035.73063541476 0.0215990301221609
7036.40358908625 0.0214494094252586
7037.07654275774 0.0212088413536549
7037.74949642923 0.0187140330672264
7038.42245010071 0.0187396928668022
7039.0954037722 0.0184087287634611
7039.76835744369 0.018175084143877
7040.44131111518 0.0203941483050585
7041.11426478667 0.0198180060833693
7041.78721845816 0.0206985455006361
7042.46017212965 0.0213679578155279
7043.13312580114 0.0196280870586634
7043.80607947262 0.0202438421547413
7044.47903314411 0.0204991940408945
7045.1519868156 0.0211980063468218
7045.82494048709 0.0239073764532804
7046.49789415858 0.0246820822358131
7047.17084783007 0.0240408089011908
7047.84380150156 0.0238828957080841
7048.51675517304 0.0212489645928144
7049.18970884453 0.0213313363492489
7049.86266251602 0.0214270148426294
7050.53561618751 0.0218688398599625
7051.208569859 0.0240785889327526
7051.88152353049 0.0242234170436859
7052.55447720198 0.0270137842744589
7053.22743087347 0.0286589358001947
7053.90038454496 0.0277561638504267
7054.57333821644 0.029328215867281
7055.24629188793 0.0301595572382212
7055.91924555942 0.0314627513289452
7056.59219923091 0.0363376550376415
7057.2651529024 0.0377344042062759
7057.93810657389 0.0416181124746799
7058.61106024538 0.0446931980550289
7059.28401391686 0.0431040599942207
7059.95696758835 0.046185091137886
7060.62992125984 0.0467206835746765
7061.30287493133 0.0506166070699692
7061.97582860282 0.0575531795620918
7062.64878227431 0.0994902178645134
7063.3217359458 0.0409198887646198
7063.99468961729 0.0351448841392994
7064.66764328877 0.0310754179954529
7065.34059696026 0.0301620233803988
7066.01355063175 0.0298884548246861
7066.68650430324 0.0282242335379124
7067.35945797473 0.0304419957101345
7068.03241164622 0.0297079496085644
7068.70536531771 0.0280913449823856
7069.3783189892 0.0271729435771704
7070.05127266068 0.0239071268588305
7070.72422633217 0.023073747754097
7071.39718000366 0.02253826148808
7072.07013367515 0.0220543555915356
7072.74308734664 0.0229161977767944
7073.41604101813 0.0228395313024521
7074.08899468962 0.0210068430751562
7074.76194836111 0.0213875360786915
7075.43490203259 0.0190641023218632
7076.10785570408 0.018843449652195
7076.78080937557 0.0189279243350029
7077.45376304706 0.018826337531209
7078.12671671855 0.02104945294559
7078.79967039004 0.0210733246058226
7079.47262406153 0.0202261488884687
7080.14557773302 0.0199853666126728
7080.8185314045 0.0174680911004543
7081.49148507599 0.016975749284029
7082.16443874748 0.016955453902483
7082.83739241897 0.0164899062365294
7083.51034609046 0.0179834850132465
7084.18329976195 0.0174952112138271
7084.85625343344 0.0176889952272177
7085.52920710493 0.0179385747760534
7086.20216077641 0.0166613757610321
7086.8751144479 0.0165614187717438
7087.54806811939 0.0166967492550611
7088.22102179088 0.0173203647136688
7088.89397546237 0.0188631005585194
7089.56692913386 0.0193259324878454
7090.23988280535 0.0197090599685907
7090.91283647684 0.0195363853126764
7091.58579014832 0.0178616605699062
7092.25874381981 0.0182724613696337
7092.9316974913 0.0180664118379354
7093.60465116279 0.0183662101626396
7094.27760483428 0.0205986313521862
7094.95055850577 0.0205746181309223
7095.62351217726 0.0203170925378799
7096.29646584875 0.0207217484712601
7096.96941952023 0.0188419744372368
7097.64237319172 0.0197458099573851
7098.31532686321 0.0196638777852058
7098.9882805347 0.0205522608011961
7099.66123420619 0.022812757641077
7100.33418787768 0.0236272420734167
7101.00714154917 0.0244387350976467
7101.68009522065 0.0248599741607904
7102.35304889214 0.0225451309233904
7103.02600256363 0.023095928132534
7103.69895623512 0.0231102705001831
7104.37190990661 0.0238064527511597
7105.0448635781 0.0268817897886038
7105.71781724959 0.0270464196801186
7106.39077092108 0.0250644832849503
7107.06372459257 0.024578470736742
7107.73667826405 0.0225262306630611
7108.40963193554 0.0219084173440933
7109.08258560703 0.0215509105473757
7109.75553927852 0.0217575132846832
7110.42849295001 0.0233943853527308
7111.1014466215 0.0230982135981321
7111.77440029299 0.0225657727569342
7112.44735396448 0.0224326103925705
7113.12030763596 0.01942353323102
7113.79326130745 0.019218971952796
7114.46621497894 0.0188787430524826
7115.13916865043 0.0187132712453604
7115.81212232192 0.0201770048588514
7116.48507599341 0.0199776440858841
7117.1580296649 0.0202025398612022
7117.83098333638 0.0201059393584728
7118.50393700787 0.0173977222293615
7119.17689067936 0.0175830740481615
7119.84984435085 0.0177974700927734
7120.52279802234 0.0177445840090513
7121.19575169383 0.0191519446671009
7121.86870536532 0.019241563975811
7122.54165903681 0.0191351864486933
7123.2146127083 0.0190849769860506
7123.88756637978 0.0167130678892136
7124.56052005127 0.0166179053485394
7125.23347372276 0.0167716164141893
7125.90642739425 0.016661498695612
7126.57938106574 0.0176779646426439
7127.25233473723 0.0179314017295837
7127.92528840872 0.0177680347114801
7128.5982420802 0.0185893569141626
7129.27119575169 0.0173832606524229
7129.94414942318 0.0180006790906191
7130.61710309467 0.0180752128362656
7131.29005676616 0.018832016736269
7131.96301043765 0.0215569138526917
7132.63596410914 0.0221137534826994
7133.30891778063 0.0230205468833447
7133.98187145211 0.0229706391692162
7134.6548251236 0.0204162709414959
7135.32777879509 0.0206252038478851
7136.00073246658 0.0204995330423117
7136.67368613807 0.0210460610687733
7137.34663980956 0.0237295981496572
7138.01959348105 0.0237091295421124
7138.69254715254 0.0251656882464886
7139.36550082402 0.0265586953610182
7140.03845449551 0.0257568936794996
7140.711408167 0.0270309206098318
7141.38436183849 0.0275477319955826
7142.05731550998 0.0294792633503675
7142.73026918147 0.0347491465508938
7143.40322285296 0.0355921126902103
7144.07617652445 0.0382792539894581
7144.74913019593 0.0398710370063782
7145.42208386742 0.0377208329737186
7146.09503753891 0.0395563244819641
7146.7679912104 0.0403889529407024
7147.44094488189 0.0434749573469162
7148.11389855338 0.0494978092610836
7148.78685222487 0.063994288444519
7149.45980589636 0.0755729973316193
7150.13275956784 0.0546635873615742
7150.80571323933 0.047669343650341
7151.47866691082 0.044697642326355
7152.15162058231 0.044247105717659
7152.8245742538 0.0409709252417088
7153.49752792529 0.0433987602591515
7154.17048159678 0.0414284095168114
7154.84343526827 0.0385205037891865
7155.51638893975 0.0367403365671635
7156.18934261124 0.0318356603384018
7156.86229628273 0.0301478784531355
7157.53524995422 0.0294521171599627
7158.20820362571 0.0281088501214981
7158.8811572972 0.0289576724171638
7159.55411096869 0.0277191773056984
7160.22706464018 0.0270166806876659
7160.90001831166 0.0267420932650566
7161.57297198315 0.0237543601542711
7162.24592565464 0.0234458148479462
7162.91887932613 0.023915845900774
7163.59183299762 0.0235421247780323
7164.26478666911 0.0254143718630075
7164.9377403406 0.025722848251462
7165.61069401209 0.0256736259907484
7166.28364768357 0.0250885579735041
7166.95660135506 0.0224090330302715
7167.62955502655 0.0216515921056271
7168.30250869804 0.0212889295071363
7168.97546236953 0.0204120967537165
7169.64841604102 0.0221539344638586
7170.32136971251 0.021285155788064
7170.99432338399 0.0209455192089081
7171.66727705548 0.0214827917516232
7172.34023072697 0.0205117054283619
7173.01318439846 0.0205692481249571
7173.68613806995 0.020911606028676
7174.35909174144 0.0211238618940115
7175.03204541293 0.0241122040897608
7175.70499908442 0.0247767399996519
7176.37795275591 0.0250098705291748
7177.05090642739 0.025584377348423
7177.72386009888 0.0228402707725763
7178.39681377037 0.0231130924075842
7179.06976744186 0.0230674631893635
7179.74272111335 0.0233410838991404
7180.41567478484 0.025749446824193
7181.08862845633 0.0258598271757364
7181.76158212782 0.0262865386903286
7182.4345357993 0.0276192221790552
7183.10748947079 0.0265502985566854
7183.78044314228 0.0272518470883369
7184.45339681377 0.0284896548837423
7185.12635048526 0.0291837118566036
7185.79930415675 0.0335983298718929
7186.47225782824 0.0343254990875721
7187.14521149973 0.0360452458262444
7187.81816517121 0.037507388740778
7188.4911188427 0.0351797565817833
7189.16407251419 0.036002941429615
7189.83702618568 0.0366263799369335
7190.50997985717 0.0379656702280045
7191.18293352866 0.0438418239355087
7191.85588720015 0.04451534897089
7192.52884087164 0.030338091775775
7193.20179454312 0.0296696163713932
7193.87474821461 0.0250475630164146
7194.5477018861 0.0243979971855879
7195.22065555759 0.0237248800694942
7195.89360922908 0.0228710640221834
7196.56656290057 0.0234179683029652
7197.23951657206 0.0228881724178791
7197.91247024354 0.0222383756190538
7198.58542391503 0.0218478851020336
7199.25837758652 0.0188542138785124
7199.93133125801 0.0184858422726393
7200.6042849295 0.0183932762593031
7201.27723860099 0.0178907159715891
7201.95019227248 0.0189691390842199
7202.62314594397 0.0181984063237906
7203.29609961546 0.018368212506175
7203.96905328694 0.0187846496701241
7204.64200695843 0.0164606738835573
7205.31496062992 0.016185661777854
7205.98791430141 0.0165392868220806
7206.6608679729 0.0168439596891403
7207.33382164439 0.0181393139064312
7208.00677531588 0.0180568713694811
7208.67972898736 0.0183299370110035
7209.35268265885 0.0183391273021698
7210.02563633034 0.0162318665534258
7210.69859000183 0.0156620051711798
7211.37154367332 0.0163456872105598
7212.04449734481 0.0158582963049412
7212.7174510163 0.0171288140118122
7213.39040468779 0.0168586242944002
7214.06335835927 0.0177263375371695
7214.73631203076 0.0181843470782042
7215.40926570225 0.0173537526279688
7216.08221937374 0.0174649059772491
7216.75517304523 0.0174715388566256
7217.42812671672 0.0180998910218477
7218.10108038821 0.0202330145984888
7218.7740340597 0.0206895172595978
7219.44698773118 0.0212888959795237
7220.11994140267 0.0207607373595238
7220.79289507416 0.0189964007586241
7221.46584874565 0.0190184656530619
7222.13880241714 0.0186897236853838
7222.81175608863 0.0188792590051889
7223.48470976012 0.0211498774588108
7224.15766343161 0.0211759246885777
7224.83061710309 0.0219034105539322
7225.50357077458 0.0233290977776051
7226.17652444607 0.0228229518979788
7226.84947811756 0.023998461663723
7227.52243178905 0.0244428124278784
7228.19538546054 0.0255972594022751
7228.86833913203 0.0296436101198196
7229.54129280352 0.0305264126509428
7230.214246475 0.0332671739161015
7230.88720014649 0.0352576673030853
7231.56015381798 0.0336150117218494
7232.23310748947 0.0359451398253441
7232.90606116096 0.0363633036613464
7233.57901483245 0.0398520156741142
7234.25196850394 0.0457890182733536
7234.92492217543 0.0856219679117203
7235.59787584691 0.0588098466396332
7236.2708295184 0.0451672710478306
7236.94378318989 0.0399230346083641
7237.61673686138 0.0373352915048599
7238.28969053287 0.0363139733672142
7238.96264420436 0.034222848713398
7239.63559787585 0.0364889204502106
7240.30855154734 0.0355035252869129
7240.98150521882 0.0326358564198017
7241.65445889031 0.0321910493075848
7242.3274125618 0.0272421482950449
7243.00036623329 0.0261122100055218
7243.67331990478 0.0256080869585276
7244.34627357627 0.0239833574742079
7245.01922724776 0.0245715640485287
7245.69218091925 0.0239030029624701
7246.36513459073 0.0229982491582632
7247.03808826222 0.0232144799083471
7247.71104193371 0.0205841641873121
7248.3839956052 0.0207069143652916
7249.05694927669 0.0203883443027735
7249.72990294818 0.0202797371894121
7250.40285661967 0.0223733615130186
7251.07581029115 0.0228290446102619
7251.74876396264 0.0219955500215292
7252.42171763413 0.0216551683843136
7253.09467130562 0.0192114245146513
7253.76762497711 0.018684821203351
7254.4405786486 0.0180100817233324
7255.11353232009 0.0174016188830137
7255.78648599158 0.018374003469944
7256.45943966307 0.0179970283061266
7257.13239333455 0.0177673418074846
7257.80534700604 0.0183848105370998
7258.47830067753 0.0169046502560377
7259.15125434902 0.0172457247972488
7259.82420802051 0.0175097156316042
7260.497161692 0.0182172916829586
7261.17011536349 0.0202813073992729
7261.84306903498 0.0204695090651512
7262.51602270646 0.0206273067742586
7263.18897637795 0.0210340786725283
7263.86193004944 0.0188961084932089
7264.53488372093 0.0186833217740059
7265.20783739242 0.0185100231319666
7265.88079106391 0.0185024905949831
7266.5537447354 0.0208823829889297
7267.22669840688 0.0207859259098768
7267.89965207837 0.0216135140508413
7268.57260574986 0.0228800717741251
7269.24555942135 0.0217837132513523
7269.91851309284 0.0228306408971548
7270.59146676433 0.0241604223847389
7271.26442043582 0.0254605747759342
7271.93737410731 0.029290933161974
7272.6103277788 0.0299334898591042
7273.28328145028 0.031335536390543
7273.95623512177 0.0335548147559166
7274.62918879326 0.0319441743195057
7275.30214246475 0.0336399897933006
7275.97509613624 0.0349242240190506
7276.64804980773 0.0371872261166573
7277.32100347922 0.0430609993636608
7277.9939571507 0.0448525100946426
7278.66691082219 0.0222533289343119
7279.33986449368 0.0219001118093729
7280.01281816517 0.0199977345764637
7280.68577183666 0.0197049397975206
7281.35872550815 0.0188803765922785
7282.03167917964 0.0185769870877266
7282.70463285113 0.0205156952142715
7283.37758652261 0.0200979895889759
7284.0505401941 0.0197638720273972
7284.72349386559 0.0194082092493773
7285.39644753708 0.0175598151981831
7286.06940120857 0.0171160381287336
7286.74235488006 0.0167986042797565
7287.41530855155 0.0165038742125034
7288.08826222304 0.0183099042624235
7288.76121589452 0.0180190820246935
7289.43416956601 0.0175946801900864
7290.1071232375 0.0171421933919191
7290.78007690899 0.016009546816349
7291.45303058048 0.0155989686027169
7292.12598425197 0.0156505685299635
7292.79893792346 0.0158334840089083
7293.47189159495 0.0171619392931461
7294.14484526643 0.0168749000877142
7294.81779893792 0.0169625412672758
7295.49075260941 0.016300730407238
7296.1637062809 0.0153537914156914
7296.83665995239 0.0149132292717695
7297.50961362388 0.0149705018848181
7298.18256729537 0.0147355301305652
7298.85552096686 0.0163033045828342
7299.52847463834 0.0160129517316818
7300.20142830983 0.0160685870796442
7300.87438198132 0.0161787290126085
7301.54733565281 0.0147147746756673
7302.2202893243 0.0147164715453982
7302.89324299579 0.0147823421284556
7303.56619666728 0.0150804417207837
7304.23915033877 0.0164842288941145
7304.91210401025 0.0168847572058439
7305.58505768174 0.016939053311944
7306.25801135323 0.0166601296514273
7306.93096502472 0.0152640910819173
7307.60391869621 0.0154153378680348
7308.2768723677 0.0154257752001286
7308.94982603919 0.0152723621577024
7309.62277971068 0.0168975722044706
7310.29573338216 0.0170868020504713
7310.96868705365 0.0177968442440033
7311.64164072514 0.0183002110570669
7312.31459439663 0.016374584287405
7312.98754806812 0.0168213564902544
7313.66050173961 0.0166868027299643
7314.3334554111 0.0174882356077433
7315.00640908259 0.0198345556855202
7315.67936275407 0.0201531089842319
7316.35231642556 0.0211211293935776
7317.02527009705 0.0211019348353148
7317.69822376854 0.019908232614398
7318.37117744003 0.0199434347450733
7319.04413111152 0.0199812464416027
7319.71708478301 0.0207722708582878
7320.39003845449 0.0239250790327787
7321.06299212598 0.0274395681917667
7321.73594579747 0.0581333860754967
7322.40889946896 0.0421490855515003
7323.08185314045 0.0374336242675781
7323.75480681194 0.0357631482183933
7324.42776048343 0.0354764237999916
7325.10071415492 0.0343817323446274
7325.77366782641 0.037201851606369
7326.44662149789 0.0360841974616051
7327.11957516938 0.0342011079192162
7327.79252884087 0.0329975858330727
7328.46548251236 0.0292747095227242
7329.13843618385 0.0281904116272926
7329.81138985534 0.0275771021842957
7330.48434352683 0.0265484005212784
7331.15729719832 0.0286688897758722
7331.8302508698 0.0270019955933094
7332.50320454129 0.0269575342535973
7333.17615821278 0.0267624482512474
7333.84911188427 0.0232265554368496
7334.52206555576 0.0230829045176506
7335.19501922725 0.0231187492609024
7335.86797289874 0.022854620590806
7336.54092657022 0.025379428640008
7337.21388024171 0.0245742034167051
7337.8868339132 0.0245536752045155
7338.55978758469 0.0242071077227592
7339.23274125618 0.0213634390383959
7339.90569492767 0.0205859187990427
7340.57864859916 0.0206521172076464
7341.25160227065 0.0199830066412687
7341.92455594214 0.0212034657597542
7342.59750961362 0.0205890815705061
7343.27046328511 0.0212673507630825
7343.9434169566 0.0213865134865046
7344.61637062809 0.019733402878046
7345.28932429958 0.020130442455411
7345.96227797107 0.0196934659034014
7346.63523164256 0.0203385055065155
7347.30818531404 0.0227249320596457
7347.98113898553 0.022982420399785
7348.65409265702 0.0231310296803713
7349.32704632851 0.0229844581335783
7350 0.0209724847227335
7350.67295367149 0.0210457518696785
7351.34590734298 0.0209103506058455
7352.01886101447 0.0210150945931673
7352.69181468595 0.0232031475752592
7353.36476835744 0.0234098453074694
7354.03772202893 0.0236420575529337
7354.71067570042 0.0244876109063625
7355.38362937191 0.0231542885303497
7356.0565830434 0.0239958334714174
7356.72953671489 0.024702426046133
7357.40249038638 0.0256531350314617
7358.07544405786 0.0283300075680017
7358.74839772935 0.0291902460157871
7359.42135140084 0.0312556214630604
7360.09430507233 0.0323831513524055
7360.76725874382 0.0305242612957954
7361.44021241531 0.0311225317418575
7362.1131660868 0.0323306135833263
7362.78611975829 0.0333758145570755
7363.45907342977 0.0384755171835423
7364.13202710126 0.0384859666228294
7364.80498077275 0.0694938376545906
7365.47793444424 0.066883496940136
7366.15088811573 0.0581116937100887
7366.82384178722 0.0549800060689449
7367.49679545871 0.0523859933018684
7368.1697491302 0.0501784533262253
7368.84270280168 0.0519643425941467
7369.51565647317 0.0484008155763149
7370.18861014466 0.0467246361076832
7370.86156381615 0.0449166670441628
7371.53451748764 0.0397643148899078
7372.20747115913 0.037431575357914
7372.88042483062 0.0348274782299995
7373.55337850211 0.0328863300383091
7374.22633217359 0.0331211276352406
7374.89928584508 0.031256441026926
7375.57223951657 0.0305920317769051
7376.24519318806 0.0312176905572414
7376.91814685955 0.0272747222334146
7377.59110053104 0.0273488033562899
7378.26405420253 0.0268362276256084
7378.93700787402 0.0270235687494278
7379.6099615455 0.0295913964509964
7380.28291521699 0.0293705649673939
7380.95586888848 0.0292931664735079
7381.62882255997 0.0283995177596807
7382.30177623146 0.0246390495449305
7382.97472990295 0.0231839679181576
7383.64768357444 0.0225749220699072
7384.32063724593 0.0216834172606468
7384.99359091741 0.0229544471949339
7385.6665445889 0.0218441747128963
7386.33949826039 0.0221879128366709
7387.01245193188 0.0231661386787891
7387.68540560337 0.0208640564233065
7388.35835927486 0.0216547921299934
7389.03131294635 0.0217832885682583
7389.70426661783 0.0228270720690489
7390.37722028932 0.0257606990635395
7391.05017396081 0.0262514036148787
7391.7231276323 0.0269315391778946
7392.39608130379 0.0274691618978977
7393.06903497528 0.0243743453174829
7393.74198864677 0.024578932672739
7394.41494231826 0.0244333408772945
7395.08789598975 0.0252796579152346
7395.76084966123 0.0282754600048065
7396.43380333272 0.0278163906186819
7397.10675700421 0.0296244993805885
7397.7797106757 0.0317903757095337
7398.45266434719 0.0297346189618111
7399.12561801868 0.0310556069016457
7399.79857169017 0.0320488400757313
7400.47152536166 0.0336280800402164
7401.14447903314 0.0383199118077755
7401.81743270463 0.0397403389215469
7402.49038637612 0.0429234392940998
7403.16334004761 0.0452762022614479
7403.8362937191 0.0422642044723034
7404.50924739059 0.0440830029547215
7405.18220106208 0.0452727414667606
7405.85515473356 0.0473915636539459
7406.52810840505 0.0536956787109375
7407.20106207654 0.0705932602286339
7407.87401574803 0.0354906506836414
7408.54696941952 0.0292792208492756
7409.21992309101 0.026215298101306
7409.8928767625 0.0251967795193195
7410.56583043399 0.0248681288212538
7411.23878410548 0.0236431006342173
7411.91173777696 0.02542420104146
7412.58469144845 0.0248270109295845
7413.25764511994 0.0230328626930714
7413.93059879143 0.0227474234998226
7414.60355246292 0.0201593358069658
7415.27650613441 0.0198278054594994
7415.9494598059 0.0197349712252617
7416.62241347738 0.0192309059202671
7417.29536714887 0.0202880501747131
7417.96832082036 0.0198242366313934
7418.64127449185 0.0195127464830875
7419.31422816334 0.0193656999617815
7419.98718183483 0.0174047201871872
7420.66013550632 0.0170964170247316
7421.33308917781 0.0170002318918705
7422.00604284929 0.0169097576290369
7422.67899652078 0.0191047526896
7423.35195019227 0.0186448842287064
7424.02490386376 0.0188007671386003
7424.69785753525 0.0187204070389271
7425.37081120674 0.0169652719050646
7426.04376487823 0.0166727807372808
7426.71671854972 0.0164738427847624
7427.3896722212 0.0161528494209051
7428.06262589269 0.0173186752945185
7428.73557956418 0.0173873621970415
7429.40853323567 0.0173378027975559
7430.08148690716 0.017548868432641
7430.75444057865 0.0166305974125862
7431.42739425014 0.0171397291123867
7432.10034792163 0.0175518468022346
7432.77330159311 0.0180283933877945
7433.4462552646 0.0194434132426977
7434.11920893609 0.0197375975549221
7434.79216260758 0.0198625847697258
7435.46511627907 0.0197715274989605
7436.13806995056 0.0183199029415846
7436.81102362205 0.0179551262408495
7437.48397729354 0.0180526655167341
7438.15693096502 0.0184689406305552
7438.82988463651 0.0206331945955753
7439.502838308 0.0203638039529324
7440.17579197949 0.0206326805055141
7440.84874565098 0.0218179207295179
7441.52169932247 0.0206375252455473
7442.19465299396 0.0220695193856955
7442.86760666545 0.022611279040575
7443.54056033693 0.0234901960939169
7444.21351400842 0.025919446721673
7444.88646767991 0.0269622746855021
7445.5594213514 0.0295150857418776
7446.23237502289 0.0312939360737801
7446.90532869438 0.0306186638772488
7447.57828236587 0.0323679558932781
7448.25123603736 0.0334347113966942
7448.92418970884 0.0351604893803596
7449.59714338033 0.0411854535341263
7450.27009705182 0.0436892509460449
7450.94305072331 0.0263665802776814
7451.6160043948 0.0260990727692842
7452.28895806629 0.0233447477221489
7452.96191173778 0.0226857215166092
7453.63486540927 0.022325225174427
7454.30781908075 0.0217335075139999
7454.98077275224 0.023668622598052
7455.65372642373 0.0229448154568672
7456.32668009522 0.0225757881999016
7456.99963376671 0.0220052320510149
7457.6725874382 0.0196887664496899
7458.34554110969 0.0195304770022631
7459.01849478117 0.0189406145364046
7459.69144845266 0.0188234597444534
7460.36440212415 0.0202694982290268
7461.03735579564 0.0196501854807138
7461.71030946713 0.0187438800930977
7462.38326313862 0.0188516210764647
7463.05621681011 0.0169004630297422
7463.7291704816 0.0174688566476107
7464.40212415309 0.0168894082307816
7465.07507782457 0.0170679930597544
7465.74803149606 0.0187880992889404
7466.42098516755 0.0193001758307219
7467.09393883904 0.018703781068325
7467.76689251053 0.0186493545770645
7468.43984618202 0.0169440042227507
7469.11279985351 0.0166206322610378
7469.785753525 0.0164087768644094
7470.45870719648 0.0162168368697166
7471.13166086797 0.0178462043404579
7471.80461453946 0.0178640428930521
7472.47756821095 0.0179940816015005
7473.15052188244 0.0185330901294947
7473.82347555393 0.0174154136329889
7474.49642922542 0.018668906763196
7475.16938289691 0.0187647845596075
7475.84233656839 0.019694197922945
7476.51529023988 0.0222575385123491
7477.18824391137 0.0232272278517485
7477.86119758286 0.0232878774404526
7478.53415125435 0.0234017260372639
7479.20710492584 0.0214194767177105
7479.88005859733 0.021331200376153
7480.55301226882 0.021132068708539
7481.2259659403 0.0217625685036182
7481.89891961179 0.0245405528694391
7482.57187328328 0.0243409033864737
7483.24482695477 0.0252223778516054
7483.91778062626 0.0276455376297235
7484.59073429775 0.0262813996523619
7485.26368796924 0.0283026359975338
7485.93664164072 0.0295688454061747
7486.60959531221 0.0314306654036045
7487.2825489837 0.0355430170893669
7487.95550265519 0.0366408564150333
7488.62845632668 0.0397884100675583
7489.30140999817 0.0426215641200542
7489.97436366966 0.0403262823820114
7490.64731734115 0.0424434095621109
7491.32027101264 0.0445702597498894
7491.99322468412 0.047081220895052
7492.66617835561 0.0528230033814907
7493.3391320271 0.071271151304245
7494.01208569859 0.0735686719417572
7494.68503937008 0.0404277481138706
7495.35799304157 0.0351167097687721
7496.03094671306 0.032180555164814
7496.70390038454 0.0313815921545029
7497.37685405603 0.0293090976774693
7498.04980772752 0.0309480223804712
7498.72276139901 0.0291533600538969
7499.3957150705 0.02651397138834
7500.06866874199 0.025999441742897
7500.74162241348 0.0227781813591719
7501.41457608497 0.021507877856493
7502.08752975645 0.0204892810434103
7502.76048342794 0.0198065470904112
7503.43343709943 0.0202528927475214
7504.10639077092 0.0189942009747028
7504.77934444241 0.0183982122689486
7505.4522981139 0.0180822648108006
7506.12525178539 0.0164139289408922
7506.79820545688 0.0160088464617729
7507.47115912836 0.0160826146602631
7508.14411279985 0.0159925296902657
7508.81706647134 0.017723873257637
7509.49002014283 0.0177827700972557
7510.16297381432 0.0172965005040169
7510.83592748581 0.0169727709144354
7511.5088811573 0.015306712128222
7512.18183482879 0.0147256348282099
7512.85478850027 0.0144741348922253
7513.52774217176 0.014115821570158
7514.20069584325 0.0147222839295864
7514.87364951474 0.0143002225086093
7515.54660318623 0.0146627398207784
7516.21955685772 0.0142812579870224
7516.89251052921 0.0132218478247523
7517.5654642007 0.0131535511463881
7518.23841787218 0.0132396575063467
7518.91137154367 0.0133121628314257
7519.58432521516 0.0153960846364498
7520.25727888665 0.0149246519431472
7520.93023255814 0.015148188918829
7521.60318622963 0.0153181031346321
7522.27613990112 0.013912214897573
7522.94909357261 0.0140798827633262
7523.62204724409 0.0140921752899885
7524.29500091558 0.0139805190265179
7524.96795458707 0.01572510227561
7525.64090825856 0.0156101211905479
7526.31386193005 0.0158032085746527
7526.98681560154 0.0157642178237438
7527.65976927303 0.0145124355331063
7528.33272294452 0.014665306545794
7529.005676616 0.0147374235093594
7529.67863028749 0.014946524053812
7530.35158395898 0.0166261699050665
7531.02453763047 0.0167707223445177
7531.69749130196 0.0166930891573429
7532.37044497345 0.017372652888298
7533.04339864494 0.0154075054451823
7533.71635231643 0.0155395567417145
7534.38930598791 0.0155958086252213
7535.0622596594 0.0158807337284088
7535.73521333089 0.0174764171242714
7536.40816700238 0.0176874715834856
7537.08112067387 0.0440717972815037
7537.75407434536 0.0430549047887325
7538.42702801685 0.0378206707537174
7539.09998168833 0.0359946675598621
7539.77293535982 0.0356011651456356
7540.44588903131 0.0346198379993439
7541.1188427028 0.0368697047233582
7541.79179637429 0.0350956693291664
7542.46475004578 0.033817246556282
7543.13770371727 0.0325690619647503
7543.81065738876 0.0282216910272837
7544.48361106025 0.027046337723732
7545.15656473173 0.0264088045805693
7545.82951840322 0.0251154415309429
7546.50247207471 0.026288565248251
7547.1754257462 0.0246999803930521
7547.84837941769 0.0243927724659443
7548.52133308918 0.02415531873703
7549.19428676067 0.0218553487211466
7549.86724043216 0.0211708564311266
7550.54019410364 0.0211444199085236
7551.21314777513 0.0207116156816483
7551.88610144662 0.0226793084293604
7552.55905511811 0.0222232807427645
7553.2320087896 0.0219625122845173
7553.90496246109 0.021216195076704
7554.57791613258 0.0186042319983244
7555.25086980406 0.0178147368133068
7555.92382347555 0.0174139384180307
7556.59677714704 0.0167385302484035
7557.26973081853 0.0179369449615479
7557.94268449002 0.0170909408479929
7558.61563816151 0.0168953724205494
7559.288591833 0.0176878180354834
7559.96154550449 0.0166969727724791
7560.63449917598 0.0172217413783073
7561.30745284746 0.0177289955317974
7561.98040651895 0.0180954001843929
7562.65336019044 0.0202937722206116
7563.32631386193 0.0205278042703867
7563.99926753342 0.0210189744830132
7564.67222120491 0.0205176770687103
7565.3451748764 0.0191578511148691
7566.01812854788 0.0191489029675722
7566.69108221937 0.0190064907073975
7567.36403589086 0.0190641805529594
7568.03698956235 0.0212237611413002
7568.70994323384 0.0207540895789862
7569.38289690533 0.022365216165781
7570.05585057682 0.0232366416603327
7570.72880424831 0.0232330467551947
7571.40175791979 0.0245670247823
7572.07471159128 0.0258444603532553
7572.74766526277 0.0272997841238976
7573.42061893426 0.030909851193428
7574.09357260575 0.0326282046735287
7574.76652627724 0.0352849960327148
7575.43947994873 0.0375598594546318
7576.11243362022 0.0359218679368496
7576.7853872917 0.0383890233933926
7577.45834096319 0.039337046444416
7578.13129463468 0.0421308875083923
7578.80424830617 0.0470356643199921
7579.47720197766 0.0539968125522137
7580.15015564915 0.0576099716126919
7580.82310932064 0.0307742711156607
7581.49606299213 0.0278200414031744
7582.16901666361 0.0267071463167667
7582.8419703351 0.0264026671648026
7583.51492400659 0.0256067868322134
7584.18787767808 0.0266270935535431
7584.86083134957 0.0254065860062838
7585.53378502106 0.0240768026560545
7586.20673869255 0.0239587649703026
7586.87969236404 0.021048367023468
7587.55264603552 0.0203077290207148
7588.22559970701 0.0199819300323725
7588.8985533785 0.0194346476346254
7589.57150704999 0.020441759377718
7590.24446072148 0.0200022626668215
7590.91741439297 0.0192156173288822
7591.59036806446 0.01902961358428
7592.26332173595 0.0174120869487524
7592.93627540743 0.0171338189393282
7593.60922907892 0.0170196834951639
7594.28218275041 0.0170513559132814
7594.9551364219 0.0181454140692949
7595.62809009339 0.0180502776056528
7596.30104376488 0.0180124510079622
7596.97399743637 0.0177994519472122
7597.64695110786 0.0162473116070032
7598.31990477934 0.016084548085928
7598.99285845083 0.0157591830939054
7599.66581212232 0.0154332825914025
7600.33876579381 0.0163889732211828
7601.0117194653 0.0163891259580851
7601.68467313679 0.0170009974390268
7602.35762680828 0.0183843020349741
7603.03058047977 0.0182303432375193
7603.70353415125 0.0200383383780718
7604.37648782274 0.020740419626236
7605.04944149423 0.02218097448349
7605.72239516572 0.025109127163887
7606.39534883721 0.0266850888729095
7607.0683025087 0.0269660986959934
7607.74125618019 0.0270072668790817
7608.41420985167 0.0243167299777269
7609.08716352316 0.0242725256830454
7609.76011719465 0.0246069971472025
7610.43307086614 0.0249730311334133
7611.10602453763 0.027507996186614
7611.77897820912 0.0276041440665722
7612.45193188061 0.028709564357996
7613.1248855521 0.0312165562063456
7613.79783922359 0.0318750664591789
7614.47079289507 0.0344760194420815
7615.14374656656 0.0363886468112469
7615.81670023805 0.0393162369728088
7616.48965390954 0.0445130951702595
7617.16260758103 0.047235444188118
7617.83556125252 0.0501300655305386
7618.50851492401 0.0537959970533848
7619.1814685955 0.0535091236233711
7619.85442226698 0.0569592528045177
7620.52737593847 0.058912456035614
7621.20032960996 0.0631222650408745
7621.87328328145 0.0731152817606926
7622.54623695294 0.0761796608567238
7623.21919062443 0.0253150723874569
7623.89214429592 0.0247692260891199
7624.5650979674 0.0219390541315079
7625.23805163889 0.0209736134856939
7625.91100531038 0.0205190815031528
7626.58395898187 0.0202114954590797
7627.25691265336 0.0219729468226433
7627.92986632485 0.0213592704385519
7628.60281999634 0.0209039058536291
7629.27577366783 0.0203717444092035
7629.94872733932 0.0182270389050245
7630.6216810108 0.0173577163368464
7631.29463468229 0.0171103309839964
7631.96758835378 0.0163317378610373
7632.64054202527 0.0177038535475731
7633.31349569676 0.0169028658419847
7633.98644936825 0.0167048182338476
7634.65940303974 0.0164935272186995
7635.33235671122 0.0149609241634607
7636.00531038271 0.0149752870202065
7636.6782640542 0.0147269563749433
7637.35121772569 0.0147875640541315
7638.02417139718 0.0161654893308878
7638.69712506867 0.0163047667592764
7639.37007874016 0.0156901981681585
7640.04303241165 0.0157142896205187
7640.71598608313 0.0140251526609063
7641.38893975462 0.0135909970849752
7642.06189342611 0.0135236466303468
7642.7348470976 0.0130648938938975
7643.40780076909 0.0147110689431429
7644.08075444058 0.0144033934921026
7644.75370811207 0.014443289488554
7645.42666178356 0.0147619321942329
7646.09961545504 0.0136549714952707
7646.77256912653 0.0140826310962439
7647.44552279802 0.0140088023617864
7648.11847646951 0.0139199206605554
7648.791430141 0.0157315339893103
7649.46438381249 0.0159663073718548
7650.13733748398 0.0162838120013475
7650.81029115547 0.0162727013230324
7651.48324482695 0.01455108076334
7652.15619849844 0.0147589519619942
7652.82915216993 0.0145338336005807
7653.50210584142 0.0147657422348857
7654.17505951291 0.0162132903933525
7654.8480131844 0.0160722937434912
7655.52096685589 0.0172748137265444
7656.19392052738 0.0178985632956028
7656.86687419886 0.0166650991886854
7657.53982787035 0.0173631459474564
7658.21278154184 0.0180350448936224
7658.88573521333 0.0182304382324219
7659.55868888482 0.0209248177707195
7660.23164255631 0.0213685464113951
7660.9045962278 0.0228315349668264
7661.57754989929 0.0245470050722361
7662.25050357077 0.0229951180517673
7662.92345724226 0.0238193571567535
7663.59641091375 0.0237543471157551
7664.26936458524 0.0248195305466652
7664.94231825673 0.0283382050693035
7665.61527192822 0.0328454226255417
7666.28822559971 0.0993383526802063
7666.9611792712 0.0824766159057617
7667.63413294268 0.0727600380778313
7668.30708661417 0.067556157708168
7668.98004028566 0.0652037411928177
7669.65299395715 0.0606128610670567
7670.32594762864 0.0627169236540794
7670.99890130013 0.0586018934845924
7671.67185497162 0.0528320632874966
7672.34480864311 0.050575103610754
7673.01776231459 0.0434744954109192
7673.69071598608 0.0404397435486317
7674.36366965757 0.0376895442605019
7675.03662332906 0.0345755219459534
7675.70957700055 0.0344829186797142
7676.38253067204 0.0313651002943516
7677.05548434353 0.0292685981839895
7677.72843801501 0.0297857969999313
7678.4013916865 0.0260565578937531
7679.07434535799 0.0260006804019213
7679.74729902948 0.0262612737715244
7680.42025270097 0.0260780155658722
7681.09320637246 0.029296712949872
7681.76616004395 0.0296557396650314
7682.43911371544 0.028627697378397
7683.11206738693 0.027413509786129
7683.78502105841 0.0233186464756727
7684.4579747299 0.0221606194972992
7685.13092840139 0.0207243263721466
7685.80388207288 0.0193481240421534
7686.47683574437 0.0192164480686188
7687.14978941586 0.0176810324192047
7687.82274308735 0.0171728674322367
7688.49569675884 0.0172183066606522
7689.16865043032 0.015963938087225
7689.84160410181 0.0162742547690868
7690.5145577733 0.0159395821392536
7691.18751144479 0.0161961335688829
7691.86046511628 0.0185031089931726
7692.53341878777 0.0187403354793787
7693.20637245926 0.0190436318516731
7693.87932613074 0.0190595407038927
7694.55227980223 0.0173979736864567
7695.22523347372 0.0173763949424028
7695.89818714521 0.0178440008312464
7696.5711408167 0.0176344905048609
7697.24409448819 0.0195350050926208
7697.91704815968 0.0193627122789621
7698.59000183117 0.0203096456825733
7699.26295550266 0.0208503101021051
7699.93590917414 0.0194809306412935
7700.60886284563 0.0203006248921156
7701.28181651712 0.02111473120749
7701.95477018861 0.0217835213989019
7702.6277238601 0.0242150984704494
7703.30067753159 0.0251478888094425
7703.97363120308 0.0264903195202351
7704.64658487456 0.0275945980101824
7705.31953854605 0.0262718070298433
7705.99249221754 0.0270156152546406
7706.66544588903 0.0272246245294809
7707.33839956052 0.0287638269364834
7708.01135323201 0.0324754193425179
7708.6843069035 0.0333189740777016
7709.35726057499 0.0317856073379517
7710.03021424647 0.0307485070079565
7710.70316791796 0.0271905846893787
7711.37612158945 0.0265046786516905
7712.04907526094 0.0261016823351383
7712.72202893243 0.0250476654618979
7713.39498260392 0.0255486685782671
7714.06793627541 0.0254373010247946
7714.7408899469 0.0245425757020712
7715.41384361838 0.023744709789753
7716.08679728987 0.0206785518676043
7716.75975096136 0.020319664850831
7717.43270463285 0.0200960021466017
7718.10565830434 0.0197554305195808
7718.77861197583 0.0213083047419786
7719.45156564732 0.0203849747776985
7720.12451931881 0.0202078800648451
7720.79747299029 0.0199260916560888
7721.47042666178 0.0175572130829096
7722.14338033327 0.0176572855561972
7722.81633400476 0.0175053905695677
7723.48928767625 0.0174651760607958
7724.16224134774 0.01894685998559
7724.83519501923 0.0192288048565388
7725.50814869072 0.0188189968466759
7726.1811023622 0.01889368891716
7726.85405603369 0.0166432615369558
7727.52700970518 0.0166111886501312
7728.19996337667 0.0163232646882534
7728.87291704816 0.0162172317504883
7729.54587071965 0.0174761656671762
7730.21882439114 0.0171220898628235
7730.89177806263 0.0174416117370129
7731.56473173411 0.0180193856358528
7732.2376854056 0.0171314161270857
7732.91063907709 0.0176802538335323
7733.58359274858 0.0186326485127211
7734.25654642007 0.0191485751420259
7734.92950009156 0.0211574211716652
7735.60245376305 0.0219881776720285
7736.27540743454 0.0222680140286684
7736.94836110602 0.022223275154829
7737.62131477751 0.0200414806604385
7738.294268449 0.0200969092547894
7738.96722212049 0.0196756385266781
7739.64017579198 0.0199920609593391
7740.31312946347 0.0220589879900217
7740.98608313496 0.0220396909862757
7741.65903680645 0.0231157355010509
7742.33199047793 0.0249410476535559
7743.00494414942 0.0243783015757799
7743.67789782091 0.0259711034595966
7744.3508514924 0.0270778313279152
7745.02380516389 0.0284938104450703
7745.69675883538 0.0329117551445961
7746.36971250687 0.0343962423503399
7747.04266617835 0.0362567864358425
7747.71561984984 0.0385089740157127
7748.38857352133 0.0386741310358047
7749.06152719282 0.0412419140338898
7749.73448086431 0.0426662974059582
7750.4074345358 0.0456070266664028
7751.08038820729 0.0520577505230904
7751.75334187878 0.0673767477273941
7752.42629555027 0.0371236205101013
7753.09924922175 0.0347803011536598
7753.77220289324 0.0306549351662397
7754.44515656473 0.0291828215122223
7755.11811023622 0.0285608451813459
7755.79106390771 0.0271699912846088
7756.4640175792 0.0285648889839649
7757.13697125069 0.0277766939252615
7757.80992492218 0.0253275390714407
7758.48287859366 0.0246564652770758
7759.15583226515 0.0221542082726955
7759.82878593664 0.0208123344928026
7760.50173960813 0.0199474506080151
7761.17469327962 0.0193002857267857
7761.84764695111 0.0200879592448473
7762.5206006226 0.0193882696330547
7763.19355429409 0.018002150580287
7763.86650796557 0.0184785090386868
7764.53946163706 0.0165741052478552
7765.21241530855 0.0164337828755379
7765.88536898004 0.0164545215666294
7766.55832265153 0.0165234450250864
7767.23127632302 0.0182762965559959
7767.90422999451 0.018078276887536
7768.577183666 0.0175559762865305
7769.25013733748 0.0175109896808863
7769.92309100897 0.0157552938908339
7770.59604468046 0.015295933932066
7771.26899835195 0.0150603502988815
7771.94195202344 0.0145985810086131
7772.61490569493 0.0153953367844224
7773.28785936642 0.0150772109627724
7773.9608130379 0.0151595920324326
7774.63376670939 0.0155529314652085
7775.30672038088 0.0144788548350334
7775.97967405237 0.0147067783400416
7776.65262772386 0.0148263899609447
7777.32558139535 0.0155068207532167
7777.99853506684 0.0172744896262884
7778.67148873833 0.0179399736225605
7779.34444240982 0.0180707313120365
7780.0173960813 0.0182813461869955
7780.69034975279 0.0164260268211365
7781.36330342428 0.0167474690824747
7782.03625709577 0.0168437659740448
7782.70921076726 0.016998091712594
7783.38216443875 0.0190222151577473
7784.05511811024 0.0187857504934072
7784.72807178172 0.0191532447934151
7785.40102545321 0.0200979132205248
7786.0739791247 0.0191696081310511
7786.74693279619 0.0198302697390318
7787.41988646768 0.0202396009117365
7788.09284013917 0.0211532525718212
7788.76579381066 0.0242145974189043
7789.43874748215 0.0250344276428223
7790.11170115363 0.0254683699458838
7790.78465482512 0.0267546139657497
7791.45760849661 0.0246230140328407
7792.1305621681 0.0258366148918867
7792.80351583959 0.0263381320983171
7793.47646951108 0.0273372679948807
7794.14942318257 0.0311227478086948
7794.82237685406 0.0318049117922783
7795.49533052554 0.0256714876741171
7796.16828419703 0.0252949558198452
7796.84123786852 0.021932952105999
7797.51419154001 0.0212443750351667
7798.1871452115 0.0207584388554096
7798.86009888299 0.0202167276293039
7799.53305255448 0.0208743754774332
7800.20600622597 0.0203665550798178
7800.87895989745 0.0197641216218472
7801.55191356894 0.0194580852985382
7802.22486724043 0.017339650541544
7802.89782091192 0.0167727097868919
7803.57077458341 0.0166296176612377
7804.2437282549 0.0160496290773153
7804.91668192639 0.0169269703328609
7805.58963559788 0.016206506639719
7806.26258926936 0.0157256741076708
7806.93554294085 0.0162837188690901
7807.60849661234 0.0144098922610283
7808.28145028383 0.0144550250843167
7808.95440395532 0.0140565047040582
7809.62735762681 0.0141549268737435
7810.3003112983 0.0154795534908772
7810.97326496979 0.0156305264681578
7811.64621864127 0.0156595762819052
7812.31917231276 0.0158675778657198
7812.99212598425 0.0137551790103316
7813.66507965574 0.0136757278814912
7814.33803332723 0.013670239597559
7815.01098699872 0.0132299056276679
7815.68394067021 0.0144828092306852
7816.3568943417 0.014358738437295
7817.02984801318 0.0145642776042223
7817.70280168467 0.0144579326733947
7818.37575535616 0.0136488024145365
7819.04870902765 0.013690872117877
7819.72166269914 0.0138480868190527
7820.39461637063 0.0141464248299599
7821.06757004212 0.0156556945294142
7821.74052371361 0.0155477002263069
7822.41347738509 0.0157163869589567
7823.08643105658 0.0160384364426136
7823.75938472807 0.0143738370388746
7824.43233839956 0.0143163362517953
7825.10529207105 0.0148627078160644
7825.77824574254 0.0148864286020398
7826.45119941403 0.0165656991302967
7827.12415308551 0.0165553856641054
7827.797106757 0.0167116448283195
7828.47006042849 0.0171377882361412
7829.14301409998 0.0159131865948439
7829.81596777147 0.0161740630865097
7830.48892144296 0.0164623074233532
7831.16187511445 0.0171393882483244
7831.83482878594 0.0192998386919498
7832.50778245743 0.0193609967827797
7833.18073612891 0.0197993218898773
7833.8536898004 0.0208139047026634
7834.52664347189 0.0188464187085629
7835.19959714338 0.0196280926465988
7835.87255081487 0.0196038261055946
7836.54550448636 0.0206500720232725
7837.21845815785 0.0234568510204554
7837.89141182934 0.0266375057399273
7838.56436550082 0.0437419787049294
7839.23731917231 0.0335564315319061
7839.9102728438 0.0301733817905188
7840.58322651529 0.028448760509491
7841.25618018678 0.0280278380960226
7841.92913385827 0.0263912715017796
7842.60208752976 0.0269360411912203
7843.27504120124 0.0254205707460642
7843.94799487273 0.0250908099114895
7844.62094854422 0.024036169052124
7845.29390221571 0.0211851503700018
7845.9668558872 0.0205240324139595
7846.63980955869 0.0197166297584772
7847.31276323018 0.0191530473530293
7847.98571690167 0.0198947284370661
7848.65867057316 0.0192411001771688
7849.33162424464 0.0184829272329807
7850.00457791613 0.0184344574809074
7850.67753158762 0.0163984354585409
7851.35048525911 0.0165549721568823
7852.0234389306 0.0162614695727825
7852.69639260209 0.0168210323899984
7853.36934627358 0.0179114770144224
7854.04229994506 0.0183459036052227
7854.71525361655 0.0179833397269249
7855.38820728804 0.0173831414431334
7856.06116095953 0.0161783471703529
7856.73411463102 0.0157523993402719
7857.40706830251 0.015620588324964
7858.080021974 0.0150044234469533
7858.75297564549 0.0162490960210562
7859.42592931697 0.0160070583224297
7860.09888298846 0.0161036849021912
7860.77183665995 0.0162259452044964
7861.44479033144 0.0153244761750102
7862.11774400293 0.0153210926800966
7862.79069767442 0.0155428070574999
7863.46365134591 0.0159464180469513
7864.1366050174 0.0178195871412754
7864.80955868888 0.0182539876550436
7865.48251236037 0.0187526866793633
7866.15546603186 0.0188473965972662
7866.82841970335 0.0166659820824862
7867.50137337484 0.0168322902172804
7868.17432704633 0.017304539680481
7868.84728071782 0.0173453316092491
7869.52023438931 0.0188773237168789
7870.19318806079 0.0190120991319418
7870.86614173228 0.0196451842784882
7871.53909540377 0.0204377602785826
7872.21204907526 0.0195756237953901
7872.88500274675 0.0201381929218769
7873.55795641824 0.0209242925047874
7874.23091008973 0.021590506657958
7874.90386376122 0.024808032438159
7875.5768174327 0.0255072396248579
7876.24977110419 0.0258062928915024
7876.92272477568 0.0262440126389265
7877.59567844717 0.0254910700023174
7878.26863211866 0.0260954797267914
7878.94158579015 0.0269561670720577
7879.61453946164 0.0277721900492907
7880.28749313313 0.03251888230443
7880.96044680461 0.0331853702664375
7881.6334004761 0.0287862028926611
7882.30635414759 0.0274275671690702
7882.97930781908 0.0237334426492453
7883.65226149057 0.0229721516370773
7884.32521516206 0.0225730109959841
7884.99816883355 0.0216251201927662
7885.67112250504 0.0225917417556047
7886.34407617652 0.0213079918175936
7887.01702984801 0.0214374046772718
7887.6899835195 0.0207184515893459
7888.36293719099 0.0181202422827482
7889.03589086248 0.0176178142428398
7889.70884453397 0.0174962822347879
7890.38179820546 0.0171987526118755
7891.05475187695 0.0180003326386213
7891.72770554843 0.0173850953578949
7892.40065921992 0.0173000916838646
7893.07361289141 0.0171008948236704
7893.7465665629 0.015347421169281
7894.41952023439 0.0153356501832604
7895.09247390588 0.0151112396270037
7895.76542757737 0.0151990940794349
7896.43838124885 0.0164098776876926
7897.11133492034 0.0165743008255959
7897.78428859183 0.0164275150746107
7898.45724226332 0.0166218392550945
7899.13019593481 0.0149391647428274
7899.8031496063 0.0146979643031955
7900.47610327779 0.0146586745977402
7901.14905694928 0.0141874561086297
7901.82201062077 0.0151342833414674
7902.49496429225 0.0150133213028312
7903.16791796374 0.0161244366317987
7903.84087163523 0.0172400083392859
7904.51382530672 0.0165793225169182
7905.18677897821 0.0179503485560417
7905.8597326497 0.0184720605611801
7906.53268632119 0.0191923175007105
7907.20563999268 0.0217461828142405
7907.87859366416 0.0226158499717712
7908.55154733565 0.0236800368875265
7909.22450100714 0.0231215842068195
7909.89745467863 0.0209777448326349
7910.57040835012 0.0207951385527849
7911.24336202161 0.0207787100225687
7911.9163156931 0.0211069379001856
7912.58926936458 0.0238764751702547
7913.26222303607 0.0233985390514135
7913.93517670756 0.0255416203290224
7914.60813037905 0.028055913746357
7915.28108405054 0.0278907343745232
7915.95403772203 0.0300478357821703
7916.62699139352 0.0319835767149925
7917.29994506501 0.0342021808028221
7917.9728987365 0.0388967506587505
7918.64585240798 0.0406089127063751
7919.31880607947 0.0450128652155399
7919.99175975096 0.0479612089693546
7920.66471342245 0.046453595161438
7921.33766709394 0.0499691367149353
7922.01062076543 0.0523394085466862
7922.68357443692 0.0564730279147625
7923.3565281084 0.0632340237498283
7924.02948177989 0.0755793452262878
7924.70243545138 0.0286629814654589
7925.37538912287 0.0246708746999502
7926.04834279436 0.0210321191698313
7926.72129646585 0.0201323982328176
7927.39425013734 0.02050856128335
7928.06720380883 0.0196619238704443
7928.74015748031 0.0207411646842957
7929.4131111518 0.0202873330563307
7930.08606482329 0.0196975730359554
7930.75901849478 0.0192158743739128
7931.43197216627 0.0169208627194166
7932.10492583776 0.0165105387568474
7932.77787950925 0.0166932214051485
7933.45083318074 0.0163829904049635
7934.12378685222 0.0174377299845219
7934.79674052371 0.017145212739706
7935.4696941952 0.0166015736758709
7936.14264786669 0.0166079066693783
7936.81560153818 0.0148789584636688
7937.48855520967 0.0150632141157985
7938.16150888116 0.0149144725874066
7938.83446255265 0.0148810455575585
7939.50741622413 0.0163748394697905
7940.18036989562 0.016189182177186
7940.85332356711 0.0162751376628876
7941.5262772386 0.0159341171383858
7942.19923091009 0.0143887912854552
7942.87218458158 0.0142784928902984
7943.54513825307 0.014230783097446
7944.21809192456 0.0137903774157166
7944.89104559604 0.0146209644153714
7945.56399926753 0.0145242381840944
7946.23695293902 0.0147452270612121
7946.90990661051 0.0152044566348195
7947.582860282 0.0142587954178452
7948.25581395349 0.0147687718272209
7948.92876762498 0.0145665360614657
7949.60172129647 0.0144039187580347
7950.27467496795 0.0163245312869549
7950.94762863944 0.0165514629334211
7951.62058231093 0.0168343912810087
7952.29353598242 0.0165922194719315
7952.96648965391 0.0151165435090661
7953.6394433254 0.0153516437858343
7954.31239699689 0.0151235079392791
7954.98535066838 0.0152462953701615
7955.65830433986 0.0172668341547251
7956.33125801135 0.0171190220862627
7957.00421168284 0.0170813705772161
7957.67716535433 0.0179293677210808
7958.35011902582 0.0170497689396143
7959.02307269731 0.0179108250886202
7959.6960263688 0.0182450506836176
7960.36898004029 0.0188559275120497
7961.04193371177 0.0205789338797331
7961.71488738326 0.0215038489550352
7962.38784105475 0.0223785378038883
7963.06079472624 0.0233385488390923
7963.73374839773 0.0225424021482468
7964.40670206922 0.023437462747097
7965.07965574071 0.0237609148025513
7965.75260941219 0.024870403110981
7966.42556308368 0.0283449254930019
7967.09851675517 0.0295677985996008
7967.77147042666 0.0733908116817474
7968.44442409815 0.0691880285739899
7969.11737776964 0.059946209192276
7969.79033144113 0.0562655963003635
7970.46328511262 0.0537135377526283
7971.13623878411 0.0500651560723782
7971.80919245559 0.0507627353072166
7972.48214612708 0.0461514629423618
7973.15509979857 0.0424418561160564
7973.82805347006 0.0405792370438576
7974.50100714155 0.0360829792916775
7975.17396081304 0.0342812761664391
7975.84691448453 0.0320554375648499
7976.51986815602 0.0297309327870607
7977.1928218275 0.0298573616892099
7977.86577549899 0.0273960083723068
7978.53872917048 0.0263231471180916
7979.21168284197 0.0264475829899311
7979.88463651346 0.0237170495092869
7980.55759018495 0.0239736288785934
7981.23054385644 0.0231747217476368
7981.90349752792 0.0234247483313084
7982.57645119941 0.0254988688975573
7983.2494048709 0.0252808295190334
7983.92235854239 0.0253147520124912
7984.59531221388 0.024551885202527
7985.26826588537 0.0214453376829624
7985.94121955686 0.0204973258078098
7986.61417322835 0.0202220678329468
7987.28712689984 0.0187646877020597
7987.96008057132 0.0193195808678865
7988.63303424281 0.0181751046329737
7989.3059879143 0.0186114870011806
7989.97894158579 0.0196283608675003
7990.65189525728 0.0191013235598803
7991.32484892877 0.0199089758098125
7991.99780260026 0.0205166842788458
7992.67075627174 0.0211167708039284
7993.34370994323 0.024060444906354
7994.01666361472 0.0244910698384047
7994.68961728621 0.0250499919056892
7995.3625709577 0.0248448569327593
7996.03552462919 0.0223819427192211
7996.70847830068 0.0223675705492496
7997.38143197217 0.0228931922465563
7998.05438564365 0.0229586251080036
7998.72733931514 0.0253901723772287
7999.40029298663 0.0257685128599405
8000.07324665812 0.0270648952573538
8000.74620032961 0.0290889218449593
8001.4191540011 0.0289188362658024
8002.09210767259 0.0305264517664909
8002.76506134408 0.0320427753031254
8003.43801501556 0.0339357182383537
8004.11096868705 0.0387935228645802
8004.78392235854 0.0406822003424168
8005.45687603003 0.0449764616787434
8006.12982970152 0.0474849715828896
8006.80278337301 0.0457878522574902
8007.4757370445 0.0487430803477764
8008.14869071599 0.0507955700159073
8008.82164438747 0.0539204515516758
8009.49459805896 0.0615153685212135
8010.16755173045 0.0839028283953667
8010.84050540194 0.0378261916339397
8011.51345907343 0.0343618206679821
8012.18641274492 0.0305949188768864
8012.85936641641 0.0292218346148729
8013.5323200879 0.0283728390932083
8014.20527375938 0.0273532588034868
8014.87822743087 0.0283104758709669
8015.55118110236 0.0275739412754774
8016.22413477385 0.0248485747724771
8016.89708844534 0.024336127564311
8017.57004211683 0.021176990121603
8018.24299578832 0.0203099697828293
8018.91594945981 0.0198134817183018
8019.58890313129 0.0190395638346672
8020.26185680278 0.0197854321449995
8020.93481047427 0.0187110416591167
8021.60776414576 0.0177965797483921
8022.28071781725 0.0176290459930897
8022.95367148874 0.0160830151289701
8023.62662516023 0.0160049591213465
8024.29957883172 0.015838373452425
8024.9725325032 0.0157457087188959
8025.64548617469 0.0175430234521627
8026.31843984618 0.0175650622695684
8026.99139351767 0.0173514503985643
8027.66434718916 0.0168948844075203
8028.33730086065 0.0150365857407451
8029.01025453214 0.0147772980853915
8029.68320820363 0.0146598583087325
8030.35616187511 0.0146000720560551
8031.0291155466 0.0151737490668893
8031.70206921809 0.0145603641867638
8032.37502288958 0.0146496379747987
8033.04797656107 0.0149491839110851
8033.72093023256 0.0141907762736082
8034.39388390405 0.0146171068772674
8035.06683757553 0.0147845912724733
8035.73979124702 0.015194340609014
8036.41274491851 0.0170817151665688
8037.08569859 0.0174803137779236
8037.75865226149 0.0175731331110001
8038.43160593298 0.0175486616790295
8039.10455960447 0.0160213317722082
8039.77751327596 0.0160978157073259
8040.45046694745 0.0158024914562702
8041.12342061893 0.0156819205731153
8041.79637429042 0.017599955201149
8042.46932796191 0.0176944490522146
8043.1422816334 0.0180751457810402
8043.81523530489 0.0188911706209183
8044.48818897638 0.0183750968426466
8045.16114264787 0.0190440956503153
8045.83409631936 0.0204530600458384
8046.50704999084 0.0215247590094805
8047.18000366233 0.0241024009883404
8047.85295733382 0.0249336641281843
8048.52591100531 0.0262451879680157
8049.1988646768 0.0279682073742151
8049.87181834829 0.0271957665681839
8050.54477201978 0.0287881344556808
8051.21772569126 0.0298839621245861
8051.89067936275 0.0311818029731512
8052.56363303424 0.0360017418861389
8053.23658670573 0.0377700813114643
8053.90954037722 0.0478848367929459
8054.58249404871 0.0465633496642113
8055.2554477202 0.039603415876627
8055.92840139169 0.0375456027686596
8056.60135506318 0.0367122143507004
8057.27430873466 0.0353505797684193
8057.94726240615 0.035603541880846
8058.62021607764 0.0338468179106712
8059.29316974913 0.0315777510404587
8059.96612342062 0.0305129736661911
8060.63907709211 0.026735894382
8061.3120307636 0.0257070735096931
8061.98498443508 0.0243249535560608
8062.65793810657 0.0232656039297581
8063.33089177806 0.0238555949181318
8064.00384544955 0.022691372781992
8064.67679912104 0.0215318240225315
8065.34975279253 0.0215275902301073
8066.02270646402 0.0198521427810192
8066.69566013551 0.0197745095938444
8067.368613807 0.0188795700669289
8068.04156747848 0.0191277600824833
8068.71452114997 0.0212854240089655
8069.38747482146 0.0213948618620634
8070.06042849295 0.0206263270229101
8070.73338216444 0.0199966747313738
8071.40633583593 0.0181233696639538
8072.07928950742 0.0176569689065218
8072.7522431789 0.0172701068222523
8073.42519685039 0.0164197534322739
8074.09815052188 0.0170729942619801
8074.77110419337 0.0163520555943251
8075.44405786486 0.0173184592276812
8076.11701153635 0.0187894925475121
8076.78996520784 0.0183553230017424
8077.46291887933 0.0196654237806797
8078.13587255081 0.0196183901280165
8078.8088262223 0.0204947181046009
8079.48177989379 0.0240246392786503
8080.15473356528 0.0246357135474682
8080.82768723677 0.0248540118336678
8081.50064090826 0.0249028839170933
8082.17359457975 0.0224065035581589
8082.84654825124 0.0226913690567017
8083.51950192272 0.0224472098052502
8084.19245559421 0.0226991530507803
8084.8654092657 0.0252314805984497
8085.53836293719 0.0250539276748896
8086.21131660868 0.0272982884198427
8086.88427028017 0.02973897382617
8087.55722395166 0.0297481175512075
8088.23017762315 0.032010767608881
8088.90313129463 0.0347390659153461
8089.57608496612 0.0372390225529671
8090.24903863761 0.0416680388152599
8090.9219923091 0.044042881578207
8091.59494598059 0.0488864630460739
8092.26789965208 0.0516453050076962
8092.94085332357 0.0496133677661419
8093.61380699506 0.0531608760356903
8094.28676066654 0.0554253049194813
8094.95971433803 0.0600758045911789
8095.63266800952 0.0669501125812531
8096.30562168101 0.0809997096657753
8096.9785753525 0.0757128670811653
8097.65152902399 0.0573210380971432
8098.32448269548 0.049765806645155
8098.99743636697 0.0464276522397995
8099.67039003845 0.0442873351275921
8100.34334370994 0.0419625006616116
8101.01629738143 0.0428662821650505
8101.68925105292 0.040593683719635
8102.36220472441 0.0378117971122265
8103.0351583959 0.0359800979495049
8103.70811206739 0.031441543251276
8104.38106573888 0.0294296629726887
8105.05401941036 0.0277645383030176
8105.72697308185 0.0257269889116287
8106.39992675334 0.0261889770627022
8107.07288042483 0.024324269965291
8107.74583409632 0.0221205055713654
8108.41878776781 0.0224638096988201
8109.0917414393 0.0203131381422281
8109.76469511079 0.0203559286892414
8110.43764878227 0.0204391423612833
8111.11060245376 0.0208322014659643
8111.78355612525 0.0227208156138659
8112.45650979674 0.0227781292051077
8113.12946346823 0.021572032943368
8113.80241713972 0.0213978476822376
8114.47537081121 0.0185995437204838
8115.14832448269 0.0180272553116083
8115.82127815418 0.0173144079744816
8116.49423182567 0.0168135464191437
8117.16718549716 0.0170524176210165
8117.84013916865 0.016129219904542
8118.51309284014 0.0158178918063641
8119.18604651163 0.0163215398788452
8119.85900018312 0.0160636231303215
8120.53195385461 0.0169385336339474
8121.20490752609 0.0169491432607174
8121.87786119758 0.0181033257395029
8122.55081486907 0.0207826867699623
8123.22376854056 0.0215513110160828
8123.89672221205 0.0217902641743422
8124.56967588354 0.0218064468353987
8125.24262955503 0.0194329600781202
8125.91558322652 0.0196864921599627
8126.588536898 0.0198042057454586
8127.26149056949 0.0197736900299788
8127.93444424098 0.0223520584404469
8128.60739791247 0.0222879387438297
8129.28035158396 0.0233785212039948
8129.95330525545 0.024841183796525
8130.62625892694 0.0248655825853348
8131.29921259842 0.0265060663223267
8131.97216626991 0.0280869454145432
8132.6451199414 0.029691893607378
8133.31807361289 0.0332663767039776
8133.99102728438 0.0349364317953587
8134.66398095587 0.0370981246232986
8135.33693462736 0.0396641232073307
8136.00988829885 0.0388812236487865
8136.68284197034 0.0415299832820892
8137.35579564182 0.0424140729010105
8138.02874931331 0.045374408364296
8138.7017029848 0.0524962767958641
8139.37465665629 0.0551856271922588
8140.04761032778 0.0442573502659798
8140.72056399927 0.0418142303824425
8141.39351767076 0.035494539886713
8142.06647134224 0.033567376434803
8142.73942501373 0.0321185104548931
8143.41237868522 0.029836468398571
8144.08533235671 0.0313666127622128
8144.7582860282 0.0288181696087122
8145.43123969969 0.0272309351712465
8146.10419337118 0.0257943142205477
8146.77714704267 0.0233819708228111
8147.45010071415 0.0221796110272408
8148.12305438564 0.0217117704451084
8148.79600805713 0.0203790441155434
8149.46896172862 0.0216845367103815
8150.14191540011 0.0203830413520336
8150.8148690716 0.0195631850510836
8151.48782274309 0.0198969356715679
8152.16077641458 0.0178394503891468
8152.83373008606 0.0175002180039883
8153.50668375755 0.0176782514899969
8154.17963742904 0.017608305439353
8154.85259110053 0.0192949511110783
8155.52554477202 0.0189632270485163
8156.19849844351 0.0184972006827593
8156.871452115 0.0183806251734495
8157.54440578649 0.0161152351647615
8158.21735945797 0.0158841963857412
8158.89031312946 0.0154422195628285
8159.56326680095 0.0151835344731808
8160.23622047244 0.016420116648078
8160.90917414393 0.0157131608575583
8161.58212781542 0.0160234551876783
8162.25508148691 0.0167778730392456
8162.9280351584 0.0161486677825451
8163.60098882988 0.0169033836573362
8164.27394250137 0.0166053175926208
8164.94689617286 0.0169401299208403
8165.61984984435 0.0193640552461147
8166.29280351584 0.0194347649812698
8166.96575718733 0.0206095334142447
8167.63871085882 0.0203901045024395
8168.31166453031 0.0180986281484365
8168.98461820179 0.0179898366332054
8169.65757187328 0.0180145185440779
8170.33052554477 0.0181368254125118
8171.00347921626 0.0201426949352026
8171.67643288775 0.0197360776364803
8172.34938655924 0.0210290774703026
8173.02234023073 0.0231992714107037
8173.69529390222 0.0229593478143215
8174.3682475737 0.0244358610361814
8175.04120124519 0.0258659552782774
8175.71415491668 0.027097774669528
8176.38710858817 0.0306504666805267
8177.06006225966 0.0317802801728249
8177.73301593115 0.0352525264024734
8178.40596960264 0.0386727377772331
8179.07892327413 0.0377173088490963
8179.75187694561 0.040619257837534
8180.4248306171 0.04231933131814
8181.09778428859 0.0459659695625305
8181.77073796008 0.0518680065870285
8182.44369163157 0.0785215124487877
8183.11664530306 0.0318330116569996
8183.78959897455 0.0229261908680201
8184.46255264603 0.0203318689018488
8185.13550631752 0.0198740847408772
8185.80845998901 0.0196980684995651
8186.4814136605 0.0191737357527018
8187.15436733199 0.0205109603703022
8187.82732100348 0.0199251063168049
8188.50027467497 0.0188625007867813
8189.17322834646 0.018431780859828
8189.84618201795 0.0166299436241388
8190.51913568943 0.0164617244154215
8191.19208936092 0.0162756647914648
8191.86504303241 0.0158931370824575
8192.5379967039 0.0169807821512222
8193.21095037539 0.0167252253741026
8193.88390404688 0.015972888097167
8194.55685771837 0.0161021575331688
8195.22981138985 0.0145965209230781
8195.90276506134 0.0144861098378897
8196.57571873283 0.014278438873589
8197.24867240432 0.0141111155971885
8197.92162607581 0.0153883090242743
8198.5945797473 0.0156545098870993
8199.26753341879 0.01540398132056
8199.94048709028 0.0151559971272945
8200.61344076176 0.0137388734146953
8201.28639443325 0.0135061359032989
8201.95934810474 0.0131582682952285
8202.63230177623 0.0132946409285069
8203.30525544772 0.0144321201369166
8203.97820911921 0.0140844620764256
8204.6511627907 0.014432049356401
8205.32411646219 0.0148962642997503
8205.99707013368 0.0136697115376592
8206.67002380516 0.0138998981565237
8207.34297747665 0.0139383114874363
8208.01593114814 0.0145495347678661
8208.68888481963 0.0162993371486664
8209.36183849112 0.0166673213243484
8210.03479216261 0.0165039580315351
8210.7077458341 0.0166013054549694
8211.38069950559 0.0152583485469222
8212.05365317707 0.0152885941788554
8212.72660684856 0.015452248044312
8213.39956052005 0.015603213571012
8214.07251419154 0.0169738437980413
8214.74546786303 0.0170742552727461
8215.41842153452 0.0174750685691833
8216.09137520601 0.0183190386742353
8216.76432887749 0.0175503399223089
8217.43728254898 0.0179450921714306
8218.11023622047 0.0186303965747356
8218.78318989196 0.0190209709107876
8219.45614356345 0.0219947416335344
8220.12909723494 0.0224505867809057
8220.80205090643 0.0230537392199039
8221.47500457792 0.0240088850259781
8222.1479582494 0.0221979562193155
8222.82091192089 0.0231450628489256
8223.49386559238 0.0229285228997469
8224.16681926387 0.0236342307180166
8224.83977293536 0.0271774511784315
8225.51272660685 0.0282301213592291
8226.18568027834 0.0275317262858152
8226.85863394983 0.0271250586956739
8227.53158762132 0.02359539270401
8228.2045412928 0.0227980725467205
8228.87749496429 0.0222330652177334
8229.55044863578 0.0213002543896437
8230.22340230727 0.0228169783949852
8230.89635597876 0.0216337461024523
8231.56930965025 0.0204972662031651
8232.24226332174 0.0197877418249846
8232.91521699322 0.0180522687733173
8233.58817066471 0.0171751827001572
8234.2611243362 0.0167688131332397
8234.93407800769 0.016076946631074
8235.60703167918 0.0166381802409887
8236.27998535067 0.0159696936607361
8236.95293902216 0.0152898943051696
8237.62589269365 0.0156576409935951
8238.29884636513 0.0137393921613693
8238.97180003662 0.0136752733960748
8239.64475370811 0.0137911774218082
8240.3177073796 0.0138345966115594
8240.99066105109 0.0151705425232649
8241.66361472258 0.0151282688602805
8242.33656839407 0.0148618724197149
8243.00952206555 0.0144544010981917
8243.68247573705 0.013078092597425
8244.35542940853 0.0126343108713627
8245.02838308002 0.0126177407801151
8245.70133675151 0.012404109351337
8246.374290423 0.0134035916998982
8247.04724409449 0.0127815343439579
8247.72019776598 0.0134115200489759
8248.39315143747 0.0139381755143404
8249.06610510895 0.0128218168392777
8249.73905878044 0.0132981445640326
8250.41201245193 0.0136284725740552
8251.08496612342 0.0138457445427775
8251.75791979491 0.0155884046107531
8252.4308734664 0.0157849136739969
8253.10382713789 0.015746446326375
8253.77678080938 0.015592273324728
8254.44973448086 0.0143439434468746
8255.12268815235 0.0141381835564971
8255.79564182384 0.014231750741601
8256.46859549533 0.0142605435103178
8257.14154916682 0.0153721375390887
8257.81450283831 0.0157639514654875
8258.4874565098 0.0161969233304262
8259.16041018128 0.0177438110113144
8259.83336385277 0.0174766685813665
8260.50631752426 0.0183440707623959
8261.17927119575 0.0192495565861464
8261.85222486724 0.0199695266783237
8262.52517853873 0.0228142123669386
8263.19813221022 0.0234214793890715
8263.87108588171 0.0254667419940233
8264.5440395532 0.0272151064127684
8265.21699322468 0.0268880557268858
8265.88994689617 0.0285123903304338
8266.56290056766 0.0296328738331795
8267.23585423915 0.0322235971689224
8267.90880791064 0.0370272397994995
8268.58176158213 0.0702787935733795
8269.25471525362 0.0411926507949829
8269.92766892511 0.038922056555748
8270.60062259659 0.0339748039841652
8271.27357626808 0.0323101691901684
8271.94652993957 0.0303130131214857
8272.61948361106 0.0292024817317724
8273.29243728255 0.0298183988779783
8273.96539095404 0.0283519998192787
8274.63834462553 0.0259740687906742
8275.31129829701 0.0251027401536703
8275.9842519685 0.0221876613795757
8276.65720563999 0.0213337149471045
8277.33015931148 0.0199915505945683
8278.00311298297 0.0189614612609148
8278.67606665446 0.0195009112358093
8279.34902032595 0.0182231515645981
8280.02197399744 0.016862416639924
8280.69492766892 0.0172056015580893
8281.36788134041 0.015497637912631
8282.0408350119 0.015414297580719
8282.71378868339 0.0155605571344495
8283.38674235488 0.0155321964994073
8284.05969602637 0.0169887915253639
8284.73264969786 0.0170677751302719
8285.40560336935 0.0167461149394512
8286.07855704084 0.0164832882583141
8286.75151071232 0.0150056919082999
8287.42446438381 0.014526073820889
8288.0974180553 0.0140197891741991
8288.77037172679 0.0134530821815133
8289.44332539828 0.0141140855848789
8290.11627906977 0.0138003677129745
8290.78923274126 0.0136420363560319
8291.46218641274 0.013897143304348
8292.13514008423 0.0129060698673129
8292.80809375572 0.0130829326808453
8293.48104742721 0.0131884990260005
8294.1540010987 0.0133101055398583
8294.82695477019 0.0146223399788141
8295.49990844168 0.0148348985239863
8296.17286211317 0.0155362896621227
8296.84581578465 0.0154360625892878
8297.51876945614 0.0138679826632142
8298.19172312763 0.0139885218814015
8298.86467679912 0.0142320981249213
8299.53763047061 0.0144599927589297
8300.2105841421 0.0157482735812664
8300.88353781359 0.015948299318552
8301.55649148508 0.0162274278700352
8302.22944515656 0.0167004372924566
8302.90239882805 0.0157793052494526
8303.57535249954 0.0159601997584105
8304.24830617103 0.0164481401443481
8304.92125984252 0.0166728012263775
8305.59421351401 0.0189635567367077
8306.2671671855 0.0200095642358065
8306.94012085699 0.0200275722891092
8307.61307452847 0.0203327275812626
8308.28602819996 0.0192901846021414
8308.95898187145 0.0202305894345045
8309.63193554294 0.0206713564693928
8310.30488921443 0.0208387225866318
8310.97784288592 0.0237251091748476
8311.65079655741 0.0250575859099627
8312.3237502289 0.0645064786076546
8312.99670390038 0.0613302364945412
8313.66965757187 0.0521356202661991
8314.34261124336 0.0486035384237766
8315.01556491485 0.0459783896803856
8315.68851858634 0.0427863933146
8316.36147225783 0.0432620756328106
8317.03442592932 0.0395073853433132
8317.70737960081 0.0366491228342056
8318.38033327229 0.0349867232143879
8319.05328694378 0.0313322767615318
8319.72624061527 0.0293066259473562
8320.39919428676 0.0272037778049707
8321.07214795825 0.0250819679349661
8321.74510162974 0.024746673181653
8322.41805530123 0.0228678043931723
8323.09100897271 0.0210372991859913
8323.7639626442 0.0210745129734278
8324.43691631569 0.0186673235148191
8325.10986998718 0.0187708921730518
8325.78282365867 0.0188215672969818
8326.45577733016 0.0192457344383001
8327.12873100165 0.0212416183203459
8327.80168467314 0.0212848410010338
8328.47463834463 0.0208125952631235
8329.14759201611 0.0202619042247534
8329.8205456876 0.0177658349275589
8330.49349935909 0.0168585870414972
8331.16645303058 0.0160916186869144
8331.83940670207 0.0150217143818736
8332.51236037356 0.0156425107270479
8333.18531404505 0.0144036533311009
8333.85826771654 0.0138898985460401
8334.53122138802 0.0145776942372322
8335.20417505951 0.0141339553520083
8335.877128731 0.0147150196135044
8336.55008240249 0.0152375977486372
8337.22303607398 0.0157225802540779
8337.89598974547 0.0178452488034964
8338.56894341696 0.0178951658308506
8339.24189708844 0.0187218468636274
8339.91485075993 0.0184468328952789
8340.58780443142 0.0168481785804033
8341.26075810291 0.016633216291666
8341.9337117744 0.0162014756351709
8342.60666544589 0.0165687836706638
8343.27961911738 0.0188870579004288
8343.95257278887 0.018313106149435
8344.62552646036 0.0196142662316561
8345.29848013184 0.0212338343262672
8345.97143380333 0.0209833886474371
8346.64438747482 0.0225520711392164
8347.31734114631 0.024495292454958
8347.9902948178 0.0260471198707819
8348.66324848929 0.0292711555957794
8349.33620216078 0.0304420869797468
8350.00915583227 0.033198170363903
8350.68210950375 0.0355992466211319
8351.35506317524 0.0347409807145596
8352.02801684673 0.0366883017122746
8352.70097051822 0.0386712253093719
8353.37392418971 0.040531724691391
8354.0468778612 0.0454147048294544
8354.71983153269 0.0554601736366749
8355.39278520417 0.0426804982125759
8356.06573887566 0.0398008674383163
8356.73869254715 0.0353190489113331
8357.41164621864 0.0337895601987839
8358.08459989013 0.0322597213089466
8358.75755356162 0.0306192468851805
8359.43050723311 0.0323169752955437
8360.1034609046 0.0307277552783489
8360.77641457608 0.0293303988873959
8361.44936824757 0.0277857445180416
8362.12232191906 0.0247896555811167
8362.79527559055 0.0233131907880306
8363.46822926204 0.0221334602683783
8364.14118293353 0.02088906429708
8364.81413660502 0.0215911976993084
8365.48709027651 0.0202204920351505
8366.160043948 0.0190418902784586
8366.83299761948 0.0193311758339405
8367.50595129097 0.01766805537045
8368.17890496246 0.0171759314835072
8368.85185863395 0.0174183398485184
8369.52481230544 0.0174319483339787
8370.19776597693 0.0188207868486643
8370.87071964842 0.0190239381045103
8371.5436733199 0.0188868381083012
8372.21662699139 0.018493190407753
8372.88958066288 0.0163388978689909
8373.56253433437 0.0157304238528013
8374.23548800586 0.0153983794152737
8374.90844167735 0.0153155485168099
8375.58139534884 0.0154640562832355
8376.25434902033 0.0150828324258327
8376.92730269181 0.0153518598526716
8377.6002563633 0.0163270942866802
8378.27321003479 0.0166456084698439
8378.94616370628 0.0176165383309126
8379.61911737777 0.0181696712970734
8380.29207104926 0.019548874348402
8380.96502472075 0.0222998633980751
8381.63797839223 0.0229495614767075
8382.31093206372 0.0239150580018759
8382.98388573521 0.0238047186285257
8383.6568394067 0.0212094932794571
8384.32979307819 0.021359434351325
8385.00274674968 0.0208900552242994
8385.67570042117 0.0209736172109842
8386.34865409266 0.0234672389924526
8387.02160776415 0.0235293619334698
8387.69456143563 0.0247779991477728
8388.36751510712 0.0266155190765858
8389.04046877861 0.0276026986539364
8389.7134224501 0.0294409524649382
8390.38637612159 0.0317268744111061
8391.05932979308 0.0343901440501213
8391.73228346457 0.0382083393633366
8392.40523713606 0.0401830151677132
8393.07819080754 0.0433760136365891
8393.75114447903 0.046541403979063
8394.42409815052 0.0464006476104259
8395.09705182201 0.0488764606416225
8395.7700054935 0.0510781332850456
8396.44295916499 0.0544841848313808
8397.11591283648 0.0632280185818672
8397.78886650796 0.0661601573228836
8398.46182017945 0.0236965473741293
8399.13477385094 0.0230565723031759
8399.80772752243 0.0205534994602203
8400.48068119392 0.0201894510537386
8401.15363486541 0.0198093745857477
8401.8265885369 0.0192026607692242
8402.49954220839 0.0210670530796051
8403.17249587987 0.0205673146992922
8403.84544955136 0.0199750754982233
8404.51840322285 0.0193535964936018
8405.19135689434 0.0171583332121372
8405.86431056583 0.0167552046477795
8406.53726423732 0.0163402259349823
8407.21021790881 0.0157027877867222
8407.8831715803 0.0172261875122786
8408.55612525179 0.0168090704828501
8409.22907892327 0.0165336262434721
8409.90203259476 0.0165590904653072
8410.57498626625 0.0148536469787359
8411.24793993774 0.0144623043015599
8411.92089360923 0.0143050448969007
8412.59384728072 0.014322517439723
8413.26680095221 0.0156652703881264
8413.93975462369 0.0153590617701411
8414.61270829518 0.0154417222365737
8415.28566196667 0.0153483962640166
8415.95861563816 0.0135903153568506
8416.63156930965 0.0134009597823024
8417.30452298114 0.0133754285052419
8417.97747665263 0.0128413941711187
8418.65043032412 0.0141285648569465
8419.3233839956 0.0136021515354514
8419.99633766709 0.0133887752890587
8420.66929133858 0.0136680221185088
8421.34224501007 0.0124859539791942
8422.01519868156 0.0126962196081877
8422.68815235305 0.0128401350229979
8423.36110602454 0.0130979781970382
8424.03405969603 0.0145100690424442
8424.70701336752 0.0144250625744462
8425.379967039 0.014626357704401
8426.05292071049 0.0147205730900168
8426.72587438198 0.0134890181943774
8427.39882805347 0.013713363558054
8428.07178172496 0.0138904247432947
8428.74473539645 0.0136952130123973
8429.41768906794 0.0149240801110864
8430.09064273942 0.0150102358311415
8430.76359641091 0.0158052071928978
8431.4365500824 0.0160301811993122
8432.10950375389 0.0148165039718151
8432.78245742538 0.015156552195549
8433.45541109687 0.0156860817223787
8434.12836476836 0.01584810949862
8434.80131843985 0.017260417342186
8435.47427211133 0.0174850169569254
8436.14722578282 0.018747191876173
8436.82017945431 0.0190897956490517
8437.4931331258 0.0175187680870295
8438.16608679729 0.0177229270339012
8438.83904046878 0.0184326972812414
8439.51199414027 0.0188702493906021
8440.18494781176 0.0205892026424408
8440.85790148324 0.0228162668645382
8441.53085515473 0.0649764388799667
8442.20380882622 0.0401897579431534
8442.87676249771 0.0360101014375687
8443.5497161692 0.0341550000011921
8444.22266984069 0.0334626249969006
8444.89562351218 0.0322682932019234
8445.56857718367 0.0333409085869789
8446.24153085515 0.0310931298881769
8446.91448452664 0.0290955081582069
8447.58743819813 0.0282642692327499
8448.26039186962 0.0252193491905928
8448.93334554111 0.0240109637379646
8449.6062992126 0.0226493254303932
8450.27925288409 0.0222646482288837
8450.95220655558 0.0225142333656549
8451.62516022706 0.0212375726550817
8452.29811389855 0.0205762125551701
8452.97106757004 0.0203573387116194
8453.64402124153 0.0187115762382746
8454.31697491302 0.0185655374079943
8454.98992858451 0.0178972184658051
8455.662882256 0.0180721282958984
8456.33583592749 0.0196238290518522
8457.00878959897 0.0192686412483454
8457.68174327046 0.019039697945118
8458.35469694195 0.0186287648975849
8459.02765061344 0.0168659724295139
8459.70060428493 0.0159607082605362
8460.37355795642 0.0156857017427683
8461.04651162791 0.0152470441535115
8461.71946529939 0.0160472877323627
8462.39241897089 0.0156564116477966
8463.06537264237 0.0155204711481929
8463.73832631386 0.016066137701273
8464.41127998535 0.0152391726151109
8465.08423365684 0.0160312615334988
8465.75718732833 0.0156597159802914
8466.43014099982 0.0159625373780727
8467.10309467131 0.018693171441555
8467.77604834279 0.0188278052955866
8468.44900201428 0.0194210857152939
8469.12195568577 0.0193405263125896
8469.79490935726 0.0174488723278046
8470.46786302875 0.0173203852027655
8471.14081670024 0.017649183049798
8471.81377037173 0.0172379110008478
8472.48672404322 0.0192903075367212
8473.1596777147 0.0194317568093538
8473.83263138619 0.0196473021060228
8474.50558505768 0.0213879272341728
8475.17853872917 0.020632304251194
8475.85149240066 0.0218694619834423
8476.52444607215 0.0232371911406517
8477.19739974364 0.0241890903562307
8477.87035341512 0.0271723326295614
8478.54330708661 0.0282159484922886
8479.2162607581 0.030675258487463
8479.88921442959 0.0323418714106083
8480.56216810108 0.0321909040212631
8481.23512177257 0.0346461720764637
8481.90807544406 0.0356162823736668
8482.58102911555 0.0376807563006878
8483.25398278704 0.0433613657951355
8483.92693645852 0.0467933788895607
8484.59989013001 0.0157002601772547
8485.2728438015 0.015828525647521
8485.94579747299 0.0138504533097148
8486.61875114448 0.0138337416574359
8487.29170481597 0.0138108935207129
8487.96465848746 0.0136449951678514
8488.63761215895 0.0150298662483692
8489.31056583043 0.0143843945115805
8489.98351950192 0.014606692828238
8490.65647317341 0.0141143873333931
8491.3294268449 0.0128262555226684
8492.00238051639 0.0127326138317585
8492.67533418788 0.0128361592069268
8493.34828785937 0.012701129540801
8494.02124153085 0.0134845217689872
8494.69419520234 0.013357806019485
8495.36714887383 0.0132893826812506
8496.04010254532 0.0138193462044001
8496.71305621681 0.0123314838856459
8497.3860098883 0.0122558297589421
8498.05896355979 0.0121467830613256
8498.73191723128 0.0122274355962873
8499.40487090276 0.0128525104373693
8500.07782457425 0.0128513248637319
8500.75077824574 0.0129849324002862
8501.42373191723 0.012853772379458
8502.09668558872 0.0114101674407721
8502.76963926021 0.0111658619716763
8503.4425929317 0.0115095051005483
8504.11554660319 0.0111643597483635
8504.78850027468 0.0124578783288598
8505.46145394616 0.012426526285708
8506.13440761765 0.0126130469143391
8506.80736128914 0.0126185137778521
8507.48031496063 0.011931168846786
8508.15326863212 0.0119710508733988
8508.82622230361 0.0121540213003755
8509.4991759751 0.0123710846528411
8510.17212964658 0.0139998365193605
8510.84508331807 0.0138946026563644
8511.51803698956 0.0141645614057779
8512.19099066105 0.0139338681474328
8512.86394433254 0.0124487532302737
8513.53689800403 0.0123516591265798
8514.20985167552 0.0124381156638265
8514.88280534701 0.0125895356759429
8515.55575901849 0.0143009983003139
8516.22871268998 0.0138885835185647
8516.90166636147 0.0144169358536601
8517.57462003296 0.0152719989418983
8518.24757370445 0.0146711962297559
8518.92052737594 0.0153176272287965
8519.59348104743 0.0154180265963078
8520.26643471891 0.0162830371409655
8520.9393883904 0.0183340292423964
8521.61234206189 0.018607385456562
8522.28529573338 0.0200811307877302
8522.95824940487 0.0213393680751324
8523.63120307636 0.020432086661458
8524.30415674785 0.0213159266859293
8524.97711041934 0.022363318130374
8525.65006409083 0.0235722213983536
8526.32301776231 0.0268356408923864
8526.9959714338 0.0313814803957939
8527.66892510529 0.0528214052319527
8528.34187877678 0.0374131835997105
8529.01483244827 0.0337972603738308
8529.68778611976 0.0315378457307816
8530.36073979125 0.0307300314307213
8531.03369346274 0.0295181404799223
8531.70664713422 0.0304325539618731
8532.37960080571 0.0286617465317249
8533.0525544772 0.0264328978955746
8533.72550814869 0.0257829800248146
8534.39846182018 0.0227373391389847
8535.07141549167 0.022014232352376
8535.74436916316 0.0211784318089485
8536.41732283465 0.020318578928709
8537.09027650613 0.0211239419877529
8537.76323017762 0.0203264001756907
8538.43618384911 0.0189840234816074
8539.1091375206 0.0191802326589823
8539.78209119209 0.0173934698104858
8540.45504486358 0.0172392819076777
8541.12799853507 0.017320828512311
8541.80095220655 0.0173338279128075
8542.47390587804 0.0189038198441267
8543.14685954953 0.0191229227930307
8543.81981322102 0.0189136695116758
8544.49276689251 0.0184998922049999
8545.165720564 0.0170095171779394
8545.83867423549 0.016333470121026
8546.51162790698 0.0163725856691599
8547.18458157847 0.0157149787992239
8547.85753524995 0.0169457830488682
8548.53048892144 0.0162503067404032
8549.20344259293 0.0162043310701847
8549.87639626442 0.0169046241790056
8550.54934993591 0.0158612281084061
8551.2223036074 0.0160694066435099
8551.89525727889 0.0167482513934374
8552.56821095038 0.0173996910452843
8553.24116462186 0.019488574936986
8553.91411829335 0.0199764911085367
8554.58707196484 0.0203810892999172
8555.26002563633 0.0204257592558861
8555.93297930782 0.0184828024357557
8556.60593297931 0.0184667501598597
8557.2788866508 0.0193718131631613
8557.95184032228 0.0193443037569523
8558.62479399377 0.0214881170541048
8559.29774766526 0.0214718375355005
8559.97070133675 0.0219149738550186
8560.64365500824 0.022763816639781
8561.31660867973 0.0219971798360348
8561.98956235122 0.0226533561944962
8562.66251602271 0.0235859379172325
8563.3354696942 0.0243786126375198
8564.00842336568 0.0281970798969269
8564.68137703717 0.0291406586766243
8565.35433070866 0.0298553109169006
8566.02728438015 0.0309038236737251
8566.70023805164 0.0289039369672537
8567.37319172313 0.0300446934998035
8568.04614539462 0.0306136924773455
8568.71909906611 0.0318534448742867
8569.39205273759 0.0363076739013195
8570.06500640908 0.0374536998569965
8570.73796008057 0.0223604422062635
8571.41091375206 0.021507041528821
8572.08386742355 0.0190814975649118
8572.75682109504 0.0184109937399626
8573.42977476653 0.0179629027843475
8574.10272843801 0.0171456784009933
8574.7756821095 0.0183996595442295
8575.44863578099 0.0179098900407553
8576.12158945248 0.0175922010093927
8576.79454312397 0.0168489161878824
8577.46749679546 0.0152815766632557
8578.14045046695 0.0151675110682845
8578.81340413844 0.0146463168784976
8579.48635780992 0.0140395294874907
8580.15931148141 0.0154590373858809
8580.8322651529 0.0148741183802485
8581.50521882439 0.0149080185219646
8582.17817249588 0.0147343231365085
8582.85112616737 0.0135026853531599
8583.52407983886 0.0134684313088655
8584.19703351035 0.0135641545057297
8584.86998718184 0.0135492337867618
8585.54294085332 0.0148113891482353
8586.21589452481 0.0146397352218628
8586.8888481963 0.0144619168713689
8587.56180186779 0.0146499695256352
8588.23475553928 0.0128280622884631
8588.90770921077 0.012898507528007
8589.58066288226 0.0129412580281496
8590.25361655374 0.0129330838099122
8590.92657022523 0.0134971141815186
8591.59952389672 0.0134600633755326
8592.27247756821 0.0135137708857656
8592.9454312397 0.0137466052547097
8593.61838491119 0.0129866683855653
8594.29133858268 0.0130148390308022
8594.96429225417 0.0129484040662646
8595.63724592565 0.0132728833705187
8596.31019959714 0.0148537782952189
8596.98315326863 0.0144095700234175
8597.65610694012 0.0146476291120052
8598.32906061161 0.0148038882762194
8599.0020142831 0.0136335222050548
8599.67496795459 0.0136655289679766
8600.34792162607 0.0135222366079688
8601.02087529756 0.0137253981083632
8601.69382896905 0.0150151932612062
8602.36678264054 0.0152864791452885
8603.03973631203 0.0152883119881153
8603.71268998352 0.0155745670199394
8604.38564365501 0.0152752622961998
8605.0585973265 0.0153271183371544
8605.73155099799 0.0155715197324753
8606.40450466947 0.0157455336302519
8607.07745834096 0.0175629798322916
8607.75041201245 0.0179214663803577
8608.42336568394 0.0185573771595955
8609.09631935543 0.0196424648165703
8609.76927302692 0.0185881052166224
8610.44222669841 0.0195945259183645
8611.1151803699 0.0194811895489693
8611.78813404138 0.019958633929491
8612.46108771287 0.0228562410920858
8613.13404138436 0.0291949156671762
8613.80699505585 0.0429309383034706
8614.47994872734 0.0386240407824516
8615.15290239883 0.0337693691253662
8615.82585607032 0.0320946760475636
8616.4988097418 0.0316820554435253
8617.17176341329 0.0299568716436625
8617.84471708478 0.0312646776437759
8618.51767075627 0.0297967102378607
8619.19062442776 0.028306856751442
8619.86357809925 0.0270451363176107
8620.53653177074 0.0236678961664438
8621.20948544223 0.0226103402674198
8621.88243911372 0.0217295121401548
8622.5553927852 0.0205028466880322
8623.22834645669 0.0211389400064945
8623.90130012818 0.0203989185392857
8624.57425379967 0.0190895516425371
8625.24720747116 0.0194340292364359
8625.92016114265 0.0172025822103024
8626.59311481414 0.0170796792954206
8627.26606848563 0.0170554462820292
8627.93902215711 0.0172483921051025
8628.6119758286 0.0188595876097679
8629.28492950009 0.0191839393228292
8629.95788317158 0.0186369474977255
8630.63083684307 0.0183328334242105
8631.30379051456 0.0164019893854856
8631.97674418605 0.0155992647632957
8632.64969785753 0.0152485687285662
8633.32265152902 0.01485684979707
8633.99560520051 0.0154009461402893
8634.668558872 0.0150236040353775
8635.34151254349 0.0142189878970385
8636.01446621498 0.0148171735927463
8636.68741988647 0.0137005159631371
8637.36037355796 0.0138301709666848
8638.03332722944 0.0142019297927618
8638.70628090093 0.0146097987890244
8639.37923457242 0.0160289406776428
8640.05218824391 0.0165142230689526
8640.7251419154 0.0165696684271097
8641.39809558689 0.0164239816367626
8642.07104925838 0.0150726744905114
8642.74400292987 0.0151504818350077
8643.41695660136 0.0154457883909345
8644.08991027284 0.0154027966782451
8644.76286394433 0.0170231238007545
8645.43581761582 0.0172109622508287
8646.10877128731 0.0173560362309217
8646.7817249588 0.0182710774242878
8647.45467863029 0.0168851185590029
8648.12763230178 0.0174319595098495
8648.80058597326 0.018148772418499
8649.47353964475 0.0186996627599001
8650.14649331624 0.0209386479109526
8650.81944698773 0.0214364752173424
8651.49240065922 0.0223608613014221
8652.16535433071 0.0232124030590057
8652.8383080022 0.0214302781969309
8653.51126167369 0.0217727087438107
8654.18421534517 0.0221381019800901
8654.85716901666 0.0226296372711658
8655.53012268815 0.0258743613958359
8656.20307635964 0.0256069879978895
8656.87603003113 0.0603528060019016
8657.54898370262 0.058039203286171
8658.22193737411 0.0497957207262516
8658.8948910456 0.0467558912932873
8659.56784471708 0.0442360490560532
8660.24079838857 0.0410642251372337
8660.91375206006 0.0413434430956841
8661.58670573155 0.0377565026283264
8662.25965940304 0.0352944321930408
8662.93261307453 0.0338508449494839
8663.60556674602 0.0297795236110687
8664.27852041751 0.0279772523790598
8664.95147408899 0.0264481604099274
8665.62442776048 0.0242065414786339
8666.29738143197 0.0241320114582777
8666.97033510346 0.0222468376159668
8667.64328877495 0.0209492184221745
8668.31624244644 0.0212010703980923
8668.98919611793 0.0190216135233641
8669.66214978942 0.0191205162554979
8670.3351034609 0.0183868743479252
8671.00805713239 0.019132612273097
8671.68101080388 0.0211651176214218
8672.35396447537 0.0209722053259611
8673.02691814686 0.0205855593085289
8673.69987181835 0.0199175775051117
8674.37282548984 0.017693605273962
8675.04577916133 0.0168257560580969
8675.71873283281 0.0159813240170479
8676.3916865043 0.0150838978588581
8677.06464017579 0.0157405585050583
8677.73759384728 0.0144653078168631
8678.41054751877 0.0144501877948642
8679.08350119026 0.0144349122419953
8679.75645486175 0.0133512616157532
8680.42940853323 0.0135418837890029
8681.10236220472 0.0138323716819286
8681.77531587621 0.0140645280480385
8682.4482695477 0.0158442743122578
8683.12122321919 0.0155583377927542
8683.79417689068 0.0159975104033947
8684.46713056217 0.0158771183341742
8685.14008423366 0.0144399553537369
8685.81303790515 0.0144012495875359
8686.48599157663 0.014527564868331
8687.15894524812 0.0148010803386569
8687.83189891961 0.0165332295000553
8688.5048525911 0.0163243114948273
8689.17780626259 0.0170359183102846
8689.85075993408 0.0174973718822002
8690.52371360557 0.0156862586736679
8691.19666727706 0.0162744764238596
8691.86962094854 0.0167070180177689
8692.54257462003 0.0168076958507299
8693.21552829152 0.0191267300397158
8693.88848196301 0.0192395392805338
8694.5614356345 0.0197679772973061
8695.23438930599 0.0198485646396875
8695.90734297748 0.0188188906759024
8696.58029664896 0.0191715657711029
8697.25325032045 0.0190017651766539
8697.92620399194 0.0191072504967451
8698.59915766343 0.0218252371996641
8699.27211133492 0.0227687936276197
8699.94506500641 0.0315778292715549
8700.6180186779 0.0290635619312525
8701.29097234939 0.0256157889962196
8701.96392602088 0.0245983004570007
8702.63687969236 0.0241046342998743
8703.30983336385 0.0230419300496578
8703.98278703534 0.0247905049473047
8704.65574070683 0.0233627464622259
8705.32869437832 0.0217925682663918
8706.00164804981 0.0209010187536478
8706.6746017213 0.0186457503587008
8707.34755539279 0.0179806500673294
8708.02050906427 0.0172455925494432
8708.69346273576 0.0166283659636974
8709.36641640725 0.0174164287745953
8710.03937007874 0.0169254187494516
8710.71232375023 0.0163774285465479
8711.38527742172 0.0162798017263412
8712.05823109321 0.0147384172305465
8712.73118476469 0.014532957226038
8713.40413843618 0.0142779536545277
8714.07709210767 0.0143147045746446
8714.75004577916 0.0162311308085918
8715.42299945065 0.0161656998097897
8716.09595312214 0.0158323235809803
8716.76890679363 0.0154925035312772
8717.44186046512 0.0140344314277172
8718.1148141366 0.0137649141252041
8718.78776780809 0.0136785311624408
8719.46072147958 0.0133798969909549
8720.13367515107 0.0143180619925261
8720.80662882256 0.0141276838257909
8721.47958249405 0.0144831584766507
8722.15253616554 0.0145650478079915
8722.82548983703 0.0137794865295291
8723.49844350852 0.0144643811509013
8724.17139718 0.0144738601520658
8724.84435085149 0.014727171510458
8725.51730452298 0.0166835822165012
8726.19025819447 0.0166754256933928
8726.86321186596 0.0170238744467497
8727.53616553745 0.0171056054532528
8728.20911920894 0.015567715279758
8728.88207288042 0.015243100002408
8729.55502655191 0.015708165243268
8730.2279802234 0.0156299080699682
8730.90093389489 0.0173966400325298
8731.57388756638 0.0172804929316044
8732.24684123787 0.0175847113132477
8732.91979490936 0.0189435016363859
8733.59274858085 0.0178418792784214
8734.26570225233 0.0188256092369556
8734.93865592382 0.019558547064662
8735.61160959531 0.020329087972641
8736.2845632668 0.0227001309394836
8736.95751693829 0.0237211957573891
8737.63047060978 0.0252239368855953
8738.30342428127 0.0262404624372721
8738.97637795275 0.0260562356561422
8739.64933162424 0.0271591860800982
8740.32228529573 0.0286871585994959
8740.99523896722 0.0301814395934343
8741.66819263871 0.0345372408628464
8742.3411463102 0.0365667715668678
8743.01409998169 0.0195775516331196
8743.68705365318 0.0192112680524588
8744.36000732467 0.0171366427093744
8745.03296099615 0.0170737449079752
8745.70591466764 0.0162626355886459
8746.37886833913 0.0162291899323463
8747.05182201062 0.0180912893265486
8747.72477568211 0.0174207985401154
8748.3977293536 0.0170184411108494
8749.07068302509 0.0165409538894892
8749.74363669658 0.015149962157011
8750.41659036806 0.0149157624691725
8751.08954403955 0.0143790431320667
8751.76249771104 0.0140609312802553
8752.43545138253 0.0153256608173251
8753.10840505402 0.0151955718174577
8753.78135872551 0.0153754074126482
8754.454312397 0.0153671829029918
8755.12726606848 0.0139064388349652
8755.80021973997 0.0136998165398836
8756.47317341146 0.014147617854178
8757.14612708295 0.0138091826811433
8757.81908075444 0.0150488968938589
8758.49203442593 0.0149569259956479
8759.16498809742 0.0145657332614064
8759.83794176891 0.0150134777650237
8760.51089544039 0.0133052403107285
8761.18384911188 0.0130135407671332
8761.85680278337 0.0128479599952698
8762.52975645486 0.0131459850817919
8763.20271012635 0.0140373660251498
8763.87566379784 0.0139365708455443
8764.54861746933 0.0138940792530775
8765.22157114082 0.0139877898618579
8765.89452481231 0.0130743542686105
8766.56747848379 0.0133098037913442
8767.24043215528 0.0132531831040978
8767.91338582677 0.0133076645433903
8768.58633949826 0.0147078204900026
8769.25929316975 0.0147706270217896
8769.93224684124 0.0151390749961138
8770.60520051273 0.0150372423231602
8771.27815418421 0.0136798704043031
8771.9511078557 0.0138136735185981
8772.62406152719 0.0136845195665956
8773.29701519868 0.0138474330306053
8773.96996887017 0.0150216873735189
8774.64292254166 0.0150146288797259
8775.31587621315 0.0155631992965937
8775.98882988464 0.0158411599695683
8776.66178355612 0.0150265246629715
8777.33473722761 0.0152948899194598
8778.0076908991 0.0159686151891947
8778.68064457059 0.0163507517427206
8779.35359824208 0.0179620217531919
8780.02655191357 0.0184312798082829
8780.69950558506 0.0190271064639091
8781.37245925655 0.0194038972258568
8782.04541292804 0.0181168671697378
8782.71836659952 0.0190324075520039
8783.39132027101 0.0190107505768538
8784.0642739425 0.0196072086691856
8784.73722761399 0.0222832579165697
8785.41018128548 0.0227109435945749
8786.08313495697 0.02184066362679
8786.75608862846 0.0196525938808918
8787.42904229995 0.017719941213727
8788.10199597143 0.0174888726323843
8788.77494964292 0.0171907637268305
8789.44790331441 0.0166213903576136
8790.1208569859 0.0182176940143108
8790.79381065739 0.0177694875746965
8791.46676432888 0.0174603965133429
8792.13971800037 0.0175807476043701
8792.81267167185 0.0154251921921968
8793.48562534334 0.0151610197499394
8794.15857901483 0.0152513319626451
8794.83153268632 0.0148166259750724
8795.50448635781 0.0160458199679852
8796.1774400293 0.0158258695155382
8796.85039370079 0.015191338956356
8797.52334737228 0.0152172790840268
8798.19630104376 0.0139750353991985
8798.86925471525 0.0138747710734606
8799.54220838674 0.0135328471660614
8800.21516205823 0.0136506715789437
8800.88811572972 0.0149369919672608
8801.56106940121 0.0148145938292146
8802.2340230727 0.0151894176378846
8802.90697674419 0.0149608524516225
8803.57993041568 0.0135709047317505
8804.25288408716 0.0134252365678549
8804.92583775865 0.0133613888174295
8805.59879143014 0.0130187040194869
8806.27174510163 0.0142127377912402
8806.94469877312 0.0139074325561523
8807.61765244461 0.0144112994894385
8808.2906061161 0.0145804416388273
8808.96355978758 0.0134498020634055
8809.63651345907 0.0134201887995005
8810.30946713056 0.0133592234924436
8810.98242080205 0.0137843871489167
8811.65537447354 0.014865193516016
8812.32832814503 0.0150772444903851
8813.00128181652 0.0151153346523643
8813.67423548801 0.014987176284194
8814.34718915949 0.0137500138953328
8815.02014283098 0.0139113804325461
8815.69309650247 0.0142914885655046
8816.36605017396 0.0144365923479199
8817.03900384545 0.0155474515631795
8817.71195751694 0.0153126902878284
8818.38491118843 0.0152535233646631
8819.05786485991 0.0157593265175819
8819.73081853141 0.0148200839757919
8820.40377220289 0.0148633373901248
8821.07672587438 0.014869699254632
8821.74967954587 0.0154335582628846
8822.42263321736 0.0166769344359636
8823.09558688885 0.0172155499458313
8823.76854056034 0.0177616737782955
8824.44149423183 0.0181725025177002
8825.11444790331 0.0169387701898813
8825.7874015748 0.0171733181923628
8826.46035524629 0.0172216724604368
8827.13330891778 0.0176266059279442
8827.80626258927 0.0202704835683107
8828.47921626076 0.0211909934878349
8829.15216993225 0.0226141512393951
8829.82512360374 0.0220092553645372
8830.49807727522 0.0194513387978077
8831.17103094671 0.0187666453421116
8831.8439846182 0.0184427965432405
8832.51693828969 0.0181114114820957
8833.18989196118 0.0188632849603891
8833.86284563267 0.0180493276566267
8834.53579930416 0.0176303014159203
8835.20875297564 0.0173244867473841
8835.88170664713 0.0151200741529465
8836.55466031862 0.0152083998546004
8837.22761399011 0.0149520793929696
8837.9005676616 0.0149056380614638
8838.57352133309 0.0159245803952217
8839.24647500458 0.0157711785286665
8839.91942867607 0.0153321260586381
8840.59238234756 0.0156306345015764
8841.26533601904 0.013743357732892
8841.93828969053 0.0136447735130787
8842.61124336202 0.0137295546010137
8843.28419703351 0.0138521194458008
8843.957150705 0.0152590991929173
8844.63010437649 0.0149233443662524
8845.30305804798 0.0151324458420277
8845.97601171947 0.0149770686402917
8846.64896539095 0.0134560028091073
8847.32191906244 0.0133371278643608
8847.99487273393 0.0131800509989262
8848.66782640542 0.0130897769704461
8849.34078007691 0.0141387693583965
8850.0137337484 0.0142078781500459
8850.68668741989 0.0142991747707129
8851.35964109137 0.0146424574777484
8852.03259476286 0.0137410033494234
8852.70554843435 0.0141775133088231
8853.37850210584 0.0142332408577204
8854.05145577733 0.0148891787976027
8854.72440944882 0.0161491595208645
8855.39736312031 0.0167270042002201
8856.0703167918 0.0167611446231604
8856.74327046328 0.0166467092931271
8857.41622413477 0.0154392579570413
8858.08917780626 0.0155492527410388
8858.76213147775 0.0158144365996122
8859.43508514924 0.0158907026052475
8860.10803882073 0.0175340231508017
8860.78099249222 0.0178179070353508
8861.45394616371 0.0182127431035042
8862.1268998352 0.0190262030810118
8862.79985350668 0.0180043280124664
8863.47280717817 0.0189157631248236
8864.14576084966 0.0195635017007589
8864.81871452115 0.0203985832631588
8865.49166819264 0.0228330735117197
8866.16462186413 0.023504426702857
8866.83757553562 0.0249275770038366
8867.5105292071 0.0261260829865932
8868.18348287859 0.0244938544929028
8868.85643655008 0.0253590140491724
8869.52939022157 0.025590606033802
8870.20234389306 0.0265519190579653
8870.87529756455 0.0290528200566769
8871.54825123604 0.0347363278269768
8872.22120490753 0.0427458360791206
8872.89415857901 0.0290720146149397
8873.5671122505 0.0257993843406439
8874.24006592199 0.0244497954845428
8874.91301959348 0.0236888527870178
8875.58597326497 0.0221975445747375
8876.25892693646 0.0226809699088335
8876.93188060795 0.0217858497053385
8877.60483427944 0.0200185813009739
8878.27778795092 0.0195893254131079
8878.95074162241 0.0175900682806969
8879.6236952939 0.017206558957696
8880.29664896539 0.0163813270628452
8880.96960263688 0.0157399605959654
8881.64255630837 0.0164191257208586
8882.31550997986 0.015659311786294
8882.98846365135 0.0151081150397658
8883.66141732283 0.0152371320873499
8884.33437099432 0.0139097766950727
8885.00732466581 0.0136307766661048
8885.6802783373 0.0138087095692754
8886.35323200879 0.013692693784833
8887.02618568028 0.0147747546434402
8887.69913935177 0.015263844281435
8888.37209302326 0.0151183502748609
8889.04504669474 0.0147419078275561
8889.71800036623 0.01358856074512
8890.39095403772 0.0130334366112947
8891.06390770921 0.0130995074287057
8891.7368613807 0.0124244233593345
8892.40981505219 0.0135484086349607
8893.08276872368 0.013443480245769
8893.75572239517 0.0131461014971137
8894.42867606665 0.0129627855494618
8895.10162973814 0.0127121536061168
8895.77458340963 0.0129558639600873
8896.44753708112 0.0126510346308351
8897.12049075261 0.0129196988418698
8897.7934444241 0.014779700897634
8898.46639809559 0.0147416153922677
8899.13935176707 0.014978913590312
8899.81230543856 0.0148127805441618
8900.48525911005 0.0134999575093389
8901.15821278154 0.013405367732048
8901.83116645303 0.0137050999328494
8902.50412012452 0.013497649691999
8903.17707379601 0.0150870578363538
8903.8500274675 0.0149847520515323
8904.52298113899 0.0154075147584081
8905.19593481047 0.0160149894654751
8905.86888848196 0.0152810225263238
8906.54184215345 0.0160052552819252
8907.21479582494 0.0168609488755465
8907.88774949643 0.0173062570393085
8908.56070316792 0.0191655699163675
8909.23365683941 0.0199257005006075
8909.9066105109 0.0206137076020241
8910.57956418238 0.0222962610423565
8911.25251785387 0.0221441257745028
8911.92547152536 0.0233710892498493
8912.59842519685 0.023698640987277
8913.27137886834 0.0254076030105352
8913.94433253983 0.0292785037308931
8914.61728621132 0.03065425157547
8915.2902398828 0.0387531630694866
8915.96319355429 0.0369178466498852
8916.63614722578 0.0322939492762089
8917.30910089727 0.0311911795288324
8917.98205456876 0.0299788732081652
8918.65500824025 0.0283261109143496
8919.32796191174 0.0299168117344379
8920.00091558323 0.0285028070211411
8920.67386925472 0.0272766333073378
8921.3468229262 0.0258096624165773
8922.01977659769 0.022995425388217
8922.69273026918 0.0223431959748268
8923.36568394067 0.0217313803732395
8924.03863761216 0.0205971226096153
8924.71159128365 0.0213542487472296
8925.38454495514 0.0205100029706955
8926.05749862663 0.02051673643291
8926.73045229811 0.0203346814960241
8927.4034059696 0.0176961272954941
8928.07635964109 0.0178339388221502
8928.74931331258 0.0176847875118256
8929.42226698407 0.0173344127833843
8930.09522065556 0.0193479284644127
8930.76817432705 0.0190792046487331
8931.44112799853 0.0188009422272444
8932.11408167002 0.0183140635490417
8932.78703534151 0.016119472682476
8933.459989013 0.0154811451211572
8934.13294268449 0.0155577640980482
8934.80589635598 0.0149951595813036
8935.47885002747 0.0159551668912172
8936.15180369896 0.0152852535247803
8936.82475737044 0.0156426709145308
8937.49771104193 0.0155344270169735
8938.17066471342 0.0146068148314953
8938.84361838491 0.0148646580055356
8939.5165720564 0.0153706362470984
8940.18952572789 0.0154186766594648
8940.86247939938 0.0167101416736841
8941.53543307087 0.0170414540916681
8942.20838674236 0.0169520024210215
8942.88134041384 0.0168043673038483
8943.55429408533 0.0157333761453629
8944.22724775682 0.0156327858567238
8944.90020142831 0.0155163696035743
8945.5731550998 0.0155535694211721
8946.24610877129 0.0172741655260324
8946.91906244278 0.0170260518789291
8947.59201611426 0.0176514741033316
8948.26496978575 0.0183992348611355
8948.93792345724 0.0171991679817438
8949.61087712873 0.0177892297506332
8950.28383080022 0.0185586903244257
8950.95678447171 0.0191366896033287
8951.6297381432 0.0215520299971104
8952.30269181469 0.0222851186990738
8952.97564548617 0.0234485287219286
8953.64859915766 0.0241093970835209
8954.32155282915 0.0227072760462761
8954.99450650064 0.0238311737775803
8955.66746017213 0.0242641475051641
8956.34041384362 0.025449825450778
8957.01336751511 0.0279146507382393
8957.68632118659 0.0301140751689672
8958.35927485808 0.036840658634901
8959.03222852957 0.0347450636327267
8959.70518220106 0.0306231360882521
8960.37813587255 0.0295403655618429
8961.05108954404 0.0285495202988386
8961.72404321553 0.0274396762251854
8962.39699688702 0.0287452079355717
8963.06995055851 0.0279561188071966
8963.74290422999 0.0266122613102198
8964.41585790148 0.0257971063256264
8965.08881157297 0.0227762628346682
8965.76176524446 0.0218863990157843
8966.43471891595 0.0205622613430023
8967.10767258744 0.0198337025940418
8967.78062625893 0.0208459664136171
8968.45357993042 0.019745122641325
8969.1265336019 0.0188466683030128
8969.79948727339 0.0188167430460453
8970.47244094488 0.017279202118516
8971.14539461637 0.0172695182263851
8971.81834828786 0.0168905984610319
8972.49130195935 0.0168533027172089
8973.16425563084 0.0183082055300474
8973.83720930232 0.0187182333320379
8974.51016297381 0.0184455886483192
8975.1831166453 0.0180351156741381
8975.85607031679 0.0161895994096994
8976.52902398828 0.0158396232873201
8977.20197765977 0.0155267929658294
8977.87493133126 0.0152482287958264
8978.54788500275 0.0155985103920102
8979.22083867423 0.015951843932271
8979.89379234572 0.0159937124699354
8980.56674601721 0.0166357140988111
8981.2396996887 0.015798382461071
8981.91265336019 0.0165742468088865
8982.58560703168 0.0171636361628771
8983.25856070317 0.0176485907286406
8983.93151437466 0.019924009218812
8984.60446804615 0.0206246376037598
8985.27742171763 0.0211370587348938
8985.95037538912 0.0209642518311739
8986.62332906061 0.0189638733863831
8987.2962827321 0.0191955231130123
8987.96923640359 0.0190342385321856
8988.64219007508 0.0194604881107807
8989.31514374657 0.0215373374521732
8989.98809741805 0.0212714858353138
8990.66105108954 0.0219861716032028
8991.33400476103 0.0230627320706844
8992.00695843252 0.0226002708077431
8992.67991210401 0.0238705333322287
8993.3528657755 0.0252837315201759
8994.02581944699 0.0265360046178102
8994.69877311848 0.0297167394310236
8995.37172678996 0.0312686897814274
8996.04468046145 0.0325852073729038
8996.71763413294 0.0349274314939976
8997.39058780443 0.0336674526333809
8998.06354147592 0.035823367536068
8998.73649514741 0.0372803173959255
8999.4094488189 0.0398331247270107
9000.08240249039 0.0451719649136066
9000.75535616188 0.0471426583826542
9001.42830983336 0.0230119116604328
9002.10126350485 0.0217567421495914
9002.77421717634 0.0189388431608677
9003.44717084783 0.0187263190746307
9004.12012451932 0.0181754026561975
9004.79307819081 0.0171735007315874
9005.4660318623 0.0188217628747225
9006.13898553378 0.0177898537367582
9006.81193920527 0.0170217417180538
9007.48489287676 0.016907375305891
9008.15784654825 0.0155320465564728
9008.83080021974 0.0151745621114969
9009.50375389123 0.0148306917399168
9010.17670756272 0.0148320682346821
9010.84966123421 0.0160596072673798
9011.52261490569 0.0153433764353395
9012.19556857718 0.0155043685808778
9012.86852224867 0.0154205020517111
9013.54147592016 0.0139864534139633
9014.21442959165 0.0141261797398329
9014.88738326314 0.01372882258147
9015.56033693463 0.0136900898069143
9016.23329060612 0.0152191389352083
9016.9062442776 0.0150140533223748
9017.57919794909 0.0146703356876969
9018.25215162058 0.0148755218833685
9018.92510529207 0.0135277025401592
9019.59805896356 0.0133158871904016
9020.27101263505 0.0131968380883336
9020.94396630654 0.0129109770059586
9021.61691997803 0.0141961108893156
9022.28987364951 0.0140973785892129
9022.962827321 0.0142965381965041
9023.63578099249 0.0142419496551156
9024.30873466398 0.0130327651277184
9024.98168833547 0.0130496304482222
9025.65464200696 0.0131244892254472
9026.32759567845 0.0134235871955752
9027.00054934994 0.0146933775395155
9027.67350302142 0.0150005100294948
9028.34645669291 0.01483831461519
9029.0194103644 0.0152811948210001
9029.69236403589 0.0136892413720489
9030.36531770738 0.0134416660293937
9031.03827137887 0.0137395234778523
9031.71122505036 0.0137655213475227
9032.38417872185 0.0152693269774318
9033.05713239333 0.0155434627085924
9033.73008606482 0.0156934838742018
9034.40303973631 0.0161009132862091
9035.0759934078 0.0144312530755997
9035.74894707929 0.0150965061038733
9036.42190075078 0.0153117524459958
9037.09485442227 0.0157784279435873
9037.76780809375 0.0172010399401188
9038.44076176525 0.0178487338125706
9039.11371543673 0.0184298306703568
9039.78666910822 0.0193301979452372
9040.45962277971 0.0176306404173374
9041.1325764512 0.01818672940135
9041.80553012269 0.0180302634835243
9042.47848379418 0.0187359880656004
9043.15143746567 0.0209105536341667
9043.82439113715 0.027118256315589
9044.49734480864 0.0532494448125362
9045.17029848013 0.0460194274783134
9045.84325215162 0.0408591330051422
9046.51620582311 0.0384127609431744
9047.1891594946 0.0374900437891483
9047.86211316609 0.0351042859256268
9048.53506683758 0.0369188860058784
9049.20802050906 0.0353972613811493
9049.88097418055 0.032807182520628
9050.55392785204 0.0317550413310528
9051.22688152353 0.0279234554618597
9051.89983519502 0.0263599921017885
9052.57278886651 0.0249439626932144
9053.245742538 0.0236723776906729
9053.91869620948 0.024117574095726
9054.59164988097 0.0229586977511644
9055.26460355246 0.0214515384286642
9055.93755722395 0.0217508003115654
9056.61051089544 0.0195911973714828
9057.28346456693 0.0191213674843311
9057.95641823842 0.0193096753209829
9058.62937190991 0.0191991347819567
9059.3023255814 0.0212046876549721
9059.97527925288 0.0209822915494442
9060.64823292437 0.021278090775013
9061.32118659586 0.020401943475008
9061.99414026735 0.0177652016282082
9062.66709393884 0.0174080319702625
9063.34004761033 0.016294477507472
9064.01300128182 0.0156743749976158
9064.68595495331 0.0165177751332521
9065.35890862479 0.0157371331006289
9066.03186229628 0.0156511012464762
9066.70481596777 0.015895176678896
9067.37776963926 0.0142558636143804
9068.05072331075 0.014460694976151
9068.72367698224 0.0142129017040133
9069.39663065373 0.0143405012786388
9070.06958432521 0.0158394239842892
9070.7425379967 0.0158127844333649
9071.41549166819 0.0161913353949785
9072.08844533968 0.0163222197443247
9072.76139901117 0.0146430693566799
9073.43435268266 0.0147357769310474
9074.10730635415 0.0149255115538836
9074.78026002564 0.0147966248914599
9075.45321369712 0.0161346420645714
9076.12616736861 0.0159529075026512
9076.7991210401 0.0164889562875032
9077.47207471159 0.0170882809907198
9078.14502838308 0.0154956756159663
9078.81798205457 0.0159805119037628
9079.49093572606 0.0163961742073298
9080.16388939755 0.0163525901734829
9080.83684306904 0.01792923361063
9081.50979674052 0.0183735005557537
9082.18275041201 0.0188666209578514
9082.8557040835 0.0191332027316093
9083.52865775499 0.0179225616157055
9084.20161142648 0.0181377455592155
9084.87456509797 0.0184656716883183
9085.54751876946 0.0188780203461647
9086.22047244094 0.0215915627777576
9086.89342611243 0.0218693763017654
9087.56637978392 0.0283183343708515
9088.23933345541 0.0276350378990173
9088.9122871269 0.0247128028422594
9089.58524079839 0.0236231498420238
9090.25819446988 0.0229975935071707
9090.93114814137 0.022669805213809
9091.60410181285 0.024184737354517
9092.27705548434 0.0232448652386665
9092.95000915583 0.0219447668641806
9093.62296282732 0.0219187568873167
9094.29591649881 0.0192049592733383
9094.9688701703 0.0186409745365381
9095.64182384179 0.0183331109583378
9096.31477751327 0.0177928600460291
9096.98773118476 0.0190682113170624
9097.66068485625 0.0183098502457142
9098.33363852774 0.0178373083472252
9099.00659219923 0.0178540199995041
9099.67954587072 0.0161828435957432
9100.35249954221 0.0159913580864668
9101.0254532137 0.0156019469723105
9101.69840688519 0.0158008690923452
9102.37136055667 0.0178412403911352
9103.04431422816 0.0176403373479843
9103.71726789965 0.0173949804157019
9104.39022157114 0.0172876249998808
9105.06317524263 0.0150514431297779
9105.73612891412 0.0149440867826343
9106.40908258561 0.0148751037195325
9107.0820362571 0.0146757354959846
9107.75498992858 0.0158182680606842
9108.42794360007 0.0153744462877512
9109.10089727156 0.0161703936755657
9109.77385094305 0.0161651279777288
9110.44680461454 0.0150938266888261
9111.11975828603 0.0151360975578427
9111.79271195752 0.0149504290893674
9112.46566562901 0.0151060130447149
9113.13861930049 0.0168037116527557
9113.81157297198 0.0169471371918917
9114.48452664347 0.0169862285256386
9115.15748031496 0.0170821808278561
9115.83043398645 0.0159765295684338
9116.50338765794 0.0155722415074706
9117.17634132943 0.0155348544940352
9117.84929500091 0.0155040128156543
9118.5222486724 0.0176220871508121
9119.19520234389 0.0173755716532469
9119.86815601538 0.0182248950004578
9120.54110968687 0.0187161341309547
9121.21406335836 0.0179510489106178
9121.88701702985 0.018188301473856
9122.55997070134 0.0185406450182199
9123.23292437283 0.0190246421843767
9123.90587804431 0.0210781637579203
9124.5788317158 0.0211999323219061
9125.25178538729 0.0227709896862507
9125.92473905878 0.0234648976475
9126.59769273027 0.022601118311286
9127.27064640176 0.0238126553595066
9127.94360007325 0.0241956207901239
9128.61655374474 0.025299035012722
9129.28950741622 0.0284026619046926
9129.96246108771 0.0486343801021576
9130.6354147592 0.0382071882486343
9131.30836843069 0.0367484204471111
9131.98132210218 0.0326182842254639
9132.65427577367 0.0311489012092352
9133.32722944516 0.0306776855140924
9134.00018311664 0.0286254175007343
9134.67313678813 0.0301850158721209
9135.34609045962 0.029354577884078
9136.01904413111 0.0273636225610971
9136.6919978026 0.0262431893497705
9137.36495147409 0.0232857689261436
9138.03790514558 0.0222172290086746
9138.71085881707 0.0212023258209229
9139.38381248856 0.0202919691801071
9140.05676616004 0.0210584830492735
9140.72971983153 0.0202097482979298
9141.40267350302 0.01930789090693
9142.07562717451 0.0195762477815151
9142.748580846 0.0176449883729219
9143.42153451749 0.017498355358839
9144.09448818898 0.0176086984574795
9144.76744186047 0.0174006596207619
9145.44039553195 0.0195062067359686
9146.11334920344 0.0193236395716667
9146.78630287493 0.0192852020263672
9147.45925654642 0.0190580375492573
9148.13221021791 0.0168828442692757
9148.8051638894 0.0161451790481806
9149.47811756089 0.0163466800004244
9150.15107123237 0.015862638130784
9150.82402490386 0.0168427545577288
9151.49697857535 0.016220198944211
9152.16993224684 0.0163815934211016
9152.84288591833 0.0169173255562782
9153.51583958982 0.0156750772148371
9154.18879326131 0.0166517049074173
9154.8617469328 0.0163117460906506
9155.53470060428 0.0178076419979334
9156.20765427577 0.0195441339164972
9156.88060794726 0.019980126991868
9157.55356161875 0.0195591226220131
9158.22651529024 0.0203905198723078
9158.89946896173 0.0183015130460262
9159.57242263322 0.0187634415924549
9160.24537630471 0.0187159553170204
9160.9183299762 0.0189701281487942
9161.59128364768 0.0212802123278379
9162.26423731917 0.0212736129760742
9162.93719099066 0.0216221492737532
9163.61014466215 0.0230846758931875
9164.28309833364 0.0215468276292086
9164.95605200513 0.0228108633309603
9165.62900567662 0.0236129816621542
9166.3019593481 0.0244462601840496
9166.97491301959 0.0271563436836004
9167.64786669108 0.0285203121602535
9168.32082036257 0.0305728856474161
9168.99377403406 0.032343614846468
9169.66672770555 0.030811557546258
9170.33968137704 0.0320871323347092
9171.01263504853 0.0337984710931778
9171.68558872001 0.0349136888980865
9172.3585423915 0.0398690588772297
9173.03149606299 0.0419057309627533
9173.70444973448 0.0460309311747551
9174.37740340597 0.0435878932476044
9175.05035707746 0.0381027236580849
9175.72331074895 0.0356727950274944
9176.39626442043 0.0345026180148125
9177.06921809192 0.0325934402644634
9177.74217176341 0.033347811549902
9178.4151254349 0.0313427224755287
9179.08807910639 0.0289377830922604
9179.76103277788 0.0279059261083603
9180.43398644937 0.0246473532170057
9181.10694012086 0.023923896253109
9181.77989379235 0.0230593793094158
9182.45284746383 0.0220975428819656
9183.12580113532 0.0225607492029667
9183.79875480681 0.0215125977993011
9184.4717084783 0.020925760269165
9185.14466214979 0.0208200197666883
9185.81761582128 0.0188034754246473
9186.49056949277 0.0190725531429052
9187.16352316426 0.0184965301305056
9187.83647683574 0.0186763349920511
9188.50943050723 0.0201853048056364
9189.18238417872 0.0202790405601263
9189.85533785021 0.0199801661074162
9190.5282915217 0.0201678536832333
9191.20124519319 0.0176561865955591
9191.87419886468 0.0171608738601208
9192.54715253616 0.0173766929656267
9193.22010620765 0.0167705286294222
9193.89305987914 0.0179957039654255
9194.56601355063 0.0171076916158199
9195.23896722212 0.0180546976625919
9195.91192089361 0.0187723860144615
9196.5848745651 0.0185013171285391
9197.25782823659 0.0195536445826292
9197.93078190808 0.0201234612613916
9198.60373557956 0.0211078207939863
9199.27668925105 0.0242800638079643
9199.94964292254 0.0246245246380568
9200.62259659403 0.0250173378735781
9201.29555026552 0.0248765386641026
9201.96850393701 0.0221041459590197
9202.6414576085 0.0221809558570385
9203.31441127999 0.0218787435442209
9203.98736495147 0.0222550742328167
9204.66031862296 0.0248627122491598
9205.33327229445 0.0249052252620459
9206.00622596594 0.0266813468188047
9206.67917963743 0.0289846863597631
9207.35213330892 0.0286286622285843
9208.02508698041 0.0314839072525501
9208.69804065189 0.0333236418664455
9209.37099432338 0.0353049263358116
9210.04394799487 0.0409570597112179
9210.71690166636 0.0432550124824047
9211.38985533785 0.0468034297227859
9212.06280900934 0.0504097901284695
9212.73576268083 0.0483875945210457
9213.40871635232 0.0516981445252895
9214.0816700238 0.0535231828689575
9214.75462369529 0.0577806569635868
9215.42757736678 0.0650399774312973
9216.10053103827 0.082159623503685
9216.77348470976 0.0218520034104586
9217.44643838125 0.0205568093806505
9218.11939205274 0.0183109100908041
9218.79234572423 0.0181089714169502
9219.46529939572 0.0178005248308182
9220.1382530672 0.0175491273403168
9220.81120673869 0.0188056323677301
9221.48416041018 0.018567131832242
9222.15711408167 0.0181812811642885
9222.83006775316 0.0178219098597765
9223.50302142465 0.0159586314111948
9224.17597509614 0.0156382415443659
9224.84892876762 0.0154451783746481
9225.52188243911 0.015245764516294
9226.1948361106 0.0163351688534021
9226.86778978209 0.01608064211905
9227.54074345358 0.0156073253601789
9228.21369712507 0.0155655918642879
9228.88665079656 0.0142283802852035
9229.55960446805 0.0141639811918139
9230.23255813953 0.0143178608268499
9230.90551181102 0.0142438048496842
9231.57846548251 0.0157665107399225
9232.251419154 0.0156241180375218
9232.92437282549 0.0156349577009678
9233.59732649698 0.0155395539477468
9234.27028016847 0.0144873475655913
9234.94323383996 0.0143375229090452
9235.61618751144 0.0137480879202485
9236.28914118293 0.0137153537943959
9236.96209485442 0.0149811524897814
9237.63504852591 0.0146512817591429
9238.3080021974 0.0151063520461321
9238.98095586889 0.0154477981850505
9239.65390954038 0.0141226043924689
9240.32686321187 0.0140676209703088
9240.99981688335 0.0137264523655176
9241.67277055484 0.0140181956812739
9242.34572422633 0.0153095843270421
9243.01867789782 0.0155990039929748
9243.69163156931 0.0155407395213842
9244.3645852408 0.01557991001755
9245.03753891229 0.014585530385375
9245.71049258378 0.0141949495300651
9246.38344625526 0.0142240123823285
9247.05639992675 0.0143647249788046
9247.72935359824 0.0158600155264139
9248.40230726973 0.0157704558223486
9249.07526094122 0.0161828175187111
9249.74821461271 0.0166052766144276
9250.4211682842 0.0152341555804014
9251.09412195569 0.0156461279839277
9251.76707562717 0.0154262790456414
9252.44002929866 0.0161002967506647
9253.11298297015 0.0179357994347811
9253.78593664164 0.0180469062179327
9254.45889031313 0.0178856179118156
9255.13184398462 0.0181059371680021
9255.80479765611 0.0168027654290199
9256.47775132759 0.0171663518995047
9257.15070499908 0.0174898989498615
9257.82365867057 0.0175045169889927
9258.49661234206 0.019971702247858
9259.16956601355 0.0202642418444157
9259.84251968504 0.0194819588214159
9260.51547335653 0.0194740984588861
9261.18842702802 0.0175772439688444
9261.86138069951 0.0168323554098606
9262.53433437099 0.0167006477713585
9263.20728804248 0.0168017409741879
9263.88024171397 0.0175499375909567
9264.55319538546 0.0177505593746901
9265.22614905695 0.0175697784870863
9265.89910272844 0.0175349321216345
9266.57205639993 0.0153250424191356
9267.24501007142 0.0148655232042074
9267.9179637429 0.0147903179749846
9268.59091741439 0.0145496046170592
9269.26387108588 0.0158546194434166
9269.93682475737 0.0154863586649299
9270.60977842886 0.0154828550294042
9271.28273210035 0.0156453400850296
9271.95568577184 0.0138133252039552
9272.62863944332 0.0139699382707477
9273.30159311481 0.013580784201622
9273.9745467863 0.0137482760474086
9274.64750045779 0.0148195317015052
9275.32045412928 0.0149926878511906
9275.99340780077 0.0146737834438682
9276.66636147226 0.0148736890405416
9277.33931514375 0.0134196365252137
9278.01226881524 0.013117871247232
9278.68522248672 0.0133691783994436
9279.35817615821 0.0131364362314343
9280.0311298297 0.0141472825780511
9280.70408350119 0.013923604041338
9281.37703717268 0.0147430980578065
9282.04999084417 0.0147038055583835
9282.72294451566 0.0136521412059665
9283.39589818715 0.013950620777905
9284.06885185863 0.0141119183972478
9284.74180553012 0.0142395673319697
9285.41475920161 0.0157277695834637
9286.0877128731 0.0163889154791832
9286.76066654459 0.0162504855543375
9287.43362021608 0.0161988958716393
9288.10657388757 0.0147781735286117
9288.77952755905 0.0148030901327729
9289.45248123054 0.0142634660005569
9290.12543490203 0.0146705415099859
9290.79838857352 0.0161468125879765
9291.47134224501 0.0161977428942919
9292.1442959165 0.0166051853448153
9292.81724958799 0.0174676422029734
9293.49020325948 0.0167292077094316
9294.16315693096 0.0173756927251816
9294.83611060245 0.0178784839808941
9295.50906427394 0.0188857596367598
9296.18201794543 0.0208186507225037
9296.85497161692 0.0217711105942726
9297.52792528841 0.0232174079865217
9298.2008789599 0.0243861321359873
9298.87383263139 0.0230953861027956
9299.54678630288 0.0241183880716562
9300.21973997436 0.024627024307847
9300.89269364585 0.0253519453108311
9301.56564731734 0.0284846406430006
9302.23860098883 0.0304919257760048
9302.91155466032 0.0270650200545788
9303.58450833181 0.0244803503155708
9304.2574620033 0.0215170737355947
9304.93041567478 0.0210363790392876
9305.60336934627 0.0206038430333138
9306.27632301776 0.0201707128435373
9306.94927668925 0.021486159414053
9307.62223036074 0.0206137523055077
9308.29518403223 0.0198016222566366
9308.96813770372 0.0195018164813519
9309.64109137521 0.0171378217637539
9310.31404504669 0.0168264098465443
9310.98699871818 0.0166082791984081
9311.65995238967 0.0160465221852064
9312.33290606116 0.0171941556036472
9313.00585973265 0.017254464328289
9313.67881340414 0.0162735506892204
9314.35176707563 0.016413850709796
9315.02472074711 0.0147025249898434
9315.6976744186 0.0144616654142737
9316.37062809009 0.0146799925714731
9317.04358176158 0.0147608993574977
9317.71653543307 0.0161046460270882
9318.38948910456 0.0162395816296339
9319.06244277605 0.0161274205893278
9319.73539644754 0.0157582852989435
9320.40835011903 0.0141176441684365
9321.08130379051 0.0140011897310615
9321.754257462 0.0139650739729404
9322.42721113349 0.0139608690515161
9323.10016480498 0.0145620480179787
9323.77311847647 0.0144832916557789
9324.44607214796 0.0147459423169494
9325.11902581945 0.0148872835561633
9325.79197949094 0.0134423235431314
9326.46493316242 0.0135753247886896
9327.13788683391 0.0134784849360585
9327.8108405054 0.0135015454143286
9328.48379417689 0.0150789935141802
9329.15674784838 0.0149338180199265
9329.82970151987 0.0153939677402377
9330.50265519136 0.0149384122341871
9331.17560886284 0.0133525878190994
9331.84856253433 0.0134812742471695
9332.52151620582 0.0134210102260113
9333.19446987731 0.013549561612308
9333.8674235488 0.0151108326390386
9334.54037722029 0.0151243954896927
9335.21333089178 0.0149753522127867
9335.88628456327 0.0154509525746107
9336.55923823475 0.0141353821381927
9337.23219190624 0.0142439100891352
9337.90514557773 0.0142515487968922
9338.57809924922 0.0143034197390079
9339.25105292071 0.016123853623867
9339.9240065922 0.0162464454770088
9340.59696026369 0.0163161028176546
9341.26991393518 0.0161494985222816
9341.94286760667 0.0151860397309065
9342.61582127815 0.015284008346498
9343.28877494964 0.0156663600355387
9343.96172862113 0.0155885620042682
9344.63468229262 0.0175044015049934
9345.30763596411 0.017571710050106
9345.9805896356 0.0242160651832819
9346.65354330709 0.0232489295303822
9347.32649697857 0.021364189684391
9347.99945065006 0.020273769274354
9348.67240432155 0.0195662416517735
9349.34535799304 0.0191172640770674
9350.01831166453 0.020118672400713
9350.69126533602 0.0189956948161125
9351.36421900751 0.0182435438036919
9352.037172679 0.0179265756160021
9352.71012635048 0.015974773094058
9353.38308002197 0.015490991063416
9354.05603369346 0.0152999050915241
9354.72898736495 0.0149944582954049
9355.40194103644 0.0162708144634962
9356.07489470793 0.0156771074980497
9356.74784837942 0.0154355373233557
9357.42080205091 0.0153845874592662
9358.0937557224 0.0141341686248779
9358.76670939388 0.0136775998398662
9359.43966306537 0.0135974613949656
9360.11261673686 0.0140017624944448
9360.78557040835 0.0152603257447481
9361.45852407984 0.0150911640375853
9362.13147775133 0.0153166120871902
9362.80443142282 0.0150475995615125
9363.47738509431 0.0134826311841607
9364.15033876579 0.0131586268544197
9364.82329243728 0.0131210573017597
9365.49624610877 0.0129815386608243
9366.16919978026 0.0143235577270389
9366.84215345175 0.0141139524057508
9367.51510712324 0.0139208789914846
9368.18806079473 0.0143982898443937
9368.86101446621 0.0129184955731034
9369.5339681377 0.0131977815181017
9370.20692180919 0.0133042773231864
9370.87987548068 0.013253279030323
9371.55282915217 0.0151253528892994
9372.22578282366 0.015273661352694
9372.89873649515 0.0153286391869187
9373.57169016664 0.0150142852216959
9374.24464383812 0.0138284545391798
9374.91759750961 0.0137103665620089
9375.5905511811 0.0136136030778289
9376.26350485259 0.0139236832037568
9376.93645852408 0.0152860609814525
9377.60941219557 0.015446319244802
9378.28236586706 0.0158078223466873
9378.95531953855 0.0161635521799326
9379.62827321004 0.015496514737606
9380.30122688152 0.0159894730895758
9380.97418055301 0.0164648033678532
9381.6471342245 0.017096133902669
9382.32008789599 0.0190461296588182
9382.99304156748 0.0194638054817915
9383.66599523897 0.020783694460988
9384.33894891046 0.0214190203696489
9385.01190258194 0.0203745644539595
9385.68485625343 0.0213189274072647
9386.35780992492 0.0216598398983479
9387.03076359641 0.0232138074934483
9387.7037172679 0.0263326596468687
9388.37667093939 0.0331545062363148
9389.04962461088 0.0755991116166115
9389.72257828237 0.0413868315517902
9390.39553195385 0.0360959954559803
9391.06848562534 0.0331055708229542
9391.74143929683 0.031598836183548
9392.41439296832 0.0300957951694727
9393.08734663981 0.0307363159954548
9393.7603003113 0.028798520565033
9394.43325398279 0.0266329012811184
9395.10620765427 0.026163037866354
9395.77916132577 0.023140287026763
9396.45211499725 0.0222334284335375
9397.12506866874 0.020971305668354
9397.79802234023 0.0201333481818438
9398.47097601172 0.0209224130958319
9399.14392968321 0.0198826100677252
9399.8168833547 0.0191691070795059
9400.48983702619 0.0190890040248632
9401.16279069767 0.0170130226761103
9401.83574436916 0.0167188607156277
9402.50869804065 0.0165587440133095
9403.18165171214 0.0167928319424391
9403.85460538363 0.0184841863811016
9404.52755905512 0.0185348186641932
9405.20051272661 0.0182743947952986
9405.8734663981 0.0177577491849661
9406.54642006958 0.0159611366689205
9407.21937374107 0.0157112050801516
9407.89232741256 0.0152506092563272
9408.56528108405 0.0149163454771042
9409.23823475554 0.0157060921192169
9409.91118842703 0.0153993088752031
9410.58414209852 0.0155756864696741
9411.25709577 0.016338299959898
9411.93004944149 0.0154103226959705
9412.60300311298 0.0162935722619295
9413.27595678447 0.0168265458196402
9413.94891045596 0.0172499977052212
9414.62186412745 0.019783703610301
9415.29481779894 0.0201790500432253
9415.96777147043 0.0205799415707588
9416.64072514192 0.0207115653902292
9417.3136788134 0.0182643681764603
9417.98663248489 0.0181286912411451
9418.65958615638 0.0185702424496412
9419.33253982787 0.0183028504252434
9420.00549349936 0.0207771118730307
9420.67844717085 0.0206485129892826
9421.35140084234 0.0213553812354803
9422.02435451383 0.0226718448102474
9422.69730818531 0.0225299578160048
9423.3702618568 0.0237565711140633
9424.04321552829 0.025452883914113
9424.71616919978 0.0268239714205265
9425.38912287127 0.0304894540458918
9426.06207654276 0.0315845273435116
9426.73503021425 0.0333259887993336
9427.40798388573 0.0356199853122234
9428.08093755722 0.0344295464456081
9428.75389122871 0.0359073579311371
9429.4268449002 0.0378104373812675
9430.09979857169 0.0397268757224083
9430.77275224318 0.0457883141934872
9431.44570591467 0.0467210114002228
9432.11865958616 0.0244506392627954
9432.79161325764 0.0241256263107061
9433.46456692913 0.0208195485174656
9434.13752060062 0.0204731840640306
9434.81047427211 0.0195788629353046
9435.4834279436 0.0190085638314486
9436.15638161509 0.020799869671464
9436.82933528658 0.0203783623874187
9437.50228895807 0.0197717826813459
9438.17524262956 0.0195769071578979
9438.84819630104 0.0170292183756828
9439.52114997253 0.0167527813464403
9440.19410364402 0.0159579142928123
9440.86705731551 0.0160795468837023
9441.540010987 0.0172621682286263
9442.21296465849 0.016722334548831
9442.88591832998 0.0167383681982756
9443.55887200146 0.0163811501115561
9444.23182567295 0.0145895266905427
9444.90477934444 0.0146507173776627
9445.57773301593 0.0149324322119355
9446.25068668742 0.0149316880851984
9446.92364035891 0.0159682705998421
9447.5965940304 0.0162892192602158
9448.26954770189 0.0160741470754147
9448.94250137337 0.0159692578017712
9449.61545504486 0.0140382656827569
9450.28840871635 0.0137564223259687
9450.96136238784 0.0138021251186728
9451.63431605933 0.0133735444396734
9452.30726973082 0.0145155349746346
9452.98022340231 0.0145692676305771
9453.6531770738 0.0149367097765207
9454.32613074528 0.01480941940099
9454.99908441677 0.0137431230396032
9455.67203808826 0.0139017580077052
9456.34499175975 0.0136784957721829
9457.01794543124 0.0141621800139546
9457.69089910273 0.015419433824718
9458.36385277422 0.015560869127512
9459.03680644571 0.0154620790854096
9459.70976011719 0.0157567020505667
9460.38271378868 0.0141903944313526
9461.05566746017 0.0142127089202404
9461.72862113166 0.013998213224113
9462.40157480315 0.0143120605498552
9463.07452847464 0.0157734993845224
9463.74748214613 0.0158580560237169
9464.42043581762 0.0162079688161612
9465.0933894891 0.0163350943475962
9465.76634316059 0.0152993388473988
9466.43929683208 0.0158645380288363
9467.11225050357 0.0157601982355118
9467.78520417506 0.0160216819494963
9468.45815784655 0.0176750756800175
9469.13111151804 0.0182589944452047
9469.80406518953 0.0189662910997868
9470.47701886101 0.0195380058139563
9471.1499725325 0.0182031933218241
9471.82292620399 0.0187297239899635
9472.49587987548 0.0183810703456402
9473.16883354697 0.019028203561902
9473.84178721846 0.0218986384570599
9474.51474088995 0.0223736856132746
9475.18769456143 0.0196558758616447
9475.86064823292 0.0189399607479572
9476.53360190441 0.0174696296453476
9477.2065555759 0.016859408468008
9477.87950924739 0.0165869109332561
9478.55246291888 0.0160450171679258
9479.22541659037 0.0173130370676517
9479.89837026186 0.0167456176131964
9480.57132393335 0.0165686197578907
9481.24427760483 0.0163744911551476
9481.91723127632 0.0144582837820053
9482.59018494781 0.0140960039570928
9483.2631386193 0.0137765062972903
9483.93609229079 0.0134025011211634
9484.60904596228 0.0146655887365341
9485.28199963377 0.0142889451235533
9485.95495330526 0.0139230163767934
9486.62790697674 0.013960319571197
9487.30086064823 0.0128457462415099
9487.97381431972 0.0124126356095076
9488.64676799121 0.0125246262177825
9489.3197216627 0.0125541379675269
9489.99267533419 0.0136515852063894
9490.66562900568 0.0133035136386752
9491.33858267716 0.0136202359572053
9492.01153634865 0.0135611649602652
9492.68449002014 0.0120733883231878
9493.35744369163 0.0118978321552277
9494.03039736312 0.0120002357289195
9494.70335103461 0.0119408462196589
9495.3763047061 0.012947928160429
9496.04925837759 0.0128872087225318
9496.72221204908 0.0127329435199499
9497.39516572056 0.0134357959032059
9498.06811939205 0.013102906756103
9498.74107306354 0.0136182941496372
9499.41402673503 0.0136491032317281
9500.08698040652 0.0141754057258368
9500.75993407801 0.0160558111965656
9501.4328877495 0.0165478400886059
9502.10584142099 0.0164411198347807
9502.77879509247 0.0164511296898127
9503.45174876396 0.0147958286106586
9504.12470243545 0.0148274078965187
9504.79765610694 0.0150308506563306
9505.47060977843 0.0149586610496044
9506.14356344992 0.0163858830928802
9506.81651712141 0.0165291931480169
9507.48947079289 0.0170093830674887
9508.16242446438 0.0185185950249434
9508.83537813587 0.0185851268470287
9509.50833180736 0.0196147598326206
9510.18128547885 0.0208611469715834
9510.85423915034 0.0222513098269701
9511.52719282183 0.0250515583902597
9512.20014649332 0.0265689324587584
9512.8731001648 0.0279873441904783
9513.54605383629 0.0301073081791401
9514.21900750778 0.0299168173223734
9514.89196117927 0.0322240553796291
9515.56491485076 0.0335466489195824
9516.23786852225 0.0357246473431587
9516.91082219374 0.0415184982120991
9517.58377586523 0.0444050021469593
9518.25672953672 0.0169516112655401
9518.9296832082 0.0166481584310532
9519.60263687969 0.0148634826764464
9520.27559055118 0.0146896485239267
9520.94854422267 0.0145545788109303
9521.62149789416 0.0143594602122903
9522.29445156565 0.0153022827580571
9522.96740523714 0.0151276644319296
9523.64035890862 0.0152051420882344
9524.31331258011 0.0147745115682483
9524.9862662516 0.0133166136220098
9525.65921992309 0.0131337707862258
9526.33217359458 0.0127835422754288
9527.00512726607 0.012667222879827
9527.67808093756 0.0138224977999926
9528.35103460905 0.0137315280735493
9529.02398828053 0.0134596768766642
9529.69694195202 0.0137068908661604
9530.36989562351 0.0121438335627317
9531.042849295 0.0122588910162449
9531.71580296649 0.012058918364346
9532.38875663798 0.0120383640751243
9533.06171030947 0.0132345138117671
9533.73466398095 0.0133629897609353
9534.40761765244 0.0132878925651312
9535.08057132393 0.0132195996120572
9535.75352499542 0.0117548229172826
9536.42647866691 0.0117704747244716
9537.0994323384 0.0116187306120992
9537.77238600989 0.0114379916340113
9538.44533968138 0.012456419877708
9539.11829335287 0.0126309869810939
9539.79124702435 0.0124691231176257
9540.46420069584 0.0127400103956461
9541.13715436733 0.01173310354352
9541.81010803882 0.0117848990485072
9542.48306171031 0.0116740977391601
9543.1560153818 0.0118152741342783
9543.82896905329 0.0131965512409806
9544.50192272478 0.0135185560211539
9545.17487639626 0.0135173443704844
9545.84783006775 0.0134759731590748
9546.52078373924 0.0124326217919588
9547.19373741073 0.0122987944632769
9547.86669108222 0.0122921336442232
9548.53964475371 0.0124719273298979
9549.2125984252 0.0137429889291525
9549.88555209668 0.0135709028691053
9550.55850576817 0.0139352018013597
9551.23145943966 0.0144822420552373
9551.90441311115 0.0134717198088765
9552.57736678264 0.0136612793430686
9553.25032045413 0.0136954328045249
9553.92327412562 0.0140106678009033
9554.59622779711 0.0160720515996218
9555.26918146859 0.016374109312892
9555.94213514008 0.0171004869043827
9556.61508881157 0.0180186815559864
9557.28804248306 0.0167081635445356
9557.96099615455 0.0172123033553362
9558.63394982604 0.0174026265740395
9559.30690349753 0.017825536429882
9559.97985716902 0.0203809887170792
9560.65281084051 0.0351977795362473
9561.32576451199 0.0147444820031524
9561.99871818348 0.0144596099853516
9562.67167185497 0.0125245666131377
9563.34462552646 0.0124666020274162
9564.01757919795 0.0124800940975547
9564.69053286944 0.0125049669295549
9565.36348654093 0.0134413130581379
9566.03644021241 0.0132391145452857
9566.7093938839 0.0129311643540859
9567.38234755539 0.0129567123949528
9568.05530122688 0.0114232758060098
9568.72825489837 0.011698579415679
9569.40120856986 0.0114775598049164
9570.07416224135 0.0113479802384973
9570.74711591284 0.0124044986441731
9571.42006958432 0.0122258719056845
9572.09302325581 0.0119275394827127
9572.7659769273 0.0120417820289731
9573.43893059879 0.0106361694633961
9574.11188427028 0.0106389904394746
9574.78483794177 0.0108690951019526
9575.45779161326 0.0110819805413485
9576.13074528475 0.0118343625217676
9576.80369895624 0.0119048152118921
9577.47665262772 0.0119033614173532
9578.14960629921 0.0117144482210279
9578.8225599707 0.0105159701779485
9579.49551364219 0.0107524385675788
9580.16846731368 0.010536921210587
9580.84142098517 0.0104762706905603
9581.51437465666 0.0116467652842402
9582.18732832814 0.0116394190117717
9582.86028199963 0.0113901644945145
9583.53323567112 0.0114351231604815
9584.20618934261 0.0104857888072729
9584.8791430141 0.0104023683816195
9585.55209668559 0.010753539390862
9586.22505035708 0.0108000263571739
9586.89800402857 0.0119161698967218
9587.57095770005 0.0120477611199021
9588.24391137154 0.0119238262996078
9588.91686504303 0.0119992000982165
9589.58981871452 0.0107460021972656
9590.26277238601 0.0108619490638375
9590.9357260575 0.0110324826091528
9591.60867972899 0.010769690386951
9592.28163340048 0.0120551716536283
9592.95458707196 0.0120688593015075
9593.62754074345 0.0123749226331711
9594.30049441494 0.0128214294090867
9594.97344808643 0.0117088425904512
9595.64640175792 0.0121011324226856
9596.31935542941 0.012463710270822
9596.9923091009 0.0128387603908777
9597.66526277239 0.0144471116364002
9598.33821644387 0.0144341122359037
9599.01117011536 0.014564617536962
9599.68412378685 0.0152443209663033
9600.35707745834 0.0142044872045517
9601.03003112983 0.0143984295427799
9601.70298480132 0.0149064240977168
9602.37593847281 0.0153200440108776
9603.0488921443 0.0174079611897469
9603.72184581578 0.0176630094647408
9604.39479948727 0.0231839064508677
9605.06775315876 0.0219854339957237
9605.74070683025 0.0192148182541132
9606.41366050174 0.0182389859110117
9607.08661417323 0.0174854956567287
9607.75956784472 0.0163591578602791
9608.43252151621 0.016835505142808
9609.10547518769 0.0160722713917494
9609.77842885918 0.0152602763846517
9610.45138253067 0.0148627702146769
9611.12433620216 0.01349529158324
9611.79728987365 0.0130058750510216
9612.47024354514 0.0123719768598676
9613.14319721663 0.0118650291115046
9613.81615088811 0.012639737688005
9614.48910455961 0.012503026984632
9615.16205823109 0.0121494522318244
9615.83501190258 0.0121974442154169
9616.50796557407 0.0110986866056919
9617.18091924556 0.0110838785767555
9617.85387291705 0.0110088707879186
9618.52682658854 0.0110868774354458
9619.19978026003 0.0122159719467163
9619.87273393151 0.0121959177777171
9620.545687603 0.0121818464249372
9621.21864127449 0.0120129324495792
9621.89159494598 0.01091568171978
9622.56454861747 0.0109158661216497
9623.23750228896 0.0103557165712118
9623.91045596045 0.0102238254621625
9624.58340963194 0.011103224940598
9625.25636330342 0.0111474050208926
9625.92931697491 0.0112219322472811
9626.6022706464 0.011250582523644
9627.27522431789 0.0105782253667712
9627.94817798938 0.0106732165440917
9628.62113166087 0.0106540042907
9629.29408533236 0.0108688427135348
9629.96703900384 0.0121672712266445
9630.63999267533 0.0121818510815501
9631.31294634682 0.0125132165849209
9631.98590001831 0.0124954711645842
9632.6588536898 0.0112079074606299
9633.33180736129 0.0114910621196032
9634.00476103278 0.0113350562751293
9634.67771470427 0.0113178584724665
9635.35066837576 0.0128379398956895
9636.02362204724 0.0128194950520992
9636.69657571873 0.0129018193110824
9637.36952939022 0.0132875135168433
9638.04248306171 0.0128019191324711
9638.7154367332 0.0132198072969913
9639.38839040469 0.0135451061651111
9640.06134407618 0.013724422082305
9640.73429774767 0.0153919467702508
9641.40725141915 0.0157466772943735
9642.08020509064 0.0162208564579487
9642.75315876213 0.0173067729920149
9643.42611243362 0.0159965604543686
9644.09906610511 0.0164995156228542
9644.7720197766 0.0171500779688358
9645.44497344809 0.0179932359606028
9646.11792711957 0.020505279302597
9646.79088079106 0.0261568576097488
9647.46383446255 0.0271799247711897
9648.13678813404 0.0145484879612923
9648.80974180553 0.0128414109349251
9649.48269547702 0.0125302951782942
9650.15564914851 0.012482201680541
9650.82860282 0.0121608236804605
9651.50155649148 0.0134165585041046
9652.17451016297 0.012843806296587
9652.84746383446 0.0127703510224819
9653.52041750595 0.0127262324094772
9654.19337117744 0.0111949611455202
9654.86632484893 0.0110733630135655
9655.53927852042 0.0112393237650394
9656.21223219191 0.0110048353672028
9656.8851858634 0.0119784073904157
9657.55813953488 0.0115452399477363
9658.23109320637 0.011457858607173
9658.90404687786 0.0115632191300392
9659.57700054935 0.0104937013238668
9660.24995422084 0.0102763483300805
9660.92290789233 0.0105682145804167
9661.59586156382 0.0105839325115085
9662.2688152353 0.0114491488784552
9662.94176890679 0.0112849595025182
9663.61472257828 0.0113060846924782
9664.28767624977 0.0110983997583389
9664.96062992126 0.0098740765824914
9665.63358359275 0.009757443331182
9666.30653726424 0.00993636529892683
9666.97949093573 0.0098355682566762
9667.65244460721 0.010829146951437
9668.3253982787 0.0108109684661031
9668.99835195019 0.0108533725142479
9669.67130562168 0.0113615160807967
9670.34425929317 0.0104394322261214
9671.01721296466 0.0107885058969259
9671.69016663615 0.0110493926331401
9672.36312030763 0.0111086294054985
9673.03607397912 0.0125829251483083
9673.70902765061 0.0126973036676645
9674.3819813221 0.0125743458047509
9675.05493499359 0.0124646136537194
9675.72788866508 0.0112864337861538
9676.40084233657 0.0112915653735399
9677.07379600806 0.0116733722388744
9677.74674967955 0.0115308631211519
9678.41970335103 0.0129617676138878
9679.09265702252 0.0126603282988071
9679.76561069401 0.0129904709756374
9680.4385643655 0.0138701694086194
9681.11151803699 0.0132628176361322
9681.78447170848 0.0137773072347045
9682.45742537997 0.0146544529125094
9683.13037905146 0.0152066070586443
9683.80333272294 0.0171523801982403
9684.47628639443 0.0175517816096544
9685.14924006592 0.0186516121029854
9685.82219373741 0.0194729436188936
9686.4951474089 0.0190290864557028
9687.16810108039 0.0204443801194429
9687.84105475188 0.0209221243858337
9688.51400842337 0.0220430567860603
9689.18696209485 0.0257515925914049
9689.85991576634 0.0268960762768984
9690.53286943783 0.0375105552375317
9691.20582310932 0.0361941307783127
9691.87877678081 0.0309717189520597
9692.5517304523 0.0291667934507132
9693.22468412379 0.0282112341374159
9693.89763779527 0.0267560053616762
9694.57059146676 0.027117783203721
9695.24354513825 0.0250657554715872
9695.91649880974 0.023344699293375
9696.58945248123 0.0224295724183321
9697.26240615272 0.0197137519717216
9697.93535982421 0.0185604188591242
9698.6083134957 0.0177935734391212
9699.28126716719 0.0171270109713078
9699.95422083867 0.0172484219074249
9700.62717451016 0.0165386125445366
9701.30012818165 0.015747306868434
9701.97308185314 0.0155501691624522
9702.64603552463 0.0138458758592606
9703.31898919612 0.013941845856607
9703.99194286761 0.0140856876969337
9704.6648965391 0.0139481350779533
9705.33785021058 0.015302655287087
9706.01080388207 0.0155411651358008
9706.68375755356 0.0152879590168595
9707.35671122505 0.0150336865335703
9708.02966489654 0.0131784388795495
9708.70261856803 0.0126788010820746
9709.37557223952 0.0129001922905445
9710.048525911 0.0121192755177617
9710.72147958249 0.0130099216476083
9711.39443325398 0.0125064495950937
9712.06738692547 0.0124895107001066
9712.74034059696 0.0130036119371653
9713.41329426845 0.0119537049904466
9714.08624793994 0.0125695895403624
9714.75920161143 0.0127088474109769
9715.43215528292 0.0131300138309598
9716.1051089544 0.0145182861015201
9716.77806262589 0.0150751005858183
9717.45101629738 0.0153219364583492
9718.12396996887 0.0152657711878419
9718.79692364036 0.0137066589668393
9719.46987731185 0.0140360444784164
9720.14283098334 0.0138357160612941
9720.81578465483 0.0140885449945927
9721.48873832631 0.015248030424118
9722.1616919978 0.0153249660506845
9722.83464566929 0.0158231407403946
9723.50759934078 0.0168456118553877
9724.18055301227 0.0162161886692047
9724.85350668376 0.0174321662634611
9725.52646035525 0.0182008799165487
9726.19941402673 0.0190568119287491
9726.87236769822 0.0215270649641752
9727.54532136971 0.022564023733139
9728.2182750412 0.0243837852030993
9728.89122871269 0.0255631487816572
9729.56418238418 0.0246034767478704
9730.23713605567 0.0262393578886986
9730.91008972716 0.02757303789258
9731.58304339864 0.0289954096078873
9732.25599707013 0.033172819763422
9732.92895074162 0.0408996045589447
9733.60190441311 0.0240483954548836
9734.2748580846 0.0214411653578281
9734.94781175609 0.0187657922506332
9735.62076542758 0.0186455510556698
9736.29371909907 0.0187411438673735
9736.96667277056 0.0182106029242277
9737.63962644204 0.0199701115489006
9738.31258011353 0.0198758784681559
9738.98553378502 0.0187641531229019
9739.65848745651 0.0181276071816683
9740.331441128 0.0160988233983517
9741.00439479949 0.0154846785590053
9741.67734847098 0.0154675105586648
9742.35030214246 0.0149539289996028
9743.02325581395 0.0161569938063622
9743.69620948544 0.0157655645161867
9744.36916315693 0.0152357835322618
9745.04211682842 0.0149811506271362
9745.71507049991 0.0137049239128828
9746.3880241714 0.0135535048320889
9747.06097784289 0.0137208057567477
9747.73393151437 0.0132009796798229
9748.40688518586 0.0150375505909324
9749.07983885735 0.0146940676495433
9749.75279252884 0.0145103270187974
9750.42574620033 0.0142828645184636
9751.09869987182 0.0127875870093703
9751.77165354331 0.012480434961617
9752.44460721479 0.0123698795214295
9753.11756088628 0.0122989946976304
9753.79051455777 0.0127661405131221
9754.46346822926 0.0129391998052597
9755.13642190075 0.0129406293854117
9755.80937557224 0.0136290285736322
9756.48232924373 0.0127591658383608
9757.15528291522 0.0132684204727411
9757.82823658671 0.0134543422609568
9758.50119025819 0.0138989500701427
9759.17414392968 0.0153027540072799
9759.84709760117 0.015663143247366
9760.52005127266 0.0163946244865656
9761.19300494415 0.0157559923827648
9761.86595861564 0.0144692501053214
9762.53891228713 0.0144746610894799
9763.21186595862 0.0144869796931744
9763.8848196301 0.0145781589671969
9764.55777330159 0.0159539375454187
9765.23072697308 0.016102435067296
9765.90368064457 0.0166340079158545
9766.57663431606 0.0178440771996975
9767.24958798755 0.0173807442188263
9767.92254165904 0.0185388997197151
9768.59549533052 0.019732516258955
9769.26844900201 0.0207253620028496
9769.9414026735 0.0233832206577063
9770.61435634499 0.0238811280578375
9771.28731001648 0.0253855027258396
9771.96026368797 0.0274002496153116
9772.63321735946 0.026971222832799
9773.30617103095 0.0289649832993746
9773.97912470244 0.0306676812469959
9774.65207837392 0.0325307324528694
9775.32503204541 0.0377322621643543
9775.9979857169 0.0398413650691509
9776.67093938839 0.019294248893857
9777.34389305988 0.0192289147526026
9778.01684673137 0.0171239990741014
9778.68980040286 0.0163745656609535
9779.36275407435 0.0162483137100935
9780.03570774583 0.0156087512150407
9780.70866141732 0.0171898566186428
9781.38161508881 0.0167772155255079
9782.0545687603 0.0165567491203547
9782.72752243179 0.0160498358309269
9783.40047610328 0.0142028499394655
9784.07342977477 0.0137789584696293
9784.74638344625 0.0136830806732178
9785.41933711774 0.0135725978761911
9786.09229078923 0.0145524367690086
9786.76524446072 0.0139137143269181
9787.43819813221 0.0143262771889567
9788.1111518037 0.0142691051587462
9788.78410547519 0.0129401683807373
9789.45705914668 0.0131322117522359
9790.13001281816 0.0127291725948453
9790.80296648965 0.0127269607037306
9791.47592016114 0.0142268892377615
9792.14887383263 0.0141440369188786
9792.82182750412 0.0141810514032841
9793.49478117561 0.0140759674832225
9794.1677348471 0.0125781046226621
9794.84068851859 0.012511576525867
9795.51364219008 0.0123827923089266
9796.18659586156 0.0124886725097895
9796.85954953305 0.013635890558362
9797.53250320454 0.0132240541279316
9798.20545687603 0.0135380569845438
9798.87841054752 0.014016330242157
9799.55136421901 0.0129364458844066
9800.2243178905 0.0132104298099875
9800.89727156198 0.0133328624069691
9801.57022523347 0.0137265240773559
9802.24317890496 0.0152217084541917
9802.91613257645 0.0157767981290817
9803.58908624794 0.0155845275148749
9804.26203991943 0.0157977510243654
9804.93499359092 0.013985182158649
9805.60794726241 0.0142404157668352
9806.28090093389 0.0141875622794032
9806.95385460538 0.0145584838464856
9807.62680827687 0.0157437566667795
9808.29976194836 0.0156870428472757
9808.97271561985 0.0171065609902143
9809.64566929134 0.0182316992431879
9810.31862296283 0.0175777170807123
9810.99157663432 0.0183287374675274
9811.6645303058 0.0189081579446793
9812.33748397729 0.0196650736033916
9813.01043764878 0.0218959525227547
9813.68339132027 0.0229407008737326
9814.35634499176 0.0246200188994408
9815.02929866325 0.0266504753381014
9815.70225233474 0.0260669067502022
9816.37520600623 0.0280985254794359
9817.04815967771 0.0290307924151421
9817.7211133492 0.0315309129655361
9818.39406702069 0.0362034253776073
9819.06702069218 0.0663845986127853
9819.73997436367 0.0543352216482162
9820.41292803516 0.0367449820041656
9821.08588170665 0.0327323041856289
9821.75883537814 0.029919097200036
9822.43178904962 0.0287740379571915
9823.10474272111 0.027216387912631
9823.7776963926 0.0279732514172792
9824.45065006409 0.0259433463215828
9825.12360373558 0.0236419830471277
9825.79655740707 0.0229257270693779
9826.46951107856 0.0201825108379126
9827.14246475005 0.0190783012658358
9827.81541842153 0.0185615252703428
9828.48837209302 0.0173739772289991
9829.16132576451 0.017851285636425
9829.834279436 0.0164280459284782
9830.50723310749 0.0159187465906143
9831.18018677898 0.0156784690916538
9831.85314045047 0.0142956739291549
9832.52609412195 0.0138187482953072
9833.19904779344 0.0142742656171322
9833.87200146493 0.0144588137045503
9834.54495513642 0.0159018822014332
9835.21790880791 0.0163226388394833
9835.8908624794 0.0156705975532532
9836.56381615089 0.0155538190156221
9837.23676982238 0.0138479992747307
9837.90972349387 0.0133176250383258
9838.58267716535 0.0135327894240618
9839.25563083684 0.0127796968445182
9839.92858450833 0.0137345371767879
9840.60153817982 0.0132258785888553
9841.27449185131 0.0131001835688949
9841.9474455228 0.0132547058165073
9842.62039919429 0.0120856510475278
9843.29335286578 0.0123053835704923
9843.96630653726 0.0119570614770055
9844.63926020875 0.0122812557965517
9845.31221388024 0.013538708910346
9845.98516755173 0.0136055434122682
9846.65812122322 0.0135079463943839
9847.33107489471 0.0138151766732335
9848.0040285662 0.012639669701457
9848.67698223768 0.0124893663451076
9849.34993590917 0.0125832045450807
9850.02288958066 0.0124510936439037
9850.69584325215 0.0138700501993299
9851.36879692364 0.0141070140525699
9852.04175059513 0.0141552304849029
9852.71470426662 0.0141717651858926
9853.38765793811 0.0129627091810107
9854.0606116096 0.0130934752523899
9854.73356528108 0.0133676929399371
9855.40651895257 0.0134751833975315
9856.07947262406 0.0148949110880494
9856.75242629555 0.0150558687746525
9857.42537996704 0.0150375869125128
9858.09833363853 0.0155183672904968
9858.77128731002 0.0136269824579358
9859.44424098151 0.0138615490868688
9860.11719465299 0.0141479521989822
9860.79014832448 0.0142184589058161
9861.46310199597 0.0154318483546376
9862.13605566746 0.0156722757965326
9862.80900933895 0.0381068252027035
9863.48196301044 0.0363104194402695
9864.15491668193 0.0312168002128601
9864.82787035341 0.0294250026345253
9865.5008240249 0.0282910987734795
9866.17377769639 0.0266430750489235
9866.84673136788 0.0275427084416151
9867.51968503937 0.0259624198079109
9868.19263871086 0.0245103240013123
9868.86559238235 0.023450680077076
9869.53854605384 0.0210697911679745
9870.21149972532 0.0202196557074785
9870.88445339681 0.0194599349051714
9871.5574070683 0.0181821938604116
9872.23036073979 0.0189728830009699
9872.90331441128 0.0180716514587402
9873.57626808277 0.0177134927362204
9874.24922175426 0.0175026543438435
9874.92217542575 0.0153625840321183
9875.59512909724 0.0156832803040743
9876.26808276872 0.015764269977808
9876.94103644021 0.0159947723150253
9877.6139901117 0.0175639670342207
9878.28694378319 0.0175702814012766
9878.95989745468 0.0171216893941164
9879.63285112617 0.0170415360480547
9880.30580479766 0.0146434511989355
9880.97875846914 0.014594879001379
9881.65171214063 0.0140248332172632
9882.32466581212 0.0137443542480469
9882.99761948361 0.0147890169173479
9883.6705731551 0.01442039757967
9884.34352682659 0.0150719890370965
9885.01648049808 0.0155429840087891
9885.68943416957 0.0146955782547593
9886.36238784105 0.0154205523431301
9887.03534151254 0.0163343586027622
9887.70829518403 0.0173487663269043
9888.38124885552 0.0195805504918098
9889.05420252701 0.0202766638249159
9889.7271561985 0.0212525594979525
9890.40010986999 0.0209475588053465
9891.07306354147 0.0187881588935852
9891.74601721296 0.018619604408741
9892.41897088445 0.0188493300229311
9893.09192455594 0.0190377775579691
9893.76487822743 0.0213267393410206
9894.43783189892 0.0210271310061216
9895.11078557041 0.0224302038550377
9895.7837392419 0.0239149983972311
9896.45669291339 0.0237793773412704
9897.12964658487 0.0252460297197104
9897.80260025636 0.0265567880123854
9898.47555392785 0.028526596724987
9899.14850759934 0.0326981768012047
9899.82146127083 0.0341223962605
9900.49441494232 0.0365299098193645
9901.16736861381 0.0385543592274189
9901.8403222853 0.036709014326334
9902.51327595678 0.0387149341404438
9903.18622962827 0.0400496609508991
9903.85918329976 0.0426182970404625
9904.53213697125 0.0479752793908119
9905.20509064274 0.0578857958316803
9905.87804431423 0.0374910049140453
9906.55099798572 0.0315167382359505
9907.2239516572 0.0277470741420984
9907.89690532869 0.0261695254594088
9908.56985900018 0.0258935280144215
9909.24281267167 0.0242273341864347
9909.91576634316 0.0254796594381332
9910.58872001465 0.0243060868233442
9911.26167368614 0.0225977245718241
9911.93462735763 0.0219873450696468
9912.60758102911 0.0189795438200235
9913.2805347006 0.0184262245893478
9913.95348837209 0.0177617408335209
9914.62644204358 0.0171486306935549
9915.29939571507 0.018002524971962
9915.97234938656 0.0171464364975691
9916.64530305805 0.0165366604924202
9917.31825672954 0.0166096743196249
9917.99121040103 0.0150036541745067
9918.66416407251 0.0147758452221751
9919.337117744 0.0150623423978686
9920.01007141549 0.0150648113340139
9920.68302508698 0.0163310896605253
9921.35597875847 0.016332320868969
9922.02893242996 0.0163431949913502
9922.70188610145 0.0160752683877945
9923.37483977293 0.0143067445605993
9924.04779344442 0.0141439028084278
9924.72074711591 0.0139466151595116
9925.3937007874 0.0136568024754524
9926.06665445889 0.0147215044125915
9926.73960813038 0.014270787127316
9927.41256180187 0.0146454982459545
9928.08551547336 0.0146565837785602
9928.75846914484 0.0130343809723854
9929.43142281633 0.0134784802794456
9930.10437648782 0.0131616275757551
9930.77733015931 0.0135775208473206
9931.4502838308 0.0152406599372625
9932.12323750229 0.0151966586709023
9932.79619117378 0.0154148619621992
9933.46914484527 0.0158470924943686
9934.14209851676 0.0139148235321045
9934.81505218824 0.0141979977488518
9935.48800585973 0.0138137806206942
9936.16095953122 0.0139331771060824
9936.83391320271 0.015461964532733
9937.5068668742 0.0155195193365216
9938.17982054569 0.0153517778962851
9938.85277421718 0.0163153242319822
9939.52572788867 0.0151296649128199
9940.19868156015 0.0153858978301287
9940.87163523164 0.0159381832927465
9941.54458890313 0.0159238409250975
9942.21754257462 0.0181945338845253
9942.89049624611 0.0182904377579689
9943.5634499176 0.0193377081304789
9944.23640358909 0.0202063713222742
9944.90935726057 0.0185431987047195
9945.58231093206 0.0196361001580954
9946.25526460355 0.0204369332641363
9946.92821827504 0.0213391929864883
9947.60117194653 0.0244182795286179
9948.27412561802 0.0252482276409864
9948.94707928951 0.0173087026923895
9949.620032961 0.0170355383306742
9950.29298663248 0.0152754504233599
9950.96594030397 0.0151353301480412
9951.63889397546 0.0148794269189239
9952.31184764695 0.0146558945998549
9952.98480131844 0.0159554742276669
9953.65775498993 0.0156331490725279
9954.33070866142 0.0153681058436632
9955.00366233291 0.0151483416557312
9955.6766160044 0.0135570857673883
9956.34956967588 0.0137424534186721
9957.02252334737 0.013364328071475
9957.69547701886 0.0132412547245622
9958.36843069035 0.0142264403402805
9959.04138436184 0.0142857097089291
9959.71433803333 0.0138936024159193
9960.38729170482 0.0139813553541899
9961.0602453763 0.0127932224422693
9961.73319904779 0.0128391878679395
9962.40615271928 0.0127739310264587
9963.07910639077 0.0126963816583157
9963.75206006226 0.0137687530368567
9964.42501373375 0.0138796428218484
9965.09796740524 0.0142803816124797
9965.77092107673 0.0140579240396619
9966.44387474821 0.0124981878325343
9967.1168284197 0.0123126404359937
9967.78978209119 0.0123601863160729
9968.46273576268 0.012243764474988
9969.13568943417 0.0134765412658453
9969.80864310566 0.0135309100151062
9970.48159677715 0.0133145237341523
9971.15455044863 0.0137959942221642
9971.82750412013 0.0125909177586436
9972.50045779161 0.0128539623692632
9973.1734114631 0.0128068402409554
9973.84636513459 0.0128831332549453
9974.51931880608 0.0144462725147605
9975.19227247757 0.0148085048422217
9975.86522614906 0.0149291567504406
9976.53817982055 0.0148069225251675
9977.21113349203 0.0133732510730624
9977.88408716352 0.0135817565023899
9978.55704083501 0.0133922519162297
9979.2299945065 0.0134685896337032
9979.90294817799 0.014712180942297
9980.57590184948 0.014704548753798
9981.24885552097 0.0154258487746119
9981.92180919246 0.0160457901656628
9982.59476286394 0.0150933731347322
9983.26771653543 0.0156713556498289
9983.94067020692 0.01565345749259
9984.61362387841 0.0159451272338629
9985.2865775499 0.0179953388869762
9985.95953122139 0.0185216255486012
9986.63248489288 0.0190838240087032
9987.30543856436 0.0197957195341587
9987.97839223585 0.0185761768370867
9988.65134590734 0.0192114524543285
9989.32429957883 0.0197870749980211
9989.99725325032 0.020761651918292
9990.67020692181 0.0235931035131216
9991.3431605933 0.0286481864750385
9992.01611426479 0.0282368957996368
9992.68906793628 0.020353676751256
9993.36202160776 0.0177990924566984
9994.03497527925 0.0177495200186968
9994.70792895074 0.0177748445421457
9995.38088262223 0.0171480309218168
9996.05383629372 0.0188147611916065
9996.72678996521 0.0188117064535618
9997.3997436367 0.0183986630290747
9998.07269730819 0.0180432312190533
9998.74565097967 0.0156777910888195
9999.41860465116 0.0158281121402979
10000.0915583227 0.0155019694939256
10000.7645119941 0.0152253266423941
10001.4374656656 0.0165368635207415
10002.1104193371 0.0164450462907553
10002.7833730086 0.0157724339514971
10003.4563266801 0.0159588865935802
10004.1292803516 0.0146797671914101
10004.8022340231 0.0142817245796323
10005.4751876946 0.0144536579027772
10006.148141366 0.0143959391862154
10006.8210950375 0.0153691712766886
10007.494048709 0.0154947247356176
10008.1670023805 0.0156646501272917
10008.839956052 0.0149865616112947
10009.5129097235 0.0136007368564606
10010.185863395 0.0135625628754497
10010.8588170665 0.013470184057951
10011.531770738 0.0133988615125418
10012.2047244094 0.014535509981215
10012.8776780809 0.0144169200211763
10013.5506317524 0.0147434948012233
10014.2235854239 0.0146303083747625
10014.8965390954 0.0132704693824053
10015.5694927669 0.0134976655244827
10016.2424464384 0.0136154359206557
10016.9154001099 0.0135963726788759
10017.5883537814 0.0152216227725148
10018.2613074528 0.0152578568086028
10018.9342611243 0.0151879973709583
10019.6072147958 0.0151733784005046
10020.2801684673 0.0137923108413815
10020.9531221388 0.0135002871975303
10021.6260758103 0.0139451995491982
10022.2990294818 0.014024437405169
10022.9719831533 0.0151061890646815
10023.6449368248 0.0152038699015975
10024.3178904962 0.015452635474503
10024.9908441677 0.016031339764595
10025.6637978392 0.0147246215492487
10026.3367515107 0.0149015104398131
10027.0097051822 0.0146923782303929
10027.6826588537 0.0149951037019491
10028.3556125252 0.0169693771749735
10029.0285661967 0.017019659280777
10029.7015198682 0.0171950105577707
10030.3744735396 0.017548581585288
10031.0474272111 0.0165570676326752
10031.7203808826 0.0165128111839294
10032.3933345541 0.0168259460479021
10033.0662882256 0.0172081049531698
10033.7392418971 0.0190000459551811
10034.4121955686 0.0195604097098112
10035.0851492401 0.0371158756315708
10035.7581029116 0.0355820544064045
10036.431056583 0.0303713418543339
10037.1040102545 0.0285666417330503
10037.776963926 0.0273251347243786
10038.4499175975 0.0258581973612309
10039.122871269 0.0264173950999975
10039.7958249405 0.0247591435909271
10040.468778612 0.0233462378382683
10041.1417322835 0.0227000582963228
10041.814685955 0.0203355848789215
10042.4876396264 0.0195519346743822
10043.1605932979 0.0187909360975027
10043.8335469694 0.0174342766404152
10044.5065006409 0.0183409079909325
10045.1794543124 0.0171863567084074
10045.8524079839 0.0166155193001032
10046.5253616554 0.0167611725628376
10047.1983153269 0.0154190538451076
10047.8712689984 0.0152208302170038
10048.5442226698 0.0148574756458402
10049.2171763413 0.0154088288545609
10049.8901300128 0.0166155342012644
10050.5630836843 0.0167553704231977
10051.2360373558 0.0169928427785635
10051.9089910273 0.0163530930876732
10052.5819446988 0.0148895597085357
10053.2548983703 0.0145857958123088
10053.9278520418 0.0144021976739168
10054.6008057132 0.0137398913502693
10055.2737593847 0.0150755643844604
10055.9467130562 0.0143785979598761
10056.6196667277 0.014127996750176
10057.2926203992 0.0145994052290916
10057.9655740707 0.0132737439125776
10058.6385277422 0.0133185181766748
10059.3114814137 0.0134576261043549
10059.9844350851 0.0138046266511083
10060.6573887566 0.0156399365514517
10061.3303424281 0.0153516819700599
10062.0032960996 0.0157423913478851
10062.6762497711 0.0153461927548051
10063.3492034426 0.0141996014863253
10064.0221571141 0.0141687728464603
10064.6951107856 0.0139811541885138
10065.3680644571 0.0136742889881134
10066.0410181285 0.0154166594147682
10066.7139718 0.0152463894337416
10067.3869254715 0.0159074272960424
10068.059879143 0.0163770969957113
10068.7328328145 0.0153534654527903
10069.405786486 0.0161471273750067
10070.0787401575 0.0167049430310726
10070.751693829 0.0172274224460125
10071.4246475005 0.019552756100893
10072.0976011719 0.019731355831027
10072.7705548434 0.020309254527092
10073.4435085149 0.0210505928844213
10074.1164621864 0.0200169272720814
10074.7894158579 0.0208804588764906
10075.4623695294 0.0216461177915335
10076.1353232009 0.0227466635406017
10076.8082768724 0.0255851559340954
10077.4812305439 0.0271716546267271
10078.1541842153 0.0527729541063309
10078.8271378868 0.0331807918846607
10079.5000915583 0.0294919833540916
10080.1730452298 0.02794517762959
10080.8459989013 0.026527114212513
10081.5189525728 0.0253583136945963
10082.1919062443 0.0264475457370281
10082.8648599158 0.0249373000115156
10083.5378135873 0.0231357328593731
10084.2107672587 0.022881118580699
10084.8837209302 0.0206282790750265
10085.5566746017 0.0201598349958658
10086.2296282732 0.0194214321672916
10086.9025819447 0.0189384203404188
10087.5755356162 0.0199556332081556
10088.2484892877 0.0184514336287975
10088.9214429592 0.0184459127485752
10089.5943966307 0.0182692855596542
10090.2673503021 0.0163657888770103
10090.9403039736 0.0162161160260439
10091.6132576451 0.0161213800311089
10092.2862113166 0.0158697757869959
10092.9591649881 0.0177236534655094
10093.6321186596 0.0177536495029926
10094.3050723311 0.0175852347165346
10094.9780260026 0.0172077044844627
10095.6509796741 0.015355653129518
10096.3239333455 0.01524075306952
10096.996887017 0.0151654798537493
10097.6698406885 0.0149314999580383
10098.34279436 0.0157692022621632
10099.0157480315 0.0156090389937162
10099.688701703 0.0157491378486156
10100.3616553745 0.0157782919704914
10101.034609046 0.0140982326120138
10101.7075627175 0.014357965439558
10102.3805163889 0.0141396634280682
10103.0534700604 0.0143515868112445
10103.7264237319 0.0161733310669661
10104.3993774034 0.0160329975187778
10105.0723310749 0.0162386577576399
10105.7452847464 0.0159157682210207
10106.4182384179 0.0143727017566562
10107.0911920894 0.0143506089225411
10107.7641457608 0.0142423799261451
10108.4370994323 0.0139893386512995
10109.1100531038 0.015991572290659
10109.7830067753 0.0156900361180305
10110.4559604468 0.0163284707814455
10111.1289141183 0.0166978985071182
10111.8018677898 0.0149517944082618
10112.4748214613 0.0150763457641006
10113.1477751328 0.0149477329105139
10113.8207288042 0.014962469227612
10114.4936824757 0.0173074547201395
10115.1666361472 0.0172599423676729
10115.8395898187 0.0174419637769461
10116.5125434902 0.0175789725035429
10117.1854971617 0.0162885598838329
10117.8584508332 0.0165931098163128
10118.5314045047 0.0165577903389931
10119.2043581762 0.0169974770396948
10119.8773118476 0.0194605048745871
10120.5502655191 0.0197929330170155
10121.2232191906 0.0245206411927938
10121.8961728621 0.0242310650646687
10122.5691265336 0.0214522331953049
10123.2420802051 0.0210525169968605
10123.9150338766 0.0208977274596691
10124.5879875481 0.0201614163815975
10125.2609412196 0.0215517692267895
10125.933894891 0.0212428774684668
10126.6068485625 0.0211348440498114
10127.279802234 0.0206784456968307
10127.9527559055 0.0188105814158916
10128.625709577 0.0180898364633322
10129.2986632485 0.0174753349274397
10129.97161692 0.0172076988965273
10130.6445705915 0.0185906272381544
10131.317524263 0.0180685799568892
10131.9904779344 0.0186907649040222
10132.6634316059 0.0184922888875008
10133.3363852774 0.0163437556475401
10134.0093389489 0.0162897314876318
10134.6822926204 0.0161153897643089
10135.3552462919 0.0158538538962603
10136.0281999634 0.0178957898169756
10136.7011536349 0.0178318899124861
10137.3741073064 0.0178697668015957
10138.0470609778 0.0173308290541172
10138.7200146493 0.0159727353602648
10139.3929683208 0.0155213894322515
10140.0659219923 0.0160204172134399
10140.7388756638 0.0157105047255754
10141.4118293353 0.0166736077517271
10142.0847830068 0.0162756219506264
10142.7577366783 0.0170251540839672
10143.4306903498 0.017742957919836
10144.1036440212 0.0169095769524574
10144.7765976927 0.0178628712892532
10145.4495513642 0.0175604987889528
10146.1225050357 0.0181175153702497
10146.7954587072 0.0204741321504116
10147.4684123787 0.0205918028950691
10148.1413660502 0.0215313881635666
10148.8143197217 0.0214249454438686
10149.4872733932 0.0190950911492109
10150.1602270646 0.0188558306545019
10150.8331807361 0.0187126342207193
10151.5061344076 0.0190571453422308
10152.1790880791 0.0214145984500647
10152.8520417506 0.0209970343858004
10153.5249954221 0.0221598353236914
10154.1979490936 0.024132726714015
10154.8709027651 0.0237021781504154
10155.5438564366 0.0250264387577772
10156.216810108 0.026357177644968
10156.8897637795 0.0280151274055243
10157.562717451 0.0314538553357124
10158.2356711225 0.0327188484370708
10158.908624794 0.0359095595777035
10159.5815784655 0.038661353290081
10160.254532137 0.0374841466546059
10160.9274858085 0.03934096544981
10161.6004394799 0.0415499769151211
10162.2733931514 0.0439526997506618
10162.9463468229 0.0499271601438522
10163.6193004944 0.0682859718799591
10164.2922541659 0.0205868501216173
10164.9652078374 0.0195025335997343
10165.6381615089 0.0178923700004816
10166.3111151804 0.0173623040318489
10166.9840688519 0.0171923600137234
10167.6570225233 0.0169430337846279
10168.3299761948 0.0183861535042524
10169.0029298663 0.0178485475480556
10169.6758835378 0.017361281439662
10170.3488372093 0.0176615454256535
10171.0217908808 0.0159467030316591
10171.6947445523 0.0161842294037342
10172.3676982238 0.0154226841405034
10173.0406518953 0.015159098431468
10173.7136055667 0.0166904274374247
10174.3865592382 0.0168263129889965
10175.0595129097 0.0164551138877869
10175.7324665812 0.0166090615093708
10176.4054202527 0.0150817120447755
10177.0783739242 0.0149959670379758
10177.7513275957 0.0148364743217826
10178.4242812672 0.0147474193945527
10179.0972349387 0.0166457705199718
10179.7701886101 0.0161232203245163
10180.4431422816 0.0161812976002693
10181.1160959531 0.0167654175311327
10181.7890496246 0.0147640621289611
10182.4620032961 0.0151145337149501
10183.1349569676 0.0148520022630692
10183.8079106391 0.0145438723266125
10184.4808643106 0.0163025204092264
10185.1538179821 0.0161940865218639
10185.8267716535 0.0161550994962454
10186.499725325 0.0162081569433212
10187.1726789965 0.0153198726475239
10187.845632668 0.0155247822403908
10188.5185863395 0.0154470959678292
10189.191540011 0.0159279257059097
10189.8644936825 0.0174618978053331
10190.537447354 0.0176125802099705
10191.2104010255 0.0177759099751711
10191.8833546969 0.0172574166208506
10192.5563083684 0.0157625675201416
10193.2292620399 0.015648502856493
10193.9022157114 0.0160715002566576
10194.5751693829 0.0156345795840025
10195.2481230544 0.0171834006905556
10195.9210767259 0.0171104185283184
10196.5940303974 0.017387418076396
10197.2669840689 0.0178794227540493
10197.9399377403 0.0171417761594057
10198.6128914118 0.0175639539957047
10199.2858450833 0.0178207065910101
10199.9587987548 0.0187074188143015
10200.6317524263 0.0203756187111139
10201.3047060978 0.0210063438862562
10201.9776597693 0.0218673013150692
10202.6506134408 0.0231202282011509
10203.3235671122 0.0224631987512112
10203.9965207837 0.0233205631375313
10204.6694744552 0.0244830958545208
10205.3424281267 0.0253570657223463
10206.0153817982 0.0296099092811346
10206.6883354697 0.0303574316203594
10207.3612891412 0.0205218587070704
10208.0342428127 0.0198027268052101
10208.7071964842 0.0179481469094753
10209.3801501556 0.0173570793122053
10210.0531038271 0.0174554418772459
10210.7260574986 0.0172486789524555
10211.3990111701 0.0183828268200159
10212.0719648416 0.0185606423765421
10212.7449185131 0.0184498894959688
10213.4178721846 0.0182486511766911
10214.0908258561 0.0167306065559387
10214.7637795276 0.0161775965243578
10215.436733199 0.0161765608936548
10216.1096868705 0.0162429343909025
10216.782640542 0.0178292859345675
10217.4555942135 0.0175918750464916
10218.128547885 0.0170795768499374
10218.8015015565 0.0169880464673042
10219.474455228 0.0157694760710001
10220.1474088995 0.0155888246372342
10220.820362571 0.015776950865984
10221.4933162424 0.0156035702675581
10222.1662699139 0.0169180016964674
10222.8392235854 0.0166709944605827
10223.5121772569 0.0166006740182638
10224.1851309284 0.0167357083410025
10224.8580845999 0.0153799150139093
10225.5310382714 0.0149679565802217
10226.2039919429 0.0145952450111508
10226.8769456144 0.0149231031537056
10227.5498992858 0.0162420999258757
10228.2228529573 0.0159787181764841
10228.8958066288 0.0159593001008034
10229.5687603003 0.016145346686244
10230.2417139718 0.0145630203187466
10230.9146676433 0.0148839429020882
10231.5876213148 0.0148716168478131
10232.2605749863 0.015231684781611
10232.9335286578 0.0166207421571016
10233.6064823292 0.0170309171080589
10234.2794360007 0.0168442036956549
10234.9523896722 0.0172297097742558
10235.6253433437 0.015599406324327
10236.2982970152 0.0155760329216719
10236.9712506867 0.0158219952136278
10237.6442043582 0.0153377987444401
10238.3171580297 0.0167200639843941
10238.9901117012 0.017327943816781
10239.6630653726 0.0174090266227722
10240.3360190441 0.017666433006525
10241.0089727156 0.0165637619793415
10241.6819263871 0.0167378839105368
10242.3548800586 0.0170073043555021
10243.0278337301 0.0177395809441805
10243.7007874016 0.0199893731623888
10244.3737410731 0.019756717607379
10245.0466947446 0.0201725028455257
10245.719648416 0.020785715430975
10246.3926020875 0.0189823172986507
10247.065555759 0.0193671230226755
10247.7385094305 0.019861401990056
10248.411463102 0.0204881224781275
10249.0844167735 0.0221454873681068
10249.757370445 0.0240485221147537
10250.4303241165 0.0261908359825611
10251.1032777879 0.0213539823889732
10251.7762314594 0.0185172650963068
10252.4491851309 0.0178785063326359
10253.1221388024 0.0177502352744341
10253.7950924739 0.0171620566397905
10254.4680461454 0.0190448127686977
10255.1409998169 0.0186419729143381
10255.8139534884 0.018357178196311
10256.4869071599 0.0181544087827206
10257.1598608313 0.0165981687605381
10257.8328145028 0.0166364572942257
10258.5057681743 0.0159809626638889
10259.1787218458 0.0160335712134838
10259.8516755173 0.0173653066158295
10260.5246291888 0.0172910392284393
10261.1975828603 0.0165797416120768
10261.8705365318 0.0170420315116644
10262.5434902033 0.0148586565628648
10263.2164438747 0.0153151033446193
10263.8893975462 0.0155612789094448
10264.5623512177 0.0154837192967534
10265.2353048892 0.0169391259551048
10265.9082585607 0.0169733241200447
10266.5812122322 0.0166871696710587
10267.2541659037 0.0168668404221535
10267.9271195752 0.0152792911976576
10268.6000732467 0.0153352366760373
10269.2730269181 0.0152815720066428
10269.9459805896 0.0153532791882753
10270.6189342611 0.0166642162948847
10271.2918879326 0.0170094110071659
10271.9648416041 0.0163346398621798
10272.6377952756 0.0164396055042744
10273.3107489471 0.0152714066207409
10273.9837026186 0.0151157062500715
10274.6566562901 0.015024864114821
10275.3296099615 0.0156214125454426
10276.002563633 0.0170906577259302
10276.6755173045 0.0169819407165051
10277.348470976 0.0172626525163651
10278.0214246475 0.0170586090534925
10278.694378319 0.0157485529780388
10279.3673319905 0.0157456919550896
10280.040285662 0.0158475488424301
10280.7132393335 0.015878951177001
10281.3861930049 0.0174116231501102
10282.0591466764 0.0171547830104828
10282.7321003479 0.0173276402056217
10283.4050540194 0.0173750054091215
10284.0780076909 0.0160669535398483
10284.7509613624 0.016191752627492
10285.4239150339 0.0160459913313389
10286.0968687054 0.0160497017204762
10286.7698223769 0.0175412986427546
10287.4427760483 0.0176590774208307
10288.1157297198 0.0179005675017834
10288.7886833913 0.0180803369730711
10289.4616370628 0.0167085770517588
10290.1345907343 0.0166807379573584
10290.8075444058 0.0166872870177031
10291.4804980773 0.0168098472058773
10292.1534517488 0.0188409723341465
10292.8264054203 0.0188420154154301
10293.4993590917 0.032807469367981
10294.1723127632 0.032135222107172
10294.8452664347 0.0289565101265907
10295.5182201062 0.0280886013060808
10296.1911737777 0.0271856728941202
10296.8641274492 0.0265204962342978
10297.5370811207 0.0279639586806297
10298.2100347922 0.0269384831190109
10298.8829884637 0.0259985625743866
10299.5559421351 0.0252878163009882
10300.2288958066 0.022775586694479
10300.9018494781 0.0218063704669476
10301.5748031496 0.0214466024190187
10302.2477568211 0.0209823753684759
10302.9207104926 0.021693617105484
10303.5936641641 0.0206639263778925
10304.2666178356 0.0207044593989849
10304.939571507 0.0210461113601923
10305.6125251785 0.0186987556517124
10306.28547885 0.0187916234135628
10306.9584325215 0.0186463911086321
10307.631386193 0.0182818528264761
10308.3043398645 0.0203825868666172
10308.977293536 0.0201838426291943
10309.6502472075 0.0201737359166145
10310.323200879 0.0199578832834959
10310.9961545504 0.0180151574313641
10311.6691082219 0.0170713197439909
10312.3420618934 0.0169775728136301
10313.0150155649 0.0169279463589191
10313.6879692364 0.0182762332260609
10314.3609229079 0.017973005771637
10315.0338765794 0.0176862757652998
10315.7068302509 0.0177688617259264
10316.3797839224 0.0162765942513943
10317.0527375938 0.0164305698126554
10317.7256912653 0.0168011393398046
10318.3986449368 0.0167337264865637
10319.0715986083 0.0182359535247087
10319.7445522798 0.0180963240563869
10320.4175059513 0.0180520229041576
10321.0904596228 0.0181976202875376
10321.7634132943 0.0164672378450632
10322.4363669658 0.0167212225496769
10323.1093206372 0.0166430622339249
10323.7822743087 0.0164873115718365
10324.4552279802 0.0178415197879076
10325.1281816517 0.0180276557803154
10325.8011353232 0.0191920511424541
10326.4740889947 0.0192445293068886
10327.1470426662 0.017681797966361
10327.8199963377 0.0178832281380892
10328.4929500092 0.0181934982538223
10329.1659036806 0.0181801319122314
10329.8388573521 0.0198758449405432
10330.5118110236 0.0202378239482641
10331.1847646951 0.0208838097751141
10331.8577183666 0.0206111948937178
10332.5306720381 0.0193742848932743
10333.2036257096 0.0196870639920235
10333.8765793811 0.0191440209746361
10334.5495330526 0.0192400962114334
10335.222486724 0.0213765259832144
10335.8954403955 0.0255290139466524
10336.568394067 0.0352187789976597
10337.2413477385 0.0252135340124369
10337.91430141 0.0227506179362535
10338.5872550815 0.0226014275103807
10339.260208753 0.0222272407263517
10339.9331624245 0.0217095129191875
10340.606116096 0.0227929558604956
10341.2790697674 0.0223222244530916
10341.9520234389 0.020785903558135
10342.6249771104 0.0207637399435043
10343.2979307819 0.0190175157040358
10343.9708844534 0.0187398828566074
10344.6438381249 0.0181823447346687
10345.3167917964 0.0179996527731419
10345.9897454679 0.0195547193288803
10346.6626991394 0.0191047377884388
10347.3356528108 0.0185098350048065
10348.0086064823 0.01829843968153
10348.6815601538 0.016472440212965
10349.3545138253 0.0164060443639755
10350.0274674968 0.0165718551725149
10350.7004211683 0.0163869820535183
10351.3733748398 0.0178294014185667
10352.0463285113 0.0179812274873257
10352.7192821828 0.0178804695606232
10353.3922358542 0.0177344083786011
10354.0651895257 0.0164185743778944
10354.7381431972 0.0163111258298159
10355.4110968687 0.016115752980113
10356.0840505402 0.0160878617316484
10356.7570042117 0.0175586007535458
10357.4299578832 0.0173717010766268
10358.1029115547 0.0174672100692987
10358.7758652261 0.0176312196999788
10359.4488188976 0.0166014563292265
10360.1217725691 0.0168671514838934
10360.7947262406 0.016640592366457
10361.4676799121 0.0168736521154642
10362.1406335836 0.0184148661792278
10362.8135872551 0.0187064837664366
10363.4865409266 0.018914682790637
10364.1594945981 0.0191512499004602
10364.8324482695 0.0174413453787565
10365.505401941 0.0173439476639032
10366.1783556125 0.0170664060860872
10366.851309284 0.0172968190163374
10367.5242629555 0.0182129517197609
10368.197216627 0.0187083892524242
10368.8701702985 0.0193292405456305
10369.54312397 0.0198108479380608
10370.2160776415 0.018469225615263
10370.8890313129 0.0193394348025322
10371.5619849844 0.0197857823222876
10372.2349386559 0.020326679572463
10372.9078923274 0.0221662651747465
10373.5808459989 0.0229098107665777
10374.2537996704 0.0234885644167662
10374.9267533419 0.0250999554991722
10375.5997070134 0.0241452362388372
10376.2726606849 0.0246428102254868
10376.9456143563 0.0255008619278669
10377.6185680278 0.025995010510087
10378.2915216993 0.0303217247128487
10378.9644753708 0.0311569981276989
10379.6374290423 0.0188317894935608
10380.3103827138 0.0185744985938072
10380.9833363853 0.017138697206974
10381.6562900568 0.0170811358839273
10382.3292437283 0.0176292359828949
10383.0021973997 0.017109839245677
10383.6751510712 0.0190101973712444
10384.3481047427 0.0187760032713413
10385.0210584142 0.018552765250206
10385.6940120857 0.0183066353201866
10386.3669657572 0.0167978219687939
10387.0399194287 0.0163095407187939
10387.7128731002 0.0167543143033981
10388.3858267717 0.0167288202792406
10389.0587804431 0.0179610140621662
10389.7317341146 0.0180410500615835
10390.4046877861 0.0178230013698339
10391.0776414576 0.0175494477152824
10391.7505951291 0.0161962229758501
10392.4235488006 0.0161298904567957
10393.0965024721 0.0163499340415001
10393.7694561436 0.0159912072122097
10394.4424098151 0.0171640738844872
10395.1153634865 0.0173502862453461
10395.788317158 0.0176166035234928
10396.4612708295 0.0175873078405857
10397.134224501 0.0161598660051823
10397.8071781725 0.0162386372685432
10398.480131844 0.0158682018518448
10399.1530855155 0.0155257890000939
10399.826039187 0.0167936533689499
10400.4989928585 0.0168592892587185
10401.1719465299 0.0172300226986408
10401.8449002014 0.0174679476767778
10402.5178538729 0.0164823569357395
10403.1908075444 0.0165357273072004
10403.8637612159 0.0170942842960358
10404.5367148874 0.0172881130129099
10405.2096685589 0.0190335102379322
10405.8826222304 0.0194413661956787
10406.5555759018 0.0195155944675207
10407.2285295733 0.019622353836894
10407.9014832448 0.0171974208205938
10408.5744369163 0.0172975547611713
10409.2473905878 0.0170227289199829
10409.9203442593 0.0170160140842199
10410.5932979308 0.0189020223915577
10411.2662516023 0.0189996492117643
10411.9392052738 0.0197828039526939
10412.6121589452 0.0209918208420277
10413.2851126167 0.0198632385581732
10413.9580662882 0.020686699077487
10414.6310199597 0.0216442942619324
10415.3039736312 0.0225203856825829
10415.9769273027 0.0257796961814165
10416.6498809742 0.0264369361102581
10417.3228346457 0.0280607081949711
10417.9957883172 0.0301010981202126
10418.6687419886 0.0285453256219625
10419.3416956601 0.030451288446784
10420.0146493316 0.0313552878797054
10420.6876030031 0.0334151834249496
10421.3605566746 0.0367607921361923
10422.0335103461 0.0611400865018368
10422.7064640176 0.0440457910299301
10423.3794176891 0.0350725315511227
10424.0523713606 0.0309658013284206
10424.725325032 0.0290388334542513
10425.3982787035 0.0279266349971294
10426.071232375 0.0265423338860273
10426.7441860465 0.0276671256870031
10427.417139718 0.0268484521657228
10428.0900933895 0.0244207307696342
10428.763047061 0.0244952458888292
10429.4360007325 0.0215404760092497
10430.108954404 0.0206961892545223
10430.7819080754 0.0199926067143679
10431.4548617469 0.019062140956521
10432.1278154184 0.0199906304478645
10432.8007690899 0.0192536488175392
10433.4737227614 0.0185139030218124
10434.1466764329 0.0190647915005684
10434.8196301044 0.0166455041617155
10435.4925837759 0.0169092509895563
10436.1655374474 0.0171762108802795
10436.8384911188 0.0167704205960035
10437.5114447903 0.018724886700511
10438.1843984618 0.0189781971275806
10438.8573521333 0.0188302453607321
10439.5303058048 0.0186161249876022
10440.2032594763 0.0166878737509251
10440.8762131478 0.016421265900135
10441.5491668193 0.0163567811250687
10442.2221204908 0.0159649383276701
10442.8950741622 0.0169942025095224
10443.5680278337 0.016708716750145
10444.2409815052 0.0169636141508818
10444.9139351767 0.0168305244296789
10445.5868888482 0.0152702070772648
10446.2598425197 0.0154866045340896
10446.9327961912 0.0154096279293299
10447.6057498627 0.015577937476337
10448.2787035342 0.017150579020381
10448.9516572056 0.01714495010674
10449.6246108771 0.0171071644872427
10450.2975645486 0.0170014165341854
10450.9705182201 0.015806470066309
10451.6434718916 0.0159407630562782
10452.3164255631 0.0160259641706944
10452.9893792346 0.0156361442059278
10453.6623329061 0.0170737784355879
10454.3352865775 0.0173468459397554
10455.008240249 0.0177025143057108
10455.6811939205 0.0180036630481482
10456.354147592 0.0159257184714079
10457.0271012635 0.016339423134923
10457.700054935 0.0167617555707693
10458.3730086065 0.0166514199227095
10459.045962278 0.0187089368700981
10459.7189159495 0.0188859160989523
10460.3918696209 0.0185843147337437
10461.0648232924 0.0193385537713766
10461.7377769639 0.0175373740494251
10462.4107306354 0.0175734590739012
10463.0836843069 0.0179296061396599
10463.7566379784 0.0180786699056625
10464.4295916499 0.0203589722514153
10465.1025453214 0.0207309350371361
10465.7754989929 0.0206107199192047
10466.4484526643 0.0201389528810978
10467.1214063358 0.0185377784073353
10467.7943600073 0.018184207379818
10468.4673136788 0.0178210530430079
10469.1402673503 0.0175968874245882
10469.8132210218 0.0190913509577513
10470.4861746933 0.0189722068607807
10471.1591283648 0.0187879875302315
10471.8320820363 0.0187102761119604
10472.5050357077 0.0173029229044914
10473.1779893792 0.0167848765850067
10473.8509430507 0.0167524926364422
10474.5238967222 0.0168986842036247
10475.1968503937 0.0179776512086391
10475.8698040652 0.0179856829345226
10476.5427577367 0.0174372550100088
10477.2157114082 0.0170401372015476
10477.8886650797 0.0163275692611933
10478.5616187511 0.0163047816604376
10479.2345724226 0.0160424057394266
10479.9075260941 0.0162283107638359
10480.5804797656 0.0177456066012383
10481.2534334371 0.0176252014935017
10481.9263871086 0.0170229561626911
10482.5993407801 0.0171548500657082
10483.2722944516 0.0157604701817036
10483.9452481231 0.0160686057060957
10484.6182017945 0.0156167233362794
10485.291155466 0.015547726303339
10485.9641091375 0.0170682519674301
10486.637062809 0.016897764056921
10487.3100164805 0.0172236263751984
10487.982970152 0.0168159417808056
10488.6559238235 0.0156204681843519
10489.328877495 0.0154853984713554
10490.0018311665 0.0156126925721765
10490.6747848379 0.0158585999161005
10491.3477385094 0.017354054376483
10492.0206921809 0.0173456128686666
10492.6936458524 0.0176796521991491
10493.3665995239 0.0174303594976664
10494.0395531954 0.0155235137790442
10494.7125068669 0.0157781988382339
10495.3854605384 0.0157538373023272
10496.0584142099 0.0155756343156099
10496.7313678813 0.017817746847868
10497.4043215528 0.0173942837864161
10498.0772752243 0.0180561207234859
10498.7502288958 0.0183546394109726
10499.4231825673 0.0170437060296535
10500.0961362388 0.0164376460015774
10500.7690899103 0.0169084947556257
10501.4420435818 0.0167201180011034
10502.1149972532 0.0185727477073669
10502.7879509247 0.018471272662282
10503.4609045962 0.0187516547739506
10504.1338582677 0.0192752946168184
10504.8068119392 0.0176795646548271
10505.4797656107 0.0171693805605173
10506.1527192822 0.0180510375648737
10506.8256729537 0.0180778726935387
10507.4986266252 0.020543035119772
10508.1715802966 0.0212609078735113
10508.8445339681 0.0240468513220549
10509.5174876396 0.0196872837841511
10510.1904413111 0.0179929118603468
10510.8633949826 0.0178230218589306
10511.5363486541 0.0177281592041254
10512.2093023256 0.0176659617573023
10512.8822559971 0.0184629932045937
10513.5552096686 0.0186225678771734
10514.22816334 0.0184062831103802
10514.9011170115 0.0184588972479105
10515.574070683 0.0162186753004789
10516.2470243545 0.0162051003426313
10516.919978026 0.0158968586474657
10517.5929316975 0.015960993245244
10518.265885369 0.0175201706588268
10518.9388390405 0.0171576533466578
10519.611792712 0.0168059002608061
10520.2847463834 0.0170492958277464
10520.9577000549 0.0156194949522614
10521.6306537264 0.015133511275053
10522.3036073979 0.0150274308398366
10522.9765610694 0.0153048355132341
10523.6495147409 0.0166017711162567
10524.3224684124 0.0169426761567593
10524.9954220839 0.0166748650372028
10525.6683757554 0.0174077469855547
10526.3413294268 0.0157261583954096
10527.0142830983 0.0153338862583041
10527.6872367698 0.0150828678160906
10528.3601904413 0.0152909513562918
10529.0331441128 0.0164479110389948
10529.7060977843 0.0165354926139116
10530.3790514558 0.0164217781275511
10531.0520051273 0.0165257453918457
10531.7249587988 0.0150935761630535
10532.3979124702 0.0146773653104901
10533.0708661417 0.01532868668437
10533.7438198132 0.0152996843680739
10534.4167734847 0.0168382897973061
10535.0897271562 0.0169132668524981
10535.7626808277 0.0164557490497828
10536.4356344992 0.0165204796940088
10537.1085881707 0.0151136489585042
10537.7815418422 0.0150650897994637
10538.4544955136 0.0153093608096242
10539.1274491851 0.0152738140895963
10539.8004028566 0.0165227558463812
10540.4733565281 0.0170511659234762
10541.1463101996 0.0164991486817598
10541.8192638711 0.0168024301528931
10542.4922175426 0.0154543230310082
10543.1651712141 0.0154900969937444
10543.8381248856 0.0160689279437065
10544.511078557 0.0160161312669516
10545.1840322285 0.0176007524132729
10545.8569859 0.0176713727414608
10546.5299395715 0.0182605814188719
10547.202893243 0.0184669028967619
10547.8758469145 0.016574339941144
10548.548800586 0.0174273196607828
10549.2217542575 0.0175257623195648
10549.894707929 0.0180111266672611
10550.5676616004 0.0199060309678316
10551.2406152719 0.0205584317445755
10551.9135689434 0.0188896432518959
10552.5865226149 0.0185912102460861
10553.2594762864 0.0167358499020338
10553.9324299579 0.0167642030864954
10554.6053836294 0.0161924175918102
10555.2783373009 0.0164025351405144
10555.9512909723 0.0175167862325907
10556.6242446438 0.0169049948453903
10557.2971983153 0.0169027782976627
10557.9701519868 0.0168559234589338
10558.6431056583 0.015367547981441
10559.3160593298 0.0153350587934256
10559.9890130013 0.0152222579345107
10560.6619666728 0.0152674941346049
10561.3349203443 0.0169736258685589
10562.0078740157 0.016337925568223
10562.6808276872 0.0163801293820143
10563.3537813587 0.0165152829140425
10564.0267350302 0.0151535235345364
10564.6996887017 0.0148582486435771
10565.3726423732 0.0144773693755269
10566.0455960447 0.0146147618070245
10566.7185497162 0.0159632973372936
10567.3915033877 0.0157036557793617
10568.0644570591 0.0159528981894255
10568.7374107306 0.0159311704337597
10569.4103644021 0.0142672061920166
10570.0833180736 0.0141160655766726
10570.7562717451 0.0142432628199458
10571.4292254166 0.0144474040716887
10572.1021790881 0.0155939115211368
10572.7751327596 0.015895726159215
10573.4480864311 0.0154618099331856
10574.1210401025 0.0154116731137037
10574.793993774 0.0145187880843878
10575.4669474455 0.0146728912368417
10576.139901117 0.0144228041172028
10576.8128547885 0.0146621810272336
10577.48580846 0.0164055153727531
10578.1587621315 0.016703499481082
10578.831715803 0.0165529251098633
10579.5046694745 0.0164757799357176
10580.1776231459 0.0147103182971478
10580.8505768174 0.0147538622841239
10581.5235304889 0.0147901186719537
10582.1964841604 0.0150326918810606
10582.8694378319 0.0165314599871635
10583.5423915034 0.01641552336514
10584.2153451749 0.0169463884085417
10584.8882988464 0.0169985443353653
10585.5612525179 0.0158085934817791
10586.2342061893 0.0164521522819996
10586.9071598608 0.016598291695118
10587.5801135323 0.0170125104486942
10588.2530672038 0.0193110480904579
10588.9260208753 0.0198657400906086
10589.5989745468 0.0206255558878183
10590.2719282183 0.0206769555807114
10590.9448818898 0.0192626696079969
10591.6178355613 0.0202673468738794
10592.2907892327 0.0206205192953348
10592.9637429042 0.0211836397647858
10593.6366965757 0.0234614890068769
10594.3096502472 0.0306014250963926
10594.9826039187 0.0188740286976099
10595.6555575902 0.018294557929039
10596.3285112617 0.0164022706449032
10597.0014649332 0.0161148831248283
10597.6744186047 0.0159741416573524
10598.3473722761 0.0156198106706142
10599.0203259476 0.0173041503876448
10599.6932796191 0.0166576616466045
10600.3662332906 0.0166701171547174
10601.0391869621 0.0161237493157387
10601.7121406336 0.0142528060823679
10602.3850943051 0.0143451504409313
10603.0580479766 0.0142850736156106
10603.731001648 0.0141530437394977
10604.4039553195 0.0153704574331641
10605.076908991 0.0152653502300382
10605.7498626625 0.0150621747598052
10606.422816334 0.0151738850399852
10607.0957700055 0.0132165495306253
10607.768723677 0.0129694230854511
10608.4416773485 0.01334357727319
10609.11463102 0.0138198332861066
10609.7875846914 0.0148133700713515
10610.4605383629 0.0145331127569079
10611.1334920344 0.0147688491269946
10611.8064457059 0.0147190215066075
10612.4793993774 0.0132887298241258
10613.1523530489 0.0130772078409791
10613.8253067204 0.0130021180957556
10614.4982603919 0.0129676135256886
10615.1712140634 0.014440830796957
10615.8441677348 0.0139812212437391
10616.5171214063 0.0138979917392135
10617.1900750778 0.0138347949832678
10617.8630287493 0.0128937149420381
10618.5359824208 0.0130421724170446
10619.2089360923 0.0128151290118694
10619.8818897638 0.0130051039159298
10620.5548434353 0.0144811626523733
10621.2277971068 0.0145761463791132
10621.9007507782 0.0142766162753105
10622.5737044497 0.0144438296556473
10623.2466581212 0.0129277147352695
10623.9196117927 0.012759274803102
10624.5925654642 0.0127932466566563
10625.2655191357 0.0127312550321221
10625.9384728072 0.014523109421134
10626.6114264787 0.0143282851204276
10627.2843801502 0.0143606066703796
10627.9573338216 0.0146952606737614
10628.6302874931 0.0134623516350985
10629.3032411646 0.0135700441896915
10629.9761948361 0.0135248536244035
10630.6491485076 0.0140879116952419
10631.3221021791 0.0154427569359541
10631.9950558506 0.0153884505853057
10632.6680095221 0.0156797543168068
10633.3409631936 0.0161522943526506
10634.013916865 0.0154961412772536
10634.6868705365 0.0157953165471554
10635.359824208 0.0158847011625767
10636.0327778795 0.0164871048182249
10636.705731551 0.0188263319432735
10637.3786852225 0.0190565083175898
10638.051638894 0.0168660990893841
10638.7245925655 0.0166300162672997
10639.397546237 0.0148263871669769
10640.0704999084 0.014580886811018
10640.7434535799 0.0141453640535474
10641.4164072514 0.0141527419909835
10642.0893609229 0.0153431352227926
10642.7623145944 0.0152764925733209
10643.4352682659 0.0148043595254421
10644.1082219374 0.0147436829283834
10644.7811756089 0.0133458971977234
10645.4541292804 0.0133355408906937
10646.1270829518 0.0131543027237058
10646.8000366233 0.012866448611021
10647.4729902948 0.0142173152416945
10648.1459439663 0.0137498686090112
10648.8188976378 0.0139510249719024
10649.4918513093 0.0139527767896652
10650.1648049808 0.0127342976629734
10650.8377586523 0.0126867890357971
10651.5107123238 0.012592020444572
10652.1836659952 0.0122955171391368
10652.8566196667 0.0138002429157495
10653.5295733382 0.013910198584199
10654.2025270097 0.0138969663530588
10654.8754806812 0.0138510251417756
10655.5484343527 0.0126042030751705
10656.2213880242 0.0125743458047509
10656.8943416957 0.0124507350847125
10657.5672953671 0.0124174943193793
10658.2402490386 0.013323038816452
10658.9132027101 0.0132183181121945
10659.5861563816 0.013482847250998
10660.2591100531 0.0136903338134289
10660.9320637246 0.0126573042944074
10661.6050173961 0.0128031615167856
10662.2779710676 0.0125515963882208
10662.9509247391 0.0125341480597854
10663.6238784105 0.0138762071728706
10664.296832082 0.0141229275614023
10664.9697857535 0.0141503345221281
10665.642739425 0.0141840502619743
10666.3156930965 0.0129101406782866
10666.988646768 0.0129490494728088
10667.6616004395 0.0126907145604491
10668.334554111 0.012729674577713
10669.0075077825 0.0143544040620327
10669.6804614539 0.0143329557031393
10670.3534151254 0.0148642109706998
10671.0263687969 0.0151015426963568
10671.6993224684 0.0136443451046944
10672.3722761399 0.0140469269827008
10673.0452298114 0.0143532836809754
10673.7181834829 0.0144054172560573
10674.3911371544 0.015741677954793
10675.0640908259 0.0158325601369143
10675.7370444973 0.0162644535303116
10676.4099981688 0.0166135635226965
10677.0829518403 0.0155863370746374
10677.7559055118 0.0157666187733412
10678.4288591833 0.0158388204872608
10679.1018128548 0.0163850132375956
10679.7747665263 0.0180209260433912
10680.4477201978 0.0212719794362783
10681.1206738693 0.0169736407697201
10681.7936275407 0.0155229764059186
10682.4665812122 0.0140125369653106
10683.1395348837 0.0133218066766858
10683.8124885552 0.0134309940040112
10684.4854422267 0.0133317233994603
10685.1583958982 0.014284236356616
10685.8313495697 0.0141915082931519
10686.5043032412 0.0141313355416059
10687.1772569127 0.0140603696927428
10687.8502105841 0.0123623618856072
10688.5231642556 0.0123800663277507
10689.1961179271 0.01252749748528
10689.8690715986 0.0125512955710292
10690.5420252701 0.0134446593001485
10691.2149789416 0.013061597943306
10691.8879326131 0.0128843979910016
10692.5608862846 0.013018493540585
10693.2338399561 0.0116121815517545
10693.9067936275 0.0115628186613321
10694.579747299 0.0115010235458612
10695.2527009705 0.0116946045309305
10695.925654642 0.0127427699044347
10696.5986083135 0.0129576893523335
10697.271561985 0.013042813166976
10697.9445156565 0.0129708927124739
10698.617469328 0.0116695258766413
10699.2904229995 0.0114804161712527
10699.9633766709 0.0112806726247072
10700.6363303424 0.0111138103529811
10701.3092840139 0.0123417936265469
10701.9822376854 0.012209533713758
10702.6551913569 0.0122324042022228
10703.3281450284 0.0123346643522382
10704.0010986999 0.0112045900896192
10704.6740523714 0.0109922075644135
10705.3470060428 0.0114055452868342
10706.0199597143 0.0112954564392567
10706.6929133858 0.0123254284262657
10707.3658670573 0.0123125081881881
10708.0388207288 0.0122467586770654
10708.7117744003 0.0127550093457103
10709.3847280718 0.011251793242991
10710.0576817433 0.0113824224099517
10710.7306354148 0.011074866168201
10711.4035890862 0.011227160692215
10712.0765427577 0.0123848142102361
10712.7494964292 0.0122944861650467
10713.4224501007 0.0127163203433156
10714.0954037722 0.0125342179089785
10714.7683574437 0.0113828247413039
10715.4413111152 0.0113080330193043
10716.1142647867 0.0112807061523199
10716.7872184582 0.0114802792668343
10717.4601721296 0.0126399463042617
10718.1331258011 0.0129038104787469
10718.8060794726 0.0131857376545668
10719.4790331441 0.0127947237342596
10720.1519868156 0.0116666657850146
10720.8249404871 0.011628769338131
10721.4978941586 0.0119105847552419
10722.1708478301 0.0118134180083871
10722.8438015016 0.0133080882951617
10723.516755173 0.0132777588441968
10724.1897088445 0.0352579392492771
10724.862662516 0.0338157303631306
10725.5356161875 0.0289758425205946
10726.208569859 0.0274282190948725
10726.8815235305 0.0263656917959452
10727.554477202 0.0245936084538698
10728.2274308735 0.0252583548426628
10728.900384545 0.0233721248805523
10729.5733382164 0.0217093005776405
10730.2462918879 0.0213204193860292
10730.9192455594 0.0186530631035566
10731.5921992309 0.0177079141139984
10732.2651529024 0.0169693566858768
10732.9381065739 0.0156343020498753
10733.6110602454 0.0163546558469534
10734.2840139169 0.0151318330317736
10734.9569675884 0.0146833676844835
10735.6299212598 0.0150744840502739
10736.3028749313 0.0133893629536033
10736.9758286028 0.013146398589015
10737.6487822743 0.0133241405710578
10738.3217359458 0.0134892594069242
10738.9946896173 0.0149157214909792
10739.6676432888 0.0151750613003969
10740.3405969603 0.0145969251170754
10741.0135506318 0.0143914204090834
10741.6865043032 0.0128592578694224
10742.3594579747 0.012669064104557
10743.0324116462 0.0122535983100533
10743.7053653177 0.0119038242846727
10744.3783189892 0.0125546883791685
10745.0512726607 0.0121749686077237
10745.7242263322 0.0119497878476977
10746.3971800037 0.0118383215740323
10747.0701336751 0.0109674343839288
10747.7430873466 0.0110312961041927
10748.4160410181 0.0106632588431239
10749.0889946896 0.0107783498242497
10749.7619483611 0.0121007030829787
10750.4349020326 0.0117837376892567
10751.1078557041 0.0122937867417932
10751.7808093756 0.0120234675705433
10752.4537630471 0.0109052276238799
10753.1267167185 0.0111219696700573
10753.79967039 0.0109656415879726
10754.4726240615 0.0108305709436536
10755.145577733 0.0123222479596734
10755.8185314045 0.0121912220492959
10756.491485076 0.0122427633032203
10757.1644387475 0.0121766086667776
10757.837392419 0.0112695917487144
10758.5103460905 0.0110652623698115
10759.1832997619 0.0111986249685287
10759.8562534334 0.0112263588234782
10760.5292071049 0.0125265102833509
10761.2021607764 0.0125752864405513
10761.8751144479 0.0127845676615834
10762.5480681194 0.0130009399726987
10763.2210217909 0.0114569077268243
10763.8939754624 0.011558280326426
10764.5669291339 0.0114515488967299
10765.2398828053 0.0113781560212374
10765.9128364768 0.0127555942162871
10766.5857901483 0.0129790315404534
10767.2587438198 0.0230280850082636
10767.9316974913 0.0167049430310726
10768.6046511628 0.0148474685847759
10769.2776048343 0.0143679166212678
10769.9505585058 0.0138976378366351
10770.6235121773 0.0132313491776586
10771.2964658487 0.0142012927681208
10771.9694195202 0.0141015015542507
10772.6423731917 0.0133044505491853
10773.3153268632 0.0129648270085454
10773.9882805347 0.011799625121057
10774.6612342062 0.0116299130022526
10775.3341878777 0.0115225948393345
10776.0071415492 0.0114222588017583
10776.6800952207 0.0123291481286287
10777.3530488921 0.0120125198736787
10778.0260025636 0.011991080828011
10778.6989562351 0.0118905948475003
10779.3719099066 0.0104546677321196
10780.0448635781 0.01053546089679
10780.7178172496 0.0105570545420051
10781.3907709211 0.0108109600841999
10782.0637245926 0.0114990249276161
10782.7366782641 0.0115945022553205
10783.4096319355 0.0115581592544913
10784.082585607 0.0113948155194521
10784.7555392785 0.0100873494520783
10785.42849295 0.00988888740539551
10786.1014466215 0.0102733951061964
10786.774400293 0.00999937579035759
10787.4473539645 0.0109807308763266
10788.120307636 0.0106932613998652
10788.7932613075 0.010679891332984
10789.4662149789 0.0108592947944999
10790.1391686504 0.00976359285414219
10790.8121223219 0.0100164227187634
10791.4850759934 0.00980012863874435
10792.1580296649 0.00990125630050898
10792.8309833364 0.0114090545102954
10793.5039370079 0.0111939823254943
10794.1768906794 0.0109299877658486
10794.8498443509 0.0108657963573933
10795.5227980223 0.00965485163033009
10796.1957516938 0.0097375214099884
10796.8687053653 0.00966103654354811
10797.5416590368 0.00953378528356552
10798.2146127083 0.0104534737765789
10798.8875663798 0.0106783472001553
10799.5605200513 0.0109926806762815
10800.2334737228 0.0111562861129642
10800.9064273942 0.0100910328328609
10801.5793810657 0.0101498058065772
10802.2523347372 0.0105356881394982
10802.9252884087 0.0105942860245705
10803.5982420802 0.0118966223672032
10804.2711957517 0.0119698196649551
10804.9441494232 0.0122579708695412
10805.6171030947 0.0126817561686039
10806.2900567662 0.0119235627353191
10806.9630104376 0.011964532546699
10807.6359641091 0.0123392101377249
10808.3089177806 0.0127106318250299
10808.9818714521 0.0143485413864255
10809.6548251236 0.0144786471500993
10810.3277787951 0.01383160892874
10811.0007324666 0.0134259229525924
10811.6736861381 0.0121460072696209
10812.3466398096 0.0118977604433894
10813.019593481 0.0115014370530844
10813.6925471525 0.0112691596150398
10814.365500824 0.0124588683247566
10815.0384544955 0.0120119396597147
10815.711408167 0.0117983762174845
10816.3843618385 0.0115665905177593
10817.05731551 0.010503027588129
10817.7302691815 0.00999839976429939
10818.403222853 0.00996463280171156
10819.0761765244 0.00985658913850784
10819.7491301959 0.0104968128725886
10820.4220838674 0.0103209232911468
10821.0950375389 0.0105472980067134
10821.7679912104 0.0101387687027454
10822.4409448819 0.00930363219231367
10823.1138985534 0.00919502601027489
10823.7868522249 0.00930485036224127
10824.4598058964 0.00919632893055677
10825.1327595678 0.0100990505889058
10825.8057132393 0.0100578814744949
10826.4786669108 0.00994983594864607
10827.1516205823 0.00991592742502689
10827.8245742538 0.00877612549811602
10828.4975279253 0.00862048380076885
10829.1704815968 0.00850838795304298
10829.8434352683 0.00854900293052197
10830.5163889398 0.00909904763102531
10831.1893426112 0.00896723847836256
10831.8622962827 0.00920947175472975
10832.5352499542 0.00908706057816744
10833.2082036257 0.00825928151607513
10833.8811572972 0.00837370753288269
10834.5541109687 0.0082176448777318
10835.2270646402 0.00843868963420391
10835.9000183117 0.00933034811168909
10836.5729719832 0.00931265018880367
10837.2459256546 0.00922124367207289
10837.9188793261 0.00918561313301325
10838.5918329976 0.00823060795664787
10839.2647866691 0.00836378801614046
10839.9377403406 0.00806849915534258
10840.6106940121 0.00820900313556194
10841.2836476836 0.00911793019622564
10841.9566013551 0.00894784927368164
10842.6295550266 0.0091308644041419
10843.302508698 0.00943638384342194
10843.9754623695 0.00885514169931412
10844.648416041 0.00880891550332308
10845.3213697125 0.0089861061424017
10845.994323384 0.00931607186794281
10846.6672770555 0.0102063454687595
10847.340230727 0.0102820293977857
10848.0131843985 0.0103289987891912
10848.68613807 0.0110088642686605
10849.3590917414 0.0102432202547789
10850.0320454129 0.0107417004182935
10850.7049990844 0.0108804171904922
10851.3779527559 0.0114576267078519
10852.0509064274 0.0129546131938696
10852.7238600989 0.0209010932594538
10853.3968137704 0.013396224938333
10854.0697674419 0.00969362445175648
10854.7427211133 0.00881663803011179
10855.4156747848 0.00859176833182573
10856.0886284563 0.00864154938608408
10856.7615821278 0.00842048041522503
10857.4345357993 0.00906704552471638
10858.1074894708 0.00909357704222202
10858.7804431423 0.00892711989581585
10859.4533968138 0.00888759642839432
10860.1263504853 0.00785714574158192
10860.7993041567 0.00783914141356945
10861.4722578282 0.00765757681801915
10862.1452114997 0.007686797529459
10862.8181651712 0.00835040397942066
10863.4911188427 0.00814502965658903
10864.1640725142 0.00810184888541698
10864.8370261857 0.00798596534878016
10865.5099798572 0.00731955328956246
10866.1829335287 0.00717293471097946
10866.8558872001 0.00705199874937534
10867.5288408716 0.00716080376878381
10868.2017945431 0.00795543938875198
10868.8747482146 0.00783900823444128
10869.5477018861 0.00787129625678062
10870.2206555576 0.00797935947775841
10870.8936092291 0.00710326246917248
10871.5665629006 0.0070734741166234
10872.2395165721 0.00699015101417899
10872.9124702435 0.00685696396976709
10873.585423915 0.0075246156193316
10874.2583775865 0.00755836348980665
10874.931331258 0.00757878785952926
10875.6042849295 0.00749712623655796
10876.277238601 0.0068287649191916
10876.9501922725 0.00677199382334948
10877.623145944 0.00697420351207256
10878.2960996155 0.00689118495211005
10878.9690532869 0.0076982076279819
10879.6420069584 0.00746392225846648
10880.3149606299 0.00727875344455242
10880.9879143014 0.00737358722835779
10881.6608679729 0.00664558494463563
10882.3338216444 0.00652176747098565
10883.0067753159 0.00675054546445608
10883.6797289874 0.00685775047168136
10884.3526826589 0.00746362516656518
10885.0256363303 0.00742832012474537
10885.6985900018 0.00745160086080432
10886.3715436733 0.00763921812176704
10887.0444973448 0.00682402122765779
10887.7174510163 0.00680258637294173
10888.3904046878 0.0068629952147603
10889.0633583593 0.00672559067606926
10889.7363120308 0.00751495687291026
10890.4092657023 0.00754478527233005
10891.0822193737 0.0075406190007925
10891.7551730452 0.00743240118026733
10892.4281267167 0.00684478227049112
10893.1010803882 0.00694986805319786
10893.7740340597 0.00687996530905366
10894.4469877312 0.00693648587912321
10895.1199414027 0.00787953846156597
10895.7928950742 0.00780576001852751
10896.4658487457 0.0126080019399524
10897.1388024171 0.0120990788564086
10897.8117560886 0.0107165509834886
10898.4847097601 0.010116470977664
10899.1576634316 0.00972739513963461
10899.8306171031 0.00913781579583883
10900.5035707746 0.00953997392207384
10901.1765244461 0.00915467739105225
10901.8494781176 0.00880020018666983
10902.522431789 0.00859651435166597
10903.1953854605 0.00778427487239242
10903.868339132 0.00763841858133674
10904.5412928035 0.00748275825753808
10905.214246475 0.00719927065074444
10905.8872001465 0.0078338198363781
10906.560153818 0.00727660302072763
10907.2331074895 0.00725007941946387
10907.906061161 0.00738370837643743
10908.5790148324 0.00666200555860996
10909.2519685039 0.00659177778288722
10909.9249221754 0.00655948277562857
10910.5978758469 0.00673215929418802
10911.2708295184 0.00732947327196598
10911.9437831899 0.00730878440663218
10912.6167368614 0.00711980136111379
10913.2896905329 0.00720615684986115
10913.9626442044 0.00638599414378405
10914.6355978758 0.00630527781322598
10915.3085515473 0.00643245689570904
10915.9815052188 0.00639279279857874
10916.6544588903 0.00672583328559995
10917.3274125618 0.00675909407436848
10918.0003662333 0.00660426868125796
10918.6733199048 0.00672873621806502
10919.3462735763 0.006135577801615
10920.0192272478 0.00626481371000409
10920.6921809192 0.00620809895917773
10921.3651345907 0.00636399677023292
10922.0380882622 0.00674412399530411
10922.7110419337 0.00685957493260503
10923.3839956052 0.00697300583124161
10924.0569492767 0.0067287809215486
10924.7299029482 0.00616865372285247
10925.4028566197 0.00618676608428359
10926.0758102912 0.00619585439562798
10926.7487639626 0.00624787667766213
10927.4217176341 0.00688729342073202
10928.0946713056 0.00683476636186242
10928.7676249771 0.00700490502640605
10929.4405786486 0.00714530702680349
10930.1135323201 0.00667996844276786
10930.7864859916 0.00686171744018793
10931.4594396631 0.00693773804232478
10932.1323933346 0.00695657962933183
10932.805347006 0.00764685915783048
10933.4783006775 0.0078333355486393
10934.151254349 0.00810336973518133
10934.8242080205 0.00853169057518244
10935.497161692 0.00805775262415409
10936.1701153635 0.00846174824982882
10936.843069035 0.00859299767762423
10937.5160227065 0.00900030229240656
10938.188976378 0.0100140841677785
10938.8619300494 0.0162716265767813
10939.5348837209 0.019368564710021
10940.2078373924 0.0143714705482125
10940.8807910639 0.0126097081229091
10941.5537447354 0.0118141621351242
10942.2266984069 0.011339457705617
10942.8996520784 0.0104609783738852
10943.5726057499 0.0108710201457143
10944.2455594214 0.0101807117462158
10944.9185130928 0.00933188386261463
10945.5914667643 0.00894531514495611
10946.2644204358 0.00799072440713644
10946.9373741073 0.00771144172176719
10947.6103277788 0.00740002142265439
10948.2832814503 0.00697716698050499
10948.9562351218 0.00728447129949927
10949.6291887933 0.0069119050167501
10950.3021424648 0.00655169133096933
10950.9750961362 0.00678920233622193
10951.6480498077 0.0057627554051578
10952.3210034792 0.0057070036418736
10952.9939571507 0.00579059356823564
10953.6669108222 0.00597741361707449
10954.3398644937 0.00637586181983352
10955.0128181652 0.00646614609286189
10955.6857718367 0.0063576428219676
10956.3587255081 0.00618515489622951
10957.0316791796 0.0055214068852365
10957.7046328511 0.00548107689246535
10958.3775865226 0.00547153782099485
10959.0505401941 0.00518745603039861
10959.7234938656 0.00550858629867435
10960.3964475371 0.00529895210638642
10961.0694012086 0.00522663537412882
10961.7423548801 0.00519636319950223
10962.4153085515 0.00477940775454044
10963.088262223 0.00479267677292228
10963.7612158945 0.00469386531040072
10964.434169566 0.00472349440678954
10965.1071232375 0.00520953163504601
10965.780076909 0.00512602273374796
10966.4530305805 0.0050468547269702
10967.125984252 0.00514482520520687
10967.7989379235 0.00446956465020776
10968.4718915949 0.00460137194022536
10969.1448452664 0.00447531091049314
10969.8177989379 0.00446681305766106
10970.4907526094 0.00497005367651582
10971.1637062809 0.0048670475371182
10971.8366599524 0.0049108169041574
10972.5096136239 0.00493574235588312
10973.1825672954 0.00448018638417125
10973.8555209669 0.00432362034916878
10974.5284746383 0.004424465354532
10975.2014283098 0.00441226968541741
10975.8743819813 0.00478434609249234
10976.5473356528 0.004797144792974
10977.2202893243 0.00482757808640599
10977.8932429958 0.00475982110947371
10978.5661966673 0.00429895566776395
10979.2391503388 0.00429091649129987
10979.9121040103 0.0042382013052702
10980.5850576817 0.00417390326038003
10981.2580113532 0.00450661638751626
10981.9309650247 0.00446754787117243
10982.6039186962 0.00483929039910436
10983.2768723677 0.00471428921446204
10983.9498260392 0.00420047575607896
10984.6227797107 0.00418232521042228
10985.2957333822 0.0042219958268106
10985.9686870537 0.00413131574168801
10986.6416407251 0.00442534871399403
10987.3145943966 0.00439005391672254
10987.9875480681 0.00426590023562312
10988.6605017396 0.00417137704789639
10989.3334554111 0.00391123071312904
10990.0064090826 0.0037605685647577
10990.6793627541 0.00373987993225455
10991.3523164256 0.00366282160393894
10992.0252700971 0.00405133282765746
10992.6982237685 0.00384983862750232
10993.37117744 0.00384106673300266
10994.0441311115 0.00381543091498315
10994.717084783 0.0035655009560287
10995.3900384545 0.00346496724523604
10996.062992126 0.0034443608019501
10996.7359457975 0.00339800445362926
10997.408899469 0.0036347156856209
10998.0818531404 0.00357244303449988
10998.7548068119 0.00355421705171466
10999.4277604834 0.00358443497680128
11000.1007141549 0.00325026130303741
11000.7736678264 0.00318125146441162
11001.4466214979 0.00315016461536288
11002.1195751694 0.00309321121312678
11002.7925288409 0.00328290299512446
11003.4654825124 0.00323053007014096
11004.1384361838 0.00320719950832427
11004.8113898553 0.00314501370303333
11005.4843435268 0.00289337895810604
11006.1572971983 0.00283263856545091
11006.8302508698 0.00274488213472068
11007.5032045413 0.00272941077128053
11008.1761582128 0.00297012319788337
11008.8491118843 0.00291459052823484
11009.5220655558 0.00281214062124491
11010.1950192272 0.00283648958429694
11010.8679728987 0.00253134709782898
11011.5409265702 0.00247806892730296
11012.2138802417 0.00239200983196497
11012.8868339132 0.00235757208429277
11013.5597875847 0.00250109145417809
11014.2327412562 0.00242962734773755
11014.9056949277 0.00247338018380105
11015.5786485992 0.00242057559080422
11016.2516022706 0.0021960330195725
11016.9245559421 0.00211746268905699
11017.5975096136 0.0021053678356111
11018.2704632851 0.00203592982143164
11018.9434169566 0.00208144471980631
11019.6163706281 0.00207915180362761
11020.2893242996 0.00195024791173637
11020.9622779711 0.00183430267497897
11021.6352316426 0.00165002653375268
11022.308185314 0.00151598814409226
11022.9811389855 0.001402672030963
11023.654092657 0.00121986377052963
11024.3270463285 0.00105310988146812
11025 0.000773750070948154
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_E_ljspeech_multi_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={multi band melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000517045863659612, ymax=0.273827834232009,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.007969681173563
0.672953671488738 0.0108127882704139
1.34590734297748 0.0126329818740487
2.01886101446622 0.0146363787353039
2.69181468595495 0.0158873982727528
3.36476835744369 0.017373763024807
4.03772202893243 0.020131004974246
4.71067570042117 0.0211904756724834
5.38362937190991 0.0228433143347502
6.05658304339864 0.0237444527447224
6.72953671488738 0.0227502435445786
7.40249038637612 0.0238780342042446
8.07544405786486 0.0246487632393837
8.7483977293536 0.0255080163478851
9.42135140084234 0.028462341055274
10.0943050723311 0.029352355748415
10.7672587438198 0.0295935515314341
11.4402124153086 0.0302350893616676
12.1131660867973 0.0289653167128563
12.786119758286 0.0293355323374271
13.4590734297748 0.0299529600888491
14.1320271012635 0.0304870065301657
14.8049807727522 0.0341461077332497
15.477934444241 0.034917525947094
16.1508881157297 0.0367881096899509
16.8238417872185 0.037158690392971
17.4967954587072 0.0339506007730961
18.1697491301959 0.0348122268915176
18.8427028016847 0.0355593971908092
19.5156564731734 0.0364126600325108
20.1886101446621 0.0400243289768696
20.8615638161509 0.0422189012169838
21.5345174876396 0.0417668744921684
22.2074711591284 0.0416594259440899
22.8804248306171 0.0384176932275295
23.5533785021058 0.039586991071701
24.2263321735946 0.0389950200915337
24.8992858450833 0.0394149795174599
25.5722395165721 0.044601172208786
26.2451931880608 0.0444132275879383
26.9181468595495 0.0450401268899441
27.5911005310383 0.0447819754481316
28.264054202527 0.0402247086167336
28.9370078740157 0.0412993207573891
29.6099615455045 0.0417229384183884
30.2829152169932 0.0414586253464222
30.955868888482 0.0470523349940777
31.6288225599707 0.0465076789259911
32.3017762314594 0.0469098426401615
32.9747299029482 0.0462101101875305
33.6476835744369 0.043284960091114
34.3206372459257 0.0442941263318062
34.9935909174144 0.04383534938097
35.6665445889031 0.0446422807872295
36.3394982603919 0.0509968064725399
37.0124519318806 0.0515389479696751
37.6854056033693 0.0511418655514717
38.3583592748581 0.0530180893838406
39.0313129463468 0.0472597181797028
39.7042666178356 0.0491030104458332
40.3772202893243 0.048763420432806
41.050173960813 0.0486870892345905
41.7231276323018 0.0560789965093136
42.3960813037905 0.0552608892321587
43.0690349752793 0.0554122552275658
43.741988646768 0.0559258684515953
44.4149423182567 0.0505116060376167
45.0878959897455 0.050864465534687
45.7608496612342 0.0513631515204906
46.4338033327229 0.0524849779903889
47.1067570042117 0.0595476031303406
47.7797106757004 0.058869868516922
48.4526643471892 0.0586047619581223
49.1256180186779 0.0595157034695148
49.7985716901666 0.0525943785905838
50.4715253616554 0.0532634034752846
51.1444790331441 0.0557652041316032
51.8174327046329 0.0553591363132
52.4903863761216 0.0612307451665401
53.1633400476103 0.0602950677275658
53.8362937190991 0.0619145818054676
54.5092473905878 0.0606656074523926
55.1822010620765 0.0570461004972458
55.8551547335653 0.0577191412448883
56.528108405054 0.0562245473265648
57.2010620765428 0.0579253733158112
57.8740157480315 0.0630960986018181
58.5469694195202 0.0646369233727455
59.219923091009 0.0632862597703934
59.8928767624977 0.0655673295259476
60.5658304339864 0.0597707591950893
61.2387841054752 0.060510627925396
61.9117377769639 0.0608713068068027
62.5846914484527 0.0608228631317616
63.2576451199414 0.0681838542222977
63.9305987914301 0.0692708864808083
64.6035524629189 0.0691741108894348
65.2765061344076 0.0691290646791458
65.9494598058964 0.0632818043231964
66.6224134773851 0.0628823265433311
67.2953671488738 0.0642385557293892
67.9683208203626 0.0653744265437126
68.6412744918513 0.0717736482620239
69.31422816334 0.0721791535615921
69.9871818348288 0.0716380327939987
70.6601355063175 0.072113037109375
71.3330891778063 0.0648173913359642
72.006042849295 0.0660361424088478
72.6789965207837 0.0654346644878387
73.3519501922725 0.0663393288850784
74.0249038637612 0.0746450573205948
74.69785753525 0.0741981714963913
75.3708112067387 0.0748041123151779
76.0437648782274 0.0759411975741386
76.7167185497162 0.0683278515934944
77.3896722212049 0.0694439858198166
78.0626258926936 0.0689943954348564
78.7355795641824 0.0697579458355904
79.4085332356711 0.0763733759522438
80.0814869071599 0.0768305882811546
80.7544405786486 0.0783291906118393
81.4273942501373 0.0784198194742203
82.1003479216261 0.0720550268888474
82.7733015931148 0.073012962937355
83.4462552646036 0.0720407217741013
84.1192089360923 0.0723005160689354
84.792162607581 0.0810946747660637
85.4651162790698 0.0836430713534355
86.1380699505585 0.0816701799631119
86.8110236220472 0.0814291536808014
87.483977293536 0.0739932283759117
88.1569309650247 0.0725418105721474
88.8298846365135 0.0741944685578346
89.5028383080022 0.074316218495369
90.1757919794909 0.0818539783358574
90.8487456509797 0.0831119641661644
91.5216993224684 0.0824406892061234
92.1946529939571 0.0839381068944931
92.8676066654459 0.0767528191208839
93.5405603369346 0.0769835785031319
94.2135140084234 0.0773673355579376
94.8864676799121 0.0762852877378464
95.5594213514008 0.0859084725379944
96.2323750228896 0.0859479457139969
96.9053286943783 0.0845436751842499
97.5782823658671 0.0859374701976776
98.2512360373558 0.0773333385586739
98.9241897088445 0.07746522128582
99.5971433803333 0.0782941877841949
100.270097051822 0.079867422580719
100.943050723311 0.0883918628096581
101.616004394799 0.0877202898263931
102.288958066288 0.0904389023780823
102.961911737777 0.0874896422028542
103.634865409266 0.0797046646475792
104.307819080754 0.0789811238646507
104.980772752243 0.0793177485466003
105.653726423732 0.0795505419373512
106.326680095221 0.0907997041940689
106.999633766709 0.0881180688738823
107.672587438198 0.0891938060522079
108.345541109687 0.091006375849247
109.018494781176 0.0802698880434036
109.691448452664 0.08120396733284
110.364402124153 0.0804687067866325
111.037355795642 0.0807474702596664
111.710309467131 0.0908697843551636
112.383263138619 0.0920204073190689
113.056216810108 0.0897165834903717
113.729170481597 0.0886021330952644
114.402124153086 0.0790900886058807
115.075077824574 0.0797388553619385
115.748031496063 0.0803102627396584
116.420985167552 0.078449584543705
117.09393883904 0.0896220877766609
117.766892510529 0.0881419628858566
118.439846182018 0.0914369821548462
119.112799853507 0.0878225639462471
119.785753524995 0.0813102647662163
120.458707196484 0.0821252465248108
121.131660867973 0.0808310583233833
121.804614539462 0.0793314203619957
122.47756821095 0.0895167738199234
123.150521882439 0.0908509120345116
123.823475553928 0.0920189172029495
124.496429225417 0.0932590216398239
125.169382896905 0.0802747681736946
125.842336568394 0.0829338580369949
126.515290239883 0.0830922871828079
127.188243911372 0.0825694054365158
127.86119758286 0.0919957384467125
128.534151254349 0.0911903604865074
129.207104925838 0.0909568071365356
129.880058597326 0.0934339761734009
130.553012268815 0.0831501111388206
131.225965940304 0.0859707146883011
131.898919611793 0.0853542312979698
132.571873283281 0.0843339487910271
133.24482695477 0.0964350923895836
133.917780626259 0.0973270311951637
134.590734297748 0.0972855687141418
135.263687969236 0.0977681204676628
135.936641640725 0.0861375778913498
136.609595312214 0.086105190217495
137.282548983703 0.0865763053297997
137.955502655191 0.0868439674377441
138.62845632668 0.0975110307335854
139.301409998169 0.0982101857662201
139.974363669658 0.0978000536561012
140.647317341146 0.0963760763406754
141.320271012635 0.0888630524277687
141.993224684124 0.0872432962059975
142.666178355613 0.0888835787773132
143.339132027101 0.0903688967227936
144.01208569859 0.0999306365847588
144.685039370079 0.101030074059963
145.357993041567 0.101464778184891
146.030946713056 0.101002730429173
146.703900384545 0.0918519496917725
147.376854056034 0.0916132405400276
148.049807727522 0.0881114676594734
148.722761399011 0.0887106359004974
149.3957150705 0.100662983953953
150.068668741989 0.101344920694828
150.741622413477 0.10344198346138
151.414576084966 0.101738221943378
152.087529756455 0.0905331969261169
152.760483427944 0.0932436883449554
153.433437099432 0.0944903567433357
154.106390770921 0.0926081016659737
154.77934444241 0.102884255349636
155.452298113899 0.104913406074047
156.125251785387 0.106743544340134
156.798205456876 0.106144726276398
157.471159128365 0.0939998626708984
158.144112799854 0.09332375228405
158.817066471342 0.0932986214756966
159.490020142831 0.0931704640388489
160.16297381432 0.105230957269669
160.835927485808 0.102022290229797
161.508881157297 0.106244631111622
162.181834828786 0.106454074382782
162.854788500275 0.099087692797184
163.527742171763 0.0944389253854752
164.200695843252 0.096441276371479
164.873649514741 0.0947293117642403
165.54660318623 0.107105433940887
166.219556857718 0.106844738125801
166.892510529207 0.103865206241608
167.565464200696 0.10354021191597
168.238417872185 0.0916721820831299
168.911371543673 0.0919790118932724
169.584325215162 0.0923461765050888
170.257278886651 0.0910357385873795
170.93023255814 0.100326672196388
171.603186229628 0.097896933555603
172.276139901117 0.10355344414711
172.949093572606 0.104023888707161
173.622047244094 0.0957926288247108
174.295000915583 0.0976559594273567
174.967954587072 0.0975537821650505
175.640908258561 0.10140223056078
176.313861930049 0.114598646759987
176.986815601538 0.114538192749023
177.659769273027 0.116491854190826
178.332722944516 0.116111852228642
179.005676616004 0.106490567326546
179.678630287493 0.108289308845997
180.351583958982 0.107558786869049
181.024537630471 0.109606675803661
181.697491301959 0.122818753123283
182.370444973448 0.123325794935226
183.043398644937 0.120375819504261
183.716352316426 0.123544454574585
184.389305987914 0.110555775463581
185.062259659403 0.111113853752613
185.735213330892 0.113213680684566
186.408167002381 0.114285938441753
187.081120673869 0.12710128724575
187.754074345358 0.126698017120361
188.427028016847 0.128867208957672
189.099981688335 0.130249053239822
189.772935359824 0.116813123226166
190.445889031313 0.11715292930603
191.118842702802 0.115722596645355
191.79179637429 0.117645263671875
192.464750045779 0.130659699440002
193.137703717268 0.132514178752899
193.810657388757 0.131206721067429
194.483611060245 0.131224602460861
195.156564731734 0.12172144651413
195.829518403223 0.120398730039597
196.502472074712 0.119823142886162
197.1754257462 0.120820388197899
197.848379417689 0.135686993598938
198.521333089178 0.135281428694725
199.194286760667 0.136807233095169
199.867240432155 0.136950939893723
200.540194103644 0.119694031774998
201.213147775133 0.1182491928339
201.886101446621 0.120831809937954
202.55905511811 0.118884153664112
203.232008789599 0.137179180979729
203.904962461088 0.13582481443882
204.577916132576 0.136102765798569
205.250869804065 0.135585397481918
205.923823475554 0.119986303150654
206.596777147043 0.12274257838726
207.269730818531 0.121283411979675
207.94268449002 0.121070004999638
208.615638161509 0.136747345328331
209.288591832998 0.13902935385704
209.961545504486 0.139438554644585
210.634499175975 0.144800826907158
211.307452847464 0.125641062855721
211.980406518953 0.127602458000183
212.653360190441 0.124513186514378
213.32631386193 0.126192510128021
213.999267533419 0.145317509770393
214.672221204908 0.142845392227173
215.345174876396 0.143466278910637
216.018128547885 0.143535807728767
216.691082219374 0.131928130984306
217.364035890862 0.131657302379608
218.036989562351 0.130422234535217
218.70994323384 0.134359955787659
219.382896905329 0.152544125914574
220.055850576817 0.15277011692524
220.728804248306 0.149636059999466
221.401757919795 0.151313588023186
222.074711591284 0.129868373274803
222.747665262772 0.132265582680702
223.420618934261 0.135639846324921
224.09357260575 0.13693568110466
224.766526277239 0.150328382849693
225.439479948727 0.150948420166969
226.112433620216 0.15170331299305
226.785387291705 0.149820223450661
227.458340963194 0.138726249337196
228.131294634682 0.138234943151474
228.804248306171 0.139335602521896
229.47720197766 0.140802130103111
230.150155649149 0.155066132545471
230.823109320637 0.156204506754875
231.496062992126 0.15638779103756
232.169016663615 0.158225312829018
232.841970335103 0.144027680158615
233.514924006592 0.144680768251419
234.187877678081 0.144361779093742
234.86083134957 0.143660381436348
235.533785021058 0.161876231431961
236.206738692547 0.162639006972313
236.879692364036 0.163761734962463
237.552646035525 0.165097266435623
238.225599707013 0.147380784153938
238.898553378502 0.146500676870346
239.571507049991 0.152916803956032
240.24446072148 0.151597216725349
240.917414392968 0.167742520570755
241.590368064457 0.169021755456924
242.263321735946 0.170940279960632
242.936275407435 0.172179132699966
243.609229078923 0.150756195187569
244.282182750412 0.152900457382202
244.955136421901 0.151089996099472
245.628090093389 0.150097981095314
246.301043764878 0.167488515377045
246.973997436367 0.169500604271889
247.646951107856 0.169069901108742
248.319904779344 0.170284122228622
248.992858450833 0.155785381793976
249.665812122322 0.157726630568504
250.338765793811 0.155733689665794
251.011719465299 0.156608417630196
251.684673136788 0.172552734613419
252.357626808277 0.175298497080803
253.030580479766 0.172278091311455
253.703534151254 0.174989387392998
254.376487822743 0.159380048513412
255.049441494232 0.159597784280777
255.722395165721 0.157176941633224
256.395348837209 0.159735888242722
257.068302508698 0.178600326180458
257.741256180187 0.18402236700058
258.414209851676 0.180965155363083
259.087163523164 0.179146602749825
259.760117194653 0.161567509174347
260.433070866142 0.159621015191078
261.10602453763 0.158689588308334
261.778978209119 0.163932636380196
262.451931880608 0.175857394933701
263.124885552097 0.17924864590168
263.797839223585 0.175618857145309
264.470792895074 0.178849220275879
265.143746566563 0.16201888024807
265.816700238052 0.162995472550392
266.48965390954 0.165765583515167
267.162607581029 0.165237307548523
267.835561252518 0.176469892263412
268.508514924007 0.179920613765717
269.181468595495 0.17972706258297
269.854422266984 0.182200819253922
270.527375938473 0.160721734166145
271.200329609962 0.159041211009026
271.87328328145 0.164324447512627
272.546236952939 0.166761219501495
273.219190624428 0.181562125682831
273.892144295916 0.181575179100037
274.565097967405 0.186870127916336
275.238051638894 0.180219650268555
275.911005310383 0.164149940013885
276.583958981871 0.160974338650703
277.25691265336 0.16582028567791
277.929866324849 0.164762914180756
278.602819996338 0.184450522065163
279.275773667826 0.182005882263184
279.948727339315 0.185669764876366
280.621681010804 0.186632379889488
281.294634682293 0.165702670812607
281.967588353781 0.16426408290863
282.64054202527 0.16364723443985
283.313495696759 0.161640107631683
283.986449368248 0.178458318114281
284.659403039736 0.182775467634201
285.332356711225 0.178873285651207
286.005310382714 0.178300395607948
286.678264054203 0.161373868584633
287.351217725691 0.160858452320099
288.02417139718 0.160570248961449
288.697125068669 0.156873926520348
289.370078740157 0.178041994571686
290.043032411646 0.173673301935196
290.715986083135 0.173195391893387
291.388939754624 0.173832342028618
292.061893426112 0.159395918250084
292.734847097601 0.156432807445526
293.40780076909 0.16046479344368
294.080754440579 0.15950645506382
294.753708112067 0.178313761949539
295.426661783556 0.180435612797737
296.099615455045 0.175214394927025
296.772569126534 0.18029822409153
297.445522798022 0.160220891237259
298.118476469511 0.161581158638
298.791430141 0.163933664560318
299.464383812489 0.163571417331696
300.137337483977 0.179075226187706
300.810291155466 0.180855512619019
301.483244826955 0.174960345029831
302.156198498443 0.17331226170063
302.829152169932 0.160308346152306
303.502105841421 0.161747515201569
304.17505951291 0.15982061624527
304.848013184398 0.161584988236427
305.520966855887 0.178439885377884
306.193920527376 0.178237393498421
306.866874198865 0.178753271698952
307.539827870353 0.178193628787994
308.212781541842 0.162978753447533
308.885735213331 0.161205902695656
309.55868888482 0.166519403457642
310.231642556308 0.163787588477135
310.904596227797 0.181842401623726
311.577549899286 0.17923678457737
312.250503570775 0.177030459046364
312.923457242263 0.180316999554634
313.596410913752 0.164799273014069
314.269364585241 0.162925958633423
314.94231825673 0.160944938659668
315.615271928218 0.161550357937813
316.288225599707 0.178050652146339
316.961179271196 0.177931025624275
317.634132942684 0.181099653244019
318.307086614173 0.182128325104713
318.980040285662 0.165196314454079
319.652993957151 0.166113555431366
320.325947628639 0.164660438895226
320.998901300128 0.166474968194962
321.671854971617 0.185590580105782
322.344808643106 0.186975792050362
323.017762314594 0.18755154311657
323.690715986083 0.19094717502594
324.363669657572 0.172922551631927
325.036623329061 0.172741234302521
325.709577000549 0.172457233071327
326.382530672038 0.169299200177193
327.055484343527 0.188838481903076
327.728438015016 0.188609704375267
328.401391686504 0.189133003354073
329.074345357993 0.189485341310501
329.747299029482 0.174764052033424
330.42025270097 0.175476223230362
331.093206372459 0.172512263059616
331.766160043948 0.169980779290199
332.439113715437 0.193056851625443
333.112067386925 0.190671116113663
333.785021058414 0.19597752392292
334.457974729903 0.196594744920731
335.130928401392 0.187456533312798
335.80388207288 0.185105532407761
336.476835744369 0.183637127280235
337.149789415858 0.185851275920868
337.822743087347 0.203555449843407
338.495696758835 0.204903975129128
339.168650430324 0.202755719423294
339.841604101813 0.201503023505211
340.514557773302 0.185366347432137
341.18751144479 0.185046479105949
341.860465116279 0.184271320700645
342.533418787768 0.185497373342514
343.206372459257 0.193055793642998
343.879326130745 0.194336205720901
344.552279802234 0.19260810315609
345.225233473723 0.193141281604767
345.898187145211 0.182547613978386
346.5711408167 0.178599163889885
347.244094488189 0.184646904468536
347.917048159678 0.184390380978584
348.590001831166 0.200168266892433
349.262955502655 0.198209077119827
349.935909174144 0.205902561545372
350.608862845633 0.205150902271271
351.281816517121 0.181447356939316
351.95477018861 0.183457061648369
352.627723860099 0.186432808637619
353.300677531588 0.182500645518303
353.973631203076 0.19930624961853
354.646584874565 0.197664648294449
355.319538546054 0.193167179822922
355.992492217543 0.194445535540581
356.665445889031 0.174072414636612
357.33839956052 0.171103715896606
358.011353232009 0.174588844180107
358.684306903498 0.175876885652542
359.357260574986 0.190859153866768
360.030214246475 0.18720880150795
360.703167917964 0.197837457060814
361.376121589452 0.193332478404045
362.049075260941 0.178765714168549
362.72202893243 0.179913446307182
363.394982603919 0.1761264950037
364.067936275407 0.176937103271484
364.740889946896 0.189024671912193
365.413843618385 0.192013069987297
366.086797289874 0.192657247185707
366.759750961362 0.191842511296272
367.432704632851 0.177434220910072
368.10565830434 0.173951506614685
368.778611975829 0.176846340298653
369.451565647317 0.174057349562645
370.124519318806 0.196441158652306
370.797472990295 0.193925887346268
371.470426661784 0.192423969507217
372.143380333272 0.189339861273766
372.816334004761 0.175292536616325
373.48928767625 0.173226848244667
374.162241347738 0.170435354113579
374.835195019227 0.168012619018555
375.508148690716 0.191110536456108
376.181102362205 0.19146840274334
376.854056033693 0.184808418154716
377.527009705182 0.18653829395771
378.199963376671 0.171773329377174
378.87291704816 0.170482963323593
379.545870719648 0.172614514827728
380.218824391137 0.169489294290543
380.891778062626 0.190837725996971
381.564731734115 0.188373297452927
382.237685405603 0.183471083641052
382.910639077092 0.185798808932304
383.583592748581 0.175335794687271
384.25654642007 0.171669468283653
384.929500091558 0.174078240990639
385.602453763047 0.172163307666779
386.275407434536 0.191763773560524
386.948361106025 0.191612228751183
387.621314777513 0.182398200035095
388.294268449002 0.185457959771156
388.967222120491 0.170566692948341
389.640175791979 0.16955178976059
390.313129463468 0.168441742658615
390.986083134957 0.167572870850563
391.659036806446 0.188058570027351
392.331990477934 0.188429534435272
393.004944149423 0.187855377793312
393.677897820912 0.18867327272892
394.350851492401 0.172080963850021
395.023805163889 0.168507158756256
395.696758835378 0.172646552324295
396.369712506867 0.169977471232414
397.042666178356 0.193925589323044
397.715619849844 0.191775903105736
398.388573521333 0.188561543822289
399.061527192822 0.189292848110199
399.734480864311 0.171863675117493
400.407434535799 0.170090228319168
401.080388207288 0.168431490659714
401.753341878777 0.173244550824165
402.426295550265 0.186005890369415
403.099249221754 0.18715925514698
403.772202893243 0.188122197985649
404.445156564732 0.190896913409233
405.11811023622 0.172963187098503
405.791063907709 0.17073030769825
406.464017579198 0.171148255467415
407.136971250687 0.173601269721985
407.809924922175 0.195052593946457
408.482878593664 0.188372448086739
409.155832265153 0.195298314094543
409.828785936642 0.193553417921066
410.50173960813 0.17571547627449
411.174693279619 0.174767628312111
411.847646951108 0.173459276556969
412.520600622597 0.175734803080559
413.193554294085 0.19266702234745
413.866507965574 0.19134384393692
414.539461637063 0.195496916770935
415.212415308552 0.19557486474514
415.88536898004 0.173152312636375
416.558322651529 0.174761041998863
417.231276323018 0.174255609512329
417.904229994506 0.173597812652588
418.577183665995 0.19518680870533
419.250137337484 0.188987299799919
419.923091008973 0.192669719457626
420.596044680461 0.188235029578209
421.26899835195 0.173455625772476
421.941952023439 0.174797222018242
422.614905694928 0.17261303961277
423.287859366416 0.172824382781982
423.960813037905 0.191817462444305
424.633766709394 0.189008787274361
425.306720380883 0.199903160333633
425.979674052371 0.193535730242729
426.65262772386 0.174115389585495
427.325581395349 0.175138726830482
427.998535066838 0.173841297626495
428.671488738326 0.170823693275452
429.344442409815 0.192890778183937
430.017396081304 0.194081619381905
430.690349752792 0.192564994096756
431.363303424281 0.189196348190308
432.03625709577 0.171701788902283
432.709210767259 0.169140741229057
433.382164438747 0.171806454658508
434.055118110236 0.169187024235725
434.728071781725 0.185996949672699
435.401025453214 0.18814480304718
436.073979124702 0.193518355488777
436.746932796191 0.189973220229149
437.41988646768 0.168236553668976
438.092840139169 0.170565038919449
438.765793810657 0.175277844071388
439.438747482146 0.171808779239655
440.111701153635 0.190160140395164
440.784654825124 0.193534880876541
441.457608496612 0.190530866384506
442.130562168101 0.19096913933754
442.80351583959 0.169927537441254
443.476469511079 0.16867607831955
444.149423182567 0.17141193151474
444.822376854056 0.172482624650002
445.495330525545 0.191994726657867
446.168284197033 0.191876590251923
446.841237868522 0.188219219446182
447.514191540011 0.185539171099663
448.1871452115 0.165963187813759
448.860098882988 0.165503144264221
449.533052554477 0.16880102455616
450.206006225966 0.171922832727432
450.878959897455 0.185024052858353
451.551913568943 0.191236823797226
452.224867240432 0.192028120160103
452.897820911921 0.18752259016037
453.57077458341 0.174212291836739
454.243728254898 0.173752814531326
454.916681926387 0.167174458503723
455.589635597876 0.172807022929192
456.262589269365 0.194464281201363
456.935542940853 0.19219908118248
457.608496612342 0.18836821615696
458.281450283831 0.186057463288307
458.95440395532 0.167313829064369
459.627357626808 0.166054308414459
460.300311298297 0.165988177061081
460.973264969786 0.16717791557312
461.646218641274 0.187420129776001
462.319172312763 0.1830233335495
462.992125984252 0.187704488635063
463.665079655741 0.187280043959618
464.338033327229 0.167351201176643
465.010986998718 0.166204169392586
465.683940670207 0.167779371142387
466.356894341696 0.167706683278084
467.029848013184 0.186762496829033
467.702801684673 0.186343669891357
468.375755356162 0.185569897294044
469.048709027651 0.185495510697365
469.721662699139 0.165076658129692
470.394616370628 0.166737347841263
471.067570042117 0.166885957121849
471.740523713606 0.166412904858589
472.413477385094 0.18338517844677
473.086431056583 0.179889634251595
473.759384728072 0.182199820876122
474.43233839956 0.183730214834213
475.105292071049 0.165794402360916
475.778245742538 0.16599714756012
476.451199414027 0.167368352413177
477.124153085515 0.165784150362015
477.797106757004 0.182133734226227
478.470060428493 0.184052675962448
479.143014099982 0.182282075285912
479.81596777147 0.183648601174355
480.488921442959 0.16984136402607
481.161875114448 0.169331952929497
481.834828785937 0.168263629078865
482.507782457425 0.167833641171455
483.180736128914 0.187944397330284
483.853689800403 0.18967105448246
484.526643471892 0.187285840511322
485.19959714338 0.188106343150139
485.872550814869 0.172592535614967
486.545504486358 0.169053167104721
487.218458157847 0.166601344943047
487.891411829335 0.167624294757843
488.564365500824 0.185979828238487
489.237319172313 0.186010107398033
489.910272843801 0.189422577619553
490.58322651529 0.188978776335716
491.256180186779 0.173535317182541
491.929133858268 0.175695300102234
492.602087529756 0.172870978713036
493.275041201245 0.165607988834381
493.947994872734 0.189370602369308
494.620948544223 0.190614998340607
495.293902215711 0.193358600139618
495.9668558872 0.19016207754612
496.639809558689 0.169239073991776
497.312763230178 0.171286150813103
497.985716901666 0.175684258341789
498.658670573155 0.173851490020752
499.331624244644 0.188384503126144
500.004577916133 0.188451796770096
500.677531587621 0.188437029719353
501.35048525911 0.190186724066734
502.023438930599 0.168878734111786
502.696392602087 0.169199556112289
503.369346273576 0.168715447187424
504.042299945065 0.169043958187103
504.715253616554 0.190705090761185
505.388207288042 0.186833187937737
506.061160959531 0.191359177231789
506.73411463102 0.192060247063637
507.407068302509 0.176772102713585
508.080021973997 0.173954218626022
508.752975645486 0.174581229686737
509.425929316975 0.171664237976074
510.098882988464 0.189057990908623
510.771836659952 0.188332974910736
511.444790331441 0.184612348675728
512.11774400293 0.183140233159065
512.790697674419 0.16879777610302
513.463651345907 0.167823597788811
514.136605017396 0.167780041694641
514.809558688885 0.166486486792564
515.482512360374 0.177807509899139
516.155466031862 0.178964227437973
516.828419703351 0.181981816887856
517.50137337484 0.181852608919144
518.174327046328 0.169898942112923
518.847280717817 0.16777166724205
519.520234389306 0.167544946074486
520.193188060795 0.170864790678024
520.866141732283 0.184799358248711
521.539095403772 0.187081709504128
522.212049075261 0.188008829951286
522.88500274675 0.189544647932053
523.557956418238 0.17210778594017
524.230910089727 0.174965381622314
524.903863761216 0.1748958081007
525.576817432705 0.17297075688839
526.249771104193 0.189708143472672
526.922724775682 0.190968424081802
527.595678447171 0.184574827551842
528.26863211866 0.185615390539169
528.941585790148 0.167982429265976
529.614539461637 0.167268097400665
530.287493133126 0.1672023832798
530.960446804615 0.168628543615341
531.633400476103 0.188412249088287
532.306354147592 0.186576068401337
532.979307819081 0.183039203286171
533.652261490569 0.181474506855011
534.325215162058 0.165895611047745
534.998168833547 0.166051536798477
535.671122505036 0.164361819624901
536.344076176524 0.16542112827301
537.017029848013 0.182951211929321
537.689983519502 0.180364936590195
538.362937190991 0.180860921740532
539.035890862479 0.178601145744324
539.708844533968 0.166456788778305
540.381798205457 0.164245098829269
541.054751876946 0.16670149564743
541.727705548434 0.162925094366074
542.400659219923 0.1789261251688
543.073612891412 0.182466730475426
543.746566562901 0.179292112588882
544.419520234389 0.179252669215202
545.092473905878 0.160590007901192
545.765427577367 0.160990580916405
546.438381248856 0.159464061260223
547.111334920344 0.162250712513924
547.784288591833 0.178529486060143
548.457242263322 0.178197637200356
549.13019593481 0.182282015681267
549.803149606299 0.179517045617104
550.476103277788 0.161514118313789
551.149056949277 0.160103693604469
551.822010620765 0.163451507687569
552.494964292254 0.164379879832268
553.167917963743 0.176982626318932
553.840871635232 0.179956257343292
554.51382530672 0.179131492972374
555.186778978209 0.17879356443882
555.859732649698 0.158854484558105
556.532686321187 0.161641150712967
557.205639992675 0.162631168961525
557.878593664164 0.160083100199699
558.551547335653 0.178532630205154
559.224501007141 0.1774832457304
559.89745467863 0.170099005103111
560.570408350119 0.17642180621624
561.243362021608 0.158209651708603
561.916315693097 0.160397693514824
562.589269364585 0.157967507839203
563.262223036074 0.157015264034271
563.935176707563 0.177998691797256
564.608130379051 0.176325663924217
565.28108405054 0.172010034322739
565.954037722029 0.170719623565674
566.626991393518 0.158867314457893
567.299945065006 0.157741472125053
567.972898736495 0.158427715301514
568.645852407984 0.15811613202095
569.318806079473 0.171925902366638
569.991759750961 0.173610761761665
570.66471342245 0.172157227993011
571.337667093939 0.173551112413406
572.010620765428 0.153046920895576
572.683574436916 0.154955342411995
573.356528108405 0.152066498994827
574.029481779894 0.151201993227005
574.702435451382 0.171927124261856
575.375389122871 0.16850857436657
576.04834279436 0.172765657305717
576.721296465849 0.170736595988274
577.394250137338 0.154001548886299
578.067203808826 0.151778802275658
578.740157480315 0.14960090816021
579.413111151804 0.152554929256439
580.086064823292 0.167032197117805
580.759018494781 0.166553124785423
581.43197216627 0.166950076818466
582.104925837759 0.166586115956306
582.777879509247 0.150753289461136
583.450833180736 0.151260808110237
584.123786852225 0.153460398316383
584.796740523714 0.156698688864708
585.469694195202 0.167776688933372
586.142647866691 0.170467838644981
586.81560153818 0.164956584572792
587.488555209669 0.167328014969826
588.161508881157 0.150867030024529
588.834462552646 0.151438504457474
589.507416224135 0.149408981204033
590.180369895623 0.148347184062004
590.853323567112 0.163116872310638
591.526277238601 0.16576212644577
592.19923091009 0.162488877773285
592.872184581578 0.16502919793129
593.545138253067 0.146418765187263
594.218091924556 0.149960249662399
594.891045596045 0.150849044322968
595.563999267533 0.150848597288132
596.236952939022 0.162535518407822
596.909906610511 0.161117136478424
597.582860282 0.164674237370491
598.255813953488 0.164080426096916
598.928767624977 0.149104535579681
599.601721296466 0.146728605031967
600.274674967955 0.14614075422287
600.947628639443 0.144993364810944
601.620582310932 0.158851280808449
602.293535982421 0.157247602939606
602.96648965391 0.159209847450256
603.639443325398 0.159362971782684
604.312396996887 0.142296627163887
604.985350668376 0.142814204096794
605.658304339864 0.147448107600212
606.331258011353 0.14545413851738
607.004211682842 0.162576988339424
607.677165354331 0.158568665385246
608.350119025819 0.162609100341797
609.023072697308 0.166205987334251
609.696026368797 0.149197027087212
610.368980040286 0.146320134401321
611.041933711774 0.149911686778069
611.714887383263 0.150631532073021
612.387841054752 0.160805433988571
613.060794726241 0.162271022796631
613.733748397729 0.159541398286819
614.406702069218 0.163236230611801
615.079655740707 0.14281190931797
615.752609412196 0.144122004508972
616.425563083684 0.144688442349434
617.098516755173 0.146030336618423
617.771470426662 0.162404388189316
618.444424098151 0.159586310386658
619.117377769639 0.160520657896996
619.790331441128 0.157982662320137
620.463285112617 0.144030034542084
621.136238784105 0.146604403853416
621.809192455594 0.148151159286499
622.482146127083 0.147670105099678
623.155099798572 0.16340234875679
623.82805347006 0.163817837834358
624.501007141549 0.159641191363335
625.173960813038 0.162061929702759
625.846914484527 0.14838832616806
626.519868156015 0.148379996418953
627.192821827504 0.149631187319756
627.865775498993 0.148176148533821
628.538729170482 0.165191695094109
629.21168284197 0.163477033376694
629.884636513459 0.161050796508789
630.557590184948 0.165018126368523
631.230543856436 0.151181489229202
631.903497527925 0.15062327682972
632.576451199414 0.145635649561882
633.249404870903 0.146814212203026
633.922358542392 0.159857362508774
634.59531221388 0.157336637377739
635.268265885369 0.162621319293976
635.941219556858 0.160943061113358
636.614173228346 0.147570341825485
637.287126899835 0.145594134926796
637.960080571324 0.148933231830597
638.633034242813 0.150388777256012
639.305987914301 0.161890938878059
639.97894158579 0.158743277192116
640.651895257279 0.161396116018295
641.324848928768 0.162186518311501
641.997802600256 0.150279894471169
642.670756271745 0.148545801639557
643.343709943234 0.1495201587677
644.016663614723 0.15181390941143
644.689617286211 0.161240816116333
645.3625709577 0.163802981376648
646.035524629189 0.161285996437073
646.708478300677 0.16323034465313
647.381431972166 0.149500846862793
648.054385643655 0.149484843015671
648.727339315144 0.147283643484116
649.400292986633 0.151300713419914
650.073246658121 0.164419591426849
650.74620032961 0.165481597185135
651.419154001099 0.161528453230858
652.092107672587 0.160135433077812
652.765061344076 0.146048367023468
653.438015015565 0.144705608487129
654.110968687054 0.147596776485443
654.783922358542 0.145979687571526
655.456876030031 0.158666953444481
656.12982970152 0.161082118749619
656.802783373009 0.162473738193512
657.475737044497 0.160181939601898
658.148690715986 0.143617987632751
658.821644387475 0.145191341638565
659.494598058964 0.146690428256989
660.167551730452 0.148337200284004
660.840505401941 0.159999549388885
661.51345907343 0.161960259079933
662.186412744918 0.15880486369133
662.859366416407 0.159595921635628
663.532320087896 0.144553497433662
664.205273759385 0.143685773015022
664.878227430873 0.142435431480408
665.551181102362 0.147426173090935
666.224134773851 0.157689943909645
666.89708844534 0.157292857766151
667.570042116828 0.156545251607895
668.242995788317 0.155095830559731
668.915949459806 0.141151681542397
669.588903131295 0.141865566372871
670.261856802783 0.142903566360474
670.934810474272 0.141929373145103
671.607764145761 0.156123772263527
672.28071781725 0.156359955668449
672.953671488738 0.15209724009037
673.626625160227 0.152934446930885
674.299578831716 0.1380964666605
674.972532503205 0.137406781315804
675.645486174693 0.136921390891075
676.318439846182 0.136736303567886
676.991393517671 0.151596173644066
677.664347189159 0.150106072425842
678.337300860648 0.156272724270821
679.010254532137 0.152931019663811
679.683208203626 0.142690151929855
680.356161875114 0.139847993850708
681.029115546603 0.14113461971283
681.702069218092 0.139441445469856
682.375022889581 0.152114629745483
683.047976561069 0.148406252264977
683.720930232558 0.148779273033142
684.393883904047 0.149439334869385
685.066837575536 0.135997474193573
685.739791247024 0.136588826775551
686.412744918513 0.134605243802071
687.085698590002 0.132353872060776
687.758652261491 0.143512725830078
688.431605932979 0.145746663212776
689.104559604468 0.142232567071915
689.777513275957 0.143732205033302
690.450466947446 0.130502581596375
691.123420618934 0.133362635970116
691.796374290423 0.132667794823647
692.469327961912 0.132095992565155
693.1422816334 0.144713580608368
693.815235304889 0.146510481834412
694.488188976378 0.145904779434204
695.161142647867 0.145809754729271
695.834096319355 0.134214729070663
696.507049990844 0.135039374232292
697.180003662333 0.132866829633713
697.852957333822 0.134916037321091
698.52591100531 0.147596970200539
699.198864676799 0.148190885782242
699.871818348288 0.143674537539482
700.544772019777 0.146471992135048
701.217725691265 0.134727835655212
701.890679362754 0.133299335837364
702.563633034243 0.136382460594177
703.236586705731 0.13644215464592
703.90954037722 0.150375604629517
704.582494048709 0.146168366074562
705.255447720198 0.150566607713699
705.928401391687 0.149478867650032
706.601355063175 0.135798647999763
707.274308734664 0.137312933802605
707.947262406153 0.13763228058815
708.620216077641 0.13905094563961
709.29316974913 0.151713490486145
709.966123420619 0.150484204292297
710.639077092108 0.146121829748154
711.312030763596 0.146479547023773
711.984984435085 0.133062690496445
712.657938106574 0.136002972722054
713.330891778063 0.137151420116425
714.003845449551 0.135911479592323
714.67679912104 0.151928558945656
715.349752792529 0.15084470808506
716.022706464018 0.148562520742416
716.695660135506 0.150594085454941
717.368613806995 0.138610541820526
718.041567478484 0.139714002609253
718.714521149972 0.136104241013527
719.387474821461 0.136830925941467
720.06042849295 0.154646307229996
720.733382164439 0.154144138097763
721.406335835928 0.145689755678177
722.079289507416 0.14598985016346
722.752243178905 0.13718444108963
723.425196850394 0.132650434970856
724.098150521882 0.135599419474602
724.771104193371 0.135025724768639
725.44405786486 0.149962693452835
726.117011536349 0.148518860340118
726.789965207837 0.148361086845398
727.462918879326 0.148986160755157
728.135872550815 0.135984674096107
728.808826222304 0.136581376194954
729.481779893792 0.137790471315384
730.154733565281 0.137225270271301
730.82768723677 0.147742107510567
731.500640908259 0.148617655038834
732.173594579747 0.149444743990898
732.846548251236 0.147492453455925
733.519501922725 0.135162875056267
734.192455594213 0.136716783046722
734.865409265702 0.137391373515129
735.538362937191 0.13562248647213
736.21131660868 0.14866304397583
736.884270280168 0.147775053977966
737.557223951657 0.145775824785233
738.230177623146 0.145796149969101
738.903131294635 0.133142337203026
739.576084966123 0.131086185574532
740.249038637612 0.13325722515583
740.921992309101 0.136876031756401
741.59494598059 0.146568328142166
742.267899652078 0.145815804600716
742.940853323567 0.145507857203484
743.613806995056 0.143814995884895
744.286760666545 0.133194550871849
744.959714338033 0.131839469075203
745.632668009522 0.129632830619812
746.305621681011 0.129706874489784
746.9785753525 0.145795941352844
747.651529023988 0.145696848630905
748.324482695477 0.143689423799515
748.997436366966 0.142038688063622
749.670390038454 0.12853541970253
750.343343709943 0.129127711057663
751.016297381432 0.127375081181526
751.689251052921 0.128060683608055
752.362204724409 0.14072448015213
753.035158395898 0.14319820702076
753.708112067387 0.144475981593132
754.381065738876 0.142819598317146
755.054019410364 0.129911869764328
755.726973081853 0.13029420375824
756.399926753342 0.127647548913956
757.072880424831 0.129385456442833
757.745834096319 0.140490427613258
758.418787767808 0.14131335914135
759.091741439297 0.138458088040352
759.764695110786 0.141076758503914
760.437648782274 0.124061144888401
761.110602453763 0.128481432795525
761.783556125252 0.124893069267273
762.456509796741 0.124930299818516
763.129463468229 0.138669982552528
763.802417139718 0.138760715723038
764.475370811207 0.140828490257263
765.148324482695 0.139438018202782
765.821278154184 0.126821056008339
766.494231825673 0.126214474439621
767.167185497162 0.127597883343697
767.84013916865 0.126386135816574
768.513092840139 0.136445671319962
769.186046511628 0.132269620895386
769.859000183117 0.136256277561188
770.531953854605 0.136980205774307
771.204907526094 0.124065235257149
771.877861197583 0.125983655452728
772.550814869072 0.12121893465519
773.22376854056 0.122562550008297
773.896722212049 0.131432235240936
774.569675883538 0.130717694759369
775.242629555026 0.132978320121765
775.915583226515 0.130694195628166
776.588536898004 0.123207628726959
777.261490569493 0.121321231126785
777.934444240982 0.124587386846542
778.60739791247 0.124381393194199
779.280351583959 0.135822117328644
779.953305255448 0.137229889631271
780.626258926936 0.135563716292381
781.299212598425 0.133499920368195
781.972166269914 0.124217368662357
782.645119941403 0.124175548553467
783.318073612891 0.127220138907433
783.99102728438 0.128062143921852
784.663980955869 0.137143582105637
785.336934627358 0.139831304550171
786.009888298846 0.133736163377762
786.682841970335 0.137849569320679
787.355795641824 0.121194750070572
788.028749313313 0.122631594538689
788.701702984801 0.125528812408447
789.37465665629 0.12540739774704
790.047610327779 0.137129247188568
790.720563999267 0.137095212936401
791.393517670756 0.136752903461456
792.066471342245 0.136259809136391
792.739425013734 0.124901600182056
793.412378685223 0.127458527684212
794.085332356711 0.126004502177238
794.7582860282 0.126760080456734
795.431239699689 0.140743404626846
796.104193371177 0.139123886823654
796.777147042666 0.138697579503059
797.450100714155 0.139320269227028
798.123054385644 0.128371343016624
798.796008057132 0.127766385674477
799.468961728621 0.12557764351368
800.14191540011 0.12464627623558
800.814869071599 0.141776457428932
801.487822743087 0.13813354074955
802.160776414576 0.136224091053009
802.833730086065 0.137231990695
803.506683757554 0.126763567328453
804.179637429042 0.124850086867809
804.852591100531 0.126304730772972
805.52554477202 0.126779600977898
806.198498443508 0.141264647245407
806.871452114997 0.137539684772491
807.544405786486 0.142328158020973
808.217359457975 0.13878732919693
808.890313129463 0.127079337835312
809.563266800952 0.129531607031822
810.236220472441 0.126823872327805
810.90917414393 0.127687886357307
811.582127815418 0.140440881252289
812.255081486907 0.140281498432159
812.928035158396 0.142243281006813
813.600988829885 0.14371158182621
814.273942501373 0.127751961350441
814.946896172862 0.12859608232975
815.619849844351 0.128624737262726
816.29280351584 0.128431066870689
816.965757187328 0.138200715184212
817.638710858817 0.139663055539131
818.311664530306 0.13651978969574
818.984618201795 0.136804074048996
819.657571873283 0.130348578095436
820.330525544772 0.130850523710251
821.003479216261 0.129905194044113
821.676432887749 0.126754730939865
822.349386559238 0.139371544122696
823.022340230727 0.139352202415466
823.695293902216 0.141360208392143
824.368247573704 0.142593368887901
825.041201245193 0.131315037608147
825.714154916682 0.129464358091354
826.387108588171 0.129783973097801
827.060062259659 0.132301464676857
827.733015931148 0.143657818436623
828.405969602637 0.142092645168304
829.078923274126 0.144348293542862
829.751876945614 0.14198212325573
830.424830617103 0.13398514688015
831.097784288592 0.127366095781326
831.770737960081 0.128976300358772
832.443691631569 0.129894733428955
833.116645303058 0.142106831073761
833.789598974547 0.141217559576035
834.462552646036 0.143086761236191
835.135506317524 0.140702158212662
835.808459989013 0.131074041128159
836.481413660502 0.130958408117294
837.15436733199 0.128470316529274
837.827321003479 0.128986492753029
838.500274674968 0.144039511680603
839.173228346457 0.141988724470139
839.846182017945 0.139138713479042
840.519135689434 0.137741521000862
841.192089360923 0.126114085316658
841.865043032412 0.127440273761749
842.5379967039 0.131891340017319
843.210950375389 0.129956588149071
843.883904046878 0.139704450964928
844.556857718367 0.139537304639816
845.229811389855 0.142871052026749
845.902765061344 0.142352283000946
846.575718732833 0.127361372113228
847.248672404321 0.12562558054924
847.92162607581 0.126930341124535
848.594579747299 0.12603934109211
849.267533418788 0.141362488269806
849.940487090277 0.137402102351189
850.613440761765 0.14221279323101
851.286394433254 0.142067909240723
851.959348104743 0.131553009152412
852.632301776231 0.126729875802994
853.30525544772 0.127640217542648
853.978209119209 0.127978771924973
854.651162790698 0.141656801104546
855.324116462186 0.140831932425499
855.997070133675 0.137001171708107
856.670023805164 0.13542003929615
857.342977476653 0.126068577170372
858.015931148141 0.127303153276443
858.68888481963 0.126592814922333
859.361838491119 0.12605956196785
860.034792162608 0.137256011366844
860.707745834096 0.136411622166634
861.380699505585 0.137475997209549
862.053653177074 0.137453258037567
862.726606848562 0.125941157341003
863.399560520051 0.126040548086166
864.07251419154 0.125402376055717
864.745467863029 0.127480566501617
865.418421534518 0.137594118714333
866.091375206006 0.137573182582855
866.764328877495 0.135677516460419
867.437282548984 0.138203084468842
868.110236220472 0.127299472689629
868.783189891961 0.129192009568214
869.45614356345 0.12668040394783
870.129097234939 0.127591252326965
870.802050906427 0.137868821620941
871.475004577916 0.139979690313339
872.147958249405 0.136980921030045
872.820911920894 0.137131050229073
873.493865592382 0.12227114289999
874.166819263871 0.122823230922222
874.83977293536 0.122414536774158
875.512726606849 0.12422401458025
876.185680278337 0.137290075421333
876.858633949826 0.136123299598694
877.531587621315 0.135998010635376
878.204541292803 0.135046735405922
878.877494964292 0.121568381786346
879.550448635781 0.121792957186699
880.22340230727 0.119186118245125
880.896355978758 0.121111914515495
881.569309650247 0.132618337869644
882.242263321736 0.134951993823051
882.915216993225 0.132686138153076
883.588170664713 0.134341076016426
884.261124336202 0.12366458773613
884.934078007691 0.121585763990879
885.60703167918 0.122711218893528
886.279985350668 0.119951687753201
886.952939022157 0.130702167749405
887.625892693646 0.132072404026985
888.298846365135 0.129045680165291
888.971800036623 0.132326677441597
889.644753708112 0.119224108755589
890.317707379601 0.118611820042133
890.99066105109 0.115560866892338
891.663614722578 0.116559647023678
892.336568394067 0.128152742981911
893.009522065556 0.128890037536621
893.682475737044 0.133794158697128
894.355429408533 0.134117618203163
895.028383080022 0.118402242660522
895.701336751511 0.117667861282825
896.374290422999 0.114764235913754
897.047244094488 0.117616824805737
897.720197765977 0.12934410572052
898.393151437466 0.12878343462944
899.066105108954 0.129014313220978
899.739058780443 0.128767132759094
900.412012451932 0.114552184939384
901.084966123421 0.114240929484367
901.757919794909 0.114328220486641
902.430873466398 0.111929148435593
903.103827137887 0.124823227524757
903.776780809376 0.126543700695038
904.449734480864 0.124222412705421
905.122688152353 0.125344157218933
905.795641823842 0.114282421767712
906.468595495331 0.114212401211262
907.141549166819 0.112291932106018
907.814502838308 0.113254383206367
908.487456509797 0.127077251672745
909.160410181285 0.12634240090847
909.833363852774 0.126044556498528
910.506317524263 0.125775009393692
911.179271195752 0.113457590341568
911.85222486724 0.113818384706974
912.525178538729 0.114463999867439
913.198132210218 0.114801414310932
913.871085881707 0.128758698701859
914.544039553195 0.126330301165581
915.216993224684 0.126135289669037
915.889946896173 0.125188931822777
916.562900567662 0.116181261837482
917.23585423915 0.113882273435593
917.908807910639 0.112022615969181
918.581761582128 0.112873047590256
919.254715253616 0.124910794198513
919.927668925105 0.123179733753204
920.600622596594 0.124384805560112
921.273576268083 0.12808632850647
921.946529939572 0.112302407622337
922.61948361106 0.114392355084419
923.292437282549 0.10956121981144
923.965390954038 0.110468819737434
924.638344625526 0.122605673968792
925.311298297015 0.121854849159718
925.984251968504 0.122590512037277
926.657205639993 0.123125143349171
927.330159311481 0.11044292896986
928.00311298297 0.1108787804842
928.676066654459 0.110654197633266
929.349020325948 0.109020248055458
930.021973997436 0.121613308787346
930.694927668925 0.121579796075821
931.367881340414 0.122379578649998
932.040835011903 0.122214891016483
932.713788683391 0.109389394521713
933.38674235488 0.109238110482693
934.059696026369 0.107756711542606
934.732649697857 0.109196707606316
935.405603369346 0.12198232114315
936.078557040835 0.120798788964748
936.751510712324 0.122070983052254
937.424464383813 0.12176039069891
938.097418055301 0.108400426805019
938.77037172679 0.110480770468712
939.443325398279 0.110265456140041
940.116279069767 0.1106863245368
940.789232741256 0.12015126645565
941.462186412745 0.120701305568218
942.135140084234 0.120535083115101
942.808093755722 0.122729159891605
943.481047427211 0.10761746764183
944.1540010987 0.10874417424202
944.826954770189 0.106746949255466
945.499908441677 0.106233023107052
946.172862113166 0.1175152733922
946.845815784655 0.118272349238396
947.518769456144 0.119430482387543
948.191723127632 0.117765016853809
948.864676799121 0.107535220682621
949.53763047061 0.10550532490015
950.210584142098 0.104104928672314
950.883537813587 0.105981603264809
951.556491485076 0.116591490805149
952.229445156565 0.118482790887356
952.902398828053 0.120908603072166
953.575352499542 0.117481261491776
954.248306171031 0.106912657618523
954.92125984252 0.108385510742664
955.594213514008 0.107266269624233
956.267167185497 0.10667473077774
956.940120856986 0.118329554796219
957.613074528475 0.117066957056522
958.286028199963 0.117884561419487
958.958981871452 0.119477309286594
959.631935542941 0.104212693870068
960.30488921443 0.105176746845245
960.977842885918 0.106784768402576
961.650796557407 0.106251880526543
962.323750228896 0.116890639066696
962.996703900385 0.117129392921925
963.669657571873 0.114975936710835
964.342611243362 0.115659475326538
965.015564914851 0.104995541274548
965.688518586339 0.102802895009518
966.361472257828 0.103703796863556
967.034425929317 0.103495508432388
967.707379600806 0.113363467156887
968.380333272294 0.116351686418056
969.053286943783 0.116514474153519
969.726240615272 0.116223804652691
970.399194286761 0.107220835983753
971.072147958249 0.104666590690613
971.745101629738 0.105998411774635
972.418055301227 0.105138637125492
973.091008972716 0.11525059491396
973.763962644204 0.114389829337597
974.436916315693 0.112626522779465
975.109869987182 0.114803455770016
975.782823658671 0.105194799602032
976.455777330159 0.103236056864262
977.128731001648 0.105012387037277
977.801684673137 0.103235512971878
978.474638344626 0.113216944038868
979.147592016114 0.113171324133873
979.820545687603 0.114817410707474
980.493499359092 0.112301535904408
981.16645303058 0.101957090198994
981.839406702069 0.101898618042469
982.512360373558 0.0994527339935303
983.185314045047 0.101761557161808
983.858267716535 0.112824857234955
984.531221388024 0.113639391958714
985.204175059513 0.108191773295403
985.877128731002 0.110606700181961
986.55008240249 0.101258493959904
987.223036073979 0.103193685412407
987.895989745468 0.101804696023464
988.568943416957 0.102825976908207
989.241897088445 0.110020458698273
989.914850759934 0.109647415578365
990.587804431423 0.109684444963932
991.260758102911 0.11024297773838
991.9337117744 0.0995239317417145
992.606665445889 0.0985806733369827
993.279619117378 0.0985077992081642
993.952572788867 0.0993874371051788
994.625526460355 0.109117917716503
995.298480131844 0.109898559749126
995.971433803333 0.109361656010151
996.644387474821 0.11015472561121
997.31734114631 0.0972406640648842
997.990294817799 0.0990248173475266
998.663248489288 0.10154901444912
999.336202160776 0.100211642682552
1000.00915583227 0.109339416027069
1000.68210950375 0.110098153352737
1001.35506317524 0.109363928437233
1002.02801684673 0.111200243234634
1002.70097051822 0.0985970944166183
1003.37392418971 0.100416280329227
1004.0468778612 0.0982775464653969
1004.71983153269 0.0977099761366844
1005.39278520417 0.108502894639969
1006.06573887566 0.107741110026836
1006.73869254715 0.108164049685001
1007.41164621864 0.107390269637108
1008.08459989013 0.0979055538773537
1008.75755356162 0.0990898385643959
1009.43050723311 0.0978293344378471
1010.1034609046 0.0965351164340973
1010.77641457608 0.108267948031425
1011.44936824757 0.109353072941303
1012.12232191906 0.107967272400856
1012.79527559055 0.109929293394089
1013.46822926204 0.0977795720100403
1014.14118293353 0.0978376194834709
1014.81413660502 0.0990859046578407
1015.48709027651 0.0975201055407524
1016.16004394799 0.108241394162178
1016.83299761948 0.105805747210979
1017.50595129097 0.10858016461134
1018.17890496246 0.108006216585636
1018.85185863395 0.0971177965402603
1019.52481230544 0.0979709178209305
1020.19776597693 0.0970822274684906
1020.87071964842 0.0952529460191727
1021.5436733199 0.105980344116688
1022.21662699139 0.104143179953098
1022.88958066288 0.111786752939224
1023.56253433437 0.108074977993965
1024.23548800586 0.101764895021915
1024.90844167735 0.100611239671707
1025.58139534884 0.10169817507267
1026.25434902033 0.101127646863461
1026.92730269181 0.110106505453587
1027.6002563633 0.109348438680172
1028.27321003479 0.107993774116039
1028.94616370628 0.107712484896183
1029.61911737777 0.0985015109181404
1030.29207104926 0.0986705273389816
1030.96502472075 0.098584957420826
1031.63797839224 0.0989169999957085
1032.31093206372 0.104835264384747
1032.98388573521 0.105980552732944
1033.6568394067 0.101408861577511
1034.32979307819 0.103117093443871
1035.00274674968 0.0941687226295471
1035.67570042117 0.0927525013685226
1036.34865409266 0.0957420840859413
1037.02160776415 0.0951686054468155
1037.69456143563 0.103033863008022
1038.36751510712 0.104159042239189
1039.04046877861 0.105267465114594
1039.7134224501 0.101736985146999
1040.38637612159 0.093772679567337
1041.05932979308 0.0937534719705582
1041.73228346457 0.0944874659180641
1042.40523713606 0.0944358110427856
1043.07819080754 0.103413499891758
1043.75114447903 0.102296523749828
1044.42409815052 0.100492745637894
1045.09705182201 0.0998312756419182
1045.7700054935 0.0896915048360825
1046.44295916499 0.0897737517952919
1047.11591283648 0.0893156379461288
1047.78886650797 0.0911498367786407
1048.46182017945 0.0981891080737114
1049.13477385094 0.0971240028738976
1049.80772752243 0.0978807583451271
1050.48068119392 0.098490945994854
1051.15363486541 0.0901080444455147
1051.8265885369 0.0904248505830765
1052.49954220839 0.0902171730995178
1053.17249587988 0.0909043326973915
1053.84544955136 0.0971747264266014
1054.51840322285 0.0973286032676697
1055.19135689434 0.0990582853555679
1055.86431056583 0.0963338240981102
1056.53726423732 0.0909794121980667
1057.21021790881 0.0886683687567711
1057.8831715803 0.0885233655571938
1058.55612525179 0.0881289094686508
1059.22907892327 0.0980158299207687
1059.90203259476 0.0983174368739128
1060.57498626625 0.0978546738624573
1061.24793993774 0.0956651940941811
1061.92089360923 0.090136393904686
1062.59384728072 0.0880959928035736
1063.26680095221 0.0880031585693359
1063.9397546237 0.0863767638802528
1064.61270829518 0.0958592742681503
1065.28566196667 0.0959133803844452
1065.95861563816 0.0927752181887627
1066.63156930965 0.0930774137377739
1067.30452298114 0.0866269767284393
1067.97747665263 0.0855074971914291
1068.65043032412 0.0875231772661209
1069.32338399561 0.0845696628093719
1069.99633766709 0.0947115644812584
1070.66929133858 0.0943068265914917
1071.34224501007 0.0914580449461937
1072.01519868156 0.0939583033323288
1072.68815235305 0.0866177603602409
1073.36110602454 0.0871291309595108
1074.03405969603 0.0852616429328918
1074.70701336752 0.0842945501208305
1075.379967039 0.0947661474347115
1076.05292071049 0.0943901464343071
1076.72587438198 0.0930473729968071
1077.39882805347 0.0936495885252953
1078.07178172496 0.0836889371275902
1078.74473539645 0.0837154388427734
1079.41768906794 0.0831327810883522
1080.09064273942 0.0836881324648857
1080.76359641091 0.0926560908555984
1081.4365500824 0.0940610766410828
1082.10950375389 0.094181053340435
1082.78245742538 0.095742791891098
1083.45541109687 0.0841362327337265
1084.12836476836 0.0841154083609581
1084.80131843985 0.0843993797898293
1085.47427211133 0.0860751047730446
1086.14722578282 0.0961569249629974
1086.82017945431 0.0950396806001663
1087.4931331258 0.092455580830574
1088.16608679729 0.0919907167553902
1088.83904046878 0.0835998728871346
1089.51199414027 0.0834169760346413
1090.18494781176 0.0812125951051712
1090.85790148324 0.0831458866596222
1091.53085515473 0.0917494595050812
1092.20380882622 0.0918016210198402
1092.87676249771 0.0919705405831337
1093.5497161692 0.0912928655743599
1094.22266984069 0.0839696079492569
1094.89562351218 0.0842617899179459
1095.56857718367 0.0824951454997063
1096.24153085515 0.0841807052493095
1096.91448452664 0.0941314473748207
1097.58743819813 0.0935931503772736
1098.26039186962 0.0938588008284569
1098.93334554111 0.0935028791427612
1099.6062992126 0.0835655182600021
1100.27925288409 0.0825927183032036
1100.95220655558 0.0831363648176193
1101.62516022706 0.0841831266880035
1102.29811389855 0.0922961235046387
1102.97106757004 0.0899656563997269
1103.64402124153 0.0945213139057159
1104.31697491302 0.0945594906806946
1104.98992858451 0.08163021504879
1105.662882256 0.083887942135334
1106.33583592749 0.0841680318117142
1107.00878959897 0.083172433078289
1107.68174327046 0.0908238366246223
1108.35469694195 0.0906824469566345
1109.02765061344 0.0931272059679031
1109.70060428493 0.0919980928301811
1110.37355795642 0.0848303437232971
1111.04651162791 0.0839819237589836
1111.7194652994 0.0833446383476257
1112.39241897088 0.0830329433083534
1113.06537264237 0.0911947414278984
1113.73832631386 0.0909839645028114
1114.41127998535 0.0930038094520569
1115.08423365684 0.0919132456183434
1115.75718732833 0.0846509635448456
1116.43014099982 0.0829534530639648
1117.10309467131 0.0820688679814339
1117.77604834279 0.0815753266215324
1118.44900201428 0.093068890273571
1119.12195568577 0.0935590118169785
1119.79490935726 0.0928884744644165
1120.46786302875 0.090571828186512
1121.14081670024 0.0815079063177109
1121.81377037173 0.0822137594223022
1122.48672404322 0.0806277021765709
1123.1596777147 0.0798179507255554
1123.83263138619 0.0877895057201385
1124.50558505768 0.087536059319973
1125.17853872917 0.0896719321608543
1125.85149240066 0.0900067687034607
1126.52444607215 0.0802371650934219
1127.19739974364 0.0797335803508759
1127.87035341513 0.0812062919139862
1128.54330708661 0.0813804715871811
1129.2162607581 0.0877130031585693
1129.88921442959 0.0881330370903015
1130.56216810108 0.0876373499631882
1131.23512177257 0.0889056548476219
1131.90807544406 0.0783581361174583
1132.58102911555 0.078009344637394
1133.25398278704 0.0793199464678764
1133.92693645852 0.0791679471731186
1134.59989013001 0.0865044519305229
1135.2728438015 0.0888670161366463
1135.94579747299 0.0855106115341187
1136.61875114448 0.085359551012516
1137.29170481597 0.0759009048342705
1137.96465848746 0.0764071866869926
1138.63761215895 0.0768081620335579
1139.31056583043 0.0782603472471237
1139.98351950192 0.0839777439832687
1140.65647317341 0.0856111720204353
1141.3294268449 0.0844089612364769
1142.00238051639 0.0837917998433113
1142.67533418788 0.0779950469732285
1143.34828785937 0.0767794400453568
1144.02124153086 0.0768309086561203
1144.69419520234 0.0755354762077332
1145.36714887383 0.0844987705349922
1146.04010254532 0.0838861986994743
1146.71305621681 0.0826785191893578
1147.3860098883 0.0831102207303047
1148.05896355979 0.0742280408740044
1148.73191723128 0.0748598054051399
1149.40487090276 0.0743410736322403
1150.07782457425 0.074136033654213
1150.75077824574 0.0815332010388374
1151.42373191723 0.0813727229833603
1152.09668558872 0.0825613662600517
1152.76963926021 0.0827775895595551
1153.4425929317 0.0753837302327156
1154.11554660319 0.07505963742733
1154.78850027468 0.0745508968830109
1155.46145394616 0.0746053978800774
1156.13440761765 0.080364041030407
1156.80736128914 0.0818548202514648
1157.48031496063 0.0802483260631561
1158.15326863212 0.0801753848791122
1158.82622230361 0.0726234093308449
1159.4991759751 0.0722580924630165
1160.17212964658 0.0735474303364754
1160.84508331807 0.0729039311408997
1161.51803698956 0.0795614793896675
1162.19099066105 0.0796242207288742
1162.86394433254 0.0799889042973518
1163.53689800403 0.0799830704927444
1164.20985167552 0.0716610997915268
1164.88280534701 0.071585975587368
1165.55575901849 0.0727860406041145
1166.22871268998 0.0724178627133369
1166.90166636147 0.0792577341198921
1167.57462003296 0.0787277519702911
1168.24757370445 0.0784911587834358
1168.92052737594 0.0783334672451019
1169.59348104743 0.0711715668439865
1170.26643471892 0.0715558901429176
1170.9393883904 0.070395328104496
1171.61234206189 0.0713406354188919
1172.28529573338 0.0780194848775864
1172.95824940487 0.0780709385871887
1173.63120307636 0.0780631005764008
1174.30415674785 0.0776321440935135
1174.97711041934 0.0712903365492821
1175.65006409083 0.0705446973443031
1176.32301776231 0.069907620549202
1176.9959714338 0.0697847902774811
1177.66892510529 0.0768359750509262
1178.34187877678 0.0770499035716057
1179.01483244827 0.07801204174757
1179.68778611976 0.075927309691906
1180.36073979125 0.0705718696117401
1181.03369346274 0.0703401863574982
1181.70664713422 0.0713837146759033
1182.37960080571 0.0687965080142021
1183.0525544772 0.0771845504641533
1183.72550814869 0.0761078074574471
1184.39846182018 0.0773802250623703
1185.07141549167 0.0761581510305405
1185.74436916316 0.0707267895340919
1186.41732283465 0.0705764591693878
1187.09027650613 0.0707548335194588
1187.76323017762 0.0696886330842972
1188.43618384911 0.076187826693058
1189.1091375206 0.07602159678936
1189.78209119209 0.0753287896513939
1190.45504486358 0.0760638639330864
1191.12799853507 0.068571113049984
1191.80095220656 0.0680781528353691
1192.47390587804 0.0675534009933472
1193.14685954953 0.0666645094752312
1193.81981322102 0.0739170610904694
1194.49276689251 0.0736614167690277
1195.165720564 0.0755431428551674
1195.83867423549 0.0761805176734924
1196.51162790698 0.0686943605542183
1197.18458157847 0.0681893825531006
1197.85753524995 0.067662239074707
1198.53048892144 0.0669174566864967
1199.20344259293 0.0743257626891136
1199.87639626442 0.0750939548015594
1200.54934993591 0.0732786133885384
1201.2223036074 0.0716996118426323
1201.89525727889 0.0665628015995026
1202.56821095038 0.066268116235733
1203.24116462186 0.0660582855343819
1203.91411829335 0.0659102499485016
1204.58707196484 0.0710131675004959
1205.26002563633 0.0704929381608963
1205.93297930782 0.0719748362898827
1206.60593297931 0.0717841237783432
1207.2788866508 0.0655432939529419
1207.95184032229 0.0662425979971886
1208.62479399377 0.0662112459540367
1209.29774766526 0.0656942799687386
1209.97070133675 0.0710472613573074
1210.64365500824 0.0719743743538857
1211.31660867973 0.0709694772958755
1211.98956235122 0.0729649662971497
1212.66251602271 0.0658202543854713
1213.3354696942 0.0654332861304283
1214.00842336568 0.0647713616490364
1214.68137703717 0.0651297643780708
1215.35433070866 0.0712713226675987
1216.02728438015 0.0711416602134705
1216.70023805164 0.0694091618061066
1217.37319172313 0.0684058889746666
1218.04614539462 0.0624102465808392
1218.71909906611 0.0626004040241241
1219.39205273759 0.0641847848892212
1220.06500640908 0.0637088567018509
1220.73796008057 0.0702235996723175
1221.41091375206 0.0695711225271225
1222.08386742355 0.0675150230526924
1222.75682109504 0.0668352320790291
1223.42977476653 0.0616654008626938
1224.10272843801 0.0614520497620106
1224.7756821095 0.0610638596117496
1225.44863578099 0.0604785569012165
1226.12158945248 0.0678405612707138
1226.79454312397 0.0671100616455078
1227.46749679546 0.0674391016364098
1228.14045046695 0.0666637122631073
1228.81340413844 0.0614096447825432
1229.48635780992 0.0604955516755581
1230.15931148141 0.0618277601897717
1230.8322651529 0.0597873367369175
1231.50521882439 0.0664069876074791
1232.17817249588 0.0660746619105339
1232.85112616737 0.0657123103737831
1233.52407983886 0.0665208101272583
1234.19703351035 0.0593793317675591
1234.86998718183 0.0599558092653751
1235.54294085332 0.058843657374382
1236.21589452481 0.0592445991933346
1236.8888481963 0.0646464079618454
1237.56180186779 0.0658058673143387
1238.23475553928 0.0661465674638748
1238.90770921077 0.0662941858172417
1239.58066288226 0.0586265735328197
1240.25361655374 0.0583277344703674
1240.92657022523 0.0584990605711937
1241.59952389672 0.0593170672655106
1242.27247756821 0.0660420507192612
1242.9454312397 0.0646263882517815
1243.61838491119 0.06484255194664
1244.29133858268 0.0644869804382324
1244.96429225417 0.0585896298289299
1245.63724592565 0.0585663765668869
1246.31019959714 0.0577315054833889
1246.98315326863 0.0569864511489868
1247.65610694012 0.0633855760097504
1248.32906061161 0.064053438603878
1249.0020142831 0.0646159872412682
1249.67496795459 0.0651197582483292
1250.34792162608 0.05841264128685
1251.02087529756 0.0584362410008907
1251.69382896905 0.0581429935991764
1252.36678264054 0.0584713816642761
1253.03973631203 0.064455546438694
1253.71268998352 0.0641316249966621
1254.38564365501 0.0637673288583755
1255.0585973265 0.064161516726017
1255.73155099799 0.057120606303215
1256.40450466947 0.0578129589557648
1257.07745834096 0.0569531992077827
1257.75041201245 0.0565745234489441
1258.42336568394 0.0627483800053596
1259.09631935543 0.0624771602451801
1259.76927302692 0.0605439320206642
1260.44222669841 0.0608747117221355
1261.1151803699 0.0570009015500546
1261.78813404138 0.0549632124602795
1262.46108771287 0.0540951415896416
1263.13404138436 0.0542407147586346
1263.80699505585 0.0606484301388264
1264.47994872734 0.0605158321559429
1265.15290239883 0.0609525218605995
1265.82585607032 0.0607790909707546
1266.49880974181 0.0545938424766064
1267.17176341329 0.0548888593912125
1267.84471708478 0.0538486018776894
1268.51767075627 0.0547981075942516
1269.19062442776 0.060186006128788
1269.86357809925 0.0589951910078526
1270.53653177074 0.0610514581203461
1271.20948544223 0.0603761859238148
1271.88243911372 0.0549561753869057
1272.5553927852 0.0549541190266609
1273.22834645669 0.0545214898884296
1273.90130012818 0.0539594925940037
1274.57425379967 0.0588698349893093
1275.24720747116 0.060044139623642
1275.92016114265 0.06029437109828
1276.59311481414 0.0596823655068874
1277.26606848563 0.0536265671253204
1277.93902215711 0.0535778626799583
1278.6119758286 0.0531019605696201
1279.28492950009 0.0530024096369743
1279.95788317158 0.0599316395819187
1280.63083684307 0.0596960447728634
1281.30379051456 0.0593179613351822
1281.97674418605 0.0594520568847656
1282.64969785754 0.0530881881713867
1283.32265152902 0.0537912584841251
1283.99560520051 0.0535789057612419
1284.668558872 0.0528815910220146
1285.34151254349 0.0582110546529293
1286.01446621498 0.0588654428720474
1286.68741988647 0.0590071715414524
1287.36037355796 0.0575991570949554
1288.03332722945 0.0529333539307117
1288.70628090093 0.0530357658863068
1289.37923457242 0.0524486675858498
1290.05218824391 0.0520970933139324
1290.7251419154 0.0581310167908669
1291.39809558689 0.0574715137481689
1292.07104925838 0.0572371035814285
1292.74400292987 0.0567994080483913
1293.41695660135 0.0518962293863297
1294.08991027284 0.0512976422905922
1294.76286394433 0.0523061417043209
1295.43581761582 0.0514019355177879
1296.10877128731 0.0555039681494236
1296.7817249588 0.0555321611464024
1297.45467863029 0.0557929091155529
1298.12763230178 0.0553455576300621
1298.80058597327 0.0490312427282333
1299.47353964475 0.0491106808185577
1300.14649331624 0.0501051507890224
1300.81944698773 0.0498655326664448
1301.49240065922 0.0531355403363705
1302.16535433071 0.0537536516785622
1302.8383080022 0.0538559257984161
1303.51126167369 0.0540368296205997
1304.18421534517 0.0476242005825043
1304.85716901666 0.0472172349691391
1305.53012268815 0.048517931252718
1306.20307635964 0.0482718423008919
1306.87603003113 0.052324578166008
1307.54898370262 0.0532778576016426
1308.22193737411 0.052391204982996
1308.8948910456 0.0534752942621708
1309.56784471708 0.0471195988357067
1310.24079838857 0.0463054440915585
1310.91375206006 0.0461750440299511
1311.58670573155 0.0473478734493256
1312.25965940304 0.0501428730785847
1312.93261307453 0.05191894993186
1313.60556674602 0.0511232651770115
1314.27852041751 0.0515223629772663
1314.95147408899 0.0482963509857655
1315.62442776048 0.0467679500579834
1316.29738143197 0.0461468137800694
1316.97033510346 0.0453867577016354
1317.64328877495 0.0510467402637005
1318.31624244644 0.0500196442008018
1318.98919611793 0.0505831651389599
1319.66214978942 0.0506782084703445
1320.3351034609 0.0457370467483997
1321.00805713239 0.0450060851871967
1321.68101080388 0.0444969832897186
1322.35396447537 0.0447559021413326
1323.02691814686 0.0491237379610538
1323.69987181835 0.0485255159437656
1324.37282548984 0.0490733571350574
1325.04577916133 0.0482546351850033
1325.71873283281 0.0435437858104706
1326.3916865043 0.043840654194355
1327.06464017579 0.0439136810600758
1327.73759384728 0.0437653362751007
1328.41054751877 0.0485386066138744
1329.08350119026 0.0477961041033268
1329.75645486175 0.0473336912691593
1330.42940853324 0.0473370254039764
1331.10236220472 0.0414642654359341
1331.77531587621 0.0418541952967644
1332.4482695477 0.041795264929533
1333.12122321919 0.0412115044891834
1333.79417689068 0.046124804764986
1334.46713056217 0.0456545539200306
1335.14008423366 0.046781312674284
1335.81303790515 0.0467385426163673
1336.48599157663 0.0421022474765778
1337.15894524812 0.0416322387754917
1337.83189891961 0.041901957243681
1338.5048525911 0.0424412004649639
1339.17780626259 0.045804601162672
1339.85075993408 0.0449936054646969
1340.52371360557 0.0451571829617023
1341.19666727706 0.0445475317537785
1341.86962094854 0.0403250716626644
1342.54257462003 0.0399253070354462
1343.21552829152 0.0397669337689877
1343.88848196301 0.0392657108604908
1344.5614356345 0.0437748283147812
1345.23438930599 0.0427390150725842
1345.90734297748 0.0425719656050205
1346.58029664897 0.0432852804660797
1347.25325032045 0.0385128371417522
1347.92620399194 0.0381192751228809
1348.59915766343 0.0376445576548576
1349.27211133492 0.0377646684646606
1349.94506500641 0.0414163991808891
1350.6180186779 0.0415496416389942
1351.29097234939 0.0417218431830406
1351.96392602088 0.0415713600814342
1352.63687969236 0.037534061819315
1353.30983336385 0.0368190407752991
1353.98278703534 0.0360270738601685
1354.65574070683 0.0358108840882778
1355.32869437832 0.0397742614150047
1356.00164804981 0.0397503413259983
1356.6746017213 0.0386343002319336
1357.34755539279 0.0397039726376534
1358.02050906427 0.0355145409703255
1358.69346273576 0.0347573347389698
1359.36641640725 0.0350819230079651
1360.03937007874 0.0349660627543926
1360.71232375023 0.0379050672054291
1361.38527742172 0.0387378595769405
1362.05823109321 0.0373505726456642
1362.7311847647 0.0378092229366302
1363.40413843618 0.0340678431093693
1364.07709210767 0.0332936830818653
1364.75004577916 0.0332304127514362
1365.42299945065 0.0331863164901733
1366.09595312214 0.036327887326479
1366.76890679363 0.036113578826189
1367.44186046512 0.0356326662003994
1368.1148141366 0.0355419777333736
1368.78776780809 0.0326376482844353
1369.46072147958 0.0325269140303135
1370.13367515107 0.0325982160866261
1370.80662882256 0.0320148058235645
1371.47958249405 0.0343986228108406
1372.15253616554 0.0335950069129467
1372.82548983703 0.033483911305666
1373.49844350851 0.033283956348896
1374.17139718 0.0295587759464979
1374.84435085149 0.029703913256526
1375.51730452298 0.0294715724885464
1376.19025819447 0.0295337066054344
1376.86321186596 0.0320765487849712
1377.53616553745 0.0321514271199703
1378.20911920894 0.0310622528195381
1378.88207288042 0.030491329729557
1379.55502655191 0.0281551852822304
1380.2279802234 0.0277996603399515
1380.90093389489 0.0287632290273905
1381.57388756638 0.0281871408224106
1382.24684123787 0.0321196503937244
1382.91979490936 0.031923983246088
1383.59274858085 0.0310920719057322
1384.26570225233 0.0310113858431578
1384.93865592382 0.0294735226780176
1385.61160959531 0.0290936958044767
1386.2845632668 0.0288112312555313
1386.95751693829 0.0288876425474882
1387.63047060978 0.0327845811843872
1388.30342428127 0.0321872681379318
1388.97637795276 0.0317460149526596
1389.64933162424 0.0315945856273174
1390.32228529573 0.0282225888222456
1390.99523896722 0.0280591826885939
1391.66819263871 0.0293341409415007
1392.3411463102 0.029409933835268
1393.01409998169 0.0327010005712509
1393.68705365318 0.0322959795594215
1394.36000732467 0.0321437232196331
1395.03296099615 0.0324193760752678
1395.70591466764 0.0292541831731796
1396.37886833913 0.028834106400609
1397.05182201062 0.0294094458222389
1397.72477568211 0.0296603310853243
1398.3977293536 0.0330624096095562
1399.07068302509 0.0332444719970226
1399.74363669658 0.03255944699049
1400.41659036806 0.0338172353804111
1401.08954403955 0.0303122717887163
1401.76249771104 0.0304965879768133
1402.43545138253 0.0305125340819359
1403.10840505402 0.0305740348994732
1403.78135872551 0.0339934714138508
1404.454312397 0.0328953750431538
1405.12726606849 0.0330122113227844
1405.80021973997 0.0326667167246342
1406.47317341146 0.030694268643856
1407.14612708295 0.0305842440575361
1407.81908075444 0.0306905265897512
1408.49203442593 0.0309434030205011
1409.16498809742 0.0338439457118511
1409.83794176891 0.0334263667464256
1410.5108954404 0.0343269482254982
1411.18384911188 0.034528985619545
1411.85680278337 0.0307741798460484
1412.52975645486 0.0305229090154171
1413.20271012635 0.0317002646625042
1413.87566379784 0.0309855043888092
1414.54861746933 0.0344578474760056
1415.22157114082 0.0343739837408066
1415.89452481231 0.0338375866413116
1416.56747848379 0.0339694283902645
1417.24043215528 0.0317899212241173
1417.91338582677 0.0320514030754566
1418.58633949826 0.0316900573670864
1419.25929316975 0.0316003821790218
1419.93224684124 0.0351223722100258
1420.60520051273 0.0351836383342743
1421.27815418422 0.0358773842453957
1421.9511078557 0.0348026044666767
1422.62406152719 0.0318600572645664
1423.29701519868 0.0319759137928486
1423.96996887017 0.0324501655995846
1424.64292254166 0.0322293788194656
1425.31587621315 0.0356508530676365
1425.98882988464 0.035692285746336
1426.66178355613 0.0359822399914265
1427.33473722761 0.0368704907596111
1428.0076908991 0.0331161208450794
1428.68064457059 0.0326390527188778
1429.35359824208 0.0326310433447361
1430.02655191357 0.0325336568057537
1430.69950558506 0.0358909294009209
1431.37245925655 0.0363977327942848
1432.04541292804 0.035420261323452
1432.71836659952 0.0355342477560043
1433.39132027101 0.0319637097418308
1434.0642739425 0.0317604131996632
1434.73722761399 0.0321798846125603
1435.41018128548 0.0320549830794334
1436.08313495697 0.0357146561145782
1436.75608862846 0.0354905501008034
1437.42904229994 0.0362492613494396
1438.10199597143 0.0362220257520676
1438.77494964292 0.0329442918300629
1439.44790331441 0.0329658426344395
1440.1208569859 0.0328833907842636
1440.79381065739 0.032569408416748
1441.46676432888 0.0366286374628544
1442.13971800037 0.0362061485648155
1442.81267167186 0.0364490039646626
1443.48562534334 0.0358358137309551
1444.15857901483 0.0331936292350292
1444.83153268632 0.032883808016777
1445.50448635781 0.0331906750798225
1446.1774400293 0.0337091274559498
1446.85039370079 0.0370944067835808
1447.52334737228 0.0372014865279198
1448.19630104376 0.0366686582565308
1448.86925471525 0.0369956120848656
1449.54220838674 0.0332508459687233
1450.21516205823 0.0336405299603939
1450.88811572972 0.0335115827620029
1451.56106940121 0.034332912415266
1452.2340230727 0.037382185459137
1452.90697674419 0.037437692284584
1453.57993041567 0.037969920784235
1454.25288408716 0.0379690378904343
1454.92583775865 0.0345448292791843
1455.59879143014 0.0347765348851681
1456.27174510163 0.0343403518199921
1456.94469877312 0.0342051014304161
1457.61765244461 0.0386494398117065
1458.2906061161 0.0381221771240234
1458.96355978758 0.0384495072066784
1459.63651345907 0.0385433882474899
1460.30946713056 0.0354048535227776
1460.98242080205 0.0362085960805416
1461.65537447354 0.0359764844179153
1462.32832814503 0.0353478640317917
1463.00128181652 0.0392621830105782
1463.67423548801 0.0397031418979168
1464.34718915949 0.0383071638643742
1465.02014283098 0.0387316234409809
1465.69309650247 0.0353483520448208
1466.36605017396 0.0348958745598793
1467.03900384545 0.0351132601499557
1467.71195751694 0.0357469469308853
1468.38491118843 0.0388375781476498
1469.05786485992 0.0387269519269466
1469.7308185314 0.0389082655310631
1470.40377220289 0.0385807640850544
1471.07672587438 0.0363715067505836
1471.74967954587 0.0358031690120697
1472.42263321736 0.0363887138664722
1473.09558688885 0.0368833355605602
1473.76854056034 0.0403009057044983
1474.44149423183 0.0399021431803703
1475.11444790331 0.0385868698358536
1475.7874015748 0.0384575128555298
1476.46035524629 0.0360433086752892
1477.13330891778 0.0352226197719574
1477.80626258927 0.0356772840023041
1478.47921626076 0.0356576032936573
1479.15216993225 0.0395214669406414
1479.82512360374 0.0392997078597546
1480.49807727522 0.0400104224681854
1481.17103094671 0.0402675643563271
1481.8439846182 0.0362430401146412
1482.51693828969 0.0364272519946098
1483.18989196118 0.0358155444264412
1483.86284563267 0.0362087748944759
1484.53579930416 0.0390711203217506
1485.20875297565 0.0388158969581127
1485.88170664713 0.0403404794633389
1486.55466031862 0.0395626500248909
1487.22761399011 0.0357733964920044
1487.9005676616 0.0360765308141708
1488.57352133309 0.0367271900177002
1489.24647500458 0.0361738987267017
1489.91942867607 0.0396696627140045
1490.59238234756 0.0399810150265694
1491.26533601904 0.0398982465267181
1491.93828969053 0.0402984954416752
1492.61124336202 0.0360277779400349
1493.28419703351 0.0362433902919292
1493.957150705 0.036280307918787
1494.63010437649 0.0359001904726028
1495.30305804798 0.0403656549751759
1495.97601171947 0.0396968387067318
1496.64896539095 0.0406347401440144
1497.32191906244 0.0411970689892769
1497.99487273393 0.0374900698661804
1498.66782640542 0.0377818457782269
1499.34078007691 0.037705447524786
1500.0137337484 0.0377680361270905
1500.68668741989 0.040254894644022
1501.35964109138 0.0413475707173347
1502.03259476286 0.0407629273831844
1502.70554843435 0.0416473485529423
1503.37850210584 0.0373889319598675
1504.05145577733 0.0378063432872295
1504.72440944882 0.0371475480496883
1505.39736312031 0.0374730601906776
1506.0703167918 0.0405515916645527
1506.74327046329 0.0411285422742367
1507.41622413477 0.0413458533585072
1508.08917780626 0.0412601754069328
1508.76213147775 0.0383364334702492
1509.43508514924 0.0373064652085304
1510.10803882073 0.0380760543048382
1510.78099249222 0.0378908216953278
1511.45394616371 0.0413309708237648
1512.12689983519 0.0408733487129211
1512.79985350668 0.0409914068877697
1513.47280717817 0.0413771420717239
1514.14576084966 0.0383621118962765
1514.81871452115 0.0378900766372681
1515.49166819264 0.0370374396443367
1516.16462186413 0.037732720375061
1516.83757553562 0.0417111553251743
1517.5105292071 0.0408064983785152
1518.18348287859 0.0424879528582096
1518.85643655008 0.0414098501205444
1519.52939022157 0.0379859507083893
1520.20234389306 0.0379650630056858
1520.87529756455 0.0379757024347782
1521.54825123604 0.0376051925122738
1522.22120490753 0.0418108776211739
1522.89415857901 0.0414451099932194
1523.5671122505 0.043061476200819
1524.24006592199 0.0424949415028095
1524.91301959348 0.0392100028693676
1525.58597326497 0.0388703420758247
1526.25892693646 0.039166484028101
1526.93188060795 0.0394961908459663
1527.60483427944 0.0424637347459793
1528.27778795092 0.0417971983551979
1528.95074162241 0.0426071994006634
1529.6236952939 0.042766273021698
1530.29664896539 0.03960882127285
1530.96960263688 0.0388475842773914
1531.64255630837 0.0392955020070076
1532.31550997986 0.0400454215705395
1532.98846365135 0.0422079600393772
1533.66141732283 0.0430934950709343
1534.33437099432 0.0431448929011822
1535.00732466581 0.042811956256628
1535.6802783373 0.0391808860003948
1536.35323200879 0.0388699769973755
1537.02618568028 0.0386143028736115
1537.69913935177 0.0392796136438847
1538.37209302326 0.0427320636808872
1539.04504669474 0.0426115021109581
1539.71800036623 0.0437698699533939
1540.39095403772 0.0435849539935589
1541.06390770921 0.0404311791062355
1541.7368613807 0.0403744503855705
1542.40981505219 0.0407902449369431
1543.08276872368 0.0405685901641846
1543.75572239517 0.0443335473537445
1544.42867606665 0.0448496602475643
1545.10162973814 0.0446474179625511
1545.77458340963 0.0447594784200191
1546.44753708112 0.0415747724473476
1547.12049075261 0.0408303141593933
1547.7934444241 0.041132852435112
1548.46639809559 0.0413860641419888
1549.13935176708 0.0450069382786751
1549.81230543856 0.0455246083438396
1550.48525911005 0.0441369861364365
1551.15821278154 0.0444122515618801
1551.83116645303 0.0408584102988243
1552.50412012452 0.0401751473546028
1553.17707379601 0.0409972108900547
1553.8500274675 0.0412811078131199
1554.52298113899 0.0452822372317314
1555.19593481047 0.0448106490075588
1555.86888848196 0.0449798665940762
1556.54184215345 0.0443598069250584
1557.21479582494 0.0407748036086559
1557.88774949643 0.0401236414909363
1558.56070316792 0.0416591428220272
1559.23365683941 0.0413250476121902
1559.9066105109 0.0446737743914127
1560.57956418238 0.0449354201555252
1561.25251785387 0.0441486537456512
1561.92547152536 0.0443319827318192
1562.59842519685 0.0404314808547497
1563.27137886834 0.0407321453094482
1563.94433253983 0.0401102416217327
1564.61728621132 0.0405637845396996
1565.29023988281 0.0440890751779079
1565.96319355429 0.0446369796991348
1566.63614722578 0.0442679449915886
1567.30910089727 0.0446711629629135
1567.98205456876 0.0410762429237366
1568.65500824025 0.0419006012380123
1569.32796191174 0.0404018871486187
1570.00091558323 0.0412055552005768
1570.67386925472 0.0450268276035786
1571.3468229262 0.0446288958191872
1572.01977659769 0.0445143915712833
1572.69273026918 0.0443069115281105
1573.36568394067 0.040937464684248
1574.03863761216 0.0407600477337837
1574.71159128365 0.0406208485364914
1575.38454495514 0.0407354719936848
1576.05749862663 0.0453541576862335
1576.73045229811 0.0445274747908115
1577.4034059696 0.044783242046833
1578.07635964109 0.0446524247527122
1578.74931331258 0.0412661954760551
1579.42226698407 0.0407065413892269
1580.09522065556 0.0403445847332478
1580.76817432705 0.0407252684235573
1581.44112799853 0.044106338173151
1582.11408167002 0.0449963510036469
1582.78703534151 0.045585822314024
1583.459989013 0.0455416925251484
1584.13294268449 0.0413428209722042
1584.80589635598 0.0414935424923897
1585.47885002747 0.0415135696530342
1586.15180369896 0.041588369756937
1586.82475737045 0.0455271601676941
1587.49771104193 0.0458777323365211
1588.17066471342 0.0454082563519478
1588.84361838491 0.045451182872057
1589.5165720564 0.0401508957147598
1590.18952572789 0.0410377979278564
1590.86247939938 0.0408328734338284
1591.53543307087 0.0409893579781055
1592.20838674235 0.0455449521541595
1592.88134041384 0.0453630350530148
1593.55429408533 0.0467359013855457
1594.22724775682 0.0462176166474819
1594.90020142831 0.0423932261765003
1595.5731550998 0.0425364002585411
1596.24610877129 0.0425633266568184
1596.91906244278 0.0430488735437393
1597.59201611426 0.0464021563529968
1598.26496978575 0.0470137186348438
1598.93792345724 0.0460397936403751
1599.61087712873 0.0472176671028137
1600.28383080022 0.0426841750741005
1600.95678447171 0.0425142683088779
1601.6297381432 0.0435364842414856
1602.30269181469 0.0433042012155056
1602.97564548617 0.0480317324399948
1603.64859915766 0.0473805144429207
1604.32155282915 0.0471428744494915
1604.99450650064 0.0468950346112251
1605.66746017213 0.0417018122971058
1606.34041384362 0.0421449057757854
1607.01336751511 0.042680200189352
1607.6863211866 0.0429128706455231
1608.35927485808 0.0460607595741749
1609.03222852957 0.0463678799569607
1609.70518220106 0.0462050437927246
1610.37813587255 0.0456023924052715
1611.05108954404 0.0418517142534256
1611.72404321553 0.0422955751419067
1612.39699688702 0.0409521348774433
1613.06995055851 0.0415620654821396
1613.74290422999 0.0460163876414299
1614.41585790148 0.0462636277079582
1615.08881157297 0.046443697065115
1615.76176524446 0.046650193631649
1616.43471891595 0.0420192442834377
1617.10767258744 0.0418626703321934
1617.78062625893 0.0423298627138138
1618.45357993042 0.0425546951591969
1619.1265336019 0.0459551103413105
1619.79948727339 0.0465244203805923
1620.47244094488 0.0475333258509636
1621.14539461637 0.0477345921099186
1621.81834828786 0.0424463599920273
1622.49130195935 0.0423375740647316
1623.16425563084 0.043140672147274
1623.83720930233 0.042839664965868
1624.51016297381 0.0474635064601898
1625.1831166453 0.0470993891358376
1625.85607031679 0.0481357462704182
1626.52902398828 0.0474392250180244
1627.20197765977 0.0437092632055283
1627.87493133126 0.0435762368142605
1628.54788500275 0.0436375886201859
1629.22083867424 0.0440005324780941
1629.89379234572 0.0478029251098633
1630.56674601721 0.048050232231617
1631.2396996887 0.0481672622263432
1631.91265336019 0.0489348173141479
1632.58560703168 0.0444273874163628
1633.25856070317 0.0439472608268261
1633.93151437466 0.0437248721718788
1634.60446804615 0.0438783541321754
1635.27742171763 0.0469796247780323
1635.95037538912 0.0483199059963226
1636.62332906061 0.0493098013103008
1637.2962827321 0.0490415543317795
1637.96923640359 0.0439515933394432
1638.64219007508 0.0435902625322342
1639.31514374657 0.0442512892186642
1639.98809741806 0.0439831055700779
1640.66105108954 0.049449659883976
1641.33400476103 0.0483933351933956
1642.00695843252 0.0491604954004288
1642.67991210401 0.0489733256399632
1643.3528657755 0.0450420454144478
1644.02581944699 0.0448879264295101
1644.69877311848 0.0443849228322506
1645.37172678997 0.0447760261595249
1646.04468046145 0.0489151291549206
1646.71763413294 0.0488546602427959
1647.39058780443 0.0483451634645462
1648.06354147592 0.0486698411405087
1648.73649514741 0.0437962785363197
1649.4094488189 0.0435694381594658
1650.08240249039 0.0432107634842396
1650.75535616188 0.0430229566991329
1651.42830983336 0.0485594756901264
1652.10126350485 0.0481001920998096
1652.77421717634 0.0491390451788902
1653.44717084783 0.0493033342063427
1654.12012451932 0.0436125136911869
1654.79307819081 0.0440280847251415
1655.4660318623 0.0439865179359913
1656.13898553378 0.0444855950772762
1656.81193920527 0.0485655590891838
1657.48489287676 0.0485173873603344
1658.15784654825 0.0490275733172894
1658.83080021974 0.0497317276895046
1659.50375389123 0.0445145070552826
1660.17670756272 0.0445056445896626
1660.84966123421 0.0433277264237404
1661.52261490569 0.0440128892660141
1662.19556857718 0.0485757403075695
1662.86852224867 0.0491701364517212
1663.54147592016 0.0490191578865051
1664.21442959165 0.0492071807384491
1664.88738326314 0.0449544861912727
1665.56033693463 0.0449955575168133
1666.23329060612 0.0450509563088417
1666.9062442776 0.0444770380854607
1667.57919794909 0.0498593300580978
1668.25215162058 0.0494520664215088
1668.92510529207 0.048870887607336
1669.59805896356 0.0492263175547123
1670.27101263505 0.0452414751052856
1670.94396630654 0.0456923358142376
1671.61691997803 0.0451996512711048
1672.28987364951 0.0460652597248554
1672.962827321 0.0494568310678005
1673.63578099249 0.0505592972040176
1674.30873466398 0.0498999133706093
1674.98168833547 0.0504161939024925
1675.65464200696 0.0452719926834106
1676.32759567845 0.0454267226159573
1677.00054934994 0.045514915138483
1677.67350302142 0.0458752438426018
1678.34645669291 0.0503887161612511
1679.0194103644 0.0503177419304848
1679.69236403589 0.0495380610227585
1680.36531770738 0.04813002794981
1681.03827137887 0.0443723239004612
1681.71122505036 0.0437354072928429
1682.38417872185 0.0452408120036125
1683.05713239333 0.045033473521471
1683.73008606482 0.0502930842339993
1684.40303973631 0.0493457354605198
1685.0759934078 0.0503508448600769
1685.74894707929 0.0503966845571995
1686.42190075078 0.045479279011488
1687.09485442227 0.0464930944144726
1687.76780809376 0.0460665635764599
1688.44076176524 0.045667726546526
1689.11371543673 0.0497954003512859
1689.78666910822 0.0502303503453732
1690.45962277971 0.0500795543193817
1691.1325764512 0.0503295585513115
1691.80553012269 0.0456875376403332
1692.47848379418 0.0453492142260075
1693.15143746567 0.0449141003191471
1693.82439113715 0.0451246425509453
1694.49734480864 0.049994483590126
1695.17029848013 0.0500447005033493
1695.84325215162 0.0505098402500153
1696.51620582311 0.0500325411558151
1697.1891594946 0.0458797477185726
1697.86211316609 0.0465244464576244
1698.53506683758 0.0461230874061584
1699.20802050906 0.0457621142268181
1699.88097418055 0.0505195893347263
1700.55392785204 0.0509294532239437
1701.22688152353 0.0511347092688084
1701.89983519502 0.0504357926547527
1702.57278886651 0.0459767431020737
1703.245742538 0.0466743819415569
1703.91869620949 0.0447837822139263
1704.59164988097 0.0445846021175385
1705.26460355246 0.0497634708881378
1705.93755722395 0.0499743148684502
1706.61051089544 0.049451656639576
1707.28346456693 0.050996195524931
1707.95641823842 0.0454502515494823
1708.62937190991 0.0460277386009693
1709.3023255814 0.046355240046978
1709.97527925288 0.0458250381052494
1710.64823292437 0.0498060621321201
1711.32118659586 0.0502015762031078
1711.99414026735 0.0505426824092865
1712.66709393884 0.0512633174657822
1713.34004761033 0.0464752949774265
1714.01300128182 0.0459282882511616
1714.68595495331 0.0457555428147316
1715.35890862479 0.0462248921394348
1716.03186229628 0.0502714402973652
1716.70481596777 0.0503624118864536
1717.37776963926 0.0506771802902222
1718.05072331075 0.0508740320801735
1718.72367698224 0.0467829890549183
1719.39663065373 0.0470121167600155
1720.06958432522 0.0469045974314213
1720.7425379967 0.0461925081908703
1721.41549166819 0.0502548329532146
1722.08844533968 0.0512104853987694
1722.76139901117 0.0523421615362167
1723.43435268266 0.0513107739388943
1724.10730635415 0.0465931035578251
1724.78026002564 0.0468486584722996
1725.45321369712 0.0478321239352226
1726.12616736861 0.0480557046830654
1726.7991210401 0.0527115911245346
1727.47207471159 0.0527710020542145
1728.14502838308 0.0520354248583317
1728.81798205457 0.0528988391160965
1729.49093572606 0.0470179505646229
1730.16388939755 0.0462609082460403
1730.83684306904 0.0483980104327202
1731.50979674052 0.0480292588472366
1732.18275041201 0.0525116585195065
1732.8557040835 0.0517945922911167
1733.52865775499 0.0498991385102272
1734.20161142648 0.0507688038051128
1734.87456509797 0.0451278388500214
1735.54751876946 0.0458235517144203
1736.22047244094 0.0459833927452564
1736.89342611243 0.046994648873806
1737.56637978392 0.0510888360440731
1738.23933345541 0.0516945794224739
1738.9122871269 0.0510212443768978
1739.58524079839 0.0511592328548431
1740.25819446988 0.045616302639246
1740.93114814137 0.046536035835743
1741.60410181285 0.0461518689990044
1742.27705548434 0.0464564375579357
1742.95000915583 0.0515057817101479
1743.62296282732 0.0517746657133102
1744.29591649881 0.0532536432147026
1744.9688701703 0.0529398024082184
1745.64182384179 0.0490284524857998
1746.31477751328 0.0488733015954494
1746.98773118476 0.0480051338672638
1747.66068485625 0.0482671819627285
1748.33363852774 0.0531174317002296
1749.00659219923 0.0532823614776134
1749.67954587072 0.0534317120909691
1750.35249954221 0.0538392700254917
1751.0254532137 0.0488183870911598
1751.69840688519 0.0477970503270626
1752.37136055667 0.0484293475747108
1753.04431422816 0.0483066663146019
1753.71726789965 0.0533774048089981
1754.39022157114 0.0535548627376556
1755.06317524263 0.0528167299926281
1755.73612891412 0.0532594956457615
1756.40908258561 0.0492304153740406
1757.0820362571 0.0484229475259781
1757.75498992858 0.0478392653167248
1758.42794360007 0.048810075968504
1759.10089727156 0.0536676496267319
1759.77385094305 0.0530217476189137
1760.44680461454 0.0528966970741749
1761.11975828603 0.0530780106782913
1761.79271195752 0.0489849112927914
1762.46566562901 0.0489088147878647
1763.13861930049 0.0485894195735455
1763.81157297198 0.0480812713503838
1764.48452664347 0.0528019182384014
1765.15748031496 0.0531681291759014
1765.83043398645 0.0557548701763153
1766.50338765794 0.0534987226128578
1767.17634132943 0.0500111319124699
1767.84929500092 0.0505154505372047
1768.5222486724 0.0497586764395237
1769.19520234389 0.0493113547563553
1769.86815601538 0.0552512146532536
1770.54110968687 0.0545901916921139
1771.21406335836 0.0557389408349991
1771.88701702985 0.0548744574189186
1772.55997070134 0.0496624037623405
1773.23292437283 0.0491033159196377
1773.90587804431 0.0504468828439713
1774.5788317158 0.0498987920582294
1775.25178538729 0.0549760386347771
1775.92473905878 0.055834986269474
1776.59769273027 0.0543006882071495
1777.27064640176 0.0552974715828896
1777.94360007325 0.049952894449234
1778.61655374474 0.0500585474073887
1779.28950741622 0.0496450923383236
1779.96246108771 0.050146821886301
1780.6354147592 0.0552374497056007
1781.30836843069 0.0568564273416996
1781.98132210218 0.0554615296423435
1782.65427577367 0.0554571710526943
1783.32722944516 0.049613032490015
1784.00018311665 0.0499060563743114
1784.67313678813 0.0504285171627998
1785.34609045962 0.0501961894333363
1786.01904413111 0.0550370290875435
1786.6919978026 0.0549725405871868
1787.36495147409 0.0559103339910507
1788.03790514558 0.0557285994291306
1788.71085881707 0.0497986748814583
1789.38381248856 0.0505230687558651
1790.05676616004 0.0499497912824154
1790.72971983153 0.0504290163516998
1791.40267350302 0.0545085705816746
1792.07562717451 0.0550976805388927
1792.748580846 0.0554089844226837
1793.42153451749 0.0553590692579746
1794.09448818898 0.0503958985209465
1794.76744186046 0.0502120666205883
1795.44039553195 0.0503934286534786
1796.11334920344 0.0506842359900475
1796.78630287493 0.0558869950473309
1797.45925654642 0.0548085011541843
1798.13221021791 0.0572905503213406
1798.8051638894 0.055937048047781
1799.47811756089 0.0512159802019596
1800.15107123237 0.050871517509222
1800.82402490386 0.051605511456728
1801.49697857535 0.052062138915062
1802.16993224684 0.0567715205252171
1802.84288591833 0.0563499331474304
1803.51583958982 0.0566538497805595
1804.18879326131 0.0572809018194675
1804.8617469328 0.0511826239526272
1805.53470060428 0.0522042363882065
1806.20765427577 0.0519460737705231
1806.88060794726 0.0507220365107059
1807.55356161875 0.0572164244949818
1808.22651529024 0.0579321645200253
1808.89946896173 0.0564435869455338
1809.57242263322 0.056440394371748
1810.24537630471 0.0516528859734535
1810.91832997619 0.0505145974457264
1811.59128364768 0.0518250316381454
1812.26423731917 0.0521386787295341
1812.93719099066 0.0568931885063648
1813.61014466215 0.0571628175675869
1814.28309833364 0.0562965497374535
1814.95605200513 0.056700523942709
1815.62900567662 0.051268182694912
1816.3019593481 0.0512437671422958
1816.97491301959 0.0522894524037838
1817.64786669108 0.0521723031997681
1818.32082036257 0.058062769472599
1818.99377403406 0.0584852434694767
1819.66672770555 0.05594727024436
1820.33968137704 0.056597575545311
1821.01263504853 0.0511972606182098
1821.68558872001 0.0519269853830338
1822.3585423915 0.0517060123383999
1823.03149606299 0.0520584546029568
1823.70444973448 0.0558636523783207
1824.37740340597 0.0567117929458618
1825.05035707746 0.0555019415915012
1825.72331074895 0.0558657236397266
1826.39626442044 0.0510489977896214
1827.06921809192 0.0499466545879841
1827.74217176341 0.0513411797583103
1828.4151254349 0.0516909472644329
1829.08807910639 0.0563570968806744
1829.76103277788 0.0575320385396481
1830.43398644937 0.058122742921114
1831.10694012086 0.0568651594221592
1831.77989379235 0.0527466908097267
1832.45284746383 0.0541488751769066
1833.12580113532 0.051553126424551
1833.79875480681 0.0526644289493561
1834.4717084783 0.0594937391579151
1835.14466214979 0.057370625436306
1835.81761582128 0.0579153187572956
1836.49056949277 0.0575729981064796
1837.16352316426 0.0522869937121868
1837.83647683574 0.0521900020539761
1838.50943050723 0.0520731508731842
1839.18238417872 0.0522039867937565
1839.85533785021 0.0582795515656471
1840.5282915217 0.0577387250959873
1841.20124519319 0.0589247792959213
1841.87419886468 0.0568447932600975
1842.54715253617 0.0523996017873287
1843.22010620765 0.0526248961687088
1843.89305987914 0.053564939647913
1844.56601355063 0.0527604073286057
1845.23896722212 0.0572617873549461
1845.91192089361 0.0572946183383465
1846.5848745651 0.0578938536345959
1847.25782823659 0.058502409607172
1847.93078190808 0.0529679916799068
1848.60373557956 0.052660871297121
1849.27668925105 0.0523728467524052
1849.94964292254 0.0525539368391037
1850.62259659403 0.058520283550024
1851.29555026552 0.0573083199560642
1851.96850393701 0.0577169433236122
1852.6414576085 0.0589403212070465
1853.31441127999 0.0531833432614803
1853.98736495147 0.0534633249044418
1854.66031862296 0.0531674362719059
1855.33327229445 0.0526607893407345
1856.00622596594 0.0570773631334305
1856.67917963743 0.0587751939892769
1857.35213330892 0.0571434646844864
1858.02508698041 0.0573078840970993
1858.6980406519 0.0533993728458881
1859.37099432338 0.0525391548871994
1860.04394799487 0.0525062493979931
1860.71690166636 0.0530563481152058
1861.38985533785 0.0580675043165684
1862.06280900934 0.0579998046159744
1862.73576268083 0.0593746528029442
1863.40871635232 0.0586120299994946
1864.08167002381 0.0544406622648239
1864.75462369529 0.0535192005336285
1865.42757736678 0.0543065294623375
1866.10053103827 0.0533751100301743
1866.77348470976 0.0604871399700642
1867.44643838125 0.0597014874219894
1868.11939205274 0.0587247312068939
1868.79234572423 0.0599033944308758
1869.46529939571 0.0546842031180859
1870.1382530672 0.0544941537082195
1870.81120673869 0.0543963499367237
1871.48416041018 0.053654633462429
1872.15711408167 0.0599166005849838
1872.83006775316 0.0607645437121391
1873.50302142465 0.060497023165226
1874.17597509614 0.060397807508707
1874.84892876763 0.0545869767665863
1875.52188243911 0.0548661909997463
1876.1948361106 0.0558035336434841
1876.86778978209 0.0559884086251259
1877.54074345358 0.0590886734426022
1878.21369712507 0.0599124766886234
1878.88665079656 0.0599144361913204
1879.55960446805 0.0614940412342548
1880.23255813953 0.0545056574046612
1880.90551181102 0.0554927736520767
1881.57846548251 0.054310780018568
1882.251419154 0.0551522448658943
1882.92437282549 0.0612206496298313
1883.59732649698 0.0599168166518211
1884.27028016847 0.0622557736933231
1884.94323383996 0.062238447368145
1885.61618751144 0.0563972033560276
1886.28914118293 0.0556881725788116
1886.96209485442 0.0573079884052277
1887.63504852591 0.0559712201356888
1888.3080021974 0.0615995712578297
1888.98095586889 0.0615392588078976
1889.65390954038 0.0622249320149422
1890.32686321187 0.0617796070873737
1890.99981688335 0.0563423223793507
1891.67277055484 0.0563313961029053
1892.34572422633 0.0572029240429401
1893.01867789782 0.0575200617313385
1893.69163156931 0.0609482191503048
1894.3645852408 0.06211768835783
1895.03753891229 0.0608265809714794
1895.71049258378 0.0613243728876114
1896.38344625526 0.055754479020834
1897.05639992675 0.0563471503555775
1897.72935359824 0.0568713620305061
1898.40230726973 0.0565822012722492
1899.07526094122 0.0616179332137108
1899.74821461271 0.062139056622982
1900.4211682842 0.0617438405752182
1901.09412195569 0.0623178891837597
1901.76707562717 0.0567547120153904
1902.44002929866 0.0568558722734451
1903.11298297015 0.0577504448592663
1903.78593664164 0.0578869767487049
1904.45889031313 0.0630176067352295
1905.13184398462 0.063516840338707
1905.80479765611 0.0607396438717842
1906.4777513276 0.0621814653277397
1907.15070499908 0.0568034313619137
1907.82365867057 0.0554780997335911
1908.49661234206 0.0569525882601738
1909.16956601355 0.0571082569658756
1909.84251968504 0.062980554997921
1910.51547335653 0.0625080466270447
1911.18842702802 0.061298094689846
1911.86138069951 0.0614512152969837
1912.53433437099 0.0561662241816521
1913.20728804248 0.0560784004628658
1913.88024171397 0.0560811832547188
1914.55319538546 0.05604637414217
1915.22614905695 0.0616241507232189
1915.89910272844 0.0612424574792385
1916.57205639993 0.0617281571030617
1917.24501007142 0.06098348274827
1917.9179637429 0.0581830516457558
1918.59091741439 0.0566257983446121
1919.26387108588 0.0548608936369419
1919.93682475737 0.0552212111651897
1920.60977842886 0.0624984912574291
1921.28273210035 0.0625043734908104
1921.95568577184 0.062080442905426
1922.62863944333 0.0616686418652534
1923.30159311481 0.0560555420815945
1923.9745467863 0.0557513125240803
1924.64750045779 0.0555957108736038
1925.32045412928 0.0561138615012169
1925.99340780077 0.0611286126077175
1926.66636147226 0.0614471361041069
1927.33931514375 0.0636115148663521
1928.01226881524 0.061922661960125
1928.68522248672 0.0559998415410519
1929.35817615821 0.0566067323088646
1930.0311298297 0.0571060553193092
1930.70408350119 0.058130394667387
1931.37703717268 0.0615413896739483
1932.04999084417 0.0635293126106262
1932.72294451566 0.063127301633358
1933.39589818715 0.0634123608469963
1934.06885185863 0.0556160509586334
1934.74180553012 0.0564443431794643
1935.41475920161 0.0575103349983692
1936.0877128731 0.0576933398842812
1936.76066654459 0.0635327845811844
1937.43362021608 0.0639195740222931
1938.10657388757 0.0611239932477474
1938.77952755905 0.0623142011463642
1939.45248123054 0.0571300126612186
1940.12543490203 0.0563484057784081
1940.79838857352 0.0561696775257587
1941.47134224501 0.0561369135975838
1942.1442959165 0.0632279813289642
1942.81724958799 0.0630406513810158
1943.49020325948 0.0618292167782784
1944.16315693096 0.061573714017868
1944.83611060245 0.0571298599243164
1945.50906427394 0.0569560676813126
1946.18201794543 0.0566465258598328
1946.85497161692 0.0561496950685978
1947.52792528841 0.0615331530570984
1948.2008789599 0.0614464171230793
1948.87383263139 0.0628193914890289
1949.54678630287 0.0628726407885551
1950.21973997436 0.0554443188011646
1950.89269364585 0.0555872432887554
1951.56564731734 0.0557660758495331
1952.23860098883 0.0551586598157883
1952.91155466032 0.061909094452858
1953.58450833181 0.0618645809590816
1954.2574620033 0.06264279037714
1954.93041567478 0.0636351406574249
1955.60336934627 0.0568929985165596
1956.27632301776 0.0569105297327042
1956.94927668925 0.0558934025466442
1957.62223036074 0.0577424727380276
1958.29518403223 0.061447374522686
1958.96813770372 0.0614682845771313
1959.64109137521 0.0628088638186455
1960.31404504669 0.0623484365642071
1960.98699871818 0.0566130727529526
1961.65995238967 0.0578895434737206
1962.33290606116 0.0568682663142681
1963.00585973265 0.0582566894590855
1963.67881340414 0.0627326816320419
1964.35176707563 0.0632679834961891
1965.02472074712 0.0626642853021622
1965.6976744186 0.0638686493039131
1966.37062809009 0.0564937740564346
1967.04358176158 0.0568632073700428
1967.71653543307 0.0564057491719723
1968.38948910456 0.0558581799268723
1969.06244277605 0.0610283985733986
1969.73539644754 0.0624352246522903
1970.40835011903 0.0616622939705849
1971.08130379051 0.0612730532884598
1971.754257462 0.0553473085165024
1972.42721113349 0.0562553778290749
1973.10016480498 0.0575187727808952
1973.77311847647 0.0584664680063725
1974.44607214796 0.0620407648384571
1975.11902581945 0.0611092783510685
1975.79197949094 0.062399223446846
1976.46493316242 0.062152411788702
1977.13788683391 0.0569836683571339
1977.8108405054 0.0569703169167042
1978.48379417689 0.0559829659759998
1979.15674784838 0.0560363568365574
1979.82970151987 0.0610242933034897
1980.50265519136 0.0601928606629372
1981.17560886285 0.0621146112680435
1981.84856253433 0.0625925436615944
1982.52151620582 0.0580409653484821
1983.19446987731 0.0558585748076439
1983.8674235488 0.0585516430437565
1984.54037722029 0.0577991269528866
1985.21333089178 0.0634687319397926
1985.88628456327 0.0626757591962814
1986.55923823476 0.0653317049145699
1987.23219190624 0.0650997459888458
1987.90514557773 0.058385644108057
1988.57809924922 0.0589761845767498
1989.25105292071 0.0586751848459244
1989.9240065922 0.0596687085926533
1990.59696026369 0.0636020302772522
1991.26991393518 0.0640160664916039
1991.94286760667 0.0623638294637203
1992.61582127815 0.0646452009677887
1993.28877494964 0.0564602166414261
1993.96172862113 0.0563366077840328
1994.63468229262 0.0570229962468147
1995.30763596411 0.0581213571131229
1995.9805896356 0.063709445297718
1996.65354330709 0.0630539059638977
1997.32649697858 0.0647996440529823
1997.99945065006 0.0644745081663132
1998.67240432155 0.0581610724329948
1999.34535799304 0.0589715130627155
2000.01831166453 0.0603527054190636
2000.69126533602 0.0598259381949902
2001.36421900751 0.0644090846180916
2002.037172679 0.0658428221940994
2002.71012635049 0.0646461546421051
2003.38308002197 0.0645975917577744
2004.05603369346 0.0599613636732101
2004.72898736495 0.059515580534935
2005.40194103644 0.0596142075955868
2006.07489470793 0.0591300278902054
2006.74784837942 0.0660262182354927
2007.42080205091 0.0656218007206917
2008.0937557224 0.0655378326773643
2008.76670939388 0.0665019452571869
2009.43966306537 0.0623754411935806
2010.11261673686 0.0617630556225777
2010.78557040835 0.0598497912287712
2011.45852407984 0.0607864931225777
2012.13147775133 0.0652683526277542
2012.80443142282 0.0647145807743073
2013.4773850943 0.0664437413215637
2014.15033876579 0.0662677362561226
2014.82329243728 0.0609237663447857
2015.49624610877 0.0594008676707745
2016.16919978026 0.0608939155936241
2016.84215345175 0.0611550770699978
2017.51510712324 0.0668774619698524
2018.18806079473 0.0662340521812439
2018.86101446622 0.0659084618091583
2019.5339681377 0.0659028068184853
2020.20692180919 0.060436449944973
2020.87987548068 0.0612065680325031
2021.55282915217 0.0619159564375877
2022.22578282366 0.0633442252874374
2022.89873649515 0.0667784363031387
2023.57169016664 0.0671134814620018
2024.24464383812 0.0664741843938828
2024.91759750961 0.0668769925832748
2025.5905511811 0.0622850470244884
2026.26350485259 0.0614907778799534
2026.93645852408 0.061586182564497
2027.60941219557 0.0630512237548828
2028.28236586706 0.0691998824477196
2028.95531953855 0.0681987032294273
2029.62827321003 0.0682004913687706
2030.30122688152 0.0674466267228127
2030.97418055301 0.0614795610308647
2031.6471342245 0.0615369938313961
2032.32008789599 0.0623778626322746
2032.99304156748 0.0614641346037388
2033.66599523897 0.0670678243041039
2034.33894891046 0.0683967173099518
2035.01190258194 0.0685551762580872
2035.68485625343 0.0674296990036964
2036.35780992492 0.0609872750937939
2037.03076359641 0.0603202022612095
2037.7037172679 0.0619233697652817
2038.37667093939 0.0617602914571762
2039.04962461088 0.0673123300075531
2039.72257828237 0.0685192346572876
2040.39553195385 0.0680767670273781
2041.06848562534 0.0680645033717155
2041.74143929683 0.0619139447808266
2042.41439296832 0.0613097064197063
2043.08734663981 0.0609767585992813
2043.7603003113 0.0629518106579781
2044.43325398279 0.0679835751652718
2045.10620765428 0.0685287788510323
2045.77916132576 0.0674459561705589
2046.45211499725 0.0666605085134506
2047.12506866874 0.0617465525865555
2047.79802234023 0.0609741620719433
2048.47097601172 0.0616538561880589
2049.14392968321 0.0609478764235973
2049.8168833547 0.067587174475193
2050.48983702619 0.0676094740629196
2051.16279069767 0.0665945783257484
2051.83574436916 0.066977433860302
2052.50869804065 0.0606007091701031
2053.18165171214 0.0602414496243
2053.85460538363 0.0600318349897861
2054.52755905512 0.0596606209874153
2055.20051272661 0.06618282943964
2055.8734663981 0.0663445219397545
2056.54642006958 0.0686135143041611
2057.21937374107 0.0673012360930443
2057.89232741256 0.062645323574543
2058.56528108405 0.0613978579640388
2059.23823475554 0.062422014772892
2059.91118842703 0.0623519457876682
2060.58414209852 0.0672732070088387
2061.25709577001 0.0665505677461624
2061.93004944149 0.0670120865106583
2062.60300311298 0.0670865178108215
2063.27595678447 0.0610181763768196
2063.94891045596 0.0610938109457493
2064.62186412745 0.060082096606493
2065.29481779894 0.0603077560663223
2065.96777147043 0.0658714473247528
2066.64072514192 0.066417783498764
2067.3136788134 0.0647424310445786
2067.98663248489 0.0657145157456398
2068.65958615638 0.0590071119368076
2069.33253982787 0.0605537965893745
2070.00549349936 0.060315728187561
2070.67844717085 0.0598086677491665
2071.35140084234 0.0662678480148315
2072.02435451383 0.0665332078933716
2072.69730818531 0.0665177702903748
2073.3702618568 0.0661685168743134
2074.04321552829 0.0608955584466457
2074.71616919978 0.0605584122240543
2075.38912287127 0.0604771412909031
2076.06207654276 0.0617375373840332
2076.73503021425 0.0670884773135185
2077.40798388574 0.0669312700629234
2078.08093755722 0.0659336298704147
2078.75389122871 0.0665417090058327
2079.4268449002 0.0604609847068787
2080.09979857169 0.0612014718353748
2080.77275224318 0.0621925666928291
2081.44570591467 0.061777375638485
2082.11865958616 0.0685455724596977
2082.79161325765 0.0679183006286621
2083.46456692913 0.0680397599935532
2084.13752060062 0.0673778057098389
2084.81047427211 0.0613267533481121
2085.4834279436 0.0620509758591652
2086.15638161509 0.0616723895072937
2086.82933528658 0.0621620863676071
2087.50228895807 0.0685698762536049
2088.17524262955 0.0685683712363243
2088.84819630104 0.0666925683617592
2089.52114997253 0.0655954033136368
2090.19410364402 0.0604336075484753
2090.86705731551 0.0610221922397614
2091.540010987 0.0617978572845459
2092.21296465849 0.0617426373064518
2092.88591832998 0.0682756826281548
2093.55887200146 0.0682262852787971
2094.23182567295 0.0677145421504974
2094.90477934444 0.0682366639375687
2095.57773301593 0.0614063553512096
2096.25068668742 0.0622220449149609
2096.92364035891 0.0618860460817814
2097.5965940304 0.061874482780695
2098.26954770189 0.0697228088974953
2098.94250137337 0.0692490264773369
2099.61545504486 0.0655580312013626
2100.28840871635 0.0666001886129379
2100.96136238784 0.0617852434515953
2101.63431605933 0.0607389286160469
2102.30726973082 0.0614879168570042
2102.98022340231 0.0615911260247231
2103.6531770738 0.0685348361730576
2104.32613074528 0.0675563514232635
2104.99908441677 0.0689376890659332
2105.67203808826 0.0674665570259094
2106.34499175975 0.0623922161757946
2107.01794543124 0.0628427043557167
2107.69089910273 0.0631988048553467
2108.36385277422 0.0627237632870674
2109.03680644571 0.066768154501915
2109.70976011719 0.0680166780948639
2110.38271378868 0.0678906962275505
2111.05566746017 0.0679531767964363
2111.72862113166 0.0622165836393833
2112.40157480315 0.0619941204786301
2113.07452847464 0.0625422522425652
2113.74748214613 0.0614923760294914
2114.42043581762 0.0680996030569077
2115.0933894891 0.0680539458990097
2115.76634316059 0.0659308359026909
2116.43929683208 0.066829651594162
2117.11225050357 0.0600534044206142
2117.78520417506 0.0600118972361088
2118.45815784655 0.0614437945187092
2119.13111151804 0.0624584779143333
2119.80406518953 0.0672864094376564
2120.47701886101 0.0664319843053818
2121.1499725325 0.0662198215723038
2121.82292620399 0.0664327666163445
2122.49587987548 0.061456810683012
2123.16883354697 0.0607747696340084
2123.84178721846 0.0601824969053268
2124.51474088995 0.0598830692470074
2125.18769456144 0.066916324198246
2125.86064823292 0.0664283633232117
2126.53360190441 0.0657747536897659
2127.2065555759 0.0645507872104645
2127.87950924739 0.0595312491059303
2128.55246291888 0.0589886344969273
2129.22541659037 0.0585976578295231
2129.89837026186 0.0593164600431919
2130.57132393335 0.065216064453125
2131.24427760483 0.0660931244492531
2131.91723127632 0.0662139281630516
2132.59018494781 0.0650003999471664
2133.2631386193 0.0598924942314625
2133.93609229079 0.0597895383834839
2134.60904596228 0.0583540461957455
2135.28199963377 0.0595507696270943
2135.95495330526 0.0645748600363731
2136.62790697674 0.0636956170201302
2137.30086064823 0.0641537085175514
2137.97381431972 0.0647511929273605
2138.64676799121 0.0570036731660366
2139.3197216627 0.0589027032256126
2139.99267533419 0.05693044885993
2140.66562900568 0.0580638013780117
2141.33858267717 0.0642222613096237
2142.01153634865 0.0639421790838242
2142.68449002014 0.0647837072610855
2143.35744369163 0.0647703483700752
2144.03039736312 0.0584484860301018
2144.70335103461 0.0591337457299232
2145.3763047061 0.0579764023423195
2146.04925837759 0.0590476505458355
2146.72221204908 0.0631443783640862
2147.39516572056 0.0617792420089245
2148.06811939205 0.0634529590606689
2148.74107306354 0.0642429813742638
2149.41402673503 0.0581796802580357
2150.08698040652 0.0581583194434643
2150.75993407801 0.0574114248156548
2151.4328877495 0.0579469166696072
2152.10584142099 0.0627953335642815
2152.77879509247 0.0628741979598999
2153.45174876396 0.0616697743535042
2154.12470243545 0.0613384768366814
2154.79765610694 0.0573354139924049
2155.47060977843 0.056086640805006
2156.14356344992 0.0581779666244984
2156.81651712141 0.0581631772220135
2157.4894707929 0.0636295825242996
2158.16242446438 0.0640526190400124
2158.83537813587 0.0630611628293991
2159.50833180736 0.0625970661640167
2160.18128547885 0.0575746595859528
2160.85423915034 0.0585074163973331
2161.52719282183 0.0599182322621346
2162.20014649332 0.0595645308494568
2162.8731001648 0.0633870586752892
2163.54605383629 0.0656838193535805
2164.21900750778 0.0626658573746681
2164.89196117927 0.0641259998083115
2165.56491485076 0.0562227368354797
2166.23786852225 0.0562255084514618
2166.91082219374 0.0576199144124985
2167.58377586523 0.0582970455288887
2168.25672953671 0.0638103932142258
2168.9296832082 0.0635255128145218
2169.60263687969 0.0640637651085854
2170.27559055118 0.0638347342610359
2170.94854422267 0.0587622188031673
2171.62149789416 0.0592495910823345
2172.29445156565 0.059281200170517
2172.96740523714 0.0593808367848396
2173.64035890862 0.0651324540376663
2174.31331258011 0.0651564449071884
2174.9862662516 0.0659216418862343
2175.65921992309 0.063983365893364
2176.33217359458 0.058796614408493
2177.00512726607 0.0591301620006561
2177.67808093756 0.0582709461450577
2178.35103460905 0.0583548471331596
2179.02398828053 0.0655081570148468
2179.69694195202 0.0645324438810349
2180.36989562351 0.0631891787052155
2181.042849295 0.0638056918978691
2181.71580296649 0.0590381361544132
2182.38875663798 0.0580929517745972
2183.06171030947 0.0585093200206757
2183.73466398096 0.0592169314622879
2184.40761765244 0.0649101063609123
2185.08057132393 0.0630408972501755
2185.75352499542 0.065947063267231
2186.42647866691 0.0653658136725426
2187.0994323384 0.0581131912767887
2187.77238600989 0.0598625726997852
2188.44533968138 0.0591165944933891
2189.11829335287 0.0596281737089157
2189.79124702435 0.0661670714616776
2190.46420069584 0.0648957192897797
2191.13715436733 0.0665546804666519
2191.81010803882 0.0665485933423042
2192.48306171031 0.0596542730927467
2193.1560153818 0.0600106157362461
2193.82896905329 0.0597367808222771
2194.50192272478 0.0596204288303852
2195.17487639626 0.0652949810028076
2195.84783006775 0.066267304122448
2196.52078373924 0.0632382333278656
2197.19373741073 0.064805693924427
2197.86669108222 0.0611355155706406
2198.53964475371 0.0610447190701962
2199.2125984252 0.060397069901228
2199.88555209669 0.059386420994997
2200.55850576817 0.0649854764342308
2201.23145943966 0.0645765289664268
2201.90441311115 0.0657687783241272
2202.57736678264 0.066681869328022
2203.25032045413 0.0620222948491573
2203.92327412562 0.0602416731417179
2204.59622779711 0.0618625059723854
2205.2691814686 0.0620620250701904
2205.94213514008 0.0670361965894699
2206.61508881157 0.0661734342575073
2207.28804248306 0.068594865500927
2207.96099615455 0.0674306228756905
2208.63394982604 0.0625659227371216
2209.30690349753 0.0604190491139889
2209.97985716902 0.0604380443692207
2210.65281084051 0.0605988539755344
2211.32576451199 0.0663672089576721
2211.99871818348 0.067489892244339
2212.67167185497 0.0675599053502083
2213.34462552646 0.0664414241909981
2214.01757919795 0.0603036694228649
2214.69053286944 0.061576496809721
2215.36348654093 0.0613995715975761
2216.03644021242 0.0615514032542706
2216.7093938839 0.0664310529828072
2217.38234755539 0.0669973716139793
2218.05530122688 0.0645678788423538
2218.72825489837 0.0646738857030869
2219.40120856986 0.0591828674077988
2220.07416224135 0.0601059570908546
2220.74711591284 0.0618121027946472
2221.42006958433 0.0606628656387329
2222.09302325581 0.0654460936784744
2222.7659769273 0.0653733313083649
2223.43893059879 0.06715277582407
2224.11188427028 0.0672415569424629
2224.78483794177 0.0602100938558578
2225.45779161326 0.0600141957402229
2226.13074528475 0.059994176030159
2226.80369895624 0.0606187880039215
2227.47665262772 0.0672351717948914
2228.14960629921 0.0666257739067078
2228.8225599707 0.067942850291729
2229.49551364219 0.0673550143837929
2230.16846731368 0.0615459606051445
2230.84142098517 0.0603655576705933
2231.51437465666 0.0607911013066769
2232.18732832814 0.0611131824553013
2232.86028199963 0.0661558657884598
2233.53323567112 0.0671691969037056
2234.20618934261 0.0660011470317841
2234.8791430141 0.066134862601757
2235.55209668559 0.0607740096747875
2236.22505035708 0.0607711970806122
2236.89800402857 0.0614132806658745
2237.57095770005 0.0601827651262283
2238.24391137154 0.0654549300670624
2238.91686504303 0.0653581544756889
2239.58981871452 0.0658895894885063
2240.26277238601 0.0663253515958786
2240.9357260575 0.0616540238261223
2241.60867972899 0.0604009963572025
2242.28163340048 0.0613173507153988
2242.95458707196 0.0623051449656487
2243.62754074345 0.067335233092308
2244.30049441494 0.0672820582985878
2244.97344808643 0.0671353936195374
2245.64640175792 0.0665802881121635
2246.31935542941 0.0618109479546547
2246.9923091009 0.0622695311903954
2247.66526277239 0.059854406863451
2248.33821644387 0.0604563541710377
2249.01117011536 0.066787950694561
2249.68412378685 0.0675984993577003
2250.35707745834 0.0654926523566246
2251.03003112983 0.0654275119304657
2251.70298480132 0.0581549517810345
2252.37593847281 0.0589061938226223
2253.0488921443 0.0588790960609913
2253.72184581578 0.0595293715596199
2254.39479948727 0.0659871771931648
2255.06775315876 0.0648431554436684
2255.74070683025 0.0642738863825798
2256.41366050174 0.0632564574480057
2257.08661417323 0.0576652176678181
2257.75956784472 0.0580575987696648
2258.43252151621 0.0574485585093498
2259.10547518769 0.0573636554181576
2259.77842885918 0.0638551115989685
2260.45138253067 0.0643368884921074
2261.12433620216 0.0630388259887695
2261.79728987365 0.0636786222457886
2262.47024354514 0.0586472824215889
2263.14319721663 0.0579659380018711
2263.81615088812 0.0589417740702629
2264.4891045596 0.0571819320321083
2265.16205823109 0.0624692998826504
2265.83501190258 0.0630863979458809
2266.50796557407 0.0620965398848057
2267.18091924556 0.0633472502231598
2267.85387291705 0.0562632381916046
2268.52682658854 0.0562073290348053
2269.19978026003 0.0549330338835716
2269.87273393151 0.0558361448347569
2270.545687603 0.0613702014088631
2271.21864127449 0.061806745827198
2271.89159494598 0.0633094385266304
2272.56454861747 0.063792422413826
2273.23750228896 0.0562108755111694
2273.91045596045 0.0558616071939468
2274.58340963194 0.0552701763808727
2275.25636330342 0.0564783252775669
2275.92931697491 0.0613433420658112
2276.6022706464 0.0609954968094826
2277.27522431789 0.0624388605356216
2277.94817798938 0.0624353028833866
2278.62113166087 0.0545419380068779
2279.29408533236 0.0542770586907864
2279.96703900385 0.0547940656542778
2280.63999267533 0.0543038584291935
2281.31294634682 0.0593763925135136
2281.98590001831 0.0614344961941242
2282.6588536898 0.0592348873615265
2283.33180736129 0.0600812360644341
2284.00476103278 0.0546112321317196
2284.67771470427 0.0547711625695229
2285.35066837576 0.0542088449001312
2286.02362204724 0.054835356771946
2286.69657571873 0.0607177689671516
2287.36952939022 0.0607149600982666
2288.04248306171 0.0602391436696053
2288.7154367332 0.0606748126447201
2289.38839040469 0.0540434084832668
2290.06134407618 0.0546611584722996
2290.73429774767 0.0552600845694542
2291.40725141915 0.0554478690028191
2292.08020509064 0.0607346631586552
2292.75315876213 0.0600943528115749
2293.42611243362 0.0595878548920155
2294.09906610511 0.0600309371948242
2294.7720197766 0.0554311648011208
2295.44497344809 0.0539739206433296
2296.11792711958 0.0539316050708294
2296.79088079106 0.0545022413134575
2297.46383446255 0.0596736818552017
2298.13678813404 0.0598300918936729
2298.80974180553 0.0592265613377094
2299.48269547702 0.0600758343935013
2300.15564914851 0.0532647594809532
2300.82860282 0.0542999990284443
2301.50155649149 0.0524764358997345
2302.17451016297 0.0537937544286251
2302.84746383446 0.0592635124921799
2303.52041750595 0.0588151477277279
2304.19337117744 0.0583452396094799
2304.86632484893 0.0597565807402134
2305.53927852042 0.0535117238759995
2306.21223219191 0.0532952509820461
2306.88518586339 0.0533570386469364
2307.55813953488 0.0529543273150921
2308.23109320637 0.0587594248354435
2308.90404687786 0.059728667140007
2309.57700054935 0.0591969974339008
2310.24995422084 0.0587773360311985
2310.92290789233 0.0531054437160492
2311.59586156382 0.0524162612855434
2312.2688152353 0.0518698617815971
2312.94176890679 0.0523952692747116
2313.61472257828 0.0587468147277832
2314.28767624977 0.0580731742084026
2314.96062992126 0.0596686154603958
2315.63358359275 0.0586478039622307
2316.30653726424 0.0531030893325806
2316.97949093573 0.0540269948542118
2317.65244460721 0.0530380569398403
2318.3253982787 0.0533904731273651
2318.99835195019 0.0575219728052616
2319.67130562168 0.0573905073106289
2320.34425929317 0.0585226491093636
2321.01721296466 0.0589643009006977
2321.69016663615 0.0528843216598034
2322.36312030764 0.0527785047888756
2323.03607397912 0.0520271174609661
2323.70902765061 0.0520801693201065
2324.3819813221 0.0577498897910118
2325.05493499359 0.0584388673305511
2325.72788866508 0.0586624816060066
2326.40084233657 0.0574689097702503
2327.07379600806 0.0528742261230946
2327.74674967955 0.0514539368450642
2328.41970335103 0.0511503145098686
2329.09265702252 0.0511795915663242
2329.76561069401 0.0568398907780647
2330.4385643655 0.0567438490688801
2331.11151803699 0.058361079543829
2331.78447170848 0.0569441057741642
2332.45742537997 0.0516534745693207
2333.13037905146 0.0519302859902382
2333.80333272294 0.052074272185564
2334.47628639443 0.0525044724345207
2335.14924006592 0.0572960153222084
2335.82219373741 0.0566752813756466
2336.4951474089 0.0562812015414238
2337.16810108039 0.0565792769193649
2337.84105475188 0.0502294190227985
2338.51400842337 0.0506202019751072
2339.18696209485 0.0513824261724949
2339.85991576634 0.0521352402865887
2340.53286943783 0.0571881532669067
2341.20582310932 0.056658711284399
2341.87877678081 0.0560740306973457
2342.5517304523 0.0558367967605591
2343.22468412379 0.0507111325860023
2343.89763779528 0.0496299117803574
2344.57059146676 0.050599068403244
2345.24354513825 0.0506880357861519
2345.91649880974 0.0552857778966427
2346.58945248123 0.0556305050849915
2347.26240615272 0.0559207685291767
2347.93535982421 0.0561963878571987
2348.6083134957 0.0517992973327637
2349.28126716719 0.0501917712390423
2349.95422083867 0.0514255613088608
2350.62717451016 0.0500364564359188
2351.30012818165 0.0549082532525063
2351.97308185314 0.0544708557426929
2352.64603552463 0.0549266412854195
2353.31898919612 0.0561172254383564
2353.99194286761 0.0502083115279675
2354.6648965391 0.0497955046594143
2355.33785021058 0.0508918389678001
2356.01080388207 0.0501906983554363
2356.68375755356 0.0546517446637154
2357.35671122505 0.054958026856184
2358.02966489654 0.0548430904746056
2358.70261856803 0.0540682300925255
2359.37557223952 0.0507247559726238
2360.04852591101 0.0490029528737068
2360.72147958249 0.049342930316925
2361.39443325398 0.048839408904314
2362.06738692547 0.0538947023451328
2362.74034059696 0.0550100021064281
2363.41329426845 0.0532660633325577
2364.08624793994 0.0547050982713699
2364.75920161143 0.0489111132919788
2365.43215528292 0.0495313294231892
2366.1051089544 0.0500387102365494
2366.77806262589 0.0497994087636471
2367.45101629738 0.0533602982759476
2368.12396996887 0.0535349659621716
2368.79692364036 0.0532176829874516
2369.46987731185 0.0534023009240627
2370.14283098334 0.0483473464846611
2370.81578465483 0.0492001809179783
2371.48873832631 0.0497145503759384
2372.1616919978 0.048703920096159
2372.83464566929 0.0542899370193481
2373.50759934078 0.0540557689964771
2374.18055301227 0.0540415421128273
2374.85350668376 0.054067462682724
2375.52646035525 0.0477022230625153
2376.19941402673 0.0479317419230938
2376.87236769822 0.0486779995262623
2377.54532136971 0.0488678030669689
2378.2182750412 0.0532864257693291
2378.89122871269 0.0539879389107227
2379.56418238418 0.052587017416954
2380.23713605567 0.0538044795393944
2380.91008972716 0.0482796803116798
2381.58304339864 0.0487311631441116
2382.25599707013 0.0485315322875977
2382.92895074162 0.0475642643868923
2383.60190441311 0.0525578670203686
2384.2748580846 0.0520914308726788
2384.94781175609 0.0531630367040634
2385.62076542758 0.05247463285923
2386.29371909907 0.0479574576020241
2386.96667277055 0.0488174483180046
2387.63962644204 0.048426628112793
2388.31258011353 0.0480125844478607
2388.98553378502 0.0545987077057362
2389.65848745651 0.053415659815073
2390.331441128 0.0532621219754219
2391.00439479949 0.053768053650856
2391.67734847098 0.0480847246944904
2392.35030214246 0.048207800835371
2393.02325581395 0.0489711351692677
2393.69620948544 0.0480791218578815
2394.36916315693 0.053583525121212
2395.04211682842 0.0535928644239902
2395.71507049991 0.0534442029893398
2396.3880241714 0.0537301078438759
2397.06097784289 0.0484998151659966
2397.73393151437 0.0489972308278084
2398.40688518586 0.047993004322052
2399.07983885735 0.0486819930374622
2399.75279252884 0.0533390678465366
2400.42574620033 0.0533518381416798
2401.09869987182 0.0540073476731777
2401.77165354331 0.0540304929018021
2402.4446072148 0.0506973564624786
2403.11756088628 0.0505246929824352
2403.79051455777 0.0490290112793446
2404.46346822926 0.0498678646981716
2405.13642190075 0.0546205304563046
2405.80937557224 0.0549120530486107
2406.48232924373 0.0549375377595425
2407.15528291522 0.0547819584608078
2407.82823658671 0.0493084639310837
2408.50119025819 0.0492844954133034
2409.17414392968 0.0497511364519596
2409.84709760117 0.0495017096400261
2410.52005127266 0.0509882643818855
2411.19300494415 0.0528390631079674
2411.86595861564 0.0524746626615524
2412.53891228713 0.0527258552610874
2413.21186595862 0.0474747866392136
2413.8848196301 0.0478903241455555
2414.55777330159 0.0483562089502811
2415.23072697308 0.0476660057902336
2415.90368064457 0.0518191084265709
2416.57663431606 0.0517759881913662
2417.24958798755 0.0535290464758873
2417.92254165904 0.0530417971313
2418.59549533053 0.0476787574589252
2419.26844900201 0.0477904863655567
2419.9414026735 0.0481336899101734
2420.61435634499 0.0469003655016422
2421.28731001648 0.0521199963986874
2421.96026368797 0.0513068549335003
2422.63321735946 0.050797987729311
2423.30617103095 0.0493904799222946
2423.97912470244 0.045807883143425
2424.65207837392 0.0450553968548775
2425.32503204541 0.0456454940140247
2425.9979857169 0.0453777052462101
2426.67093938839 0.0497974902391434
2427.34389305988 0.0486349165439606
2428.01684673137 0.0496869571506977
2428.68980040286 0.0499786920845509
2429.36275407435 0.045238334685564
2430.03570774583 0.0450114272534847
2430.70866141732 0.045742753893137
2431.38161508881 0.0455729812383652
2432.0545687603 0.0492317527532578
2432.72752243179 0.0486698932945728
2433.40047610328 0.0505671873688698
2434.07342977477 0.0487305372953415
2434.74638344626 0.0459394939243793
2435.41933711774 0.044040072709322
2436.09229078923 0.0456407219171524
2436.76524446072 0.0438475050032139
2437.43819813221 0.0493622794747353
2438.1111518037 0.0494988225400448
2438.78410547519 0.0492802411317825
2439.45705914668 0.0482821688055992
2440.13001281817 0.0441382825374603
2440.80296648965 0.0433342196047306
2441.47592016114 0.0441629327833652
2442.14887383263 0.0431460440158844
2442.82182750412 0.0481549017131329
2443.49478117561 0.0484648123383522
2444.1677348471 0.0466273501515388
2444.84068851859 0.0465180017054081
2445.51364219008 0.0430817678570747
2446.18659586156 0.0422787815332413
2446.85954953305 0.043631698936224
2447.53250320454 0.0436417870223522
2448.20545687603 0.0476993024349213
2448.87841054752 0.0475332252681255
2449.55136421901 0.0469990260899067
2450.2243178905 0.0473304092884064
2450.89727156198 0.0439228601753712
2451.57022523347 0.0439727008342743
2452.24317890496 0.0438882037997246
2452.91613257645 0.0432008914649487
2453.58908624794 0.0479617305099964
2454.26203991943 0.0470638088881969
2454.93499359092 0.0475345551967621
2455.60794726241 0.0479926690459251
2456.28090093389 0.0426356270909309
2456.95385460538 0.042730662971735
2457.62680827687 0.0430955700576305
2458.29976194836 0.0430725365877151
2458.97271561985 0.0473212189972401
2459.64566929134 0.0467969216406345
2460.31862296283 0.0475800298154354
2460.99157663432 0.0477326735854149
2461.6645303058 0.0433863140642643
2462.33748397729 0.0431217178702354
2463.01043764878 0.0432016663253307
2463.68339132027 0.0438613295555115
2464.35634499176 0.04866773635149
2465.02929866325 0.0473084934055805
2465.70225233474 0.0470610782504082
2466.37520600623 0.0472029708325863
2467.04815967771 0.0432033240795135
2467.7211133492 0.0423069596290588
2468.39406702069 0.042201604694128
2469.06702069218 0.042727392166853
2469.73997436367 0.0470640547573566
2470.41292803516 0.0472864732146263
2471.08588170665 0.0467644818127155
2471.75883537814 0.0471080578863621
2472.43178904962 0.0434424392879009
2473.10474272111 0.0432149134576321
2473.7776963926 0.0419968813657761
2474.45065006409 0.0431050769984722
2475.12360373558 0.0471225753426552
2475.79655740707 0.0473763607442379
2476.46951107856 0.0477014519274235
2477.14246475005 0.0485376305878162
2477.81541842153 0.0429978743195534
2478.48837209302 0.0431843437254429
2479.16132576451 0.0439086072146893
2479.834279436 0.0433635972440243
2480.50723310749 0.046981368213892
2481.18018677898 0.0484219714999199
2481.85314045047 0.0475722998380661
2482.52609412196 0.0485613793134689
2483.19904779344 0.0433762110769749
2483.87200146493 0.0426762253046036
2484.54495513642 0.0438877120614052
2485.21790880791 0.0431311875581741
2485.8908624794 0.0471074916422367
2486.56381615089 0.0471248105168343
2487.23676982238 0.0471941865980625
2487.90972349387 0.04743392765522
2488.58267716535 0.0430816821753979
2489.25563083684 0.0431726090610027
2489.92858450833 0.0428590923547745
2490.60153817982 0.0427634343504906
2491.27449185131 0.0476225800812244
2491.9474455228 0.0471134893596172
2492.62039919429 0.0475386045873165
2493.29335286578 0.0467406772077084
2493.96630653726 0.043006993830204
2494.63926020875 0.042813029140234
2495.31221388024 0.0425249747931957
2495.98516755173 0.042585089802742
2496.65812122322 0.0473207049071789
2497.33107489471 0.0476175248622894
2498.0040285662 0.0475244410336018
2498.67698223769 0.0476063452661037
2499.34993590917 0.0420028232038021
2500.02288958066 0.0413295440375805
2500.69584325215 0.0430592745542526
2501.36879692364 0.042024090886116
2502.04175059513 0.0464350767433643
2502.71470426662 0.0456351414322853
2503.38765793811 0.047172773629427
2504.0606116096 0.0472349487245083
2504.73356528108 0.0412253886461258
2505.40651895257 0.0415384657680988
2506.07947262406 0.0430125780403614
2506.75242629555 0.0422951504588127
2507.42537996704 0.0462162122130394
2508.09833363853 0.0461608842015266
2508.77128731002 0.0448680371046066
2509.44424098151 0.0454214550554752
2510.11719465299 0.0407761968672276
2510.79014832448 0.0401545837521553
2511.46310199597 0.0409700907766819
2512.13605566746 0.0408014915883541
2512.80900933895 0.0450271219015121
2513.48196301044 0.0450709201395512
2514.15491668193 0.0450490117073059
2514.82787035342 0.0443596020340919
2515.5008240249 0.0394857302308083
2516.17377769639 0.039222314953804
2516.84673136788 0.0389294065535069
2517.51968503937 0.0397520512342453
2518.19263871086 0.0435743443667889
2518.86559238235 0.0444807335734367
2519.53854605384 0.0436606742441654
2520.21149972532 0.0436882823705673
2520.88445339681 0.0403041504323483
2521.5574070683 0.0397841781377792
2522.23036073979 0.0392984375357628
2522.90331441128 0.0394784063100815
2523.57626808277 0.0433586202561855
2524.24922175426 0.0425149947404861
2524.92217542575 0.0428236238658428
2525.59512909723 0.042590394616127
2526.26808276872 0.038293145596981
2526.94103644021 0.0382666401565075
2527.6139901117 0.0381814762949944
2528.28694378319 0.0386877544224262
2528.95989745468 0.0428900681436062
2529.63285112617 0.0423571765422821
2530.30580479766 0.0435394272208214
2530.97875846914 0.0429507531225681
2531.65171214063 0.0389116890728474
2532.32466581212 0.038386344909668
2532.99761948361 0.0384550392627716
2533.6705731551 0.0388377122581005
2534.34352682659 0.0419681593775749
2535.01648049808 0.0423766374588013
2535.68943416957 0.0426623038947582
2536.36238784105 0.042288813740015
2537.03534151254 0.0381602309644222
2537.70829518403 0.0381064526736736
2538.38124885552 0.0381715893745422
2539.05420252701 0.0382566936314106
2539.7271561985 0.0414440110325813
2540.40010986999 0.0411761365830898
2541.07306354148 0.0416547767817974
2541.74601721296 0.042847465723753
2542.41897088445 0.037779726088047
2543.09192455594 0.0380664877593517
2543.76487822743 0.0382486507296562
2544.43783189892 0.0377922356128693
2545.11078557041 0.0413788221776485
2545.7837392419 0.0419834703207016
2546.45669291339 0.041241392493248
2547.12964658487 0.0411779396235943
2547.80260025636 0.037826556712389
2548.47555392785 0.0380984656512737
2549.14850759934 0.0377491191029549
2549.82146127083 0.0380453430116177
2550.49441494232 0.0417978018522263
2551.16736861381 0.0409573502838612
2551.8403222853 0.0407790616154671
2552.51327595678 0.0410573147237301
2553.18622962827 0.037020705640316
2553.85918329976 0.0366739109158516
2554.53213697125 0.0362443402409554
2555.20509064274 0.0369579270482063
2555.87804431423 0.0411413609981537
2556.55099798572 0.0403154492378235
2557.22395165721 0.0404161140322685
2557.89690532869 0.0399208329617977
2558.56985900018 0.0370183996856213
2559.24281267167 0.0368767417967319
2559.91576634316 0.0367424786090851
2560.58872001465 0.0365343429148197
2561.26167368614 0.0396483689546585
2561.93462735763 0.0398904494941235
2562.60758102912 0.0398027263581753
2563.2805347006 0.0412825532257557
2563.95348837209 0.0365775600075722
2564.62644204358 0.0364004448056221
2565.29939571507 0.0370811298489571
2565.97234938656 0.0370316132903099
2566.64530305805 0.0397674106061459
2567.31825672954 0.0406334698200226
2567.99121040103 0.0403132177889347
2568.66416407251 0.040544468909502
2569.337117744 0.0358213372528553
2570.01007141549 0.0353771671652794
2570.68302508698 0.0355032533407211
2571.35597875847 0.0351510085165501
2572.02893242996 0.0393200591206551
2572.70188610145 0.0396016091108322
2573.37483977294 0.0405921973288059
2574.04779344442 0.0401876643300056
2574.72074711591 0.0370407402515411
2575.3937007874 0.0362423360347748
2576.06665445889 0.036723256111145
2576.73960813038 0.0359622947871685
2577.41256180187 0.0404059626162052
2578.08551547336 0.0400107465684414
2578.75846914485 0.0388035923242569
2579.43142281633 0.0394502431154251
2580.10437648782 0.0354394912719727
2580.77733015931 0.0357638448476791
2581.4502838308 0.0355594679713249
2582.12323750229 0.0354156754910946
2582.79619117378 0.0393216907978058
2583.46914484527 0.0393754467368126
2584.14209851676 0.0387592390179634
2584.81505218824 0.0387580618262291
2585.48800585973 0.0354851596057415
2586.16095953122 0.0354093611240387
2586.83391320271 0.0354928150773048
2587.5068668742 0.0356915928423405
2588.17982054569 0.0388548262417316
2588.85277421718 0.0381917469203472
2589.52572788867 0.0381824783980846
2590.19868156015 0.0389007292687893
2590.87163523164 0.0351005233824253
2591.54458890313 0.0352089144289494
2592.21754257462 0.0353108234703541
2592.89049624611 0.0346720851957798
2593.5634499176 0.0384802557528019
2594.23640358909 0.0389113202691078
2594.90935726057 0.037896029651165
2595.58231093206 0.0369471721351147
2596.25526460355 0.0335200130939484
2596.92821827504 0.0335876755416393
2597.60117194653 0.0340893119573593
2598.27412561802 0.0337014682590961
2598.94707928951 0.0373959541320801
2599.620032961 0.0377248898148537
2600.29298663248 0.0368905290961266
2600.96594030397 0.036887139081955
2601.63889397546 0.0338018946349621
2602.31184764695 0.033158902078867
2602.98480131844 0.0329738669097424
2603.65775498993 0.0330922715365887
2604.33070866142 0.0368032790720463
2605.00366233291 0.0366605333983898
2605.67661600439 0.0372767299413681
2606.34956967588 0.0363177321851254
2607.02252334737 0.0330539494752884
2607.69547701886 0.0326665155589581
2608.36843069035 0.033335916697979
2609.04138436184 0.0332581587135792
2609.71433803333 0.0365124307572842
2610.38729170482 0.036684263497591
2611.0602453763 0.0355067774653435
2611.73319904779 0.0352052934467793
2612.40615271928 0.0317306034266949
2613.07910639077 0.0318544059991837
2613.75206006226 0.0320265032351017
2614.42501373375 0.0322861075401306
2615.09796740524 0.0360839292407036
2615.77092107673 0.035952590405941
2616.44387474821 0.0362200848758221
2617.1168284197 0.0369008965790272
2617.78978209119 0.0326811671257019
2618.46273576268 0.0320846252143383
2619.13568943417 0.0321819074451923
2619.80864310566 0.0326364301145077
2620.48159677715 0.0352303385734558
2621.15455044864 0.0359268598258495
2621.82750412012 0.0363196805119514
2622.50045779161 0.0355720706284046
2623.1734114631 0.0321613661944866
2623.84636513459 0.0322869420051575
2624.51931880608 0.0324552319943905
2625.19227247757 0.0313387550413609
2625.86522614906 0.0355539806187153
2626.53817982055 0.0354259498417377
2627.21113349203 0.0356747694313526
2627.88408716352 0.0361724011600018
2628.55704083501 0.033164244145155
2629.2299945065 0.0326570235192776
2629.90294817799 0.0323560573160648
2630.57590184948 0.0324679836630821
2631.24885552097 0.0363294631242752
2631.92180919246 0.0355195552110672
2632.59476286394 0.0347483493387699
2633.26771653543 0.035436075180769
2633.94067020692 0.0320927128195763
2634.61362387841 0.0317729599773884
2635.2865775499 0.032080851495266
2635.95953122139 0.0317850969731808
2636.63248489288 0.0359406024217606
2637.30543856437 0.0355774387717247
2637.97839223585 0.0351991355419159
2638.65134590734 0.0345086082816124
2639.32429957883 0.032261922955513
2639.99725325032 0.031670443713665
2640.67020692181 0.0314145460724831
2641.3431605933 0.0318922363221645
2642.01611426479 0.0354841575026512
2642.68906793628 0.034897617995739
2643.36202160776 0.0351479239761829
2644.03497527925 0.0346852876245975
2644.70792895074 0.031683973968029
2645.38088262223 0.031182836741209
2646.05383629372 0.031693559139967
2646.72678996521 0.0313840173184872
2647.3997436367 0.0344963893294334
2648.07269730819 0.0339432023465633
2648.74565097967 0.0345619767904282
2649.41860465116 0.033838901668787
2650.09155832265 0.0310358740389347
2650.76451199414 0.0309632755815983
2651.43746566563 0.0311775878071785
2652.11041933712 0.0313410609960556
2652.78337300861 0.0346044637262821
2653.4563266801 0.0342472121119499
2654.12928035158 0.0350859016180038
2654.80223402307 0.0349159464240074
2655.47518769456 0.0307548064738512
2656.14814136605 0.0311290007084608
2656.82109503754 0.0305808447301388
2657.49404870903 0.0303554479032755
2658.16700238052 0.0340181440114975
2658.83995605201 0.0343998074531555
2659.51290972349 0.0348851755261421
2660.18586339498 0.0341094806790352
2660.85881706647 0.0315258614718914
2661.53177073796 0.0313429981470108
2662.20472440945 0.0316187664866447
2662.87767808094 0.0313168726861477
2663.55063175243 0.0341824814677238
2664.22358542391 0.034029807895422
2664.8965390954 0.0345523841679096
2665.56949276689 0.0341037027537823
2666.24244643838 0.0308297462761402
2666.91540010987 0.031172277405858
2667.58835378136 0.030856616795063
2668.26130745285 0.0308393705636263
2668.93426112434 0.0339366979897022
2669.60721479582 0.034228254109621
2670.28016846731 0.0333697348833084
2670.9531221388 0.0330082327127457
2671.62607581029 0.0306967794895172
2672.29902948178 0.0301378015428782
2672.97198315327 0.0308058112859726
2673.64493682476 0.030685406178236
2674.31789049625 0.0330961868166924
2674.99084416773 0.0330534912645817
2675.66379783922 0.0328234322369099
2676.33675151071 0.0325022824108601
2677.0097051822 0.0288376063108444
2677.68265885369 0.0296358466148376
2678.35561252518 0.0294904932379723
2679.02856619667 0.0293350368738174
2679.70151986816 0.0327596552670002
2680.37447353964 0.0325975455343723
2681.04742721113 0.0316509231925011
2681.72038088262 0.0312325563281775
2682.39333455411 0.0280764922499657
2683.0662882256 0.0281821861863136
2683.73924189709 0.0283870082348585
2684.41219556858 0.0280579067766666
2685.08514924007 0.0320271514356136
2685.75810291155 0.031543742865324
2686.43105658304 0.0308296605944633
2687.10401025453 0.0311393160372972
2687.77696392602 0.027768375352025
2688.44991759751 0.0276798587292433
2689.122871269 0.0278748497366905
2689.79582494049 0.0280226431787014
2690.46877861198 0.0301255118101835
2691.14173228346 0.0302962251007557
2691.81468595495 0.0305608436465263
2692.48763962644 0.0307060852646828
2693.16059329793 0.0279031824320555
2693.83354696942 0.0278405304998159
2694.50650064091 0.0278565734624863
2695.1794543124 0.0279333367943764
2695.85240798389 0.0304052978754044
2696.52536165537 0.0306169670075178
2697.19831532686 0.0295654963701963
2697.87126899835 0.0304926857352257
2698.54422266984 0.0280545465648174
2699.21717634133 0.0273876618593931
2699.89013001282 0.0275357943028212
2700.56308368431 0.0274175424128771
2701.2360373558 0.0304972343146801
2701.90899102728 0.0303965825587511
2702.58194469877 0.0307031217962503
2703.25489837026 0.0303850676864386
2703.92785204175 0.0276326239109039
2704.60080571324 0.0275040287524462
2705.27375938473 0.0274834353476763
2705.94671305622 0.0273791961371899
2706.61966672771 0.0300190038979053
2707.29262039919 0.0298915170133114
2707.96557407068 0.0299485195428133
2708.63852774217 0.0300117488950491
2709.31148141366 0.0269864685833454
2709.98443508515 0.0269274618476629
2710.65738875664 0.0274891722947359
2711.33034242813 0.027040047571063
2712.00329609962 0.0293118190020323
2712.6762497711 0.0292246919125319
2713.34920344259 0.0295625794678926
2714.02215711408 0.0294733699411154
2714.69511078557 0.0263764429837465
2715.36806445706 0.0264003667980433
2716.04101812855 0.026483092457056
2716.71397180004 0.0269198603928089
2717.38692547153 0.0288935024291277
2718.05987914301 0.0290553886443377
2718.7328328145 0.0294904112815857
2719.40578648599 0.0292758177965879
2720.07874015748 0.0262141562998295
2720.75169382897 0.0262384545058012
2721.42464750046 0.025954095646739
2722.09760117195 0.0259375832974911
2722.77055484344 0.0281910616904497
2723.44350851492 0.0283172950148582
2724.11646218641 0.0285362154245377
2724.7894158579 0.0282455962151289
2725.46236952939 0.0253931358456612
2726.13532320088 0.0256771109998226
2726.80827687237 0.0253856331110001
2727.48123054386 0.0251231864094734
2728.15418421535 0.0282128546386957
2728.82713788683 0.0283514987677336
2729.50009155832 0.0279692076146603
2730.17304522981 0.0281746499240398
2730.8459989013 0.0252451729029417
2731.51895257279 0.0255610719323158
2732.19190624428 0.025436082854867
2732.86485991577 0.0256179422140121
2733.53781358726 0.0278303828090429
2734.21076725874 0.0273370184004307
2734.88372093023 0.0271395668387413
2735.55667460172 0.0273286923766136
2736.22962827321 0.0249943025410175
2736.9025819447 0.0248885732144117
2737.57553561619 0.0243969038128853
2738.24848928768 0.0245228167623281
2738.92144295916 0.0265372134745121
2739.59439663065 0.0268615409731865
2740.26735030214 0.0268364753574133
2740.94030397363 0.026460986584425
2741.61325764512 0.0240033306181431
2742.28621131661 0.0239999443292618
2742.9591649881 0.0241336841136217
2743.63211865959 0.0240103472024202
2744.30507233107 0.0261980034410954
2744.97802600256 0.0256679560989141
2745.65097967405 0.0269005857408047
2746.32393334554 0.02640226110816
2746.99688701703 0.0241304058581591
2747.66984068852 0.0248204153031111
2748.34279436001 0.0242540128529072
2749.0157480315 0.0241429656744003
2749.68870170298 0.025981429964304
2750.36165537447 0.0265443325042725
2751.03460904596 0.0262958519160748
2751.70756271745 0.0262362919747829
2752.38051638894 0.0236789435148239
2753.05347006043 0.0241006072610617
2753.72642373192 0.0238886475563049
2754.39937740341 0.0236459765583277
2755.07233107489 0.0259835943579674
2755.74528474638 0.0258110295981169
2756.41823841787 0.0299160610884428
2757.09119208936 0.0306418426334858
2757.76414576085 0.027678232640028
2758.43709943234 0.0276486668735743
2759.11005310383 0.0269407294690609
2759.78300677532 0.0273984763771296
2760.4559604468 0.0300677102059126
2761.12891411829 0.0303604118525982
2761.80186778978 0.0298403836786747
2762.47482146127 0.0300123691558838
2763.14777513276 0.0272432435303926
2763.82072880425 0.0274493247270584
2764.49368247574 0.0266472715884447
2765.16663614723 0.0267231017351151
2765.83958981871 0.0297889839857817
2766.5125434902 0.0298847891390324
2767.18549716169 0.0293563846498728
2767.85845083318 0.0295849144458771
2768.53140450467 0.0266624018549919
2769.20435817616 0.0271517056971788
2769.87731184765 0.02689403668046
2770.55026551914 0.0264822635799646
2771.22321919062 0.0290371794253588
2771.89617286211 0.0296411216259003
2772.5691265336 0.0295641049742699
2773.24208020509 0.029912943020463
2773.91503387658 0.0266091208904982
2774.58798754807 0.0265456307679415
2775.26094121956 0.0274695381522179
2775.93389489105 0.0272976569831371
2776.60684856253 0.0295258909463882
2777.27980223402 0.0295358970761299
2777.95275590551 0.0295953005552292
2778.625709577 0.0295292884111404
2779.29866324849 0.0271231774240732
2779.97161691998 0.0273399390280247
2780.64457059147 0.0268566869199276
2781.31752426296 0.0270489417016506
2781.99047793444 0.029791658744216
2782.66343160593 0.0293062645941973
2783.33638527742 0.028953867033124
2784.00933894891 0.0284975431859493
2784.6822926204 0.0268669035285711
2785.35524629189 0.0264612063765526
2786.02819996338 0.0263546016067266
2786.70115363487 0.0265793520957232
2787.37410730635 0.0293635688722134
2788.04706097784 0.0292848851531744
2788.72001464933 0.0293729584664106
2789.39296832082 0.0294194389134645
2790.06592199231 0.0270929560065269
2790.7388756638 0.0260573662817478
2791.41182933529 0.0266118925064802
2792.08478300678 0.026638001203537
2792.75773667826 0.029544323682785
2793.43069034975 0.0297878719866276
2794.10364402124 0.0292274691164494
2794.77659769273 0.0295610167086124
2795.44955136422 0.0271367896348238
2796.12250503571 0.0264018122106791
2796.7954587072 0.0263803489506245
2797.46841237869 0.0261646788567305
2798.14136605017 0.0296884700655937
2798.81431972166 0.0299568697810173
2799.48727339315 0.029161237180233
2800.16022706464 0.0299616977572441
2800.83318073613 0.0269096735864878
2801.50613440762 0.0261685978621244
2802.17908807911 0.0270779263228178
2802.8520417506 0.0269320122897625
2803.52499542208 0.0298586022108793
2804.19794909357 0.0298498757183552
2804.87090276506 0.0298794526606798
2805.54385643655 0.0292956084012985
2806.21681010804 0.0267279352992773
2806.88976377953 0.0265476685017347
2807.56271745102 0.0273144468665123
2808.2356711225 0.0272583030164242
2808.90862479399 0.0301788840442896
2809.58157846548 0.0294299107044935
2810.25453213697 0.029673220589757
2810.92748580846 0.0295234713703394
2811.60043947995 0.0266600344330072
2812.27339315144 0.0266064181923866
2812.94634682293 0.0271934997290373
2813.61930049441 0.0273923706263304
2814.2922541659 0.0299299098551273
2814.96520783739 0.0299093145877123
2815.63816150888 0.0294539742171764
2816.31111518037 0.0293758027255535
2816.98406885186 0.0267179440706968
2817.65702252335 0.026906356215477
2818.32997619484 0.0267540961503983
2819.00292986632 0.0264387596398592
2819.67588353781 0.0296327397227287
2820.3488372093 0.0292603485286236
2821.02179088079 0.0291740875691175
2821.69474455228 0.0295156557112932
2822.36769822377 0.0266413781791925
2823.04065189526 0.0263303220272064
2823.71360556675 0.0260011050850153
2824.38655923823 0.0265555121004581
2825.05951290972 0.0295608062297106
2825.73246658121 0.0287600923329592
2826.4054202527 0.029263973236084
2827.07837392419 0.0292983371764421
2827.75132759568 0.026127191260457
2828.42428126717 0.0264393612742424
2829.09723493866 0.0265474673360586
2829.77018861014 0.0264080390334129
2830.44314228163 0.0293335933238268
2831.11609595312 0.0288645531982183
2831.78904962461 0.0295545533299446
2832.4620032961 0.029965789988637
2833.13495696759 0.0269627775996923
2833.80791063908 0.0273972135037184
2834.48086431057 0.0271312166005373
2835.15381798205 0.0270209107547998
2835.82677165354 0.029574466869235
2836.49972532503 0.0297906156629324
2837.17267899652 0.0298675261437893
2837.84563266801 0.029813751578331
2838.5185863395 0.0271163545548916
2839.19154001099 0.0271891690790653
2839.86449368248 0.0273023135960102
2840.53744735396 0.0273104552179575
2841.21040102545 0.0306881312280893
2841.88335469694 0.0301644317805767
2842.55630836843 0.0301692746579647
2843.22926203992 0.0301712285727262
2843.90221571141 0.0274552498012781
2844.5751693829 0.0269287172704935
2845.24812305439 0.0278439149260521
2845.92107672587 0.0275751315057278
2846.59403039736 0.0306965000927448
2847.26698406885 0.0305211488157511
2847.93993774034 0.0299055930227041
2848.61289141183 0.0301167760044336
2849.28584508332 0.0265470556914806
2849.95879875481 0.027196167036891
2850.6317524263 0.0271166115999222
2851.30470609778 0.0273787900805473
2851.97765976927 0.0300757866352797
2852.65061344076 0.0297803916037083
2853.32356711225 0.0298744291067123
2853.99652078374 0.0296294558793306
2854.66947445523 0.0264895111322403
2855.34242812672 0.0269203707575798
2856.01538179821 0.02647690102458
2856.68833546969 0.0264910981059074
2857.36128914118 0.0299049653112888
2858.03424281267 0.0290314964950085
2858.70719648416 0.0293996427208185
2859.38015015565 0.0291132815182209
2860.05310382714 0.0263043083250523
2860.72605749863 0.0257523003965616
2861.39901117012 0.0260741785168648
2862.0719648416 0.026435250416398
2862.74491851309 0.0292050056159496
2863.41787218458 0.0291765071451664
2864.09082585607 0.0302999578416348
2864.76377952756 0.0304610282182693
2865.43673319905 0.0265205409377813
2866.10968687054 0.02695700712502
2866.78264054203 0.0274286065250635
2867.45559421351 0.0276516936719418
2868.128547885 0.0302473362535238
2868.80150155649 0.0305425319820642
2869.47445522798 0.0292017795145512
2870.14740889947 0.0297459233552217
2870.82036257096 0.0262059755623341
2871.49331624245 0.0263969749212265
2872.16626991394 0.0271244011819363
2872.83922358542 0.027087515220046
2873.51217725691 0.0291042476892471
2874.1851309284 0.0293270088732243
2874.85808459989 0.0292026363313198
2875.53103827138 0.029925400391221
2876.20399194287 0.0267529971897602
2876.87694561436 0.0267641227692366
2877.54989928585 0.0277791600674391
2878.22285295733 0.0272811464965343
2878.89580662882 0.030157009139657
2879.56876030031 0.0304197017103434
2880.2417139718 0.0287822876125574
2880.91466764329 0.0293448604643345
2881.58762131478 0.027107760310173
2882.26057498627 0.0270831547677517
2882.93352865775 0.0272851251065731
2883.60648232924 0.0275267064571381
2884.27943600073 0.0298432074487209
2884.95238967222 0.030127938836813
2885.62534334371 0.0291023552417755
2886.2982970152 0.0296714175492525
2886.97125068669 0.0271249730139971
2887.64420435818 0.0270264428108931
2888.31715802966 0.0273279882967472
2888.99011170115 0.0270013064146042
2889.66306537264 0.0306038297712803
2890.33601904413 0.0307874791324139
2891.00897271562 0.0300264246761799
2891.68192638711 0.0298386160284281
2892.3548800586 0.0271875541657209
2893.02783373009 0.0274676475673914
2893.70078740157 0.0271830167621374
2894.37374107306 0.0274743903428316
2895.04669474455 0.0301801059395075
2895.71964841604 0.0302871894091368
2896.39260208753 0.0293816197663546
2897.06555575902 0.0295207723975182
2897.73850943051 0.0269118659198284
2898.411463102 0.026854919269681
2899.08441677348 0.0267552640289068
2899.75737044497 0.0273505002260208
2900.43032411646 0.0293876621872187
2901.10327778795 0.0300514101982117
2901.77623145944 0.0294285733252764
2902.44918513093 0.0301077216863632
2903.12213880242 0.027297442778945
2903.79509247391 0.0274996664375067
2904.46804614539 0.0272438637912273
2905.14099981688 0.026985265314579
2905.81395348837 0.0296993721276522
2906.48690715986 0.0299460850656033
2907.15986083135 0.0298928469419479
2907.83281450284 0.0296186953783035
2908.50576817433 0.0273920986801386
2909.17872184582 0.0271223448216915
2909.8516755173 0.0271034967154264
2910.52462918879 0.0271165259182453
2911.19758286028 0.0292860865592957
2911.87053653177 0.0295525752007961
2912.54349020326 0.0303506962954998
2913.21644387475 0.0302754305303097
2913.88939754624 0.0270535312592983
2914.56235121773 0.0266900565475225
2915.23530488921 0.0268903691321611
2915.9082585607 0.02705442532897
2916.58121223219 0.0301463659852743
2917.25416590368 0.0295423492789268
2917.92711957517 0.03052868694067
2918.60007324666 0.0303386803716421
2919.27302691815 0.0279308594763279
2919.94598058964 0.0280260685831308
2920.61893426112 0.0280236396938562
2921.29188793261 0.0278607420623302
2921.9648416041 0.0301430597901344
2922.63779527559 0.0303594246506691
2923.31074894708 0.0303996335715055
2923.98370261857 0.030330553650856
2924.65665629006 0.028167337179184
2925.32960996155 0.0279891844838858
2926.00256363303 0.0278875846415758
2926.67551730452 0.0283250510692596
2927.34847097601 0.0309993345290422
2928.0214246475 0.0309615079313517
2928.69437831899 0.0309872105717659
2929.36733199048 0.0300980526953936
2930.04028566197 0.0280646365135908
2930.71323933346 0.0280501563102007
2931.38619300494 0.0281951017677784
2932.05914667643 0.027609009295702
2932.73210034792 0.0305005591362715
2933.40505401941 0.0305100306868553
2934.0780076909 0.030750073492527
2934.75096136239 0.0305596496909857
2935.42391503388 0.0276911202818155
2936.09686870537 0.0277854036539793
2936.76982237685 0.0274790748953819
2937.44277604834 0.0276111625134945
2938.11572971983 0.0295967049896717
2938.78868339132 0.029481204226613
2939.46163706281 0.0298729036003351
2940.1345907343 0.0296183861792088
2940.80754440579 0.0266848690807819
2941.48049807728 0.0267897956073284
2942.15345174876 0.026642931625247
2942.82640542025 0.0270350892096758
2943.49935909174 0.0297096762806177
2944.17231276323 0.0292740408331156
2944.84526643472 0.0300663597881794
2945.51822010621 0.0294030271470547
2946.1911737777 0.0265785213559866
2946.86412744919 0.026776360347867
2947.53708112067 0.0275365263223648
2948.21003479216 0.0268484856933355
2948.88298846365 0.0297644436359406
2949.55594213514 0.0297327600419521
2950.22889580663 0.0292682070285082
2950.90184947812 0.0301037132740021
2951.57480314961 0.0269876774400473
2952.24775682109 0.0269900504499674
2952.92071049258 0.0270413998514414
2953.59366416407 0.0271260775625706
2954.26661783556 0.0300968941301107
2954.93957150705 0.0301863830536604
2955.61252517854 0.0299954153597355
2956.28547885003 0.0299770198762417
2956.95843252152 0.0271852929145098
2957.631386193 0.0269708428531885
2958.30433986449 0.0272512324154377
2958.97729353598 0.0271491631865501
2959.65024720747 0.0289305169135332
2960.32320087896 0.0292704533785582
2960.99615455045 0.0297908168286085
2961.66910822194 0.0300170257687569
2962.34206189343 0.0278107076883316
2963.01501556491 0.0273602716624737
2963.6879692364 0.0266215428709984
2964.36092290789 0.0266266670078039
2965.03387657938 0.029930679127574
2965.70683025087 0.0298504997044802
2966.37978392236 0.029731335118413
2967.05273759385 0.0297815427184105
2967.72569126534 0.027046849951148
2968.39864493682 0.0271395724266768
2969.07159860831 0.027117932215333
2969.7445522798 0.0267027504742146
2970.41750595129 0.0293680336326361
2971.09045962278 0.0294071324169636
2971.76341329427 0.0295695345848799
2972.43636696576 0.0301812905818224
2973.10932063725 0.0275557916611433
2973.78227430873 0.0273317657411098
2974.45522798022 0.0274795740842819
2975.12818165171 0.027032183483243
2975.8011353232 0.0301077514886856
2976.47408899469 0.0302895903587341
2977.14704266618 0.0298596955835819
2977.81999633767 0.0294836852699518
2978.49295000916 0.0270554628223181
2979.16590368064 0.0271660704165697
2979.83885735213 0.0274047274142504
2980.51181102362 0.0267192833125591
2981.18476469511 0.0293498355895281
2981.8577183666 0.0299310646951199
2982.53067203809 0.0297181587666273
2983.20362570958 0.0294645912945271
2983.87657938107 0.027109419927001
2984.54953305255 0.0267121028155088
2985.22248672404 0.0270791556686163
2985.89544039553 0.0267724394798279
2986.56839406702 0.0295506194233894
2987.24134773851 0.0299659539014101
2987.91430141 0.0297533255070448
2988.58725508149 0.0294226445257664
2989.26020875298 0.0264395661652088
2989.93316242446 0.0262282807379961
2990.60611609595 0.0265639591962099
2991.27906976744 0.025862131267786
2991.95202343893 0.0290072504431009
2992.62497711042 0.0292075220495462
2993.29793078191 0.0299202091991901
2993.9708844534 0.0295395664870739
2994.64383812489 0.0266932770609856
2995.31679179637 0.0268043633550406
2995.98974546786 0.0265154298394918
2996.66269913935 0.0267967656254768
2997.33565281084 0.0297582242637873
2998.00860648233 0.0292741172015667
2998.68156015382 0.0293746031820774
2999.35451382531 0.0291147585958242
3000.0274674968 0.0267392359673977
3000.70042116828 0.0262192655354738
3001.37337483977 0.0267667640000582
3002.04632851126 0.0270108003169298
3002.71928218275 0.0291017647832632
3003.39223585424 0.0292683690786362
3004.06518952573 0.0301497280597687
3004.73814319722 0.0305565390735865
3005.41109686871 0.0277020446956158
3006.08405054019 0.0280600823462009
3006.75700421168 0.0273817777633667
3007.42995788317 0.0282592531293631
3008.10291155466 0.0306841433048248
3008.77586522615 0.0301708709448576
3009.44881889764 0.0299862250685692
3010.12177256913 0.0301704108715057
3010.79472624062 0.0277413390576839
3011.4676799121 0.0274824742227793
3012.14063358359 0.0276529472321272
3012.81358725508 0.0275539252907038
3013.48654092657 0.029978308826685
3014.15949459806 0.0310330633074045
3014.83244826955 0.0310678705573082
3015.50540194104 0.0306539423763752
3016.17835561253 0.0275506507605314
3016.85130928401 0.0277008879929781
3017.5242629555 0.0271284095942974
3018.19721662699 0.0274493284523487
3018.87017029848 0.029677651822567
3019.54312396997 0.0298859551548958
3020.21607764146 0.0289331655949354
3020.88903131295 0.0297290869057178
3021.56198498444 0.0268338322639465
3022.23493865592 0.0273128543049097
3022.90789232741 0.0272622033953667
3023.5808459989 0.0272412747144699
3024.25379967039 0.0298041384667158
3024.92675334188 0.0294018611311913
3025.59970701337 0.0298119075596333
3026.27266068486 0.0297649502754211
3026.94561435634 0.0271652676165104
3027.61856802783 0.0267907008528709
3028.29152169932 0.0266278572380543
3028.96447537081 0.0265252627432346
3029.6374290423 0.0292398612946272
3030.31038271379 0.0293670743703842
3030.98333638528 0.0300062280148268
3031.65629005677 0.0296044982969761
3032.32924372825 0.026486724615097
3033.00219739974 0.0264406651258469
3033.67515107123 0.0264144446700811
3034.34810474272 0.0267833340913057
3035.02105841421 0.0296530667692423
3035.6940120857 0.0291676688939333
3036.36696575719 0.0297516752034426
3037.03991942868 0.0292624142020941
3037.71287310016 0.026631735265255
3038.38582677165 0.0267417300492525
3039.05878044314 0.0272319279611111
3039.73173411463 0.026947820559144
3040.40468778612 0.0290348716080189
3041.07764145761 0.0296962223947048
3041.7505951291 0.0295474249869585
3042.42354880059 0.0289555415511131
3043.09650247207 0.0263271480798721
3043.76945614356 0.0265823695808649
3044.44240981505 0.0267767999321222
3045.11536348654 0.0267583075910807
3045.78831715803 0.0286744926124811
3046.46127082952 0.0288625881075859
3047.13422450101 0.0296677332371473
3047.8071781725 0.0294318627566099
3048.48013184398 0.0262091178447008
3049.15308551547 0.0259562954306602
3049.82603918696 0.026820907369256
3050.49899285845 0.0266433358192444
3051.17194652994 0.0300038475543261
3051.84490020143 0.0292214546352625
3052.51785387292 0.0296508148312569
3053.19080754441 0.0294176358729601
3053.86376121589 0.0269406288862228
3054.53671488738 0.0267207883298397
3055.20966855887 0.0268646851181984
3055.88262223036 0.0266168173402548
3056.55557590185 0.029208105057478
3057.22852957334 0.0290144346654415
3057.90148324483 0.0296704769134521
3058.57443691632 0.0293555874377489
3059.2473905878 0.027216698974371
3059.92034425929 0.027044290676713
3060.59329793078 0.0265250541269779
3061.26625160227 0.0271663181483746
3061.93920527376 0.0292395744472742
3062.61215894525 0.0297075230628252
3063.28511261674 0.0290562901645899
3063.95806628823 0.0297294277697802
3064.63101995971 0.0266505684703588
3065.3039736312 0.0267209205776453
3065.97692730269 0.0264595579355955
3066.64988097418 0.0267222467809916
3067.32283464567 0.028524512425065
3067.99578831716 0.0285607818514109
3068.66874198865 0.0298887882381678
3069.34169566014 0.0296944826841354
3070.01464933162 0.0267299860715866
3070.68760300311 0.026711443439126
3071.3605566746 0.027032470330596
3072.03351034609 0.0266629513353109
3072.70646401758 0.0287577845156193
3073.37941768907 0.0288511905819178
3074.05237136056 0.0295980032533407
3074.72532503205 0.0301168542355299
3075.39827870353 0.0269359406083822
3076.07123237502 0.0265846680849791
3076.74418604651 0.026359286159277
3077.417139718 0.0258753392845392
3078.09009338949 0.0290082860738039
3078.76304706098 0.0287939123809338
3079.43600073247 0.0290841218084097
3080.10895440396 0.0287700686603785
3080.78190807544 0.0271952301263809
3081.45486174693 0.0268986150622368
3082.12781541842 0.0267048347741365
3082.80076908991 0.0267174262553453
3083.4737227614 0.0295209232717752
3084.14667643289 0.0297812223434448
3084.81963010438 0.0292300507426262
3085.49258377587 0.0292532034218311
3086.16553744735 0.0273437015712261
3086.83849111884 0.0274512115865946
3087.51144479033 0.026701619848609
3088.18439846182 0.0270979832857847
3088.85735213331 0.0291973166167736
3089.5303058048 0.0295548606663942
3090.20325947629 0.0298761054873466
3090.87621314778 0.0299778711050749
3091.54916681926 0.0269722379744053
3092.22212049075 0.0268937963992357
3092.89507416224 0.0270723290741444
3093.56802783373 0.0274727120995522
3094.24098150522 0.0300213377922773
3094.91393517671 0.0302844028919935
3095.5868888482 0.0304103884845972
3096.25984251968 0.0300792902708054
3096.93279619117 0.0269630830734968
3097.60574986266 0.0273703280836344
3098.27870353415 0.0272779427468777
3098.95165720564 0.0274523738771677
3099.62461087713 0.0295886993408203
3100.29756454862 0.030419772490859
3100.97051822011 0.0305207390338182
3101.64347189159 0.0308816097676754
3102.31642556308 0.0281769689172506
3102.98937923457 0.0281566008925438
3103.66233290606 0.0276138950139284
3104.33528657755 0.0274816807359457
3105.00824024904 0.0299190729856491
3105.68119392053 0.0298731569200754
3106.35414759202 0.029750170186162
3107.0271012635 0.0299408882856369
3107.70005493499 0.0274136047810316
3108.37300860648 0.0276766717433929
3109.04596227797 0.0271037016063929
3109.71891594946 0.0269318968057632
3110.39186962095 0.029604583978653
3111.06482329244 0.0297876037657261
3111.73777696393 0.0297878962010145
3112.41073063541 0.0290349274873734
3113.0836843069 0.0261440314352512
3113.75663797839 0.0259030647575855
3114.42959164988 0.0264579374343157
3115.10254532137 0.0260105952620506
3115.77549899286 0.0292063597589731
3116.44845266435 0.0295069664716721
3117.12140633584 0.0286921914666891
3117.79436000732 0.0294140968471766
3118.46731367881 0.0264754705131054
3119.1402673503 0.0264314785599709
3119.81322102179 0.0260184872895479
3120.48617469328 0.0263606235384941
3121.15912836477 0.0293277427554131
3121.83208203626 0.0297910887748003
3122.50503570775 0.0286171212792397
3123.17798937923 0.0291076507419348
3123.85094305072 0.0261659845709801
3124.52389672221 0.0259450003504753
3125.1968503937 0.0265725441277027
3125.86980406519 0.0270914454013109
3126.54275773668 0.0289410371333361
3127.21571140817 0.0292492341250181
3127.88866507966 0.0287606325000525
3128.56161875114 0.0294602420181036
3129.23457242263 0.0262336861342192
3129.90752609412 0.0260531716048717
3130.58047976561 0.0264713075011969
3131.2534334371 0.0260619781911373
3131.92638710859 0.0287771541625261
3132.59934078008 0.0287800300866365
3133.27229445157 0.0297132134437561
3133.94524812305 0.0293281376361847
3134.61820179454 0.0268336646258831
3135.29115546603 0.0263433624058962
3135.96410913752 0.0257282014936209
3136.63706280901 0.0262028891593218
3137.3100164805 0.0289359502494335
3137.98297015199 0.0292852874845266
3138.65592382348 0.0293805971741676
3139.32887749496 0.0293925292789936
3140.00183116645 0.0268562752753496
3140.67478483794 0.0266401432454586
3141.34773850943 0.0264832619577646
3142.02069218092 0.0266878809779882
3142.69364585241 0.0291358027607203
3143.3665995239 0.0286205504089594
3144.03955319539 0.0297538060694933
3144.71250686687 0.0297832787036896
3145.38546053836 0.0269486885517836
3146.05841420985 0.0266806669533253
3146.73136788134 0.0274510718882084
3147.40432155283 0.0268721990287304
3148.07727522432 0.0299936980009079
3148.75022889581 0.0293428860604763
3149.4231825673 0.0294387545436621
3150.09613623878 0.0297442991286516
3150.76908991027 0.0265463050454855
3151.44204358176 0.0266318488866091
3152.11499725325 0.0273040104657412
3152.78795092474 0.027737945318222
3153.46090459623 0.0298584867268801
3154.13385826772 0.0300930850207806
3154.80681193921 0.0297303590923548
3155.47976561069 0.0299218650907278
3156.15271928218 0.0273914001882076
3156.82567295367 0.0265398751944304
3157.49862662516 0.0270472839474678
3158.17158029665 0.0273393336683512
3158.84453396814 0.0295822471380234
3159.51748763963 0.0300817079842091
3160.19044131112 0.0302010476589203
3160.8633949826 0.0301250144839287
3161.53634865409 0.0272992793470621
3162.20930232558 0.0270995274186134
3162.88225599707 0.0267459470778704
3163.55520966856 0.0266178399324417
3164.22816334005 0.0300438571721315
3164.90111701154 0.0297496281564236
3165.57407068303 0.0296431854367256
3166.24702435451 0.0293753016740084
3166.919978026 0.0271247774362564
3167.59293169749 0.0273098610341549
3168.26588536898 0.0264920964837074
3168.93883904047 0.0266306884586811
3169.61179271196 0.0294048581272364
3170.28474638345 0.0297184381633997
3170.95770005493 0.0299761351197958
3171.63065372642 0.0298662781715393
3172.30360739791 0.026603439822793
3172.9765610694 0.0268039554357529
3173.64951474089 0.0268056243658066
3174.32246841238 0.0272895805537701
3174.99542208387 0.0291175320744514
3175.66837575536 0.0295459739863873
3176.34132942684 0.0296559389680624
3177.01428309833 0.0294328704476357
3177.68723676982 0.0275002904236317
3178.36019044131 0.0277371853590012
3179.0331441128 0.027485141530633
3179.70609778429 0.0277022123336792
3180.37905145578 0.0300437528640032
3181.05200512727 0.029853317886591
3181.72495879875 0.030288016423583
3182.39791247024 0.0302693992853165
3183.07086614173 0.0279602333903313
3183.74381981322 0.0278252810239792
3184.41677348471 0.0279224030673504
3185.0897271562 0.0279116630554199
3185.76268082769 0.0311444401741028
3186.43563449918 0.031028613448143
3187.10858817066 0.0306246820837259
3187.78154184215 0.0304877255111933
3188.45449551364 0.0272364225238562
3189.12744918513 0.0274893492460251
3189.80040285662 0.0277819149196148
3190.47335652811 0.0276113767176867
3191.1463101996 0.0300115048885345
3191.81926387109 0.0302345454692841
3192.49221754257 0.0303347632288933
3193.16517121406 0.0310084987431765
3193.83812488555 0.0271158684045076
3194.51107855704 0.0271589439362288
3195.18403222853 0.0279613304883242
3195.85698590002 0.0276908781379461
3196.52993957151 0.0305870063602924
3197.202893243 0.0306013785302639
3197.87584691448 0.0294246040284634
3198.54880058597 0.0290733091533184
3199.22175425746 0.0271587371826172
3199.89470792895 0.0265215300023556
3200.56766160044 0.0267811305820942
3201.24061527193 0.0269640646874905
3201.91356894342 0.0295299552381039
3202.58652261491 0.0295493081212044
3203.25947628639 0.0296397674828768
3203.93242995788 0.0293429344892502
3204.60538362937 0.0272866766899824
3205.27833730086 0.0270587578415871
3205.95129097235 0.0271742679178715
3206.62424464384 0.0270656496286392
3207.29719831533 0.0298754889518023
3207.97015198682 0.0297557096928358
3208.6431056583 0.0296500213444233
3209.31605932979 0.0295550469309092
3209.98901300128 0.0273435097187757
3210.66196667277 0.0274162143468857
3211.33492034426 0.0272176638245583
3212.00787401575 0.0274493712931871
3212.68082768724 0.0296004097908735
3213.35378135873 0.0300983767956495
3214.02673503021 0.0296366885304451
3214.6996887017 0.0297654792666435
3215.37264237319 0.0265564657747746
3216.04559604468 0.0270995367318392
3216.71854971617 0.0267856083810329
3217.39150338766 0.0269786063581705
3218.06445705915 0.0299054142087698
3218.73741073064 0.0301760770380497
3219.41036440212 0.0300502497702837
3220.08331807361 0.030341537669301
3220.7562717451 0.0274242423474789
3221.42922541659 0.0275511648505926
3222.10217908808 0.0272496026009321
3222.77513275957 0.0273432675749063
3223.44808643106 0.0301033072173595
3224.12104010255 0.0295884422957897
3224.79399377403 0.030140720307827
3225.46694744552 0.0298566948622465
3226.13990111701 0.0272325649857521
3226.8128547885 0.0273851845413446
3227.48580845999 0.0273536965250969
3228.15876213148 0.0274885036051273
3228.83171580297 0.0301730167120695
3229.50466947446 0.0295726954936981
3230.17762314594 0.0296104066073895
3230.85057681743 0.0302462074905634
3231.52353048892 0.0272050015628338
3232.19648416041 0.0269508995115757
3232.8694378319 0.0272456016391516
3233.54239150339 0.0270336400717497
3234.21534517488 0.0296742431819439
3234.88829884637 0.0293930061161518
3235.56125251785 0.0300147421658039
3236.23420618934 0.0302119627594948
3236.90715986083 0.0267841331660748
3237.58011353232 0.0269197933375835
3238.25306720381 0.0273147337138653
3238.9260208753 0.0267851985991001
3239.59897454679 0.0296818818897009
3240.27192821827 0.0297330021858215
3240.94488188976 0.0296139009296894
3241.61783556125 0.0296487770974636
3242.29078923274 0.0267871096730232
3242.96374290423 0.0263387337327003
3243.63669657572 0.0268992185592651
3244.30965024721 0.0270918793976307
3244.9826039187 0.0295995399355888
3245.65555759018 0.0300803612917662
3246.32851126167 0.0294441562145948
3247.00146493316 0.0296412594616413
3247.67441860465 0.027058407664299
3248.34737227614 0.0269223060458899
3249.02032594763 0.0273823402822018
3249.69327961912 0.0273679532110691
3250.36623329061 0.0295225009322166
3251.03918696209 0.0292895715683699
3251.71214063358 0.0291784759610891
3252.38509430507 0.0295391455292702
3253.05804797656 0.027474032714963
3253.73100164805 0.0273988246917725
3254.40395531954 0.0272089932113886
3255.07690899103 0.0271119326353073
3255.74986266252 0.0302605293691158
3256.422816334 0.0300642494112253
3257.09577000549 0.0297460146248341
3257.76872367698 0.0302289985120296
3258.44167734847 0.0274808816611767
3259.11463101996 0.0270390417426825
3259.78758469145 0.0270558260381222
3260.46053836294 0.0272330269217491
3261.13349203443 0.0296949706971645
3261.80644570591 0.0297470670193434
3262.4793993774 0.0305299554020166
3263.15235304889 0.0302029475569725
3263.82530672038 0.0280833467841148
3264.49826039187 0.0280610900372267
3265.17121406336 0.027599710971117
3265.84416773485 0.0278505180031061
3266.51712140634 0.0310234762728214
3267.19007507782 0.0309229791164398
3267.86302874931 0.0306759849190712
3268.5359824208 0.0307572204619646
3269.20893609229 0.0282930843532085
3269.88188976378 0.0279779229313135
3270.55484343527 0.0288405250757933
3271.22779710676 0.0287989806383848
3271.90075077825 0.0307805445045233
3272.57370444973 0.0312371179461479
3273.24665812122 0.0309322662651539
3273.91961179271 0.0307840034365654
3274.5925654642 0.0283740237355232
3275.26551913569 0.0284224823117256
3275.93847280718 0.0284374244511127
3276.61142647867 0.0286800377070904
3277.28438015016 0.0310426857322454
3277.95733382164 0.0307641662657261
3278.63028749313 0.0314243212342262
3279.30324116462 0.0314211174845695
3279.97619483611 0.0279875583946705
3280.6491485076 0.0282411202788353
3281.32210217909 0.0279429722577333
3281.99505585058 0.027742812409997
3282.66800952207 0.0309575125575066
3283.34096319355 0.0306723602116108
3284.01391686504 0.0301023200154305
3284.68687053653 0.0301729682832956
3285.35982420802 0.0267479121685028
3286.03277787951 0.0268695224076509
3286.705731551 0.0267263986170292
3287.37868522249 0.0268251150846481
3288.05163889398 0.0295907221734524
3288.72459256546 0.0300203617662191
3289.39754623695 0.0307102967053652
3290.07049990844 0.0296766944229603
3290.74345357993 0.0269004944711924
3291.41640725142 0.0270929932594299
3292.08936092291 0.0266281869262457
3292.7623145944 0.0265531279146671
3293.43526826589 0.0296500083059072
3294.10822193737 0.0299017429351807
3294.78117560886 0.0298732426017523
3295.45412928035 0.0301024690270424
3296.12708295184 0.0270632207393646
3296.80003662333 0.0264594182372093
3297.47299029482 0.0273446477949619
3298.14594396631 0.027163689956069
3298.8188976378 0.0298365540802479
3299.49185130928 0.0302749350667
3300.16480498077 0.0298604648560286
3300.83775865226 0.0297986045479774
3301.51071232375 0.0275559015572071
3302.18366599524 0.0273306984454393
3302.85661966673 0.0263985134661198
3303.52957333822 0.0267541259527206
3304.20252700971 0.0302904639393091
3304.87548068119 0.0302214417606592
3305.54843435268 0.0304801352322102
3306.22138802417 0.0301670506596565
3306.89434169566 0.0276583563536406
3307.56729536715 0.0272334385663271
3308.24024903864 0.0272591151297092
3308.91320271013 0.0276349112391472
3309.58615638162 0.0294765420258045
3310.2591100531 0.0298289582133293
3310.93206372459 0.029929967597127
3311.60501739608 0.0296507999300957
3312.27797106757 0.0271512269973755
3312.95092473906 0.0278170835226774
3313.62387841055 0.0266752224415541
3314.29683208204 0.0265752114355564
3314.96978575352 0.0290699191391468
3315.64273942501 0.029708843678236
3316.3156930965 0.0291966497898102
3316.98864676799 0.029301892966032
3317.66160043948 0.0267375707626343
3318.33455411097 0.0266515258699656
3319.00750778246 0.0261754244565964
3319.68046145395 0.0266914572566748
3320.35341512543 0.0294372048228979
3321.02636879692 0.0295577459037304
3321.69932246841 0.0292112343013287
3322.3722761399 0.0292160212993622
3323.04522981139 0.0269304569810629
3323.71818348288 0.0267548095434904
3324.39113715437 0.0262914635241032
3325.06409082586 0.0264067817479372
3325.73704449734 0.0298195257782936
3326.40999816883 0.0296292547136545
3327.08295184032 0.029594425112009
3327.75590551181 0.0295279379934072
3328.4288591833 0.0261424370110035
3329.10181285479 0.0261700283735991
3329.77476652628 0.0256239380687475
3330.44772019777 0.0259710196405649
3331.12067386925 0.0293594878166914
3331.79362754074 0.0290176477283239
3332.46658121223 0.0298548582941294
3333.13953488372 0.0296220742166042
3333.81248855521 0.0267955623567104
3334.4854422267 0.0263777226209641
3335.15839589819 0.0262151546776295
3335.83134956968 0.0263503231108189
3336.50430324116 0.0299755223095417
3337.17725691265 0.0297809205949306
3337.85021058414 0.029501860961318
3338.52316425563 0.0293277259916067
3339.19611792712 0.0264428462833166
3339.86907159861 0.026750011369586
3340.5420252701 0.0264392513781786
3341.21497894159 0.0264758206903934
3341.88793261307 0.029083551838994
3342.56088628456 0.0292609948664904
3343.23383995605 0.0288899969309568
3343.90679362754 0.0290199425071478
3344.57974729903 0.0265676360577345
3345.25270097052 0.0263553261756897
3345.92565464201 0.0263708587735891
3346.5986083135 0.026198098435998
3347.27156198498 0.0291619785130024
3347.94451565647 0.0292540565133095
3348.61746932796 0.0289185512810946
3349.29042299945 0.0286353938281536
3349.96337667094 0.0266302581876516
3350.63633034243 0.0266315117478371
3351.30928401392 0.0259470827877522
3351.98223768541 0.0262573789805174
3352.65519135689 0.0293151065707207
3353.32814502838 0.0290663726627827
3354.00109869987 0.0295117795467377
3354.67405237136 0.0297529511153698
3355.34700604285 0.0270494148135185
3356.01995971434 0.026859799399972
3356.69291338583 0.0269186310470104
3357.36586705732 0.0268423743546009
3358.0388207288 0.0292424168437719
3358.71177440029 0.029274033382535
3359.38472807178 0.0294794738292694
3360.05768174327 0.0295825954526663
3360.73063541476 0.027004212141037
3361.40358908625 0.0268359091132879
3362.07654275774 0.0266913268715143
3362.74949642923 0.0271664299070835
3363.42245010071 0.0300552975386381
3364.0954037722 0.0297465939074755
3364.76835744369 0.0296812076121569
3365.44131111518 0.0297001767903566
3366.11426478667 0.0264601372182369
3366.78721845816 0.0269405618309975
3367.46017212965 0.0266394279897213
3368.13312580114 0.0267839264124632
3368.80607947262 0.0294398199766874
3369.47903314411 0.0292803253978491
3370.1519868156 0.0286719109863043
3370.82494048709 0.0293066464364529
3371.49789415858 0.0262157265096903
3372.17084783007 0.0257843751460314
3372.84380150156 0.0260692872107029
3373.51675517305 0.0264729987829924
3374.18970884453 0.0289004184305668
3374.86266251602 0.0290495492517948
3375.53561618751 0.0290380697697401
3376.208569859 0.0290460232645273
3376.88152353049 0.0266928616911173
3377.55447720198 0.0261802468448877
3378.22743087347 0.0262279026210308
3378.90038454496 0.0259964484721422
3379.57333821644 0.0287470575422049
3380.24629188793 0.0286054443567991
3380.91924555942 0.029039740562439
3381.59219923091 0.0287617910653353
3382.2651529024 0.0267666690051556
3382.93810657389 0.0259718839079142
3383.61106024538 0.0263195503503084
3384.28401391686 0.0261248257011175
3384.95696758835 0.0283041261136532
3385.62992125984 0.0287782531231642
3386.30287493133 0.029421865940094
3386.97582860282 0.0287606474012136
3387.64878227431 0.0267548188567162
3388.3217359458 0.026422992348671
3388.99468961729 0.0255726538598537
3389.66764328877 0.026361545547843
3390.34059696026 0.0291965827345848
3391.01355063175 0.0286446567624807
3391.68650430324 0.0300431177020073
3392.35945797473 0.0294701717793941
3393.03241164622 0.0266875978559256
3393.70536531771 0.0262389983981848
3394.3783189892 0.0272355377674103
3395.05127266068 0.0269086360931396
3395.72422633217 0.0287974663078785
3396.39718000366 0.0287125892937183
3397.07013367515 0.0292021539062262
3397.74308734664 0.0294611398130655
3398.41604101813 0.0265229977667332
3399.08899468962 0.0261521432548761
3399.76194836111 0.0267113372683525
3400.43490203259 0.0268303919583559
3401.10785570408 0.0292141456156969
3401.78080937557 0.0290337521582842
3402.45376304706 0.0296419523656368
3403.12671671855 0.0296172946691513
3403.79967039004 0.0272376276552677
3404.47262406153 0.0271913595497608
3405.14557773302 0.0279983878135681
3405.8185314045 0.0272881742566824
3406.49148507599 0.0297408141195774
3407.16443874748 0.0296772588044405
3407.83739241897 0.0293149873614311
3408.51034609046 0.0294055175036192
3409.18329976195 0.0261583626270294
3409.85625343344 0.0267121698707342
3410.52920710493 0.0273000430315733
3411.20216077641 0.0268656741827726
3411.8751144479 0.0287946201860905
3412.54806811939 0.0292098671197891
3413.22102179088 0.02937919087708
3413.89397546237 0.0293233059346676
3414.56692913386 0.0263282563537359
3415.23988280535 0.0263100191950798
3415.91283647684 0.0262748710811138
3416.58579014832 0.0267566218972206
3417.25874381981 0.0282827094197273
3417.9316974913 0.0286674872040749
3418.60465116279 0.0286254081875086
3419.27760483428 0.0288174990564585
3419.95055850577 0.0250906459987164
3420.62351217726 0.0257222559303045
3421.29646584875 0.0259465295821428
3421.96941952023 0.0259515624493361
3422.64237319172 0.0287876762449741
3423.31532686321 0.0286559965461493
3423.9882805347 0.0282623022794724
3424.66123420619 0.0286893006414175
3425.33418787768 0.0263514779508114
3426.00714154917 0.0262920074164867
3426.68009522066 0.0265972167253494
3427.35304889214 0.025878319516778
3428.02600256363 0.0294845160096884
3428.69895623512 0.029322661459446
3429.37190990661 0.0285421255975962
3430.0448635781 0.0286062862724066
3430.71781724959 0.0265327002853155
3431.39077092108 0.0260283760726452
3432.06372459257 0.0262375734746456
3432.73667826405 0.0260126609355211
3433.40963193554 0.0286883935332298
3434.08258560703 0.0288782231509686
3434.75553927852 0.0294561069458723
3435.42849295001 0.0288568381220102
3436.1014466215 0.0261472873389721
3436.77440029299 0.0262035373598337
3437.44735396448 0.0266896728426218
3438.12030763596 0.0270790439099073
3438.79326130745 0.0295697320252657
3439.46621497894 0.0296411775052547
3440.13916865043 0.0288051143288612
3440.81212232192 0.0296676121652126
3441.48507599341 0.0266679711639881
3442.1580296649 0.0266686379909515
3442.83098333639 0.0268648806959391
3443.50393700787 0.026972658932209
3444.17689067936 0.0302748046815395
3444.84984435085 0.0306893344968557
3445.52279802234 0.0308624505996704
3446.19575169383 0.0300775393843651
3446.86870536532 0.0281510502099991
3447.54165903681 0.0282044410705566
3448.2146127083 0.0278471708297729
3448.88756637978 0.0278254188597202
3449.56052005127 0.0300195403397083
3450.23347372276 0.0303342714905739
3450.90642739425 0.0296967346221209
3451.57938106574 0.0294077843427658
3452.25233473723 0.0268614050000906
3452.92528840872 0.0270739253610373
3453.59824208021 0.0269460026174784
3454.27119575169 0.0268760584294796
3454.94414942318 0.0296966955065727
3455.61710309467 0.0294172819703817
3456.29005676616 0.0291799996048212
3456.96301043765 0.0298376251012087
3457.63596410914 0.0264785774052143
3458.30891778063 0.0264291130006313
3458.98187145211 0.0264924596995115
3459.6548251236 0.0259979125112295
3460.32777879509 0.0287030264735222
3461.00073246658 0.0281228795647621
3461.67368613807 0.0293038114905357
3462.34663980956 0.028716467320919
3463.01959348105 0.0260045994073153
3463.69254715254 0.0264604240655899
3464.36550082402 0.0263370126485825
3465.03845449551 0.0264482200145721
3465.711408167 0.0292592216283083
3466.38436183849 0.0288809016346931
3467.05731550998 0.0287907291203737
3467.73026918147 0.0290568452328444
3468.40322285296 0.0265285801142454
3469.07617652445 0.0259211789816618
3469.74913019593 0.0265844762325287
3470.42208386742 0.0272091086953878
3471.09503753891 0.0292251463979483
3471.7679912104 0.0295535456389189
3472.44094488189 0.0295828767120838
3473.11389855338 0.0297959838062525
3473.78685222487 0.0271749384701252
3474.45980589636 0.0273223854601383
3475.13275956784 0.0274300742894411
3475.80571323933 0.0267468504607677
3476.47866691082 0.0299062076956034
3477.15162058231 0.030184667557478
3477.8245742538 0.0293599609285593
3478.49752792529 0.0295562688261271
3479.17048159678 0.0274332128465176
3479.84343526827 0.0270971413701773
3480.51638893975 0.0268760062754154
3481.18934261124 0.0266758613288403
3481.86229628273 0.0294926390051842
3482.53524995422 0.0291111972182989
3483.20820362571 0.0295882504433393
3483.8811572972 0.0293850675225258
3484.55411096869 0.0268580168485641
3485.22706464018 0.0270034298300743
3485.90001831166 0.027461227029562
3486.57297198315 0.0273066032677889
3487.24592565464 0.0295961126685143
3487.91887932613 0.029712188988924
3488.59183299762 0.0299178808927536
3489.26478666911 0.0291945412755013
3489.9377403406 0.0269573330879211
3490.61069401209 0.02706703171134
3491.28364768357 0.0268543418496847
3491.95660135506 0.0270655024796724
3492.62955502655 0.0300228092819452
3493.30250869804 0.0300230197608471
3493.97546236953 0.029377456754446
3494.64841604102 0.0291926171630621
3495.32136971251 0.0263625606894493
3495.994323384 0.0267239045351744
3496.66727705548 0.0267753452062607
3497.34023072697 0.026885436847806
3498.01318439846 0.0291862580925226
3498.68613806995 0.0294103920459747
3499.35909174144 0.0292005892843008
3500.03204541293 0.0291090477257967
3500.70499908442 0.0259602181613445
3501.37795275591 0.0262678228318691
3502.05090642739 0.0261992514133453
3502.72386009888 0.0260440278798342
3503.39681377037 0.0291531458497047
3504.06976744186 0.0287893489003181
3504.74272111335 0.0295523293316364
3505.41567478484 0.0292986482381821
3506.08862845633 0.0264453403651714
3506.76158212782 0.0263529475778341
3507.4345357993 0.0267089940607548
3508.10748947079 0.027009017765522
3508.78044314228 0.0296577364206314
3509.45339681377 0.0295524317771196
3510.12635048526 0.0293606147170067
3510.79930415675 0.0292514991015196
3511.47225782824 0.0268703363835812
3512.14521149973 0.0264072902500629
3512.81816517121 0.0263472236692905
3513.4911188427 0.0260250512510538
3514.16407251419 0.0297797676175833
3514.83702618568 0.0297402646392584
3515.50997985717 0.0292532164603472
3516.18293352866 0.0299178250133991
3516.85588720015 0.026837058365345
3517.52884087164 0.0265020783990622
3518.20179454312 0.0264391601085663
3518.87474821461 0.0265603940933943
3519.5477018861 0.0300016105175018
3520.22065555759 0.0295509863644838
3520.89360922908 0.0300742592662573
3521.56656290057 0.0302211921662092
3522.23951657206 0.0271618161350489
3522.91247024355 0.0274350773543119
3523.58542391503 0.0274979490786791
3524.25837758652 0.027322381734848
3524.93133125801 0.0298538580536842
3525.6042849295 0.029983077198267
3526.27723860099 0.0302312467247248
3526.95019227248 0.030764352530241
3527.62314594397 0.0277420617640018
3528.29609961545 0.0278042145073414
3528.96905328694 0.0276751853525639
3529.64200695843 0.0274517126381397
3530.31496062992 0.0295266304165125
3530.98791430141 0.0302610863000154
3531.6608679729 0.0311991572380066
3532.33382164439 0.0307524055242538
3533.00677531588 0.0277438536286354
3533.67972898736 0.027973348274827
3534.35268265885 0.0274066776037216
3535.02563633034 0.0277618523687124
3535.69859000183 0.0308573339134455
3536.37154367332 0.0307995658367872
3537.04449734481 0.0303449891507626
3537.7174510163 0.0302634127438068
3538.39040468779 0.0269627869129181
3539.06335835927 0.0272827614098787
3539.73631203076 0.0273462515324354
3540.40926570225 0.0276448000222445
3541.08221937374 0.0301276575773954
3541.75517304523 0.0300340615212917
3542.42812671672 0.0297847222536802
3543.10108038821 0.0298877861350775
3543.7740340597 0.0278555508702993
3544.44698773118 0.0274217650294304
3545.11994140267 0.0275469329208136
3545.79289507416 0.0272142365574837
3546.46584874565 0.0303880926221609
3547.13880241714 0.0304127689450979
3547.81175608863 0.030602814629674
3548.48470976012 0.0304640680551529
3549.15766343161 0.0276954248547554
3549.83061710309 0.0272138360887766
3550.50357077458 0.0271290075033903
3551.17652444607 0.0270824674516916
3551.84947811756 0.030314739793539
3552.52243178905 0.0305638331919909
3553.19538546054 0.0299800410866737
3553.86833913203 0.0298890043050051
3554.54129280352 0.027608098462224
3555.214246475 0.0280230473726988
3555.88720014649 0.0273493994027376
3556.56015381798 0.0280890688300133
3557.23310748947 0.0307688117027283
3557.90606116096 0.0302644539624453
3558.57901483245 0.0301041435450315
3559.25196850394 0.0302320644259453
3559.92492217543 0.0271814242005348
3560.59787584691 0.026912622153759
3561.2708295184 0.0273104831576347
3561.94378318989 0.0273902900516987
3562.61673686138 0.0301656406372786
3563.28969053287 0.0297080688178539
3563.96264420436 0.0305089820176363
3564.63559787585 0.0306865591555834
3565.30855154734 0.0283102877438068
3565.98150521882 0.028672531247139
3566.65445889031 0.0277879424393177
3567.3274125618 0.0273081362247467
3568.00036623329 0.0309768002480268
3568.67331990478 0.0304202605038881
3569.34627357627 0.030279241502285
3570.01922724776 0.0302205663174391
3570.69218091925 0.0274444632232189
3571.36513459073 0.0279243905097246
3572.03808826222 0.0271769836544991
3572.71104193371 0.0270695071667433
3573.3839956052 0.0306345131248236
3574.05694927669 0.0306314267218113
3574.72990294818 0.0304887536913157
3575.40285661967 0.0305054970085621
3576.07581029116 0.0276003945618868
3576.74876396264 0.0277152005583048
3577.42171763413 0.0281596649438143
3578.09467130562 0.0276782475411892
3578.76762497711 0.0303357206285
3579.4405786486 0.030409524217248
3580.11353232009 0.0308186914771795
3580.78648599158 0.0304986424744129
3581.45943966307 0.0273070186376572
3582.13239333455 0.027756005525589
3582.80534700604 0.0274698548018932
3583.47830067753 0.0276361722499132
3584.15125434902 0.0305347982794046
3584.82420802051 0.0305435340851545
3585.497161692 0.0301943961530924
3586.17011536349 0.0307593178004026
3586.84306903498 0.0276459287852049
3587.51602270646 0.0270113442093134
3588.18897637795 0.0275753866881132
3588.86193004944 0.0280558373779058
3589.53488372093 0.0308171417564154
3590.20783739242 0.030372491106391
3590.88079106391 0.0304432287812233
3591.5537447354 0.0305718928575516
3592.22669840689 0.0273222625255585
3592.89965207837 0.0278395656496286
3593.57260574986 0.0282922461628914
3594.24555942135 0.0282527804374695
3594.91851309284 0.0310411583632231
3595.59146676433 0.0308801457285881
3596.26442043582 0.0299141202121973
3596.93737410731 0.0299615021795034
3597.6103277788 0.0271769408136606
3598.28328145028 0.0272293724119663
3598.95623512177 0.0278863180428743
3599.62918879326 0.0280270725488663
3600.30214246475 0.0302160270512104
3600.97509613624 0.0302011072635651
3601.64804980773 0.0301600899547338
3602.32100347922 0.0307725835591555
3602.9939571507 0.027521725744009
3603.66691082219 0.0277053732424974
3604.33986449368 0.027522562071681
3605.01281816517 0.0280187036842108
3605.68577183666 0.0304666236042976
3606.35872550815 0.0304425116628408
3607.03167917964 0.0305358730256557
3607.70463285113 0.0312138274312019
3608.37758652261 0.0288477726280689
3609.0505401941 0.0289049353450537
3609.72349386559 0.0283377598971128
3610.39644753708 0.0284864250570536
3611.06940120857 0.0315833725035191
3611.74235488006 0.03151785582304
3612.41530855155 0.0314030274748802
3613.08826222304 0.0315332747995853
3613.76121589452 0.0286139100790024
3614.43416956601 0.0290629398077726
3615.1071232375 0.0291294436901808
3615.78007690899 0.0288237724453211
3616.45303058048 0.0316071584820747
3617.12598425197 0.0320124290883541
3617.79893792346 0.0327002666890621
3618.47189159495 0.0320560000836849
3619.14484526643 0.0293488316237926
3619.81779893792 0.0293731205165386
3620.49075260941 0.0291270688176155
3621.1637062809 0.029331536963582
3621.83665995239 0.0314688831567764
3622.50961362388 0.0315195843577385
3623.18256729537 0.0313679240643978
3623.85552096686 0.0322006531059742
3624.52847463834 0.0286623984575272
3625.20142830983 0.0287498589605093
3625.87438198132 0.0286481902003288
3626.54733565281 0.0285552702844143
3627.2202893243 0.0313685014843941
3627.89324299579 0.0312868803739548
3628.56619666728 0.0301269926130772
3629.23915033877 0.0304545648396015
3629.91210401025 0.0274621024727821
3630.58505768174 0.0278960298746824
3631.25801135323 0.027993768453598
3631.93096502472 0.0278990138322115
3632.60391869621 0.0309949982911348
3633.2768723677 0.0316229909658432
3633.94982603919 0.0298919100314379
3634.62277971068 0.0307644866406918
3635.29573338216 0.0276496727019548
3635.96868705365 0.0275117866694927
3636.64164072514 0.0276409462094307
3637.31459439663 0.0273683294653893
3637.98754806812 0.0302302949130535
3638.66050173961 0.0305811520665884
3639.3334554111 0.0309871435165405
3640.00640908259 0.0313569605350494
3640.67936275407 0.0282202400267124
3641.35231642556 0.0283393189311028
3642.02527009705 0.0278567876666784
3642.69822376854 0.0277227908372879
3643.37117744003 0.0312521047890186
3644.04413111152 0.0308924894779921
3644.71708478301 0.0305869840085506
3645.3900384545 0.0309814643114805
3646.06299212598 0.0279483087360859
3646.73594579747 0.0277181174606085
3647.40889946896 0.0280787758529186
3648.08185314045 0.0276205129921436
3648.75480681194 0.0305135194212198
3649.42776048343 0.0307564213871956
3650.10071415492 0.0310485139489174
3650.77366782641 0.0306519325822592
3651.44662149789 0.0283501129597425
3652.11957516938 0.0281312465667725
3652.79252884087 0.028145557269454
3653.46548251236 0.0279426537454128
3654.13843618385 0.031071487814188
3654.81138985534 0.0309975557029247
3655.48434352683 0.0306754633784294
3656.15729719832 0.0310670994222164
3656.8302508698 0.0272426418960094
3657.50320454129 0.0275042727589607
3658.17615821278 0.0277694649994373
3658.84911188427 0.0273325312882662
3659.52206555576 0.0305894650518894
3660.19501922725 0.0306466072797775
3660.86797289874 0.0303629692643881
3661.54092657023 0.0313657484948635
3662.21388024171 0.0281545463949442
3662.8868339132 0.0275687593966722
3663.55978758469 0.0276970602571964
3664.23274125618 0.0278566032648087
3664.90569492767 0.0306567661464214
3665.57864859916 0.0308870635926723
3666.25160227065 0.0312756113708019
3666.92455594214 0.0311182923614979
3667.59750961362 0.0284080784767866
3668.27046328511 0.0282914489507675
3668.9434169566 0.0284052528440952
3669.61637062809 0.0280944518744946
3670.28932429958 0.0320189744234085
3670.96227797107 0.0319549962878227
3671.63523164256 0.031296081840992
3672.30818531404 0.0313122607767582
3672.98113898553 0.0274778325110674
3673.65409265702 0.0275687798857689
3674.32704632851 0.0275971256196499
3675 0.027384364977479
3675.67295367149 0.0312744304537773
3676.34590734298 0.0308868903666735
3677.01886101447 0.0312020089477301
3677.69181468595 0.0317201614379883
3678.36476835744 0.0275895055383444
3679.03772202893 0.0278819911181927
3679.71067570042 0.0280133578926325
3680.38362937191 0.0276568476110697
3681.0565830434 0.0309079065918922
3681.72953671489 0.0306005831807852
3682.40249038638 0.0315851829946041
3683.07544405786 0.0307931266725063
3683.74839772935 0.0281812623143196
3684.42135140084 0.0285123772919178
3685.09430507233 0.028703460469842
3685.76725874382 0.0282169729471207
3686.44021241531 0.0319631360471249
3687.1131660868 0.0311666075140238
3687.78611975829 0.0312051791697741
3688.45907342977 0.0313935838639736
3689.13202710126 0.0278677344322205
3689.80498077275 0.0283979009836912
3690.47793444424 0.0288714896887541
3691.15088811573 0.0286733005195856
3691.82384178722 0.0314838960766792
3692.49679545871 0.0311409179121256
3693.1697491302 0.0313459932804108
3693.84270280168 0.0319738015532494
3694.51565647317 0.0280499383807182
3695.18861014466 0.028123090043664
3695.86156381615 0.0285160001367331
3696.53451748764 0.0284457486122847
3697.20747115913 0.0317361131310463
3697.88042483062 0.0312349479645491
3698.55337850211 0.0308233648538589
3699.22633217359 0.0312951058149338
3699.89928584508 0.0282220859080553
3700.57223951657 0.0280376188457012
3701.24519318806 0.0280083622783422
3701.91814685955 0.0280365720391273
3702.59110053104 0.0320461019873619
3703.26405420253 0.0313332006335258
3703.93700787402 0.0324036404490471
3704.6099615455 0.031630665063858
3705.28291521699 0.0294534880667925
3705.95586888848 0.0290111489593983
3706.62882255997 0.0291131660342216
3707.30177623146 0.0287802368402481
3707.97472990295 0.0314454585313797
3708.64768357444 0.0318337678909302
3709.32063724593 0.0324127152562141
3709.99359091741 0.0318439528346062
3710.6665445889 0.0284021031111479
3711.33949826039 0.028506975620985
3712.01245193188 0.0298808384686708
3712.68540560337 0.029305150732398
3713.35835927486 0.0321072190999985
3714.03131294635 0.0322315879166126
3714.70426661784 0.0313588976860046
3715.37722028932 0.0316416248679161
3716.05017396081 0.0292382836341858
3716.7231276323 0.0288440734148026
3717.39608130379 0.0284738764166832
3718.06903497528 0.0287610162049532
3718.74198864677 0.0317745432257652
3719.41494231826 0.031915470957756
3720.08789598975 0.0313287600874901
3720.76084966123 0.0315130911767483
3721.43380333272 0.0288201756775379
3722.10675700421 0.0286960564553738
3722.7797106757 0.0282693076878786
3723.45266434719 0.0281493440270424
3724.12561801868 0.031523734331131
3724.79857169017 0.0311762113124132
3725.47152536166 0.0310939811170101
3726.14447903314 0.0320044085383415
3726.81743270463 0.028120094910264
3727.49038637612 0.0277666319161654
3728.16334004761 0.0282515343278646
3728.8362937191 0.0283929686993361
3729.50924739059 0.0312113407999277
3730.18220106208 0.0306748617440462
3730.85515473357 0.0311083551496267
3731.52810840505 0.0316835008561611
3732.20106207654 0.0280830562114716
3732.87401574803 0.0282533541321754
3733.54696941952 0.0283553246408701
3734.21992309101 0.0285348240286112
3734.8928767625 0.0312825404107571
3735.56583043399 0.031497199088335
3736.23878410548 0.0314475670456886
3736.91173777696 0.0314424298703671
3737.58469144845 0.0284912139177322
3738.25764511994 0.0287118013948202
3738.93059879143 0.0281896144151688
3739.60355246292 0.0289102774113417
3740.27650613441 0.0317614115774632
3740.9494598059 0.0315962843596935
3741.62241347739 0.0309106316417456
3742.29536714887 0.0314944013953209
3742.96832082036 0.0288796778768301
3743.64127449185 0.0280023254454136
3744.31422816334 0.0287120155990124
3744.98718183483 0.0287129245698452
3745.66013550632 0.0320703126490116
3746.33308917781 0.0318631120026112
3747.00604284929 0.0315266512334347
3747.67899652078 0.0310878809541464
3748.35195019227 0.0282871667295694
3749.02490386376 0.0285149998962879
3749.69785753525 0.0279557015746832
3750.37081120674 0.0282486509531736
3751.04376487823 0.030681487172842
3751.71671854972 0.0306081939488649
3752.3896722212 0.0314820632338524
3753.06262589269 0.0312279518693686
3753.73557956418 0.0282098054885864
3754.40853323567 0.0287985075265169
3755.08148690716 0.0286455377936363
3755.75444057865 0.0279702115803957
3756.42739425014 0.0313319005072117
3757.10034792163 0.0310200806707144
3757.77330159311 0.0318451374769211
3758.4462552646 0.0316268019378185
3759.11920893609 0.0282948184758425
3759.79216260758 0.0280150938779116
3760.46511627907 0.0279301665723324
3761.13806995056 0.028463477268815
3761.81102362205 0.0309236515313387
3762.48397729354 0.0319385789334774
3763.15693096502 0.0314312428236008
3763.82988463651 0.0314177647233009
3764.502838308 0.0281074736267328
3765.17579197949 0.0285604055970907
3765.84874565098 0.0281124729663134
3766.52169932247 0.0287015717476606
3767.19465299396 0.0313403606414795
3767.86760666545 0.0313605554401875
3768.54056033693 0.0310863684862852
3769.21351400842 0.0316250286996365
3769.88646767991 0.0284259058535099
3770.5594213514 0.028274105861783
3771.23237502289 0.0274684578180313
3771.90532869438 0.0276962611824274
3772.57828236587 0.0308821052312851
3773.25123603736 0.0308453366160393
3773.92418970884 0.0311721134930849
3774.59714338033 0.0313593856990337
3775.27009705182 0.028281869366765
3775.94305072331 0.0283492486923933
3776.6160043948 0.0282213650643826
3777.28895806629 0.0282872375100851
3777.96191173778 0.0311941560357809
3778.63486540927 0.0307880975306034
3779.30781908075 0.0319026298820972
3779.98077275224 0.0325276665389538
3780.65372642373 0.0288088079541922
3781.32668009522 0.0286567099392414
3781.99963376671 0.0293216835707426
3782.6725874382 0.0291206538677216
3783.34554110969 0.0314441211521626
3784.01849478118 0.0319777280092239
3784.69144845266 0.0324776843190193
3785.36440212415 0.0321250110864639
3786.03735579564 0.0294711980968714
3786.71030946713 0.0298074744641781
3787.38326313862 0.0293988287448883
3788.05621681011 0.0295222904533148
3788.7291704816 0.0320276021957397
3789.40212415309 0.0325331017374992
3790.07507782457 0.0316089428961277
3790.74803149606 0.0315296836197376
3791.42098516755 0.0288881286978722
3792.09393883904 0.0291913263499737
3792.76689251053 0.0289211142808199
3793.43984618202 0.0286464486271143
3794.11279985351 0.0319251008331776
3794.785753525 0.0321594886481762
3795.45870719648 0.0313606858253479
3796.13166086797 0.0314122997224331
3796.80461453946 0.0293169002979994
3797.47756821095 0.028722133487463
3798.15052188244 0.0289669577032328
3798.82347555393 0.029332147911191
3799.49642922542 0.0314791761338711
3800.16938289691 0.0314045287668705
3800.84233656839 0.0311257820576429
3801.51529023988 0.0306764803826809
3802.18824391137 0.0279864724725485
3802.86119758286 0.0280012656003237
3803.53415125435 0.0278731789439917
3804.20710492584 0.0281039830297232
3804.88005859733 0.0311547517776489
3805.55301226882 0.0312957055866718
3806.2259659403 0.0304754264652729
3806.89891961179 0.0306078363209963
3807.57187328328 0.0280177146196365
3808.24482695477 0.0278296079486609
3808.91778062626 0.0280711874365807
3809.59073429775 0.0283488929271698
3810.26368796924 0.0308702513575554
3810.93664164073 0.0312946476042271
3811.60959531221 0.0314178578555584
3812.2825489837 0.030607471242547
3812.95550265519 0.0282068904489279
3813.62845632668 0.028551260009408
3814.30140999817 0.0281968712806702
3814.97436366966 0.0287788696587086
3815.64731734115 0.0313290767371655
3816.32027101263 0.0312319863587618
3816.99322468412 0.0310988258570433
3817.66617835561 0.0309761390089989
3818.3391320271 0.0284080691635609
3819.01208569859 0.0282077416777611
3819.68503937008 0.0283514093607664
3820.35799304157 0.0280560124665499
3821.03094671306 0.0308299530297518
3821.70390038454 0.0315443985164165
3822.37685405603 0.0304697994142771
3823.04980772752 0.0304130371659994
3823.72276139901 0.0281136725097895
3824.3957150705 0.0275288112461567
3825.06866874199 0.027493990957737
3825.74162241348 0.0272083822637796
3826.41457608497 0.0313628017902374
3827.08752975645 0.0307122655212879
3827.76048342794 0.0298189613968134
3828.43343709943 0.0301721561700106
3829.10639077092 0.0274329986423254
3829.77934444241 0.027427626773715
3830.4522981139 0.027580862864852
3831.12525178539 0.0276724509894848
3831.79820545688 0.0303319301456213
3832.47115912836 0.03015829436481
3833.14411279985 0.0315695218741894
3833.81706647134 0.0310508385300636
3834.49002014283 0.0279985200613737
3835.16297381432 0.0276856105774641
3835.83592748581 0.0284906588494778
3836.5088811573 0.0278449133038521
3837.18183482879 0.0309505891054869
3837.85478850027 0.0306797977536917
3838.52774217176 0.0312319826334715
3839.20069584325 0.030834024772048
3839.87364951474 0.0277325324714184
3840.54660318623 0.0281052924692631
3841.21955685772 0.0278408080339432
3841.89251052921 0.0278994776308537
3842.5654642007 0.0306270904839039
3843.23841787218 0.0307808015495539
3843.91137154367 0.031034717336297
3844.58432521516 0.031035702675581
3845.25727888665 0.0278510376811028
3845.93023255814 0.0274125430732965
3846.60318622963 0.0276027526706457
3847.27613990112 0.0280517600476742
3847.94909357261 0.0305103156715631
3848.62204724409 0.030485849827528
3849.29500091558 0.0308863371610641
3849.96795458707 0.0314614698290825
3850.64090825856 0.028015460819006
3851.31386193005 0.0273450631648302
3851.98681560154 0.0279138218611479
3852.65976927303 0.0278336331248283
3853.33272294452 0.0313450880348682
3854.005676616 0.0308345314115286
3854.67863028749 0.03061693161726
3855.35158395898 0.030904833227396
3856.02453763047 0.0273132417351007
3856.69749130196 0.0268240328878164
3857.37044497345 0.0268592983484268
3858.04339864494 0.0270736813545227
3858.71635231643 0.0299936309456825
3859.38930598791 0.0300165861845016
3860.0622596594 0.0300503205507994
3860.73521333089 0.0304052121937275
3861.40816700238 0.0269572176039219
3862.08112067387 0.0272294376045465
3862.75407434536 0.026921471580863
3863.42702801685 0.0267684292048216
3864.09998168834 0.0299757998436689
3864.77293535982 0.0298171937465668
3865.44588903131 0.0306341499090195
3866.1188427028 0.0305293425917625
3866.79179637429 0.0272605773061514
3867.46475004578 0.0274303257465363
3868.13770371727 0.0276339147239923
3868.81065738876 0.0278231389820576
3869.48361106025 0.0308419559150934
3870.15656473173 0.0305741187185049
3870.82951840322 0.0307041350752115
3871.50247207471 0.0310072563588619
3872.1754257462 0.0278876218944788
3872.84837941769 0.0275421999394894
3873.52133308918 0.0279001425951719
3874.19428676067 0.0277427788823843
3874.86724043216 0.0310873407870531
3875.54019410364 0.0314723029732704
3876.21314777513 0.0307219754904509
3876.88610144662 0.03058972209692
3877.55905511811 0.0277983285486698
3878.2320087896 0.0277771539986134
3878.90496246109 0.0268627293407917
3879.57791613258 0.0274116508662701
3880.25086980407 0.0303686894476414
3880.92382347555 0.0301397461444139
3881.59677714704 0.0301368646323681
3882.26973081853 0.0303220115602016
3882.94268449002 0.0272249057888985
3883.61563816151 0.0270802099257708
3884.288591833 0.0276186764240265
3884.96154550449 0.0274291504174471
3885.63449917598 0.0300329308956861
3886.30745284746 0.0300756338983774
3886.98040651895 0.0297246612608433
3887.65336019044 0.0299424324184656
3888.32631386193 0.0268456302583218
3888.99926753342 0.0274373739957809
3889.67222120491 0.0272164680063725
3890.3451748764 0.0274417232722044
3891.01812854788 0.0296445898711681
3891.69108221937 0.0297144502401352
3892.36403589086 0.0298899635672569
3893.03698956235 0.0304107032716274
3893.70994323384 0.0268388614058495
3894.38289690533 0.0265634674578905
3895.05585057682 0.0268371645361185
3895.72880424831 0.02657500654459
3896.40175791979 0.0293442085385323
3897.07471159128 0.0292892791330814
3897.74766526277 0.0292390510439873
3898.42061893426 0.0293054170906544
3899.09357260575 0.0263460054993629
3899.76652627724 0.0267121307551861
3900.43947994873 0.0266952384263277
3901.11243362022 0.0265939030796289
3901.7853872917 0.0299292486160994
3902.45834096319 0.0293828062713146
3903.13129463468 0.0292012579739094
3903.80424830617 0.0299141779541969
3904.47720197766 0.0268298275768757
3905.15015564915 0.0262235905975103
3905.82310932064 0.0265724249184132
3906.49606299213 0.0267660338431597
3907.16901666361 0.0298779364675283
3907.8419703351 0.0299219787120819
3908.51492400659 0.0301336366683245
3909.18787767808 0.0303113367408514
3909.86083134957 0.0272652823477983
3910.53378502106 0.0273876488208771
3911.20673869255 0.0272894501686096
3911.87969236404 0.0275392737239599
3912.55264603552 0.0298659913241863
3913.22559970701 0.0303715523332357
3913.8985533785 0.0296263583004475
3914.57150704999 0.0296659264713526
3915.24446072148 0.0271934848278761
3915.91741439297 0.0267767515033484
3916.59036806446 0.0273833870887756
3917.26332173595 0.0267866421490908
3917.93627540743 0.0293070953339338
3918.60922907892 0.0290297884494066
3919.28218275041 0.0296994689851999
3919.9551364219 0.0294396858662367
3920.62809009339 0.0259541384875774
3921.30104376488 0.0266480948776007
3921.97399743637 0.0273269191384315
3922.64695110786 0.0270300600677729
3923.31990477934 0.0295738503336906
3923.99285845083 0.0296120326966047
3924.66581212232 0.0294409524649382
3925.33876579381 0.0304143149405718
3926.0117194653 0.0267969388514757
3926.68467313679 0.0268308706581593
3927.35762680828 0.0262314397841692
3928.03058047977 0.0268316250294447
3928.70353415125 0.0294899325817823
3929.37648782274 0.0296539999544621
3930.04944149423 0.0292572900652885
3930.72239516572 0.0299916472285986
3931.39534883721 0.026739202439785
3932.0683025087 0.0265938360244036
3932.74125618019 0.0262715518474579
3933.41420985168 0.0264359768480062
3934.08716352316 0.028995281085372
3934.76011719465 0.0292783714830875
3935.43307086614 0.0301765687763691
3936.10602453763 0.0299436580389738
3936.77897820912 0.0262613836675882
3937.45193188061 0.0263270046561956
3938.1248855521 0.02737070992589
3938.79783922359 0.0267202630639076
3939.47079289507 0.0289564356207848
3940.14374656656 0.0289104431867599
3940.81670023805 0.0289127044379711
3941.48965390954 0.0290724523365498
3942.16260758103 0.0264438316226006
3942.83556125252 0.0261032711714506
3943.50851492401 0.0265612863004208
3944.1814685955 0.026056207716465
3944.85442226698 0.0290176887065172
3945.52737593847 0.0287178680300713
3946.20032960996 0.0289590936154127
3946.87328328145 0.0294093955308199
3947.54623695294 0.0265742670744658
3948.21919062443 0.0260757133364677
3948.89214429592 0.0262985322624445
3949.56509796741 0.025827918201685
3950.23805163889 0.029007637873292
3950.91100531038 0.0289744716137648
3951.58395898187 0.0293402709066868
3952.25691265336 0.0295900534838438
3952.92986632485 0.0264086797833443
3953.60281999634 0.0268460940569639
3954.27577366783 0.0263008642941713
3954.94872733932 0.0268515534698963
3955.6216810108 0.030076751485467
3956.29463468229 0.0293621607124805
3956.96758835378 0.0294369384646416
3957.64054202527 0.0290632322430611
3958.31349569676 0.0270919091999531
3958.98644936825 0.0274121984839439
3959.65940303974 0.0273140594363213
3960.33235671122 0.0271695647388697
3961.00531038271 0.0296798348426819
3961.6782640542 0.0297348629683256
3962.35121772569 0.029472341760993
3963.02417139718 0.0296495202928782
3963.69712506867 0.0263148956000805
3964.37007874016 0.0265714209526777
3965.04303241165 0.026823291555047
3965.71598608313 0.0267065372318029
3966.38893975462 0.0293923486024141
3967.06189342611 0.0291720274835825
3967.7348470976 0.0293520838022232
3968.40780076909 0.0293730832636356
3969.08075444058 0.0262016318738461
3969.75370811207 0.0261227134615183
3970.42666178356 0.0262042935937643
3971.09961545504 0.0263945776969194
3971.77256912653 0.0290381461381912
3972.44552279802 0.0290090218186378
3973.11847646951 0.0276558380573988
3973.791430141 0.0280447900295258
3974.46438381249 0.024696035310626
3975.13733748398 0.025679050013423
3975.81029115547 0.025433162227273
3976.48324482695 0.0259017664939165
3977.15619849844 0.0285026635974646
3977.82915216993 0.028023473918438
3978.50210584142 0.0285175424069166
3979.17505951291 0.0283795204013586
3979.8480131844 0.0254264827817678
3980.52096685589 0.0249845273792744
3981.19392052738 0.0254933536052704
3981.86687419886 0.0252004396170378
3982.53982787035 0.0278928373008966
3983.21278154184 0.027799267321825
3983.88573521333 0.0285830572247505
3984.55868888482 0.0282472930848598
3985.23164255631 0.0255229808390141
3985.9045962278 0.0254774205386639
3986.57754989929 0.0251441411674023
3987.25050357077 0.0250094793736935
3987.92345724226 0.0282878540456295
3988.59641091375 0.0280852057039738
3989.26936458524 0.0282158199697733
3989.94231825673 0.0278774872422218
3990.61527192822 0.0255128461867571
3991.28822559971 0.0254947859793901
3991.9611792712 0.0260455142706633
3992.63413294268 0.0251958891749382
3993.30708661417 0.0288028195500374
3993.98004028566 0.028170257806778
3994.65299395715 0.027730718255043
3995.32594762864 0.027910141274333
3995.99890130013 0.0254287905991077
3996.67185497162 0.0254756528884172
3997.34480864311 0.0252395644783974
3998.01776231459 0.0251717232167721
3998.69071598608 0.028469018638134
3999.36366965757 0.0280935391783714
4000.03662332906 0.028052905574441
4000.70957700055 0.0273223780095577
4001.38253067204 0.0253279153257608
4002.05548434353 0.0252086911350489
4002.72843801502 0.0254009086638689
4003.4013916865 0.0257753320038319
4004.07434535799 0.0280008390545845
4004.74729902948 0.0284253656864166
4005.42025270097 0.0283406917005777
4006.09320637246 0.0282531827688217
4006.76616004395 0.0260056387633085
4007.43911371544 0.0264901518821716
4008.11206738693 0.0262569487094879
4008.78502105841 0.0258829221129417
4009.4579747299 0.0288412142544985
4010.13092840139 0.0283927097916603
4010.80388207288 0.0283792782574892
4011.47683574437 0.0283011198043823
4012.14978941586 0.0258535612374544
4012.82274308735 0.0254825409501791
4013.49569675884 0.0254767723381519
4014.16865043032 0.0259286686778069
4014.84160410181 0.0288057532161474
4015.5145577733 0.0288309846073389
4016.18751144479 0.0276963263750076
4016.86046511628 0.0274783316999674
4017.53341878777 0.0251997485756874
4018.20637245926 0.0253856219351292
4018.87932613075 0.0251532755792141
4019.55227980223 0.0250711608678102
4020.22523347372 0.0276935156434774
4020.89818714521 0.027798268944025
4021.5711408167 0.0283545590937138
4022.24409448819 0.0285360813140869
4022.91704815968 0.0246391538530588
4023.59000183117 0.024889038875699
4024.26295550266 0.0252415016293526
4024.93590917414 0.0245944429188967
4025.60886284563 0.0274065788835287
4026.28181651712 0.0270923059433699
4026.95477018861 0.0279456321150064
4027.6277238601 0.0277955867350101
4028.30067753159 0.0255172699689865
4028.97363120308 0.0257358644157648
4029.64658487457 0.0251373220235109
4030.31953854605 0.0250508338212967
4030.99249221754 0.027831157669425
4031.66544588903 0.0273569878190756
4032.33839956052 0.0277952700853348
4033.01135323201 0.0275359824299812
4033.6843069035 0.0253660790622234
4034.35726057499 0.0246586687862873
4035.03021424647 0.0253328699618578
4035.70316791796 0.0252036973834038
4036.37612158945 0.0284602325409651
4037.04907526094 0.027908056974411
4037.72202893243 0.0274613350629807
4038.39498260392 0.0276716127991676
4039.06793627541 0.0256316736340523
4039.7408899469 0.0257528312504292
4040.41384361838 0.0254745595157146
4041.08679728987 0.0253024436533451
4041.75975096136 0.0286955405026674
4042.43270463285 0.0285921990871429
4043.10565830434 0.0278625097125769
4043.77861197583 0.028421625494957
4044.45156564732 0.0261526126414537
4045.12451931881 0.0262854676693678
4045.79747299029 0.0254230722784996
4046.47042666178 0.0254926048219204
4047.14338033327 0.0281898826360703
4047.81633400476 0.0290598105639219
4048.48928767625 0.0274858344346285
4049.16224134774 0.0280275177210569
4049.83519501923 0.0243420768529177
4050.50814869072 0.0241219811141491
4051.1811023622 0.024757033213973
4051.85405603369 0.0248991493135691
4052.52700970518 0.0274093635380268
4053.19996337667 0.0267405211925507
4053.87291704816 0.0274173822253942
4054.54587071965 0.0271017402410507
4055.21882439114 0.0244625099003315
4055.89177806263 0.0241273790597916
4056.56473173411 0.0241784211248159
4057.2376854056 0.0241019204258919
4057.91063907709 0.0274604093283415
4058.58359274858 0.0265714898705482
4059.25654642007 0.0262757018208504
4059.92950009156 0.0264168940484524
4060.60245376305 0.0232566259801388
4061.27540743454 0.0239311102777719
4061.94836110602 0.0238989386707544
4062.62131477751 0.0234791822731495
4063.294268449 0.0262059420347214
4063.96722212049 0.02588807977736
4064.64017579198 0.026284271851182
4065.31312946347 0.0262885987758636
4065.98608313496 0.0238702446222305
4066.65903680645 0.0234906692057848
4067.33199047793 0.0236975383013487
4068.00494414942 0.0239083785563707
4068.67789782091 0.0255809463560581
4069.3508514924 0.026509515941143
4070.02380516389 0.0269182492047548
4070.69675883538 0.0267131719738245
4071.36971250687 0.0246895514428616
4072.04266617836 0.0245157815515995
4072.71561984984 0.0237315054982901
4073.38857352133 0.0241604056209326
4074.06152719282 0.0261973794549704
4074.73448086431 0.0263486634939909
4075.4074345358 0.0267670657485723
4076.08038820729 0.0269122831523418
4076.75334187878 0.0237053856253624
4077.42629555027 0.0235784947872162
4078.09924922175 0.0233683027327061
4078.77220289324 0.0235704444348812
4079.44515656473 0.0262395665049553
4080.11811023622 0.0260933861136436
4080.79106390771 0.0261985473334789
4081.4640175792 0.0265127811580896
4082.13697125069 0.0237023793160915
4082.80992492218 0.024025060236454
4083.48287859366 0.0240206811577082
4084.15583226515 0.0235131308436394
4084.82878593664 0.0262675900012255
4085.50173960813 0.0263201165944338
4086.17469327962 0.0259010437875986
4086.84764695111 0.0256897918879986
4087.5206006226 0.0240315143018961
4088.19355429409 0.0230098776519299
4088.86650796557 0.0233721174299717
4089.53946163706 0.0233003124594688
4090.21241530855 0.0256091896444559
4090.88536898004 0.0258707664906979
4091.55832265153 0.0267873965203762
4092.23127632302 0.0263879299163818
4092.90422999451 0.0243214890360832
4093.577183666 0.0243398062884808
4094.25013733748 0.0240721311420202
4094.92309100897 0.0240656621754169
4095.59604468046 0.0263668857514858
4096.26899835195 0.026302594691515
4096.94195202344 0.0269068628549576
4097.61490569493 0.025843957439065
4098.28785936642 0.024409981444478
4098.9608130379 0.023911364376545
4099.63376670939 0.0235421881079674
4100.30672038088 0.0238110162317753
4100.97967405237 0.026118241250515
4101.65262772386 0.0260007567703724
4102.32558139535 0.0263220425695181
4102.99853506684 0.0269252508878708
4103.67148873833 0.0240106768906116
4104.34444240982 0.0237182900309563
4105.0173960813 0.0234912130981684
4105.69034975279 0.0238528288900852
4106.36330342428 0.026387756690383
4107.03625709577 0.0261496212333441
4107.70921076726 0.0260601229965687
4108.38216443875 0.0262204837054014
4109.05511811024 0.024133175611496
4109.72807178172 0.0235942862927914
4110.40102545321 0.0236746165901423
4111.0739791247 0.023538626730442
4111.74693279619 0.0258087310940027
4112.41988646768 0.0265162345021963
4113.09284013917 0.0257918424904346
4113.76579381066 0.0260497108101845
4114.43874748215 0.0234989449381828
4115.11170115363 0.0232072118669748
4115.78465482512 0.0239236243069172
4116.45760849661 0.0231939367949963
4117.1305621681 0.0258371606469154
4117.80351583959 0.0258081573992968
4118.47646951108 0.0263934228569269
4119.14942318257 0.0261266212910414
4119.82237685406 0.0235602594912052
4120.49533052554 0.0233415067195892
4121.16828419703 0.0238768700510263
4121.84123786852 0.0234648995101452
4122.51419154001 0.0260355100035667
4123.1871452115 0.0259650330990553
4123.86009888299 0.0269425269216299
4124.53305255448 0.0269350428134203
4125.20600622597 0.0240877643227577
4125.87895989745 0.0244400799274445
4126.55191356894 0.0242452993988991
4127.22486724043 0.024299630895257
4127.89782091192 0.0270355399698019
4128.57077458341 0.0270139258354902
4129.2437282549 0.02696418389678
4129.91668192639 0.0266775116324425
4130.58963559788 0.0241769216954708
4131.26258926936 0.0245302431285381
4131.93554294085 0.0245650429278612
4132.60849661234 0.0247894302010536
4133.28145028383 0.0278418362140656
4133.95440395532 0.0276551600545645
4134.62735762681 0.0274534691125154
4135.3003112983 0.0274301264435053
4135.97326496979 0.0247901529073715
4136.64621864127 0.0248679295182228
4137.31917231276 0.0246832501143217
4137.99212598425 0.0246691610664129
4138.66507965574 0.0272624269127846
4139.33803332723 0.0267092138528824
4140.01098699872 0.0269421730190516
4140.68394067021 0.0270789731293917
4141.3568943417 0.0241710674017668
4142.02984801318 0.0245339758694172
4142.70280168467 0.0245791133493185
4143.37575535616 0.0243611186742783
4144.04870902765 0.0273613277822733
4144.72166269914 0.0272685885429382
4145.39461637063 0.0264988839626312
4146.06757004212 0.0264216549694538
4146.74052371361 0.0234934594482183
4147.41347738509 0.0234959311783314
4148.08643105658 0.0237193796783686
4148.75938472807 0.0236841719597578
4149.43233839956 0.0260290075093508
4150.10529207105 0.0262487940490246
4150.77824574254 0.0267934072762728
4151.45119941403 0.0264314673841
4152.12415308551 0.0241817496716976
4152.797106757 0.023795198649168
4153.47006042849 0.0239985678344965
4154.14301409998 0.0240801423788071
4154.81596777147 0.0267639793455601
4155.48892144296 0.0268542245030403
4156.16187511445 0.0261945854872465
4156.83482878594 0.0268814973533154
4157.50778245743 0.0240262523293495
4158.18073612891 0.0241813696920872
4158.8536898004 0.0243817754089832
4159.52664347189 0.0239235106855631
4160.19959714338 0.0270599909126759
4160.87255081487 0.0268908683210611
4161.54550448636 0.0268515143543482
4162.21845815785 0.0270109623670578
4162.89141182934 0.0238127317279577
4163.56436550082 0.0240479446947575
4164.23731917231 0.0242719445377588
4164.9102728438 0.0243049953132868
4165.58322651529 0.0269694402813911
4166.25618018678 0.0264618340879679
4166.92913385827 0.0272304192185402
4167.60208752976 0.0271416231989861
4168.27504120124 0.0245476886630058
4168.94799487273 0.0242184679955244
4169.62094854422 0.0248542465269566
4170.29390221571 0.0249811839312315
4170.9668558872 0.0275937225669622
4171.63980955869 0.0275618378072977
4172.31276323018 0.0270021017640829
4172.98571690167 0.0272029843181372
4173.65867057316 0.0249608140438795
4174.33162424464 0.0249843429774046
4175.00457791613 0.0252567529678345
4175.67753158762 0.0247615333646536
4176.35048525911 0.0271476004272699
4177.0234389306 0.0273015964776278
4177.69639260209 0.0264426358044147
4178.36934627358 0.0259699393063784
4179.04229994506 0.0245105307549238
4179.71525361655 0.0242178570479155
4180.38820728804 0.0244357828050852
4181.06116095953 0.024009270593524
4181.73411463102 0.026676444336772
4182.40706830251 0.0265151336789131
4183.080021974 0.0266081877052784
4183.75297564549 0.026537524536252
4184.42592931697 0.0242300760000944
4185.09888298846 0.0242021735757589
4185.77183665995 0.0242959577590227
4186.44479033144 0.0240329932421446
4187.11774400293 0.0272672884166241
4187.79069767442 0.0268446076661348
4188.46365134591 0.0261366423219442
4189.1366050174 0.0265070367604494
4189.80955868888 0.023999722674489
4190.48251236037 0.023949034512043
4191.15546603186 0.0239820890128613
4191.82841970335 0.0240675695240498
4192.50137337484 0.0267242956906557
4193.17432704633 0.0264661405235529
4193.84728071782 0.026863906532526
4194.52023438931 0.0264242738485336
4195.19318806079 0.0244708061218262
4195.86614173228 0.0240929592400789
4196.53909540377 0.0234296750277281
4197.21204907526 0.0236436743289232
4197.88500274675 0.0269386451691389
4198.55795641824 0.0266475528478622
4199.23091008973 0.0265274997800589
4199.90386376122 0.0269065499305725
4200.5768174327 0.0240286681801081
4201.24977110419 0.0234141163527966
4201.92272477568 0.0245016012340784
4202.59567844717 0.0242005120962858
4203.26863211866 0.0271582920104265
4203.94158579015 0.0269871819764376
4204.61453946164 0.0268428586423397
4205.28749313313 0.0273467004299164
4205.96044680461 0.024205269291997
4206.6334004761 0.0244439914822578
4207.30635414759 0.0243797730654478
4207.97930781908 0.0247068032622337
4208.65226149057 0.0274696722626686
4209.32521516206 0.0273234192281961
4209.99816883355 0.027343487367034
4210.67112250504 0.0271983090788126
4211.34407617652 0.024769077077508
4212.01702984801 0.0249182842671871
4212.6899835195 0.0245269164443016
4213.36293719099 0.0244960226118565
4214.03589086248 0.0276946071535349
4214.70884453397 0.028026020154357
4215.38179820546 0.0274683218449354
4216.05475187695 0.0278246346861124
4216.72770554843 0.024958360940218
4217.40065921992 0.0254205297678709
4218.07361289141 0.0252898130565882
4218.7465665629 0.0252229925245047
4219.41952023439 0.0285065546631813
4220.09247390588 0.0285314172506332
4220.76542757737 0.0286123137921095
4221.43838124885 0.0286068934947252
4222.11133492034 0.0250657834112644
4222.78428859183 0.0254230778664351
4223.45724226332 0.0253329053521156
4224.13019593481 0.0253402907401323
4224.8031496063 0.0282921027392149
4225.47610327779 0.0278636757284403
4226.14905694928 0.0282185152173042
4226.82201062077 0.0281606409698725
4227.49496429225 0.025511285290122
4228.16791796374 0.025763988494873
4228.84087163523 0.0255696102976799
4229.51382530672 0.0257685054093599
4230.18677897821 0.0285085942596197
4230.8597326497 0.0285450220108032
4231.53268632119 0.0277910642325878
4232.20563999268 0.0275024082511663
4232.87859366416 0.0254097543656826
4233.55154733565 0.0250166691839695
4234.22450100714 0.0253058280795813
4234.89745467863 0.0249420553445816
4235.57040835012 0.0275221318006516
4236.24336202161 0.027433255687356
4236.9163156931 0.0278229862451553
4237.58926936458 0.0279884804040194
4238.26222303607 0.0251856744289398
4238.93517670756 0.0252902377396822
4239.60813037905 0.0256252158433199
4240.28108405054 0.0253372341394424
4240.95403772203 0.0279514100402594
4241.62699139352 0.027464373037219
4242.29994506501 0.0277088526636362
4242.9728987365 0.0272103268653154
4243.64585240798 0.0247441548854113
4244.31880607947 0.0245272647589445
4244.99175975096 0.0249008517712355
4245.66471342245 0.0249423310160637
4246.33766709394 0.0279272273182869
4247.01062076543 0.0276753883808851
4247.68357443692 0.0274895988404751
4248.3565281084 0.0276843179017305
4249.02948177989 0.0250161550939083
4249.70243545138 0.0252172891050577
4250.37538912287 0.0254485420882702
4251.04834279436 0.0253255553543568
4251.72129646585 0.0281259268522263
4252.39425013734 0.0275519471615553
4253.06720380883 0.0282124299556017
4253.74015748032 0.028003878891468
4254.4131111518 0.0252389069646597
4255.08606482329 0.0258249510079622
4255.75901849478 0.0257796701043844
4256.43197216627 0.0262649562209845
4257.10492583776 0.0284780636429787
4257.77787950925 0.0284036919474602
4258.45083318074 0.0280168913304806
4259.12378685222 0.0282009299844503
4259.79674052371 0.0253471340984106
4260.4696941952 0.0254488401114941
4261.14264786669 0.0253066811710596
4261.81560153818 0.0254210289567709
4262.48855520967 0.0272598545998335
4263.16150888116 0.0277177486568689
4263.83446255265 0.0286262761801481
4264.50741622413 0.0286697447299957
4265.18036989562 0.0265225991606712
4265.85332356711 0.0259943082928658
4266.5262772386 0.0258067604154348
4267.19923091009 0.0263604372739792
4267.87218458158 0.0291392635554075
4268.54513825307 0.0285788755863905
4269.21809192456 0.0279179755598307
4269.89104559604 0.0281064081937075
4270.56399926753 0.0264771729707718
4271.23695293902 0.0266719460487366
4271.90990661051 0.0255165379494429
4272.582860282 0.0258680786937475
4273.25581395349 0.0291597470641136
4273.92876762498 0.028608575463295
4274.60172129647 0.0287714134901762
4275.27467496795 0.0283506494015455
4275.94762863944 0.0255376696586609
4276.62058231093 0.0257250797003508
4277.29353598242 0.0260593388229609
4277.96648965391 0.0254034195095301
4278.6394433254 0.028212720528245
4279.31239699689 0.0285123530775309
4279.98535066838 0.0284770969301462
4280.65830433986 0.028969207778573
4281.33125801135 0.0263791587203741
4282.00421168284 0.0261861812323332
4282.67716535433 0.026207473129034
4283.35011902582 0.0256314873695374
4284.02307269731 0.0286685638129711
4284.6960263688 0.028385940939188
4285.36898004029 0.028796112164855
4286.04193371177 0.0283597074449062
4286.71488738326 0.0257876347750425
4287.38784105475 0.0258164741098881
4288.06079472624 0.0258617978543043
4288.73374839773 0.0256824251264334
4289.40670206922 0.0280080810189247
4290.07965574071 0.0287914890795946
4290.7526094122 0.0284166466444731
4291.42556308368 0.0292817056179047
4292.09851675517 0.0257011894136667
4292.77147042666 0.0258310995995998
4293.44442409815 0.0259146690368652
4294.11737776964 0.0256399195641279
4294.79033144113 0.0283343195915222
4295.46328511262 0.0283698979765177
4296.13623878411 0.028747821226716
4296.80919245559 0.0291933435946703
4297.48214612708 0.0265028867870569
4298.15509979857 0.0262551549822092
4298.82805347006 0.0268915016204119
4299.50100714155 0.026745205745101
4300.17396081304 0.0299622230231762
4300.84691448453 0.0299450661987066
4301.51986815602 0.0290365908294916
4302.1928218275 0.029593288898468
4302.86577549899 0.0270761996507645
4303.53872917048 0.0270602758973837
4304.21168284197 0.0269669704139233
4304.88463651346 0.027205279096961
4305.55759018495 0.0302195064723492
4306.23054385644 0.0304934568703175
4306.90349752793 0.0297191720455885
4307.57645119941 0.0302675478160381
4308.2494048709 0.0271899439394474
4308.92235854239 0.0270479395985603
4309.59531221388 0.0264448523521423
4310.26826588537 0.0264450013637543
4310.94121955686 0.0299492012709379
4311.61417322835 0.0297820046544075
4312.28712689984 0.0296232551336288
4312.96008057132 0.0292357783764601
4313.63303424281 0.0267429146915674
4314.3059879143 0.0263757444918156
4314.97894158579 0.0264107752591372
4315.65189525728 0.0264315269887447
4316.32484892877 0.0292692072689533
4316.99780260026 0.0293716043233871
4317.67075627174 0.0282584354281425
4318.34370994323 0.0292436555027962
4319.01666361472 0.0260969661176205
4319.68961728621 0.0256034582853317
4320.3625709577 0.0255713015794754
4321.03552462919 0.0257516168057919
4321.70847830068 0.0287228059023619
4322.38143197217 0.0289316680282354
4323.05438564366 0.0288620535284281
4323.72733931514 0.0291266199201345
4324.40029298663 0.0266046896576881
4325.07324665812 0.0264035239815712
4325.74620032961 0.0259641818702221
4326.4191540011 0.0260690432041883
4327.09210767259 0.0283761713653803
4327.76506134408 0.0284986700862646
4328.43801501556 0.0286544132977724
4329.11096868705 0.0286315605044365
4329.78392235854 0.0263782721012831
4330.45687603003 0.0264479126781225
4331.12982970152 0.026001276448369
4331.80278337301 0.0261557344347239
4332.4757370445 0.029094448313117
4333.14869071599 0.0285734552890062
4333.82164438747 0.0289948917925358
4334.49459805896 0.0289257690310478
4335.16755173045 0.0261116027832031
4335.84050540194 0.0259984582662582
4336.51345907343 0.0262540280818939
4337.18641274492 0.0261735171079636
4337.85936641641 0.0289564598351717
4338.5323200879 0.0289994236081839
4339.20527375938 0.0293589010834694
4339.87822743087 0.0292069632560015
4340.55118110236 0.0261031128466129
4341.22413477385 0.0262583494186401
4341.89708844534 0.0264177210628986
4342.57004211683 0.0264205895364285
4343.24299578832 0.0291409827768803
4343.91594945981 0.0292613990604877
4344.58890313129 0.0286085847765207
4345.26185680278 0.0286762900650501
4345.93481047427 0.0255876556038857
4346.60776414576 0.0264459047466516
4347.28071781725 0.0259509272873402
4347.95367148874 0.0263120755553246
4348.62662516023 0.0295309089124203
4349.29957883172 0.029179846867919
4349.9725325032 0.0292450170964003
4350.64548617469 0.029084462672472
4351.31843984618 0.0261061619967222
4351.99139351767 0.0267440881580114
4352.66434718916 0.0261641386896372
4353.33730086065 0.0265673100948334
4354.01025453214 0.0294353365898132
4354.68320820363 0.0292669832706451
4355.35616187511 0.02973329462111
4356.0291155466 0.0299083981662989
4356.70206921809 0.0272859036922455
4357.37502288958 0.0272371061146259
4358.04797656107 0.0275666322559118
4358.72093023256 0.0271750520914793
4359.39388390405 0.0300416201353073
4360.06683757554 0.0301899015903473
4360.73979124702 0.0296513829380274
4361.41274491851 0.0297359339892864
4362.08569859 0.0267881564795971
4362.75865226149 0.025953846052289
4363.43160593298 0.0267163570970297
4364.10455960447 0.0267478246241808
4364.77751327596 0.0295554865151644
4365.45046694745 0.0296031851321459
4366.12342061893 0.0289778783917427
4366.79637429042 0.029451709240675
4367.46932796191 0.0263391807675362
4368.1422816334 0.0264438968151808
4368.81523530489 0.0263448935002089
4369.48818897638 0.026295892894268
4370.16114264787 0.0293596740812063
4370.83409631936 0.0287140440195799
4371.50704999084 0.0295986197888851
4372.18000366233 0.0291597694158554
4372.85295733382 0.0266925413161516
4373.52591100531 0.0267552919685841
4374.1988646768 0.0269635859876871
4374.87181834829 0.0266154240816832
4375.54477201978 0.0294992830604315
4376.21772569127 0.0295713860541582
4376.89067936275 0.029723696410656
4377.56363303424 0.0296607185155153
4378.23658670573 0.0262774229049683
4378.90954037722 0.0263507328927517
4379.58249404871 0.0270627923309803
4380.2554477202 0.0269185025244951
4380.92840139169 0.0292972084134817
4381.60135506318 0.0298582371324301
4382.27430873466 0.0303894225507975
4382.94726240615 0.0299333278089762
4383.62021607764 0.027109757065773
4384.29316974913 0.026942728087306
4384.96612342062 0.0274963472038507
4385.63907709211 0.0268851891160011
4386.3120307636 0.0296995881944895
4386.98498443508 0.0299378633499146
4387.65793810657 0.0305255465209484
4388.33089177806 0.0307977106422186
4389.00384544955 0.0274855475872755
4389.67679912104 0.0278144627809525
4390.34975279253 0.0270604155957699
4391.02270646402 0.0276315361261368
4391.69566013551 0.0307692848145962
4392.368613807 0.0307526420801878
4393.04156747848 0.031778659671545
4393.71452114997 0.0317844897508621
4394.38747482146 0.0283079314976931
4395.06042849295 0.0282687284052372
4395.73338216444 0.0283394232392311
4396.40633583593 0.0283119939267635
4397.07928950742 0.0306999795138836
4397.7522431789 0.0305560249835253
4398.42519685039 0.0311736054718494
4399.09815052188 0.0312799513339996
4399.77110419337 0.027714554220438
4400.44405786486 0.027702484279871
4401.11701153635 0.0276734214276075
4401.78996520784 0.0282695312052965
4402.46291887933 0.0309138055890799
4403.13587255081 0.0310419034212828
4403.8088262223 0.030601229518652
4404.48177989379 0.0306966248899698
4405.15473356528 0.0276728849858046
4405.82768723677 0.0272081363946199
4406.50064090826 0.0274882446974516
4407.17359457975 0.0276046637445688
4407.84654825124 0.0304869413375854
4408.51950192272 0.0307887941598892
4409.19245559421 0.0309711769223213
4409.8654092657 0.0310392007231712
4410.53836293719 0.0278371796011925
4411.21131660868 0.0277515687048435
4411.88427028017 0.0270032230764627
4412.55722395166 0.0269910432398319
4413.23017762315 0.0306518580764532
4413.90313129463 0.0304591953754425
4414.57608496612 0.0309251975268126
4415.24903863761 0.0310606509447098
4415.9219923091 0.0271296352148056
4416.59494598059 0.0280680507421494
4417.26789965208 0.0278857573866844
4417.94085332357 0.0278111211955547
4418.61380699506 0.030676843598485
4419.28676066654 0.0304004698991776
4419.95971433803 0.0304119419306517
4420.63266800952 0.0309006776660681
4421.30562168101 0.0276363380253315
4421.9785753525 0.028241939842701
4422.65152902399 0.0273114386945963
4423.32448269548 0.0274246614426374
4423.99743636697 0.030675308778882
4424.67039003845 0.0310558676719666
4425.34334370994 0.0307835470885038
4426.01629738143 0.0302642080932856
4426.68925105292 0.0278470851480961
4427.36220472441 0.0280904844403267
4428.0351583959 0.0281105935573578
4428.70811206739 0.0283660404384136
4429.38106573888 0.03112225048244
4430.05401941036 0.0307815987616777
4430.72697308185 0.0313736163079739
4431.39992675334 0.0309638679027557
4432.07288042483 0.0282506588846445
4432.74583409632 0.0280634500086308
4433.41878776781 0.027564562857151
4434.0917414393 0.0279347561299801
4434.76469511079 0.0308146569877863
4435.43764878227 0.0312068909406662
4436.11060245376 0.0309662725776434
4436.78355612525 0.0306538734585047
4437.45650979674 0.02802081592381
4438.12946346823 0.0271467920392752
4438.80241713972 0.0282255280762911
4439.47537081121 0.0278701595962048
4440.14832448269 0.0310818366706371
4440.82127815418 0.0310534629970789
4441.49423182567 0.0307821109890938
4442.16718549716 0.0312768407166004
4442.84013916865 0.0274270940572023
4443.51309284014 0.0283956602215767
4444.18604651163 0.0281846076250076
4444.85900018312 0.0284280180931091
4445.53195385461 0.0307876225560904
4446.20490752609 0.0306763984262943
4446.87786119758 0.0306359007954597
4447.55081486907 0.0306105017662048
4448.22376854056 0.0280867852270603
4448.89672221205 0.0275514777749777
4449.56967588354 0.028072003275156
4450.24262955503 0.0276797488331795
4450.91558322652 0.0308995265513659
4451.588536898 0.0309834498912096
4452.26149056949 0.0304319299757481
4452.93444424098 0.0307560246437788
4453.60739791247 0.0280727446079254
4454.28035158396 0.0281160492449999
4454.95330525545 0.0278279539197683
4455.62625892694 0.0276340451091528
4456.29921259842 0.0307882651686668
4456.97216626991 0.03047432936728
4457.6451199414 0.0308059323579073
4458.31807361289 0.0307868644595146
4458.99102728438 0.0280381552875042
4459.66398095587 0.0286886282265186
4460.33693462736 0.0274827182292938
4461.00988829885 0.0275064017623663
4461.68284197034 0.0308512058109045
4462.35579564182 0.0310860928148031
4463.02874931331 0.0306329429149628
4463.7017029848 0.0310457739979029
4464.37465665629 0.0281758699566126
4465.04761032778 0.028170932084322
4465.72056399927 0.0278129037469625
4466.39351767076 0.0275434572249651
4467.06647134224 0.0304145868867636
4467.73942501373 0.0311695653945208
4468.41237868522 0.0308816581964493
4469.08533235671 0.031402338296175
4469.7582860282 0.0287107490003109
4470.43123969969 0.0284074284136295
4471.10419337118 0.0285761933773756
4471.77714704267 0.0285489968955517
4472.45010071415 0.0313304886221886
4473.12305438564 0.0312855690717697
4473.79600805713 0.0316453315317631
4474.46896172862 0.0311416983604431
4475.14191540011 0.028548464179039
4475.8148690716 0.0288000088185072
4476.48782274309 0.0286022461950779
4477.16077641458 0.0285817477852106
4477.83373008606 0.031917292624712
4478.50668375755 0.0317539796233177
4479.17963742904 0.0330341756343842
4479.85259110053 0.0325833968818188
4480.52554477202 0.0300182104110718
4481.19849844351 0.0295300781726837
4481.871452115 0.0300450325012207
4482.54440578649 0.030054422095418
4483.21735945797 0.0333957225084305
4483.89031312946 0.0330252163112164
4484.56326680095 0.0316021703183651
4485.23622047244 0.0325481630861759
4485.90917414393 0.0294814016669989
4486.58212781542 0.0292940270155668
4487.25508148691 0.0299026910215616
4487.9280351584 0.0297455936670303
4488.60098882988 0.0320326164364815
4489.27394250137 0.031775426119566
4489.94689617286 0.0311239473521709
4490.61984984435 0.0310647618025541
4491.29280351584 0.0277527738362551
4491.96575718733 0.0280544888228178
4492.63871085882 0.0282083246856928
4493.31166453031 0.0283851157873869
4493.98461820179 0.0313677377998829
4494.65757187328 0.0316388085484505
4495.33052554477 0.0311736017465591
4496.00347921626 0.0313905365765095
4496.67643288775 0.0280969515442848
4497.34938655924 0.0282270088791847
4498.02234023073 0.0283736456185579
4498.69529390222 0.0279700681567192
4499.3682475737 0.0311785340309143
4500.04120124519 0.0314616933465004
4500.71415491668 0.0318966284394264
4501.38710858817 0.0320373922586441
4502.06006225966 0.0298606231808662
4502.73301593115 0.0288732815533876
4503.40596960264 0.0290817115455866
4504.07892327413 0.0286568626761436
4504.75187694561 0.0323401018977165
4505.4248306171 0.0328487902879715
4506.09778428859 0.0318294875323772
4506.77073796008 0.0316623225808144
4507.44369163157 0.0287547241896391
4508.11664530306 0.0286951567977667
4508.78959897455 0.0295539554208517
4509.46255264603 0.0287202969193459
4510.13550631752 0.0316744931042194
4510.80845998901 0.0315681658685207
4511.4814136605 0.0319164358079433
4512.15436733199 0.0320002213120461
4512.82732100348 0.0287822410464287
4513.50027467497 0.0287188515067101
4514.17322834646 0.0282531287521124
4514.84618201795 0.0283269919455051
4515.51913568943 0.03176399320364
4516.19208936092 0.0307413693517447
4516.86504303241 0.0310876071453094
4517.5379967039 0.031518030911684
4518.21095037539 0.0284759886562824
4518.88390404688 0.0287299156188965
4519.55685771837 0.0282022804021835
4520.22981138986 0.0281659215688705
4520.90276506134 0.0316823869943619
4521.57571873283 0.0314670540392399
4522.24867240432 0.0328641161322594
4522.92162607581 0.0324079096317291
4523.5945797473 0.0293718166649342
4524.26753341879 0.0300997048616409
4524.94048709028 0.0297026131302118
4525.61344076176 0.0288784019649029
4526.28639443325 0.0326466485857964
4526.95934810474 0.0325770191848278
4527.63230177623 0.0333436280488968
4528.30525544772 0.0326599106192589
4528.97820911921 0.0296486169099808
4529.6511627907 0.0292489510029554
4530.32411646219 0.0293588321655989
4530.99707013368 0.0292587243020535
4531.67002380516 0.0329108834266663
4532.34297747665 0.0326273143291473
4533.01593114814 0.0326241627335548
4533.68888481963 0.0320178084075451
4534.36183849112 0.0292652677744627
4535.03479216261 0.0289501920342445
4535.7077458341 0.0294145327061415
4536.38069950558 0.0291491635143757
4537.05365317707 0.0325895696878433
4537.72660684856 0.0324485749006271
4538.39956052005 0.0329418294131756
4539.07251419154 0.03285101801157
4539.74546786303 0.029965303838253
4540.41842153452 0.02973972260952
4541.09137520601 0.0291470345109701
4541.7643288775 0.0294000059366226
4542.43728254898 0.032897736877203
4543.11023622047 0.0323712155222893
4543.78318989196 0.0325852334499359
4544.45614356345 0.0322486832737923
4545.12909723494 0.0292883217334747
4545.80205090643 0.0295298919081688
4546.47500457792 0.0290425438433886
4547.1479582494 0.0291590541601181
4547.82091192089 0.0324517749249935
4548.49386559238 0.0326151587069035
4549.16681926387 0.0322414971888065
4549.83977293536 0.0318304263055325
4550.51272660685 0.0296140313148499
4551.18568027834 0.0291975494474173
4551.85863394983 0.0293357484042645
4552.53158762131 0.0298888646066189
4553.2045412928 0.0330124124884605
4553.87749496429 0.0324558578431606
4554.55044863578 0.033677089959383
4555.22340230727 0.0329183712601662
4555.89635597876 0.0295571777969599
4556.56930965025 0.0296362359076738
4557.24226332174 0.0293039921671152
4557.91521699322 0.0296084526926279
4558.58817066471 0.0336310788989067
4559.2611243362 0.0335492566227913
4559.93407800769 0.033302765339613
4560.60703167918 0.0333187580108643
4561.27998535067 0.0295798648148775
4561.95293902216 0.0297494623810053
4562.62589269365 0.0299316197633743
4563.29884636513 0.029599292203784
4563.97180003662 0.0331650488078594
4564.64475370811 0.0338391028344631
4565.3177073796 0.0339176617562771
4565.99066105109 0.033985186368227
4566.66361472258 0.0304765440523624
4567.33656839407 0.0297613255679607
4568.00952206556 0.0298729576170444
4568.68247573704 0.0301720947027206
4569.35542940853 0.033522579818964
4570.02838308002 0.0339705310761929
4570.70133675151 0.0337390303611755
4571.374290423 0.0337219163775444
4572.04724409449 0.0297553427517414
4572.72019776598 0.0298466067761183
4573.39315143747 0.0304227266460657
4574.06610510895 0.029963131994009
4574.73905878044 0.0336773246526718
4575.41201245193 0.0341161340475082
4576.08496612342 0.0328488536179066
4576.75791979491 0.0329623594880104
4577.4308734664 0.0294710900634527
4578.10382713789 0.0298815071582794
4578.77678080938 0.0305731724947691
4579.44973448086 0.0303671266883612
4580.12268815235 0.0327610112726688
4580.79564182384 0.0335023626685143
4581.46859549533 0.0329248420894146
4582.14154916682 0.0329707972705364
4582.81450283831 0.0298403650522232
4583.4874565098 0.0293706394731998
4584.16041018129 0.0296109430491924
4584.83336385277 0.0298993587493896
4585.50631752426 0.0332519449293613
4586.17927119575 0.0332011431455612
4586.85222486724 0.0335405394434929
4587.52517853873 0.0331144854426384
4588.19813221022 0.0303991939872503
4588.87108588171 0.0305890776216984
4589.5440395532 0.0295214876532555
4590.21699322468 0.0301511567085981
4590.88994689617 0.0341420546174049
4591.56290056766 0.0334410108625889
4592.23585423915 0.0332479812204838
4592.90880791064 0.033125177025795
4593.58176158213 0.0308150947093964
4594.25471525362 0.0303430426865816
4594.92766892511 0.0295504368841648
4595.60062259659 0.0306344237178564
4596.27357626808 0.033368568867445
4596.94652993957 0.0336027666926384
4597.61948361106 0.0337492264807224
4598.29243728255 0.0338037759065628
4598.96539095404 0.0303802099078894
4599.63834462553 0.030085876584053
4600.31129829702 0.0301709044724703
4600.9842519685 0.0298775732517242
4601.65720563999 0.0332336984574795
4602.33015931148 0.0330290123820305
4603.00311298297 0.0331096611917019
4603.67606665446 0.0331668443977833
4604.34902032595 0.0295578185468912
4605.02197399744 0.0297417603433132
4605.69492766892 0.0299920663237572
4606.36788134041 0.029429767280817
4607.0408350119 0.0326225161552429
4607.71378868339 0.032839085906744
4608.38674235488 0.0327726416289806
4609.05969602637 0.0332234762609005
4609.73264969786 0.030421881005168
4610.40560336935 0.0302875619381666
4611.07855704084 0.0305517520755529
4611.75151071232 0.0306439306586981
4612.42446438381 0.0331801362335682
4613.0974180553 0.032986044883728
4613.77037172679 0.0330540388822556
4614.44332539828 0.0331691838800907
4615.11627906977 0.0304908230900764
4615.78923274126 0.0296304989606142
4616.46218641274 0.030257498845458
4617.13514008423 0.0301295053213835
4617.80809375572 0.0334354378283024
4618.48104742721 0.0333239361643791
4619.1540010987 0.0332412831485271
4619.82695477019 0.0330817699432373
4620.49990844168 0.0298599768429995
4621.17286211317 0.0297937989234924
4621.84581578465 0.0305697023868561
4622.51876945614 0.0303408149629831
4623.19172312763 0.0340353287756443
4623.86467679912 0.0330362282693386
4624.53763047061 0.0338217169046402
4625.2105841421 0.0338729657232761
4625.88353781359 0.0307714361697435
4626.55649148508 0.0310825686901808
4627.22944515656 0.0302558038383722
4627.90239882805 0.031102953478694
4628.57535249954 0.034363579005003
4629.24830617103 0.0344900451600552
4629.92125984252 0.0341139025986195
4630.59421351401 0.0341576747596264
4631.2671671855 0.030904732644558
4631.94012085699 0.0304572060704231
4632.61307452847 0.0317119210958481
4633.28602819996 0.0314722061157227
4633.95898187145 0.0333351790904999
4634.63193554294 0.0336535200476646
4635.30488921443 0.0342658907175064
4635.97784288592 0.034734096378088
4636.65079655741 0.0306922066956758
4637.3237502289 0.0305538754910231
4637.99670390038 0.030218917876482
4638.66965757187 0.0309898070991039
4639.34261124336 0.0346201471984386
4640.01556491485 0.0336962193250656
4640.68851858634 0.0349147990345955
4641.36147225783 0.0351432450115681
4642.03442592932 0.0319120176136494
4642.70737960081 0.03144346550107
4643.38033327229 0.0315235890448093
4644.05328694378 0.0319083668291569
4644.72624061527 0.0351706705987453
4645.39919428676 0.0343603529036045
4646.07214795825 0.0343620739877224
4646.74510162974 0.0348876789212227
4647.41805530123 0.0317718051373959
4648.09100897272 0.0314877703785896
4648.7639626442 0.0322234258055687
4649.43691631569 0.0320152901113033
4650.10986998718 0.0345689617097378
4650.78282365867 0.0351712629199028
4651.45577733016 0.0352534987032413
4652.12873100165 0.0351540818810463
4652.80168467314 0.032413836568594
4653.47463834463 0.0322895534336567
4654.14759201611 0.0317733101546764
4654.8205456876 0.0319349057972431
4655.49349935909 0.0355344042181969
4656.16645303058 0.0355141833424568
4656.83940670207 0.0346645787358284
4657.51236037356 0.035707488656044
4658.18531404505 0.0322793498635292
4658.85826771654 0.0325722917914391
4659.53122138802 0.032552532851696
4660.20417505951 0.0327155478298664
4660.877128731 0.0362326391041279
4661.55008240249 0.0355832725763321
4662.22303607398 0.0346225686371326
4662.89598974547 0.0351325608789921
4663.56894341696 0.0315453484654427
4664.24189708845 0.0310749504715204
4664.91485075993 0.0317814163863659
4665.58780443142 0.0317388512194157
4666.26075810291 0.0358393266797066
4666.9337117744 0.035346832126379
4667.60666544589 0.0336882844567299
4668.27961911738 0.0348509214818478
4668.95257278887 0.0316885001957417
4669.62552646036 0.0313289873301983
4670.29848013184 0.0322965793311596
4670.97143380333 0.0317967087030411
4671.64438747482 0.0349199287593365
4672.31734114631 0.0346050597727299
4672.9902948178 0.0348977521061897
4673.66324848929 0.0343847684562206
4674.33620216078 0.0323684811592102
4675.00915583226 0.0319788828492165
4675.68210950375 0.0314383767545223
4676.35506317524 0.0317314714193344
4677.02801684673 0.0355946272611618
4677.70097051822 0.0355326235294342
4678.37392418971 0.0351068526506424
4679.0468778612 0.0353794358670712
4679.71983153269 0.0315214022994041
4680.39278520418 0.0313261263072491
4681.06573887566 0.0310003533959389
4681.73869254715 0.0316182337701321
4682.41164621864 0.0351720079779625
4683.08459989013 0.0355243906378746
4683.75755356162 0.0352121777832508
4684.43050723311 0.0354765765368938
4685.1034609046 0.0320720374584198
4685.77641457608 0.0320309326052666
4686.44936824757 0.0319089144468307
4687.12232191906 0.031972199678421
4687.79527559055 0.0349609665572643
4688.46822926204 0.0363289713859558
4689.14118293353 0.0358107648789883
4689.81413660502 0.0362211130559444
4690.48709027651 0.0317680425941944
4691.16004394799 0.0327258110046387
4691.83299761948 0.0325718857347965
4692.50595129097 0.0325793772935867
4693.17890496246 0.0361744165420532
4693.85185863395 0.0362877137959003
4694.52481230544 0.0356320478022099
4695.19776597693 0.0358211286365986
4695.87071964842 0.0319457873702049
4696.5436733199 0.0321947522461414
4697.21662699139 0.0322192944586277
4697.88958066288 0.0323441550135612
4698.56253433437 0.035628255456686
4699.23548800586 0.035876277834177
4699.90844167735 0.0351568199694157
4700.58139534884 0.0351525656878948
4701.25434902033 0.0322214737534523
4701.92730269181 0.032422561198473
4702.6002563633 0.0318299829959869
4703.27321003479 0.0316554307937622
4703.94616370628 0.0345897823572159
4704.61911737777 0.03507961332798
4705.29207104926 0.035541970282793
4705.96502472075 0.0358265154063702
4706.63797839224 0.031384963542223
4707.31093206372 0.0314196571707726
4707.98388573521 0.0307784304022789
4708.6568394067 0.0313867814838886
4709.32979307819 0.0351506322622299
4710.00274674968 0.0351641029119492
4710.67570042117 0.035813320428133
4711.34865409266 0.0359225869178772
4712.02160776415 0.03183913230896
4712.69456143563 0.0318053439259529
4713.36751510712 0.0310266725718975
4714.04046877861 0.0324788875877857
4714.7134224501 0.0353171452879906
4715.38637612159 0.0351505950093269
4716.05932979308 0.0354013703763485
4716.73228346457 0.034669928252697
4717.40523713606 0.0320459268987179
4718.07819080754 0.0315959937870502
4718.75114447903 0.0317969024181366
4719.42409815052 0.0322997905313969
4720.09705182201 0.0350207835435867
4720.7700054935 0.0354090072214603
4721.44295916499 0.0352318435907364
4722.11591283648 0.0355979390442371
4722.78886650797 0.0320017077028751
4723.46182017945 0.0317674055695534
4724.13477385094 0.0315245911478996
4724.80772752243 0.031250212341547
4725.48068119392 0.0347575508058071
4726.15363486541 0.0344998277723789
4726.8265885369 0.0349917523562908
4727.49954220839 0.0353364087641239
4728.17249587987 0.0317016690969467
4728.84544955136 0.0327453091740608
4729.51840322285 0.0330443419516087
4730.19135689434 0.0323910303413868
4730.86431056583 0.0361472181975842
4731.53726423732 0.0355318002402782
4732.21021790881 0.036093182861805
4732.8831715803 0.0370644330978394
4733.55612525179 0.0331540070474148
4734.22907892327 0.033390499651432
4734.90203259476 0.0335205905139446
4735.57498626625 0.0343489088118076
4736.24793993774 0.0372758656740189
4736.92089360923 0.0376668199896812
4737.59384728072 0.0365285351872444
4738.26680095221 0.0362864620983601
4738.9397546237 0.0328470692038536
4739.61270829518 0.0320669263601303
4740.28566196667 0.0328406877815723
4740.95861563816 0.0329628512263298
4741.63156930965 0.03682791441679
4742.30452298114 0.0363094285130501
4742.97747665263 0.0369529128074646
4743.65043032412 0.0369102880358696
4744.3233839956 0.0328519344329834
4744.99633766709 0.0331049412488937
4745.66929133858 0.0325976349413395
4746.34224501007 0.0334221757948399
4747.01519868156 0.036113690584898
4747.68815235305 0.0362815819680691
4748.36110602454 0.035126231610775
4749.03405969603 0.0365214012563229
4749.70701336752 0.0324006378650665
4750.379967039 0.0315838716924191
4751.05292071049 0.0319240391254425
4751.72587438198 0.0321603640913963
4752.39882805347 0.0360572561621666
4753.07178172496 0.0354223065078259
4753.74473539645 0.0368481054902077
4754.41768906794 0.0360933318734169
4755.09064273942 0.0321665033698082
4755.76359641091 0.0327153429389
4756.4365500824 0.0334597267210484
4757.10950375389 0.0332579463720322
4757.78245742538 0.0359910912811756
4758.45541109687 0.0369153060019016
4759.12836476836 0.0362004190683365
4759.80131843985 0.0362807363271713
4760.47427211133 0.0334461256861687
4761.14722578282 0.0333718955516815
4761.82017945431 0.0334758423268795
4762.4931331258 0.0334483757615089
4763.16608679729 0.0368147790431976
4763.83904046878 0.0368119664490223
4764.51199414027 0.0371144004166126
4765.18494781176 0.0375811606645584
4765.85790148324 0.0346852913498878
4766.53085515473 0.0340215042233467
4767.20380882622 0.0329025462269783
4767.87676249771 0.0337976776063442
4768.5497161692 0.0366193652153015
4769.22266984069 0.0364517197012901
4769.89562351218 0.0373823754489422
4770.56857718367 0.0369505509734154
4771.24153085515 0.03382658213377
4771.91448452664 0.0341627486050129
4772.58743819813 0.0342348292469978
4773.26039186962 0.0341975726187229
4773.93334554111 0.0373988971114159
4774.6062992126 0.0373255833983421
4775.27925288409 0.0369017831981182
4775.95220655558 0.037248320877552
4776.62516022706 0.0344225689768791
4777.29811389855 0.0337964259088039
4777.97106757004 0.0339116789400578
4778.64402124153 0.0353663675487041
4779.31697491302 0.0375656150281429
4779.98992858451 0.0382078140974045
4780.662882256 0.0385440438985825
4781.33583592749 0.03846600279212
4782.00878959897 0.0356357470154762
4782.68174327046 0.0349626280367374
4783.35469694195 0.0353005193173885
4784.02765061344 0.036040086299181
4784.70060428493 0.0393660515546799
4785.37355795642 0.0391625985503197
4786.04651162791 0.0386888831853867
4786.7194652994 0.038509376347065
4787.39241897088 0.0352554619312286
4788.06537264237 0.035304494202137
4788.73832631386 0.0347658582031727
4789.41127998535 0.0352344624698162
4790.08423365684 0.0382927060127258
4790.75718732833 0.0387045592069626
4791.43014099982 0.0390967838466167
4792.10309467131 0.0383116379380226
4792.77604834279 0.0344251357018948
4793.44900201428 0.0339696072041988
4794.12195568577 0.0344063639640808
4794.79490935726 0.0347870923578739
4795.46786302875 0.0378008708357811
4796.14081670024 0.0386616289615631
4796.81377037173 0.0381305851042271
4797.48672404321 0.0382440611720085
4798.1596777147 0.0346385650336742
4798.83263138619 0.0340584255754948
4799.50558505768 0.0344428494572639
4800.17853872917 0.0354140996932983
4800.85149240066 0.0378030091524124
4801.52444607215 0.038454245775938
4802.19739974364 0.0377119705080986
4802.87035341513 0.0373231545090675
4803.54330708661 0.0339981019496918
4804.2162607581 0.0341856442391872
4804.88921442959 0.0338562019169331
4805.56216810108 0.0343336090445518
4806.23512177257 0.0377708300948143
4806.90807544406 0.0373697467148304
4807.58102911555 0.0373119227588177
4808.25398278704 0.0382157824933529
4808.92693645852 0.0335343070328236
4809.59989013001 0.0340882204473019
4810.2728438015 0.0338725447654724
4810.94579747299 0.0335457995533943
4811.61875114448 0.0375825129449368
4812.29170481597 0.0368386059999466
4812.96465848746 0.0385060533881187
4813.63761215894 0.0376325584948063
4814.31056583043 0.03510507568717
4814.98351950192 0.0352837704122066
4815.65647317341 0.0353849232196808
4816.3294268449 0.0354998856782913
4817.00238051639 0.0381148010492325
4817.67533418788 0.0383155643939972
4818.34828785937 0.038663525134325
4819.02124153086 0.038709606975317
4819.69419520234 0.0348968841135502
4820.36714887383 0.0346690453588963
4821.04010254532 0.0349979735910892
4821.71305621681 0.0352458022534847
4822.3860098883 0.0387585833668709
4823.05896355979 0.0396913699805737
4823.73191723128 0.0385822243988514
4824.40487090276 0.0386405363678932
4825.07782457425 0.0350232981145382
4825.75077824574 0.03559260815382
4826.42373191723 0.0347851365804672
4827.09668558872 0.0343022644519806
4827.76963926021 0.0383358672261238
4828.4425929317 0.037979893386364
4829.11554660319 0.0383474119007587
4829.78850027468 0.0380241684615612
4830.46145394616 0.0348881781101227
4831.13440761765 0.0349682010710239
4831.80736128914 0.0341149978339672
4832.48031496063 0.034636415541172
4833.15326863212 0.0383625626564026
4833.82622230361 0.0381436720490456
4834.4991759751 0.0373355485498905
4835.17212964658 0.037503395229578
4835.84508331807 0.034192506223917
4836.51803698956 0.0339641608297825
4837.19099066105 0.0350863821804523
4837.86394433254 0.0343502089381218
4838.53689800403 0.0382200367748737
4839.20985167552 0.0377305299043655
4839.88280534701 0.0381748676300049
4840.55575901849 0.0384203419089317
4841.22871268998 0.0341793596744537
4841.90166636147 0.0346742421388626
4842.57462003296 0.0344822555780411
4843.24757370445 0.0344360060989857
4843.92052737594 0.0376290529966354
4844.59348104743 0.0385683178901672
4845.26643471892 0.0372805446386337
4845.9393883904 0.0376148074865341
4846.61234206189 0.0341628976166248
4847.28529573338 0.0343322567641735
4847.95824940487 0.0350584276020527
4848.63120307636 0.0347072519361973
4849.30415674785 0.0386246107518673
4849.97711041934 0.0385810844600201
4850.65006409083 0.0384625196456909
4851.32301776231 0.0384381338953972
4851.9959714338 0.0349207632243633
4852.66892510529 0.0350388959050179
4853.34187877678 0.0351683273911476
4854.01483244827 0.0350725054740906
4854.68778611976 0.0396643914282322
4855.36073979125 0.0394034646451473
4856.03369346274 0.0381941013038158
4856.70664713422 0.0380219630897045
4857.37960080571 0.034596499055624
4858.0525544772 0.0343601852655411
4858.72550814869 0.0348625108599663
4859.39846182018 0.0348827540874481
4860.07141549167 0.0383648574352264
4860.74436916316 0.0383233390748501
4861.41732283465 0.038809847086668
4862.09027650613 0.0386053845286369
4862.76323017762 0.0348764210939407
4863.43618384911 0.0350006856024265
4864.1091375206 0.0352526977658272
4864.78209119209 0.0351323075592518
4865.45504486358 0.0390512682497501
4866.12799853507 0.0387743636965752
4866.80095220656 0.0378688462078571
4867.47390587804 0.0378839001059532
4868.14685954953 0.0343586318194866
4868.81981322102 0.0344236008822918
4869.49276689251 0.0349819622933865
4870.165720564 0.0340113453567028
4870.83867423549 0.0378741584718227
4871.51162790698 0.0384709201753139
4872.18458157847 0.0372682102024555
4872.85753524995 0.0375070571899414
4873.53048892144 0.0338011719286442
4874.20344259293 0.0337595641613007
4874.87639626442 0.0337990336120129
4875.54934993591 0.0346695333719254
4876.2223036074 0.0375890210270882
4876.89525727889 0.0381645113229752
4877.56821095038 0.0373967662453651
4878.24116462186 0.0374794825911522
4878.91411829335 0.0341644696891308
4879.58707196484 0.0338722504675388
4880.26002563633 0.0334597416222095
4880.93297930782 0.0335162691771984
4881.60593297931 0.0376775525510311
4882.2788866508 0.0373773798346519
4882.95184032229 0.0370582640171051
4883.62479399377 0.0367616713047028
4884.29774766526 0.0334924273192883
4884.97070133675 0.0335077755153179
4885.64365500824 0.0325511880218983
4886.31660867973 0.0331692434847355
4886.98956235122 0.0362858213484287
4887.66251602271 0.0368024483323097
4888.3354696942 0.0368437059223652
4889.00842336568 0.0364208742976189
4889.68137703717 0.0329625718295574
4890.35433070866 0.033220250159502
4891.02728438015 0.0319580212235451
4891.70023805164 0.0331118367612362
4892.37319172313 0.0363449417054653
4893.04614539462 0.0367538519203663
4893.7190990661 0.035917729139328
4894.39205273759 0.037090577185154
4895.06500640908 0.0324797593057156
4895.73796008057 0.0330626592040062
4896.41091375206 0.0321964994072914
4897.08386742355 0.0327022261917591
4897.75682109504 0.0366233102977276
4898.42977476653 0.0358926951885223
4899.10272843802 0.0360196568071842
4899.7756821095 0.0360197313129902
4900.44863578099 0.0326496995985508
4901.12158945248 0.0328750349581242
4901.79454312397 0.0331491678953171
4902.46749679546 0.0334272012114525
4903.14045046695 0.0359568074345589
4903.81340413844 0.0356859341263771
4904.48635780992 0.036357045173645
4905.15931148141 0.0362248420715332
4905.8322651529 0.033218078315258
4906.50521882439 0.0330040901899338
4907.17817249588 0.0327069610357285
4907.85112616737 0.0338237769901752
4908.52407983886 0.0367792844772339
4909.19703351035 0.0371992848813534
4909.86998718183 0.0356937646865845
4910.54294085332 0.0358024686574936
4911.21589452481 0.032701913267374
4911.8888481963 0.0326173007488251
4912.56180186779 0.0328788310289383
4913.23475553928 0.0333543494343758
4913.90770921077 0.0358666032552719
4914.58066288226 0.036397535353899
4915.25361655374 0.0363695025444031
4915.92657022523 0.0362409837543964
4916.59952389672 0.0331258922815323
4917.27247756821 0.0329211577773094
4917.9454312397 0.0337979644536972
4918.61838491119 0.0337755084037781
4919.29133858268 0.0361096933484077
4919.96429225417 0.0364306680858135
4920.63724592565 0.0349950157105923
4921.31019959714 0.0350948199629784
4921.98315326863 0.0316365770995617
4922.65610694012 0.0315908379852772
4923.32906061161 0.0322728827595711
4924.0020142831 0.0322588197886944
4924.67496795459 0.0354293957352638
4925.34792162608 0.035515408962965
4926.02087529756 0.0355424508452415
4926.69382896905 0.0355413742363453
4927.36678264054 0.0328127853572369
4928.03973631203 0.0327747389674187
4928.71268998352 0.0329311080276966
4929.38564365501 0.0322875902056694
4930.0585973265 0.0368971154093742
4930.73155099799 0.0365127436816692
4931.40450466947 0.0370859056711197
4932.07745834096 0.0358159206807613
4932.75041201245 0.03303237631917
4933.42336568394 0.033033836632967
4934.09631935543 0.0329044349491596
4934.76927302692 0.0327937826514244
4935.44222669841 0.036780059337616
4936.1151803699 0.0367947071790695
4936.78813404138 0.0363203436136246
4937.46108771287 0.0362833775579929
4938.13404138436 0.0326023437082767
4938.80699505585 0.0331286899745464
4939.47994872734 0.0329654030501842
4940.15290239883 0.0331560671329498
4940.82585607032 0.0374328903853893
4941.49880974181 0.0367268249392509
4942.17176341329 0.0375246033072472
4942.84471708478 0.0374738276004791
4943.51767075627 0.0339617840945721
4944.19062442776 0.0340249836444855
4944.86357809925 0.0337356738746166
4945.53653177074 0.0339567288756371
4946.20948544223 0.0371626354753971
4946.88243911372 0.0374375656247139
4947.5553927852 0.037504356354475
4948.22834645669 0.0377079881727695
4948.90130012818 0.0333878099918365
4949.57425379967 0.0335911549627781
4950.24720747116 0.0337873697280884
4950.92016114265 0.0337755084037781
4951.59311481414 0.0366108492016792
4952.26606848563 0.0364714972674847
4952.93902215711 0.0356520414352417
4953.6119758286 0.0360553972423077
4954.28492950009 0.0333017073571682
4954.95788317158 0.0338842421770096
4955.63083684307 0.0334584973752499
4956.30379051456 0.0326490700244904
4956.97674418605 0.0359855629503727
4957.64969785754 0.036285039037466
4958.32265152902 0.0361768715083599
4958.99560520051 0.0367179773747921
4959.668558872 0.0334690399467945
4960.34151254349 0.0337255150079727
4961.01446621498 0.0340343229472637
4961.68741988647 0.0344532988965511
4962.36037355796 0.0379673689603806
4963.03332722944 0.0372266098856926
4963.70628090093 0.0378469936549664
4964.37923457242 0.0376327931880951
4965.05218824391 0.034507866948843
4965.7251419154 0.0335175320506096
4966.39809558689 0.0332957841455936
4967.07104925838 0.0339520536363125
4967.74400292987 0.0375239551067352
4968.41695660136 0.0369911268353462
4969.08991027284 0.0374341234564781
4969.76286394433 0.0373210720717907
4970.43581761582 0.034307386726141
4971.10877128731 0.034403245896101
4971.7817249588 0.0342597179114819
4972.45467863029 0.0338200218975544
4973.12763230178 0.0376735702157021
4973.80058597326 0.0378098525106907
4974.47353964475 0.0373827703297138
4975.14649331624 0.0367405451834202
4975.81944698773 0.0333404615521431
4976.49240065922 0.0332275405526161
4977.16535433071 0.0341075211763382
4977.8383080022 0.0330686084926128
4978.51126167369 0.0375476032495499
4979.18421534517 0.0371261276304722
4979.85716901666 0.0374215804040432
4980.53012268815 0.0375529825687408
4981.20307635964 0.0330223366618156
4981.87603003113 0.0328901410102844
4982.54898370262 0.0330030880868435
4983.22193737411 0.0327426940202713
4983.8948910456 0.0368990004062653
4984.56784471708 0.0362851023674011
4985.24079838857 0.0379570946097374
4985.91375206006 0.0376457534730434
4986.58670573155 0.0345617569983006
4987.25965940304 0.0340997353196144
4987.93261307453 0.034230925142765
4988.60556674602 0.0346675850450993
4989.27852041751 0.0378777384757996
4989.95147408899 0.0382084399461746
4990.62442776048 0.0377130433917046
4991.29738143197 0.0367818623781204
4991.97033510346 0.0339428223669529
4992.64328877495 0.0338101536035538
4993.31624244644 0.0341248773038387
4993.98919611793 0.0343709364533424
4994.66214978942 0.0371853560209274
4995.3351034609 0.0378682725131512
4996.00805713239 0.0378834456205368
4996.68101080388 0.0376229882240295
4997.35396447537 0.0342786572873592
4998.02691814686 0.0344208590686321
4998.69987181835 0.0342675298452377
4999.37282548984 0.0346229076385498
5000.04577916133 0.0374929048120975
5000.71873283281 0.0374682173132896
5001.3916865043 0.0374286361038685
5002.06464017579 0.0376788526773453
5002.73759384728 0.0344491899013519
5003.41054751877 0.0344686470925808
5004.08350119026 0.0340264141559601
5004.75645486175 0.0342021770775318
5005.42940853324 0.0372668690979481
5006.10236220472 0.0375009179115295
5006.77531587621 0.0367682985961437
5007.4482695477 0.0366578996181488
5008.12122321919 0.0330729223787785
5008.79417689068 0.0331811085343361
5009.46713056217 0.0328586623072624
5010.14008423366 0.0328493006527424
5010.81303790515 0.0364326871931553
5011.48599157663 0.0371325351297855
5012.15894524812 0.036417942494154
5012.83189891961 0.0355998687446117
5013.5048525911 0.0332198105752468
5014.17780626259 0.0327271968126297
5014.85075993408 0.032388050109148
5015.52371360557 0.0324965193867683
5016.19666727705 0.0359188430011272
5016.86962094854 0.0367647223174572
5017.54257462003 0.0356016121804714
5018.21552829152 0.0360638462007046
5018.88848196301 0.0329609252512455
5019.5614356345 0.03279809653759
5020.23438930599 0.0330399461090565
5020.90734297748 0.0323687680065632
5021.58029664897 0.0357461050152779
5022.25325032045 0.036005012691021
5022.92620399194 0.0354672260582447
5023.59915766343 0.0358231328427792
5024.27211133492 0.0321127325296402
5024.94506500641 0.0321228466928005
5025.6180186779 0.0310931671410799
5026.29097234939 0.0316585674881935
5026.96392602088 0.035251323133707
5027.63687969236 0.0351457595825195
5028.30983336385 0.0364194624125957
5028.98278703534 0.0362314283847809
5029.65574070683 0.0309621337801218
5030.32869437832 0.0315733104944229
5031.00164804981 0.0315226651728153
5031.6746017213 0.0322207659482956
5032.34755539278 0.035021435469389
5033.02050906427 0.0345865376293659
5033.69346273576 0.0346474461257458
5034.36641640725 0.0347843542695045
5035.03937007874 0.0305172763764858
5035.71232375023 0.0305288545787334
5036.38527742172 0.0310212858021259
5037.05823109321 0.0304870214313269
5037.7311847647 0.0341445058584213
5038.40413843618 0.0350787192583084
5039.07709210767 0.0344039984047413
5039.75004577916 0.0345544144511223
5040.42299945065 0.0313588008284569
5041.09595312214 0.031258475035429
5041.76890679363 0.0313481874763966
5042.44186046512 0.0316609442234039
5043.1148141366 0.0350683219730854
5043.78776780809 0.0348349250853062
5044.46072147958 0.0350695215165615
5045.13367515107 0.0352773927152157
5045.80662882256 0.0310643929988146
5046.47958249405 0.031962662935257
5047.15253616554 0.0315849632024765
5047.82548983703 0.0316677019000053
5048.49844350851 0.0358812212944031
5049.17139718 0.0359029844403267
5049.84435085149 0.0342051573097706
5050.51730452298 0.0347377136349678
5051.19025819447 0.0311594810336828
5051.86321186596 0.0313440933823586
5052.53616553745 0.0305573418736458
5053.20911920894 0.0308889616280794
5053.88207288042 0.0341670401394367
5054.55502655191 0.0339071415364742
5055.2279802234 0.0346068479120731
5055.90093389489 0.0347488336265087
5056.57388756638 0.0305501837283373
5057.24684123787 0.0308336708694696
5057.91979490936 0.0306947510689497
5058.59274858085 0.0306153930723667
5059.26570225233 0.034194003790617
5059.93865592382 0.0337381362915039
5060.61160959531 0.0333876498043537
5061.2845632668 0.0344366244971752
5061.95751693829 0.0312092043459415
5062.63047060978 0.030557107180357
5063.30342428127 0.0304865352809429
5063.97637795276 0.0302463378757238
5064.64933162424 0.0341932512819767
5065.32228529573 0.03388661891222
5065.99523896722 0.0337533764541149
5066.66819263871 0.0336546078324318
5067.3411463102 0.0302620474249125
5068.01409998169 0.0300283990800381
5068.68705365318 0.0296570379287004
5069.36000732467 0.0301192048937082
5070.03296099615 0.0334781557321548
5070.70591466764 0.0333722196519375
5071.37886833913 0.0334473364055157
5072.05182201062 0.0337160415947437
5072.72477568211 0.0310245417058468
5073.3977293536 0.0308202337473631
5074.07068302509 0.0306269098073244
5074.74363669658 0.0308612938970327
5075.41659036806 0.0338235348463058
5076.08954403955 0.0338114053010941
5076.76249771104 0.0345604978501797
5077.43545138253 0.0346262641251087
5078.10840505402 0.031025817617774
5078.78135872551 0.0314499102532864
5079.454312397 0.0304890479892492
5080.12726606849 0.029940178617835
5080.80021973997 0.0339633710682392
5081.47317341146 0.0342569872736931
5082.14612708295 0.0345582291483879
5082.81908075444 0.033967949450016
5083.49203442593 0.0310275331139565
5084.16498809742 0.0302140656858683
5084.83794176891 0.0296880546957254
5085.51089544039 0.0296863708645105
5086.18384911188 0.0339666120707989
5086.85680278337 0.0339346453547478
5087.52975645486 0.0342597812414169
5088.20271012635 0.033605370670557
5088.87566379784 0.0298056937754154
5089.54861746933 0.0301806032657623
5090.22157114082 0.0310013648122549
5090.89452481231 0.0300183929502964
5091.56747848379 0.0333555042743683
5092.24043215528 0.0332340709865093
5092.91338582677 0.0330068878829479
5093.58633949826 0.033025149255991
5094.25929316975 0.0295327939093113
5094.93224684124 0.0297649782150984
5095.60520051273 0.0298204682767391
5096.27815418422 0.0302457939833403
5096.9511078557 0.0327251516282558
5097.62406152719 0.032969132065773
5098.29701519868 0.0326622202992439
5098.96996887017 0.0330172926187515
5099.64292254166 0.029696786776185
5100.31587621315 0.0293775759637356
5100.98882988464 0.030115494504571
5101.66178355612 0.0294568948447704
5102.33473722761 0.0332167856395245
5103.0076908991 0.0323146022856236
5103.68064457059 0.0327084213495255
5104.35359824208 0.0334423184394836
5105.02655191357 0.029924126341939
5105.69950558506 0.0299421958625317
5106.37245925655 0.0296508818864822
5107.04541292804 0.0296948458999395
5107.71836659952 0.0323232375085354
5108.39132027101 0.0327805578708649
5109.0642739425 0.0331018269062042
5109.73722761399 0.0322172380983829
5110.41018128548 0.0296807624399662
5111.08313495697 0.0294049307703972
5111.75608862846 0.0299160182476044
5112.42904229994 0.0295313820242882
5113.10199597143 0.0327456369996071
5113.77494964292 0.0324621014297009
5114.44790331441 0.0328235439956188
5115.1208569859 0.0325001701712608
5115.79381065739 0.0293677970767021
5116.46676432888 0.0286956764757633
5117.13971800037 0.0290758199989796
5117.81267167186 0.028797360137105
5118.48562534334 0.0320542603731155
5119.15857901483 0.0322289019823074
5119.83153268632 0.0312297735363245
5120.50448635781 0.0318301990628242
5121.1774400293 0.0288676973432302
5121.85039370079 0.0291311256587505
5122.52334737228 0.0290205292403698
5123.19630104376 0.0288201868534088
5123.86925471525 0.0318381674587727
5124.54220838674 0.03150774538517
5125.21516205823 0.0312812179327011
5125.88811572972 0.0322125181555748
5126.56106940121 0.0289038997143507
5127.2340230727 0.0286785736680031
5127.90697674419 0.0289843697100878
5128.57993041567 0.0289763547480106
5129.25288408716 0.0318529829382896
5129.92583775865 0.0322155579924583
5130.59879143014 0.0322509482502937
5131.27174510163 0.0319394543766975
5131.94469877312 0.0284998435527086
5132.61765244461 0.028473224490881
5133.2906061161 0.0290937833487988
5133.96355978758 0.0282458011060953
5134.63651345907 0.0318517722189426
5135.30946713056 0.031349916011095
5135.98242080205 0.0313771367073059
5136.65537447354 0.0319762527942657
5137.32832814503 0.028709264472127
5138.00128181652 0.0288177337497473
5138.67423548801 0.0285575017333031
5139.34718915949 0.0283107217401266
5140.02014283098 0.0316827744245529
5140.69309650247 0.0315141789615154
5141.36605017396 0.0308314599096775
5142.03900384545 0.0316970720887184
5142.71195751694 0.0283478628844023
5143.38491118843 0.0281476173549891
5144.05786485992 0.0283946227282286
5144.7308185314 0.0283642206341028
5145.40377220289 0.0316863507032394
5146.07672587438 0.0315532423555851
5146.74967954587 0.0312113258987665
5147.42263321736 0.0314742140471935
5148.09558688885 0.0281997676938772
5148.76854056034 0.028131203725934
5149.44149423183 0.028198629617691
5150.11444790331 0.0278463829308748
5150.7874015748 0.0312449913471937
5151.46035524629 0.0313655659556389
5152.13330891778 0.0308334045112133
5152.80626258927 0.0312127005308867
5153.47921626076 0.027881808578968
5154.15216993225 0.0285421591252089
5154.82512360374 0.0283114742487669
5155.49807727522 0.0280253272503614
5156.17103094671 0.0317239686846733
5156.8439846182 0.0317143201828003
5157.51693828969 0.0327719412744045
5158.18989196118 0.0317904837429523
5158.86284563267 0.0299035888165236
5159.53579930416 0.0298141203820705
5160.20875297565 0.0298608765006065
5160.88170664713 0.0300508663058281
5161.55466031862 0.0328916981816292
5162.22761399011 0.0329846814274788
5162.9005676616 0.0321697741746902
5163.57352133309 0.0327008366584778
5164.24647500458 0.0294305086135864
5164.91942867607 0.0297300964593887
5165.59238234756 0.030279541388154
5166.26533601904 0.029175067320466
5166.93828969053 0.0321924462914467
5167.61124336202 0.0332708060741425
5168.28419703351 0.0311381127685308
5168.957150705 0.0312185492366552
5169.63010437649 0.0287330374121666
5170.30305804798 0.0273933354765177
5170.97601171947 0.0284139215946198
5171.64896539095 0.0280490517616272
5172.32191906244 0.0304985586553812
5172.99487273393 0.0303490050137043
5173.66782640542 0.0313036516308784
5174.34078007691 0.0304934419691563
5175.0137337484 0.0286243595182896
5175.68668741989 0.0282908957451582
5176.35964109138 0.0279404781758785
5177.03259476286 0.0274792052805424
5177.70554843435 0.031133234500885
5178.37850210584 0.0306626949459314
5179.05145577733 0.0294256173074245
5179.72440944882 0.0294180996716022
5180.39736312031 0.027250237762928
5181.0703167918 0.0263484194874763
5181.74327046328 0.0261947996914387
5182.41622413477 0.0267405211925507
5183.08917780626 0.0290733054280281
5183.76213147775 0.0291023720055819
5184.43508514924 0.0295352805405855
5185.10803882073 0.029544185847044
5185.78099249222 0.0266314055770636
5186.45394616371 0.0270313322544098
5187.1268998352 0.0261648371815681
5187.79985350668 0.0262322723865509
5188.47280717817 0.0286084711551666
5189.14576084966 0.0294358432292938
5189.81871452115 0.0289290063083172
5190.49166819264 0.0291759744286537
5191.16462186413 0.0266493372619152
5191.83757553562 0.0258584469556808
5192.5105292071 0.0261196326464415
5193.18348287859 0.0258326809853315
5193.85643655008 0.0290443729609251
5194.52939022157 0.0295960288494825
5195.20234389306 0.0287668369710445
5195.87529756455 0.0287775155156851
5196.54825123604 0.0257492531090975
5197.22120490753 0.0254200771450996
5197.89415857901 0.0257809963077307
5198.5671122505 0.0258953645825386
5199.24006592199 0.0289205871522427
5199.91301959348 0.0287679266184568
5200.58597326497 0.0279710330069065
5201.25892693646 0.0275735054165125
5201.93188060795 0.0254975743591785
5202.60483427944 0.0256576836109161
5203.27778795092 0.0255227163434029
5203.95074162241 0.0255790445953608
5204.6236952939 0.027505736798048
5205.29664896539 0.0278489589691162
5205.96960263688 0.0280779451131821
5206.64255630837 0.0281932670623064
5207.31550997986 0.0256937835365534
5207.98846365135 0.0255005713552237
5208.66141732283 0.0253407415002584
5209.33437099432 0.0252021476626396
5210.00732466581 0.0279780905693769
5210.6802783373 0.0280171204358339
5211.35323200879 0.028396051377058
5212.02618568028 0.0289104394614697
5212.69913935177 0.0257936529815197
5213.37209302326 0.0256507471203804
5214.04504669474 0.0258462764322758
5214.71800036623 0.0255516488105059
5215.39095403772 0.028271509334445
5216.06390770921 0.0284027978777885
5216.7368613807 0.0289542451500893
5217.40981505219 0.0291533749550581
5218.08276872368 0.0259413998574018
5218.75572239517 0.0252526383846998
5219.42867606665 0.0252241995185614
5220.10162973814 0.0257730800658464
5220.77458340963 0.0284146703779697
5221.44753708112 0.0284497682005167
5222.12049075261 0.0285436064004898
5222.7934444241 0.0281375702470541
5223.46639809559 0.0249927192926407
5224.13935176708 0.0248443391174078
5224.81230543856 0.0251281205564737
5225.48525911005 0.0256969090551138
5226.15821278154 0.0284262299537659
5226.83116645303 0.0280466061085463
5227.50412012452 0.0279144588857889
5228.17707379601 0.0280151981860399
5228.8500274675 0.0250448659062386
5229.52298113899 0.025113869458437
5230.19593481047 0.0248345397412777
5230.86888848196 0.025299059227109
5231.54184215345 0.0277323517948389
5232.21479582494 0.0274462588131428
5232.88774949643 0.028761675581336
5233.56070316792 0.0284346714615822
5234.23365683941 0.0255315061658621
5234.9066105109 0.0252425856888294
5235.57956418238 0.0260745882987976
5236.25251785387 0.0256027095019817
5236.92547152536 0.0284037198871374
5237.59842519685 0.0286179725080729
5238.27137886834 0.0286003910005093
5238.94433253983 0.0290714539587498
5239.61728621132 0.0254673846065998
5240.29023988281 0.0254271384328604
5240.96319355429 0.0251555163413286
5241.63614722578 0.0250799339264631
5242.30910089727 0.028301864862442
5242.98205456876 0.0282538812607527
5243.65500824025 0.0289866980165243
5244.32796191174 0.0283279903233051
5245.00091558323 0.0258683562278748
5245.67386925472 0.0259703397750854
5246.3468229262 0.0260529760271311
5247.01977659769 0.0258452296257019
5247.69273026918 0.0292501859366894
5248.36568394067 0.0290161613374949
5249.03863761216 0.0293532926589251
5249.71159128365 0.029156643897295
5250.38454495514 0.0265964716672897
5251.05749862662 0.0266312193125486
5251.73045229811 0.0262368284165859
5252.4034059696 0.0258336737751961
5253.07635964109 0.0302446745336056
5253.74931331258 0.0300118569284678
5254.42226698407 0.0296279732137918
5255.09522065556 0.0288824401795864
5255.76817432705 0.0256653558462858
5256.44112799854 0.0253313574939966
5257.11408167002 0.025738961994648
5257.78703534151 0.0257627815008163
5258.459989013 0.0282736290246248
5259.13294268449 0.0279824770987034
5259.80589635598 0.0287952460348606
5260.47885002747 0.0283461362123489
5261.15180369896 0.0249765738844872
5261.82475737044 0.0245261676609516
5262.49771104193 0.0255453195422888
5263.17066471342 0.0255266670137644
5263.84361838491 0.0278983190655708
5264.5165720564 0.0281584039330482
5265.18952572789 0.0277937948703766
5265.86247939938 0.0279968716204166
5266.53543307087 0.0251750331372023
5267.20838674235 0.0244301743805408
5267.88134041384 0.0244751907885075
5268.55429408533 0.0247360114008188
5269.22724775682 0.0278043020516634
5269.90020142831 0.0276146996766329
5270.5731550998 0.0273429099470377
5271.24610877129 0.0268841031938791
5271.91906244278 0.0241390578448772
5272.59201611426 0.0236809365451336
5273.26496978575 0.0237282868474722
5273.93792345724 0.0241026785224676
5274.61087712873 0.0266370847821236
5275.28383080022 0.0267194602638483
5275.95678447171 0.0269156042486429
5276.6297381432 0.0269608702510595
5277.30269181469 0.0243639517575502
5277.97564548617 0.0241253916174173
5278.64859915766 0.0237856134772301
5279.32155282915 0.0237000789493322
5279.99450650064 0.0265805367380381
5280.66746017213 0.0269989371299744
5281.34041384362 0.0266560614109039
5282.01336751511 0.0266075283288956
5282.6863211866 0.0235833749175072
5283.35927485808 0.0233196467161179
5284.03222852957 0.0241838097572327
5284.70518220106 0.023898508399725
5285.37813587255 0.0264474060386419
5286.05108954404 0.025989904999733
5286.72404321553 0.0265481229871511
5287.39699688702 0.0264077186584473
5288.06995055851 0.023615462705493
5288.74290422999 0.0230307076126337
5289.41585790148 0.0237294714897871
5290.08881157297 0.0237104501575232
5290.76176524446 0.0263028778135777
5291.43471891595 0.0262878146022558
5292.10767258744 0.026023592799902
5292.78062625893 0.0259851049631834
5293.45357993042 0.0229645408689976
5294.1265336019 0.023022286593914
5294.79948727339 0.0238577499985695
5295.47244094488 0.0235214438289404
5296.14539461637 0.0258894767612219
5296.81834828786 0.0253669992089272
5297.49130195935 0.0254584476351738
5298.16425563084 0.0258361026644707
5298.83720930233 0.0232344772666693
5299.51016297381 0.0231695380061865
5300.1831166453 0.0232766624540091
5300.85607031679 0.0230632741004229
5301.52902398828 0.0259379968047142
5302.20197765977 0.0256661381572485
5302.87493133126 0.025743355974555
5303.54788500275 0.0253581702709198
5304.22083867423 0.0227891840040684
5304.89379234572 0.0227923784404993
5305.56674601721 0.0222044121474028
5306.2396996887 0.0224931966513395
5306.91265336019 0.0249813478440046
5307.58560703168 0.0252229887992144
5308.25856070317 0.0254080202430487
5308.93151437466 0.0258862879127264
5309.60446804615 0.0232095085084438
5310.27742171763 0.0229269694536924
5310.95037538912 0.0222471542656422
5311.62332906061 0.0223185960203409
5312.2962827321 0.025503296405077
5312.96923640359 0.0248634126037359
5313.64219007508 0.025032689794898
5314.31514374657 0.0251066721975803
5314.98809741806 0.0227444022893906
5315.66105108954 0.0225550271570683
5316.33400476103 0.022387495264411
5317.00695843252 0.0221145283430815
5317.67991210401 0.0246620289981365
5318.3528657755 0.0246155634522438
5319.02581944699 0.0245594717562199
5319.69877311848 0.0244752950966358
5320.37172678996 0.0221557375043631
5321.04468046145 0.0228565484285355
5321.71763413294 0.0226541683077812
5322.39058780443 0.0219269972294569
5323.06354147592 0.0249581690877676
5323.73649514741 0.0244915429502726
5324.4094488189 0.024161234498024
5325.08240249039 0.0249108169227839
5325.75535616188 0.0219968426972628
5326.42830983336 0.0218917783349752
5327.10126350485 0.0215556509792805
5327.77421717634 0.0214693285524845
5328.44717084783 0.0242289770394564
5329.12012451932 0.0242707617580891
5329.79307819081 0.0251942500472069
5330.4660318623 0.0247520934790373
5331.13898553378 0.0226567648351192
5331.81193920527 0.0232327897101641
5332.48489287676 0.0229628067463636
5333.15784654825 0.0228278413414955
5333.83080021974 0.0247782934457064
5334.50375389123 0.0253534223884344
5335.17670756272 0.0247696302831173
5335.84966123421 0.0253613591194153
5336.52261490569 0.0230391565710306
5337.19556857718 0.0230696629732847
5337.86852224867 0.023107286542654
5338.54147592016 0.0232810974121094
5339.21442959165 0.0259453821927309
5339.88738326314 0.0263975858688354
5340.56033693463 0.0249547734856606
5341.23329060612 0.0248640570789576
5341.9062442776 0.022643918171525
5342.57919794909 0.0224900525063276
5343.25215162058 0.0223527383059263
5343.92510529207 0.0223192647099495
5344.59805896356 0.0243012737482786
5345.27101263505 0.024072116240859
5345.94396630654 0.0247211400419474
5346.61691997803 0.0246175583451986
5347.28987364951 0.0225247330963612
5347.962827321 0.0221990384161472
5348.63578099249 0.0223298240453005
5349.30873466398 0.0222974941134453
5349.98168833547 0.0245746523141861
5350.65464200696 0.0244582612067461
5351.32759567845 0.0243628770112991
5352.00054934994 0.0243433024734259
5352.67350302142 0.0214845333248377
5353.34645669291 0.0215457901358604
5354.0194103644 0.0216152090579271
5354.69236403589 0.0220234841108322
5355.36531770738 0.0242605898529291
5356.03827137887 0.0242884084582329
5356.71122505036 0.0234859976917505
5357.38417872185 0.0239569824188948
5358.05713239333 0.0215965490788221
5358.73008606482 0.0214782599359751
5359.40303973631 0.0213641449809074
5360.0759934078 0.0212520081549883
5360.74894707929 0.0238676778972149
5361.42190075078 0.0237734951078892
5362.09485442227 0.0239143688231707
5362.76780809376 0.0244080498814583
5363.44076176524 0.0214780755341053
5364.11371543673 0.021892074495554
5364.78666910822 0.0214547254145145
5365.45962277971 0.0213556904345751
5366.1325764512 0.0234261564910412
5366.80553012269 0.0234679467976093
5367.47848379418 0.0238685477524996
5368.15143746567 0.0239848457276821
5368.82439113715 0.0213904287666082
5369.49734480864 0.021375747397542
5370.17029848013 0.0207145344465971
5370.84325215162 0.0208589844405651
5371.51620582311 0.0237306021153927
5372.1891594946 0.0234942939132452
5372.86211316609 0.0235275942832232
5373.53506683757 0.0232781060039997
5374.20802050906 0.0209694821387529
5374.88097418055 0.0208359565585852
5375.55392785204 0.0201508514583111
5376.22688152353 0.0207955148071051
5376.89983519502 0.02298978343606
5377.57278886651 0.0230852346867323
5378.245742538 0.0234635956585407
5378.91869620949 0.0230310671031475
5379.59164988097 0.0207688920199871
5380.26460355246 0.0208760034292936
5380.93755722395 0.0205571539700031
5381.61051089544 0.0204476695507765
5382.28346456693 0.0226043220609426
5382.95641823842 0.0225822106003761
5383.62937190991 0.0240605399012566
5384.3023255814 0.0244726035743952
5384.97527925288 0.0221133157610893
5385.64823292437 0.0218400917947292
5386.32118659586 0.0215417146682739
5386.99414026735 0.0214664433151484
5387.66709393884 0.0247322339564562
5388.34004761033 0.0247262734919786
5389.01300128182 0.0236930977553129
5389.6859549533 0.0239010117948055
5390.35890862479 0.0217360369861126
5391.03186229628 0.0216864328831434
5391.70481596777 0.0214170701801777
5392.37776963926 0.0215628668665886
5393.05072331075 0.0240728873759508
5393.72367698224 0.0240473281592131
5394.39663065373 0.0233431477099657
5395.06958432522 0.023347208276391
5395.7425379967 0.0213627368211746
5396.41549166819 0.0207855198532343
5397.08844533968 0.0213171951472759
5397.76139901117 0.0207396354526281
5398.43435268266 0.0233230832964182
5399.10730635415 0.0232079140841961
5399.78026002564 0.0224720127880573
5400.45321369712 0.0229057595133781
5401.12616736861 0.020240306854248
5401.7991210401 0.0202488154172897
5402.47207471159 0.0204657875001431
5403.14502838308 0.0203007888048887
5403.81798205457 0.0225696098059416
5404.49093572606 0.0225329603999853
5405.16388939755 0.0229014866054058
5405.83684306904 0.0226821266114712
5406.50979674052 0.0206692516803741
5407.18275041201 0.0204111877828836
5407.8557040835 0.0204479675740004
5408.52865775499 0.0202621035277843
5409.20161142648 0.0225144885480404
5409.87456509797 0.0226070415228605
5410.54751876946 0.0225069802254438
5411.22047244094 0.02298897318542
5411.89342611243 0.0203197170048952
5412.56637978392 0.0203387811779976
5413.23933345541 0.0199352782219648
5413.9122871269 0.0199120827019215
5414.58524079839 0.0224178917706013
5415.25819446988 0.0225351881235838
5415.93114814137 0.022635729983449
5416.60410181285 0.0225051064044237
5417.27705548434 0.0209110006690025
5417.95000915583 0.0207492914050817
5418.62296282732 0.0201014745980501
5419.29591649881 0.0200286712497473
5419.9688701703 0.0227525979280472
5420.64182384179 0.0225220136344433
5421.31477751328 0.0231369864195585
5421.98773118476 0.0233317241072655
5422.66068485625 0.020947078242898
5423.33363852774 0.0208257529884577
5424.00659219923 0.0203302092850208
5424.67954587072 0.0203472804278135
5425.35249954221 0.0229492727667093
5426.0254532137 0.0231306236237288
5426.69840688519 0.0244984347373247
5427.37136055667 0.0232444070279598
5428.04431422816 0.0208200737833977
5428.71726789965 0.0203354973345995
5429.39022157114 0.0202860962599516
5430.06317524263 0.0199695695191622
5430.73612891412 0.0220095999538898
5431.40908258561 0.0222381800413132
5432.0820362571 0.0222976226359606
5432.75498992858 0.0218863096088171
5433.42794360007 0.0193115808069706
5434.10089727156 0.019619582220912
5434.77385094305 0.0194420926272869
5435.44680461454 0.0192424394190311
5436.11975828603 0.0207591839134693
5436.79271195752 0.0210224315524101
5437.46566562901 0.0207625571638346
5438.13861930049 0.0211921408772469
5438.81157297198 0.0183900110423565
5439.48452664347 0.018054511398077
5440.15748031496 0.0186987463384867
5440.83043398645 0.0189787652343512
5441.50338765794 0.0206859093159437
5442.17634132943 0.0204091593623161
5442.84929500092 0.0207169260829687
5443.5222486724 0.0210198108106852
5444.19520234389 0.0185964163392782
5444.86815601538 0.0184440743178129
5445.54110968687 0.0189963616430759
5446.21406335836 0.0190152656286955
5446.88701702985 0.0201325342059135
5447.55997070134 0.0206036828458309
5448.23292437283 0.0206171907484531
5448.90587804431 0.0205960180610418
5449.5788317158 0.0186847168952227
5450.25178538729 0.0185974892228842
5450.92473905878 0.0179395936429501
5451.59769273027 0.0179824996739626
5452.27064640176 0.0210669934749603
5452.94360007325 0.0205954946577549
5453.61655374474 0.0208875015377998
5454.28950741622 0.0211375299841166
5454.96246108771 0.0191749520599842
5455.6354147592 0.0190602391958237
5456.30836843069 0.0188909024000168
5456.98132210218 0.0182887017726898
5457.65427577367 0.0211609899997711
5458.32722944516 0.0208931043744087
5459.00018311665 0.0205364227294922
5459.67313678813 0.0209002699702978
5460.34609045962 0.0186584480106831
5461.01904413111 0.0189154874533415
5461.6919978026 0.0189300272613764
5462.36495147409 0.0185657329857349
5463.03790514558 0.020919818431139
5463.71085881707 0.0211686883121729
5464.38381248856 0.021007327362895
5465.05676616004 0.0211100392043591
5465.72971983153 0.01905482634902
5466.40267350302 0.0192964356392622
5467.07562717451 0.0188253540545702
5467.748580846 0.0189843215048313
5468.42153451749 0.0212591197341681
5469.09448818898 0.0208599232137203
5469.76744186046 0.0191024243831635
5470.44039553195 0.0194607507437468
5471.11334920344 0.0172156263142824
5471.78630287493 0.0174152385443449
5472.45925654642 0.0174291450530291
5473.13221021791 0.0170704070478678
5473.8051638894 0.019393302500248
5474.47811756089 0.0192306432873011
5475.15107123238 0.0193673893809319
5475.82402490386 0.0193419251590967
5476.49697857535 0.017264811322093
5477.16993224684 0.0173899084329605
5477.84288591833 0.0170406866818666
5478.51583958982 0.0175072513520718
5479.18879326131 0.0189891923218966
5479.8617469328 0.0193101391196251
5480.53470060428 0.0189036559313536
5481.20765427577 0.0191513430327177
5481.88060794726 0.0167187117040157
5482.55356161875 0.0168071649968624
5483.22651529024 0.0169501546770334
5483.89946896173 0.016912791877985
5484.57242263322 0.018718920648098
5485.24537630471 0.0187590215355158
5485.91832997619 0.0191366858780384
5486.59128364768 0.0188114028424025
5487.26423731917 0.0172199215739965
5487.93719099066 0.0171660799533129
5488.61014466215 0.0167255029082298
5489.28309833364 0.0169972702860832
5489.95605200513 0.0190554335713387
5490.62900567662 0.0186128262430429
5491.3019593481 0.018738642334938
5491.97491301959 0.0186282079666853
5492.64786669108 0.0166292060166597
5493.32082036257 0.0165585074573755
5493.99377403406 0.0164607837796211
5494.66672770555 0.0165418311953545
5495.33968137704 0.0181206110864878
5496.01263504853 0.0182381942868233
5496.68558872001 0.0181247927248478
5497.3585423915 0.0180370956659317
5498.03149606299 0.0163636971265078
5498.70444973448 0.01612888276577
5499.37740340597 0.0158890392631292
5500.05035707746 0.0157275665551424
5500.72331074895 0.0173242073506117
5501.39626442044 0.0172440074384212
5502.06921809192 0.0177913140505552
5502.74217176341 0.0175917837768793
5503.4151254349 0.0162754282355309
5504.08807910639 0.0158481262624264
5504.76103277788 0.0156568866223097
5505.43398644937 0.015681404620409
5506.10694012086 0.0172835290431976
5506.77989379235 0.0173104349523783
5507.45284746383 0.0177804101258516
5508.12580113532 0.0175477433949709
5508.79875480681 0.0159697160124779
5509.4717084783 0.0159601252526045
5510.14466214979 0.0156072247773409
5510.81761582128 0.015970578417182
5511.49056949277 0.0180021151900291
5512.16352316426 0.0178988017141819
5512.83647683574 0.0199610758572817
5513.50943050723 0.018371844664216
5514.18238417872 0.0164609625935555
5514.85533785021 0.0161030814051628
5515.5282915217 0.0165178198367357
5516.20124519319 0.0163641422986984
5516.87419886468 0.0181333404034376
5517.54715253617 0.0178979132324457
5518.22010620765 0.0179520603269339
5518.89305987914 0.0178105942904949
5519.56601355063 0.0162330530583858
5520.23896722212 0.0164013709872961
5520.91192089361 0.0157204046845436
5521.5848745651 0.015982873737812
5522.25782823659 0.0172811709344387
5522.93078190808 0.0177303329110146
5523.60373557956 0.0169482789933681
5524.27668925105 0.0169720612466335
5524.94964292254 0.0152931353077292
5525.62259659403 0.015640314668417
5526.29555026552 0.0156703256070614
5526.96850393701 0.0158544778823853
5527.6414576085 0.0181098859757185
5528.31441127999 0.0179381538182497
5528.98736495147 0.0175895411521196
5529.66031862296 0.0172482747584581
5530.33327229445 0.0157053116708994
5531.00622596594 0.0154803618788719
5531.67917963743 0.0158687233924866
5532.35213330892 0.0155280316248536
5533.02508698041 0.0175172761082649
5533.6980406519 0.0173541437834501
5534.37099432338 0.0176938343793154
5535.04394799487 0.0178087167441845
5535.71690166636 0.0159180667251348
5536.38985533785 0.016009958460927
5537.06280900934 0.0159885883331299
5537.73576268083 0.0159452557563782
5538.40871635232 0.0179829373955727
5539.0816700238 0.0181975103914738
5539.75462369529 0.0183277074247599
5540.42757736678 0.0184832420200109
5541.10053103827 0.0164098534733057
5541.77348470976 0.0167275667190552
5542.44643838125 0.0164630059152842
5543.11939205274 0.0161809399724007
5543.79234572423 0.0185069628059864
5544.46529939572 0.0180552247911692
5545.1382530672 0.0176005978137255
5545.81120673869 0.0177542995661497
5546.48416041018 0.0159929115325212
5547.15711408167 0.016138419508934
5547.83006775316 0.0162505637854338
5548.50302142465 0.016359880566597
5549.17597509614 0.0185757018625736
5549.84892876762 0.0186938773840666
5550.52188243911 0.0185324288904667
5551.1948361106 0.0186047852039337
5551.86778978209 0.0169682335108519
5552.54074345358 0.0168545804917812
5553.21369712507 0.0170928109437227
5553.88665079656 0.017287191003561
5554.55960446805 0.0191183686256409
5555.23255813953 0.0194304008036852
5555.90551181102 0.0179358366876841
5556.57846548251 0.0182237327098846
5557.251419154 0.0159690268337727
5557.92437282549 0.0162181742489338
5558.59732649698 0.0162486303597689
5559.27028016847 0.016109773889184
5559.94323383996 0.0181275401264429
5560.61618751144 0.0181413311511278
5561.28914118293 0.0176339726895094
5561.96209485442 0.0177785754203796
5562.63504852591 0.0157897360622883
5563.3080021974 0.0160155743360519
5563.98095586889 0.016049237921834
5564.65390954038 0.0160039588809013
5565.32686321187 0.0177734717726707
5565.99981688335 0.0181250348687172
5566.67277055484 0.017444496974349
5567.34572422633 0.0173814687877893
5568.01867789782 0.0159246623516083
5568.69163156931 0.015979191288352
5569.3645852408 0.0161060839891434
5570.03753891229 0.0162501838058233
5570.71049258378 0.0179532747715712
5571.38344625526 0.017694653943181
5572.05639992675 0.016965052112937
5572.72935359824 0.0169459246098995
5573.40230726973 0.0156019162386656
5574.07526094122 0.0154009768739343
5574.74821461271 0.0158078353852034
5575.4211682842 0.015879524871707
5576.09412195569 0.0177282188087702
5576.76707562717 0.0175431650131941
5577.44002929866 0.0178099907934666
5578.11298297015 0.0179041903465986
5578.78593664164 0.0158010926097631
5579.45889031313 0.0157759469002485
5580.13184398462 0.0156723856925964
5580.80479765611 0.0158793013542891
5581.4777513276 0.0180874392390251
5582.15070499908 0.0180603172630072
5582.82365867057 0.017532717436552
5583.49661234206 0.0179717801511288
5584.16956601355 0.0156828891485929
5584.84251968504 0.0158725660294294
5585.51547335653 0.0159449577331543
5586.18842702802 0.0160653442144394
5586.86138069951 0.0181326232850552
5587.53433437099 0.0180947203189135
5588.20728804248 0.017984414473176
5588.88024171397 0.0182937569916248
5589.55319538546 0.0168351922184229
5590.22614905695 0.0167820937931538
5590.89910272844 0.016743054613471
5591.57205639993 0.0169447995722294
5592.24501007141 0.0190370120108128
5592.9179637429 0.0190580114722252
5593.59091741439 0.0194996986538172
5594.26387108588 0.0194140393286943
5594.93682475737 0.0172038748860359
5595.60977842886 0.0176598504185677
5596.28273210035 0.0176283363252878
5596.95568577184 0.0175026711076498
5597.62863944333 0.0201551411300898
5598.30159311481 0.0200949925929308
5598.9745467863 0.0188406649976969
5599.64750045779 0.0186795983463526
5600.32045412928 0.0168297477066517
5600.99340780077 0.016408471390605
5601.66636147226 0.0165667869150639
5602.33931514375 0.0164188146591187
5603.01226881524 0.0182778965681791
5603.68522248672 0.0180411171168089
5604.35817615821 0.0184078589081764
5605.0311298297 0.0184471551328897
5605.70408350119 0.0165450982749462
5606.37703717268 0.016217702999711
5607.04999084417 0.016255721449852
5607.72294451566 0.0161478724330664
5608.39589818714 0.0181256178766489
5609.06885185863 0.017792746424675
5609.74180553012 0.0174981858581305
5610.41475920161 0.0173835232853889
5611.0877128731 0.0158660132437944
5611.76066654459 0.0157934837043285
5612.43362021608 0.0161793194711208
5613.10657388757 0.0162116028368473
5613.77952755906 0.0178671684116125
5614.45248123054 0.0182994715869427
5615.12543490203 0.0181983932852745
5615.79838857352 0.0183538142591715
5616.47134224501 0.0162995215505362
5617.1442959165 0.0167258772999048
5617.81724958799 0.0165938101708889
5618.49020325948 0.0165000110864639
5619.16315693096 0.0184964891523123
5619.83611060245 0.018197825178504
5620.50906427394 0.0180445071309805
5621.18201794543 0.0179421175271273
5621.85497161692 0.016317754983902
5622.52792528841 0.0164236444979906
5623.2008789599 0.0164560377597809
5623.87383263139 0.0161551889032125
5624.54678630287 0.0182285755872726
5625.21973997436 0.0180582404136658
5625.89269364585 0.017629886046052
5626.56564731734 0.0174330621957779
5627.23860098883 0.0156086990609765
5627.91155466032 0.0159625504165888
5628.58450833181 0.0159909054636955
5629.2574620033 0.0160323139280081
5629.93041567478 0.0175313055515289
5630.60336934627 0.0178845897316933
5631.27632301776 0.0181239284574986
5631.94927668925 0.0183599460870028
5632.62223036074 0.0159180071204901
5633.29518403223 0.016036007553339
5633.96813770372 0.0160509999841452
5634.64109137521 0.0158285610377789
5635.31404504669 0.0178224891424179
5635.98699871818 0.018152616918087
5636.65995238967 0.0180982369929552
5637.33290606116 0.0180937871336937
5638.00585973265 0.016300031915307
5638.67881340414 0.016587944701314
5639.35176707563 0.0163611453026533
5640.02472074712 0.0164057016372681
5640.6976744186 0.0185085292905569
5641.37062809009 0.018508680164814
5642.04358176158 0.0193804353475571
5642.71653543307 0.0192881077528
5643.38948910456 0.0172961484640837
5644.06244277605 0.0172757431864738
5644.73539644754 0.0173458531498909
5645.40835011903 0.0170811880379915
5646.08130379051 0.0190996285527945
5646.754257462 0.0195707585662603
5647.42721113349 0.0189013294875622
5648.10016480498 0.019208487123251
5648.77311847647 0.016843406483531
5649.44607214796 0.0170746222138405
5650.11902581945 0.0169773101806641
5650.79197949094 0.0169761013239622
5651.46493316242 0.0188017357140779
5652.13788683391 0.018738416954875
5652.8108405054 0.0188839212059975
5653.48379417689 0.0191869959235191
5654.15674784838 0.0173123981803656
5654.82970151987 0.0171156823635101
5655.50265519136 0.0168063193559647
5656.17560886285 0.0166329108178616
5656.84856253433 0.0191680118441582
5657.52151620582 0.0188318192958832
5658.19446987731 0.0184259675443172
5658.8674235488 0.0182347390800714
5659.54037722029 0.0164142772555351
5660.21333089178 0.0169187467545271
5660.88628456327 0.0166829377412796
5661.55923823475 0.0164499841630459
5662.23219190624 0.0185158271342516
5662.90514557773 0.0183515064418316
5663.57809924922 0.0183962062001228
5664.25105292071 0.0179738830775023
5664.9240065922 0.0161869619041681
5665.59696026369 0.0162655785679817
5666.26991393518 0.0161557365208864
5666.94286760667 0.016067648306489
5667.61582127815 0.0183660686016083
5668.28877494964 0.0182361677289009
5668.96172862113 0.0186252724379301
5669.63468229262 0.0183920338749886
5670.30763596411 0.0164349433034658
5670.9805896356 0.0161586627364159
5671.65354330709 0.0164774954319
5672.32649697858 0.0161891225725412
5672.99945065006 0.0184511672705412
5673.67240432155 0.0182363037019968
5674.34535799304 0.0188604686409235
5675.01831166453 0.0193332079797983
5675.69126533602 0.0176191776990891
5676.36421900751 0.017772302031517
5677.037172679 0.017275046557188
5677.71012635048 0.0173340011388063
5678.38308002197 0.0192897506058216
5679.05603369346 0.0197541527450085
5679.72898736495 0.0196505170315504
5680.40194103644 0.0201860293745995
5681.07489470793 0.0181805286556482
5681.74784837942 0.0182518977671862
5682.42080205091 0.0175275765359402
5683.0937557224 0.0180785618722439
5683.76670939388 0.0201975610107183
5684.43966306537 0.0205987021327019
5685.11261673686 0.0215101689100266
5685.78557040835 0.0208428800106049
5686.45852407984 0.0185292903333902
5687.13147775133 0.0186349395662546
5687.80443142282 0.0184047203511
5688.4773850943 0.0180467385798693
5689.15033876579 0.0201922208070755
5689.82329243728 0.0200608745217323
5690.49624610877 0.0197829641401768
5691.16919978026 0.0195541549474001
5691.84215345175 0.0177049972116947
5692.51510712324 0.0177192259579897
5693.18806079473 0.0179848931729794
5693.86101446621 0.0176974907517433
5694.5339681377 0.0199418887495995
5695.20692180919 0.0195425543934107
5695.87987548068 0.0185778755694628
5696.55282915217 0.0184007845818996
5697.22578282366 0.0164636950939894
5697.89873649515 0.016198854893446
5698.57169016664 0.016840498894453
5699.24464383812 0.0166765730828047
5699.91759750961 0.0187233332544565
5700.5905511811 0.0188368242233992
5701.26350485259 0.0189234893769026
5701.93645852408 0.0190212316811085
5702.60941219557 0.0168274231255054
5703.28236586706 0.0166589133441448
5703.95531953855 0.0168975256383419
5704.62827321003 0.0165899135172367
5705.30122688152 0.0182832777500153
5705.97418055301 0.0186176355928183
5706.6471342245 0.0186003558337688
5707.32008789599 0.0185401756316423
5707.99304156748 0.0167652051895857
5708.66599523897 0.0166475549340248
5709.33894891046 0.0166871715337038
5710.01190258194 0.0165410544723272
5710.68485625343 0.0186545941978693
5711.35780992492 0.0187085196375847
5712.03076359641 0.0185935813933611
5712.7037172679 0.0188234280794859
5713.37667093939 0.0169210154563189
5714.04962461088 0.0168193895369768
5714.72257828237 0.0169465802609921
5715.39553195385 0.0167946219444275
5716.06848562534 0.0184444133192301
5716.74143929683 0.0185595359653234
5717.41439296832 0.0193529669195414
5718.08734663981 0.0192683599889278
5718.7603003113 0.0169302467256784
5719.43325398279 0.0168955568224192
5720.10620765428 0.0169855840504169
5720.77916132576 0.0170750077813864
5721.45211499725 0.0187437646090984
5722.12506866874 0.0186814479529858
5722.79802234023 0.0184727236628532
5723.47097601172 0.0189874451607466
5724.14392968321 0.0173480231314898
5724.8168833547 0.0170957501977682
5725.48983702619 0.0171519219875336
5726.16279069767 0.0171628594398499
5726.83574436916 0.0191859137266874
5727.50869804065 0.0191303789615631
5728.18165171214 0.0187299232929945
5728.85460538363 0.01873111538589
5729.52755905512 0.0173024199903011
5730.20051272661 0.017311142757535
5730.8734663981 0.0167094543576241
5731.54642006958 0.0166864320635796
5732.21937374107 0.0189947485923767
5732.89232741256 0.0185751840472221
5733.56528108405 0.0193813014775515
5734.23823475554 0.0190662872046232
5734.91118842703 0.0172885917127132
5735.58414209852 0.0168986935168505
5736.25709577001 0.0170750580728054
5736.93004944149 0.0172616075724363
5737.60300311298 0.0190819725394249
5738.27595678447 0.0194141883403063
5738.94891045596 0.0197972934693098
5739.62186412745 0.0192499570548534
5740.29481779894 0.017728328704834
5740.96777147043 0.0173011682927608
5741.64072514192 0.0173134375363588
5742.3136788134 0.0172503180801868
5742.98663248489 0.019430773332715
5743.65958615638 0.0195092651993036
5744.33253982787 0.0198637843132019
5745.00549349936 0.0198780484497547
5745.67844717085 0.0174148231744766
5746.35140084234 0.0174410417675972
5747.02435451383 0.0173683315515518
5747.69730818531 0.0176087450236082
5748.3702618568 0.0192128848284483
5749.04321552829 0.0194199308753014
5749.71616919978 0.0196491368114948
5750.38912287127 0.0195838250219822
5751.06207654276 0.0175437964498997
5751.73503021425 0.0174586325883865
5752.40798388574 0.0173430182039738
5753.08093755722 0.01741605065763
5753.75389122871 0.0194446407258511
5754.4268449002 0.019577469676733
5755.09979857169 0.0195575039833784
5755.77275224318 0.0197768211364746
5756.44570591467 0.017359122633934
5757.11865958616 0.0171511694788933
5757.79161325764 0.0169318020343781
5758.46456692913 0.0168271996080875
5759.13752060062 0.0192515254020691
5759.81047427211 0.0190077479928732
5760.4834279436 0.0198410358279943
5761.15638161509 0.0204547513276339
5761.82933528658 0.0183224081993103
5762.50228895807 0.018201544880867
5763.17524262956 0.0181855112314224
5763.84819630104 0.0181400272995234
5764.52114997253 0.0205654893070459
5765.19410364402 0.020814698189497
5765.86705731551 0.0203952360898256
5766.540010987 0.0206435583531857
5767.21296465849 0.0186068825423717
5767.88591832998 0.0187829583883286
5768.55887200146 0.0188862551003695
5769.23182567295 0.0186719857156277
5769.90477934444 0.0215263571590185
5770.57773301593 0.0218835491687059
5771.25068668742 0.0219847708940506
5771.92364035891 0.0215462651103735
5772.5965940304 0.0189453866332769
5773.26954770189 0.0182937830686569
5773.94250137337 0.018497820943594
5774.61545504486 0.0182694159448147
5775.28840871635 0.0203658733516932
5775.96136238784 0.0203080419450998
5776.63431605933 0.020641578361392
5777.30726973082 0.0201841220259666
5777.98022340231 0.018208896741271
5778.6531770738 0.0179832484573126
5779.32613074528 0.0184852294623852
5779.99908441677 0.0183838587254286
5780.67203808826 0.0202107820659876
5781.34499175975 0.0201152563095093
5782.01794543124 0.019770672544837
5782.69089910273 0.0199906677007675
5783.36385277422 0.0177553091198206
5784.03680644571 0.0176965668797493
5784.70976011719 0.018040370196104
5785.38271378868 0.0181603524833918
5786.05566746017 0.0201935358345509
5786.72862113166 0.0203441753983498
5787.40157480315 0.0203781966120005
5788.07452847464 0.0200848542153835
5788.74748214613 0.0178123749792576
5789.42043581762 0.0179883260279894
5790.0933894891 0.018074432387948
5790.76634316059 0.0181254837661982
5791.43929683208 0.0200832523405552
5792.11225050357 0.0199936628341675
5792.78520417506 0.0199915040284395
5793.45815784655 0.0200120992958546
5794.13111151804 0.0183643419295549
5794.80406518953 0.018346756696701
5795.47701886101 0.0178515836596489
5796.1499725325 0.0178473573178053
5796.82292620399 0.0203689802438021
5797.49587987548 0.0202242750674486
5798.16883354697 0.0203678533434868
5798.84178721846 0.0202392749488354
5799.51474088995 0.0185624063014984
5800.18769456144 0.0185681022703648
5800.86064823292 0.0183244347572327
5801.53360190441 0.0184445157647133
5802.2065555759 0.0204927157610655
5802.87950924739 0.0206801444292068
5803.55246291888 0.0201677531003952
5804.22541659037 0.0203453525900841
5804.89837026186 0.0184985678642988
5805.57132393335 0.0184104461222887
5806.24427760483 0.0185844507068396
5806.91723127632 0.018619367852807
5807.59018494781 0.0205606259405613
5808.2631386193 0.0204684771597385
5808.93609229079 0.0204916894435883
5809.60904596228 0.0205261502414942
5810.28199963377 0.0183961968868971
5810.95495330526 0.0183301120996475
5811.62790697674 0.0181249808520079
5812.30086064823 0.018106060102582
5812.97381431972 0.0202197339385748
5813.64676799121 0.0200809575617313
5814.3197216627 0.0202972572296858
5814.99267533419 0.0204682555049658
5815.66562900568 0.0183439143002033
5816.33858267717 0.0184130240231752
5817.01153634865 0.0181372445076704
5817.68449002014 0.0183605849742889
5818.35744369163 0.0203631650656462
5819.03039736312 0.02043785341084
5819.70335103461 0.0202601682394743
5820.3763047061 0.0204997230321169
5821.04925837759 0.0184957105666399
5821.72221204908 0.0186560451984406
5822.39516572056 0.0184849053621292
5823.06811939205 0.0182239972054958
5823.74107306354 0.0204000789672136
5824.41402673503 0.020387377589941
5825.08698040652 0.0206588003784418
5825.75993407801 0.0206864308565855
5826.4328877495 0.0185587182641029
5827.10584142098 0.0183998476713896
5827.77879509247 0.0187833923846483
5828.45174876396 0.0189852528274059
5829.12470243545 0.0208043474704027
5829.79765610694 0.0208225194364786
5830.47060977843 0.0204834304749966
5831.14356344992 0.0204676929861307
5831.81651712141 0.0183663349598646
5832.4894707929 0.0182281564921141
5833.16242446438 0.018330167979002
5833.83537813587 0.0181763935834169
5834.50833180736 0.0204764213413
5835.18128547885 0.0208494011312723
5835.85423915034 0.0208650100976229
5836.52719282183 0.0210208930075169
5837.20014649332 0.0188160799443722
5837.8731001648 0.0190718099474907
5838.54605383629 0.0186599381268024
5839.21900750778 0.0187027286738157
5839.89196117927 0.0211920943111181
5840.56491485076 0.0210415869951248
5841.23786852225 0.0204511471092701
5841.91082219374 0.0206038597971201
5842.58377586523 0.0183838028460741
5843.25672953671 0.018488297238946
5843.9296832082 0.0181994009763002
5844.60263687969 0.0183293893933296
5845.27559055118 0.0203269589692354
5845.94854422267 0.0203985385596752
5846.62149789416 0.0212423726916313
5847.29445156565 0.0215785913169384
5847.96740523714 0.0186618231236935
5848.64035890862 0.0190125666558743
5849.31331258011 0.0193831156939268
5849.9862662516 0.0193607266992331
5850.65921992309 0.0215360708534718
5851.33217359458 0.0213401205837727
5852.00512726607 0.0214258972555399
5852.67808093756 0.021281473338604
5853.35103460905 0.019473547115922
5854.02398828053 0.0195687934756279
5854.69694195202 0.0194756537675858
5855.36989562351 0.0197417363524437
5856.042849295 0.0216357000172138
5856.71580296649 0.0219891350716352
5857.38875663798 0.0215188171714544
5858.06171030947 0.0212278794497252
5858.73466398096 0.0191470682621002
5859.40761765244 0.0191336572170258
5860.08057132393 0.0190931856632233
5860.75352499542 0.0187705457210541
5861.42647866691 0.0207817498594522
5862.0994323384 0.0206982605159283
5862.77238600989 0.0210349299013615
5863.44533968138 0.0207115169614553
5864.11829335287 0.0184827037155628
5864.79124702435 0.0182107873260975
5865.46420069584 0.0189715661108494
5866.13715436733 0.0188892465084791
5866.81010803882 0.0204251203685999
5867.48306171031 0.0202105529606342
5868.1560153818 0.0198559127748013
5868.82896905329 0.0200406927615404
5869.50192272478 0.0181489754468203
5870.17487639626 0.0179522726684809
5870.84783006775 0.0180958081036806
5871.52078373924 0.0182797461748123
5872.19373741073 0.02046038210392
5872.86669108222 0.0202252250164747
5873.53964475371 0.0197188071906567
5874.2125984252 0.0199884511530399
5874.88555209669 0.0182782467454672
5875.55850576817 0.018176281824708
5876.23145943966 0.0180325172841549
5876.90441311115 0.0179761666804552
5877.57736678264 0.0202775336802006
5878.25032045413 0.0204612705856562
5878.92327412562 0.0197950340807438
5879.59622779711 0.0197807308286428
5880.26918146859 0.0181568656116724
5880.94213514008 0.0177851431071758
5881.61508881157 0.0174770522862673
5882.28804248306 0.0177289564162493
5882.96099615455 0.019895127043128
5883.63394982604 0.0198045279830694
5884.30690349753 0.0202562939375639
5884.97985716902 0.0198565628379583
5885.65281084051 0.0182781126350164
5886.32576451199 0.0176703408360481
5886.99871818348 0.0176050253212452
5887.67167185497 0.0176053177565336
5888.34462552646 0.0200855098664761
5889.01757919795 0.0194809678941965
5889.69053286944 0.0200098641216755
5890.36348654093 0.0201990734785795
5891.03644021242 0.0182903036475182
5891.7093938839 0.018154377117753
5892.38234755539 0.017998619005084
5893.05530122688 0.0178275313228369
5893.72825489837 0.0196423623710871
5894.40120856986 0.0195046998560429
5895.07416224135 0.0197528544813395
5895.74711591284 0.0195049438625574
5896.42006958432 0.0178216248750687
5897.09302325581 0.0173325724899769
5897.7659769273 0.0179606452584267
5898.43893059879 0.0179108344018459
5899.11188427028 0.0196506641805172
5899.78483794177 0.0195060204714537
5900.45779161326 0.0222725868225098
5901.13074528475 0.0219497755169868
5901.80369895624 0.0195977166295052
5902.47665262772 0.0192988086491823
5903.14960629921 0.0199171397835016
5903.8225599707 0.0193474013358355
5904.49551364219 0.0214632917195559
5905.16846731368 0.0211522467434406
5905.84142098517 0.022191634401679
5906.51437465666 0.0223895739763975
5907.18732832814 0.0198437161743641
5907.86028199963 0.0199186466634274
5908.53323567112 0.0198608562350273
5909.20618934261 0.0194800514727831
5909.8791430141 0.0213460419327021
5910.55209668559 0.0211774669587612
5911.22505035708 0.0217979103326797
5911.89800402857 0.0218586251139641
5912.57095770005 0.0192284677177668
5913.24391137154 0.0194706581532955
5913.91686504303 0.0190525781363249
5914.58981871452 0.0191361419856548
5915.26277238601 0.0211275946348906
5915.9357260575 0.0216423328965902
5916.60867972899 0.0214441139250994
5917.28163340048 0.0214598253369331
5917.95458707196 0.0191523227840662
5918.62754074345 0.0191504135727882
5919.30049441494 0.0194952078163624
5919.97344808643 0.0193357542157173
5920.64640175792 0.0214037299156189
5921.31935542941 0.0209991317242384
5921.9923091009 0.0206450149416924
5922.66526277239 0.0210054125636816
5923.33821644387 0.0185835193842649
5924.01117011536 0.0185652188956738
5924.68412378685 0.0194478202611208
5925.35707745834 0.019023833796382
5926.03003112983 0.0212766043841839
5926.70298480132 0.0210775602608919
5927.37593847281 0.0211354028433561
5928.0488921443 0.0210384223610163
5928.72184581578 0.0187901854515076
5929.39479948727 0.0186143182218075
5930.06775315876 0.0186642054468393
5930.74070683025 0.0185667257755995
5931.41366050174 0.0208127312362194
5932.08661417323 0.0209286734461784
5932.75956784472 0.0212580412626266
5933.43252151621 0.0210822466760874
5934.10547518769 0.0192568823695183
5934.77842885918 0.0191172659397125
5935.45138253067 0.0187460109591484
5936.12433620216 0.0186009388417006
5936.79728987365 0.0215913467109203
5937.47024354514 0.0213543754070997
5938.14319721663 0.020934522151947
5938.81615088812 0.0210670996457338
5939.4891045596 0.0192134454846382
5940.16205823109 0.0193011034280062
5940.83501190258 0.0189315360039473
5941.50796557407 0.0193132497370243
5942.18091924556 0.0217332430183887
5942.85387291705 0.0227103866636753
5943.52682658854 0.0239776652306318
5944.19978026003 0.0221881493926048
5944.87273393151 0.0195444393903017
5945.545687603 0.0194942764937878
5946.21864127449 0.0196244195103645
5946.89159494598 0.019673204049468
5947.56454861747 0.0212409608066082
5948.23750228896 0.0212023071944714
5948.91045596045 0.0215430036187172
5949.58340963193 0.0216432120651007
5950.25636330342 0.0191789846867323
5950.92931697491 0.0190763846039772
5951.6022706464 0.0193878337740898
5952.27522431789 0.0189488213509321
5952.94817798938 0.0213119219988585
5953.62113166087 0.0207609869539738
5954.29408533236 0.020659064874053
5954.96703900385 0.0206553246825933
5955.63999267533 0.0183689389377832
5956.31294634682 0.0182965211570263
5956.98590001831 0.0183700285851955
5957.6588536898 0.0183630958199501
5958.33180736129 0.0203624106943607
5959.00476103278 0.0205239150673151
5959.67771470427 0.0208842474967241
5960.35066837576 0.0208461880683899
5961.02362204724 0.0186907351016998
5961.69657571873 0.0184868853539228
5962.36952939022 0.0184272062033415
5963.04248306171 0.0184170268476009
5963.7154367332 0.0209445841610432
5964.38839040469 0.0208153873682022
5965.06134407618 0.0206866972148418
5965.73429774766 0.0210718736052513
5966.40725141915 0.0191130507737398
5967.08020509064 0.0188869759440422
5967.75315876213 0.0192706361413002
5968.42611243362 0.0188677571713924
5969.09906610511 0.0210598073899746
5969.7720197766 0.0211114287376404
5970.44497344809 0.0209893453866243
5971.11792711958 0.0205913744866848
5971.79088079106 0.0187745746225119
5972.46383446255 0.0187942739576101
5973.13678813404 0.0185564551502466
5973.80974180553 0.0186145920306444
5974.48269547702 0.0211133249104023
5975.15564914851 0.0211162529885769
5975.82860282 0.021398177370429
5976.50155649148 0.0217273533344269
5977.17451016297 0.0189186576753855
5977.84746383446 0.0191555116325617
5978.52041750595 0.0187877528369427
5979.19337117744 0.0187647417187691
5979.86632484893 0.0208757687360048
5980.53927852042 0.021243080496788
5981.21223219191 0.020945193246007
5981.88518586339 0.0210541691631079
5982.55813953488 0.0187700781971216
5983.23109320637 0.0190298724919558
5983.90404687786 0.0187066458165646
5984.57700054935 0.0186010617762804
5985.24995422084 0.0209121033549309
5985.92290789233 0.0206780936568975
5986.59586156382 0.0212882943451405
5987.2688152353 0.0210846103727818
5987.94176890679 0.0193850584328175
5988.61472257828 0.0193958003073931
5989.28767624977 0.0185711216181517
5989.96062992126 0.0185633357614279
5990.63358359275 0.0207483787089586
5991.30653726424 0.0208240915089846
5991.97949093573 0.0208025295287371
5992.65244460721 0.0208819806575775
5993.3253982787 0.018808064982295
5993.99835195019 0.0186979193240404
5994.67130562168 0.0188546050339937
5995.34425929317 0.0187311135232449
5996.01721296466 0.020984785631299
5996.69016663615 0.020960371941328
5997.36312030764 0.0207229666411877
5998.03607397912 0.0207087062299252
5998.70902765061 0.0190657824277878
5999.3819813221 0.0187716037034988
6000.05493499359 0.0189135074615479
6000.72788866508 0.0185615383088589
6001.40084233657 0.0211232006549835
6002.07379600806 0.0214086826890707
6002.74674967955 0.0209727454930544
6003.41970335103 0.0212535951286554
6004.09265702252 0.0190039277076721
6004.76561069401 0.0191008727997541
6005.4385643655 0.018817437812686
6006.11151803699 0.0189152415841818
6006.78447170848 0.021064143627882
6007.45742537997 0.0208110678941011
6008.13037905146 0.0208657644689083
6008.80333272294 0.0211220756173134
6009.47628639443 0.0189918279647827
6010.14924006592 0.0191362723708153
6010.82219373741 0.0187588278204203
6011.4951474089 0.0188900288194418
6012.16810108039 0.020783917978406
6012.84105475188 0.0209890604019165
6013.51400842337 0.0210836995393038
6014.18696209485 0.0211419332772493
6014.85991576634 0.0188421774655581
6015.53286943783 0.0187865868210793
6016.20582310932 0.0188188478350639
6016.87877678081 0.0184050519019365
6017.5517304523 0.0205101054161787
6018.22468412379 0.0206247847527266
6018.89763779527 0.021438866853714
6019.57059146676 0.0213451869785786
6020.24354513825 0.019792553037405
6020.91649880974 0.0195749830454588
6021.58945248123 0.0196407455950975
6022.26240615272 0.0198067240417004
6022.93535982421 0.0216998308897018
6023.6083134957 0.0220224354416132
6024.28126716719 0.0224685110151768
6024.95422083867 0.0225416850298643
6025.62717451016 0.0207759253680706
6026.30012818165 0.0202054157853127
6026.97308185314 0.0199603512883186
6027.64603552463 0.0201800148934126
6028.31898919612 0.0228943545371294
6028.99194286761 0.0229906868189573
6029.6648965391 0.0234616957604885
6030.33785021058 0.0227693449705839
6031.01080388207 0.0200310200452805
6031.68375755356 0.0200110096484423
6032.35671122505 0.020611310377717
6033.02966489654 0.0202330593019724
6033.70261856803 0.0225719418376684
6034.37557223952 0.0223564319312572
6035.04852591101 0.02238405123353
6035.72147958249 0.0221670251339674
6036.39443325398 0.0197417475283146
6037.06738692547 0.0199042968451977
6037.74034059696 0.019679656252265
6038.41329426845 0.0196760278195143
6039.08624793994 0.0222098529338837
6039.75920161143 0.0217452887445688
6040.43215528292 0.0211018659174442
6041.1051089544 0.0205329041928053
6041.77806262589 0.0187695529311895
6042.45101629738 0.018868001177907
6043.12396996887 0.019055312499404
6043.79692364036 0.0188044104725122
6044.46987731185 0.0211312342435122
6045.14283098334 0.0213433615863323
6045.81578465482 0.0213050488382578
6046.48873832631 0.0213770605623722
6047.1616919978 0.0192256700247526
6047.83464566929 0.0193540025502443
6048.50759934078 0.0193699672818184
6049.18055301227 0.019062016159296
6049.85350668376 0.0217495150864124
6050.52646035525 0.0214910544455051
6051.19941402674 0.0212589427828789
6051.87236769822 0.0212832354009151
6052.54532136971 0.0194587577134371
6053.2182750412 0.0191995874047279
6053.89122871269 0.0192774850875139
6054.56418238418 0.0191300809383392
6055.23713605567 0.0217997245490551
6055.91008972716 0.0217550527304411
6056.58304339864 0.0215117372572422
6057.25599707013 0.0214289966970682
6057.92895074162 0.0196121819317341
6058.60190441311 0.0194628816097975
6059.2748580846 0.019508583471179
6059.94781175609 0.0192046817392111
6060.62076542758 0.0217772331088781
6061.29371909907 0.0219884291291237
6061.96667277055 0.0218993630260229
6062.63962644204 0.0218926500529051
6063.31258011353 0.0191980339586735
6063.98553378502 0.0193219259381294
6064.65848745651 0.0196923445910215
6065.331441128 0.0201353970915079
6066.00439479949 0.0219060946255922
6066.67734847098 0.0219311118125916
6067.35030214246 0.0217108204960823
6068.02325581395 0.0211009439080954
6068.69620948544 0.0189993027597666
6069.36916315693 0.0190067514777184
6070.04211682842 0.0192018076777458
6070.71507049991 0.0191201269626617
6071.3880241714 0.0211301259696484
6072.06097784289 0.0210370309650898
6072.73393151437 0.0203075557947159
6073.40688518586 0.0206606853753328
6074.07983885735 0.0187007840722799
6074.75279252884 0.0190182905644178
6075.42574620033 0.0184214245527983
6076.09869987182 0.0187410786747932
6076.77165354331 0.020892633125186
6077.4446072148 0.0212623178958893
6078.11756088628 0.0214246958494186
6078.79051455777 0.0214343219995499
6079.46346822926 0.0192037783563137
6080.13642190075 0.0193914156407118
6080.80937557224 0.0192792825400829
6081.48232924373 0.0194386225193739
6082.15528291522 0.0213475227355957
6082.82823658671 0.0217388086020947
6083.50119025819 0.021369930356741
6084.17414392968 0.0210875328630209
6084.84709760117 0.0193331819027662
6085.52005127266 0.0189890954643488
6086.19300494415 0.0189330503344536
6086.86595861564 0.0186625458300114
6087.53891228713 0.0212335456162691
6088.21186595862 0.0211247764527798
6088.8848196301 0.0221259742975235
6089.55777330159 0.0220103468745947
6090.23072697308 0.0193654801696539
6090.90368064457 0.0193283371627331
6091.57663431606 0.0193246677517891
6092.24958798755 0.0194168724119663
6092.92254165904 0.0220910049974918
6093.59549533053 0.0220182575285435
6094.26844900201 0.0215869229286909
6094.9414026735 0.0216033942997456
6095.61435634499 0.0195463355630636
6096.28731001648 0.0192748922854662
6096.96026368797 0.0188664384186268
6097.63321735946 0.0193215031176805
6098.30617103095 0.0211170315742493
6098.97912470244 0.0214477591216564
6099.65207837392 0.0215958915650845
6100.32503204541 0.0215104036033154
6100.9979857169 0.0191921517252922
6101.67093938839 0.0189290475100279
6102.34389305988 0.0191795881837606
6103.01684673137 0.018881730735302
6103.68980040286 0.0218170415610075
6104.36275407435 0.0216382015496492
6105.03570774583 0.0221341531723738
6105.70866141732 0.0224096179008484
6106.38161508881 0.0201068632304668
6107.0545687603 0.0200240630656481
6107.72752243179 0.0202738642692566
6108.40047610328 0.0202226433902979
6109.07342977477 0.0225641131401062
6109.74638344626 0.0225029904395342
6110.41933711774 0.0231033079326153
6111.09229078923 0.0233497824519873
6111.76524446072 0.0214600339531898
6112.43819813221 0.0211860947310925
6113.1111518037 0.0210329480469227
6113.78410547519 0.0212631095200777
6114.45705914668 0.023680804297328
6115.13001281816 0.0242876745760441
6115.80296648965 0.0239598862826824
6116.47592016114 0.0230950899422169
6117.14887383263 0.0207289010286331
6117.82182750412 0.0203456338495016
6118.49478117561 0.0203967969864607
6119.1677348471 0.019961116835475
6119.84068851859 0.0224677193909883
6120.51364219008 0.0224971249699593
6121.18659586156 0.0220938194543123
6121.85954953305 0.0218377187848091
6122.53250320454 0.0196329262107611
6123.20545687603 0.0192607417702675
6123.87841054752 0.0198071952909231
6124.55136421901 0.0196157768368721
6125.2243178905 0.0217957496643066
6125.89727156198 0.021450137719512
6126.57022523347 0.0209841392934322
6127.24317890496 0.0212872251868248
6127.91613257645 0.0189501736313105
6128.58908624794 0.0185688771307468
6129.26203991943 0.0187617819756269
6129.93499359092 0.018699586391449
6130.60794726241 0.0211985353380442
6131.28090093389 0.0212497860193253
6131.95385460538 0.0209013801068068
6132.62680827687 0.0206768028438091
6133.29976194836 0.0186799895018339
6133.97271561985 0.0185920987278223
6134.64566929134 0.0185338724404573
6135.31862296283 0.0182735845446587
6135.99157663432 0.0212658271193504
6136.6645303058 0.0205178484320641
6137.33748397729 0.0206191185861826
6138.01043764878 0.0206662472337484
6138.68339132027 0.018980398774147
6139.35634499176 0.0191192775964737
6140.02929866325 0.0188850723206997
6140.70225233474 0.019075769931078
6141.37520600623 0.0211107321083546
6142.04815967771 0.0213405769318342
6142.7211133492 0.0214687921106815
6143.39406702069 0.0215131714940071
6144.06702069218 0.0194145459681749
6144.73997436367 0.0194833781570196
6145.41292803516 0.0198746435344219
6146.08588170665 0.0197078865021467
6146.75883537814 0.0219694562256336
6147.43178904962 0.0221139490604401
6148.10474272111 0.0225405525416136
6148.7776963926 0.0220093820244074
6149.45065006409 0.0198397375643253
6150.12360373558 0.0198912881314754
6150.79655740707 0.0192963220179081
6151.46951107856 0.019361924380064
6152.14246475005 0.0216610133647919
6152.81541842153 0.0216535143554211
6153.48837209302 0.0216432083398104
6154.16132576451 0.0216105487197638
6154.834279436 0.0191951375454664
6155.50723310749 0.0195928383618593
6156.18018677898 0.0194809287786484
6156.85314045047 0.0193211417645216
6157.52609412196 0.0210618451237679
6158.19904779344 0.0211119316518307
6158.87200146493 0.0222010482102633
6159.54495513642 0.0220315791666508
6160.21790880791 0.0195867065340281
6160.8908624794 0.0197276212275028
6161.56381615089 0.0197575353085995
6162.23676982238 0.0199456643313169
6162.90972349387 0.0222146231681108
6163.58267716535 0.0219599679112434
6164.25563083684 0.0223715398460627
6164.92858450833 0.0219531245529652
6165.60153817982 0.0193270724266768
6166.27449185131 0.0196203291416168
6166.9474455228 0.019702360033989
6167.62039919429 0.019842978566885
6168.29335286577 0.0219109710305929
6168.96630653726 0.0217225104570389
6169.63926020875 0.0215141121298075
6170.31221388024 0.0214699432253838
6170.98516755173 0.0196217652410269
6171.65812122322 0.01906424947083
6172.33107489471 0.0196590144187212
6173.0040285662 0.0195906031876802
6173.67698223769 0.0211279708892107
6174.34993590917 0.0209733340889215
6175.02288958066 0.0209617987275124
6175.69584325215 0.0210067853331566
6176.36879692364 0.0186979062855244
6177.04175059513 0.0185812059789896
6177.71470426662 0.0191831458359957
6178.38765793811 0.0191844440996647
6179.0606116096 0.0206815507262945
6179.73356528108 0.0203630495816469
6180.40651895257 0.020574202761054
6181.07947262406 0.0208773501217365
6181.75242629555 0.0190669447183609
6182.42537996704 0.0190433263778687
6183.09833363853 0.01964963786304
6183.77128731002 0.0192230362445116
6184.4442409815 0.0212315246462822
6185.11719465299 0.0214009806513786
6185.79014832448 0.0213515069335699
6186.46310199597 0.0213317554444075
6187.13605566746 0.019113976508379
6187.80900933895 0.0194780044257641
6188.48196301044 0.0193939246237278
6189.15491668193 0.0193835590034723
6189.82787035342 0.0215062890201807
6190.5008240249 0.0211308356374502
6191.17377769639 0.0217316467314959
6191.84673136788 0.0217345524579287
6192.51968503937 0.0194891430437565
6193.19263871086 0.0196611378341913
6193.86559238235 0.0202027838677168
6194.53854605384 0.0205327086150646
6195.21149972532 0.0227836575359106
6195.88445339681 0.0230213347822428
6196.5574070683 0.0227178242057562
6197.23036073979 0.023018553853035
6197.90331441128 0.0204474497586489
6198.57626808277 0.0203209389001131
6199.24922175426 0.0216639824211597
6199.92217542575 0.0216183569282293
6200.59512909723 0.0244699101895094
6201.26808276872 0.024600837379694
6201.94103644021 0.0231587532907724
6202.6139901117 0.0228031724691391
6203.28694378319 0.0208146050572395
6203.95989745468 0.0202192738652229
6204.63285112617 0.0203873068094254
6205.30580479766 0.0199437420815229
6205.97875846914 0.021828705444932
6206.65171214063 0.0216320641338825
6207.32466581212 0.0223606284707785
6207.99761948361 0.0222546309232712
6208.6705731551 0.0200108997523785
6209.34352682659 0.0198244582861662
6210.01648049808 0.0196823477745056
6210.68943416957 0.0195061881095171
6211.36238784105 0.021198334172368
6212.03534151254 0.0212642066180706
6212.70829518403 0.0208339039236307
6213.38124885552 0.0211157891899347
6214.05420252701 0.0191580299288034
6214.7271561985 0.0190678015351295
6215.40010986999 0.0190001428127289
6216.07306354148 0.0193378906697035
6216.74601721296 0.0210704449564219
6217.41897088445 0.0207538399845362
6218.09192455594 0.0212812293320894
6218.76487822743 0.0208718106150627
6219.43783189892 0.0190530754625797
6220.11078557041 0.0190560407936573
6220.7837392419 0.0192346926778555
6221.45669291339 0.0188211426138878
6222.12964658487 0.0206243842840195
6222.80260025636 0.020805362612009
6223.47555392785 0.0212591271847486
6224.14850759934 0.0213639736175537
6224.82146127083 0.0192502327263355
6225.49441494232 0.0193459782749414
6226.16736861381 0.0193717405200005
6226.8403222853 0.0197412334382534
6227.51327595678 0.0219128467142582
6228.18622962827 0.0220803245902061
6228.85918329976 0.0226687751710415
6229.53213697125 0.0225773956626654
6230.20509064274 0.0205706581473351
6230.87804431423 0.0205759685486555
6231.55099798572 0.0206161420792341
6232.22395165721 0.0207730140537024
6232.89690532869 0.0228411182761192
6233.56985900018 0.022924080491066
6234.24281267167 0.0229312758892775
6234.91576634316 0.0228784140199423
6235.58872001465 0.0208882801234722
6236.26167368614 0.0207815766334534
6236.93462735763 0.0206874366849661
6237.60758102911 0.0208634734153748
6238.2805347006 0.0229287929832935
6238.95348837209 0.0230433996766806
6239.62644204358 0.0231997445225716
6240.29939571507 0.0232717171311378
6240.97234938656 0.0209167245775461
6241.64530305805 0.0213067214936018
6242.31825672954 0.0212121177464724
6242.99121040103 0.020775867626071
6243.66416407251 0.0231747385114431
6244.337117744 0.0234211497008801
6245.01007141549 0.0226036999374628
6245.68302508698 0.0224470719695091
6246.35597875847 0.0201445557177067
6247.02893242996 0.0203565955162048
6247.70188610145 0.0206576660275459
6248.37483977294 0.020665867254138
6249.04779344442 0.0226143933832645
6249.72074711591 0.0222693011164665
6250.3937007874 0.0223169028759003
6251.06665445889 0.0223315171897411
6251.73960813038 0.0198500175029039
6252.41256180187 0.0196947418153286
6253.08551547336 0.0202432721853256
6253.75846914484 0.0199713278561831
6254.43142281633 0.0225172154605389
6255.10437648782 0.0224198549985886
6255.77733015931 0.0215928498655558
6256.4502838308 0.0214142128825188
6257.12323750229 0.0191718395799398
6257.79619117378 0.0191386006772518
6258.46914484527 0.0198450814932585
6259.14209851676 0.0190354362130165
6259.81505218824 0.0213395860046148
6260.48800585973 0.0215574111789465
6261.16095953122 0.0216647256165743
6261.83391320271 0.0211713463068008
6262.5068668742 0.0194112323224545
6263.17982054569 0.0191108360886574
6263.85277421718 0.019577544182539
6264.52572788866 0.0192305743694305
6265.19868156015 0.0214426033198833
6265.87163523164 0.0214954186230898
6266.54458890313 0.0215801578015089
6267.21754257462 0.0212214328348637
6267.89049624611 0.0196336284279823
6268.5634499176 0.0194949116557837
6269.23640358909 0.0190492067486048
6269.90935726057 0.0189078040421009
6270.58231093206 0.0212569534778595
6271.25526460355 0.0215343479067087
6271.92821827504 0.0210486594587564
6272.60117194653 0.021049028262496
6273.27412561802 0.019023759290576
6273.94707928951 0.0194208920001984
6274.620032961 0.0194018501788378
6275.29298663248 0.0193370785564184
6275.96594030397 0.0212926119565964
6276.63889397546 0.0215728767216206
6277.31184764695 0.0220692567527294
6277.98480131844 0.0221259687095881
6278.65775498993 0.0200436394661665
6279.33070866142 0.0203107018023729
6280.00366233291 0.0202079825103283
6280.67661600439 0.0203027445822954
6281.34956967588 0.0219413861632347
6282.02252334737 0.022023893892765
6282.69547701886 0.0227787513285875
6283.36843069035 0.0230451803654432
6284.04138436184 0.0211947113275528
6284.71433803333 0.0212201699614525
6285.38729170482 0.0211623944342136
6286.0602453763 0.0212232302874327
6286.73319904779 0.0239209923893213
6287.40615271928 0.0240195952355862
6288.07910639077 0.0228459853678942
6288.75206006226 0.0226642601191998
6289.42501373375 0.0206655524671078
6290.09796740524 0.0201514605432749
6290.77092107673 0.0205052103847265
6291.44387474821 0.0204308740794659
6292.1168284197 0.0226255003362894
6292.78978209119 0.0223931148648262
6293.46273576268 0.0222982168197632
6294.13568943417 0.0225068088620901
6294.80864310566 0.0197792518883944
6295.48159677715 0.0198944602161646
6296.15455044864 0.0201940406113863
6296.82750412012 0.0202736090868711
6297.50045779161 0.0220185834914446
6298.1734114631 0.022199809551239
6298.84636513459 0.0221149101853371
6299.51931880608 0.0218843892216682
6300.19227247757 0.019875630736351
6300.86522614906 0.0200753025710583
6301.53817982055 0.0201663095504045
6302.21113349203 0.0201751403510571
6302.88408716352 0.022210605442524
6303.55704083501 0.022627791389823
6304.2299945065 0.0224158223718405
6304.90294817799 0.0226867496967316
6305.57590184948 0.0205357261002064
6306.24885552097 0.0203878004103899
6306.92180919245 0.0199053902179003
6307.59476286394 0.0205170158296824
6308.26771653543 0.0224207378923893
6308.94067020692 0.0227236859500408
6309.61362387841 0.0223986897617579
6310.2865775499 0.0226101987063885
6310.95953122139 0.0204885769635439
6311.63248489288 0.0203385688364506
6312.30543856437 0.0203148890286684
6312.97839223585 0.0204985123127699
6313.65134590734 0.0228496324270964
6314.32429957883 0.0226584635674953
6314.99725325032 0.0224523339420557
6315.67020692181 0.0231756549328566
6316.3431605933 0.0204571187496185
6317.01611426479 0.0205126330256462
6317.68906793628 0.0207455772906542
6318.36202160776 0.0206266865134239
6319.03497527925 0.0229299683123827
6319.70792895074 0.0231782831251621
6320.38088262223 0.0237408485263586
6321.05383629372 0.0238154157996178
6321.72678996521 0.0207659136503935
6322.3997436367 0.0208407621830702
6323.07269730819 0.0214432459324598
6323.74565097967 0.0207826066762209
6324.41860465116 0.0232685077935457
6325.09155832265 0.0230533257126808
6325.76451199414 0.0227771736681461
6326.43746566563 0.0227809082716703
6327.11041933712 0.020260151475668
6327.78337300861 0.0207046903669834
6328.4563266801 0.0200514141470194
6329.12928035158 0.0199446342885494
6329.80223402307 0.0222036633640528
6330.47518769456 0.0225025434046984
6331.14814136605 0.02206140011549
6331.82109503754 0.0217411313205957
6332.49404870903 0.0197687912732363
6333.16700238052 0.0197511147707701
6333.839956052 0.0205253101885319
6334.51290972349 0.0199910830706358
6335.18586339498 0.0222699530422688
6335.85881706647 0.0223481152206659
6336.53177073796 0.0220184493809938
6337.20472440945 0.0219203438609838
6337.87767808094 0.0198753699660301
6338.55063175243 0.0202234666794538
6339.22358542392 0.0193227548152208
6339.8965390954 0.0196808464825153
6340.56949276689 0.0223469119518995
6341.24244643838 0.0221981834620237
6341.91540010987 0.0223510600626469
6342.58835378136 0.0224301964044571
6343.26130745285 0.0197389181703329
6343.93426112434 0.0198927707970142
6344.60721479582 0.0202424414455891
6345.28016846731 0.0199584551155567
6345.9531221388 0.0225307978689671
6346.62607581029 0.0224839150905609
6347.29902948178 0.021935410797596
6347.97198315327 0.0221732407808304
6348.64493682476 0.0197012647986412
6349.31789049625 0.0195831544697285
6349.99084416773 0.020080553367734
6350.66379783922 0.0202401727437973
6351.33675151071 0.0224062856286764
6352.0097051822 0.0223378669470549
6352.68265885369 0.0220610834658146
6353.35561252518 0.0222297310829163
6354.02856619667 0.0200343951582909
6354.70151986816 0.0199102498590946
6355.37447353964 0.0201101657003164
6356.04742721113 0.0200743675231934
6356.72038088262 0.0222909618169069
6357.39333455411 0.0221768617630005
6358.0662882256 0.0223746430128813
6358.73924189709 0.0229580905288458
6359.41219556858 0.020233653485775
6360.08514924007 0.0202505197376013
6360.75810291155 0.0201058946549892
6361.43105658304 0.0201589670032263
6362.10401025453 0.022818835452199
6362.77696392602 0.0227938927710056
6363.44991759751 0.0229936372488737
6364.122871269 0.0230057258158922
6364.79582494049 0.0212993267923594
6365.46877861198 0.0209628045558929
6366.14173228346 0.0210341643542051
6366.81468595495 0.0209670681506395
6367.48763962644 0.0231368839740753
6368.16059329793 0.0234479364007711
6368.83354696942 0.0235113445669413
6369.50650064091 0.0237236227840185
6370.1794543124 0.0210565943270922
6370.85240798389 0.0214772112667561
6371.52536165537 0.021277941763401
6372.19831532686 0.0216431636363268
6372.87126899835 0.0236127749085426
6373.54422266984 0.0240921378135681
6374.21717634133 0.0245642587542534
6374.89013001282 0.0241706445813179
6375.56308368431 0.0223633237183094
6376.2360373558 0.0224304664880037
6376.90899102728 0.0222420990467072
6377.58194469877 0.0220140125602484
6378.25489837026 0.0243247505277395
6378.92785204175 0.0240972395986319
6379.60080571324 0.0238426234573126
6380.27375938473 0.024047551676631
6380.94671305622 0.0214312691241503
6381.61966672771 0.0214694645255804
6382.29262039919 0.0211282446980476
6382.96557407068 0.0210865661501884
6383.63852774217 0.0232303459197283
6384.31148141366 0.0234731864184141
6384.98443508515 0.022574957460165
6385.65738875664 0.0225371345877647
6386.33034242813 0.02029063180089
6387.00329609961 0.0202869642525911
6387.6762497711 0.0205388255417347
6388.34920344259 0.0206518229097128
6389.02215711408 0.0229548644274473
6389.69511078557 0.023153243586421
6390.36806445706 0.0229329094290733
6391.04101812855 0.0232300702482462
6391.71397180004 0.0207734704017639
6392.38692547153 0.0209637824445963
6393.05987914301 0.0201740097254515
6393.7328328145 0.0204757656902075
6394.40578648599 0.0232863519340754
6395.07874015748 0.0231633558869362
6395.75169382897 0.0234857331961393
6396.42464750046 0.0230937860906124
6397.09760117195 0.0213034618645906
6397.77055484344 0.021013405174017
6398.44350851492 0.0202749446034431
6399.11646218641 0.0199788622558117
6399.7894158579 0.0231775809079409
6400.46236952939 0.0231831856071949
6401.13532320088 0.0232104454189539
6401.80827687237 0.0230982638895512
6402.48123054386 0.0209891609847546
6403.15418421534 0.0208043642342091
6403.82713788683 0.0203074775636196
6404.50009155832 0.020291930064559
6405.17304522981 0.0230367984622717
6405.8459989013 0.0228985324501991
6406.51895257279 0.0235852785408497
6407.19190624428 0.0232324823737144
6407.86485991577 0.0210463032126427
6408.53781358726 0.0209614038467407
6409.21076725874 0.0210781339555979
6409.88372093023 0.0208679940551519
6410.55667460172 0.0235346332192421
6411.22962827321 0.0232896376401186
6411.9025819447 0.0228488706052303
6412.57553561619 0.0231068413704634
6413.24848928768 0.0206698589026928
6413.92144295916 0.0207036081701517
6414.59439663065 0.0204441677778959
6415.26735030214 0.0203852411359549
6415.94030397363 0.0230721291154623
6416.61325764512 0.0229896567761898
6417.28621131661 0.0226145554333925
6417.9591649881 0.0231128763407469
6418.63211865959 0.020462442189455
6419.30507233107 0.0202166736125946
6419.97802600256 0.0205335859209299
6420.65097967405 0.0203019492328167
6421.32393334554 0.0230755042284727
6421.99688701703 0.0227729957550764
6422.66984068852 0.0233842376619577
6423.34279436001 0.0230342578142881
6424.0157480315 0.0208059214055538
6424.68870170298 0.0209021531045437
6425.36165537447 0.0210157781839371
6426.03460904596 0.0208948533982038
6426.70756271745 0.0235735885798931
6427.38051638894 0.0231282375752926
6428.05347006043 0.0229028910398483
6428.72642373192 0.0232265833765268
6429.39937740341 0.0201409850269556
6430.07233107489 0.0202699694782495
6430.74528474638 0.0204106457531452
6431.41823841787 0.0204032678157091
6432.09119208936 0.0228975750505924
6432.76414576085 0.0227487497031689
6433.43709943234 0.0227292776107788
6434.11005310383 0.0233071036636829
6434.78300677532 0.0198206435889006
6435.4559604468 0.0201228819787502
6436.12891411829 0.0201190505176783
6436.80186778978 0.0203848537057638
6437.47482146127 0.02287258207798
6438.14777513276 0.0227884370833635
6438.82072880425 0.0223637092858553
6439.49368247574 0.0223730728030205
6440.16663614723 0.0204016789793968
6440.83958981871 0.0208255629986525
6441.5125434902 0.0205579940229654
6442.18549716169 0.0206440147012472
6442.85845083318 0.0227703452110291
6443.53140450467 0.0228711143136024
6444.20435817616 0.0236805230379105
6444.87731184765 0.0231125727295876
6445.55026551914 0.0207551214843988
6446.22321919062 0.0206090025603771
6446.89617286211 0.0205855686217546
6447.5691265336 0.020708879455924
6448.24208020509 0.0230845026671886
6448.91503387658 0.0228650122880936
6449.58798754807 0.023187380284071
6450.26094121956 0.0231217574328184
6450.93389489105 0.0205641724169254
6451.60684856253 0.0210663396865129
6452.27980223402 0.0214328151196241
6452.95275590551 0.0214697271585464
6453.625709577 0.0238647144287825
6454.29866324849 0.0233142506331205
6454.97161691998 0.0233439020812511
6455.64457059147 0.0234738737344742
6456.31752426295 0.0216228757053614
6456.99047793444 0.0216251742094755
6457.66343160593 0.0218090750277042
6458.33638527742 0.0220147538930178
6459.00933894891 0.0241032261401415
6459.6822926204 0.0247552711516619
6460.35524629189 0.0262826941907406
6461.02819996338 0.0253434460610151
6461.70115363487 0.0227119605988264
6462.37410730635 0.022783325985074
6463.04706097784 0.0229715034365654
6463.72001464933 0.0229706428945065
6464.39296832082 0.025505181401968
6465.06592199231 0.0257195197045803
6465.7388756638 0.0250721238553524
6466.41182933529 0.0247625969350338
6467.08478300678 0.0226611029356718
6467.75773667826 0.0223518814891577
6468.43069034975 0.0223818924278021
6469.10364402124 0.0228689219802618
6469.77659769273 0.0248194206506014
6470.44955136422 0.0246890690177679
6471.12250503571 0.0247197654098272
6471.7954587072 0.0242719352245331
6472.46841237868 0.0222051460295916
6473.14136605017 0.0218923110514879
6473.81431972166 0.0224135369062424
6474.48727339315 0.0222575645893812
6475.16022706464 0.025140943005681
6475.83318073613 0.0248996205627918
6476.50613440762 0.0243447683751583
6477.17908807911 0.0246062986552715
6477.8520417506 0.0221529547125101
6478.52499542208 0.0222057197242975
6479.19794909357 0.0220021735876799
6479.87090276506 0.0215246826410294
6480.54385643655 0.0247219707816839
6481.21681010804 0.0244086571037769
6481.88976377953 0.0240165628492832
6482.56271745102 0.0241798758506775
6483.2356711225 0.0217213369905949
6483.90862479399 0.0210975483059883
6484.58157846548 0.0217763893306255
6485.25453213697 0.0216494463384151
6485.92748580846 0.0241748709231615
6486.60043947995 0.0241803210228682
6487.27339315144 0.0242091044783592
6487.94634682293 0.0240539573132992
6488.61930049441 0.0215011183172464
6489.2922541659 0.0217277184128761
6489.96520783739 0.0218297690153122
6490.63816150888 0.0222238153219223
6491.31111518037 0.0243690051138401
6491.98406885186 0.0242647994309664
6492.65702252335 0.0236577726900578
6493.32997619484 0.0237755514681339
6494.00292986632 0.0215324647724628
6494.67588353781 0.0216280333697796
6495.3488372093 0.0220737252384424
6496.02179088079 0.0221889540553093
6496.69474455228 0.0243841912597418
6497.36769822377 0.0240588318556547
6498.04065189526 0.0237901527434587
6498.71360556675 0.0240950919687748
6499.38655923823 0.0216021966189146
6500.05951290972 0.0215014517307281
6500.73246658121 0.0207572318613529
6501.4054202527 0.0213047936558723
6502.07837392419 0.0236558187752962
6502.75132759568 0.0238836370408535
6503.42428126717 0.0240652933716774
6504.09723493866 0.0239811204373837
6504.77018861014 0.0218361169099808
6505.44314228163 0.0217828918248415
6506.11609595312 0.0215834975242615
6506.78904962461 0.0215827282518148
6507.4620032961 0.0240634270012379
6508.13495696759 0.0238511003553867
6508.80791063908 0.0237765293568373
6509.48086431057 0.0233219172805548
6510.15381798205 0.0217192489653826
6510.82677165354 0.0216940678656101
6511.49972532503 0.0208371076732874
6512.17267899652 0.0213155709207058
6512.84563266801 0.0233223289251328
6513.5185863395 0.0234186667948961
6514.19154001099 0.0233881995081902
6514.86449368248 0.0236767344176769
6515.53744735396 0.021293306723237
6516.21040102545 0.0215319618582726
6516.88335469694 0.0211400706321001
6517.55630836843 0.0215134490281343
6518.22926203992 0.0240613427013159
6518.90221571141 0.0242168810218573
6519.5751693829 0.0233365017920732
6520.24812305439 0.0233154222369194
6520.92107672587 0.0210222192108631
6521.59403039736 0.0211246907711029
6522.26698406885 0.0212881788611412
6522.93993774034 0.0208539143204689
6523.61289141183 0.023411612957716
6524.28584508332 0.0230434816330671
6524.95879875481 0.0241624414920807
6525.63175242629 0.0239731408655643
6526.30470609778 0.021299822255969
6526.97765976927 0.021187262609601
6527.65061344076 0.0215693879872561
6528.32356711225 0.0217453129589558
6528.99652078374 0.0243839286267757
6529.66947445523 0.0241467393934727
6530.34242812672 0.0239152889698744
6531.01538179821 0.0241471603512764
6531.68833546969 0.0214461479336023
6532.36128914118 0.0212497487664223
6533.03424281267 0.0213649701327085
6533.70719648416 0.0217586252838373
6534.38015015565 0.023842953145504
6535.05310382714 0.0236026924103498
6535.72605749863 0.0247313193976879
6536.39901117012 0.0251869410276413
6537.0719648416 0.0222122985869646
6537.74491851309 0.022547822445631
6538.41787218458 0.0232866872102022
6539.09082585607 0.0227054711431265
6539.76377952756 0.0251774359494448
6540.43673319905 0.0249639935791492
6541.10968687054 0.0258638802915812
6541.78264054202 0.0251872260123491
6542.45559421351 0.023083271458745
6543.128547885 0.0227330923080444
6543.80150155649 0.0229117851704359
6544.47445522798 0.0234190039336681
6545.14740889947 0.0253558587282896
6545.82036257096 0.0252211857587099
6546.49331624245 0.0252719763666391
6547.16626991394 0.025488093495369
6547.83922358542 0.0235534533858299
6548.51217725691 0.0228358060121536
6549.1851309284 0.0233502686023712
6549.85808459989 0.0230444967746735
6550.53103827138 0.0253322832286358
6551.20399194287 0.0256857201457024
6551.87694561436 0.0248812772333622
6552.54989928584 0.0246777907013893
6553.22285295733 0.0228079538792372
6553.89580662882 0.022692920640111
6554.56876030031 0.0227199029177427
6555.2417139718 0.0223899316042662
6555.91466764329 0.0251020696014166
6556.58762131478 0.0247019827365875
6557.26057498627 0.0239846240729094
6557.93352865775 0.0240825340151787
6558.60648232924 0.0219019912183285
6559.27943600073 0.0218953993171453
6559.95238967222 0.0221162550151348
6560.62534334371 0.0221564657986164
6561.2982970152 0.0243957657366991
6561.97125068669 0.0248552765697241
6562.64420435818 0.0236342698335648
6563.31715802966 0.0237114932388067
6563.99011170115 0.0209794882684946
6564.66306537264 0.0212139412760735
6565.33601904413 0.0212776642292738
6566.00897271562 0.021599555388093
6566.68192638711 0.0237505398690701
6567.3548800586 0.0240649674087763
6568.02783373009 0.0243440624326468
6568.70078740157 0.0243806280195713
6569.37374107306 0.0223548263311386
6570.04669474455 0.0220402646809816
6570.71964841604 0.0220562648028135
6571.39260208753 0.0221152361482382
6572.06555575902 0.0249159019440413
6572.73850943051 0.0247388612478971
6573.411463102 0.0241940077394247
6574.08441677348 0.0245204493403435
6574.75737044497 0.0217665024101734
6575.43032411646 0.021831912919879
6576.10327778795 0.0217477530241013
6576.77623145944 0.0221224892884493
6577.44918513093 0.024780536070466
6578.12213880242 0.0248456653207541
6578.79509247391 0.0241402573883533
6579.46804614539 0.0241443384438753
6580.14099981688 0.021807374432683
6580.81395348837 0.0218652170151472
6581.48690715986 0.0216645728796721
6582.15986083135 0.0217560324817896
6582.83281450284 0.0241166967898607
6583.50576817433 0.0242359284311533
6584.17872184582 0.0244880970567465
6584.8516755173 0.0249937977641821
6585.52462918879 0.0222554858773947
6586.19758286028 0.02218315936625
6586.87053653177 0.0217423066496849
6587.54349020326 0.0216459445655346
6588.21644387475 0.0240670684725046
6588.88939754624 0.0242530722171068
6589.56235121773 0.0244015324860811
6590.23530488921 0.0246855095028877
6590.9082585607 0.021921394392848
6591.58121223219 0.0218667443841696
6592.25416590368 0.021693529561162
6592.92711957517 0.0219228938221931
6593.60007324666 0.0242597926408052
6594.27302691815 0.024041909724474
6594.94598058963 0.024937067180872
6595.61893426112 0.0248073078691959
6596.29188793261 0.0219407044351101
6596.9648416041 0.0221522618085146
6597.63779527559 0.0219415761530399
6598.31074894708 0.0221659131348133
6598.98370261857 0.024159861728549
6599.65665629006 0.0245409514755011
6600.32960996155 0.0252420231699944
6601.00256363303 0.0251749139279127
6601.67551730452 0.0225856192409992
6602.34847097601 0.0227793082594872
6603.0214246475 0.0220181755721569
6603.69437831899 0.0224147960543633
6604.36733199048 0.0246862303465605
6605.04028566197 0.0246720723807812
6605.71323933346 0.0252381693571806
6606.38619300494 0.0256451666355133
6607.05914667643 0.0225826743990183
6607.73210034792 0.0227380264550447
6608.40505401941 0.0222447868436575
6609.0780076909 0.0222297850996256
6609.75096136239 0.024972265586257
6610.42391503388 0.0242322310805321
6611.09686870537 0.0249276682734489
6611.76982237685 0.0247603002935648
6612.44277604834 0.0218379367142916
6613.11572971983 0.0219562612473965
6613.78868339132 0.0214153546839952
6614.46163706281 0.0217953268438578
6615.1345907343 0.0242649633437395
6615.80754440579 0.0241214446723461
6616.48049807728 0.0246463809162378
6617.15345174876 0.0243068933486938
6617.82640542025 0.0221875328570604
6618.49935909174 0.0219371672719717
6619.17231276323 0.0215664468705654
6619.84526643472 0.0213114935904741
6620.51822010621 0.0244090911000967
6621.1911737777 0.0242158155888319
6621.86412744918 0.0254267379641533
6622.53708112067 0.0253294222056866
6623.21003479216 0.0229099411517382
6623.88298846365 0.0231554005295038
6624.55594213514 0.0227507501840591
6625.22889580663 0.0227011498063803
6625.90184947812 0.0253367312252522
6626.57480314961 0.0253875683993101
6627.2477568211 0.0255099404603243
6627.92071049258 0.0257452633231878
6628.59366416407 0.0230758171528578
6629.26661783556 0.0231076385825872
6629.93957150705 0.0231799557805061
6630.61252517854 0.0238336715847254
6631.28547885003 0.0260851252824068
6631.95843252152 0.0268855039030313
6632.631386193 0.0260745231062174
6633.30433986449 0.0260642264038324
6633.97729353598 0.0232708435505629
6634.65024720747 0.0229219514876604
6635.32320087896 0.0227109417319298
6635.99615455045 0.0232506766915321
6636.66910822194 0.0257881470024586
6637.34206189343 0.025450786575675
6638.01501556491 0.0251271948218346
6638.6879692364 0.0251072533428669
6639.36092290789 0.0225549638271332
6640.03387657938 0.0224640481173992
6640.70683025087 0.0226776804775
6641.37978392236 0.0224784575402737
6642.05273759385 0.0254332311451435
6642.72569126534 0.0252833273261786
6643.39864493682 0.0245205294340849
6644.07159860831 0.0250487420707941
6644.7445522798 0.0224558431655169
6645.41750595129 0.0224383026361465
6646.09045962278 0.0221282765269279
6646.76341329427 0.022060826420784
6647.43636696576 0.0245712418109179
6648.10932063725 0.0247582998126745
6648.78227430873 0.0249157696962357
6649.45522798022 0.0247776191681623
6650.12818165171 0.0227727685123682
6650.8011353232 0.0224567949771881
6651.47408899469 0.0220375489443541
6652.14704266618 0.0224603172391653
6652.81999633767 0.0247744303196669
6653.49295000916 0.0250597056001425
6654.16590368064 0.0239980854094028
6654.83885735213 0.0237828567624092
6655.51181102362 0.0216342341154814
6656.18476469511 0.0214990321546793
6656.8577183666 0.0217157006263733
6657.53067203809 0.0217627305537462
6658.20362570958 0.0245399046689272
6658.87657938107 0.0246069710701704
6659.54953305255 0.023539150133729
6660.22248672404 0.0243291072547436
6660.89544039553 0.0216976646333933
6661.56839406702 0.0213995836675167
6662.24134773851 0.0219086576253176
6662.91430141 0.0223174672573805
6663.58725508149 0.0246741063892841
6664.26020875298 0.02453238889575
6664.93316242446 0.0245358031243086
6665.60611609595 0.0251096915453672
6666.27906976744 0.0221025496721268
6666.95202343893 0.022216722369194
6667.62497711042 0.0224573723971844
6668.29793078191 0.0224357396364212
6668.9708844534 0.0250686425715685
6669.64383812489 0.0252392012625933
6670.31679179637 0.0243925396353006
6670.98974546786 0.0241307280957699
6671.66269913935 0.0223050303757191
6672.33565281084 0.0224079918116331
6673.00860648233 0.0224629119038582
6673.68156015382 0.022299887612462
6674.35451382531 0.0247354954481125
6675.02746749679 0.0242640227079391
6675.70042116828 0.0249519888311625
6676.37337483977 0.0249415393918753
6677.04632851126 0.0225021913647652
6677.71928218275 0.0225772447884083
6678.39223585424 0.0222681295126677
6679.06518952573 0.0222442224621773
6679.73814319722 0.0246622785925865
6680.41109686871 0.024941336363554
6681.08405054019 0.0244667865335941
6681.75700421168 0.0248825047165155
6682.42995788317 0.021937595680356
6683.10291155466 0.0224469415843487
6683.77586522615 0.0227572023868561
6684.44881889764 0.0227013826370239
6685.12177256913 0.0249752551317215
6685.79472624062 0.0249596387147903
6686.4676799121 0.0250497292727232
6687.14063358359 0.0254710782319307
6687.81358725508 0.0227109584957361
6688.48654092657 0.0228087566792965
6689.15949459806 0.0219340864568949
6689.83244826955 0.022472970187664
6690.50540194104 0.0246439427137375
6691.17835561252 0.0245035532861948
6691.85130928401 0.0250001288950443
6692.5242629555 0.0249330569058657
6693.19721662699 0.0225282199680805
6693.87017029848 0.0226711817085743
6694.54312396997 0.0223992597311735
6695.21607764146 0.0222471430897713
6695.88903131295 0.024182140827179
6696.56198498444 0.0242640189826488
6697.23493865592 0.0242095030844212
6697.90789232741 0.0242378301918507
6698.5808459989 0.0218273401260376
6699.25379967039 0.0216097924858332
6699.92675334188 0.0217833444476128
6700.59970701337 0.0219821035861969
6701.27266068486 0.0246340837329626
6701.94561435634 0.0243494790047407
6702.61856802783 0.0241093076765537
6703.29152169932 0.0245878715068102
6703.96447537081 0.0221331659704447
6704.6374290423 0.022003224119544
6705.31038271379 0.0220348294824362
6705.98333638528 0.0222751665860415
6706.65629005677 0.0247909035533667
6707.32924372825 0.0250554028898478
6708.00219739974 0.0247347876429558
6708.67515107123 0.0250867418944836
6709.34810474272 0.023074708878994
6710.02105841421 0.0232480596750975
6710.6940120857 0.0234792344272137
6711.36696575719 0.0235436856746674
6712.03991942868 0.0253386031836271
6712.71287310016 0.0254226475954056
6713.38582677165 0.0260318424552679
6714.05878044314 0.0258303098380566
6714.73173411463 0.0238361041992903
6715.40468778612 0.0239161234349012
6716.07764145761 0.0231943037360907
6716.7505951291 0.0230050403624773
6717.42354880059 0.0257706977427006
6718.09650247207 0.0260780081152916
6718.76945614356 0.0254604760557413
6719.44240981505 0.0254092048853636
6720.11536348654 0.0225242283195257
6720.78831715803 0.0223506968468428
6721.46127082952 0.0222730152308941
6722.13422450101 0.0218971557915211
6722.8071781725 0.0250992197543383
6723.48013184398 0.0247281212359667
6724.15308551547 0.0249091107398272
6724.82603918696 0.0248291976749897
6725.49899285845 0.022053899243474
6726.17194652994 0.0221977662295103
6726.84490020143 0.0216281898319721
6727.51785387292 0.0213508810847998
6728.19080754441 0.0243379082530737
6728.86376121589 0.0241935588419437
6729.53671488738 0.0240041613578796
6730.20966855887 0.0241509079933167
6730.88262223036 0.02174898609519
6731.55557590185 0.0216578133404255
6732.22852957334 0.0217379312962294
6732.90148324483 0.0215653404593468
6733.57443691632 0.024067796766758
6734.2473905878 0.0241807531565428
6734.92034425929 0.0236162375658751
6735.59329793078 0.0236629005521536
6736.26625160227 0.0211725756525993
6736.93920527376 0.0214719939976931
6737.61215894525 0.0214925613254309
6738.28511261674 0.0214319005608559
6738.95806628823 0.0237905122339725
6739.63101995971 0.0239849891513586
6740.3039736312 0.0240482520312071
6740.97692730269 0.0240992940962315
6741.64988097418 0.0218172147870064
6742.32283464567 0.0220381356775761
6742.99578831716 0.0219370443373919
6743.66874198865 0.0218943487852812
6744.34169566013 0.0245559196919203
6745.01464933162 0.0243878774344921
6745.68760300311 0.0244531314820051
6746.3605566746 0.024313585832715
6747.03351034609 0.0221528057008982
6747.70646401758 0.0218924786895514
6748.37941768907 0.0217852927744389
6749.05237136056 0.0215348917990923
6749.72532503205 0.0242880508303642
6750.39827870353 0.0241633877158165
6751.07123237502 0.0244440026581287
6751.74418604651 0.0245840065181255
6752.417139718 0.0216898173093796
6753.09009338949 0.02190843783319
6753.76304706098 0.0220726020634174
6754.43600073247 0.0217367745935917
6755.10895440396 0.024244325235486
6755.78190807544 0.024583263322711
6756.45486174693 0.024341469630599
6757.12781541842 0.0239156726747751
6757.80076908991 0.0217695105820894
6758.4737227614 0.0218729842454195
6759.14667643289 0.0220538377761841
6759.81963010438 0.0218272320926189
6760.49258377586 0.0247773919254541
6761.16553744735 0.0243704933673143
6761.83849111884 0.0252948310226202
6762.51144479033 0.025647547096014
6763.18439846182 0.0228201486170292
6763.85735213331 0.0227787848562002
6764.5303058048 0.0226992089301348
6765.20325947629 0.0227223914116621
6765.87621314778 0.0254860986024141
6766.54916681926 0.0254637580364943
6767.22212049075 0.0255435016006231
6767.89507416224 0.0249396413564682
6768.56802783373 0.0227356664836407
6769.24098150522 0.0226785410195589
6769.91393517671 0.0230197478085756
6770.5868888482 0.0223566982895136
6771.25984251968 0.0258191581815481
6771.93279619117 0.0255417600274086
6772.60574986266 0.0250526256859303
6773.27870353415 0.0250953529030085
6773.95165720564 0.0224669743329287
6774.62461087713 0.0225249230861664
6775.29756454862 0.0226513650268316
6775.97051822011 0.0225935578346252
6776.64347189159 0.0256766602396965
6777.31642556308 0.0256921388208866
6777.98937923457 0.0251453928649426
6778.66233290606 0.024992436170578
6779.33528657755 0.0223908443003893
6780.00824024904 0.0226844195276499
6780.68119392053 0.0222459807991982
6781.35414759202 0.0224022381007671
6782.0271012635 0.0253137350082397
6782.70005493499 0.0248765014111996
6783.37300860648 0.0247169379144907
6784.04596227797 0.0246984455734491
6784.71891594946 0.0223390273749828
6785.39186962095 0.022652629762888
6786.06482329244 0.0222026724368334
6786.73777696393 0.0221134927123785
6787.41073063541 0.0252495426684618
6788.0836843069 0.0248542763292789
6788.75663797839 0.0247920043766499
6789.42959164988 0.0244933646172285
6790.10254532137 0.0223502349108458
6790.77549899286 0.0221622977405787
6791.44845266435 0.0224590841680765
6792.12140633584 0.0219872128218412
6792.79436000732 0.0248074401170015
6793.46731367881 0.0248684361577034
6794.1402673503 0.0252470467239618
6794.81322102179 0.0252855867147446
6795.48617469328 0.0227165780961514
6796.15912836477 0.0229349322617054
6796.83208203626 0.0227215401828289
6797.50503570775 0.0223227180540562
6798.17798937923 0.0258482936769724
6798.85094305072 0.0254358481615782
6799.52389672221 0.0255127605050802
6800.1968503937 0.0254628676921129
6800.86980406519 0.0231699142605066
6801.54275773668 0.0234520025551319
6802.21571140817 0.0227259732782841
6802.88866507966 0.0230963379144669
6803.56161875114 0.0260211639106274
6804.23457242263 0.026048244908452
6804.90752609412 0.0250281747430563
6805.58047976561 0.0246052145957947
6806.2534334371 0.0216447040438652
6806.92638710859 0.0219025164842606
6807.59934078008 0.0219214726239443
6808.27229445157 0.0218503959476948
6808.94524812305 0.0237418785691261
6809.61820179454 0.0238027386367321
6810.29115546603 0.0245831310749054
6810.96410913752 0.0246790386736393
6811.63706280901 0.0225442815572023
6812.3100164805 0.0221293698996305
6812.98297015199 0.0219860747456551
6813.65592382347 0.0218373220413923
6814.32887749496 0.0245532635599375
6815.00183116645 0.0242853555828333
6815.67478483794 0.0233647543936968
6816.34773850943 0.0236755758523941
6817.02069218092 0.0207302682101727
6817.69364585241 0.0210830103605986
6818.3665995239 0.0206946339458227
6819.03955319539 0.0213330648839474
6819.71250686687 0.0232200380414724
6820.38546053836 0.0232747551053762
6821.05841420985 0.0239178631454706
6821.73136788134 0.0236930120736361
6822.40432155283 0.0209583006799221
6823.07727522432 0.0209386926144361
6823.75022889581 0.021427821367979
6824.4231825673 0.0212757382541895
6825.09613623878 0.0237786341458559
6825.76908991027 0.0241714902222157
6826.44204358176 0.0238570291548967
6827.11499725325 0.0238015875220299
6827.78795092474 0.0215154774487019
6828.46090459623 0.0212836768478155
6829.13385826772 0.0215859357267618
6829.8068119392 0.021456390619278
6830.47976561069 0.0236069597303867
6831.15271928218 0.0236158985644579
6831.82567295367 0.0234378837049007
6832.49862662516 0.0234728120267391
6833.17158029665 0.021287452429533
6833.84453396814 0.0213401764631271
6834.51748763963 0.0210215169936419
6835.19044131112 0.0216087140142918
6835.8633949826 0.0236475057899952
6836.53634865409 0.0236273370683193
6837.20930232558 0.023985343053937
6837.88225599707 0.0241832174360752
6838.55520966856 0.0215510912239552
6839.22816334005 0.0214971471577883
6839.90111701154 0.020983187481761
6840.57407068302 0.0213224235922098
6841.24702435451 0.0233335141092539
6841.919978026 0.0237495414912701
6842.59293169749 0.024023899808526
6843.26588536898 0.0242254212498665
6843.93883904047 0.0211620889604092
6844.61179271196 0.0215145498514175
6845.28474638345 0.0212398711591959
6845.95770005493 0.0211355928331614
6846.63065372642 0.0234884172677994
6847.30360739791 0.0234983433037996
6847.9765610694 0.0247542504221201
6848.64951474089 0.0245738606899977
6849.32246841238 0.0225781891494989
6849.99542208387 0.0225603859871626
6850.66837575536 0.0226818900555372
6851.34132942684 0.0227616634219885
6852.01428309833 0.0254042036831379
6852.68723676982 0.0251495838165283
6853.36019044131 0.0247457083314657
6854.0331441128 0.0248087104409933
6854.70609778429 0.0226885918527842
6855.37905145578 0.0225822795182467
6856.05200512727 0.022212540730834
6856.72495879875 0.0220382530242205
6857.39791247024 0.0241734459996223
6858.07086614173 0.0245781131088734
6858.74381981322 0.0250325202941895
6859.41677348471 0.0253318790346384
6860.0897271562 0.0226373374462128
6860.76268082769 0.0224765054881573
6861.43563449918 0.0225914064794779
6862.10858817066 0.022138400003314
6862.78154184215 0.0252397283911705
6863.45449551364 0.0247993506491184
6864.12744918513 0.0242632180452347
6864.80040285662 0.0245386473834515
6865.47335652811 0.0219231005758047
6866.1463101996 0.0218919832259417
6866.81926387109 0.0217492897063494
6867.49221754257 0.0221152640879154
6868.16517121406 0.0248109716922045
6868.83812488555 0.0246757492423058
6869.51107855704 0.0241906065493822
6870.18403222853 0.0246121492236853
6870.85698590002 0.0218795035034418
6871.52993957151 0.0215757731348276
6872.202893243 0.0220721624791622
6872.87584691448 0.0222182236611843
6873.54880058597 0.0249861422926188
6874.22175425746 0.024387501180172
6874.89470792895 0.0251573845744133
6875.56766160044 0.0248113498091698
6876.24061527193 0.0222618915140629
6876.91356894342 0.021896718069911
6877.58652261491 0.0223041232675314
6878.25947628639 0.0223075486719608
6878.93242995788 0.0247715320438147
6879.60538362937 0.0252003911882639
6880.27833730086 0.0256495755165815
6880.95129097235 0.0259039178490639
6881.62424464384 0.02321932092309
6882.29719831533 0.0238055605441332
6882.97015198681 0.0231798849999905
6883.6431056583 0.0235145818442106
6884.31605932979 0.0263477899134159
6884.98901300128 0.0260699093341827
6885.66196667277 0.0259974785149097
6886.33492034426 0.0261064581573009
6887.00787401575 0.0239157285541296
6887.68082768724 0.0237504299730062
6888.35378135873 0.0239610243588686
6889.02673503021 0.0241958983242512
6889.6996887017 0.0272855684161186
6890.37264237319 0.0283836890012026
6891.04559604468 0.0266808588057756
6891.71854971617 0.0265563149005175
6892.39150338766 0.0234402678906918
6893.06445705915 0.0233458410948515
6893.73741073064 0.0231276657432318
6894.41036440212 0.0230089575052261
6895.08331807361 0.0251416992396116
6895.7562717451 0.0257236175239086
6896.42922541659 0.025404890999198
6897.10217908808 0.0254863873124123
6897.77513275957 0.0228327792137861
6898.44808643106 0.0227058418095112
6899.12104010255 0.0232404954731464
6899.79399377403 0.0233640037477016
6900.46694744552 0.0251954700797796
6901.13990111701 0.0250161979347467
6901.8128547885 0.0247966255992651
6902.48580845999 0.0249166171997786
6903.15876213148 0.0219747945666313
6903.83171580297 0.0220337398350239
6904.50466947446 0.021986523643136
6905.17762314594 0.0221639331430197
6905.85057681743 0.0242957659065723
6906.52353048892 0.0243587661534548
6907.19648416041 0.025253476575017
6907.8694378319 0.0250193551182747
6908.54239150339 0.022667845711112
6909.21534517488 0.0224501546472311
6909.88829884636 0.0221339166164398
6910.56125251785 0.0223047826439142
6911.23420618934 0.0243932455778122
6911.90715986083 0.0248459968715906
6912.58011353232 0.0245844610035419
6913.25306720381 0.024737911298871
6913.9260208753 0.0224905386567116
6914.59897454679 0.0220070797950029
6915.27192821828 0.0224369317293167
6915.94488188976 0.0222993977367878
6916.61783556125 0.0254824627190828
6917.29078923274 0.0247230920940638
6917.96374290423 0.0250248908996582
6918.63669657572 0.0250037759542465
6919.30965024721 0.0224228575825691
6919.9826039187 0.0223664492368698
6920.65555759018 0.0226056296378374
6921.32851126167 0.0227985251694918
6922.00146493316 0.0254295449703932
6922.67441860465 0.0252291224896908
6923.34737227614 0.0253911074250937
6924.02032594763 0.025269353762269
6924.69327961912 0.0230213683098555
6925.36623329061 0.0226365718990564
6926.03918696209 0.0231682863086462
6926.71214063358 0.0231486782431602
6927.38509430507 0.0255268756300211
6928.05804797656 0.02575465105474
6928.73100164805 0.025448702275753
6929.40395531954 0.0254981555044651
6930.07690899103 0.0233155284076929
6930.74986266252 0.0231708958745003
6931.422816334 0.0231929570436478
6932.09577000549 0.0230301059782505
6932.76872367698 0.025972843170166
6933.44167734847 0.0259181335568428
6934.11463101996 0.0255542155355215
6934.78758469145 0.0252915322780609
6935.46053836294 0.0227779410779476
6936.13349203443 0.0227102562785149
6936.80644570591 0.0228459406644106
6937.4793993774 0.0230706762522459
6938.15235304889 0.025197871029377
6938.82530672038 0.0256251618266106
6939.49826039187 0.0256041195243597
6940.17121406336 0.025531567633152
6940.84416773485 0.0228440500795841
6941.51712140634 0.0227634645998478
6942.19007507782 0.0229005143046379
6942.86302874931 0.0227342490106821
6943.5359824208 0.0256683193147182
6944.20893609229 0.0259207766503096
6944.88188976378 0.02495476603508
6945.55484343527 0.0252599883824587
6946.22779710676 0.0228715110570192
6946.90075077825 0.0227036476135254
6947.57370444973 0.0225250162184238
6948.24665812122 0.0229479651898146
6948.91961179271 0.0255335979163647
6949.5925654642 0.0253338217735291
6950.26551913569 0.0253505501896143
6950.93847280718 0.0250972416251898
6951.61142647867 0.0226425919681787
6952.28438015016 0.0225127693265676
6952.95733382164 0.0230989083647728
6953.63028749313 0.0231383703649044
6954.30324116462 0.0260834097862244
6954.97619483611 0.0260673277080059
6955.6491485076 0.0255464259535074
6956.32210217909 0.0252023264765739
6956.99505585058 0.0225567240267992
6957.66800952207 0.0223973337560892
6958.34096319355 0.0224648825824261
6959.01391686504 0.0226737838238478
6959.68687053653 0.0255550462752581
6960.35982420802 0.0254372078925371
6961.03277787951 0.0256977118551731
6961.705731551 0.0257850959897041
6962.37868522249 0.0226577203720808
6963.05163889397 0.023104052990675
6963.72459256546 0.0231324564665556
6964.39754623695 0.0230572335422039
6965.07049990844 0.025706185027957
6965.74345357993 0.0253909397870302
6966.41640725142 0.0255009699612856
6967.08936092291 0.0260734185576439
6967.7623145944 0.0231624208390713
6968.43526826589 0.0230149403214455
6969.10822193737 0.0232358928769827
6969.78117560886 0.0233474560081959
6970.45412928035 0.0259054265916348
6971.12708295184 0.0262076165527105
6971.80003662333 0.0258681606501341
6972.47299029482 0.0258668828755617
6973.14594396631 0.0244101919233799
6973.8188976378 0.0236278753727674
6974.49185130928 0.0237134825438261
6975.16480498077 0.0235996339470148
6975.83775865226 0.0269984044134617
6976.51071232375 0.0271232295781374
6977.18366599524 0.026972571387887
6977.85661966673 0.0266813170164824
6978.52957333822 0.0238946657627821
6979.2025270097 0.023574884980917
6979.87548068119 0.0233318395912647
6980.54843435268 0.0235865842550993
6981.22138802417 0.0261073969304562
6981.89434169566 0.0262332186102867
6982.56729536715 0.0266313515603542
6983.24024903864 0.0270093381404877
6983.91320271013 0.0236914772540331
6984.58615638162 0.0236508324742317
6985.2591100531 0.0238878037780523
6985.93206372459 0.0234545897692442
6986.60501739608 0.0263687781989574
6987.27797106757 0.0263070072978735
6987.95092473906 0.0254181418567896
6988.62387841055 0.0257114376872778
6989.29683208204 0.0229446664452553
6989.96978575352 0.0228281710296869
6990.64273942501 0.0227568466216326
6991.3156930965 0.0230976734310389
6991.98864676799 0.0253972951322794
6992.66160043948 0.0251970253884792
6993.33455411097 0.0259623099118471
6994.00750778246 0.0258360505104065
6994.68046145395 0.0236826259642839
6995.35341512543 0.02420599386096
6996.02636879692 0.0237045157700777
6996.69932246841 0.0237186979502439
6997.3722761399 0.026397280395031
6998.04522981139 0.0260411556810141
6998.71818348288 0.0253703892230988
6999.39113715437 0.0256387945264578
7000.06409082586 0.0229525007307529
7000.73704449734 0.0227826349437237
7001.40999816883 0.0235226806253195
7002.08295184032 0.0231359098106623
7002.75590551181 0.0264675207436085
7003.4288591833 0.0259864684194326
7004.10181285479 0.0248628780245781
7004.77476652628 0.0249394737184048
7005.44772019777 0.0229099448770285
7006.12067386925 0.0229933727532625
7006.79362754074 0.023324416950345
7007.46658121223 0.0234334748238325
7008.13953488372 0.0258750058710575
7008.81248855521 0.0255960375070572
7009.4854422267 0.0257593635469675
7010.15839589819 0.0258921384811401
7010.83134956968 0.023580564185977
7011.50430324116 0.0233176946640015
7012.17725691265 0.0234842859208584
7012.85021058414 0.023857306689024
7013.52316425563 0.0259310342371464
7014.19611792712 0.0261554662138224
7014.86907159861 0.0256197266280651
7015.5420252701 0.0259802788496017
7016.21497894159 0.0232125334441662
7016.88793261307 0.0230570696294308
7017.56088628456 0.0238550622016191
7018.23383995605 0.0238173194229603
7018.90679362754 0.025847464799881
7019.57974729903 0.0261080414056778
7020.25270097052 0.026927886530757
7020.92565464201 0.0270285308361053
7021.5986083135 0.0243902839720249
7022.27156198498 0.0245450157672167
7022.94451565647 0.0246559660881758
7023.61746932796 0.0247994381934404
7024.29042299945 0.0276877041906118
7024.96337667094 0.0274404902011156
7025.63633034243 0.026678005233407
7026.30928401392 0.0269575249403715
7026.98223768541 0.0242812931537628
7027.65519135689 0.0245289150625467
7028.32814502838 0.0247847661375999
7029.00109869987 0.0247024428099394
7029.67405237136 0.0276707671582699
7030.34700604285 0.0273765753954649
7031.01995971434 0.0273475740104914
7031.69291338583 0.0272426512092352
7032.36586705731 0.0241201650351286
7033.0388207288 0.0240856911987066
7033.71177440029 0.0239724796265364
7034.38472807178 0.0240585915744305
7035.05768174327 0.0267931204289198
7035.73063541476 0.0268857814371586
7036.40358908625 0.0273731909692287
7037.07654275774 0.0272456519305706
7037.74949642923 0.024418979883194
7038.42245010071 0.0243247672915459
7039.0954037722 0.0237519815564156
7039.76835744369 0.0237095132470131
7040.44131111518 0.0269346889108419
7041.11426478667 0.0266605131328106
7041.78721845816 0.0267901178449392
7042.46017212965 0.0266011133790016
7043.13312580114 0.0235977340489626
7043.80607947262 0.0238568168133497
7044.47903314411 0.0237890351563692
7045.1519868156 0.0242369659245014
7045.82494048709 0.0264138001948595
7046.49789415858 0.0259989388287067
7047.17084783007 0.0267882999032736
7047.84380150156 0.0269768610596657
7048.51675517304 0.0237430538982153
7049.18970884453 0.0238516498357058
7049.86266251602 0.0240628775209188
7050.53561618751 0.0242153331637383
7051.208569859 0.025771539658308
7051.88152353049 0.0263481512665749
7052.55447720198 0.0269852057099342
7053.22743087347 0.0268360078334808
7053.90038454496 0.025318743661046
7054.57333821644 0.0252515785396099
7055.24629188793 0.0249840002506971
7055.91924555942 0.0248645320534706
7056.59219923091 0.0278439298272133
7057.2651529024 0.0280846767127514
7057.93810657389 0.027226934209466
7058.61106024538 0.0273157227784395
7059.28401391686 0.0254159085452557
7059.95696758835 0.0251702275127172
7060.62992125984 0.0258917696774006
7061.30287493133 0.0261413790285587
7061.97582860282 0.0283862818032503
7062.64878227431 0.0285639502108097
7063.3217359458 0.0276568979024887
7063.99468961729 0.0275262240320444
7064.66764328877 0.024941036477685
7065.34059696026 0.0248005036264658
7066.01355063175 0.0247496422380209
7066.68650430324 0.0247605666518211
7067.35945797473 0.0272966101765633
7068.03241164622 0.027006808668375
7068.70536531771 0.0269917640835047
7069.3783189892 0.0272818151861429
7070.05127266068 0.0237873662263155
7070.72422633217 0.0239742398262024
7071.39718000366 0.0244190059602261
7072.07013367515 0.0244849734008312
7072.74308734664 0.0269772335886955
7073.41604101813 0.0270299892872572
7074.08899468962 0.0252375844866037
7074.76194836111 0.0256545897573233
7075.43490203259 0.0235026422888041
7076.10785570408 0.0238061584532261
7076.78080937557 0.0232910327613354
7077.45376304706 0.0232976321130991
7078.12671671855 0.0262363702058792
7078.79967039004 0.0265913996845484
7079.47262406153 0.0263256467878819
7080.14557773302 0.0260169580578804
7080.8185314045 0.0230852998793125
7081.49148507599 0.0235017444938421
7082.16443874748 0.0232795774936676
7082.83739241897 0.0228228829801083
7083.51034609046 0.0262125879526138
7084.18329976195 0.0257608145475388
7084.85625343344 0.0257360190153122
7085.52920710493 0.0256049502640963
7086.20216077641 0.0235820319503546
7086.8751144479 0.0236377492547035
7087.54806811939 0.0241770278662443
7088.22102179088 0.0239481087774038
7088.89397546237 0.0266368463635445
7089.56692913386 0.0266683418303728
7090.23988280535 0.0265398155897856
7090.91283647684 0.0270501282066107
7091.58579014832 0.0242030322551727
7092.25874381981 0.024214718490839
7092.9316974913 0.0240412186831236
7093.60465116279 0.0239382348954678
7094.27760483428 0.0266712438315153
7094.95055850577 0.0267842803150415
7095.62351217726 0.0260088071227074
7096.29646584875 0.0264920294284821
7096.96941952023 0.0237944163382053
7097.64237319172 0.0241887979209423
7098.31532686321 0.0242091473191977
7098.9882805347 0.0238872077316046
7099.66123420619 0.0269915796816349
7100.33418787768 0.0266858786344528
7101.00714154917 0.0263225920498371
7101.68009522065 0.0262855440378189
7102.35304889214 0.0232178699225187
7103.02600256363 0.0233798734843731
7103.69895623512 0.0239592771977186
7104.37190990661 0.0236377641558647
7105.0448635781 0.026639249175787
7105.71781724959 0.0263056550174952
7106.39077092108 0.0260227136313915
7107.06372459257 0.0265051182359457
7107.73667826405 0.0235411114990711
7108.40963193554 0.0240439269691706
7109.08258560703 0.0237116664648056
7109.75553927852 0.0237570554018021
7110.42849295001 0.02638104185462
7111.1014466215 0.0263243280351162
7111.77440029299 0.0267269164323807
7112.44735396448 0.0272750705480576
7113.12030763596 0.0236787777394056
7113.79326130745 0.0233321227133274
7114.46621497894 0.0245495233684778
7115.13916865043 0.0243250112980604
7115.81212232192 0.026999332010746
7116.48507599341 0.0268434938043356
7117.1580296649 0.0272861514240503
7117.83098333638 0.0269851554185152
7118.50393700787 0.0238506067544222
7119.17689067936 0.0237558893859386
7119.84984435085 0.0242074653506279
7120.52279802234 0.0240042079240084
7121.19575169383 0.026966005563736
7121.86870536532 0.0263726506382227
7122.54165903681 0.0261177979409695
7123.2146127083 0.026964670047164
7123.88756637978 0.0236022993922234
7124.56052005127 0.0238786265254021
7125.23347372276 0.0236891563981771
7125.90642739425 0.0240291748195887
7126.57938106574 0.0263478998094797
7127.25233473723 0.0260870326310396
7127.92528840872 0.0270165428519249
7128.5982420802 0.0268364101648331
7129.27119575169 0.024320786818862
7129.94414942318 0.0244879405945539
7130.61710309467 0.0240016356110573
7131.29005676616 0.0239513143897057
7131.96301043765 0.026818698272109
7132.63596410914 0.0265892706811428
7133.30891778063 0.0267438627779484
7133.98187145211 0.0264801848679781
7134.6548251236 0.023619843646884
7135.32777879509 0.0238630268722773
7136.00073246658 0.0243448279798031
7136.67368613807 0.0241774097084999
7137.34663980956 0.0269015170633793
7138.01959348105 0.0267045479267836
7138.69254715254 0.027045663446188
7139.36550082402 0.0266315154731274
7140.03845449551 0.0244121570140123
7140.711408167 0.024088978767395
7141.38436183849 0.0244476199150085
7142.05731550998 0.0247244648635387
7142.73026918147 0.0273852478712797
7143.40322285296 0.0275527946650982
7144.07617652445 0.0275184530764818
7144.74913019593 0.027509018778801
7145.42208386742 0.0249907989054918
7146.09503753891 0.025047779083252
7146.7679912104 0.0248486213386059
7147.44094488189 0.0249005481600761
7148.11389855338 0.0282628536224365
7148.78685222487 0.0286474786698818
7149.45980589636 0.0295698158442974
7150.13275956784 0.029053021222353
7150.80571323933 0.0259948205202818
7151.47866691082 0.0260742884129286
7152.15162058231 0.0263646636158228
7152.8245742538 0.0261596590280533
7153.49752792529 0.028752151876688
7154.17048159678 0.0287516321986914
7154.84343526827 0.0289554204791784
7155.51638893975 0.0288682077080011
7156.18934261124 0.0254362542182207
7156.86229628273 0.025240570306778
7157.53524995422 0.0259128082543612
7158.20820362571 0.0256090760231018
7158.8811572972 0.0284053459763527
7159.55411096869 0.0280838739126921
7160.22706464018 0.028061930090189
7160.90001831166 0.0278764348477125
7161.57297198315 0.0256792549043894
7162.24592565464 0.0256486292928457
7162.91887932613 0.0249243229627609
7163.59183299762 0.0251732598990202
7164.26478666911 0.0280326865613461
7164.9377403406 0.0278796851634979
7165.61069401209 0.0283874627202749
7166.28364768357 0.0282078366726637
7166.95660135506 0.0252807196229696
7167.62955502655 0.0252708438783884
7168.30250869804 0.0253029502928257
7168.97546236953 0.0249050110578537
7169.64841604102 0.0279529746621847
7170.32136971251 0.0276024378836155
7170.99432338399 0.0275716558098793
7171.66727705548 0.0278857666999102
7172.34023072697 0.0249618515372276
7173.01318439846 0.0252048075199127
7173.68613806995 0.0254327077418566
7174.35909174144 0.025590892881155
7175.03204541293 0.0278737396001816
7175.70499908442 0.0277608223259449
7176.37795275591 0.0277660917490721
7177.05090642739 0.027633011341095
7177.72386009888 0.025040153414011
7178.39681377037 0.0252558905631304
7179.06976744186 0.0252246633172035
7179.74272111335 0.02535062097013
7180.41567478484 0.0277392882853746
7181.08862845633 0.0280705019831657
7181.76158212782 0.0276827663183212
7182.4345357993 0.0273690652102232
7183.10748947079 0.0256134029477835
7183.78044314228 0.0251274406909943
7184.45339681377 0.0255693327635527
7185.12635048526 0.0256440062075853
7185.79930415675 0.0279563516378403
7186.47225782824 0.0278288368135691
7187.14521149973 0.0285588782280684
7187.81816517121 0.0285778287798166
7188.4911188427 0.025896642357111
7189.16407251419 0.0257114600390196
7189.83702618568 0.0261329766362906
7190.50997985717 0.0262198429554701
7191.18293352866 0.0286593083292246
7191.85588720015 0.0286528542637825
7192.52884087164 0.028707729652524
7193.20179454312 0.0283234287053347
7193.87474821461 0.0255322325974703
7194.5477018861 0.0254129711538553
7195.22065555759 0.0257836617529392
7195.89360922908 0.0260594412684441
7196.56656290057 0.0280036870390177
7197.23951657206 0.0282870791852474
7197.91247024354 0.0286497864872217
7198.58542391503 0.0282868202775717
7199.25837758652 0.0255526434630156
7199.93133125801 0.0259044319391251
7200.6042849295 0.0257235541939735
7201.27723860099 0.0257414374500513
7201.95019227248 0.0286062899976969
7202.62314594397 0.0284435823559761
7203.29609961546 0.027807330712676
7203.96905328694 0.0274790078401566
7204.64200695843 0.0246379878371954
7205.31496062992 0.0246142148971558
7205.98791430141 0.0248040799051523
7206.6608679729 0.0246538072824478
7207.33382164439 0.0270773153752089
7208.00677531588 0.0276729315519333
7208.67972898736 0.0282801687717438
7209.35268265885 0.0287065636366606
7210.02563633034 0.0252178851515055
7210.69859000183 0.0248362105339766
7211.37154367332 0.0257247257977724
7212.04449734481 0.0254391748458147
7212.7174510163 0.0288871489465237
7213.39040468779 0.0283780675381422
7214.06335835927 0.0283767338842154
7214.73631203076 0.0286610871553421
7215.40926570225 0.0258698482066393
7216.08221937374 0.0261223819106817
7216.75517304523 0.0257387533783913
7217.42812671672 0.0254923906177282
7218.10108038821 0.0286697335541248
7218.7740340597 0.0285379216074944
7219.44698773118 0.0288208499550819
7220.11994140267 0.0286826360970736
7220.79289507416 0.0259805489331484
7221.46584874565 0.0263069849461317
7222.13880241714 0.025816498324275
7222.81175608863 0.0258189458400011
7223.48470976012 0.0287792962044477
7224.15766343161 0.0285433921962976
7224.83061710309 0.0291060544550419
7225.50357077458 0.0290517788380384
7226.17652444607 0.0267141442745924
7226.84947811756 0.02633654512465
7227.52243178905 0.0267583522945642
7228.19538546054 0.0263967774808407
7228.86833913203 0.0293090417981148
7229.54129280352 0.0296012107282877
7230.214246475 0.0300239510834217
7230.88720014649 0.0297704581171274
7231.56015381798 0.0270447470247746
7232.23310748947 0.0273020546883345
7232.90606116096 0.0267460960894823
7233.57901483245 0.0270278099924326
7234.25196850394 0.0303507819771767
7234.92492217543 0.0305003300309181
7235.59787584691 0.0293636228889227
7236.2708295184 0.029201278463006
7236.94378318989 0.0262418892234564
7237.61673686138 0.0260426234453917
7238.28969053287 0.0262632630765438
7238.96264420436 0.0265329256653786
7239.63559787585 0.0288740545511246
7240.30855154734 0.0284362453967333
7240.98150521882 0.0283103752881289
7241.65445889031 0.0288710966706276
7242.3274125618 0.0260852109640837
7243.00036623329 0.0261905081570148
7243.67331990478 0.0258312281221151
7244.34627357627 0.0259721428155899
7245.01922724776 0.0282490756362677
7245.69218091925 0.028624814003706
7246.36513459073 0.0283415373414755
7247.03808826222 0.0285224877297878
7247.71104193371 0.0253767501562834
7248.3839956052 0.0253314301371574
7249.05694927669 0.0254205819219351
7249.72990294818 0.0256087332963943
7250.40285661967 0.0279366858303547
7251.07581029115 0.0275235679000616
7251.74876396264 0.0277201570570469
7252.42171763413 0.0279513243585825
7253.09467130562 0.0251849908381701
7253.76762497711 0.025344580411911
7254.4405786486 0.0251708123832941
7255.11353232009 0.0256073549389839
7255.78648599158 0.0277158599346876
7256.45943966307 0.0276430509984493
7257.13239333455 0.0277774818241596
7257.80534700604 0.0278313849121332
7258.47830067753 0.0250537972897291
7259.15125434902 0.0247226059436798
7259.82420802051 0.0252479482442141
7260.497161692 0.0256726052612066
7261.17011536349 0.0279379207640886
7261.84306903498 0.0280688591301441
7262.51602270646 0.0282598473131657
7263.18897637795 0.0277700386941433
7263.86193004944 0.024995245039463
7264.53488372093 0.0246048234403133
7265.20783739242 0.0252838283777237
7265.88079106391 0.0247515607625246
7266.5537447354 0.0279317498207092
7267.22669840688 0.0278321988880634
7267.89965207837 0.0284285452216864
7268.57260574986 0.0284299775958061
7269.24555942135 0.0253641810268164
7269.91851309284 0.0255577582865953
7270.59146676433 0.0252638831734657
7271.26442043582 0.0257259029895067
7271.93737410731 0.02812210470438
7272.6103277788 0.0278445091098547
7273.28328145028 0.0275655966252089
7273.95623512177 0.0279319640249014
7274.62918879326 0.0248983632773161
7275.30214246475 0.0251687951385975
7275.97509613624 0.0250190850347281
7276.64804980773 0.0250554643571377
7277.32100347922 0.0278148595243692
7277.9939571507 0.0282216127961874
7278.66691082219 0.0288428124040365
7279.33986449368 0.0288986787199974
7280.01281816517 0.0256019961088896
7280.68577183666 0.0257125161588192
7281.35872550815 0.0255719292908907
7282.03167917964 0.0256682336330414
7282.70463285113 0.027780756354332
7283.37758652261 0.028184624388814
7284.0505401941 0.0292947180569172
7284.72349386559 0.0289480201900005
7285.39644753708 0.0264541283249855
7286.06940120857 0.0261441245675087
7286.74235488006 0.0260456427931786
7287.41530855155 0.0263004582375288
7288.08826222304 0.0284853577613831
7288.76121589452 0.0288243126124144
7289.43416956601 0.0279609952121973
7290.1071232375 0.0277834534645081
7290.78007690899 0.0255500860512257
7291.45303058048 0.0254733618348837
7292.12598425197 0.0256362464278936
7292.79893792346 0.0253377873450518
7293.47189159495 0.0283877067267895
7294.14484526643 0.0282586421817541
7294.81779893792 0.0289172660559416
7295.49075260941 0.0285337436944246
7296.1637062809 0.025174593552947
7296.83665995239 0.025583554059267
7297.50961362388 0.0262205041944981
7298.18256729537 0.0261281467974186
7298.85552096686 0.0289100520312786
7299.52847463834 0.0284663662314415
7300.20142830983 0.0286267399787903
7300.87438198132 0.0279490910470486
7301.54733565281 0.0255214925855398
7302.2202893243 0.0249836314469576
7302.89324299579 0.0255740694701672
7303.56619666728 0.0253746882081032
7304.23915033877 0.0281179901212454
7304.91210401025 0.0279409643262625
7305.58505768174 0.0274981837719679
7306.25801135323 0.0278610438108444
7306.93096502472 0.0250728726387024
7307.60391869621 0.0253085140138865
7308.2768723677 0.0252781268209219
7308.94982603919 0.0248168148100376
7309.62277971068 0.028467521071434
7310.29573338216 0.0282865408807993
7310.96868705365 0.028226375579834
7311.64164072514 0.0286968871951103
7312.31459439663 0.0255500823259354
7312.98754806812 0.0260212793946266
7313.66050173961 0.0249309279024601
7314.3334554111 0.0254831817001104
7315.00640908259 0.0278295297175646
7315.67936275407 0.0283949710428715
7316.35231642556 0.0278504677116871
7317.02527009705 0.0281933285295963
7317.69822376854 0.0256657171994448
7318.37117744003 0.0256492309272289
7319.04413111152 0.0253457259386778
7319.71708478301 0.0255143940448761
7320.39003845449 0.0285391639918089
7321.06299212598 0.0283383969217539
7321.73594579747 0.0290350280702114
7322.40889946896 0.0285187680274248
7323.08185314045 0.0258318111300468
7323.75480681194 0.0255053658038378
7324.42776048343 0.0255646724253893
7325.10071415492 0.0257297605276108
7325.77366782641 0.0281514227390289
7326.44662149789 0.028353238478303
7327.11957516938 0.0287658385932446
7327.79252884087 0.0286253541707993
7328.46548251236 0.0257900077849627
7329.13843618385 0.0251554064452648
7329.81138985534 0.0259751714766026
7330.48434352683 0.0261003598570824
7331.15729719832 0.0282095894217491
7331.8302508698 0.0281809028238058
7332.50320454129 0.0266830082982779
7333.17615821278 0.02739342674613
7333.84911188427 0.0250015687197447
7334.52206555576 0.0247148368507624
7335.19501922725 0.0246197134256363
7335.86797289874 0.0245878081768751
7336.54092657022 0.0269350092858076
7337.21388024171 0.027246905490756
7337.8868339132 0.0279465578496456
7338.55978758469 0.0277790017426014
7339.23274125618 0.0252787657082081
7339.90569492767 0.0246600955724716
7340.57864859916 0.0257975123822689
7341.25160227065 0.0254116039723158
7341.92455594214 0.0282443426549435
7342.59750961362 0.0277542471885681
7343.27046328511 0.0275933444499969
7343.9434169566 0.0275945886969566
7344.61637062809 0.0250803399831057
7345.28932429958 0.0249622873961926
7345.96227797107 0.024931887164712
7346.63523164256 0.0248692538589239
7347.30818531404 0.0278684291988611
7347.98113898553 0.0277807377278805
7348.65409265702 0.0278082769364119
7349.32704632851 0.0280876215547323
7350 0.0255346205085516
7350.67295367149 0.025361143052578
7351.34590734298 0.0254428293555975
7352.01886101447 0.0256285555660725
7352.69181468595 0.0279991943389177
7353.36476835744 0.028364596888423
7354.03772202893 0.028149938210845
7354.71067570042 0.0281877648085356
7355.38362937191 0.0255330558866262
7356.0565830434 0.025399262085557
7356.72953671489 0.0249600596725941
7357.40249038638 0.0254402123391628
7358.07544405786 0.0287174377590418
7358.74839772935 0.0288826022297144
7359.42135140084 0.0274036191403866
7360.09430507233 0.027465945109725
7360.76725874382 0.0248506609350443
7361.44021241531 0.0249590296298265
7362.1131660868 0.0249949637800455
7362.78611975829 0.0254464671015739
7363.45907342977 0.0275552365928888
7364.13202710126 0.0274416785687208
7364.80498077275 0.028191639110446
7365.47793444424 0.028031500056386
7366.15088811573 0.0254358928650618
7366.82384178722 0.0253415573388338
7367.49679545871 0.0255481582134962
7368.1697491302 0.0252827797085047
7368.84270280168 0.0276028420776129
7369.51565647317 0.0270984135568142
7370.18861014466 0.0288215279579163
7370.86156381615 0.0289611145853996
7371.53451748764 0.0265057198703289
7372.20747115913 0.0262476075440645
7372.88042483062 0.0259251277893782
7373.55337850211 0.0261875614523888
7374.22633217359 0.0290116425603628
7374.89928584508 0.0284686349332333
7375.57223951657 0.0272833555936813
7376.24519318806 0.0272668432444334
7376.91814685955 0.0246852077543736
7377.59110053104 0.0249172076582909
7378.26405420253 0.0249524749815464
7378.93700787402 0.0247469134628773
7379.6099615455 0.0274934750050306
7380.28291521699 0.0275707244873047
7380.95586888848 0.0273855682462454
7381.62882255997 0.0272178370505571
7382.30177623146 0.0243661124259233
7382.97472990295 0.0245919525623322
7383.64768357444 0.0248457342386246
7384.32063724593 0.0253512095659971
7384.99359091741 0.0277710575610399
7385.6665445889 0.027689391747117
7386.33949826039 0.0285294037312269
7387.01245193188 0.0288591273128986
7387.68540560337 0.02603062056005
7388.35835927486 0.0258477758616209
7389.03131294635 0.0261834803968668
7389.70426661783 0.0261665061116219
7390.37722028932 0.0280832331627607
7391.05017396081 0.028296172618866
7391.7231276323 0.0280151125043631
7392.39608130379 0.0276543088257313
7393.06903497528 0.0251958090811968
7393.74198864677 0.0249525811523199
7394.41494231826 0.0252504348754883
7395.08789598975 0.0249441787600517
7395.76084966123 0.0276652351021767
7396.43380333272 0.0276451017707586
7397.10675700421 0.0290609654039145
7397.7797106757 0.0291926916688681
7398.45266434719 0.0260020662099123
7399.12561801868 0.026112100109458
7399.79857169017 0.0257052555680275
7400.47152536166 0.0257919915020466
7401.14447903314 0.0285268854349852
7401.81743270463 0.0287235043942928
7402.49038637612 0.029599828645587
7403.16334004761 0.0295967161655426
7403.8362937191 0.0270518623292446
7404.50924739059 0.0273687280714512
7405.18220106208 0.0271486788988113
7405.85515473356 0.0270122289657593
7406.52810840505 0.0299003440886736
7407.20106207654 0.0297781955450773
7407.87401574803 0.0295290555804968
7408.54696941952 0.0294151268899441
7409.21992309101 0.0263695307075977
7409.8928767625 0.0263827033340931
7410.56583043399 0.0264166779816151
7411.23878410548 0.0259294379502535
7411.91173777696 0.0281873717904091
7412.58469144845 0.0282742194831371
7413.25764511994 0.0280064549297094
7413.93059879143 0.0281373988837004
7414.60355246292 0.025716844946146
7415.27650613441 0.0253278389573097
7415.9494598059 0.0252150259912014
7416.62241347738 0.0250985417515039
7417.29536714887 0.0276112221181393
7417.96832082036 0.0272860266268253
7418.64127449185 0.0274710692465305
7419.31422816334 0.0276404973119497
7419.98718183483 0.024974076077342
7420.66013550632 0.0248229913413525
7421.33308917781 0.0249861758202314
7422.00604284929 0.0249282047152519
7422.67899652078 0.0272691864520311
7423.35195019227 0.0272006187587976
7424.02490386376 0.0274565983563662
7424.69785753525 0.0270795468240976
7425.37081120674 0.0244971923530102
7426.04376487823 0.0246175918728113
7426.71671854972 0.0238736141473055
7427.3896722212 0.0238726008683443
7428.06262589269 0.026787469163537
7428.73557956418 0.0266994293779135
7429.40853323567 0.0268761999905109
7430.08148690716 0.0268131531774998
7430.75444057865 0.0246667880564928
7431.42739425014 0.0249517783522606
7432.10034792163 0.0248401761054993
7432.77330159311 0.0248836148530245
7433.4462552646 0.0280667413026094
7434.11920893609 0.0274669546633959
7434.79216260758 0.0272060725837946
7435.46511627907 0.0272361915558577
7436.13806995056 0.0251407604664564
7436.81102362205 0.0248703621327877
7437.48397729354 0.0244343969970942
7438.15693096502 0.0245314817875624
7438.82988463651 0.027231777086854
7439.502838308 0.026808962225914
7440.17579197949 0.0281166713684797
7440.84874565098 0.0276787877082825
7441.52169932247 0.0255365185439587
7442.19465299396 0.0255040712654591
7442.86760666545 0.0248082969337702
7443.54056033693 0.0248411018401384
7444.21351400842 0.0278609842061996
7444.88646767991 0.0277007967233658
7445.5594213514 0.0271740965545177
7446.23237502289 0.027709323912859
7446.90532869438 0.0248297248035669
7447.57828236587 0.0254060048609972
7448.25123603736 0.0246460698544979
7448.92418970884 0.0249279458075762
7449.59714338033 0.0278448238968849
7450.27009705182 0.0279872231185436
7450.94305072331 0.0280788540840149
7451.6160043948 0.0280203055590391
7452.28895806629 0.0250495374202728
7452.96191173778 0.0246390756219625
7453.63486540927 0.0249242670834064
7454.30781908075 0.0255721379071474
7454.98077275224 0.0280844662338495
7455.65372642373 0.0280645750463009
7456.32668009522 0.028262859210372
7456.99963376671 0.0275517944246531
7457.6725874382 0.0255029015243053
7458.34554110969 0.0253333169966936
7459.01849478117 0.0253036376088858
7459.69144845266 0.0254108868539333
7460.36440212415 0.0281281042844057
7461.03735579564 0.0281473752111197
7461.71030946713 0.0277785360813141
7462.38326313862 0.0272794887423515
7463.05621681011 0.0250247977674007
7463.7291704816 0.0248105246573687
7464.40212415309 0.0246942788362503
7465.07507782457 0.0246143508702517
7465.74803149606 0.0277821440249681
7466.42098516755 0.0274348631501198
7467.09393883904 0.0281793884932995
7467.76689251053 0.0276571996510029
7468.43984618202 0.0254612918943167
7469.11279985351 0.0247597489506006
7469.785753525 0.0249824561178684
7470.45870719648 0.0247207134962082
7471.13166086797 0.0279684383422136
7471.80461453946 0.0274767782539129
7472.47756821095 0.0278214011341333
7473.15052188244 0.0275481101125479
7473.82347555393 0.0245091449469328
7474.49642922542 0.0241970922797918
7475.16938289691 0.0248583685606718
7475.84233656839 0.0251703448593616
7476.51529023988 0.0278045479208231
7477.18824391137 0.0276947021484375
7477.86119758286 0.0274225827306509
7478.53415125435 0.0271013397723436
7479.20710492584 0.0245407093316317
7479.88005859733 0.0241363197565079
7480.55301226882 0.0246162377297878
7481.2259659403 0.0243456475436687
7481.89891961179 0.0271834656596184
7482.57187328328 0.0274174325168133
7483.24482695477 0.0277546811848879
7483.91778062626 0.0277649816125631
7484.59073429775 0.0250600669533014
7485.26368796924 0.02484424225986
7485.93664164072 0.0248809028416872
7486.60959531221 0.0251128897070885
7487.2825489837 0.0274572391062975
7487.95550265519 0.027601907029748
7488.62845632668 0.028392730280757
7489.30140999817 0.0289610344916582
7489.97436366966 0.0256601050496101
7490.64731734115 0.0256743039935827
7491.32027101264 0.026088010519743
7491.99322468412 0.0260268226265907
7492.66617835561 0.0287338625639677
7493.3391320271 0.0293558835983276
7494.01208569859 0.0309695657342672
7494.68503937008 0.0306594595313072
7495.35799304157 0.0267770998179913
7496.03094671306 0.0270353388041258
7496.70390038454 0.02710653655231
7497.37685405603 0.0264890138059855
7498.04980772752 0.0289559848606586
7498.72276139901 0.0291540212929249
7499.3957150705 0.0291189942508936
7500.06866874199 0.0291600152850151
7500.74162241348 0.0262688938528299
7501.41457608497 0.0262884311378002
7502.08752975645 0.025819344446063
7502.76048342794 0.0254378486424685
7503.43343709943 0.0282779075205326
7504.10639077092 0.027761559933424
7504.77934444241 0.0272638648748398
7505.4522981139 0.0273663308471441
7506.12525178539 0.0249697528779507
7506.79820545688 0.0244376007467508
7507.47115912836 0.0243159458041191
7508.14411279985 0.0244084671139717
7508.81706647134 0.0272751953452826
7509.49002014283 0.0271239373832941
7510.16297381432 0.0277674626559019
7510.83592748581 0.0273594185709953
7511.5088811573 0.024854613468051
7512.18183482879 0.0246863812208176
7512.85478850027 0.0245410427451134
7513.52774217176 0.024690629914403
7514.20069584325 0.0273535363376141
7514.87364951474 0.0273390933871269
7515.54660318623 0.0275255776941776
7516.21955685772 0.0277271885424852
7516.89251052921 0.0250478107482195
7517.5654642007 0.0242266319692135
7518.23841787218 0.0242719780653715
7518.91137154367 0.024228548631072
7519.58432521516 0.0268706884235144
7520.25727888665 0.0269227717071772
7520.93023255814 0.0275057125836611
7521.60318622963 0.0267215818166733
7522.27613990112 0.0248210057616234
7522.94909357261 0.0244634002447128
7523.62204724409 0.0244384668767452
7524.29500091558 0.0242662318050861
7524.96795458707 0.0272395201027393
7525.64090825856 0.0268593691289425
7526.31386193005 0.0275788214057684
7526.98681560154 0.0274229254573584
7527.65976927303 0.0249916706234217
7528.33272294452 0.0247949231415987
7529.005676616 0.0249790884554386
7529.67863028749 0.025017311796546
7530.35158395898 0.0275506861507893
7531.02453763047 0.0272457525134087
7531.69749130196 0.0269574131816626
7532.37044497345 0.0272278413176537
7533.04339864494 0.0244599692523479
7533.71635231643 0.0243902541697025
7534.38930598791 0.0248268954455853
7535.0622596594 0.0249744728207588
7535.73521333089 0.0272425804287195
7536.40816700238 0.0273980312049389
7537.08112067387 0.0279253423213959
7537.75407434536 0.0279611703008413
7538.42702801685 0.025418670848012
7539.09998168833 0.0248895119875669
7539.77293535982 0.0258291624486446
7540.44588903131 0.0254207011312246
7541.1188427028 0.0281786322593689
7541.79179637429 0.0280292686074972
7542.46475004578 0.0282923895865679
7543.13770371727 0.0283650550991297
7543.81065738876 0.0256790369749069
7544.48361106025 0.0253019947558641
7545.15656473173 0.0250950064510107
7545.82951840322 0.0249619111418724
7546.50247207471 0.0276391450315714
7547.1754257462 0.0274474490433931
7547.84837941769 0.0273633431643248
7548.52133308918 0.0277044717222452
7549.19428676067 0.0247069802135229
7549.86724043216 0.0247686840593815
7550.54019410364 0.0244606249034405
7551.21314777513 0.0244166646152735
7551.88610144662 0.0269935429096222
7552.55905511811 0.027593431994319
7553.2320087896 0.0266391970217228
7553.90496246109 0.02616897970438
7554.57791613258 0.0240569785237312
7555.25086980406 0.0241149310022593
7555.92382347555 0.0237410683184862
7556.59677714704 0.0240406226366758
7557.26973081853 0.025969885289669
7557.94268449002 0.0259004551917315
7558.61563816151 0.0269351620227098
7559.288591833 0.0267259068787098
7559.96154550449 0.0248521659523249
7560.63449917598 0.024523064494133
7561.30745284746 0.0247416365891695
7561.98040651895 0.0244666542857885
7562.65336019044 0.0274375975131989
7563.32631386193 0.0266274623572826
7563.99926753342 0.0276046171784401
7564.67222120491 0.0276294220238924
7565.3451748764 0.0250593051314354
7566.01812854788 0.0249233301728964
7566.69108221937 0.0250745415687561
7567.36403589086 0.0248432904481888
7568.03698956235 0.0277318321168423
7568.70994323384 0.0274657662957907
7569.38289690533 0.0283989924937487
7570.05585057682 0.0279349181801081
7570.72880424831 0.025982229039073
7571.40175791979 0.0258819740265608
7572.07471159128 0.0260457452386618
7572.74766526277 0.0260368399322033
7573.42061893426 0.0292446874082088
7574.09357260575 0.0293122064322233
7574.76652627724 0.0285028163343668
7575.43947994873 0.0291124153882265
7576.11243362022 0.026103887706995
7576.7853872917 0.026170339435339
7577.45834096319 0.0266959834843874
7578.13129463468 0.0271661654114723
7578.80424830617 0.0300987921655178
7579.47720197766 0.0305656772106886
7580.15015564915 0.03044144064188
7580.82310932064 0.0300141870975494
7581.49606299213 0.0275499485433102
7582.16901666361 0.0272340904921293
7582.8419703351 0.0276797916740179
7583.51492400659 0.0269373897463083
7584.18787767808 0.0296165626496077
7584.86083134957 0.0291610900312662
7585.53378502106 0.0287821590900421
7586.20673869255 0.0284034293144941
7586.87969236404 0.0253945123404264
7587.55264603552 0.0256375279277563
7588.22559970701 0.0255499240010977
7588.8985533785 0.025695500895381
7589.57150704999 0.0279303062707186
7590.24446072148 0.0274293851107359
7590.91741439297 0.0276889335364103
7591.59036806446 0.027626046910882
7592.26332173595 0.0250082388520241
7592.93627540743 0.0247269049286842
7593.60922907892 0.0245493091642857
7594.28218275041 0.0249386467039585
7594.9551364219 0.027380745857954
7595.62809009339 0.0275570563971996
7596.30104376488 0.0270840786397457
7596.97399743637 0.0270435698330402
7597.64695110786 0.0245083123445511
7598.31990477934 0.0242909044027328
7598.99285845083 0.0245961807668209
7599.66581212232 0.0240339394658804
7600.33876579381 0.0271274726837873
7601.0117194653 0.0271404813975096
7601.68467313679 0.0278469789773226
7602.35762680828 0.0281285345554352
7603.03058047977 0.025479631498456
7603.70353415125 0.0252499151974916
7604.37648782274 0.0255811884999275
7605.04944149423 0.025372177362442
7605.72239516572 0.0282843559980392
7606.39534883721 0.0283619537949562
7607.0683025087 0.0281530823558569
7607.74125618019 0.0280542001128197
7608.41420985167 0.0256677400320768
7609.08716352316 0.0255553517490625
7609.76011719465 0.0260880850255489
7610.43307086614 0.0259856935590506
7611.10602453763 0.0282611940056086
7611.77897820912 0.0285198539495468
7612.45193188061 0.0277510527521372
7613.1248855521 0.0278739165514708
7613.79783922359 0.0257837437093258
7614.47079289507 0.0255518164485693
7615.14374656656 0.0256259590387344
7615.81670023805 0.0257174354046583
7616.48965390954 0.0281397830694914
7617.16260758103 0.0286575928330421
7617.83556125252 0.0282706487923861
7618.50851492401 0.0284750796854496
7619.1814685955 0.025766983628273
7619.85442226698 0.0261039584875107
7620.52737593847 0.0260212495923042
7621.20032960996 0.0255087409168482
7621.87328328145 0.0287164468318224
7622.54623695294 0.0288558471947908
7623.21919062443 0.0274739041924477
7623.89214429592 0.0276082847267389
7624.5650979674 0.0255037806928158
7625.23805163889 0.0254490207880735
7625.91100531038 0.0255388729274273
7626.58395898187 0.0257640779018402
7627.25691265336 0.0285236146301031
7627.92986632485 0.0284079778939486
7628.60281999634 0.0277063362300396
7629.27577366783 0.0274737365543842
7629.94872733932 0.0252619087696075
7630.6216810108 0.0253544729202986
7631.29463468229 0.0248337388038635
7631.96758835378 0.025192879140377
7632.64054202527 0.0274238046258688
7633.31349569676 0.0272237155586481
7633.98644936825 0.0278966892510653
7634.65940303974 0.0275566764175892
7635.33235671122 0.0250491034239531
7636.00531038271 0.0246019717305899
7636.6782640542 0.0246973130851984
7637.35121772569 0.024905800819397
7638.02417139718 0.0275117438286543
7638.69712506867 0.0277745276689529
7639.37007874016 0.0272472202777863
7640.04303241165 0.0264916475862265
7640.71598608313 0.0250215567648411
7641.38893975462 0.0242250021547079
7642.06189342611 0.0247750747948885
7642.7348470976 0.0247381292283535
7643.40780076909 0.0277671907097101
7644.08075444058 0.027408055961132
7644.75370811207 0.0272505711764097
7645.42666178356 0.0272861234843731
7646.09961545504 0.0255662444978952
7646.77256912653 0.0251632668077946
7647.44552279802 0.0252028461545706
7648.11847646951 0.0249076262116432
7648.791430141 0.0281546451151371
7649.46438381249 0.0282911900430918
7650.13733748398 0.0274516958743334
7650.81029115547 0.0279915072023869
7651.48324482695 0.0254671070724726
7652.15619849844 0.0259277001023293
7652.82915216993 0.0250333938747644
7653.50210584142 0.0253591239452362
7654.17505951291 0.0278524570167065
7654.8480131844 0.0278440117835999
7655.52096685589 0.0289729163050652
7656.19392052738 0.0291462372988462
7656.86687419886 0.0268706604838371
7657.53982787035 0.0266225747764111
7658.21278154184 0.0268320795148611
7658.88573521333 0.0267897825688124
7659.55868888482 0.0294408779591322
7660.23164255631 0.0296558663249016
7660.9045962278 0.0293728243559599
7661.57754989929 0.0291161555796862
7662.25050357077 0.0269450936466455
7662.92345724226 0.0262430794537067
7663.59641091375 0.0272158943116665
7664.26936458524 0.0273850243538618
7664.94231825673 0.0305755920708179
7665.61527192822 0.0303969644010067
7666.28822559971 0.0311301033943892
7666.9611792712 0.0302993189543486
7667.63413294268 0.0274914912879467
7668.30708661417 0.0271896813064814
7668.98004028566 0.026414193212986
7669.65299395715 0.0260733515024185
7670.32594762864 0.0292658712714911
7670.99890130013 0.028763473033905
7671.67185497162 0.0297642648220062
7672.34480864311 0.0298076905310154
7673.01776231459 0.0263823848217726
7673.69071598608 0.0266216639429331
7674.36366965757 0.0257325991988182
7675.03662332906 0.0257721524685621
7675.70957700055 0.0279822628945112
7676.38253067204 0.0285823922604322
7677.05548434353 0.0286930631846189
7677.72843801501 0.028551684692502
7678.4013916865 0.0255335364490747
7679.07434535799 0.025376258417964
7679.74729902948 0.025221049785614
7680.42025270097 0.025096045807004
7681.09320637246 0.0276144444942474
7681.76616004395 0.0280355308204889
7682.43911371544 0.0281463265419006
7683.11206738693 0.0281134620308876
7683.78502105841 0.0255012158304453
7684.4579747299 0.0252740625292063
7685.13092840139 0.0247426442801952
7685.80388207288 0.0249409209936857
7686.47683574437 0.0276552308350801
7687.14978941586 0.0272824913263321
7687.82274308735 0.0277677737176418
7688.49569675884 0.027927853167057
7689.16865043032 0.0258247256278992
7689.84160410181 0.0253053586930037
7690.5145577733 0.0248205382376909
7691.18751144479 0.0251133888959885
7691.86046511628 0.027602905407548
7692.53341878777 0.0272411983460188
7693.20637245926 0.0275212675333023
7693.87932613074 0.028392881155014
7694.55227980223 0.0250820778310299
7695.22523347372 0.0249264184385538
7695.89818714521 0.0248074550181627
7696.5711408167 0.0247861053794622
7697.24409448819 0.0278026517480612
7697.91704815968 0.0276596676558256
7698.59000183117 0.0284019783139229
7699.26295550266 0.0283850897103548
7699.93590917414 0.0261882171034813
7700.60886284563 0.0258053652942181
7701.28181651712 0.0257557556033134
7701.95477018861 0.0259424410760403
7702.6277238601 0.0285988003015518
7703.30067753159 0.0281825810670853
7703.97363120308 0.0283982567489147
7704.64658487456 0.0280677434056997
7705.31953854605 0.0259844996035099
7705.99249221754 0.0255298037081957
7706.66544588903 0.0258774720132351
7707.33839956052 0.025642154738307
7708.01135323201 0.0280618369579315
7708.6843069035 0.0276347752660513
7709.35726057499 0.0271496493369341
7710.03021424647 0.0272485073655844
7710.70316791796 0.0248361807316542
7711.37612158945 0.0241889487951994
7712.04907526094 0.025060560554266
7712.72202893243 0.0251738056540489
7713.39498260392 0.0276731010526419
7714.06793627541 0.0274136587977409
7714.7408899469 0.0282370150089264
7715.41384361838 0.0282577481120825
7716.08679728987 0.0260630790144205
7716.75975096136 0.0259071476757526
7717.43270463285 0.0258514806628227
7718.10565830434 0.026043564081192
7718.77861197583 0.0285123251378536
7719.45156564732 0.0285159479826689
7720.12451931881 0.0280294045805931
7720.79747299029 0.0281735900789499
7721.47042666178 0.0249781478196383
7722.14338033327 0.0253073554486036
7722.81633400476 0.0250504203140736
7723.48928767625 0.0250851418823004
7724.16224134774 0.0280497502535582
7724.83519501923 0.0282515436410904
7725.50814869072 0.0280118323862553
7726.1811023622 0.0284704864025116
7726.85405603369 0.0251249019056559
7727.52700970518 0.0253773182630539
7728.19996337667 0.0255529824644327
7728.87291704816 0.0257013980299234
7729.54587071965 0.0283300634473562
7730.21882439114 0.0281675774604082
7730.89177806263 0.0272645261138678
7731.56473173411 0.0275744423270226
7732.2376854056 0.0249792914837599
7732.91063907709 0.0258158054202795
7733.58359274858 0.0252152178436518
7734.25654642007 0.0255323890596628
7734.92950009156 0.0275668520480394
7735.60245376305 0.0279435813426971
7736.27540743454 0.0272865332663059
7736.94836110602 0.0279855374246836
7737.62131477751 0.0253097526729107
7738.294268449 0.0257743988186121
7738.96722212049 0.0249509271234274
7739.64017579198 0.0252738483250141
7740.31312946347 0.0278582070022821
7740.98608313496 0.0285533908754587
7741.65903680645 0.0282022710889578
7742.33199047793 0.0289336759597063
7743.00494414942 0.0265241358429193
7743.67789782091 0.0266599114984274
7744.3508514924 0.0259408392012119
7745.02380516389 0.0264121890068054
7745.69675883538 0.0291351042687893
7746.36971250687 0.0292460266500711
7747.04266617835 0.0301056541502476
7747.71561984984 0.03036829829216
7748.38857352133 0.0273548178374767
7749.06152719282 0.0273041110485792
7749.73448086431 0.0273645631968975
7750.4074345358 0.0277248024940491
7751.08038820729 0.0295980162918568
7751.75334187878 0.0303329899907112
7752.42629555027 0.0300923101603985
7753.09924922175 0.0297143347561359
7753.77220289324 0.0269430112093687
7754.44515656473 0.0273037012666464
7755.11811023622 0.0266816858202219
7755.79106390771 0.0269015450030565
7756.4640175792 0.0298351906239986
7757.13697125069 0.0291842948645353
7757.80992492218 0.0293212216347456
7758.48287859366 0.02886076644063
7759.15583226515 0.0268453862518072
7759.82878593664 0.0267974585294724
7760.50173960813 0.0262905973941088
7761.17469327962 0.0262719392776489
7761.84764695111 0.0292122010141611
7762.5206006226 0.0296900048851967
7763.19355429409 0.0286411624401808
7763.86650796557 0.0285949185490608
7764.53946163706 0.0258182249963284
7765.21241530855 0.0258949492126703
7765.88536898004 0.0259601324796677
7766.55832265153 0.026023032143712
7767.23127632302 0.028501782566309
7767.90422999451 0.028082275763154
7768.577183666 0.0278742276132107
7769.25013733748 0.0278235748410225
7769.92309100897 0.0251280162483454
7770.59604468046 0.0249110944569111
7771.26899835195 0.0252351630479097
7771.94195202344 0.0256328191608191
7772.61490569493 0.0278322473168373
7773.28785936642 0.0284392647445202
7773.9608130379 0.028124013915658
7774.63376670939 0.0284564793109894
7775.30672038088 0.0250988639891148
7775.97967405237 0.0253561362624168
7776.65262772386 0.0254766382277012
7777.32558139535 0.0255841966718435
7777.99853506684 0.0284588858485222
7778.67148873833 0.0280157625675201
7779.34444240982 0.0283174254000187
7780.0173960813 0.0279388967901468
7780.69034975279 0.0260605905205011
7781.36330342428 0.02569330483675
7782.03625709577 0.0256281029433012
7782.70921076726 0.0249835141003132
7783.38216443875 0.0279913637787104
7784.05511811024 0.0281498283147812
7784.72807178172 0.0289874691516161
7785.40102545321 0.028700677677989
7786.0739791247 0.0267720185220242
7786.74693279619 0.0263314209878445
7787.41988646768 0.0259154383093119
7788.09284013917 0.0258087646216154
7788.76579381066 0.0292336791753769
7789.43874748215 0.0293812155723572
7790.11170115363 0.0286836922168732
7790.78465482512 0.0288387611508369
7791.45760849661 0.0259041618555784
7792.1305621681 0.0260755363851786
7792.80351583959 0.0257091615349054
7793.47646951108 0.0255325268954039
7794.14942318257 0.0281390845775604
7794.82237685406 0.0278882756829262
7795.49533052554 0.0279402639716864
7796.16828419703 0.0280709993094206
7796.84123786852 0.0257013272494078
7797.51419154001 0.0254700724035501
7798.1871452115 0.0260702781379223
7798.86009888299 0.0260600745677948
7799.53305255448 0.0278085209429264
7800.20600622597 0.0283388067036867
7800.87895989745 0.0279064550995827
7801.55191356894 0.0282147005200386
7802.22486724043 0.0255673974752426
7802.89782091192 0.026039969176054
7803.57077458341 0.0255048014223576
7804.2437282549 0.0257080532610416
7804.91668192639 0.0285009853541851
7805.58963559788 0.0285539589822292
7806.26258926936 0.028053155168891
7806.93554294085 0.0280930269509554
7807.60849661234 0.0257312227040529
7808.28145028383 0.0254034288227558
7808.95440395532 0.0252956822514534
7809.62735762681 0.025406401604414
7810.3003112983 0.0289508979767561
7810.97326496979 0.0286022797226906
7811.64621864127 0.0283195991069078
7812.31917231276 0.0278534051030874
7812.99212598425 0.0255283806473017
7813.66507965574 0.0250724013894796
7814.33803332723 0.0253900326788425
7815.01098699872 0.0249589327722788
7815.68394067021 0.0289639346301556
7816.3568943417 0.0282881837338209
7817.02984801318 0.0284195095300674
7817.70280168467 0.0271689873188734
7818.37575535616 0.0258854981511831
7819.04870902765 0.0262435171753168
7819.72166269914 0.0252163950353861
7820.39461637063 0.0256375297904015
7821.06757004212 0.0289541129022837
7821.74052371361 0.0287834629416466
7822.41347738509 0.0288323294371367
7823.08643105658 0.0289164427667856
7823.75938472807 0.0270012449473143
7824.43233839956 0.0269664581865072
7825.10529207105 0.0257674902677536
7825.77824574254 0.026142904534936
7826.45119941403 0.0289067234843969
7827.12415308551 0.0288617610931396
7827.797106757 0.0278356298804283
7828.47006042849 0.0285565368831158
7829.14301409998 0.0259600561112165
7829.81596777147 0.0262725241482258
7830.48892144296 0.0258914362639189
7831.16187511445 0.0258255135267973
7831.83482878594 0.0281820949167013
7832.50778245743 0.0284118019044399
7833.18073612891 0.0281180087476969
7833.8536898004 0.028196768835187
7834.52664347189 0.0264938659965992
7835.19959714338 0.0264792293310165
7835.87255081487 0.0256017912179232
7836.54550448636 0.0258853975683451
7837.21845815785 0.0286861080676317
7837.89141182934 0.0290513206273317
7838.56436550082 0.0311993416398764
7839.23731917231 0.0308495629578829
7839.9102728438 0.0276592001318932
7840.58322651529 0.0269080232828856
7841.25618018678 0.0270193330943584
7841.92913385827 0.027067644521594
7842.60208752976 0.0294419396668673
7843.27504120124 0.0291229337453842
7843.94799487273 0.0298570711165667
7844.62094854422 0.0296007320284843
7845.29390221571 0.0266076475381851
7845.9668558872 0.026555834338069
7846.63980955869 0.0271274633705616
7847.31276323018 0.0268526189029217
7847.98571690167 0.0292751621454954
7848.65867057316 0.0289497040212154
7849.33162424464 0.0290596950799227
7850.00457791613 0.0293102115392685
7850.67753158762 0.0262349769473076
7851.35048525911 0.0262941066175699
7852.0234389306 0.0260320827364922
7852.69639260209 0.0262258518487215
7853.36934627358 0.0292236395180225
7854.04229994506 0.0297430753707886
7854.71525361655 0.0281104128807783
7855.38820728804 0.0285923276096582
7856.06116095953 0.0255097225308418
7856.73411463102 0.0257943291217089
7857.40706830251 0.0257241427898407
7858.080021974 0.0257195122539997
7858.75297564549 0.0283445287495852
7859.42592931697 0.0287046078592539
7860.09888298846 0.0282860863953829
7860.77183665995 0.0278222989290953
7861.44479033144 0.0253892596811056
7862.11774400293 0.0251140128821135
7862.79069767442 0.025893796235323
7863.46365134591 0.0255892612040043
7864.1366050174 0.0283766724169254
7864.80955868888 0.028284689411521
7865.48251236037 0.0292596500366926
7866.15546603186 0.0285819005221128
7866.82841970335 0.0261504966765642
7867.50137337484 0.026386983692646
7868.17432704633 0.0258281044661999
7868.84728071782 0.0257796328514814
7869.52023438931 0.02829285338521
7870.19318806079 0.0282720699906349
7870.86614173228 0.0283330343663692
7871.53909540377 0.0285739228129387
7872.21204907526 0.0256147496402264
7872.88500274675 0.0256540309637785
7873.55795641824 0.0253982748836279
7874.23091008973 0.0256712101399899
7874.90386376122 0.0277313180267811
7875.5768174327 0.0278086494654417
7876.24977110419 0.0289250127971172
7876.92272477568 0.0288825538009405
7877.59567844717 0.0256207250058651
7878.26863211866 0.0256168581545353
7878.94158579015 0.0252935159951448
7879.61453946164 0.0256272945553064
7880.28749313313 0.0280677732080221
7880.96044680461 0.0278265681117773
7881.6334004761 0.0286340247839689
7882.30635414759 0.0292442925274372
7882.97930781908 0.0259378384798765
7883.65226149057 0.0262132119387388
7884.32521516206 0.0266369208693504
7884.99816883355 0.0264114253222942
7885.67112250504 0.0286923255771399
7886.34407617652 0.0292649939656258
7887.01702984801 0.0287841241806746
7887.6899835195 0.0284334681928158
7888.36293719099 0.0260326266288757
7889.03589086248 0.0258370339870453
7889.70884453397 0.0262961238622665
7890.38179820546 0.0262118708342314
7891.05475187695 0.0288309790194035
7891.72770554843 0.0286119990050793
7892.40065921992 0.0280494596809149
7893.07361289141 0.0277657136321068
7893.7465665629 0.0257949214428663
7894.41952023439 0.0255924668163061
7895.09247390588 0.0257482212036848
7895.76542757737 0.0258854497224092
7896.43838124885 0.0285040959715843
7897.11133492034 0.0283605810254812
7897.78428859183 0.0282259974628687
7898.45724226332 0.0283963587135077
7899.13019593481 0.0254305396229029
7899.8031496063 0.0256729163229465
7900.47610327779 0.0254635214805603
7901.14905694928 0.0258728694170713
7901.82201062077 0.0286328922957182
7902.49496429225 0.0290292333811522
7903.16791796374 0.028633963316679
7903.84087163523 0.0283531192690134
7904.51382530672 0.025794668123126
7905.18677897821 0.025362391024828
7905.8597326497 0.0258425567299128
7906.53268632119 0.0260343998670578
7907.20563999268 0.0288771390914917
7907.87859366416 0.0286917667835951
7908.55154733565 0.0298568792641163
7909.22450100714 0.029567813500762
7909.89745467863 0.0269480552524328
7910.57040835012 0.0273172426968813
7911.24336202161 0.0267652738839388
7911.9163156931 0.0267177801579237
7912.58926936458 0.0300069246441126
7913.26222303607 0.0296752173453569
7913.93517670756 0.0300767477601767
7914.60813037905 0.029850659891963
7915.28108405054 0.0273668617010117
7915.95403772203 0.0269250571727753
7916.62699139352 0.0272020753473043
7917.29994506501 0.0271480735391378
7917.9728987365 0.0296533387154341
7918.64585240798 0.0299539547413588
7919.31880607947 0.0303077399730682
7919.99175975096 0.0303225424140692
7920.66471342245 0.0274281371384859
7921.33766709394 0.0272481590509415
7922.01062076543 0.0273983329534531
7922.68357443692 0.0277332998812199
7923.3565281084 0.0301430076360703
7924.02948177989 0.031033942475915
7924.70243545138 0.0311098359525204
7925.37538912287 0.0311942081898451
7926.04834279436 0.0288187954574823
7926.72129646585 0.0290183257311583
7927.39425013734 0.0284616909921169
7928.06720380883 0.0286263916641474
7928.74015748031 0.0302231591194868
7929.4131111518 0.0307822730392218
7930.08606482329 0.0314685851335526
7930.75901849478 0.031281691044569
7931.43197216627 0.027876865118742
7932.10492583776 0.0279112234711647
7932.77787950925 0.027570404112339
7933.45083318074 0.027573749423027
7934.12378685222 0.0304756797850132
7934.79674052371 0.0299073085188866
7935.4696941952 0.0296195186674595
7936.14264786669 0.0300173945724964
7936.81560153818 0.0269882790744305
7937.48855520967 0.0268553737550974
7938.16150888116 0.0272715948522091
7938.83446255265 0.0272185113281012
7939.50741622413 0.02961440756917
7940.18036989562 0.0297499541193247
7940.85332356711 0.0301454681903124
7941.5262772386 0.0300509482622147
7942.19923091009 0.0271293427795172
7942.87218458158 0.0271369237452745
7943.54513825307 0.0270745474845171
7944.21809192456 0.0270549040287733
7944.89104559604 0.0296859797090292
7945.56399926753 0.029774559661746
7946.23695293902 0.0300720892846584
7946.90990661051 0.0300260372459888
7947.582860282 0.0267415810376406
7948.25581395349 0.0270248726010323
7948.92876762498 0.0262014381587505
7949.60172129647 0.0263913180679083
7950.27467496795 0.0293757729232311
7950.94762863944 0.0295106656849384
7951.62058231093 0.0294943787157536
7952.29353598242 0.0291268099099398
7952.96648965391 0.0267010014504194
7953.6394433254 0.0260864831507206
7954.31239699689 0.0263447780162096
7954.98535066838 0.0260640662163496
7955.65830433986 0.0293594058603048
7956.33125801135 0.0294036772102118
7957.00421168284 0.0292090121656656
7957.67716535433 0.0287464633584023
7958.35011902582 0.0260416679084301
7959.02307269731 0.0264416635036469
7959.6960263688 0.0255452636629343
7960.36898004029 0.0258655846118927
7961.04193371177 0.0285055320709944
7961.71488738326 0.0285634640604258
7962.38784105475 0.029136011376977
7963.06079472624 0.029580557718873
7963.73374839773 0.0269774347543716
7964.40670206922 0.0268929023295641
7965.07965574071 0.0260100979357958
7965.75260941219 0.0261494014412165
7966.42556308368 0.0287067536264658
7967.09851675517 0.0292905066162348
7967.77147042666 0.0302580818533897
7968.44442409815 0.0305403750389814
7969.11737776964 0.0276948250830173
7969.79033144113 0.0277323815971613
7970.46328511262 0.0281198155134916
7971.13623878411 0.0276076178997755
7971.80919245559 0.0307006202638149
7972.48214612708 0.0310522615909576
7973.15509979857 0.0300104133784771
7973.82805347006 0.0300102941691875
7974.50100714155 0.0279226172715425
7975.17396081304 0.0278835203498602
7975.84691448453 0.027854211628437
7976.51986815602 0.0282495059072971
7977.1928218275 0.0310716405510902
7977.86577549899 0.0306235998868942
7978.53872917048 0.0298967715352774
7979.21168284197 0.0299150366336107
7979.88463651346 0.0276260748505592
7980.55759018495 0.0269295480102301
7981.23054385644 0.02691993676126
7981.90349752792 0.0265811700373888
7982.57645119941 0.0299711786210537
7983.2494048709 0.029771825298667
7983.92235854239 0.0307409334927797
7984.59531221388 0.0300302132964134
7985.26826588537 0.0274754483252764
7985.94121955686 0.0274114161729813
7986.61417322835 0.0274858828634024
7987.28712689984 0.027512738481164
7987.96008057132 0.030545599758625
7988.63303424281 0.0305437538772821
7989.3059879143 0.0294942446053028
7989.97894158579 0.0293121617287397
7990.65189525728 0.0262601412832737
7991.32484892877 0.0265705995261669
7991.99780260026 0.0262221861630678
7992.67075627174 0.0262189079076052
7993.34370994323 0.0290056522935629
7994.01666361472 0.029183441773057
7994.68961728621 0.0299391746520996
7995.3625709577 0.0303411372005939
7996.03552462919 0.0273975003510714
7996.70847830068 0.0273093786090612
7997.38143197217 0.0270455833524466
7998.05438564365 0.0273268185555935
7998.72733931514 0.0298363547772169
7999.40029298663 0.0296529028564692
8000.07324665812 0.0302230808883905
8000.74620032961 0.030084116384387
8001.4191540011 0.0278253592550755
8002.09210767259 0.0276696737855673
8002.76506134408 0.0267468467354774
8003.43801501556 0.0266751497983932
8004.11096868705 0.0302079953253269
8004.78392235854 0.0301955565810204
8005.45687603003 0.0306610781699419
8006.12982970152 0.0311246253550053
8006.80278337301 0.0281433165073395
8007.4757370445 0.0283301565796137
8008.14869071599 0.0277979392558336
8008.82164438747 0.0277006141841412
8009.49459805896 0.0308570992201567
8010.16755173045 0.0310031343251467
8010.84050540194 0.031806867569685
8011.51345907343 0.0317231044173241
8012.18641274492 0.0284207817167044
8012.85936641641 0.0286245476454496
8013.5323200879 0.0283298492431641
8014.20527375938 0.0280730929225683
8014.87822743087 0.03115707449615
8015.55118110236 0.0312983058393002
8016.22413477385 0.0315076075494289
8016.89708844534 0.0310394465923309
8017.57004211683 0.0283065307885408
8018.24299578832 0.0283001102507114
8018.91594945981 0.0282379910349846
8019.58890313129 0.0286080725491047
8020.26185680278 0.031548622995615
8020.93481047427 0.0314168259501457
8021.60776414576 0.0310609899461269
8022.28071781725 0.0303437169641256
8022.95367148874 0.0279014836996794
8023.62662516023 0.0274968445301056
8024.29957883172 0.0283322595059872
8024.9725325032 0.028541611507535
8025.64548617469 0.0309651978313923
8026.31843984618 0.0313881635665894
8026.99139351767 0.0303127709776163
8027.66434718916 0.0302901547402143
8028.33730086065 0.0274907164275646
8029.01025453214 0.0271837469190359
8029.68320820363 0.0276755820959806
8030.35616187511 0.0273252446204424
8031.0291155466 0.0304813757538795
8031.70206921809 0.030804730951786
8032.37502288958 0.0296727530658245
8033.04797656107 0.0297992527484894
8033.72093023256 0.0269019287079573
8034.39388390405 0.0269117895513773
8035.06683757553 0.0278250388801098
8035.73979124702 0.0275258664041758
8036.41274491851 0.0300231203436852
8037.08569859 0.0300064142793417
8037.75865226149 0.0304779410362244
8038.43160593298 0.0307676661759615
8039.10455960447 0.0273544061928988
8039.77751327596 0.0273594912141562
8040.45046694745 0.02764574252069
8041.12342061893 0.0281352810561657
8041.79637429042 0.030426599085331
8042.46932796191 0.0309815611690283
8043.1422816334 0.0306272879242897
8043.81523530489 0.030513683333993
8044.48818897638 0.028158700093627
8045.16114264787 0.028642812743783
8045.83409631936 0.0276475492864847
8046.50704999084 0.0281714256852865
8047.18000366233 0.0298380255699158
8047.85295733382 0.0306288693100214
8048.52591100531 0.0299653261899948
8049.1988646768 0.0295915007591248
8049.87181834829 0.0278873294591904
8050.54477201978 0.0277431588619947
8051.21772569126 0.0268155578523874
8051.89067936275 0.0271002016961575
8052.56363303424 0.0300763547420502
8053.23658670573 0.0298576503992081
8053.90954037722 0.030048543587327
8054.58249404871 0.0300563964992762
8055.2554477202 0.0279036499559879
8055.92840139169 0.0278192386031151
8056.60135506318 0.0282961092889309
8057.27430873466 0.0278636105358601
8057.94726240615 0.0311749875545502
8058.62021607764 0.0310267098248005
8059.29316974913 0.0305931176990271
8059.96612342062 0.0303811132907867
8060.63907709211 0.0273956060409546
8061.3120307636 0.0275289583951235
8061.98498443508 0.0280321538448334
8062.65793810657 0.028036730363965
8063.33089177806 0.0310216210782528
8064.00384544955 0.0307107269763947
8064.67679912104 0.0301931947469711
8065.34975279253 0.0303061064332724
8066.02270646402 0.0272570829838514
8066.69566013551 0.0272077582776546
8067.368613807 0.0276128817349672
8068.04156747848 0.0277020819485188
8068.71452114997 0.0293636284768581
8069.38747482146 0.0298659577965736
8070.06042849295 0.0299278162419796
8070.73338216444 0.0301334802061319
8071.40633583593 0.0270109437406063
8072.07928950742 0.027103940024972
8072.7522431789 0.0259538125246763
8073.42519685039 0.0260830894112587
8074.09815052188 0.0291001312434673
8074.77110419337 0.0287638772279024
8075.44405786486 0.0297258514910936
8076.11701153635 0.0297966673970222
8076.78996520784 0.0260235909372568
8077.46291887933 0.0267223380506039
8078.13587255081 0.0268561709672213
8078.8088262223 0.026822354644537
8079.48177989379 0.0294033419340849
8080.15473356528 0.0295222010463476
8080.82768723677 0.0289745144546032
8081.50064090826 0.0297774132341146
8082.17359457975 0.0264076516032219
8082.84654825124 0.0267708040773869
8083.51950192272 0.0266091302037239
8084.19245559421 0.0265873726457357
8084.8654092657 0.0295800510793924
8085.53836293719 0.0291972570121288
8086.21131660868 0.0305286720395088
8086.88427028017 0.0300851501524448
8087.55722395166 0.0278203301131725
8088.23017762315 0.0277389977127314
8088.90313129463 0.0276655815541744
8089.57608496612 0.0276714749634266
8090.24903863761 0.0312465205788612
8090.9219923091 0.0313695669174194
8091.59494598059 0.0310972724109888
8092.26789965208 0.0313676707446575
8092.94085332357 0.0290705449879169
8093.61380699506 0.0286347232758999
8094.28676066654 0.0288547296077013
8094.95971433803 0.0289435796439648
8095.63266800952 0.031948484480381
8096.30562168101 0.0322291702032089
8096.9785753525 0.0309674721211195
8097.65152902399 0.0305105522274971
8098.32448269548 0.0273835361003876
8098.99743636697 0.027506722137332
8099.67039003845 0.0281633641570807
8100.34334370994 0.0275716129690409
8101.01629738143 0.0302559845149517
8101.68925105292 0.0304962955415249
8102.36220472441 0.0304239615797997
8103.0351583959 0.0298124365508556
8103.70811206739 0.0280117951333523
8104.38106573888 0.0278440024703741
8105.05401941036 0.027600759640336
8105.72697308185 0.0279343631118536
8106.39992675334 0.030556995421648
8107.07288042483 0.0299104619771242
8107.74583409632 0.0289211999624968
8108.41878776781 0.028610723093152
8109.0917414393 0.0261396300047636
8109.76469511079 0.0260133240371943
8110.43764878227 0.0265458561480045
8111.11060245376 0.0263552069664001
8111.78355612525 0.0288895480334759
8112.45650979674 0.0294576045125723
8113.12946346823 0.029027508571744
8113.80241713972 0.028430225327611
8114.47537081121 0.0266094729304314
8115.14832448269 0.0267317499965429
8115.82127815418 0.0271399412304163
8116.49423182567 0.0272037200629711
8117.16718549716 0.0294421147555113
8117.84013916865 0.0292460303753614
8118.51309284014 0.0296655129641294
8119.18604651163 0.0297150630503893
8119.85900018312 0.0265659429132938
8120.53195385461 0.0265445224940777
8121.20490752609 0.0275834817439318
8121.87786119758 0.0272351317107677
8122.55081486907 0.0298683568835258
8123.22376854056 0.0300023593008518
8123.89672221205 0.0282591711729765
8124.56967588354 0.0284587163478136
8125.24262955503 0.0254080649465322
8125.91558322652 0.0256874915212393
8126.588536898 0.0262899231165648
8127.26149056949 0.0264850836247206
8127.93444424098 0.0282380282878876
8128.60739791247 0.0284012909978628
8129.28035158396 0.0299074407666922
8129.95330525545 0.029487356543541
8130.62625892694 0.0267139319330454
8131.29921259842 0.027063550427556
8131.97216626991 0.0267264824360609
8132.6451199414 0.0267105400562286
8133.31807361289 0.029521407559514
8133.99102728438 0.0294306855648756
8134.66398095587 0.0292086824774742
8135.33693462736 0.02928133495152
8136.00988829885 0.0267391540110111
8136.68284197034 0.0268111135810614
8137.35579564182 0.0262853354215622
8138.02874931331 0.0267533622682095
8138.7017029848 0.0294972136616707
8139.37465665629 0.0296104066073895
8140.04761032778 0.030921695753932
8140.72056399927 0.031330943107605
8141.39351767076 0.0277165584266186
8142.06647134224 0.0275048185139894
8142.73942501373 0.0284755975008011
8143.41237868522 0.0280551146715879
8144.08533235671 0.0314206667244434
8144.7582860282 0.0311567895114422
8145.43123969969 0.0303741209208965
8146.10419337118 0.0301830600947142
8146.77714704267 0.0275704581290483
8147.45010071415 0.0277402922511101
8148.12305438564 0.0277443695813417
8148.79600805713 0.027550408616662
8149.46896172862 0.0305862706154585
8150.14191540011 0.0304796118289232
8150.8148690716 0.0303659662604332
8151.48782274309 0.0306748021394014
8152.16077641458 0.0285409204661846
8152.83373008606 0.0281305443495512
8153.50668375755 0.02813820540905
8154.17963742904 0.0279358942061663
8154.85259110053 0.0303920079022646
8155.52554477202 0.0307710915803909
8156.19849844351 0.0315024666488171
8156.871452115 0.0310444571077824
8157.54440578649 0.028452081605792
8158.21735945797 0.0285280272364616
8158.89031312946 0.0277257934212685
8159.56326680095 0.027727548032999
8160.23622047244 0.0308869406580925
8160.90917414393 0.0306673124432564
8161.58212781542 0.0303605534136295
8162.25508148691 0.0303290002048016
8162.9280351584 0.0273300018161535
8163.60098882988 0.0279452577233315
8164.27394250137 0.028299355879426
8164.94689617286 0.0278884489089251
8165.61984984435 0.0305613093078136
8166.29280351584 0.0312985815107822
8166.96575718733 0.0304213538765907
8167.63871085882 0.0302303414791822
8168.31166453031 0.0274734739214182
8168.98461820179 0.0273368507623672
8169.65757187328 0.0276336874812841
8170.33052554477 0.0272685494273901
8171.00347921626 0.0304677970707417
8171.67643288775 0.0306294951587915
8172.34938655924 0.0311308782547712
8173.02234023073 0.0309080742299557
8173.69529390222 0.0284416079521179
8174.3682475737 0.0287134237587452
8175.04120124519 0.0294170416891575
8175.71415491668 0.0290020629763603
8176.38710858817 0.0313754081726074
8177.06006225966 0.031613502651453
8177.73301593115 0.0321138761937618
8178.40596960264 0.031615074723959
8179.07892327413 0.0290585849434137
8179.75187694561 0.0288107879459858
8180.4248306171 0.0292340852320194
8181.09778428859 0.0293804109096527
8181.77073796008 0.0329612977802753
8182.44369163157 0.0331720151007175
8183.11664530306 0.0326759777963161
8183.78959897455 0.0322275720536709
8184.46255264603 0.0294251162558794
8185.13550631752 0.0295148473232985
8185.80845998901 0.0292060580104589
8186.4814136605 0.0290762167423964
8187.15436733199 0.0319239012897015
8187.82732100348 0.0320523791015148
8188.50027467497 0.0304195284843445
8189.17322834646 0.0311521477997303
8189.84618201795 0.028911467641592
8190.51913568943 0.0288931094110012
8191.19208936092 0.0282478798180819
8191.86504303241 0.0287306308746338
8192.5379967039 0.03084497153759
8193.21095037539 0.0307907313108444
8193.88390404688 0.0293801818042994
8194.55685771837 0.0296089593321085
8195.22981138985 0.0268351249396801
8195.90276506134 0.0273221246898174
8196.57571873283 0.0264897588640451
8197.24867240432 0.0267378594726324
8197.92162607581 0.0291075594723225
8198.5945797473 0.0296962428838015
8199.26753341879 0.0297704469412565
8199.94048709028 0.0300257503986359
8200.61344076176 0.0265714935958385
8201.28639443325 0.026275884360075
8201.95934810474 0.0263239536434412
8202.63230177623 0.0264124777168036
8203.30525544772 0.0288220178335905
8203.97820911921 0.0289884638041258
8204.6511627907 0.0297879297286272
8205.32411646219 0.029839389026165
8205.99707013368 0.0270755589008331
8206.67002380516 0.0271574184298515
8207.34297747665 0.0269615296274424
8208.01593114814 0.0271727424114943
8208.68888481963 0.0298215337097645
8209.36183849112 0.0298512428998947
8210.03479216261 0.0304907131940126
8210.7077458341 0.030040118843317
8211.38069950559 0.027215613052249
8212.05365317707 0.0270752105861902
8212.72660684856 0.0271039362996817
8213.39956052005 0.0269809532910585
8214.07251419154 0.0301233436912298
8214.74546786303 0.0300581455230713
8215.41842153452 0.0303827691823244
8216.09137520601 0.0302173215895891
8216.76432887749 0.0283118411898613
8217.43728254898 0.0280714500695467
8218.11023622047 0.0279297325760126
8218.78318989196 0.0278514251112938
8219.45614356345 0.0304736085236073
8220.12909723494 0.0306359473615885
8220.80205090643 0.0306336395442486
8221.47500457792 0.0307566411793232
8222.1479582494 0.0280192103236914
8222.82091192089 0.0279736816883087
8223.49386559238 0.028512716293335
8224.16681926387 0.0283477324992418
8224.83977293536 0.0311969146132469
8225.51272660685 0.0310946311801672
8226.18568027834 0.0314152017235756
8226.85863394983 0.0316274836659431
8227.53158762132 0.0284328125417233
8228.2045412928 0.0284244082868099
8228.87749496429 0.0280957277864218
8229.55044863578 0.028269836679101
8230.22340230727 0.0312752611935139
8230.89635597876 0.0313418991863728
8231.56930965025 0.0312347467988729
8232.24226332174 0.0310145877301693
8232.91521699322 0.0284511502832174
8233.58817066471 0.0281858220696449
8234.2611243362 0.0278288144618273
8234.93407800769 0.0281670652329922
8235.60703167918 0.0314155705273151
8236.27998535067 0.0314878411591053
8236.95293902216 0.0309550873935223
8237.62589269365 0.0306115075945854
8238.29884636513 0.0282696690410376
8238.97180003662 0.0277740731835365
8239.64475370811 0.0282351560890675
8240.3177073796 0.0282437279820442
8240.99066105109 0.0303570926189423
8241.66361472258 0.0304850805550814
8242.33656839407 0.0310411918908358
8243.00952206555 0.0312946103513241
8243.68247573705 0.0284760929644108
8244.35542940853 0.0280484091490507
8245.02838308002 0.0285811517387629
8245.70133675151 0.0286270193755627
8246.374290423 0.0304495915770531
8247.04724409449 0.0303314458578825
8247.72019776598 0.0309754982590675
8248.39315143747 0.0310178864747286
8249.06610510895 0.0279163364320993
8249.73905878044 0.0276701729744673
8250.41201245193 0.0283556580543518
8251.08496612342 0.027873869985342
8251.75791979491 0.0308877043426037
8252.4308734664 0.0305253975093365
8253.10382713789 0.030631011351943
8253.77678080938 0.0305462833493948
8254.44973448086 0.0281035378575325
8255.12268815235 0.0284697450697422
8255.79564182384 0.0284213814884424
8256.46859549533 0.0278834626078606
8257.14154916682 0.0310872439295053
8257.81450283831 0.0306708831340075
8258.4874565098 0.031622227281332
8259.16041018128 0.0310212280601263
8259.83336385277 0.0290594324469566
8260.50631752426 0.0293874815106392
8261.17927119575 0.0281190667301416
8261.85222486724 0.0287248231470585
8262.52517853873 0.0310432557016611
8263.19813221022 0.0316797010600567
8263.87108588171 0.0313885323703289
8264.5440395532 0.0317928642034531
8265.21699322468 0.0284660365432501
8265.88994689617 0.0285290870815516
8266.56290056766 0.0289788115769625
8267.23585423915 0.0287613552063704
8267.90880791064 0.0319130420684814
8268.58176158213 0.0322512537240982
8269.25471525362 0.0270262360572815
8269.92766892511 0.0269370637834072
8270.60062259659 0.024530652910471
8271.27357626808 0.0249235350638628
8271.94652993957 0.0241070166230202
8272.61948361106 0.0237935539335012
8273.29243728255 0.0260583125054836
8273.96539095404 0.0260263662785292
8274.63834462553 0.0255231820046902
8275.31129829701 0.0258751735091209
8275.9842519685 0.0240480415523052
8276.65720563999 0.0236356444656849
8277.33015931148 0.0233462397009134
8278.00311298297 0.0235846824944019
8278.67606665446 0.0254082456231117
8279.34902032595 0.0257150176912546
8280.02197399744 0.025362441316247
8280.69492766892 0.0257645510137081
8281.36788134041 0.0236286781728268
8282.0408350119 0.0234591607004404
8282.71378868339 0.0234602615237236
8283.38674235488 0.0238986723124981
8284.05969602637 0.0259232204407454
8284.73264969786 0.0263715665787458
8285.40560336935 0.0259629916399717
8286.07855704084 0.0263843536376953
8286.75151071232 0.0240611229091883
8287.42446438381 0.0239009838551283
8288.0974180553 0.0242827292531729
8288.77037172679 0.0241872891783714
8289.44332539828 0.0263074487447739
8290.11627906977 0.0264321006834507
8290.78923274126 0.0260993652045727
8291.46218641274 0.0264184232801199
8292.13514008423 0.0241605881601572
8292.80809375572 0.0241940040141344
8293.48104742721 0.0240038558840752
8294.1540010987 0.0240353066474199
8294.82695477019 0.0266282372176647
8295.49990844168 0.026677368208766
8296.17286211317 0.0257221218198538
8296.84581578465 0.0257767233997583
8297.51876945614 0.0236795693635941
8298.19172312763 0.0235375203192234
8298.86467679912 0.0235437117516994
8299.53763047061 0.0231507774442434
8300.2105841421 0.0258417241275311
8300.88353781359 0.0266269370913506
8301.55649148508 0.0262578241527081
8302.22944515656 0.0264110956341028
8302.90239882805 0.0239295810461044
8303.57535249954 0.0240429267287254
8304.24830617103 0.0235067494213581
8304.92125984252 0.0240287818014622
8305.59421351401 0.0266062077134848
8306.2671671855 0.0263671576976776
8306.94012085699 0.0260804910212755
8307.61307452847 0.0263983886688948
8308.28602819996 0.0231096688657999
8308.95898187145 0.0238729603588581
8309.63193554294 0.023500369861722
8310.30488921443 0.0236328803002834
8310.97784288592 0.0253645293414593
8311.65079655741 0.025691095739603
8312.3237502289 0.0259738620370626
8312.99670390038 0.0260481964796782
8313.66965757187 0.0236433297395706
8314.34261124336 0.0237133931368589
8315.01556491485 0.023304371163249
8315.68851858634 0.0238044541329145
8316.36147225783 0.0262482948601246
8317.03442592932 0.0261299125850201
8317.70737960081 0.0260693151503801
8318.38033327229 0.0259438417851925
8319.05328694378 0.0235345922410488
8319.72624061527 0.0236437320709229
8320.39919428676 0.0237774252891541
8321.07214795825 0.0234947018325329
8321.74510162974 0.0261768624186516
8322.41805530123 0.025501100346446
8323.09100897271 0.0261156558990479
8323.7639626442 0.0259572714567184
8324.43691631569 0.0238347761332989
8325.10986998718 0.0235023964196444
8325.78282365867 0.0231693349778652
8326.45577733016 0.0231450293213129
8327.12873100165 0.0257599670439959
8327.80168467314 0.0257158447057009
8328.47463834463 0.0259496737271547
8329.14759201611 0.025625366717577
8329.8205456876 0.023848133161664
8330.49349935909 0.0235268175601959
8331.16645303058 0.0232953950762749
8331.83940670207 0.0233225058764219
8332.51236037356 0.0253049973398447
8333.18531404505 0.0257698241621256
8333.85826771654 0.0251627247780561
8334.53122138802 0.0251199975609779
8335.20417505951 0.0227777641266584
8335.877128731 0.0227263756096363
8336.55008240249 0.0227636974304914
8337.22303607398 0.0225699376314878
8337.89598974547 0.0251139216125011
8338.56894341696 0.0246994514018297
8339.24189708844 0.025204150006175
8339.91485075993 0.0253675784915686
8340.58780443142 0.0223620496690273
8341.26075810291 0.0227225124835968
8341.9337117744 0.0226516257971525
8342.60666544589 0.0224903039634228
8343.27961911738 0.0243975128978491
8343.95257278887 0.0247419122606516
8344.62552646036 0.0258896183222532
8345.29848013184 0.0260785333812237
8345.97143380333 0.0236619841307402
8346.64438747482 0.023474870249629
8347.31734114631 0.0235756952315569
8347.9902948178 0.0233611762523651
8348.66324848929 0.0256559047847986
8349.33620216078 0.0265334416180849
8350.00915583227 0.0259403958916664
8350.68210950375 0.0258308798074722
8351.35506317524 0.0242353491485119
8352.02801684673 0.0243220962584019
8352.70097051822 0.0245829410851002
8353.37392418971 0.0249802954494953
8354.0468778612 0.0271909851580858
8354.71983153269 0.0275247767567635
8355.39278520417 0.0274652764201164
8356.06573887566 0.0270954873412848
8356.73869254715 0.0240646824240685
8357.41164621864 0.0240326095372438
8358.08459989013 0.0243131332099438
8358.75755356162 0.0239457692950964
8359.43050723311 0.0263785924762487
8360.1034609046 0.026575455442071
8360.77641457608 0.026518227532506
8361.44936824757 0.0262846648693085
8362.12232191906 0.0236921776086092
8362.79527559055 0.0234174150973558
8363.46822926204 0.0232929680496454
8364.14118293353 0.0232235863804817
8364.81413660502 0.0258022360503674
8365.48709027651 0.0261175259947777
8366.160043948 0.0252941083163023
8366.83299761948 0.0252793952822685
8367.50595129097 0.0227607768028975
8368.17890496246 0.0225540064275265
8368.85185863395 0.0222340207546949
8369.52481230544 0.0222652051597834
8370.19776597693 0.024705283343792
8370.87071964842 0.0248348321765661
8371.5436733199 0.0247965175658464
8372.21662699139 0.0250041354447603
8372.88958066288 0.0228850301355124
8373.56253433437 0.0226907953619957
8374.23548800586 0.0219616107642651
8374.90844167735 0.0217018164694309
8375.58139534884 0.0245114490389824
8376.25434902033 0.0239067301154137
8376.92730269181 0.0254618283361197
8377.6002563633 0.025895232334733
8378.27321003479 0.0231528300791979
8378.94616370628 0.0231020674109459
8379.61911737777 0.0229115150868893
8380.29207104926 0.0232052449136972
8380.96502472075 0.0254167746752501
8381.63797839223 0.0260589625686407
8382.31093206372 0.0252804588526487
8382.98388573521 0.0253389943391085
8383.6568394067 0.0230828616768122
8384.32979307819 0.022929061204195
8385.00274674968 0.0230678766965866
8385.67570042117 0.0231227222830057
8386.34865409266 0.0252913888543844
8387.02160776415 0.0251194182783365
8387.69456143563 0.0254305470734835
8388.36751510712 0.0257724542170763
8389.04046877861 0.0237460900098085
8389.7134224501 0.0234663058072329
8390.38637612159 0.0233337301760912
8391.05932979308 0.0235204044729471
8391.73228346457 0.0260424017906189
8392.40523713606 0.0257052611559629
8393.07819080754 0.024557625874877
8393.75114447903 0.0248823370784521
8394.42409815052 0.0228888429701328
8395.09705182201 0.0231429114937782
8395.7700054935 0.023062227293849
8396.44295916499 0.0229885317385197
8397.11591283648 0.0257036592811346
8397.78886650796 0.0254978965967894
8398.46182017945 0.0255067870020866
8399.13477385094 0.025772562250495
8399.80772752243 0.0229946691542864
8400.48068119392 0.0234609376639128
8401.15363486541 0.0233002211898565
8401.8265885369 0.0226064398884773
8402.49954220839 0.025958064943552
8403.17249587987 0.0255397390574217
8403.84544955136 0.0245976690202951
8404.51840322285 0.0253426041454077
8405.19135689434 0.023150397464633
8405.86431056583 0.0230498984456062
8406.53726423732 0.0225745011121035
8407.21021790881 0.0222656689584255
8407.8831715803 0.025240533053875
8408.55612525179 0.0254924837499857
8409.22907892327 0.025611212477088
8409.90203259476 0.0254728607833385
8410.57498626625 0.023002527654171
8411.24793993774 0.0231192857027054
8411.92089360923 0.0230274461209774
8412.59384728072 0.0234064422547817
8413.26680095221 0.0252280421555042
8413.93975462369 0.0256976447999477
8414.61270829518 0.0250396635383368
8415.28566196667 0.0257311426103115
8415.95861563816 0.0230586752295494
8416.63156930965 0.0231523532420397
8417.30452298114 0.0231260135769844
8417.97747665263 0.0235782247036695
8418.65043032412 0.0258293189108372
8419.3233839956 0.0259295199066401
8419.99633766709 0.0255686677992344
8420.66929133858 0.0259364657104015
8421.34224501007 0.0230889413505793
8422.01519868156 0.023368451744318
8422.68815235305 0.0227342247962952
8423.36110602454 0.0225595775991678
8424.03405969603 0.0254002586007118
8424.70701336752 0.0252806320786476
8425.379967039 0.0250744055956602
8426.05292071049 0.0256794914603233
8426.72587438198 0.0231413990259171
8427.39882805347 0.0225783307105303
8428.07178172496 0.0230591110885143
8428.74473539645 0.0228767693042755
8429.41768906794 0.0248323492705822
8430.09064273942 0.0246387757360935
8430.76359641091 0.0256726965308189
8431.4365500824 0.0256603546440601
8432.10950375389 0.0233695656061172
8432.78245742538 0.0237119402736425
8433.45541109687 0.023637792095542
8434.12836476836 0.0238877441734076
8434.80131843985 0.0262175239622593
8435.47427211133 0.0263764280825853
8436.14722578282 0.0255294106900692
8436.82017945431 0.0256883352994919
8437.4931331258 0.0236177127808332
8438.16608679729 0.0237624999135733
8438.83904046878 0.023601807653904
8439.51199414027 0.0233303736895323
8440.18494781176 0.0261388123035431
8440.85790148324 0.0262600835412741
8441.53085515473 0.0266922302544117
8442.20380882622 0.0257699154317379
8442.87676249771 0.0238864347338676
8443.5497161692 0.024151248857379
8444.22266984069 0.0235200431197882
8444.89562351218 0.023404985666275
8445.56857718367 0.0258237887173891
8446.24153085515 0.0257660709321499
8446.91448452664 0.0254587829113007
8447.58743819813 0.025414377450943
8448.26039186962 0.0229416657239199
8448.93334554111 0.023349242284894
8449.6062992126 0.0228553079068661
8450.27925288409 0.0228942967951298
8450.95220655558 0.0246894266456366
8451.62516022706 0.0251575298607349
8452.29811389855 0.0247167162597179
8452.97106757004 0.025226192548871
8453.64402124153 0.0223412942141294
8454.31697491302 0.0225306488573551
8454.98992858451 0.0228423066437244
8455.662882256 0.0228075869381428
8456.33583592749 0.0251065958291292
8457.00878959897 0.0249045174568892
8457.68174327046 0.0248712096363306
8458.35469694195 0.0246719550341368
8459.02765061344 0.0227402895689011
8459.70060428493 0.0223249886184931
8460.37355795642 0.0225270260125399
8461.04651162791 0.0224086847156286
8461.71946529939 0.0245385505259037
8462.39241897089 0.0242131166160107
8463.06537264237 0.0252382196485996
8463.73832631386 0.0253626443445683
8464.41127998535 0.0233809277415276
8465.08423365684 0.0227289423346519
8465.75718732833 0.0227573253214359
8466.43014099982 0.022525392472744
8467.10309467131 0.0249051451683044
8467.77604834279 0.024877468124032
8468.44900201428 0.0249791387468576
8469.12195568577 0.0250706784427166
8469.79490935726 0.0224762763828039
8470.46786302875 0.0225517731159925
8471.14081670024 0.0224471408873796
8471.81377037173 0.0224463362246752
8472.48672404322 0.0242047999054193
8473.1596777147 0.0243678987026215
8473.83263138619 0.024159723892808
8474.50558505768 0.0244843624532223
8475.17853872917 0.0228082276880741
8475.85149240066 0.0224589463323355
8476.52444607215 0.0217271074652672
8477.19739974364 0.022013820707798
8477.87035341512 0.0240978673100471
8478.54330708661 0.023985868319869
8479.2162607581 0.0239980202168226
8479.88921442959 0.0242608971893787
8480.56216810108 0.0223188120871782
8481.23512177257 0.0223154798150063
8481.90807544406 0.0216642636805773
8482.58102911555 0.0218323115259409
8483.25398278704 0.0242636371403933
8483.92693645852 0.0242899283766747
8484.59989013001 0.0246367882937193
8485.2728438015 0.0245805401355028
8485.94579747299 0.0223254710435867
8486.61875114448 0.0223346725106239
8487.29170481597 0.0224928632378578
8487.96465848746 0.0226454325020313
8488.63761215895 0.0243359170854092
8489.31056583043 0.0248686075210571
8489.98351950192 0.0248668510466814
8490.65647317341 0.0252771694213152
8491.3294268449 0.0227679051458836
8492.00238051639 0.0231091603636742
8492.67533418788 0.0227445028722286
8493.34828785937 0.0232231300324202
8494.02124153085 0.0253525786101818
8494.69419520234 0.0254997406154871
8495.36714887383 0.0243242830038071
8496.04010254532 0.0244172196835279
8496.71305621681 0.0224481727927923
8497.3860098883 0.0220773927867413
8498.05896355979 0.0223490558564663
8498.73191723128 0.0227225422859192
8499.40487090276 0.0244810190051794
8500.07782457425 0.0244816206395626
8500.75077824574 0.0247021652758121
8501.42373191723 0.0248516052961349
8502.09668558872 0.0223754215985537
8502.76963926021 0.0223675593733788
8503.4425929317 0.0221496131271124
8504.11554660319 0.0220179576426744
8504.78850027468 0.024265693500638
8505.46145394616 0.0240046288818121
8506.13440761765 0.0244277063757181
8506.80736128914 0.0241362303495407
8507.48031496063 0.0220425724983215
8508.15326863212 0.0219871085137129
8508.82622230361 0.0221007224172354
8509.4991759751 0.0221074838191271
8510.17212964658 0.0248842984437943
8510.84508331807 0.0245176125317812
8511.51803698956 0.0247368887066841
8512.19099066105 0.0246096607297659
8512.86394433254 0.0224748644977808
8513.53689800403 0.0228520259261131
8514.20985167552 0.0225018877536058
8514.88280534701 0.0224541444331408
8515.55575901849 0.0251958183944225
8516.22871268998 0.0245064049959183
8516.90166636147 0.0249449908733368
8517.57462003296 0.0252699013799429
8518.24757370445 0.0229681879281998
8518.92052737594 0.0232295449823141
8519.59348104743 0.0227881874889135
8520.26643471891 0.0231418814510107
8520.9393883904 0.0248529836535454
8521.61234206189 0.0249574817717075
8522.28529573338 0.0262932348996401
8522.95824940487 0.0260550957173109
8523.63120307636 0.0240760780870914
8524.30415674785 0.0246731601655483
8524.97711041934 0.0242051631212234
8525.65006409083 0.0236255098134279
8526.32301776231 0.027094192802906
8526.9959714338 0.027159521356225
8527.66892510529 0.0272175576537848
8528.34187877678 0.0265950132161379
8529.01483244827 0.0240408573299646
8529.68778611976 0.0235168542712927
8530.36073979125 0.0236769914627075
8531.03369346274 0.0238455720245838
8531.70664713422 0.0253832377493382
8532.37960080571 0.0254782494157553
8533.0525544772 0.0252528320997953
8533.72550814869 0.0252473279833794
8534.39846182018 0.02278639562428
8535.07141549167 0.0228347349911928
8535.74436916316 0.0231006480753422
8536.41732283465 0.023095952346921
8537.09027650613 0.0246073082089424
8537.76323017762 0.0250207893550396
8538.43618384911 0.0240497514605522
8539.1091375206 0.0242702271789312
8539.78209119209 0.022090507671237
8540.45504486358 0.0216425787657499
8541.12799853507 0.0219807811081409
8541.80095220655 0.0219080056995153
8542.47390587804 0.024285577237606
8543.14685954953 0.0241171568632126
8543.81981322102 0.0242164544761181
8544.49276689251 0.0239864625036716
8545.165720564 0.0217984728515148
8545.83867423549 0.021553710103035
8546.51162790698 0.0218917466700077
8547.18458157847 0.0216997433453798
8547.85753524995 0.0239659883081913
8548.53048892144 0.0239176712930202
8549.20344259293 0.0248641539365053
8549.87639626442 0.0242898594588041
8550.54934993591 0.0216746609658003
8551.2223036074 0.0218697916716337
8551.89525727889 0.0220261756330729
8552.56821095038 0.0218677427619696
8553.24116462186 0.0243142358958721
8553.91411829335 0.0239028036594391
8554.58707196484 0.0241286437958479
8555.26002563633 0.0241394117474556
8555.93297930782 0.0220308620482683
8556.60593297931 0.0215549860149622
8557.2788866508 0.0215145759284496
8557.95184032228 0.0215013436973095
8558.62479399377 0.0237462352961302
8559.29774766526 0.0235508717596531
8559.97070133675 0.0235878322273493
8560.64365500824 0.0233713462948799
8561.31660867973 0.0211576800793409
8561.98956235122 0.0211816933006048
8562.66251602271 0.0219972189515829
8563.3354696942 0.022126454859972
8564.00842336568 0.0240072589367628
8564.68137703717 0.0238286033272743
8565.35433070866 0.0238711833953857
8566.02728438015 0.0242578759789467
8566.70023805164 0.0219788830727339
8567.37319172313 0.0217059049755335
8568.04614539462 0.0220644623041153
8568.71909906611 0.0219576545059681
8569.39205273759 0.024494469165802
8570.06500640908 0.0241532288491726
8570.73796008057 0.0243094377219677
8571.41091375206 0.0242945533245802
8572.08386742355 0.0217846930027008
8572.75682109504 0.0220901966094971
8573.42977476653 0.0221521779894829
8574.10272843801 0.0222871527075768
8574.7756821095 0.0242902580648661
8575.44863578099 0.0243269596248865
8576.12158945248 0.023758614435792
8576.79454312397 0.0239615924656391
8577.46749679546 0.0213076937943697
8578.14045046695 0.0218416098505259
8578.81340413844 0.0214418433606625
8579.48635780992 0.0217330511659384
8580.15931148141 0.0236958805471659
8580.8322651529 0.0234789606183767
8581.50521882439 0.0239826943725348
8582.17817249588 0.0240267924964428
8582.85112616737 0.0221501439809799
8583.52407983886 0.0221911575645208
8584.19703351035 0.0219671707600355
8584.86998718184 0.0222537778317928
8585.54294085332 0.0241792686283588
8586.21589452481 0.0241509694606066
8586.8888481963 0.0245323199778795
8587.56180186779 0.0244666803628206
8588.23475553928 0.022358613088727
8588.90770921077 0.0219831299036741
8589.58066288226 0.0216905865818262
8590.25361655374 0.0216347444802523
8590.92657022523 0.0241474378854036
8591.59952389672 0.0237233582884073
8592.27247756821 0.0234533920884132
8592.9454312397 0.0237531177699566
8593.61838491119 0.0219750069081783
8594.29133858268 0.021937994286418
8594.96429225417 0.0221137683838606
8595.63724592565 0.0224555302411318
8596.31019959714 0.0243160221725702
8596.98315326863 0.0244639255106449
8597.65610694012 0.0241095218807459
8598.32906061161 0.0240405406802893
8599.0020142831 0.0224522110074759
8599.67496795459 0.0221768170595169
8600.34792162607 0.0219644419848919
8601.02087529756 0.0218249671161175
8601.69382896905 0.0242295004427433
8602.36678264054 0.0243012458086014
8603.03973631203 0.0252798777073622
8603.71268998352 0.0250176656991243
8604.38564365501 0.0229504071176052
8605.0585973265 0.0227403361350298
8605.73155099799 0.0233286079019308
8606.40450466947 0.0235350765287876
8607.07745834096 0.0253373961895704
8607.75041201245 0.0251718573272228
8608.42336568394 0.0253754016011953
8609.09631935543 0.0255750734359026
8609.76927302692 0.0231211241334677
8610.44222669841 0.0234815496951342
8611.1151803699 0.0235155858099461
8611.78813404138 0.0235548596829176
8612.46108771287 0.0256076995283365
8613.13404138436 0.0263838768005371
8613.80699505585 0.0271027404814959
8614.47994872734 0.0267679262906313
8615.15290239883 0.0242613777518272
8615.82585607032 0.0239274222403765
8616.4988097418 0.0235634464770555
8617.17176341329 0.0230879783630371
8617.84471708478 0.0261629037559032
8618.51767075627 0.0257276855409145
8619.19062442776 0.0259263068437576
8619.86357809925 0.0262196864932775
8620.53653177074 0.0238397791981697
8621.20948544223 0.0234267245978117
8621.88243911372 0.0237624440342188
8622.5553927852 0.0230727102607489
8623.22834645669 0.0252741612493992
8623.90130012818 0.0256471466273069
8624.57425379967 0.0239964798092842
8625.24720747116 0.0241292268037796
8625.92016114265 0.0217053294181824
8626.59311481414 0.0214768014848232
8627.26606848563 0.0218424294143915
8627.93902215711 0.0218076780438423
8628.6119758286 0.0241420045495033
8629.28492950009 0.0236786361783743
8629.95788317158 0.0236889831721783
8630.63083684307 0.0237980280071497
8631.30379051456 0.0213089101016521
8631.97674418605 0.0214157626032829
8632.64969785753 0.0222203452140093
8633.32265152902 0.021734306588769
8633.99560520051 0.0240900292992592
8634.668558872 0.0235853530466557
8635.34151254349 0.0230062082409859
8636.01446621498 0.0230325311422348
8636.68741988647 0.020996006205678
8637.36037355796 0.0206985212862492
8638.03332722944 0.0210841577500105
8638.70628090093 0.0209840089082718
8639.37923457242 0.0236195959150791
8640.05218824391 0.0230825375765562
8640.7251419154 0.0231233686208725
8641.39809558689 0.0235067009925842
8642.07104925838 0.0211565177887678
8642.74400292987 0.0212097130715847
8643.41695660136 0.0207431986927986
8644.08991027284 0.0209383312612772
8644.76286394433 0.0236580800265074
8645.43581761582 0.0230796076357365
8646.10877128731 0.024072190746665
8646.7817249588 0.0239543281495571
8647.45467863029 0.0216490011662245
8648.12763230178 0.021710192784667
8648.80058597326 0.0218995288014412
8649.47353964475 0.0217834543436766
8650.14649331624 0.0239052642136812
8650.81944698773 0.0235354918986559
8651.49240065922 0.0234595499932766
8652.16535433071 0.0232139304280281
8652.8383080022 0.0213091764599085
8653.51126167369 0.0212626121938229
8654.18421534517 0.0211052969098091
8654.85716901666 0.0209894143044949
8655.53012268815 0.0233808029443026
8656.20307635964 0.0230886936187744
8656.87603003113 0.0243117287755013
8657.54898370262 0.0247506964951754
8658.22193737411 0.0221518259495497
8658.8948910456 0.0219704415649176
8659.56784471708 0.022371519356966
8660.24079838857 0.0223446153104305
8660.91375206006 0.0246376786381006
8661.58670573155 0.0243630520999432
8662.25965940304 0.0242770332843065
8662.93261307453 0.0246269274502993
8663.60556674602 0.0216601006686687
8664.27852041751 0.0217879600822926
8664.95147408899 0.0223026089370251
8665.62442776048 0.0221667066216469
8666.29738143197 0.0244530979543924
8666.97033510346 0.0251449812203646
8667.64328877495 0.0251860823482275
8668.31624244644 0.0247011985629797
8668.98919611793 0.0225702729076147
8669.66214978942 0.0225468836724758
8670.3351034609 0.0219237953424454
8671.00805713239 0.022073557600379
8671.68101080388 0.0240098685026169
8672.35396447537 0.0245345905423164
8673.02691814686 0.0247196517884731
8673.69987181835 0.0248054340481758
8674.37282548984 0.0224045235663652
8675.04577916133 0.0222624763846397
8675.71873283281 0.0220878180116415
8676.3916865043 0.022118553519249
8677.06464017579 0.0242352057248354
8677.73759384728 0.0239423103630543
8678.41054751877 0.0241587851196527
8679.08350119026 0.0237534064799547
8679.75645486175 0.0223843511193991
8680.42940853323 0.0222641061991453
8681.10236220472 0.0219446420669556
8681.77531587621 0.0220737867057323
8682.4482695477 0.0246067009866238
8683.12122321919 0.0244628861546516
8683.79417689068 0.024207653477788
8684.46713056217 0.0244024731218815
8685.14008423366 0.0221803728491068
8685.81303790515 0.0218169242143631
8686.48599157663 0.0217424519360065
8687.15894524812 0.0215168707072735
8687.83189891961 0.0240950342267752
8688.5048525911 0.0239446107298136
8689.17780626259 0.0242398511618376
8689.85075993408 0.0246550086885691
8690.52371360557 0.0223413500934839
8691.19666727706 0.0225304756313562
8691.86962094854 0.0226806588470936
8692.54257462003 0.0226305183023214
8693.21552829152 0.0253385677933693
8693.88848196301 0.0254446938633919
8694.5614356345 0.0252338480204344
8695.23438930599 0.0254860166460276
8695.90734297748 0.0237461347132921
8696.58029664896 0.0235178582370281
8697.25325032045 0.0229806452989578
8697.92620399194 0.0243080426007509
8698.59915766343 0.0259818900376558
8699.27211133492 0.0268575251102448
8699.94506500641 0.0256731864064932
8700.6180186779 0.0256984047591686
8701.29097234939 0.0229955781251192
8701.96392602088 0.0227922480553389
8702.63687969236 0.0224507208913565
8703.30983336385 0.0225483756512403
8703.98278703534 0.0253609102219343
8704.65574070683 0.0253900401294231
8705.32869437832 0.0252440944314003
8706.00164804981 0.0253360718488693
8706.6746017213 0.0229321774095297
8707.34755539279 0.0228756833821535
8708.02050906427 0.0223328098654747
8708.69346273576 0.0224067494273186
8709.36641640725 0.0247925631701946
8710.03937007874 0.0243902467191219
8710.71232375023 0.0236473940312862
8711.38527742172 0.0232954788953066
8712.05823109321 0.0219025872647762
8712.73118476469 0.0219192318618298
8713.40413843618 0.0213106442242861
8714.07709210767 0.0215665400028229
8714.75004577916 0.0238755103200674
8715.42299945065 0.0236996691673994
8716.09595312214 0.024138692766428
8716.76890679363 0.0235715750604868
8717.44186046512 0.0219309963285923
8718.1148141366 0.0220085214823484
8718.78776780809 0.0221350640058517
8719.46072147958 0.0218591392040253
8720.13367515107 0.0245185270905495
8720.80662882256 0.024466909468174
8721.47958249405 0.0240729972720146
8722.15253616554 0.0235890224575996
8722.82548983703 0.0219206027686596
8723.49844350852 0.0216959249228239
8724.17139718 0.0217747092247009
8724.84435085149 0.0215572733432055
8725.51730452298 0.0240687839686871
8726.19025819447 0.0238876584917307
8726.86321186596 0.0239720810204744
8727.53616553745 0.0237677432596684
8728.20911920894 0.0221788063645363
8728.88207288042 0.0218879356980324
8729.55502655191 0.0217985771596432
8730.2279802234 0.0219084303826094
8730.90093389489 0.0244357977062464
8731.57388756638 0.023741502314806
8732.24684123787 0.024434719234705
8732.91979490936 0.0245848931372166
8733.59274858085 0.0218066461384296
8734.26570225233 0.0216691382229328
8734.93865592382 0.0211949553340673
8735.61160959531 0.0218926705420017
8736.2845632668 0.0241702105849981
8736.95751693829 0.0246438421308994
8737.63047060978 0.0239508803933859
8738.30342428127 0.0239496678113937
8738.97637795275 0.02134058624506
8739.64933162424 0.0217482466250658
8740.32228529573 0.0215941946953535
8740.99523896722 0.0216561257839203
8741.66819263871 0.024221982806921
8742.3411463102 0.0245029535144567
8743.01409998169 0.0237792134284973
8743.68705365318 0.0242771301418543
8744.36000732467 0.0222993213683367
8745.03296099615 0.0218584705144167
8745.70591466764 0.0219454262405634
8746.37886833913 0.0220774486660957
8747.05182201062 0.0236124526709318
8747.72477568211 0.0237607844173908
8748.3977293536 0.0241633933037519
8749.07068302509 0.024347398430109
8749.74363669658 0.0218453947454691
8750.41659036806 0.0216774065047503
8751.08954403955 0.0214902032166719
8751.76249771104 0.0219674743711948
8752.43545138253 0.0237586218863726
8753.10840505402 0.024049611762166
8753.78135872551 0.0239294487982988
8754.454312397 0.0237448159605265
8755.12726606848 0.0217004753649235
8755.80021973997 0.0216004308313131
8756.47317341146 0.0217872336506844
8757.14612708295 0.0216805189847946
8757.81908075444 0.0243320260196924
8758.49203442593 0.0241903755813837
8759.16498809742 0.0233019776642323
8759.83794176891 0.0230957418680191
8760.51089544039 0.0213051736354828
8761.18384911188 0.0213692989200354
8761.85680278337 0.0217630043625832
8762.52975645486 0.0214971527457237
8763.20271012635 0.0238322876393795
8763.87566379784 0.0239543784409761
8764.54861746933 0.0237309522926807
8765.22157114082 0.0237354561686516
8765.89452481231 0.0216993577778339
8766.56747848379 0.0219465233385563
8767.24043215528 0.0217922143638134
8767.91338582677 0.0216012001037598
8768.58633949826 0.0238743834197521
8769.25929316975 0.0236928910017014
8769.93224684124 0.0238777864724398
8770.60520051273 0.0236784461885691
8771.27815418421 0.0217071957886219
8771.9511078557 0.0218679700046778
8772.62406152719 0.021800484508276
8773.29701519868 0.0216411612927914
8773.96996887017 0.0236908532679081
8774.64292254166 0.0233447328209877
8775.31587621315 0.0240118093788624
8775.98882988464 0.0236383136361837
8776.66178355612 0.0223566796630621
8777.33473722761 0.022342324256897
8778.0076908991 0.0225967187434435
8778.68064457059 0.0224078111350536
8779.35359824208 0.024928268045187
8780.02655191357 0.0246357154101133
8780.69950558506 0.024892795830965
8781.37245925655 0.0247865654528141
8782.04541292804 0.0224850364029408
8782.71836659952 0.0228873621672392
8783.39132027101 0.0229319725185633
8784.0642739425 0.0229819677770138
8784.73722761399 0.0258814487606287
8785.41018128548 0.0255267284810543
8786.08313495697 0.025038156658411
8786.75608862846 0.0249821953475475
8787.42904229995 0.0228803958743811
8788.10199597143 0.0225407555699348
8788.77494964292 0.022602204233408
8789.44790331441 0.0227186474949121
8790.1208569859 0.0247880667448044
8790.79381065739 0.0250250976532698
8791.46676432888 0.0252774897962809
8792.13971800037 0.0250557940453291
8792.81267167185 0.0220954623073339
8793.48562534334 0.0224982183426619
8794.15857901483 0.0229128990322351
8794.83153268632 0.022836746647954
8795.50448635781 0.02448052726686
8796.1774400293 0.0248165745288134
8796.85039370079 0.0230981037020683
8797.52334737228 0.0232704821974039
8798.19630104376 0.0213586371392012
8798.86925471525 0.0218406356871128
8799.54220838674 0.0215928349643946
8800.21516205823 0.0216023232787848
8800.88811572972 0.0237629134207964
8801.56106940121 0.0238970629870892
8802.2340230727 0.0237474981695414
8802.90697674419 0.0236174818128347
8803.57993041568 0.0213400200009346
8804.25288408716 0.0217745508998632
8804.92583775865 0.0211019776761532
8805.59879143014 0.0212368182837963
8806.27174510163 0.0236091092228889
8806.94469877312 0.0240294095128775
8807.61765244461 0.0232934653759003
8808.2906061161 0.023242836818099
8808.96355978758 0.0215572230517864
8809.63651345907 0.0212146658450365
8810.30946713056 0.0211381427943707
8810.98242080205 0.0212417300790548
8811.65537447354 0.0231743808835745
8812.32832814503 0.0231336988508701
8813.00128181652 0.0240264944732189
8813.67423548801 0.0243998728692532
8814.34718915949 0.0217656455934048
8815.02014283098 0.0216420460492373
8815.69309650247 0.0218719840049744
8816.36605017396 0.0220441278070211
8817.03900384545 0.0237064994871616
8817.71195751694 0.023927005007863
8818.38491118843 0.0247448086738586
8819.05786485991 0.0242267232388258
8819.73081853141 0.0222048666328192
8820.40377220289 0.0222018621861935
8821.07672587438 0.0219144597649574
8821.74967954587 0.0219511557370424
8822.42263321736 0.0239800307899714
8823.09558688885 0.0236697103828192
8823.76854056034 0.0240399483591318
8824.44149423183 0.0243282187730074
8825.11444790331 0.0223235413432121
8825.7874015748 0.0226608924567699
8826.46035524629 0.0215482395142317
8827.13330891778 0.0216052643954754
8827.80626258927 0.0239927545189857
8828.47921626076 0.0238702092319727
8829.15216993225 0.0230902023613453
8829.82512360374 0.0227353926748037
8830.49807727522 0.0212983451783657
8831.17103094671 0.0211069528013468
8831.8439846182 0.0211587753146887
8832.51693828969 0.02104676887393
8833.18989196118 0.0238863974809647
8833.86284563267 0.0236844010651112
8834.53579930416 0.0233186837285757
8835.20875297564 0.0231330692768097
8835.88170664713 0.0214870478957891
8836.55466031862 0.0213330294936895
8837.22761399011 0.020874347537756
8837.9005676616 0.0207652673125267
8838.57352133309 0.023363571614027
8839.24647500458 0.0231048781424761
8839.91942867607 0.0231398902833462
8840.59238234756 0.0233087744563818
8841.26533601904 0.0213535781949759
8841.93828969053 0.0211302675306797
8842.61124336202 0.0209642071276903
8843.28419703351 0.0209367871284485
8843.957150705 0.0228662174195051
8844.63010437649 0.0228129792958498
8845.30305804798 0.0234417915344238
8845.97601171947 0.0233446098864079
8846.64896539095 0.0209635253995657
8847.32191906244 0.0211009755730629
8847.99487273393 0.0211285930126905
8848.66782640542 0.0209102015942335
8849.34078007691 0.0230415277183056
8850.0137337484 0.0231306683272123
8850.68668741989 0.0229438208043575
8851.35964109137 0.0226890780031681
8852.03259476286 0.0211416035890579
8852.70554843435 0.0209619794040918
8853.37850210584 0.020913215354085
8854.05145577733 0.0209660585969687
8854.72440944882 0.0232606790959835
8855.39736312031 0.0231867507100105
8856.0703167918 0.0228729881346226
8856.74327046328 0.0226583871990442
8857.41622413477 0.0213859379291534
8858.08917780626 0.0207667965441942
8858.76213147775 0.0207478031516075
8859.43508514924 0.0208180733025074
8860.10803882073 0.0231729689985514
8860.78099249222 0.0227411855012178
8861.45394616371 0.022455221042037
8862.1268998352 0.0228245351463556
8862.79985350668 0.02077860198915
8863.47280717817 0.0209451224654913
8864.14576084966 0.0208276603370905
8864.81871452115 0.0208119973540306
8865.49166819264 0.0233868435025215
8866.16462186413 0.0233769975602627
8866.83757553562 0.0242691524326801
8867.5105292071 0.0239392872899771
8868.18348287859 0.0218604449182749
8868.85643655008 0.0217342767864466
8869.52939022157 0.0218014754354954
8870.20234389306 0.0219457298517227
8870.87529756455 0.0242758560925722
8871.54825123604 0.0250639878213406
8872.22120490753 0.0236466377973557
8872.89415857901 0.0236127525568008
8873.5671122505 0.0213121026754379
8874.24006592199 0.0216423813253641
8874.91301959348 0.021386057138443
8875.58597326497 0.0211809296160936
8876.25892693646 0.0232093520462513
8876.93188060795 0.0232780631631613
8877.60483427944 0.0238429233431816
8878.27778795092 0.0233317017555237
8878.95074162241 0.0212019998580217
8879.6236952939 0.0212984774261713
8880.29664896539 0.021331800147891
8880.96960263688 0.0210855230689049
8881.64255630837 0.0233008954674006
8882.31550997986 0.0227142311632633
8882.98846365135 0.0226075816899538
8883.66141732283 0.0227372813969851
8884.33437099432 0.0207461938261986
8885.00732466581 0.0208532456308603
8885.6802783373 0.0201175678521395
8886.35323200879 0.0202543288469315
8887.02618568028 0.0224877335131168
8887.69913935177 0.0227458961308002
8888.37209302326 0.0222854223102331
8889.04504669474 0.0226492919027805
8889.71800036623 0.0203816872090101
8890.39095403772 0.0203603375703096
8891.06390770921 0.0204897411167622
8891.7368613807 0.0206465814262629
8892.40981505219 0.0226930249482393
8893.08276872368 0.0230164341628551
8893.75572239517 0.0221891142427921
8894.42867606665 0.0226468853652477
8895.10162973814 0.0207186751067638
8895.77458340963 0.0204083845019341
8896.44753708112 0.0206865910440683
8897.12049075261 0.0205036923289299
8897.7934444241 0.0220182687044144
8898.46639809559 0.0219713002443314
8899.13935176707 0.022824764251709
8899.81230543856 0.0226715356111526
8900.48525911005 0.0204589106142521
8901.15821278154 0.0202477145940065
8901.83116645303 0.0202758312225342
8902.50412012452 0.0202061552554369
8903.17707379601 0.0224298033863306
8903.8500274675 0.0220283791422844
8904.52298113899 0.0233355704694986
8905.19593481047 0.0231968723237514
8905.86888848196 0.0213725697249174
8906.54184215345 0.0212329123169184
8907.21479582494 0.0208460036665201
8907.88774949643 0.0208912789821625
8908.56070316792 0.0229076016694307
8909.23365683941 0.0225992575287819
8909.9066105109 0.0223564431071281
8910.57956418238 0.0223970059305429
8911.25251785387 0.0205937158316374
8911.92547152536 0.0206405501812696
8912.59842519685 0.02045295573771
8913.27137886834 0.0201540533453226
8913.94433253983 0.0225650239735842
8914.61728621132 0.0220959093421698
8915.2902398828 0.0240115709602833
8915.96319355429 0.0238481387495995
8916.63614722578 0.0218454748392105
8917.30910089727 0.0216868538409472
8917.98205456876 0.0215422753244638
8918.65500824025 0.0216388236731291
8919.32796191174 0.0235970355570316
8920.00091558323 0.0237075462937355
8920.67386925472 0.0236305817961693
8921.3468229262 0.0233362372964621
8922.01977659769 0.0211536269634962
8922.69273026918 0.0210801344364882
8923.36568394067 0.0211942102760077
8924.03863761216 0.0211380012333393
8924.71159128365 0.0236961431801319
8925.38454495514 0.0234705731272697
8926.05749862663 0.0230613313615322
8926.73045229811 0.0233816131949425
8927.4034059696 0.0208093505352736
8928.07635964109 0.0210271496325731
8928.74931331258 0.0207992121577263
8929.42226698407 0.0211284048855305
8930.09522065556 0.0225717797875404
8930.76817432705 0.0227328073233366
8931.44112799853 0.0231029409915209
8932.11408167002 0.0231802314519882
8932.78703534151 0.0204379204660654
8933.459989013 0.0207045860588551
8934.13294268449 0.0205389820039272
8934.80589635598 0.0205962099134922
8935.47885002747 0.0224121883511543
8936.15180369896 0.0225464943796396
8936.82475737044 0.0222042761743069
8937.49771104193 0.022512000054121
8938.17066471342 0.0205556638538837
8938.84361838491 0.0207980126142502
8939.5165720564 0.0206255223602057
8940.18952572789 0.0208093263208866
8940.86247939938 0.0225833114236593
8941.53543307087 0.0227137021720409
8942.20838674236 0.0230136308819056
8942.88134041384 0.0227993316948414
8943.55429408533 0.0207906104624271
8944.22724775682 0.0206680335104465
8944.90020142831 0.0208738278597593
8945.5731550998 0.0207421220839024
8946.24610877129 0.0231685265898705
8946.91906244278 0.0231678672134876
8947.59201611426 0.0227354615926743
8948.26496978575 0.0227404702454805
8948.93792345724 0.0209461953490973
8949.61087712873 0.0211479905992746
8950.28383080022 0.0213816687464714
8950.95678447171 0.0219475198537111
8951.6297381432 0.0238385070115328
8952.30269181469 0.0233979988843203
8952.97564548617 0.0235991813242435
8953.64859915766 0.0236792992800474
8954.32155282915 0.0218026991933584
8954.99450650064 0.0221857689321041
8955.66746017213 0.0223582927137613
8956.34041384362 0.0225583985447884
8957.01336751511 0.0249977018684149
8957.68632118659 0.0253079738467932
8958.35927485808 0.0250837821513414
8959.03222852957 0.0245770215988159
8959.70518220106 0.0224489793181419
8960.37813587255 0.0222975350916386
8961.05108954404 0.0224419441074133
8961.72404321553 0.0219613779336214
8962.39699688702 0.0241079833358526
8963.06995055851 0.0238398779183626
8963.74290422999 0.0238059591501951
8964.41585790148 0.0236497540026903
8965.08881157297 0.0213890802115202
8965.76176524446 0.0214580819010735
8966.43471891595 0.0215900596231222
8967.10767258744 0.0213570166379213
8967.78062625893 0.0233623031526804
8968.45357993042 0.0230801720172167
8969.1265336019 0.0230549555271864
8969.79948727339 0.0228921510279179
8970.47244094488 0.0204731747508049
8971.14539461637 0.0201132446527481
8971.81834828786 0.0201398655772209
8972.49130195935 0.020904378965497
8973.16425563084 0.0218812450766563
8973.83720930232 0.0219702627509832
8974.51016297381 0.0226249322295189
8975.1831166453 0.022547448053956
8975.85607031679 0.0207684766501188
8976.52902398828 0.020555729046464
8977.20197765977 0.0203548911958933
8977.87493133126 0.0201646909117699
8978.54788500275 0.0217791572213173
8979.22083867423 0.0219369437545538
8979.89379234572 0.0222053825855255
8980.56674601721 0.0219268575310707
8981.2396996887 0.0200192760676146
8981.91265336019 0.0203162934631109
8982.58560703168 0.0206235907971859
8983.25856070317 0.0203612204641104
8983.93151437466 0.0223782174289227
8984.60446804615 0.0224201455712318
8985.27742171763 0.0221856776624918
8985.95037538912 0.022100668400526
8986.62332906061 0.0207175128161907
8987.2962827321 0.0208373498171568
8987.96923640359 0.0207333639264107
8988.64219007508 0.0207054819911718
8989.31514374657 0.022704565897584
8989.98809741805 0.0225768908858299
8990.66105108954 0.0229917354881763
8991.33400476103 0.0222543682903051
8992.00695843252 0.0211941190063953
8992.67991210401 0.0205061715096235
8993.3528657755 0.0208274144679308
8994.02581944699 0.02068498916924
8994.69877311848 0.0224738884717226
8995.37172678996 0.0223758369684219
8996.04468046145 0.0224069207906723
8996.71763413294 0.0224194228649139
8997.39058780443 0.020165640860796
8998.06354147592 0.0199584923684597
8998.73649514741 0.0206640157848597
8999.4094488189 0.0207123402506113
9000.08240249039 0.0223255511373281
9000.75535616188 0.0227010138332844
9001.42830983336 0.0219552479684353
9002.10126350485 0.0218797903507948
9002.77421717634 0.0196388158947229
9003.44717084783 0.0200322829186916
9004.12012451932 0.0199565254151821
9004.79307819081 0.020670160651207
9005.4660318623 0.0220487266778946
9006.13898553378 0.0217126365751028
9006.81193920527 0.0219376273453236
9007.48489287676 0.0216158591210842
9008.15784654825 0.0199973024427891
9008.83080021974 0.0201186966150999
9009.50375389123 0.0202272050082684
9010.17670756272 0.0202074199914932
9010.84966123421 0.0221392791718245
9011.52261490569 0.0221373867243528
9012.19556857718 0.0220943633466959
9012.86852224867 0.0219907201826572
9013.54147592016 0.0199642218649387
9014.21442959165 0.0200510323047638
9014.88738326314 0.0201178658753633
9015.56033693463 0.0199480745941401
9016.23329060612 0.0226288102567196
9016.9062442776 0.0224213823676109
9017.57919794909 0.022394647821784
9018.25215162058 0.0226265285164118
9018.92510529207 0.0201503206044436
9019.59805896356 0.0197586882859468
9020.27101263505 0.0201879646629095
9020.94396630654 0.0203561652451754
9021.61691997803 0.0226388741284609
9022.28987364951 0.022592268884182
9022.962827321 0.0228087026625872
9023.63578099249 0.0228783041238785
9024.30873466398 0.0205253772437572
9024.98168833547 0.0206858366727829
9025.65464200696 0.0199825800955296
9026.32759567845 0.0200962983071804
9027.00054934994 0.0222758688032627
9027.67350302142 0.0223206300288439
9028.34645669291 0.0230500362813473
9029.0194103644 0.0229707397520542
9029.69236403589 0.0205296594649553
9030.36531770738 0.0206967070698738
9031.03827137887 0.0201241038739681
9031.71122505036 0.0205758400261402
9032.38417872185 0.0221161674708128
9033.05713239333 0.0219682808965445
9033.73008606482 0.0228155795484781
9034.40303973631 0.0226945709437132
9035.0759934078 0.0205353330820799
9035.74894707929 0.0204928107559681
9036.42190075078 0.021017162129283
9037.09485442227 0.0205393172800541
9037.76780809375 0.0230000279843807
9038.44076176525 0.0229422878473997
9039.11371543673 0.0238138567656279
9039.78666910822 0.0234410390257835
9040.45962277971 0.0216451361775398
9041.1325764512 0.0216019302606583
9041.80553012269 0.0214001052081585
9042.47848379418 0.0216162577271461
9043.15143746567 0.0238225627690554
9043.82439113715 0.0247360803186893
9044.49734480864 0.0254111252725124
9045.17029848013 0.023832842707634
9045.84325215162 0.0217615962028503
9046.51620582311 0.0215781480073929
9047.1891594946 0.0216375067830086
9047.86211316609 0.0217363461852074
9048.53506683758 0.0235050730407238
9049.20802050906 0.0232118610292673
9049.88097418055 0.0232266075909138
9050.55392785204 0.0227553006261587
9051.22688152353 0.0205274038016796
9051.89983519502 0.020519657060504
9052.57278886651 0.0202629901468754
9053.245742538 0.0205147545784712
9053.91869620948 0.0226365905255079
9054.59164988097 0.0222366210073233
9055.26460355246 0.0225331857800484
9055.93755722395 0.0226086042821407
9056.61051089544 0.0206989459693432
9057.28346456693 0.0206930097192526
9057.95641823842 0.0206346567720175
9058.62937190991 0.0204752404242754
9059.3023255814 0.0227581709623337
9059.97527925288 0.022724486887455
9060.64823292437 0.0225308295339346
9061.32118659586 0.0227909255772829
9061.99414026735 0.0201417077332735
9062.66709393884 0.0199829488992691
9063.34004761033 0.0201580505818129
9064.01300128182 0.0206032861024141
9064.68595495331 0.0222375076264143
9065.35890862479 0.0225499365478754
9066.03186229628 0.0228969063609838
9066.70481596777 0.0228230506181717
9067.37776963926 0.0206236056983471
9068.05072331075 0.0211097076535225
9068.72367698224 0.0203277878463268
9069.39663065373 0.020607978105545
9070.06958432521 0.0231176652014256
9070.7425379967 0.022777521982789
9071.41549166819 0.0227743461728096
9072.08844533968 0.0229166094213724
9072.76139901117 0.0204720068722963
9073.43435268266 0.0203521270304918
9074.10730635415 0.0204751994460821
9074.78026002564 0.0205901153385639
9075.45321369712 0.0228373985737562
9076.12616736861 0.0230363328009844
9076.7991210401 0.0229501724243164
9077.47207471159 0.0231552347540855
9078.14502838308 0.0218715108931065
9078.81798205457 0.0216495040804148
9079.49093572606 0.0211196411401033
9080.16388939755 0.0211320780217648
9080.83684306904 0.0235379729419947
9081.50979674052 0.023188142105937
9082.18275041201 0.0225882232189178
9082.8557040835 0.0229722056537867
9083.52865775499 0.021162673830986
9084.20161142648 0.0211176555603743
9084.87456509797 0.020897664129734
9085.54751876946 0.0211656838655472
9086.22047244094 0.0229619070887566
9086.89342611243 0.0228485465049744
9087.56637978392 0.0218771137297153
9088.23933345541 0.0221858788281679
9088.9122871269 0.0202416777610779
9089.58524079839 0.0199061930179596
9090.25819446988 0.0202003065496683
9090.93114814137 0.0203627664595842
9091.60410181285 0.0219163093715906
9092.27705548434 0.0225357487797737
9092.95000915583 0.0221708100289106
9093.62296282732 0.0218393262475729
9094.29591649881 0.020525548607111
9094.9688701703 0.0202778298407793
9095.64182384179 0.0203704833984375
9096.31477751327 0.0207411479204893
9096.98773118476 0.0227489396929741
9097.66068485625 0.0224157050251961
9098.33363852774 0.02226622402668
9099.00659219923 0.0225476417690516
9099.67954587072 0.0202447436749935
9100.35249954221 0.0198819357901812
9101.0254532137 0.0202847681939602
9101.69840688519 0.0200423672795296
9102.37136055667 0.0224691201001406
9103.04431422816 0.0225233696401119
9103.71726789965 0.0225286111235619
9104.39022157114 0.0225680563598871
9105.06317524263 0.0202914550900459
9105.73612891412 0.0202374570071697
9106.40908258561 0.0209240317344666
9107.0820362571 0.0208593979477882
9107.75498992858 0.0226984061300755
9108.42794360007 0.0224055126309395
9109.10089727156 0.0219861678779125
9109.77385094305 0.0219347327947617
9110.44680461454 0.0198069717735052
9111.11975828603 0.0195369571447372
9111.79271195752 0.020085871219635
9112.46566562901 0.0202810056507587
9113.13861930049 0.0224081818014383
9113.81157297198 0.0224715825170279
9114.48452664347 0.0220217388123274
9115.15748031496 0.0227302126586437
9115.83043398645 0.0205482672899961
9116.50338765794 0.020322747528553
9117.17634132943 0.0205850172787905
9117.84929500091 0.0203481819480658
9118.5222486724 0.0224252846091986
9119.19520234389 0.0226592887192965
9119.86815601538 0.0223655980080366
9120.54110968687 0.0227211490273476
9121.21406335836 0.0210050102323294
9121.88701702985 0.0209111105650663
9122.55997070134 0.0208951160311699
9123.23292437283 0.0210961308330297
9123.90587804431 0.0231839939951897
9124.5788317158 0.0230701621621847
9125.25178538729 0.0237198285758495
9125.92473905878 0.0236995201557875
9126.59769273027 0.0218438562005758
9127.27064640176 0.0215268470346928
9127.94360007325 0.022003460675478
9128.61655374474 0.0219972487539053
9129.28950741622 0.0244582872837782
9129.96246108771 0.024349570274353
9130.6354147592 0.0244393851608038
9131.30836843069 0.0240650251507759
9131.98132210218 0.0217920560389757
9132.65427577367 0.0217484906315804
9133.32722944516 0.021305400878191
9134.00018311664 0.0213022846728563
9134.67313678813 0.0235788803547621
9135.34609045962 0.0232756193727255
9136.01904413111 0.0231799725443125
9136.6919978026 0.0233256425708532
9137.36495147409 0.0210566744208336
9138.03790514558 0.0207981150597334
9138.71085881707 0.020696759223938
9139.38381248856 0.0206348244100809
9140.05676616004 0.0222443155944347
9140.72971983153 0.0224592536687851
9141.40267350302 0.0218373872339725
9142.07562717451 0.0221786759793758
9142.748580846 0.020395802333951
9143.42153451749 0.0204663909971714
9144.09448818898 0.0205126944929361
9144.76744186047 0.0204667653888464
9145.44039553195 0.0222554448992014
9146.11334920344 0.0225253775715828
9146.78630287493 0.0214267242699862
9147.45925654642 0.0219976436346769
9148.13221021791 0.0192939639091492
9148.8051638894 0.019593158736825
9149.47811756089 0.0198327153921127
9150.15107123237 0.0197327062487602
9150.82402490386 0.0217381566762924
9151.49697857535 0.022328469902277
9152.16993224684 0.0220756269991398
9152.84288591833 0.022028436884284
9153.51583958982 0.020071767270565
9154.18879326131 0.0200000777840614
9154.8617469328 0.0199729818850756
9155.53470060428 0.0201587788760662
9156.20765427577 0.022137064486742
9156.88060794726 0.0219811610877514
9157.55356161875 0.0222780816257
9158.22651529024 0.0218265280127525
9158.89946896173 0.0203314963728189
9159.57242263322 0.0202836114913225
9160.24537630471 0.0198526754975319
9160.9183299762 0.0198262650519609
9161.59128364768 0.0222106296569109
9162.26423731917 0.0219995193183422
9162.93719099066 0.0224512778222561
9163.61014466215 0.0221327096223831
9164.28309833364 0.0203176904469728
9164.95605200513 0.020465299487114
9165.62900567662 0.0205438286066055
9166.3019593481 0.0201204475015402
9166.97491301959 0.0223426055163145
9167.64786669108 0.0224973019212484
9168.32082036257 0.0219829566776752
9168.99377403406 0.0221573896706104
9169.66672770555 0.0201157294213772
9170.33968137704 0.0198620986193419
9171.01263504853 0.0201482474803925
9171.68558872001 0.0198266971856356
9172.3585423915 0.0221198108047247
9173.03149606299 0.0220083426684141
9173.70444973448 0.0218108929693699
9174.37740340597 0.0220884047448635
9175.05035707746 0.0201918128877878
9175.72331074895 0.0204834248870611
9176.39626442043 0.0202229078859091
9177.06921809192 0.0204578302800655
9177.74217176341 0.0226767342537642
9178.4151254349 0.0224016662687063
9179.08807910639 0.0225935187190771
9179.76103277788 0.0228966027498245
9180.43398644937 0.0208509303629398
9181.10694012086 0.0206021685153246
9181.77989379235 0.0206441674381495
9182.45284746383 0.0205072145909071
9183.12580113532 0.0233642645180225
9183.79875480681 0.0229176171123981
9184.4717084783 0.0224204212427139
9185.14466214979 0.0225753281265497
9185.81761582128 0.0205587651580572
9186.49056949277 0.0198810826987028
9187.16352316426 0.0197610855102539
9187.83647683574 0.0200126990675926
9188.50943050723 0.0223285630345345
9189.18238417872 0.0222094152122736
9189.85533785021 0.0223725195974112
9190.5282915217 0.022192046046257
9191.20124519319 0.0204783547669649
9191.87419886468 0.0199773758649826
9192.54715253616 0.0202394332736731
9193.22010620765 0.019942769780755
9193.89305987914 0.0229892004281282
9194.56601355063 0.0224873088300228
9195.23896722212 0.0222705248743296
9195.91192089361 0.0220155585557222
9196.5848745651 0.0200281646102667
9197.25782823659 0.0201994720846415
9197.93078190808 0.0205095317214727
9198.60373557956 0.0202223490923643
9199.27668925105 0.0225211214274168
9199.94964292254 0.0226327329874039
9200.62259659403 0.0217635501176119
9201.29555026552 0.0217872802168131
9201.96850393701 0.0197940338402987
9202.6414576085 0.0199167262762785
9203.31441127999 0.0202052295207977
9203.98736495147 0.0205313172191381
9204.66031862296 0.0222188234329224
9205.33327229445 0.0222928524017334
9206.00622596594 0.0224564969539642
9206.67917963743 0.0222819149494171
9207.35213330892 0.0198467429727316
9208.02508698041 0.0200662817806005
9208.69804065189 0.0207659974694252
9209.37099432338 0.020678548142314
9210.04394799487 0.0229285471141338
9210.71690166636 0.022888071835041
9211.38985533785 0.0226019490510225
9212.06280900934 0.0224815476685762
9212.73576268083 0.0205665901303291
9213.40871635232 0.0208748765289783
9214.0816700238 0.0206944327801466
9214.75462369529 0.0210557896643877
9215.42757736678 0.023063475266099
9216.10053103827 0.0235522650182247
9216.77348470976 0.0239039193838835
9217.44643838125 0.0236118417233229
9218.11939205274 0.0215371772646904
9218.79234572423 0.0212523713707924
9219.46529939572 0.0209784954786301
9220.1382530672 0.0204420629888773
9220.81120673869 0.0231811664998531
9221.48416041018 0.0227325055748224
9222.15711408167 0.0231044441461563
9222.83006775316 0.0229579973965883
9223.50302142465 0.0209776759147644
9224.17597509614 0.020933723077178
9224.84892876762 0.0212108604609966
9225.52188243911 0.0211442839354277
9226.1948361106 0.0231439042836428
9226.86778978209 0.0228197835385799
9227.54074345358 0.0224112663418055
9228.21369712507 0.0224207993596792
9228.88665079656 0.0199011135846376
9229.55960446805 0.0199752449989319
9230.23255813953 0.0201314184814692
9230.90551181102 0.0201373565942049
9231.57846548251 0.0220305528491735
9232.251419154 0.0221906192600727
9232.92437282549 0.0221696831285954
9233.59732649698 0.0220413692295551
9234.27028016847 0.0199979934841394
9234.94323383996 0.0197047162801027
9235.61618751144 0.0198674574494362
9236.28914118293 0.0198731198906898
9236.96209485442 0.0213013961911201
9237.63504852591 0.0221100561320782
9238.3080021974 0.0214445013552904
9238.98095586889 0.0213745404034853
9239.65390954038 0.019318837672472
9240.32686321187 0.019423134624958
9240.99981688335 0.0196990948170424
9241.67277055484 0.0199364218860865
9242.34572422633 0.0212941057980061
9243.01867789782 0.0216135922819376
9243.69163156931 0.0211849249899387
9244.3645852408 0.021446080878377
9245.03753891229 0.019515560939908
9245.71049258378 0.0195214319974184
9246.38344625526 0.0196477714926004
9247.05639992675 0.019702197983861
9247.72935359824 0.021803192794323
9248.40230726973 0.0221660453826189
9249.07526094122 0.0216073859483004
9249.74821461271 0.0213114898651838
9250.4211682842 0.0195211078971624
9251.09412195569 0.0195617917925119
9251.76707562717 0.0197987724095583
9252.44002929866 0.0197783056646585
9253.11298297015 0.0215391535311937
9253.78593664164 0.0218653213232756
9254.45889031313 0.0221638400107622
9255.13184398462 0.0221464745700359
9255.80479765611 0.0200040210038424
9256.47775132759 0.019719559699297
9257.15070499908 0.0199296455830336
9257.82365867057 0.020023874938488
9258.49661234206 0.0219541694968939
9259.16956601355 0.0221242178231478
9259.84251968504 0.021818283945322
9260.51547335653 0.0220143608748913
9261.18842702802 0.0193006191402674
9261.86138069951 0.019456947222352
9262.53433437099 0.0195462573319674
9263.20728804248 0.0192587934434414
9263.88024171397 0.0216078199446201
9264.55319538546 0.0216565523296595
9265.22614905695 0.0215287245810032
9265.89910272844 0.0214352570474148
9266.57205639993 0.019365593791008
9267.24501007142 0.0194404367357492
9267.9179637429 0.0195902567356825
9268.59091741439 0.0197073761373758
9269.26387108588 0.0214379914104939
9269.93682475737 0.0215303674340248
9270.60977842886 0.021947780624032
9271.28273210035 0.0217686835676432
9271.95568577184 0.0197226386517286
9272.62863944332 0.0196375753730536
9273.30159311481 0.0197372455149889
9273.9745467863 0.0199872683733702
9274.64750045779 0.0214839428663254
9275.32045412928 0.0217846017330885
9275.99340780077 0.0218101646751165
9276.66636147226 0.0222438219934702
9277.33931514375 0.0196696128696203
9278.01226881524 0.0200549345463514
9278.68522248672 0.0199967063963413
9279.35817615821 0.0200713071972132
9280.0311298297 0.0219597667455673
9280.70408350119 0.0220428965985775
9281.37703717268 0.021495308727026
9282.04999084417 0.0217947158962488
9282.72294451566 0.019624475389719
9283.39589818715 0.0196275766938925
9284.06885185863 0.0192115399986506
9284.74180553012 0.0194513481110334
9285.41475920161 0.0210966095328331
9286.0877128731 0.0210780911147594
9286.76066654459 0.0216217748820782
9287.43362021608 0.0215980373322964
9288.10657388757 0.0196808837354183
9288.77952755905 0.0193679984658957
9289.45248123054 0.0198289286345243
9290.12543490203 0.0197593010962009
9290.79838857352 0.021919647231698
9291.47134224501 0.0215534530580044
9292.1442959165 0.0227465946227312
9292.81724958799 0.0225771926343441
9293.49020325948 0.0204809196293354
9294.16315693096 0.0205495227128267
9294.83611060245 0.0206460580229759
9295.50906427394 0.0205117594450712
9296.18201794543 0.0228024758398533
9296.85497161692 0.0230998154729605
9297.52792528841 0.0227315574884415
9298.2008789599 0.0223941691219807
9298.87383263139 0.0207952316850424
9299.54678630288 0.0205706059932709
9300.21973997436 0.0209604650735855
9300.89269364585 0.0210229028016329
9301.56564731734 0.0227927528321743
9302.23860098883 0.0232076719403267
9302.91155466032 0.0226017571985722
9303.58450833181 0.022103987634182
9304.2574620033 0.0203804709017277
9304.93041567478 0.0200185216963291
9305.60336934627 0.0202695839107037
9306.27632301776 0.0198714900761843
9306.94927668925 0.021736903116107
9307.62223036074 0.0218131188303232
9308.29518403223 0.0224324036389589
9308.96813770372 0.0219970569014549
9309.64109137521 0.0200994499027729
9310.31404504669 0.0199358034878969
9310.98699871818 0.0198012981563807
9311.65995238967 0.0195301678031683
9312.33290606116 0.0221272371709347
9313.00585973265 0.02152687497437
9313.67881340414 0.0211401544511318
9314.35176707563 0.0211603827774525
9315.02472074711 0.0195651277899742
9315.6976744186 0.0191354714334011
9316.37062809009 0.0193208828568459
9317.04358176158 0.0192600898444653
9317.71653543307 0.0212294738739729
9318.38948910456 0.0213434863835573
9319.06244277605 0.0206397194415331
9319.73539644754 0.0209699310362339
9320.40835011903 0.0188414771109819
9321.08130379051 0.0190464351326227
9321.754257462 0.0188225209712982
9322.42721113349 0.0186458397656679
9323.10016480498 0.0208930671215057
9323.77311847647 0.0212763473391533
9324.44607214796 0.0209565926343203
9325.11902581945 0.0208056755363941
9325.79197949094 0.0185467265546322
9326.46493316242 0.0189118813723326
9327.13788683391 0.0187557209283113
9327.8108405054 0.0188909024000168
9328.48379417689 0.0209002401679754
9329.15674784838 0.0209784600883722
9329.82970151987 0.0205171760171652
9330.50265519136 0.0205586589872837
9331.17560886284 0.0186832007020712
9331.84856253433 0.0185626018792391
9332.52151620582 0.0183862634003162
9333.19446987731 0.0185929778963327
9333.8674235488 0.0210198275744915
9334.54037722029 0.0213024634867907
9335.21333089178 0.0204567778855562
9335.88628456327 0.0207340065389872
9336.55923823475 0.0187777243554592
9337.23219190624 0.0185823831707239
9337.90514557773 0.019295958802104
9338.57809924922 0.0190431326627731
9339.25105292071 0.0206436272710562
9339.9240065922 0.0206639487296343
9340.59696026369 0.0208770912140608
9341.26991393518 0.0210878439247608
9341.94286760667 0.0185420345515013
9342.61582127815 0.0184493530541658
9343.28877494964 0.0182074699550867
9343.96172862113 0.0183991324156523
9344.63468229262 0.0204788111150265
9345.30763596411 0.0204101670533419
9345.9805896356 0.0211274940520525
9346.65354330709 0.021092738956213
9347.32649697857 0.0191772971302271
9347.99945065006 0.0189673379063606
9348.67240432155 0.019267538562417
9349.34535799304 0.019232289865613
9350.01831166453 0.0207563564181328
9350.69126533602 0.0210683606564999
9351.36421900751 0.0212633199989796
9352.037172679 0.0213948618620634
9352.71012635048 0.0191608164459467
9353.38308002197 0.018960440531373
9354.05603369346 0.0185264628380537
9354.72898736495 0.019041521474719
9355.40194103644 0.0206673052161932
9356.07489470793 0.020509110763669
9356.74784837942 0.0207812171429396
9357.42080205091 0.020708903670311
9358.0937557224 0.0185347627848387
9358.76670939388 0.0186138283461332
9359.43966306537 0.0186734031885862
9360.11261673686 0.0185509584844112
9360.78557040835 0.0205855593085289
9361.45852407984 0.0208185780793428
9362.13147775133 0.0214125905185938
9362.80443142282 0.0213951729238033
9363.47738509431 0.0195870697498322
9364.15033876579 0.019413048401475
9364.82329243728 0.0190096162259579
9365.49624610877 0.0188363790512085
9366.16919978026 0.0212626084685326
9366.84215345175 0.0212327111512423
9367.51510712324 0.0203635096549988
9368.18806079473 0.0205105226486921
9368.86101446621 0.0177147649228573
9369.5339681377 0.0179424583911896
9370.20692180919 0.0181818511337042
9370.87987548068 0.0182330571115017
9371.55282915217 0.020265955477953
9372.22578282366 0.0205207597464323
9372.89873649515 0.0200573187321424
9373.57169016664 0.0202205870300531
9374.24464383812 0.0181236192584038
9374.91759750961 0.0185385551303625
9375.5905511811 0.0185759756714106
9376.26350485259 0.0185702107846737
9376.93645852408 0.0205802991986275
9377.60941219557 0.0203387588262558
9378.28236586706 0.0205813404172659
9378.95531953855 0.0205941572785378
9379.62827321004 0.0188315510749817
9380.30122688152 0.018452113494277
9380.97418055301 0.018623735755682
9381.6471342245 0.0189670342952013
9382.32008789599 0.0210560280829668
9382.99304156748 0.0210362747311592
9383.66599523897 0.0207966603338718
9384.33894891046 0.0209330189973116
9385.01190258194 0.0191613212227821
9385.68485625343 0.0192529130727053
9386.35780992492 0.0189317055046558
9387.03076359641 0.0192821752279997
9387.7037172679 0.0208870694041252
9388.37667093939 0.0217868965119123
9389.04962461088 0.0210709925740957
9389.72257828237 0.0210129078477621
9390.39553195385 0.0192019548267126
9391.06848562534 0.0188440177589655
9391.74143929683 0.0185987129807472
9392.41439296832 0.0187544487416744
9393.08734663981 0.0203841589391232
9393.7603003113 0.0201745349913836
9394.43325398279 0.020444480702281
9395.10620765427 0.0199648160487413
9395.77916132577 0.0184811484068632
9396.45211499725 0.0182101372629404
9397.12506866874 0.0181922558695078
9397.79802234023 0.0180005636066198
9398.47097601172 0.0201924853026867
9399.14392968321 0.0202957112342119
9399.8168833547 0.0201884210109711
9400.48983702619 0.0201113857328892
9401.16279069767 0.0182959046214819
9401.83574436916 0.018140634521842
9402.50869804065 0.0183196570724249
9403.18165171214 0.0182890370488167
9403.85460538363 0.0199627205729485
9404.52755905512 0.019770797342062
9405.20051272661 0.0201256237924099
9405.8734663981 0.0200241096317768
9406.54642006958 0.0181688033044338
9407.21937374107 0.0182821936905384
9407.89232741256 0.0179084837436676
9408.56528108405 0.0176323466002941
9409.23823475554 0.0194530971348286
9409.91118842703 0.0197216086089611
9410.58414209852 0.0191338006407022
9411.25709577 0.0191464591771364
9411.93004944149 0.0177691671997309
9412.60300311298 0.0177058801054955
9413.27595678447 0.0176263861358166
9413.94891045596 0.0175910480320454
9414.62186412745 0.0192999672144651
9415.29481779894 0.0193066839128733
9415.96777147043 0.0194257479161024
9416.64072514192 0.0194449760019779
9417.3136788134 0.0181908290833235
9417.98663248489 0.0178269688040018
9418.65958615638 0.0178290344774723
9419.33253982787 0.017631109803915
9420.00549349936 0.0197129622101784
9420.67844717085 0.0196030028164387
9421.35140084234 0.0198279395699501
9422.02435451383 0.0199297238141298
9422.69730818531 0.0180461686104536
9423.3702618568 0.0182469002902508
9424.04321552829 0.0177482068538666
9424.71616919978 0.0179543476551771
9425.38912287127 0.0196628030389547
9426.06207654276 0.0196956153959036
9426.73503021425 0.0193039570003748
9427.40798388573 0.0194268189370632
9428.08093755722 0.0177163109183311
9428.75389122871 0.0177866369485855
9429.4268449002 0.0175907295197248
9430.09979857169 0.0177633091807365
9430.77275224318 0.0191476996988058
9431.44570591467 0.0193931069225073
9432.11865958616 0.0196997337043285
9432.79161325764 0.0199029427021742
9433.46456692913 0.0177070833742619
9434.13752060062 0.0178391821682453
9434.81047427211 0.0178510062396526
9435.4834279436 0.0177377387881279
9436.15638161509 0.0191330369561911
9436.82933528658 0.0194824263453484
9437.50228895807 0.0194738823920488
9438.17524262956 0.0204301383346319
9438.84819630104 0.0176658257842064
9439.52114997253 0.0177878066897392
9440.19410364402 0.0176678672432899
9440.86705731551 0.017867112532258
9441.540010987 0.0194387268275023
9442.21296465849 0.0198964066803455
9442.88591832998 0.0198618397116661
9443.55887200146 0.0198775622993708
9444.23182567295 0.017881715670228
9444.90477934444 0.0182771142572165
9445.57773301593 0.0179233681410551
9446.25068668742 0.017893685027957
9446.92364035891 0.0194644294679165
9447.5965940304 0.0197025239467621
9448.26954770189 0.0194457583129406
9448.94250137337 0.0192293524742126
9449.61545504486 0.0177265666425228
9450.28840871635 0.0178275369107723
9450.96136238784 0.0178845785558224
9451.63431605933 0.0178657751530409
9452.30726973082 0.0192398633807898
9452.98022340231 0.0196700040251017
9453.6531770738 0.0194119643419981
9454.32613074528 0.0190104972571135
9454.99908441677 0.017285518348217
9455.67203808826 0.0173208061605692
9456.34499175975 0.0174016579985619
9457.01794543124 0.0174679476767778
9457.69089910273 0.0194680280983448
9458.36385277422 0.0190299078822136
9459.03680644571 0.019039012491703
9459.70976011719 0.019218448549509
9460.38271378868 0.0174193046987057
9461.05566746017 0.0175606906414032
9461.72862113166 0.0173229202628136
9462.40157480315 0.0172987971454859
9463.07452847464 0.0193697083741426
9463.74748214613 0.0192916709929705
9464.42043581762 0.0197598151862621
9465.0933894891 0.0199513956904411
9465.76634316059 0.0182663388550282
9466.43929683208 0.0180418789386749
9467.11225050357 0.0181169584393501
9467.78520417506 0.01817462220788
9468.45815784655 0.0195483658462763
9469.13111151804 0.0201755650341511
9469.80406518953 0.0197313874959946
9470.47701886101 0.0197357144206762
9471.1499725325 0.0184966288506985
9471.82292620399 0.0183824766427279
9472.49587987548 0.0181563831865788
9473.16883354697 0.018312020227313
9473.84178721846 0.020442733541131
9474.51474088995 0.0206853840500116
9475.18769456143 0.0206448324024677
9475.86064823292 0.0202814340591431
9476.53360190441 0.0182384420186281
9477.2065555759 0.0178596787154675
9477.87950924739 0.0185668729245663
9478.55246291888 0.0180609133094549
9479.22541659037 0.0203155968338251
9479.89837026186 0.0202896539121866
9480.57132393335 0.0195948388427496
9481.24427760483 0.0198760833591223
9481.91723127632 0.0175541788339615
9482.59018494781 0.0177608262747526
9483.2631386193 0.0174253229051828
9483.93609229079 0.0175045616924763
9484.60904596228 0.0191695224493742
9485.28199963377 0.0189811363816261
9485.95495330526 0.0183855816721916
9486.62790697674 0.018404308706522
9487.30086064823 0.0167575087398291
9487.97381431972 0.0171318594366312
9488.64676799121 0.0165425520390272
9489.3197216627 0.0166553687304258
9489.99267533419 0.0187295377254486
9490.66562900568 0.0185830574482679
9491.33858267716 0.0182282365858555
9492.01153634865 0.0185069683939219
9492.68449002014 0.0166007857769728
9493.35744369163 0.016479479148984
9494.03039736312 0.0164622142910957
9494.70335103461 0.0164007321000099
9495.3763047061 0.0181624200195074
9496.04925837759 0.0183140877634287
9496.72221204908 0.0186114218086004
9497.39516572056 0.0185839589685202
9498.06811939205 0.0169924646615982
9498.74107306354 0.0168931502848864
9499.41402673503 0.0170862581580877
9500.08698040652 0.0168706458061934
9500.75993407801 0.0189627874642611
9501.4328877495 0.0189122203737497
9502.10584142099 0.0184108931571245
9502.77879509247 0.0185847692191601
9503.45174876396 0.0170602556318045
9504.12470243545 0.0170460324734449
9504.79765610694 0.0165715962648392
9505.47060977843 0.0167200639843941
9506.14356344992 0.0186793524771929
9506.81651712141 0.0188244543969631
9507.48947079289 0.0191578678786755
9508.16242446438 0.0190148260444403
9508.83537813587 0.0168589800596237
9509.50833180736 0.0171136651188135
9510.18128547885 0.0168879218399525
9510.85423915034 0.0167401544749737
9511.52719282183 0.0187288653105497
9512.20014649332 0.0191536825150251
9512.8731001648 0.0186287984251976
9513.54605383629 0.0187814366072416
9514.21900750778 0.0172094330191612
9514.89196117927 0.0171808172017336
9515.56491485076 0.0170918814837933
9516.23786852225 0.0171558447182178
9516.91082219374 0.0190942492336035
9517.58377586523 0.0195141918957233
9518.25672953672 0.0184544455260038
9518.9296832082 0.0185534320771694
9519.60263687969 0.0169800147414207
9520.27559055118 0.0168848261237144
9520.94854422267 0.017266608774662
9521.62149789416 0.0171484425663948
9522.29445156565 0.0190327540040016
9522.96740523714 0.0189260914921761
9523.64035890862 0.0188906360417604
9524.31331258011 0.0191023834049702
9524.9862662516 0.0168247763067484
9525.65921992309 0.0171730704605579
9526.33217359458 0.0171323977410793
9527.00512726607 0.0175272319465876
9527.67808093756 0.0191921889781952
9528.35103460905 0.019197104498744
9529.02398828053 0.0185596086084843
9529.69694195202 0.0186012201011181
9530.36989562351 0.0168287493288517
9531.042849295 0.01664949208498
9531.71580296649 0.0163751449435949
9532.38875663798 0.0166696738451719
9533.06171030947 0.0185138434171677
9533.73466398095 0.0184345878660679
9534.40761765244 0.0183998476713896
9535.08057132393 0.0183245614171028
9535.75352499542 0.016636373475194
9536.42647866691 0.0168282873928547
9537.0994323384 0.0164159070700407
9537.77238600989 0.0165077429264784
9538.44533968138 0.0183009020984173
9539.11829335287 0.0184774156659842
9539.79124702435 0.0179883763194084
9540.46420069584 0.0180389415472746
9541.13715436733 0.016681270673871
9541.81010803882 0.0169307980686426
9542.48306171031 0.0168273076415062
9543.1560153818 0.0166880562901497
9543.82896905329 0.0181314405053854
9544.50192272478 0.0182999763637781
9545.17487639626 0.0182330086827278
9545.84783006775 0.0182921458035707
9546.52078373924 0.0166495535522699
9547.19373741073 0.0164348632097244
9547.86669108222 0.0167699623852968
9548.53964475371 0.0165014881640673
9549.2125984252 0.0186771415174007
9549.88555209668 0.0186410807073116
9550.55850576817 0.0185883995145559
9551.23145943966 0.0186041593551636
9551.90441311115 0.0162528995424509
9552.57736678264 0.0166624709963799
9553.25032045413 0.0165222585201263
9553.92327412562 0.0164145957678556
9554.59622779711 0.0183976031839848
9555.26918146859 0.0181707758456469
9555.94213514008 0.0184440668672323
9556.61508881157 0.0185734312981367
9557.28804248306 0.0167317036539316
9557.96099615455 0.0173836201429367
9558.63394982604 0.0169318839907646
9559.30690349753 0.0170271508395672
9559.97985716902 0.0192715600132942
9560.65281084051 0.0191494636237621
9561.32576451199 0.0183817837387323
9561.99871818348 0.0179743226617575
9562.67167185497 0.0165210254490376
9563.34462552646 0.0160235892981291
9564.01757919795 0.0162210930138826
9564.69053286944 0.0160689447075129
9565.36348654093 0.0179409570991993
9566.03644021241 0.0177175160497427
9566.7093938839 0.0177626069635153
9567.38234755539 0.0181000232696533
9568.05530122688 0.0165172405540943
9568.72825489837 0.0164028201252222
9569.40120856986 0.0159578453749418
9570.07416224135 0.0159200634807348
9570.74711591284 0.0176516808569431
9571.42006958432 0.0175547376275063
9572.09302325581 0.0168739631772041
9572.7659769273 0.016898525878787
9573.43893059879 0.015481511130929
9574.11188427028 0.0154566923156381
9574.78483794177 0.0158913414925337
9575.45779161326 0.0157875251024961
9576.13074528475 0.0170486569404602
9576.80369895624 0.0171642508357763
9577.47665262772 0.0170382373034954
9578.14960629921 0.0171527322381735
9578.8225599707 0.0156112974509597
9579.49551364219 0.0149958999827504
9580.16846731368 0.0150712812319398
9580.84142098517 0.0151118924841285
9581.51437465666 0.0168108884245157
9582.18732832814 0.0166210811585188
9582.86028199963 0.0170917138457298
9583.53323567112 0.0169281903654337
9584.20618934261 0.0156944319605827
9584.8791430141 0.0154666993767023
9585.55209668559 0.0151162492111325
9586.22505035708 0.0153803713619709
9586.89800402857 0.016858197748661
9587.57095770005 0.0166637115180492
9588.24391137154 0.0169413909316063
9588.91686504303 0.0171574000269175
9589.58981871452 0.0153720108792186
9590.26277238601 0.015632763504982
9590.9357260575 0.0153149263933301
9591.60867972899 0.0155138187110424
9592.28163340048 0.0170469544827938
9592.95458707196 0.0171986762434244
9593.62754074345 0.0171207692474127
9594.30049441494 0.0171693135052919
9594.97344808643 0.0154777206480503
9595.64640175792 0.0156391132622957
9596.31935542941 0.0156409125775099
9596.9923091009 0.015475120395422
9597.66526277239 0.0170739535242319
9598.33821644387 0.0167535338550806
9599.01117011536 0.0170434191823006
9599.68412378685 0.0168406423181295
9600.35707745834 0.0152393877506256
9601.03003112983 0.0152177279815078
9601.70298480132 0.0149754947051406
9602.37593847281 0.0152041912078857
9603.0488921443 0.0163710229098797
9603.72184581578 0.0166348181664944
9604.39479948727 0.0183996874839067
9605.06775315876 0.0180700086057186
9605.74070683025 0.0164558961987495
9606.41366050174 0.0159992855042219
9607.08661417323 0.0161753371357918
9607.75956784472 0.0159103460609913
9608.43252151621 0.0175698343664408
9609.10547518769 0.0176834464073181
9609.77842885918 0.0174280013889074
9610.45138253067 0.0175099242478609
9611.12433620216 0.0163628980517387
9611.79728987365 0.01603077724576
9612.47024354514 0.0157861765474081
9613.14319721663 0.0153370359912515
9613.81615088811 0.0172867961227894
9614.48910455961 0.0170092675834894
9615.16205823109 0.0174129027873278
9615.83501190258 0.0173629708588123
9616.50796557407 0.0153230577707291
9617.18091924556 0.0153914168477058
9617.85387291705 0.0150986909866333
9618.52682658854 0.015202647075057
9619.19978026003 0.0170904640108347
9619.87273393151 0.0170649588108063
9620.545687603 0.0170936435461044
9621.21864127449 0.0168102104216814
9621.89159494598 0.0152141125872731
9622.56454861747 0.0150385424494743
9623.23750228896 0.0148616535589099
9623.91045596045 0.0148723339661956
9624.58340963194 0.0164017118513584
9625.25636330342 0.0163745861500502
9625.92931697491 0.0164499320089817
9626.6022706464 0.0166106969118118
9627.27522431789 0.0145727312192321
9627.94817798938 0.0144964717328548
9628.62113166087 0.0146500812843442
9629.29408533236 0.0145913315936923
9629.96703900384 0.0161713249981403
9630.63999267533 0.0163806099444628
9631.31294634682 0.0165773369371891
9631.98590001831 0.0165898520499468
9632.6588536898 0.0149980913847685
9633.33180736129 0.0147490277886391
9634.00476103278 0.0148051269352436
9634.67771470427 0.0149380750954151
9635.35066837576 0.0165661778301001
9636.02362204724 0.0166259072721004
9636.69657571873 0.0169503130018711
9637.36952939022 0.0169020108878613
9638.04248306171 0.0153683852404356
9638.7154367332 0.015654269605875
9639.38839040469 0.0153792416676879
9640.06134407618 0.0153342131525278
9640.73429774767 0.0170799009501934
9641.40725141915 0.0172201041132212
9642.08020509064 0.0173259489238262
9642.75315876213 0.0175408348441124
9643.42611243362 0.0155956102535129
9644.09906610511 0.0157325379550457
9644.7720197766 0.0161057095974684
9645.44497344809 0.0161800608038902
9646.11792711957 0.0178493279963732
9646.79088079106 0.0181160252541304
9647.46383446255 0.017686253413558
9648.13678813404 0.0175397451967001
9648.80974180553 0.0159922521561384
9649.48269547702 0.0158021450042725
9650.15564914851 0.0154661331325769
9650.82860282 0.0153382522985339
9651.50155649148 0.0168537423014641
9652.17451016297 0.016761114820838
9652.84746383446 0.0166467241942883
9653.52041750595 0.0166924241930246
9654.19337117744 0.0153239360079169
9654.86632484893 0.015279253013432
9655.53927852042 0.0150795197114348
9656.21223219191 0.0149033889174461
9656.8851858634 0.0168132372200489
9657.55813953488 0.0166627392172813
9658.23109320637 0.0164042450487614
9658.90404687786 0.0164137780666351
9659.57700054935 0.0144573152065277
9660.24995422084 0.0145062636584044
9660.92290789233 0.0147059326991439
9661.59586156382 0.0146465348079801
9662.2688152353 0.0160907600075006
9662.94176890679 0.0162638444453478
9663.61472257828 0.0163703449070454
9664.28767624977 0.0166776217520237
9664.96062992126 0.0147559829056263
9665.63358359275 0.0149958347901702
9666.30653726424 0.0149362590163946
9666.97949093573 0.0146842300891876
9667.65244460721 0.0163174048066139
9668.3253982787 0.0163192208856344
9668.99835195019 0.0166914816945791
9669.67130562168 0.017015628516674
9670.34425929317 0.0153509061783552
9671.01721296466 0.0151449218392372
9671.69016663615 0.0153238633647561
9672.36312030763 0.0153708755970001
9673.03607397912 0.0167554635554552
9673.70902765061 0.0168610960245132
9674.3819813221 0.0168050024658442
9675.05493499359 0.0169595908373594
9675.72788866508 0.0152297513559461
9676.40084233657 0.0153163392096758
9677.07379600806 0.014945063740015
9677.74674967955 0.0154614299535751
9678.41970335103 0.0167286247014999
9679.09265702252 0.0168734323233366
9679.76561069401 0.0172862838953733
9680.4385643655 0.0170440636575222
9681.11151803699 0.0156317614018917
9681.78447170848 0.0155448131263256
9682.45742537997 0.0157529320567846
9683.13037905146 0.0155421085655689
9683.80333272294 0.016737962141633
9684.47628639443 0.0169381257146597
9685.14924006592 0.0169977378100157
9685.82219373741 0.0170583296567202
9686.4951474089 0.0155266737565398
9687.16810108039 0.0153749249875546
9687.84105475188 0.0154053587466478
9688.51400842337 0.0151114044710994
9689.18696209485 0.0171683374792337
9689.85991576634 0.0170214120298624
9690.53286943783 0.0161481630057096
9691.20582310932 0.0160415694117546
9691.87877678081 0.0146331256255507
9692.5517304523 0.0147321559488773
9693.22468412379 0.0146540850400925
9693.89763779527 0.0144563587382436
9694.57059146676 0.0162364151328802
9695.24354513825 0.016265107318759
9695.91649880974 0.0162055473774672
9696.58945248123 0.0163237787783146
9697.26240615272 0.0150516834110022
9697.93535982421 0.0148746659979224
9698.6083134957 0.0144546357914805
9699.28126716719 0.0143838590011001
9699.95422083867 0.016404839232564
9700.62717451016 0.0165450554341078
9701.30012818165 0.0162954423576593
9701.97308185314 0.0162025019526482
9702.64603552463 0.0146361971274018
9703.31898919612 0.0147400312125683
9703.99194286761 0.0146362213417888
9704.6648965391 0.014609582722187
9705.33785021058 0.0162473917007446
9706.01080388207 0.0161472018808126
9706.68375755356 0.0162553116679192
9707.35671122505 0.0162728354334831
9708.02966489654 0.014712986536324
9708.70261856803 0.0144303496927023
9709.37557223952 0.0146493194624782
9710.048525911 0.0147375408560038
9710.72147958249 0.0166145376861095
9711.39443325398 0.0162137784063816
9712.06738692547 0.0163615364581347
9712.74034059696 0.0163247995078564
9713.41329426845 0.0146689377725124
9714.08624793994 0.0143714919686317
9714.75920161143 0.0147010069340467
9715.43215528292 0.0149608189240098
9716.1051089544 0.0164132434874773
9716.77806262589 0.0163943022489548
9717.45101629738 0.0162826720625162
9718.12396996887 0.0163972899317741
9718.79692364036 0.0144599247723818
9719.46987731185 0.0146824177354574
9720.14283098334 0.0144802127033472
9720.81578465483 0.014783832244575
9721.48873832631 0.0165109410881996
9722.1616919978 0.0164513159543276
9722.83464566929 0.0162635017186403
9723.50759934078 0.0164988618344069
9724.18055301227 0.0147587200626731
9724.85350668376 0.014706889167428
9725.52646035525 0.0149469515308738
9726.19941402673 0.0150045091286302
9726.87236769822 0.0169321056455374
9727.54532136971 0.0166395846754313
9728.2182750412 0.0166195016354322
9728.89122871269 0.0166775975376368
9729.56418238418 0.0154541758820415
9730.23713605567 0.0157614331692457
9730.91008972716 0.0157836247235537
9731.58304339864 0.0154533861204982
9732.25599707013 0.0172443557530642
9732.92895074162 0.0178248807787895
9733.60190441311 0.0174988508224487
9734.2748580846 0.0170952305197716
9734.94781175609 0.0157278347760439
9735.62076542758 0.0153431044891477
9736.29371909907 0.0154080735519528
9736.96667277056 0.015425474382937
9737.63962644204 0.0173814538866282
9738.31258011353 0.0174421109259129
9738.98553378502 0.0171560924500227
9739.65848745651 0.0170556791126728
9740.331441128 0.0155976405367255
9741.00439479949 0.0154289836063981
9741.67734847098 0.015760263428092
9742.35030214246 0.0151880159974098
9743.02325581395 0.017164308577776
9743.69620948544 0.0169511325657368
9744.36916315693 0.016597555950284
9745.04211682842 0.0164674539119005
9745.71507049991 0.0151125835254788
9746.3880241714 0.015150691382587
9747.06097784289 0.0151567151769996
9747.73393151437 0.0150875244289637
9748.40688518586 0.0166611634194851
9749.07983885735 0.016679011285305
9749.75279252884 0.0168970488011837
9750.42574620033 0.0167775191366673
9751.09869987182 0.0150497788563371
9751.77165354331 0.0154579160735011
9752.44460721479 0.015328086912632
9753.11756088628 0.0153212109580636
9753.79051455777 0.0163833275437355
9754.46346822926 0.0165543835610151
9755.13642190075 0.0165003165602684
9755.80937557224 0.0166068729013205
9756.48232924373 0.0151189677417278
9757.15528291522 0.0148676941171288
9757.82823658671 0.0148368664085865
9758.50119025819 0.014745675958693
9759.17414392968 0.0166633743792772
9759.84709760117 0.0168214607983828
9760.52005127266 0.0169338975101709
9761.19300494415 0.0166685227304697
9761.86595861564 0.0154719585552812
9762.53891228713 0.0152843715623021
9763.21186595862 0.0152906673029065
9763.8848196301 0.0148473205044866
9764.55777330159 0.0170853566378355
9765.23072697308 0.0165792852640152
9765.90368064457 0.0171658527106047
9766.57663431606 0.0171919111162424
9767.24958798755 0.0153859341517091
9767.92254165904 0.0155778918415308
9768.59549533052 0.0153254605829716
9769.26844900201 0.0157607924193144
9769.9414026735 0.0173481311649084
9770.61435634499 0.0171645283699036
9771.28731001648 0.0170994028449059
9771.96026368797 0.0172401033341885
9772.63321735946 0.0155720058828592
9773.30617103095 0.0155697939917445
9773.97912470244 0.0152760334312916
9774.65207837392 0.0157755017280579
9775.32503204541 0.0169625524431467
9775.9979857169 0.0168849006295204
9776.67093938839 0.0171043388545513
9777.34389305988 0.0174301359802485
9778.01684673137 0.015839584171772
9778.68980040286 0.0158214587718248
9779.36275407435 0.0159942246973515
9780.03570774583 0.0160753186792135
9780.70866141732 0.017628762871027
9781.38161508881 0.0175531581044197
9782.0545687603 0.0173448901623487
9782.72752243179 0.0177395213395357
9783.40047610328 0.0157549548894167
9784.07342977477 0.0160137750208378
9784.74638344625 0.0160801950842142
9785.41933711774 0.016018234193325
9786.09229078923 0.0175930541008711
9786.76524446072 0.0176193825900555
9787.43819813221 0.017606221139431
9788.1111518037 0.0175141226500273
9788.78410547519 0.015679556876421
9789.45705914668 0.0154382167384028
9790.13001281816 0.0157464984804392
9790.80296648965 0.0155339855700731
9791.47592016114 0.0173427648842335
9792.14887383263 0.0171293746680021
9792.82182750412 0.0177118126302958
9793.49478117561 0.0176588278263807
9794.1677348471 0.0159550476819277
9794.84068851859 0.0155286341905594
9795.51364219008 0.0154760237783194
9796.18659586156 0.0156558565795422
9796.85954953305 0.0174557138234377
9797.53250320454 0.0170556753873825
9798.20545687603 0.0169894210994244
9798.87841054752 0.0171319525688887
9799.55136421901 0.015690827742219
9800.2243178905 0.0155625743791461
9800.89727156198 0.0154275158420205
9801.57022523347 0.0157468300312757
9802.24317890496 0.0174346696585417
9802.91613257645 0.0174855720251799
9803.58908624794 0.0171156972646713
9804.26203991943 0.017301619052887
9804.93499359092 0.0155644398182631
9805.60794726241 0.0157336369156837
9806.28090093389 0.0157594084739685
9806.95385460538 0.015615563839674
9807.62680827687 0.0169236771762371
9808.29976194836 0.0173142086714506
9808.97271561985 0.017614621669054
9809.64566929134 0.0177339296787977
9810.31862296283 0.0165248923003674
9810.99157663432 0.01636066660285
9811.6645303058 0.0166090279817581
9812.33748397729 0.0167694296687841
9813.01043764878 0.018218083307147
9813.68339132027 0.0187209956347942
9814.35634499176 0.017729489132762
9815.02929866325 0.01843186840415
9815.70225233474 0.0167883560061455
9816.37520600623 0.0167482867836952
9817.04815967771 0.0171049851924181
9817.7211133492 0.0171247888356447
9818.39406702069 0.0194424279034138
9819.06702069218 0.0194219015538692
9819.73997436367 0.0183548610657454
9820.41292803516 0.0183664578944445
9821.08588170665 0.0165479127317667
9821.75883537814 0.0166504550725222
9822.43178904962 0.016353078186512
9823.10474272111 0.0165403131395578
9823.7776963926 0.0180725809186697
9824.45065006409 0.0178226251155138
9825.12360373558 0.0175509825348854
9825.79655740707 0.0177377052605152
9826.46951107856 0.015945591032505
9827.14246475005 0.0161814633756876
9827.81541842153 0.0161009933799505
9828.48837209302 0.0160482246428728
9829.16132576451 0.0172832068055868
9829.834279436 0.017441138625145
9830.50723310749 0.0171588249504566
9831.18018677898 0.0173306446522474
9831.85314045047 0.0156722739338875
9832.52609412195 0.0159264374524355
9833.19904779344 0.0154411587864161
9833.87200146493 0.0153398681432009
9834.54495513642 0.0172313041985035
9835.21790880791 0.0170846004039049
9835.8908624794 0.0173119325190783
9836.56381615089 0.0171380378305912
9837.23676982238 0.015845712274313
9837.90972349387 0.0160875525325537
9838.58267716535 0.0152351697906852
9839.25563083684 0.0152888149023056
9839.92858450833 0.0169835183769464
9840.60153817982 0.0171400997787714
9841.27449185131 0.0172799490392208
9841.9474455228 0.0172669999301434
9842.62039919429 0.015923947095871
9843.29335286578 0.0159052852541208
9843.96630653726 0.0155360409989953
9844.63926020875 0.0156304277479649
9845.31221388024 0.0174413472414017
9845.98516755173 0.0174412559717894
9846.65812122322 0.0174343325197697
9847.33107489471 0.0172849427908659
9848.0040285662 0.015765780583024
9848.67698223768 0.0156685765832663
9849.34993590917 0.0154295805841684
9850.02288958066 0.0157412998378277
9850.69584325215 0.0178118757903576
9851.36879692364 0.017819918692112
9852.04175059513 0.0173585396260023
9852.71470426662 0.0172464698553085
9853.38765793811 0.0157474260777235
9854.0606116096 0.015575616620481
9854.73356528108 0.0159357339143753
9855.40651895257 0.0158063936978579
9856.07947262406 0.0174456406384706
9856.75242629555 0.0175827238708735
9857.42537996704 0.0174448769539595
9858.09833363853 0.0174622628837824
9858.77128731002 0.0156343150883913
9859.44424098151 0.0155233172699809
9860.11719465299 0.0159892030060291
9860.79014832448 0.0157043412327766
9861.46310199597 0.0181066785007715
9862.13605566746 0.0175654087215662
9862.80900933895 0.0177006982266903
9863.48196301044 0.0175618231296539
9864.15491668193 0.0157869383692741
9864.82787035341 0.0161089915782213
9865.5008240249 0.0157895013689995
9866.17377769639 0.0164414625614882
9866.84673136788 0.0180564951151609
9867.51968503937 0.018114797770977
9868.19263871086 0.0177772026509047
9868.86559238235 0.0177703127264977
9869.53854605384 0.0161133073270321
9870.21149972532 0.0155653469264507
9870.88445339681 0.0163986217230558
9871.5574070683 0.0164104755967855
9872.23036073979 0.0182233899831772
9872.90331441128 0.0180220063775778
9873.57626808277 0.0173933524638414
9874.24922175426 0.0173696260899305
9874.92217542575 0.0158785153180361
9875.59512909724 0.0156930163502693
9876.26808276872 0.0156456865370274
9876.94103644021 0.0155600784346461
9877.6139901117 0.0172327812761068
9878.28694378319 0.0171102974563837
9878.95989745468 0.0176594723016024
9879.63285112617 0.0175228696316481
9880.30580479766 0.0154660064727068
9880.97875846914 0.0154215209186077
9881.65171214063 0.0154156843200326
9882.32466581212 0.0155505146831274
9882.99761948361 0.0170775968581438
9883.6705731551 0.0171634145081043
9884.34352682659 0.0170000251382589
9885.01648049808 0.0173095986247063
9885.68943416957 0.0154900588095188
9886.36238784105 0.0154415452852845
9887.03534151254 0.0157071109861135
9887.70829518403 0.0155494278296828
9888.38124885552 0.0172797534614801
9889.05420252701 0.0174902603030205
9889.7271561985 0.0169242843985558
9890.40010986999 0.0172880738973618
9891.07306354147 0.0154722835868597
9891.74601721296 0.0156658608466387
9892.41897088445 0.0158936344087124
9893.09192455594 0.0153833189979196
9893.76487822743 0.0178594291210175
9894.43783189892 0.0171190481632948
9895.11078557041 0.0176107287406921
9895.7837392419 0.017699908465147
9896.45669291339 0.0161387361586094
9897.12964658487 0.0158373024314642
9897.80260025636 0.0162041150033474
9898.47555392785 0.0162294805049896
9899.14850759934 0.0177116058766842
9899.82146127083 0.0178662408143282
9900.49441494232 0.018103601410985
9901.16736861381 0.018504036590457
9901.8403222853 0.0164010562002659
9902.51327595678 0.0166881829500198
9903.18622962827 0.0167457778006792
9903.85918329976 0.0168302357196808
9904.53213697125 0.0186469592154026
9905.20509064274 0.0186846684664488
9905.87804431423 0.018680477514863
9906.55099798572 0.0187641978263855
9907.2239516572 0.016546031460166
9907.89690532869 0.0162756126374006
9908.56985900018 0.0165388118475676
9909.24281267167 0.0163808725774288
9909.91576634316 0.018451439216733
9910.58872001465 0.0178522896021605
9911.26167368614 0.0184758324176073
9911.93462735763 0.0182102173566818
9912.60758102911 0.016209876164794
9913.2805347006 0.0162872262299061
9913.95348837209 0.0162115823477507
9914.62644204358 0.0164319854229689
9915.29939571507 0.0178333912044764
9915.97234938656 0.0178338941186666
9916.64530305805 0.0173326041549444
9917.31825672954 0.0175350122153759
9917.99121040103 0.0159140191972256
9918.66416407251 0.0161172840744257
9919.337117744 0.015538452193141
9920.01007141549 0.0157698560506105
9920.68302508698 0.0176995471119881
9921.35597875847 0.0174220819026232
9922.02893242996 0.0172418840229511
9922.70188610145 0.0177242681384087
9923.37483977293 0.0157140977680683
9924.04779344442 0.0160982608795166
9924.72074711591 0.0155964931473136
9925.3937007874 0.015747582539916
9926.06665445889 0.0174439493566751
9926.73960813038 0.0174179989844561
9927.41256180187 0.0175296850502491
9928.08551547336 0.0178858768194914
9928.75846914484 0.0158587973564863
9929.43142281633 0.0154187772423029
9930.10437648782 0.0158432889729738
9930.77733015931 0.0162032321095467
9931.4502838308 0.0173209756612778
9932.12323750229 0.0177095513790846
9932.79619117378 0.0177172757685184
9933.46914484527 0.0177089683711529
9934.14209851676 0.016074288636446
9934.81505218824 0.0161600075662136
9935.48800585973 0.0158374719321728
9936.16095953122 0.0160903446376324
9936.83391320271 0.0178215187042952
9937.5068668742 0.0181258041411638
9938.17982054569 0.0177887696772814
9938.85277421718 0.0177818406373262
9939.52572788867 0.0163629539310932
9940.19868156015 0.016189968213439
9940.87163523164 0.0163604896515608
9941.54458890313 0.0166810024529696
9942.21754257462 0.0177314579486847
9942.89049624611 0.0181245002895594
9943.5634499176 0.0180777851492167
9944.23640358909 0.0183193869888783
9944.90935726057 0.0161483231931925
9945.58231093206 0.0161182470619678
9946.25526460355 0.0162298791110516
9946.92821827504 0.0163098145276308
9947.60117194653 0.0182423759251833
9948.27412561802 0.0182630885392427
9948.94707928951 0.0179344695061445
9949.620032961 0.017348499968648
9950.29298663248 0.0161401834338903
9950.96594030397 0.0158561058342457
9951.63889397546 0.0159937087446451
9952.31184764695 0.0162460058927536
9952.98480131844 0.018103688955307
9953.65775498993 0.0177656710147858
9954.33070866142 0.0177240073680878
9955.00366233291 0.0178149212151766
9955.6766160044 0.0159596782177687
9956.34956967588 0.0163522697985172
9957.02252334737 0.0159638617187738
9957.69547701886 0.016278050839901
9958.36843069035 0.0177155379205942
9959.04138436184 0.0181630030274391
9959.71433803333 0.0178752820938826
9960.38729170482 0.0176534783095121
9961.0602453763 0.0160029660910368
9961.73319904779 0.0161464978009462
9962.40615271928 0.0160757470875978
9963.07910639077 0.0158764701336622
9963.75206006226 0.017827307805419
9964.42501373375 0.017913231626153
9965.09796740524 0.0175834130495787
9965.77092107673 0.0179834365844727
9966.44387474821 0.0162182562053204
9967.1168284197 0.015933845192194
9967.78978209119 0.0164027642458677
9968.46273576268 0.0161883980035782
9969.13568943417 0.0180750135332346
9969.80864310566 0.0183445177972317
9970.48159677715 0.018065020442009
9971.15455044863 0.0180386360734701
9971.82750412013 0.0165259502828121
9972.50045779161 0.0166227798908949
9973.1734114631 0.0159667562693357
9973.84636513459 0.0162766464054585
9974.51931880608 0.0183761529624462
9975.19227247757 0.0181702934205532
9975.86522614906 0.0176770910620689
9976.53817982055 0.0177705343812704
9977.21113349203 0.0163448005914688
9977.88408716352 0.016288910061121
9978.55704083501 0.0163489803671837
9979.2299945065 0.0163295082747936
9979.90294817799 0.0182329397648573
9980.57590184948 0.0177806634455919
9981.24885552097 0.0185148995369673
9981.92180919246 0.0185573603957891
9982.59476286394 0.0169449225068092
9983.26771653543 0.0168923232704401
9983.94067020692 0.0169051978737116
9984.61362387841 0.016810143366456
9985.2865775499 0.0186346340924501
9985.95953122139 0.0186830405145884
9986.63248489288 0.0190088860690594
9987.30543856436 0.0190152321010828
9987.97839223585 0.0170936211943626
9988.65134590734 0.0171578135341406
9989.32429957883 0.0174835659563541
9989.99725325032 0.017313402146101
9990.67020692181 0.0193022694438696
9991.3431605933 0.0195462070405483
9992.01611426479 0.0195610877126455
9992.68906793628 0.0191420037299395
9993.36202160776 0.0175692830234766
9994.03497527925 0.0176653601229191
9994.70792895074 0.0176060032099485
9995.38088262223 0.0174246784299612
9996.05383629372 0.0195199511945248
9996.72678996521 0.01917958073318
9997.3997436367 0.0189038626849651
9998.07269730819 0.0188763719052076
9998.74565097967 0.0172816999256611
9999.41860465116 0.0173923559486866
10000.0915583227 0.017193166539073
10000.7645119941 0.0174252651631832
10001.4374656656 0.0193235762417316
10002.1104193371 0.0190955698490143
10002.7833730086 0.0182425323873758
10003.4563266801 0.0183984208852053
10004.1292803516 0.0162628479301929
10004.8022340231 0.0166243072599173
10005.4751876946 0.0169081017374992
10006.148141366 0.0170234702527523
10006.8210950375 0.0183389186859131
10007.494048709 0.0185510516166687
10008.1670023805 0.0182814076542854
10008.839956052 0.0185513496398926
10009.5129097235 0.016798235476017
10010.185863395 0.0167117305099964
10010.8588170665 0.016731534153223
10011.531770738 0.0163965560495853
10012.2047244094 0.018212778493762
10012.8776780809 0.0183128789067268
10013.5506317524 0.0187035836279392
10014.2235854239 0.0183657687157393
10014.8965390954 0.0170112289488316
10015.5694927669 0.0169954095035791
10016.2424464384 0.0166702754795551
10016.9154001099 0.0170108284801245
10017.5883537814 0.0188187658786774
10018.2613074528 0.0188566185534
10018.9342611243 0.0184938218444586
10019.6072147958 0.0183847434818745
10020.2801684673 0.0166492275893688
10020.9531221388 0.0168500747531652
10021.6260758103 0.0168375205248594
10022.2990294818 0.0168892052024603
10022.9719831533 0.0186673309653997
10023.6449368248 0.0186372883617878
10024.3178904962 0.0186635367572308
10024.9908441677 0.018616646528244
10025.6637978392 0.0169163886457682
10026.3367515107 0.016776392236352
10027.0097051822 0.0170896295458078
10027.6826588537 0.017025301232934
10028.3556125252 0.0185939595103264
10029.0285661967 0.0187524538487196
10029.7015198682 0.0183635223656893
10030.3744735396 0.0184164419770241
10031.0474272111 0.0167261548340321
10031.7203808826 0.0165329519659281
10032.3933345541 0.0171512886881828
10033.0662882256 0.016802079975605
10033.7392418971 0.0187270659953356
10034.4121955686 0.0190948843955994
10035.0851492401 0.0185026954859495
10035.7581029116 0.0185575727373362
10036.431056583 0.0170965064316988
10037.1040102545 0.0171660427004099
10037.776963926 0.0170267373323441
10038.4499175975 0.0167953986674547
10039.122871269 0.0189395528286695
10039.7958249405 0.0186866912990808
10040.468778612 0.0186033472418785
10041.1417322835 0.0185144226998091
10041.814685955 0.0169655047357082
10042.4876396264 0.0167327784001827
10043.1605932979 0.0170577354729176
10043.8335469694 0.0170780010521412
10044.5065006409 0.0182188227772713
10045.1794543124 0.0188069809228182
10045.8524079839 0.0183772891759872
10046.5253616554 0.0182740055024624
10047.1983153269 0.0168584827333689
10047.8712689984 0.0170578397810459
10048.5442226698 0.0168403051793575
10049.2171763413 0.016760440543294
10049.8901300128 0.018558818846941
10050.5630836843 0.0190737266093493
10051.2360373558 0.0189079716801643
10051.9089910273 0.0188850425183773
10052.5819446988 0.0168802663683891
10053.2548983703 0.0170470420271158
10053.9278520418 0.0174050070345402
10054.6008057132 0.0172007977962494
10055.2737593847 0.0188605301082134
10055.9467130562 0.018706513568759
10056.6196667277 0.0187828801572323
10057.2926203992 0.0188315641134977
10057.9655740707 0.016674667596817
10058.6385277422 0.0169619508087635
10059.3114814137 0.0165871512144804
10059.9844350851 0.0169666800647974
10060.6573887566 0.0189305581152439
10061.3303424281 0.0185676719993353
10062.0032960996 0.0185258537530899
10062.6762497711 0.0183491092175245
10063.3492034426 0.0166151337325573
10064.0221571141 0.0166836176067591
10064.6951107856 0.0168385468423367
10065.3680644571 0.0167528819292784
10066.0410181285 0.0185546334832907
10066.7139718 0.0186719745397568
10067.3869254715 0.018867552280426
10068.059879143 0.0185776129364967
10068.7328328145 0.017342671751976
10069.405786486 0.0172711480408907
10070.0787401575 0.0172522459179163
10070.751693829 0.017326395958662
10071.4246475005 0.0193020161241293
10072.0976011719 0.0191653482615948
10072.7705548434 0.0192698538303375
10073.4435085149 0.0192216001451015
10074.1164621864 0.0171547867357731
10074.7894158579 0.0176521427929401
10075.4623695294 0.0174286849796772
10076.1353232009 0.0172128602862358
10076.8082768724 0.0194731559604406
10077.4812305439 0.0197390038520098
10078.1541842153 0.0194008462131023
10078.8271378868 0.0192216765135527
10079.5000915583 0.0173004921525717
10080.1730452298 0.0168015137314796
10080.8459989013 0.0173345599323511
10081.5189525728 0.0174720957875252
10082.1919062443 0.0190300513058901
10082.8648599158 0.0189818795770407
10083.5378135873 0.0187279582023621
10084.2107672587 0.0188928861171007
10084.8837209302 0.0170629005879164
10085.5566746017 0.0172367468476295
10086.2296282732 0.0169531609863043
10086.9025819447 0.0168795119971037
10087.5755356162 0.0188313908874989
10088.2484892877 0.0188284665346146
10088.9214429592 0.0185017082840204
10089.5943966307 0.0184973906725645
10090.2673503021 0.0173305310308933
10090.9403039736 0.0170026458799839
10091.6132576451 0.0169574189931154
10092.2862113166 0.0169413331896067
10092.9591649881 0.0186603497713804
10093.6321186596 0.0184873808175325
10094.3050723311 0.0186179932206869
10094.9780260026 0.0183943472802639
10095.6509796741 0.0169654320925474
10096.3239333455 0.0168941505253315
10096.996887017 0.0168652515858412
10097.6698406885 0.0166706424206495
10098.34279436 0.0187777485698462
10099.0157480315 0.018856305629015
10099.688701703 0.0190556310117245
10100.3616553745 0.0185477212071419
10101.034609046 0.0174531228840351
10101.7075627175 0.0172661561518908
10102.3805163889 0.0172410346567631
10103.0534700604 0.0171455070376396
10103.7264237319 0.0193702764809132
10104.3993774034 0.0189360193908215
10105.0723310749 0.018609369173646
10105.7452847464 0.0189745482057333
10106.4182384179 0.0174443889409304
10107.0911920894 0.017157144844532
10107.7641457608 0.0171955954283476
10108.4370994323 0.0171819869428873
10109.1100531038 0.0193389374762774
10109.7830067753 0.018978537991643
10110.4559604468 0.0190898794680834
10111.1289141183 0.0188148692250252
10111.8018677898 0.0173094421625137
10112.4748214613 0.0170247703790665
10113.1477751328 0.01713309250772
10113.8207288042 0.0174424033612013
10114.4936824757 0.0188386142253876
10115.1666361472 0.0190172661095858
10115.8395898187 0.0190344769507647
10116.5125434902 0.018898282200098
10117.1854971617 0.0176257155835629
10117.8584508332 0.0174843985587358
10118.5314045047 0.0173478294163942
10119.2043581762 0.0175638645887375
10119.8773118476 0.0191515814512968
10120.5502655191 0.0190996620804071
10121.2232191906 0.0186352636665106
10121.8961728621 0.018811609596014
10122.5691265336 0.0167778562754393
10123.2420802051 0.017103074118495
10123.9150338766 0.0171132460236549
10124.5879875481 0.0169289447367191
10125.2609412196 0.0185416247695684
10125.933894891 0.0189413800835609
10126.6068485625 0.0185986571013927
10127.279802234 0.0187495928257704
10127.9527559055 0.0169579386711121
10128.625709577 0.0171454213559628
10129.2986632485 0.0170391816645861
10129.97161692 0.0170142967253923
10130.6445705915 0.019142996519804
10131.317524263 0.0192309282720089
10131.9904779344 0.0187492668628693
10132.6634316059 0.0187563542276621
10133.3363852774 0.0173751693218946
10134.0093389489 0.0174526497721672
10134.6822926204 0.0171754267066717
10135.3552462919 0.0168737918138504
10136.0281999634 0.0191897936165333
10136.7011536349 0.018937224522233
10137.3741073064 0.0193422250449657
10138.0470609778 0.0194910671561956
10138.7200146493 0.0174189303070307
10139.3929683208 0.0174554958939552
10140.0659219923 0.0173705071210861
10140.7388756638 0.0173017121851444
10141.4118293353 0.019603718072176
10142.0847830068 0.0194030199199915
10142.7577366783 0.0196866877377033
10143.4306903498 0.0194328688085079
10144.1036440212 0.0172138325870037
10144.7765976927 0.0173229482024908
10145.4495513642 0.0176446586847305
10146.1225050357 0.017778541892767
10146.7954587072 0.019311398267746
10147.4684123787 0.0191199444234371
10148.1413660502 0.0195533167570829
10148.8143197217 0.0196036547422409
10149.4872733932 0.0171899981796741
10150.1602270646 0.0176815651357174
10150.8331807361 0.0175293553620577
10151.5061344076 0.0175494514405727
10152.1790880791 0.0193109139800072
10152.8520417506 0.0189343169331551
10153.5249954221 0.0196264926344156
10154.1979490936 0.019524147734046
10154.8709027651 0.0182425025850534
10155.5438564366 0.0181069392710924
10156.216810108 0.0180557239800692
10156.8897637795 0.0180681105703115
10157.562717451 0.0197381973266602
10158.2356711225 0.0198908988386393
10158.908624794 0.0194977652281523
10159.5815784655 0.0196445472538471
10160.254532137 0.0178741719573736
10160.9274858085 0.0183672551065683
10161.6004394799 0.0183528270572424
10162.2733931514 0.0182685982435942
10162.9463468229 0.0198126565665007
10163.6193004944 0.0199096295982599
10164.2922541659 0.0195971447974443
10164.9652078374 0.0196047089993954
10165.6381615089 0.0179062001407146
10166.3111151804 0.0177503675222397
10166.9840688519 0.0179661195725203
10167.6570225233 0.0180093720555305
10168.3299761948 0.0196018945425749
10169.0029298663 0.0196762382984161
10169.6758835378 0.0198209658265114
10170.3488372093 0.0199910923838615
10171.0217908808 0.0177897829562426
10171.6947445523 0.0178475473076105
10172.3676982238 0.0183939151465893
10173.0406518953 0.0181620549410582
10173.7136055667 0.0197291560471058
10174.3865592382 0.0196637287735939
10175.0595129097 0.0194157734513283
10175.7324665812 0.0195548254996538
10176.4054202527 0.01795968785882
10177.0783739242 0.0177812092006207
10177.7513275957 0.0179091710597277
10178.4242812672 0.0178447104990482
10179.0972349387 0.0194663275033236
10179.7701886101 0.0194163154810667
10180.4431422816 0.0194798316806555
10181.1160959531 0.0192558616399765
10181.7890496246 0.0177364647388458
10182.4620032961 0.0179387591779232
10183.1349569676 0.0175987221300602
10183.8079106391 0.0177534241229296
10184.4808643106 0.0194433536380529
10185.1538179821 0.0195041839033365
10185.8267716535 0.019638504832983
10186.499725325 0.0198542065918446
10187.1726789965 0.018012760207057
10187.845632668 0.0180833581835032
10188.5185863395 0.0177935473620892
10189.191540011 0.0176905188709497
10189.8644936825 0.0201520286500454
10190.537447354 0.0199349150061607
10191.2104010255 0.0194455161690712
10191.8833546969 0.0193851627409458
10192.5563083684 0.0176606737077236
10193.2292620399 0.0178581103682518
10193.9022157114 0.0174076911062002
10194.5751693829 0.0177513435482979
10195.2481230544 0.019456697627902
10195.9210767259 0.0197033993899822
10196.5940303974 0.0198225826025009
10197.2669840689 0.0197897907346487
10197.9399377403 0.0177698209881783
10198.6128914118 0.0178093090653419
10199.2858450833 0.0180422309786081
10199.9587987548 0.018169105052948
10200.6317524263 0.0196226164698601
10201.3047060978 0.0198301430791616
10201.9776597693 0.0197532717138529
10202.6506134408 0.0201933477073908
10203.3235671122 0.0180699564516544
10203.9965207837 0.0181463025510311
10204.6694744552 0.0182435363531113
10205.3424281267 0.0183779783546925
10206.0153817982 0.020004166290164
10206.6883354697 0.0201396476477385
10207.3612891412 0.0202344749122858
10208.0342428127 0.0205030348151922
10208.7071964842 0.0184745918959379
10209.3801501556 0.0182730983942747
10210.0531038271 0.0183284878730774
10210.7260574986 0.0183020699769258
10211.3990111701 0.0205725040286779
10212.0719648416 0.0202605742961168
10212.7449185131 0.0198110733181238
10213.4178721846 0.0195187013596296
10214.0908258561 0.0182185471057892
10214.7637795276 0.0183227062225342
10215.436733199 0.0181714780628681
10216.1096868705 0.0179265234619379
10216.782640542 0.0196383781731129
10217.4555942135 0.0197340659797192
10218.128547885 0.0198787618428469
10218.8015015565 0.0200260952115059
10219.474455228 0.01773726567626
10220.1474088995 0.0176944099366665
10220.820362571 0.0177679508924484
10221.4933162424 0.0177035294473171
10222.1662699139 0.0196841564029455
10222.8392235854 0.0198258627206087
10223.5121772569 0.0197498742491007
10224.1851309284 0.0199408493936062
10224.8580845999 0.017674945294857
10225.5310382714 0.0178108680993319
10226.2039919429 0.0169747732579708
10226.8769456144 0.0173972640186548
10227.5498992858 0.0192960761487484
10228.2228529573 0.0193231925368309
10228.8958066288 0.0195366181433201
10229.5687603003 0.0196728855371475
10230.2417139718 0.017521670088172
10230.9146676433 0.0178742744028568
10231.5876213148 0.018068416044116
10232.2605749863 0.0181469265371561
10232.9335286578 0.0195635817945004
10233.6064823292 0.02002989128232
10234.2794360007 0.0193852614611387
10234.9523896722 0.0194979198276997
10235.6253433437 0.0176375359296799
10236.2982970152 0.01754404976964
10236.9712506867 0.0176535304635763
10237.6442043582 0.0177027564495802
10238.3171580297 0.019736947491765
10238.9901117012 0.0197838768362999
10239.6630653726 0.0194922219961882
10240.3360190441 0.0193724445998669
10241.0089727156 0.0176272988319397
10241.6819263871 0.0174881611019373
10242.3548800586 0.0175856482237577
10243.0278337301 0.0179596673697233
10243.7007874016 0.0198231805115938
10244.3737410731 0.0193775799125433
10245.0466947446 0.0198867823928595
10245.719648416 0.0200111996382475
10246.3926020875 0.0181827079504728
10247.065555759 0.0181640833616257
10247.7385094305 0.0181303583085537
10248.411463102 0.0182118490338326
10249.0844167735 0.0200757682323456
10249.757370445 0.0199889671057463
10250.4303241165 0.0197912938892841
10251.1032777879 0.0199503526091576
10251.7762314594 0.0181665141135454
10252.4491851309 0.0176512412726879
10253.1221388024 0.0184998251497746
10253.7950924739 0.0183841306716204
10254.4680461454 0.0202003456652164
10255.1409998169 0.0199725516140461
10255.8139534884 0.0202900748699903
10256.4869071599 0.0203736089169979
10257.1598608313 0.0183516070246696
10257.8328145028 0.0182295870035887
10258.5057681743 0.01843754760921
10259.1787218458 0.0186436641961336
10259.8516755173 0.0199364516884089
10260.5246291888 0.0196858067065477
10261.1975828603 0.0196722317487001
10261.8705365318 0.0202290751039982
10262.5434902033 0.0177118014544249
10263.2164438747 0.0174978077411652
10263.8893975462 0.0177256092429161
10264.5623512177 0.0179167054593563
10265.2353048892 0.019800316542387
10265.9082585607 0.0194498021155596
10266.5812122322 0.0202348344027996
10267.2541659037 0.0198469310998917
10267.9271195752 0.0177331734448671
10268.6000732467 0.0183958876878023
10269.2730269181 0.0183719824999571
10269.9459805896 0.0184220336377621
10270.6189342611 0.0202735755592585
10271.2918879326 0.0203542429953814
10271.9648416041 0.0198562797158957
10272.6377952756 0.0198555402457714
10273.3107489471 0.0184545367956161
10273.9837026186 0.018503624945879
10274.6566562901 0.0183568336069584
10275.3296099615 0.0182539988309145
10276.002563633 0.020233141258359
10276.6755173045 0.0197972618043423
10277.348470976 0.0199642367660999
10278.0214246475 0.0201775673776865
10278.694378319 0.0187600031495094
10279.3673319905 0.0185141675174236
10280.040285662 0.0181080382317305
10280.7132393335 0.0181237068027258
10281.3861930049 0.0197499208152294
10282.0591466764 0.019682427868247
10282.7321003479 0.020528381690383
10283.4050540194 0.0203686077147722
10284.0780076909 0.0187971275299788
10284.7509613624 0.017864340916276
10285.4239150339 0.0183107368648052
10286.0968687054 0.0186025518923998
10286.7698223769 0.0200525559484959
10287.4427760483 0.0195904020220041
10288.1157297198 0.0200700759887695
10288.7886833913 0.0203092191368341
10289.4616370628 0.0184001065790653
10290.1345907343 0.0187069550156593
10290.8075444058 0.0185396857559681
10291.4804980773 0.0188231412321329
10292.1534517488 0.019929226487875
10292.8264054203 0.0198698211461306
10293.4993590917 0.0215852241963148
10294.1723127632 0.0213706307113171
10294.8452664347 0.0202184244990349
10295.5182201062 0.0200730301439762
10296.1911737777 0.0195895954966545
10296.8641274492 0.0200695972889662
10297.5370811207 0.0215583238750696
10298.2100347922 0.0217166971415281
10298.8829884637 0.021773112937808
10299.5559421351 0.0216761995106936
10300.2288958066 0.0195805225521326
10300.9018494781 0.0196671858429909
10301.5748031496 0.0193818490952253
10302.2477568211 0.019157262519002
10302.9207104926 0.0210786797106266
10303.5936641641 0.0214284677058458
10304.2666178356 0.0215417090803385
10304.939571507 0.0212413147091866
10305.6125251785 0.0194922219961882
10306.28547885 0.0191005654633045
10306.9584325215 0.0193909779191017
10307.631386193 0.0194009933620691
10308.3043398645 0.0209230240434408
10308.977293536 0.0211494117975235
10309.6502472075 0.0213179681450129
10310.323200879 0.0213056318461895
10310.9961545504 0.018995463848114
10311.6691082219 0.0189033001661301
10312.3420618934 0.0189196020364761
10313.0150155649 0.0193192511796951
10313.6879692364 0.0208722110837698
10314.3609229079 0.0211317501962185
10315.0338765794 0.0210404898971319
10315.7068302509 0.0211678892374039
10316.3797839224 0.0192679595202208
10317.0527375938 0.0191485360264778
10317.7256912653 0.0192230381071568
10318.3986449368 0.0191844254732132
10319.0715986083 0.021134652197361
10319.7445522798 0.0212722942233086
10320.4175059513 0.0206636302173138
10321.0904596228 0.0205492787063122
10321.7634132943 0.019009031355381
10322.4363669658 0.0187285300344229
10323.1093206372 0.0185995846986771
10323.7822743087 0.0185168851166964
10324.4552279802 0.0207615979015827
10325.1281816517 0.0205594431608915
10325.8011353232 0.0212615616619587
10326.4740889947 0.0212983842939138
10327.1470426662 0.0195174254477024
10327.8199963377 0.0193165652453899
10328.4929500092 0.0194390881806612
10329.1659036806 0.0198820978403091
10329.8388573521 0.0213082656264305
10330.5118110236 0.0209127329289913
10331.1847646951 0.0213960912078619
10331.8577183666 0.0218560751527548
10332.5306720381 0.019677335396409
10333.2036257096 0.0197682045400143
10333.8765793811 0.0192256327718496
10334.5495330526 0.0194073189049959
10335.222486724 0.021784845739603
10335.8954403955 0.0220103524625301
10336.568394067 0.0210485551506281
10337.2413477385 0.0212655272334814
10337.91430141 0.0190470274537802
10338.5872550815 0.0192245915532112
10339.260208753 0.0190403647720814
10339.9331624245 0.0190438292920589
10340.606116096 0.0206412095576525
10341.2790697674 0.0209691915661097
10341.9520234389 0.02067781239748
10342.6249771104 0.0208186320960522
10343.2979307819 0.0190085135400295
10343.9708844534 0.0190114490687847
10344.6438381249 0.018801836296916
10345.3167917964 0.0189527589827776
10345.9897454679 0.0207020416855812
10346.6626991394 0.0208148192614317
10347.3356528108 0.0203572642058134
10348.0086064823 0.0201669726520777
10348.6815601538 0.0186186302453279
10349.3545138253 0.0184926316142082
10350.0274674968 0.0186360497027636
10350.7004211683 0.0184003319591284
10351.3733748398 0.0207847710698843
10352.0463285113 0.0203388314694166
10352.7192821828 0.0206156615167856
10353.3922358542 0.0202734656631947
10354.0651895257 0.0185161307454109
10354.7381431972 0.0185771901160479
10355.4110968687 0.0184793658554554
10356.0840505402 0.0183116067200899
10356.7570042117 0.020655807107687
10357.4299578832 0.0206062905490398
10358.1029115547 0.0200838129967451
10358.7758652261 0.0198493599891663
10359.4488188976 0.0182020161300898
10360.1217725691 0.0179601944983006
10360.7947262406 0.0185213480144739
10361.4676799121 0.0186481196433306
10362.1406335836 0.0205305069684982
10362.8135872551 0.0205964781343937
10363.4865409266 0.0204595103859901
10364.1594945981 0.0206320062279701
10364.8324482695 0.0188487377017736
10365.505401941 0.0187827423214912
10366.1783556125 0.0189111474901438
10366.851309284 0.0187693927437067
10367.5242629555 0.020997878164053
10368.197216627 0.0209304746240377
10368.8701702985 0.0202135965228081
10369.54312397 0.0203058980405331
10370.2160776415 0.0190587062388659
10370.8890313129 0.0184986740350723
10371.5619849844 0.0187354981899261
10372.2349386559 0.0187696143984795
10372.9078923274 0.0208040121942759
10373.5808459989 0.0208021756261587
10374.2537996704 0.0201993007212877
10374.9267533419 0.0203382894396782
10375.5997070134 0.0186284314841032
10376.2726606849 0.0185026042163372
10376.9456143563 0.0189662147313356
10377.6185680278 0.0187742561101913
10378.2915216993 0.0202214699238539
10378.9644753708 0.0204310845583677
10379.6374290423 0.0199378468096256
10380.3103827138 0.0201888289302588
10380.9833363853 0.0182868987321854
10381.6562900568 0.0180972144007683
10382.3292437283 0.0184350777417421
10383.0021973997 0.0183888617902994
10383.6751510712 0.0202353354543447
10384.3481047427 0.0199119132012129
10385.0210584142 0.0194638930261135
10385.6940120857 0.0196038577705622
10386.3669657572 0.0175768677145243
10387.0399194287 0.0175806824117899
10387.7128731002 0.0181956235319376
10388.3858267717 0.0181462578475475
10389.0587804431 0.0195463858544827
10389.7317341146 0.0194568447768688
10390.4046877861 0.0194714367389679
10391.0776414576 0.0195380393415689
10391.7505951291 0.0179455019533634
10392.4235488006 0.0175998155027628
10393.0965024721 0.0176704656332731
10393.7694561436 0.0175461880862713
10394.4424098151 0.019527493044734
10395.1153634865 0.0195851381868124
10395.788317158 0.0195286851376295
10396.4612708295 0.0191805753856897
10397.134224501 0.017727779224515
10397.8071781725 0.0174111425876617
10398.480131844 0.0174376480281353
10399.1530855155 0.0176398567855358
10399.826039187 0.0190704055130482
10400.4989928585 0.0197135154157877
10401.1719465299 0.0194101370871067
10401.8449002014 0.01933385245502
10402.5178538729 0.0174032784998417
10403.1908075444 0.0175984594970942
10403.8637612159 0.0172284692525864
10404.5367148874 0.0173529665917158
10405.2096685589 0.019044267013669
10405.8826222304 0.0190602671355009
10406.5555759018 0.0188434086740017
10407.2285295733 0.0188959389925003
10407.9014832448 0.0168244559317827
10408.5744369163 0.017211252823472
10409.2473905878 0.0169967953115702
10409.9203442593 0.0170416999608278
10410.5932979308 0.0192391350865364
10411.2662516023 0.0187841132283211
10411.9392052738 0.0193284619599581
10412.6121589452 0.0192081015557051
10413.2851126167 0.0169837642461061
10413.9580662882 0.0174498595297337
10414.6310199597 0.0171795021742582
10415.3039736312 0.0173478089272976
10415.9769273027 0.0191286597400904
10416.6498809742 0.0188283510506153
10417.3228346457 0.0190247241407633
10417.9957883172 0.0191109944134951
10418.6687419886 0.0172906965017319
10419.3416956601 0.0176311712712049
10420.0146493316 0.0172331165522337
10420.6876030031 0.0176408756524324
10421.3605566746 0.0189227405935526
10422.0335103461 0.0193577446043491
10422.7064640176 0.0190904550254345
10423.3794176891 0.0187074318528175
10424.0523713606 0.0176813714206219
10424.725325032 0.017106669023633
10425.3982787035 0.0177154336124659
10426.071232375 0.017552649602294
10426.7441860465 0.0191604271531105
10427.417139718 0.0193402804434299
10428.0900933895 0.0185593608766794
10428.763047061 0.0189725980162621
10429.4360007325 0.017005130648613
10430.108954404 0.0167708359658718
10430.7819080754 0.0174619685858488
10431.4548617469 0.0176527015864849
10432.1278154184 0.0186686273664236
10432.8007690899 0.0193102117627859
10433.4737227614 0.0184799674898386
10434.1466764329 0.0189009085297585
10434.8196301044 0.0167011767625809
10435.4925837759 0.0168431382626295
10436.1655374474 0.0168065316975117
10436.8384911188 0.017017338424921
10437.5114447903 0.0187267549335957
10438.1843984618 0.0187241695821285
10438.8573521333 0.0186894964426756
10439.5303058048 0.0183179024606943
10440.2032594763 0.0169294681400061
10440.8762131478 0.0172951277345419
10441.5491668193 0.0172355137765408
10442.2221204908 0.0172104202210903
10442.8950741622 0.0187550336122513
10443.5680278337 0.0188030749559402
10444.2409815052 0.0190881676971912
10444.9139351767 0.0186819862574339
10445.5868888482 0.0174025483429432
10446.2598425197 0.0173832699656487
10446.9327961912 0.017071295529604
10447.6057498627 0.0173817053437233
10448.2787035342 0.0193472877144814
10448.9516572056 0.0190479587763548
10449.6246108771 0.0187168177217245
10450.2975645486 0.0187743380665779
10450.9705182201 0.0170151423662901
10451.6434718916 0.0169456917792559
10452.3164255631 0.0170239768922329
10452.9893792346 0.017433263361454
10453.6623329061 0.019226185977459
10454.3352865775 0.0185904875397682
10455.008240249 0.0196649692952633
10455.6811939205 0.0192645192146301
10456.354147592 0.0173684395849705
10457.0271012635 0.0179085228592157
10457.700054935 0.0171571671962738
10458.3730086065 0.0174049641937017
10459.045962278 0.0196297634392977
10459.7189159495 0.0193527229130268
10460.3918696209 0.0196643713861704
10461.0648232924 0.0198291726410389
10461.7377769639 0.0178079977631569
10462.4107306354 0.0180486235767603
10463.0836843069 0.0174644347280264
10463.7566379784 0.0178200658410788
10464.4295916499 0.0195097085088491
10465.1025453214 0.0195809528231621
10465.7754989929 0.0188445299863815
10466.4484526643 0.0190457236021757
10467.1214063358 0.017634890973568
10467.7943600073 0.0175826288759708
10468.4673136788 0.0180071461945772
10469.1402673503 0.0176165644079447
10469.8132210218 0.0191964581608772
10470.4861746933 0.0189896170049906
10471.1591283648 0.0191258080303669
10471.8320820363 0.0194690208882093
10472.5050357077 0.0177487060427666
10473.1779893792 0.0175243187695742
10473.8509430507 0.0179411713033915
10474.5238967222 0.0179490465670824
10475.1968503937 0.0195356197655201
10475.8698040652 0.0194740276783705
10476.5427577367 0.0197278503328562
10477.2157114082 0.019649475812912
10477.8886650797 0.0182102899998426
10478.5616187511 0.0175053235143423
10479.2345724226 0.0175098683685064
10479.9075260941 0.0176641121506691
10480.5804797656 0.0195341184735298
10481.2534334371 0.0193349663168192
10481.9263871086 0.0193690005689859
10482.5993407801 0.0191935766488314
10483.2722944516 0.0174796301871538
10483.9452481231 0.0178440399467945
10484.6182017945 0.0177866276353598
10485.291155466 0.0176150649785995
10485.9641091375 0.0198246352374554
10486.637062809 0.0197809487581253
10487.3100164805 0.0187887754291296
10487.982970152 0.0184122566133738
10488.6559238235 0.0168944802135229
10489.328877495 0.0172804053872824
10490.0018311665 0.0176603309810162
10490.6747848379 0.0171048492193222
10491.3477385094 0.0186657831072807
10492.0206921809 0.0189552903175354
10492.6936458524 0.0190232563763857
10493.3665995239 0.0192752480506897
10494.0395531954 0.0174200553447008
10494.7125068669 0.0170460976660252
10495.3854605384 0.0172631405293941
10496.0584142099 0.0171093083918095
10496.7313678813 0.0190071891993284
10497.4043215528 0.018567131832242
10498.0772752243 0.0192818008363247
10498.7502288958 0.0188088342547417
10499.4231825673 0.0175337791442871
10500.0961362388 0.0173143167048693
10500.7690899103 0.0175088979303837
10501.4420435818 0.017281536012888
10502.1149972532 0.0189829096198082
10502.7879509247 0.0191657766699791
10503.4609045962 0.0186862591654062
10504.1338582677 0.0191071890294552
10504.8068119392 0.0170522276312113
10505.4797656107 0.0173667632043362
10506.1527192822 0.0173610374331474
10506.8256729537 0.0169683713465929
10507.4986266252 0.0190215818583965
10508.1715802966 0.0187059864401817
10508.8445339681 0.0191893316805363
10509.5174876396 0.0188519544899464
10510.1904413111 0.0176107510924339
10510.8633949826 0.0172212533652782
10511.5363486541 0.0173807647079229
10512.2093023256 0.0174109060317278
10512.8822559971 0.0189151465892792
10513.5552096686 0.01894261687994
10514.22816334 0.0188648384064436
10514.9011170115 0.0190783757716417
10515.574070683 0.0171648506075144
10516.2470243545 0.0173890572041273
10516.919978026 0.0167606398463249
10517.5929316975 0.0170585624873638
10518.265885369 0.018882691860199
10518.9388390405 0.0185268186032772
10519.611792712 0.0183773972094059
10520.2847463834 0.0182956475764513
10520.9577000549 0.0162581969052553
10521.6306537264 0.0164617896080017
10522.3036073979 0.016529880464077
10522.9765610694 0.0166734158992767
10523.6495147409 0.0181373450905085
10524.3224684124 0.0180659238249063
10524.9954220839 0.0180475600063801
10525.6683757554 0.01787861995399
10526.3413294268 0.0164227429777384
10527.0142830983 0.0163998901844025
10527.6872367698 0.0161088034510612
10528.3601904413 0.0163052771240473
10529.0331441128 0.017738850787282
10529.7060977843 0.0179210714995861
10530.3790514558 0.0176938157528639
10531.0520051273 0.0178616549819708
10531.7249587988 0.0162747353315353
10532.3979124702 0.0163887776434422
10533.0708661417 0.0163684207946062
10533.7438198132 0.016295462846756
10534.4167734847 0.0175766386091709
10535.0897271562 0.0178612023591995
10535.7626808277 0.0174666494131088
10536.4356344992 0.0178008656948805
10537.1085881707 0.0158932339400053
10537.7815418422 0.0157068632543087
10538.4544955136 0.0156728569418192
10539.1274491851 0.0158038884401321
10539.8004028566 0.0174458976835012
10540.4733565281 0.0171637535095215
10541.1463101996 0.018065245822072
10541.8192638711 0.0180365834385157
10542.4922175426 0.0160747058689594
10543.1651712141 0.01591238938272
10543.8381248856 0.0155457491055131
10544.511078557 0.0160102788358927
10545.1840322285 0.017330601811409
10545.8569859 0.017352057620883
10546.5299395715 0.0176061149686575
10547.202893243 0.0173682793974876
10547.8758469145 0.0154227251186967
10548.548800586 0.0154988514259458
10549.2217542575 0.0152405351400375
10549.894707929 0.0153385195881128
10550.5676616004 0.0170120969414711
10551.2406152719 0.0172340087592602
10551.9135689434 0.0167533867061138
10552.5865226149 0.0168361887335777
10553.2594762864 0.0156455710530281
10553.9324299579 0.0156337041407824
10554.6053836294 0.0154132200405002
10555.2783373009 0.0155917219817638
10555.9512909723 0.0171032678335905
10556.6242446438 0.017390102148056
10557.2971983153 0.0170381367206573
10557.9701519868 0.0173414498567581
10558.6431056583 0.0152276931330562
10559.3160593298 0.0155376438051462
10559.9890130013 0.0158671606332064
10560.6619666728 0.0155288344249129
10561.3349203443 0.0171968918293715
10562.0078740157 0.0171775687485933
10562.6808276872 0.016918221488595
10563.3537813587 0.0166798885911703
10564.0267350302 0.015283914282918
10564.6996887017 0.0152129121124744
10565.3726423732 0.0148911103606224
10566.0455960447 0.0150079848244786
10566.7185497162 0.0166649594902992
10567.3915033877 0.0166161321103573
10568.0644570591 0.0166418366134167
10568.7374107306 0.0165780615061522
10569.4103644021 0.0150712337344885
10570.0833180736 0.0150790782645345
10570.7562717451 0.0145126404240727
10571.4292254166 0.0148397674784064
10572.1021790881 0.016519695520401
10572.7751327596 0.0162165407091379
10573.4480864311 0.0163060557097197
10574.1210401025 0.0166179724037647
10574.793993774 0.0146308047696948
10575.4669474455 0.0148097136989236
10576.139901117 0.0147906467318535
10576.8128547885 0.0146880615502596
10577.48580846 0.016325656324625
10578.1587621315 0.0164964944124222
10578.831715803 0.0161359682679176
10579.5046694745 0.0163676999509335
10580.1776231459 0.0146801006048918
10580.8505768174 0.014606929384172
10581.5235304889 0.0146275050938129
10582.1964841604 0.0147161586210132
10582.8694378319 0.0160869043320417
10583.5423915034 0.0160728320479393
10584.2153451749 0.016472490504384
10584.8882988464 0.0162705015391111
10585.5612525179 0.0147149655967951
10586.2342061893 0.0147543223574758
10586.9071598608 0.014779114164412
10587.5801135323 0.0148451309651136
10588.2530672038 0.0164077412337065
10588.9260208753 0.0161019824445248
10589.5989745468 0.0162777472287416
10590.2719282183 0.0163524858653545
10590.9448818898 0.0147214932367206
10591.6178355613 0.0148013168945909
10592.2907892327 0.0148797258734703
10592.9637429042 0.0145730832591653
10593.6366965757 0.0161086097359657
10594.3096502472 0.0163839012384415
10594.9826039187 0.0167407169938087
10595.6555575902 0.0165773089975119
10596.3285112617 0.0149849960580468
10597.0014649332 0.0147379245609045
10597.6744186047 0.0146445576101542
10598.3473722761 0.0147791672497988
10599.0203259476 0.0159939248114824
10599.6932796191 0.0160733740776777
10600.3662332906 0.0164105445146561
10601.0391869621 0.0163579769432545
10601.7121406336 0.0145338531583548
10602.3850943051 0.0146234463900328
10603.0580479766 0.0147077664732933
10603.731001648 0.0146228773519397
10604.4039553195 0.0158486347645521
10605.076908991 0.0159504357725382
10605.7498626625 0.0159563831984997
10606.422816334 0.0159362070262432
10607.0957700055 0.014165167696774
10607.768723677 0.0143432188779116
10608.4416773485 0.0145910289138556
10609.11463102 0.0145864086225629
10609.7875846914 0.0158608332276344
10610.4605383629 0.0159140042960644
10611.1334920344 0.0155551647767425
10611.8064457059 0.0154241528362036
10612.4793993774 0.0143099930137396
10613.1523530489 0.0137839904054999
10613.8253067204 0.0140562728047371
10614.4982603919 0.0140025373548269
10615.1712140634 0.0151425795629621
10615.8441677348 0.015277786180377
10616.5171214063 0.0154932094737887
10617.1900750778 0.0153440749272704
10617.8630287493 0.0140479523688555
10618.5359824208 0.0140032852068543
10619.2089360923 0.0142497206106782
10619.8818897638 0.0142189683392644
10620.5548434353 0.0152443051338196
10621.2277971068 0.0155428480356932
10621.9007507782 0.015331082046032
10622.5737044497 0.0154668260365725
10623.2466581212 0.0139486202970147
10623.9196117927 0.0138605143874884
10624.5925654642 0.0141516095027328
10625.2655191357 0.0138495042920113
10625.9384728072 0.0155303012579679
10626.6114264787 0.015584702603519
10627.2843801502 0.0155288632959127
10627.9573338216 0.0153336925432086
10628.6302874931 0.0141566935926676
10629.3032411646 0.0139592150226235
10629.9761948361 0.0141288386657834
10630.6491485076 0.0140762785449624
10631.3221021791 0.0152875576168299
10631.9950558506 0.0157063584774733
10632.6680095221 0.015131825581193
10633.3409631936 0.0153378276154399
10634.013916865 0.0137874940410256
10634.6868705365 0.0140635585412383
10635.359824208 0.0140396486967802
10636.0327778795 0.0142144914716482
10636.705731551 0.015345549210906
10637.3786852225 0.0153292696923018
10638.051638894 0.0146870976313949
10638.7245925655 0.0147556010633707
10639.397546237 0.0133669627830386
10640.0704999084 0.0132968043908477
10640.7434535799 0.0133729781955481
10641.4164072514 0.0132281146943569
10642.0893609229 0.0147610027343035
10642.7623145944 0.0145746059715748
10643.4352682659 0.0143617428839207
10644.1082219374 0.0142914867028594
10644.7811756089 0.0128680476918817
10645.4541292804 0.0130078475922346
10646.1270829518 0.0132699543610215
10646.8000366233 0.0133590074256063
10647.4729902948 0.0144122205674648
10648.1459439663 0.0143792694434524
10648.8188976378 0.0146172773092985
10649.4918513093 0.0146001558750868
10650.1648049808 0.0130979679524899
10650.8377586523 0.0133523205295205
10651.5107123238 0.0131616909056902
10652.1836659952 0.0128827085718513
10652.8566196667 0.0143635356798768
10653.5295733382 0.0142543641850352
10654.2025270097 0.01423729211092
10654.8754806812 0.0141674028709531
10655.5484343527 0.0128825008869171
10656.2213880242 0.0130871357396245
10656.8943416957 0.0128558212891221
10657.5672953671 0.0129460357129574
10658.2402490386 0.0140835177153349
10658.9132027101 0.0142983961850405
10659.5861563816 0.0141505310311913
10660.2591100531 0.0144228516146541
10660.9320637246 0.0129787856712937
10661.6050173961 0.0130965150892735
10662.2779710676 0.0132743315771222
10662.9509247391 0.0130731398239732
10663.6238784105 0.0144173512235284
10664.296832082 0.014150015078485
10664.9697857535 0.0144787821918726
10665.642739425 0.0147591307759285
10666.3156930965 0.0130463559180498
10666.988646768 0.0131747191771865
10667.6616004395 0.013017057441175
10668.334554111 0.0131862014532089
10669.0075077825 0.0146665861830115
10669.6804614539 0.0144259920343757
10670.3534151254 0.0150095792487264
10671.0263687969 0.0148630505427718
10671.6993224684 0.0137542132288218
10672.3722761399 0.013838074170053
10673.0452298114 0.0135740200057626
10673.7181834829 0.0136819202452898
10674.3911371544 0.0149296326562762
10675.0640908259 0.0147406505420804
10675.7370444973 0.0148859666660428
10676.4099981688 0.014918927103281
10677.0829518403 0.0136617459356785
10677.7559055118 0.0135715091601014
10678.4288591833 0.013668205589056
10679.1018128548 0.0136403553187847
10679.7747665263 0.0145998168736696
10680.4477201978 0.0151301464065909
10681.1206738693 0.0149245988577604
10681.7936275407 0.0146746449172497
10682.4665812122 0.0134749049320817
10683.1395348837 0.0131414262577891
10683.8124885552 0.0134407868608832
10684.4854422267 0.0131333572790027
10685.1583958982 0.014520850032568
10685.8313495697 0.014197064563632
10686.5043032412 0.0148733900859952
10687.1772569127 0.0143545689061284
10687.8502105841 0.013034007512033
10688.5231642556 0.0131844058632851
10689.1961179271 0.013095997273922
10689.8690715986 0.01294672396034
10690.5420252701 0.0143285552039742
10691.2149789416 0.0139361331239343
10691.8879326131 0.0137855671346188
10692.5608862846 0.0136405657976866
10693.2338399561 0.0123137226328254
10693.9067936275 0.0118592958897352
10694.579747299 0.0123364478349686
10695.2527009705 0.0124837709590793
10695.925654642 0.0133680310100317
10696.5986083135 0.0130139132961631
10697.271561985 0.0134459668770432
10697.9445156565 0.0135409366339445
10698.617469328 0.0121057592332363
10699.2904229995 0.0121521139517426
10699.9633766709 0.0120958834886551
10700.6363303424 0.0119713395833969
10701.3092840139 0.0130147645249963
10701.9822376854 0.0132023897022009
10702.6551913569 0.0132605042308569
10703.3281450284 0.0133077939972281
10704.0010986999 0.0119185578078032
10704.6740523714 0.0115568954497576
10705.3470060428 0.011940136551857
10706.0199597143 0.0119393561035395
10706.6929133858 0.0131477368995547
10707.3658670573 0.0128951305523515
10708.0388207288 0.0131020983681083
10708.7117744003 0.0127546647563577
10709.3847280718 0.0118294227868319
10710.0576817433 0.0117389298975468
10710.7306354148 0.011737166903913
10711.4035890862 0.0116823147982359
10712.0765427577 0.0129680605605245
10712.7494964292 0.0128795634955168
10713.4224501007 0.0125833293423057
10714.0954037722 0.0126176616176963
10714.7683574437 0.0118317995220423
10715.4413111152 0.0116308340802789
10716.1142647867 0.0120161427184939
10716.7872184582 0.011857152916491
10717.4601721296 0.0129717960953712
10718.1331258011 0.0129208816215396
10718.8060794726 0.0126482043415308
10719.4790331441 0.0124821709468961
10720.1519868156 0.0117174331098795
10720.8249404871 0.0116091519594193
10721.4978941586 0.0115181216970086
10722.1708478301 0.0113040404394269
10722.8438015016 0.0126321753486991
10723.516755173 0.0125187756493688
10724.1897088445 0.012232800014317
10724.862662516 0.012464614585042
10725.5356161875 0.0111282104626298
10726.208569859 0.0112115330994129
10726.8815235305 0.0112360147759318
10727.554477202 0.0113831320777535
10728.2274308735 0.0125410165637732
10728.900384545 0.0125135155394673
10729.5733382164 0.0124604580923915
10730.2462918879 0.0125450501218438
10730.9192455594 0.0114030437543988
10731.5921992309 0.011180835776031
10732.2651529024 0.0112857474014163
10732.9381065739 0.0112565839663148
10733.6110602454 0.0127090383321047
10734.2840139169 0.012419268488884
10734.9569675884 0.0122717441990972
10735.6299212598 0.0124154882505536
10736.3028749313 0.0113131459802389
10736.9758286028 0.0110944136977196
10737.6487822743 0.0111656337976456
10738.3217359458 0.0112022208049893
10738.9946896173 0.0125313801690936
10739.6676432888 0.0122673735022545
10740.3405969603 0.0124772815033793
10741.0135506318 0.0123109370470047
10741.6865043032 0.0112377088516951
10742.3594579747 0.0113204540684819
10743.0324116462 0.0109890159219503
10743.7053653177 0.011325360275805
10744.3783189892 0.0124832782894373
10745.0512726607 0.0123568717390299
10745.7242263322 0.0125985462218523
10746.3971800037 0.0124890450388193
10747.0701336751 0.0111987106502056
10747.7430873466 0.0110866641625762
10748.4160410181 0.0113887786865234
10749.0889946896 0.0112723531201482
10749.7619483611 0.0121723068878055
10750.4349020326 0.0124272843822837
10751.1078557041 0.0124260960146785
10751.7808093756 0.0124776279553771
10752.4537630471 0.010926173068583
10753.1267167185 0.0111787980422378
10753.79967039 0.011204588226974
10754.4726240615 0.0111546153202653
10755.145577733 0.0124414078891277
10755.8185314045 0.0122836772352457
10756.491485076 0.0122038219124079
10757.1644387475 0.0122353481128812
10757.837392419 0.0110456729307771
10758.5103460905 0.0112261390313506
10759.1832997619 0.0110593466088176
10759.8562534334 0.0108724469318986
10760.5292071049 0.0122726699337363
10761.2021607764 0.0123670762404799
10761.8751144479 0.0124826887622476
10762.5480681194 0.0121992193162441
10763.2210217909 0.0115548251196742
10763.8939754624 0.0113998521119356
10764.5669291339 0.0112700611352921
10765.2398828053 0.0111396471038461
10765.9128364768 0.01254325453192
10766.5857901483 0.0127668380737305
10767.2587438198 0.0121742878109217
10767.9316974913 0.0121724046766758
10768.6046511628 0.0108456322923303
10769.2776048343 0.0107093313708901
10769.9505585058 0.0109843173995614
10770.6235121773 0.0108545888215303
10771.2964658487 0.0119944466277957
10771.9694195202 0.0116263814270496
10772.6423731917 0.0117229809984565
10773.3153268632 0.0117373131215572
10773.9882805347 0.010604040697217
10774.6612342062 0.0105342632159591
10775.3341878777 0.0106745418161154
10776.0071415492 0.0104692466557026
10776.6800952207 0.0115057257935405
10777.3530488921 0.0114489104598761
10778.0260025636 0.0114582795649767
10778.6989562351 0.0113668190315366
10779.3719099066 0.0104840369895101
10780.0448635781 0.0102631924673915
10780.7178172496 0.0103283133357763
10781.3907709211 0.0103043466806412
10782.0637245926 0.0113958120346069
10782.7366782641 0.0114669902250171
10783.4096319355 0.0112231709063053
10784.082585607 0.0109642194584012
10784.7555392785 0.00995469931513071
10785.42849295 0.0098914485424757
10786.1014466215 0.0101329945027828
10786.774400293 0.0100685339421034
10787.4473539645 0.0110403522849083
10788.120307636 0.0109696788713336
10788.7932613075 0.0110486624762416
10789.4662149789 0.0111303813755512
10790.1391686504 0.0100618908181787
10790.8121223219 0.00993115641176701
10791.4850759934 0.00993038900196552
10792.1580296649 0.00982495024800301
10792.8309833364 0.0110637247562408
10793.5039370079 0.0108923213556409
10794.1768906794 0.0109136253595352
10794.8498443509 0.0109002497047186
10795.5227980223 0.00983231142163277
10796.1957516938 0.00978204887360334
10796.8687053653 0.00965498387813568
10797.5416590368 0.00987234152853489
10798.2146127083 0.0106864664703608
10798.8875663798 0.0107237445190549
10799.5605200513 0.0109175210818648
10800.2334737228 0.0109712481498718
10800.9064273942 0.00968094728887081
10801.5793810657 0.00969306752085686
10802.2523347372 0.00980226323008537
10802.9252884087 0.0097910650074482
10803.5982420802 0.01091243699193
10804.2711957517 0.0107090547680855
10804.9441494232 0.0106079047545791
10805.6171030947 0.0106526324525476
10806.2900567662 0.00956225395202637
10806.9630104376 0.00965840741991997
10807.6359641091 0.00958274211734533
10808.3089177806 0.00987685471773148
10808.9818714521 0.0106097925454378
10809.6548251236 0.0105196824297309
10810.3277787951 0.0104694925248623
10811.0007324666 0.0106987189501524
10811.6736861381 0.00940733123570681
10812.3466398096 0.00959042087197304
10813.019593481 0.00946733076125383
10813.6925471525 0.00952375773340464
10814.365500824 0.0102509250864387
10815.0384544955 0.0103607159107924
10815.711408167 0.0103822080418468
10816.3843618385 0.0102575020864606
10817.05731551 0.0092871580272913
10817.7302691815 0.00923950970172882
10818.403222853 0.00907860230654478
10819.0761765244 0.0092836357653141
10819.7491301959 0.0101722683757544
10820.4220838674 0.0101063083857298
10821.0950375389 0.0100703006610274
10821.7679912104 0.0102538131177425
10822.4409448819 0.00919424928724766
10823.1138985534 0.00905019789934158
10823.7868522249 0.00903764087706804
10824.4598058964 0.00910286139696836
10825.1327595678 0.0102224331349134
10825.8057132393 0.00985157396644354
10826.4786669108 0.00979182124137878
10827.1516205823 0.00973954051733017
10827.8245742538 0.00923868920654058
10828.4975279253 0.00929966196417809
10829.1704815968 0.00913092214614153
10829.8434352683 0.00909454561769962
10830.5163889398 0.00991892348974943
10831.1893426112 0.0100480914115906
10831.8622962827 0.00984279811382294
10832.5352499542 0.00994691532105207
10833.2082036257 0.00893553998321295
10833.8811572972 0.0089452313259244
10834.5541109687 0.00899692717939615
10835.2270646402 0.00897706300020218
10835.9000183117 0.00990913528949022
10836.5729719832 0.00988595467060804
10837.2459256546 0.00977089256048203
10837.9188793261 0.00976145081222057
10838.5918329976 0.00883655622601509
10839.2647866691 0.00864892080426216
10839.9377403406 0.00861385371536016
10840.6106940121 0.00848779175430536
10841.2836476836 0.00950938276946545
10841.9566013551 0.00950329937040806
10842.6295550266 0.00991992559283972
10843.302508698 0.00967625062912703
10843.9754623695 0.00880101509392262
10844.648416041 0.00875774584710598
10845.3213697125 0.00867748167365789
10845.994323384 0.00849823001772165
10846.6672770555 0.00944606401026249
10847.340230727 0.00942613556981087
10848.0131843985 0.00935388449579477
10848.68613807 0.0094334315508604
10849.3590917414 0.00847198814153671
10850.0320454129 0.00844545103609562
10850.7049990844 0.00847044866532087
10851.3779527559 0.00837454106658697
10852.0509064274 0.00940351188182831
10852.7238600989 0.00937033537775278
10853.3968137704 0.00921639427542686
10854.0697674419 0.00929764285683632
10854.7427211133 0.00845742877572775
10855.4156747848 0.00831713061779737
10856.0886284563 0.00842876639217138
10856.7615821278 0.00826121773570776
10857.4345357993 0.00919204764068127
10858.1074894708 0.0089836623519659
10858.7804431423 0.00908687338232994
10859.4533968138 0.00916898995637894
10860.1263504853 0.00843675155192614
10860.7993041567 0.00836667884141207
10861.4722578282 0.00825517624616623
10862.1452114997 0.00830833800137043
10862.8181651712 0.00888394936919212
10863.4911188427 0.00876938831061125
10864.1640725142 0.00898617599159479
10864.8370261857 0.00868697091937065
10865.5099798572 0.00763085391372442
10866.1829335287 0.00774070201441646
10866.8558872001 0.00782475713640451
10867.5288408716 0.00794823560863733
10868.2017945431 0.00872717890888453
10868.8747482146 0.00870429910719395
10869.5477018861 0.00866888836026192
10870.2206555576 0.00849248468875885
10870.8936092291 0.00775630865246058
10871.5665629006 0.00775561667978764
10872.2395165721 0.00758600328117609
10872.9124702435 0.00753938918933272
10873.585423915 0.00834597088396549
10874.2583775865 0.00849470775574446
10874.931331258 0.00846072658896446
10875.6042849295 0.00843758136034012
10876.277238601 0.00759634468704462
10876.9501922725 0.00758626731112599
10877.623145944 0.00774248177185655
10878.2960996155 0.00756585830822587
10878.9690532869 0.00833171885460615
10879.6420069584 0.00837652012705803
10880.3149606299 0.00808836705982685
10880.9879143014 0.00815876014530659
10881.6608679729 0.00723621062934399
10882.3338216444 0.00716964015737176
10883.0067753159 0.0071718841791153
10883.6797289874 0.00732270441949368
10884.3526826589 0.00808725226670504
10885.0256363303 0.00786896795034409
10885.6985900018 0.0081560630351305
10886.3715436733 0.00822991691529751
10887.0444973448 0.0073764375410974
10887.7174510163 0.00721375877037644
10888.3904046878 0.00707193603739142
10889.0633583593 0.00709731364622712
10889.7363120308 0.0079820491373539
10890.4092657023 0.00783594790846109
10891.0822193737 0.00785581953823566
10891.7551730452 0.00780229875817895
10892.4281267167 0.00704955589026213
10893.1010803882 0.00702675944194198
10893.7740340597 0.00702511519193649
10894.4469877312 0.00681643467396498
10895.1199414027 0.00773166120052338
10895.7928950742 0.00763910356909037
10896.4658487457 0.0077355750836432
10897.1388024171 0.00790193490684032
10897.8117560886 0.00707326270639896
10898.4847097601 0.00705768819898367
10899.1576634316 0.00702750915661454
10899.8306171031 0.00704942224547267
10900.5035707746 0.00775286927819252
10901.1765244461 0.00763299781829119
10901.8494781176 0.00767938839271665
10902.522431789 0.00774224102497101
10903.1953854605 0.00687486957758665
10903.868339132 0.00684300670400262
10904.5412928035 0.00694009149447083
10905.214246475 0.0066176000982523
10905.8872001465 0.00760303204879165
10906.560153818 0.00754592753946781
10907.2331074895 0.00745254289358854
10907.906061161 0.00747288810089231
10908.5790148324 0.00675205979496241
10909.2519685039 0.00670534512028098
10909.9249221754 0.00660218205302954
10910.5978758469 0.00653831567615271
10911.2708295184 0.00729910051450133
10911.9437831899 0.0073630241677165
10912.6167368614 0.00718979164958
10913.2896905329 0.00728936865925789
10913.9626442044 0.00663008401170373
10914.6355978758 0.00644467258825898
10915.3085515473 0.00643286341801286
10915.9815052188 0.00654475623741746
10916.6544588903 0.00727439112961292
10917.3274125618 0.0071043916977942
10918.0003662333 0.00720390491187572
10918.6733199048 0.00720426347106695
10919.3462735763 0.00633269362151623
10920.0192272478 0.00653822999447584
10920.6921809192 0.0063949953764677
10921.3651345907 0.00641421275213361
10922.0380882622 0.00694465730339289
10922.7110419337 0.0071965497918427
10923.3839956052 0.00702258665114641
10924.0569492767 0.00697376253083348
10924.7299029482 0.00632889103144407
10925.4028566197 0.00636743055656552
10926.0758102912 0.00627063447609544
10926.7487639626 0.00628986535593867
10927.4217176341 0.00688286824151874
10928.0946713056 0.00678579322993755
10928.7676249771 0.00686028692871332
10929.4405786486 0.00690284557640553
10930.1135323201 0.00619909539818764
10930.7864859916 0.00619269395247102
10931.4594396631 0.00625197170302272
10932.1323933346 0.00623534619808197
10932.805347006 0.00689245760440826
10933.4783006775 0.00690534804016352
10934.151254349 0.00677204271778464
10934.8242080205 0.00679565640166402
10935.497161692 0.00624961405992508
10936.1701153635 0.0062940027564764
10936.843069035 0.00614027120172977
10937.5160227065 0.00611561024561524
10938.188976378 0.0067324242554605
10938.8619300494 0.00677773496136069
10939.5348837209 0.00685496907681227
10940.2078373924 0.00671966699883342
10940.8807910639 0.00618868693709373
10941.5537447354 0.00602350430563092
10942.2266984069 0.00595501437783241
10942.8996520784 0.00583111867308617
10943.5726057499 0.00641995249316096
10944.2455594214 0.00635549845173955
10944.9185130928 0.00649798754602671
10945.5914667643 0.00638644443824887
10946.2644204358 0.0056069609709084
10946.9373741073 0.00564719270914793
10947.6103277788 0.00565709499642253
10948.2832814503 0.00551236886531115
10948.9562351218 0.00604383507743478
10949.6291887933 0.00600655004382133
10950.3021424648 0.0060220044106245
10950.9750961362 0.00607773475348949
10951.6480498077 0.00533175701275468
10952.3210034792 0.00531607726588845
10952.9939571507 0.00545268133282661
10953.6669108222 0.005397395696491
10954.3398644937 0.00590765848755836
10955.0128181652 0.00592464487999678
10955.6857718367 0.00578078208491206
10956.3587255081 0.00578461587429047
10957.0316791796 0.00518451165407896
10957.7046328511 0.00511972233653069
10958.3775865226 0.00514440797269344
10959.0505401941 0.00511249899864197
10959.7234938656 0.00554837472736835
10960.3964475371 0.0055636540055275
10961.0694012086 0.00561634125187993
10961.7423548801 0.00559750664979219
10962.4153085515 0.00519489217549562
10963.088262223 0.00507884472608566
10963.7612158945 0.0050183623097837
10964.434169566 0.00485677598044276
10965.1071232375 0.00550537696108222
10965.780076909 0.00529484497383237
10966.4530305805 0.00531801814213395
10967.125984252 0.00538921030238271
10967.7989379235 0.00485854502767324
10968.4718915949 0.00491374358534813
10969.1448452664 0.0047602616250515
10969.8177989379 0.00469541549682617
10970.4907526094 0.00516597228124738
10971.1637062809 0.00513400649651885
10971.8366599524 0.00520311528816819
10972.5096136239 0.00510216178372502
10973.1825672954 0.00461252778768539
10973.8555209669 0.0045750611461699
10974.5284746383 0.00454936968162656
10975.2014283098 0.00461491197347641
10975.8743819813 0.00490521360188723
10976.5473356528 0.00491531705483794
10977.2202893243 0.00488738063722849
10977.8932429958 0.00480355555191636
10978.5661966673 0.00437106937170029
10979.2391503388 0.00429890677332878
10979.9121040103 0.00430894969031215
10980.5850576817 0.0043686511926353
10981.2580113532 0.00471066311001778
10981.9309650247 0.00462301168590784
10982.6039186962 0.00456533627584577
10983.2768723677 0.00463237101212144
10983.9498260392 0.00412223441526294
10984.6227797107 0.00413804547861218
10985.2957333822 0.00400689756497741
10985.9686870537 0.00403083907440305
10986.6416407251 0.00445474870502949
10987.3145943966 0.00434299604967237
10987.9875480681 0.00429099658504128
10988.6605017396 0.00425204681232572
10989.3334554111 0.00380563479848206
10990.0064090826 0.003804866457358
10990.6793627541 0.00379959749989212
10991.3523164256 0.00376030872575939
10992.0252700971 0.00397773459553719
10992.6982237685 0.00396087951958179
10993.37117744 0.00402051908895373
10994.0441311115 0.00397645076736808
10994.717084783 0.00360564072616398
10995.3900384545 0.00353032071143389
10996.062992126 0.0034817208070308
10996.7359457975 0.00344865187071264
10997.408899469 0.00369755504652858
10998.0818531404 0.00365125807002187
10998.7548068119 0.00371315237134695
10999.4277604834 0.00371948396787047
11000.1007141549 0.00327001721598208
11000.7736678264 0.00321328546851873
11001.4466214979 0.00309895584359765
11002.1195751694 0.00315297534689307
11002.7925288409 0.00334131391718984
11003.4654825124 0.0033018363174051
11004.1384361838 0.00326509703882039
11004.8113898553 0.00327831506729126
11005.4843435268 0.00293940678238869
11006.1572971983 0.00294768204912543
11006.8302508698 0.00292582903057337
11007.5032045413 0.00281151686795056
11008.1761582128 0.00301743298768997
11008.8491118843 0.00294640753418207
11009.5220655558 0.00286273518577218
11010.1950192272 0.00288730929605663
11010.8679728987 0.00254690228030086
11011.5409265702 0.00248136185109615
11012.2138802417 0.00246375962160528
11012.8868339132 0.00233991676941514
11013.5597875847 0.00254649319685996
11014.2327412562 0.00247879792004824
11014.9056949277 0.00249342410825193
11015.5786485992 0.00242527644149959
11016.2516022706 0.00214215344749391
11016.9245559421 0.00208736141212285
11017.5975096136 0.00203674100339413
11018.2704632851 0.00195242499466985
11018.9434169566 0.00195931596681476
11019.6163706281 0.00187503243796527
11020.2893242996 0.0018004507292062
11020.9622779711 0.00172251230105758
11021.6352316426 0.00147410982754081
11022.308185314 0.00136713276151568
11022.9811389855 0.00123222556430846
11023.654092657 0.00106087722815573
11024.3270463285 0.000947893830016255
11025 0.000687614316120744
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_F_ljspeech_parallel_wavegan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={parallel wavegan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000489186150440803, ymax=0.284916525018611,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00893901474773884
0.672953671488738 0.0108849331736565
1.34590734297748 0.0125827863812447
2.01886101446622 0.014475729316473
2.69181468595495 0.0158680304884911
3.36476835744369 0.01746990904212
4.03772202893243 0.0199591927230358
4.71067570042117 0.0214038826525211
5.38362937190991 0.0233998205512762
6.05658304339864 0.0245418772101402
6.72953671488738 0.023119879886508
7.40249038637612 0.0236659552901983
8.07544405786486 0.0251739844679832
8.7483977293536 0.0259690582752228
9.42135140084234 0.0291558317840099
10.0943050723311 0.0298682041466236
10.7672587438198 0.0301205925643444
11.4402124153086 0.030624758452177
12.1131660867973 0.0287447441369295
12.786119758286 0.0293740164488554
13.4590734297748 0.0295763090252876
14.1320271012635 0.030977014452219
14.8049807727522 0.0352537371218204
15.477934444241 0.0362133458256721
16.1508881157297 0.0368201956152916
16.8238417872185 0.0380805768072605
17.4967954587072 0.0341207087039948
18.1697491301959 0.0357728525996208
18.8427028016847 0.0357479080557823
19.5156564731734 0.0361738987267017
20.1886101446621 0.0409929826855659
20.8615638161509 0.0414182171225548
21.5345174876396 0.0407032519578934
22.2074711591284 0.0414835214614868
22.8804248306171 0.0381245166063309
23.5533785021058 0.0382318310439587
24.2263321735946 0.0393269099295139
24.8992858450833 0.0387157574295998
25.5722395165721 0.0444381758570671
26.2451931880608 0.0442282073199749
26.9181468595495 0.0450274161994457
27.5911005310383 0.0458411313593388
28.264054202527 0.0408677123486996
28.9370078740157 0.0411510393023491
29.6099615455045 0.041483998298645
30.2829152169932 0.0418941117823124
30.955868888482 0.0469928868114948
31.6288225599707 0.0473828762769699
32.3017762314594 0.046648945659399
32.9747299029482 0.0467414222657681
33.6476835744369 0.042831614613533
34.3206372459257 0.0437804833054543
34.9935909174144 0.0437044203281403
35.6665445889031 0.0443583354353905
36.3394982603919 0.0502562485635281
37.0124519318806 0.0515298880636692
37.6854056033693 0.051897656172514
38.3583592748581 0.0517426207661629
39.0313129463468 0.0476207099854946
39.7042666178356 0.0469655878841877
40.3772202893243 0.0491484105587006
41.050173960813 0.04869719222188
41.7231276323018 0.0545183345675468
42.3960813037905 0.0552294813096523
43.0690349752793 0.054464265704155
43.741988646768 0.0541857220232487
44.4149423182567 0.049797635525465
45.0878959897455 0.0502369441092014
45.7608496612342 0.0515370294451714
46.4338033327229 0.0514045767486095
47.1067570042117 0.0583005361258984
47.7797106757004 0.0580966547131538
48.4526643471892 0.0589473694562912
49.1256180186779 0.0592705681920052
49.7985716901666 0.0533002614974976
50.4715253616554 0.0533769391477108
51.1444790331441 0.0534314401447773
51.8174327046329 0.0549544207751751
52.4903863761216 0.0604322701692581
53.1633400476103 0.0611672475934029
53.8362937190991 0.0607090592384338
54.5092473905878 0.0616699643433094
55.1822010620765 0.0553280562162399
55.8551547335653 0.0560973323881626
56.528108405054 0.0566587708890438
57.2010620765428 0.0566849559545517
57.8740157480315 0.0643713995814323
58.5469694195202 0.0652972310781479
59.219923091009 0.0661275759339333
59.8928767624977 0.0665393099188805
60.5658304339864 0.0588016100227833
61.2387841054752 0.0603699050843716
61.9117377769639 0.0630930960178375
62.5846914484527 0.0630319267511368
63.2576451199414 0.068809911608696
63.9305987914301 0.0692125111818314
64.6035524629189 0.0681186467409134
65.2765061344076 0.0676289573311806
65.9494598058964 0.0623263493180275
66.6224134773851 0.0632893368601799
67.2953671488738 0.0637626796960831
67.9683208203626 0.0638211667537689
68.6412744918513 0.0719556882977486
69.31422816334 0.0723603367805481
69.9871818348288 0.0739783197641373
70.6601355063175 0.0737465843558311
71.3330891778063 0.0674623623490334
72.006042849295 0.0681414753198624
72.6789965207837 0.0660043060779572
73.3519501922725 0.0671105310320854
74.0249038637612 0.0767025575041771
74.69785753525 0.0749355927109718
75.3708112067387 0.0782850831747055
76.0437648782274 0.0775592774152756
76.7167185497162 0.0700040012598038
77.3896722212049 0.0708659067749977
78.0626258926936 0.0711359456181526
78.7355795641824 0.0712811127305031
79.4085332356711 0.0797636061906815
80.0814869071599 0.0777166113257408
80.7544405786486 0.0766978934407234
81.4273942501373 0.0783811882138252
82.1003479216261 0.0711031928658485
82.7733015931148 0.0711890161037445
83.4462552646036 0.0727419853210449
84.1192089360923 0.0716676041483879
84.792162607581 0.0787804052233696
85.4651162790698 0.0790610536932945
86.1380699505585 0.0780628025531769
86.8110236220472 0.0808350443840027
87.483977293536 0.07090163230896
88.1569309650247 0.0729810819029808
88.8298846365135 0.0744684413075447
89.5028383080022 0.0748509913682938
90.1757919794909 0.0828632116317749
90.8487456509797 0.0830116271972656
91.5216993224684 0.0829273164272308
92.1946529939571 0.0847684293985367
92.8676066654459 0.0779059454798698
93.5405603369346 0.0780556425452232
94.2135140084234 0.0787274166941643
94.8864676799121 0.0801123753190041
95.5594213514008 0.0881331115961075
96.2323750228896 0.0882028564810753
96.9053286943783 0.0876665413379669
97.5782823658671 0.0867841467261314
98.2512360373558 0.0783938318490982
98.9241897088445 0.0785225480794907
99.5971433803333 0.0779063999652863
100.270097051822 0.0803156793117523
100.943050723311 0.0889794006943703
101.616004394799 0.0913265123963356
102.288958066288 0.089115209877491
102.961911737777 0.0917219445109367
103.634865409266 0.0804396271705627
104.307819080754 0.0816894024610519
104.980772752243 0.0829696655273438
105.653726423732 0.0813137516379356
106.326680095221 0.0900311321020126
106.999633766709 0.0895722135901451
107.672587438198 0.0871054530143738
108.345541109687 0.0897633731365204
109.018494781176 0.0794090107083321
109.691448452664 0.0810171142220497
110.364402124153 0.0795515328645706
111.037355795642 0.0809696391224861
111.710309467131 0.0892780125141144
112.383263138619 0.0913530737161636
113.056216810108 0.0917944833636284
113.729170481597 0.0922459810972214
114.402124153086 0.0814046636223793
115.075077824574 0.0798212289810181
115.748031496063 0.0808200389146805
116.420985167552 0.07927405834198
117.09393883904 0.0904021635651588
117.766892510529 0.0900512710213661
118.439846182018 0.0895207673311234
119.112799853507 0.0899288952350616
119.785753524995 0.0802460908889771
120.458707196484 0.0825933367013931
121.131660867973 0.0811077803373337
121.804614539462 0.0823012739419937
122.47756821095 0.0915067419409752
123.150521882439 0.0914822965860367
123.823475553928 0.095016784965992
124.496429225417 0.0962393432855606
125.169382896905 0.0833625718951225
125.842336568394 0.0825279057025909
126.515290239883 0.0834737122058868
127.188243911372 0.083930030465126
127.86119758286 0.0939050391316414
128.534151254349 0.0944601520895958
129.207104925838 0.0946801081299782
129.880058597326 0.0946248695254326
130.553012268815 0.0871220678091049
131.225965940304 0.0874518305063248
131.898919611793 0.0854612216353416
132.571873283281 0.0859307050704956
133.24482695477 0.0966701880097389
133.917780626259 0.0985457077622414
134.590734297748 0.0994081869721413
135.263687969236 0.10027938336134
135.936641640725 0.0887879207730293
136.609595312214 0.0874265357851982
137.282548983703 0.0875884667038918
137.955502655191 0.0881822630763054
138.62845632668 0.0998436585068703
139.301409998169 0.0988456234335899
139.974363669658 0.0974438637495041
140.647317341146 0.0960284993052483
141.320271012635 0.0883197709918022
141.993224684124 0.0897234082221985
142.666178355613 0.0884648039937019
143.339132027101 0.0903569310903549
144.01208569859 0.100038625299931
144.685039370079 0.103531822562218
145.357993041567 0.105743214488029
146.030946713056 0.104360446333885
146.703900384545 0.093030110001564
147.376854056034 0.0936111360788345
148.049807727522 0.0943464711308479
148.722761399011 0.0926111787557602
149.3957150705 0.104396231472492
150.068668741989 0.10621090978384
150.741622413477 0.103787451982498
151.414576084966 0.103782325983047
152.087529756455 0.0927951633930206
152.760483427944 0.0939444825053215
153.433437099432 0.0968425199389458
154.106390770921 0.0976669564843178
154.77934444241 0.108761623501778
155.452298113899 0.107863083481789
156.125251785387 0.109584897756577
156.798205456876 0.109138332307339
157.471159128365 0.0996655821800232
158.144112799854 0.0986398831009865
158.817066471342 0.0968508496880531
159.490020142831 0.0973818153142929
160.16297381432 0.108725905418396
160.835927485808 0.107740417122841
161.508881157297 0.111081421375275
162.181834828786 0.110050082206726
162.854788500275 0.0993634015321732
163.527742171763 0.0966680496931076
164.200695843252 0.0982472077012062
164.873649514741 0.0973959863185883
165.54660318623 0.110776804387569
166.219556857718 0.109615005552769
166.892510529207 0.10937537997961
167.565464200696 0.106577388942242
168.238417872185 0.0934573635458946
168.911371543673 0.0914729237556458
169.584325215162 0.0919867008924484
170.257278886651 0.089569941163063
170.93023255814 0.100160740315914
171.603186229628 0.101173385977745
172.276139901117 0.0991242825984955
172.949093572606 0.100437171757221
173.622047244094 0.0933966040611267
174.295000915583 0.0965834781527519
174.967954587072 0.0976535826921463
175.640908258561 0.101037308573723
176.313861930049 0.113256700336933
176.986815601538 0.116503529250622
177.659769273027 0.120625659823418
178.332722944516 0.119732797145844
179.005676616004 0.1113361120224
179.678630287493 0.112494945526123
180.351583958982 0.111882925033569
181.024537630471 0.113957785069942
181.697491301959 0.126506477594376
182.370444973448 0.126260101795197
183.043398644937 0.123819015920162
183.716352316426 0.124771237373352
184.389305987914 0.112203665077686
185.062259659403 0.114776931703091
185.735213330892 0.113364405930042
186.408167002381 0.115500204265118
187.081120673869 0.132321655750275
187.754074345358 0.134125977754593
188.427028016847 0.135007634758949
189.099981688335 0.134194299578667
189.772935359824 0.11915684491396
190.445889031313 0.120407834649086
191.118842702802 0.123789370059967
191.79179637429 0.120776697993279
192.464750045779 0.133849039673805
193.137703717268 0.13611689209938
193.810657388757 0.133439898490906
194.483611060245 0.130616545677185
195.156564731734 0.121121190488338
195.829518403223 0.122449278831482
196.502472074712 0.122908279299736
197.1754257462 0.122455112636089
197.848379417689 0.140978798270226
198.521333089178 0.139833241701126
199.194286760667 0.139599859714508
199.867240432155 0.141387149691582
200.540194103644 0.124520972371101
201.213147775133 0.124506063759327
201.886101446621 0.124147787690163
202.55905511811 0.123135752975941
203.232008789599 0.138524144887924
203.904962461088 0.139337733387947
204.577916132576 0.133520066738129
205.250869804065 0.135245993733406
205.923823475554 0.121385708451271
206.596777147043 0.122727945446968
207.269730818531 0.122072219848633
207.94268449002 0.124392881989479
208.615638161509 0.142459884285927
209.288591832998 0.14326947927475
209.961545504486 0.144772619009018
210.634499175975 0.144447714090347
211.307452847464 0.129943132400513
211.980406518953 0.12962032854557
212.653360190441 0.131337523460388
213.32631386193 0.128958716988564
213.999267533419 0.144608587026596
214.672221204908 0.145524948835373
215.345174876396 0.146857172250748
216.018128547885 0.145853236317635
216.691082219374 0.132311224937439
217.364035890862 0.132039189338684
218.036989562351 0.133069649338722
218.70994323384 0.132512420415878
219.382896905329 0.151635900139809
220.055850576817 0.151506572961807
220.728804248306 0.152595564723015
221.401757919795 0.151904419064522
222.074711591284 0.133780792355537
222.747665262772 0.134112909436226
223.420618934261 0.13433812558651
224.09357260575 0.137372106313705
224.766526277239 0.152692511677742
225.439479948727 0.153727442026138
226.112433620216 0.147061973810196
226.785387291705 0.152181684970856
227.458340963194 0.133706286549568
228.131294634682 0.137331187725067
228.804248306171 0.138160586357117
229.47720197766 0.138566195964813
230.150155649149 0.159052804112434
230.823109320637 0.159970626235008
231.496062992126 0.161120191216469
232.169016663615 0.164782971143723
232.841970335103 0.143283873796463
233.514924006592 0.145127788186073
234.187877678081 0.149527966976166
234.86083134957 0.148996844887733
235.533785021058 0.165612041950226
236.206738692547 0.166319862008095
236.879692364036 0.163812816143036
237.552646035525 0.162410125136375
238.225599707013 0.147573247551918
238.898553378502 0.149409472942352
239.571507049991 0.152633726596832
240.24446072148 0.154437884688377
240.917414392968 0.171967729926109
241.590368064457 0.174523055553436
242.263321735946 0.175131276249886
242.936275407435 0.173568248748779
243.609229078923 0.158038124442101
244.282182750412 0.159659430384636
244.955136421901 0.153750836849213
245.628090093389 0.155595794320107
246.301043764878 0.177603587508202
246.973997436367 0.173940271139145
247.646951107856 0.177737608551979
248.319904779344 0.177494645118713
248.992858450833 0.159176886081696
249.665812122322 0.160617589950562
250.338765793811 0.161224707961082
251.011719465299 0.160461619496346
251.684673136788 0.180330201983452
252.357626808277 0.177611038088799
253.030580479766 0.175679758191109
253.703534151254 0.176641374826431
254.376487822743 0.157866522669792
255.049441494232 0.159092292189598
255.722395165721 0.161870703101158
256.395348837209 0.159939333796501
257.068302508698 0.175710529088974
257.741256180187 0.176894098520279
258.414209851676 0.175676003098488
259.087163523164 0.178939759731293
259.760117194653 0.159789130091667
260.433070866142 0.162473157048225
261.10602453763 0.165637210011482
261.778978209119 0.166285797953606
262.451931880608 0.181628301739693
263.124885552097 0.181012108922005
263.797839223585 0.179997488856316
264.470792895074 0.183709859848022
265.143746566563 0.164520546793938
265.816700238052 0.167968422174454
266.48965390954 0.173000931739807
267.162607581029 0.173726692795753
267.835561252518 0.188373491168022
268.508514924007 0.191328510642052
269.181468595495 0.189696654677391
269.854422266984 0.187281921505928
270.527375938473 0.169901147484779
271.200329609962 0.168576508760452
271.87328328145 0.165882557630539
272.546236952939 0.165973588824272
273.219190624428 0.184963226318359
273.892144295916 0.185320317745209
274.565097967405 0.185473650693893
275.238051638894 0.192105755209923
275.911005310383 0.167110025882721
276.583958981871 0.168852806091309
277.25691265336 0.171745002269745
277.929866324849 0.167799279093742
278.602819996338 0.188612282276154
279.275773667826 0.188736483454704
279.948727339315 0.185320734977722
280.621681010804 0.187798291444778
281.294634682293 0.164029151201248
281.967588353781 0.164890244603157
282.64054202527 0.161150187253952
283.313495696759 0.159584745764732
283.986449368248 0.179965674877167
284.659403039736 0.17782860994339
285.332356711225 0.178065195679665
286.005310382714 0.177092716097832
286.678264054203 0.160258606076241
287.351217725691 0.159588024020195
288.02417139718 0.157296806573868
288.697125068669 0.156060606241226
289.370078740157 0.176057487726212
290.043032411646 0.175330013036728
290.715986083135 0.176951050758362
291.388939754624 0.173407927155495
292.061893426112 0.157783225178719
292.734847097601 0.160521119832993
293.40780076909 0.158018454909325
294.080754440579 0.157780095934868
294.753708112067 0.176004245877266
295.426661783556 0.174306288361549
296.099615455045 0.175399497151375
296.772569126534 0.17643079161644
297.445522798022 0.157575666904449
298.118476469511 0.156352132558823
298.791430141 0.156161487102509
299.464383812489 0.155813485383987
300.137337483977 0.177365988492966
300.810291155466 0.175906792283058
301.483244826955 0.169585660099983
302.156198498443 0.17103710770607
302.829152169932 0.157318755984306
303.502105841421 0.159444361925125
304.17505951291 0.158509373664856
304.848013184398 0.160515010356903
305.520966855887 0.175902128219604
306.193920527376 0.178117007017136
306.866874198865 0.181332379579544
307.539827870353 0.178971663117409
308.212781541842 0.166129052639008
308.885735213331 0.165348827838898
309.55868888482 0.167036101222038
310.231642556308 0.167876437306404
310.904596227797 0.182435020804405
311.577549899286 0.181383088231087
312.250503570775 0.183540165424347
312.923457242263 0.185796722769737
313.596410913752 0.164527878165245
314.269364585241 0.167804375290871
314.94231825673 0.167758598923683
315.615271928218 0.170512855052948
316.288225599707 0.191723510622978
316.961179271196 0.193184420466423
317.634132942684 0.190038800239563
318.307086614173 0.192924171686172
318.980040285662 0.175613313913345
319.652993957151 0.176198333501816
320.325947628639 0.175749182701111
320.998901300128 0.174566179513931
321.671854971617 0.195415824651718
322.344808643106 0.196503087878227
323.017762314594 0.193887203931808
323.690715986083 0.191026896238327
324.363669657572 0.178093820810318
325.036623329061 0.179616659879684
325.709577000549 0.178264796733856
326.382530672038 0.183097794651985
327.055484343527 0.20045830309391
327.728438015016 0.198229119181633
328.401391686504 0.198580026626587
329.074345357993 0.200892999768257
329.747299029482 0.181940481066704
330.42025270097 0.180284962058067
331.093206372459 0.181907832622528
331.766160043948 0.181808456778526
332.439113715437 0.202243909239769
333.112067386925 0.202985420823097
333.785021058414 0.203310295939445
334.457974729903 0.206096485257149
335.130928401392 0.193833246827126
335.80388207288 0.195127785205841
336.476835744369 0.189358964562416
337.149789415858 0.192185893654823
337.822743087347 0.20960333943367
338.495696758835 0.206434056162834
339.168650430324 0.20069345831871
339.841604101813 0.196952596306801
340.514557773302 0.185469880700111
341.18751144479 0.181883364915848
341.860465116279 0.17972794175148
342.533418787768 0.178414538502693
343.206372459257 0.188744589686394
343.879326130745 0.188778355717659
344.552279802234 0.188131287693977
345.225233473723 0.189530357718468
345.898187145211 0.172366142272949
346.5711408167 0.172167062759399
347.244094488189 0.178929910063744
347.917048159678 0.180475920438766
348.590001831166 0.204214215278625
349.262955502655 0.204309284687042
349.935909174144 0.204404830932617
350.608862845633 0.204643964767456
351.281816517121 0.187796831130981
351.95477018861 0.187847048044205
352.627723860099 0.193680197000504
353.300677531588 0.196272298693657
353.973631203076 0.208911255002022
354.646584874565 0.21089306473732
355.319538546054 0.212544918060303
355.992492217543 0.213316649198532
356.665445889031 0.19236333668232
357.33839956052 0.185027346014977
358.011353232009 0.187097147107124
358.684306903498 0.187998816370964
359.357260574986 0.206852346658707
360.030214246475 0.206573024392128
360.703167917964 0.203214719891548
361.376121589452 0.202764540910721
362.049075260941 0.186993479728699
362.72202893243 0.183883056044579
363.394982603919 0.185893878340721
364.067936275407 0.178887262940407
364.740889946896 0.203074216842651
365.413843618385 0.201835259795189
366.086797289874 0.198322534561157
366.759750961362 0.19555102288723
367.432704632851 0.179623663425446
368.10565830434 0.179201632738113
368.778611975829 0.178209140896797
369.451565647317 0.179256781935692
370.124519318806 0.197793245315552
370.797472990295 0.192728042602539
371.470426661784 0.193809300661087
372.143380333272 0.188780888915062
372.816334004761 0.17598819732666
373.48928767625 0.176276922225952
374.162241347738 0.176100865006447
374.835195019227 0.1730135679245
375.508148690716 0.191054612398148
376.181102362205 0.192212283611298
376.854056033693 0.194045186042786
377.527009705182 0.187764972448349
378.199963376671 0.170532703399658
378.87291704816 0.171281695365906
379.545870719648 0.170733004808426
380.218824391137 0.170532956719398
380.891778062626 0.187599271535873
381.564731734115 0.187484309077263
382.237685405603 0.190280809998512
382.910639077092 0.189999982714653
383.583592748581 0.167694807052612
384.25654642007 0.170121535658836
384.929500091558 0.166941180825233
385.602453763047 0.167359948158264
386.275407434536 0.184587627649307
386.948361106025 0.186306029558182
387.621314777513 0.180071026086807
388.294268449002 0.182262763381004
388.967222120491 0.16408571600914
389.640175791979 0.168164953589439
390.313129463468 0.16203299164772
390.986083134957 0.164875745773315
391.659036806446 0.182171136140823
392.331990477934 0.183380573987961
393.004944149423 0.185923665761948
393.677897820912 0.183431878685951
394.350851492401 0.171960055828094
395.023805163889 0.169888392090797
395.696758835378 0.16745699942112
396.369712506867 0.17054907977581
397.042666178356 0.188210710883141
397.715619849844 0.189148247241974
398.388573521333 0.184810981154442
399.061527192822 0.187527269124985
399.734480864311 0.167650952935219
400.407434535799 0.166985675692558
401.080388207288 0.168293103575706
401.753341878777 0.166996762156487
402.426295550265 0.188946098089218
403.099249221754 0.187931209802628
403.772202893243 0.189314618706703
404.445156564732 0.192974761128426
405.11811023622 0.17068712413311
405.791063907709 0.168097898364067
406.464017579198 0.172312140464783
407.136971250687 0.170280516147614
407.809924922175 0.189810261130333
408.482878593664 0.192167937755585
409.155832265153 0.189057737588882
409.828785936642 0.188209235668182
410.50173960813 0.170606434345245
411.174693279619 0.16918209195137
411.847646951108 0.170823037624359
412.520600622597 0.174283891916275
413.193554294085 0.18908528983593
413.866507965574 0.192204341292381
414.539461637063 0.188113749027252
415.212415308552 0.192834198474884
415.88536898004 0.1714728474617
416.558322651529 0.171609088778496
417.231276323018 0.170178815722466
417.904229994506 0.16986209154129
418.577183665995 0.190212115645409
419.250137337484 0.189997613430023
419.923091008973 0.193583354353905
420.596044680461 0.192071586847305
421.26899835195 0.175830632448196
421.941952023439 0.173246294260025
422.614905694928 0.172382399439812
423.287859366416 0.168918341398239
423.960813037905 0.187547966837883
424.633766709394 0.191011026501656
425.306720380883 0.188093408942223
425.979674052371 0.185323148965836
426.65262772386 0.170368984341621
427.325581395349 0.169045776128769
427.998535066838 0.164834067225456
428.671488738326 0.169519737362862
429.344442409815 0.184147641062737
430.017396081304 0.183728918433189
430.690349752792 0.188271567225456
431.363303424281 0.186248600482941
432.03625709577 0.166788354516029
432.709210767259 0.1659195125103
433.382164438747 0.167476370930672
434.055118110236 0.167660251259804
434.728071781725 0.186074957251549
435.401025453214 0.189012601971626
436.073979124702 0.185729488730431
436.746932796191 0.189601734280586
437.41988646768 0.170387983322144
438.092840139169 0.172983914613724
438.765793810657 0.173367694020271
439.438747482146 0.175053045153618
440.111701153635 0.19087789952755
440.784654825124 0.191535145044327
441.457608496612 0.189776450395584
442.130562168101 0.190002009272575
442.80351583959 0.169659480452538
443.476469511079 0.169726103544235
444.149423182567 0.166792467236519
444.822376854056 0.171821162104607
445.495330525545 0.186414480209351
446.168284197033 0.189196512103081
446.841237868522 0.183665215969086
447.514191540011 0.189467743039131
448.1871452115 0.167469695210457
448.860098882988 0.166868701577187
449.533052554477 0.164686664938927
450.206006225966 0.16776829957962
450.878959897455 0.182465389370918
451.551913568943 0.183614656329155
452.224867240432 0.181421339511871
452.897820911921 0.18642894923687
453.57077458341 0.160142719745636
454.243728254898 0.162677615880966
454.916681926387 0.165950030088425
455.589635597876 0.165701434016228
456.262589269365 0.185124590992928
456.935542940853 0.186744183301926
457.608496612342 0.184667319059372
458.281450283831 0.183403611183167
458.95440395532 0.164838582277298
459.627357626808 0.166934013366699
460.300311298297 0.165753707289696
460.973264969786 0.166679635643959
461.646218641274 0.184914588928223
462.319172312763 0.183764323592186
462.992125984252 0.182915478944778
463.665079655741 0.185102254152298
464.338033327229 0.162186995148659
465.010986998718 0.16590441763401
465.683940670207 0.164061814546585
466.356894341696 0.159646064043045
467.029848013184 0.176021739840508
467.702801684673 0.178067952394485
468.375755356162 0.183647662401199
469.048709027651 0.180848106741905
469.721662699139 0.164528995752335
470.394616370628 0.164779603481293
471.067570042117 0.159912377595901
471.740523713606 0.161330059170723
472.413477385094 0.181590586900711
473.086431056583 0.179882019758224
473.759384728072 0.180835098028183
474.43233839956 0.179449647665024
475.105292071049 0.16384294629097
475.778245742538 0.161041900515556
476.451199414027 0.163469865918159
477.124153085515 0.163679480552673
477.797106757004 0.187517628073692
478.470060428493 0.184736162424088
479.143014099982 0.186828434467316
479.81596777147 0.185155719518661
480.488921442959 0.166337862610817
481.161875114448 0.165310710668564
481.834828785937 0.166412234306335
482.507782457425 0.167395696043968
483.180736128914 0.189393073320389
483.853689800403 0.188252583146095
484.526643471892 0.182066351175308
485.19959714338 0.181207120418549
485.872550814869 0.164994195103645
486.545504486358 0.167339399456978
487.218458157847 0.166564047336578
487.891411829335 0.169979497790337
488.564365500824 0.18691049516201
489.237319172313 0.188264727592468
489.910272843801 0.189988702535629
490.58322651529 0.190490663051605
491.256180186779 0.172053679823875
491.929133858268 0.171947970986366
492.602087529756 0.168461084365845
493.275041201245 0.168320953845978
493.947994872734 0.187133625149727
494.620948544223 0.187371611595154
495.293902215711 0.186972916126251
495.9668558872 0.185550570487976
496.639809558689 0.166406542062759
497.312763230178 0.166302666068077
497.985716901666 0.173960208892822
498.658670573155 0.171074196696281
499.331624244644 0.18829832971096
500.004577916133 0.18705552816391
500.677531587621 0.184108063578606
501.35048525911 0.189441457390785
502.023438930599 0.168403312563896
502.696392602087 0.168515056371689
503.369346273576 0.169961109757423
504.042299945065 0.172570779919624
504.715253616554 0.187720596790314
505.388207288042 0.185807526111603
506.061160959531 0.190595999360085
506.73411463102 0.188301965594292
507.407068302509 0.172484010457993
508.080021973997 0.168905764818192
508.752975645486 0.169601321220398
509.425929316975 0.167583286762238
510.098882988464 0.184912517666817
510.771836659952 0.18251334130764
511.444790331441 0.183466777205467
512.11774400293 0.182045698165894
512.790697674419 0.158751517534256
513.463651345907 0.158529683947563
514.136605017396 0.158882781863213
514.809558688885 0.153629332780838
515.482512360374 0.172023877501488
516.155466031862 0.170934930443764
516.828419703351 0.168076798319817
517.50137337484 0.170494988560677
518.174327046328 0.15924908220768
518.847280717817 0.158373638987541
519.520234389306 0.158667623996735
520.193188060795 0.162546068429947
520.866141732283 0.174245148897171
521.539095403772 0.176920816302299
522.212049075261 0.17946121096611
522.88500274675 0.181302204728127
523.557956418238 0.165043264627457
524.230910089727 0.168405532836914
524.903863761216 0.16589067876339
525.576817432705 0.171460002660751
526.249771104193 0.187883585691452
526.922724775682 0.184550181031227
527.595678447171 0.179394900798798
528.26863211866 0.176518991589546
528.941585790148 0.162954390048981
529.614539461637 0.16589118540287
530.287493133126 0.164707392454147
530.960446804615 0.162148803472519
531.633400476103 0.180702641606331
532.306354147592 0.184273883700371
532.979307819081 0.180214643478394
533.652261490569 0.180782184004784
534.325215162058 0.165071189403534
534.998168833547 0.167552307248116
535.671122505036 0.161369994282722
536.344076176524 0.162713751196861
537.017029848013 0.179059207439423
537.689983519502 0.178862050175667
538.362937190991 0.177920982241631
539.035890862479 0.17714712023735
539.708844533968 0.159775346517563
540.381798205457 0.162006288766861
541.054751876946 0.163764014840126
541.727705548434 0.163477927446365
542.400659219923 0.17961885035038
543.073612891412 0.179333448410034
543.746566562901 0.180357903242111
544.419520234389 0.181523993611336
545.092473905878 0.16283106803894
545.765427577367 0.161649718880653
546.438381248856 0.164401844143867
547.111334920344 0.163003876805305
547.784288591833 0.180086627602577
548.457242263322 0.181671366095543
549.13019593481 0.17795966565609
549.803149606299 0.180523186922073
550.476103277788 0.160025253891945
551.149056949277 0.162954837083817
551.822010620765 0.158963084220886
552.494964292254 0.159634172916412
553.167917963743 0.175175398588181
553.840871635232 0.171868190169334
554.51382530672 0.176359072327614
555.186778978209 0.169954314827919
555.859732649698 0.154471695423126
556.532686321187 0.152017250657082
557.205639992675 0.153331220149994
557.878593664164 0.151896238327026
558.551547335653 0.167442098259926
559.224501007141 0.167104378342628
559.89745467863 0.170125052332878
560.570408350119 0.170580506324768
561.243362021608 0.15380871295929
561.916315693097 0.153577521443367
562.589269364585 0.15440359711647
563.262223036074 0.153399497270584
563.935176707563 0.168835192918777
564.608130379051 0.168713465332985
565.28108405054 0.169681221246719
565.954037722029 0.166716143488884
566.626991393518 0.152120977640152
567.299945065006 0.149690106511116
567.972898736495 0.15471912920475
568.645852407984 0.152854114770889
569.318806079473 0.169363647699356
569.991759750961 0.171090379357338
570.66471342245 0.166257828474045
571.337667093939 0.164874270558357
572.010620765428 0.149608880281448
572.683574436916 0.149179548025131
573.356528108405 0.153484746813774
574.029481779894 0.150975927710533
574.702435451382 0.166213572025299
575.375389122871 0.167089611291885
576.04834279436 0.167356356978416
576.721296465849 0.166622400283813
577.394250137338 0.146266847848892
578.067203808826 0.148230329155922
578.740157480315 0.153235882520676
579.413111151804 0.151893004775047
580.086064823292 0.160893946886063
580.759018494781 0.164166942238808
581.43197216627 0.15661184489727
582.104925837759 0.159325510263443
582.777879509247 0.141414627432823
583.450833180736 0.144884645938873
584.123786852225 0.144114136695862
584.796740523714 0.148067072033882
585.469694195202 0.158920213580132
586.142647866691 0.159563913941383
586.81560153818 0.156061589717865
587.488555209669 0.159194096922874
588.161508881157 0.142227008938789
588.834462552646 0.144049435853958
589.507416224135 0.138900518417358
590.180369895623 0.137639701366425
590.853323567112 0.15350204706192
591.526277238601 0.151281073689461
592.19923091009 0.161945208907127
592.872184581578 0.160894885659218
593.545138253067 0.143235668540001
594.218091924556 0.145374327898026
594.891045596045 0.141564697027206
595.563999267533 0.142449587583542
596.236952939022 0.156615436077118
596.909906610511 0.156734392046928
597.582860282 0.155723363161087
598.255813953488 0.153292998671532
598.928767624977 0.139473006129265
599.601721296466 0.137997657060623
600.274674967955 0.136436238884926
600.947628639443 0.13467800617218
601.620582310932 0.148683771491051
602.293535982421 0.148052468895912
602.96648965391 0.147945642471313
603.639443325398 0.147644490003586
604.312396996887 0.13570211827755
604.985350668376 0.136767670512199
605.658304339864 0.138500213623047
606.331258011353 0.137666270136833
607.004211682842 0.151918068528175
607.677165354331 0.153182551264763
608.350119025819 0.150806829333305
609.023072697308 0.151688188314438
609.696026368797 0.138858050107956
610.368980040286 0.139461874961853
611.041933711774 0.138726651668549
611.714887383263 0.138094216585159
612.387841054752 0.150899186730385
613.060794726241 0.153556451201439
613.733748397729 0.151098266243935
614.406702069218 0.153275981545448
615.079655740707 0.134685844182968
615.752609412196 0.135232910513878
616.425563083684 0.136369526386261
617.098516755173 0.137134596705437
617.771470426662 0.152719125151634
618.444424098151 0.149550810456276
619.117377769639 0.150271892547607
619.790331441128 0.151449427008629
620.463285112617 0.139470294117928
621.136238784105 0.137989655137062
621.809192455594 0.136070087552071
622.482146127083 0.137813150882721
623.155099798572 0.152626380324364
623.82805347006 0.152469322085381
624.501007141549 0.151460707187653
625.173960813038 0.149867400527
625.846914484527 0.134375259280205
626.519868156015 0.136745601892471
627.192821827504 0.137913092970848
627.865775498993 0.139606133103371
628.538729170482 0.151059299707413
629.21168284197 0.152559921145439
629.884636513459 0.155682012438774
630.557590184948 0.158518061041832
631.230543856436 0.140484526753426
631.903497527925 0.139782398939133
632.576451199414 0.140220627188683
633.249404870903 0.141007214784622
633.922358542392 0.154367342591286
634.59531221388 0.154429629445076
635.268265885369 0.156836599111557
635.941219556858 0.157272562384605
636.614173228346 0.140148237347603
637.287126899835 0.140500023961067
637.960080571324 0.139723554253578
638.633034242813 0.141945749521255
639.305987914301 0.152077451348305
639.97894158579 0.149643823504448
640.651895257279 0.151367351412773
641.324848928768 0.153320893645287
641.997802600256 0.139180287718773
642.670756271745 0.14292998611927
643.343709943234 0.138445943593979
644.016663614723 0.138325482606888
644.689617286211 0.155863553285599
645.3625709577 0.154271230101585
646.035524629189 0.155921146273613
646.708478300677 0.155506134033203
647.381431972166 0.13958203792572
648.054385643655 0.140274971723557
648.727339315144 0.144458219408989
649.400292986633 0.144052654504776
650.073246658121 0.149617314338684
650.74620032961 0.151437163352966
651.419154001099 0.149683251976967
652.092107672587 0.148844122886658
652.765061344076 0.136414393782616
653.438015015565 0.138472989201546
654.110968687054 0.140455633401871
654.783922358542 0.140587016940117
655.456876030031 0.156228855252266
656.12982970152 0.153536438941956
656.802783373009 0.15570056438446
657.475737044497 0.156010940670967
658.148690715986 0.1417445987463
658.821644387475 0.142626225948334
659.494598058964 0.138188481330872
660.167551730452 0.140751302242279
660.840505401941 0.154881209135056
661.51345907343 0.155430868268013
662.186412744918 0.154129907488823
662.859366416407 0.153182208538055
663.532320087896 0.136486202478409
664.205273759385 0.138177141547203
664.878227430873 0.136753290891647
665.551181102362 0.137158274650574
666.224134773851 0.146618023514748
666.89708844534 0.148964613676071
667.570042116828 0.143172010779381
668.242995788317 0.144069880247116
668.915949459806 0.131215542554855
669.588903131295 0.136375620961189
670.261856802783 0.132134258747101
670.934810474272 0.133514642715454
671.607764145761 0.148838743567467
672.28071781725 0.149990931153297
672.953671488738 0.145934954285622
673.626625160227 0.145677119493484
674.299578831716 0.134861931204796
674.972532503205 0.13085612654686
675.645486174693 0.133023962378502
676.318439846182 0.12923102080822
676.991393517671 0.140446081757545
677.664347189159 0.141414776444435
678.337300860648 0.144057050347328
679.010254532137 0.143952488899231
679.683208203626 0.132900923490524
680.356161875114 0.129995465278625
681.029115546603 0.127887770533562
681.702069218092 0.125436037778854
682.375022889581 0.137077525258064
683.047976561069 0.134720340371132
683.720930232558 0.136825978755951
684.393883904047 0.132844403386116
685.066837575536 0.123653076589108
685.739791247024 0.120521910488605
686.412744918513 0.119442246854305
687.085698590002 0.116064451634884
687.758652261491 0.126726642251015
688.431605932979 0.124893322587013
689.104559604468 0.126029118895531
689.777513275957 0.125484555959702
690.450466947446 0.117769129574299
691.123420618934 0.115490980446339
691.796374290423 0.115149281919003
692.469327961912 0.117241956293583
693.1422816334 0.13011845946312
693.815235304889 0.131016314029694
694.488188976378 0.133824810385704
695.161142647867 0.131681904196739
695.834096319355 0.124622814357281
696.507049990844 0.125703006982803
697.180003662333 0.125728204846382
697.852957333822 0.123148046433926
698.52591100531 0.138293489813805
699.198864676799 0.138396397233009
699.871818348288 0.138073280453682
700.544772019777 0.139022618532181
701.217725691265 0.124527908861637
701.890679362754 0.125438168644905
702.563633034243 0.124745711684227
703.236586705731 0.125540167093277
703.90954037722 0.139553517103195
704.582494048709 0.138724714517593
705.255447720198 0.142739191651344
705.928401391687 0.142914116382599
706.601355063175 0.130033329129219
707.274308734664 0.129763141274452
707.947262406153 0.126222893595695
708.620216077641 0.127626165747643
709.29316974913 0.140157893300056
709.966123420619 0.13984327018261
710.639077092108 0.138449624180794
711.312030763596 0.138150274753571
711.984984435085 0.127674445509911
712.657938106574 0.127575740218163
713.330891778063 0.127815827727318
714.003845449551 0.1306132376194
714.67679912104 0.139934882521629
715.349752792529 0.141237169504166
716.022706464018 0.143279239535332
716.695660135506 0.145053938031197
717.368613806995 0.131943747401237
718.041567478484 0.131224662065506
718.714521149972 0.130114197731018
719.387474821461 0.13135801255703
720.06042849295 0.143802896142006
720.733382164439 0.146861493587494
721.406335835928 0.140811696648598
722.079289507416 0.142079144716263
722.752243178905 0.128273919224739
723.425196850394 0.129749268293381
724.098150521882 0.127878040075302
724.771104193371 0.128534585237503
725.44405786486 0.138054057955742
726.117011536349 0.13628876209259
726.789965207837 0.137856513261795
727.462918879326 0.137778460979462
728.135872550815 0.127292096614838
728.808826222304 0.126476421952248
729.481779893792 0.130580201745033
730.154733565281 0.130023494362831
730.82768723677 0.142479717731476
731.500640908259 0.143491372466087
732.173594579747 0.142368048429489
732.846548251236 0.141986876726151
733.519501922725 0.128493174910545
734.192455594213 0.127976328134537
734.865409265702 0.130447044968605
735.538362937191 0.125585675239563
736.21131660868 0.138918995857239
736.884270280168 0.139135167002678
737.557223951657 0.137440755963326
738.230177623146 0.140382304787636
738.903131294635 0.126023262739182
739.576084966123 0.126725882291794
740.249038637612 0.127375513315201
740.921992309101 0.125918611884117
741.59494598059 0.139388263225555
742.267899652078 0.140647992491722
742.940853323567 0.140260502696037
743.613806995056 0.14060965180397
744.286760666545 0.125522091984749
744.959714338033 0.1270352602005
745.632668009522 0.12616354227066
746.305621681011 0.128325432538986
746.9785753525 0.137465998530388
747.651529023988 0.137054845690727
748.324482695477 0.135915771126747
748.997436366966 0.136555254459381
749.670390038454 0.124317459762096
750.343343709943 0.122746422886848
751.016297381432 0.122806698083878
751.689251052921 0.120446316897869
752.362204724409 0.132972672581673
753.035158395898 0.134233057498932
753.708112067387 0.130874872207642
754.381065738876 0.132330730557442
755.054019410364 0.118479482829571
755.726973081853 0.118312537670135
756.399926753342 0.120626769959927
757.072880424831 0.121242113411427
757.745834096319 0.133513107895851
758.418787767808 0.132704108953476
759.091741439297 0.129118964076042
759.764695110786 0.128640934824944
760.437648782274 0.116396397352219
761.110602453763 0.116361789405346
761.783556125252 0.116863086819649
762.456509796741 0.116412326693535
763.129463468229 0.127596735954285
763.802417139718 0.127684444189072
764.475370811207 0.13185453414917
765.148324482695 0.134463131427765
765.821278154184 0.119834840297699
766.494231825673 0.119509987533092
767.167185497162 0.119496434926987
767.84013916865 0.117226473987103
768.513092840139 0.133526772260666
769.186046511628 0.131441906094551
769.859000183117 0.129088491201401
770.531953854605 0.128348886966705
771.204907526094 0.118300683796406
771.877861197583 0.116238817572594
772.550814869072 0.11626660078764
773.22376854056 0.115129806101322
773.896722212049 0.124065309762955
774.569675883538 0.125294208526611
775.242629555026 0.122546449303627
775.915583226515 0.122659653425217
776.588536898004 0.109865039587021
777.261490569493 0.110487841069698
777.934444240982 0.113954052329063
778.60739791247 0.114681631326675
779.280351583959 0.12823948264122
779.953305255448 0.128152057528496
780.626258926936 0.128339156508446
781.299212598425 0.12860968708992
781.972166269914 0.114922970533371
782.645119941403 0.117495968937874
783.318073612891 0.11858356744051
783.99102728438 0.11911278963089
784.663980955869 0.130344599485397
785.336934627358 0.129439905285835
786.009888298846 0.128746062517166
786.682841970335 0.128011807799339
787.355795641824 0.117767795920372
788.028749313313 0.117031931877136
788.701702984801 0.117718979716301
789.37465665629 0.117234945297241
790.047610327779 0.129102155566216
790.720563999267 0.130918771028519
791.393517670756 0.130853265523911
792.066471342245 0.132655188441277
792.739425013734 0.116064503788948
793.412378685223 0.115981616079807
794.085332356711 0.118398144841194
794.7582860282 0.118475683033466
795.431239699689 0.13058902323246
796.104193371177 0.129130527377129
796.777147042666 0.13029108941555
797.450100714155 0.131406307220459
798.123054385644 0.116824597120285
798.796008057132 0.119586281478405
799.468961728621 0.119870789349079
800.14191540011 0.121539987623692
800.814869071599 0.132015138864517
801.487822743087 0.133650302886963
802.160776414576 0.132941171526909
802.833730086065 0.131643146276474
803.506683757554 0.120151929557323
804.179637429042 0.120434641838074
804.852591100531 0.122182540595531
805.52554477202 0.121579989790916
806.198498443508 0.135837391018867
806.871452114997 0.133351981639862
807.544405786486 0.135110333561897
808.217359457975 0.135152891278267
808.890313129463 0.122874021530151
809.563266800952 0.120575413107872
810.236220472441 0.122254639863968
810.90917414393 0.123123660683632
811.582127815418 0.130919396877289
812.255081486907 0.130858466029167
812.928035158396 0.131127059459686
813.600988829885 0.133759185671806
814.273942501373 0.122407473623753
814.946896172862 0.121199123561382
815.619849844351 0.120568446815014
816.29280351584 0.120604403316975
816.965757187328 0.131284162402153
817.638710858817 0.133300825953484
818.311664530306 0.134444624185562
818.984618201795 0.135673552751541
819.657571873283 0.120614230632782
820.330525544772 0.124100781977177
821.003479216261 0.122311070561409
821.676432887749 0.1206334233284
822.349386559238 0.132617339491844
823.022340230727 0.133524358272552
823.695293902216 0.136646524071693
824.368247573704 0.138898223638535
825.041201245193 0.125033482909203
825.714154916682 0.12556853890419
826.387108588171 0.125932633876801
827.060062259659 0.126977011561394
827.733015931148 0.136831611394882
828.405969602637 0.13696862757206
829.078923274126 0.136082142591476
829.751876945614 0.136763289570808
830.424830617103 0.126893132925034
831.097784288592 0.127122059464455
831.770737960081 0.124000333249569
832.443691631569 0.12698569893837
833.116645303058 0.135848164558411
833.789598974547 0.138688445091248
834.462552646036 0.138661623001099
835.135506317524 0.134666234254837
835.808459989013 0.124052487313747
836.481413660502 0.124546982347965
837.15436733199 0.122975058853626
837.827321003479 0.121673949062824
838.500274674968 0.13717183470726
839.173228346457 0.134011968970299
839.846182017945 0.132998272776604
840.519135689434 0.133646085858345
841.192089360923 0.12179621309042
841.865043032412 0.121495522558689
842.5379967039 0.123421788215637
843.210950375389 0.126083806157112
843.883904046878 0.136003568768501
844.556857718367 0.136374562978745
845.229811389855 0.135525092482567
845.902765061344 0.134791940450668
846.575718732833 0.123157761991024
847.248672404321 0.123083852231503
847.92162607581 0.12284891307354
848.594579747299 0.125959411263466
849.267533418788 0.135778844356537
849.940487090277 0.13313227891922
850.613440761765 0.13939805328846
851.286394433254 0.137091070413589
851.959348104743 0.124291978776455
852.632301776231 0.121944107115269
853.30525544772 0.12247534096241
853.978209119209 0.122887790203094
854.651162790698 0.133941888809204
855.324116462186 0.132068052887917
855.997070133675 0.130577340722084
856.670023805164 0.131303131580353
857.342977476653 0.117559775710106
858.015931148141 0.115996725857258
858.68888481963 0.118644081056118
859.361838491119 0.115787744522095
860.034792162608 0.126338481903076
860.707745834096 0.124920181930065
861.380699505585 0.125439524650574
862.053653177074 0.12554495036602
862.726606848562 0.119685404002666
863.399560520051 0.118971787393093
864.07251419154 0.116731397807598
864.745467863029 0.119911558926105
865.418421534518 0.129238560795784
866.091375206006 0.12823298573494
866.764328877495 0.130275055766106
867.437282548984 0.129321500658989
868.110236220472 0.121071688830853
868.783189891961 0.121284581720829
869.45614356345 0.120720997452736
870.129097234939 0.121778137981892
870.802050906427 0.134147271513939
871.475004577916 0.133514165878296
872.147958249405 0.13084651529789
872.820911920894 0.129099577665329
873.493865592382 0.117219068109989
874.166819263871 0.119338110089302
874.83977293536 0.118694275617599
875.512726606849 0.121108591556549
876.185680278337 0.131635382771492
876.858633949826 0.131652325391769
877.531587621315 0.128307685256004
878.204541292803 0.129743367433548
878.877494964292 0.118568919599056
879.550448635781 0.11756831407547
880.22340230727 0.119022853672504
880.896355978758 0.116484694182873
881.569309650247 0.128686666488647
882.242263321736 0.130287319421768
882.915216993225 0.127653211355209
883.588170664713 0.128442108631134
884.261124336202 0.11592161655426
884.934078007691 0.118564315140247
885.60703167918 0.117627024650574
886.279985350668 0.117597073316574
886.952939022157 0.131215736269951
887.625892693646 0.1276735663414
888.298846365135 0.130106866359711
888.971800036623 0.13062696158886
889.644753708112 0.117543004453182
890.317707379601 0.114793099462986
890.99066105109 0.116411693394184
891.663614722578 0.115587435662746
892.336568394067 0.128424718976021
893.009522065556 0.1285190731287
893.682475737044 0.126232758164406
894.355429408533 0.128198385238647
895.028383080022 0.113506324589252
895.701336751511 0.114632956683636
896.374290422999 0.116087317466736
897.047244094488 0.11449908465147
897.720197765977 0.125231981277466
898.393151437466 0.123040661215782
899.066105108954 0.122514635324478
899.739058780443 0.122917152941227
900.412012451932 0.111824758350849
901.084966123421 0.11068607121706
901.757919794909 0.11271844804287
902.430873466398 0.109750099480152
903.103827137887 0.123463317751884
903.776780809376 0.121294006705284
904.449734480864 0.120825551450253
905.122688152353 0.122000880539417
905.795641823842 0.108741067349911
906.468595495331 0.110112100839615
907.141549166819 0.109471693634987
907.814502838308 0.108906246721745
908.487456509797 0.120506338775158
909.160410181285 0.119209289550781
909.833363852774 0.121309243142605
910.506317524263 0.120367079973221
911.179271195752 0.109186708927155
911.85222486724 0.10887211561203
912.525178538729 0.111333727836609
913.198132210218 0.110580235719681
913.871085881707 0.123911805450916
914.544039553195 0.12445242702961
915.216993224684 0.119128286838531
915.889946896173 0.120232947170734
916.562900567662 0.10615036636591
917.23585423915 0.108211256563663
917.908807910639 0.106087438762188
918.581761582128 0.107441529631615
919.254715253616 0.120722107589245
919.927668925105 0.117917031049728
920.600622596594 0.119580067694187
921.273576268083 0.12141852080822
921.946529939572 0.108860023319721
922.61948361106 0.10655228048563
923.292437282549 0.104987658560276
923.965390954038 0.105372853577137
924.638344625526 0.118334047496319
925.311298297015 0.117143154144287
925.984251968504 0.115515016019344
926.657205639993 0.117379285395145
927.330159311481 0.102465450763702
928.00311298297 0.10503601282835
928.676066654459 0.105762466788292
929.349020325948 0.10799939930439
930.021973997436 0.119485415518284
930.694927668925 0.117544189095497
931.367881340414 0.118839673697948
932.040835011903 0.118210390210152
932.713788683391 0.10424892604351
933.38674235488 0.10516382008791
934.059696026369 0.102191984653473
934.732649697857 0.0998263880610466
935.405603369346 0.115749903023243
936.078557040835 0.114155299961567
936.751510712324 0.118038147687912
937.424464383813 0.117780640721321
938.097418055301 0.105397239327431
938.77037172679 0.107129953801632
939.443325398279 0.103345803916454
940.116279069767 0.101655855774879
940.789232741256 0.117076806724072
941.462186412745 0.11811987310648
942.135140084234 0.115130886435509
942.808093755722 0.114938259124756
943.481047427211 0.102717868983746
944.1540010987 0.102297589182854
944.826954770189 0.102136418223381
945.499908441677 0.100824624300003
946.172862113166 0.111880593001842
946.845815784655 0.111942991614342
947.518769456144 0.111721009016037
948.191723127632 0.113163083791733
948.864676799121 0.100423470139503
949.53763047061 0.100580789148808
950.210584142098 0.104734376072884
950.883537813587 0.102401845157146
951.556491485076 0.115134179592133
952.229445156565 0.114758424460888
952.902398828053 0.112538523972034
953.575352499542 0.112400755286217
954.248306171031 0.102615013718605
954.92125984252 0.102777890861034
955.594213514008 0.103386461734772
956.267167185497 0.105924502015114
956.940120856986 0.112540490925312
957.613074528475 0.113298282027245
958.286028199963 0.11088141053915
958.958981871452 0.111133702099323
959.631935542941 0.0990427434444427
960.30488921443 0.0988400653004646
960.977842885918 0.101255379617214
961.650796557407 0.100647084414959
962.323750228896 0.111748605966568
962.996703900385 0.115161620080471
963.669657571873 0.108219362795353
964.342611243362 0.111176624894142
965.015564914851 0.0974963530898094
965.688518586339 0.0982320010662079
966.361472257828 0.099592000246048
967.034425929317 0.0977393835783005
967.707379600806 0.111222103238106
968.380333272294 0.109849758446217
969.053286943783 0.109986059367657
969.726240615272 0.109778918325901
970.399194286761 0.0955253839492798
971.072147958249 0.0970584228634834
971.745101629738 0.0964218899607658
972.418055301227 0.0970151647925377
973.091008972716 0.110883861780167
973.763962644204 0.109690211713314
974.436916315693 0.110545851290226
975.109869987182 0.109207227826118
975.782823658671 0.0986608862876892
976.455777330159 0.0979377180337906
977.128731001648 0.0988276600837708
977.801684673137 0.0969945639371872
978.474638344626 0.107292197644711
979.147592016114 0.107724621891975
979.820545687603 0.1097651720047
980.493499359092 0.108843289315701
981.16645303058 0.097976915538311
981.839406702069 0.0984626635909081
982.512360373558 0.0983057543635368
983.185314045047 0.0970850959420204
983.858267716535 0.110258437693119
984.531221388024 0.108421705663204
985.204175059513 0.107898190617561
985.877128731002 0.10780793428421
986.55008240249 0.0957209020853043
987.223036073979 0.095881462097168
987.895989745468 0.0966096892952919
988.568943416957 0.0976781100034714
989.241897088445 0.10772716999054
989.914850759934 0.108502633869648
990.587804431423 0.105524465441704
991.260758102911 0.105028063058853
991.9337117744 0.0972397327423096
992.606665445889 0.0952180549502373
993.279619117378 0.0976613610982895
993.952572788867 0.0976686254143715
994.625526460355 0.108626283705235
995.298480131844 0.105426304042339
995.971433803333 0.109258823096752
996.644387474821 0.108522802591324
997.31734114631 0.0968235358595848
997.990294817799 0.0977359563112259
998.663248489288 0.0980605259537697
999.336202160776 0.0965438112616539
1000.00915583227 0.106936573982239
1000.68210950375 0.105877965688705
1001.35506317524 0.109691917896271
1002.02801684673 0.108257323503494
1002.70097051822 0.0980865061283112
1003.37392418971 0.0988608747720718
1004.0468778612 0.0983019843697548
1004.71983153269 0.0969712510704994
1005.39278520417 0.109390929341316
1006.06573887566 0.110205508768559
1006.73869254715 0.107766397297382
1007.41164621864 0.109527342021465
1008.08459989013 0.0970743373036385
1008.75755356162 0.0989777073264122
1009.43050723311 0.096642829477787
1010.1034609046 0.0960709378123283
1010.77641457608 0.108339004218578
1011.44936824757 0.106390625238419
1012.12232191906 0.105367675423622
1012.79527559055 0.105154983699322
1013.46822926204 0.0975835844874382
1014.14118293353 0.0972803980112076
1014.81413660502 0.0962993204593658
1015.48709027651 0.0978355929255486
1016.16004394799 0.10734374076128
1016.83299761948 0.105477087199688
1017.50595129097 0.106377273797989
1018.17890496246 0.105141177773476
1018.85185863395 0.0964218303561211
1019.52481230544 0.0951215401291847
1020.19776597693 0.0956230983138084
1020.87071964842 0.0951594263315201
1021.5436733199 0.106212057173252
1022.21662699139 0.106888525187969
1022.88958066288 0.106739416718483
1023.56253433437 0.106679931282997
1024.23548800586 0.0996885076165199
1024.90844167735 0.0983909666538239
1025.58139534884 0.0993188321590424
1026.25434902033 0.0990774258971214
1026.92730269181 0.106828927993774
1027.6002563633 0.105919495224953
1028.27321003479 0.102479733526707
1028.94616370628 0.0996943935751915
1029.61911737777 0.0948260948061943
1030.29207104926 0.092627078294754
1030.96502472075 0.0917010083794594
1031.63797839224 0.090101033449173
1032.31093206372 0.0967074781656265
1032.98388573521 0.0952790006995201
1033.6568394067 0.0971187949180603
1034.32979307819 0.0954079255461693
1035.00274674968 0.0886050015687943
1035.67570042117 0.0895480364561081
1036.34865409266 0.0914467051625252
1037.02160776415 0.0895376056432724
1037.69456143563 0.102423623204231
1038.36751510712 0.102512463927269
1039.04046877861 0.100698359310627
1039.7134224501 0.101953715085983
1040.38637612159 0.0928449556231499
1041.05932979308 0.0938805788755417
1041.73228346457 0.094572976231575
1042.40523713606 0.0956601798534393
1043.07819080754 0.103714987635612
1043.75114447903 0.104053221642971
1044.42409815052 0.102034687995911
1045.09705182201 0.103111132979393
1045.7700054935 0.0943372771143913
1046.44295916499 0.0922885313630104
1047.11591283648 0.0899674221873283
1047.78886650797 0.0909158438444138
1048.46182017945 0.101137481629848
1049.13477385094 0.0999868661165237
1049.80772752243 0.100246228277683
1050.48068119392 0.100077621638775
1051.15363486541 0.0917147397994995
1051.8265885369 0.0890709683299065
1052.49954220839 0.0917783379554749
1053.17249587988 0.0892728120088577
1053.84544955136 0.0993939116597176
1054.51840322285 0.099718876183033
1055.19135689434 0.0985555574297905
1055.86431056583 0.0988971218466759
1056.53726423732 0.0902979448437691
1057.21021790881 0.0900413021445274
1057.8831715803 0.0908353105187416
1058.55612525179 0.0895437523722649
1059.22907892327 0.098042868077755
1059.90203259476 0.0966246575117111
1060.57498626625 0.0962503254413605
1061.24793993774 0.0936920866370201
1061.92089360923 0.0860976651310921
1062.59384728072 0.0867504850029945
1063.26680095221 0.0848470702767372
1063.9397546237 0.085693471133709
1064.61270829518 0.0951991751790047
1065.28566196667 0.0929789245128632
1065.95861563816 0.0953391715884209
1066.63156930965 0.0917625278234482
1067.30452298114 0.0833565071225166
1067.97747665263 0.0827310457825661
1068.65043032412 0.0828050598502159
1069.32338399561 0.082534447312355
1069.99633766709 0.090344175696373
1070.66929133858 0.0919188484549522
1071.34224501007 0.093281477689743
1072.01519868156 0.09291061013937
1072.68815235305 0.0827177464962006
1073.36110602454 0.0834246799349785
1074.03405969603 0.0830620676279068
1074.70701336752 0.0835877805948257
1075.379967039 0.0904777571558952
1076.05292071049 0.0924414098262787
1076.72587438198 0.0895060077309608
1077.39882805347 0.090912826359272
1078.07178172496 0.0819272845983505
1078.74473539645 0.0833452343940735
1079.41768906794 0.082256868481636
1080.09064273942 0.0812382623553276
1080.76359641091 0.0903375968337059
1081.4365500824 0.0910938233137131
1082.10950375389 0.092103622853756
1082.78245742538 0.0910549983382225
1083.45541109687 0.0830523893237114
1084.12836476836 0.0836372226476669
1084.80131843985 0.0835857763886452
1085.47427211133 0.0835984125733376
1086.14722578282 0.090267650783062
1086.82017945431 0.0900371670722961
1087.4931331258 0.0886804610490799
1088.16608679729 0.0908750593662262
1088.83904046878 0.0802722871303558
1089.51199414027 0.0795750543475151
1090.18494781176 0.0809925422072411
1090.85790148324 0.0811747163534164
1091.53085515473 0.0905483812093735
1092.20380882622 0.090097464621067
1092.87676249771 0.0892930552363396
1093.5497161692 0.0928117409348488
1094.22266984069 0.0815835520625114
1094.89562351218 0.0816675573587418
1095.56857718367 0.0815908536314964
1096.24153085515 0.0808017775416374
1096.91448452664 0.0904928967356682
1097.58743819813 0.091031052172184
1098.26039186962 0.090045340359211
1098.93334554111 0.0897215753793716
1099.6062992126 0.0801797136664391
1100.27925288409 0.0799184739589691
1100.95220655558 0.0805565714836121
1101.62516022706 0.0817724838852882
1102.29811389855 0.0898319631814957
1102.97106757004 0.0913333296775818
1103.64402124153 0.0887057781219482
1104.31697491302 0.0914463028311729
1104.98992858451 0.0814631059765816
1105.662882256 0.0819812119007111
1106.33583592749 0.0802555084228516
1107.00878959897 0.0792919993400574
1107.68174327046 0.0880797654390335
1108.35469694195 0.088262528181076
1109.02765061344 0.0908089354634285
1109.70060428493 0.0898907482624054
1110.37355795642 0.0824082791805267
1111.04651162791 0.0812893062829971
1111.7194652994 0.0806670561432838
1112.39241897088 0.0807725340127945
1113.06537264237 0.0870435461401939
1113.73832631386 0.088877260684967
1114.41127998535 0.0900060832500458
1115.08423365684 0.0879433900117874
1115.75718732833 0.0790694355964661
1116.43014099982 0.0807110667228699
1117.10309467131 0.0785106644034386
1117.77604834279 0.0779962092638016
1118.44900201428 0.0865778475999832
1119.12195568577 0.0873099267482758
1119.79490935726 0.0865369662642479
1120.46786302875 0.0868460312485695
1121.14081670024 0.0779798924922943
1121.81377037173 0.0785121768712997
1122.48672404322 0.077813908457756
1123.1596777147 0.0794128924608231
1123.83263138619 0.0868896022439003
1124.50558505768 0.0874603241682053
1125.17853872917 0.0862025171518326
1125.85149240066 0.0857498422265053
1126.52444607215 0.0781891196966171
1127.19739974364 0.0792189538478851
1127.87035341513 0.0790354460477829
1128.54330708661 0.0808443278074265
1129.2162607581 0.0875662788748741
1129.88921442959 0.0869822725653648
1130.56216810108 0.0848305895924568
1131.23512177257 0.0847548916935921
1131.90807544406 0.0773249268531799
1132.58102911555 0.0773665010929108
1133.25398278704 0.0759786665439606
1133.92693645852 0.0764369815587997
1134.59989013001 0.0842515826225281
1135.2728438015 0.0838400721549988
1135.94579747299 0.0826870650053024
1136.61875114448 0.0842262879014015
1137.29170481597 0.0752176344394684
1137.96465848746 0.0754127949476242
1138.63761215895 0.0744861885905266
1139.31056583043 0.0746679306030273
1139.98351950192 0.0826377049088478
1140.65647317341 0.0809747576713562
1141.3294268449 0.0814832299947739
1142.00238051639 0.0827703177928925
1142.67533418788 0.0718959122896194
1143.34828785937 0.0721906423568726
1144.02124153086 0.0733795762062073
1144.69419520234 0.0726227685809135
1145.36714887383 0.0811684727668762
1146.04010254532 0.0819275304675102
1146.71305621681 0.0811992213129997
1147.3860098883 0.0802485570311546
1148.05896355979 0.0721099674701691
1148.73191723128 0.0712912604212761
1149.40487090276 0.0723410248756409
1150.07782457425 0.0720556676387787
1150.75077824574 0.0798131003975868
1151.42373191723 0.0789900943636894
1152.09668558872 0.0791959315538406
1152.76963926021 0.0807047337293625
1153.4425929317 0.0713188499212265
1154.11554660319 0.0707216188311577
1154.78850027468 0.069392703473568
1155.46145394616 0.0699383839964867
1156.13440761765 0.0761400014162064
1156.80736128914 0.0763158723711967
1157.48031496063 0.0789497196674347
1158.15326863212 0.0778713300824165
1158.82622230361 0.0715547502040863
1159.4991759751 0.0720231458544731
1160.17212964658 0.0691625624895096
1160.84508331807 0.069988876581192
1161.51803698956 0.0767430514097214
1162.19099066105 0.0775008425116539
1162.86394433254 0.0771791040897369
1163.53689800403 0.0769637152552605
1164.20985167552 0.0705191195011139
1164.88280534701 0.0692114904522896
1165.55575901849 0.0684120953083038
1166.22871268998 0.0686615481972694
1166.90166636147 0.0787998512387276
1167.57462003296 0.0770909041166306
1168.24757370445 0.0769809484481812
1168.92052737594 0.0762786567211151
1169.59348104743 0.0702636688947678
1170.26643471892 0.0673203691840172
1170.9393883904 0.0677042603492737
1171.61234206189 0.0685663670301437
1172.28529573338 0.076544851064682
1172.95824940487 0.0760798454284668
1173.63120307636 0.0758555084466934
1174.30415674785 0.076433040201664
1174.97711041934 0.0681843161582947
1175.65006409083 0.0688869878649712
1176.32301776231 0.0679387375712395
1176.9959714338 0.0674930959939957
1177.66892510529 0.0741118192672729
1178.34187877678 0.0756581872701645
1179.01483244827 0.0744082778692245
1179.68778611976 0.0755279958248138
1180.36073979125 0.0676746442914009
1181.03369346274 0.0680988430976868
1181.70664713422 0.0671685934066772
1182.37960080571 0.0669209808111191
1183.0525544772 0.0748533606529236
1183.72550814869 0.0740136504173279
1184.39846182018 0.0723522752523422
1185.07141549167 0.0721148401498795
1185.74436916316 0.0657922998070717
1186.41732283465 0.0665119364857674
1187.09027650613 0.0669951140880585
1187.76323017762 0.0660130679607391
1188.43618384911 0.0734147876501083
1189.1091375206 0.0730383694171906
1189.78209119209 0.0719325765967369
1190.45504486358 0.0726010277867317
1191.12799853507 0.0659924894571304
1191.80095220656 0.0656602755188942
1192.47390587804 0.0653529688715935
1193.14685954953 0.0662534087896347
1193.81981322102 0.0715917125344276
1194.49276689251 0.0700510963797569
1195.165720564 0.0727721750736237
1195.83867423549 0.0725988075137138
1196.51162790698 0.0663350597023964
1197.18458157847 0.0646753534674644
1197.85753524995 0.0642422661185265
1198.53048892144 0.0648388490080833
1199.20344259293 0.0711140409111977
1199.87639626442 0.0700571238994598
1200.54934993591 0.0684283450245857
1201.2223036074 0.0699538141489029
1201.89525727889 0.0619100891053677
1202.56821095038 0.0619899183511734
1203.24116462186 0.062919907271862
1203.91411829335 0.0616198293864727
1204.58707196484 0.0662933066487312
1205.26002563633 0.0665808618068695
1205.93297930782 0.0661947205662727
1206.60593297931 0.06662318110466
1207.2788866508 0.0612417496740818
1207.95184032229 0.0605165846645832
1208.62479399377 0.0608608461916447
1209.29774766526 0.0609643310308456
1209.97070133675 0.0666343793272972
1210.64365500824 0.0660534501075745
1211.31660867973 0.0671519190073013
1211.98956235122 0.0683379918336868
1212.66251602271 0.0623398907482624
1213.3354696942 0.0623683407902718
1214.00842336568 0.0609110854566097
1214.68137703717 0.0618753358721733
1215.35433070866 0.0682187899947166
1216.02728438015 0.0677313283085823
1216.70023805164 0.0662126839160919
1217.37319172313 0.0655277371406555
1218.04614539462 0.0599900521337986
1218.71909906611 0.060008380562067
1219.39205273759 0.0601403973996639
1220.06500640908 0.0602608025074005
1220.73796008057 0.0662390664219856
1221.41091375206 0.0664170384407043
1222.08386742355 0.0659230276942253
1222.75682109504 0.065387137234211
1223.42977476653 0.0608221739530563
1224.10272843801 0.0592822134494781
1224.7756821095 0.0596537701785564
1225.44863578099 0.0590107664465904
1226.12158945248 0.0642022490501404
1226.79454312397 0.0639417842030525
1227.46749679546 0.0638495534658432
1228.14045046695 0.0637880191206932
1228.81340413844 0.0578574277460575
1229.48635780992 0.0581042654812336
1230.15931148141 0.0577066875994205
1230.8322651529 0.0574184134602547
1231.50521882439 0.0652539879083633
1232.17817249588 0.063564658164978
1232.85112616737 0.0650164633989334
1233.52407983886 0.0652905851602554
1234.19703351035 0.058387815952301
1234.86998718183 0.0590550899505615
1235.54294085332 0.0578249990940094
1236.21589452481 0.0586371570825577
1236.8888481963 0.0633848831057549
1237.56180186779 0.0647310391068459
1238.23475553928 0.0638862550258636
1238.90770921077 0.0636691004037857
1239.58066288226 0.0574169754981995
1240.25361655374 0.0578036792576313
1240.92657022523 0.0569953322410583
1241.59952389672 0.0565125308930874
1242.27247756821 0.0625621005892754
1242.9454312397 0.061387225985527
1243.61838491119 0.06333077698946
1244.29133858268 0.0623618513345718
1244.96429225417 0.0573324039578438
1245.63724592565 0.0566053353250027
1246.31019959714 0.056026317179203
1246.98315326863 0.056316539645195
1247.65610694012 0.0611728392541409
1248.32906061161 0.0616728030145168
1249.0020142831 0.0618623159825802
1249.67496795459 0.0622552931308746
1250.34792162608 0.0550414063036442
1251.02087529756 0.0559324659407139
1251.69382896905 0.0555582940578461
1252.36678264054 0.055957019329071
1253.03973631203 0.060762669891119
1253.71268998352 0.0600611828267574
1254.38564365501 0.0626428499817848
1255.0585973265 0.0617781132459641
1255.73155099799 0.0560530163347721
1256.40450466947 0.0545717179775238
1257.07745834096 0.0562314949929714
1257.75041201245 0.0558016411960125
1258.42336568394 0.061016034334898
1259.09631935543 0.0612559281289577
1259.76927302692 0.0585551150143147
1260.44222669841 0.0581274405121803
1261.1151803699 0.0531330928206444
1261.78813404138 0.0526540391147137
1262.46108771287 0.052757415920496
1263.13404138436 0.0527881532907486
1263.80699505585 0.0580893121659756
1264.47994872734 0.0574691519141197
1265.15290239883 0.0588197633624077
1265.82585607032 0.0603643730282784
1266.49880974181 0.0535306036472321
1267.17176341329 0.0529851019382477
1267.84471708478 0.0525917410850525
1268.51767075627 0.0519634708762169
1269.19062442776 0.0571299195289612
1269.86357809925 0.0579097121953964
1270.53653177074 0.0568573921918869
1271.20948544223 0.0569867230951786
1271.88243911372 0.0518440678715706
1272.5553927852 0.0519509874284267
1273.22834645669 0.052190538495779
1273.90130012818 0.0529173724353313
1274.57425379967 0.0568788684904575
1275.24720747116 0.058328703045845
1275.92016114265 0.0557461492717266
1276.59311481414 0.0568379648029804
1277.26606848563 0.0514283329248428
1277.93902215711 0.0511309802532196
1278.6119758286 0.0506418384611607
1279.28492950009 0.0496359318494797
1279.95788317158 0.0554339848458767
1280.63083684307 0.0550382509827614
1281.30379051456 0.0568062551319599
1281.97674418605 0.0572266541421413
1282.64969785754 0.0511083342134953
1283.32265152902 0.0514704696834087
1283.99560520051 0.0508332625031471
1284.668558872 0.0506005436182022
1285.34151254349 0.0563312061131001
1286.01446621498 0.0563285201787949
1286.68741988647 0.0543727427721024
1287.36037355796 0.0549617670476437
1288.03332722945 0.0496249571442604
1288.70628090093 0.0505481511354446
1289.37923457242 0.049310639500618
1290.05218824391 0.0495861247181892
1290.7251419154 0.0540085583925247
1291.39809558689 0.0542386397719383
1292.07104925838 0.0533492937684059
1292.74400292987 0.0525092594325542
1293.41695660135 0.0478038601577282
1294.08991027284 0.0481542833149433
1294.76286394433 0.047622486948967
1295.43581761582 0.0473470240831375
1296.10877128731 0.0526021420955658
1296.7817249588 0.0523297600448132
1297.45467863029 0.053259052336216
1298.12763230178 0.0523327812552452
1298.80058597327 0.0481249690055847
1299.47353964475 0.0487289391458035
1300.14649331624 0.0483696088194847
1300.81944698773 0.0485514998435974
1301.49240065922 0.052343487739563
1302.16535433071 0.0530658811330795
1302.8383080022 0.0516835004091263
1303.51126167369 0.0522031299769878
1304.18421534517 0.0459015443921089
1304.85716901666 0.0459868460893631
1305.53012268815 0.046202078461647
1306.20307635964 0.046796128153801
1306.87603003113 0.0511337667703629
1307.54898370262 0.0503717474639416
1308.22193737411 0.0514122545719147
1308.8948910456 0.0515908934175968
1309.56784471708 0.0450648553669453
1310.24079838857 0.0455816723406315
1310.91375206006 0.0450300574302673
1311.58670573155 0.045858234167099
1312.25965940304 0.0492063872516155
1312.93261307453 0.0489239729940891
1313.60556674602 0.0495509691536427
1314.27852041751 0.0493717454373837
1314.95147408899 0.0443173721432686
1315.62442776048 0.0433147437870502
1316.29738143197 0.0432063937187195
1316.97033510346 0.0433502607047558
1317.64328877495 0.0473895594477654
1318.31624244644 0.0480723045766354
1318.98919611793 0.0481654554605484
1319.66214978942 0.0471433401107788
1320.3351034609 0.0422444492578506
1321.00805713239 0.0417186319828033
1321.68101080388 0.0434698313474655
1322.35396447537 0.0421248823404312
1323.02691814686 0.0451078787446022
1323.69987181835 0.0455423146486282
1324.37282548984 0.0467082299292088
1325.04577916133 0.0472574830055237
1325.71873283281 0.0416546612977982
1326.3916865043 0.0417609848082066
1327.06464017579 0.0409779511392117
1327.73759384728 0.0412602126598358
1328.41054751877 0.0454312078654766
1329.08350119026 0.0451980568468571
1329.75645486175 0.0455013737082481
1330.42940853324 0.0455319955945015
1331.10236220472 0.0404178760945797
1331.77531587621 0.0401590801775455
1332.4482695477 0.0399314314126968
1333.12122321919 0.0404794476926327
1333.79417689068 0.0439930893480778
1334.46713056217 0.0439257398247719
1335.14008423366 0.0433912612497807
1335.81303790515 0.0433755367994308
1336.48599157663 0.0392976701259613
1337.15894524812 0.0386751517653465
1337.83189891961 0.0391465239226818
1338.5048525911 0.0386633090674877
1339.17780626259 0.041828814893961
1339.85075993408 0.0419137924909592
1340.52371360557 0.0429923422634602
1341.19666727706 0.0424392595887184
1341.86962094854 0.03809629753232
1342.54257462003 0.0383172407746315
1343.21552829152 0.0373705886304379
1343.88848196301 0.0374926328659058
1344.5614356345 0.0411001816391945
1345.23438930599 0.0411858111619949
1345.90734297748 0.0401159375905991
1346.58029664897 0.0399278625845909
1347.25325032045 0.0367758758366108
1347.92620399194 0.0362848304212093
1348.59915766343 0.0356183871626854
1349.27211133492 0.034928772598505
1349.94506500641 0.0385529585182667
1350.6180186779 0.0383469425141811
1351.29097234939 0.0384000688791275
1351.96392602088 0.0387745760381222
1352.63687969236 0.0347558036446571
1353.30983336385 0.03500946611166
1353.98278703534 0.0345312729477882
1354.65574070683 0.0339765325188637
1355.32869437832 0.0371172837913036
1356.00164804981 0.0372091345489025
1356.6746017213 0.0369125977158546
1357.34755539279 0.0366284362971783
1358.02050906427 0.0332200303673744
1358.69346273576 0.0332060642540455
1359.36641640725 0.0324941575527191
1360.03937007874 0.0324903205037117
1360.71232375023 0.0347551591694355
1361.38527742172 0.0357056111097336
1362.05823109321 0.0342850610613823
1362.7311847647 0.0334194675087929
1363.40413843618 0.0305247772485018
1364.07709210767 0.0302955452352762
1364.75004577916 0.0298850033432245
1365.42299945065 0.0299274530261755
1366.09595312214 0.0323845446109772
1366.76890679363 0.0321934334933758
1367.44186046512 0.0312040988355875
1368.1148141366 0.0314162634313107
1368.78776780809 0.0282257907092571
1369.46072147958 0.0278937686234713
1370.13367515107 0.0280676018446684
1370.80662882256 0.0273143947124481
1371.47958249405 0.0294175483286381
1372.15253616554 0.0289940424263477
1372.82548983703 0.0282324012368917
1373.49844350851 0.028588367626071
1374.17139718 0.0257067680358887
1374.84435085149 0.0248845778405666
1375.51730452298 0.0246830135583878
1376.19025819447 0.0246850252151489
1376.86321186596 0.0268211700022221
1377.53616553745 0.0262760166078806
1378.20911920894 0.0261041205376387
1378.88207288042 0.0262048523873091
1379.55502655191 0.0238494630903006
1380.2279802234 0.0237217713147402
1380.90093389489 0.0238003470003605
1381.57388756638 0.0237627327442169
1382.24684123787 0.0267903953790665
1382.91979490936 0.0264771580696106
1383.59274858085 0.0267851036041975
1384.26570225233 0.0267929024994373
1384.93865592382 0.0250374786555767
1385.61160959531 0.0250958949327469
1386.2845632668 0.0248688496649265
1386.95751693829 0.0253102760761976
1387.63047060978 0.0278399344533682
1388.30342428127 0.0286060944199562
1388.97637795276 0.0269890129566193
1389.64933162424 0.0274069663137197
1390.32228529573 0.0252208914607763
1390.99523896722 0.0253858212381601
1391.66819263871 0.0255388896912336
1392.3411463102 0.0253985412418842
1393.01409998169 0.0285595580935478
1393.68705365318 0.0282944552600384
1394.36000732467 0.0294475164264441
1395.03296099615 0.0296208839863539
1395.70591466764 0.0265624541789293
1396.37886833913 0.0263377744704485
1397.05182201062 0.0266751255840063
1397.72477568211 0.0266009587794542
1398.3977293536 0.0296217743307352
1399.07068302509 0.0302627999335527
1399.74363669658 0.029659504070878
1400.41659036806 0.0295637752860785
1401.08954403955 0.0267535001039505
1401.76249771104 0.027053551748395
1402.43545138253 0.0272746421396732
1403.10840505402 0.0276072658598423
1403.78135872551 0.0307021755725145
1404.454312397 0.0301877707242966
1405.12726606849 0.0305271670222282
1405.80021973997 0.0302447136491537
1406.47317341146 0.0275787021964788
1407.14612708295 0.0276580527424812
1407.81908075444 0.0278101041913033
1408.49203442593 0.0276438593864441
1409.16498809742 0.0311605948954821
1409.83794176891 0.03078768029809
1410.5108954404 0.0310622677206993
1411.18384911188 0.0311255492269993
1411.85680278337 0.028121555224061
1412.52975645486 0.0280818026512861
1413.20271012635 0.0281922090798616
1413.87566379784 0.02859259955585
1414.54861746933 0.0315140560269356
1415.22157114082 0.0314237363636494
1415.89452481231 0.0321973860263824
1416.56747848379 0.0316077172756195
1417.24043215528 0.0291674435138702
1417.91338582677 0.0292988438159227
1418.58633949826 0.0288794655352831
1419.25929316975 0.0288595482707024
1419.93224684124 0.0321823470294476
1420.60520051273 0.0320515893399715
1421.27815418422 0.0316075868904591
1421.9511078557 0.0320079661905766
1422.62406152719 0.0288374722003937
1423.29701519868 0.0292054079473019
1423.96996887017 0.0295440182089806
1424.64292254166 0.0295238122344017
1425.31587621315 0.0325129441916943
1425.98882988464 0.0324758440256119
1426.66178355613 0.033819455653429
1427.33473722761 0.0342347733676434
1428.0076908991 0.0305305141955614
1428.68064457059 0.0306550264358521
1429.35359824208 0.0304066278040409
1430.02655191357 0.0305576324462891
1430.69950558506 0.0332755595445633
1431.37245925655 0.0333808027207851
1432.04541292804 0.0331115871667862
1432.71836659952 0.0328737013041973
1433.39132027101 0.0295219216495752
1434.0642739425 0.0300998222082853
1434.73722761399 0.0294810701161623
1435.41018128548 0.0292490087449551
1436.08313495697 0.0333585552871227
1436.75608862846 0.0327870957553387
1437.42904229994 0.0335832126438618
1438.10199597143 0.0337593704462051
1438.77494964292 0.0307609885931015
1439.44790331441 0.0307361148297787
1440.1208569859 0.0306721534579992
1440.79381065739 0.0304361451417208
1441.46676432888 0.0338244736194611
1442.13971800037 0.0335647016763687
1442.81267167186 0.0350036732852459
1443.48562534334 0.0347277671098709
1444.15857901483 0.0317933671176434
1444.83153268632 0.0316927395761013
1445.50448635781 0.0315648913383484
1446.1774400293 0.0314813852310181
1446.85039370079 0.0349747389554977
1447.52334737228 0.0345758162438869
1448.19630104376 0.0351318344473839
1448.86925471525 0.0348699726164341
1449.54220838674 0.0321159213781357
1450.21516205823 0.0317909307777882
1450.88811572972 0.0325500182807446
1451.56106940121 0.0323100425302982
1452.2340230727 0.0347954221069813
1452.90697674419 0.0352567061781883
1453.57993041567 0.0345367752015591
1454.25288408716 0.0354911983013153
1454.92583775865 0.0325610488653183
1455.59879143014 0.0332192853093147
1456.27174510163 0.0323320180177689
1456.94469877312 0.0322855487465858
1457.61765244461 0.0358674973249435
1458.2906061161 0.0352132245898247
1458.96355978758 0.0362786017358303
1459.63651345907 0.0364271700382233
1460.30946713056 0.0340567864477634
1460.98242080205 0.0338507182896137
1461.65537447354 0.0332633443176746
1462.32832814503 0.0328979752957821
1463.00128181652 0.0357014499604702
1463.67423548801 0.0356664583086967
1464.34718915949 0.0349157713353634
1465.02014283098 0.0354087166488171
1465.69309650247 0.0329238139092922
1466.36605017396 0.0325096361339092
1467.03900384545 0.0328131951391697
1467.71195751694 0.0331033803522587
1468.38491118843 0.0364426150918007
1469.05786485992 0.0358507893979549
1469.7308185314 0.0373948067426682
1470.40377220289 0.0363794937729836
1471.07672587438 0.0329309552907944
1471.74967954587 0.0336309298872948
1472.42263321736 0.0341662093997002
1473.09558688885 0.0342102721333504
1473.76854056034 0.0375837832689285
1474.44149423183 0.0370060168206692
1475.11444790331 0.0351188704371452
1475.7874015748 0.0352832078933716
1476.46035524629 0.0322047844529152
1477.13330891778 0.0325439274311066
1477.80626258927 0.0327578410506248
1478.47921626076 0.0332061089575291
1479.15216993225 0.0369873270392418
1479.82512360374 0.0369728319346905
1480.49807727522 0.0361214950680733
1481.17103094671 0.0361715629696846
1481.8439846182 0.0329880714416504
1482.51693828969 0.0329862833023071
1483.18989196118 0.0336774215102196
1483.86284563267 0.0335087813436985
1484.53579930416 0.0377087332308292
1485.20875297565 0.0380397886037827
1485.88170664713 0.0379448682069778
1486.55466031862 0.0381075106561184
1487.22761399011 0.0345598831772804
1487.9005676616 0.0343600884079933
1488.57352133309 0.0343488901853561
1489.24647500458 0.0342658422887325
1489.91942867607 0.0387006588280201
1490.59238234756 0.0378003790974617
1491.26533601904 0.037229023873806
1491.93828969053 0.0378210991621017
1492.61124336202 0.0344275385141373
1493.28419703351 0.0354610569775105
1493.957150705 0.0339893810451031
1494.63010437649 0.034810122102499
1495.30305804798 0.0378805436193943
1495.97601171947 0.0386403612792492
1496.64896539095 0.0388674400746822
1497.32191906244 0.0381257086992264
1497.99487273393 0.0341698937118053
1498.66782640542 0.0343531146645546
1499.34078007691 0.0344967022538185
1500.0137337484 0.0341472923755646
1500.68668741989 0.0377145744860172
1501.35964109138 0.0375960804522038
1502.03259476286 0.0383637323975563
1502.70554843435 0.0384631454944611
1503.37850210584 0.0342991575598717
1504.05145577733 0.034411009401083
1504.72440944882 0.0351813174784184
1505.39736312031 0.0356934815645218
1506.0703167918 0.0390673018991947
1506.74327046329 0.0386987440288067
1507.41622413477 0.0381615981459618
1508.08917780626 0.0378442332148552
1508.76213147775 0.0345545187592506
1509.43508514924 0.0343421436846256
1510.10803882073 0.0348575413227081
1510.78099249222 0.0346319563686848
1511.45394616371 0.038851872086525
1512.12689983519 0.0382470227777958
1512.79985350668 0.0397416763007641
1513.47280717817 0.0386185571551323
1514.14576084966 0.0351574383676052
1514.81871452115 0.0350899584591389
1515.49166819264 0.0359937027096748
1516.16462186413 0.0358172431588173
1516.83757553562 0.0393859185278416
1517.5105292071 0.0399012416601181
1518.18348287859 0.0388819761574268
1518.85643655008 0.0387943275272846
1519.52939022157 0.0357551500201225
1520.20234389306 0.0356455817818642
1520.87529756455 0.0351074375212193
1521.54825123604 0.0354511253535748
1522.22120490753 0.0389137528836727
1522.89415857901 0.0391025245189667
1523.5671122505 0.0392649956047535
1524.24006592199 0.038197997957468
1524.91301959348 0.0353672727942467
1525.58597326497 0.0347649306058884
1526.25892693646 0.0357764028012753
1526.93188060795 0.036065336316824
1527.60483427944 0.0396218970417976
1528.27778795092 0.0395013131201267
1528.95074162241 0.03913589194417
1529.6236952939 0.0397964231669903
1530.29664896539 0.036363746970892
1530.96960263688 0.0355447791516781
1531.64255630837 0.0364275313913822
1532.31550997986 0.0361087769269943
1532.98846365135 0.0391338244080544
1533.66141732283 0.0395095609128475
1534.33437099432 0.039092730730772
1535.00732466581 0.0397806689143181
1535.6802783373 0.0358194075524807
1536.35323200879 0.0362945422530174
1537.02618568028 0.0358566269278526
1537.69913935177 0.0358899645507336
1538.37209302326 0.0397796407341957
1539.04504669474 0.0390361659228802
1539.71800036623 0.0395709723234177
1540.39095403772 0.0393154248595238
1541.06390770921 0.0360891222953796
1541.7368613807 0.0358649119734764
1542.40981505219 0.0355078093707561
1543.08276872368 0.0361491106450558
1543.75572239517 0.0392281487584114
1544.42867606665 0.0388327315449715
1545.10162973814 0.0395494289696217
1545.77458340963 0.0397795140743256
1546.44753708112 0.0362849198281765
1547.12049075261 0.0366208329796791
1547.7934444241 0.0365355089306831
1548.46639809559 0.036039337515831
1549.13935176708 0.0393582098186016
1549.81230543856 0.0400291495025158
1550.48525911005 0.0406496450304985
1551.15821278154 0.0405292920768261
1551.83116645303 0.0369414873421192
1552.50412012452 0.0369592905044556
1553.17707379601 0.036953080445528
1553.8500274675 0.0365858227014542
1554.52298113899 0.0397261828184128
1555.19593481047 0.0407301634550095
1555.86888848196 0.0408430434763432
1556.54184215345 0.0399516597390175
1557.21479582494 0.0374368019402027
1557.88774949643 0.0371910370886326
1558.56070316792 0.0372804999351501
1559.23365683941 0.0380128249526024
1559.9066105109 0.0411256663501263
1560.57956418238 0.0406637154519558
1561.25251785387 0.039910264313221
1561.92547152536 0.0397909246385098
1562.59842519685 0.0365949310362339
1563.27137886834 0.0370603613555431
1563.94433253983 0.0373061075806618
1564.61728621132 0.037429615855217
1565.29023988281 0.0415440425276756
1565.96319355429 0.0412958599627018
1566.63614722578 0.0402978025376797
1567.30910089727 0.040449470281601
1567.98205456876 0.0369352921843529
1568.65500824025 0.0370543897151947
1569.32796191174 0.0369972176849842
1570.00091558323 0.0369763262569904
1570.67386925472 0.0409286133944988
1571.3468229262 0.0409479700028896
1572.01977659769 0.0405856259167194
1572.69273026918 0.0411061532795429
1573.36568394067 0.0361396037042141
1574.03863761216 0.0368220210075378
1574.71159128365 0.0367904826998711
1575.38454495514 0.0366955921053886
1576.05749862663 0.0410081259906292
1576.73045229811 0.0411689132452011
1577.4034059696 0.0413528643548489
1578.07635964109 0.0415775924921036
1578.74931331258 0.0379535369575024
1579.42226698407 0.0381062813103199
1580.09522065556 0.0378074273467064
1580.76817432705 0.0375028699636459
1581.44112799853 0.0425231121480465
1582.11408167002 0.0420944914221764
1582.78703534151 0.0409960560500622
1583.459989013 0.0419430211186409
1584.13294268449 0.0382201969623566
1584.80589635598 0.0380990579724312
1585.47885002747 0.037129569798708
1586.15180369896 0.0376493148505688
1586.82475737045 0.0424269922077656
1587.49771104193 0.0420742779970169
1588.17066471342 0.0423721931874752
1588.84361838491 0.0425316691398621
1589.5165720564 0.0379715785384178
1590.18952572789 0.0370706617832184
1590.86247939938 0.0381285846233368
1591.53543307087 0.0378420613706112
1592.20838674235 0.042171623557806
1592.88134041384 0.0421296432614326
1593.55429408533 0.0426940359175205
1594.22724775682 0.0434252880513668
1594.90020142831 0.0388342514634132
1595.5731550998 0.0393146760761738
1596.24610877129 0.0388455986976624
1596.91906244278 0.0392072387039661
1597.59201611426 0.0426754169166088
1598.26496978575 0.0429058484733105
1598.93792345724 0.043712455779314
1599.61087712873 0.0431952625513077
1600.28383080022 0.0393372513353825
1600.95678447171 0.0387925580143929
1601.6297381432 0.0387647934257984
1602.30269181469 0.0396462380886078
1602.97564548617 0.0424654707312584
1603.64859915766 0.0431575253605843
1604.32155282915 0.0428974293172359
1604.99450650064 0.0434709712862968
1605.66746017213 0.0388854816555977
1606.34041384362 0.0389505475759506
1607.01336751511 0.0391954220831394
1607.6863211866 0.0386034250259399
1608.35927485808 0.0431945212185383
1609.03222852957 0.042578648775816
1609.70518220106 0.043192595243454
1610.37813587255 0.0427761487662792
1611.05108954404 0.0390716642141342
1611.72404321553 0.0389876440167427
1612.39699688702 0.0391011908650398
1613.06995055851 0.0388310998678207
1613.74290422999 0.0423365607857704
1614.41585790148 0.0422584153711796
1615.08881157297 0.0431656017899513
1615.76176524446 0.0421329103410244
1616.43471891595 0.0381259173154831
1617.10767258744 0.0384479872882366
1617.78062625893 0.0385971032083035
1618.45357993042 0.0385185368359089
1619.1265336019 0.0429453626275063
1619.79948727339 0.0427971296012402
1620.47244094488 0.0430840626358986
1621.14539461637 0.042878869920969
1621.81834828786 0.0397333540022373
1622.49130195935 0.0385716259479523
1623.16425563084 0.0383096188306808
1623.83720930233 0.0382219441235065
1624.51016297381 0.0425746776163578
1625.1831166453 0.0422003716230392
1625.85607031679 0.0438323244452477
1626.52902398828 0.0431678965687752
1627.20197765977 0.0389500856399536
1627.87493133126 0.0392754822969437
1628.54788500275 0.0392008423805237
1629.22083867424 0.0399487540125847
1629.89379234572 0.0433188155293465
1630.56674601721 0.0445630289614201
1631.2396996887 0.0445815958082676
1631.91265336019 0.043604027479887
1632.58560703168 0.0396583303809166
1633.25856070317 0.040172029286623
1633.93151437466 0.0387006103992462
1634.60446804615 0.0388499163091183
1635.27742171763 0.0437377095222473
1635.95037538912 0.0441568903625011
1636.62332906061 0.0439299009740353
1637.2962827321 0.0438471212983131
1637.96923640359 0.0397675856947899
1638.64219007508 0.0393175482749939
1639.31514374657 0.0397168770432472
1639.98809741806 0.0400440394878387
1640.66105108954 0.0441851913928986
1641.33400476103 0.0445656478404999
1642.00695843252 0.0448280014097691
1642.67991210401 0.0448150224983692
1643.3528657755 0.0405002944171429
1644.02581944699 0.0415971465408802
1644.69877311848 0.0408954694867134
1645.37172678997 0.0404940508306026
1646.04468046145 0.0448962859809399
1646.71763413294 0.045375719666481
1647.39058780443 0.0432699434459209
1648.06354147592 0.0444710925221443
1648.73649514741 0.0398153252899647
1649.4094488189 0.0409443862736225
1650.08240249039 0.0406165085732937
1650.75535616188 0.0415177941322327
1651.42830983336 0.0439373888075352
1652.10126350485 0.0449056476354599
1652.77421717634 0.0452380552887917
1653.44717084783 0.0454507134854794
1654.12012451932 0.0416158698499203
1654.79307819081 0.0409312881529331
1655.4660318623 0.0409226715564728
1656.13898553378 0.0405759625136852
1656.81193920527 0.045368567109108
1657.48489287676 0.0464626774191856
1658.15784654825 0.0450366549193859
1658.83080021974 0.0446103550493717
1659.50375389123 0.0399962142109871
1660.17670756272 0.0403548143804073
1660.84966123421 0.0411455519497395
1661.52261490569 0.0404659658670425
1662.19556857718 0.045664768666029
1662.86852224867 0.0457368157804012
1663.54147592016 0.0452488325536251
1664.21442959165 0.0446669422090054
1664.88738326314 0.0419169999659061
1665.56033693463 0.0409125573933125
1666.23329060612 0.0416647531092167
1666.9062442776 0.0415671616792679
1667.57919794909 0.0472304075956345
1668.25215162058 0.0464701652526855
1668.92510529207 0.0449935458600521
1669.59805896356 0.0451065972447395
1670.27101263505 0.0416937693953514
1670.94396630654 0.0418335795402527
1671.61691997803 0.0425053164362907
1672.28987364951 0.0425734929740429
1672.962827321 0.0470338575541973
1673.63578099249 0.0468015633523464
1674.30873466398 0.045500136911869
1674.98168833547 0.0457935407757759
1675.65464200696 0.041502520442009
1676.32759567845 0.0421556979417801
1677.00054934994 0.0424543470144272
1677.67350302142 0.0419869795441628
1678.34645669291 0.047092217952013
1679.0194103644 0.046474777162075
1679.69236403589 0.0464860759675503
1680.36531770738 0.0462915189564228
1681.03827137887 0.0422067120671272
1681.71122505036 0.0418506972491741
1682.38417872185 0.0419295057654381
1683.05713239333 0.0418575592339039
1683.73008606482 0.0458853803575039
1684.40303973631 0.0460604839026928
1685.0759934078 0.0472355596721172
1685.74894707929 0.0470052994787693
1686.42190075078 0.0420717336237431
1687.09485442227 0.0418404415249825
1687.76780809376 0.0427459254860878
1688.44076176524 0.0431925132870674
1689.11371543673 0.0462263226509094
1689.78666910822 0.0456172488629818
1690.45962277971 0.0469022579491138
1691.1325764512 0.0464287213981152
1691.80553012269 0.0432511195540428
1692.47848379418 0.0433256700634956
1693.15143746567 0.0424853824079037
1693.82439113715 0.0425345003604889
1694.49734480864 0.0466416291892529
1695.17029848013 0.0462087094783783
1695.84325215162 0.0465083941817284
1696.51620582311 0.04677364975214
1697.1891594946 0.0422222912311554
1697.86211316609 0.0426898486912251
1698.53506683758 0.0417409129440784
1699.20802050906 0.0416821949183941
1699.88097418055 0.0464541837573051
1700.55392785204 0.0466380752623081
1701.22688152353 0.0462221167981625
1701.89983519502 0.0464101769030094
1702.57278886651 0.0423462875187397
1703.245742538 0.0418091118335724
1703.91869620949 0.0419264696538448
1704.59164988097 0.0421854853630066
1705.26460355246 0.0463195443153381
1705.93755722395 0.0464253127574921
1706.61051089544 0.045833196491003
1707.28346456693 0.0460089184343815
1707.95641823842 0.0420922413468361
1708.62937190991 0.0420554429292679
1709.3023255814 0.0416063405573368
1709.97527925288 0.0420821979641914
1710.64823292437 0.0461201518774033
1711.32118659586 0.0466400980949402
1711.99414026735 0.0457270555198193
1712.66709393884 0.0456259660422802
1713.34004761033 0.0419619753956795
1714.01300128182 0.0429120361804962
1714.68595495331 0.0423960648477077
1715.35890862479 0.0424032993614674
1716.03186229628 0.0469168461859226
1716.70481596777 0.0464141741394997
1717.37776963926 0.0456712692975998
1718.05072331075 0.0453705303370953
1718.72367698224 0.0412216931581497
1719.39663065373 0.0411607287824154
1720.06958432522 0.0413368046283722
1720.7425379967 0.0413600318133831
1721.41549166819 0.0461960434913635
1722.08844533968 0.0462131537497044
1722.76139901117 0.0467409417033195
1723.43435268266 0.0469274148344994
1724.10730635415 0.0416613854467869
1724.78026002564 0.0422076396644115
1725.45321369712 0.0418298840522766
1726.12616736861 0.0420148260891438
1726.7991210401 0.0460564121603966
1727.47207471159 0.0473290681838989
1728.14502838308 0.0470761880278587
1728.81798205457 0.0472037680447102
1729.49093572606 0.042664747685194
1730.16388939755 0.0426243618130684
1730.83684306904 0.043241199105978
1731.50979674052 0.0433355271816254
1732.18275041201 0.0473258197307587
1732.8557040835 0.0473716408014297
1733.52865775499 0.0473170839250088
1734.20161142648 0.04794667288661
1734.87456509797 0.0424217879772186
1735.54751876946 0.0425798110663891
1736.22047244094 0.0430274344980717
1736.89342611243 0.0426136627793312
1737.56637978392 0.0476006455719471
1738.23933345541 0.0471205338835716
1738.9122871269 0.04708231985569
1739.58524079839 0.0470971874892712
1740.25819446988 0.0429175496101379
1740.93114814137 0.0436622053384781
1741.60410181285 0.0443261004984379
1742.27705548434 0.0442798510193825
1742.95000915583 0.0497281439602375
1743.62296282732 0.0492363721132278
1744.29591649881 0.0496074222028255
1744.9688701703 0.0482887662947178
1745.64182384179 0.0448122434318066
1746.31477751328 0.0452773161232471
1746.98773118476 0.0456121191382408
1747.66068485625 0.0437809266149998
1748.33363852774 0.0501624345779419
1749.00659219923 0.0491406470537186
1749.67954587072 0.0492020510137081
1750.35249954221 0.048435103148222
1751.0254532137 0.044755794107914
1751.69840688519 0.0441549569368362
1752.37136055667 0.0450917445123196
1753.04431422816 0.0448758378624916
1753.71726789965 0.0494965985417366
1754.39022157114 0.0493686236441135
1755.06317524263 0.0494958944618702
1755.73612891412 0.0499741807579994
1756.40908258561 0.043660469353199
1757.0820362571 0.0449022464454174
1757.75498992858 0.0449055023491383
1758.42794360007 0.0445248857140541
1759.10089727156 0.0493700057268143
1759.77385094305 0.0493951924145222
1760.44680461454 0.0491521134972572
1761.11975828603 0.0500346049666405
1761.79271195752 0.0450158156454563
1762.46566562901 0.0453931204974651
1763.13861930049 0.0449693389236927
1763.81157297198 0.0456070452928543
1764.48452664347 0.050719540566206
1765.15748031496 0.0502923168241978
1765.83043398645 0.0502746663987637
1766.50338765794 0.0510652959346771
1767.17634132943 0.0462180413305759
1767.84929500092 0.0470980890095234
1768.5222486724 0.0466452427208424
1769.19520234389 0.046532865613699
1769.86815601538 0.0520625188946724
1770.54110968687 0.0504251234233379
1771.21406335836 0.0515200607478619
1771.88701702985 0.0511451996862888
1772.55997070134 0.0476706773042679
1773.23292437283 0.0473707504570484
1773.90587804431 0.0460539869964123
1774.5788317158 0.045862901955843
1775.25178538729 0.0500124618411064
1775.92473905878 0.0512046255171299
1776.59769273027 0.0511664785444736
1777.27064640176 0.0518337339162827
1777.94360007325 0.0446588583290577
1778.61655374474 0.0461080633103848
1779.28950741622 0.0462092608213425
1779.96246108771 0.046010185033083
1780.6354147592 0.0503640212118626
1781.30836843069 0.049776878207922
1781.98132210218 0.0514138005673885
1782.65427577367 0.0507386215031147
1783.32722944516 0.0457035154104233
1784.00018311665 0.0456472225487232
1784.67313678813 0.0466586798429489
1785.34609045962 0.0459889657795429
1786.01904413111 0.0510596819221973
1786.6919978026 0.0502519831061363
1787.36495147409 0.0495274886488914
1788.03790514558 0.0506070218980312
1788.71085881707 0.0458227246999741
1789.38381248856 0.0455600172281265
1790.05676616004 0.0464944019913673
1790.72971983153 0.0465469360351562
1791.40267350302 0.0506671220064163
1792.07562717451 0.0513617508113384
1792.748580846 0.0500675812363625
1793.42153451749 0.0504425317049026
1794.09448818898 0.0456824935972691
1794.76744186046 0.0454035587608814
1795.44039553195 0.0458781160414219
1796.11334920344 0.0461381264030933
1796.78630287493 0.049973051995039
1797.45925654642 0.049813162535429
1798.13221021791 0.050731249153614
1798.8051638894 0.0504578612744808
1799.47811756089 0.047124158591032
1800.15107123237 0.0465523488819599
1800.82402490386 0.0465717650949955
1801.49697857535 0.0473832003772259
1802.16993224684 0.0516622811555862
1802.84288591833 0.0526686049997807
1803.51583958982 0.0512892156839371
1804.18879326131 0.0513400137424469
1804.8617469328 0.0470551662147045
1805.53470060428 0.0466209761798382
1806.20765427577 0.0462830737233162
1806.88060794726 0.0465538986027241
1807.55356161875 0.0517970286309719
1808.22651529024 0.0517502501606941
1808.89946896173 0.0509749688208103
1809.57242263322 0.0518316216766834
1810.24537630471 0.0463518723845482
1810.91832997619 0.0472492128610611
1811.59128364768 0.0468286871910095
1812.26423731917 0.0478783138096333
1812.93719099066 0.0526400506496429
1813.61014466215 0.053063690662384
1814.28309833364 0.0522317551076412
1814.95605200513 0.0531852915883064
1815.62900567662 0.0481798388063908
1816.3019593481 0.0484682694077492
1816.97491301959 0.0479949600994587
1817.64786669108 0.0481636710464954
1818.32082036257 0.0532801225781441
1818.99377403406 0.054569561034441
1819.66672770555 0.0531555376946926
1820.33968137704 0.0534728020429611
1821.01263504853 0.0476885177195072
1821.68558872001 0.0476410426199436
1822.3585423915 0.0471573024988174
1823.03149606299 0.047957107424736
1823.70444973448 0.0529983565211296
1824.37740340597 0.0524308122694492
1825.05035707746 0.0531010814011097
1825.72331074895 0.0539901964366436
1826.39626442044 0.0475601591169834
1827.06921809192 0.0483316108584404
1827.74217176341 0.046892624348402
1828.4151254349 0.0472106374800205
1829.08807910639 0.0531714111566544
1829.76103277788 0.0533258989453316
1830.43398644937 0.0524432361125946
1831.10694012086 0.0516879335045815
1831.77989379235 0.0473309569060802
1832.45284746383 0.0474912561476231
1833.12580113532 0.0483743920922279
1833.79875480681 0.0480438098311424
1834.4717084783 0.0536050163209438
1835.14466214979 0.0529907420277596
1835.81761582128 0.053106926381588
1836.49056949277 0.0528865680098534
1837.16352316426 0.0483707152307034
1837.83647683574 0.0482668615877628
1838.50943050723 0.0483854562044144
1839.18238417872 0.0485997833311558
1839.85533785021 0.0527638718485832
1840.5282915217 0.0516854263842106
1841.20124519319 0.0542640946805477
1841.87419886468 0.0544073171913624
1842.54715253617 0.0481293424963951
1843.22010620765 0.0485722683370113
1843.89305987914 0.0489995740354061
1844.56601355063 0.0474992692470551
1845.23896722212 0.0521806590259075
1845.91192089361 0.0527340583503246
1846.5848745651 0.0536317750811577
1847.25782823659 0.0534502491354942
1847.93078190808 0.0481608249247074
1848.60373557956 0.0489735044538975
1849.27668925105 0.0478385426104069
1849.94964292254 0.0484038852155209
1850.62259659403 0.0539849661290646
1851.29555026552 0.0533599592745304
1851.96850393701 0.0544330812990665
1852.6414576085 0.0543944574892521
1853.31441127999 0.0489580072462559
1853.98736495147 0.0484112054109573
1854.66031862296 0.0497173219919205
1855.33327229445 0.0496915429830551
1856.00622596594 0.0549338757991791
1856.67917963743 0.055554736405611
1857.35213330892 0.0540850907564163
1858.02508698041 0.0544270277023315
1858.6980406519 0.0493201464414597
1859.37099432338 0.0495509169995785
1860.04394799487 0.0493201948702335
1860.71690166636 0.0496649481356144
1861.38985533785 0.0550075210630894
1862.06280900934 0.0551082752645016
1862.73576268083 0.0548665411770344
1863.40871635232 0.0547674372792244
1864.08167002381 0.0493214391171932
1864.75462369529 0.0488567762076855
1865.42757736678 0.0488033592700958
1866.10053103827 0.0491437055170536
1866.77348470976 0.0537742190063
1867.44643838125 0.0537156015634537
1868.11939205274 0.0547018721699715
1868.79234572423 0.0546606071293354
1869.46529939571 0.0490709915757179
1870.1382530672 0.0494534112513065
1870.81120673869 0.049417857080698
1871.48416041018 0.0497857928276062
1872.15711408167 0.0543974786996841
1872.83006775316 0.0544484071433544
1873.50302142465 0.0551963001489639
1874.17597509614 0.0545455701649189
1874.84892876763 0.0486530251801014
1875.52188243911 0.0488663539290428
1876.1948361106 0.0503993220627308
1876.86778978209 0.0504405200481415
1877.54074345358 0.0551432184875011
1878.21369712507 0.0553432069718838
1878.88665079656 0.0542823299765587
1879.55960446805 0.0558469966053963
1880.23255813953 0.0501476302742958
1880.90551181102 0.0506827533245087
1881.57846548251 0.0507689081132412
1882.251419154 0.0511361286044121
1882.92437282549 0.0555993095040321
1883.59732649698 0.0560142211616039
1884.27028016847 0.0569101385772228
1884.94323383996 0.0567972958087921
1885.61618751144 0.0515352413058281
1886.28914118293 0.0515037402510643
1886.96209485442 0.0511554107069969
1887.63504852591 0.0516015365719795
1888.3080021974 0.05600755661726
1888.98095586889 0.0564209185540676
1889.65390954038 0.0559642165899277
1890.32686321187 0.0563078261911869
1890.99981688335 0.0499468930065632
1891.67277055484 0.051255114376545
1892.34572422633 0.0505539812147617
1893.01867789782 0.0496992878615856
1893.69163156931 0.0540718510746956
1894.3645852408 0.0555594004690647
1895.03753891229 0.0541870594024658
1895.71049258378 0.0541096068918705
1896.38344625526 0.0507892593741417
1897.05639992675 0.0498677454888821
1897.72935359824 0.0501446686685085
1898.40230726973 0.0514145381748676
1899.07526094122 0.0554921925067902
1899.74821461271 0.056296095252037
1900.4211682842 0.0570314265787601
1901.09412195569 0.0570683404803276
1901.76707562717 0.0519338361918926
1902.44002929866 0.0521617569029331
1903.11298297015 0.0512006394565105
1903.78593664164 0.0526026673614979
1904.45889031313 0.0580994635820389
1905.13184398462 0.0580855645239353
1905.80479765611 0.0571098923683167
1906.4777513276 0.0559839829802513
1907.15070499908 0.0529844351112843
1907.82365867057 0.0528915971517563
1908.49661234206 0.052286297082901
1909.16956601355 0.0521318912506104
1909.84251968504 0.0586826428771019
1910.51547335653 0.058052271604538
1911.18842702802 0.0577585026621819
1911.86138069951 0.0575133226811886
1912.53433437099 0.0530605167150497
1913.20728804248 0.0530411377549171
1913.88024171397 0.0515715926885605
1914.55319538546 0.0531294569373131
1915.22614905695 0.0569173283874989
1915.89910272844 0.0574714615941048
1916.57205639993 0.0562940873205662
1917.24501007142 0.0567792616784573
1917.9179637429 0.0516272261738777
1918.59091741439 0.051894910633564
1919.26387108588 0.0522758550941944
1919.93682475737 0.0522601939737797
1920.60977842886 0.0571279861032963
1921.28273210035 0.0565814450383186
1921.95568577184 0.0571712143719196
1922.62863944333 0.0581280216574669
1923.30159311481 0.0529095157980919
1923.9745467863 0.0515620857477188
1924.64750045779 0.0542764700949192
1925.32045412928 0.0539169795811176
1925.99340780077 0.0576753057539463
1926.66636147226 0.0582571960985661
1927.33931514375 0.0576365366578102
1928.01226881524 0.0584066286683083
1928.68522248672 0.052094578742981
1929.35817615821 0.0524080507457256
1930.0311298297 0.0518704280257225
1930.70408350119 0.052124235779047
1931.37703717268 0.0567662641406059
1932.04999084417 0.056325975805521
1932.72294451566 0.0573674514889717
1933.39589818715 0.0580398812890053
1934.06885185863 0.0522751212120056
1934.74180553012 0.0520355701446533
1935.41475920161 0.0518535152077675
1936.0877128731 0.0519103743135929
1936.76066654459 0.0576620735228062
1937.43362021608 0.0569356866180897
1938.10657388757 0.0578269213438034
1938.77952755905 0.0565270707011223
1939.45248123054 0.0523079298436642
1940.12543490203 0.0520488023757935
1940.79838857352 0.0524596907198429
1941.47134224501 0.0519519336521626
1942.1442959165 0.0582191646099091
1942.81724958799 0.0571568496525288
1943.49020325948 0.0587158612906933
1944.16315693096 0.0569188371300697
1944.83611060245 0.0535345412790775
1945.50906427394 0.0516970753669739
1946.18201794543 0.0527201853692532
1946.85497161692 0.053543359041214
1947.52792528841 0.058440800756216
1948.2008789599 0.0589615888893604
1948.87383263139 0.0585172660648823
1949.54678630287 0.0572544932365417
1950.21973997436 0.0528008490800858
1950.89269364585 0.0528365112841129
1951.56564731734 0.0549325123429298
1952.23860098883 0.0533392168581486
1952.91155466032 0.0581191219389439
1953.58450833181 0.0577411241829395
1954.2574620033 0.0586421824991703
1954.93041567478 0.0582116656005383
1955.60336934627 0.0517535023391247
1956.27632301776 0.0522097274661064
1956.94927668925 0.0540278814733028
1957.62223036074 0.0542250499129295
1958.29518403223 0.0580184496939182
1958.96813770372 0.0581525564193726
1959.64109137521 0.0553702563047409
1960.31404504669 0.0575457476079464
1960.98699871818 0.0505191758275032
1961.65995238967 0.0512596368789673
1962.33290606116 0.050823412835598
1963.00585973265 0.0516582876443863
1963.67881340414 0.056642509996891
1964.35176707563 0.0560228899121284
1965.02472074712 0.0561763122677803
1965.6976744186 0.0569155998528004
1966.37062809009 0.051849152892828
1967.04358176158 0.0521000176668167
1967.71653543307 0.0503621473908424
1968.38948910456 0.0500536151230335
1969.06244277605 0.0550759695470333
1969.73539644754 0.055103987455368
1970.40835011903 0.0581773445010185
1971.08130379051 0.058147706091404
1971.754257462 0.052627258002758
1972.42721113349 0.0533653199672699
1973.10016480498 0.0531814508140087
1973.77311847647 0.0533875077962875
1974.44607214796 0.0573334246873856
1975.11902581945 0.0584695786237717
1975.79197949094 0.0577253550291061
1976.46493316242 0.0561866164207458
1977.13788683391 0.0519962832331657
1977.8108405054 0.0520271100103855
1978.48379417689 0.0516553334891796
1979.15674784838 0.050691869109869
1979.82970151987 0.0563072264194489
1980.50265519136 0.0558826364576817
1981.17560886285 0.0548278577625751
1981.84856253433 0.0553653426468372
1982.52151620582 0.0500258207321167
1983.19446987731 0.0513895936310291
1983.8674235488 0.0510929822921753
1984.54037722029 0.0532588064670563
1985.21333089178 0.0581501387059689
1985.88628456327 0.0587591491639614
1986.55923823476 0.0574991032481194
1987.23219190624 0.0583585500717163
1987.90514557773 0.0527074337005615
1988.57809924922 0.0525672361254692
1989.25105292071 0.0521176010370255
1989.9240065922 0.0516894347965717
1990.59696026369 0.0573356673121452
1991.26991393518 0.0583493299782276
1991.94286760667 0.0576068535447121
1992.61582127815 0.0581983588635921
1993.28877494964 0.0523512996733189
1993.96172862113 0.0531578548252583
1994.63468229262 0.0532667599618435
1995.30763596411 0.0529590770602226
1995.9805896356 0.0590985342860222
1996.65354330709 0.0577401593327522
1997.32649697858 0.0591182373464108
1997.99945065006 0.0590581223368645
1998.67240432155 0.0552403628826141
1999.34535799304 0.0544069036841393
2000.01831166453 0.0544617362320423
2000.69126533602 0.0550064407289028
2001.36421900751 0.0602235905826092
2002.037172679 0.059910673648119
2002.71012635049 0.0596999078989029
2003.38308002197 0.0590513609349728
2004.05603369346 0.0538154430687428
2004.72898736495 0.0543849356472492
2005.40194103644 0.055278617888689
2006.07489470793 0.0562915168702602
2006.74784837942 0.0607449226081371
2007.42080205091 0.0605067387223244
2008.0937557224 0.0615850202739239
2008.76670939388 0.0620989501476288
2009.43966306537 0.0546806454658508
2010.11261673686 0.0561729073524475
2010.78557040835 0.0558275952935219
2011.45852407984 0.0568189769983292
2012.13147775133 0.0609637945890427
2012.80443142282 0.0618049688637257
2013.4773850943 0.0626632794737816
2014.15033876579 0.0624488145112991
2014.82329243728 0.057121716439724
2015.49624610877 0.0571198835968971
2016.16919978026 0.0566356927156448
2016.84215345175 0.0573847182095051
2017.51510712324 0.0603868514299393
2018.18806079473 0.060546912252903
2018.86101446622 0.0599222518503666
2019.5339681377 0.0612491592764854
2020.20692180919 0.0565964058041573
2020.87987548068 0.0578367747366428
2021.55282915217 0.0558297373354435
2022.22578282366 0.0574638806283474
2022.89873649515 0.0629409849643707
2023.57169016664 0.0622719898819923
2024.24464383812 0.0636550411581993
2024.91759750961 0.0631419271230698
2025.5905511811 0.0573742538690567
2026.26350485259 0.0568947829306126
2026.93645852408 0.0570408403873444
2027.60941219557 0.0577804073691368
2028.28236586706 0.0609345212578773
2028.95531953855 0.0612090863287449
2029.62827321003 0.0611899122595787
2030.30122688152 0.0617021843791008
2030.97418055301 0.056390892714262
2031.6471342245 0.0570886731147766
2032.32008789599 0.057990275323391
2032.99304156748 0.0578872673213482
2033.66599523897 0.0646144300699234
2034.33894891046 0.0634843409061432
2035.01190258194 0.0641878023743629
2035.68485625343 0.0645088478922844
2036.35780992492 0.0582093931734562
2037.03076359641 0.0583683177828789
2037.7037172679 0.0576799027621746
2038.37667093939 0.058547955006361
2039.04962461088 0.0647741109132767
2039.72257828237 0.0649636015295982
2040.39553195385 0.0645426362752914
2041.06848562534 0.0636251866817474
2041.74143929683 0.0575031004846096
2042.41439296832 0.0585267953574657
2043.08734663981 0.0567590817809105
2043.7603003113 0.057230219244957
2044.43325398279 0.0621844604611397
2045.10620765428 0.0631550177931786
2045.77916132576 0.061123114079237
2046.45211499725 0.0616793930530548
2047.12506866874 0.0565229915082455
2047.79802234023 0.057572215795517
2048.47097601172 0.0563812255859375
2049.14392968321 0.0567249283194542
2049.8168833547 0.0631158128380775
2050.48983702619 0.0639460012316704
2051.16279069767 0.061869740486145
2051.83574436916 0.0626707822084427
2052.50869804065 0.0571621879935265
2053.18165171214 0.0566409416496754
2053.85460538363 0.0567299760878086
2054.52755905512 0.0558098554611206
2055.20051272661 0.0613163225352764
2055.8734663981 0.0623493641614914
2056.54642006958 0.0625969022512436
2057.21937374107 0.0630499571561813
2057.89232741256 0.0582091994583607
2058.56528108405 0.0570324212312698
2059.23823475554 0.0568696521222591
2059.91118842703 0.0558233894407749
2060.58414209852 0.0595968998968601
2061.25709577001 0.0596965029835701
2061.93004944149 0.0615965649485588
2062.60300311298 0.0598464906215668
2063.27595678447 0.0556440986692905
2063.94891045596 0.0547059029340744
2064.62186412745 0.0537738390266895
2065.29481779894 0.0531927980482578
2065.96777147043 0.0583180524408817
2066.64072514192 0.0577347539365292
2067.3136788134 0.0569889359176159
2067.98663248489 0.0569823421537876
2068.65958615638 0.0527876019477844
2069.33253982787 0.0530262254178524
2070.00549349936 0.0528368540108204
2070.67844717085 0.0527917556464672
2071.35140084234 0.0590800344944
2072.02435451383 0.0589160956442356
2072.69730818531 0.0596912428736687
2073.3702618568 0.0594587884843349
2074.04321552829 0.0557284988462925
2074.71616919978 0.056961365044117
2075.38912287127 0.0571502633392811
2076.06207654276 0.0555523075163364
2076.73503021425 0.0626675337553024
2077.40798388574 0.0622903369367123
2078.08093755722 0.061884094029665
2078.75389122871 0.0622529983520508
2079.4268449002 0.0567565858364105
2080.09979857169 0.0566572621464729
2080.77275224318 0.0565460510551929
2081.44570591467 0.0563867539167404
2082.11865958616 0.0623533688485622
2082.79161325765 0.0628291592001915
2083.46456692913 0.0641628503799438
2084.13752060062 0.0646350979804993
2084.81047427211 0.0584235899150372
2085.4834279436 0.0584091432392597
2086.15638161509 0.0566804260015488
2086.82933528658 0.057752251625061
2087.50228895807 0.0622221007943153
2088.17524262955 0.0630584508180618
2088.84819630104 0.062705472111702
2089.52114997253 0.0625494942069054
2090.19410364402 0.0570565685629845
2090.86705731551 0.0565666072070599
2091.540010987 0.0574104487895966
2092.21296465849 0.0577890425920486
2092.88591832998 0.0631126686930656
2093.55887200146 0.0629678145051003
2094.23182567295 0.0643584579229355
2094.90477934444 0.0648555681109428
2095.57773301593 0.0600850209593773
2096.25068668742 0.0598628409206867
2096.92364035891 0.0588880181312561
2097.5965940304 0.0593459345400333
2098.26954770189 0.0648772940039635
2098.94250137337 0.0670862570405006
2099.61545504486 0.0637364909052849
2100.28840871635 0.0635421350598335
2100.96136238784 0.0584058351814747
2101.63431605933 0.0588817074894905
2102.30726973082 0.0573367364704609
2102.98022340231 0.0567014031112194
2103.6531770738 0.0627433210611343
2104.32613074528 0.0616858750581741
2104.99908441677 0.063343919813633
2105.67203808826 0.0630824714899063
2106.34499175975 0.0580879040062428
2107.01794543124 0.0572914108633995
2107.69089910273 0.059099804610014
2108.36385277422 0.0588524714112282
2109.03680644571 0.0642286911606789
2109.70976011719 0.0648900046944618
2110.38271378868 0.063410647213459
2111.05566746017 0.0640969797968864
2111.72862113166 0.058509174734354
2112.40157480315 0.0579173900187016
2113.07452847464 0.0585207082331181
2113.74748214613 0.0576071217656136
2114.42043581762 0.0628155767917633
2115.0933894891 0.0631168410181999
2115.76634316059 0.0616624392569065
2116.43929683208 0.0632029324769974
2117.11225050357 0.0568469129502773
2117.78520417506 0.0573235712945461
2118.45815784655 0.0575681999325752
2119.13111151804 0.0566209368407726
2119.80406518953 0.0624032244086266
2120.47701886101 0.063132181763649
2121.1499725325 0.0637534558773041
2121.82292620399 0.0633521154522896
2122.49587987548 0.0568993836641312
2123.16883354697 0.0564042963087559
2123.84178721846 0.0568957105278969
2124.51474088995 0.0584299974143505
2125.18769456144 0.062314972281456
2125.86064823292 0.0614289566874504
2126.53360190441 0.0623836666345596
2127.2065555759 0.0621717944741249
2127.87950924739 0.0563148073852062
2128.55246291888 0.0556278452277184
2129.22541659037 0.0563041269779205
2129.89837026186 0.0550450310111046
2130.57132393335 0.0599926374852657
2131.24427760483 0.061412550508976
2131.91723127632 0.0595610477030277
2132.59018494781 0.0605917312204838
2133.2631386193 0.0539622865617275
2133.93609229079 0.0540295392274857
2134.60904596228 0.0554200559854507
2135.28199963377 0.0547965876758099
2135.95495330526 0.0602328106760979
2136.62790697674 0.0613046027719975
2137.30086064823 0.0596176199615002
2137.97381431972 0.0592473931610584
2138.64676799121 0.0532588139176369
2139.3197216627 0.0535458847880363
2139.99267533419 0.0545323565602303
2140.66562900568 0.0534603148698807
2141.33858267717 0.0586423650383949
2142.01153634865 0.0594181530177593
2142.68449002014 0.0612010918557644
2143.35744369163 0.0611455328762531
2144.03039736312 0.0555069260299206
2144.70335103461 0.0546465031802654
2145.3763047061 0.0546062812209129
2146.04925837759 0.053078930824995
2146.72221204908 0.0609907545149326
2147.39516572056 0.0602404400706291
2148.06811939205 0.0591461844742298
2148.74107306354 0.0592871569097042
2149.41402673503 0.0542553178966045
2150.08698040652 0.0527048781514168
2150.75993407801 0.0535859204828739
2151.4328877495 0.0531176030635834
2152.10584142099 0.0568393506109715
2152.77879509247 0.0570805110037327
2153.45174876396 0.0571288987994194
2154.12470243545 0.0567013993859291
2154.79765610694 0.051265075802803
2155.47060977843 0.0511086620390415
2156.14356344992 0.0529608577489853
2156.81651712141 0.0534197799861431
2157.4894707929 0.0586305484175682
2158.16242446438 0.0590574592351913
2158.83537813587 0.0591823793947697
2159.50833180736 0.0589763857424259
2160.18128547885 0.0530133433640003
2160.85423915034 0.0537628047168255
2161.52719282183 0.0546138808131218
2162.20014649332 0.0546206161379814
2162.8731001648 0.0596362501382828
2163.54605383629 0.0594049245119095
2164.21900750778 0.0591642633080482
2164.89196117927 0.059687614440918
2165.56491485076 0.0544285103678703
2166.23786852225 0.0542272515594959
2166.91082219374 0.0540153756737709
2167.58377586523 0.0546309947967529
2168.25672953671 0.0595445111393929
2168.9296832082 0.060938086360693
2169.60263687969 0.0610331371426582
2170.27559055118 0.0613975115120411
2170.94854422267 0.0534786023199558
2171.62149789416 0.054347887635231
2172.29445156565 0.0549897812306881
2172.96740523714 0.0546656139194965
2173.64035890862 0.0600842647254467
2174.31331258011 0.0600025095045567
2174.9862662516 0.0599886402487755
2175.65921992309 0.0608625411987305
2176.33217359458 0.0539655014872551
2177.00512726607 0.0548930913209915
2177.67808093756 0.0555783025920391
2178.35103460905 0.0566770806908607
2179.02398828053 0.0608587637543678
2179.69694195202 0.0622327513992786
2180.36989562351 0.0621644407510757
2181.042849295 0.0611086748540401
2181.71580296649 0.055350910872221
2182.38875663798 0.0556109361350536
2183.06171030947 0.0561663806438446
2183.73466398096 0.0556336045265198
2184.40761765244 0.0615977495908737
2185.08057132393 0.0614662542939186
2185.75352499542 0.0627584755420685
2186.42647866691 0.0623605027794838
2187.0994323384 0.0561268851161003
2187.77238600989 0.0557192079722881
2188.44533968138 0.0560719594359398
2189.11829335287 0.0572356432676315
2189.79124702435 0.0607891716063023
2190.46420069584 0.0600503124296665
2191.13715436733 0.0608023069798946
2191.81010803882 0.0620167665183544
2192.48306171031 0.057412713766098
2193.1560153818 0.056155126541853
2193.82896905329 0.0550808161497116
2194.50192272478 0.0548615530133247
2195.17487639626 0.0609146729111671
2195.84783006775 0.061342254281044
2196.52078373924 0.0610037669539452
2197.19373741073 0.0609678216278553
2197.86669108222 0.0559887699782848
2198.53964475371 0.0574450679123402
2199.2125984252 0.0563350394368172
2199.88555209669 0.055804967880249
2200.55850576817 0.0619647353887558
2201.23145943966 0.0616815909743309
2201.90441311115 0.0633724480867386
2202.57736678264 0.0635365396738052
2203.25032045413 0.0580399185419083
2203.92327412562 0.058346051722765
2204.59622779711 0.0576578862965107
2205.2691814686 0.0585649609565735
2205.94213514008 0.0630469247698784
2206.61508881157 0.0632938742637634
2207.28804248306 0.0628738477826118
2207.96099615455 0.0630470663309097
2208.63394982604 0.0587977431714535
2209.30690349753 0.0592485964298248
2209.97985716902 0.0574399903416634
2210.65281084051 0.0591337643563747
2211.32576451199 0.0627196952700615
2211.99871818348 0.0638632550835609
2212.67167185497 0.0636162236332893
2213.34462552646 0.0628265291452408
2214.01757919795 0.0577908754348755
2214.69053286944 0.0581081435084343
2215.36348654093 0.0566813163459301
2216.03644021242 0.0564349479973316
2216.7093938839 0.0633725672960281
2217.38234755539 0.0626002326607704
2218.05530122688 0.061356108635664
2218.72825489837 0.0621827505528927
2219.40120856986 0.0567902512848377
2220.07416224135 0.0567734017968178
2220.74711591284 0.057857159525156
2221.42006958433 0.0593891367316246
2222.09302325581 0.0635843351483345
2222.7659769273 0.0631482377648354
2223.43893059879 0.0636638030409813
2224.11188427028 0.0640757605433464
2224.78483794177 0.0586063973605633
2225.45779161326 0.0574580207467079
2226.13074528475 0.0581510365009308
2226.80369895624 0.0588836744427681
2227.47665262772 0.0634714961051941
2228.14960629921 0.0632611289620399
2228.8225599707 0.065369613468647
2229.49551364219 0.0642479509115219
2230.16846731368 0.0587709285318851
2230.84142098517 0.0577379204332829
2231.51437465666 0.0577534437179565
2232.18732832814 0.0574038811028004
2232.86028199963 0.0633702352643013
2233.53323567112 0.0626693367958069
2234.20618934261 0.0614867806434631
2234.8791430141 0.062574677169323
2235.55209668559 0.0558060295879841
2236.22505035708 0.0555830001831055
2236.89800402857 0.0562652386724949
2237.57095770005 0.0546346381306648
2238.24391137154 0.0606676153838634
2238.91686504303 0.059589508920908
2239.58981871452 0.0595222674310207
2240.26277238601 0.0603572987020016
2240.9357260575 0.0563854314386845
2241.60867972899 0.0557378046214581
2242.28163340048 0.055569164454937
2242.95458707196 0.0567383132874966
2243.62754074345 0.0612898021936417
2244.30049441494 0.0606448911130428
2244.97344808643 0.061415821313858
2245.64640175792 0.0612289048731327
2246.31935542941 0.0571481734514236
2246.9923091009 0.0570355579257011
2247.66526277239 0.0568283312022686
2248.33821644387 0.0572376474738121
2249.01117011536 0.0628956109285355
2249.68412378685 0.0622163154184818
2250.35707745834 0.0611388683319092
2251.03003112983 0.061964575201273
2251.70298480132 0.0548850409686565
2252.37593847281 0.05578438565135
2253.0488921443 0.055993627756834
2253.72184581578 0.0568037778139114
2254.39479948727 0.0618077032268047
2255.06775315876 0.0632626190781593
2255.74070683025 0.0607160590589046
2256.41366050174 0.0605876408517361
2257.08661417323 0.055842686444521
2257.75956784472 0.0558776967227459
2258.43252151621 0.0557697676122189
2259.10547518769 0.0552364811301231
2259.77842885918 0.0618571117520332
2260.45138253067 0.0612368285655975
2261.12433620216 0.0600113719701767
2261.79728987365 0.060332965105772
2262.47024354514 0.0550568848848343
2263.14319721663 0.056055273860693
2263.81615088812 0.0560170970857143
2264.4891045596 0.0560351312160492
2265.16205823109 0.0624187923967838
2265.83501190258 0.0606154352426529
2266.50796557407 0.0610220469534397
2267.18091924556 0.0615649968385696
2267.85387291705 0.055233720690012
2268.52682658854 0.0543740168213844
2269.19978026003 0.0557455644011497
2269.87273393151 0.0549236834049225
2270.545687603 0.0607991218566895
2271.21864127449 0.0617642775177956
2271.89159494598 0.0602068118751049
2272.56454861747 0.0610772259533405
2273.23750228896 0.0538690201938152
2273.91045596045 0.0541052259504795
2274.58340963194 0.0549252368509769
2275.25636330342 0.054276067763567
2275.92931697491 0.0593067742884159
2276.6022706464 0.0581803657114506
2277.27522431789 0.0584469772875309
2277.94817798938 0.0583467409014702
2278.62113166087 0.0531784370541573
2279.29408533236 0.0530380979180336
2279.96703900385 0.0533246509730816
2280.63999267533 0.0513361133635044
2281.31294634682 0.0579842999577522
2281.98590001831 0.0570022650063038
2282.6588536898 0.0577078498899937
2283.33180736129 0.0574943907558918
2284.00476103278 0.051582008600235
2284.67771470427 0.051818024367094
2285.35066837576 0.0521474853157997
2286.02362204724 0.0513663925230503
2286.69657571873 0.0564243458211422
2287.36952939022 0.0557084605097771
2288.04248306171 0.0573529414832592
2288.7154367332 0.0568356439471245
2289.38839040469 0.0520484074950218
2290.06134407618 0.052874818444252
2290.73429774767 0.0522983931005001
2291.40725141915 0.052511278539896
2292.08020509064 0.0572482533752918
2292.75315876213 0.057691864669323
2293.42611243362 0.0574368536472321
2294.09906610511 0.0572197996079922
2294.7720197766 0.0499873273074627
2295.44497344809 0.0514511093497276
2296.11792711958 0.0502637103199959
2296.79088079106 0.0509003922343254
2297.46383446255 0.0576489381492138
2298.13678813404 0.0570879690349102
2298.80974180553 0.056977141648531
2299.48269547702 0.0575751177966595
2300.15564914851 0.0514775700867176
2300.82860282 0.0507695861160755
2301.50155649149 0.0501897446811199
2302.17451016297 0.0493003837764263
2302.84746383446 0.0552921034395695
2303.52041750595 0.0557730421423912
2304.19337117744 0.0552526488900185
2304.86632484893 0.055070549249649
2305.53927852042 0.049226351082325
2306.21223219191 0.0498425364494324
2306.88518586339 0.0497214905917645
2307.55813953488 0.0514310076832771
2308.23109320637 0.0558836348354816
2308.90404687786 0.055811945348978
2309.57700054935 0.0561090409755707
2310.24995422084 0.0556234382092953
2310.92290789233 0.0493404231965542
2311.59586156382 0.0498495250940323
2312.2688152353 0.0489194765686989
2312.94176890679 0.0478902272880077
2313.61472257828 0.0540109500288963
2314.28767624977 0.0541002564132214
2314.96062992126 0.0564669296145439
2315.63358359275 0.0554794743657112
2316.30653726424 0.0492896400392056
2316.97949093573 0.050285954028368
2317.65244460721 0.0489821173250675
2318.3253982787 0.0487315803766251
2318.99835195019 0.0558948293328285
2319.67130562168 0.0562856681644917
2320.34425929317 0.0544781237840652
2321.01721296466 0.0545270517468452
2321.69016663615 0.0488446578383446
2322.36312030764 0.0489376336336136
2323.03607397912 0.04817870631814
2323.70902765061 0.0476160123944283
2324.3819813221 0.0527821183204651
2325.05493499359 0.0532921999692917
2325.72788866508 0.0534890331327915
2326.40084233657 0.0535349287092686
2327.07379600806 0.0487600155174732
2327.74674967955 0.0488071478903294
2328.41970335103 0.050353642553091
2329.09265702252 0.0485719107091427
2329.76561069401 0.0542564019560814
2330.4385643655 0.0551187805831432
2331.11151803699 0.0538458600640297
2331.78447170848 0.0540170855820179
2332.45742537997 0.0491617172956467
2333.13037905146 0.049374345690012
2333.80333272294 0.0493818558752537
2334.47628639443 0.050346989184618
2335.14924006592 0.0539758652448654
2335.82219373741 0.0546213760972023
2336.4951474089 0.0537792667746544
2337.16810108039 0.0535949766635895
2337.84105475188 0.0475722439587116
2338.51400842337 0.0472295396029949
2339.18696209485 0.047874066978693
2339.85991576634 0.0475000143051147
2340.53286943783 0.0537099726498127
2341.20582310932 0.0542810894548893
2341.87877678081 0.0523020550608635
2342.5517304523 0.053435143083334
2343.22468412379 0.0467406138777733
2343.89763779528 0.0466088689863682
2344.57059146676 0.0480649396777153
2345.24354513825 0.0474449172616005
2345.91649880974 0.0523431412875652
2346.58945248123 0.0520769469439983
2347.26240615272 0.0515054613351822
2347.93535982421 0.0513388179242611
2348.6083134957 0.045282106846571
2349.28126716719 0.0462783388793468
2349.95422083867 0.0459071211516857
2350.62717451016 0.0466682761907578
2351.30012818165 0.0521145090460777
2351.97308185314 0.0511560402810574
2352.64603552463 0.0512228384613991
2353.31898919612 0.0510957725346088
2353.99194286761 0.0464175194501877
2354.6648965391 0.0463790744543076
2355.33785021058 0.0460120923817158
2356.01080388207 0.0453709289431572
2356.68375755356 0.0510501563549042
2357.35671122505 0.051046259701252
2358.02966489654 0.0535900704562664
2358.70261856803 0.0532894879579544
2359.37557223952 0.0470533259212971
2360.04852591101 0.0469356998801231
2360.72147958249 0.0466998480260372
2361.39443325398 0.0465244986116886
2362.06738692547 0.0521751753985882
2362.74034059696 0.0520445555448532
2363.41329426845 0.0520555600523949
2364.08624793994 0.0517369620501995
2364.75920161143 0.0457089059054852
2365.43215528292 0.0458415858447552
2366.1051089544 0.0465098768472672
2366.77806262589 0.0465621799230576
2367.45101629738 0.0512414015829563
2368.12396996887 0.0514005497097969
2368.79692364036 0.0492768175899982
2369.46987731185 0.0500254034996033
2370.14283098334 0.0463948547840118
2370.81578465483 0.0451487563550472
2371.48873832631 0.046045508235693
2372.1616919978 0.0457246750593185
2372.83464566929 0.0512782521545887
2373.50759934078 0.0506756491959095
2374.18055301227 0.0515946485102177
2374.85350668376 0.0511076338589191
2375.52646035525 0.0463690385222435
2376.19941402673 0.0467994399368763
2376.87236769822 0.0465182214975357
2377.54532136971 0.0465107634663582
2378.2182750412 0.051323052495718
2378.89122871269 0.0512338876724243
2379.56418238418 0.0511104464530945
2380.23713605567 0.0514642260968685
2380.91008972716 0.0460448116064072
2381.58304339864 0.0464657545089722
2382.25599707013 0.0462410859763622
2382.92895074162 0.0459887161850929
2383.60190441311 0.0522680655121803
2384.2748580846 0.0522717088460922
2384.94781175609 0.0512752570211887
2385.62076542758 0.0526395887136459
2386.29371909907 0.0469828136265278
2386.96667277055 0.0471469610929489
2387.63962644204 0.0465341508388519
2388.31258011353 0.0463176369667053
2388.98553378502 0.0515824221074581
2389.65848745651 0.0515531748533249
2390.331441128 0.0509908869862556
2391.00439479949 0.0509683303534985
2391.67734847098 0.0470264069736004
2392.35030214246 0.0472582094371319
2393.02325581395 0.0461199842393398
2393.69620948544 0.0469129346311092
2394.36916315693 0.0515601634979248
2395.04211682842 0.0511495880782604
2395.71507049991 0.0513430163264275
2396.3880241714 0.0507214479148388
2397.06097784289 0.047017402946949
2397.73393151437 0.0467046461999416
2398.40688518586 0.0463444478809834
2399.07983885735 0.0465257503092289
2399.75279252884 0.0507518164813519
2400.42574620033 0.0511493757367134
2401.09869987182 0.0514142587780952
2401.77165354331 0.0518766008317471
2402.4446072148 0.0481280945241451
2403.11756088628 0.0479740463197231
2403.79051455777 0.0480091385543346
2404.46346822926 0.0476030334830284
2405.13642190075 0.0510951355099678
2405.80937557224 0.0513961613178253
2406.48232924373 0.0504271127283573
2407.15528291522 0.0496592931449413
2407.82823658671 0.0458556078374386
2408.50119025819 0.0451321974396706
2409.17414392968 0.0448023155331612
2409.84709760117 0.0442789606750011
2410.52005127266 0.0477751381695271
2411.19300494415 0.0471382066607475
2411.86595861564 0.0476358681917191
2412.53891228713 0.0472865477204323
2413.21186595862 0.0434643663465977
2413.8848196301 0.0431912764906883
2414.55777330159 0.0441091507673264
2415.23072697308 0.0442649982869625
2415.90368064457 0.0499235950410366
2416.57663431606 0.0495441593229771
2417.24958798755 0.0497240386903286
2417.92254165904 0.050202265381813
2418.59549533053 0.045192401856184
2419.26844900201 0.0457493402063847
2419.9414026735 0.0459538660943508
2420.61435634499 0.0472398400306702
2421.28731001648 0.050599031150341
2421.96026368797 0.0503959022462368
2422.63321735946 0.0499874986708164
2423.30617103095 0.0511456839740276
2423.97912470244 0.0455855242908001
2424.65207837392 0.0446505881845951
2425.32503204541 0.0439699478447437
2425.9979857169 0.0442780517041683
2426.67093938839 0.0491031482815742
2427.34389305988 0.0488815978169441
2428.01684673137 0.0487630479037762
2428.68980040286 0.0486781448125839
2429.36275407435 0.0447348095476627
2430.03570774583 0.043962724506855
2430.70866141732 0.043893713504076
2431.38161508881 0.043393898755312
2432.0545687603 0.0480785705149174
2432.72752243179 0.0488045774400234
2433.40047610328 0.047846794128418
2434.07342977477 0.0483943149447441
2434.74638344626 0.0437623560428619
2435.41933711774 0.0431486628949642
2436.09229078923 0.0434122607111931
2436.76524446072 0.0431462116539478
2437.43819813221 0.0468424633145332
2438.1111518037 0.0459931828081608
2438.78410547519 0.0460906103253365
2439.45705914668 0.0454029142856598
2440.13001281817 0.0421711504459381
2440.80296648965 0.0415746755897999
2441.47592016114 0.041818730533123
2442.14887383263 0.0422776117920876
2442.82182750412 0.0456262640655041
2443.49478117561 0.0452385433018208
2444.1677348471 0.0460199937224388
2444.84068851859 0.0443925298750401
2445.51364219008 0.0400384776294231
2446.18659586156 0.0409946255385876
2446.85954953305 0.0413018278777599
2447.53250320454 0.0408292450010777
2448.20545687603 0.0449185743927956
2448.87841054752 0.0443946272134781
2449.55136421901 0.0452384687960148
2450.2243178905 0.0447201207280159
2450.89727156198 0.0399054884910583
2451.57022523347 0.0406016297638416
2452.24317890496 0.0399689488112926
2452.91613257645 0.0402155481278896
2453.58908624794 0.0432600378990173
2454.26203991943 0.0439641922712326
2454.93499359092 0.0433584973216057
2455.60794726241 0.0442701987922192
2456.28090093389 0.0398253314197063
2456.95385460538 0.0406056568026543
2457.62680827687 0.0396158508956432
2458.29976194836 0.0395514667034149
2458.97271561985 0.0443031750619411
2459.64566929134 0.0442496351897717
2460.31862296283 0.0452419444918633
2460.99157663432 0.0446989201009274
2461.6645303058 0.0394949279725552
2462.33748397729 0.0396507158875465
2463.01043764878 0.0408306121826172
2463.68339132027 0.0410354994237423
2464.35634499176 0.043662391602993
2465.02929866325 0.0447364188730717
2465.70225233474 0.0441262274980545
2466.37520600623 0.0442712642252445
2467.04815967771 0.0403280518949032
2467.7211133492 0.0394584834575653
2468.39406702069 0.0397907309234142
2469.06702069218 0.039734460413456
2469.73997436367 0.0446043200790882
2470.41292803516 0.0447663031518459
2471.08588170665 0.0436829328536987
2471.75883537814 0.045321024954319
2472.43178904962 0.0404896251857281
2473.10474272111 0.0403079986572266
2473.7776963926 0.0401371568441391
2474.45065006409 0.0400307327508926
2475.12360373558 0.0444560870528221
2475.79655740707 0.0448720157146454
2476.46951107856 0.0447780042886734
2477.14246475005 0.0438946299254894
2477.81541842153 0.0402323007583618
2478.48837209302 0.039739802479744
2479.16132576451 0.0393922030925751
2479.834279436 0.0407461374998093
2480.50723310749 0.0435365587472916
2481.18018677898 0.0443124584853649
2481.85314045047 0.0433870702981949
2482.52609412196 0.0447814129292965
2483.19904779344 0.0391684249043465
2483.87200146493 0.0402332246303558
2484.54495513642 0.039866965264082
2485.21790880791 0.039468489587307
2485.8908624794 0.0433236435055733
2486.56381615089 0.0434013605117798
2487.23676982238 0.0447623319923878
2487.90972349387 0.044541671872139
2488.58267716535 0.0406770929694176
2489.25563083684 0.0398319289088249
2489.92858450833 0.0402082614600658
2490.60153817982 0.0397062972187996
2491.27449185131 0.0434192195534706
2491.9474455228 0.0432160384953022
2492.62039919429 0.0441488400101662
2493.29335286578 0.0427168533205986
2493.96630653726 0.0391443818807602
2494.63926020875 0.0387549251317978
2495.31221388024 0.0392825193703175
2495.98516755173 0.0392629764974117
2496.65812122322 0.0426747724413872
2497.33107489471 0.0429095476865768
2498.0040285662 0.0435310266911983
2498.67698223769 0.0426395684480667
2499.34993590917 0.0393446236848831
2500.02288958066 0.0384518690407276
2500.69584325215 0.0390470623970032
2501.36879692364 0.0387944728136063
2502.04175059513 0.0425285845994949
2502.71470426662 0.0431071855127811
2503.38765793811 0.0434321016073227
2504.0606116096 0.0428896620869637
2504.73356528108 0.0386448726058006
2505.40651895257 0.0395383834838867
2506.07947262406 0.0390167273581028
2506.75242629555 0.0394045449793339
2507.42537996704 0.0435912646353245
2508.09833363853 0.0427779294550419
2508.77128731002 0.0421315878629684
2509.44424098151 0.0427150763571262
2510.11719465299 0.0394969247281551
2510.79014832448 0.0390091501176357
2511.46310199597 0.0379113629460335
2512.13605566746 0.0386612638831139
2512.80900933895 0.0423338450491428
2513.48196301044 0.0420230887830257
2514.15491668193 0.0414623469114304
2514.82787035342 0.0420009642839432
2515.5008240249 0.0381205379962921
2516.17377769639 0.038213562220335
2516.84673136788 0.0375548638403416
2517.51968503937 0.0373636372387409
2518.19263871086 0.0408035255968571
2518.86559238235 0.0406568609178066
2519.53854605384 0.0405010879039764
2520.21149972532 0.0413281545042992
2520.88445339681 0.0357442311942577
2521.5574070683 0.0365972816944122
2522.23036073979 0.03625812754035
2522.90331441128 0.035874105989933
2523.57626808277 0.0411086305975914
2524.24922175426 0.0406863875687122
2524.92217542575 0.0405487641692162
2525.59512909723 0.0400629565119743
2526.26808276872 0.0362485460937023
2526.94103644021 0.0359704941511154
2527.6139901117 0.0360089428722858
2528.28694378319 0.0360691919922829
2528.95989745468 0.0399726927280426
2529.63285112617 0.0398374162614346
2530.30580479766 0.0400785021483898
2530.97875846914 0.0406311973929405
2531.65171214063 0.03605842217803
2532.32466581212 0.0359484031796455
2532.99761948361 0.0355207473039627
2533.6705731551 0.0361031591892242
2534.34352682659 0.0390816926956177
2535.01648049808 0.03931700065732
2535.68943416957 0.0395508669316769
2536.36238784105 0.039011474698782
2537.03534151254 0.0353898070752621
2537.70829518403 0.0353842489421368
2538.38124885552 0.0347805097699165
2539.05420252701 0.0346609465777874
2539.7271561985 0.0379127524793148
2540.40010986999 0.0385366827249527
2541.07306354148 0.0381198413670063
2541.74601721296 0.0379942767322063
2542.41897088445 0.0344626642763615
2543.09192455594 0.0346058867871761
2543.76487822743 0.034502699971199
2544.43783189892 0.0345980636775494
2545.11078557041 0.039072573184967
2545.7837392419 0.0379647128283978
2546.45669291339 0.0384698621928692
2547.12964658487 0.0380716435611248
2547.80260025636 0.0344098284840584
2548.47555392785 0.0335890278220177
2549.14850759934 0.0341507494449615
2549.82146127083 0.034335196018219
2550.49441494232 0.0383748337626457
2551.16736861381 0.0381731018424034
2551.8403222853 0.0378100574016571
2552.51327595678 0.0380836017429829
2553.18622962827 0.0337047576904297
2553.85918329976 0.0338676832616329
2554.53213697125 0.0338016636669636
2555.20509064274 0.0345676764845848
2555.87804431423 0.0379102602601051
2556.55099798572 0.0378895178437233
2557.22395165721 0.0373284704983234
2557.89690532869 0.0378691516816616
2558.56985900018 0.0342089459300041
2559.24281267167 0.0343172997236252
2559.91576634316 0.0335972793400288
2560.58872001465 0.0332110710442066
2561.26167368614 0.0373999066650867
2561.93462735763 0.0373327285051346
2562.60758102912 0.0368491671979427
2563.2805347006 0.0371709242463112
2563.95348837209 0.0333042703568935
2564.62644204358 0.0336186736822128
2565.29939571507 0.0339150913059711
2565.97234938656 0.0339287854731083
2566.64530305805 0.0369222685694695
2567.31825672954 0.0377171263098717
2567.99121040103 0.0369140207767487
2568.66416407251 0.0369759537279606
2569.337117744 0.0332043655216694
2570.01007141549 0.0331944786012173
2570.68302508698 0.033066987991333
2571.35597875847 0.0339040234684944
2572.02893242996 0.0374047011137009
2572.70188610145 0.0361065044999123
2573.37483977294 0.0370736569166183
2574.04779344442 0.0372967459261417
2574.72074711591 0.0335883311927319
2575.3937007874 0.0326998792588711
2576.06665445889 0.0331700555980206
2576.73960813038 0.0332423113286495
2577.41256180187 0.0368206687271595
2578.08551547336 0.0360023155808449
2578.75846914485 0.0347106270492077
2579.43142281633 0.0348676517605782
2580.10437648782 0.0313500240445137
2580.77733015931 0.0311029478907585
2581.4502838308 0.0315669737756252
2582.12323750229 0.030831353738904
2582.79619117378 0.0344867072999477
2583.46914484527 0.0343004800379276
2584.14209851676 0.0342956446111202
2584.81505218824 0.0340526141226292
2585.48800585973 0.0310919247567654
2586.16095953122 0.0310987588018179
2586.83391320271 0.0307505466043949
2587.5068668742 0.0313251726329327
2588.17982054569 0.0336914695799351
2588.85277421718 0.0334598161280155
2589.52572788867 0.0345827862620354
2590.19868156015 0.0343250557780266
2590.87163523164 0.0312641523778439
2591.54458890313 0.0315986312925816
2592.21754257462 0.0315099321305752
2592.89049624611 0.032030250877142
2593.5634499176 0.0346985682845116
2594.23640358909 0.0344085246324539
2594.90935726057 0.0342020094394684
2595.58231093206 0.0338199846446514
2596.25526460355 0.0315642133355141
2596.92821827504 0.0310889221727848
2597.60117194653 0.0315587781369686
2598.27412561802 0.0307780671864748
2598.94707928951 0.0344850681722164
2599.620032961 0.0342146120965481
2600.29298663248 0.0341181196272373
2600.96594030397 0.0337843112647533
2601.63889397546 0.0307746883481741
2602.31184764695 0.0302898678928614
2602.98480131844 0.0313456617295742
2603.65775498993 0.0305751916021109
2604.33070866142 0.033823449164629
2605.00366233291 0.0335128158330917
2605.67661600439 0.0334887951612473
2606.34956967588 0.0340740270912647
2607.02252334737 0.0300537012517452
2607.69547701886 0.031021773815155
2608.36843069035 0.0307563692331314
2609.04138436184 0.0308686885982752
2609.71433803333 0.0339079909026623
2610.38729170482 0.0332577936351299
2611.0602453763 0.0338962227106094
2611.73319904779 0.0337337255477905
2612.40615271928 0.0302763432264328
2613.07910639077 0.0299855004996061
2613.75206006226 0.0299775749444962
2614.42501373375 0.029464541003108
2615.09796740524 0.0331143066287041
2615.77092107673 0.0333802960813046
2616.44387474821 0.0333602465689182
2617.1168284197 0.0330850146710873
2617.78978209119 0.0294283758848906
2618.46273576268 0.0299276672303677
2619.13568943417 0.0298352688550949
2619.80864310566 0.0299371089786291
2620.48159677715 0.0321033783257008
2621.15455044864 0.0316201820969582
2621.82750412012 0.0324598699808121
2622.50045779161 0.0328242890536785
2623.1734114631 0.0291633810847998
2623.84636513459 0.029208917170763
2624.51931880608 0.0290201790630817
2625.19227247757 0.0287198610603809
2625.86522614906 0.0317090637981892
2626.53817982055 0.0314861908555031
2627.21113349203 0.0310371071100235
2627.88408716352 0.0317947641015053
2628.55704083501 0.0287264212965965
2629.2299945065 0.0287732239812613
2629.90294817799 0.0284987632185221
2630.57590184948 0.0285332184284925
2631.24885552097 0.0312432497739792
2631.92180919246 0.0316305123269558
2632.59476286394 0.0314920246601105
2633.26771653543 0.0317866541445255
2633.94067020692 0.0285049807280302
2634.61362387841 0.0279597099870443
2635.2865775499 0.0287476535886526
2635.95953122139 0.0288369469344616
2636.63248489288 0.0315219983458519
2637.30543856437 0.0314778238534927
2637.97839223585 0.0305755250155926
2638.65134590734 0.0309571046382189
2639.32429957883 0.0275252982974052
2639.99725325032 0.0270827151834965
2640.67020692181 0.028348445892334
2641.3431605933 0.028825206682086
2642.01611426479 0.0309348534792662
2642.68906793628 0.0310773923993111
2643.36202160776 0.0311954077333212
2644.03497527925 0.0319612994790077
2644.70792895074 0.0283335912972689
2645.38088262223 0.0280916709452868
2646.05383629372 0.0277813989669085
2646.72678996521 0.0285390932112932
2647.3997436367 0.0312230288982391
2648.07269730819 0.0314370431005955
2648.74565097967 0.030363829806447
2649.41860465116 0.0304645895957947
2650.09155832265 0.0267077703028917
2650.76451199414 0.0276151858270168
2651.43746566563 0.0274438876658678
2652.11041933712 0.027981897816062
2652.78337300861 0.0299043580889702
2653.4563266801 0.0308204349130392
2654.12928035158 0.0301468633115292
2654.80223402307 0.0304803159087896
2655.47518769456 0.0267540123313665
2656.14814136605 0.0268316641449928
2656.82109503754 0.0274819191545248
2657.49404870903 0.0274048671126366
2658.16700238052 0.0292510837316513
2658.83995605201 0.0296735651791096
2659.51290972349 0.0302756987512112
2660.18586339498 0.0300379004329443
2660.85881706647 0.0272763799875975
2661.53177073796 0.0272256899625063
2662.20472440945 0.0266658756881952
2662.87767808094 0.0268357880413532
2663.55063175243 0.0294484347105026
2664.22358542391 0.0291918404400349
2664.8965390954 0.0287955570966005
2665.56949276689 0.0287596434354782
2666.24244643838 0.0264771301299334
2666.91540010987 0.0266809966415167
2667.58835378136 0.0262311976402998
2668.26130745285 0.0263791847974062
2668.93426112434 0.0287216454744339
2669.60721479582 0.0289629325270653
2670.28016846731 0.0290806088596582
2670.9531221388 0.0280803982168436
2671.62607581029 0.0256875064224005
2672.29902948178 0.0257589407265186
2672.97198315327 0.02630415558815
2673.64493682476 0.026055820286274
2674.31789049625 0.0289052613079548
2674.99084416773 0.0290770567953587
2675.66379783922 0.0286034401506186
2676.33675151071 0.0283192526549101
2677.0097051822 0.0260847024619579
2677.68265885369 0.0259291622787714
2678.35561252518 0.0256740134209394
2679.02856619667 0.0264308340847492
2679.70151986816 0.0283659491688013
2680.37447353964 0.0288285762071609
2681.04742721113 0.0280862525105476
2681.72038088262 0.0283519234508276
2682.39333455411 0.0249539148062468
2683.0662882256 0.0251151863485575
2683.73924189709 0.0255516115576029
2684.41219556858 0.0256146118044853
2685.08514924007 0.0271228887140751
2685.75810291155 0.0274431239813566
2686.43105658304 0.0268671941012144
2687.10401025453 0.0275188628584146
2687.77696392602 0.0245138108730316
2688.44991759751 0.0247417818754911
2689.122871269 0.0252439025789499
2689.79582494049 0.025013031437993
2690.46877861198 0.0269025024026632
2691.14173228346 0.026761032640934
2691.81468595495 0.0266455300152302
2692.48763962644 0.0269211698323488
2693.16059329793 0.024299181997776
2693.83354696942 0.0246450584381819
2694.50650064091 0.0239533688873053
2695.1794543124 0.0244472268968821
2695.85240798389 0.0265612676739693
2696.52536165537 0.0266754142940044
2697.19831532686 0.0268433652818203
2697.87126899835 0.0263813082128763
2698.54422266984 0.02391585893929
2699.21717634133 0.0237943604588509
2699.89013001282 0.0235528070479631
2700.56308368431 0.023599661886692
2701.2360373558 0.0256543606519699
2701.90899102728 0.0266823936253786
2702.58194469877 0.0262795966118574
2703.25489837026 0.0267101749777794
2703.92785204175 0.0234018377959728
2704.60080571324 0.0236001387238503
2705.27375938473 0.023281117901206
2705.94671305622 0.0235997997224331
2706.61966672771 0.0261353179812431
2707.29262039919 0.0267288032919168
2707.96557407068 0.0260180719196796
2708.63852774217 0.0256650727242231
2709.31148141366 0.0234396420419216
2709.98443508515 0.0234244875609875
2710.65738875664 0.0229652617126703
2711.33034242813 0.0227713417261839
2712.00329609962 0.0251476000994444
2712.6762497711 0.0249763317406178
2713.34920344259 0.0247565880417824
2714.02215711408 0.0243150256574154
2714.69511078557 0.0224023330956697
2715.36806445706 0.0224364157766104
2716.04101812855 0.0223746132105589
2716.71397180004 0.0220654960721731
2717.38692547153 0.0241634659469128
2718.05987914301 0.0251302439719439
2718.7328328145 0.024861691519618
2719.40578648599 0.0246932096779346
2720.07874015748 0.0219259802252054
2720.75169382897 0.0221430286765099
2721.42464750046 0.0224742162972689
2722.09760117195 0.0221498962491751
2722.77055484344 0.0245685167610645
2723.44350851492 0.0241660363972187
2724.11646218641 0.0242204032838345
2724.7894158579 0.023767601698637
2725.46236952939 0.0220161937177181
2726.13532320088 0.0217047277837992
2726.80827687237 0.0213818736374378
2727.48123054386 0.0212256051599979
2728.15418421535 0.023479625582695
2728.82713788683 0.0237756036221981
2729.50009155832 0.0237182378768921
2730.17304522981 0.023575384169817
2730.8459989013 0.0209193583577871
2731.51895257279 0.0214121844619513
2732.19190624428 0.0211163517087698
2732.86485991577 0.0211183801293373
2733.53781358726 0.0232368148863316
2734.21076725874 0.0235862378031015
2734.88372093023 0.0227269679307938
2735.55667460172 0.0230845846235752
2736.22962827321 0.0208385214209557
2736.9025819447 0.0204071998596191
2737.57553561619 0.0202407650649548
2738.24848928768 0.0208703819662333
2738.92144295916 0.0230173356831074
2739.59439663065 0.0228807702660561
2740.26735030214 0.0220230706036091
2740.94030397363 0.0221640765666962
2741.61325764512 0.0194974914193153
2742.28621131661 0.0197288822382689
2742.9591649881 0.0196151249110699
2743.63211865959 0.019218722358346
2744.30507233107 0.0211483612656593
2744.97802600256 0.0209748391062021
2745.65097967405 0.0211843401193619
2746.32393334554 0.0213456563651562
2746.99688701703 0.0192234069108963
2747.66984068852 0.0190956071019173
2748.34279436001 0.0190264228731394
2749.0157480315 0.0188083536922932
2749.68870170298 0.0207489598542452
2750.36165537447 0.0203313529491425
2751.03460904596 0.0199353750795126
2751.70756271745 0.0201347526162863
2752.38051638894 0.0179670173674822
2753.05347006043 0.0181642193347216
2753.72642373192 0.0176528058946133
2754.39937740341 0.0180685296654701
2755.07233107489 0.0195054523646832
2755.74528474638 0.0192359667271376
2756.41823841787 0.0194607619196177
2757.09119208936 0.0192957296967506
2757.76414576085 0.0177434422075748
2758.43709943234 0.0176381152123213
2759.11005310383 0.017810421064496
2759.78300677532 0.0177537705749273
2760.4559604468 0.0196268949657679
2761.12891411829 0.0194719303399324
2761.80186778978 0.0200685393065214
2762.47482146127 0.0196827277541161
2763.14777513276 0.0175905525684357
2763.82072880425 0.0176800396293402
2764.49368247574 0.0180616229772568
2765.16663614723 0.0182108283042908
2765.83958981871 0.0195344742387533
2766.5125434902 0.0197936873883009
2767.18549716169 0.0196727104485035
2767.85845083318 0.0200209859758615
2768.53140450467 0.0180887319147587
2769.20435817616 0.0180712658911943
2769.87731184765 0.0179997775703669
2770.55026551914 0.0183667782694101
2771.22321919062 0.019846236333251
2771.89617286211 0.0202548000961542
2772.5691265336 0.0202222242951393
2773.24208020509 0.0205325875431299
2773.91503387658 0.0186136607080698
2774.58798754807 0.0185294877737761
2775.26094121956 0.0186504125595093
2775.93389489105 0.0185708273202181
2776.60684856253 0.0206365026533604
2777.27980223402 0.0202740970999002
2777.95275590551 0.0203340705484152
2778.625709577 0.0205055400729179
2779.29866324849 0.0185341760516167
2779.97161691998 0.0182500183582306
2780.64457059147 0.0185341872274876
2781.31752426296 0.0184209495782852
2781.99047793444 0.020467359572649
2782.66343160593 0.0203907340764999
2783.33638527742 0.0202786959707737
2784.00933894891 0.0201837942004204
2784.6822926204 0.018444025889039
2785.35524629189 0.0182516593486071
2786.02819996338 0.0184744819998741
2786.70115363487 0.0187875758856535
2787.37410730635 0.0203139670193195
2788.04706097784 0.020361403003335
2788.72001464933 0.0205179434269667
2789.39296832082 0.0201872196048498
2790.06592199231 0.018967442214489
2790.7388756638 0.0185349266976118
2791.41182933529 0.0184810552746058
2792.08478300678 0.0188631359487772
2792.75773667826 0.0209437627345324
2793.43069034975 0.0204168539494276
2794.10364402124 0.020887766033411
2794.77659769273 0.0207927320152521
2795.44955136422 0.0188105199486017
2796.12250503571 0.0185796599835157
2796.7954587072 0.0185140892863274
2797.46841237869 0.0185209978371859
2798.14136605017 0.0203286111354828
2798.81431972166 0.0202711503952742
2799.48727339315 0.0201597865670919
2800.16022706464 0.0203986149281263
2800.83318073613 0.0190491136163473
2801.50613440762 0.0191114097833633
2802.17908807911 0.0183744058012962
2802.8520417506 0.0188540033996105
2803.52499542208 0.0207879357039928
2804.19794909357 0.0210318826138973
2804.87090276506 0.0213679894804955
2805.54385643655 0.0217740684747696
2806.21681010804 0.019444664940238
2806.88976377953 0.0191118270158768
2807.56271745102 0.0188254602253437
2808.2356711225 0.0192466881126165
2808.90862479399 0.020996630191803
2809.58157846548 0.0207760147750378
2810.25453213697 0.0209541860967875
2810.92748580846 0.0206534378230572
2811.60043947995 0.0192771833389997
2812.27339315144 0.0188117288053036
2812.94634682293 0.0190831031650305
2813.61930049441 0.0190410148352385
2814.2922541659 0.0211109463125467
2814.96520783739 0.0208156146109104
2815.63816150888 0.0209679510444403
2816.31111518037 0.0211022440344095
2816.98406885186 0.019133074209094
2817.65702252335 0.0190663766115904
2818.32997619484 0.0192416049540043
2819.00292986632 0.0189554709941149
2819.67588353781 0.0211176406592131
2820.3488372093 0.0211778860539198
2821.02179088079 0.0210988223552704
2821.69474455228 0.0211919564753771
2822.36769822377 0.0190280918031931
2823.04065189526 0.0192818064242601
2823.71360556675 0.0190071556717157
2824.38655923823 0.0192436464130878
2825.05951290972 0.0213182289153337
2825.73246658121 0.020664406940341
2826.4054202527 0.0215742420405149
2827.07837392419 0.0212942603975534
2827.75132759568 0.0193680226802826
2828.42428126717 0.0192958824336529
2829.09723493866 0.0189741216599941
2829.77018861014 0.0188514366745949
2830.44314228163 0.0212859287858009
2831.11609595312 0.0210594926029444
2831.78904962461 0.0217844601720572
2832.4620032961 0.0216822288930416
2833.13495696759 0.0195422377437353
2833.80791063908 0.0193682704120874
2834.48086431057 0.0193080250173807
2835.15381798205 0.0194183755666018
2835.82677165354 0.0213649496436119
2836.49972532503 0.0210565514862537
2837.17267899652 0.0211416389793158
2837.84563266801 0.0211218222975731
2838.5185863395 0.019396560266614
2839.19154001099 0.0189413856714964
2839.86449368248 0.0189856346696615
2840.53744735396 0.0189327858388424
2841.21040102545 0.0208703149110079
2841.88335469694 0.0211497638374567
2842.55630836843 0.021018385887146
2843.22926203992 0.0211393050849438
2843.90221571141 0.0194890443235636
2844.5751693829 0.0195261798799038
2845.24812305439 0.0191147532314062
2845.92107672587 0.0193367470055819
2846.59403039736 0.0212534051388502
2847.26698406885 0.0215393211692572
2847.93993774034 0.0212291292846203
2848.61289141183 0.0212850514799356
2849.28584508332 0.0196110215038061
2849.95879875481 0.0193757805973291
2850.6317524263 0.0193565264344215
2851.30470609778 0.0197110641747713
2851.97765976927 0.0216319914907217
2852.65061344076 0.0210159923881292
2853.32356711225 0.0210502371191978
2853.99652078374 0.0209966227412224
2854.66947445523 0.0195198059082031
2855.34242812672 0.0194727871567011
2856.01538179821 0.0193395093083382
2856.68833546969 0.0192363485693932
2857.36128914118 0.0215291678905487
2858.03424281267 0.0214874967932701
2858.70719648416 0.0216285604983568
2859.38015015565 0.0215170923620462
2860.05310382714 0.0196220725774765
2860.72605749863 0.0195033736526966
2861.39901117012 0.0196464210748672
2862.0719648416 0.019594943150878
2862.74491851309 0.0217787437140942
2863.41787218458 0.0212723389267921
2864.09082585607 0.0220444966107607
2864.76377952756 0.0220098663121462
2865.43673319905 0.020016822963953
2866.10968687054 0.0197733975946903
2866.78264054203 0.0201099663972855
2867.45559421351 0.0204180646687746
2868.128547885 0.021964417770505
2868.80150155649 0.0219041761010885
2869.47445522798 0.0219106040894985
2870.14740889947 0.0216587781906128
2870.82036257096 0.0195875260978937
2871.49331624245 0.01972696185112
2872.16626991394 0.0199539493769407
2872.83922358542 0.0195249710232019
2873.51217725691 0.0222272146493196
2874.1851309284 0.0225433558225632
2874.85808459989 0.0214897729456425
2875.53103827138 0.0220738332718611
2876.20399194287 0.0198154486715794
2876.87694561436 0.0198662243783474
2877.54989928585 0.0196008384227753
2878.22285295733 0.0194804538041353
2878.89580662882 0.0217858552932739
2879.56876030031 0.0221724081784487
2880.2417139718 0.0213713645935059
2880.91466764329 0.0214842557907104
2881.58762131478 0.0196138545870781
2882.26057498627 0.0195417366921902
2882.93352865775 0.0197993349283934
2883.60648232924 0.0197646841406822
2884.27943600073 0.0216455329209566
2884.95238967222 0.0209805686026812
2885.62534334371 0.0219822693616152
2886.2982970152 0.0223811119794846
2886.97125068669 0.0204613916575909
2887.64420435818 0.0202358514070511
2888.31715802966 0.0198487862944603
2888.99011170115 0.020116176456213
2889.66306537264 0.0216370392590761
2890.33601904413 0.0222238935530186
2891.00897271562 0.0225987248122692
2891.68192638711 0.0225695427507162
2892.3548800586 0.0204924810677767
2893.02783373009 0.0207570977509022
2893.70078740157 0.0202258843928576
2894.37374107306 0.0206242240965366
2895.04669474455 0.0219771396368742
2895.71964841604 0.0223515350371599
2896.39260208753 0.0220166053622961
2897.06555575902 0.0218532998114824
2897.73850943051 0.0197075773030519
2898.411463102 0.0200090445578098
2899.08441677348 0.0196787174791098
2899.75737044497 0.0196784138679504
2900.43032411646 0.0221326388418674
2901.10327778795 0.0222971104085445
2901.77623145944 0.0217419788241386
2902.44918513093 0.0218774396926165
2903.12213880242 0.0200130864977837
2903.79509247391 0.0203952752053738
2904.46804614539 0.0202249679714441
2905.14099981688 0.0203243978321552
2905.81395348837 0.0219964552670717
2906.48690715986 0.0218345280736685
2907.15986083135 0.0225658975541592
2907.83281450284 0.0220956262201071
2908.50576817433 0.019848357886076
2909.17872184582 0.0204680487513542
2909.8516755173 0.0205230507999659
2910.52462918879 0.0205806940793991
2911.19758286028 0.022159731015563
2911.87053653177 0.0226549431681633
2912.54349020326 0.0222806334495544
2913.21644387475 0.0221078526228666
2913.88939754624 0.0202026516199112
2914.56235121773 0.0201662089675665
2915.23530488921 0.0203160662204027
2915.9082585607 0.0206351261585951
2916.58121223219 0.0223948191851377
2917.25416590368 0.0220952183008194
2917.92711957517 0.0224844347685575
2918.60007324666 0.0229516085237265
2919.27302691815 0.0200855620205402
2919.94598058964 0.0205567982047796
2920.61893426112 0.0202565863728523
2921.29188793261 0.0205186679959297
2921.9648416041 0.0222978126257658
2922.63779527559 0.0226738303899765
2923.31074894708 0.0224116798490286
2923.98370261857 0.0227251313626766
2924.65665629006 0.0206444375216961
2925.32960996155 0.0207758136093616
2926.00256363303 0.020491860806942
2926.67551730452 0.0203223656862974
2927.34847097601 0.0223544612526894
2928.0214246475 0.0222653113305569
2928.69437831899 0.0224175360053778
2929.36733199048 0.0221726633608341
2930.04028566197 0.0199520532041788
2930.71323933346 0.0201507471501827
2931.38619300494 0.0202276818454266
2932.05914667643 0.0202818959951401
2932.73210034792 0.0221396554261446
2933.40505401941 0.0226632226258516
2934.0780076909 0.0224697589874268
2934.75096136239 0.0225327387452126
2935.42391503388 0.0207329615950584
2936.09686870537 0.0204226188361645
2936.76982237685 0.0203673262149096
2937.44277604834 0.0206690169870853
2938.11572971983 0.0225760918110609
2938.78868339132 0.0227278675884008
2939.46163706281 0.0220003593713045
2940.1345907343 0.0222372841089964
2940.80754440579 0.0199894662946463
2941.48049807728 0.0201551746577024
2942.15345174876 0.0199176277965307
2942.82640542025 0.020014937967062
2943.49935909174 0.0224459040910006
2944.17231276323 0.0222405642271042
2944.84526643472 0.0219664704054594
2945.51822010621 0.0220639426261187
2946.1911737777 0.0204832423478365
2946.86412744919 0.0203076396137476
2947.53708112067 0.0205126237124205
2948.21003479216 0.0204297471791506
2948.88298846365 0.022293908521533
2949.55594213514 0.0221749674528837
2950.22889580663 0.0227429158985615
2950.90184947812 0.0223474036902189
2951.57480314961 0.020354188978672
2952.24775682109 0.0206014364957809
2952.92071049258 0.0204293616116047
2953.59366416407 0.0200894828885794
2954.26661783556 0.0226335301995277
2954.93957150705 0.022881880402565
2955.61252517854 0.0231070332229137
2956.28547885003 0.0228809304535389
2956.95843252152 0.0205438453704119
2957.631386193 0.0200635977089405
2958.30433986449 0.0206970032304525
2958.97729353598 0.0204701330512762
2959.65024720747 0.0223824232816696
2960.32320087896 0.0227626897394657
2960.99615455045 0.0223441440612078
2961.66910822194 0.0225583836436272
2962.34206189343 0.0205932501703501
2963.01501556491 0.0201834868639708
2963.6879692364 0.0204686466604471
2964.36092290789 0.0209582690149546
2965.03387657938 0.0225031264126301
2965.70683025087 0.0224441215395927
2966.37978392236 0.0228365436196327
2967.05273759385 0.0226700380444527
2967.72569126534 0.0206740852445364
2968.39864493682 0.0205099955201149
2969.07159860831 0.0207654852420092
2969.7445522798 0.0204088967293501
2970.41750595129 0.0226033460348845
2971.09045962278 0.021972419694066
2971.76341329427 0.0222976785153151
2972.43636696576 0.02225680090487
2973.10932063725 0.0206254478543997
2973.78227430873 0.0207049790769815
2974.45522798022 0.0203061699867249
2975.12818165171 0.0202703308314085
2975.8011353232 0.0228796731680632
2976.47408899469 0.0231277793645859
2977.14704266618 0.0224390253424644
2977.81999633767 0.0225021950900555
2978.49295000916 0.0207874625921249
2979.16590368064 0.020483722910285
2979.83885735213 0.0205179173499346
2980.51181102362 0.0205274969339371
2981.18476469511 0.0226547904312611
2981.8577183666 0.0229976959526539
2982.53067203809 0.0223728753626347
2983.20362570958 0.0225525535643101
2983.87657938107 0.0200753305107355
2984.54953305255 0.0204041078686714
2985.22248672404 0.0207045264542103
2985.89544039553 0.0206582807004452
2986.56839406702 0.0220579076558352
2987.24134773851 0.0218144487589598
2987.91430141 0.0224806498736143
2988.58725508149 0.0224429816007614
2989.26020875298 0.0206377916038036
2989.93316242446 0.0204609222710133
2990.60611609595 0.0207267478108406
2991.27906976744 0.0207064151763916
2991.95202343893 0.0226987171918154
2992.62497711042 0.0227987226098776
2993.29793078191 0.0231644827872515
2993.9708844534 0.0230544339865446
2994.64383812489 0.020852729678154
2995.31679179637 0.0205384232103825
2995.98974546786 0.0203769542276859
2996.66269913935 0.0202619507908821
2997.33565281084 0.0226011890918016
2998.00860648233 0.0227717459201813
2998.68156015382 0.0229375902563334
2999.35451382531 0.0224884953349829
3000.0274674968 0.0207068733870983
3000.70042116828 0.0206287987530231
3001.37337483977 0.0202706139534712
3002.04632851126 0.0202478263527155
3002.71928218275 0.0224417988210917
3003.39223585424 0.0225946269929409
3004.06518952573 0.022616533562541
3004.73814319722 0.0228127017617226
3005.41109686871 0.0211663115769625
3006.08405054019 0.0207120329141617
3006.75700421168 0.020488491281867
3007.42995788317 0.0206006783992052
3008.10291155466 0.022811209782958
3008.77586522615 0.0226614195853472
3009.44881889764 0.0225494336336851
3010.12177256913 0.0226177219301462
3010.79472624062 0.0208946149796247
3011.4676799121 0.0204486958682537
3012.14063358359 0.0205922834575176
3012.81358725508 0.0202995613217354
3013.48654092657 0.0227750632911921
3014.15949459806 0.0224259216338396
3014.83244826955 0.02252147346735
3015.50540194104 0.022293483838439
3016.17835561253 0.0203161872923374
3016.85130928401 0.0203278362751007
3017.5242629555 0.0203884784132242
3018.19721662699 0.0202039014548063
3018.87017029848 0.0227368921041489
3019.54312396997 0.0229307729750872
3020.21607764146 0.0230969861149788
3020.88903131295 0.0229526404291391
3021.56198498444 0.0208550859242678
3022.23493865592 0.0210985466837883
3022.90789232741 0.0213235374540091
3023.5808459989 0.0215286482125521
3024.25379967039 0.0231219884008169
3024.92675334188 0.0228979717940092
3025.59970701337 0.023257901892066
3026.27266068486 0.0230760276317596
3026.94561435634 0.020595395937562
3027.61856802783 0.021167753264308
3028.29152169932 0.0206621587276459
3028.96447537081 0.0205919966101646
3029.6374290423 0.0230921562761068
3030.31038271379 0.0230483766645193
3030.98333638528 0.0231352616101503
3031.65629005677 0.022543853148818
3032.32924372825 0.0208107549697161
3033.00219739974 0.0210662186145782
3033.67515107123 0.0206310488283634
3034.34810474272 0.0206588264554739
3035.02105841421 0.0228331368416548
3035.6940120857 0.0229786429554224
3036.36696575719 0.0225760322064161
3037.03991942868 0.0230907462537289
3037.71287310016 0.0205081142485142
3038.38582677165 0.0201892349869013
3039.05878044314 0.0208128206431866
3039.73173411463 0.0204849075525999
3040.40468778612 0.0226745810359716
3041.07764145761 0.0228387359529734
3041.7505951291 0.0224921461194754
3042.42354880059 0.0227864105254412
3043.09650247207 0.0204415656626225
3043.76945614356 0.0205310713499784
3044.44240981505 0.0202083513140678
3045.11536348654 0.0204839576035738
3045.78831715803 0.0228482689708471
3046.46127082952 0.022725785151124
3047.13422450101 0.0229469928890467
3047.8071781725 0.0232345946133137
3048.48013184398 0.0206230338662863
3049.15308551547 0.0209822673350573
3049.82603918696 0.0207823235541582
3050.49899285845 0.0210691597312689
3051.17194652994 0.0225468706339598
3051.84490020143 0.0231705065816641
3052.51785387292 0.0224785935133696
3053.19080754441 0.0222575403749943
3053.86376121589 0.0200725309550762
3054.53671488738 0.019888699054718
3055.20966855887 0.0201871283352375
3055.88262223036 0.0201702080667019
3056.55557590185 0.0221562385559082
3057.22852957334 0.0226036049425602
3057.90148324483 0.0227344296872616
3058.57443691632 0.0227432642132044
3059.2473905878 0.0205346290022135
3059.92034425929 0.0206702016294003
3060.59329793078 0.0206452663987875
3061.26625160227 0.0209534782916307
3061.93920527376 0.0224682595580816
3062.61215894525 0.0231278464198112
3063.28511261674 0.0230769757181406
3063.95806628823 0.0228825639933348
3064.63101995971 0.0213568080216646
3065.3039736312 0.0212091077119112
3065.97692730269 0.0211239587515593
3066.64988097418 0.0212536416947842
3067.32283464567 0.0231524053961039
3067.99578831716 0.0227163061499596
3068.66874198865 0.022831603884697
3069.34169566014 0.0226383935660124
3070.01464933162 0.0206416752189398
3070.68760300311 0.0206187423318624
3071.3605566746 0.020355811342597
3072.03351034609 0.020547941327095
3072.70646401758 0.0228594355285168
3073.37941768907 0.0231048762798309
3074.05237136056 0.0221801083534956
3074.72532503205 0.0228827707469463
3075.39827870353 0.0205327924340963
3076.07123237502 0.0206056460738182
3076.74418604651 0.0202337838709354
3077.417139718 0.0204219594597816
3078.09009338949 0.0226257666945457
3078.76304706098 0.0227788593620062
3079.43600073247 0.022542342543602
3080.10895440396 0.0225546974688768
3080.78190807544 0.0202275048941374
3081.45486174693 0.0203400030732155
3082.12781541842 0.0200247708708048
3082.80076908991 0.0200705099850893
3083.4737227614 0.0222053155303001
3084.14667643289 0.022236617282033
3084.81963010438 0.0219217669218779
3085.49258377587 0.0221563652157784
3086.16553744735 0.0200059879571199
3086.83849111884 0.0200206693261862
3087.51144479033 0.0198367442935705
3088.18439846182 0.0200650170445442
3088.85735213331 0.0222882684320211
3089.5303058048 0.0220695938915014
3090.20325947629 0.0227300152182579
3090.87621314778 0.0226676091551781
3091.54916681926 0.0206167194992304
3092.22212049075 0.0204160865396261
3092.89507416224 0.0204902309924364
3093.56802783373 0.0202728714793921
3094.24098150522 0.0219948887825012
3094.91393517671 0.0222556311637163
3095.5868888482 0.021760068833828
3096.25984251968 0.0218201763927937
3096.93279619117 0.0196223370730877
3097.60574986266 0.0199457630515099
3098.27870353415 0.0202094279229641
3098.95165720564 0.020008934661746
3099.62461087713 0.0217905007302761
3100.29756454862 0.021810470148921
3100.97051822011 0.022196177393198
3101.64347189159 0.0219893399626017
3102.31642556308 0.0201678592711687
3102.98937923457 0.0200561881065369
3103.66233290606 0.0206019710749388
3104.33528657755 0.0202202647924423
3105.00824024904 0.02201340906322
3105.68119392053 0.0223512779921293
3106.35414759202 0.0219770614057779
3107.0271012635 0.0219779908657074
3107.70005493499 0.020088916644454
3108.37300860648 0.0203373394906521
3109.04596227797 0.0203019492328167
3109.71891594946 0.0204721186310053
3110.39186962095 0.0223556607961655
3111.06482329244 0.0226254779845476
3111.73777696393 0.0219392310827971
3112.41073063541 0.0224626306444407
3113.0836843069 0.0203835517168045
3113.75663797839 0.0200246032327414
3114.42959164988 0.0204000882804394
3115.10254532137 0.0206563789397478
3115.77549899286 0.022345257923007
3116.44845266435 0.022582134231925
3117.12140633584 0.0222994517534971
3117.79436000732 0.0222762543708086
3118.46731367881 0.0208498761057854
3119.1402673503 0.0204446148127317
3119.81322102179 0.0204604454338551
3120.48617469328 0.0207943748682737
3121.15912836477 0.022919712588191
3121.83208203626 0.0231973603367805
3122.50503570775 0.0227415151894093
3123.17798937923 0.0230488926172256
3123.85094305072 0.02024813182652
3124.52389672221 0.0208212602883577
3125.1968503937 0.0208373479545116
3125.86980406519 0.0205711051821709
3126.54275773668 0.0229487959295511
3127.21571140817 0.0230706352740526
3127.88866507966 0.0234385877847672
3128.56161875114 0.0232196785509586
3129.23457242263 0.0207131821662188
3129.90752609412 0.0207574684172869
3130.58047976561 0.0209470465779305
3131.2534334371 0.021356912329793
3131.92638710859 0.0233303643763065
3132.59934078008 0.0231856927275658
3133.27229445157 0.0228831078857183
3133.94524812305 0.0229883566498756
3134.61820179454 0.0205702520906925
3135.29115546603 0.0204697623848915
3135.96410913752 0.0213623400777578
3136.63706280901 0.0207226555794477
3137.3100164805 0.0230176169425249
3137.98297015199 0.0229439754039049
3138.65592382348 0.0238253381103277
3139.32887749496 0.0236420631408691
3140.00183116645 0.0212768390774727
3140.67478483794 0.0210483446717262
3141.34773850943 0.0212821401655674
3142.02069218092 0.021205198019743
3142.69364585241 0.0230301171541214
3143.3665995239 0.023374343290925
3144.03955319539 0.0233835577964783
3144.71250686687 0.0235851220786572
3145.38546053836 0.0210203677415848
3146.05841420985 0.0211485996842384
3146.73136788134 0.0211879797279835
3147.40432155283 0.0209058690816164
3148.07727522432 0.0235476978123188
3148.75022889581 0.0233779046684504
3149.4231825673 0.0231186915189028
3150.09613623878 0.0231927558779716
3150.76908991027 0.0210566632449627
3151.44204358176 0.0208372622728348
3152.11499725325 0.0210921410471201
3152.78795092474 0.0216184929013252
3153.46090459623 0.0236587971448898
3154.13385826772 0.0236444752663374
3154.80681193921 0.0234582386910915
3155.47976561069 0.0232229139655828
3156.15271928218 0.0213195625692606
3156.82567295367 0.0213842988014221
3157.49862662516 0.0209033247083426
3158.17158029665 0.0215227250009775
3158.84453396814 0.0233203545212746
3159.51748763963 0.0231042169034481
3160.19044131112 0.023499546572566
3160.8633949826 0.0237832088023424
3161.53634865409 0.0218279007822275
3162.20930232558 0.0215553641319275
3162.88225599707 0.0219730064272881
3163.55520966856 0.0219138935208321
3164.22816334005 0.0236084517091513
3164.90111701154 0.0234311409294605
3165.57407068303 0.0234828777611256
3166.24702435451 0.0235183164477348
3166.919978026 0.021703202277422
3167.59293169749 0.0217889826744795
3168.26588536898 0.0211585536599159
3168.93883904047 0.0211149659007788
3169.61179271196 0.0234239902347326
3170.28474638345 0.0237355399876833
3170.95770005493 0.0239864960312843
3171.63065372642 0.0237992536276579
3172.30360739791 0.0210353955626488
3172.9765610694 0.0215872917324305
3173.64951474089 0.0214680880308151
3174.32246841238 0.0213477592915297
3174.99542208387 0.0237653963267803
3175.66837575536 0.023840481415391
3176.34132942684 0.0235222075134516
3177.01428309833 0.0237760655581951
3177.68723676982 0.0214890129864216
3178.36019044131 0.0215955711901188
3179.0331441128 0.0218627583235502
3179.70609778429 0.0218327138572931
3180.37905145578 0.0238703992217779
3181.05200512727 0.0235973689705133
3181.72495879875 0.0238756258040667
3182.39791247024 0.0238665565848351
3183.07086614173 0.0212860815227032
3183.74381981322 0.0215501803904772
3184.41677348471 0.0218790899962187
3185.0897271562 0.0212845802307129
3185.76268082769 0.02345878072083
3186.43563449918 0.0230092406272888
3187.10858817066 0.0234752036631107
3187.78154184215 0.0232744589447975
3188.45449551364 0.0211871583014727
3189.12744918513 0.0211765561252832
3189.80040285662 0.0208687894046307
3190.47335652811 0.0211443230509758
3191.1463101996 0.0238221250474453
3191.81926387109 0.0240500271320343
3192.49221754257 0.0237102042883635
3193.16517121406 0.0238507650792599
3193.83812488555 0.021914042532444
3194.51107855704 0.0218971911817789
3195.18403222853 0.0219529289752245
3195.85698590002 0.0221628732979298
3196.52993957151 0.0240872018039227
3197.202893243 0.024545643478632
3197.87584691448 0.0235423538833857
3198.54880058597 0.0233575720340014
3199.22175425746 0.0219751503318548
3199.89470792895 0.0218370817601681
3200.56766160044 0.0213199835270643
3201.24061527193 0.0218601636588573
3201.91356894342 0.0237613320350647
3202.58652261491 0.0238795839250088
3203.25947628639 0.0235683247447014
3203.93242995788 0.023737596347928
3204.60538362937 0.0218711476773024
3205.27833730086 0.0214173067361116
3205.95129097235 0.0212800335139036
3206.62424464384 0.0215005837380886
3207.29719831533 0.0240794122219086
3207.97015198682 0.0240931119769812
3208.6431056583 0.02383753657341
3209.31605932979 0.0237738490104675
3209.98901300128 0.022007055580616
3210.66196667277 0.0217736214399338
3211.33492034426 0.0222755782306194
3212.00787401575 0.021995984017849
3212.68082768724 0.0241997353732586
3213.35378135873 0.0244614277034998
3214.02673503021 0.0230887196958065
3214.6996887017 0.0237958244979382
3215.37264237319 0.0220051016658545
3216.04559604468 0.0217930991202593
3216.71854971617 0.0216271858662367
3217.39150338766 0.0215538293123245
3218.06445705915 0.0236516948789358
3218.73741073064 0.023826165124774
3219.41036440212 0.0241418499499559
3220.08331807361 0.0242518708109856
3220.7562717451 0.021773973479867
3221.42922541659 0.0215198770165443
3222.10217908808 0.0222369004040956
3222.77513275957 0.022008016705513
3223.44808643106 0.0242871586233377
3224.12104010255 0.0243423134088516
3224.79399377403 0.0243656989187002
3225.46694744552 0.0243669524788857
3226.13990111701 0.0216522682458162
3226.8128547885 0.022065494209528
3227.48580845999 0.0217151828110218
3228.15876213148 0.0213820245116949
3228.83171580297 0.0237928684800863
3229.50466947446 0.023989537730813
3230.17762314594 0.0234880223870277
3230.85057681743 0.023467967286706
3231.52353048892 0.0218291450291872
3232.19648416041 0.0214062035083771
3232.8694378319 0.0219660345464945
3233.54239150339 0.0223733577877283
3234.21534517488 0.0241576824337244
3234.88829884637 0.0235754493623972
3235.56125251785 0.0240588802844286
3236.23420618934 0.0238139275461435
3236.90715986083 0.021571222692728
3237.58011353232 0.021778367459774
3238.25306720381 0.022099120542407
3238.9260208753 0.0218700934201479
3239.59897454679 0.0248330663889647
3240.27192821827 0.0247450079768896
3240.94488188976 0.0236204471439123
3241.61783556125 0.0239488370716572
3242.29078923274 0.0213989112526178
3242.96374290423 0.0219811424612999
3243.63669657572 0.0217709857970476
3244.30965024721 0.0217798911035061
3244.9826039187 0.0242933295667171
3245.65555759018 0.0243328865617514
3246.32851126167 0.0241935234516859
3247.00146493316 0.0241499319672585
3247.67441860465 0.0222149956971407
3248.34737227614 0.022528987377882
3249.02032594763 0.0219446066766977
3249.69327961912 0.0223271995782852
3250.36623329061 0.0240903589874506
3251.03918696209 0.0247517600655556
3251.71214063358 0.0246872827410698
3252.38509430507 0.0242613647133112
3253.05804797656 0.021898714825511
3253.73100164805 0.021786754950881
3254.40395531954 0.0225464813411236
3255.07690899103 0.0227545406669378
3255.74986266252 0.0248367059975863
3256.422816334 0.0246752798557281
3257.09577000549 0.0248484276235104
3257.76872367698 0.0244072824716568
3258.44167734847 0.0221704915165901
3259.11463101996 0.0222252644598484
3259.78758469145 0.0223700143396854
3260.46053836294 0.0223489850759506
3261.13349203443 0.0248541496694088
3261.80644570591 0.0247002616524696
3262.4793993774 0.0246964152902365
3263.15235304889 0.0250299051403999
3263.82530672038 0.0225050300359726
3264.49826039187 0.022593205794692
3265.17121406336 0.0226251743733883
3265.84416773485 0.0224282834678888
3266.51712140634 0.024201774969697
3267.19007507782 0.0244274009019136
3267.86302874931 0.0248559154570103
3268.5359824208 0.0241478979587555
3269.20893609229 0.0217849053442478
3269.88188976378 0.0217086132615805
3270.55484343527 0.0217383690178394
3271.22779710676 0.0216788239777088
3271.90075077825 0.0238090921193361
3272.57370444973 0.0240680631250143
3273.24665812122 0.0243687033653259
3273.91961179271 0.0239361487329006
3274.5925654642 0.022010263055563
3275.26551913569 0.0220111552625895
3275.93847280718 0.0215514823794365
3276.61142647867 0.0223009642213583
3277.28438015016 0.024490013718605
3277.95733382164 0.024799732491374
3278.63028749313 0.0246384479105473
3279.30324116462 0.0251304730772972
3279.97619483611 0.0225534457713366
3280.6491485076 0.022530410438776
3281.32210217909 0.0228527020663023
3281.99505585058 0.0229768622666597
3282.66800952207 0.0248429458588362
3283.34096319355 0.0252517815679312
3284.01391686504 0.0243129525333643
3284.68687053653 0.023956935852766
3285.35982420802 0.0224965717643499
3286.03277787951 0.0224012099206448
3286.705731551 0.0225515812635422
3287.37868522249 0.0215888153761625
3288.05163889398 0.0249629616737366
3288.72459256546 0.0248412732034922
3289.39754623695 0.0246390849351883
3290.07049990844 0.0245284531265497
3290.74345357993 0.0220909938216209
3291.41640725142 0.0226695574820042
3292.08936092291 0.022535590454936
3292.7623145944 0.0223278999328613
3293.43526826589 0.0244092866778374
3294.10822193737 0.0246737785637379
3294.78117560886 0.0247144494205713
3295.45412928035 0.0250322967767715
3296.12708295184 0.0221719071269035
3296.80003662333 0.0222267489880323
3297.47299029482 0.0223821084946394
3298.14594396631 0.0227406974881887
3298.8188976378 0.0243315082043409
3299.49185130928 0.0245281830430031
3300.16480498077 0.0244185402989388
3300.83775865226 0.0246194694191217
3301.51071232375 0.0225259959697723
3302.18366599524 0.0224246401339769
3302.85661966673 0.0226559806615114
3303.52957333822 0.0222928635776043
3304.20252700971 0.0242302529513836
3304.87548068119 0.0244798455387354
3305.54843435268 0.0241641402244568
3306.22138802417 0.0246137250214815
3306.89434169566 0.0222309269011021
3307.56729536715 0.0223150979727507
3308.24024903864 0.0220241323113441
3308.91320271013 0.0219317488372326
3309.58615638162 0.0243073534220457
3310.2591100531 0.0245528090745211
3310.93206372459 0.0253637880086899
3311.60501739608 0.0246012602001429
3312.27797106757 0.0221166368573904
3312.95092473906 0.0223285276442766
3313.62387841055 0.0217543374747038
3314.29683208204 0.0219649374485016
3314.96978575352 0.0245108436793089
3315.64273942501 0.0247051157057285
3316.3156930965 0.0243909377604723
3316.98864676799 0.0245589911937714
3317.66160043948 0.0221135430037975
3318.33455411097 0.0215722192078829
3319.00750778246 0.0223701670765877
3319.68046145395 0.0223408546298742
3320.35341512543 0.0241425223648548
3321.02636879692 0.0241930838674307
3321.69932246841 0.0245768018066883
3322.3722761399 0.0243870541453362
3323.04522981139 0.0216831974685192
3323.71818348288 0.0224331077188253
3324.39113715437 0.0221895165741444
3325.06409082586 0.0222401283681393
3325.73704449734 0.0246320981532335
3326.40999816883 0.0246250405907631
3327.08295184032 0.0243447627872229
3327.75590551181 0.0246841832995415
3328.4288591833 0.0224957633763552
3329.10181285479 0.0225287228822708
3329.77476652628 0.0223371665924788
3330.44772019777 0.022329717874527
3331.12067386925 0.0245653297752142
3331.79362754074 0.0245350934565067
3332.46658121223 0.0248743090778589
3333.13953488372 0.0248802155256271
3333.81248855521 0.0224341116845608
3334.4854422267 0.0225957166403532
3335.15839589819 0.0221852753311396
3335.83134956968 0.022676095366478
3336.50430324116 0.0247925352305174
3337.17725691265 0.0249070599675179
3337.85021058414 0.0243767555803061
3338.52316425563 0.0246905311942101
3339.19611792712 0.0221237447112799
3339.86907159861 0.0226599015295506
3340.5420252701 0.0218948889523745
3341.21497894159 0.0220088753849268
3341.88793261307 0.0245728176087141
3342.56088628456 0.0245289336889982
3343.23383995605 0.02462955750525
3343.90679362754 0.0249593239277601
3344.57974729903 0.022155974060297
3345.25270097052 0.0219734869897366
3345.92565464201 0.0216177403926849
3346.5986083135 0.0216159671545029
3347.27156198498 0.0239932909607887
3347.94451565647 0.023881584405899
3348.61746932796 0.0246158577501774
3349.29042299945 0.0242169480770826
3349.96337667094 0.0222160052508116
3350.63633034243 0.0221189688891172
3351.30928401392 0.0221416223794222
3351.98223768541 0.0219003539532423
3352.65519135689 0.0244512297213078
3353.32814502838 0.0241926815360785
3354.00109869987 0.024023549631238
3354.67405237136 0.0238009057939053
3355.34700604285 0.0221153702586889
3356.01995971434 0.0220488775521517
3356.69291338583 0.0214915908873081
3357.36586705732 0.021314924582839
3358.0388207288 0.0234499908983707
3358.71177440029 0.0230123773217201
3359.38472807178 0.023728271946311
3360.05768174327 0.023690439760685
3360.73063541476 0.022024855017662
3361.40358908625 0.0219341684132814
3362.07654275774 0.0217227563261986
3362.74949642923 0.021906578913331
3363.42245010071 0.0249184425920248
3364.0954037722 0.0241152457892895
3364.76835744369 0.0243165511637926
3365.44131111518 0.0246866252273321
3366.11426478667 0.0224875640124083
3366.78721845816 0.0219764858484268
3367.46017212965 0.022173136472702
3368.13312580114 0.0225360319018364
3368.80607947262 0.0246267970651388
3369.47903314411 0.0246061328798532
3370.1519868156 0.0243485756218433
3370.82494048709 0.0249233655631542
3371.49789415858 0.0217505767941475
3372.17084783007 0.0217012334614992
3372.84380150156 0.0218908675014973
3373.51675517305 0.0219071563333273
3374.18970884453 0.0248195845633745
3374.86266251602 0.0247253496199846
3375.53561618751 0.0244404505938292
3376.208569859 0.0242735184729099
3376.88152353049 0.022394735366106
3377.55447720198 0.0221820920705795
3378.22743087347 0.0225641317665577
3378.90038454496 0.0221929438412189
3379.57333821644 0.0249175932258368
3380.24629188793 0.0246703252196312
3380.91924555942 0.024745050817728
3381.59219923091 0.024645384401083
3382.2651529024 0.022233359515667
3382.93810657389 0.0221691820770502
3383.61106024538 0.0228244606405497
3384.28401391686 0.0225027874112129
3384.95696758835 0.0248978491872549
3385.62992125984 0.0249023586511612
3386.30287493133 0.0251171011477709
3386.97582860282 0.024992611259222
3387.64878227431 0.0224806144833565
3388.3217359458 0.0227937083691359
3388.99468961729 0.0223089288920164
3389.66764328877 0.0224869269877672
3390.34059696026 0.0244709178805351
3391.01355063175 0.0243707690387964
3391.68650430324 0.0247530955821276
3392.35945797473 0.0245803575962782
3393.03241164622 0.0226133093237877
3393.70536531771 0.0224045179784298
3394.3783189892 0.022314241155982
3395.05127266068 0.0226213298738003
3395.72422633217 0.0250845327973366
3396.39718000366 0.0247020814567804
3397.07013367515 0.0247158166021109
3397.74308734664 0.0249094478785992
3398.41604101813 0.0226601585745811
3399.08899468962 0.022649297490716
3399.76194836111 0.0227736700326204
3400.43490203259 0.0230168402194977
3401.10785570408 0.0252796001732349
3401.78080937557 0.0249324776232243
3402.45376304706 0.0250972006469965
3403.12671671855 0.0252620857208967
3403.79967039004 0.022743284702301
3404.47262406153 0.0229160487651825
3405.14557773302 0.0227074809372425
3405.8185314045 0.0226518828421831
3406.49148507599 0.025138083845377
3407.16443874748 0.0252122394740582
3407.83739241897 0.0251931082457304
3408.51034609046 0.02504170127213
3409.18329976195 0.0226423628628254
3409.85625343344 0.0231907404959202
3410.52920710493 0.0227123498916626
3411.20216077641 0.0226864106953144
3411.8751144479 0.0251466892659664
3412.54806811939 0.0252816658467054
3413.22102179088 0.0248870402574539
3413.89397546237 0.0250680074095726
3414.56692913386 0.0226843468844891
3415.23988280535 0.0230187233537436
3415.91283647684 0.0225451178848743
3416.58579014832 0.0222371108829975
3417.25874381981 0.0250978022813797
3417.9316974913 0.0253688748925924
3418.60465116279 0.0251546930521727
3419.27760483428 0.024913614615798
3419.95055850577 0.0226236712187529
3420.62351217726 0.0225484352558851
3421.29646584875 0.0230235159397125
3421.96941952023 0.0227220542728901
3422.64237319172 0.0249156542122364
3423.31532686321 0.0251481682062149
3423.9882805347 0.0249342042952776
3424.66123420619 0.0248661208897829
3425.33418787768 0.0223480239510536
3426.00714154917 0.0225776266306639
3426.68009522066 0.0228595267981291
3427.35304889214 0.022815328091383
3428.02600256363 0.0248309355229139
3428.69895623512 0.0250019822269678
3429.37190990661 0.0242335107177496
3430.0448635781 0.0247436761856079
3430.71781724959 0.022054310888052
3431.39077092108 0.0223183035850525
3432.06372459257 0.0222542062401772
3432.73667826405 0.0218736734241247
3433.40963193554 0.0240836907178164
3434.08258560703 0.0246087554842234
3434.75553927852 0.0249217189848423
3435.42849295001 0.0249309651553631
3436.1014466215 0.0225917566567659
3436.77440029299 0.0226379204541445
3437.44735396448 0.0223593320697546
3438.12030763596 0.022147411480546
3438.79326130745 0.0239732805639505
3439.46621497894 0.023901516571641
3440.13916865043 0.0246026888489723
3440.81212232192 0.0238792151212692
3441.48507599341 0.022137762978673
3442.1580296649 0.0221483185887337
3442.83098333639 0.0219975411891937
3443.50393700787 0.0218071173876524
3444.17689067936 0.0240944884717464
3444.84984435085 0.0235281717032194
3445.52279802234 0.0232534296810627
3446.19575169383 0.0239101890474558
3446.86870536532 0.0217121746391058
3447.54165903681 0.0217391531914473
3448.2146127083 0.0216897763311863
3448.88756637978 0.0218599643558264
3449.56052005127 0.0237848106771708
3450.23347372276 0.0242114160209894
3450.90642739425 0.0243881940841675
3451.57938106574 0.0235697645694017
3452.25233473723 0.0223640687763691
3452.92528840872 0.0221925806254148
3453.59824208021 0.0225791893899441
3454.27119575169 0.0226902775466442
3454.94414942318 0.0248269587755203
3455.61710309467 0.0247054398059845
3456.29005676616 0.0241575259715319
3456.96301043765 0.0242438409477472
3457.63596410914 0.0221580658107996
3458.30891778063 0.0221856869757175
3458.98187145211 0.022466940805316
3459.6548251236 0.0220985859632492
3460.32777879509 0.0246474388986826
3461.00073246658 0.0245381891727448
3461.67368613807 0.0251724105328321
3462.34663980956 0.0247970540076494
3463.01959348105 0.0226316973567009
3463.69254715254 0.0230407156050205
3464.36550082402 0.0226897206157446
3465.03845449551 0.0223939977586269
3465.711408167 0.0250961892306805
3466.38436183849 0.0252452921122313
3467.05731550998 0.025043373927474
3467.73026918147 0.0248349346220493
3468.40322285296 0.0234787128865719
3469.07617652445 0.0232734046876431
3469.74913019593 0.0234973151236773
3470.42208386742 0.0232036858797073
3471.09503753891 0.0249964762479067
3471.7679912104 0.0250314269214869
3472.44094488189 0.0245768576860428
3473.11389855338 0.0248489826917648
3473.78685222487 0.0233300030231476
3474.45980589636 0.0229009874165058
3475.13275956784 0.0230101812630892
3475.80571323933 0.0233223717659712
3476.47866691082 0.0249623227864504
3477.15162058231 0.0253839623183012
3477.8245742538 0.0253497175872326
3478.49752792529 0.0255551356822252
3479.17048159678 0.0235380418598652
3479.84343526827 0.0231411643326283
3480.51638893975 0.0236069019883871
3481.18934261124 0.0234630461782217
3481.86229628273 0.0254987087100744
3482.53524995422 0.0252058915793896
3483.20820362571 0.0254832431674004
3483.8811572972 0.025141229853034
3484.55411096869 0.0226841866970062
3485.22706464018 0.0232344139367342
3485.90001831166 0.0239804070442915
3486.57297198315 0.0239739753305912
3487.24592565464 0.0254946909844875
3487.91887932613 0.0258383080363274
3488.59183299762 0.0253297314047813
3489.26478666911 0.0257421657443047
3489.9377403406 0.0231882911175489
3490.61069401209 0.0232799537479877
3491.28364768357 0.0234058331698179
3491.95660135506 0.0233075674623251
3492.62955502655 0.0248570647090673
3493.30250869804 0.024887926876545
3493.97546236953 0.0256808530539274
3494.64841604102 0.0261402223259211
3495.32136971251 0.0228082779794931
3495.994323384 0.0235740151256323
3496.66727705548 0.02367795817554
3497.34023072697 0.0231775362044573
3498.01318439846 0.0259778499603271
3498.68613806995 0.0262356419116259
3499.35909174144 0.0253046005964279
3500.03204541293 0.0250638946890831
3500.70499908442 0.0229359660297632
3501.37795275591 0.0231344476342201
3502.05090642739 0.0231870822608471
3502.72386009888 0.0232871696352959
3503.39681377037 0.0252344235777855
3504.06976744186 0.0256382990628481
3504.74272111335 0.0258049555122852
3505.41567478484 0.0256622191518545
3506.08862845633 0.0231755692511797
3506.76158212782 0.023051131516695
3507.4345357993 0.0229571647942066
3508.10748947079 0.0228557549417019
3508.78044314228 0.0254422165453434
3509.45339681377 0.0255337227135897
3510.12635048526 0.0258717834949493
3510.79930415675 0.025689959526062
3511.47225782824 0.0232755411416292
3512.14521149973 0.0237493887543678
3512.81816517121 0.0234087277203798
3513.4911188427 0.0237756744027138
3514.16407251419 0.0259619634598494
3514.83702618568 0.0257223397493362
3515.50997985717 0.0254510901868343
3516.18293352866 0.0261004250496626
3516.85588720015 0.0229106713086367
3517.52884087164 0.022323414683342
3518.20179454312 0.0234619174152613
3518.87474821461 0.0230610147118568
3519.5477018861 0.025046406313777
3520.22065555759 0.0248962044715881
3520.89360922908 0.0261643379926682
3521.56656290057 0.0256999172270298
3522.23951657206 0.0234759952872992
3522.91247024355 0.0231874138116837
3523.58542391503 0.0237865056842566
3524.25837758652 0.0237939413636923
3524.93133125801 0.0258656088262796
3525.6042849295 0.0256780572235584
3526.27723860099 0.0258089043200016
3526.95019227248 0.0254975166171789
3527.62314594397 0.0233332179486752
3528.29609961545 0.0228528287261724
3528.96905328694 0.0230486672371626
3529.64200695843 0.0234015211462975
3530.31496062992 0.0251871440559626
3530.98791430141 0.0247428398579359
3531.6608679729 0.0242158956825733
3532.33382164439 0.0249300841242075
3533.00677531588 0.0225506871938705
3533.67972898736 0.0229468997567892
3534.35268265885 0.0228601787239313
3535.02563633034 0.022723950445652
3535.69859000183 0.0256392676383257
3536.37154367332 0.0253959111869335
3537.04449734481 0.0255959834903479
3537.7174510163 0.024867095053196
3538.39040468779 0.0231153313070536
3539.06335835927 0.0230319052934647
3539.73631203076 0.0238005146384239
3540.40926570225 0.0242811348289251
3541.08221937374 0.0260768737643957
3541.75517304523 0.0262450110167265
3542.42812671672 0.0249337218701839
3543.10108038821 0.0252400487661362
3543.7740340597 0.0235052779316902
3544.44698773118 0.0232125297188759
3545.11994140267 0.0230643805116415
3545.79289507416 0.0233472511172295
3546.46584874565 0.025469871237874
3547.13880241714 0.0260101836174726
3547.81175608863 0.0259419977664948
3548.48470976012 0.0256283022463322
3549.15766343161 0.0233070868998766
3549.83061710309 0.0231190081685781
3550.50357077458 0.023558933287859
3551.17652444607 0.0234940070658922
3551.84947811756 0.0259471777826548
3552.52243178905 0.0255373846739531
3553.19538546054 0.026381591334939
3553.86833913203 0.0265541225671768
3554.54129280352 0.0234794672578573
3555.214246475 0.0236191898584366
3555.88720014649 0.0244025215506554
3556.56015381798 0.0236622635275126
3557.23310748947 0.026001363992691
3557.90606116096 0.0261993836611509
3558.57901483245 0.0259617790579796
3559.25196850394 0.0263839866966009
3559.92492217543 0.0234082695096731
3560.59787584691 0.0235774107277393
3561.2708295184 0.0234012957662344
3561.94378318989 0.0236961785703897
3562.61673686138 0.0258865747600794
3563.28969053287 0.0257109496742487
3563.96264420436 0.0260100550949574
3564.63559787585 0.0255317762494087
3565.30855154734 0.0238607861101627
3565.98150521882 0.0237952638417482
3566.65445889031 0.0237885005772114
3567.3274125618 0.0229171551764011
3568.00036623329 0.0255548376590014
3568.67331990478 0.0257539674639702
3569.34627357627 0.0250599570572376
3570.01922724776 0.0252292659133673
3570.69218091925 0.0232140924781561
3571.36513459073 0.0228362884372473
3572.03808826222 0.023479912430048
3572.71104193371 0.0233039725571871
3573.3839956052 0.0259689148515463
3574.05694927669 0.0259427484124899
3574.72990294818 0.0263665616512299
3575.40285661967 0.0264152493327856
3576.07581029116 0.0239977166056633
3576.74876396264 0.023559769615531
3577.42171763413 0.0237203817814589
3578.09467130562 0.0234390441328287
3578.76762497711 0.0258988887071609
3579.4405786486 0.0265077576041222
3580.11353232009 0.026055371388793
3580.78648599158 0.0262371208518744
3581.45943966307 0.023800628259778
3582.13239333455 0.0236480515450239
3582.80534700604 0.023860901594162
3583.47830067753 0.0240032598376274
3584.15125434902 0.0257016327232122
3584.82420802051 0.0264924187213182
3585.497161692 0.0257523842155933
3586.17011536349 0.0262315403670073
3586.84306903498 0.0239618476480246
3587.51602270646 0.0241923686116934
3588.18897637795 0.0236952975392342
3588.86193004944 0.0235573742538691
3589.53488372093 0.0260701011866331
3590.20783739242 0.026088397949934
3590.88079106391 0.0261099617928267
3591.5537447354 0.0264565125107765
3592.22669840689 0.0238899346441031
3592.89965207837 0.0238415468484163
3593.57260574986 0.0241637192666531
3594.24555942135 0.0239328686147928
3594.91851309284 0.0266396980732679
3595.59146676433 0.0267173275351524
3596.26442043582 0.0262760650366545
3596.93737410731 0.0269384123384953
3597.6103277788 0.0237304400652647
3598.28328145028 0.0240338873118162
3598.95623512177 0.0239532068371773
3599.62918879326 0.0238358061760664
3600.30214246475 0.0261960532516241
3600.97509613624 0.0257895868271589
3601.64804980773 0.0267089046537876
3602.32100347922 0.0264640841633081
3602.9939571507 0.0235914029181004
3603.66691082219 0.0236982256174088
3604.33986449368 0.0239802673459053
3605.01281816517 0.0242602899670601
3605.68577183666 0.0261908937245607
3606.35872550815 0.0262094903737307
3607.03167917964 0.0269003808498383
3607.70463285113 0.0265748873353004
3608.37758652261 0.0242455191910267
3609.0505401941 0.0238337107002735
3609.72349386559 0.0238496102392673
3610.39644753708 0.0242434032261372
3611.06940120857 0.0259632896631956
3611.74235488006 0.0262007974088192
3612.41530855155 0.0265007149428129
3613.08826222304 0.0260270927101374
3613.76121589452 0.0238798540085554
3614.43416956601 0.0240240525454283
3615.1071232375 0.023848969489336
3615.78007690899 0.0240900292992592
3616.45303058048 0.0256337672472
3617.12598425197 0.0258945226669312
3617.79893792346 0.025804715231061
3618.47189159495 0.0259237922728062
3619.14484526643 0.0242097023874521
3619.81779893792 0.0246058162301779
3620.49075260941 0.0241880491375923
3621.1637062809 0.0241258405148983
3621.83665995239 0.0262929908931255
3622.50961362388 0.0263943877071142
3623.18256729537 0.0262722466140985
3623.85552096686 0.0266085658222437
3624.52847463834 0.0243650414049625
3625.20142830983 0.0246697831898928
3625.87438198132 0.02447266317904
3626.54733565281 0.0243640188127756
3627.2202893243 0.0264710113406181
3627.89324299579 0.0264646001160145
3628.56619666728 0.0259587857872248
3629.23915033877 0.0255611278116703
3629.91210401025 0.0242048054933548
3630.58505768174 0.0242854095995426
3631.25801135323 0.0240099020302296
3631.93096502472 0.0241979826241732
3632.60391869621 0.0266398377716541
3633.2768723677 0.026366900652647
3633.94982603919 0.0262807067483664
3634.62277971068 0.0265978332608938
3635.29573338216 0.0237138718366623
3635.96868705365 0.0239120982587337
3636.64164072514 0.0240925997495651
3637.31459439663 0.0236620306968689
3637.98754806812 0.0265603493899107
3638.66050173961 0.0271338932216167
3639.3334554111 0.0270956791937351
3640.00640908259 0.0276812557131052
3640.67936275407 0.024021478369832
3641.35231642556 0.0245395470410585
3642.02527009705 0.0239973198622465
3642.69822376854 0.0244083479046822
3643.37117744003 0.0264934729784727
3644.04413111152 0.0267511196434498
3644.71708478301 0.0273091774433851
3645.3900384545 0.0271777901798487
3646.06299212598 0.0241194237023592
3646.73594579747 0.0241942144930363
3647.40889946896 0.0241762306541204
3648.08185314045 0.02441181614995
3648.75480681194 0.0266755428165197
3649.42776048343 0.0266506858170033
3650.10071415492 0.0266572423279285
3650.77366782641 0.0270166099071503
3651.44662149789 0.0244504325091839
3652.11957516938 0.0239216163754463
3652.79252884087 0.0244464334100485
3653.46548251236 0.0249530356377363
3654.13843618385 0.0266512259840965
3654.81138985534 0.027006383985281
3655.48434352683 0.0274038761854172
3656.15729719832 0.0268244631588459
3656.8302508698 0.0240443535149097
3657.50320454129 0.0240352228283882
3658.17615821278 0.0248022377490997
3658.84911188427 0.0243303924798965
3659.52206555576 0.0273297969251871
3660.19501922725 0.0272118616849184
3660.86797289874 0.0265272315591574
3661.54092657023 0.0267336219549179
3662.21388024171 0.0245817862451077
3662.8868339132 0.024510258808732
3663.55978758469 0.0244038160890341
3664.23274125618 0.0238745901733637
3664.90569492767 0.0267603602260351
3665.57864859916 0.0271035488694906
3666.25160227065 0.0268894508481026
3666.92455594214 0.0266884583979845
3667.59750961362 0.0242136437445879
3668.27046328511 0.0242855325341225
3668.9434169566 0.0245110969990492
3669.61637062809 0.0243665762245655
3670.28932429958 0.0269659329205751
3670.96227797107 0.0268649905920029
3671.63523164256 0.0275835879147053
3672.30818531404 0.0270819887518883
3672.98113898553 0.0245634634047747
3673.65409265702 0.0248224325478077
3674.32704632851 0.0247044060379267
3675 0.0246290639042854
3675.67295367149 0.027522275224328
3676.34590734298 0.0274876039475203
3677.01886101447 0.0267080441117287
3677.69181468595 0.0265710335224867
3678.36476835744 0.0249225962907076
3679.03772202893 0.0248229503631592
3679.71067570042 0.0248404759913683
3680.38362937191 0.024991387501359
3681.0565830434 0.0273479130119085
3681.72953671489 0.0271073430776596
3682.40249038638 0.0275517702102661
3683.07544405786 0.027806643396616
3683.74839772935 0.0247265212237835
3684.42135140084 0.0247830674052238
3685.09430507233 0.0251866430044174
3685.76725874382 0.024926733225584
3686.44021241531 0.0274194795638323
3687.1131660868 0.0274466704577208
3687.78611975829 0.0273275785148144
3688.45907342977 0.0274751763790846
3689.13202710126 0.0251149628311396
3689.80498077275 0.0250196326524019
3690.47793444424 0.0247481651604176
3691.15088811573 0.0246804747730494
3691.82384178722 0.0272369962185621
3692.49679545871 0.027453850954771
3693.1697491302 0.0276327300816774
3693.84270280168 0.0277077704668045
3694.51565647317 0.0248581077903509
3695.18861014466 0.0247465744614601
3695.86156381615 0.0245385356247425
3696.53451748764 0.0252950470894575
3697.20747115913 0.0269961357116699
3697.88042483062 0.0274113211780787
3698.55337850211 0.0276267640292645
3699.22633217359 0.0270410794764757
3699.89928584508 0.0246931537985802
3700.57223951657 0.0242212396115065
3701.24519318806 0.0247397758066654
3701.91814685955 0.0241892691701651
3702.59110053104 0.0264670196920633
3703.26405420253 0.0267510898411274
3703.93700787402 0.0270917899906635
3704.6099615455 0.0270165894180536
3705.28291521699 0.0242652669548988
3705.95586888848 0.0244106706231833
3706.62882255997 0.0243613347411156
3707.30177623146 0.0241038221865892
3707.97472990295 0.0276699867099524
3708.64768357444 0.0273761376738548
3709.32063724593 0.0270914006978273
3709.99359091741 0.0278160739690065
3710.6665445889 0.0253800116479397
3711.33949826039 0.0251160599291325
3712.01245193188 0.0246486980468035
3712.68540560337 0.0246122740209103
3713.35835927486 0.028178509324789
3714.03131294635 0.0279748234897852
3714.70426661784 0.0269549991935492
3715.37722028932 0.0268839299678802
3716.05017396081 0.024623753502965
3716.7231276323 0.0246417783200741
3717.39608130379 0.0251534674316645
3718.06903497528 0.0251104217022657
3718.74198864677 0.0275201965123415
3719.41494231826 0.0278475303202868
3720.08789598975 0.0279340911656618
3720.76084966123 0.0279531460255384
3721.43380333272 0.0253312084823847
3722.10675700421 0.0249538067728281
3722.7797106757 0.025321751832962
3723.45266434719 0.0249866172671318
3724.12561801868 0.0275831762701273
3724.79857169017 0.0274077020585537
3725.47152536166 0.0280268304049969
3726.14447903314 0.0278290677815676
3726.81743270463 0.0246716625988483
3727.49038637612 0.0250655189156532
3728.16334004761 0.0252472665160894
3728.8362937191 0.0251933410763741
3729.50924739059 0.0275942590087652
3730.18220106208 0.0278541874140501
3730.85515473357 0.0271586515009403
3731.52810840505 0.0276820100843906
3732.20106207654 0.0246621910482645
3732.87401574803 0.0246637910604477
3733.54696941952 0.0246987547725439
3734.21992309101 0.02477802708745
3734.8928767625 0.0271897241473198
3735.56583043399 0.0272594634443521
3736.23878410548 0.0279511529952288
3736.91173777696 0.0275179781019688
3737.58469144845 0.0252874307334423
3738.25764511994 0.0250821150839329
3738.93059879143 0.0253962613642216
3739.60355246292 0.0251075401902199
3740.27650613441 0.0280339810997248
3740.9494598059 0.0283316094428301
3741.62241347739 0.02758196182549
3742.29536714887 0.0277133509516716
3742.96832082036 0.02468485198915
3743.64127449185 0.0247866287827492
3744.31422816334 0.0247235111892223
3744.98718183483 0.0251014027744532
3745.66013550632 0.0276253502815962
3746.33308917781 0.0270836148411036
3747.00604284929 0.0278850793838501
3747.67899652078 0.0275411102920771
3748.35195019227 0.0249309074133635
3749.02490386376 0.0249488800764084
3749.69785753525 0.0252212919294834
3750.37081120674 0.0251764487475157
3751.04376487823 0.0278515163809061
3751.71671854972 0.0277278404682875
3752.3896722212 0.0276031550019979
3753.06262589269 0.027335437014699
3753.73557956418 0.0245470907539129
3754.40853323567 0.0243780668824911
3755.08148690716 0.0246668700128794
3755.75444057865 0.0250038933008909
3756.42739425014 0.0278174262493849
3757.10034792163 0.0273636635392904
3757.77330159311 0.0275470428168774
3758.4462552646 0.0280179753899574
3759.11920893609 0.0246872566640377
3759.79216260758 0.0247227195650339
3760.46511627907 0.0251199658960104
3761.13806995056 0.0250344797968864
3761.81102362205 0.0283182039856911
3762.48397729354 0.0282280035316944
3763.15693096502 0.0281745661050081
3763.82988463651 0.0273275747895241
3764.502838308 0.0253666397184134
3765.17579197949 0.0253237392753363
3765.84874565098 0.0252155400812626
3766.52169932247 0.0245803091675043
3767.19465299396 0.0281939413398504
3767.86760666545 0.0282775033265352
3768.54056033693 0.0278050284832716
3769.21351400842 0.0281147304922342
3769.88646767991 0.0248883087188005
3770.5594213514 0.0247714724391699
3771.23237502289 0.0247201360762119
3771.90532869438 0.0241272300481796
3772.57828236587 0.0276075769215822
3773.25123603736 0.0270778480917215
3773.92418970884 0.0268304497003555
3774.59714338033 0.0265543311834335
3775.27009705182 0.0242774449288845
3775.94305072331 0.0239795446395874
3776.6160043948 0.024045567959547
3777.28895806629 0.023864870890975
3777.96191173778 0.0267820823937654
3778.63486540927 0.0269924495369196
3779.30781908075 0.0273488517850637
3779.98077275224 0.0269988402724266
3780.65372642373 0.0240726470947266
3781.32668009522 0.0241336990147829
3781.99963376671 0.0248658210039139
3782.6725874382 0.0246640760451555
3783.34554110969 0.0266668852418661
3784.01849478118 0.0267871376127005
3784.69144845266 0.0261704474687576
3785.36440212415 0.026067242026329
3786.03735579564 0.0240425113588572
3786.71030946713 0.0239669028669596
3787.38326313862 0.0236287023872137
3788.05621681011 0.024065038189292
3788.7291704816 0.0266158115118742
3789.40212415309 0.0262337066233158
3790.07507782457 0.0264148227870464
3790.74803149606 0.0260545648634434
3791.42098516755 0.0238851141184568
3792.09393883904 0.0238985493779182
3792.76689251053 0.0237992592155933
3793.43984618202 0.0236888024955988
3794.11279985351 0.0262890718877316
3794.785753525 0.0266204476356506
3795.45870719648 0.0267124846577644
3796.13166086797 0.0269742459058762
3796.80461453946 0.0238394699990749
3797.47756821095 0.0239439029246569
3798.15052188244 0.0242531206458807
3798.82347555393 0.0244958642870188
3799.49642922542 0.0270549710839987
3800.16938289691 0.0269313175231218
3800.84233656839 0.0266542974859476
3801.51529023988 0.0267135221511126
3802.18824391137 0.0241783261299133
3802.86119758286 0.0242386590689421
3803.53415125435 0.0240198522806168
3804.20710492584 0.0240962877869606
3804.88005859733 0.0266244225203991
3805.55301226882 0.0267473477870226
3806.2259659403 0.0274078790098429
3806.89891961179 0.0271627586334944
3807.57187328328 0.0246708244085312
3808.24482695477 0.0246006287634373
3808.91778062626 0.024633064866066
3809.59073429775 0.024295212700963
3810.26368796924 0.0278501976281404
3810.93664164073 0.0274833831936121
3811.60959531221 0.0276330225169659
3812.2825489837 0.0274139400571585
3812.95550265519 0.0251132007688284
3813.62845632668 0.0245262123644352
3814.30140999817 0.0252772215753794
3814.97436366966 0.0249161552637815
3815.64731734115 0.0279911011457443
3816.32027101263 0.0276129525154829
3816.99322468412 0.0269890017807484
3817.66617835561 0.0270233955234289
3818.3391320271 0.0244512911885977
3819.01208569859 0.0240006055682898
3819.68503937008 0.0250819362699986
3820.35799304157 0.0250846538692713
3821.03094671306 0.027067992836237
3821.70390038454 0.0271836705505848
3822.37685405603 0.0268982853740454
3823.04980772752 0.0270518101751804
3823.72276139901 0.0240093488246202
3824.3957150705 0.0242730900645256
3825.06866874199 0.0245747230947018
3825.74162241348 0.0249099656939507
3826.41457608497 0.0271931085735559
3827.08752975645 0.027215575799346
3827.76048342794 0.027018204331398
3828.43343709943 0.0270741768181324
3829.10639077092 0.0240504164248705
3829.77934444241 0.0239727776497602
3830.4522981139 0.0244483444839716
3831.12525178539 0.0241485834121704
3831.79820545688 0.0272084008902311
3832.47115912836 0.0274209473282099
3833.14411279985 0.0277962554246187
3833.81706647134 0.0274615716189146
3834.49002014283 0.0239299032837152
3835.16297381432 0.02441331371665
3835.83592748581 0.0250135809183121
3836.5088811573 0.0251140724867582
3837.18183482879 0.027736971154809
3837.85478850027 0.027509355917573
3838.52774217176 0.0273127984255552
3839.20069584325 0.0275641605257988
3839.87364951474 0.0249458029866219
3840.54660318623 0.0251030642539263
3841.21955685772 0.024962093681097
3841.89251052921 0.0244775749742985
3842.5654642007 0.0275298338383436
3843.23841787218 0.0280934534966946
3843.91137154367 0.02733239158988
3844.58432521516 0.0274677611887455
3845.25727888665 0.0244540646672249
3845.93023255814 0.0245548319071531
3846.60318622963 0.0251227170228958
3847.27613990112 0.0252320393919945
3847.94909357261 0.0274568852037191
3848.62204724409 0.0274394098669291
3849.29500091558 0.0272883120924234
3849.96795458707 0.0279491301625967
3850.64090825856 0.0245177187025547
3851.31386193005 0.0252588111907244
3851.98681560154 0.0248033497482538
3852.65976927303 0.0251779593527317
3853.33272294452 0.0278812684118748
3854.005676616 0.027103753760457
3854.67863028749 0.0271643698215485
3855.35158395898 0.0269998405128717
3856.02453763047 0.0247776061296463
3856.69749130196 0.0240281596779823
3857.37044497345 0.0242855791002512
3858.04339864494 0.0241486225277185
3858.71635231643 0.0269554238766432
3859.38930598791 0.0271273069083691
3860.0622596594 0.0272619687020779
3860.73521333089 0.0271227601915598
3861.40816700238 0.0244174338877201
3862.08112067387 0.0242572296410799
3862.75407434536 0.0242538098245859
3863.42702801685 0.0242917370051146
3864.09998168834 0.0264149941504002
3864.77293535982 0.0264191795140505
3865.44588903131 0.0267925392836332
3866.1188427028 0.0269053932279348
3866.79179637429 0.0240823291242123
3867.46475004578 0.0245155077427626
3868.13770371727 0.0244517866522074
3868.81065738876 0.0242420472204685
3869.48361106025 0.0269294716417789
3870.15656473173 0.0264439024031162
3870.82951840322 0.0267756748944521
3871.50247207471 0.0264056157320738
3872.1754257462 0.0240253563970327
3872.84837941769 0.0242273733019829
3873.52133308918 0.0240770447999239
3874.19428676067 0.02391367405653
3874.86724043216 0.0262413881719112
3875.54019410364 0.0257300529628992
3876.21314777513 0.0266254916787148
3876.88610144662 0.0266066920012236
3877.55905511811 0.0244726799428463
3878.2320087896 0.0245086960494518
3878.90496246109 0.024497838690877
3879.57791613258 0.0242513250559568
3880.25086980407 0.0275582671165466
3880.92382347555 0.0272348821163177
3881.59677714704 0.0266370996832848
3882.26973081853 0.0270936768501997
3882.94268449002 0.024684302508831
3883.61563816151 0.0245970077812672
3884.288591833 0.0243084523826838
3884.96154550449 0.0243875607848167
3885.63449917598 0.0278105922043324
3886.30745284746 0.027765478938818
3886.98040651895 0.0270524695515633
3887.65336019044 0.0269339140504599
3888.32631386193 0.0242938753217459
3888.99926753342 0.0248503442853689
3889.67222120491 0.0240919943898916
3890.3451748764 0.0243282075971365
3891.01812854788 0.026325661689043
3891.69108221937 0.0269307587295771
3892.36403589086 0.0271683353930712
3893.03698956235 0.0273531433194876
3893.70994323384 0.0237520094960928
3894.38289690533 0.0240127462893724
3895.05585057682 0.0244117304682732
3895.72880424831 0.0242343246936798
3896.40175791979 0.0271027199923992
3897.07471159128 0.0270037688314915
3897.74766526277 0.0265114530920982
3898.42061893426 0.0270684976130724
3899.09357260575 0.0240425560623407
3899.76652627724 0.0242107436060905
3900.43947994873 0.0243072435259819
3901.11243362022 0.0242698825895786
3901.7853872917 0.027008356526494
3902.45834096319 0.0272853262722492
3903.13129463468 0.0263597350567579
3903.80424830617 0.0267144311219454
3904.47720197766 0.0243912320584059
3905.15015564915 0.0247332938015461
3905.82310932064 0.0241396836936474
3906.49606299213 0.0240671578794718
3907.16901666361 0.0266612973064184
3907.8419703351 0.0261681247502565
3908.51492400659 0.0269606988877058
3909.18787767808 0.0269794762134552
3909.86083134957 0.024757944047451
3910.53378502106 0.0243752915412188
3911.20673869255 0.0237388778477907
3911.87969236404 0.0240519512444735
3912.55264603552 0.0265923365950584
3913.22559970701 0.0267870705574751
3913.8985533785 0.0268726740032434
3914.57150704999 0.02704718708992
3915.24446072148 0.0241238139569759
3915.91741439297 0.0236231349408627
3916.59036806446 0.0244118217378855
3917.26332173595 0.0243833642452955
3917.93627540743 0.0263629667460918
3918.60922907892 0.0268103275448084
3919.28218275041 0.0269035398960114
3919.9551364219 0.0258028227835894
3920.62809009339 0.0237599853426218
3921.30104376488 0.0233150441199541
3921.97399743637 0.0236651431769133
3922.64695110786 0.0239469800144434
3923.31990477934 0.0264209359884262
3923.99285845083 0.0264199059456587
3924.66581212232 0.0263322200626135
3925.33876579381 0.0260352231562138
3926.0117194653 0.0242097098380327
3926.68467313679 0.0240493081510067
3927.35762680828 0.0241475626826286
3928.03058047977 0.0239729210734367
3928.70353415125 0.0266565773636103
3929.37648782274 0.0265713445842266
3930.04944149423 0.0264823790639639
3930.72239516572 0.0261266883462667
3931.39534883721 0.0241994522511959
3932.0683025087 0.0240364652127028
3932.74125618019 0.0239358153194189
3933.41420985168 0.0236087441444397
3934.08716352316 0.0264546759426594
3934.76011719465 0.0267044883221388
3935.43307086614 0.0265230368822813
3936.10602453763 0.0265734288841486
3936.77897820912 0.0235479660332203
3937.45193188061 0.0238406080752611
3938.1248855521 0.0240251645445824
3938.79783922359 0.0239352378994226
3939.47079289507 0.0272131748497486
3940.14374656656 0.0265553127974272
3940.81670023805 0.0268709249794483
3941.48965390954 0.0262161958962679
3942.16260758103 0.0236404594033957
3942.83556125252 0.0233977157622576
3943.50851492401 0.0239229761064053
3944.1814685955 0.0230437237769365
3944.85442226698 0.0264840945601463
3945.52737593847 0.026519512757659
3946.20032960996 0.0263570249080658
3946.87328328145 0.026527738198638
3947.54623695294 0.0239598900079727
3948.21919062443 0.0237235277891159
3948.89214429592 0.0235494989901781
3949.56509796741 0.0233341101557016
3950.23805163889 0.0260090176016092
3950.91100531038 0.0258436407893896
3951.58395898187 0.0266155116260052
3952.25691265336 0.0261997506022453
3952.92986632485 0.0236063860356808
3953.60281999634 0.0235195010900497
3954.27577366783 0.0234888289123774
3954.94872733932 0.0237815603613853
3955.6216810108 0.0262026824057102
3956.29463468229 0.0259951967746019
3956.96758835378 0.0254423785954714
3957.64054202527 0.0261032655835152
3958.31349569676 0.0236747078597546
3958.98644936825 0.023508008569479
3959.65940303974 0.0231389030814171
3960.33235671122 0.0230093616992235
3961.00531038271 0.0254117287695408
3961.6782640542 0.0259096212685108
3962.35121772569 0.0260951574891806
3963.02417139718 0.0259616672992706
3963.69712506867 0.023751387372613
3964.37007874016 0.023623825982213
3965.04303241165 0.0234308186918497
3965.71598608313 0.0236412063241005
3966.38893975462 0.0260098148137331
3967.06189342611 0.0260181277990341
3967.7348470976 0.0259369723498821
3968.40780076909 0.0263605583459139
3969.08075444058 0.0237241499125957
3969.75370811207 0.0236261356621981
3970.42666178356 0.0237097293138504
3971.09961545504 0.0240312796086073
3971.77256912653 0.0262174531817436
3972.44552279802 0.0260615348815918
3973.11847646951 0.0255345925688744
3973.791430141 0.0259595066308975
3974.46438381249 0.023531811311841
3975.13733748398 0.0234067440032959
3975.81029115547 0.0235368125140667
3976.48324482695 0.0232161916792393
3977.15619849844 0.0259411893785
3977.82915216993 0.0259140860289335
3978.50210584142 0.0255466662347317
3979.17505951291 0.0254212655127048
3979.8480131844 0.0237755570560694
3980.52096685589 0.0233627129346132
3981.19392052738 0.0236234180629253
3981.86687419886 0.0232558250427246
3982.53982787035 0.0259556863456964
3983.21278154184 0.0265436246991158
3983.88573521333 0.026423916220665
3984.55868888482 0.0269084069877863
3985.23164255631 0.0229150485247374
3985.9045962278 0.0231885462999344
3986.57754989929 0.0229308605194092
3987.25050357077 0.0229812171310186
3987.92345724226 0.0256185997277498
3988.59641091375 0.025663323700428
3989.26936458524 0.0259098932147026
3989.94231825673 0.0256953947246075
3990.61527192822 0.0228534135967493
3991.28822559971 0.0232388470321894
3991.9611792712 0.0232329722493887
3992.63413294268 0.0232657250016928
3993.30708661417 0.0255688764154911
3993.98004028566 0.0259820856153965
3994.65299395715 0.0262568686157465
3995.32594762864 0.0257031377404928
3995.99890130013 0.0232518594712019
3996.67185497162 0.0228675529360771
3997.34480864311 0.0231580007821321
3998.01776231459 0.0227822940796614
3998.69071598608 0.0258772913366556
3999.36366965757 0.0256450045853853
4000.03662332906 0.0259345304220915
4000.70957700055 0.0256870090961456
4001.38253067204 0.023547975346446
4002.05548434353 0.0234170351177454
4002.72843801502 0.0226938463747501
4003.4013916865 0.0231871027499437
4004.07434535799 0.0251550041139126
4004.74729902948 0.025472953915596
4005.42025270097 0.0259742271155119
4006.09320637246 0.0259657446295023
4006.76616004395 0.0231776144355536
4007.43911371544 0.0232875142246485
4008.11206738693 0.0237957537174225
4008.78502105841 0.0237088575959206
4009.4579747299 0.0262531768530607
4010.13092840139 0.0255592446774244
4010.80388207288 0.0263897180557251
4011.47683574437 0.0262309052050114
4012.14978941586 0.0230864249169827
4012.82274308735 0.0229876730591059
4013.49569675884 0.0235279686748981
4014.16865043032 0.0234572160989046
4014.84160410181 0.0262545924633741
4015.5145577733 0.0263982117176056
4016.18751144479 0.025191793218255
4016.86046511628 0.0248292703181505
4017.53341878777 0.0228072442114353
4018.20637245926 0.0225617010146379
4018.87932613075 0.023020913824439
4019.55227980223 0.0226274728775024
4020.22523347372 0.0253569222986698
4020.89818714521 0.0247770342975855
4021.5711408167 0.0256262812763453
4022.24409448819 0.0260784812271595
4022.91704815968 0.0229800622910261
4023.59000183117 0.0231097713112831
4024.26295550266 0.0232715550810099
4024.93590917414 0.0231324415653944
4025.60886284563 0.0257046204060316
4026.28181651712 0.0254240278154612
4026.95477018861 0.0253313574939966
4027.6277238601 0.0253977850079536
4028.30067753159 0.0228097159415483
4028.97363120308 0.0226857364177704
4029.64658487457 0.0228399727493525
4030.31953854605 0.0231450237333775
4030.99249221754 0.0252494439482689
4031.66544588903 0.0254911240190268
4032.33839956052 0.0250150263309479
4033.01135323201 0.0247826892882586
4033.6843069035 0.0224163625389338
4034.35726057499 0.0224781036376953
4035.03021424647 0.0226852018386126
4035.70316791796 0.0229553189128637
4036.37612158945 0.0247953161597252
4037.04907526094 0.0246540680527687
4037.72202893243 0.0249094907194376
4038.39498260392 0.0244317017495632
4039.06793627541 0.0220268592238426
4039.7408899469 0.0226302091032267
4040.41384361838 0.0224650427699089
4041.08679728987 0.0227927789092064
4041.75975096136 0.0252399444580078
4042.43270463285 0.0245200134813786
4043.10565830434 0.0247244760394096
4043.77861197583 0.0249523278325796
4044.45156564732 0.0224657356739044
4045.12451931881 0.0222359672188759
4045.79747299029 0.0222014933824539
4046.47042666178 0.0225240923464298
4047.14338033327 0.0249452497810125
4047.81633400476 0.0247329398989677
4048.48928767625 0.0244314633309841
4049.16224134774 0.0245123878121376
4049.83519501923 0.02232919447124
4050.50814869072 0.022516954690218
4051.1811023622 0.0221124552190304
4051.85405603369 0.0225112419575453
4052.52700970518 0.0254264194518328
4053.19996337667 0.0251986794173717
4053.87291704816 0.0246867146342993
4054.54587071965 0.0244541447609663
4055.21882439114 0.0222382303327322
4055.89177806263 0.0226795021444559
4056.56473173411 0.0229071173816919
4057.2376854056 0.0225093085318804
4057.91063907709 0.0247751995921135
4058.58359274858 0.0250967536121607
4059.25654642007 0.0242887809872627
4059.92950009156 0.0247505251318216
4060.60245376305 0.0218412131071091
4061.27540743454 0.0219411719590425
4061.94836110602 0.0227999519556761
4062.62131477751 0.0226181857287884
4063.294268449 0.0251933485269547
4063.96722212049 0.0251987036317587
4064.64017579198 0.024651762098074
4065.31312946347 0.0245273094624281
4065.98608313496 0.0224243979901075
4066.65903680645 0.0224044770002365
4067.33199047793 0.0225135125219822
4068.00494414942 0.0224570538848639
4068.67789782091 0.0248904377222061
4069.3508514924 0.0246054027229548
4070.02380516389 0.0245136916637421
4070.69675883538 0.0246937423944473
4071.36971250687 0.0218087434768677
4072.04266617836 0.0219988785684109
4072.71561984984 0.0217554531991482
4073.38857352133 0.0213664844632149
4074.06152719282 0.0243192873895168
4074.73448086431 0.0238438379019499
4075.4074345358 0.0235810279846191
4076.08038820729 0.0240387544035912
4076.75334187878 0.0216252002865076
4077.42629555027 0.0213290229439735
4078.09924922175 0.0217148382216692
4078.77220289324 0.0212939511984587
4079.44515656473 0.02421560510993
4080.11811023622 0.0237100291997194
4080.79106390771 0.0241935588419437
4081.4640175792 0.0241215340793133
4082.13697125069 0.0213211458176374
4082.80992492218 0.0214201230555773
4083.48287859366 0.0213460773229599
4084.15583226515 0.0209208000451326
4084.82878593664 0.0237735863775015
4085.50173960813 0.0237927343696356
4086.17469327962 0.0239226706326008
4086.84764695111 0.0238151252269745
4087.5206006226 0.021480506286025
4088.19355429409 0.0213135238736868
4088.86650796557 0.0209834277629852
4089.53946163706 0.0216106679290533
4090.21241530855 0.0236632972955704
4090.88536898004 0.0236886870115995
4091.55832265153 0.0230460520833731
4092.23127632302 0.0231849942356348
4092.90422999451 0.0204951632767916
4093.577183666 0.0209062714129686
4094.25013733748 0.0214921422302723
4094.92309100897 0.0210023634135723
4095.59604468046 0.0231631360948086
4096.26899835195 0.0232069939374924
4096.94195202344 0.0227895956486464
4097.61490569493 0.0235105324536562
4098.28785936642 0.020847275853157
4098.9608130379 0.020486269146204
4099.63376670939 0.0210053138434887
4100.30672038088 0.0208180956542492
4100.97967405237 0.0227857064455748
4101.65262772386 0.0226680431514978
4102.32558139535 0.0231931265443563
4102.99853506684 0.0229395013302565
4103.67148873833 0.0210439767688513
4104.34444240982 0.0206028968095779
4105.0173960813 0.0208887550979853
4105.69034975279 0.0204692874103785
4106.36330342428 0.0226307455450296
4107.03625709577 0.0225678570568562
4107.70921076726 0.0228447020053864
4108.38216443875 0.0229088645428419
4109.05511811024 0.020686274394393
4109.72807178172 0.0206067506223917
4110.40102545321 0.0211067013442516
4111.0739791247 0.0211018193513155
4111.74693279619 0.0234014540910721
4112.41988646768 0.02334657125175
4113.09284013917 0.0230287909507751
4113.76579381066 0.022662840783596
4114.43874748215 0.0205515623092651
4115.11170115363 0.0206733122467995
4115.78465482512 0.0202950518578291
4116.45760849661 0.0202094949781895
4117.1305621681 0.0224496703594923
4117.80351583959 0.0224568117409945
4118.47646951108 0.0216380283236504
4119.14942318257 0.0221763197332621
4119.82237685406 0.0197048913687468
4120.49533052554 0.0202187020331621
4121.16828419703 0.0201255641877651
4121.84123786852 0.0200898610055447
4122.51419154001 0.0216280873864889
4123.1871452115 0.0217868909239769
4123.86009888299 0.0218310449272394
4124.53305255448 0.0218544043600559
4125.20600622597 0.019309900701046
4125.87895989745 0.019463449716568
4126.55191356894 0.0199641995131969
4127.22486724043 0.019744886085391
4127.89782091192 0.021634029224515
4128.57077458341 0.0219292175024748
4129.2437282549 0.0216163080185652
4129.91668192639 0.0215804278850555
4130.58963559788 0.019635422155261
4131.26258926936 0.0198344420641661
4131.93554294085 0.0197514276951551
4132.60849661234 0.0197692885994911
4133.28145028383 0.022041218355298
4133.95440395532 0.0218960233032703
4134.62735762681 0.0220858622342348
4135.3003112983 0.0221272595226765
4135.97326496979 0.0197753813117743
4136.64621864127 0.0196018181741238
4137.31917231276 0.0199224539101124
4137.99212598425 0.0198393389582634
4138.66507965574 0.0220428984612226
4139.33803332723 0.0221340004354715
4140.01098699872 0.0217552799731493
4140.68394067021 0.0219022314995527
4141.3568943417 0.0199178494513035
4142.02984801318 0.0197897590696812
4142.70280168467 0.0199783593416214
4143.37575535616 0.0199162438511848
4144.04870902765 0.0220540128648281
4144.72166269914 0.02250025421381
4145.39461637063 0.0217315647751093
4146.06757004212 0.0220418144017458
4146.74052371361 0.0197745002806187
4147.41347738509 0.0201597418636084
4148.08643105658 0.0202470850199461
4148.75938472807 0.0205141939222813
4149.43233839956 0.022476913407445
4150.10529207105 0.0220154989510775
4150.77824574254 0.0228428579866886
4151.45119941403 0.0225068032741547
4152.12415308551 0.020277064293623
4152.797106757 0.0203986950218678
4153.47006042849 0.020523289218545
4154.14301409998 0.0208841394633055
4154.81596777147 0.0226198527961969
4155.48892144296 0.022911362349987
4156.16187511445 0.0234819110482931
4156.83482878594 0.0228004157543182
4157.50778245743 0.0207202136516571
4158.18073612891 0.0206833854317665
4158.8536898004 0.0206606164574623
4159.52664347189 0.0205723345279694
4160.19959714338 0.023486141115427
4160.87255081487 0.0232165511697531
4161.54550448636 0.023329084739089
4162.21845815785 0.022684708237648
4162.89141182934 0.0209510922431946
4163.56436550082 0.0206476263701916
4164.23731917231 0.0209334325045347
4164.9102728438 0.0209790486842394
4165.58322651529 0.0233759470283985
4166.25618018678 0.0231995675712824
4166.92913385827 0.023257452994585
4167.60208752976 0.0232013892382383
4168.27504120124 0.0211244057863951
4168.94799487273 0.0210146103054285
4169.62094854422 0.0208781007677317
4170.29390221571 0.0209069401025772
4170.9668558872 0.0233493074774742
4171.63980955869 0.0237106271088123
4172.31276323018 0.0237787514925003
4172.98571690167 0.0240783505141735
4173.65867057316 0.0216438956558704
4174.33162424464 0.0215999018400908
4175.00457791613 0.0211403481662273
4175.67753158762 0.0216023456305265
4176.35048525911 0.0235342271625996
4177.0234389306 0.0236450377851725
4177.69639260209 0.0236173067241907
4178.36934627358 0.0236019939184189
4179.04229994506 0.0216759238392115
4179.71525361655 0.0216691475361586
4180.38820728804 0.0215380880981684
4181.06116095953 0.0217327941209078
4181.73411463102 0.0236090775579214
4182.40706830251 0.0239869598299265
4183.080021974 0.0245500504970551
4183.75297564549 0.0245576687157154
4184.42592931697 0.0221905447542667
4185.09888298846 0.0218161810189486
4185.77183665995 0.0224190335720778
4186.44479033144 0.0222240053117275
4187.11774400293 0.0245442483574152
4187.79069767442 0.024521728977561
4188.46365134591 0.0241967905312777
4189.1366050174 0.0235895980149508
4189.80955868888 0.0214390326291323
4190.48251236037 0.0214306078851223
4191.15546603186 0.0216586161404848
4191.82841970335 0.0216950736939907
4192.50137337484 0.0236782878637314
4193.17432704633 0.0235371608287096
4193.84728071782 0.024245873093605
4194.52023438931 0.0244700852781534
4195.19318806079 0.0219256728887558
4195.86614173228 0.0221774466335773
4196.53909540377 0.0217638742178679
4197.21204907526 0.0219383165240288
4197.88500274675 0.0249454509466887
4198.55795641824 0.0250204186886549
4199.23091008973 0.0249567963182926
4199.90386376122 0.0247154664248228
4200.5768174327 0.0224498677998781
4201.24977110419 0.0221677999943495
4201.92272477568 0.0222849361598492
4202.59567844717 0.0225627981126308
4203.26863211866 0.0251800958067179
4203.94158579015 0.0249159168452024
4204.61453946164 0.024617126211524
4205.28749313313 0.025027921423316
4205.96044680461 0.0221869125962257
4206.6334004761 0.0223367232829332
4207.30635414759 0.0222371332347393
4207.97930781908 0.0223629139363766
4208.65226149057 0.0253324136137962
4209.32521516206 0.0252872947603464
4209.99816883355 0.0255187340080738
4210.67112250504 0.025387255474925
4211.34407617652 0.0228668749332428
4212.01702984801 0.0231594815850258
4212.6899835195 0.0230457428842783
4213.36293719099 0.0228006280958652
4214.03589086248 0.025733258575201
4214.70884453397 0.0257708746939898
4215.38179820546 0.0257129296660423
4216.05475187695 0.0255896411836147
4216.72770554843 0.0236936043947935
4217.40065921992 0.0232559852302074
4218.07361289141 0.0233168601989746
4218.7465665629 0.0229827351868153
4219.41952023439 0.0248238556087017
4220.09247390588 0.0250754449516535
4220.76542757737 0.0245844703167677
4221.43838124885 0.0247301813215017
4222.11133492034 0.0225675087422132
4222.78428859183 0.0225355885922909
4223.45724226332 0.0227420814335346
4224.13019593481 0.0231986250728369
4224.8031496063 0.0251706689596176
4225.47610327779 0.0257909614592791
4226.14905694928 0.0260254517197609
4226.82201062077 0.0258321221917868
4227.49496429225 0.0236681587994099
4228.16791796374 0.0228586811572313
4228.84087163523 0.0234593395143747
4229.51382530672 0.0233004000037909
4230.18677897821 0.0259450562298298
4230.8597326497 0.0260760560631752
4231.53268632119 0.0245521105825901
4232.20563999268 0.0253923106938601
4232.87859366416 0.0227304100990295
4233.55154733565 0.022549232468009
4234.22450100714 0.0228497367352247
4234.89745467863 0.0229826979339123
4235.57040835012 0.0251112133264542
4236.24336202161 0.0254444312304258
4236.9163156931 0.0255131740123034
4237.58926936458 0.0252482984215021
4238.26222303607 0.0230540428310633
4238.93517670756 0.0235574916005135
4239.60813037905 0.0232885126024485
4240.28108405054 0.023295596241951
4240.95403772203 0.025783184915781
4241.62699139352 0.0262394491583109
4242.29994506501 0.0270255766808987
4242.9728987365 0.0268378350883722
4243.64585240798 0.0244357567280531
4244.31880607947 0.0238370858132839
4244.99175975096 0.0236532390117645
4245.66471342245 0.0239125192165375
4246.33766709394 0.0268264822661877
4247.01062076543 0.0261099729686975
4247.68357443692 0.0259111933410168
4248.3565281084 0.0261344630271196
4249.02948177989 0.0235703438520432
4249.70243545138 0.0238806307315826
4250.37538912287 0.0235715135931969
4251.04834279436 0.0240529254078865
4251.72129646585 0.0266792178153992
4252.39425013734 0.0261914283037186
4253.06720380883 0.0257908198982477
4253.74015748032 0.0259526036679745
4254.4131111518 0.0235119741410017
4255.08606482329 0.0235789604485035
4255.75901849478 0.0240083001554012
4256.43197216627 0.0238547436892986
4257.10492583776 0.0263750329613686
4257.77787950925 0.0259591583162546
4258.45083318074 0.0269744694232941
4259.12378685222 0.0269418582320213
4259.79674052371 0.0235002189874649
4260.4696941952 0.0238382015377283
4261.14264786669 0.0237329341471195
4261.81560153818 0.0232782661914825
4262.48855520967 0.0265400111675262
4263.16150888116 0.0267041176557541
4263.83446255265 0.0260656122118235
4264.50741622413 0.0260120090097189
4265.18036989562 0.0229506883770227
4265.85332356711 0.0233260467648506
4266.5262772386 0.0233789999037981
4267.19923091009 0.0233142618089914
4267.87218458158 0.026279516518116
4268.54513825307 0.0259870607405901
4269.21809192456 0.0268881842494011
4269.89104559604 0.0264479499310255
4270.56399926753 0.0238588489592075
4271.23695293902 0.0239238385111094
4271.90990661051 0.0239819679409266
4272.582860282 0.0242005009204149
4273.25581395349 0.0264534056186676
4273.92876762498 0.0271092616021633
4274.60172129647 0.026728130877018
4275.27467496795 0.0264646783471107
4275.94762863944 0.0240303706377745
4276.62058231093 0.0236482601612806
4277.29353598242 0.0239926110953093
4277.96648965391 0.0238191895186901
4278.6394433254 0.0267371311783791
4279.31239699689 0.026428934186697
4279.98535066838 0.0266993250697851
4280.65830433986 0.0262878872454166
4281.33125801135 0.0239396691322327
4282.00421168284 0.0239895805716515
4282.67716535433 0.0240499768406153
4283.35011902582 0.0247338730841875
4284.02307269731 0.0272693671286106
4284.6960263688 0.0266916267573833
4285.36898004029 0.0268994383513927
4286.04193371177 0.0262670107185841
4286.71488738326 0.0243529435247183
4287.38784105475 0.0243936851620674
4288.06079472624 0.024726128205657
4288.73374839773 0.0249751210212708
4289.40670206922 0.0268738064914942
4290.07965574071 0.0272912848740816
4290.7526094122 0.0271577294915915
4291.42556308368 0.0264968238770962
4292.09851675517 0.0243851188570261
4292.77147042666 0.0238824374973774
4293.44442409815 0.024027656763792
4294.11737776964 0.0244283117353916
4294.79033144113 0.0267957113683224
4295.46328511262 0.0266566183418036
4296.13623878411 0.0268480964004993
4296.80919245559 0.0267084501683712
4297.48214612708 0.0244038198143244
4298.15509979857 0.0241665598005056
4298.82805347006 0.0240907296538353
4299.50100714155 0.0241996794939041
4300.17396081304 0.0259581673890352
4300.84691448453 0.0261415671557188
4301.51986815602 0.0268532875925303
4302.1928218275 0.0266906805336475
4302.86577549899 0.0242175180464983
4303.53872917048 0.0246311668306589
4304.21168284197 0.0244792364537716
4304.88463651346 0.024714196100831
4305.55759018495 0.0263032540678978
4306.23054385644 0.0265206824988127
4306.90349752793 0.0269441064447165
4307.57645119941 0.0266639534384012
4308.2494048709 0.0241529960185289
4308.92235854239 0.0241756830364466
4309.59531221388 0.024294875562191
4310.26826588537 0.0243655554950237
4310.94121955686 0.0268390662968159
4311.61417322835 0.0264816991984844
4312.28712689984 0.0269514806568623
4312.96008057132 0.0263844355940819
4313.63303424281 0.024350730702281
4314.3059879143 0.0242305994033813
4314.97894158579 0.0241913162171841
4315.65189525728 0.024403553456068
4316.32484892877 0.026951415464282
4316.99780260026 0.0273553840816021
4317.67075627174 0.0262902956455946
4318.34370994323 0.0265281312167645
4319.01666361472 0.0240019913762808
4319.68961728621 0.0241807159036398
4320.3625709577 0.024398336187005
4321.03552462919 0.0247368272393942
4321.70847830068 0.0272057373076677
4322.38143197217 0.0269271489232779
4323.05438564366 0.0270818546414375
4323.72733931514 0.0268119014799595
4324.40029298663 0.024087080731988
4325.07324665812 0.0240489449352026
4325.74620032961 0.0242257602512836
4326.4191540011 0.0242861360311508
4327.09210767259 0.02726224437356
4327.76506134408 0.0273109804838896
4328.43801501556 0.0270268768072128
4329.11096868705 0.0272487848997116
4329.78392235854 0.0246021337807178
4330.45687603003 0.0246261283755302
4331.12982970152 0.0243043266236782
4331.80278337301 0.0244676843285561
4332.4757370445 0.026759184896946
4333.14869071599 0.0271957460790873
4333.82164438747 0.0275244172662497
4334.49459805896 0.0270699188113213
4335.16755173045 0.0244898851960897
4335.84050540194 0.0245367083698511
4336.51345907343 0.0246404986828566
4337.18641274492 0.0247386712580919
4337.85936641641 0.0277282018214464
4338.5323200879 0.0274652503430843
4339.20527375938 0.0275041107088327
4339.87822743087 0.0276158265769482
4340.55118110236 0.0246059242635965
4341.22413477385 0.0241815485060215
4341.89708844534 0.0242447685450315
4342.57004211683 0.0241738948971033
4343.24299578832 0.0274249389767647
4343.91594945981 0.0274218712002039
4344.58890313129 0.0266533698886633
4345.26185680278 0.0272918604314327
4345.93481047427 0.0245507042855024
4346.60776414576 0.0243732444941998
4347.28071781725 0.0246757622808218
4347.95367148874 0.0250255912542343
4348.62662516023 0.0276757963001728
4349.29957883172 0.027335973456502
4349.9725325032 0.0273975152522326
4350.64548617469 0.027532571926713
4351.31843984618 0.0246710926294327
4351.99139351767 0.0249170754104853
4352.66434718916 0.024862252175808
4353.33730086065 0.0251018889248371
4354.01025453214 0.0274348165839911
4354.68320820363 0.0272723417729139
4355.35616187511 0.0275916326791048
4356.0291155466 0.0279771145433187
4356.70206921809 0.0245319660753012
4357.37502288958 0.0248017217963934
4358.04797656107 0.0246563889086246
4358.72093023256 0.0246964152902365
4359.39388390405 0.0275761783123016
4360.06683757554 0.0275945886969566
4360.73979124702 0.0279273223131895
4361.41274491851 0.0279308464378119
4362.08569859 0.0249647535383701
4362.75865226149 0.0249406471848488
4363.43160593298 0.02549072727561
4364.10455960447 0.0247215237468481
4364.77751327596 0.0279053337872028
4365.45046694745 0.0280974358320236
4366.12342061893 0.0272893942892551
4366.79637429042 0.0275898370891809
4367.46932796191 0.0248618889600039
4368.1422816334 0.024858370423317
4368.81523530489 0.0248771645128727
4369.48818897638 0.0248649623245001
4370.16114264787 0.0277623925358057
4370.83409631936 0.0275535546243191
4371.50704999084 0.0280521605163813
4372.18000366233 0.0278421118855476
4372.85295733382 0.0247367396950722
4373.52591100531 0.0248843375593424
4374.1988646768 0.024631679058075
4374.87181834829 0.0245935935527086
4375.54477201978 0.0273833312094212
4376.21772569127 0.0275699608027935
4376.89067936275 0.0268968567252159
4377.56363303424 0.0268830899149179
4378.23658670573 0.0249325539916754
4378.90954037722 0.0246259123086929
4379.58249404871 0.024417333304882
4380.2554477202 0.0245222616940737
4380.92840139169 0.0271669737994671
4381.60135506318 0.0270600095391273
4382.27430873466 0.027814581990242
4382.94726240615 0.0279795099049807
4383.62021607764 0.0246161296963692
4384.29316974913 0.0249920878559351
4384.96612342062 0.0251514595001936
4385.63907709211 0.0252711921930313
4386.3120307636 0.0275862570852041
4386.98498443508 0.0282412935048342
4387.65793810657 0.0274151060730219
4388.33089177806 0.0273553375154734
4389.00384544955 0.0245247017592192
4389.67679912104 0.0244217179715633
4390.34975279253 0.0243048332631588
4391.02270646402 0.0247877277433872
4391.69566013551 0.0272613186389208
4392.368613807 0.0268978271633387
4393.04156747848 0.0267473272979259
4393.71452114997 0.0269675813615322
4394.38747482146 0.0245794914662838
4395.06042849295 0.0246922690421343
4395.73338216444 0.024610785767436
4396.40633583593 0.0244484674185514
4397.07928950742 0.0282675847411156
4397.7522431789 0.02779252640903
4398.42519685039 0.028245959430933
4399.09815052188 0.0280951745808125
4399.77110419337 0.0256233941763639
4400.44405786486 0.0257468651980162
4401.11701153635 0.0249816793948412
4401.78996520784 0.0249546654522419
4402.46291887933 0.028265243396163
4403.13587255081 0.0286228973418474
4403.8088262223 0.0276057794690132
4404.48177989379 0.0281935278326273
4405.15473356528 0.0243548545986414
4405.82768723677 0.025269903242588
4406.50064090826 0.0244569983333349
4407.17359457975 0.0250108726322651
4407.84654825124 0.0280245263129473
4408.51950192272 0.0277563687413931
4409.19245559421 0.028336139395833
4409.8654092657 0.028207678347826
4410.53836293719 0.0251717939972878
4411.21131660868 0.0255825072526932
4411.88427028017 0.0253317225724459
4412.55722395166 0.0254938751459122
4413.23017762315 0.0281684212386608
4413.90313129463 0.0284432489424944
4414.57608496612 0.0281323250383139
4415.24903863761 0.0278888735920191
4415.9219923091 0.0253139361739159
4416.59494598059 0.0254784766584635
4417.26789965208 0.025420930236578
4417.94085332357 0.0256577078253031
4418.61380699506 0.0283909644931555
4419.28676066654 0.0278887506574392
4419.95971433803 0.027828311547637
4420.63266800952 0.0272668730467558
4421.30562168101 0.0255595054477453
4421.9785753525 0.025545921176672
4422.65152902399 0.0252766031771898
4423.32448269548 0.0252420753240585
4423.99743636697 0.0285829901695251
4424.67039003845 0.0279908664524555
4425.34334370994 0.027916394174099
4426.01629738143 0.0278223808854818
4426.68925105292 0.0251264777034521
4427.36220472441 0.0253579039126635
4428.0351583959 0.0264205690473318
4428.70811206739 0.0258920080959797
4429.38106573888 0.0282738339155912
4430.05401941036 0.0280488487333059
4430.72697308185 0.0281089879572392
4431.39992675334 0.0274275783449411
4432.07288042483 0.0249390434473753
4432.74583409632 0.0253678001463413
4433.41878776781 0.0251086875796318
4434.0917414393 0.0249477494508028
4434.76469511079 0.0279005318880081
4435.43764878227 0.027821147814393
4436.11060245376 0.0285051763057709
4436.78355612525 0.0285519100725651
4437.45650979674 0.0256676152348518
4438.12946346823 0.0258352011442184
4438.80241713972 0.0250158607959747
4439.47537081121 0.0254492629319429
4440.14832448269 0.0287366453558207
4440.82127815418 0.0285611301660538
4441.49423182567 0.0286256372928619
4442.16718549716 0.0290835183113813
4442.84013916865 0.0257123894989491
4443.51309284014 0.0260121002793312
4444.18604651163 0.0257150661200285
4444.85900018312 0.0257134679704905
4445.53195385461 0.029098117724061
4446.20490752609 0.0278891138732433
4446.87786119758 0.0282048098742962
4447.55081486907 0.0288604274392128
4448.22376854056 0.0257887598127127
4448.89672221205 0.0259947292506695
4449.56967588354 0.0261512268334627
4450.24262955503 0.0257846489548683
4450.91558322652 0.0286833215504885
4451.588536898 0.028282294049859
4452.26149056949 0.0288999211043119
4452.93444424098 0.0290838554501534
4453.60739791247 0.025790398940444
4454.28035158396 0.0254431664943695
4454.95330525545 0.0254257898777723
4455.62625892694 0.0254384782165289
4456.29921259842 0.0285011567175388
4456.97216626991 0.0287556275725365
4457.6451199414 0.0291710793972015
4458.31807361289 0.0287946555763483
4458.99102728438 0.0253638755530119
4459.66398095587 0.0257093533873558
4460.33693462736 0.0256469696760178
4461.00988829885 0.02622733078897
4461.68284197034 0.0289059169590473
4462.35579564182 0.0286268796771765
4463.02874931331 0.0279950555413961
4463.7017029848 0.0280000884085894
4464.37465665629 0.0255228951573372
4465.04761032778 0.0252224449068308
4465.72056399927 0.0250714849680662
4466.39351767076 0.0249473825097084
4467.06647134224 0.027486864477396
4467.73942501373 0.0278841126710176
4468.41237868522 0.0280152894556522
4469.08533235671 0.0282945856451988
4469.7582860282 0.0251472443342209
4470.43123969969 0.0252815894782543
4471.10419337118 0.0255971327424049
4471.77714704267 0.0253417566418648
4472.45010071415 0.0276343114674091
4473.12305438564 0.0282741785049438
4473.79600805713 0.0276699531823397
4474.46896172862 0.0275975670665503
4475.14191540011 0.0248703006654978
4475.8148690716 0.0251770671457052
4476.48782274309 0.0246407873928547
4477.16077641458 0.0251992046833038
4477.83373008606 0.0278251953423023
4478.50668375755 0.0277114920318127
4479.17963742904 0.0278944298624992
4479.85259110053 0.0277513917535543
4480.52554477202 0.0249026324599981
4481.19849844351 0.0254034567624331
4481.871452115 0.0254092011600733
4482.54440578649 0.0252790749073029
4483.21735945797 0.0282873436808586
4483.89031312946 0.0286894496530294
4484.56326680095 0.0279994141310453
4485.23622047244 0.028363611549139
4485.90917414393 0.0253149699419737
4486.58212781542 0.0258030891418457
4487.25508148691 0.0255347602069378
4487.9280351584 0.0258110500872135
4488.60098882988 0.0284915622323751
4489.27394250137 0.0284668300300837
4489.94689617286 0.0280959103256464
4490.61984984435 0.0284253749996424
4491.29280351584 0.0259376801550388
4491.96575718733 0.0254303961992264
4492.63871085882 0.0257166568189859
4493.31166453031 0.0254373345524073
4493.98461820179 0.028723131865263
4494.65757187328 0.0288729090243578
4495.33052554477 0.0288778282701969
4496.00347921626 0.0289538204669952
4496.67643288775 0.025611087679863
4497.34938655924 0.0259418152272701
4498.02234023073 0.0261645838618279
4498.69529390222 0.0260791908949614
4499.3682475737 0.0297483466565609
4500.04120124519 0.029457526281476
4500.71415491668 0.0303599424660206
4501.38710858817 0.0291347783058882
4502.06006225966 0.0268674436956644
4502.73301593115 0.0272414833307266
4503.40596960264 0.0269978493452072
4504.07892327413 0.0265659280121326
4504.75187694561 0.030004845932126
4505.4248306171 0.0294797327369452
4506.09778428859 0.0297117214649916
4506.77073796008 0.0287776067852974
4507.44369163157 0.0266920384019613
4508.11664530306 0.0263153463602066
4508.78959897455 0.0266787391155958
4509.46255264603 0.0263279601931572
4510.13550631752 0.0287516303360462
4510.80845998901 0.0290962159633636
4511.4814136605 0.0293699484318495
4512.15436733199 0.0296882744878531
4512.82732100348 0.0258767176419497
4513.50027467497 0.0258534140884876
4514.17322834646 0.0261213723570108
4514.84618201795 0.0260443184524775
4515.51913568943 0.0293447151780128
4516.19208936092 0.0294456966221333
4516.86504303241 0.0294045321643353
4517.5379967039 0.029111385345459
4518.21095037539 0.0257250461727381
4518.88390404688 0.0262802373617887
4519.55685771837 0.0261239875108004
4520.22981138986 0.0270119775086641
4520.90276506134 0.0298482961952686
4521.57571873283 0.029563907533884
4522.24867240432 0.0290909819304943
4522.92162607581 0.0294152107089758
4523.5945797473 0.0261305999010801
4524.26753341879 0.0263608582317829
4524.94048709028 0.0263720769435167
4525.61344076176 0.0259226839989424
4526.28639443325 0.0295936185866594
4526.95934810474 0.0295227598398924
4527.63230177623 0.0299496240913868
4528.30525544772 0.0301541201770306
4528.97820911921 0.0273048300296068
4529.6511627907 0.0277242623269558
4530.32411646219 0.0267416685819626
4530.99707013368 0.027105126529932
4531.67002380516 0.0301930997520685
4532.34297747665 0.0301011465489864
4533.01593114814 0.02918466553092
4533.68888481963 0.0295941345393658
4534.36183849112 0.0267685484141111
4535.03479216261 0.0267015229910612
4535.7077458341 0.0267969630658627
4536.38069950558 0.0267502199858427
4537.05365317707 0.0297305546700954
4537.72660684856 0.0292885564267635
4538.39956052005 0.030558655038476
4539.07251419154 0.030118253082037
4539.74546786303 0.0271771606057882
4540.41842153452 0.0269518829882145
4541.09137520601 0.0271749049425125
4541.7643288775 0.0269707888364792
4542.43728254898 0.0305464696139097
4543.11023622047 0.0301062278449535
4543.78318989196 0.0294347684830427
4544.45614356345 0.0301657989621162
4545.12909723494 0.0270060487091541
4545.80205090643 0.0269985720515251
4546.47500457792 0.0273327268660069
4547.1479582494 0.0270213112235069
4547.82091192089 0.0296073090285063
4548.49386559238 0.0298647340387106
4549.16681926387 0.0295368656516075
4549.83977293536 0.0302027426660061
4550.51272660685 0.0266018118709326
4551.18568027834 0.0267286654561758
4551.85863394983 0.0260895080864429
4552.53158762131 0.0269652642309666
4553.2045412928 0.029721911996603
4553.87749496429 0.0294705685228109
4554.55044863578 0.0300892610102892
4555.22340230727 0.0299787353724241
4555.89635597876 0.0272475760430098
4556.56930965025 0.0270252954214811
4557.24226332174 0.0270056817680597
4557.91521699322 0.0269516259431839
4558.58817066471 0.029769754037261
4559.2611243362 0.030020996928215
4559.93407800769 0.0302783995866776
4560.60703167918 0.029503270983696
4561.27998535067 0.0271741673350334
4561.95293902216 0.0267822779715061
4562.62589269365 0.026764303445816
4563.29884636513 0.0267181675881147
4563.97180003662 0.0292105469852686
4564.64475370811 0.0295690037310123
4565.3177073796 0.0293176155537367
4565.99066105109 0.0300240088254213
4566.66361472258 0.0266506280750036
4567.33656839407 0.0276305601000786
4568.00952206556 0.0271755065768957
4568.68247573704 0.0272818692028522
4569.35542940853 0.0303566101938486
4570.02838308002 0.0305556282401085
4570.70133675151 0.0305312406271696
4571.374290423 0.0311282556504011
4572.04724409449 0.0279931724071503
4572.72019776598 0.0276280157268047
4573.39315143747 0.0271344874054193
4574.06610510895 0.0274377465248108
4574.73905878044 0.0308766812086105
4575.41201245193 0.0312957502901554
4576.08496612342 0.030134029686451
4576.75791979491 0.0307501126080751
4577.4308734664 0.0273925084620714
4578.10382713789 0.0278023276478052
4578.77678080938 0.0276247374713421
4579.44973448086 0.0284557975828648
4580.12268815235 0.0305546205490828
4580.79564182384 0.0311311855912209
4581.46859549533 0.0313856676220894
4582.14154916682 0.0315578430891037
4582.81450283831 0.0279913730919361
4583.4874565098 0.0282260552048683
4584.16041018129 0.0274015534669161
4584.83336385277 0.0274504758417606
4585.50631752426 0.0311595071107149
4586.17927119575 0.0313207730650902
4586.85222486724 0.0307441167533398
4587.52517853873 0.0309550259262323
4588.19813221022 0.0274163596332073
4588.87108588171 0.027897147461772
4589.5440395532 0.028138492256403
4590.21699322468 0.0281466338783503
4590.88994689617 0.0305966734886169
4591.56290056766 0.0307559762150049
4592.23585423915 0.0304857064038515
4592.90880791064 0.0302933137863874
4593.58176158213 0.0271927770227194
4594.25471525362 0.0273273810744286
4594.92766892511 0.0275680478662252
4595.60062259659 0.0275201350450516
4596.27357626808 0.0305676963180304
4596.94652993957 0.0304302833974361
4597.61948361106 0.0309396181255579
4598.29243728255 0.0311213321983814
4598.96539095404 0.0276859346777201
4599.63834462553 0.0278131309896708
4600.31129829702 0.0278217494487762
4600.9842519685 0.0278641786426306
4601.65720563999 0.0302504301071167
4602.33015931148 0.0303181186318398
4603.00311298297 0.0313171371817589
4603.67606665446 0.0313359387218952
4604.34902032595 0.0273711513727903
4605.02197399744 0.0275165922939777
4605.69492766892 0.0273950323462486
4606.36788134041 0.0276824831962585
4607.0408350119 0.0308810342103243
4607.71378868339 0.0309451315551996
4608.38674235488 0.0311379674822092
4609.05969602637 0.0312440916895866
4609.73264969786 0.0284382570534945
4610.40560336935 0.0281150154769421
4611.07855704084 0.028231255710125
4611.75151071232 0.0281373299658298
4612.42446438381 0.0308516845107079
4613.0974180553 0.0310133118182421
4613.77037172679 0.0308555234223604
4614.44332539828 0.0307491403073072
4615.11627906977 0.0285039488226175
4615.78923274126 0.0285090636461973
4616.46218641274 0.0281990393996239
4617.13514008423 0.0279766470193863
4617.80809375572 0.0313251428306103
4618.48104742721 0.0308422762900591
4619.1540010987 0.0316411294043064
4619.82695477019 0.0316983982920647
4620.49990844168 0.0280132927000523
4621.17286211317 0.0284229591488838
4621.84581578465 0.0283040497452021
4622.51876945614 0.028245534747839
4623.19172312763 0.0308864768594503
4623.86467679912 0.031615324318409
4624.53763047061 0.0317365564405918
4625.2105841421 0.031976792961359
4625.88353781359 0.0279699955135584
4626.55649148508 0.0289791263639927
4627.22944515656 0.0289195068180561
4627.90239882805 0.0288370121270418
4628.57535249954 0.031810786575079
4629.24830617103 0.0320873744785786
4629.92125984252 0.0325732305645943
4630.59421351401 0.0315493755042553
4631.2671671855 0.0283107217401266
4631.94012085699 0.0283438265323639
4632.61307452847 0.0288749020546675
4633.28602819996 0.029308769851923
4633.95898187145 0.0325098894536495
4634.63193554294 0.0319525077939034
4635.30488921443 0.0314105376601219
4635.97784288592 0.0316538661718369
4636.65079655741 0.028528917580843
4637.3237502289 0.0292332861572504
4637.99670390038 0.0292228851467371
4638.66965757187 0.0295300744473934
4639.34261124336 0.0316702984273434
4640.01556491485 0.031507920473814
4640.68851858634 0.0326643139123917
4641.36147225783 0.0324749946594238
4642.03442592932 0.0288552884012461
4642.70737960081 0.0292492192238569
4643.38033327229 0.0295197088271379
4644.05328694378 0.0288398917764425
4644.72624061527 0.0322984382510185
4645.39919428676 0.0322006605565548
4646.07214795825 0.0320083573460579
4646.74510162974 0.0319628491997719
4647.41805530123 0.0281284265220165
4648.09100897272 0.0284670162945986
4648.7639626442 0.0284734703600407
4649.43691631569 0.0279249027371407
4650.10986998718 0.0310206636786461
4650.78282365867 0.0314918346703053
4651.45577733016 0.0308695212006569
4652.12873100165 0.0310910400003195
4652.80168467314 0.0285646505653858
4653.47463834463 0.028435543179512
4654.14759201611 0.0281871221959591
4654.8205456876 0.0292419213801622
4655.49349935909 0.0315713733434677
4656.16645303058 0.0323670618236065
4656.83940670207 0.0326779074966908
4657.51236037356 0.0326761640608311
4658.18531404505 0.0290826931595802
4658.85826771654 0.0301338769495487
4659.53122138802 0.0296699702739716
4660.20417505951 0.0299155060201883
4660.877128731 0.0327251143753529
4661.55008240249 0.0328479260206223
4662.22303607398 0.0324460044503212
4662.89598974547 0.0321156866848469
4663.56894341696 0.0300457887351513
4664.24189708845 0.0294227786362171
4664.91485075993 0.030192481353879
4665.58780443142 0.0290531124919653
4666.26075810291 0.032771397382021
4666.9337117744 0.0331960022449493
4667.60666544589 0.0323579348623753
4668.27961911738 0.0328028090298176
4668.95257278887 0.0303616486489773
4669.62552646036 0.0304235685616732
4670.29848013184 0.0295702181756496
4670.97143380333 0.0300093293190002
4671.64438747482 0.0328041762113571
4672.31734114631 0.0331344678997993
4672.9902948178 0.0330863557755947
4673.66324848929 0.0327568799257278
4674.33620216078 0.0291806906461716
4675.00915583226 0.0292121712118387
4675.68210950375 0.0295979343354702
4676.35506317524 0.0294086951762438
4677.02801684673 0.0324140936136246
4677.70097051822 0.0324375964701176
4678.37392418971 0.0325339250266552
4679.0468778612 0.0328793227672577
4679.71983153269 0.0297948271036148
4680.39278520418 0.0293579902499914
4681.06573887566 0.0303282290697098
4681.73869254715 0.0297482814639807
4682.41164621864 0.0328473225235939
4683.08459989013 0.0329552851617336
4683.75755356162 0.0327395237982273
4684.43050723311 0.0330471321940422
4685.1034609046 0.0299570579081774
4685.77641457608 0.0300007630139589
4686.44936824757 0.0296552497893572
4687.12232191906 0.029553210362792
4687.79527559055 0.0322559550404549
4688.46822926204 0.0320785082876682
4689.14118293353 0.0332579873502254
4689.81413660502 0.0330676920711994
4690.48709027651 0.0291987024247646
4691.16004394799 0.0294657591730356
4691.83299761948 0.0290001258254051
4692.50595129097 0.0287659354507923
4693.17890496246 0.0327233895659447
4693.85185863395 0.0329632647335529
4694.52481230544 0.0328629203140736
4695.19776597693 0.0331527814269066
4695.87071964842 0.0298524405807257
4696.5436733199 0.0294273812323809
4697.21662699139 0.0296756308525801
4697.88958066288 0.0297836996614933
4698.56253433437 0.0327774919569492
4699.23548800586 0.0326939560472965
4699.90844167735 0.0324609503149986
4700.58139534884 0.0326308384537697
4701.25434902033 0.0296565406024456
4701.92730269181 0.029309656471014
4702.6002563633 0.0302823539823294
4703.27321003479 0.0301800966262817
4703.94616370628 0.0331869013607502
4704.61911737777 0.0334826149046421
4705.29207104926 0.0328453816473484
4705.96502472075 0.0325793772935867
4706.63797839224 0.0299311615526676
4707.31093206372 0.030160415917635
4707.98388573521 0.0305148810148239
4708.6568394067 0.0299975611269474
4709.32979307819 0.0332950577139854
4710.00274674968 0.0326880775392056
4710.67570042117 0.0333727672696114
4711.34865409266 0.0329760871827602
4712.02160776415 0.0292901918292046
4712.69456143563 0.0293746422976255
4713.36751510712 0.0302030816674232
4714.04046877861 0.0302027184516191
4714.7134224501 0.0329231955111027
4715.38637612159 0.0328741446137428
4716.05932979308 0.0319908149540424
4716.73228346457 0.0330042988061905
4717.40523713606 0.028972964733839
4718.07819080754 0.0294775627553463
4718.75114447903 0.0291156470775604
4719.42409815052 0.0297135561704636
4720.09705182201 0.0328317061066628
4720.7700054935 0.0322629809379578
4721.44295916499 0.0324947908520699
4722.11591283648 0.0321872159838676
4722.78886650797 0.029333071783185
4723.46182017945 0.029477633535862
4724.13477385094 0.0285169370472431
4724.80772752243 0.0287930015474558
4725.48068119392 0.0315761305391788
4726.15363486541 0.031728483736515
4726.8265885369 0.0327227599918842
4727.49954220839 0.0324979536235332
4728.17249587987 0.0301110725849867
4728.84544955136 0.0298336539417505
4729.51840322285 0.0298794768750668
4730.19135689434 0.0299279969185591
4730.86431056583 0.0332821384072304
4731.53726423732 0.033061221241951
4732.21021790881 0.0331134535372257
4732.8831715803 0.0317749939858913
4733.55612525179 0.0293373893946409
4734.22907892327 0.0289082769304514
4734.90203259476 0.0288828946650028
4735.57498626625 0.0285914726555347
4736.24793993774 0.0321868546307087
4736.92089360923 0.0319216586649418
4737.59384728072 0.0312522053718567
4738.26680095221 0.0316169336438179
4738.9397546237 0.0290498528629541
4739.61270829518 0.0292017851024866
4740.28566196667 0.0291236229240894
4740.95861563816 0.0300960578024387
4741.63156930965 0.0332668870687485
4742.30452298114 0.0334125012159348
4742.97747665263 0.0329810567200184
4743.65043032412 0.0334073901176453
4744.3233839956 0.0293824952095747
4744.99633766709 0.0291889254003763
4745.66929133858 0.030126390978694
4746.34224501007 0.030258160084486
4747.01519868156 0.0328576937317848
4747.68815235305 0.0333070866763592
4748.36110602454 0.033062007278204
4749.03405969603 0.0333824828267097
4749.70701336752 0.0290346276015043
4750.379967039 0.0295693818479776
4751.05292071049 0.0302132964134216
4751.72587438198 0.0302197989076376
4752.39882805347 0.0330705307424068
4753.07178172496 0.0329359360039234
4753.74473539645 0.0335389114916325
4754.41768906794 0.0340566299855709
4755.09064273942 0.0313028246164322
4755.76359641091 0.0305927153676748
4756.4365500824 0.0307398829609156
4757.10950375389 0.0308706611394882
4757.78245742538 0.0349214114248753
4758.45541109687 0.0337466932833195
4759.12836476836 0.0341603495180607
4759.80131843985 0.0340688154101372
4760.47427211133 0.0303414314985275
4761.14722578282 0.0308236330747604
4761.82017945431 0.0312507748603821
4762.4931331258 0.031334862112999
4763.16608679729 0.0340006202459335
4763.83904046878 0.0340315252542496
4764.51199414027 0.034929696470499
4765.18494781176 0.0349492914974689
4765.85790148324 0.031239477917552
4766.53085515473 0.031460203230381
4767.20380882622 0.0317115597426891
4767.87676249771 0.0318178161978722
4768.5497161692 0.0351090654730797
4769.22266984069 0.0346684679389
4769.89562351218 0.0355823338031769
4770.56857718367 0.0353660024702549
4771.24153085515 0.0323645398020744
4771.91448452664 0.0321361720561981
4772.58743819813 0.0319448560476303
4773.26039186962 0.0326015315949917
4773.93334554111 0.0348674058914185
4774.6062992126 0.0338892191648483
4775.27925288409 0.0340489596128464
4775.95220655558 0.0348206497728825
4776.62516022706 0.0316965132951736
4777.29811389855 0.0317135043442249
4777.97106757004 0.0314266979694366
4778.64402124153 0.0319083817303181
4779.31697491302 0.0353609845042229
4779.98992858451 0.0355529859662056
4780.662882256 0.0352665185928345
4781.33583592749 0.0351007431745529
4782.00878959897 0.0315890610218048
4782.68174327046 0.0315068252384663
4783.35469694195 0.0321681797504425
4784.02765061344 0.0323217399418354
4784.70060428493 0.0341248922049999
4785.37355795642 0.0346928872168064
4786.04651162791 0.0343609601259232
4786.7194652994 0.034356988966465
4787.39241897088 0.0316085107624531
4788.06537264237 0.0320216901600361
4788.73832631386 0.0326309651136398
4789.41127998535 0.0325472094118595
4790.08423365684 0.0356635600328445
4790.75718732833 0.035338182002306
4791.43014099982 0.0358897112309933
4792.10309467131 0.0361990667879581
4792.77604834279 0.0320510566234589
4793.44900201428 0.0321913547813892
4794.12195568577 0.0324898362159729
4794.79490935726 0.0326576307415962
4795.46786302875 0.0357632152736187
4796.14081670024 0.0357030369341373
4796.81377037173 0.0354368053376675
4797.48672404321 0.0353895612061024
4798.1596777147 0.0320379585027695
4798.83263138619 0.0323052704334259
4799.50558505768 0.0318490713834763
4800.17853872917 0.0320007987320423
4800.85149240066 0.0347637496888638
4801.52444607215 0.0354803539812565
4802.19739974364 0.0347130820155144
4802.87035341513 0.0349098742008209
4803.54330708661 0.031988188624382
4804.2162607581 0.0320471562445164
4804.88921442959 0.0317174680531025
4805.56216810108 0.0315936878323555
4806.23512177257 0.0357580222189426
4806.90807544406 0.036020502448082
4807.58102911555 0.0351585187017918
4808.25398278704 0.0353159196674824
4808.92693645852 0.0325290970504284
4809.59989013001 0.0319511368870735
4810.2728438015 0.0318090580403805
4810.94579747299 0.0315871872007847
4811.61875114448 0.0345790423452854
4812.29170481597 0.0352957732975483
4812.96465848746 0.0348479337990284
4813.63761215894 0.0349981784820557
4814.31056583043 0.0327111780643463
4814.98351950192 0.0319782085716724
4815.65647317341 0.0317595303058624
4816.3294268449 0.031171889975667
4817.00238051639 0.0340304896235466
4817.67533418788 0.0342076681554317
4818.34828785937 0.0343616381287575
4819.02124153086 0.0336416214704514
4819.69419520234 0.0310779996216297
4820.36714887383 0.0309957545250654
4821.04010254532 0.0304639283567667
4821.71305621681 0.0297474879771471
4822.3860098883 0.0331221967935562
4823.05896355979 0.0325899533927441
4823.73191723128 0.032680906355381
4824.40487090276 0.0329150594770908
4825.07782457425 0.0305987298488617
4825.75077824574 0.0303143765777349
4826.42373191723 0.0305265281349421
4827.09668558872 0.030210992321372
4827.76963926021 0.0334940142929554
4828.4425929317 0.0333072915673256
4829.11554660319 0.034458864480257
4829.78850027468 0.0342842526733875
4830.46145394616 0.0320510566234589
4831.13440761765 0.0317220911383629
4831.80736128914 0.0318686552345753
4832.48031496063 0.0312355682253838
4833.15326863212 0.0346117056906223
4833.82622230361 0.0353874340653419
4834.4991759751 0.0349486321210861
4835.17212964658 0.0349173806607723
4835.84508331807 0.0312978439033031
4836.51803698956 0.0313404649496078
4837.19099066105 0.0315578021109104
4837.86394433254 0.0309941917657852
4838.53689800403 0.035224873572588
4839.20985167552 0.0349891595542431
4839.88280534701 0.0360142029821873
4840.55575901849 0.0357527211308479
4841.22871268998 0.0324816927313805
4841.90166636147 0.0321832373738289
4842.57462003296 0.0321353226900101
4843.24757370445 0.0321189984679222
4843.92052737594 0.0354654975235462
4844.59348104743 0.0353568084537983
4845.26643471892 0.0348602943122387
4845.9393883904 0.0345911122858524
4846.61234206189 0.0319154672324657
4847.28529573338 0.0323828905820847
4847.95824940487 0.0318996608257294
4848.63120307636 0.0321058221161366
4849.30415674785 0.0347693972289562
4849.97711041934 0.0354165881872177
4850.65006409083 0.0358470492064953
4851.32301776231 0.0365713834762573
4851.9959714338 0.0326195284724236
4852.66892510529 0.0328301601111889
4853.34187877678 0.0325948670506477
4854.01483244827 0.0327405482530594
4854.68778611976 0.0356515012681484
4855.36073979125 0.0367145240306854
4856.03369346274 0.0352759584784508
4856.70664713422 0.0355529263615608
4857.37960080571 0.0323570594191551
4858.0525544772 0.0326764658093452
4858.72550814869 0.0320548750460148
4859.39846182018 0.0323249287903309
4860.07141549167 0.0344153083860874
4860.74436916316 0.0339177437126637
4861.41732283465 0.0351876355707645
4862.09027650613 0.0346584841609001
4862.76323017762 0.0323419608175755
4863.43618384911 0.0320055186748505
4864.1091375206 0.0326486006379128
4864.78209119209 0.0326525494456291
4865.45504486358 0.0363015756011009
4866.12799853507 0.0361659377813339
4866.80095220656 0.0361185856163502
4867.47390587804 0.0357490032911301
4868.14685954953 0.0328737497329712
4868.81981322102 0.03215042501688
4869.49276689251 0.0328127667307854
4870.165720564 0.0322289951145649
4870.83867423549 0.0353034771978855
4871.51162790698 0.0353295095264912
4872.18458157847 0.0349455066025257
4872.85753524995 0.0353667438030243
4873.53048892144 0.0314769260585308
4874.20344259293 0.0317260511219501
4874.87639626442 0.0324868746101856
4875.54934993591 0.0318558849394321
4876.2223036074 0.0357251465320587
4876.89525727889 0.0351644791662693
4877.56821095038 0.0356193110346794
4878.24116462186 0.0354276746511459
4878.91411829335 0.032042283564806
4879.58707196484 0.0314179807901382
4880.26002563633 0.0310550630092621
4880.93297930782 0.0318903736770153
4881.60593297931 0.0349181964993477
4882.2788866508 0.0345191136002541
4882.95184032229 0.0344505496323109
4883.62479399377 0.0351292192935944
4884.29774766526 0.0316158309578896
4884.97070133675 0.0312943942844868
4885.64365500824 0.0313894972205162
4886.31660867973 0.0308137536048889
4886.98956235122 0.0333448089659214
4887.66251602271 0.0341606549918652
4888.3354696942 0.0340868607163429
4889.00842336568 0.0344812609255314
4889.68137703717 0.0305369291454554
4890.35433070866 0.0306941978633404
4891.02728438015 0.0305157192051411
4891.70023805164 0.0308047812432051
4892.37319172313 0.0340633504092693
4893.04614539462 0.0341478623449802
4893.7190990661 0.0332878716289997
4894.39205273759 0.0335379503667355
4895.06500640908 0.0297807883471251
4895.73796008057 0.03019779920578
4896.41091375206 0.0302269496023655
4897.08386742355 0.0301505103707314
4897.75682109504 0.0333589948713779
4898.42977476653 0.0331332981586456
4899.10272843802 0.0338464751839638
4899.7756821095 0.034481443464756
4900.44863578099 0.0309238489717245
4901.12158945248 0.0309527534991503
4901.79454312397 0.0303457546979189
4902.46749679546 0.0298130828887224
4903.14045046695 0.0342954620718956
4903.81340413844 0.0332511924207211
4904.48635780992 0.032913401722908
4905.15931148141 0.0334713757038116
4905.8322651529 0.0301515404134989
4906.50521882439 0.0295509621500969
4907.17817249588 0.0292983148247004
4907.85112616737 0.0296320710331202
4908.52407983886 0.032049972563982
4909.19703351035 0.0320521295070648
4909.86998718183 0.0320862419903278
4910.54294085332 0.0322687663137913
4911.21589452481 0.0288466699421406
4911.8888481963 0.0290755890309811
4912.56180186779 0.0298408605158329
4913.23475553928 0.0301117990165949
4913.90770921077 0.0334180295467377
4914.58066288226 0.0335774756968021
4915.25361655374 0.0333507508039474
4915.92657022523 0.0334377139806747
4916.59952389672 0.0300133340060711
4917.27247756821 0.0300188194960356
4917.9454312397 0.030019611120224
4918.61838491119 0.0304354373365641
4919.29133858268 0.034094013273716
4919.96429225417 0.0338837280869484
4920.63724592565 0.0327036492526531
4921.31019959714 0.0331403985619545
4921.98315326863 0.030147060751915
4922.65610694012 0.0297687109559774
4923.32906061161 0.0300313103944063
4924.0020142831 0.0302580781280994
4924.67496795459 0.0338900983333588
4925.34792162608 0.0335705392062664
4926.02087529756 0.033549040555954
4926.69382896905 0.033709742128849
4927.36678264054 0.0290011558681726
4928.03973631203 0.0298214722424746
4928.71268998352 0.0301650110632181
4929.38564365501 0.0303548462688923
4930.0585973265 0.0337182767689228
4930.73155099799 0.0335602127015591
4931.40450466947 0.0338830873370171
4932.07745834096 0.0340376123785973
4932.75041201245 0.0303237307816744
4933.42336568394 0.0300114564597607
4934.09631935543 0.0307728722691536
4934.76927302692 0.0313312634825706
4935.44222669841 0.0342774540185928
4936.1151803699 0.0344828143715858
4936.78813404138 0.034480694681406
4937.46108771287 0.033651664853096
4938.13404138436 0.0306942742317915
4938.80699505585 0.0307029504328966
4939.47994872734 0.0307481717318296
4940.15290239883 0.0309387911111116
4940.82585607032 0.0343542471528053
4941.49880974181 0.0341712236404419
4942.17176341329 0.0345471389591694
4942.84471708478 0.0341478325426579
4943.51767075627 0.0306275207549334
4944.19062442776 0.0308037325739861
4944.86357809925 0.0310779418796301
4945.53653177074 0.0313290096819401
4946.20948544223 0.0334753952920437
4946.88243911372 0.0337370559573174
4947.5553927852 0.033902183175087
4948.22834645669 0.0339092873036861
4948.90130012818 0.0309037528932095
4949.57425379967 0.0310464166104794
4950.24720747116 0.0307152587920427
4950.92016114265 0.0304094459861517
4951.59311481414 0.0340125970542431
4952.26606848563 0.0336271673440933
4952.93902215711 0.0344489738345146
4953.6119758286 0.0340850241482258
4954.28492950009 0.0312466006726027
4954.95788317158 0.0314501263201237
4955.63083684307 0.0316204391419888
4956.30379051456 0.031020725145936
4956.97674418605 0.0346466489136219
4957.64969785754 0.0345014519989491
4958.32265152902 0.0349439010024071
4958.99560520051 0.035321369767189
4959.668558872 0.0320185534656048
4960.34151254349 0.0325948968529701
4961.01446621498 0.0319401361048222
4961.68741988647 0.0323846973478794
4962.36037355796 0.0342642813920975
4963.03332722944 0.0350122563540936
4963.70628090093 0.0352437347173691
4964.37923457242 0.0348847135901451
4965.05218824391 0.0324558913707733
4965.7251419154 0.0320837274193764
4966.39809558689 0.0315852463245392
4967.07104925838 0.0321535095572472
4967.74400292987 0.0348610915243626
4968.41695660136 0.0353224687278271
4969.08991027284 0.0351090133190155
4969.76286394433 0.0340116545557976
4970.43581761582 0.031347818672657
4971.10877128731 0.0322785712778568
4971.7817249588 0.0316653102636337
4972.45467863029 0.0312482323497534
4973.12763230178 0.0356376022100449
4973.80058597326 0.0349062010645866
4974.47353964475 0.0349514819681644
4975.14649331624 0.0348856300115585
4975.81944698773 0.0318701788783073
4976.49240065922 0.0312641598284245
4977.16535433071 0.0315509028732777
4977.8383080022 0.0319925919175148
4978.51126167369 0.035449530929327
4979.18421534517 0.0350650735199451
4979.85716901666 0.0355902761220932
4980.53012268815 0.0346462763845921
4981.20307635964 0.0319412909448147
4981.87603003113 0.0316447243094444
4982.54898370262 0.0321815758943558
4983.22193737411 0.0326073095202446
4983.8948910456 0.0351656079292297
4984.56784471708 0.0344129167497158
4985.24079838857 0.0357494316995144
4985.91375206006 0.035838533192873
4986.58670573155 0.0321847461163998
4987.25965940304 0.0316639058291912
4987.93261307453 0.031694058328867
4988.60556674602 0.0317083634436131
4989.27852041751 0.0354017727077007
4989.95147408899 0.034897044301033
4990.62442776048 0.0344937853515148
4991.29738143197 0.0345921143889427
4991.97033510346 0.0307477805763483
4992.64328877495 0.0307186469435692
4993.31624244644 0.0311798248440027
4993.98919611793 0.0304584968835115
4994.66214978942 0.0335559695959091
4995.3351034609 0.0336485169827938
4996.00805713239 0.0328612774610519
4996.68101080388 0.0329516045749187
4997.35396447537 0.0307997893542051
4998.02691814686 0.0302124507725239
4998.69987181835 0.0302269589155912
4999.37282548984 0.0306649375706911
5000.04577916133 0.0340855084359646
5000.71873283281 0.0333478562533855
5001.3916865043 0.0338450446724892
5002.06464017579 0.0338301919400692
5002.73759384728 0.0314687304198742
5003.41054751877 0.0315719284117222
5004.08350119026 0.0309946443885565
5004.75645486175 0.031768050044775
5005.42940853324 0.0352558419108391
5006.10236220472 0.0347226336598396
5006.77531587621 0.0338670201599598
5007.4482695477 0.0338502191007137
5008.12122321919 0.0302874241024256
5008.79417689068 0.0309897977858782
5009.46713056217 0.0312654301524162
5010.14008423366 0.0315342172980309
5010.81303790515 0.0338743105530739
5011.48599157663 0.0344726033508778
5012.15894524812 0.0338973179459572
5012.83189891961 0.033807035535574
5013.5048525911 0.0302789397537708
5014.17780626259 0.0308487210422754
5014.85075993408 0.0308105926960707
5015.52371360557 0.0310813020914793
5016.19666727705 0.0344465225934982
5016.86962094854 0.0342754684388638
5017.54257462003 0.0337380021810532
5018.21552829152 0.033904530107975
5018.88848196301 0.0305046234279871
5019.5614356345 0.031592708081007
5020.23438930599 0.0307256616652012
5020.90734297748 0.0306788999587297
5021.58029664897 0.0348639264702797
5022.25325032045 0.0337648466229439
5022.92620399194 0.0340521894395351
5023.59915766343 0.0332295931875706
5024.27211133492 0.0307364128530025
5024.94506500641 0.0303028319031
5025.6180186779 0.0306792240589857
5026.29097234939 0.0301490779966116
5026.96392602088 0.0342428684234619
5027.63687969236 0.0339002273976803
5028.30983336385 0.0327326133847237
5028.98278703534 0.0332758314907551
5029.65574070683 0.0302551854401827
5030.32869437832 0.0299083925783634
5031.00164804981 0.0299679040908813
5031.6746017213 0.0301583427935839
5032.34755539278 0.0332523696124554
5033.02050906427 0.0324334427714348
5033.69346273576 0.0325432978570461
5034.36641640725 0.0323995612561703
5035.03937007874 0.0290245451033115
5035.71232375023 0.0288064032793045
5036.38527742172 0.0295502692461014
5037.05823109321 0.0288880225270987
5037.7311847647 0.0320328325033188
5038.40413843618 0.0317583419382572
5039.07709210767 0.0322073623538017
5039.75004577916 0.032246969640255
5040.42299945065 0.0288912206888199
5041.09595312214 0.0296704191714525
5041.76890679363 0.0286776982247829
5042.44186046512 0.028955077752471
5043.1148141366 0.031807292252779
5043.78776780809 0.0315375626087189
5044.46072147958 0.0321676358580589
5045.13367515107 0.0322380661964417
5045.80662882256 0.0287089012563229
5046.47958249405 0.0287525840103626
5047.15253616554 0.0290634613484144
5047.82548983703 0.0292955134063959
5048.49844350851 0.0323939174413681
5049.17139718 0.0327199399471283
5049.84435085149 0.0315154418349266
5050.51730452298 0.0318228006362915
5051.19025819447 0.0283311121165752
5051.86321186596 0.0285389702767134
5052.53616553745 0.0280567649751902
5053.20911920894 0.0291713383048773
5053.88207288042 0.0325513109564781
5054.55502655191 0.0317424908280373
5055.2279802234 0.0319595970213413
5055.90093389489 0.0325303822755814
5056.57388756638 0.0285892635583878
5057.24684123787 0.028442095965147
5057.91979490936 0.0277079232037067
5058.59274858085 0.028421051800251
5059.26570225233 0.0308321285992861
5059.93865592382 0.0321386717259884
5060.61160959531 0.031074671074748
5061.2845632668 0.0312934033572674
5061.95751693829 0.0274196844547987
5062.63047060978 0.0283607058227062
5063.30342428127 0.0278663728386164
5063.97637795276 0.0289313513785601
5064.64933162424 0.0311577878892422
5065.32228529573 0.0314701050519943
5065.99523896722 0.0315284989774227
5066.66819263871 0.0315931849181652
5067.3411463102 0.0279254429042339
5068.01409998169 0.0281430929899216
5068.68705365318 0.0279793944209814
5069.36000732467 0.0270821750164032
5070.03296099615 0.0302468743175268
5070.70591466764 0.0305506326258183
5071.37886833913 0.0314651466906071
5072.05182201062 0.030716622248292
5072.72477568211 0.0279400385916233
5073.3977293536 0.0282167959958315
5074.07068302509 0.0277833342552185
5074.74363669658 0.0270901825278997
5075.41659036806 0.0305972136557102
5076.08954403955 0.0304697696119547
5076.76249771104 0.0304696019738913
5077.43545138253 0.0300540439784527
5078.10840505402 0.0275996010750532
5078.78135872551 0.0276145301759243
5079.454312397 0.0270400419831276
5080.12726606849 0.0272520054131746
5080.80021973997 0.0294108390808105
5081.47317341146 0.0298036523163319
5082.14612708295 0.0297702550888062
5082.81908075444 0.0302451327443123
5083.49203442593 0.0266917236149311
5084.16498809742 0.0266577303409576
5084.83794176891 0.0274185761809349
5085.51089544039 0.0268673859536648
5086.18384911188 0.0303911250084639
5086.85680278337 0.0307540185749531
5087.52975645486 0.0299637243151665
5088.20271012635 0.0299242101609707
5088.87566379784 0.0273414757102728
5089.54861746933 0.0271416660398245
5090.22157114082 0.0279000457376242
5090.89452481231 0.0278804693371058
5091.56747848379 0.0291793663054705
5092.24043215528 0.0302549991756678
5092.91338582677 0.0301061514765024
5093.58633949826 0.0297206658869982
5094.25929316975 0.0265886299312115
5094.93224684124 0.0266390349715948
5095.60520051273 0.0267528407275677
5096.27815418422 0.0270560514181852
5096.9511078557 0.0302268918603659
5097.62406152719 0.0302123781293631
5098.29701519868 0.0295618437230587
5098.96996887017 0.0298850033432245
5099.64292254166 0.0264732148498297
5100.31587621315 0.0262555815279484
5100.98882988464 0.0269206389784813
5101.66178355612 0.0263803321868181
5102.33473722761 0.0299885123968124
5103.0076908991 0.0292702857404947
5103.68064457059 0.0296291504055262
5104.35359824208 0.0293390229344368
5105.02655191357 0.0263200681656599
5105.69950558506 0.0262494515627623
5106.37245925655 0.0262797232717276
5107.04541292804 0.026591245085001
5107.71836659952 0.0291421413421631
5108.39132027101 0.0296304170042276
5109.0642739425 0.0295732207596302
5109.73722761399 0.0292838532477617
5110.41018128548 0.026288790628314
5111.08313495697 0.0260367710143328
5111.75608862846 0.0263546295464039
5112.42904229994 0.0265119019895792
5113.10199597143 0.028871139511466
5113.77494964292 0.0285167116671801
5114.44790331441 0.0292775202542543
5115.1208569859 0.029507452622056
5115.79381065739 0.0265778992325068
5116.46676432888 0.0259807072579861
5117.13971800037 0.0265362188220024
5117.81267167186 0.0259079430252314
5118.48562534334 0.0289024468511343
5119.15857901483 0.0284110754728317
5119.83153268632 0.0289923101663589
5120.50448635781 0.0285910069942474
5121.1774400293 0.025979220867157
5121.85039370079 0.0255314633250237
5122.52334737228 0.0258676689118147
5123.19630104376 0.0256801210343838
5123.86925471525 0.0285144615918398
5124.54220838674 0.0285508520901203
5125.21516205823 0.027995141223073
5125.88811572972 0.0278830509632826
5126.56106940121 0.0256808716803789
5127.2340230727 0.0258317478001118
5127.90697674419 0.0261733923107386
5128.57993041567 0.0259734746068716
5129.25288408716 0.0284664705395699
5129.92583775865 0.0283397864550352
5130.59879143014 0.028682067990303
5131.27174510163 0.0282337516546249
5131.94469877312 0.0262198820710182
5132.61765244461 0.02611393481493
5133.2906061161 0.0258707236498594
5133.96355978758 0.0258139669895172
5134.63651345907 0.0288822166621685
5135.30946713056 0.0283667575567961
5135.98242080205 0.0291746575385332
5136.65537447354 0.0287551824003458
5137.32832814503 0.0257571432739496
5138.00128181652 0.0260900110006332
5138.67423548801 0.0264481902122498
5139.34718915949 0.026346929371357
5140.02014283098 0.0292859580367804
5140.69309650247 0.0295263677835464
5141.36605017396 0.0285343453288078
5142.03900384545 0.0293259881436825
5142.71195751694 0.0263583157211542
5143.38491118843 0.0268140565603971
5144.05786485992 0.0261993538588285
5144.7308185314 0.0262656006962061
5145.40377220289 0.0301308650523424
5146.07672587438 0.0291838049888611
5146.74967954587 0.0285412315279245
5147.42263321736 0.0288579035550356
5148.09558688885 0.0265465080738068
5148.76854056034 0.0263027064502239
5149.44149423183 0.0261630918830633
5150.11444790331 0.0262487754225731
5150.7874015748 0.0291671212762594
5151.46035524629 0.0293079894036055
5152.13330891778 0.0287040658295155
5152.80626258927 0.0283334571868181
5153.47921626076 0.0261414889246225
5154.15216993225 0.0261380281299353
5154.82512360374 0.0257563814520836
5155.49807727522 0.0255485586822033
5156.17103094671 0.0288787931203842
5156.8439846182 0.0280755832791328
5157.51693828969 0.0288198236376047
5158.18989196118 0.029440563172102
5158.86284563267 0.0265167448669672
5159.53579930416 0.0267690550535917
5160.20875297565 0.0262282658368349
5160.88170664713 0.0267851166427135
5161.55466031862 0.0286294128745794
5162.22761399011 0.0286002866923809
5162.9005676616 0.0280872378498316
5163.57352133309 0.0274901669472456
5164.24647500458 0.0255366619676352
5164.91942867607 0.0255491975694895
5165.59238234756 0.0250747874379158
5166.26533601904 0.0248735789209604
5166.93828969053 0.0268588624894619
5167.61124336202 0.0265118032693863
5168.28419703351 0.0265641380101442
5168.957150705 0.026233633980155
5169.63010437649 0.0242717191576958
5170.30305804798 0.0242021698504686
5170.97601171947 0.0246840286999941
5171.64896539095 0.0245678517967463
5172.32191906244 0.0277381036430597
5172.99487273393 0.0278135985136032
5173.66782640542 0.027502404525876
5174.34078007691 0.0277580693364143
5175.0137337484 0.0256521888077259
5175.68668741989 0.0256835389882326
5176.35964109138 0.0255699958652258
5177.03259476286 0.0261214897036552
5177.70554843435 0.0278469026088715
5178.37850210584 0.028300154954195
5179.05145577733 0.0282807182520628
5179.72440944882 0.0282852165400982
5180.39736312031 0.0255553890019655
5181.0703167918 0.0250351801514626
5181.74327046328 0.0250155236572027
5182.41622413477 0.0253417547792196
5183.08917780626 0.0276134740561247
5183.76213147775 0.0276757255196571
5184.43508514924 0.0273722130805254
5185.10803882073 0.0272064637392759
5185.78099249222 0.0249175690114498
5186.45394616371 0.0245318319648504
5187.1268998352 0.0246148109436035
5187.79985350668 0.0243562515825033
5188.47280717817 0.0275772158056498
5189.14576084966 0.0278148017823696
5189.81871452115 0.0272663179785013
5190.49166819264 0.0273576229810715
5191.16462186413 0.0247591938823462
5191.83757553562 0.0247945040464401
5192.5105292071 0.0248390845954418
5193.18348287859 0.0245701484382153
5193.85643655008 0.0268999729305506
5194.52939022157 0.0266761910170317
5195.20234389306 0.0268097557127476
5195.87529756455 0.0259862244129181
5196.54825123604 0.0238254889845848
5197.22120490753 0.0237357225269079
5197.89415857901 0.0237436089664698
5198.5671122505 0.0236604567617178
5199.24006592199 0.0262581296265125
5199.91301959348 0.0256037209182978
5200.58597326497 0.0261784978210926
5201.25892693646 0.025211613625288
5201.93188060795 0.0233260504901409
5202.60483427944 0.02351806871593
5203.27778795092 0.0232073720544577
5203.95074162241 0.0234007127583027
5204.6236952939 0.0257505550980568
5205.29664896539 0.0254407431930304
5205.96960263688 0.0257442966103554
5206.64255630837 0.0253335013985634
5207.31550997986 0.0231382977217436
5207.98846365135 0.0228865593671799
5208.66141732283 0.0229469873011112
5209.33437099432 0.0229895003139973
5210.00732466581 0.0253852866590023
5210.6802783373 0.0256483405828476
5211.35323200879 0.0242513064295053
5212.02618568028 0.0249558594077826
5212.69913935177 0.0226997137069702
5213.37209302326 0.0232865046709776
5214.04504669474 0.0228763539344072
5214.71800036623 0.0227217189967632
5215.39095403772 0.0252678766846657
5216.06390770921 0.0254131872206926
5216.7368613807 0.0254612416028976
5217.40981505219 0.0255811084061861
5218.08276872368 0.0230384450405836
5218.75572239517 0.0230392068624496
5219.42867606665 0.0226482432335615
5220.10162973814 0.0229566507041454
5220.77458340963 0.0257611088454723
5221.44753708112 0.0259253960102797
5222.12049075261 0.025268042460084
5222.7934444241 0.0255128927528858
5223.46639809559 0.0232752375304699
5224.13935176708 0.0229588262736797
5224.81230543856 0.0229632128030062
5225.48525911005 0.0228186119347811
5226.15821278154 0.0259563848376274
5226.83116645303 0.0257060248404741
5227.50412012452 0.0255172308534384
5228.17707379601 0.0261375028640032
5228.8500274675 0.0231952108442783
5229.52298113899 0.0234355591237545
5230.19593481047 0.0232444200664759
5230.86888848196 0.0229689832776785
5231.54184215345 0.0257714074105024
5232.21479582494 0.0261086672544479
5232.88774949643 0.0262686759233475
5233.56070316792 0.026009876281023
5234.23365683941 0.0231609214097261
5234.9066105109 0.0228524729609489
5235.57956418238 0.0231869500130415
5236.25251785387 0.0229996219277382
5236.92547152536 0.025279326364398
5237.59842519685 0.0255231596529484
5238.27137886834 0.0256576053798199
5238.94433253983 0.0256028845906258
5239.61728621132 0.0227493140846491
5240.29023988281 0.0227619428187609
5240.96319355429 0.0223586894571781
5241.63614722578 0.0227980669587851
5242.30910089727 0.0253945849835873
5242.98205456876 0.0255592949688435
5243.65500824025 0.0253412369638681
5244.32796191174 0.0254291389137506
5245.00091558323 0.0234437882900238
5245.67386925472 0.0230287220329046
5246.3468229262 0.0229914449155331
5247.01977659769 0.0229015722870827
5247.69273026918 0.0249058827757835
5248.36568394067 0.0247963052242994
5249.03863761216 0.0249574668705463
5249.71159128365 0.0244768168777227
5250.38454495514 0.0223779939115047
5251.05749862662 0.0223316475749016
5251.73045229811 0.0217725392431021
5252.4034059696 0.0218161065131426
5253.07635964109 0.0247166827321053
5253.74931331258 0.0241499580442905
5254.42226698407 0.024432472884655
5255.09522065556 0.0241327397525311
5255.76817432705 0.0220819916576147
5256.44112799854 0.0220517050474882
5257.11408167002 0.0222913604229689
5257.78703534151 0.0224422551691532
5258.459989013 0.0244094263762236
5259.13294268449 0.0247956290841103
5259.80589635598 0.0244581121951342
5260.47885002747 0.0244462303817272
5261.15180369896 0.0221459977328777
5261.82475737044 0.0226918775588274
5262.49771104193 0.0222288593649864
5263.17066471342 0.0226546246558428
5263.84361838491 0.0249231960624456
5264.5165720564 0.0246097836643457
5265.18952572789 0.024615615606308
5265.86247939938 0.0246733818203211
5266.53543307087 0.0221601258963346
5267.20838674235 0.022507056593895
5267.88134041384 0.0221935659646988
5268.55429408533 0.0222494974732399
5269.22724775682 0.0249184593558311
5269.90020142831 0.0246082469820976
5270.5731550998 0.024514039978385
5271.24610877129 0.0243824273347855
5271.91906244278 0.0221918262541294
5272.59201611426 0.0222458001226187
5273.26496978575 0.0216587577015162
5273.93792345724 0.0218936242163181
5274.61087712873 0.0242918822914362
5275.28383080022 0.0244599990546703
5275.95678447171 0.0243096593767405
5276.6297381432 0.0243048258125782
5277.30269181469 0.021629523485899
5277.97564548617 0.021433025598526
5278.64859915766 0.0218594279140234
5279.32155282915 0.0216413866728544
5279.99450650064 0.024403003975749
5280.66746017213 0.0246946737170219
5281.34041384362 0.0236990787088871
5282.01336751511 0.0236821323633194
5282.6863211866 0.0213963314890862
5283.35927485808 0.0213120635598898
5284.03222852957 0.0213046967983246
5284.70518220106 0.0213051736354828
5285.37813587255 0.023207638412714
5286.05108954404 0.0236167851835489
5286.72404321553 0.0235027689486742
5287.39699688702 0.0236534830182791
5288.06995055851 0.0212146211415529
5288.74290422999 0.0209897588938475
5289.41585790148 0.0209173560142517
5290.08881157297 0.0207775123417377
5290.76176524446 0.0228300858289003
5291.43471891595 0.0225676223635674
5292.10767258744 0.0227852910757065
5292.78062625893 0.0225263144820929
5293.45357993042 0.0206891614943743
5294.1265336019 0.0208507515490055
5294.79948727339 0.020634900778532
5295.47244094488 0.0205330159515142
5296.14539461637 0.022474667057395
5296.81834828786 0.0230554528534412
5297.49130195935 0.0221351906657219
5298.16425563084 0.0224146861582994
5298.83720930233 0.0197435133159161
5299.51016297381 0.0200278572738171
5300.1831166453 0.0201004594564438
5300.85607031679 0.02014852873981
5301.52902398828 0.0226610582321882
5302.20197765977 0.0225063376128674
5302.87493133126 0.0229555256664753
5303.54788500275 0.0228302571922541
5304.22083867423 0.0202956590801477
5304.89379234572 0.0198850426822901
5305.56674601721 0.0204941835254431
5306.2396996887 0.0202473010867834
5306.91265336019 0.0226266793906689
5307.58560703168 0.0229123011231422
5308.25856070317 0.0218936521559954
5308.93151437466 0.0222052987664938
5309.60446804615 0.0192930139601231
5310.27742171763 0.019894378259778
5310.95037538912 0.0203734543174505
5311.62332906061 0.0206882376223803
5312.2962827321 0.0224165022373199
5312.96923640359 0.0224557518959045
5313.64219007508 0.0221147406846285
5314.31514374657 0.0225160624831915
5314.98809741806 0.0198335908353329
5315.66105108954 0.0198820903897285
5316.33400476103 0.0202147755771875
5317.00695843252 0.0199775490909815
5317.67991210401 0.0223645865917206
5318.3528657755 0.0223892312496901
5319.02581944699 0.0223697107285261
5319.69877311848 0.022338405251503
5320.37172678996 0.0202449578791857
5321.04468046145 0.0201105978339911
5321.71763413294 0.0199838187545538
5322.39058780443 0.0197566263377666
5323.06354147592 0.0220283158123493
5323.73649514741 0.0226261075586081
5324.4094488189 0.0218461602926254
5325.08240249039 0.0222375057637691
5325.75535616188 0.0197840165346861
5326.42830983336 0.0193292628973722
5327.10126350485 0.0201616156846285
5327.77421717634 0.0200758893042803
5328.44717084783 0.0215723626315594
5329.12012451932 0.0216462779790163
5329.79307819081 0.0224671736359596
5330.4660318623 0.0229118019342422
5331.13898553378 0.0199006292968988
5331.81193920527 0.0196564681828022
5332.48489287676 0.0199903585016727
5333.15784654825 0.0202092118561268
5333.83080021974 0.0213490333408117
5334.50375389123 0.0215997826308012
5335.17670756272 0.0213307589292526
5335.84966123421 0.0216979999095201
5336.52261490569 0.0191000960767269
5337.19556857718 0.0192449651658535
5337.86852224867 0.0192562248557806
5338.54147592016 0.0188832618296146
5339.21442959165 0.0210834201425314
5339.88738326314 0.0214072838425636
5340.56033693463 0.0205353833734989
5341.23329060612 0.0209558811038733
5341.9062442776 0.0191802717745304
5342.57919794909 0.0189455132931471
5343.25215162058 0.0188228581100702
5343.92510529207 0.019196379929781
5344.59805896356 0.021195026114583
5345.27101263505 0.0205778460949659
5345.94396630654 0.0208197571337223
5346.61691997803 0.0210963059216738
5347.28987364951 0.0193953290581703
5347.962827321 0.0192228015512228
5348.63578099249 0.0194712933152914
5349.30873466398 0.0192087553441525
5349.98168833547 0.0214508902281523
5350.65464200696 0.021127400919795
5351.32759567845 0.020775992423296
5352.00054934994 0.0205271225422621
5352.67350302142 0.0188234802335501
5353.34645669291 0.0186118334531784
5354.0194103644 0.0186650957912207
5354.69236403589 0.0185788199305534
5355.36531770738 0.0210191924124956
5356.03827137887 0.020950723439455
5356.71122505036 0.0206837262958288
5357.38417872185 0.0206964705139399
5358.05713239333 0.0189529620110989
5358.73008606482 0.0185781940817833
5359.40303973631 0.0186233315616846
5360.0759934078 0.0185890235006809
5360.74894707929 0.0208526886999607
5361.42190075078 0.0209105294197798
5362.09485442227 0.0205720420926809
5362.76780809376 0.0207042843103409
5363.44076176524 0.0182564780116081
5364.11371543673 0.0185908954590559
5364.78666910822 0.0183356609195471
5365.45962277971 0.0183395352214575
5366.1325764512 0.0204272195696831
5366.80553012269 0.0203085038810968
5367.47848379418 0.0205168928951025
5368.15143746567 0.0204128157347441
5368.82439113715 0.0181251559406519
5369.49734480864 0.0180147401988506
5370.17029848013 0.0178554896265268
5370.84325215162 0.0176867805421352
5371.51620582311 0.0200405679643154
5372.1891594946 0.0200467761605978
5372.86211316609 0.020304499194026
5373.53506683757 0.0203689280897379
5374.20802050906 0.0181746985763311
5374.88097418055 0.0183369796723127
5375.55392785204 0.0178071316331625
5376.22688152353 0.0174946431070566
5376.89983519502 0.0200563240796328
5377.57278886651 0.01965656504035
5378.245742538 0.0196887459605932
5378.91869620949 0.019800428301096
5379.59164988097 0.0177216026932001
5380.26460355246 0.0177092291414738
5380.93755722395 0.0172563269734383
5381.61051089544 0.0172858703881502
5382.28346456693 0.0193797945976257
5382.95641823842 0.0192767586559057
5383.62937190991 0.0196074582636356
5384.3023255814 0.0199206713587046
5384.97527925288 0.0174441933631897
5385.64823292437 0.0180456656962633
5386.32118659586 0.0175737719982862
5386.99414026735 0.017621997743845
5387.66709393884 0.0191187094897032
5388.34004761033 0.0193694438785315
5389.01300128182 0.0194842219352722
5389.6859549533 0.019191300496459
5390.35890862479 0.0174310766160488
5391.03186229628 0.0174801964312792
5391.70481596777 0.0177406724542379
5392.37776963926 0.0175796747207642
5393.05072331075 0.0195471197366714
5393.72367698224 0.0193469077348709
5394.39663065373 0.0189395174384117
5395.06958432522 0.018639612942934
5395.7425379967 0.0168477594852448
5396.41549166819 0.0164496786892414
5397.08844533968 0.0164956636726856
5397.76139901117 0.0167754832655191
5398.43435268266 0.0188204031437635
5399.10730635415 0.0189642161130905
5399.78026002564 0.0189513377845287
5400.45321369712 0.0190509743988514
5401.12616736861 0.0169084835797548
5401.7991210401 0.0170296784490347
5402.47207471159 0.0165853463113308
5403.14502838308 0.0166865177452564
5403.81798205457 0.0183576308190823
5404.49093572606 0.0183301754295826
5405.16388939755 0.0188517570495605
5405.83684306904 0.0189360715448856
5406.50979674052 0.0168599523603916
5407.18275041201 0.0169739611446857
5407.8557040835 0.0166268832981586
5408.52865775499 0.0169203020632267
5409.20161142648 0.0186073556542397
5409.87456509797 0.0187056176364422
5410.54751876946 0.0182291399687529
5411.22047244094 0.0184222739189863
5411.89342611243 0.0162615813314915
5412.56637978392 0.0163209419697523
5413.23933345541 0.016122579574585
5413.9122871269 0.0158740878105164
5414.58524079839 0.0179935116320848
5415.25819446988 0.0181296039372683
5415.93114814137 0.018519651144743
5416.60410181285 0.0183107927441597
5417.27705548434 0.0165249239653349
5417.95000915583 0.0164644904434681
5418.62296282732 0.0164605248719454
5419.29591649881 0.0164857469499111
5419.9688701703 0.0183323156088591
5420.64182384179 0.0182541888207197
5421.31477751328 0.0185355469584465
5421.98773118476 0.0182991288602352
5422.66068485625 0.0162595249712467
5423.33363852774 0.0164878517389297
5424.00659219923 0.0164864417165518
5424.67954587072 0.0160979647189379
5425.35249954221 0.0180964451283216
5426.0254532137 0.0181026440113783
5426.69840688519 0.0176760274916887
5427.37136055667 0.0174236875027418
5428.04431422816 0.0157095231115818
5428.71726789965 0.0157206505537033
5429.39022157114 0.0158708300441504
5430.06317524263 0.0155111877247691
5430.73612891412 0.0168602801859379
5431.40908258561 0.017537459731102
5432.0820362571 0.0176160838454962
5432.75498992858 0.0170717146247625
5433.42794360007 0.0154444901272655
5434.10089727156 0.0155336288735271
5434.77385094305 0.0156055483967066
5435.44680461454 0.0154767222702503
5436.11975828603 0.0170937571674585
5436.79271195752 0.0171800032258034
5437.46566562901 0.0173382144421339
5438.13861930049 0.0173172820359468
5438.81157297198 0.0151379834860563
5439.48452664347 0.0151817062869668
5440.15748031496 0.0152399120852351
5440.83043398645 0.0149937104433775
5441.50338765794 0.0171407423913479
5442.17634132943 0.0166969113051891
5442.84929500092 0.0170414298772812
5443.5222486724 0.0172435529530048
5444.19520234389 0.0149431843310595
5444.86815601538 0.0150337787345052
5445.54110968687 0.015317065641284
5446.21406335836 0.0152043979614973
5446.88701702985 0.0165393445640802
5447.55997070134 0.0166861899197102
5448.23292437283 0.0167148690670729
5448.90587804431 0.0165189392864704
5449.5788317158 0.0146970674395561
5450.25178538729 0.0144892865791917
5450.92473905878 0.0149633986875415
5451.59769273027 0.0148747935891151
5452.27064640176 0.0164607092738152
5452.94360007325 0.0161383654922247
5453.61655374474 0.0162981916218996
5454.28950741622 0.0162441153079271
5454.96246108771 0.0145277269184589
5455.6354147592 0.014561896212399
5456.30836843069 0.0144935101270676
5456.98132210218 0.0142984893172979
5457.65427577367 0.0161441545933485
5458.32722944516 0.0159924868494272
5459.00018311665 0.0160907004028559
5459.67313678813 0.0162217766046524
5460.34609045962 0.0145196812227368
5461.01904413111 0.0144528094679117
5461.6919978026 0.0144850146025419
5462.36495147409 0.0144965816289186
5463.03790514558 0.0160450041294098
5463.71085881707 0.0162354335188866
5464.38381248856 0.0162942707538605
5465.05676616004 0.0162321757525206
5465.72971983153 0.0143734896555543
5466.40267350302 0.0149645991623402
5467.07562717451 0.0149492686614394
5467.748580846 0.0144435791298747
5468.42153451749 0.016477208584547
5469.09448818898 0.0164359994232655
5469.76744186046 0.0156876761466265
5470.44039553195 0.0157746691256762
5471.11334920344 0.0136819612234831
5471.78630287493 0.013940192759037
5472.45925654642 0.0139486221596599
5473.13221021791 0.0140183856710792
5473.8051638894 0.0155845489352942
5474.47811756089 0.0154782347381115
5475.15107123238 0.0154004180803895
5475.82402490386 0.0154607072472572
5476.49697857535 0.0135597698390484
5477.16993224684 0.0138438232243061
5477.84288591833 0.0133537659421563
5478.51583958982 0.0134653439745307
5479.18879326131 0.0147577449679375
5479.8617469328 0.0148020219057798
5480.53470060428 0.014339042827487
5481.20765427577 0.014627824537456
5481.88060794726 0.0132712358608842
5482.55356161875 0.0130873685702682
5483.22651529024 0.0131348175927997
5483.89946896173 0.013005618005991
5484.57242263322 0.0143965044990182
5485.24537630471 0.0144289033487439
5485.91832997619 0.0146497953683138
5486.59128364768 0.0146159436553717
5487.26423731917 0.0128884594887495
5487.93719099066 0.0129716731607914
5488.61014466215 0.012799066491425
5489.28309833364 0.0128540331497788
5489.95605200513 0.0142398877069354
5490.62900567662 0.0141868060454726
5491.3019593481 0.0143627198413014
5491.97491301959 0.0141290100291371
5492.64786669108 0.0129208480939269
5493.32082036257 0.0128539381548762
5493.99377403406 0.0126381190493703
5494.66672770555 0.012644580565393
5495.33968137704 0.0138543713837862
5496.01263504853 0.0136853838339448
5496.68558872001 0.0135630248114467
5497.3585423915 0.0134084178134799
5498.03149606299 0.0121618928387761
5498.70444973448 0.0120547171682119
5499.37740340597 0.0120796095579863
5500.05035707746 0.0117847211658955
5500.72331074895 0.0131724458187819
5501.39626442044 0.0129977399483323
5502.06921809192 0.0133678410202265
5502.74217176341 0.0133217098191381
5503.4151254349 0.0119134243577719
5504.08807910639 0.0119744744151831
5504.76103277788 0.0120455352589488
5505.43398644937 0.0120130078867078
5506.10694012086 0.0132958041504025
5506.77989379235 0.0130522567778826
5507.45284746383 0.0131863253191113
5508.12580113532 0.0131910722702742
5508.79875480681 0.0116927362978458
5509.4717084783 0.0117689296603203
5510.14466214979 0.0116635896265507
5510.81761582128 0.0118542267009616
5511.49056949277 0.0129382153972983
5512.16352316426 0.0127448309212923
5512.83647683574 0.0129229510203004
5513.50943050723 0.0125788850709796
5514.18238417872 0.0111673511564732
5514.85533785021 0.0112701393663883
5515.5282915217 0.0113552147522569
5516.20124519319 0.0114332372322679
5516.87419886468 0.0125586306676269
5517.54715253617 0.0124977780506015
5518.22010620765 0.0128006497398019
5518.89305987914 0.0125160617753863
5519.56601355063 0.0112356469035149
5520.23896722212 0.0111170411109924
5520.91192089361 0.0114843444898725
5521.5848745651 0.0112069146707654
5522.25782823659 0.012455653399229
5522.93078190808 0.0122636994346976
5523.60373557956 0.0123863443732262
5524.27668925105 0.0122769698500633
5524.94964292254 0.0109794968739152
5525.62259659403 0.0110855987295508
5526.29555026552 0.0110472189262509
5526.96850393701 0.0111173745244741
5527.6414576085 0.0120834736153483
5528.31441127999 0.0121406521648169
5528.98736495147 0.012697177939117
5529.66031862296 0.0125957382842898
5530.33327229445 0.0113338008522987
5531.00622596594 0.0113114332780242
5531.67917963743 0.0113985175266862
5532.35213330892 0.0114145688712597
5533.02508698041 0.0127500984817743
5533.6980406519 0.0126667516306043
5534.37099432338 0.0128210037946701
5535.04394799487 0.0128424698486924
5535.71690166636 0.0115189887583256
5536.38985533785 0.0116377910599113
5537.06280900934 0.0114807486534119
5537.73576268083 0.0114475851878524
5538.40871635232 0.0128024592995644
5539.0816700238 0.0126990489661694
5539.75462369529 0.01269440818578
5540.42757736678 0.0126251112669706
5541.10053103827 0.011465142481029
5541.77348470976 0.0116503871977329
5542.44643838125 0.0112750958651304
5543.11939205274 0.0112730748951435
5543.79234572423 0.0129573214799166
5544.46529939572 0.0130044938996434
5545.1382530672 0.0127674648538232
5545.81120673869 0.0128844669088721
5546.48416041018 0.0116736264899373
5547.15711408167 0.0117895901203156
5547.83006775316 0.0114047853276134
5548.50302142465 0.0117127569392323
5549.17597509614 0.013322557322681
5549.84892876762 0.0133017972111702
5550.52188243911 0.0134365539997816
5551.1948361106 0.0138082429766655
5551.86778978209 0.0120992437005043
5552.54074345358 0.0119897127151489
5553.21369712507 0.0116924373432994
5553.88665079656 0.0118756731972098
5554.55960446805 0.0136709427461028
5555.23255813953 0.0138681018725038
5555.90551181102 0.0133895874023438
5556.57846548251 0.0132587691769004
5557.251419154 0.0117537314072251
5557.92437282549 0.0116513259708881
5558.59732649698 0.0121844401583076
5559.27028016847 0.0121424123644829
5559.94323383996 0.013179823756218
5560.61618751144 0.0131102558225393
5561.28914118293 0.0139331547543406
5561.96209485442 0.0137530788779259
5562.63504852591 0.0123483501374722
5563.3080021974 0.0122938919812441
5563.98095586889 0.0121786212548614
5564.65390954038 0.0123108914121985
5565.32686321187 0.0132909240201116
5565.99981688335 0.0133855380117893
5566.67277055484 0.0132895661517978
5567.34572422633 0.0129513889551163
5568.01867789782 0.0119383102282882
5568.69163156931 0.0118684116750956
5569.3645852408 0.0118492357432842
5570.03753891229 0.0117810219526291
5570.71049258378 0.0132996356114745
5571.38344625526 0.0130347041413188
5572.05639992675 0.0133011657744646
5572.72935359824 0.0133419018238783
5573.40230726973 0.0120771517977118
5574.07526094122 0.0120849460363388
5574.74821461271 0.0120505355298519
5575.4211682842 0.0119796246290207
5576.09412195569 0.0135992998257279
5576.76707562717 0.0137345213443041
5577.44002929866 0.0137760387733579
5578.11298297015 0.0135765010491014
5578.78593664164 0.0123251210898161
5579.45889031313 0.0121005354449153
5580.13184398462 0.0121772894635797
5580.80479765611 0.0120321530848742
5581.4777513276 0.0138694094493985
5582.15070499908 0.0137893399223685
5582.82365867057 0.0139655824750662
5583.49661234206 0.0138975223526359
5584.16956601355 0.0120882093906403
5584.84251968504 0.0121121993288398
5585.51547335653 0.0124744670465589
5586.18842702802 0.0123338969424367
5586.86138069951 0.013775129802525
5587.53433437099 0.0137015841901302
5588.20728804248 0.0146105838939548
5588.88024171397 0.0143163623288274
5589.55319538546 0.0130668990314007
5590.22614905695 0.0128455981612206
5590.89910272844 0.0130101880058646
5591.57205639993 0.0130737330764532
5592.24501007141 0.0144406538456678
5592.9179637429 0.0144429486244917
5593.59091741439 0.0142927840352058
5594.26387108588 0.0138215953484178
5594.93682475737 0.0128839677199721
5595.60977842886 0.0128946071490645
5596.28273210035 0.0127350427210331
5596.95568577184 0.0127261746674776
5597.62863944333 0.014512924477458
5598.30159311481 0.0144767118617892
5598.9745467863 0.0140144089236856
5599.64750045779 0.0139916324988008
5600.32045412928 0.0127168763428926
5600.99340780077 0.0126445358619094
5601.66636147226 0.0129403444007039
5602.33931514375 0.0128061324357986
5603.01226881524 0.014459521509707
5603.68522248672 0.0142560489475727
5604.35817615821 0.0143416840583086
5605.0311298297 0.0145411789417267
5605.70408350119 0.0127530237659812
5606.37703717268 0.0127608412876725
5607.04999084417 0.0130458064377308
5607.72294451566 0.0129237277433276
5608.39589818714 0.0145812332630157
5609.06885185863 0.0146677335724235
5609.74180553012 0.0144874630495906
5610.41475920161 0.0144748538732529
5611.0877128731 0.0128555586561561
5611.76066654459 0.0129980221390724
5612.43362021608 0.0129544343799353
5613.10657388757 0.0132533414289355
5613.77952755906 0.0143866809085011
5614.45248123054 0.0146367447450757
5615.12543490203 0.0143211930990219
5615.79838857352 0.0142742767930031
5616.47134224501 0.0128230405971408
5617.1442959165 0.0130397919565439
5617.81724958799 0.0129093388095498
5618.49020325948 0.0131506165489554
5619.16315693096 0.0144748883321881
5619.83611060245 0.0146934371441603
5620.50906427394 0.014398455619812
5621.18201794543 0.0143780102953315
5621.85497161692 0.0130081409588456
5622.52792528841 0.0129880262538791
5623.2008789599 0.0134450774639845
5623.87383263139 0.0130130080506206
5624.54678630287 0.0141745693981647
5625.21973997436 0.0141657777130604
5625.89269364585 0.0147509276866913
5626.56564731734 0.0146048767492175
5627.23860098883 0.012862516567111
5627.91155466032 0.0130594205111265
5628.58450833181 0.0129771362990141
5629.2574620033 0.0129413511604071
5629.93041567478 0.0142231257632375
5630.60336934627 0.0142849674448371
5631.27632301776 0.0145756453275681
5631.94927668925 0.0144814634695649
5632.62223036074 0.0133298207074404
5633.29518403223 0.0132945422083139
5633.96813770372 0.0130252335220575
5634.64109137521 0.0131705719977617
5635.31404504669 0.0147262727841735
5635.98699871818 0.0145697230473161
5636.65995238967 0.014986289665103
5637.33290606116 0.0151518052443862
5638.00585973265 0.0133333541452885
5638.67881340414 0.0134157855063677
5639.35176707563 0.013508596457541
5640.02472074712 0.0134812975302339
5640.6976744186 0.0149522228166461
5641.37062809009 0.0150846103206277
5642.04358176158 0.015210660174489
5642.71653543307 0.0150250699371099
5643.38948910456 0.0134072750806808
5644.06244277605 0.0132541749626398
5644.73539644754 0.0135355927050114
5645.40835011903 0.0133577510714531
5646.08130379051 0.0152195813134313
5646.754257462 0.0151052977889776
5647.42721113349 0.0150974364951253
5648.10016480498 0.014961046166718
5648.77311847647 0.0136803332716227
5649.44607214796 0.0134187256917357
5650.11902581945 0.0131118148565292
5650.79197949094 0.013183387927711
5651.46493316242 0.0151516050100327
5652.13788683391 0.0148883499205112
5652.8108405054 0.0149119356647134
5653.48379417689 0.0150965852662921
5654.15674784838 0.0136588271707296
5654.82970151987 0.0138785457238555
5655.50265519136 0.0138392513617873
5656.17560886285 0.0140023101121187
5656.84856253433 0.0152749614790082
5657.52151620582 0.015454794280231
5658.19446987731 0.0153936948627234
5658.8674235488 0.0152919124811888
5659.54037722029 0.0136526944115758
5660.21333089178 0.0137350130826235
5660.88628456327 0.0139620639383793
5661.55923823475 0.0137582691386342
5662.23219190624 0.0155288083478808
5662.90514557773 0.0156109742820263
5663.57809924922 0.0153441820293665
5664.25105292071 0.0153562193736434
5664.9240065922 0.0142619218677282
5665.59696026369 0.0141098285093904
5666.26991393518 0.0139646548777819
5666.94286760667 0.0139211528003216
5667.61582127815 0.0156808327883482
5668.28877494964 0.0156727321445942
5668.96172862113 0.0156714003533125
5669.63468229262 0.0155562162399292
5670.30763596411 0.0142394620925188
5670.9805896356 0.0140071781352162
5671.65354330709 0.0140362437814474
5672.32649697858 0.0141155468299985
5672.99945065006 0.015510480850935
5673.67240432155 0.0157207027077675
5674.34535799304 0.0158922597765923
5675.01831166453 0.0160086154937744
5675.69126533602 0.0144730787724257
5676.36421900751 0.0143521009013057
5677.037172679 0.0143789509311318
5677.71012635048 0.014311415143311
5678.38308002197 0.0157025158405304
5679.05603369346 0.0156438834965229
5679.72898736495 0.0157536286860704
5680.40194103644 0.0157891809940338
5681.07489470793 0.0143997715786099
5681.74784837942 0.0142785022035241
5682.42080205091 0.0141403395682573
5683.0937557224 0.0142532009631395
5683.76670939388 0.0157172493636608
5684.43966306537 0.0157987289130688
5685.11261673686 0.0157193522900343
5685.78557040835 0.0155311785638332
5686.45852407984 0.0138588072732091
5687.13147775133 0.0138460649177432
5687.80443142282 0.014069827273488
5688.4773850943 0.014179109595716
5689.15033876579 0.0158301778137684
5689.82329243728 0.0156995803117752
5690.49624610877 0.0159130841493607
5691.16919978026 0.015882970765233
5691.84215345175 0.0142845744267106
5692.51510712324 0.0142967393621802
5693.18806079473 0.0146046262234449
5693.86101446621 0.0142992846667767
5694.5339681377 0.015934681519866
5695.20692180919 0.0160043463110924
5695.87987548068 0.0158671438694
5696.55282915217 0.0158361103385687
5697.22578282366 0.0143751557916403
5697.89873649515 0.014288455247879
5698.57169016664 0.0142364744096994
5699.24464383812 0.0141335818916559
5699.91759750961 0.0157189164310694
5700.5905511811 0.0160383582115173
5701.26350485259 0.0159699004143476
5701.93645852408 0.0157272592186928
5702.60941219557 0.0143207060173154
5703.28236586706 0.0143570797517896
5703.95531953855 0.0145748164504766
5704.62827321003 0.0144767351448536
5705.30122688152 0.0164329949766397
5705.97418055301 0.0161735955625772
5706.6471342245 0.016337551176548
5707.32008789599 0.0160635765641928
5707.99304156748 0.0144636351615191
5708.66599523897 0.0143351331353188
5709.33894891046 0.0143160093575716
5710.01190258194 0.0144453383982182
5710.68485625343 0.0159318950027227
5711.35780992492 0.0159110557287931
5712.03076359641 0.0159327536821365
5712.7037172679 0.0160587653517723
5713.37667093939 0.0144562758505344
5714.04962461088 0.0140080321580172
5714.72257828237 0.0141118466854095
5715.39553195385 0.0140888243913651
5716.06848562534 0.0153617952018976
5716.74143929683 0.0155652156099677
5717.41439296832 0.0160122290253639
5718.08734663981 0.0161607209593058
5718.7603003113 0.0145418532192707
5719.43325398279 0.0146328080445528
5720.10620765428 0.0142523609101772
5720.77916132576 0.0143774095922709
5721.45211499725 0.0159834045916796
5722.12506866874 0.0156608987599611
5722.79802234023 0.0159391425549984
5723.47097601172 0.0157600548118353
5724.14392968321 0.0145224742591381
5724.8168833547 0.0143891619518399
5725.48983702619 0.014270544052124
5726.16279069767 0.0142973065376282
5726.83574436916 0.0156190944835544
5727.50869804065 0.0153060862794518
5728.18165171214 0.0158183258026838
5728.85460538363 0.0160541087388992
5729.52755905512 0.0141035737469792
5730.20051272661 0.0142616089433432
5730.8734663981 0.0143581088632345
5731.54642006958 0.0144922928884625
5732.21937374107 0.0158266481012106
5732.89232741256 0.0160578582435846
5733.56528108405 0.0158265065401793
5734.23823475554 0.0159165319055319
5734.91118842703 0.0144944731146097
5735.58414209852 0.0145540544763207
5736.25709577001 0.0144534148275852
5736.93004944149 0.0141999311745167
5737.60300311298 0.0163428653031588
5738.27595678447 0.0161899961531162
5738.94891045596 0.0160685945302248
5739.62186412745 0.0160467308014631
5740.29481779894 0.0144445039331913
5740.96777147043 0.0143377501517534
5741.64072514192 0.0143158137798309
5742.3136788134 0.0143692325800657
5742.98663248489 0.0161780975759029
5743.65958615638 0.016310365870595
5744.33253982787 0.016119547188282
5745.00549349936 0.0159427672624588
5745.67844717085 0.0145225953310728
5746.35140084234 0.0144991548731923
5747.02435451383 0.0140387881547213
5747.69730818531 0.0143494615331292
5748.3702618568 0.0163888540118933
5749.04321552829 0.0164268668740988
5749.71616919978 0.0166191291064024
5750.38912287127 0.0164450705051422
5751.06207654276 0.014671896584332
5751.73503021425 0.0145931290462613
5752.40798388574 0.014699412509799
5753.08093755722 0.0145978238433599
5753.75389122871 0.0163932517170906
5754.4268449002 0.0164073370397091
5755.09979857169 0.0164452102035284
5755.77275224318 0.0161626227200031
5756.44570591467 0.0143892848864198
5757.11865958616 0.0142902508378029
5757.79161325764 0.0143092731013894
5758.46456692913 0.0141828367486596
5759.13752060062 0.0157437212765217
5759.81047427211 0.0158495437353849
5760.4834279436 0.016156667843461
5761.15638161509 0.0164315477013588
5761.82933528658 0.0148323131725192
5762.50228895807 0.0143027417361736
5763.17524262956 0.0144550353288651
5763.84819630104 0.0141135295853019
5764.52114997253 0.0159697793424129
5765.19410364402 0.0160175859928131
5765.86705731551 0.0160707421600819
5766.540010987 0.0157406534999609
5767.21296465849 0.0141239780932665
5767.88591832998 0.0139820827171206
5768.55887200146 0.0139299165457487
5769.23182567295 0.014107771217823
5769.90477934444 0.0152160292491317
5770.57773301593 0.0153784481808543
5771.25068668742 0.0152090834453702
5771.92364035891 0.015232834033668
5772.5965940304 0.0138441752642393
5773.26954770189 0.0141542041674256
5773.94250137337 0.0141762355342507
5774.61545504486 0.0141969695687294
5775.28840871635 0.0161432437598705
5775.96136238784 0.0158947054296732
5776.63431605933 0.015899270772934
5777.30726973082 0.0157102737575769
5777.98022340231 0.0142219848930836
5778.6531770738 0.0144639983773232
5779.32613074528 0.0144804045557976
5779.99908441677 0.0145450122654438
5780.67203808826 0.016266418620944
5781.34499175975 0.0164079796522856
5782.01794543124 0.0157677251845598
5782.69089910273 0.0156145542860031
5783.36385277422 0.0141453798860312
5784.03680644571 0.0141576295718551
5784.70976011719 0.0142602520063519
5785.38271378868 0.0143423583358526
5786.05566746017 0.0159229077398777
5786.72862113166 0.015848821029067
5787.40157480315 0.0161143094301224
5788.07452847464 0.015971265733242
5788.74748214613 0.0147625934332609
5789.42043581762 0.0147807765752077
5790.0933894891 0.0145800430327654
5790.76634316059 0.0144394198432565
5791.43929683208 0.0165552999824286
5792.11225050357 0.016322573646903
5792.78520417506 0.0166357923299074
5793.45815784655 0.0169075522571802
5794.13111151804 0.0148357897996902
5794.80406518953 0.0148058207705617
5795.47701886101 0.0150194903835654
5796.1499725325 0.0148592609912157
5796.82292620399 0.0165259670466185
5797.49587987548 0.0163459125906229
5798.16883354697 0.0160256959497929
5798.84178721846 0.0162135399878025
5799.51474088995 0.0146351046860218
5800.18769456144 0.0148182827979326
5800.86064823292 0.0147665766999125
5801.53360190441 0.0144469207152724
5802.2065555759 0.0160307716578245
5802.87950924739 0.01610785163939
5803.55246291888 0.0164261199533939
5804.22541659037 0.0162858255207539
5804.89837026186 0.0145150236785412
5805.57132393335 0.0146891893818974
5806.24427760483 0.0149015001952648
5806.91723127632 0.01494000852108
5807.59018494781 0.016387090086937
5808.2631386193 0.0162646565586329
5808.93609229079 0.0159305930137634
5809.60904596228 0.0156564582139254
5810.28199963377 0.0142414197325706
5810.95495330526 0.0142807802185416
5811.62790697674 0.0144556537270546
5812.30086064823 0.0144520234316587
5812.97381431972 0.0159326773136854
5813.64676799121 0.0159150641411543
5814.3197216627 0.0158386807888746
5814.99267533419 0.0157078318297863
5815.66562900568 0.0142095722258091
5816.33858267717 0.0142323803156614
5817.01153634865 0.0146385272964835
5817.68449002014 0.014410444535315
5818.35744369163 0.0159343145787716
5819.03039736312 0.0160494986921549
5819.70335103461 0.0161994285881519
5820.3763047061 0.0161024704575539
5821.04925837759 0.0147129287943244
5821.72221204908 0.0145560763776302
5822.39516572056 0.0144936796277761
5823.06811939205 0.0145781831815839
5823.74107306354 0.0163751021027565
5824.41402673503 0.0165316369384527
5825.08698040652 0.0163333732634783
5825.75993407801 0.0161882564425468
5826.4328877495 0.0147301089018583
5827.10584142098 0.0148486299440265
5827.77879509247 0.0147225996479392
5828.45174876396 0.0146919526159763
5829.12470243545 0.0167217869311571
5829.79765610694 0.016514927148819
5830.47060977843 0.016579756513238
5831.14356344992 0.0162886697798967
5831.81651712141 0.0151085602119565
5832.4894707929 0.0148619981482625
5833.16242446438 0.0153089417144656
5833.83537813587 0.0152556458488107
5834.50833180736 0.01717166043818
5835.18128547885 0.0172374900430441
5835.85423915034 0.0167178735136986
5836.52719282183 0.016889002174139
5837.20014649332 0.0153920259326696
5837.8731001648 0.0147429844364524
5838.54605383629 0.0149680254980922
5839.21900750778 0.0147148026153445
5839.89196117927 0.0161614269018173
5840.56491485076 0.0161775071173906
5841.23786852225 0.0160657837986946
5841.91082219374 0.0159040465950966
5842.58377586523 0.0143693359568715
5843.25672953671 0.0142372362315655
5843.9296832082 0.0144561463966966
5844.60263687969 0.014269582927227
5845.27559055118 0.0158614031970501
5845.94854422267 0.0155969392508268
5846.62149789416 0.0166876763105392
5847.29445156565 0.0160514451563358
5847.96740523714 0.0145463198423386
5848.64035890862 0.0143128428608179
5849.31331258011 0.0148052275180817
5849.9862662516 0.0147234052419662
5850.65921992309 0.0157934445887804
5851.33217359458 0.0158456657081842
5852.00512726607 0.0159986969083548
5852.67808093756 0.0156083619222045
5853.35103460905 0.0142585067078471
5854.02398828053 0.0143172712996602
5854.69694195202 0.0142954466864467
5855.36989562351 0.0141221741214395
5856.042849295 0.0154442777857184
5856.71580296649 0.0154073024168611
5857.38875663798 0.0147717213258147
5858.06171030947 0.014831461943686
5858.73466398096 0.0139053370803595
5859.40761765244 0.0138258012011647
5860.08057132393 0.0139843029901385
5860.75352499542 0.0140204066410661
5861.42647866691 0.0154734635725617
5862.0994323384 0.0155618898570538
5862.77238600989 0.0159915257245302
5863.44533968138 0.0156621616333723
5864.11829335287 0.0144109604880214
5864.79124702435 0.0144834415987134
5865.46420069584 0.0141287948936224
5866.13715436733 0.0142821259796619
5866.81010803882 0.01602553576231
5867.48306171031 0.0161757972091436
5868.1560153818 0.0163287092000246
5868.82896905329 0.0162756517529488
5869.50192272478 0.0146979540586472
5870.17487639626 0.0148214092478156
5870.84783006775 0.0148612437769771
5871.52078373924 0.0149427577853203
5872.19373741073 0.0165905524045229
5872.86669108222 0.0168115552514791
5873.53964475371 0.0165304988622665
5874.2125984252 0.0167777799069881
5874.88555209669 0.0147500624880195
5875.55850576817 0.0148279769346118
5876.23145943966 0.0149766262620687
5876.90441311115 0.0154070788994431
5877.57736678264 0.0172487366944551
5878.25032045413 0.0172867365181446
5878.92327412562 0.0177122373133898
5879.59622779711 0.0176169909536839
5880.26918146859 0.0155414799228311
5880.94213514008 0.015549574047327
5881.61508881157 0.0161579865962267
5882.28804248306 0.0157934240996838
5882.96099615455 0.0172716546803713
5883.63394982604 0.0171013511717319
5884.30690349753 0.0167982019484043
5884.97985716902 0.0170214828103781
5885.65281084051 0.0152846602723002
5886.32576451199 0.015079096890986
5886.99871818348 0.0153327807784081
5887.67167185497 0.0152650326490402
5888.34462552646 0.016697596758604
5889.01757919795 0.0169549752026796
5889.69053286944 0.0170511398464441
5890.36348654093 0.0171693079173565
5891.03644021242 0.0154068134725094
5891.7093938839 0.0151389101520181
5892.38234755539 0.0152719784528017
5893.05530122688 0.0152105698361993
5893.72825489837 0.0170037765055895
5894.40120856986 0.0168902929872274
5895.07416224135 0.016734516248107
5895.74711591284 0.016665268689394
5896.42006958432 0.0151467621326447
5897.09302325581 0.0149202374741435
5897.7659769273 0.0151725802570581
5898.43893059879 0.0153255416080356
5899.11188427028 0.0168779324740171
5899.78483794177 0.0168342310935259
5900.45779161326 0.0164775736629963
5901.13074528475 0.0168016403913498
5901.80369895624 0.0152134029194713
5902.47665262772 0.0154708065092564
5903.14960629921 0.0149715496227145
5903.8225599707 0.0151109863072634
5904.49551364219 0.0167989283800125
5905.16846731368 0.0169432684779167
5905.84142098517 0.0168905016034842
5906.51437465666 0.0171442124992609
5907.18732832814 0.0152505170553923
5907.86028199963 0.0151919815689325
5908.53323567112 0.015270926989615
5909.20618934261 0.0152329113334417
5909.8791430141 0.0170463398098946
5910.55209668559 0.017326133325696
5911.22505035708 0.0173704158514738
5911.89800402857 0.0172616839408875
5912.57095770005 0.0156864449381828
5913.24391137154 0.0158342309296131
5913.91686504303 0.015633212402463
5914.58981871452 0.0153385242447257
5915.26277238601 0.0173844657838345
5915.9357260575 0.0175409354269505
5916.60867972899 0.0178927350789309
5917.28163340048 0.0180715955793858
5917.95458707196 0.015947550535202
5918.62754074345 0.0157513860613108
5919.30049441494 0.0159994903951883
5919.97344808643 0.0160525292158127
5920.64640175792 0.017986137419939
5921.31935542941 0.0180106442421675
5921.9923091009 0.0180959478020668
5922.66526277239 0.0182824060320854
5923.33821644387 0.0160480421036482
5924.01117011536 0.0160822626203299
5924.68412378685 0.0164514761418104
5925.35707745834 0.0163286905735731
5926.03003112983 0.0176792610436678
5926.70298480132 0.0176835060119629
5927.37593847281 0.0180757269263268
5928.0488921443 0.0178858134895563
5928.72184581578 0.0160096623003483
5929.39479948727 0.0156841576099396
5930.06775315876 0.0159787070006132
5930.74070683025 0.0158476941287518
5931.41366050174 0.0177625715732574
5932.08661417323 0.0176604297012091
5932.75956784472 0.018240487203002
5933.43252151621 0.0180204845964909
5934.10547518769 0.0159924402832985
5934.77842885918 0.0156565252691507
5935.45138253067 0.0159554500132799
5936.12433620216 0.0157619975507259
5936.79728987365 0.0176005624234676
5937.47024354514 0.0173108521848917
5938.14319721663 0.0173593908548355
5938.81615088812 0.0170962661504745
5939.4891045596 0.01566799916327
5940.16205823109 0.01552321203053
5940.83501190258 0.0155479311943054
5941.50796557407 0.0153291989117861
5942.18091924556 0.0166811570525169
5942.85387291705 0.0166528560221195
5943.52682658854 0.0157786682248116
5944.19978026003 0.0159697886556387
5944.87273393151 0.0148245012387633
5945.545687603 0.0148802883923054
5946.21864127449 0.0152841322124004
5946.89159494598 0.0151440631598234
5947.56454861747 0.0174325555562973
5948.23750228896 0.0170796383172274
5948.91045596045 0.016930527985096
5949.58340963193 0.0173027981072664
5950.25636330342 0.0155805218964815
5950.92931697491 0.0155504560098052
5951.6022706464 0.0159675106406212
5952.27522431789 0.0158005189150572
5952.94817798938 0.0177141427993774
5953.62113166087 0.0181917119771242
5954.29408533236 0.0182244945317507
5954.96703900385 0.0182642098516226
5955.63999267533 0.0162120722234249
5956.31294634682 0.0162017717957497
5956.98590001831 0.0164697896689177
5957.6588536898 0.016372200101614
5958.33180736129 0.0185000915080309
5959.00476103278 0.0186028815805912
5959.67771470427 0.0185037832707167
5960.35066837576 0.0183249227702618
5961.02362204724 0.016394779086113
5961.69657571873 0.0162684377282858
5962.36952939022 0.0168712474405766
5963.04248306171 0.0169315170496702
5963.7154367332 0.0188962891697884
5964.38839040469 0.0188976190984249
5965.06134407618 0.019159447401762
5965.73429774766 0.0188381504267454
5966.40725141915 0.0166296400129795
5967.08020509064 0.0167627390474081
5967.75315876213 0.0168923195451498
5968.42611243362 0.0168856605887413
5969.09906610511 0.0184786412864923
5969.7720197766 0.0183235947042704
5970.44497344809 0.0184358973056078
5971.11792711958 0.0182149074971676
5971.79088079106 0.016615130007267
5972.46383446255 0.016406636685133
5973.13678813404 0.016443245112896
5973.80974180553 0.0163327977061272
5974.48269547702 0.0183305256068707
5975.15564914851 0.017991915345192
5975.82860282 0.0186022240668535
5976.50155649148 0.0182626396417618
5977.17451016297 0.0163639504462481
5977.84746383446 0.0166667383164167
5978.52041750595 0.0166281200945377
5979.19337117744 0.0164929572492838
5979.86632484893 0.0181323550641537
5980.53927852042 0.0179061647504568
5981.21223219191 0.0185745023190975
5981.88518586339 0.0184251293540001
5982.55813953488 0.0166254006326199
5983.23109320637 0.0166644230484962
5983.90404687786 0.0161947421729565
5984.57700054935 0.0160475298762321
5985.24995422084 0.0181784741580486
5985.92290789233 0.0181986019015312
5986.59586156382 0.0175175964832306
5987.2688152353 0.0175504684448242
5987.94176890679 0.0160666480660439
5988.61472257828 0.0161616783589125
5989.28767624977 0.0159710850566626
5989.96062992126 0.0157438311725855
5990.63358359275 0.0174693167209625
5991.30653726424 0.0178953055292368
5991.97949093573 0.0183160193264484
5992.65244460721 0.0182893518358469
5993.3253982787 0.0167510751634836
5993.99835195019 0.0168742742389441
5994.67130562168 0.016511756926775
5995.34425929317 0.0166432745754719
5996.01721296466 0.0184073559939861
5996.69016663615 0.0183966755867004
5997.36312030764 0.0184433050453663
5998.03607397912 0.01826954446733
5998.70902765061 0.0163816064596176
5999.3819813221 0.0160939525812864
6000.05493499359 0.0164135061204433
6000.72788866508 0.0163912866264582
6001.40084233657 0.0181608162820339
6002.07379600806 0.018266212195158
6002.74674967955 0.0186591856181622
6003.41970335103 0.0187816135585308
6004.09265702252 0.0166385360062122
6004.76561069401 0.0164928007870913
6005.4385643655 0.0166779421269894
6006.11151803699 0.0164417885243893
6006.78447170848 0.0184940584003925
6007.45742537997 0.0185787212103605
6008.13037905146 0.0193059947341681
6008.80333272294 0.019316116347909
6009.47628639443 0.0172598753124475
6010.14924006592 0.0170887392014265
6010.82219373741 0.0174951367080212
6011.4951474089 0.0172448214143515
6012.16810108039 0.0191561821848154
6012.84105475188 0.0192367043346167
6013.51400842337 0.0186729468405247
6014.18696209485 0.0185776874423027
6014.85991576634 0.0168930795043707
6015.53286943783 0.0169498473405838
6016.20582310932 0.0173094253987074
6016.87877678081 0.0171579457819462
6017.5517304523 0.0186414141207933
6018.22468412379 0.0186715181916952
6018.89763779527 0.0189676247537136
6019.57059146676 0.0192768462002277
6020.24354513825 0.0169620718806982
6020.91649880974 0.0171374939382076
6021.58945248123 0.0170568339526653
6022.26240615272 0.0169234462082386
6022.93535982421 0.0191330499947071
6023.6083134957 0.0189057700335979
6024.28126716719 0.0182739999145269
6024.95422083867 0.0181693471968174
6025.62717451016 0.0162724647670984
6026.30012818165 0.0163791496306658
6026.97308185314 0.0163121744990349
6027.64603552463 0.0166120249778032
6028.31898919612 0.0178289860486984
6028.99194286761 0.01766711845994
6029.6648965391 0.0177871193736792
6030.33785021058 0.0177774801850319
6031.01080388207 0.0161909330636263
6031.68375755356 0.0162416957318783
6032.35671122505 0.0161676947027445
6033.02966489654 0.0163640938699245
6033.70261856803 0.0180791094899178
6034.37557223952 0.0183820929378271
6035.04852591101 0.0184548981487751
6035.72147958249 0.0183506347239017
6036.39443325398 0.0166944358497858
6037.06738692547 0.0168563015758991
6037.74034059696 0.0166148953139782
6038.41329426845 0.0166505947709084
6039.08624793994 0.0182432197034359
6039.75920161143 0.0186344962567091
6040.43215528292 0.0189260020852089
6041.1051089544 0.0181670468300581
6041.77806262589 0.0169064570218325
6042.45101629738 0.0167371612042189
6043.12396996887 0.0171423740684986
6043.79692364036 0.0168498679995537
6044.46987731185 0.0188986118882895
6045.14283098334 0.0188515223562717
6045.81578465482 0.0188056174665689
6046.48873832631 0.0189625732600689
6047.1616919978 0.0171193908900023
6047.83464566929 0.017475301399827
6048.50759934078 0.0174149181693792
6049.18055301227 0.0171198658645153
6049.85350668376 0.0198624283075333
6050.52646035525 0.019315367564559
6051.19941402674 0.0194551143795252
6051.87236769822 0.0194649770855904
6052.54532136971 0.0171828456223011
6053.2182750412 0.0174230188131332
6053.89122871269 0.0169966164976358
6054.56418238418 0.016889289021492
6055.23713605567 0.0188990347087383
6055.91008972716 0.0190151166170835
6056.58304339864 0.0190883502364159
6057.25599707013 0.018915681168437
6057.92895074162 0.0168579872697592
6058.60190441311 0.0169071797281504
6059.2748580846 0.016679547727108
6059.94781175609 0.0167160201817751
6060.62076542758 0.0184680689126253
6061.29371909907 0.018649036064744
6061.96667277055 0.0188480857759714
6062.63962644204 0.0193619392812252
6063.31258011353 0.0173546951264143
6063.98553378502 0.0173095520585775
6064.65848745651 0.0172059331089258
6065.331441128 0.0171217154711485
6066.00439479949 0.0193769279867411
6066.67734847098 0.0194322094321251
6067.35030214246 0.0195883605629206
6068.02325581395 0.0194714311510324
6068.69620948544 0.0172308441251516
6069.36916315693 0.0173428114503622
6070.04211682842 0.017007764428854
6070.71507049991 0.0171351954340935
6071.3880241714 0.0187570285052061
6072.06097784289 0.0190378166735172
6072.73393151437 0.0191914364695549
6073.40688518586 0.0193048287183046
6074.07983885735 0.0172515343874693
6074.75279252884 0.0174998231232166
6075.42574620033 0.01750741712749
6076.09869987182 0.0172882284969091
6076.77165354331 0.0192219726741314
6077.4446072148 0.0188727546483278
6078.11756088628 0.019231429323554
6078.79051455777 0.0193465407937765
6079.46346822926 0.0174674801528454
6080.13642190075 0.0170345921069384
6080.80937557224 0.0176054630428553
6081.48232924373 0.0172382742166519
6082.15528291522 0.019398370757699
6082.82823658671 0.0193971153348684
6083.50119025819 0.0193053558468819
6084.17414392968 0.0193493608385324
6084.84709760117 0.0172468144446611
6085.52005127266 0.0176999922841787
6086.19300494415 0.0173990819603205
6086.86595861564 0.0175877511501312
6087.53891228713 0.01946821808815
6088.21186595862 0.0196425784379244
6088.8848196301 0.0197652503848076
6089.55777330159 0.0195249821990728
6090.23072697308 0.0172524582594633
6090.90368064457 0.0176544990390539
6091.57663431606 0.0175393875688314
6092.24958798755 0.01767304725945
6092.92254165904 0.019541934132576
6093.59549533053 0.0197191331535578
6094.26844900201 0.0190301481634378
6094.9414026735 0.0188057273626328
6095.61435634499 0.0171958971768618
6096.28731001648 0.0171497501432896
6096.96026368797 0.0172288995236158
6097.63321735946 0.0171408988535404
6098.30617103095 0.019117571413517
6098.97912470244 0.0190723408013582
6099.65207837392 0.0186998080462217
6100.32503204541 0.0188186690211296
6100.9979857169 0.0168333537876606
6101.67093938839 0.0171420127153397
6102.34389305988 0.0166508052498102
6103.01684673137 0.0165405720472336
6103.68980040286 0.0185695979744196
6104.36275407435 0.0187114793807268
6105.03570774583 0.0193426888436079
6105.70866141732 0.0196397453546524
6106.38161508881 0.0175416935235262
6107.0545687603 0.0176908653229475
6107.72752243179 0.0173697732388973
6108.40047610328 0.0176017768681049
6109.07342977477 0.0193316657096148
6109.74638344626 0.0195734854787588
6110.41933711774 0.0197327751666307
6111.09229078923 0.0194804724305868
6111.76524446072 0.0175795238465071
6112.43819813221 0.0175129417330027
6113.1111518037 0.0170251484960318
6113.78410547519 0.0169123988598585
6114.45705914668 0.018628379330039
6115.13001281816 0.0187403727322817
6115.80296648965 0.0184334702789783
6116.47592016114 0.0185985546559095
6117.14887383263 0.0167722497135401
6117.82182750412 0.0166112426668406
6118.49478117561 0.0170042961835861
6119.1677348471 0.0172043927013874
6119.84068851859 0.0191578604280949
6120.51364219008 0.0191787760704756
6121.18659586156 0.0192953366786242
6121.85954953305 0.0194980129599571
6122.53250320454 0.0171713754534721
6123.20545687603 0.0175911821424961
6123.87841054752 0.0173817574977875
6124.55136421901 0.0176088679581881
6125.2243178905 0.0194528717547655
6125.89727156198 0.0197265259921551
6126.57022523347 0.0190618466585875
6127.24317890496 0.0193004366010427
6127.91613257645 0.0170542504638433
6128.58908624794 0.017061110585928
6129.26203991943 0.0175144504755735
6129.93499359092 0.0176866836845875
6130.60794726241 0.019532298669219
6131.28090093389 0.0195765495300293
6131.95385460538 0.0191069040447474
6132.62680827687 0.0192434564232826
6133.29976194836 0.0170662272721529
6133.97271561985 0.0173883214592934
6134.64566929134 0.0180198960006237
6135.31862296283 0.0177674479782581
6135.99157663432 0.0197779107838869
6136.6645303058 0.0197483077645302
6137.33748397729 0.019989475607872
6138.01043764878 0.0199289452284575
6138.68339132027 0.0180561151355505
6139.35634499176 0.0182960014790297
6140.02929866325 0.0180013068020344
6140.70225233474 0.0178324487060308
6141.37520600623 0.019658537581563
6142.04815967771 0.0196419060230255
6142.7211133492 0.0200460124760866
6143.39406702069 0.0200281832367182
6144.06702069218 0.0184244606643915
6144.73997436367 0.017999704927206
6145.41292803516 0.0180487595498562
6146.08588170665 0.0180923324078321
6146.75883537814 0.0197527408599854
6147.43178904962 0.0197220370173454
6148.10474272111 0.0200924035161734
6148.7776963926 0.0196403209120035
6149.45065006409 0.0185185819864273
6150.12360373558 0.0180822852998972
6150.79655740707 0.0182207450270653
6151.46951107856 0.0180060360580683
6152.14246475005 0.020270487293601
6152.81541842153 0.0199842639267445
6153.48837209302 0.0200172886252403
6154.16132576451 0.0199408885091543
6154.834279436 0.018230939283967
6155.50723310749 0.0180417578667402
6156.18018677898 0.0182898323982954
6156.85314045047 0.0181592162698507
6157.52609412196 0.0200880393385887
6158.19904779344 0.0202105958014727
6158.87200146493 0.019917793571949
6159.54495513642 0.0200167540460825
6160.21790880791 0.0183232799172401
6160.8908624794 0.0181148834526539
6161.56381615089 0.0177782457321882
6162.23676982238 0.0179323479533195
6162.90972349387 0.0200897380709648
6163.58267716535 0.0201007016003132
6164.25563083684 0.0196556523442268
6164.92858450833 0.0198421850800514
6165.60153817982 0.0177719444036484
6166.27449185131 0.0181619189679623
6166.9474455228 0.0177229437977076
6167.62039919429 0.0180205181241035
6168.29335286577 0.0203654188662767
6168.96630653726 0.0200044978410006
6169.63926020875 0.0199085827916861
6170.31221388024 0.0194692686200142
6170.98516755173 0.0176706463098526
6171.65812122322 0.0177284721285105
6172.33107489471 0.0176128726452589
6173.0040285662 0.0177348833531141
6173.67698223769 0.0199464913457632
6174.34993590917 0.020009545609355
6175.02288958066 0.0198737494647503
6175.69584325215 0.0201519951224327
6176.36879692364 0.0180332101881504
6177.04175059513 0.0182602852582932
6177.71470426662 0.0184918288141489
6178.38765793811 0.0179091151803732
6179.0606116096 0.0199879668653011
6179.73356528108 0.0199843291193247
6180.40651895257 0.0198837481439114
6181.07947262406 0.0200991090387106
6181.75242629555 0.0175123456865549
6182.42537996704 0.0174853354692459
6183.09833363853 0.0177533850073814
6183.77128731002 0.0174064002931118
6184.4442409815 0.0194552130997181
6185.11719465299 0.019414022564888
6185.79014832448 0.0196082517504692
6186.46310199597 0.0197994019836187
6187.13605566746 0.0178018361330032
6187.80900933895 0.0178876686841249
6188.48196301044 0.0179792270064354
6189.15491668193 0.0180044546723366
6189.82787035342 0.0197170656174421
6190.5008240249 0.0198427643626928
6191.17377769639 0.0200208276510239
6191.84673136788 0.0197733268141747
6192.51968503937 0.0180458519607782
6193.19263871086 0.0179171394556761
6193.86559238235 0.0182324014604092
6194.53854605384 0.0180738996714354
6195.21149972532 0.0199005510658026
6195.88445339681 0.0198382362723351
6196.5574070683 0.0201028622686863
6197.23036073979 0.0196419786661863
6197.90331441128 0.018142094835639
6198.57626808277 0.0183511860668659
6199.24922175426 0.0176554955542088
6199.92217542575 0.0177131872624159
6200.59512909723 0.0198236331343651
6201.26808276872 0.0196288302540779
6201.94103644021 0.0190696343779564
6202.6139901117 0.0194438714534044
6203.28694378319 0.0176609810441732
6203.95989745468 0.0177141837775707
6204.63285112617 0.0177788436412811
6205.30580479766 0.0178180132061243
6205.97875846914 0.019889660179615
6206.65171214063 0.0198478754609823
6207.32466581212 0.0196120403707027
6207.99761948361 0.0197859890758991
6208.6705731551 0.018146863207221
6209.34352682659 0.0181013327091932
6210.01648049808 0.0182400811463594
6210.68943416957 0.0184285528957844
6211.36238784105 0.0200037155300379
6212.03534151254 0.0202957578003407
6212.70829518403 0.0198441091924906
6213.38124885552 0.019926818087697
6214.05420252701 0.0183642525225878
6214.7271561985 0.0179198998957872
6215.40010986999 0.0182391293346882
6216.07306354148 0.0180785525590181
6216.74601721296 0.020183427259326
6217.41897088445 0.0197291094809771
6218.09192455594 0.0202220715582371
6218.76487822743 0.01994289457798
6219.43783189892 0.0179754514247179
6220.11078557041 0.0181742273271084
6220.7837392419 0.0179496929049492
6221.45669291339 0.0183262154459953
6222.12964658487 0.0200175400823355
6222.80260025636 0.0199629087001085
6223.47555392785 0.0203949585556984
6224.14850759934 0.0201444160193205
6224.82146127083 0.0179744213819504
6225.49441494232 0.0179036520421505
6226.16736861381 0.0180957149714231
6226.8403222853 0.0177659168839455
6227.51327595678 0.0196767505258322
6228.18622962827 0.0199073813855648
6228.85918329976 0.0198282636702061
6229.53213697125 0.0201492514461279
6230.20509064274 0.0185170993208885
6230.87804431423 0.0183510631322861
6231.55099798572 0.0181898660957813
6232.22395165721 0.0180050432682037
6232.89690532869 0.0202382523566484
6233.56985900018 0.0202121585607529
6234.24281267167 0.0204287990927696
6234.91576634316 0.0205817595124245
6235.58872001465 0.0187704507261515
6236.26167368614 0.018760584294796
6236.93462735763 0.018941530957818
6237.60758102911 0.0190510284155607
6238.2805347006 0.0206277016550303
6238.95348837209 0.0205732490867376
6239.62644204358 0.0207130443304777
6240.29939571507 0.0204791557043791
6240.97234938656 0.0183760151267052
6241.64530305805 0.0185172334313393
6242.31825672954 0.0190279595553875
6242.99121040103 0.0191760323941708
6243.66416407251 0.020485358312726
6244.337117744 0.0205369926989079
6245.01007141549 0.0209523551166058
6245.68302508698 0.0208957735449076
6246.35597875847 0.0188571568578482
6247.02893242996 0.0186413750052452
6247.70188610145 0.0186968762427568
6248.37483977294 0.0187903679907322
6249.04779344442 0.0204854104667902
6249.72074711591 0.0205654725432396
6250.3937007874 0.0213077981024981
6251.06665445889 0.0213395338505507
6251.73960813038 0.0188949257135391
6252.41256180187 0.0191625617444515
6253.08551547336 0.0188080389052629
6253.75846914484 0.0187750160694122
6254.43142281633 0.0207176189869642
6255.10437648782 0.0213225707411766
6255.77733015931 0.020781060680747
6256.4502838308 0.0210094898939133
6257.12323750229 0.0185943245887756
6257.79619117378 0.0187087636440992
6258.46914484527 0.0185759663581848
6259.14209851676 0.0188114922493696
6259.81505218824 0.0207355841994286
6260.48800585973 0.0204925891011953
6261.16095953122 0.0209406614303589
6261.83391320271 0.0204940196126699
6262.5068668742 0.0189534276723862
6263.17982054569 0.0185007378458977
6263.85277421718 0.0185381751507521
6264.52572788866 0.0187473464757204
6265.19868156015 0.0206958688795567
6265.87163523164 0.0204904489219189
6266.54458890313 0.0205444023013115
6267.21754257462 0.0207970310002565
6267.89049624611 0.0186773184686899
6268.5634499176 0.0186781771481037
6269.23640358909 0.0188680775463581
6269.90935726057 0.0188787654042244
6270.58231093206 0.0209356937557459
6271.25526460355 0.0208182837814093
6271.92821827504 0.0204254053533077
6272.60117194653 0.0204064324498177
6273.27412561802 0.0184807181358337
6273.94707928951 0.0183950867503881
6274.620032961 0.01839205250144
6275.29298663248 0.0184129867702723
6275.96594030397 0.020142687484622
6276.63889397546 0.0202570091933012
6277.31184764695 0.0215824898332357
6277.98480131844 0.0210172515362501
6278.65775498993 0.0188663192093372
6279.33070866142 0.0186546090990305
6280.00366233291 0.0188900884240866
6280.67661600439 0.0187694001942873
6281.34956967588 0.0205067284405231
6282.02252334737 0.0209284946322441
6282.69547701886 0.0206028744578362
6283.36843069035 0.0203878190368414
6284.04138436184 0.0184002220630646
6284.71433803333 0.018040319904685
6285.38729170482 0.0182132199406624
6286.0602453763 0.0184240750968456
6286.73319904779 0.0196152608841658
6287.40615271928 0.0193824898451567
6288.07910639077 0.0199007093906403
6288.75206006226 0.0198646821081638
6289.42501373375 0.0182465966790915
6290.09796740524 0.0182933248579502
6290.77092107673 0.0189295019954443
6291.44387474821 0.0186602100729942
6292.1168284197 0.0205823946744204
6292.78978209119 0.0205667205154896
6293.46273576268 0.0213773176074028
6294.13568943417 0.0211870260536671
6294.80864310566 0.0190850030630827
6295.48159677715 0.0190537441521883
6296.15455044864 0.0194103866815567
6296.82750412012 0.0194860193878412
6297.50045779161 0.0212964359670877
6298.1734114631 0.0213742516934872
6298.84636513459 0.020625488832593
6299.51931880608 0.0204848572611809
6300.19227247757 0.0187296401709318
6300.86522614906 0.0184093676507473
6301.53817982055 0.0188370607793331
6302.21113349203 0.0185457114130259
6302.88408716352 0.0202744416892529
6303.55704083501 0.0204182807356119
6304.2299945065 0.0207428783178329
6304.90294817799 0.0207871235907078
6305.57590184948 0.018607534468174
6306.24885552097 0.0186258237808943
6306.92180919245 0.0184748023748398
6307.59476286394 0.0188575722277164
6308.26771653543 0.020805336534977
6308.94067020692 0.0210956204682589
6309.61362387841 0.0210720114409924
6310.2865775499 0.0211482308804989
6310.95953122139 0.0188433825969696
6311.63248489288 0.0187195185571909
6312.30543856437 0.0190055407583714
6312.97839223585 0.0191202890127897
6313.65134590734 0.0210553798824549
6314.32429957883 0.0214179903268814
6314.99725325032 0.020313385874033
6315.67020692181 0.0201602652668953
6316.3431605933 0.0184286646544933
6317.01611426479 0.0183089151978493
6317.68906793628 0.0185206178575754
6318.36202160776 0.0184424128383398
6319.03497527925 0.0207649059593678
6319.70792895074 0.020689295604825
6320.38088262223 0.0206400528550148
6321.05383629372 0.0206028148531914
6321.72678996521 0.0188454035669565
6322.3997436367 0.0184738598763943
6323.07269730819 0.018831854686141
6323.74565097967 0.0186781212687492
6324.41860465116 0.0205195005983114
6325.09155832265 0.020597081631422
6325.76451199414 0.0208219736814499
6326.43746566563 0.0208670552819967
6327.11041933712 0.018948532640934
6327.78337300861 0.0185780059546232
6328.4563266801 0.0188533589243889
6329.12928035158 0.0186845231801271
6329.80223402307 0.0210052970796824
6330.47518769456 0.0207547936588526
6331.14814136605 0.0204322598874569
6331.82109503754 0.020597193390131
6332.49404870903 0.0185245536267757
6333.16700238052 0.0185661837458611
6333.839956052 0.0190601982176304
6334.51290972349 0.0189827233552933
6335.18586339498 0.0210415795445442
6335.85881706647 0.0209414344280958
6336.53177073796 0.0206903852522373
6337.20472440945 0.0207020118832588
6337.87767808094 0.018558232113719
6338.55063175243 0.0188338328152895
6339.22358542392 0.0183212738484144
6339.8965390954 0.0187630653381348
6340.56949276689 0.0207505486905575
6341.24244643838 0.0208364296704531
6341.91540010987 0.0213435385376215
6342.58835378136 0.0211472921073437
6343.26130745285 0.019036915153265
6343.93426112434 0.0189278237521648
6344.60721479582 0.0191760696470737
6345.28016846731 0.0189029462635517
6345.9531221388 0.0208375789225101
6346.62607581029 0.021153699606657
6347.29902948178 0.0209226999431849
6347.97198315327 0.0209175366908312
6348.64493682476 0.0190718788653612
6349.31789049625 0.0191255714744329
6349.99084416773 0.0189689081162214
6350.66379783922 0.0187610909342766
6351.33675151071 0.0210233125835657
6352.0097051822 0.0211756005883217
6352.68265885369 0.0212487541139126
6353.35561252518 0.0213143639266491
6354.02856619667 0.0189617145806551
6354.70151986816 0.0188527442514896
6355.37447353964 0.0190566275268793
6356.04742721113 0.0192835181951523
6356.72038088262 0.02134795114398
6357.39333455411 0.0207677651196718
6358.0662882256 0.0215657260268927
6358.73924189709 0.0214304067194462
6359.41219556858 0.019330644980073
6360.08514924007 0.0189577285200357
6360.75810291155 0.0195646770298481
6361.43105658304 0.019271882250905
6362.10401025453 0.0215153861790895
6362.77696392602 0.0211139116436243
6363.44991759751 0.0211220271885395
6364.122871269 0.0210559945553541
6364.79582494049 0.0186952371150255
6365.46877861198 0.0188054703176022
6366.14173228346 0.0188086591660976
6366.81468595495 0.0189613122493029
6367.48763962644 0.0209467895328999
6368.16059329793 0.0210490263998508
6368.83354696942 0.0207249671220779
6369.50650064091 0.020629920065403
6370.1794543124 0.018882792443037
6370.85240798389 0.0188062991946936
6371.52536165537 0.0185834188014269
6372.19831532686 0.018491443246603
6372.87126899835 0.0201927106827497
6373.54422266984 0.0205862428992987
6374.21717634133 0.020318666473031
6374.89013001282 0.0205245725810528
6375.56308368431 0.0185538101941347
6376.2360373558 0.0187113173305988
6376.90899102728 0.0186386313289404
6377.58194469877 0.0189755372703075
6378.25489837026 0.0214645117521286
6378.92785204175 0.0211088173091412
6379.60080571324 0.0211686715483665
6380.27375938473 0.0211919825524092
6380.94671305622 0.0196022056043148
6381.61966672771 0.0193997118622065
6382.29262039919 0.0191525556147099
6382.96557407068 0.0191454030573368
6383.63852774217 0.0212545152753592
6384.31148141366 0.0212743449956179
6384.98443508515 0.0210138447582722
6385.65738875664 0.0207025464624166
6386.33034242813 0.0192151181399822
6387.00329609961 0.0190250650048256
6387.6762497711 0.0193368475884199
6388.34920344259 0.0192511193454266
6389.02215711408 0.0210372339934111
6389.69511078557 0.0215327758342028
6390.36806445706 0.0214507058262825
6391.04101812855 0.021343907341361
6391.71397180004 0.0194106791168451
6392.38692547153 0.0198247283697128
6393.05987914301 0.0194720160216093
6393.7328328145 0.0196247175335884
6394.40578648599 0.0219407677650452
6395.07874015748 0.0223108530044556
6395.75169382897 0.0224520396441221
6396.42464750046 0.0226112082600594
6397.09760117195 0.019818926230073
6397.77055484344 0.0201108921319246
6398.44350851492 0.0197755005210638
6399.11646218641 0.0197825599461794
6399.7894158579 0.0218528099358082
6400.46236952939 0.0217591356486082
6401.13532320088 0.0217579156160355
6401.80827687237 0.0214178301393986
6402.48123054386 0.0188514441251755
6403.15418421534 0.0188015289604664
6403.82713788683 0.0193727556616068
6404.50009155832 0.0191332139074802
6405.17304522981 0.0208512917160988
6405.8459989013 0.0214136969298124
6406.51895257279 0.022177891805768
6407.19190624428 0.0220651514828205
6407.86485991577 0.019654443487525
6408.53781358726 0.0197400599718094
6409.21076725874 0.0196236465126276
6409.88372093023 0.0195926204323769
6410.55667460172 0.021539093926549
6411.22962827321 0.0214487444609404
6411.9025819447 0.0214596204459667
6412.57553561619 0.0217575579881668
6413.24848928768 0.0193708688020706
6413.92144295916 0.0192798208445311
6414.59439663065 0.0191882699728012
6415.26735030214 0.0194756966084242
6415.94030397363 0.0210813861340284
6416.61325764512 0.0209635179489851
6417.28621131661 0.0213230084627867
6417.9591649881 0.021488917991519
6418.63211865959 0.0195319391787052
6419.30507233107 0.0193054601550102
6419.97802600256 0.0194853097200394
6420.65097967405 0.0192368216812611
6421.32393334554 0.0211017224937677
6421.99688701703 0.0214154403656721
6422.66984068852 0.0213003493845463
6423.34279436001 0.0215097609907389
6424.0157480315 0.0189945437014103
6424.68870170298 0.0189865957945585
6425.36165537447 0.0191909428685904
6426.03460904596 0.0191689375787973
6426.70756271745 0.0214055608958006
6427.38051638894 0.0214055255055428
6428.05347006043 0.0216715950518847
6428.72642373192 0.0217361971735954
6429.39937740341 0.0197799354791641
6430.07233107489 0.0197665840387344
6430.74528474638 0.0197493713349104
6431.41823841787 0.0198973268270493
6432.09119208936 0.021967114880681
6432.76414576085 0.0219471976161003
6433.43709943234 0.0217711105942726
6434.11005310383 0.0218534637242556
6434.78300677532 0.0198215711861849
6435.4559604468 0.019772669300437
6436.12891411829 0.0196798518300056
6436.80186778978 0.0198661759495735
6437.47482146127 0.0229747407138348
6438.14777513276 0.0230554174631834
6438.82072880425 0.0224549826234579
6439.49368247574 0.021859547123313
6440.16663614723 0.0197013802826405
6440.83958981871 0.0198810733854771
6441.5125434902 0.0196835044771433
6442.18549716169 0.0194919500499964
6442.85845083318 0.0220778789371252
6443.53140450467 0.0221219472587109
6444.20435817616 0.0221078731119633
6444.87731184765 0.0214639529585838
6445.55026551914 0.0200386792421341
6446.22321919062 0.0194796714931726
6446.89617286211 0.0196783635765314
6447.5691265336 0.0193517841398716
6448.24208020509 0.0215257182717323
6448.91503387658 0.0214581098407507
6449.58798754807 0.0219918265938759
6450.26094121956 0.0219271723181009
6450.93389489105 0.0195355731993914
6451.60684856253 0.0194016322493553
6452.27980223402 0.0197614617645741
6452.95275590551 0.019605154171586
6453.625709577 0.022068340331316
6454.29866324849 0.0219640284776688
6454.97161691998 0.0212465859949589
6455.64457059147 0.020773608237505
6456.31752426295 0.0191176645457745
6456.99047793444 0.0187825653702021
6457.66343160593 0.0190447028726339
6458.33638527742 0.0190862398594618
6459.00933894891 0.0208594687283039
6459.6822926204 0.0204424858093262
6460.35524629189 0.0204939898103476
6461.02819996338 0.0205415338277817
6461.70115363487 0.0182684138417244
6462.37410730635 0.018782764673233
6463.04706097784 0.0185949634760618
6463.72001464933 0.0189638640731573
6464.39296832082 0.0210406202822924
6465.06592199231 0.0213280152529478
6465.7388756638 0.0214925985783339
6466.41182933529 0.0214065182954073
6467.08478300678 0.0194135811179876
6467.75773667826 0.0195435881614685
6468.43069034975 0.0198998879641294
6469.10364402124 0.0199506357312202
6469.77659769273 0.0223249904811382
6470.44955136422 0.0221756491810083
6471.12250503571 0.021735854446888
6471.7954587072 0.0215748865157366
6472.46841237868 0.0194005090743303
6473.14136605017 0.0195131674408913
6473.81431972166 0.0197202637791634
6474.48727339315 0.0199980195611715
6475.16022706464 0.0223044492304325
6475.83318073613 0.0222395118325949
6476.50613440762 0.0223704800009727
6477.17908807911 0.0221877731382847
6477.8520417506 0.0202278178185225
6478.52499542208 0.0202982984483242
6479.19794909357 0.020067011937499
6479.87090276506 0.0197512749582529
6480.54385643655 0.0225858148187399
6481.21681010804 0.022668169811368
6481.88976377953 0.0228266827762127
6482.56271745102 0.0228545945137739
6483.2356711225 0.0203400887548923
6483.90862479399 0.0205619893968105
6484.58157846548 0.0204959586262703
6485.25453213697 0.0201560389250517
6485.92748580846 0.0224370490759611
6486.60043947995 0.0225467123091221
6487.27339315144 0.0219360701739788
6487.94634682293 0.0218824725598097
6488.61930049441 0.0194211602210999
6489.2922541659 0.0194958336651325
6489.96520783739 0.0193023923784494
6490.63816150888 0.0192431770265102
6491.31111518037 0.0219027381390333
6491.98406885186 0.0216378178447485
6492.65702252335 0.0230729654431343
6493.32997619484 0.0229290332645178
6494.00292986632 0.0199876371771097
6494.67588353781 0.0201565027236938
6495.3488372093 0.0204536877572536
6496.02179088079 0.0203183628618717
6496.69474455228 0.0221947059035301
6497.36769822377 0.0225459225475788
6498.04065189526 0.0214806105941534
6498.71360556675 0.0213381871581078
6499.38655923823 0.0189811177551746
6500.05951290972 0.0193591471761465
6500.73246658121 0.0193272270262241
6501.4054202527 0.0192252956330776
6502.07837392419 0.0211964696645737
6502.75132759568 0.0211704839020967
6503.42428126717 0.0223303139209747
6504.09723493866 0.0221772063523531
6504.77018861014 0.0197342168539762
6505.44314228163 0.0198671612888575
6506.11609595312 0.0200583171099424
6506.78904962461 0.0200101248919964
6507.4620032961 0.0224368888884783
6508.13495696759 0.0225461069494486
6508.80791063908 0.0220344066619873
6509.48086431057 0.0221342910081148
6510.15381798205 0.0197567883878946
6510.82677165354 0.019483732059598
6511.49972532503 0.0201443545520306
6512.17267899652 0.0200490821152925
6512.84563266801 0.0227295216172934
6513.5185863395 0.0226479973644018
6514.19154001099 0.0228830222040415
6514.86449368248 0.0224068574607372
6515.53744735396 0.0200112517923117
6516.21040102545 0.0203198324888945
6516.88335469694 0.020639868453145
6517.55630836843 0.0208802055567503
6518.22926203992 0.0230835750699043
6518.90221571141 0.0227085761725903
6519.5751693829 0.022338904440403
6520.24812305439 0.0226871687918901
6520.92107672587 0.0205829031765461
6521.59403039736 0.0206281822174788
6522.26698406885 0.0207441076636314
6522.93993774034 0.020836902782321
6523.61289141183 0.0233477484434843
6524.28584508332 0.0235511213541031
6524.95879875481 0.0227542091161013
6525.63175242629 0.0227453149855137
6526.30470609778 0.0207434166222811
6526.97765976927 0.0207071769982576
6527.65061344076 0.0202601663768291
6528.32356711225 0.0198718048632145
6528.99652078374 0.022590983659029
6529.66947445523 0.0224264673888683
6530.34242812672 0.0221807099878788
6531.01538179821 0.0222445670515299
6531.68833546969 0.0201889779418707
6532.36128914118 0.0201108697801828
6533.03424281267 0.019842367619276
6533.70719648416 0.0199656505137682
6534.38015015565 0.0220913216471672
6535.05310382714 0.0220416113734245
6535.72605749863 0.0219106990844011
6536.39901117012 0.0218239091336727
6537.0719648416 0.0198628176003695
6537.74491851309 0.019626434892416
6538.41787218458 0.0198971014469862
6539.09082585607 0.0196655429899693
6539.76377952756 0.021807998418808
6540.43673319905 0.0217687524855137
6541.10968687054 0.0215419624000788
6541.78264054202 0.0214026942849159
6542.45559421351 0.0193507876247168
6543.128547885 0.0192978605628014
6543.80150155649 0.0190725456923246
6544.47445522798 0.0193342994898558
6545.14740889947 0.0207061227411032
6545.82036257096 0.0204566195607185
6546.49331624245 0.0210279915481806
6547.16626991394 0.0209781974554062
6547.83922358542 0.0192936547100544
6548.51217725691 0.0195652116090059
6549.1851309284 0.019095167517662
6549.85808459989 0.0191363152116537
6550.53103827138 0.0211743097752333
6551.20399194287 0.0213962849229574
6551.87694561436 0.0215928554534912
6552.54989928584 0.0218468122184277
6553.22285295733 0.0201634000986814
6553.89580662882 0.0204945039004087
6554.56876030031 0.0202119611203671
6555.2417139718 0.0200186558067799
6555.91466764329 0.0225098077207804
6556.58762131478 0.0225490517914295
6557.26057498627 0.0221851095557213
6557.93352865775 0.0217600576579571
6558.60648232924 0.0198127254843712
6559.27943600073 0.0199036784470081
6559.95238967222 0.0196383111178875
6560.62534334371 0.0195994190871716
6561.2982970152 0.0224983002990484
6561.97125068669 0.0223204046487808
6562.64420435818 0.0227789916098118
6563.31715802966 0.0227351002395153
6563.99011170115 0.0203059371560812
6564.66306537264 0.0204443000257015
6565.33601904413 0.0206083655357361
6566.00897271562 0.0204734019935131
6566.68192638711 0.0232755579054356
6567.3548800586 0.0228750258684158
6568.02783373009 0.0233132150024176
6568.70078740157 0.0234697535634041
6569.37374107306 0.0208703577518463
6570.04669474455 0.0207776129245758
6570.71964841604 0.0210119392722845
6571.39260208753 0.021194264292717
6572.06555575902 0.0229023024439812
6572.73850943051 0.023063225671649
6573.411463102 0.0222319830209017
6574.08441677348 0.0222650598734617
6574.75737044497 0.0201866012066603
6575.43032411646 0.02004674077034
6576.10327778795 0.0204359944909811
6576.77623145944 0.0204652827233076
6577.44918513093 0.0227359626442194
6578.12213880242 0.0229114610701799
6578.79509247391 0.0220923386514187
6579.46804614539 0.0223204456269741
6580.14099981688 0.0195227488875389
6580.81395348837 0.0193668268620968
6581.48690715986 0.0199723411351442
6582.15986083135 0.0199600011110306
6582.83281450284 0.0222320593893528
6583.50576817433 0.0222046319395304
6584.17872184582 0.0221242886036634
6584.8516755173 0.0216434877365828
6585.52462918879 0.0193413663655519
6586.19758286028 0.018804332241416
6586.87053653177 0.0196929518133402
6587.54349020326 0.0194529965519905
6588.21644387475 0.0211568959057331
6588.88939754624 0.0210980083793402
6589.56235121773 0.0220449604094028
6590.23530488921 0.0219785794615746
6590.9082585607 0.0200156960636377
6591.58121223219 0.0199918784201145
6592.25416590368 0.0199071280658245
6592.92711957517 0.0201762113720179
6593.60007324666 0.0221644658595324
6594.27302691815 0.0222897045314312
6594.94598058963 0.0225284844636917
6595.61893426112 0.0222522020339966
6596.29188793261 0.0204012338072062
6596.9648416041 0.0206416565924883
6597.63779527559 0.0204216279089451
6598.31074894708 0.0204810667783022
6598.98370261857 0.0230274926871061
6599.65665629006 0.0229597482830286
6600.32960996155 0.0225849207490683
6601.00256363303 0.0225686747580767
6601.67551730452 0.0201510060578585
6602.34847097601 0.0204582512378693
6603.0214246475 0.02092494815588
6603.69437831899 0.020677650347352
6604.36733199048 0.0230533350259066
6605.04028566197 0.0229963343590498
6605.71323933346 0.0227801445871592
6606.38619300494 0.0234499480575323
6607.05914667643 0.0206347927451134
6607.73210034792 0.020569758489728
6608.40505401941 0.0204435884952545
6609.0780076909 0.0204519387334585
6609.75096136239 0.0229983646422625
6610.42391503388 0.0230042859911919
6611.09686870537 0.0235838945955038
6611.76982237685 0.0232812631875277
6612.44277604834 0.020483011379838
6613.11572971983 0.0205789227038622
6613.78868339132 0.021296301856637
6614.46163706281 0.0209575872868299
6615.1345907343 0.0231032483279705
6615.80754440579 0.0231404658406973
6616.48049807728 0.023174712434411
6617.15345174876 0.0230750888586044
6617.82640542025 0.0207185391336679
6618.49935909174 0.0203735772520304
6619.17231276323 0.0203889608383179
6619.84526643472 0.0205346215516329
6620.51822010621 0.0225890520960093
6621.1911737777 0.0227227509021759
6621.86412744918 0.0233819726854563
6622.53708112067 0.0230682399123907
6623.21003479216 0.0204778052866459
6623.88298846365 0.0207476317882538
6624.55594213514 0.0205474048852921
6625.22889580663 0.0207688231021166
6625.90184947812 0.0231617521494627
6626.57480314961 0.022903336212039
6627.2477568211 0.0228743012994528
6627.92071049258 0.02219014801085
6628.59366416407 0.0208173785358667
6629.26661783556 0.0203165225684643
6629.93957150705 0.0206030048429966
6630.61252517854 0.0199566353112459
6631.28547885003 0.0223260782659054
6631.95843252152 0.0219766739755869
6632.631386193 0.0219363961368799
6633.30433986449 0.021787628531456
6633.97729353598 0.0202646292746067
6634.65024720747 0.0203757379204035
6635.32320087896 0.0198285225778818
6635.99615455045 0.0202686414122581
6636.66910822194 0.0229639168828726
6637.34206189343 0.023050032556057
6638.01501556491 0.0228779520839453
6638.6879692364 0.0232777167111635
6639.36092290789 0.0212190244346857
6640.03387657938 0.0213157963007689
6640.70683025087 0.0210898015648127
6641.37978392236 0.0213908553123474
6642.05273759385 0.0238508861511946
6642.72569126534 0.0240211840718985
6643.39864493682 0.0229846574366093
6644.07159860831 0.0230695977807045
6644.7445522798 0.0205320026725531
6645.41750595129 0.0207130927592516
6646.09045962278 0.0207466296851635
6646.76341329427 0.0209671128541231
6647.43636696576 0.0227895546704531
6648.10932063725 0.0233531333506107
6648.78227430873 0.0240041259676218
6649.45522798022 0.0233881492167711
6650.12818165171 0.0212856996804476
6650.8011353232 0.0213164798915386
6651.47408899469 0.0212089773267508
6652.14704266618 0.0214026160538197
6652.81999633767 0.0238438546657562
6653.49295000916 0.0236693639308214
6654.16590368064 0.0245138760656118
6654.83885735213 0.0240808315575123
6655.51181102362 0.0218781754374504
6656.18476469511 0.0216539986431599
6656.8577183666 0.0212989524006844
6657.53067203809 0.02163041010499
6658.20362570958 0.0241191275417805
6658.87657938107 0.023706728592515
6659.54953305255 0.0232497062534094
6660.22248672404 0.023561866953969
6660.89544039553 0.0210831537842751
6661.56839406702 0.0210333876311779
6662.24134773851 0.0211574025452137
6662.91430141 0.0210076849907637
6663.58725508149 0.0236735586076975
6664.26020875298 0.0234202463179827
6664.93316242446 0.0237956810742617
6665.60611609595 0.0233599059283733
6666.27906976744 0.0215506218373775
6666.95202343893 0.0211032591760159
6667.62497711042 0.0212123543024063
6668.29793078191 0.0210828986018896
6668.9708844534 0.0235166400671005
6669.64383812489 0.023252023383975
6670.31679179637 0.0231363382190466
6670.98974546786 0.0233088713139296
6671.66269913935 0.0211641918867826
6672.33565281084 0.0207622200250626
6673.00860648233 0.0211576502770185
6673.68156015382 0.0209071282297373
6674.35451382531 0.0227280054241419
6675.02746749679 0.0226793922483921
6675.70042116828 0.0217097923159599
6676.37337483977 0.0221700482070446
6677.04632851126 0.0204085558652878
6677.71928218275 0.0201341956853867
6678.39223585424 0.020023874938488
6679.06518952573 0.0202871970832348
6679.73814319722 0.0222220327705145
6680.41109686871 0.0225512478500605
6681.08405054019 0.02328846976161
6681.75700421168 0.0228722523897886
6682.42995788317 0.021283270791173
6683.10291155466 0.0212661363184452
6683.77586522615 0.0213498901575804
6684.44881889764 0.0208736378699541
6685.12177256913 0.023743687197566
6685.79472624062 0.0235718470066786
6686.4676799121 0.0233455970883369
6687.14063358359 0.0235605537891388
6687.81358725508 0.0208453759551048
6688.48654092657 0.0211199577897787
6689.15949459806 0.0210601668804884
6689.83244826955 0.0216743238270283
6690.50540194104 0.0230452008545399
6691.17835561252 0.0235576964914799
6691.85130928401 0.0240292530506849
6692.5242629555 0.02380127646029
6693.19721662699 0.0218953806906939
6693.87017029848 0.0217855498194695
6694.54312396997 0.0216977261006832
6695.21607764146 0.0219953898340464
6695.88903131295 0.0242274720221758
6696.56198498444 0.0240924134850502
6697.23493865592 0.0238352175801992
6697.90789232741 0.0239014159888029
6698.5808459989 0.0212881676852703
6699.25379967039 0.0206569097936153
6699.92675334188 0.0214474722743034
6700.59970701337 0.0211897529661655
6701.27266068486 0.0236725714057684
6701.94561435634 0.0235806908458471
6702.61856802783 0.0231879353523254
6703.29152169932 0.0236537642776966
6703.96447537081 0.0210218746215105
6704.6374290423 0.0207713823765516
6705.31038271379 0.0212265364825726
6705.98333638528 0.0209816601127386
6706.65629005677 0.0231951605528593
6707.32924372825 0.0230993386358023
6708.00219739974 0.0233785547316074
6708.67515107123 0.0233386289328337
6709.34810474272 0.0210442282259464
6710.02105841421 0.0208219513297081
6710.6940120857 0.0206988863646984
6711.36696575719 0.0206079874187708
6712.03991942868 0.0231644995510578
6712.71287310016 0.0227858852595091
6713.38582677165 0.0232734102755785
6714.05878044314 0.0227125715464354
6714.73173411463 0.0210304111242294
6715.40468778612 0.0207519475370646
6716.07764145761 0.0199244543910027
6716.7505951291 0.0199858136475086
6717.42354880059 0.0222727637737989
6718.09650247207 0.0219155456870794
6718.76945614356 0.0236228778958321
6719.44240981505 0.0233274325728416
6720.11536348654 0.0212896093726158
6720.78831715803 0.0213200859725475
6721.46127082952 0.0207093805074692
6722.13422450101 0.0209259726107121
6722.8071781725 0.0236616004258394
6723.48013184398 0.0233057402074337
6724.15308551547 0.0241801794618368
6724.82603918696 0.0241806954145432
6725.49899285845 0.0216083917766809
6726.17194652994 0.0218153819441795
6726.84490020143 0.0212948005646467
6727.51785387292 0.0206994879990816
6728.19080754441 0.0236621331423521
6728.86376121589 0.0240632090717554
6729.53671488738 0.0232386589050293
6730.20966855887 0.0233440548181534
6730.88262223036 0.0215207785367966
6731.55557590185 0.0210348088294268
6732.22852957334 0.0205814875662327
6732.90148324483 0.020661111921072
6733.57443691632 0.0237418003380299
6734.2473905878 0.0235766619443893
6734.92034425929 0.0238682106137276
6735.59329793078 0.0238511227071285
6736.26625160227 0.0217662137001753
6736.93920527376 0.0217602141201496
6737.61215894525 0.0215567611157894
6738.28511261674 0.0214676633477211
6738.95806628823 0.0245091468095779
6739.63101995971 0.0241636652499437
6740.3039736312 0.0248294267803431
6740.97692730269 0.024465398862958
6741.64988097418 0.0215356107801199
6742.32283464567 0.0215825457125902
6742.99578831716 0.0214359033852816
6743.66874198865 0.0216026604175568
6744.34169566013 0.0232996698468924
6745.01464933162 0.023291353136301
6745.68760300311 0.0234822519123554
6746.3605566746 0.0232019908726215
6747.03351034609 0.021319966763258
6747.70646401758 0.0216548293828964
6748.37941768907 0.0211187452077866
6749.05237136056 0.0209834147244692
6749.72532503205 0.0236573107540607
6750.39827870353 0.0235766191035509
6751.07123237502 0.023744834586978
6751.74418604651 0.0235287733376026
6752.417139718 0.0213840827345848
6753.09009338949 0.0209227055311203
6753.76304706098 0.0212399084120989
6754.43600073247 0.0209878347814083
6755.10895440396 0.023622078821063
6755.78190807544 0.0233101490885019
6756.45486174693 0.0240151379257441
6757.12781541842 0.0236931405961514
6757.80076908991 0.0212467964738607
6758.4737227614 0.0214875023812056
6759.14667643289 0.0207356698811054
6759.81963010438 0.0204677637666464
6760.49258377586 0.0227113347500563
6761.16553744735 0.0227214973419905
6761.83849111884 0.0231390427798033
6762.51144479033 0.0232363678514957
6763.18439846182 0.0210596602410078
6763.85735213331 0.0208654813468456
6764.5303058048 0.0212374795228243
6765.20325947629 0.0213443245738745
6765.87621314778 0.0234981011599302
6766.54916681926 0.0235267803072929
6767.22212049075 0.0238073319196701
6767.89507416224 0.0234995745122433
6768.56802783373 0.0208430718630552
6769.24098150522 0.0207416377961636
6769.91393517671 0.0209849998354912
6770.5868888482 0.0213584545999765
6771.25984251968 0.0236316099762917
6771.93279619117 0.0236040148884058
6772.60574986266 0.0234596319496632
6773.27870353415 0.0231157336384058
6773.95165720564 0.0208710394799709
6774.62461087713 0.0205862410366535
6775.29756454862 0.021136399358511
6775.97051822011 0.0211358889937401
6776.64347189159 0.0230926796793938
6777.31642556308 0.0230553038418293
6777.98937923457 0.0238602161407471
6778.66233290606 0.0236982796341181
6779.33528657755 0.0214097946882248
6780.00824024904 0.0212822891771793
6780.68119392053 0.0215076040476561
6781.35414759202 0.0216109752655029
6782.0271012635 0.0236069429665804
6782.70005493499 0.0236290227621794
6783.37300860648 0.0230881813913584
6784.04596227797 0.0231660306453705
6784.71891594946 0.0207132305949926
6785.39186962095 0.0206586010754108
6786.06482329244 0.0206208098679781
6786.73777696393 0.0210438594222069
6787.41073063541 0.0233242884278297
6788.0836843069 0.0234105233103037
6788.75663797839 0.0231088157743216
6789.42959164988 0.0229168031364679
6790.10254532137 0.0205519311130047
6790.77549899286 0.0207240246236324
6791.44845266435 0.0209044925868511
6792.12140633584 0.0208791475743055
6792.79436000732 0.0230409484356642
6793.46731367881 0.0226260125637054
6794.1402673503 0.0234990827739239
6794.81322102179 0.0230657495558262
6795.48617469328 0.0203437972813845
6796.15912836477 0.0202072951942682
6796.83208203626 0.0209968909621239
6797.50503570775 0.0205183047801256
6798.17798937923 0.0233999826014042
6798.85094305072 0.0224627200514078
6799.52389672221 0.0231439769268036
6800.1968503937 0.0226477216929197
6800.86980406519 0.0205335859209299
6801.54275773668 0.0201955810189247
6802.21571140817 0.0201448425650597
6802.88866507966 0.0200854483991861
6803.56161875114 0.0225785542279482
6804.23457242263 0.0220277197659016
6804.90752609412 0.0225291941314936
6805.58047976561 0.0225624050945044
6806.2534334371 0.0200324058532715
6806.92638710859 0.020421240478754
6807.59934078008 0.0206033270806074
6808.27229445157 0.0207621101289988
6808.94524812305 0.0230093076825142
6809.61820179454 0.0232995394617319
6810.29115546603 0.0230587106198072
6810.96410913752 0.0228213090449572
6811.63706280901 0.0202199630439281
6812.3100164805 0.0206601563841105
6812.98297015199 0.0206819791346788
6813.65592382347 0.0205168090760708
6814.32887749496 0.0226112492382526
6815.00183116645 0.0225246027112007
6815.67478483794 0.0229741577059031
6816.34773850943 0.0233534276485443
6817.02069218092 0.0204179007560015
6817.69364585241 0.0204746574163437
6818.3665995239 0.020810266956687
6819.03955319539 0.0209481101483107
6819.71250686687 0.0231442824006081
6820.38546053836 0.0231580901890993
6821.05841420985 0.0230125542730093
6821.73136788134 0.023079065605998
6822.40432155283 0.0202936809509993
6823.07727522432 0.0203782860189676
6823.75022889581 0.0211961455643177
6824.4231825673 0.020841047167778
6825.09613623878 0.0230631232261658
6825.76908991027 0.0233153123408556
6826.44204358176 0.0230684876441956
6827.11499725325 0.023280156776309
6827.78795092474 0.0203658733516932
6828.46090459623 0.0203947350382805
6829.13385826772 0.0203988496214151
6829.8068119392 0.0201040301471949
6830.47976561069 0.0231730751693249
6831.15271928218 0.0228042677044868
6831.82567295367 0.022168880328536
6832.49862662516 0.0218949019908905
6833.17158029665 0.0198436453938484
6833.84453396814 0.0198555588722229
6834.51748763963 0.0199015457183123
6835.19044131112 0.0196592919528484
6835.8633949826 0.0221424661576748
6836.53634865409 0.0222974810749292
6837.20930232558 0.0223716646432877
6837.88225599707 0.0227643009275198
6838.55520966856 0.0197545662522316
6839.22816334005 0.0199800115078688
6839.90111701154 0.019744573161006
6840.57407068302 0.0196215156465769
6841.24702435451 0.0220660511404276
6841.919978026 0.0220275856554508
6842.59293169749 0.0223519187420607
6843.26588536898 0.0226020272821188
6843.93883904047 0.0201950538903475
6844.61179271196 0.0200827457010746
6845.28474638345 0.0204891115427017
6845.95770005493 0.0204202309250832
6846.63065372642 0.0227335169911385
6847.30360739791 0.0227042399346828
6847.9765610694 0.0217911340296268
6848.64951474089 0.0216435864567757
6849.32246841238 0.0199773274362087
6849.99542208387 0.0199886709451675
6850.66837575536 0.0199823137372732
6851.34132942684 0.0197391286492348
6852.01428309833 0.0219898335635662
6852.68723676982 0.0218903385102749
6853.36019044131 0.0220212303102016
6854.0331441128 0.0220389235764742
6854.70609778429 0.0198527127504349
6855.37905145578 0.0197617001831532
6856.05200512727 0.0197587683796883
6856.72495879875 0.0199931003153324
6857.39791247024 0.0214903727173805
6858.07086614173 0.0214997362345457
6858.74381981322 0.0216326881200075
6859.41677348471 0.0217813439667225
6860.0897271562 0.0196530539542437
6860.76268082769 0.0197998434305191
6861.43563449918 0.0196918193250895
6862.10858817066 0.0195353683084249
6862.78154184215 0.0215675253421068
6863.45449551364 0.0216688178479671
6864.12744918513 0.0217611808329821
6864.80040285662 0.0214228760451078
6865.47335652811 0.0195280890911818
6866.1463101996 0.0194982942193747
6866.81926387109 0.0200501959770918
6867.49221754257 0.0202558264136314
6868.16517121406 0.0224013049155474
6868.83812488555 0.0223250910639763
6869.51107855704 0.0221709236502647
6870.18403222853 0.0222641583532095
6870.85698590002 0.0195448789745569
6871.52993957151 0.0196759961545467
6872.202893243 0.0195607021450996
6872.87584691448 0.0195266585797071
6873.54880058597 0.0214789714664221
6874.22175425746 0.0209974385797977
6874.89470792895 0.0213695410639048
6875.56766160044 0.0215830244123936
6876.24061527193 0.0186372548341751
6876.91356894342 0.0189412925392389
6877.58652261491 0.0189587157219648
6878.25947628639 0.0190647803246975
6878.93242995788 0.0211168620735407
6879.60538362937 0.0213705655187368
6880.27833730086 0.0208162572234869
6880.95129097235 0.0209414511919022
6881.62424464384 0.0188011396676302
6882.29719831533 0.0188443418592215
6882.97015198681 0.0191119704395533
6883.6431056583 0.0192947741597891
6884.31605932979 0.0214374586939812
6884.98901300128 0.0215153340250254
6885.66196667277 0.0209855493158102
6886.33492034426 0.0214619748294353
6887.00787401575 0.0191329177469015
6887.68082768724 0.0192764047533274
6888.35378135873 0.0192870758473873
6889.02673503021 0.0191922131925821
6889.6996887017 0.0214022472500801
6890.37264237319 0.021684467792511
6891.04559604468 0.0216259583830833
6891.71854971617 0.0213349368423223
6892.39150338766 0.0190651714801788
6893.06445705915 0.0196062531322241
6893.73741073064 0.0193203818053007
6894.41036440212 0.0191142354160547
6895.08331807361 0.0212688576430082
6895.7562717451 0.0216378197073936
6896.42922541659 0.0215055886656046
6897.10217908808 0.0217009913176298
6897.77513275957 0.0193218197673559
6898.44808643106 0.0193282589316368
6899.12104010255 0.0193429384380579
6899.79399377403 0.0191476382315159
6900.46694744552 0.0214306600391865
6901.13990111701 0.0215768609195948
6901.8128547885 0.0208978187292814
6902.48580845999 0.0214582085609436
6903.15876213148 0.0191684439778328
6903.83171580297 0.019326988607645
6904.50466947446 0.0191177520900965
6905.17762314594 0.0192119497805834
6905.85057681743 0.0212528575211763
6906.52353048892 0.0216464195400476
6907.19648416041 0.0215948130935431
6907.8694378319 0.0215514376759529
6908.54239150339 0.0190998036414385
6909.21534517488 0.0197174325585365
6909.88829884636 0.019070265814662
6910.56125251785 0.0195687338709831
6911.23420618934 0.021576127037406
6911.90715986083 0.0216997321695089
6912.58011353232 0.0219634789973497
6913.25306720381 0.0220318883657455
6913.9260208753 0.0196167007088661
6914.59897454679 0.0200668890029192
6915.27192821828 0.0202743764966726
6915.94488188976 0.0200416501611471
6916.61783556125 0.0223261155188084
6917.29078923274 0.0224241744726896
6917.96374290423 0.0218670703470707
6918.63669657572 0.022057481110096
6919.30965024721 0.0192362498492002
6919.9826039187 0.019464110955596
6920.65555759018 0.0198257267475128
6921.32851126167 0.0196838621050119
6922.00146493316 0.0216101128607988
6922.67441860465 0.0224146991968155
6923.34737227614 0.0220633056014776
6924.02032594763 0.0222292374819517
6924.69327961912 0.0198658257722855
6925.36623329061 0.0195905677974224
6926.03918696209 0.019795436412096
6926.71214063358 0.0202399548143148
6927.38509430507 0.0222289487719536
6928.05804797656 0.0222625769674778
6928.73100164805 0.0221154261380434
6929.40395531954 0.0223252028226852
6930.07690899103 0.0200563073158264
6930.74986266252 0.0201221313327551
6931.422816334 0.0198340155184269
6932.09577000549 0.0202809944748878
6932.76872367698 0.0225817710161209
6933.44167734847 0.0226854924112558
6934.11463101996 0.0223151762038469
6934.78758469145 0.0226634852588177
6935.46053836294 0.0203726179897785
6936.13349203443 0.0204602088779211
6936.80644570591 0.0202819649130106
6937.4793993774 0.0204186141490936
6938.15235304889 0.0224892757833004
6938.82530672038 0.0226258803158998
6939.49826039187 0.022892439737916
6940.17121406336 0.0226752068847418
6940.84416773485 0.0205767508596182
6941.51712140634 0.0203706547617912
6942.19007507782 0.0209194179624319
6942.86302874931 0.0207480899989605
6943.5359824208 0.0224379748106003
6944.20893609229 0.022541830316186
6944.88188976378 0.0226165894418955
6945.55484343527 0.0223602168262005
6946.22779710676 0.0200815908610821
6946.90075077825 0.0200570281594992
6947.57370444973 0.0204027853906155
6948.24665812122 0.0204945839941502
6948.91961179271 0.0228055417537689
6949.5925654642 0.0231371242552996
6950.26551913569 0.0228469464927912
6950.93847280718 0.0230338554829359
6951.61142647867 0.0205345526337624
6952.28438015016 0.0206628814339638
6952.95733382164 0.0212085265666246
6953.63028749313 0.0209836773574352
6954.30324116462 0.023309038951993
6954.97619483611 0.023201372474432
6955.6491485076 0.0233484990894794
6956.32210217909 0.0231803823262453
6956.99505585058 0.021028907969594
6957.66800952207 0.0209027975797653
6958.34096319355 0.0210855063050985
6959.01391686504 0.0209924597293139
6959.68687053653 0.023245096206665
6960.35982420802 0.0231900978833437
6961.03277787951 0.0233697239309549
6961.705731551 0.0232861544936895
6962.37868522249 0.0210015084594488
6963.05163889397 0.0209301989525557
6963.72459256546 0.020932387560606
6964.39754623695 0.0208815075457096
6965.07049990844 0.023707302287221
6965.74345357993 0.0237694103270769
6966.41640725142 0.0235728584229946
6967.08936092291 0.0235487967729568
6967.7623145944 0.02121427282691
6968.43526826589 0.0210341289639473
6969.10822193737 0.0213632136583328
6969.78117560886 0.0213335063308477
6970.45412928035 0.0239914171397686
6971.12708295184 0.0233084876090288
6971.80003662333 0.0239247828722
6972.47299029482 0.0240590814501047
6973.14594396631 0.0216132700443268
6973.8188976378 0.0211688783019781
6974.49185130928 0.0216309539973736
6975.16480498077 0.0211061593145132
6975.83775865226 0.0234968159347773
6976.51071232375 0.0230300929397345
6977.18366599524 0.0223111119121313
6977.85661966673 0.0221406333148479
6978.52957333822 0.020899897441268
6979.2025270097 0.0208983775228262
6979.87548068119 0.0210611298680305
6980.54843435268 0.0212524980306625
6981.22138802417 0.0231558717787266
6981.89434169566 0.0232710596174002
6982.56729536715 0.0236731842160225
6983.24024903864 0.0235300082713366
6983.91320271013 0.0212739091366529
6984.58615638162 0.0215934924781322
6985.2591100531 0.0218652747571468
6985.93206372459 0.0217404067516327
6986.60501739608 0.0239660423249006
6987.27797106757 0.0237473323941231
6987.95092473906 0.0229923669248819
6988.62387841055 0.023632500320673
6989.29683208204 0.0216391254216433
6989.96978575352 0.0215681418776512
6990.64273942501 0.021078746765852
6991.3156930965 0.0213237181305885
6991.98864676799 0.0235250908881426
6992.66160043948 0.0235911905765533
6993.33455411097 0.0241190511733294
6994.00750778246 0.0236957054585218
6994.68046145395 0.0215326193720102
6995.35341512543 0.0220117438584566
6996.02636879692 0.0212428122758865
6996.69932246841 0.0214549340307713
6997.3722761399 0.0240151844918728
6998.04522981139 0.0244899336248636
6998.71818348288 0.0252868700772524
6999.39113715437 0.0249638855457306
7000.06409082586 0.0224935598671436
7000.73704449734 0.0219366904348135
7001.40999816883 0.0219112988561392
7002.08295184032 0.0220185033977032
7002.75590551181 0.0246993936598301
7003.4288591833 0.0242027845233679
7004.10181285479 0.024412402883172
7004.77476652628 0.0243450477719307
7005.44772019777 0.0222455076873302
7006.12067386925 0.0220464859157801
7006.79362754074 0.0218418929725885
7007.46658121223 0.0216610487550497
7008.13953488372 0.0242246687412262
7008.81248855521 0.0242240820080042
7009.4854422267 0.0244751833379269
7010.15839589819 0.0242100730538368
7010.83134956968 0.0218747351318598
7011.50430324116 0.0219111982733011
7012.17725691265 0.0217188280075788
7012.85021058414 0.0220496878027916
7013.52316425563 0.0237909704446793
7014.19611792712 0.024394178763032
7014.86907159861 0.0245418082922697
7015.5420252701 0.0244291312992573
7016.21497894159 0.0214987695217133
7016.88793261307 0.021560562774539
7017.56088628456 0.021887980401516
7018.23383995605 0.0216896459460258
7018.90679362754 0.0241268035024405
7019.57974729903 0.0243310816586018
7020.25270097052 0.0233734417706728
7020.92565464201 0.02315628901124
7021.5986083135 0.0210032518953085
7022.27156198498 0.0208836421370506
7022.94451565647 0.0212973468005657
7023.61746932796 0.0215937439352274
7024.29042299945 0.0233387909829617
7024.96337667094 0.0234837867319584
7025.63633034243 0.0245370119810104
7026.30928401392 0.0244887601584196
7026.98223768541 0.0221179965883493
7027.65519135689 0.0220718495547771
7028.32814502838 0.0218903236091137
7029.00109869987 0.0220200531184673
7029.67405237136 0.0241932347416878
7030.34700604285 0.0243313740938902
7031.01995971434 0.0247694384306669
7031.69291338583 0.0245520770549774
7032.36586705731 0.0218026377260685
7033.0388207288 0.0223037488758564
7033.71177440029 0.0222338475286961
7034.38472807178 0.0220341421663761
7035.05768174327 0.0244997628033161
7035.73063541476 0.0250178445130587
7036.40358908625 0.0245204232633114
7037.07654275774 0.0247693862766027
7037.74949642923 0.0228125806897879
7038.42245010071 0.02251254953444
7039.0954037722 0.0224727243185043
7039.76835744369 0.0226771645247936
7040.44131111518 0.02538051456213
7041.11426478667 0.0249978005886078
7041.78721845816 0.025394644588232
7042.46017212965 0.025013342499733
7043.13312580114 0.022795956581831
7043.80607947262 0.0222028642892838
7044.47903314411 0.022875064983964
7045.1519868156 0.0228354539722204
7045.82494048709 0.0246577262878418
7046.49789415858 0.0247964225709438
7047.17084783007 0.0250417273491621
7047.84380150156 0.0248447358608246
7048.51675517304 0.0225181840360165
7049.18970884453 0.0219351444393396
7049.86266251602 0.0220604799687862
7050.53561618751 0.0222462899982929
7051.208569859 0.0247368365526199
7051.88152353049 0.0244042221456766
7052.55447720198 0.0247832220047712
7053.22743087347 0.0246825348585844
7053.90038454496 0.0223660077899694
7054.57333821644 0.0220224857330322
7055.24629188793 0.0221911650151014
7055.91924555942 0.0219344533979893
7056.59219923091 0.0242704730480909
7057.2651529024 0.0242210794240236
7057.93810657389 0.0245677269995213
7058.61106024538 0.0247920509427786
7059.28401391686 0.022424254566431
7059.95696758835 0.0224228836596012
7060.62992125984 0.0216818079352379
7061.30287493133 0.021948080509901
7061.97582860282 0.0236371997743845
7062.64878227431 0.0238414257764816
7063.3217359458 0.0237071998417377
7063.99468961729 0.0236749928444624
7064.66764328877 0.0213266853243113
7065.34059696026 0.0215558838099241
7066.01355063175 0.0216303262859583
7066.68650430324 0.0218616463243961
7067.35945797473 0.0241669155657291
7068.03241164622 0.0238730385899544
7068.70536531771 0.0237206630408764
7069.3783189892 0.0239782184362411
7070.05127266068 0.0220427121967077
7070.72422633217 0.0217448249459267
7071.39718000366 0.0223079472780228
7072.07013367515 0.0222820956259966
7072.74308734664 0.0245954152196646
7073.41604101813 0.0247864983975887
7074.08899468962 0.0244508180767298
7074.76194836111 0.0246632378548384
7075.43490203259 0.0218711383640766
7076.10785570408 0.0217641051858664
7076.78080937557 0.0219620857387781
7077.45376304706 0.0222109835594893
7078.12671671855 0.0248326826840639
7078.79967039004 0.0247787777334452
7079.47262406153 0.0256363246589899
7080.14557773302 0.0252726823091507
7080.8185314045 0.0225400645285845
7081.49148507599 0.022189287468791
7082.16443874748 0.0230180229991674
7082.83739241897 0.0227371789515018
7083.51034609046 0.0251719336956739
7084.18329976195 0.0253689419478178
7084.85625343344 0.025550814345479
7085.52920710493 0.0264581758528948
7086.20216077641 0.0230692587792873
7086.8751144479 0.0231373254209757
7087.54806811939 0.0224276781082153
7088.22102179088 0.0225379597395658
7088.89397546237 0.0250093154609203
7089.56692913386 0.0249770786613226
7090.23988280535 0.0252559818327427
7090.91283647684 0.0251133181154728
7091.58579014832 0.0225582160055637
7092.25874381981 0.0226755756884813
7092.9316974913 0.0228335168212652
7093.60465116279 0.0227086991071701
7094.27760483428 0.0250233542174101
7094.95055850577 0.0253404174000025
7095.62351217726 0.0257378481328487
7096.29646584875 0.0255096666514874
7096.96941952023 0.0225190594792366
7097.64237319172 0.022522097453475
7098.31532686321 0.0224592164158821
7098.9882805347 0.0225265175104141
7099.66123420619 0.0245676673948765
7100.33418787768 0.0247402600944042
7101.00714154917 0.0246321763843298
7101.68009522065 0.0243138466030359
7102.35304889214 0.0221804957836866
7103.02600256363 0.0222404059022665
7103.69895623512 0.0227069985121489
7104.37190990661 0.0224358458071947
7105.0448635781 0.0242924783378839
7105.71781724959 0.0242024231702089
7106.39077092108 0.0246182531118393
7107.06372459257 0.0244933199137449
7107.73667826405 0.0224326830357313
7108.40963193554 0.0224982928484678
7109.08258560703 0.0222712252289057
7109.75553927852 0.0221768319606781
7110.42849295001 0.0249080210924149
7111.1014466215 0.0251117572188377
7111.77440029299 0.0251151230186224
7112.44735396448 0.024900920689106
7113.12030763596 0.0226178877055645
7113.79326130745 0.0228568371385336
7114.46621497894 0.0225182380527258
7115.13916865043 0.0224616788327694
7115.81212232192 0.0252058431506157
7116.48507599341 0.0247748959809542
7117.1580296649 0.0249268636107445
7117.83098333638 0.0249277129769325
7118.50393700787 0.0222230553627014
7119.17689067936 0.022398304194212
7119.84984435085 0.0228623766452074
7120.52279802234 0.0227744653820992
7121.19575169383 0.0254936814308167
7121.86870536532 0.0252939760684967
7122.54165903681 0.0250965859740973
7123.2146127083 0.0252441521733999
7123.88756637978 0.0224564522504807
7124.56052005127 0.022882491350174
7125.23347372276 0.0231816321611404
7125.90642739425 0.0233434699475765
7126.57938106574 0.0255136899650097
7127.25233473723 0.0254024658352137
7127.92528840872 0.0254730433225632
7128.5982420802 0.0256032589823008
7129.27119575169 0.0230214335024357
7129.94414942318 0.0234916787594557
7130.61710309467 0.0227939188480377
7131.29005676616 0.0227314122021198
7131.96301043765 0.0250910148024559
7132.63596410914 0.0255992468446493
7133.30891778063 0.0248520895838737
7133.98187145211 0.0248215887695551
7134.6548251236 0.0225479379296303
7135.32777879509 0.0220977738499641
7136.00073246658 0.0222035590559244
7136.67368613807 0.0222339313477278
7137.34663980956 0.0249715019017458
7138.01959348105 0.0248804315924644
7138.69254715254 0.0253587942570448
7139.36550082402 0.0253237877041101
7140.03845449551 0.0226968098431826
7140.711408167 0.022539671510458
7141.38436183849 0.0229397192597389
7142.05731550998 0.0227581392973661
7142.73026918147 0.0256541408598423
7143.40322285296 0.0248825289309025
7144.07617652445 0.0247908532619476
7144.74913019593 0.0248078312724829
7145.42208386742 0.0223086811602116
7146.09503753891 0.0218725055456161
7146.7679912104 0.0218494590371847
7147.44094488189 0.0219271369278431
7148.11389855338 0.0239364448934793
7148.78685222487 0.0238790474832058
7149.45980589636 0.0237390249967575
7150.13275956784 0.0240680333226919
7150.80571323933 0.021932702511549
7151.47866691082 0.0220621638000011
7152.15162058231 0.021938381716609
7152.8245742538 0.0215933863073587
7153.49752792529 0.0247361324727535
7154.17048159678 0.024779761210084
7154.84343526827 0.0251856837421656
7155.51638893975 0.0247060339897871
7156.18934261124 0.022783562541008
7156.86229628273 0.0230964347720146
7157.53524995422 0.0225841179490089
7158.20820362571 0.0228327121585608
7158.8811572972 0.0254678037017584
7159.55411096869 0.0258929654955864
7160.22706464018 0.0244797598570585
7160.90001831166 0.024561271071434
7161.57297198315 0.0221438836306334
7162.24592565464 0.021922517567873
7162.91887932613 0.0219352003186941
7163.59183299762 0.0222709309309721
7164.26478666911 0.0246457103639841
7164.9377403406 0.0245946981012821
7165.61069401209 0.0254925191402435
7166.28364768357 0.0254513267427683
7166.95660135506 0.0222286619246006
7167.62955502655 0.0225189216434956
7168.30250869804 0.0229310914874077
7168.97546236953 0.0228108000010252
7169.64841604102 0.0258544497191906
7170.32136971251 0.0258794166147709
7170.99432338399 0.0255403723567724
7171.66727705548 0.0259178895503283
7172.34023072697 0.0231045875698328
7173.01318439846 0.0231387093663216
7173.68613806995 0.0228482410311699
7174.35909174144 0.0229338072240353
7175.03204541293 0.0260851141065359
7175.70499908442 0.0263276193290949
7176.37795275591 0.024510657414794
7177.05090642739 0.0243963412940502
7177.72386009888 0.0223853923380375
7178.39681377037 0.0223188884556293
7179.06976744186 0.0222612395882607
7179.74272111335 0.0219422895461321
7180.41567478484 0.024807246401906
7181.08862845633 0.025201603770256
7181.76158212782 0.0249972511082888
7182.4345357993 0.0250148437917233
7183.10748947079 0.0224972013384104
7183.78044314228 0.0227016434073448
7184.45339681377 0.0229475721716881
7185.12635048526 0.0228133164346218
7185.79930415675 0.0251860897988081
7186.47225782824 0.0252524446696043
7187.14521149973 0.0244460850954056
7187.81816517121 0.0245639607310295
7188.4911188427 0.022259209305048
7189.16407251419 0.0221960321068764
7189.83702618568 0.0217805653810501
7190.50997985717 0.0220329947769642
7191.18293352866 0.0246739163994789
7191.85588720015 0.0243536420166492
7192.52884087164 0.0247303657233715
7193.20179454312 0.0245437417179346
7193.87474821461 0.0223369263112545
7194.5477018861 0.022097734734416
7195.22065555759 0.0224809050559998
7195.89360922908 0.0224476475268602
7196.56656290057 0.0247031524777412
7197.23951657206 0.0244781617075205
7197.91247024354 0.0256644617766142
7198.58542391503 0.0253862738609314
7199.25837758652 0.0226664859801531
7199.93133125801 0.0225937645882368
7200.6042849295 0.0228795893490314
7201.27723860099 0.0230630207806826
7201.95019227248 0.0253344029188156
7202.62314594397 0.0251862481236458
7203.29609961546 0.0249776002019644
7203.96905328694 0.0252049416303635
7204.64200695843 0.0228464622050524
7205.31496062992 0.0229852087795734
7205.98791430141 0.0227340497076511
7206.6608679729 0.0229857657104731
7207.33382164439 0.0252471752464771
7208.00677531588 0.0254323538392782
7208.67972898736 0.0253563243895769
7209.35268265885 0.0256765596568584
7210.02563633034 0.022691061720252
7210.69859000183 0.022886648774147
7211.37154367332 0.022895734757185
7212.04449734481 0.0229784045368433
7212.7174510163 0.0256917662918568
7213.39040468779 0.0258053131401539
7214.06335835927 0.0258245393633842
7214.73631203076 0.0259213708341122
7215.40926570225 0.0231898669153452
7216.08221937374 0.0232255849987268
7216.75517304523 0.0227526742964983
7217.42812671672 0.0227458886802197
7218.10108038821 0.0256942771375179
7218.7740340597 0.0249962024390697
7219.44698773118 0.0244958288967609
7220.11994140267 0.0240348912775517
7220.79289507416 0.0216651633381844
7221.46584874565 0.021938119083643
7222.13880241714 0.0220123622566462
7222.81175608863 0.0216456931084394
7223.48470976012 0.0243416503071785
7224.15766343161 0.0240720268338919
7224.83061710309 0.0246479287743568
7225.50357077458 0.0242637656629086
7226.17652444607 0.0216251071542501
7226.84947811756 0.021847577765584
7227.52243178905 0.0220556315034628
7228.19538546054 0.0220669470727444
7228.86833913203 0.0239628273993731
7229.54129280352 0.0240542851388454
7230.214246475 0.0240325629711151
7230.88720014649 0.0235352572053671
7231.56015381798 0.0210145134478807
7232.23310748947 0.0210293252021074
7232.90606116096 0.0211977940052748
7233.57901483245 0.0208202935755253
7234.25196850394 0.0229496117681265
7234.92492217543 0.0229440554976463
7235.59787584691 0.0230995770543814
7236.2708295184 0.0234834477305412
7236.94378318989 0.020739683881402
7237.61673686138 0.0212279185652733
7238.28969053287 0.0212726686149836
7238.96264420436 0.02140305750072
7239.63559787585 0.0238260757178068
7240.30855154734 0.0242879260331392
7240.98150521882 0.023663055151701
7241.65445889031 0.0236322209239006
7242.3274125618 0.021460734307766
7243.00036623329 0.0217534173280001
7243.67331990478 0.0213070921599865
7244.34627357627 0.0219627860933542
7245.01922724776 0.0240715872496367
7245.69218091925 0.0247556790709496
7246.36513459073 0.0247191488742828
7247.03808826222 0.0246855430305004
7247.71104193371 0.0224420763552189
7248.3839956052 0.0225766487419605
7249.05694927669 0.022092018276453
7249.72990294818 0.0226512663066387
7250.40285661967 0.0258912444114685
7251.07581029115 0.0257255006581545
7251.74876396264 0.0249252188950777
7252.42171763413 0.0247427094727755
7253.09467130562 0.0221314821392298
7253.76762497711 0.0224781986325979
7254.4405786486 0.0230739340186119
7255.11353232009 0.0230184588581324
7255.78648599158 0.0259375832974911
7256.45943966307 0.025974914431572
7257.13239333455 0.0260261446237564
7257.80534700604 0.0257757231593132
7258.47830067753 0.0232338402420282
7259.15125434902 0.0232782810926437
7259.82420802051 0.0225071609020233
7260.497161692 0.0221658665686846
7261.17011536349 0.0255042426288128
7261.84306903498 0.0251375641673803
7262.51602270646 0.0251203626394272
7263.18897637795 0.0246579870581627
7263.86193004944 0.0229961462318897
7264.53488372093 0.0225160047411919
7265.20783739242 0.022304804995656
7265.88079106391 0.022413058206439
7266.5537447354 0.0256445705890656
7267.22669840688 0.0254018325358629
7267.89965207837 0.0245925728231668
7268.57260574986 0.0247119683772326
7269.24555942135 0.021288076415658
7269.91851309284 0.0214893128722906
7270.59146676433 0.0216245539486408
7271.26442043582 0.021705336868763
7271.93737410731 0.0243480242788792
7272.6103277788 0.0244939252734184
7273.28328145028 0.024345688521862
7273.95623512177 0.0246981084346771
7274.62918879326 0.0216449126601219
7275.30214246475 0.0215206947177649
7275.97509613624 0.0216846857219934
7276.64804980773 0.0214407909661531
7277.32100347922 0.0241736769676208
7277.9939571507 0.0242252144962549
7278.66691082219 0.0240267384797335
7279.33986449368 0.024283716455102
7280.01281816517 0.0224835239350796
7280.68577183666 0.022201519459486
7281.35872550815 0.0223642643541098
7282.03167917964 0.0223444327712059
7282.70463285113 0.0249352566897869
7283.37758652261 0.0247663743793964
7284.0505401941 0.0255500413477421
7284.72349386559 0.025232832878828
7285.39644753708 0.0227344017475843
7286.06940120857 0.0227536521852016
7286.74235488006 0.0230114851146936
7287.41530855155 0.0231521259993315
7288.08826222304 0.0260259192436934
7288.76121589452 0.0260726418346167
7289.43416956601 0.0253502484411001
7290.1071232375 0.0253012347966433
7290.78007690899 0.0232349522411823
7291.45303058048 0.0230358671396971
7292.12598425197 0.0231962669640779
7292.79893792346 0.0233144927769899
7293.47189159495 0.0255949255079031
7294.14484526643 0.0256118103861809
7294.81779893792 0.0261206906288862
7295.49075260941 0.0258251652121544
7296.1637062809 0.0235639847815037
7296.83665995239 0.0232309140264988
7297.50961362388 0.023445900529623
7298.18256729537 0.0238657351583242
7298.85552096686 0.0262249428778887
7299.52847463834 0.0266417600214481
7300.20142830983 0.0260681491345167
7300.87438198132 0.0258786715567112
7301.54733565281 0.0231666509062052
7302.2202893243 0.0228384099900723
7302.89324299579 0.0227855648845434
7303.56619666728 0.0228322185575962
7304.23915033877 0.0252158250659704
7304.91210401025 0.025160389021039
7305.58505768174 0.0258695334196091
7306.25801135323 0.0258214119821787
7306.93096502472 0.0227024462074041
7307.60391869621 0.022701209411025
7308.2768723677 0.0226087849587202
7308.94982603919 0.0227668322622776
7309.62277971068 0.024965850636363
7310.29573338216 0.0253402404487133
7310.96868705365 0.025666793808341
7311.64164072514 0.02496637403965
7312.31459439663 0.0225827172398567
7312.98754806812 0.0223744343966246
7313.66050173961 0.0225934777408838
7314.3334554111 0.0225072652101517
7315.00640908259 0.024655120447278
7315.67936275407 0.0247511249035597
7316.35231642556 0.0246075205504894
7317.02527009705 0.0245356094092131
7317.69822376854 0.0221532806754112
7318.37117744003 0.0217190496623516
7319.04413111152 0.0211523044854403
7319.71708478301 0.0214297566562891
7320.39003845449 0.0231803525239229
7321.06299212598 0.0230410695075989
7321.73594579747 0.0236789770424366
7322.40889946896 0.0238640811294317
7323.08185314045 0.02087726816535
7323.75480681194 0.0215409360826015
7324.42776048343 0.0215586982667446
7325.10071415492 0.021532915532589
7325.77366782641 0.0243246238678694
7326.44662149789 0.0248624123632908
7327.11957516938 0.0246722809970379
7327.79252884087 0.0245999153703451
7328.46548251236 0.0224065985530615
7329.13843618385 0.0224764794111252
7329.81138985534 0.0222946666181087
7330.48434352683 0.0221233032643795
7331.15729719832 0.0250060986727476
7331.8302508698 0.025179285556078
7332.50320454129 0.0248252619057894
7333.17615821278 0.0255203060805798
7333.84911188427 0.0227331165224314
7334.52206555576 0.0226196683943272
7335.19501922725 0.0224372465163469
7335.86797289874 0.0227929390966892
7336.54092657022 0.025189395993948
7337.21388024171 0.025847565382719
7337.8868339132 0.02506491728127
7338.55978758469 0.0252812318503857
7339.23274125618 0.0228965822607279
7339.90569492767 0.0227431617677212
7340.57864859916 0.0229312591254711
7341.25160227065 0.0235052146017551
7341.92455594214 0.0258205160498619
7342.59750961362 0.0256582461297512
7343.27046328511 0.0253923181444407
7343.9434169566 0.0252489764243364
7344.61637062809 0.0226561296731234
7345.28932429958 0.0225687231868505
7345.96227797107 0.0230390056967735
7346.63523164256 0.0230855271220207
7347.30818531404 0.0248664226382971
7347.98113898553 0.0248697884380817
7348.65409265702 0.0246453918516636
7349.32704632851 0.0248644538223743
7350 0.0221959669142962
7350.67295367149 0.0219467934221029
7351.34590734298 0.022091181948781
7352.01886101447 0.0222557578235865
7352.69181468595 0.0239830035716295
7353.36476835744 0.0241562463343143
7354.03772202893 0.0252886917442083
7354.71067570042 0.0251819528639317
7355.38362937191 0.0227552149444818
7356.0565830434 0.0226941797882318
7356.72953671489 0.0231881234794855
7357.40249038638 0.0227888394147158
7358.07544405786 0.0249377600848675
7358.74839772935 0.0250513143837452
7359.42135140084 0.0247408300638199
7360.09430507233 0.0242082141339779
7360.76725874382 0.0216463096439838
7361.44021241531 0.0219265725463629
7362.1131660868 0.02202383056283
7362.78611975829 0.0224109124392271
7363.45907342977 0.0241039823740721
7364.13202710126 0.0239164754748344
7364.80498077275 0.0236529279500246
7365.47793444424 0.0239045470952988
7366.15088811573 0.0216252878308296
7366.82384178722 0.0217920280992985
7367.49679545871 0.0217526201158762
7368.1697491302 0.0220159497112036
7368.84270280168 0.0238606631755829
7369.51565647317 0.0240027662366629
7370.18861014466 0.0247865412384272
7370.86156381615 0.0244295299053192
7371.53451748764 0.022431168705225
7372.20747115913 0.0220596976578236
7372.88042483062 0.022428086027503
7373.55337850211 0.0221330430358648
7374.22633217359 0.0242101233452559
7374.89928584508 0.0241042636334896
7375.57223951657 0.0244054850190878
7376.24519318806 0.0248018484562635
7376.91814685955 0.0220122672617435
7377.59110053104 0.0224230699241161
7378.26405420253 0.0223963893949986
7378.93700787402 0.0224185474216938
7379.6099615455 0.0245503559708595
7380.28291521699 0.0247350614517927
7380.95586888848 0.0241889916360378
7381.62882255997 0.0249897725880146
7382.30177623146 0.0226877797394991
7382.97472990295 0.0228946954011917
7383.64768357444 0.0228995159268379
7384.32063724593 0.0229207277297974
7384.99359091741 0.025080356746912
7385.6665445889 0.0256099365651608
7386.33949826039 0.0251960121095181
7387.01245193188 0.0255829766392708
7387.68540560337 0.0224695801734924
7388.35835927486 0.0223457645624876
7389.03131294635 0.0225702170282602
7389.70426661783 0.0221450980752707
7390.37722028932 0.0247745979577303
7391.05017396081 0.0248911753296852
7391.7231276323 0.024673517793417
7392.39608130379 0.0245626159012318
7393.06903497528 0.0225556455552578
7393.74198864677 0.0223672315478325
7394.41494231826 0.0221132431179285
7395.08789598975 0.0221895575523376
7395.76084966123 0.0244908649474382
7396.43380333272 0.0244442243129015
7397.10675700421 0.02509506046772
7397.7797106757 0.0252941120415926
7398.45266434719 0.0225368738174438
7399.12561801868 0.0225613154470921
7399.79857169017 0.0222873650491238
7400.47152536166 0.0226271506398916
7401.14447903314 0.0247409529983997
7401.81743270463 0.0244986955076456
7402.49038637612 0.0243821516633034
7403.16334004761 0.0244296211749315
7403.8362937191 0.0218656808137894
7404.50924739059 0.0216272473335266
7405.18220106208 0.0216660834848881
7405.85515473356 0.0217872206121683
7406.52810840505 0.0239554811269045
7407.20106207654 0.0234709605574608
7407.87401574803 0.0236325934529305
7408.54696941952 0.0241766013205051
7409.21992309101 0.0217125192284584
7409.8928767625 0.0219820085912943
7410.56583043399 0.0216884892433882
7411.23878410548 0.0225500669330359
7411.91173777696 0.0243498273193836
7412.58469144845 0.0245608873665333
7413.25764511994 0.0240619480609894
7413.93059879143 0.0244738198816776
7414.60355246292 0.0225433725863695
7415.27650613441 0.022869560867548
7415.9494598059 0.022457966580987
7416.62241347738 0.0222408622503281
7417.29536714887 0.0246102996170521
7417.96832082036 0.0245901308953762
7418.64127449185 0.0245902612805367
7419.31422816334 0.0242096483707428
7419.98718183483 0.0222343746572733
7420.66013550632 0.0220245383679867
7421.33308917781 0.0224914476275444
7422.00604284929 0.0221828911453485
7422.67899652078 0.0246140025556087
7423.35195019227 0.0246543623507023
7424.02490386376 0.0241495221853256
7424.69785753525 0.0242070071399212
7425.37081120674 0.0222954452037811
7426.04376487823 0.0222194846719503
7426.71671854972 0.0222270358353853
7427.3896722212 0.0224928352981806
7428.06262589269 0.0250084307044744
7428.73557956418 0.0250052995979786
7429.40853323567 0.0248817354440689
7430.08148690716 0.0241478942334652
7430.75444057865 0.0221641417592764
7431.42739425014 0.0221681855618954
7432.10034792163 0.0221137031912804
7432.77330159311 0.0222090873867273
7433.4462552646 0.0247539114207029
7434.11920893609 0.0241686590015888
7434.79216260758 0.0241969227790833
7435.46511627907 0.0234449729323387
7436.13806995056 0.0217101909220219
7436.81102362205 0.02167091332376
7437.48397729354 0.0216701310127974
7438.15693096502 0.0213270224630833
7438.82988463651 0.0245594792068005
7439.502838308 0.0239182114601135
7440.17579197949 0.0247161705046892
7440.84874565098 0.024599825963378
7441.52169932247 0.0224382113665342
7442.19465299396 0.0221823174506426
7442.86760666545 0.0223604999482632
7443.54056033693 0.0222452748566866
7444.21351400842 0.0245347023010254
7444.88646767991 0.0246856361627579
7445.5594213514 0.0246713254600763
7446.23237502289 0.0244240388274193
7446.90532869438 0.0224774200469255
7447.57828236587 0.0223176125437021
7448.25123603736 0.0222416836768389
7448.92418970884 0.0221334900707006
7449.59714338033 0.024418892338872
7450.27009705182 0.023984519764781
7450.94305072331 0.0231304597109556
7451.6160043948 0.0236717816442251
7452.28895806629 0.0213728547096252
7452.96191173778 0.021474527195096
7453.63486540927 0.0211411658674479
7454.30781908075 0.0214658882468939
7454.98077275224 0.0232620090246201
7455.65372642373 0.0234032869338989
7456.32668009522 0.0240067709237337
7456.99963376671 0.0236992239952087
7457.6725874382 0.0217523332685232
7458.34554110969 0.0213573575019836
7459.01849478117 0.0216294918209314
7459.69144845266 0.0213075131177902
7460.36440212415 0.0239578615874052
7461.03735579564 0.0245065167546272
7461.71030946713 0.0240657553076744
7462.38326313862 0.024168761447072
7463.05621681011 0.021440239623189
7463.7291704816 0.0215270034968853
7464.40212415309 0.0218956116586924
7465.07507782457 0.0218674391508102
7465.74803149606 0.0238126628100872
7466.42098516755 0.0241084061563015
7467.09393883904 0.0240878164768219
7467.76689251053 0.0242117382586002
7468.43984618202 0.0216958839446306
7469.11279985351 0.0216132458299398
7469.785753525 0.0220515951514244
7470.45870719648 0.0224886033684015
7471.13166086797 0.0247445125132799
7471.80461453946 0.0247150659561157
7472.47756821095 0.0241363421082497
7473.15052188244 0.0245395563542843
7473.82347555393 0.0217656213790178
7474.49642922542 0.0221596099436283
7475.16938289691 0.0215899497270584
7475.84233656839 0.021345691755414
7476.51529023988 0.0238072592765093
7477.18824391137 0.0236686803400517
7477.86119758286 0.0238820668309927
7478.53415125435 0.023854361847043
7479.20710492584 0.0216862354427576
7479.88005859733 0.0214404985308647
7480.55301226882 0.0211907010525465
7481.2259659403 0.0212686378508806
7481.89891961179 0.0238859858363867
7482.57187328328 0.0236678384244442
7483.24482695477 0.0243775751441717
7483.91778062626 0.0243666861206293
7484.59073429775 0.0216476861387491
7485.26368796924 0.0218131206929684
7485.93664164072 0.0217617228627205
7486.60959531221 0.0219035428017378
7487.2825489837 0.0238271821290255
7487.95550265519 0.0238249581307173
7488.62845632668 0.0240898970514536
7489.30140999817 0.0237665958702564
7489.97436366966 0.0213813446462154
7490.64731734115 0.0212420355528593
7491.32027101264 0.0206016078591347
7491.99322468412 0.0207965318113565
7492.66617835561 0.0228908117860556
7493.3391320271 0.0225592721253633
7494.01208569859 0.0230163875967264
7494.68503937008 0.0228124912828207
7495.35799304157 0.0212416406720877
7496.03094671306 0.0211624465882778
7496.70390038454 0.0206802170723677
7497.37685405603 0.020772822201252
7498.04980772752 0.0230068545788527
7498.72276139901 0.0231457948684692
7499.3957150705 0.0237722564488649
7500.06866874199 0.0239267386496067
7500.74162241348 0.0213348884135485
7501.41457608497 0.0217904690653086
7502.08752975645 0.0214708652347326
7502.76048342794 0.0214754920452833
7503.43343709943 0.0235913693904877
7504.10639077092 0.0237073712050915
7504.77934444241 0.0237018782645464
7505.4522981139 0.0239453688263893
7506.12525178539 0.0213913507759571
7506.79820545688 0.0216037407517433
7507.47115912836 0.0216319374740124
7508.14411279985 0.0218796227127314
7508.81706647134 0.0241977144032717
7509.49002014283 0.0239926856011152
7510.16297381432 0.0238672886043787
7510.83592748581 0.0238941479474306
7511.5088811573 0.0222460106015205
7512.18183482879 0.0222928691655397
7512.85478850027 0.0220871344208717
7513.52774217176 0.0220447182655334
7514.20069584325 0.024570444598794
7514.87364951474 0.0241651628166437
7515.54660318623 0.0242606848478317
7516.21955685772 0.0240869149565697
7516.89251052921 0.0218088217079639
7517.5654642007 0.0217323210090399
7518.23841787218 0.021960761398077
7518.91137154367 0.0218431446701288
7519.58432521516 0.0239360481500626
7520.25727888665 0.0239516440778971
7520.93023255814 0.0237494166940451
7521.60318622963 0.023627070710063
7522.27613990112 0.0211591627448797
7522.94909357261 0.0209074951708317
7523.62204724409 0.0215891767293215
7524.29500091558 0.0212511364370584
7524.96795458707 0.0236436706036329
7525.64090825856 0.0235989559441805
7526.31386193005 0.024359505623579
7526.98681560154 0.0240304507315159
7527.65976927303 0.0218002032488585
7528.33272294452 0.0215511415153742
7529.005676616 0.0220184028148651
7529.67863028749 0.0215759705752134
7530.35158395898 0.0241921413689852
7531.02453763047 0.0239895638078451
7531.69749130196 0.0232894103974104
7532.37044497345 0.0234101507812738
7533.04339864494 0.0209786985069513
7533.71635231643 0.0212964061647654
7534.38930598791 0.0214755106717348
7535.0622596594 0.0215917844325304
7535.73521333089 0.0236853919923306
7536.40816700238 0.0239536873996258
7537.08112067387 0.0239917747676373
7537.75407434536 0.023655416443944
7538.42702801685 0.0214335564523935
7539.09998168833 0.0217300038784742
7539.77293535982 0.0214321799576283
7540.44588903131 0.0211151074618101
7541.1188427028 0.0235386360436678
7541.79179637429 0.0239473506808281
7542.46475004578 0.0238091163337231
7543.13770371727 0.0237279310822487
7543.81065738876 0.0217601582407951
7544.48361106025 0.0219835229218006
7545.15656473173 0.0214722361415625
7545.82951840322 0.0216926001012325
7546.50247207471 0.0243229661136866
7547.1754257462 0.0242434944957495
7547.84837941769 0.0241937171667814
7548.52133308918 0.0233829449862242
7549.19428676067 0.0213527381420135
7549.86724043216 0.0217056125402451
7550.54019410364 0.0213207229971886
7551.21314777513 0.0211839824914932
7551.88610144662 0.0235543083399534
7552.55905511811 0.0237730517983437
7553.2320087896 0.0236738882958889
7553.90496246109 0.0234658941626549
7554.57791613258 0.021447816863656
7555.25086980406 0.0214363541454077
7555.92382347555 0.0219137389212847
7556.59677714704 0.0217033103108406
7557.26973081853 0.0237640887498856
7557.94268449002 0.023990087211132
7558.61563816151 0.0238721780478954
7559.288591833 0.0242906790226698
7559.96154550449 0.0214721187949181
7560.63449917598 0.0215943418443203
7561.30745284746 0.0211190450936556
7561.98040651895 0.0215059407055378
7562.65336019044 0.0234823022037745
7563.32631386193 0.0236481223255396
7563.99926753342 0.02280486933887
7564.67222120491 0.0232954192906618
7565.3451748764 0.0208551120012999
7566.01812854788 0.02099684253335
7566.69108221937 0.0208207201212645
7567.36403589086 0.0207938421517611
7568.03698956235 0.0228985007852316
7568.70994323384 0.0233048349618912
7569.38289690533 0.0238355249166489
7570.05585057682 0.0237376838922501
7570.72880424831 0.0213268119841814
7571.40175791979 0.0215065665543079
7572.07471159128 0.0210848189890385
7572.74766526277 0.0209910720586777
7573.42061893426 0.0233432706445456
7574.09357260575 0.0232135895639658
7574.76652627724 0.023037776350975
7575.43947994873 0.0227070581167936
7576.11243362022 0.0208816286176443
7576.7853872917 0.0207075104117393
7577.45834096319 0.0204847529530525
7578.13129463468 0.0204587541520596
7578.80424830617 0.0219723377376795
7579.47720197766 0.0217345859855413
7580.15015564915 0.022201681509614
7580.82310932064 0.0224743112921715
7581.49606299213 0.0207902397960424
7582.16901666361 0.0205720141530037
7582.8419703351 0.0208503790199757
7583.51492400659 0.0204272828996181
7584.18787767808 0.0228694304823875
7584.86083134957 0.022658683359623
7585.53378502106 0.0228716228157282
7586.20673869255 0.0227027889341116
7586.87969236404 0.0213239155709743
7587.55264603552 0.0213628076016903
7588.22559970701 0.021261565387249
7588.8985533785 0.0213403757661581
7589.57150704999 0.023510716855526
7590.24446072148 0.0234186891466379
7590.91741439297 0.0231950376182795
7591.59036806446 0.0231795329600573
7592.26332173595 0.021378081291914
7592.93627540743 0.0209011770784855
7593.60922907892 0.0208041723817587
7594.28218275041 0.0211447384208441
7594.9551364219 0.0229976531118155
7595.62809009339 0.0235673394054174
7596.30104376488 0.023806668817997
7596.97399743637 0.023743137717247
7597.64695110786 0.0215390417724848
7598.31990477934 0.0215753111988306
7598.99285845083 0.0215399600565434
7599.66581212232 0.0215231496840715
7600.33876579381 0.0233552623540163
7601.0117194653 0.02369274944067
7601.68467313679 0.0229275282472372
7602.35762680828 0.0234286934137344
7603.03058047977 0.0212982539087534
7603.70353415125 0.0211271103471518
7604.37648782274 0.0215553566813469
7605.04944149423 0.0210757423192263
7605.72239516572 0.0229531843215227
7606.39534883721 0.0226155649870634
7607.0683025087 0.0233049858361483
7607.74125618019 0.0232899878174067
7608.41420985167 0.0214454717934132
7609.08716352316 0.021180521696806
7609.76011719465 0.0211309920996428
7610.43307086614 0.0210685804486275
7611.10602453763 0.0235987603664398
7611.77897820912 0.0237822569906712
7612.45193188061 0.0237819850444794
7613.1248855521 0.0235901400446892
7613.79783922359 0.0217186827212572
7614.47079289507 0.0216397885233164
7615.14374656656 0.0213626213371754
7615.81670023805 0.0214959308505058
7616.48965390954 0.0233769752085209
7617.16260758103 0.023440221324563
7617.83556125252 0.0237110164016485
7618.50851492401 0.0233480948954821
7619.1814685955 0.0218354724347591
7619.85442226698 0.0214670449495316
7620.52737593847 0.0221445504575968
7621.20032960996 0.021854430437088
7621.87328328145 0.0239541940391064
7622.54623695294 0.0236757546663284
7623.21919062443 0.0236815977841616
7623.89214429592 0.024224603548646
7624.5650979674 0.021198783069849
7625.23805163889 0.0211992803961039
7625.91100531038 0.0206665899604559
7626.58395898187 0.0213471651077271
7627.25691265336 0.0229816883802414
7627.92986632485 0.0233845170587301
7628.60281999634 0.0236297715455294
7629.27577366783 0.0236652120947838
7629.94872733932 0.0210491251200438
7630.6216810108 0.0213235039263964
7631.29463468229 0.020959597080946
7631.96758835378 0.0208206716924906
7632.64054202527 0.023176271468401
7633.31349569676 0.0236314348876476
7633.98644936825 0.0230933371931314
7634.65940303974 0.022984255105257
7635.33235671122 0.0206503849476576
7636.00531038271 0.0208332054316998
7636.6782640542 0.0205046087503433
7637.35121772569 0.0206274408847094
7638.02417139718 0.0228607561439276
7638.69712506867 0.0225085262209177
7639.37007874016 0.0233680084347725
7640.04303241165 0.0232256632298231
7640.71598608313 0.0211070999503136
7641.38893975462 0.0211022812873125
7642.06189342611 0.0212417840957642
7642.7348470976 0.0213649403303862
7643.40780076909 0.0232170708477497
7644.08075444058 0.0232575349509716
7644.75370811207 0.0240836348384619
7645.42666178356 0.0243632681667805
7646.09961545504 0.0221322271972895
7646.77256912653 0.0219160579144955
7647.44552279802 0.0220325272530317
7648.11847646951 0.021741172298789
7648.791430141 0.0238993652164936
7649.46438381249 0.0240771882236004
7650.13733748398 0.0233513973653316
7650.81029115547 0.0235638581216335
7651.48324482695 0.0212674736976624
7652.15619849844 0.0214273612946272
7652.82915216993 0.0216813534498215
7653.50210584142 0.0216439962387085
7654.17505951291 0.0238258931785822
7654.8480131844 0.023481285199523
7655.52096685589 0.0234119743108749
7656.19392052738 0.0232349503785372
7656.86687419886 0.0208299495279789
7657.53982787035 0.0207802541553974
7658.21278154184 0.0205195900052786
7658.88573521333 0.0205543357878923
7659.55868888482 0.0225415080785751
7660.23164255631 0.0222302079200745
7660.9045962278 0.0235374495387077
7661.57754989929 0.0230730660259724
7662.25050357077 0.0208064187318087
7662.92345724226 0.0202496666461229
7663.59641091375 0.0206424333155155
7664.26936458524 0.0200238395482302
7664.94231825673 0.0216124020516872
7665.61527192822 0.0212794672697783
7666.28822559971 0.0213537123054266
7666.9611792712 0.021712364628911
7667.63413294268 0.0201461464166641
7668.30708661417 0.0205510444939137
7668.98004028566 0.0197562724351883
7669.65299395715 0.0202953144907951
7670.32594762864 0.022378396242857
7670.99890130013 0.0224300306290388
7671.67185497162 0.0224173255264759
7672.34480864311 0.0226490143686533
7673.01776231459 0.0205582212656736
7673.69071598608 0.0208162125200033
7674.36366965757 0.0205562617629766
7675.03662332906 0.0204793978482485
7675.70957700055 0.0226770620793104
7676.38253067204 0.0226774476468563
7677.05548434353 0.0220044422894716
7677.72843801501 0.022437546402216
7678.4013916865 0.0201733652502298
7679.07434535799 0.0203435644507408
7679.74729902948 0.0207294952124357
7680.42025270097 0.0210394654422998
7681.09320637246 0.022700872272253
7681.76616004395 0.0230980608612299
7682.43911371544 0.022671852260828
7683.11206738693 0.0225436184555292
7683.78502105841 0.0205725003033876
7684.4579747299 0.0204333495348692
7685.13092840139 0.021239846944809
7685.80388207288 0.0210434272885323
7686.47683574437 0.0231466703116894
7687.14978941586 0.0229134317487478
7687.82274308735 0.0233826320618391
7688.49569675884 0.0236349999904633
7689.16865043032 0.0209949295967817
7689.84160410181 0.0208451244980097
7690.5145577733 0.0214319061487913
7691.18751144479 0.0210413169115782
7691.86046511628 0.0230883080512285
7692.53341878777 0.0230333060026169
7693.20637245926 0.022626856341958
7693.87932613074 0.0230753663927317
7694.55227980223 0.0207605715841055
7695.22523347372 0.0205995086580515
7695.89818714521 0.0204988699406385
7696.5711408167 0.0208498910069466
7697.24409448819 0.0223206300288439
7697.91704815968 0.0223292149603367
7698.59000183117 0.0227868817746639
7699.26295550266 0.0226337071508169
7699.93590917414 0.02062713727355
7700.60886284563 0.0203797537833452
7701.28181651712 0.0206555854529142
7701.95477018861 0.0206167120486498
7702.6277238601 0.022690687328577
7703.30067753159 0.0224086567759514
7703.97363120308 0.022342961281538
7704.64658487456 0.0223095919936895
7705.31953854605 0.0202305819839239
7705.99249221754 0.0202750358730555
7706.66544588903 0.0202968455851078
7707.33839956052 0.020320575684309
7708.01135323201 0.0217997934669256
7708.6843069035 0.0220387391746044
7709.35726057499 0.0219056587666273
7710.03021424647 0.022177767008543
7710.70316791796 0.0202481430023909
7711.37612158945 0.0203879419714212
7712.04907526094 0.020345751196146
7712.72202893243 0.0202140975743532
7713.39498260392 0.0219683647155762
7714.06793627541 0.0222285278141499
7714.7408899469 0.0224908925592899
7715.41384361838 0.0223636664450169
7716.08679728987 0.0202722623944283
7716.75975096136 0.0203227326273918
7717.43270463285 0.0207046698778868
7718.10565830434 0.020943533629179
7718.77861197583 0.0225813984870911
7719.45156564732 0.0229745469987392
7720.12451931881 0.0222852658480406
7720.79747299029 0.0225680842995644
7721.47042666178 0.0204906519502401
7722.14338033327 0.0205228794366121
7722.81633400476 0.0204840544611216
7723.48928767625 0.0204131565988064
7724.16224134774 0.0224831700325012
7724.83519501923 0.0228578485548496
7725.50814869072 0.0227448381483555
7726.1811023622 0.0227559879422188
7726.85405603369 0.0205168649554253
7727.52700970518 0.0206857491284609
7728.19996337667 0.0207641180604696
7728.87291704816 0.0203588008880615
7729.54587071965 0.0232954360544682
7730.21882439114 0.0233977977186441
7730.89177806263 0.0238640606403351
7731.56473173411 0.023542907088995
7732.2376854056 0.0214668121188879
7732.91063907709 0.0212917607277632
7733.58359274858 0.021036745980382
7734.25654642007 0.0209320615977049
7734.92950009156 0.0232243835926056
7735.60245376305 0.0227440521121025
7736.27540743454 0.0235506948083639
7736.94836110602 0.0230358988046646
7737.62131477751 0.0213982611894608
7738.294268449 0.0204630475491285
7738.96722212049 0.020418593659997
7739.64017579198 0.0200772564858198
7740.31312946347 0.0223199408501387
7740.98608313496 0.0224715042859316
7741.65903680645 0.0238030832260847
7742.33199047793 0.023302236571908
7743.00494414942 0.02116809040308
7743.67789782091 0.0213215667754412
7744.3508514924 0.0209866855293512
7745.02380516389 0.0207591205835342
7745.69675883538 0.0230605155229568
7746.36971250687 0.0230036620050669
7747.04266617835 0.0227083414793015
7747.71561984984 0.0224561411887407
7748.38857352133 0.020597867667675
7749.06152719282 0.0201811920851469
7749.73448086431 0.0200248155742884
7750.4074345358 0.0201948769390583
7751.08038820729 0.0222329013049603
7751.75334187878 0.0221038013696671
7752.42629555027 0.021783571690321
7753.09924922175 0.0218464378267527
7753.77220289324 0.0200796667486429
7754.44515656473 0.0199808888137341
7755.11811023622 0.0206492859870195
7755.79106390771 0.0203548055142164
7756.4640175792 0.0224901009351015
7757.13697125069 0.0221925880759954
7757.80992492218 0.0227256491780281
7758.48287859366 0.0226029567420483
7759.15583226515 0.0211136229336262
7759.82878593664 0.021097008138895
7760.50173960813 0.0210239905864
7761.17469327962 0.0211583748459816
7761.84764695111 0.0235670693218708
7762.5206006226 0.0233649872243404
7763.19355429409 0.0228256713598967
7763.86650796557 0.022896671667695
7764.53946163706 0.020523052662611
7765.21241530855 0.0202741213142872
7765.88536898004 0.0210796240717173
7766.55832265153 0.0211468357592821
7767.23127632302 0.0233473517000675
7767.90422999451 0.0231474507600069
7768.577183666 0.0231687501072884
7769.25013733748 0.0230087954550982
7769.92309100897 0.0209610350430012
7770.59604468046 0.0209190882742405
7771.26899835195 0.0213892050087452
7771.94195202344 0.0212386064231396
7772.61490569493 0.0234385151416063
7773.28785936642 0.0238954778760672
7773.9608130379 0.0233838874846697
7774.63376670939 0.0232201255857944
7775.30672038088 0.0214287154376507
7775.97967405237 0.0211113560944796
7776.65262772386 0.0207835305482149
7777.32558139535 0.0207153111696243
7777.99853506684 0.0225996263325214
7778.67148873833 0.022919787093997
7779.34444240982 0.0232719536870718
7780.0173960813 0.0230744294822216
7780.69034975279 0.0209733154624701
7781.36330342428 0.0210309103131294
7782.03625709577 0.0203927550464869
7782.70921076726 0.0201017614454031
7783.38216443875 0.0226503312587738
7784.05511811024 0.0227070599794388
7784.72807178172 0.0228723865002394
7785.40102545321 0.022786358371377
7786.0739791247 0.0205676034092903
7786.74693279619 0.0205861702561378
7787.41988646768 0.0207104682922363
7788.09284013917 0.0202073827385902
7788.76579381066 0.0226496178656816
7789.43874748215 0.0224113650619984
7790.11170115363 0.0222810171544552
7790.78465482512 0.0218119453638792
7791.45760849661 0.0202626045793295
7792.1305621681 0.0200478434562683
7792.80351583959 0.0197863727807999
7793.47646951108 0.019826453179121
7794.14942318257 0.0217446889728308
7794.82237685406 0.0213892143219709
7795.49533052554 0.0220109336078167
7796.16828419703 0.0221874322742224
7796.84123786852 0.0199774373322725
7797.51419154001 0.0199675690382719
7798.1871452115 0.0201385449618101
7798.86009888299 0.0198655370622873
7799.53305255448 0.0225594602525234
7800.20600622597 0.0220023225992918
7800.87895989745 0.0230730269104242
7801.55191356894 0.0229852683842182
7802.22486724043 0.0207519270479679
7802.89782091192 0.0205025840550661
7803.57077458341 0.0208060462027788
7804.2437282549 0.0208311043679714
7804.91668192639 0.0232426878064871
7805.58963559788 0.0227317083626986
7806.26258926936 0.0230899807065725
7806.93554294085 0.0235133953392506
7807.60849661234 0.0210085324943066
7808.28145028383 0.0210456922650337
7808.95440395532 0.0206367466598749
7809.62735762681 0.0206702500581741
7810.3003112983 0.0229052696377039
7810.97326496979 0.0227934643626213
7811.64621864127 0.0239541083574295
7812.31917231276 0.0235543288290501
7812.99212598425 0.021484499797225
7813.66507965574 0.0214094314724207
7814.33803332723 0.0210394952446222
7815.01098699872 0.0209404025226831
7815.68394067021 0.0232997909188271
7816.3568943417 0.0234424620866776
7817.02984801318 0.0233900379389524
7817.70280168467 0.0230577196925879
7818.37575535616 0.0207246039062738
7819.04870902765 0.0209261570125818
7819.72166269914 0.0204992908984423
7820.39461637063 0.0203004647046328
7821.06757004212 0.0223062820732594
7821.74052371361 0.0226409193128347
7822.41347738509 0.0223800092935562
7823.08643105658 0.0223100241273642
7823.75938472807 0.020402304828167
7824.43233839956 0.0207479596138
7825.10529207105 0.0202104300260544
7825.77824574254 0.0199781097471714
7826.45119941403 0.0220874380320311
7827.12415308551 0.0220455788075924
7827.797106757 0.0230853967368603
7828.47006042849 0.0228065326809883
7829.14301409998 0.0211314223706722
7829.81596777147 0.0207370091229677
7830.48892144296 0.0205595269799232
7831.16187511445 0.0203826297074556
7831.83482878594 0.0222568232566118
7832.50778245743 0.0221573952585459
7833.18073612891 0.0220836140215397
7833.8536898004 0.0217884480953217
7834.52664347189 0.0200306717306376
7835.19959714338 0.0198042578995228
7835.87255081487 0.0192709863185883
7836.54550448636 0.0192479807883501
7837.21845815785 0.0211934447288513
7837.89141182934 0.0213023088872433
7838.56436550082 0.0212503392249346
7839.23731917231 0.0211413390934467
7839.9102728438 0.0193194039165974
7840.58322651529 0.0194625835865736
7841.25618018678 0.0194418150931597
7841.92913385827 0.0197554919868708
7842.60208752976 0.0217426866292953
7843.27504120124 0.0221179816871881
7843.94799487273 0.0228168293833733
7844.62094854422 0.0229316968470812
7845.29390221571 0.0208013411611319
7845.9668558872 0.0209875740110874
7846.63980955869 0.0206231828778982
7847.31276323018 0.0207148157060146
7847.98571690167 0.0231597740203142
7848.65867057316 0.0227304995059967
7849.33162424464 0.0218396224081516
7850.00457791613 0.022129850462079
7850.67753158762 0.0198735874146223
7851.35048525911 0.0198800209909678
7852.0234389306 0.0203201789408922
7852.69639260209 0.0203294213861227
7853.36934627358 0.0227627959102392
7854.04229994506 0.0223090089857578
7854.71525361655 0.0226237513124943
7855.38820728804 0.02238011918962
7856.06116095953 0.0204460304230452
7856.73411463102 0.020324781537056
7857.40706830251 0.0214270129799843
7858.080021974 0.0208978056907654
7858.75297564549 0.0229010134935379
7859.42592931697 0.022942902520299
7860.09888298846 0.0233415868133307
7860.77183665995 0.0233385879546404
7861.44479033144 0.021008312702179
7862.11774400293 0.0211987867951393
7862.79069767442 0.0206838585436344
7863.46365134591 0.0204646326601505
7864.1366050174 0.022831479087472
7864.80955868888 0.022788817062974
7865.48251236037 0.0221325997263193
7866.15546603186 0.0221621710807085
7866.82841970335 0.0201353188604116
7867.50137337484 0.0200548209249973
7868.17432704633 0.0197203252464533
7868.84728071782 0.0199427995830774
7869.52023438931 0.0217556450515985
7870.19318806079 0.0215728897601366
7870.86614173228 0.0235022269189358
7871.53909540377 0.0234378669410944
7872.21204907526 0.0204698331654072
7872.88500274675 0.0205353554338217
7873.55795641824 0.0205790046602488
7874.23091008973 0.0205530598759651
7874.90386376122 0.0221472252160311
7875.5768174327 0.0226572044193745
7876.24977110419 0.0225832518190145
7876.92272477568 0.0225982014089823
7877.59567844717 0.0205148477107286
7878.26863211866 0.0202045533806086
7878.94158579015 0.0198815185576677
7879.61453946164 0.0199870131909847
7880.28749313313 0.0216605886816978
7880.96044680461 0.0217536557465792
7881.6334004761 0.0217570401728153
7882.30635414759 0.0218841172754765
7882.97930781908 0.020138056948781
7883.65226149057 0.0200935173779726
7884.32521516206 0.0196371823549271
7884.99816883355 0.0197632126510143
7885.67112250504 0.0222487915307283
7886.34407617652 0.0219327919185162
7887.01702984801 0.0223259441554546
7887.6899835195 0.0224000550806522
7888.36293719099 0.0205245148390532
7889.03589086248 0.0203097313642502
7889.70884453397 0.020583763718605
7890.38179820546 0.0203914269804955
7891.05475187695 0.023474020883441
7891.72770554843 0.0232225712388754
7892.40065921992 0.02208511531353
7893.07361289141 0.0220023225992918
7893.7465665629 0.020114665850997
7894.41952023439 0.0198408253490925
7895.09247390588 0.0202215611934662
7895.76542757737 0.019774230197072
7896.43838124885 0.0221670251339674
7897.11133492034 0.0221536681056023
7897.78428859183 0.0227444004267454
7898.45724226332 0.0227081496268511
7899.13019593481 0.0203238390386105
7899.8031496063 0.0210524033755064
7900.47610327779 0.0205610021948814
7901.14905694928 0.0206439513713121
7901.82201062077 0.0227592289447784
7902.49496429225 0.0226096175611019
7903.16791796374 0.0227636974304914
7903.84087163523 0.0225727669894695
7904.51382530672 0.0202848184853792
7905.18677897821 0.0202652886509895
7905.8597326497 0.0199302136898041
7906.53268632119 0.0201247092336416
7907.20563999268 0.0220702551305294
7907.87859366416 0.0220954231917858
7908.55154733565 0.0224575325846672
7909.22450100714 0.0219630692154169
7909.89745467863 0.0199546329677105
7910.57040835012 0.0198640618473291
7911.24336202161 0.0204259157180786
7911.9163156931 0.0197391733527184
7912.58926936458 0.0215075798332691
7913.26222303607 0.0215210951864719
7913.93517670756 0.0217695254832506
7914.60813037905 0.0218490697443485
7915.28108405054 0.0197959374636412
7915.95403772203 0.0196362063288689
7916.62699139352 0.0195130314677954
7917.29994506501 0.0193788055330515
7917.9728987365 0.0210984256118536
7918.64585240798 0.0212043132632971
7919.31880607947 0.0211002305150032
7919.99175975096 0.0207331702113152
7920.66471342245 0.0189986862242222
7921.33766709394 0.0184808764606714
7922.01062076543 0.0185870062559843
7922.68357443692 0.018634332343936
7923.3565281084 0.0200110524892807
7924.02948177989 0.0198796559125185
7924.70243545138 0.0197198875248432
7925.37538912287 0.0200808960944414
7926.04834279436 0.0179055780172348
7926.72129646585 0.0181544125080109
7927.39425013734 0.0186132695525885
7928.06720380883 0.0189313255250454
7928.74015748031 0.0203703437000513
7929.4131111518 0.0207168664783239
7930.08606482329 0.0204172972589731
7930.75901849478 0.0207326877862215
7931.43197216627 0.0187104661017656
7932.10492583776 0.0192050319164991
7932.77787950925 0.0194919425994158
7933.45083318074 0.0199040230363607
7934.12378685222 0.0216231122612953
7934.79674052371 0.0218746103346348
7935.4696941952 0.0208204966038465
7936.14264786669 0.021247573196888
7936.81560153818 0.0191906001418829
7937.48855520967 0.0193235911428928
7938.16150888116 0.0194125771522522
7938.83446255265 0.0197708029299974
7939.50741622413 0.0214416906237602
7940.18036989562 0.0215732734650373
7940.85332356711 0.0220480766147375
7941.5262772386 0.0224943328648806
7942.19923091009 0.020110260695219
7942.87218458158 0.0200825203210115
7943.54513825307 0.0202195141464472
7944.21809192456 0.0205577611923218
7944.89104559604 0.0226317346096039
7945.56399926753 0.0226200539618731
7946.23695293902 0.0229598991572857
7946.90990661051 0.0228446386754513
7947.582860282 0.0205191113054752
7948.25581395349 0.0204439107328653
7948.92876762498 0.0208641514182091
7949.60172129647 0.0203391816467047
7950.27467496795 0.0221572555601597
7950.94762863944 0.0223171580582857
7951.62058231093 0.0219151191413403
7952.29353598242 0.0217661932110786
7952.96648965391 0.0203141402453184
7953.6394433254 0.019720446318388
7954.31239699689 0.0203497242182493
7954.98535066838 0.0200941059738398
7955.65830433986 0.0219315737485886
7956.33125801135 0.0219149012118578
7957.00421168284 0.0219619162380695
7957.67716535433 0.0216032471507788
7958.35011902582 0.0200406182557344
7959.02307269731 0.0201159343123436
7959.6960263688 0.0203627571463585
7960.36898004029 0.0201072674244642
7961.04193371177 0.021953422576189
7961.71488738326 0.0216620750725269
7962.38784105475 0.0209216084331274
7963.06079472624 0.0212319754064083
7963.73374839773 0.0191682167351246
7964.40670206922 0.0194200575351715
7965.07965574071 0.0192968249320984
7965.75260941219 0.0193957481533289
7966.42556308368 0.020843842998147
7967.09851675517 0.0211044680327177
7967.77147042666 0.0210365299135447
7968.44442409815 0.0211051311343908
7969.11737776964 0.0194349698722363
7969.79033144113 0.0193406213074923
7970.46328511262 0.0194586981087923
7971.13623878411 0.0195519775152206
7971.80919245559 0.0217623263597488
7972.48214612708 0.0216177720576525
7973.15509979857 0.0221511069685221
7973.82805347006 0.0221602134406567
7974.50100714155 0.019903626292944
7975.17396081304 0.019900094717741
7975.84691448453 0.0198879204690456
7976.51986815602 0.0201853159815073
7977.1928218275 0.0216369349509478
7977.86577549899 0.0217664130032063
7978.53872917048 0.0223150793462992
7979.21168284197 0.0225670952349901
7979.88463651346 0.0201175305992365
7980.55759018495 0.020101398229599
7981.23054385644 0.0202657524496317
7981.90349752792 0.0205887276679277
7982.57645119941 0.0223151873797178
7983.2494048709 0.0227064937353134
7983.92235854239 0.0225881021469831
7984.59531221388 0.0228687506169081
7985.26826588537 0.0200626570731401
7985.94121955686 0.0203859228640795
7986.61417322835 0.0205921195447445
7987.28712689984 0.0204387046396732
7987.96008057132 0.0225236304104328
7988.63303424281 0.0227248650044203
7989.3059879143 0.0228017214685678
7989.97894158579 0.0227928552776575
7990.65189525728 0.0207857545465231
7991.32484892877 0.020461356267333
7991.99780260026 0.0212439093738794
7992.67075627174 0.020853903144598
7993.34370994323 0.023031160235405
7994.01666361472 0.0230191275477409
7994.68961728621 0.0223477687686682
7995.3625709577 0.0223072469234467
7996.03552462919 0.0200408454984426
7996.70847830068 0.0203260164707899
7997.38143197217 0.0202200319617987
7998.05438564365 0.0200369227677584
7998.72733931514 0.0221326034516096
7999.40029298663 0.0221791341900826
8000.07324665812 0.0219755209982395
8000.74620032961 0.0218225046992302
8001.4191540011 0.0204508788883686
8002.09210767259 0.0198783073574305
8002.76506134408 0.0196617059409618
8003.43801501556 0.0194706693291664
8004.11096868705 0.0216585732996464
8004.78392235854 0.0213383119553328
8005.45687603003 0.021486259996891
8006.12982970152 0.0211042165756226
8006.80278337301 0.0189788937568665
8007.4757370445 0.0186615083366632
8008.14869071599 0.0192802343517542
8008.82164438747 0.0189931653439999
8009.49459805896 0.0206297021359205
8010.16755173045 0.0205004867166281
8010.84050540194 0.0202246196568012
8011.51345907343 0.0207901131361723
8012.18641274492 0.0187889896333218
8012.85936641641 0.0186962857842445
8013.5323200879 0.0186127983033657
8014.20527375938 0.0187120623886585
8014.87822743087 0.0208941306918859
8015.55118110236 0.0211097579449415
8016.22413477385 0.0213377755135298
8016.89708844534 0.0217029452323914
8017.57004211683 0.0196738671511412
8018.24299578832 0.0197627581655979
8018.91594945981 0.0194592215120792
8019.58890313129 0.0195649135857821
8020.26185680278 0.0217292793095112
8020.93481047427 0.021813428029418
8021.60776414576 0.0217065587639809
8022.28071781725 0.0217667501419783
8022.95367148874 0.0202774349600077
8023.62662516023 0.0199996717274189
8024.29957883172 0.0194912683218718
8024.9725325032 0.019636208191514
8025.64548617469 0.021647997200489
8026.31843984618 0.0216370336711407
8026.99139351767 0.0223964769393206
8027.66434718916 0.0223926156759262
8028.33730086065 0.020458597689867
8029.01025453214 0.0204871911555529
8029.68320820363 0.0203603431582451
8030.35616187511 0.0207198653370142
8031.0291155466 0.0225530005991459
8031.70206921809 0.0223426781594753
8032.37502288958 0.0231352150440216
8033.04797656107 0.0231809858232737
8033.72093023256 0.0206301249563694
8034.39388390405 0.0200411397963762
8035.06683757553 0.0203694831579924
8035.73979124702 0.0203706379979849
8036.41274491851 0.0221298225224018
8037.08569859 0.0221573691815138
8037.75865226149 0.0224030800163746
8038.43160593298 0.0221379585564137
8039.10455960447 0.0200919713824987
8039.77751327596 0.0202868599444628
8040.45046694745 0.0200618859380484
8041.12342061893 0.0198602769523859
8041.79637429042 0.021888917312026
8042.46932796191 0.0215997062623501
8043.1422816334 0.0227290261536837
8043.81523530489 0.0226237587630749
8044.48818897638 0.020277651026845
8045.16114264787 0.0203710775822401
8045.83409631936 0.020237784832716
8046.50704999084 0.0202232003211975
8047.18000366233 0.0219897143542767
8047.85295733382 0.0217972807586193
8048.52591100531 0.0218077357858419
8049.1988646768 0.0217058081179857
8049.87181834829 0.0192697532474995
8050.54477201978 0.0196176897734404
8051.21772569126 0.0196652337908745
8051.89067936275 0.0192273687571287
8052.56363303424 0.0210054144263268
8053.23658670573 0.0211497899144888
8053.90954037722 0.0210699755698442
8054.58249404871 0.0209064651280642
8055.2554477202 0.0194523241370916
8055.92840139169 0.0193184614181519
8056.60135506318 0.0194056071341038
8057.27430873466 0.0193971861153841
8057.94726240615 0.0215661227703094
8058.62021607764 0.0217681396752596
8059.29316974913 0.0215949285775423
8059.96612342062 0.0213868077844381
8060.63907709211 0.0199059098958969
8061.3120307636 0.0196614004671574
8061.98498443508 0.0199004467576742
8062.65793810657 0.0196813195943832
8063.33089177806 0.02191605232656
8064.00384544955 0.0215252581983805
8064.67679912104 0.0219038184732199
8065.34975279253 0.0221004281193018
8066.02270646402 0.019994031637907
8066.69566013551 0.0204222109168768
8067.368613807 0.0199331510812044
8068.04156747848 0.0201776530593634
8068.71452114997 0.0221450906246901
8069.38747482146 0.0225308835506439
8070.06042849295 0.0230672918260098
8070.73338216444 0.0227723214775324
8071.40633583593 0.0208820588886738
8072.07928950742 0.0211353618651628
8072.7522431789 0.0205740742385387
8073.42519685039 0.0206985082477331
8074.09815052188 0.022783275693655
8074.77110419337 0.0232948753982782
8075.44405786486 0.0232390128076077
8076.11701153635 0.0233008004724979
8076.78996520784 0.02114387601614
8077.46291887933 0.0212495476007462
8078.13587255081 0.021434374153614
8078.8088262223 0.0210612080991268
8079.48177989379 0.0229136403650045
8080.15473356528 0.0231287609785795
8080.82768723677 0.022754181176424
8081.50064090826 0.0228286795318127
8082.17359457975 0.0206104200333357
8082.84654825124 0.0203122962266207
8083.51950192272 0.0205177813768387
8084.19245559421 0.0208237878978252
8084.8654092657 0.0222109090536833
8085.53836293719 0.0219828747212887
8086.21131660868 0.0225979406386614
8086.88427028017 0.0226438269019127
8087.55722395166 0.020063728094101
8088.23017762315 0.01960832439363
8088.90313129463 0.020386591553688
8089.57608496612 0.0204747542738914
8090.24903863761 0.0228777732700109
8090.9219923091 0.0219259522855282
8091.59494598059 0.0213241819292307
8092.26789965208 0.0208469349890947
8092.94085332357 0.0190436020493507
8093.61380699506 0.0191165041178465
8094.28676066654 0.0197921618819237
8094.95971433803 0.0198100358247757
8095.63266800952 0.0209322292357683
8096.30562168101 0.0214887335896492
8096.9785753525 0.0217556543648243
8097.65152902399 0.0217126570641994
8098.32448269548 0.0198333915323019
8098.99743636697 0.0195705778896809
8099.67039003845 0.0200463905930519
8100.34334370994 0.0199963543564081
8101.01629738143 0.0220269449055195
8101.68925105292 0.0219795126467943
8102.36220472441 0.0225045699626207
8103.0351583959 0.0231093615293503
8103.70811206739 0.0208957530558109
8104.38106573888 0.0207844134420156
8105.05401941036 0.0206093452870846
8105.72697308185 0.0204484909772873
8106.39992675334 0.0228606257587671
8107.07288042483 0.0227989461272955
8107.74583409632 0.0225268825888634
8108.41878776781 0.0224675834178925
8109.0917414393 0.0202225539833307
8109.76469511079 0.0206651743501425
8110.43764878227 0.0205108635127544
8111.11060245376 0.0203173719346523
8111.78355612525 0.0224896650761366
8112.45650979674 0.0223945640027523
8113.12946346823 0.0228218790143728
8113.80241713972 0.0226818285882473
8114.47537081121 0.0202580019831657
8115.14832448269 0.0205470360815525
8115.82127815418 0.0204568710178137
8116.49423182567 0.0205765198916197
8117.16718549716 0.0223420225083828
8117.84013916865 0.0226229503750801
8118.51309284014 0.0226988382637501
8119.18604651163 0.0226333551108837
8119.85900018312 0.020745350047946
8120.53195385461 0.0205841157585382
8121.20490752609 0.0203366950154305
8121.87786119758 0.0202861204743385
8122.55081486907 0.0223939884454012
8123.22376854056 0.0222459156066179
8123.89672221205 0.0216681119054556
8124.56967588354 0.0220863055437803
8125.24262955503 0.0203411262482405
8125.91558322652 0.0199853107333183
8126.588536898 0.0193543285131454
8127.26149056949 0.0197094548493624
8127.93444424098 0.0213804617524147
8128.60739791247 0.0210976433008909
8129.28035158396 0.0213219746947289
8129.95330525545 0.0212139952927828
8130.62625892694 0.0197432041168213
8131.29921259842 0.0195521954447031
8131.97216626991 0.0196646265685558
8132.6451199414 0.0196781624108553
8133.31807361289 0.021380927413702
8133.99102728438 0.0215157102793455
8134.66398095587 0.0213347990065813
8135.33693462736 0.0211617667227983
8136.00988829885 0.0194326732307673
8136.68284197034 0.0194382611662149
8137.35579564182 0.0189146939665079
8138.02874931331 0.0187422707676888
8138.7017029848 0.0211668685078621
8139.37465665629 0.0204811096191406
8140.04761032778 0.020809730514884
8140.72056399927 0.0211378522217274
8141.39351767076 0.0190215688198805
8142.06647134224 0.0189030449837446
8142.73942501373 0.0189829953014851
8143.41237868522 0.0188591778278351
8144.08533235671 0.0212260484695435
8144.7582860282 0.0212159920483828
8145.43123969969 0.0212888065725565
8146.10419337118 0.0211220718920231
8146.77714704267 0.0197491478174925
8147.45010071415 0.0197747386991978
8148.12305438564 0.0194342490285635
8148.79600805713 0.0195009037852287
8149.46896172862 0.0216228868812323
8150.14191540011 0.0215004105120897
8150.8148690716 0.0209242179989815
8151.48782274309 0.0209443774074316
8152.16077641458 0.0191167294979095
8152.83373008606 0.0189984310418367
8153.50668375755 0.0194722805172205
8154.17963742904 0.0190765112638474
8154.85259110053 0.0215347595512867
8155.52554477202 0.0213732868432999
8156.19849844351 0.0215027499943972
8156.871452115 0.0217345114797354
8157.54440578649 0.019477117806673
8158.21735945797 0.0196591839194298
8158.89031312946 0.0198797676712275
8159.56326680095 0.0194999240338802
8160.23622047244 0.021731810644269
8160.90917414393 0.0219062678515911
8161.58212781542 0.021720428019762
8162.25508148691 0.0218490567058325
8162.9280351584 0.0196946077048779
8163.60098882988 0.0197585970163345
8164.27394250137 0.0192507803440094
8164.94689617286 0.0192956142127514
8165.61984984435 0.0212310440838337
8166.29280351584 0.0211968161165714
8166.96575718733 0.0213386453688145
8167.63871085882 0.0213255044072866
8168.31166453031 0.0186961684376001
8168.98461820179 0.0191657971590757
8169.65757187328 0.0199584141373634
8170.33052554477 0.0193650424480438
8171.00347921626 0.0211000069975853
8171.67643288775 0.0217643901705742
8172.34938655924 0.0211493503302336
8173.02234023073 0.021638972684741
8173.69529390222 0.0192050226032734
8174.3682475737 0.0193373113870621
8175.04120124519 0.0191078782081604
8175.71415491668 0.0189601946622133
8176.38710858817 0.0210443492978811
8177.06006225966 0.021012706682086
8177.73301593115 0.02046106941998
8178.40596960264 0.0203441977500916
8179.07892327413 0.0192131623625755
8179.75187694561 0.0191632322967052
8180.4248306171 0.0185776967555285
8181.09778428859 0.0182552579790354
8181.77073796008 0.0203213207423687
8182.44369163157 0.0200418848544359
8183.11664530306 0.020324669778347
8183.78959897455 0.0201968252658844
8184.46255264603 0.0187922101467848
8185.13550631752 0.0190236568450928
8185.80845998901 0.0185424014925957
8186.4814136605 0.0187680367380381
8187.15436733199 0.0205261390656233
8187.82732100348 0.0209313090890646
8188.50027467497 0.0210143197327852
8189.17322834646 0.0209744833409786
8189.84618201795 0.0190064553171396
8190.51913568943 0.0195265617221594
8191.19208936092 0.0189492385834455
8191.86504303241 0.0192935187369585
8192.5379967039 0.0207946356385946
8193.21095037539 0.02129159681499
8193.88390404688 0.021235192194581
8194.55685771837 0.0211284682154655
8195.22981138985 0.0191166959702969
8195.90276506134 0.0193741098046303
8196.57571873283 0.0188060570508242
8197.24867240432 0.0189117398113012
8197.92162607581 0.0212077386677265
8198.5945797473 0.0208505894988775
8199.26753341879 0.0209046453237534
8199.94048709028 0.0212989971041679
8200.61344076176 0.0192727148532867
8201.28639443325 0.0190432723611593
8201.95934810474 0.0194619726389647
8202.63230177623 0.0194520000368357
8203.30525544772 0.0214954074472189
8203.97820911921 0.0213567335158587
8204.6511627907 0.0209822151809931
8205.32411646219 0.0210531819611788
8205.99707013368 0.0191378090530634
8206.67002380516 0.0192317832261324
8207.34297747665 0.0188455730676651
8208.01593114814 0.0189840327948332
8208.68888481963 0.020418643951416
8209.36183849112 0.0200637448579073
8210.03479216261 0.0208876077085733
8210.7077458341 0.0208170525729656
8211.38069950559 0.0185609124600887
8212.05365317707 0.0188930258154869
8212.72660684856 0.0180940516293049
8213.39956052005 0.0181800834834576
8214.07251419154 0.0204975232481956
8214.74546786303 0.0203977916389704
8215.41842153452 0.0209290664643049
8216.09137520601 0.0206190962344408
8216.76432887749 0.0188851356506348
8217.43728254898 0.0188605710864067
8218.11023622047 0.0188628658652306
8218.78318989196 0.01839954033494
8219.45614356345 0.0210665185004473
8220.12909723494 0.0205520838499069
8220.80205090643 0.0210669692605734
8221.47500457792 0.020571568980813
8222.1479582494 0.0193498954176903
8222.82091192089 0.0190064553171396
8223.49386559238 0.0187469832599163
8224.16681926387 0.0187190528959036
8224.83977293536 0.0201653260737658
8225.51272660685 0.0201145987957716
8226.18568027834 0.0203929152339697
8226.85863394983 0.0199283100664616
8227.53158762132 0.0183911863714457
8228.2045412928 0.0184960924088955
8228.87749496429 0.0183138661086559
8229.55044863578 0.018473481759429
8230.22340230727 0.0202702172100544
8230.89635597876 0.0202013608068228
8231.56930965025 0.0205961298197508
8232.24226332174 0.0202034804970026
8232.91521699322 0.0183110255748034
8233.58817066471 0.0180389899760485
8234.2611243362 0.0184390991926193
8234.93407800769 0.0183405932039022
8235.60703167918 0.020269863307476
8236.27998535067 0.0203207973390818
8236.95293902216 0.0203782375901937
8237.62589269365 0.0201323982328176
8238.29884636513 0.0179591830819845
8238.97180003662 0.0183418579399586
8239.64475370811 0.0185130033642054
8240.3177073796 0.0184604171663523
8240.99066105109 0.0200608521699905
8241.66361472258 0.0200145859271288
8242.33656839407 0.0201725363731384
8243.00952206555 0.0200743172317743
8243.68247573705 0.0185575745999813
8244.35542940853 0.0186675526201725
8245.02838308002 0.0185413900762796
8245.70133675151 0.0185843203216791
8246.374290423 0.0205634851008654
8247.04724409449 0.0206688027828932
8247.72019776598 0.0205054767429829
8248.39315143747 0.0202849600464106
8249.06610510895 0.0185786262154579
8249.73905878044 0.0185104440897703
8250.41201245193 0.0181600116193295
8251.08496612342 0.0180393289774656
8251.75791979491 0.0201807729899883
8252.4308734664 0.0196060072630644
8253.10382713789 0.0198430623859167
8253.77678080938 0.0196599140763283
8254.44973448086 0.0179463662207127
8255.12268815235 0.0176503527909517
8255.79564182384 0.0175719186663628
8256.46859549533 0.0173303280025721
8257.14154916682 0.0189917422831059
8257.81450283831 0.0188941173255444
8258.4874565098 0.0192264746874571
8259.16041018128 0.0195310171693563
8259.83336385277 0.0180850196629763
8260.50631752426 0.0179797597229481
8261.17927119575 0.0177123919129372
8261.85222486724 0.0180998705327511
8262.52517853873 0.0191008243709803
8263.19813221022 0.0192726496607065
8263.87108588171 0.0190916191786528
8264.5440395532 0.0195553749799728
8265.21699322468 0.0178963989019394
8265.88994689617 0.0178017728030682
8266.56290056766 0.0175827369093895
8267.23585423915 0.0173631682991982
8267.90880791064 0.0190021451562643
8268.58176158213 0.0191212818026543
8269.25471525362 0.0190532729029655
8269.92766892511 0.0195292327553034
8270.60062259659 0.0174640864133835
8271.27357626808 0.0172573868185282
8271.94652993957 0.017975639551878
8272.61948361106 0.0176621023565531
8273.29243728255 0.0196820050477982
8273.96539095404 0.0193162430077791
8274.63834462553 0.0195026081055403
8275.31129829701 0.0193803030997515
8275.9842519685 0.0175319910049438
8276.65720563999 0.0178466942161322
8277.33015931148 0.0180001351982355
8278.00311298297 0.0179875139147043
8278.67606665446 0.0194811783730984
8279.34902032595 0.0196191761642694
8280.02197399744 0.0192342977970839
8280.69492766892 0.0198902543634176
8281.36788134041 0.0174019522964954
8282.0408350119 0.0175827760249376
8282.71378868339 0.0175494235008955
8283.38674235488 0.0177871976047754
8284.05969602637 0.0195211246609688
8284.73264969786 0.0196254383772612
8285.40560336935 0.019449645653367
8286.07855704084 0.0196452904492617
8286.75151071232 0.0181726310402155
8287.42446438381 0.0180064924061298
8288.0974180553 0.0181165225803852
8288.77037172679 0.0182374250143766
8289.44332539828 0.0200881585478783
8290.11627906977 0.0201046839356422
8290.78923274126 0.0198956988751888
8291.46218641274 0.0197156090289354
8292.13514008423 0.0181555114686489
8292.80809375572 0.0178052261471748
8293.48104742721 0.0181727949529886
8294.1540010987 0.0180203095078468
8294.82695477019 0.0198947135359049
8295.49990844168 0.0197055041790009
8296.17286211317 0.0194206442683935
8296.84581578465 0.019636457785964
8297.51876945614 0.017618503421545
8298.19172312763 0.0172599982470274
8298.86467679912 0.0176591295748949
8299.53763047061 0.0173869132995605
8300.2105841421 0.0192592721432447
8300.88353781359 0.0193456504493952
8301.55649148508 0.0194582100957632
8302.22944515656 0.0196207240223885
8302.90239882805 0.0176591947674751
8303.57535249954 0.0177245736122131
8304.24830617103 0.0174518879503012
8304.92125984252 0.0174505300819874
8305.59421351401 0.0192922055721283
8306.2671671855 0.0195929687470198
8306.94012085699 0.0196807477623224
8307.61307452847 0.019424069672823
8308.28602819996 0.0181352142244577
8308.95898187145 0.0178508777171373
8309.63193554294 0.0176554750651121
8310.30488921443 0.0175133440643549
8310.97784288592 0.0193584840744734
8311.65079655741 0.0193654596805573
8312.3237502289 0.0194050632417202
8312.99670390038 0.0195777658373117
8313.66965757187 0.0181185752153397
8314.34261124336 0.0181419719010592
8315.01556491485 0.0176378842443228
8315.68851858634 0.0177112054079771
8316.36147225783 0.0193090811371803
8317.03442592932 0.0195985268801451
8317.70737960081 0.0203710943460464
8318.38033327229 0.020131416618824
8319.05328694378 0.0185992773622274
8319.72624061527 0.0186915080994368
8320.39919428676 0.0177990216761827
8321.07214795825 0.0182135254144669
8321.74510162974 0.0197522472590208
8322.41805530123 0.0197264365851879
8323.09100897271 0.0194224677979946
8323.7639626442 0.0196586400270462
8324.43691631569 0.0179673042148352
8325.10986998718 0.0180069617927074
8325.78282365867 0.0179900396615267
8326.45577733016 0.018104650080204
8327.12873100165 0.0196398459374905
8327.80168467314 0.0202571712434292
8328.47463834463 0.0198844335973263
8329.14759201611 0.0198132693767548
8329.8205456876 0.0179417412728071
8330.49349935909 0.0181342475116253
8331.16645303058 0.0177347399294376
8331.83940670207 0.0179084893316031
8332.51236037356 0.0198337081819773
8333.18531404505 0.0199492517858744
8333.85826771654 0.0207508560270071
8334.53122138802 0.0203217174857855
8335.20417505951 0.018683984875679
8335.877128731 0.0186247657984495
8336.55008240249 0.0184645708650351
8337.22303607398 0.0183737464249134
8337.89598974547 0.0203165467828512
8338.56894341696 0.0202236585319042
8339.24189708844 0.0202138479799032
8339.91485075993 0.0202110670506954
8340.58780443142 0.0181657075881958
8341.26075810291 0.0180636197328568
8341.9337117744 0.0185639746487141
8342.60666544589 0.0187217351049185
8343.27961911738 0.0205082185566425
8343.95257278887 0.020033672451973
8344.62552646036 0.0210768207907677
8345.29848013184 0.0206382088363171
8345.97143380333 0.0190045870840549
8346.64438747482 0.0188064817339182
8347.31734114631 0.0182935353368521
8347.9902948178 0.0186242088675499
8348.66324848929 0.0204009208828211
8349.33620216078 0.0198508407920599
8350.00915583227 0.020143898203969
8350.68210950375 0.0200997702777386
8351.35506317524 0.0181384924799204
8352.02801684673 0.0181048754602671
8352.70097051822 0.0177760943770409
8353.37392418971 0.0179401617497206
8354.0468778612 0.0194471962749958
8354.71983153269 0.0196387059986591
8355.39278520417 0.019664628431201
8356.06573887566 0.0198267940431833
8356.73869254715 0.0177912693470716
8357.41164621864 0.0179992876946926
8358.08459989013 0.0182267874479294
8358.75755356162 0.0183441415429115
8359.43050723311 0.019957123324275
8360.1034609046 0.0199964102357626
8360.77641457608 0.020036619156599
8361.44936824757 0.0197002831846476
8362.12232191906 0.0183143056929111
8362.79527559055 0.0180510170757771
8363.46822926204 0.0182512849569321
8364.14118293353 0.0185079984366894
8364.81413660502 0.0200786553323269
8365.48709027651 0.0201277621090412
8366.160043948 0.0201783310621977
8366.83299761948 0.0206105019897223
8367.50595129097 0.0188505072146654
8368.17890496246 0.0187393631786108
8368.85185863395 0.0181648414582014
8369.52481230544 0.0185013394802809
8370.19776597693 0.020157603546977
8370.87071964842 0.0200758464634418
8371.5436733199 0.0200740303844213
8372.21662699139 0.0200446806848049
8372.88958066288 0.0183590054512024
8373.56253433437 0.0182484295219183
8374.23548800586 0.018118591979146
8374.90844167735 0.017750084400177
8375.58139534884 0.0201224498450756
8376.25434902033 0.0199562907218933
8376.92730269181 0.020831935107708
8377.6002563633 0.0211917441338301
8378.27321003479 0.0191068109124899
8378.94616370628 0.0192871782928705
8379.61911737777 0.0191495809704065
8380.29207104926 0.0193164404481649
8380.96502472075 0.0210744608193636
8381.63797839223 0.0209162309765816
8382.31093206372 0.0204038340598345
8382.98388573521 0.0203784815967083
8383.6568394067 0.0188086554408073
8384.32979307819 0.0183420572429895
8385.00274674968 0.0182208642363548
8385.67570042117 0.0182173438370228
8386.34865409266 0.0203651823103428
8387.02160776415 0.0201927702873945
8387.69456143563 0.020278038457036
8388.36751510712 0.0205936469137669
8389.04046877861 0.0184027124196291
8389.7134224501 0.0188150331377983
8390.38637612159 0.0184186585247517
8391.05932979308 0.0183474905788898
8391.73228346457 0.0200734548270702
8392.40523713606 0.0200523305684328
8393.07819080754 0.0199216473847628
8393.75114447903 0.0198392681777477
8394.42409815052 0.018082769587636
8395.09705182201 0.0181863345205784
8395.7700054935 0.0180931221693754
8396.44295916499 0.0182564537972212
8397.11591283648 0.0191908720880747
8397.78886650796 0.0195823889225721
8398.46182017945 0.020131042227149
8399.13477385094 0.0202833283692598
8399.80772752243 0.0187983773648739
8400.48068119392 0.0188284199684858
8401.15363486541 0.0183594338595867
8401.8265885369 0.0184541400521994
8402.49954220839 0.0200962759554386
8403.17249587987 0.0207470171153545
8403.84544955136 0.020860718563199
8404.51840322285 0.020899286493659
8405.19135689434 0.0195737704634666
8405.86431056583 0.0193605031818151
8406.53726423732 0.0193828847259283
8407.21021790881 0.0188947767019272
8407.8831715803 0.0206526033580303
8408.55612525179 0.0208657905459404
8409.22907892327 0.0213508903980255
8409.90203259476 0.0207957327365875
8410.57498626625 0.0194440856575966
8411.24793993774 0.0196600575000048
8411.92089360923 0.0190657842904329
8412.59384728072 0.0193212572485209
8413.26680095221 0.0207531582564116
8413.93975462369 0.0210123416036367
8414.61270829518 0.0210661459714174
8415.28566196667 0.0214155483990908
8415.95861563816 0.0191024802625179
8416.63156930965 0.0193947404623032
8417.30452298114 0.0185231175273657
8417.97747665263 0.0190143659710884
8418.65043032412 0.0209532920271158
8419.3233839956 0.0211229361593723
8419.99633766709 0.0219645425677299
8420.66929133858 0.021563021466136
8421.34224501007 0.019669309258461
8422.01519868156 0.0196411199867725
8422.68815235305 0.0197376366704702
8423.36110602454 0.0196083355695009
8424.03405969603 0.0216774772852659
8424.70701336752 0.0217646192759275
8425.379967039 0.0219454504549503
8426.05292071049 0.0214772149920464
8426.72587438198 0.0195657052099705
8427.39882805347 0.0195537190884352
8428.07178172496 0.0196988899260759
8428.74473539645 0.0198030266910791
8429.41768906794 0.0213907826691866
8430.09064273942 0.0213531032204628
8430.76359641091 0.0217636451125145
8431.4365500824 0.0221124347299337
8432.10950375389 0.0196097362786531
8432.78245742538 0.0199312660843134
8433.45541109687 0.0196405705064535
8434.12836476836 0.0197470858693123
8434.80131843985 0.021463418379426
8435.47427211133 0.0215415228158236
8436.14722578282 0.0213792696595192
8436.82017945431 0.0216241683810949
8437.4931331258 0.0195237416774035
8438.16608679729 0.0194419715553522
8438.83904046878 0.0188973788172007
8439.51199414027 0.0192922223359346
8440.18494781176 0.0209766607731581
8440.85790148324 0.0210530404001474
8441.53085515473 0.0198737252503633
8442.20380882622 0.0203375723212957
8442.87676249771 0.0187195800244808
8443.5497161692 0.0191689431667328
8444.22266984069 0.019028851762414
8444.89562351218 0.0191750172525644
8445.56857718367 0.0209109503775835
8446.24153085515 0.0210141949355602
8446.91448452664 0.0210980344563723
8447.58743819813 0.0210116859525442
8448.26039186962 0.0191123392432928
8448.93334554111 0.0193520989269018
8449.6062992126 0.0191103126853704
8450.27925288409 0.0190294478088617
8450.95220655558 0.0212086401879787
8451.62516022706 0.0214908868074417
8452.29811389855 0.0211043637245893
8452.97106757004 0.020904365926981
8453.64402124153 0.0192043837159872
8454.31697491302 0.0191891044378281
8454.98992858451 0.0189050566405058
8455.662882256 0.0192253980785608
8456.33583592749 0.0207955837249756
8457.00878959897 0.0208729766309261
8457.68174327046 0.021160826086998
8458.35469694195 0.0212341714650393
8459.02765061344 0.0190987382084131
8459.70060428493 0.0191236641258001
8460.37355795642 0.0190723892301321
8461.04651162791 0.0193311013281345
8461.71946529939 0.0210441611707211
8462.39241897089 0.0214072465896606
8463.06537264237 0.0216352548450232
8463.73832631386 0.0213588457554579
8464.41127998535 0.0196801852434874
8465.08423365684 0.0193499382585287
8465.75718732833 0.018963223323226
8466.43014099982 0.0192868374288082
8467.10309467131 0.0208471231162548
8467.77604834279 0.0209079682826996
8468.44900201428 0.0210807900875807
8469.12195568577 0.0211673341691494
8469.79490935726 0.0192205961793661
8470.46786302875 0.0192002709954977
8471.14081670024 0.0187958441674709
8471.81377037173 0.0187864731997252
8472.48672404322 0.0207404587417841
8473.1596777147 0.0205825604498386
8473.83263138619 0.0204599462449551
8474.50558505768 0.0206991843879223
8475.17853872917 0.018553426489234
8475.85149240066 0.018460338935256
8476.52444607215 0.0182595867663622
8477.19739974364 0.0184047948569059
8477.87035341512 0.019666625186801
8478.54330708661 0.0201285742223263
8479.2162607581 0.0199938341975212
8479.88921442959 0.0196604114025831
8480.56216810108 0.0182377770543098
8481.23512177257 0.0180685631930828
8481.90807544406 0.0178988426923752
8482.58102911555 0.0175831168889999
8483.25398278704 0.0191530510783195
8483.92693645852 0.0189512651413679
8484.59989013001 0.0195296127349138
8485.2728438015 0.0197319556027651
8485.94579747299 0.0183828640729189
8486.61875114448 0.0185314491391182
8487.29170481597 0.0184150096029043
8487.96465848746 0.018397368490696
8488.63761215895 0.0202640723437071
8489.31056583043 0.0201256591826677
8489.98351950192 0.0205331351608038
8490.65647317341 0.0202475693076849
8491.3294268449 0.0190578158944845
8492.00238051639 0.0191817544400692
8492.67533418788 0.0188940055668354
8493.34828785937 0.0193382799625397
8494.02124153085 0.020569110289216
8494.69419520234 0.0211373623460531
8495.36714887383 0.0203443206846714
8496.04010254532 0.0202969070523977
8496.71305621681 0.0184876769781113
8497.3860098883 0.0182944312691689
8498.05896355979 0.0188266504555941
8498.73191723128 0.0185789167881012
8499.40487090276 0.0201838221400976
8500.07782457425 0.0202534720301628
8500.75077824574 0.0206185970455408
8501.42373191723 0.0209430549293756
8502.09668558872 0.0187039542943239
8502.76963926021 0.0189182106405497
8503.4425929317 0.0188588611781597
8504.11554660319 0.019157936796546
8504.78850027468 0.0207797382026911
8505.46145394616 0.0207981038838625
8506.13440761765 0.0212108232080936
8506.80736128914 0.0206715315580368
8507.48031496063 0.0189719293266535
8508.15326863212 0.0188507251441479
8508.82622230361 0.0188283380120993
8509.4991759751 0.0188264828175306
8510.17212964658 0.02052360214293
8510.84508331807 0.0206244681030512
8511.51803698956 0.0206936970353127
8512.19099066105 0.0206243693828583
8512.86394433254 0.0184930600225925
8513.53689800403 0.0186183303594589
8514.20985167552 0.0187340173870325
8514.88280534701 0.0184768531471491
8515.55575901849 0.0202461741864681
8516.22871268998 0.0199522394686937
8516.90166636147 0.0199799630790949
8517.57462003296 0.0198462828993797
8518.24757370445 0.0186085011810064
8518.92052737594 0.0182008165866137
8519.59348104743 0.0181605033576488
8520.26643471891 0.0179968234151602
8520.9393883904 0.0199909936636686
8521.61234206189 0.0195174179971218
8522.28529573338 0.0199885535985231
8522.95824940487 0.0193865709006786
8523.63120307636 0.0179165899753571
8524.30415674785 0.0174162928014994
8524.97711041934 0.017334608361125
8525.65006409083 0.0173324104398489
8526.32301776231 0.0190645046532154
8526.9959714338 0.0190462507307529
8527.66892510529 0.0187864042818546
8528.34187877678 0.018843038007617
8529.01483244827 0.0174786280840635
8529.68778611976 0.0175850931555033
8530.36073979125 0.017731973901391
8531.03369346274 0.0173389576375484
8531.70664713422 0.0198198650032282
8532.37960080571 0.0195126254111528
8533.0525544772 0.0193116646260023
8533.72550814869 0.0198230538517237
8534.39846182018 0.0180488135665655
8535.07141549167 0.0179824195802212
8535.74436916316 0.0182198006659746
8536.41732283465 0.0183393470942974
8537.09027650613 0.0203975904732943
8537.76323017762 0.0201057195663452
8538.43618384911 0.0207239054143429
8539.1091375206 0.020445579662919
8539.78209119209 0.0187104623764753
8540.45504486358 0.0183754749596119
8541.12799853507 0.0184612590819597
8541.80095220655 0.0186249148100615
8542.47390587804 0.0201120693236589
8543.14685954953 0.0205769594758749
8543.81981322102 0.0205623302608728
8544.49276689251 0.020421514287591
8545.165720564 0.0188874360173941
8545.83867423549 0.0189997460693121
8546.51162790698 0.018868962302804
8547.18458157847 0.0187430530786514
8547.85753524995 0.0208325497806072
8548.53048892144 0.0210239831358194
8549.20344259293 0.0206097755581141
8549.87639626442 0.0207023918628693
8550.54934993591 0.0186563674360514
8551.2223036074 0.0185193326324224
8551.89525727889 0.0188007820397615
8552.56821095038 0.0186083819717169
8553.24116462186 0.0205384939908981
8553.91411829335 0.0206375457346439
8554.58707196484 0.0203403513878584
8555.26002563633 0.0204265266656876
8555.93297930782 0.0190462525933981
8556.60593297931 0.019254170358181
8557.2788866508 0.018620952963829
8557.95184032228 0.0190505590289831
8558.62479399377 0.0202723164111376
8559.29774766526 0.020646994933486
8559.97070133675 0.0207102745771408
8560.64365500824 0.0205998420715332
8561.31660867973 0.0183362886309624
8561.98956235122 0.0181661937385798
8562.66251602271 0.018207149580121
8563.3354696942 0.0184074193239212
8564.00842336568 0.0201246421784163
8564.68137703717 0.0201358124613762
8565.35433070866 0.0195697974413633
8566.02728438015 0.0196276884526014
8566.70023805164 0.0177570078521967
8567.37319172313 0.0177379995584488
8568.04614539462 0.0177350528538227
8568.71909906611 0.0172105729579926
8569.39205273759 0.0190480295568705
8570.06500640908 0.0188836641609669
8570.73796008057 0.0191957950592041
8571.41091375206 0.0186776220798492
8572.08386742355 0.017246913164854
8572.75682109504 0.017446493729949
8573.42977476653 0.0174507927149534
8574.10272843801 0.0172582715749741
8574.7756821095 0.0198845230042934
8575.44863578099 0.0196100920438766
8576.12158945248 0.0195974092930555
8576.79454312397 0.0196917336434126
8577.46749679546 0.0182593315839767
8578.14045046695 0.0182315055280924
8578.81340413844 0.0181074142456055
8579.48635780992 0.0182367544621229
8580.15931148141 0.0198529101908207
8580.8322651529 0.0203989259898663
8581.50521882439 0.0203091986477375
8582.17817249588 0.0199814736843109
8582.85112616737 0.018199359998107
8583.52407983886 0.0179899334907532
8584.19703351035 0.0184559617191553
8584.86998718184 0.0182574056088924
8585.54294085332 0.0202162563800812
8586.21589452481 0.0200361870229244
8586.8888481963 0.0199855584651232
8587.56180186779 0.0201404709368944
8588.23475553928 0.0181477274745703
8588.90770921077 0.0184666216373444
8589.58066288226 0.0186094362288713
8590.25361655374 0.0183045212179422
8590.92657022523 0.0200571361929178
8591.59952389672 0.020225977525115
8592.27247756821 0.0197362061589956
8592.9454312397 0.0194661375135183
8593.61838491119 0.0179644264280796
8594.29133858268 0.0176746528595686
8594.96429225417 0.017664784565568
8595.63724592565 0.01752819865942
8596.31019959714 0.0190966743975878
8596.98315326863 0.0193738620728254
8597.65610694012 0.0191677808761597
8598.32906061161 0.0190799552947283
8599.0020142831 0.0176962744444609
8599.67496795459 0.0175926424562931
8600.34792162607 0.0178080573678017
8601.02087529756 0.0178454648703337
8601.69382896905 0.0192244555801153
8602.36678264054 0.0193791389465332
8603.03973631203 0.0190837047994137
8603.71268998352 0.0191577766090631
8604.38564365501 0.0170442555099726
8605.0585973265 0.0169775560498238
8605.73155099799 0.0173633582890034
8606.40450466947 0.017508490011096
8607.07745834096 0.0185044910758734
8607.75041201245 0.0184323638677597
8608.42336568394 0.0184426847845316
8609.09631935543 0.0182724632322788
8609.76927302692 0.0166525579988956
8610.44222669841 0.0168008878827095
8611.1151803699 0.0164299998432398
8611.78813404138 0.016230683773756
8612.46108771287 0.0179697722196579
8613.13404138436 0.0176870226860046
8613.80699505585 0.0174815822392702
8614.47994872734 0.017548868432641
8615.15290239883 0.0164251066744328
8615.82585607032 0.0165176093578339
8616.4988097418 0.0165186338126659
8617.17176341329 0.0166563205420971
8617.84471708478 0.0185440480709076
8618.51767075627 0.0185064263641834
8619.19062442776 0.0182443037629128
8619.86357809925 0.0184704642742872
8620.53653177074 0.0169956032186747
8621.20948544223 0.0171537529677153
8621.88243911372 0.0173474550247192
8622.5553927852 0.0172611810266972
8623.22834645669 0.0193602666258812
8623.90130012818 0.0193694159388542
8624.57425379967 0.0194331388920546
8625.24720747116 0.0196008775383234
8625.92016114265 0.0175413656979799
8626.59311481414 0.0177461635321379
8627.26606848563 0.0178369302302599
8627.93902215711 0.017878545448184
8628.6119758286 0.0192767381668091
8629.28492950009 0.0194229148328304
8629.95788317158 0.0198388956487179
8630.63083684307 0.0199162326753139
8631.30379051456 0.0178857613354921
8631.97674418605 0.0181164871901274
8632.64969785753 0.0179432742297649
8633.32265152902 0.0181565340608358
8633.99560520051 0.0201101433485746
8634.668558872 0.0206385590136051
8635.34151254349 0.0207036174833775
8636.01446621498 0.0203390698879957
8636.68741988647 0.0186288338154554
8637.36037355796 0.018605912104249
8638.03332722944 0.0185908321291208
8638.70628090093 0.018324451521039
8639.37923457242 0.019828800112009
8640.05218824391 0.0201036185026169
8640.7251419154 0.0200073886662722
8641.39809558689 0.0197465308010578
8642.07104925838 0.0180464722216129
8642.74400292987 0.0181706473231316
8643.41695660136 0.0183886755257845
8644.08991027284 0.0181164983659983
8644.76286394433 0.0199500825256109
8645.43581761582 0.02024214155972
8646.10877128731 0.0196762979030609
8646.7817249588 0.0198943763971329
8647.45467863029 0.0177439078688622
8648.12763230178 0.0176445245742798
8648.80058597326 0.0179263465106487
8649.47353964475 0.0178552493453026
8650.14649331624 0.0197896156460047
8650.81944698773 0.0193894766271114
8651.49240065922 0.0193256791681051
8652.16535433071 0.0192905906587839
8652.8383080022 0.017596272751689
8653.51126167369 0.0177041012793779
8654.18421534517 0.0173617117106915
8654.85716901666 0.0176799613982439
8655.53012268815 0.0184545535594225
8656.20307635964 0.0188588928431273
8656.87603003113 0.0190744381397963
8657.54898370262 0.018878011032939
8658.22193737411 0.0177000779658556
8658.8948910456 0.0177054051309824
8659.56784471708 0.0179303865879774
8660.24079838857 0.0179691836237907
8660.91375206006 0.0199067555367947
8661.58670573155 0.0202250313013792
8662.25965940304 0.0194500032812357
8662.93261307453 0.0197046734392643
8663.60556674602 0.0176785327494144
8664.27852041751 0.0179571583867073
8664.95147408899 0.0182096697390079
8665.62442776048 0.0183450412005186
8666.29738143197 0.0200193729251623
8666.97033510346 0.0201961509883404
8667.64328877495 0.0200970936566591
8668.31624244644 0.019934119656682
8668.98919611793 0.0183460880070925
8669.66214978942 0.0182112082839012
8670.3351034609 0.0183149054646492
8671.00805713239 0.0186637714505196
8671.68101080388 0.0202666223049164
8672.35396447537 0.0197693929076195
8673.02691814686 0.0205548033118248
8673.69987181835 0.0209645256400108
8674.37282548984 0.018478337675333
8675.04577916133 0.0185394287109375
8675.71873283281 0.0189769193530083
8676.3916865043 0.0191855896264315
8677.06464017579 0.0207514856010675
8677.73759384728 0.0207686293870211
8678.41054751877 0.0201604049652815
8679.08350119026 0.0203975904732943
8679.75645486175 0.0186745580285788
8680.42940853323 0.0185287706553936
8681.10236220472 0.0184002835303545
8681.77531587621 0.0185767486691475
8682.4482695477 0.0202264282852411
8683.12122321919 0.020201101899147
8683.79417689068 0.0198376793414354
8684.46713056217 0.0200834907591343
8685.14008423366 0.0185231678187847
8685.81303790515 0.0184702407568693
8686.48599157663 0.0177858620882034
8687.15894524812 0.018161790445447
8687.83189891961 0.0199035853147507
8688.5048525911 0.0200458746403456
8689.17780626259 0.0198720525950193
8689.85075993408 0.019793126732111
8690.52371360557 0.0181076973676682
8691.19666727706 0.0181110873818398
8691.86962094854 0.0181270148605108
8692.54257462003 0.0180234368890524
8693.21552829152 0.019921412691474
8693.88848196301 0.0196395181119442
8694.5614356345 0.0196677017956972
8695.23438930599 0.0189358685165644
8695.90734297748 0.0176593828946352
8696.58029664896 0.0174167919903994
8697.25325032045 0.0175323728471994
8697.92620399194 0.0175267700105906
8698.59915766343 0.0188957583159208
8699.27211133492 0.0185380931943655
8699.94506500641 0.0188017170876265
8700.6180186779 0.0186792872846127
8701.29097234939 0.0172781180590391
8701.96392602088 0.0174685306847095
8702.63687969236 0.0169722773134708
8703.30983336385 0.0171302892267704
8703.98278703534 0.0192062463611364
8704.65574070683 0.0194024220108986
8705.32869437832 0.0195030067116022
8706.00164804981 0.01925896294415
8706.6746017213 0.0180785581469536
8707.34755539279 0.0180563721805811
8708.02050906427 0.0176272038370371
8708.69346273576 0.0181187000125647
8709.36641640725 0.0199383236467838
8710.03937007874 0.0202562157064676
8710.71232375023 0.0195250604301691
8711.38527742172 0.019963325932622
8712.05823109321 0.0179771669209003
8712.73118476469 0.0183745287358761
8713.40413843618 0.0181754045188427
8714.07709210767 0.0182010773569345
8714.75004577916 0.0200055129826069
8715.42299945065 0.0203927811235189
8716.09595312214 0.019502030685544
8716.76890679363 0.0200990978628397
8717.44186046512 0.0182313956320286
8718.1148141366 0.0183950234204531
8718.78776780809 0.0186205860227346
8719.46072147958 0.0184940677136183
8720.13367515107 0.0201763957738876
8720.80662882256 0.0205954629927874
8721.47958249405 0.020555367693305
8722.15253616554 0.0207001566886902
8722.82548983703 0.0185445845127106
8723.49844350852 0.0185116026550531
8724.17139718 0.0186293460428715
8724.84435085149 0.0188560523092747
8725.51730452298 0.0205440614372492
8726.19025819447 0.0203597042709589
8726.86321186596 0.0195290483534336
8727.53616553745 0.0193351525813341
8728.20911920894 0.0180203299969435
8728.88207288042 0.0180288515985012
8729.55502655191 0.0178355909883976
8730.2279802234 0.0174805596470833
8730.90093389489 0.0193735715001822
8731.57388756638 0.0196690503507853
8732.24684123787 0.0205235667526722
8732.91979490936 0.0202614646404982
8733.59274858085 0.0183955617249012
8734.26570225233 0.0183041337877512
8734.93865592382 0.0185833089053631
8735.61160959531 0.0187247507274151
8736.2845632668 0.0202902853488922
8736.95751693829 0.0201260708272457
8737.63047060978 0.0198811013251543
8738.30342428127 0.0196420922875404
8738.97637795275 0.01781933195889
8739.64933162424 0.0179601367563009
8740.32228529573 0.0178384035825729
8740.99523896722 0.0179167035967112
8741.66819263871 0.0191728472709656
8742.3411463102 0.0193287376314402
8743.01409998169 0.019367503002286
8743.68705365318 0.0193006079643965
8744.36000732467 0.0173809044063091
8745.03296099615 0.0174971073865891
8745.70591466764 0.0177705604583025
8746.37886833913 0.0177717339247465
8747.05182201062 0.0193602126091719
8747.72477568211 0.0196504518389702
8748.3977293536 0.0198323633521795
8749.07068302509 0.0195577200502157
8749.74363669658 0.0177098382264376
8750.41659036806 0.0182156171649694
8751.08954403955 0.0180778373032808
8751.76249771104 0.0184019692242146
8752.43545138253 0.0198257621377707
8753.10840505402 0.0200352463871241
8753.78135872551 0.0195935573428869
8754.454312397 0.0196326188743114
8755.12726606848 0.0182068198919296
8755.80021973997 0.0183290988206863
8756.47317341146 0.0180307701230049
8757.14612708295 0.0183435846120119
8757.81908075444 0.0198286380618811
8758.49203442593 0.0201741438359022
8759.16498809742 0.0199364423751831
8759.83794176891 0.0201624929904938
8760.51089544039 0.0182095486670732
8761.18384911188 0.0186812896281481
8761.85680278337 0.0184443891048431
8762.52975645486 0.0184378903359175
8763.20271012635 0.0204464867711067
8763.87566379784 0.0206676926463842
8764.54861746933 0.020933635532856
8765.22157114082 0.0207094214856625
8765.89452481231 0.0186074487864971
8766.56747848379 0.0187197793275118
8767.24043215528 0.0189655683934689
8767.91338582677 0.0187899712473154
8768.58633949826 0.0205493159592152
8769.25929316975 0.0207139234989882
8769.93224684124 0.0207276772707701
8770.60520051273 0.0202572476118803
8771.27815418421 0.0187591910362244
8771.9511078557 0.0182381402701139
8772.62406152719 0.0187259986996651
8773.29701519868 0.0185462553054094
8773.96996887017 0.0205882173031569
8774.64292254166 0.0205449424684048
8775.31587621315 0.0208651907742023
8775.98882988464 0.0206049140542746
8776.66178355612 0.018601780757308
8777.33473722761 0.0184879265725613
8778.0076908991 0.0186599418520927
8778.68064457059 0.0186377763748169
8779.35359824208 0.0200139041990042
8780.02655191357 0.0198831763118505
8780.69950558506 0.0201686471700668
8781.37245925655 0.0202763304114342
8782.04541292804 0.0178402103483677
8782.71836659952 0.0177682656794786
8783.39132027101 0.0177887249737978
8784.0642739425 0.0177474040538073
8784.73722761399 0.0191661864519119
8785.41018128548 0.0194532796740532
8786.08313495697 0.0192326698452234
8786.75608862846 0.0192902535200119
8787.42904229995 0.0176546163856983
8788.10199597143 0.0178917050361633
8788.77494964292 0.0181173533201218
8789.44790331441 0.018491318449378
8790.1208569859 0.0197602640837431
8790.79381065739 0.0201749093830585
8791.46676432888 0.0200476385653019
8792.13971800037 0.0203142687678337
8792.81267167185 0.0184073206037283
8793.48562534334 0.0188352409750223
8794.15857901483 0.0189588572829962
8794.83153268632 0.0191987082362175
8795.50448635781 0.0205077789723873
8796.1774400293 0.0206748601049185
8796.85039370079 0.0200363621115685
8797.52334737228 0.0196111872792244
8798.19630104376 0.018040269613266
8798.86925471525 0.0181616675108671
8799.54220838674 0.0181179512292147
8800.21516205823 0.0181914921849966
8800.88811572972 0.0203668624162674
8801.56106940121 0.0208091866225004
8802.2340230727 0.0203492734581232
8802.90697674419 0.0200812723487616
8803.57993041568 0.0180413890630007
8804.25288408716 0.0184193924069405
8804.92583775865 0.0188423618674278
8805.59879143014 0.0183604247868061
8806.27174510163 0.0205609351396561
8806.94469877312 0.0204329341650009
8807.61765244461 0.0204252861440182
8808.2906061161 0.0205791741609573
8808.96355978758 0.0184008404612541
8809.63651345907 0.018471036106348
8810.30946713056 0.0183834955096245
8810.98242080205 0.0186599921435118
8811.65537447354 0.020011343061924
8812.32832814503 0.0201249346137047
8813.00128181652 0.0201947037130594
8813.67423548801 0.020174166187644
8814.34718915949 0.0181143973022699
8815.02014283098 0.0180938988924026
8815.69309650247 0.0182495340704918
8816.36605017396 0.0182535070925951
8817.03900384545 0.0198494624346495
8817.71195751694 0.0196990333497524
8818.38491118843 0.0199660733342171
8819.05786485991 0.020226152613759
8819.73081853141 0.0183024238795042
8820.40377220289 0.0183074027299881
8821.07672587438 0.0178144127130508
8821.74967954587 0.0179135017096996
8822.42263321736 0.0197751075029373
8823.09558688885 0.0197266489267349
8823.76854056034 0.0198424328118563
8824.44149423183 0.0196797903627157
8825.11444790331 0.0175747442990541
8825.7874015748 0.0180161092430353
8826.46035524629 0.0176378171890974
8827.13330891778 0.0176615621894598
8827.80626258927 0.019365357235074
8828.47921626076 0.0189740490168333
8829.15216993225 0.0194741226732731
8829.82512360374 0.0192313306033611
8830.49807727522 0.0177829246968031
8831.17103094671 0.0176378861069679
8831.8439846182 0.0178610309958458
8832.51693828969 0.0177341178059578
8833.18989196118 0.0191121492534876
8833.86284563267 0.0194590277969837
8834.53579930416 0.0198414754122496
8835.20875297564 0.0196294765919447
8835.88170664713 0.018054723739624
8836.55466031862 0.0179461408406496
8837.22761399011 0.0177718419581652
8837.9005676616 0.0178787223994732
8838.57352133309 0.019381420686841
8839.24647500458 0.0195212624967098
8839.91942867607 0.0202677547931671
8840.59238234756 0.0203115157783031
8841.26533601904 0.0180382616817951
8841.93828969053 0.0179467052221298
8842.61124336202 0.0181384887546301
8843.28419703351 0.0180703271180391
8843.957150705 0.0197157263755798
8844.63010437649 0.0194567386060953
8845.30305804798 0.0199526678770781
8845.97601171947 0.0201950836926699
8846.64896539095 0.0180554110556841
8847.32191906244 0.0180776156485081
8847.99487273393 0.0186020024120808
8848.66782640542 0.0184152256697416
8849.34078007691 0.0200275201350451
8850.0137337484 0.020669037476182
8850.68668741989 0.0192789323627949
8851.35964109137 0.0196211989969015
8852.03259476286 0.0180911980569363
8852.70554843435 0.0183669365942478
8853.37850210584 0.0175837501883507
8854.05145577733 0.0179494023323059
8854.72440944882 0.019525621086359
8855.39736312031 0.019557997584343
8856.0703167918 0.0197369605302811
8856.74327046328 0.0196410641074181
8857.41622413477 0.0176977850496769
8858.08917780626 0.0176111105829477
8858.76213147775 0.017458425834775
8859.43508514924 0.0175704583525658
8860.10803882073 0.0191944539546967
8860.78099249222 0.019742589443922
8861.45394616371 0.0188513714820147
8862.1268998352 0.0187478177249432
8862.79985350668 0.017484724521637
8863.47280717817 0.017302080988884
8864.14576084966 0.0171572547405958
8864.81871452115 0.0175102651119232
8865.49166819264 0.0190360005944967
8866.16462186413 0.0191406421363354
8866.83757553562 0.0187725350260735
8867.5105292071 0.0188404098153114
8868.18348287859 0.0171827916055918
8868.85643655008 0.0169037375599146
8869.52939022157 0.0167321357876062
8870.20234389306 0.0168215446174145
8870.87529756455 0.0180684812366962
8871.54825123604 0.0182239580899477
8872.22120490753 0.0181394051760435
8872.89415857901 0.0184708870947361
8873.5671122505 0.0171089693903923
8874.24006592199 0.0170809365808964
8874.91301959348 0.0170930214226246
8875.58597326497 0.017101326957345
8876.25892693646 0.0189666263759136
8876.93188060795 0.0194495227187872
8877.60483427944 0.0194872338324785
8878.27778795092 0.0195136442780495
8878.95074162241 0.017739487811923
8879.6236952939 0.0178557429462671
8880.29664896539 0.0178332272917032
8880.96960263688 0.017589719966054
8881.64255630837 0.0196716394275427
8882.31550997986 0.019883805885911
8882.98846365135 0.0190277229994535
8883.66141732283 0.0196602996438742
8884.33437099432 0.0175762195140123
8885.00732466581 0.0174810830503702
8885.6802783373 0.0174290277063847
8886.35323200879 0.0176019798964262
8887.02618568028 0.0191905219107866
8887.69913935177 0.0195554252713919
8888.37209302326 0.0197251755744219
8889.04504669474 0.0198842193931341
8889.71800036623 0.0178585313260555
8890.39095403772 0.0180135928094387
8891.06390770921 0.0180996339768171
8891.7368613807 0.0181240942329168
8892.40981505219 0.0201599467545748
8893.08276872368 0.0199614260345697
8893.75572239517 0.0200724545866251
8894.42867606665 0.0198425091803074
8895.10162973814 0.0182272382080555
8895.77458340963 0.0178893469274044
8896.44753708112 0.0181665811687708
8897.12049075261 0.0181775484234095
8897.7934444241 0.0198585409671068
8898.46639809559 0.0200565010309219
8899.13935176707 0.0198623687028885
8899.81230543856 0.0196885857731104
8900.48525911005 0.0174125693738461
8901.15821278154 0.017618115991354
8901.83116645303 0.0176795721054077
8902.50412012452 0.017765099182725
8903.17707379601 0.0196834523230791
8903.8500274675 0.0194878801703453
8904.52298113899 0.0195373073220253
8905.19593481047 0.0199174769222736
8905.86888848196 0.017978323623538
8906.54184215345 0.0176081713289022
8907.21479582494 0.0179219506680965
8907.88774949643 0.0179388634860516
8908.56070316792 0.0195291060954332
8909.23365683941 0.0196421332657337
8909.9066105109 0.0196408499032259
8910.57956418238 0.0196500159800053
8911.25251785387 0.0176910888403654
8911.92547152536 0.0178069155663252
8912.59842519685 0.0177725069224834
8913.27137886834 0.0179936867207289
8913.94433253983 0.0196680556982756
8914.61728621132 0.0194494351744652
8915.2902398828 0.0192074682563543
8915.96319355429 0.0195347461849451
8916.63614722578 0.017781488597393
8917.30910089727 0.0179662052541971
8917.98205456876 0.0180423557758331
8918.65500824025 0.018138924613595
8919.32796191174 0.019607225432992
8920.00091558323 0.019972562789917
8920.67386925472 0.0196580812335014
8921.3468229262 0.0197123568505049
8922.01977659769 0.018376974388957
8922.69273026918 0.0182576235383749
8923.36568394067 0.0183863881975412
8924.03863761216 0.0180477909743786
8924.71159128365 0.0202289037406445
8925.38454495514 0.0205241478979588
8926.05749862663 0.0200868807733059
8926.73045229811 0.0199220683425665
8927.4034059696 0.0179258249700069
8928.07635964109 0.018241198733449
8928.74931331258 0.0176979210227728
8929.42226698407 0.0179110057651997
8930.09522065556 0.0194649267941713
8930.76817432705 0.0199584122747183
8931.44112799853 0.0196656174957752
8932.11408167002 0.0198109596967697
8932.78703534151 0.0180637687444687
8933.459989013 0.0180702395737171
8934.13294268449 0.0180407296866179
8934.80589635598 0.018002312630415
8935.47885002747 0.0198773462325335
8936.15180369896 0.0201182961463928
8936.82475737044 0.0197746083140373
8937.49771104193 0.0203056745231152
8938.17066471342 0.0180133711546659
8938.84361838491 0.0185332670807838
8939.5165720564 0.0180191583931446
8940.18952572789 0.0183963179588318
8940.86247939938 0.0201621502637863
8941.53543307087 0.0204412285238504
8942.20838674236 0.0197848808020353
8942.88134041384 0.0198871083557606
8943.55429408533 0.0181270148605108
8944.22724775682 0.01839554682374
8944.90020142831 0.01881586574018
8945.5731550998 0.0183188728988171
8946.24610877129 0.0198537893593311
8946.91906244278 0.0198889914900064
8947.59201611426 0.0199030619114637
8948.26496978575 0.0201221611350775
8948.93792345724 0.0185311883687973
8949.61087712873 0.0183385740965605
8950.28383080022 0.0181014705449343
8950.95678447171 0.0179927535355091
8951.6297381432 0.0196005776524544
8952.30269181469 0.0193552691489458
8952.97564548617 0.0197443198412657
8953.64859915766 0.0197045970708132
8954.32155282915 0.0179386176168919
8954.99450650064 0.0179008673876524
8955.66746017213 0.0173444785177708
8956.34041384362 0.0172516740858555
8957.01336751511 0.0189403928816319
8957.68632118659 0.0188143122941256
8958.35927485808 0.0183901339769363
8959.03222852957 0.0185590963810682
8959.70518220106 0.0168678145855665
8960.37813587255 0.0171348806470633
8961.05108954404 0.0170651413500309
8961.72404321553 0.0169586855918169
8962.39699688702 0.0187790505588055
8963.06995055851 0.0189218427985907
8963.74290422999 0.0189514383673668
8964.41585790148 0.0188410338014364
8965.08881157297 0.0178502518683672
8965.76176524446 0.0175977237522602
8966.43471891595 0.017816960811615
8967.10767258744 0.0179492142051458
8967.78062625893 0.0192876737564802
8968.45357993042 0.0192131586372852
8969.1265336019 0.0191879067569971
8969.79948727339 0.019321383908391
8970.47244094488 0.0176309905946255
8971.14539461637 0.0174152255058289
8971.81834828786 0.0180200058966875
8972.49130195935 0.0175598915666342
8973.16425563084 0.0195506196469069
8973.83720930232 0.0194742046296597
8974.51016297381 0.0195075105875731
8975.1831166453 0.0197292417287827
8975.85607031679 0.018142594024539
8976.52902398828 0.0180435087531805
8977.20197765977 0.0177244115620852
8977.87493133126 0.0179260708391666
8978.54788500275 0.0197076592594385
8979.22083867423 0.0198876857757568
8979.89379234572 0.0199883375316858
8980.56674601721 0.0199507530778646
8981.2396996887 0.0182675514370203
8981.91265336019 0.0180031843483448
8982.58560703168 0.0183885712176561
8983.25856070317 0.0185010489076376
8983.93151437466 0.020070793107152
8984.60446804615 0.0198419466614723
8985.27742171763 0.0199180189520121
8985.95037538912 0.0197979062795639
8986.62332906061 0.0179152023047209
8987.2962827321 0.0178051851689816
8987.96923640359 0.0178764518350363
8988.64219007508 0.0181123055517673
8989.31514374657 0.0200284514576197
8989.98809741805 0.0200130380690098
8990.66105108954 0.0199558921158314
8991.33400476103 0.0199180748313665
8992.00695843252 0.0178287569433451
8992.67991210401 0.0178966149687767
8993.3528657755 0.0181960444897413
8994.02581944699 0.0181489158421755
8994.69877311848 0.0197808612138033
8995.37172678996 0.0196851287037134
8996.04468046145 0.0197991766035557
8996.71763413294 0.0197560712695122
8997.39058780443 0.0176778379827738
8998.06354147592 0.0175665467977524
8998.73649514741 0.0180467125028372
8999.4094488189 0.0180174428969622
9000.08240249039 0.0197444129735231
9000.75535616188 0.0197508614510298
9001.42830983336 0.0195492338389158
9002.10126350485 0.0196973532438278
9002.77421717634 0.0174761060625315
9003.44717084783 0.017476974055171
9004.12012451932 0.0173970926553011
9004.79307819081 0.0172632951289415
9005.4660318623 0.0193077903240919
9006.13898553378 0.019357206299901
9006.81193920527 0.0198427680879831
9007.48489287676 0.0199931096285582
9008.15784654825 0.0182068292051554
9008.83080021974 0.0181891024112701
9009.50375389123 0.0183096714317799
9010.17670756272 0.0180374719202518
9010.84966123421 0.0200563166290522
9011.52261490569 0.0204705335199833
9012.19556857718 0.0199973285198212
9012.86852224867 0.0198372323065996
9013.54147592016 0.0176093988120556
9014.21442959165 0.0176938511431217
9014.88738326314 0.0175345186144114
9015.56033693463 0.0176472924649715
9016.23329060612 0.0200025923550129
9016.9062442776 0.0197956915944815
9017.57919794909 0.0196602530777454
9018.25215162058 0.0199661999940872
9018.92510529207 0.0182947982102633
9019.59805896356 0.018094290047884
9020.27101263505 0.0182414148002863
9020.94396630654 0.0178500767797232
9021.61691997803 0.0196183454245329
9022.28987364951 0.0195142887532711
9022.962827321 0.0199651755392551
9023.63578099249 0.0200447198003531
9024.30873466398 0.018166383728385
9024.98168833547 0.0179759375751019
9025.65464200696 0.018359899520874
9026.32759567845 0.0180962979793549
9027.00054934994 0.019758177921176
9027.67350302142 0.0200312323868275
9028.34645669291 0.0194758493453264
9029.0194103644 0.0197189953178167
9029.69236403589 0.0169441178441048
9030.36531770738 0.0170923564583063
9031.03827137887 0.0173607375472784
9031.71122505036 0.0176651161164045
9032.38417872185 0.0192689299583435
9033.05713239333 0.0192434769123793
9033.73008606482 0.0199357587844133
9034.40303973631 0.0195455513894558
9035.0759934078 0.0177203118801117
9035.74894707929 0.0177850667387247
9036.42190075078 0.0181000865995884
9037.09485442227 0.0174202211201191
9037.76780809375 0.0192345194518566
9038.44076176525 0.0193990767002106
9039.11371543673 0.0195139087736607
9039.78666910822 0.0188695322722197
9040.45962277971 0.0173387993127108
9041.1325764512 0.0172854326665401
9041.80553012269 0.0175136253237724
9042.47848379418 0.0171134285628796
9043.15143746567 0.0186458937823772
9043.82439113715 0.0185838676989079
9044.49734480864 0.0179800018668175
9045.17029848013 0.0181691031903028
9045.84325215162 0.0166889447718859
9046.51620582311 0.016790647059679
9047.1891594946 0.0167776290327311
9047.86211316609 0.0170448962599039
9048.53506683758 0.018560042604804
9049.20802050906 0.0187660790979862
9049.88097418055 0.0187299344688654
9050.55392785204 0.0190458688884974
9051.22688152353 0.0170335229486227
9051.89983519502 0.0172731503844261
9052.57278886651 0.0172823201864958
9053.245742538 0.0173444449901581
9053.91869620948 0.0190346352756023
9054.59164988097 0.0195600055158138
9055.26460355246 0.019579166546464
9055.93755722395 0.0193382389843464
9056.61051089544 0.017565343528986
9057.28346456693 0.01748719625175
9057.95641823842 0.0173766743391752
9058.62937190991 0.0171884037554264
9059.3023255814 0.0195662602782249
9059.97527925288 0.0192819517105818
9060.64823292437 0.0196227561682463
9061.32118659586 0.0195415243506432
9061.99414026735 0.0174179468303919
9062.66709393884 0.0173427984118462
9063.34004761033 0.017571784555912
9064.01300128182 0.0172882378101349
9064.68595495331 0.0193170849233866
9065.35890862479 0.0192740224301815
9066.03186229628 0.0202225930988789
9066.70481596777 0.0206658989191055
9067.37776963926 0.0181078482419252
9068.05072331075 0.0179168470203876
9068.72367698224 0.0179023928940296
9069.39663065373 0.0177977606654167
9070.06958432521 0.0195783488452435
9070.7425379967 0.019642373546958
9071.41549166819 0.0197297763079405
9072.08844533968 0.0197950769215822
9072.76139901117 0.0177002884447575
9073.43435268266 0.0172902569174767
9074.10730635415 0.0177179742604494
9074.78026002564 0.0177755802869797
9075.45321369712 0.0193752907216549
9076.12616736861 0.0196895562112331
9076.7991210401 0.0194482803344727
9077.47207471159 0.0193293634802103
9078.14502838308 0.0177264381200075
9078.81798205457 0.017748424783349
9079.49093572606 0.0179047863930464
9080.16388939755 0.0175157953053713
9080.83684306904 0.0193922705948353
9081.50979674052 0.0193474180996418
9082.18275041201 0.0186288934201002
9082.8557040835 0.0186513382941484
9083.52865775499 0.0170547906309366
9084.20161142648 0.0169771835207939
9084.87456509797 0.0170098748058081
9085.54751876946 0.0170751512050629
9086.22047244094 0.0185422170907259
9086.89342611243 0.0184443015605211
9087.56637978392 0.0184568595141172
9088.23933345541 0.0186940301209688
9088.9122871269 0.0171109717339277
9089.58524079839 0.0174021068960428
9090.25819446988 0.017558928579092
9090.93114814137 0.0178754404187202
9091.60410181285 0.0188591033220291
9092.27705548434 0.0193681418895721
9092.95000915583 0.0192229393869638
9093.62296282732 0.0193247571587563
9094.29591649881 0.0175380893051624
9094.9688701703 0.0177382081747055
9095.64182384179 0.0175727866590023
9096.31477751327 0.0177834443747997
9096.98773118476 0.019781332463026
9097.66068485625 0.0196101870387793
9098.33363852774 0.0195658281445503
9099.00659219923 0.0195851419121027
9099.67954587072 0.0179837364703417
9100.35249954221 0.0180677734315395
9101.0254532137 0.0174932740628719
9101.69840688519 0.0178008936345577
9102.37136055667 0.0192940961569548
9103.04431422816 0.0192172396928072
9103.71726789965 0.0194104108959436
9104.39022157114 0.0196502432227135
9105.06317524263 0.0176735781133175
9105.73612891412 0.0181121695786715
9106.40908258561 0.0175779927521944
9107.0820362571 0.0177446417510509
9107.75498992858 0.0198450163006783
9108.42794360007 0.0198391918092966
9109.10089727156 0.0195182431489229
9109.77385094305 0.0196561999619007
9110.44680461454 0.0178205277770758
9111.11975828603 0.017844308167696
9111.79271195752 0.0175855383276939
9112.46566562901 0.0177285391837358
9113.13861930049 0.0193958077579737
9113.81157297198 0.0194436404854059
9114.48452664347 0.0196749847382307
9115.15748031496 0.019609946757555
9115.83043398645 0.0178683735430241
9116.50338765794 0.0178359299898148
9117.17634132943 0.0173000525683165
9117.84929500091 0.0174749735742807
9118.5222486724 0.0195195730775595
9119.19520234389 0.0194470528513193
9119.86815601538 0.0200876276940107
9120.54110968687 0.0200770273804665
9121.21406335836 0.017874076962471
9121.88701702985 0.0179278068244457
9122.55997070134 0.0174018442630768
9123.23292437283 0.0175321754068136
9123.90587804431 0.0194518696516752
9124.5788317158 0.019684923812747
9125.25178538729 0.0193982664495707
9125.92473905878 0.019437775015831
9126.59769273027 0.0174963939934969
9127.27064640176 0.0173689238727093
9127.94360007325 0.017199095338583
9128.61655374474 0.0171152967959642
9129.28950741622 0.0186324343085289
9129.96246108771 0.0187029987573624
9130.6354147592 0.0186141915619373
9131.30836843069 0.0185376945883036
9131.98132210218 0.0174161437898874
9132.65427577367 0.0174878165125847
9133.32722944516 0.0171197820454836
9134.00018311664 0.0174670312553644
9134.67313678813 0.0193499736487865
9135.34609045962 0.0191443860530853
9136.01904413111 0.019454849883914
9136.6919978026 0.0194188226014376
9137.36495147409 0.0177884306758642
9138.03790514558 0.0178067106753588
9138.71085881707 0.0177571587264538
9139.38381248856 0.0175999812781811
9140.05676616004 0.0196648612618446
9140.72971983153 0.0197889283299446
9141.40267350302 0.0196264516562223
9142.07562717451 0.0192243549972773
9142.748580846 0.0178245268762112
9143.42153451749 0.0176538489758968
9144.09448818898 0.0175886061042547
9144.76744186047 0.0175984892994165
9145.44039553195 0.0197110921144485
9146.11334920344 0.0194778423756361
9146.78630287493 0.0197256617248058
9147.45925654642 0.0194735173135996
9148.13221021791 0.0173393245786428
9148.8051638894 0.0175665821880102
9149.47811756089 0.0178597737103701
9150.15107123237 0.0178024601191282
9150.82402490386 0.0192454531788826
9151.49697857535 0.0197332967072725
9152.16993224684 0.019714392721653
9152.84288591833 0.0202660337090492
9153.51583958982 0.0178337916731834
9154.18879326131 0.0181317888200283
9154.8617469328 0.0178618766367435
9155.53470060428 0.0181993488222361
9156.20765427577 0.0193175971508026
9156.88060794726 0.0197599679231644
9157.55356161875 0.0192767903208733
9158.22651529024 0.019522724673152
9158.89946896173 0.0175259448587894
9159.57242263322 0.0175190232694149
9160.24537630471 0.0179258771240711
9160.9183299762 0.0177926551550627
9161.59128364768 0.0197306144982576
9162.26423731917 0.0195269137620926
9162.93719099066 0.0200659520924091
9163.61014466215 0.020010843873024
9164.28309833364 0.0178789775818586
9164.95605200513 0.0176488254219294
9165.62900567662 0.0175070129334927
9166.3019593481 0.0178376361727715
9166.97491301959 0.0193662513047457
9167.64786669108 0.0192886367440224
9168.32082036257 0.0192741248756647
9168.99377403406 0.0194188300520182
9169.66672770555 0.0174909215420485
9170.33968137704 0.0174419768154621
9171.01263504853 0.0171741992235184
9171.68558872001 0.0171024091541767
9172.3585423915 0.0189474876970053
9173.03149606299 0.0189767312258482
9173.70444973448 0.018832141533494
9174.37740340597 0.0185037907212973
9175.05035707746 0.0169639270752668
9175.72331074895 0.017096534371376
9176.39626442043 0.0170765649527311
9177.06921809192 0.0170345790684223
9177.74217176341 0.019299503415823
9178.4151254349 0.0191637258976698
9179.08807910639 0.0193581692874432
9179.76103277788 0.0193187352269888
9180.43398644937 0.0174266472458839
9181.10694012086 0.0172769986093044
9181.77989379235 0.0178308300673962
9182.45284746383 0.0177129488438368
9183.12580113532 0.0199573989957571
9183.79875480681 0.0195796135812998
9184.4717084783 0.0198245644569397
9185.14466214979 0.0199504569172859
9185.81761582128 0.018079087138176
9186.49056949277 0.0179697070270777
9187.16352316426 0.0175498090684414
9187.83647683574 0.0175422206521034
9188.50943050723 0.0197035744786263
9189.18238417872 0.0196014791727066
9189.85533785021 0.0198326259851456
9190.5282915217 0.0193386152386665
9191.20124519319 0.0175996441394091
9191.87419886468 0.0178075674921274
9192.54715253616 0.0178367272019386
9193.22010620765 0.0179658103734255
9193.89305987914 0.0198922622948885
9194.56601355063 0.0196518879383802
9195.23896722212 0.0196610353887081
9195.91192089361 0.01952182687819
9196.5848745651 0.0178071744740009
9197.25782823659 0.0177750587463379
9197.93078190808 0.0178018026053905
9198.60373557956 0.0177385788410902
9199.27668925105 0.0196239035576582
9199.94964292254 0.0196715369820595
9200.62259659403 0.0198652073740959
9201.29555026552 0.0195655208081007
9201.96850393701 0.0176231879740953
9202.6414576085 0.01777577213943
9203.31441127999 0.0176419336348772
9203.98736495147 0.0177191086113453
9204.66031862296 0.0193874631077051
9205.33327229445 0.019668823108077
9206.00622596594 0.0194744803011417
9206.67917963743 0.0196999814361334
9207.35213330892 0.0177519842982292
9208.02508698041 0.0176881738007069
9208.69804065189 0.0176414847373962
9209.37099432338 0.0175619125366211
9210.04394799487 0.0192667059600353
9210.71690166636 0.0190250016748905
9211.38985533785 0.0191284120082855
9212.06280900934 0.0186552684754133
9212.73576268083 0.0170800350606441
9213.40871635232 0.0169776435941458
9214.0816700238 0.0168355163186789
9214.75462369529 0.0169228594750166
9215.42757736678 0.0184030886739492
9216.10053103827 0.0181520320475101
9216.77348470976 0.0180719997733831
9217.44643838125 0.0181925911456347
9218.11939205274 0.0165678579360247
9218.79234572423 0.0168783701956272
9219.46529939572 0.0165277626365423
9220.1382530672 0.0164639875292778
9220.81120673869 0.0185142792761326
9221.48416041018 0.0188289992511272
9222.15711408167 0.0185459274798632
9222.83006775316 0.0188572220504284
9223.50302142465 0.0174387823790312
9224.17597509614 0.0176267866045237
9224.84892876762 0.0174779519438744
9225.52188243911 0.0178488567471504
9226.1948361106 0.0195971969515085
9226.86778978209 0.0194003004580736
9227.54074345358 0.0191298834979534
9228.21369712507 0.0192969124764204
9228.88665079656 0.0174674671143293
9229.55960446805 0.0177073273807764
9230.23255813953 0.0176478773355484
9230.90551181102 0.0177276469767094
9231.57846548251 0.0195250492542982
9232.251419154 0.0197649113833904
9232.92437282549 0.0198494177311659
9233.59732649698 0.0196422040462494
9234.27028016847 0.0177338737994432
9234.94323383996 0.017539544031024
9235.61618751144 0.0178753491491079
9236.28914118293 0.0177339725196362
9236.96209485442 0.020026633515954
9237.63504852591 0.0199477691203356
9238.3080021974 0.0196101274341345
9238.98095586889 0.0200697928667068
9239.65390954038 0.0179865974932909
9240.32686321187 0.0179641731083393
9240.99981688335 0.0178179144859314
9241.67277055484 0.0177133735269308
9242.34572422633 0.0197356268763542
9243.01867789782 0.0197298433631659
9243.69163156931 0.0194687787443399
9244.3645852408 0.019370561465621
9245.03753891229 0.0177068673074245
9245.71049258378 0.0178915169090033
9246.38344625526 0.0173472687602043
9247.05639992675 0.0172612834721804
9247.72935359824 0.0192018188536167
9248.40230726973 0.0191837083548307
9249.07526094122 0.0194494016468525
9249.74821461271 0.0196806341409683
9250.4211682842 0.0177833754569292
9251.09412195569 0.0177365709096193
9251.76707562717 0.0182899590581656
9252.44002929866 0.0181410759687424
9253.11298297015 0.0194703433662653
9253.78593664164 0.0195224639028311
9254.45889031313 0.0194200351834297
9255.13184398462 0.0194454006850719
9255.80479765611 0.0174227654933929
9256.47775132759 0.0175079181790352
9257.15070499908 0.0173622947186232
9257.82365867057 0.0173560082912445
9258.49661234206 0.0191149115562439
9259.16956601355 0.0187199469655752
9259.84251968504 0.0185084287077188
9260.51547335653 0.0183160379528999
9261.18842702802 0.016985684633255
9261.86138069951 0.016725754365325
9262.53433437099 0.0168328937143087
9263.20728804248 0.0168461669236422
9263.88024171397 0.0188024193048477
9264.55319538546 0.0186104457825422
9265.22614905695 0.0190545916557312
9265.89910272844 0.0189886875450611
9266.57205639993 0.0168904829770327
9267.24501007142 0.0172267314046621
9267.9179637429 0.0173919424414635
9268.59091741439 0.0174347832798958
9269.26387108588 0.0192966721951962
9269.93682475737 0.0191976055502892
9270.60977842886 0.0193566419184208
9271.28273210035 0.0196683127433062
9271.95568577184 0.0173574481159449
9272.62863944332 0.017497792840004
9273.30159311481 0.0175772253423929
9273.9745467863 0.0173290371894836
9274.64750045779 0.0193916019052267
9275.32045412928 0.0193028878420591
9275.99340780077 0.0191597957164049
9276.66636147226 0.0195628777146339
9277.33931514375 0.0172869451344013
9278.01226881524 0.0174311101436615
9278.68522248672 0.0176080781966448
9279.35817615821 0.0176413413137197
9280.0311298297 0.0193416569381952
9280.70408350119 0.0192361753433943
9281.37703717268 0.0191180147230625
9282.04999084417 0.018987724557519
9282.72294451566 0.0179887823760509
9283.39589818715 0.0176778808236122
9284.06885185863 0.0172522757202387
9284.74180553012 0.0175096746534109
9285.41475920161 0.0191068202257156
9286.0877128731 0.0189585499465466
9286.76066654459 0.018724737688899
9287.43362021608 0.0184224583208561
9288.10657388757 0.017257934436202
9288.77952755905 0.0172074027359486
9289.45248123054 0.0173978637903929
9290.12543490203 0.0169874671846628
9290.79838857352 0.0190870240330696
9291.47134224501 0.0189599692821503
9292.1442959165 0.0191854424774647
9292.81724958799 0.0186708923429251
9293.49020325948 0.0173711348325014
9294.16315693096 0.0170495714992285
9294.83611060245 0.0175367332994938
9295.50906427394 0.0174718741327524
9296.18201794543 0.0189079064875841
9296.85497161692 0.0187806002795696
9297.52792528841 0.0180484838783741
9298.2008789599 0.0179153978824615
9298.87383263139 0.0163181349635124
9299.54678630288 0.0161182172596455
9300.21973997436 0.0162037201225758
9300.89269364585 0.0159483775496483
9301.56564731734 0.0174872595816851
9302.23860098883 0.0173596199601889
9302.91155466032 0.017791485413909
9303.58450833181 0.0175720136612654
9304.2574620033 0.0163780357688665
9304.93041567478 0.0164544805884361
9305.60336934627 0.0161333568394184
9306.27632301776 0.0163342598825693
9306.94927668925 0.0183070972561836
9307.62223036074 0.0185623187571764
9308.29518403223 0.0182490516453981
9308.96813770372 0.0185894798487425
9309.64109137521 0.0166502986103296
9310.31404504669 0.0168765839189291
9310.98699871818 0.0169533751904964
9311.65995238967 0.0173735525459051
9312.33290606116 0.0191766191273928
9313.00585973265 0.0189513694494963
9313.67881340414 0.018784586340189
9314.35176707563 0.0188571158796549
9315.02472074711 0.0172507558017969
9315.6976744186 0.017164109274745
9316.37062809009 0.0170803982764482
9317.04358176158 0.0172472540289164
9317.71653543307 0.0188426356762648
9318.38948910456 0.0185001511126757
9319.06244277605 0.0188212096691132
9319.73539644754 0.0190086327493191
9320.40835011903 0.0173950809985399
9321.08130379051 0.0174640454351902
9321.754257462 0.0173398926854134
9322.42721113349 0.0173130631446838
9323.10016480498 0.0192878879606724
9323.77311847647 0.0191378258168697
9324.44607214796 0.019597303122282
9325.11902581945 0.0195378307253122
9325.79197949094 0.0174510478973389
9326.46493316242 0.0169391594827175
9327.13788683391 0.0177316796034575
9327.8108405054 0.0175028555095196
9328.48379417689 0.0193857047706842
9329.15674784838 0.0192184168845415
9329.82970151987 0.0189622733741999
9330.50265519136 0.0186434779316187
9331.17560886284 0.0172099657356739
9331.84856253433 0.0170338861644268
9332.52151620582 0.016844155266881
9333.19446987731 0.0170546062290668
9333.8674235488 0.018973134458065
9334.54037722029 0.018823079764843
9335.21333089178 0.0190405435860157
9335.88628456327 0.019179368391633
9336.55923823475 0.0169310327619314
9337.23219190624 0.01659937761724
9337.90514557773 0.0169420801103115
9338.57809924922 0.0166710410267115
9339.25105292071 0.0190924126654863
9339.9240065922 0.0185980908572674
9340.59696026369 0.0182420574128628
9341.26991393518 0.0187123436480761
9341.94286760667 0.0168615393340588
9342.61582127815 0.0162210762500763
9343.28877494964 0.016551224514842
9343.96172862113 0.0166143178939819
9344.63468229262 0.0176823325455189
9345.30763596411 0.0179508980363607
9345.9805896356 0.0183237958699465
9346.65354330709 0.0183872673660517
9347.32649697857 0.0162535775452852
9347.99945065006 0.0165101569145918
9348.67240432155 0.0169047378003597
9349.34535799304 0.0168714206665754
9350.01831166453 0.0189958922564983
9350.69126533602 0.0191872101277113
9351.36421900751 0.0185725744813681
9352.037172679 0.0186009686440229
9352.71012635048 0.0166785065084696
9353.38308002197 0.0170497633516788
9354.05603369346 0.0171545632183552
9354.72898736495 0.0173132475465536
9355.40194103644 0.0188833866268396
9356.07489470793 0.01887415535748
9356.74784837942 0.018931619822979
9357.42080205091 0.0191313251852989
9358.0937557224 0.0172590631991625
9358.76670939388 0.0170345827937126
9359.43966306537 0.0171758159995079
9360.11261673686 0.0171504374593496
9360.78557040835 0.018976666033268
9361.45852407984 0.0188960116356611
9362.13147775133 0.0191358923912048
9362.80443142282 0.0192015375941992
9363.47738509431 0.0170741211622953
9364.15033876579 0.0173063613474369
9364.82329243728 0.0168970488011837
9365.49624610877 0.0169182792305946
9366.16919978026 0.0189455710351467
9366.84215345175 0.0185541529208422
9367.51510712324 0.0190402623265982
9368.18806079473 0.0187142826616764
9368.86101446621 0.0168807059526443
9369.5339681377 0.0167680699378252
9370.20692180919 0.0171921029686928
9370.87987548068 0.0170275401324034
9371.55282915217 0.0190533604472876
9372.22578282366 0.0186616946011782
9372.89873649515 0.0189576540142298
9373.57169016664 0.0188472978770733
9374.24464383812 0.0166589748114347
9374.91759750961 0.016305573284626
9375.5905511811 0.0169120766222477
9376.26350485259 0.0166696812957525
9376.93645852408 0.0187379587441683
9377.60941219557 0.0186949670314789
9378.28236586706 0.0186933241784573
9378.95531953855 0.0187341943383217
9379.62827321004 0.0169487502425909
9380.30122688152 0.0168371926993132
9380.97418055301 0.0165318921208382
9381.6471342245 0.016469419002533
9382.32008789599 0.0181539058685303
9382.99304156748 0.0184382293373346
9383.66599523897 0.0181918311864138
9384.33894891046 0.0182314515113831
9385.01190258194 0.0163042936474085
9385.68485625343 0.01590221747756
9386.35780992492 0.0161671098321676
9387.03076359641 0.0159914325922728
9387.7037172679 0.0175504107028246
9388.37667093939 0.0173102766275406
9389.04962461088 0.0175517667084932
9389.72257828237 0.017619738355279
9390.39553195385 0.0161833167076111
9391.06848562534 0.0163335911929607
9391.74143929683 0.0161839015781879
9392.41439296832 0.016273807734251
9393.08734663981 0.0183810517191887
9393.7603003113 0.0183352753520012
9394.43325398279 0.0183234140276909
9395.10620765427 0.0184747260063887
9395.77916132577 0.0167911201715469
9396.45211499725 0.0170654766261578
9397.12506866874 0.016607441008091
9397.79802234023 0.0167636759579182
9398.47097601172 0.0188830010592937
9399.14392968321 0.0189096871763468
9399.8168833547 0.0186630133539438
9400.48983702619 0.0186202805489302
9401.16279069767 0.0169332697987556
9401.83574436916 0.0167422387748957
9402.50869804065 0.0166921932250261
9403.18165171214 0.0168010946363211
9403.85460538363 0.0182977318763733
9404.52755905512 0.018718458712101
9405.20051272661 0.018547872081399
9405.8734663981 0.0187267754226923
9406.54642006958 0.016602523624897
9407.21937374107 0.0166261084377766
9407.89232741256 0.0167803503572941
9408.56528108405 0.0170272439718246
9409.23823475554 0.0184220131486654
9409.91118842703 0.0182874388992786
9410.58414209852 0.0185805447399616
9411.25709577 0.0185611471533775
9411.93004944149 0.0168957002460957
9412.60300311298 0.0166964028030634
9413.27595678447 0.0169288124889135
9413.94891045596 0.0167311448603868
9414.62186412745 0.0186640471220016
9415.29481779894 0.0186391547322273
9415.96777147043 0.0183265879750252
9416.64072514192 0.0182906202971935
9417.3136788134 0.0165412649512291
9417.98663248489 0.016555892303586
9418.65958615638 0.0166181046515703
9419.33253982787 0.0166723150759935
9420.00549349936 0.0183387827128172
9420.67844717085 0.0184884909540415
9421.35140084234 0.0184115990996361
9422.02435451383 0.018551167100668
9422.69730818531 0.0166198648512363
9423.3702618568 0.016615204513073
9424.04321552829 0.016227301210165
9424.71616919978 0.01641427539289
9425.38912287127 0.0180627051740885
9426.06207654276 0.0181310679763556
9426.73503021425 0.0178068932145834
9427.40798388573 0.0180237777531147
9428.08093755722 0.016333419829607
9428.75389122871 0.0162000507116318
9429.4268449002 0.0159175246953964
9430.09979857169 0.0160088390111923
9430.77275224318 0.0173358097672462
9431.44570591467 0.0174796096980572
9432.11865958616 0.0172199551016092
9432.79161325764 0.0173047222197056
9433.46456692913 0.0161516051739454
9434.13752060062 0.0160835161805153
9434.81047427211 0.015996003523469
9435.4834279436 0.0160808265209198
9436.15638161509 0.0175354983657598
9436.82933528658 0.0177779383957386
9437.50228895807 0.0176814012229443
9438.17524262956 0.0178607627749443
9438.84819630104 0.0163748096674681
9439.52114997253 0.0161827020347118
9440.19410364402 0.0163401626050472
9440.86705731551 0.0162519868463278
9441.540010987 0.0183514878153801
9442.21296465849 0.0182078294456005
9442.88591832998 0.0181269086897373
9443.55887200146 0.0178742278367281
9444.23182567295 0.0161922089755535
9444.90477934444 0.0158774740993977
9445.57773301593 0.0162687432020903
9446.25068668742 0.0157895255833864
9446.92364035891 0.0175153333693743
9447.5965940304 0.0173587091267109
9448.26954770189 0.0179916638880968
9448.94250137337 0.0177852567285299
9449.61545504486 0.0161282531917095
9450.28840871635 0.0160045772790909
9450.96136238784 0.0163032505661249
9451.63431605933 0.0161831043660641
9452.30726973082 0.0177191682159901
9452.98022340231 0.017862206324935
9453.6531770738 0.0182391609996557
9454.32613074528 0.0181538704782724
9454.99908441677 0.016240106895566
9455.67203808826 0.0162625592201948
9456.34499175975 0.0162337627261877
9457.01794543124 0.0163374729454517
9457.69089910273 0.0179761853069067
9458.36385277422 0.0179818365722895
9459.03680644571 0.0174683593213558
9459.70976011719 0.0178021211177111
9460.38271378868 0.0160734783858061
9461.05566746017 0.0162758249789476
9461.72862113166 0.0159353390336037
9462.40157480315 0.0162483472377062
9463.07452847464 0.0176477506756783
9463.74748214613 0.0172216463834047
9464.42043581762 0.0180590264499187
9465.0933894891 0.0177928619086742
9465.76634316059 0.0161522030830383
9466.43929683208 0.0158954262733459
9467.11225050357 0.0165405627340078
9467.78520417506 0.0162192415446043
9468.45815784655 0.0174927618354559
9469.13111151804 0.017584178596735
9469.80406518953 0.0174558255821466
9470.47701886101 0.017424987629056
9471.1499725325 0.0156256947666407
9471.82292620399 0.015191126614809
9472.49587987548 0.0154004581272602
9473.16883354697 0.0152436811476946
9473.84178721846 0.0169529095292091
9474.51474088995 0.0165424887090921
9475.18769456143 0.0171498116105795
9475.86064823292 0.0172841437160969
9476.53360190441 0.0157157052308321
9477.2065555759 0.0155892558395863
9477.87950924739 0.0151957152411342
9478.55246291888 0.015485342592001
9479.22541659037 0.0174029134213924
9479.89837026186 0.0174356456845999
9480.57132393335 0.0173994284123182
9481.24427760483 0.0176157411187887
9481.91723127632 0.0156193571165204
9482.59018494781 0.0156672112643719
9483.2631386193 0.0157934334129095
9483.93609229079 0.0155220031738281
9484.60904596228 0.017542228102684
9485.28199963377 0.0175307430326939
9485.95495330526 0.0176950618624687
9486.62790697674 0.0173128508031368
9487.30086064823 0.016250766813755
9487.97381431972 0.0158987678587437
9488.64676799121 0.015965374186635
9489.3197216627 0.0158652532845736
9489.99267533419 0.0176859945058823
9490.66562900568 0.0174422077834606
9491.33858267716 0.0175540298223495
9492.01153634865 0.0174860861152411
9492.68449002014 0.0156733375042677
9493.35744369163 0.015321702696383
9494.03039736312 0.0158640425652266
9494.70335103461 0.0156597625464201
9495.3763047061 0.0175216253846884
9496.04925837759 0.0173333659768105
9496.72221204908 0.0169063955545425
9497.39516572056 0.017042538151145
9498.06811939205 0.0153593625873327
9498.74107306354 0.0153042860329151
9499.41402673503 0.0152376797050238
9500.08698040652 0.0150253186002374
9500.75993407801 0.0168539118021727
9501.4328877495 0.0165239907801151
9502.10584142099 0.0168639235198498
9502.77879509247 0.0169078875333071
9503.45174876396 0.0149486111477017
9504.12470243545 0.0152682438492775
9504.79765610694 0.0151829104870558
9505.47060977843 0.0155008500441909
9506.14356344992 0.0168907828629017
9506.81651712141 0.0170530527830124
9507.48947079289 0.0172145403921604
9508.16242446438 0.0170523505657911
9508.83537813587 0.015319773927331
9509.50833180736 0.0152920596301556
9510.18128547885 0.0149051984772086
9510.85423915034 0.014852006919682
9511.52719282183 0.0167501177638769
9512.20014649332 0.0166733618825674
9512.8731001648 0.0166503600776196
9513.54605383629 0.0167402662336826
9514.21900750778 0.014922333881259
9514.89196117927 0.0149867245927453
9515.56491485076 0.0146203944459558
9516.23786852225 0.0145350629463792
9516.91082219374 0.0159160606563091
9517.58377586523 0.0160695109516382
9518.25672953672 0.0167713165283203
9518.9296832082 0.0168033372610807
9519.60263687969 0.0152721190825105
9520.27559055118 0.0152394389733672
9520.94854422267 0.0151295680552721
9521.62149789416 0.0151984691619873
9522.29445156565 0.0169438421726227
9522.96740523714 0.0168605521321297
9523.64035890862 0.0175415799021721
9524.31331258011 0.017040966078639
9524.9862662516 0.0155139500275254
9525.65921992309 0.0151867093518376
9526.33217359458 0.0155161861330271
9527.00512726607 0.0155269680544734
9527.67808093756 0.0172528382390738
9528.35103460905 0.0173916574567556
9529.02398828053 0.0165153294801712
9529.69694195202 0.0165735110640526
9530.36989562351 0.0151293091475964
9531.042849295 0.0150915058329701
9531.71580296649 0.015399576164782
9532.38875663798 0.0151310563087463
9533.06171030947 0.0165652725845575
9533.73466398095 0.016616752371192
9534.40761765244 0.0169663596898317
9535.08057132393 0.0168542228639126
9535.75352499542 0.0154311051592231
9536.42647866691 0.0152918780222535
9537.0994323384 0.0153866978362203
9537.77238600989 0.0152697674930096
9538.44533968138 0.0166114419698715
9539.11829335287 0.0163998734205961
9539.79124702435 0.0166913289576769
9540.46420069584 0.0162536446005106
9541.13715436733 0.0148180890828371
9541.81010803882 0.014810174703598
9542.48306171031 0.0149384383112192
9543.1560153818 0.014773003757
9543.82896905329 0.0166822168976068
9544.50192272478 0.0166062600910664
9545.17487639626 0.0162685364484787
9545.84783006775 0.0161687862128019
9546.52078373924 0.0148058729246259
9547.19373741073 0.0146544026210904
9547.86669108222 0.014867371879518
9548.53964475371 0.0150508070364594
9549.2125984252 0.0163388513028622
9549.88555209668 0.0165189430117607
9550.55850576817 0.0164610296487808
9551.23145943966 0.0163379106670618
9551.90441311115 0.0146312983706594
9552.57736678264 0.0142749324440956
9553.25032045413 0.0147908749058843
9553.92327412562 0.014753176830709
9554.59622779711 0.016132703050971
9555.26918146859 0.016102010384202
9555.94213514008 0.0163524765521288
9556.61508881157 0.0160397123545408
9557.28804248306 0.0145025057718158
9557.96099615455 0.0140787260606885
9558.63394982604 0.0139741702005267
9559.30690349753 0.0140580227598548
9559.97985716902 0.0156401880085468
9560.65281084051 0.0153745021671057
9561.32576451199 0.0153783159330487
9561.99871818348 0.0153153212741017
9562.67167185497 0.0142309768125415
9563.34462552646 0.0144659588113427
9564.01757919795 0.014205789193511
9564.69053286944 0.0144007718190551
9565.36348654093 0.0156185533851385
9566.03644021241 0.0158727969974279
9566.7093938839 0.0156059619039297
9567.38234755539 0.0155946714803576
9568.05530122688 0.0144148487597704
9568.72825489837 0.0146645586937666
9569.40120856986 0.0146265560761094
9570.07416224135 0.0147715145722032
9570.74711591284 0.0157919954508543
9571.42006958432 0.0159388165920973
9572.09302325581 0.0162051375955343
9572.7659769273 0.0162809602916241
9573.43893059879 0.0141193941235542
9574.11188427028 0.0144014693796635
9574.78483794177 0.0142650650814176
9575.45779161326 0.0144654083997011
9576.13074528475 0.0157522242516279
9576.80369895624 0.0156622473150492
9577.47665262772 0.0162434093654156
9578.14960629921 0.0158552844077349
9578.8225599707 0.0141942035406828
9579.49551364219 0.0142748840153217
9580.16846731368 0.0142403179779649
9580.84142098517 0.0142174726352096
9581.51437465666 0.0156812779605389
9582.18732832814 0.0157035607844591
9582.86028199963 0.015753261744976
9583.53323567112 0.0156134841963649
9584.20618934261 0.014013840816915
9584.8791430141 0.0140899308025837
9585.55209668559 0.0138217927888036
9586.22505035708 0.0139452638104558
9586.89800402857 0.0153351854532957
9587.57095770005 0.0156440977007151
9588.24391137154 0.0154298599809408
9588.91686504303 0.0151682253926992
9589.58981871452 0.0139090595766902
9590.26277238601 0.0137717314064503
9590.9357260575 0.0138333644717932
9591.60867972899 0.0139420442283154
9592.28163340048 0.01535764336586
9592.95458707196 0.0152688724920154
9593.62754074345 0.0153256924822927
9594.30049441494 0.0150929279625416
9594.97344808643 0.0135809741914272
9595.64640175792 0.0136311845853925
9596.31935542941 0.0135078616440296
9596.9923091009 0.0134841185063124
9597.66526277239 0.0151816615834832
9598.33821644387 0.0151631869375706
9599.01117011536 0.0149885453283787
9599.68412378685 0.0150198619812727
9600.35707745834 0.0132960053160787
9601.03003112983 0.0131799289956689
9601.70298480132 0.0132561922073364
9602.37593847281 0.0134273283183575
9603.0488921443 0.0145285753533244
9603.72184581578 0.0146074676886201
9604.39479948727 0.0141568742692471
9605.06775315876 0.0139630306512117
9605.74070683025 0.0125781884416938
9606.41366050174 0.0128412693738937
9607.08661417323 0.0131189068779349
9607.75956784472 0.0131966779008508
9608.43252151621 0.0145539017394185
9609.10547518769 0.0144711397588253
9609.77842885918 0.0145813366398215
9610.45138253067 0.0143947908654809
9611.12433620216 0.0129409376531839
9611.79728987365 0.0132045932114124
9612.47024354514 0.0132581209763885
9613.14319721663 0.0130963549017906
9613.81615088811 0.0145076857879758
9614.48910455961 0.014289578422904
9615.16205823109 0.014764073304832
9615.83501190258 0.0146038085222244
9616.50796557407 0.0133107649162412
9617.18091924556 0.0131636457517743
9617.85387291705 0.0131174055859447
9618.52682658854 0.0128014553338289
9619.19978026003 0.014060259796679
9619.87273393151 0.0139784663915634
9620.545687603 0.014315084554255
9621.21864127449 0.0141894025728106
9621.89159494598 0.0127815557643771
9622.56454861747 0.0129904802888632
9623.23750228896 0.0129391523078084
9623.91045596045 0.0127987768501043
9624.58340963194 0.0141163300722837
9625.25636330342 0.0141992112621665
9625.92931697491 0.0140174319967628
9626.6022706464 0.0138941239565611
9627.27522431789 0.0122953858226538
9627.94817798938 0.0122734736651182
9628.62113166087 0.0123549867421389
9629.29408533236 0.0122799659147859
9629.96703900384 0.0135349808260798
9630.63999267533 0.0134500591084361
9631.31294634682 0.0134293334558606
9631.98590001831 0.0134710250422359
9632.6588536898 0.0122547745704651
9633.33180736129 0.0121011091396213
9634.00476103278 0.0120124025270343
9634.67771470427 0.0121934460476041
9635.35066837576 0.013323568738997
9636.02362204724 0.0134858610108495
9636.69657571873 0.0134399551898241
9637.36952939022 0.013223291374743
9638.04248306171 0.0121847959235311
9638.7154367332 0.0118921501561999
9639.38839040469 0.0122372610494494
9640.06134407618 0.0120152281597257
9640.73429774767 0.0132422503083944
9641.40725141915 0.0132112046703696
9642.08020509064 0.0130006391555071
9642.75315876213 0.0128146391361952
9643.42611243362 0.0120230857282877
9644.09906610511 0.011835590004921
9644.7720197766 0.0119674578309059
9645.44497344809 0.0117199849337339
9646.11792711957 0.0129631916061044
9646.79088079106 0.0128799956291914
9647.46383446255 0.0128367505967617
9648.13678813404 0.0128464614972472
9648.80974180553 0.0116400672122836
9649.48269547702 0.0115619441494346
9650.15564914851 0.0118499426171184
9650.82860282 0.011725896038115
9651.50155649148 0.0131802456453443
9652.17451016297 0.012900048866868
9652.84746383446 0.0131490817293525
9653.52041750595 0.0129301771521568
9654.19337117744 0.0117811150848866
9654.86632484893 0.0118500338867307
9655.53927852042 0.0120522771030664
9656.21223219191 0.0119093591347337
9656.8851858634 0.0134512614458799
9657.55813953488 0.0134879853576422
9658.23109320637 0.0132173076272011
9658.90404687786 0.013306362554431
9659.57700054935 0.0118433656170964
9660.24995422084 0.012105262838304
9660.92290789233 0.0120038893073797
9661.59586156382 0.0119774341583252
9662.2688152353 0.0133420899510384
9662.94176890679 0.0136106228455901
9663.61472257828 0.0134734772145748
9664.28767624977 0.0136872483417392
9664.96062992126 0.0122592570260167
9665.63358359275 0.0122794322669506
9666.30653726424 0.0123000163584948
9666.97949093573 0.0123476516455412
9667.65244460721 0.0136491376906633
9668.3253982787 0.0139584103599191
9668.99835195019 0.0139235137030482
9669.67130562168 0.0140875400975347
9670.34425929317 0.0124611128121614
9671.01721296466 0.0126180537045002
9671.69016663615 0.0127201117575169
9672.36312030763 0.0130731174722314
9673.03607397912 0.0140666048973799
9673.70902765061 0.0140062114223838
9674.3819813221 0.0140958558768034
9675.05493499359 0.0139078143984079
9675.72788866508 0.0126716988161206
9676.40084233657 0.0127759929746389
9677.07379600806 0.012848261743784
9677.74674967955 0.012658691033721
9678.41970335103 0.014476140961051
9679.09265702252 0.0142931444570422
9679.76561069401 0.0142767746001482
9680.4385643655 0.0142112169414759
9681.11151803699 0.013044897466898
9681.78447170848 0.0126745495945215
9682.45742537997 0.0126880127936602
9683.13037905146 0.0128848468884826
9683.80333272294 0.0142973065376282
9684.47628639443 0.0142526272684336
9685.14924006592 0.0144423739984632
9685.82219373741 0.014349746517837
9686.4951474089 0.0131199322640896
9687.16810108039 0.0129734240472317
9687.84105475188 0.012958787381649
9688.51400842337 0.0130944075062871
9689.18696209485 0.0142797045409679
9689.85991576634 0.014206132851541
9690.53286943783 0.0140127949416637
9691.20582310932 0.0144159588962793
9691.87877678081 0.0128716258332133
9692.5517304523 0.0129750380292535
9693.22468412379 0.0132913654670119
9693.89763779527 0.0132197681814432
9694.57059146676 0.0144276395440102
9695.24354513825 0.0146840438246727
9695.91649880974 0.0149891162291169
9696.58945248123 0.0151112424209714
9697.26240615272 0.0135519243776798
9697.93535982421 0.0134352818131447
9698.6083134957 0.0136003131046891
9699.28126716719 0.0137189868837595
9699.95422083867 0.014931807294488
9700.62717451016 0.015126833692193
9701.30012818165 0.0148191787302494
9701.97308185314 0.0148932216688991
9702.64603552463 0.0132902283221483
9703.31898919612 0.0134119978174567
9703.99194286761 0.0135220279917121
9704.6648965391 0.0131078092381358
9705.33785021058 0.0149272885173559
9706.01080388207 0.0149054061621428
9706.68375755356 0.0146160582080483
9707.35671122505 0.0147706372663379
9708.02966489654 0.0134094478562474
9708.70261856803 0.0136274872347713
9709.37557223952 0.0133852949365973
9710.048525911 0.0133977932855487
9710.72147958249 0.0150708286091685
9711.39443325398 0.0148593746125698
9712.06738692547 0.0150720477104187
9712.74034059696 0.015241383574903
9713.41329426845 0.0136519698426127
9714.08624793994 0.0139327058568597
9714.75920161143 0.0137449419125915
9715.43215528292 0.013854930177331
9716.1051089544 0.0153606794774532
9716.77806262589 0.0153342662379146
9717.45101629738 0.0154165653511882
9718.12396996887 0.0151747222989798
9718.79692364036 0.0140958018600941
9719.46987731185 0.0139805134385824
9720.14283098334 0.0140873901546001
9720.81578465483 0.0139363147318363
9721.48873832631 0.0156460274010897
9722.1616919978 0.0157128125429153
9722.83464566929 0.0158812738955021
9723.50759934078 0.0155126713216305
9724.18055301227 0.0141226137056947
9724.85350668376 0.0141574842855334
9725.52646035525 0.0143516231328249
9726.19941402673 0.0140562132000923
9726.87236769822 0.0155171127989888
9727.54532136971 0.0152431484311819
9728.2182750412 0.0157154444605112
9728.89122871269 0.015735512599349
9729.56418238418 0.0143038257956505
9730.23713605567 0.0141061721369624
9730.91008972716 0.0141362911090255
9731.58304339864 0.0139363063499331
9732.25599707013 0.0152141526341438
9732.92895074162 0.0150749143213034
9733.60190441311 0.0144657688215375
9734.2748580846 0.014535273425281
9734.94781175609 0.0136267151683569
9735.62076542758 0.0135484943166375
9736.29371909907 0.0136976288631558
9736.96667277056 0.0139315249398351
9737.63962644204 0.0152563005685806
9738.31258011353 0.0153149627149105
9738.98553378502 0.0156237836927176
9739.65848745651 0.0155996736139059
9740.331441128 0.0141135817393661
9741.00439479949 0.0142978029325604
9741.67734847098 0.0144011350348592
9742.35030214246 0.0145604023709893
9743.02325581395 0.0160448737442493
9743.69620948544 0.016016973182559
9744.36916315693 0.0151099180802703
9745.04211682842 0.0152170183137059
9745.71507049991 0.0139971431344748
9746.3880241714 0.0139778228476644
9747.06097784289 0.013742215000093
9747.73393151437 0.0136851090937853
9748.40688518586 0.0153344012796879
9749.07983885735 0.0151751907542348
9749.75279252884 0.0155699634924531
9750.42574620033 0.0155211333185434
9751.09869987182 0.0139436675235629
9751.77165354331 0.0140673704445362
9752.44460721479 0.0140222301706672
9753.11756088628 0.0140282176434994
9753.79051455777 0.0155279999598861
9754.46346822926 0.015574237331748
9755.13642190075 0.0164675246924162
9755.80937557224 0.0167132504284382
9756.48232924373 0.0149511639028788
9757.15528291522 0.0149874985218048
9757.82823658671 0.0145270032808185
9758.50119025819 0.0147008560597897
9759.17414392968 0.0165146719664335
9759.84709760117 0.0161443334072828
9760.52005127266 0.0159040130674839
9761.19300494415 0.0163695681840181
9761.86595861564 0.0144223663955927
9762.53891228713 0.0148849012330174
9763.21186595862 0.0145118786022067
9763.8848196301 0.0144813964143395
9764.55777330159 0.0161412507295609
9765.23072697308 0.0161415468901396
9765.90368064457 0.0163554940372705
9766.57663431606 0.0161645300686359
9767.24958798755 0.014644424431026
9767.92254165904 0.0145180355757475
9768.59549533052 0.014751766808331
9769.26844900201 0.0145442197099328
9769.9414026735 0.0160432960838079
9770.61435634499 0.0160857681185007
9771.28731001648 0.0161176491528749
9771.96026368797 0.0159175898879766
9772.63321735946 0.0140623729676008
9773.30617103095 0.0140012111514807
9773.97912470244 0.0143180815503001
9774.65207837392 0.0143132749944925
9775.32503204541 0.0155287869274616
9775.9979857169 0.0151196839287877
9776.67093938839 0.0153588131070137
9777.34389305988 0.0153922345489264
9778.01684673137 0.0139272045344114
9778.68980040286 0.0139843598008156
9779.36275407435 0.014264278113842
9780.03570774583 0.0140994610264897
9780.70866141732 0.0155733218416572
9781.38161508881 0.0155788483098149
9782.0545687603 0.0160677116364241
9782.72752243179 0.0159119106829166
9783.40047610328 0.0145337078720331
9784.07342977477 0.0143336728215218
9784.74638344625 0.0147732570767403
9785.41933711774 0.0148439984768629
9786.09229078923 0.0158438570797443
9786.76524446072 0.0161971729248762
9787.43819813221 0.0166072025895119
9788.1111518037 0.0163856390863657
9788.78410547519 0.0150993606075644
9789.45705914668 0.015176909044385
9790.13001281816 0.0150288799777627
9790.80296648965 0.0148440077900887
9791.47592016114 0.0163495913147926
9792.14887383263 0.0167178642004728
9792.82182750412 0.0161012057214975
9793.49478117561 0.0161087978631258
9794.1677348471 0.0149533245712519
9794.84068851859 0.0145616605877876
9795.51364219008 0.0148594006896019
9796.18659586156 0.0147482817992568
9796.85954953305 0.0165074653923512
9797.53250320454 0.0163837242871523
9798.20545687603 0.0163156613707542
9798.87841054752 0.0163487400859594
9799.55136421901 0.0151146426796913
9800.2243178905 0.0148121546953917
9800.89727156198 0.0149226086214185
9801.57022523347 0.0148703642189503
9802.24317890496 0.0164244901388884
9802.91613257645 0.0163316931575537
9803.58908624794 0.0162182953208685
9804.26203991943 0.0162481162697077
9804.93499359092 0.0148080447688699
9805.60794726241 0.0150152621790767
9806.28090093389 0.0147544862702489
9806.95385460538 0.0151271009817719
9807.62680827687 0.0163795612752438
9808.29976194836 0.016424298286438
9808.97271561985 0.0167249124497175
9809.64566929134 0.0167282614856958
9810.31862296283 0.015062996186316
9810.99157663432 0.0149092860519886
9811.6645303058 0.0148945115506649
9812.33748397729 0.0148133104667068
9813.01043764878 0.0163126587867737
9813.68339132027 0.0162816289812326
9814.35634499176 0.0158848538994789
9815.02929866325 0.0161667019128799
9815.70225233474 0.0145471207797527
9816.37520600623 0.0146500943228602
9817.04815967771 0.0145641034469008
9817.7211133492 0.0143173551186919
9818.39406702069 0.0157104972749949
9819.06702069218 0.0156778786331415
9819.73997436367 0.0156741626560688
9820.41292803516 0.0156861450523138
9821.08588170665 0.0145077668130398
9821.75883537814 0.0144984908401966
9822.43178904962 0.0146926958113909
9823.10474272111 0.0146981906145811
9823.7776963926 0.0162003319710493
9824.45065006409 0.0163005366921425
9825.12360373558 0.0161651633679867
9825.79655740707 0.0162784140557051
9826.46951107856 0.0152088394388556
9827.14246475005 0.0151042891666293
9827.81541842153 0.0148237962275743
9828.48837209302 0.0152773084118962
9829.16132576451 0.0166359730064869
9829.834279436 0.0165289603173733
9830.50723310749 0.0165300350636244
9831.18018677898 0.0162660926580429
9831.85314045047 0.0150348041206598
9832.52609412195 0.0150007465854287
9833.19904779344 0.0151900891214609
9833.87200146493 0.0149636566638947
9834.54495513642 0.0163535699248314
9835.21790880791 0.016530729830265
9835.8908624794 0.0167055204510689
9836.56381615089 0.0163756143301725
9837.23676982238 0.0149360140785575
9837.90972349387 0.0146901523694396
9838.58267716535 0.0150462100282311
9839.25563083684 0.0149111859500408
9839.92858450833 0.0166614167392254
9840.60153817982 0.0166148338466883
9841.27449185131 0.0167944878339767
9841.9474455228 0.0171599835157394
9842.62039919429 0.0150234568864107
9843.29335286578 0.0150441760197282
9843.96630653726 0.0147704891860485
9844.63926020875 0.014938005246222
9845.31221388024 0.0166873093694448
9845.98516755173 0.0170396044850349
9846.65812122322 0.0166522804647684
9847.33107489471 0.0167464073747396
9848.0040285662 0.0153225995600224
9848.67698223768 0.0151523454114795
9849.34993590917 0.01535031106323
9850.02288958066 0.0151588153094053
9850.69584325215 0.0167270544916391
9851.36879692364 0.0169716905802488
9852.04175059513 0.0165612306445837
9852.71470426662 0.0165159478783607
9853.38765793811 0.0148887149989605
9854.0606116096 0.0150659698992968
9854.73356528108 0.0148825729265809
9855.40651895257 0.014791795052588
9856.07947262406 0.0165351219475269
9856.75242629555 0.0163204856216908
9857.42537996704 0.0161969251930714
9858.09833363853 0.0162428840994835
9858.77128731002 0.0146640716120601
9859.44424098151 0.0146605242043734
9860.11719465299 0.0146413026377559
9860.79014832448 0.0145445680245757
9861.46310199597 0.0157997813075781
9862.13605566746 0.0157036352902651
9862.80900933895 0.0161985401064157
9863.48196301044 0.0161826964467764
9864.15491668193 0.0147502822801471
9864.82787035341 0.0148485125973821
9865.5008240249 0.0146355973556638
9866.17377769639 0.0147085674107075
9866.84673136788 0.0162569899111986
9867.51968503937 0.0165251400321722
9868.19263871086 0.0169553998857737
9868.86559238235 0.0167915057390928
9869.53854605384 0.0151154706254601
9870.21149972532 0.0150539325550199
9870.88445339681 0.0154062500223517
9871.5574070683 0.0153686171397567
9872.23036073979 0.0171216391026974
9872.90331441128 0.0172299593687057
9873.57626808277 0.0169507190585136
9874.24922175426 0.0168828181922436
9874.92217542575 0.0150083787739277
9875.59512909724 0.0151227312162519
9876.26808276872 0.0153233334422112
9876.94103644021 0.0151532180607319
9877.6139901117 0.0168169289827347
9878.28694378319 0.0167921781539917
9878.95989745468 0.0170200075954199
9879.63285112617 0.0169375836849213
9880.30580479766 0.0153389116749167
9880.97875846914 0.015326851978898
9881.65171214063 0.0152989346534014
9882.32466581212 0.0150306392461061
9882.99761948361 0.0166043657809496
9883.6705731551 0.0163302551954985
9884.34352682659 0.0166395325213671
9885.01648049808 0.0163982342928648
9885.68943416957 0.0149457715451717
9886.36238784105 0.0152100343257189
9887.03534151254 0.0148049332201481
9887.70829518403 0.0149288941174746
9888.38124885552 0.0166744831949472
9889.05420252701 0.0168751385062933
9889.7271561985 0.0171853937208652
9890.40010986999 0.0164071060717106
9891.07306354147 0.0152196232229471
9891.74601721296 0.015271239914
9892.41897088445 0.0152491349726915
9893.09192455594 0.0153752621263266
9893.76487822743 0.0168796963989735
9894.43783189892 0.0170204993337393
9895.11078557041 0.0172438528388739
9895.7837392419 0.0167837031185627
9896.45669291339 0.0147870667278767
9897.12964658487 0.0149400737136602
9897.80260025636 0.0149936890229583
9898.47555392785 0.0151046253740788
9899.14850759934 0.0169498194009066
9899.82146127083 0.0167749058455229
9900.49441494232 0.0165639072656631
9901.16736861381 0.0161520261317492
9901.8403222853 0.0146340746432543
9902.51327595678 0.014750512316823
9903.18622962827 0.014132110401988
9903.85918329976 0.0141606815159321
9904.53213697125 0.0158346220850945
9905.20509064274 0.016134899109602
9905.87804431423 0.015909168869257
9906.55099798572 0.0159213617444038
9907.2239516572 0.0147679457440972
9907.89690532869 0.0146490586921573
9908.56985900018 0.0144557133316994
9909.24281267167 0.0147896623238921
9909.91576634316 0.0166132897138596
9910.58872001465 0.0165800116956234
9911.26167368614 0.0167836062610149
9911.93462735763 0.0165168903768063
9912.60758102911 0.0154883954674006
9913.2805347006 0.015797721222043
9913.95348837209 0.0155201489105821
9914.62644204358 0.0154237551614642
9915.29939571507 0.0172289237380028
9915.97234938656 0.0174120850861073
9916.64530305805 0.0170964002609253
9917.31825672954 0.0173668097704649
9917.99121040103 0.015433419495821
9918.66416407251 0.0154097499325871
9919.337117744 0.0157576575875282
9920.01007141549 0.0157748442143202
9920.68302508698 0.0168001856654882
9921.35597875847 0.0169979408383369
9922.02893242996 0.0173516701906919
9922.70188610145 0.0170968025922775
9923.37483977293 0.0154513325542212
9924.04779344442 0.0155650405213237
9924.72074711591 0.0157100949436426
9925.3937007874 0.0154211930930614
9926.06665445889 0.017212301492691
9926.73960813038 0.0173066332936287
9927.41256180187 0.0173002015799284
9928.08551547336 0.0168708898127079
9928.75846914484 0.015507941134274
9929.43142281633 0.0153179783374071
9930.10437648782 0.0154249789193273
9930.77733015931 0.0153604885563254
9931.4502838308 0.0170031525194645
9932.12323750229 0.0170101132243872
9932.79619117378 0.0170156806707382
9933.46914484527 0.0165848452597857
9934.14209851676 0.0155792525038123
9934.81505218824 0.015562916174531
9935.48800585973 0.0155791277065873
9936.16095953122 0.0155106214806437
9936.83391320271 0.0173581950366497
9937.5068668742 0.0172379016876221
9938.17982054569 0.0178959500044584
9938.85277421718 0.0174636375159025
9939.52572788867 0.0160990487784147
9940.19868156015 0.0161693394184113
9940.87163523164 0.0159000363200903
9941.54458890313 0.0159448441118002
9942.21754257462 0.0175247602164745
9942.89049624611 0.0172500144690275
9943.5634499176 0.0168271288275719
9944.23640358909 0.0169413425028324
9944.90935726057 0.0154873384162784
9945.58231093206 0.0155038740485907
9946.25526460355 0.0152517883107066
9946.92821827504 0.0148207591846585
9947.60117194653 0.0168629214167595
9948.27412561802 0.0165102835744619
9948.94707928951 0.0165474563837051
9949.620032961 0.0166319143027067
9950.29298663248 0.0154208708554506
9950.96594030397 0.0153518626466393
9951.63889397546 0.0153555469587445
9952.31184764695 0.0152911562472582
9952.98480131844 0.0169371291995049
9953.65775498993 0.0169174112379551
9954.33070866142 0.0172444880008698
9955.00366233291 0.016979344189167
9955.6766160044 0.0154401166364551
9956.34956967588 0.0155653795227408
9957.02252334737 0.0155521770939231
9957.69547701886 0.0156553983688354
9958.36843069035 0.0171991996467113
9959.04138436184 0.0175170451402664
9959.71433803333 0.0174472294747829
9960.38729170482 0.0174061618745327
9961.0602453763 0.0156626179814339
9961.73319904779 0.0155985103920102
9962.40615271928 0.015870189294219
9963.07910639077 0.0158848520368338
9963.75206006226 0.0172249842435122
9964.42501373375 0.0171568300575018
9965.09796740524 0.0169757734984159
9965.77092107673 0.017095135524869
9966.44387474821 0.0155379120260477
9967.1168284197 0.0155680980533361
9967.78978209119 0.0152251068502665
9968.46273576268 0.0153381349518895
9969.13568943417 0.0172454509884119
9969.80864310566 0.0172403398901224
9970.48159677715 0.0172871593385935
9971.15455044863 0.0175290629267693
9971.82750412013 0.0155737334862351
9972.50045779161 0.0156148578971624
9973.1734114631 0.0156468786299229
9973.84636513459 0.0157693214714527
9974.51931880608 0.017122644931078
9975.19227247757 0.0171659477055073
9975.86522614906 0.0170108191668987
9976.53817982055 0.016926322132349
9977.21113349203 0.0152277313172817
9977.88408716352 0.0152285983785987
9978.55704083501 0.0153940673917532
9979.2299945065 0.0154206501320004
9979.90294817799 0.0169404931366444
9980.57590184948 0.0170693062245846
9981.24885552097 0.0173853281885386
9981.92180919246 0.0171103328466415
9982.59476286394 0.0154917649924755
9983.26771653543 0.0156742315739393
9983.94067020692 0.0154640078544617
9984.61362387841 0.0155140124261379
9985.2865775499 0.0170642379671335
9985.95953122139 0.0169191434979439
9986.63248489288 0.0166368801146746
9987.30543856436 0.0170538201928139
9987.97839223585 0.0150222508236766
9988.65134590734 0.0149644333869219
9989.32429957883 0.0148986773565412
9989.99725325032 0.0145250745117664
9990.67020692181 0.0163732822984457
9991.3431605933 0.0162968691438437
9992.01611426479 0.0165305230766535
9992.68906793628 0.0164290778338909
9993.36202160776 0.0150750568136573
9994.03497527925 0.0152072310447693
9994.70792895074 0.0153663326054811
9995.38088262223 0.0153465000912547
9996.05383629372 0.0170269012451172
9996.72678996521 0.0173196345567703
9997.3997436367 0.0169201325625181
9998.07269730819 0.0170667171478271
9998.74565097967 0.0157521404325962
9999.41860465116 0.0155866276472807
10000.0915583227 0.0159466620534658
10000.7645119941 0.0160570181906223
10001.4374656656 0.0178615804761648
10002.1104193371 0.0177471991628408
10002.7833730086 0.0171587150543928
10003.4563266801 0.0172419045120478
10004.1292803516 0.0155234774574637
10004.8022340231 0.0156417395919561
10005.4751876946 0.0155002549290657
10006.148141366 0.0157640129327774
10006.8210950375 0.0175673644989729
10007.494048709 0.0173956993967295
10008.1670023805 0.017489505931735
10008.839956052 0.0172067936509848
10009.5129097235 0.0155390091240406
10010.185863395 0.0156438481062651
10010.8588170665 0.0161019749939442
10011.531770738 0.0158790443092585
10012.2047244094 0.0175777524709702
10012.8776780809 0.0174828357994556
10013.5506317524 0.017655348405242
10014.2235854239 0.0178460348397493
10014.8965390954 0.0163670126348734
10015.5694927669 0.0164549574255943
10016.2424464384 0.0161877740174532
10016.9154001099 0.0161438714712858
10017.5883537814 0.0177881401032209
10018.2613074528 0.0177391730248928
10018.9342611243 0.0175263173878193
10019.6072147958 0.0174256432801485
10020.2801684673 0.0159945916384459
10020.9531221388 0.0160869117826223
10021.6260758103 0.0158394128084183
10022.2990294818 0.015836201608181
10022.9719831533 0.0176814924925566
10023.6449368248 0.0177045352756977
10024.3178904962 0.0180591344833374
10024.9908441677 0.0176630038768053
10025.6637978392 0.0157774034887552
10026.3367515107 0.0158966835588217
10027.0097051822 0.0160981621593237
10027.6826588537 0.0157169308513403
10028.3556125252 0.0180084723979235
10029.0285661967 0.0172451697289944
10029.7015198682 0.0174417197704315
10030.3744735396 0.0172839406877756
10031.0474272111 0.0158432628959417
10031.7203808826 0.0159613713622093
10032.3933345541 0.0159963704645634
10033.0662882256 0.0158994607627392
10033.7392418971 0.0172808859497309
10034.4121955686 0.0172167494893074
10035.0851492401 0.0169757902622223
10035.7581029116 0.0171045251190662
10036.431056583 0.0155404889956117
10037.1040102545 0.0157207269221544
10037.776963926 0.0156571008265018
10038.4499175975 0.0156905986368656
10039.122871269 0.0173442084342241
10039.7958249405 0.0171451196074486
10040.468778612 0.0177026838064194
10041.1417322835 0.0177471283823252
10041.814685955 0.0162702426314354
10042.4876396264 0.0164491385221481
10043.1605932979 0.0160356890410185
10043.8335469694 0.0162783898413181
10044.5065006409 0.0178140625357628
10045.1794543124 0.0182047188282013
10045.8524079839 0.0177113823592663
10046.5253616554 0.0180566962808371
10047.1983153269 0.0156660620123148
10047.8712689984 0.0158206205815077
10048.5442226698 0.0160263925790787
10049.2171763413 0.0160673465579748
10049.8901300128 0.0174821596592665
10050.5630836843 0.0178282875567675
10051.2360373558 0.0181183945387602
10051.9089910273 0.0175591427832842
10052.5819446988 0.0161830615252256
10053.2548983703 0.0157875306904316
10053.9278520418 0.016352066770196
10054.6008057132 0.0163428373634815
10055.2737593847 0.0178594067692757
10055.9467130562 0.0178353060036898
10056.6196667277 0.0175439938902855
10057.2926203992 0.0178854949772358
10057.9655740707 0.0161279663443565
10058.6385277422 0.0158125087618828
10059.3114814137 0.0158735644072294
10059.9844350851 0.016115153208375
10060.6573887566 0.0177335161715746
10061.3303424281 0.0176605544984341
10062.0032960996 0.017388042062521
10062.6762497711 0.0175246391445398
10063.3492034426 0.0157300010323524
10064.0221571141 0.0155529035255313
10064.6951107856 0.0160280205309391
10065.3680644571 0.0157030839473009
10066.0410181285 0.0175766982138157
10066.7139718 0.0177182350307703
10067.3869254715 0.0176097061485052
10068.059879143 0.01766044087708
10068.7328328145 0.0163933765143156
10069.405786486 0.0160943903028965
10070.0787401575 0.0159079749137163
10070.751693829 0.0159584861248732
10071.4246475005 0.017464904114604
10072.0976011719 0.017364552244544
10072.7705548434 0.017303466796875
10073.4435085149 0.0175036396831274
10074.1164621864 0.0160383172333241
10074.7894158579 0.0155187305063009
10075.4623695294 0.0151723921298981
10076.1353232009 0.0153230465948582
10076.8082768724 0.016973003745079
10077.4812305439 0.0164364967495203
10078.1541842153 0.0166652258485556
10078.8271378868 0.0168216750025749
10079.5000915583 0.0151562923565507
10080.1730452298 0.0151264052838087
10080.8459989013 0.0152269639074802
10081.5189525728 0.0151622882112861
10082.1919062443 0.0169836673885584
10082.8648599158 0.0171240232884884
10083.5378135873 0.0174970552325249
10084.2107672587 0.0177770927548409
10084.8837209302 0.0162399038672447
10085.5566746017 0.0162266511470079
10086.2296282732 0.0159186143428087
10086.9025819447 0.0160408206284046
10087.5755356162 0.0175880286842585
10088.2484892877 0.0179522875696421
10088.9214429592 0.017832987010479
10089.5943966307 0.0177878960967064
10090.2673503021 0.0159200131893158
10090.9403039736 0.0160270407795906
10091.6132576451 0.0157447159290314
10092.2862113166 0.0158784370869398
10092.9591649881 0.0174832604825497
10093.6321186596 0.0175707787275314
10094.3050723311 0.017809234559536
10094.9780260026 0.018218019977212
10095.6509796741 0.0163695216178894
10096.3239333455 0.0165143311023712
10096.996887017 0.0158872455358505
10097.6698406885 0.0162441395223141
10098.34279436 0.0180804748088121
10099.0157480315 0.0183076299726963
10099.688701703 0.0176382288336754
10100.3616553745 0.0178094506263733
10101.034609046 0.0162367857992649
10101.7075627175 0.0161004289984703
10102.3805163889 0.0161320883780718
10103.0534700604 0.0163157247006893
10103.7264237319 0.0177640002220869
10104.3993774034 0.0178723074495792
10105.0723310749 0.0175910517573357
10105.7452847464 0.0176351722329855
10106.4182384179 0.0158011466264725
10107.0911920894 0.015925170853734
10107.7641457608 0.015774006024003
10108.4370994323 0.0159399472177029
10109.1100531038 0.0176446884870529
10109.7830067753 0.0172462593764067
10110.4559604468 0.0180522259324789
10111.1289141183 0.0181634891778231
10111.8018677898 0.0159719977527857
10112.4748214613 0.0160414483398199
10113.1477751328 0.0164324063807726
10113.8207288042 0.0162792019546032
10114.4936824757 0.0172617975622416
10115.1666361472 0.0172143243253231
10115.8395898187 0.0173692367970943
10116.5125434902 0.0174501333385706
10117.1854971617 0.015450730919838
10117.8584508332 0.0156578682363033
10118.5314045047 0.0154396481812
10119.2043581762 0.0156524628400803
10119.8773118476 0.0170006155967712
10120.5502655191 0.0168246701359749
10121.2232191906 0.017264885827899
10121.8961728621 0.0171916447579861
10122.5691265336 0.0155124496668577
10123.2420802051 0.0154091520234942
10123.9150338766 0.0157408583909273
10124.5879875481 0.015691852197051
10125.2609412196 0.0171844530850649
10125.933894891 0.017286030575633
10126.6068485625 0.0175853781402111
10127.279802234 0.0180493928492069
10127.9527559055 0.0159780122339725
10128.625709577 0.0161405373364687
10129.2986632485 0.015874233096838
10129.97161692 0.0160690620541573
10130.6445705915 0.0179660972207785
10131.317524263 0.0179748740047216
10131.9904779344 0.017673259600997
10132.6634316059 0.0176741536706686
10133.3363852774 0.0158994477242231
10134.0093389489 0.0160434115678072
10134.6822926204 0.0161202102899551
10135.3552462919 0.0162060596048832
10136.0281999634 0.0178782567381859
10136.7011536349 0.0176884587854147
10137.3741073064 0.0178789235651493
10138.0470609778 0.018111951649189
10138.7200146493 0.0162893254309893
10139.3929683208 0.0163070820271969
10140.0659219923 0.0164402481168509
10140.7388756638 0.0164979603141546
10141.4118293353 0.0182316079735756
10142.0847830068 0.0182428527623415
10142.7577366783 0.0185617040842772
10143.4306903498 0.0182891990989447
10144.1036440212 0.0161871034651995
10144.7765976927 0.0161379165947437
10145.4495513642 0.0168230384588242
10146.1225050357 0.0164796765893698
10146.7954587072 0.0184880141168833
10147.4684123787 0.0183108970522881
10148.1413660502 0.0180911552160978
10148.8143197217 0.0182485319674015
10149.4872733932 0.016193438321352
10150.1602270646 0.0163763966411352
10150.8331807361 0.0165818259119987
10151.5061344076 0.0164249427616596
10152.1790880791 0.0180258974432945
10152.8520417506 0.0181706659495831
10153.5249954221 0.0184381902217865
10154.1979490936 0.0183119066059589
10154.8709027651 0.0168036818504333
10155.5438564366 0.0163831431418657
10156.216810108 0.0165397375822067
10156.8897637795 0.0163969229906797
10157.562717451 0.0178273562341928
10158.2356711225 0.01765426248312
10158.908624794 0.0177023522555828
10159.5815784655 0.0182654038071632
10160.254532137 0.0160680450499058
10160.9274858085 0.0161243919283152
10161.6004394799 0.0163883250206709
10162.2733931514 0.0159086026251316
10162.9463468229 0.0173531547188759
10163.6193004944 0.0172235388308764
10164.2922541659 0.0171907432377338
10164.9652078374 0.0172691121697426
10165.6381615089 0.0158664174377918
10166.3111151804 0.0161083079874516
10166.9840688519 0.0159810874611139
10167.6570225233 0.0166370254009962
10168.3299761948 0.017615333199501
10169.0029298663 0.0184551198035479
10169.6758835378 0.0179205313324928
10170.3488372093 0.0182485021650791
10171.0217908808 0.0169788170605898
10171.6947445523 0.0169509500265121
10172.3676982238 0.0167569220066071
10173.0406518953 0.0170952752232552
10173.7136055667 0.0187484342604876
10174.3865592382 0.0188859943300486
10175.0595129097 0.0179752297699451
10175.7324665812 0.0178837385028601
10176.4054202527 0.0166571419686079
10177.0783739242 0.0165238250046968
10177.7513275957 0.0164299886673689
10178.4242812672 0.0165316835045815
10179.0972349387 0.0183299444615841
10179.7701886101 0.0184728167951107
10180.4431422816 0.0181978810578585
10181.1160959531 0.0183414854109287
10181.7890496246 0.0167581848800182
10182.4620032961 0.0167495049536228
10183.1349569676 0.0164931323379278
10183.8079106391 0.0168018825352192
10184.4808643106 0.0182712431997061
10185.1538179821 0.0182187110185623
10185.8267716535 0.0178087186068296
10186.499725325 0.0180146582424641
10187.1726789965 0.0161537621170282
10187.845632668 0.0161154698580503
10188.5185863395 0.0162017494440079
10189.191540011 0.0162278097122908
10189.8644936825 0.0179612152278423
10190.537447354 0.0181363970041275
10191.2104010255 0.0181482154875994
10191.8833546969 0.0182044766843319
10192.5563083684 0.0165095701813698
10193.2292620399 0.0165570601820946
10193.9022157114 0.0167911108583212
10194.5751693829 0.0165260229259729
10195.2481230544 0.0181400123983622
10195.9210767259 0.0178575310856104
10196.5940303974 0.0183539763092995
10197.2669840689 0.0182071384042501
10197.9399377403 0.0164340399205685
10198.6128914118 0.0168925393372774
10199.2858450833 0.01638556830585
10199.9587987548 0.0165347177535295
10200.6317524263 0.0177795682102442
10201.3047060978 0.0179892517626286
10201.9776597693 0.0179900582879782
10202.6506134408 0.0180210880935192
10203.3235671122 0.0164180528372526
10203.9965207837 0.0163037795573473
10204.6694744552 0.0162154231220484
10205.3424281267 0.0163153540343046
10206.0153817982 0.0179298594594002
10206.6883354697 0.0177055578678846
10207.3612891412 0.017468860372901
10208.0342428127 0.017263712361455
10208.7071964842 0.0160275399684906
10209.3801501556 0.0159949921071529
10210.0531038271 0.0158339645713568
10210.7260574986 0.0157351680099964
10211.3990111701 0.017887819558382
10212.0719648416 0.0175977069884539
10212.7449185131 0.0178530849516392
10213.4178721846 0.0174884311854839
10214.0908258561 0.0165480747818947
10214.7637795276 0.0159216485917568
10215.436733199 0.0163780357688665
10216.1096868705 0.016531677916646
10216.782640542 0.0182005353271961
10217.4555942135 0.0184975173324347
10218.128547885 0.0179054848849773
10218.8015015565 0.017791511490941
10219.474455228 0.0164542086422443
10220.1474088995 0.0163013339042664
10220.820362571 0.0165284592658281
10221.4933162424 0.0163665693253279
10222.1662699139 0.0179150551557541
10222.8392235854 0.0180262811481953
10223.5121772569 0.0180597733706236
10224.1851309284 0.0181443747133017
10224.8580845999 0.0160848777741194
10225.5310382714 0.0158924963325262
10226.2039919429 0.0166030265390873
10226.8769456144 0.0167118553072214
10227.5498992858 0.0181988291442394
10228.2228529573 0.0182779654860497
10228.8958066288 0.0172735601663589
10229.5687603003 0.0179260279983282
10230.2417139718 0.0157991703599691
10230.9146676433 0.0161041785031557
10231.5876213148 0.0156699120998383
10232.2605749863 0.0161346904933453
10232.9335286578 0.0175914149731398
10233.6064823292 0.0176570732146502
10234.2794360007 0.0176483411341906
10234.9523896722 0.0177953951060772
10235.6253433437 0.0158868618309498
10236.2982970152 0.0161008164286613
10236.9712506867 0.0156729929149151
10237.6442043582 0.0157139655202627
10238.3171580297 0.0174396838992834
10238.9901117012 0.017243929207325
10239.6630653726 0.018024193122983
10240.3360190441 0.0179519448429346
10241.0089727156 0.0161549411714077
10241.6819263871 0.0161514692008495
10242.3548800586 0.0161653663963079
10243.0278337301 0.0162075702100992
10243.7007874016 0.0173668395727873
10244.3737410731 0.0177282467484474
10245.0466947446 0.0176137555390596
10245.719648416 0.0174031630158424
10246.3926020875 0.0156332142651081
10247.065555759 0.015625087544322
10247.7385094305 0.0153321595862508
10248.411463102 0.01540666539222
10249.0844167735 0.0172149389982224
10249.757370445 0.0172358956187963
10250.4303241165 0.0165872592478991
10251.1032777879 0.0168726034462452
10251.7762314594 0.0154930530115962
10252.4491851309 0.0157110542058945
10253.1221388024 0.0156499352306128
10253.7950924739 0.0160386953502893
10254.4680461454 0.0175777487456799
10255.1409998169 0.0176793523132801
10255.8139534884 0.017707196995616
10256.4869071599 0.0178130269050598
10257.1598608313 0.0160375814884901
10257.8328145028 0.0160876605659723
10258.5057681743 0.0163933020085096
10259.1787218458 0.0162231866270304
10259.8516755173 0.0177833810448647
10260.5246291888 0.0180833470076323
10261.1975828603 0.0176085624843836
10261.8705365318 0.0177849419414997
10262.5434902033 0.0159508660435677
10263.2164438747 0.0161643270403147
10263.8893975462 0.0160487499088049
10264.5623512177 0.0157721824944019
10265.2353048892 0.0178402625024319
10265.9082585607 0.0176505111157894
10266.5812122322 0.0181270912289619
10267.2541659037 0.0182400345802307
10267.9271195752 0.0164157655090094
10268.6000732467 0.0164774842560291
10269.2730269181 0.0162671562284231
10269.9459805896 0.0164003502577543
10270.6189342611 0.0180944483727217
10271.2918879326 0.0181286409497261
10271.9648416041 0.0182452201843262
10272.6377952756 0.0181033611297607
10273.3107489471 0.0161396823823452
10273.9837026186 0.016621146351099
10274.6566562901 0.0169329140335321
10275.3296099615 0.0168970115482807
10276.002563633 0.0183543898165226
10276.6755173045 0.0183500833809376
10277.348470976 0.0183814894407988
10278.0214246475 0.0186473969370127
10278.694378319 0.0164156425744295
10279.3673319905 0.0166894495487213
10280.040285662 0.0168673396110535
10280.7132393335 0.0169406197965145
10281.3861930049 0.01853265799582
10282.0591466764 0.0187178142368793
10282.7321003479 0.0187270790338516
10283.4050540194 0.0189169868826866
10284.0780076909 0.0168657433241606
10284.7509613624 0.0168473850935698
10285.4239150339 0.0169536862522364
10286.0968687054 0.0169967077672482
10286.7698223769 0.0185868106782436
10287.4427760483 0.0183297414332628
10288.1157297198 0.0182619467377663
10288.7886833913 0.0181942582130432
10289.4616370628 0.0165537912398577
10290.1345907343 0.0171279534697533
10290.8075444058 0.01663070730865
10291.4804980773 0.0167623590677977
10292.1534517488 0.0182060357183218
10292.8264054203 0.0183536186814308
10293.4993590917 0.0183551367372274
10294.1723127632 0.0183267891407013
10294.8452664347 0.0169427432119846
10295.5182201062 0.016985422000289
10296.1911737777 0.016920393332839
10296.8641274492 0.0168463494628668
10297.5370811207 0.0183274857699871
10298.2100347922 0.0184007827192545
10298.8829884637 0.0184657219797373
10299.5559421351 0.0187482312321663
10300.2288958066 0.0168583896011114
10300.9018494781 0.0169448312371969
10301.5748031496 0.0172865204513073
10302.2477568211 0.0172170214354992
10302.9207104926 0.0194112677127123
10303.5936641641 0.0188634097576141
10304.2666178356 0.0193976555019617
10304.939571507 0.0191058814525604
10305.6125251785 0.0176513511687517
10306.28547885 0.0170827005058527
10306.9584325215 0.0170567892491817
10307.631386193 0.0173364449292421
10308.3043398645 0.0191084835678339
10308.977293536 0.0191271081566811
10309.6502472075 0.0187995377928019
10310.323200879 0.0185126159340143
10310.9961545504 0.016844604164362
10311.6691082219 0.017005855217576
10312.3420618934 0.0169867351651192
10313.0150155649 0.0171630904078484
10313.6879692364 0.0185880661010742
10314.3609229079 0.0187744647264481
10315.0338765794 0.0182660184800625
10315.7068302509 0.0183083154261112
10316.3797839224 0.0169005692005157
10317.0527375938 0.0171354562044144
10317.7256912653 0.016866197809577
10318.3986449368 0.0169746857136488
10319.0715986083 0.0188616570085287
10319.7445522798 0.0188886355608702
10320.4175059513 0.0184885766357183
10321.0904596228 0.0186516270041466
10321.7634132943 0.0171295497566462
10322.4363669658 0.017045896500349
10323.1093206372 0.0165759101510048
10323.7822743087 0.0163207054138184
10324.4552279802 0.018573421984911
10325.1281816517 0.0185767952352762
10325.8011353232 0.0187308546155691
10326.4740889947 0.0189224425703287
10327.1470426662 0.0172766074538231
10327.8199963377 0.0170426536351442
10328.4929500092 0.0166780464351177
10329.1659036806 0.0162204224616289
10329.8388573521 0.0179714784026146
10330.5118110236 0.0178778152912855
10331.1847646951 0.017984876409173
10331.8577183666 0.0177536495029926
10332.5306720381 0.0163629036396742
10333.2036257096 0.0162859596312046
10333.8765793811 0.0161291863769293
10334.5495330526 0.0156722869724035
10335.222486724 0.0170541387051344
10335.8954403955 0.0169996786862612
10336.568394067 0.017170300707221
10337.2413477385 0.0169086623936892
10337.91430141 0.0157589074224234
10338.5872550815 0.0156428106129169
10339.260208753 0.0155527982860804
10339.9331624245 0.0157427582889795
10340.606116096 0.0175428688526154
10341.2790697674 0.0172721836715937
10341.9520234389 0.0180648844689131
10342.6249771104 0.017756387591362
10343.2979307819 0.0167094636708498
10343.9708844534 0.0169734172523022
10344.6438381249 0.0167235918343067
10345.3167917964 0.0165458228439093
10345.9897454679 0.0183870811015368
10346.6626991394 0.0183445326983929
10347.3356528108 0.0182984992861748
10348.0086064823 0.0183422230184078
10348.6815601538 0.0164340399205685
10349.3545138253 0.0164535585790873
10350.0274674968 0.0164363626390696
10350.7004211683 0.0163794308900833
10351.3733748398 0.0184089653193951
10352.0463285113 0.0183450523763895
10352.7192821828 0.018701583147049
10353.3922358542 0.0188001897186041
10354.0651895257 0.0167401097714901
10354.7381431972 0.0168173164129257
10355.4110968687 0.0163954049348831
10356.0840505402 0.0166365467011929
10356.7570042117 0.0180230047553778
10357.4299578832 0.0182725582271814
10358.1029115547 0.0182153880596161
10358.7758652261 0.0180923547595739
10359.4488188976 0.0168514922261238
10360.1217725691 0.01661416888237
10360.7947262406 0.0167832188308239
10361.4676799121 0.0167521852999926
10362.1406335836 0.0184251051396132
10362.8135872551 0.0182418189942837
10363.4865409266 0.0184454452246428
10364.1594945981 0.0183543469756842
10364.8324482695 0.0172131415456533
10365.505401941 0.0170829072594643
10366.1783556125 0.0170420631766319
10366.851309284 0.0170366540551186
10367.5242629555 0.0184698719531298
10368.197216627 0.0190769229084253
10368.8701702985 0.0183161627501249
10369.54312397 0.0186017733067274
10370.2160776415 0.01684988476336
10370.8890313129 0.0169559177011251
10371.5619849844 0.0164052695035934
10372.2349386559 0.0166247002780437
10372.9078923274 0.0182234887033701
10373.5808459989 0.0179953388869762
10374.2537996704 0.0185256004333496
10374.9267533419 0.0185789037495852
10375.5997070134 0.0166030563414097
10376.2726606849 0.0164535697549582
10376.9456143563 0.0167017728090286
10377.6185680278 0.0168041177093983
10378.2915216993 0.0183750800788403
10378.9644753708 0.0186949223279953
10379.6374290423 0.0181507803499699
10380.3103827138 0.0182945765554905
10380.9833363853 0.0165913626551628
10381.6562900568 0.016453891992569
10382.3292437283 0.0165743920952082
10383.0021973997 0.0163268875330687
10383.6751510712 0.0178339835256338
10384.3481047427 0.0182366389781237
10385.0210584142 0.0180494710803032
10385.6940120857 0.0183271802961826
10386.3669657572 0.0161932427436113
10387.0399194287 0.0163644831627607
10387.7128731002 0.0166224632412195
10388.3858267717 0.016172606498003
10389.0587804431 0.0181241780519485
10389.7317341146 0.0183946862816811
10390.4046877861 0.0181320365518332
10391.0776414576 0.0180211085826159
10391.7505951291 0.0166465323418379
10392.4235488006 0.0167307816445827
10393.0965024721 0.0165348052978516
10393.7694561436 0.0165916420519352
10394.4424098151 0.0178782232105732
10395.1153634865 0.0178374592214823
10395.788317158 0.01793641038239
10396.4612708295 0.0177973955869675
10397.134224501 0.0161463003605604
10397.8071781725 0.0158400498330593
10398.480131844 0.0163074340671301
10399.1530855155 0.0158618614077568
10399.826039187 0.0177123844623566
10400.4989928585 0.0178099311888218
10401.1719465299 0.0173411592841148
10401.8449002014 0.0176193211227655
10402.5178538729 0.0156375300139189
10403.1908075444 0.0155571764335036
10403.8637612159 0.0160017125308514
10404.5367148874 0.015991322696209
10405.2096685589 0.0177609641104937
10405.8826222304 0.0180100668221712
10406.5555759018 0.0173969361931086
10407.2285295733 0.0171039327979088
10407.9014832448 0.0154050001874566
10408.5744369163 0.0154389524832368
10409.2473905878 0.0155673613771796
10409.9203442593 0.015452885068953
10410.5932979308 0.0168830268085003
10411.2662516023 0.0170690175145864
10411.9392052738 0.0179337505251169
10412.6121589452 0.0179881509393454
10413.2851126167 0.015699427574873
10413.9580662882 0.0154465883970261
10414.6310199597 0.0155727583914995
10415.3039736312 0.015481349080801
10415.9769273027 0.0175153221935034
10416.6498809742 0.0175397340208292
10417.3228346457 0.016914289444685
10417.9957883172 0.0171815808862448
10418.6687419886 0.0153454393148422
10419.3416956601 0.0149486912414432
10420.0146493316 0.0153282191604376
10420.6876030031 0.0152491880580783
10421.3605566746 0.0160682126879692
10422.0335103461 0.0163139086216688
10422.7064640176 0.0163781903684139
10423.3794176891 0.015988714993
10424.0523713606 0.0147607754915953
10424.725325032 0.0147908814251423
10425.3982787035 0.0150002306327224
10426.071232375 0.0151230618357658
10426.7441860465 0.0168910250067711
10427.417139718 0.0168782509863377
10428.0900933895 0.0168015249073505
10428.763047061 0.0168218091130257
10429.4360007325 0.0154506303369999
10430.108954404 0.0155885955318809
10430.7819080754 0.015410072170198
10431.4548617469 0.0157037805765867
10432.1278154184 0.0170936789363623
10432.8007690899 0.0169848781079054
10433.4737227614 0.0170517060905695
10434.1466764329 0.0169228129088879
10434.8196301044 0.0153432209044695
10435.4925837759 0.0151941440999508
10436.1655374474 0.0154432598501444
10436.8384911188 0.0154105396941304
10437.5114447903 0.016930965706706
10438.1843984618 0.0171069279313087
10438.8573521333 0.0173854492604733
10439.5303058048 0.0173128060996532
10440.2032594763 0.0156339220702648
10440.8762131478 0.0154166230931878
10441.5491668193 0.0158495493233204
10442.2221204908 0.0157549679279327
10442.8950741622 0.0170637872070074
10443.5680278337 0.0171193107962608
10444.2409815052 0.0173353105783463
10444.9139351767 0.0176300201565027
10445.5868888482 0.0158249046653509
10446.2598425197 0.0158746764063835
10446.9327961912 0.0159119833260775
10447.6057498627 0.0160731729120016
10448.2787035342 0.0175182074308395
10448.9516572056 0.0174872651696205
10449.6246108771 0.0173523426055908
10450.2975645486 0.0175683554261923
10450.9705182201 0.0156601741909981
10451.6434718916 0.0156103940680623
10452.3164255631 0.0159393362700939
10452.9893792346 0.0159522090107203
10453.6623329061 0.0175431985408068
10454.3352865775 0.0173361115157604
10455.008240249 0.0179104022681713
10455.6811939205 0.0179703254252672
10456.354147592 0.0160250402987003
10457.0271012635 0.0158354993909597
10457.700054935 0.0160458032041788
10458.3730086065 0.0161415431648493
10459.045962278 0.0170491766184568
10459.7189159495 0.0169671643525362
10460.3918696209 0.0171846300363541
10461.0648232924 0.0172920059412718
10461.7377769639 0.0158745124936104
10462.4107306354 0.0157585013657808
10463.0836843069 0.0154540538787842
10463.7566379784 0.0154091846197844
10464.4295916499 0.0170407015830278
10465.1025453214 0.0170265324413776
10465.7754989929 0.0170152597129345
10466.4484526643 0.0174017921090126
10467.1214063358 0.0158684700727463
10467.7943600073 0.0159771032631397
10468.4673136788 0.0157215874642134
10469.1402673503 0.0157104227691889
10469.8132210218 0.0175575073808432
10470.4861746933 0.0174116380512714
10471.1591283648 0.0173671096563339
10471.8320820363 0.0176724158227444
10472.5050357077 0.0161262899637222
10473.1779893792 0.0161562021821737
10473.8509430507 0.0161891244351864
10474.5238967222 0.0165081564337015
10475.1968503937 0.0178702231496572
10475.8698040652 0.0178580339998007
10476.5427577367 0.0177835766226053
10477.2157114082 0.0178762096911669
10477.8886650797 0.0165106318891048
10478.5616187511 0.0165001284331083
10479.2345724226 0.0161420684307814
10479.9075260941 0.0165921282023191
10480.5804797656 0.0174930579960346
10481.2534334371 0.018093703314662
10481.9263871086 0.0178331658244133
10482.5993407801 0.0174491889774799
10483.2722944516 0.0160916969180107
10483.9452481231 0.0162129327654839
10484.6182017945 0.0158921014517546
10485.291155466 0.0158686861395836
10485.9641091375 0.0179915521293879
10486.637062809 0.0176877398043871
10487.3100164805 0.0176088120788336
10487.982970152 0.0175115317106247
10488.6559238235 0.0161967203021049
10489.328877495 0.0162428840994835
10490.0018311665 0.0163575354963541
10490.6747848379 0.016923826187849
10491.3477385094 0.017853619530797
10492.0206921809 0.0180516242980957
10492.6936458524 0.0178184900432825
10493.3665995239 0.0179800949990749
10494.0395531954 0.0161438193172216
10494.7125068669 0.0161773096770048
10495.3854605384 0.0162974130362272
10496.0584142099 0.016417607665062
10496.7313678813 0.0178412273526192
10497.4043215528 0.0179121773689985
10498.0772752243 0.0181016959249973
10498.7502288958 0.0179200489073992
10499.4231825673 0.016093572601676
10500.0961362388 0.0159785803407431
10500.7690899103 0.0161952190101147
10501.4420435818 0.0162444952875376
10502.1149972532 0.0179517474025488
10502.7879509247 0.0174362491816282
10503.4609045962 0.0174766909331083
10504.1338582677 0.0174109805375338
10504.8068119392 0.0156719200313091
10505.4797656107 0.0156801473349333
10506.1527192822 0.0157559365034103
10506.8256729537 0.0154001219198108
10507.4986266252 0.0170742943882942
10508.1715802966 0.0169350914657116
10508.8445339681 0.016505591571331
10509.5174876396 0.0170206185430288
10510.1904413111 0.0157091803848743
10510.8633949826 0.0155678205192089
10511.5363486541 0.0156157184392214
10512.2093023256 0.0155990999191999
10512.8822559971 0.0169848222285509
10513.5552096686 0.0167315453290939
10514.22816334 0.017283046618104
10514.9011170115 0.0172872431576252
10515.574070683 0.015844976529479
10516.2470243545 0.0160277355462313
10516.919978026 0.0157588571310043
10517.5929316975 0.0159668531268835
10518.265885369 0.0176770277321339
10518.9388390405 0.0177322775125504
10519.611792712 0.0171617958694696
10520.2847463834 0.0172779429703951
10520.9577000549 0.015401522628963
10521.6306537264 0.0156979393213987
10522.3036073979 0.0156174013391137
10522.9765610694 0.015756893903017
10523.6495147409 0.0173010248690844
10524.3224684124 0.0174468066543341
10524.9954220839 0.0170639101415873
10525.6683757554 0.0171725545078516
10526.3413294268 0.0154269030317664
10527.0142830983 0.0155733963474631
10527.6872367698 0.0156466532498598
10528.3601904413 0.0154935671016574
10529.0331441128 0.017108466476202
10529.7060977843 0.0172688644379377
10530.3790514558 0.0169354267418385
10531.0520051273 0.0168119017034769
10531.7249587988 0.01538101490587
10532.3979124702 0.0155941005796194
10533.0708661417 0.015392504632473
10533.7438198132 0.0154378414154053
10534.4167734847 0.0171504952013493
10535.0897271562 0.0164630580693483
10535.7626808277 0.0171987283974886
10536.4356344992 0.0172745566815138
10537.1085881707 0.0152970822528005
10537.7815418422 0.0151697155088186
10538.4544955136 0.0153636140748858
10539.1274491851 0.0152251049876213
10539.8004028566 0.0167113021016121
10540.4733565281 0.0170582253485918
10541.1463101996 0.0169630851596594
10541.8192638711 0.0170312412083149
10542.4922175426 0.015009356662631
10543.1651712141 0.0153291942551732
10543.8381248856 0.0152038317173719
10544.511078557 0.0150519516319036
10545.1840322285 0.0160760991275311
10545.8569859 0.0160595718771219
10546.5299395715 0.0159901194274426
10547.202893243 0.0161057244986296
10547.8758469145 0.01457045879215
10548.548800586 0.0144300907850266
10549.2217542575 0.0145544996485114
10549.894707929 0.0140941422432661
10550.5676616004 0.0157303623855114
10551.2406152719 0.0156093304976821
10551.9135689434 0.0157223865389824
10552.5865226149 0.0157331898808479
10553.2594762864 0.0140422452241182
10553.9324299579 0.0142654124647379
10554.6053836294 0.0143285281956196
10555.2783373009 0.0140787595883012
10555.9512909723 0.0157116279006004
10556.6242446438 0.0155045408755541
10557.2971983153 0.0160212870687246
10557.9701519868 0.015828950330615
10558.6431056583 0.0142582561820745
10559.3160593298 0.0144424075260758
10559.9890130013 0.0145145244896412
10560.6619666728 0.0145530989393592
10561.3349203443 0.0161085147410631
10562.0078740157 0.0159818232059479
10562.6808276872 0.0157942678779364
10563.3537813587 0.0157562457025051
10564.0267350302 0.0139814503490925
10564.6996887017 0.0140674756839871
10565.3726423732 0.0140753490850329
10566.0455960447 0.0142222307622433
10566.7185497162 0.0161681659519672
10567.3915033877 0.0159627068787813
10568.0644570591 0.0157642625272274
10568.7374107306 0.0159054864197969
10569.4103644021 0.0142310941591859
10570.0833180736 0.0141732022166252
10570.7562717451 0.014274119399488
10571.4292254166 0.014125787653029
10572.1021790881 0.0155152464285493
10572.7751327596 0.0153552396222949
10573.4480864311 0.0151653699576855
10574.1210401025 0.015630891546607
10574.793993774 0.0137566067278385
10575.4669474455 0.0138467410579324
10576.139901117 0.0140303606167436
10576.8128547885 0.0142751708626747
10577.48580846 0.0155670884996653
10578.1587621315 0.0156065216287971
10578.831715803 0.0157218128442764
10579.5046694745 0.0156381875276566
10580.1776231459 0.0138232922181487
10580.8505768174 0.0139259928837419
10581.5235304889 0.0135512128472328
10582.1964841604 0.0133552076295018
10582.8694378319 0.0151421092450619
10583.5423915034 0.0150556489825249
10584.2153451749 0.015515155158937
10584.8882988464 0.0153847886249423
10585.5612525179 0.0138307651504874
10586.2342061893 0.0139212757349014
10586.9071598608 0.0136865675449371
10587.5801135323 0.0135457841679454
10588.2530672038 0.0152743915095925
10588.9260208753 0.0156101379543543
10589.5989745468 0.0153580456972122
10590.2719282183 0.0149322263896465
10590.9448818898 0.0134312864392996
10591.6178355613 0.0134255923330784
10592.2907892327 0.0131020052358508
10592.9637429042 0.0132358744740486
10593.6366965757 0.0145852519199252
10594.3096502472 0.0145342191681266
10594.9826039187 0.0145185319706798
10595.6555575902 0.0144872134551406
10596.3285112617 0.013199801556766
10597.0014649332 0.0132819944992661
10597.6744186047 0.0134288389235735
10598.3473722761 0.013196213170886
10599.0203259476 0.0147448806092143
10599.6932796191 0.0149492174386978
10600.3662332906 0.0145901748910546
10601.0391869621 0.0145771373063326
10601.7121406336 0.0132714342325926
10602.3850943051 0.0136106917634606
10603.0580479766 0.0134949600324035
10603.731001648 0.013918798416853
10604.4039553195 0.0146715696901083
10605.076908991 0.0148913478478789
10605.7498626625 0.0147502943873405
10606.422816334 0.0147459367290139
10607.0957700055 0.0130803342908621
10607.768723677 0.0130984326824546
10608.4416773485 0.0130709931254387
10609.11463102 0.0128657836467028
10609.7875846914 0.0147118577733636
10610.4605383629 0.0146267395466566
10611.1334920344 0.0144509105011821
10611.8064457059 0.014733811840415
10612.4793993774 0.0130017772316933
10613.1523530489 0.0130856232717633
10613.8253067204 0.0133335143327713
10614.4982603919 0.0131701445207
10615.1712140634 0.0145489182323217
10615.8441677348 0.0147028714418411
10616.5171214063 0.0147044537588954
10617.1900750778 0.0144485523924232
10617.8630287493 0.0128328492864966
10618.5359824208 0.0128816468641162
10619.2089360923 0.0127209248021245
10619.8818897638 0.0127134276553988
10620.5548434353 0.0143993031233549
10621.2277971068 0.0144208464771509
10621.9007507782 0.0143145965412259
10622.5737044497 0.0144137553870678
10623.2466581212 0.013072919100523
10623.9196117927 0.0130927795544267
10624.5925654642 0.0126840332522988
10625.2655191357 0.0126532912254333
10625.9384728072 0.0140513302758336
10626.6114264787 0.0141375232487917
10627.2843801502 0.0146684814244509
10627.9573338216 0.0141128785908222
10628.6302874931 0.0129693225026131
10629.3032411646 0.0129249189049006
10629.9761948361 0.0131523758172989
10630.6491485076 0.0129754301160574
10631.3221021791 0.0141665665432811
10631.9950558506 0.0142340436577797
10632.6680095221 0.0140851913020015
10633.3409631936 0.0140665266662836
10634.013916865 0.012651426717639
10634.6868705365 0.0125014549121261
10635.359824208 0.0125343576073647
10636.0327778795 0.0123400911688805
10636.705731551 0.0136909103021026
10637.3786852225 0.0136631252244115
10638.051638894 0.0134730441495776
10638.7245925655 0.013528436422348
10639.397546237 0.0125803221017122
10640.0704999084 0.0122324218973517
10640.7434535799 0.0121700186282396
10641.4164072514 0.0123828304931521
10642.0893609229 0.0139303877949715
10642.7623145944 0.0137499682605267
10643.4352682659 0.0139540359377861
10644.1082219374 0.0137980515137315
10644.7811756089 0.0124868489801884
10645.4541292804 0.0126890912652016
10646.1270829518 0.013026112690568
10646.8000366233 0.0128450989723206
10647.4729902948 0.0139631228521466
10648.1459439663 0.0138498488813639
10648.8188976378 0.0137578351423144
10649.4918513093 0.0142023833468556
10650.1648049808 0.012643919326365
10650.8377586523 0.0124589093029499
10651.5107123238 0.0126905757933855
10652.1836659952 0.012566358782351
10652.8566196667 0.0142078083008528
10653.5295733382 0.0142499385401607
10654.2025270097 0.0139386868104339
10654.8754806812 0.0145000945776701
10655.5484343527 0.0127209210768342
10656.2213880242 0.0127157177776098
10656.8943416957 0.0125552015379071
10657.5672953671 0.012775762937963
10658.2402490386 0.0142607325688004
10658.9132027101 0.0142101580277085
10659.5861563816 0.0137236146256328
10660.2591100531 0.0138830104842782
10660.9320637246 0.012698563747108
10661.6050173961 0.0125926109030843
10662.2779710676 0.0125017687678337
10662.9509247391 0.01287457998842
10663.6238784105 0.0139301158487797
10664.296832082 0.0139570506289601
10664.9697857535 0.0139313051477075
10665.642739425 0.0138860074803233
10666.3156930965 0.0126471072435379
10666.988646768 0.0125641291961074
10667.6616004395 0.0126144671812654
10668.334554111 0.0126236602663994
10669.0075077825 0.0138418823480606
10669.6804614539 0.0137552320957184
10670.3534151254 0.0138704273849726
10671.0263687969 0.0141367921605706
10671.6993224684 0.0128840748220682
10672.3722761399 0.0129766846075654
10673.0452298114 0.0128024369478226
10673.7181834829 0.0128492107614875
10674.3911371544 0.0138053679838777
10675.0640908259 0.0140389874577522
10675.7370444973 0.0135152572765946
10676.4099981688 0.0132140107452869
10677.0829518403 0.0124495374038815
10677.7559055118 0.0119755798950791
10678.4288591833 0.0119814081117511
10679.1018128548 0.0118860956281424
10679.7747665263 0.01268688775599
10680.4477201978 0.0126133635640144
10681.1206738693 0.0127465967088938
10681.7936275407 0.0125958109274507
10682.4665812122 0.0114857200533152
10683.1395348837 0.0116412723436952
10683.8124885552 0.0118098277598619
10684.4854422267 0.0120203327387571
10685.1583958982 0.0134397018700838
10685.8313495697 0.0133833438158035
10686.5043032412 0.0131298629567027
10687.1772569127 0.0134741840884089
10687.8502105841 0.0122165000066161
10688.5231642556 0.0123515138402581
10689.1961179271 0.0122933592647314
10689.8690715986 0.0126807559281588
10690.5420252701 0.0135955708101392
10691.2149789416 0.0137258786708117
10691.8879326131 0.0133791668340564
10692.5608862846 0.0135038364678621
10693.2338399561 0.0123958326876163
10693.9067936275 0.0122600803151727
10694.579747299 0.0119387032464147
10695.2527009705 0.0121868532150984
10695.925654642 0.0134859848767519
10696.5986083135 0.0134099656715989
10697.271561985 0.0131971221417189
10697.9445156565 0.013281018473208
10698.617469328 0.0120454160496593
10699.2904229995 0.0119719495996833
10699.9633766709 0.0121113397181034
10700.6363303424 0.0118147805333138
10701.3092840139 0.0131222475320101
10701.9822376854 0.0131302867084742
10702.6551913569 0.0130677111446857
10703.3281450284 0.0130170444026589
10704.0010986999 0.0117763821035624
10704.6740523714 0.0118297580629587
10705.3470060428 0.0115595310926437
10706.0199597143 0.0115972077473998
10706.6929133858 0.0127889644354582
10707.3658670573 0.0125976391136646
10708.0388207288 0.0124923586845398
10708.7117744003 0.0122091136872768
10709.3847280718 0.0112230526283383
10710.0576817433 0.0112778004258871
10710.7306354148 0.0112511608749628
10711.4035890862 0.0112679852172732
10712.0765427577 0.012350688688457
10712.7494964292 0.0122024165466428
10713.4224501007 0.0125649143010378
10714.0954037722 0.0121177826076746
10714.7683574437 0.0109427198767662
10715.4413111152 0.0109857199713588
10716.1142647867 0.0110476268455386
10716.7872184582 0.0109908562153578
10717.4601721296 0.0120627945289016
10718.1331258011 0.0119626680389047
10718.8060794726 0.0121629508212209
10719.4790331441 0.0118828769773245
10720.1519868156 0.0108623979613185
10720.8249404871 0.0107965245842934
10721.4978941586 0.0107864420861006
10722.1708478301 0.0108003420755267
10722.8438015016 0.0115589909255505
10723.516755173 0.0116631574928761
10724.1897088445 0.0117644527927041
10724.862662516 0.0114770159125328
10725.5356161875 0.0105777401477098
10726.208569859 0.0106577686965466
10726.8815235305 0.0103954123333097
10727.554477202 0.0104174260050058
10728.2274308735 0.0118799060583115
10728.900384545 0.0117429411038756
10729.5733382164 0.0119309090077877
10730.2462918879 0.0118797048926353
10730.9192455594 0.0107485661283135
10731.5921992309 0.0107131991535425
10732.2651529024 0.010670037008822
10732.9381065739 0.0109377894550562
10733.6110602454 0.0118352975696325
10734.2840139169 0.0118074156343937
10734.9569675884 0.0115231815725565
10735.6299212598 0.0115424646064639
10736.3028749313 0.0105729475617409
10736.9758286028 0.0105807557702065
10737.6487822743 0.0105529427528381
10738.3217359458 0.0106371836736798
10738.9946896173 0.0117410160601139
10739.6676432888 0.0118126692250371
10740.3405969603 0.0117275761440396
10741.0135506318 0.0119207808747888
10741.6865043032 0.0106401974335313
10742.3594579747 0.0109028937295079
10743.0324116462 0.0106041543185711
10743.7053653177 0.0106230052188039
10744.3783189892 0.0119850542396307
10745.0512726607 0.0120171811431646
10745.7242263322 0.0117732845246792
10746.3971800037 0.0117572592571378
10747.0701336751 0.010659497231245
10747.7430873466 0.0106656504794955
10748.4160410181 0.010492647998035
10749.0889946896 0.0108759552240372
10749.7619483611 0.011503491550684
10750.4349020326 0.011811401695013
10751.1078557041 0.011543458327651
10751.7808093756 0.0117204776033759
10752.4537630471 0.0105492854490876
10753.1267167185 0.0106955524533987
10753.79967039 0.0104875154793262
10754.4726240615 0.0105590252205729
10755.145577733 0.0117233823984861
10755.8185314045 0.0115829687565565
10756.491485076 0.011681261472404
10757.1644387475 0.0117192650213838
10757.837392419 0.0106565756723285
10758.5103460905 0.0105286855250597
10759.1832997619 0.0105132767930627
10759.8562534334 0.0104189477860928
10760.5292071049 0.0113836703822017
10761.2021607764 0.011470990255475
10761.8751144479 0.0115957437083125
10762.5480681194 0.0111959846690297
10763.2210217909 0.0101871527731419
10763.8939754624 0.00999638717621565
10764.5669291339 0.0101225757971406
10765.2398828053 0.0100656440481544
10765.9128364768 0.0110007748007774
10766.5857901483 0.0109453005716205
10767.2587438198 0.0111289611086249
10767.9316974913 0.0109828058630228
10768.6046511628 0.0100201154127717
10769.2776048343 0.00996329449117184
10769.9505585058 0.00998782459646463
10770.6235121773 0.00990750454366207
10771.2964658487 0.0110312243923545
10771.9694195202 0.0111283985897899
10772.6423731917 0.0111362989991903
10773.3153268632 0.0112469103187323
10773.9882805347 0.0100552849471569
10774.6612342062 0.010378803126514
10775.3341878777 0.0102026462554932
10776.0071415492 0.0104350224137306
10776.6800952207 0.0112430220469832
10777.3530488921 0.0111395008862019
10778.0260025636 0.0109532326459885
10778.6989562351 0.0111220767721534
10779.3719099066 0.0100730629637837
10780.0448635781 0.00999273359775543
10780.7178172496 0.00980152375996113
10781.3907709211 0.00991946272552013
10782.0637245926 0.0110427867621183
10782.7366782641 0.0109871914610267
10783.4096319355 0.0109011996537447
10784.082585607 0.0110297948122025
10784.7555392785 0.00998773984611034
10785.42849295 0.00985878240317106
10786.1014466215 0.00997278466820717
10786.774400293 0.00981024745851755
10787.4473539645 0.0108357267454267
10788.120307636 0.010748946107924
10788.7932613075 0.0105872806161642
10789.4662149789 0.0107975173741579
10790.1391686504 0.0094926105812192
10790.8121223219 0.00969413854181767
10791.4850759934 0.00959057919681072
10792.1580296649 0.00943268649280071
10792.8309833364 0.0105707366019487
10793.5039370079 0.0105848731473088
10794.1768906794 0.0102016106247902
10794.8498443509 0.0103600956499577
10795.5227980223 0.00940303131937981
10796.1957516938 0.00929977372288704
10796.8687053653 0.00916043296456337
10797.5416590368 0.00898366048932076
10798.2146127083 0.0102022280916572
10798.8875663798 0.010179734788835
10799.5605200513 0.0103661539033055
10800.2334737228 0.0104026682674885
10800.9064273942 0.00912048481404781
10801.5793810657 0.0091525400057435
10802.2523347372 0.00922464858740568
10802.9252884087 0.00917113106697798
10803.5982420802 0.00989391468465328
10804.2711957517 0.00986070930957794
10804.9441494232 0.0101505955681205
10805.6171030947 0.009836052544415
10806.2900567662 0.00899902731180191
10806.9630104376 0.00895483791828156
10807.6359641091 0.00879239570349455
10808.3089177806 0.00882533378899097
10808.9818714521 0.00959930662065744
10809.6548251236 0.0095883859321475
10810.3277787951 0.00949945580214262
10811.0007324666 0.00961836893111467
10811.6736861381 0.00861138664186001
10812.3466398096 0.00867553614079952
10813.019593481 0.00851083733141422
10813.6925471525 0.00865182653069496
10814.365500824 0.00978307146579027
10815.0384544955 0.00958180148154497
10815.711408167 0.00976998079568148
10816.3843618385 0.00973786041140556
10817.05731551 0.008839744143188
10817.7302691815 0.00857879873365164
10818.403222853 0.00859175063669682
10819.0761765244 0.00869898870587349
10819.7491301959 0.00974217802286148
10820.4220838674 0.00956946890801191
10821.0950375389 0.00940094981342554
10821.7679912104 0.00952531304210424
10822.4409448819 0.0085375439375639
10823.1138985534 0.0086872112005949
10823.7868522249 0.00861585885286331
10824.4598058964 0.00881088059395552
10825.1327595678 0.00941957626491785
10825.8057132393 0.00959908589720726
10826.4786669108 0.00952790770679712
10827.1516205823 0.00959609821438789
10827.8245742538 0.00865968037396669
10828.4975279253 0.00871743727475405
10829.1704815968 0.00853071734309196
10829.8434352683 0.00852703303098679
10830.5163889398 0.00956805236637592
10831.1893426112 0.00954918004572392
10831.8622962827 0.00949786137789488
10832.5352499542 0.00944787729531527
10833.2082036257 0.00858506560325623
10833.8811572972 0.00868948921561241
10834.5541109687 0.0087770214304328
10835.2270646402 0.00861315336078405
10835.9000183117 0.00918624829500914
10836.5729719832 0.00930662266910076
10837.2459256546 0.00918157305568457
10837.9188793261 0.00936642661690712
10838.5918329976 0.00841792766004801
10839.2647866691 0.00829724688082933
10839.9377403406 0.00833713635802269
10840.6106940121 0.0084563372656703
10841.2836476836 0.0093648387119174
10841.9566013551 0.00911398325115442
10842.6295550266 0.0092540355399251
10843.302508698 0.00910270027816296
10843.9754623695 0.00819188728928566
10844.648416041 0.00811118353158236
10845.3213697125 0.00814641173928976
10845.994323384 0.00804333668202162
10846.6672770555 0.00911845173686743
10847.340230727 0.00873837061226368
10848.0131843985 0.0085709085687995
10848.68613807 0.00876226834952831
10849.3590917414 0.00782339368015528
10850.0320454129 0.00775580573827028
10850.7049990844 0.00762748857960105
10851.3779527559 0.00744534377008677
10852.0509064274 0.00836156401783228
10852.7238600989 0.00824626348912716
10853.3968137704 0.00814280286431313
10854.0697674419 0.00819840095937252
10854.7427211133 0.00753910001367331
10855.4156747848 0.00761789549142122
10856.0886284563 0.0075462288223207
10856.7615821278 0.00757399806752801
10857.4345357993 0.00817565713077784
10858.1074894708 0.00817926321178675
10858.7804431423 0.00836316216737032
10859.4533968138 0.00836382526904345
10860.1263504853 0.00777184590697289
10860.7993041567 0.00784208904951811
10861.4722578282 0.0076971878297627
10862.1452114997 0.0077945739030838
10862.8181651712 0.00855499226599932
10863.4911188427 0.00853099208325148
10864.1640725142 0.00828439090400934
10864.8370261857 0.00824267324060202
10865.5099798572 0.00748779764398932
10866.1829335287 0.00741522433236241
10866.8558872001 0.00738089065998793
10867.5288408716 0.00736439228057861
10868.2017945431 0.0082644559442997
10868.8747482146 0.00829345919191837
10869.5477018861 0.00818792078644037
10870.2206555576 0.00819838140159845
10870.8936092291 0.00750585319474339
10871.5665629006 0.00752057787030935
10872.2395165721 0.00752170430496335
10872.9124702435 0.00737838819622993
10873.585423915 0.00813724938780069
10874.2583775865 0.00814813002943993
10874.931331258 0.00806599389761686
10875.6042849295 0.00801844242960215
10876.277238601 0.00727284466847777
10876.9501922725 0.00729946000501513
10877.623145944 0.00734178628772497
10878.2960996155 0.00724175479263067
10878.9690532869 0.00795367639511824
10879.6420069584 0.00785648729652166
10880.3149606299 0.00795108359307051
10880.9879143014 0.00797524210065603
10881.6608679729 0.0071530225686729
10882.3338216444 0.00708648003637791
10883.0067753159 0.00699330307543278
10883.6797289874 0.0069477865472436
10884.3526826589 0.00770023185759783
10885.0256363303 0.0078622130677104
10885.6985900018 0.00789491552859545
10886.3715436733 0.00799893215298653
10887.0444973448 0.00691590178757906
10887.7174510163 0.00711023947224021
10888.3904046878 0.00699950940907001
10889.0633583593 0.00697140349075198
10889.7363120308 0.0075612822547555
10890.4092657023 0.00738504808396101
10891.0822193737 0.00747517915442586
10891.7551730452 0.00754721742123365
10892.4281267167 0.00681274849921465
10893.1010803882 0.00675941398367286
10893.7740340597 0.00661313999444246
10894.4469877312 0.00650614779442549
10895.1199414027 0.00723803788423538
10895.7928950742 0.00725108664482832
10896.4658487457 0.00716226268559694
10897.1388024171 0.00728868646547198
10897.8117560886 0.00647520739585161
10898.4847097601 0.0065796310082078
10899.1576634316 0.00649823015555739
10899.8306171031 0.00643967278301716
10900.5035707746 0.00710634933784604
10901.1765244461 0.00713584991171956
10901.8494781176 0.00729927839711308
10902.522431789 0.00729370210319757
10903.1953854605 0.00644553219899535
10903.868339132 0.00636265706270933
10904.5412928035 0.00648850342258811
10905.214246475 0.00648191245272756
10905.8872001465 0.00718010868877172
10906.560153818 0.00719055766239762
10907.2331074895 0.0069875824265182
10907.906061161 0.0069822883233428
10908.5790148324 0.00634098006412387
10909.2519685039 0.00622260849922895
10909.9249221754 0.00631519220769405
10910.5978758469 0.00634556310251355
10911.2708295184 0.00701884832233191
10911.9437831899 0.0070773595944047
10912.6167368614 0.00706206448376179
10913.2896905329 0.00717616500332952
10913.9626442044 0.00631828047335148
10914.6355978758 0.00635546818375587
10915.3085515473 0.00633211713284254
10915.9815052188 0.00630193809047341
10916.6544588903 0.00683798594400287
10917.3274125618 0.00698993355035782
10918.0003662333 0.00660868966951966
10918.6733199048 0.00666477810591459
10919.3462735763 0.00593910878524184
10920.0192272478 0.00593150546774268
10920.6921809192 0.00607915176078677
10921.3651345907 0.00613367790356278
10922.0380882622 0.00648426078259945
10922.7110419337 0.0067152651026845
10923.3839956052 0.00656298315152526
10924.0569492767 0.00663499906659126
10924.7299029482 0.00584226287901402
10925.4028566197 0.00589680531993508
10926.0758102912 0.00590225541964173
10926.7487639626 0.00575397536158562
10927.4217176341 0.00637592980638146
10928.0946713056 0.00636857375502586
10928.7676249771 0.0065680043771863
10929.4405786486 0.00650828331708908
10930.1135323201 0.00578850973397493
10930.7864859916 0.00585660664364696
10931.4594396631 0.00574513850733638
10932.1323933346 0.00567012326791883
10932.805347006 0.00645808735862374
10933.4783006775 0.00632522581145167
10934.151254349 0.00619196146726608
10934.8242080205 0.00619863253086805
10935.497161692 0.00549736153334379
10936.1701153635 0.00548782618716359
10936.843069035 0.00544283073395491
10937.5160227065 0.00543827377259731
10938.188976378 0.00592538621276617
10938.8619300494 0.0058621559292078
10939.5348837209 0.00577588938176632
10940.2078373924 0.00577253988012671
10940.8807910639 0.00532615045085549
10941.5537447354 0.00525033567100763
10942.2266984069 0.00541494460776448
10942.8996520784 0.00523008406162262
10943.5726057499 0.00578645337373018
10944.2455594214 0.00572881940752268
10944.9185130928 0.00586680648848414
10945.5914667643 0.00589774223044515
10946.2644204358 0.00521906604990363
10946.9373741073 0.00531464768573642
10947.6103277788 0.005228484980762
10948.2832814503 0.00520847365260124
10948.9562351218 0.00568300252780318
10949.6291887933 0.00572519702836871
10950.3021424648 0.005687918048352
10950.9750961362 0.00563839450478554
10951.6480498077 0.00500487070530653
10952.3210034792 0.00507592130452394
10952.9939571507 0.00498710805550218
10953.6669108222 0.00497906794771552
10954.3398644937 0.00553850224241614
10955.0128181652 0.00557645177468657
10955.6857718367 0.00559693342074752
10956.3587255081 0.00548630533739924
10957.0316791796 0.00483455881476402
10957.7046328511 0.00493023591116071
10958.3775865226 0.0050057559274137
10959.0505401941 0.00488304300233722
10959.7234938656 0.00530230207368731
10960.3964475371 0.00524548254907131
10961.0694012086 0.00527422083541751
10961.7423548801 0.00525054475292563
10962.4153085515 0.00473680580034852
10963.088262223 0.00468660052865744
10963.7612158945 0.00459805177524686
10964.434169566 0.00468099722638726
10965.1071232375 0.0050390693359077
10965.780076909 0.00504419161006808
10966.4530305805 0.0048965672031045
10967.125984252 0.00504330545663834
10967.7989379235 0.00436371704563498
10968.4718915949 0.00441460311412811
10969.1448452664 0.00442500738427043
10969.8177989379 0.0043181162327528
10970.4907526094 0.00472918851301074
10971.1637062809 0.00469023082405329
10971.8366599524 0.00484524015337229
10972.5096136239 0.00486900890246034
10973.1825672954 0.00427463697269559
10973.8555209669 0.00423091789707541
10974.5284746383 0.00413992861285806
10975.2014283098 0.00417981343343854
10975.8743819813 0.00449130171909928
10976.5473356528 0.00443811248987913
10977.2202893243 0.00455980701372027
10977.8932429958 0.00456724921241403
10978.5661966673 0.00405436614528298
10979.2391503388 0.00403054105117917
10979.9121040103 0.00395583361387253
10980.5850576817 0.00387600366957486
10981.2580113532 0.00433166557922959
10981.9309650247 0.00433202786371112
10982.6039186962 0.00415067235007882
10983.2768723677 0.0041823242790997
10983.9498260392 0.00370619585737586
10984.6227797107 0.00376192317344248
10985.2957333822 0.00368708418682218
10985.9686870537 0.00366219528950751
10986.6416407251 0.00402410561218858
10987.3145943966 0.00401597283780575
10987.9875480681 0.00399405509233475
10988.6605017396 0.00398454628884792
10989.3334554111 0.00359247019514441
10990.0064090826 0.00353356334380805
10990.6793627541 0.00350360386073589
10991.3523164256 0.00350744626484811
10992.0252700971 0.00385938328690827
10992.6982237685 0.00378721160814166
10993.37117744 0.0036952153313905
10994.0441311115 0.00369584048166871
10994.717084783 0.00336746708489954
10995.3900384545 0.00328946230001748
10996.062992126 0.00327674299478531
10996.7359457975 0.00325788813643157
10997.408899469 0.00352690136060119
10998.0818531404 0.00352565455250442
10998.7548068119 0.00346208456903696
10999.4277604834 0.00343653908930719
11000.1007141549 0.00302366772666574
11000.7736678264 0.00309512834064662
11001.4466214979 0.00298213143832982
11002.1195751694 0.00295107276178896
11002.7925288409 0.00319082918576896
11003.4654825124 0.00316605856642127
11004.1384361838 0.00307445111684501
11004.8113898553 0.00307319569401443
11005.4843435268 0.00277275266125798
11006.1572971983 0.00263421447016299
11006.8302508698 0.00270395562984049
11007.5032045413 0.00264444667845964
11008.1761582128 0.0027842759154737
11008.8491118843 0.00279081403277814
11009.5220655558 0.0026427274569869
11010.1950192272 0.00261506112292409
11010.8679728987 0.00233729369938374
11011.5409265702 0.002316873986274
11012.2138802417 0.00228950357995927
11012.8868339132 0.00221136142499745
11013.5597875847 0.00230454932898283
11014.2327412562 0.00226678885519505
11014.9056949277 0.00226434413343668
11015.5786485992 0.00222716899588704
11016.2516022706 0.00197657197713852
11016.9245559421 0.00190991291310638
11017.5975096136 0.00182278524152935
11018.2704632851 0.00179522950202227
11018.9434169566 0.00185110105667263
11019.6163706281 0.00176079268567264
11020.2893242996 0.00161815562751144
11020.9622779711 0.00156056927517056
11021.6352316426 0.00135499238967896
11022.308185314 0.00123337656259537
11022.9811389855 0.001120810280554
11023.654092657 0.000986220315098763
11024.3270463285 0.000863290042616427
11025 0.000653381808660924
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_G_ljspeech_waveglow.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={waveglow},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.00123756447983216, ymax=0.285061490765588,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0130311418324709
0.672953671488738 0.0144412703812122
1.34590734297748 0.0152793684974313
2.01886101446622 0.0171779878437519
2.69181468595495 0.0182974617928267
3.36476835744369 0.0198381170630455
4.03772202893243 0.022853896021843
4.71067570042117 0.0236665774136782
5.38362937190991 0.0258454624563456
6.05658304339864 0.0265984684228897
6.72953671488738 0.0254400968551636
7.40249038637612 0.0271079018712044
8.07544405786486 0.0272490791976452
8.7483977293536 0.0280364416539669
9.42135140084234 0.032027218490839
10.0943050723311 0.0326161198318005
10.7672587438198 0.0326047651469707
11.4402124153086 0.0338241681456566
12.1131660867973 0.0315957106649876
12.786119758286 0.0319139510393143
13.4590734297748 0.0329247042536736
14.1320271012635 0.0333855412900448
14.8049807727522 0.0381979197263718
15.477934444241 0.038639210164547
16.1508881157297 0.0396384857594967
16.8238417872185 0.0401548631489277
17.4967954587072 0.0379057787358761
18.1697491301959 0.03837850689888
18.8427028016847 0.0395259521901608
19.5156564731734 0.0393111892044544
20.1886101446621 0.0446705110371113
20.8615638161509 0.0455283671617508
21.5345174876396 0.045532014220953
22.2074711591284 0.0456705316901207
22.8804248306171 0.0427018068730831
23.5533785021058 0.0429465100169182
24.2263321735946 0.0439081825315952
24.8992858450833 0.0439599193632603
25.5722395165721 0.0485794246196747
26.2451931880608 0.0490802228450775
26.9181468595495 0.0495739318430424
27.5911005310383 0.0496016256511211
28.264054202527 0.0451597161591053
28.9370078740157 0.0465414002537727
29.6099615455045 0.0468310825526714
30.2829152169932 0.0464134439826012
30.955868888482 0.0532178357243538
31.6288225599707 0.0524939075112343
32.3017762314594 0.0529053285717964
32.9747299029482 0.0536617264151573
33.6476835744369 0.0487416349351406
34.3206372459257 0.0506462045013905
34.9935909174144 0.0499839037656784
35.6665445889031 0.0498370043933392
36.3394982603919 0.0567948929965496
37.0124519318806 0.0561049990355968
37.6854056033693 0.0586012862622738
38.3583592748581 0.0583740584552288
39.0313129463468 0.0536030866205692
39.7042666178356 0.0534010492265224
40.3772202893243 0.0544947199523449
41.050173960813 0.0543168447911739
41.7231276323018 0.060343436896801
42.3960813037905 0.060582909733057
43.0690349752793 0.0608134269714355
43.741988646768 0.0619104169309139
44.4149423182567 0.0568419545888901
45.0878959897455 0.0567267090082169
45.7608496612342 0.0585323013365269
46.4338033327229 0.058200690895319
47.1067570042117 0.0641690045595169
47.7797106757004 0.0660210847854614
48.4526643471892 0.0652299374341965
49.1256180186779 0.0653160884976387
49.7985716901666 0.0599200800061226
50.4715253616554 0.0618807785212994
51.1444790331441 0.0597185790538788
51.8174327046329 0.0606635920703411
52.4903863761216 0.0678715109825134
53.1633400476103 0.0681942701339722
53.8362937190991 0.0673143789172173
54.5092473905878 0.0701812654733658
55.1822010620765 0.0618796981871128
55.8551547335653 0.0633176267147064
56.528108405054 0.0635538026690483
57.2010620765428 0.0629700422286987
57.8740157480315 0.0709310472011566
58.5469694195202 0.0717758312821388
59.219923091009 0.073087602853775
59.8928767624977 0.0743909552693367
60.5658304339864 0.0667913109064102
61.2387841054752 0.067313089966774
61.9117377769639 0.0687240287661552
62.5846914484527 0.0688718184828758
63.2576451199414 0.0756659507751465
63.9305987914301 0.0759644657373428
64.6035524629189 0.0769839212298393
65.2765061344076 0.0765765607357025
65.9494598058964 0.0704635679721832
66.6224134773851 0.070390060544014
67.2953671488738 0.0713887438178062
67.9683208203626 0.0708891600370407
68.6412744918513 0.0780860409140587
69.31422816334 0.0794257298111916
69.9871818348288 0.0823590084910393
70.6601355063175 0.0814720541238785
71.3330891778063 0.0729290395975113
72.006042849295 0.073068231344223
72.6789965207837 0.0752764493227005
73.3519501922725 0.0734232142567635
74.0249038637612 0.081911601126194
74.69785753525 0.0824024081230164
75.3708112067387 0.085207425057888
76.0437648782274 0.0847299620509148
76.7167185497162 0.0781660974025726
77.3896722212049 0.0787172839045525
78.0626258926936 0.077118307352066
78.7355795641824 0.0794579312205315
79.4085332356711 0.0854473784565926
80.0814869071599 0.0869522839784622
80.7544405786486 0.0883929207921028
81.4273942501373 0.0866098329424858
82.1003479216261 0.0783329755067825
82.7733015931148 0.0801816582679749
83.4462552646036 0.0802670195698738
84.1192089360923 0.079352930188179
84.792162607581 0.0866944119334221
85.4651162790698 0.087164469063282
86.1380699505585 0.0874341055750847
86.8110236220472 0.0885869562625885
87.483977293536 0.0806983783841133
88.1569309650247 0.0812403783202171
88.8298846365135 0.0826715901494026
89.5028383080022 0.081658847630024
90.1757919794909 0.0900424718856812
90.8487456509797 0.0900820568203926
91.5216993224684 0.0934154763817787
92.1946529939571 0.094426617026329
92.8676066654459 0.0858975127339363
93.5405603369346 0.0864443182945251
94.2135140084234 0.0866140201687813
94.8864676799121 0.0858660787343979
95.5594213514008 0.0974472239613533
96.2323750228896 0.0950812995433807
96.9053286943783 0.0950591787695885
97.5782823658671 0.0958409234881401
98.2512360373558 0.0863690301775932
98.9241897088445 0.0873821452260017
99.5971433803333 0.085465170443058
100.270097051822 0.0853746235370636
100.943050723311 0.0982408374547958
101.616004394799 0.0982887297868729
102.288958066288 0.0986597910523415
102.961911737777 0.0981522426009178
103.634865409266 0.0876768678426743
104.307819080754 0.0899007841944695
104.980772752243 0.086896188557148
105.653726423732 0.0877244621515274
106.326680095221 0.0981186628341675
106.999633766709 0.0983138158917427
107.672587438198 0.0988546758890152
108.345541109687 0.0989987030625343
109.018494781176 0.0868440642952919
109.691448452664 0.0891062393784523
110.364402124153 0.0905152335762978
111.037355795642 0.0888450592756271
111.710309467131 0.0998380035161972
112.383263138619 0.0988597273826599
113.056216810108 0.100684694945812
113.729170481597 0.0997048243880272
114.402124153086 0.0907523632049561
115.075077824574 0.0890110433101654
115.748031496063 0.0914016291499138
116.420985167552 0.0912340730428696
117.09393883904 0.100014865398407
117.766892510529 0.0988832116127014
118.439846182018 0.103345066308975
119.112799853507 0.102932870388031
119.785753524995 0.0923248678445816
120.458707196484 0.0915007293224335
121.131660867973 0.090237207710743
121.804614539462 0.0897825360298157
122.47756821095 0.102955907583237
123.150521882439 0.102991186082363
123.823475553928 0.103554055094719
124.496429225417 0.10441866517067
125.169382896905 0.0947909951210022
125.842336568394 0.0945562869310379
126.515290239883 0.0927145481109619
127.188243911372 0.0932138711214066
127.86119758286 0.105175815522671
128.534151254349 0.104519851505756
129.207104925838 0.104354321956635
129.880058597326 0.105332016944885
130.553012268815 0.0933843180537224
131.225965940304 0.0941188409924507
131.898919611793 0.0946208164095879
132.571873283281 0.0960128903388977
133.24482695477 0.108372293412685
133.917780626259 0.10889545828104
134.590734297748 0.110095895826817
135.263687969236 0.109332375228405
135.936641640725 0.0981025472283363
136.609595312214 0.097314678132534
137.282548983703 0.0982545912265778
137.955502655191 0.0986108034849167
138.62845632668 0.109205953776836
139.301409998169 0.110376514494419
139.974363669658 0.109350621700287
140.647317341146 0.110594406723976
141.320271012635 0.101183071732521
141.993224684124 0.099119521677494
142.666178355613 0.10030172765255
143.339132027101 0.0990104004740715
144.01208569859 0.115062013268471
144.685039370079 0.116973206400871
145.357993041567 0.116310022771358
146.030946713056 0.115433163940907
146.703900384545 0.104231588542461
147.376854056034 0.104420103132725
148.049807727522 0.102562367916107
148.722761399011 0.103046044707298
149.3957150705 0.114221729338169
150.068668741989 0.116438686847687
150.741622413477 0.115145787596703
151.414576084966 0.113460950553417
152.087529756455 0.102423422038555
152.760483427944 0.104519203305244
153.433437099432 0.103030651807785
154.106390770921 0.105533748865128
154.77934444241 0.118518151342869
155.452298113899 0.117316983640194
156.125251785387 0.117694057524204
156.798205456876 0.117638535797596
157.471159128365 0.105547815561295
158.144112799854 0.105540566146374
158.817066471342 0.104119226336479
159.490020142831 0.104088000953197
160.16297381432 0.114858016371727
160.835927485808 0.113819986581802
161.508881157297 0.118133567273617
162.181834828786 0.11849245429039
162.854788500275 0.109476670622826
163.527742171763 0.106973633170128
164.200695843252 0.106674827635288
164.873649514741 0.104583688080311
165.54660318623 0.119010709226131
166.219556857718 0.117488369345665
166.892510529207 0.114869117736816
167.565464200696 0.113531090319157
168.238417872185 0.100187912583351
168.911371543673 0.101006127893925
169.584325215162 0.0994764864444733
170.257278886651 0.0982622876763344
170.93023255814 0.11214542388916
171.603186229628 0.110904507339001
172.276139901117 0.115529775619507
172.949093572606 0.119137927889824
173.622047244094 0.107039578258991
174.295000915583 0.110759422183037
174.967954587072 0.110665895044804
175.640908258561 0.110150620341301
176.313861930049 0.126155033707619
176.986815601538 0.125771790742874
177.659769273027 0.131960064172745
178.332722944516 0.134939983487129
179.005676616004 0.119394846260548
179.678630287493 0.120826207101345
180.351583958982 0.118737280368805
181.024537630471 0.124084144830704
181.697491301959 0.139833182096481
182.370444973448 0.13702104985714
183.043398644937 0.133493155241013
183.716352316426 0.137781724333763
184.389305987914 0.127745643258095
185.062259659403 0.12668065726757
185.735213330892 0.124844826757908
186.408167002381 0.125377163290977
187.081120673869 0.144100725650787
187.754074345358 0.143584236502647
188.427028016847 0.144009590148926
189.099981688335 0.145758807659149
189.772935359824 0.13255101442337
190.445889031313 0.131550878286362
191.118842702802 0.131440177559853
191.79179637429 0.132919743657112
192.464750045779 0.148689091205597
193.137703717268 0.150499448180199
193.810657388757 0.147449150681496
194.483611060245 0.149333998560905
195.156564731734 0.133101314306259
195.829518403223 0.133904993534088
196.502472074712 0.135912165045738
197.1754257462 0.136113613843918
197.848379417689 0.152862012386322
198.521333089178 0.154335364699364
199.194286760667 0.155273005366325
199.867240432155 0.149616077542305
200.540194103644 0.136551454663277
201.213147775133 0.138664275407791
201.886101446621 0.136214688420296
202.55905511811 0.136301591992378
203.232008789599 0.153645604848862
203.904962461088 0.150060787796974
204.577916132576 0.157777100801468
205.250869804065 0.157373517751694
205.923823475554 0.140097871422768
206.596777147043 0.14216522872448
207.269730818531 0.141655132174492
207.94268449002 0.139173954725266
208.615638161509 0.161243721842766
209.288591832998 0.159447520971298
209.961545504486 0.162318870425224
210.634499175975 0.161737263202667
211.307452847464 0.146578624844551
211.980406518953 0.145986288785934
212.653360190441 0.144107416272163
213.32631386193 0.14476166665554
213.999267533419 0.162351965904236
214.672221204908 0.16051059961319
215.345174876396 0.164393305778503
216.018128547885 0.164658024907112
216.691082219374 0.148525640368462
217.364035890862 0.147378444671631
218.036989562351 0.15052655339241
218.70994323384 0.15037314593792
219.382896905329 0.171847820281982
220.055850576817 0.172031491994858
220.728804248306 0.16986857354641
221.401757919795 0.168610647320747
222.074711591284 0.151217699050903
222.747665262772 0.152975112199783
223.420618934261 0.151388555765152
224.09357260575 0.152611032128334
224.766526277239 0.168651878833771
225.439479948727 0.169425889849663
226.112433620216 0.166296631097794
226.785387291705 0.172458380460739
227.458340963194 0.153013378381729
228.131294634682 0.154376223683357
228.804248306171 0.154827684164047
229.47720197766 0.152713552117348
230.150155649149 0.175193428993225
230.823109320637 0.175992250442505
231.496062992126 0.177177861332893
232.169016663615 0.179929912090302
232.841970335103 0.162692353129387
233.514924006592 0.16217252612114
234.187877678081 0.164858147501945
234.86083134957 0.16693776845932
235.533785021058 0.18057145178318
236.206738692547 0.181623414158821
236.879692364036 0.182924628257751
237.552646035525 0.182363659143448
238.225599707013 0.166230589151382
238.898553378502 0.16305947303772
239.571507049991 0.166966959834099
240.24446072148 0.166361719369888
240.917414392968 0.184612706303596
241.590368064457 0.188170939683914
242.263321735946 0.19413036108017
242.936275407435 0.190704375505447
243.609229078923 0.170408695936203
244.282182750412 0.171267673373222
244.955136421901 0.173295900225639
245.628090093389 0.168216690421104
246.301043764878 0.188083857297897
246.973997436367 0.187240391969681
247.646951107856 0.194787636399269
248.319904779344 0.19417379796505
248.992858450833 0.177136689424515
249.665812122322 0.178294867277145
250.338765793811 0.173812121152878
251.011719465299 0.179711863398552
251.684673136788 0.192014053463936
252.357626808277 0.195987552404404
253.030580479766 0.196757331490517
253.703534151254 0.19319075345993
254.376487822743 0.173916146159172
255.049441494232 0.176780074834824
255.722395165721 0.177134767174721
256.395348837209 0.173941448330879
257.068302508698 0.193218976259232
257.741256180187 0.191227629780769
258.414209851676 0.193219199776649
259.087163523164 0.198409363627434
259.760117194653 0.17788827419281
260.433070866142 0.179912284016609
261.10602453763 0.182102218270302
261.778978209119 0.179496824741364
262.451931880608 0.199819445610046
263.124885552097 0.198029011487961
263.797839223585 0.197967231273651
264.470792895074 0.201443269848824
265.143746566563 0.182607606053352
265.816700238052 0.183690413832664
266.48965390954 0.183957755565643
267.162607581029 0.183352053165436
267.835561252518 0.203829899430275
268.508514924007 0.202931672334671
269.181468595495 0.200026676058769
269.854422266984 0.20264245569706
270.527375938473 0.179802566766739
271.200329609962 0.186620131134987
271.87328328145 0.17885248363018
272.546236952939 0.179134592413902
273.219190624428 0.202101245522499
273.892144295916 0.202104210853577
274.565097967405 0.201475575566292
275.238051638894 0.20461305975914
275.911005310383 0.182844698429108
276.583958981871 0.186025828123093
277.25691265336 0.182171985507011
277.929866324849 0.17978423833847
278.602819996338 0.203697353601456
279.275773667826 0.20285527408123
279.948727339315 0.200772538781166
280.621681010804 0.201978296041489
281.294634682293 0.180614471435547
281.967588353781 0.180379182100296
282.64054202527 0.183795854449272
283.313495696759 0.179524093866348
283.986449368248 0.199938982725143
284.659403039736 0.199918389320374
285.332356711225 0.194074347615242
286.005310382714 0.195578813552856
286.678264054203 0.175940334796906
287.351217725691 0.174653768539429
288.02417139718 0.176248952746391
288.697125068669 0.174280747771263
289.370078740157 0.195904538035393
290.043032411646 0.194148004055023
290.715986083135 0.193176478147507
291.388939754624 0.19437301158905
292.061893426112 0.179201945662498
292.734847097601 0.180655509233475
293.40780076909 0.175179705023766
294.080754440579 0.175197005271912
294.753708112067 0.199086651206017
295.426661783556 0.194182112812996
296.099615455045 0.196741029620171
296.772569126534 0.200344756245613
297.445522798022 0.176910385489464
298.118476469511 0.177688971161842
298.791430141 0.178557246923447
299.464383812489 0.177827373147011
300.137337483977 0.197738140821457
300.810291155466 0.196460843086243
301.483244826955 0.199794560670853
302.156198498443 0.197434619069099
302.829152169932 0.181283742189407
303.502105841421 0.176859319210052
304.17505951291 0.182217702269554
304.848013184398 0.184615984559059
305.520966855887 0.197135254740715
306.193920527376 0.197438701987267
306.866874198865 0.196106299757957
307.539827870353 0.198331251740456
308.212781541842 0.180616781115532
308.885735213331 0.180756911635399
309.55868888482 0.180248141288757
310.231642556308 0.18037623167038
310.904596227797 0.197684541344643
311.577549899286 0.196326836943626
312.250503570775 0.202239260077477
312.923457242263 0.202410295605659
313.596410913752 0.185511633753777
314.269364585241 0.186925441026688
314.94231825673 0.182351514697075
315.615271928218 0.186107560992241
316.288225599707 0.201923221349716
316.961179271196 0.200417250394821
317.634132942684 0.206429466605186
318.307086614173 0.207670971751213
318.980040285662 0.188417121767998
319.652993957151 0.190506651997566
320.325947628639 0.191626995801926
320.998901300128 0.188415735960007
321.671854971617 0.206608027219772
322.344808643106 0.207728326320648
323.017762314594 0.202889606356621
323.690715986083 0.203389167785645
324.363669657572 0.187339186668396
325.036623329061 0.189035624265671
325.709577000549 0.183716028928757
326.382530672038 0.182717502117157
327.055484343527 0.202997297048569
327.728438015016 0.2066929936409
328.401391686504 0.20478618144989
329.074345357993 0.211279094219208
329.747299029482 0.191226616501808
330.42025270097 0.190761640667915
331.093206372459 0.185171857476234
331.766160043948 0.187892958521843
332.439113715437 0.211644440889359
333.112067386925 0.212866500020027
333.785021058414 0.213067948818207
334.457974729903 0.217514619231224
335.130928401392 0.198350921273232
335.80388207288 0.199192523956299
336.476835744369 0.198313727974892
337.149789415858 0.201409161090851
337.822743087347 0.217083185911179
338.495696758835 0.222616866230965
339.168650430324 0.22190272808075
339.841604101813 0.217259719967842
340.514557773302 0.197870641946793
341.18751144479 0.197593688964844
341.860465116279 0.195767864584923
342.533418787768 0.194874450564384
343.206372459257 0.209900617599487
343.879326130745 0.208490133285522
344.552279802234 0.210564717650414
345.225233473723 0.208290308713913
345.898187145211 0.197266921401024
346.5711408167 0.198052361607552
347.244094488189 0.195038065314293
347.917048159678 0.197594463825226
348.590001831166 0.220537006855011
349.262955502655 0.219890624284744
349.935909174144 0.216194167733192
350.608862845633 0.22136914730072
351.281816517121 0.204491153359413
351.95477018861 0.199689924716949
352.627723860099 0.197913751006126
353.300677531588 0.199860960245132
353.973631203076 0.22211392223835
354.646584874565 0.21474352478981
355.319538546054 0.222559735178947
355.992492217543 0.216525092720985
356.665445889031 0.197691291570663
357.33839956052 0.197196379303932
358.011353232009 0.192941799759865
358.684306903498 0.195909574627876
359.357260574986 0.216737359762192
360.030214246475 0.215024664998055
360.703167917964 0.212391167879105
361.376121589452 0.216076582670212
362.049075260941 0.196864232420921
362.72202893243 0.194058105349541
363.394982603919 0.195885896682739
364.067936275407 0.193810909986496
364.740889946896 0.209635883569717
365.413843618385 0.208649411797523
366.086797289874 0.210952877998352
366.759750961362 0.210881352424622
367.432704632851 0.18972048163414
368.10565830434 0.191120013594627
368.778611975829 0.187452390789986
369.451565647317 0.188852682709694
370.124519318806 0.211728423833847
370.797472990295 0.209844335913658
371.470426661784 0.20538204908371
372.143380333272 0.207825541496277
372.816334004761 0.189672723412514
373.48928767625 0.188385367393494
374.162241347738 0.18877612054348
374.835195019227 0.18944901227951
375.508148690716 0.208959668874741
376.181102362205 0.20406211912632
376.854056033693 0.208787962794304
377.527009705182 0.209145531058311
378.199963376671 0.188907101750374
378.87291704816 0.189440011978149
379.545870719648 0.18580062687397
380.218824391137 0.186125904321671
380.891778062626 0.211259394884109
381.564731734115 0.208465427160263
382.237685405603 0.208854928612709
382.910639077092 0.205384686589241
383.583592748581 0.188431292772293
384.25654642007 0.188161760568619
384.929500091558 0.188639178872108
385.602453763047 0.188280001282692
386.275407434536 0.207038402557373
386.948361106025 0.204887688159943
387.621314777513 0.208212226629257
388.294268449002 0.209415778517723
388.967222120491 0.190461024641991
389.640175791979 0.185528919100761
390.313129463468 0.190319627523422
390.986083134957 0.187938347458839
391.659036806446 0.206028029322624
392.331990477934 0.207922920584679
393.004944149423 0.208010613918304
393.677897820912 0.208309769630432
394.350851492401 0.188866332173347
395.023805163889 0.191227495670319
395.696758835378 0.188621550798416
396.369712506867 0.1891999989748
397.042666178356 0.211148291826248
397.715619849844 0.211572796106339
398.388573521333 0.204331144690514
399.061527192822 0.214446038007736
399.734480864311 0.19157637655735
400.407434535799 0.190167248249054
401.080388207288 0.193558648228645
401.753341878777 0.193361803889275
402.426295550265 0.209327682852745
403.099249221754 0.212418913841248
403.772202893243 0.20773583650589
404.445156564732 0.211184442043304
405.11811023622 0.189173638820648
405.791063907709 0.193765804171562
406.464017579198 0.190881997346878
407.136971250687 0.192901313304901
407.809924922175 0.207482442259789
408.482878593664 0.206995502114296
409.155832265153 0.20959036052227
409.828785936642 0.21242693066597
410.50173960813 0.190649747848511
411.174693279619 0.188583478331566
411.847646951108 0.185879364609718
412.520600622597 0.190592631697655
413.193554294085 0.209787994623184
413.866507965574 0.207681074738503
414.539461637063 0.212742522358894
415.212415308552 0.215277224779129
415.88536898004 0.188857316970825
416.558322651529 0.188064575195312
417.231276323018 0.186760455369949
417.904229994506 0.190032988786697
418.577183665995 0.212583929300308
419.250137337484 0.214524075388908
419.923091008973 0.215633034706116
420.596044680461 0.213511347770691
421.26899835195 0.194642812013626
421.941952023439 0.197946771979332
422.614905694928 0.189919799566269
423.287859366416 0.189678758382797
423.960813037905 0.210521459579468
424.633766709394 0.212060108780861
425.306720380883 0.212065383791924
425.979674052371 0.21307235956192
426.65262772386 0.190021216869354
427.325581395349 0.190371945500374
427.998535066838 0.191206812858582
428.671488738326 0.189718425273895
429.344442409815 0.209432005882263
430.017396081304 0.210936516523361
430.690349752792 0.209320038557053
431.363303424281 0.21201391518116
432.03625709577 0.191171690821648
432.709210767259 0.189557954668999
433.382164438747 0.189612835645676
434.055118110236 0.186552405357361
434.728071781725 0.210330247879028
435.401025453214 0.210849538445473
436.073979124702 0.206112504005432
436.746932796191 0.210436552762985
437.41988646768 0.188513919711113
438.092840139169 0.18680813908577
438.765793810657 0.189368352293968
439.438747482146 0.190619960427284
440.111701153635 0.217760697007179
440.784654825124 0.216137111186981
441.457608496612 0.214351192116737
442.130562168101 0.213648051023483
442.80351583959 0.188399851322174
443.476469511079 0.18743696808815
444.149423182567 0.192533954977989
444.822376854056 0.188124030828476
445.495330525545 0.208329901099205
446.168284197033 0.208600759506226
446.841237868522 0.210632160305977
447.514191540011 0.209603488445282
448.1871452115 0.184749737381935
448.860098882988 0.189182311296463
449.533052554477 0.183479472994804
450.206006225966 0.181934967637062
450.878959897455 0.204797580838203
451.551913568943 0.204533278942108
452.224867240432 0.206021711230278
452.897820911921 0.205254003405571
453.57077458341 0.182933807373047
454.243728254898 0.181662768125534
454.916681926387 0.188649281859398
455.589635597876 0.186250060796738
456.262589269365 0.204704627394676
456.935542940853 0.204640299081802
457.608496612342 0.207086086273193
458.281450283831 0.208313897252083
458.95440395532 0.186689108610153
459.627357626808 0.187635719776154
460.300311298297 0.184706270694733
460.973264969786 0.189314663410187
461.646218641274 0.20753701031208
462.319172312763 0.2068030834198
462.992125984252 0.207657620310783
463.665079655741 0.212887138128281
464.338033327229 0.187097400426865
465.010986998718 0.18473108112812
465.683940670207 0.183536261320114
466.356894341696 0.184412688016891
467.029848013184 0.202950358390808
467.702801684673 0.200364336371422
468.375755356162 0.207562401890755
469.048709027651 0.204313188791275
469.721662699139 0.185577347874641
470.394616370628 0.186908230185509
471.067570042117 0.180905506014824
471.740523713606 0.184444755315781
472.413477385094 0.196302875876427
473.086431056583 0.2011688798666
473.759384728072 0.200944572687149
474.43233839956 0.202405571937561
475.105292071049 0.180764690041542
475.778245742538 0.181633308529854
476.451199414027 0.181789100170135
477.124153085515 0.183966338634491
477.797106757004 0.201981037855148
478.470060428493 0.208836987614632
479.143014099982 0.207484379410744
479.81596777147 0.203718692064285
480.488921442959 0.18630762398243
481.161875114448 0.186306640505791
481.834828785937 0.184011861681938
482.507782457425 0.183449134230614
483.180736128914 0.208383575081825
483.853689800403 0.204945772886276
484.526643471892 0.198488041758537
485.19959714338 0.201925456523895
485.872550814869 0.182859405875206
486.545504486358 0.18224635720253
487.218458157847 0.187020376324654
487.891411829335 0.184964388608932
488.564365500824 0.206171169877052
489.237319172313 0.2075275182724
489.910272843801 0.207161724567413
490.58322651529 0.20675952732563
491.256180186779 0.187930583953857
491.929133858268 0.18733137845993
492.602087529756 0.182570546865463
493.275041201245 0.18377685546875
493.947994872734 0.204519912600517
494.620948544223 0.205735132098198
495.293902215711 0.204527795314789
495.9668558872 0.20333394408226
496.639809558689 0.183026328682899
497.312763230178 0.180553078651428
497.985716901666 0.185952067375183
498.658670573155 0.184855684638023
499.331624244644 0.199897989630699
500.004577916133 0.197230443358421
500.677531587621 0.204867720603943
501.35048525911 0.203231886029243
502.023438930599 0.180726423859596
502.696392602087 0.182148098945618
503.369346273576 0.18341888487339
504.042299945065 0.180397063493729
504.715253616554 0.201952144503593
505.388207288042 0.198415294289589
506.061160959531 0.202715218067169
506.73411463102 0.205593168735504
507.407068302509 0.188260540366173
508.080021973997 0.185233503580093
508.752975645486 0.184906780719757
509.425929316975 0.183978170156479
510.098882988464 0.203555256128311
510.771836659952 0.197716668248177
511.444790331441 0.199163377285004
512.11774400293 0.191874444484711
512.790697674419 0.176854565739632
513.463651345907 0.174524128437042
514.136605017396 0.177530840039253
514.809558688885 0.173862725496292
515.482512360374 0.191783085465431
516.155466031862 0.188962399959564
516.828419703351 0.194700002670288
517.50137337484 0.197443246841431
518.174327046328 0.179985612630844
518.847280717817 0.18125706911087
519.520234389306 0.178665399551392
520.193188060795 0.179725214838982
520.866141732283 0.198118537664413
521.539095403772 0.200389504432678
522.212049075261 0.200320437550545
522.88500274675 0.200284466147423
523.557956418238 0.183991283178329
524.230910089727 0.184649541974068
524.903863761216 0.182682603597641
525.576817432705 0.184201553463936
526.249771104193 0.201433941721916
526.922724775682 0.20218063890934
527.595678447171 0.2028968334198
528.26863211866 0.197654321789742
528.941585790148 0.181663110852242
529.614539461637 0.179621145129204
530.287493133126 0.17986872792244
530.960446804615 0.177279368042946
531.633400476103 0.195395305752754
532.306354147592 0.19755320250988
532.979307819081 0.195732235908508
533.652261490569 0.199164271354675
534.325215162058 0.176514387130737
534.998168833547 0.177748173475266
535.671122505036 0.175882622599602
536.344076176524 0.17659205198288
537.017029848013 0.192786455154419
537.689983519502 0.196136429905891
538.362937190991 0.190877363085747
539.035890862479 0.191790729761124
539.708844533968 0.177682623267174
540.381798205457 0.174962177872658
541.054751876946 0.174371853470802
541.727705548434 0.176532909274101
542.400659219923 0.192413240671158
543.073612891412 0.194139137864113
543.746566562901 0.194909527897835
544.419520234389 0.193016901612282
545.092473905878 0.177659422159195
545.765427577367 0.176449790596962
546.438381248856 0.173234969377518
547.111334920344 0.175450071692467
547.784288591833 0.191004052758217
548.457242263322 0.189987942576408
549.13019593481 0.194510161876678
549.803149606299 0.198279395699501
550.476103277788 0.17831514775753
551.149056949277 0.177609100937843
551.822010620765 0.175539940595627
552.494964292254 0.178343296051025
553.167917963743 0.193671524524689
553.840871635232 0.196383312344551
554.51382530672 0.193679213523865
555.186778978209 0.193885311484337
555.859732649698 0.174703657627106
556.532686321187 0.174802392721176
557.205639992675 0.173049628734589
557.878593664164 0.171240508556366
558.551547335653 0.185778856277466
559.224501007141 0.185402691364288
559.89745467863 0.18445286154747
560.570408350119 0.189833551645279
561.243362021608 0.168981462717056
561.916315693097 0.17022879421711
562.589269364585 0.171830549836159
563.262223036074 0.17115044593811
563.935176707563 0.190350532531738
564.608130379051 0.188219577074051
565.28108405054 0.189156398177147
565.954037722029 0.186087042093277
566.626991393518 0.170947134494781
567.299945065006 0.171633437275887
567.972898736495 0.170537486672401
568.645852407984 0.167497590184212
569.318806079473 0.186867505311966
569.991759750961 0.188648119568825
570.66471342245 0.183732509613037
571.337667093939 0.185080796480179
572.010620765428 0.165024742484093
572.683574436916 0.1665059030056
573.356528108405 0.167686864733696
574.029481779894 0.169634386897087
574.702435451382 0.18127566576004
575.375389122871 0.184726119041443
576.04834279436 0.184504806995392
576.721296465849 0.180399611592293
577.394250137338 0.164815276861191
578.067203808826 0.16690494120121
578.740157480315 0.165090620517731
579.413111151804 0.162783220410347
580.086064823292 0.183092951774597
580.759018494781 0.180910855531693
581.43197216627 0.178111329674721
582.104925837759 0.181940972805023
582.777879509247 0.162066131830215
583.450833180736 0.163380295038223
584.123786852225 0.16455352306366
584.796740523714 0.165052592754364
585.469694195202 0.17772564291954
586.142647866691 0.177351206541061
586.81560153818 0.179744467139244
587.488555209669 0.177748024463654
588.161508881157 0.163068145513535
588.834462552646 0.160244196653366
589.507416224135 0.158830091357231
590.180369895623 0.159226268529892
590.853323567112 0.172871485352516
591.526277238601 0.174883261322975
592.19923091009 0.180638864636421
592.872184581578 0.174962073564529
593.545138253067 0.161340042948723
594.218091924556 0.160123392939568
594.891045596045 0.160957828164101
595.563999267533 0.160430163145065
596.236952939022 0.176762819290161
596.909906610511 0.172975763678551
597.582860282 0.176778301596642
598.255813953488 0.176348581910133
598.928767624977 0.159294232726097
599.601721296466 0.160191982984543
600.274674967955 0.160303607583046
600.947628639443 0.156309515237808
601.620582310932 0.169552311301231
602.293535982421 0.171285212039948
602.96648965391 0.169658020138741
603.639443325398 0.167827293276787
604.312396996887 0.154358252882957
604.985350668376 0.153551027178764
605.658304339864 0.156090870499611
606.331258011353 0.156623020768166
607.004211682842 0.166806146502495
607.677165354331 0.16968534886837
608.350119025819 0.173913776874542
609.023072697308 0.172369331121445
609.696026368797 0.157972171902657
610.368980040286 0.156246930360794
611.041933711774 0.156734898686409
611.714887383263 0.159270644187927
612.387841054752 0.172803118824959
613.060794726241 0.172587499022484
613.733748397729 0.171435162425041
614.406702069218 0.169973254203796
615.079655740707 0.154300436377525
615.752609412196 0.153542876243591
616.425563083684 0.156578496098518
617.098516755173 0.157037034630775
617.771470426662 0.169105648994446
618.444424098151 0.168796747922897
619.117377769639 0.171985983848572
619.790331441128 0.17073979973793
620.463285112617 0.154667630791664
621.136238784105 0.154497250914574
621.809192455594 0.155074834823608
622.482146127083 0.15410403907299
623.155099798572 0.172925427556038
623.82805347006 0.172823891043663
624.501007141549 0.169172927737236
625.173960813038 0.173909589648247
625.846914484527 0.155901998281479
626.519868156015 0.154850646853447
627.192821827504 0.15354685485363
627.865775498993 0.15295147895813
628.538729170482 0.172214165329933
629.21168284197 0.172497197985649
629.884636513459 0.174737766385078
630.557590184948 0.175056338310242
631.230543856436 0.158900320529938
631.903497527925 0.155484095215797
632.576451199414 0.157369390130043
633.249404870903 0.156097739934921
633.922358542392 0.171597585082054
634.59531221388 0.168220415711403
635.268265885369 0.173913285136223
635.941219556858 0.173140361905098
636.614173228346 0.154205486178398
637.287126899835 0.154900386929512
637.960080571324 0.154675111174583
638.633034242813 0.157871380448341
639.305987914301 0.170754328370094
639.97894158579 0.17167255282402
640.651895257279 0.169301360845566
641.324848928768 0.17429031431675
641.997802600256 0.155907213687897
642.670756271745 0.156912311911583
643.343709943234 0.153476372361183
644.016663614723 0.153709292411804
644.689617286211 0.169066950678825
645.3625709577 0.172088846564293
646.035524629189 0.171389937400818
646.708478300677 0.169146835803986
647.381431972166 0.157813802361488
648.054385643655 0.15473747253418
648.727339315144 0.152194693684578
649.400292986633 0.152294427156448
650.073246658121 0.165978237986565
650.74620032961 0.165316522121429
651.419154001099 0.169115900993347
652.092107672587 0.168419048190117
652.765061344076 0.157965704798698
653.438015015565 0.155674666166306
654.110968687054 0.159516900777817
654.783922358542 0.154870942234993
655.456876030031 0.167210638523102
656.12982970152 0.167246744036674
656.802783373009 0.168107643723488
657.475737044497 0.169750347733498
658.148690715986 0.155710399150848
658.821644387475 0.153917104005814
659.494598058964 0.154394239187241
660.167551730452 0.153248891234398
660.840505401941 0.170351639389992
661.51345907343 0.169180005788803
662.186412744918 0.170497223734856
662.859366416407 0.170009061694145
663.532320087896 0.151618108153343
664.205273759385 0.151926264166832
664.878227430873 0.152801409363747
665.551181102362 0.151053547859192
666.224134773851 0.165269106626511
666.89708844534 0.167551130056381
667.570042116828 0.165802717208862
668.242995788317 0.16480715572834
668.915949459806 0.149935260415077
669.588903131295 0.148228466510773
670.261856802783 0.148925974965096
670.934810474272 0.146714553236961
671.607764145761 0.160643458366394
672.28071781725 0.160224109888077
672.953671488738 0.16085210442543
673.626625160227 0.162974521517754
674.299578831716 0.150944456458092
674.972532503205 0.147813200950623
675.645486174693 0.148203909397125
676.318439846182 0.15034393966198
676.991393517671 0.160896882414818
677.664347189159 0.160537347197533
678.337300860648 0.164400607347488
679.010254532137 0.160998642444611
679.683208203626 0.146927893161774
680.356161875114 0.146913096308708
681.029115546603 0.150780439376831
681.702069218092 0.15094467997551
682.375022889581 0.157622888684273
683.047976561069 0.159406155347824
683.720930232558 0.15599761903286
684.393883904047 0.15615576505661
685.066837575536 0.142909079790115
685.739791247024 0.141640454530716
686.412744918513 0.143723517656326
687.085698590002 0.14215199649334
687.758652261491 0.155856519937515
688.431605932979 0.15590113401413
689.104559604468 0.149034291505814
689.777513275957 0.148531287908554
690.450466947446 0.135330125689507
691.123420618934 0.133179366588593
691.796374290423 0.14155600965023
692.469327961912 0.138410374522209
693.1422816334 0.152765095233917
693.815235304889 0.152281314134598
694.488188976378 0.150305241346359
695.161142647867 0.151288151741028
695.834096319355 0.135196283459663
696.507049990844 0.139555007219315
697.180003662333 0.141012236475945
697.852957333822 0.143059551715851
698.52591100531 0.156318113207817
699.198864676799 0.158320292830467
699.871818348288 0.153341084718704
700.544772019777 0.15367379784584
701.217725691265 0.139447540044785
701.890679362754 0.140026777982712
702.563633034243 0.138132646679878
703.236586705731 0.140438914299011
703.90954037722 0.155738592147827
704.582494048709 0.154246509075165
705.255447720198 0.157905876636505
705.928401391687 0.159885182976723
706.601355063175 0.144754335284233
707.274308734664 0.143104702234268
707.947262406153 0.144207775592804
708.620216077641 0.143153935670853
709.29316974913 0.155962616205215
709.966123420619 0.156519487500191
710.639077092108 0.155071184039116
711.312030763596 0.155458867549896
711.984984435085 0.140164151787758
712.657938106574 0.139313697814941
713.330891778063 0.143775314092636
714.003845449551 0.1442950963974
714.67679912104 0.156717285513878
715.349752792529 0.156826093792915
716.022706464018 0.155706584453583
716.695660135506 0.154801294207573
717.368613806995 0.141866266727448
718.041567478484 0.143544554710388
718.714521149972 0.143837481737137
719.387474821461 0.141401335597038
720.06042849295 0.158999860286713
720.733382164439 0.154677286744118
721.406335835928 0.156777337193489
722.079289507416 0.157831624150276
722.752243178905 0.144245788455009
723.425196850394 0.142790451645851
724.098150521882 0.143529087305069
724.771104193371 0.142682209610939
725.44405786486 0.155448392033577
726.117011536349 0.153408125042915
726.789965207837 0.156268328428268
727.462918879326 0.157566651701927
728.135872550815 0.141763061285019
728.808826222304 0.141681060194969
729.481779893792 0.142278388142586
730.154733565281 0.141192108392715
730.82768723677 0.156063079833984
731.500640908259 0.157168582081795
732.173594579747 0.154041022062302
732.846548251236 0.153303146362305
733.519501922725 0.144314959645271
734.192455594213 0.143036127090454
734.865409265702 0.143814221024513
735.538362937191 0.141407892107964
736.21131660868 0.154718309640884
736.884270280168 0.153586760163307
737.557223951657 0.154910802841187
738.230177623146 0.152461230754852
738.903131294635 0.14106248319149
739.576084966123 0.142242208123207
740.249038637612 0.14278519153595
740.921992309101 0.14246541261673
741.59494598059 0.1551883071661
742.267899652078 0.155016630887985
742.940853323567 0.152830511331558
743.613806995056 0.152702882885933
744.286760666545 0.140681311488152
744.959714338033 0.139270842075348
745.632668009522 0.139666825532913
746.305621681011 0.137784168124199
746.9785753525 0.152386620640755
747.651529023988 0.151193767786026
748.324482695477 0.155441626906395
748.997436366966 0.15672504901886
749.670390038454 0.138504818081856
750.343343709943 0.139450713992119
751.016297381432 0.139849603176117
751.689251052921 0.13998207449913
752.362204724409 0.151489689946175
753.035158395898 0.151994124054909
753.708112067387 0.149327397346497
754.381065738876 0.151898846030235
755.054019410364 0.133392289280891
755.726973081853 0.134673535823822
756.399926753342 0.136862128973007
757.072880424831 0.136304616928101
757.745834096319 0.148758918046951
758.418787767808 0.148536995053291
759.091741439297 0.146962523460388
759.764695110786 0.148191288113594
760.437648782274 0.134702861309052
761.110602453763 0.13462869822979
761.783556125252 0.13487920165062
762.456509796741 0.134195551276207
763.129463468229 0.146950423717499
763.802417139718 0.147087842226028
764.475370811207 0.148956134915352
765.148324482695 0.149253875017166
765.821278154184 0.137401655316353
766.494231825673 0.134966492652893
767.167185497162 0.137956202030182
767.84013916865 0.136063933372498
768.513092840139 0.148900419473648
769.186046511628 0.14981272816658
769.859000183117 0.147135317325592
770.531953854605 0.148257747292519
771.204907526094 0.133807182312012
771.877861197583 0.132300361990929
772.550814869072 0.132471099495888
773.22376854056 0.131141364574432
773.896722212049 0.143139958381653
774.569675883538 0.143523216247559
775.242629555026 0.140638023614883
775.915583226515 0.142639800906181
776.588536898004 0.13057279586792
777.261490569493 0.133928418159485
777.934444240982 0.130593746900558
778.60739791247 0.133713662624359
779.280351583959 0.143348857760429
779.953305255448 0.145960122346878
780.626258926936 0.143994137644768
781.299212598425 0.145022377371788
781.972166269914 0.131523907184601
782.645119941403 0.133124172687531
783.318073612891 0.134182274341583
783.99102728438 0.132240206003189
784.663980955869 0.147199556231499
785.336934627358 0.147189036011696
786.009888298846 0.143932670354843
786.682841970335 0.143647357821465
787.355795641824 0.129080548882484
788.028749313313 0.130712956190109
788.701702984801 0.129339203238487
789.37465665629 0.127784833312035
790.047610327779 0.144044309854507
790.720563999267 0.145685359835625
791.393517670756 0.148156329989433
792.066471342245 0.147444769740105
792.739425013734 0.131501480937004
793.412378685223 0.131294876337051
794.085332356711 0.135545924305916
794.7582860282 0.133948013186455
795.431239699689 0.144981771707535
796.104193371177 0.145510643720627
796.777147042666 0.143376857042313
797.450100714155 0.144010573625565
798.123054385644 0.13151627779007
798.796008057132 0.132159382104874
799.468961728621 0.129365742206573
800.14191540011 0.133345887064934
800.814869071599 0.147094756364822
801.487822743087 0.147276371717453
802.160776414576 0.147705256938934
802.833730086065 0.144825249910355
803.506683757554 0.134366765618324
804.179637429042 0.133611589670181
804.852591100531 0.136998429894447
805.52554477202 0.13493387401104
806.198498443508 0.151898577809334
806.871452114997 0.14938198029995
807.544405786486 0.15069405734539
808.217359457975 0.151227444410324
808.890313129463 0.134007662534714
809.563266800952 0.135868951678276
810.236220472441 0.133289813995361
810.90917414393 0.133076921105385
811.582127815418 0.149199858307838
812.255081486907 0.146089807152748
812.928035158396 0.145283222198486
813.600988829885 0.149464160203934
814.273942501373 0.136073589324951
814.946896172862 0.135413259267807
815.619849844351 0.135303974151611
816.29280351584 0.13566167652607
816.965757187328 0.146252527832985
817.638710858817 0.146974965929985
818.311664530306 0.149215906858444
818.984618201795 0.148848831653595
819.657571873283 0.134346812963486
820.330525544772 0.135044306516647
821.003479216261 0.135505676269531
821.676432887749 0.133649379014969
822.349386559238 0.151662260293961
823.022340230727 0.153587222099304
823.695293902216 0.150056794285774
824.368247573704 0.148526102304459
825.041201245193 0.134567469358444
825.714154916682 0.137749567627907
826.387108588171 0.139390125870705
827.060062259659 0.138165980577469
827.733015931148 0.151347860693932
828.405969602637 0.151726171374321
829.078923274126 0.14500804245472
829.751876945614 0.146245032548904
830.424830617103 0.133986458182335
831.097784288592 0.13193978369236
831.770737960081 0.136480495333672
832.443691631569 0.133123785257339
833.116645303058 0.147922143340111
833.789598974547 0.149801850318909
834.462552646036 0.149543330073357
835.135506317524 0.150663986802101
835.808459989013 0.137013897299767
836.481413660502 0.136380925774574
837.15436733199 0.133999601006508
837.827321003479 0.134193509817123
838.500274674968 0.147145181894302
839.173228346457 0.151454910635948
839.846182017945 0.149705499410629
840.519135689434 0.148194223642349
841.192089360923 0.132118120789528
841.865043032412 0.134337946772575
842.5379967039 0.136604860424995
843.210950375389 0.137883633375168
843.883904046878 0.145604774355888
844.556857718367 0.146615609526634
845.229811389855 0.149030536413193
845.902765061344 0.148715183138847
846.575718732833 0.133585467934608
847.248672404321 0.135258257389069
847.92162607581 0.132978618144989
848.594579747299 0.133632853627205
849.267533418788 0.147335156798363
849.940487090277 0.146545335650444
850.613440761765 0.148771181702614
851.286394433254 0.148474678397179
851.959348104743 0.136071130633354
852.632301776231 0.135442301630974
853.30525544772 0.135367751121521
853.978209119209 0.133909210562706
854.651162790698 0.148199751973152
855.324116462186 0.144911035895348
855.997070133675 0.145032197237015
856.670023805164 0.143403753638268
857.342977476653 0.133082807064056
858.015931148141 0.131925702095032
858.68888481963 0.130781352519989
859.361838491119 0.131815224885941
860.034792162608 0.143817067146301
860.707745834096 0.142976611852646
861.380699505585 0.143713653087616
862.053653177074 0.148972675204277
862.726606848562 0.137778997421265
863.399560520051 0.135943949222565
864.07251419154 0.133357346057892
864.745467863029 0.135284930467606
865.418421534518 0.14626045525074
866.091375206006 0.148793384432793
866.764328877495 0.145273014903069
867.437282548984 0.14520825445652
868.110236220472 0.134753778576851
868.783189891961 0.138189569115639
869.45614356345 0.132183715701103
870.129097234939 0.130862429738045
870.802050906427 0.147901251912117
871.475004577916 0.146771833300591
872.147958249405 0.143483355641365
872.820911920894 0.144815117120743
873.493865592382 0.130590707063675
874.166819263871 0.130535185337067
874.83977293536 0.130636811256409
875.512726606849 0.128837406635284
876.185680278337 0.146567597985268
876.858633949826 0.14632411301136
877.531587621315 0.140892654657364
878.204541292803 0.143162503838539
878.877494964292 0.130099579691887
879.550448635781 0.129934847354889
880.22340230727 0.130238831043243
880.896355978758 0.129776030778885
881.569309650247 0.1413514316082
882.242263321736 0.143633306026459
882.915216993225 0.138451293110847
883.588170664713 0.138971209526062
884.261124336202 0.12798798084259
884.934078007691 0.127274706959724
885.60703167918 0.125466004014015
886.279985350668 0.126414895057678
886.952939022157 0.140250489115715
887.625892693646 0.139792650938034
888.298846365135 0.138445794582367
888.971800036623 0.139047935605049
889.644753708112 0.12708492577076
890.317707379601 0.127688810229301
890.99066105109 0.125594809651375
891.663614722578 0.125548109412193
892.336568394067 0.140828847885132
893.009522065556 0.138476133346558
893.682475737044 0.141442775726318
894.355429408533 0.139038816094398
895.028383080022 0.12496942281723
895.701336751511 0.125891670584679
896.374290422999 0.12479692697525
897.047244094488 0.124662354588509
897.720197765977 0.138838946819305
898.393151437466 0.138077363371849
899.066105108954 0.135611414909363
899.739058780443 0.135938987135887
900.412012451932 0.122934840619564
901.084966123421 0.122590579092503
901.757919794909 0.121990218758583
902.430873466398 0.120400875806808
903.103827137887 0.131939589977264
903.776780809376 0.132868573069572
904.449734480864 0.135365471243858
905.122688152353 0.135795339941978
905.795641823842 0.121936157345772
906.468595495331 0.124265648424625
907.141549166819 0.123926669359207
907.814502838308 0.122475229203701
908.487456509797 0.139647424221039
909.160410181285 0.138849154114723
909.833363852774 0.138591736555099
910.506317524263 0.135690003633499
911.179271195752 0.125010088086128
911.85222486724 0.125776037573814
912.525178538729 0.122290395200253
913.198132210218 0.124477095901966
913.871085881707 0.137065842747688
914.544039553195 0.137718096375465
915.216993224684 0.135318487882614
915.889946896173 0.13478310406208
916.562900567662 0.120447568595409
917.23585423915 0.119641236960888
917.908807910639 0.118946872651577
918.581761582128 0.119311891496181
919.254715253616 0.129849418997765
919.927668925105 0.131927251815796
920.600622596594 0.132458493113518
921.273576268083 0.132884755730629
921.946529939572 0.123050890862942
922.61948361106 0.121066555380821
923.292437282549 0.119913980364799
923.965390954038 0.119802877306938
924.638344625526 0.130620330572128
925.311298297015 0.128755792975426
925.984251968504 0.127272918820381
926.657205639993 0.129748284816742
927.330159311481 0.117679379880428
928.00311298297 0.116301394999027
928.676066654459 0.115310303866863
929.349020325948 0.11681018024683
930.021973997436 0.128150209784508
930.694927668925 0.12893471121788
931.367881340414 0.129949524998665
932.040835011903 0.128354638814926
932.713788683391 0.118461728096008
933.38674235488 0.117726266384125
934.059696026369 0.118832632899284
934.732649697857 0.116579331457615
935.405603369346 0.129662737250328
936.078557040835 0.127951934933662
936.751510712324 0.129835471510887
937.424464383813 0.129943549633026
938.097418055301 0.120955139398575
938.77037172679 0.117831967771053
939.443325398279 0.116955503821373
940.116279069767 0.118931397795677
940.789232741256 0.129714712500572
941.462186412745 0.128904223442078
942.135140084234 0.132598489522934
942.808093755722 0.126243785023689
943.481047427211 0.116493664681911
944.1540010987 0.117482870817184
944.826954770189 0.116480335593224
945.499908441677 0.112415589392185
946.172862113166 0.126237615942955
946.845815784655 0.125038772821426
947.518769456144 0.123086050152779
948.191723127632 0.127012699842453
948.864676799121 0.112537868320942
949.53763047061 0.112448275089264
950.210584142098 0.116413429379463
950.883537813587 0.113178186118603
951.556491485076 0.125373512506485
952.229445156565 0.12819404900074
952.902398828053 0.125829085707664
953.575352499542 0.125899001955986
954.248306171031 0.113605923950672
954.92125984252 0.113010719418526
955.594213514008 0.115692928433418
956.267167185497 0.114224292337894
956.940120856986 0.126967743039131
957.613074528475 0.128644615411758
958.286028199963 0.126510053873062
958.958981871452 0.127235904335976
959.631935542941 0.111406795680523
960.30488921443 0.110848128795624
960.977842885918 0.111920639872551
961.650796557407 0.111094787716866
962.323750228896 0.12404627352953
962.996703900385 0.124811999499798
963.669657571873 0.123428404331207
964.342611243362 0.124138534069061
965.015564914851 0.10965733975172
965.688518586339 0.109838746488094
966.361472257828 0.109663620591164
967.034425929317 0.109989821910858
967.707379600806 0.12068809568882
968.380333272294 0.120714493095875
969.053286943783 0.122848935425282
969.726240615272 0.122755289077759
970.399194286761 0.11029490083456
971.072147958249 0.110613979399204
971.745101629738 0.110431261360645
972.418055301227 0.109908230602741
973.091008972716 0.119785375893116
973.763962644204 0.120427794754505
974.436916315693 0.120471239089966
975.109869987182 0.12162522226572
975.782823658671 0.108326181769371
976.455777330159 0.109107784926891
977.128731001648 0.108940124511719
977.801684673137 0.108605735003948
978.474638344626 0.119748644530773
979.147592016114 0.118233017623425
979.820545687603 0.121495142579079
980.493499359092 0.12076822668314
981.16645303058 0.110115736722946
981.839406702069 0.108148023486137
982.512360373558 0.109158962965012
983.185314045047 0.106547191739082
983.858267716535 0.119490429759026
984.531221388024 0.119648523628712
985.204175059513 0.1177659034729
985.877128731002 0.119583860039711
986.55008240249 0.107080288231373
987.223036073979 0.106993496417999
987.895989745468 0.106118857860565
988.568943416957 0.104428432881832
989.241897088445 0.1180474832654
989.914850759934 0.116309680044651
990.587804431423 0.118910782039165
991.260758102911 0.116905383765697
991.9337117744 0.10729418694973
992.606665445889 0.105904348194599
993.279619117378 0.107259131968021
993.952572788867 0.107059597969055
994.625526460355 0.117382228374481
995.298480131844 0.116201527416706
995.971433803333 0.117447592318058
996.644387474821 0.117787279188633
997.31734114631 0.106214627623558
997.990294817799 0.106469973921776
998.663248489288 0.105892650783062
999.336202160776 0.103953525424004
1000.00915583227 0.11444715410471
1000.68210950375 0.114439576864243
1001.35506317524 0.117022909224033
1002.02801684673 0.11654394865036
1002.70097051822 0.105693966150284
1003.37392418971 0.105773106217384
1004.0468778612 0.104019179940224
1004.71983153269 0.105952858924866
1005.39278520417 0.115482144057751
1006.06573887566 0.114222958683968
1006.73869254715 0.118038184940815
1007.41164621864 0.116982117295265
1008.08459989013 0.105688437819481
1008.75755356162 0.106325060129166
1009.43050723311 0.107147872447968
1010.1034609046 0.104114979505539
1010.77641457608 0.114294923841953
1011.44936824757 0.114332266151905
1012.12232191906 0.114045694470406
1012.79527559055 0.112307347357273
1013.46822926204 0.102385275065899
1014.14118293353 0.102731309831142
1014.81413660502 0.101601339876652
1015.48709027651 0.101437576115131
1016.16004394799 0.112750001251698
1016.83299761948 0.113949097692966
1017.50595129097 0.111508652567863
1018.17890496246 0.11360302567482
1018.85185863395 0.103281773626804
1019.52481230544 0.103773593902588
1020.19776597693 0.0997145473957062
1020.87071964842 0.100201934576035
1021.5436733199 0.111575536429882
1022.21662699139 0.113284669816494
1022.88958066288 0.113431543111801
1023.56253433437 0.116658411920071
1024.23548800586 0.105865806341171
1024.90844167735 0.104830160737038
1025.58139534884 0.102833606302738
1026.25434902033 0.105307027697563
1026.92730269181 0.113290123641491
1027.6002563633 0.115439869463444
1028.27321003479 0.114415816962719
1028.94616370628 0.112951524555683
1029.61911737777 0.101370267570019
1030.29207104926 0.102732345461845
1030.96502472075 0.10049382597208
1031.63797839224 0.0992890447378159
1032.31093206372 0.107907056808472
1032.98388573521 0.105935782194138
1033.6568394067 0.107034787535667
1034.32979307819 0.105989053845406
1035.00274674968 0.100869424641132
1035.67570042117 0.100199617445469
1036.34865409266 0.0967484042048454
1037.02160776415 0.0983569994568825
1037.69456143563 0.111750833690166
1038.36751510712 0.110237509012222
1039.04046877861 0.107727393507957
1039.7134224501 0.110472142696381
1040.38637612159 0.100678943097591
1041.05932979308 0.09792410582304
1041.73228346457 0.0979649722576141
1042.40523713606 0.0971131473779678
1043.07819080754 0.107932604849339
1043.75114447903 0.106288485229015
1044.42409815052 0.107081070542336
1045.09705182201 0.107452750205994
1045.7700054935 0.0970499068498611
1046.44295916499 0.0977367833256721
1047.11591283648 0.0973925292491913
1047.78886650797 0.0965988487005234
1048.46182017945 0.106476955115795
1049.13477385094 0.104271702468395
1049.80772752243 0.103966310620308
1050.48068119392 0.10723865032196
1051.15363486541 0.0955935642123222
1051.8265885369 0.094419501721859
1052.49954220839 0.0951639339327812
1053.17249587988 0.095568910241127
1053.84544955136 0.103384532034397
1054.51840322285 0.103607848286629
1055.19135689434 0.104366354644299
1055.86431056583 0.106036715209484
1056.53726423732 0.0944210737943649
1057.21021790881 0.0945513397455215
1057.8831715803 0.092359647154808
1058.55612525179 0.0940294116735458
1059.22907892327 0.103968784213066
1059.90203259476 0.103839844465256
1060.57498626625 0.100593902170658
1061.24793993774 0.101625747978687
1061.92089360923 0.0935512036085129
1062.59384728072 0.0915344879031181
1063.26680095221 0.0923405364155769
1063.9397546237 0.0929197818040848
1064.61270829518 0.10322393476963
1065.28566196667 0.0996793061494827
1065.95861563816 0.101559206843376
1066.63156930965 0.100734762847424
1067.30452298114 0.0921460166573524
1067.97747665263 0.0914210230112076
1068.65043032412 0.0912994891405106
1069.32338399561 0.0923488438129425
1069.99633766709 0.101941555738449
1070.66929133858 0.101699769496918
1071.34224501007 0.099653072655201
1072.01519868156 0.099567286670208
1072.68815235305 0.0906353741884232
1073.36110602454 0.0903746262192726
1074.03405969603 0.0898160338401794
1074.70701336752 0.0905823260545731
1075.379967039 0.0983917936682701
1076.05292071049 0.097543440759182
1076.72587438198 0.101114675402641
1077.39882805347 0.100632637739182
1078.07178172496 0.0918460041284561
1078.74473539645 0.091410368680954
1079.41768906794 0.0912388637661934
1080.09064273942 0.0901666283607483
1080.76359641091 0.0987875163555145
1081.4365500824 0.0988630428910255
1082.10950375389 0.100033886730671
1082.78245742538 0.100198037922382
1083.45541109687 0.0919046103954315
1084.12836476836 0.0936987027525902
1084.80131843985 0.089760348200798
1085.47427211133 0.0907624140381813
1086.14722578282 0.0994724705815315
1086.82017945431 0.0995836779475212
1087.4931331258 0.0978237465023994
1088.16608679729 0.10136915743351
1088.83904046878 0.0924108400940895
1089.51199414027 0.0913842543959618
1090.18494781176 0.0894594937562943
1090.85790148324 0.0907861068844795
1091.53085515473 0.0980384051799774
1092.20380882622 0.0989948883652687
1092.87676249771 0.0982663109898567
1093.5497161692 0.0990112945437431
1094.22266984069 0.0884501859545708
1094.89562351218 0.0903597548604012
1095.56857718367 0.0894159972667694
1096.24153085515 0.0898950546979904
1096.91448452664 0.0974868685007095
1097.58743819813 0.0959153547883034
1098.26039186962 0.0987205877900124
1098.93334554111 0.098804771900177
1099.6062992126 0.0903423279523849
1100.27925288409 0.0875113904476166
1100.95220655558 0.0857727751135826
1101.62516022706 0.0870042368769646
1102.29811389855 0.0968128442764282
1102.97106757004 0.0979596227407455
1103.64402124153 0.097883053123951
1104.31697491302 0.0991568639874458
1104.98992858451 0.0876302272081375
1105.662882256 0.0880144909024239
1106.33583592749 0.087261788547039
1107.00878959897 0.0882545709609985
1107.68174327046 0.0977933257818222
1108.35469694195 0.0975223034620285
1109.02765061344 0.100165896117687
1109.70060428493 0.10014796257019
1110.37355795642 0.0901354178786278
1111.04651162791 0.0919914767146111
1111.7194652994 0.0875408053398132
1112.39241897088 0.087241142988205
1113.06537264237 0.0982477441430092
1113.73832631386 0.0964576303958893
1114.41127998535 0.096672534942627
1115.08423365684 0.0985095128417015
1115.75718732833 0.0888151675462723
1116.43014099982 0.0871466249227524
1117.10309467131 0.0890517309308052
1117.77604834279 0.0869248807430267
1118.44900201428 0.096647173166275
1119.12195568577 0.0967101454734802
1119.79490935726 0.0947164595127106
1120.46786302875 0.0970848426222801
1121.14081670024 0.0864746794104576
1121.81377037173 0.0868114903569221
1122.48672404322 0.0868880152702332
1123.1596777147 0.0868704691529274
1123.83263138619 0.0951702743768692
1124.50558505768 0.0951756462454796
1125.17853872917 0.0952321738004684
1125.85149240066 0.0966918915510178
1126.52444607215 0.0866978690028191
1127.19739974364 0.0860960856080055
1127.87035341513 0.086126834154129
1128.54330708661 0.0852062404155731
1129.2162607581 0.095265194773674
1129.88921442959 0.0969350188970566
1130.56216810108 0.0940794199705124
1131.23512177257 0.0940546169877052
1131.90807544406 0.085610419511795
1132.58102911555 0.0840699151158333
1133.25398278704 0.0853888168931007
1133.92693645852 0.0834533646702766
1134.59989013001 0.0921478047966957
1135.2728438015 0.0908549949526787
1135.94579747299 0.0908166617155075
1136.61875114448 0.0918184667825699
1137.29170481597 0.0809570401906967
1137.96465848746 0.0817010402679443
1138.63761215895 0.0809407904744148
1139.31056583043 0.0795877650380135
1139.98351950192 0.0887868702411652
1140.65647317341 0.0905013829469681
1141.3294268449 0.0887922644615173
1142.00238051639 0.089585080742836
1142.67533418788 0.081000417470932
1143.34828785937 0.0796527862548828
1144.02124153086 0.0827353969216347
1144.69419520234 0.0828336998820305
1145.36714887383 0.0890660360455513
1146.04010254532 0.0881294086575508
1146.71305621681 0.0888543874025345
1147.3860098883 0.0876600742340088
1148.05896355979 0.080209881067276
1148.73191723128 0.0789320766925812
1149.40487090276 0.0795263722538948
1150.07782457425 0.0797540619969368
1150.75077824574 0.0867164731025696
1151.42373191723 0.0859877094626427
1152.09668558872 0.0871388837695122
1152.76963926021 0.0881856828927994
1153.4425929317 0.0781710222363472
1154.11554660319 0.0768601074814796
1154.78850027468 0.07857496291399
1155.46145394616 0.0796642675995827
1156.13440761765 0.0854360684752464
1156.80736128914 0.0863489434123039
1157.48031496063 0.0867549926042557
1158.15326863212 0.0856563001871109
1158.82622230361 0.0767497047781944
1159.4991759751 0.0770550444722176
1160.17212964658 0.0768450945615768
1160.84508331807 0.0775035247206688
1161.51803698956 0.0839852392673492
1162.19099066105 0.0842364653944969
1162.86394433254 0.0837160795927048
1163.53689800403 0.0859484896063805
1164.20985167552 0.0769535973668098
1164.88280534701 0.075753778219223
1165.55575901849 0.0757271870970726
1166.22871268998 0.075205385684967
1166.90166636147 0.0849683582782745
1167.57462003296 0.0849600955843925
1168.24757370445 0.0842795521020889
1168.92052737594 0.083878830075264
1169.59348104743 0.0742747411131859
1170.26643471892 0.0755386129021645
1170.9393883904 0.074559323489666
1171.61234206189 0.0767548680305481
1172.28529573338 0.0837179720401764
1172.95824940487 0.0830855146050453
1173.63120307636 0.0812130570411682
1174.30415674785 0.0807808563113213
1174.97711041934 0.0739675015211105
1175.65006409083 0.073161780834198
1176.32301776231 0.0732969641685486
1176.9959714338 0.0738828107714653
1177.66892510529 0.0820835754275322
1178.34187877678 0.0818386599421501
1179.01483244827 0.0817070975899696
1179.68778611976 0.0801473408937454
1180.36073979125 0.0731494873762131
1181.03369346274 0.0740473046898842
1181.70664713422 0.0730458945035934
1182.37960080571 0.0725511685013771
1183.0525544772 0.0810571610927582
1183.72550814869 0.0815069898962975
1184.39846182018 0.0801874995231628
1185.07141549167 0.0807609260082245
1185.74436916316 0.0724999085068703
1186.41732283465 0.0711824297904968
1187.09027650613 0.0725900903344154
1187.76323017762 0.0740317553281784
1188.43618384911 0.0795896127820015
1189.1091375206 0.0789532959461212
1189.78209119209 0.0808229967951775
1190.45504486358 0.0788962692022324
1191.12799853507 0.0702041164040565
1191.80095220656 0.0712825953960419
1192.47390587804 0.071814052760601
1193.14685954953 0.0715745091438293
1193.81981322102 0.0771821886301041
1194.49276689251 0.0779832676053047
1195.165720564 0.0792941525578499
1195.83867423549 0.0790299400687218
1196.51162790698 0.0722750946879387
1197.18458157847 0.0716438144445419
1197.85753524995 0.0700016394257545
1198.53048892144 0.0706294700503349
1199.20344259293 0.0781572982668877
1199.87639626442 0.0774773582816124
1200.54934993591 0.0772965624928474
1201.2223036074 0.0745982378721237
1201.89525727889 0.0702589973807335
1202.56821095038 0.0685950517654419
1203.24116462186 0.067671000957489
1203.91411829335 0.0675939247012138
1204.58707196484 0.0743740871548653
1205.26002563633 0.0732685551047325
1205.93297930782 0.0743246898055077
1206.60593297931 0.0756979361176491
1207.2788866508 0.0696400478482246
1207.95184032229 0.069291740655899
1208.62479399377 0.0677693262696266
1209.29774766526 0.0690473988652229
1209.97070133675 0.0747677683830261
1210.64365500824 0.0770561248064041
1211.31660867973 0.0733236446976662
1211.98956235122 0.0729447901248932
1212.66251602271 0.0685005187988281
1213.3354696942 0.0689743012189865
1214.00842336568 0.0683462619781494
1214.68137703717 0.0676646456122398
1215.35433070866 0.0747490376234055
1216.02728438015 0.0740860626101494
1216.70023805164 0.0744536817073822
1217.37319172313 0.0742250084877014
1218.04614539462 0.0670142099261284
1218.71909906611 0.066037118434906
1219.39205273759 0.0657625496387482
1220.06500640908 0.0654239133000374
1220.73796008057 0.0712272003293037
1221.41091375206 0.0718671232461929
1222.08386742355 0.0715576186776161
1222.75682109504 0.0726601630449295
1223.42977476653 0.0656479001045227
1224.10272843801 0.064971536397934
1224.7756821095 0.0645335912704468
1225.44863578099 0.0641109794378281
1226.12158945248 0.0709363594651222
1226.79454312397 0.0712708905339241
1227.46749679546 0.0693046450614929
1228.14045046695 0.0700079277157784
1228.81340413844 0.0642078891396523
1229.48635780992 0.0631933808326721
1230.15931148141 0.0630670934915543
1230.8322651529 0.0630057975649834
1231.50521882439 0.069702997803688
1232.17817249588 0.0692816525697708
1232.85112616737 0.0690725818276405
1233.52407983886 0.0694647878408432
1234.19703351035 0.064444974064827
1234.86998718183 0.0646737441420555
1235.54294085332 0.0620508007705212
1236.21589452481 0.0623758770525455
1236.8888481963 0.0677191987633705
1237.56180186779 0.068509615957737
1238.23475553928 0.0688538998365402
1238.90770921077 0.0697419792413712
1239.58066288226 0.061307605355978
1240.25361655374 0.0622960813343525
1240.92657022523 0.0627277567982674
1241.59952389672 0.0622445419430733
1242.27247756821 0.0692552924156189
1242.9454312397 0.0700692236423492
1243.61838491119 0.0671543553471565
1244.29133858268 0.0673575475811958
1244.96429225417 0.0603866949677467
1245.63724592565 0.0606073625385761
1246.31019959714 0.0606925189495087
1246.98315326863 0.0602216497063637
1247.65610694012 0.065961554646492
1248.32906061161 0.0661656036973
1249.0020142831 0.0673368871212006
1249.67496795459 0.0671405419707298
1250.34792162608 0.0597938187420368
1251.02087529756 0.0601654350757599
1251.69382896905 0.0606683120131493
1252.36678264054 0.0610360540449619
1253.03973631203 0.0674657076597214
1253.71268998352 0.0681831017136574
1254.38564365501 0.066537968814373
1255.0585973265 0.0660290494561195
1255.73155099799 0.0596144758164883
1256.40450466947 0.0603479743003845
1257.07745834096 0.0598772205412388
1257.75041201245 0.0600842088460922
1258.42336568394 0.0664920508861542
1259.09631935543 0.0661832094192505
1259.76927302692 0.0651508271694183
1260.44222669841 0.0647747591137886
1261.1151803699 0.0575445741415024
1261.78813404138 0.0571980178356171
1262.46108771287 0.057912640273571
1263.13404138436 0.0576127581298351
1263.80699505585 0.0636929050087929
1264.47994872734 0.0636740177869797
1265.15290239883 0.0643136501312256
1265.82585607032 0.0641629323363304
1266.49880974181 0.0577026307582855
1267.17176341329 0.0572782047092915
1267.84471708478 0.0575859509408474
1268.51767075627 0.0565944202244282
1269.19062442776 0.0624715760350227
1269.86357809925 0.0621008165180683
1270.53653177074 0.0604848451912403
1271.20948544223 0.0625271201133728
1271.88243911372 0.0553337819874287
1272.5553927852 0.0554317273199558
1273.22834645669 0.0551380664110184
1273.90130012818 0.0548987053334713
1274.57425379967 0.061011228710413
1275.24720747116 0.0611728802323341
1275.92016114265 0.0619349740445614
1276.59311481414 0.0622639283537865
1277.26606848563 0.055880218744278
1277.93902215711 0.0555601641535759
1278.6119758286 0.0562722161412239
1279.28492950009 0.0554990954697132
1279.95788317158 0.0614619515836239
1280.63083684307 0.059987660497427
1281.30379051456 0.0617011114954948
1281.97674418605 0.0608846992254257
1282.64969785754 0.0557665713131428
1283.32265152902 0.055037334561348
1283.99560520051 0.0546618476510048
1284.668558872 0.0544462949037552
1285.34151254349 0.0602318719029427
1286.01446621498 0.0594452954828739
1286.68741988647 0.060167670249939
1287.36037355796 0.0598372481763363
1288.03332722945 0.0546984970569611
1288.70628090093 0.0539547242224216
1289.37923457242 0.0531846545636654
1290.05218824391 0.0526950620114803
1290.7251419154 0.0583244748413563
1291.39809558689 0.0578564032912254
1292.07104925838 0.0575085021555424
1292.74400292987 0.0579516366124153
1293.41695660135 0.0525940842926502
1294.08991027284 0.0524682439863682
1294.76286394433 0.0540503971278667
1295.43581761582 0.0528353750705719
1296.10877128731 0.0575058832764626
1296.7817249588 0.0574786365032196
1297.45467863029 0.0559749528765678
1298.12763230178 0.0574669986963272
1298.80058597327 0.0530145764350891
1299.47353964475 0.0524545907974243
1300.14649331624 0.05273212864995
1300.81944698773 0.0512424670159817
1301.49240065922 0.0566336065530777
1302.16535433071 0.0572791546583176
1302.8383080022 0.0562046505510807
1303.51126167369 0.0562824904918671
1304.18421534517 0.050324521958828
1304.85716901666 0.0500745959579945
1305.53012268815 0.0506772994995117
1306.20307635964 0.0495334714651108
1306.87603003113 0.0538794696331024
1307.54898370262 0.0543476566672325
1308.22193737411 0.0544367805123329
1308.8948910456 0.053770799189806
1309.56784471708 0.0480073280632496
1310.24079838857 0.0479186736047268
1310.91375206006 0.0481944158673286
1311.58670573155 0.0473817028105259
1312.25965940304 0.0529442429542542
1312.93261307453 0.0528442747890949
1313.60556674602 0.0516341291368008
1314.27852041751 0.0524736456573009
1314.95147408899 0.0469580888748169
1315.62442776048 0.0472769364714622
1316.29738143197 0.0470475144684315
1316.97033510346 0.0473440028727055
1317.64328877495 0.0518956854939461
1318.31624244644 0.0520609803497791
1318.98919611793 0.051539707928896
1319.66214978942 0.0507633984088898
1320.3351034609 0.0459085814654827
1321.00805713239 0.0456311479210854
1321.68101080388 0.0455752685666084
1322.35396447537 0.045511931180954
1323.02691814686 0.0509418323636055
1323.69987181835 0.0502442121505737
1324.37282548984 0.0500182062387466
1325.04577916133 0.0506268814206123
1325.71873283281 0.0453481674194336
1326.3916865043 0.044617548584938
1327.06464017579 0.0443066731095314
1327.73759384728 0.0447104424238205
1328.41054751877 0.0494189225137234
1329.08350119026 0.049797035753727
1329.75645486175 0.0485912263393402
1330.42940853324 0.0483501367270947
1331.10236220472 0.0440599322319031
1331.77531587621 0.0435557812452316
1332.4482695477 0.0425492227077484
1333.12122321919 0.0425468981266022
1333.79417689068 0.0467335171997547
1334.46713056217 0.0468606948852539
1335.14008423366 0.0484463274478912
1335.81303790515 0.0475586131215096
1336.48599157663 0.0435687117278576
1337.15894524812 0.0429110005497932
1337.83189891961 0.0420627519488335
1338.5048525911 0.0412694625556469
1339.17780626259 0.0468677543103695
1339.85075993408 0.0477275252342224
1340.52371360557 0.0470255725085735
1341.19666727706 0.046147283166647
1341.86962094854 0.0409183949232101
1342.54257462003 0.0416334979236126
1343.21552829152 0.040690004825592
1343.88848196301 0.0410482548177242
1344.5614356345 0.045149177312851
1345.23438930599 0.0449458993971348
1345.90734297748 0.0436073280870914
1346.58029664897 0.0435906574130058
1347.25325032045 0.0389751121401787
1347.92620399194 0.0388461649417877
1348.59915766343 0.0391630604863167
1349.27211133492 0.0396699048578739
1349.94506500641 0.0425458550453186
1350.6180186779 0.0420661270618439
1351.29097234939 0.0431140400469303
1351.96392602088 0.0434309877455235
1352.63687969236 0.0389645807445049
1353.30983336385 0.0383496023714542
1353.98278703534 0.0388532243669033
1354.65574070683 0.0377054400742054
1355.32869437832 0.0416539385914803
1356.00164804981 0.0415747761726379
1356.6746017213 0.0403465293347836
1357.34755539279 0.0404558852314949
1358.02050906427 0.0365190878510475
1358.69346273576 0.0361362136900425
1359.36641640725 0.0357831530272961
1360.03937007874 0.0360396280884743
1360.71232375023 0.0383699685335159
1361.38527742172 0.0381763204932213
1362.05823109321 0.038571298122406
1362.7311847647 0.0379796326160431
1363.40413843618 0.0341690629720688
1364.07709210767 0.0336262620985508
1364.75004577916 0.03378976136446
1365.42299945065 0.0331345871090889
1366.09595312214 0.0368063189089298
1366.76890679363 0.0362342484295368
1367.44186046512 0.0365282595157623
1368.1148141366 0.0360804386436939
1368.78776780809 0.032537542283535
1369.46072147958 0.0318772085011005
1370.13367515107 0.0314541943371296
1370.80662882256 0.0312693677842617
1371.47958249405 0.0340910367667675
1372.15253616554 0.0335214398801327
1372.82548983703 0.033135998994112
1373.49844350851 0.0329692326486111
1374.17139718 0.0301235988736153
1374.84435085149 0.0293290000408888
1375.51730452298 0.0287933200597763
1376.19025819447 0.0287962164729834
1376.86321186596 0.0306851230561733
1377.53616553745 0.0301373898983002
1378.20911920894 0.0289919730275869
1378.88207288042 0.0286799892783165
1379.55502655191 0.0267219580709934
1380.2279802234 0.0266712959855795
1380.90093389489 0.0263709109276533
1381.57388756638 0.0266040489077568
1382.24684123787 0.0292241554707289
1382.91979490936 0.0296135079115629
1383.59274858085 0.0291749481111765
1384.26570225233 0.0294818300753832
1384.93865592382 0.0271593239158392
1385.61160959531 0.0281182061880827
1386.2845632668 0.027023421600461
1386.95751693829 0.0273895785212517
1387.63047060978 0.0305119566619396
1388.30342428127 0.0308060757815838
1388.97637795276 0.0309033840894699
1389.64933162424 0.0313588008284569
1390.32228529573 0.0282707456499338
1390.99523896722 0.0288035590201616
1391.66819263871 0.0283456519246101
1392.3411463102 0.0288659054785967
1393.01409998169 0.0314459726214409
1393.68705365318 0.032014112919569
1394.36000732467 0.0325307659804821
1395.03296099615 0.0319259278476238
1395.70591466764 0.0292090903967619
1396.37886833913 0.0293077696114779
1397.05182201062 0.029363451525569
1397.72477568211 0.0288994330912828
1398.3977293536 0.031493291258812
1399.07068302509 0.031898558139801
1399.74363669658 0.0324795357882977
1400.41659036806 0.0321325547993183
1401.08954403955 0.029290622100234
1401.76249771104 0.0291922185570002
1402.43545138253 0.03037378937006
1403.10840505402 0.0306349974125624
1403.78135872551 0.0334581770002842
1404.454312397 0.0328873917460442
1405.12726606849 0.0330310575664043
1405.80021973997 0.0329941026866436
1406.47317341146 0.0298331547528505
1407.14612708295 0.029629098251462
1407.81908075444 0.0303483102470636
1408.49203442593 0.0303092859685421
1409.16498809742 0.0336305312812328
1409.83794176891 0.0334750190377235
1410.5108954404 0.0330545604228973
1411.18384911188 0.0329503118991852
1411.85680278337 0.0303403474390507
1412.52975645486 0.0300051048398018
1413.20271012635 0.0306165460497141
1413.87566379784 0.0309469476342201
1414.54861746933 0.0339337438344955
1415.22157114082 0.0339225456118584
1415.89452481231 0.0342047400772572
1416.56747848379 0.0337237380445004
1417.24043215528 0.0307231284677982
1417.91338582677 0.0307170934975147
1418.58633949826 0.0316588059067726
1419.25929316975 0.0306595861911774
1419.93224684124 0.0344958603382111
1420.60520051273 0.0343315787613392
1421.27815418422 0.033586036413908
1421.9511078557 0.0340959019958973
1422.62406152719 0.0306344423443079
1423.29701519868 0.031115896999836
1423.96996887017 0.0312581583857536
1424.64292254166 0.0314047485589981
1425.31587621315 0.0341431610286236
1425.98882988464 0.0348037295043468
1426.66178355613 0.0348957218229771
1427.33473722761 0.0353900641202927
1428.0076908991 0.0319448299705982
1428.68064457059 0.0320235155522823
1429.35359824208 0.0326978899538517
1430.02655191357 0.0321291945874691
1430.69950558506 0.0355358719825745
1431.37245925655 0.0350015424191952
1432.04541292804 0.0346564166247845
1432.71836659952 0.0357712097465992
1433.39132027101 0.0319104865193367
1434.0642739425 0.0320002548396587
1434.73722761399 0.0313991978764534
1435.41018128548 0.0320745073258877
1436.08313495697 0.0356218665838242
1436.75608862846 0.0352680049836636
1437.42904229994 0.0357692539691925
1438.10199597143 0.0354697071015835
1438.77494964292 0.0323475226759911
1439.44790331441 0.0328143052756786
1440.1208569859 0.0323605537414551
1440.79381065739 0.0327158495783806
1441.46676432888 0.0356043986976147
1442.13971800037 0.0358640737831593
1442.81267167186 0.0359753668308258
1443.48562534334 0.0362715646624565
1444.15857901483 0.0332894921302795
1444.83153268632 0.0333133190870285
1445.50448635781 0.0325112715363503
1446.1774400293 0.0330912172794342
1446.85039370079 0.0363437607884407
1447.52334737228 0.035806231200695
1448.19630104376 0.0372781231999397
1448.86925471525 0.0365928746759892
1449.54220838674 0.0332279875874519
1450.21516205823 0.0323198921978474
1450.88811572972 0.0330736823379993
1451.56106940121 0.0331387408077717
1452.2340230727 0.0363887511193752
1452.90697674419 0.0368167906999588
1453.57993041567 0.0379225499927998
1454.25288408716 0.0379601120948792
1454.92583775865 0.0338291861116886
1455.59879143014 0.0343389175832272
1456.27174510163 0.0340553820133209
1456.94469877312 0.0338270403444767
1457.61765244461 0.0378154739737511
1458.2906061161 0.037433072924614
1458.96355978758 0.0382574088871479
1459.63651345907 0.0376128442585468
1460.30946713056 0.0349836498498917
1460.98242080205 0.0346340127289295
1461.65537447354 0.0342367552220821
1462.32832814503 0.0339043103158474
1463.00128181652 0.0378171838819981
1463.67423548801 0.0374532677233219
1464.34718915949 0.0377918146550655
1465.02014283098 0.037720799446106
1465.69309650247 0.0342594794929028
1466.36605017396 0.0346920304000378
1467.03900384545 0.0347703211009502
1467.71195751694 0.034198597073555
1468.38491118843 0.0375394374132156
1469.05786485992 0.0385525040328503
1469.7308185314 0.0380838140845299
1470.40377220289 0.0379541888833046
1471.07672587438 0.0345579572021961
1471.74967954587 0.0346642397344112
1472.42263321736 0.0357805900275707
1473.09558688885 0.0352766774594784
1473.76854056034 0.0382390581071377
1474.44149423183 0.0374210625886917
1475.11444790331 0.039015032351017
1475.7874015748 0.0386134311556816
1476.46035524629 0.035146027803421
1477.13330891778 0.0350926890969276
1477.80626258927 0.0354890041053295
1478.47921626076 0.0357032790780067
1479.15216993225 0.0384968630969524
1479.82512360374 0.0383954681456089
1480.49807727522 0.0383361391723156
1481.17103094671 0.0386347994208336
1481.8439846182 0.0352748073637486
1482.51693828969 0.0351627208292484
1483.18989196118 0.0356061048805714
1483.86284563267 0.0356860980391502
1484.53579930416 0.0396491140127182
1485.20875297565 0.0392321012914181
1485.88170664713 0.0394600108265877
1486.55466031862 0.0388976857066154
1487.22761399011 0.0351542197167873
1487.9005676616 0.0357730761170387
1488.57352133309 0.0364277996122837
1489.24647500458 0.0363226868212223
1489.91942867607 0.0390140973031521
1490.59238234756 0.0397004708647728
1491.26533601904 0.0391019247472286
1491.93828969053 0.0393677167594433
1492.61124336202 0.0362081527709961
1493.28419703351 0.0353028923273087
1493.957150705 0.0365912914276123
1494.63010437649 0.035967119038105
1495.30305804798 0.0404246598482132
1495.97601171947 0.0400614216923714
1496.64896539095 0.0407757796347141
1497.32191906244 0.0404943637549877
1497.99487273393 0.037108451128006
1498.66782640542 0.0364060401916504
1499.34078007691 0.0368803665041924
1500.0137337484 0.0367351211607456
1500.68668741989 0.0405477993190289
1501.35964109138 0.0399088673293591
1502.03259476286 0.0404010713100433
1502.70554843435 0.0400237441062927
1503.37850210584 0.0373314842581749
1504.05145577733 0.0368548110127449
1504.72440944882 0.0367129109799862
1505.39736312031 0.0363190621137619
1506.0703167918 0.0400461666285992
1506.74327046329 0.0408055484294891
1507.41622413477 0.0404632687568665
1508.08917780626 0.0408282056450844
1508.76213147775 0.0370972193777561
1509.43508514924 0.0369893200695515
1510.10803882073 0.0368855930864811
1510.78099249222 0.0368816293776035
1511.45394616371 0.0411654524505138
1512.12689983519 0.0410855300724506
1512.79985350668 0.0415006764233112
1513.47280717817 0.0411457754671574
1514.14576084966 0.0374050363898277
1514.81871452115 0.0369934588670731
1515.49166819264 0.037602998316288
1516.16462186413 0.03780347853899
1516.83757553562 0.0411013066768646
1517.5105292071 0.0416427925229073
1518.18348287859 0.0414357930421829
1518.85643655008 0.0416291989386082
1519.52939022157 0.0371012017130852
1520.20234389306 0.036957535892725
1520.87529756455 0.0374490395188332
1521.54825123604 0.0373803749680519
1522.22120490753 0.0413023419678211
1522.89415857901 0.0409955680370331
1523.5671122505 0.0418560281395912
1524.24006592199 0.0424490571022034
1524.91301959348 0.0382765643298626
1525.58597326497 0.0384142994880676
1526.25892693646 0.0380753055214882
1526.93188060795 0.0385221801698208
1527.60483427944 0.0420787483453751
1528.27778795092 0.0413788035511971
1528.95074162241 0.0419857390224934
1529.6236952939 0.0419580526649952
1530.29664896539 0.0380077287554741
1530.96960263688 0.0388164930045605
1531.64255630837 0.037138719111681
1532.31550997986 0.0379329100251198
1532.98846365135 0.0412224866449833
1533.66141732283 0.0417908616364002
1534.33437099432 0.0421382524073124
1535.00732466581 0.0420145615935326
1535.6802783373 0.0382549799978733
1536.35323200879 0.0382580570876598
1537.02618568028 0.0386677160859108
1537.69913935177 0.037554208189249
1538.37209302326 0.0424713082611561
1539.04504669474 0.0420300774276257
1539.71800036623 0.0446073114871979
1540.39095403772 0.0437306463718414
1541.06390770921 0.0406853258609772
1541.7368613807 0.0394346639513969
1542.40981505219 0.0388643518090248
1543.08276872368 0.0395404845476151
1543.75572239517 0.0435944609344006
1544.42867606665 0.0426994524896145
1545.10162973814 0.042931217700243
1545.77458340963 0.0437589474022388
1546.44753708112 0.0391517281532288
1547.12049075261 0.0398326329886913
1547.7934444241 0.0397548079490662
1548.46639809559 0.0401546619832516
1549.13935176708 0.0433936752378941
1549.81230543856 0.043472096323967
1550.48525911005 0.0442196950316429
1551.15821278154 0.0448625087738037
1551.83116645303 0.0410640016198158
1552.50412012452 0.0409935042262077
1553.17707379601 0.0410942211747169
1553.8500274675 0.0402705371379852
1554.52298113899 0.0445767939090729
1555.19593481047 0.0438713170588017
1555.86888848196 0.0450607649981976
1556.54184215345 0.0445930622518063
1557.21479582494 0.0404007062315941
1557.88774949643 0.0406212173402309
1558.56070316792 0.0410557202994823
1559.23365683941 0.0403077602386475
1559.9066105109 0.0451875291764736
1560.57956418238 0.045235563069582
1561.25251785387 0.0438255779445171
1561.92547152536 0.044116597622633
1562.59842519685 0.0403768084943295
1563.27137886834 0.0397605523467064
1563.94433253983 0.0393290333449841
1564.61728621132 0.0400486551225185
1565.29023988281 0.0424849167466164
1565.96319355429 0.0432842150330544
1566.63614722578 0.0433453507721424
1567.30910089727 0.0437486208975315
1567.98205456876 0.0398181602358818
1568.65500824025 0.0396551862359047
1569.32796191174 0.0403313525021076
1570.00091558323 0.0396809764206409
1570.67386925472 0.0435500778257847
1571.3468229262 0.0437023751437664
1572.01977659769 0.043475229293108
1572.69273026918 0.0437345132231712
1573.36568394067 0.0402300991117954
1574.03863761216 0.0405746325850487
1574.71159128365 0.0401085019111633
1575.38454495514 0.0401939153671265
1576.05749862663 0.0441854298114777
1576.73045229811 0.0449131950736046
1577.4034059696 0.0442291274666786
1578.07635964109 0.0445949845016003
1578.74931331258 0.0409265384078026
1579.42226698407 0.0400294549763203
1580.09522065556 0.0408275984227657
1580.76817432705 0.0403144471347332
1581.44112799853 0.0444585345685482
1582.11408167002 0.0441959276795387
1582.78703534151 0.0438788495957851
1583.459989013 0.0444800443947315
1584.13294268449 0.0408750623464584
1584.80589635598 0.0403732284903526
1585.47885002747 0.0399823486804962
1586.15180369896 0.0406820513308048
1586.82475737045 0.0439741276204586
1587.49771104193 0.0445911921560764
1588.17066471342 0.0444448888301849
1588.84361838491 0.0453178882598877
1589.5165720564 0.0404864028096199
1590.18952572789 0.0413342267274857
1590.86247939938 0.0398555994033813
1591.53543307087 0.0402940101921558
1592.20838674235 0.0447559766471386
1592.88134041384 0.0448456145823002
1593.55429408533 0.0461352355778217
1594.22724775682 0.0461984053254128
1594.90020142831 0.041295412927866
1595.5731550998 0.0419762283563614
1596.24610877129 0.0419853739440441
1596.91906244278 0.0426338091492653
1597.59201611426 0.0462258383631706
1598.26496978575 0.0460585132241249
1598.93792345724 0.0452782772481441
1599.61087712873 0.045469906181097
1600.28383080022 0.0408316552639008
1600.95678447171 0.0413081496953964
1601.6297381432 0.042010024189949
1602.30269181469 0.0418425798416138
1602.97564548617 0.0452391020953655
1603.64859915766 0.0456423535943031
1604.32155282915 0.0449316613376141
1604.99450650064 0.0458813719451427
1605.66746017213 0.0404091365635395
1606.34041384362 0.0402176268398762
1607.01336751511 0.0408742278814316
1607.6863211866 0.0403166934847832
1608.35927485808 0.0449370332062244
1609.03222852957 0.0443587191402912
1609.70518220106 0.0457782596349716
1610.37813587255 0.0461570285260677
1611.05108954404 0.0410450324416161
1611.72404321553 0.0417339205741882
1612.39699688702 0.0414562337100506
1613.06995055851 0.0418153032660484
1613.74290422999 0.0459275655448437
1614.41585790148 0.0467005297541618
1615.08881157297 0.0455309562385082
1615.76176524446 0.0457022562623024
1616.43471891595 0.0413677431643009
1617.10767258744 0.0410318337380886
1617.78062625893 0.0413063429296017
1618.45357993042 0.0415032953023911
1619.1265336019 0.0455738343298435
1619.79948727339 0.0469426661729813
1620.47244094488 0.0456804484128952
1621.14539461637 0.0451685599982738
1621.81834828786 0.0408672839403152
1622.49130195935 0.0419681966304779
1623.16425563084 0.0412550158798695
1623.83720930233 0.0416987799108028
1624.51016297381 0.046399962157011
1625.1831166453 0.0462881848216057
1625.85607031679 0.0475091487169266
1626.52902398828 0.0476021729409695
1627.20197765977 0.0426994673907757
1627.87493133126 0.0428435318171978
1628.54788500275 0.0429946817457676
1629.22083867424 0.0434526912868023
1629.89379234572 0.0478020645678043
1630.56674601721 0.0479975454509258
1631.2396996887 0.0477441512048244
1631.91265336019 0.0467365421354771
1632.58560703168 0.0433064363896847
1633.25856070317 0.0428913310170174
1633.93151437466 0.0428542159497738
1634.60446804615 0.0435627214610577
1635.27742171763 0.0478966906666756
1635.95037538912 0.0473370775580406
1636.62332906061 0.0472012460231781
1637.2962827321 0.0467974841594696
1637.96923640359 0.0431107319891453
1638.64219007508 0.0435788407921791
1639.31514374657 0.0435037612915039
1639.98809741806 0.043394573032856
1640.66105108954 0.0477709360420704
1641.33400476103 0.0476154200732708
1642.00695843252 0.0473996736109257
1642.67991210401 0.0474339202046394
1643.3528657755 0.043296966701746
1644.02581944699 0.0432099439203739
1644.69877311848 0.043051715940237
1645.37172678997 0.0433300845324993
1646.04468046145 0.0475337728857994
1646.71763413294 0.0471598356962204
1647.39058780443 0.0481744557619095
1648.06354147592 0.0483758822083473
1648.73649514741 0.0429649204015732
1649.4094488189 0.0444126166403294
1650.08240249039 0.0430927909910679
1650.75535616188 0.0431398674845695
1651.42830983336 0.0468899421393871
1652.10126350485 0.0474235713481903
1652.77421717634 0.0475455410778522
1653.44717084783 0.0481979586184025
1654.12012451932 0.0437577404081821
1654.79307819081 0.0428641997277737
1655.4660318623 0.0424387790262699
1656.13898553378 0.0415950790047646
1656.81193920527 0.0466584712266922
1657.48489287676 0.0474759414792061
1658.15784654825 0.0481204576790333
1658.83080021974 0.0480843000113964
1659.50375389123 0.0429661087691784
1660.17670756272 0.043583944439888
1660.84966123421 0.0428886003792286
1661.52261490569 0.0428969413042068
1662.19556857718 0.0469211228191853
1662.86852224867 0.0476386472582817
1663.54147592016 0.0480696968734264
1664.21442959165 0.047459851950407
1664.88738326314 0.0438489466905594
1665.56033693463 0.043526653200388
1666.23329060612 0.042020570486784
1666.9062442776 0.0429950021207333
1667.57919794909 0.0476027466356754
1668.25215162058 0.0466398671269417
1668.92510529207 0.0486061759293079
1669.59805896356 0.048021174967289
1670.27101263505 0.0431404151022434
1670.94396630654 0.0433219484984875
1671.61691997803 0.0446045659482479
1672.28987364951 0.0440791733562946
1672.962827321 0.0488338284194469
1673.63578099249 0.0480906814336777
1674.30873466398 0.048361387103796
1674.98168833547 0.0482862591743469
1675.65464200696 0.0425730757415295
1676.32759567845 0.0435707159340382
1677.00054934994 0.0440943501889706
1677.67350302142 0.0440596416592598
1678.34645669291 0.0482476875185966
1679.0194103644 0.0482951253652573
1679.69236403589 0.0484385937452316
1680.36531770738 0.0483828075230122
1681.03827137887 0.0440105386078358
1681.71122505036 0.0444889441132545
1682.38417872185 0.0431401021778584
1683.05713239333 0.0436960197985172
1683.73008606482 0.0476146042346954
1684.40303973631 0.0473877787590027
1685.0759934078 0.0483689978718758
1685.74894707929 0.0492423251271248
1686.42190075078 0.0436515994369984
1687.09485442227 0.0429033674299717
1687.76780809376 0.0449538566172123
1688.44076176524 0.0440669916570187
1689.11371543673 0.0480466783046722
1689.78666910822 0.0479248501360416
1690.45962277971 0.0502347052097321
1691.1325764512 0.0480617918074131
1691.80553012269 0.0442371293902397
1692.47848379418 0.043696079403162
1693.15143746567 0.045214120298624
1693.82439113715 0.0452012978494167
1694.49734480864 0.0488615557551384
1695.17029848013 0.0492756590247154
1695.84325215162 0.0493279062211514
1696.51620582311 0.049294114112854
1697.1891594946 0.0444094985723495
1697.86211316609 0.0444707162678242
1698.53506683758 0.0445573255419731
1699.20802050906 0.0442255884408951
1699.88097418055 0.0489784814417362
1700.55392785204 0.048806969076395
1701.22688152353 0.0486302077770233
1701.89983519502 0.049845177680254
1702.57278886651 0.0451868698000908
1703.245742538 0.0451766476035118
1703.91869620949 0.0441418699920177
1704.59164988097 0.0441677235066891
1705.26460355246 0.0485765039920807
1705.93755722395 0.0493633635342121
1706.61051089544 0.0504017807543278
1707.28346456693 0.0500530712306499
1707.95641823842 0.0447199754416943
1708.62937190991 0.0453712455928326
1709.3023255814 0.044006459414959
1709.97527925288 0.0436800979077816
1710.64823292437 0.0485802330076694
1711.32118659586 0.0486564710736275
1711.99414026735 0.0505947805941105
1712.66709393884 0.0500673428177834
1713.34004761033 0.047388631850481
1714.01300128182 0.0465138256549835
1714.68595495331 0.0459429696202278
1715.35890862479 0.0458195582032204
1716.03186229628 0.049737635999918
1716.70481596777 0.0500837378203869
1717.37776963926 0.0510305464267731
1718.05072331075 0.051363255828619
1718.72367698224 0.0456978641450405
1719.39663065373 0.0463700741529465
1720.06958432522 0.0467843450605869
1720.7425379967 0.0461264550685883
1721.41549166819 0.0508580952882767
1722.08844533968 0.0492289327085018
1722.76139901117 0.0502488203346729
1723.43435268266 0.0506563596427441
1724.10730635415 0.0463323071599007
1724.78026002564 0.046470757573843
1725.45321369712 0.0467136092483997
1726.12616736861 0.0459473021328449
1726.7991210401 0.0512787103652954
1727.47207471159 0.0506735593080521
1728.14502838308 0.0504404194653034
1728.81798205457 0.0507966093719006
1729.49093572606 0.0464852526783943
1730.16388939755 0.046321015805006
1730.83684306904 0.047626867890358
1731.50979674052 0.0468209236860275
1732.18275041201 0.0518922284245491
1732.8557040835 0.0512388497591019
1733.52865775499 0.0512911938130856
1734.20161142648 0.0507327727973461
1734.87456509797 0.0460314564406872
1735.54751876946 0.0461729131639004
1736.22047244094 0.0457244552671909
1736.89342611243 0.0460536181926727
1737.56637978392 0.0513584911823273
1738.23933345541 0.0521788522601128
1738.9122871269 0.0513593517243862
1739.58524079839 0.0518539249897003
1740.25819446988 0.0464042127132416
1740.93114814137 0.0460958778858185
1741.60410181285 0.0472097583115101
1742.27705548434 0.0466252528131008
1742.95000915583 0.0502824150025845
1743.62296282732 0.0514578558504581
1744.29591649881 0.0525178164243698
1744.9688701703 0.0530951581895351
1745.64182384179 0.0473196394741535
1746.31477751328 0.0471309460699558
1746.98773118476 0.0467543303966522
1747.66068485625 0.0467754453420639
1748.33363852774 0.0524026043713093
1749.00659219923 0.0517352670431137
1749.67954587072 0.0521445721387863
1750.35249954221 0.0521870292723179
1751.0254532137 0.0479527376592159
1751.69840688519 0.0480639412999153
1752.37136055667 0.0490400604903698
1753.04431422816 0.0480967089533806
1753.71726789965 0.0522982478141785
1754.39022157114 0.0525309033691883
1755.06317524263 0.051836896687746
1755.73612891412 0.0523485913872719
1756.40908258561 0.0473756268620491
1757.0820362571 0.047282736748457
1757.75498992858 0.046973817050457
1758.42794360007 0.0479981005191803
1759.10089727156 0.0524920895695686
1759.77385094305 0.051912933588028
1760.44680461454 0.0526576600968838
1761.11975828603 0.0528011359274387
1761.79271195752 0.0477268844842911
1762.46566562901 0.0477419756352901
1763.13861930049 0.0483175963163376
1763.81157297198 0.0486976206302643
1764.48452664347 0.0529028028249741
1765.15748031496 0.0535246580839157
1765.83043398645 0.0534583181142807
1766.50338765794 0.0540834963321686
1767.17634132943 0.0497757457196712
1767.84929500092 0.0490157268941402
1768.5222486724 0.0497020967304707
1769.19520234389 0.0491019114851952
1769.86815601538 0.054165706038475
1770.54110968687 0.0545168444514275
1771.21406335836 0.05407939478755
1771.88701702985 0.054010484367609
1772.55997070134 0.0496782511472702
1773.23292437283 0.0500895157456398
1773.90587804431 0.0496837198734283
1774.5788317158 0.0493327267467976
1775.25178538729 0.0542783513665199
1775.92473905878 0.0546537786722183
1776.59769273027 0.0545982010662556
1777.27064640176 0.054708506911993
1777.94360007325 0.0501462817192078
1778.61655374474 0.0497909300029278
1779.28950741622 0.050056729465723
1779.96246108771 0.0504575185477734
1780.6354147592 0.0541818477213383
1781.30836843069 0.0550706833600998
1781.98132210218 0.0538434199988842
1782.65427577367 0.0532424859702587
1783.32722944516 0.048980426043272
1784.00018311665 0.0502926632761955
1784.67313678813 0.0492739602923393
1785.34609045962 0.049820214509964
1786.01904413111 0.0538915582001209
1786.6919978026 0.0538882873952389
1787.36495147409 0.0557934641838074
1788.03790514558 0.0545861572027206
1788.71085881707 0.0501705817878246
1789.38381248856 0.0491983704268932
1790.05676616004 0.049970418214798
1790.72971983153 0.0507832542061806
1791.40267350302 0.055151030421257
1792.07562717451 0.054979931563139
1792.748580846 0.0559647902846336
1793.42153451749 0.0565812326967716
1794.09448818898 0.0507292523980141
1794.76744186046 0.050575215369463
1795.44039553195 0.0507705062627792
1796.11334920344 0.0511496290564537
1796.78630287493 0.0561687424778938
1797.45925654642 0.0559946149587631
1798.13221021791 0.0566978268325329
1798.8051638894 0.0567279346287251
1799.47811756089 0.0525327585637569
1800.15107123237 0.0521424971520901
1800.82402490386 0.0519046075642109
1801.49697857535 0.0516208857297897
1802.16993224684 0.056234285235405
1802.84288591833 0.0587053410708904
1803.51583958982 0.0576699338853359
1804.18879326131 0.0584474056959152
1804.8617469328 0.0516059584915638
1805.53470060428 0.0530760809779167
1806.20765427577 0.0528668202459812
1806.88060794726 0.0526761002838612
1807.55356161875 0.0581914111971855
1808.22651529024 0.0578082948923111
1808.89946896173 0.0561905950307846
1809.57242263322 0.0561313182115555
1810.24537630471 0.051856517791748
1810.91832997619 0.0510240122675896
1811.59128364768 0.0512901358306408
1812.26423731917 0.0519710443913937
1812.93719099066 0.0573523752391338
1813.61014466215 0.0576135739684105
1814.28309833364 0.0569423325359821
1814.95605200513 0.0579296573996544
1815.62900567662 0.0524399429559708
1816.3019593481 0.052151195704937
1816.97491301959 0.0528201907873154
1817.64786669108 0.0524855963885784
1818.32082036257 0.0590051263570786
1818.99377403406 0.0585723742842674
1819.66672770555 0.0582718625664711
1820.33968137704 0.058366235345602
1821.01263504853 0.0523132085800171
1821.68558872001 0.0513317808508873
1822.3585423915 0.0522361770272255
1823.03149606299 0.051859125494957
1823.70444973448 0.0575119070708752
1824.37740340597 0.0580349415540695
1825.05035707746 0.0573956593871117
1825.72331074895 0.0579612478613853
1826.39626442044 0.0528661571443081
1827.06921809192 0.0525645688176155
1827.74217176341 0.0510573610663414
1828.4151254349 0.0515119917690754
1829.08807910639 0.0562412180006504
1829.76103277788 0.0562839843332767
1830.43398644937 0.0596341006457806
1831.10694012086 0.0581089779734612
1831.77989379235 0.0523570254445076
1832.45284746383 0.0520720928907394
1833.12580113532 0.0532221011817455
1833.79875480681 0.0523989386856556
1834.4717084783 0.0592372976243496
1835.14466214979 0.0579726919531822
1835.81761582128 0.0582545846700668
1836.49056949277 0.0593141056597233
1837.16352316426 0.0530135668814182
1837.83647683574 0.0541385486721992
1838.50943050723 0.0529882498085499
1839.18238417872 0.05372229591012
1839.85533785021 0.059296190738678
1840.5282915217 0.0593091137707233
1841.20124519319 0.0586196109652519
1841.87419886468 0.0587780438363552
1842.54715253617 0.0535284467041492
1843.22010620765 0.0536066219210625
1843.89305987914 0.0532095953822136
1844.56601355063 0.0526653826236725
1845.23896722212 0.0590590946376324
1845.91192089361 0.0597546398639679
1846.5848745651 0.0590205192565918
1847.25782823659 0.0584222711622715
1847.93078190808 0.0535616874694824
1848.60373557956 0.0528979562222958
1849.27668925105 0.0535607412457466
1849.94964292254 0.0530624277889729
1850.62259659403 0.0584049671888351
1851.29555026552 0.0589186027646065
1851.96850393701 0.0584060177206993
1852.6414576085 0.0579327829182148
1853.31441127999 0.0541322380304337
1853.98736495147 0.0536128431558609
1854.66031862296 0.0538378283381462
1855.33327229445 0.053704246878624
1856.00622596594 0.0588815435767174
1856.67917963743 0.0598781816661358
1857.35213330892 0.060231227427721
1858.02508698041 0.0597394853830338
1858.6980406519 0.0546067766845226
1859.37099432338 0.0535495355725288
1860.04394799487 0.0546477772295475
1860.71690166636 0.0541452132165432
1861.38985533785 0.0606115125119686
1862.06280900934 0.0597028210759163
1862.73576268083 0.0599333085119724
1863.40871635232 0.0600223802030087
1864.08167002381 0.0538270696997643
1864.75462369529 0.0535481125116348
1865.42757736678 0.0543127432465553
1866.10053103827 0.0542815737426281
1866.77348470976 0.0595997087657452
1867.44643838125 0.0604728944599628
1868.11939205274 0.0599312484264374
1868.79234572423 0.0596775636076927
1869.46529939571 0.0552344061434269
1870.1382530672 0.0547958426177502
1870.81120673869 0.0540848821401596
1871.48416041018 0.0535833984613419
1872.15711408167 0.059882178902626
1872.83006775316 0.060579601675272
1873.50302142465 0.0602017045021057
1874.17597509614 0.0605634227395058
1874.84892876763 0.05481868237257
1875.52188243911 0.0539063587784767
1876.1948361106 0.0538599900901318
1876.86778978209 0.0544719435274601
1877.54074345358 0.0597779601812363
1878.21369712507 0.0592665113508701
1878.88665079656 0.0621399953961372
1879.55960446805 0.0616874881088734
1880.23255813953 0.0554172433912754
1880.90551181102 0.0550970882177353
1881.57846548251 0.0547966733574867
1882.251419154 0.0555782355368137
1882.92437282549 0.0621444098651409
1883.59732649698 0.0606912858784199
1884.27028016847 0.0628343597054482
1884.94323383996 0.0620166882872581
1885.61618751144 0.0572012588381767
1886.28914118293 0.0568709783256054
1886.96209485442 0.0559760555624962
1887.63504852591 0.0563368573784828
1888.3080021974 0.0625054761767387
1888.98095586889 0.0622157417237759
1889.65390954038 0.0629694908857346
1890.32686321187 0.0610456541180611
1890.99981688335 0.0551875494420528
1891.67277055484 0.0556841976940632
1892.34572422633 0.0567426569759846
1893.01867789782 0.0555339977145195
1893.69163156931 0.0610491409897804
1894.3645852408 0.0610539130866528
1895.03753891229 0.0626825094223022
1895.71049258378 0.0630392283201218
1896.38344625526 0.0573494024574757
1897.05639992675 0.0577310808002949
1897.72935359824 0.0581811890006065
1898.40230726973 0.056695532053709
1899.07526094122 0.0623321942985058
1899.74821461271 0.0628700628876686
1900.4211682842 0.0624076128005981
1901.09412195569 0.0639618188142776
1901.76707562717 0.0575864985585213
1902.44002929866 0.0573816634714603
1903.11298297015 0.0578897036612034
1903.78593664164 0.0574206113815308
1904.45889031313 0.0625123232603073
1905.13184398462 0.0633100345730782
1905.80479765611 0.0641035512089729
1906.4777513276 0.0627294033765793
1907.15070499908 0.0574716739356518
1907.82365867057 0.0579649396240711
1908.49661234206 0.0580001957714558
1909.16956601355 0.0573461167514324
1909.84251968504 0.0627072528004646
1910.51547335653 0.0631013885140419
1911.18842702802 0.0629520788788795
1911.86138069951 0.0625700950622559
1912.53433437099 0.0571099855005741
1913.20728804248 0.0573888011276722
1913.88024171397 0.0578861460089684
1914.55319538546 0.0580489821732044
1915.22614905695 0.0617005936801434
1915.89910272844 0.0623365826904774
1916.57205639993 0.0617567002773285
1917.24501007142 0.0629357248544693
1917.9179637429 0.0580485723912716
1918.59091741439 0.0580820478498936
1919.26387108588 0.0574391856789589
1919.93682475737 0.0574271678924561
1920.60977842886 0.0635590851306915
1921.28273210035 0.0633286088705063
1921.95568577184 0.0641480535268784
1922.62863944333 0.0632244944572449
1923.30159311481 0.059168353676796
1923.9745467863 0.0582406371831894
1924.64750045779 0.0567149184644222
1925.32045412928 0.0580361038446426
1925.99340780077 0.0632026940584183
1926.66636147226 0.0623426996171474
1927.33931514375 0.0647030919790268
1928.01226881524 0.0651454925537109
1928.68522248672 0.0590057484805584
1929.35817615821 0.0581422671675682
1930.0311298297 0.0593107342720032
1930.70408350119 0.0593713372945786
1931.37703717268 0.0648178979754448
1932.04999084417 0.0637828260660172
1932.72294451566 0.0638752207159996
1933.39589818715 0.0630950033664703
1934.06885185863 0.0590181350708008
1934.74180553012 0.0584360398352146
1935.41475920161 0.0580764338374138
1936.0877128731 0.058559313416481
1936.76066654459 0.0642394199967384
1937.43362021608 0.0642354413866997
1938.10657388757 0.0632309019565582
1938.77952755905 0.0637666508555412
1939.45248123054 0.0583798326551914
1940.12543490203 0.0584375932812691
1940.79838857352 0.0589027144014835
1941.47134224501 0.058378454297781
1942.1442959165 0.0643414855003357
1942.81724958799 0.0640412196516991
1943.49020325948 0.0652189180254936
1944.16315693096 0.0645928457379341
1944.83611060245 0.0577889569103718
1945.50906427394 0.0589228682219982
1946.18201794543 0.0595898739993572
1946.85497161692 0.0586260072886944
1947.52792528841 0.0647591948509216
1948.2008789599 0.0647154226899147
1948.87383263139 0.0632302165031433
1949.54678630287 0.0634949803352356
1950.21973997436 0.0572428964078426
1950.89269364585 0.0574981309473515
1951.56564731734 0.0581367984414101
1952.23860098883 0.0586655400693417
1952.91155466032 0.0640672743320465
1953.58450833181 0.064728170633316
1954.2574620033 0.0638367459177971
1954.93041567478 0.0640887841582298
1955.60336934627 0.0580447874963284
1956.27632301776 0.0587214827537537
1956.94927668925 0.0586568117141724
1957.62223036074 0.0575202591717243
1958.29518403223 0.0646504908800125
1958.96813770372 0.0650928020477295
1959.64109137521 0.0636688992381096
1960.31404504669 0.064958930015564
1960.98699871818 0.0585918873548508
1961.65995238967 0.0587695129215717
1962.33290606116 0.0571479499340057
1963.00585973265 0.059175256639719
1963.67881340414 0.0630471929907799
1964.35176707563 0.0641770958900452
1965.02472074712 0.0640248507261276
1965.6976744186 0.0628004670143127
1966.37062809009 0.0584674328565598
1967.04358176158 0.0577946454286575
1967.71653543307 0.0558730661869049
1968.38948910456 0.0573263615369797
1969.06244277605 0.06343924254179
1969.73539644754 0.063701719045639
1970.40835011903 0.0646596401929855
1971.08130379051 0.0639349520206451
1971.754257462 0.0586690418422222
1972.42721113349 0.0588831417262554
1973.10016480498 0.0582089722156525
1973.77311847647 0.0588343888521194
1974.44607214796 0.0638909339904785
1975.11902581945 0.0636406615376472
1975.79197949094 0.0645728930830956
1976.46493316242 0.0650661289691925
1977.13788683391 0.0588511303067207
1977.8108405054 0.0591701827943325
1978.48379417689 0.0591923333704472
1979.15674784838 0.0578772090375423
1979.82970151987 0.0625168904662132
1980.50265519136 0.0638406649231911
1981.17560886285 0.0631541535258293
1981.84856253433 0.0623193420469761
1982.52151620582 0.0569224804639816
1983.19446987731 0.0563143491744995
1983.8674235488 0.05899353697896
1984.54037722029 0.0600544139742851
1985.21333089178 0.0629338920116425
1985.88628456327 0.063953198492527
1986.55923823476 0.0657719448208809
1987.23219190624 0.0654492080211639
1987.90514557773 0.0597001761198044
1988.57809924922 0.0591822266578674
1989.25105292071 0.0606324933469296
1989.9240065922 0.0599475651979446
1990.59696026369 0.0664771646261215
1991.26991393518 0.065551720559597
1991.94286760667 0.06556636095047
1992.61582127815 0.0652908608317375
1993.28877494964 0.0580662973225117
1993.96172862113 0.0590471811592579
1994.63468229262 0.0601221509277821
1995.30763596411 0.0604478344321251
1995.9805896356 0.0652997717261314
1996.65354330709 0.0651025325059891
1997.32649697858 0.0667493864893913
1997.99945065006 0.0664500519633293
1998.67240432155 0.0601858198642731
1999.34535799304 0.0600260198116302
2000.01831166453 0.0608128719031811
2000.69126533602 0.0611589066684246
2001.36421900751 0.0670473724603653
2002.037172679 0.0674871802330017
2002.71012635049 0.0671703144907951
2003.38308002197 0.0676113218069077
2004.05603369346 0.0616589523851871
2004.72898736495 0.0621193796396255
2005.40194103644 0.0609048753976822
2006.07489470793 0.0600032582879066
2006.74784837942 0.0683918446302414
2007.42080205091 0.0677473992109299
2008.0937557224 0.0683590024709702
2008.76670939388 0.067964605987072
2009.43966306537 0.0616363659501076
2010.11261673686 0.0606877394020557
2010.78557040835 0.0618574023246765
2011.45852407984 0.0615235157310963
2012.13147775133 0.0680838078260422
2012.80443142282 0.0663912743330002
2013.4773850943 0.0686178877949715
2014.15033876579 0.0679990872740746
2014.82329243728 0.061439648270607
2015.49624610877 0.062173493206501
2016.16919978026 0.0619765818119049
2016.84215345175 0.062891498208046
2017.51510712324 0.0683287903666496
2018.18806079473 0.0681883320212364
2018.86101446622 0.0675860866904259
2019.5339681377 0.0686670243740082
2020.20692180919 0.0619731396436691
2020.87987548068 0.062801718711853
2021.55282915217 0.0619141906499863
2022.22578282366 0.0607823133468628
2022.89873649515 0.0675963088870049
2023.57169016664 0.0685346648097038
2024.24464383812 0.06907669454813
2024.91759750961 0.068431131541729
2025.5905511811 0.063787117600441
2026.26350485259 0.0622695907950401
2026.93645852408 0.0620120167732239
2027.60941219557 0.0617282167077065
2028.28236586706 0.0671894177794456
2028.95531953855 0.0679399073123932
2029.62827321003 0.0691694468259811
2030.30122688152 0.0686817243695259
2030.97418055301 0.0640050023794174
2031.6471342245 0.063366062939167
2032.32008789599 0.0644362345337868
2032.99304156748 0.0637426674365997
2033.66599523897 0.0688177645206451
2034.33894891046 0.0686457604169846
2035.01190258194 0.0689415261149406
2035.68485625343 0.0690877065062523
2036.35780992492 0.0647268667817116
2037.03076359641 0.0640128403902054
2037.7037172679 0.0640558823943138
2038.37667093939 0.0633228197693825
2039.04962461088 0.0698952451348305
2039.72257828237 0.0695645287632942
2040.39553195385 0.0704420283436775
2041.06848562534 0.0704374238848686
2041.74143929683 0.0632426664233208
2042.41439296832 0.0641577243804932
2043.08734663981 0.0634694248437881
2043.7603003113 0.0623569823801517
2044.43325398279 0.0688195526599884
2045.10620765428 0.0704500079154968
2045.77916132576 0.0707213282585144
2046.45211499725 0.0694117099046707
2047.12506866874 0.0629023984074593
2047.79802234023 0.0619896426796913
2048.47097601172 0.0639669150114059
2049.14392968321 0.062913291156292
2049.8168833547 0.0688192620873451
2050.48983702619 0.0683088377118111
2051.16279069767 0.0689328014850616
2051.83574436916 0.0694224685430527
2052.50869804065 0.0643666163086891
2053.18165171214 0.0636756420135498
2053.85460538363 0.0640470013022423
2054.52755905512 0.064505897462368
2055.20051272661 0.069179356098175
2055.8734663981 0.0698718950152397
2056.54642006958 0.0703226327896118
2057.21937374107 0.0691930800676346
2057.89232741256 0.063734196126461
2058.56528108405 0.0642984360456467
2059.23823475554 0.0670316964387894
2059.91118842703 0.0657853186130524
2060.58414209852 0.0687868148088455
2061.25709577001 0.0706169828772545
2061.93004944149 0.0687156543135643
2062.60300311298 0.0694773867726326
2063.27595678447 0.0635019764304161
2063.94891045596 0.0634952411055565
2064.62186412745 0.0647396668791771
2065.29481779894 0.0638398602604866
2065.96777147043 0.0708667412400246
2066.64072514192 0.0695343315601349
2067.3136788134 0.0679004639387131
2067.98663248489 0.0670477151870728
2068.65958615638 0.0606565438210964
2069.33253982787 0.0603915899991989
2070.00549349936 0.0639250054955482
2070.67844717085 0.0625977143645287
2071.35140084234 0.0694869235157967
2072.02435451383 0.0689156278967857
2072.69730818531 0.068605825304985
2073.3702618568 0.0693840906023979
2074.04321552829 0.0627706572413445
2074.71616919978 0.0638883635401726
2075.38912287127 0.0644738599658012
2076.06207654276 0.0653686597943306
2076.73503021425 0.0715745612978935
2077.40798388574 0.0721559375524521
2078.08093755722 0.0699460357427597
2078.75389122871 0.0695917084813118
2079.4268449002 0.0630326569080353
2080.09979857169 0.0633652731776237
2080.77275224318 0.062149316072464
2081.44570591467 0.0634134337306023
2082.11865958616 0.0694826617836952
2082.79161325765 0.0696436166763306
2083.46456692913 0.0711375400424004
2084.13752060062 0.0721471533179283
2084.81047427211 0.0652808025479317
2085.4834279436 0.0646103173494339
2086.15638161509 0.0643944442272186
2086.82933528658 0.0645240023732185
2087.50228895807 0.0712473914027214
2088.17524262955 0.0709675326943398
2088.84819630104 0.0710182711482048
2089.52114997253 0.0709508135914803
2090.19410364402 0.0636369064450264
2090.86705731551 0.0632951930165291
2091.540010987 0.0657996386289597
2092.21296465849 0.0651782155036926
2092.88591832998 0.0710406228899956
2093.55887200146 0.0713360384106636
2094.23182567295 0.0697371959686279
2094.90477934444 0.0697586163878441
2095.57773301593 0.0644740462303162
2096.25068668742 0.0647072494029999
2096.92364035891 0.065005712211132
2097.5965940304 0.0637474730610847
2098.26954770189 0.0710305199027061
2098.94250137337 0.0702951326966286
2099.61545504486 0.0712874159216881
2100.28840871635 0.0719444379210472
2100.96136238784 0.0656284764409065
2101.63431605933 0.0647643283009529
2102.30726973082 0.06471336632967
2102.98022340231 0.064448818564415
2103.6531770738 0.0696838647127151
2104.32613074528 0.0693150162696838
2104.99908441677 0.0716633126139641
2105.67203808826 0.0718371197581291
2106.34499175975 0.0644710883498192
2107.01794543124 0.0644822418689728
2107.69089910273 0.0642741695046425
2108.36385277422 0.0636817142367363
2109.03680644571 0.0702837854623795
2109.70976011719 0.0714012086391449
2110.38271378868 0.0695177465677261
2111.05566746017 0.0703574791550636
2111.72862113166 0.0664601475000381
2112.40157480315 0.0646883845329285
2113.07452847464 0.0649145022034645
2113.74748214613 0.0644873380661011
2114.42043581762 0.0698385685682297
2115.0933894891 0.0701919123530388
2115.76634316059 0.070726215839386
2116.43929683208 0.0689567103981972
2117.11225050357 0.0634018555283546
2117.78520417506 0.0647433325648308
2118.45815784655 0.0641483217477798
2119.13111151804 0.0639544203877449
2119.80406518953 0.0701365694403648
2120.47701886101 0.0700020417571068
2121.1499725325 0.0685751512646675
2121.82292620399 0.0683386698365211
2122.49587987548 0.0625616312026978
2123.16883354697 0.0629900246858597
2123.84178721846 0.0634291246533394
2124.51474088995 0.0622034296393394
2125.18769456144 0.069494366645813
2125.86064823292 0.0688348859548569
2126.53360190441 0.0701088458299637
2127.2065555759 0.0706179961562157
2127.87950924739 0.0630079433321953
2128.55246291888 0.0632801875472069
2129.22541659037 0.0635290965437889
2129.89837026186 0.0631641894578934
2130.57132393335 0.0685685947537422
2131.24427760483 0.0685464590787888
2131.91723127632 0.0675827115774155
2132.59018494781 0.0685597136616707
2133.2631386193 0.0610771961510181
2133.93609229079 0.0613843612372875
2134.60904596228 0.0625380575656891
2135.28199963377 0.0615425407886505
2135.95495330526 0.0674599260091782
2136.62790697674 0.0671240016818047
2137.30086064823 0.0670069754123688
2137.97381431972 0.0685517117381096
2138.64676799121 0.0606316700577736
2139.3197216627 0.0614064335823059
2139.99267533419 0.0613450258970261
2140.66562900568 0.0616950578987598
2141.33858267717 0.066666878759861
2142.01153634865 0.0667812153697014
2142.68449002014 0.0692034736275673
2143.35744369163 0.0685702860355377
2144.03039736312 0.0625372529029846
2144.70335103461 0.0614525564014912
2145.3763047061 0.0631898790597916
2146.04925837759 0.0633333846926689
2146.72221204908 0.0688502341508865
2147.39516572056 0.0699177607893944
2148.06811939205 0.0666730999946594
2148.74107306354 0.0675711184740067
2149.41402673503 0.0614100359380245
2150.08698040652 0.0604507066309452
2150.75993407801 0.0612488202750683
2151.4328877495 0.0605821050703526
2152.10584142099 0.0662744417786598
2152.77879509247 0.065854087471962
2153.45174876396 0.0656339675188065
2154.12470243545 0.0656283870339394
2154.79765610694 0.0601872391998768
2155.47060977843 0.0625078156590462
2156.14356344992 0.0600489564239979
2156.81651712141 0.0616256296634674
2157.4894707929 0.0661071687936783
2158.16242446438 0.066647969186306
2158.83537813587 0.0655004531145096
2159.50833180736 0.0665247663855553
2160.18128547885 0.0609949752688408
2160.85423915034 0.0616389326751232
2161.52719282183 0.0625673681497574
2162.20014649332 0.0611417405307293
2162.8731001648 0.0669201612472534
2163.54605383629 0.0677017867565155
2164.21900750778 0.0669944137334824
2164.89196117927 0.0663977265357971
2165.56491485076 0.0606596879661083
2166.23786852225 0.060104314237833
2166.91082219374 0.0598786175251007
2167.58377586523 0.059011060744524
2168.25672953671 0.0676881819963455
2168.9296832082 0.0674586445093155
2169.60263687969 0.068350113928318
2170.27559055118 0.0686272904276848
2170.94854422267 0.0612645149230957
2171.62149789416 0.0601974986493587
2172.29445156565 0.0627320557832718
2172.96740523714 0.061718687415123
2173.64035890862 0.0674060434103012
2174.31331258011 0.0678299814462662
2174.9862662516 0.0665535181760788
2175.65921992309 0.0667776763439178
2176.33217359458 0.0603097826242447
2177.00512726607 0.0610968209803104
2177.67808093756 0.0599581524729729
2178.35103460905 0.0614348202943802
2179.02398828053 0.0688540935516357
2179.69694195202 0.0676282867789268
2180.36989562351 0.0676271542906761
2181.042849295 0.0667942017316818
2181.71580296649 0.0620837099850178
2182.38875663798 0.0621127486228943
2183.06171030947 0.0626815408468246
2183.73466398096 0.0626204162836075
2184.40761765244 0.0694863498210907
2185.08057132393 0.0677465200424194
2185.75352499542 0.0692756995558739
2186.42647866691 0.0693342685699463
2187.0994323384 0.0619481205940247
2187.77238600989 0.0618112683296204
2188.44533968138 0.0618455819785595
2189.11829335287 0.0612975880503654
2189.79124702435 0.0678413882851601
2190.46420069584 0.0679692178964615
2191.13715436733 0.0665801092982292
2191.81010803882 0.0680548250675201
2192.48306171031 0.0635222569108009
2193.1560153818 0.0622937381267548
2193.82896905329 0.0619073621928692
2194.50192272478 0.0620073601603508
2195.17487639626 0.067663200199604
2195.84783006775 0.0673467516899109
2196.52078373924 0.0689291730523109
2197.19373741073 0.0695224329829216
2197.86669108222 0.0618107840418816
2198.53964475371 0.0630541518330574
2199.2125984252 0.0615790709853172
2199.88555209669 0.0612906813621521
2200.55850576817 0.069466158747673
2201.23145943966 0.0707076787948608
2201.90441311115 0.0696621164679527
2202.57736678264 0.0687129274010658
2203.25032045413 0.0627603232860565
2203.92327412562 0.0645933076739311
2204.59622779711 0.0642986968159676
2205.2691814686 0.0636265277862549
2205.94213514008 0.0700214356184006
2206.61508881157 0.0700861811637878
2207.28804248306 0.0677945390343666
2207.96099615455 0.0684664100408554
2208.63394982604 0.0628989338874817
2209.30690349753 0.0620154291391373
2209.97985716902 0.064239464700222
2210.65281084051 0.0629493072628975
2211.32576451199 0.0691990703344345
2211.99871818348 0.0693688541650772
2212.67167185497 0.0694094896316528
2213.34462552646 0.0701136887073517
2214.01757919795 0.0638605281710625
2214.69053286944 0.0641601979732513
2215.36348654093 0.062870979309082
2216.03644021242 0.0626167133450508
2216.7093938839 0.0688797235488892
2217.38234755539 0.0698662772774696
2218.05530122688 0.0692703500390053
2218.72825489837 0.068957693874836
2219.40120856986 0.0618872083723545
2220.07416224135 0.0627322271466255
2220.74711591284 0.0633650943636894
2221.42006958433 0.0642283335328102
2222.09302325581 0.068343423306942
2222.7659769273 0.0680713281035423
2223.43893059879 0.069782979786396
2224.11188427028 0.0694985911250114
2224.78483794177 0.0626208707690239
2225.45779161326 0.0630766600370407
2226.13074528475 0.0622337162494659
2226.80369895624 0.0626314133405685
2227.47665262772 0.0689138993620872
2228.14960629921 0.0684754699468613
2228.8225599707 0.0702405124902725
2229.49551364219 0.071026898920536
2230.16846731368 0.0642745569348335
2230.84142098517 0.0633679106831551
2231.51437465666 0.0645016804337502
2232.18732832814 0.0637760907411575
2232.86028199963 0.0701417252421379
2233.53323567112 0.0692459419369698
2234.20618934261 0.0688887909054756
2234.8791430141 0.067327156662941
2235.55209668559 0.0632517859339714
2236.22505035708 0.0625460743904114
2236.89800402857 0.063003808259964
2237.57095770005 0.0617888681590557
2238.24391137154 0.067753903567791
2238.91686504303 0.0673813596367836
2239.58981871452 0.0686033666133881
2240.26277238601 0.0704615265130997
2240.9357260575 0.0648809298872948
2241.60867972899 0.0644927844405174
2242.28163340048 0.062801219522953
2242.95458707196 0.0633645132184029
2243.62754074345 0.0683158412575722
2244.30049441494 0.070592574775219
2244.97344808643 0.069344274699688
2245.64640175792 0.069276474416256
2246.31935542941 0.0642112791538239
2246.9923091009 0.0643382966518402
2247.66526277239 0.0626253858208656
2248.33821644387 0.0634149089455605
2249.01117011536 0.0704429969191551
2249.68412378685 0.0690828338265419
2250.35707745834 0.0681487694382668
2251.03003112983 0.0689374431967735
2251.70298480132 0.0633390545845032
2252.37593847281 0.0623234920203686
2253.0488921443 0.0618081465363503
2253.72184581578 0.0607866942882538
2254.39479948727 0.0683456212282181
2255.06775315876 0.0689442530274391
2255.74070683025 0.066606380045414
2256.41366050174 0.0685686022043228
2257.08661417323 0.0611387193202972
2257.75956784472 0.061853613704443
2258.43252151621 0.0612018071115017
2259.10547518769 0.0604533925652504
2259.77842885918 0.0675503686070442
2260.45138253067 0.0669290274381638
2261.12433620216 0.0665500909090042
2261.79728987365 0.0665610581636429
2262.47024354514 0.0610648989677429
2263.14319721663 0.0608082413673401
2263.81615088812 0.0595363080501556
2264.4891045596 0.0597736574709415
2265.16205823109 0.0658134371042252
2265.83501190258 0.065787710249424
2266.50796557407 0.066044308245182
2267.18091924556 0.0663526058197021
2267.85387291705 0.0596980452537537
2268.52682658854 0.0603947155177593
2269.19978026003 0.0600638166069984
2269.87273393151 0.0603964775800705
2270.545687603 0.0659810528159142
2271.21864127449 0.0656228736042976
2271.89159494598 0.066680483520031
2272.56454861747 0.0661532133817673
2273.23750228896 0.0592577159404755
2273.91045596045 0.0600685775279999
2274.58340963194 0.0589892081916332
2275.25636330342 0.0583748891949654
2275.92931697491 0.065686896443367
2276.6022706464 0.0653753206133842
2277.27522431789 0.0646977946162224
2277.94817798938 0.064484141767025
2278.62113166087 0.0584621876478195
2279.29408533236 0.0583194456994534
2279.96703900385 0.0579089000821114
2280.63999267533 0.0575943477451801
2281.31294634682 0.0631038099527359
2281.98590001831 0.0637812912464142
2282.6588536898 0.0643192529678345
2283.33180736129 0.0636322721838951
2284.00476103278 0.058552086353302
2284.67771470427 0.0590139478445053
2285.35066837576 0.0588741563260555
2286.02362204724 0.0590068958699703
2286.69657571873 0.0661975517868996
2287.36952939022 0.066739059984684
2288.04248306171 0.0651442185044289
2288.7154367332 0.0644649565219879
2289.38839040469 0.0592471547424793
2290.06134407618 0.0589350573718548
2290.73429774767 0.0578710027039051
2291.40725141915 0.0588906072080135
2292.08020509064 0.0649236291646957
2292.75315876213 0.0651386082172394
2293.42611243362 0.0635701939463615
2294.09906610511 0.064329169690609
2294.7720197766 0.0573848076164722
2295.44497344809 0.0565533377230167
2296.11792711958 0.0569834597408772
2296.79088079106 0.0563871897757053
2297.46383446255 0.0617285519838333
2298.13678813404 0.0627727881073952
2298.80974180553 0.0629963204264641
2299.48269547702 0.0625853911042213
2300.15564914851 0.0578232780098915
2300.82860282 0.0568422675132751
2301.50155649149 0.0562416948378086
2302.17451016297 0.0566955208778381
2302.84746383446 0.0610057264566422
2303.52041750595 0.0603108964860439
2304.19337117744 0.0611628293991089
2304.86632484893 0.0632165744900703
2305.53927852042 0.0558430776000023
2306.21223219191 0.054554034024477
2306.88518586339 0.0556135438382626
2307.55813953488 0.0562720932066441
2308.23109320637 0.0619076527655125
2308.90404687786 0.0618137754499912
2309.57700054935 0.0622074156999588
2310.24995422084 0.0624639205634594
2310.92290789233 0.056815143674612
2311.59586156382 0.0563122257590294
2312.2688152353 0.0569588579237461
2312.94176890679 0.055688165128231
2313.61472257828 0.0621486678719521
2314.28767624977 0.0619523674249649
2314.96062992126 0.0623338259756565
2315.63358359275 0.0625160858035088
2316.30653726424 0.0569571182131767
2316.97949093573 0.0566502436995506
2317.65244460721 0.0563901551067829
2318.3253982787 0.0572828724980354
2318.99835195019 0.0621483027935028
2319.67130562168 0.0616842284798622
2320.34425929317 0.064601793885231
2321.01721296466 0.0620438903570175
2321.69016663615 0.0555301196873188
2322.36312030764 0.0557911060750484
2323.03607397912 0.0559093318879604
2323.70902765061 0.0539313554763794
2324.3819813221 0.0613306649029255
2325.05493499359 0.0605222284793854
2325.72788866508 0.0604429058730602
2326.40084233657 0.0616156905889511
2327.07379600806 0.0551932118833065
2327.74674967955 0.0548734329640865
2328.41970335103 0.0564159862697124
2329.09265702252 0.0550302900373936
2329.76561069401 0.0612922012805939
2330.4385643655 0.0626732856035233
2331.11151803699 0.060841154307127
2331.78447170848 0.0613603256642818
2332.45742537997 0.0553444139659405
2333.13037905146 0.0551048628985882
2333.80333272294 0.0548748411238194
2334.47628639443 0.0552387982606888
2335.14924006592 0.0608129575848579
2335.82219373741 0.0610894039273262
2336.4951474089 0.0604608841240406
2337.16810108039 0.0605448931455612
2337.84105475188 0.0533342882990837
2338.51400842337 0.0539572983980179
2339.18696209485 0.0539173111319542
2339.85991576634 0.0535500049591064
2340.53286943783 0.0593342036008835
2341.20582310932 0.059135839343071
2341.87877678081 0.0598858892917633
2342.5517304523 0.0602885372936726
2343.22468412379 0.0533481799066067
2343.89763779528 0.053324107080698
2344.57059146676 0.0531894899904728
2345.24354513825 0.0530599430203438
2345.91649880974 0.0590802989900112
2346.58945248123 0.0585319958627224
2347.26240615272 0.0587550178170204
2347.93535982421 0.0587985850870609
2348.6083134957 0.0526232235133648
2349.28126716719 0.0524140633642673
2349.95422083867 0.054523516446352
2350.62717451016 0.0533386468887329
2351.30012818165 0.0571963638067245
2351.97308185314 0.0585286132991314
2352.64603552463 0.0583119876682758
2353.31898919612 0.0590662769973278
2353.99194286761 0.0527097284793854
2354.6648965391 0.0524632558226585
2355.33785021058 0.0532909110188484
2356.01080388207 0.0529793836176395
2356.68375755356 0.0579037591814995
2357.35671122505 0.0581460520625114
2358.02966489654 0.058041900396347
2358.70261856803 0.0581132024526596
2359.37557223952 0.0533369705080986
2360.04852591101 0.0518429428339005
2360.72147958249 0.0526132807135582
2361.39443325398 0.0513794012367725
2362.06738692547 0.0581228099763393
2362.74034059696 0.0569014959037304
2363.41329426845 0.0573079399764538
2364.08624793994 0.0579644851386547
2364.75920161143 0.0525747612118721
2365.43215528292 0.0518688187003136
2366.1051089544 0.0520725958049297
2366.77806262589 0.0516987852752209
2367.45101629738 0.0568880327045918
2368.12396996887 0.0562036149203777
2368.79692364036 0.0575840435922146
2369.46987731185 0.0574978142976761
2370.14283098334 0.0517236888408661
2370.81578465483 0.0518897287547588
2371.48873832631 0.0520789846777916
2372.1616919978 0.052146278321743
2372.83464566929 0.0566659495234489
2373.50759934078 0.0560664795339108
2374.18055301227 0.0573754385113716
2374.85350668376 0.05655188113451
2375.52646035525 0.0511250682175159
2376.19941402673 0.0521029122173786
2376.87236769822 0.0505818910896778
2377.54532136971 0.0505835302174091
2378.2182750412 0.0558199882507324
2378.89122871269 0.0553315728902817
2379.56418238418 0.0572781264781952
2380.23713605567 0.0574850663542747
2380.91008972716 0.050949189811945
2381.58304339864 0.0503526292741299
2382.25599707013 0.049914225935936
2382.92895074162 0.0511395111680031
2383.60190441311 0.0565020218491554
2384.2748580846 0.0554975345730782
2384.94781175609 0.0575699098408222
2385.62076542758 0.0567008852958679
2386.29371909907 0.0512988604605198
2386.96667277055 0.0513833574950695
2387.63962644204 0.0516641549766064
2388.31258011353 0.0503600239753723
2388.98553378502 0.0565255992114544
2389.65848745651 0.0557495802640915
2390.331441128 0.0564407855272293
2391.00439479949 0.0550544559955597
2391.67734847098 0.0504237897694111
2392.35030214246 0.0498782992362976
2393.02325581395 0.0498898662626743
2393.69620948544 0.0499857664108276
2394.36916315693 0.0557427741587162
2395.04211682842 0.0554707944393158
2395.71507049991 0.055557519197464
2396.3880241714 0.0558602847158909
2397.06097784289 0.0517171919345856
2397.73393151437 0.0514909289777279
2398.40688518586 0.0494916513562202
2399.07983885735 0.0496962293982506
2399.75279252884 0.055309820920229
2400.42574620033 0.0560217648744583
2401.09869987182 0.0557245351374149
2401.77165354331 0.0568021312355995
2402.4446072148 0.051873467862606
2403.11756088628 0.0513667427003384
2403.79051455777 0.0504530146718025
2404.46346822926 0.0520607493817806
2405.13642190075 0.0557634904980659
2405.80937557224 0.0570248775184155
2406.48232924373 0.0562207475304604
2407.15528291522 0.0556466691195965
2407.82823658671 0.0503044240176678
2408.50119025819 0.0511756651103497
2409.17414392968 0.050063818693161
2409.84709760117 0.0497030988335609
2410.52005127266 0.0539970211684704
2411.19300494415 0.0533990971744061
2411.86595861564 0.0536597780883312
2412.53891228713 0.0534312911331654
2413.21186595862 0.0502766445279121
2413.8848196301 0.0508602522313595
2414.55777330159 0.0495390221476555
2415.23072697308 0.0492524802684784
2415.90368064457 0.05454296246171
2416.57663431606 0.0548508912324905
2417.24958798755 0.0539298877120018
2417.92254165904 0.0546961352229118
2418.59549533053 0.0508452169597149
2419.26844900201 0.0479627251625061
2419.9414026735 0.0486612170934677
2420.61435634499 0.048192884773016
2421.28731001648 0.0538826286792755
2421.96026368797 0.0524795763194561
2422.63321735946 0.0535933114588261
2423.30617103095 0.0530082769691944
2423.97912470244 0.0485364533960819
2424.65207837392 0.0484347306191921
2425.32503204541 0.0479074567556381
2425.9979857169 0.047995787113905
2426.67093938839 0.0530383735895157
2427.34389305988 0.0529062859714031
2428.01684673137 0.0515549667179585
2428.68980040286 0.0524707697331905
2429.36275407435 0.0482817329466343
2430.03570774583 0.0478673689067364
2430.70866141732 0.0481526628136635
2431.38161508881 0.0473809577524662
2432.0545687603 0.0513340681791306
2432.72752243179 0.0513730421662331
2433.40047610328 0.0523859485983849
2434.07342977477 0.0523684322834015
2434.74638344626 0.0476745888590813
2435.41933711774 0.0470840558409691
2436.09229078923 0.0461933352053165
2436.76524446072 0.0467895083129406
2437.43819813221 0.0513191409409046
2438.1111518037 0.0510235466063023
2438.78410547519 0.049879964441061
2439.45705914668 0.0504429414868355
2440.13001281817 0.0458515882492065
2440.80296648965 0.0453889444470406
2441.47592016114 0.0453947521746159
2442.14887383263 0.0451849438250065
2442.82182750412 0.0511386841535568
2443.49478117561 0.049548577517271
2444.1677348471 0.0507778525352478
2444.84068851859 0.0505616590380669
2445.51364219008 0.0453579276800156
2446.18659586156 0.0460175462067127
2446.85954953305 0.045559287071228
2447.53250320454 0.0456665940582752
2448.20545687603 0.0508077070116997
2448.87841054752 0.051232323050499
2449.55136421901 0.0502910725772381
2450.2243178905 0.0501776300370693
2450.89727156198 0.0459818132221699
2451.57022523347 0.0447695814073086
2452.24317890496 0.0448887720704079
2452.91613257645 0.0453446507453918
2453.58908624794 0.0492063574492931
2454.26203991943 0.0494319796562195
2454.93499359092 0.0504315756261349
2455.60794726241 0.0504019670188427
2456.28090093389 0.0455502457916737
2456.95385460538 0.0454108566045761
2457.62680827687 0.045299768447876
2458.29976194836 0.0449237339198589
2458.97271561985 0.0488363765180111
2459.64566929134 0.0495778918266296
2460.31862296283 0.0500882342457771
2460.99157663432 0.0501741394400597
2461.6645303058 0.0453788675367832
2462.33748397729 0.0456686057150364
2463.01043764878 0.0451288297772408
2463.68339132027 0.0452898591756821
2464.35634499176 0.0489117540419102
2465.02929866325 0.0499884709715843
2465.70225233474 0.0500570088624954
2466.37520600623 0.0506481267511845
2467.04815967771 0.0460579879581928
2467.7211133492 0.0458828881382942
2468.39406702069 0.044805433601141
2469.06702069218 0.0448692217469215
2469.73997436367 0.049009695649147
2470.41292803516 0.0497683547437191
2471.08588170665 0.0492788627743721
2471.75883537814 0.0491975136101246
2472.43178904962 0.0457131788134575
2473.10474272111 0.0455017536878586
2473.7776963926 0.0455318279564381
2474.45065006409 0.0454552359879017
2475.12360373558 0.0490161329507828
2475.79655740707 0.048791266977787
2476.46951107856 0.0493142232298851
2477.14246475005 0.0488856248557568
2477.81541842153 0.0459915399551392
2478.48837209302 0.0447744615375996
2479.16132576451 0.0440800152719021
2479.834279436 0.0445432402193546
2480.50723310749 0.0483310669660568
2481.18018677898 0.0496671833097935
2481.85314045047 0.0493571795523167
2482.52609412196 0.050158366560936
2483.19904779344 0.0443195514380932
2483.87200146493 0.044185284525156
2484.54495513642 0.0438112989068031
2485.21790880791 0.0453357920050621
2485.8908624794 0.049704160541296
2486.56381615089 0.0491833388805389
2487.23676982238 0.0510389544069767
2487.90972349387 0.0504176616668701
2488.58267716535 0.0462783426046371
2489.25563083684 0.0468032360076904
2489.92858450833 0.045163057744503
2490.60153817982 0.0449716039001942
2491.27449185131 0.0504294969141483
2491.9474455228 0.0493601113557816
2492.62039919429 0.049570731818676
2493.29335286578 0.0504115559160709
2493.96630653726 0.044922836124897
2494.63926020875 0.0452645421028137
2495.31221388024 0.0453937686979771
2495.98516755173 0.0445484407246113
2496.65812122322 0.0483264699578285
2497.33107489471 0.0491019263863564
2498.0040285662 0.048714317381382
2498.67698223769 0.0489534139633179
2499.34993590917 0.0444468446075916
2500.02288958066 0.0441685914993286
2500.69584325215 0.0451414957642555
2501.36879692364 0.044262271374464
2502.04175059513 0.0480370745062828
2502.71470426662 0.0482060983777046
2503.38765793811 0.0482108406722546
2504.0606116096 0.0484501011669636
2504.73356528108 0.0443556271493435
2505.40651895257 0.0434231124818325
2506.07947262406 0.044398371130228
2506.75242629555 0.043912373483181
2507.42537996704 0.0486335009336472
2508.09833363853 0.0488980337977409
2508.77128731002 0.048639427870512
2509.44424098151 0.0481462106108665
2510.11719465299 0.0441446118056774
2510.79014832448 0.0431104674935341
2511.46310199597 0.0438157133758068
2512.13605566746 0.0428974181413651
2512.80900933895 0.048199076205492
2513.48196301044 0.0478193648159504
2514.15491668193 0.0466930009424686
2514.82787035342 0.0471135936677456
2515.5008240249 0.0421412065625191
2516.17377769639 0.0425497964024544
2516.84673136788 0.0420195199549198
2517.51968503937 0.0414775311946869
2518.19263871086 0.0464833751320839
2518.86559238235 0.0465159714221954
2519.53854605384 0.0460144281387329
2520.21149972532 0.0465555191040039
2520.88445339681 0.041098028421402
2521.5574070683 0.0410999096930027
2522.23036073979 0.0421427190303802
2522.90331441128 0.0420879684388638
2523.57626808277 0.0461915545165539
2524.24922175426 0.0462487563490868
2524.92217542575 0.0451225489377975
2525.59512909723 0.0454038120806217
2526.26808276872 0.0415821485221386
2526.94103644021 0.040965061634779
2527.6139901117 0.0408109575510025
2528.28694378319 0.0407525897026062
2528.95989745468 0.0460405871272087
2529.63285112617 0.0446684584021568
2530.30580479766 0.0456196293234825
2530.97875846914 0.0466753505170345
2531.65171214063 0.0411882549524307
2532.32466581212 0.040784940123558
2532.99761948361 0.0406012125313282
2533.6705731551 0.0410520061850548
2534.34352682659 0.0450357832014561
2535.01648049808 0.0446842759847641
2535.68943416957 0.0460096709430218
2536.36238784105 0.0445393286645412
2537.03534151254 0.0408016480505466
2537.70829518403 0.0405810624361038
2538.38124885552 0.0405757091939449
2539.05420252701 0.0398799926042557
2539.7271561985 0.0439160540699959
2540.40010986999 0.0446167103946209
2541.07306354148 0.0438293628394604
2541.74601721296 0.0447524301707745
2542.41897088445 0.039599034935236
2543.09192455594 0.0392582342028618
2543.76487822743 0.0396137982606888
2544.43783189892 0.0396091043949127
2545.11078557041 0.0439534485340118
2545.7837392419 0.0443463996052742
2546.45669291339 0.0451876744627953
2547.12964658487 0.0443147420883179
2547.80260025636 0.0396056622266769
2548.47555392785 0.0398959927260876
2549.14850759934 0.0400214307010174
2549.82146127083 0.0401074290275574
2550.49441494232 0.0445663630962372
2551.16736861381 0.0432201586663723
2551.8403222853 0.0428390726447105
2552.51327595678 0.0431706197559834
2553.18622962827 0.0382722727954388
2553.85918329976 0.0381268747150898
2554.53213697125 0.0390756726264954
2555.20509064274 0.0391032807528973
2555.87804431423 0.0426928661763668
2556.55099798572 0.0424361415207386
2557.22395165721 0.043171152472496
2557.89690532869 0.0422086156904697
2558.56985900018 0.0385378524661064
2559.24281267167 0.0380583368241787
2559.91576634316 0.0380685068666935
2560.58872001465 0.038557443767786
2561.26167368614 0.0427651107311249
2561.93462735763 0.0432456433773041
2562.60758102912 0.042221438139677
2563.2805347006 0.0420936569571495
2563.95348837209 0.0379661731421947
2564.62644204358 0.0380867272615433
2565.29939571507 0.0379830040037632
2565.97234938656 0.0386248342692852
2566.64530305805 0.0417966358363628
2567.31825672954 0.0413383468985558
2567.99121040103 0.0422581136226654
2568.66416407251 0.0415883213281631
2569.337117744 0.0374774858355522
2570.01007141549 0.0372444055974483
2570.68302508698 0.0374193079769611
2571.35597875847 0.0374028496444225
2572.02893242996 0.0416190586984158
2572.70188610145 0.0413937047123909
2573.37483977294 0.0416448786854744
2574.04779344442 0.0424244925379753
2574.72074711591 0.0384418927133083
2575.3937007874 0.0379433520138264
2576.06665445889 0.0378577560186386
2576.73960813038 0.0369290299713612
2577.41256180187 0.0405940152704716
2578.08551547336 0.0409951657056808
2578.75846914485 0.0415317192673683
2579.43142281633 0.040278535336256
2580.10437648782 0.0371200703084469
2580.77733015931 0.0375815257430077
2581.4502838308 0.0368263982236385
2582.12323750229 0.0370003581047058
2582.79619117378 0.0408470593392849
2583.46914484527 0.0402892641723156
2584.14209851676 0.040793240070343
2584.81505218824 0.0401969365775585
2585.48800585973 0.0373442955315113
2586.16095953122 0.0378355719149113
2586.83391320271 0.0370301231741905
2587.5068668742 0.0378110632300377
2588.17982054569 0.0407023057341576
2588.85277421718 0.0414543822407722
2589.52572788867 0.0397119708359241
2590.19868156015 0.0402573868632317
2590.87163523164 0.0370668657124043
2591.54458890313 0.03749980032444
2592.21754257462 0.0369265750050545
2592.89049624611 0.0365996472537518
2593.5634499176 0.0405887179076672
2594.23640358909 0.0408707521855831
2594.90935726057 0.0407192409038544
2595.58231093206 0.0398180559277534
2596.25526460355 0.0361264571547508
2596.92821827504 0.0359166972339153
2597.60117194653 0.0355143062770367
2598.27412561802 0.0357800982892513
2598.94707928951 0.0392231121659279
2599.620032961 0.0403704382479191
2600.29298663248 0.0388692431151867
2600.96594030397 0.0392314419150352
2601.63889397546 0.0355725213885307
2602.31184764695 0.035971287637949
2602.98480131844 0.0360516272485256
2603.65775498993 0.0356971733272076
2604.33070866142 0.0387735553085804
2605.00366233291 0.0398291535675526
2605.67661600439 0.0386862829327583
2606.34956967588 0.0391455255448818
2607.02252334737 0.0354499965906143
2607.69547701886 0.0348370559513569
2608.36843069035 0.0344483479857445
2609.04138436184 0.0348857901990414
2609.71433803333 0.0380822084844112
2610.38729170482 0.0387929491698742
2611.0602453763 0.0382378287613392
2611.73319904779 0.0389775782823563
2612.40615271928 0.0348582975566387
2613.07910639077 0.0353226065635681
2613.75206006226 0.0357540883123875
2614.42501373375 0.035360973328352
2615.09796740524 0.0382482558488846
2615.77092107673 0.0375754348933697
2616.44387474821 0.0387011766433716
2617.1168284197 0.0386748984456062
2617.78978209119 0.0348054468631744
2618.46273576268 0.0345646217465401
2619.13568943417 0.0346891507506371
2619.80864310566 0.0349992550909519
2620.48159677715 0.0376657396554947
2621.15455044864 0.0387472920119762
2621.82750412012 0.0376608744263649
2622.50045779161 0.0374120064079762
2623.1734114631 0.0345487110316753
2623.84636513459 0.0347550772130489
2624.51931880608 0.0340525545179844
2625.19227247757 0.0341761186718941
2625.86522614906 0.037350419908762
2626.53817982055 0.0374085642397404
2627.21113349203 0.0380370318889618
2627.88408716352 0.0375875197350979
2628.55704083501 0.0338681563735008
2629.2299945065 0.0343068577349186
2629.90294817799 0.0347195938229561
2630.57590184948 0.0348254181444645
2631.24885552097 0.0381540469825268
2631.92180919246 0.0377058163285255
2632.59476286394 0.0379325672984123
2633.26771653543 0.0377602763473988
2633.94067020692 0.0347716733813286
2634.61362387841 0.0347770564258099
2635.2865775499 0.0347941927611828
2635.95953122139 0.0355287492275238
2636.63248489288 0.0381711460649967
2637.30543856437 0.0378199853003025
2637.97839223585 0.0379016436636448
2638.65134590734 0.0379053391516209
2639.32429957883 0.0339193679392338
2639.99725325032 0.0335591994225979
2640.67020692181 0.034174520522356
2641.3431605933 0.034748699516058
2642.01611426479 0.0375863946974277
2642.68906793628 0.0378158614039421
2643.36202160776 0.0372365936636925
2644.03497527925 0.0379499159753323
2644.70792895074 0.0342545174062252
2645.38088262223 0.0338156372308731
2646.05383629372 0.033478956669569
2646.72678996521 0.0335167050361633
2647.3997436367 0.0375690311193466
2648.07269730819 0.0373203679919243
2648.74565097967 0.036605779081583
2649.41860465116 0.036128681153059
2650.09155832265 0.0330267250537872
2650.76451199414 0.0333377867937088
2651.43746566563 0.0334712006151676
2652.11041933712 0.0335407815873623
2652.78337300861 0.0360808335244656
2653.4563266801 0.0365982316434383
2654.12928035158 0.0364274270832539
2654.80223402307 0.0361035875976086
2655.47518769456 0.0338401198387146
2656.14814136605 0.0332198701798916
2656.82109503754 0.032537754625082
2657.49404870903 0.0324021838605404
2658.16700238052 0.035817876458168
2658.83995605201 0.0358537063002586
2659.51290972349 0.0363371968269348
2660.18586339498 0.0361255295574665
2660.85881706647 0.0336125381290913
2661.53177073796 0.0333005227148533
2662.20472440945 0.0327856577932835
2662.87767808094 0.0327189043164253
2663.55063175243 0.0364344827830791
2664.22358542391 0.0361128002405167
2664.8965390954 0.0361920334398746
2665.56949276689 0.0357061363756657
2666.24244643838 0.0327119864523411
2666.91540010987 0.032260574400425
2667.58835378136 0.0323187150061131
2668.26130745285 0.0324943140149117
2668.93426112434 0.0355331115424633
2669.60721479582 0.0351440235972404
2670.28016846731 0.0353820957243443
2670.9531221388 0.0361873619258404
2671.62607581029 0.0320400707423687
2672.29902948178 0.0326182916760445
2672.97198315327 0.0326317064464092
2673.64493682476 0.0316484235227108
2674.31789049625 0.0350460596382618
2674.99084416773 0.0357347913086414
2675.66379783922 0.0352108739316463
2676.33675151071 0.0352450236678123
2677.0097051822 0.0323655530810356
2677.68265885369 0.0325132720172405
2678.35561252518 0.0324199832975864
2679.02856619667 0.0320757031440735
2679.70151986816 0.0353276543319225
2680.37447353964 0.035379447042942
2681.04742721113 0.0344693437218666
2681.72038088262 0.0349887162446976
2682.39333455411 0.031250461935997
2683.0662882256 0.0307993777096272
2683.73924189709 0.0311457887291908
2684.41219556858 0.0308122858405113
2685.08514924007 0.0345025658607483
2685.75810291155 0.034140158444643
2686.43105658304 0.0352443680167198
2687.10401025453 0.0347476229071617
2687.77696392602 0.030282236635685
2688.44991759751 0.0308314505964518
2689.122871269 0.0312578082084656
2689.79582494049 0.0308161340653896
2690.46877861198 0.035256702452898
2691.14173228346 0.0342864021658897
2691.81468595495 0.0336722955107689
2692.48763962644 0.0344228632748127
2693.16059329793 0.030606945976615
2693.83354696942 0.030890179798007
2694.50650064091 0.0310653802007437
2695.1794543124 0.0308123659342527
2695.85240798389 0.034227479249239
2696.52536165537 0.0338799618184566
2697.19831532686 0.0333834700286388
2697.87126899835 0.0337139293551445
2698.54422266984 0.0305971559137106
2699.21717634133 0.0300967283546925
2699.89013001282 0.0302343834191561
2700.56308368431 0.0302335321903229
2701.2360373558 0.0334502495825291
2701.90899102728 0.0333160571753979
2702.58194469877 0.0333184264600277
2703.25489837026 0.0332234725356102
2703.92785204175 0.0298460088670254
2704.60080571324 0.0297109186649323
2705.27375938473 0.0300208684056997
2705.94671305622 0.0301484428346157
2706.61966672771 0.0331896729767323
2707.29262039919 0.0334266871213913
2707.96557407068 0.0334306508302689
2708.63852774217 0.0335418730974197
2709.31148141366 0.0302631836384535
2709.98443508515 0.0303378999233246
2710.65738875664 0.0306476280093193
2711.33034242813 0.0301281400024891
2712.00329609962 0.033330924808979
2712.6762497711 0.0334640592336655
2713.34920344259 0.0331524610519409
2714.02215711408 0.0330653488636017
2714.69511078557 0.0297852847725153
2715.36806445706 0.0293118003755808
2716.04101812855 0.029414551332593
2716.71397180004 0.0291662104427814
2717.38692547153 0.033685352653265
2718.05987914301 0.0327278040349483
2718.7328328145 0.032399982213974
2719.40578648599 0.0326718837022781
2720.07874015748 0.0297389924526215
2720.75169382897 0.029426971450448
2721.42464750046 0.0286237243562937
2722.09760117195 0.0288430321961641
2722.77055484344 0.0324695520102978
2723.44350851492 0.0323769152164459
2724.11646218641 0.0320084244012833
2724.7894158579 0.0321773178875446
2725.46236952939 0.028924698010087
2726.13532320088 0.0291228294372559
2726.80827687237 0.0289977639913559
2727.48123054386 0.0290369782596827
2728.15418421535 0.0315490625798702
2728.82713788683 0.0317441336810589
2729.50009155832 0.0313472039997578
2730.17304522981 0.0305858943611383
2730.8459989013 0.0278845392167568
2731.51895257279 0.0278946105390787
2732.19190624428 0.0280317347496748
2732.86485991577 0.0280707497149706
2733.53781358726 0.0310265999287367
2734.21076725874 0.0308090429753065
2734.88372093023 0.0310781821608543
2735.55667460172 0.0304429344832897
2736.22962827321 0.0275115817785263
2736.9025819447 0.0274918023496866
2737.57553561619 0.0275515075773001
2738.24848928768 0.0271766018122435
2738.92144295916 0.0301810819655657
2739.59439663065 0.0297010000795126
2740.26735030214 0.0298845637589693
2740.94030397363 0.0299035608768463
2741.61325764512 0.027641037479043
2742.28621131661 0.0271278619766235
2742.9591649881 0.0272472929209471
2743.63211865959 0.0275402497500181
2744.30507233107 0.0298998691141605
2744.97802600256 0.0304643027484417
2745.65097967405 0.0294589195400476
2746.32393334554 0.0297003481537104
2746.99688701703 0.0276145171374083
2747.66984068852 0.0265780854970217
2748.34279436001 0.0271570738404989
2749.0157480315 0.0267685782164335
2749.68870170298 0.0289364922791719
2750.36165537447 0.0284099783748388
2751.03460904596 0.0284415408968925
2751.70756271745 0.028923824429512
2752.38051638894 0.0256766937673092
2753.05347006043 0.0258182212710381
2753.72642373192 0.025774173438549
2754.39937740341 0.0256362818181515
2755.07233107489 0.0277941413223743
2755.74528474638 0.02963044680655
2756.41823841787 0.0308032128959894
2757.09119208936 0.0310495272278786
2757.76414576085 0.0282305236905813
2758.43709943234 0.0283651519566774
2759.11005310383 0.0283215902745724
2759.78300677532 0.0286669805645943
2760.4559604468 0.0311577934771776
2761.12891411829 0.0311818905174732
2761.80186778978 0.0303899776190519
2762.47482146127 0.0301548223942518
2763.14777513276 0.0281836725771427
2763.82072880425 0.0279076602309942
2764.49368247574 0.0286793112754822
2765.16663614723 0.0288538094609976
2765.83958981871 0.0316849611699581
2766.5125434902 0.0314520448446274
2767.18549716169 0.0307338442653418
2767.85845083318 0.0307320822030306
2768.53140450467 0.0279531590640545
2769.20435817616 0.0277507938444614
2769.87731184765 0.0283693000674248
2770.55026551914 0.0279405582696199
2771.22321919062 0.030868774279952
2771.89617286211 0.0312124826014042
2772.5691265336 0.0305820219218731
2773.24208020509 0.0304062832146883
2773.91503387658 0.0273262392729521
2774.58798754807 0.0276989378035069
2775.26094121956 0.0273893401026726
2775.93389489105 0.0276109986007214
2776.60684856253 0.0305532161146402
2777.27980223402 0.0305366236716509
2777.95275590551 0.0307051725685596
2778.625709577 0.030823428183794
2779.29866324849 0.0274669863283634
2779.97161691998 0.0270953942090273
2780.64457059147 0.0284511875361204
2781.31752426296 0.0286703668534756
2781.99047793444 0.0306263547390699
2782.66343160593 0.0310580357909203
2783.33638527742 0.0305346287786961
2784.00933894891 0.0304027441889048
2784.6822926204 0.0277912933379412
2785.35524629189 0.0275301970541477
2786.02819996338 0.0278382077813148
2786.70115363487 0.0278306342661381
2787.37410730635 0.0309300255030394
2788.04706097784 0.0311977416276932
2788.72001464933 0.0303292144089937
2789.39296832082 0.0303548946976662
2790.06592199231 0.0273471623659134
2790.7388756638 0.0270941611379385
2791.41182933529 0.027770284563303
2792.08478300678 0.0277693215757608
2792.75773667826 0.0304310973733664
2793.43069034975 0.0307250116020441
2794.10364402124 0.0304459389299154
2794.77659769273 0.0304452553391457
2795.44955136422 0.0271922294050455
2796.12250503571 0.0275661982595921
2796.7954587072 0.0278414767235518
2797.46841237869 0.0276551116257906
2798.14136605017 0.0307545587420464
2798.81431972166 0.0302752442657948
2799.48727339315 0.0296105220913887
2800.16022706464 0.0299728829413652
2800.83318073613 0.0278908666223288
2801.50613440762 0.0278131384402514
2802.17908807911 0.0272326897829771
2802.8520417506 0.0275421570986509
2803.52499542208 0.0302716456353664
2804.19794909357 0.0298306941986084
2804.87090276506 0.0298267751932144
2805.54385643655 0.0296646673232317
2806.21681010804 0.0273471884429455
2806.88976377953 0.0277072470635176
2807.56271745102 0.0271573830395937
2808.2356711225 0.0269948393106461
2808.90862479399 0.0290258582681417
2809.58157846548 0.0300533603876829
2810.25453213697 0.0295701362192631
2810.92748580846 0.0294070560485125
2811.60043947995 0.026586165651679
2812.27339315144 0.026526378467679
2812.94634682293 0.0267107151448727
2813.61930049441 0.0268023312091827
2814.2922541659 0.0301256626844406
2814.96520783739 0.0299167335033417
2815.63816150888 0.0289889834821224
2816.31111518037 0.0293535646051168
2816.98406885186 0.0266249235719442
2817.65702252335 0.027180802077055
2818.32997619484 0.0268634669482708
2819.00292986632 0.0268762763589621
2819.67588353781 0.0302400216460228
2820.3488372093 0.0297436118125916
2821.02179088079 0.0295078065246344
2821.69474455228 0.0292681306600571
2822.36769822377 0.0270823799073696
2823.04065189526 0.0272662322968245
2823.71360556675 0.0268789455294609
2824.38655923823 0.0266213417053223
2825.05951290972 0.0293101537972689
2825.73246658121 0.0290962643921375
2826.4054202527 0.0296776313334703
2827.07837392419 0.0295163933187723
2827.75132759568 0.0274129547178745
2828.42428126717 0.0270466823130846
2829.09723493866 0.0260057765990496
2829.77018861014 0.026679715141654
2830.44314228163 0.0288068447262049
2831.11609595312 0.0281932074576616
2831.78904962461 0.0303296931087971
2832.4620032961 0.0304761808365583
2833.13495696759 0.0272822361439466
2833.80791063908 0.0271075926721096
2834.48086431057 0.0274447351694107
2835.15381798205 0.0277678035199642
2835.82677165354 0.0297617707401514
2836.49972532503 0.029711939394474
2837.17267899652 0.0302252750843763
2837.84563266801 0.0303000174462795
2838.5185863395 0.0276355799287558
2839.19154001099 0.0273025762289762
2839.86449368248 0.0279197487980127
2840.53744735396 0.0271450560539961
2841.21040102545 0.029882425442338
2841.88335469694 0.0296291597187519
2842.55630836843 0.0296959616243839
2843.22926203992 0.0296437069773674
2843.90221571141 0.0264641419053078
2844.5751693829 0.0270913578569889
2845.24812305439 0.0267124027013779
2845.92107672587 0.026951752603054
2846.59403039736 0.0292201563715935
2847.26698406885 0.0296637509018183
2847.93993774034 0.0302567984908819
2848.61289141183 0.0302345491945744
2849.28584508332 0.0279344748705626
2849.95879875481 0.0274587254971266
2850.6317524263 0.0276229400187731
2851.30470609778 0.0275380499660969
2851.97765976927 0.0297952871769667
2852.65061344076 0.0299839787185192
2853.32356711225 0.0299692321568727
2853.99652078374 0.0293619055300951
2854.66947445523 0.0263767521828413
2855.34242812672 0.0268985256552696
2856.01538179821 0.0266889743506908
2856.68833546969 0.0271131508052349
2857.36128914118 0.0292600654065609
2858.03424281267 0.0292083341628313
2858.70719648416 0.0291219633072615
2859.38015015565 0.0292318630963564
2860.05310382714 0.0260888189077377
2860.72605749863 0.0264222137629986
2861.39901117012 0.0260470435023308
2862.0719648416 0.0261748190969229
2862.74491851309 0.028933672234416
2863.41787218458 0.0291622094810009
2864.09082585607 0.0292322486639023
2864.76377952756 0.0290098115801811
2865.43673319905 0.0270765256136656
2866.10968687054 0.0269862618297338
2866.78264054203 0.0276440884917974
2867.45559421351 0.02750906907022
2868.128547885 0.0297701805830002
2868.80150155649 0.0294802188873291
2869.47445522798 0.0290866065770388
2870.14740889947 0.0293196570128202
2870.82036257096 0.0269027184695005
2871.49331624245 0.0268476866185665
2872.16626991394 0.0268523227423429
2872.83922358542 0.026806877925992
2873.51217725691 0.0290417168289423
2874.1851309284 0.0286774560809135
2874.85808459989 0.0291544552892447
2875.53103827138 0.0298994835466146
2876.20399194287 0.0270842928439379
2876.87694561436 0.0266778655350208
2877.54989928585 0.0268635582178831
2878.22285295733 0.026623971760273
2878.89580662882 0.0295798424631357
2879.56876030031 0.0300566591322422
2880.2417139718 0.0296522732824087
2880.91466764329 0.0296664703637362
2881.58762131478 0.0259313266724348
2882.26057498627 0.0268175415694714
2882.93352865775 0.0268089268356562
2883.60648232924 0.026831466704607
2884.27943600073 0.0293566398322582
2884.95238967222 0.0298462733626366
2885.62534334371 0.0296529997140169
2886.2982970152 0.0298354439437389
2886.97125068669 0.0272558648139238
2887.64420435818 0.0272068213671446
2888.31715802966 0.0272486060857773
2888.99011170115 0.0272974036633968
2889.66306537264 0.0298664271831512
2890.33601904413 0.0295257326215506
2891.00897271562 0.0288734100759029
2891.68192638711 0.0290095284581184
2892.3548800586 0.0268849339336157
2893.02783373009 0.0265703164041042
2893.70078740157 0.026247339323163
2894.37374107306 0.0267107784748077
2895.04669474455 0.0290229190140963
2895.71964841604 0.0286596566438675
2896.39260208753 0.0298557672649622
2897.06555575902 0.0294737480580807
2897.73850943051 0.0262650568038225
2898.411463102 0.0264411233365536
2899.08441677348 0.0266339257359505
2899.75737044497 0.0267448946833611
2900.43032411646 0.0296968203037977
2901.10327778795 0.029964093118906
2901.77623145944 0.0292086936533451
2902.44918513093 0.0294833518564701
2903.12213880242 0.0268871132284403
2903.79509247391 0.0268018990755081
2904.46804614539 0.0267762076109648
2905.14099981688 0.0265165064483881
2905.81395348837 0.0293498076498508
2906.48690715986 0.0291766170412302
2907.15986083135 0.0294102691113949
2907.83281450284 0.0289080999791622
2908.50576817433 0.0258068963885307
2909.17872184582 0.026363268494606
2909.8516755173 0.0262241177260876
2910.52462918879 0.0262091942131519
2911.19758286028 0.0288004539906979
2911.87053653177 0.028833968564868
2912.54349020326 0.0293812677264214
2913.21644387475 0.0285121481865644
2913.88939754624 0.0263213142752647
2914.56235121773 0.026243994012475
2915.23530488921 0.0269314050674438
2915.9082585607 0.0261684060096741
2916.58121223219 0.029021667316556
2917.25416590368 0.0292848814278841
2917.92711957517 0.0298612397164106
2918.60007324666 0.0291692074388266
2919.27302691815 0.0268930550664663
2919.94598058964 0.0267847254872322
2920.61893426112 0.0269296634942293
2921.29188793261 0.0269170105457306
2921.9648416041 0.0298187378793955
2922.63779527559 0.0296077523380518
2923.31074894708 0.029026223346591
2923.98370261857 0.028885604813695
2924.65665629006 0.0264894478023052
2925.32960996155 0.026475977152586
2926.00256363303 0.0265139192342758
2926.67551730452 0.0258160978555679
2927.34847097601 0.0291684716939926
2928.0214246475 0.0291015934199095
2928.69437831899 0.0296994391828775
2929.36733199048 0.0300162956118584
2930.04028566197 0.0268198754638433
2930.71323933346 0.0267945621162653
2931.38619300494 0.0268980097025633
2932.05914667643 0.0270536858588457
2932.73210034792 0.0297088287770748
2933.40505401941 0.0295743048191071
2934.0780076909 0.0294771604239941
2934.75096136239 0.029594611376524
2935.42391503388 0.0266560055315495
2936.09686870537 0.0270482171326876
2936.76982237685 0.0270036105066538
2937.44277604834 0.0265647154301405
2938.11572971983 0.0293617974966764
2938.78868339132 0.0293705146759748
2939.46163706281 0.0288893524557352
2940.1345907343 0.0292007140815258
2940.80754440579 0.027064073830843
2941.48049807728 0.0266304723918438
2942.15345174876 0.0259004700928926
2942.82640542025 0.0264750886708498
2943.49935909174 0.0293290987610817
2944.17231276323 0.0289221312850714
2944.84526643472 0.0293149407953024
2945.51822010621 0.0292774047702551
2946.1911737777 0.0267560202628374
2946.86412744919 0.0263182334601879
2947.53708112067 0.026311257854104
2948.21003479216 0.0260938070714474
2948.88298846365 0.0291273612529039
2949.55594213514 0.0289614051580429
2950.22889580663 0.028755996376276
2950.90184947812 0.0289678461849689
2951.57480314961 0.0260486025363207
2952.24775682109 0.0261038672178984
2952.92071049258 0.0261903256177902
2953.59366416407 0.0262054558843374
2954.26661783556 0.0287100672721863
2954.93957150705 0.0288727302104235
2955.61252517854 0.0289640557020903
2956.28547885003 0.0290987491607666
2956.95843252152 0.0270378328859806
2957.631386193 0.0268624052405357
2958.30433986449 0.0260072872042656
2958.97729353598 0.0261686462908983
2959.65024720747 0.0287503842264414
2960.32320087896 0.0286887660622597
2960.99615455045 0.028726739808917
2961.66910822194 0.0287028830498457
2962.34206189343 0.025960648432374
2963.01501556491 0.0261029452085495
2963.6879692364 0.0262094456702471
2964.36092290789 0.0260346066206694
2965.03387657938 0.0289900787174702
2965.70683025087 0.0285216011106968
2966.37978392236 0.0287502538412809
2967.05273759385 0.0282304771244526
2967.72569126534 0.0265693571418524
2968.39864493682 0.0262091681361198
2969.07159860831 0.0262329373508692
2969.7445522798 0.0263555459678173
2970.41750595129 0.0283172354102135
2971.09045962278 0.0284480415284634
2971.76341329427 0.0289868135005236
2972.43636696576 0.0291641540825367
2973.10932063725 0.0265205316245556
2973.78227430873 0.0262732934206724
2974.45522798022 0.0264196768403053
2975.12818165171 0.0265184547752142
2975.8011353232 0.028805373236537
2976.47408899469 0.0285726077854633
2977.14704266618 0.0288287531584501
2977.81999633767 0.0290289949625731
2978.49295000916 0.0261755790561438
2979.16590368064 0.0264951437711716
2979.83885735213 0.026380643248558
2980.51181102362 0.0260491296648979
2981.18476469511 0.0294249504804611
2981.8577183666 0.0289753060787916
2982.53067203809 0.0280842687934637
2983.20362570958 0.0284678675234318
2983.87657938107 0.0257136262953281
2984.54953305255 0.0254440512508154
2985.22248672404 0.0258809775114059
2985.89544039553 0.0259237941354513
2986.56839406702 0.0277734734117985
2987.24134773851 0.0290229897946119
2987.91430141 0.0292177218943834
2988.58725508149 0.0282389596104622
2989.26020875298 0.0263528320938349
2989.93316242446 0.0258207209408283
2990.60611609595 0.02614969573915
2991.27906976744 0.025647958740592
2991.95202343893 0.0284725222736597
2992.62497711042 0.0288135595619678
2993.29793078191 0.0288144834339619
2993.9708844534 0.0288376249372959
2994.64383812489 0.0260703191161156
2995.31679179637 0.0262450687587261
2995.98974546786 0.0262860748916864
2996.66269913935 0.0260359533131123
2997.33565281084 0.0286149717867374
2998.00860648233 0.0287118591368198
2998.68156015382 0.0279204044491053
2999.35451382531 0.0281090140342712
3000.0274674968 0.0258990507572889
3000.70042116828 0.0260948240756989
3001.37337483977 0.0260711647570133
3002.04632851126 0.0255622360855341
3002.71928218275 0.0283730961382389
3003.39223585424 0.0284966491162777
3004.06518952573 0.0293639469891787
3004.73814319722 0.0290213860571384
3005.41109686871 0.0266684424132109
3006.08405054019 0.0268513467162848
3006.75700421168 0.0265263300389051
3007.42995788317 0.0264848936349154
3008.10291155466 0.0293170344084501
3008.77586522615 0.0289695672690868
3009.44881889764 0.0293488409370184
3010.12177256913 0.0287098716944456
3010.79472624062 0.0262844245880842
3011.4676799121 0.0263494942337275
3012.14063358359 0.0268882419914007
3012.81358725508 0.0270592831075191
3013.48654092657 0.028631716966629
3014.15949459806 0.0283850580453873
3014.83244826955 0.0297954864799976
3015.50540194104 0.0298719182610512
3016.17835561253 0.0269556697458029
3016.85130928401 0.0262529533356428
3017.5242629555 0.0266154445707798
3018.19721662699 0.0264376979321241
3018.87017029848 0.0288738775998354
3019.54312396997 0.0291491057723761
3020.21607764146 0.028549762442708
3020.88903131295 0.0290242340415716
3021.56198498444 0.0259161107242107
3022.23493865592 0.0262052603065968
3022.90789232741 0.0266462955623865
3023.5808459989 0.0268684029579163
3024.25379967039 0.0287814661860466
3024.92675334188 0.0283510740846395
3025.59970701337 0.0286007821559906
3026.27266068486 0.0285352822393179
3026.94561435634 0.0258309785276651
3027.61856802783 0.0255097877234221
3028.29152169932 0.0259795412421227
3028.96447537081 0.0261177979409695
3029.6374290423 0.0282823368906975
3030.31038271379 0.0283729881048203
3030.98333638528 0.0284758172929287
3031.65629005677 0.0283496882766485
3032.32924372825 0.0260115042328835
3033.00219739974 0.0260111074894667
3033.67515107123 0.02530387789011
3034.34810474272 0.0254982579499483
3035.02105841421 0.0286457519978285
3035.6940120857 0.0288274139165878
3036.36696575719 0.0283072963356972
3037.03991942868 0.0279862247407436
3037.71287310016 0.0260828100144863
3038.38582677165 0.0261240638792515
3039.05878044314 0.0259575471282005
3039.73173411463 0.0257529020309448
3040.40468778612 0.0280063319951296
3041.07764145761 0.0284494049847126
3041.7505951291 0.0282980501651764
3042.42354880059 0.0279915798455477
3043.09650247207 0.0256500188261271
3043.76945614356 0.025810144841671
3044.44240981505 0.0258271731436253
3045.11536348654 0.0256010014563799
3045.78831715803 0.0281370878219604
3046.46127082952 0.0277668051421642
3047.13422450101 0.0285566616803408
3047.8071781725 0.0282536987215281
3048.48013184398 0.0260041076689959
3049.15308551547 0.0260042753070593
3049.82603918696 0.0254321172833443
3050.49899285845 0.0256196223199368
3051.17194652994 0.0282283015549183
3051.84490020143 0.0281665530055761
3052.51785387292 0.0281927827745676
3053.19080754441 0.027960654348135
3053.86376121589 0.0256442725658417
3054.53671488738 0.0258370172232389
3055.20966855887 0.0258749108761549
3055.88262223036 0.0256247520446777
3056.55557590185 0.028317004442215
3057.22852957334 0.027829023078084
3057.90148324483 0.0282341241836548
3058.57443691632 0.0277935974299908
3059.2473905878 0.0248042438179255
3059.92034425929 0.0253759101033211
3060.59329793078 0.0248378477990627
3061.26625160227 0.0249863173812628
3061.93920527376 0.0280866734683514
3062.61215894525 0.0282234214246273
3063.28511261674 0.0281499363481998
3063.95806628823 0.0278618074953556
3064.63101995971 0.0254583191126585
3065.3039736312 0.0250828787684441
3065.97692730269 0.0250305198132992
3066.64988097418 0.0250337868928909
3067.32283464567 0.0280345026403666
3067.99578831716 0.027608435600996
3068.66874198865 0.0282319486141205
3069.34169566014 0.0281281564384699
3070.01464933162 0.0253652334213257
3070.68760300311 0.0256075281649828
3071.3605566746 0.0260629188269377
3072.03351034609 0.025445494800806
3072.70646401758 0.0287586208432913
3073.37941768907 0.0284111052751541
3074.05237136056 0.0280501134693623
3074.72532503205 0.0279745478183031
3075.39827870353 0.025517176836729
3076.07123237502 0.0255950763821602
3076.74418604651 0.025156507268548
3077.417139718 0.0250959414988756
3078.09009338949 0.0279192868620157
3078.76304706098 0.0275177955627441
3079.43600073247 0.0280473232269287
3080.10895440396 0.0286073554307222
3080.78190807544 0.0257916171103716
3081.45486174693 0.0254256296902895
3082.12781541842 0.0256259180605412
3082.80076908991 0.026138462126255
3083.4737227614 0.0279887337237597
3084.14667643289 0.0285391267389059
3084.81963010438 0.028254883363843
3085.49258377587 0.0283710900694132
3086.16553744735 0.0253839623183012
3086.83849111884 0.0255445558577776
3087.51144479033 0.0260546058416367
3088.18439846182 0.0260383244603872
3088.85735213331 0.0283425375819206
3089.5303058048 0.0281167794018984
3090.20325947629 0.0284711215645075
3090.87621314778 0.0284623987972736
3091.54916681926 0.0253428984433413
3092.22212049075 0.0261596031486988
3092.89507416224 0.0259033814072609
3093.56802783373 0.0256938748061657
3094.24098150522 0.0285690408200026
3094.91393517671 0.028388787060976
3095.5868888482 0.0289624389261007
3096.25984251968 0.0285814628005028
3096.93279619117 0.0260420385748148
3097.60574986266 0.026006693020463
3098.27870353415 0.0257406402379274
3098.95165720564 0.0262781102210283
3099.62461087713 0.0287630334496498
3100.29756454862 0.028410205617547
3100.97051822011 0.0282082911580801
3101.64347189159 0.0280076507478952
3102.31642556308 0.0266235861927271
3102.98937923457 0.0261880699545145
3103.66233290606 0.026242334395647
3104.33528657755 0.0259428899735212
3105.00824024904 0.0288748349994421
3105.68119392053 0.0285856574773788
3106.35414759202 0.0286551788449287
3107.0271012635 0.0285123102366924
3107.70005493499 0.0257387813180685
3108.37300860648 0.0252646189182997
3109.04596227797 0.0257088616490364
3109.71891594946 0.025903295725584
3110.39186962095 0.0289122276008129
3111.06482329244 0.0290675759315491
3111.73777696393 0.0284439083188772
3112.41073063541 0.0281585901975632
3113.0836843069 0.0256103854626417
3113.75663797839 0.0254766568541527
3114.42959164988 0.0257764887064695
3115.10254532137 0.0256367735564709
3115.77549899286 0.0276458840817213
3116.44845266435 0.0276929419487715
3117.12140633584 0.0277564693242311
3117.79436000732 0.0275903232395649
3118.46731367881 0.0255515221506357
3119.1402673503 0.0252287276089191
3119.81322102179 0.025368919596076
3120.48617469328 0.0249286536127329
3121.15912836477 0.0278829596936703
3121.83208203626 0.0278449095785618
3122.50503570775 0.0282318871468306
3123.17798937923 0.0282076504081488
3123.85094305072 0.0255635064095259
3124.52389672221 0.0256254207342863
3125.1968503937 0.0255261287093163
3125.86980406519 0.025511858984828
3126.54275773668 0.0285990666598082
3127.21571140817 0.0281330719590187
3127.88866507966 0.0281905755400658
3128.56161875114 0.0287359654903412
3129.23457242263 0.0256574582308531
3129.90752609412 0.0258718356490135
3130.58047976561 0.0256855320185423
3131.2534334371 0.0253291931003332
3131.92638710859 0.0280150026082993
3132.59934078008 0.028106652200222
3133.27229445157 0.0283517874777317
3133.94524812305 0.0289005134254694
3134.61820179454 0.0255223140120506
3135.29115546603 0.0258888732641935
3135.96410913752 0.0253867022693157
3136.63706280901 0.0257946010679007
3137.3100164805 0.0279896575957537
3137.98297015199 0.0281426552683115
3138.65592382348 0.0288456063717604
3139.32887749496 0.0286505948752165
3140.00183116645 0.0262350644916296
3140.67478483794 0.0257453378289938
3141.34773850943 0.0257613770663738
3142.02069218092 0.025867685675621
3142.69364585241 0.0282187834382057
3143.3665995239 0.0283788852393627
3144.03955319539 0.028617862612009
3144.71250686687 0.0288392826914787
3145.38546053836 0.0261509343981743
3146.05841420985 0.0261747036129236
3146.73136788134 0.025389738380909
3147.40432155283 0.0257232300937176
3148.07727522432 0.0281613394618034
3148.75022889581 0.0287648737430573
3149.4231825673 0.0284310877323151
3150.09613623878 0.0281804464757442
3150.76908991027 0.0254813265055418
3151.44204358176 0.0252079553902149
3152.11499725325 0.0259195249527693
3152.78795092474 0.0256021171808243
3153.46090459623 0.0281408876180649
3154.13385826772 0.0285686030983925
3154.80681193921 0.0280497372150421
3155.47976561069 0.0286709740757942
3156.15271928218 0.0259118769317865
3156.82567295367 0.0263689048588276
3157.49862662516 0.0255021508783102
3158.17158029665 0.0257475040853024
3158.84453396814 0.0284398291260004
3159.51748763963 0.028262896463275
3160.19044131112 0.0282475333660841
3160.8633949826 0.0283051393926144
3161.53634865409 0.025469247251749
3162.20930232558 0.0260046999901533
3162.88225599707 0.0255389511585236
3163.55520966856 0.0253342520445585
3164.22816334005 0.0280752908438444
3164.90111701154 0.0281593389809132
3165.57407068303 0.0286011788994074
3166.24702435451 0.027855645865202
3166.919978026 0.0261887516826391
3167.59293169749 0.0260258000344038
3168.26588536898 0.0257372073829174
3168.93883904047 0.0255317557603121
3169.61179271196 0.0295225884765387
3170.28474638345 0.0291128195822239
3170.95770005493 0.0284212399274111
3171.63065372642 0.0278056394308805
3172.30360739791 0.025641018524766
3172.9765610694 0.0256708916276693
3173.64951474089 0.0258156564086676
3174.32246841238 0.0264433473348618
3174.99542208387 0.0287735164165497
3175.66837575536 0.0286089200526476
3176.34132942684 0.0290831550955772
3177.01428309833 0.0285347681492567
3177.68723676982 0.0262450650334358
3178.36019044131 0.0261622872203588
3179.0331441128 0.0260178353637457
3179.70609778429 0.0260759610682726
3180.37905145578 0.028919855132699
3181.05200512727 0.0287721492350101
3181.72495879875 0.0299716591835022
3182.39791247024 0.0295232571661472
3183.07086614173 0.0269634705036879
3183.74381981322 0.0267498046159744
3184.41677348471 0.0267347171902657
3185.0897271562 0.0265458580106497
3185.76268082769 0.0299550406634808
3186.43563449918 0.0296454001218081
3187.10858817066 0.0282987374812365
3187.78154184215 0.0292085204273462
3188.45449551364 0.0263673849403858
3189.12744918513 0.0270973239094019
3189.80040285662 0.0263050254434347
3190.47335652811 0.026570150628686
3191.1463101996 0.0294524133205414
3191.81926387109 0.0294182412326336
3192.49221754257 0.0294486302882433
3193.16517121406 0.0291335266083479
3193.83812488555 0.0269052069634199
3194.51107855704 0.0266504362225533
3195.18403222853 0.026739364489913
3195.85698590002 0.0263575743883848
3196.52993957151 0.0298744346946478
3197.202893243 0.0296832006424665
3197.87584691448 0.0287427548319101
3198.54880058597 0.0288415402173996
3199.22175425746 0.0264434274286032
3199.89470792895 0.0260496158152819
3200.56766160044 0.0261493921279907
3201.24061527193 0.0261290837079287
3201.91356894342 0.0281368307769299
3202.58652261491 0.028713708743453
3203.25947628639 0.0287811160087585
3203.93242995788 0.0286660958081484
3204.60538362937 0.0258244723081589
3205.27833730086 0.0253555383533239
3205.95129097235 0.026533393189311
3206.62424464384 0.0262808166444302
3207.29719831533 0.0289460849016905
3207.97015198682 0.0284143462777138
3208.6431056583 0.0279776453971863
3209.31605932979 0.0276746731251478
3209.98901300128 0.025517413392663
3210.66196667277 0.0261439420282841
3211.33492034426 0.0258876532316208
3212.00787401575 0.0254810750484467
3212.68082768724 0.0288292672485113
3213.35378135873 0.0279811881482601
3214.02673503021 0.0284726433455944
3214.6996887017 0.0288137458264828
3215.37264237319 0.0257813297212124
3216.04559604468 0.026427835226059
3216.71854971617 0.0259763114154339
3217.39150338766 0.0261964071542025
3218.06445705915 0.0290308594703674
3218.73741073064 0.0286518912762403
3219.41036440212 0.029254974797368
3220.08331807361 0.028774568811059
3220.7562717451 0.0271705146878958
3221.42922541659 0.0265499111264944
3222.10217908808 0.0264869444072247
3222.77513275957 0.0260051600635052
3223.44808643106 0.0297207608819008
3224.12104010255 0.0296120643615723
3224.79399377403 0.0288592930883169
3225.46694744552 0.0296206511557102
3226.13990111701 0.0268657170236111
3226.8128547885 0.0266201384365559
3227.48580845999 0.0265868064016104
3228.15876213148 0.026079410687089
3228.83171580297 0.0294219125062227
3229.50466947446 0.0291717983782291
3230.17762314594 0.0287909116595984
3230.85057681743 0.0289106927812099
3231.52353048892 0.0259141474962234
3232.19648416041 0.0257986448705196
3232.8694378319 0.0258008670061827
3233.54239150339 0.0260967370122671
3234.21534517488 0.0291616301983595
3234.88829884637 0.0283596124500036
3235.56125251785 0.0293138790875673
3236.23420618934 0.0293829645961523
3236.90715986083 0.0263692047446966
3237.58011353232 0.0265395361930132
3238.25306720381 0.0268535818904638
3238.9260208753 0.0268567446619272
3239.59897454679 0.0289158653467894
3240.27192821827 0.0294714756309986
3240.94488188976 0.0292109958827496
3241.61783556125 0.0290557034313679
3242.29078923274 0.0261660180985928
3242.96374290423 0.0261819027364254
3243.63669657572 0.0261878669261932
3244.30965024721 0.0261671543121338
3244.9826039187 0.0285709388554096
3245.65555759018 0.0288916695863008
3246.32851126167 0.0292145907878876
3247.00146493316 0.0293637756258249
3247.67441860465 0.0266686212271452
3248.34737227614 0.0269085150212049
3249.02032594763 0.0259957853704691
3249.69327961912 0.0258712954819202
3250.36623329061 0.0288405790925026
3251.03918696209 0.0289518013596535
3251.71214063358 0.0294764041900635
3252.38509430507 0.0294498987495899
3253.05804797656 0.0269510596990585
3253.73100164805 0.0263969246298075
3254.40395531954 0.0265774745494127
3255.07690899103 0.0269575100392103
3255.74986266252 0.0290786009281874
3256.422816334 0.0287291686981916
3257.09577000549 0.0290800165385008
3257.76872367698 0.0293688960373402
3258.44167734847 0.0263305995613337
3259.11463101996 0.0266830716282129
3259.78758469145 0.0268158074468374
3260.46053836294 0.0267046578228474
3261.13349203443 0.0297791995108128
3261.80644570591 0.0295315552502871
3262.4793993774 0.0299339350312948
3263.15235304889 0.0297686494886875
3263.82530672038 0.0269535090774298
3264.49826039187 0.0271369870752096
3265.17121406336 0.0276338960975409
3265.84416773485 0.0272662900388241
3266.51712140634 0.0297146309167147
3267.19007507782 0.0297047141939402
3267.86302874931 0.0296336207538843
3268.5359824208 0.0297423712909222
3269.20893609229 0.0271027032285929
3269.88188976378 0.0270291343331337
3270.55484343527 0.0270697623491287
3271.22779710676 0.02702397108078
3271.90075077825 0.0293284878134727
3272.57370444973 0.0290178097784519
3273.24665812122 0.0295976586639881
3273.91961179271 0.0299105476588011
3274.5925654642 0.0275020450353622
3275.26551913569 0.0278175845742226
3275.93847280718 0.0272799041122198
3276.61142647867 0.0270228181034327
3277.28438015016 0.028994370251894
3277.95733382164 0.0297587011009455
3278.63028749313 0.0293171592056751
3279.30324116462 0.0296935401856899
3279.97619483611 0.0273051336407661
3280.6491485076 0.027399929240346
3281.32210217909 0.0266884975135326
3281.99505585058 0.0270470101386309
3282.66800952207 0.0294267982244492
3283.34096319355 0.0299819558858871
3284.01391686504 0.0295061189681292
3284.68687053653 0.0291496496647596
3285.35982420802 0.0267997458577156
3286.03277787951 0.0269850436598063
3286.705731551 0.0263658501207829
3287.37868522249 0.0260364860296249
3288.05163889398 0.0287846866995096
3288.72459256546 0.0285969842225313
3289.39754623695 0.0293581336736679
3290.07049990844 0.0292483158409595
3290.74345357993 0.0272994637489319
3291.41640725142 0.0263092294335365
3292.08936092291 0.0257463250309229
3292.7623145944 0.0264212097972631
3293.43526826589 0.0279694460332394
3294.10822193737 0.0285911094397306
3294.78117560886 0.0293849464505911
3295.45412928035 0.0296689420938492
3296.12708295184 0.026422219350934
3296.80003662333 0.02662711776793
3297.47299029482 0.0259130131453276
3298.14594396631 0.0262721367180347
3298.8188976378 0.0292518921196461
3299.49185130928 0.0291879549622536
3300.16480498077 0.0295799374580383
3300.83775865226 0.0298143345862627
3301.51071232375 0.0268313437700272
3302.18366599524 0.0270858854055405
3302.85661966673 0.0267963316291571
3303.52957333822 0.0268963072448969
3304.20252700971 0.0292508751153946
3304.87548068119 0.0291830655187368
3305.54843435268 0.0289318785071373
3306.22138802417 0.0291640628129244
3306.89434169566 0.0264115575700998
3307.56729536715 0.0260980539023876
3308.24024903864 0.0268295872956514
3308.91320271013 0.0272559933364391
3309.58615638162 0.0294202584773302
3310.2591100531 0.0298776179552078
3310.93206372459 0.028803713619709
3311.60501739608 0.029581805691123
3312.27797106757 0.0261955056339502
3312.95092473906 0.0267330165952444
3313.62387841055 0.0265562050044537
3314.29683208204 0.0267406925559044
3314.96978575352 0.0295247435569763
3315.64273942501 0.0293337740004063
3316.3156930965 0.0294905938208103
3316.98864676799 0.0294412393122911
3317.66160043948 0.026848379522562
3318.33455411097 0.0265856236219406
3319.00750778246 0.026471346616745
3319.68046145395 0.0267588589340448
3320.35341512543 0.0294999703764915
3321.02636879692 0.0291470754891634
3321.69932246841 0.029151413589716
3322.3722761399 0.0287701077759266
3323.04522981139 0.0261603631079197
3323.71818348288 0.026399252936244
3324.39113715437 0.0264635123312473
3325.06409082586 0.0270577762275934
3325.73704449734 0.0294435508549213
3326.40999816883 0.0297552943229675
3327.08295184032 0.0290423706173897
3327.75590551181 0.0289704687893391
3328.4288591833 0.0261210929602385
3329.10181285479 0.0258555598556995
3329.77476652628 0.0268922243267298
3330.44772019777 0.0266094878315926
3331.12067386925 0.0293916203081608
3331.79362754074 0.0296263825148344
3332.46658121223 0.0285336058586836
3333.13953488372 0.0289566926658154
3333.81248855521 0.0262117981910706
3334.4854422267 0.0259650088846684
3335.15839589819 0.0261459928005934
3335.83134956968 0.0261506736278534
3336.50430324116 0.0287530217319727
3337.17725691265 0.0288488734513521
3337.85021058414 0.0292697045952082
3338.52316425563 0.0298778600990772
3339.19611792712 0.0265749488025904
3339.86907159861 0.0268614534288645
3340.5420252701 0.0260954555124044
3341.21497894159 0.0263765268027782
3341.88793261307 0.0290051754564047
3342.56088628456 0.0289911646395922
3343.23383995605 0.0297562628984451
3343.90679362754 0.0298255924135447
3344.57974729903 0.02646972425282
3345.25270097052 0.0264392737299204
3345.92565464201 0.026728667318821
3346.5986083135 0.026407303288579
3347.27156198498 0.0294266659766436
3347.94451565647 0.0297901090234518
3348.61746932796 0.0302841011434793
3349.29042299945 0.0300023779273033
3349.96337667094 0.0274503789842129
3350.63633034243 0.0276767425239086
3351.30928401392 0.0274547915905714
3351.98223768541 0.0272279661148787
3352.65519135689 0.029932364821434
3353.32814502838 0.0297584570944309
3354.00109869987 0.0298099797219038
3354.67405237136 0.0298689361661673
3355.34700604285 0.0268668998032808
3356.01995971434 0.0271802116185427
3356.69291338583 0.0272321198135614
3357.36586705732 0.0272680427879095
3358.0388207288 0.028971903026104
3358.71177440029 0.0297560524195433
3359.38472807178 0.029453793540597
3360.05768174327 0.0294217374175787
3360.73063541476 0.0265227109193802
3361.40358908625 0.0267179068177938
3362.07654275774 0.0267185568809509
3362.74949642923 0.0266983397305012
3363.42245010071 0.0290097687393427
3364.0954037722 0.0289040040224791
3364.76835744369 0.0296902004629374
3365.44131111518 0.0297096613794565
3366.11426478667 0.0271305441856384
3366.78721845816 0.0274974461644888
3367.46017212965 0.0266510155051947
3368.13312580114 0.0273572243750095
3368.80607947262 0.0288439299911261
3369.47903314411 0.0294943060725927
3370.1519868156 0.0295757409185171
3370.82494048709 0.0289854072034359
3371.49789415858 0.0268031153827906
3372.17084783007 0.02656857855618
3372.84380150156 0.0269182864576578
3373.51675517305 0.0267369896173477
3374.18970884453 0.0294833313673735
3374.86266251602 0.0291539002209902
3375.53561618751 0.0298550501465797
3376.208569859 0.0296563077718019
3376.88152353049 0.0272151604294777
3377.55447720198 0.0266260132193565
3378.22743087347 0.0268671195954084
3378.90038454496 0.0263937842100859
3379.57333821644 0.0292943324893713
3380.24629188793 0.0295924860984087
3380.91924555942 0.0285599883645773
3381.59219923091 0.0291411131620407
3382.2651529024 0.0265819635242224
3382.93810657389 0.0266671106219292
3383.61106024538 0.0268149934709072
3384.28401391686 0.0269327200949192
3384.95696758835 0.0293087679892778
3385.62992125984 0.0297902245074511
3386.30287493133 0.0291322823613882
3386.97582860282 0.0288957394659519
3387.64878227431 0.0262853614985943
3388.3217359458 0.0261349584907293
3388.99468961729 0.0266649201512337
3389.66764328877 0.0264976844191551
3390.34059696026 0.0287208557128906
3391.01355063175 0.0285126380622387
3391.68650430324 0.0300324428826571
3392.35945797473 0.0298228021711111
3393.03241164622 0.0272035915404558
3393.70536531771 0.0268456880003214
3394.3783189892 0.0271288082003593
3395.05127266068 0.0265658441931009
3395.72422633217 0.0293007716536522
3396.39718000366 0.02917773835361
3397.07013367515 0.0293732639402151
3397.74308734664 0.0298338048160076
3398.41604101813 0.0264609530568123
3399.08899468962 0.026608856394887
3399.76194836111 0.0265472903847694
3400.43490203259 0.0266111232340336
3401.10785570408 0.0294806845486164
3401.78080937557 0.0292426850646734
3402.45376304706 0.0291737671941519
3403.12671671855 0.0290620978921652
3403.79967039004 0.0271186698228121
3404.47262406153 0.0266667027026415
3405.14557773302 0.0271027833223343
3405.8185314045 0.0270674712955952
3406.49148507599 0.0305013358592987
3407.16443874748 0.0299349129199982
3407.83739241897 0.0297442469745874
3408.51034609046 0.0292384214699268
3409.18329976195 0.0267622098326683
3409.85625343344 0.0269916374236345
3410.52920710493 0.0275986883789301
3411.20216077641 0.0270373690873384
3411.8751144479 0.0293473992496729
3412.54806811939 0.0295016318559647
3413.22102179088 0.0298855192959309
3413.89397546237 0.030068002641201
3414.56692913386 0.0274534542113543
3415.23988280535 0.0270547401160002
3415.91283647684 0.0272879730910063
3416.58579014832 0.0270104501396418
3417.25874381981 0.0298160649836063
3417.9316974913 0.0297999456524849
3418.60465116279 0.0296636205166578
3419.27760483428 0.0295790564268827
3419.95055850577 0.0269471015781164
3420.62351217726 0.027290090918541
3421.29646584875 0.0268508698791265
3421.96941952023 0.0267896857112646
3422.64237319172 0.029447253793478
3423.31532686321 0.0290548279881477
3423.9882805347 0.0299186706542969
3424.66123420619 0.0297483913600445
3425.33418787768 0.026777807623148
3426.00714154917 0.0265370421111584
3426.68009522066 0.0274140294641256
3427.35304889214 0.0272791814059019
3428.02600256363 0.0300108604133129
3428.69895623512 0.0299361478537321
3429.37190990661 0.0298077240586281
3430.0448635781 0.030189773067832
3430.71781724959 0.0269998628646135
3431.39077092108 0.0267722327262163
3432.06372459257 0.0271212216466665
3432.73667826405 0.0271487515419722
3433.40963193554 0.0298844110220671
3434.08258560703 0.0299262516200542
3434.75553927852 0.0301545280963182
3435.42849295001 0.0306041110306978
3436.1014466215 0.027160769328475
3436.77440029299 0.0270350314676762
3437.44735396448 0.0279021393507719
3438.12030763596 0.0275565888732672
3438.79326130745 0.0301806330680847
3439.46621497894 0.0298785120248795
3440.13916865043 0.02952591329813
3440.81212232192 0.0301769804209471
3441.48507599341 0.0267448853701353
3442.1580296649 0.027513412758708
3442.83098333639 0.0272085182368755
3443.50393700787 0.0275614801794291
3444.17689067936 0.030849477276206
3444.84984435085 0.0304371695965528
3445.52279802234 0.0288676116615534
3446.19575169383 0.0295129120349884
3446.86870536532 0.0273877922445536
3447.54165903681 0.0274936836212873
3448.2146127083 0.0273802038282156
3448.88756637978 0.0274890288710594
3449.56052005127 0.0298540610820055
3450.23347372276 0.029607992619276
3450.90642739425 0.0300605371594429
3451.57938106574 0.0296214539557695
3452.25233473723 0.027055237442255
3452.92528840872 0.0278440583497286
3453.59824208021 0.0274690520018339
3454.27119575169 0.0277383886277676
3454.94414942318 0.030811095610261
3455.61710309467 0.0313018262386322
3456.29005676616 0.0301559120416641
3456.96301043765 0.0297810584306717
3457.63596410914 0.0267939455807209
3458.30891778063 0.0273964144289494
3458.98187145211 0.0267262626439333
3459.6548251236 0.0270497035235167
3460.32777879509 0.0299942344427109
3461.00073246658 0.0300118643790483
3461.67368613807 0.0301810447126627
3462.34663980956 0.0299523007124662
3463.01959348105 0.0272257868200541
3463.69254715254 0.0269853305071592
3464.36550082402 0.0271197352558374
3465.03845449551 0.0271554626524448
3465.711408167 0.0301320869475603
3466.38436183849 0.0302590541541576
3467.05731550998 0.0296795722097158
3467.73026918147 0.0292119290679693
3468.40322285296 0.0274299159646034
3469.07617652445 0.0270645394921303
3469.74913019593 0.0272508338093758
3470.42208386742 0.0273051857948303
3471.09503753891 0.0291569754481316
3471.7679912104 0.0290907677263021
3472.44094488189 0.0296166352927685
3473.11389855338 0.0295206215232611
3473.78685222487 0.0272472016513348
3474.45980589636 0.0272714290767908
3475.13275956784 0.0269377585500479
3475.80571323933 0.0272753965109587
3476.47866691082 0.0298436526209116
3477.15162058231 0.0294664949178696
3477.8245742538 0.029576238244772
3478.49752792529 0.0303534399718046
3479.17048159678 0.0275581087917089
3479.84343526827 0.02720932289958
3480.51638893975 0.0273245424032211
3481.18934261124 0.0270035546272993
3481.86229628273 0.0298366583883762
3482.53524995422 0.029465576633811
3483.20820362571 0.0295669101178646
3483.8811572972 0.0295618064701557
3484.55411096869 0.0280237458646297
3485.22706464018 0.0275639556348324
3485.90001831166 0.0272013954818249
3486.57297198315 0.0271920263767242
3487.24592565464 0.0305952429771423
3487.91887932613 0.0301481559872627
3488.59183299762 0.0305241420865059
3489.26478666911 0.0298427641391754
3489.9377403406 0.0275136679410934
3490.61069401209 0.0279229395091534
3491.28364768357 0.0279474183917046
3491.95660135506 0.0276367776095867
3492.62955502655 0.0300027746707201
3493.30250869804 0.0302454642951488
3493.97546236953 0.0297085326164961
3494.64841604102 0.0294178929179907
3495.32136971251 0.0273566618561745
3495.994323384 0.0274505466222763
3496.66727705548 0.026657285168767
3497.34023072697 0.0273093022406101
3498.01318439846 0.029536297544837
3498.68613806995 0.0292536430060863
3499.35909174144 0.029630484059453
3500.03204541293 0.0298866238445044
3500.70499908442 0.0265438165515661
3501.37795275591 0.0273485835641623
3502.05090642739 0.0267219506204128
3502.72386009888 0.0267602447420359
3503.39681377037 0.0291746463626623
3504.06976744186 0.0290529150515795
3504.74272111335 0.0300238914787769
3505.41567478484 0.0301130097359419
3506.08862845633 0.0274224914610386
3506.76158212782 0.0271222405135632
3507.4345357993 0.0272920951247215
3508.10748947079 0.0274340827018023
3508.78044314228 0.0298220850527287
3509.45339681377 0.0299510806798935
3510.12635048526 0.0303332954645157
3510.79930415675 0.0303419921547174
3511.47225782824 0.027493555098772
3512.14521149973 0.026909600943327
3512.81816517121 0.0272539667785168
3513.4911188427 0.0270426850765944
3514.16407251419 0.0302681121975183
3514.83702618568 0.0299433805048466
3515.50997985717 0.0298630241304636
3516.18293352866 0.0296337716281414
3516.85588720015 0.0266679879277945
3517.52884087164 0.0270036589354277
3518.20179454312 0.0265388432890177
3518.87474821461 0.0269681327044964
3519.5477018861 0.0301431175321341
3520.22065555759 0.0299035422503948
3520.89360922908 0.0309518240392208
3521.56656290057 0.0301239471882582
3522.23951657206 0.0284772012382746
3522.91247024355 0.0277049988508224
3523.58542391503 0.0279065947979689
3524.25837758652 0.0285828225314617
3524.93133125801 0.0307275503873825
3525.6042849295 0.0305124819278717
3526.27723860099 0.03068857640028
3526.95019227248 0.030839441344142
3527.62314594397 0.0277097802609205
3528.29609961545 0.0279225278645754
3528.96905328694 0.027493042871356
3529.64200695843 0.0278353299945593
3530.31496062992 0.0310627352446318
3530.98791430141 0.0312766283750534
3531.6608679729 0.0313208512961864
3532.33382164439 0.0311170686036348
3533.00677531588 0.0280059203505516
3533.67972898736 0.0279002506285906
3534.35268265885 0.0274753086268902
3535.02563633034 0.0278014503419399
3535.69859000183 0.0305206272751093
3536.37154367332 0.0298715271055698
3537.04449734481 0.0308984033763409
3537.7174510163 0.0306645259261131
3538.39040468779 0.0279954597353935
3539.06335835927 0.0279178041964769
3539.73631203076 0.0280033629387617
3540.40926570225 0.0287465676665306
3541.08221937374 0.0310212038457394
3541.75517304523 0.0315402932465076
3542.42812671672 0.0309574287384748
3543.10108038821 0.0308360904455185
3543.7740340597 0.02758495695889
3544.44698773118 0.0273925289511681
3545.11994140267 0.0277890134602785
3545.79289507416 0.0273144990205765
3546.46584874565 0.0305566042661667
3547.13880241714 0.0302442591637373
3547.81175608863 0.0311124641448259
3548.48470976012 0.030616607517004
3549.15766343161 0.0275808926671743
3549.83061710309 0.0281486269086599
3550.50357077458 0.0281349830329418
3551.17652444607 0.0280061364173889
3551.84947811756 0.0311637818813324
3552.52243178905 0.0308686066418886
3553.19538546054 0.0305309817194939
3553.86833913203 0.0305974427610636
3554.54129280352 0.0277669671922922
3555.214246475 0.027396634221077
3555.88720014649 0.0273359436541796
3556.56015381798 0.0277022942900658
3557.23310748947 0.0308900028467178
3557.90606116096 0.0303030982613564
3558.57901483245 0.0303871240466833
3559.25196850394 0.0301349759101868
3559.92492217543 0.0275318548083305
3560.59787584691 0.027351962402463
3561.2708295184 0.0276283752173185
3561.94378318989 0.0274493377655745
3562.61673686138 0.0300945974886417
3563.28969053287 0.0301849190145731
3563.96264420436 0.0312719568610191
3564.63559787585 0.0310909207910299
3565.30855154734 0.0277682244777679
3565.98150521882 0.0281808413565159
3566.65445889031 0.0278889369219542
3567.3274125618 0.027606537565589
3568.00036623329 0.0304848961532116
3568.67331990478 0.030585577711463
3569.34627357627 0.030267896130681
3570.01922724776 0.0301556251943111
3570.69218091925 0.0279021766036749
3571.36513459073 0.028122253715992
3572.03808826222 0.0282084960490465
3572.71104193371 0.0277564972639084
3573.3839956052 0.0308281555771828
3574.05694927669 0.031345546245575
3574.72990294818 0.0305437110364437
3575.40285661967 0.0299182198941708
3576.07581029116 0.0282650794833899
3576.74876396264 0.0276784095913172
3577.42171763413 0.0275193266570568
3578.09467130562 0.0272980015724897
3578.76762497711 0.0308298151940107
3579.4405786486 0.031247591599822
3580.11353232009 0.0307638179510832
3580.78648599158 0.030904158949852
3581.45943966307 0.0276320409029722
3582.13239333455 0.02783527597785
3582.80534700604 0.0269747190177441
3583.47830067753 0.0276941247284412
3584.15125434902 0.0305313747376204
3584.82420802051 0.0305280145257711
3585.497161692 0.0304548852145672
3586.17011536349 0.0308668855577707
3586.84306903498 0.0275888126343489
3587.51602270646 0.0280348043888807
3588.18897637795 0.0280823092907667
3588.86193004944 0.0274974890053272
3589.53488372093 0.0305118262767792
3590.20783739242 0.0312383994460106
3590.88079106391 0.0307258386164904
3591.5537447354 0.0304419007152319
3592.22669840689 0.0272955056279898
3592.89965207837 0.0278331357985735
3593.57260574986 0.0273187570273876
3594.24555942135 0.0274890139698982
3594.91851309284 0.030666122213006
3595.59146676433 0.0315790362656116
3596.26442043582 0.0302026942372322
3596.93737410731 0.0305338706821203
3597.6103277788 0.0268229581415653
3598.28328145028 0.0272218752652407
3598.95623512177 0.0272598303854465
3599.62918879326 0.0276293400675058
3600.30214246475 0.0301426146179438
3600.97509613624 0.0305346474051476
3601.64804980773 0.0306147672235966
3602.32100347922 0.0306671354919672
3602.9939571507 0.0278916601091623
3603.66691082219 0.0276904106140137
3604.33986449368 0.0278181694447994
3605.01281816517 0.0276275631040335
3605.68577183666 0.0303166769444942
3606.35872550815 0.0308477636426687
3607.03167917964 0.0310016516596079
3607.70463285113 0.0307898502796888
3608.37758652261 0.0282908324152231
3609.0505401941 0.0286579839885235
3609.72349386559 0.0287594813853502
3610.39644753708 0.0285234954208136
3611.06940120857 0.0315025113523006
3611.74235488006 0.0316731855273247
3612.41530855155 0.0312975198030472
3613.08826222304 0.0316342301666737
3613.76121589452 0.0281355492770672
3614.43416956601 0.0285841822624207
3615.1071232375 0.0284805446863174
3615.78007690899 0.0286019891500473
3616.45303058048 0.031169144436717
3617.12598425197 0.0318764559924603
3617.79893792346 0.0307719018310308
3618.47189159495 0.0312965176999569
3619.14484526643 0.0287901498377323
3619.81779893792 0.0286088343709707
3620.49075260941 0.0285786353051662
3621.1637062809 0.0282441675662994
3621.83665995239 0.0310671180486679
3622.50961362388 0.0309243127703667
3623.18256729537 0.0303981173783541
3623.85552096686 0.0307691376656294
3624.52847463834 0.0289617218077183
3625.20142830983 0.0287607572972775
3625.87438198132 0.0282347165048122
3626.54733565281 0.0286563839763403
3627.2202893243 0.030929010361433
3627.89324299579 0.0310861263424158
3628.56619666728 0.0309066195040941
3629.23915033877 0.0312186609953642
3629.91210401025 0.0284575186669827
3630.58505768174 0.0282089598476887
3631.25801135323 0.0285106264054775
3631.93096502472 0.0282141659408808
3632.60391869621 0.0304902978241444
3633.2768723677 0.0303976442664862
3633.94982603919 0.0310438200831413
3634.62277971068 0.0313402637839317
3635.29573338216 0.0280300322920084
3635.96868705365 0.0280803926289082
3636.64164072514 0.0280181765556335
3637.31459439663 0.0282976590096951
3637.98754806812 0.0310578849166632
3638.66050173961 0.0307606235146523
3639.3334554111 0.0299939550459385
3640.00640908259 0.0305259823799133
3640.67936275407 0.0279165711253881
3641.35231642556 0.0281182378530502
3642.02527009705 0.0275618098676205
3642.69822376854 0.0275661647319794
3643.37117744003 0.0304260868579149
3644.04413111152 0.0306768044829369
3644.71708478301 0.0309837926179171
3645.3900384545 0.0310876183211803
3646.06299212598 0.0279034208506346
3646.73594579747 0.028537530452013
3647.40889946896 0.0275985449552536
3648.08185314045 0.0274951346218586
3648.75480681194 0.0313190706074238
3649.42776048343 0.0317674316465855
3650.10071415492 0.0307284090667963
3650.77366782641 0.0303635280579329
3651.44662149789 0.0279724299907684
3652.11957516938 0.0283596031367779
3652.79252884087 0.0275420099496841
3653.46548251236 0.0273789092898369
3654.13843618385 0.031087564304471
3654.81138985534 0.0310403630137444
3655.48434352683 0.0305332578718662
3656.15729719832 0.0308439023792744
3656.8302508698 0.0282308310270309
3657.50320454129 0.0286725275218487
3658.17615821278 0.0278852209448814
3658.84911188427 0.0281151998788118
3659.52206555576 0.0308813378214836
3660.19501922725 0.0313502587378025
3660.86797289874 0.0315756127238274
3661.54092657023 0.031193945556879
3662.21388024171 0.0287067741155624
3662.8868339132 0.0285987555980682
3663.55978758469 0.0288165677338839
3664.23274125618 0.0287834722548723
3664.90569492767 0.0315106548368931
3665.57864859916 0.0314592607319355
3666.25160227065 0.0307436771690845
3666.92455594214 0.0311635565012693
3667.59750961362 0.0284165926277637
3668.27046328511 0.0283903982490301
3668.9434169566 0.0283048488199711
3669.61637062809 0.0284896604716778
3670.28932429958 0.031861949712038
3670.96227797107 0.0315657220780849
3671.63523164256 0.0314911454916
3672.30818531404 0.0313694179058075
3672.98113898553 0.0280178505927324
3673.65409265702 0.0282754171639681
3674.32704632851 0.0285228751599789
3675 0.0283824764192104
3675.67295367149 0.0308780539780855
3676.34590734298 0.0312890000641346
3677.01886101447 0.0311859808862209
3677.69181468595 0.0311493221670389
3678.36476835744 0.0288096945732832
3679.03772202893 0.028255257755518
3679.71067570042 0.0279002469033003
3680.38362937191 0.0279137082397938
3681.0565830434 0.0309489294886589
3681.72953671489 0.0309322569519281
3682.40249038638 0.0310730747878551
3683.07544405786 0.0315773077309132
3683.74839772935 0.028515201061964
3684.42135140084 0.0282786097377539
3685.09430507233 0.0282644741237164
3685.76725874382 0.0279434081166983
3686.44021241531 0.031959880143404
3687.1131660868 0.0311239007860422
3687.78611975829 0.0307045616209507
3688.45907342977 0.031182736158371
3689.13202710126 0.0280535984784365
3689.80498077275 0.0277471225708723
3690.47793444424 0.028394078835845
3691.15088811573 0.0283071622252464
3691.82384178722 0.0314231626689434
3692.49679545871 0.0309299752116203
3693.1697491302 0.0316789969801903
3693.84270280168 0.0318285189568996
3694.51565647317 0.0291764624416828
3695.18861014466 0.029110711067915
3695.86156381615 0.0289010498672724
3696.53451748764 0.0290199667215347
3697.20747115913 0.0317364186048508
3697.88042483062 0.0317338705062866
3698.55337850211 0.031437624245882
3699.22633217359 0.0319387651979923
3699.89928584508 0.02860720269382
3700.57223951657 0.0290399380028248
3701.24519318806 0.0289953500032425
3701.91814685955 0.0286798793822527
3702.59110053104 0.0320761613547802
3703.26405420253 0.0314542576670647
3703.93700787402 0.0318442620337009
3704.6099615455 0.0323949903249741
3705.28291521699 0.0287316367030144
3705.95586888848 0.0289246421307325
3706.62882255997 0.0288391727954149
3707.30177623146 0.0290465783327818
3707.97472990295 0.0320148319005966
3708.64768357444 0.0322714224457741
3709.32063724593 0.0316831432282925
3709.99359091741 0.0314024724066257
3710.6665445889 0.028644897043705
3711.33949826039 0.0283243339508772
3712.01245193188 0.028456287458539
3712.68540560337 0.0284443795681
3713.35835927486 0.0318024456501007
3714.03131294635 0.0322057195007801
3714.70426661784 0.0308418329805136
3715.37722028932 0.03132663667202
3716.05017396081 0.0281226355582476
3716.7231276323 0.0275224279612303
3717.39608130379 0.0287287533283234
3718.06903497528 0.0287373252213001
3718.74198864677 0.03157739341259
3719.41494231826 0.0306193716824055
3720.08789598975 0.0308243222534657
3720.76084966123 0.0307723823934793
3721.43380333272 0.0275290962308645
3722.10675700421 0.0279683694243431
3722.7797106757 0.0275390464812517
3723.45266434719 0.0278176479041576
3724.12561801868 0.030603751540184
3724.79857169017 0.0305301938205957
3725.47152536166 0.0311140716075897
3726.14447903314 0.031194319948554
3726.81743270463 0.0288010649383068
3727.49038637612 0.0289641972631216
3728.16334004761 0.0287029761821032
3728.8362937191 0.028572728857398
3729.50924739059 0.0315214581787586
3730.18220106208 0.0314489156007767
3730.85515473357 0.0305198486894369
3731.52810840505 0.0311083123087883
3732.20106207654 0.0284720882773399
3732.87401574803 0.0285199377685785
3733.54696941952 0.027412261813879
3734.21992309101 0.0282388422638178
3734.8928767625 0.0309551749378443
3735.56583043399 0.030913146212697
3736.23878410548 0.0322098657488823
3736.91173777696 0.0315504260361195
3737.58469144845 0.0296561364084482
3738.25764511994 0.0286491140723228
3738.93059879143 0.0295766722410917
3739.60355246292 0.0290715247392654
3740.27650613441 0.0314743854105473
3740.9494598059 0.0316582657396793
3741.62241347739 0.0312932915985584
3742.29536714887 0.0316210016608238
3742.96832082036 0.0284635871648788
3743.64127449185 0.0281818173825741
3744.31422816334 0.0288394596427679
3744.98718183483 0.0286420769989491
3745.66013550632 0.0312475338578224
3746.33308917781 0.0320631638169289
3747.00604284929 0.031670618802309
3747.67899652078 0.031142920255661
3748.35195019227 0.0279178824275732
3749.02490386376 0.0277089718729258
3749.69785753525 0.0281832497566938
3750.37081120674 0.0283461604267359
3751.04376487823 0.0315194502472878
3751.71671854972 0.0309157781302929
3752.3896722212 0.0310232844203711
3753.06262589269 0.0307704322040081
3753.73557956418 0.0279757119715214
3754.40853323567 0.0283272825181484
3755.08148690716 0.028286999091506
3755.75444057865 0.0283462256193161
3756.42739425014 0.0311113558709621
3757.10034792163 0.0314774066209793
3757.77330159311 0.0311732571572065
3758.4462552646 0.0309930089861155
3759.11920893609 0.0285048428922892
3759.79216260758 0.028170907869935
3760.46511627907 0.0284870024770498
3761.13806995056 0.0286745671182871
3761.81102362205 0.0308057777583599
3762.48397729354 0.030827209353447
3763.15693096502 0.0310346931219101
3763.82988463651 0.0312269479036331
3764.502838308 0.0280996300280094
3765.17579197949 0.0286681819707155
3765.84874565098 0.028143597766757
3766.52169932247 0.0279099550098181
3767.19465299396 0.0306597743183374
3767.86760666545 0.0305887088179588
3768.54056033693 0.0316595360636711
3769.21351400842 0.0313383862376213
3769.88646767991 0.0285841394215822
3770.5594213514 0.0284645110368729
3771.23237502289 0.028227249160409
3771.90532869438 0.0277219023555517
3772.57828236587 0.0305775478482246
3773.25123603736 0.0302657466381788
3773.92418970884 0.0307023506611586
3774.59714338033 0.0304665230214596
3775.27009705182 0.0286181420087814
3775.94305072331 0.028210423886776
3776.6160043948 0.028027480468154
3777.28895806629 0.0276604276150465
3777.96191173778 0.0315005332231522
3778.63486540927 0.0305620115250349
3779.30781908075 0.0319397561252117
3779.98077275224 0.0315523892641068
3780.65372642373 0.0287015624344349
3781.32668009522 0.0286308042705059
3781.99963376671 0.0289071016013622
3782.6725874382 0.028565576300025
3783.34554110969 0.0314437076449394
3784.01849478118 0.0317363515496254
3784.69144845266 0.0314192250370979
3785.36440212415 0.0310079287737608
3786.03735579564 0.02772699855268
3786.71030946713 0.027863772585988
3787.38326313862 0.0278955046087503
3788.05621681011 0.0282246377319098
3788.7291704816 0.0311386100947857
3789.40212415309 0.0312635041773319
3790.07507782457 0.0310409050434828
3790.74803149606 0.030929546803236
3791.42098516755 0.0282993260771036
3792.09393883904 0.0290875360369682
3792.76689251053 0.0274531338363886
3793.43984618202 0.0280909035354853
3794.11279985351 0.0308090951293707
3794.785753525 0.0312713235616684
3795.45870719648 0.031880933791399
3796.13166086797 0.0313747972249985
3796.80461453946 0.0284873936325312
3797.47756821095 0.02830077894032
3798.15052188244 0.0285773165524006
3798.82347555393 0.0278408639132977
3799.49642922542 0.0312446020543575
3800.16938289691 0.0308815371245146
3800.84233656839 0.0305103659629822
3801.51529023988 0.0308095421642065
3802.18824391137 0.0272498801350594
3802.86119758286 0.0268910378217697
3803.53415125435 0.0282583683729172
3804.20710492584 0.0275432374328375
3804.88005859733 0.0303475745022297
3805.55301226882 0.0306208897382021
3806.2259659403 0.030926825478673
3806.89891961179 0.0302142668515444
3807.57187328328 0.0279453974217176
3808.24482695477 0.0281227752566338
3808.91778062626 0.0280214473605156
3809.59073429775 0.0286749359220266
3810.26368796924 0.0308464299887419
3810.93664164073 0.0310340188443661
3811.60959531221 0.0309432502835989
3812.2825489837 0.0313396491110325
3812.95550265519 0.0278948824852705
3813.62845632668 0.0284522920846939
3814.30140999817 0.0285053681582212
3814.97436366966 0.0283240787684917
3815.64731734115 0.0314151719212532
3816.32027101263 0.0306016933172941
3816.99322468412 0.0315980389714241
3817.66617835561 0.0307437833398581
3818.3391320271 0.0288357399404049
3819.01208569859 0.0286441165953875
3819.68503937008 0.0276825278997421
3820.35799304157 0.0276075713336468
3821.03094671306 0.0304530635476112
3821.70390038454 0.0308204218745232
3822.37685405603 0.0308015327900648
3823.04980772752 0.0301838647574186
3823.72276139901 0.0277152061462402
3824.3957150705 0.0275620967149734
3825.06866874199 0.0277649741619825
3825.74162241348 0.0282750949263573
3826.41457608497 0.0303669255226851
3827.08752975645 0.0301951821893454
3827.76048342794 0.0309711303561926
3828.43343709943 0.030862795189023
3829.10639077092 0.0276295933872461
3829.77934444241 0.027487201616168
3830.4522981139 0.0280843172222376
3831.12525178539 0.0279624760150909
3831.79820545688 0.0314140729606152
3832.47115912836 0.0311157554388046
3833.14411279985 0.0313996411859989
3833.81706647134 0.0307230353355408
3834.49002014283 0.028002068400383
3835.16297381432 0.0278599727898836
3835.83592748581 0.0278933681547642
3836.5088811573 0.0278861690312624
3837.18183482879 0.0307357423007488
3837.85478850027 0.0306834895163774
3838.52774217176 0.0315088331699371
3839.20069584325 0.0313948169350624
3839.87364951474 0.0284431967884302
3840.54660318623 0.0281191319227219
3841.21955685772 0.0283544212579727
3841.89251052921 0.0288681946694851
3842.5654642007 0.0311947204172611
3843.23841787218 0.0312724746763706
3843.91137154367 0.0303231570869684
3844.58432521516 0.030597185716033
3845.25727888665 0.0274972878396511
3845.93023255814 0.0270168054848909
3846.60318622963 0.0281097739934921
3847.27613990112 0.0275848209857941
3847.94909357261 0.0311170499771833
3848.62204724409 0.0309182945638895
3849.29500091558 0.0311758425086737
3849.96795458707 0.0311156734824181
3850.64090825856 0.0273782107979059
3851.31386193005 0.0280915535986423
3851.98681560154 0.0276956520974636
3852.65976927303 0.0279054753482342
3853.33272294452 0.0307459160685539
3854.005676616 0.0304249301552773
3854.67863028749 0.0309353079646826
3855.35158395898 0.0304005090147257
3856.02453763047 0.0274138730019331
3856.69749130196 0.0273779202252626
3857.37044497345 0.0269992891699076
3858.04339864494 0.0268550105392933
3858.71635231643 0.0307657103985548
3859.38930598791 0.0310217291116714
3860.0622596594 0.0301657523959875
3860.73521333089 0.0300615653395653
3861.40816700238 0.0274384152144194
3862.08112067387 0.0280011110007763
3862.75407434536 0.0271369256079197
3863.42702801685 0.0274776984006166
3864.09998168834 0.0299773588776588
3864.77293535982 0.0300597138702869
3865.44588903131 0.0308098960667849
3866.1188427028 0.0306834280490875
3866.79179637429 0.0284361634403467
3867.46475004578 0.028543746098876
3868.13770371727 0.0270470846444368
3868.81065738876 0.0272100102156401
3869.48361106025 0.0309092625975609
3870.15656473173 0.0308425724506378
3870.82951840322 0.0307920500636101
3871.50247207471 0.0306258946657181
3872.1754257462 0.0281346496194601
3872.84837941769 0.0274761375039816
3873.52133308918 0.027263717725873
3874.19428676067 0.027387285605073
3874.86724043216 0.0307774320244789
3875.54019410364 0.0308839175850153
3876.21314777513 0.0311771966516972
3876.88610144662 0.0309415347874165
3877.55905511811 0.0281193759292364
3878.2320087896 0.027844063937664
3878.90496246109 0.0280477963387966
3879.57791613258 0.0279488768428564
3880.25086980407 0.0313144773244858
3880.92382347555 0.0308499969542027
3881.59677714704 0.0312913954257965
3882.26973081853 0.0309576597064734
3882.94268449002 0.0283502414822578
3883.61563816151 0.027943167835474
3884.288591833 0.0281071811914444
3884.96154550449 0.0277953278273344
3885.63449917598 0.0306491572409868
3886.30745284746 0.0305337123572826
3886.98040651895 0.0303953792899847
3887.65336019044 0.0303524080663919
3888.32631386193 0.0277396645396948
3888.99926753342 0.0274687651544809
3889.67222120491 0.0273146610707045
3890.3451748764 0.0276605132967234
3891.01812854788 0.0300466865301132
3891.69108221937 0.0303109716624022
3892.36403589086 0.0292870420962572
3893.03698956235 0.0298525262624025
3893.70994323384 0.0269916635006666
3894.38289690533 0.026394784450531
3895.05585057682 0.0266839079558849
3895.72880424831 0.0272143799811602
3896.40175791979 0.0302047356963158
3897.07471159128 0.0301048271358013
3897.74766526277 0.0296244528144598
3898.42061893426 0.029778840020299
3899.09357260575 0.0271810088306665
3899.76652627724 0.026899142190814
3900.43947994873 0.0276458002626896
3901.11243362022 0.0275222938507795
3901.7853872917 0.0301160700619221
3902.45834096319 0.0304142367094755
3903.13129463468 0.0295762270689011
3903.80424830617 0.0296870172023773
3904.47720197766 0.0268492009490728
3905.15015564915 0.0269418768584728
3905.82310932064 0.0273612458258867
3906.49606299213 0.0268727112561464
3907.16901666361 0.0304190590977669
3907.8419703351 0.0304900016635656
3908.51492400659 0.0305103156715631
3909.18787767808 0.0293827950954437
3909.86083134957 0.0272025596350431
3910.53378502106 0.0270572565495968
3911.20673869255 0.0269899480044842
3911.87969236404 0.0272406674921513
3912.55264603552 0.0295985713601112
3913.22559970701 0.029842609539628
3913.8985533785 0.0301249139010906
3914.57150704999 0.0302609000355005
3915.24446072148 0.0270274840295315
3915.91741439297 0.027206027880311
3916.59036806446 0.0270281732082367
3917.26332173595 0.0271788481622934
3917.93627540743 0.0296798460185528
3918.60922907892 0.0294380374252796
3919.28218275041 0.0295821651816368
3919.9551364219 0.0300225522369146
3920.62809009339 0.0275433138012886
3921.30104376488 0.0267873406410217
3921.97399743637 0.0269765723496675
3922.64695110786 0.0269570928066969
3923.31990477934 0.0303171910345554
3923.99285845083 0.0294548496603966
3924.66581212232 0.0292847100645304
3925.33876579381 0.0296843387186527
3926.0117194653 0.0265713538974524
3926.68467313679 0.0270355138927698
3927.35762680828 0.0267241206020117
3928.03058047977 0.0271044317632914
3928.70353415125 0.0299603398889303
3929.37648782274 0.0302022248506546
3930.04944149423 0.0299166664481163
3930.72239516572 0.0304492581635714
3931.39534883721 0.0269291140139103
3932.0683025087 0.0268954131752253
3932.74125618019 0.0273019708693027
3933.41420985168 0.0269990880042315
3934.08716352316 0.0294970087707043
3934.76011719465 0.0294793155044317
3935.43307086614 0.0296320617198944
3936.10602453763 0.0299565158784389
3936.77897820912 0.0272310096770525
3937.45193188061 0.0268200654536486
3938.1248855521 0.0268129035830498
3938.79783922359 0.0272776708006859
3939.47079289507 0.0295600760728121
3940.14374656656 0.0296654868870974
3940.81670023805 0.0291695073246956
3941.48965390954 0.0294995047152042
3942.16260758103 0.026753069832921
3942.83556125252 0.0265441928058863
3943.50851492401 0.0260162893682718
3944.1814685955 0.0265019647777081
3944.85442226698 0.0293256994336843
3945.52737593847 0.0292354244738817
3946.20032960996 0.0293572638183832
3946.87328328145 0.0293652527034283
3947.54623695294 0.0270608328282833
3948.21919062443 0.0273565072566271
3948.89214429592 0.0266197118908167
3949.56509796741 0.02662168815732
3950.23805163889 0.0294609889388084
3950.91100531038 0.029100714251399
3951.58395898187 0.0293976292014122
3952.25691265336 0.0297892279922962
3952.92986632485 0.0269156228750944
3953.60281999634 0.0274426359683275
3954.27577366783 0.0271302796900272
3954.94872733932 0.0269467681646347
3955.6216810108 0.0298604592680931
3956.29463468229 0.0299729984253645
3956.96758835378 0.0295862816274166
3957.64054202527 0.0295470375567675
3958.31349569676 0.0270802769809961
3958.98644936825 0.026837570592761
3959.65940303974 0.0265070013701916
3960.33235671122 0.026430306956172
3961.00531038271 0.0291479155421257
3961.6782640542 0.0291501060128212
3962.35121772569 0.0294356849044561
3963.02417139718 0.0297489799559116
3963.69712506867 0.0272529236972332
3964.37007874016 0.0278502106666565
3965.04303241165 0.0271340049803257
3965.71598608313 0.0272056572139263
3966.38893975462 0.030194777995348
3967.06189342611 0.0302510932087898
3967.7348470976 0.0295236483216286
3968.40780076909 0.0288444850593805
3969.08075444058 0.027064623311162
3969.75370811207 0.0266851373016834
3970.42666178356 0.0273182578384876
3971.09961545504 0.0268116425722837
3971.77256912653 0.0300189480185509
3972.44552279802 0.0297509953379631
3973.11847646951 0.0291559044271708
3973.791430141 0.0287619903683662
3974.46438381249 0.0264211911708117
3975.13733748398 0.0261629391461611
3975.81029115547 0.0265522673726082
3976.48324482695 0.0263029783964157
3977.15619849844 0.0287874881178141
3977.82915216993 0.0285938903689384
3978.50210584142 0.028864212334156
3979.17505951291 0.0289485603570938
3979.8480131844 0.0267208777368069
3980.52096685589 0.0265945065766573
3981.19392052738 0.0260414760559797
3981.86687419886 0.0259272158145905
3982.53982787035 0.0294765289872885
3983.21278154184 0.0287692658603191
3983.88573521333 0.028732668608427
3984.55868888482 0.0284137055277824
3985.23164255631 0.025667617097497
3985.9045962278 0.02586998231709
3986.57754989929 0.0256737880408764
3987.25050357077 0.0259546637535095
3987.92345724226 0.0290389247238636
3988.59641091375 0.0290571432560682
3989.26936458524 0.0289446078240871
3989.94231825673 0.0294621791690588
3990.61527192822 0.0264170654118061
3991.28822559971 0.02665108256042
3991.9611792712 0.0258236564695835
3992.63413294268 0.0261536445468664
3993.30708661417 0.0285741034895182
3993.98004028566 0.029188385233283
3994.65299395715 0.0292984191328287
3995.32594762864 0.0288134608417749
3995.99890130013 0.0257589481770992
3996.67185497162 0.026357589289546
3997.34480864311 0.0264368318021297
3998.01776231459 0.0264282859861851
3998.69071598608 0.028867868706584
3999.36366965757 0.0291706789284945
4000.03662332906 0.0284140780568123
4000.70957700055 0.0286641046404839
4001.38253067204 0.0262144040316343
4002.05548434353 0.0261867269873619
4002.72843801502 0.0257396120578051
4003.4013916865 0.0257558170706034
4004.07434535799 0.0288288611918688
4004.74729902948 0.0291159003973007
4005.42025270097 0.0292620938271284
4006.09320637246 0.029427420347929
4006.76616004395 0.0258628483861685
4007.43911371544 0.0260462258011103
4008.11206738693 0.0261851586401463
4008.78502105841 0.0263234805315733
4009.4579747299 0.0278888456523418
4010.13092840139 0.0284165609627962
4010.80388207288 0.0286645963788033
4011.47683574437 0.0286820884793997
4012.14978941586 0.0263836644589901
4012.82274308735 0.0260590445250273
4013.49569675884 0.0258046258240938
4014.16865043032 0.0259655248373747
4014.84160410181 0.0284194648265839
4015.5145577733 0.0282677914947271
4016.18751144479 0.0281826350837946
4016.86046511628 0.0274869073182344
4017.53341878777 0.025001734495163
4018.20637245926 0.025293143466115
4018.87932613075 0.0256647802889347
4019.55227980223 0.0253657754510641
4020.22523347372 0.028341906145215
4020.89818714521 0.0280876625329256
4021.5711408167 0.0285708531737328
4022.24409448819 0.0290325805544853
4022.91704815968 0.0251294802874327
4023.59000183117 0.0254037883132696
4024.26295550266 0.0258821379393339
4024.93590917414 0.0259710811078548
4025.60886284563 0.0278949439525604
4026.28181651712 0.0284572057425976
4026.95477018861 0.0281723793596029
4027.6277238601 0.028306545689702
4028.30067753159 0.0259548984467983
4028.97363120308 0.0259135439991951
4029.64658487457 0.0258187614381313
4030.31953854605 0.0251029059290886
4030.99249221754 0.0282232090830803
4031.66544588903 0.0283602029085159
4032.33839956052 0.0281879585236311
4033.01135323201 0.0278830900788307
4033.6843069035 0.0257907714694738
4034.35726057499 0.0253946222364902
4035.03021424647 0.0256425440311432
4035.70316791796 0.0252709928900003
4036.37612158945 0.0283958371728659
4037.04907526094 0.0277119055390358
4037.72202893243 0.0284145791083574
4038.39498260392 0.0291475150734186
4039.06793627541 0.0262205693870783
4039.7408899469 0.0260622128844261
4040.41384361838 0.0257745813578367
4041.08679728987 0.025345241650939
4041.75975096136 0.0278544649481773
4042.43270463285 0.0275858268141747
4043.10565830434 0.0278813689947128
4043.77861197583 0.0284274313598871
4044.45156564732 0.0256103705614805
4045.12451931881 0.025480967015028
4045.79747299029 0.0254250112921
4046.47042666178 0.0252620670944452
4047.14338033327 0.027880972251296
4047.81633400476 0.0283970758318901
4048.48928767625 0.0284950416535139
4049.16224134774 0.0282895285636187
4049.83519501923 0.0253764670342207
4050.50814869072 0.025719802826643
4051.1811023622 0.0257582496851683
4051.85405603369 0.0258105471730232
4052.52700970518 0.0279508456587791
4053.19996337667 0.0283670406788588
4053.87291704816 0.0278546456247568
4054.54587071965 0.0278518795967102
4055.21882439114 0.0254260338842869
4055.89177806263 0.0251261852681637
4056.56473173411 0.0254241861402988
4057.2376854056 0.0251922234892845
4057.91063907709 0.0277902185916901
4058.58359274858 0.0280676335096359
4059.25654642007 0.027679992839694
4059.92950009156 0.0278359688818455
4060.60245376305 0.0244977902621031
4061.27540743454 0.0249882582575083
4061.94836110602 0.0244861785322428
4062.62131477751 0.0243894029408693
4063.294268449 0.0275453310459852
4063.96722212049 0.0275827087461948
4064.64017579198 0.0275019165128469
4065.31312946347 0.0273239891976118
4065.98608313496 0.0242397096008062
4066.65903680645 0.0246116574853659
4067.33199047793 0.0247367508709431
4068.00494414942 0.0247369259595871
4068.67789782091 0.0272707119584084
4069.3508514924 0.0277399327605963
4070.02380516389 0.0270156394690275
4070.69675883538 0.0270859412848949
4071.36971250687 0.0243984386324883
4072.04266617836 0.0243585333228111
4072.71561984984 0.0244428664445877
4073.38857352133 0.024440698325634
4074.06152719282 0.0272191781550646
4074.73448086431 0.0269679725170135
4075.4074345358 0.026891928166151
4076.08038820729 0.0268829502165318
4076.75334187878 0.0239439029246569
4077.42629555027 0.0246454887092113
4078.09924922175 0.0245757643133402
4078.77220289324 0.02401870675385
4079.44515656473 0.0265148282051086
4080.11811023622 0.0267944540828466
4080.79106390771 0.0273620057851076
4081.4640175792 0.0275460425764322
4082.13697125069 0.0251905601471663
4082.80992492218 0.0244778897613287
4083.48287859366 0.0246984548866749
4084.15583226515 0.0243488606065512
4084.82878593664 0.0270521398633718
4085.50173960813 0.0274817105382681
4086.17469327962 0.0276312809437513
4086.84764695111 0.027158023789525
4087.5206006226 0.0245423838496208
4088.19355429409 0.0246894266456366
4088.86650796557 0.0247529875487089
4089.53946163706 0.0243293195962906
4090.21241530855 0.0266983639448881
4090.88536898004 0.0270748622715473
4091.55832265153 0.0269712004810572
4092.23127632302 0.0270806662738323
4092.90422999451 0.0249068532139063
4093.577183666 0.0247661657631397
4094.25013733748 0.0242575295269489
4094.92309100897 0.0246296729892492
4095.59604468046 0.0266259461641312
4096.26899835195 0.0275527648627758
4096.94195202344 0.0267166253179312
4097.61490569493 0.0273123383522034
4098.28785936642 0.0245591886341572
4098.9608130379 0.0237268749624491
4099.63376670939 0.0242081191390753
4100.30672038088 0.0240616966038942
4100.97967405237 0.0266232695430517
4101.65262772386 0.0273809302598238
4102.32558139535 0.0265429299324751
4102.99853506684 0.0272054504603148
4103.67148873833 0.0245559755712748
4104.34444240982 0.0241224840283394
4105.0173960813 0.0243886467069387
4105.69034975279 0.0241558309644461
4106.36330342428 0.0270262453705072
4107.03625709577 0.0263343956321478
4107.70921076726 0.0268155056983232
4108.38216443875 0.0268096644431353
4109.05511811024 0.0237166564911604
4109.72807178172 0.0242221429944038
4110.40102545321 0.0238697603344917
4111.0739791247 0.0241329334676266
4111.74693279619 0.0265415161848068
4112.41988646768 0.0267088934779167
4113.09284013917 0.0262957885861397
4113.76579381066 0.0264002159237862
4114.43874748215 0.0239708945155144
4115.11170115363 0.0239773280918598
4115.78465482512 0.0234860219061375
4116.45760849661 0.0238748546689749
4117.1305621681 0.026539159938693
4117.80351583959 0.0263738073408604
4118.47646951108 0.026616558432579
4119.14942318257 0.0265668369829655
4119.82237685406 0.0239015985280275
4120.49533052554 0.0236462391912937
4121.16828419703 0.0234028268605471
4121.84123786852 0.0227179806679487
4122.51419154001 0.026292821392417
4123.1871452115 0.0256717745214701
4123.86009888299 0.0267946403473616
4124.53305255448 0.0268876068294048
4125.20600622597 0.0240203905850649
4125.87895989745 0.0241224728524685
4126.55191356894 0.0246213637292385
4127.22486724043 0.0246007926762104
4127.89782091192 0.0265829507261515
4128.57077458341 0.0259912442415953
4129.2437282549 0.0271867364645004
4129.91668192639 0.0269612818956375
4130.58963559788 0.0236638747155666
4131.26258926936 0.0233004130423069
4131.93554294085 0.023989737033844
4132.60849661234 0.0244427006691694
4133.28145028383 0.026426000520587
4133.95440395532 0.0266170110553503
4134.62735762681 0.026239424943924
4135.3003112983 0.0259289555251598
4135.97326496979 0.0238301139324903
4136.64621864127 0.0237898230552673
4137.31917231276 0.0242913234978914
4137.99212598425 0.023650461807847
4138.66507965574 0.0265841893851757
4139.33803332723 0.026246502995491
4140.01098699872 0.0259005855768919
4140.68394067021 0.0260269194841385
4141.3568943417 0.0233450308442116
4142.02984801318 0.0239186957478523
4142.70280168467 0.023563290014863
4143.37575535616 0.0237399321049452
4144.04870902765 0.0264896973967552
4144.72166269914 0.0264464169740677
4145.39461637063 0.0262663569301367
4146.06757004212 0.0255331955850124
4146.74052371361 0.0238899271935225
4147.41347738509 0.0236638616770506
4148.08643105658 0.0238384399563074
4148.75938472807 0.0237530078738928
4149.43233839956 0.0262467842549086
4150.10529207105 0.0264983084052801
4150.77824574254 0.026007330045104
4151.45119941403 0.0257982667535543
4152.12415308551 0.023659884929657
4152.797106757 0.0234330389648676
4153.47006042849 0.0238101668655872
4154.14301409998 0.0239967722445726
4154.81596777147 0.0263611748814583
4155.48892144296 0.0263962093740702
4156.16187511445 0.0264235939830542
4156.83482878594 0.0260727386921644
4157.50778245743 0.0235808659344912
4158.18073612891 0.023742713034153
4158.8536898004 0.0237936209887266
4159.52664347189 0.0241630636155605
4160.19959714338 0.0264282189309597
4160.87255081487 0.0270465817302465
4161.54550448636 0.0268284417688847
4162.21845815785 0.0273304041475058
4162.89141182934 0.0236646458506584
4163.56436550082 0.0240152459591627
4164.23731917231 0.024446876719594
4164.9102728438 0.024181229993701
4165.58322651529 0.0269031953066587
4166.25618018678 0.0275680534541607
4166.92913385827 0.0266224425286055
4167.60208752976 0.0266725886613131
4168.27504120124 0.0244250670075417
4168.94799487273 0.0239562373608351
4169.62094854422 0.0249015316367149
4170.29390221571 0.0248502213507891
4170.9668558872 0.0272181760519743
4171.63980955869 0.0271389093250036
4172.31276323018 0.0270500462502241
4172.98571690167 0.0273577310144901
4173.65867057316 0.0240624397993088
4174.33162424464 0.0245387870818377
4175.00457791613 0.0244597028940916
4175.67753158762 0.0240132547914982
4176.35048525911 0.0278437715023756
4177.0234389306 0.0272388942539692
4177.69639260209 0.0268110074102879
4178.36934627358 0.0275240577757359
4179.04229994506 0.0244335401803255
4179.71525361655 0.0241432152688503
4180.38820728804 0.0247600227594376
4181.06116095953 0.0247883908450603
4181.73411463102 0.0275954194366932
4182.40706830251 0.0273073576390743
4183.080021974 0.0279472693800926
4183.75297564549 0.0272967033088207
4184.42592931697 0.0245538111776114
4185.09888298846 0.0247771292924881
4185.77183665995 0.0258080083876848
4186.44479033144 0.0247608609497547
4187.11774400293 0.0268827248364687
4187.79069767442 0.0274317990988493
4188.46365134591 0.0268705040216446
4189.1366050174 0.0272122472524643
4189.80955868888 0.0246796924620867
4190.48251236037 0.0246077906340361
4191.15546603186 0.025361305102706
4191.82841970335 0.025418397039175
4192.50137337484 0.0276004690676928
4193.17432704633 0.0277151130139828
4193.84728071782 0.027636406943202
4194.52023438931 0.0274587944149971
4195.19318806079 0.024489764124155
4195.86614173228 0.0249834079295397
4196.53909540377 0.0246813725680113
4197.21204907526 0.0243560951203108
4197.88500274675 0.0277109108865261
4198.55795641824 0.0280186608433723
4199.23091008973 0.0273637324571609
4199.90386376122 0.0273437984287739
4200.5768174327 0.0247959662228823
4201.24977110419 0.0250192228704691
4201.92272477568 0.0250285156071186
4202.59567844717 0.0254412665963173
4203.26863211866 0.0279658995568752
4203.94158579015 0.0275561697781086
4204.61453946164 0.0279838461428881
4205.28749313313 0.0276540797203779
4205.96044680461 0.0251617059111595
4206.6334004761 0.0251115411520004
4207.30635414759 0.0256163273006678
4207.97930781908 0.0249530430883169
4208.65226149057 0.0279195066541433
4209.32521516206 0.0275097265839577
4209.99816883355 0.0279538240283728
4210.67112250504 0.0282761808484793
4211.34407617652 0.0258778259158134
4212.01702984801 0.0260678138583899
4212.6899835195 0.0253599900752306
4213.36293719099 0.0258005410432816
4214.03589086248 0.0282373502850533
4214.70884453397 0.0282615423202515
4215.38179820546 0.0288631841540337
4216.05475187695 0.028627060353756
4216.72770554843 0.0258251465857029
4217.40065921992 0.0257453974336386
4218.07361289141 0.0257053282111883
4218.7465665629 0.0252087358385324
4219.41952023439 0.0287565924227238
4220.09247390588 0.0283399298787117
4220.76542757737 0.0283573791384697
4221.43838124885 0.028745174407959
4222.11133492034 0.025640707463026
4222.78428859183 0.0261513572186232
4223.45724226332 0.0259198769927025
4224.13019593481 0.0261130947619677
4224.8031496063 0.0288270302116871
4225.47610327779 0.0287505928426981
4226.14905694928 0.0287201814353466
4226.82201062077 0.029094809666276
4227.49496429225 0.0258463565260172
4228.16791796374 0.0256147887557745
4228.84087163523 0.0261700041592121
4229.51382530672 0.0266670286655426
4230.18677897821 0.0284831933677197
4230.8597326497 0.0285184234380722
4231.53268632119 0.0294083990156651
4232.20563999268 0.0290991943329573
4232.87859366416 0.0258014407008886
4233.55154733565 0.0265706516802311
4234.22450100714 0.026030657812953
4234.89745467863 0.0258068703114986
4235.57040835012 0.0292518120259047
4236.24336202161 0.0284901969134808
4236.9163156931 0.0286908112466335
4237.58926936458 0.0280659981071949
4238.26222303607 0.0264205597341061
4238.93517670756 0.0265655051916838
4239.60813037905 0.0261059999465942
4240.28108405054 0.0256981290876865
4240.95403772203 0.028899883851409
4241.62699139352 0.0286042634397745
4242.29994506501 0.0285736322402954
4242.9728987365 0.0288054160773754
4243.64585240798 0.0250144209712744
4244.31880607947 0.0253388192504644
4244.99175975096 0.0252100341022015
4245.66471342245 0.0255380049347878
4246.33766709394 0.0280890557914972
4247.01062076543 0.028489101678133
4247.68357443692 0.0284464694559574
4248.3565281084 0.0283415336161852
4249.02948177989 0.0255357306450605
4249.70243545138 0.0254108011722565
4250.37538912287 0.0254956688731909
4251.04834279436 0.0253521800041199
4251.72129646585 0.0286912452429533
4252.39425013734 0.02875916659832
4253.06720380883 0.0289106070995331
4253.74015748032 0.0292149502784014
4254.4131111518 0.0259638801217079
4255.08606482329 0.0258026979863644
4255.75901849478 0.0262111760675907
4256.43197216627 0.0258740782737732
4257.10492583776 0.0288287475705147
4257.77787950925 0.0288578830659389
4258.45083318074 0.0284076333045959
4259.12378685222 0.0291199497878551
4259.79674052371 0.0262024104595184
4260.4696941952 0.0266511142253876
4261.14264786669 0.0263375863432884
4261.81560153818 0.026023032143712
4262.48855520967 0.02841991558671
4263.16150888116 0.0286313965916634
4263.83446255265 0.0292641241103411
4264.50741622413 0.0293059200048447
4265.18036989562 0.0262242835015059
4265.85332356711 0.0264511574059725
4266.5262772386 0.026470273733139
4267.19923091009 0.0262185968458652
4267.87218458158 0.0295238792896271
4268.54513825307 0.029732272028923
4269.21809192456 0.0293473601341248
4269.89104559604 0.029482863843441
4270.56399926753 0.0262482278048992
4271.23695293902 0.0263968743383884
4271.90990661051 0.026426138356328
4272.582860282 0.0265243202447891
4273.25581395349 0.0291325896978378
4273.92876762498 0.0293248053640127
4274.60172129647 0.0291068572551012
4275.27467496795 0.0289857108145952
4275.94762863944 0.0266483090817928
4276.62058231093 0.0265272185206413
4277.29353598242 0.0266621634364128
4277.96648965391 0.026035949587822
4278.6394433254 0.0292706023901701
4279.31239699689 0.0293882209807634
4279.98535066838 0.0291986633092165
4280.65830433986 0.0294310208410025
4281.33125801135 0.0259115993976593
4282.00421168284 0.0264016054570675
4282.67716535433 0.0265123471617699
4283.35011902582 0.0264208093285561
4284.02307269731 0.0293779745697975
4284.6960263688 0.029734643176198
4285.36898004029 0.0288272853940725
4286.04193371177 0.0293837562203407
4286.71488738326 0.0259905830025673
4287.38784105475 0.0263669434934855
4288.06079472624 0.0255825519561768
4288.73374839773 0.0263776704668999
4289.40670206922 0.0286760497838259
4290.07965574071 0.0289425905793905
4290.7526094122 0.0295172426849604
4291.42556308368 0.0289966147392988
4292.09851675517 0.0266091637313366
4292.77147042666 0.0262773707509041
4293.44442409815 0.0261229518800974
4294.11737776964 0.0263090785592794
4294.79033144113 0.0297000762075186
4295.46328511262 0.0296768732368946
4296.13623878411 0.030367499217391
4296.80919245559 0.0306438598781824
4297.48214612708 0.0272452663630247
4298.15509979857 0.0275326352566481
4298.82805347006 0.0277085173875093
4299.50100714155 0.0275738164782524
4300.17396081304 0.030140046030283
4300.84691448453 0.029441686347127
4301.51986815602 0.0309939663857222
4302.1928218275 0.0305506829172373
4302.86577549899 0.0273736361414194
4303.53872917048 0.027491495013237
4304.21168284197 0.0276447962969542
4304.88463651346 0.0280953980982304
4305.55759018495 0.0305318869650364
4306.23054385644 0.03047782368958
4306.90349752793 0.0312190670520067
4307.57645119941 0.0309732668101788
4308.2494048709 0.0279642678797245
4308.92235854239 0.0277854409068823
4309.59531221388 0.0277907196432352
4310.26826588537 0.0274588949978352
4310.94121955686 0.0307378843426704
4311.61417322835 0.0303080528974533
4312.28712689984 0.0302063878625631
4312.96008057132 0.0308003723621368
4313.63303424281 0.0280389711260796
4314.3059879143 0.0279546324163675
4314.97894158579 0.02853087708354
4315.65189525728 0.028407858684659
4316.32484892877 0.0310374572873116
4316.99780260026 0.0303901676088572
4317.67075627174 0.0296205077320337
4318.34370994323 0.0291055087000132
4319.01666361472 0.0268554724752903
4319.68961728621 0.0266559235751629
4320.3625709577 0.0267258509993553
4321.03552462919 0.0266646798700094
4321.70847830068 0.0297856330871582
4322.38143197217 0.0294933989644051
4323.05438564366 0.029855627566576
4323.72733931514 0.0300448723137379
4324.40029298663 0.0268637239933014
4325.07324665812 0.0266797486692667
4325.74620032961 0.0270075742155313
4326.4191540011 0.0270713567733765
4327.09210767259 0.0300329644232988
4327.76506134408 0.0300026852637529
4328.43801501556 0.029458325356245
4329.11096868705 0.0298944059759378
4329.78392235854 0.0272009707987309
4330.45687603003 0.0277997963130474
4331.12982970152 0.0272458456456661
4331.80278337301 0.0269758477807045
4332.4757370445 0.0292070228606462
4333.14869071599 0.0291972421109676
4333.82164438747 0.0300679542124271
4334.49459805896 0.0302580483257771
4335.16755173045 0.0267101842910051
4335.84050540194 0.027296194806695
4336.51345907343 0.0260237008333206
4337.18641274492 0.0264428351074457
4337.85936641641 0.0295998081564903
4338.5323200879 0.029368570074439
4339.20527375938 0.029980031773448
4339.87822743087 0.0297545250505209
4340.55118110236 0.0271342154592276
4341.22413477385 0.0268173310905695
4341.89708844534 0.0270637627691031
4342.57004211683 0.027328884229064
4343.24299578832 0.0302731841802597
4343.91594945981 0.030011797323823
4344.58890313129 0.0306921564042568
4345.26185680278 0.0305752418935299
4345.93481047427 0.0273966677486897
4346.60776414576 0.0279669649899006
4347.28071781725 0.027176009491086
4347.95367148874 0.0270528011023998
4348.62662516023 0.0300369467586279
4349.29957883172 0.0303959846496582
4349.9725325032 0.0306318607181311
4350.64548617469 0.0311463661491871
4351.31843984618 0.0270588286221027
4351.99139351767 0.0271037202328444
4352.66434718916 0.0273786690086126
4353.33730086065 0.0275358576327562
4354.01025453214 0.0309434849768877
4354.68320820363 0.0307940430939198
4355.35616187511 0.0304825194180012
4356.0291155466 0.0301301795989275
4356.70206921809 0.0271861478686333
4357.37502288958 0.027126232162118
4358.04797656107 0.0271994080394506
4358.72093023256 0.0280842687934637
4359.39388390405 0.0304176416248083
4360.06683757554 0.0306460298597813
4360.73979124702 0.0297027248889208
4361.41274491851 0.0298590213060379
4362.08569859 0.0266555212438107
4362.75865226149 0.0269345436245203
4363.43160593298 0.0266437772661448
4364.10455960447 0.0264928136020899
4364.77751327596 0.0299910549074411
4365.45046694745 0.0296410378068686
4366.12342061893 0.0299815516918898
4366.79637429042 0.0300618931651115
4367.46932796191 0.0265105217695236
4368.1422816334 0.0271854531019926
4368.81523530489 0.0275737978518009
4369.48818897638 0.0271977242082357
4370.16114264787 0.0301684439182281
4370.83409631936 0.0307920500636101
4371.50704999084 0.0299515314400196
4372.18000366233 0.0300923958420753
4372.85295733382 0.0269645173102617
4373.52591100531 0.0270060487091541
4374.1988646768 0.0268920417875051
4374.87181834829 0.0268918555229902
4375.54477201978 0.0300543177872896
4376.21772569127 0.030267721042037
4376.89067936275 0.0293958652764559
4377.56363303424 0.0298661831766367
4378.23658670573 0.026431143283844
4378.90954037722 0.0267377737909555
4379.58249404871 0.0267088375985622
4380.2554477202 0.0269984062761068
4380.92840139169 0.0301383975893259
4381.60135506318 0.0293372794985771
4382.27430873466 0.0311674736440182
4382.94726240615 0.0310213714838028
4383.62021607764 0.0280312169343233
4384.29316974913 0.0281356014311314
4384.96612342062 0.0277903508394957
4385.63907709211 0.0275610741227865
4386.3120307636 0.0308926850557327
4386.98498443508 0.0316973254084587
4387.65793810657 0.0311211571097374
4388.33089177806 0.0312741361558437
4389.00384544955 0.0281825866550207
4389.67679912104 0.0281182955950499
4390.34975279253 0.0277703925967216
4391.02270646402 0.0276883207261562
4391.69566013551 0.0308564212173223
4392.368613807 0.0309281442314386
4393.04156747848 0.0309995878487825
4393.71452114997 0.0313942134380341
4394.38747482146 0.027296856045723
4395.06042849295 0.0278770867735147
4395.73338216444 0.0277182124555111
4396.40633583593 0.028429763391614
4397.07928950742 0.0312131140381098
4397.7522431789 0.0311166327446699
4398.42519685039 0.0311558935791254
4399.09815052188 0.0308327209204435
4399.77110419337 0.0276230257004499
4400.44405786486 0.0282217282801867
4401.11701153635 0.0275870449841022
4401.78996520784 0.0282487142831087
4402.46291887933 0.0310951508581638
4403.13587255081 0.0309431031346321
4403.8088262223 0.0305600166320801
4404.48177989379 0.0304499361664057
4405.15473356528 0.0273785311728716
4405.82768723677 0.0277879033237696
4406.50064090826 0.0272371582686901
4407.17359457975 0.027408704161644
4407.84654825124 0.0299527961760759
4408.51950192272 0.0304780770093203
4409.19245559421 0.03074836358428
4409.8654092657 0.0311038717627525
4410.53836293719 0.027727147564292
4411.21131660868 0.027569530531764
4411.88427028017 0.0271738432347775
4412.55722395166 0.0273978337645531
4413.23017762315 0.0304207522422075
4413.90313129463 0.030730227008462
4414.57608496612 0.0304029323160648
4415.24903863761 0.0310464166104794
4415.9219923091 0.0279385354369879
4416.59494598059 0.0276358611881733
4417.26789965208 0.0270602013915777
4417.94085332357 0.0274495147168636
4418.61380699506 0.0299961250275373
4419.28676066654 0.0311840903013945
4419.95971433803 0.0305006448179483
4420.63266800952 0.0308637693524361
4421.30562168101 0.0278631411492825
4421.9785753525 0.0274990778416395
4422.65152902399 0.0265975259244442
4423.32448269548 0.0272083412855864
4423.99743636697 0.0301294289529324
4424.67039003845 0.0300546139478683
4425.34334370994 0.0311050545424223
4426.01629738143 0.0308757442981005
4426.68925105292 0.0276436638087034
4427.36220472441 0.0276602208614349
4428.0351583959 0.0279110111296177
4428.70811206739 0.0278577972203493
4429.38106573888 0.0308494195342064
4430.05401941036 0.0308771263808012
4430.72697308185 0.0303025972098112
4431.39992675334 0.0306514166295528
4432.07288042483 0.0274294912815094
4432.74583409632 0.0281695798039436
4433.41878776781 0.0278624482452869
4434.0917414393 0.027436800301075
4434.76469511079 0.0307897794991732
4435.43764878227 0.0302579551935196
4436.11060245376 0.0307024177163839
4436.78355612525 0.0310815218836069
4437.45650979674 0.028243862092495
4438.12946346823 0.0277549475431442
4438.80241713972 0.0281662326306105
4439.47537081121 0.0281147956848145
4440.14832448269 0.0304738823324442
4440.82127815418 0.0305844321846962
4441.49423182567 0.0313716530799866
4442.16718549716 0.0311869438737631
4442.84013916865 0.0279265195131302
4443.51309284014 0.0275880917906761
4444.18604651163 0.0290103945881128
4444.85900018312 0.0277206152677536
4445.53195385461 0.0313449800014496
4446.20490752609 0.0312951393425465
4446.87786119758 0.0307461209595203
4447.55081486907 0.0306738317012787
4448.22376854056 0.0280121006071568
4448.89672221205 0.0280266720801592
4449.56967588354 0.028706481680274
4450.24262955503 0.028893118724227
4450.91558322652 0.0304307527840137
4451.588536898 0.0312703624367714
4452.26149056949 0.0313180908560753
4452.93444424098 0.031379722058773
4453.60739791247 0.0279790833592415
4454.28035158396 0.0283420439809561
4454.95330525545 0.0284086540341377
4455.62625892694 0.0282969903200865
4456.29921259842 0.031115710735321
4456.97216626991 0.0307100340723991
4457.6451199414 0.0309351161122322
4458.31807361289 0.031034380197525
4458.99102728438 0.0280613228678703
4459.66398095587 0.0280209444463253
4460.33693462736 0.0279066525399685
4461.00988829885 0.0276557989418507
4461.68284197034 0.0311683602631092
4462.35579564182 0.031404048204422
4463.02874931331 0.0310478303581476
4463.7017029848 0.0312657356262207
4464.37465665629 0.028188293799758
4465.04761032778 0.0282716490328312
4465.72056399927 0.0275134146213531
4466.39351767076 0.0267354063689709
4467.06647134224 0.0302716270089149
4467.73942501373 0.0307379756122828
4468.41237868522 0.0319119542837143
4469.08533235671 0.0315993502736092
4469.7582860282 0.0290226601064205
4470.43123969969 0.0289319697767496
4471.10419337118 0.0297469291836023
4471.77714704267 0.028762036934495
4472.45010071415 0.0321995094418526
4473.12305438564 0.0319611355662346
4473.79600805713 0.0320955477654934
4474.46896172862 0.0315249525010586
4475.14191540011 0.0287944246083498
4475.8148690716 0.0287469420582056
4476.48782274309 0.0287802424281836
4477.16077641458 0.0290646702051163
4477.83373008606 0.0314648449420929
4478.50668375755 0.0314999483525753
4479.17963742904 0.0312980711460114
4479.85259110053 0.0312671065330505
4480.52554477202 0.0282414760440588
4481.19849844351 0.0284754578024149
4481.871452115 0.0288379080593586
4482.54440578649 0.0280651040375233
4483.21735945797 0.0322751104831696
4483.89031312946 0.0318561568856239
4484.56326680095 0.0317241922020912
4485.23622047244 0.032089676707983
4485.90917414393 0.0286738369613886
4486.58212781542 0.0289589408785105
4487.25508148691 0.02910584397614
4487.9280351584 0.0291565954685211
4488.60098882988 0.0323242358863354
4489.27394250137 0.031739454716444
4489.94689617286 0.0315158553421497
4490.61984984435 0.0318700633943081
4491.29280351584 0.028118297457695
4491.96575718733 0.0279675927013159
4492.63871085882 0.0283201299607754
4493.31166453031 0.0284132324159145
4493.98461820179 0.0316506512463093
4494.65757187328 0.0321966521441936
4495.33052554477 0.0316459089517593
4496.00347921626 0.0313929915428162
4496.67643288775 0.0291087739169598
4497.34938655924 0.0287281181663275
4498.02234023073 0.0293152686208487
4498.69529390222 0.0285922419279814
4499.3682475737 0.0317264907062054
4500.04120124519 0.0322199203073978
4500.71415491668 0.0322321578860283
4501.38710858817 0.0326858833432198
4502.06006225966 0.0291427578777075
4502.73301593115 0.0287525355815887
4503.40596960264 0.028598727658391
4504.07892327413 0.0285245608538389
4504.75187694561 0.0319402739405632
4505.4248306171 0.0317998379468918
4506.09778428859 0.0321389213204384
4506.77073796008 0.0320373736321926
4507.44369163157 0.0292261652648449
4508.11664530306 0.0290935002267361
4508.78959897455 0.0291247498244047
4509.46255264603 0.0287706106901169
4510.13550631752 0.0320907272398472
4510.80845998901 0.0322395078837872
4511.4814136605 0.0312577821314335
4512.15436733199 0.032112542539835
4512.82732100348 0.0282343924045563
4513.50027467497 0.028600949794054
4514.17322834646 0.0289810113608837
4514.84618201795 0.0287614557892084
4515.51913568943 0.0317749008536339
4516.19208936092 0.0317683815956116
4516.86504303241 0.0322953648865223
4517.5379967039 0.0319316983222961
4518.21095037539 0.0281884241849184
4518.88390404688 0.0283034518361092
4519.55685771837 0.0292616579681635
4520.22981138986 0.0293062496930361
4520.90276506134 0.0326039828360081
4521.57571873283 0.03249317035079
4522.24867240432 0.0324800312519073
4522.92162607581 0.0324009656906128
4523.5945797473 0.0299741066992283
4524.26753341879 0.0294790957123041
4524.94048709028 0.0292692687362432
4525.61344076176 0.0292218588292599
4526.28639443325 0.0330922715365887
4526.95934810474 0.0324338302016258
4527.63230177623 0.0323355384171009
4528.30525544772 0.0328909792006016
4528.97820911921 0.0292443055659533
4529.6511627907 0.0299572106450796
4530.32411646219 0.0290775764733553
4530.99707013368 0.0290642455220222
4531.67002380516 0.0321022421121597
4532.34297747665 0.0323130451142788
4533.01593114814 0.0322510786354542
4533.68888481963 0.0329667888581753
4534.36183849112 0.029344018548727
4535.03479216261 0.0299085211008787
4535.7077458341 0.0299263969063759
4536.38069950558 0.0294174216687679
4537.05365317707 0.0331404693424702
4537.72660684856 0.0331349708139896
4538.39956052005 0.0326085984706879
4539.07251419154 0.0324859768152237
4539.74546786303 0.0295477081090212
4540.41842153452 0.0301036685705185
4541.09137520601 0.0292080603539944
4541.7643288775 0.0290615390986204
4542.43728254898 0.0324122197926044
4543.11023622047 0.0333679802715778
4543.78318989196 0.0328845903277397
4544.45614356345 0.0324659012258053
4545.12909723494 0.0297677516937256
4545.80205090643 0.029613122344017
4546.47500457792 0.0304301884025335
4547.1479582494 0.0300226863473654
4547.82091192089 0.0331463813781738
4548.49386559238 0.0331651195883751
4549.16681926387 0.0332949571311474
4549.83977293536 0.0331853069365025
4550.51272660685 0.0296103488653898
4551.18568027834 0.029546981677413
4551.85863394983 0.0294106993824244
4552.53158762131 0.0298093985766172
4553.2045412928 0.0336978808045387
4553.87749496429 0.0335221774876118
4554.55044863578 0.0334291234612465
4555.22340230727 0.0337923876941204
4555.89635597876 0.0310122072696686
4556.56930965025 0.0310383234173059
4557.24226332174 0.0307704005390406
4557.91521699322 0.0300800167024136
4558.58817066471 0.033831562846899
4559.2611243362 0.0346552096307278
4559.93407800769 0.033940464258194
4560.60703167918 0.0342228710651398
4561.27998535067 0.0305394288152456
4561.95293902216 0.0307756196707487
4562.62589269365 0.030350174754858
4563.29884636513 0.0307880342006683
4563.97180003662 0.0339690968394279
4564.64475370811 0.0344239510595798
4565.3177073796 0.033637274056673
4565.99066105109 0.0336718484759331
4566.66361472258 0.0305593870580196
4567.33656839407 0.0302171148359776
4568.00952206556 0.0302473045885563
4568.68247573704 0.0306535977870226
4569.35542940853 0.0344134829938412
4570.02838308002 0.0339927822351456
4570.70133675151 0.0339694246649742
4571.374290423 0.0339401811361313
4572.04724409449 0.0304776057600975
4572.72019776598 0.0307034179568291
4573.39315143747 0.0307303611189127
4574.06610510895 0.0310423243790865
4574.73905878044 0.0345831215381622
4575.41201245193 0.0349066108465195
4576.08496612342 0.0344804003834724
4576.75791979491 0.0344985611736774
4577.4308734664 0.0309517327696085
4578.10382713789 0.0302226841449738
4578.77678080938 0.0304816775023937
4579.44973448086 0.030381191521883
4580.12268815235 0.0342312939465046
4580.79564182384 0.0338664650917053
4581.46859549533 0.03371512144804
4582.14154916682 0.033808920532465
4582.81450283831 0.030560864135623
4583.4874565098 0.0306174829602242
4584.16041018129 0.0302192196249962
4584.83336385277 0.0301213189959526
4585.50631752426 0.0339604504406452
4586.17927119575 0.0337298139929771
4586.85222486724 0.0350331552326679
4587.52517853873 0.0345923379063606
4588.19813221022 0.0312825404107571
4588.87108588171 0.0314039289951324
4589.5440395532 0.0310527365654707
4590.21699322468 0.0309424865990877
4590.88994689617 0.0346924848854542
4591.56290056766 0.0344220586121082
4592.23585423915 0.0350047312676907
4592.90880791064 0.0349783152341843
4593.58176158213 0.0311033166944981
4594.25471525362 0.0312562063336372
4594.92766892511 0.031444389373064
4595.60062259659 0.0316449478268623
4596.27357626808 0.034434400498867
4596.94652993957 0.0352323316037655
4597.61948361106 0.0345363430678844
4598.29243728255 0.0347524993121624
4598.96539095404 0.0311828702688217
4599.63834462553 0.0313608720898628
4600.31129829702 0.0310332980006933
4600.9842519685 0.0312962383031845
4601.65720563999 0.0343438163399696
4602.33015931148 0.0342167355120182
4603.00311298297 0.0346183255314827
4603.67606665446 0.0342021472752094
4604.34902032595 0.03057511895895
4605.02197399744 0.0312702320516109
4605.69492766892 0.0311785731464624
4606.36788134041 0.0313425399363041
4607.0408350119 0.0346529893577099
4607.71378868339 0.035106897354126
4608.38674235488 0.0341421253979206
4609.05969602637 0.0338684283196926
4609.73264969786 0.0312044732272625
4610.40560336935 0.0315498858690262
4611.07855704084 0.0311141293495893
4611.75151071232 0.0310794431716204
4612.42446438381 0.0348509885370731
4613.0974180553 0.0344761461019516
4613.77037172679 0.0351813212037086
4614.44332539828 0.0352200977504253
4615.11627906977 0.0318971052765846
4615.78923274126 0.031419787555933
4616.46218641274 0.0320251807570457
4617.13514008423 0.0316362790763378
4617.80809375572 0.035044964402914
4618.48104742721 0.0357357449829578
4619.1540010987 0.0347841009497643
4619.82695477019 0.0351640358567238
4620.49990844168 0.031196691095829
4621.17286211317 0.0313868783414364
4621.84581578465 0.0321620255708694
4622.51876945614 0.0317136235535145
4623.19172312763 0.0351348593831062
4623.86467679912 0.0351452864706516
4624.53763047061 0.0353988781571388
4625.2105841421 0.0349538400769234
4625.88353781359 0.0317280553281307
4626.55649148508 0.0313001163303852
4627.22944515656 0.031877089291811
4627.90239882805 0.0314959548413754
4628.57535249954 0.0352705679833889
4629.24830617103 0.0355201028287411
4629.92125984252 0.0348720885813236
4630.59421351401 0.0355068445205688
4631.2671671855 0.0320256091654301
4631.94012085699 0.0315219461917877
4632.61307452847 0.0311322212219238
4633.28602819996 0.0319233424961567
4633.95898187145 0.0354349911212921
4634.63193554294 0.0345685817301273
4635.30488921443 0.0353249981999397
4635.97784288592 0.0359175354242325
4636.65079655741 0.0321453399956226
4637.3237502289 0.0322587229311466
4637.99670390038 0.031855296343565
4638.66965757187 0.0322179608047009
4639.34261124336 0.0357445478439331
4640.01556491485 0.0348335914313793
4640.68851858634 0.0361738577485085
4641.36147225783 0.0364875830709934
4642.03442592932 0.0328017808496952
4642.70737960081 0.0327993370592594
4643.38033327229 0.0329730026423931
4644.05328694378 0.0325720719993114
4644.72624061527 0.035956259816885
4645.39919428676 0.0357257090508938
4646.07214795825 0.0360542722046375
4646.74510162974 0.0352112464606762
4647.41805530123 0.032309353351593
4648.09100897272 0.0324419811367989
4648.7639626442 0.0326786227524281
4649.43691631569 0.032121691852808
4650.10986998718 0.035855159163475
4650.78282365867 0.0354448743164539
4651.45577733016 0.0370181128382683
4652.12873100165 0.0372974686324596
4652.80168467314 0.0332297161221504
4653.47463834463 0.0334118269383907
4654.14759201611 0.0335463099181652
4654.8205456876 0.0335209667682648
4655.49349935909 0.0373530164361
4656.16645303058 0.0368145629763603
4656.83940670207 0.0365636795759201
4657.51236037356 0.0375639162957668
4658.18531404505 0.0338403657078743
4658.85826771654 0.0335606634616852
4659.53122138802 0.0335259325802326
4660.20417505951 0.0336645320057869
4660.877128731 0.036673292517662
4661.55008240249 0.0372393503785133
4662.22303607398 0.0369383133947849
4662.89598974547 0.0374627858400345
4663.56894341696 0.0330124162137508
4664.24189708845 0.0334299728274345
4664.91485075993 0.0334667004644871
4665.58780443142 0.0325729921460152
4666.26075810291 0.0366655476391315
4666.9337117744 0.0370539166033268
4667.60666544589 0.0364077426493168
4668.27961911738 0.0366275310516357
4668.95257278887 0.0331576652824879
4669.62552646036 0.0332296453416348
4670.29848013184 0.0330022051930428
4670.97143380333 0.0328565873205662
4671.64438747482 0.0359642468392849
4672.31734114631 0.0363834723830223
4672.9902948178 0.0357577316462994
4673.66324848929 0.0363370068371296
4674.33620216078 0.0330701023340225
4675.00915583226 0.033308494836092
4675.68210950375 0.0323946550488472
4676.35506317524 0.0326667279005051
4677.02801684673 0.0370432920753956
4677.70097051822 0.0369815416634083
4678.37392418971 0.0373610109090805
4679.0468778612 0.0371452048420906
4679.71983153269 0.0333055406808853
4680.39278520418 0.0332469642162323
4681.06573887566 0.0324691236019135
4681.73869254715 0.0336387865245342
4682.41164621864 0.0368776135146618
4683.08459989013 0.036649227142334
4683.75755356162 0.0371408425271511
4684.43050723311 0.0376690253615379
4685.1034609046 0.0337152667343616
4685.77641457608 0.0329999923706055
4686.44936824757 0.0331122390925884
4687.12232191906 0.0338058546185493
4687.79527559055 0.0375406518578529
4688.46822926204 0.0372540690004826
4689.14118293353 0.0374037399888039
4689.81413660502 0.0368068665266037
4690.48709027651 0.0335164144635201
4691.16004394799 0.0333134010434151
4691.83299761948 0.0329695791006088
4692.50595129097 0.0337394215166569
4693.17890496246 0.0367106646299362
4693.85185863395 0.0365383848547935
4694.52481230544 0.0369284711778164
4695.19776597693 0.0367246456444263
4695.87071964842 0.0330987200140953
4696.5436733199 0.0326283872127533
4697.21662699139 0.0336332060396671
4697.88958066288 0.0337828658521175
4698.56253433437 0.0374288782477379
4699.23548800586 0.0374787859618664
4699.90844167735 0.0372737944126129
4700.58139534884 0.0365470312535763
4701.25434902033 0.0331809259951115
4701.92730269181 0.0336412787437439
4702.6002563633 0.0333070755004883
4703.27321003479 0.033327728509903
4703.94616370628 0.0369661226868629
4704.61911737777 0.0369614139199257
4705.29207104926 0.0365746393799782
4705.96502472075 0.0359381437301636
4706.63797839224 0.0322437882423401
4707.31093206372 0.032617125660181
4707.98388573521 0.033048864454031
4708.6568394067 0.0337820164859295
4709.32979307819 0.0364013984799385
4710.00274674968 0.0372847653925419
4710.67570042117 0.0365540906786919
4711.34865409266 0.0363286100327969
4712.02160776415 0.0331950187683105
4712.69456143563 0.033438615500927
4713.36751510712 0.0329244621098042
4714.04046877861 0.0328445360064507
4714.7134224501 0.0369288884103298
4715.38637612159 0.0372239872813225
4716.05932979308 0.0366432890295982
4716.73228346457 0.0367397740483284
4717.40523713606 0.0327716767787933
4718.07819080754 0.0330937281250954
4718.75114447903 0.032944031059742
4719.42409815052 0.0336101055145264
4720.09705182201 0.0364140644669533
4720.7700054935 0.036519680172205
4721.44295916499 0.0371017158031464
4722.11591283648 0.0366604812443256
4722.78886650797 0.0332011543214321
4723.46182017945 0.0326116345822811
4724.13477385094 0.0325998067855835
4724.80772752243 0.0329011641442776
4725.48068119392 0.0366002097725868
4726.15363486541 0.0370793901383877
4726.8265885369 0.0376257337629795
4727.49954220839 0.0370634384453297
4728.17249587987 0.0336799621582031
4728.84544955136 0.0338076017796993
4729.51840322285 0.033574465662241
4730.19135689434 0.0333896428346634
4730.86431056583 0.0365469790995121
4731.53726423732 0.0365494042634964
4732.21021790881 0.0370603166520596
4732.8831715803 0.0369574725627899
4733.55612525179 0.0333722643554211
4734.22907892327 0.0336261466145515
4734.90203259476 0.0337250381708145
4735.57498626625 0.0339243821799755
4736.24793993774 0.0368206724524498
4736.92089360923 0.037330150604248
4737.59384728072 0.0369076617062092
4738.26680095221 0.0367248877882957
4738.9397546237 0.0328465178608894
4739.61270829518 0.03310202434659
4740.28566196667 0.0335854701697826
4740.95861563816 0.0339340940117836
4741.63156930965 0.0362043045461178
4742.30452298114 0.0369715243577957
4742.97747665263 0.0376175493001938
4743.65043032412 0.037687286734581
4744.3233839956 0.0339378342032433
4744.99633766709 0.034245103597641
4745.66929133858 0.0346607528626919
4746.34224501007 0.0344124808907509
4747.01519868156 0.0376363396644592
4747.68815235305 0.0379484295845032
4748.36110602454 0.037134762853384
4749.03405969603 0.0369893126189709
4749.70701336752 0.0334254503250122
4750.379967039 0.0333829447627068
4751.05292071049 0.0340812653303146
4751.72587438198 0.0342167615890503
4752.39882805347 0.0369224362075329
4753.07178172496 0.0370626114308834
4753.74473539645 0.0380233451724052
4754.41768906794 0.0384428910911083
4755.09064273942 0.03348433598876
4755.76359641091 0.0333825461566448
4756.4365500824 0.0338355265557766
4757.10950375389 0.0344985760748386
4757.78245742538 0.0383504815399647
4758.45541109687 0.0374276116490364
4759.12836476836 0.0385380759835243
4759.80131843985 0.0387089662253857
4760.47427211133 0.0345356017351151
4761.14722578282 0.0349181070923805
4761.82017945431 0.0348603874444962
4762.4931331258 0.0348854064941406
4763.16608679729 0.039047721773386
4763.83904046878 0.0385675877332687
4764.51199414027 0.0386647656559944
4765.18494781176 0.0381158478558064
4765.85790148324 0.0347071699798107
4766.53085515473 0.0349608808755875
4767.20380882622 0.0351408459246159
4767.87676249771 0.0347246751189232
4768.5497161692 0.0394748672842979
4769.22266984069 0.039174348115921
4769.89562351218 0.0386553667485714
4770.56857718367 0.0380400009453297
4771.24153085515 0.0342991650104523
4771.91448452664 0.0345777906477451
4772.58743819813 0.0348392836749554
4773.26039186962 0.0347723253071308
4773.93334554111 0.0387179888784885
4774.6062992126 0.0385814867913723
4775.27925288409 0.038370918482542
4775.95220655558 0.0392115488648415
4776.62516022706 0.0344558246433735
4777.29811389855 0.0351929068565369
4777.97106757004 0.034388855099678
4778.64402124153 0.0344907157123089
4779.31697491302 0.0387509688735008
4779.98992858451 0.039023507386446
4780.662882256 0.0392442867159843
4781.33583592749 0.038520373404026
4782.00878959897 0.0359020456671715
4782.68174327046 0.0351442620158195
4783.35469694195 0.0348436906933784
4784.02765061344 0.0349475704133511
4784.70060428493 0.0379077307879925
4785.37355795642 0.038209605962038
4786.04651162791 0.0386340469121933
4786.7194652994 0.0386129766702652
4787.39241897088 0.0363988056778908
4788.06537264237 0.0355998948216438
4788.73832631386 0.0360288396477699
4789.41127998535 0.0355805791914463
4790.08423365684 0.0387603789567947
4790.75718732833 0.038685280829668
4791.43014099982 0.0392575189471245
4792.10309467131 0.0391339473426342
4792.77604834279 0.0359648242592812
4793.44900201428 0.0357364118099213
4794.12195568577 0.035317350178957
4794.79490935726 0.0354553237557411
4795.46786302875 0.0394830666482449
4796.14081670024 0.0395551770925522
4796.81377037173 0.039738729596138
4797.48672404321 0.039050180464983
4798.1596777147 0.0356814041733742
4798.83263138619 0.0356819629669189
4799.50558505768 0.0353231467306614
4800.17853872917 0.035053938627243
4800.85149240066 0.0389567539095879
4801.52444607215 0.0395721383392811
4802.19739974364 0.0392034165561199
4802.87035341513 0.0385266169905663
4803.54330708661 0.0352529771625996
4804.2162607581 0.0352367721498013
4804.88921442959 0.0359137207269669
4805.56216810108 0.0351233333349228
4806.23512177257 0.0386057086288929
4806.90807544406 0.0385554581880569
4807.58102911555 0.0383531264960766
4808.25398278704 0.0390274338424206
4808.92693645852 0.0353185199201107
4809.59989013001 0.0356090739369392
4810.2728438015 0.0356158800423145
4810.94579747299 0.0364369004964828
4811.61875114448 0.0398364625871181
4812.29170481597 0.0390423722565174
4812.96465848746 0.0399384237825871
4813.63761215894 0.0395751856267452
4814.31056583043 0.0360527858138084
4814.98351950192 0.0362451002001762
4815.65647317341 0.0379422791302204
4816.3294268449 0.0374973863363266
4817.00238051639 0.039903499186039
4817.67533418788 0.0405979007482529
4818.34828785937 0.0403396040201187
4819.02124153086 0.0396655201911926
4819.69419520234 0.0363458022475243
4820.36714887383 0.0360817164182663
4821.04010254532 0.0365236103534698
4821.71305621681 0.036417368799448
4822.3860098883 0.0402149558067322
4823.05896355979 0.0400641858577728
4823.73191723128 0.0389559902250767
4824.40487090276 0.0382408015429974
4825.07782457425 0.0353176668286324
4825.75077824574 0.0342930071055889
4826.42373191723 0.0362399853765965
4827.09668558872 0.0353747643530369
4827.76963926021 0.0392897352576256
4828.4425929317 0.0396009311079979
4829.11554660319 0.0389762595295906
4829.78850027468 0.0385740734636784
4830.46145394616 0.0353650338947773
4831.13440761765 0.0359014198184013
4831.80736128914 0.0365808792412281
4832.48031496063 0.0365525111556053
4833.15326863212 0.0401808544993401
4833.82622230361 0.0404544845223427
4834.4991759751 0.0381834097206593
4835.17212964658 0.0386463217437267
4835.84508331807 0.035216111689806
4836.51803698956 0.0348397083580494
4837.19099066105 0.0350288525223732
4837.86394433254 0.0351160503923893
4838.53689800403 0.0387396663427353
4839.20985167552 0.0393360964953899
4839.88280534701 0.0394857376813889
4840.55575901849 0.0399511642754078
4841.22871268998 0.0358092561364174
4841.90166636147 0.0357068665325642
4842.57462003296 0.0359060056507587
4843.24757370445 0.0356432907283306
4843.92052737594 0.0388365872204304
4844.59348104743 0.0392619557678699
4845.26643471892 0.0388122163712978
4845.9393883904 0.0394520461559296
4846.61234206189 0.0357346162199974
4847.28529573338 0.0358396284282207
4847.95824940487 0.0366244986653328
4848.63120307636 0.0359584055840969
4849.30415674785 0.0386134348809719
4849.97711041934 0.0399552993476391
4850.65006409083 0.0398194715380669
4851.32301776231 0.0398924350738525
4851.9959714338 0.0355148501694202
4852.66892510529 0.0352897718548775
4853.34187877678 0.0358744449913502
4854.01483244827 0.0359480269253254
4854.68778611976 0.0399387255311012
4855.36073979125 0.0391748063266277
4856.03369346274 0.0395270623266697
4856.70664713422 0.0399637706577778
4857.37960080571 0.0365135967731476
4858.0525544772 0.036109697073698
4858.72550814869 0.0357472449541092
4859.39846182018 0.0354308448731899
4860.07141549167 0.0389642603695393
4860.74436916316 0.0387544743716717
4861.41732283465 0.0403296202421188
4862.09027650613 0.0404536910355091
4862.76323017762 0.0358305461704731
4863.43618384911 0.0357108153402805
4864.1091375206 0.0353184007108212
4864.78209119209 0.0350958444178104
4865.45504486358 0.0400744117796421
4866.12799853507 0.0400328077375889
4866.80095220656 0.0396368987858295
4867.47390587804 0.0398875176906586
4868.14685954953 0.0360053889453411
4868.81981322102 0.0356059856712818
4869.49276689251 0.0362193249166012
4870.165720564 0.0358471125364304
4870.83867423549 0.0390093401074409
4871.51162790698 0.0391568802297115
4872.18458157847 0.0395243242383003
4872.85753524995 0.0388825796544552
4873.53048892144 0.0354429297149181
4874.20344259293 0.0354988053441048
4874.87639626442 0.0358510911464691
4875.54934993591 0.0357450358569622
4876.2223036074 0.0393763780593872
4876.89525727889 0.0394812747836113
4877.56821095038 0.0388432219624519
4878.24116462186 0.0391800478100777
4878.91411829335 0.0354628004133701
4879.58707196484 0.0351092517375946
4880.26002563633 0.0352737344801426
4880.93297930782 0.0349763445556164
4881.60593297931 0.0393749736249447
4882.2788866508 0.0387352891266346
4882.95184032229 0.039677057415247
4883.62479399377 0.0399171710014343
4884.29774766526 0.0350169017910957
4884.97070133675 0.0347829237580299
4885.64365500824 0.0355829633772373
4886.31660867973 0.0354483276605606
4886.98956235122 0.0382022894918919
4887.66251602271 0.0384788103401661
4888.3354696942 0.0380627028644085
4889.00842336568 0.0386553704738617
4889.68137703717 0.0338229946792126
4890.35433070866 0.0338778793811798
4891.02728438015 0.0346569828689098
4891.70023805164 0.0347308628261089
4892.37319172313 0.0377339906990528
4893.04614539462 0.037945169955492
4893.7190990661 0.0378784909844398
4894.39205273759 0.0377776995301247
4895.06500640908 0.0340382605791092
4895.73796008057 0.0339548699557781
4896.41091375206 0.0346767231822014
4897.08386742355 0.0343247540295124
4897.75682109504 0.037040151655674
4898.42977476653 0.0379659980535507
4899.10272843802 0.0386497862637043
4899.7756821095 0.0384232699871063
4900.44863578099 0.0350906997919083
4901.12158945248 0.03521429002285
4901.79454312397 0.0351112149655819
4902.46749679546 0.0353818759322166
4903.14045046695 0.0384984239935875
4903.81340413844 0.0386479943990707
4904.48635780992 0.0390601307153702
4905.15931148141 0.0381709486246109
4905.8322651529 0.0349663160741329
4906.50521882439 0.0349404402077198
4907.17817249588 0.0344241783022881
4907.85112616737 0.0343833342194557
4908.52407983886 0.0376937910914421
4909.19703351035 0.0382040962576866
4909.86998718183 0.0372402928769588
4910.54294085332 0.0376161150634289
4911.21589452481 0.0333667434751987
4911.8888481963 0.034132357686758
4912.56180186779 0.0335122086107731
4913.23475553928 0.0348903574049473
4913.90770921077 0.0378237329423428
4914.58066288226 0.0385392718017101
4915.25361655374 0.0380222387611866
4915.92657022523 0.0380131155252457
4916.59952389672 0.0348651744425297
4917.27247756821 0.0347328260540962
4917.9454312397 0.0349200069904327
4918.61838491119 0.0342650450766087
4919.29133858268 0.0387087799608707
4919.96429225417 0.0377572029829025
4920.63724592565 0.0379168577492237
4921.31019959714 0.0378706865012646
4921.98315326863 0.0341191217303276
4922.65610694012 0.0339139960706234
4923.32906061161 0.0335053317248821
4924.0020142831 0.0334772169589996
4924.67496795459 0.038132406771183
4925.34792162608 0.0380793809890747
4926.02087529756 0.0390106998383999
4926.69382896905 0.0383593551814556
4927.36678264054 0.0342757068574429
4928.03973631203 0.0340710952877998
4928.71268998352 0.0347751900553703
4929.38564365501 0.0343794226646423
4930.0585973265 0.0378591753542423
4930.73155099799 0.0379204154014587
4931.40450466947 0.0372859984636307
4932.07745834096 0.0379967018961906
4932.75041201245 0.0337919481098652
4933.42336568394 0.0340207405388355
4934.09631935543 0.0334592573344707
4934.76927302692 0.033930279314518
4935.44222669841 0.0378321371972561
4936.1151803699 0.037873774766922
4936.78813404138 0.0382704883813858
4937.46108771287 0.0370053164660931
4938.13404138436 0.0346500761806965
4938.80699505585 0.0347293578088284
4939.47994872734 0.0352384783327579
4940.15290239883 0.0349698141217232
4940.82585607032 0.0383549481630325
4941.49880974181 0.0377552099525928
4942.17176341329 0.038916002959013
4942.84471708478 0.0395341329276562
4943.51767075627 0.0343386381864548
4944.19062442776 0.0352944508194923
4944.86357809925 0.0340651385486126
4945.53653177074 0.0345023646950722
4946.20948544223 0.0388619489967823
4946.88243911372 0.0380642153322697
4947.5553927852 0.0377546884119511
4948.22834645669 0.0387217849493027
4948.90130012818 0.03471639752388
4949.57425379967 0.0351511612534523
4950.24720747116 0.0346229448914528
4950.92016114265 0.0350214615464211
4951.59311481414 0.0381974168121815
4952.26606848563 0.0381186753511429
4952.93902215711 0.0383283160626888
4953.6119758286 0.0384384207427502
4954.28492950009 0.0346091575920582
4954.95788317158 0.0347376726567745
4955.63083684307 0.0345786027610302
4956.30379051456 0.033852081745863
4956.97674418605 0.0394709147512913
4957.64969785754 0.0392484478652477
4958.32265152902 0.0389008447527885
4958.99560520051 0.0389911383390427
4959.668558872 0.0346156656742096
4960.34151254349 0.0354107953608036
4961.01446621498 0.0358807295560837
4961.68741988647 0.0357092395424843
4962.36037355796 0.0399000383913517
4963.03332722944 0.0397288165986538
4963.70628090093 0.0377029590308666
4964.37923457242 0.0388303026556969
4965.05218824391 0.03495217487216
4965.7251419154 0.034083116799593
4966.39809558689 0.0357194393873215
4967.07104925838 0.0346230454742908
4967.74400292987 0.0387449972331524
4968.41695660136 0.0389117337763309
4969.08991027284 0.0387447029352188
4969.76286394433 0.0387562625110149
4970.43581761582 0.035762082785368
4971.10877128731 0.0360968671739101
4971.7817249588 0.0345195382833481
4972.45467863029 0.0350374467670918
4973.12763230178 0.0388121195137501
4973.80058597326 0.039412684738636
4974.47353964475 0.0387164242565632
4975.14649331624 0.0380520485341549
4975.81944698773 0.0342406630516052
4976.49240065922 0.0351185910403728
4977.16535433071 0.0353425107896328
4977.8383080022 0.0360351726412773
4978.51126167369 0.0381986573338509
4979.18421534517 0.0388126261532307
4979.85716901666 0.0391242504119873
4980.53012268815 0.0386003516614437
4981.20307635964 0.0345524214208126
4981.87603003113 0.0347784198820591
4982.54898370262 0.0344103127717972
4983.22193737411 0.0349176339805126
4983.8948910456 0.0389487557113171
4984.56784471708 0.0384217239916325
4985.24079838857 0.0387459211051464
4985.91375206006 0.0401406399905682
4986.58670573155 0.0362098179757595
4987.25965940304 0.0361056663095951
4987.93261307453 0.0362190715968609
4988.60556674602 0.035952765494585
4989.27852041751 0.0389544777572155
4989.95147408899 0.0386222824454308
4990.62442776048 0.038406390696764
4991.29738143197 0.038488645106554
4991.97033510346 0.0349887497723103
4992.64328877495 0.0354079455137253
4993.31624244644 0.0348882377147675
4993.98919611793 0.0344368554651737
4994.66214978942 0.0385806709527969
4995.3351034609 0.0388024747371674
4996.00805713239 0.0388791188597679
4996.68101080388 0.0403350591659546
4997.35396447537 0.0363354720175266
4998.02691814686 0.0357288420200348
4998.69987181835 0.0353516675531864
4999.37282548984 0.0355515368282795
5000.04577916133 0.0389628261327744
5000.71873283281 0.0391697771847248
5001.3916865043 0.0382469967007637
5002.06464017579 0.0384997986257076
5002.73759384728 0.0357216522097588
5003.41054751877 0.0361446850001812
5004.08350119026 0.0356430895626545
5004.75645486175 0.034968476742506
5005.42940853324 0.0387887023389339
5006.10236220472 0.0389977507293224
5006.77531587621 0.0387014783918858
5007.4482695477 0.0384234488010406
5008.12122321919 0.0344676524400711
5008.79417689068 0.034568440169096
5009.46713056217 0.0345021709799767
5010.14008423366 0.034343920648098
5010.81303790515 0.0388348586857319
5011.48599157663 0.038084588944912
5012.15894524812 0.0378792881965637
5012.83189891961 0.0382892303168774
5013.5048525911 0.0346969552338123
5014.17780626259 0.0349146798253059
5014.85075993408 0.0342226773500443
5015.52371360557 0.0338583514094353
5016.19666727705 0.0378164425492287
5016.86962094854 0.0375789999961853
5017.54257462003 0.0378788821399212
5018.21552829152 0.0374001078307629
5018.88848196301 0.0341434478759766
5019.5614356345 0.0342200361192226
5020.23438930599 0.0334669575095177
5020.90734297748 0.0340155884623528
5021.58029664897 0.0374098643660545
5022.25325032045 0.037502009421587
5022.92620399194 0.0375174209475517
5023.59915766343 0.0368357338011265
5024.27211133492 0.0336029194295406
5024.94506500641 0.0344659686088562
5025.6180186779 0.0335159376263618
5026.29097234939 0.0340442322194576
5026.96392602088 0.0369344651699066
5027.63687969236 0.0367193408310413
5028.30983336385 0.0374450944364071
5028.98278703534 0.0371778458356857
5029.65574070683 0.0336741022765636
5030.32869437832 0.0342843569815159
5031.00164804981 0.0331101827323437
5031.6746017213 0.0331219621002674
5032.34755539278 0.0369036085903645
5033.02050906427 0.0371118448674679
5033.69346273576 0.0360224358737469
5034.36641640725 0.0352673083543777
5035.03937007874 0.0324809551239014
5035.71232375023 0.0323942303657532
5036.38527742172 0.0325533971190453
5037.05823109321 0.0319448597729206
5037.7311847647 0.03537467867136
5038.40413843618 0.0358428247272968
5039.07709210767 0.0366666838526726
5039.75004577916 0.0360477864742279
5040.42299945065 0.0321276374161243
5041.09595312214 0.0333357751369476
5041.76890679363 0.0331174284219742
5042.44186046512 0.0334371328353882
5043.1148141366 0.0374015346169472
5043.78776780809 0.0368887223303318
5044.46072147958 0.0372323282063007
5045.13367515107 0.0369559824466705
5045.80662882256 0.0330436751246452
5046.47958249405 0.0334681607782841
5047.15253616554 0.0332108959555626
5047.82548983703 0.0336010083556175
5048.49844350851 0.0368784815073013
5049.17139718 0.0367878191173077
5049.84435085149 0.0357380323112011
5050.51730452298 0.0360767506062984
5051.19025819447 0.0324025079607964
5051.86321186596 0.0324054248631001
5052.53616553745 0.0323387160897255
5053.20911920894 0.0323113016784191
5053.88207288042 0.0354243405163288
5054.55502655191 0.0352741405367851
5055.2279802234 0.0360855422914028
5055.90093389489 0.0356266871094704
5056.57388756638 0.0325578600168228
5057.24684123787 0.0324200950562954
5057.91979490936 0.031690314412117
5058.59274858085 0.0315395593643188
5059.26570225233 0.0357453376054764
5059.93865592382 0.0351036861538887
5060.61160959531 0.0348368436098099
5061.2845632668 0.0358305498957634
5061.95751693829 0.0319247581064701
5062.63047060978 0.0313574969768524
5063.30342428127 0.031765528023243
5063.97637795276 0.0311965793371201
5064.64933162424 0.0354279018938541
5065.32228529573 0.0352653600275517
5065.99523896722 0.0361483991146088
5066.66819263871 0.0354587510228157
5067.3411463102 0.0320438034832478
5068.01409998169 0.0320724584162235
5068.68705365318 0.0319093875586987
5069.36000732467 0.0315383858978748
5070.03296099615 0.0353586412966251
5070.70591466764 0.0349607281386852
5071.37886833913 0.0355096533894539
5072.05182201062 0.0355010218918324
5072.72477568211 0.032309278845787
5073.3977293536 0.0319522432982922
5074.07068302509 0.0319944210350513
5074.74363669658 0.0321459695696831
5075.41659036806 0.035712867975235
5076.08954403955 0.0351993665099144
5076.76249771104 0.0363150015473366
5077.43545138253 0.0349633060395718
5078.10840505402 0.0310161858797073
5078.78135872551 0.0314627066254616
5079.454312397 0.0313037410378456
5080.12726606849 0.0310216974467039
5080.80021973997 0.0351523719727993
5081.47317341146 0.0342695266008377
5082.14612708295 0.0339332222938538
5082.81908075444 0.0346446894109249
5083.49203442593 0.0311686713248491
5084.16498809742 0.0318085998296738
5084.83794176891 0.032094843685627
5085.51089544039 0.0316998735070229
5086.18384911188 0.035636905580759
5086.85680278337 0.0358555130660534
5087.52975645486 0.0349623039364815
5088.20271012635 0.0351861193776131
5088.87566379784 0.0313599780201912
5089.54861746933 0.0310419611632824
5090.22157114082 0.0312392339110374
5090.89452481231 0.0315632484853268
5091.56747848379 0.034817773848772
5092.24043215528 0.0350043214857578
5092.91338582677 0.0353580266237259
5093.58633949826 0.0347931422293186
5094.25929316975 0.0310180839151144
5094.93224684124 0.0304917600005865
5095.60520051273 0.0309250466525555
5096.27815418422 0.0307559911161661
5096.9511078557 0.0335569716989994
5097.62406152719 0.0337252281606197
5098.29701519868 0.034273661673069
5098.96996887017 0.0348675176501274
5099.64292254166 0.0302120633423328
5100.31587621315 0.0304183345288038
5100.98882988464 0.0303691923618317
5101.66178355612 0.0298354402184486
5102.33473722761 0.0336326062679291
5103.0076908991 0.0340369008481503
5103.68064457059 0.0332712233066559
5104.35359824208 0.0338868461549282
5105.02655191357 0.0300578884780407
5105.69950558506 0.0300189033150673
5106.37245925655 0.0302698463201523
5107.04541292804 0.0296243950724602
5107.71836659952 0.0332475155591965
5108.39132027101 0.0332381650805473
5109.0642739425 0.0339170396327972
5109.73722761399 0.0336705707013607
5110.41018128548 0.0301086213439703
5111.08313495697 0.0297380033880472
5111.75608862846 0.0295885186642408
5112.42904229994 0.0301463585346937
5113.10199597143 0.0332145094871521
5113.77494964292 0.0335558503866196
5114.44790331441 0.0330625846982002
5115.1208569859 0.0330927111208439
5115.79381065739 0.0303188655525446
5116.46676432888 0.0303743537515402
5117.13971800037 0.0305895172059536
5117.81267167186 0.0298587456345558
5118.48562534334 0.0333113856613636
5119.15857901483 0.0328172817826271
5119.83153268632 0.0330028235912323
5120.50448635781 0.0336363054811954
5121.1774400293 0.0297246910631657
5121.85039370079 0.0300746466964483
5122.52334737228 0.0296360328793526
5123.19630104376 0.0292649660259485
5123.86925471525 0.0325049459934235
5124.54220838674 0.0326754972338676
5125.21516205823 0.0333325080573559
5125.88811572972 0.0325217917561531
5126.56106940121 0.0295201484113932
5127.2340230727 0.0292459353804588
5127.90697674419 0.0289531014859676
5128.57993041567 0.0293284971266985
5129.25288408716 0.032757718116045
5129.92583775865 0.0329019650816917
5130.59879143014 0.0320378169417381
5131.27174510163 0.0324476025998592
5131.94469877312 0.0290628653019667
5132.61765244461 0.0294366274029016
5133.2906061161 0.0288440771400928
5133.96355978758 0.0285271462053061
5134.63651345907 0.0325720570981503
5135.30946713056 0.0320927351713181
5135.98242080205 0.0326736681163311
5136.65537447354 0.0328084751963615
5137.32832814503 0.0297619942575693
5138.00128181652 0.029077822342515
5138.67423548801 0.0283784829080105
5139.34718915949 0.0290609896183014
5140.02014283098 0.0323203876614571
5140.69309650247 0.0321214459836483
5141.36605017396 0.0331431515514851
5142.03900384545 0.0328996777534485
5142.71195751694 0.0289599299430847
5143.38491118843 0.0299522820860147
5144.05786485992 0.0293316934257746
5144.7308185314 0.0290491115301847
5145.40377220289 0.0329764075577259
5146.07672587438 0.0325044691562653
5146.74967954587 0.0327437408268452
5147.42263321736 0.0322156995534897
5148.09558688885 0.0297718662768602
5148.76854056034 0.0298251342028379
5149.44149423183 0.0288618076592684
5150.11444790331 0.0288242679089308
5150.7874015748 0.0322047881782055
5151.46035524629 0.0322293676435947
5152.13330891778 0.0320446752011776
5152.80626258927 0.0322099030017853
5153.47921626076 0.0298276524990797
5154.15216993225 0.0292041599750519
5154.82512360374 0.0284647680819035
5155.49807727522 0.0286318361759186
5156.17103094671 0.0320469588041306
5156.8439846182 0.0324020087718964
5157.51693828969 0.0325846038758755
5158.18989196118 0.0330838151276112
5158.86284563267 0.0298690591007471
5159.53579930416 0.0296982731670141
5160.20875297565 0.0289021246135235
5160.88170664713 0.0293345917016268
5161.55466031862 0.0323966965079308
5162.22761399011 0.0327130295336246
5162.9005676616 0.032746959477663
5163.57352133309 0.0324813649058342
5164.24647500458 0.0295245535671711
5164.91942867607 0.0293263401836157
5165.59238234756 0.0289010107517242
5166.26533601904 0.0288517754524946
5166.93828969053 0.0320524275302887
5167.61124336202 0.0318256579339504
5168.28419703351 0.0320548750460148
5168.957150705 0.0319149233400822
5169.63010437649 0.029178949072957
5170.30305804798 0.0297246817499399
5170.97601171947 0.0286994446069002
5171.64896539095 0.029322637245059
5172.32191906244 0.032619021832943
5172.99487273393 0.0318409651517868
5173.66782640542 0.0319232270121574
5174.34078007691 0.0326583571732044
5175.0137337484 0.0289025399833918
5175.68668741989 0.0289880651980639
5176.35964109138 0.0290902350097895
5177.03259476286 0.0288651008158922
5177.70554843435 0.0320614278316498
5178.37850210584 0.0316412039101124
5179.05145577733 0.0317430719733238
5179.72440944882 0.0317194908857346
5180.39736312031 0.0282361544668674
5181.0703167918 0.0281412024050951
5181.74327046328 0.0280647911131382
5182.41622413477 0.0278878305107355
5183.08917780626 0.0312562398612499
5183.76213147775 0.0307848025113344
5184.43508514924 0.0306511837989092
5185.10803882073 0.0309449005872011
5185.78099249222 0.0278984438627958
5186.45394616371 0.0272892601788044
5187.1268998352 0.0277138464152813
5187.79985350668 0.0274865236133337
5188.47280717817 0.0302100032567978
5189.14576084966 0.0299774203449488
5189.81871452115 0.0302606076002121
5190.49166819264 0.029995996505022
5191.16462186413 0.0274736937135458
5191.83757553562 0.0274719260632992
5192.5105292071 0.0271916445344687
5193.18348287859 0.0275195427238941
5193.85643655008 0.030897531658411
5194.52939022157 0.0301189795136452
5195.20234389306 0.0303868260234594
5195.87529756455 0.0305318143218756
5196.54825123604 0.027187829837203
5197.22120490753 0.0267366860061884
5197.89415857901 0.0268011540174484
5198.5671122505 0.0274554993957281
5199.24006592199 0.0302215237170458
5199.91301959348 0.0298889260739088
5200.58597326497 0.0298652462661266
5201.25892693646 0.0301734656095505
5201.93188060795 0.0267420373857021
5202.60483427944 0.0270918738096952
5203.27778795092 0.02715596370399
5203.95074162241 0.027203356847167
5204.6236952939 0.0305719394236803
5205.29664896539 0.0303854644298553
5205.96960263688 0.0297551937401295
5206.64255630837 0.0300650354474783
5207.31550997986 0.0268543884158134
5207.98846365135 0.026943551376462
5208.66141732283 0.0264484621584415
5209.33437099432 0.026090245693922
5210.00732466581 0.0293847899883986
5210.6802783373 0.0292560141533613
5211.35323200879 0.0293566677719355
5212.02618568028 0.0292631350457668
5212.69913935177 0.0262408964335918
5213.37209302326 0.026333661749959
5214.04504669474 0.0269251652061939
5214.71800036623 0.0265650022774935
5215.39095403772 0.0295807011425495
5216.06390770921 0.0295215640217066
5216.7368613807 0.0294276922941208
5217.40981505219 0.0298128761351109
5218.08276872368 0.0271703116595745
5218.75572239517 0.0272316187620163
5219.42867606665 0.026474691927433
5220.10162973814 0.0268819741904736
5220.77458340963 0.0296922940760851
5221.44753708112 0.0291360896080732
5222.12049075261 0.0288772787898779
5222.7934444241 0.0295764096081257
5223.46639809559 0.026609880849719
5224.13935176708 0.0266765039414167
5224.81230543856 0.0267298854887486
5225.48525911005 0.0263462644070387
5226.15821278154 0.0291543118655682
5226.83116645303 0.0286599341779947
5227.50412012452 0.0283030923455954
5228.17707379601 0.0290836971253157
5228.8500274675 0.0259844027459621
5229.52298113899 0.026169378310442
5230.19593481047 0.0259551517665386
5230.86888848196 0.0265985131263733
5231.54184215345 0.0284786410629749
5232.21479582494 0.0283866003155708
5232.88774949643 0.0292345359921455
5233.56070316792 0.0293632224202156
5234.23365683941 0.0268086604773998
5234.9066105109 0.0262977443635464
5235.57956418238 0.026079747825861
5236.25251785387 0.026247488334775
5236.92547152536 0.0292018614709377
5237.59842519685 0.0293142274022102
5238.27137886834 0.0294391363859177
5238.94433253983 0.0294512454420328
5239.61728621132 0.0262299627065659
5240.29023988281 0.026343796402216
5240.96319355429 0.0257845483720303
5241.63614722578 0.0262981299310923
5242.30910089727 0.0292056892067194
5242.98205456876 0.0298735722899437
5243.65500824025 0.0297239013016224
5244.32796191174 0.029590155929327
5245.00091558323 0.0268339719623327
5245.67386925472 0.0273364372551441
5246.3468229262 0.0263727810233831
5247.01977659769 0.0260694213211536
5247.69273026918 0.0295929294079542
5248.36568394067 0.029449600726366
5249.03863761216 0.0297074373811483
5249.71159128365 0.0296979434788227
5250.38454495514 0.0262210089713335
5251.05749862662 0.0261004325002432
5251.73045229811 0.0262372381985188
5252.4034059696 0.0260485745966434
5253.07635964109 0.0293356087058783
5253.74931331258 0.029436158016324
5254.42226698407 0.0292427558451891
5255.09522065556 0.0299960486590862
5255.76817432705 0.0270078126341105
5256.44112799854 0.0260783545672894
5257.11408167002 0.0267796609550714
5257.78703534151 0.0262217503041029
5258.459989013 0.0292768776416779
5259.13294268449 0.0290822573006153
5259.80589635598 0.028983673080802
5260.47885002747 0.0291596427559853
5261.15180369896 0.0262119881808758
5261.82475737044 0.0260569304227829
5262.49771104193 0.0257142800837755
5263.17066471342 0.0259903464466333
5263.84361838491 0.0287922509014606
5264.5165720564 0.0288355704396963
5265.18952572789 0.0282230861485004
5265.86247939938 0.0284228548407555
5266.53543307087 0.0255518220365047
5267.20838674235 0.0255741663277149
5267.88134041384 0.0257462803274393
5268.55429408533 0.0254885032773018
5269.22724775682 0.0283514931797981
5269.90020142831 0.0278517305850983
5270.5731550998 0.0287996791303158
5271.24610877129 0.0288192350417376
5271.91906244278 0.0253237914294004
5272.59201611426 0.025369118899107
5273.26496978575 0.0252652447670698
5273.93792345724 0.0247771516442299
5274.61087712873 0.0281966309994459
5275.28383080022 0.0282068382948637
5275.95678447171 0.0275545381009579
5276.6297381432 0.0279002748429775
5277.30269181469 0.0247662346810102
5277.97564548617 0.0248218812048435
5278.64859915766 0.0250513702630997
5279.32155282915 0.0251815747469664
5279.99450650064 0.0276989471167326
5280.66746017213 0.0279259644448757
5281.34041384362 0.0278532467782497
5282.01336751511 0.0279065668582916
5282.6863211866 0.0250186286866665
5283.35927485808 0.0248813815414906
5284.03222852957 0.0253255795687437
5284.70518220106 0.0251350868493319
5285.37813587255 0.0276669897139072
5286.05108954404 0.0272458773106337
5286.72404321553 0.027895724400878
5287.39699688702 0.0281419213861227
5288.06995055851 0.0246409997344017
5288.74290422999 0.0243098437786102
5289.41585790148 0.0243572574108839
5290.08881157297 0.0245984438806772
5290.76176524446 0.0274343714118004
5291.43471891595 0.027345847338438
5292.10767258744 0.0277934819459915
5292.78062625893 0.0272643882781267
5293.45357993042 0.0249638054519892
5294.1265336019 0.0245829932391644
5294.79948727339 0.0242533348500729
5295.47244094488 0.024180069565773
5296.14539461637 0.0272379573434591
5296.81834828786 0.0272023864090443
5297.49130195935 0.0267583131790161
5298.16425563084 0.0274522956460714
5298.83720930233 0.0242414716631174
5299.51016297381 0.024876369163394
5300.1831166453 0.0241162478923798
5300.85607031679 0.0240830164402723
5301.52902398828 0.0262478049844503
5302.20197765977 0.0275059659034014
5302.87493133126 0.0267244875431061
5303.54788500275 0.0270207952708006
5304.22083867423 0.0243530701845884
5304.89379234572 0.0244524907320738
5305.56674601721 0.0238056927919388
5306.2396996887 0.0245569534599781
5306.91265336019 0.0265825744718313
5307.58560703168 0.0262006223201752
5308.25856070317 0.0261784177273512
5308.93151437466 0.0256619472056627
5309.60446804615 0.023376515135169
5310.27742171763 0.0231454595923424
5310.95037538912 0.0238140933215618
5311.62332906061 0.0234937723726034
5312.2962827321 0.0260284915566444
5312.96923640359 0.0260376371443272
5313.64219007508 0.0262557156383991
5314.31514374657 0.0268084015697241
5314.98809741806 0.0239605940878391
5315.66105108954 0.023739580065012
5316.33400476103 0.023912763223052
5317.00695843252 0.0239427797496319
5317.67991210401 0.0261792410165071
5318.3528657755 0.0268114078789949
5319.02581944699 0.0258110966533422
5319.69877311848 0.0259089544415474
5320.37172678996 0.0233899410814047
5321.04468046145 0.0229850597679615
5321.71763413294 0.0231513809412718
5322.39058780443 0.0232176203280687
5323.06354147592 0.0257772915065289
5323.73649514741 0.0250033866614103
5324.4094488189 0.0255393348634243
5325.08240249039 0.0255120936781168
5325.75535616188 0.022654689848423
5326.42830983336 0.0228507071733475
5327.10126350485 0.0229220017790794
5327.77421717634 0.0227287262678146
5328.44717084783 0.0257557760924101
5329.12012451932 0.0255778096616268
5329.79307819081 0.0263342224061489
5330.4660318623 0.0264470614492893
5331.13898553378 0.023577319458127
5331.81193920527 0.0231459364295006
5332.48489287676 0.0238883588463068
5333.15784654825 0.0238713975995779
5333.83080021974 0.0263226199895144
5334.50375389123 0.0257746186107397
5335.17670756272 0.0257380343973637
5335.84966123421 0.0256029702723026
5336.52261490569 0.0230535212904215
5337.19556857718 0.0231326166540384
5337.86852224867 0.0233028046786785
5338.54147592016 0.0234013330191374
5339.21442959165 0.0251419991254807
5339.88738326314 0.0251936186105013
5340.56033693463 0.0252942238003016
5341.23329060612 0.0255415514111519
5341.9062442776 0.0233770851045847
5342.57919794909 0.022865679115057
5343.25215162058 0.022525230422616
5343.92510529207 0.023024769499898
5344.59805896356 0.0252060834318399
5345.27101263505 0.0254629384726286
5345.94396630654 0.0255197919905186
5346.61691997803 0.0253647770732641
5347.28987364951 0.0231833383440971
5347.962827321 0.0230977367609739
5348.63578099249 0.0226309765130281
5349.30873466398 0.0226460807025433
5349.98168833547 0.0255481787025928
5350.65464200696 0.0251945089548826
5351.32759567845 0.0248766653239727
5352.00054934994 0.0250072944909334
5352.67350302142 0.0223071631044149
5353.34645669291 0.0222325380891562
5354.0194103644 0.022221252322197
5354.69236403589 0.022120488807559
5355.36531770738 0.0245677679777145
5356.03827137887 0.0246659629046917
5356.71122505036 0.0242481082677841
5357.38417872185 0.0248762387782335
5358.05713239333 0.0218518134206533
5358.73008606482 0.0220865365117788
5359.40303973631 0.0217712037265301
5360.0759934078 0.0216208919882774
5360.74894707929 0.024201912805438
5361.42190075078 0.0246538538485765
5362.09485442227 0.0245562177151442
5362.76780809376 0.0248194392770529
5363.44076176524 0.0224008243530989
5364.11371543673 0.0226000472903252
5364.78666910822 0.022022420540452
5365.45962277971 0.0220796018838882
5366.1325764512 0.0247228294610977
5366.80553012269 0.0254820547997952
5367.47848379418 0.0242900550365448
5368.15143746567 0.0248283520340919
5368.82439113715 0.0225475057959557
5369.49734480864 0.0222884118556976
5370.17029848013 0.0217845588922501
5370.84325215162 0.0219001974910498
5371.51620582311 0.0243822410702705
5372.1891594946 0.0245918165892363
5372.86211316609 0.0241304039955139
5373.53506683757 0.0245447233319283
5374.20802050906 0.0220399405807257
5374.88097418055 0.0222494378685951
5375.55392785204 0.0218103490769863
5376.22688152353 0.0222891364246607
5376.89983519502 0.0240263622254133
5377.57278886651 0.0244978759437799
5378.245742538 0.0237596724182367
5378.91869620949 0.0234306678175926
5379.59164988097 0.0214042197912931
5380.26460355246 0.0213140808045864
5380.93755722395 0.0213443245738745
5381.61051089544 0.0212935730814934
5382.28346456693 0.0233814381062984
5382.95641823842 0.0236331485211849
5383.62937190991 0.024101659655571
5384.3023255814 0.0245122481137514
5384.97527925288 0.0221096854656935
5385.64823292437 0.0220612958073616
5386.32118659586 0.0221011266112328
5386.99414026735 0.0218299273401499
5387.66709393884 0.0243759397417307
5388.34004761033 0.0240097064524889
5389.01300128182 0.0236284025013447
5389.6859549533 0.0239419303834438
5390.35890862479 0.0213670507073402
5391.03186229628 0.0216267071664333
5391.70481596777 0.020988654345274
5392.37776963926 0.0211061164736748
5393.05072331075 0.02341721765697
5393.72367698224 0.0231514368206263
5394.39663065373 0.0230922661721706
5395.06958432522 0.0235314667224884
5395.7425379967 0.0209070146083832
5396.41549166819 0.021125752478838
5397.08844533968 0.020964365452528
5397.76139901117 0.0210450049489737
5398.43435268266 0.0234284829348326
5399.10730635415 0.0234257075935602
5399.78026002564 0.0236865635961294
5400.45321369712 0.0234475322067738
5401.12616736861 0.0214093439280987
5401.7991210401 0.0210895761847496
5402.47207471159 0.020736513659358
5403.14502838308 0.0207882113754749
5403.81798205457 0.0237378347665071
5404.49093572606 0.0233855359256268
5405.16388939755 0.0234423540532589
5405.83684306904 0.0234024543315172
5406.50979674052 0.0206768456846476
5407.18275041201 0.0203357208520174
5407.8557040835 0.0206539239734411
5408.52865775499 0.0208257399499416
5409.20161142648 0.0232447255402803
5409.87456509797 0.0238772537559271
5410.54751876946 0.0228985529392958
5411.22047244094 0.0227970238775015
5411.89342611243 0.0205384343862534
5412.56637978392 0.0207980535924435
5413.23933345541 0.0206036400049925
5413.9122871269 0.0204428154975176
5414.58524079839 0.023066433146596
5415.25819446988 0.0232545472681522
5415.93114814137 0.0241587646305561
5416.60410181285 0.0238863434642553
5417.27705548434 0.0216737855225801
5417.95000915583 0.0213623400777578
5418.62296282732 0.021224869415164
5419.29591649881 0.0212464053183794
5419.9688701703 0.0240979194641113
5420.64182384179 0.0236348379403353
5421.31477751328 0.0239193085581064
5421.98773118476 0.0234734956175089
5422.66068485625 0.0211915913969278
5423.33363852774 0.0214695129543543
5424.00659219923 0.0208236109465361
5424.67954587072 0.0210965294390917
5425.35249954221 0.0235858764499426
5426.0254532137 0.0238939356058836
5426.69840688519 0.0232366006821394
5427.37136055667 0.0236876476556063
5428.04431422816 0.0210388358682394
5428.71726789965 0.0211077202111483
5429.39022157114 0.0212287791073322
5430.06317524263 0.0214726198464632
5430.73612891412 0.0233822222799063
5431.40908258561 0.0235577318817377
5432.0820362571 0.0234294608235359
5432.75498992858 0.0233986582607031
5433.42794360007 0.0211585629731417
5434.10089727156 0.0211282353848219
5434.77385094305 0.0212788414210081
5435.44680461454 0.0210155807435513
5436.11975828603 0.0236772056668997
5436.79271195752 0.0233702249825001
5437.46566562901 0.0226495414972305
5438.13861930049 0.0223383009433746
5438.81157297198 0.0204854346811771
5439.48452664347 0.0203778743743896
5440.15748031496 0.0201659128069878
5440.83043398645 0.0200120247900486
5441.50338765794 0.0221987720578909
5442.17634132943 0.0221661012619734
5442.84929500092 0.0223632622510195
5443.5222486724 0.0226698573678732
5444.19520234389 0.0203753486275673
5444.86815601538 0.0204162355512381
5445.54110968687 0.0196444466710091
5446.21406335836 0.0197819732129574
5446.88701702985 0.0222488697618246
5447.55997070134 0.0219110157340765
5448.23292437283 0.0217708759009838
5448.90587804431 0.0217853430658579
5449.5788317158 0.0193503201007843
5450.25178538729 0.0191213767975569
5450.92473905878 0.0193092655390501
5451.59769273027 0.0196570456027985
5452.27064640176 0.021341884508729
5452.94360007325 0.0215101968497038
5453.61655374474 0.0218581687659025
5454.28950741622 0.0220964476466179
5454.96246108771 0.0196875780820847
5455.6354147592 0.0195331294089556
5456.30836843069 0.0193520188331604
5456.98132210218 0.019797308370471
5457.65427577367 0.0219841357320547
5458.32722944516 0.0220446735620499
5459.00018311665 0.0216387175023556
5459.67313678813 0.0218455474823713
5460.34609045962 0.0198673773556948
5461.01904413111 0.0199115537106991
5461.6919978026 0.0199033003300428
5462.36495147409 0.0199322104454041
5463.03790514558 0.0223348885774612
5463.71085881707 0.0223439913243055
5464.38381248856 0.0219528768211603
5465.05676616004 0.0223149806261063
5465.72971983153 0.0198864620178938
5466.40267350302 0.0200310032814741
5467.07562717451 0.0200318638235331
5467.748580846 0.0201652571558952
5468.42153451749 0.0220502596348524
5469.09448818898 0.0220829825848341
5469.76744186046 0.0223306752741337
5470.44039553195 0.0223844014108181
5471.11334920344 0.0196441765874624
5471.78630287493 0.0199653636664152
5472.45925654642 0.0199661236256361
5473.13221021791 0.0197693612426519
5473.8051638894 0.0219556149095297
5474.47811756089 0.0217842161655426
5475.15107123238 0.0217623542994261
5475.82402490386 0.0217135660350323
5476.49697857535 0.0193124487996101
5477.16993224684 0.0195061527192593
5477.84288591833 0.0192680265754461
5478.51583958982 0.0188294816762209
5479.18879326131 0.0214297473430634
5479.8617469328 0.0212555639445782
5480.53470060428 0.0213983077555895
5481.20765427577 0.0213892031461
5481.88060794726 0.019263694062829
5482.55356161875 0.0186964739114046
5483.22651529024 0.0187883973121643
5483.89946896173 0.0186458397656679
5484.57242263322 0.0211641024798155
5485.24537630471 0.0208454634994268
5485.91832997619 0.0214401111006737
5486.59128364768 0.021452134475112
5487.26423731917 0.0193158928304911
5487.93719099066 0.0194208472967148
5488.61014466215 0.01890585757792
5489.28309833364 0.0184331107884645
5489.95605200513 0.0211529992520809
5490.62900567662 0.0213177930563688
5491.3019593481 0.0213146507740021
5491.97491301959 0.0215777829289436
5492.64786669108 0.0188050474971533
5493.32082036257 0.0190083738416433
5493.99377403406 0.0193601567298174
5494.66672770555 0.0191945489495993
5495.33968137704 0.0207825154066086
5496.01263504853 0.0208992287516594
5496.68558872001 0.0212870575487614
5497.3585423915 0.0211051721125841
5498.03149606299 0.0190571453422308
5498.70444973448 0.0191533789038658
5499.37740340597 0.0187930464744568
5500.05035707746 0.0188549868762493
5500.72331074895 0.0209012795239687
5501.39626442044 0.021138908341527
5502.06921809192 0.0211688913404942
5502.74217176341 0.0211052745580673
5503.4151254349 0.0192473027855158
5504.08807910639 0.0191433522850275
5504.76103277788 0.01891721598804
5505.43398644937 0.0190233048051596
5506.10694012086 0.0210661441087723
5506.77989379235 0.021706273779273
5507.45284746383 0.0211587119847536
5508.12580113532 0.0212626159191132
5508.79875480681 0.0191699303686619
5509.4717084783 0.0196417029947042
5510.14466214979 0.0194294322282076
5510.81761582128 0.0196561347693205
5511.49056949277 0.0216830037534237
5512.16352316426 0.0221044979989529
5512.83647683574 0.0246398914605379
5513.50943050723 0.0235757771879435
5514.18238417872 0.0216261558234692
5514.85533785021 0.0213503465056419
5515.5282915217 0.0206280015408993
5516.20124519319 0.0203951969742775
5516.87419886468 0.0227356161922216
5517.54715253617 0.022521385923028
5518.22010620765 0.0224293153733015
5518.89305987914 0.0224804785102606
5519.56601355063 0.0197580978274345
5520.23896722212 0.0202183425426483
5520.91192089361 0.0197749622166157
5521.5848745651 0.0197568088769913
5522.25782823659 0.021766671910882
5522.93078190808 0.0215858556330204
5523.60373557956 0.0217503532767296
5524.27668925105 0.021664522588253
5524.94964292254 0.0197172537446022
5525.62259659403 0.0193556901067495
5526.29555026552 0.0194934196770191
5526.96850393701 0.0194488577544689
5527.6414576085 0.0215653870254755
5528.31441127999 0.0220440290868282
5528.98736495147 0.0210993196815252
5529.66031862296 0.020905127748847
5530.33327229445 0.0189991109073162
5531.00622596594 0.0191804897040129
5531.67917963743 0.0187814403325319
5532.35213330892 0.0186168570071459
5533.02508698041 0.0207641758024693
5533.6980406519 0.0209013186395168
5534.37099432338 0.0202986635267735
5535.04394799487 0.0203401278704405
5535.71690166636 0.018437746912241
5536.38985533785 0.0186626818031073
5537.06280900934 0.0187322925776243
5537.73576268083 0.0185409188270569
5538.40871635232 0.0213962104171515
5539.0816700238 0.0213993676006794
5539.75462369529 0.0195954032242298
5540.42757736678 0.0198902450501919
5541.10053103827 0.0179132912307978
5541.77348470976 0.0181661080569029
5542.44643838125 0.017968999221921
5543.11939205274 0.01775823533535
5543.79234572423 0.0200885552912951
5544.46529939572 0.02026123739779
5545.1382530672 0.0206015184521675
5545.81120673869 0.0209180191159248
5546.48416041018 0.0188953671604395
5547.15711408167 0.0185475684702396
5547.83006775316 0.0181053131818771
5548.50302142465 0.0182758364826441
5549.17597509614 0.0203077811747789
5549.84892876762 0.0201721675693989
5550.52188243911 0.0198447499424219
5551.1948361106 0.0195779632776976
5551.86778978209 0.0179150179028511
5552.54074345358 0.0178633127361536
5553.21369712507 0.0180115345865488
5553.88665079656 0.0177979376167059
5554.55960446805 0.0201440062373877
5555.23255813953 0.0202160943299532
5555.90551181102 0.0204026009887457
5556.57846548251 0.0200993958860636
5557.251419154 0.0181885864585638
5557.92437282549 0.0185228697955608
5558.59732649698 0.018306465819478
5559.27028016847 0.0181026849895716
5559.94323383996 0.0207068677991629
5560.61618751144 0.0202708896249533
5561.28914118293 0.0203636847436428
5561.96209485442 0.0204413328319788
5562.63504852591 0.01846569404006
5563.3080021974 0.0187628325074911
5563.98095586889 0.0182476677000523
5564.65390954038 0.0186356455087662
5565.32686321187 0.020948089659214
5565.99981688335 0.0210583712905645
5566.67277055484 0.0198778472840786
5567.34572422633 0.0199062451720238
5568.01867789782 0.0176010355353355
5568.69163156931 0.0176997948437929
5569.3645852408 0.0179335828870535
5570.03753891229 0.0182324200868607
5570.71049258378 0.019930949434638
5571.38344625526 0.0202848222106695
5572.05639992675 0.0204400438815355
5572.72935359824 0.0202871132642031
5573.40230726973 0.0180921331048012
5574.07526094122 0.0181124620139599
5574.74821461271 0.0181191433221102
5575.4211682842 0.0177564211189747
5576.09412195569 0.0198048576712608
5576.76707562717 0.019401740282774
5577.44002929866 0.019612854346633
5578.11298297015 0.019312871620059
5578.78593664164 0.0177285149693489
5579.45889031313 0.0176615659147501
5580.13184398462 0.0176332052797079
5580.80479765611 0.0172118134796619
5581.4777513276 0.0195674039423466
5582.15070499908 0.0193431694060564
5582.82365867057 0.0195455867797136
5583.49661234206 0.0196446552872658
5584.16956601355 0.0173465199768543
5584.84251968504 0.0172951444983482
5585.51547335653 0.0174298882484436
5586.18842702802 0.0177218969911337
5586.86138069951 0.0198748055845499
5587.53433437099 0.0199365206062794
5588.20728804248 0.0201682392507792
5588.88024171397 0.0204242933541536
5589.55319538546 0.0184645485132933
5590.22614905695 0.0184498969465494
5590.89910272844 0.0186904724687338
5591.57205639993 0.0184827726334333
5592.24501007141 0.0206562299281359
5592.9179637429 0.0208164341747761
5593.59091741439 0.0203203391283751
5594.26387108588 0.020298920571804
5594.93682475737 0.0179325006902218
5595.60977842886 0.0179585758596659
5596.28273210035 0.0178304631263018
5596.95568577184 0.0175867546349764
5597.62863944333 0.0198291372507811
5598.30159311481 0.0197404474020004
5598.9745467863 0.0201805904507637
5599.64750045779 0.0199992898851633
5600.32045412928 0.0175140853971243
5600.99340780077 0.0175678189843893
5601.66636147226 0.0179824139922857
5602.33931514375 0.0175717659294605
5603.01226881524 0.0193851087242365
5603.68522248672 0.0194813646376133
5604.35817615821 0.0195191521197557
5605.0311298297 0.0195520985871553
5605.70408350119 0.017916813492775
5606.37703717268 0.0179420486092567
5607.04999084417 0.0177334435284138
5607.72294451566 0.0178078599274158
5608.39589818714 0.019984832033515
5609.06885185863 0.0200824681669474
5609.74180553012 0.019478864967823
5610.41475920161 0.0195814445614815
5611.0877128731 0.0175892096012831
5611.76066654459 0.0172502025961876
5612.43362021608 0.0173937994986773
5613.10657388757 0.0173684395849705
5613.77952755906 0.0194201953709126
5614.45248123054 0.019652621820569
5615.12543490203 0.0195254068821669
5615.79838857352 0.0194733962416649
5616.47134224501 0.0172753930091858
5617.1442959165 0.0171219743788242
5617.81724958799 0.0173523779958487
5618.49020325948 0.0174776297062635
5619.16315693096 0.0190348494797945
5619.83611060245 0.0188597701489925
5620.50906427394 0.0196016933768988
5621.18201794543 0.0195209886878729
5621.85497161692 0.0173898600041866
5622.52792528841 0.0172840431332588
5623.2008789599 0.0172896049916744
5623.87383263139 0.0170442257076502
5624.54678630287 0.0193718131631613
5625.21973997436 0.0192151796072721
5625.89269364585 0.0193206910043955
5626.56564731734 0.0190877877175808
5627.23860098883 0.0174736361950636
5627.91155466032 0.0174942016601562
5628.58450833181 0.0175830069929361
5629.2574620033 0.0173332523554564
5629.93041567478 0.0194638557732105
5630.60336934627 0.019202459603548
5631.27632301776 0.020168824121356
5631.94927668925 0.0203840229660273
5632.62223036074 0.018144840374589
5633.29518403223 0.0181201305240393
5633.96813770372 0.0178656317293644
5634.64109137521 0.0176434684544802
5635.31404504669 0.0194110330194235
5635.98699871818 0.0195184964686632
5636.65995238967 0.0197111926972866
5637.33290606116 0.0194125045090914
5638.00585973265 0.0177210867404938
5638.67881340414 0.0176343861967325
5639.35176707563 0.0173508785665035
5640.02472074712 0.0171750262379646
5640.6976744186 0.0196140557527542
5641.37062809009 0.0195794533938169
5642.04358176158 0.0199656989425421
5642.71653543307 0.0201345570385456
5643.38948910456 0.0175960883498192
5644.06244277605 0.0177356693893671
5644.73539644754 0.0182974189519882
5645.40835011903 0.0181826837360859
5646.08130379051 0.0201869625598192
5646.754257462 0.0201865062117577
5647.42721113349 0.0201039277017117
5648.10016480498 0.020183527842164
5648.77311847647 0.0178152713924646
5649.44607214796 0.0174244698137045
5650.11902581945 0.0180291552096605
5650.79197949094 0.0182372089475393
5651.46493316242 0.0197388678789139
5652.13788683391 0.0196922142058611
5652.8108405054 0.0197159890085459
5653.48379417689 0.0200865548104048
5654.15674784838 0.0175769869238138
5654.82970151987 0.0177065767347813
5655.50265519136 0.0177763253450394
5656.17560886285 0.0181657131761312
5656.84856253433 0.0198241714388132
5657.52151620582 0.0193271525204182
5658.19446987731 0.0195847786962986
5658.8674235488 0.0198544915765524
5659.54037722029 0.0173495970666409
5660.21333089178 0.0174699816852808
5660.88628456327 0.0178488790988922
5661.55923823475 0.0179262813180685
5662.23219190624 0.0193917453289032
5662.90514557773 0.0195056647062302
5663.57809924922 0.0200949255377054
5664.25105292071 0.0197320450097322
5664.9240065922 0.0175925269722939
5665.59696026369 0.017332149669528
5666.26991393518 0.0179116036742926
5666.94286760667 0.0178995169699192
5667.61582127815 0.0199448931962252
5668.28877494964 0.020189817994833
5668.96172862113 0.0197922829538584
5669.63468229262 0.0197292063385248
5670.30763596411 0.0178671926259995
5670.9805896356 0.0175433829426765
5671.65354330709 0.0177129600197077
5672.32649697858 0.0179868806153536
5672.99945065006 0.0200356896966696
5673.67240432155 0.0198471583425999
5674.34535799304 0.0200646035373211
5675.01831166453 0.0198057368397713
5675.69126533602 0.0184849053621292
5676.36421900751 0.0182056855410337
5677.037172679 0.0184157732874155
5677.71012635048 0.0181560255587101
5678.38308002197 0.0201690681278706
5679.05603369346 0.0203977301716805
5679.72898736495 0.0201478973031044
5680.40194103644 0.0197701826691628
5681.07489470793 0.017664572224021
5681.74784837942 0.017647897824645
5682.42080205091 0.0181768368929625
5683.0937557224 0.0182794649153948
5683.76670939388 0.0204541385173798
5684.43966306537 0.0203989706933498
5685.11261673686 0.0196639206260443
5685.78557040835 0.0200203265994787
5686.45852407984 0.0180548578500748
5687.13147775133 0.0178238973021507
5687.80443142282 0.0178062506020069
5688.4773850943 0.0175936352461576
5689.15033876579 0.0199240334331989
5689.82329243728 0.0199292246252298
5690.49624610877 0.0198289752006531
5691.16919978026 0.0196452513337135
5691.84215345175 0.0179048012942076
5692.51510712324 0.0177713744342327
5693.18806079473 0.0182111151516438
5693.86101446621 0.0180579051375389
5694.5339681377 0.0202902313321829
5695.20692180919 0.0200858023017645
5695.87987548068 0.0193495582789183
5696.55282915217 0.0193996429443359
5697.22578282366 0.0176244452595711
5697.89873649515 0.0178288053721189
5698.57169016664 0.0174920968711376
5699.24464383812 0.0176944639533758
5699.91759750961 0.0196651760488749
5700.5905511811 0.0195566825568676
5701.26350485259 0.0196519885212183
5701.93645852408 0.0196797661483288
5702.60941219557 0.0179435629397631
5703.28236586706 0.0178504418581724
5703.95531953855 0.0176323261111975
5704.62827321003 0.0176890473812819
5705.30122688152 0.020201975479722
5705.97418055301 0.0197498127818108
5706.6471342245 0.0196838658303022
5707.32008789599 0.0193292386829853
5707.99304156748 0.0177250951528549
5708.66599523897 0.0175958499312401
5709.33894891046 0.0176853444427252
5710.01190258194 0.0177977457642555
5710.68485625343 0.0196100305765867
5711.35780992492 0.0196811929345131
5712.03076359641 0.02040677331388
5712.7037172679 0.0205921549350023
5713.37667093939 0.0184895154088736
5714.04962461088 0.0182090736925602
5714.72257828237 0.0181129649281502
5715.39553195385 0.0183271281421185
5716.06848562534 0.0201850272715092
5716.74143929683 0.0203946884721518
5717.41439296832 0.0198076590895653
5718.08734663981 0.0195915885269642
5718.7603003113 0.0175217278301716
5719.43325398279 0.0172709841281176
5720.10620765428 0.0172260627150536
5720.77916132576 0.0172020178288221
5721.45211499725 0.0198546480387449
5722.12506866874 0.0193071290850639
5722.79802234023 0.0203753523528576
5723.47097601172 0.0204852838069201
5724.14392968321 0.0179284792393446
5724.8168833547 0.0179551001638174
5725.48983702619 0.0176786072552204
5726.16279069767 0.0178941488265991
5726.83574436916 0.0199049934744835
5727.50869804065 0.0199690293520689
5728.18165171214 0.0196306221187115
5728.85460538363 0.0194332785904408
5729.52755905512 0.0180349573493004
5730.20051272661 0.0175154488533735
5730.8734663981 0.0176073163747787
5731.54642006958 0.0175771191716194
5732.21937374107 0.0199973620474339
5732.89232741256 0.0203099753707647
5733.56528108405 0.0204938407987356
5734.23823475554 0.0201540179550648
5734.91118842703 0.0180898867547512
5735.58414209852 0.0181354749947786
5736.25709577001 0.0178059730678797
5736.93004944149 0.0175037458539009
5737.60300311298 0.0203260127454996
5738.27595678447 0.0199398417025805
5738.94891045596 0.0194172970950603
5739.62186412745 0.0198460761457682
5740.29481779894 0.0178156085312366
5740.96777147043 0.0176871344447136
5741.64072514192 0.0174919404089451
5742.3136788134 0.018008679151535
5742.98663248489 0.0198813118040562
5743.65958615638 0.019706167280674
5744.33253982787 0.0196340624243021
5745.00549349936 0.0198793411254883
5745.67844717085 0.0179673582315445
5746.35140084234 0.0181340798735619
5747.02435451383 0.0175906009972095
5747.69730818531 0.0174107290804386
5748.3702618568 0.0198702570050955
5749.04321552829 0.0196828730404377
5749.71616919978 0.0201120357960463
5750.38912287127 0.0199469123035669
5751.06207654276 0.0181201081722975
5751.73503021425 0.0180169381201267
5752.40798388574 0.0179637521505356
5753.08093755722 0.018049418926239
5753.75389122871 0.0202645435929298
5754.4268449002 0.019935317337513
5755.09979857169 0.0200857631862164
5755.77275224318 0.02019371278584
5756.44570591467 0.0181968510150909
5757.11865958616 0.0182763114571571
5757.79161325764 0.0180002097040415
5758.46456692913 0.0181634407490492
5759.13752060062 0.0204538069665432
5759.81047427211 0.0203706193715334
5760.4834279436 0.0206184070557356
5761.15638161509 0.0209109447896481
5761.82933528658 0.0186184588819742
5762.50228895807 0.0187206733971834
5763.17524262956 0.0182837378233671
5763.84819630104 0.0181548818945885
5764.52114997253 0.0201303642243147
5765.19410364402 0.0199849065393209
5765.86705731551 0.0205350499600172
5766.540010987 0.0205161981284618
5767.21296465849 0.0180275794118643
5767.88591832998 0.0178996585309505
5768.55887200146 0.0181270036846399
5769.23182567295 0.0178066417574883
5769.90477934444 0.019249465316534
5770.57773301593 0.0196663811802864
5771.25068668742 0.0199363809078932
5771.92364035891 0.0199899114668369
5772.5965940304 0.0180243216454983
5773.26954770189 0.0184490438550711
5773.94250137337 0.0183779895305634
5774.61545504486 0.0183575544506311
5775.28840871635 0.0202804375439882
5775.96136238784 0.0202443413436413
5776.63431605933 0.0204955115914345
5777.30726973082 0.0205901321023703
5777.98022340231 0.0187158826738596
5778.6531770738 0.0185542777180672
5779.32613074528 0.018591633066535
5779.99908441677 0.0187014304101467
5780.67203808826 0.0209602173417807
5781.34499175975 0.0207871627062559
5782.01794543124 0.0203044470399618
5782.69089910273 0.0205364357680082
5783.36385277422 0.0188031811267138
5784.03680644571 0.018650284036994
5784.70976011719 0.0180426258593798
5785.38271378868 0.0180065482854843
5786.05566746017 0.0204866230487823
5786.72862113166 0.0205970946699381
5787.40157480315 0.0211082305759192
5788.07452847464 0.0210979636758566
5788.74748214613 0.0190047398209572
5789.42043581762 0.0187015850096941
5790.0933894891 0.0187862385064363
5790.76634316059 0.0188794322311878
5791.43929683208 0.0207228660583496
5792.11225050357 0.0206146277487278
5792.78520417506 0.0201316419988871
5793.45815784655 0.020101023837924
5794.13111151804 0.0180139020085335
5794.80406518953 0.018109941855073
5795.47701886101 0.0178985372185707
5796.1499725325 0.0179432351142168
5796.82292620399 0.0200681257992983
5797.49587987548 0.0200073905289173
5798.16883354697 0.0202337447553873
5798.84178721846 0.0206168200820684
5799.51474088995 0.0177787430584431
5800.18769456144 0.0181521214544773
5800.86064823292 0.0181307811290026
5801.53360190441 0.0182461924850941
5802.2065555759 0.0198775492608547
5802.87950924739 0.0201496239751577
5803.55246291888 0.0201689582318068
5804.22541659037 0.020154245197773
5804.89837026186 0.0183007158339024
5805.57132393335 0.0185824036598206
5806.24427760483 0.018062848597765
5806.91723127632 0.0181504096835852
5807.59018494781 0.0202289391309023
5808.2631386193 0.0201499313116074
5808.93609229079 0.0201626177877188
5809.60904596228 0.0199950039386749
5810.28199963377 0.0183380022644997
5810.95495330526 0.0183908641338348
5811.62790697674 0.0182119105011225
5812.30086064823 0.0180966798216105
5812.97381431972 0.020146306604147
5813.64676799121 0.0202730912715197
5814.3197216627 0.0202297940850258
5814.99267533419 0.0204431246966124
5815.66562900568 0.0182754751294851
5816.33858267717 0.018077751621604
5817.01153634865 0.0179059449583292
5817.68449002014 0.0180434007197618
5818.35744369163 0.0203286446630955
5819.03039736312 0.0202350486069918
5819.70335103461 0.0207231678068638
5820.3763047061 0.0202283561229706
5821.04925837759 0.0185318812727928
5821.72221204908 0.0182694159448147
5822.39516572056 0.0183227136731148
5823.06811939205 0.017861956730485
5823.74107306354 0.0206808783113956
5824.41402673503 0.0205940175801516
5825.08698040652 0.0206934250891209
5825.75993407801 0.0205280352383852
5826.4328877495 0.0185793396085501
5827.10584142098 0.0180668029934168
5827.77879509247 0.0182603653520346
5828.45174876396 0.0182234812527895
5829.12470243545 0.0206619575619698
5829.79765610694 0.0204395651817322
5830.47060977843 0.0201690010726452
5831.14356344992 0.0203356519341469
5831.81651712141 0.0180090889334679
5832.4894707929 0.0179987326264381
5833.16242446438 0.018386997282505
5833.83537813587 0.0184486135840416
5834.50833180736 0.0206059347838163
5835.18128547885 0.0204521454870701
5835.85423915034 0.0206239987164736
5836.52719282183 0.0204125232994556
5837.20014649332 0.0180372968316078
5837.8731001648 0.0182679742574692
5838.54605383629 0.0182951688766479
5839.21900750778 0.0180218331515789
5839.89196117927 0.019894365221262
5840.56491485076 0.0203222800046206
5841.23786852225 0.0199513789266348
5841.91082219374 0.0203762669116259
5842.58377586523 0.0179036259651184
5843.25672953671 0.0179136414080858
5843.9296832082 0.018100818619132
5844.60263687969 0.0182463321834803
5845.27559055118 0.0202371925115585
5845.94854422267 0.0199349373579025
5846.62149789416 0.0206180065870285
5847.29445156565 0.0206626411527395
5847.96740523714 0.0184320826083422
5848.64035890862 0.0189658440649509
5849.31331258011 0.0181972254067659
5849.9862662516 0.0184135399758816
5850.65921992309 0.0199218541383743
5851.33217359458 0.020340982824564
5852.00512726607 0.0207532718777657
5852.67808093756 0.0206708293408155
5853.35103460905 0.0183296333998442
5854.02398828053 0.0187771953642368
5854.69694195202 0.0184495225548744
5855.36989562351 0.0185357667505741
5856.042849295 0.0208985786885023
5856.71580296649 0.0203249230980873
5857.38875663798 0.0207077171653509
5858.06171030947 0.0205518510192633
5858.73466398096 0.0182805713266134
5859.40761765244 0.0183245707303286
5860.08057132393 0.01843536272645
5860.75352499542 0.0184373743832111
5861.42647866691 0.0207269173115492
5862.0994323384 0.0207285061478615
5862.77238600989 0.0209596268832684
5863.44533968138 0.0208454634994268
5864.11829335287 0.0186948738992214
5864.79124702435 0.0188097879290581
5865.46420069584 0.0185896027833223
5866.13715436733 0.0186098851263523
5866.81010803882 0.0208907965570688
5867.48306171031 0.020767617970705
5868.1560153818 0.0209443289786577
5868.82896905329 0.0209395810961723
5869.50192272478 0.0183040127158165
5870.17487639626 0.0186114124953747
5870.84783006775 0.0181964468210936
5871.52078373924 0.0182320196181536
5872.19373741073 0.0208848118782043
5872.86669108222 0.0210387036204338
5873.53964475371 0.0207793563604355
5874.2125984252 0.0207876935601234
5874.88555209669 0.0183964408934116
5875.55850576817 0.0185657422989607
5876.23145943966 0.0182110909372568
5876.90441311115 0.0185072533786297
5877.57736678264 0.0210370812565088
5878.25032045413 0.0210901238024235
5878.92327412562 0.020607715472579
5879.59622779711 0.0205013696104288
5880.26918146859 0.0188406929373741
5880.94213514008 0.0186114236712456
5881.61508881157 0.0189483966678381
5882.28804248306 0.0186340156942606
5882.96099615455 0.0206197202205658
5883.63394982604 0.0209137536585331
5884.30690349753 0.0206137076020241
5884.97985716902 0.02075438760221
5885.65281084051 0.0187607277184725
5886.32576451199 0.0184643790125847
5886.99871818348 0.0185213480144739
5887.67167185497 0.01871083304286
5888.34462552646 0.0206527169793844
5889.01757919795 0.0204472113400698
5889.69053286944 0.0206747148185968
5890.36348654093 0.0205804891884327
5891.03644021242 0.0191280245780945
5891.7093938839 0.0192019548267126
5892.38234755539 0.0188201181590557
5893.05530122688 0.0188475642353296
5893.72825489837 0.020952470600605
5894.40120856986 0.0209228601306677
5895.07416224135 0.0210577324032784
5895.74711591284 0.0208729114383459
5896.42006958432 0.0184687562286854
5897.09302325581 0.0186087395995855
5897.7659769273 0.0187348015606403
5898.43893059879 0.0186084900051355
5899.11188427028 0.020777003839612
5899.78483794177 0.020937517285347
5900.45779161326 0.02073591388762
5901.13074528475 0.0204689390957355
5901.80369895624 0.0185849517583847
5902.47665262772 0.0182804297655821
5903.14960629921 0.018868176266551
5903.8225599707 0.0189233105629683
5904.49551364219 0.0207998994737864
5905.16846731368 0.0206288825720549
5905.84142098517 0.0211647767573595
5906.51437465666 0.02100027538836
5907.18732832814 0.0188609138131142
5907.86028199963 0.018876550719142
5908.53323567112 0.0189450271427631
5909.20618934261 0.0188814643770456
5909.8791430141 0.0211016181856394
5910.55209668559 0.0211826134473085
5911.22505035708 0.0209602806717157
5911.89800402857 0.0214604269713163
5912.57095770005 0.018832441419363
5913.24391137154 0.0190774034708738
5913.91686504303 0.0188699644058943
5914.58981871452 0.0187267661094666
5915.26277238601 0.0209028720855713
5915.9357260575 0.021013205870986
5916.60867972899 0.0208086352795362
5917.28163340048 0.0211808085441589
5917.95458707196 0.0189177449792624
5918.62754074345 0.0190924238413572
5919.30049441494 0.0185074880719185
5919.97344808643 0.0185073539614677
5920.64640175792 0.0208199806511402
5921.31935542941 0.0212149545550346
5921.9923091009 0.0207527875900269
5922.66526277239 0.020936693996191
5923.33821644387 0.0191903412342072
5924.01117011536 0.0191915649920702
5924.68412378685 0.0192420296370983
5925.35707745834 0.0189871657639742
5926.03003112983 0.0211028680205345
5926.70298480132 0.0215914137661457
5927.37593847281 0.0206897687166929
5928.0488921443 0.0211985763162374
5928.72184581578 0.0191848427057266
5929.39479948727 0.0191199481487274
5930.06775315876 0.0187389217317104
5930.74070683025 0.0190338715910912
5931.41366050174 0.0212804023176432
5932.08661417323 0.0213306862860918
5932.75956784472 0.0216080117970705
5933.43252151621 0.0214240178465843
5934.10547518769 0.0193094611167908
5934.77842885918 0.0193528681993484
5935.45138253067 0.0194983445107937
5936.12433620216 0.0197183024138212
5936.79728987365 0.0215539280325174
5937.47024354514 0.0217449255287647
5938.14319721663 0.0216118544340134
5938.81615088812 0.0215171594172716
5939.4891045596 0.0192938391119242
5940.16205823109 0.0194388255476952
5940.83501190258 0.0195825751870871
5941.50796557407 0.0196193289011717
5942.18091924556 0.0214445628225803
5942.85387291705 0.0214415527880192
5943.52682658854 0.0217781756073236
5944.19978026003 0.021883761510253
5944.87273393151 0.0196195878088474
5945.545687603 0.0197865944355726
5946.21864127449 0.0196330137550831
5946.89159494598 0.0193672850728035
5947.56454861747 0.0219711605459452
5948.23750228896 0.0218988731503487
5948.91045596045 0.0217271279543638
5949.58340963193 0.0216659419238567
5950.25636330342 0.0195867102593184
5950.92931697491 0.0193964671343565
5951.6022706464 0.0195936392992735
5952.27522431789 0.0201180502772331
5952.94817798938 0.0216431096196175
5953.62113166087 0.0218306947499514
5954.29408533236 0.0219816658645868
5954.96703900385 0.0220795180648565
5955.63999267533 0.0196218714118004
5956.31294634682 0.0195905659347773
5956.98590001831 0.0198868233710527
5957.6588536898 0.0199534203857183
5958.33180736129 0.0217286869883537
5959.00476103278 0.0219230744987726
5959.67771470427 0.0216630529612303
5960.35066837576 0.0220397990196943
5961.02362204724 0.01930364780128
5961.69657571873 0.0196748934686184
5962.36952939022 0.0193989221006632
5963.04248306171 0.0199151299893856
5963.7154367332 0.0215109139680862
5964.38839040469 0.0214390717446804
5965.06134407618 0.0214540529996157
5965.73429774766 0.0216658897697926
5966.40725141915 0.0195679366588593
5967.08020509064 0.0193040277808905
5967.75315876213 0.0198114197701216
5968.42611243362 0.0196455959230661
5969.09906610511 0.021977910771966
5969.7720197766 0.02226447686553
5970.44497344809 0.02192029543221
5971.11792711958 0.0217738319188356
5971.79088079106 0.0195316970348358
5972.46383446255 0.0194620434194803
5973.13678813404 0.0199109725654125
5973.80974180553 0.0196863692253828
5974.48269547702 0.0219407416880131
5975.15564914851 0.0223288405686617
5975.82860282 0.0222641862928867
5976.50155649148 0.0217821709811687
5977.17451016297 0.0200393032282591
5977.84746383446 0.0203614737838507
5978.52041750595 0.0200265161693096
5979.19337117744 0.0199403967708349
5979.86632484893 0.0222522504627705
5980.53927852042 0.0222914330661297
5981.21223219191 0.022943964228034
5981.88518586339 0.0228201262652874
5982.55813953488 0.0207962654531002
5983.23109320637 0.0209684111177921
5983.90404687786 0.0208158530294895
5984.57700054935 0.0205017607659101
5985.24995422084 0.0227240733802319
5985.92290789233 0.0229252800345421
5986.59586156382 0.0224231220781803
5987.2688152353 0.0218961983919144
5987.94176890679 0.0204424299299717
5988.61472257828 0.0204299986362457
5989.28767624977 0.0201089959591627
5989.96062992126 0.020176500082016
5990.63358359275 0.0225539486855268
5991.30653726424 0.0224291756749153
5991.97949093573 0.0224379636347294
5992.65244460721 0.0223261881619692
5993.3253982787 0.0201276838779449
5993.99835195019 0.0200210884213448
5994.67130562168 0.0202965997159481
5995.34425929317 0.0203312579542398
5996.01721296466 0.0226069614291191
5996.69016663615 0.0224767830222845
5997.36312030764 0.0224307887256145
5998.03607397912 0.0223063379526138
5998.70902765061 0.0200543869286776
5999.3819813221 0.0202246718108654
6000.05493499359 0.0202839970588684
6000.72788866508 0.0198646876960993
6001.40084233657 0.0226022228598595
6002.07379600806 0.0222939290106297
6002.74674967955 0.0225398130714893
6003.41970335103 0.0229878425598145
6004.09265702252 0.0202233474701643
6004.76561069401 0.0201670527458191
6005.4385643655 0.0202908013015985
6006.11151803699 0.0202136989682913
6006.78447170848 0.022419698536396
6007.45742537997 0.0226597469300032
6008.13037905146 0.0224479623138905
6008.80333272294 0.0223986823111773
6009.47628639443 0.0200775321573019
6010.14924006592 0.0203611981123686
6010.82219373741 0.0201790388673544
6011.4951474089 0.0201711189001799
6012.16810108039 0.0228575430810452
6012.84105475188 0.023172702640295
6013.51400842337 0.0224680248647928
6014.18696209485 0.0226000137627125
6014.85991576634 0.0205393638461828
6015.53286943783 0.0205350685864687
6016.20582310932 0.0206713825464249
6016.87877678081 0.0201706793159246
6017.5517304523 0.0227959267795086
6018.22468412379 0.0230325497686863
6018.89763779527 0.0226125679910183
6019.57059146676 0.0226168110966682
6020.24354513825 0.020448824390769
6020.91649880974 0.0204750690609217
6021.58945248123 0.0204746127128601
6022.26240615272 0.0204217359423637
6022.93535982421 0.0227558389306068
6023.6083134957 0.0228869672864676
6024.28126716719 0.0231517869979143
6024.95422083867 0.0229067858308554
6025.62717451016 0.0204163026064634
6026.30012818165 0.0204665809869766
6026.97308185314 0.0210952032357454
6027.64603552463 0.0208791606128216
6028.31898919612 0.0229477174580097
6028.99194286761 0.0229962449520826
6029.6648965391 0.0234819985926151
6030.33785021058 0.0236331261694431
6031.01080388207 0.0207864120602608
6031.68375755356 0.0206162855029106
6032.35671122505 0.0203555151820183
6033.02966489654 0.0205274745821953
6033.70261856803 0.022898817434907
6034.37557223952 0.0232064835727215
6035.04852591101 0.0234670173376799
6035.72147958249 0.0234458614140749
6036.39443325398 0.0210862495005131
6037.06738692547 0.0214831251651049
6037.74034059696 0.0212201979011297
6038.41329426845 0.0210324339568615
6039.08624793994 0.0234098732471466
6039.75920161143 0.0236641634255648
6040.43215528292 0.0226326789706945
6041.1051089544 0.0227431021630764
6041.77806262589 0.0205490998923779
6042.45101629738 0.0203392878174782
6043.12396996887 0.0199465975165367
6043.79692364036 0.0201607309281826
6044.46987731185 0.0223980713635683
6045.14283098334 0.0221675410866737
6045.81578465482 0.022723151370883
6046.48873832631 0.0227519925683737
6047.1616919978 0.0202347580343485
6047.83464566929 0.0203004311770201
6048.50759934078 0.0191672164946795
6049.18055301227 0.0194387026131153
6049.85350668376 0.0222099628299475
6050.52646035525 0.0217894148081541
6051.19941402674 0.0229475852102041
6051.87236769822 0.0230209603905678
6052.54532136971 0.0201176032423973
6053.2182750412 0.0204491075128317
6053.89122871269 0.0203352980315685
6054.56418238418 0.0202590432018042
6055.23713605567 0.0228976458311081
6055.91008972716 0.0229666847735643
6056.58304339864 0.0234820898622274
6057.25599707013 0.0235063619911671
6057.92895074162 0.0211622957140207
6058.60190441311 0.0214700978249311
6059.2748580846 0.0208115428686142
6059.94781175609 0.0209282208234072
6060.62076542758 0.0236358921974897
6061.29371909907 0.0237431954592466
6061.96667277055 0.023645518347621
6062.63962644204 0.0233052037656307
6063.31258011353 0.0209860894829035
6063.98553378502 0.0212084483355284
6064.65848745651 0.02130644954741
6065.331441128 0.0210577733814716
6066.00439479949 0.0235757660120726
6066.67734847098 0.0230797100812197
6067.35030214246 0.0232761558145285
6068.02325581395 0.0230200067162514
6068.69620948544 0.020766893401742
6069.36916315693 0.0210087522864342
6070.04211682842 0.0205932632088661
6070.71507049991 0.0206812079995871
6071.3880241714 0.0232569314539433
6072.06097784289 0.0231260564178228
6072.73393151437 0.0236458610743284
6073.40688518586 0.0232665687799454
6074.07983885735 0.021049028262496
6074.75279252884 0.0211388748139143
6075.42574620033 0.0208556428551674
6076.09869987182 0.0204196963459253
6076.77165354331 0.0234618708491325
6077.4446072148 0.0235993806272745
6078.11756088628 0.0232806131243706
6078.79051455777 0.0233322475105524
6079.46346822926 0.0208718776702881
6080.13642190075 0.0208215303719044
6080.80937557224 0.0206649880856276
6081.48232924373 0.0206471960991621
6082.15528291522 0.0231849439442158
6082.82823658671 0.023438798263669
6083.50119025819 0.0229088477790356
6084.17414392968 0.0230800937861204
6084.84709760117 0.0206201821565628
6085.52005127266 0.0206357967108488
6086.19300494415 0.0214366335421801
6086.86595861564 0.0209078025072813
6087.53891228713 0.023480786010623
6088.21186595862 0.0232360754162073
6088.8848196301 0.0223596505820751
6089.55777330159 0.0223173052072525
6090.23072697308 0.0200759116560221
6090.90368064457 0.020146956667304
6091.57663431606 0.0203521605581045
6092.24958798755 0.0204373635351658
6092.92254165904 0.0225805193185806
6093.59549533053 0.0226238258183002
6094.26844900201 0.0222109686583281
6094.9414026735 0.0220725145190954
6095.61435634499 0.0199765618890524
6096.28731001648 0.0200068559497595
6096.96026368797 0.019919291138649
6097.63321735946 0.0198425110429525
6098.30617103095 0.0225299131125212
6098.97912470244 0.0227904245257378
6099.65207837392 0.0225736871361732
6100.32503204541 0.0227276403456926
6100.9979857169 0.020343542098999
6101.67093938839 0.0200611669570208
6102.34389305988 0.0202508755028248
6103.01684673137 0.020047914236784
6103.68980040286 0.023022536188364
6104.36275407435 0.0226373039186001
6105.03570774583 0.0238618049770594
6105.70866141732 0.024099001660943
6106.38161508881 0.021143551915884
6107.0545687603 0.0212435480207205
6107.72752243179 0.021210877224803
6108.40047610328 0.0212293341755867
6109.07342977477 0.0238811001181602
6109.74638344626 0.0236143637448549
6110.41933711774 0.0238018371164799
6111.09229078923 0.0236316844820976
6111.76524446072 0.0210742130875587
6112.43819813221 0.0212097764015198
6113.1111518037 0.020805986598134
6113.78410547519 0.0211477652192116
6114.45705914668 0.0230225827544928
6115.13001281816 0.0227144695818424
6115.80296648965 0.0228099189698696
6116.47592016114 0.0228236261755228
6117.14887383263 0.0209142044186592
6117.82182750412 0.0210335701704025
6118.49478117561 0.020747821778059
6119.1677348471 0.020761189982295
6119.84068851859 0.0228831507265568
6120.51364219008 0.0229793321341276
6121.18659586156 0.0233579184859991
6121.85954953305 0.0230233278125525
6122.53250320454 0.0208518318831921
6123.20545687603 0.0212547052651644
6123.87841054752 0.0210243836045265
6124.55136421901 0.0213154014199972
6125.2243178905 0.0232895631343126
6125.89727156198 0.0232795402407646
6126.57022523347 0.0225527416914701
6127.24317890496 0.0226271711289883
6127.91613257645 0.0212249029427767
6128.58908624794 0.0212973970919847
6129.26203991943 0.0208797324448824
6129.93499359092 0.0205975268036127
6130.60794726241 0.0234100352972746
6131.28090093389 0.022983867675066
6131.95385460538 0.023043742403388
6132.62680827687 0.0231606345623732
6133.29976194836 0.0208945292979479
6133.97271561985 0.0205567311495543
6134.64566929134 0.0205013174563646
6135.31862296283 0.0202664360404015
6135.99157663432 0.0225960053503513
6136.6645303058 0.0229182187467813
6137.33748397729 0.0237422827631235
6138.01043764878 0.0235887914896011
6138.68339132027 0.0209192484617233
6139.35634499176 0.0212516840547323
6140.02929866325 0.0212672147899866
6140.70225233474 0.0213057994842529
6141.37520600623 0.0232265461236238
6142.04815967771 0.0236124098300934
6142.7211133492 0.0235114526003599
6143.39406702069 0.0236864350736141
6144.06702069218 0.0210619941353798
6144.73997436367 0.0210760999470949
6145.41292803516 0.0210316479206085
6146.08588170665 0.0213117320090532
6146.75883537814 0.0235393773764372
6147.43178904962 0.0242180824279785
6148.10474272111 0.0235131476074457
6148.7776963926 0.0237145517021418
6149.45065006409 0.0210744440555573
6150.12360373558 0.0210199672728777
6150.79655740707 0.0211173929274082
6151.46951107856 0.0212943032383919
6152.14246475005 0.0230935737490654
6152.81541842153 0.0229969210922718
6153.48837209302 0.0236078575253487
6154.16132576451 0.0237639136612415
6154.834279436 0.0212006736546755
6155.50723310749 0.021287128329277
6156.18018677898 0.0208540670573711
6156.85314045047 0.0208997689187527
6157.52609412196 0.0232726540416479
6158.19904779344 0.023626297712326
6158.87200146493 0.023183049634099
6159.54495513642 0.0225240867584944
6160.21790880791 0.021069897338748
6160.8908624794 0.0208630133420229
6161.56381615089 0.0210885610431433
6162.23676982238 0.0209209136664867
6162.90972349387 0.0231819692999125
6163.58267716535 0.0234298910945654
6164.25563083684 0.0231357477605343
6164.92858450833 0.0227084252983332
6165.60153817982 0.0209586825221777
6166.27449185131 0.0206572543829679
6166.9474455228 0.0210868399590254
6167.62039919429 0.0207941476255655
6168.29335286577 0.0233794618397951
6168.96630653726 0.0227989889681339
6169.63926020875 0.0235458556562662
6170.31221388024 0.0235440582036972
6170.98516755173 0.0212808065116405
6171.65812122322 0.0215107891708612
6172.33107489471 0.021651953458786
6173.0040285662 0.0213820412755013
6173.67698223769 0.0237422157078981
6174.34993590917 0.0239580478519201
6175.02288958066 0.0233254339545965
6175.69584325215 0.0234433822333813
6176.36879692364 0.0208867881447077
6177.04175059513 0.0212082136422396
6177.71470426662 0.0210985951125622
6178.38765793811 0.0211779102683067
6179.0606116096 0.023445226252079
6179.73356528108 0.0233288947492838
6180.40651895257 0.0238435138016939
6181.07947262406 0.0236159171909094
6181.75242629555 0.0207625180482864
6182.42537996704 0.0208291299641132
6183.09833363853 0.0216286070644855
6183.77128731002 0.0213506426662207
6184.4442409815 0.0234215687960386
6185.11719465299 0.0236815772950649
6185.79014832448 0.0233970619738102
6186.46310199597 0.0235891174525023
6187.13605566746 0.0209405701607466
6187.80900933895 0.0209431052207947
6188.48196301044 0.0212857704609632
6189.15491668193 0.0216843876987696
6189.82787035342 0.0239921007305384
6190.5008240249 0.0236154478043318
6191.17377769639 0.0250997189432383
6191.84673136788 0.0245147682726383
6192.51968503937 0.0221547354012728
6193.19263871086 0.0219977591186762
6193.86559238235 0.0221322812139988
6194.53854605384 0.0218318738043308
6195.21149972532 0.0246273558586836
6195.88445339681 0.0247703213244677
6196.5574070683 0.0247370507568121
6197.23036073979 0.0247305165976286
6197.90331441128 0.0226836465299129
6198.57626808277 0.0224605370312929
6199.24922175426 0.0223891399800777
6199.92217542575 0.0225084535777569
6200.59512909723 0.02514523640275
6201.26808276872 0.0253959540277719
6201.94103644021 0.0232341811060905
6202.6139901117 0.0234409440308809
6203.28694378319 0.0222146492451429
6203.95989745468 0.0218556709587574
6204.63285112617 0.0223367642611265
6205.30580479766 0.022243520244956
6205.97875846914 0.02434416487813
6206.65171214063 0.0237981770187616
6207.32466581212 0.0241920165717602
6207.99761948361 0.0242774561047554
6208.6705731551 0.022126154974103
6209.34352682659 0.0222202017903328
6210.01648049808 0.0219655502587557
6210.68943416957 0.0218901224434376
6211.36238784105 0.0242699924856424
6212.03534151254 0.0240965504199266
6212.70829518403 0.0235186591744423
6213.38124885552 0.0231098867952824
6214.05420252701 0.0211332999169827
6214.7271561985 0.0213971231132746
6215.40010986999 0.0209420714527369
6216.07306354148 0.0207805633544922
6216.74601721296 0.023222366347909
6217.41897088445 0.0231490936130285
6218.09192455594 0.0237393733114004
6218.76487822743 0.0235667396336794
6219.43783189892 0.0212553106248379
6220.11078557041 0.0213253777474165
6220.7837392419 0.0212657004594803
6221.45669291339 0.0212046634405851
6222.12964658487 0.0235928595066071
6222.80260025636 0.0235142800956964
6223.47555392785 0.0235103387385607
6224.14850759934 0.0240750126540661
6224.82146127083 0.0216605644673109
6225.49441494232 0.0214655362069607
6226.16736861381 0.0215419307351112
6226.8403222853 0.0215849373489618
6227.51327595678 0.0236794427037239
6228.18622962827 0.0241263993084431
6228.85918329976 0.0237786676734686
6229.53213697125 0.0242834743112326
6230.20509064274 0.0214631538838148
6230.87804431423 0.0219167396426201
6231.55099798572 0.0220010206103325
6232.22395165721 0.0217082053422928
6232.89690532869 0.0240243636071682
6233.56985900018 0.02415538020432
6234.24281267167 0.024134935811162
6234.91576634316 0.0240938011556864
6235.58872001465 0.0215583574026823
6236.26167368614 0.0215054955333471
6236.93462735763 0.0219555795192719
6237.60758102911 0.0220777932554483
6238.2805347006 0.0239364951848984
6238.95348837209 0.024280758574605
6239.62644204358 0.0243105553090572
6240.29939571507 0.0241481047123671
6240.97234938656 0.0219706147909164
6241.64530305805 0.0219236090779305
6242.31825672954 0.0221319422125816
6242.99121040103 0.0221190825104713
6243.66416407251 0.0251924209296703
6244.337117744 0.0253104772418737
6245.01007141549 0.0241131447255611
6245.68302508698 0.0240995697677135
6246.35597875847 0.0218331385403872
6247.02893242996 0.021750146523118
6247.70188610145 0.0219858009368181
6248.37483977294 0.0217390600591898
6249.04779344442 0.0239875763654709
6249.72074711591 0.0236348286271095
6250.3937007874 0.0242733918130398
6251.06665445889 0.0241346508264542
6251.73960813038 0.0214915182441473
6252.41256180187 0.0216211676597595
6253.08551547336 0.0214765463024378
6253.75846914484 0.0217637531459332
6254.43142281633 0.0240679252892733
6255.10437648782 0.0239118319004774
6255.77733015931 0.0243166517466307
6256.4502838308 0.0240310709923506
6257.12323750229 0.0211357604712248
6257.79619117378 0.0214425884187222
6258.46914484527 0.0210360791534185
6259.14209851676 0.0213806182146072
6259.81505218824 0.0228871759027243
6260.48800585973 0.0231532324105501
6261.16095953122 0.0239869561046362
6261.83391320271 0.0238814447075129
6262.5068668742 0.0213924329727888
6263.17982054569 0.0216925572603941
6263.85277421718 0.0214969236403704
6264.52572788866 0.0215668007731438
6265.19868156015 0.0239024832844734
6265.87163523164 0.0237464644014835
6266.54458890313 0.0235415007919073
6267.21754257462 0.0236003044992685
6267.89049624611 0.020846514031291
6268.5634499176 0.0209543071687222
6269.23640358909 0.0212629809975624
6269.90935726057 0.0212277360260487
6270.58231093206 0.0238457787781954
6271.25526460355 0.0238783173263073
6271.92821827504 0.0240134820342064
6272.60117194653 0.0236225333064795
6273.27412561802 0.0212931036949158
6273.94707928951 0.021776745095849
6274.620032961 0.0217668525874615
6275.29298663248 0.0218255687505007
6275.96594030397 0.024325467646122
6276.63889397546 0.0239910744130611
6277.31184764695 0.0248355232179165
6277.98480131844 0.0245507247745991
6278.65775498993 0.0222636330872774
6279.33070866142 0.0225371886044741
6280.00366233291 0.0225812811404467
6280.67661600439 0.0225760787725449
6281.34956967588 0.0251502636820078
6282.02252334737 0.0254621021449566
6282.69547701886 0.0254428740590811
6283.36843069035 0.0252506639808416
6284.04138436184 0.0224526841193438
6284.71433803333 0.0225353054702282
6285.38729170482 0.0222062859684229
6286.0602453763 0.0223320331424475
6286.73319904779 0.0249247383326292
6287.40615271928 0.0252584740519524
6288.07910639077 0.0245445054024458
6288.75206006226 0.0244763921946287
6289.42501373375 0.0221443586051464
6290.09796740524 0.0220683664083481
6290.77092107673 0.0221090950071812
6291.44387474821 0.0222382601350546
6292.1168284197 0.0248458124697208
6292.78978209119 0.0250137075781822
6293.46273576268 0.0252930540591478
6294.13568943417 0.0251598693430424
6294.80864310566 0.0224368795752525
6295.48159677715 0.0225242152810097
6296.15455044864 0.0226111002266407
6296.82750412012 0.0227362606674433
6297.50045779161 0.0255178492516279
6298.1734114631 0.0252127703279257
6298.84636513459 0.0252817124128342
6299.51931880608 0.0247408989816904
6300.19227247757 0.0226080343127251
6300.86522614906 0.0223645102232695
6301.53817982055 0.0219025928527117
6302.21113349203 0.0224826689809561
6302.88408716352 0.024819977581501
6303.55704083501 0.0244106315076351
6304.2299945065 0.0251074563711882
6304.90294817799 0.024616127833724
6305.57590184948 0.0223424006253481
6306.24885552097 0.0221743024885654
6306.92180919245 0.0222742781043053
6307.59476286394 0.0221320651471615
6308.26771653543 0.0247065927833319
6308.94067020692 0.0245528891682625
6309.61362387841 0.0243007056415081
6310.2865775499 0.0243068244308233
6310.95953122139 0.0217523518949747
6311.63248489288 0.0217773988842964
6312.30543856437 0.0215624198317528
6312.97839223585 0.0220873095095158
6313.65134590734 0.0246478524059057
6314.32429957883 0.0243842899799347
6314.99725325032 0.024138892069459
6315.67020692181 0.0243053492158651
6316.3431605933 0.0217962674796581
6317.01611426479 0.0214645247906446
6317.68906793628 0.0218777321279049
6318.36202160776 0.0219580419361591
6319.03497527925 0.0245643109083176
6319.70792895074 0.0241406057029963
6320.38088262223 0.0248467903584242
6321.05383629372 0.0246819145977497
6321.72678996521 0.0225908625870943
6322.3997436367 0.0225354768335819
6323.07269730819 0.0223507266491652
6323.74565097967 0.0223786514252424
6324.41860465116 0.0251530185341835
6325.09155832265 0.0251224599778652
6325.76451199414 0.0247893333435059
6326.43746566563 0.0245121289044619
6327.11041933712 0.0226293243467808
6327.78337300861 0.0225485265254974
6328.4563266801 0.0223637167364359
6329.12928035158 0.0224227271974087
6329.80223402307 0.0252226106822491
6330.47518769456 0.0251779239624739
6331.14814136605 0.0249906480312347
6331.82109503754 0.0249914061278105
6332.49404870903 0.0224570091813803
6333.16700238052 0.0225356202572584
6333.839956052 0.022198349237442
6334.51290972349 0.0222624577581882
6335.18586339498 0.0251897647976875
6335.85881706647 0.0246889591217041
6336.53177073796 0.0249227024614811
6337.20472440945 0.0250804759562016
6337.87767808094 0.0228341817855835
6338.55063175243 0.0229693185538054
6339.22358542392 0.0220204945653677
6339.8965390954 0.0227075386792421
6340.56949276689 0.0254262760281563
6341.24244643838 0.0251219477504492
6341.91540010987 0.0251364707946777
6342.58835378136 0.0253211967647076
6343.26130745285 0.0229979678988457
6343.93426112434 0.0224304664880037
6344.60721479582 0.0227414797991514
6345.28016846731 0.0228062383830547
6345.9531221388 0.025208156555891
6346.62607581029 0.0250323712825775
6347.29902948178 0.025677340105176
6347.97198315327 0.0258097685873508
6348.64493682476 0.0222150851041079
6349.31789049625 0.0224285200238228
6349.99084416773 0.0230344049632549
6350.66379783922 0.0228907335549593
6351.33675151071 0.0247395858168602
6352.0097051822 0.0248391646891832
6352.68265885369 0.0240119863301516
6353.35561252518 0.0240232311189175
6354.02856619667 0.0215056799352169
6354.70151986816 0.0214614197611809
6355.37447353964 0.0218816511332989
6356.04742721113 0.0218071136623621
6356.72038088262 0.0245549976825714
6357.39333455411 0.0244608242064714
6358.0662882256 0.0249282997101545
6358.73924189709 0.0244197379797697
6359.41219556858 0.022006344050169
6360.08514924007 0.0219475775957108
6360.75810291155 0.0225147679448128
6361.43105658304 0.0222502388060093
6362.10401025453 0.0251888800412416
6362.77696392602 0.0250286459922791
6363.44991759751 0.0257791224867105
6364.122871269 0.0255550723522902
6364.79582494049 0.0227968282997608
6365.46877861198 0.0228916369378567
6366.14173228346 0.0232111737132072
6366.81468595495 0.0229933205991983
6367.48763962644 0.0258935578167439
6368.16059329793 0.0258151609450579
6368.83354696942 0.0251443274319172
6369.50650064091 0.0255966000258923
6370.1794543124 0.0229738149791956
6370.85240798389 0.0231927838176489
6371.52536165537 0.023255342617631
6372.19831532686 0.0237197447568178
6372.87126899835 0.0253809429705143
6373.54422266984 0.0260552987456322
6374.21717634133 0.0255600716918707
6374.89013001282 0.025475176051259
6375.56308368431 0.0233575589954853
6376.2360373558 0.0231775846332312
6376.90899102728 0.0228505674749613
6377.58194469877 0.0225920099765062
6378.25489837026 0.0253621991723776
6378.92785204175 0.0251139793545008
6379.60080571324 0.0252101048827171
6380.27375938473 0.0252618752419949
6380.94671305622 0.0231034904718399
6381.61966672771 0.022952027618885
6382.29262039919 0.0229824502021074
6382.96557407068 0.0233579408377409
6383.63852774217 0.0252301618456841
6384.31148141366 0.0252508893609047
6384.98443508515 0.0259022116661072
6385.65738875664 0.0259465388953686
6386.33034242813 0.0231629647314548
6387.00329609961 0.0231496244668961
6387.6762497711 0.0231588371098042
6388.34920344259 0.0229056403040886
6389.02215711408 0.025161674246192
6389.69511078557 0.0253697708249092
6390.36806445706 0.0259849950671196
6391.04101812855 0.0261110626161098
6391.71397180004 0.0233886074274778
6392.38692547153 0.0230843741446733
6393.05987914301 0.0232313126325607
6393.7328328145 0.0227255821228027
6394.40578648599 0.0254830662161112
6395.07874015748 0.0248757600784302
6395.75169382897 0.0247865486890078
6396.42464750046 0.0246335975825787
6397.09760117195 0.0221356861293316
6397.77055484344 0.0223596151918173
6398.44350851492 0.0225108321756124
6399.11646218641 0.0220444910228252
6399.7894158579 0.0251573342829943
6400.46236952939 0.0248828660696745
6401.13532320088 0.0247638653963804
6401.80827687237 0.0253259129822254
6402.48123054386 0.0226941164582968
6403.15418421534 0.022550530731678
6403.82713788683 0.0225381143391132
6404.50009155832 0.0228378102183342
6405.17304522981 0.0255915503948927
6405.8459989013 0.0253922343254089
6406.51895257279 0.0250673722475767
6407.19190624428 0.0248044412583113
6407.86485991577 0.0224128272384405
6408.53781358726 0.02281135879457
6409.21076725874 0.0227074269205332
6409.88372093023 0.0227581076323986
6410.55667460172 0.0251835249364376
6411.22962827321 0.0248701684176922
6411.9025819447 0.0250825174152851
6412.57553561619 0.0248715039342642
6413.24848928768 0.0226759910583496
6413.92144295916 0.0231655407696962
6414.59439663065 0.0225737858563662
6415.26735030214 0.0227131936699152
6415.94030397363 0.0256212167441845
6416.61325764512 0.0255695506930351
6417.28621131661 0.0254228860139847
6417.9591649881 0.0253683179616928
6418.63211865959 0.0227174051105976
6419.30507233107 0.0229875314980745
6419.97802600256 0.0230604261159897
6420.65097967405 0.0230709053575993
6421.32393334554 0.0251952111721039
6421.99688701703 0.025575116276741
6422.66984068852 0.0249870680272579
6423.34279436001 0.0249463859945536
6424.0157480315 0.0225267857313156
6424.68870170298 0.0230969544500113
6425.36165537447 0.0230460166931152
6426.03460904596 0.0228223092854023
6426.70756271745 0.0257994960993528
6427.38051638894 0.0256391484290361
6428.05347006043 0.0254048332571983
6428.72642373192 0.0250442083925009
6429.39937740341 0.0226241629570723
6430.07233107489 0.0226887557655573
6430.74528474638 0.0229572225362062
6431.41823841787 0.0226930566132069
6432.09119208936 0.0256677027791739
6432.76414576085 0.0248328577727079
6433.43709943234 0.0253481324762106
6434.11005310383 0.0251403637230396
6434.78300677532 0.0225537437945604
6435.4559604468 0.0222787819802761
6436.12891411829 0.0228447820991278
6436.80186778978 0.0222533959895372
6437.47482146127 0.0251952894032001
6438.14777513276 0.0247765127569437
6438.82072880425 0.0257877707481384
6439.49368247574 0.0256065372377634
6440.16663614723 0.0230609495192766
6440.83958981871 0.022822069004178
6441.5125434902 0.0228648744523525
6442.18549716169 0.0227909684181213
6442.85845083318 0.0259680077433586
6443.53140450467 0.0254838615655899
6444.20435817616 0.0249012336134911
6444.87731184765 0.0251883715391159
6445.55026551914 0.0227750819176435
6446.22321919062 0.022831030189991
6446.89617286211 0.0223171021789312
6447.5691265336 0.022204527631402
6448.24208020509 0.0255938544869423
6448.91503387658 0.025503508746624
6449.58798754807 0.0259395875036716
6450.26094121956 0.0263697989284992
6450.93389489105 0.0233333110809326
6451.60684856253 0.0235776957124472
6452.27980223402 0.023665826767683
6452.95275590551 0.0234977938234806
6453.625709577 0.0255856569856405
6454.29866324849 0.0257816500961781
6454.97161691998 0.0256733894348145
6455.64457059147 0.0256146416068077
6456.31752426295 0.0230284202843904
6456.99047793444 0.0233192723244429
6457.66343160593 0.0228345151990652
6458.33638527742 0.0228792689740658
6459.00933894891 0.0258686654269695
6459.6822926204 0.0254956856369972
6460.35524629189 0.0258943904191256
6461.02819996338 0.0258667636662722
6461.70115363487 0.023263081908226
6462.37410730635 0.023440157994628
6463.04706097784 0.0236448682844639
6463.72001464933 0.0234259162098169
6464.39296832082 0.0259474087506533
6465.06592199231 0.0263378024101257
6465.7388756638 0.0258042141795158
6466.41182933529 0.0258983820676804
6467.08478300678 0.0227356161922216
6467.75773667826 0.0235189851373434
6468.43069034975 0.0234046299010515
6469.10364402124 0.0233577042818069
6469.77659769273 0.0258666835725307
6470.44955136422 0.0260365698486567
6471.12250503571 0.0251918025314808
6471.7954587072 0.0252543985843658
6472.46841237868 0.022736445069313
6473.14136605017 0.0227478519082069
6473.81431972166 0.0226786769926548
6474.48727339315 0.0224501676857471
6475.16022706464 0.0252121780067682
6475.83318073613 0.0254169348627329
6476.50613440762 0.0245095696300268
6477.17908807911 0.0246095806360245
6477.8520417506 0.0221170540899038
6478.52499542208 0.0223172437399626
6479.19794909357 0.0227622520178556
6479.87090276506 0.0226982217282057
6480.54385643655 0.0253352746367455
6481.21681010804 0.0250432882457972
6481.88976377953 0.0249237176030874
6482.56271745102 0.025427769869566
6483.2356711225 0.0229843445122242
6483.90862479399 0.0227620508521795
6484.58157846548 0.0229001175612211
6485.25453213697 0.022961376234889
6485.92748580846 0.0254160054028034
6486.60043947995 0.0252637788653374
6487.27339315144 0.024770837277174
6487.94634682293 0.0251637529581785
6488.61930049441 0.0226639043539762
6489.2922541659 0.0230119973421097
6489.96520783739 0.0228092260658741
6490.63816150888 0.0227380357682705
6491.31111518037 0.0247718542814255
6491.98406885186 0.0246233940124512
6492.65702252335 0.0257982760667801
6493.32997619484 0.0258336700499058
6494.00292986632 0.0233324244618416
6494.67588353781 0.0230840537697077
6495.3488372093 0.0236566960811615
6496.02179088079 0.0233413260430098
6496.69474455228 0.0261438470333815
6497.36769822377 0.0256193485110998
6498.04065189526 0.0255697928369045
6498.71360556675 0.0260775107890368
6499.38655923823 0.023922411724925
6500.05951290972 0.0235706698149443
6500.73246658121 0.0236179362982512
6501.4054202527 0.0232330802828074
6502.07837392419 0.0262609627097845
6502.75132759568 0.0262473449110985
6503.42428126717 0.0255077369511127
6504.09723493866 0.0254759024828672
6504.77018861014 0.0223736502230167
6505.44314228163 0.0223644506186247
6506.11609595312 0.0228820499032736
6506.78904962461 0.0226781778037548
6507.4620032961 0.0254229959100485
6508.13495696759 0.0257149804383516
6508.80791063908 0.0250091329216957
6509.48086431057 0.0250171180814505
6510.15381798205 0.0226630792021751
6510.82677165354 0.0224620383232832
6511.49972532503 0.0228207968175411
6512.17267899652 0.0223580989986658
6512.84563266801 0.0251400638371706
6513.5185863395 0.0252155233174562
6514.19154001099 0.0256482735276222
6514.86449368248 0.0250190068036318
6515.53744735396 0.0229682195931673
6516.21040102545 0.0226776823401451
6516.88335469694 0.0230732802301645
6517.55630836843 0.0232597179710865
6518.22926203992 0.0251717008650303
6518.90221571141 0.0250862464308739
6519.5751693829 0.0256727654486895
6520.24812305439 0.0251458268612623
6520.92107672587 0.0231221225112677
6521.59403039736 0.0227325689047575
6522.26698406885 0.0228999871760607
6522.93993774034 0.0230834037065506
6523.61289141183 0.0252691842615604
6524.28584508332 0.0254171695560217
6524.95879875481 0.0259148124605417
6525.63175242629 0.0260289497673512
6526.30470609778 0.0232781451195478
6526.97765976927 0.0233068224042654
6527.65061344076 0.0232875403016806
6528.32356711225 0.0233107842504978
6528.99652078374 0.0255261361598969
6529.66947445523 0.0253673251718283
6530.34242812672 0.0247934851795435
6531.01538179821 0.0249655991792679
6531.68833546969 0.0228303596377373
6532.36128914118 0.0229822751134634
6533.03424281267 0.0227205567061901
6533.70719648416 0.0224491059780121
6534.38015015565 0.02511952444911
6535.05310382714 0.0252218991518021
6535.72605749863 0.0262289978563786
6536.39901117012 0.0262986943125725
6537.0719648416 0.0238979458808899
6537.74491851309 0.0234815496951342
6538.41787218458 0.0237884670495987
6539.09082585607 0.0235650725662708
6539.76377952756 0.0262698158621788
6540.43673319905 0.0262208189815283
6541.10968687054 0.0253389161080122
6541.78264054202 0.0254664942622185
6542.45559421351 0.0224005784839392
6543.128547885 0.0229103192687035
6543.80150155649 0.0230271629989147
6544.47445522798 0.0230051185935736
6545.14740889947 0.0254848599433899
6545.82036257096 0.025623107329011
6546.49331624245 0.0244179666042328
6547.16626991394 0.0247348807752132
6547.83922358542 0.0228093415498734
6548.51217725691 0.0226772911846638
6549.1851309284 0.0223627276718616
6549.85808459989 0.0228041671216488
6550.53103827138 0.0247997287660837
6551.20399194287 0.0249015409499407
6551.87694561436 0.0253989342600107
6552.54989928584 0.0251332223415375
6553.22285295733 0.0226627644151449
6553.89580662882 0.0228306446224451
6554.56876030031 0.0227573849260807
6555.2417139718 0.022951839491725
6555.91466764329 0.0246945451945066
6556.58762131478 0.024344053119421
6557.26057498627 0.0247278716415167
6557.93352865775 0.0246279370039701
6558.60648232924 0.0218558236956596
6559.27943600073 0.0219946373254061
6559.95238967222 0.0224653407931328
6560.62534334371 0.0219405312091112
6561.2982970152 0.024611059576273
6561.97125068669 0.0245480630546808
6562.64420435818 0.0251496098935604
6563.31715802966 0.0250106137245893
6563.99011170115 0.0225636623799801
6564.66306537264 0.0223492085933685
6565.33601904413 0.0231502186506987
6566.00897271562 0.0230179503560066
6566.68192638711 0.0254749357700348
6567.3548800586 0.0252944249659777
6568.02783373009 0.02507359161973
6568.70078740157 0.0256297327578068
6569.37374107306 0.0231447573751211
6570.04669474455 0.0232025198638439
6570.71964841604 0.0232013538479805
6571.39260208753 0.0235473550856113
6572.06555575902 0.025797326117754
6572.73850943051 0.0259576421231031
6573.411463102 0.0260238070040941
6574.08441677348 0.0255720969289541
6574.75737044497 0.0231554582715034
6575.43032411646 0.0233811791986227
6576.10327778795 0.023243585601449
6576.77623145944 0.0234354119747877
6577.44918513093 0.0254725348204374
6578.12213880242 0.0251853596419096
6578.79509247391 0.0255349148064852
6579.46804614539 0.0252317227423191
6580.14099981688 0.0229970924556255
6580.81395348837 0.022985802963376
6581.48690715986 0.0227906443178654
6582.15986083135 0.0230099447071552
6582.83281450284 0.0249639358371496
6583.50576817433 0.0254192445427179
6584.17872184582 0.0252135246992111
6584.8516755173 0.0254073049873114
6585.52462918879 0.0228446759283543
6586.19758286028 0.0231729745864868
6586.87053653177 0.0232737977057695
6587.54349020326 0.0230657383799553
6588.21644387475 0.0256957337260246
6588.88939754624 0.0258294623345137
6589.56235121773 0.0252911504358053
6590.23530488921 0.0250262320041656
6590.9082585607 0.0230045113712549
6591.58121223219 0.0231496635824442
6592.25416590368 0.0224817041307688
6592.92711957517 0.022731514647603
6593.60007324666 0.0253681521862745
6594.27302691815 0.0253535229712725
6594.94598058963 0.0257845483720303
6595.61893426112 0.0259658638387918
6596.29188793261 0.0235293135046959
6596.9648416041 0.0234918184578419
6597.63779527559 0.0233582388609648
6598.31074894708 0.0234072990715504
6598.98370261857 0.026090444996953
6599.65665629006 0.0255904532968998
6600.32960996155 0.0254934933036566
6601.00256363303 0.0251055546104908
6601.67551730452 0.0227387491613626
6602.34847097601 0.0228260979056358
6603.0214246475 0.0226547662168741
6603.69437831899 0.0222723931074142
6604.36733199048 0.0252335164695978
6605.04028566197 0.0255456753075123
6605.71323933346 0.0258801151067019
6606.38619300494 0.0258673429489136
6607.05914667643 0.0233493018895388
6607.73210034792 0.0234919916838408
6608.40505401941 0.0237710103392601
6609.0780076909 0.0238716620951891
6609.75096136239 0.0256737694144249
6610.42391503388 0.026123920455575
6611.09686870537 0.0262253507971764
6611.76982237685 0.0260583888739347
6612.44277604834 0.0228082612156868
6613.11572971983 0.0227199625223875
6613.78868339132 0.0228424035012722
6614.46163706281 0.0223857946693897
6615.1345907343 0.0253342315554619
6615.80754440579 0.0252416096627712
6616.48049807728 0.0258322507143021
6617.15345174876 0.0255078766494989
6617.82640542025 0.0230791140347719
6618.49935909174 0.023524209856987
6619.17231276323 0.0230244658887386
6619.84526643472 0.0234813876450062
6620.51822010621 0.025802306830883
6621.1911737777 0.0260246451944113
6621.86412744918 0.0260528102517128
6622.53708112067 0.0264024175703526
6623.21003479216 0.0231515020132065
6623.88298846365 0.02381606772542
6624.55594213514 0.0233108606189489
6625.22889580663 0.0233508981764317
6625.90184947812 0.0260150451213121
6626.57480314961 0.0258392058312893
6627.2477568211 0.0263510830700397
6627.92071049258 0.0260581932961941
6628.59366416407 0.0234590582549572
6629.26661783556 0.0237451773136854
6629.93957150705 0.0231047570705414
6630.61252517854 0.0236104819923639
6631.28547885003 0.0258368048816919
6631.95843252152 0.0264450963586569
6632.631386193 0.0264264531433582
6633.30433986449 0.0260287560522556
6633.97729353598 0.0238443333655596
6634.65024720747 0.0238029211759567
6635.32320087896 0.0234734192490578
6635.99615455045 0.0234170071780682
6636.66910822194 0.0261990632861853
6637.34206189343 0.0262514892965555
6638.01501556491 0.0264730714261532
6638.6879692364 0.0262197963893414
6639.36092290789 0.0236070230603218
6640.03387657938 0.023356094956398
6640.70683025087 0.023700162768364
6641.37978392236 0.0238487292081118
6642.05273759385 0.026580648496747
6642.72569126534 0.0264497250318527
6643.39864493682 0.0261189509183168
6644.07159860831 0.026043014600873
6644.7445522798 0.0234376769512892
6645.41750595129 0.0233491379767656
6646.09045962278 0.0238005835562944
6646.76341329427 0.0233248770236969
6647.43636696576 0.0258231591433287
6648.10932063725 0.025680722668767
6648.78227430873 0.0256882663816214
6649.45522798022 0.0260358117520809
6650.12818165171 0.0234787091612816
6650.8011353232 0.0232145972549915
6651.47408899469 0.0230474695563316
6652.14704266618 0.0233474485576153
6652.81999633767 0.0256072022020817
6653.49295000916 0.0257344488054514
6654.16590368064 0.0256569124758244
6654.83885735213 0.0258924383670092
6655.51181102362 0.0236814878880978
6656.18476469511 0.0230199303478003
6656.8577183666 0.0234134905040264
6657.53067203809 0.0233384072780609
6658.20362570958 0.0261769350618124
6658.87657938107 0.026134829968214
6659.54953305255 0.0251569785177708
6660.22248672404 0.025787603110075
6660.89544039553 0.0233785603195429
6661.56839406702 0.0233506392687559
6662.24134773851 0.023150447756052
6662.91430141 0.0232648476958275
6663.58725508149 0.0256939120590687
6664.26020875298 0.0261726845055819
6664.93316242446 0.0261036772280931
6665.60611609595 0.0260335933417082
6666.27906976744 0.023205891251564
6666.95202343893 0.0234798565506935
6667.62497711042 0.0234629195183516
6668.29793078191 0.0232793465256691
6668.9708844534 0.0261387936770916
6669.64383812489 0.0261828377842903
6670.31679179637 0.0263066962361336
6670.98974546786 0.0265072360634804
6671.66269913935 0.0236248522996902
6672.33565281084 0.0240154601633549
6673.00860648233 0.0233383905142546
6673.68156015382 0.0236641764640808
6674.35451382531 0.0261082798242569
6675.02746749679 0.0259427130222321
6675.70042116828 0.0260870978236198
6676.37337483977 0.0259794350713491
6677.04632851126 0.0235686264932156
6677.71928218275 0.0241029486060143
6678.39223585424 0.0234175808727741
6679.06518952573 0.023629255592823
6679.73814319722 0.0259401220828295
6680.41109686871 0.0260934457182884
6681.08405054019 0.026153564453125
6681.75700421168 0.0262058936059475
6682.42995788317 0.0239098630845547
6683.10291155466 0.0239464323967695
6683.77586522615 0.0236399956047535
6684.44881889764 0.0237108431756496
6685.12177256913 0.0261694975197315
6685.79472624062 0.0264299679547548
6686.4676799121 0.0265979710966349
6687.14063358359 0.026498056948185
6687.81358725508 0.0237079262733459
6688.48654092657 0.0234476514160633
6689.15949459806 0.0238647926598787
6689.83244826955 0.0235703382641077
6690.50540194104 0.026097385212779
6691.17835561252 0.0257146060466766
6691.85130928401 0.026341374963522
6692.5242629555 0.0262053702026606
6693.19721662699 0.0243029538542032
6693.87017029848 0.0240096151828766
6694.54312396997 0.02426603063941
6695.21607764146 0.0238239597529173
6695.88903131295 0.0263846032321453
6696.56198498444 0.0263784825801849
6697.23493865592 0.0259082969278097
6697.90789232741 0.0264147222042084
6698.5808459989 0.0238514561206102
6699.25379967039 0.0240651797503233
6699.92675334188 0.0231954604387283
6700.59970701337 0.0232477989047766
6701.27266068486 0.0256174691021442
6701.94561435634 0.0261122435331345
6702.61856802783 0.0259928777813911
6703.29152169932 0.0262470096349716
6703.96447537081 0.0240243598818779
6704.6374290423 0.023666163906455
6705.31038271379 0.023449394851923
6705.98333638528 0.0233966652303934
6706.65629005677 0.0256996545940638
6707.32924372825 0.0260923653841019
6708.00219739974 0.0264194328337908
6708.67515107123 0.026575643569231
6709.34810474272 0.0240045245736837
6710.02105841421 0.0241217166185379
6710.6940120857 0.0244466960430145
6711.36696575719 0.0244682561606169
6712.03991942868 0.0266231652349234
6712.71287310016 0.0267213191837072
6713.38582677165 0.0264202263206244
6714.05878044314 0.0263176001608372
6714.73173411463 0.0237134955823421
6715.40468778612 0.0239473395049572
6716.07764145761 0.0238902904093266
6716.7505951291 0.0240195952355862
6717.42354880059 0.0264490842819214
6718.09650247207 0.0259652007371187
6718.76945614356 0.0272606238722801
6719.44240981505 0.027055473998189
6720.11536348654 0.0245755147188902
6720.78831715803 0.0246663894504309
6721.46127082952 0.0242528524249792
6722.13422450101 0.024423947557807
6722.8071781725 0.0273030642420053
6723.48013184398 0.0273901335895061
6724.15308551547 0.0268208459019661
6724.82603918696 0.0266909170895815
6725.49899285845 0.0241980459541082
6726.17194652994 0.0244679357856512
6726.84490020143 0.0240108855068684
6727.51785387292 0.0239671096205711
6728.19080754441 0.0270004272460938
6728.86376121589 0.0269437413662672
6729.53671488738 0.026050791144371
6730.20966855887 0.0264687985181808
6730.88262223036 0.0235099475830793
6731.55557590185 0.0237338915467262
6732.22852957334 0.0237640663981438
6732.90148324483 0.0235511921346188
6733.57443691632 0.0259059444069862
6734.2473905878 0.0258586797863245
6734.92034425929 0.0263756588101387
6735.59329793078 0.026073794811964
6736.26625160227 0.0234047006815672
6736.93920527376 0.0232882164418697
6737.61215894525 0.0239245481789112
6738.28511261674 0.0235687289386988
6738.95806628823 0.0266386289149523
6739.63101995971 0.0258484128862619
6740.3039736312 0.026381915435195
6740.97692730269 0.0264316741377115
6741.64988097418 0.0233078896999359
6742.32283464567 0.0233794469386339
6742.99578831716 0.0244687851518393
6743.66874198865 0.0239611156284809
6744.34169566013 0.027085030451417
6745.01464933162 0.0267247408628464
6745.68760300311 0.0268414951860905
6746.3605566746 0.026723800227046
6747.03351034609 0.0241852179169655
6747.70646401758 0.0239074788987637
6748.37941768907 0.0240968894213438
6749.05237136056 0.0240485481917858
6749.72532503205 0.0262869875878096
6750.39827870353 0.0265908781439066
6751.07123237502 0.0264495052397251
6751.74418604651 0.0262025352567434
6752.417139718 0.0239914916455746
6753.09009338949 0.0240055881440639
6753.76304706098 0.0241642482578754
6754.43600073247 0.0240796431899071
6755.10895440396 0.0268635489046574
6755.78190807544 0.0265040304511786
6756.45486174693 0.0259520895779133
6757.12781541842 0.0263719521462917
6757.80076908991 0.0239970646798611
6758.4737227614 0.0236276425421238
6759.14667643289 0.0240104347467422
6759.81963010438 0.023918192833662
6760.49258377586 0.0268691219389439
6761.16553744735 0.0267176274210215
6761.83849111884 0.0268153231590986
6762.51144479033 0.0273544918745756
6763.18439846182 0.023906834423542
6763.85735213331 0.023956285789609
6764.5303058048 0.0237457267940044
6765.20325947629 0.024211373180151
6765.87621314778 0.0267568845301867
6766.54916681926 0.0265174247324467
6767.22212049075 0.0262578520923853
6767.89507416224 0.0264842323958874
6768.56802783373 0.0238009877502918
6769.24098150522 0.0235721915960312
6769.91393517671 0.0236934535205364
6770.5868888482 0.0236617028713226
6771.25984251968 0.026202816516161
6771.93279619117 0.0262521728873253
6772.60574986266 0.0257033165544271
6773.27870353415 0.025279201567173
6773.95165720564 0.0229753162711859
6774.62461087713 0.0228432565927505
6775.29756454862 0.0228527039289474
6775.97051822011 0.0230614710599184
6776.64347189159 0.0252187382429838
6777.31642556308 0.0249340943992138
6777.98937923457 0.0260429289191961
6778.66233290606 0.0262805204838514
6779.33528657755 0.0237336046993732
6780.00824024904 0.0238603297621012
6780.68119392053 0.0233918912708759
6781.35414759202 0.0233389250934124
6782.0271012635 0.0259124916046858
6782.70005493499 0.0260785706341267
6783.37300860648 0.0261306948959827
6784.04596227797 0.0262792687863111
6784.71891594946 0.0232340395450592
6785.39186962095 0.0236464273184538
6786.06482329244 0.0234807543456554
6786.73777696393 0.0235604103654623
6787.41073063541 0.0256490688771009
6788.0836843069 0.0254077762365341
6788.75663797839 0.0261933617293835
6789.42959164988 0.0263044703751802
6790.10254532137 0.0234424006193876
6790.77549899286 0.0235065557062626
6791.44845266435 0.0233909916132689
6792.12140633584 0.0229158587753773
6792.79436000732 0.0255746114999056
6793.46731367881 0.0256478153169155
6794.1402673503 0.0261910669505596
6794.81322102179 0.0263742282986641
6795.48617469328 0.0231963992118835
6796.15912836477 0.0235403440892696
6796.83208203626 0.0235227216035128
6797.50503570775 0.0238470081239939
6798.17798937923 0.025891087949276
6798.85094305072 0.0256636347621679
6799.52389672221 0.0263861119747162
6800.1968503937 0.026377459987998
6800.86980406519 0.0238447394222021
6801.54275773668 0.0236465688794851
6802.21571140817 0.0235491599887609
6802.88866507966 0.0235297568142414
6803.56161875114 0.0259529165923595
6804.23457242263 0.0261413641273975
6804.90752609412 0.0260243136435747
6805.58047976561 0.0261447969824076
6806.2534334371 0.0236259773373604
6806.92638710859 0.023836275562644
6807.59934078008 0.0234703570604324
6808.27229445157 0.0235346611589193
6808.94524812305 0.0260363798588514
6809.61820179454 0.0261978339403868
6810.29115546603 0.0260841213166714
6810.96410913752 0.0264205727726221
6811.63706280901 0.0234769750386477
6812.3100164805 0.0239409916102886
6812.98297015199 0.0237066559493542
6813.65592382347 0.0237349327653646
6814.32887749496 0.026112737134099
6815.00183116645 0.0261589623987675
6815.67478483794 0.0254974197596312
6816.34773850943 0.02548623457551
6817.02069218092 0.0228753387928009
6817.69364585241 0.0234879180788994
6818.3665995239 0.0228969287127256
6819.03955319539 0.0229549426585436
6819.71250686687 0.0250324085354805
6820.38546053836 0.0254467707127333
6821.05841420985 0.02539505623281
6821.73136788134 0.0257277060300112
6822.40432155283 0.023093031719327
6823.07727522432 0.0231101512908936
6823.75022889581 0.0229641776531935
6824.4231825673 0.0232507660984993
6825.09613623878 0.0256600491702557
6825.76908991027 0.0256252326071262
6826.44204358176 0.0259793158620596
6827.11499725325 0.0259722284972668
6827.78795092474 0.0234137829393148
6828.46090459623 0.0238821040838957
6829.13385826772 0.0225347708910704
6829.8068119392 0.0232385080307722
6830.47976561069 0.0253710877150297
6831.15271928218 0.025680685415864
6831.82567295367 0.0257525760680437
6832.49862662516 0.0259233620017767
6833.17158029665 0.0234967246651649
6833.84453396814 0.0234646927565336
6834.51748763963 0.0233275052160025
6835.19044131112 0.0230475775897503
6835.8633949826 0.0255539771169424
6836.53634865409 0.0252591911703348
6837.20930232558 0.0264158695936203
6837.88225599707 0.0257676690816879
6838.55520966856 0.0234654750674963
6839.22816334005 0.0231957919895649
6839.90111701154 0.0235595982521772
6840.57407068302 0.0233782194554806
6841.24702435451 0.0264517571777105
6841.919978026 0.0264049526304007
6842.59293169749 0.0271364692598581
6843.26588536898 0.0267224814742804
6843.93883904047 0.0243135672062635
6844.61179271196 0.0241942871361971
6845.28474638345 0.0241221655160189
6845.95770005493 0.0239444840699434
6846.63065372642 0.0264320131391287
6847.30360739791 0.0263276603072882
6847.9765610694 0.0266851130872965
6848.64951474089 0.0264258552342653
6849.32246841238 0.0242998264729977
6849.99542208387 0.0237502288073301
6850.66837575536 0.0240748059004545
6851.34132942684 0.0240898039191961
6852.01428309833 0.0264714900404215
6852.68723676982 0.0267983395606279
6853.36019044131 0.0253412052989006
6854.0331441128 0.0256707519292831
6854.70609778429 0.0235726609826088
6855.37905145578 0.0230983998626471
6856.05200512727 0.0229693353176117
6856.72495879875 0.0225384924560785
6857.39791247024 0.0254734251648188
6858.07086614173 0.0258825775235891
6858.74381981322 0.0261531881988049
6859.41677348471 0.0264465492218733
6860.0897271562 0.0235727801918983
6860.76268082769 0.0235291160643101
6861.43563449918 0.0228682346642017
6862.10858817066 0.0230349395424128
6862.78154184215 0.0256780479103327
6863.45449551364 0.0259839501231909
6864.12744918513 0.0260520726442337
6864.80040285662 0.0259475167840719
6865.47335652811 0.0231931991875172
6866.1463101996 0.0233459714800119
6866.81926387109 0.02309525385499
6867.49221754257 0.0230622813105583
6868.16517121406 0.0258576292544603
6868.83812488555 0.0260396208614111
6869.51107855704 0.025215620175004
6870.18403222853 0.0257814396172762
6870.85698590002 0.0228414591401815
6871.52993957151 0.0230015125125647
6872.202893243 0.0223628990352154
6872.87584691448 0.0225631464272738
6873.54880058597 0.0254930276423693
6874.22175425746 0.0254548545926809
6874.89470792895 0.0258800722658634
6875.56766160044 0.0262090694159269
6876.24061527193 0.0234314706176519
6876.91356894342 0.023317651823163
6877.58652261491 0.0228911321610212
6878.25947628639 0.0229670833796263
6878.93242995788 0.0258306488394737
6879.60538362937 0.0255296006798744
6880.27833730086 0.0258952453732491
6880.95129097235 0.0261309538036585
6881.62424464384 0.0234262943267822
6882.29719831533 0.023498086258769
6882.97015198681 0.02352249994874
6883.6431056583 0.0237348657101393
6884.31605932979 0.0255368016660213
6884.98901300128 0.0255761127918959
6885.66196667277 0.0269711948931217
6886.33492034426 0.0265834555029869
6887.00787401575 0.0233188830316067
6887.68082768724 0.0232621189206839
6888.35378135873 0.0237791985273361
6889.02673503021 0.0235691126435995
6889.6996887017 0.0260560940951109
6890.37264237319 0.0256138127297163
6891.04559604468 0.0262492317706347
6891.71854971617 0.0259363986551762
6892.39150338766 0.0237409360706806
6893.06445705915 0.0233642775565386
6893.73741073064 0.0238119773566723
6894.41036440212 0.0236232522875071
6895.08331807361 0.0264141261577606
6895.7562717451 0.0264129936695099
6896.42922541659 0.0261149145662785
6897.10217908808 0.0263718999922276
6897.77513275957 0.0241301599889994
6898.44808643106 0.0240266043692827
6899.12104010255 0.0238689761608839
6899.79399377403 0.0242531336843967
6900.46694744552 0.0270720459520817
6901.13990111701 0.0270792543888092
6901.8128547885 0.0257717557251453
6902.48580845999 0.0255118515342474
6903.15876213148 0.0234542209655046
6903.83171580297 0.0233654212206602
6904.50466947446 0.0235198978334665
6905.17762314594 0.0238992664963007
6905.85057681743 0.0257357116788626
6906.52353048892 0.0264000855386257
6907.19648416041 0.025617552921176
6907.8694378319 0.0252344999462366
6908.54239150339 0.0232692956924438
6909.21534517488 0.0228758007287979
6909.88829884636 0.0234958156943321
6910.56125251785 0.0230007190257311
6911.23420618934 0.0257515236735344
6911.90715986083 0.0257105156779289
6912.58011353232 0.0261993277817965
6913.25306720381 0.0260878149420023
6913.9260208753 0.0235785786062479
6914.59897454679 0.0236345008015633
6915.27192821828 0.0238954965025187
6915.94488188976 0.0236928518861532
6916.61783556125 0.0265981499105692
6917.29078923274 0.0261716302484274
6917.96374290423 0.0265650246292353
6918.63669657572 0.026833038777113
6919.30965024721 0.0244191698729992
6919.9826039187 0.0244588889181614
6920.65555759018 0.0242096707224846
6921.32851126167 0.0244064033031464
6922.00146493316 0.026671139523387
6922.67441860465 0.0266985986381769
6923.34737227614 0.0273345205932856
6924.02032594763 0.0269401278346777
6924.69327961912 0.0251659974455833
6925.36623329061 0.0246744304895401
6926.03918696209 0.0246175453066826
6926.71214063358 0.0243385080248117
6927.38509430507 0.0270195379853249
6928.05804797656 0.0271120946854353
6928.73100164805 0.0276371948421001
6929.40395531954 0.0270805992186069
6930.07690899103 0.0242481157183647
6930.74986266252 0.0244224648922682
6931.422816334 0.0248076617717743
6932.09577000549 0.023895300924778
6932.76872367698 0.0273369271308184
6933.44167734847 0.027084169909358
6934.11463101996 0.0268852822482586
6934.78758469145 0.0274586267769337
6935.46053836294 0.023874394595623
6936.13349203443 0.0239702202379704
6936.80644570591 0.024085333570838
6937.4793993774 0.0247249212116003
6938.15235304889 0.027101831510663
6938.82530672038 0.0272580571472645
6939.49826039187 0.0277000982314348
6940.17121406336 0.0266591366380453
6940.84416773485 0.0239327140152454
6941.51712140634 0.0242429040372372
6942.19007507782 0.0246127657592297
6942.86302874931 0.0244795847684145
6943.5359824208 0.0267521124333143
6944.20893609229 0.0270153470337391
6944.88188976378 0.0263329893350601
6945.55484343527 0.0263549033552408
6946.22779710676 0.0238691158592701
6946.90075077825 0.0239645596593618
6947.57370444973 0.0243064314126968
6948.24665812122 0.0239150747656822
6948.91961179271 0.0271558500826359
6949.5925654642 0.0266639105975628
6950.26551913569 0.0273589547723532
6950.93847280718 0.0271012596786022
6951.61142647867 0.024208415299654
6952.28438015016 0.0238808784633875
6952.95733382164 0.0246326774358749
6953.63028749313 0.0243193376809359
6954.30324116462 0.0273519810289145
6954.97619483611 0.0273092780262232
6955.6491485076 0.0263680815696716
6956.32210217909 0.0264988858252764
6956.99505585058 0.0241881497204304
6957.66800952207 0.0238370951265097
6958.34096319355 0.0242404956370592
6959.01391686504 0.0240850988775492
6959.68687053653 0.0267942436039448
6960.35982420802 0.0260304510593414
6961.03277787951 0.027220718562603
6961.705731551 0.0273154452443123
6962.37868522249 0.0247633215039968
6963.05163889397 0.0246202852576971
6963.72459256546 0.0249505266547203
6964.39754623695 0.0246849935501814
6965.07049990844 0.0272153411060572
6965.74345357993 0.0276029165834188
6966.41640725142 0.0272698905318975
6967.08936092291 0.0270273350179195
6967.7623145944 0.024318240582943
6968.43526826589 0.0244523771107197
6969.10822193737 0.0241607185453176
6969.78117560886 0.024587407708168
6970.45412928035 0.0271155554801226
6971.12708295184 0.027242062613368
6971.80003662333 0.027581762522459
6972.47299029482 0.0277660544961691
6973.14594396631 0.0252245757728815
6973.8188976378 0.0248561333864927
6974.49185130928 0.0251047629863024
6975.16480498077 0.0246872790157795
6975.83775865226 0.0280136801302433
6976.51071232375 0.0277896635234356
6977.18366599524 0.0283128395676613
6977.85661966673 0.0286132413893938
6978.52957333822 0.025723384693265
6979.2025270097 0.0253514014184475
6979.87548068119 0.0252313241362572
6980.54843435268 0.0257534570991993
6981.22138802417 0.0280581787228584
6981.89434169566 0.0283134486526251
6982.56729536715 0.0281613431870937
6983.24024903864 0.0282043609768152
6983.91320271013 0.0255164355039597
6984.58615638162 0.0253466870635748
6985.2591100531 0.0253115259110928
6985.93206372459 0.025247210636735
6986.60501739608 0.0281967613846064
6987.27797106757 0.0282335877418518
6987.95092473906 0.0289839990437031
6988.62387841055 0.028257992118597
6989.29683208204 0.0261225961148739
6989.96978575352 0.0261780023574829
6990.64273942501 0.0252348762005568
6991.3156930965 0.0257766880095005
6991.98864676799 0.0284118447452784
6992.66160043948 0.0282955076545477
6993.33455411097 0.0288739111274481
6994.00750778246 0.0287677943706512
6994.68046145395 0.0251414645463228
6995.35341512543 0.0259146299213171
6996.02636879692 0.025841236114502
6996.69932246841 0.0254559852182865
6997.3722761399 0.0283470787107944
6998.04522981139 0.0285393800586462
6998.71818348288 0.0285161826759577
6999.39113715437 0.0285290218889713
7000.06409082586 0.0249076727777719
7000.73704449734 0.0249316357076168
7001.40999816883 0.0248716454952955
7002.08295184032 0.025176715105772
7002.75590551181 0.0280781611800194
7003.4288591833 0.0277999229729176
7004.10181285479 0.0271533578634262
7004.77476652628 0.0277807004749775
7005.44772019777 0.0243530366569757
7006.12067386925 0.0248154737055302
7006.79362754074 0.0245776381343603
7007.46658121223 0.0248281545937061
7008.13953488372 0.0275241937488317
7008.81248855521 0.0273046810179949
7009.4854422267 0.0288635715842247
7010.15839589819 0.0284595098346472
7010.83134956968 0.0260178502649069
7011.50430324116 0.0260560028254986
7012.17725691265 0.0255803056061268
7012.85021058414 0.0252653788775206
7013.52316425563 0.0286695640534163
7014.19611792712 0.0284040309488773
7014.86907159861 0.0277462303638458
7015.5420252701 0.028338085860014
7016.21497894159 0.0252672955393791
7016.88793261307 0.0257128607481718
7017.56088628456 0.025825260207057
7018.23383995605 0.025555394589901
7018.90679362754 0.0280245486646891
7019.57974729903 0.0278524439781904
7020.25270097052 0.0280392915010452
7020.92565464201 0.0283014550805092
7021.5986083135 0.0256793759763241
7022.27156198498 0.0260317474603653
7022.94451565647 0.025780975818634
7023.61746932796 0.0256738103926182
7024.29042299945 0.0283487606793642
7024.96337667094 0.0288621801882982
7025.63633034243 0.028552582487464
7026.30928401392 0.0287442319095135
7026.98223768541 0.0261881463229656
7027.65519135689 0.0261191222816706
7028.32814502838 0.0259160585701466
7029.00109869987 0.026021484285593
7029.67405237136 0.0285901241004467
7030.34700604285 0.0284830573946238
7031.01995971434 0.0286416206508875
7031.69291338583 0.0285377074033022
7032.36586705731 0.0255646295845509
7033.0388207288 0.0260016787797213
7033.71177440029 0.0255829691886902
7034.38472807178 0.0251699928194284
7035.05768174327 0.0283899772912264
7035.73063541476 0.0282880887389183
7036.40358908625 0.0281942300498486
7037.07654275774 0.0280712433159351
7037.74949642923 0.0253739822655916
7038.42245010071 0.0259796846657991
7039.0954037722 0.025800796225667
7039.76835744369 0.0258361659944057
7040.44131111518 0.028242502361536
7041.11426478667 0.0286600068211555
7041.78721845816 0.0276612117886543
7042.46017212965 0.0277189668267965
7043.13312580114 0.0246758181601763
7043.80607947262 0.0254513099789619
7044.47903314411 0.0245811138302088
7045.1519868156 0.0246539320796728
7045.82494048709 0.0277563016861677
7046.49789415858 0.0281586218625307
7047.17084783007 0.0281289741396904
7047.84380150156 0.0280675105750561
7048.51675517304 0.0252530891448259
7049.18970884453 0.025000162422657
7049.86266251602 0.025236114859581
7050.53561618751 0.0254373159259558
7051.208569859 0.0280805565416813
7051.88152353049 0.0283403135836124
7052.55447720198 0.0295301415026188
7053.22743087347 0.0298191774636507
7053.90038454496 0.0266557075083256
7054.57333821644 0.0269299261271954
7055.24629188793 0.0266924258321524
7055.91924555942 0.0263430383056402
7056.59219923091 0.0301322396844625
7057.2651529024 0.029987957328558
7057.93810657389 0.0297123994678259
7058.61106024538 0.0295736324042082
7059.28401391686 0.0267104580998421
7059.95696758835 0.0267575047910213
7060.62992125984 0.0270875636488199
7061.30287493133 0.0270967558026314
7061.97582860282 0.0296752769500017
7062.64878227431 0.0300078894942999
7063.3217359458 0.0293321441859007
7063.99468961729 0.0288944188505411
7064.66764328877 0.0264754611998796
7065.34059696026 0.026033490896225
7066.01355063175 0.0262254141271114
7066.68650430324 0.0255286358296871
7067.35945797473 0.0285993125289679
7068.03241164622 0.0286740753799677
7068.70536531771 0.028980216011405
7069.3783189892 0.0296964962035418
7070.05127266068 0.0263971798121929
7070.72422633217 0.0265757758170366
7071.39718000366 0.0263503696769476
7072.07013367515 0.0262558739632368
7072.74308734664 0.0289342496544123
7073.41604101813 0.0289481543004513
7074.08899468962 0.0285911746323109
7074.76194836111 0.0286010187119246
7075.43490203259 0.0257488489151001
7076.10785570408 0.0256388951092958
7076.78080937557 0.0256883352994919
7077.45376304706 0.0256472565233707
7078.12671671855 0.0288836117833853
7078.79967039004 0.0283987671136856
7079.47262406153 0.028788186609745
7080.14557773302 0.0291011296212673
7080.8185314045 0.0256151147186756
7081.49148507599 0.0256104823201895
7082.16443874748 0.0254964530467987
7082.83739241897 0.0254840720444918
7083.51034609046 0.0284852050244808
7084.18329976195 0.0280879084020853
7084.85625343344 0.0286438688635826
7085.52920710493 0.0288298670202494
7086.20216077641 0.0253601931035519
7086.8751144479 0.0259779542684555
7087.54806811939 0.0253822486847639
7088.22102179088 0.0257970243692398
7088.89397546237 0.0282253958284855
7089.56692913386 0.0284257940948009
7090.23988280535 0.0291055906563997
7090.91283647684 0.0292883366346359
7091.58579014832 0.0261843726038933
7092.25874381981 0.0265041384845972
7092.9316974913 0.0258948020637035
7093.60465116279 0.0263693612068892
7094.27760483428 0.0292438287287951
7094.95055850577 0.0288556944578886
7095.62351217726 0.0297339875251055
7096.29646584875 0.0291531216353178
7096.96941952023 0.0265683755278587
7097.64237319172 0.0267442353069782
7098.31532686321 0.0262459050863981
7098.9882805347 0.0264907218515873
7099.66123420619 0.0295701809227467
7100.33418787768 0.0292807836085558
7101.00714154917 0.0290164574980736
7101.68009522065 0.0295785181224346
7102.35304889214 0.0262196231633425
7103.02600256363 0.0258775353431702
7103.69895623512 0.0262676812708378
7104.37190990661 0.0264701470732689
7105.0448635781 0.0294132810086012
7105.71781724959 0.0292311646044254
7106.39077092108 0.0292196311056614
7107.06372459257 0.0290294215083122
7107.73667826405 0.0264936219900846
7108.40963193554 0.026249423623085
7109.08258560703 0.0258310791105032
7109.75553927852 0.0262622982263565
7110.42849295001 0.0300044305622578
7111.1014466215 0.029612198472023
7111.77440029299 0.0294334962964058
7112.44735396448 0.0291465613991022
7113.12030763596 0.026917427778244
7113.79326130745 0.0269856471568346
7114.46621497894 0.025890551507473
7115.13916865043 0.0261522941291332
7115.81212232192 0.0292999092489481
7116.48507599341 0.0295718163251877
7117.1580296649 0.0285117011517286
7117.83098333638 0.0287464875727892
7118.50393700787 0.0255256444215775
7119.17689067936 0.0255177970975637
7119.84984435085 0.0257385075092316
7120.52279802234 0.0257183872163296
7121.19575169383 0.0287130307406187
7121.86870536532 0.0286865774542093
7122.54165903681 0.0294253639876842
7123.2146127083 0.0292396880686283
7123.88756637978 0.0261243525892496
7124.56052005127 0.026181960478425
7125.23347372276 0.0260776951909065
7125.90642739425 0.0260924529284239
7126.57938106574 0.0297138579189777
7127.25233473723 0.0293706823140383
7127.92528840872 0.028724929317832
7128.5982420802 0.0285376030951738
7129.27119575169 0.025805838406086
7129.94414942318 0.0261779204010963
7130.61710309467 0.0253839790821075
7131.29005676616 0.0252816546708345
7131.96301043765 0.0289845280349255
7132.63596410914 0.0287041757255793
7133.30891778063 0.0275946874171495
7133.98187145211 0.0278971064835787
7134.6548251236 0.025661014020443
7135.32777879509 0.0251894388347864
7136.00073246658 0.0250706057995558
7136.67368613807 0.0250648893415928
7137.34663980956 0.0285082664340734
7138.01959348105 0.0282594114542007
7138.69254715254 0.0295201726257801
7139.36550082402 0.0297929495573044
7140.03845449551 0.0263886023312807
7140.711408167 0.0263189058750868
7141.38436183849 0.0261546969413757
7142.05731550998 0.0265764947980642
7142.73026918147 0.0299385040998459
7143.40322285296 0.0300866067409515
7144.07617652445 0.0302087124437094
7144.74913019593 0.0298933107405901
7145.42208386742 0.0265314299613237
7146.09503753891 0.0266764555126429
7146.7679912104 0.0264660678803921
7147.44094488189 0.0265371575951576
7148.11389855338 0.0299445409327745
7148.78685222487 0.0299814511090517
7149.45980589636 0.029839126393199
7150.13275956784 0.029493173584342
7150.80571323933 0.0269676968455315
7151.47866691082 0.0265698339790106
7152.15162058231 0.0275452639907598
7152.8245742538 0.0275503657758236
7153.49752792529 0.0305846557021141
7154.17048159678 0.0311529934406281
7154.84343526827 0.029261065647006
7155.51638893975 0.0293001253157854
7156.18934261124 0.0260556638240814
7156.86229628273 0.0265559107065201
7157.53524995422 0.0265879202634096
7158.20820362571 0.026993103325367
7158.8811572972 0.0300926752388477
7159.55411096869 0.0302765835076571
7160.22706464018 0.0289624240249395
7160.90001831166 0.029160114005208
7161.57297198315 0.0259100068360567
7162.24592565464 0.0260693542659283
7162.91887932613 0.0265860557556152
7163.59183299762 0.0264193415641785
7164.26478666911 0.0292147882282734
7164.9377403406 0.0293402802199125
7165.61069401209 0.0298929046839476
7166.28364768357 0.0302277337759733
7166.95660135506 0.0265657771378756
7167.62955502655 0.026625482365489
7168.30250869804 0.0268090628087521
7168.97546236953 0.0267883352935314
7169.64841604102 0.0297772977501154
7170.32136971251 0.0299761593341827
7170.99432338399 0.0295839514583349
7171.66727705548 0.0296217016875744
7172.34023072697 0.0261971708387136
7173.01318439846 0.0263406485319138
7173.68613806995 0.0262450166046619
7174.35909174144 0.0265966430306435
7175.03204541293 0.0291773527860641
7175.70499908442 0.0295447967946529
7176.37795275591 0.0289718136191368
7177.05090642739 0.028562230989337
7177.72386009888 0.0259493254125118
7178.39681377037 0.0259070135653019
7179.06976744186 0.0260473694652319
7179.74272111335 0.0261333379894495
7180.41567478484 0.028368828818202
7181.08862845633 0.0288338996469975
7181.76158212782 0.0295136161148548
7182.4345357993 0.0299787353724241
7183.10748947079 0.0266073737293482
7183.78044314228 0.0268257912248373
7184.45339681377 0.026825875043869
7185.12635048526 0.0273034516721964
7185.79930415675 0.0299816317856312
7186.47225782824 0.0296704582870007
7187.14521149973 0.0295523833483458
7187.81816517121 0.0300360415130854
7188.4911188427 0.0261625144630671
7189.16407251419 0.0271666198968887
7189.83702618568 0.0262702088803053
7190.50997985717 0.0268236380070448
7191.18293352866 0.0290937535464764
7191.85588720015 0.0294068697839975
7192.52884087164 0.0295052025467157
7193.20179454312 0.0298581216484308
7193.87474821461 0.0259091164916754
7194.5477018861 0.0261162016540766
7195.22065555759 0.026578051969409
7195.89360922908 0.0265909153968096
7196.56656290057 0.0291851535439491
7197.23951657206 0.0290951412171125
7197.91247024354 0.0294113960117102
7198.58542391503 0.0296054296195507
7199.25837758652 0.0261059291660786
7199.93133125801 0.0260776951909065
7200.6042849295 0.0267897639423609
7201.27723860099 0.0262897033244371
7201.95019227248 0.0290655884891748
7202.62314594397 0.0290018767118454
7203.29609961546 0.029448252171278
7203.96905328694 0.0294143855571747
7204.64200695843 0.0264539513736963
7205.31496062992 0.0267898384481668
7205.98791430141 0.0275675226002932
7206.6608679729 0.027314331382513
7207.33382164439 0.0298431236296892
7208.00677531588 0.0300029143691063
7208.67972898736 0.0294923800975084
7209.35268265885 0.0296059511601925
7210.02563633034 0.0270478446036577
7210.69859000183 0.0268003884702921
7211.37154367332 0.0269507840275764
7212.04449734481 0.0269623529165983
7212.7174510163 0.0298176854848862
7213.39040468779 0.0294810980558395
7214.06335835927 0.0301252100616693
7214.73631203076 0.0297751035541296
7215.40926570225 0.0270801670849323
7216.08221937374 0.0270541924983263
7216.75517304523 0.0265569128096104
7217.42812671672 0.0269025880843401
7218.10108038821 0.0297518372535706
7218.7740340597 0.0295522678643465
7219.44698773118 0.029144287109375
7220.11994140267 0.0289711616933346
7220.79289507416 0.0259966347366571
7221.46584874565 0.0262067131698132
7222.13880241714 0.025842173025012
7222.81175608863 0.0260919984430075
7223.48470976012 0.0286808591336012
7224.15766343161 0.0284650176763535
7224.83061710309 0.0307330563664436
7225.50357077458 0.0307209566235542
7226.17652444607 0.0280072726309299
7226.84947811756 0.0282532125711441
7227.52243178905 0.0277046021074057
7228.19538546054 0.0273508913815022
7228.86833913203 0.0307776909321547
7229.54129280352 0.0312027372419834
7230.214246475 0.0312301088124514
7230.88720014649 0.0311484802514315
7231.56015381798 0.0282684378325939
7232.23310748947 0.0282371956855059
7232.90606116096 0.0279626864939928
7233.57901483245 0.0278200507164001
7234.25196850394 0.0312215480953455
7234.92492217543 0.0313584171235561
7235.59787584691 0.0303197298198938
7236.2708295184 0.0300170388072729
7236.94378318989 0.0273753013461828
7237.61673686138 0.0275112334638834
7238.28969053287 0.0274761989712715
7238.96264420436 0.0272029992192984
7239.63559787585 0.0298107396811247
7240.30855154734 0.0296618677675724
7240.98150521882 0.0294870566576719
7241.65445889031 0.0293611548841
7242.3274125618 0.0270618833601475
7243.00036623329 0.0267236232757568
7243.67331990478 0.0270131528377533
7244.34627357627 0.0269173588603735
7245.01922724776 0.0297638922929764
7245.69218091925 0.0301014948636293
7246.36513459073 0.0298637077212334
7247.03808826222 0.0303933266550303
7247.71104193371 0.0270199030637741
7248.3839956052 0.0273057743906975
7249.05694927669 0.0267833229154348
7249.72990294818 0.026981620118022
7250.40285661967 0.0297997258603573
7251.07581029115 0.030085476115346
7251.74876396264 0.0295987613499165
7252.42171763413 0.0295069981366396
7253.09467130562 0.0266336128115654
7253.76762497711 0.0265216734260321
7254.4405786486 0.0269506461918354
7255.11353232009 0.0267750825732946
7255.78648599158 0.0298294685781002
7256.45943966307 0.0300930570811033
7257.13239333455 0.0295052360743284
7257.80534700604 0.0294255893677473
7258.47830067753 0.0270390901714563
7259.15125434902 0.0269018653780222
7259.82420802051 0.0268711429089308
7260.497161692 0.0269339270889759
7261.17011536349 0.0300339590758085
7261.84306903498 0.0300040990114212
7262.51602270646 0.0298953987658024
7263.18897637795 0.0296508111059666
7263.86193004944 0.0271851345896721
7264.53488372093 0.0274883545935154
7265.20783739242 0.0269600432366133
7265.88079106391 0.0273519475013018
7266.5537447354 0.0299947969615459
7267.22669840688 0.0300192162394524
7267.89965207837 0.0292128324508667
7268.57260574986 0.0294698309153318
7269.24555942135 0.0266379304230213
7269.91851309284 0.0267189703881741
7270.59146676433 0.0264220796525478
7271.26442043582 0.0260822661221027
7271.93737410731 0.0289570167660713
7272.6103277788 0.0287184361368418
7273.28328145028 0.0294152125716209
7273.95623512177 0.0290016029030085
7274.62918879326 0.0263982117176056
7275.30214246475 0.026254141703248
7275.97509613624 0.0266171973198652
7276.64804980773 0.0263239834457636
7277.32100347922 0.0292336978018284
7277.9939571507 0.0296150203794241
7278.66691082219 0.0298774316906929
7279.33986449368 0.0298023894429207
7280.01281816517 0.0273764468729496
7280.68577183666 0.027602756395936
7281.35872550815 0.0272770058363676
7282.03167917964 0.0272031426429749
7282.70463285113 0.0302959196269512
7283.37758652261 0.0299910828471184
7284.0505401941 0.0298566780984402
7284.72349386559 0.0303671807050705
7285.39644753708 0.0278785731643438
7286.06940120857 0.0278312098234892
7286.74235488006 0.0278528202325106
7287.41530855155 0.0282340794801712
7288.08826222304 0.0301968138664961
7288.76121589452 0.0301591493189335
7289.43416956601 0.029884634539485
7290.1071232375 0.0303561314940453
7290.78007690899 0.0268537104129791
7291.45303058048 0.0268184840679169
7292.12598425197 0.0263333804905415
7292.79893792346 0.0263498723506927
7293.47189159495 0.0291256811469793
7294.14484526643 0.0292260255664587
7294.81779893792 0.0300236698240042
7295.49075260941 0.0298107117414474
7296.1637062809 0.0267827492207289
7296.83665995239 0.0269729681313038
7297.50961362388 0.0265797507017851
7298.18256729537 0.0264005456119776
7298.85552096686 0.0286439210176468
7299.52847463834 0.0283918213099241
7300.20142830983 0.0297771692276001
7300.87438198132 0.0297219231724739
7301.54733565281 0.0272715445607901
7302.2202893243 0.0273128263652325
7302.89324299579 0.0272087380290031
7303.56619666728 0.0273033194243908
7304.23915033877 0.0308127775788307
7304.91210401025 0.030437633395195
7305.58505768174 0.0297075193375349
7306.25801135323 0.0296033602207899
7306.93096502472 0.0271254666149616
7307.60391869621 0.0266208983957767
7308.2768723677 0.0274931024760008
7308.94982603919 0.0270318426191807
7309.62277971068 0.0303344670683146
7310.29573338216 0.0300732888281345
7310.96868705365 0.0294431392103434
7311.64164072514 0.0298050716519356
7312.31459439663 0.0271355751901865
7312.98754806812 0.0272544045001268
7313.66050173961 0.0273481048643589
7314.3334554111 0.0275951996445656
7315.00640908259 0.0298521965742111
7315.67936275407 0.0306260865181684
7316.35231642556 0.0299286283552647
7317.02527009705 0.0302618201822042
7317.69822376854 0.0278214961290359
7318.37117744003 0.0280416905879974
7319.04413111152 0.0274565573781729
7319.71708478301 0.027749752625823
7320.39003845449 0.0303876958787441
7321.06299212598 0.0307253543287516
7321.73594579747 0.0303086172789335
7322.40889946896 0.030329754576087
7323.08185314045 0.0276621151715517
7323.75480681194 0.0270932950079441
7324.42776048343 0.0275738257914782
7325.10071415492 0.0272280611097813
7325.77366782641 0.0305090583860874
7326.44662149789 0.030299561098218
7327.11957516938 0.0297211725264788
7327.79252884087 0.0298024844378233
7328.46548251236 0.0267901606857777
7329.13843618385 0.0266013704240322
7329.81138985534 0.0274386145174503
7330.48434352683 0.0278880521655083
7331.15729719832 0.0307911355048418
7331.8302508698 0.0300062950700521
7332.50320454129 0.0300851687788963
7333.17615821278 0.0307091195136309
7333.84911188427 0.0276587344706059
7334.52206555576 0.0278964657336473
7335.19501922725 0.0272299014031887
7335.86797289874 0.0274717248976231
7336.54092657022 0.0302494410425425
7337.21388024171 0.0300213433802128
7337.8868339132 0.0305058043450117
7338.55978758469 0.0302661955356598
7339.23274125618 0.0274758879095316
7339.90569492767 0.0274852011352777
7340.57864859916 0.0275812558829784
7341.25160227065 0.0273935385048389
7341.92455594214 0.030340276658535
7342.59750961362 0.0304658655077219
7343.27046328511 0.0300371497869492
7343.9434169566 0.0303493775427341
7344.61637062809 0.0273572150617838
7345.28932429958 0.027610445395112
7345.96227797107 0.026936111971736
7346.63523164256 0.0269818603992462
7347.30818531404 0.0306646786630154
7347.98113898553 0.0306340027600527
7348.65409265702 0.0300654396414757
7349.32704632851 0.0302250031381845
7350 0.0275071803480387
7350.67295367149 0.0270512327551842
7351.34590734298 0.026335135102272
7352.01886101447 0.0263255927711725
7352.69181468595 0.029744753614068
7353.36476835744 0.0302830468863249
7354.03772202893 0.0295462254434824
7354.71067570042 0.0295280907303095
7355.38362937191 0.0271938387304544
7356.0565830434 0.0271081328392029
7356.72953671489 0.0271687377244234
7357.40249038638 0.0275214537978172
7358.07544405786 0.0295773316174746
7358.74839772935 0.0303422939032316
7359.42135140084 0.0305275749415159
7360.09430507233 0.0303503666073084
7360.76725874382 0.028247794136405
7361.44021241531 0.0280098263174295
7362.1131660868 0.0275113768875599
7362.78611975829 0.027348916977644
7363.45907342977 0.0299775879830122
7364.13202710126 0.0306859500706196
7364.80498077275 0.030279528349638
7365.47793444424 0.0300889741629362
7366.15088811573 0.0278534851968288
7366.82384178722 0.0275640022009611
7367.49679545871 0.027033481746912
7368.1697491302 0.0268165431916714
7368.84270280168 0.0301679875701666
7369.51565647317 0.0294785983860493
7370.18861014466 0.0302668493241072
7370.86156381615 0.030337842181325
7371.53451748764 0.0275407377630472
7372.20747115913 0.0274995230138302
7372.88042483062 0.0275808162987232
7373.55337850211 0.027635034173727
7374.22633217359 0.0299192648380995
7374.89928584508 0.0302731078118086
7375.57223951657 0.0304166954010725
7376.24519318806 0.0297081079334021
7376.91814685955 0.027183661237359
7377.59110053104 0.0269748084247112
7378.26405420253 0.0271801613271236
7378.93700787402 0.026724373921752
7379.6099615455 0.0302034392952919
7380.28291521699 0.0295748356729746
7380.95586888848 0.029961071908474
7381.62882255997 0.0300199612975121
7382.30177623146 0.0277748145163059
7382.97472990295 0.02736153639853
7383.64768357444 0.027194919064641
7384.32063724593 0.0271120797842741
7384.99359091741 0.0302629843354225
7385.6665445889 0.029848724603653
7386.33949826039 0.0297101754695177
7387.01245193188 0.030001025646925
7387.68540560337 0.0264514982700348
7388.35835927486 0.0266590919345617
7389.03131294635 0.0262855403125286
7389.70426661783 0.0264027155935764
7390.37722028932 0.0296954289078712
7391.05017396081 0.0296854469925165
7391.7231276323 0.0299828611314297
7392.39608130379 0.0293838400393724
7393.06903497528 0.0264651607722044
7393.74198864677 0.0264499001204967
7394.41494231826 0.0263759158551693
7395.08789598975 0.026442751288414
7395.76084966123 0.0290550533682108
7396.43380333272 0.0291064940392971
7397.10675700421 0.0307079125195742
7397.7797106757 0.0307570714503527
7398.45266434719 0.0281131248921156
7399.12561801868 0.0278821103274822
7399.79857169017 0.0273288208991289
7400.47152536166 0.0278485957533121
7401.14447903314 0.0302862338721752
7401.81743270463 0.0304801817983389
7402.49038637612 0.0300878807902336
7403.16334004761 0.0302701499313116
7403.8362937191 0.0271174628287554
7404.50924739059 0.0269790589809418
7405.18220106208 0.0274376273155212
7405.85515473356 0.0274111852049828
7406.52810840505 0.0299301855266094
7407.20106207654 0.0297356620430946
7407.87401574803 0.0296139102429152
7408.54696941952 0.0299759972840548
7409.21992309101 0.027657113969326
7409.8928767625 0.0274072717875242
7410.56583043399 0.0270322300493717
7411.23878410548 0.0273654628545046
7411.91173777696 0.0304470583796501
7412.58469144845 0.0303267892450094
7413.25764511994 0.0299211703240871
7413.93059879143 0.0302929375320673
7414.60355246292 0.0277868341654539
7415.27650613441 0.0283555630594492
7415.9494598059 0.0270300041884184
7416.62241347738 0.0275545492768288
7417.29536714887 0.0303502585738897
7417.96832082036 0.0307023581117392
7418.64127449185 0.0302449837327003
7419.31422816334 0.0305954106152058
7419.98718183483 0.0275936517864466
7420.66013550632 0.0277257561683655
7421.33308917781 0.0269840508699417
7422.00604284929 0.0273967981338501
7422.67899652078 0.0300233922898769
7423.35195019227 0.030353344976902
7424.02490386376 0.0300459284335375
7424.69785753525 0.0304003357887268
7425.37081120674 0.0273893885314465
7426.04376487823 0.0275607109069824
7426.71671854972 0.0269712470471859
7427.3896722212 0.0266952384263277
7428.06262589269 0.0299552977085114
7428.73557956418 0.0298029854893684
7429.40853323567 0.0307045616209507
7430.08148690716 0.0303131621330976
7430.75444057865 0.0269195921719074
7431.42739425014 0.0274529196321964
7432.10034792163 0.0266892854124308
7432.77330159311 0.0270909797400236
7433.4462552646 0.0297438912093639
7434.11920893609 0.0300736781209707
7434.79216260758 0.0310810692608356
7435.46511627907 0.0310770440846682
7436.13806995056 0.0282777864485979
7436.81102362205 0.0283212624490261
7437.48397729354 0.0276962500065565
7438.15693096502 0.0277615934610367
7438.82988463651 0.0302272737026215
7439.502838308 0.0305064264684916
7440.17579197949 0.0304769035428762
7440.84874565098 0.0305151510983706
7441.52169932247 0.0271938238292933
7442.19465299396 0.0274300631135702
7442.86760666545 0.0276103299111128
7443.54056033693 0.0277044214308262
7444.21351400842 0.0313863046467304
7444.88646767991 0.0309866853058338
7445.5594213514 0.0301227755844593
7446.23237502289 0.0298215113580227
7446.90532869438 0.0274080298841
7447.57828236587 0.0273915436118841
7448.25123603736 0.0275273006409407
7448.92418970884 0.0274241883307695
7449.59714338033 0.0303628332912922
7450.27009705182 0.0304979458451271
7450.94305072331 0.0310587156563997
7451.6160043948 0.0301808509975672
7452.28895806629 0.0277713984251022
7452.96191173778 0.0282161440700293
7453.63486540927 0.0279462616890669
7454.30781908075 0.027296831831336
7454.98077275224 0.0304735619574785
7455.65372642373 0.0304487906396389
7456.32668009522 0.0292457789182663
7456.99963376671 0.0290770530700684
7457.6725874382 0.02621004357934
7458.34554110969 0.0262963771820068
7459.01849478117 0.0260665621608496
7459.69144845266 0.0257991459220648
7460.36440212415 0.0292814858257771
7461.03735579564 0.0289645846933126
7461.71030946713 0.0299191251397133
7462.38326313862 0.0305528901517391
7463.05621681011 0.026957742869854
7463.7291704816 0.0270648654550314
7464.40212415309 0.0277099367231131
7465.07507782457 0.0280228964984417
7465.74803149606 0.0307858269661665
7466.42098516755 0.0310865715146065
7467.09393883904 0.0295913089066744
7467.76689251053 0.0295314397662878
7468.43984618202 0.0270316824316978
7469.11279985351 0.0263921841979027
7469.785753525 0.0269340947270393
7470.45870719648 0.0264486335217953
7471.13166086797 0.0298921782523394
7471.80461453946 0.0301196314394474
7472.47756821095 0.0296617802232504
7473.15052188244 0.0302582122385502
7473.82347555393 0.0272723082453012
7474.49642922542 0.0270216669887304
7475.16938289691 0.0267424415796995
7475.84233656839 0.0266194846481085
7476.51529023988 0.0305655729025602
7477.18824391137 0.0305775459855795
7477.86119758286 0.0305370204150677
7478.53415125435 0.030399551615119
7479.20710492584 0.0272085051983595
7479.88005859733 0.0277643240988255
7480.55301226882 0.0268069952726364
7481.2259659403 0.0270116813480854
7481.89891961179 0.0301377382129431
7482.57187328328 0.0298968330025673
7483.24482695477 0.0316790565848351
7483.91778062626 0.0321152471005917
7484.59073429775 0.0284644681960344
7485.26368796924 0.0287794824689627
7485.93664164072 0.0281557030975819
7486.60959531221 0.0283864233642817
7487.2825489837 0.030928160995245
7487.95550265519 0.0304431114345789
7488.62845632668 0.0314810499548912
7489.30140999817 0.0311076287180185
7489.97436366966 0.0279722474515438
7490.64731734115 0.0282634943723679
7491.32027101264 0.0282658357173204
7491.99322468412 0.0279305353760719
7492.66617835561 0.0303423274308443
7493.3391320271 0.0307455435395241
7494.01208569859 0.0305156074464321
7494.68503937008 0.0305994804948568
7495.35799304157 0.0271526221185923
7496.03094671306 0.0272642709314823
7496.70390038454 0.0267074313014746
7497.37685405603 0.0266809836030006
7498.04980772752 0.0300186276435852
7498.72276139901 0.0299529172480106
7499.3957150705 0.0303513240069151
7500.06866874199 0.0309994257986546
7500.74162241348 0.0275248680263758
7501.41457608497 0.0279965307563543
7502.08752975645 0.0275566186755896
7502.76048342794 0.0276853553950787
7503.43343709943 0.0295966640114784
7504.10639077092 0.0302471984177828
7504.77934444241 0.0305932890623808
7505.4522981139 0.0302146766334772
7506.12525178539 0.0270102694630623
7506.79820545688 0.0269459467381239
7507.47115912836 0.0274925958365202
7508.14411279985 0.0271429382264614
7508.81706647134 0.0297900456935167
7509.49002014283 0.029465788975358
7510.16297381432 0.0303252097219229
7510.83592748581 0.0302129816263914
7511.5088811573 0.0270145013928413
7512.18183482879 0.0269032772630453
7512.85478850027 0.0275977328419685
7513.52774217176 0.0270888675004244
7514.20069584325 0.0296441651880741
7514.87364951474 0.0294954963028431
7515.54660318623 0.0296865440905094
7516.21955685772 0.0296929441392422
7516.89251052921 0.0267838984727859
7517.5654642007 0.0268478393554688
7518.23841787218 0.027343338355422
7518.91137154367 0.0278976541012526
7519.58432521516 0.0308046545833349
7520.25727888665 0.030859537422657
7520.93023255814 0.0303018465638161
7521.60318622963 0.0295699164271355
7522.27613990112 0.0273365806788206
7522.94909357261 0.0271734017878771
7523.62204724409 0.0280189551413059
7524.29500091558 0.0281971618533134
7524.96795458707 0.0301348976790905
7525.64090825856 0.0306398458778858
7526.31386193005 0.0295489560812712
7526.98681560154 0.0291397422552109
7527.65976927303 0.0267493352293968
7528.33272294452 0.0267361868172884
7529.005676616 0.0277796480804682
7529.67863028749 0.0279256980866194
7530.35158395898 0.0299230441451073
7531.02453763047 0.0303482636809349
7531.69749130196 0.0296810586005449
7532.37044497345 0.0299105197191238
7533.04339864494 0.0269565042108297
7533.71635231643 0.0276422947645187
7534.38930598791 0.0273332521319389
7535.0622596594 0.0276471134275198
7535.73521333089 0.0308091212064028
7536.40816700238 0.0301702003926039
7537.08112067387 0.0301276221871376
7537.75407434536 0.029858062043786
7538.42702801685 0.0276637580245733
7539.09998168833 0.027431258931756
7539.77293535982 0.0274612735956907
7540.44588903131 0.0269200801849365
7541.1188427028 0.0305558927357197
7541.79179637429 0.0304228737950325
7542.46475004578 0.0310568418353796
7543.13770371727 0.0304095335304737
7543.81065738876 0.0276462528854609
7544.48361106025 0.0278709754347801
7545.15656473173 0.0276549682021141
7545.82951840322 0.0274553466588259
7546.50247207471 0.0306103508919477
7547.1754257462 0.03065325319767
7547.84837941769 0.0306339971721172
7548.52133308918 0.0305496361106634
7549.19428676067 0.027859091758728
7549.86724043216 0.0278882086277008
7550.54019410364 0.0273142419755459
7551.21314777513 0.0278245843946934
7551.88610144662 0.0302947293967009
7552.55905511811 0.0307249296456575
7553.2320087896 0.0304797571152449
7553.90496246109 0.0302783083170652
7554.57791613258 0.027508432045579
7555.25086980406 0.027969116345048
7555.92382347555 0.0276364777237177
7556.59677714704 0.027742050588131
7557.26973081853 0.030541680753231
7557.94268449002 0.0299840979278088
7558.61563816151 0.0313254408538342
7559.288591833 0.0307663306593895
7559.96154550449 0.028094906359911
7560.63449917598 0.0280753448605537
7561.30745284746 0.0278620515018702
7561.98040651895 0.027658998966217
7562.65336019044 0.0306749381124973
7563.32631386193 0.0305324923247099
7563.99926753342 0.0303114019334316
7564.67222120491 0.0301407407969236
7565.3451748764 0.0273251831531525
7566.01812854788 0.0274072997272015
7566.69108221937 0.0267828889191151
7567.36403589086 0.0269257538020611
7568.03698956235 0.0301463920623064
7568.70994323384 0.0298312474042177
7569.38289690533 0.0306590478867292
7570.05585057682 0.0306000113487244
7570.72880424831 0.0276906825602055
7571.40175791979 0.0272397883236408
7572.07471159128 0.0278431177139282
7572.74766526277 0.0282850470393896
7573.42061893426 0.030454445630312
7574.09357260575 0.0303334221243858
7574.76652627724 0.0311641413718462
7575.43947994873 0.030540881678462
7576.11243362022 0.0279875434935093
7576.7853872917 0.028082337230444
7577.45834096319 0.0287904944270849
7578.13129463468 0.0286995321512222
7578.80424830617 0.0307491403073072
7579.47720197766 0.0308431703597307
7580.15015564915 0.029856201261282
7580.82310932064 0.0299821142107248
7581.49606299213 0.0274905152618885
7582.16901666361 0.0275913048535585
7582.8419703351 0.0272819846868515
7583.51492400659 0.0275872368365526
7584.18787767808 0.0302955750375986
7584.86083134957 0.0302886590361595
7585.53378502106 0.030901700258255
7586.20673869255 0.030955608934164
7586.87969236404 0.0282470975071192
7587.55264603552 0.0281393676996231
7588.22559970701 0.0286877863109112
7588.8985533785 0.0287468880414963
7589.57150704999 0.0311619900166988
7590.24446072148 0.031168881803751
7590.91741439297 0.0299468301236629
7591.59036806446 0.0302134491503239
7592.26332173595 0.0273230746388435
7592.93627540743 0.0273843500763178
7593.60922907892 0.0272726807743311
7594.28218275041 0.026929022744298
7594.9551364219 0.0294599123299122
7595.62809009339 0.0295239724218845
7596.30104376488 0.0308645237237215
7596.97399743637 0.0309816282242537
7597.64695110786 0.0280056800693274
7598.31990477934 0.0278139151632786
7598.99285845083 0.0277928989380598
7599.66581212232 0.0276346411556005
7600.33876579381 0.0299387760460377
7601.0117194653 0.0299702882766724
7601.68467313679 0.0300325285643339
7602.35762680828 0.0300731603056192
7603.03058047977 0.027398593723774
7603.70353415125 0.0279851071536541
7604.37648782274 0.0278442781418562
7605.04944149423 0.0278257206082344
7605.72239516572 0.0302324183285236
7606.39534883721 0.0304032899439335
7607.0683025087 0.0299184639006853
7607.74125618019 0.0299842525273561
7608.41420985167 0.0273257773369551
7609.08716352316 0.0272434260696173
7609.76011719465 0.0274828001856804
7610.43307086614 0.0277482718229294
7611.10602453763 0.0304962620139122
7611.77897820912 0.0300549138337374
7612.45193188061 0.0306224785745144
7613.1248855521 0.0308735221624374
7613.79783922359 0.0284355077892542
7614.47079289507 0.0277509186416864
7615.14374656656 0.0277826376259327
7615.81670023805 0.0283097289502621
7616.48965390954 0.0305296201258898
7617.16260758103 0.0305657722055912
7617.83556125252 0.0297466274350882
7618.50851492401 0.0302767753601074
7619.1814685955 0.0275509376078844
7619.85442226698 0.0281355958431959
7620.52737593847 0.0274735037237406
7621.20032960996 0.0274498146027327
7621.87328328145 0.0312511324882507
7622.54623695294 0.0308177005499601
7623.21919062443 0.0313935913145542
7623.89214429592 0.0314913466572762
7624.5650979674 0.0284297969192266
7625.23805163889 0.0286778807640076
7625.91100531038 0.0280176810920238
7626.58395898187 0.028194684535265
7627.25691265336 0.0301175080239773
7627.92986632485 0.0300363134592772
7628.60281999634 0.0305416714400053
7629.27577366783 0.0301949586719275
7629.94872733932 0.0277290102094412
7630.6216810108 0.0280231386423111
7631.29463468229 0.02737788669765
7631.96758835378 0.0271865148097277
7632.64054202527 0.0293856747448444
7633.31349569676 0.0300587099045515
7633.98644936825 0.0302095673978329
7634.65940303974 0.0296677984297276
7635.33235671122 0.0272866208106279
7636.00531038271 0.0275595877319574
7636.6782640542 0.0268296543508768
7637.35121772569 0.0265108216553926
7638.02417139718 0.0296838954091072
7638.69712506867 0.0292095132172108
7639.37007874016 0.0303135048598051
7640.04303241165 0.0303341094404459
7640.71598608313 0.0273311119526625
7641.38893975462 0.0273209381848574
7642.06189342611 0.0273288208991289
7642.7348470976 0.0271955896168947
7643.40780076909 0.0298985932022333
7644.08075444058 0.0300300046801567
7644.75370811207 0.0301321167498827
7645.42666178356 0.0302640292793512
7646.09961545504 0.0271512418985367
7646.77256912653 0.027214054018259
7647.44552279802 0.0273043029010296
7648.11847646951 0.0270839966833591
7648.791430141 0.0299221184104681
7649.46438381249 0.0305435601621866
7650.13733748398 0.0299039278179407
7650.81029115547 0.0298873838037252
7651.48324482695 0.0273141544312239
7652.15619849844 0.027345284819603
7652.82915216993 0.0268530678004026
7653.50210584142 0.0266839545220137
7654.17505951291 0.0294751990586519
7654.8480131844 0.0292897671461105
7655.52096685589 0.0316970869898796
7656.19392052738 0.0315509997308254
7656.86687419886 0.0293693356215954
7657.53982787035 0.028943182900548
7658.21278154184 0.0288205146789551
7658.88573521333 0.0285962615162134
7659.55868888482 0.0314287096261978
7660.23164255631 0.0317856855690479
7660.9045962278 0.0308221001178026
7661.57754989929 0.0312150791287422
7662.25050357077 0.0282277036458254
7662.92345724226 0.0285222623497248
7663.59641091375 0.0279836915433407
7664.26936458524 0.0288708955049515
7664.94231825673 0.0312409605830908
7665.61527192822 0.0312979593873024
7666.28822559971 0.030973095446825
7666.9611792712 0.0309221465140581
7667.63413294268 0.0274176057428122
7668.30708661417 0.0279567055404186
7668.98004028566 0.0285933129489422
7669.65299395715 0.0284861940890551
7670.32594762864 0.0318255089223385
7670.99890130013 0.0318984352052212
7671.67185497162 0.031281802803278
7672.34480864311 0.0313601605594158
7673.01776231459 0.0278873052448034
7673.69071598608 0.0275771114975214
7674.36366965757 0.02865937538445
7675.03662332906 0.0285233128815889
7675.70957700055 0.0312219243496656
7676.38253067204 0.0312978811562061
7677.05548434353 0.0316665433347225
7677.72843801501 0.0314807668328285
7678.4013916865 0.029013630002737
7679.07434535799 0.0282795745879412
7679.74729902948 0.0291215386241674
7680.42025270097 0.0286588035523891
7681.09320637246 0.0319510847330093
7681.76616004395 0.0313844867050648
7682.43911371544 0.0317625850439072
7683.11206738693 0.0316711105406284
7683.78502105841 0.0287202298641205
7684.4579747299 0.0289744660258293
7685.13092840139 0.0291361417621374
7685.80388207288 0.028340695425868
7686.47683574437 0.0319947339594364
7687.14978941586 0.0323404744267464
7687.82274308735 0.0316481590270996
7688.49569675884 0.0314045958220959
7689.16865043032 0.0282102394849062
7689.84160410181 0.0283994469791651
7690.5145577733 0.0281862542033195
7691.18751144479 0.0279135685414076
7691.86046511628 0.031204629689455
7692.53341878777 0.0311566349118948
7693.20637245926 0.0306276027113199
7693.87932613074 0.0305983182042837
7694.55227980223 0.028241528198123
7695.22523347372 0.027799803763628
7695.89818714521 0.0279096588492393
7696.5711408167 0.0278281830251217
7697.24409448819 0.0305746402591467
7697.91704815968 0.0305983610451221
7698.59000183117 0.0311349984258413
7699.26295550266 0.0313542596995831
7699.93590917414 0.0279008187353611
7700.60886284563 0.0288989935070276
7701.28181651712 0.0278119146823883
7701.95477018861 0.0282976478338242
7702.6277238601 0.030732749029994
7703.30067753159 0.0313866958022118
7703.97363120308 0.0301558934152126
7704.64658487456 0.0302006229758263
7705.31953854605 0.0276884585618973
7705.99249221754 0.0280576050281525
7706.66544588903 0.0270487405359745
7707.33839956052 0.0269017945975065
7708.01135323201 0.0296633187681437
7708.6843069035 0.0301913879811764
7709.35726057499 0.0310007929801941
7710.03021424647 0.0310349855571985
7710.70316791796 0.0282728541642427
7711.37612158945 0.0289563350379467
7712.04907526094 0.0277041755616665
7712.72202893243 0.027515010908246
7713.39498260392 0.0306468531489372
7714.06793627541 0.0304177459329367
7714.7408899469 0.0306455809623003
7715.41384361838 0.0310906898230314
7716.08679728987 0.0280304756015539
7716.75975096136 0.0282109919935465
7717.43270463285 0.0284228827804327
7718.10565830434 0.0282889157533646
7718.77861197583 0.0310452170670033
7719.45156564732 0.0309577323496342
7720.12451931881 0.0307345986366272
7720.79747299029 0.0307354833930731
7721.47042666178 0.0278191678225994
7722.14338033327 0.0280561093240976
7722.81633400476 0.0274557489901781
7723.48928767625 0.0274461098015308
7724.16224134774 0.0300978701561689
7724.83519501923 0.0305511467158794
7725.50814869072 0.0310041625052691
7726.1811023622 0.0308306887745857
7726.85405603369 0.0279583651572466
7727.52700970518 0.028264133259654
7728.19996337667 0.0282071959227324
7728.87291704816 0.0282508507370949
7729.54587071965 0.0312999375164509
7730.21882439114 0.0313304290175438
7730.89177806263 0.030249947682023
7731.56473173411 0.0304316040128469
7732.2376854056 0.0274073053151369
7732.91063907709 0.0277616735547781
7733.58359274858 0.0278982855379581
7734.25654642007 0.0280434656888247
7734.92950009156 0.0306373313069344
7735.60245376305 0.0309263300150633
7736.27540743454 0.030936511233449
7736.94836110602 0.030563173815608
7737.62131477751 0.0287391021847725
7738.294268449 0.0279210265725851
7738.96722212049 0.0284624695777893
7739.64017579198 0.0285322293639183
7740.31312946347 0.0321112126111984
7740.98608313496 0.0319690257310867
7741.65903680645 0.0313318744301796
7742.33199047793 0.0313065350055695
7743.00494414942 0.0282884798943996
7743.67789782091 0.0282639525830746
7744.3508514924 0.0290547702461481
7745.02380516389 0.0286943763494492
7745.69675883538 0.0318542830646038
7746.36971250687 0.0312621332705021
7747.04266617835 0.0315117165446281
7747.71561984984 0.0313712507486343
7748.38857352133 0.0277823973447084
7749.06152719282 0.0282992031425238
7749.73448086431 0.0284499935805798
7750.4074345358 0.0290050599724054
7751.08038820729 0.0310348849743605
7751.75334187878 0.0310108922421932
7752.42629555027 0.0324169509112835
7753.09924922175 0.0318502597510815
7753.77220289324 0.0297204162925482
7754.44515656473 0.0292767733335495
7755.11811023622 0.0286432318389416
7755.79106390771 0.0280014369636774
7756.4640175792 0.0309124514460564
7757.13697125069 0.0304912906140089
7757.80992492218 0.0313192531466484
7758.48287859366 0.0322230681777
7759.15583226515 0.0286760106682777
7759.82878593664 0.0289310067892075
7760.50173960813 0.028552545234561
7761.17469327962 0.0285925175994635
7761.84764695111 0.0311359614133835
7762.5206006226 0.0315495543181896
7763.19355429409 0.0313500016927719
7763.86650796557 0.0316993705928326
7764.53946163706 0.0278940331190825
7765.21241530855 0.0276992190629244
7765.88536898004 0.0284419618546963
7766.55832265153 0.0284702610224485
7767.23127632302 0.0306500662118196
7767.90422999451 0.0306099373847246
7768.577183666 0.0300310309976339
7769.25013733748 0.0308006536215544
7769.92309100897 0.0275141596794128
7770.59604468046 0.0275483801960945
7771.26899835195 0.0276237204670906
7771.94195202344 0.0275769475847483
7772.61490569493 0.0298905484378338
7773.28785936642 0.0298349801450968
7773.9608130379 0.0310582220554352
7774.63376670939 0.0313231274485588
7775.30672038088 0.0282873045653105
7775.97967405237 0.0283011663705111
7776.65262772386 0.028034707531333
7777.32558139535 0.0282271578907967
7777.99853506684 0.030858526006341
7778.67148873833 0.0308880042284727
7779.34444240982 0.0317872352898121
7780.0173960813 0.0317741297185421
7780.69034975279 0.0286338143050671
7781.36330342428 0.0290147829800844
7782.03625709577 0.0290416665375233
7782.70921076726 0.0282882209867239
7783.38216443875 0.0314919278025627
7784.05511811024 0.0309510622173548
7784.72807178172 0.030190784484148
7785.40102545321 0.0301343481987715
7786.0739791247 0.0276557486504316
7786.74693279619 0.028135834261775
7787.41988646768 0.0277641415596008
7788.09284013917 0.028535982593894
7788.76579381066 0.0309769753366709
7789.43874748215 0.03133175522089
7790.11170115363 0.0312073919922113
7790.78465482512 0.0312406495213509
7791.45760849661 0.0283627528697252
7792.1305621681 0.028056038543582
7792.80351583959 0.0288869868963957
7793.47646951108 0.0291302278637886
7794.14942318257 0.0316499099135399
7794.82237685406 0.0315124057233334
7795.49533052554 0.0315503850579262
7796.16828419703 0.0316500514745712
7796.84123786852 0.0286204777657986
7797.51419154001 0.0289074089378119
7798.1871452115 0.0285902041941881
7798.86009888299 0.0289384573698044
7799.53305255448 0.0311701837927103
7800.20600622597 0.0313399247825146
7800.87895989745 0.0311834402382374
7801.55191356894 0.0313022285699844
7802.22486724043 0.0287687592208385
7802.89782091192 0.0284521020948887
7803.57077458341 0.0284070856869221
7804.2437282549 0.0281952917575836
7804.91668192639 0.031766165047884
7805.58963559788 0.0317863449454308
7806.26258926936 0.0312024541199207
7806.93554294085 0.0309724267572165
7807.60849661234 0.0282899774610996
7808.28145028383 0.0283553525805473
7808.95440395532 0.0281766057014465
7809.62735762681 0.0282026305794716
7810.3003112983 0.0310753639787436
7810.97326496979 0.0313807055354118
7811.64621864127 0.030565433204174
7812.31917231276 0.030419522896409
7812.99212598425 0.027273140847683
7813.66507965574 0.0270448215305805
7814.33803332723 0.0276956390589476
7815.01098699872 0.027920238673687
7815.68394067021 0.0298022832721472
7816.3568943417 0.0302475765347481
7817.02984801318 0.0310064572840929
7817.70280168467 0.0309720672667027
7818.37575535616 0.0275755003094673
7819.04870902765 0.0279215630143881
7819.72166269914 0.0281275119632483
7820.39461637063 0.0281285438686609
7821.06757004212 0.0314073897898197
7821.74052371361 0.0313176959753036
7822.41347738509 0.0308980401605368
7823.08643105658 0.0310098715126514
7823.75938472807 0.0276089906692505
7824.43233839956 0.0276794955134392
7825.10529207105 0.0285621248185635
7825.77824574254 0.0285244025290012
7826.45119941403 0.0308264344930649
7827.12415308551 0.0306452214717865
7827.797106757 0.030331838876009
7828.47006042849 0.0308627374470234
7829.14301409998 0.0276818051934242
7829.81596777147 0.0282437838613987
7830.48892144296 0.0282645225524902
7831.16187511445 0.0281925741583109
7831.83482878594 0.0306925270706415
7832.50778245743 0.031077416613698
7833.18073612891 0.0309852045029402
7833.8536898004 0.0312052331864834
7834.52664347189 0.028747171163559
7835.19959714338 0.0284003689885139
7835.87255081487 0.0284456610679626
7836.54550448636 0.0288112182170153
7837.21845815785 0.0313174538314342
7837.89141182934 0.03064308129251
7838.56436550082 0.0317882001399994
7839.23731917231 0.0315834172070026
7839.9102728438 0.0290228817611933
7840.58322651529 0.0295338984578848
7841.25618018678 0.0291329771280289
7841.92913385827 0.0288047734647989
7842.60208752976 0.0318421460688114
7843.27504120124 0.0313742123544216
7843.94799487273 0.0320216901600361
7844.62094854422 0.0318418219685555
7845.29390221571 0.0284547787159681
7845.9668558872 0.0290951058268547
7846.63980955869 0.0282450839877129
7847.31276323018 0.028960794210434
7847.98571690167 0.0314471498131752
7848.65867057316 0.0319175980985165
7849.33162424464 0.030247675254941
7850.00457791613 0.0304678678512573
7850.67753158762 0.0274997651576996
7851.35048525911 0.0276640318334103
7852.0234389306 0.0275381226092577
7852.69639260209 0.0275928396731615
7853.36934627358 0.0304981041699648
7854.04229994506 0.0308388601988554
7854.71525361655 0.0306090973317623
7855.38820728804 0.0308870505541563
7856.06116095953 0.0278923977166414
7856.73411463102 0.0276434272527695
7857.40706830251 0.0276169832795858
7858.080021974 0.0279496274888515
7858.75297564549 0.0308181270956993
7859.42592931697 0.0309245120733976
7860.09888298846 0.031188640743494
7860.77183665995 0.0303395241498947
7861.44479033144 0.0278492029756308
7862.11774400293 0.0276713538914919
7862.79069767442 0.0279074497520924
7863.46365134591 0.0284100528806448
7864.1366050174 0.0309724677354097
7864.80955868888 0.0305064339190722
7865.48251236037 0.0310879182070494
7866.15546603186 0.0310755893588066
7866.82841970335 0.0287504065781832
7867.50137337484 0.0285192877054214
7868.17432704633 0.0283913239836693
7868.84728071782 0.0282695740461349
7869.52023438931 0.0305816102772951
7870.19318806079 0.0308727603405714
7870.86614173228 0.0305148009210825
7871.53909540377 0.0302246492356062
7872.21204907526 0.0282863769680262
7872.88500274675 0.0274301338940859
7873.55795641824 0.0290048494935036
7874.23091008973 0.0285371672362089
7874.90386376122 0.0307713802903891
7875.5768174327 0.0304075740277767
7876.24977110419 0.0304011963307858
7876.92272477568 0.0306769628077745
7877.59567844717 0.0277014710009098
7878.26863211866 0.0271271672099829
7878.94158579015 0.0282957702875137
7879.61453946164 0.0278931185603142
7880.28749313313 0.0306842289865017
7880.96044680461 0.0305409450083971
7881.6334004761 0.0300818085670471
7882.30635414759 0.0298738833516836
7882.97930781908 0.0274103004485369
7883.65226149057 0.02768824249506
7884.32521516206 0.027319498360157
7884.99816883355 0.027350353077054
7885.67112250504 0.0299734100699425
7886.34407617652 0.0302363988012075
7887.01702984801 0.0296488925814629
7887.6899835195 0.0293769221752882
7888.36293719099 0.0273390710353851
7889.03589086248 0.0268961172550917
7889.70884453397 0.0278293211013079
7890.38179820546 0.0277007296681404
7891.05475187695 0.0304807405918837
7891.72770554843 0.0303082913160324
7892.40065921992 0.0307574607431889
7893.07361289141 0.0306746680289507
7893.7465665629 0.027707651257515
7894.41952023439 0.0275088045746088
7895.09247390588 0.0276811793446541
7895.76542757737 0.0275411494076252
7896.43838124885 0.030404943972826
7897.11133492034 0.0304539147764444
7897.78428859183 0.0311173945665359
7898.45724226332 0.0305240880697966
7899.13019593481 0.0282153375446796
7899.8031496063 0.0281165409833193
7900.47610327779 0.0273936334997416
7901.14905694928 0.0274695735424757
7901.82201062077 0.0305746756494045
7902.49496429225 0.03052793815732
7903.16791796374 0.0310674253851175
7903.84087163523 0.0308963600546122
7904.51382530672 0.0279385596513748
7905.18677897821 0.0280955787748098
7905.8597326497 0.0278310645371675
7906.53268632119 0.0281732548028231
7907.20563999268 0.0313966199755669
7907.87859366416 0.0309824701398611
7908.55154733565 0.0311569795012474
7909.22450100714 0.0312609039247036
7909.89745467863 0.0283418726176023
7910.57040835012 0.028505090624094
7911.24336202161 0.028315294533968
7911.9163156931 0.0280806124210358
7912.58926936458 0.0310402642935514
7913.26222303607 0.0311503149569035
7913.93517670756 0.0309707522392273
7914.60813037905 0.0312782637774944
7915.28108405054 0.0283099021762609
7915.95403772203 0.0281569920480251
7916.62699139352 0.0284797884523869
7917.29994506501 0.0286963861435652
7917.9728987365 0.0314749628305435
7918.64585240798 0.0313003435730934
7919.31880607947 0.0314087457954884
7919.99175975096 0.0320317521691322
7920.66471342245 0.0288186892867088
7921.33766709394 0.0286102499812841
7922.01062076543 0.0286583285778761
7922.68357443692 0.0290318727493286
7923.3565281084 0.0315162762999535
7924.02948177989 0.0314683057367802
7924.70243545138 0.0314384289085865
7925.37538912287 0.0311546418815851
7926.04834279436 0.0283503029495478
7926.72129646585 0.0282783638685942
7927.39425013734 0.0280165430158377
7928.06720380883 0.027839096263051
7928.74015748031 0.0304854921996593
7929.4131111518 0.0302449241280556
7930.08606482329 0.0312739983201027
7930.75901849478 0.0319341160356998
7931.43197216627 0.0288031045347452
7932.10492583776 0.0287433266639709
7932.77787950925 0.0285685006529093
7933.45083318074 0.0281770285218954
7934.12378685222 0.0310479979962111
7934.79674052371 0.0312734767794609
7935.4696941952 0.0311321597546339
7936.14264786669 0.0306799001991749
7936.81560153818 0.0283716283738613
7937.48855520967 0.0283291228115559
7938.16150888116 0.0279210563749075
7938.83446255265 0.0279124174267054
7939.50741622413 0.0313175208866596
7940.18036989562 0.031556848436594
7940.85332356711 0.0313531383872032
7941.5262772386 0.0308700744062662
7942.19923091009 0.0286850314587355
7942.87218458158 0.0288652367889881
7943.54513825307 0.0281671602278948
7944.21809192456 0.0283728670328856
7944.89104559604 0.0312768407166004
7945.56399926753 0.0312117617577314
7946.23695293902 0.0315209552645683
7946.90990661051 0.0313280448317528
7947.582860282 0.0288641322404146
7948.25581395349 0.0288506280630827
7948.92876762498 0.0287205930799246
7949.60172129647 0.0291081480681896
7950.27467496795 0.0318324416875839
7950.94762863944 0.0314014367759228
7951.62058231093 0.0322392284870148
7952.29353598242 0.0315760560333729
7952.96648965391 0.0291463583707809
7953.6394433254 0.0291825626045465
7954.31239699689 0.0295398645102978
7954.98535066838 0.029695114120841
7955.65830433986 0.0322697460651398
7956.33125801135 0.031534556299448
7957.00421168284 0.0311488714069128
7957.67716535433 0.0310600772500038
7958.35011902582 0.0289722587913275
7959.02307269731 0.0290314797312021
7959.6960263688 0.0286638159304857
7960.36898004029 0.028404101729393
7961.04193371177 0.031280841678381
7961.71488738326 0.031005734577775
7962.38784105475 0.0317691676318645
7963.06079472624 0.031655240803957
7963.73374839773 0.0292218718677759
7964.40670206922 0.029394431039691
7965.07965574071 0.028454203158617
7965.75260941219 0.0287243109196424
7966.42556308368 0.0313208550214767
7967.09851675517 0.0313218757510185
7967.77147042666 0.0315020643174648
7968.44442409815 0.0314690507948399
7969.11737776964 0.0290589779615402
7969.79033144113 0.0284298285841942
7970.46328511262 0.0283567383885384
7971.13623878411 0.0284077785909176
7971.80919245559 0.0319848395884037
7972.48214612708 0.0320372208952904
7973.15509979857 0.0323428474366665
7973.82805347006 0.032429926097393
7974.50100714155 0.0295586325228214
7975.17396081304 0.029824135825038
7975.84691448453 0.0301604121923447
7976.51986815602 0.0300118830054998
7977.1928218275 0.0323239415884018
7977.86577549899 0.0324482098221779
7978.53872917048 0.032233826816082
7979.21168284197 0.0327108167111874
7979.88463651346 0.0293963737785816
7980.55759018495 0.0293963719159365
7981.23054385644 0.0295191593468189
7981.90349752792 0.029373899102211
7982.57645119941 0.0327718183398247
7983.2494048709 0.0326437130570412
7983.92235854239 0.0322474166750908
7984.59531221388 0.0322711504995823
7985.26826588537 0.02931640855968
7985.94121955686 0.0297521706670523
7986.61417322835 0.0293412990868092
7987.28712689984 0.0294462256133556
7987.96008057132 0.0326686203479767
7988.63303424281 0.0326565317809582
7989.3059879143 0.0332295969128609
7989.97894158579 0.0332304649055004
7990.65189525728 0.0308542083948851
7991.32484892877 0.0304585695266724
7991.99780260026 0.0296521876007318
7992.67075627174 0.029435845091939
7993.34370994323 0.0328062325716019
7994.01666361472 0.0333933010697365
7994.68961728621 0.031915009021759
7995.3625709577 0.0316201075911522
7996.03552462919 0.0290029998868704
7996.70847830068 0.0289435423910618
7997.38143197217 0.0296308510005474
7998.05438564365 0.029203524813056
7998.72733931514 0.0321794301271439
7999.40029298663 0.0320907793939114
8000.07324665812 0.034042201936245
8000.74620032961 0.0339971296489239
8001.4191540011 0.0305048152804375
8002.09210767259 0.0303166434168816
8002.76506134408 0.030197985470295
8003.43801501556 0.0304010380059481
8004.11096868705 0.0334505513310432
8004.78392235854 0.0330154038965702
8005.45687603003 0.0346893556416035
8006.12982970152 0.0335333161056042
8006.80278337301 0.0309357475489378
8007.4757370445 0.0307729281485081
8008.14869071599 0.0304442755877972
8008.82164438747 0.0304645784199238
8009.49459805896 0.0325879193842411
8010.16755173045 0.0325304865837097
8010.84050540194 0.0335618481040001
8011.51345907343 0.0332266800105572
8012.18641274492 0.0302927158772945
8012.85936641641 0.0303665921092033
8013.5323200879 0.0302791409194469
8014.20527375938 0.0304409973323345
8014.87822743087 0.0335087403655052
8015.55118110236 0.033133577555418
8016.22413477385 0.0326240248978138
8016.89708844534 0.0334826372563839
8017.57004211683 0.0307202693074942
8018.24299578832 0.0308864507824183
8018.91594945981 0.0305686742067337
8019.58890313129 0.0302334986627102
8020.26185680278 0.0333655662834644
8020.93481047427 0.0329384990036488
8021.60776414576 0.0328926928341389
8022.28071781725 0.0323650427162647
8022.95367148874 0.0296116936951876
8023.62662516023 0.0295563638210297
8024.29957883172 0.030261492356658
8024.9725325032 0.0296270530670881
8025.64548617469 0.0329615660011768
8026.31843984618 0.0325037129223347
8026.99139351767 0.0330928340554237
8027.66434718916 0.0327293984591961
8028.33730086065 0.0296505428850651
8029.01025453214 0.02985730022192
8029.68320820363 0.0299950558692217
8030.35616187511 0.0298661012202501
8031.0291155466 0.0324818380177021
8031.70206921809 0.0329085774719715
8032.37502288958 0.032727088779211
8033.04797656107 0.0335772633552551
8033.72093023256 0.0304853264242411
8034.39388390405 0.0304875243455172
8035.06683757553 0.0304651521146297
8035.73979124702 0.0307408664375544
8036.41274491851 0.0335823744535446
8037.08569859 0.0339811444282532
8037.75865226149 0.032676886767149
8038.43160593298 0.0333561934530735
8039.10455960447 0.0304896887391806
8039.77751327596 0.0310427006334066
8040.45046694745 0.0303049124777317
8041.12342061893 0.0305356048047543
8041.79637429042 0.0333476364612579
8042.46932796191 0.0334070771932602
8043.1422816334 0.0342725329101086
8043.81523530489 0.0341487787663937
8044.48818897638 0.0316448584198952
8045.16114264787 0.0317503027617931
8045.83409631936 0.0316858030855656
8046.50704999084 0.0314069613814354
8047.18000366233 0.0341977588832378
8047.85295733382 0.0339350737631321
8048.52591100531 0.0345265157520771
8049.1988646768 0.0347948856651783
8049.87181834829 0.0314487107098103
8050.54477201978 0.0315595157444477
8051.21772569126 0.0314478799700737
8051.89067936275 0.0308023374527693
8052.56363303424 0.0344394482672215
8053.23658670573 0.0341586656868458
8053.90954037722 0.0341836623847485
8054.58249404871 0.0344435796141624
8055.2554477202 0.0311915706843138
8055.92840139169 0.031527366489172
8056.60135506318 0.0317707434296608
8057.27430873466 0.0314694754779339
8057.94726240615 0.034311980009079
8058.62021607764 0.0343548841774464
8059.29316974913 0.0353590585291386
8059.96612342062 0.0355506055057049
8060.63907709211 0.0320319533348083
8061.3120307636 0.0317278727889061
8061.98498443508 0.032870277762413
8062.65793810657 0.0327303595840931
8063.33089177806 0.0361749567091465
8064.00384544955 0.0361397042870522
8064.67679912104 0.0344064682722092
8065.34975279253 0.0341979116201401
8066.02270646402 0.0306080505251884
8066.69566013551 0.0314018949866295
8067.368613807 0.0312310792505741
8068.04156747848 0.0313767716288567
8068.71452114997 0.0345197431743145
8069.38747482146 0.0342197492718697
8070.06042849295 0.0349895730614662
8070.73338216444 0.0345140509307384
8071.40633583593 0.0310088936239481
8072.07928950742 0.0311612337827682
8072.7522431789 0.0314087197184563
8073.42519685039 0.031576469540596
8074.09815052188 0.0348117500543594
8074.77110419337 0.0356390476226807
8075.44405786486 0.033842708915472
8076.11701153635 0.0338682904839516
8076.78996520784 0.0309565123170614
8077.46291887933 0.0313205160200596
8078.13587255081 0.0308340154588223
8078.8088262223 0.0304961279034615
8079.48177989379 0.0339615345001221
8080.15473356528 0.0337816141545773
8080.82768723677 0.0339976698160172
8081.50064090826 0.033844567835331
8082.17359457975 0.0308437198400497
8082.84654825124 0.0313008353114128
8083.51950192272 0.0310822762548923
8084.19245559421 0.031233187764883
8084.8654092657 0.0345202870666981
8085.53836293719 0.0342103540897369
8086.21131660868 0.0349870808422565
8086.88427028017 0.0346119254827499
8087.55722395166 0.0324082411825657
8088.23017762315 0.0325676277279854
8088.90313129463 0.0326801165938377
8089.57608496612 0.0320755653083324
8090.24903863761 0.0350328050553799
8090.9219923091 0.0356489904224873
8091.59494598059 0.0350980274379253
8092.26789965208 0.0354812331497669
8092.94085332357 0.0324835181236267
8093.61380699506 0.0324641615152359
8094.28676066654 0.0327362716197968
8094.95971433803 0.032656230032444
8095.63266800952 0.0357557684183121
8096.30562168101 0.0352214947342873
8096.9785753525 0.0356989912688732
8097.65152902399 0.036020565778017
8098.32448269548 0.0327505208551884
8098.99743636697 0.0322575755417347
8099.67039003845 0.0321651361882687
8100.34334370994 0.0324244946241379
8101.01629738143 0.0359031744301319
8101.68925105292 0.0358586013317108
8102.36220472441 0.0345931798219681
8103.0351583959 0.0349710583686829
8103.70811206739 0.0317216217517853
8104.38106573888 0.0316523537039757
8105.05401941036 0.031628642231226
8105.72697308185 0.0322459153831005
8106.39992675334 0.0350451916456223
8107.07288042483 0.0351102463901043
8107.74583409632 0.0345105789601803
8108.41878776781 0.0346693694591522
8109.0917414393 0.0314526446163654
8109.76469511079 0.0316625684499741
8110.43764878227 0.0316541232168674
8111.11060245376 0.031356044113636
8111.78355612525 0.0346196927130222
8112.45650979674 0.034579936414957
8113.12946346823 0.0352932214736938
8113.80241713972 0.0350636951625347
8114.47537081121 0.0323830023407936
8115.14832448269 0.032769002020359
8115.82127815418 0.0321878790855408
8116.49423182567 0.0325622893869877
8117.16718549716 0.0358090065419674
8117.84013916865 0.0360461287200451
8118.51309284014 0.0354447849094868
8119.18604651163 0.0353876948356628
8119.85900018312 0.032847810536623
8120.53195385461 0.0327088162302971
8121.20490752609 0.0316659472882748
8121.87786119758 0.0315289385616779
8122.55081486907 0.0362813398241997
8123.22376854056 0.0358247421681881
8123.89672221205 0.0356519110500813
8124.56967588354 0.0354344397783279
8125.24262955503 0.0325062461197376
8125.91558322652 0.0324261300265789
8126.588536898 0.032818179577589
8127.26149056949 0.032945204526186
8127.93444424098 0.035550132393837
8128.60739791247 0.0357309244573116
8129.28035158396 0.0359168313443661
8129.95330525545 0.0368908084928989
8130.62625892694 0.0336161851882935
8131.29921259842 0.0332262553274632
8131.97216626991 0.0331318527460098
8132.6451199414 0.0331573896110058
8133.31807361289 0.0360315926373005
8133.99102728438 0.0363835506141186
8134.66398095587 0.0360342115163803
8135.33693462736 0.0355444923043251
8136.00988829885 0.0326631143689156
8136.68284197034 0.0327235609292984
8137.35579564182 0.0325461477041245
8138.02874931331 0.0323067456483841
8138.7017029848 0.03580442070961
8139.37465665629 0.0353297777473927
8140.04761032778 0.0364871434867382
8140.72056399927 0.0366753339767456
8141.39351767076 0.0329502150416374
8142.06647134224 0.0331394486129284
8142.73942501373 0.0333181396126747
8143.41237868522 0.0324980057775974
8144.08533235671 0.0366552136838436
8144.7582860282 0.0373485945165157
8145.43123969969 0.0375627167522907
8146.10419337118 0.0376213230192661
8146.77714704267 0.0345347262918949
8147.45010071415 0.0344682447612286
8148.12305438564 0.0345676876604557
8148.79600805713 0.0343183241784573
8149.46896172862 0.0378092974424362
8150.14191540011 0.0378569774329662
8150.8148690716 0.0379258319735527
8151.48782274309 0.037832360714674
8152.16077641458 0.0344978012144566
8152.83373008606 0.0342508479952812
8153.50668375755 0.033963069319725
8154.17963742904 0.0335882604122162
8154.85259110053 0.0379540584981441
8155.52554477202 0.0382020957767963
8156.19849844351 0.0384832993149757
8156.871452115 0.0383644364774227
8157.54440578649 0.035187404602766
8158.21735945797 0.0348123237490654
8158.89031312946 0.0345314927399158
8159.56326680095 0.0338526591658592
8160.23622047244 0.037990964949131
8160.90917414393 0.0376465991139412
8161.58212781542 0.0367388762533665
8162.25508148691 0.0364079773426056
8162.9280351584 0.0337312556803226
8163.60098882988 0.0337056927382946
8164.27394250137 0.0332136638462543
8164.94689617286 0.0337522141635418
8165.61984984435 0.0373841375112534
8166.29280351584 0.0371895283460617
8166.96575718733 0.0370858497917652
8167.63871085882 0.0369227826595306
8168.31166453031 0.0343461409211159
8168.98461820179 0.0343610458076
8169.65757187328 0.0337017811834812
8170.33052554477 0.0335943177342415
8171.00347921626 0.0375731065869331
8171.67643288775 0.0376379378139973
8172.34938655924 0.0371446423232555
8173.02234023073 0.0367425605654716
8173.69529390222 0.0341279394924641
8174.3682475737 0.0337590761482716
8175.04120124519 0.0331839583814144
8175.71415491668 0.033227227628231
8176.38710858817 0.03635124117136
8177.06006225966 0.0364957079291344
8177.73301593115 0.0369755476713181
8178.40596960264 0.0378371104598045
8179.07892327413 0.0343632027506828
8179.75187694561 0.0342609547078609
8180.4248306171 0.0336648263037205
8181.09778428859 0.0336834155023098
8181.77073796008 0.0377913005650043
8182.44369163157 0.0377568639814854
8183.11664530306 0.0378879979252815
8183.78959897455 0.0382225513458252
8184.46255264603 0.034376610070467
8185.13550631752 0.0349888354539871
8185.80845998901 0.0342610031366348
8186.4814136605 0.03407072275877
8187.15436733199 0.0385385081171989
8187.82732100348 0.0378712564706802
8188.50027467497 0.0388191677629948
8189.17322834646 0.0388827435672283
8189.84618201795 0.0352827832102776
8190.51913568943 0.0352731235325336
8191.19208936092 0.0356199480593204
8191.86504303241 0.0356707610189915
8192.5379967039 0.0384918563067913
8193.21095037539 0.0386642217636108
8193.88390404688 0.0377756990492344
8194.55685771837 0.0378784015774727
8195.22981138985 0.0344772264361382
8195.90276506134 0.0347002670168877
8196.57571873283 0.0339879915118217
8197.24867240432 0.0342950634658337
8197.92162607581 0.0376577079296112
8198.5945797473 0.0370958670973778
8199.26753341879 0.0380745604634285
8199.94048709028 0.0370791181921959
8200.61344076176 0.0343217588961124
8201.28639443325 0.034796342253685
8201.95934810474 0.0347678437829018
8202.63230177623 0.0344465598464012
8203.30525544772 0.0390678979456425
8203.97820911921 0.0392940118908882
8204.6511627907 0.039639987051487
8205.32411646219 0.0389300025999546
8205.99707013368 0.0354206040501595
8206.67002380516 0.0347377322614193
8207.34297747665 0.0360996760427952
8208.01593114814 0.0356790572404861
8208.68888481963 0.039924394339323
8209.36183849112 0.039770420640707
8210.03479216261 0.0385941006243229
8210.7077458341 0.0392221249639988
8211.38069950559 0.034938458353281
8212.05365317707 0.035033330321312
8212.72660684856 0.0360707119107246
8213.39956052005 0.0354504138231277
8214.07251419154 0.0388258770108223
8214.74546786303 0.0392095446586609
8215.41842153452 0.0405035316944122
8216.09137520601 0.0404387041926384
8216.76432887749 0.0363085865974426
8217.43728254898 0.0361471623182297
8218.11023622047 0.0373784080147743
8218.78318989196 0.0371438339352608
8219.45614356345 0.0399549268186092
8220.12909723494 0.0398451015353203
8220.80205090643 0.0409483723342419
8221.47500457792 0.0413723848760128
8222.1479582494 0.0367512814700603
8222.82091192089 0.0362525805830956
8223.49386559238 0.0376286283135414
8224.16681926387 0.0373283252120018
8224.83977293536 0.0398606918752193
8225.51272660685 0.0401288047432899
8226.18568027834 0.040783628821373
8226.85863394983 0.0405285619199276
8227.53158762132 0.0368116572499275
8228.2045412928 0.0371249951422215
8228.87749496429 0.0366810224950314
8229.55044863578 0.0367326736450195
8230.22340230727 0.0415274575352669
8230.89635597876 0.0410176515579224
8231.56930965025 0.040755670517683
8232.24226332174 0.0406138263642788
8232.91521699322 0.0368540398776531
8233.58817066471 0.0369263254106045
8234.2611243362 0.0373390093445778
8234.93407800769 0.0372751317918301
8235.60703167918 0.0415199585258961
8236.27998535067 0.0416607782244682
8236.95293902216 0.040780708193779
8237.62589269365 0.0411423854529858
8238.29884636513 0.0364410504698753
8238.97180003662 0.0370177403092384
8239.64475370811 0.0375538393855095
8240.3177073796 0.0381771735846996
8240.99066105109 0.0409213975071907
8241.66361472258 0.0414679273962975
8242.33656839407 0.0397750623524189
8243.00952206555 0.0398557297885418
8243.68247573705 0.0367293246090412
8244.35542940853 0.0365652218461037
8245.02838308002 0.0363857261836529
8245.70133675151 0.0365368649363518
8246.374290423 0.0406303144991398
8247.04724409449 0.0405328385531902
8247.72019776598 0.041293628513813
8248.39315143747 0.0413725450634956
8249.06610510895 0.0373549312353134
8249.73905878044 0.0371129028499126
8250.41201245193 0.0368282049894333
8251.08496612342 0.036889523267746
8251.75791979491 0.0412855669856071
8252.4308734664 0.0408918187022209
8253.10382713789 0.0413060337305069
8253.77678080938 0.041687149554491
8254.44973448086 0.0378775224089622
8255.12268815235 0.0387211106717587
8255.79564182384 0.0377691835165024
8256.46859549533 0.0376338213682175
8257.14154916682 0.0413410812616348
8257.81450283831 0.0418090559542179
8258.4874565098 0.0412953533232212
8259.16041018128 0.0404458567500114
8259.83336385277 0.0385076068341732
8260.50631752426 0.0382564887404442
8261.17927119575 0.037984736263752
8261.85222486724 0.0376754328608513
8262.52517853873 0.0423178449273109
8263.19813221022 0.041988518089056
8263.87108588171 0.041416484862566
8264.5440395532 0.0410499945282936
8265.21699322468 0.0372408367693424
8265.88994689617 0.0377376303076744
8266.56290056766 0.0381638593971729
8267.23585423915 0.0377563759684563
8267.90880791064 0.0425527282059193
8268.58176158213 0.0436464734375477
8269.25471525362 0.0423063710331917
8269.92766892511 0.0418984070420265
8270.60062259659 0.0384168811142445
8271.27357626808 0.0393493659794331
8271.94652993957 0.0395868010818958
8272.61948361106 0.0401940569281578
8273.29243728255 0.0432975515723228
8273.96539095404 0.0436020791530609
8274.63834462553 0.0429747328162193
8275.31129829701 0.0432086065411568
8275.9842519685 0.0399881564080715
8276.65720563999 0.0403548032045364
8277.33015931148 0.0415291301906109
8278.00311298297 0.0421833023428917
8278.67606665446 0.0459205992519855
8279.34902032595 0.0462549515068531
8280.02197399744 0.0446914471685886
8280.69492766892 0.0446846447885036
8281.36788134041 0.0404261238873005
8282.0408350119 0.0405563153326511
8282.71378868339 0.0413487628102303
8283.38674235488 0.0407139845192432
8284.05969602637 0.0451480410993099
8284.73264969786 0.0454024523496628
8285.40560336935 0.0439849384129047
8286.07855704084 0.0444398336112499
8286.75151071232 0.0411907695233822
8287.42446438381 0.0411023832857609
8288.0974180553 0.0410271435976028
8288.77037172679 0.0401153154671192
8289.44332539828 0.0454335995018482
8290.11627906977 0.0454579666256905
8290.78923274126 0.0441735796630383
8291.46218641274 0.0442917309701443
8292.13514008423 0.0403085835278034
8292.80809375572 0.0399655103683472
8293.48104742721 0.0405566543340683
8294.1540010987 0.0406427085399628
8294.82695477019 0.0435697585344315
8295.49990844168 0.0438124313950539
8296.17286211317 0.0431922562420368
8296.84581578465 0.043060190975666
8297.51876945614 0.0401631519198418
8298.19172312763 0.0399900563061237
8298.86467679912 0.040829736739397
8299.53763047061 0.0406258590519428
8300.2105841421 0.0448643080890179
8300.88353781359 0.0450833849608898
8301.55649148508 0.0436238944530487
8302.22944515656 0.0428148843348026
8302.90239882805 0.0395613722503185
8303.57535249954 0.0393423438072205
8304.24830617103 0.0400966443121433
8304.92125984252 0.0403207838535309
8305.59421351401 0.0437649488449097
8306.2671671855 0.0435800440609455
8306.94012085699 0.0435306690633297
8307.61307452847 0.0434184484183788
8308.28602819996 0.0396204553544521
8308.95898187145 0.0401769652962685
8309.63193554294 0.0390510521829128
8310.30488921443 0.0401224307715893
8310.97784288592 0.0430405475199223
8311.65079655741 0.044014897197485
8312.3237502289 0.0421185865998268
8312.99670390038 0.042417086660862
8313.66965757187 0.0386978797614574
8314.34261124336 0.0387463681399822
8315.01556491485 0.0389373190701008
8315.68851858634 0.0390323400497437
8316.36147225783 0.042588122189045
8317.03442592932 0.0421425551176071
8317.70737960081 0.0418866164982319
8318.38033327229 0.0422048904001713
8319.05328694378 0.0381981581449509
8319.72624061527 0.0383394211530685
8320.39919428676 0.0388402082026005
8321.07214795825 0.0393844768404961
8321.74510162974 0.0422756113111973
8322.41805530123 0.0418047606945038
8323.09100897271 0.040853139013052
8323.7639626442 0.0411396995186806
8324.43691631569 0.0371262840926647
8325.10986998718 0.0376530103385448
8325.78282365867 0.0378590263426304
8326.45577733016 0.0380571819841862
8327.12873100165 0.0425456054508686
8327.80168467314 0.0420454479753971
8328.47463834463 0.0408968552947044
8329.14759201611 0.0405943281948566
8329.8205456876 0.0367268994450569
8330.49349935909 0.0379918143153191
8331.16645303058 0.0373578406870365
8331.83940670207 0.0377611592411995
8332.51236037356 0.0416445024311543
8333.18531404505 0.0416606217622757
8333.85826771654 0.0413157790899277
8334.53122138802 0.0405489578843117
8335.20417505951 0.0372822694480419
8335.877128731 0.0366072133183479
8336.55008240249 0.0369325987994671
8337.22303607398 0.0362413860857487
8337.89598974547 0.0402805544435978
8338.56894341696 0.0397740192711353
8339.24189708844 0.0410459227859974
8339.91485075993 0.0409260801970959
8340.58780443142 0.0372315049171448
8341.26075810291 0.037065465003252
8341.9337117744 0.0373768880963326
8342.60666544589 0.0369308516383171
8343.27961911738 0.0398402102291584
8343.95257278887 0.0399516448378563
8344.62552646036 0.0418541058897972
8345.29848013184 0.0419389568269253
8345.97143380333 0.0378577671945095
8346.64438747482 0.0378998555243015
8347.31734114631 0.0376493073999882
8347.9902948178 0.0384612381458282
8348.66324848929 0.0402412302792072
8349.33620216078 0.0406433306634426
8350.00915583227 0.0412925519049168
8350.68210950375 0.0407332219183445
8351.35506317524 0.0372939743101597
8352.02801684673 0.0369517728686333
8352.70097051822 0.0371412523090839
8353.37392418971 0.0366767905652523
8354.0468778612 0.0398326925933361
8354.71983153269 0.0395922958850861
8355.39278520417 0.0404940471053123
8356.06573887566 0.0399845577776432
8356.73869254715 0.0362481400370598
8357.41164621864 0.0365688130259514
8358.08459989013 0.0367931500077248
8358.75755356162 0.0371677540242672
8359.43050723311 0.0394673906266689
8360.1034609046 0.0398838706314564
8360.77641457608 0.0415575727820396
8361.44936824757 0.0415729135274887
8362.12232191906 0.0377967543900013
8362.79527559055 0.0376001857221127
8363.46822926204 0.0378774628043175
8364.14118293353 0.0375971756875515
8364.81413660502 0.0409803949296474
8365.48709027651 0.0411133542656898
8366.160043948 0.0403244309127331
8366.83299761948 0.0397746339440346
8367.50595129097 0.0357770882546902
8368.17890496246 0.036056324839592
8368.85185863395 0.0365326814353466
8369.52481230544 0.0362613946199417
8370.19776597693 0.0399851649999619
8370.87071964842 0.0394920818507671
8371.5436733199 0.0388397537171841
8372.21662699139 0.0383726619184017
8372.88958066288 0.0356198698282242
8373.56253433437 0.035405445843935
8374.23548800586 0.0347458347678185
8374.90844167735 0.0351230576634407
8375.58139534884 0.0390558168292046
8376.25434902033 0.0378361344337463
8376.92730269181 0.0387614034116268
8377.6002563633 0.038296066224575
8378.27321003479 0.0352559275925159
8378.94616370628 0.0353697054088116
8379.61911737777 0.036602858453989
8380.29207104926 0.0364974960684776
8380.96502472075 0.0400818735361099
8381.63797839223 0.0400283373892307
8382.31093206372 0.0378786139190197
8382.98388573521 0.0381773412227631
8383.6568394067 0.0343659073114395
8384.32979307819 0.0343822874128819
8385.00274674968 0.0350132510066032
8385.67570042117 0.035069428384304
8386.34865409266 0.038861021399498
8387.02160776415 0.0382242761552334
8387.69456143563 0.0392806567251682
8388.36751510712 0.0393031649291515
8389.04046877861 0.0362250134348869
8389.7134224501 0.0357740856707096
8390.38637612159 0.0353644005954266
8391.05932979308 0.0360310822725296
8391.73228346457 0.0392525680363178
8392.40523713606 0.0396715551614761
8393.07819080754 0.0380496829748154
8393.75114447903 0.0381243191659451
8394.42409815052 0.0344907715916634
8395.09705182201 0.0348393097519875
8395.7700054935 0.0345000997185707
8396.44295916499 0.0350476540625095
8397.11591283648 0.0382168106734753
8397.78886650796 0.0380376726388931
8398.46182017945 0.0392850451171398
8399.13477385094 0.0399915091693401
8399.80772752243 0.0357395522296429
8400.48068119392 0.0362153276801109
8401.15363486541 0.0357211865484715
8401.8265885369 0.0364590100944042
8402.49954220839 0.0386367812752724
8403.17249587987 0.0389982908964157
8403.84544955136 0.0381399616599083
8404.51840322285 0.0376942120492458
8405.19135689434 0.0348511226475239
8405.86431056583 0.0348153822124004
8406.53726423732 0.0343256182968616
8407.21021790881 0.0337540619075298
8407.8831715803 0.0377325788140297
8408.55612525179 0.0373538956046104
8409.22907892327 0.038354966789484
8409.90203259476 0.0386875867843628
8410.57498626625 0.0345685482025146
8411.24793993774 0.0347035713493824
8411.92089360923 0.0352269262075424
8412.59384728072 0.0346517190337181
8413.26680095221 0.0389689579606056
8413.93975462369 0.0384155623614788
8414.61270829518 0.0376875288784504
8415.28566196667 0.037610050290823
8415.95861563816 0.0339290164411068
8416.63156930965 0.0340972766280174
8417.30452298114 0.0350445955991745
8417.97747665263 0.0349065847694874
8418.65043032412 0.0380229875445366
8419.3233839956 0.038280863314867
8419.99633766709 0.0377715118229389
8420.66929133858 0.037116501480341
8421.34224501007 0.0347539186477661
8422.01519868156 0.0340984649956226
8422.68815235305 0.0334863848984241
8423.36110602454 0.0333975367248058
8424.03405969603 0.0370879359543324
8424.70701336752 0.0367981307208538
8425.379967039 0.03685337677598
8426.05292071049 0.037121307104826
8426.72587438198 0.0335287824273109
8427.39882805347 0.0345158651471138
8428.07178172496 0.0345591083168983
8428.74473539645 0.0338534750044346
8429.41768906794 0.0370934642851353
8430.09064273942 0.0369901955127716
8430.76359641091 0.0388128161430359
8431.4365500824 0.0380565263330936
8432.10950375389 0.0349881500005722
8432.78245742538 0.0344420410692692
8433.45541109687 0.034600242972374
8434.12836476836 0.0344187878072262
8434.80131843985 0.0376673005521297
8435.47427211133 0.0378520004451275
8436.14722578282 0.0368590913712978
8436.82017945431 0.03693463280797
8437.4931331258 0.0335407070815563
8438.16608679729 0.0331372246146202
8438.83904046878 0.0340951345860958
8439.51199414027 0.0340389795601368
8440.18494781176 0.0364986844360828
8440.85790148324 0.0361129865050316
8441.53085515473 0.0372833646833897
8442.20380882622 0.0373880825936794
8442.87676249771 0.0336676500737667
8443.5497161692 0.0345390439033508
8444.22266984069 0.0344257652759552
8444.89562351218 0.0345150083303452
8445.56857718367 0.0370579659938812
8446.24153085515 0.0373888686299324
8446.91448452664 0.0361703597009182
8447.58743819813 0.0363380201160908
8448.26039186962 0.0337406024336815
8448.93334554111 0.0334020331501961
8449.6062992126 0.0339894145727158
8450.27925288409 0.0337549969553947
8450.95220655558 0.0364831164479256
8451.62516022706 0.037368580698967
8452.29811389855 0.0364748500287533
8452.97106757004 0.0366081744432449
8453.64402124153 0.0336179174482822
8454.31697491302 0.0337104611098766
8454.98992858451 0.0332379266619682
8455.662882256 0.0337660126388073
8456.33583592749 0.0367117784917355
8457.00878959897 0.0361986011266708
8457.68174327046 0.0375341884791851
8458.35469694195 0.0366581939160824
8459.02765061344 0.0334070734679699
8459.70060428493 0.0336239188909531
8460.37355795642 0.033800981938839
8461.04651162791 0.0340205505490303
8461.71946529939 0.0363592393696308
8462.39241897089 0.0363734290003777
8463.06537264237 0.036377239972353
8463.73832631386 0.0356833003461361
8464.41127998535 0.0328626818954945
8465.08423365684 0.0326391234993935
8465.75718732833 0.032850656658411
8466.43014099982 0.0326378084719181
8467.10309467131 0.0360621884465218
8467.77604834279 0.0353399366140366
8468.44900201428 0.0361559651792049
8469.12195568577 0.0360720679163933
8469.79490935726 0.033175565302372
8470.46786302875 0.0330170206725597
8471.14081670024 0.0320332869887352
8471.81377037173 0.0324759371578693
8472.48672404322 0.0358071774244308
8473.1596777147 0.0359392650425434
8473.83263138619 0.0353867001831532
8474.50558505768 0.0359813198447227
8475.17853872917 0.0327034518122673
8475.85149240066 0.0330113209784031
8476.52444607215 0.0327809415757656
8477.19739974364 0.0323857180774212
8477.87035341512 0.0363321118056774
8478.54330708661 0.0352151840925217
8479.2162607581 0.0347936898469925
8479.88921442959 0.0344362631440163
8480.56216810108 0.0315963849425316
8481.23512177257 0.0312422662973404
8481.90807544406 0.0312795117497444
8482.58102911555 0.0315101034939289
8483.25398278704 0.0345755144953728
8483.92693645852 0.034359198063612
8484.59989013001 0.0352139547467232
8485.2728438015 0.0353373847901821
8485.94579747299 0.0329985059797764
8486.61875114448 0.0322853848338127
8487.29170481597 0.0324208848178387
8487.96465848746 0.032326765358448
8488.63761215895 0.0346290767192841
8489.31056583043 0.0351931713521481
8489.98351950192 0.0353001952171326
8490.65647317341 0.0345848351716995
8491.3294268449 0.0323097109794617
8492.00238051639 0.0317758321762085
8492.67533418788 0.0317391231656075
8493.34828785937 0.031875878572464
8494.02124153085 0.0349786393344402
8494.69419520234 0.0346669219434261
8495.36714887383 0.0341261737048626
8496.04010254532 0.034148782491684
8496.71305621681 0.0311466492712498
8497.3860098883 0.0304798614233732
8498.05896355979 0.0318310894072056
8498.73191723128 0.0313701145350933
8499.40487090276 0.0336734876036644
8500.07782457425 0.033556904643774
8500.75077824574 0.0348065346479416
8501.42373191723 0.0342917740345001
8502.09668558872 0.0317181758582592
8502.76963926021 0.0314061306416988
8503.4425929317 0.0317337065935135
8504.11554660319 0.0311696007847786
8504.78850027468 0.035153690725565
8505.46145394616 0.0340184979140759
8506.13440761765 0.0346285291016102
8506.80736128914 0.0346407927572727
8507.48031496063 0.0315088666975498
8508.15326863212 0.0313632674515247
8508.82622230361 0.0316647291183472
8509.4991759751 0.0311905462294817
8510.17212964658 0.0342912934720516
8510.84508331807 0.034645676612854
8511.51803698956 0.0344474948942661
8512.19099066105 0.0342698320746422
8512.86394433254 0.0307425633072853
8513.53689800403 0.0301925633102655
8514.20985167552 0.0311760473996401
8514.88280534701 0.0310248695313931
8515.55575901849 0.0336285308003426
8516.22871268998 0.033851645886898
8516.90166636147 0.035079475492239
8517.57462003296 0.0353082306683064
8518.24757370445 0.0321601331233978
8518.92052737594 0.0323061570525169
8519.59348104743 0.0316154584288597
8520.26643471891 0.0318306870758533
8520.9393883904 0.0342944972217083
8521.61234206189 0.0346002764999866
8522.28529573338 0.0347778797149658
8522.95824940487 0.034332811832428
8523.63120307636 0.0310405697673559
8524.30415674785 0.0312797166407108
8524.97711041934 0.031202981248498
8525.65006409083 0.0310591217130423
8526.32301776231 0.0338679626584053
8526.9959714338 0.0332022123038769
8527.66892510529 0.034603662788868
8528.34187877678 0.034625306725502
8529.01483244827 0.0316823124885559
8529.68778611976 0.0312344580888748
8530.36073979125 0.0311877932399511
8531.03369346274 0.0312720686197281
8531.70664713422 0.033982515335083
8532.37960080571 0.0342933423817158
8533.0525544772 0.0343287773430347
8533.72550814869 0.0342038385570049
8534.39846182018 0.0306956246495247
8535.07141549167 0.0308916531503201
8535.74436916316 0.0310501214116812
8536.41732283465 0.0311564486473799
8537.09027650613 0.0338120236992836
8537.76323017762 0.0337914600968361
8538.43618384911 0.0331130027770996
8539.1091375206 0.0327967442572117
8539.78209119209 0.0298582706600428
8540.45504486358 0.0298201087862253
8541.12799853507 0.0296637080609798
8541.80095220655 0.030097970739007
8542.47390587804 0.0333657972514629
8543.14685954953 0.0328774973750114
8543.81981322102 0.0326131694018841
8544.49276689251 0.0324827767908573
8545.165720564 0.0300481207668781
8545.83867423549 0.029876284301281
8546.51162790698 0.0298174321651459
8547.18458157847 0.0295846462249756
8547.85753524995 0.0333230942487717
8548.53048892144 0.033456664532423
8549.20344259293 0.0334268771111965
8549.87639626442 0.0332300923764706
8550.54934993591 0.0304390750825405
8551.2223036074 0.0303239598870277
8551.89525727889 0.0298686977475882
8552.56821095038 0.030123345553875
8553.24116462186 0.0325718335807323
8553.91411829335 0.0329601839184761
8554.58707196484 0.0334317609667778
8555.26002563633 0.0328616574406624
8555.93297930782 0.0300530921667814
8556.60593297931 0.0297139547765255
8557.2788866508 0.0298158414661884
8557.95184032228 0.0298637505620718
8558.62479399377 0.0325558297336102
8559.29774766526 0.0324283912777901
8559.97070133675 0.0319664292037487
8560.64365500824 0.0320311300456524
8561.31660867973 0.0292943026870489
8561.98956235122 0.0292896814644337
8562.66251602271 0.0292456913739443
8563.3354696942 0.0292182397097349
8564.00842336568 0.0321837216615677
8564.68137703717 0.0319191925227642
8565.35433070866 0.0318320915102959
8566.02728438015 0.0318026058375835
8566.70023805164 0.0287158470600843
8567.37319172313 0.0287173185497522
8568.04614539462 0.029333071783185
8568.71909906611 0.028875270858407
8569.39205273759 0.0320326611399651
8570.06500640908 0.0320424288511276
8570.73796008057 0.031458243727684
8571.41091375206 0.0314405187964439
8572.08386742355 0.0281156860291958
8572.75682109504 0.0284530334174633
8573.42977476653 0.027831232175231
8574.10272843801 0.0281402245163918
8574.7756821095 0.031402975320816
8575.44863578099 0.0308305472135544
8576.12158945248 0.0314474403858185
8576.79454312397 0.0313127413392067
8577.46749679546 0.0283544883131981
8578.14045046695 0.0279269628226757
8578.81340413844 0.0276317019015551
8579.48635780992 0.0278109982609749
8580.15931148141 0.0311257168650627
8580.8322651529 0.0306872166693211
8581.50521882439 0.031295582652092
8582.17817249588 0.0316081680357456
8582.85112616737 0.0287093818187714
8583.52407983886 0.0289731081575155
8584.19703351035 0.0293572973459959
8584.86998718184 0.0292851384729147
8585.54294085332 0.0315859317779541
8586.21589452481 0.0315210558474064
8586.8888481963 0.0310066435486078
8587.56180186779 0.031569454818964
8588.23475553928 0.0285962373018265
8588.90770921077 0.0284629091620445
8589.58066288226 0.0282044988125563
8590.25361655374 0.0285807065665722
8590.92657022523 0.0312200747430325
8591.59952389672 0.0313871540129185
8592.27247756821 0.0319583900272846
8592.9454312397 0.0322026237845421
8593.61838491119 0.0285447109490633
8594.29133858268 0.0292665772140026
8594.96429225417 0.0290715396404266
8595.63724592565 0.0286499075591564
8596.31019959714 0.0320562571287155
8596.98315326863 0.0320632867515087
8597.65610694012 0.0314811952412128
8598.32906061161 0.0314221270382404
8599.0020142831 0.0284989438951015
8599.67496795459 0.0288757421076298
8600.34792162607 0.0295126922428608
8601.02087529756 0.0289761386811733
8601.69382896905 0.0319950766861439
8602.36678264054 0.0318443737924099
8603.03973631203 0.0308755468577147
8603.71268998352 0.0308206416666508
8604.38564365501 0.0285880044102669
8605.0585973265 0.0285385344177485
8605.73155099799 0.0283133871853352
8606.40450466947 0.0284429378807545
8607.07745834096 0.0307454187422991
8607.75041201245 0.0312870554625988
8608.42336568394 0.0311507880687714
8609.09631935543 0.0311592798680067
8609.76927302692 0.0286528076976538
8610.44222669841 0.028580367565155
8611.1151803699 0.0283532105386257
8611.78813404138 0.0283671263605356
8612.46108771287 0.0302254538983107
8613.13404138436 0.0309060458093882
8613.80699505585 0.0311249997466803
8614.47994872734 0.0305895358324051
8615.15290239883 0.0280808378010988
8615.82585607032 0.0281869564205408
8616.4988097418 0.0290023349225521
8617.17176341329 0.0292792990803719
8617.84471708478 0.0311880577355623
8618.51767075627 0.0311627965420485
8619.19062442776 0.0296716429293156
8619.86357809925 0.0300971101969481
8620.53653177074 0.0278127565979958
8621.20948544223 0.027964074164629
8621.88243911372 0.0283774808049202
8622.5553927852 0.0282558538019657
8623.22834645669 0.0306114051491022
8623.90130012818 0.0306978188455105
8624.57425379967 0.0302604697644711
8625.24720747116 0.0301707275211811
8625.92016114265 0.0277145560830832
8626.59311481414 0.0278621949255466
8627.26606848563 0.0285149086266756
8627.93902215711 0.0271420143544674
8628.6119758286 0.0298598725348711
8629.28492950009 0.0296573210507631
8629.95788317158 0.0292674377560616
8630.63083684307 0.0297840051352978
8631.30379051456 0.0268244631588459
8631.97674418605 0.0271232295781374
8632.64969785753 0.0270857512950897
8633.32265152902 0.027198264375329
8633.99560520051 0.029353640973568
8634.668558872 0.0295596197247505
8635.34151254349 0.0300724152475595
8636.01446621498 0.0299207754433155
8636.68741988647 0.0274740755558014
8637.36037355796 0.0275163687765598
8638.03332722944 0.0276484470814466
8638.70628090093 0.0277682095766068
8639.37923457242 0.0307136923074722
8640.05218824391 0.0306727085262537
8640.7251419154 0.0302820838987827
8641.39809558689 0.0301161278039217
8642.07104925838 0.027510229498148
8642.74400292987 0.0277255792170763
8643.41695660136 0.0273211300373077
8644.08991027284 0.0274504609405994
8644.76286394433 0.0301514491438866
8645.43581761582 0.0301632452756166
8646.10877128731 0.0297421049326658
8646.7817249588 0.02968336828053
8647.45467863029 0.0267740022391081
8648.12763230178 0.0269754678010941
8648.80058597326 0.0270532630383968
8649.47353964475 0.0267317052930593
8650.14649331624 0.0295809749513865
8650.81944698773 0.0301428828388453
8651.49240065922 0.0299241952598095
8652.16535433071 0.0300118532031775
8652.8383080022 0.0273554846644402
8653.51126167369 0.0275269895792007
8654.18421534517 0.026868924498558
8654.85716901666 0.0272859707474709
8655.53012268815 0.0306583549827337
8656.20307635964 0.0308787748217583
8656.87603003113 0.0302424263209105
8657.54898370262 0.0300564859062433
8658.22193737411 0.0273682307451963
8658.8948910456 0.027806781232357
8659.56784471708 0.0269927121698856
8660.24079838857 0.0270244088023901
8660.91375206006 0.0298088993877172
8661.58670573155 0.0302270390093327
8662.25965940304 0.0295844841748476
8662.93261307453 0.0297090541571379
8663.60556674602 0.0264357607811689
8664.27852041751 0.0265994742512703
8664.95147408899 0.0270591042935848
8665.62442776048 0.0272468384355307
8666.29738143197 0.0296965781599283
8666.97033510346 0.0296376533806324
8667.64328877495 0.0302594304084778
8668.31624244644 0.0300723351538181
8668.98919611793 0.0274762790650129
8669.66214978942 0.0276087801903486
8670.3351034609 0.0269928276538849
8671.00805713239 0.0268450584262609
8671.68101080388 0.0291422214359045
8672.35396447537 0.0295113455504179
8673.02691814686 0.0291937738656998
8673.69987181835 0.0294046811759472
8674.37282548984 0.0270562171936035
8675.04577916133 0.0271427799016237
8675.71873283281 0.0263546425849199
8676.3916865043 0.0263905245810747
8677.06464017579 0.0284705068916082
8677.73759384728 0.0288813076913357
8678.41054751877 0.029234055429697
8679.08350119026 0.0292110927402973
8679.75645486175 0.0269542001187801
8680.42940853323 0.0265378020703793
8681.10236220472 0.0267270598560572
8681.77531587621 0.0272364132106304
8682.4482695477 0.0297144837677479
8683.12122321919 0.0301541164517403
8683.79417689068 0.0289745274931192
8684.46713056217 0.0291630551218987
8685.14008423366 0.0269241277128458
8685.81303790515 0.027039673179388
8686.48599157663 0.0266720149666071
8687.15894524812 0.0270937196910381
8687.83189891961 0.0294107291847467
8688.5048525911 0.0297851841896772
8689.17780626259 0.0290366113185883
8689.85075993408 0.0292311552911997
8690.52371360557 0.0268419682979584
8691.19666727706 0.0268187187612057
8691.86962094854 0.0264677833765745
8692.54257462003 0.0262469705194235
8693.21552829152 0.0290708169341087
8693.88848196301 0.0290338937193155
8694.5614356345 0.0303885526955128
8695.23438930599 0.0308250188827515
8695.90734297748 0.0280413571745157
8696.58029664896 0.0277092289179564
8697.25325032045 0.0276121739298105
8697.92620399194 0.0278777461498976
8698.59915766343 0.0297668855637312
8699.27211133492 0.0298621580004692
8699.94506500641 0.0298071801662445
8700.6180186779 0.0300471857190132
8701.29097234939 0.0272090248763561
8701.96392602088 0.0274420101195574
8702.63687969236 0.0273115690797567
8703.30983336385 0.0273048430681229
8703.98278703534 0.0300221368670464
8704.65574070683 0.0300071313977242
8705.32869437832 0.0291315484791994
8706.00164804981 0.0293442849069834
8706.6746017213 0.0268402379006147
8707.34755539279 0.0270577669143677
8708.02050906427 0.0267331209033728
8708.69346273576 0.027357330545783
8709.36641640725 0.0295899026095867
8710.03937007874 0.0295114349573851
8710.71232375023 0.0292652007192373
8711.38527742172 0.0288910456001759
8712.05823109321 0.0263393521308899
8712.73118476469 0.02666443772614
8713.40413843618 0.0262346640229225
8714.07709210767 0.026372492313385
8714.75004577916 0.0288467891514301
8715.42299945065 0.0291631538420916
8716.09595312214 0.0293084774166346
8716.76890679363 0.0293613374233246
8717.44186046512 0.0262509025633335
8718.1148141366 0.0266116093844175
8718.78776780809 0.02668821439147
8719.46072147958 0.0267156772315502
8720.13367515107 0.0290451571345329
8720.80662882256 0.0293612815439701
8721.47958249405 0.0282128881663084
8722.15253616554 0.0277392063289881
8722.82548983703 0.0256841741502285
8723.49844350852 0.0250909924507141
8724.17139718 0.0259207859635353
8724.84435085149 0.0258872807025909
8725.51730452298 0.0287849847227335
8726.19025819447 0.0286727026104927
8726.86321186596 0.0287252143025398
8727.53616553745 0.0286887940019369
8728.20911920894 0.0261781588196754
8728.88207288042 0.0259217992424965
8729.55502655191 0.0261993892490864
8730.2279802234 0.0266669895499945
8730.90093389489 0.0290324408560991
8731.57388756638 0.0291048642247915
8732.24684123787 0.0292378962039948
8732.91979490936 0.0294215604662895
8733.59274858085 0.0262810457497835
8734.26570225233 0.02690165117383
8734.93865592382 0.0265499968081713
8735.61160959531 0.0266551077365875
8736.2845632668 0.0291787162423134
8736.95751693829 0.0297131985425949
8737.63047060978 0.0294481441378593
8738.30342428127 0.0291661377996206
8738.97637795275 0.0264604855328798
8739.64933162424 0.026899142190814
8740.32228529573 0.0264622680842876
8740.99523896722 0.0265726074576378
8741.66819263871 0.0293175484985113
8742.3411463102 0.0290342345833778
8743.01409998169 0.0293345339596272
8743.68705365318 0.0293814856559038
8744.36000732467 0.0267023555934429
8745.03296099615 0.026460450142622
8745.70591466764 0.0259965490549803
8746.37886833913 0.026415603235364
8747.05182201062 0.0287540256977081
8747.72477568211 0.0292656160891056
8748.3977293536 0.0291396640241146
8749.07068302509 0.0290539525449276
8749.74363669658 0.0269870571792126
8750.41659036806 0.0269715022295713
8751.08954403955 0.0268007088452578
8751.76249771104 0.0267382208257914
8752.43545138253 0.0292000118643045
8753.10840505402 0.0291734710335732
8753.78135872551 0.0290095880627632
8754.454312397 0.0288349632173777
8755.12726606848 0.0257781129330397
8755.80021973997 0.0259804297238588
8756.47317341146 0.0255375299602747
8757.14612708295 0.0258885808289051
8757.81908075444 0.0282527338713408
8758.49203442593 0.0283915307372808
8759.16498809742 0.028751403093338
8759.83794176891 0.0285885836929083
8760.51089544039 0.0261474121361971
8761.18384911188 0.0260879397392273
8761.85680278337 0.0258224587887526
8762.52975645486 0.0261387024074793
8763.20271012635 0.028598815202713
8763.87566379784 0.0284251496195793
8764.54861746933 0.0285616032779217
8765.22157114082 0.0284118317067623
8765.89452481231 0.0257685799151659
8766.56747848379 0.0259192623198032
8767.24043215528 0.0262865349650383
8767.91338582677 0.0262696351855993
8768.58633949826 0.0287770051509142
8769.25929316975 0.0292641147971153
8769.93224684124 0.028830524533987
8770.60520051273 0.0281705353409052
8771.27815418421 0.0265068728476763
8771.9511078557 0.0260189156979322
8772.62406152719 0.0265198554843664
8773.29701519868 0.0264056585729122
8773.96996887017 0.0293389279395342
8774.64292254166 0.029404828324914
8775.31587621315 0.0293996911495924
8775.98882988464 0.0291953515261412
8776.66178355612 0.0267549250274897
8777.33473722761 0.0266447998583317
8778.0076908991 0.0269229039549828
8778.68064457059 0.0270192325115204
8779.35359824208 0.0284542664885521
8780.02655191357 0.0289922878146172
8780.69950558506 0.0290636569261551
8781.37245925655 0.0292766820639372
8782.04541292804 0.027006845921278
8782.71836659952 0.0271451938897371
8783.39132027101 0.0263429470360279
8784.0642739425 0.0265447571873665
8784.73722761399 0.0288294162601233
8785.41018128548 0.0291657540947199
8786.08313495697 0.029008099809289
8786.75608862846 0.029215395450592
8787.42904229995 0.026861410588026
8788.10199597143 0.0268376339226961
8788.77494964292 0.0265957489609718
8789.44790331441 0.0264225490391254
8790.1208569859 0.0288195870816708
8790.79381065739 0.0288125183433294
8791.46676432888 0.0285883061587811
8792.13971800037 0.0285057071596384
8792.81267167185 0.0257784035056829
8793.48562534334 0.02628437243402
8794.15857901483 0.0261662360280752
8794.83153268632 0.0263417810201645
8795.50448635781 0.0286449193954468
8796.1774400293 0.0291181281208992
8796.85039370079 0.0287915039807558
8797.52334737228 0.0283289831131697
8798.19630104376 0.0261821653693914
8798.86925471525 0.0260411407798529
8799.54220838674 0.0257853884249926
8800.21516205823 0.0257279146462679
8800.88811572972 0.0278869606554508
8801.56106940121 0.0278039947152138
8802.2340230727 0.028625650331378
8802.90697674419 0.0285883881151676
8803.57993041568 0.0264273919165134
8804.25288408716 0.0260305609554052
8804.92583775865 0.0260154884308577
8805.59879143014 0.025664895772934
8806.27174510163 0.0282679256051779
8806.94469877312 0.0275280941277742
8807.61765244461 0.0280264038592577
8808.2906061161 0.0277973152697086
8808.96355978758 0.025576937943697
8809.63651345907 0.0258932318538427
8810.30946713056 0.0258008148521185
8810.98242080205 0.0261387936770916
8811.65537447354 0.0283220857381821
8812.32832814503 0.0284816902130842
8813.00128181652 0.0278707426041365
8813.67423548801 0.0279910527169704
8814.34718915949 0.025639733299613
8815.02014283098 0.0259013790637255
8815.69309650247 0.0257449857890606
8816.36605017396 0.0258387047797441
8817.03900384545 0.0284337438642979
8817.71195751694 0.0283552743494511
8818.38491118843 0.0278491154313087
8819.05786485991 0.0284359958022833
8819.73081853141 0.025171360000968
8820.40377220289 0.0252080056816339
8821.07672587438 0.0257488340139389
8821.74967954587 0.0259183160960674
8822.42263321736 0.0279934089630842
8823.09558688885 0.02788270637393
8823.76854056034 0.02796964161098
8824.44149423183 0.0280426144599915
8825.11444790331 0.0254032947123051
8825.7874015748 0.0245934259146452
8826.46035524629 0.0256713628768921
8827.13330891778 0.0257529504597187
8827.80626258927 0.0280397366732359
8828.47921626076 0.0277566686272621
8829.15216993225 0.0282995328307152
8829.82512360374 0.0278390869498253
8830.49807727522 0.0255261622369289
8831.17103094671 0.025759307667613
8831.8439846182 0.0260278191417456
8832.51693828969 0.025475200265646
8833.18989196118 0.0282873623073101
8833.86284563267 0.0278122164309025
8834.53579930416 0.0280728340148926
8835.20875297564 0.0277399513870478
8835.88170664713 0.0252156369388103
8836.55466031862 0.025345342233777
8837.22761399011 0.0259846281260252
8837.9005676616 0.0257810428738594
8838.57352133309 0.0281350892037153
8839.24647500458 0.0279059838503599
8839.91942867607 0.0274635646492243
8840.59238234756 0.0277085974812508
8841.26533601904 0.0245377272367477
8841.93828969053 0.0250192899256945
8842.61124336202 0.0252818558365107
8843.28419703351 0.0256740171462297
8843.957150705 0.0277957618236542
8844.63010437649 0.0270264502614737
8845.30305804798 0.0267149563878775
8845.97601171947 0.0272765066474676
8846.64896539095 0.0247178841382265
8847.32191906244 0.0248488783836365
8847.99487273393 0.0243755243718624
8848.66782640542 0.024562131613493
8849.34078007691 0.026746429502964
8850.0137337484 0.0265786442905664
8850.68668741989 0.0271111242473125
8851.35964109137 0.026765625923872
8852.03259476286 0.0249531324952841
8852.70554843435 0.0243992581963539
8853.37850210584 0.0249245446175337
8854.05145577733 0.0247959811240435
8854.72440944882 0.0267878714948893
8855.39736312031 0.0269703455269337
8856.0703167918 0.0277387537062168
8856.74327046328 0.027904748916626
8857.41622413477 0.0253007039427757
8858.08917780626 0.0248511657118797
8858.76213147775 0.025046207010746
8859.43508514924 0.0254388172179461
8860.10803882073 0.0270259063690901
8860.78099249222 0.0271697118878365
8861.45394616371 0.0274642705917358
8862.1268998352 0.0277461372315884
8862.79985350668 0.0254334677010775
8863.47280717817 0.0255924705415964
8864.14576084966 0.0252411421388388
8864.81871452115 0.0255098547786474
8865.49166819264 0.0275405179709196
8866.16462186413 0.0274890754371881
8866.83757553562 0.0274188108742237
8867.5105292071 0.0272873379290104
8868.18348287859 0.0250332802534103
8868.85643655008 0.0250107180327177
8869.52939022157 0.0249806921929121
8870.20234389306 0.0247251652181149
8870.87529756455 0.0275199394673109
8871.54825123604 0.0274875517934561
8872.22120490753 0.0277702417224646
8872.89415857901 0.0271441377699375
8873.5671122505 0.0251093842089176
8874.24006592199 0.0245741941034794
8874.91301959348 0.0249075312167406
8875.58597326497 0.024475984275341
8876.25892693646 0.0266875457018614
8876.93188060795 0.0267039854079485
8877.60483427944 0.0270616337656975
8878.27778795092 0.0264009982347488
8878.95074162241 0.0242875143885612
8879.6236952939 0.0246397666633129
8880.29664896539 0.0250612199306488
8880.96960263688 0.024625763297081
8881.64255630837 0.0266856867820024
8882.31550997986 0.0275093540549278
8882.98846365135 0.0268601309508085
8883.66141732283 0.0268208011984825
8884.33437099432 0.0245149172842503
8885.00732466581 0.0245811231434345
8885.6802783373 0.0249276272952557
8886.35323200879 0.0243966858834028
8887.02618568028 0.0271723549813032
8887.69913935177 0.0273253303021193
8888.37209302326 0.0271712765097618
8889.04504669474 0.027168957516551
8889.71800036623 0.0244895722717047
8890.39095403772 0.0242704320698977
8891.06390770921 0.0248245168477297
8891.7368613807 0.0248744394630194
8892.40981505219 0.0272991023957729
8893.08276872368 0.027231665328145
8893.75572239517 0.0268733948469162
8894.42867606665 0.0267809201031923
8895.10162973814 0.0243573449552059
8895.77458340963 0.0244221054017544
8896.44753708112 0.0241234935820103
8897.12049075261 0.0243597440421581
8897.7934444241 0.0264704506844282
8898.46639809559 0.0267865788191557
8899.13935176707 0.025636974722147
8899.81230543856 0.0259306337684393
8900.48525911005 0.0232842918485403
8901.15821278154 0.023159384727478
8901.83116645303 0.0235068071633577
8902.50412012452 0.0236855056136847
8903.17707379601 0.025525089353323
8903.8500274675 0.0264637358486652
8904.52298113899 0.0264857299625874
8905.19593481047 0.0261139497160912
8905.86888848196 0.024355286732316
8906.54184215345 0.0237960126250982
8907.21479582494 0.0244544055312872
8907.88774949643 0.0242566764354706
8908.56070316792 0.0263710152357817
8909.23365683941 0.0260255988687277
8909.9066105109 0.0267762206494808
8910.57956418238 0.0263308137655258
8911.25251785387 0.0237616840749979
8911.92547152536 0.0238343887031078
8912.59842519685 0.0238322205841541
8913.27137886834 0.0238401610404253
8913.94433253983 0.0262614842504263
8914.61728621132 0.0260177832096815
8915.2902398828 0.0261303428560495
8915.96319355429 0.0258568208664656
8916.63614722578 0.024140739813447
8917.30910089727 0.0233324691653252
8917.98205456876 0.0238988492637873
8918.65500824025 0.0235936995595694
8919.32796191174 0.026393286883831
8920.00091558323 0.0262725800275803
8920.67386925472 0.025567939504981
8921.3468229262 0.026044949889183
8922.01977659769 0.0237751062959433
8922.69273026918 0.0234250109642744
8923.36568394067 0.0235554054379463
8924.03863761216 0.0232246648520231
8924.71159128365 0.0260901395231485
8925.38454495514 0.0255570244044065
8926.05749862663 0.0268295779824257
8926.73045229811 0.0264907479286194
8927.4034059696 0.0244237314909697
8928.07635964109 0.0238175205886364
8928.74931331258 0.0238991566002369
8929.42226698407 0.0232179779559374
8930.09522065556 0.026078786700964
8930.76817432705 0.025935547426343
8931.44112799853 0.0255233086645603
8932.11408167002 0.025967001914978
8932.78703534151 0.0235779825598001
8933.459989013 0.0237530060112476
8934.13294268449 0.0236619096249342
8934.80589635598 0.0238628871738911
8935.47885002747 0.025766359642148
8936.15180369896 0.0258895289152861
8936.82475737044 0.0260928776115179
8937.49771104193 0.0257579013705254
8938.17066471342 0.0232674852013588
8938.84361838491 0.0231341887265444
8939.5165720564 0.0236984193325043
8940.18952572789 0.0234238784760237
8940.86247939938 0.0261923745274544
8941.53543307087 0.0260985009372234
8942.20838674236 0.0262255668640137
8942.88134041384 0.0260820761322975
8943.55429408533 0.0232362486422062
8944.22724775682 0.0232450440526009
8944.90020142831 0.0237144287675619
8945.5731550998 0.0235293451696634
8946.24610877129 0.0259626619517803
8946.91906244278 0.0253809243440628
8947.59201611426 0.026005269959569
8948.26496978575 0.0259028598666191
8948.93792345724 0.0238042827695608
8949.61087712873 0.0236902963370085
8950.28383080022 0.0236906129866838
8950.95678447171 0.0238214936107397
8951.6297381432 0.0259088929742575
8952.30269181469 0.0255602654069662
8952.97564548617 0.0258308388292789
8953.64859915766 0.0256013087928295
8954.32155282915 0.0236473996192217
8954.99450650064 0.0236524119973183
8955.66746017213 0.0235904902219772
8956.34041384362 0.0234407056123018
8957.01336751511 0.0256113801151514
8957.68632118659 0.0257980767637491
8958.35927485808 0.0251646265387535
8959.03222852957 0.0256302822381258
8959.70518220106 0.0233575776219368
8960.37813587255 0.0236029028892517
8961.05108954404 0.0237044598907232
8961.72404321553 0.0235949568450451
8962.39699688702 0.0256152711808681
8963.06995055851 0.0254557281732559
8963.74290422999 0.0257700979709625
8964.41585790148 0.0259094573557377
8965.08881157297 0.0239029694348574
8965.76176524446 0.0237836837768555
8966.43471891595 0.0244718939065933
8967.10767258744 0.0242601092904806
8967.78062625893 0.0266091246157885
8968.45357993042 0.0263087376952171
8969.1265336019 0.0249253548681736
8969.79948727339 0.0253713261336088
8970.47244094488 0.0227704606950283
8971.14539461637 0.0233808159828186
8971.81834828786 0.0230875387787819
8972.49130195935 0.023523822426796
8973.16425563084 0.0253336317837238
8973.83720930232 0.0248351525515318
8974.51016297381 0.0258426051586866
8975.1831166453 0.0262376274913549
8975.85607031679 0.0236590299755335
8976.52902398828 0.0242570638656616
8977.20197765977 0.0240249838680029
8977.87493133126 0.0236499533057213
8978.54788500275 0.0256165582686663
8979.22083867423 0.0255721509456635
8979.89379234572 0.0251396466046572
8980.56674601721 0.0252079851925373
8981.2396996887 0.0228090099990368
8981.91265336019 0.0231372974812984
8982.58560703168 0.0225941389799118
8983.25856070317 0.0229236632585526
8983.93151437466 0.025207219645381
8984.60446804615 0.0248033870011568
8985.27742171763 0.0254830364137888
8985.95037538912 0.0249589998275042
8986.62332906061 0.0227790102362633
8987.2962827321 0.0230045728385448
8987.96923640359 0.0228683445602655
8988.64219007508 0.0225688870996237
8989.31514374657 0.0254404451698065
8989.98809741805 0.0248633064329624
8990.66105108954 0.0252613332122564
8991.33400476103 0.0252499356865883
8992.00695843252 0.0234092026948929
8992.67991210401 0.0230481345206499
8993.3528657755 0.0227065701037645
8994.02581944699 0.0229377225041389
8994.69877311848 0.0252965576946735
8995.37172678996 0.0252405218780041
8996.04468046145 0.0256948359310627
8996.71763413294 0.0259783547371626
8997.39058780443 0.0231634844094515
8998.06354147592 0.0234773177653551
8998.73649514741 0.0234425868839025
8999.4094488189 0.0233953818678856
9000.08240249039 0.0255809929221869
9000.75535616188 0.0260784886777401
9001.42830983336 0.0255981292575598
9002.10126350485 0.0251521691679955
9002.77421717634 0.0235384982079268
9003.44717084783 0.0233094077557325
9004.12012451932 0.0232365317642689
9004.79307819081 0.023016756400466
9005.4660318623 0.0251467749476433
9006.13898553378 0.0249987617135048
9006.81193920527 0.0251521468162537
9007.48489287676 0.0248134341090918
9008.15784654825 0.023067120462656
9008.83080021974 0.0227820295840502
9009.50375389123 0.0229075904935598
9010.17670756272 0.0228718221187592
9010.84966123421 0.0252000298351049
9011.52261490569 0.0254010017961264
9012.19556857718 0.0257278922945261
9012.86852224867 0.025746151804924
9013.54147592016 0.0231423377990723
9014.21442959165 0.0234582461416721
9014.88738326314 0.0231892112642527
9015.56033693463 0.0235823336988688
9016.23329060612 0.0254370383918285
9016.9062442776 0.0254631638526917
9017.57919794909 0.0254872534424067
9018.25215162058 0.0253182593733072
9018.92510529207 0.0230657644569874
9019.59805896356 0.0228086803108454
9020.27101263505 0.0228835064917803
9020.94396630654 0.0225382894277573
9021.61691997803 0.024478068575263
9022.28987364951 0.0247206352651119
9022.962827321 0.0252669975161552
9023.63578099249 0.0253762770444155
9024.30873466398 0.0229862984269857
9024.98168833547 0.0227735489606857
9025.65464200696 0.0226251129060984
9026.32759567845 0.0227472297847271
9027.00054934994 0.0251788031309843
9027.67350302142 0.0252681523561478
9028.34645669291 0.0246747303754091
9029.0194103644 0.0244556162506342
9029.69236403589 0.0220974981784821
9030.36531770738 0.0221807863563299
9031.03827137887 0.0221995506435633
9031.71122505036 0.0223590526729822
9032.38417872185 0.0247610621154308
9033.05713239333 0.0240485891699791
9033.73008606482 0.025576351210475
9034.40303973631 0.025665607303381
9035.0759934078 0.0234853997826576
9035.74894707929 0.0236991848796606
9036.42190075078 0.0233752708882093
9037.09485442227 0.0234295967966318
9037.76780809375 0.0254834089428186
9038.44076176525 0.0255230981856585
9039.11371543673 0.0253232028335333
9039.78666910822 0.0258637275546789
9040.45962277971 0.0236992258578539
9041.1325764512 0.024093646556139
9041.80553012269 0.0231658611446619
9042.47848379418 0.0235830284655094
9043.15143746567 0.0255815498530865
9043.82439113715 0.0256604682654142
9044.49734480864 0.0259797275066376
9045.17029848013 0.0258397459983826
9045.84325215162 0.0236055534332991
9046.51620582311 0.0237266048789024
9047.1891594946 0.023602457717061
9047.86211316609 0.0236687492579222
9048.53506683758 0.026456406340003
9049.20802050906 0.0260917153209448
9049.88097418055 0.0267401244491339
9050.55392785204 0.0259997379034758
9051.22688152353 0.0234627705067396
9051.89983519502 0.0239397566765547
9052.57278886651 0.0237650573253632
9053.245742538 0.023573374375701
9053.91869620948 0.0263531524688005
9054.59164988097 0.0255542583763599
9055.26460355246 0.0254277437925339
9055.93755722395 0.0254675839096308
9056.61051089544 0.0237113814800978
9057.28346456693 0.0237993132323027
9057.95641823842 0.0228905584663153
9058.62937190991 0.023264467716217
9059.3023255814 0.0251107551157475
9059.97527925288 0.0254401192069054
9060.64823292437 0.0259498618543148
9061.32118659586 0.0254149697721004
9061.99414026735 0.0233117882162333
9062.66709393884 0.0232173465192318
9063.34004761033 0.0232947822660208
9064.01300128182 0.0230085700750351
9064.68595495331 0.0261019226163626
9065.35890862479 0.0263480246067047
9066.03186229628 0.0253266785293818
9066.70481596777 0.0256739109754562
9067.37776963926 0.0227040704339743
9068.05072331075 0.0226669181138277
9068.72367698224 0.0232446566224098
9069.39663065373 0.0234481226652861
9070.06958432521 0.0252791680395603
9070.7425379967 0.0255580358207226
9071.41549166819 0.0248353127390146
9072.08844533968 0.0247523616999388
9072.76139901117 0.0227189492434263
9073.43435268266 0.0221967790275812
9074.10730635415 0.022435650229454
9074.78026002564 0.0224710982292891
9075.45321369712 0.0253107827156782
9076.12616736861 0.0254905633628368
9076.7991210401 0.025789275765419
9077.47207471159 0.0260950345546007
9078.14502838308 0.0234402436763048
9078.81798205457 0.024026220664382
9079.49093572606 0.0231683254241943
9080.16388939755 0.0228432882577181
9080.83684306904 0.0257134865969419
9081.50979674052 0.025745926424861
9082.18275041201 0.0248884446918964
9082.8557040835 0.0252662040293217
9083.52865775499 0.0233251377940178
9084.20161142648 0.023221280425787
9084.87456509797 0.0229022391140461
9085.54751876946 0.0231025312095881
9086.22047244094 0.0251946728676558
9086.89342611243 0.0254821740090847
9087.56637978392 0.0255672782659531
9088.23933345541 0.0260327085852623
9088.9122871269 0.0231729224324226
9089.58524079839 0.0231338944286108
9090.25819446988 0.0231542456895113
9090.93114814137 0.0227756295353174
9091.60410181285 0.0255605839192867
9092.27705548434 0.0253788586705923
9092.95000915583 0.025858823210001
9093.62296282732 0.0257610268890858
9094.29591649881 0.0228233896195889
9094.9688701703 0.0232109818607569
9095.64182384179 0.0230701062828302
9096.31477751327 0.0230553336441517
9096.98773118476 0.0256877616047859
9097.66068485625 0.0255718920379877
9098.33363852774 0.0254702884703875
9099.00659219923 0.0256840512156487
9099.67954587072 0.0231695808470249
9100.35249954221 0.0234438590705395
9101.0254532137 0.0230098888278008
9101.69840688519 0.0228774677962065
9102.37136055667 0.0254112780094147
9103.04431422816 0.0256006959825754
9103.71726789965 0.0252520926296711
9104.39022157114 0.0246159993112087
9105.06317524263 0.0224152728915215
9105.73612891412 0.0223648231476545
9106.40908258561 0.0225578211247921
9107.0820362571 0.0223565604537725
9107.75498992858 0.0249306596815586
9108.42794360007 0.025072555989027
9109.10089727156 0.0245029386132956
9109.77385094305 0.0248758569359779
9110.44680461454 0.0224348362535238
9111.11975828603 0.0227414909750223
9111.79271195752 0.0222411267459393
9112.46566562901 0.0225828588008881
9113.13861930049 0.0248461328446865
9113.81157297198 0.0249940659850836
9114.48452664347 0.025010796263814
9115.15748031496 0.0247842110693455
9115.83043398645 0.0230428781360388
9116.50338765794 0.0226913578808308
9117.17634132943 0.0228288453072309
9117.84929500091 0.0226410329341888
9118.5222486724 0.0250421520322561
9119.19520234389 0.0249144677072763
9119.86815601538 0.02562440559268
9120.54110968687 0.0252759288996458
9121.21406335836 0.0235538631677628
9121.88701702985 0.0236530173569918
9122.55997070134 0.023296695202589
9123.23292437283 0.0234446339309216
9123.90587804431 0.0259860437363386
9124.5788317158 0.0262361783534288
9125.25178538729 0.0260629821568727
9125.92473905878 0.0259824804961681
9126.59769273027 0.0236308220773935
9127.27064640176 0.0233809761703014
9127.94360007325 0.0237985104322433
9128.61655374474 0.0240076445043087
9129.28950741622 0.0257692448794842
9129.96246108771 0.0259334724396467
9130.6354147592 0.025954419746995
9131.30836843069 0.025367695838213
9131.98132210218 0.0232515707612038
9132.65427577367 0.0228505693376064
9133.32722944516 0.023065347224474
9134.00018311664 0.0232697613537312
9134.67313678813 0.0249596945941448
9135.34609045962 0.0249912925064564
9136.01904413111 0.0254602432250977
9136.6919978026 0.0255516171455383
9137.36495147409 0.0226603783667088
9138.03790514558 0.0232423450797796
9138.71085881707 0.023547550663352
9139.38381248856 0.0234200712293386
9140.05676616004 0.0252783484756947
9140.72971983153 0.0253732912242413
9141.40267350302 0.0251872763037682
9142.07562717451 0.0246322825551033
9142.748580846 0.0229608342051506
9143.42153451749 0.0223099496215582
9144.09448818898 0.0229210965335369
9144.76744186047 0.0228116661310196
9145.44039553195 0.0248823873698711
9146.11334920344 0.0250356420874596
9146.78630287493 0.0254259705543518
9147.45925654642 0.0251537971198559
9148.13221021791 0.0224351920187473
9148.8051638894 0.0226986426860094
9149.47811756089 0.0226492509245872
9150.15107123237 0.0227152798324823
9150.82402490386 0.0243977773934603
9151.49697857535 0.024963416159153
9152.16993224684 0.0255297534167767
9152.84288591833 0.0248502604663372
9153.51583958982 0.0229295566678047
9154.18879326131 0.022963834926486
9154.8617469328 0.0225658603012562
9155.53470060428 0.0227664224803448
9156.20765427577 0.0251148622483015
9156.88060794726 0.0252621285617352
9157.55356161875 0.0253158248960972
9158.22651529024 0.0255590099841356
9158.89946896173 0.0232622567564249
9159.57242263322 0.0232274886220694
9160.24537630471 0.0228190887719393
9160.9183299762 0.0230815708637238
9161.59128364768 0.0251927208155394
9162.26423731917 0.0253741014748812
9162.93719099066 0.024697357788682
9163.61014466215 0.0249599646776915
9164.28309833364 0.0224578492343426
9164.95605200513 0.022859301418066
9165.62900567662 0.0222427863627672
9166.3019593481 0.0224510040134192
9166.97491301959 0.0248342715203762
9167.64786669108 0.0250232350081205
9168.32082036257 0.0250577330589294
9168.99377403406 0.0250246748328209
9169.66672770555 0.0225783046334982
9170.33968137704 0.0224639289081097
9171.01263504853 0.023032920435071
9171.68558872001 0.0229152832180262
9172.3585423915 0.0250424817204475
9173.03149606299 0.0253537241369486
9173.70444973448 0.0256645623594522
9174.37740340597 0.0257324408739805
9175.05035707746 0.0228085443377495
9175.72331074895 0.0229304172098637
9176.39626442043 0.0225922372192144
9177.06921809192 0.0226407311856747
9177.74217176341 0.0254658553749323
9178.4151254349 0.0256057549268007
9179.08807910639 0.0248908530920744
9179.76103277788 0.024790545925498
9180.43398644937 0.0229158885776997
9181.10694012086 0.0224446505308151
9181.77989379235 0.0227807816118002
9182.45284746383 0.0225434601306915
9183.12580113532 0.0252566821873188
9183.79875480681 0.0252867136150599
9184.4717084783 0.0251103695482016
9185.14466214979 0.0252338908612728
9185.81761582128 0.0228103678673506
9186.49056949277 0.0225750356912613
9187.16352316426 0.0233092401176691
9187.83647683574 0.0234600659459829
9188.50943050723 0.0252767559140921
9189.18238417872 0.0252023804932833
9189.85533785021 0.0247113611549139
9190.5282915217 0.0249226745218039
9191.20124519319 0.0225664526224136
9191.87419886468 0.0222570635378361
9192.54715253616 0.0225362405180931
9193.22010620765 0.0222385134547949
9193.89305987914 0.0243647452443838
9194.56601355063 0.0244701225310564
9195.23896722212 0.025282584130764
9195.91192089361 0.0248518139123917
9196.5848745651 0.022540882229805
9197.25782823659 0.0225135702639818
9197.93078190808 0.0227341540157795
9198.60373557956 0.0224797315895557
9199.27668925105 0.0250438544899225
9199.94964292254 0.0249145645648241
9200.62259659403 0.0248061250895262
9201.29555026552 0.024564053863287
9201.96850393701 0.0221261493861675
9202.6414576085 0.022078787907958
9203.31441127999 0.0224378388375044
9203.98736495147 0.0223208367824554
9204.66031862296 0.0248849708586931
9205.33327229445 0.0250583831220865
9206.00622596594 0.0246348474174738
9206.67917963743 0.0244916789233685
9207.35213330892 0.0226454548537731
9208.02508698041 0.0220428183674812
9208.69804065189 0.0229678303003311
9209.37099432338 0.0227901712059975
9210.04394799487 0.025076899677515
9210.71690166636 0.0248222313821316
9211.38985533785 0.0251688435673714
9212.06280900934 0.0248962063342333
9212.73576268083 0.0229508355259895
9213.40871635232 0.0229816734790802
9214.0816700238 0.0231924559921026
9214.75462369529 0.0235112924128771
9215.42757736678 0.0252314545214176
9216.10053103827 0.0248762927949429
9216.77348470976 0.0250082388520241
9217.44643838125 0.0251634009182453
9218.11939205274 0.0227734372019768
9218.79234572423 0.0230622198432684
9219.46529939572 0.0229884665459394
9220.1382530672 0.0226294789463282
9220.81120673869 0.0255544148385525
9221.48416041018 0.0253510288894176
9222.15711408167 0.0249265991151333
9222.83006775316 0.0248939469456673
9223.50302142465 0.0223999433219433
9224.17597509614 0.0225900765508413
9224.84892876762 0.0222964510321617
9225.52188243911 0.0222865883260965
9226.1948361106 0.0248327627778053
9226.86778978209 0.0247799400240183
9227.54074345358 0.0248490944504738
9228.21369712507 0.0241277348250151
9228.88665079656 0.0219721086323261
9229.55960446805 0.0222441963851452
9230.23255813953 0.0224448554217815
9230.90551181102 0.0230531226843596
9231.57846548251 0.0251993052661419
9232.251419154 0.024642787873745
9232.92437282549 0.0243879482150078
9233.59732649698 0.024492084980011
9234.27028016847 0.0220934748649597
9234.94323383996 0.0215915199369192
9235.61618751144 0.0222968738526106
9236.28914118293 0.0225199814885855
9236.96209485442 0.0246623530983925
9237.63504852591 0.0246069226413965
9238.3080021974 0.0249753501266241
9238.98095586889 0.0247658472508192
9239.65390954038 0.0233302302658558
9240.32686321187 0.022579612210393
9240.99981688335 0.02279332280159
9241.67277055484 0.023057471960783
9242.34572422633 0.0257740449160337
9243.01867789782 0.0254865624010563
9243.69163156931 0.0243360176682472
9244.3645852408 0.0244580805301666
9245.03753891229 0.022343322634697
9245.71049258378 0.022799352183938
9246.38344625526 0.0217182822525501
9247.05639992675 0.0220989640802145
9247.72935359824 0.0246205665171146
9248.40230726973 0.0249551944434643
9249.07526094122 0.0255122259259224
9249.74821461271 0.0248818341642618
9250.4211682842 0.0231708474457264
9251.09412195569 0.0226990133523941
9251.76707562717 0.0232843589037657
9252.44002929866 0.0233401041477919
9253.11298297015 0.0253311134874821
9253.78593664164 0.0253935158252716
9254.45889031313 0.0244445353746414
9255.13184398462 0.0244774781167507
9255.80479765611 0.0220936201512814
9256.47775132759 0.0223591588437557
9257.15070499908 0.0225478019565344
9257.82365867057 0.0228377357125282
9258.49661234206 0.02446567453444
9259.16956601355 0.0250234715640545
9259.84251968504 0.0242583584040403
9260.51547335653 0.024020116776228
9261.18842702802 0.0219107586890459
9261.86138069951 0.0218916703015566
9262.53433437099 0.0221743732690811
9263.20728804248 0.0223684702068567
9263.88024171397 0.0250445455312729
9264.55319538546 0.0244492087513208
9265.22614905695 0.0241192169487476
9265.89910272844 0.0242415089160204
9266.57205639993 0.022148234769702
9267.24501007142 0.0218022614717484
9267.9179637429 0.0221540164202452
9268.59091741439 0.0219358187168837
9269.26387108588 0.0244595985859632
9269.93682475737 0.0247658453881741
9270.60977842886 0.0242504198104143
9271.28273210035 0.0245544984936714
9271.95568577184 0.0225877426564693
9272.62863944332 0.0223531946539879
9273.30159311481 0.0225400514900684
9273.9745467863 0.0221862010657787
9274.64750045779 0.024847125634551
9275.32045412928 0.0246402900665998
9275.99340780077 0.0246517788618803
9276.66636147226 0.0243565626442432
9277.33931514375 0.0224617253988981
9278.01226881524 0.0224440731108189
9278.68522248672 0.0217731092125177
9279.35817615821 0.0215114746242762
9280.0311298297 0.0238903909921646
9280.70408350119 0.0244419351220131
9281.37703717268 0.0245560221374035
9282.04999084417 0.0244608297944069
9282.72294451566 0.0223916955292225
9283.39589818715 0.0226411614567041
9284.06885185863 0.0219017099589109
9284.74180553012 0.0221647042781115
9285.41475920161 0.0245983377099037
9286.0877128731 0.0244952943176031
9286.76066654459 0.0244016833603382
9287.43362021608 0.0244732107967138
9288.10657388757 0.0222873482853174
9288.77952755905 0.0226612165570259
9289.45248123054 0.0223707444965839
9290.12543490203 0.0220876317471266
9290.79838857352 0.0241750683635473
9291.47134224501 0.0244320258498192
9292.1442959165 0.0246617253869772
9292.81724958799 0.0246253050863743
9293.49020325948 0.0225973539054394
9294.16315693096 0.0225681979209185
9294.83611060245 0.022192195057869
9295.50906427394 0.0221613328903913
9296.18201794543 0.0249041002243757
9296.85497161692 0.0248001236468554
9297.52792528841 0.0245679188519716
9298.2008789599 0.0242461152374744
9298.87383263139 0.0225786492228508
9299.54678630288 0.0225136559456587
9300.21973997436 0.0224257335066795
9300.89269364585 0.0221103634685278
9301.56564731734 0.0248096603900194
9302.23860098883 0.02447609603405
9302.91155466032 0.0247696563601494
9303.58450833181 0.0243906546384096
9304.2574620033 0.0223947037011385
9304.93041567478 0.0223105829209089
9305.60336934627 0.0222760774195194
9306.27632301776 0.0221838746219873
9306.94927668925 0.0245645735412836
9307.62223036074 0.0243284944444895
9308.29518403223 0.0246030632406473
9308.96813770372 0.0241728369146585
9309.64109137521 0.0225662812590599
9310.31404504669 0.0223556235432625
9310.98699871818 0.022579237818718
9311.65995238967 0.0222010798752308
9312.33290606116 0.0244849342852831
9313.00585973265 0.0241424050182104
9313.67881340414 0.0239674504846334
9314.35176707563 0.0238480698317289
9315.02472074711 0.0216004904359579
9315.6976744186 0.0215632077306509
9316.37062809009 0.0216966513544321
9317.04358176158 0.0217826515436172
9317.71653543307 0.0240245759487152
9318.38948910456 0.0242483988404274
9319.06244277605 0.0243330970406532
9319.73539644754 0.0243730749934912
9320.40835011903 0.0220272820442915
9321.08130379051 0.0221596676856279
9321.754257462 0.0225097388029099
9322.42721113349 0.0224920604377985
9323.10016480498 0.0244028959423304
9323.77311847647 0.0242655090987682
9324.44607214796 0.0246708169579506
9325.11902581945 0.0246488228440285
9325.79197949094 0.0220443867146969
9326.46493316242 0.0221512857824564
9327.13788683391 0.0221775993704796
9327.8108405054 0.0225386098027229
9328.48379417689 0.0247004274278879
9329.15674784838 0.024744214490056
9329.82970151987 0.0246055703610182
9330.50265519136 0.0244834590703249
9331.17560886284 0.0223066229373217
9331.84856253433 0.0224251430481672
9332.52151620582 0.02238829433918
9333.19446987731 0.0220890007913113
9333.8674235488 0.02409927546978
9334.54037722029 0.0242806896567345
9335.21333089178 0.0234531350433826
9335.88628456327 0.0231872871518135
9336.55923823475 0.021095423027873
9337.23219190624 0.0209818389266729
9337.90514557773 0.021595511585474
9338.57809924922 0.0214980412274599
9339.25105292071 0.0236973967403173
9339.9240065922 0.0241292752325535
9340.59696026369 0.0236842930316925
9341.26991393518 0.0235765818506479
9341.94286760667 0.0214054677635431
9342.61582127815 0.0212864559143782
9343.28877494964 0.021580658853054
9343.96172862113 0.0217286311089993
9344.63468229262 0.0239538978785276
9345.30763596411 0.0241144951432943
9345.9805896356 0.0244348365813494
9346.65354330709 0.0246788263320923
9347.32649697857 0.0220964774489403
9347.99945065006 0.0216905567795038
9348.67240432155 0.021893123164773
9349.34535799304 0.0220979191362858
9350.01831166453 0.0237586330622435
9350.69126533602 0.0238170325756073
9351.36421900751 0.0243235509842634
9352.037172679 0.0240175668150187
9352.71012635048 0.0219567939639091
9353.38308002197 0.0221186745911837
9354.05603369346 0.0218530315905809
9354.72898736495 0.021898465231061
9355.40194103644 0.0235905982553959
9356.07489470793 0.0237514991313219
9356.74784837942 0.0233590416610241
9357.42080205091 0.023597402498126
9358.0937557224 0.0215905550867319
9358.76670939388 0.0217874236404896
9359.43966306537 0.0215026177465916
9360.11261673686 0.0215301401913166
9360.78557040835 0.0238606035709381
9361.45852407984 0.0238510426133871
9362.13147775133 0.0236364882439375
9362.80443142282 0.0236416757106781
9363.47738509431 0.0212964471429586
9364.15033876579 0.0210184250026941
9364.82329243728 0.021219665184617
9365.49624610877 0.0212663840502501
9366.16919978026 0.0234547462314367
9366.84215345175 0.0231409799307585
9367.51510712324 0.023244658485055
9368.18806079473 0.0238360688090324
9368.86101446621 0.0212691612541676
9369.5339681377 0.0210414677858353
9370.20692180919 0.0211036950349808
9370.87987548068 0.0213136989623308
9371.55282915217 0.0232980828732252
9372.22578282366 0.0230522137135267
9372.89873649515 0.0225090328603983
9373.57169016664 0.0229504574090242
9374.24464383812 0.0212037619203329
9374.91759750961 0.0211063325405121
9375.5905511811 0.0206417441368103
9376.26350485259 0.020427355542779
9376.93645852408 0.0229741260409355
9377.60941219557 0.0230603385716677
9378.28236586706 0.0233743768185377
9378.95531953855 0.023194232955575
9379.62827321004 0.0212333183735609
9380.30122688152 0.0213426165282726
9380.97418055301 0.0209334958344698
9381.6471342245 0.0210688970983028
9382.32008789599 0.0234330222010612
9382.99304156748 0.0232271086424589
9383.66599523897 0.0229688957333565
9384.33894891046 0.0232160892337561
9385.01190258194 0.0211310163140297
9385.68485625343 0.0212389137595892
9386.35780992492 0.0215904228389263
9387.03076359641 0.0206549968570471
9387.7037172679 0.0237249080091715
9388.37667093939 0.0234813559800386
9389.04962461088 0.0236853379756212
9389.72257828237 0.0234397873282433
9390.39553195385 0.0219785068184137
9391.06848562534 0.0213814042508602
9391.74143929683 0.0211498588323593
9392.41439296832 0.0212753936648369
9393.08734663981 0.0238392148166895
9393.7603003113 0.0232855770736933
9394.43325398279 0.0239599011838436
9395.10620765427 0.0237890053540468
9395.77916132577 0.0218858513981104
9396.45211499725 0.0218886584043503
9397.12506866874 0.0213916171342134
9397.79802234023 0.0213464125990868
9398.47097601172 0.0234715901315212
9399.14392968321 0.0234216041862965
9399.8168833547 0.0232182200998068
9400.48983702619 0.0230138599872589
9401.16279069767 0.020921528339386
9401.83574436916 0.0208844430744648
9402.50869804065 0.0209006369113922
9403.18165171214 0.0209085457026958
9403.85460538363 0.023312371224165
9404.52755905512 0.0229560006409883
9405.20051272661 0.0221039969474077
9405.8734663981 0.0221405364573002
9406.54642006958 0.0203469227999449
9407.21937374107 0.0203782208263874
9407.89232741256 0.0203925166279078
9408.56528108405 0.0202254392206669
9409.23823475554 0.0226142853498459
9409.91118842703 0.0225780326873064
9410.58414209852 0.0229854919016361
9411.25709577 0.0227908119559288
9411.93004944149 0.0209210366010666
9412.60300311298 0.0204133447259665
9413.27595678447 0.0209873467683792
9413.94891045596 0.0207097344100475
9414.62186412745 0.0226708594709635
9415.29481779894 0.0223851911723614
9415.96777147043 0.0230840593576431
9416.64072514192 0.0224343575537205
9417.3136788134 0.0205153021961451
9417.98663248489 0.0207402836531401
9418.65958615638 0.0208674427121878
9419.33253982787 0.0206845104694366
9420.00549349936 0.0226435493677855
9420.67844717085 0.0228432845324278
9421.35140084234 0.0227514132857323
9422.02435451383 0.0229847952723503
9422.69730818531 0.0209485236555338
9423.3702618568 0.0203874669969082
9424.04321552829 0.0209809318184853
9424.71616919978 0.0207236278802156
9425.38912287127 0.0230340361595154
9426.06207654276 0.023105826228857
9426.73503021425 0.0227936562150717
9427.40798388573 0.0229343101382256
9428.08093755722 0.0206246040761471
9428.75389122871 0.0202739425003529
9429.4268449002 0.0205829758197069
9430.09979857169 0.0203521493822336
9430.77275224318 0.0219374597072601
9431.44570591467 0.0220099668949842
9432.11865958616 0.0222791284322739
9432.79161325764 0.0223260186612606
9433.46456692913 0.0207805335521698
9434.13752060062 0.0205860082060099
9434.81047427211 0.0206004828214645
9435.4834279436 0.0202754661440849
9436.15638161509 0.0226566586643457
9436.82933528658 0.0223495773971081
9437.50228895807 0.0223508030176163
9438.17524262956 0.0222874712198973
9438.84819630104 0.0199516471475363
9439.52114997253 0.0197730101644993
9440.19410364402 0.0202018022537231
9440.86705731551 0.0203822031617165
9441.540010987 0.0222282204777002
9442.21296465849 0.0222758054733276
9442.88591832998 0.0231288243085146
9443.55887200146 0.0230519641190767
9444.23182567295 0.0208791457116604
9444.90477934444 0.0205272044986486
9445.57773301593 0.0207505188882351
9446.25068668742 0.0207596141844988
9446.92364035891 0.0229497328400612
9447.5965940304 0.0227657053619623
9448.26954770189 0.0223577506840229
9448.94250137337 0.0225178841501474
9449.61545504486 0.0206920430064201
9450.28840871635 0.0203828122466803
9450.96136238784 0.0204394962638617
9451.63431605933 0.0206656623631716
9452.30726973082 0.0221944060176611
9452.98022340231 0.0226624626666307
9453.6531770738 0.0222595874220133
9454.32613074528 0.0219612829387188
9454.99908441677 0.0200911350548267
9455.67203808826 0.0198801513761282
9456.34499175975 0.0205385684967041
9457.01794543124 0.0202412270009518
9457.69089910273 0.0222572460770607
9458.36385277422 0.0223461203277111
9459.03680644571 0.0223876181989908
9459.70976011719 0.0227150935679674
9460.38271378868 0.0204210747033358
9461.05566746017 0.0201030541211367
9461.72862113166 0.020800918340683
9462.40157480315 0.0206622276455164
9463.07452847464 0.022820919752121
9463.74748214613 0.0224165618419647
9464.42043581762 0.022236792370677
9465.0933894891 0.0223288778215647
9465.76634316059 0.0203082356601954
9466.43929683208 0.0203375685960054
9467.11225050357 0.0204944927245378
9467.78520417506 0.020458746701479
9468.45815784655 0.0222801491618156
9469.13111151804 0.0226493887603283
9469.80406518953 0.0226873923093081
9470.47701886101 0.02275675162673
9471.1499725325 0.0205098204314709
9471.82292620399 0.0203486103564501
9472.49587987548 0.0203650649636984
9473.16883354697 0.0203084163367748
9473.84178721846 0.0223811659961939
9474.51474088995 0.0222460683435202
9475.18769456143 0.0221265368163586
9475.86064823292 0.0222373735159636
9476.53360190441 0.0208335071802139
9477.2065555759 0.0205383691936731
9477.87950924739 0.0200481377542019
9478.55246291888 0.0200147144496441
9479.22541659037 0.0222571585327387
9479.89837026186 0.0220534987747669
9480.57132393335 0.0222023744136095
9481.24427760483 0.0220666229724884
9481.91723127632 0.0200633108615875
9482.59018494781 0.0199077017605305
9483.2631386193 0.0200597252696753
9483.93609229079 0.0200515817850828
9484.60904596228 0.0220863111317158
9485.28199963377 0.0214520208537579
9485.95495330526 0.0218263790011406
9486.62790697674 0.0222829319536686
9487.30086064823 0.0199364479631186
9487.97381431972 0.0199043918401003
9488.64676799121 0.0204374082386494
9489.3197216627 0.0201646909117699
9489.99267533419 0.0215171780437231
9490.66562900568 0.0215374790132046
9491.33858267716 0.0222802814096212
9492.01153634865 0.0223120339214802
9492.68449002014 0.0201820973306894
9493.35744369163 0.0201231893151999
9494.03039736312 0.0202094353735447
9494.70335103461 0.020182779058814
9495.3763047061 0.0221634954214096
9496.04925837759 0.0220772754400969
9496.72221204908 0.0214926674962044
9497.39516572056 0.0216118171811104
9498.06811939205 0.0191178284585476
9498.74107306354 0.0191073585301638
9499.41402673503 0.0191773921251297
9500.08698040652 0.0194403436034918
9500.75993407801 0.0215262919664383
9501.4328877495 0.0210237745195627
9502.10584142099 0.0217996202409267
9502.77879509247 0.0217363946139812
9503.45174876396 0.0198601353913546
9504.12470243545 0.019960792735219
9504.79765610694 0.0197469983249903
9505.47060977843 0.020090451464057
9506.14356344992 0.0219485741108656
9506.81651712141 0.0219557657837868
9507.48947079289 0.0211911629885435
9508.16242446438 0.0216026604175568
9508.83537813587 0.0196036566048861
9509.50833180736 0.019556375220418
9510.18128547885 0.0192995127290487
9510.85423915034 0.0192734748125076
9511.52719282183 0.021019896492362
9512.20014649332 0.0214988104999065
9512.8731001648 0.0217801313847303
9513.54605383629 0.021561574190855
9514.21900750778 0.0202153418213129
9514.89196117927 0.0200464259833097
9515.56491485076 0.0199510920792818
9516.23786852225 0.0196368247270584
9516.91082219374 0.0217741262167692
9517.58377586523 0.0218208320438862
9518.25672953672 0.0208989325910807
9518.9296832082 0.0213624257594347
9519.60263687969 0.0190663002431393
9520.27559055118 0.0190938636660576
9520.94854422267 0.019003264605999
9521.62149789416 0.0190877988934517
9522.29445156565 0.021543100476265
9522.96740523714 0.0208994280546904
9523.64035890862 0.0215199775993824
9524.31331258011 0.0214085038751364
9524.9862662516 0.0191676933318377
9525.65921992309 0.0192551705986261
9526.33217359458 0.0190264899283648
9527.00512726607 0.0193587578833103
9527.67808093756 0.0211436878889799
9528.35103460905 0.0211377702653408
9529.02398828053 0.0209992080926895
9529.69694195202 0.020826680585742
9530.36989562351 0.019031124189496
9531.042849295 0.0188997872173786
9531.71580296649 0.0192815996706486
9532.38875663798 0.0192695744335651
9533.06171030947 0.021048279479146
9533.73466398095 0.0212028492242098
9534.40761765244 0.0211834330111742
9535.08057132393 0.0213835779577494
9535.75352499542 0.0191073063760996
9536.42647866691 0.0191758405417204
9537.0994323384 0.019375404343009
9537.77238600989 0.0193392038345337
9538.44533968138 0.0210502352565527
9539.11829335287 0.0212292727082968
9539.79124702435 0.0208309423178434
9540.46420069584 0.0209746938198805
9541.13715436733 0.0184305626899004
9541.81010803882 0.0187265612185001
9542.48306171031 0.0191323012113571
9543.1560153818 0.0184825733304024
9543.82896905329 0.0205813515931368
9544.50192272478 0.0205591171979904
9545.17487639626 0.0209982674568892
9545.84783006775 0.021084064617753
9546.52078373924 0.0190376359969378
9547.19373741073 0.0190352257341146
9547.86669108222 0.0191236268728971
9548.53964475371 0.0188643764704466
9549.2125984252 0.0205647367984056
9549.88555209668 0.0201769974082708
9550.55850576817 0.0209107641130686
9551.23145943966 0.0207857489585876
9551.90441311115 0.0189890302717686
9552.57736678264 0.01877311617136
9553.25032045413 0.0190559178590775
9553.92327412562 0.0188797991722822
9554.59622779711 0.0206001847982407
9555.26918146859 0.0205703154206276
9555.94213514008 0.0210598334670067
9556.61508881157 0.0208078231662512
9557.28804248306 0.0188784077763557
9557.96099615455 0.0188569650053978
9558.63394982604 0.0189011432230473
9559.30690349753 0.0186553243547678
9559.97985716902 0.0205395817756653
9560.65281084051 0.020383570343256
9561.32576451199 0.0212322603911161
9561.99871818348 0.0213362798094749
9562.67167185497 0.0190095566213131
9563.34462552646 0.019319349899888
9564.01757919795 0.0192736070603132
9564.69053286944 0.0193937905132771
9565.36348654093 0.0211443733423948
9566.03644021241 0.0212014894932508
9566.7093938839 0.0200345404446125
9567.38234755539 0.0200713649392128
9568.05530122688 0.0186734590679407
9568.72825489837 0.0187706016004086
9569.40120856986 0.018547922372818
9570.07416224135 0.0185739733278751
9570.74711591284 0.020025722682476
9571.42006958432 0.0202467516064644
9572.09302325581 0.0204233601689339
9572.7659769273 0.0202906504273415
9573.43893059879 0.0184278190135956
9574.11188427028 0.0182919688522816
9574.78483794177 0.018178341910243
9575.45779161326 0.0184295270591974
9576.13074528475 0.0200517326593399
9576.80369895624 0.020292392000556
9577.47665262772 0.0198973268270493
9578.14960629921 0.020235750824213
9578.8225599707 0.0177895314991474
9579.49551364219 0.0180590953677893
9580.16846731368 0.018166858702898
9580.84142098517 0.0182927213609219
9581.51437465666 0.0201901104301214
9582.18732832814 0.0200383923947811
9582.86028199963 0.0200906805694103
9583.53323567112 0.0201267264783382
9584.20618934261 0.0184203945100307
9584.8791430141 0.01831872202456
9585.55209668559 0.0186521094292402
9586.22505035708 0.0187035799026489
9586.89800402857 0.0199681557714939
9587.57095770005 0.0202495492994785
9588.24391137154 0.0201999098062515
9588.91686504303 0.0202657971531153
9589.58981871452 0.0177450068295002
9590.26277238601 0.0177034065127373
9590.9357260575 0.018563823774457
9591.60867972899 0.0184488128870726
9592.28163340048 0.0201269127428532
9592.95458707196 0.0201056785881519
9593.62754074345 0.020267516374588
9594.30049441494 0.0201863031834364
9594.97344808643 0.0180580914020538
9595.64640175792 0.0182913020253181
9596.31935542941 0.0178185068070889
9596.9923091009 0.0183713510632515
9597.66526277239 0.0201654732227325
9598.33821644387 0.0199705176055431
9599.01117011536 0.0200218353420496
9599.68412378685 0.0200250502675772
9600.35707745834 0.0182007011026144
9601.03003112983 0.0183282997459173
9601.70298480132 0.0183283668011427
9602.37593847281 0.0181923434138298
9603.0488921443 0.0197882223874331
9603.72184581578 0.0197203606367111
9604.39479948727 0.0193885322660208
9605.06775315876 0.019494753330946
9605.74070683025 0.0178375188261271
9606.41366050174 0.0179040748625994
9607.08661417323 0.0178528055548668
9607.75956784472 0.0181239601224661
9608.43252151621 0.0196252446621656
9609.10547518769 0.0198629833757877
9609.77842885918 0.0196856148540974
9610.45138253067 0.0197807904332876
9611.12433620216 0.0179297644644976
9611.79728987365 0.0176500752568245
9612.47024354514 0.0179095584899187
9613.14319721663 0.0179717931896448
9613.81615088811 0.0190958809107542
9614.48910455961 0.0193176958709955
9615.16205823109 0.019512914121151
9615.83501190258 0.0195800885558128
9616.50796557407 0.0178567077964544
9617.18091924556 0.0179305523633957
9617.85387291705 0.0173128247261047
9618.52682658854 0.0172324944287539
9619.19978026003 0.0194392912089825
9619.87273393151 0.0195821076631546
9620.545687603 0.0192177668213844
9621.21864127449 0.0189235638827085
9621.89159494598 0.0179851297289133
9622.56454861747 0.0179055016487837
9623.23750228896 0.0173554718494415
9623.91045596045 0.0173187106847763
9624.58340963194 0.0192798133939505
9625.25636330342 0.0192355550825596
9625.92931697491 0.0197322517633438
9626.6022706464 0.0196763146668673
9627.27522431789 0.0179136544466019
9627.94817798938 0.0178529322147369
9628.62113166087 0.01786233112216
9629.29408533236 0.0175462532788515
9629.96703900384 0.0194780938327312
9630.63999267533 0.0194792859256268
9631.31294634682 0.0191833283752203
9631.98590001831 0.0193427875638008
9632.6588536898 0.0170706398785114
9633.33180736129 0.0170123819261789
9634.00476103278 0.017014741897583
9634.67771470427 0.0168286673724651
9635.35066837576 0.0188954342156649
9636.02362204724 0.0186945218592882
9636.69657571873 0.019340667873621
9637.36952939022 0.018867826089263
9638.04248306171 0.017559951171279
9638.7154367332 0.0173685494810343
9639.38839040469 0.0172984693199396
9640.06134407618 0.0169455055147409
9640.73429774767 0.0187631417065859
9641.40725141915 0.0183658320456743
9642.08020509064 0.0188829246908426
9642.75315876213 0.0191865172237158
9643.42611243362 0.0171479936689138
9644.09906610511 0.016986358910799
9644.7720197766 0.0167852826416492
9645.44497344809 0.0170057751238346
9646.11792711957 0.0185536108911037
9646.79088079106 0.0184359047561884
9647.46383446255 0.0183598510921001
9648.13678813404 0.0184820257127285
9648.80974180553 0.0170213002711535
9649.48269547702 0.0169479269534349
9650.15564914851 0.0166757050901651
9650.82860282 0.0167896766215563
9651.50155649148 0.0188778191804886
9652.17451016297 0.0188314691185951
9652.84746383446 0.0182438623160124
9653.52041750595 0.0181094855070114
9654.19337117744 0.0165140759199858
9654.86632484893 0.0165404826402664
9655.53927852042 0.0166786909103394
9656.21223219191 0.0165524017065763
9656.8851858634 0.01848029717803
9657.55813953488 0.0183606185019016
9658.23109320637 0.0179139468818903
9658.90404687786 0.0180657729506493
9659.57700054935 0.0165514461696148
9660.24995422084 0.0165064241737127
9660.92290789233 0.0165206138044596
9661.59586156382 0.0167375337332487
9662.2688152353 0.0185249429196119
9662.94176890679 0.0182611923664808
9663.61472257828 0.0179353281855583
9664.28767624977 0.0179374180734158
9664.96062992126 0.0163647923618555
9665.63358359275 0.0163725093007088
9666.30653726424 0.0162530243396759
9666.97949093573 0.0162448063492775
9667.65244460721 0.0178159642964602
9668.3253982787 0.0179704315960407
9668.99835195019 0.0186676625162363
9669.67130562168 0.0187956430017948
9670.34425929317 0.0169139839708805
9671.01721296466 0.016971642151475
9671.69016663615 0.0169154237955809
9672.36312030763 0.016992473974824
9673.03607397912 0.0187085159122944
9673.70902765061 0.0188063066452742
9674.3819813221 0.0192867927253246
9675.05493499359 0.0188307650387287
9675.72788866508 0.0172353852540255
9676.40084233657 0.0172341894358397
9677.07379600806 0.0173613671213388
9677.74674967955 0.0174314230680466
9678.41970335103 0.0193698816001415
9679.09265702252 0.019304234534502
9679.76561069401 0.018420722335577
9680.4385643655 0.0188269820064306
9681.11151803699 0.0168410893529654
9681.78447170848 0.0168619956821203
9682.45742537997 0.0171289946883917
9683.13037905146 0.0173724610358477
9683.80333272294 0.018781378865242
9684.47628639443 0.0188610330224037
9685.14924006592 0.0182576738297939
9685.82219373741 0.0181885063648224
9686.4951474089 0.017238998785615
9687.16810108039 0.016781110316515
9687.84105475188 0.0170570053160191
9688.51400842337 0.0165661834180355
9689.18696209485 0.018987201154232
9689.85991576634 0.019271083176136
9690.53286943783 0.0188037659972906
9691.20582310932 0.0189496483653784
9691.87877678081 0.0168326664716005
9692.5517304523 0.0168785229325294
9693.22468412379 0.0171529930084944
9693.89763779527 0.0168748907744884
9694.57059146676 0.0188934784382582
9695.24354513825 0.0189361348748207
9695.91649880974 0.0190835166722536
9696.58945248123 0.0188476033508778
9697.26240615272 0.0168008878827095
9697.93535982421 0.016904616728425
9698.6083134957 0.0175464209169149
9699.28126716719 0.0172971393913031
9699.95422083867 0.019173676148057
9700.62717451016 0.0188613533973694
9701.30012818165 0.0187366399914026
9701.97308185314 0.0190517827868462
9702.64603552463 0.0170927308499813
9703.31898919612 0.0169820990413427
9703.99194286761 0.0168115850538015
9704.6648965391 0.0167257133871317
9705.33785021058 0.0187472626566887
9706.01080388207 0.0189405269920826
9706.68375755356 0.0189363658428192
9707.35671122505 0.0186013672500849
9708.02966489654 0.0165923424065113
9708.70261856803 0.016811540350318
9709.37557223952 0.0168153811246157
9710.048525911 0.0167941693216562
9710.72147958249 0.0187993459403515
9711.39443325398 0.0187856312841177
9712.06738692547 0.0189841985702515
9712.74034059696 0.0191331654787064
9713.41329426845 0.0168445445597172
9714.08624793994 0.0168789550662041
9714.75920161143 0.0169209446758032
9715.43215528292 0.0171769261360168
9716.1051089544 0.0188244637101889
9716.77806262589 0.0188043229281902
9717.45101629738 0.0192707236856222
9718.12396996887 0.0193520952016115
9718.79692364036 0.0174918491393328
9719.46987731185 0.0172382462769747
9720.14283098334 0.0173325333744287
9720.81578465483 0.0172252152115107
9721.48873832631 0.01909364387393
9722.1616919978 0.0192527174949646
9722.83464566929 0.0193361807614565
9723.50759934078 0.0195465199649334
9724.18055301227 0.0178510565310717
9724.85350668376 0.0178736634552479
9725.52646035525 0.0171147733926773
9726.19941402673 0.017364751547575
9726.87236769822 0.0193833410739899
9727.54532136971 0.0195411164313555
9728.2182750412 0.0192935280501842
9728.89122871269 0.0192689578980207
9729.56418238418 0.0178972762078047
9730.23713605567 0.0177341811358929
9730.91008972716 0.0175106581300497
9731.58304339864 0.0173365212976933
9732.25599707013 0.01922014541924
9732.92895074162 0.0191118996590376
9733.60190441311 0.0190469715744257
9734.2748580846 0.0188638847321272
9734.94781175609 0.0174563284963369
9735.62076542758 0.0172041095793247
9736.29371909907 0.017555695027113
9736.96667277056 0.0177028123289347
9737.63962644204 0.0192749779671431
9738.31258011353 0.0192830804735422
9738.98553378502 0.0195384733378887
9739.65848745651 0.0197825785726309
9740.331441128 0.0176602862775326
9741.00439479949 0.0176092050969601
9741.67734847098 0.017863791435957
9742.35030214246 0.017920957878232
9743.02325581395 0.0193702355027199
9743.69620948544 0.0191869139671326
9744.36916315693 0.0190899483859539
9745.04211682842 0.0193445198237896
9745.71507049991 0.0176499336957932
9746.3880241714 0.0179149992763996
9747.06097784289 0.0177492443472147
9747.73393151437 0.0177215468138456
9748.40688518586 0.019161656498909
9749.07983885735 0.019132636487484
9749.75279252884 0.019149312749505
9750.42574620033 0.0192702133208513
9751.09869987182 0.0174130946397781
9751.77165354331 0.0175397265702486
9752.44460721479 0.017596049234271
9753.11756088628 0.0174198094755411
9753.79051455777 0.0191099047660828
9754.46346822926 0.0192657969892025
9755.13642190075 0.0193924512714148
9755.80937557224 0.0187497343868017
9756.48232924373 0.0172815192490816
9757.15528291522 0.0170345790684223
9757.82823658671 0.0174336098134518
9758.50119025819 0.0176842696964741
9759.17414392968 0.0190854091197252
9759.84709760117 0.0192746520042419
9760.52005127266 0.0190776605159044
9761.19300494415 0.0190445184707642
9761.86595861564 0.0171573907136917
9762.53891228713 0.0168655700981617
9763.21186595862 0.0175310280174017
9763.8848196301 0.0174058079719543
9764.55777330159 0.01887764967978
9765.23072697308 0.0189055074006319
9765.90368064457 0.0193208549171686
9766.57663431606 0.0194111149758101
9767.24958798755 0.0176870319992304
9767.92254165904 0.0171724930405617
9768.59549533052 0.017685430124402
9769.26844900201 0.0173835214227438
9769.9414026735 0.0198041275143623
9770.61435634499 0.0192567557096481
9771.28731001648 0.0192999672144651
9771.96026368797 0.0194496810436249
9772.63321735946 0.0175895113497972
9773.30617103095 0.017642805352807
9773.97912470244 0.0177647937089205
9774.65207837392 0.0175570379942656
9775.32503204541 0.019401403144002
9775.9979857169 0.0195360705256462
9776.67093938839 0.019113902002573
9777.34389305988 0.0190336797386408
9778.01684673137 0.0176930595189333
9778.68980040286 0.0180056970566511
9779.36275407435 0.0180007442831993
9780.03570774583 0.0178002864122391
9780.70866141732 0.0197216663509607
9781.38161508881 0.0196101386100054
9782.0545687603 0.0194483622908592
9782.72752243179 0.0194545015692711
9783.40047610328 0.0181521829217672
9784.07342977477 0.0179544351994991
9784.74638344625 0.0180287826806307
9785.41933711774 0.0179765205830336
9786.09229078923 0.0194118488579988
9786.76524446072 0.0196542032063007
9787.43819813221 0.0195386651903391
9788.1111518037 0.0194423049688339
9788.78410547519 0.017710167914629
9789.45705914668 0.0177970249205828
9790.13001281816 0.0178299583494663
9790.80296648965 0.0178907327353954
9791.47592016114 0.0193052440881729
9792.14887383263 0.0197954587638378
9792.82182750412 0.0195801723748446
9793.49478117561 0.0196850337088108
9794.1677348471 0.017994336783886
9794.84068851859 0.0183185506612062
9795.51364219008 0.0177079848945141
9796.18659586156 0.0178989954292774
9796.85954953305 0.0201008375734091
9797.53250320454 0.0200429763644934
9798.20545687603 0.0193791054189205
9798.87841054752 0.0195316206663847
9799.55136421901 0.0176296774297953
9800.2243178905 0.018235869705677
9800.89727156198 0.0177217945456505
9801.57022523347 0.0175638198852539
9802.24317890496 0.0195424593985081
9802.91613257645 0.0196968577802181
9803.58908624794 0.0194651894271374
9804.26203991943 0.0198766104876995
9804.93499359092 0.0177624095231295
9805.60794726241 0.0178465507924557
9806.28090093389 0.017702292650938
9806.95385460538 0.0177492834627628
9807.62680827687 0.0198841132223606
9808.29976194836 0.0199703238904476
9808.97271561985 0.0202575530856848
9809.64566929134 0.0200977772474289
9810.31862296283 0.018376125022769
9810.99157663432 0.0183536894619465
9811.6645303058 0.018492816016078
9812.33748397729 0.0185359362512827
9813.01043764878 0.0203498303890228
9813.68339132027 0.0202642865478992
9814.35634499176 0.0200461838394403
9815.02929866325 0.0202226433902979
9815.70225233474 0.0183055624365807
9816.37520600623 0.0185498241335154
9817.04815967771 0.0182095523923635
9817.7211133492 0.0184733793139458
9818.39406702069 0.019864521920681
9819.06702069218 0.020156592130661
9819.73997436367 0.0201805848628283
9820.41292803516 0.0201755072921515
9821.08588170665 0.0182521659880877
9821.75883537814 0.0180865842849016
9822.43178904962 0.0188756249845028
9823.10474272111 0.0186954960227013
9823.7776963926 0.0202291905879974
9824.45065006409 0.0203418862074614
9825.12360373558 0.0203517340123653
9825.79655740707 0.0206130519509315
9826.46951107856 0.0179695058614016
9827.14246475005 0.0182860661298037
9827.81541842153 0.0186661202460527
9828.48837209302 0.0184639152139425
9829.16132576451 0.0204202849417925
9829.834279436 0.0203703753650188
9830.50723310749 0.0194558557122946
9831.18018677898 0.0197155456990004
9831.85314045047 0.0177837610244751
9832.52609412195 0.0176430810242891
9833.19904779344 0.0177499577403069
9833.87200146493 0.0179470051079988
9834.54495513642 0.0193964391946793
9835.21790880791 0.019577095285058
9835.8908624794 0.0197072196751833
9836.56381615089 0.0199120081961155
9837.23676982238 0.0179056320339441
9837.90972349387 0.0180038623511791
9838.58267716535 0.0174135733395815
9839.25563083684 0.0175613854080439
9839.92858450833 0.0192779041826725
9840.60153817982 0.0191902555525303
9841.27449185131 0.0198096465319395
9841.9474455228 0.0199134908616543
9842.62039919429 0.0180393345654011
9843.29335286578 0.0182652566581964
9843.96630653726 0.0176294408738613
9844.63926020875 0.017849525436759
9845.31221388024 0.0194814261049032
9845.98516755173 0.0198002401739359
9846.65812122322 0.0198176298290491
9847.33107489471 0.0198700800538063
9848.0040285662 0.0181854795664549
9848.67698223768 0.0181351136416197
9849.34993590917 0.017816748470068
9850.02288958066 0.0180409476161003
9850.69584325215 0.0194214042276144
9851.36879692364 0.0194904375821352
9852.04175059513 0.0198844391852617
9852.71470426662 0.0199737176299095
9853.38765793811 0.017941877245903
9854.0606116096 0.0178342461585999
9854.73356528108 0.0176117438822985
9855.40651895257 0.018072385340929
9856.07947262406 0.0197301618754864
9856.75242629555 0.0197832770645618
9857.42537996704 0.0201577115803957
9858.09833363853 0.0204328913241625
9858.77128731002 0.0181788634508848
9859.44424098151 0.0186429228633642
9860.11719465299 0.0182205215096474
9860.79014832448 0.0184176713228226
9861.46310199597 0.0204964838922024
9862.13605566746 0.0205056369304657
9862.80900933895 0.019938051700592
9863.48196301044 0.0199267882853746
9864.15491668193 0.0176461897790432
9864.82787035341 0.0177967362105846
9865.5008240249 0.0178169719874859
9866.17377769639 0.0183954406529665
9866.84673136788 0.019843902438879
9867.51968503937 0.0200052130967379
9868.19263871086 0.0200217943638563
9868.86559238235 0.0199097990989685
9869.53854605384 0.0178647711873055
9870.21149972532 0.0177687704563141
9870.88445339681 0.0182373728603125
9871.5574070683 0.017992502078414
9872.23036073979 0.0199782717972994
9872.90331441128 0.0198316443711519
9873.57626808277 0.0191422775387764
9874.24922175426 0.0200410988181829
9874.92217542575 0.0175360292196274
9875.59512909724 0.0175116006284952
9876.26808276872 0.0179604422301054
9876.94103644021 0.0176946204155684
9877.6139901117 0.0195929445326328
9878.28694378319 0.0199485309422016
9878.95989745468 0.0201251339167356
9879.63285112617 0.0200594700872898
9880.30580479766 0.0176857467740774
9880.97875846914 0.0176730826497078
9881.65171214063 0.0178180299699306
9882.32466581212 0.0181421879678965
9882.99761948361 0.0199356377124786
9883.6705731551 0.0199043937027454
9884.34352682659 0.0199520420283079
9885.01648049808 0.0199488215148449
9885.68943416957 0.0177774857729673
9886.36238784105 0.0179016590118408
9887.03534151254 0.0179203730076551
9887.70829518403 0.0181830227375031
9888.38124885552 0.0199224818497896
9889.05420252701 0.0198904778808355
9889.7271561985 0.0196525696665049
9890.40010986999 0.0195163656026125
9891.07306354147 0.0176437869668007
9891.74601721296 0.0176896005868912
9892.41897088445 0.0179883241653442
9893.09192455594 0.0178726240992546
9893.76487822743 0.0197664275765419
9894.43783189892 0.0192331317812204
9895.11078557041 0.0202430505305529
9895.7837392419 0.0205367505550385
9896.45669291339 0.0182158909738064
9897.12964658487 0.0179650764912367
9897.80260025636 0.0182828307151794
9898.47555392785 0.0183165092021227
9899.14850759934 0.0203409362584352
9899.82146127083 0.020729623734951
9900.49441494232 0.0199160408228636
9901.16736861381 0.0200058128684759
9901.8403222853 0.0181657820940018
9902.51327595678 0.0182016547769308
9903.18622962827 0.0183229725807905
9903.85918329976 0.0185525380074978
9904.53213697125 0.0205035973340273
9905.20509064274 0.0202974677085876
9905.87804431423 0.0203072596341372
9906.55099798572 0.019881758838892
9907.2239516572 0.0180951822549105
9907.89690532869 0.0183755364269018
9908.56985900018 0.018255015835166
9909.24281267167 0.0184737183153629
9909.91576634316 0.0198837798088789
9910.58872001465 0.0199974644929171
9911.26167368614 0.0203387774527073
9911.93462735763 0.0201033111661673
9912.60758102911 0.0180338080972433
9913.2805347006 0.0179373007267714
9913.95348837209 0.0182824917137623
9914.62644204358 0.0184222068637609
9915.29939571507 0.0204531624913216
9915.97234938656 0.0202627386897802
9916.64530305805 0.0202205702662468
9917.31825672954 0.0201605446636677
9917.99121040103 0.0178559608757496
9918.66416407251 0.0181375574320555
9919.337117744 0.0178941749036312
9920.01007141549 0.018240625038743
9920.68302508698 0.0199540071189404
9921.35597875847 0.0195395667105913
9922.02893242996 0.0200443267822266
9922.70188610145 0.0201812535524368
9923.37483977293 0.0182897783815861
9924.04779344442 0.0180820692330599
9924.72074711591 0.017930306494236
9925.3937007874 0.0180541649460793
9926.06665445889 0.0199432503432035
9926.73960813038 0.0202358067035675
9927.41256180187 0.0196432825177908
9928.08551547336 0.0198722146451473
9928.75846914484 0.0176665708422661
9929.43142281633 0.0180722959339619
9930.10437648782 0.0181377679109573
9930.77733015931 0.0177442450076342
9931.4502838308 0.0195375215262175
9932.12323750229 0.0200212523341179
9932.79619117378 0.019694184884429
9933.46914484527 0.0198813676834106
9934.14209851676 0.018411785364151
9934.81505218824 0.0182326529175043
9935.48800585973 0.0177946723997593
9936.16095953122 0.0180170256644487
9936.83391320271 0.0198636800050735
9937.5068668742 0.0198827218264341
9938.17982054569 0.0204963237047195
9938.85277421718 0.0206073950976133
9939.52572788867 0.0184782296419144
9940.19868156015 0.0184634942561388
9940.87163523164 0.0185518879443407
9941.54458890313 0.0184659790247679
9942.21754257462 0.0203587152063847
9942.89049624611 0.019991060718894
9943.5634499176 0.0202542468905449
9944.23640358909 0.0203384328633547
9944.90935726057 0.0178471617400646
9945.58231093206 0.0183299742639065
9946.25526460355 0.0185005217790604
9946.92821827504 0.0184097606688738
9947.60117194653 0.0201062895357609
9948.27412561802 0.0201531648635864
9948.94707928951 0.019874844700098
9949.620032961 0.019926892593503
9950.29298663248 0.0184228532016277
9950.96594030397 0.0185136180371046
9951.63889397546 0.0175394620746374
9952.31184764695 0.0179251935333014
9952.98480131844 0.0195974037051201
9953.65775498993 0.0198702719062567
9954.33070866142 0.0202056430280209
9955.00366233291 0.0203198250383139
9955.6766160044 0.0178655851632357
9956.34956967588 0.0179784446954727
9957.02252334737 0.0186182279139757
9957.69547701886 0.0182523149996996
9958.36843069035 0.0198711585253477
9959.04138436184 0.0199794806540012
9959.71433803333 0.019949859008193
9960.38729170482 0.0197482146322727
9961.0602453763 0.0179909244179726
9961.73319904779 0.0182350091636181
9962.40615271928 0.0182369165122509
9963.07910639077 0.0184464808553457
9963.75206006226 0.019878214225173
9964.42501373375 0.0197908040136099
9965.09796740524 0.0199981406331062
9965.77092107673 0.0200752206146717
9966.44387474821 0.0182925648987293
9967.1168284197 0.0181014928966761
9967.78978209119 0.0178251415491104
9968.46273576268 0.0177915375679731
9969.13568943417 0.0195879433304071
9969.80864310566 0.0196500662714243
9970.48159677715 0.0202204026281834
9971.15455044863 0.0201965216547251
9971.82750412013 0.0184711683541536
9972.50045779161 0.0183334052562714
9973.1734114631 0.0178063567727804
9973.84636513459 0.0183348972350359
9974.51931880608 0.0197977870702744
9975.19227247757 0.0198571272194386
9975.86522614906 0.0201340839266777
9976.53817982055 0.0197538211941719
9977.21113349203 0.0177393332123756
9977.88408716352 0.0179564338177443
9978.55704083501 0.0179331675171852
9979.2299945065 0.0177826695144176
9979.90294817799 0.0196180269122124
9980.57590184948 0.019514536485076
9981.24885552097 0.0204510819166899
9981.92180919246 0.020236149430275
9982.59476286394 0.0188527405261993
9983.26771653543 0.018634645268321
9983.94067020692 0.0183043666183949
9984.61362387841 0.0186974406242371
9985.2865775499 0.0202032830566168
9985.95953122139 0.0200851373374462
9986.63248489288 0.020994545891881
9987.30543856436 0.0208519101142883
9987.97839223585 0.0187031533569098
9988.65134590734 0.0188853591680527
9989.32429957883 0.0186920072883368
9989.99725325032 0.0184030532836914
9990.67020692181 0.0204111523926258
9991.3431605933 0.0199857633560896
9992.01611426479 0.0206153504550457
9992.68906793628 0.0206772070378065
9993.36202160776 0.0188696496188641
9994.03497527925 0.0189762972295284
9994.70792895074 0.0188264921307564
9995.38088262223 0.0187421925365925
9996.05383629372 0.0206418205052614
9996.72678996521 0.0206533595919609
9997.3997436367 0.0203354395925999
9998.07269730819 0.020429378375411
9998.74565097967 0.0189210511744022
9999.41860465116 0.0188153777271509
10000.0915583227 0.0193155109882355
10000.7645119941 0.0187375694513321
10001.4374656656 0.0207568928599358
10002.1104193371 0.0207465626299381
10002.7833730086 0.0206659603863955
10003.4563266801 0.0205971151590347
10004.1292803516 0.0186698939651251
10004.8022340231 0.0184626393020153
10005.4751876946 0.0186281222850084
10006.148141366 0.0187945421785116
10006.8210950375 0.0202909559011459
10007.494048709 0.020778788253665
10008.1670023805 0.0208365898579359
10008.839956052 0.0207767486572266
10009.5129097235 0.0185983646661043
10010.185863395 0.0183755457401276
10010.8588170665 0.0191246476024389
10011.531770738 0.019178943708539
10012.2047244094 0.0207991600036621
10012.8776780809 0.0206750966608524
10013.5506317524 0.020615266636014
10014.2235854239 0.0200537778437138
10014.8965390954 0.0183562953025103
10015.5694927669 0.0185395125299692
10016.2424464384 0.0178788173943758
10016.9154001099 0.0181405115872622
10017.5883537814 0.0201846063137054
10018.2613074528 0.0199350398033857
10018.9342611243 0.0205712281167507
10019.6072147958 0.020808283239603
10020.2801684673 0.0187428556382656
10020.9531221388 0.0187168717384338
10021.6260758103 0.0187862049788237
10022.2990294818 0.0184218138456345
10022.9719831533 0.0201649330556393
10023.6449368248 0.0205294452607632
10024.3178904962 0.0201530512422323
10024.9908441677 0.0203362796455622
10025.6637978392 0.0183205679059029
10026.3367515107 0.0185035709291697
10027.0097051822 0.0182725936174393
10027.6826588537 0.0185098331421614
10028.3556125252 0.0207010693848133
10029.0285661967 0.0206602960824966
10029.7015198682 0.0203994158655405
10030.3744735396 0.0202665198594332
10031.0474272111 0.0184788107872009
10031.7203808826 0.0179739445447922
10032.3933345541 0.0184712205082178
10033.0662882256 0.018534192815423
10033.7392418971 0.0200702659785748
10034.4121955686 0.0204859729856253
10035.0851492401 0.0203218087553978
10035.7581029116 0.0202912911772728
10036.431056583 0.0188898760825396
10037.1040102545 0.0187541153281927
10037.776963926 0.0184929817914963
10038.4499175975 0.0184247940778732
10039.122871269 0.0202525518834591
10039.7958249405 0.020240006968379
10040.468778612 0.0206724908202887
10041.1417322835 0.0206560753285885
10041.814685955 0.0190371200442314
10042.4876396264 0.0187444109469652
10043.1605932979 0.0188831798732281
10043.8335469694 0.0186406821012497
10044.5065006409 0.0206707641482353
10045.1794543124 0.020574226975441
10045.8524079839 0.0201775450259447
10046.5253616554 0.0201927162706852
10047.1983153269 0.0186551380902529
10047.8712689984 0.0183388907462358
10048.5442226698 0.018379271030426
10049.2171763413 0.0181553475558758
10049.8901300128 0.0200626235455275
10050.5630836843 0.0203998330980539
10051.2360373558 0.0202165991067886
10051.9089910273 0.0200113859027624
10052.5819446988 0.0180977806448936
10053.2548983703 0.0188714321702719
10053.9278520418 0.018419848755002
10054.6008057132 0.0188330467790365
10055.2737593847 0.0196933802217245
10055.9467130562 0.0198795069009066
10056.6196667277 0.0204389113932848
10057.2926203992 0.0207352042198181
10057.9655740707 0.0185132380574942
10058.6385277422 0.018480209633708
10059.3114814137 0.0187810156494379
10059.9844350851 0.0185467470437288
10060.6573887566 0.0202566888183355
10061.3303424281 0.0202753935009241
10062.0032960996 0.0207492560148239
10062.6762497711 0.0208132956176996
10063.3492034426 0.0188603382557631
10064.0221571141 0.0189258139580488
10064.6951107856 0.0190126523375511
10065.3680644571 0.0187845043838024
10066.0410181285 0.0207993257790804
10066.7139718 0.0212197974324226
10067.3869254715 0.0210824813693762
10068.059879143 0.0209507904946804
10068.7328328145 0.0188867747783661
10069.405786486 0.0194461978971958
10070.0787401575 0.018889918923378
10070.751693829 0.0192025154829025
10071.4246475005 0.0209963507950306
10072.0976011719 0.0209954474121332
10072.7705548434 0.0214552786201239
10073.4435085149 0.0213533788919449
10074.1164621864 0.019102118909359
10074.7894158579 0.0193187966942787
10075.4623695294 0.0193985998630524
10076.1353232009 0.0193640384823084
10076.8082768724 0.0211445465683937
10077.4812305439 0.0212032739073038
10078.1541842153 0.0206209514290094
10078.8271378868 0.0207440666854382
10079.5000915583 0.0189954899251461
10080.1730452298 0.019016033038497
10080.8459989013 0.0189028717577457
10081.5189525728 0.0186851006001234
10082.1919062443 0.020617326721549
10082.8648599158 0.0208788961172104
10083.5378135873 0.021238274872303
10084.2107672587 0.0213079694658518
10084.8837209302 0.0192467328161001
10085.5566746017 0.0193641893565655
10086.2296282732 0.0187363028526306
10086.9025819447 0.0192344412207603
10087.5755356162 0.0213996730744839
10088.2484892877 0.0214727148413658
10088.9214429592 0.0215781908482313
10089.5943966307 0.0212374739348888
10090.2673503021 0.0190874636173248
10090.9403039736 0.0190974343568087
10091.6132576451 0.0189427714794874
10092.2862113166 0.0190224926918745
10092.9591649881 0.0210488457232714
10093.6321186596 0.0210510492324829
10094.3050723311 0.0212051216512918
10094.9780260026 0.0214805137366056
10095.6509796741 0.0190279986709356
10096.3239333455 0.019199138507247
10096.996887017 0.0188515521585941
10097.6698406885 0.018738029524684
10098.34279436 0.0211130194365978
10099.0157480315 0.0210113506764174
10099.688701703 0.0214683506637812
10100.3616553745 0.0208317562937737
10101.034609046 0.0192804075777531
10101.7075627175 0.0193323828279972
10102.3805163889 0.0193340294063091
10103.0534700604 0.0192020777612925
10103.7264237319 0.0212828759104013
10104.3993774034 0.021380715072155
10105.0723310749 0.0212146081030369
10105.7452847464 0.021397428587079
10106.4182384179 0.0193214863538742
10107.0911920894 0.0194999035447836
10107.7641457608 0.0188210010528564
10108.4370994323 0.019087165594101
10109.1100531038 0.0213771313428879
10109.7830067753 0.0215225797146559
10110.4559604468 0.0214509796351194
10111.1289141183 0.0217084549367428
10111.8018677898 0.0194731615483761
10112.4748214613 0.0193411074578762
10113.1477751328 0.0193558484315872
10113.8207288042 0.0191450137645006
10114.4936824757 0.0212139673531055
10115.1666361472 0.0213733594864607
10115.8395898187 0.0216291546821594
10116.5125434902 0.0215081460773945
10117.1854971617 0.0198156926780939
10117.8584508332 0.0192986261099577
10118.5314045047 0.0196251850575209
10119.2043581762 0.0192799139767885
10119.8773118476 0.0214822012931108
10120.5502655191 0.0211951043456793
10121.2232191906 0.0214197188615799
10121.8961728621 0.0218242388218641
10122.5691265336 0.019505949690938
10123.2420802051 0.0193978734314442
10123.9150338766 0.0194471795111895
10124.5879875481 0.0195843819528818
10125.2609412196 0.0216231942176819
10125.933894891 0.021021967753768
10126.6068485625 0.0219480786472559
10127.279802234 0.0214764308184385
10127.9527559055 0.01982506737113
10128.625709577 0.019345773383975
10129.2986632485 0.019453102722764
10129.97161692 0.0195721723139286
10130.6445705915 0.0213202200829983
10131.317524263 0.0213051550090313
10131.9904779344 0.0213268250226974
10132.6634316059 0.021590119227767
10133.3363852774 0.0192039255052805
10134.0093389489 0.0193679891526699
10134.6822926204 0.0195438414812088
10135.3552462919 0.0197653621435165
10136.0281999634 0.0218604654073715
10136.7011536349 0.0220234766602516
10137.3741073064 0.0215798746794462
10138.0470609778 0.021261990070343
10138.7200146493 0.0200469009578228
10139.3929683208 0.0194143243134022
10140.0659219923 0.0193651635199785
10140.7388756638 0.0192631185054779
10141.4118293353 0.0217718183994293
10142.0847830068 0.0219109803438187
10142.7577366783 0.0210330672562122
10143.4306903498 0.0212359707802534
10144.1036440212 0.0195037163794041
10144.7765976927 0.0192696843296289
10145.4495513642 0.0190110523253679
10146.1225050357 0.0192566439509392
10146.7954587072 0.0214228201657534
10147.4684123787 0.0213164668530226
10148.1413660502 0.021217243745923
10148.8143197217 0.0213858187198639
10149.4872733932 0.0194404330104589
10150.1602270646 0.0192146506160498
10150.8331807361 0.019192872568965
10151.5061344076 0.0192147586494684
10152.1790880791 0.0213497877120972
10152.8520417506 0.0214138142764568
10153.5249954221 0.0227058492600918
10154.1979490936 0.0222296305000782
10154.8709027651 0.0203625243157148
10155.5438564366 0.0202112067490816
10156.216810108 0.0200321953743696
10156.8897637795 0.0201223716139793
10157.562717451 0.0221826732158661
10158.2356711225 0.0221918858587742
10158.908624794 0.0220703054219484
10159.5815784655 0.0216360092163086
10160.254532137 0.0199843756854534
10160.9274858085 0.0195717476308346
10161.6004394799 0.0202056374400854
10162.2733931514 0.0197915341705084
10162.9463468229 0.0220688786357641
10163.6193004944 0.0212281085550785
10164.2922541659 0.0221441816538572
10164.9652078374 0.0220222435891628
10165.6381615089 0.0201526265591383
10166.3111151804 0.0201626289635897
10166.9840688519 0.0200855974107981
10167.6570225233 0.0202246848493814
10168.3299761948 0.0219661444425583
10169.0029298663 0.0224064812064171
10169.6758835378 0.0223306249827147
10170.3488372093 0.0229894537478685
10171.0217908808 0.02067044749856
10171.6947445523 0.0207594372332096
10172.3676982238 0.0204163510352373
10173.0406518953 0.0206872001290321
10173.7136055667 0.0223369169980288
10174.3865592382 0.0225977916270494
10175.0595129097 0.0220254510641098
10175.7324665812 0.0222583804279566
10176.4054202527 0.0199864860624075
10177.0783739242 0.0200759693980217
10177.7513275957 0.0207010582089424
10178.4242812672 0.0202907342463732
10179.0972349387 0.0217872858047485
10179.7701886101 0.022247239947319
10180.4431422816 0.0222075618803501
10181.1160959531 0.0220198798924685
10181.7890496246 0.0200198944658041
10182.4620032961 0.0197284277528524
10183.1349569676 0.0200016852468252
10183.8079106391 0.0206590890884399
10184.4808643106 0.022461948916316
10185.1538179821 0.0223537348210812
10185.8267716535 0.0218016244471073
10186.499725325 0.0222050100564957
10187.1726789965 0.0200244169682264
10187.845632668 0.0200976077467203
10188.5185863395 0.0198299307376146
10189.191540011 0.0198300089687109
10189.8644936825 0.0221215635538101
10190.537447354 0.0217430852353573
10191.2104010255 0.0226057209074497
10191.8833546969 0.0221103858202696
10192.5563083684 0.0203027427196503
10193.2292620399 0.020019194111228
10193.9022157114 0.0197822377085686
10194.5751693829 0.0195803623646498
10195.2481230544 0.0223558619618416
10195.9210767259 0.0215193443000317
10196.5940303974 0.0228113681077957
10197.2669840689 0.0222345441579819
10197.9399377403 0.02057184278965
10198.6128914118 0.0203743185847998
10199.2858450833 0.0204101912677288
10199.9587987548 0.0200555138289928
10200.6317524263 0.0223319139331579
10201.3047060978 0.0224652625620365
10201.9776597693 0.0220300815999508
10202.6506134408 0.0219277273863554
10203.3235671122 0.0200800970196724
10203.9965207837 0.019894789904356
10204.6694744552 0.0203457828611135
10205.3424281267 0.0199715048074722
10206.0153817982 0.0224908087402582
10206.6883354697 0.0222459640353918
10207.3612891412 0.0216816812753677
10208.0342428127 0.0219918806105852
10208.7071964842 0.0200980342924595
10209.3801501556 0.0202513467520475
10210.0531038271 0.0202421545982361
10210.7260574986 0.020176799967885
10211.3990111701 0.0222884695976973
10212.0719648416 0.0223826020956039
10212.7449185131 0.0224572122097015
10213.4178721846 0.0221756938844919
10214.0908258561 0.0203934535384178
10214.7637795276 0.020220560953021
10215.436733199 0.0204756036400795
10216.1096868705 0.0199419967830181
10216.782640542 0.022027650848031
10217.4555942135 0.0221251416951418
10218.128547885 0.022036349400878
10218.8015015565 0.0221621505916119
10219.474455228 0.0201151445508003
10220.1474088995 0.0199462883174419
10220.820362571 0.0202697813510895
10221.4933162424 0.0202647093683481
10222.1662699139 0.0219013541936874
10222.8392235854 0.0221733544021845
10223.5121772569 0.0220460034906864
10224.1851309284 0.0222589392215014
10224.8580845999 0.0202599503099918
10225.5310382714 0.020008435472846
10226.2039919429 0.0199618060141802
10226.8769456144 0.0200350787490606
10227.5498992858 0.02217972651124
10228.2228529573 0.0224947892129421
10228.8958066288 0.0218270402401686
10229.5687603003 0.0223006308078766
10230.2417139718 0.0199448596686125
10230.9146676433 0.0197031460702419
10231.5876213148 0.0195118859410286
10232.2605749863 0.020034471526742
10232.9335286578 0.0219507198780775
10233.6064823292 0.0220906846225262
10234.2794360007 0.0217003934085369
10234.9523896722 0.0218755062669516
10235.6253433437 0.0200592707842588
10236.2982970152 0.0200125053524971
10236.9712506867 0.019922848790884
10237.6442043582 0.0202693752944469
10238.3171580297 0.0219841599464417
10238.9901117012 0.0220705065876245
10239.6630653726 0.0222998838871717
10240.3360190441 0.0219473671168089
10241.0089727156 0.0194760132580996
10241.6819263871 0.0196325425058603
10242.3548800586 0.0201030690222979
10243.0278337301 0.0202378127723932
10243.7007874016 0.0219610333442688
10244.3737410731 0.0220726355910301
10245.0466947446 0.0220741350203753
10245.719648416 0.0226738732308149
10246.3926020875 0.0201331581920385
10247.065555759 0.0201515704393387
10247.7385094305 0.0202556606382132
10248.411463102 0.0197796616703272
10249.0844167735 0.0212077461183071
10249.757370445 0.0220238640904427
10250.4303241165 0.0221399925649166
10251.1032777879 0.021487707272172
10251.7762314594 0.020075811073184
10252.4491851309 0.0196971315890551
10253.1221388024 0.0199786797165871
10253.7950924739 0.020001208409667
10254.4680461454 0.0216568447649479
10255.1409998169 0.0219175424426794
10255.8139534884 0.0224412009119987
10256.4869071599 0.0220633689314127
10257.1598608313 0.020361702889204
10257.8328145028 0.0203336589038372
10258.5057681743 0.0205414872616529
10259.1787218458 0.0206095743924379
10259.8516755173 0.0226005669683218
10260.5246291888 0.0220729093998671
10261.1975828603 0.0222445707768202
10261.8705365318 0.0217633321881294
10262.5434902033 0.0199479758739471
10263.2164438747 0.0200665667653084
10263.8893975462 0.0201775524765253
10264.5623512177 0.0203658826649189
10265.2353048892 0.0223726686090231
10265.9082585607 0.0220394805073738
10266.5812122322 0.0223945751786232
10267.2541659037 0.0223219338804483
10267.9271195752 0.0202630329877138
10268.6000732467 0.0199696850031614
10269.2730269181 0.0205563381314278
10269.9459805896 0.0199555102735758
10270.6189342611 0.0222936756908894
10271.2918879326 0.0227294284850359
10271.9648416041 0.0221115853637457
10272.6377952756 0.0224061030894518
10273.3107489471 0.0203841645270586
10273.9837026186 0.020431587472558
10274.6566562901 0.0199340805411339
10275.3296099615 0.0198278613388538
10276.002563633 0.0223784111440182
10276.6755173045 0.0223322007805109
10277.348470976 0.0225177817046642
10278.0214246475 0.0224137604236603
10278.694378319 0.0201349835842848
10279.3673319905 0.0202407166361809
10280.040285662 0.0202760770916939
10280.7132393335 0.020318228751421
10281.3861930049 0.0225729234516621
10282.0591466764 0.0221433937549591
10282.7321003479 0.0225729271769524
10283.4050540194 0.0223383828997612
10284.0780076909 0.0201463028788567
10284.7509613624 0.020265705883503
10285.4239150339 0.0206534210592508
10286.0968687054 0.0205182228237391
10286.7698223769 0.0225125476717949
10287.4427760483 0.0219954904168844
10288.1157297198 0.0227680206298828
10288.7886833913 0.0226497519761324
10289.4616370628 0.0203445721417665
10290.1345907343 0.0203242786228657
10290.8075444058 0.020859545096755
10291.4804980773 0.0205198861658573
10292.1534517488 0.0225433986634016
10292.8264054203 0.0225447732955217
10293.4993590917 0.0227295998483896
10294.1723127632 0.0228013787418604
10294.8452664347 0.0208286195993423
10295.5182201062 0.0204832069575787
10296.1911737777 0.0204715896397829
10296.8641274492 0.0205584652721882
10297.5370811207 0.0226524788886309
10298.2100347922 0.0227642804384232
10298.8829884637 0.0224744472652674
10299.5559421351 0.0226957481354475
10300.2288958066 0.0208279304206371
10300.9018494781 0.0207493901252747
10301.5748031496 0.0211242716759443
10302.2477568211 0.0209122113883495
10302.9207104926 0.0225279722362757
10303.5936641641 0.0225375331938267
10304.2666178356 0.0229263566434383
10304.939571507 0.0229721199721098
10305.6125251785 0.0211237724870443
10306.28547885 0.0208335462957621
10306.9584325215 0.0208380669355392
10307.631386193 0.0204185899347067
10308.3043398645 0.0228199530392885
10308.977293536 0.0230871252715588
10309.6502472075 0.0230581760406494
10310.323200879 0.0230678841471672
10310.9961545504 0.0208233650773764
10311.6691082219 0.0208875313401222
10312.3420618934 0.0203933417797089
10313.0150155649 0.0202659629285336
10313.6879692364 0.0224190317094326
10314.3609229079 0.0226054359227419
10315.0338765794 0.0230061560869217
10315.7068302509 0.0227978229522705
10316.3797839224 0.0203876700252295
10317.0527375938 0.0202123504132032
10317.7256912653 0.0208377875387669
10318.3986449368 0.0208065789192915
10319.0715986083 0.0227388832718134
10319.7445522798 0.0225605797022581
10320.4175059513 0.0224909782409668
10321.0904596228 0.0225885659456253
10321.7634132943 0.0205361470580101
10322.4363669658 0.020499013364315
10323.1093206372 0.0206701420247555
10323.7822743087 0.0207686088979244
10324.4552279802 0.0225418470799923
10325.1281816517 0.0225126165896654
10325.8011353232 0.0229473076760769
10326.4740889947 0.0228093732148409
10327.1470426662 0.0208530388772488
10327.8199963377 0.0210008919239044
10328.4929500092 0.0216931384056807
10329.1659036806 0.0213675852864981
10329.8388573521 0.0225727073848248
10330.5118110236 0.0232770331203938
10331.1847646951 0.0227984338998795
10331.8577183666 0.0231187231838703
10332.5306720381 0.020892757922411
10333.2036257096 0.021401010453701
10333.8765793811 0.0211297441273928
10334.5495330526 0.02110905200243
10335.222486724 0.0231004916131496
10335.8954403955 0.0228451509028673
10336.568394067 0.0224335547536612
10337.2413477385 0.0225053951144218
10337.91430141 0.0200983639806509
10338.5872550815 0.0202430617064238
10339.260208753 0.0212910585105419
10339.9331624245 0.0205282401293516
10340.606116096 0.0227582585066557
10341.2790697674 0.0226416178047657
10341.9520234389 0.0227262750267982
10342.6249771104 0.0231109075248241
10343.2979307819 0.0206508599221706
10343.9708844534 0.0210375394672155
10344.6438381249 0.0208916123956442
10345.3167917964 0.0214734151959419
10345.9897454679 0.0231894962489605
10346.6626991394 0.0235856883227825
10347.3356528108 0.0226155966520309
10348.0086064823 0.0226610451936722
10348.6815601538 0.0200192574411631
10349.3545138253 0.0205627474933863
10350.0274674968 0.0204492751508951
10350.7004211683 0.0205930564552546
10351.3733748398 0.0222215726971626
10352.0463285113 0.0223034340888262
10352.7192821828 0.0227782856673002
10353.3922358542 0.0231164917349815
10354.0651895257 0.0205909367650747
10354.7381431972 0.0204405877739191
10355.4110968687 0.0204742476344109
10356.0840505402 0.0207554958760738
10356.7570042117 0.0222303438931704
10357.4299578832 0.0223123598843813
10358.1029115547 0.0225655976682901
10358.7758652261 0.0224345698952675
10359.4488188976 0.0202984530478716
10360.1217725691 0.0203960109502077
10360.7947262406 0.0205871127545834
10361.4676799121 0.0205981153994799
10362.1406335836 0.0223532393574715
10362.8135872551 0.022230202332139
10363.4865409266 0.0224085655063391
10364.1594945981 0.0223752986639738
10364.8324482695 0.0206328574568033
10365.505401941 0.0206663720309734
10366.1783556125 0.0209012348204851
10366.851309284 0.0204422771930695
10367.5242629555 0.0227046255022287
10368.197216627 0.02221436239779
10368.8701702985 0.0224549490958452
10369.54312397 0.0227789059281349
10370.2160776415 0.0206762962043285
10370.8890313129 0.0205827504396439
10371.5619849844 0.0202278923243284
10372.2349386559 0.020239382982254
10372.9078923274 0.0222433619201183
10373.5808459989 0.0217600762844086
10374.2537996704 0.0226038489490747
10374.9267533419 0.0229006558656693
10375.5997070134 0.0205198526382446
10376.2726606849 0.0206900872290134
10376.9456143563 0.0207840669900179
10377.6185680278 0.0201655887067318
10378.2915216993 0.0219796560704708
10378.9644753708 0.0228218324482441
10379.6374290423 0.0223996620625257
10380.3103827138 0.0220776554197073
10380.9833363853 0.0207522865384817
10381.6562900568 0.0204495321959257
10382.3292437283 0.0204083807766438
10383.0021973997 0.0202594306319952
10383.6751510712 0.022215224802494
10384.3481047427 0.0219465084373951
10385.0210584142 0.0224355515092611
10385.6940120857 0.0216966420412064
10386.3669657572 0.0200115032494068
10387.0399194287 0.0205200854688883
10387.7128731002 0.0203195977956057
10388.3858267717 0.020348833873868
10389.0587804431 0.0219789054244757
10389.7317341146 0.0221136081963778
10390.4046877861 0.0219385903328657
10391.0776414576 0.0220353752374649
10391.7505951291 0.0200702622532845
10392.4235488006 0.0201552826911211
10393.0965024721 0.0200803764164448
10393.7694561436 0.0196596216410398
10394.4424098151 0.0220011360943317
10395.1153634865 0.0219633933156729
10395.788317158 0.0219162739813328
10396.4612708295 0.0220302045345306
10397.134224501 0.0194530338048935
10397.8071781725 0.0200227033346891
10398.480131844 0.0196297112852335
10399.1530855155 0.0196530446410179
10399.826039187 0.0213514734059572
10400.4989928585 0.0218642260879278
10401.1719465299 0.0212218090891838
10401.8449002014 0.0215047691017389
10402.5178538729 0.0194561053067446
10403.1908075444 0.019309600815177
10403.8637612159 0.0196987483650446
10404.5367148874 0.0193409603089094
10405.2096685589 0.0210392400622368
10405.8826222304 0.0212743449956179
10406.5555759018 0.0209874492138624
10407.2285295733 0.0215299855917692
10407.9014832448 0.018915694206953
10408.5744369163 0.0190940648317337
10409.2473905878 0.019387248903513
10409.9203442593 0.0192727223038673
10410.5932979308 0.0211531892418861
10411.2662516023 0.0210594367235899
10411.9392052738 0.0218794569373131
10412.6121589452 0.0215806737542152
10413.2851126167 0.0199652705341578
10413.9580662882 0.0196581687778234
10414.6310199597 0.0196166560053825
10415.3039736312 0.0197114795446396
10415.9769273027 0.0219431780278683
10416.6498809742 0.0222341530025005
10417.3228346457 0.021359845995903
10417.9957883172 0.0214295033365488
10418.6687419886 0.0198245663195848
10419.3416956601 0.0195240136235952
10420.0146493316 0.0194961000233889
10420.6876030031 0.0191083811223507
10421.3605566746 0.0210326798260212
10422.0335103461 0.0209986809641123
10422.7064640176 0.0210955161601305
10423.3794176891 0.0209761038422585
10424.0523713606 0.0195429176092148
10424.725325032 0.0196973979473114
10425.3982787035 0.0190702918916941
10426.071232375 0.0194486640393734
10426.7441860465 0.0212813168764114
10427.417139718 0.0213729105889797
10428.0900933895 0.0209484230726957
10428.763047061 0.0209689866751432
10429.4360007325 0.0190363842993975
10430.108954404 0.0193426795303822
10430.7819080754 0.0196885149925947
10431.4548617469 0.0194893795996904
10432.1278154184 0.0212707314640284
10432.8007690899 0.0210411697626114
10433.4737227614 0.0213450286537409
10434.1466764329 0.0208952352404594
10434.8196301044 0.019267151132226
10435.4925837759 0.0190974567085505
10436.1655374474 0.0190716125071049
10436.8384911188 0.0189844183623791
10437.5114447903 0.0210192818194628
10438.1843984618 0.0210723988711834
10438.8573521333 0.0214942526072264
10439.5303058048 0.0216745194047689
10440.2032594763 0.0194628965109587
10440.8762131478 0.0192440710961819
10441.5491668193 0.0195281859487295
10442.2221204908 0.0189175680279732
10442.8950741622 0.0209869965910912
10443.5680278337 0.0209331773221493
10444.2409815052 0.0207766238600016
10444.9139351767 0.0207203086465597
10445.5868888482 0.0187204107642174
10446.2598425197 0.0189389660954475
10446.9327961912 0.0187611915171146
10447.6057498627 0.0191535875201225
10448.2787035342 0.0208167359232903
10448.9516572056 0.0206590536981821
10449.6246108771 0.021350322291255
10450.2975645486 0.0210996605455875
10450.9705182201 0.0197492372244596
10451.6434718916 0.0195327904075384
10452.3164255631 0.019763046875596
10452.9893792346 0.019637793302536
10453.6623329061 0.0216674283146858
10454.3352865775 0.0213285572826862
10455.008240249 0.0216883458197117
10455.6811939205 0.0218547116965055
10456.354147592 0.0193405356258154
10457.0271012635 0.019638916477561
10457.700054935 0.0194251127541065
10458.3730086065 0.0192735232412815
10459.045962278 0.0213878601789474
10459.7189159495 0.0214371960610151
10460.3918696209 0.0210007335990667
10461.0648232924 0.0213239081203938
10461.7377769639 0.0193697325885296
10462.4107306354 0.0195346176624298
10463.0836843069 0.0194502323865891
10463.7566379784 0.0193689521402121
10464.4295916499 0.0212621558457613
10465.1025453214 0.0209550373256207
10465.7754989929 0.0212414339184761
10466.4484526643 0.0213780663907528
10467.1214063358 0.0195444263517857
10467.7943600073 0.0194626767188311
10468.4673136788 0.0191078949719667
10469.1402673503 0.0189596712589264
10469.8132210218 0.0214243903756142
10470.4861746933 0.0216967929154634
10471.1591283648 0.0216527283191681
10471.8320820363 0.0215123370289803
10472.5050357077 0.0197956543415785
10473.1779893792 0.0200498104095459
10473.8509430507 0.0199312157928944
10474.5238967222 0.0197078566998243
10475.1968503937 0.0217436626553535
10475.8698040652 0.0216362271457911
10476.5427577367 0.0209143180400133
10477.2157114082 0.0210049338638783
10477.8886650797 0.0193611066788435
10478.5616187511 0.019092408940196
10479.2345724226 0.0194420609623194
10479.9075260941 0.0189021416008472
10480.5804797656 0.0212098509073257
10481.2534334371 0.0213224459439516
10481.9263871086 0.0211429055780172
10482.5993407801 0.0211598314344883
10483.2722944516 0.0195121299475431
10483.9452481231 0.019423745572567
10484.6182017945 0.0192762054502964
10485.291155466 0.0195080917328596
10485.9641091375 0.0209718104451895
10486.637062809 0.0211314186453819
10487.3100164805 0.0209909956902266
10487.982970152 0.0207600854337215
10488.6559238235 0.0187247470021248
10489.328877495 0.0189887695014477
10490.0018311665 0.019263694062829
10490.6747848379 0.019126882776618
10491.3477385094 0.0211520008742809
10492.0206921809 0.0210621207952499
10492.6936458524 0.0208087600767612
10493.3665995239 0.0207548514008522
10494.0395531954 0.0191108379513025
10494.7125068669 0.0187846999615431
10495.3854605384 0.0191813409328461
10496.0584142099 0.0190660338848829
10496.7313678813 0.0210197418928146
10497.4043215528 0.0208688545972109
10498.0772752243 0.0214768592268229
10498.7502288958 0.021274920552969
10499.4231825673 0.0194817036390305
10500.0961362388 0.0193652343004942
10500.7690899103 0.0196985509246588
10501.4420435818 0.0193399805575609
10502.1149972532 0.0216984748840332
10502.7879509247 0.0210855472832918
10503.4609045962 0.0212342292070389
10504.1338582677 0.0209115762263536
10504.8068119392 0.0194589681923389
10505.4797656107 0.019280094653368
10506.1527192822 0.0191857703030109
10506.8256729537 0.0191966816782951
10507.4986266252 0.0209774971008301
10508.1715802966 0.0209376662969589
10508.8445339681 0.0208107642829418
10509.5174876396 0.0212996769696474
10510.1904413111 0.0194983445107937
10510.8633949826 0.0195044949650764
10511.5363486541 0.0190972574055195
10512.2093023256 0.0187811423093081
10512.8822559971 0.0208317395299673
10513.5552096686 0.021178524941206
10514.22816334 0.0212139151990414
10514.9011170115 0.0211053192615509
10515.574070683 0.0195615142583847
10516.2470243545 0.0196321289986372
10516.919978026 0.018686318770051
10517.5929316975 0.019255643710494
10518.265885369 0.0210525784641504
10518.9388390405 0.0206732731312513
10519.611792712 0.020711574703455
10520.2847463834 0.0206095185130835
10520.9577000549 0.018978975713253
10521.6306537264 0.0187831688672304
10522.3036073979 0.0190536733716726
10522.9765610694 0.0186979658901691
10523.6495147409 0.0208026878535748
10524.3224684124 0.0203504860401154
10524.9954220839 0.0201255194842815
10525.6683757554 0.0204708725214005
10526.3413294268 0.0187411233782768
10527.0142830983 0.0186677444726229
10527.6872367698 0.0187507327646017
10528.3601904413 0.0182754881680012
10529.0331441128 0.0201969370245934
10529.7060977843 0.0203256588429213
10530.3790514558 0.0200134497135878
10531.0520051273 0.0200879611074924
10531.7249587988 0.018387695774436
10532.3979124702 0.0180226434022188
10533.0708661417 0.018005944788456
10533.7438198132 0.0181834530085325
10534.4167734847 0.020235076546669
10535.0897271562 0.0203165337443352
10535.7626808277 0.0197921637445688
10536.4356344992 0.0197580754756927
10537.1085881707 0.0181334372609854
10537.7815418422 0.0181549675762653
10538.4544955136 0.0182506553828716
10539.1274491851 0.0183192696422338
10539.8004028566 0.0200207009911537
10540.4733565281 0.0200114995241165
10541.1463101996 0.0199401117861271
10541.8192638711 0.0199591834098101
10542.4922175426 0.0175637993961573
10543.1651712141 0.0181488525122404
10543.8381248856 0.0177081190049648
10544.511078557 0.017548244446516
10545.1840322285 0.0199146065860987
10545.8569859 0.0195735357701778
10546.5299395715 0.0193559713661671
10547.202893243 0.019508121535182
10547.8758469145 0.0176929030567408
10548.548800586 0.017886346206069
10549.2217542575 0.0178060904145241
10549.894707929 0.0176134444773197
10550.5676616004 0.0193741265684366
10551.2406152719 0.0196139272302389
10551.9135689434 0.0194819662719965
10552.5865226149 0.0191993173211813
10553.2594762864 0.0177649408578873
10553.9324299579 0.0178087465465069
10554.6053836294 0.0176769625395536
10555.2783373009 0.0175782050937414
10555.9512909723 0.019743163138628
10556.6242446438 0.0196912474930286
10557.2971983153 0.019573986530304
10557.9701519868 0.0191454570740461
10558.6431056583 0.0178235284984112
10559.3160593298 0.0176549404859543
10559.9890130013 0.0173365883529186
10560.6619666728 0.0174825731664896
10561.3349203443 0.0196779407560825
10562.0078740157 0.01955845952034
10562.6808276872 0.0192831046879292
10563.3537813587 0.0194703191518784
10564.0267350302 0.0173460599035025
10564.6996887017 0.0168308261781931
10565.3726423732 0.0173872578889132
10566.0455960447 0.0173453856259584
10566.7185497162 0.0187803283333778
10567.3915033877 0.0189171805977821
10568.0644570591 0.0192001350224018
10568.7374107306 0.0192156527191401
10569.4103644021 0.0174014009535313
10570.0833180736 0.0172102060168982
10570.7562717451 0.0173573568463326
10571.4292254166 0.0173949114978313
10572.1021790881 0.0187162011861801
10572.7751327596 0.0185081213712692
10573.4480864311 0.0185826774686575
10574.1210401025 0.0188296884298325
10574.793993774 0.0166513547301292
10575.4669474455 0.0165794622153044
10576.139901117 0.0168803930282593
10576.8128547885 0.0170009359717369
10577.48580846 0.0183070059865713
10578.1587621315 0.0181716606020927
10578.831715803 0.0187026765197515
10579.5046694745 0.018798490986228
10580.1776231459 0.0168860238045454
10580.8505768174 0.0170659702271223
10581.5235304889 0.0169894807040691
10582.1964841604 0.0168714504688978
10582.8694378319 0.0185017958283424
10583.5423915034 0.0186442863196135
10584.2153451749 0.0188188180327415
10584.8882988464 0.0187891274690628
10585.5612525179 0.0173981208354235
10586.2342061893 0.0171770062297583
10586.9071598608 0.0170323438942432
10587.5801135323 0.0172776654362679
10588.2530672038 0.0187680199742317
10588.9260208753 0.0188587997108698
10589.5989745468 0.01919811591506
10590.2719282183 0.0187389422208071
10590.9448818898 0.0167778637260199
10591.6178355613 0.0168924629688263
10592.2907892327 0.0169167406857014
10592.9637429042 0.0163333583623171
10593.6366965757 0.0186819080263376
10594.3096502472 0.0182823967188597
10594.9826039187 0.0182511024177074
10595.6555575902 0.0185120385140181
10596.3285112617 0.0167718026787043
10597.0014649332 0.0164747275412083
10597.6744186047 0.01688277348876
10598.3473722761 0.0166519209742546
10599.0203259476 0.0182627215981483
10599.6932796191 0.0186419133096933
10600.3662332906 0.018391152843833
10601.0391869621 0.0183334331959486
10601.7121406336 0.0167557746171951
10602.3850943051 0.0165032558143139
10603.0580479766 0.0164839457720518
10603.731001648 0.0162766929715872
10604.4039553195 0.0178712103515863
10605.076908991 0.0181190483272076
10605.7498626625 0.0178936794400215
10606.422816334 0.0179471969604492
10607.0957700055 0.016088442876935
10607.768723677 0.0160208828747272
10608.4416773485 0.0160852801054716
10609.11463102 0.0160113368183374
10609.7875846914 0.0175838507711887
10610.4605383629 0.017749173566699
10611.1334920344 0.0177251547574997
10611.8064457059 0.0178652405738831
10612.4793993774 0.0159707944840193
10613.1523530489 0.0159974712878466
10613.8253067204 0.0158791393041611
10614.4982603919 0.0159533079713583
10615.1712140634 0.0176019556820393
10615.8441677348 0.0173804201185703
10616.5171214063 0.0177642591297626
10617.1900750778 0.0177898909896612
10617.8630287493 0.0157459434121847
10618.5359824208 0.0158089362084866
10619.2089360923 0.016194386407733
10619.8818897638 0.0161183681339025
10620.5548434353 0.0174516085535288
10621.2277971068 0.0176465250551701
10621.9007507782 0.0171377919614315
10622.5737044497 0.0175296608358622
10623.2466581212 0.015675462782383
10623.9196117927 0.0158832781016827
10624.5925654642 0.0157395582646132
10625.2655191357 0.0157846622169018
10625.9384728072 0.0173596180975437
10626.6114264787 0.017457677051425
10627.2843801502 0.0172002092003822
10627.9573338216 0.0175047479569912
10628.6302874931 0.0158149842172861
10629.3032411646 0.015717439353466
10629.9761948361 0.015741091221571
10630.6491485076 0.015598670579493
10631.3221021791 0.0174485165625811
10631.9950558506 0.0174688994884491
10632.6680095221 0.0170642510056496
10633.3409631936 0.0171517990529537
10634.013916865 0.0155827319249511
10634.6868705365 0.0154304811730981
10635.359824208 0.0152990520000458
10636.0327778795 0.0154247432947159
10636.705731551 0.0169055517762899
10637.3786852225 0.0171548873186111
10638.051638894 0.0171447973698378
10638.7245925655 0.016907038167119
10639.397546237 0.0153200747445226
10640.0704999084 0.0152927050366998
10640.7434535799 0.0154462568461895
10641.4164072514 0.0155255859717727
10642.0893609229 0.0169874969869852
10642.7623145944 0.0168356392532587
10643.4352682659 0.0168233197182417
10644.1082219374 0.0167267117649317
10644.7811756089 0.0152487764135003
10645.4541292804 0.0151463346555829
10646.1270829518 0.0149818789213896
10646.8000366233 0.0150739150121808
10647.4729902948 0.0167309772223234
10648.1459439663 0.0165985058993101
10648.8188976378 0.0167481042444706
10649.4918513093 0.0169782936573029
10650.1648049808 0.0149005949497223
10650.8377586523 0.0148303573951125
10651.5107123238 0.0149553203955293
10652.1836659952 0.0150184510275722
10652.8566196667 0.0166538897901773
10653.5295733382 0.0162866786122322
10654.2025270097 0.0169357154518366
10654.8754806812 0.016720574349165
10655.5484343527 0.01503976713866
10656.2213880242 0.015352850779891
10656.8943416957 0.0149767408147454
10657.5672953671 0.0149050550535321
10658.2402490386 0.0163259413093328
10658.9132027101 0.0165379866957664
10659.5861563816 0.0167708620429039
10660.2591100531 0.0165560059249401
10660.9320637246 0.0150456484407187
10661.6050173961 0.0150840394198895
10662.2779710676 0.0147860180586576
10662.9509247391 0.0147401383146644
10663.6238784105 0.0163806136697531
10664.296832082 0.0163145959377289
10664.9697857535 0.0161677021533251
10665.642739425 0.0164984241127968
10666.3156930965 0.0148896388709545
10666.988646768 0.0149627886712551
10667.6616004395 0.0147451460361481
10668.334554111 0.0146535448729992
10669.0075077825 0.0159761644899845
10669.6804614539 0.0161469504237175
10670.3534151254 0.0162712838500738
10671.0263687969 0.0163651444017887
10671.6993224684 0.0150930769741535
10672.3722761399 0.0149686504155397
10673.0452298114 0.0150502286851406
10673.7181834829 0.0153300715610385
10674.3911371544 0.0164178088307381
10675.0640908259 0.016820726916194
10675.7370444973 0.016465911641717
10676.4099981688 0.0162711516022682
10677.0829518403 0.0150856170803308
10677.7559055118 0.015194290317595
10678.4288591833 0.0148165468126535
10679.1018128548 0.0146327167749405
10679.7747665263 0.0158910974860191
10680.4477201978 0.0158902108669281
10681.1206738693 0.0159640312194824
10681.7936275407 0.0158497896045446
10682.4665812122 0.0148659395053983
10683.1395348837 0.0147591661661863
10683.8124885552 0.01460902672261
10684.4854422267 0.0147131802514195
10685.1583958982 0.0162400007247925
10685.8313495697 0.0160826649516821
10686.5043032412 0.0158597268164158
10687.1772569127 0.0163439959287643
10687.8502105841 0.0145769882947206
10688.5231642556 0.0144331650808454
10689.1961179271 0.0146970460191369
10689.8690715986 0.0144139360636473
10690.5420252701 0.0158394370228052
10691.2149789416 0.0156260840594769
10691.8879326131 0.0156323984265327
10692.5608862846 0.0157824456691742
10693.2338399561 0.0143083445727825
10693.9067936275 0.0142228258773685
10694.579747299 0.0144545445218682
10695.2527009705 0.0141453705728054
10695.925654642 0.0156813971698284
10696.5986083135 0.0157060399651527
10697.271561985 0.015396187081933
10697.9445156565 0.0157863385975361
10698.617469328 0.014082133769989
10699.2904229995 0.0139176929369569
10699.9633766709 0.0142976697534323
10700.6363303424 0.0138017041608691
10701.3092840139 0.0151958996430039
10701.9822376854 0.0152120925486088
10702.6551913569 0.0149696227163076
10703.3281450284 0.0150995040312409
10704.0010986999 0.0137977553531528
10704.6740523714 0.013782549649477
10705.3470060428 0.0133688738569617
10706.0199597143 0.013363623060286
10706.6929133858 0.0150425247848034
10707.3658670573 0.0150908092036843
10708.0388207288 0.0146239120513201
10708.7117744003 0.014721067622304
10709.3847280718 0.013383349403739
10710.0576817433 0.0131944613531232
10710.7306354148 0.0133334351703525
10711.4035890862 0.0133912889286876
10712.0765427577 0.0148476483300328
10712.7494964292 0.0145496241748333
10713.4224501007 0.0145540591329336
10714.0954037722 0.0144719984382391
10714.7683574437 0.0132643599063158
10715.4413111152 0.0132180694490671
10716.1142647867 0.0132905635982752
10716.7872184582 0.0133912349119782
10717.4601721296 0.0149291660636663
10718.1331258011 0.0148547710850835
10718.8060794726 0.0143889514729381
10719.4790331441 0.0144627094268799
10720.1519868156 0.0131108537316322
10720.8249404871 0.0129862651228905
10721.4978941586 0.0129624707624316
10722.1708478301 0.0130727449432015
10722.8438015016 0.0144724696874619
10723.516755173 0.0143496077507734
10724.1897088445 0.0144649110734463
10724.862662516 0.0144122391939163
10725.5356161875 0.0130966659635305
10726.208569859 0.0128051694482565
10726.8815235305 0.0130222858861089
10727.554477202 0.0129208117723465
10728.2274308735 0.0140309846028686
10728.900384545 0.0142003009095788
10729.5733382164 0.0144618740305305
10730.2462918879 0.0145550007000566
10730.9192455594 0.0131937023252249
10731.5921992309 0.0130253676325083
10732.2651529024 0.0128098158165812
10732.9381065739 0.0128087615594268
10733.6110602454 0.0143493972718716
10734.2840139169 0.014115097001195
10734.9569675884 0.0142517518252134
10735.6299212598 0.014207037165761
10736.3028749313 0.0129224276170135
10736.9758286028 0.0131128551438451
10737.6487822743 0.0129070468246937
10738.3217359458 0.0128778610378504
10738.9946896173 0.0140387956053019
10739.6676432888 0.0141748385503888
10740.3405969603 0.0140545619651675
10741.0135506318 0.0141954990103841
10741.6865043032 0.0129158236086369
10742.3594579747 0.0129711059853435
10743.0324116462 0.0127398883923888
10743.7053653177 0.0128341754898429
10744.3783189892 0.013887744396925
10745.0512726607 0.0138815632089972
10745.7242263322 0.0140590025112033
10746.3971800037 0.01384346652776
10747.0701336751 0.0128519972786307
10747.7430873466 0.0128725552931428
10748.4160410181 0.0126880211755633
10749.0889946896 0.0126355579122901
10749.7619483611 0.0139367906376719
10750.4349020326 0.0140423448756337
10751.1078557041 0.0140470033511519
10751.7808093756 0.0142112504690886
10752.4537630471 0.0126112271100283
10753.1267167185 0.0126634379848838
10753.79967039 0.0124322539195418
10754.4726240615 0.0123414099216461
10755.145577733 0.0139170959591866
10755.8185314045 0.014140454120934
10756.491485076 0.0142146954312921
10757.1644387475 0.0141251068562269
10757.837392419 0.013036297634244
10758.5103460905 0.0131228351965547
10759.1832997619 0.0126688731834292
10759.8562534334 0.0127670280635357
10760.5292071049 0.0142168551683426
10761.2021607764 0.0139818927273154
10761.8751144479 0.0137685276567936
10762.5480681194 0.0141609562560916
10763.2210217909 0.0125716533511877
10763.8939754624 0.0125984819605947
10764.5669291339 0.012929180637002
10765.2398828053 0.012724089436233
10765.9128364768 0.0137591296806931
10766.5857901483 0.0136304199695587
10767.2587438198 0.0141346650198102
10767.9316974913 0.0140305133536458
10768.6046511628 0.0127839231863618
10769.2776048343 0.0126593308523297
10769.9505585058 0.0125927152112126
10770.6235121773 0.0124923028051853
10771.2964658487 0.0135024357587099
10771.9694195202 0.0136270541697741
10772.6423731917 0.0134821059182286
10773.3153268632 0.0136548355221748
10773.9882805347 0.0123859355226159
10774.6612342062 0.0122737977653742
10775.3341878777 0.0123460693284869
10776.0071415492 0.0122493244707584
10776.6800952207 0.0134712373837829
10777.3530488921 0.0136644747108221
10778.0260025636 0.0134708601981401
10778.6989562351 0.013278815895319
10779.3719099066 0.0121845947578549
10780.0448635781 0.0119246924296021
10780.7178172496 0.0121281510218978
10781.3907709211 0.0118080135434866
10782.0637245926 0.0130906738340855
10782.7366782641 0.0129413632676005
10783.4096319355 0.0132155399769545
10784.082585607 0.013135845772922
10784.7555392785 0.0117253670468926
10785.42849295 0.0117897037416697
10786.1014466215 0.0115844504907727
10786.774400293 0.0115096904337406
10787.4473539645 0.0128297014161944
10788.120307636 0.0128446882590652
10788.7932613075 0.0127932317554951
10789.4662149789 0.0127905663102865
10790.1391686504 0.0114384368062019
10790.8121223219 0.0115173021331429
10791.4850759934 0.0116305081173778
10792.1580296649 0.0118261082097888
10792.8309833364 0.0126806022599339
10793.5039370079 0.0126197682693601
10794.1768906794 0.0125956712290645
10794.8498443509 0.0125500233843923
10795.5227980223 0.0113531025126576
10796.1957516938 0.0112016508355737
10796.8687053653 0.0114881098270416
10797.5416590368 0.0112829227000475
10798.2146127083 0.0126984985545278
10798.8875663798 0.0125967133790255
10799.5605200513 0.0127012748271227
10800.2334737228 0.0127095291391015
10800.9064273942 0.0113953379914165
10801.5793810657 0.0112532926723361
10802.2523347372 0.0113086951896548
10802.9252884087 0.0115694468840957
10803.5982420802 0.0122131835669279
10804.2711957517 0.0123982476070523
10804.9441494232 0.012575751170516
10805.6171030947 0.0122375627979636
10806.2900567662 0.0112617518752813
10806.9630104376 0.0112549075856805
10807.6359641091 0.0111241722479463
10808.3089177806 0.0110225630924106
10808.9818714521 0.012228662148118
10809.6548251236 0.0119927860796452
10810.3277787951 0.0121494447812438
10811.0007324666 0.0121877770870924
10811.6736861381 0.0108676860108972
10812.3466398096 0.010814786888659
10813.019593481 0.0107166962698102
10813.6925471525 0.0109811341390014
10814.365500824 0.0119983898475766
10815.0384544955 0.0121155204251409
10815.711408167 0.0120530314743519
10816.3843618385 0.012050773948431
10817.05731551 0.0107525363564491
10817.7302691815 0.0109255677089095
10818.403222853 0.0108913471922278
10819.0761765244 0.0109968734905124
10819.7491301959 0.0119754355400801
10820.4220838674 0.0117724128067493
10821.0950375389 0.0117755075916648
10821.7679912104 0.0116623938083649
10822.4409448819 0.0107062617316842
10823.1138985534 0.0105560170486569
10823.7868522249 0.0107615003362298
10824.4598058964 0.0107456129044294
10825.1327595678 0.0117678912356496
10825.8057132393 0.0118294758722186
10826.4786669108 0.0115910470485687
10827.1516205823 0.0112567394971848
10827.8245742538 0.0103867305442691
10828.4975279253 0.01045888569206
10829.1704815968 0.0104615762829781
10829.8434352683 0.0103506613522768
10830.5163889398 0.0117533300071955
10831.1893426112 0.0115846702829003
10831.8622962827 0.0111368447542191
10832.5352499542 0.0111978985369205
10833.2082036257 0.0100609250366688
10833.8811572972 0.00997245498001575
10834.5541109687 0.0102431392297149
10835.2270646402 0.0103375911712646
10835.9000183117 0.0113572301343083
10836.5729719832 0.011259569786489
10837.2459256546 0.0110625149682164
10837.9188793261 0.011088659055531
10838.5918329976 0.00996438786387444
10839.2647866691 0.00995074585080147
10839.9377403406 0.0100667914375663
10840.6106940121 0.00986253470182419
10841.2836476836 0.0109108034521341
10841.9566013551 0.010746625252068
10842.6295550266 0.0113517763093114
10843.302508698 0.0112478090450168
10843.9754623695 0.0101951817050576
10844.648416041 0.0101878009736538
10845.3213697125 0.010265089571476
10845.994323384 0.0103387385606766
10846.6672770555 0.0110621331259608
10847.340230727 0.0109135238453746
10848.0131843985 0.0109261851757765
10848.68613807 0.01071856636554
10849.3590917414 0.00978735368698835
10850.0320454129 0.00978445820510387
10850.7049990844 0.00965252425521612
10851.3779527559 0.00968924723565578
10852.0509064274 0.0103139607235789
10852.7238600989 0.0103384796530008
10853.3968137704 0.0104609131813049
10854.0697674419 0.0106686595827341
10854.7427211133 0.00977041013538837
10855.4156747848 0.00971562415361404
10856.0886284563 0.0096356151625514
10856.7615821278 0.00968645326793194
10857.4345357993 0.0105965854600072
10858.1074894708 0.0109622003510594
10858.7804431423 0.0105405049398541
10859.4533968138 0.0104139288887382
10860.1263504853 0.00971704348921776
10860.7993041567 0.00965017639100552
10861.4722578282 0.0096328305080533
10862.1452114997 0.00955733470618725
10862.8181651712 0.0105010122060776
10863.4911188427 0.0104011269286275
10864.1640725142 0.0103352749720216
10864.8370261857 0.0103519456461072
10865.5099798572 0.00947113148868084
10866.1829335287 0.00946578569710255
10866.8558872001 0.00938855018466711
10867.5288408716 0.00937383808195591
10868.2017945431 0.0102568482980132
10868.8747482146 0.0101115554571152
10869.5477018861 0.00998299568891525
10870.2206555576 0.0100617557764053
10870.8936092291 0.009370356798172
10871.5665629006 0.00925101712346077
10872.2395165721 0.00926643516868353
10872.9124702435 0.00895615573972464
10873.585423915 0.00998963043093681
10874.2583775865 0.0100591648370028
10874.931331258 0.0099213644862175
10875.6042849295 0.00996152870357037
10876.277238601 0.0092792259529233
10876.9501922725 0.0090391431003809
10877.623145944 0.00886418577283621
10878.2960996155 0.00900167040526867
10878.9690532869 0.00987047888338566
10879.6420069584 0.009962466545403
10880.3149606299 0.00955280195921659
10880.9879143014 0.00960823427885771
10881.6608679729 0.00892692804336548
10882.3338216444 0.0088969673961401
10883.0067753159 0.00881555210798979
10883.6797289874 0.00881313160061836
10884.3526826589 0.00963594950735569
10885.0256363303 0.00967895239591599
10885.6985900018 0.00958773121237755
10886.3715436733 0.00961126293987036
10887.0444973448 0.0085532246157527
10887.7174510163 0.0085516506806016
10888.3904046878 0.00852812640368938
10889.0633583593 0.00857624504715204
10889.7363120308 0.00942271202802658
10890.4092657023 0.00938949640840292
10891.0822193737 0.00926798768341541
10891.7551730452 0.00934623833745718
10892.4281267167 0.00849248003214598
10893.1010803882 0.00847734790295362
10893.7740340597 0.00829310156404972
10894.4469877312 0.00825020205229521
10895.1199414027 0.00896982941776514
10895.7928950742 0.00917048938572407
10896.4658487457 0.00898843910545111
10897.1388024171 0.00902111828327179
10897.8117560886 0.00828183628618717
10898.4847097601 0.00828547775745392
10899.1576634316 0.00823205057531595
10899.8306171031 0.00843405723571777
10900.5035707746 0.00916137732565403
10901.1765244461 0.00912662129849195
10901.8494781176 0.0092838779091835
10902.522431789 0.00902848783880472
10903.1953854605 0.00831810664385557
10903.868339132 0.0082635311409831
10904.5412928035 0.00808857195079327
10905.214246475 0.00819029007107019
10905.8872001465 0.00893399398773909
10906.560153818 0.00882028229534626
10907.2331074895 0.00880327820777893
10907.906061161 0.00886690337210894
10908.5790148324 0.00782660581171513
10909.2519685039 0.00781693961471319
10909.9249221754 0.00797408632934093
10910.5978758469 0.00788778811693192
10911.2708295184 0.00865652598440647
10911.9437831899 0.00860459636896849
10912.6167368614 0.00877036061137915
10913.2896905329 0.00866538193076849
10913.9626442044 0.00759938266128302
10914.6355978758 0.00782876554876566
10915.3085515473 0.00785555597394705
10915.9815052188 0.00768165430054069
10916.6544588903 0.00852551963180304
10917.3274125618 0.00841987039893866
10918.0003662333 0.00832835119217634
10918.6733199048 0.00831394828855991
10919.3462735763 0.00743849342688918
10920.0192272478 0.0075088026933372
10920.6921809192 0.00757434545084834
10921.3651345907 0.00757623463869095
10922.0380882622 0.00820885505527258
10922.7110419337 0.0081936176866293
10923.3839956052 0.00820811185985804
10924.0569492767 0.00818926934152842
10924.7299029482 0.00735554518178105
10925.4028566197 0.00734050525352359
10926.0758102912 0.00743002537637949
10926.7487639626 0.00731899263337255
10927.4217176341 0.00793910212814808
10928.0946713056 0.00788978952914476
10928.7676249771 0.00820706691592932
10929.4405786486 0.00792573019862175
10930.1135323201 0.00732784578576684
10930.7864859916 0.00730046164244413
10931.4594396631 0.00724853063002229
10932.1323933346 0.00723697291687131
10932.805347006 0.00789282843470573
10933.4783006775 0.00788017455488443
10934.151254349 0.00788052380084991
10934.8242080205 0.00781191233545542
10935.497161692 0.00705683836713433
10936.1701153635 0.00695025501772761
10936.843069035 0.00703256390988827
10937.5160227065 0.00682799238711596
10938.188976378 0.00764029705896974
10938.8619300494 0.00750877521932125
10939.5348837209 0.00778837502002716
10940.2078373924 0.00772735150530934
10940.8807910639 0.00693092495203018
10941.5537447354 0.00682402588427067
10942.2266984069 0.00689864810556173
10942.8996520784 0.00687878858298063
10943.5726057499 0.00735251605510712
10944.2455594214 0.00747276470065117
10944.9185130928 0.00748058222234249
10945.5914667643 0.00758205866441131
10946.2644204358 0.00671083061024547
10946.9373741073 0.00678753340616822
10947.6103277788 0.00677704019472003
10948.2832814503 0.00670830020681024
10948.9562351218 0.0072926520369947
10949.6291887933 0.00735059194266796
10950.3021424648 0.00708081293851137
10950.9750961362 0.00698557728901505
10951.6480498077 0.00628291163593531
10952.3210034792 0.00620489846915007
10952.9939571507 0.0063416650518775
10953.6669108222 0.00620881142094731
10954.3398644937 0.00666935974732041
10955.0128181652 0.00679963361471891
10955.6857718367 0.00678698206320405
10956.3587255081 0.00676076905801892
10957.0316791796 0.00603758590295911
10957.7046328511 0.00598506489768624
10958.3775865226 0.00604347512125969
10959.0505401941 0.00587707944214344
10959.7234938656 0.00667740497738123
10960.3964475371 0.00658332649618387
10961.0694012086 0.00640938011929393
10961.7423548801 0.00650484766811132
10962.4153085515 0.00570754334330559
10963.088262223 0.00577226420864463
10963.7612158945 0.00573177402839065
10964.434169566 0.00577873550355434
10965.1071232375 0.00633823219686747
10965.780076909 0.00640534516423941
10966.4530305805 0.00608194386586547
10967.125984252 0.00616773683577776
10967.7989379235 0.00558210676535964
10968.4718915949 0.00553819956257939
10969.1448452664 0.00545895891264081
10969.8177989379 0.00543235754594207
10970.4907526094 0.00604118267074227
10971.1637062809 0.00595745490863919
10971.8366599524 0.00587004376575351
10972.5096136239 0.00594958709552884
10973.1825672954 0.00532817933708429
10973.8555209669 0.00522519974038005
10974.5284746383 0.0052074296399951
10975.2014283098 0.00527348136529326
10975.8743819813 0.0056864651851356
10976.5473356528 0.00565111171454191
10977.2202893243 0.00564552890136838
10977.8932429958 0.00569927506148815
10978.5661966673 0.00520306639373302
10979.2391503388 0.00507466401904821
10979.9121040103 0.00496930489316583
10980.5850576817 0.00497667631134391
10981.2580113532 0.00540001504123211
10981.9309650247 0.00545923784375191
10982.6039186962 0.00548473140224814
10983.2768723677 0.0054333982989192
10983.9498260392 0.00486226240172982
10984.6227797107 0.00479919230565429
10985.2957333822 0.0047245523892343
10985.9686870537 0.00472051044926047
10986.6416407251 0.00512784952297807
10987.3145943966 0.00517306569963694
10987.9875480681 0.00506097869947553
10988.6605017396 0.00498168030753732
10989.3334554111 0.00453840009868145
10990.0064090826 0.00443182094022632
10990.6793627541 0.00433153612539172
10991.3523164256 0.00435628229752183
10992.0252700971 0.00474517839029431
10992.6982237685 0.00465151574462652
10993.37117744 0.00463646184653044
10994.0441311115 0.00463635334745049
10994.717084783 0.00408822065219283
10995.3900384545 0.00405358523130417
10996.062992126 0.00412973342463374
10996.7359457975 0.00403855508193374
10997.408899469 0.00428392738103867
10998.0818531404 0.00431967107579112
10998.7548068119 0.0043472470715642
10999.4277604834 0.00432539544999599
11000.1007141549 0.00383187900297344
11000.7736678264 0.00382016343064606
11001.4466214979 0.00376952975057065
11002.1195751694 0.00363768916577101
11002.7925288409 0.00398140447214246
11003.4654825124 0.00394053058698773
11004.1384361838 0.00380160403437912
11004.8113898553 0.00384758994914591
11005.4843435268 0.00344954873435199
11006.1572971983 0.00336618232540786
11006.8302508698 0.00336857559159398
11007.5032045413 0.00332474894821644
11008.1761582128 0.00352931674569845
11008.8491118843 0.00346679799258709
11009.5220655558 0.00336104305461049
11010.1950192272 0.00332234986126423
11010.8679728987 0.00298801297321916
11011.5409265702 0.00286731193773448
11012.2138802417 0.00287931365892291
11012.8868339132 0.00279959011822939
11013.5597875847 0.00290747568942606
11014.2327412562 0.00280870450660586
11014.9056949277 0.00294133345596492
11015.5786485992 0.00289454706944525
11016.2516022706 0.00248446129262447
11016.9245559421 0.00243720295839012
11017.5975096136 0.00236312416382134
11018.2704632851 0.00234459736384451
11018.9434169566 0.00236449134536088
11019.6163706281 0.00227770488709211
11020.2893242996 0.00213077897205949
11020.9622779711 0.0020852021407336
11021.6352316426 0.00184423220343888
11022.308185314 0.00174614123534411
11022.9811389855 0.00164218770805746
11023.654092657 0.00158470461610705
11024.3270463285 0.0015963981859386
11025 0.00158862199168652
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_H_ljspeech_full_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={full band melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000582773505600621, ymax=0.302145264358381,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00891775544732809
0.672953671488738 0.0119786597788334
1.34590734297748 0.0140145877376199
2.01886101446622 0.0161347575485706
2.69181468595495 0.0177164487540722
3.36476835744369 0.0193331763148308
4.03772202893243 0.0226450487971306
4.71067570042117 0.0238111689686775
5.38362937190991 0.0256399512290955
6.05658304339864 0.0262995604425669
6.72953671488738 0.0256512202322483
7.40249038637612 0.0271947365254164
8.07544405786486 0.0279456321150064
8.7483977293536 0.028881011530757
9.42135140084234 0.0322500206530094
10.0943050723311 0.0331485532224178
10.7672587438198 0.0330641455948353
11.4402124153086 0.0338894613087177
12.1131660867973 0.0317589975893497
12.786119758286 0.0328753478825092
13.4590734297748 0.0335950516164303
14.1320271012635 0.0339775085449219
14.8049807727522 0.0387267991900444
15.477934444241 0.0400026626884937
16.1508881157297 0.0399375669658184
16.8238417872185 0.0412493646144867
17.4967954587072 0.0385531336069107
18.1697491301959 0.0397745259106159
18.8427028016847 0.0393863022327423
19.5156564731734 0.0409831069409847
20.1886101446621 0.044606626033783
20.8615638161509 0.0460717901587486
21.5345174876396 0.0461713001132011
22.2074711591284 0.0471035875380039
22.8804248306171 0.0425777360796928
23.5533785021058 0.0435059405863285
24.2263321735946 0.0440531075000763
24.8992858450833 0.0445055179297924
25.5722395165721 0.0494724251329899
26.2451931880608 0.0490834303200245
26.9181468595495 0.0499731935560703
27.5911005310383 0.0498782731592655
28.264054202527 0.0463062152266502
28.9370078740157 0.0464706867933273
29.6099615455045 0.0475282892584801
30.2829152169932 0.0473003797233105
30.955868888482 0.0541260801255703
31.6288225599707 0.0529142320156097
32.3017762314594 0.053361039608717
32.9747299029482 0.0539236404001713
33.6476835744369 0.0493641197681427
34.3206372459257 0.0513866394758224
34.9935909174144 0.0504896119236946
35.6665445889031 0.0510347560048103
36.3394982603919 0.0574458502233028
37.0124519318806 0.0573393926024437
37.6854056033693 0.0593225173652172
38.3583592748581 0.0603869929909706
39.0313129463468 0.0552579425275326
39.7042666178356 0.0546349659562111
40.3772202893243 0.0559298172593117
41.050173960813 0.0563627332448959
41.7231276323018 0.0617909841239452
42.3960813037905 0.0639277473092079
43.0690349752793 0.0629064738750458
43.741988646768 0.0622369386255741
44.4149423182567 0.0569222904741764
45.0878959897455 0.0557910092175007
45.7608496612342 0.0586397759616375
46.4338033327229 0.0591364800930023
47.1067570042117 0.0660784766077995
47.7797106757004 0.0656536668539047
48.4526643471892 0.0660474523901939
49.1256180186779 0.0660863369703293
49.7985716901666 0.0598494745790958
50.4715253616554 0.0611192993819714
51.1444790331441 0.0629477947950363
51.8174327046329 0.0626463070511818
52.4903863761216 0.0702364444732666
53.1633400476103 0.0700317993760109
53.8362937190991 0.0706623941659927
54.5092473905878 0.0699002519249916
55.1822010620765 0.0637983158230782
55.8551547335653 0.0654164105653763
56.528108405054 0.064074344933033
57.2010620765428 0.0646596103906631
57.8740157480315 0.0738205313682556
58.5469694195202 0.0740450993180275
59.219923091009 0.0734371840953827
59.8928767624977 0.0750767588615417
60.5658304339864 0.0679821521043777
61.2387841054752 0.0702113658189774
61.9117377769639 0.0689999014139175
62.5846914484527 0.0712865814566612
63.2576451199414 0.0777188464999199
63.9305987914301 0.0792291164398193
64.6035524629189 0.0772284865379333
65.2765061344076 0.078894704580307
65.9494598058964 0.0710263401269913
66.6224134773851 0.0725101232528687
67.2953671488738 0.0729963406920433
67.9683208203626 0.0744643807411194
68.6412744918513 0.0806977152824402
69.31422816334 0.083494558930397
69.9871818348288 0.081862136721611
70.6601355063175 0.0825049057602882
71.3330891778063 0.0740293264389038
72.006042849295 0.0750340148806572
72.6789965207837 0.0751947090029716
73.3519501922725 0.0748464465141296
74.0249038637612 0.085408441722393
74.69785753525 0.0854342207312584
75.3708112067387 0.0854091942310333
76.0437648782274 0.0856503024697304
76.7167185497162 0.0786837264895439
77.3896722212049 0.0794838443398476
78.0626258926936 0.080090120434761
78.7355795641824 0.0797627046704292
79.4085332356711 0.0884196385741234
80.0814869071599 0.087453693151474
80.7544405786486 0.0881106108427048
81.4273942501373 0.0875261649489403
82.1003479216261 0.0800668820738792
82.7733015931148 0.0788205340504646
83.4462552646036 0.0805031955242157
84.1192089360923 0.0813508778810501
84.792162607581 0.0910505503416061
85.4651162790698 0.092668429017067
86.1380699505585 0.0935046672821045
86.8110236220472 0.0917573571205139
87.483977293536 0.0833137780427933
88.1569309650247 0.0832779332995415
88.8298846365135 0.0845464318990707
89.5028383080022 0.0850441157817841
90.1757919794909 0.0924269706010818
90.8487456509797 0.0931300818920135
91.5216993224684 0.0931045860052109
92.1946529939571 0.0942121893167496
92.8676066654459 0.0874759629368782
93.5405603369346 0.087364487349987
94.2135140084234 0.0853352099657059
94.8864676799121 0.0880638659000397
95.5594213514008 0.0980972424149513
96.2323750228896 0.097037561237812
96.9053286943783 0.095242939889431
97.5782823658671 0.0970625653862953
98.2512360373558 0.0883968845009804
98.9241897088445 0.0877534151077271
99.5971433803333 0.0901965647935867
100.270097051822 0.0891096442937851
100.943050723311 0.100174956023693
101.616004394799 0.100673019886017
102.288958066288 0.101934432983398
102.961911737777 0.0980722233653069
103.634865409266 0.0911668390035629
104.307819080754 0.0905163958668709
104.980772752243 0.0911711901426315
105.653726423732 0.0920681729912758
106.326680095221 0.0995746403932571
106.999633766709 0.0994599163532257
107.672587438198 0.0981749966740608
108.345541109687 0.100978903472424
109.018494781176 0.0904839262366295
109.691448452664 0.0921886712312698
110.364402124153 0.0933748334646225
111.037355795642 0.0924232453107834
111.710309467131 0.103137314319611
112.383263138619 0.104104697704315
113.056216810108 0.102340720593929
113.729170481597 0.10122375190258
114.402124153086 0.0908424556255341
115.075077824574 0.089962400496006
115.748031496063 0.0899651944637299
116.420985167552 0.0896815210580826
117.09393883904 0.101776130497456
117.766892510529 0.10204254090786
118.439846182018 0.102217867970467
119.112799853507 0.102207839488983
119.785753524995 0.0907298550009727
120.458707196484 0.0930993184447289
121.131660867973 0.0934554040431976
121.804614539462 0.0935952439904213
122.47756821095 0.104522205889225
123.150521882439 0.104085311293602
123.823475553928 0.107731066644192
124.496429225417 0.107516258955002
125.169382896905 0.0946144759654999
125.842336568394 0.0953681915998459
126.515290239883 0.0938803404569626
127.188243911372 0.0952535793185234
127.86119758286 0.104476407170296
128.534151254349 0.104736000299454
129.207104925838 0.104199729859829
129.880058597326 0.10541857033968
130.553012268815 0.0971381366252899
131.225965940304 0.0955731123685837
131.898919611793 0.0959683582186699
132.571873283281 0.0984124690294266
133.24482695477 0.109350375831127
133.917780626259 0.111102610826492
134.590734297748 0.110627211630344
135.263687969236 0.110056519508362
135.936641640725 0.0985566675662994
136.609595312214 0.100079469382763
137.282548983703 0.0982515886425972
137.955502655191 0.0973978862166405
138.62845632668 0.110765516757965
139.301409998169 0.111376732587814
139.974363669658 0.109900295734406
140.647317341146 0.108775988221169
141.320271012635 0.0998559966683388
141.993224684124 0.0985586643218994
142.666178355613 0.0998826771974564
143.339132027101 0.102629140019417
144.01208569859 0.113999716937542
144.685039370079 0.117624245584011
145.357993041567 0.115651406347752
146.030946713056 0.114297531545162
146.703900384545 0.103934518992901
147.376854056034 0.10297168046236
148.049807727522 0.102376542985439
148.722761399011 0.103136301040649
149.3957150705 0.113995105028152
150.068668741989 0.114875137805939
150.741622413477 0.115749143064022
151.414576084966 0.117099098861217
152.087529756455 0.10315827280283
152.760483427944 0.104021608829498
153.433437099432 0.10390916466713
154.106390770921 0.105957545340061
154.77934444241 0.121763646602631
155.452298113899 0.121161863207817
156.125251785387 0.120603404939175
156.798205456876 0.120382532477379
157.471159128365 0.10517156869173
158.144112799854 0.10358227789402
158.817066471342 0.104995459318161
159.490020142831 0.103048890829086
160.16297381432 0.118043936789036
160.835927485808 0.118765346705914
161.508881157297 0.119781948626041
162.181834828786 0.118571057915688
162.854788500275 0.107286401093006
163.527742171763 0.106915257871151
164.200695843252 0.109944529831409
164.873649514741 0.105304569005966
165.54660318623 0.119790367782116
166.219556857718 0.121233731508255
166.892510529207 0.11893630027771
167.565464200696 0.117875903844833
168.238417872185 0.10539385676384
168.911371543673 0.103017762303352
169.584325215162 0.103565625846386
170.257278886651 0.103737808763981
170.93023255814 0.113664224743843
171.603186229628 0.112433642148972
172.276139901117 0.116039291024208
172.949093572606 0.118032559752464
173.622047244094 0.10582023859024
174.295000915583 0.10917679220438
174.967954587072 0.110062427818775
175.640908258561 0.111315578222275
176.313861930049 0.128047674894333
176.986815601538 0.130818545818329
177.659769273027 0.131247639656067
178.332722944516 0.13249097764492
179.005676616004 0.120032981038094
179.678630287493 0.122387491166592
180.351583958982 0.120776854455471
181.024537630471 0.127311334013939
181.697491301959 0.137485206127167
182.370444973448 0.139492616057396
183.043398644937 0.136701166629791
183.716352316426 0.136716470122337
184.389305987914 0.126011580228806
185.062259659403 0.127078399062157
185.735213330892 0.126564174890518
186.408167002381 0.126543760299683
187.081120673869 0.143725529313087
187.754074345358 0.145521208643913
188.427028016847 0.147489219903946
189.099981688335 0.148616686463356
189.772935359824 0.129140615463257
190.445889031313 0.134035527706146
191.118842702802 0.13455568253994
191.79179637429 0.135913237929344
192.464750045779 0.147716641426086
193.137703717268 0.148913010954857
193.810657388757 0.146940231323242
194.483611060245 0.150763466954231
195.156564731734 0.134499028325081
195.829518403223 0.137745290994644
196.502472074712 0.138361364603043
197.1754257462 0.137327060103416
197.848379417689 0.155085995793343
198.521333089178 0.153201386332512
199.194286760667 0.156720697879791
199.867240432155 0.153251707553864
200.540194103644 0.13792484998703
201.213147775133 0.136753529310226
201.886101446621 0.141066148877144
202.55905511811 0.138146832585335
203.232008789599 0.157360881567001
203.904962461088 0.154378697276115
204.577916132576 0.154347911477089
205.250869804065 0.153655052185059
205.923823475554 0.138666242361069
206.596777147043 0.144411087036133
207.269730818531 0.138569682836533
207.94268449002 0.142159819602966
208.615638161509 0.162445217370987
209.288591832998 0.160791307687759
209.961545504486 0.165194928646088
210.634499175975 0.164535567164421
211.307452847464 0.147687032818794
211.980406518953 0.147900700569153
212.653360190441 0.146639972925186
213.32631386193 0.147684782743454
213.999267533419 0.163805186748505
214.672221204908 0.166346237063408
215.345174876396 0.166206568479538
216.018128547885 0.165745183825493
216.691082219374 0.149029538035393
217.364035890862 0.146527245640755
218.036989562351 0.154704108834267
218.70994323384 0.156311795115471
219.382896905329 0.170875400304794
220.055850576817 0.172595471143723
220.728804248306 0.170362025499344
221.401757919795 0.171973064541817
222.074711591284 0.151603654026985
222.747665262772 0.154963761568069
223.420618934261 0.15732017159462
224.09357260575 0.156544238328934
224.766526277239 0.176108330488205
225.439479948727 0.177136406302452
226.112433620216 0.172721490263939
226.785387291705 0.172116339206696
227.458340963194 0.158521324396133
228.131294634682 0.160681277513504
228.804248306171 0.155035749077797
229.47720197766 0.160189911723137
230.150155649149 0.180481731891632
230.823109320637 0.184202566742897
231.496062992126 0.179817035794258
232.169016663615 0.18196439743042
232.841970335103 0.166863977909088
233.514924006592 0.1687081605196
234.187877678081 0.163517266511917
234.86083134957 0.167431026697159
235.533785021058 0.188247486948967
236.206738692547 0.188102230429649
236.879692364036 0.184829130768776
237.552646035525 0.191526889801025
238.225599707013 0.16867284476757
238.898553378502 0.171463117003441
239.571507049991 0.170125901699066
240.24446072148 0.17441438138485
240.917414392968 0.19173638522625
241.590368064457 0.194798186421394
242.263321735946 0.192650735378265
242.936275407435 0.192974984645844
243.609229078923 0.172532320022583
244.282182750412 0.17370218038559
244.955136421901 0.17376247048378
245.628090093389 0.17293544113636
246.301043764878 0.198806047439575
246.973997436367 0.197409868240356
247.646951107856 0.196273252367973
248.319904779344 0.194909051060677
248.992858450833 0.177952244877815
249.665812122322 0.176908150315285
250.338765793811 0.18314953148365
251.011719465299 0.180593118071556
251.684673136788 0.199118852615356
252.357626808277 0.19520403444767
253.030580479766 0.194595783948898
253.703534151254 0.197266280651093
254.376487822743 0.179928854107857
255.049441494232 0.178745552897453
255.722395165721 0.180803745985031
256.395348837209 0.181966230273247
257.068302508698 0.204495891928673
257.741256180187 0.207348078489304
258.414209851676 0.209989324212074
259.087163523164 0.205365583300591
259.760117194653 0.185673445463181
260.433070866142 0.182744696736336
261.10602453763 0.183359876275063
261.778978209119 0.185260415077209
262.451931880608 0.204527050256729
263.124885552097 0.20385505259037
263.797839223585 0.196623429656029
264.470792895074 0.202422693371773
265.143746566563 0.187854811549187
265.816700238052 0.188102036714554
266.48965390954 0.186270385980606
267.162607581029 0.19045814871788
267.835561252518 0.207279980182648
268.508514924007 0.209884032607079
269.181468595495 0.201692700386047
269.854422266984 0.206222683191299
270.527375938473 0.185711875557899
271.200329609962 0.185086846351624
271.87328328145 0.18775574862957
272.546236952939 0.187392339110374
273.219190624428 0.205393597483635
273.892144295916 0.206001028418541
274.565097967405 0.205987349152565
275.238051638894 0.200284600257874
275.911005310383 0.187753409147263
276.583958981871 0.18799452483654
277.25691265336 0.194542691111565
277.929866324849 0.192668363451958
278.602819996338 0.209216117858887
279.275773667826 0.207331880927086
279.948727339315 0.210894897580147
280.621681010804 0.208896219730377
281.294634682293 0.187307551503181
281.967588353781 0.185375526547432
282.64054202527 0.183107122778893
283.313495696759 0.182345256209373
283.986449368248 0.207217499613762
284.659403039736 0.203233599662781
285.332356711225 0.200900197029114
286.005310382714 0.19921912252903
286.678264054203 0.181974738836288
287.351217725691 0.181254863739014
288.02417139718 0.178592070937157
288.697125068669 0.186273127794266
289.370078740157 0.204916775226593
290.043032411646 0.204184263944626
290.715986083135 0.19835002720356
291.388939754624 0.199254170060158
292.061893426112 0.177977293729782
292.734847097601 0.183391079306602
293.40780076909 0.180550158023834
294.080754440579 0.182458356022835
294.753708112067 0.20089103281498
295.426661783556 0.203880921006203
296.099615455045 0.202986553311348
296.772569126534 0.202777996659279
297.445522798022 0.182965278625488
298.118476469511 0.186579883098602
298.791430141 0.180773854255676
299.464383812489 0.186004444956779
300.137337483977 0.201783418655396
300.810291155466 0.201263710856438
301.483244826955 0.200206026434898
302.156198498443 0.20110896229744
302.829152169932 0.185100227594376
303.502105841421 0.183687269687653
304.17505951291 0.185229182243347
304.848013184398 0.183808490633965
305.520966855887 0.204702287912369
306.193920527376 0.202840581536293
306.866874198865 0.208586812019348
307.539827870353 0.202175408601761
308.212781541842 0.182681500911713
308.885735213331 0.185505390167236
309.55868888482 0.183723345398903
310.231642556308 0.185201153159142
310.904596227797 0.199125438928604
311.577549899286 0.206612139940262
312.250503570775 0.201764598488808
312.923457242263 0.199682652950287
313.596410913752 0.181409329175949
314.269364585241 0.184682458639145
314.94231825673 0.186939507722855
315.615271928218 0.18582521378994
316.288225599707 0.203784212470055
316.961179271196 0.206289187073708
317.634132942684 0.208267048001289
318.307086614173 0.204995378851891
318.980040285662 0.189237132668495
319.652993957151 0.190444052219391
320.325947628639 0.185892537236214
320.998901300128 0.188221201300621
321.671854971617 0.206626608967781
322.344808643106 0.211510837078094
323.017762314594 0.210118845105171
323.690715986083 0.210722088813782
324.363669657572 0.19142048060894
325.036623329061 0.194987177848816
325.709577000549 0.189979419112206
326.382530672038 0.189503058791161
327.055484343527 0.21407125890255
327.728438015016 0.21136586368084
328.401391686504 0.212331593036652
329.074345357993 0.210424855351448
329.747299029482 0.192613646388054
330.42025270097 0.19709487259388
331.093206372459 0.19388522207737
331.766160043948 0.190047726035118
332.439113715437 0.211464434862137
333.112067386925 0.213277518749237
333.785021058414 0.216145113110542
334.457974729903 0.219111353158951
335.130928401392 0.201483562588692
335.80388207288 0.205914691090584
336.476835744369 0.203728631138802
337.149789415858 0.204020202159882
337.822743087347 0.220681622624397
338.495696758835 0.222807586193085
339.168650430324 0.222115010023117
339.841604101813 0.223452195525169
340.514557773302 0.203278407454491
341.18751144479 0.198547899723053
341.860465116279 0.199300453066826
342.533418787768 0.196259737014771
343.206372459257 0.213265791535378
343.879326130745 0.211715623736382
344.552279802234 0.21184629201889
345.225233473723 0.212019920349121
345.898187145211 0.201363995671272
346.5711408167 0.201048284769058
347.244094488189 0.207753226161003
347.917048159678 0.205144360661507
348.590001831166 0.225985959172249
349.262955502655 0.227415263652802
349.935909174144 0.226023808121681
350.608862845633 0.226844310760498
351.281816517121 0.20941686630249
351.95477018861 0.20933124423027
352.627723860099 0.206989899277687
353.300677531588 0.205239310860634
353.973631203076 0.221635207533836
354.646584874565 0.220576271414757
355.319538546054 0.216353446245193
355.992492217543 0.219276636838913
356.665445889031 0.194589078426361
357.33839956052 0.198005542159081
358.011353232009 0.203127935528755
358.684306903498 0.199749186635017
359.357260574986 0.213442623615265
360.030214246475 0.214969038963318
360.703167917964 0.218440189957619
361.376121589452 0.220384791493416
362.049075260941 0.200779497623444
362.72202893243 0.199225202202797
363.394982603919 0.19672729074955
364.067936275407 0.194974213838577
364.740889946896 0.213699653744698
365.413843618385 0.216017484664917
366.086797289874 0.211079224944115
366.759750961362 0.212386965751648
367.432704632851 0.19817054271698
368.10565830434 0.196543380618095
368.778611975829 0.198501735925674
369.451565647317 0.196511372923851
370.124519318806 0.21350859105587
370.797472990295 0.216552436351776
371.470426661784 0.213742479681969
372.143380333272 0.213595896959305
372.816334004761 0.19421461224556
373.48928767625 0.195593953132629
374.162241347738 0.190738618373871
374.835195019227 0.189174711704254
375.508148690716 0.21390700340271
376.181102362205 0.211734130978584
376.854056033693 0.212913423776627
377.527009705182 0.212867230176926
378.199963376671 0.195132151246071
378.87291704816 0.193117022514343
379.545870719648 0.191515892744064
380.218824391137 0.193293079733849
380.891778062626 0.213526904582977
381.564731734115 0.210949540138245
382.237685405603 0.212586015462875
382.910639077092 0.209373384714127
383.583592748581 0.195610225200653
384.25654642007 0.196465656161308
384.929500091558 0.192150920629501
385.602453763047 0.188959941267967
386.275407434536 0.212055295705795
386.948361106025 0.209091037511826
387.621314777513 0.210980758070946
388.294268449002 0.210761651396751
388.967222120491 0.19420400261879
389.640175791979 0.19528965651989
390.313129463468 0.193947598338127
390.986083134957 0.1917904317379
391.659036806446 0.21399861574173
392.331990477934 0.214955389499664
393.004944149423 0.216151714324951
393.677897820912 0.211811527609825
394.350851492401 0.19098237156868
395.023805163889 0.194494441151619
395.696758835378 0.195024132728577
396.369712506867 0.196783721446991
397.042666178356 0.217768132686615
397.715619849844 0.21607106924057
398.388573521333 0.213401734828949
399.061527192822 0.215130642056465
399.734480864311 0.191096752882004
400.407434535799 0.195413738489151
401.080388207288 0.193767622113228
401.753341878777 0.192382156848907
402.426295550265 0.213595598936081
403.099249221754 0.217134088277817
403.772202893243 0.210924565792084
404.445156564732 0.209813922643661
405.11811023622 0.195216551423073
405.791063907709 0.191863417625427
406.464017579198 0.196129873394966
407.136971250687 0.19804073870182
407.809924922175 0.221307098865509
408.482878593664 0.217163130640984
409.155832265153 0.218284100294113
409.828785936642 0.216799169778824
410.50173960813 0.197752833366394
411.174693279619 0.197029694914818
411.847646951108 0.193252131342888
412.520600622597 0.198481410741806
413.193554294085 0.214049339294434
413.866507965574 0.214237004518509
414.539461637063 0.215103343129158
415.212415308552 0.215798735618591
415.88536898004 0.194306328892708
416.558322651529 0.194147899746895
417.231276323018 0.195034012198448
417.904229994506 0.192706346511841
418.577183665995 0.221063837409019
419.250137337484 0.218890696763992
419.923091008973 0.218688860535622
420.596044680461 0.221863359212875
421.26899835195 0.199701517820358
421.941952023439 0.20266517996788
422.614905694928 0.195770531892776
423.287859366416 0.196981489658356
423.960813037905 0.211383178830147
424.633766709394 0.211946070194244
425.306720380883 0.21406826376915
425.979674052371 0.213921576738358
426.65262772386 0.194663047790527
427.325581395349 0.191729009151459
427.998535066838 0.189516425132751
428.671488738326 0.192777782678604
429.344442409815 0.215446412563324
430.017396081304 0.215800419449806
430.690349752792 0.217697039246559
431.363303424281 0.217528879642487
432.03625709577 0.194334208965302
432.709210767259 0.192994892597198
433.382164438747 0.191304743289948
434.055118110236 0.191465362906456
434.728071781725 0.211259126663208
435.401025453214 0.213162839412689
436.073979124702 0.213726371526718
436.746932796191 0.211247533559799
437.41988646768 0.19371834397316
438.092840139169 0.192834779620171
438.765793810657 0.193472385406494
439.438747482146 0.194991201162338
440.111701153635 0.217960059642792
440.784654825124 0.219399750232697
441.457608496612 0.211921632289886
442.130562168101 0.210005268454552
442.80351583959 0.193232744932175
443.476469511079 0.196666210889816
444.149423182567 0.19031323492527
444.822376854056 0.189392402768135
445.495330525545 0.216424778103828
446.168284197033 0.213060453534126
446.841237868522 0.211197659373283
447.514191540011 0.21061959862709
448.1871452115 0.191584870219231
448.860098882988 0.188128471374512
449.533052554477 0.181863337755203
450.206006225966 0.190703094005585
450.878959897455 0.211987748742104
451.551913568943 0.208797261118889
452.224867240432 0.209574848413467
452.897820911921 0.213035672903061
453.57077458341 0.186893135309219
454.243728254898 0.189696550369263
454.916681926387 0.186899945139885
455.589635597876 0.188043415546417
456.262589269365 0.210744485259056
456.935542940853 0.216268509626389
457.608496612342 0.205927953124046
458.281450283831 0.211216673254967
458.95440395532 0.187758818268776
459.627357626808 0.186700969934464
460.300311298297 0.188724562525749
460.973264969786 0.186406373977661
461.646218641274 0.210425540804863
462.319172312763 0.209399729967117
462.992125984252 0.208095088601112
463.665079655741 0.206583991646767
464.338033327229 0.184879466891289
465.010986998718 0.187197357416153
465.683940670207 0.182515382766724
466.356894341696 0.184620842337608
467.029848013184 0.205886408686638
467.702801684673 0.207564815878868
468.375755356162 0.205045700073242
469.048709027651 0.20621520280838
469.721662699139 0.183632493019104
470.394616370628 0.184399455785751
471.067570042117 0.185331612825394
471.740523713606 0.182195976376534
472.413477385094 0.201962396502495
473.086431056583 0.200843051075935
473.759384728072 0.198466077446938
474.43233839956 0.203980952501297
475.105292071049 0.183078363537788
475.778245742538 0.184403955936432
476.451199414027 0.186048030853271
477.124153085515 0.185461536049843
477.797106757004 0.205848529934883
478.470060428493 0.207328200340271
479.143014099982 0.19827376306057
479.81596777147 0.205458641052246
480.488921442959 0.186296612024307
481.161875114448 0.18419736623764
481.834828785937 0.183018729090691
482.507782457425 0.186583027243614
483.180736128914 0.205155253410339
483.853689800403 0.207193434238434
484.526643471892 0.201247051358223
485.19959714338 0.199015691876411
485.872550814869 0.187226638197899
486.545504486358 0.189088761806488
487.218458157847 0.18669568002224
487.891411829335 0.185524985194206
488.564365500824 0.207908451557159
489.237319172313 0.204979121685028
489.910272843801 0.210390165448189
490.58322651529 0.211717277765274
491.256180186779 0.184364750981331
491.929133858268 0.186081558465958
492.602087529756 0.185250237584114
493.275041201245 0.185114666819572
493.947994872734 0.207627788186073
494.620948544223 0.204864084720612
495.293902215711 0.205683425068855
495.9668558872 0.205974847078323
496.639809558689 0.185259997844696
497.312763230178 0.187247723340988
497.985716901666 0.187589392066002
498.658670573155 0.186541348695755
499.331624244644 0.203106939792633
500.004577916133 0.206692695617676
500.677531587621 0.20255833864212
501.35048525911 0.204761832952499
502.023438930599 0.182646811008453
502.696392602087 0.179920926690102
503.369346273576 0.183082476258278
504.042299945065 0.178039580583572
504.715253616554 0.199451461434364
505.388207288042 0.200126439332962
506.061160959531 0.209484934806824
506.73411463102 0.207358464598656
507.407068302509 0.184486910700798
508.080021973997 0.187608554959297
508.752975645486 0.187741249799728
509.425929316975 0.18741700053215
510.098882988464 0.205972611904144
510.771836659952 0.209132879972458
511.444790331441 0.19927029311657
512.11774400293 0.197706133127213
512.790697674419 0.179654181003571
513.463651345907 0.176041632890701
514.136605017396 0.180608794093132
514.809558688885 0.178990051150322
515.482512360374 0.195271342992783
516.155466031862 0.193815067410469
516.828419703351 0.190413817763329
517.50137337484 0.193512842059135
518.174327046328 0.176429852843285
518.847280717817 0.179772600531578
519.520234389306 0.180785149335861
520.193188060795 0.186067700386047
520.866141732283 0.200569972395897
521.539095403772 0.201209202408791
522.212049075261 0.20062343776226
522.88500274675 0.203920543193817
523.557956418238 0.184654921293259
524.230910089727 0.183781966567039
524.903863761216 0.182044878602028
525.576817432705 0.186375245451927
526.249771104193 0.203378424048424
526.922724775682 0.206727057695389
527.595678447171 0.201800897717476
528.26863211866 0.199798241257668
528.941585790148 0.178919687867165
529.614539461637 0.182654991745949
530.287493133126 0.181370884180069
530.960446804615 0.179385468363762
531.633400476103 0.198937088251114
532.306354147592 0.198642835021019
532.979307819081 0.19564425945282
533.652261490569 0.197378620505333
534.325215162058 0.180531427264214
534.998168833547 0.178078398108482
535.671122505036 0.178713753819466
536.344076176524 0.177218452095985
537.017029848013 0.201565459370613
537.689983519502 0.194801092147827
538.362937190991 0.194427162408829
539.035890862479 0.194152787327766
539.708844533968 0.178521186113358
540.381798205457 0.179365783929825
541.054751876946 0.180199220776558
541.727705548434 0.179096356034279
542.400659219923 0.201712414622307
543.073612891412 0.197969883680344
543.746566562901 0.193845525383949
544.419520234389 0.195831432938576
545.092473905878 0.174515828490257
545.765427577367 0.175674736499786
546.438381248856 0.176451355218887
547.111334920344 0.179284065961838
547.784288591833 0.193767219781876
548.457242263322 0.193178564310074
549.13019593481 0.195537850260735
549.803149606299 0.195911973714828
550.476103277788 0.179612889885902
551.149056949277 0.178621530532837
551.822010620765 0.178909495472908
552.494964292254 0.177717939019203
553.167917963743 0.194064423441887
553.840871635232 0.192508220672607
554.51382530672 0.191280022263527
555.186778978209 0.192706629633904
555.859732649698 0.169769018888474
556.532686321187 0.169598191976547
557.205639992675 0.173300459980965
557.878593664164 0.17396579682827
558.551547335653 0.191384091973305
559.224501007141 0.189531460404396
559.89745467863 0.188632622361183
560.570408350119 0.191696390509605
561.243362021608 0.17123144865036
561.916315693097 0.172689154744148
562.589269364585 0.174253880977631
563.262223036074 0.173280075192451
563.935176707563 0.194040045142174
564.608130379051 0.195393398404121
565.28108405054 0.189359992742538
565.954037722029 0.188550427556038
566.626991393518 0.173232465982437
567.299945065006 0.173093169927597
567.972898736495 0.170220404863358
568.645852407984 0.173330038785934
569.318806079473 0.193832769989967
569.991759750961 0.193217277526855
570.66471342245 0.188137337565422
571.337667093939 0.185755133628845
572.010620765428 0.168814852833748
572.683574436916 0.16735103726387
573.356528108405 0.16827729344368
574.029481779894 0.171277239918709
574.702435451382 0.186926916241646
575.375389122871 0.185663610696793
576.04834279436 0.189041465520859
576.721296465849 0.188184529542923
577.394250137338 0.16786316037178
578.067203808826 0.166852787137032
578.740157480315 0.166250690817833
579.413111151804 0.170291975140572
580.086064823292 0.182684406638145
580.759018494781 0.183423534035683
581.43197216627 0.181392326951027
582.104925837759 0.181788414716721
582.777879509247 0.16559773683548
583.450833180736 0.167123541235924
584.123786852225 0.162664741277695
584.796740523714 0.166899025440216
585.469694195202 0.181745201349258
586.142647866691 0.182039275765419
586.81560153818 0.177680611610413
587.488555209669 0.183392912149429
588.161508881157 0.162681147456169
588.834462552646 0.162717893719673
589.507416224135 0.162236705422401
590.180369895623 0.160498455166817
590.853323567112 0.178036123514175
591.526277238601 0.179801315069199
592.19923091009 0.184749811887741
592.872184581578 0.182656601071358
593.545138253067 0.168799191713333
594.218091924556 0.168280303478241
594.891045596045 0.161381930112839
595.563999267533 0.160402357578278
596.236952939022 0.177649676799774
596.909906610511 0.174378827214241
597.582860282 0.178487464785576
598.255813953488 0.177372917532921
598.928767624977 0.160173207521439
599.601721296466 0.15901991724968
600.274674967955 0.153159037232399
600.947628639443 0.155328094959259
601.620582310932 0.175165876746178
602.293535982421 0.171999201178551
602.96648965391 0.172998011112213
603.639443325398 0.172077000141144
604.312396996887 0.159463256597519
604.985350668376 0.159169748425484
605.658304339864 0.160711765289307
606.331258011353 0.159759536385536
607.004211682842 0.175323531031609
607.677165354331 0.174365326762199
608.350119025819 0.180247098207474
609.023072697308 0.174188256263733
609.696026368797 0.162794634699821
610.368980040286 0.163577616214752
611.041933711774 0.160859897732735
611.714887383263 0.159921929240227
612.387841054752 0.179550409317017
613.060794726241 0.178826972842216
613.733748397729 0.177224546670914
614.406702069218 0.178541213274002
615.079655740707 0.16107365489006
615.752609412196 0.156704127788544
616.425563083684 0.158456549048424
617.098516755173 0.160713493824005
617.771470426662 0.174082979559898
618.444424098151 0.176382452249527
619.117377769639 0.176633253693581
619.790331441128 0.175768241286278
620.463285112617 0.162131801247597
621.136238784105 0.160836920142174
621.809192455594 0.159072488546371
622.482146127083 0.16352778673172
623.155099798572 0.175862014293671
623.82805347006 0.177544444799423
624.501007141549 0.174425348639488
625.173960813038 0.176812991499901
625.846914484527 0.157826483249664
626.519868156015 0.160246804356575
627.192821827504 0.158563226461411
627.865775498993 0.156516507267952
628.538729170482 0.175329059362411
629.21168284197 0.176462605595589
629.884636513459 0.179240122437477
630.557590184948 0.178512498736382
631.230543856436 0.162710145115852
631.903497527925 0.161304518580437
632.576451199414 0.162783250212669
633.249404870903 0.160895213484764
633.922358542392 0.177146166563034
634.59531221388 0.174949586391449
635.268265885369 0.173099249601364
635.941219556858 0.174211040139198
636.614173228346 0.1628637611866
637.287126899835 0.16057425737381
637.960080571324 0.159780383110046
638.633034242813 0.16247022151947
639.305987914301 0.173908963799477
639.97894158579 0.176453426480293
640.651895257279 0.177921786904335
641.324848928768 0.179674565792084
641.997802600256 0.161377012729645
642.670756271745 0.163283854722977
643.343709943234 0.162432655692101
644.016663614723 0.163449943065643
644.689617286211 0.178201153874397
645.3625709577 0.176874801516533
646.035524629189 0.178161069750786
646.708478300677 0.174711167812347
647.381431972166 0.162772119045258
648.054385643655 0.161926120519638
648.727339315144 0.162772580981255
649.400292986633 0.161259785294533
650.073246658121 0.174309551715851
650.74620032961 0.177510529756546
651.419154001099 0.171615645289421
652.092107672587 0.173989206552505
652.765061344076 0.160264030098915
653.438015015565 0.160215631127357
654.110968687054 0.158978387713432
654.783922358542 0.157989099621773
655.456876030031 0.171050742268562
656.12982970152 0.173896461725235
656.802783373009 0.168297588825226
657.475737044497 0.168325141072273
658.148690715986 0.151431858539581
658.821644387475 0.151142418384552
659.494598058964 0.154260158538818
660.167551730452 0.154699191451073
660.840505401941 0.17061859369278
661.51345907343 0.170457810163498
662.186412744918 0.172026544809341
662.859366416407 0.170598194003105
663.532320087896 0.154148936271667
664.205273759385 0.153992965817451
664.878227430873 0.154338374733925
665.551181102362 0.154590100049973
666.224134773851 0.166983783245087
666.89708844534 0.166649371385574
667.570042116828 0.164614200592041
668.242995788317 0.165653377771378
668.915949459806 0.14889669418335
669.588903131295 0.149419456720352
670.261856802783 0.152820810675621
670.934810474272 0.152946606278419
671.607764145761 0.163261786103249
672.28071781725 0.165269672870636
672.953671488738 0.162540003657341
673.626625160227 0.160884737968445
674.299578831716 0.146343499422073
674.972532503205 0.14673975110054
675.645486174693 0.149890199303627
676.318439846182 0.14566633105278
676.991393517671 0.162505850195885
677.664347189159 0.163171872496605
678.337300860648 0.166608080267906
679.010254532137 0.165587782859802
679.683208203626 0.15102830529213
680.356161875114 0.14967280626297
681.029115546603 0.150899812579155
681.702069218092 0.148824423551559
682.375022889581 0.158918932080269
683.047976561069 0.15568807721138
683.720930232558 0.157873407006264
684.393883904047 0.157287642359734
685.066837575536 0.14376924932003
685.739791247024 0.143441900610924
686.412744918513 0.142622366547585
687.085698590002 0.139907166361809
687.758652261491 0.150169491767883
688.431605932979 0.150262951850891
689.104559604468 0.154981270432472
689.777513275957 0.156491950154305
690.450466947446 0.144156113266945
691.123420618934 0.143909528851509
691.796374290423 0.142185732722282
692.469327961912 0.142719805240631
693.1422816334 0.156442120671272
693.815235304889 0.157210454344749
694.488188976378 0.158934161067009
695.161142647867 0.15926830470562
695.834096319355 0.145474717020988
696.507049990844 0.145505830645561
697.180003662333 0.146745219826698
697.852957333822 0.147628515958786
698.52591100531 0.161736145615578
699.198864676799 0.162175238132477
699.871818348288 0.160902231931686
700.544772019777 0.158136487007141
701.217725691265 0.146478742361069
701.890679362754 0.144734904170036
702.563633034243 0.144736632704735
703.236586705731 0.142780512571335
703.90954037722 0.158122345805168
704.582494048709 0.160761073231697
705.255447720198 0.163355529308319
705.928401391687 0.16141451895237
706.601355063175 0.147083416581154
707.274308734664 0.14691948890686
707.947262406153 0.148256719112396
708.620216077641 0.145109713077545
709.29316974913 0.15850867331028
709.966123420619 0.160706996917725
710.639077092108 0.15562105178833
711.312030763596 0.16052870452404
711.984984435085 0.142908990383148
712.657938106574 0.145276084542274
713.330891778063 0.143437504768372
714.003845449551 0.144747376441956
714.67679912104 0.160098940134048
715.349752792529 0.160222068428993
716.022706464018 0.16756571829319
716.695660135506 0.166886612772942
717.368613806995 0.151568353176117
718.041567478484 0.153737097978592
718.714521149972 0.149036303162575
719.387474821461 0.152000680565834
720.06042849295 0.164319232106209
720.733382164439 0.163087531924248
721.406335835928 0.157512918114662
722.079289507416 0.161601424217224
722.752243178905 0.144555881619453
723.425196850394 0.147373765707016
724.098150521882 0.145126283168793
724.771104193371 0.145342767238617
725.44405786486 0.157149970531464
726.117011536349 0.15823669731617
726.789965207837 0.162336394190788
727.462918879326 0.15994293987751
728.135872550815 0.147639125585556
728.808826222304 0.148525714874268
729.481779893792 0.148255124688148
730.154733565281 0.149393871426582
730.82768723677 0.16026397049427
731.500640908259 0.163072109222412
732.173594579747 0.155840903520584
732.846548251236 0.157105311751366
733.519501922725 0.142875835299492
734.192455594213 0.143041759729385
734.865409265702 0.146199822425842
735.538362937191 0.146221175789833
736.21131660868 0.15506686270237
736.884270280168 0.157158881425858
737.557223951657 0.156324878334999
738.230177623146 0.155762225389481
738.903131294635 0.142579779028893
739.576084966123 0.141768500208855
740.249038637612 0.142256110906601
740.921992309101 0.142760515213013
741.59494598059 0.156603068113327
742.267899652078 0.158998966217041
742.940853323567 0.158777132630348
743.613806995056 0.155500397086143
744.286760666545 0.145463615655899
744.959714338033 0.145051628351212
745.632668009522 0.145528227090836
746.305621681011 0.144164562225342
746.9785753525 0.154808208346367
747.651529023988 0.156657218933105
748.324482695477 0.158608242869377
748.997436366966 0.156816840171814
749.670390038454 0.140867486596107
750.343343709943 0.140576764941216
751.016297381432 0.143177285790443
751.689251052921 0.142988607287407
752.362204724409 0.154211461544037
753.035158395898 0.156003147363663
753.708112067387 0.154478058218956
754.381065738876 0.152271002531052
755.054019410364 0.137065514922142
755.726973081853 0.140864223241806
756.399926753342 0.139081448316574
757.072880424831 0.137524962425232
757.745834096319 0.151879206299782
758.418787767808 0.153337299823761
759.091741439297 0.153176486492157
759.764695110786 0.151799127459526
760.437648782274 0.13637800514698
761.110602453763 0.140303716063499
761.783556125252 0.135891035199165
762.456509796741 0.136047393083572
763.129463468229 0.149984017014503
763.802417139718 0.152231961488724
764.475370811207 0.151686638593674
765.148324482695 0.15200574696064
765.821278154184 0.137920439243317
766.494231825673 0.138126984238625
767.167185497162 0.134306475520134
767.84013916865 0.135139226913452
768.513092840139 0.148268714547157
769.186046511628 0.148680195212364
769.859000183117 0.146301880478859
770.531953854605 0.150371432304382
771.204907526094 0.136337757110596
771.877861197583 0.134656250476837
772.550814869072 0.132189854979515
773.22376854056 0.130043253302574
773.896722212049 0.144547656178474
774.569675883538 0.143260806798935
775.242629555026 0.145293921232224
775.915583226515 0.145553976297379
776.588536898004 0.132332772016525
777.261490569493 0.133554741740227
777.934444240982 0.135490626096725
778.60739791247 0.136570036411285
779.280351583959 0.148303747177124
779.953305255448 0.14613838493824
780.626258926936 0.148948431015015
781.299212598425 0.148977100849152
781.972166269914 0.137746557593346
782.645119941403 0.137341216206551
783.318073612891 0.140911027789116
783.99102728438 0.140429675579071
784.663980955869 0.152713313698769
785.336934627358 0.154688686132431
786.009888298846 0.148339793086052
786.682841970335 0.148175030946732
787.355795641824 0.134605512022972
788.028749313313 0.13279727101326
788.701702984801 0.134024322032928
789.37465665629 0.131945326924324
790.047610327779 0.146247461438179
790.720563999267 0.147994875907898
791.393517670756 0.152086570858955
792.066471342245 0.14585180580616
792.739425013734 0.136311262845993
793.412378685223 0.134193480014801
794.085332356711 0.137884348630905
794.7582860282 0.134292751550674
795.431239699689 0.150610119104385
796.104193371177 0.150418967008591
796.777147042666 0.148333847522736
797.450100714155 0.148234188556671
798.123054385644 0.137636289000511
798.796008057132 0.135982021689415
799.468961728621 0.133499249815941
800.14191540011 0.135486856102943
800.814869071599 0.153775006532669
801.487822743087 0.15467743575573
802.160776414576 0.150842428207397
802.833730086065 0.149484112858772
803.506683757554 0.136994391679764
804.179637429042 0.137588620185852
804.852591100531 0.134740814566612
805.52554477202 0.138040393590927
806.198498443508 0.150501251220703
806.871452114997 0.152755603194237
807.544405786486 0.152383103966713
808.217359457975 0.153577655553818
808.890313129463 0.138238683342934
809.563266800952 0.139198943972588
810.236220472441 0.139525577425957
810.90917414393 0.142119616270065
811.582127815418 0.150430455803871
812.255081486907 0.150858834385872
812.928035158396 0.155184015631676
813.600988829885 0.156903386116028
814.273942501373 0.138060748577118
814.946896172862 0.140510067343712
815.619849844351 0.137914970517159
816.29280351584 0.138269916176796
816.965757187328 0.151349872350693
817.638710858817 0.152129620313644
818.311664530306 0.15129716694355
818.984618201795 0.149330779910088
819.657571873283 0.138815879821777
820.330525544772 0.142040714621544
821.003479216261 0.138950273394585
821.676432887749 0.139254748821259
822.349386559238 0.152938663959503
823.022340230727 0.151807710528374
823.695293902216 0.150019347667694
824.368247573704 0.149534672498703
825.041201245193 0.138672187924385
825.714154916682 0.138013258576393
826.387108588171 0.137213081121445
827.060062259659 0.138647481799126
827.733015931148 0.152986407279968
828.405969602637 0.152440190315247
829.078923274126 0.150609344244003
829.751876945614 0.148423299193382
830.424830617103 0.137937918305397
831.097784288592 0.138220056891441
831.770737960081 0.134396940469742
832.443691631569 0.136280938982964
833.116645303058 0.151435732841492
833.789598974547 0.148713901638985
834.462552646036 0.152156352996826
835.135506317524 0.15311786532402
835.808459989013 0.136400118470192
836.481413660502 0.135648131370544
837.15436733199 0.138495609164238
837.827321003479 0.13737727701664
838.500274674968 0.149942934513092
839.173228346457 0.150695830583572
839.846182017945 0.148240387439728
840.519135689434 0.150408118963242
841.192089360923 0.137525841593742
841.865043032412 0.13633681833744
842.5379967039 0.140042632818222
843.210950375389 0.138560310006142
843.883904046878 0.152530044317245
844.556857718367 0.15085956454277
845.229811389855 0.15078604221344
845.902765061344 0.150093719363213
846.575718732833 0.133943796157837
847.248672404321 0.133885771036148
847.92162607581 0.135069623589516
848.594579747299 0.132544800639153
849.267533418788 0.149613380432129
849.940487090277 0.148813813924789
850.613440761765 0.151058062911034
851.286394433254 0.151865348219872
851.959348104743 0.136639788746834
852.632301776231 0.13805203139782
853.30525544772 0.138079926371574
853.978209119209 0.137648567557335
854.651162790698 0.153610303997993
855.324116462186 0.151000544428825
855.997070133675 0.149223834276199
856.670023805164 0.148163214325905
857.342977476653 0.132692009210587
858.015931148141 0.132046982645988
858.68888481963 0.135074451565742
859.361838491119 0.135726556181908
860.034792162608 0.146594747900963
860.707745834096 0.144994854927063
861.380699505585 0.142134383320808
862.053653177074 0.145486369729042
862.726606848562 0.131731227040291
863.399560520051 0.135225340723991
864.07251419154 0.13442924618721
864.745467863029 0.137565940618515
865.418421534518 0.149562448263168
866.091375206006 0.15051731467247
866.764328877495 0.148065522313118
867.437282548984 0.148121446371078
868.110236220472 0.135137900710106
868.783189891961 0.136379659175873
869.45614356345 0.134388297796249
870.129097234939 0.137258008122444
870.802050906427 0.14631325006485
871.475004577916 0.15039125084877
872.147958249405 0.149902060627937
872.820911920894 0.14790253341198
873.493865592382 0.132771611213684
874.166819263871 0.133138373494148
874.83977293536 0.130700707435608
875.512726606849 0.132033869624138
876.185680278337 0.145283401012421
876.858633949826 0.144982025027275
877.531587621315 0.145169153809547
878.204541292803 0.144054293632507
878.877494964292 0.130070254206657
879.550448635781 0.130514621734619
880.22340230727 0.132428258657455
880.896355978758 0.131017610430717
881.569309650247 0.145773872733116
882.242263321736 0.143295526504517
882.915216993225 0.143260568380356
883.588170664713 0.143379062414169
884.261124336202 0.127346366643906
884.934078007691 0.129078567028046
885.60703167918 0.130879461765289
886.279985350668 0.131161347031593
886.952939022157 0.142603471875191
887.625892693646 0.142991498112679
888.298846365135 0.141230404376984
888.971800036623 0.139692634344101
889.644753708112 0.126801922917366
890.317707379601 0.126207500696182
890.99066105109 0.12847027182579
891.663614722578 0.129729822278023
892.336568394067 0.14261195063591
893.009522065556 0.138607442378998
893.682475737044 0.138517320156097
894.355429408533 0.138592600822449
895.028383080022 0.127578586339951
895.701336751511 0.128003031015396
896.374290422999 0.128510355949402
897.047244094488 0.129077479243279
897.720197765977 0.139979168772697
898.393151437466 0.139795899391174
899.066105108954 0.138010814785957
899.739058780443 0.137965202331543
900.412012451932 0.124865807592869
901.084966123421 0.122380211949348
901.757919794909 0.124455712735653
902.430873466398 0.123722665011883
903.103827137887 0.138307988643646
903.776780809376 0.137792631983757
904.449734480864 0.136203497648239
905.122688152353 0.137750849127769
905.795641823842 0.12358121573925
906.468595495331 0.12282894551754
907.141549166819 0.124580673873425
907.814502838308 0.12434408813715
908.487456509797 0.1389469653368
909.160410181285 0.137688845396042
909.833363852774 0.138009428977966
910.506317524263 0.134454011917114
911.179271195752 0.121434725821018
911.85222486724 0.12423937022686
912.525178538729 0.124702587723732
913.198132210218 0.126393735408783
913.871085881707 0.141117677092552
914.544039553195 0.138038039207458
915.216993224684 0.13670027256012
915.889946896173 0.136444479227066
916.562900567662 0.12257519364357
917.23585423915 0.124744459986687
917.908807910639 0.124156810343266
918.581761582128 0.124084286391735
919.254715253616 0.135710224509239
919.927668925105 0.135947987437248
920.600622596594 0.135059878230095
921.273576268083 0.134364858269691
921.946529939572 0.122719705104828
922.61948361106 0.121349133551121
923.292437282549 0.119932651519775
923.965390954038 0.121526010334492
924.638344625526 0.137598320841789
925.311298297015 0.136802405118942
925.984251968504 0.132948830723763
926.657205639993 0.132729113101959
927.330159311481 0.120028674602509
928.00311298297 0.121351175010204
928.676066654459 0.118389345705509
929.349020325948 0.122482933104038
930.021973997436 0.130078107118607
930.694927668925 0.130282059311867
931.367881340414 0.130496606230736
932.040835011903 0.132101848721504
932.713788683391 0.117738321423531
933.38674235488 0.11975871771574
934.059696026369 0.119446486234665
934.732649697857 0.117934741079807
935.405603369346 0.135683909058571
936.078557040835 0.131231412291527
936.751510712324 0.135719805955887
937.424464383813 0.134798303246498
938.097418055301 0.119569607079029
938.77037172679 0.120688207447529
939.443325398279 0.120274536311626
940.116279069767 0.117814183235168
940.789232741256 0.131048485636711
941.462186412745 0.128647804260254
942.135140084234 0.13030594587326
942.808093755722 0.130353882908821
943.481047427211 0.117386683821678
944.1540010987 0.118282042443752
944.826954770189 0.116542004048824
945.499908441677 0.116366297006607
946.172862113166 0.133246555924416
946.845815784655 0.132645472884178
947.518769456144 0.130728170275688
948.191723127632 0.129282489418983
948.864676799121 0.117983877658844
949.53763047061 0.115081422030926
950.210584142098 0.118731997907162
950.883537813587 0.117579847574234
951.556491485076 0.126909986138344
952.229445156565 0.130738377571106
952.902398828053 0.127341896295547
953.575352499542 0.129287734627724
954.248306171031 0.116918824613094
954.92125984252 0.119013331830502
955.594213514008 0.116924233734608
956.267167185497 0.118976339697838
956.940120856986 0.130360037088394
957.613074528475 0.130169242620468
958.286028199963 0.127915263175964
958.958981871452 0.12622332572937
959.631935542941 0.115772023797035
960.30488921443 0.118092127144337
960.977842885918 0.115221120417118
961.650796557407 0.116473086178303
962.323750228896 0.126796558499336
962.996703900385 0.128517985343933
963.669657571873 0.125678777694702
964.342611243362 0.123278394341469
965.015564914851 0.112360671162605
965.688518586339 0.115482397377491
966.361472257828 0.115231849253178
967.034425929317 0.117245145142078
967.707379600806 0.125383213162422
968.380333272294 0.125192537903786
969.053286943783 0.127336904406548
969.726240615272 0.124653793871403
970.399194286761 0.113499537110329
971.072147958249 0.113877795636654
971.745101629738 0.109755761921406
972.418055301227 0.111598409712315
973.091008972716 0.126799076795578
973.763962644204 0.124547757208347
974.436916315693 0.125498041510582
975.109869987182 0.124483823776245
975.782823658671 0.113022923469543
976.455777330159 0.111030369997025
977.128731001648 0.112636879086494
977.801684673137 0.113359779119492
978.474638344626 0.125456437468529
979.147592016114 0.124411575496197
979.820545687603 0.124506197869778
980.493499359092 0.123577028512955
981.16645303058 0.111776351928711
981.839406702069 0.114173159003258
982.512360373558 0.111974060535431
983.185314045047 0.11317241191864
983.858267716535 0.122588500380516
984.531221388024 0.124689280986786
985.204175059513 0.12228724360466
985.877128731002 0.122682638466358
986.55008240249 0.108468301594257
987.223036073979 0.111378282308578
987.895989745468 0.109007894992828
988.568943416957 0.110286548733711
989.241897088445 0.119741395115852
989.914850759934 0.120170645415783
990.587804431423 0.12029317766428
991.260758102911 0.120523780584335
991.9337117744 0.110384427011013
992.606665445889 0.110724940896034
993.279619117378 0.110484957695007
993.952572788867 0.110226973891258
994.625526460355 0.120556898415089
995.298480131844 0.1208541020751
995.971433803333 0.121976137161255
996.644387474821 0.12093410640955
997.31734114631 0.10794386267662
997.990294817799 0.10986502468586
998.663248489288 0.108255825936794
999.336202160776 0.108515195548534
1000.00915583227 0.117109194397926
1000.68210950375 0.122268028557301
1001.35506317524 0.119815073907375
1002.02801684673 0.11786001175642
1002.70097051822 0.10603229701519
1003.37392418971 0.108892053365707
1004.0468778612 0.109765566885471
1004.71983153269 0.108155056834221
1005.39278520417 0.117469847202301
1006.06573887566 0.118602603673935
1006.73869254715 0.120382681488991
1007.41164621864 0.1177087277174
1008.08459989013 0.10739354044199
1008.75755356162 0.105066403746605
1009.43050723311 0.105916671454906
1010.1034609046 0.105526894330978
1010.77641457608 0.11571004986763
1011.44936824757 0.118102237582207
1012.12232191906 0.11902729421854
1012.79527559055 0.119018420577049
1013.46822926204 0.105908095836639
1014.14118293353 0.107210583984852
1014.81413660502 0.10623437166214
1015.48709027651 0.105150975286961
1016.16004394799 0.117511034011841
1016.83299761948 0.115462437272072
1017.50595129097 0.116515420377254
1018.17890496246 0.116101071238518
1018.85185863395 0.105053879320621
1019.52481230544 0.105797328054905
1020.19776597693 0.104370437562466
1020.87071964842 0.103750362992287
1021.5436733199 0.113706544041634
1022.21662699139 0.113675221800804
1022.88958066288 0.118171878159046
1023.56253433437 0.11675501614809
1024.23548800586 0.1075773909688
1024.90844167735 0.108392491936684
1025.58139534884 0.106714174151421
1026.25434902033 0.105609603226185
1026.92730269181 0.115312352776527
1027.6002563633 0.116380967199802
1028.27321003479 0.117798216640949
1028.94616370628 0.116671249270439
1029.61911737777 0.104410424828529
1030.29207104926 0.104153774678707
1030.96502472075 0.105705074965954
1031.63797839224 0.103251039981842
1032.31093206372 0.110585413873196
1032.98388573521 0.110796421766281
1033.6568394067 0.108971975743771
1034.32979307819 0.109101086854935
1035.00274674968 0.102973647415638
1035.67570042117 0.101465933024883
1036.34865409266 0.105493873357773
1037.02160776415 0.10380494594574
1037.69456143563 0.113226547837257
1038.36751510712 0.115512706339359
1039.04046877861 0.113204196095467
1039.7134224501 0.113923318684101
1040.38637612159 0.104106873273849
1041.05932979308 0.10431706905365
1041.73228346457 0.102943606674671
1042.40523713606 0.104539662599564
1043.07819080754 0.110595762729645
1043.75114447903 0.111234068870544
1044.42409815052 0.108644492924213
1045.09705182201 0.110146522521973
1045.7700054935 0.0981044992804527
1046.44295916499 0.0992235988378525
1047.11591283648 0.102440163493156
1047.78886650797 0.100112780928612
1048.46182017945 0.108691245317459
1049.13477385094 0.109134167432785
1049.80772752243 0.108281165361404
1050.48068119392 0.109326489269733
1051.15363486541 0.09908127784729
1051.8265885369 0.0976129472255707
1052.49954220839 0.0988299921154976
1053.17249587988 0.098172202706337
1053.84544955136 0.10798541456461
1054.51840322285 0.106951035559177
1055.19135689434 0.105345994234085
1055.86431056583 0.104335904121399
1056.53726423732 0.0994300842285156
1057.21021790881 0.0967710167169571
1057.8831715803 0.098600722849369
1058.55612525179 0.0980144739151001
1059.22907892327 0.105928368866444
1059.90203259476 0.10579489916563
1060.57498626625 0.106083005666733
1061.24793993774 0.105983853340149
1061.92089360923 0.0966952964663506
1062.59384728072 0.0952975824475288
1063.26680095221 0.0936013460159302
1063.9397546237 0.0934462249279022
1064.61270829518 0.10584183037281
1065.28566196667 0.104979306459427
1065.95861563816 0.104767493903637
1066.63156930965 0.105513535439968
1067.30452298114 0.0968239605426788
1067.97747665263 0.0957412198185921
1068.65043032412 0.0938277617096901
1069.32338399561 0.0935136526823044
1069.99633766709 0.107219338417053
1070.66929133858 0.102598868310452
1071.34224501007 0.10512487590313
1072.01519868156 0.104155540466309
1072.68815235305 0.0954147577285767
1073.36110602454 0.0953300818800926
1074.03405969603 0.0937986671924591
1074.70701336752 0.0935703441500664
1075.379967039 0.104202464222908
1076.05292071049 0.102576449513435
1076.72587438198 0.103255704045296
1077.39882805347 0.101958133280277
1078.07178172496 0.0931570827960968
1078.74473539645 0.0931447297334671
1079.41768906794 0.0940807461738586
1080.09064273942 0.0932816937565804
1080.76359641091 0.103458590805531
1081.4365500824 0.103862904012203
1082.10950375389 0.103021152317524
1082.78245742538 0.102262534201145
1083.45541109687 0.0917689427733421
1084.12836476836 0.0935708060860634
1084.80131843985 0.0938476771116257
1085.47427211133 0.095070518553257
1086.14722578282 0.105251163244247
1086.82017945431 0.103770785033703
1087.4931331258 0.103617943823338
1088.16608679729 0.101183041930199
1088.83904046878 0.0911987274885178
1089.51199414027 0.0947991907596588
1090.18494781176 0.0931838974356651
1090.85790148324 0.0935651883482933
1091.53085515473 0.101126275956631
1092.20380882622 0.103094361722469
1092.87676249771 0.0977822169661522
1093.5497161692 0.0993724092841148
1094.22266984069 0.0917026400566101
1094.89562351218 0.092128187417984
1095.56857718367 0.0917810946702957
1096.24153085515 0.0916908085346222
1096.91448452664 0.103684693574905
1097.58743819813 0.103991478681564
1098.26039186962 0.102623596787453
1098.93334554111 0.102843701839447
1099.6062992126 0.0935242772102356
1100.27925288409 0.0933361575007439
1100.95220655558 0.0927432402968407
1101.62516022706 0.0924508050084114
1102.29811389855 0.101778067648411
1102.97106757004 0.10206401348114
1103.64402124153 0.101060971617699
1104.31697491302 0.0995358303189278
1104.98992858451 0.0917222872376442
1105.662882256 0.0906713604927063
1106.33583592749 0.0929181203246117
1107.00878959897 0.0918290242552757
1107.68174327046 0.101853482425213
1108.35469694195 0.101448848843575
1109.02765061344 0.101256027817726
1109.70060428493 0.102900661528111
1110.37355795642 0.0911020040512085
1111.04651162791 0.0938892737030983
1111.7194652994 0.0935388207435608
1112.39241897088 0.0937841460108757
1113.06537264237 0.100307479500771
1113.73832631386 0.0983023941516876
1114.41127998535 0.102370254695415
1115.08423365684 0.100130222737789
1115.75718732833 0.0919744595885277
1116.43014099982 0.0896172299981117
1117.10309467131 0.0896522775292397
1117.77604834279 0.0889832302927971
1118.44900201428 0.100365102291107
1119.12195568577 0.101719222962856
1119.79490935726 0.100913599133492
1120.46786302875 0.101272583007812
1121.14081670024 0.0901715010404587
1121.81377037173 0.0882266759872437
1122.48672404322 0.0890378803014755
1123.1596777147 0.0896974131464958
1123.83263138619 0.0984543859958649
1124.50558505768 0.0972819179296494
1125.17853872917 0.0976532101631165
1125.85149240066 0.0969627350568771
1126.52444607215 0.0879724696278572
1127.19739974364 0.0883066803216934
1127.87035341513 0.0881922841072083
1128.54330708661 0.0891298800706863
1129.2162607581 0.0977032333612442
1129.88921442959 0.0991567298769951
1130.56216810108 0.094986654818058
1131.23512177257 0.0936906710267067
1131.90807544406 0.0868604406714439
1132.58102911555 0.0871308222413063
1133.25398278704 0.0874705240130424
1133.92693645852 0.0861583277583122
1134.59989013001 0.0974114164710045
1135.2728438015 0.094356931746006
1135.94579747299 0.093276210129261
1136.61875114448 0.0949246361851692
1137.29170481597 0.0851196572184563
1137.96465848746 0.0830310732126236
1138.63761215895 0.0827916339039803
1139.31056583043 0.0858557000756264
1139.98351950192 0.0930050686001778
1140.65647317341 0.0931848809123039
1141.3294268449 0.0937029123306274
1142.00238051639 0.0938747674226761
1142.67533418788 0.0847282409667969
1143.34828785937 0.0846616625785828
1144.02124153086 0.0816764980554581
1144.69419520234 0.0811685398221016
1145.36714887383 0.0931755155324936
1146.04010254532 0.0928838476538658
1146.71305621681 0.0907353907823563
1147.3860098883 0.0926230028271675
1148.05896355979 0.0830571800470352
1148.73191723128 0.0828079581260681
1149.40487090276 0.0804415121674538
1150.07782457425 0.081845797598362
1150.75077824574 0.0901973024010658
1151.42373191723 0.0903719812631607
1152.09668558872 0.0899124965071678
1152.76963926021 0.0899528786540031
1153.4425929317 0.0807313024997711
1154.11554660319 0.0801243931055069
1154.78850027468 0.0803797617554665
1155.46145394616 0.0820474103093147
1156.13440761765 0.0890288054943085
1156.80736128914 0.0902834162116051
1157.48031496063 0.0896118879318237
1158.15326863212 0.0902563408017159
1158.82622230361 0.079825721681118
1159.4991759751 0.0795316025614738
1160.17212964658 0.0802679732441902
1160.84508331807 0.0793007165193558
1161.51803698956 0.0861620157957077
1162.19099066105 0.0873269811272621
1162.86394433254 0.0861331969499588
1163.53689800403 0.0874916613101959
1164.20985167552 0.0778161212801933
1164.88280534701 0.0789250880479813
1165.55575901849 0.0782399624586105
1166.22871268998 0.0793124809861183
1166.90166636147 0.08658467233181
1167.57462003296 0.0872172936797142
1168.24757370445 0.0846689492464066
1168.92052737594 0.0859475135803223
1169.59348104743 0.0785078108310699
1170.26643471892 0.0770790278911591
1170.9393883904 0.0757107511162758
1171.61234206189 0.077826052904129
1172.28529573338 0.0858012735843658
1172.95824940487 0.0852488726377487
1173.63120307636 0.0836977064609528
1174.30415674785 0.0818875283002853
1174.97711041934 0.0762366279959679
1175.65006409083 0.0775081738829613
1176.32301776231 0.0754414573311806
1176.9959714338 0.0756014361977577
1177.66892510529 0.0847248286008835
1178.34187877678 0.0841452479362488
1179.01483244827 0.0855553895235062
1179.68778611976 0.0863285511732101
1180.36073979125 0.0764880701899529
1181.03369346274 0.0764192044734955
1181.70664713422 0.0754124745726585
1182.37960080571 0.0746578499674797
1183.0525544772 0.0843638032674789
1183.72550814869 0.0814927369356155
1184.39846182018 0.0825127810239792
1185.07141549167 0.0822094157338142
1185.74436916316 0.0754294544458389
1186.41732283465 0.0743378847837448
1187.09027650613 0.0744297802448273
1187.76323017762 0.0737164691090584
1188.43618384911 0.082515649497509
1189.1091375206 0.0831411555409431
1189.78209119209 0.079610213637352
1190.45504486358 0.0802166163921356
1191.12799853507 0.0744095668196678
1191.80095220656 0.0731260627508163
1192.47390587804 0.0724910348653793
1193.14685954953 0.0730339139699936
1193.81981322102 0.0809741914272308
1194.49276689251 0.0792479291558266
1195.165720564 0.0827364549040794
1195.83867423549 0.0819572880864143
1196.51162790698 0.0731557309627533
1197.18458157847 0.0740038007497787
1197.85753524995 0.0731380954384804
1198.53048892144 0.0730730667710304
1199.20344259293 0.0814214497804642
1199.87639626442 0.0808334499597549
1200.54934993591 0.0792388767004013
1201.2223036074 0.0785347521305084
1201.89525727889 0.0716829299926758
1202.56821095038 0.0709061026573181
1203.24116462186 0.0711653530597687
1203.91411829335 0.0707637891173363
1204.58707196484 0.0768384635448456
1205.26002563633 0.0757487937808037
1205.93297930782 0.0761889591813087
1206.60593297931 0.0753621906042099
1207.2788866508 0.0692113488912582
1207.95184032229 0.0692647695541382
1208.62479399377 0.0696387439966202
1209.29774766526 0.070192851126194
1209.97070133675 0.0763554722070694
1210.64365500824 0.0769537836313248
1211.31660867973 0.075786292552948
1211.98956235122 0.0767001956701279
1212.66251602271 0.0706432908773422
1213.3354696942 0.0705888643860817
1214.00842336568 0.0690495073795319
1214.68137703717 0.070979043841362
1215.35433070866 0.0764870271086693
1216.02728438015 0.0759353041648865
1216.70023805164 0.0744115710258484
1217.37319172313 0.0741478651762009
1218.04614539462 0.0666177943348885
1218.71909906611 0.0663392394781113
1219.39205273759 0.066521592438221
1220.06500640908 0.0661948174238205
1220.73796008057 0.0738567784428596
1221.41091375206 0.0733370929956436
1222.08386742355 0.0726907849311829
1222.75682109504 0.0726514607667923
1223.42977476653 0.066449873149395
1224.10272843801 0.0657321587204933
1224.7756821095 0.0660129189491272
1225.44863578099 0.0654162839055061
1226.12158945248 0.0735748931765556
1226.79454312397 0.0709871277213097
1227.46749679546 0.071209043264389
1228.14045046695 0.0732781663537025
1228.81340413844 0.0641660317778587
1229.48635780992 0.0654251947999001
1230.15931148141 0.0666439905762672
1230.8322651529 0.0664231702685356
1231.50521882439 0.071649581193924
1232.17817249588 0.0722160413861275
1232.85112616737 0.0722273141145706
1233.52407983886 0.0727567300200462
1234.19703351035 0.0640223398804665
1234.86998718183 0.0648810788989067
1235.54294085332 0.0634422674775124
1236.21589452481 0.0651225224137306
1236.8888481963 0.0702982395887375
1237.56180186779 0.069010816514492
1238.23475553928 0.0710549280047417
1238.90770921077 0.0697668418288231
1239.58066288226 0.0650714412331581
1240.25361655374 0.0645497664809227
1240.92657022523 0.0653806701302528
1241.59952389672 0.0650399997830391
1242.27247756821 0.0698472708463669
1242.9454312397 0.0696721524000168
1243.61838491119 0.068948358297348
1244.29133858268 0.0695557221770287
1244.96429225417 0.0633339732885361
1245.63724592565 0.0624834001064301
1246.31019959714 0.0617820918560028
1246.98315326863 0.0628328993916512
1247.65610694012 0.069349393248558
1248.32906061161 0.0693539455533028
1249.0020142831 0.0679222196340561
1249.67496795459 0.0682477504014969
1250.34792162608 0.0632410421967506
1251.02087529756 0.063677966594696
1251.69382896905 0.0628083646297455
1252.36678264054 0.0633001402020454
1253.03973631203 0.0702384784817696
1253.71268998352 0.0703755170106888
1254.38564365501 0.0687505826354027
1255.0585973265 0.0679962262511253
1255.73155099799 0.0605752915143967
1256.40450466947 0.0617406852543354
1257.07745834096 0.0616785399615765
1257.75041201245 0.0623747259378433
1258.42336568394 0.0677457004785538
1259.09631935543 0.0675425678491592
1259.76927302692 0.067119725048542
1260.44222669841 0.0661578997969627
1261.1151803699 0.0599542036652565
1261.78813404138 0.0608318410813808
1262.46108771287 0.0600225105881691
1263.13404138436 0.0598909109830856
1263.80699505585 0.0662781223654747
1264.47994872734 0.0661167278885841
1265.15290239883 0.0649548247456551
1265.82585607032 0.0657777935266495
1266.49880974181 0.0601374208927155
1267.17176341329 0.0575009025633335
1267.84471708478 0.0585393607616425
1268.51767075627 0.0588187240064144
1269.19062442776 0.0651891157031059
1269.86357809925 0.0655583813786507
1270.53653177074 0.0651645511388779
1271.20948544223 0.0649509876966476
1271.88243911372 0.0591574460268021
1272.5553927852 0.0586377792060375
1273.22834645669 0.0575602278113365
1273.90130012818 0.0595069229602814
1274.57425379967 0.0639348477125168
1275.24720747116 0.0631213486194611
1275.92016114265 0.0639651343226433
1276.59311481414 0.0633636936545372
1277.26606848563 0.0570930242538452
1277.93902215711 0.0563196092844009
1278.6119758286 0.0575382933020592
1279.28492950009 0.0565373413264751
1279.95788317158 0.0636430606245995
1280.63083684307 0.0636137053370476
1281.30379051456 0.0637786909937859
1281.97674418605 0.0642526671290398
1282.64969785754 0.0589953921735287
1283.32265152902 0.0592864379286766
1283.99560520051 0.0584603622555733
1284.668558872 0.0575447008013725
1285.34151254349 0.0628133714199066
1286.01446621498 0.0626183748245239
1286.68741988647 0.0619903244078159
1287.36037355796 0.0619225576519966
1288.03332722945 0.0579580739140511
1288.70628090093 0.0562762580811977
1289.37923457242 0.0554140694439411
1290.05218824391 0.055835273116827
1290.7251419154 0.0610560849308968
1291.39809558689 0.061125073581934
1292.07104925838 0.0622081607580185
1292.74400292987 0.0626449137926102
1293.41695660135 0.0563028082251549
1294.08991027284 0.0554854571819305
1294.76286394433 0.0561454705893993
1295.43581761582 0.0550828017294407
1296.10877128731 0.0599502809345722
1296.7817249588 0.0599823780357838
1297.45467863029 0.0596020929515362
1298.12763230178 0.0600948110222816
1298.80058597327 0.054555531591177
1299.47353964475 0.0543944761157036
1300.14649331624 0.0535810738801956
1300.81944698773 0.0538524724543095
1301.49240065922 0.059266272932291
1302.16535433071 0.059245128184557
1302.8383080022 0.0592203922569752
1303.51126167369 0.0582557059824467
1304.18421534517 0.0537309572100639
1304.85716901666 0.0535018965601921
1305.53012268815 0.0512298382818699
1306.20307635964 0.0518225021660328
1306.87603003113 0.0584138296544552
1307.54898370262 0.0574750117957592
1308.22193737411 0.0565243512392044
1308.8948910456 0.0570655763149261
1309.56784471708 0.0512578934431076
1310.24079838857 0.0512554496526718
1310.91375206006 0.0501318499445915
1311.58670573155 0.051033291965723
1312.25965940304 0.0556213147938251
1312.93261307453 0.05496596544981
1313.60556674602 0.0549964606761932
1314.27852041751 0.055839404463768
1314.95147408899 0.0511358492076397
1315.62442776048 0.0508388206362724
1316.29738143197 0.0489287152886391
1316.97033510346 0.0479350350797176
1317.64328877495 0.0546037964522839
1318.31624244644 0.0537456981837749
1318.98919611793 0.0554592236876488
1319.66214978942 0.0536802560091019
1320.3351034609 0.0491790473461151
1321.00805713239 0.0494350120425224
1321.68101080388 0.0470157116651535
1322.35396447537 0.0476922243833542
1323.02691814686 0.0531180314719677
1323.69987181835 0.0519360229372978
1324.37282548984 0.0527755320072174
1325.04577916133 0.0521332137286663
1325.71873283281 0.0471077524125576
1326.3916865043 0.0466698966920376
1327.06464017579 0.0477545224130154
1327.73759384728 0.0473493933677673
1328.41054751877 0.0517187640070915
1329.08350119026 0.0514558665454388
1329.75645486175 0.0515331104397774
1330.42940853324 0.0494219996035099
1331.10236220472 0.0460831224918365
1331.77531587621 0.0460016317665577
1332.4482695477 0.0455222576856613
1333.12122321919 0.0446784719824791
1333.79417689068 0.0505039356648922
1334.46713056217 0.0502719916403294
1335.14008423366 0.0476631335914135
1335.81303790515 0.0498392693698406
1336.48599157663 0.0443954207003117
1337.15894524812 0.0441311933100224
1337.83189891961 0.0450229234993458
1338.5048525911 0.0433861538767815
1339.17780626259 0.0475594438612461
1339.85075993408 0.0480264499783516
1340.52371360557 0.0478616878390312
1341.19666727706 0.0476825684309006
1341.86962094854 0.0427977927029133
1342.54257462003 0.0424416363239288
1343.21552829152 0.0421675741672516
1343.88848196301 0.0420344769954681
1344.5614356345 0.04627700522542
1345.23438930599 0.046393658965826
1345.90734297748 0.0460237078368664
1346.58029664897 0.0449416525661945
1347.25325032045 0.040608711540699
1347.92620399194 0.04009959846735
1348.59915766343 0.039904247969389
1349.27211133492 0.0402954518795013
1349.94506500641 0.0433548204600811
1350.6180186779 0.0445207916200161
1351.29097234939 0.0432034134864807
1351.96392602088 0.0430693700909615
1352.63687969236 0.0394893512129784
1353.30983336385 0.0389983095228672
1353.98278703534 0.0378966629505157
1354.65574070683 0.0377528145909309
1355.32869437832 0.0420538894832134
1356.00164804981 0.0417998731136322
1356.6746017213 0.0420006439089775
1357.34755539279 0.0424284711480141
1358.02050906427 0.0376600585877895
1358.69346273576 0.037711214274168
1359.36641640725 0.0365130752325058
1360.03937007874 0.0365538150072098
1360.71232375023 0.0405823104083538
1361.38527742172 0.0394849479198456
1362.05823109321 0.0395841114223003
1362.7311847647 0.039064209908247
1363.40413843618 0.0349969156086445
1364.07709210767 0.0351563394069672
1364.75004577916 0.0344735868275166
1365.42299945065 0.0341109372675419
1366.09595312214 0.0369751825928688
1366.76890679363 0.0367511697113514
1367.44186046512 0.0372933745384216
1368.1148141366 0.0370196960866451
1368.78776780809 0.0336227975785732
1369.46072147958 0.0328615680336952
1370.13367515107 0.0330669730901718
1370.80662882256 0.0325296521186829
1371.47958249405 0.0352790988981724
1372.15253616554 0.0350002460181713
1372.82548983703 0.0342084914445877
1373.49844350851 0.0338666662573814
1374.17139718 0.0309207364916801
1374.84435085149 0.0299897212535143
1375.51730452298 0.0308522190898657
1376.19025819447 0.0298975184559822
1376.86321186596 0.032048188149929
1377.53616553745 0.0317583046853542
1378.20911920894 0.0308518502861261
1378.88207288042 0.0310307163745165
1379.55502655191 0.0291342288255692
1380.2279802234 0.0289805475622416
1380.90093389489 0.029056191444397
1381.57388756638 0.0289879813790321
1382.24684123787 0.0316012166440487
1382.91979490936 0.0317858271300793
1383.59274858085 0.032079104334116
1384.26570225233 0.0323097854852676
1384.93865592382 0.0292830467224121
1385.61160959531 0.0300314370542765
1386.2845632668 0.0295682977885008
1386.95751693829 0.0297034308314323
1387.63047060978 0.0327869951725006
1388.30342428127 0.0331474989652634
1388.97637795276 0.0320727527141571
1389.64933162424 0.0323019549250603
1390.32228529573 0.0297617316246033
1390.99523896722 0.0297553855925798
1391.66819263871 0.0295994114130735
1392.3411463102 0.0299690272659063
1393.01409998169 0.0335142724215984
1393.68705365318 0.0330151654779911
1394.36000732467 0.033232644200325
1395.03296099615 0.0336125753819942
1395.70591466764 0.0299161709845066
1396.37886833913 0.0308574121445417
1397.05182201062 0.0305276848375797
1397.72477568211 0.0304950326681137
1398.3977293536 0.0341188125312328
1399.07068302509 0.0337660387158394
1399.74363669658 0.0343191176652908
1400.41659036806 0.0343338251113892
1401.08954403955 0.0315359197556973
1401.76249771104 0.0317839607596397
1402.43545138253 0.031832579523325
1403.10840505402 0.0313184484839439
1403.78135872551 0.0349776446819305
1404.454312397 0.0344942398369312
1405.12726606849 0.0343622267246246
1405.80021973997 0.0349342785775661
1406.47317341146 0.0318708643317223
1407.14612708295 0.0314224325120449
1407.81908075444 0.0327436923980713
1408.49203442593 0.0327770635485649
1409.16498809742 0.0353665389120579
1409.83794176891 0.0360778793692589
1410.5108954404 0.035681065171957
1411.18384911188 0.0357985086739063
1411.85680278337 0.0320527516305447
1412.52975645486 0.03277987241745
1413.20271012635 0.0333067551255226
1413.87566379784 0.0330293923616409
1414.54861746933 0.0352886058390141
1415.22157114082 0.035793598741293
1415.89452481231 0.0359892398118973
1416.56747848379 0.0366318374872208
1417.24043215528 0.0331590957939625
1417.91338582677 0.0333046950399876
1418.58633949826 0.0333530195057392
1419.25929316975 0.0339680053293705
1419.93224684124 0.0366309359669685
1420.60520051273 0.0366476401686668
1421.27815418422 0.0361505262553692
1421.9511078557 0.0357959605753422
1422.62406152719 0.0337775461375713
1423.29701519868 0.0339422784745693
1423.96996887017 0.0341025330126286
1424.64292254166 0.0334866158664227
1425.31587621315 0.0369952321052551
1425.98882988464 0.0373613350093365
1426.66178355613 0.0373954065144062
1427.33473722761 0.0373434983193874
1428.0076908991 0.0346597246825695
1428.68064457059 0.0344641953706741
1429.35359824208 0.033355638384819
1430.02655191357 0.033695574849844
1430.69950558506 0.0379215329885483
1431.37245925655 0.037756372243166
1432.04541292804 0.0366526618599892
1432.71836659952 0.0371506027877331
1433.39132027101 0.0337889268994331
1434.0642739425 0.0344775915145874
1434.73722761399 0.0338608138263226
1435.41018128548 0.0344289503991604
1436.08313495697 0.0384884253144264
1436.75608862846 0.0383799597620964
1437.42904229994 0.0380601175129414
1438.10199597143 0.0379510633647442
1438.77494964292 0.0336788408458233
1439.44790331441 0.0345065109431744
1440.1208569859 0.0336826108396053
1440.79381065739 0.034093264490366
1441.46676432888 0.0375427193939686
1442.13971800037 0.0373224541544914
1442.81267167186 0.0387738049030304
1443.48562534334 0.0387048721313477
1444.15857901483 0.0350739061832428
1444.83153268632 0.0351189710199833
1445.50448635781 0.0341371484100819
1446.1774400293 0.0348107255995274
1446.85039370079 0.038173034787178
1447.52334737228 0.0388931185007095
1448.19630104376 0.0386088043451309
1448.86925471525 0.0384890548884869
1449.54220838674 0.0349757187068462
1450.21516205823 0.0350955836474895
1450.88811572972 0.0358065403997898
1451.56106940121 0.0348600223660469
1452.2340230727 0.0388316139578819
1452.90697674419 0.0384761020541191
1453.57993041567 0.0404183082282543
1454.25288408716 0.0405708029866219
1454.92583775865 0.0363911278545856
1455.59879143014 0.0365809947252274
1456.27174510163 0.0364697650074959
1456.94469877312 0.0360379330813885
1457.61765244461 0.0399268306791782
1458.2906061161 0.0398667603731155
1458.96355978758 0.0398158952593803
1459.63651345907 0.0394884161651134
1460.30946713056 0.0360411442816257
1460.98242080205 0.0364692397415638
1461.65537447354 0.0361416786909103
1462.32832814503 0.0362135134637356
1463.00128181652 0.0401187762618065
1463.67423548801 0.0401347614824772
1464.34718915949 0.0410064160823822
1465.02014283098 0.0406381227076054
1465.69309650247 0.0375066921114922
1466.36605017396 0.0374086610972881
1467.03900384545 0.0384141020476818
1467.71195751694 0.0384717099368572
1468.38491118843 0.04112508893013
1469.05786485992 0.0411191023886204
1469.7308185314 0.0407663434743881
1470.40377220289 0.0406572110950947
1471.07672587438 0.0364394634962082
1471.74967954587 0.0362906567752361
1472.42263321736 0.0380984358489513
1473.09558688885 0.038389191031456
1473.76854056034 0.0417077466845512
1474.44149423183 0.04214196652174
1475.11444790331 0.0420824289321899
1475.7874015748 0.0420911386609077
1476.46035524629 0.0379180833697319
1477.13330891778 0.038499902933836
1477.80626258927 0.0377201288938522
1478.47921626076 0.0376667827367783
1479.15216993225 0.0414692163467407
1479.82512360374 0.0413421094417572
1480.49807727522 0.0413992367684841
1481.17103094671 0.0422132723033428
1481.8439846182 0.0387343056499958
1482.51693828969 0.0388265773653984
1483.18989196118 0.0381722785532475
1483.86284563267 0.038265410810709
1484.53579930416 0.042359858751297
1485.20875297565 0.0426228158175945
1485.88170664713 0.0416492484509945
1486.55466031862 0.0426462702453136
1487.22761399011 0.0375864505767822
1487.9005676616 0.0386913120746613
1488.57352133309 0.0386261902749538
1489.24647500458 0.0389033667743206
1489.91942867607 0.0418981499969959
1490.59238234756 0.0420740507543087
1491.26533601904 0.0419716164469719
1491.93828969053 0.0424237214028835
1492.61124336202 0.0382126085460186
1493.28419703351 0.0383872427046299
1493.957150705 0.0384067818522453
1494.63010437649 0.0383193157613277
1495.30305804798 0.0424780808389187
1495.97601171947 0.0418449975550175
1496.64896539095 0.0434026382863522
1497.32191906244 0.0434234254062176
1497.99487273393 0.0395787246525288
1498.66782640542 0.039235807955265
1499.34078007691 0.040115412324667
1500.0137337484 0.0403951704502106
1500.68668741989 0.04502297565341
1501.35964109138 0.0450268983840942
1502.03259476286 0.0431622453033924
1502.70554843435 0.0437225848436356
1503.37850210584 0.0393261387944221
1504.05145577733 0.0400820337235928
1504.72440944882 0.0389368981122971
1505.39736312031 0.0394240133464336
1506.0703167918 0.0434753075242043
1506.74327046329 0.0439258702099323
1507.41622413477 0.0433419086039066
1508.08917780626 0.0436823032796383
1508.76213147775 0.0398785509169102
1509.43508514924 0.0396460704505444
1510.10803882073 0.0405124388635159
1510.78099249222 0.0401435270905495
1511.45394616371 0.0438640639185905
1512.12689983519 0.0435721352696419
1512.79985350668 0.043219905346632
1513.47280717817 0.0435113199055195
1514.14576084966 0.0405518300831318
1514.81871452115 0.0403371043503284
1515.49166819264 0.039737943559885
1516.16462186413 0.0402701310813427
1516.83757553562 0.0442768074572086
1517.5105292071 0.0450025349855423
1518.18348287859 0.042375348508358
1518.85643655008 0.0428101271390915
1519.52939022157 0.0392818413674831
1520.20234389306 0.0389673858880997
1520.87529756455 0.0393090918660164
1521.54825123604 0.0388336107134819
1522.22120490753 0.0431065782904625
1522.89415857901 0.043526541441679
1523.5671122505 0.0445994213223457
1524.24006592199 0.0449898280203342
1524.91301959348 0.039512824267149
1525.58597326497 0.039761733263731
1526.25892693646 0.0412690117955208
1526.93188060795 0.0410392098128796
1527.60483427944 0.0440882854163647
1528.27778795092 0.0440819896757603
1528.95074162241 0.0438182353973389
1529.6236952939 0.0446316450834274
1530.29664896539 0.0403689816594124
1530.96960263688 0.0413925796747208
1531.64255630837 0.0402011126279831
1532.31550997986 0.0400231033563614
1532.98846365135 0.0439673513174057
1533.66141732283 0.0435694791376591
1534.33437099432 0.045230895280838
1535.00732466581 0.0459308139979839
1535.6802783373 0.0409992374479771
1536.35323200879 0.0403899289667606
1537.02618568028 0.041284404695034
1537.69913935177 0.0403059460222721
1538.37209302326 0.0446041561663151
1539.04504669474 0.0457345545291901
1539.71800036623 0.0470571480691433
1540.39095403772 0.0468167215585709
1541.06390770921 0.0427004806697369
1541.7368613807 0.0434415116906166
1542.40981505219 0.0438865236938
1543.08276872368 0.0437846183776855
1543.75572239517 0.0477572828531265
1544.42867606665 0.0478858277201653
1545.10162973814 0.0464418642222881
1545.77458340963 0.0467060543596745
1546.44753708112 0.0427870787680149
1547.12049075261 0.0426822863519192
1547.7934444241 0.04414152354002
1548.46639809559 0.043564785271883
1549.13935176708 0.0468957871198654
1549.81230543856 0.0471128523349762
1550.48525911005 0.046486247330904
1551.15821278154 0.0464710742235184
1551.83116645303 0.0418832823634148
1552.50412012452 0.0423245839774609
1553.17707379601 0.0427937842905521
1553.8500274675 0.0430452413856983
1554.52298113899 0.0466268695890903
1555.19593481047 0.0469869785010815
1555.86888848196 0.0469847917556763
1556.54184215345 0.0474840439856052
1557.21479582494 0.0430829301476479
1557.88774949643 0.0430091805756092
1558.56070316792 0.0435432381927967
1559.23365683941 0.0437069684267044
1559.9066105109 0.0467735640704632
1560.57956418238 0.0470674894750118
1561.25251785387 0.0461848080158234
1561.92547152536 0.0455360151827335
1562.59842519685 0.0419376268982887
1563.27137886834 0.0426978394389153
1563.94433253983 0.0418667979538441
1564.61728621132 0.0422495417296886
1565.29023988281 0.0458718091249466
1565.96319355429 0.0459458604454994
1566.63614722578 0.0466629564762115
1567.30910089727 0.0465251132845879
1567.98205456876 0.0426231361925602
1568.65500824025 0.0425226576626301
1569.32796191174 0.0422373376786709
1570.00091558323 0.0428520888090134
1570.67386925472 0.0460535138845444
1571.3468229262 0.0465905964374542
1572.01977659769 0.0468334034085274
1572.69273026918 0.0460561402142048
1573.36568394067 0.0413957685232162
1574.03863761216 0.0420162342488766
1574.71159128365 0.04317831620574
1575.38454495514 0.0430350489914417
1576.05749862663 0.0474757738411427
1576.73045229811 0.0468556322157383
1577.4034059696 0.0470782592892647
1578.07635964109 0.0468603372573853
1578.74931331258 0.0426972471177578
1579.42226698407 0.0425000824034214
1580.09522065556 0.0425417982041836
1580.76817432705 0.0431114658713341
1581.44112799853 0.047661580145359
1582.11408167002 0.0473098754882812
1582.78703534151 0.0467959754168987
1583.459989013 0.0480066798627377
1584.13294268449 0.0424129329621792
1584.80589635598 0.0436556674540043
1585.47885002747 0.0423184633255005
1586.15180369896 0.0432994849979877
1586.82475737045 0.0477375313639641
1587.49771104193 0.0480823256075382
1588.17066471342 0.0472657978534698
1588.84361838491 0.0484980940818787
1589.5165720564 0.0427045784890652
1590.18952572789 0.0435569658875465
1590.86247939938 0.0430562272667885
1591.53543307087 0.0434038713574409
1592.20838674235 0.047572884708643
1592.88134041384 0.0476324297487736
1593.55429408533 0.0486617051064968
1594.22724775682 0.0485097952187061
1594.90020142831 0.04304164275527
1595.5731550998 0.0443052053451538
1596.24610877129 0.0438433922827244
1596.91906244278 0.0441759936511517
1597.59201611426 0.0479658618569374
1598.26496978575 0.0493516251444817
1598.93792345724 0.048455610871315
1599.61087712873 0.0488027334213257
1600.28383080022 0.0444109179079533
1600.95678447171 0.0446308590471745
1601.6297381432 0.0445484817028046
1602.30269181469 0.0455348938703537
1602.97564548617 0.0480403415858746
1603.64859915766 0.0484032519161701
1604.32155282915 0.0481011979281902
1604.99450650064 0.0485031083226204
1605.66746017213 0.0437596365809441
1606.34041384362 0.0440540760755539
1607.01336751511 0.0431481748819351
1607.6863211866 0.0446793809533119
1608.35927485808 0.0488475449383259
1609.03222852957 0.0483106821775436
1609.70518220106 0.0489227920770645
1610.37813587255 0.0490044914186001
1611.05108954404 0.0445099882781506
1611.72404321553 0.0445945076644421
1612.39699688702 0.045292105525732
1613.06995055851 0.0451483093202114
1613.74290422999 0.0492687523365021
1614.41585790148 0.0494483970105648
1615.08881157297 0.0475240349769592
1615.76176524446 0.0478708706796169
1616.43471891595 0.0447702594101429
1617.10767258744 0.0443825349211693
1617.78062625893 0.044179130345583
1618.45357993042 0.0441754870116711
1619.1265336019 0.049219898879528
1619.79948727339 0.0493522994220257
1620.47244094488 0.0485210828483105
1621.14539461637 0.0479810610413551
1621.81834828786 0.0443885698914528
1622.49130195935 0.0438184402883053
1623.16425563084 0.0437437929213047
1623.83720930233 0.044002827256918
1624.51016297381 0.0485126376152039
1625.1831166453 0.0493469350039959
1625.85607031679 0.0507075078785419
1626.52902398828 0.0505874678492546
1627.20197765977 0.0452870316803455
1627.87493133126 0.0454482920467854
1628.54788500275 0.0454024709761143
1629.22083867424 0.046686913818121
1629.89379234572 0.0509965866804123
1630.56674601721 0.0509846657514572
1631.2396996887 0.0503638386726379
1631.91265336019 0.0501718521118164
1632.58560703168 0.0454800240695477
1633.25856070317 0.0460611619055271
1633.93151437466 0.0455252639949322
1634.60446804615 0.0470923036336899
1635.27742171763 0.0510453060269356
1635.95037538912 0.0510472469031811
1636.62332906061 0.0504360646009445
1637.2962827321 0.0502354018390179
1637.96923640359 0.0470052808523178
1638.64219007508 0.0469569526612759
1639.31514374657 0.0465186759829521
1639.98809741806 0.047136876732111
1640.66105108954 0.0516791492700577
1641.33400476103 0.0509727150201797
1642.00695843252 0.0510776229202747
1642.67991210401 0.0517434403300285
1643.3528657755 0.046640332788229
1644.02581944699 0.0461021959781647
1644.69877311848 0.0460924729704857
1645.37172678997 0.0467999652028084
1646.04468046145 0.0517753921449184
1646.71763413294 0.050835482776165
1647.39058780443 0.050362691283226
1648.06354147592 0.0509263016283512
1648.73649514741 0.0459575913846493
1649.4094488189 0.0463048703968525
1650.08240249039 0.0463192388415337
1650.75535616188 0.0460730418562889
1651.42830983336 0.051218468695879
1652.10126350485 0.0511473566293716
1652.77421717634 0.0503149442374706
1653.44717084783 0.049869678914547
1654.12012451932 0.0456974990665913
1654.79307819081 0.0451970100402832
1655.4660318623 0.0460434108972549
1656.13898553378 0.0467979870736599
1656.81193920527 0.0511279664933681
1657.48489287676 0.0516773611307144
1658.15784654825 0.0503060482442379
1658.83080021974 0.0514012984931469
1659.50375389123 0.0460085719823837
1660.17670756272 0.0455167554318905
1660.84966123421 0.0464966557919979
1661.52261490569 0.0464299209415913
1662.19556857718 0.0517155900597572
1662.86852224867 0.0512954294681549
1663.54147592016 0.0511848405003548
1664.21442959165 0.0513754263520241
1664.88738326314 0.0463772229850292
1665.56033693463 0.0469389148056507
1666.23329060612 0.0475180372595787
1666.9062442776 0.0473226718604565
1667.57919794909 0.0513909608125687
1668.25215162058 0.0515547245740891
1668.92510529207 0.0522745363414288
1669.59805896356 0.0520862229168415
1670.27101263505 0.046985287219286
1670.94396630654 0.0480428114533424
1671.61691997803 0.0479726418852806
1672.28987364951 0.0485868602991104
1672.962827321 0.0533990114927292
1673.63578099249 0.0524377562105656
1674.30873466398 0.0516721978783607
1674.98168833547 0.051910400390625
1675.65464200696 0.0460016056895256
1676.32759567845 0.0474994219839573
1677.00054934994 0.0480384603142738
1677.67350302142 0.0488806292414665
1678.34645669291 0.0534153245389462
1679.0194103644 0.0533039905130863
1679.69236403589 0.0512792132794857
1680.36531770738 0.0512477830052376
1681.03827137887 0.0469506494700909
1681.71122505036 0.0472312793135643
1682.38417872185 0.0476064831018448
1683.05713239333 0.0472835041582584
1683.73008606482 0.0523852221667767
1684.40303973631 0.0516901686787605
1685.0759934078 0.0521175898611546
1685.74894707929 0.0530483573675156
1686.42190075078 0.0473507940769196
1687.09485442227 0.0472269728779793
1687.76780809376 0.0478884689509869
1688.44076176524 0.0474854595959187
1689.11371543673 0.0525646358728409
1689.78666910822 0.0521775372326374
1690.45962277971 0.0521186701953411
1691.1325764512 0.0524408258497715
1691.80553012269 0.0473766066133976
1692.47848379418 0.0476808063685894
1693.15143746567 0.0471008121967316
1693.82439113715 0.0475978702306747
1694.49734480864 0.0521078482270241
1695.17029848013 0.0520915724337101
1695.84325215162 0.0529746897518635
1696.51620582311 0.0522232241928577
1697.1891594946 0.0474784635007381
1697.86211316609 0.0470840856432915
1698.53506683758 0.0471647381782532
1699.20802050906 0.0474964752793312
1699.88097418055 0.0526857487857342
1700.55392785204 0.0531243532896042
1701.22688152353 0.0512154586613178
1701.89983519502 0.0520744696259499
1702.57278886651 0.0466638281941414
1703.245742538 0.0467082262039185
1703.91869620949 0.0468592382967472
1704.59164988097 0.0467686019837856
1705.26460355246 0.0520705319941044
1705.93755722395 0.0517871417105198
1706.61051089544 0.0514928661286831
1707.28346456693 0.0527633465826511
1707.95641823842 0.0475565157830715
1708.62937190991 0.0476594418287277
1709.3023255814 0.0468009933829308
1709.97527925288 0.046889778226614
1710.64823292437 0.0516567975282669
1711.32118659586 0.052467443048954
1711.99414026735 0.0537010543048382
1712.66709393884 0.0534284226596355
1713.34004761033 0.0488559044897556
1714.01300128182 0.04881227388978
1714.68595495331 0.0485979840159416
1715.35890862479 0.0489711910486221
1716.03186229628 0.0534770637750626
1716.70481596777 0.0527676567435265
1717.37776963926 0.0551035702228546
1718.05072331075 0.0528566464781761
1718.72367698224 0.049006313085556
1719.39663065373 0.0490346997976303
1720.06958432522 0.04931565746665
1720.7425379967 0.0487823858857155
1721.41549166819 0.0540338270366192
1722.08844533968 0.0541416518390179
1722.76139901117 0.0523344315588474
1723.43435268266 0.052886463701725
1724.10730635415 0.0490859299898148
1724.78026002564 0.048696082085371
1725.45321369712 0.0498198829591274
1726.12616736861 0.0494682230055332
1726.7991210401 0.0536276809871197
1727.47207471159 0.0539665706455708
1728.14502838308 0.054904118180275
1728.81798205457 0.0543042719364166
1729.49093572606 0.0500793382525444
1730.16388939755 0.0506753250956535
1730.83684306904 0.0508366450667381
1731.50979674052 0.0508868396282196
1732.18275041201 0.0558545105159283
1732.8557040835 0.0553673766553402
1733.52865775499 0.0536383055150509
1734.20161142648 0.0548284351825714
1734.87456509797 0.0487398579716682
1735.54751876946 0.0490691773593426
1736.22047244094 0.0500477366149426
1736.89342611243 0.0499085336923599
1737.56637978392 0.0547092035412788
1738.23933345541 0.0540665164589882
1738.9122871269 0.0546666979789734
1739.58524079839 0.0557989999651909
1740.25819446988 0.0498142018914223
1740.93114814137 0.0504644736647606
1741.60410181285 0.0497257187962532
1742.27705548434 0.0510667599737644
1742.95000915583 0.054828979074955
1743.62296282732 0.0556638166308403
1744.29591649881 0.054966926574707
1744.9688701703 0.0557794570922852
1745.64182384179 0.0515946485102177
1746.31477751328 0.0508476123213768
1746.98773118476 0.0515918508172035
1747.66068485625 0.0518496409058571
1748.33363852774 0.0564306452870369
1749.00659219923 0.0560528486967087
1749.67954587072 0.0561271719634533
1750.35249954221 0.0573209896683693
1751.0254532137 0.0511597134172916
1751.69840688519 0.0512234680354595
1752.37136055667 0.0514498762786388
1753.04431422816 0.0508317016065121
1753.71726789965 0.0564437434077263
1754.39022157114 0.0560407154262066
1755.06317524263 0.0580575205385685
1755.73612891412 0.0559519529342651
1756.40908258561 0.0514629259705544
1757.0820362571 0.0526360534131527
1757.75498992858 0.051850788295269
1758.42794360007 0.0516630932688713
1759.10089727156 0.056233424693346
1759.77385094305 0.0584778636693954
1760.44680461454 0.0570275895297527
1761.11975828603 0.0572630800306797
1761.79271195752 0.0519662126898766
1762.46566562901 0.0520257763564587
1763.13861930049 0.051554661244154
1763.81157297198 0.051086850464344
1764.48452664347 0.0581200979650021
1765.15748031496 0.0576850883662701
1765.83043398645 0.0572514273226261
1766.50338765794 0.0576110891997814
1767.17634132943 0.0529350154101849
1767.84929500092 0.0528591200709343
1768.5222486724 0.0517740920186043
1769.19520234389 0.0519965030252934
1769.86815601538 0.0571733266115189
1770.54110968687 0.0566418655216694
1771.21406335836 0.0569744184613228
1771.88701702985 0.0558876469731331
1772.55997070134 0.0507688038051128
1773.23292437283 0.0515614934265614
1773.90587804431 0.0512398481369019
1774.5788317158 0.0514512211084366
1775.25178538729 0.0562108233571053
1775.92473905878 0.0563042052090168
1776.59769273027 0.0579734817147255
1777.27064640176 0.0582113601267338
1777.94360007325 0.0526606440544128
1778.61655374474 0.0528188347816467
1779.28950741622 0.0533464290201664
1779.96246108771 0.0531678274273872
1780.6354147592 0.0587337091565132
1781.30836843069 0.059252992272377
1781.98132210218 0.0567288808524609
1782.65427577367 0.0574556030333042
1783.32722944516 0.0522415414452553
1784.00018311665 0.0521196089684963
1784.67313678813 0.0523542053997517
1785.34609045962 0.0539829209446907
1786.01904413111 0.0584600456058979
1786.6919978026 0.0584419183433056
1787.36495147409 0.0586112774908543
1788.03790514558 0.0584880597889423
1788.71085881707 0.0520929805934429
1789.38381248856 0.0520024113357067
1790.05676616004 0.0511239394545555
1790.72971983153 0.0524286665022373
1791.40267350302 0.0573757737874985
1792.07562717451 0.0578565001487732
1792.748580846 0.0583647526800632
1793.42153451749 0.0587257258594036
1794.09448818898 0.0524835325777531
1794.76744186046 0.0517405085265636
1795.44039553195 0.0526099838316441
1796.11334920344 0.0519433096051216
1796.78630287493 0.0589976757764816
1797.45925654642 0.058577086776495
1798.13221021791 0.0585750564932823
1798.8051638894 0.0587134324014187
1799.47811756089 0.0541033521294594
1800.15107123237 0.0536932982504368
1800.82402490386 0.0543560869991779
1801.49697857535 0.0558741390705109
1802.16993224684 0.0587902218103409
1802.84288591833 0.0591156743466854
1803.51583958982 0.0591074749827385
1804.18879326131 0.0586312562227249
1804.8617469328 0.0531476736068726
1805.53470060428 0.0540456064045429
1806.20765427577 0.053272258490324
1806.88060794726 0.0546825863420963
1807.55356161875 0.059144701808691
1808.22651529024 0.0588600784540176
1808.89946896173 0.0604192093014717
1809.57242263322 0.0608319900929928
1810.24537630471 0.0538881905376911
1810.91832997619 0.0543048046529293
1811.59128364768 0.0536929368972778
1812.26423731917 0.0547473132610321
1812.93719099066 0.0599870048463345
1813.61014466215 0.0597720891237259
1814.28309833364 0.0602242611348629
1814.95605200513 0.0596707537770271
1815.62900567662 0.0543701276183128
1816.3019593481 0.0543038323521614
1816.97491301959 0.0556079149246216
1817.64786669108 0.0545351579785347
1818.32082036257 0.0605796948075294
1818.99377403406 0.0611314028501511
1819.66672770555 0.0606554821133614
1820.33968137704 0.0595841929316521
1821.01263504853 0.0534434579312801
1821.68558872001 0.0540105663239956
1822.3585423915 0.0533664673566818
1823.03149606299 0.0537226758897305
1823.70444973448 0.0605608932673931
1824.37740340597 0.0611462630331516
1825.05035707746 0.0601487867534161
1825.72331074895 0.059518177062273
1826.39626442044 0.0551842525601387
1827.06921809192 0.0544582381844521
1827.74217176341 0.054071232676506
1828.4151254349 0.0549549795687199
1829.08807910639 0.0616875737905502
1829.76103277788 0.0598653703927994
1830.43398644937 0.060135193169117
1831.10694012086 0.0598198659718037
1831.77989379235 0.0541447997093201
1832.45284746383 0.0544296987354755
1833.12580113532 0.0544861927628517
1833.79875480681 0.0542561523616314
1834.4717084783 0.0597068853676319
1835.14466214979 0.0608380734920502
1835.81761582128 0.058924488723278
1836.49056949277 0.0601793751120567
1837.16352316426 0.0544661805033684
1837.83647683574 0.0547592714428902
1838.50943050723 0.0550520569086075
1839.18238417872 0.0545232109725475
1839.85533785021 0.0610288009047508
1840.5282915217 0.0591274425387383
1841.20124519319 0.0609290450811386
1841.87419886468 0.0618214346468449
1842.54715253617 0.0553509332239628
1843.22010620765 0.0551972724497318
1843.89305987914 0.055390253663063
1844.56601355063 0.0553762391209602
1845.23896722212 0.0614882372319698
1845.91192089361 0.0621673949062824
1846.5848745651 0.0595912486314774
1847.25782823659 0.0610070787370205
1847.93078190808 0.0550577864050865
1848.60373557956 0.0551451109349728
1849.27668925105 0.0548541992902756
1849.94964292254 0.0549321472644806
1850.62259659403 0.0596668086946011
1851.29555026552 0.0601841062307358
1851.96850393701 0.0612703189253807
1852.6414576085 0.0611836314201355
1853.31441127999 0.0560907050967216
1853.98736495147 0.056686632335186
1854.66031862296 0.0561719052493572
1855.33327229445 0.0563797615468502
1856.00622596594 0.0617252700030804
1856.67917963743 0.0621672533452511
1857.35213330892 0.06100819632411
1858.02508698041 0.0612045153975487
1858.6980406519 0.0560481920838356
1859.37099432338 0.05565270408988
1860.04394799487 0.0563555955886841
1860.71690166636 0.0565311387181282
1861.38985533785 0.0623015873134136
1862.06280900934 0.0622543394565582
1862.73576268083 0.0625489875674248
1863.40871635232 0.0610970631241798
1864.08167002381 0.0574463568627834
1864.75462369529 0.0562601983547211
1865.42757736678 0.0570906177163124
1866.10053103827 0.0569880679249763
1866.77348470976 0.0632446259260178
1867.44643838125 0.0630972161889076
1868.11939205274 0.0641705393791199
1868.79234572423 0.0641234591603279
1869.46529939571 0.0572180971503258
1870.1382530672 0.0571275949478149
1870.81120673869 0.0569176338613033
1871.48416041018 0.057690467685461
1872.15711408167 0.0624923817813396
1872.83006775316 0.0626575797796249
1873.50302142465 0.0619333907961845
1874.17597509614 0.062656506896019
1874.84892876763 0.0562771782279015
1875.52188243911 0.0565302930772305
1876.1948361106 0.0565545968711376
1876.86778978209 0.0571725778281689
1877.54074345358 0.0619242116808891
1878.21369712507 0.0625467151403427
1878.88665079656 0.0633468776941299
1879.55960446805 0.0633285641670227
1880.23255813953 0.0581762865185738
1880.90551181102 0.0586877800524235
1881.57846548251 0.0582694448530674
1882.251419154 0.056937962770462
1882.92437282549 0.0632829144597054
1883.59732649698 0.0639030709862709
1884.27028016847 0.0657218843698502
1884.94323383996 0.064596876502037
1885.61618751144 0.0584052912890911
1886.28914118293 0.0591143295168877
1886.96209485442 0.0599797554314137
1887.63504852591 0.0592648871243
1888.3080021974 0.0653667822480202
1888.98095586889 0.066010482609272
1889.65390954038 0.0642847418785095
1890.32686321187 0.0639647245407104
1890.99981688335 0.0593959093093872
1891.67277055484 0.0584406442940235
1892.34572422633 0.0600752122700214
1893.01867789782 0.0597200021147728
1893.69163156931 0.0650011524558067
1894.3645852408 0.0653330832719803
1895.03753891229 0.0632675439119339
1895.71049258378 0.0636790320277214
1896.38344625526 0.0579954236745834
1897.05639992675 0.0589473284780979
1897.72935359824 0.0587203316390514
1898.40230726973 0.0594895556569099
1899.07526094122 0.0647795647382736
1899.74821461271 0.0649133548140526
1900.4211682842 0.0653144121170044
1901.09412195569 0.0657308325171471
1901.76707562717 0.0600229017436504
1902.44002929866 0.0594841316342354
1903.11298297015 0.0591765753924847
1903.78593664164 0.0600398182868958
1904.45889031313 0.0657378360629082
1905.13184398462 0.0655077770352364
1905.80479765611 0.0656129270792007
1906.4777513276 0.0653173997998238
1907.15070499908 0.0590430125594139
1907.82365867057 0.0605666860938072
1908.49661234206 0.0595063976943493
1909.16956601355 0.0584370121359825
1909.84251968504 0.0647726505994797
1910.51547335653 0.0653290599584579
1911.18842702802 0.0644740387797356
1911.86138069951 0.0644022673368454
1912.53433437099 0.0594077333807945
1913.20728804248 0.0587614811956882
1913.88024171397 0.059072382748127
1914.55319538546 0.0589426830410957
1915.22614905695 0.0672587975859642
1915.89910272844 0.0648235231637955
1916.57205639993 0.066051296889782
1917.24501007142 0.064276859164238
1917.9179637429 0.0606390610337257
1918.59091741439 0.060282476246357
1919.26387108588 0.0590496696531773
1919.93682475737 0.0595702938735485
1920.60977842886 0.0657446384429932
1921.28273210035 0.0651626884937286
1921.95568577184 0.0650429651141167
1922.62863944333 0.0652492642402649
1923.30159311481 0.0593464411795139
1923.9745467863 0.0591963790357113
1924.64750045779 0.0593635737895966
1925.32045412928 0.060244482010603
1925.99340780077 0.0651561394333839
1926.66636147226 0.0649675503373146
1927.33931514375 0.0663813650608063
1928.01226881524 0.0661353394389153
1928.68522248672 0.0599157474935055
1929.35817615821 0.0606037005782127
1930.0311298297 0.0598191469907761
1930.70408350119 0.0605258494615555
1931.37703717268 0.0652797147631645
1932.04999084417 0.0653298646211624
1932.72294451566 0.0663135126233101
1933.39589818715 0.0660644695162773
1934.06885185863 0.0583728924393654
1934.74180553012 0.0591766163706779
1935.41475920161 0.0600346252322197
1936.0877128731 0.0596592277288437
1936.76066654459 0.0656461790204048
1937.43362021608 0.0659614875912666
1938.10657388757 0.0649281889200211
1938.77952755905 0.0660007148981094
1939.45248123054 0.0602454654872417
1940.12543490203 0.059810534119606
1940.79838857352 0.0612295717000961
1941.47134224501 0.0606163218617439
1942.1442959165 0.0671622529625893
1942.81724958799 0.0671278089284897
1943.49020325948 0.067223809659481
1944.16315693096 0.0660971850156784
1944.83611060245 0.0619981549680233
1945.50906427394 0.0627634897828102
1946.18201794543 0.0616455003619194
1946.85497161692 0.0617634765803814
1947.52792528841 0.0682944282889366
1948.2008789599 0.0677750185132027
1948.87383263139 0.0657310858368874
1949.54678630287 0.0661147981882095
1950.21973997436 0.0599924735724926
1950.89269364585 0.0604714713990688
1951.56564731734 0.0596650689840317
1952.23860098883 0.060116533190012
1952.91155466032 0.0670527741312981
1953.58450833181 0.0659167915582657
1954.2574620033 0.0670231655240059
1954.93041567478 0.0667521879076958
1955.60336934627 0.0602330192923546
1956.27632301776 0.0598845630884171
1956.94927668925 0.0607898011803627
1957.62223036074 0.0619158446788788
1958.29518403223 0.0663072541356087
1958.96813770372 0.0660461261868477
1959.64109137521 0.066309005022049
1960.31404504669 0.0666841268539429
1960.98699871818 0.061025146394968
1961.65995238967 0.0605803467333317
1962.33290606116 0.0590451471507549
1963.00585973265 0.0603216141462326
1963.67881340414 0.0663046836853027
1964.35176707563 0.067375548183918
1965.02472074712 0.065637543797493
1965.6976744186 0.0670001059770584
1966.37062809009 0.0592233762145042
1967.04358176158 0.0599638931453228
1967.71653543307 0.0592999868094921
1968.38948910456 0.0587154924869537
1969.06244277605 0.0662092119455338
1969.73539644754 0.0672806948423386
1970.40835011903 0.0681197494268417
1971.08130379051 0.0672017857432365
1971.754257462 0.0627448335289955
1972.42721113349 0.062521256506443
1973.10016480498 0.0609829351305962
1973.77311847647 0.0596220269799232
1974.44607214796 0.0660834386944771
1975.11902581945 0.0658668801188469
1975.79197949094 0.0669129565358162
1976.46493316242 0.0681480392813683
1977.13788683391 0.0617546215653419
1977.8108405054 0.0612963885068893
1978.48379417689 0.0583395585417747
1979.15674784838 0.0602003484964371
1979.82970151987 0.0670913234353065
1980.50265519136 0.0657140985131264
1981.17560886285 0.0663031488656998
1981.84856253433 0.0665258392691612
1982.52151620582 0.0619156733155251
1983.19446987731 0.0616410225629807
1983.8674235488 0.0623247995972633
1984.54037722029 0.0616357773542404
1985.21333089178 0.0677200704813004
1985.88628456327 0.0669014677405357
1986.55923823476 0.0680091381072998
1987.23219190624 0.0676837339997292
1987.90514557773 0.0630384460091591
1988.57809924922 0.0636118799448013
1989.25105292071 0.0633439794182777
1989.9240065922 0.062913753092289
1990.59696026369 0.0710504949092865
1991.26991393518 0.0698502659797668
1991.94286760667 0.0686196386814117
1992.61582127815 0.0685878768563271
1993.28877494964 0.0628108233213425
1993.96172862113 0.0621362961828709
1994.63468229262 0.0618371032178402
1995.30763596411 0.0625533983111382
1995.9805896356 0.0674011632800102
1996.65354330709 0.0692311078310013
1997.32649697858 0.0694031119346619
1997.99945065006 0.0693449899554253
1998.67240432155 0.0636615753173828
1999.34535799304 0.063361294567585
2000.01831166453 0.0637050792574883
2000.69126533602 0.0638845413923264
2001.36421900751 0.0695523545145988
2002.037172679 0.069851391017437
2002.71012635049 0.070624515414238
2003.38308002197 0.0706567540764809
2004.05603369346 0.0628326684236526
2004.72898736495 0.0641145035624504
2005.40194103644 0.0635742768645287
2006.07489470793 0.063987597823143
2006.74784837942 0.070783905684948
2007.42080205091 0.0706223323941231
2008.0937557224 0.0716120228171349
2008.76670939388 0.070975698530674
2009.43966306537 0.0644365251064301
2010.11261673686 0.0639553070068359
2010.78557040835 0.0647566691040993
2011.45852407984 0.0642794668674469
2012.13147775133 0.0718023553490639
2012.80443142282 0.0694345384836197
2013.4773850943 0.0694216936826706
2014.15033876579 0.0702342614531517
2014.82329243728 0.0643043518066406
2015.49624610877 0.0642698034644127
2016.16919978026 0.0648346692323685
2016.84215345175 0.0659497678279877
2017.51510712324 0.0697280019521713
2018.18806079473 0.0713514760136604
2018.86101446622 0.0711795389652252
2019.5339681377 0.0713459700345993
2020.20692180919 0.0650131478905678
2020.87987548068 0.0662853941321373
2021.55282915217 0.0644445344805717
2022.22578282366 0.0653795525431633
2022.89873649515 0.0714430809020996
2023.57169016664 0.0724375620484352
2024.24464383812 0.0715259090065956
2024.91759750961 0.0706664174795151
2025.5905511811 0.0660015195608139
2026.26350485259 0.0659830197691917
2026.93645852408 0.066088393330574
2027.60941219557 0.0658798366785049
2028.28236586706 0.0713324174284935
2028.95531953855 0.0721705630421638
2029.62827321003 0.0705258622765541
2030.30122688152 0.0718325600028038
2030.97418055301 0.0669636279344559
2031.6471342245 0.066385343670845
2032.32008789599 0.0660759806632996
2032.99304156748 0.0659553930163383
2033.66599523897 0.0706806555390358
2034.33894891046 0.0716054886579514
2035.01190258194 0.0702011212706566
2035.68485625343 0.0705645382404327
2036.35780992492 0.0641258209943771
2037.03076359641 0.0640100985765457
2037.7037172679 0.0649879723787308
2038.37667093939 0.0656140595674515
2039.04962461088 0.0714361146092415
2039.72257828237 0.0711757764220238
2040.39553195385 0.0726745873689651
2041.06848562534 0.0720700398087502
2041.74143929683 0.0651034861803055
2042.41439296832 0.066074825823307
2043.08734663981 0.0663834810256958
2043.7603003113 0.066001258790493
2044.43325398279 0.070915512740612
2045.10620765428 0.0712847635149956
2045.77916132576 0.0709064528346062
2046.45211499725 0.0711414217948914
2047.12506866874 0.0642719715833664
2047.79802234023 0.0638564974069595
2048.47097601172 0.0650996565818787
2049.14392968321 0.0661655887961388
2049.8168833547 0.0713041201233864
2050.48983702619 0.0716772004961967
2051.16279069767 0.0700705870985985
2051.83574436916 0.0697205811738968
2052.50869804065 0.0647130534052849
2053.18165171214 0.0645161345601082
2053.85460538363 0.0659476965665817
2054.52755905512 0.0648010894656181
2055.20051272661 0.0699832737445831
2055.8734663981 0.0710442811250687
2056.54642006958 0.0740062221884727
2057.21937374107 0.0735586956143379
2057.89232741256 0.0669812634587288
2058.56528108405 0.0662249475717545
2059.23823475554 0.0663532242178917
2059.91118842703 0.066595233976841
2060.58414209852 0.0706723928451538
2061.25709577001 0.0695848539471626
2061.93004944149 0.0707072615623474
2062.60300311298 0.0709999725222588
2063.27595678447 0.0648596957325935
2063.94891045596 0.0644000396132469
2064.62186412745 0.0651615262031555
2065.29481779894 0.0628248602151871
2065.96777147043 0.0694172456860542
2066.64072514192 0.0700102299451828
2067.3136788134 0.0710259228944778
2067.98663248489 0.071721263229847
2068.65958615638 0.0661954432725906
2069.33253982787 0.0653111264109612
2070.00549349936 0.0656058788299561
2070.67844717085 0.0643316060304642
2071.35140084234 0.0712164863944054
2072.02435451383 0.072096049785614
2072.69730818531 0.0721140429377556
2073.3702618568 0.0727872177958488
2074.04321552829 0.0665834993124008
2074.71616919978 0.0670927911996841
2075.38912287127 0.0672689005732536
2076.06207654276 0.0681918486952782
2076.73503021425 0.0733156204223633
2077.40798388574 0.0741338655352592
2078.08093755722 0.072120189666748
2078.75389122871 0.0714359655976295
2079.4268449002 0.06704181432724
2080.09979857169 0.0655599310994148
2080.77275224318 0.0655720457434654
2081.44570591467 0.0650519132614136
2082.11865958616 0.0725274085998535
2082.79161325765 0.0733137577772141
2083.46456692913 0.0725260600447655
2084.13752060062 0.0735282301902771
2084.81047427211 0.0673992484807968
2085.4834279436 0.0672305002808571
2086.15638161509 0.0666442364454269
2086.82933528658 0.0665953755378723
2087.50228895807 0.0718999728560448
2088.17524262955 0.0726852864027023
2088.84819630104 0.070880264043808
2089.52114997253 0.072652280330658
2090.19410364402 0.0659066438674927
2090.86705731551 0.0668497383594513
2091.540010987 0.0651881247758865
2092.21296465849 0.0664522796869278
2092.88591832998 0.0728676319122314
2093.55887200146 0.0728387385606766
2094.23182567295 0.075908787548542
2094.90477934444 0.0762564837932587
2095.57773301593 0.0685067176818848
2096.25068668742 0.0696964040398598
2096.92364035891 0.0674004256725311
2097.5965940304 0.0690339133143425
2098.26954770189 0.0744712501764297
2098.94250137337 0.0746115148067474
2099.61545504486 0.0711342990398407
2100.28840871635 0.0731637924909592
2100.96136238784 0.0657433643937111
2101.63431605933 0.0670850947499275
2102.30726973082 0.0660977736115456
2102.98022340231 0.0664961263537407
2103.6531770738 0.0714424774050713
2104.32613074528 0.0727223083376884
2104.99908441677 0.0747578889131546
2105.67203808826 0.0729943588376045
2106.34499175975 0.0665995255112648
2107.01794543124 0.0675780847668648
2107.69089910273 0.0663466975092888
2108.36385277422 0.0668629184365273
2109.03680644571 0.072329580783844
2109.70976011719 0.0728085115551949
2110.38271378868 0.0728716924786568
2111.05566746017 0.0722941309213638
2111.72862113166 0.0664495676755905
2112.40157480315 0.0660442784428596
2113.07452847464 0.0665880814194679
2113.74748214613 0.0669480934739113
2114.42043581762 0.0708092376589775
2115.0933894891 0.0722209438681602
2115.76634316059 0.0721147060394287
2116.43929683208 0.0714618265628815
2117.11225050357 0.0657178163528442
2117.78520417506 0.0654970556497574
2118.45815784655 0.0648393556475639
2119.13111151804 0.0652487799525261
2119.80406518953 0.0709330663084984
2120.47701886101 0.07291579246521
2121.1499725325 0.0725959315896034
2121.82292620399 0.0699567496776581
2122.49587987548 0.0654337927699089
2123.16883354697 0.0655412301421165
2123.84178721846 0.0652476772665977
2124.51474088995 0.0650956258177757
2125.18769456144 0.0708067119121552
2125.86064823292 0.0715901702642441
2126.53360190441 0.0719349235296249
2127.2065555759 0.0717640221118927
2127.87950924739 0.0641525238752365
2128.55246291888 0.0646485164761543
2129.22541659037 0.0652642324566841
2129.89837026186 0.0657927393913269
2130.57132393335 0.0709887593984604
2131.24427760483 0.0715204998850822
2131.91723127632 0.0705581456422806
2132.59018494781 0.0705505982041359
2133.2631386193 0.0629579201340675
2133.93609229079 0.065075546503067
2134.60904596228 0.0637799352407455
2135.28199963377 0.0635606348514557
2135.95495330526 0.0696623474359512
2136.62790697674 0.0695972219109535
2137.30086064823 0.0706804022192955
2137.97381431972 0.0697390884160995
2138.64676799121 0.0627099499106407
2139.3197216627 0.0645406320691109
2139.99267533419 0.0621122382581234
2140.66562900568 0.0625214800238609
2141.33858267717 0.0685472935438156
2142.01153634865 0.0693225786089897
2142.68449002014 0.0704339295625687
2143.35744369163 0.0704110115766525
2144.03039736312 0.0642608031630516
2144.70335103461 0.0650150775909424
2145.3763047061 0.0622967220842838
2146.04925837759 0.0629185512661934
2146.72221204908 0.0698313936591148
2147.39516572056 0.0694656893610954
2148.06811939205 0.0682338103652
2148.74107306354 0.0695120841264725
2149.41402673503 0.064205139875412
2150.08698040652 0.0635389536619186
2150.75993407801 0.0610708817839622
2151.4328877495 0.0608541071414948
2152.10584142099 0.0684133544564247
2152.77879509247 0.0672882050275803
2153.45174876396 0.0674384087324142
2154.12470243545 0.068121500313282
2154.79765610694 0.0615712106227875
2155.47060977843 0.0626428499817848
2156.14356344992 0.0618326291441917
2156.81651712141 0.0625300854444504
2157.4894707929 0.0683055818080902
2158.16242446438 0.068058468401432
2158.83537813587 0.069283664226532
2159.50833180736 0.0694426000118256
2160.18128547885 0.0635435953736305
2160.85423915034 0.0637600049376488
2161.52719282183 0.0645908713340759
2162.20014649332 0.065516822040081
2162.8731001648 0.0704721361398697
2163.54605383629 0.0708047449588776
2164.21900750778 0.0681865364313126
2164.89196117927 0.0670647919178009
2165.56491485076 0.0627285614609718
2166.23786852225 0.0609997622668743
2166.91082219374 0.062193401157856
2167.58377586523 0.0604658573865891
2168.25672953671 0.0676232352852821
2168.9296832082 0.0688297003507614
2169.60263687969 0.0696416348218918
2170.27559055118 0.067265510559082
2170.94854422267 0.0635189116001129
2171.62149789416 0.0617794431746006
2172.29445156565 0.063174843788147
2172.96740523714 0.0620212815701962
2173.64035890862 0.0699408054351807
2174.31331258011 0.0685365870594978
2174.9862662516 0.0686488896608353
2175.65921992309 0.0685263201594353
2176.33217359458 0.0632739067077637
2177.00512726607 0.0633627474308014
2177.67808093756 0.0622647888958454
2178.35103460905 0.0622542053461075
2179.02398828053 0.0703378915786743
2179.69694195202 0.0706185102462769
2180.36989562351 0.0707164406776428
2181.042849295 0.0703693330287933
2181.71580296649 0.0638753548264503
2182.38875663798 0.0643820837140083
2183.06171030947 0.0635049715638161
2183.73466398096 0.064570926129818
2184.40761765244 0.0706089064478874
2185.08057132393 0.0715039595961571
2185.75352499542 0.0713109523057938
2186.42647866691 0.0718136504292488
2187.0994323384 0.0637271404266357
2187.77238600989 0.0643100365996361
2188.44533968138 0.0647042691707611
2189.11829335287 0.0662660375237465
2189.79124702435 0.0705263465642929
2190.46420069584 0.0709459558129311
2191.13715436733 0.0718426257371902
2191.81010803882 0.0719479396939278
2192.48306171031 0.0644248276948929
2193.1560153818 0.0656520649790764
2193.82896905329 0.0635246187448502
2194.50192272478 0.0636662766337395
2195.17487639626 0.0702088251709938
2195.84783006775 0.0700385496020317
2196.52078373924 0.0705420523881912
2197.19373741073 0.0696885362267494
2197.86669108222 0.0650429278612137
2198.53964475371 0.0661091431975365
2199.2125984252 0.0641633421182632
2199.88555209669 0.0642516389489174
2200.55850576817 0.0705627650022507
2201.23145943966 0.0711697712540627
2201.90441311115 0.0691778361797333
2202.57736678264 0.0689142420887947
2203.25032045413 0.0644466280937195
2203.92327412562 0.0638788565993309
2204.59622779711 0.0637070536613464
2205.2691814686 0.0644343867897987
2205.94213514008 0.0721431598067284
2206.61508881157 0.0704900026321411
2207.28804248306 0.0700315982103348
2207.96099615455 0.0696010589599609
2208.63394982604 0.0640690699219704
2209.30690349753 0.0653020665049553
2209.97985716902 0.0636604577302933
2210.65281084051 0.0641216710209846
2211.32576451199 0.0711940601468086
2211.99871818348 0.0699377283453941
2212.67167185497 0.0700844153761864
2213.34462552646 0.0711287260055542
2214.01757919795 0.0644760206341743
2214.69053286944 0.0636498332023621
2215.36348654093 0.0647106096148491
2216.03644021242 0.0638628676533699
2216.7093938839 0.0693929195404053
2217.38234755539 0.0710286647081375
2218.05530122688 0.0703999176621437
2218.72825489837 0.0710153356194496
2219.40120856986 0.0651644170284271
2220.07416224135 0.0641848221421242
2220.74711591284 0.0657878294587135
2221.42006958433 0.0648670569062233
2222.09302325581 0.0709778964519501
2222.7659769273 0.0704027190804482
2223.43893059879 0.0708718597888947
2224.11188427028 0.0701638758182526
2224.78483794177 0.0625737458467484
2225.45779161326 0.062590979039669
2226.13074528475 0.0629634410142899
2226.80369895624 0.0618147142231464
2227.47665262772 0.0700145289301872
2228.14960629921 0.0694814622402191
2228.8225599707 0.0710039958357811
2229.49551364219 0.0712679922580719
2230.16846731368 0.064957283437252
2230.84142098517 0.0648591443896294
2231.51437465666 0.0656116679310799
2232.18732832814 0.0652042925357819
2232.86028199963 0.0725433155894279
2233.53323567112 0.071107491850853
2234.20618934261 0.0709545686841011
2234.8791430141 0.0695195347070694
2235.55209668559 0.0633226111531258
2236.22505035708 0.0626142770051956
2236.89800402857 0.0639837980270386
2237.57095770005 0.0635394155979156
2238.24391137154 0.070352591574192
2238.91686504303 0.0694799646735191
2239.58981871452 0.0678832978010178
2240.26277238601 0.0682803094387054
2240.9357260575 0.0641461908817291
2241.60867972899 0.0649750530719757
2242.28163340048 0.0641550347208977
2242.95458707196 0.0652243793010712
2243.62754074345 0.0707927495241165
2244.30049441494 0.0711326748132706
2244.97344808643 0.0707478672266006
2245.64640175792 0.0714010894298553
2246.31935542941 0.0647955015301704
2246.9923091009 0.0652005299925804
2247.66526277239 0.0647559091448784
2248.33821644387 0.0653479024767876
2249.01117011536 0.069590762257576
2249.68412378685 0.0714109167456627
2250.35707745834 0.0706901699304581
2251.03003112983 0.0709396749734879
2251.70298480132 0.0625514090061188
2252.37593847281 0.0634722411632538
2253.0488921443 0.0618302561342716
2253.72184581578 0.0631745681166649
2254.39479948727 0.0700769796967506
2255.06775315876 0.0696469321846962
2255.74070683025 0.0691311880946159
2256.41366050174 0.0686070397496223
2257.08661417323 0.0625451505184174
2257.75956784472 0.0626173913478851
2258.43252151621 0.0631218627095222
2259.10547518769 0.0627058818936348
2259.77842885918 0.0694216340780258
2260.45138253067 0.0686623752117157
2261.12433620216 0.0673873052000999
2261.79728987365 0.06765516102314
2262.47024354514 0.0605514347553253
2263.14319721663 0.0611433088779449
2263.81615088812 0.0627203807234764
2264.4891045596 0.062335979193449
2265.16205823109 0.0677168592810631
2265.83501190258 0.067291222512722
2266.50796557407 0.0670469850301743
2267.18091924556 0.0661637485027313
2267.85387291705 0.0604131110012531
2268.52682658854 0.0603107735514641
2269.19978026003 0.0614270195364952
2269.87273393151 0.0618302598595619
2270.545687603 0.0673833787441254
2271.21864127449 0.0664304047822952
2271.89159494598 0.0651009008288383
2272.56454861747 0.0655942410230637
2273.23750228896 0.0596589483320713
2273.91045596045 0.0597553476691246
2274.58340963194 0.0606185123324394
2275.25636330342 0.0610097460448742
2275.92931697491 0.0672063007950783
2276.6022706464 0.0673325657844543
2277.27522431789 0.0656721070408821
2277.94817798938 0.0657887533307076
2278.62113166087 0.0600380301475525
2279.29408533236 0.0599065385758877
2279.96703900385 0.0588899776339531
2280.63999267533 0.0598372556269169
2281.31294634682 0.0651463568210602
2281.98590001831 0.0658916532993317
2282.6588536898 0.0655431523919106
2283.33180736129 0.0652191787958145
2284.00476103278 0.0601072758436203
2284.67771470427 0.0599066577851772
2285.35066837576 0.0595037415623665
2286.02362204724 0.0603768676519394
2286.69657571873 0.0662594884634018
2287.36952939022 0.0662313923239708
2288.04248306171 0.0654323399066925
2288.7154367332 0.0646144226193428
2289.38839040469 0.0587380230426788
2290.06134407618 0.0604211837053299
2290.73429774767 0.060354869812727
2291.40725141915 0.0604839287698269
2292.08020509064 0.0674170926213264
2292.75315876213 0.0656618401408195
2293.42611243362 0.0650911554694176
2294.09906610511 0.0642900615930557
2294.7720197766 0.0593872182071209
2295.44497344809 0.0603667423129082
2296.11792711958 0.0594178698956966
2296.79088079106 0.0608776248991489
2297.46383446255 0.0649997889995575
2298.13678813404 0.0651421993970871
2298.80974180553 0.064007006585598
2299.48269547702 0.0640127286314964
2300.15564914851 0.0592396184802055
2300.82860282 0.0583604723215103
2301.50155649149 0.0578510500490665
2302.17451016297 0.0582069642841816
2302.84746383446 0.066019095480442
2303.52041750595 0.064866729080677
2304.19337117744 0.0626294985413551
2304.86632484893 0.0639216676354408
2305.53927852042 0.0573957823216915
2306.21223219191 0.0571685470640659
2306.88518586339 0.0568822398781776
2307.55813953488 0.0584881640970707
2308.23109320637 0.0626631677150726
2308.90404687786 0.0626707226037979
2309.57700054935 0.0626043006777763
2310.24995422084 0.0633107647299767
2310.92290789233 0.056222852319479
2311.59586156382 0.058106854557991
2312.2688152353 0.0575718767940998
2312.94176890679 0.0572992190718651
2313.61472257828 0.0652207359671593
2314.28767624977 0.0631811916828156
2314.96062992126 0.0645939782261848
2315.63358359275 0.0641455054283142
2316.30653726424 0.0572539679706097
2316.97949093573 0.0572474673390388
2317.65244460721 0.0573791638016701
2318.3253982787 0.05699572712183
2318.99835195019 0.0637196749448776
2319.67130562168 0.0626809298992157
2320.34425929317 0.0633250623941422
2321.01721296466 0.0638772323727608
2321.69016663615 0.0570224076509476
2322.36312030764 0.0573329851031303
2323.03607397912 0.0567297711968422
2323.70902765061 0.0560267716646194
2324.3819813221 0.064196914434433
2325.05493499359 0.0633152797818184
2325.72788866508 0.0629727616906166
2326.40084233657 0.0634313374757767
2327.07379600806 0.0564804561436176
2327.74674967955 0.0559174381196499
2328.41970335103 0.0567339919507504
2329.09265702252 0.0559589900076389
2329.76561069401 0.0620113722980022
2330.4385643655 0.0624460577964783
2331.11151803699 0.0617419742047787
2331.78447170848 0.0632671043276787
2332.45742537997 0.0563868656754494
2333.13037905146 0.0574934035539627
2333.80333272294 0.0574592910706997
2334.47628639443 0.0573662966489792
2335.14924006592 0.0639061108231544
2335.82219373741 0.0629855692386627
2336.4951474089 0.0617975480854511
2337.16810108039 0.061222106218338
2337.84105475188 0.0555641353130341
2338.51400842337 0.0562425889074802
2339.18696209485 0.0559245347976685
2339.85991576634 0.056196678429842
2340.53286943783 0.0610171444714069
2341.20582310932 0.0617968328297138
2341.87877678081 0.0614168159663677
2342.5517304523 0.0595549196004868
2343.22468412379 0.0561030469834805
2343.89763779528 0.0560958907008171
2344.57059146676 0.0553859248757362
2345.24354513825 0.0567607283592224
2345.91649880974 0.0607306137681007
2346.58945248123 0.0610258802771568
2347.26240615272 0.0610626935958862
2347.93535982421 0.0599638856947422
2348.6083134957 0.0553050674498081
2349.28126716719 0.0545731149613857
2349.95422083867 0.0532941892743111
2350.62717451016 0.0542124137282372
2351.30012818165 0.0618713013827801
2351.97308185314 0.0610886663198471
2352.64603552463 0.059847254306078
2353.31898919612 0.0596637092530727
2353.99194286761 0.0543959550559521
2354.6648965391 0.0541173405945301
2355.33785021058 0.0543166436254978
2356.01080388207 0.0542042069137096
2356.68375755356 0.0604130551218987
2357.35671122505 0.0600341781973839
2358.02966489654 0.0597649291157722
2358.70261856803 0.0598438158631325
2359.37557223952 0.0535703301429749
2360.04852591101 0.0536566711962223
2360.72147958249 0.053704060614109
2361.39443325398 0.0537677966058254
2362.06738692547 0.0598855949938297
2362.74034059696 0.0598630867898464
2363.41329426845 0.059368547052145
2364.08624793994 0.0589892826974392
2364.75920161143 0.0532282330095768
2365.43215528292 0.0533542707562447
2366.1051089544 0.0531979911029339
2366.77806262589 0.0525708086788654
2367.45101629738 0.057917408645153
2368.12396996887 0.058877058327198
2368.79692364036 0.0580558478832245
2369.46987731185 0.0599383227527142
2370.14283098334 0.0529462024569511
2370.81578465483 0.0538036487996578
2371.48873832631 0.0531607121229172
2372.1616919978 0.052989911288023
2372.83464566929 0.0587360486388206
2373.50759934078 0.0588268004357815
2374.18055301227 0.0592608936131001
2374.85350668376 0.0586939863860607
2375.52646035525 0.0529283918440342
2376.19941402673 0.0538312196731567
2376.87236769822 0.0522428117692471
2377.54532136971 0.0530812926590443
2378.2182750412 0.0574598014354706
2378.89122871269 0.0590537898242474
2379.56418238418 0.0576009340584278
2380.23713605567 0.0572708547115326
2380.91008972716 0.0511356517672539
2381.58304339864 0.0523935370147228
2382.25599707013 0.052314680069685
2382.92895074162 0.0525465346872807
2383.60190441311 0.0571987666189671
2384.2748580846 0.0585428848862648
2384.94781175609 0.0584039725363255
2385.62076542758 0.0583099238574505
2386.29371909907 0.0523059070110321
2386.96667277055 0.0520392283797264
2387.63962644204 0.0518213734030724
2388.31258011353 0.0519439317286015
2388.98553378502 0.0570337995886803
2389.65848745651 0.0580920167267323
2390.331441128 0.0591785199940205
2391.00439479949 0.0582643300294876
2391.67734847098 0.05247962474823
2392.35030214246 0.0522803850471973
2393.02325581395 0.0516403615474701
2393.69620948544 0.0514972396194935
2394.36916315693 0.0585522763431072
2395.04211682842 0.0574882999062538
2395.71507049991 0.0572508051991463
2396.3880241714 0.0579471997916698
2397.06097784289 0.0525662489235401
2397.73393151437 0.0528186336159706
2398.40688518586 0.0519797131419182
2399.07983885735 0.0511125549674034
2399.75279252884 0.0571305193006992
2400.42574620033 0.0572834834456444
2401.09869987182 0.0581804141402245
2401.77165354331 0.0580027513206005
2402.4446072148 0.0524209290742874
2403.11756088628 0.0531589798629284
2403.79051455777 0.0535764172673225
2404.46346822926 0.053026806563139
2405.13642190075 0.0576134584844112
2405.80937557224 0.0580927431583405
2406.48232924373 0.059259507805109
2407.15528291522 0.0582402050495148
2407.82823658671 0.0526167415082455
2408.50119025819 0.0520248897373676
2409.17414392968 0.0534832030534744
2409.84709760117 0.0516581833362579
2410.52005127266 0.0568277761340141
2411.19300494415 0.0562267638742924
2411.86595861564 0.0556703247129917
2412.53891228713 0.0556020922958851
2413.21186595862 0.0519911870360374
2413.8848196301 0.0518188364803791
2414.55777330159 0.0532002449035645
2415.23072697308 0.0520157478749752
2415.90368064457 0.0572499930858612
2416.57663431606 0.0577383041381836
2417.24958798755 0.0575258284807205
2417.92254165904 0.0580377764999866
2418.59549533053 0.0518923811614513
2419.26844900201 0.0529131032526493
2419.9414026735 0.052438348531723
2420.61435634499 0.051803819835186
2421.28731001648 0.0561130754649639
2421.96026368797 0.0554247498512268
2422.63321735946 0.0533565990626812
2423.30617103095 0.0543153695762157
2423.97912470244 0.0497116856276989
2424.65207837392 0.0497160665690899
2425.32503204541 0.0507824532687664
2425.9979857169 0.049652349203825
2426.67093938839 0.0538472421467304
2427.34389305988 0.0539191961288452
2428.01684673137 0.0542494207620621
2428.68980040286 0.0546803772449493
2429.36275407435 0.050411656498909
2430.03570774583 0.0498952828347683
2430.70866141732 0.0489401929080486
2431.38161508881 0.0487300157546997
2432.0545687603 0.0536810122430325
2432.72752243179 0.0539689585566521
2433.40047610328 0.0532366074621677
2434.07342977477 0.0524145402014256
2434.74638344626 0.0491169951856136
2435.41933711774 0.0476812496781349
2436.09229078923 0.0482358746230602
2436.76524446072 0.0483047068119049
2437.43819813221 0.0522788688540459
2438.1111518037 0.052833192050457
2438.78410547519 0.0532631427049637
2439.45705914668 0.0521286725997925
2440.13001281817 0.0480717346072197
2440.80296648965 0.0478048846125603
2441.47592016114 0.0469135791063309
2442.14887383263 0.0474323406815529
2442.82182750412 0.0524935908615589
2443.49478117561 0.0516660287976265
2444.1677348471 0.0521693862974644
2444.84068851859 0.0526795275509357
2445.51364219008 0.0490169525146484
2446.18659586156 0.0489708669483662
2446.85954953305 0.0471124239265919
2447.53250320454 0.0471355877816677
2448.20545687603 0.0532770380377769
2448.87841054752 0.051205225288868
2449.55136421901 0.0521251410245895
2450.2243178905 0.0522047355771065
2450.89727156198 0.0477351658046246
2451.57022523347 0.0477048121392727
2452.24317890496 0.0470541901886463
2452.91613257645 0.0466700159013271
2453.58908624794 0.0513701774179935
2454.26203991943 0.0517167672514915
2454.93499359092 0.0515820570290089
2455.60794726241 0.0509430207312107
2456.28090093389 0.0479524917900562
2456.95385460538 0.0468251295387745
2457.62680827687 0.0468026995658875
2458.29976194836 0.0466832257807255
2458.97271561985 0.0518504083156586
2459.64566929134 0.0520901121199131
2460.31862296283 0.0512529835104942
2460.99157663432 0.0509154237806797
2461.6645303058 0.0467627942562103
2462.33748397729 0.046794094145298
2463.01043764878 0.0467694625258446
2463.68339132027 0.0473154671490192
2464.35634499176 0.0519411936402321
2465.02929866325 0.0516905523836613
2465.70225233474 0.0511238127946854
2466.37520600623 0.051792424172163
2467.04815967771 0.0454813353717327
2467.7211133492 0.0473093241453171
2468.39406702069 0.046521570533514
2469.06702069218 0.0461077094078064
2469.73997436367 0.0505702197551727
2470.41292803516 0.0510727129876614
2471.08588170665 0.0496767461299896
2471.75883537814 0.0501877516508102
2472.43178904962 0.0463207960128784
2473.10474272111 0.0455098636448383
2473.7776963926 0.0468816496431828
2474.45065006409 0.0458398014307022
2475.12360373558 0.0512555651366711
2475.79655740707 0.0507071390748024
2476.46951107856 0.0514037311077118
2477.14246475005 0.0518574900925159
2477.81541842153 0.0471568368375301
2478.48837209302 0.0471457913517952
2479.16132576451 0.0463557057082653
2479.834279436 0.0461681336164474
2480.50723310749 0.0512815974652767
2481.18018677898 0.0513167418539524
2481.85314045047 0.0505970902740955
2482.52609412196 0.0506217926740646
2483.19904779344 0.0455330945551395
2483.87200146493 0.0455837063491344
2484.54495513642 0.045335590839386
2485.21790880791 0.0451308228075504
2485.8908624794 0.0495763793587685
2486.56381615089 0.0506402067840099
2487.23676982238 0.050743218511343
2487.90972349387 0.0514242686331272
2488.58267716535 0.0463001728057861
2489.25563083684 0.0468068644404411
2489.92858450833 0.0467992350459099
2490.60153817982 0.0465434342622757
2491.27449185131 0.0500871352851391
2491.9474455228 0.0497620403766632
2492.62039919429 0.0513681210577488
2493.29335286578 0.0500511825084686
2493.96630653726 0.046399362385273
2494.63926020875 0.0459348075091839
2495.31221388024 0.0457108393311501
2495.98516755173 0.0453731641173363
2496.65812122322 0.0517322458326817
2497.33107489471 0.0513684265315533
2498.0040285662 0.0518567562103271
2498.67698223769 0.0514297112822533
2499.34993590917 0.045129869133234
2500.02288958066 0.0451832748949528
2500.69584325215 0.0458504296839237
2501.36879692364 0.0452219508588314
2502.04175059513 0.0506136938929558
2502.71470426662 0.0495514273643494
2503.38765793811 0.0496265292167664
2504.0606116096 0.0501399077475071
2504.73356528108 0.0456407740712166
2505.40651895257 0.0448633916676044
2506.07947262406 0.0446741431951523
2506.75242629555 0.0449577756226063
2507.42537996704 0.0502703599631786
2508.09833363853 0.0500312708318233
2508.77128731002 0.0474127307534218
2509.44424098151 0.0478531420230865
2510.11719465299 0.0446494445204735
2510.79014832448 0.0449459068477154
2511.46310199597 0.0440239980816841
2512.13605566746 0.0438216887414455
2512.80900933895 0.0492791123688221
2513.48196301044 0.0483178421854973
2514.15491668193 0.0479817017912865
2514.82787035342 0.0485255606472492
2515.5008240249 0.0436308123171329
2516.17377769639 0.042700819671154
2516.84673136788 0.0425007455050945
2517.51968503937 0.0434104427695274
2518.19263871086 0.0485454984009266
2518.86559238235 0.0481101833283901
2519.53854605384 0.0477717965841293
2520.21149972532 0.0476711317896843
2520.88445339681 0.0425292924046516
2521.5574070683 0.0430954024195671
2522.23036073979 0.0418851487338543
2522.90331441128 0.0420054830610752
2523.57626808277 0.047606248408556
2524.24922175426 0.0477567687630653
2524.92217542575 0.0465201288461685
2525.59512909723 0.0471895523369312
2526.26808276872 0.0423780791461468
2526.94103644021 0.0419573150575161
2527.6139901117 0.0419923439621925
2528.28694378319 0.0413711220026016
2528.95989745468 0.0457188412547112
2529.63285112617 0.0455273017287254
2530.30580479766 0.0458070524036884
2530.97875846914 0.046173270791769
2531.65171214063 0.0407603904604912
2532.32466581212 0.0406969748437405
2532.99761948361 0.041462130844593
2533.6705731551 0.0412763729691505
2534.34352682659 0.0455560050904751
2535.01648049808 0.0461607165634632
2535.68943416957 0.0452557466924191
2536.36238784105 0.0454701073467731
2537.03534151254 0.0408562757074833
2537.70829518403 0.0408300533890724
2538.38124885552 0.0409133620560169
2539.05420252701 0.0405654571950436
2539.7271561985 0.0447178892791271
2540.40010986999 0.044294536113739
2541.07306354148 0.0441162437200546
2541.74601721296 0.0445822291076183
2542.41897088445 0.0388448610901833
2543.09192455594 0.0396280437707901
2543.76487822743 0.0398357100784779
2544.43783189892 0.0395459644496441
2545.11078557041 0.0453852340579033
2545.7837392419 0.0437863133847713
2546.45669291339 0.0431943796575069
2547.12964658487 0.0447321049869061
2547.80260025636 0.0397351607680321
2548.47555392785 0.0392649844288826
2549.14850759934 0.0397699475288391
2549.82146127083 0.0403145737946033
2550.49441494232 0.0445296466350555
2551.16736861381 0.0434190221130848
2551.8403222853 0.0433629937469959
2552.51327595678 0.0421688854694366
2553.18622962827 0.0397999808192253
2553.85918329976 0.0404284708201885
2554.53213697125 0.0401072539389133
2555.20509064274 0.0394160710275173
2555.87804431423 0.0438471026718616
2556.55099798572 0.0424878038465977
2557.22395165721 0.0439149290323257
2557.89690532869 0.043460201472044
2558.56985900018 0.0396998189389706
2559.24281267167 0.0392268411815166
2559.91576634316 0.0387314595282078
2560.58872001465 0.0388630554080009
2561.26167368614 0.0442809388041496
2561.93462735763 0.0422741509974003
2562.60758102912 0.0439378097653389
2563.2805347006 0.043040856719017
2563.95348837209 0.0387201197445393
2564.62644204358 0.0388988070189953
2565.29939571507 0.0391219109296799
2565.97234938656 0.0382862687110901
2566.64530305805 0.0428784899413586
2567.31825672954 0.0432689860463142
2567.99121040103 0.0430903397500515
2568.66416407251 0.0425748974084854
2569.337117744 0.0385951064527035
2570.01007141549 0.0382477194070816
2570.68302508698 0.0377327874302864
2571.35597875847 0.0380055271089077
2572.02893242996 0.0425738394260406
2572.70188610145 0.0418889485299587
2573.37483977294 0.0433603450655937
2574.04779344442 0.0421412400901318
2574.72074711591 0.0379888750612736
2575.3937007874 0.0384889133274555
2576.06665445889 0.0384933426976204
2576.73960813038 0.0387046337127686
2577.41256180187 0.0420398563146591
2578.08551547336 0.0419946350157261
2578.75846914485 0.041278250515461
2579.43142281633 0.0408065840601921
2580.10437648782 0.0368682779371738
2580.77733015931 0.0369783230125904
2581.4502838308 0.0374822095036507
2582.12323750229 0.0371139459311962
2582.79619117378 0.040805384516716
2583.46914484527 0.040532972663641
2584.14209851676 0.0402784757316113
2584.81505218824 0.0396184362471104
2585.48800585973 0.0363348051905632
2586.16095953122 0.0363535508513451
2586.83391320271 0.0372958593070507
2587.5068668742 0.0370574779808521
2588.17982054569 0.0408917590975761
2588.85277421718 0.0408873520791531
2589.52572788867 0.0400059521198273
2590.19868156015 0.0407762490212917
2590.87163523164 0.0367216989398003
2591.54458890313 0.0368226654827595
2592.21754257462 0.0369729809463024
2592.89049624611 0.0376199558377266
2593.5634499176 0.0391505286097527
2594.23640358909 0.0401499830186367
2594.90935726057 0.0395376235246658
2595.58231093206 0.0394034795463085
2596.25526460355 0.0360453091561794
2596.92821827504 0.0361162349581718
2597.60117194653 0.0354258306324482
2598.27412561802 0.0356730856001377
2598.94707928951 0.0392062999308109
2599.620032961 0.0394054874777794
2600.29298663248 0.0389234311878681
2600.96594030397 0.0396458692848682
2601.63889397546 0.0354223772883415
2602.31184764695 0.0355206280946732
2602.98480131844 0.0357519276440144
2603.65775498993 0.0348661877214909
2604.33070866142 0.0390092805027962
2605.00366233291 0.0384348705410957
2605.67661600439 0.0386509522795677
2606.34956967588 0.0390113294124603
2607.02252334737 0.0345929525792599
2607.69547701886 0.0350531190633774
2608.36843069035 0.0353278592228889
2609.04138436184 0.0352348983287811
2609.71433803333 0.0389612689614296
2610.38729170482 0.0375986434519291
2611.0602453763 0.0381179600954056
2611.73319904779 0.0377138033509254
2612.40615271928 0.0343009941279888
2613.07910639077 0.0351925529539585
2613.75206006226 0.0346663631498814
2614.42501373375 0.0347209088504314
2615.09796740524 0.0375436767935753
2615.77092107673 0.0374923683702946
2616.44387474821 0.0379338562488556
2617.1168284197 0.0384442880749702
2617.78978209119 0.0348420962691307
2618.46273576268 0.0345220565795898
2619.13568943417 0.0352630577981472
2619.80864310566 0.0349461659789085
2620.48159677715 0.0379606857895851
2621.15455044864 0.038176242262125
2621.82750412012 0.0378856174647808
2622.50045779161 0.0379631668329239
2623.1734114631 0.0343351364135742
2623.84636513459 0.0336349457502365
2624.51931880608 0.0341491103172302
2625.19227247757 0.034251756966114
2625.86522614906 0.0375504866242409
2626.53817982055 0.0377417542040348
2627.21113349203 0.0368185564875603
2627.88408716352 0.0363711267709732
2628.55704083501 0.0341921374201775
2629.2299945065 0.0337178073823452
2629.90294817799 0.0334251560270786
2630.57590184948 0.0338795483112335
2631.24885552097 0.0374727435410023
2631.92180919246 0.0380207858979702
2632.59476286394 0.0372587069869041
2633.26771653543 0.0368321910500526
2633.94067020692 0.0329576246440411
2634.61362387841 0.032827477902174
2635.2865775499 0.0337546244263649
2635.95953122139 0.0334958545863628
2636.63248489288 0.0369034260511398
2637.30543856437 0.0363075844943523
2637.97839223585 0.0371065475046635
2638.65134590734 0.0363134406507015
2639.32429957883 0.0323936864733696
2639.99725325032 0.0321977622807026
2640.67020692181 0.0328492484986782
2641.3431605933 0.0330395400524139
2642.01611426479 0.0360292159020901
2642.68906793628 0.0361173301935196
2643.36202160776 0.0357382856309414
2644.03497527925 0.036193635314703
2644.70792895074 0.0335998795926571
2645.38088262223 0.0326672792434692
2646.05383629372 0.0321545451879501
2646.72678996521 0.0329110883176327
2647.3997436367 0.0357665084302425
2648.07269730819 0.0356958843767643
2648.74565097967 0.035360436886549
2649.41860465116 0.0358480848371983
2650.09155832265 0.0322393327951431
2650.76451199414 0.0316462814807892
2651.43746566563 0.0319062471389771
2652.11041933712 0.0324875004589558
2652.78337300861 0.0361304394900799
2653.4563266801 0.0355820655822754
2654.12928035158 0.0349433906376362
2654.80223402307 0.0358726680278778
2655.47518769456 0.0326705053448677
2656.14814136605 0.032809179276228
2656.82109503754 0.0322998277842999
2657.49404870903 0.0316585525870323
2658.16700238052 0.0349367558956146
2658.83995605201 0.0357606075704098
2659.51290972349 0.0358619801700115
2660.18586339498 0.0361313745379448
2660.85881706647 0.0324632860720158
2661.53177073796 0.0326716862618923
2662.20472440945 0.0321367755532265
2662.87767808094 0.0322455875575542
2663.55063175243 0.0354087166488171
2664.22358542391 0.0348820276558399
2664.8965390954 0.0354281663894653
2665.56949276689 0.0361607000231743
2666.24244643838 0.032426331192255
2666.91540010987 0.0315831527113914
2667.58835378136 0.0319553352892399
2668.26130745285 0.0314401611685753
2668.93426112434 0.035134319216013
2669.60721479582 0.0353432185947895
2670.28016846731 0.0351408869028091
2670.9531221388 0.0351428166031837
2671.62607581029 0.031737495213747
2672.29902948178 0.0313900113105774
2672.97198315327 0.0311352908611298
2673.64493682476 0.0305924080312252
2674.31789049625 0.0342010781168938
2674.99084416773 0.0340236127376556
2675.66379783922 0.033830888569355
2676.33675151071 0.034307386726141
2677.0097051822 0.0316662490367889
2677.68265885369 0.0310710687190294
2678.35561252518 0.0306876469403505
2679.02856619667 0.0309010315686464
2679.70151986816 0.0335612408816814
2680.37447353964 0.0338577255606651
2681.04742721113 0.0341064371168613
2681.72038088262 0.033085186034441
2682.39333455411 0.0306192841380835
2683.0662882256 0.0298313833773136
2683.73924189709 0.0298647060990334
2684.41219556858 0.0294285956770182
2685.08514924007 0.0325089246034622
2685.75810291155 0.0326327942311764
2686.43105658304 0.0325460657477379
2687.10401025453 0.0325751602649689
2687.77696392602 0.0304784085601568
2688.44991759751 0.0299569480121136
2689.122871269 0.029360281303525
2689.79582494049 0.0296164192259312
2690.46877861198 0.0320875011384487
2691.14173228346 0.0320560559630394
2691.81468595495 0.0310840234160423
2692.48763962644 0.0322200059890747
2693.16059329793 0.0295578557997942
2693.83354696942 0.0292731877416372
2694.50650064091 0.0286864712834358
2695.1794543124 0.0278752353042364
2695.85240798389 0.0320504792034626
2696.52536165537 0.0316307358443737
2697.19831532686 0.0317332968115807
2697.87126899835 0.031181463971734
2698.54422266984 0.0277087613940239
2699.21717634133 0.0277737602591515
2699.89013001282 0.0284853614866734
2700.56308368431 0.0284114982932806
2701.2360373558 0.0310112368315458
2701.90899102728 0.0306502617895603
2702.58194469877 0.0306736845523119
2703.25489837026 0.0310673918575048
2703.92785204175 0.0279036965221167
2704.60080571324 0.0281029026955366
2705.27375938473 0.0282704252749681
2705.94671305622 0.0283842198550701
2706.61966672771 0.0307605899870396
2707.29262039919 0.0307818930596113
2707.96557407068 0.0298918299376965
2708.63852774217 0.0308084189891815
2709.31148141366 0.0282629914581776
2709.98443508515 0.0282394681125879
2710.65738875664 0.0278933867812157
2711.33034242813 0.0275828186422586
2712.00329609962 0.0306093208491802
2712.6762497711 0.0301875602453947
2713.34920344259 0.0305098351091146
2714.02215711408 0.030834011733532
2714.69511078557 0.0274831596761942
2715.36806445706 0.027153680101037
2716.04101812855 0.0277052614837885
2716.71397180004 0.0276220180094242
2717.38692547153 0.0298381689935923
2718.05987914301 0.0301436223089695
2718.7328328145 0.0304053593426943
2719.40578648599 0.0306774843484163
2720.07874015748 0.0269530508667231
2720.75169382897 0.0270113125443459
2721.42464750046 0.0273635312914848
2722.09760117195 0.0272707678377628
2722.77055484344 0.029610350728035
2723.44350851492 0.0300765037536621
2724.11646218641 0.0293664708733559
2724.7894158579 0.0292026791721582
2725.46236952939 0.0263277981430292
2726.13532320088 0.0260852202773094
2726.80827687237 0.0263780299574137
2727.48123054386 0.0262101199477911
2728.15418421535 0.0286629311740398
2728.82713788683 0.0286765564233065
2729.50009155832 0.028961181640625
2730.17304522981 0.0294095668941736
2730.8459989013 0.0260943695902824
2731.51895257279 0.0258077457547188
2732.19190624428 0.0259478334337473
2732.86485991577 0.0259601082652807
2733.53781358726 0.0281394068151712
2734.21076725874 0.0283769499510527
2734.88372093023 0.0280395410954952
2735.55667460172 0.0283431280404329
2736.22962827321 0.0250810068100691
2736.9025819447 0.0252854879945517
2737.57553561619 0.0253524091094732
2738.24848928768 0.0251325517892838
2738.92144295916 0.027376189827919
2739.59439663065 0.0275676269084215
2740.26735030214 0.0273038912564516
2740.94030397363 0.0275268405675888
2741.61325764512 0.0247720591723919
2742.28621131661 0.0246611870825291
2742.9591649881 0.0245118904858828
2743.63211865959 0.0244860332459211
2744.30507233107 0.0265503749251366
2744.97802600256 0.0265590157359838
2745.65097967405 0.0263142604380846
2746.32393334554 0.0267797205597162
2746.99688701703 0.0237281005829573
2747.66984068852 0.0241364892572165
2748.34279436001 0.0239429995417595
2749.0157480315 0.0238699596375227
2749.68870170298 0.0262482967227697
2750.36165537447 0.026608919724822
2751.03460904596 0.0265937950462103
2751.70756271745 0.0263777505606413
2752.38051638894 0.0244218185544014
2753.05347006043 0.0241129416972399
2753.72642373192 0.0242506396025419
2754.39937740341 0.0240087490528822
2755.07233107489 0.0263235922902822
2755.74528474638 0.0260952245444059
2756.41823841787 0.0261484365910292
2757.09119208936 0.025917386636138
2757.76414576085 0.0237149130553007
2758.43709943234 0.0242411438375711
2759.11005310383 0.0238476078957319
2759.78300677532 0.0236299969255924
2760.4559604468 0.0260811485350132
2761.12891411829 0.0259424168616533
2761.80186778978 0.0255099572241306
2762.47482146127 0.0252979043871164
2763.14777513276 0.023470850661397
2763.82072880425 0.0230171270668507
2764.49368247574 0.0239282511174679
2765.16663614723 0.0235917214304209
2765.83958981871 0.026293408125639
2766.5125434902 0.0256141442805529
2767.18549716169 0.0247198417782784
2767.85845083318 0.0247395988553762
2768.53140450467 0.02322968095541
2769.20435817616 0.0232806522399187
2769.87731184765 0.0226062871515751
2770.55026551914 0.0227604880928993
2771.22321919062 0.0250197183340788
2771.89617286211 0.0253466852009296
2772.5691265336 0.0255277566611767
2773.24208020509 0.0253575146198273
2773.91503387658 0.023131225258112
2774.58798754807 0.0231575127691031
2775.26094121956 0.0230812765657902
2775.93389489105 0.0234649069607258
2776.60684856253 0.0259362831711769
2777.27980223402 0.0249756388366222
2777.95275590551 0.0252888947725296
2778.625709577 0.0257158931344748
2779.29866324849 0.0230148918926716
2779.97161691998 0.0230000577867031
2780.64457059147 0.023009430617094
2781.31752426296 0.0232408884912729
2781.99047793444 0.0251107681542635
2782.66343160593 0.0255693458020687
2783.33638527742 0.024854576215148
2784.00933894891 0.0251795761287212
2784.6822926204 0.0228991452604532
2785.35524629189 0.0225942358374596
2786.02819996338 0.0231591481715441
2786.70115363487 0.0230760537087917
2787.37410730635 0.0257916878908873
2788.04706097784 0.0259250663220882
2788.72001464933 0.0253974497318268
2789.39296832082 0.0253682211041451
2790.06592199231 0.0229522846639156
2790.7388756638 0.0229464825242758
2791.41182933529 0.0231641922146082
2792.08478300678 0.0232516415417194
2792.75773667826 0.0259653236716986
2793.43069034975 0.0257288701832294
2794.10364402124 0.0261332150548697
2794.77659769273 0.0258382223546505
2795.44955136422 0.0238935425877571
2796.12250503571 0.0237570982426405
2796.7954587072 0.0236767493188381
2797.46841237869 0.0232434887439013
2798.14136605017 0.0258722137659788
2798.81431972166 0.0258443262428045
2799.48727339315 0.025712912902236
2800.16022706464 0.0257875826209784
2800.83318073613 0.0231941156089306
2801.50613440762 0.02334507368505
2802.17908807911 0.023403812199831
2802.8520417506 0.0234276689589024
2803.52499542208 0.0258243530988693
2804.19794909357 0.0257349889725447
2804.87090276506 0.0256563052535057
2805.54385643655 0.0257359519600868
2806.21681010804 0.023591160774231
2806.88976377953 0.0233938097953796
2807.56271745102 0.0233536772429943
2808.2356711225 0.0240470711141825
2808.90862479399 0.0263969413936138
2809.58157846548 0.0261954367160797
2810.25453213697 0.0263000000268221
2810.92748580846 0.0262199584394693
2811.60043947995 0.0237495377659798
2812.27339315144 0.0235306844115257
2812.94634682293 0.0231452472507954
2813.61930049441 0.0235707778483629
2814.2922541659 0.0258568599820137
2814.96520783739 0.0262963231652975
2815.63816150888 0.0258327629417181
2816.31111518037 0.0259826201945543
2816.98406885186 0.0239660143852234
2817.65702252335 0.0238882023841143
2818.32997619484 0.0238265339285135
2819.00292986632 0.0236198157072067
2819.67588353781 0.026394784450531
2820.3488372093 0.0259584467858076
2821.02179088079 0.0258112940937281
2821.69474455228 0.0257675778120756
2822.36769822377 0.0232750177383423
2823.04065189526 0.0237452480942011
2823.71360556675 0.0232627205550671
2824.38655923823 0.0232378486543894
2825.05951290972 0.0254641827195883
2825.73246658121 0.025521457195282
2826.4054202527 0.0262470860034227
2827.07837392419 0.0258051995187998
2827.75132759568 0.0227137506008148
2828.42428126717 0.0230218917131424
2829.09723493866 0.0230723824352026
2829.77018861014 0.0230040028691292
2830.44314228163 0.0256035104393959
2831.11609595312 0.0260842684656382
2831.78904962461 0.0264973118901253
2832.4620032961 0.0264035183936357
2833.13495696759 0.0239084754139185
2833.80791063908 0.0240993294864893
2834.48086431057 0.0237161256372929
2835.15381798205 0.023718761280179
2835.82677165354 0.0261823944747448
2836.49972532503 0.0258213467895985
2837.17267899652 0.0262527950108051
2837.84563266801 0.0261411536484957
2838.5185863395 0.0238701421767473
2839.19154001099 0.024338161572814
2839.86449368248 0.0243284404277802
2840.53744735396 0.0240990072488785
2841.21040102545 0.0261718649417162
2841.88335469694 0.0268641579896212
2842.55630836843 0.0271057486534119
2843.22926203992 0.0269002262502909
2843.90221571141 0.0240742824971676
2844.5751693829 0.0240068640559912
2845.24812305439 0.0236717984080315
2845.92107672587 0.0239824485033751
2846.59403039736 0.0265952050685883
2847.26698406885 0.0262470431625843
2847.93993774034 0.0265829768031836
2848.61289141183 0.0257665533572435
2849.28584508332 0.023637292906642
2849.95879875481 0.0236420165747404
2850.6317524263 0.0242715030908585
2851.30470609778 0.0241904053837061
2851.97765976927 0.0264409389346838
2852.65061344076 0.0262917932122946
2853.32356711225 0.0254098102450371
2853.99652078374 0.0259063448756933
2854.66947445523 0.0234062187373638
2855.34242812672 0.0232679955661297
2856.01538179821 0.0233185086399317
2856.68833546969 0.023394962772727
2857.36128914118 0.0258951354771852
2858.03424281267 0.0258744228631258
2858.70719648416 0.0261569395661354
2859.38015015565 0.0258997976779938
2860.05310382714 0.0237355884164572
2860.72605749863 0.0235537420958281
2861.39901117012 0.0239605065435171
2862.0719648416 0.024014987051487
2862.74491851309 0.026390366256237
2863.41787218458 0.0263914577662945
2864.09082585607 0.0268478337675333
2864.76377952756 0.0269811302423477
2865.43673319905 0.0239029861986637
2866.10968687054 0.0236417930573225
2866.78264054203 0.0241701398044825
2867.45559421351 0.0241858679801226
2868.128547885 0.0265696290880442
2868.80150155649 0.0272621847689152
2869.47445522798 0.027272017672658
2870.14740889947 0.0272421669214964
2870.82036257096 0.0237959809601307
2871.49331624245 0.0238271951675415
2872.16626991394 0.0245029777288437
2872.83922358542 0.0244259927421808
2873.51217725691 0.0274867732077837
2874.1851309284 0.0274876561015844
2874.85808459989 0.0269450433552265
2875.53103827138 0.0266780238598585
2876.20399194287 0.0245222002267838
2876.87694561436 0.0241790134459734
2877.54989928585 0.0241591967642307
2878.22285295733 0.0236050076782703
2878.89580662882 0.0261323768645525
2879.56876030031 0.0260177925229073
2880.2417139718 0.0267951786518097
2880.91466764329 0.0269667357206345
2881.58762131478 0.0244723372161388
2882.26057498627 0.0245586726814508
2882.93352865775 0.0243110153824091
2883.60648232924 0.0242260321974754
2884.27943600073 0.0266427919268608
2884.95238967222 0.026278680190444
2885.62534334371 0.0270858239382505
2886.2982970152 0.0273240972310305
2886.97125068669 0.0244568008929491
2887.64420435818 0.0243858471512794
2888.31715802966 0.0245608780533075
2888.99011170115 0.0243391394615173
2889.66306537264 0.027120703831315
2890.33601904413 0.0271861180663109
2891.00897271562 0.0270607974380255
2891.68192638711 0.0269778352230787
2892.3548800586 0.0242887232452631
2893.02783373009 0.024176549166441
2893.70078740157 0.0246654655784369
2894.37374107306 0.0245627723634243
2895.04669474455 0.0275002960115671
2895.71964841604 0.0271571893244982
2896.39260208753 0.0260017849504948
2897.06555575902 0.0265142004936934
2897.73850943051 0.0242197588086128
2898.411463102 0.024451082572341
2899.08441677348 0.0244218464940786
2899.75737044497 0.0239324159920216
2900.43032411646 0.0267131831496954
2901.10327778795 0.0267506893724203
2901.77623145944 0.0263206381350756
2902.44918513093 0.0271431393921375
2903.12213880242 0.0241913460195065
2903.79509247391 0.0239214673638344
2904.46804614539 0.0239751059561968
2905.14099981688 0.0242756195366383
2905.81395348837 0.0266941711306572
2906.48690715986 0.026961337774992
2907.15986083135 0.0271753240376711
2907.83281450284 0.0267557837069035
2908.50576817433 0.0244574639946222
2909.17872184582 0.0249687731266022
2909.8516755173 0.0243795961141586
2910.52462918879 0.0242867562919855
2911.19758286028 0.0267729163169861
2911.87053653177 0.0268543884158134
2912.54349020326 0.0269190408289433
2913.21644387475 0.0268847905099392
2913.88939754624 0.0248540975153446
2914.56235121773 0.0240435265004635
2915.23530488921 0.0242396332323551
2915.9082585607 0.0244361273944378
2916.58121223219 0.026729129254818
2917.25416590368 0.0264277625828981
2917.92711957517 0.0276477262377739
2918.60007324666 0.0278143491595984
2919.27302691815 0.0252724103629589
2919.94598058964 0.0250365808606148
2920.61893426112 0.0251886676996946
2921.29188793261 0.0249406415969133
2921.9648416041 0.0276414938271046
2922.63779527559 0.0279736910015345
2923.31074894708 0.0277721863240004
2923.98370261857 0.0276023857295513
2924.65665629006 0.0249392166733742
2925.32960996155 0.0254024267196655
2926.00256363303 0.0250384863466024
2926.67551730452 0.0252077300101519
2927.34847097601 0.0279747322201729
2928.0214246475 0.0276766195893288
2928.69437831899 0.0280120335519314
2929.36733199048 0.0274655632674694
2930.04028566197 0.0250908248126507
2930.71323933346 0.0251891557127237
2931.38619300494 0.0251576751470566
2932.05914667643 0.0250976737588644
2932.73210034792 0.0275925695896149
2933.40505401941 0.0275509469211102
2934.0780076909 0.0269945375621319
2934.75096136239 0.0271515622735023
2935.42391503388 0.0249452516436577
2936.09686870537 0.0253713838756084
2936.76982237685 0.0244546681642532
2937.44277604834 0.0243465770035982
2938.11572971983 0.0272539425641298
2938.78868339132 0.0270608942955732
2939.46163706281 0.0268382206559181
2940.1345907343 0.027532247826457
2940.80754440579 0.0246161408722401
2941.48049807728 0.024877754971385
2942.15345174876 0.0239795166999102
2942.82640542025 0.0245658345520496
2943.49935909174 0.0272927116602659
2944.17231276323 0.0273046270012856
2944.84526643472 0.0270388908684254
2945.51822010621 0.0274607948958874
2946.1911737777 0.0242788475006819
2946.86412744919 0.024038115516305
2947.53708112067 0.0245303250849247
2948.21003479216 0.0243947319686413
2948.88298846365 0.0267593935132027
2949.55594213514 0.0267497226595879
2950.22889580663 0.0265609100461006
2950.90184947812 0.0268904082477093
2951.57480314961 0.024463502690196
2952.24775682109 0.0242699310183525
2952.92071049258 0.0244072303175926
2953.59366416407 0.0244465507566929
2954.26661783556 0.0275445487350225
2954.93957150705 0.027205765247345
2955.61252517854 0.0270887576043606
2956.28547885003 0.0270734950900078
2956.95843252152 0.0238226167857647
2957.631386193 0.0246521532535553
2958.30433986449 0.0240675117820501
2958.97729353598 0.0244997646659613
2959.65024720747 0.0266558863222599
2960.32320087896 0.0270316433161497
2960.99615455045 0.0266592707484961
2961.66910822194 0.0271735694259405
2962.34206189343 0.0245572701096535
2963.01501556491 0.0247495155781507
2963.6879692364 0.0244787093251944
2964.36092290789 0.024706045165658
2965.03387657938 0.0271956659853458
2965.70683025087 0.0272559747099876
2966.37978392236 0.0272342227399349
2967.05273759385 0.0274248626083136
2967.72569126534 0.0247242152690887
2968.39864493682 0.0248707588762045
2969.07159860831 0.0243062004446983
2969.7445522798 0.0245326403528452
2970.41750595129 0.0271452758461237
2971.09045962278 0.0274674259126186
2971.76341329427 0.0274094697088003
2972.43636696576 0.0274230036884546
2973.10932063725 0.0250019636005163
2973.78227430873 0.0253267474472523
2974.45522798022 0.0247067660093307
2975.12818165171 0.0245835203677416
2975.8011353232 0.0268606301397085
2976.47408899469 0.0271409638226032
2977.14704266618 0.027043417096138
2977.81999633767 0.0277245566248894
2978.49295000916 0.0246977768838406
2979.16590368064 0.0248186551034451
2979.83885735213 0.0255823340266943
2980.51181102362 0.0251792594790459
2981.18476469511 0.0276464074850082
2981.8577183666 0.0270949434489012
2982.53067203809 0.0275738686323166
2983.20362570958 0.0274160765111446
2983.87657938107 0.0253826770931482
2984.54953305255 0.025396516546607
2985.22248672404 0.0254166554659605
2985.89544039553 0.0250125955790281
2986.56839406702 0.0278890747576952
2987.24134773851 0.027895025908947
2987.91430141 0.0275026429444551
2988.58725508149 0.0272640958428383
2989.26020875298 0.0249803494662046
2989.93316242446 0.024410292506218
2990.60611609595 0.0242968611419201
2991.27906976744 0.0249852575361729
2991.95202343893 0.0269380956888199
2992.62497711042 0.0275220945477486
2993.29793078191 0.026897082105279
2993.9708844534 0.0270582027733326
2994.64383812489 0.0243127010762691
2995.31679179637 0.024315482005477
2995.98974546786 0.0243659000843763
2996.66269913935 0.0245950408279896
2997.33565281084 0.0271666403859854
2998.00860648233 0.0270154811441898
2998.68156015382 0.0273712258785963
2999.35451382531 0.0269677247852087
3000.0274674968 0.024935195222497
3000.70042116828 0.0244777705520391
3001.37337483977 0.0249476563185453
3002.04632851126 0.0243111792951822
3002.71928218275 0.0270730778574944
3003.39223585424 0.0271095521748066
3004.06518952573 0.0273739714175463
3004.73814319722 0.0270340517163277
3005.41109686871 0.0255995523184538
3006.08405054019 0.0255873389542103
3006.75700421168 0.0251657385379076
3007.42995788317 0.0257813483476639
3008.10291155466 0.0278558619320393
3008.77586522615 0.0280888434499502
3009.44881889764 0.0275944191962481
3010.12177256913 0.0280954707413912
3010.79472624062 0.0258163809776306
3011.4676799121 0.0254702381789684
3012.14063358359 0.0251912958920002
3012.81358725508 0.0248923096805811
3013.48654092657 0.0279458742588758
3014.15949459806 0.0285454615950584
3014.83244826955 0.0282417051494122
3015.50540194104 0.0280878394842148
3016.17835561253 0.0259998049587011
3016.85130928401 0.0254220385104418
3017.5242629555 0.0258349478244781
3018.19721662699 0.0256299246102571
3018.87017029848 0.0282877013087273
3019.54312396997 0.028388500213623
3020.21607764146 0.0279193092137575
3020.88903131295 0.0276137515902519
3021.56198498444 0.0250098146498203
3022.23493865592 0.0254876222461462
3022.90789232741 0.0251042693853378
3023.5808459989 0.0251897722482681
3024.25379967039 0.0279111564159393
3024.92675334188 0.0275760795921087
3025.59970701337 0.026984354481101
3026.27266068486 0.0274538211524487
3026.94561435634 0.0248688571155071
3027.61856802783 0.0252210460603237
3028.29152169932 0.0254479702562094
3028.96447537081 0.0254406929016113
3029.6374290423 0.0280440244823694
3030.31038271379 0.0272686090320349
3030.98333638528 0.0273591317236423
3031.65629005677 0.0274580512195826
3032.32924372825 0.0246299542486668
3033.00219739974 0.0245631728321314
3033.67515107123 0.02464834228158
3034.34810474272 0.024683516472578
3035.02105841421 0.0278918240219355
3035.6940120857 0.027536129578948
3036.36696575719 0.0274386294186115
3037.03991942868 0.0273465141654015
3037.71287310016 0.024550948292017
3038.38582677165 0.0243473369628191
3039.05878044314 0.0243958979845047
3039.73173411463 0.0245422720909119
3040.40468778612 0.0275286138057709
3041.07764145761 0.0273283086717129
3041.7505951291 0.027193259447813
3042.42354880059 0.0279230140149593
3043.09650247207 0.0247996859252453
3043.76945614356 0.0248733144253492
3044.44240981505 0.0244610775262117
3045.11536348654 0.0247045829892159
3045.78831715803 0.0269099734723568
3046.46127082952 0.0272286292165518
3047.13422450101 0.0270528327673674
3047.8071781725 0.0275194421410561
3048.48013184398 0.0244825053960085
3049.15308551547 0.0246912650763988
3049.82603918696 0.0247851070016623
3050.49899285845 0.0250262357294559
3051.17194652994 0.0270603727549314
3051.84490020143 0.0270741302520037
3052.51785387292 0.027495089918375
3053.19080754441 0.0272026211023331
3053.86376121589 0.024356422945857
3054.53671488738 0.0243527125567198
3055.20966855887 0.0248935278505087
3055.88262223036 0.0251049865037203
3056.55557590185 0.0275240577757359
3057.22852957334 0.0276650749146938
3057.90148324483 0.0272927023470402
3058.57443691632 0.0271567720919847
3059.2473905878 0.0246622581034899
3059.92034425929 0.0248882956802845
3060.59329793078 0.0245847776532173
3061.26625160227 0.0253778658807278
3061.93920527376 0.0276971627026796
3062.61215894525 0.0276315361261368
3063.28511261674 0.0275904685258865
3063.95806628823 0.0274193175137043
3064.63101995971 0.0250787157565355
3065.3039736312 0.0247943457216024
3065.97692730269 0.0253433231264353
3066.64988097418 0.025103373453021
3067.32283464567 0.0278269462287426
3067.99578831716 0.0282566864043474
3068.66874198865 0.0269337743520737
3069.34169566014 0.0268164314329624
3070.01464933162 0.0247441325336695
3070.68760300311 0.0249871835112572
3071.3605566746 0.0246584247797728
3072.03351034609 0.0248598977923393
3072.70646401758 0.0274409241974354
3073.37941768907 0.0267886146903038
3074.05237136056 0.0267593134194613
3074.72532503205 0.0275610815733671
3075.39827870353 0.0248887073248625
3076.07123237502 0.0249357614666224
3076.74418604651 0.0247410908341408
3077.417139718 0.024703087285161
3078.09009338949 0.0265605412423611
3078.76304706098 0.0271932426840067
3079.43600073247 0.027469689026475
3080.10895440396 0.0277218818664551
3080.78190807544 0.025228526443243
3081.45486174693 0.0256325677037239
3082.12781541842 0.0252191182225943
3082.80076908991 0.0253304038196802
3083.4737227614 0.027581088244915
3084.14667643289 0.0280693154782057
3084.81963010438 0.0273252967745066
3085.49258377587 0.0277789365500212
3086.16553744735 0.0248661171644926
3086.83849111884 0.0250495132058859
3087.51144479033 0.024872986599803
3088.18439846182 0.0251595787703991
3088.85735213331 0.0271816458553076
3089.5303058048 0.0269213225692511
3090.20325947629 0.0277880430221558
3090.87621314778 0.0280633997172117
3091.54916681926 0.0251917224377394
3092.22212049075 0.0248802062124014
3092.89507416224 0.0250322483479977
3093.56802783373 0.0257395543158054
3094.24098150522 0.0272610932588577
3094.91393517671 0.0274131875485182
3095.5868888482 0.0281533896923065
3096.25984251968 0.0279033780097961
3096.93279619117 0.0256436336785555
3097.60574986266 0.0251014810055494
3098.27870353415 0.0256373938173056
3098.95165720564 0.0252850297838449
3099.62461087713 0.0276127532124519
3100.29756454862 0.0280918460339308
3100.97051822011 0.0277305543422699
3101.64347189159 0.0284065362066031
3102.31642556308 0.0255357194691896
3102.98937923457 0.0252209194004536
3103.66233290606 0.0252092704176903
3104.33528657755 0.0255093947052956
3105.00824024904 0.0285054054111242
3105.68119392053 0.0287699736654758
3106.35414759202 0.027892429381609
3107.0271012635 0.0280902218073606
3107.70005493499 0.0255351569503546
3108.37300860648 0.0257164761424065
3109.04596227797 0.0258091613650322
3109.71891594946 0.0263071786612272
3110.39186962095 0.0270019955933094
3111.06482329244 0.0275787506252527
3111.73777696393 0.0275647770613432
3112.41073063541 0.0275398157536983
3113.0836843069 0.025234742090106
3113.75663797839 0.0252607148140669
3114.42959164988 0.0250042155385017
3115.10254532137 0.0243164729326963
3115.77549899286 0.0274044834077358
3116.44845266435 0.0272568594664335
3117.12140633584 0.0287062767893076
3117.79436000732 0.0279638674110174
3118.46731367881 0.0252728033810854
3119.1402673503 0.0249662324786186
3119.81322102179 0.0252704657614231
3120.48617469328 0.0247775185853243
3121.15912836477 0.0279103759676218
3121.83208203626 0.0280355103313923
3122.50503570775 0.0275510642677546
3123.17798937923 0.0275375004857779
3123.85094305072 0.0250939540565014
3124.52389672221 0.0247674454003572
3125.1968503937 0.0250500403344631
3125.86980406519 0.0248614437878132
3126.54275773668 0.0275258701294661
3127.21571140817 0.0279516726732254
3127.88866507966 0.0286515709012747
3128.56161875114 0.0277309231460094
3129.23457242263 0.0258456692099571
3129.90752609412 0.0256902035325766
3130.58047976561 0.0254724472761154
3131.2534334371 0.0254032760858536
3131.92638710859 0.0283663515001535
3132.59934078008 0.0282083190977573
3133.27229445157 0.0278936587274075
3133.94524812305 0.0277852360159159
3134.61820179454 0.0251837559044361
3135.29115546603 0.0253542587161064
3135.96410913752 0.0251506939530373
3136.63706280901 0.0252772755920887
3137.3100164805 0.0279803406447172
3137.98297015199 0.0274838320910931
3138.65592382348 0.0283310543745756
3139.32887749496 0.0286394599825144
3140.00183116645 0.0253159366548061
3140.67478483794 0.0255895666778088
3141.34773850943 0.0256796572357416
3142.02069218092 0.0258578192442656
3142.69364585241 0.0279293190687895
3143.3665995239 0.0277563408017159
3144.03955319539 0.0278169251978397
3144.71250686687 0.0276954490691423
3145.38546053836 0.0255240108817816
3146.05841420985 0.0254429802298546
3146.73136788134 0.0254887230694294
3147.40432155283 0.0251045823097229
3148.07727522432 0.0279145147651434
3148.75022889581 0.0276474002748728
3149.4231825673 0.0282114967703819
3150.09613623878 0.0278956275433302
3150.76908991027 0.0256853178143501
3151.44204358176 0.0257830452173948
3152.11499725325 0.0258215628564358
3152.78795092474 0.0257503502070904
3153.46090459623 0.0282070655375719
3154.13385826772 0.028137631714344
3154.80681193921 0.0291663445532322
3155.47976561069 0.0283884275704622
3156.15271928218 0.0252488162368536
3156.82567295367 0.0260141938924789
3157.49862662516 0.0262795779854059
3158.17158029665 0.0258151330053806
3158.84453396814 0.0276657771319151
3159.51748763963 0.0281461514532566
3160.19044131112 0.0281753595918417
3160.8633949826 0.0278428066521883
3161.53634865409 0.0260138977319002
3162.20930232558 0.0252615436911583
3162.88225599707 0.025542164221406
3163.55520966856 0.026046060025692
3164.22816334005 0.027790728956461
3164.90111701154 0.0283225066959858
3165.57407068303 0.0290301963686943
3166.24702435451 0.0286177489906549
3166.919978026 0.0256062094122171
3167.59293169749 0.0256237387657166
3168.26588536898 0.0255394112318754
3168.93883904047 0.0256727691739798
3169.61179271196 0.0278526246547699
3170.28474638345 0.0279389191418886
3170.95770005493 0.0279998648911715
3171.63065372642 0.0276497341692448
3172.30360739791 0.0254814047366381
3172.9765610694 0.0256130527704954
3173.64951474089 0.0255481097847223
3174.32246841238 0.0254985745996237
3174.99542208387 0.028180219233036
3175.66837575536 0.0284656435251236
3176.34132942684 0.0288486201316118
3177.01428309833 0.0286569632589817
3177.68723676982 0.0261641722172499
3178.36019044131 0.0263597592711449
3179.0331441128 0.0272854063659906
3179.70609778429 0.0267248805612326
3180.37905145578 0.0290072076022625
3181.05200512727 0.0295486114919186
3181.72495879875 0.028545880690217
3182.39791247024 0.0288013312965631
3183.07086614173 0.0261849127709866
3183.74381981322 0.0259515251964331
3184.41677348471 0.026122247800231
3185.0897271562 0.0264513548463583
3185.76268082769 0.0293272100389004
3186.43563449918 0.0288791935890913
3187.10858817066 0.0288649927824736
3187.78154184215 0.02921455912292
3188.45449551364 0.0260812677443027
3189.12744918513 0.026285195723176
3189.80040285662 0.0264639016240835
3190.47335652811 0.0261976309120655
3191.1463101996 0.0289917811751366
3191.81926387109 0.0286160856485367
3192.49221754257 0.0283557586371899
3193.16517121406 0.0286168418824673
3193.83812488555 0.0250586122274399
3194.51107855704 0.025540541857481
3195.18403222853 0.0260788090527058
3195.85698590002 0.0259732883423567
3196.52993957151 0.0286326576024294
3197.202893243 0.0284100063145161
3197.87584691448 0.0282286256551743
3198.54880058597 0.0281641203910112
3199.22175425746 0.0253725033253431
3199.89470792895 0.0255357641726732
3200.56766160044 0.0255056861788034
3201.24061527193 0.0253661833703518
3201.91356894342 0.0281772576272488
3202.58652261491 0.0280215218663216
3203.25947628639 0.0282894521951675
3203.93242995788 0.0280171725898981
3204.60538362937 0.0251561664044857
3205.27833730086 0.0250138603150845
3205.95129097235 0.0247856043279171
3206.62424464384 0.0251685921102762
3207.29719831533 0.0279832817614079
3207.97015198682 0.028123464435339
3208.6431056583 0.0285270847380161
3209.31605932979 0.0279506035149097
3209.98901300128 0.025488281622529
3210.66196667277 0.0254262369126081
3211.33492034426 0.0259635262191296
3212.00787401575 0.0261272713541985
3212.68082768724 0.0286362823098898
3213.35378135873 0.0287940185517073
3214.02673503021 0.0279131103307009
3214.6996887017 0.0283405631780624
3215.37264237319 0.0254359152168036
3216.04559604468 0.025170274078846
3216.71854971617 0.0262144356966019
3217.39150338766 0.0259545166045427
3218.06445705915 0.0285177305340767
3218.73741073064 0.0285796876996756
3219.41036440212 0.0286019369959831
3220.08331807361 0.0291013419628143
3220.7562717451 0.0255382880568504
3221.42922541659 0.0259245298802853
3222.10217908808 0.0263234470039606
3222.77513275957 0.0259601809084415
3223.44808643106 0.0280447658151388
3224.12104010255 0.0283897425979376
3224.79399377403 0.0280834324657917
3225.46694744552 0.0279806889593601
3226.13990111701 0.0257832948118448
3226.8128547885 0.0255075357854366
3227.48580845999 0.0254400745034218
3228.15876213148 0.0256153494119644
3228.83171580297 0.0284050051122904
3229.50466947446 0.0285746268928051
3230.17762314594 0.028829000890255
3230.85057681743 0.0285838712006807
3231.52353048892 0.0261807460337877
3232.19648416041 0.0261648930609226
3232.8694378319 0.025878207758069
3233.54239150339 0.0259912144392729
3234.21534517488 0.027991745620966
3234.88829884637 0.0287085268646479
3235.56125251785 0.0287803038954735
3236.23420618934 0.0284265223890543
3236.90715986083 0.0260233525186777
3237.58011353232 0.0256970785558224
3238.25306720381 0.0261360686272383
3238.9260208753 0.0261446069926023
3239.59897454679 0.0291423257440329
3240.27192821827 0.0287684760987759
3240.94488188976 0.0286011137068272
3241.61783556125 0.028040673583746
3242.29078923274 0.0265592094510794
3242.96374290423 0.026128601282835
3243.63669657572 0.0256341341882944
3244.30965024721 0.0258425567299128
3244.9826039187 0.0287474673241377
3245.65555759018 0.0282232910394669
3246.32851126167 0.0290373712778091
3247.00146493316 0.0290321875363588
3247.67441860465 0.0260856077075005
3248.34737227614 0.0262672752141953
3249.02032594763 0.0259907376021147
3249.69327961912 0.0258819609880447
3250.36623329061 0.0283113680779934
3251.03918696209 0.0284379571676254
3251.71214063358 0.0285786557942629
3252.38509430507 0.0288395565003157
3253.05804797656 0.0259681604802608
3253.73100164805 0.0256463102996349
3254.40395531954 0.0256970822811127
3255.07690899103 0.0258358307182789
3255.74986266252 0.0282800253480673
3256.422816334 0.028257766738534
3257.09577000549 0.0288737583905458
3257.76872367698 0.0287233609706163
3258.44167734847 0.0257050171494484
3259.11463101996 0.0257545690983534
3259.78758469145 0.0257644411176443
3260.46053836294 0.0256098601967096
3261.13349203443 0.0285499598830938
3261.80644570591 0.0283733680844307
3262.4793993774 0.0292752478271723
3263.15235304889 0.0293244253844023
3263.82530672038 0.0263268668204546
3264.49826039187 0.0266664456576109
3265.17121406336 0.0266461186110973
3265.84416773485 0.0268167294561863
3266.51712140634 0.0294145233929157
3267.19007507782 0.0297653935849667
3267.86302874931 0.0297788809984922
3268.5359824208 0.0294537227600813
3269.20893609229 0.027055973187089
3269.88188976378 0.0270446799695492
3270.55484343527 0.0266850274056196
3271.22779710676 0.0269871670752764
3271.90075077825 0.0297039058059454
3272.57370444973 0.0295726228505373
3273.24665812122 0.0297966953366995
3273.91961179271 0.0290703941136599
3274.5925654642 0.0264867525547743
3275.26551913569 0.0270930267870426
3275.93847280718 0.0269286222755909
3276.61142647867 0.0268218573182821
3277.28438015016 0.0299680233001709
3277.95733382164 0.0293083488941193
3278.63028749313 0.0296011716127396
3279.30324116462 0.0292413327842951
3279.97619483611 0.0267732031643391
3280.6491485076 0.0267556942999363
3281.32210217909 0.0267874356359243
3281.99505585058 0.0268450379371643
3282.66800952207 0.0299874972552061
3283.34096319355 0.0298975370824337
3284.01391686504 0.028397997841239
3284.68687053653 0.0283546205610037
3285.35982420802 0.0263074152171612
3286.03277787951 0.0261516775935888
3286.705731551 0.0258462652564049
3287.37868522249 0.0261718723922968
3288.05163889398 0.0292067360132933
3288.72459256546 0.0281626433134079
3289.39754623695 0.0285252593457699
3290.07049990844 0.0285271033644676
3290.74345357993 0.0260460115969181
3291.41640725142 0.0258111357688904
3292.08936092291 0.0257480219006538
3292.7623145944 0.0257427673786879
3293.43526826589 0.0291644278913736
3294.10822193737 0.0291017983108759
3294.78117560886 0.0281991418451071
3295.45412928035 0.0279468223452568
3296.12708295184 0.0264931954443455
3296.80003662333 0.0259323939681053
3297.47299029482 0.025801595300436
3298.14594396631 0.0259048361331224
3298.8188976378 0.0291162449866533
3299.49185130928 0.0285559669137001
3300.16480498077 0.0290301367640495
3300.83775865226 0.0290691740810871
3301.51071232375 0.0263827946037054
3302.18366599524 0.0264421682804823
3302.85661966673 0.0261859502643347
3303.52957333822 0.0263524055480957
3304.20252700971 0.0297012720257044
3304.87548068119 0.0293750856071711
3305.54843435268 0.0287007745355368
3306.22138802417 0.0292355623096228
3306.89434169566 0.0265685729682446
3307.56729536715 0.0266124233603477
3308.24024903864 0.0263803321868181
3308.91320271013 0.0259351227432489
3309.58615638162 0.0292345862835646
3310.2591100531 0.0288657285273075
3310.93206372459 0.0293685179203749
3311.60501739608 0.028911417350173
3312.27797106757 0.026631822809577
3312.95092473906 0.0269337072968483
3313.62387841055 0.0259120762348175
3314.29683208204 0.0257898773998022
3314.96978575352 0.0284143555909395
3315.64273942501 0.0284711848944426
3316.3156930965 0.0288049262017012
3316.98864676799 0.0290946718305349
3317.66160043948 0.0260174050927162
3318.33455411097 0.026250246912241
3319.00750778246 0.0260215513408184
3319.68046145395 0.0264137629419565
3320.35341512543 0.029697185382247
3321.02636879692 0.0291075836867094
3321.69932246841 0.0285857934504747
3322.3722761399 0.0290505439043045
3323.04522981139 0.0263019930571318
3323.71818348288 0.026598708704114
3324.39113715437 0.026095962151885
3325.06409082586 0.0263333152979612
3325.73704449734 0.0291196294128895
3326.40999816883 0.02922566793859
3327.08295184032 0.0292360540479422
3327.75590551181 0.0284901950508356
3328.4288591833 0.0263847541064024
3329.10181285479 0.0256421994417906
3329.77476652628 0.0260959900915623
3330.44772019777 0.0260988436639309
3331.12067386925 0.0294979643076658
3331.79362754074 0.0293369833379984
3332.46658121223 0.0295323058962822
3333.13953488372 0.0294305812567472
3333.81248855521 0.0265106745064259
3334.4854422267 0.0265022311359644
3335.15839589819 0.0259687099605799
3335.83134956968 0.0261070225387812
3336.50430324116 0.0290457736700773
3337.17725691265 0.0291609596461058
3337.85021058414 0.0290577597916126
3338.52316425563 0.0294464565813541
3339.19611792712 0.0260719731450081
3339.86907159861 0.026658121496439
3340.5420252701 0.0261525139212608
3341.21497894159 0.0261958371847868
3341.88793261307 0.0286608524620533
3342.56088628456 0.0284802131354809
3343.23383995605 0.0285586677491665
3343.90679362754 0.0283729713410139
3344.57974729903 0.0262069888412952
3345.25270097052 0.0263739563524723
3345.92565464201 0.025769229978323
3346.5986083135 0.0264194998890162
3347.27156198498 0.0290831178426743
3347.94451565647 0.0283243432641029
3348.61746932796 0.0293383933603764
3349.29042299945 0.029492761939764
3349.96337667094 0.0272381715476513
3350.63633034243 0.0271696466952562
3351.30928401392 0.0268792510032654
3351.98223768541 0.0266027469187975
3352.65519135689 0.0292144995182753
3353.32814502838 0.0296826865524054
3354.00109869987 0.0298639703541994
3354.67405237136 0.0295685939490795
3355.34700604285 0.0270847138017416
3356.01995971434 0.026921259239316
3356.69291338583 0.0272371638566256
3357.36586705732 0.0275511145591736
3358.0388207288 0.029512295499444
3358.71177440029 0.0304431300610304
3359.38472807178 0.030422555282712
3360.05768174327 0.0297209173440933
3360.73063541476 0.0275067556649446
3361.40358908625 0.0274630654603243
3362.07654275774 0.0267940610647202
3362.74949642923 0.0273084100335836
3363.42245010071 0.0302269645035267
3364.0954037722 0.0295018274337053
3364.76835744369 0.0295754969120026
3365.44131111518 0.0298490449786186
3366.11426478667 0.027074484154582
3366.78721845816 0.027082160115242
3367.46017212965 0.0270011238753796
3368.13312580114 0.0270530693233013
3368.80607947262 0.0296592507511377
3369.47903314411 0.029604135081172
3370.1519868156 0.0286471676081419
3370.82494048709 0.0291493982076645
3371.49789415858 0.0259762350469828
3372.17084783007 0.0260357391089201
3372.84380150156 0.0265059564262629
3373.51675517305 0.0263164155185223
3374.18970884453 0.028545968234539
3374.86266251602 0.0283947233110666
3375.53561618751 0.0288398377597332
3376.208569859 0.0292134154587984
3376.88152353049 0.0264521539211273
3377.55447720198 0.0268982388079166
3378.22743087347 0.02693129517138
3378.90038454496 0.0265123099088669
3379.57333821644 0.0281230080872774
3380.24629188793 0.0283677466213703
3380.91924555942 0.0290119424462318
3381.59219923091 0.0288769621402025
3382.2651529024 0.0258226078003645
3382.93810657389 0.0268207360059023
3383.61106024538 0.0256044920533895
3384.28401391686 0.0262283813208342
3384.95696758835 0.0292961150407791
3385.62992125984 0.029155895113945
3386.30287493133 0.0289736930280924
3386.97582860282 0.0291208978742361
3387.64878227431 0.0263753477483988
3388.3217359458 0.0264786165207624
3388.99468961729 0.0270455051213503
3389.66764328877 0.0261793583631516
3390.34059696026 0.0289598274976015
3391.01355063175 0.0284967347979546
3391.68650430324 0.0294035729020834
3392.35945797473 0.0294466093182564
3393.03241164622 0.0270894803106785
3393.70536531771 0.0265175867825747
3394.3783189892 0.0262938011437654
3395.05127266068 0.0267753228545189
3395.72422633217 0.0291888639330864
3396.39718000366 0.0289784148335457
3397.07013367515 0.029247397556901
3397.74308734664 0.0292986817657948
3398.41604101813 0.0271868463605642
3399.08899468962 0.0270461700856686
3399.76194836111 0.0270013362169266
3400.43490203259 0.0273648947477341
3401.10785570408 0.029105706140399
3401.78080937557 0.0290119145065546
3402.45376304706 0.0300235785543919
3403.12671671855 0.0293373502790928
3403.79967039004 0.0272918827831745
3404.47262406153 0.0267786886543036
3405.14557773302 0.0269739925861359
3405.8185314045 0.0274101570248604
3406.49148507599 0.0292546413838863
3407.16443874748 0.0297591164708138
3407.83739241897 0.0301216226071119
3408.51034609046 0.0302560087293386
3409.18329976195 0.0268146079033613
3409.85625343344 0.0266908425837755
3410.52920710493 0.0274506658315659
3411.20216077641 0.0271535217761993
3411.8751144479 0.0295726805925369
3412.54806811939 0.0299207605421543
3413.22102179088 0.0288775265216827
3413.89397546237 0.029122244566679
3414.56692913386 0.0264488980174065
3415.23988280535 0.0267301574349403
3415.91283647684 0.0265880469232798
3416.58579014832 0.0273152533918619
3417.25874381981 0.0295253358781338
3417.9316974913 0.0291894506663084
3418.60465116279 0.0298404842615128
3419.27760483428 0.0293844975531101
3419.95055850577 0.0267243683338165
3420.62351217726 0.0264929495751858
3421.29646584875 0.0269997101277113
3421.96941952023 0.0273377262055874
3422.64237319172 0.0298412907868624
3423.31532686321 0.0294734891504049
3423.9882805347 0.0289497673511505
3424.66123420619 0.0292859859764576
3425.33418787768 0.0263704136013985
3426.00714154917 0.0263934396207333
3426.68009522066 0.026288965716958
3427.35304889214 0.0267617795616388
3428.02600256363 0.0293448157608509
3428.69895623512 0.0300044398754835
3429.37190990661 0.0288526453077793
3430.0448635781 0.0288141667842865
3430.71781724959 0.0265358705073595
3431.39077092108 0.0269057955592871
3432.06372459257 0.0264975503087044
3432.73667826405 0.0266374908387661
3433.40963193554 0.0293288975954056
3434.08258560703 0.0293961148709059
3434.75553927852 0.0299784950911999
3435.42849295001 0.0296002142131329
3436.1014466215 0.027186831459403
3436.77440029299 0.0272810570895672
3437.44735396448 0.0278621856123209
3438.12030763596 0.0282331332564354
3438.79326130745 0.0301616787910461
3439.46621497894 0.0301536172628403
3440.13916865043 0.0301585290580988
3440.81212232192 0.0302540399134159
3441.48507599341 0.028147192671895
3442.1580296649 0.0275127403438091
3442.83098333639 0.0280719511210918
3443.50393700787 0.0276639275252819
3444.17689067936 0.0305722746998072
3444.84984435085 0.0310445670038462
3445.52279802234 0.030859587714076
3446.19575169383 0.0304013192653656
3446.86870536532 0.0275807119905949
3447.54165903681 0.0274659097194672
3448.2146127083 0.0279050208628178
3448.88756637978 0.0277472380548716
3449.56052005127 0.0302623193711042
3450.23347372276 0.030206685885787
3450.90642739425 0.0304593779146671
3451.57938106574 0.0298803076148033
3452.25233473723 0.0272797364741564
3452.92528840872 0.0273522548377514
3453.59824208021 0.0274820774793625
3454.27119575169 0.0276638548821211
3454.94414942318 0.0299853663891554
3455.61710309467 0.0299195181578398
3456.29005676616 0.030377333983779
3456.96301043765 0.0295714382082224
3457.63596410914 0.0277009699493647
3458.30891778063 0.0273574311286211
3458.98187145211 0.0273363124579191
3459.6548251236 0.026974206790328
3460.32777879509 0.0297882407903671
3461.00073246658 0.0304418299347162
3461.67368613807 0.0304569695144892
3462.34663980956 0.0298584960401058
3463.01959348105 0.0275599546730518
3463.69254715254 0.0274678524583578
3464.36550082402 0.0275874566286802
3465.03845449551 0.0272479001432657
3465.711408167 0.0293420143425465
3466.38436183849 0.0301385186612606
3467.05731550998 0.0296267326921225
3467.73026918147 0.0294799841940403
3468.40322285296 0.0263198334723711
3469.07617652445 0.0262201651930809
3469.74913019593 0.0274356603622437
3470.42208386742 0.026489544659853
3471.09503753891 0.030058030039072
3471.7679912104 0.0298898704349995
3472.44094488189 0.030884375795722
3473.11389855338 0.0304527804255486
3473.78685222487 0.0277745202183723
3474.45980589636 0.0279776435345411
3475.13275956784 0.0274197142571211
3475.80571323933 0.0269909575581551
3476.47866691082 0.0303570311516523
3477.15162058231 0.030085489153862
3477.8245742538 0.0304600410163403
3478.49752792529 0.0300670955330133
3479.17048159678 0.0274000857025385
3479.84343526827 0.0277294553816319
3480.51638893975 0.0275187715888023
3481.18934261124 0.0275502800941467
3481.86229628273 0.0303840879350901
3482.53524995422 0.0306147616356611
3483.20820362571 0.0303955934941769
3483.8811572972 0.0304488744586706
3484.55411096869 0.0276740845292807
3485.22706464018 0.0274517480283976
3485.90001831166 0.0278496704995632
3486.57297198315 0.0275985933840275
3487.24592565464 0.0304873138666153
3487.91887932613 0.030328756198287
3488.59183299762 0.0297777317464352
3489.26478666911 0.0305273737758398
3489.9377403406 0.0272990297526121
3490.61069401209 0.027225986123085
3491.28364768357 0.0281756408512592
3491.95660135506 0.0280228797346354
3492.62955502655 0.0301368404179811
3493.30250869804 0.0302006509155035
3493.97546236953 0.0297759249806404
3494.64841604102 0.029785480350256
3495.32136971251 0.0271980874240398
3495.994323384 0.0270248055458069
3496.66727705548 0.0276209451258183
3497.34023072697 0.0276160091161728
3498.01318439846 0.0301191247999668
3498.68613806995 0.030137175694108
3499.35909174144 0.0297639798372984
3500.03204541293 0.0296512916684151
3500.70499908442 0.0269826501607895
3501.37795275591 0.027404211461544
3502.05090642739 0.0272449068725109
3502.72386009888 0.0270556267350912
3503.39681377037 0.0296546015888453
3504.06976744186 0.0297582615166903
3504.74272111335 0.0300648733973503
3505.41567478484 0.0304429233074188
3506.08862845633 0.0270194113254547
3506.76158212782 0.0272822752594948
3507.4345357993 0.0280132628977299
3508.10748947079 0.0278213173151016
3508.78044314228 0.030302731320262
3509.45339681377 0.0305209718644619
3510.12635048526 0.030330428853631
3510.79930415675 0.0305081754922867
3511.47225782824 0.0276544764637947
3512.14521149973 0.0275800414383411
3512.81816517121 0.0276753418147564
3513.4911188427 0.0275172423571348
3514.16407251419 0.0302790198475122
3514.83702618568 0.0305719822645187
3515.50997985717 0.0298566799610853
3516.18293352866 0.0302679538726807
3516.85588720015 0.027699938043952
3517.52884087164 0.0275931153446436
3518.20179454312 0.0270517282187939
3518.87474821461 0.0274041444063187
3519.5477018861 0.030720604583621
3520.22065555759 0.0304479580372572
3520.89360922908 0.0300382319837809
3521.56656290057 0.0300448220223188
3522.23951657206 0.0275027230381966
3522.91247024355 0.0270834341645241
3523.58542391503 0.0277329124510288
3524.25837758652 0.0279470756649971
3524.93133125801 0.0301091391593218
3525.6042849295 0.0303785987198353
3526.27723860099 0.0305278990417719
3526.95019227248 0.031058456748724
3527.62314594397 0.0274996068328619
3528.29609961545 0.0280838869512081
3528.96905328694 0.0279631279408932
3529.64200695843 0.0279589053243399
3530.31496062992 0.0310291741043329
3530.98791430141 0.0318562611937523
3531.6608679729 0.0307987462729216
3532.33382164439 0.0302242524921894
3533.00677531588 0.0275447573512793
3533.67972898736 0.0275817513465881
3534.35268265885 0.028393404558301
3535.02563633034 0.0277652926743031
3535.69859000183 0.0306377615779638
3536.37154367332 0.0310974754393101
3537.04449734481 0.0309796594083309
3537.7174510163 0.0300791598856449
3538.39040468779 0.0280736200511456
3539.06335835927 0.0283638052642345
3539.73631203076 0.0276627037674189
3540.40926570225 0.0278541781008244
3541.08221937374 0.0303280428051949
3541.75517304523 0.0304403100162745
3542.42812671672 0.0295596495270729
3543.10108038821 0.0299362819641829
3543.7740340597 0.0270643495023251
3544.44698773118 0.0264707282185555
3545.11994140267 0.0269956551492214
3545.79289507416 0.026817798614502
3546.46584874565 0.0292902253568172
3547.13880241714 0.0296146757900715
3547.81175608863 0.0300404671579599
3548.48470976012 0.0304072815924883
3549.15766343161 0.0269420631229877
3549.83061710309 0.0272712856531143
3550.50357077458 0.0274680610746145
3551.17652444607 0.0275602117180824
3551.84947811756 0.0298205874860287
3552.52243178905 0.0301499273627996
3553.19538546054 0.030330877751112
3553.86833913203 0.0298077818006277
3554.54129280352 0.0276343654841185
3555.214246475 0.0274417474865913
3555.88720014649 0.0269290655851364
3556.56015381798 0.027031671255827
3557.23310748947 0.0306484196335077
3557.90606116096 0.0304444432258606
3558.57901483245 0.030409237369895
3559.25196850394 0.0306316409260035
3559.92492217543 0.027018204331398
3560.59787584691 0.0282743293792009
3561.2708295184 0.0272489413619041
3561.94378318989 0.0274768434464931
3562.61673686138 0.0309040397405624
3563.28969053287 0.0311053432524204
3563.96264420436 0.0307301972061396
3564.63559787585 0.0306439325213432
3565.30855154734 0.0283166896551847
3565.98150521882 0.0280186366289854
3566.65445889031 0.0278254449367523
3567.3274125618 0.0279906671494246
3568.00036623329 0.0307593941688538
3568.67331990478 0.0312436148524284
3569.34627357627 0.031019052490592
3570.01922724776 0.0311223454773426
3570.69218091925 0.0277329739183187
3571.36513459073 0.0276345945894718
3572.03808826222 0.0273591578006744
3572.71104193371 0.027697280049324
3573.3839956052 0.0304670203477144
3574.05694927669 0.0309726689010859
3574.72990294818 0.0303636770695448
3575.40285661967 0.0305046234279871
3576.07581029116 0.028213869780302
3576.74876396264 0.0287207309156656
3577.42171763413 0.027406046167016
3578.09467130562 0.0273794699460268
3578.76762497711 0.0308529268950224
3579.4405786486 0.0307910852134228
3580.11353232009 0.0306027121841908
3580.78648599158 0.0304020754992962
3581.45943966307 0.0277513116598129
3582.13239333455 0.0279400330036879
3582.80534700604 0.0285102017223835
3583.47830067753 0.0277672298252583
3584.15125434902 0.0311724878847599
3584.82420802051 0.031175684183836
3585.497161692 0.0298978537321091
3586.17011536349 0.0304617825895548
3586.84306903498 0.0277886539697647
3587.51602270646 0.0276736598461866
3588.18897637795 0.0275927484035492
3588.86193004944 0.0276973452419043
3589.53488372093 0.0299922302365303
3590.20783739242 0.0308440495282412
3590.88079106391 0.0305901952087879
3591.5537447354 0.0298303198069334
3592.22669840689 0.0274853631854057
3592.89965207837 0.027597164735198
3593.57260574986 0.0275878198444843
3594.24555942135 0.027713829651475
3594.91851309284 0.0311592034995556
3595.59146676433 0.0303212609142065
3596.26442043582 0.0299329403787851
3596.93737410731 0.0302280280739069
3597.6103277788 0.0277941003441811
3598.28328145028 0.0277351662516594
3598.95623512177 0.027369687333703
3599.62918879326 0.0276083890348673
3600.30214246475 0.0315568558871746
3600.97509613624 0.0309774409979582
3601.64804980773 0.0306173898279667
3602.32100347922 0.0308168921619654
3602.9939571507 0.0275819357484579
3603.66691082219 0.028029253706336
3604.33986449368 0.0275829322636127
3605.01281816517 0.0277296751737595
3605.68577183666 0.0305384211242199
3606.35872550815 0.0304390843957663
3607.03167917964 0.0315812900662422
3607.70463285113 0.031554814428091
3608.37758652261 0.0288051422685385
3609.0505401941 0.0288039613515139
3609.72349386559 0.0282932315021753
3610.39644753708 0.0286922119557858
3611.06940120857 0.0318875536322594
3611.74235488006 0.0319018289446831
3612.41530855155 0.0319620743393898
3613.08826222304 0.031962912529707
3613.76121589452 0.0289004240185022
3614.43416956601 0.028341107070446
3615.1071232375 0.0289238672703505
3615.78007690899 0.0286103021353483
3616.45303058048 0.0318859666585922
3617.12598425197 0.0320336930453777
3617.79893792346 0.0311117731034756
3618.47189159495 0.0314105860888958
3619.14484526643 0.0288129858672619
3619.81779893792 0.028712023049593
3620.49075260941 0.0287095848470926
3621.1637062809 0.0281244199723005
3621.83665995239 0.0313524678349495
3622.50961362388 0.0319423452019691
3623.18256729537 0.0311265923082829
3623.85552096686 0.0305645149201155
3624.52847463834 0.0286572594195604
3625.20142830983 0.0285688322037458
3625.87438198132 0.0284982975572348
3626.54733565281 0.0286491271108389
3627.2202893243 0.030884949490428
3627.89324299579 0.0310158636420965
3628.56619666728 0.0305484887212515
3629.23915033877 0.0305186398327351
3629.91210401025 0.0279945470392704
3630.58505768174 0.0275343228131533
3631.25801135323 0.0276116020977497
3631.93096502472 0.0279390141367912
3632.60391869621 0.0303175207227468
3633.2768723677 0.030388668179512
3633.94982603919 0.0301287621259689
3634.62277971068 0.0299577508121729
3635.29573338216 0.0277439150959253
3635.96868705365 0.0281096622347832
3636.64164072514 0.0276858285069466
3637.31459439663 0.027445662766695
3637.98754806812 0.030534815043211
3638.66050173961 0.0305921994149685
3639.3334554111 0.0309975929558277
3640.00640908259 0.0309400018304586
3640.67936275407 0.0277372170239687
3641.35231642556 0.0281994622200727
3642.02527009705 0.0281305480748415
3642.69822376854 0.0285992063581944
3643.37117744003 0.0316526815295219
3644.04413111152 0.0308950617909431
3644.71708478301 0.0309536904096603
3645.3900384545 0.030767410993576
3646.06299212598 0.0275599937886
3646.73594579747 0.0276742856949568
3647.40889946896 0.0280202906578779
3648.08185314045 0.0282228887081146
3648.75480681194 0.0313522107899189
3649.42776048343 0.031157610937953
3650.10071415492 0.0310776513069868
3650.77366782641 0.0312057975679636
3651.44662149789 0.0278785824775696
3652.11957516938 0.0278387796133757
3652.79252884087 0.0281486045569181
3653.46548251236 0.0281279571354389
3654.13843618385 0.0310198850929737
3654.81138985534 0.031372919678688
3655.48434352683 0.0310022924095392
3656.15729719832 0.0313742496073246
3656.8302508698 0.0281727239489555
3657.50320454129 0.0285530332475901
3658.17615821278 0.0280398223549128
3658.84911188427 0.0279351584613323
3659.52206555576 0.031114287674427
3660.19501922725 0.0313457176089287
3660.86797289874 0.0310350246727467
3661.54092657023 0.0312745422124863
3662.21388024171 0.0277747958898544
3662.8868339132 0.0277023892849684
3663.55978758469 0.0280782170593739
3664.23274125618 0.0281522646546364
3664.90569492767 0.0306258723139763
3665.57864859916 0.0307095497846603
3666.25160227065 0.0310172121971846
3666.92455594214 0.0311455968767405
3667.59750961362 0.028369503095746
3668.27046328511 0.0282276943325996
3668.9434169566 0.0287073142826557
3669.61637062809 0.0288381651043892
3670.28932429958 0.0313985832035542
3670.96227797107 0.0316787660121918
3671.63523164256 0.0310188010334969
3672.30818531404 0.0309341941028833
3672.98113898553 0.0272128451615572
3673.65409265702 0.0280327666550875
3674.32704632851 0.0275498684495687
3675 0.0273786950856447
3675.67295367149 0.0307649970054626
3676.34590734298 0.0302220974117517
3677.01886101447 0.0308409947901964
3677.69181468595 0.0312009546905756
3678.36476835744 0.0280807670205832
3679.03772202893 0.0280190613120794
3679.71067570042 0.0275202170014381
3680.38362937191 0.0279044713824987
3681.0565830434 0.0313890315592289
3681.72953671489 0.0316174663603306
3682.40249038638 0.0305339880287647
3683.07544405786 0.0306908879429102
3683.74839772935 0.0278681218624115
3684.42135140084 0.0280866511166096
3685.09430507233 0.0277530606836081
3685.76725874382 0.0282255187630653
3686.44021241531 0.0306666623800993
3687.1131660868 0.0314575992524624
3687.78611975829 0.0306050777435303
3688.45907342977 0.0304398015141487
3689.13202710126 0.0284336488693953
3689.80498077275 0.0284233130514622
3690.47793444424 0.0280615389347076
3691.15088811573 0.027888860553503
3691.82384178722 0.0313178710639477
3692.49679545871 0.0307135861366987
3693.1697491302 0.0323276929557323
3693.84270280168 0.0323566757142544
3694.51565647317 0.0288627501577139
3695.18861014466 0.028805673122406
3695.86156381615 0.0290973242372274
3696.53451748764 0.0285664219409227
3697.20747115913 0.0318369343876839
3697.88042483062 0.0312303323298693
3698.55337850211 0.0318262428045273
3699.22633217359 0.0315374247729778
3699.89928584508 0.0287087708711624
3700.57223951657 0.0288546085357666
3701.24519318806 0.0287555661052465
3701.91814685955 0.0286003593355417
3702.59110053104 0.0324011370539665
3703.26405420253 0.0322188436985016
3703.93700787402 0.0330192819237709
3704.6099615455 0.0321715325117111
3705.28291521699 0.0301514286547899
3705.95586888848 0.0292511116713285
3706.62882255997 0.0298778470605612
3707.30177623146 0.0294919926673174
3707.97472990295 0.0324042774736881
3708.64768357444 0.0325341932475567
3709.32063724593 0.0315315127372742
3709.99359091741 0.0323998108506203
3710.6665445889 0.0284568183124065
3711.33949826039 0.0287325046956539
3712.01245193188 0.0290304999798536
3712.68540560337 0.0288062617182732
3713.35835927486 0.0319468900561333
3714.03131294635 0.0320786759257317
3714.70426661784 0.0319175571203232
3715.37722028932 0.0316305048763752
3716.05017396081 0.0279288087040186
3716.7231276323 0.028334017843008
3717.39608130379 0.0286101140081882
3718.06903497528 0.0285357479006052
3718.74198864677 0.0317223221063614
3719.41494231826 0.0315591059625149
3720.08789598975 0.0320169478654861
3720.76084966123 0.0317203141748905
3721.43380333272 0.0279668122529984
3722.10675700421 0.028242900967598
3722.7797106757 0.0284600835293531
3723.45266434719 0.0283486153930426
3724.12561801868 0.0307911466807127
3724.79857169017 0.0313225500285625
3725.47152536166 0.0312086250633001
3726.14447903314 0.031794436275959
3726.81743270463 0.0282259397208691
3727.49038637612 0.0284614861011505
3728.16334004761 0.0289011038839817
3728.8362937191 0.0285862553864717
3729.50924739059 0.0311105716973543
3730.18220106208 0.0315739810466766
3730.85515473357 0.0315846800804138
3731.52810840505 0.0309955757111311
3732.20106207654 0.0280337762087584
3732.87401574803 0.0279589761048555
3733.54696941952 0.0285403802990913
3734.21992309101 0.0289847813546658
3734.8928767625 0.0315225645899773
3735.56583043399 0.0307903196662664
3736.23878410548 0.0318125747144222
3736.91173777696 0.0324087999761105
3737.58469144845 0.0292679257690907
3738.25764511994 0.0291453767567873
3738.93059879143 0.0288976412266493
3739.60355246292 0.0289092529565096
3740.27650613441 0.0320348963141441
3740.9494598059 0.0320116616785526
3741.62241347739 0.0322602652013302
3742.29536714887 0.0324250236153603
3742.96832082036 0.0287858061492443
3743.64127449185 0.0290694329887629
3744.31422816334 0.0290682855993509
3744.98718183483 0.0287654846906662
3745.66013550632 0.0318769291043282
3746.33308917781 0.0316130965948105
3747.00604284929 0.0311509184539318
3747.67899652078 0.0314935930073261
3748.35195019227 0.0279129799455404
3749.02490386376 0.0282805599272251
3749.69785753525 0.0288669466972351
3750.37081120674 0.0286258328706026
3751.04376487823 0.0316664315760136
3751.71671854972 0.0317492224276066
3752.3896722212 0.0315426103770733
3753.06262589269 0.0308426357805729
3753.73557956418 0.0286361631006002
3754.40853323567 0.0295363496989012
3755.08148690716 0.0293472316116095
3755.75444057865 0.0290322545915842
3756.42739425014 0.031630739569664
3757.10034792163 0.0315781570971012
3757.77330159311 0.0320291630923748
3758.4462552646 0.032109048217535
3759.11920893609 0.0292623266577721
3759.79216260758 0.0285040102899075
3760.46511627907 0.0286171212792397
3761.13806995056 0.0287526249885559
3761.81102362205 0.0319445058703423
3762.48397729354 0.0323250629007816
3763.15693096502 0.0320310704410076
3763.82988463651 0.0322275832295418
3764.502838308 0.0283984895795584
3765.17579197949 0.0284558050334454
3765.84874565098 0.0284419991075993
3766.52169932247 0.0277010779827833
3767.19465299396 0.0313259139657021
3767.86760666545 0.0315707996487617
3768.54056033693 0.0320815853774548
3769.21351400842 0.0320994183421135
3769.88646767991 0.0286955498158932
3770.5594213514 0.0286701172590256
3771.23237502289 0.0289422813802958
3771.90532869438 0.0286857094615698
3772.57828236587 0.0313934832811356
3773.25123603736 0.0314429327845573
3773.92418970884 0.031294908374548
3774.59714338033 0.0312521457672119
3775.27009705182 0.0284153167158365
3775.94305072331 0.0277887061238289
3776.6160043948 0.0281933564692736
3777.28895806629 0.0283531192690134
3777.96191173778 0.031355045735836
3778.63486540927 0.0313583053648472
3779.30781908075 0.0315674692392349
3779.98077275224 0.0322458371520042
3780.65372642373 0.0292847603559494
3781.32668009522 0.0289191920310259
3781.99963376671 0.0288030691444874
3782.6725874382 0.0287990104407072
3783.34554110969 0.0312555469572544
3784.01849478118 0.0313237644731998
3784.69144845266 0.0325227901339531
3785.36440212415 0.0318424254655838
3786.03735579564 0.0291761439293623
3786.71030946713 0.0293021723628044
3787.38326313862 0.0291277095675468
3788.05621681011 0.0287820622324944
3788.7291704816 0.0316948182880878
3789.40212415309 0.0314300842583179
3790.07507782457 0.0312332510948181
3790.74803149606 0.0314948856830597
3791.42098516755 0.0285199526697397
3792.09393883904 0.027907544746995
3792.76689251053 0.0283335633575916
3793.43984618202 0.0281984582543373
3794.11279985351 0.0312917120754719
3794.785753525 0.0314563624560833
3795.45870719648 0.0305942688137293
3796.13166086797 0.0311415046453476
3796.80461453946 0.0286904685199261
3797.47756821095 0.0278979074209929
3798.15052188244 0.0281274989247322
3798.82347555393 0.0285336636006832
3799.49642922542 0.0318704545497894
3800.16938289691 0.031439084559679
3800.84233656839 0.0306838899850845
3801.51529023988 0.0309328455477953
3802.18824391137 0.0275428984314203
3802.86119758286 0.0275944788008928
3803.53415125435 0.027621291577816
3804.20710492584 0.0276988334953785
3804.88005859733 0.0305141936987638
3805.55301226882 0.0306459348648787
3806.2259659403 0.0306910667568445
3806.89891961179 0.0309081263840199
3807.57187328328 0.027943380177021
3808.24482695477 0.0276743322610855
3808.91778062626 0.0283199436962605
3809.59073429775 0.0280418116599321
3810.26368796924 0.0312406793236732
3810.93664164073 0.03102015145123
3811.60959531221 0.03085682913661
3812.2825489837 0.0314197391271591
3812.95550265519 0.0284736417233944
3813.62845632668 0.0281113069504499
3814.30140999817 0.0276872627437115
3814.97436366966 0.0279293786734343
3815.64731734115 0.0310151372104883
3816.32027101263 0.0311025660485029
3816.99322468412 0.0308397188782692
3817.66617835561 0.0305458977818489
3818.3391320271 0.0275199990719557
3819.01208569859 0.0278104972094297
3819.68503937008 0.027609234675765
3820.35799304157 0.0271326024085283
3821.03094671306 0.0307055581361055
3821.70390038454 0.030757961794734
3822.37685405603 0.0305315311998129
3823.04980772752 0.0311219114810228
3823.72276139901 0.0277498867362738
3824.3957150705 0.0273766964673996
3825.06866874199 0.0277842041105032
3825.74162241348 0.0276460628956556
3826.41457608497 0.0308090597391129
3827.08752975645 0.0304402895271778
3827.76048342794 0.0301704201847315
3828.43343709943 0.0307587012648582
3829.10639077092 0.0272529851645231
3829.77934444241 0.0274087525904179
3830.4522981139 0.0274944305419922
3831.12525178539 0.0271694790571928
3831.79820545688 0.0303548406809568
3832.47115912836 0.0308055020868778
3833.14411279985 0.0308562889695168
3833.81706647134 0.0306032598018646
3834.49002014283 0.0283649172633886
3835.16297381432 0.0276645850390196
3835.83592748581 0.027993481606245
3836.5088811573 0.0278790947049856
3837.18183482879 0.031082009896636
3837.85478850027 0.0306868832558393
3838.52774217176 0.0304086618125439
3839.20069584325 0.0307454597204924
3839.87364951474 0.0277906525880098
3840.54660318623 0.0278186853975058
3841.21955685772 0.0277027916163206
3841.89251052921 0.0272403229027987
3842.5654642007 0.0304181762039661
3843.23841787218 0.0308479368686676
3843.91137154367 0.030494449660182
3844.58432521516 0.0297348089516163
3845.25727888665 0.0269859414547682
3845.93023255814 0.0269901603460312
3846.60318622963 0.0270619634538889
3847.27613990112 0.0275186318904161
3847.94909357261 0.030649408698082
3848.62204724409 0.0302897375077009
3849.29500091558 0.0300305392593145
3849.96795458707 0.0306645072996616
3850.64090825856 0.0273715332150459
3851.31386193005 0.0275796838104725
3851.98681560154 0.027828112244606
3852.65976927303 0.0279356017708778
3853.33272294452 0.0301189962774515
3854.005676616 0.0302338991314173
3854.67863028749 0.0306727103888988
3855.35158395898 0.0306579899042845
3856.02453763047 0.027140075340867
3856.69749130196 0.0267355553805828
3857.37044497345 0.0278683137148619
3858.04339864494 0.0277793519198895
3858.71635231643 0.0299315005540848
3859.38930598791 0.0306100808084011
3860.0622596594 0.0299788936972618
3860.73521333089 0.0298663973808289
3861.40816700238 0.0269228611141443
3862.08112067387 0.0273049529641867
3862.75407434536 0.0278828795999289
3863.42702801685 0.0272099915891886
3864.09998168834 0.0303516443818808
3864.77293535982 0.0298411399126053
3865.44588903131 0.0304875671863556
3866.1188427028 0.0315243266522884
3866.79179637429 0.0282260291278362
3867.46475004578 0.0288937948644161
3868.13770371727 0.0276346281170845
3868.81065738876 0.0281573738902807
3869.48361106025 0.0315091535449028
3870.15656473173 0.0309355594217777
3870.82951840322 0.0312920697033405
3871.50247207471 0.0311642494052649
3872.1754257462 0.0280903931707144
3872.84837941769 0.0276183281093836
3873.52133308918 0.0280862096697092
3874.19428676067 0.0277790129184723
3874.86724043216 0.031021848320961
3875.54019410364 0.0309413429349661
3876.21314777513 0.0316170789301395
3876.88610144662 0.0313369669020176
3877.55905511811 0.0278258994221687
3878.2320087896 0.0281952731311321
3878.90496246109 0.0279084648936987
3879.57791613258 0.0276550929993391
3880.25086980407 0.0307346433401108
3880.92382347555 0.0306786596775055
3881.59677714704 0.0308707766234875
3882.26973081853 0.031276036053896
3882.94268449002 0.0273238308727741
3883.61563816151 0.0281934272497892
3884.288591833 0.0280661769211292
3884.96154550449 0.0278951302170753
3885.63449917598 0.0302906129509211
3886.30745284746 0.0303134340792894
3886.98040651895 0.0300558228045702
3887.65336019044 0.0298217255622149
3888.32631386193 0.0271359458565712
3888.99926753342 0.0272089056670666
3889.67222120491 0.026921022683382
3890.3451748764 0.0270977541804314
3891.01812854788 0.0301342476159334
3891.69108221937 0.0304454676806927
3892.36403589086 0.0297563355416059
3893.03698956235 0.0301472749561071
3893.70994323384 0.0272743888199329
3894.38289690533 0.0270483493804932
3895.05585057682 0.0267827082425356
3895.72880424831 0.0271723121404648
3896.40175791979 0.0299360472708941
3897.07471159128 0.030136888846755
3897.74766526277 0.0300234276801348
3898.42061893426 0.0303838774561882
3899.09357260575 0.0274531915783882
3899.76652627724 0.0267699286341667
3900.43947994873 0.0270967520773411
3901.11243362022 0.026876563206315
3901.7853872917 0.029778866097331
3902.45834096319 0.0297824945300817
3903.13129463468 0.0296649597585201
3903.80424830617 0.0303668398410082
3904.47720197766 0.0270234867930412
3905.15015564915 0.0268202610313892
3905.82310932064 0.0270503144711256
3906.49606299213 0.0267654061317444
3907.16901666361 0.0298007596284151
3907.8419703351 0.0297390650957823
3908.51492400659 0.0298264380544424
3909.18787767808 0.0303870309144258
3909.86083134957 0.0276359654963017
3910.53378502106 0.027609821408987
3911.20673869255 0.027984295040369
3911.87969236404 0.0276444815099239
3912.55264603552 0.030143978074193
3913.22559970701 0.0303637813776731
3913.8985533785 0.0298180393874645
3914.57150704999 0.0296022649854422
3915.24446072148 0.0266993660479784
3915.91741439297 0.0267172921448946
3916.59036806446 0.027326425537467
3917.26332173595 0.0267221555113792
3917.93627540743 0.0299217104911804
3918.60922907892 0.0295922886580229
3919.28218275041 0.0297420658171177
3919.9551364219 0.0298153385519981
3920.62809009339 0.0265612918883562
3921.30104376488 0.0265629608184099
3921.97399743637 0.0270194206386805
3922.64695110786 0.0267565865069628
3923.31990477934 0.0297560393810272
3923.99285845083 0.0290699154138565
3924.66581212232 0.0294022392481565
3925.33876579381 0.0292022377252579
3926.0117194653 0.02686339430511
3926.68467313679 0.0266807898879051
3927.35762680828 0.0265953335911036
3928.03058047977 0.0267431158572435
3928.70353415125 0.0294473730027676
3929.37648782274 0.0291031580418348
3930.04944149423 0.0293520167469978
3930.72239516572 0.0299294367432594
3931.39534883721 0.026233060285449
3932.0683025087 0.0266375578939915
3932.74125618019 0.0264596398919821
3933.41420985168 0.0265577211976051
3934.08716352316 0.0294243991374969
3934.76011719465 0.0295918937772512
3935.43307086614 0.0288618933409452
3936.10602453763 0.0297147948294878
3936.77897820912 0.0262518730014563
3937.45193188061 0.026345269754529
3938.1248855521 0.0265595894306898
3938.79783922359 0.0264063719660044
3939.47079289507 0.0291184447705746
3940.14374656656 0.0291682071983814
3940.81670023805 0.0290464926511049
3941.48965390954 0.0291078798472881
3942.16260758103 0.0261555090546608
3942.83556125252 0.0261565912514925
3943.50851492401 0.0266438629478216
3944.1814685955 0.0264992117881775
3944.85442226698 0.0295853279531002
3945.52737593847 0.0298672970384359
3946.20032960996 0.0289658475667238
3946.87328328145 0.0294227208942175
3947.54623695294 0.0268903505057096
3948.21919062443 0.0268553979694843
3948.89214429592 0.0268491432070732
3949.56509796741 0.0264557991176844
3950.23805163889 0.0295753814280033
3950.91100531038 0.0300682280212641
3951.58395898187 0.0300712864845991
3952.25691265336 0.0295715052634478
3952.92986632485 0.0272944644093513
3953.60281999634 0.0270944908261299
3954.27577366783 0.0272894557565451
3954.94872733932 0.0268408302217722
3955.6216810108 0.0295945554971695
3956.29463468229 0.029995571821928
3956.96758835378 0.0297674741595984
3957.64054202527 0.0305190850049257
3958.31349569676 0.0276762638241053
3958.98644936825 0.027517169713974
3959.65940303974 0.0272007845342159
3960.33235671122 0.0265717189759016
3961.00531038271 0.0299654901027679
3961.6782640542 0.0294802188873291
3962.35121772569 0.0303978454321623
3963.02417139718 0.0300357230007648
3963.69712506867 0.0274561978876591
3964.37007874016 0.0272171348333359
3965.04303241165 0.0273021273314953
3965.71598608313 0.0268528833985329
3966.38893975462 0.0298060569912195
3967.06189342611 0.0292138699442148
3967.7348470976 0.0296514462679625
3968.40780076909 0.0293602105230093
3969.08075444058 0.0265390109270811
3969.75370811207 0.0266579277813435
3970.42666178356 0.0266048219054937
3971.09961545504 0.0265641883015633
3971.77256912653 0.0296354498714209
3972.44552279802 0.0298121646046638
3973.11847646951 0.0284738764166832
3973.791430141 0.0286071617156267
3974.46438381249 0.0257798247039318
3975.13733748398 0.0261465422809124
3975.81029115547 0.026048956438899
3976.48324482695 0.0261525642126799
3977.15619849844 0.0285611972212791
3977.82915216993 0.0289086494594812
3978.50210584142 0.0284703858196735
3979.17505951291 0.0280075129121542
3979.8480131844 0.0252504423260689
3980.52096685589 0.0251477807760239
3981.19392052738 0.0256111975759268
3981.86687419886 0.0257088858634233
3982.53982787035 0.0287201814353466
3983.21278154184 0.0287146363407373
3983.88573521333 0.027886999770999
3984.55868888482 0.0283987876027822
3985.23164255631 0.0255523733794689
3985.9045962278 0.0255713779479265
3986.57754989929 0.0258775632828474
3987.25050357077 0.0257949866354465
3987.92345724226 0.0290028192102909
3988.59641091375 0.0283596068620682
3989.26936458524 0.0285380743443966
3989.94231825673 0.028441559523344
3990.61527192822 0.0252048056572676
3991.28822559971 0.0250832512974739
3991.9611792712 0.0258056093007326
3992.63413294268 0.0256459098309278
3993.30708661417 0.0278524570167065
3993.98004028566 0.0279197301715612
3994.65299395715 0.0286054909229279
3995.32594762864 0.028557013720274
3995.99890130013 0.0259553473442793
3996.67185497162 0.0258225947618484
3997.34480864311 0.0251041483134031
3998.01776231459 0.0257796719670296
3998.69071598608 0.028006948530674
3999.36366965757 0.0278343725949526
4000.03662332906 0.0280150976032019
4000.70957700055 0.0282666254788637
4001.38253067204 0.0252595450729132
4002.05548434353 0.0258269906044006
4002.72843801502 0.0253551825881004
4003.4013916865 0.0252364203333855
4004.07434535799 0.0283854771405458
4004.74729902948 0.0284086968749762
4005.42025270097 0.028790395706892
4006.09320637246 0.0289364047348499
4006.76616004395 0.0270805396139622
4007.43911371544 0.0265836641192436
4008.11206738693 0.0266275722533464
4008.78502105841 0.0265767239034176
4009.4579747299 0.0292256660759449
4010.13092840139 0.0291628781706095
4010.80388207288 0.0280901696532965
4011.47683574437 0.028130704537034
4012.14978941586 0.0259182490408421
4012.82274308735 0.0258536469191313
4013.49569675884 0.0263172276318073
4014.16865043032 0.0262963194400072
4014.84160410181 0.0284025967121124
4015.5145577733 0.0283331330865622
4016.18751144479 0.028013089671731
4016.86046511628 0.0283689945936203
4017.53341878777 0.0249899085611105
4018.20637245926 0.0253875590860844
4018.87932613075 0.0251852888613939
4019.55227980223 0.0251998752355576
4020.22523347372 0.0282636750489473
4020.89818714521 0.0283606685698032
4021.5711408167 0.0280496850609779
4022.24409448819 0.0280724633485079
4022.91704815968 0.0254650954157114
4023.59000183117 0.0254269689321518
4024.26295550266 0.0251127183437347
4024.93590917414 0.0249312799423933
4025.60886284563 0.027639202773571
4026.28181651712 0.0277580786496401
4026.95477018861 0.0276959985494614
4027.6277238601 0.0282425042241812
4028.30067753159 0.0253213606774807
4028.97363120308 0.0250562410801649
4029.64658487457 0.0253104269504547
4030.31953854605 0.0250278078019619
4030.99249221754 0.0278392266482115
4031.66544588903 0.0277192313224077
4032.33839956052 0.027772095054388
4033.01135323201 0.0274573843926191
4033.6843069035 0.0250826608389616
4034.35726057499 0.024569833651185
4035.03021424647 0.0248002447187901
4035.70316791796 0.0245888996869326
4036.37612158945 0.0276171211153269
4037.04907526094 0.0272169429808855
4037.72202893243 0.0278770513832569
4038.39498260392 0.0276735480874777
4039.06793627541 0.0251621380448341
4039.7408899469 0.0252844803035259
4040.41384361838 0.0249140877276659
4041.08679728987 0.0250044502317905
4041.75975096136 0.0272560641169548
4042.43270463285 0.0272717978805304
4043.10565830434 0.0272832252085209
4043.77861197583 0.027463287115097
4044.45156564732 0.025176890194416
4045.12451931881 0.0249921958893538
4045.79747299029 0.0248184073716402
4046.47042666178 0.0252906568348408
4047.14338033327 0.0274304077029228
4047.81633400476 0.0271010156720877
4048.48928767625 0.0281992461532354
4049.16224134774 0.028063390403986
4049.83519501923 0.0253715105354786
4050.50814869072 0.0257176570594311
4051.1811023622 0.0253801979124546
4051.85405603369 0.025028795003891
4052.52700970518 0.0275296531617641
4053.19996337667 0.0282493568956852
4053.87291704816 0.0275749173015356
4054.54587071965 0.027185233309865
4055.21882439114 0.0251970458775759
4055.89177806263 0.0247481688857079
4056.56473173411 0.024790283292532
4057.2376854056 0.0246726311743259
4057.91063907709 0.0267846714705229
4058.58359274858 0.027084494009614
4059.25654642007 0.0270432289689779
4059.92950009156 0.0271878074854612
4060.60245376305 0.0244667492806911
4061.27540743454 0.0245469119399786
4061.94836110602 0.0243326146155596
4062.62131477751 0.0239282120019197
4063.294268449 0.0270546022802591
4063.96722212049 0.0267127864062786
4064.64017579198 0.0269007422029972
4065.31312946347 0.0268203616142273
4065.98608313496 0.0243191383779049
4066.65903680645 0.0242362357676029
4067.33199047793 0.0241083391010761
4068.00494414942 0.0238983612507582
4068.67789782091 0.026642095297575
4069.3508514924 0.0263446047902107
4070.02380516389 0.0266864039003849
4070.69675883538 0.0268497988581657
4071.36971250687 0.0240841750055552
4072.04266617836 0.0238392520695925
4072.71561984984 0.0230801198631525
4073.38857352133 0.0238185487687588
4074.06152719282 0.0263354070484638
4074.73448086431 0.0265275351703167
4075.4074345358 0.0268259793519974
4076.08038820729 0.0266273468732834
4076.75334187878 0.024065250530839
4077.42629555027 0.023721918463707
4078.09924922175 0.0239123813807964
4078.77220289324 0.0240350365638733
4079.44515656473 0.0267390385270119
4080.11811023622 0.0263666044920683
4080.79106390771 0.0268713533878326
4081.4640175792 0.026626031845808
4082.13697125069 0.0247203186154366
4082.80992492218 0.024276502430439
4083.48287859366 0.024823572486639
4084.15583226515 0.0245845057070255
4084.82878593664 0.0274257119745016
4085.50173960813 0.0270538199692965
4086.17469327962 0.0269976891577244
4086.84764695111 0.0268208216875792
4087.5206006226 0.0242982041090727
4088.19355429409 0.0241099465638399
4088.86650796557 0.0236918292939663
4089.53946163706 0.0240682810544968
4090.21241530855 0.026978749781847
4090.88536898004 0.0269964449107647
4091.55832265153 0.0268072746694088
4092.23127632302 0.0269793886691332
4092.90422999451 0.0246932171285152
4093.577183666 0.024886067956686
4094.25013733748 0.0237099807709455
4094.92309100897 0.02386125177145
4095.59604468046 0.0268728584051132
4096.26899835195 0.0266425088047981
4096.94195202344 0.0268755406141281
4097.61490569493 0.026794970035553
4098.28785936642 0.0243448689579964
4098.9608130379 0.0242039356380701
4099.63376670939 0.0243433564901352
4100.30672038088 0.0242989845573902
4100.97967405237 0.0263950768858194
4101.65262772386 0.0266563072800636
4102.32558139535 0.0268223639577627
4102.99853506684 0.0267720483243465
4103.67148873833 0.0237773936241865
4104.34444240982 0.0238709170371294
4105.0173960813 0.0236075688153505
4105.69034975279 0.0232688747346401
4106.36330342428 0.0263300016522408
4107.03625709577 0.026540445163846
4107.70921076726 0.0261245425790548
4108.38216443875 0.0263573005795479
4109.05511811024 0.0239578671753407
4109.72807178172 0.0236213151365519
4110.40102545321 0.0235515478998423
4111.0739791247 0.0232454184442759
4111.74693279619 0.0259541105479002
4112.41988646768 0.0258501321077347
4113.09284013917 0.0266705527901649
4113.76579381066 0.0267938897013664
4114.43874748215 0.0240073222666979
4115.11170115363 0.0239804238080978
4115.78465482512 0.0230455808341503
4116.45760849661 0.0231793653219938
4117.1305621681 0.0260680727660656
4117.80351583959 0.0260276831686497
4118.47646951108 0.0263537745922804
4119.14942318257 0.026363817974925
4119.82237685406 0.0234936289489269
4120.49533052554 0.0235518235713243
4121.16828419703 0.0230519901961088
4121.84123786852 0.0232020895928144
4122.51419154001 0.0253342874348164
4123.1871452115 0.0252780094742775
4123.86009888299 0.0257631931453943
4124.53305255448 0.0263704657554626
4125.20600622597 0.0233375243842602
4125.87895989745 0.0233361683785915
4126.55191356894 0.0233021676540375
4127.22486724043 0.0235560294240713
4127.89782091192 0.0262283235788345
4128.57077458341 0.0262570884078741
4129.2437282549 0.0266115088015795
4129.91668192639 0.0264882743358612
4130.58963559788 0.0240441095083952
4131.26258926936 0.0237041413784027
4131.93554294085 0.0243989303708076
4132.60849661234 0.0234450995922089
4133.28145028383 0.0271437224000692
4133.95440395532 0.0272381044924259
4134.62735762681 0.0269319601356983
4135.3003112983 0.0272906217724085
4135.97326496979 0.024180706590414
4136.64621864127 0.0239976849406958
4137.31917231276 0.0246802419424057
4137.99212598425 0.0245049875229597
4138.66507965574 0.0263065062463284
4139.33803332723 0.026915954425931
4140.01098699872 0.0265941992402077
4140.68394067021 0.0263938773423433
4141.3568943417 0.0236233528703451
4142.02984801318 0.0241085365414619
4142.70280168467 0.0246262699365616
4143.37575535616 0.024481363594532
4144.04870902765 0.0269441679120064
4144.72166269914 0.0267675202339888
4145.39461637063 0.0258166510611773
4146.06757004212 0.0256297551095486
4146.74052371361 0.0237365048378706
4147.41347738509 0.0239040441811085
4148.08643105658 0.023144893348217
4148.75938472807 0.0235725697129965
4149.43233839956 0.0260295961052179
4150.10529207105 0.0261824410408735
4150.77824574254 0.025661263614893
4151.45119941403 0.0260814819484949
4152.12415308551 0.0236936155706644
4152.797106757 0.0235707145184278
4153.47006042849 0.023879149928689
4154.14301409998 0.0239623114466667
4154.81596777147 0.0261990781873465
4155.48892144296 0.0264796204864979
4156.16187511445 0.0265754666179419
4156.83482878594 0.0272039789706469
4157.50778245743 0.0243839640170336
4158.18073612891 0.023900181055069
4158.8536898004 0.024246184155345
4159.52664347189 0.0243969764560461
4160.19959714338 0.0267749633640051
4160.87255081487 0.0264518670737743
4161.54550448636 0.0266654659062624
4162.21845815785 0.0266352444887161
4162.89141182934 0.0242118034511805
4163.56436550082 0.0240704417228699
4164.23731917231 0.0241084545850754
4164.9102728438 0.0242077726870775
4165.58322651529 0.0266742985695601
4166.25618018678 0.0266410615295172
4166.92913385827 0.0270707067102194
4167.60208752976 0.0265936739742756
4168.27504120124 0.0240510106086731
4168.94799487273 0.0242515634745359
4169.62094854422 0.0242363829165697
4170.29390221571 0.0243632551282644
4170.9668558872 0.0263629890978336
4171.63980955869 0.0271094627678394
4172.31276323018 0.0278520751744509
4172.98571690167 0.0272498037666082
4173.65867057316 0.0242114402353764
4174.33162424464 0.0243132263422012
4175.00457791613 0.0243125911802053
4175.67753158762 0.0244341790676117
4176.35048525911 0.0274101682007313
4177.0234389306 0.0270586330443621
4177.69639260209 0.0269012656062841
4178.36934627358 0.0268527381122112
4179.04229994506 0.0241934023797512
4179.71525361655 0.0241512898355722
4180.38820728804 0.0242603942751884
4181.06116095953 0.0241631101816893
4181.73411463102 0.0270142275840044
4182.40706830251 0.0266553740948439
4183.080021974 0.0274843201041222
4183.75297564549 0.0269742608070374
4184.42592931697 0.0243221092969179
4185.09888298846 0.0245103482156992
4185.77183665995 0.024012066423893
4186.44479033144 0.0240451712161303
4187.11774400293 0.0271528623998165
4187.79069767442 0.0273897554725409
4188.46365134591 0.0266945865005255
4189.1366050174 0.0265417974442244
4189.80955868888 0.0244435463100672
4190.48251236037 0.0241196770220995
4191.15546603186 0.0239146407693624
4191.82841970335 0.024541525170207
4192.50137337484 0.0269861854612827
4193.17432704633 0.0268148500472307
4193.84728071782 0.0268411468714476
4194.52023438931 0.0262838248163462
4195.19318806079 0.0240973792970181
4195.86614173228 0.0246076229959726
4196.53909540377 0.0243828743696213
4197.21204907526 0.0244117043912411
4197.88500274675 0.0273413266986609
4198.55795641824 0.0272401925176382
4199.23091008973 0.0274039190262556
4199.90386376122 0.0277969297021627
4200.5768174327 0.0247730854898691
4201.24977110419 0.0249586366117001
4201.92272477568 0.0241016075015068
4202.59567844717 0.0248681996017694
4203.26863211866 0.027309961616993
4203.94158579015 0.0278011448681355
4204.61453946164 0.0274463500827551
4205.28749313313 0.0273380409926176
4205.96044680461 0.0243650078773499
4206.6334004761 0.0249278284609318
4207.30635414759 0.0250570923089981
4207.97930781908 0.0248215589672327
4208.65226149057 0.0274706427007914
4209.32521516206 0.0277128573507071
4209.99816883355 0.0279049836099148
4210.67112250504 0.028285650536418
4211.34407617652 0.0254689063876867
4212.01702984801 0.0252914316952229
4212.6899835195 0.025365361943841
4213.36293719099 0.0251396745443344
4214.03589086248 0.028175113722682
4214.70884453397 0.0283212680369616
4215.38179820546 0.0275116860866547
4216.05475187695 0.0278033576905727
4216.72770554843 0.0250389091670513
4217.40065921992 0.0253071784973145
4218.07361289141 0.0254061967134476
4218.7465665629 0.025369681417942
4219.41952023439 0.0277542993426323
4220.09247390588 0.0280678533017635
4220.76542757737 0.0284046810120344
4221.43838124885 0.0284799560904503
4222.11133492034 0.0261034462600946
4222.78428859183 0.0259991511702538
4223.45724226332 0.0260588470846415
4224.13019593481 0.0257355403155088
4224.8031496063 0.0288350097835064
4225.47610327779 0.0288116820156574
4226.14905694928 0.0284077581018209
4226.82201062077 0.0282183494418859
4227.49496429225 0.0253638532012701
4228.16791796374 0.0254850257188082
4228.84087163523 0.0255046561360359
4229.51382530672 0.0256099067628384
4230.18677897821 0.028437240049243
4230.8597326497 0.0288686435669661
4231.53268632119 0.0287912208586931
4232.20563999268 0.0287350621074438
4232.87859366416 0.0263185389339924
4233.55154733565 0.0255084037780762
4234.22450100714 0.0256199222058058
4234.89745467863 0.025430902838707
4235.57040835012 0.0280245877802372
4236.24336202161 0.0278873983770609
4236.9163156931 0.028772197663784
4237.58926936458 0.028581690043211
4238.26222303607 0.0255234185606241
4238.93517670756 0.0260809045284986
4239.60813037905 0.0251616574823856
4240.28108405054 0.0257438383996487
4240.95403772203 0.0283986963331699
4241.62699139352 0.0281557440757751
4242.29994506501 0.0284979529678822
4242.9728987365 0.0286940559744835
4243.64585240798 0.0259340424090624
4244.31880607947 0.0261079929769039
4244.99175975096 0.0256577357649803
4245.66471342245 0.0254512876272202
4246.33766709394 0.0285719763487577
4247.01062076543 0.0286148991435766
4247.68357443692 0.028752263635397
4248.3565281084 0.0285907797515392
4249.02948177989 0.0251449700444937
4249.70243545138 0.0252905581146479
4250.37538912287 0.0256453119218349
4251.04834279436 0.0256026983261108
4251.72129646585 0.0286963991820812
4252.39425013734 0.0279033072292805
4253.06720380883 0.0286245886236429
4253.74015748032 0.028767166659236
4254.4131111518 0.0258058570325375
4255.08606482329 0.0260046944022179
4255.75901849478 0.025739885866642
4256.43197216627 0.0259629767388105
4257.10492583776 0.0293881446123123
4257.77787950925 0.0291156247258186
4258.45083318074 0.0281387660652399
4259.12378685222 0.028428940102458
4259.79674052371 0.026070574298501
4260.4696941952 0.0262998174875975
4261.14264786669 0.0251096244901419
4261.81560153818 0.0258063729852438
4262.48855520967 0.0286969877779484
4263.16150888116 0.029016699641943
4263.83446255265 0.0283636599779129
4264.50741622413 0.0283250063657761
4265.18036989562 0.026983605697751
4265.85332356711 0.0264702141284943
4266.5262772386 0.0259101539850235
4267.19923091009 0.026539508253336
4267.87218458158 0.0292999539524317
4268.54513825307 0.0289009865373373
4269.21809192456 0.0288160070776939
4269.89104559604 0.0289706904441118
4270.56399926753 0.0264902748167515
4271.23695293902 0.0265489928424358
4271.90990661051 0.0266925375908613
4272.582860282 0.0262698885053396
4273.25581395349 0.0289223548024893
4273.92876762498 0.0292737614363432
4274.60172129647 0.0284079350531101
4275.27467496795 0.0282957032322884
4275.94762863944 0.0255257803946733
4276.62058231093 0.0252877660095692
4277.29353598242 0.0255600232630968
4277.96648965391 0.0254208762198687
4278.6394433254 0.0287837367504835
4279.31239699689 0.02821253426373
4279.98535066838 0.0293350089341402
4280.65830433986 0.0289510414004326
4281.33125801135 0.0263437535613775
4282.00421168284 0.0262730102986097
4282.67716535433 0.0266451872885227
4283.35011902582 0.0264549888670444
4284.02307269731 0.0290763638913631
4284.6960263688 0.0289703030139208
4285.36898004029 0.0294984094798565
4286.04193371177 0.0288515221327543
4286.71488738326 0.0258336793631315
4287.38784105475 0.0265616606920958
4288.06079472624 0.0260077603161335
4288.73374839773 0.0265353303402662
4289.40670206922 0.0287747383117676
4290.07965574071 0.0288194604218006
4290.7526094122 0.0292804390192032
4291.42556308368 0.0298520289361477
4292.09851675517 0.0265159793198109
4292.77147042666 0.0262375604361296
4293.44442409815 0.0270816069096327
4294.11737776964 0.0268195439130068
4294.79033144113 0.029214495792985
4295.46328511262 0.0299709346145391
4296.13623878411 0.0298559609800577
4296.80919245559 0.0299493074417114
4297.48214612708 0.0267781130969524
4298.15509979857 0.0267574898898602
4298.82805347006 0.0270638559013605
4299.50100714155 0.0273331291973591
4300.17396081304 0.0303638577461243
4300.84691448453 0.0300780553370714
4301.51986815602 0.029520221054554
4302.1928218275 0.0302728936076164
4302.86577549899 0.0267885010689497
4303.53872917048 0.0269874669611454
4304.21168284197 0.0281647890806198
4304.88463651346 0.0274583734571934
4305.55759018495 0.0304011013358831
4306.23054385644 0.0307260900735855
4306.90349752793 0.0302073732018471
4307.57645119941 0.0299614351242781
4308.2494048709 0.0269392691552639
4308.92235854239 0.0266347602009773
4309.59531221388 0.0276188775897026
4310.26826588537 0.0271768681704998
4310.94121955686 0.0298238378018141
4311.61417322835 0.0300520714372396
4312.28712689984 0.0305444337427616
4312.96008057132 0.0303666535764933
4313.63303424281 0.0273991245776415
4314.3059879143 0.0272114593535662
4314.97894158579 0.0274440515786409
4315.65189525728 0.0279727391898632
4316.32484892877 0.0302401892840862
4316.99780260026 0.0298488773405552
4317.67075627174 0.0291193276643753
4318.34370994323 0.028943533077836
4319.01666361472 0.0261251647025347
4319.68961728621 0.0260317530483007
4320.3625709577 0.0265474542975426
4321.03552462919 0.0266235955059528
4321.70847830068 0.0296431705355644
4322.38143197217 0.0295718237757683
4323.05438564366 0.0298351403325796
4323.72733931514 0.0299362763762474
4324.40029298663 0.026798315346241
4325.07324665812 0.0265883486717939
4325.74620032961 0.0268156807869673
4326.4191540011 0.0268882438540459
4327.09210767259 0.0299571417272091
4327.76506134408 0.0310602653771639
4328.43801501556 0.0295812077820301
4329.11096868705 0.0297554116696119
4329.78392235854 0.0265429317951202
4330.45687603003 0.0265044160187244
4331.12982970152 0.0268861763179302
4331.80278337301 0.0266043394804001
4332.4757370445 0.0296612083911896
4333.14869071599 0.0291881524026394
4333.82164438747 0.0301436129957438
4334.49459805896 0.0294526666402817
4335.16755173045 0.0267610289156437
4335.84050540194 0.0264905877411366
4336.51345907343 0.0266923792660236
4337.18641274492 0.0267922934144735
4337.85936641641 0.0301017221063375
4338.5323200879 0.0297061894088984
4339.20527375938 0.0295495186001062
4339.87822743087 0.0301347710192204
4340.55118110236 0.0268370639532804
4341.22413477385 0.0269437339156866
4341.89708844534 0.0266299080103636
4342.57004211683 0.0274076052010059
4343.24299578832 0.0296503026038408
4343.91594945981 0.030204625800252
4344.58890313129 0.0294767357409
4345.26185680278 0.0299784541130066
4345.93481047427 0.0269727967679501
4346.60776414576 0.0272906888276339
4347.28071781725 0.0270161032676697
4347.95367148874 0.0270033199340105
4348.62662516023 0.0303122252225876
4349.29957883172 0.0301035065203905
4349.9725325032 0.0296276938170195
4350.64548617469 0.0292137414216995
4351.31843984618 0.026427648961544
4351.99139351767 0.0267277136445045
4352.66434718916 0.0269298832863569
4353.33730086065 0.0268711671233177
4354.01025453214 0.0296790078282356
4354.68320820363 0.0300294496119022
4355.35616187511 0.0294640716165304
4356.0291155466 0.0298753287643194
4356.70206921809 0.0266649685800076
4357.37502288958 0.02701710537076
4358.04797656107 0.0268799290060997
4358.72093023256 0.0278751030564308
4359.39388390405 0.0299236606806517
4360.06683757554 0.0298284031450748
4360.73979124702 0.0300391912460327
4361.41274491851 0.0301021970808506
4362.08569859 0.0274505950510502
4362.75865226149 0.0269758570939302
4363.43160593298 0.0272069405764341
4364.10455960447 0.0270482078194618
4364.77751327596 0.0302987117320299
4365.45046694745 0.0302004087716341
4366.12342061893 0.0302195977419615
4366.79637429042 0.0297041479498148
4367.46932796191 0.027282727882266
4368.1422816334 0.0268638152629137
4368.81523530489 0.0273305214941502
4369.48818897638 0.0274506807327271
4370.16114264787 0.0304052829742432
4370.83409631936 0.0303341150283813
4371.50704999084 0.0294897574931383
4372.18000366233 0.0296349339187145
4372.85295733382 0.0267605353146791
4373.52591100531 0.0272966772317886
4374.1988646768 0.0273372828960419
4374.87181834829 0.0272923056036234
4375.54477201978 0.030675271525979
4376.21772569127 0.0302848275750875
4376.89067936275 0.0294306222349405
4377.56363303424 0.0293318722397089
4378.23658670573 0.0266482215374708
4378.90954037722 0.0264740288257599
4379.58249404871 0.0268061365932226
4380.2554477202 0.0268979091197252
4380.92840139169 0.0298975259065628
4381.60135506318 0.0300135351717472
4382.27430873466 0.030243456363678
4382.94726240615 0.031217809766531
4383.62021607764 0.02737907320261
4384.29316974913 0.0277311857789755
4384.96612342062 0.0281706172972918
4385.63907709211 0.028549037873745
4386.3120307636 0.0312246773391962
4386.98498443508 0.0308406315743923
4387.65793810657 0.0306031424552202
4388.33089177806 0.0302732307463884
4389.00384544955 0.028125137090683
4389.67679912104 0.0278926361352205
4390.34975279253 0.0280222743749619
4391.02270646402 0.0283845271915197
4391.69566013551 0.0308407377451658
4392.368613807 0.0313827954232693
4393.04156747848 0.0308718625456095
4393.71452114997 0.0308171715587378
4394.38747482146 0.027861462906003
4395.06042849295 0.0280262604355812
4395.73338216444 0.0273933801800013
4396.40633583593 0.0280337315052748
4397.07928950742 0.0310893673449755
4397.7522431789 0.0313681103289127
4398.42519685039 0.0307889990508556
4399.09815052188 0.0301965232938528
4399.77110419337 0.0277044344693422
4400.44405786486 0.0280444603413343
4401.11701153635 0.0280076805502176
4401.78996520784 0.028415109962225
4402.46291887933 0.0309631936252117
4403.13587255081 0.0309448540210724
4403.8088262223 0.0304228998720646
4404.48177989379 0.0303037352859974
4405.15473356528 0.0272638145834208
4405.82768723677 0.0270679742097855
4406.50064090826 0.0276525150984526
4407.17359457975 0.0273098014295101
4407.84654825124 0.0305988471955061
4408.51950192272 0.0311981569975615
4409.19245559421 0.030079510062933
4409.8654092657 0.0305809173732996
4410.53836293719 0.0269106924533844
4411.21131660868 0.027068117633462
4411.88427028017 0.0280051752924919
4412.55722395166 0.0275229066610336
4413.23017762315 0.0306436307728291
4413.90313129463 0.0312010403722525
4414.57608496612 0.0303972102701664
4415.24903863761 0.0309434849768877
4415.9219923091 0.027717687189579
4416.59494598059 0.0276823341846466
4417.26789965208 0.0278160087764263
4417.94085332357 0.0282840114086866
4418.61380699506 0.0310137458145618
4419.28676066654 0.031335886567831
4419.95971433803 0.0306406468153
4420.63266800952 0.0308670531958342
4421.30562168101 0.0277478583157063
4421.9785753525 0.0283009614795446
4422.65152902399 0.0277232639491558
4423.32448269548 0.0280519258230925
4423.99743636697 0.0307020414620638
4424.67039003845 0.0315236784517765
4425.34334370994 0.0313063487410545
4426.01629738143 0.0313638411462307
4426.68925105292 0.0274814888834953
4427.36220472441 0.0277992617338896
4428.0351583959 0.028296921402216
4428.70811206739 0.0281950645148754
4429.38106573888 0.031189002096653
4430.05401941036 0.0314590930938721
4430.72697308185 0.0307264197617769
4431.39992675334 0.0312995836138725
4432.07288042483 0.0272894781082869
4432.74583409632 0.0276694521307945
4433.41878776781 0.0281078331172466
4434.0917414393 0.0282132290303707
4434.76469511079 0.0316282361745834
4435.43764878227 0.0316820330917835
4436.11060245376 0.0300679747015238
4436.78355612525 0.0305159538984299
4437.45650979674 0.0271871984004974
4438.12946346823 0.0276231784373522
4438.80241713972 0.0273581482470036
4439.47537081121 0.0280060023069382
4440.14832448269 0.0304217282682657
4440.82127815418 0.0306540001183748
4441.49423182567 0.0306564476341009
4442.16718549716 0.031146127730608
4442.84013916865 0.0278457552194595
4443.51309284014 0.0281464755535126
4444.18604651163 0.0282590873539448
4444.85900018312 0.0275924783200026
4445.53195385461 0.0305413939058781
4446.20490752609 0.0308373775333166
4446.87786119758 0.0312242712825537
4447.55081486907 0.0310919098556042
4448.22376854056 0.0274592079222202
4448.89672221205 0.0281064212322235
4449.56967588354 0.0276597961783409
4450.24262955503 0.0280066318809986
4450.91558322652 0.0310029573738575
4451.588536898 0.0309134274721146
4452.26149056949 0.0314269848167896
4452.93444424098 0.0307144168764353
4453.60739791247 0.0277237333357334
4454.28035158396 0.0280738212168217
4454.95330525545 0.0282060243189335
4455.62625892694 0.0278368648141623
4456.29921259842 0.0306091979146004
4456.97216626991 0.0310304146260023
4457.6451199414 0.0313493609428406
4458.31807361289 0.0311267208307981
4458.99102728438 0.0281452909111977
4459.66398095587 0.0281760580837727
4460.33693462736 0.0277351066470146
4461.00988829885 0.0282874945551157
4461.68284197034 0.0313252061605453
4462.35579564182 0.0306746363639832
4463.02874931331 0.0311976354569197
4463.7017029848 0.0314296372234821
4464.37465665629 0.0284009799361229
4465.04761032778 0.0283695459365845
4465.72056399927 0.0276619233191013
4466.39351767076 0.0282625220716
4467.06647134224 0.0308569129556417
4467.73942501373 0.0316151455044746
4468.41237868522 0.0315650217235088
4469.08533235671 0.0318447016179562
4469.7582860282 0.0288043301552534
4470.43123969969 0.0290594883263111
4471.10419337118 0.029065515846014
4471.77714704267 0.0290543586015701
4472.45010071415 0.0321744941174984
4473.12305438564 0.0322814956307411
4473.79600805713 0.0329445600509644
4474.46896172862 0.0322796739637852
4475.14191540011 0.0290973875671625
4475.8148690716 0.0287647973746061
4476.48782274309 0.0294767767190933
4477.16077641458 0.0288264248520136
4477.83373008606 0.0322454012930393
4478.50668375755 0.0318373069167137
4479.17963742904 0.0312145445495844
4479.85259110053 0.0316609814763069
4480.52554477202 0.0288861058652401
4481.19849844351 0.0288251806050539
4481.871452115 0.0288210473954678
4482.54440578649 0.0293826442211866
4483.21735945797 0.0321429669857025
4483.89031312946 0.0321070626378059
4484.56326680095 0.0320524610579014
4485.23622047244 0.0318402834236622
4485.90917414393 0.0298500675708055
4486.58212781542 0.0292975530028343
4487.25508148691 0.0297758691012859
4487.9280351584 0.0293128974735737
4488.60098882988 0.0325498767197132
4489.27394250137 0.032244648784399
4489.94689617286 0.0316275767982006
4490.61984984435 0.03181242197752
4491.29280351584 0.0286483727395535
4491.96575718733 0.0283583346754313
4492.63871085882 0.0290025118738413
4493.31166453031 0.0287302117794752
4493.98461820179 0.031974446028471
4494.65757187328 0.0318141765892506
4495.33052554477 0.0320572517812252
4496.00347921626 0.032260961830616
4496.67643288775 0.0287966337054968
4497.34938655924 0.0292317774146795
4498.02234023073 0.028849896043539
4498.69529390222 0.0293434914201498
4499.3682475737 0.032040674239397
4500.04120124519 0.0320781320333481
4500.71415491668 0.0330174490809441
4501.38710858817 0.0327821336686611
4502.06006225966 0.0294867642223835
4502.73301593115 0.029126537963748
4503.40596960264 0.0295255705714226
4504.07892327413 0.0296278800815344
4504.75187694561 0.0325432606041431
4505.4248306171 0.0325274765491486
4506.09778428859 0.03304373472929
4506.77073796008 0.0333807803690434
4507.44369163157 0.0294849667698145
4508.11664530306 0.029960485175252
4508.78959897455 0.029717281460762
4509.46255264603 0.0299143195152283
4510.13550631752 0.0329104736447334
4510.80845998901 0.0333014950156212
4511.4814136605 0.0329837389290333
4512.15436733199 0.0324590504169464
4512.82732100348 0.0298613552004099
4513.50027467497 0.0299834311008453
4514.17322834646 0.0298147574067116
4514.84618201795 0.0297498814761639
4515.51913568943 0.0326045043766499
4516.19208936092 0.0331642217934132
4516.86504303241 0.033046331256628
4517.5379967039 0.0329698361456394
4518.21095037539 0.0295169502496719
4518.88390404688 0.0293970704078674
4519.55685771837 0.0295421779155731
4520.22981138986 0.0292664002627134
4520.90276506134 0.033364899456501
4521.57571873283 0.0330939553678036
4522.24867240432 0.0332083478569984
4522.92162607581 0.0334872454404831
4523.5945797473 0.0304293297231197
4524.26753341879 0.0301654655486345
4524.94048709028 0.0297802705317736
4525.61344076176 0.0295355431735516
4526.28639443325 0.0335487872362137
4526.95934810474 0.0329390279948711
4527.63230177623 0.0333330109715462
4528.30525544772 0.0328975729644299
4528.97820911921 0.030046459287405
4529.6511627907 0.0297648012638092
4530.32411646219 0.0301838871091604
4530.99707013368 0.0297724548727274
4531.67002380516 0.033215805888176
4532.34297747665 0.0330064594745636
4533.01593114814 0.0325615890324116
4533.68888481963 0.0333624258637428
4534.36183849112 0.0300070289522409
4535.03479216261 0.0301831122487783
4535.7077458341 0.030520198866725
4536.38069950558 0.0301156863570213
4537.05365317707 0.0336212702095509
4537.72660684856 0.0338900201022625
4538.39956052005 0.0333731770515442
4539.07251419154 0.0333518087863922
4539.74546786303 0.0304858405143023
4540.41842153452 0.0298858527094126
4541.09137520601 0.0297129265964031
4541.7643288775 0.0303810797631741
4542.43728254898 0.0340561829507351
4543.11023622047 0.033870205283165
4543.78318989196 0.033401682972908
4544.45614356345 0.0334168933331966
4545.12909723494 0.0298157371580601
4545.80205090643 0.0306587647646666
4546.47500457792 0.0294593777507544
4547.1479582494 0.0303603578358889
4547.82091192089 0.0329039245843887
4548.49386559238 0.0333196744322777
4549.16681926387 0.033501885831356
4549.83977293536 0.0335735902190208
4550.51272660685 0.0299975983798504
4551.18568027834 0.0301846861839294
4551.85863394983 0.0299828760325909
4552.53158762131 0.0304791070520878
4553.2045412928 0.0339647345244884
4553.87749496429 0.0340008959174156
4554.55044863578 0.033480379730463
4555.22340230727 0.0344927459955215
4555.89635597876 0.030839815735817
4556.56930965025 0.0309244971722364
4557.24226332174 0.030636889860034
4557.91521699322 0.0312129873782396
4558.58817066471 0.0336302928626537
4559.2611243362 0.0337646938860416
4559.93407800769 0.0343678183853626
4560.60703167918 0.034483477473259
4561.27998535067 0.0310054421424866
4561.95293902216 0.0308466944843531
4562.62589269365 0.0300444029271603
4563.29884636513 0.0308995079249144
4563.97180003662 0.0342281199991703
4564.64475370811 0.0342569537460804
4565.3177073796 0.0344640947878361
4565.99066105109 0.0340841598808765
4566.66361472258 0.0308635160326958
4567.33656839407 0.0308406073600054
4568.00952206556 0.0303337071090937
4568.68247573704 0.0310162957757711
4569.35542940853 0.033442884683609
4570.02838308002 0.0337618365883827
4570.70133675151 0.0341603793203831
4571.374290423 0.0335863269865513
4572.04724409449 0.0305522065609694
4572.72019776598 0.0301228724420071
4573.39315143747 0.0308275856077671
4574.06610510895 0.0307181552052498
4574.73905878044 0.0343518927693367
4575.41201245193 0.0343218632042408
4576.08496612342 0.0333643108606339
4576.75791979491 0.0335268005728722
4577.4308734664 0.0294090360403061
4578.10382713789 0.0301146395504475
4578.77678080938 0.0298698451370001
4579.44973448086 0.0304339788854122
4580.12268815235 0.0336960256099701
4580.79564182384 0.0344728156924248
4581.46859549533 0.0339498296380043
4582.14154916682 0.0335223600268364
4582.81450283831 0.0304437447339296
4583.4874565098 0.030526626855135
4584.16041018129 0.0304106567054987
4584.83336385277 0.030925864353776
4585.50631752426 0.0344046242535114
4586.17927119575 0.0343393534421921
4586.85222486724 0.0339831113815308
4587.52517853873 0.0345683917403221
4588.19813221022 0.0304869879037142
4588.87108588171 0.0306627433747053
4589.5440395532 0.030505895614624
4590.21699322468 0.0307218618690968
4590.88994689617 0.034029308706522
4591.56290056766 0.0338562913239002
4592.23585423915 0.0336595252156258
4592.90880791064 0.0346654281020164
4593.58176158213 0.0304890982806683
4594.25471525362 0.0303355064243078
4594.92766892511 0.0299164727330208
4595.60062259659 0.030135951936245
4596.27357626808 0.0346550941467285
4596.94652993957 0.0331918075680733
4597.61948361106 0.0342623256146908
4598.29243728255 0.0349995866417885
4598.96539095404 0.0313840471208096
4599.63834462553 0.0310328211635351
4600.31129829702 0.0310433767735958
4600.9842519685 0.0312139429152012
4601.65720563999 0.034846443682909
4602.33015931148 0.0346399731934071
4603.00311298297 0.0339968279004097
4603.67606665446 0.0345532856881618
4604.34902032595 0.0306550692766905
4605.02197399744 0.031036239117384
4605.69492766892 0.0305058993399143
4606.36788134041 0.0309075713157654
4607.0408350119 0.0338472314178944
4607.71378868339 0.0341934747993946
4608.38674235488 0.0343912243843079
4609.05969602637 0.0346722044050694
4609.73264969786 0.0305301398038864
4610.40560336935 0.031300563365221
4611.07855704084 0.0312978960573673
4611.75151071232 0.0308537483215332
4612.42446438381 0.0346946306526661
4613.0974180553 0.0350142046809196
4613.77037172679 0.0344750285148621
4614.44332539828 0.0343492291867733
4615.11627906977 0.0307328160852194
4615.78923274126 0.0310099218040705
4616.46218641274 0.0314025804400444
4617.13514008423 0.0315029658377171
4617.80809375572 0.0346851497888565
4618.48104742721 0.0346873253583908
4619.1540010987 0.0352015905082226
4619.82695477019 0.0344050973653793
4620.49990844168 0.0322573445737362
4621.17286211317 0.0317921601235867
4621.84581578465 0.0319217145442963
4622.51876945614 0.0319446362555027
4623.19172312763 0.0352242812514305
4623.86467679912 0.0351890325546265
4624.53763047061 0.0364393144845963
4625.2105841421 0.035969216376543
4625.88353781359 0.0325711779296398
4626.55649148508 0.0322744287550449
4627.22944515656 0.0310726501047611
4627.90239882805 0.0311430972069502
4628.57535249954 0.0348466597497463
4629.24830617103 0.0354107022285461
4629.92125984252 0.0351957939565182
4630.59421351401 0.034797552973032
4631.2671671855 0.0316160321235657
4631.94012085699 0.0315700545907021
4632.61307452847 0.0322693884372711
4633.28602819996 0.0319092571735382
4633.95898187145 0.0350915305316448
4634.63193554294 0.0356626510620117
4635.30488921443 0.0358736291527748
4635.97784288592 0.0356571115553379
4636.65079655741 0.0319802798330784
4637.3237502289 0.0319110602140427
4637.99670390038 0.0323540344834328
4638.66965757187 0.0317960344254971
4639.34261124336 0.035068079829216
4640.01556491485 0.0354197770357132
4640.68851858634 0.036804273724556
4641.36147225783 0.0361763499677181
4642.03442592932 0.0326246060431004
4642.70737960081 0.0327237583696842
4643.38033327229 0.0333669260144234
4644.05328694378 0.0326222628355026
4644.72624061527 0.0367171838879585
4645.39919428676 0.0375055745244026
4646.07214795825 0.0358478762209415
4646.74510162974 0.0361129157245159
4647.41805530123 0.0329127088189125
4648.09100897272 0.0327994413673878
4648.7639626442 0.0339143201708794
4649.43691631569 0.0337090976536274
4650.10986998718 0.036609411239624
4650.78282365867 0.0364809446036816
4651.45577733016 0.0356857255101204
4652.12873100165 0.0358347781002522
4652.80168467314 0.0326698198914528
4653.47463834463 0.0327952653169632
4654.14759201611 0.0329257249832153
4654.8205456876 0.0330182388424873
4655.49349935909 0.0358735956251621
4656.16645303058 0.0366787798702717
4656.83940670207 0.0364077836275101
4657.51236037356 0.0360083617269993
4658.18531404505 0.0332562476396561
4658.85826771654 0.0332657210528851
4659.53122138802 0.0336572155356407
4660.20417505951 0.0334025770425797
4660.877128731 0.0363788232207298
4661.55008240249 0.0367609634995461
4662.22303607398 0.0363348424434662
4662.89598974547 0.0356657914817333
4663.56894341696 0.0327612459659576
4664.24189708845 0.0332332588732243
4664.91485075993 0.0327010229229927
4665.58780443142 0.0321545079350471
4666.26075810291 0.0368073843419552
4666.9337117744 0.0363709107041359
4667.60666544589 0.0354289747774601
4668.27961911738 0.0356182120740414
4668.95257278887 0.0331736020743847
4669.62552646036 0.0327225998044014
4670.29848013184 0.0328377783298492
4670.97143380333 0.0322805419564247
4671.64438747482 0.0370570756494999
4672.31734114631 0.0361933037638664
4672.9902948178 0.036339309066534
4673.66324848929 0.0358053892850876
4674.33620216078 0.0329720266163349
4675.00915583226 0.0330634899437428
4675.68210950375 0.0327363573014736
4676.35506317524 0.0332192741334438
4677.02801684673 0.0363969504833221
4677.70097051822 0.03582414239645
4678.37392418971 0.035829346626997
4679.0468778612 0.0365180596709251
4679.71983153269 0.0322467759251595
4680.39278520418 0.0324815511703491
4681.06573887566 0.0331297293305397
4681.73869254715 0.0332521982491016
4682.41164621864 0.0362980291247368
4683.08459989013 0.0361288003623486
4683.75755356162 0.0366828292608261
4684.43050723311 0.0357322357594967
4685.1034609046 0.0332970879971981
4685.77641457608 0.0332360304892063
4686.44936824757 0.0330292619764805
4687.12232191906 0.0332614332437515
4687.79527559055 0.0363547839224339
4688.46822926204 0.0362734533846378
4689.14118293353 0.0364754125475883
4689.81413660502 0.0358760692179203
4690.48709027651 0.031972274184227
4691.16004394799 0.0322145260870457
4691.83299761948 0.0330991223454475
4692.50595129097 0.0326616540551186
4693.17890496246 0.0360648483037949
4693.85185863395 0.0363954305648804
4694.52481230544 0.0374796129763126
4695.19776597693 0.0375076122581959
4695.87071964842 0.0333597920835018
4696.5436733199 0.0335160046815872
4697.21662699139 0.0332575999200344
4697.88958066288 0.03307194262743
4698.56253433437 0.0370000526309013
4699.23548800586 0.0373794175684452
4699.90844167735 0.0378437526524067
4700.58139534884 0.0370727218687534
4701.25434902033 0.0341236107051373
4701.92730269181 0.0346907302737236
4702.6002563633 0.0338336192071438
4703.27321003479 0.0341535396873951
4703.94616370628 0.037436593323946
4704.61911737777 0.0374765060842037
4705.29207104926 0.0375391095876694
4705.96502472075 0.0373971238732338
4706.63797839224 0.0341798923909664
4707.31093206372 0.0336270108819008
4707.98388573521 0.0332823321223259
4708.6568394067 0.0336392000317574
4709.32979307819 0.0381816662847996
4710.00274674968 0.0365813784301281
4710.67570042117 0.037778053432703
4711.34865409266 0.0375302210450172
4712.02160776415 0.0332402102649212
4712.69456143563 0.033370103687048
4713.36751510712 0.0335737988352776
4714.04046877861 0.0338755361735821
4714.7134224501 0.0367730781435966
4715.38637612159 0.0368763320147991
4716.05932979308 0.0358206033706665
4716.73228346457 0.0365607552230358
4717.40523713606 0.0332847498357296
4718.07819080754 0.0333556979894638
4718.75114447903 0.0329989977180958
4719.42409815052 0.0336723737418652
4720.09705182201 0.0358459576964378
4720.7700054935 0.0370579920709133
4721.44295916499 0.0361919775605202
4722.11591283648 0.0370613895356655
4722.78886650797 0.032405361533165
4723.46182017945 0.03312161937356
4724.13477385094 0.0327182821929455
4724.80772752243 0.033141303807497
4725.48068119392 0.0364364609122276
4726.15363486541 0.0370442382991314
4726.8265885369 0.0377456955611706
4727.49954220839 0.0369810871779919
4728.17249587987 0.0338878370821476
4728.84544955136 0.0341484844684601
4729.51840322285 0.0335139781236649
4730.19135689434 0.032405462116003
4730.86431056583 0.0374732539057732
4731.53726423732 0.0363948531448841
4732.21021790881 0.0361942276358604
4732.8831715803 0.0368032790720463
4733.55612525179 0.0332968160510063
4734.22907892327 0.0336350537836552
4734.90203259476 0.0328082703053951
4735.57498626625 0.0335461683571339
4736.24793993774 0.0368931740522385
4736.92089360923 0.0361036881804466
4737.59384728072 0.0377744324505329
4738.26680095221 0.0381011702120304
4738.9397546237 0.0353352427482605
4739.61270829518 0.0350925885140896
4740.28566196667 0.0351143144071102
4740.95861563816 0.0348416827619076
4741.63156930965 0.0381965935230255
4742.30452298114 0.0381426140666008
4742.97747665263 0.0385754965245724
4743.65043032412 0.0382897518575191
4744.3233839956 0.0355838090181351
4744.99633766709 0.0358600690960884
4745.66929133858 0.0350005738437176
4746.34224501007 0.0347319319844246
4747.01519868156 0.0386938452720642
4747.68815235305 0.0387010164558887
4748.36110602454 0.0380778424441814
4749.03405969603 0.0376960150897503
4749.70701336752 0.0339981131255627
4750.379967039 0.0341221950948238
4751.05292071049 0.0345456786453724
4751.72587438198 0.0342213027179241
4752.39882805347 0.0373564772307873
4753.07178172496 0.0380634069442749
4753.74473539645 0.0385722257196903
4754.41768906794 0.0384427569806576
4755.09064273942 0.0353060886263847
4755.76359641091 0.034526277333498
4756.4365500824 0.0347912423312664
4757.10950375389 0.034486249089241
4757.78245742538 0.0380957014858723
4758.45541109687 0.0384373478591442
4759.12836476836 0.0381689146161079
4759.80131843985 0.0387593060731888
4760.47427211133 0.0346543155610561
4761.14722578282 0.0349389612674713
4761.82017945431 0.0354601107537746
4762.4931331258 0.0354801379144192
4763.16608679729 0.0388994216918945
4763.83904046878 0.0389781929552555
4764.51199414027 0.0392278283834457
4765.18494781176 0.0392799600958824
4765.85790148324 0.0354378148913383
4766.53085515473 0.0349203646183014
4767.20380882622 0.0354704186320305
4767.87676249771 0.0350772961974144
4768.5497161692 0.038953822106123
4769.22266984069 0.0383709222078323
4769.89562351218 0.0387047976255417
4770.56857718367 0.0385036915540695
4771.24153085515 0.0357910059392452
4771.91448452664 0.0355718620121479
4772.58743819813 0.0348724871873856
4773.26039186962 0.0353291742503643
4773.93334554111 0.0389859117567539
4774.6062992126 0.039779182523489
4775.27925288409 0.039434302598238
4775.95220655558 0.0388871803879738
4776.62516022706 0.035349328070879
4777.29811389855 0.036186546087265
4777.97106757004 0.0355997495353222
4778.64402124153 0.0360020063817501
4779.31697491302 0.0395635552704334
4779.98992858451 0.0399169661104679
4780.662882256 0.0395881682634354
4781.33583592749 0.0395891256630421
4782.00878959897 0.0360810272395611
4782.68174327046 0.0362036861479282
4783.35469694195 0.0356556177139282
4784.02765061344 0.0359236001968384
4784.70060428493 0.0386803336441517
4785.37355795642 0.0397401675581932
4786.04651162791 0.0394414253532887
4786.7194652994 0.0392448715865612
4787.39241897088 0.0366102531552315
4788.06537264237 0.0364317372441292
4788.73832631386 0.0356203652918339
4789.41127998535 0.0351610705256462
4790.08423365684 0.0393890030682087
4790.75718732833 0.0392962023615837
4791.43014099982 0.0392948240041733
4792.10309467131 0.0385989174246788
4792.77604834279 0.0347714312374592
4793.44900201428 0.0348739437758923
4794.12195568577 0.0353522226214409
4794.79490935726 0.0352582521736622
4795.46786302875 0.0393800772726536
4796.14081670024 0.0391326919198036
4796.81377037173 0.0395312644541264
4797.48672404321 0.0391683168709278
4798.1596777147 0.03515649959445
4798.83263138619 0.0356885753571987
4799.50558505768 0.0355844795703888
4800.17853872917 0.0357513017952442
4800.85149240066 0.0385779440402985
4801.52444607215 0.0392727591097355
4802.19739974364 0.0384590029716492
4802.87035341513 0.0390889905393124
4803.54330708661 0.0347485430538654
4804.2162607581 0.0348605364561081
4804.88921442959 0.0354980118572712
4805.56216810108 0.0357244126498699
4806.23512177257 0.0391251295804977
4806.90807544406 0.0390817038714886
4807.58102911555 0.0386519059538841
4808.25398278704 0.0384823717176914
4808.92693645852 0.0350509509444237
4809.59989013001 0.0342504046857357
4810.2728438015 0.0355827175080776
4810.94579747299 0.0352980010211468
4811.61875114448 0.039000179618597
4812.29170481597 0.0396017804741859
4812.96465848746 0.0401886701583862
4813.63761215894 0.039671752601862
4814.31056583043 0.0366041734814644
4814.98351950192 0.0366428792476654
4815.65647317341 0.0366124846041203
4816.3294268449 0.0368712842464447
4817.00238051639 0.0395065769553185
4817.67533418788 0.039633609354496
4818.34828785937 0.0397077314555645
4819.02124153086 0.0399475768208504
4819.69419520234 0.0361548140645027
4820.36714887383 0.0359394699335098
4821.04010254532 0.0365478843450546
4821.71305621681 0.0357401333749294
4822.3860098883 0.0399966835975647
4823.05896355979 0.0391815751791
4823.73191723128 0.0398315787315369
4824.40487090276 0.0400322005152702
4825.07782457425 0.0369192212820053
4825.75077824574 0.0365218035876751
4826.42373191723 0.0362014137208462
4827.09668558872 0.0361622050404549
4827.76963926021 0.0396721325814724
4828.4425929317 0.0401062704622746
4829.11554660319 0.0401451997458935
4829.78850027468 0.0408481582999229
4830.46145394616 0.0361630655825138
4831.13440761765 0.0365005806088448
4831.80736128914 0.0366801247000694
4832.48031496063 0.0367276445031166
4833.15326863212 0.0401590503752232
4833.82622230361 0.0402366407215595
4834.4991759751 0.0394159033894539
4835.17212964658 0.0390565134584904
4835.84508331807 0.0358995087444782
4836.51803698956 0.0357167646288872
4837.19099066105 0.0360645614564419
4837.86394433254 0.0351135656237602
4838.53689800403 0.0392077565193176
4839.20985167552 0.0390454195439816
4839.88280534701 0.0403452292084694
4840.55575901849 0.0395595654845238
4841.22871268998 0.0359877794981003
4841.90166636147 0.0363883897662163
4842.57462003296 0.035951666533947
4843.24757370445 0.0356166213750839
4843.92052737594 0.0395022965967655
4844.59348104743 0.0394551195204258
4845.26643471892 0.0386562086641788
4845.9393883904 0.0399460345506668
4846.61234206189 0.0356699712574482
4847.28529573338 0.0359986200928688
4847.95824940487 0.0348533466458321
4848.63120307636 0.0353436730802059
4849.30415674785 0.0400191657245159
4849.97711041934 0.0392445661127567
4850.65006409083 0.0409281998872757
4851.32301776231 0.0409097336232662
4851.9959714338 0.0368047505617142
4852.66892510529 0.0376314856112003
4853.34187877678 0.0366771407425404
4854.01483244827 0.0375117100775242
4854.68778611976 0.0400478057563305
4855.36073979125 0.0402430631220341
4856.03369346274 0.0390131436288357
4856.70664713422 0.0389373004436493
4857.37960080571 0.0360246561467648
4858.0525544772 0.036676250398159
4858.72550814869 0.0358032882213593
4859.39846182018 0.0351239368319511
4860.07141549167 0.0390033312141895
4860.74436916316 0.0389054976403713
4861.41732283465 0.0396598465740681
4862.09027650613 0.0402028001844883
4862.76323017762 0.0362735763192177
4863.43618384911 0.0362813323736191
4864.1091375206 0.0368613749742508
4864.78209119209 0.0366422981023788
4865.45504486358 0.0396202057600021
4866.12799853507 0.0399871952831745
4866.80095220656 0.0395517162978649
4867.47390587804 0.0395704545080662
4868.14685954953 0.0352441817522049
4868.81981322102 0.0355788134038448
4869.49276689251 0.0359085835516453
4870.165720564 0.0363226383924484
4870.83867423549 0.0386872999370098
4871.51162790698 0.039776299148798
4872.18458157847 0.0390920229256153
4872.85753524995 0.0392847917973995
4873.53048892144 0.0357019230723381
4874.20344259293 0.0352923423051834
4874.87639626442 0.0351607985794544
4875.54934993591 0.0351598225533962
4876.2223036074 0.0396506898105145
4876.89525727889 0.0395315177738667
4877.56821095038 0.0392832234501839
4878.24116462186 0.0389742106199265
4878.91411829335 0.0357063077390194
4879.58707196484 0.0354220196604729
4880.26002563633 0.0357904098927975
4880.93297930782 0.0351353287696838
4881.60593297931 0.0390507318079472
4882.2788866508 0.0389767251908779
4882.95184032229 0.0394249707460403
4883.62479399377 0.0391416139900684
4884.29774766526 0.0347335562109947
4884.97070133675 0.0346556045114994
4885.64365500824 0.0354936569929123
4886.31660867973 0.0352186411619186
4886.98956235122 0.0384664312005043
4887.66251602271 0.0389326214790344
4888.3354696942 0.0385165698826313
4889.00842336568 0.0380306206643581
4889.68137703717 0.0342355668544769
4890.35433070866 0.0353488326072693
4891.02728438015 0.0351212024688721
4891.70023805164 0.0344885662198067
4892.37319172313 0.0377163141965866
4893.04614539462 0.0377536714076996
4893.7190990661 0.0383435599505901
4894.39205273759 0.0377800539135933
4895.06500640908 0.0346708558499813
4895.73796008057 0.0349582321941853
4896.41091375206 0.0336511209607124
4897.08386742355 0.0340130589902401
4897.75682109504 0.0375722534954548
4898.42977476653 0.0381360128521919
4899.10272843802 0.0388922356069088
4899.7756821095 0.0384520217776299
4900.44863578099 0.034559428691864
4901.12158945248 0.0350701175630093
4901.79454312397 0.0344246476888657
4902.46749679546 0.0342694111168385
4903.14045046695 0.0382470227777958
4903.81340413844 0.0382266603410244
4904.48635780992 0.038019098341465
4905.15931148141 0.0384609028697014
4905.8322651529 0.0352123342454433
4906.50521882439 0.0349393896758556
4907.17817249588 0.0339353382587433
4907.85112616737 0.0341210439801216
4908.52407983886 0.0384206250309944
4909.19703351035 0.0379977785050869
4909.86998718183 0.0377491638064384
4910.54294085332 0.038225594907999
4911.21589452481 0.0344049967825413
4911.8888481963 0.0349696725606918
4912.56180186779 0.0342439413070679
4913.23475553928 0.0353130362927914
4913.90770921077 0.0384870134294033
4914.58066288226 0.0380396284162998
4915.25361655374 0.0379565320909023
4915.92657022523 0.0382959432899952
4916.59952389672 0.035324964672327
4917.27247756821 0.0346665233373642
4917.9454312397 0.0349478721618652
4918.61838491119 0.0351827964186668
4919.29133858268 0.0387368090450764
4919.96429225417 0.0388940237462521
4920.63724592565 0.0380717292428017
4921.31019959714 0.0380997061729431
4921.98315326863 0.0341188944876194
4922.65610694012 0.0338120646774769
4923.32906061161 0.0337515734136105
4924.0020142831 0.0327362827956676
4924.67496795459 0.0373032614588737
4925.34792162608 0.0376723855733871
4926.02087529756 0.0386436507105827
4926.69382896905 0.0380096100270748
4927.36678264054 0.0345457047224045
4928.03973631203 0.0343095809221268
4928.71268998352 0.0342331156134605
4929.38564365501 0.0336338691413403
4930.0585973265 0.0391723997890949
4930.73155099799 0.0384238846600056
4931.40450466947 0.038035411387682
4932.07745834096 0.0381931997835636
4932.75041201245 0.0342805646359921
4933.42336568394 0.0343272127211094
4934.09631935543 0.0345717035233974
4934.76927302692 0.0341980569064617
4935.44222669841 0.0383091233670712
4936.1151803699 0.0387319326400757
4936.78813404138 0.038506492972374
4937.46108771287 0.0384441241621971
4938.13404138436 0.0341889709234238
4938.80699505585 0.0345624759793282
4939.47994872734 0.0342037938535213
4940.15290239883 0.035261619836092
4940.82585607032 0.0382697433233261
4941.49880974181 0.0386533476412296
4942.17176341329 0.0380493961274624
4942.84471708478 0.0390800051391125
4943.51767075627 0.035069715231657
4944.19062442776 0.0355920642614365
4944.86357809925 0.0364585071802139
4945.53653177074 0.0363184250891209
4946.20948544223 0.0386912152171135
4946.88243911372 0.0389301329851151
4947.5553927852 0.0395735688507557
4948.22834645669 0.0399473756551743
4948.90130012818 0.0353773608803749
4949.57425379967 0.0352579653263092
4950.24720747116 0.0353289805352688
4950.92016114265 0.0352829582989216
4951.59311481414 0.0387402847409248
4952.26606848563 0.0389827527105808
4952.93902215711 0.0387504026293755
4953.6119758286 0.0380548425018787
4954.28492950009 0.0346735082566738
4954.95788317158 0.0355214662849903
4955.63083684307 0.0352274179458618
4956.30379051456 0.0352879203855991
4956.97674418605 0.0389737412333488
4957.64969785754 0.0382206775248051
4958.32265152902 0.0377469807863235
4958.99560520051 0.0382554233074188
4959.668558872 0.0347819291055202
4960.34151254349 0.0346632525324821
4961.01446621498 0.0351285897195339
4961.68741988647 0.0349456742405891
4962.36037355796 0.0391802415251732
4963.03332722944 0.0387615710496902
4963.70628090093 0.0386555455625057
4964.37923457242 0.0378718487918377
4965.05218824391 0.0350078195333481
4965.7251419154 0.0351463183760643
4966.39809558689 0.0342474617063999
4967.07104925838 0.0349952466785908
4967.74400292987 0.0383966192603111
4968.41695660136 0.0386995486915112
4969.08991027284 0.0382206737995148
4969.76286394433 0.0387767218053341
4970.43581761582 0.0352252498269081
4971.10877128731 0.0345699861645699
4971.7817249588 0.0354407578706741
4972.45467863029 0.0343342870473862
4973.12763230178 0.038856565952301
4973.80058597326 0.0385950207710266
4974.47353964475 0.0386245101690292
4975.14649331624 0.0390275493264198
4975.81944698773 0.03528006747365
4976.49240065922 0.0351345725357533
4977.16535433071 0.0347894541919231
4977.8383080022 0.03487179428339
4978.51126167369 0.0394404977560043
4979.18421534517 0.0389318466186523
4979.85716901666 0.0390497446060181
4980.53012268815 0.0390499494969845
4981.20307635964 0.0340383052825928
4981.87603003113 0.0340449623763561
4982.54898370262 0.0341731794178486
4983.22193737411 0.0346577316522598
4983.8948910456 0.0385792404413223
4984.56784471708 0.0384571850299835
4985.24079838857 0.0394296832382679
4985.91375206006 0.0385817587375641
4986.58670573155 0.0350951328873634
4987.25965940304 0.0357248671352863
4987.93261307453 0.0352300778031349
4988.60556674602 0.0359555669128895
4989.27852041751 0.0402635559439659
4989.95147408899 0.0391516461968422
4990.62442776048 0.0392912141978741
4991.29738143197 0.0390817001461983
4991.97033510346 0.0349025428295135
4992.64328877495 0.0350840277969837
4993.31624244644 0.0351082906126976
4993.98919611793 0.0358590893447399
4994.66214978942 0.0394045859575272
4995.3351034609 0.0389028750360012
4996.00805713239 0.0378388054668903
4996.68101080388 0.0384584553539753
4997.35396447537 0.0347107127308846
4998.02691814686 0.0351852998137474
4998.69987181835 0.035055547952652
4999.37282548984 0.0365056358277798
5000.04577916133 0.0393286496400833
5000.71873283281 0.0392616800963879
5001.3916865043 0.0381087325513363
5002.06464017579 0.0387951768934727
5002.73759384728 0.0349529460072517
5003.41054751877 0.0357238985598087
5004.08350119026 0.0345201790332794
5004.75645486175 0.035709086805582
5005.42940853324 0.03815658390522
5006.10236220472 0.038842961192131
5006.77531587621 0.0389623381197453
5007.4482695477 0.0386131070554256
5008.12122321919 0.0350386872887611
5008.79417689068 0.0351454205811024
5009.46713056217 0.0336188487708569
5010.14008423366 0.0340480208396912
5010.81303790515 0.0376021713018417
5011.48599157663 0.0385551862418652
5012.15894524812 0.0371466390788555
5012.83189891961 0.0373972505331039
5013.5048525911 0.033688310533762
5014.17780626259 0.0340046435594559
5014.85075993408 0.0340003930032253
5015.52371360557 0.0338160283863544
5016.19666727705 0.0381474196910858
5016.86962094854 0.0376582518219948
5017.54257462003 0.0375486090779305
5018.21552829152 0.0379200205206871
5018.88848196301 0.0336081013083458
5019.5614356345 0.0334852300584316
5020.23438930599 0.0338613204658031
5020.90734297748 0.034061424434185
5021.58029664897 0.0374213978648186
5022.25325032045 0.0370556563138962
5022.92620399194 0.0365798808634281
5023.59915766343 0.036463800817728
5024.27211133492 0.0333888046443462
5024.94506500641 0.0331731960177422
5025.6180186779 0.0335603170096874
5026.29097234939 0.0338830947875977
5026.96392602088 0.037280410528183
5027.63687969236 0.0365115292370319
5028.30983336385 0.0367043241858482
5028.98278703534 0.0361346900463104
5029.65574070683 0.0332331396639347
5030.32869437832 0.0334631912410259
5031.00164804981 0.0333977267146111
5031.6746017213 0.0339104607701302
5032.34755539278 0.0370893850922585
5033.02050906427 0.036756094545126
5033.69346273576 0.0366590358316898
5034.36641640725 0.0363510176539421
5035.03937007874 0.0333615466952324
5035.71232375023 0.0323881693184376
5036.38527742172 0.0324892662465572
5037.05823109321 0.0325695313513279
5037.7311847647 0.0358884818851948
5038.40413843618 0.036171980202198
5039.07709210767 0.035878986120224
5039.75004577916 0.0358938127756119
5040.42299945065 0.0324147641658783
5041.09595312214 0.032075546681881
5041.76890679363 0.0322013534605503
5042.44186046512 0.032898586243391
5043.1148141366 0.0366414934396744
5043.78776780809 0.0362369790673256
5044.46072147958 0.0363524407148361
5045.13367515107 0.0359376966953278
5045.80662882256 0.0321893990039825
5046.47958249405 0.0328959636390209
5047.15253616554 0.032739695161581
5047.82548983703 0.0324649997055531
5048.49844350851 0.0370383970439434
5049.17139718 0.0364079214632511
5049.84435085149 0.0361404418945312
5050.51730452298 0.0359031111001968
5051.19025819447 0.0318017601966858
5051.86321186596 0.0316341891884804
5052.53616553745 0.0323298647999763
5053.20911920894 0.032633762806654
5053.88207288042 0.036123976111412
5054.55502655191 0.035732313990593
5055.2279802234 0.0356293469667435
5055.90093389489 0.0357391722500324
5056.57388756638 0.0318481363356113
5057.24684123787 0.0317830704152584
5057.91979490936 0.0316775254905224
5058.59274858085 0.0311590172350407
5059.26570225233 0.0355950072407722
5059.93865592382 0.0355216898024082
5060.61160959531 0.0347501821815968
5061.2845632668 0.0352799110114574
5061.95751693829 0.0317817889153957
5062.63047060978 0.0315554179251194
5063.30342428127 0.0312882922589779
5063.97637795276 0.0319151319563389
5064.64933162424 0.0345907397568226
5065.32228529573 0.0347542017698288
5065.99523896722 0.0347726754844189
5066.66819263871 0.0349653214216232
5067.3411463102 0.0305798649787903
5068.01409998169 0.0315268151462078
5068.68705365318 0.0308636408299208
5069.36000732467 0.0310854315757751
5070.03296099615 0.0358573161065578
5070.70591466764 0.0348744094371796
5071.37886833913 0.035368800163269
5072.05182201062 0.0355712212622166
5072.72477568211 0.031730979681015
5073.3977293536 0.0316455401480198
5074.07068302509 0.0310881678014994
5074.74363669658 0.0308757871389389
5075.41659036806 0.0349297039210796
5076.08954403955 0.0343387089669704
5076.76249771104 0.035010751336813
5077.43545138253 0.0349023193120956
5078.10840505402 0.0313997715711594
5078.78135872551 0.0317899063229561
5079.454312397 0.031108446419239
5080.12726606849 0.0311902463436127
5080.80021973997 0.0352599024772644
5081.47317341146 0.0352897234261036
5082.14612708295 0.0352083668112755
5082.81908075444 0.0351263955235481
5083.49203442593 0.0317354276776314
5084.16498809742 0.0313327834010124
5084.83794176891 0.0321516692638397
5085.51089544039 0.0318221971392632
5086.18384911188 0.0347792431712151
5086.85680278337 0.0347663499414921
5087.52975645486 0.0353513024747372
5088.20271012635 0.0351532064378262
5088.87566379784 0.0317748636007309
5089.54861746933 0.0322009436786175
5090.22157114082 0.0321387685835361
5090.89452481231 0.0316610932350159
5091.56747848379 0.0354177914559841
5092.24043215528 0.0353453420102596
5092.91338582677 0.0351285003125668
5093.58633949826 0.0347150824964046
5094.25929316975 0.0314266383647919
5094.93224684124 0.0310475304722786
5095.60520051273 0.0310751870274544
5096.27815418422 0.0317124277353287
5096.9511078557 0.0346977040171623
5097.62406152719 0.0343604199588299
5098.29701519868 0.0345235206186771
5098.96996887017 0.033656295388937
5099.64292254166 0.0307535212486982
5100.31587621315 0.0308347195386887
5100.98882988464 0.0318079106509686
5101.66178355612 0.0318829901516438
5102.33473722761 0.0346055030822754
5103.0076908991 0.0343217328190804
5103.68064457059 0.0345988348126411
5104.35359824208 0.0346731916069984
5105.02655191357 0.03098339214921
5105.69950558506 0.030555248260498
5106.37245925655 0.0298207271844149
5107.04541292804 0.0304879974573851
5107.71836659952 0.0341852679848671
5108.39132027101 0.0340858586132526
5109.0642739425 0.0340964160859585
5109.73722761399 0.0345040634274483
5110.41018128548 0.0309615507721901
5111.08313495697 0.0303941946476698
5111.75608862846 0.030452337116003
5112.42904229994 0.0307664833962917
5113.10199597143 0.0347602665424347
5113.77494964292 0.0343409925699234
5114.44790331441 0.0341418497264385
5115.1208569859 0.0339684784412384
5115.79381065739 0.0301079899072647
5116.46676432888 0.0303261317312717
5117.13971800037 0.0309908390045166
5117.81267167186 0.0307923126965761
5118.48562534334 0.0336219407618046
5119.15857901483 0.0337696298956871
5119.83153268632 0.0335208550095558
5120.50448635781 0.0340611226856709
5121.1774400293 0.0295843258500099
5121.85039370079 0.0299282222986221
5122.52334737228 0.0298948884010315
5123.19630104376 0.0299722589552402
5123.86925471525 0.032855823636055
5124.54220838674 0.0331398397684097
5125.21516205823 0.0325627662241459
5125.88811572972 0.0330588296055794
5126.56106940121 0.0302022024989128
5127.2340230727 0.0301915351301432
5127.90697674419 0.0297990869730711
5128.57993041567 0.0297006294131279
5129.25288408716 0.0332245752215385
5129.92583775865 0.0332453176379204
5130.59879143014 0.0333777032792568
5131.27174510163 0.0329021774232388
5131.94469877312 0.0291160196065903
5132.61765244461 0.0299832466989756
5133.2906061161 0.0296800080686808
5133.96355978758 0.029456814751029
5134.63651345907 0.0324718728661537
5135.30946713056 0.0335886217653751
5135.98242080205 0.0334844589233398
5136.65537447354 0.0332853496074677
5137.32832814503 0.0295642912387848
5138.00128181652 0.0300940405577421
5138.67423548801 0.0302759613841772
5139.34718915949 0.0304967686533928
5140.02014283098 0.0336489230394363
5140.69309650247 0.0337126962840557
5141.36605017396 0.0333886034786701
5142.03900384545 0.0324923098087311
5142.71195751694 0.0296867676079273
5143.38491118843 0.0298211984336376
5144.05786485992 0.0299005545675755
5144.7308185314 0.0296777188777924
5145.40377220289 0.0327383689582348
5146.07672587438 0.0332724899053574
5146.74967954587 0.0333019904792309
5147.42263321736 0.0325600951910019
5148.09558688885 0.0295041408389807
5148.76854056034 0.0291783567517996
5149.44149423183 0.0292255524545908
5150.11444790331 0.0288346093147993
5150.7874015748 0.0333024971187115
5151.46035524629 0.0324646681547165
5152.13330891778 0.0328370220959187
5152.80626258927 0.0330249257385731
5153.47921626076 0.0294426456093788
5154.15216993225 0.0298304837197065
5154.82512360374 0.0290463287383318
5155.49807727522 0.0287386812269688
5156.17103094671 0.0320336185395718
5156.8439846182 0.0321098640561104
5157.51693828969 0.0325123406946659
5158.18989196118 0.0325868166983128
5158.86284563267 0.0299036223441362
5159.53579930416 0.0306554958224297
5160.20875297565 0.0301023554056883
5160.88170664713 0.0294660031795502
5161.55466031862 0.0324549414217472
5162.22761399011 0.0331548526883125
5162.9005676616 0.0336122289299965
5163.57352133309 0.0334136933088303
5164.24647500458 0.0298237148672342
5164.91942867607 0.0294656008481979
5165.59238234756 0.0300271157175303
5166.26533601904 0.0293327327817678
5166.93828969053 0.0320353284478188
5167.61124336202 0.0323505997657776
5168.28419703351 0.0311470236629248
5168.957150705 0.0314179919660091
5169.63010437649 0.0290625914931297
5170.30305804798 0.0284770261496305
5170.97601171947 0.029518773779273
5171.64896539095 0.029170049354434
5172.32191906244 0.0322468839585781
5172.99487273393 0.0324990525841713
5173.66782640542 0.0317071676254272
5174.34078007691 0.0322676375508308
5175.0137337484 0.0292318854480982
5175.68668741989 0.0294535923749208
5176.35964109138 0.0292218010872602
5177.03259476286 0.0290814638137817
5177.70554843435 0.0315668135881424
5178.37850210584 0.0312522687017918
5179.05145577733 0.0307137966156006
5179.72440944882 0.0303932949900627
5180.39736312031 0.0273289177566767
5181.0703167918 0.0274830479174852
5181.74327046328 0.0278798434883356
5182.41622413477 0.0274638459086418
5183.08917780626 0.0307684913277626
5183.76213147775 0.0308564640581608
5184.43508514924 0.0311112701892853
5185.10803882073 0.0312407109886408
5185.78099249222 0.028198691084981
5186.45394616371 0.0283940192312002
5187.1268998352 0.027757428586483
5187.79985350668 0.0280373468995094
5188.47280717817 0.0308026131242514
5189.14576084966 0.0311483312398195
5189.81871452115 0.029582180082798
5190.49166819264 0.0299735739827156
5191.16462186413 0.0277715418487787
5191.83757553562 0.0273940954357386
5192.5105292071 0.0272810459136963
5193.18348287859 0.0275087766349316
5193.85643655008 0.0298527311533689
5194.52939022157 0.0299905948340893
5195.20234389306 0.0298021212220192
5195.87529756455 0.0300890188664198
5196.54825123604 0.0268929712474346
5197.22120490753 0.0267669577151537
5197.89415857901 0.0263784546405077
5198.5671122505 0.0262103751301765
5199.24006592199 0.0300634223967791
5199.91301959348 0.0291738770902157
5200.58597326497 0.0294755790382624
5201.25892693646 0.0297349710017443
5201.93188060795 0.0268493834882975
5202.60483427944 0.027376988902688
5203.27778795092 0.0261360164731741
5203.95074162241 0.0265336539596319
5204.6236952939 0.0299161225557327
5205.29664896539 0.0294138584285975
5205.96960263688 0.0296265725046396
5206.64255630837 0.0291693489998579
5207.31550997986 0.0267133060842752
5207.98846365135 0.0265763979405165
5208.66141732283 0.0267249476164579
5209.33437099432 0.02658318169415
5210.00732466581 0.029104869812727
5210.6802783373 0.0293624214828014
5211.35323200879 0.0299806706607342
5212.02618568028 0.0292658992111683
5212.69913935177 0.0268171485513449
5213.37209302326 0.0267240516841412
5214.04504669474 0.0269874781370163
5214.71800036623 0.026622012257576
5215.39095403772 0.0304327849298716
5216.06390770921 0.0296150725334883
5216.7368613807 0.0297398343682289
5217.40981505219 0.0298267398029566
5218.08276872368 0.0268015768378973
5218.75572239517 0.0268600955605507
5219.42867606665 0.0266340207308531
5220.10162973814 0.0269715264439583
5220.77458340963 0.0298847928643227
5221.44753708112 0.0301700923591852
5222.12049075261 0.0303451754152775
5222.7934444241 0.0296605098992586
5223.46639809559 0.026956845074892
5224.13935176708 0.026865866035223
5224.81230543856 0.027133846655488
5225.48525911005 0.0270704347640276
5226.15821278154 0.0296842996031046
5226.83116645303 0.0299139320850372
5227.50412012452 0.0291983466595411
5228.17707379601 0.0292123537510633
5228.8500274675 0.0268378350883722
5229.52298113899 0.0266544762998819
5230.19593481047 0.0271633490920067
5230.86888848196 0.0274149086326361
5231.54184215345 0.0309328772127628
5232.21479582494 0.030569426715374
5232.88774949643 0.0298227872699499
5233.56070316792 0.0301361177116632
5234.23365683941 0.0273056086152792
5234.9066105109 0.0272247474640608
5235.57956418238 0.0264755766838789
5236.25251785387 0.0264448970556259
5236.92547152536 0.029876260086894
5237.59842519685 0.0295279026031494
5238.27137886834 0.0292624942958355
5238.94433253983 0.0287127569317818
5239.61728621132 0.026168642565608
5240.29023988281 0.0261985342949629
5240.96319355429 0.0268516689538956
5241.63614722578 0.0265935249626637
5242.30910089727 0.0290044210851192
5242.98205456876 0.0292566809803247
5243.65500824025 0.0297077354043722
5244.32796191174 0.0298991184681654
5245.00091558323 0.0270600374788046
5245.67386925472 0.0272343903779984
5246.3468229262 0.0271316710859537
5247.01977659769 0.0267577115446329
5247.69273026918 0.0297342874109745
5248.36568394067 0.0293627809733152
5249.03863761216 0.029619699344039
5249.71159128365 0.0295490957796574
5250.38454495514 0.0271367486566305
5251.05749862662 0.0269397273659706
5251.73045229811 0.0265573728829622
5252.4034059696 0.026464931666851
5253.07635964109 0.0295748747885227
5253.74931331258 0.0292756892740726
5254.42226698407 0.0291837528347969
5255.09522065556 0.0295229740440845
5255.76817432705 0.0267550349235535
5256.44112799854 0.02559544891119
5257.11408167002 0.0264295320957899
5257.78703534151 0.0257450900971889
5258.459989013 0.0289799068123102
5259.13294268449 0.028447087854147
5259.80589635598 0.0284623634070158
5260.47885002747 0.0283582769334316
5261.15180369896 0.0254536401480436
5261.82475737044 0.0253834649920464
5262.49771104193 0.0252289064228535
5263.17066471342 0.0253222323954105
5263.84361838491 0.0286919865757227
5264.5165720564 0.0286169778555632
5265.18952572789 0.0275178831070662
5265.86247939938 0.0274734161794186
5266.53543307087 0.0252790860831738
5267.20838674235 0.0253447704017162
5267.88134041384 0.0248742271214724
5268.55429408533 0.025315884500742
5269.22724775682 0.0275669805705547
5269.90020142831 0.0277515985071659
5270.5731550998 0.0273938942700624
5271.24610877129 0.0279010441154242
5271.91906244278 0.0242605954408646
5272.59201611426 0.0243105739355087
5273.26496978575 0.0238082688301802
5273.93792345724 0.0244880057871342
5274.61087712873 0.0274745114147663
5275.28383080022 0.0276328921318054
5275.95678447171 0.0273329839110374
5276.6297381432 0.0271945800632238
5277.30269181469 0.0243911147117615
5277.97564548617 0.0242671519517899
5278.64859915766 0.0240469630807638
5279.32155282915 0.0236093252897263
5279.99450650064 0.026549881324172
5280.66746017213 0.0269856192171574
5281.34041384362 0.0267518702894449
5282.01336751511 0.0270866081118584
5282.6863211866 0.0238034948706627
5283.35927485808 0.0240410249680281
5284.03222852957 0.0236116871237755
5284.70518220106 0.0234968513250351
5285.37813587255 0.0264988001435995
5286.05108954404 0.0268649384379387
5286.72404321553 0.0265267342329025
5287.39699688702 0.0260093659162521
5288.06995055851 0.0235078744590282
5288.74290422999 0.0233017113059759
5289.41585790148 0.0239462237805128
5290.08881157297 0.0231448616832495
5290.76176524446 0.0260306056588888
5291.43471891595 0.0258755031973124
5292.10767258744 0.0261903069913387
5292.78062625893 0.0264591462910175
5293.45357993042 0.0230682455003262
5294.1265336019 0.0231957882642746
5294.79948727339 0.0228969398885965
5295.47244094488 0.0229064244776964
5296.14539461637 0.0256112478673458
5296.81834828786 0.0253541693091393
5297.49130195935 0.0251140650361776
5298.16425563084 0.0260607395321131
5298.83720930233 0.0227801110595465
5299.51016297381 0.0231195092201233
5300.1831166453 0.0232644826173782
5300.85607031679 0.0232287086546421
5301.52902398828 0.0261429529637098
5302.20197765977 0.0254553444683552
5302.87493133126 0.0252529475837946
5303.54788500275 0.026350075379014
5304.22083867423 0.0233223289251328
5304.89379234572 0.0231061112135649
5305.56674601721 0.0232273750007153
5306.2396996887 0.0235543549060822
5306.91265336019 0.0257289335131645
5307.58560703168 0.0261653903871775
5308.25856070317 0.0253043919801712
5308.93151437466 0.02472217194736
5309.60446804615 0.0224938429892063
5310.27742171763 0.0226792450994253
5310.95037538912 0.0226270314306021
5311.62332906061 0.0227321106940508
5312.2962827321 0.0256477333605289
5312.96923640359 0.0253174491226673
5313.64219007508 0.0259529016911983
5314.31514374657 0.0255923289805651
5314.98809741806 0.0231177769601345
5315.66105108954 0.0231768768280745
5316.33400476103 0.0231501702219248
5317.00695843252 0.0227106027305126
5317.67991210401 0.025763126090169
5318.3528657755 0.0252370033413172
5319.02581944699 0.025204798206687
5319.69877311848 0.0247746724635363
5320.37172678996 0.023111242800951
5321.04468046145 0.022754929959774
5321.71763413294 0.0226957853883505
5322.39058780443 0.0228060409426689
5323.06354147592 0.0251290444284678
5323.73649514741 0.0250141806900501
5324.4094488189 0.0251201987266541
5325.08240249039 0.0250923223793507
5325.75535616188 0.0222849994897842
5326.42830983336 0.0221339333802462
5327.10126350485 0.0220953840762377
5327.77421717634 0.0221239570528269
5328.44717084783 0.0244014821946621
5329.12012451932 0.024184837937355
5329.79307819081 0.0253521539270878
5330.4660318623 0.0252891648560762
5331.13898553378 0.0224993880838156
5331.81193920527 0.022778108716011
5332.48489287676 0.0220825858414173
5333.15784654825 0.0227836910635233
5333.83080021974 0.0252679064869881
5334.50375389123 0.0252911318093538
5335.17670756272 0.0243987645953894
5335.84966123421 0.0244452767074108
5336.52261490569 0.021863641217351
5337.19556857718 0.0221151784062386
5337.86852224867 0.0223230663686991
5338.54147592016 0.0222772266715765
5339.21442959165 0.0243138670921326
5339.88738326314 0.0244994666427374
5340.56033693463 0.0245645102113485
5341.23329060612 0.0246840510517359
5341.9062442776 0.0220395475625992
5342.57919794909 0.0219784695655107
5343.25215162058 0.0220625307410955
5343.92510529207 0.022349014878273
5344.59805896356 0.0245505273342133
5345.27101263505 0.0241241585463285
5345.94396630654 0.0246882475912571
5346.61691997803 0.024450920522213
5347.28987364951 0.0219105873256922
5347.962827321 0.0214846096932888
5348.63578099249 0.0216218270361423
5349.30873466398 0.021525327116251
5349.98168833547 0.0237582456320524
5350.65464200696 0.0239928886294365
5351.32759567845 0.0235949065536261
5352.00054934994 0.0232580918818712
5352.67350302142 0.0209686867892742
5353.34645669291 0.0207920372486115
5354.0194103644 0.020994296297431
5354.69236403589 0.0211302768439054
5355.36531770738 0.0234540142118931
5356.03827137887 0.023308988660574
5356.71122505036 0.0230485890060663
5357.38417872185 0.0227993670850992
5358.05713239333 0.0205610916018486
5358.73008606482 0.0205775126814842
5359.40303973631 0.0205145422369242
5360.0759934078 0.0203598700463772
5360.74894707929 0.0232427641749382
5361.42190075078 0.0230580568313599
5362.09485442227 0.0233020093291998
5362.76780809376 0.0237020738422871
5363.44076176524 0.0212159268558025
5364.11371543673 0.0211976151913404
5364.78666910822 0.0212499238550663
5365.45962277971 0.0213094390928745
5366.1325764512 0.0238353218883276
5366.80553012269 0.023582000285387
5367.47848379418 0.0233784951269627
5368.15143746567 0.0236172080039978
5368.82439113715 0.0212937593460083
5369.49734480864 0.021194526925683
5370.17029848013 0.0207755211740732
5370.84325215162 0.0206334684044123
5371.51620582311 0.0232124254107475
5372.1891594946 0.0235524140298367
5372.86211316609 0.0232023186981678
5373.53506683757 0.0233489684760571
5374.20802050906 0.0209703054279089
5374.88097418055 0.0209953617304564
5375.55392785204 0.0215258002281189
5376.22688152353 0.0211166702210903
5376.89983519502 0.0230037905275822
5377.57278886651 0.0228987298905849
5378.245742538 0.0229129735380411
5378.91869620949 0.0229088310152292
5379.59164988097 0.0203375387936831
5380.26460355246 0.0203934535384178
5380.93755722395 0.0207829400897026
5381.61051089544 0.0208186246454716
5382.28346456693 0.0227727703750134
5382.95641823842 0.0227173455059528
5383.62937190991 0.0221241042017937
5384.3023255814 0.0220244340598583
5384.97527925288 0.0201888866722584
5385.64823292437 0.020185548812151
5386.32118659586 0.0196341443806887
5386.99414026735 0.0193919576704502
5387.66709393884 0.0226672515273094
5388.34004761033 0.0226088371127844
5389.01300128182 0.0219820011407137
5389.6859549533 0.0219529289752245
5390.35890862479 0.0199822373688221
5391.03186229628 0.0198051482439041
5391.70481596777 0.0201957765966654
5392.37776963926 0.0203406102955341
5393.05072331075 0.0224656015634537
5393.72367698224 0.0219287909567356
5394.39663065373 0.0214418526738882
5395.06958432522 0.0214933343231678
5395.7425379967 0.0196569077670574
5396.41549166819 0.0195870045572519
5397.08844533968 0.0196535121649504
5397.76139901117 0.0198052730411291
5398.43435268266 0.0216502919793129
5399.10730635415 0.0220489874482155
5399.78026002564 0.0219745393842459
5400.45321369712 0.0223935637623072
5401.12616736861 0.0200535133481026
5401.7991210401 0.0196606460958719
5402.47207471159 0.0200089700520039
5403.14502838308 0.0197010897099972
5403.81798205457 0.0220215432345867
5404.49093572606 0.0220450889319181
5405.16388939755 0.0215901136398315
5405.83684306904 0.0219671055674553
5406.50979674052 0.0191775895655155
5407.18275041201 0.0193576272577047
5407.8557040835 0.0194650869816542
5408.52865775499 0.019791841506958
5409.20161142648 0.0213944688439369
5409.87456509797 0.021484361961484
5410.54751876946 0.0218256916850805
5411.22047244094 0.0218849834054708
5411.89342611243 0.0195997003465891
5412.56637978392 0.0192987974733114
5413.23933345541 0.0192782003432512
5413.9122871269 0.0189787205308676
5414.58524079839 0.0220922287553549
5415.25819446988 0.0216426495462656
5415.93114814137 0.021801546216011
5416.60410181285 0.0221949853003025
5417.27705548434 0.0195016749203205
5417.95000915583 0.019619096070528
5418.62296282732 0.0203080344945192
5419.29591649881 0.0204066671431065
5419.9688701703 0.0223724953830242
5420.64182384179 0.0219913963228464
5421.31477751328 0.022393885999918
5421.98773118476 0.0223577450960875
5422.66068485625 0.0199400335550308
5423.33363852774 0.0198530107736588
5424.00659219923 0.0201200284063816
5424.67954587072 0.0207695122808218
5425.35249954221 0.0233854111284018
5426.0254532137 0.023615226149559
5426.69840688519 0.0216663703322411
5427.37136055667 0.0216341018676758
5428.04431422816 0.0195457264780998
5428.71726789965 0.0193632058799267
5429.39022157114 0.0196520797908306
5430.06317524263 0.0194842759519815
5430.73612891412 0.0210237801074982
5431.40908258561 0.020845415070653
5432.0820362571 0.0214902367442846
5432.75498992858 0.0212344788014889
5433.42794360007 0.0187444686889648
5434.10089727156 0.0187335852533579
5434.77385094305 0.0187455508857965
5435.44680461454 0.0186604205518961
5436.11975828603 0.020522141829133
5436.79271195752 0.0207328237593174
5437.46566562901 0.0203636605292559
5438.13861930049 0.0203320253640413
5438.81157297198 0.0186420157551765
5439.48452664347 0.0185699164867401
5440.15748031496 0.0178857911378145
5440.83043398645 0.0180989075452089
5441.50338765794 0.0199268404394388
5442.17634132943 0.0201241821050644
5442.84929500092 0.0198916122317314
5443.5222486724 0.0199880246073008
5444.19520234389 0.0177191905677319
5444.86815601538 0.0175586342811584
5445.54110968687 0.017570486292243
5446.21406335836 0.0178478248417377
5446.88701702985 0.0198890846222639
5447.55997070134 0.0201221350580454
5448.23292437283 0.0197866074740887
5448.90587804431 0.0197928342968225
5449.5788317158 0.0175759494304657
5450.25178538729 0.0178805626928806
5450.92473905878 0.0174478627741337
5451.59769273027 0.0176032539457083
5452.27064640176 0.0197313968092203
5452.94360007325 0.0195838026702404
5453.61655374474 0.0194870084524155
5454.28950741622 0.0194975342601538
5454.96246108771 0.0173767674714327
5455.6354147592 0.0175710041075945
5456.30836843069 0.0171070601791143
5456.98132210218 0.0168621130287647
5457.65427577367 0.0197128690779209
5458.32722944516 0.0196343995630741
5459.00018311665 0.0196435749530792
5459.67313678813 0.0196335595101118
5460.34609045962 0.0174407903105021
5461.01904413111 0.0171329267323017
5461.6919978026 0.0175018161535263
5462.36495147409 0.0174799598753452
5463.03790514558 0.0189636815339327
5463.71085881707 0.0189666785299778
5464.38381248856 0.0190781597048044
5465.05676616004 0.0190599784255028
5465.72971983153 0.0169940404593945
5466.40267350302 0.0170505456626415
5467.07562717451 0.017150117084384
5467.748580846 0.0170908775180578
5468.42153451749 0.0189465377479792
5469.09448818898 0.0188352800905704
5469.76744186046 0.019200911745429
5470.44039553195 0.0190040711313486
5471.11334920344 0.0175521671772003
5471.78630287493 0.0174362100660801
5472.45925654642 0.0172183476388454
5473.13221021791 0.0171555168926716
5473.8051638894 0.0191007386893034
5474.47811756089 0.0194560177624226
5475.15107123238 0.0186500214040279
5475.82402490386 0.0183505620807409
5476.49697857535 0.0168909691274166
5477.16993224684 0.0163280386477709
5477.84288591833 0.0162862986326218
5478.51583958982 0.0162968039512634
5479.18879326131 0.0182815045118332
5479.8617469328 0.0180707536637783
5480.53470060428 0.0182128436863422
5481.20765427577 0.0183265618979931
5481.88060794726 0.0163198262453079
5482.55356161875 0.016526572406292
5483.22651529024 0.0164266191422939
5483.89946896173 0.0165657177567482
5484.57242263322 0.0184080116450787
5485.24537630471 0.0184054411947727
5485.91832997619 0.0178843550384045
5486.59128364768 0.0179209243506193
5487.26423731917 0.0160060580819845
5487.93719099066 0.0158943198621273
5488.61014466215 0.0160545371472836
5489.28309833364 0.0158353187143803
5489.95605200513 0.0177604090422392
5490.62900567662 0.017637861892581
5491.3019593481 0.0177996903657913
5491.97491301959 0.0175275765359402
5492.64786669108 0.0153780551627278
5493.32082036257 0.0153446393087506
5493.99377403406 0.0157897789031267
5494.66672770555 0.0157180931419134
5495.33968137704 0.0171718560159206
5496.01263504853 0.016758905723691
5496.68558872001 0.0173896159976721
5497.3585423915 0.017135264351964
5498.03149606299 0.015268431045115
5498.70444973448 0.0149085847660899
5499.37740340597 0.0150658385828137
5500.05035707746 0.0149982068687677
5500.72331074895 0.0166349075734615
5501.39626442044 0.0168746039271355
5502.06921809192 0.0168675184249878
5502.74217176341 0.01663863286376
5503.4151254349 0.0152370072901249
5504.08807910639 0.0151081802323461
5504.76103277788 0.0158114936202765
5505.43398644937 0.0153171112760901
5506.10694012086 0.0170093085616827
5506.77989379235 0.0168644897639751
5507.45284746383 0.016822213307023
5508.12580113532 0.0167326834052801
5508.79875480681 0.0152076398953795
5509.4717084783 0.0149962268769741
5510.14466214979 0.0150678623467684
5510.81761582128 0.0151855479925871
5511.49056949277 0.0170445870608091
5512.16352316426 0.0172378122806549
5512.83647683574 0.0198215711861849
5513.50943050723 0.0179812572896481
5514.18238417872 0.0163450203835964
5514.85533785021 0.0158718973398209
5515.5282915217 0.0155762499198318
5516.20124519319 0.0153366029262543
5516.87419886468 0.0168519020080566
5517.54715253617 0.0164207424968481
5518.22010620765 0.0174583103507757
5518.89305987914 0.0172203294932842
5519.56601355063 0.0156180057674646
5520.23896722212 0.0156849846243858
5520.91192089361 0.0150281833484769
5521.5848745651 0.0146071398630738
5522.25782823659 0.016335828229785
5522.93078190808 0.0160927157849073
5523.60373557956 0.0155748073011637
5524.27668925105 0.0154968127608299
5524.94964292254 0.0141763547435403
5525.62259659403 0.0142297763377428
5526.29555026552 0.0139117473736405
5526.96850393701 0.0140061415731907
5527.6414576085 0.016061021015048
5528.31441127999 0.0160224251449108
5528.98736495147 0.0159742385149002
5529.66031862296 0.0157889351248741
5530.33327229445 0.0146607486531138
5531.00622596594 0.0146802701056004
5531.67917963743 0.0142017640173435
5532.35213330892 0.0143647277727723
5533.02508698041 0.0162747465074062
5533.6980406519 0.0165683012455702
5534.37099432338 0.015893554314971
5535.04394799487 0.0158326365053654
5535.71690166636 0.0143540538847446
5536.38985533785 0.0144100422039628
5537.06280900934 0.014408147893846
5537.73576268083 0.0140976123511791
5538.40871635232 0.0160427857190371
5539.0816700238 0.0160719063133001
5539.75462369529 0.0162504203617573
5540.42757736678 0.0161406844854355
5541.10053103827 0.0144004318863153
5541.77348470976 0.0146199278533459
5542.44643838125 0.0142436204478145
5543.11939205274 0.0144130969420075
5543.79234572423 0.0161890592426062
5544.46529939572 0.0162576716393232
5545.1382530672 0.0165075697004795
5545.81120673869 0.016674779355526
5546.48416041018 0.0149808833375573
5547.15711408167 0.0149673214182258
5547.83006775316 0.0148175349459052
5548.50302142465 0.0148279964923859
5549.17597509614 0.0166605096310377
5549.84892876762 0.0166658647358418
5550.52188243911 0.0165183134377003
5551.1948361106 0.016535110771656
5551.86778978209 0.0150935957208276
5552.54074345358 0.0150692826136947
5553.21369712507 0.0146033680066466
5553.88665079656 0.0145521238446236
5554.55960446805 0.0162798725068569
5555.23255813953 0.0164523962885141
5555.90551181102 0.0167390704154968
5556.57846548251 0.0169642083346844
5557.251419154 0.0147800063714385
5557.92437282549 0.0150317111983895
5558.59732649698 0.014941543340683
5559.27028016847 0.0150792179629207
5559.94323383996 0.016636461019516
5560.61618751144 0.0169268008321524
5561.28914118293 0.016850171610713
5561.96209485442 0.0166410524398088
5562.63504852591 0.0153222270309925
5563.3080021974 0.0150048676878214
5563.98095586889 0.0153795955702662
5564.65390954038 0.0155013520270586
5565.32686321187 0.0166856665164232
5565.99981688335 0.0166347026824951
5566.67277055484 0.0171025618910789
5567.34572422633 0.0172208771109581
5568.01867789782 0.0155173977836967
5568.69163156931 0.0152090266346931
5569.3645852408 0.0152080319821835
5570.03753891229 0.0150391384959221
5570.71049258378 0.0167944524437189
5571.38344625526 0.0168361961841583
5572.05639992675 0.0171799249947071
5572.72935359824 0.0172859244048595
5573.40230726973 0.0149718336760998
5574.07526094122 0.0148995406925678
5574.74821461271 0.0151701280847192
5575.4211682842 0.015141143463552
5576.09412195569 0.0166507083922625
5576.76707562717 0.0165379345417023
5577.44002929866 0.0164463575929403
5578.11298297015 0.0164217259734869
5578.78593664164 0.0152710005640984
5579.45889031313 0.0150752048939466
5580.13184398462 0.0145530439913273
5580.80479765611 0.0147109087556601
5581.4777513276 0.0163743048906326
5582.15070499908 0.0167378000915051
5582.82365867057 0.0169283598661423
5583.49661234206 0.0168898124247789
5584.16956601355 0.0148495882749557
5584.84251968504 0.0147090349346399
5585.51547335653 0.0146600725129247
5586.18842702802 0.0147416545078158
5586.86138069951 0.0164014045149088
5587.53433437099 0.0166032109409571
5588.20728804248 0.0169540122151375
5588.88024171397 0.0170812476426363
5589.55319538546 0.0155911054462194
5590.22614905695 0.0157655775547028
5590.89910272844 0.0152579471468925
5591.57205639993 0.0155583079904318
5592.24501007141 0.0169386342167854
5592.9179637429 0.0169236082583666
5593.59091741439 0.0170346777886152
5594.26387108588 0.0173105131834745
5594.93682475737 0.0157568044960499
5595.60977842886 0.0161041636019945
5596.28273210035 0.0156381540000439
5596.95568577184 0.0157066732645035
5597.62863944333 0.0176825355738401
5598.30159311481 0.0182079672813416
5598.9745467863 0.0190797299146652
5599.64750045779 0.0190902594476938
5600.32045412928 0.0169085580855608
5600.99340780077 0.0168167687952518
5601.66636147226 0.0167600121349096
5602.33931514375 0.016638346016407
5603.01226881524 0.0180428139865398
5603.68522248672 0.0182052422314882
5604.35817615821 0.0174572821706533
5605.0311298297 0.0173379294574261
5605.70408350119 0.0156110469251871
5606.37703717268 0.0154559062793851
5607.04999084417 0.0155145842581987
5607.72294451566 0.0155593464151025
5608.39589818714 0.0165528189390898
5609.06885185863 0.0167482476681471
5609.74180553012 0.0171320717781782
5610.41475920161 0.0170829519629478
5611.0877128731 0.0151800708845258
5611.76066654459 0.0150657668709755
5612.43362021608 0.015174069441855
5613.10657388757 0.0153137529268861
5613.77952755906 0.0169629957526922
5614.45248123054 0.0168879218399525
5615.12543490203 0.0171261392533779
5615.79838857352 0.0172070469707251
5616.47134224501 0.0151146817952394
5617.1442959165 0.0153292845934629
5617.81724958799 0.0151390712708235
5618.49020325948 0.0151639766991138
5619.16315693096 0.0171133261173964
5619.83611060245 0.0170073173940182
5620.50906427394 0.0168973300606012
5621.18201794543 0.0167887657880783
5621.85497161692 0.0151551589369774
5622.52792528841 0.0151137737557292
5623.2008789599 0.0151766194030643
5623.87383263139 0.0146949458867311
5624.54678630287 0.0168196428567171
5625.21973997436 0.0166993569582701
5625.89269364585 0.0167289618402719
5626.56564731734 0.0167673248797655
5627.23860098883 0.0148761477321386
5627.91155466032 0.0148957669734955
5628.58450833181 0.0150210298597813
5629.2574620033 0.0150905651971698
5629.93041567478 0.0168086662888527
5630.60336934627 0.0168025996536016
5631.27632301776 0.0166204441338778
5631.94927668925 0.0165855474770069
5632.62223036074 0.0151952104642987
5633.29518403223 0.0153487212955952
5633.96813770372 0.0150602580979466
5634.64109137521 0.0152796451002359
5635.31404504669 0.0168736837804317
5635.98699871818 0.0167267341166735
5636.65995238967 0.0168308075517416
5637.33290606116 0.0170812029391527
5638.00585973265 0.0152455195784569
5638.67881340414 0.0155521854758263
5639.35176707563 0.0155122177675366
5640.02472074712 0.0154771087691188
5640.6976744186 0.0169664099812508
5641.37062809009 0.0171923637390137
5642.04358176158 0.0180118251591921
5642.71653543307 0.0178163833916187
5643.38948910456 0.0159503165632486
5644.06244277605 0.0160794369876385
5644.73539644754 0.016340509057045
5645.40835011903 0.01626599393785
5646.08130379051 0.0173504501581192
5646.754257462 0.0176663249731064
5647.42721113349 0.0184847041964531
5648.10016480498 0.0184833873063326
5648.77311847647 0.016501547768712
5649.44607214796 0.0166681502014399
5650.11902581945 0.0163559652864933
5650.79197949094 0.0166862793266773
5651.46493316242 0.0183632671833038
5652.13788683391 0.0183744970709085
5652.8108405054 0.0181532446295023
5653.48379417689 0.018043277785182
5654.15674784838 0.0161134637892246
5654.82970151987 0.0159784145653248
5655.50265519136 0.0162090044468641
5656.17560886285 0.016240082681179
5656.84856253433 0.0183964129537344
5657.52151620582 0.0179473590105772
5658.19446987731 0.0178180672228336
5658.8674235488 0.017777182161808
5659.54037722029 0.015904126688838
5660.21333089178 0.0158699490129948
5660.88628456327 0.0161019507795572
5661.55923823475 0.0158198736608028
5662.23219190624 0.0177770927548409
5662.90514557773 0.0176400654017925
5663.57809924922 0.0176762063056231
5664.25105292071 0.0176508612930775
5664.9240065922 0.0160414483398199
5665.59696026369 0.0158157851547003
5666.26991393518 0.016067061573267
5666.94286760667 0.0162173453718424
5667.61582127815 0.0179364196956158
5668.28877494964 0.0178569536656141
5668.96172862113 0.0170427449047565
5669.63468229262 0.0171225015074015
5670.30763596411 0.0157802887260914
5670.9805896356 0.0159665513783693
5671.65354330709 0.0156446173787117
5672.32649697858 0.0156455580145121
5672.99945065006 0.0175186544656754
5673.67240432155 0.0173494648188353
5674.34535799304 0.0185491293668747
5675.01831166453 0.0187770072370768
5675.69126533602 0.0163085255771875
5676.36421900751 0.0167585015296936
5677.037172679 0.0164467785507441
5677.71012635048 0.0166450664401054
5678.38308002197 0.0185449384152889
5679.05603369346 0.0190057381987572
5679.72898736495 0.0186061002314091
5680.40194103644 0.0185465905815363
5681.07489470793 0.0166716035455465
5681.74784837942 0.0165643990039825
5682.42080205091 0.0163280982524157
5683.0937557224 0.0166136529296637
5683.76670939388 0.0185749605298042
5684.43966306537 0.0185977164655924
5685.11261673686 0.018786771222949
5685.78557040835 0.0185992270708084
5686.45852407984 0.0169400665909052
5687.13147775133 0.0166615191847086
5687.80443142282 0.0166148599237204
5688.4773850943 0.0169456657022238
5689.15033876579 0.0188173893839121
5689.82329243728 0.0189820062369108
5690.49624610877 0.0181889496743679
5691.16919978026 0.0182143524289131
5691.84215345175 0.0163054764270782
5692.51510712324 0.0164466742426157
5693.18806079473 0.0166047401726246
5693.86101446621 0.0168784148991108
5694.5339681377 0.0180047787725925
5695.20692180919 0.0184071008116007
5695.87987548068 0.0184264928102493
5696.55282915217 0.0179878305643797
5697.22578282366 0.0164318643510342
5697.89873649515 0.0163271799683571
5698.57169016664 0.0164127387106419
5699.24464383812 0.0165028646588326
5699.91759750961 0.0183686446398497
5700.5905511811 0.0183213595300913
5701.26350485259 0.0181988272815943
5701.93645852408 0.01809973269701
5702.60941219557 0.0160962510854006
5703.28236586706 0.0161982644349337
5703.95531953855 0.0163286365568638
5704.62827321003 0.0163633413612843
5705.30122688152 0.0185762792825699
5705.97418055301 0.018257038667798
5706.6471342245 0.0179336722940207
5707.32008789599 0.0176187548786402
5707.99304156748 0.0163006111979485
5708.66599523897 0.0164051316678524
5709.33894891046 0.0159916207194328
5710.01190258194 0.0159343667328358
5710.68485625343 0.0182849355041981
5711.35780992492 0.0177369546145201
5712.03076359641 0.0183074790984392
5712.7037172679 0.0184084437787533
5713.37667093939 0.0162330772727728
5714.04962461088 0.0162784531712532
5714.72257828237 0.0161627139896154
5715.39553195385 0.0161013938486576
5716.06848562534 0.0181716792285442
5716.74143929683 0.0182980541139841
5717.41439296832 0.0185166578739882
5718.08734663981 0.0181190669536591
5718.7603003113 0.0163313969969749
5719.43325398279 0.0164266712963581
5720.10620765428 0.016075661405921
5720.77916132576 0.0160840414464474
5721.45211499725 0.0178486835211515
5722.12506866874 0.0180648658424616
5722.79802234023 0.0182622820138931
5723.47097601172 0.0181346945464611
5724.14392968321 0.015979889780283
5724.8168833547 0.0161680821329355
5725.48983702619 0.0157934930175543
5726.16279069767 0.0158495176583529
5726.83574436916 0.0178655479103327
5727.50869804065 0.0178202800452709
5728.18165171214 0.0175141897052526
5728.85460538363 0.0174256153404713
5729.52755905512 0.0159148089587688
5730.20051272661 0.0157752372324467
5730.8734663981 0.015751775354147
5731.54642006958 0.0155820585787296
5732.21937374107 0.0176675990223885
5732.89232741256 0.0175116676837206
5733.56528108405 0.0180423650890589
5734.23823475554 0.0181761775165796
5734.91118842703 0.0161390453577042
5735.58414209852 0.0161105897277594
5736.25709577001 0.0164991188794374
5736.93004944149 0.0162562876939774
5737.60300311298 0.0183498356491327
5738.27595678447 0.0185243003070354
5738.94891045596 0.0174503978341818
5739.62186412745 0.0175532847642899
5740.29481779894 0.0156115023419261
5740.96777147043 0.0159279517829418
5741.64072514192 0.0156126040965319
5742.3136788134 0.0157327819615602
5742.98663248489 0.0180495735257864
5743.65958615638 0.017825486138463
5744.33253982787 0.01802041195333
5745.00549349936 0.0184096023440361
5745.67844717085 0.0164603926241398
5746.35140084234 0.0164464619010687
5747.02435451383 0.0161202792078257
5747.69730818531 0.0165702030062675
5748.3702618568 0.0185188502073288
5749.04321552829 0.0189077407121658
5749.71616919978 0.0183448921889067
5750.38912287127 0.0184340197592974
5751.06207654276 0.0162884630262852
5751.73503021425 0.0166355185210705
5752.40798388574 0.0162239279597998
5753.08093755722 0.0164958424866199
5753.75389122871 0.0182412602007389
5754.4268449002 0.0184899568557739
5755.09979857169 0.0185680873692036
5755.77275224318 0.0188110657036304
5756.44570591467 0.0166285112500191
5757.11865958616 0.0165851321071386
5757.79161325764 0.0159834660589695
5758.46456692913 0.0163261257112026
5759.13752060062 0.0178321786224842
5759.81047427211 0.0184101536870003
5760.4834279436 0.0180622115731239
5761.15638161509 0.0184703469276428
5761.82933528658 0.0164018180221319
5762.50228895807 0.0162980444729328
5763.17524262956 0.0163480434566736
5763.84819630104 0.0161602012813091
5764.52114997253 0.0183518286794424
5765.19410364402 0.0179533641785383
5765.86705731551 0.0186793301254511
5766.540010987 0.0188686326146126
5767.21296465849 0.0164433214813471
5767.88591832998 0.0165145359933376
5768.55887200146 0.0168290194123983
5769.23182567295 0.0165430102497339
5769.90477934444 0.0187326576560736
5770.57773301593 0.0186742506921291
5771.25068668742 0.0198126919567585
5771.92364035891 0.0198211502283812
5772.5965940304 0.0173119511455297
5773.26954770189 0.0175647065043449
5773.94250137337 0.0173520408570766
5774.61545504486 0.0175529140979052
5775.28840871635 0.0196206457912922
5775.96136238784 0.0195401329547167
5776.63431605933 0.0192444007843733
5777.30726973082 0.0192414447665215
5777.98022340231 0.0171276722103357
5778.6531770738 0.0170608703047037
5779.32613074528 0.0174114946275949
5779.99908441677 0.0174715556204319
5780.67203808826 0.0194287896156311
5781.34499175975 0.0195506568998098
5782.01794543124 0.0188300274312496
5782.69089910273 0.018954599276185
5783.36385277422 0.0172062236815691
5784.03680644571 0.0171098243445158
5784.70976011719 0.016751866787672
5785.38271378868 0.0166446380317211
5786.05566746017 0.0191908665001392
5786.72862113166 0.0191120952367783
5787.40157480315 0.019596841186285
5788.07452847464 0.0193602256476879
5788.74748214613 0.017358236014843
5789.42043581762 0.0172492098063231
5790.0933894891 0.0166712682694197
5790.76634316059 0.016792893409729
5791.43929683208 0.0192920956760645
5792.11225050357 0.0193851739168167
5792.78520417506 0.0193482898175716
5793.45815784655 0.0192970633506775
5794.13111151804 0.0169951617717743
5794.80406518953 0.0170109141618013
5795.47701886101 0.0174893867224455
5796.1499725325 0.0175776369869709
5796.82292620399 0.0195841249078512
5797.49587987548 0.0193039570003748
5798.16883354697 0.0191774144768715
5798.84178721846 0.0191845744848251
5799.51474088995 0.016843918710947
5800.18769456144 0.0171382408589125
5800.86064823292 0.0171450339257717
5801.53360190441 0.0173435509204865
5802.2065555759 0.019233351573348
5802.87950924739 0.0188296027481556
5803.55246291888 0.0194110814481974
5804.22541659037 0.0189425069838762
5804.89837026186 0.0174562372267246
5805.57132393335 0.0172067303210497
5806.24427760483 0.0174226220697165
5806.91723127632 0.0173591412603855
5807.59018494781 0.0190822742879391
5808.2631386193 0.0191540829837322
5808.93609229079 0.0188392158597708
5809.60904596228 0.0190715007483959
5810.28199963377 0.0167899746447802
5810.95495330526 0.0171071831136942
5811.62790697674 0.0169511809945107
5812.30086064823 0.0165400225669146
5812.97381431972 0.0188765320926905
5813.64676799121 0.0187957286834717
5814.3197216627 0.0183959305286407
5814.99267533419 0.0184397995471954
5815.66562900568 0.0163636356592178
5816.33858267717 0.0164240151643753
5817.01153634865 0.0162935443222523
5817.68449002014 0.0165128074586391
5818.35744369163 0.0183940380811691
5819.03039736312 0.0184530727565289
5819.70335103461 0.0190158654004335
5820.3763047061 0.0190402828156948
5821.04925837759 0.0171724278479815
5821.72221204908 0.0172345824539661
5822.39516572056 0.0173273123800755
5823.06811939205 0.0171240381896496
5823.74107306354 0.0192196629941463
5824.41402673503 0.019208000972867
5825.08698040652 0.0190568901598454
5825.75993407801 0.0194366723299026
5826.4328877495 0.0170267857611179
5827.10584142098 0.0173781588673592
5827.77879509247 0.0173316672444344
5828.45174876396 0.0175815299153328
5829.12470243545 0.0196450222283602
5829.79765610694 0.0195310488343239
5830.47060977843 0.0195423197001219
5831.14356344992 0.019496975466609
5831.81651712141 0.0171763114631176
5832.4894707929 0.0173819344490767
5833.16242446438 0.0176069345325232
5833.83537813587 0.0175114050507545
5834.50833180736 0.0195517409592867
5835.18128547885 0.0191824845969677
5835.85423915034 0.0196455158293247
5836.52719282183 0.0193848460912704
5837.20014649332 0.0171821787953377
5837.8731001648 0.0172152854502201
5838.54605383629 0.0169668421149254
5839.21900750778 0.0171057190746069
5839.89196117927 0.0192985255271196
5840.56491485076 0.0191911309957504
5841.23786852225 0.0193546172231436
5841.91082219374 0.019494304433465
5842.58377586523 0.0173956956714392
5843.25672953671 0.0170481950044632
5843.9296832082 0.0171750318259001
5844.60263687969 0.0170409921556711
5845.27559055118 0.0187854897230864
5845.94854422267 0.0190668255090714
5846.62149789416 0.0198754239827394
5847.29445156565 0.0192090719938278
5847.96740523714 0.018066044896841
5848.64035890862 0.0177536383271217
5849.31331258011 0.0177074242383242
5849.9862662516 0.0174615066498518
5850.65921992309 0.0200342442840338
5851.33217359458 0.0200814791023731
5852.00512726607 0.0195338204503059
5852.67808093756 0.0199235118925571
5853.35103460905 0.0178188178688288
5854.02398828053 0.0178697593510151
5854.69694195202 0.0180772766470909
5855.36989562351 0.0177229568362236
5856.042849295 0.0202072914689779
5856.71580296649 0.019972400739789
5857.38875663798 0.0199541617184877
5858.06171030947 0.0199819896370173
5858.73466398096 0.0177558250725269
5859.40761765244 0.0177467968314886
5860.08057132393 0.0180583260953426
5860.75352499542 0.0176680535078049
5861.42647866691 0.0200116857886314
5862.0994323384 0.0198214948177338
5862.77238600989 0.0195902436971664
5863.44533968138 0.0199042353779078
5864.11829335287 0.0175420083105564
5864.79124702435 0.0174749549478292
5865.46420069584 0.0177231207489967
5866.13715436733 0.0172161813825369
5866.81010803882 0.0198242552578449
5867.48306171031 0.0198075585067272
5868.1560153818 0.0190262421965599
5868.82896905329 0.0193117875605822
5869.50192272478 0.0171274896711111
5870.17487639626 0.0172867868095636
5870.84783006775 0.0170861948281527
5871.52078373924 0.0171652268618345
5872.19373741073 0.0196988880634308
5872.86669108222 0.019424831494689
5873.53964475371 0.0195428468286991
5874.2125984252 0.0196568015962839
5874.88555209669 0.0177315082401037
5875.55850576817 0.0178778115659952
5876.23145943966 0.0173399373888969
5876.90441311115 0.0175981838256121
5877.57736678264 0.0198670774698257
5878.25032045413 0.0197510067373514
5878.92327412562 0.0197646748274565
5879.59622779711 0.0204274300485849
5880.26918146859 0.0176165327429771
5880.94213514008 0.0176790077239275
5881.61508881157 0.017964132130146
5882.28804248306 0.0176491905003786
5882.96099615455 0.0199963841587305
5883.63394982604 0.019636083394289
5884.30690349753 0.0197923351079226
5884.97985716902 0.0195863824337721
5885.65281084051 0.0174493417143822
5886.32576451199 0.0172718614339828
5886.99871818348 0.0175135303288698
5887.67167185497 0.0174762364476919
5888.34462552646 0.0193202365189791
5889.01757919795 0.0189823023974895
5889.69053286944 0.0196218378841877
5890.36348654093 0.0196066834032536
5891.03644021242 0.0174677334725857
5891.7093938839 0.0173874795436859
5892.38234755539 0.0173510611057281
5893.05530122688 0.0174996517598629
5893.72825489837 0.0191085301339626
5894.40120856986 0.0192426815629005
5895.07416224135 0.019829586148262
5895.74711591284 0.0195262767374516
5896.42006958432 0.0173313096165657
5897.09302325581 0.0173150431364775
5897.7659769273 0.0175539571791887
5898.43893059879 0.0171863529831171
5899.11188427028 0.019222566857934
5899.78483794177 0.019137155264616
5900.45779161326 0.0200755037367344
5901.13074528475 0.0202996451407671
5901.80369895624 0.0179140102118254
5902.47665262772 0.0182162132114172
5903.14960629921 0.0183607917279005
5903.8225599707 0.0182737465947866
5904.49551364219 0.0203623212873936
5905.16846731368 0.0208100583404303
5905.84142098517 0.0205657631158829
5906.51437465666 0.0206803269684315
5907.18732832814 0.0183455497026443
5907.86028199963 0.01817268691957
5908.53323567112 0.0184999313205481
5909.20618934261 0.0181488394737244
5909.8791430141 0.0206374209374189
5910.55209668559 0.020487654954195
5911.22505035708 0.0206577144563198
5911.89800402857 0.0205233246088028
5912.57095770005 0.0185171775519848
5913.24391137154 0.0187436304986477
5913.91686504303 0.0186006594449282
5914.58981871452 0.0188092198222876
5915.26277238601 0.0210779570043087
5915.9357260575 0.0210782904177904
5916.60867972899 0.0204952470958233
5917.28163340048 0.0208200886845589
5917.95458707196 0.0184067692607641
5918.62754074345 0.0182598866522312
5919.30049441494 0.0184192918241024
5919.97344808643 0.0185919627547264
5920.64640175792 0.0207004472613335
5921.31935542941 0.021367697045207
5921.9923091009 0.0208491943776608
5922.66526277239 0.0208332072943449
5923.33821644387 0.0186821650713682
5924.01117011536 0.0187253411859274
5924.68412378685 0.0185000766068697
5925.35707745834 0.01831379160285
5926.03003112983 0.0203892514109612
5926.70298480132 0.0203684698790312
5927.37593847281 0.0205914545804262
5928.0488921443 0.0208892785012722
5928.72184581578 0.0189777258783579
5929.39479948727 0.0187857747077942
5930.06775315876 0.0185057055205107
5930.74070683025 0.0181598924100399
5931.41366050174 0.0205614361912012
5932.08661417323 0.0202652141451836
5932.75956784472 0.0212094597518444
5933.43252151621 0.0211745016276836
5934.10547518769 0.0183603279292583
5934.77842885918 0.0185990054160357
5935.45138253067 0.0189691632986069
5936.12433620216 0.018984155729413
5936.79728987365 0.0207204837352037
5937.47024354514 0.0207580886781216
5938.14319721663 0.0209479238837957
5938.81615088812 0.021247087046504
5939.4891045596 0.0184768568724394
5940.16205823109 0.0183870084583759
5940.83501190258 0.0189087186008692
5941.50796557407 0.0188858807086945
5942.18091924556 0.0208223015069962
5942.85387291705 0.020720649510622
5943.52682658854 0.020191902294755
5944.19978026003 0.0201918389648199
5944.87273393151 0.0182533133774996
5945.545687603 0.0182533748447895
5946.21864127449 0.0182197745889425
5946.89159494598 0.0180462915450335
5947.56454861747 0.0201569553464651
5948.23750228896 0.02003113925457
5948.91045596045 0.0203513372689486
5949.58340963193 0.0200183596462011
5950.25636330342 0.017781674861908
5950.92931697491 0.0178903397172689
5951.6022706464 0.0180768836289644
5952.27522431789 0.0178754013031721
5952.94817798938 0.0204832889139652
5953.62113166087 0.0202196259051561
5954.29408533236 0.0198836773633957
5954.96703900385 0.0197415146976709
5955.63999267533 0.0176622290164232
5956.31294634682 0.017677353695035
5956.98590001831 0.0176231451332569
5957.6588536898 0.0176394283771515
5958.33180736129 0.0197087097913027
5959.00476103278 0.0197139605879784
5959.67771470427 0.0199690908193588
5960.35066837576 0.0199660416692495
5961.02362204724 0.0176140833646059
5961.69657571873 0.0173967946320772
5962.36952939022 0.0176545549184084
5963.04248306171 0.0174733027815819
5963.7154367332 0.0202112309634686
5964.38839040469 0.0196218881756067
5965.06134407618 0.0195293109863997
5965.73429774766 0.019699826836586
5966.40725141915 0.0174655225127935
5967.08020509064 0.017727455124259
5967.75315876213 0.0175241585820913
5968.42611243362 0.0175952818244696
5969.09906610511 0.0201909616589546
5969.7720197766 0.0199466962367296
5970.44497344809 0.0196571722626686
5971.11792711958 0.0197057723999023
5971.79088079106 0.0176217313855886
5972.46383446255 0.0175156760960817
5973.13678813404 0.0179528873413801
5973.80974180553 0.0179444197565317
5974.48269547702 0.0198530070483685
5975.15564914851 0.0196920111775398
5975.82860282 0.0205788407474756
5976.50155649148 0.0204246528446674
5977.17451016297 0.018344022333622
5977.84746383446 0.0183114763349295
5978.52041750595 0.0184460617601871
5979.19337117744 0.0182176157832146
5979.86632484893 0.0203345250338316
5980.53927852042 0.020299457013607
5981.21223219191 0.0201802328228951
5981.88518586339 0.019901217892766
5982.55813953488 0.0179120004177094
5983.23109320637 0.0179620496928692
5983.90404687786 0.0179769918322563
5984.57700054935 0.0178283434361219
5985.24995422084 0.0201219078153372
5985.92290789233 0.019660122692585
5986.59586156382 0.0207979902625084
5987.2688152353 0.0207872800529003
5987.94176890679 0.0185808055102825
5988.61472257828 0.0184977296739817
5989.28767624977 0.0183987077325583
5989.96062992126 0.0184827838093042
5990.63358359275 0.020697919651866
5991.30653726424 0.0203430000692606
5991.97949093573 0.0206115767359734
5992.65244460721 0.0205635968595743
5993.3253982787 0.018468240275979
5993.99835195019 0.0182326324284077
5994.67130562168 0.0186937712132931
5995.34425929317 0.0187065619975328
5996.01721296466 0.0204759426414967
5996.69016663615 0.0203655045479536
5997.36312030764 0.0211583897471428
5998.03607397912 0.0209073256701231
5998.70902765061 0.0189633704721928
5999.3819813221 0.0188604909926653
6000.05493499359 0.0189581252634525
6000.72788866508 0.0188756994903088
6001.40084233657 0.0210185125470161
6002.07379600806 0.0210776589810848
6002.74674967955 0.0210102610290051
6003.41970335103 0.0211112722754478
6004.09265702252 0.0181565657258034
6004.76561069401 0.0186990685760975
6005.4385643655 0.0184216760098934
6006.11151803699 0.0185280740261078
6006.78447170848 0.0206946432590485
6007.45742537997 0.020818755030632
6008.13037905146 0.0206662025302649
6008.80333272294 0.0202961340546608
6009.47628639443 0.0186356548219919
6010.14924006592 0.0183846782892942
6010.82219373741 0.0183161702007055
6011.4951474089 0.0182309541851282
6012.16810108039 0.0206783041357994
6012.84105475188 0.0202967245131731
6013.51400842337 0.0208624731749296
6014.18696209485 0.0205714218318462
6014.85991576634 0.0186879765242338
6015.53286943783 0.0187566820532084
6016.20582310932 0.0185610558837652
6016.87877678081 0.0186170116066933
6017.5517304523 0.0208369698375463
6018.22468412379 0.0204766485840082
6018.89763779527 0.0212907046079636
6019.57059146676 0.0211079996079206
6020.24354513825 0.0193378608673811
6020.91649880974 0.0192678328603506
6021.58945248123 0.0194724872708321
6022.26240615272 0.0192462168633938
6022.93535982421 0.0214911252260208
6023.6083134957 0.0215246323496103
6024.28126716719 0.0211622100323439
6024.95422083867 0.0215606484562159
6025.62717451016 0.0191770046949387
6026.30012818165 0.019395112991333
6026.97308185314 0.0193370990455151
6027.64603552463 0.0193573199212551
6028.31898919612 0.0216338001191616
6028.99194286761 0.021602226421237
6029.6648965391 0.0213356055319309
6030.33785021058 0.0213149059563875
6031.01080388207 0.0191794205456972
6031.68375755356 0.018614498898387
6032.35671122505 0.0190566498786211
6033.02966489654 0.019080949947238
6033.70261856803 0.0212110280990601
6034.37557223952 0.0210930034518242
6035.04852591101 0.0206308998167515
6035.72147958249 0.0210571326315403
6036.39443325398 0.0192135721445084
6037.06738692547 0.0190275013446808
6037.74034059696 0.0192572101950645
6038.41329426845 0.0190449114888906
6039.08624793994 0.0213852655142546
6039.75920161143 0.0215224251151085
6040.43215528292 0.0208598431199789
6041.1051089544 0.0207200292497873
6041.77806262589 0.0184667017310858
6042.45101629738 0.0183639880269766
6043.12396996887 0.0187044478952885
6043.79692364036 0.0182137154042721
6044.46987731185 0.0208153277635574
6045.14283098334 0.0205401852726936
6045.81578465482 0.0207162629812956
6046.48873832631 0.0205028913915157
6047.1616919978 0.0187312569469213
6047.83464566929 0.0186673700809479
6048.50759934078 0.0185830648988485
6049.18055301227 0.0186217371374369
6049.85350668376 0.0210904702544212
6050.52646035525 0.0209712013602257
6051.19941402674 0.0207988228648901
6051.87236769822 0.0206851176917553
6052.54532136971 0.0189049318432808
6053.2182750412 0.0186889786273241
6053.89122871269 0.0189300552010536
6054.56418238418 0.0189363043755293
6055.23713605567 0.021644027903676
6055.91008972716 0.0214581713080406
6056.58304339864 0.0209978222846985
6057.25599707013 0.0209696087986231
6057.92895074162 0.0189834050834179
6058.60190441311 0.0188828706741333
6059.2748580846 0.0189851857721806
6059.94781175609 0.0191069822758436
6060.62076542758 0.0215406008064747
6061.29371909907 0.0215911064296961
6061.96667277055 0.0212799552828074
6062.63962644204 0.020827978849411
6063.31258011353 0.0190152321010828
6063.98553378502 0.0191050209105015
6064.65848745651 0.0188092198222876
6065.331441128 0.0184150785207748
6066.00439479949 0.0209576636552811
6066.67734847098 0.0210788901895285
6067.35030214246 0.0206960868090391
6068.02325581395 0.020491000264883
6068.69620948544 0.018629964441061
6069.36916315693 0.0181200373917818
6070.04211682842 0.0190185513347387
6070.71507049991 0.0186677612364292
6071.3880241714 0.0202298536896706
6072.06097784289 0.0199051462113857
6072.73393151437 0.0217863898724318
6073.40688518586 0.0218510683625937
6074.07983885735 0.0194700360298157
6074.75279252884 0.0195566471666098
6075.42574620033 0.0191156938672066
6076.09869987182 0.0194711480289698
6076.77165354331 0.0220854934304953
6077.4446072148 0.0219938717782497
6078.11756088628 0.0222946647554636
6078.79051455777 0.021869083866477
6079.46346822926 0.0198616553097963
6080.13642190075 0.0196632072329521
6080.80937557224 0.0194628145545721
6081.48232924373 0.019801776856184
6082.15528291522 0.0221733879297972
6082.82823658671 0.0222392752766609
6083.50119025819 0.0221428275108337
6084.17414392968 0.0219329837709665
6084.84709760117 0.0197748001664877
6085.52005127266 0.0195303224027157
6086.19300494415 0.0194143019616604
6086.86595861564 0.0196429640054703
6087.53891228713 0.0217181276530027
6088.21186595862 0.0216583181172609
6088.8848196301 0.0214925315231085
6089.55777330159 0.0216542389243841
6090.23072697308 0.0190573800355196
6090.90368064457 0.0195742379873991
6091.57663431606 0.0193241108208895
6092.24958798755 0.0194578468799591
6092.92254165904 0.0212407112121582
6093.59549533053 0.0210500303655863
6094.26844900201 0.021350085735321
6094.9414026735 0.0213176347315311
6095.61435634499 0.0192919243127108
6096.28731001648 0.0194426234811544
6096.96026368797 0.0194855500012636
6097.63321735946 0.0195417944341898
6098.30617103095 0.021493224427104
6098.97912470244 0.0216801930218935
6099.65207837392 0.0206910073757172
6100.32503204541 0.0206418819725513
6100.9979857169 0.01933578774333
6101.67093938839 0.0190007891505957
6102.34389305988 0.0189784672111273
6103.01684673137 0.0190744288265705
6103.68980040286 0.0214900746941566
6104.36275407435 0.0211867559701204
6105.03570774583 0.021325409412384
6105.70866141732 0.0214503575116396
6106.38161508881 0.019378462806344
6107.0545687603 0.0193636249750853
6107.72752243179 0.0192744992673397
6108.40047610328 0.0194705650210381
6109.07342977477 0.0215103141963482
6109.74638344626 0.0213677883148193
6110.41933711774 0.0213523469865322
6111.09229078923 0.0219136346131563
6111.76524446072 0.019403949379921
6112.43819813221 0.0198786035180092
6113.1111518037 0.019383667036891
6113.78410547519 0.019780732691288
6114.45705914668 0.0220343079417944
6115.13001281816 0.0223560202866793
6115.80296648965 0.0236483663320541
6116.47592016114 0.0233813486993313
6117.14887383263 0.0209302715957165
6117.82182750412 0.020548652857542
6118.49478117561 0.0207690913230181
6119.1677348471 0.0204011779278517
6119.84068851859 0.0229387152940035
6120.51364219008 0.0221667159348726
6121.18659586156 0.0226079281419516
6121.85954953305 0.0222693793475628
6122.53250320454 0.019857831299305
6123.20545687603 0.0198800377547741
6123.87841054752 0.0203409139066935
6124.55136421901 0.0198466125875711
6125.2243178905 0.0219744686037302
6125.89727156198 0.0217643100768328
6126.57022523347 0.020915724337101
6127.24317890496 0.0209468342363834
6127.91613257645 0.0188025683164597
6128.58908624794 0.0189388729631901
6129.26203991943 0.0185730140656233
6129.93499359092 0.0189919322729111
6130.60794726241 0.0209870859980583
6131.28090093389 0.02083919942379
6131.95385460538 0.0204730108380318
6132.62680827687 0.0207557938992977
6133.29976194836 0.0184267032891512
6133.97271561985 0.0184393543750048
6134.64566929134 0.0183758698403835
6135.31862296283 0.0182058606296778
6135.99157663432 0.0201988257467747
6136.6645303058 0.0204925108700991
6137.33748397729 0.0208889916539192
6138.01043764878 0.020989041775465
6138.68339132027 0.0193352568894625
6139.35634499176 0.0193962212651968
6140.02929866325 0.0185019392520189
6140.70225233474 0.0186809804290533
6141.37520600623 0.0209998097270727
6142.04815967771 0.0210336465388536
6142.7211133492 0.0210982672870159
6143.39406702069 0.0212677847594023
6144.06702069218 0.0186794623732567
6144.73997436367 0.0188885293900967
6145.41292803516 0.0185525994747877
6146.08588170665 0.0186363104730844
6146.75883537814 0.0209107901901007
6147.43178904962 0.0207963790744543
6148.10474272111 0.0210965275764465
6148.7776963926 0.0214749481528997
6149.45065006409 0.0196763891726732
6150.12360373558 0.0192685667425394
6150.79655740707 0.0194693151861429
6151.46951107856 0.0193358529359102
6152.14246475005 0.0215155258774757
6152.81541842153 0.021588446572423
6153.48837209302 0.0213223285973072
6154.16132576451 0.021067937836051
6154.834279436 0.019403038546443
6155.50723310749 0.0191889274865389
6156.18018677898 0.019432021304965
6156.85314045047 0.0196365267038345
6157.52609412196 0.0212881397455931
6158.19904779344 0.0215482674539089
6158.87200146493 0.0222144406288862
6159.54495513642 0.0220103394240141
6160.21790880791 0.0195478387176991
6160.8908624794 0.0197925940155983
6161.56381615089 0.0200882125645876
6162.23676982238 0.0197540167719126
6162.90972349387 0.0220914799720049
6163.58267716535 0.0216350629925728
6164.25563083684 0.0223921202123165
6164.92858450833 0.0225514620542526
6165.60153817982 0.0204616095870733
6166.27449185131 0.0201042834669352
6166.9474455228 0.020126124843955
6167.62039919429 0.0200009178370237
6168.29335286577 0.0225538033992052
6168.96630653726 0.0224306974560022
6169.63926020875 0.022050354629755
6170.31221388024 0.0217335224151611
6170.98516755173 0.0197066254913807
6171.65812122322 0.0198139511048794
6172.33107489471 0.0192953497171402
6173.0040285662 0.0195168256759644
6173.67698223769 0.0222337115556002
6174.34993590917 0.0219302847981453
6175.02288958066 0.0213794745504856
6175.69584325215 0.0209569614380598
6176.36879692364 0.0192900933325291
6177.04175059513 0.0190930683165789
6177.71470426662 0.0190306920558214
6178.38765793811 0.0189219694584608
6179.0606116096 0.0216586086899042
6179.73356528108 0.0217454191297293
6180.40651895257 0.0216050390154123
6181.07947262406 0.0216120090335608
6181.75242629555 0.0193364340811968
6182.42537996704 0.0189965665340424
6183.09833363853 0.0194793716073036
6183.77128731002 0.019499022513628
6184.4442409815 0.021931866183877
6185.11719465299 0.0216308776289225
6185.79014832448 0.021299559623003
6186.46310199597 0.0214944574981928
6187.13605566746 0.0189480800181627
6187.80900933895 0.0190784633159637
6188.48196301044 0.0191153958439827
6189.15491668193 0.0189119279384613
6189.82787035342 0.0214056540280581
6190.5008240249 0.0214123018085957
6191.17377769639 0.0217168666422367
6191.84673136788 0.0219606887549162
6192.51968503937 0.0195043701678514
6193.19263871086 0.0195905845612288
6193.86559238235 0.0198394507169724
6194.53854605384 0.0203110557049513
6195.21149972532 0.0223134327679873
6195.88445339681 0.0225841049104929
6196.5574070683 0.0228362753987312
6197.23036073979 0.0228078942745924
6197.90331441128 0.0202887859195471
6198.57626808277 0.0204482022672892
6199.24922175426 0.020752826705575
6199.92217542575 0.0208265371620655
6200.59512909723 0.0234119202941656
6201.26808276872 0.0234737936407328
6201.94103644021 0.0237250626087189
6202.6139901117 0.0236433930695057
6203.28694378319 0.0213147103786469
6203.95989745468 0.0214779786765575
6204.63285112617 0.021021755412221
6205.30580479766 0.0208859462291002
6205.97875846914 0.0230294149369001
6206.65171214063 0.0230120979249477
6207.32466581212 0.0227510910481215
6207.99761948361 0.0224154070019722
6208.6705731551 0.0203247833997011
6209.34352682659 0.0200880076736212
6210.01648049808 0.0198779534548521
6210.68943416957 0.0203665588051081
6211.36238784105 0.0216783285140991
6212.03534151254 0.0221476722508669
6212.70829518403 0.0215729009360075
6213.38124885552 0.0212114900350571
6214.05420252701 0.0195697005838156
6214.7271561985 0.0197894480079412
6215.40010986999 0.0199162904173136
6216.07306354148 0.0199172664433718
6216.74601721296 0.0213489644229412
6217.41897088445 0.0214022640138865
6218.09192455594 0.0215241238474846
6218.76487822743 0.0215070061385632
6219.43783189892 0.0194910652935505
6220.11078557041 0.0196246784180403
6220.7837392419 0.0194454062730074
6221.45669291339 0.0193140115588903
6222.12964658487 0.0212274137884378
6222.80260025636 0.0215097814798355
6223.47555392785 0.0207141488790512
6224.14850759934 0.020891297608614
6224.82146127083 0.019054502248764
6225.49441494232 0.018857141956687
6226.16736861381 0.0190369468182325
6226.8403222853 0.0189264267683029
6227.51327595678 0.0213387850672007
6228.18622962827 0.0214853882789612
6228.85918329976 0.0215329881757498
6229.53213697125 0.0214138105511665
6230.20509064274 0.019254881888628
6230.87804431423 0.0193297546356916
6231.55099798572 0.0196217186748981
6232.22395165721 0.0194666925817728
6232.89690532869 0.0218810103833675
6233.56985900018 0.022149495780468
6234.24281267167 0.021792808547616
6234.91576634316 0.0219418536871672
6235.58872001465 0.0200956966727972
6236.26167368614 0.0200008060783148
6236.93462735763 0.0200944785028696
6237.60758102911 0.0204381626099348
6238.2805347006 0.0223114229738712
6238.95348837209 0.0224152840673923
6239.62644204358 0.0221452135592699
6240.29939571507 0.0220305565744638
6240.97234938656 0.0198250357061625
6241.64530305805 0.019842591136694
6242.31825672954 0.0198965333402157
6242.99121040103 0.020008098334074
6243.66416407251 0.0223379097878933
6244.337117744 0.0221493728458881
6245.01007141549 0.0217142142355442
6245.68302508698 0.0221283417195082
6246.35597875847 0.0195666197687387
6247.02893242996 0.0196847375482321
6247.70188610145 0.0198535248637199
6248.37483977294 0.0200067143887281
6249.04779344442 0.0218252055346966
6249.72074711591 0.0219834838062525
6250.3937007874 0.0226462446153164
6251.06665445889 0.0228379517793655
6251.73960813038 0.0199587512761354
6252.41256180187 0.0200066417455673
6253.08551547336 0.0200660545378923
6253.75846914484 0.0204266533255577
6254.43142281633 0.0220329724252224
6255.10437648782 0.022338354960084
6255.77733015931 0.0226478204131126
6256.4502838308 0.0223346874117851
6257.12323750229 0.0196654740720987
6257.79619117378 0.0197349283844233
6258.46914484527 0.0202889423817396
6259.14209851676 0.0201698616147041
6259.81505218824 0.0223330911248922
6260.48800585973 0.0225651785731316
6261.16095953122 0.0224724486470222
6261.83391320271 0.022455770522356
6262.5068668742 0.0201523154973984
6263.17982054569 0.0201024282723665
6263.85277421718 0.0205860920250416
6264.52572788866 0.020392868667841
6265.19868156015 0.0232401918619871
6265.87163523164 0.0232314392924309
6266.54458890313 0.0222728457301855
6267.21754257462 0.0223337281495333
6267.89049624611 0.019917381927371
6268.5634499176 0.0198216643184423
6269.23640358909 0.0199804324656725
6269.90935726057 0.0199988577514887
6270.58231093206 0.0215914193540812
6271.25526460355 0.0218165628612041
6271.92821827504 0.0221634972840548
6272.60117194653 0.0222762543708086
6273.27412561802 0.0201069638133049
6273.94707928951 0.020602336153388
6274.620032961 0.0198372099548578
6275.29298663248 0.0197006557136774
6275.96594030397 0.0219954382628202
6276.63889397546 0.0220642276108265
6277.31184764695 0.022867551073432
6277.98480131844 0.023234261199832
6278.65775498993 0.0206984784454107
6279.33070866142 0.0207847133278847
6280.00366233291 0.0208260137587786
6280.67661600439 0.0208742897957563
6281.34956967588 0.0238316003233194
6282.02252334737 0.0240488667041063
6282.69547701886 0.0234544761478901
6283.36843069035 0.0233230125159025
6284.04138436184 0.0213062930852175
6284.71433803333 0.0212869178503752
6285.38729170482 0.0215516891330481
6286.0602453763 0.0218757856637239
6286.73319904779 0.0241303611546755
6287.40615271928 0.0242548361420631
6288.07910639077 0.0232524611055851
6288.75206006226 0.0232175197452307
6289.42501373375 0.0207089558243752
6290.09796740524 0.0205169226974249
6290.77092107673 0.0206850487738848
6291.44387474821 0.0206583384424448
6292.1168284197 0.0226665772497654
6292.78978209119 0.0228284448385239
6293.46273576268 0.0228646602481604
6294.13568943417 0.0227933563292027
6294.80864310566 0.0204717628657818
6295.48159677715 0.0207041930407286
6296.15455044864 0.0208778195083141
6296.82750412012 0.0208203010261059
6297.50045779161 0.0232378505170345
6298.1734114631 0.0232016537338495
6298.84636513459 0.0221743639558554
6299.51931880608 0.0224382150918245
6300.19227247757 0.0200222730636597
6300.86522614906 0.0198406502604485
6301.53817982055 0.0192915871739388
6302.21113349203 0.0196858253329992
6302.88408716352 0.0218780506402254
6303.55704083501 0.022050354629755
6304.2299945065 0.0227888710796833
6304.90294817799 0.022608608007431
6305.57590184948 0.0199317894876003
6306.24885552097 0.0201516281813383
6306.92180919245 0.0202228110283613
6307.59476286394 0.0199807025492191
6308.26771653543 0.0222956445068121
6308.94067020692 0.0223338808864355
6309.61362387841 0.0211763177067041
6310.2865775499 0.0215803552418947
6310.95953122139 0.0194082092493773
6311.63248489288 0.0192369408905506
6312.30543856437 0.0200410652905703
6312.97839223585 0.0199381709098816
6313.65134590734 0.0222586002200842
6314.32429957883 0.022063422948122
6314.99725325032 0.0222308672964573
6315.67020692181 0.0218692943453789
6316.3431605933 0.0196052622050047
6317.01611426479 0.019813921302557
6317.68906793628 0.0199403408914804
6318.36202160776 0.0199552848935127
6319.03497527925 0.0223285090178251
6319.70792895074 0.0223314873874187
6320.38088262223 0.022982494905591
6321.05383629372 0.0229840204119682
6321.72678996521 0.0210297629237175
6322.3997436367 0.0207662880420685
6323.07269730819 0.0206119827926159
6323.74565097967 0.0203896965831518
6324.41860465116 0.0228903237730265
6325.09155832265 0.0230242721736431
6325.76451199414 0.023481409996748
6326.43746566563 0.023612080141902
6327.11041933712 0.0213344916701317
6327.78337300861 0.021572083234787
6328.4563266801 0.0211384668946266
6329.12928035158 0.0208334811031818
6329.80223402307 0.0233423393219709
6330.47518769456 0.0235241111367941
6331.14814136605 0.0229113716632128
6331.82109503754 0.0229248162358999
6332.49404870903 0.020306508988142
6333.16700238052 0.0205329842865467
6333.839956052 0.0204138923436403
6334.51290972349 0.0206136368215084
6335.18586339498 0.0231748297810555
6335.85881706647 0.0230645351111889
6336.53177073796 0.0228951517492533
6337.20472440945 0.0224298182874918
6337.87767808094 0.0204211808741093
6338.55063175243 0.0204610452055931
6339.22358542392 0.0204365942627192
6339.8965390954 0.0205739513039589
6340.56949276689 0.0228180941194296
6341.24244643838 0.022834986448288
6341.91540010987 0.0223417039960623
6342.58835378136 0.0224198661744595
6343.26130745285 0.0208839885890484
6343.93426112434 0.0208355691283941
6344.60721479582 0.0201405547559261
6345.28016846731 0.020091513171792
6345.9531221388 0.0227860752493143
6346.62607581029 0.022503973916173
6347.29902948178 0.0225298162549734
6347.97198315327 0.0227668061852455
6348.64493682476 0.0208689477294683
6349.31789049625 0.0205321051180363
6349.99084416773 0.0206730104982853
6350.66379783922 0.0202976446598768
6351.33675151071 0.023167185485363
6352.0097051822 0.02302529476583
6352.68265885369 0.0228256825357676
6353.35561252518 0.0234680119901896
6354.02856619667 0.0212652198970318
6354.70151986816 0.021234380081296
6355.37447353964 0.02049327082932
6356.04742721113 0.0208542626351118
6356.72038088262 0.0234520304948092
6357.39333455411 0.0233054105192423
6358.0662882256 0.0224419627338648
6358.73924189709 0.0229762680828571
6359.41219556858 0.0207857750356197
6360.08514924007 0.0208736062049866
6360.75810291155 0.0205337982624769
6361.43105658304 0.0207968801259995
6362.10401025453 0.0231105592101812
6362.77696392602 0.0230322256684303
6363.44991759751 0.0232778787612915
6364.122871269 0.0231715384870768
6364.79582494049 0.0213050674647093
6365.46877861198 0.0215758271515369
6366.14173228346 0.0214487947523594
6366.81468595495 0.0212767906486988
6367.48763962644 0.0234623719006777
6368.16059329793 0.0238609109073877
6368.83354696942 0.0241140425205231
6369.50650064091 0.0237619653344154
6370.1794543124 0.0221624914556742
6370.85240798389 0.0218358151614666
6371.52536165537 0.0217829439789057
6372.19831532686 0.0218583345413208
6372.87126899835 0.0242582149803638
6373.54422266984 0.0249299816787243
6374.21717634133 0.0241996496915817
6374.89013001282 0.0243205856531858
6375.56308368431 0.0213925186544657
6376.2360373558 0.0217171180993319
6376.90899102728 0.0216499883681536
6377.58194469877 0.0215631742030382
6378.25489837026 0.0238726828247309
6378.92785204175 0.0240583140403032
6379.60080571324 0.0235420987010002
6380.27375938473 0.0234162528067827
6380.94671305622 0.02122488245368
6381.61966672771 0.0211487486958504
6382.29262039919 0.0210492890328169
6382.96557407068 0.0211340766400099
6383.63852774217 0.0231036599725485
6384.31148141366 0.0233901478350163
6384.98443508515 0.0230950247496367
6385.65738875664 0.0232612658292055
6386.33034242813 0.0210688635706902
6387.00329609961 0.0207491796463728
6387.6762497711 0.0204033683985472
6388.34920344259 0.0207074396312237
6389.02215711408 0.023186806589365
6389.69511078557 0.0228754337877035
6390.36806445706 0.0227506179362535
6391.04101812855 0.0225271992385387
6391.71397180004 0.0205957721918821
6392.38692547153 0.0204868521541357
6393.05987914301 0.020579831674695
6393.7328328145 0.0204684566706419
6394.40578648599 0.022899704053998
6395.07874015748 0.0225940328091383
6395.75169382897 0.0230968724936247
6396.42464750046 0.0229112152010202
6397.09760117195 0.0207652971148491
6397.77055484344 0.020819028839469
6398.44350851492 0.0209842771291733
6399.11646218641 0.0210813600569963
6399.7894158579 0.023986516520381
6400.46236952939 0.0236790999770164
6401.13532320088 0.0231095999479294
6401.80827687237 0.0234632175415754
6402.48123054386 0.0212288629263639
6403.15418421534 0.0215292815119028
6403.82713788683 0.021304726600647
6404.50009155832 0.0212187562137842
6405.17304522981 0.0236702505499125
6405.8459989013 0.0237944144755602
6406.51895257279 0.0232067089527845
6407.19190624428 0.0231608189642429
6407.86485991577 0.0209018401801586
6408.53781358726 0.0206734780222178
6409.21076725874 0.0206724442541599
6409.88372093023 0.0209659487009048
6410.55667460172 0.0237310621887445
6411.22962827321 0.0234723594039679
6411.9025819447 0.022747440263629
6412.57553561619 0.0231338478624821
6413.24848928768 0.0204472057521343
6413.92144295916 0.02039735019207
6414.59439663065 0.0203611738979816
6415.26735030214 0.0204534940421581
6415.94030397363 0.0229145344346762
6416.61325764512 0.0228584799915552
6417.28621131661 0.0231091808527708
6417.9591649881 0.0229493863880634
6418.63211865959 0.0209322609007359
6419.30507233107 0.0205513834953308
6419.97802600256 0.0210880897939205
6420.65097967405 0.020982850342989
6421.32393334554 0.0229142662137747
6421.99688701703 0.0229335203766823
6422.66984068852 0.0233835708349943
6423.34279436001 0.0232598427683115
6424.0157480315 0.0209011100232601
6424.68870170298 0.0208694413304329
6425.36165537447 0.021209079772234
6426.03460904596 0.0209252722561359
6426.70756271745 0.0236019808799028
6427.38051638894 0.0232283528894186
6428.05347006043 0.0230489932000637
6428.72642373192 0.023026816546917
6429.39937740341 0.02082284912467
6430.07233107489 0.0212061312049627
6430.74528474638 0.0210441667586565
6431.41823841787 0.0204961355775595
6432.09119208936 0.022930983453989
6432.76414576085 0.0231462530791759
6433.43709943234 0.0232599563896656
6434.11005310383 0.0232926812022924
6434.78300677532 0.0212532412260771
6435.4559604468 0.0207912623882294
6436.12891411829 0.0207237396389246
6436.80186778978 0.0207819435745478
6437.47482146127 0.0239024013280869
6438.14777513276 0.0232778824865818
6438.82072880425 0.0228912252932787
6439.49368247574 0.0229571890085936
6440.16663614723 0.0207112953066826
6440.83958981871 0.0209313910454512
6441.5125434902 0.0206950474530458
6442.18549716169 0.0210634674876928
6442.85845083318 0.0231825653463602
6443.53140450467 0.0234840549528599
6444.20435817616 0.0225898586213589
6444.87731184765 0.0229782313108444
6445.55026551914 0.0205130837857723
6446.22321919062 0.0209494270384312
6446.89617286211 0.0202577002346516
6447.5691265336 0.0206082537770271
6448.24208020509 0.0230400376021862
6448.91503387658 0.02344742231071
6449.58798754807 0.0241561885923147
6450.26094121956 0.0243385657668114
6450.93389489105 0.0217776168137789
6451.60684856253 0.0217665266245604
6452.27980223402 0.0216302424669266
6452.95275590551 0.0219350699335337
6453.625709577 0.0242885369807482
6454.29866324849 0.0239057932049036
6454.97161691998 0.0238243155181408
6455.64457059147 0.0236369296908379
6456.31752426295 0.0213275384157896
6456.99047793444 0.0212691351771355
6457.66343160593 0.021496182307601
6458.33638527742 0.0217398758977652
6459.00933894891 0.0237745642662048
6459.6822926204 0.0241239424794912
6460.35524629189 0.025676291435957
6461.02819996338 0.025273222476244
6461.70115363487 0.0228364020586014
6462.37410730635 0.0227862447500229
6463.04706097784 0.0226960461586714
6463.72001464933 0.0224733464419842
6464.39296832082 0.025519834831357
6465.06592199231 0.0254303384572268
6465.7388756638 0.0247428826987743
6466.41182933529 0.0241961609572172
6467.08478300678 0.0218061059713364
6467.75773667826 0.0219234749674797
6468.43069034975 0.0227014441043139
6469.10364402124 0.0221102517098188
6469.77659769273 0.024726714938879
6470.44955136422 0.0247252099215984
6471.12250503571 0.0241888165473938
6471.7954587072 0.0242033507674932
6472.46841237868 0.0215774141252041
6473.14136605017 0.0214138589799404
6473.81431972166 0.0219690222293139
6474.48727339315 0.0217755027115345
6475.16022706464 0.0246184505522251
6475.83318073613 0.0247065313160419
6476.50613440762 0.0238061118870974
6477.17908807911 0.0241167731583118
6477.8520417506 0.0214510932564735
6478.52499542208 0.0214445851743221
6479.19794909357 0.0214482415467501
6479.87090276506 0.0213435739278793
6480.54385643655 0.0240094307810068
6481.21681010804 0.024214681237936
6481.88976377953 0.0245509054511786
6482.56271745102 0.024621956050396
6483.2356711225 0.0216633323580027
6483.90862479399 0.0216231178492308
6484.58157846548 0.0218932069838047
6485.25453213697 0.0219684522598982
6485.92748580846 0.0243452414870262
6486.60043947995 0.0244079940021038
6487.27339315144 0.0241774413734674
6487.94634682293 0.0240521654486656
6488.61930049441 0.0205963626503944
6489.2922541659 0.0212859213352203
6489.96520783739 0.0210152044892311
6490.63816150888 0.0216234289109707
6491.31111518037 0.0238969456404448
6491.98406885186 0.0237864349037409
6492.65702252335 0.0244618263095617
6493.32997619484 0.0245853122323751
6494.00292986632 0.0214953999966383
6494.67588353781 0.0215864963829517
6495.3488372093 0.021574379876256
6496.02179088079 0.0215071570128202
6496.69474455228 0.0241134390234947
6497.36769822377 0.0241119619458914
6498.04065189526 0.0241206400096416
6498.71360556675 0.0247383080422878
6499.38655923823 0.0211591254919767
6500.05951290972 0.0212345328181982
6500.73246658121 0.0218722056597471
6501.4054202527 0.0217044427990913
6502.07837392419 0.0242163762450218
6502.75132759568 0.0241462178528309
6503.42428126717 0.0236856583505869
6504.09723493866 0.0238065738230944
6504.77018861014 0.0212617013603449
6505.44314228163 0.0214409399777651
6506.11609595312 0.0219833999872208
6506.78904962461 0.0220600012689829
6507.4620032961 0.0242597870528698
6508.13495696759 0.0247509758919477
6508.80791063908 0.0240002032369375
6509.48086431057 0.0239026099443436
6510.15381798205 0.0219433419406414
6510.82677165354 0.0222299657762051
6511.49972532503 0.0222580041736364
6512.17267899652 0.0216984841972589
6512.84563266801 0.0246969014406204
6513.5185863395 0.0248059537261724
6514.19154001099 0.0244316570460796
6514.86449368248 0.0245318245142698
6515.53744735396 0.0223644729703665
6516.21040102545 0.0219310782849789
6516.88335469694 0.0216752961277962
6517.55630836843 0.0221431571990252
6518.22926203992 0.0246687848120928
6518.90221571141 0.0245122537016869
6519.5751693829 0.0240463446825743
6520.24812305439 0.0242203399538994
6520.92107672587 0.0218362715095282
6521.59403039736 0.0215682256966829
6522.26698406885 0.0216876473277807
6522.93993774034 0.0215052403509617
6523.61289141183 0.0240401681512594
6524.28584508332 0.0236040782183409
6524.95879875481 0.0247827265411615
6525.63175242629 0.0242827795445919
6526.30470609778 0.0220669396221638
6526.97765976927 0.0220113974064589
6527.65061344076 0.0219531431794167
6528.32356711225 0.0222222618758678
6528.99652078374 0.024608114734292
6529.66947445523 0.0245633888989687
6530.34242812672 0.0245237518101931
6531.01538179821 0.024438314139843
6531.68833546969 0.0219809152185917
6532.36128914118 0.0218047220259905
6533.03424281267 0.0217811986804008
6533.70719648416 0.0217575132846832
6534.38015015565 0.0240351371467113
6535.05310382714 0.0238439999520779
6535.72605749863 0.024846164509654
6536.39901117012 0.0246556084603071
6537.0719648416 0.0225194357335567
6537.74491851309 0.0224610939621925
6538.41787218458 0.0219638012349606
6539.09082585607 0.0221768002957106
6539.76377952756 0.0247436631470919
6540.43673319905 0.0245135314762592
6541.10968687054 0.0241656079888344
6541.78264054202 0.024410355836153
6542.45559421351 0.0222751032561064
6543.128547885 0.0218822695314884
6543.80150155649 0.0221033338457346
6544.47445522798 0.0221881289035082
6545.14740889947 0.0246847551316023
6545.82036257096 0.0245518516749144
6546.49331624245 0.0248066652566195
6547.16626991394 0.0246155560016632
6547.83922358542 0.0220605041831732
6548.51217725691 0.0220706611871719
6549.1851309284 0.0221733693033457
6549.85808459989 0.0223783813416958
6550.53103827138 0.0247800275683403
6551.20399194287 0.0245425142347813
6551.87694561436 0.0242635961622
6552.54989928584 0.0250246822834015
6553.22285295733 0.0225658118724823
6553.89580662882 0.021905429661274
6554.56876030031 0.0222800932824612
6555.2417139718 0.0221979226917028
6555.91466764329 0.0242212228477001
6556.58762131478 0.0241279136389494
6557.26057498627 0.0232799667865038
6557.93352865775 0.0230197701603174
6558.60648232924 0.021288575604558
6559.27943600073 0.0209158584475517
6559.95238967222 0.0214434675872326
6560.62534334371 0.0208890922367573
6561.2982970152 0.023403737694025
6561.97125068669 0.0238954704254866
6562.64420435818 0.0232171043753624
6563.31715802966 0.0235186219215393
6563.99011170115 0.0212691407650709
6564.66306537264 0.0213073920458555
6565.33601904413 0.0216938387602568
6566.00897271562 0.0216045752167702
6566.68192638711 0.0242202617228031
6567.3548800586 0.0240624956786633
6568.02783373009 0.0239628665149212
6568.70078740157 0.0234467908740044
6569.37374107306 0.0214748922735453
6570.04669474455 0.0212214738130569
6570.71964841604 0.0214909985661507
6571.39260208753 0.0214998312294483
6572.06555575902 0.024451669305563
6572.73850943051 0.0241168029606342
6573.411463102 0.0236642770469189
6574.08441677348 0.0239630416035652
6574.75737044497 0.0212376769632101
6575.43032411646 0.0214276742190123
6576.10327778795 0.0213932171463966
6576.77623145944 0.0216215141117573
6577.44918513093 0.0236658919602633
6578.12213880242 0.02395274117589
6578.79509247391 0.0237526055425406
6579.46804614539 0.0237742140889168
6580.14099981688 0.0216676723212004
6580.81395348837 0.0212655384093523
6581.48690715986 0.0210965536534786
6582.15986083135 0.0213741771876812
6582.83281450284 0.0233366172760725
6583.50576817433 0.0233069267123938
6584.17872184582 0.0230033956468105
6584.8516755173 0.0232093818485737
6585.52462918879 0.0210718177258968
6586.19758286028 0.021322675049305
6586.87053653177 0.021132493391633
6587.54349020326 0.0212514568120241
6588.21644387475 0.0236161183565855
6588.88939754624 0.0236084330826998
6589.56235121773 0.0239246971905231
6590.23530488921 0.0242822300642729
6590.9082585607 0.0216521881520748
6591.58121223219 0.0216453578323126
6592.25416590368 0.0216365326195955
6592.92711957517 0.0215916875749826
6593.60007324666 0.0235018562525511
6594.27302691815 0.0238653514534235
6594.94598058963 0.0242020767182112
6595.61893426112 0.0245303977280855
6596.29188793261 0.0217081904411316
6596.9648416041 0.0218830965459347
6597.63779527559 0.0210690516978502
6598.31074894708 0.0208134148269892
6598.98370261857 0.02361043356359
6599.65665629006 0.0240393709391356
6600.32960996155 0.0243980474770069
6601.00256363303 0.0249230079352856
6601.67551730452 0.0219527427107096
6602.34847097601 0.0219142213463783
6603.0214246475 0.0226099323481321
6603.69437831899 0.0222168751060963
6604.36733199048 0.0245625432580709
6605.04028566197 0.024540588259697
6605.71323933346 0.0251448806375265
6606.38619300494 0.0249405968934298
6607.05914667643 0.0217090770602226
6607.73210034792 0.0216773003339767
6608.40505401941 0.0218274630606174
6609.0780076909 0.0222483780235052
6609.75096136239 0.0240888856351376
6610.42391503388 0.0245817601680756
6611.09686870537 0.0248386431485415
6611.76982237685 0.025515316054225
6612.44277604834 0.0216927975416183
6613.11572971983 0.0220158454030752
6613.78868339132 0.0218730289489031
6614.46163706281 0.021864240989089
6615.1345907343 0.0244520716369152
6615.80754440579 0.0243009682744741
6616.48049807728 0.0247640199959278
6617.15345174876 0.0243550427258015
6617.82640542025 0.0217455755919218
6618.49935909174 0.0217215698212385
6619.17231276323 0.0217504817992449
6619.84526643472 0.0214577503502369
6620.51822010621 0.0240088757127523
6621.1911737777 0.0238812770694494
6621.86412744918 0.0251251980662346
6622.53708112067 0.0250654798001051
6623.21003479216 0.0226534307003021
6623.88298846365 0.0228186715394258
6624.55594213514 0.0227324608713388
6625.22889580663 0.0224546659737825
6625.90184947812 0.0253028608858585
6626.57480314961 0.0246404930949211
6627.2477568211 0.0250156316906214
6627.92071049258 0.0249779503792524
6628.59366416407 0.0223845150321722
6629.26661783556 0.021944597363472
6629.93957150705 0.0219665672630072
6630.61252517854 0.0217300783842802
6631.28547885003 0.0242166481912136
6631.95843252152 0.0248869732022285
6632.631386193 0.0254387129098177
6633.30433986449 0.0251055546104908
6633.97729353598 0.0227219928056002
6634.65024720747 0.022620165720582
6635.32320087896 0.0226532854139805
6635.99615455045 0.0223302338272333
6636.66910822194 0.0250767040997744
6637.34206189343 0.0252452418208122
6638.01501556491 0.0242847856134176
6638.6879692364 0.0243500396609306
6639.36092290789 0.021966278553009
6640.03387657938 0.0222101081162691
6640.70683025087 0.021467998623848
6641.37978392236 0.0217846762388945
6642.05273759385 0.0242100618779659
6642.72569126534 0.0248259883373976
6643.39864493682 0.0245270133018494
6644.07159860831 0.0241655893623829
6644.7445522798 0.021800534799695
6645.41750595129 0.0212248228490353
6646.09045962278 0.0215613525360823
6646.76341329427 0.0216466598212719
6647.43636696576 0.0243284124881029
6648.10932063725 0.0244261529296637
6648.78227430873 0.02385139092803
6649.45522798022 0.0238032173365355
6650.12818165171 0.0216844752430916
6650.8011353232 0.0217579100281
6651.47408899469 0.021588547155261
6652.14704266618 0.0220185127109289
6652.81999633767 0.0245845858007669
6653.49295000916 0.023934505879879
6654.16590368064 0.0250744838267565
6654.83885735213 0.0246624127030373
6655.51181102362 0.0222760997712612
6656.18476469511 0.0221148021519184
6656.8577183666 0.0217501763254404
6657.53067203809 0.02171291410923
6658.20362570958 0.0243639815598726
6658.87657938107 0.0243377555161715
6659.54953305255 0.0245638992637396
6660.22248672404 0.0247116666287184
6660.89544039553 0.0223343688994646
6661.56839406702 0.0223808530718088
6662.24134773851 0.0218829978257418
6662.91430141 0.0217982232570648
6663.58725508149 0.0249666087329388
6664.26020875298 0.024810491129756
6664.93316242446 0.025118175894022
6665.60611609595 0.0251625701785088
6666.27906976744 0.0222874507308006
6666.95202343893 0.0227571278810501
6667.62497711042 0.022534416988492
6668.29793078191 0.0227494724094868
6668.9708844534 0.0253463294357061
6669.64383812489 0.0256039462983608
6670.31679179637 0.0243169832974672
6670.98974546786 0.0244209095835686
6671.66269913935 0.0226142313331366
6672.33565281084 0.0222939644008875
6673.00860648233 0.0217803027480841
6673.68156015382 0.0219481717795134
6674.35451382531 0.0248052086681128
6675.02746749679 0.0249374080449343
6675.70042116828 0.0252495631575584
6676.37337483977 0.0249281954020262
6677.04632851126 0.0218843817710876
6677.71928218275 0.0215144455432892
6678.39223585424 0.0225594006478786
6679.06518952573 0.0223251767456532
6679.73814319722 0.0248431116342545
6680.41109686871 0.0247170012444258
6681.08405054019 0.0249544717371464
6681.75700421168 0.0247784536331892
6682.42995788317 0.0219624564051628
6683.10291155466 0.0220976583659649
6683.77586522615 0.0226903557777405
6684.44881889764 0.0226039048284292
6685.12177256913 0.0251286961138248
6685.79472624062 0.0249574668705463
6686.4676799121 0.0244833435863256
6687.14063358359 0.0249873735010624
6687.81358725508 0.0224188975989819
6688.48654092657 0.0225279498845339
6689.15949459806 0.022241123020649
6689.83244826955 0.0227108299732208
6690.50540194104 0.0253075826913118
6691.17835561252 0.0249961446970701
6691.85130928401 0.0253272037953138
6692.5242629555 0.0244125835597515
6693.19721662699 0.0228345841169357
6693.87017029848 0.0227265898138285
6694.54312396997 0.0223904196172953
6695.21607764146 0.0222634077072144
6695.88903131295 0.0251453202217817
6696.56198498444 0.0247155874967575
6697.23493865592 0.0243603009730577
6697.90789232741 0.0244127083569765
6698.5808459989 0.0216892380267382
6699.25379967039 0.021769005805254
6699.92675334188 0.0224472023546696
6700.59970701337 0.022547634318471
6701.27266068486 0.0246386211365461
6701.94561435634 0.0246298536658287
6702.61856802783 0.0243630558252335
6703.29152169932 0.024476358667016
6703.96447537081 0.0219965521246195
6704.6374290423 0.021932665258646
6705.31038271379 0.022325936704874
6705.98333638528 0.0221938230097294
6706.65629005677 0.0245439950376749
6707.32924372825 0.0244857352226973
6708.00219739974 0.0253140274435282
6708.67515107123 0.024758143350482
6709.34810474272 0.0223899725824594
6710.02105841421 0.022571450099349
6710.6940120857 0.0223025400191545
6711.36696575719 0.0225422214716673
6712.03991942868 0.024523738771677
6712.71287310016 0.024848822504282
6713.38582677165 0.0249686241149902
6714.05878044314 0.0249312948435545
6714.73173411463 0.022821331396699
6715.40468778612 0.0229677315801382
6716.07764145761 0.0226314682513475
6716.7505951291 0.0222888849675655
6717.42354880059 0.0254956260323524
6718.09650247207 0.0254594702273607
6718.76945614356 0.0252989791333675
6719.44240981505 0.0255219824612141
6720.11536348654 0.0230506584048271
6720.78831715803 0.0227086376398802
6721.46127082952 0.0222994163632393
6722.13422450101 0.0223869457840919
6722.8071781725 0.0245094932615757
6723.48013184398 0.02498191408813
6724.15308551547 0.0245634503662586
6724.82603918696 0.0250031445175409
6725.49899285845 0.0219670999795198
6726.17194652994 0.0219039525836706
6726.84490020143 0.0223564505577087
6727.51785387292 0.0224195141345263
6728.19080754441 0.024982487782836
6728.86376121589 0.0246242750436068
6729.53671488738 0.0240876618772745
6730.20966855887 0.0242284294217825
6730.88262223036 0.0220499765127897
6731.55557590185 0.0221285484731197
6732.22852957334 0.0215400196611881
6732.90148324483 0.0217226892709732
6733.57443691632 0.0247148051857948
6734.2473905878 0.0246922541409731
6734.92034425929 0.024519419297576
6735.59329793078 0.0243399143218994
6736.26625160227 0.0217001549899578
6736.93920527376 0.0219670813530684
6737.61215894525 0.0219798199832439
6738.28511261674 0.0221374537795782
6738.95806628823 0.0243884287774563
6739.63101995971 0.0246464870870113
6740.3039736312 0.0244447868317366
6740.97692730269 0.0245853904634714
6741.64988097418 0.0214595030993223
6742.32283464567 0.0216168481856585
6742.99578831716 0.0222357325255871
6743.66874198865 0.022069038823247
6744.34169566013 0.0249719340354204
6745.01464933162 0.0244177971035242
6745.68760300311 0.0247475150972605
6746.3605566746 0.0244857762008905
6747.03351034609 0.0221915580332279
6747.70646401758 0.0221553891897202
6748.37941768907 0.0220054406672716
6749.05237136056 0.0220264252275229
6749.72532503205 0.0251148324459791
6750.39827870353 0.0249325875192881
6751.07123237502 0.0245056562125683
6751.74418604651 0.0246413499116898
6752.417139718 0.0221108160912991
6753.09009338949 0.0222815740853548
6753.76304706098 0.0218697879463434
6754.43600073247 0.021785169839859
6755.10895440396 0.0240399017930031
6755.78190807544 0.0243346747010946
6756.45486174693 0.0249329134821892
6757.12781541842 0.0251023583114147
6757.80076908991 0.0222928486764431
6758.4737227614 0.022364467382431
6759.14667643289 0.0219924710690975
6759.81963010438 0.0217386111617088
6760.49258377586 0.0241971798241138
6761.16553744735 0.0247558951377869
6761.83849111884 0.0250545591115952
6762.51144479033 0.024923263117671
6763.18439846182 0.0229534618556499
6763.85735213331 0.0224733054637909
6764.5303058048 0.0230247471481562
6765.20325947629 0.0230596400797367
6765.87621314778 0.0246311500668526
6766.54916681926 0.024721784517169
6767.22212049075 0.0245582405477762
6767.89507416224 0.0247135069221258
6768.56802783373 0.022271852940321
6769.24098150522 0.022057794034481
6769.91393517671 0.0230945870280266
6770.5868888482 0.0229574088007212
6771.25984251968 0.0252171363681555
6771.93279619117 0.0248161479830742
6772.60574986266 0.0241367276757956
6773.27870353415 0.024276714771986
6773.95165720564 0.0222164634615183
6774.62461087713 0.0220947582274675
6775.29756454862 0.0217131897807121
6775.97051822011 0.0222051702439785
6776.64347189159 0.0247846283018589
6777.31642556308 0.0252088941633701
6777.98937923457 0.0244755148887634
6778.66233290606 0.0240811165422201
6779.33528657755 0.0218118168413639
6780.00824024904 0.0221847034990788
6780.68119392053 0.0222381614148617
6781.35414759202 0.0222822409123182
6782.0271012635 0.024473063647747
6782.70005493499 0.0247240085154772
6783.37300860648 0.0244915690273046
6784.04596227797 0.0242552775889635
6784.71891594946 0.0217060279101133
6785.39186962095 0.0217498727142811
6786.06482329244 0.0218143798410892
6786.73777696393 0.0216560289263725
6787.41073063541 0.0244217365980148
6788.0836843069 0.0241202767938375
6788.75663797839 0.0246069021522999
6789.42959164988 0.0241887606680393
6790.10254532137 0.0219893623143435
6790.77549899286 0.0215778890997171
6791.44845266435 0.0223511550575495
6792.12140633584 0.0220925528556108
6792.79436000732 0.0243775490671396
6793.46731367881 0.0240400936454535
6794.1402673503 0.0249373968690634
6794.81322102179 0.024711012840271
6795.48617469328 0.022566694766283
6796.15912836477 0.022448506206274
6796.83208203626 0.0226308722048998
6797.50503570775 0.0226703211665154
6798.17798937923 0.0248216670006514
6798.85094305072 0.0249450262635946
6799.52389672221 0.0247317422181368
6800.1968503937 0.0247582253068686
6800.86980406519 0.0225896779447794
6801.54275773668 0.0223743095993996
6802.21571140817 0.0226424410939217
6802.88866507966 0.0226018950343132
6803.56161875114 0.025365000590682
6804.23457242263 0.0252525750547647
6804.90752609412 0.0255667883902788
6805.58047976561 0.0254273917526007
6806.2534334371 0.0231067277491093
6806.92638710859 0.0228400938212872
6807.59934078008 0.0230025760829449
6808.27229445157 0.0225619617849588
6808.94524812305 0.0254474673420191
6809.61820179454 0.0253944098949432
6810.29115546603 0.0246797781437635
6810.96410913752 0.0244925990700722
6811.63706280901 0.0224162135273218
6812.3100164805 0.0222270134836435
6812.98297015199 0.022172911092639
6813.65592382347 0.0223315041512251
6814.32887749496 0.0248078238219023
6815.00183116645 0.0244881417602301
6815.67478483794 0.0246930308640003
6816.34773850943 0.0246402639895678
6817.02069218092 0.0219196323305368
6817.69364585241 0.0222136471420527
6818.3665995239 0.0220141224563122
6819.03955319539 0.0220715291798115
6819.71250686687 0.0242503341287374
6820.38546053836 0.0239595230668783
6821.05841420985 0.0245346836745739
6821.73136788134 0.0243432503193617
6822.40432155283 0.0220333412289619
6823.07727522432 0.0217646118253469
6823.75022889581 0.021802244707942
6824.4231825673 0.0215059425681829
6825.09613623878 0.0239078905433416
6825.76908991027 0.0237076543271542
6826.44204358176 0.0238150525838137
6827.11499725325 0.0236443560570478
6827.78795092474 0.0215107891708612
6828.46090459623 0.0211714338511229
6829.13385826772 0.0214658454060555
6829.8068119392 0.0214290544390678
6830.47976561069 0.0238616149872541
6831.15271928218 0.0240698959678411
6831.82567295367 0.0240207333117723
6832.49862662516 0.023976432159543
6833.17158029665 0.0214384887367487
6833.84453396814 0.0217204764485359
6834.51748763963 0.0215728580951691
6835.19044131112 0.0220531318336725
6835.8633949826 0.0237914696335793
6836.53634865409 0.0244025215506554
6837.20930232558 0.0241738967597485
6837.88225599707 0.0238594133406878
6838.55520966856 0.021861532703042
6839.22816334005 0.0221049133688211
6839.90111701154 0.0215044654905796
6840.57407068302 0.0215936247259378
6841.24702435451 0.0243265051394701
6841.919978026 0.0244572684168816
6842.59293169749 0.02444913610816
6843.26588536898 0.0247887801378965
6843.93883904047 0.0217755921185017
6844.61179271196 0.0220619477331638
6845.28474638345 0.0221706088632345
6845.95770005493 0.0223341882228851
6846.63065372642 0.0248528830707073
6847.30360739791 0.0246100053191185
6847.9765610694 0.0251186657696962
6848.64951474089 0.0252085793763399
6849.32246841238 0.0224751271307468
6849.99542208387 0.02247454226017
6850.66837575536 0.0229135006666183
6851.34132942684 0.0223639365285635
6852.01428309833 0.0253960974514484
6852.68723676982 0.0250104088336229
6853.36019044131 0.0249186344444752
6854.0331441128 0.0245316568762064
6854.70609778429 0.0224848426878452
6855.37905145578 0.0221693329513073
6856.05200512727 0.0224667079746723
6856.72495879875 0.0224127601832151
6857.39791247024 0.0252109747380018
6858.07086614173 0.0249396190047264
6858.74381981322 0.0247819647192955
6859.41677348471 0.0248784944415092
6860.0897271562 0.0223609656095505
6860.76268082769 0.0225200280547142
6861.43563449918 0.0223443359136581
6862.10858817066 0.0225167647004128
6862.78154184215 0.0250110495835543
6863.45449551364 0.0251984503120184
6864.12744918513 0.0250227637588978
6864.80040285662 0.0245268773287535
6865.47335652811 0.0223410241305828
6866.1463101996 0.0220749229192734
6866.81926387109 0.0223202351480722
6867.49221754257 0.0221707131713629
6868.16517121406 0.0244684126228094
6868.83812488555 0.0241941437125206
6869.51107855704 0.025238873437047
6870.18403222853 0.02544423379004
6870.85698590002 0.0223636589944363
6871.52993957151 0.0225299596786499
6872.202893243 0.0224492810666561
6872.87584691448 0.0227019023150206
6873.54880058597 0.0254468750208616
6874.22175425746 0.0251927655190229
6874.89470792895 0.0252444464713335
6875.56766160044 0.0249417349696159
6876.24061527193 0.0222550313919783
6876.91356894342 0.0222239065915346
6877.58652261491 0.0223767943680286
6878.25947628639 0.0222820062190294
6878.93242995788 0.0251091755926609
6879.60538362937 0.024835929274559
6880.27833730086 0.0255389735102654
6880.95129097235 0.0259911920875311
6881.62424464384 0.0233938824385405
6882.29719831533 0.0232053250074387
6882.97015198681 0.0226270165294409
6883.6431056583 0.0233902595937252
6884.31605932979 0.0261504035443068
6884.98901300128 0.0261446721851826
6885.66196667277 0.0263259038329124
6886.33492034426 0.026414904743433
6887.00787401575 0.0236618611961603
6887.68082768724 0.0238726492971182
6888.35378135873 0.0233703777194023
6889.02673503021 0.0235901419073343
6889.6996887017 0.0260996706783772
6890.37264237319 0.0265467781573534
6891.04559604468 0.0275173559784889
6891.71854971617 0.0272337943315506
6892.39150338766 0.0242221225053072
6893.06445705915 0.0239450205117464
6893.73741073064 0.0250470265746117
6894.41036440212 0.0248360894620419
6895.08331807361 0.0267092287540436
6895.7562717451 0.0268035102635622
6896.42922541659 0.0263712760061026
6897.10217908808 0.0256476309150457
6897.77513275957 0.0233472380787134
6898.44808643106 0.0233546234667301
6899.12104010255 0.0241804607212543
6899.79399377403 0.0239552706480026
6900.46694744552 0.0262361597269773
6901.13990111701 0.0266183689236641
6901.8128547885 0.0249281041324139
6902.48580845999 0.0252584293484688
6903.15876213148 0.0226733069866896
6903.83171580297 0.0231013558804989
6904.50466947446 0.023075595498085
6905.17762314594 0.02316571213305
6905.85057681743 0.0259221196174622
6906.52353048892 0.0257783867418766
6907.19648416041 0.0250973366200924
6907.8694378319 0.0252514556050301
6908.54239150339 0.0229009501636028
6909.21534517488 0.0228446051478386
6909.88829884636 0.0229112096130848
6910.56125251785 0.0233224108815193
6911.23420618934 0.025027297437191
6911.90715986083 0.0253105293959379
6912.58011353232 0.0257544610649347
6913.25306720381 0.0255484078079462
6913.9260208753 0.0231849104166031
6914.59897454679 0.0229904837906361
6915.27192821828 0.0233128741383553
6915.94488188976 0.0234779231250286
6916.61783556125 0.0258312653750181
6917.29078923274 0.0263751428574324
6917.96374290423 0.0252966936677694
6918.63669657572 0.0257160514593124
6919.30965024721 0.0227923393249512
6919.9826039187 0.0226115342229605
6920.65555759018 0.0230862125754356
6921.32851126167 0.0234134569764137
6922.00146493316 0.0257575567811728
6922.67441860465 0.0263052433729172
6923.34737227614 0.0253539886325598
6924.02032594763 0.0257406551390886
6924.69327961912 0.0229355935007334
6925.36623329061 0.0230110287666321
6926.03918696209 0.0235618203878403
6926.71214063358 0.0233535841107368
6927.38509430507 0.0252492316067219
6928.05804797656 0.0254946984350681
6928.73100164805 0.0264235101640224
6929.40395531954 0.0263378396630287
6930.07690899103 0.0235732179135084
6930.74986266252 0.0232539344578981
6931.422816334 0.0232509430497885
6932.09577000549 0.0233474429696798
6932.76872367698 0.0262618400156498
6933.44167734847 0.0259447749704123
6934.11463101996 0.0255535673350096
6934.78758469145 0.0252407044172287
6935.46053836294 0.0227826330810785
6936.13349203443 0.0225660912692547
6936.80644570591 0.0227263923734426
6937.4793993774 0.0225438792258501
6938.15235304889 0.0256191343069077
6938.82530672038 0.0252893436700106
6939.49826039187 0.0256035644561052
6940.17121406336 0.0255916751921177
6940.84416773485 0.0228636916726828
6941.51712140634 0.0229270756244659
6942.19007507782 0.0230735633522272
6942.86302874931 0.0232100393623114
6943.5359824208 0.0260987058281898
6944.20893609229 0.0257012564688921
6944.88188976378 0.0250340159982443
6945.55484343527 0.0247584190219641
6946.22779710676 0.0223407167941332
6946.90075077825 0.0221844371408224
6947.57370444973 0.0224138367921114
6948.24665812122 0.0223017167299986
6948.91961179271 0.0253376960754395
6949.5925654642 0.0254574213176966
6950.26551913569 0.0247556995600462
6950.93847280718 0.0248446352779865
6951.61142647867 0.0223142374306917
6952.28438015016 0.0221471954137087
6952.95733382164 0.0226014275103807
6953.63028749313 0.0227165818214417
6954.30324116462 0.0254457741975784
6954.97619483611 0.0254644248634577
6955.6491485076 0.0256957579404116
6956.32210217909 0.0255461540073156
6956.99505585058 0.0228046774864197
6957.66800952207 0.0227674301713705
6958.34096319355 0.0231293365359306
6959.01391686504 0.0234107822179794
6959.68687053653 0.0255724117159843
6960.35982420802 0.0259665548801422
6961.03277787951 0.0260976310819387
6961.705731551 0.0258421562612057
6962.37868522249 0.0231550950556993
6963.05163889397 0.0229222327470779
6963.72459256546 0.0230785124003887
6964.39754623695 0.0233543328940868
6965.07049990844 0.0263798758387566
6965.74345357993 0.0256066583096981
6966.41640725142 0.0259528011083603
6967.08936092291 0.0262134671211243
6967.7623145944 0.023737158626318
6968.43526826589 0.0237898081541061
6969.10822193737 0.0237779542803764
6969.78117560886 0.0240494217723608
6970.45412928035 0.026500066742301
6971.12708295184 0.0262961555272341
6971.80003662333 0.0263522733002901
6972.47299029482 0.0259955227375031
6973.14594396631 0.0234110206365585
6973.8188976378 0.0238147508352995
6974.49185130928 0.0240854267030954
6975.16480498077 0.0243617333471775
6975.83775865226 0.0262040887027979
6976.51071232375 0.0267441347241402
6977.18366599524 0.0267701912671328
6977.85661966673 0.0268105622380972
6978.52957333822 0.0239326991140842
6979.2025270097 0.0241953171789646
6979.87548068119 0.0237781386822462
6980.54843435268 0.0240121390670538
6981.22138802417 0.0265259332954884
6981.89434169566 0.0263196770101786
6982.56729536715 0.0265306252986193
6983.24024903864 0.0265995152294636
6983.91320271013 0.023567633703351
6984.58615638162 0.0240425132215023
6985.2591100531 0.0233748350292444
6985.93206372459 0.0234524644911289
6986.60501739608 0.026148434728384
6987.27797106757 0.0261400453746319
6987.95092473906 0.0262587312608957
6988.62387841055 0.0260135252028704
6989.29683208204 0.0237351916730404
6989.96978575352 0.023797295987606
6990.64273942501 0.0235958397388458
6991.3156930965 0.0231099631637335
6991.98864676799 0.0259427148848772
6992.66160043948 0.0256803743541241
6993.33455411097 0.0267182160168886
6994.00750778246 0.0270061586052179
6994.68046145395 0.0239874087274075
6995.35341512543 0.0238298494368792
6996.02636879692 0.0233051795512438
6996.69932246841 0.0237360410392284
6997.3722761399 0.0260783899575472
6998.04522981139 0.0264557152986526
6998.71818348288 0.026448568329215
6999.39113715437 0.0264672432094812
7000.06409082586 0.0237053781747818
7000.73704449734 0.0234127212315798
7001.40999816883 0.0237408522516489
7002.08295184032 0.0235594976693392
7002.75590551181 0.0264001097530127
7003.4288591833 0.0262956246733665
7004.10181285479 0.026524631306529
7004.77476652628 0.0267067421227694
7005.44772019777 0.0239286217838526
7006.12067386925 0.0241813343018293
7006.79362754074 0.0235075186938047
7007.46658121223 0.023820037022233
7008.13953488372 0.0263500791043043
7008.81248855521 0.0266029424965382
7009.4854422267 0.0263328067958355
7010.15839589819 0.0266424808651209
7010.83134956968 0.023855522274971
7011.50430324116 0.023632925003767
7012.17725691265 0.0236101131886244
7012.85021058414 0.0234807301312685
7013.52316425563 0.0266146063804626
7014.19611792712 0.0261189825832844
7014.86907159861 0.0265174619853497
7015.5420252701 0.0270403139293194
7016.21497894159 0.0237661600112915
7016.88793261307 0.0239742957055569
7017.56088628456 0.0237710140645504
7018.23383995605 0.023923946544528
7018.90679362754 0.0266392733901739
7019.57974729903 0.0266022644937038
7020.25270097052 0.0265330504626036
7020.92565464201 0.026822017505765
7021.5986083135 0.0236803535372019
7022.27156198498 0.0240648612380028
7022.94451565647 0.0236485619097948
7023.61746932796 0.0236014984548092
7024.29042299945 0.0263357143849134
7024.96337667094 0.0262478888034821
7025.63633034243 0.0266615077853203
7026.30928401392 0.0268287938088179
7026.98223768541 0.0242378171533346
7027.65519135689 0.02440389059484
7028.32814502838 0.0244293007999659
7029.00109869987 0.0244442597031593
7029.67405237136 0.0268482305109501
7030.34700604285 0.0268190037459135
7031.01995971434 0.0255502555519342
7031.69291338583 0.0255912654101849
7032.36586705731 0.0233001951128244
7033.0388207288 0.0231646969914436
7033.71177440029 0.0235073026269674
7034.38472807178 0.0236890967935324
7035.05768174327 0.0260985381901264
7035.73063541476 0.0259437412023544
7036.40358908625 0.0264080055058002
7037.07654275774 0.0263616293668747
7037.74949642923 0.0239710602909327
7038.42245010071 0.0240077953785658
7039.0954037722 0.0240082517266273
7039.76835744369 0.0236217603087425
7040.44131111518 0.0262176413089037
7041.11426478667 0.0265739019960165
7041.78721845816 0.0274447053670883
7042.46017212965 0.0275141503661871
7043.13312580114 0.0241257213056087
7043.80607947262 0.0244913641363382
7044.47903314411 0.0243824180215597
7045.1519868156 0.0244999509304762
7045.82494048709 0.0263322200626135
7046.49789415858 0.0261730886995792
7047.17084783007 0.0277005154639482
7047.84380150156 0.0274980403482914
7048.51675517304 0.0244710501283407
7049.18970884453 0.0243473667651415
7049.86266251602 0.0244125872850418
7050.53561618751 0.0245171990245581
7051.208569859 0.0263253562152386
7051.88152353049 0.02696243673563
7052.55447720198 0.026742871850729
7053.22743087347 0.0267921537160873
7053.90038454496 0.0236926674842834
7054.57333821644 0.0240381583571434
7055.24629188793 0.0242656096816063
7055.91924555942 0.0241627302020788
7056.59219923091 0.0263321287930012
7057.2651529024 0.0266345161944628
7057.93810657389 0.02696243673563
7058.61106024538 0.0269137881696224
7059.28401391686 0.0236486624926329
7059.95696758835 0.0239537414163351
7060.62992125984 0.0245139226317406
7061.30287493133 0.0244791228324175
7061.97582860282 0.0270922910422087
7062.64878227431 0.0271485019475222
7063.3217359458 0.0271394234150648
7063.99468961729 0.0272581931203604
7064.66764328877 0.0242256298661232
7065.34059696026 0.0242408644407988
7066.01355063175 0.0241000149399042
7066.68650430324 0.0241993181407452
7067.35945797473 0.0270139928907156
7068.03241164622 0.0265694204717875
7068.70536531771 0.0269595999270678
7069.3783189892 0.0267868004739285
7070.05127266068 0.0241607874631882
7070.72422633217 0.024245472624898
7071.39718000366 0.0250311866402626
7072.07013367515 0.0247561279684305
7072.74308734664 0.0269978232681751
7073.41604101813 0.0270821414887905
7074.08899468962 0.0263189096003771
7074.76194836111 0.0261638984084129
7075.43490203259 0.0235371552407742
7076.10785570408 0.0229486636817455
7076.78080937557 0.0240603666752577
7077.45376304706 0.0236145760864019
7078.12671671855 0.0261673275381327
7078.79967039004 0.0260280054062605
7079.47262406153 0.0269377417862415
7080.14557773302 0.0264866184443235
7080.8185314045 0.0245048981159925
7081.49148507599 0.0242594387382269
7082.16443874748 0.0243335589766502
7082.83739241897 0.0240055155009031
7083.51034609046 0.0269991885870695
7084.18329976195 0.0270444341003895
7084.85625343344 0.0268677864223719
7085.52920710493 0.0271014925092459
7086.20216077641 0.0238762926310301
7086.8751144479 0.024112518876791
7087.54806811939 0.0237717498093843
7088.22102179088 0.0235461220145226
7088.89397546237 0.0268902108073235
7089.56692913386 0.0263506714254618
7090.23988280535 0.0266316402703524
7090.91283647684 0.0267280023545027
7091.58579014832 0.0244170315563679
7092.25874381981 0.024005388841033
7092.9316974913 0.0238493010401726
7093.60465116279 0.0239531490951777
7094.27760483428 0.0263497717678547
7094.95055850577 0.0263034086674452
7095.62351217726 0.0266879480332136
7096.29646584875 0.0269748009741306
7096.96941952023 0.0235485974699259
7097.64237319172 0.0239250343292952
7098.31532686321 0.0237272270023823
7098.9882805347 0.0239525716751814
7099.66123420619 0.0268154572695494
7100.33418787768 0.0269749294966459
7101.00714154917 0.0265363641083241
7101.68009522065 0.0267268773168325
7102.35304889214 0.0239951498806477
7103.02600256363 0.0238219108432531
7103.69895623512 0.0238908715546131
7104.37190990661 0.0237177610397339
7105.0448635781 0.0265559516847134
7105.71781724959 0.0267871711403131
7106.39077092108 0.0263906065374613
7107.06372459257 0.0263399444520473
7107.73667826405 0.0238127261400223
7108.40963193554 0.02413734421134
7109.08258560703 0.024056438356638
7109.75553927852 0.0240583512932062
7110.42849295001 0.0269656646996737
7111.1014466215 0.0272059570997953
7111.77440029299 0.0264770444482565
7112.44735396448 0.0264234840869904
7113.12030763596 0.0242405757308006
7113.79326130745 0.0247029028832912
7114.46621497894 0.0244461502879858
7115.13916865043 0.0250696670264006
7115.81212232192 0.0271748714148998
7116.48507599341 0.0271778646856546
7117.1580296649 0.0270374026149511
7117.83098333638 0.0268372558057308
7118.50393700787 0.0238887816667557
7119.17689067936 0.0238071586936712
7119.84984435085 0.0240858681499958
7120.52279802234 0.0238220803439617
7121.19575169383 0.0268533043563366
7121.86870536532 0.027029275894165
7122.54165903681 0.0269731171429157
7123.2146127083 0.0264581721276045
7123.88756637978 0.0245646964758635
7124.56052005127 0.0240805596113205
7125.23347372276 0.0244581550359726
7125.90642739425 0.0247770417481661
7126.57938106574 0.027418814599514
7127.25233473723 0.0274097435176373
7127.92528840872 0.0273011196404696
7128.5982420802 0.0274506807327271
7129.27119575169 0.0237346291542053
7129.94414942318 0.0242188330739737
7130.61710309467 0.0240928623825312
7131.29005676616 0.0240472741425037
7131.96301043765 0.0266944635659456
7132.63596410914 0.0269907414913177
7133.30891778063 0.0268938168883324
7133.98187145211 0.026750985532999
7134.6548251236 0.0235493406653404
7135.32777879509 0.0235303491353989
7136.00073246658 0.0236175395548344
7136.67368613807 0.0239754281938076
7137.34663980956 0.0266455747187138
7138.01959348105 0.0266276337206364
7138.69254715254 0.0258992835879326
7139.36550082402 0.0266348458826542
7140.03845449551 0.0239805374294519
7140.711408167 0.0243388637900352
7141.38436183849 0.0238830056041479
7142.05731550998 0.0242814738303423
7142.73026918147 0.0269324257969856
7143.40322285296 0.0272320229560137
7144.07617652445 0.0267148111015558
7144.74913019593 0.026244604960084
7145.42208386742 0.0238084737211466
7146.09503753891 0.0240762084722519
7146.7679912104 0.024412740021944
7147.44094488189 0.0244212057441473
7148.11389855338 0.027609258890152
7148.78685222487 0.027615999802947
7149.45980589636 0.0289225745946169
7150.13275956784 0.0283250939100981
7150.80571323933 0.0260873846709728
7151.47866691082 0.0261465385556221
7152.15162058231 0.0259421411901712
7152.8245742538 0.0259550381451845
7153.49752792529 0.0283555947244167
7154.17048159678 0.0284480433911085
7154.84343526827 0.0279296059161425
7155.51638893975 0.0278365816920996
7156.18934261124 0.0255540665239096
7156.86229628273 0.0256759822368622
7157.53524995422 0.0246396716684103
7158.20820362571 0.0245342720299959
7158.8811572972 0.0275686345994473
7159.55411096869 0.0273823738098145
7160.22706464018 0.0259731747210026
7160.90001831166 0.0265925712883472
7161.57297198315 0.0237499158829451
7162.24592565464 0.0240296386182308
7162.91887932613 0.0240123178809881
7163.59183299762 0.0238648001104593
7164.26478666911 0.0263812262564898
7164.9377403406 0.0267000701278448
7165.61069401209 0.0266603250056505
7166.28364768357 0.026713665574789
7166.95660135506 0.0235185492783785
7167.62955502655 0.0236338097602129
7168.30250869804 0.0235448610037565
7168.97546236953 0.0235591698437929
7169.64841604102 0.026740750297904
7170.32136971251 0.0266924276947975
7170.99432338399 0.0270044673234224
7171.66727705548 0.0274930540472269
7172.34023072697 0.0240189079195261
7173.01318439846 0.0244291871786118
7173.68613806995 0.024135323241353
7174.35909174144 0.0243789330124855
7175.03204541293 0.0269204005599022
7175.70499908442 0.0271439384669065
7176.37795275591 0.0271821357309818
7177.05090642739 0.0272430703043938
7177.72386009888 0.0239918753504753
7178.39681377037 0.0244648549705744
7179.06976744186 0.0244724098592997
7179.74272111335 0.0243526622653008
7180.41567478484 0.0271545443683863
7181.08862845633 0.0271074622869492
7181.76158212782 0.0279291998594999
7182.4345357993 0.0275510102510452
7183.10748947079 0.0244146287441254
7183.78044314228 0.0249049197882414
7184.45339681377 0.0249152202159166
7185.12635048526 0.0250060632824898
7185.79930415675 0.0276266690343618
7186.47225782824 0.0277816317975521
7187.14521149973 0.0270722378045321
7187.81816517121 0.0268021728843451
7188.4911188427 0.0245299562811852
7189.16407251419 0.0241980627179146
7189.83702618568 0.0243820790201426
7190.50997985717 0.0244238320738077
7191.18293352866 0.0271229613572359
7191.85588720015 0.0273032858967781
7192.52884087164 0.0277330353856087
7193.20179454312 0.0276657920330763
7193.87474821461 0.0243279822170734
7194.5477018861 0.0248623117804527
7195.22065555759 0.0247111581265926
7195.89360922908 0.025484723970294
7196.56656290057 0.0276285745203495
7197.23951657206 0.0276609864085913
7197.91247024354 0.027784276753664
7198.58542391503 0.0276588797569275
7199.25837758652 0.0251302868127823
7199.93133125801 0.0250199697911739
7200.6042849295 0.0250511560589075
7201.27723860099 0.025468822568655
7201.95019227248 0.0274133328348398
7202.62314594397 0.0280475523322821
7203.29609961546 0.0281295254826546
7203.96905328694 0.0276610106229782
7204.64200695843 0.0253719482570887
7205.31496062992 0.0251841377466917
7205.98791430141 0.0249361768364906
7206.6608679729 0.0247783362865448
7207.33382164439 0.0276607908308506
7208.00677531588 0.0274118073284626
7208.67972898736 0.0274139456450939
7209.35268265885 0.0273583587259054
7210.02563633034 0.0242536477744579
7210.69859000183 0.024394391104579
7211.37154367332 0.0242456067353487
7212.04449734481 0.0242227632552385
7212.7174510163 0.0268433876335621
7213.39040468779 0.0265013240277767
7214.06335835927 0.0278152488172054
7214.73631203076 0.0280448812991381
7215.40926570225 0.0252246893942356
7216.08221937374 0.0253710839897394
7216.75517304523 0.0249254889786243
7217.42812671672 0.0248903967440128
7218.10108038821 0.028197318315506
7218.7740340597 0.0276430323719978
7219.44698773118 0.0279475953429937
7220.11994140267 0.0278010312467813
7220.79289507416 0.0257541164755821
7221.46584874565 0.0257758628576994
7222.13880241714 0.0254158638417721
7222.81175608863 0.0249487403780222
7223.48470976012 0.0274159722030163
7224.15766343161 0.0276961177587509
7224.83061710309 0.0283518191426992
7225.50357077458 0.0282040219753981
7226.17652444607 0.0253899041563272
7226.84947811756 0.0258420407772064
7227.52243178905 0.0252314992249012
7228.19538546054 0.0252409726381302
7228.86833913203 0.0288777034729719
7229.54129280352 0.0284695494920015
7230.214246475 0.0284109767526388
7230.88720014649 0.0279464013874531
7231.56015381798 0.0259010531008244
7232.23310748947 0.0258933901786804
7232.90606116096 0.0260344017297029
7233.57901483245 0.0255847349762917
7234.25196850394 0.0285706091672182
7234.92492217543 0.0290031917393208
7235.59787584691 0.0281819608062506
7236.2708295184 0.0277986787259579
7236.94378318989 0.0256639532744884
7237.61673686138 0.0254845060408115
7238.28969053287 0.0256695225834846
7238.96264420436 0.0253669321537018
7239.63559787585 0.028486255556345
7240.30855154734 0.0282683558762074
7240.98150521882 0.0286017097532749
7241.65445889031 0.0286075752228498
7242.3274125618 0.0255166795104742
7243.00036623329 0.0254037398844957
7243.67331990478 0.0258615929633379
7244.34627357627 0.0257444065064192
7245.01922724776 0.0287683419883251
7245.69218091925 0.0284094884991646
7246.36513459073 0.0267204102128744
7247.03808826222 0.0271306280046701
7247.71104193371 0.0246147625148296
7248.3839956052 0.0244916528463364
7249.05694927669 0.0242449939250946
7249.72990294818 0.0244647096842527
7250.40285661967 0.0270591787993908
7251.07581029115 0.0275539420545101
7251.74876396264 0.0278853662312031
7252.42171763413 0.02770428173244
7253.09467130562 0.0250932313501835
7253.76762497711 0.0247453711926937
7254.4405786486 0.0244976188987494
7255.11353232009 0.0249037146568298
7255.78648599158 0.0282072052359581
7256.45943966307 0.0279267784208059
7257.13239333455 0.0276071839034557
7257.80534700604 0.0273618046194315
7258.47830067753 0.0254611000418663
7259.15125434902 0.0252900589257479
7259.82420802051 0.0243819747120142
7260.497161692 0.0246626883745193
7261.17011536349 0.0276961363852024
7261.84306903498 0.0275737941265106
7262.51602270646 0.0279103275388479
7263.18897637795 0.0281773991882801
7263.86193004944 0.0252249520272017
7264.53488372093 0.0256400369107723
7265.20783739242 0.0251933950930834
7265.88079106391 0.0252019874751568
7266.5537447354 0.0284148007631302
7267.22669840688 0.0278717614710331
7267.89965207837 0.0277427863329649
7268.57260574986 0.0277147758752108
7269.24555942135 0.0253855381160975
7269.91851309284 0.0254639443010092
7270.59146676433 0.0255017224699259
7271.26442043582 0.0255958531051874
7271.93737410731 0.0274537056684494
7272.6103277788 0.0276028998196125
7273.28328145028 0.0275723058730364
7273.95623512177 0.0279418844729662
7274.62918879326 0.0250170882791281
7275.30214246475 0.0248557273298502
7275.97509613624 0.025289922952652
7276.64804980773 0.0254926234483719
7277.32100347922 0.0279345083981752
7277.9939571507 0.0278407465666533
7278.66691082219 0.0277101993560791
7279.33986449368 0.0279075559228659
7280.01281816517 0.0249065328389406
7280.68577183666 0.0254658665508032
7281.35872550815 0.024775255471468
7282.03167917964 0.0247384030371904
7282.70463285113 0.0273710321635008
7283.37758652261 0.0276129767298698
7284.0505401941 0.0275397915393114
7284.72349386559 0.0276785828173161
7285.39644753708 0.0250683464109898
7286.06940120857 0.0250566564500332
7286.74235488006 0.0249461233615875
7287.41530855155 0.0251829717308283
7288.08826222304 0.0281388368457556
7288.76121589452 0.0278840642422438
7289.43416956601 0.027095852419734
7290.1071232375 0.0272973626852036
7290.78007690899 0.025196822360158
7291.45303058048 0.0248422063887119
7292.12598425197 0.0252367500215769
7292.79893792346 0.025184778496623
7293.47189159495 0.0281013604253531
7294.14484526643 0.0278873573988676
7294.81779893792 0.0276296120136976
7295.49075260941 0.0279713924974203
7296.1637062809 0.0248194951564074
7296.83665995239 0.0251407250761986
7297.50961362388 0.0251286141574383
7298.18256729537 0.0252733509987593
7298.85552096686 0.0282031465321779
7299.52847463834 0.0278780031949282
7300.20142830983 0.028597379103303
7300.87438198132 0.0285032410174608
7301.54733565281 0.0254364758729935
7302.2202893243 0.0255257245153189
7302.89324299579 0.0251744240522385
7303.56619666728 0.0254003331065178
7304.23915033877 0.0275040473788977
7304.91210401025 0.0275190491229296
7305.58505768174 0.0282029937952757
7306.25801135323 0.02832574211061
7306.93096502472 0.0253118090331554
7307.60391869621 0.0253078136593103
7308.2768723677 0.0250749737024307
7308.94982603919 0.0256664976477623
7309.62277971068 0.0278773624449968
7310.29573338216 0.0283624511212111
7310.96868705365 0.0281593445688486
7311.64164072514 0.0282840095460415
7312.31459439663 0.0250912103801966
7312.98754806812 0.0257963351905346
7313.66050173961 0.0250962879508734
7314.3334554111 0.0254777427762747
7315.00640908259 0.0281821321696043
7315.67936275407 0.0281873382627964
7316.35231642556 0.0283773504197598
7317.02527009705 0.0285344235599041
7317.69822376854 0.0263603273779154
7318.37117744003 0.0264253150671721
7319.04413111152 0.0256684347987175
7319.71708478301 0.0261060725897551
7320.39003845449 0.0281509757041931
7321.06299212598 0.0287357848137617
7321.73594579747 0.0298226904124022
7322.40889946896 0.0291444305330515
7323.08185314045 0.026744470000267
7323.75480681194 0.0262835547327995
7324.42776048343 0.026537774130702
7325.10071415492 0.0264220908284187
7325.77366782641 0.0293401181697845
7326.44662149789 0.0292011015117168
7327.11957516938 0.0291908197104931
7327.79252884087 0.0286429319530725
7328.46548251236 0.0256234891712666
7329.13843618385 0.0258251894265413
7329.81138985534 0.0259709469974041
7330.48434352683 0.0262715853750706
7331.15729719832 0.0283223502337933
7331.8302508698 0.0283718779683113
7332.50320454129 0.0281400699168444
7333.17615821278 0.0284989830106497
7333.84911188427 0.0250057838857174
7334.52206555576 0.0251997001469135
7335.19501922725 0.0254948884248734
7335.86797289874 0.0251463167369366
7336.54092657022 0.0290405489504337
7337.21388024171 0.0290434025228024
7337.8868339132 0.0282889381051064
7338.55978758469 0.0276664737612009
7339.23274125618 0.0254112612456083
7339.90569492767 0.0252849049866199
7340.57864859916 0.0256679356098175
7341.25160227065 0.0252019315958023
7341.92455594214 0.027899257838726
7342.59750961362 0.0281389616429806
7343.27046328511 0.0282250307500362
7343.9434169566 0.0279530938714743
7344.61637062809 0.0251404345035553
7345.28932429958 0.0249254573136568
7345.96227797107 0.0250506736338139
7346.63523164256 0.0249986350536346
7347.30818531404 0.0284722931683064
7347.98113898553 0.0281203761696815
7348.65409265702 0.0281588081270456
7349.32704632851 0.0274859834462404
7350 0.0246601328253746
7350.67295367149 0.0249935295432806
7351.34590734298 0.0254721902310848
7352.01886101447 0.0247056186199188
7352.69181468595 0.0278923772275448
7353.36476835744 0.0271894037723541
7354.03772202893 0.0280823912471533
7354.71067570042 0.0279395021498203
7355.38362937191 0.0253310445696115
7356.0565830434 0.0254301149398088
7356.72953671489 0.0254490040242672
7357.40249038638 0.0255957432091236
7358.07544405786 0.0281092617660761
7358.74839772935 0.0287709198892117
7359.42135140084 0.0278749838471413
7360.09430507233 0.0277637112885714
7360.76725874382 0.0251589734107256
7361.44021241531 0.0254144538193941
7362.1131660868 0.0247830618172884
7362.78611975829 0.0249014366418123
7363.45907342977 0.0279124081134796
7364.13202710126 0.0277511086314917
7364.80498077275 0.0280027035623789
7365.47793444424 0.0279850456863642
7366.15088811573 0.0253813378512859
7366.82384178722 0.025063207373023
7367.49679545871 0.0265477225184441
7368.1697491302 0.025724358856678
7368.84270280168 0.0282144192606211
7369.51565647317 0.0281873680651188
7370.18861014466 0.0291120484471321
7370.86156381615 0.0284058935940266
7371.53451748764 0.0262548122555017
7372.20747115913 0.0256203096359968
7372.88042483062 0.0267046634107828
7373.55337850211 0.0265044458210468
7374.22633217359 0.0284771118313074
7374.89928584508 0.0287145897746086
7375.57223951657 0.0277289636433125
7376.24519318806 0.0276815667748451
7376.91814685955 0.0249500591307878
7377.59110053104 0.0251396838575602
7378.26405420253 0.0256594512611628
7378.93700787402 0.0256949197500944
7379.6099615455 0.0276069696992636
7380.28291521699 0.0279944129288197
7380.95586888848 0.0286862086504698
7381.62882255997 0.0286983214318752
7382.30177623146 0.0257798247039318
7382.97472990295 0.0256278160959482
7383.64768357444 0.0255725774914026
7384.32063724593 0.025904668495059
7384.99359091741 0.0285641141235828
7385.6665445889 0.0285863894969225
7386.33949826039 0.0276422910392284
7387.01245193188 0.0278602987527847
7387.68540560337 0.0253964886069298
7388.35835927486 0.0254467241466045
7389.03131294635 0.0255022868514061
7389.70426661783 0.0256159733980894
7390.37722028932 0.0271176397800446
7391.05017396081 0.0278792977333069
7391.7231276323 0.0279040802270174
7392.39608130379 0.0284615084528923
7393.06903497528 0.0257072504609823
7393.74198864677 0.0254546515643597
7394.41494231826 0.0248716808855534
7395.08789598975 0.0249658171087503
7395.76084966123 0.0282275751233101
7396.43380333272 0.0278405882418156
7397.10675700421 0.0283229611814022
7397.7797106757 0.0284028220921755
7398.45266434719 0.0252470504492521
7399.12561801868 0.0257398672401905
7399.79857169017 0.0259659700095654
7400.47152536166 0.0261326469480991
7401.14447903314 0.0286063998937607
7401.81743270463 0.0286546088755131
7402.49038637612 0.0287477727979422
7403.16334004761 0.0283828619867563
7403.8362937191 0.0259765014052391
7404.50924739059 0.0263957343995571
7405.18220106208 0.026530621573329
7405.85515473356 0.0263426750898361
7406.52810840505 0.0285329855978489
7407.20106207654 0.028953505679965
7407.87401574803 0.029241843149066
7408.54696941952 0.028824033215642
7409.21992309101 0.0264094844460487
7409.8928767625 0.0262384973466396
7410.56583043399 0.0262185279279947
7411.23878410548 0.0258676875382662
7411.91173777696 0.0285507440567017
7412.58469144845 0.0283138155937195
7413.25764511994 0.0290818847715855
7413.93059879143 0.0286565832793713
7414.60355246292 0.026524230837822
7415.27650613441 0.0266272313892841
7415.9494598059 0.026241222396493
7416.62241347738 0.0257117003202438
7417.29536714887 0.0281919129192829
7417.96832082036 0.0286129433661699
7418.64127449185 0.0278621222823858
7419.31422816334 0.0274172034114599
7419.98718183483 0.0257739648222923
7420.66013550632 0.02482745423913
7421.33308917781 0.0254221651703119
7422.00604284929 0.0251766256988049
7422.67899652078 0.0277198571711779
7423.35195019227 0.0275715794414282
7424.02490386376 0.0278982669115067
7424.69785753525 0.0277139991521835
7425.37081120674 0.0252562277019024
7426.04376487823 0.0253070313483477
7426.71671854972 0.0252737533301115
7427.3896722212 0.0250573568046093
7428.06262589269 0.0279618892818689
7428.73557956418 0.0277749057859182
7429.40853323567 0.0282360594719648
7430.08148690716 0.0279948264360428
7430.75444057865 0.0256211217492819
7431.42739425014 0.025698110461235
7432.10034792163 0.0252452027052641
7432.77330159311 0.0250088889151812
7433.4462552646 0.0282545816153288
7434.11920893609 0.0278658382594585
7434.79216260758 0.0288825873285532
7435.46511627907 0.0292648039758205
7436.13806995056 0.0258306637406349
7436.81102362205 0.0258696842938662
7437.48397729354 0.0255964901298285
7438.15693096502 0.0251963660120964
7438.82988463651 0.0282152742147446
7439.502838308 0.0278825629502535
7440.17579197949 0.0274874567985535
7440.84874565098 0.0275543183088303
7441.52169932247 0.0250841304659843
7442.19465299396 0.0250748451799154
7442.86760666545 0.0250373519957066
7443.54056033693 0.0247189551591873
7444.21351400842 0.0272363647818565
7444.88646767991 0.0273251347243786
7445.5594213514 0.0277270898222923
7446.23237502289 0.0275242887437344
7446.90532869438 0.0251965783536434
7447.57828236587 0.0251578949391842
7448.25123603736 0.0248884949833155
7448.92418970884 0.0240997429937124
7449.59714338033 0.0268227010965347
7450.27009705182 0.0270077660679817
7450.94305072331 0.0281745567917824
7451.6160043948 0.0280535575002432
7452.28895806629 0.0253695137798786
7452.96191173778 0.0256028808653355
7453.63486540927 0.0249964706599712
7454.30781908075 0.0250127594918013
7454.98077275224 0.0277553834021091
7455.65372642373 0.0278964042663574
7456.32668009522 0.028360391035676
7456.99963376671 0.0279636662453413
7457.6725874382 0.0251875724643469
7458.34554110969 0.0254397727549076
7459.01849478117 0.0253138113766909
7459.69144845266 0.0257377587258816
7460.36440212415 0.0279734749346972
7461.03735579564 0.0280353184789419
7461.71030946713 0.0272767152637243
7462.38326313862 0.0271407570689917
7463.05621681011 0.0247951149940491
7463.7291704816 0.0246348679065704
7464.40212415309 0.0248353071510792
7465.07507782457 0.0246608965098858
7465.74803149606 0.0275486968457699
7466.42098516755 0.027123911306262
7467.09393883904 0.0275270324200392
7467.76689251053 0.0275462530553341
7468.43984618202 0.0249551273882389
7469.11279985351 0.024678697809577
7469.785753525 0.0250178351998329
7470.45870719648 0.0247469078749418
7471.13166086797 0.0271898228675127
7471.80461453946 0.0276063531637192
7472.47756821095 0.0275754891335964
7473.15052188244 0.0274371672421694
7473.82347555393 0.0250696521252394
7474.49642922542 0.0251153465360403
7475.16938289691 0.0255407467484474
7475.84233656839 0.0253461822867393
7476.51529023988 0.0273555964231491
7477.18824391137 0.027425991371274
7477.86119758286 0.0275352485477924
7478.53415125435 0.0274364985525608
7479.20710492584 0.0249995701014996
7479.88005859733 0.0250961259007454
7480.55301226882 0.0248610023409128
7481.2259659403 0.0244565475732088
7481.89891961179 0.0270281620323658
7482.57187328328 0.0269951056689024
7483.24482695477 0.0281893983483315
7483.91778062626 0.0283365622162819
7484.59073429775 0.0248432531952858
7485.26368796924 0.0251602325588465
7485.93664164072 0.0245804898440838
7486.60959531221 0.0249434895813465
7487.2825489837 0.0279041081666946
7487.95550265519 0.0275304075330496
7488.62845632668 0.0284337159246206
7489.30140999817 0.0289236567914486
7489.97436366966 0.0257783439010382
7490.64731734115 0.0260060764849186
7491.32027101264 0.0254647973924875
7491.99322468412 0.0256740655750036
7492.66617835561 0.0289489254355431
7493.3391320271 0.0288945063948631
7494.01208569859 0.0286339875310659
7494.68503937008 0.0283134393393993
7495.35799304157 0.0258281584829092
7496.03094671306 0.0254295486956835
7496.70390038454 0.0255845207720995
7497.37685405603 0.0255833901464939
7498.04980772752 0.0283283237367868
7498.72276139901 0.0284000057727098
7499.3957150705 0.0280987173318863
7500.06866874199 0.0284484829753637
7500.74162241348 0.0252006240189075
7501.41457608497 0.0252916198223829
7502.08752975645 0.0254818107932806
7502.76048342794 0.0252377800643444
7503.43343709943 0.0272285733371973
7504.10639077092 0.0279202815145254
7504.77934444241 0.02715203166008
7505.4522981139 0.0273300409317017
7506.12525178539 0.0246346779167652
7506.79820545688 0.0244636666029692
7507.47115912836 0.0251389518380165
7508.14411279985 0.0252468828111887
7508.81706647134 0.0267962347716093
7509.49002014283 0.0273552741855383
7510.16297381432 0.0267896205186844
7510.83592748581 0.0269842594861984
7511.5088811573 0.0240155328065157
7512.18183482879 0.0245482809841633
7512.85478850027 0.0247266832739115
7513.52774217176 0.0245825666934252
7514.20069584325 0.0268227364867926
7514.87364951474 0.0269619226455688
7515.54660318623 0.0275573432445526
7516.21955685772 0.0275884736329317
7516.89251052921 0.0249222256243229
7517.5654642007 0.0248434897512197
7518.23841787218 0.0253545604646206
7518.91137154367 0.0249964501708746
7519.58432521516 0.0272708535194397
7520.25727888665 0.0273519475013018
7520.93023255814 0.027625534683466
7521.60318622963 0.0273366309702396
7522.27613990112 0.0244254264980555
7522.94909357261 0.0246067475527525
7523.62204724409 0.0246665626764297
7524.29500091558 0.0249552652239799
7524.96795458707 0.0272168144583702
7525.64090825856 0.0266635492444038
7526.31386193005 0.0273156221956015
7526.98681560154 0.027413060888648
7527.65976927303 0.0249831806868315
7528.33272294452 0.0253651756793261
7529.005676616 0.0247786603868008
7529.67863028749 0.0249219033867121
7530.35158395898 0.026871195062995
7531.02453763047 0.0269894562661648
7531.69749130196 0.0276441611349583
7532.37044497345 0.0274229645729065
7533.04339864494 0.0249910987913609
7533.71635231643 0.0249540824443102
7534.38930598791 0.0241761244833469
7535.0622596594 0.0244323126971722
7535.73521333089 0.0269734468311071
7536.40816700238 0.0275689363479614
7537.08112067387 0.0280604679137468
7537.75407434536 0.0281943082809448
7538.42702801685 0.0258368011564016
7539.09998168833 0.0254790429025888
7539.77293535982 0.0246050208806992
7540.44588903131 0.0256467685103416
7541.1188427028 0.028331408277154
7541.79179637429 0.0283645540475845
7542.46475004578 0.0286735817790031
7543.13770371727 0.0285444036126137
7543.81065738876 0.0254719443619251
7544.48361106025 0.0256000403314829
7545.15656473173 0.0258140843361616
7545.82951840322 0.0258048009127378
7546.50247207471 0.028641240671277
7547.1754257462 0.0286354254931211
7547.84837941769 0.0274825226515532
7548.52133308918 0.0278496071696281
7549.19428676067 0.0253942459821701
7549.86724043216 0.0255445335060358
7550.54019410364 0.0254935901612043
7551.21314777513 0.0255663767457008
7551.88610144662 0.0277888551354408
7552.55905511811 0.0279361847788095
7553.2320087896 0.0269424468278885
7553.90496246109 0.0269608236849308
7554.57791613258 0.0247989427298307
7555.25086980406 0.0243850238621235
7555.92382347555 0.0244554039090872
7556.59677714704 0.0246047098189592
7557.26973081853 0.0276325400918722
7557.94268449002 0.0276899039745331
7558.61563816151 0.027116222307086
7559.288591833 0.027011938393116
7559.96154550449 0.0248848013579845
7560.63449917598 0.0253528747707605
7561.30745284746 0.0245887115597725
7561.98040651895 0.0245622973889112
7562.65336019044 0.0270599760115147
7563.32631386193 0.0277084652334452
7563.99926753342 0.0269235502928495
7564.67222120491 0.0270236786454916
7565.3451748764 0.0248935166746378
7566.01812854788 0.0252129063010216
7566.69108221937 0.0251238197088242
7567.36403589086 0.0251573193818331
7568.03698956235 0.0275441948324442
7568.70994323384 0.0279549099504948
7569.38289690533 0.0277870018035173
7570.05585057682 0.0275971218943596
7570.72880424831 0.0252080783247948
7571.40175791979 0.0253976304084063
7572.07471159128 0.0259523838758469
7572.74766526277 0.025866748765111
7573.42061893426 0.0280433967709541
7574.09357260575 0.0284146424382925
7574.76652627724 0.0291347298771143
7575.43947994873 0.0287689156830311
7576.11243362022 0.0265447665005922
7576.7853872917 0.026985589414835
7577.45834096319 0.0276532750576735
7578.13129463468 0.0275054816156626
7578.80424830617 0.0303639527410269
7579.47720197766 0.0305173452943563
7580.15015564915 0.0297322869300842
7580.82310932064 0.0290383752435446
7581.49606299213 0.026324151083827
7582.16901666361 0.0262349490076303
7582.8419703351 0.0264534913003445
7583.51492400659 0.0268072821199894
7584.18787767808 0.0287919864058495
7584.86083134957 0.0287230107933283
7585.53378502106 0.0287169795483351
7586.20673869255 0.0281400363892317
7586.87969236404 0.025508489459753
7587.55264603552 0.025476211681962
7588.22559970701 0.0255973059684038
7588.8985533785 0.0252355467528105
7589.57150704999 0.0275274906307459
7590.24446072148 0.0278846956789494
7590.91741439297 0.0275097042322159
7591.59036806446 0.0273092351853848
7592.26332173595 0.0247515458613634
7592.93627540743 0.0244735591113567
7593.60922907892 0.0246785953640938
7594.28218275041 0.0242995750159025
7594.9551364219 0.0270745549350977
7595.62809009339 0.0271570105105639
7596.30104376488 0.0267937984317541
7596.97399743637 0.0267805904150009
7597.64695110786 0.0243091620504856
7598.31990477934 0.0244805719703436
7598.99285845083 0.0245564412325621
7599.66581212232 0.0243568923324347
7600.33876579381 0.0269856750965118
7601.0117194653 0.0272219944745302
7601.68467313679 0.0265628211200237
7602.35762680828 0.0266175512224436
7603.03058047977 0.0244777370244265
7603.70353415125 0.0245995074510574
7604.37648782274 0.0248945914208889
7605.04944149423 0.0247320812195539
7605.72239516572 0.0275791622698307
7606.39534883721 0.0274591892957687
7607.0683025087 0.0277103949338198
7607.74125618019 0.0277977026998997
7608.41420985167 0.025194613263011
7609.08716352316 0.0254557654261589
7609.76011719465 0.0246296059340239
7610.43307086614 0.0246259775012732
7611.10602453763 0.0270927641540766
7611.77897820912 0.0271983370184898
7612.45193188061 0.0273676458746195
7613.1248855521 0.0274956151843071
7613.79783922359 0.024481363594532
7614.47079289507 0.0251615084707737
7615.14374656656 0.0251341331750154
7615.81670023805 0.0252014808356762
7616.48965390954 0.0272877253592014
7617.16260758103 0.0275418274104595
7617.83556125252 0.027081273496151
7618.50851492401 0.0274328514933586
7619.1814685955 0.0248951185494661
7619.85442226698 0.0250680427998304
7620.52737593847 0.0255384556949139
7621.20032960996 0.0252087265253067
7621.87328328145 0.0279210694134235
7622.54623695294 0.0276491455733776
7623.21919062443 0.0273618660867214
7623.89214429592 0.027166036888957
7624.5650979674 0.0244197566062212
7625.23805163889 0.0242912694811821
7625.91100531038 0.0243433620780706
7626.58395898187 0.0241275001317263
7627.25691265336 0.0268456507474184
7627.92986632485 0.0264965053647757
7628.60281999634 0.0263372231274843
7629.27577366783 0.0264266971498728
7629.94872733932 0.0239658989012241
7630.6216810108 0.0238975174725056
7631.29463468229 0.0232677422463894
7631.96758835378 0.0239368751645088
7632.64054202527 0.0262504518032074
7633.31349569676 0.0258528254926205
7633.98644936825 0.0264895055443048
7634.65940303974 0.0269863307476044
7635.33235671122 0.0236994810402393
7636.00531038271 0.0241469405591488
7636.6782640542 0.0240051094442606
7637.35121772569 0.0242158323526382
7638.02417139718 0.0270227454602718
7638.69712506867 0.0264603905379772
7639.37007874016 0.0260898042470217
7640.04303241165 0.0262406319379807
7640.71598608313 0.0237629748880863
7641.38893975462 0.0239510107785463
7642.06189342611 0.0240443982183933
7642.7348470976 0.0245448928326368
7643.40780076909 0.0257315039634705
7644.08075444058 0.0266767647117376
7644.75370811207 0.026831116527319
7645.42666178356 0.0273856986314058
7646.09961545504 0.0240340661257505
7646.77256912653 0.0242566261440516
7647.44552279802 0.02407799474895
7648.11847646951 0.0237960424274206
7648.791430141 0.0267890021204948
7649.46438381249 0.0270179100334644
7650.13733748398 0.0274229738861322
7650.81029115547 0.027164202183485
7651.48324482695 0.0249552763998508
7652.15619849844 0.0244243033230305
7652.82915216993 0.023901205509901
7653.50210584142 0.0241302046924829
7654.17505951291 0.0272569693624973
7654.8480131844 0.0273777339607477
7655.52096685589 0.026951152831316
7656.19392052738 0.0268641542643309
7656.86687419886 0.0239623114466667
7657.53982787035 0.0245311614125967
7658.21278154184 0.0245889853686094
7658.88573521333 0.0246021319180727
7659.55868888482 0.0267616882920265
7660.23164255631 0.0271708741784096
7660.9045962278 0.0278844628483057
7661.57754989929 0.0279669165611267
7662.25050357077 0.0249873362481594
7662.92345724226 0.0251818671822548
7663.59641091375 0.025140468031168
7664.26936458524 0.0253954119980335
7664.94231825673 0.0273370817303658
7665.61527192822 0.0278204437345266
7666.28822559971 0.0281966552138329
7666.9611792712 0.0280386283993721
7667.63413294268 0.0253263562917709
7668.30708661417 0.0253640525043011
7668.98004028566 0.0251226164400578
7669.65299395715 0.0252431761473417
7670.32594762864 0.027404623106122
7670.99890130013 0.0274788793176413
7671.67185497162 0.0271557103842497
7672.34480864311 0.0275104306638241
7673.01776231459 0.0246865097433329
7673.69071598608 0.0248382315039635
7674.36366965757 0.0245491173118353
7675.03662332906 0.024631580337882
7675.70957700055 0.0269726682454348
7676.38253067204 0.0270898751914501
7677.05548434353 0.0265621040016413
7677.72843801501 0.0262257140129805
7678.4013916865 0.0238369982689619
7679.07434535799 0.0243503656238317
7679.74729902948 0.0240854062139988
7680.42025270097 0.0239206776022911
7681.09320637246 0.0267316959798336
7681.76616004395 0.0270618107169867
7682.43911371544 0.0262837316840887
7683.11206738693 0.0262785498052835
7683.78502105841 0.024325717240572
7684.4579747299 0.0241137780249119
7685.13092840139 0.0247486121952534
7685.80388207288 0.0246309973299503
7686.47683574437 0.027089174836874
7687.14978941586 0.0273958314210176
7687.82274308735 0.0267386753112078
7688.49569675884 0.0265080966055393
7689.16865043032 0.024262472987175
7689.84160410181 0.0244325660169125
7690.5145577733 0.024636147543788
7691.18751144479 0.0243995077908039
7691.86046511628 0.0267454255372286
7692.53341878777 0.0265696905553341
7693.20637245926 0.027079775929451
7693.87932613074 0.0269810818135738
7694.55227980223 0.0243684928864241
7695.22523347372 0.0244683790951967
7695.89818714521 0.0245374199002981
7696.5711408167 0.0244831778109074
7697.24409448819 0.0276489797979593
7697.91704815968 0.0271701756864786
7698.59000183117 0.0273574218153954
7699.26295550266 0.027252446860075
7699.93590917414 0.0251363944262266
7700.60886284563 0.0250303633511066
7701.28181651712 0.025006216019392
7701.95477018861 0.0246747191995382
7702.6277238601 0.0272080264985561
7703.30067753159 0.027376065030694
7703.97363120308 0.0277694575488567
7704.64658487456 0.0275109857320786
7705.31953854605 0.0253270827233791
7705.99249221754 0.0249556787312031
7706.66544588903 0.0242447853088379
7707.33839956052 0.0247642919421196
7708.01135323201 0.0270001646131277
7708.6843069035 0.026551378890872
7709.35726057499 0.0271268337965012
7710.03021424647 0.027240552008152
7710.70316791796 0.0242718458175659
7711.37612158945 0.024242116138339
7712.04907526094 0.0245602000504732
7712.72202893243 0.0243164803832769
7713.39498260392 0.0268409512937069
7714.06793627541 0.0263184141367674
7714.7408899469 0.0266771111637354
7715.41384361838 0.0267039649188519
7716.08679728987 0.0241996552795172
7716.75975096136 0.0244570355862379
7717.43270463285 0.0249385572969913
7718.10565830434 0.0247084405273199
7718.77861197583 0.0273847542703152
7719.45156564732 0.0269984677433968
7720.12451931881 0.0263488404452801
7720.79747299029 0.0265255253762007
7721.47042666178 0.0241149961948395
7722.14338033327 0.0237835850566626
7722.81633400476 0.0245947577059269
7723.48928767625 0.0242690145969391
7724.16224134774 0.0268714483827353
7724.83519501923 0.0272660311311483
7725.50814869072 0.0266066715121269
7726.1811023622 0.0262949056923389
7726.85405603369 0.0244592987000942
7727.52700970518 0.0240518916398287
7728.19996337667 0.0244832094758749
7728.87291704816 0.024210911244154
7729.54587071965 0.0263417810201645
7730.21882439114 0.0265608374029398
7730.89177806263 0.0274018775671721
7731.56473173411 0.027487151324749
7732.2376854056 0.024958748370409
7732.91063907709 0.024747759103775
7733.58359274858 0.0247387271374464
7734.25654642007 0.0247757323086262
7734.92950009156 0.0270426422357559
7735.60245376305 0.0274556633085012
7736.27540743454 0.0270841550081968
7736.94836110602 0.0268077570945024
7737.62131477751 0.0245164465159178
7738.294268449 0.0246411673724651
7738.96722212049 0.0243261363357306
7739.64017579198 0.0245781559497118
7740.31312946347 0.0268575996160507
7740.98608313496 0.0267221685498953
7741.65903680645 0.0272206626832485
7742.33199047793 0.0271104592829943
7743.00494414942 0.0251620095223188
7743.67789782091 0.0249612312763929
7744.3508514924 0.0252858549356461
7745.02380516389 0.025714224204421
7745.69675883538 0.0278893485665321
7746.36971250687 0.0280147399753332
7747.04266617835 0.0273811407387257
7747.71561984984 0.0272679626941681
7748.38857352133 0.025471268221736
7749.06152719282 0.0253216493874788
7749.73448086431 0.0252272952347994
7750.4074345358 0.025239696726203
7751.08038820729 0.027957146987319
7751.75334187878 0.0282704252749681
7752.42629555027 0.0278785303235054
7753.09924922175 0.0273127388209105
7753.77220289324 0.0253048706799746
7754.44515656473 0.02491251565516
7755.11811023622 0.0246311277151108
7755.79106390771 0.0244833957403898
7756.4640175792 0.0269037056714296
7757.13697125069 0.0267875008285046
7757.80992492218 0.0268093142658472
7758.48287859366 0.0269459746778011
7759.15583226515 0.0247872192412615
7759.82878593664 0.0246562603861094
7760.50173960813 0.0242976061999798
7761.17469327962 0.0241756364703178
7761.84764695111 0.026412146165967
7762.5206006226 0.0255613662302494
7763.19355429409 0.0262389276176691
7763.86650796557 0.0265281274914742
7764.53946163706 0.0236925631761551
7765.21241530855 0.0237473975867033
7765.88536898004 0.0239636283367872
7766.55832265153 0.0239485595375299
7767.23127632302 0.0263722073286772
7767.90422999451 0.0264758579432964
7768.577183666 0.0260791480541229
7769.25013733748 0.0262426547706127
7769.92309100897 0.0239765048027039
7770.59604468046 0.02431470900774
7771.26899835195 0.0241119656711817
7771.94195202344 0.0240352209657431
7772.61490569493 0.0260758846998215
7773.28785936642 0.0261870305985212
7773.9608130379 0.0271169953048229
7774.63376670939 0.0265527926385403
7775.30672038088 0.0243585519492626
7775.97967405237 0.0242354664951563
7776.65262772386 0.024782644584775
7777.32558139535 0.0247070025652647
7777.99853506684 0.0264698415994644
7778.67148873833 0.0262931976467371
7779.34444240982 0.0271156057715416
7780.0173960813 0.0268590822815895
7780.69034975279 0.0241780076175928
7781.36330342428 0.0239811316132545
7782.03625709577 0.0247975829988718
7782.70921076726 0.024307657033205
7783.38216443875 0.0270370692014694
7784.05511811024 0.0269344933331013
7784.72807178172 0.0266471859067678
7785.40102545321 0.0259249787777662
7786.0739791247 0.0232535488903522
7786.74693279619 0.0231902506202459
7787.41988646768 0.0239255409687757
7788.09284013917 0.0238689705729485
7788.76579381066 0.0264381505548954
7789.43874748215 0.0263544525951147
7790.11170115363 0.0261703915894032
7790.78465482512 0.0262070521712303
7791.45760849661 0.0237493682652712
7792.1305621681 0.0235720314085484
7792.80351583959 0.0237824581563473
7793.47646951108 0.0235455259680748
7794.14942318257 0.0258260369300842
7794.82237685406 0.0260924138128757
7795.49533052554 0.0268078316003084
7796.16828419703 0.0260056033730507
7796.84123786852 0.0245685186237097
7797.51419154001 0.0246487371623516
7798.1871452115 0.0247219018638134
7798.86009888299 0.0247161295264959
7799.53305255448 0.0267655700445175
7800.20600622597 0.0268618129193783
7800.87895989745 0.0270006079226732
7801.55191356894 0.0269050300121307
7802.22486724043 0.0250804740935564
7802.89782091192 0.0247188545763493
7803.57077458341 0.0245262607932091
7804.2437282549 0.0245864652097225
7804.91668192639 0.0274486411362886
7805.58963559788 0.0268330071121454
7806.26258926936 0.0259371604770422
7806.93554294085 0.0258256588131189
7807.60849661234 0.0237158667296171
7808.28145028383 0.024050984531641
7808.95440395532 0.0235194358974695
7809.62735762681 0.0236015021800995
7810.3003112983 0.0262479241937399
7810.97326496979 0.0267786383628845
7811.64621864127 0.0261708609759808
7812.31917231276 0.0265106726437807
7812.99212598425 0.0239684619009495
7813.66507965574 0.0236762557178736
7814.33803332723 0.023742588236928
7815.01098699872 0.0242544524371624
7815.68394067021 0.0262820459902287
7816.3568943417 0.0264503043144941
7817.02984801318 0.0265628974884748
7817.70280168467 0.026445159688592
7818.37575535616 0.0243779104202986
7819.04870902765 0.0239695813506842
7819.72166269914 0.0240742731839418
7820.39461637063 0.0240539610385895
7821.06757004212 0.0263364501297474
7821.74052371361 0.0266505684703588
7822.41347738509 0.0261141564697027
7823.08643105658 0.0261810515075922
7823.75938472807 0.0239752177149057
7824.43233839956 0.024197056889534
7825.10529207105 0.023399256169796
7825.77824574254 0.0235060416162014
7826.45119941403 0.0259621851146221
7827.12415308551 0.0264104641973972
7827.797106757 0.0264119114726782
7828.47006042849 0.0268499627709389
7829.14301409998 0.0244596377015114
7829.81596777147 0.0244566537439823
7830.48892144296 0.0245246719568968
7831.16187511445 0.0244627129286528
7831.83482878594 0.027197765186429
7832.50778245743 0.0269786771386862
7833.18073612891 0.0264717675745487
7833.8536898004 0.0263481475412846
7834.52664347189 0.0248955190181732
7835.19959714338 0.0248584412038326
7835.87255081487 0.024871813133359
7836.54550448636 0.024442482739687
7837.21845815785 0.0271606296300888
7837.89141182934 0.0272835940122604
7838.56436550082 0.0291094779968262
7839.23731917231 0.0286974217742682
7839.9102728438 0.0261257532984018
7840.58322651529 0.0255152229219675
7841.25618018678 0.0255407225340605
7841.92913385827 0.0252379830926657
7842.60208752976 0.0281715635210276
7843.27504120124 0.0278595853596926
7843.94799487273 0.0273641180247068
7844.62094854422 0.0274361204355955
7845.29390221571 0.0247978270053864
7845.9668558872 0.0247796438634396
7846.63980955869 0.0247981175780296
7847.31276323018 0.024776503443718
7847.98571690167 0.0273939855396748
7848.65867057316 0.0272224340587854
7849.33162424464 0.0270397365093231
7850.00457791613 0.0265627112239599
7850.67753158762 0.0235081557184458
7851.35048525911 0.0234906710684299
7852.0234389306 0.0245166439563036
7852.69639260209 0.0240460895001888
7853.36934627358 0.0263584144413471
7854.04229994506 0.0261547584086657
7854.71525361655 0.0259813088923693
7855.38820728804 0.0260572973638773
7856.06116095953 0.0239946879446507
7856.73411463102 0.0239741858094931
7857.40706830251 0.023735610768199
7858.080021974 0.0237161386758089
7858.75297564549 0.0261180605739355
7859.42592931697 0.0261149723082781
7860.09888298846 0.0266587194055319
7860.77183665995 0.0263668615370989
7861.44479033144 0.0236638095229864
7862.11774400293 0.0244445502758026
7862.79069767442 0.0244834199547768
7863.46365134591 0.0244430564343929
7864.1366050174 0.0262906774878502
7864.80955868888 0.02675243280828
7865.48251236037 0.0269423127174377
7866.15546603186 0.0268389731645584
7866.82841970335 0.0241002831608057
7867.50137337484 0.0237100422382355
7868.17432704633 0.0246305000036955
7868.84728071782 0.0249744299799204
7869.52023438931 0.0270179379731417
7870.19318806079 0.0267126578837633
7870.86614173228 0.0267399866133928
7871.53909540377 0.026617681607604
7872.21204907526 0.0238930657505989
7872.88500274675 0.0242493022233248
7873.55795641824 0.0245748907327652
7874.23091008973 0.0248059909790754
7874.90386376122 0.0269500147551298
7875.5768174327 0.0270148050040007
7876.24977110419 0.0264496374875307
7876.92272477568 0.0264478698372841
7877.59567844717 0.0243772156536579
7878.26863211866 0.0238597933202982
7878.94158579015 0.0239244755357504
7879.61453946164 0.0238379538059235
7880.28749313313 0.0267901178449392
7880.96044680461 0.0268718358129263
7881.6334004761 0.0274886712431908
7882.30635414759 0.0267922580242157
7882.97930781908 0.024936905130744
7883.65226149057 0.0248196832835674
7884.32521516206 0.0245338566601276
7884.99816883355 0.0243582371622324
7885.67112250504 0.0268938988447189
7886.34407617652 0.0264502130448818
7887.01702984801 0.0265788827091455
7887.6899835195 0.0268424618989229
7888.36293719099 0.024274617433548
7889.03589086248 0.0243961252272129
7889.70884453397 0.0240464899688959
7890.38179820546 0.0244063157588243
7891.05475187695 0.0273324642330408
7891.72770554843 0.0270948819816113
7892.40065921992 0.026780242100358
7893.07361289141 0.0268774144351482
7893.7465665629 0.024131927639246
7894.41952023439 0.0239344798028469
7895.09247390588 0.0244156643748283
7895.76542757737 0.0242396350950003
7896.43838124885 0.0269027855247259
7897.11133492034 0.0268768705427647
7897.78428859183 0.0265702418982983
7898.45724226332 0.0268733240664005
7899.13019593481 0.0245965085923672
7899.8031496063 0.0239004008471966
7900.47610327779 0.0240394491702318
7901.14905694928 0.0235940255224705
7901.82201062077 0.0264764949679375
7902.49496429225 0.026359848678112
7903.16791796374 0.0261389166116714
7903.84087163523 0.0264579523354769
7904.51382530672 0.0241688285022974
7905.18677897821 0.0238265953958035
7905.8597326497 0.0238832328468561
7906.53268632119 0.0233939830213785
7907.20563999268 0.0263620186597109
7907.87859366416 0.0256769377738237
7908.55154733565 0.0259185004979372
7909.22450100714 0.0260242950171232
7909.89745467863 0.0236551649868488
7910.57040835012 0.0240575317293406
7911.24336202161 0.0239094719290733
7911.9163156931 0.0240974351763725
7912.58926936458 0.0250899810343981
7913.26222303607 0.0259609799832106
7913.93517670756 0.0262409672141075
7914.60813037905 0.0265813078731298
7915.28108405054 0.024274880066514
7915.95403772203 0.0246660113334656
7916.62699139352 0.0248303022235632
7917.29994506501 0.0247142631560564
7917.9728987365 0.0272397585213184
7918.64585240798 0.0267661679536104
7919.31880607947 0.0265264101326466
7919.99175975096 0.0264000855386257
7920.66471342245 0.0248565580695868
7921.33766709394 0.0251470524817705
7922.01062076543 0.0250546801835299
7922.68357443692 0.0250552780926228
7923.3565281084 0.0273552089929581
7924.02948177989 0.0278338808566332
7924.70243545138 0.0267019476741552
7925.37538912287 0.0266502015292645
7926.04834279436 0.0247382335364819
7926.72129646585 0.0244396235793829
7927.39425013734 0.0244020521640778
7928.06720380883 0.0239444207400084
7928.74015748031 0.0266440119594336
7929.4131111518 0.0266822073608637
7930.08606482329 0.0265766698867083
7930.75901849478 0.0266801118850708
7931.43197216627 0.0240174904465675
7932.10492583776 0.0242819562554359
7932.77787950925 0.0243581812828779
7933.45083318074 0.0247961487621069
7934.12378685222 0.0267985593527555
7934.79674052371 0.0266182702034712
7935.4696941952 0.0260518342256546
7936.14264786669 0.0257834494113922
7936.81560153818 0.022975517436862
7937.48855520967 0.0233077742159367
7938.16150888116 0.0236066710203886
7938.83446255265 0.0236556623131037
7939.50741622413 0.0254224818199873
7940.18036989562 0.0257498566061258
7940.85332356711 0.0261524226516485
7941.5262772386 0.0260836035013199
7942.19923091009 0.0234340690076351
7942.87218458158 0.023154666647315
7943.54513825307 0.0235505737364292
7944.21809192456 0.0235849544405937
7944.89104559604 0.025758620351553
7945.56399926753 0.0257957633584738
7946.23695293902 0.0258414819836617
7946.90990661051 0.0257256645709276
7947.582860282 0.0234657414257526
7948.25581395349 0.0234729200601578
7948.92876762498 0.0239905826747417
7949.60172129647 0.0240082740783691
7950.27467496795 0.0258593745529652
7950.94762863944 0.0261182859539986
7951.62058231093 0.0253480337560177
7952.29353598242 0.0259747188538313
7952.96648965391 0.0231091231107712
7953.6394433254 0.0233889259397984
7954.31239699689 0.023803535848856
7954.98535066838 0.0237509179860353
7955.65830433986 0.0257442872971296
7956.33125801135 0.0258264914155006
7957.00421168284 0.0266015995293856
7957.67716535433 0.0263712424784899
7958.35011902582 0.0237119719386101
7959.02307269731 0.0238397009670734
7959.6960263688 0.024011567234993
7960.36898004029 0.0240601822733879
7961.04193371177 0.0261171720921993
7961.71488738326 0.0262900721281767
7962.38784105475 0.0261952523142099
7963.06079472624 0.0258255004882812
7963.73374839773 0.0239069163799286
7964.40670206922 0.0237290989607573
7965.07965574071 0.0234517380595207
7965.75260941219 0.023602370172739
7966.42556308368 0.0254283081740141
7967.09851675517 0.0261203087866306
7967.77147042666 0.0260830409824848
7968.44442409815 0.0255014412105083
7969.11737776964 0.0234630741178989
7969.79033144113 0.0228898674249649
7970.46328511262 0.0236487239599228
7971.13623878411 0.0237760357558727
7971.80919245559 0.0258449651300907
7972.48214612708 0.025896243751049
7973.15509979857 0.02592165581882
7973.82805347006 0.0263991337269545
7974.50100714155 0.0244356468319893
7975.17396081304 0.0240254458039999
7975.84691448453 0.0240387879312038
7976.51986815602 0.0238044615834951
7977.1928218275 0.0262185335159302
7977.86577549899 0.0261569116264582
7978.53872917048 0.0258172731846571
7979.21168284197 0.0256417840719223
7979.88463651346 0.0237028710544109
7980.55759018495 0.0237976107746363
7981.23054385644 0.0230451188981533
7981.90349752792 0.0231892205774784
7982.57645119941 0.0259572081267834
7983.2494048709 0.0254527311772108
7983.92235854239 0.025181083008647
7984.59531221388 0.0249514207243919
7985.26826588537 0.022746242582798
7985.94121955686 0.0228831842541695
7986.61417322835 0.0229690410196781
7987.28712689984 0.0226847250014544
7987.96008057132 0.0255716014653444
7988.63303424281 0.0258473288267851
7989.3059879143 0.0261151883751154
7989.97894158579 0.0257765743881464
7990.65189525728 0.0232651252299547
7991.32484892877 0.0235282108187675
7991.99780260026 0.0232819933444262
7992.67075627174 0.0232600811868906
7993.34370994323 0.0258381310850382
7994.01666361472 0.026254003867507
7994.68961728621 0.0258374847471714
7995.3625709577 0.0257170591503382
7996.03552462919 0.0235146526247263
7996.70847830068 0.0233688913285732
7997.38143197217 0.0225524306297302
7998.05438564365 0.0228040106594563
7998.72733931514 0.025111548602581
7999.40029298663 0.0247453469783068
8000.07324665812 0.0268053710460663
8000.74620032961 0.0272735357284546
8001.4191540011 0.0243265088647604
8002.09210767259 0.024693401530385
8002.76506134408 0.0243002660572529
8003.43801501556 0.0240805707871914
8004.11096868705 0.0264590978622437
8004.78392235854 0.0273837558925152
8005.45687603003 0.027479100972414
8006.12982970152 0.0270808953791857
8006.80278337301 0.0243629906326532
8007.4757370445 0.0249247644096613
8008.14869071599 0.0246742404997349
8008.82164438747 0.0248371101915836
8009.49459805896 0.0272714607417583
8010.16755173045 0.0276091154664755
8010.84050540194 0.028023224323988
8011.51345907343 0.0278074853122234
8012.18641274492 0.0250842310488224
8012.85936641641 0.0247856043279171
8013.5323200879 0.0249158423393965
8014.20527375938 0.0247212219983339
8014.87822743087 0.0271365232765675
8015.55118110236 0.0268661584705114
8016.22413477385 0.027901666238904
8016.89708844534 0.027788583189249
8017.57004211683 0.0247736610472202
8018.24299578832 0.0245552621781826
8018.91594945981 0.0244313776493073
8019.58890313129 0.0245095547288656
8020.26185680278 0.0269091613590717
8020.93481047427 0.0270367674529552
8021.60776414576 0.0254407413303852
8022.28071781725 0.0254283454269171
8022.95367148874 0.0234325062483549
8023.62662516023 0.0232057943940163
8024.29957883172 0.0231590401381254
8024.9725325032 0.0228722803294659
8025.64548617469 0.0254746675491333
8026.31843984618 0.025894271209836
8026.99139351767 0.025623083114624
8027.66434718916 0.0260731130838394
8028.33730086065 0.0236248094588518
8029.01025453214 0.0236936379224062
8029.68320820363 0.0234171561896801
8030.35616187511 0.0231877006590366
8031.0291155466 0.0259196311235428
8031.70206921809 0.0254303608089685
8032.37502288958 0.0257808417081833
8033.04797656107 0.0256673004478216
8033.72093023256 0.0235980004072189
8034.39388390405 0.0232057236135006
8035.06683757553 0.0237132422626019
8035.73979124702 0.0234848689287901
8036.41274491851 0.0263606663793325
8037.08569859 0.0261243376880884
8037.75865226149 0.0254189390689135
8038.43160593298 0.0252704340964556
8039.10455960447 0.0237494502216578
8039.77751327596 0.023042269051075
8040.45046694745 0.0235477108508348
8041.12342061893 0.0231033470481634
8041.79637429042 0.0258556734770536
8042.46932796191 0.0259427726268768
8043.1422816334 0.0257945284247398
8043.81523530489 0.0256792567670345
8044.48818897638 0.0231435373425484
8045.16114264787 0.0233066938817501
8045.83409631936 0.0237230435013771
8046.50704999084 0.0239816252142191
8047.18000366233 0.0259996633976698
8047.85295733382 0.0259502194821835
8048.52591100531 0.0259000770747662
8049.1988646768 0.0261956118047237
8049.87181834829 0.0232874304056168
8050.54477201978 0.0233670976012945
8051.21772569126 0.0234205462038517
8051.89067936275 0.0237258113920689
8052.56363303424 0.0261411555111408
8053.23658670573 0.026128051802516
8053.90954037722 0.025574816390872
8054.58249404871 0.0258549749851227
8055.2554477202 0.0231514517217875
8055.92840139169 0.0229787062853575
8056.60135506318 0.0239823684096336
8057.27430873466 0.023648913949728
8057.94726240615 0.0260205715894699
8058.62021607764 0.0257058814167976
8059.29316974913 0.0254336465150118
8059.96612342062 0.025407699868083
8060.63907709211 0.0231683701276779
8061.3120307636 0.023262944072485
8061.98498443508 0.0231258068233728
8062.65793810657 0.0231249537318945
8063.33089177806 0.0255387239158154
8064.00384544955 0.025882788002491
8064.67679912104 0.0260137338191271
8065.34975279253 0.0259848665446043
8066.02270646402 0.0237804315984249
8066.69566013551 0.0241677891463041
8067.368613807 0.023375641554594
8068.04156747848 0.0235394723713398
8068.71452114997 0.0261171907186508
8069.38747482146 0.0261014457792044
8070.06042849295 0.0258483029901981
8070.73338216444 0.0260719247162342
8071.40633583593 0.0238131508231163
8072.07928950742 0.0235064420849085
8072.7522431789 0.0238411612808704
8073.42519685039 0.0238263849169016
8074.09815052188 0.0262646786868572
8074.77110419337 0.0263226684182882
8075.44405786486 0.0259366855025291
8076.11701153635 0.0263526178896427
8076.78996520784 0.0236458517611027
8077.46291887933 0.0236660726368427
8078.13587255081 0.0231493841856718
8078.8088262223 0.0231411587446928
8079.48177989379 0.0259216744452715
8080.15473356528 0.0252433251589537
8080.82768723677 0.0259127039462328
8081.50064090826 0.0257906466722488
8082.17359457975 0.023985780775547
8082.84654825124 0.0241026077419519
8083.51950192272 0.0236871428787708
8084.19245559421 0.0237059630453587
8084.8654092657 0.0260910484939814
8085.53836293719 0.0265043880790472
8086.21131660868 0.0255715902894735
8086.88427028017 0.0256030727177858
8087.55722395166 0.0235385298728943
8088.23017762315 0.0238617584109306
8088.90313129463 0.0237048603594303
8089.57608496612 0.0241217277944088
8090.24903863761 0.0252512358129025
8090.9219923091 0.0251377187669277
8091.59494598059 0.0265185609459877
8092.26789965208 0.0262898672372103
8092.94085332357 0.0242807026952505
8093.61380699506 0.0240622982382774
8094.28676066654 0.0239160638302565
8094.95971433803 0.0235491190105677
8095.63266800952 0.0263968501240015
8096.30562168101 0.0261517614126205
8096.9785753525 0.0259341821074486
8097.65152902399 0.02605283819139
8098.32448269548 0.0234547331929207
8098.99743636697 0.0240062326192856
8099.67039003845 0.0240245647728443
8100.34334370994 0.023899732157588
8101.01629738143 0.0261625461280346
8101.68925105292 0.0258718989789486
8102.36220472441 0.0253698769956827
8103.0351583959 0.0252009630203247
8103.70811206739 0.0235888119786978
8104.38106573888 0.0231556817889214
8105.05401941036 0.0230271127074957
8105.72697308185 0.0231299269944429
8106.39992675334 0.0251630377024412
8107.07288042483 0.0251660700887442
8107.74583409632 0.0251943934708834
8108.41878776781 0.025356212630868
8109.0917414393 0.0234395302832127
8109.76469511079 0.0230620577931404
8110.43764878227 0.023394301533699
8111.11060245376 0.0230894889682531
8111.78355612525 0.025227352976799
8112.45650979674 0.0254220981150866
8113.12946346823 0.0253333766013384
8113.80241713972 0.025429155677557
8114.47537081121 0.0225754417479038
8115.14832448269 0.0227052234113216
8115.82127815418 0.0227767042815685
8116.49423182567 0.0228414237499237
8117.16718549716 0.025257334113121
8117.84013916865 0.0250459238886833
8118.51309284014 0.0254340227693319
8119.18604651163 0.0253660380840302
8119.85900018312 0.022821506485343
8120.53195385461 0.0230308622121811
8121.20490752609 0.0228792317211628
8121.87786119758 0.0230137500911951
8122.55081486907 0.0252571664750576
8123.22376854056 0.0250296499580145
8123.89672221205 0.025243503972888
8124.56967588354 0.0252479556947947
8125.24262955503 0.0236066672950983
8125.91558322652 0.0237275213003159
8126.588536898 0.0233672354370356
8127.26149056949 0.0233252681791782
8127.93444424098 0.0256712958216667
8128.60739791247 0.0254929512739182
8129.28035158396 0.0254973452538252
8129.95330525545 0.0251042246818542
8130.62625892694 0.0233035776764154
8131.29921259842 0.0227076597511768
8131.97216626991 0.0226909630000591
8132.6451199414 0.0229940302670002
8133.31807361289 0.0252977106720209
8133.99102728438 0.0254391320049763
8134.66398095587 0.0255679786205292
8135.33693462736 0.0257423128932714
8136.00988829885 0.0234594885259867
8136.68284197034 0.0232905261218548
8137.35579564182 0.0239578187465668
8138.02874931331 0.0237302985042334
8138.7017029848 0.0251945350319147
8139.37465665629 0.0257838554680347
8140.04761032778 0.0249627344310284
8140.72056399927 0.025095647200942
8141.39351767076 0.022556284442544
8142.06647134224 0.0228374842554331
8142.73942501373 0.0222446732223034
8143.41237868522 0.0223268289119005
8144.08533235671 0.0251107215881348
8144.7582860282 0.0249805822968483
8145.43123969969 0.0253314282745123
8146.10419337118 0.0252768322825432
8146.77714704267 0.022997235879302
8147.45010071415 0.0232247859239578
8148.12305438564 0.0231918357312679
8148.79600805713 0.0234249792993069
8149.46896172862 0.0255069714039564
8150.14191540011 0.0253373384475708
8150.8148690716 0.0250520389527082
8151.48782274309 0.0248288307338953
8152.16077641458 0.0228072181344032
8152.83373008606 0.0232767090201378
8153.50668375755 0.0233113542199135
8154.17963742904 0.023326214402914
8154.85259110053 0.0259096063673496
8155.52554477202 0.0257187858223915
8156.19849844351 0.0253502633422613
8156.871452115 0.0252508521080017
8157.54440578649 0.0229374263435602
8158.21735945797 0.0227411612868309
8158.89031312946 0.0232365261763334
8159.56326680095 0.0231040213257074
8160.23622047244 0.025375185534358
8160.90917414393 0.0252246651798487
8161.58212781542 0.0262900125235319
8162.25508148691 0.0259371306747198
8162.9280351584 0.0233805123716593
8163.60098882988 0.0234910789877176
8164.27394250137 0.0234112814068794
8164.94689617286 0.0229330789297819
8165.61984984435 0.0254693161696196
8166.29280351584 0.025309020653367
8166.96575718733 0.0254469122737646
8167.63871085882 0.025196859613061
8168.31166453031 0.0233663655817509
8168.98461820179 0.0227462314069271
8169.65757187328 0.023101793602109
8170.33052554477 0.0228209812194109
8171.00347921626 0.0246893763542175
8171.67643288775 0.0250570196658373
8172.34938655924 0.0257783234119415
8173.02234023073 0.0256810188293457
8173.69529390222 0.0237597320228815
8174.3682475737 0.0231380257755518
8175.04120124519 0.0231602117419243
8175.71415491668 0.022986676543951
8176.38710858817 0.0251022707670927
8177.06006225966 0.0254205279052258
8177.73301593115 0.0256904121488333
8178.40596960264 0.0258953496813774
8179.07892327413 0.0235280282795429
8179.75187694561 0.0234040506184101
8180.4248306171 0.0239959005266428
8181.09778428859 0.0239351894706488
8181.77073796008 0.026051364839077
8182.44369163157 0.0262905918061733
8183.11664530306 0.0259455572813749
8183.78959897455 0.025959549471736
8184.46255264603 0.0235223285853863
8185.13550631752 0.0234294105321169
8185.80845998901 0.0235168151557446
8186.4814136605 0.0233337394893169
8187.15436733199 0.0257660467177629
8187.82732100348 0.0251398477703333
8188.50027467497 0.0251285210251808
8189.17322834646 0.0252656396478415
8189.84618201795 0.0229194909334183
8190.51913568943 0.0230646468698978
8191.19208936092 0.0228825137019157
8191.86504303241 0.0227848645299673
8192.5379967039 0.0251379832625389
8193.21095037539 0.0251232758164406
8193.88390404688 0.0241204518824816
8194.55685771837 0.0246601533144712
8195.22981138985 0.0224267318844795
8195.90276506134 0.022293945774436
8196.57571873283 0.0228064022958279
8197.24867240432 0.0226443968713284
8197.92162607581 0.0257289726287127
8198.5945797473 0.0252761542797089
8199.26753341879 0.0245276968926191
8199.94048709028 0.0241842307150364
8200.61344076176 0.0222633369266987
8201.28639443325 0.021916463971138
8201.95934810474 0.0222681518644094
8202.63230177623 0.0216409545391798
8203.30525544772 0.0244470108300447
8203.97820911921 0.0239086113870144
8204.6511627907 0.0251812599599361
8205.32411646219 0.0248531363904476
8205.99707013368 0.0229501072317362
8206.67002380516 0.0229024551808834
8207.34297747665 0.0222281776368618
8208.01593114814 0.0220880582928658
8208.68888481963 0.0244416929781437
8209.36183849112 0.0246019158512354
8210.03479216261 0.0247954912483692
8210.7077458341 0.0248294491320848
8211.38069950559 0.0228346660733223
8212.05365317707 0.0227000918239355
8212.72660684856 0.0218406766653061
8213.39956052005 0.0216627027839422
8214.07251419154 0.0246260780841112
8214.74546786303 0.0245221611112356
8215.41842153452 0.0244652256369591
8216.09137520601 0.0247454047203064
8216.76432887749 0.0219993479549885
8217.43728254898 0.0222209319472313
8218.11023622047 0.0223882552236319
8218.78318989196 0.0223350264132023
8219.45614356345 0.0246369726955891
8220.12909723494 0.0246160961687565
8220.80205090643 0.0237551052123308
8221.47500457792 0.0238601323217154
8222.1479582494 0.0217941794544458
8222.82091192089 0.0217341613024473
8223.49386559238 0.0214394070208073
8224.16681926387 0.0215315911918879
8224.83977293536 0.0236689373850822
8225.51272660685 0.0238997228443623
8226.18568027834 0.0258685667067766
8226.85863394983 0.0257878359407187
8227.53158762132 0.0235589444637299
8228.2045412928 0.0233792383223772
8228.87749496429 0.0237688515335321
8229.55044863578 0.0235634930431843
8230.22340230727 0.0260125938802958
8230.89635597876 0.0258370265364647
8231.56930965025 0.0260269772261381
8232.24226332174 0.0258530117571354
8232.91521699322 0.0238657612353563
8233.58817066471 0.0241232868283987
8234.2611243362 0.0234977621585131
8234.93407800769 0.0235409680753946
8235.60703167918 0.0260880403220654
8236.27998535067 0.0260464195162058
8236.95293902216 0.0251148715615273
8237.62589269365 0.025450075045228
8238.29884636513 0.0230234116315842
8238.97180003662 0.0234733577817678
8239.64475370811 0.0232305061072111
8240.3177073796 0.0237726289778948
8240.99066105109 0.0256393942981958
8241.66361472258 0.0254817605018616
8242.33656839407 0.0259413551539183
8243.00952206555 0.0260228272527456
8243.68247573705 0.0229969918727875
8244.35542940853 0.023232227191329
8245.02838308002 0.0232396014034748
8245.70133675151 0.0233882404863834
8246.374290423 0.0258327703922987
8247.04724409449 0.0252023562788963
8247.72019776598 0.0266664009541273
8248.39315143747 0.0261107999831438
8249.06610510895 0.0235786624252796
8249.73905878044 0.0233837906271219
8250.41201245193 0.0237414222210646
8251.08496612342 0.0234729703515768
8251.75791979491 0.0251714792102575
8252.4308734664 0.0256725009530783
8253.10382713789 0.0252057090401649
8253.77678080938 0.0256583075970411
8254.44973448086 0.0229232870042324
8255.12268815235 0.0229679420590401
8255.79564182384 0.0229178536683321
8256.46859549533 0.0228208731859922
8257.14154916682 0.0250720344483852
8257.81450283831 0.0250901728868484
8258.4874565098 0.0245415959507227
8259.16041018128 0.0248353481292725
8259.83336385277 0.0221371781080961
8260.50631752426 0.0223472844809294
8261.17927119575 0.0227018408477306
8261.85222486724 0.0228352602571249
8262.52517853873 0.0249439012259245
8263.19813221022 0.0249839276075363
8263.87108588171 0.0253950338810682
8264.5440395532 0.0256439298391342
8265.21699322468 0.0238960180431604
8265.88994689617 0.0237778853625059
8266.56290056766 0.0234134495258331
8267.23585423915 0.0234834030270576
8267.90880791064 0.0260948576033115
8268.58176158213 0.0259359460324049
8269.25471525362 0.0265281181782484
8269.92766892511 0.0268164705485106
8270.60062259659 0.0244027581065893
8271.27357626808 0.0243267863988876
8271.94652993957 0.0246702525764704
8272.61948361106 0.0245613008737564
8273.29243728255 0.0265203341841698
8273.96539095404 0.0266531948000193
8274.63834462553 0.0253546144813299
8275.31129829701 0.0255140587687492
8275.9842519685 0.023259224370122
8276.65720563999 0.0232280734926462
8277.33015931148 0.0235523283481598
8278.00311298297 0.0235191658139229
8278.67606665446 0.0256786197423935
8279.34902032595 0.0255763903260231
8280.02197399744 0.0243186745792627
8280.69492766892 0.0247339736670256
8281.36788134041 0.0225607566535473
8282.0408350119 0.0229157600551844
8282.71378868339 0.0229801069945097
8283.38674235488 0.0230732560157776
8284.05969602637 0.0250155106186867
8284.73264969786 0.0247252508997917
8285.40560336935 0.0250953380018473
8286.07855704084 0.0252627693116665
8286.75151071232 0.022677268832922
8287.42446438381 0.0229143910109997
8288.0974180553 0.0232380274683237
8288.77037172679 0.0235218647867441
8289.44332539828 0.0255721397697926
8290.11627906977 0.0254495404660702
8290.78923274126 0.025113208219409
8291.46218641274 0.0250932481139898
8292.13514008423 0.0229904130101204
8292.80809375572 0.0231684166938066
8293.48104742721 0.022961338981986
8294.1540010987 0.0229225996881723
8294.82695477019 0.0254908502101898
8295.49990844168 0.025632806122303
8296.17286211317 0.0250613708049059
8296.84581578465 0.0249429326504469
8297.51876945614 0.0229135807603598
8298.19172312763 0.0232253111898899
8298.86467679912 0.0227792579680681
8299.53763047061 0.0228911153972149
8300.2105841421 0.0254253093153238
8300.88353781359 0.0250128768384457
8301.55649148508 0.0259474795311689
8302.22944515656 0.0255987644195557
8302.90239882805 0.0236088875681162
8303.57535249954 0.0234586354345083
8304.24830617103 0.0234663803130388
8304.92125984252 0.0234684199094772
8305.59421351401 0.025642404332757
8306.2671671855 0.0256770439445972
8306.94012085699 0.0255437660962343
8307.61307452847 0.0259470548480749
8308.28602819996 0.0234489683061838
8308.95898187145 0.0235209334641695
8309.63193554294 0.023738905787468
8310.30488921443 0.0239603463560343
8310.97784288592 0.0260008573532104
8311.65079655741 0.0259007904678583
8312.3237502289 0.0241592731326818
8312.99670390038 0.0248288530856371
8313.66965757187 0.0220116060227156
8314.34261124336 0.021742993965745
8315.01556491485 0.0224122051149607
8315.68851858634 0.0220687817782164
8316.36147225783 0.0250894706696272
8317.03442592932 0.0243546795099974
8317.70737960081 0.0244705751538277
8318.38033327229 0.0243254937231541
8319.05328694378 0.0224048309028149
8319.72624061527 0.0226768888533115
8320.39919428676 0.0224173590540886
8321.07214795825 0.0227707978338003
8321.74510162974 0.024929691106081
8322.41805530123 0.024581266567111
8323.09100897271 0.0245422497391701
8323.7639626442 0.0247102193534374
8324.43691631569 0.0224440190941095
8325.10986998718 0.0221154671162367
8325.78282365867 0.0221811104565859
8326.45577733016 0.0220189951360226
8327.12873100165 0.0246827565133572
8327.80168467314 0.024662870913744
8328.47463834463 0.024636147543788
8329.14759201611 0.0245274249464273
8329.8205456876 0.0222684852778912
8330.49349935909 0.022508542984724
8331.16645303058 0.0228121355175972
8331.83940670207 0.0227596312761307
8332.51236037356 0.0242956597357988
8333.18531404505 0.0245693065226078
8333.85826771654 0.0247124433517456
8334.53122138802 0.0242404136806726
8335.20417505951 0.0220276787877083
8335.877128731 0.0218641981482506
8336.55008240249 0.0225251223891973
8337.22303607398 0.0226175300776958
8337.89598974547 0.024523101747036
8338.56894341696 0.0246625225991011
8339.24189708844 0.0241819024085999
8339.91485075993 0.023990398272872
8340.58780443142 0.0220951940864325
8341.26075810291 0.0220670998096466
8341.9337117744 0.0216987729072571
8342.60666544589 0.0220298301428556
8343.27961911738 0.0246674567461014
8343.95257278887 0.0244448501616716
8344.62552646036 0.0251229461282492
8345.29848013184 0.0252265632152557
8345.97143380333 0.0232212152332067
8346.64438747482 0.0229517854750156
8347.31734114631 0.0225390791893005
8347.9902948178 0.0231131594628096
8348.66324848929 0.0248997732996941
8349.33620216078 0.0250533167272806
8350.00915583227 0.0249898862093687
8350.68210950375 0.0256372597068548
8351.35506317524 0.0231181532144547
8352.02801684673 0.0236135367304087
8352.70097051822 0.0236941780894995
8353.37392418971 0.0234624911099672
8354.0468778612 0.0259508397430182
8354.71983153269 0.026163637638092
8355.39278520417 0.0255915466696024
8356.06573887566 0.0253812614828348
8356.73869254715 0.0229855384677649
8357.41164621864 0.0227746590971947
8358.08459989013 0.0224531944841146
8358.75755356162 0.02283651009202
8359.43050723311 0.0241030286997557
8360.1034609046 0.0243292395025492
8360.77641457608 0.0248158406466246
8361.44936824757 0.0251538492739201
8362.12232191906 0.0226656645536423
8362.79527559055 0.0223304536193609
8363.46822926204 0.0225228369235992
8364.14118293353 0.0223190356045961
8364.81413660502 0.0247708298265934
8365.48709027651 0.0250099077820778
8366.160043948 0.0241211783140898
8366.83299761948 0.0237105693668127
8367.50595129097 0.02166404761374
8368.17890496246 0.0217246506363153
8368.85185863395 0.0218322463333607
8369.52481230544 0.022156311199069
8370.19776597693 0.0243392158299685
8370.87071964842 0.0245351884514093
8371.5436733199 0.0244943257421255
8372.21662699139 0.0246504172682762
8372.88958066288 0.0219802390784025
8373.56253433437 0.0225790590047836
8374.23548800586 0.0224376413971186
8374.90844167735 0.0224072262644768
8375.58139534884 0.0244619771838188
8376.25434902033 0.024748433381319
8376.92730269181 0.0247177481651306
8377.6002563633 0.02478495426476
8378.27321003479 0.022785909473896
8378.94616370628 0.0226678978651762
8379.61911737777 0.0232438035309315
8380.29207104926 0.0233791526407003
8380.96502472075 0.0249885227531195
8381.63797839223 0.0256805941462517
8382.31093206372 0.0253919661045074
8382.98388573521 0.0251249391585588
8383.6568394067 0.0231999699026346
8384.32979307819 0.022930096834898
8385.00274674968 0.0229816678911448
8385.67570042117 0.0231895670294762
8386.34865409266 0.0256651118397713
8387.02160776415 0.0256960336118937
8387.69456143563 0.0248532835394144
8388.36751510712 0.0248913429677486
8389.04046877861 0.0228328704833984
8389.7134224501 0.0230974219739437
8390.38637612159 0.0227408055216074
8391.05932979308 0.0223053321242332
8391.73228346457 0.0247804690152407
8392.40523713606 0.0245295874774456
8393.07819080754 0.0243501011282206
8393.75114447903 0.024590577930212
8394.42409815052 0.0223573129624128
8395.09705182201 0.0224232878535986
8395.7700054935 0.0214687995612621
8396.44295916499 0.0213921777904034
8397.11591283648 0.0240152720361948
8397.78886650796 0.0244788452982903
8398.46182017945 0.0252111963927746
8399.13477385094 0.024909496307373
8399.80772752243 0.0226066038012505
8400.48068119392 0.0219763610512018
8401.15363486541 0.0224656518548727
8401.8265885369 0.022351598367095
8402.49954220839 0.0245433356612921
8403.17249587987 0.0246684588491917
8403.84544955136 0.0250693187117577
8404.51840322285 0.0247264076024294
8405.19135689434 0.0224309638142586
8405.86431056583 0.0226595569401979
8406.53726423732 0.022347217425704
8407.21021790881 0.0220030676573515
8407.8831715803 0.0245862267911434
8408.55612525179 0.0245087780058384
8409.22907892327 0.0243302118033171
8409.90203259476 0.0243491213768721
8410.57498626625 0.0224172584712505
8411.24793993774 0.0223364289849997
8411.92089360923 0.0218778159469366
8412.59384728072 0.0217279940843582
8413.26680095221 0.0247302483767271
8413.93975462369 0.0246415939182043
8414.61270829518 0.0252867620438337
8415.28566196667 0.0248206220567226
8415.95861563816 0.0226074699312449
8416.63156930965 0.0225911010056734
8417.30452298114 0.0218497756868601
8417.97747665263 0.0222499836236238
8418.65043032412 0.0249778665602207
8419.3233839956 0.0246842447668314
8419.99633766709 0.0244065430015326
8420.66929133858 0.0245957002043724
8421.34224501007 0.0221820641309023
8422.01519868156 0.0226849988102913
8422.68815235305 0.0217631198465824
8423.36110602454 0.0219159852713346
8424.03405969603 0.024355074390769
8424.70701336752 0.0238081589341164
8425.379967039 0.0249267630279064
8426.05292071049 0.0249779280275106
8426.72587438198 0.022618068382144
8427.39882805347 0.0224960763007402
8428.07178172496 0.0226218178868294
8428.74473539645 0.0222705658525229
8429.41768906794 0.0246707126498222
8430.09064273942 0.0245353393256664
8430.76359641091 0.025291558355093
8431.4365500824 0.0254399087280035
8432.10950375389 0.0229224041104317
8432.78245742538 0.0227007884532213
8433.45541109687 0.0228337589651346
8434.12836476836 0.0229696314781904
8434.80131843985 0.0256640966981649
8435.47427211133 0.0256350338459015
8436.14722578282 0.0258187036961317
8436.82017945431 0.0260521583259106
8437.4931331258 0.0236794333904982
8438.16608679729 0.0237096138298512
8438.83904046878 0.0234396476298571
8439.51199414027 0.0237904526293278
8440.18494781176 0.0256335139274597
8440.85790148324 0.026073694229126
8441.53085515473 0.025664072483778
8442.20380882622 0.0254878364503384
8442.87676249771 0.0233497526496649
8443.5497161692 0.0233418717980385
8444.22266984069 0.0231679789721966
8444.89562351218 0.0233187843114138
8445.56857718367 0.0251084305346012
8446.24153085515 0.025126863270998
8446.91448452664 0.024603633210063
8447.58743819813 0.0242732521146536
8448.26039186962 0.022340627387166
8448.93334554111 0.0219227988272905
8449.6062992126 0.0217589847743511
8450.27925288409 0.0219256468117237
8450.95220655558 0.0237641111016273
8451.62516022706 0.0240145158022642
8452.29811389855 0.0237662047147751
8452.97106757004 0.0242186337709427
8453.64402124153 0.0219337027519941
8454.31697491302 0.0222186204046011
8454.98992858451 0.0218772944062948
8455.662882256 0.0218771826475859
8456.33583592749 0.0239608660340309
8457.00878959897 0.0238963812589645
8457.68174327046 0.0233822241425514
8458.35469694195 0.0237377844750881
8459.02765061344 0.0215366799384356
8459.70060428493 0.0215593334287405
8460.37355795642 0.0214549545198679
8461.04651162791 0.0217105243355036
8461.71946529939 0.0238127429038286
8462.39241897089 0.0236721616238356
8463.06537264237 0.0240380484610796
8463.73832631386 0.0237957630306482
8464.41127998535 0.0217329692095518
8465.08423365684 0.0217392798513174
8465.75718732833 0.0219314508140087
8466.43014099982 0.0217234045267105
8467.10309467131 0.0241296794265509
8467.77604834279 0.0238546095788479
8468.44900201428 0.0242908950895071
8469.12195568577 0.0238001924008131
8469.79490935726 0.0220124460756779
8470.46786302875 0.0219627972692251
8471.14081670024 0.0221011284738779
8471.81377037173 0.0221203565597534
8472.48672404322 0.0240239650011063
8473.1596777147 0.0236218422651291
8473.83263138619 0.0240287482738495
8474.50558505768 0.0240576025098562
8475.17853872917 0.0214071441441774
8475.85149240066 0.0214495453983545
8476.52444607215 0.0217567756772041
8477.19739974364 0.0217047538608313
8477.87035341512 0.0241757780313492
8478.54330708661 0.02386718057096
8479.2162607581 0.0240106247365475
8479.88921442959 0.0245239324867725
8480.56216810108 0.0219285748898983
8481.23512177257 0.0220226645469666
8481.90807544406 0.0215753577649593
8482.58102911555 0.0214051231741905
8483.25398278704 0.0242699310183525
8483.92693645852 0.0246054623275995
8484.59989013001 0.0236256085336208
8485.2728438015 0.0237235724925995
8485.94579747299 0.021453345194459
8486.61875114448 0.0216395910829306
8487.29170481597 0.0216686129570007
8487.96465848746 0.0215814672410488
8488.63761215895 0.0240994263440371
8489.31056583043 0.0243038199841976
8489.98351950192 0.023825004696846
8490.65647317341 0.0240585431456566
8491.3294268449 0.0218698028475046
8492.00238051639 0.0221153292804956
8492.67533418788 0.0220844745635986
8493.34828785937 0.0224628895521164
8494.02124153085 0.0243156012147665
8494.69419520234 0.0244224146008492
8495.36714887383 0.0245109423995018
8496.04010254532 0.0247982684522867
8496.71305621681 0.0222533401101828
8497.3860098883 0.0223586522042751
8498.05896355979 0.0216662678867579
8498.73191723128 0.0220073983073235
8499.40487090276 0.0244415253400803
8500.07782457425 0.0244707893580198
8500.75077824574 0.0240415465086699
8501.42373191723 0.0239477194845676
8502.09668558872 0.0218618754297495
8502.76963926021 0.0217581912875175
8503.4425929317 0.0214223191142082
8504.11554660319 0.0216692909598351
8504.78850027468 0.0233175791800022
8505.46145394616 0.0238529853522778
8506.13440761765 0.0236592292785645
8506.80736128914 0.0239355005323887
8507.48031496063 0.0212019328027964
8508.15326863212 0.0218073222786188
8508.82622230361 0.0214881896972656
8509.4991759751 0.0217835325747728
8510.17212964658 0.023814495652914
8510.84508331807 0.0237672701478004
8511.51803698956 0.0238275267183781
8512.19099066105 0.0240738168358803
8512.86394433254 0.0217219460755587
8513.53689800403 0.0217742566019297
8514.20985167552 0.0215191505849361
8514.88280534701 0.0215862765908241
8515.55575901849 0.0237362328916788
8516.22871268998 0.0234239492565393
8516.90166636147 0.0241388902068138
8517.57462003296 0.0247133355587721
8518.24757370445 0.0222446639090776
8518.92052737594 0.022475304082036
8519.59348104743 0.021977050229907
8520.26643471891 0.022702107205987
8520.9393883904 0.0244311206042767
8521.61234206189 0.0247382204979658
8522.28529573338 0.0247540045529604
8522.95824940487 0.0245172064751387
8523.63120307636 0.0225395988672972
8524.30415674785 0.0225255843251944
8524.97711041934 0.0224706046283245
8525.65006409083 0.022483604028821
8526.32301776231 0.0248673353344202
8526.9959714338 0.0250081978738308
8527.66892510529 0.0252295043319464
8528.34187877678 0.0248635597527027
8529.01483244827 0.0225969776511192
8529.68778611976 0.0226544849574566
8530.36073979125 0.0226533077657223
8531.03369346274 0.0226822681725025
8531.70664713422 0.0247005335986614
8532.37960080571 0.0249445457011461
8533.0525544772 0.0244126170873642
8533.72550814869 0.0242019798606634
8534.39846182018 0.0224960371851921
8535.07141549167 0.0222396291792393
8535.74436916316 0.0222209300845861
8536.41732283465 0.0222191549837589
8537.09027650613 0.0242868401110172
8537.76323017762 0.0244029108434916
8538.43618384911 0.0242844633758068
8539.1091375206 0.0240328311920166
8539.78209119209 0.0220586732029915
8540.45504486358 0.0219020862132311
8541.12799853507 0.0215771272778511
8541.80095220655 0.0215091183781624
8542.47390587804 0.0242442078888416
8543.14685954953 0.0245478209108114
8543.81981322102 0.0243564676493406
8544.49276689251 0.0245643593370914
8545.165720564 0.0218690074980259
8545.83867423549 0.0218054503202438
8546.51162790698 0.0218030344694853
8547.18458157847 0.0219157133251429
8547.85753524995 0.0246559418737888
8548.53048892144 0.0240437593311071
8549.20344259293 0.0234917942434549
8549.87639626442 0.0237790998071432
8550.54934993591 0.0216364897787571
8551.2223036074 0.021448165178299
8551.89525727889 0.0213053748011589
8552.56821095038 0.0210134852677584
8553.24116462186 0.0239874497056007
8553.91411829335 0.0235481783747673
8554.58707196484 0.0241958256810904
8555.26002563633 0.0239560045301914
8555.93297930782 0.0219068471342325
8556.60593297931 0.0221506841480732
8557.2788866508 0.0213603340089321
8557.95184032228 0.0215593799948692
8558.62479399377 0.0234381407499313
8559.29774766526 0.023474458605051
8559.97070133675 0.0244287457317114
8560.64365500824 0.0240372270345688
8561.31660867973 0.0215309206396341
8561.98956235122 0.0216873809695244
8562.66251602271 0.021583616733551
8563.3354696942 0.0214284881949425
8564.00842336568 0.0239726584404707
8564.68137703717 0.0235608089715242
8565.35433070866 0.0241115409880877
8566.02728438015 0.0237076040357351
8566.70023805164 0.0217093843966722
8567.37319172313 0.021808298304677
8568.04614539462 0.021570073440671
8568.71909906611 0.0216768123209476
8569.39205273759 0.0241355877369642
8570.06500640908 0.0242795720696449
8570.73796008057 0.0237834602594376
8571.41091375206 0.0235107392072678
8572.08386742355 0.0215950589627028
8572.75682109504 0.0216942857950926
8573.42977476653 0.0219183340668678
8574.10272843801 0.0217832829803228
8574.7756821095 0.0239173080772161
8575.44863578099 0.024277975782752
8576.12158945248 0.023991109803319
8576.79454312397 0.0244168173521757
8577.46749679546 0.0216617714613676
8578.14045046695 0.0221195053309202
8578.81340413844 0.0219707544893026
8579.48635780992 0.0218906328082085
8580.15931148141 0.0243100393563509
8580.8322651529 0.0245124213397503
8581.50521882439 0.0244123674929142
8582.17817249588 0.0243978556245565
8582.85112616737 0.0221598017960787
8583.52407983886 0.0218884311616421
8584.19703351035 0.02188366279006
8584.86998718184 0.0215953066945076
8585.54294085332 0.0237719379365444
8586.21589452481 0.0241792574524879
8586.8888481963 0.0250237081199884
8587.56180186779 0.0243716351687908
8588.23475553928 0.0224827285856009
8588.90770921077 0.0220437869429588
8589.58066288226 0.0217317640781403
8590.25361655374 0.0214589852839708
8590.92657022523 0.0237854775041342
8591.59952389672 0.0239454861730337
8592.27247756821 0.0242756754159927
8592.9454312397 0.0245781242847443
8593.61838491119 0.0217592492699623
8594.29133858268 0.0221879836171865
8594.96429225417 0.021299697458744
8595.63724592565 0.0217469688504934
8596.31019959714 0.0239421166479588
8596.98315326863 0.0238980669528246
8597.65610694012 0.0244302581995726
8598.32906061161 0.0242145508527756
8599.0020142831 0.0217930227518082
8599.67496795459 0.0216357763856649
8600.34792162607 0.0217733811587095
8601.02087529756 0.02179204672575
8601.69382896905 0.0238758120685816
8602.36678264054 0.0233992766588926
8603.03973631203 0.0242351219058037
8603.71268998352 0.0242986232042313
8604.38564365501 0.0223814621567726
8605.0585973265 0.0227750018239021
8605.73155099799 0.0223556887358427
8606.40450466947 0.0222915001213551
8607.07745834096 0.0242781825363636
8607.75041201245 0.0245779547840357
8608.42336568394 0.0247066486626863
8609.09631935543 0.0246671549975872
8609.76927302692 0.0229237116873264
8610.44222669841 0.0226925499737263
8611.1151803699 0.0227665062993765
8611.78813404138 0.0227582510560751
8612.46108771287 0.0249856859445572
8613.13404138436 0.0249749794602394
8613.80699505585 0.0241463258862495
8614.47994872734 0.0241631548851728
8615.15290239883 0.0226781163364649
8615.82585607032 0.0220902338624001
8616.4988097418 0.0219368673861027
8617.17176341329 0.0221182443201542
8617.84471708478 0.0240059960633516
8618.51767075627 0.0242902040481567
8619.19062442776 0.0243875030428171
8619.86357809925 0.0243634730577469
8620.53653177074 0.022157296538353
8621.20948544223 0.0218913685530424
8621.88243911372 0.0221784766763449
8622.5553927852 0.0224336162209511
8623.22834645669 0.0241058859974146
8623.90130012818 0.0244635846465826
8624.57425379967 0.0239503979682922
8625.24720747116 0.0235955566167831
8625.92016114265 0.0211955569684505
8626.59311481414 0.0217102151364088
8627.26606848563 0.0212447792291641
8627.93902215711 0.0211309716105461
8628.6119758286 0.0229738280177116
8629.28492950009 0.0226078927516937
8629.95788317158 0.024194598197937
8630.63083684307 0.0235016122460365
8631.30379051456 0.021551264449954
8631.97674418605 0.0214615240693092
8632.64969785753 0.0213692784309387
8633.32265152902 0.0214661601930857
8633.99560520051 0.0232476778328419
8634.668558872 0.0232764352113008
8635.34151254349 0.0235583297908306
8636.01446621498 0.0234923046082258
8636.68741988647 0.0212833900004625
8637.36037355796 0.021413117647171
8638.03332722944 0.0212469063699245
8638.70628090093 0.0215159803628922
8639.37923457242 0.023224513977766
8640.05218824391 0.0238153804093599
8640.7251419154 0.0241373125463724
8641.39809558689 0.0241037253290415
8642.07104925838 0.0218867063522339
8642.74400292987 0.0221290495246649
8643.41695660136 0.0219326391816139
8644.08991027284 0.0220264531672001
8644.76286394433 0.0240089315921068
8645.43581761582 0.0241291783750057
8646.10877128731 0.0241330061107874
8646.7817249588 0.0239312890917063
8647.45467863029 0.021275645121932
8648.12763230178 0.0217696726322174
8648.80058597326 0.0219796001911163
8649.47353964475 0.0221492871642113
8650.14649331624 0.0238019805401564
8650.81944698773 0.0240109488368034
8651.49240065922 0.0247758459299803
8652.16535433071 0.0250417608767748
8652.8383080022 0.0217773523181677
8653.51126167369 0.0220044795423746
8654.18421534517 0.0222949422895908
8654.85716901666 0.0222859904170036
8655.53012268815 0.0244263205677271
8656.20307635964 0.024421127513051
8656.87603003113 0.0237675216048956
8657.54898370262 0.0233377143740654
8658.22193737411 0.0215159598737955
8658.8948910456 0.0216330755501986
8659.56784471708 0.0216769371181726
8660.24079838857 0.0213553607463837
8660.91375206006 0.0238097626715899
8661.58670573155 0.0240658987313509
8662.25965940304 0.0236292630434036
8662.93261307453 0.0237244460731745
8663.60556674602 0.0214240364730358
8664.27852041751 0.0212363041937351
8664.95147408899 0.0211805403232574
8665.62442776048 0.0214554220438004
8666.29738143197 0.0239950474351645
8666.97033510346 0.0241524614393711
8667.64328877495 0.0235096048563719
8668.31624244644 0.0234492048621178
8668.98919611793 0.0215987022966146
8669.66214978942 0.0216256435960531
8670.3351034609 0.0210110675543547
8671.00805713239 0.0212545916438103
8671.68101080388 0.0231034401804209
8672.35396447537 0.0229873042553663
8673.02691814686 0.0239127036184072
8673.69987181835 0.0242190379649401
8674.37282548984 0.0216802358627319
8675.04577916133 0.0216379929333925
8675.71873283281 0.0215179156512022
8676.3916865043 0.0214905831962824
8677.06464017579 0.0244122222065926
8677.73759384728 0.0238935295492411
8678.41054751877 0.0238512642681599
8679.08350119026 0.0238823294639587
8679.75645486175 0.0215117558836937
8680.42940853323 0.0216307286173105
8681.10236220472 0.0217238329350948
8681.77531587621 0.0218410436064005
8682.4482695477 0.0238314941525459
8683.12122321919 0.0237050149589777
8683.79417689068 0.0232579410076141
8684.46713056217 0.0234438367187977
8685.14008423366 0.0212138909846544
8685.81303790515 0.0208512935787439
8686.48599157663 0.0212439429014921
8687.15894524812 0.0211455374956131
8687.83189891961 0.0235765874385834
8688.5048525911 0.0234365537762642
8689.17780626259 0.0240969285368919
8689.85075993408 0.0240806881338358
8690.52371360557 0.0221554730087519
8691.19666727706 0.0220111217349768
8691.86962094854 0.0226075798273087
8692.54257462003 0.0229115951806307
8693.21552829152 0.0248578041791916
8693.88848196301 0.0251829400658607
8694.5614356345 0.0247643738985062
8695.23438930599 0.0245416071265936
8695.90734297748 0.0230442639440298
8696.58029664896 0.0225580520927906
8697.25325032045 0.0227790921926498
8697.92620399194 0.0230284295976162
8698.59915766343 0.0256107077002525
8699.27211133492 0.025597183033824
8699.94506500641 0.0248352196067572
8700.6180186779 0.0243380349129438
8701.29097234939 0.0220598932355642
8701.96392602088 0.0215990357100964
8702.63687969236 0.0220692288130522
8703.30983336385 0.0214652866125107
8703.98278703534 0.0240465607494116
8704.65574070683 0.0238402746617794
8705.32869437832 0.023531548678875
8706.00164804981 0.0238016899675131
8706.6746017213 0.0208750907331705
8707.34755539279 0.0205329637974501
8708.02050906427 0.0210868511348963
8708.69346273576 0.0215788707137108
8709.36641640725 0.0233175754547119
8710.03937007874 0.0230826679617167
8710.71232375023 0.0231516547501087
8711.38527742172 0.0229534078389406
8712.05823109321 0.0209623090922832
8712.73118476469 0.0209378097206354
8713.40413843618 0.0208192970603704
8714.07709210767 0.0206924248486757
8714.75004577916 0.0231872126460075
8715.42299945065 0.0229839403182268
8716.09595312214 0.0230263993144035
8716.76890679363 0.0229183658957481
8717.44186046512 0.0207912288606167
8718.1148141366 0.0208977945148945
8718.78776780809 0.0204821601510048
8719.46072147958 0.0207745581865311
8720.13367515107 0.0231542177498341
8720.80662882256 0.0231266766786575
8721.47958249405 0.0236552208662033
8722.15253616554 0.023504726588726
8722.82548983703 0.0213672779500484
8723.49844350852 0.0215321164578199
8724.17139718 0.0215374790132046
8724.84435085149 0.021606482565403
8725.51730452298 0.0236498601734638
8726.19025819447 0.0240860767662525
8726.86321186596 0.0233965888619423
8727.53616553745 0.0233639888465405
8728.20911920894 0.020768353715539
8728.88207288042 0.0210233479738235
8729.55502655191 0.0213012397289276
8730.2279802234 0.0215428676456213
8730.90093389489 0.0236863940954208
8731.57388756638 0.0236887093633413
8732.24684123787 0.0232269018888474
8732.91979490936 0.0239801332354546
8733.59274858085 0.0216702539473772
8734.26570225233 0.0212818346917629
8734.93865592382 0.021898876875639
8735.61160959531 0.0219583697617054
8736.2845632668 0.0235407054424286
8736.95751693829 0.0237274579703808
8737.63047060978 0.023531299084425
8738.30342428127 0.0235076248645782
8738.97637795275 0.0207846947014332
8739.64933162424 0.0207845475524664
8740.32228529573 0.0214335881173611
8740.99523896722 0.0213376171886921
8741.66819263871 0.0236137080937624
8742.3411463102 0.0232609454542398
8743.01409998169 0.0236986540257931
8743.68705365318 0.0235401540994644
8744.36000732467 0.0212584529072046
8745.03296099615 0.0212232787162066
8745.70591466764 0.0212012995034456
8746.37886833913 0.0208988729864359
8747.05182201062 0.0237200949341059
8747.72477568211 0.023469515144825
8748.3977293536 0.0234048180282116
8749.07068302509 0.0239222869277
8749.74363669658 0.021943487226963
8750.41659036806 0.0217372495681047
8751.08954403955 0.0216011144220829
8751.76249771104 0.021617041900754
8752.43545138253 0.0235698483884335
8753.10840505402 0.0235096029937267
8753.78135872551 0.0237743202596903
8754.454312397 0.0233253631740808
8755.12726606848 0.0216144267469645
8755.80021973997 0.021205248311162
8756.47317341146 0.0209856051951647
8757.14612708295 0.0210745688527822
8757.81908075444 0.0235807057470083
8758.49203442593 0.0238857176154852
8759.16498809742 0.0239779818803072
8759.83794176891 0.0241746194660664
8760.51089544039 0.0218766182661057
8761.18384911188 0.0215064194053411
8761.85680278337 0.0214506685733795
8762.52975645486 0.0213624611496925
8763.20271012635 0.0238242726773024
8763.87566379784 0.0235719699412584
8764.54861746933 0.0232010707259178
8765.22157114082 0.0235759634524584
8765.89452481231 0.0209646690636873
8766.56747848379 0.0212822183966637
8767.24043215528 0.0211601983755827
8767.91338582677 0.0211774557828903
8768.58633949826 0.0230741910636425
8769.25929316975 0.0233706962317228
8769.93224684124 0.0235193781554699
8770.60520051273 0.0239774528890848
8771.27815418421 0.0219015255570412
8771.9511078557 0.0214695762842894
8772.62406152719 0.0215843394398689
8773.29701519868 0.021522019058466
8773.96996887017 0.0232205111533403
8774.64292254166 0.0236851051449776
8775.31587621315 0.024101123213768
8775.98882988464 0.0245608631521463
8776.66178355612 0.0222074147313833
8777.33473722761 0.022407153621316
8778.0076908991 0.0224364120513201
8778.68064457059 0.0225493740290403
8779.35359824208 0.0239776503294706
8780.02655191357 0.0241536553949118
8780.69950558506 0.0242100525647402
8781.37245925655 0.024545582011342
8782.04541292804 0.0220567807555199
8782.71836659952 0.0222446918487549
8783.39132027101 0.0224986933171749
8784.0642739425 0.0229818392544985
8784.73722761399 0.0247421618551016
8785.41018128548 0.0240264069288969
8786.08313495697 0.0244325660169125
8786.75608862846 0.0242474358528852
8787.42904229995 0.022095562890172
8788.10199597143 0.0219949148595333
8788.77494964292 0.0217629428952932
8789.44790331441 0.0222118049860001
8790.1208569859 0.0243936683982611
8790.79381065739 0.0242636259645224
8791.46676432888 0.0242889896035194
8792.13971800037 0.0240349192172289
8792.81267167185 0.0221520848572254
8793.48562534334 0.0220406856387854
8794.15857901483 0.0221084617078304
8794.83153268632 0.0219548903405666
8795.50448635781 0.0239144507795572
8796.1774400293 0.0239972863346338
8796.85039370079 0.0230372473597527
8797.52334737228 0.0229168478399515
8798.19630104376 0.0208415184170008
8798.86925471525 0.0211769491434097
8799.54220838674 0.0213401392102242
8800.21516205823 0.0209779404103756
8800.88811572972 0.023092620074749
8801.56106940121 0.0233721807599068
8802.2340230727 0.0229800343513489
8802.90697674419 0.0233714543282986
8803.57993041568 0.0209412164986134
8804.25288408716 0.0209147818386555
8804.92583775865 0.0211517680436373
8805.59879143014 0.0210900735110044
8806.27174510163 0.0231584142893553
8806.94469877312 0.0234495922923088
8807.61765244461 0.0234784204512835
8808.2906061161 0.0234583411365747
8808.96355978758 0.0213816557079554
8809.63651345907 0.0215663388371468
8810.30946713056 0.0207924451678991
8810.98242080205 0.0212525967508554
8811.65537447354 0.0235887430608273
8812.32832814503 0.0233063977211714
8813.00128181652 0.0236320495605469
8813.67423548801 0.0236607845872641
8814.34718915949 0.0214485786855221
8815.02014283098 0.0216745045036077
8815.69309650247 0.0211546048521996
8816.36605017396 0.0215984489768744
8817.03900384545 0.0234892163425684
8817.71195751694 0.0237888619303703
8818.38491118843 0.0230204705148935
8819.05786485991 0.0230123866349459
8819.73081853141 0.0212047751992941
8820.40377220289 0.0214385651051998
8821.07672587438 0.021017387509346
8821.74967954587 0.0208619944751263
8822.42263321736 0.023614976555109
8823.09558688885 0.0234235115349293
8823.76854056034 0.0236661564558744
8824.44149423183 0.0230812337249517
8825.11444790331 0.0214206241071224
8825.7874015748 0.021621460095048
8826.46035524629 0.0211536940187216
8827.13330891778 0.0209907572716475
8827.80626258927 0.0229691658169031
8828.47921626076 0.0228244848549366
8829.15216993225 0.0234689116477966
8829.82512360374 0.0234661996364594
8830.49807727522 0.02117720246315
8831.17103094671 0.0216479394584894
8831.8439846182 0.0206736885011196
8832.51693828969 0.0210226457566023
8833.18989196118 0.0233656298369169
8833.86284563267 0.0231549683958292
8834.53579930416 0.0235408935695887
8835.20875297564 0.023482633754611
8835.88170664713 0.0217558983713388
8836.55466031862 0.0215080697089434
8837.22761399011 0.0211733393371105
8837.9005676616 0.0214342903345823
8838.57352133309 0.0229269508272409
8839.24647500458 0.0238368939608335
8839.91942867607 0.0235318746417761
8840.59238234756 0.0234234277158976
8841.26533601904 0.0208300724625587
8841.93828969053 0.020783606916666
8842.61124336202 0.0214004050940275
8843.28419703351 0.0209903623908758
8843.957150705 0.023400017991662
8844.63010437649 0.0232510175555944
8845.30305804798 0.0238250754773617
8845.97601171947 0.0238961800932884
8846.64896539095 0.0212056953459978
8847.32191906244 0.0210489276796579
8847.99487273393 0.0214829090982676
8848.66782640542 0.0211487822234631
8849.34078007691 0.0237899627536535
8850.0137337484 0.0233011282980442
8850.68668741989 0.0231108423322439
8851.35964109137 0.0231237653642893
8852.03259476286 0.0205713957548141
8852.70554843435 0.0204672887921333
8853.37850210584 0.0205857548862696
8854.05145577733 0.0209217313677073
8854.72440944882 0.0224930848926306
8855.39736312031 0.0226633921265602
8856.0703167918 0.0232009924948215
8856.74327046328 0.0233021099120378
8857.41622413477 0.0211571324616671
8858.08917780626 0.0208651907742023
8858.76213147775 0.0209697503596544
8859.43508514924 0.0210814587771893
8860.10803882073 0.023168696090579
8860.78099249222 0.0230315905064344
8861.45394616371 0.0230902135372162
8862.1268998352 0.0234745386987925
8862.79985350668 0.0211864076554775
8863.47280717817 0.0215180721133947
8864.14576084966 0.0217706561088562
8864.81871452115 0.0214742496609688
8865.49166819264 0.0234324149787426
8866.16462186413 0.0231253542006016
8866.83757553562 0.0238213855773211
8867.5105292071 0.0239922143518925
8868.18348287859 0.0221015308052301
8868.85643655008 0.0215807296335697
8869.52939022157 0.0218458753079176
8870.20234389306 0.0218139700591564
8870.87529756455 0.024382159113884
8871.54825123604 0.0242863334715366
8872.22120490753 0.0246503446251154
8872.89415857901 0.0247190278023481
8873.5671122505 0.0225588697940111
8874.24006592199 0.0226252488791943
8874.91301959348 0.0222241021692753
8875.58597326497 0.0215058214962482
8876.25892693646 0.0240569543093443
8876.93188060795 0.0241458602249622
8877.60483427944 0.0239674970507622
8878.27778795092 0.0237220972776413
8878.95074162241 0.021918723359704
8879.6236952939 0.0218480098992586
8880.29664896539 0.021153274923563
8880.96960263688 0.0214953627437353
8881.64255630837 0.0231291558593512
8882.31550997986 0.023270333185792
8882.98846365135 0.0222653038799763
8883.66141732283 0.0227421242743731
8884.33437099432 0.0204865671694279
8885.00732466581 0.0206577032804489
8885.6802783373 0.0198416542261839
8886.35323200879 0.0203946568071842
8887.02618568028 0.0216924864798784
8887.69913935177 0.0222093369811773
8888.37209302326 0.0229528751224279
8889.04504669474 0.0229902379214764
8889.71800036623 0.0208326447755098
8890.39095403772 0.0208589900285006
8891.06390770921 0.0206924416124821
8891.7368613807 0.0204932000488043
8892.40981505219 0.0221100263297558
8893.08276872368 0.0225859433412552
8893.75572239517 0.0231220331043005
8894.42867606665 0.0231659542769194
8895.10162973814 0.021333497017622
8895.77458340963 0.021279089152813
8896.44753708112 0.0207656938582659
8897.12049075261 0.0210022982209921
8897.7934444241 0.0229448582977057
8898.46639809559 0.0225847829133272
8899.13935176707 0.0236110538244247
8899.81230543856 0.0233671758323908
8900.48525911005 0.0209380723536015
8901.15821278154 0.0212020501494408
8901.83116645303 0.0211223252117634
8902.50412012452 0.0210318230092525
8903.17707379601 0.0228694565594196
8903.8500274675 0.0229059010744095
8904.52298113899 0.0229407157748938
8905.19593481047 0.022855905815959
8905.86888848196 0.0209889337420464
8906.54184215345 0.0207967646420002
8907.21479582494 0.0208392981439829
8907.88774949643 0.0207732021808624
8908.56070316792 0.0232784375548363
8909.23365683941 0.0228227730840445
8909.9066105109 0.0231165494769812
8910.57956418238 0.0233619268983603
8911.25251785387 0.0209537874907255
8911.92547152536 0.020985035225749
8912.59842519685 0.0210127476602793
8913.27137886834 0.021030442789197
8913.94433253983 0.0232461653649807
8914.61728621132 0.0230777841061354
8915.2902398828 0.0233058389276266
8915.96319355429 0.0231438856571913
8916.63614722578 0.02110849134624
8917.30910089727 0.0210393220186234
8917.98205456876 0.021423639729619
8918.65500824025 0.0213993582874537
8919.32796191174 0.0233623832464218
8920.00091558323 0.0230932664126158
8920.67386925472 0.0239955969154835
8921.3468229262 0.0235025361180305
8922.01977659769 0.0217944327741861
8922.69273026918 0.0216956231743097
8923.36568394067 0.0217416193336248
8924.03863761216 0.0215086732059717
8924.71159128365 0.0238874386996031
8925.38454495514 0.0237709190696478
8926.05749862663 0.0231897942721844
8926.73045229811 0.0232272986322641
8927.4034059696 0.0212807562202215
8928.07635964109 0.0209398958832026
8928.74931331258 0.0212676487863064
8929.42226698407 0.0210129711776972
8930.09522065556 0.0229785274714231
8930.76817432705 0.0228721536695957
8931.44112799853 0.0233319234102964
8932.11408167002 0.0232785064727068
8932.78703534151 0.0212959032505751
8933.459989013 0.021431615576148
8934.13294268449 0.021143089979887
8934.80589635598 0.0210293084383011
8935.47885002747 0.0232643485069275
8936.15180369896 0.0234254114329815
8936.82475737044 0.0229626055806875
8937.49771104193 0.0230380203574896
8938.17066471342 0.0212460067123175
8938.84361838491 0.0215164162218571
8939.5165720564 0.0204136352986097
8940.18952572789 0.0206804815679789
8940.86247939938 0.0232223682105541
8941.53543307087 0.0233249254524708
8942.20838674236 0.0234511606395245
8942.88134041384 0.0233531109988689
8943.55429408533 0.0213253851979971
8944.22724775682 0.0214649029076099
8944.90020142831 0.0207025166600943
8945.5731550998 0.0208148676902056
8946.24610877129 0.0233121179044247
8946.91906244278 0.0232859868556261
8947.59201611426 0.0232526659965515
8948.26496978575 0.0232909768819809
8948.93792345724 0.022038072347641
8949.61087712873 0.0219299215823412
8950.28383080022 0.0218630619347095
8950.95678447171 0.0217664260417223
8951.6297381432 0.0241254381835461
8952.30269181469 0.0243068244308233
8952.97564548617 0.0239845998585224
8953.64859915766 0.0240916647017002
8954.32155282915 0.0221392493695021
8954.99450650064 0.0225863587111235
8955.66746017213 0.0229922700673342
8956.34041384362 0.0227112583816051
8957.01336751511 0.0252789855003357
8957.68632118659 0.025386355817318
8958.35927485808 0.0249136202037334
8959.03222852957 0.0243716333061457
8959.70518220106 0.0223954394459724
8960.37813587255 0.0221746060997248
8961.05108954404 0.0223048087209463
8961.72404321553 0.0220446288585663
8962.39699688702 0.0243433676660061
8963.06995055851 0.0243909694254398
8963.74290422999 0.0238497368991375
8964.41585790148 0.0238160286098719
8965.08881157297 0.0215989630669355
8965.76176524446 0.0213648583739996
8966.43471891595 0.0215272717177868
8967.10767258744 0.0215759184211493
8967.78062625893 0.0237976815551519
8968.45357993042 0.0238532107323408
8969.1265336019 0.0233995225280523
8969.79948727339 0.0234780982136726
8970.47244094488 0.0214405301958323
8971.14539461637 0.0214179642498493
8971.81834828786 0.0213678628206253
8972.49130195935 0.0213075634092093
8973.16425563084 0.0232052654027939
8973.83720930232 0.0237166527658701
8974.51016297381 0.0237586982548237
8975.1831166453 0.0235240459442139
8975.85607031679 0.021561723202467
8976.52902398828 0.0216463394463062
8977.20197765977 0.0215874444693327
8977.87493133126 0.02161262370646
8978.54788500275 0.0236357767134905
8979.22083867423 0.0238538850098848
8979.89379234572 0.0240402352064848
8980.56674601721 0.0237969886511564
8981.2396996887 0.0211557503789663
8981.91265336019 0.0210815016180277
8982.58560703168 0.0216746870428324
8983.25856070317 0.0214282218366861
8983.93151437466 0.0239565521478653
8984.60446804615 0.0238125901669264
8985.27742171763 0.0235891602933407
8985.95037538912 0.0234733708202839
8986.62332906061 0.0220135673880577
8987.2962827321 0.0217344053089619
8987.96923640359 0.0217363778501749
8988.64219007508 0.0216911975294352
8989.31514374657 0.0235788021236658
8989.98809741805 0.0237436667084694
8990.66105108954 0.0232595577836037
8991.33400476103 0.0237691886723042
8992.00695843252 0.021408312022686
8992.67991210401 0.0217177364975214
8993.3528657755 0.021909311413765
8994.02581944699 0.0220566168427467
8994.69877311848 0.0239846501499414
8995.37172678996 0.0240398403257132
8996.04468046145 0.0237777382135391
8996.71763413294 0.0236561894416809
8997.39058780443 0.0214614607393742
8998.06354147592 0.0218884497880936
8998.73649514741 0.0223210360854864
8999.4094488189 0.0220293365418911
9000.08240249039 0.0242028366774321
9000.75535616188 0.0240128710865974
9001.42830983336 0.0225684586912394
9002.10126350485 0.0224448293447495
9002.77421717634 0.0202958863228559
9003.44717084783 0.0206874683499336
9004.12012451932 0.0206223130226135
9004.79307819081 0.0207783281803131
9005.4660318623 0.0225268136709929
9006.13898553378 0.022274212911725
9006.81193920527 0.0226173009723425
9007.48489287676 0.0224470514804125
9008.15784654825 0.0202712863683701
9008.83080021974 0.0204789768904448
9009.50375389123 0.0204647220671177
9010.17670756272 0.0206411350518465
9010.84966123421 0.0228170435875654
9011.52261490569 0.0227515436708927
9012.19556857718 0.0221075583249331
9012.86852224867 0.0223928410559893
9013.54147592016 0.0203355923295021
9014.21442959165 0.0205206945538521
9014.88738326314 0.0206810906529427
9015.56033693463 0.0203886087983847
9016.23329060612 0.0225804410874844
9016.9062442776 0.0223513282835484
9017.57919794909 0.0225323773920536
9018.25215162058 0.0226127989590168
9018.92510529207 0.02056984603405
9019.59805896356 0.0202715825289488
9020.27101263505 0.0208945814520121
9020.94396630654 0.020806273445487
9021.61691997803 0.0225644186139107
9022.28987364951 0.023008631542325
9022.962827321 0.0234673041850328
9023.63578099249 0.0228600837290287
9024.30873466398 0.0209522657096386
9024.98168833547 0.021011371165514
9025.65464200696 0.0210591461509466
9026.32759567845 0.0206903517246246
9027.00054934994 0.0232433136552572
9027.67350302142 0.0231823641806841
9028.34645669291 0.0229963790625334
9029.0194103644 0.0227742809802294
9029.69236403589 0.0205190144479275
9030.36531770738 0.0204978063702583
9031.03827137887 0.0202676802873611
9031.71122505036 0.0204994529485703
9032.38417872185 0.0228218864649534
9033.05713239333 0.0226240940392017
9033.73008606482 0.0231957212090492
9034.40303973631 0.0235397070646286
9035.0759934078 0.0212381388992071
9035.74894707929 0.0209375862032175
9036.42190075078 0.0218358375132084
9037.09485442227 0.0215787291526794
9037.76780809375 0.0232390128076077
9038.44076176525 0.0236049685627222
9039.11371543673 0.0232299007475376
9039.78666910822 0.0237526297569275
9040.45962277971 0.0217307787388563
9041.1325764512 0.0217097904533148
9041.80553012269 0.0217068903148174
9042.47848379418 0.0215525887906551
9043.15143746567 0.023444402962923
9043.82439113715 0.0242355447262526
9044.49734480864 0.0241272933781147
9045.17029848013 0.0238943565636873
9045.84325215162 0.0216183308511972
9046.51620582311 0.0214177612215281
9047.1891594946 0.022037398070097
9047.86211316609 0.0220154300332069
9048.53506683758 0.0236769188195467
9049.20802050906 0.0241260156035423
9049.88097418055 0.0231932755559683
9050.55392785204 0.0232709236443043
9051.22688152353 0.0211607068777084
9051.89983519502 0.0212342627346516
9052.57278886651 0.0206908453255892
9053.245742538 0.0211193896830082
9053.91869620948 0.0230725593864918
9054.59164988097 0.0230890661478043
9055.26460355246 0.0229245293885469
9055.93755722395 0.0225237831473351
9056.61051089544 0.0197751466184855
9057.28346456693 0.0201519187539816
9057.95641823842 0.020028380677104
9058.62937190991 0.0198575798422098
9059.3023255814 0.0222855899482965
9059.97527925288 0.0221584420651197
9060.64823292437 0.0230237040668726
9061.32118659586 0.023039972409606
9061.99414026735 0.0206354670226574
9062.66709393884 0.0202643610537052
9063.34004761033 0.0209138467907906
9064.01300128182 0.0208871588110924
9064.68595495331 0.022821206599474
9065.35890862479 0.0227558389306068
9066.03186229628 0.0228353142738342
9066.70481596777 0.0227860938757658
9067.37776963926 0.0207683872431517
9068.05072331075 0.0207960866391659
9068.72367698224 0.0210967268794775
9069.39663065373 0.0207838881760836
9070.06958432521 0.0232670437544584
9070.7425379967 0.0229120030999184
9071.41549166819 0.023014722391963
9072.08844533968 0.0223027374595404
9072.76139901117 0.0205787476152182
9073.43435268266 0.0208892803639174
9074.10730635415 0.0209992919117212
9074.78026002564 0.0206936597824097
9075.45321369712 0.0226679816842079
9076.12616736861 0.023252971470356
9076.7991210401 0.0231717862188816
9077.47207471159 0.0234721601009369
9078.14502838308 0.0209848470985889
9078.81798205457 0.0212722476571798
9079.49093572606 0.0210261270403862
9080.16388939755 0.0209404714405537
9080.83684306904 0.0234239026904106
9081.50979674052 0.023510092869401
9082.18275041201 0.0236209686845541
9082.8557040835 0.0237815026193857
9083.52865775499 0.0208826549351215
9084.20161142648 0.0210839677602053
9084.87456509797 0.0206719134002924
9085.54751876946 0.020648792386055
9086.22047244094 0.0228677205741405
9086.89342611243 0.022873418405652
9087.56637978392 0.0224212910979986
9088.23933345541 0.0226183831691742
9088.9122871269 0.0208045225590467
9089.58524079839 0.0205568745732307
9090.25819446988 0.0211335048079491
9090.93114814137 0.0212943106889725
9091.60410181285 0.0228021964430809
9092.27705548434 0.0227540675550699
9092.95000915583 0.0230303313583136
9093.62296282732 0.0232986882328987
9094.29591649881 0.0208699516952038
9094.9688701703 0.0209850538522005
9095.64182384179 0.0212864652276039
9096.31477751327 0.0212864894419909
9096.98773118476 0.0231457054615021
9097.66068485625 0.0231597274541855
9098.33363852774 0.0227194335311651
9099.00659219923 0.0227945875376463
9099.67954587072 0.0204144101589918
9100.35249954221 0.0204836037009954
9101.0254532137 0.0208250731229782
9101.69840688519 0.0204763952642679
9102.37136055667 0.0226104892790318
9103.04431422816 0.0224990788847208
9103.71726789965 0.0229830536991358
9104.39022157114 0.0230820886790752
9105.06317524263 0.021031130105257
9105.73612891412 0.0206270422786474
9106.40908258561 0.0206752587109804
9107.0820362571 0.0209311712533236
9107.75498992858 0.0229504462331533
9108.42794360007 0.0234584454447031
9109.10089727156 0.0228835213929415
9109.77385094305 0.0228103827685118
9110.44680461454 0.0212037917226553
9111.11975828603 0.0209925454109907
9111.79271195752 0.0206538513302803
9112.46566562901 0.0206895396113396
9113.13861930049 0.0221693739295006
9113.81157297198 0.0227651298046112
9114.48452664347 0.0227092336863279
9115.15748031496 0.022391602396965
9115.83043398645 0.0207272302359343
9116.50338765794 0.0208685584366322
9117.17634132943 0.0205434709787369
9117.84929500091 0.0203070212155581
9118.5222486724 0.022970549762249
9119.19520234389 0.0228294543921947
9119.86815601538 0.0233576148748398
9120.54110968687 0.0232586432248354
9121.21406335836 0.0215553026646376
9121.88701702985 0.0215346738696098
9122.55997070134 0.0211596563458443
9123.23292437283 0.0213083829730749
9123.90587804431 0.0231034066528082
9124.5788317158 0.023081598803401
9125.25178538729 0.0234773214906454
9125.92473905878 0.0230181012302637
9126.59769273027 0.0215212516486645
9127.27064640176 0.021690346300602
9127.94360007325 0.0214847140014172
9128.61655374474 0.0214706249535084
9129.28950741622 0.0235302355140448
9129.96246108771 0.0237976461648941
9130.6354147592 0.0236907601356506
9131.30836843069 0.023421524092555
9131.98132210218 0.0214141197502613
9132.65427577367 0.0212737563997507
9133.32722944516 0.021635701879859
9134.00018311664 0.0214572120457888
9134.67313678813 0.0239033959805965
9135.34609045962 0.023902440443635
9136.01904413111 0.0231683868914843
9136.6919978026 0.0229747910052538
9137.36495147409 0.0212611332535744
9138.03790514558 0.0212585125118494
9138.71085881707 0.0213936697691679
9139.38381248856 0.0209547728300095
9140.05676616004 0.0233231857419014
9140.72971983153 0.0234488919377327
9141.40267350302 0.022499417886138
9142.07562717451 0.0226928554475307
9142.748580846 0.0206034276634455
9143.42153451749 0.021022405475378
9144.09448818898 0.0202858969569206
9144.76744186047 0.0203995369374752
9145.44039553195 0.0226221177726984
9146.11334920344 0.0227073300629854
9146.78630287493 0.0223965533077717
9147.45925654642 0.0224592033773661
9148.13221021791 0.0202166177332401
9148.8051638894 0.0202655084431171
9149.47811756089 0.0205057244747877
9150.15107123237 0.0205537285655737
9150.82402490386 0.0223799701780081
9151.49697857535 0.0222662482410669
9152.16993224684 0.0225830115377903
9152.84288591833 0.0225578136742115
9153.51583958982 0.020576573908329
9154.18879326131 0.0204759519547224
9154.8617469328 0.0211020838469267
9155.53470060428 0.0208431668579578
9156.20765427577 0.0230000931769609
9156.88060794726 0.0226982552558184
9157.55356161875 0.0231019034981728
9158.22651529024 0.0233950819820166
9158.89946896173 0.0205291528254747
9159.57242263322 0.0206957925111055
9160.24537630471 0.0213049799203873
9160.9183299762 0.0213604159653187
9161.59128364768 0.0234197359532118
9162.26423731917 0.0235511977225542
9162.93719099066 0.0229873843491077
9163.61014466215 0.0228526405990124
9164.28309833364 0.0201356876641512
9164.95605200513 0.0203614626079798
9165.62900567662 0.0206966139376163
9166.3019593481 0.0208556111901999
9166.97491301959 0.0230282116681337
9167.64786669108 0.0225537344813347
9168.32082036257 0.0230637546628714
9168.99377403406 0.0232848264276981
9169.66672770555 0.0208429526537657
9170.33968137704 0.0209046304225922
9171.01263504853 0.0206282157450914
9171.68558872001 0.0204209610819817
9172.3585423915 0.0226722229272127
9173.03149606299 0.0229518003761768
9173.70444973448 0.0231831297278404
9174.37740340597 0.0228992365300655
9175.05035707746 0.0204604994505644
9175.72331074895 0.020689157769084
9176.39626442043 0.0208019260317087
9177.06921809192 0.0203561764210463
9177.74217176341 0.0226843897253275
9178.4151254349 0.0228015799075365
9179.08807910639 0.0231363847851753
9179.76103277788 0.0231268219649792
9180.43398644937 0.0207403693348169
9181.10694012086 0.0210784524679184
9181.77989379235 0.0211299750953913
9182.45284746383 0.020997216925025
9183.12580113532 0.0228196866810322
9183.79875480681 0.0231497846543789
9184.4717084783 0.0225776359438896
9185.14466214979 0.0223248191177845
9185.81761582128 0.0202891249209642
9186.49056949277 0.0201582908630371
9187.16352316426 0.0198126509785652
9187.83647683574 0.0198818575590849
9188.50943050723 0.0221317727118731
9189.18238417872 0.022173099219799
9189.85533785021 0.0224947407841682
9190.5282915217 0.0223412476480007
9191.20124519319 0.0204582549631596
9191.87419886468 0.0198001563549042
9192.54715253616 0.0199528466910124
9193.22010620765 0.0198056753724813
9193.89305987914 0.0227100793272257
9194.56601355063 0.0226117838174105
9195.23896722212 0.0221552737057209
9195.91192089361 0.0219886619597673
9196.5848745651 0.0200120490044355
9197.25782823659 0.0202139541506767
9197.93078190808 0.0200538951903582
9198.60373557956 0.0197826027870178
9199.27668925105 0.0224368125200272
9199.94964292254 0.0225226264446974
9200.62259659403 0.0223031882196665
9201.29555026552 0.0225584991276264
9201.96850393701 0.0201791934669018
9202.6414576085 0.019988588988781
9203.31441127999 0.0196724589914083
9203.98736495147 0.019723579287529
9204.66031862296 0.0224904734641314
9205.33327229445 0.0220286101102829
9206.00622596594 0.0228750370442867
9206.67917963743 0.0231199320405722
9207.35213330892 0.0207058023661375
9208.02508698041 0.0208481848239899
9208.69804065189 0.020615603774786
9209.37099432338 0.0203647166490555
9210.04394799487 0.0230466648936272
9210.71690166636 0.0229978114366531
9211.38985533785 0.0226580649614334
9212.06280900934 0.0225815046578646
9212.73576268083 0.0207364950329065
9213.40871635232 0.0213113483041525
9214.0816700238 0.0206014085561037
9214.75462369529 0.0206109769642353
9215.42757736678 0.0228208694607019
9216.10053103827 0.023411912843585
9216.77348470976 0.0239900555461645
9217.44643838125 0.0235384162515402
9218.11939205274 0.0214697867631912
9218.79234572423 0.0213016085326672
9219.46529939572 0.0215236879885197
9220.1382530672 0.0215339940041304
9220.81120673869 0.023292189463973
9221.48416041018 0.0232320260256529
9222.15711408167 0.0226373504847288
9222.83006775316 0.0226419754326344
9223.50302142465 0.0206784475594759
9224.17597509614 0.0203585140407085
9224.84892876762 0.0205224696546793
9225.52188243911 0.0206193290650845
9226.1948361106 0.0226186458021402
9226.86778978209 0.0226889457553625
9227.54074345358 0.0229869317263365
9228.21369712507 0.0230567343533039
9228.88665079656 0.0202118139714003
9229.55960446805 0.0202446784824133
9230.23255813953 0.0203659888356924
9230.90551181102 0.0210172664374113
9231.57846548251 0.0227574333548546
9232.251419154 0.0226456951349974
9232.92437282549 0.0223224796354771
9233.59732649698 0.0224373172968626
9234.27028016847 0.0198188871145248
9234.94323383996 0.0205894056707621
9235.61618751144 0.019834291189909
9236.28914118293 0.0203343760222197
9236.96209485442 0.0223623160272837
9237.63504852591 0.0224106591194868
9238.3080021974 0.0227544475346804
9238.98095586889 0.022900091484189
9239.65390954038 0.0208744835108519
9240.32686321187 0.0207175053656101
9240.99981688335 0.0205645654350519
9241.67277055484 0.0206900872290134
9242.34572422633 0.0230849403887987
9243.01867789782 0.0230806060135365
9243.69163156931 0.022528687492013
9244.3645852408 0.0226921979337931
9245.03753891229 0.020261362195015
9245.71049258378 0.0204293224960566
9246.38344625526 0.0204466115683317
9247.05639992675 0.020371301099658
9247.72935359824 0.0225841514766216
9248.40230726973 0.0223470143973827
9249.07526094122 0.0229786261916161
9249.74821461271 0.0230885334312916
9250.4211682842 0.0203401073813438
9251.09412195569 0.0205655470490456
9251.76707562717 0.02030317671597
9252.44002929866 0.0203851033002138
9253.11298297015 0.0225692503154278
9253.78593664164 0.0227498915046453
9254.45889031313 0.0228218045085669
9255.13184398462 0.0227287635207176
9255.80479765611 0.0208016484975815
9256.47775132759 0.0204585567116737
9257.15070499908 0.0204834956675768
9257.82365867057 0.0206862855702639
9258.49661234206 0.0233169179409742
9259.16956601355 0.0228157993406057
9259.84251968504 0.023477990180254
9260.51547335653 0.0229506604373455
9261.18842702802 0.0205135885626078
9261.86138069951 0.020837364718318
9262.53433437099 0.0205375514924526
9263.20728804248 0.020972391590476
9263.88024171397 0.0228710155934095
9264.55319538546 0.0230092946439981
9265.22614905695 0.0229597091674805
9265.89910272844 0.022677555680275
9266.57205639993 0.020896278321743
9267.24501007142 0.0206625908613205
9267.9179637429 0.0204830970615149
9268.59091741439 0.0203562676906586
9269.26387108588 0.0226878989487886
9269.93682475737 0.0231558233499527
9270.60977842886 0.0227877236902714
9271.28273210035 0.022696029394865
9271.95568577184 0.0210030656307936
9272.62863944332 0.0207327380776405
9273.30159311481 0.0207121521234512
9273.9745467863 0.0209011565893888
9274.64750045779 0.0232126116752625
9275.32045412928 0.0232329163700342
9275.99340780077 0.0226286444813013
9276.66636147226 0.0230704843997955
9277.33931514375 0.0211021155118942
9278.01226881524 0.0202596057206392
9278.68522248672 0.0200935509055853
9279.35817615821 0.0201895572245121
9280.0311298297 0.0225301049649715
9280.70408350119 0.0225489269942045
9281.37703717268 0.0225036293268204
9282.04999084417 0.0223982948809862
9282.72294451566 0.0201011169701815
9283.39589818715 0.0200102403759956
9284.06885185863 0.0203100610524416
9284.74180553012 0.0202013161033392
9285.41475920161 0.0222419034689665
9286.0877128731 0.0223499946296215
9286.76066654459 0.0222870763391256
9287.43362021608 0.0224748197942972
9288.10657388757 0.0200450252741575
9288.77952755905 0.0202380958944559
9289.45248123054 0.0200035385787487
9290.12543490203 0.02018041908741
9290.79838857352 0.0218942537903786
9291.47134224501 0.0220794454216957
9292.1442959165 0.0231322534382343
9292.81724958799 0.0235553495585918
9293.49020325948 0.0209575016051531
9294.16315693096 0.0208045393228531
9294.83611060245 0.0207101330161095
9295.50906427394 0.0206199530512094
9296.18201794543 0.0227423645555973
9296.85497161692 0.0227716099470854
9297.52792528841 0.0231610927730799
9298.2008789599 0.0228526834398508
9298.87383263139 0.0206550769507885
9299.54678630288 0.0207357127219439
9300.21973997436 0.0207885913550854
9300.89269364585 0.021266421303153
9301.56564731734 0.0230502095073462
9302.23860098883 0.0236648246645927
9302.91155466032 0.0228595472872257
9303.58450833181 0.0221983063966036
9304.2574620033 0.0204340200871229
9304.93041567478 0.0200911685824394
9305.60336934627 0.020346611738205
9306.27632301776 0.0200697332620621
9306.94927668925 0.0232599768787622
9307.62223036074 0.0223900470882654
9308.29518403223 0.0224223285913467
9308.96813770372 0.0227156989276409
9309.64109137521 0.0197664238512516
9310.31404504669 0.0199380069971085
9310.98699871818 0.0203752350062132
9311.65995238967 0.0200102012604475
9312.33290606116 0.0220686811953783
9313.00585973265 0.0218272842466831
9313.67881340414 0.0218398906290531
9314.35176707563 0.0220570731908083
9315.02472074711 0.0195217803120613
9315.6976744186 0.0196295753121376
9316.37062809009 0.0198309719562531
9317.04358176158 0.0199654661118984
9317.71653543307 0.0214091259986162
9318.38948910456 0.0216676276177168
9319.06244277605 0.0216104593127966
9319.73539644754 0.0218455139547586
9320.40835011903 0.0198303945362568
9321.08130379051 0.0197933707386255
9321.754257462 0.0196967013180256
9322.42721113349 0.0198642741888762
9323.10016480498 0.021355889737606
9323.77311847647 0.0216134898364544
9324.44607214796 0.0212849602103233
9325.11902581945 0.0214009713381529
9325.79197949094 0.0198257677257061
9326.46493316242 0.0195067189633846
9327.13788683391 0.0197025537490845
9327.8108405054 0.0197592694312334
9328.48379417689 0.0218331590294838
9329.15674784838 0.0215311646461487
9329.82970151987 0.0215013194829226
9330.50265519136 0.0212722644209862
9331.17560886284 0.019450519233942
9331.84856253433 0.0191784370690584
9332.52151620582 0.0193986184895039
9333.19446987731 0.0196179188787937
9333.8674235488 0.0219650436192751
9334.54037722029 0.0216901451349258
9335.21333089178 0.0220856796950102
9335.88628456327 0.0219327062368393
9336.55923823475 0.019566472619772
9337.23219190624 0.019777363166213
9337.90514557773 0.0199144016951323
9338.57809924922 0.0197379216551781
9339.25105292071 0.0219244547188282
9339.9240065922 0.0215953048318624
9340.59696026369 0.0217266716063023
9341.26991393518 0.0218770168721676
9341.94286760667 0.0192405208945274
9342.61582127815 0.0191965792328119
9343.28877494964 0.0193423461169004
9343.96172862113 0.0198182165622711
9344.63468229262 0.021967601031065
9345.30763596411 0.0217201411724091
9345.9805896356 0.0211329627782106
9346.65354330709 0.0212794672697783
9347.32649697857 0.0190307218581438
9347.99945065006 0.0192307531833649
9348.67240432155 0.0199183244258165
9349.34535799304 0.0198389664292336
9350.01831166453 0.021191842854023
9350.69126533602 0.0214076340198517
9351.36421900751 0.0215815771371126
9352.037172679 0.0219884160906076
9352.71012635048 0.0194440633058548
9353.38308002197 0.0198967978358269
9354.05603369346 0.0192083343863487
9354.72898736495 0.0191245004534721
9355.40194103644 0.0214632991701365
9356.07489470793 0.0214915815740824
9356.74784837942 0.0209448467940092
9357.42080205091 0.0212644506245852
9358.0937557224 0.0187287423759699
9358.76670939388 0.0190080776810646
9359.43966306537 0.0190170463174582
9360.11261673686 0.0191428977996111
9360.78557040835 0.0211499128490686
9361.45852407984 0.0213394034653902
9362.13147775133 0.021195150911808
9362.80443142282 0.0212819650769234
9363.47738509431 0.0189793854951859
9364.15033876579 0.0193367563188076
9364.82329243728 0.0192144736647606
9365.49624610877 0.0194893442094326
9366.16919978026 0.0210772361606359
9366.84215345175 0.0210401434451342
9367.51510712324 0.021504370495677
9368.18806079473 0.0217586159706116
9368.86101446621 0.0193384904414415
9369.5339681377 0.0193796548992395
9370.20692180919 0.019436813890934
9370.87987548068 0.0195558555424213
9371.55282915217 0.0210750941187143
9372.22578282366 0.0211725775152445
9372.89873649515 0.0210297182202339
9373.57169016664 0.0209217239171267
9374.24464383812 0.0192132405936718
9374.91759750961 0.0193351823836565
9375.5905511811 0.0189447700977325
9376.26350485259 0.019291914999485
9376.93645852408 0.0212525092065334
9377.60941219557 0.0205124225467443
9378.28236586706 0.0215831268578768
9378.95531953855 0.0215941295027733
9379.62827321004 0.0197343789041042
9380.30122688152 0.0197032988071442
9380.97418055301 0.0194208882749081
9381.6471342245 0.0197679605334997
9382.32008789599 0.0217128321528435
9382.99304156748 0.0219004489481449
9383.66599523897 0.0216836296021938
9384.33894891046 0.021531144157052
9385.01190258194 0.0194954611361027
9385.68485625343 0.0198308955878019
9386.35780992492 0.0194531809538603
9387.03076359641 0.0194706656038761
9387.7037172679 0.0214509647339582
9388.37667093939 0.0217137057334185
9389.04962461088 0.0221100337803364
9389.72257828237 0.0221448671072721
9390.39553195385 0.0199583284556866
9391.06848562534 0.0196156967431307
9391.74143929683 0.0195747334510088
9392.41439296832 0.0200244225561619
9393.08734663981 0.0214196182787418
9393.7603003113 0.0215632300823927
9394.43325398279 0.0215570572763681
9395.10620765427 0.0215942561626434
9395.77916132577 0.0195867419242859
9396.45211499725 0.0195802245289087
9397.12506866874 0.0197417065501213
9397.79802234023 0.0196003392338753
9398.47097601172 0.0215783901512623
9399.14392968321 0.0213416647166014
9399.8168833547 0.0206150580197573
9400.48983702619 0.0208366177976131
9401.16279069767 0.0188484732061625
9401.83574436916 0.0185921881347895
9402.50869804065 0.0184203945100307
9403.18165171214 0.0186665914952755
9403.85460538363 0.0209601446986198
9404.52755905512 0.0211957450956106
9405.20051272661 0.02026741579175
9405.8734663981 0.0204372052103281
9406.54642006958 0.0187658164650202
9407.21937374107 0.018870746716857
9407.89232741256 0.0185820609331131
9408.56528108405 0.0188467409461737
9409.23823475554 0.0206133034080267
9409.91118842703 0.0209435299038887
9410.58414209852 0.0214607231318951
9411.25709577 0.0213809311389923
9411.93004944149 0.0188454985618591
9412.60300311298 0.0187774542719126
9413.27595678447 0.0189391113817692
9413.94891045596 0.0187817122787237
9414.62186412745 0.0211400780826807
9415.29481779894 0.0211215112358332
9415.96777147043 0.0205832105129957
9416.64072514192 0.0205907020717859
9417.3136788134 0.0187489464879036
9417.98663248489 0.0186741873621941
9418.65958615638 0.0185008309781551
9419.33253982787 0.018631475046277
9420.00549349936 0.0208234563469887
9420.67844717085 0.020781496539712
9421.35140084234 0.020851818844676
9422.02435451383 0.0211792923510075
9422.69730818531 0.0192645806819201
9423.3702618568 0.0191254932433367
9424.04321552829 0.0191790089011192
9424.71616919978 0.0187080558389425
9425.38912287127 0.0209569558501244
9426.06207654276 0.0208030585199594
9426.73503021425 0.0206398032605648
9427.40798388573 0.0209678132086992
9428.08093755722 0.0185149107128382
9428.75389122871 0.0187884345650673
9429.4268449002 0.0180640332400799
9430.09979857169 0.0184940658509731
9430.77275224318 0.0205772705376148
9431.44570591467 0.0207242593169212
9432.11865958616 0.02038205973804
9432.79161325764 0.0199995059520006
9433.46456692913 0.0184423942118883
9434.13752060062 0.018486836925149
9434.81047427211 0.0188584662973881
9435.4834279436 0.0184260290116072
9436.15638161509 0.0205328520387411
9436.82933528658 0.02059455960989
9437.50228895807 0.02038299664855
9438.17524262956 0.0203315075486898
9438.84819630104 0.0186282806098461
9439.52114997253 0.0187697485089302
9440.19410364402 0.0186979416757822
9440.86705731551 0.0184759758412838
9441.540010987 0.0208002384752035
9442.21296465849 0.0204492453485727
9442.88591832998 0.0205027963966131
9443.55887200146 0.020549051463604
9444.23182567295 0.0181490648537874
9444.90477934444 0.0184990931302309
9445.57773301593 0.0186961814761162
9446.25068668742 0.0184304937720299
9446.92364035891 0.0204051397740841
9447.5965940304 0.020393131300807
9448.26954770189 0.0204485822468996
9448.94250137337 0.0201963055878878
9449.61545504486 0.0182223357260227
9450.28840871635 0.0180821251124144
9450.96136238784 0.0183157678693533
9451.63431605933 0.0181185305118561
9452.30726973082 0.0200047735124826
9452.98022340231 0.0199641510844231
9453.6531770738 0.0206624530255795
9454.32613074528 0.0207625161856413
9454.99908441677 0.0188037864863873
9455.67203808826 0.0187291745096445
9456.34499175975 0.0182246882468462
9457.01794543124 0.0184025224298239
9457.69089910273 0.0203144159168005
9458.36385277422 0.0202889051288366
9459.03680644571 0.0201821252703667
9459.70976011719 0.0202163644134998
9460.38271378868 0.0188341680914164
9461.05566746017 0.0188504029065371
9461.72862113166 0.0186049584299326
9462.40157480315 0.0187921803444624
9463.07452847464 0.0206881798803806
9463.74748214613 0.0205326024442911
9464.42043581762 0.0211840327829123
9465.0933894891 0.0210740342736244
9465.76634316059 0.0187690667808056
9466.43929683208 0.0194539241492748
9467.11225050357 0.018686056137085
9467.78520417506 0.0186670515686274
9468.45815784655 0.0203983038663864
9469.13111151804 0.0208184942603111
9469.80406518953 0.0206639114767313
9470.47701886101 0.0210965890437365
9471.1499725325 0.0194230116903782
9471.82292620399 0.019326888024807
9472.49587987548 0.0193971917033195
9473.16883354697 0.0188648346811533
9473.84178721846 0.0209311302751303
9474.51474088995 0.0212385877966881
9475.18769456143 0.0214243456721306
9475.86064823292 0.021113695576787
9476.53360190441 0.0190914869308472
9477.2065555759 0.0189752113074064
9477.87950924739 0.018876850605011
9478.55246291888 0.0190206170082092
9479.22541659037 0.0206360667943954
9479.89837026186 0.0210563261061907
9480.57132393335 0.0205432344228029
9481.24427760483 0.0204149466007948
9481.91723127632 0.0183164291083813
9482.59018494781 0.0187038034200668
9483.2631386193 0.018344808369875
9483.93609229079 0.0189146902412176
9484.60904596228 0.0204609520733356
9485.28199963377 0.020316855981946
9485.95495330526 0.0197365451604128
9486.62790697674 0.019616212695837
9487.30086064823 0.0177300944924355
9487.97381431972 0.0175437293946743
9488.64676799121 0.0178476348519325
9489.3197216627 0.0179785955697298
9489.99267533419 0.0198614541441202
9490.66562900568 0.0197009108960629
9491.33858267716 0.0194907356053591
9492.01153634865 0.0198853723704815
9492.68449002014 0.0178455635905266
9493.35744369163 0.0176845379173756
9494.03039736312 0.018008716404438
9494.70335103461 0.0180705599486828
9495.3763047061 0.0196519196033478
9496.04925837759 0.0196134019643068
9496.72221204908 0.0192821640521288
9497.39516572056 0.0197053514420986
9498.06811939205 0.0175361894071102
9498.74107306354 0.0178464390337467
9499.41402673503 0.0176366772502661
9500.08698040652 0.0174299329519272
9500.75993407801 0.0195569209754467
9501.4328877495 0.0194415934383869
9502.10584142099 0.019290117546916
9502.77879509247 0.019280694425106
9503.45174876396 0.0172929111868143
9504.12470243545 0.0173344947397709
9504.79765610694 0.0172643028199673
9505.47060977843 0.0172156635671854
9506.14356344992 0.0193340890109539
9506.81651712141 0.0190253499895334
9507.48947079289 0.0195343960076571
9508.16242446438 0.0195975136011839
9508.83537813587 0.0177882928401232
9509.50833180736 0.0176019165664911
9510.18128547885 0.017326021566987
9510.85423915034 0.0173012521117926
9511.52719282183 0.0192047134041786
9512.20014649332 0.0191591773182154
9512.8731001648 0.0188514851033688
9513.54605383629 0.0193263925611973
9514.21900750778 0.017464704811573
9514.89196117927 0.0172981787472963
9515.56491485076 0.0175193566828966
9516.23786852225 0.0174407158046961
9516.91082219374 0.0192368272691965
9517.58377586523 0.0194875616580248
9518.25672953672 0.0199919063597918
9518.9296832082 0.0201049335300922
9519.60263687969 0.018591595813632
9520.27559055118 0.0186848528683186
9520.94854422267 0.0185281112790108
9521.62149789416 0.0183793362230062
9522.29445156565 0.0200521368533373
9522.96740523714 0.020489202812314
9523.64035890862 0.0204557180404663
9524.31331258011 0.019938163459301
9524.9862662516 0.0179325081408024
9525.65921992309 0.017873652279377
9526.33217359458 0.0184314232319593
9527.00512726607 0.0183595959097147
9527.67808093756 0.0203103441745043
9528.35103460905 0.020323259755969
9529.02398828053 0.0194974578917027
9529.69694195202 0.0196618679910898
9530.36989562351 0.0178185254335403
9531.042849295 0.0176583509892225
9531.71580296649 0.0172133632004261
9532.38875663798 0.0172519683837891
9533.06171030947 0.0194748844951391
9533.73466398095 0.0194084979593754
9534.40761765244 0.0192908123135567
9535.08057132393 0.0191469117999077
9535.75352499542 0.0174333900213242
9536.42647866691 0.0173124019056559
9537.0994323384 0.0169872976839542
9537.77238600989 0.0171804632991552
9538.44533968138 0.0190740395337343
9539.11829335287 0.0193537697196007
9539.79124702435 0.0195814538747072
9540.46420069584 0.01937460526824
9541.13715436733 0.0171955041587353
9541.81010803882 0.0172136835753918
9542.48306171031 0.0173916667699814
9543.1560153818 0.0172084551304579
9543.82896905329 0.0191045999526978
9544.50192272478 0.0189735051244497
9545.17487639626 0.0186879690736532
9545.84783006775 0.0184451434761286
9546.52078373924 0.017086286097765
9547.19373741073 0.0170541740953922
9547.86669108222 0.0167753044515848
9548.53964475371 0.0169685296714306
9549.2125984252 0.018720293417573
9549.88555209668 0.0184112694114447
9550.55850576817 0.01912971585989
9551.23145943966 0.0193083062767982
9551.90441311115 0.0178285464644432
9552.57736678264 0.0175945311784744
9553.25032045413 0.0174642708152533
9553.92327412562 0.0173418875783682
9554.59622779711 0.0192801766097546
9555.26918146859 0.0196243468672037
9555.94213514008 0.0188821516931057
9556.61508881157 0.0193128809332848
9557.28804248306 0.0176663305610418
9557.96099615455 0.0175535753369331
9558.63394982604 0.0173670910298824
9559.30690349753 0.0176021102815866
9559.97985716902 0.0190289355814457
9560.65281084051 0.0192356538027525
9561.32576451199 0.0193862114101648
9561.99871818348 0.0192302670329809
9562.67167185497 0.0174064915627241
9563.34462552646 0.0172467902302742
9564.01757919795 0.0174321234226227
9564.69053286944 0.0170292593538761
9565.36348654093 0.0189219117164612
9566.03644021241 0.0190154165029526
9566.7093938839 0.018905621021986
9567.38234755539 0.0187470801174641
9568.05530122688 0.0164967812597752
9568.72825489837 0.016370166093111
9569.40120856986 0.0165791288018227
9570.07416224135 0.0164596438407898
9570.74711591284 0.0184058155864477
9571.42006958432 0.0180295407772064
9572.09302325581 0.0181085914373398
9572.7659769273 0.0183010641485453
9573.43893059879 0.0162734277546406
9574.11188427028 0.0163323655724525
9574.78483794177 0.0166738498955965
9575.45779161326 0.0164601877331734
9576.13074528475 0.0179876182228327
9576.80369895624 0.0182559955865145
9577.47665262772 0.0180624183267355
9578.14960629921 0.0182747915387154
9578.8225599707 0.0166012048721313
9579.49551364219 0.0164431557059288
9580.16846731368 0.0166973900049925
9580.84142098517 0.0163133442401886
9581.51437465666 0.0179796237498522
9582.18732832814 0.0177608672529459
9582.86028199963 0.0183091592043638
9583.53323567112 0.0178735703229904
9584.20618934261 0.0165202263742685
9584.8791430141 0.016360467299819
9585.55209668559 0.0160782672464848
9586.22505035708 0.0161676630377769
9586.89800402857 0.018045712262392
9587.57095770005 0.0179014168679714
9588.24391137154 0.0184373315423727
9588.91686504303 0.018168818205595
9589.58981871452 0.016140041872859
9590.26277238601 0.0160671919584274
9590.9357260575 0.0160468425601721
9591.60867972899 0.0158956609666348
9592.28163340048 0.0177093558013439
9592.95458707196 0.0177510902285576
9593.62754074345 0.0184058174490929
9594.30049441494 0.0182741563767195
9594.97344808643 0.01645821146667
9595.64640175792 0.01650720089674
9596.31935542941 0.0163339171558619
9596.9923091009 0.0160852745175362
9597.66526277239 0.0183386169373989
9598.33821644387 0.0176092553883791
9599.01117011536 0.0182441174983978
9599.68412378685 0.0182807669043541
9600.35707745834 0.0163659509271383
9601.03003112983 0.0162675399333239
9601.70298480132 0.0165255591273308
9602.37593847281 0.0165453050285578
9603.0488921443 0.0182965043932199
9603.72184581578 0.0180032998323441
9604.39479948727 0.0181717555969954
9605.06775315876 0.0183664299547672
9605.74070683025 0.0171001013368368
9606.41366050174 0.0170569159090519
9607.08661417323 0.0167386718094349
9607.75956784472 0.0165946409106255
9608.43252151621 0.0187095776200294
9609.10547518769 0.0184581186622381
9609.77842885918 0.0183696877211332
9610.45138253067 0.0184391047805548
9611.12433620216 0.0166365131735802
9611.79728987365 0.0166366752237082
9612.47024354514 0.0161863788962364
9613.14319721663 0.0162303429096937
9613.81615088811 0.0181375555694103
9614.48910455961 0.0183478109538555
9615.16205823109 0.0183915328234434
9615.83501190258 0.0182172898203135
9616.50796557407 0.0166195426136255
9617.18091924556 0.0163471922278404
9617.85387291705 0.016407573595643
9618.52682658854 0.0165174007415771
9619.19978026003 0.0179931167513132
9619.87273393151 0.0181925445795059
9620.545687603 0.0186503045260906
9621.21864127449 0.0184418950229883
9621.89159494598 0.0160495918244123
9622.56454861747 0.0162344183772802
9623.23750228896 0.0162041652947664
9623.91045596045 0.0163329932838678
9624.58340963194 0.0178819466382265
9625.25636330342 0.0178397614508867
9625.92931697491 0.0185756348073483
9626.6022706464 0.0188089851289988
9627.27522431789 0.0166542641818523
9627.94817798938 0.0165107473731041
9628.62113166087 0.0167964622378349
9629.29408533236 0.0167032703757286
9629.96703900384 0.0180729199200869
9630.63999267533 0.0181492380797863
9631.31294634682 0.0179010331630707
9631.98590001831 0.018214026466012
9632.6588536898 0.0159809235483408
9633.33180736129 0.0160734057426453
9634.00476103278 0.0161342062056065
9634.67771470427 0.0161110013723373
9635.35066837576 0.0174069982022047
9636.02362204724 0.017699372023344
9636.69657571873 0.0181347467005253
9637.36952939022 0.0181873515248299
9638.04248306171 0.016758231446147
9638.7154367332 0.0164457727223635
9639.38839040469 0.0168622825294733
9640.06134407618 0.0165519136935472
9640.73429774767 0.0186989568173885
9641.40725141915 0.0189323779195547
9642.08020509064 0.0183935016393661
9642.75315876213 0.0184004157781601
9643.42611243362 0.0167519729584455
9644.09906610511 0.0166747979819775
9644.7720197766 0.0169596653431654
9645.44497344809 0.0170415490865707
9646.11792711957 0.0192365515977144
9646.79088079106 0.0192825645208359
9647.46383446255 0.0194557383656502
9648.13678813404 0.0192217994481325
9648.80974180553 0.0175755154341459
9649.48269547702 0.017474677413702
9650.15564914851 0.0169912651181221
9650.82860282 0.0168985594063997
9651.50155649148 0.0187343209981918
9652.17451016297 0.0186710599809885
9652.84746383446 0.0182621255517006
9653.52041750595 0.0181318186223507
9654.19337117744 0.016299968585372
9654.86632484893 0.016386192291975
9655.53927852042 0.0162808671593666
9656.21223219191 0.0161936972290277
9656.8851858634 0.0179360266774893
9657.55813953488 0.0179865583777428
9658.23109320637 0.0173059403896332
9658.90404687786 0.0173759181052446
9659.57700054935 0.0157488528639078
9660.24995422084 0.015805734321475
9660.92290789233 0.0156759116798639
9661.59586156382 0.0156966559588909
9662.2688152353 0.0175765790045261
9662.94176890679 0.0175315663218498
9663.61472257828 0.0174134559929371
9664.28767624977 0.0171722862869501
9664.96062992126 0.016115689650178
9665.63358359275 0.0157673060894012
9666.30653726424 0.015639079734683
9666.97949093573 0.0158586632460356
9667.65244460721 0.0177521295845509
9668.3253982787 0.017484474927187
9668.99835195019 0.0174221787601709
9669.67130562168 0.0170457530766726
9670.34425929317 0.0162962377071381
9671.01721296466 0.016032500192523
9671.69016663615 0.0160265862941742
9672.36312030763 0.0157772079110146
9673.03607397912 0.0177406128495932
9673.70902765061 0.0178624484688044
9674.3819813221 0.0171609446406364
9675.05493499359 0.0172640532255173
9675.72788866508 0.0161381401121616
9676.40084233657 0.0155199617147446
9677.07379600806 0.016266442835331
9677.74674967955 0.0160760432481766
9678.41970335103 0.018188301473856
9679.09265702252 0.0182058364152908
9679.76561069401 0.0178796350955963
9680.4385643655 0.017752205953002
9681.11151803699 0.0160571169108152
9681.78447170848 0.0162805616855621
9682.45742537997 0.0160540845245123
9683.13037905146 0.0162062700837851
9683.80333272294 0.0177378747612238
9684.47628639443 0.0179906394332647
9685.14924006592 0.0181654542684555
9685.82219373741 0.0181343648582697
9686.4951474089 0.0162234976887703
9687.16810108039 0.0160004235804081
9687.84105475188 0.016050947830081
9688.51400842337 0.0160708241164684
9689.18696209485 0.0179419759660959
9689.85991576634 0.0178940258920193
9690.53286943783 0.018159719184041
9691.20582310932 0.0179555639624596
9691.87877678081 0.0163293667137623
9692.5517304523 0.0165108926594257
9693.22468412379 0.0166025031358004
9693.89763779527 0.0163244437426329
9694.57059146676 0.0186270363628864
9695.24354513825 0.0183403007686138
9695.91649880974 0.0184247381985188
9696.58945248123 0.0185590963810682
9697.26240615272 0.0168469212949276
9697.93535982421 0.0168664045631886
9698.6083134957 0.016747472807765
9699.28126716719 0.0166361797600985
9699.95422083867 0.0185597464442253
9700.62717451016 0.0185686144977808
9701.30012818165 0.0179467909038067
9701.97308185314 0.0180542897433043
9702.64603552463 0.0164527520537376
9703.31898919612 0.016273882240057
9703.99194286761 0.0163366682827473
9704.6648965391 0.0166793055832386
9705.33785021058 0.0181242059916258
9706.01080388207 0.0181003846228123
9706.68375755356 0.0180873982608318
9707.35671122505 0.0182261727750301
9708.02966489654 0.016057226806879
9708.70261856803 0.0161749012768269
9709.37557223952 0.0164673309773207
9710.048525911 0.0165229849517345
9710.72147958249 0.0182030722498894
9711.39443325398 0.0179974678903818
9712.06738692547 0.0185256153345108
9712.74034059696 0.0187544599175453
9713.41329426845 0.0166095122694969
9714.08624793994 0.0166218783706427
9714.75920161143 0.0166581086814404
9715.43215528292 0.0165851954370737
9716.1051089544 0.0182074457406998
9716.77806262589 0.0184537842869759
9717.45101629738 0.0183695498853922
9718.12396996887 0.0182683076709509
9718.79692364036 0.0164380390197039
9719.46987731185 0.0163850281387568
9720.14283098334 0.0164564289152622
9720.81578465483 0.0164478924125433
9721.48873832631 0.0181204807013273
9722.1616919978 0.0179296117275953
9722.83464566929 0.0184076018631458
9723.50759934078 0.0183429066091776
9724.18055301227 0.0166561547666788
9724.85350668376 0.0165615659207106
9725.52646035525 0.016438627615571
9726.19941402673 0.0164858810603619
9726.87236769822 0.0182684920728207
9727.54532136971 0.0182609595358372
9728.2182750412 0.0177909601479769
9728.89122871269 0.0175670571625233
9729.56418238418 0.0160592682659626
9730.23713605567 0.0161106493324041
9730.91008972716 0.0164065416902304
9731.58304339864 0.0165855996310711
9732.25599707013 0.0183749441057444
9732.92895074162 0.0181601885706186
9733.60190441311 0.0189674813300371
9734.2748580846 0.0188282188028097
9734.94781175609 0.0173401385545731
9735.62076542758 0.0173380766063929
9736.29371909907 0.0170995779335499
9736.96667277056 0.0174068734049797
9737.63962644204 0.018780155107379
9738.31258011353 0.0188813544809818
9738.98553378502 0.018555611371994
9739.65848745651 0.0185297764837742
9740.331441128 0.0168005563318729
9741.00439479949 0.0165789276361465
9741.67734847098 0.0170437451452017
9742.35030214246 0.0169597063213587
9743.02325581395 0.0191616583615541
9743.69620948544 0.0190066881477833
9744.36916315693 0.018738366663456
9745.04211682842 0.0187004990875721
9745.71507049991 0.0167966037988663
9746.3880241714 0.0168995261192322
9747.06097784289 0.0170863885432482
9747.73393151437 0.0169051773846149
9748.40688518586 0.0185112804174423
9749.07983885735 0.0183922909200191
9749.75279252884 0.0187337379902601
9750.42574620033 0.0186367835849524
9751.09869987182 0.0168600641191006
9751.77165354331 0.0168574303388596
9752.44460721479 0.0171735472977161
9753.11756088628 0.0168555229902267
9753.79051455777 0.0186138264834881
9754.46346822926 0.0185348074883223
9755.13642190075 0.018482431769371
9755.80937557224 0.0184513237327337
9756.48232924373 0.016839686781168
9757.15528291522 0.0167434625327587
9757.82823658671 0.0166640561074018
9758.50119025819 0.0164361670613289
9759.17414392968 0.0183876007795334
9759.84709760117 0.018616683781147
9760.52005127266 0.018812658265233
9761.19300494415 0.0186915062367916
9761.86595861564 0.0168910715728998
9762.53891228713 0.0169712696224451
9763.21186595862 0.0166728496551514
9763.8848196301 0.0167504344135523
9764.55777330159 0.0184524357318878
9765.23072697308 0.0183723326772451
9765.90368064457 0.0187933016568422
9766.57663431606 0.0186935216188431
9767.24958798755 0.0170084070414305
9767.92254165904 0.017081106081605
9768.59549533052 0.0169041231274605
9769.26844900201 0.0168001633137465
9769.9414026735 0.0189905799925327
9770.61435634499 0.0189348291605711
9771.28731001648 0.0181809663772583
9771.96026368797 0.0185031164437532
9772.63321735946 0.016708193346858
9773.30617103095 0.0170392170548439
9773.97912470244 0.0163590107113123
9774.65207837392 0.0166234951466322
9775.32503204541 0.0183330234140158
9775.9979857169 0.0184574835002422
9776.67093938839 0.0182382296770811
9777.34389305988 0.0182645581662655
9778.01684673137 0.0166089124977589
9778.68980040286 0.0164540279656649
9779.36275407435 0.0166280958801508
9780.03570774583 0.0166389495134354
9780.70866141732 0.0185273736715317
9781.38161508881 0.0183432195335627
9782.0545687603 0.0181783195585012
9782.72752243179 0.0181845221668482
9783.40047610328 0.0167316887527704
9784.07342977477 0.0166408959776163
9784.74638344625 0.0167164467275143
9785.41933711774 0.016862366348505
9786.09229078923 0.0192900113761425
9786.76524446072 0.0192160792648792
9787.43819813221 0.0179046671837568
9788.1111518037 0.0184064637869596
9788.78410547519 0.0163075737655163
9789.45705914668 0.0165546145290136
9790.13001281816 0.0162398889660835
9790.80296648965 0.0161553360521793
9791.47592016114 0.017953522503376
9792.14887383263 0.0185629297047853
9792.82182750412 0.0187042392790318
9793.49478117561 0.0184356607496738
9794.1677348471 0.0165981408208609
9794.84068851859 0.0165225490927696
9795.51364219008 0.0165278948843479
9796.18659586156 0.0165835358202457
9796.85954953305 0.0180198084563017
9797.53250320454 0.0179493892937899
9798.20545687603 0.0183642953634262
9798.87841054752 0.0183407049626112
9799.55136421901 0.0168179366737604
9800.2243178905 0.0170087851583958
9800.89727156198 0.0166237708181143
9801.57022523347 0.0164860542863607
9802.24317890496 0.0182750839740038
9802.91613257645 0.0182399954646826
9803.58908624794 0.0186977088451385
9804.26203991943 0.0186957325786352
9804.93499359092 0.0168088115751743
9805.60794726241 0.0165334511548281
9806.28090093389 0.0166368018835783
9806.95385460538 0.0168719999492168
9807.62680827687 0.0186415184289217
9808.29976194836 0.0185420848429203
9808.97271561985 0.0188136640936136
9809.64566929134 0.0189374908804893
9810.31862296283 0.016813050955534
9810.99157663432 0.0173649732023478
9811.6645303058 0.0178065728396177
9812.33748397729 0.0175890419632196
9813.01043764878 0.0192497167736292
9813.68339132027 0.0194890797138214
9814.35634499176 0.0193109214305878
9815.02929866325 0.0196332465857267
9815.70225233474 0.0177684407681227
9816.37520600623 0.0178683139383793
9817.04815967771 0.0181980058550835
9817.7211133492 0.0181749798357487
9818.39406702069 0.0196178946644068
9819.06702069218 0.0199470426887274
9819.73997436367 0.0196629334241152
9820.41292803516 0.0190538186579943
9821.08588170665 0.0170568469911814
9821.75883537814 0.0171170309185982
9822.43178904962 0.0171634573489428
9823.10474272111 0.017333572730422
9823.7776963926 0.0191240720450878
9824.45065006409 0.0190502405166626
9825.12360373558 0.0190500933676958
9825.79655740707 0.0191889218986034
9826.46951107856 0.017731873318553
9827.14246475005 0.0176277179270983
9827.81541842153 0.017465291544795
9828.48837209302 0.0174036733806133
9829.16132576451 0.0190241616219282
9829.834279436 0.0189447030425072
9830.50723310749 0.0190254244953394
9831.18018677898 0.0187496263533831
9831.85314045047 0.0169250722974539
9832.52609412195 0.0167797282338142
9833.19904779344 0.0170810911804438
9833.87200146493 0.0168369021266699
9834.54495513642 0.0189496632665396
9835.21790880791 0.0187339130789042
9835.8908624794 0.0188739411532879
9836.56381615089 0.0189463645219803
9837.23676982238 0.0173133853822947
9837.90972349387 0.0174441542476416
9838.58267716535 0.0172343254089355
9839.25563083684 0.0171859413385391
9839.92858450833 0.0190549567341805
9840.60153817982 0.0192188955843449
9841.27449185131 0.019020913168788
9841.9474455228 0.0185899268835783
9842.62039919429 0.0169607810676098
9843.29335286578 0.0169277973473072
9843.96630653726 0.0169312693178654
9844.63926020875 0.0168579909950495
9845.31221388024 0.0185722969472408
9845.98516755173 0.0188341177999973
9846.65812122322 0.0192056428641081
9847.33107489471 0.0189909618347883
9848.0040285662 0.0170233156532049
9848.67698223768 0.0167418010532856
9849.34993590917 0.0170021317899227
9850.02288958066 0.016983525827527
9850.69584325215 0.0185738634318113
9851.36879692364 0.0185877103358507
9852.04175059513 0.0187925845384598
9852.71470426662 0.0189637131989002
9853.38765793811 0.0170459151268005
9854.0606116096 0.0170180294662714
9854.73356528108 0.0168179608881474
9855.40651895257 0.0168666075915098
9856.07947262406 0.0187236946076155
9856.75242629555 0.018507232889533
9857.42537996704 0.0186753533780575
9858.09833363853 0.0191891212016344
9858.77128731002 0.0168529190123081
9859.44424098151 0.0171291865408421
9860.11719465299 0.016863752156496
9860.79014832448 0.0169900115579367
9861.46310199597 0.0185725782066584
9862.13605566746 0.018479198217392
9862.80900933895 0.019739767536521
9863.48196301044 0.0198967140167952
9864.15491668193 0.0176981873810291
9864.82787035341 0.0179884452372789
9865.5008240249 0.0176557060331106
9866.17377769639 0.0177563261240721
9866.84673136788 0.0195164512842894
9867.51968503937 0.0195534154772758
9868.19263871086 0.0191911607980728
9868.86559238235 0.0192233100533485
9869.53854605384 0.017274783924222
9870.21149972532 0.0175687056034803
9870.88445339681 0.0176966898143291
9871.5574070683 0.0176350064575672
9872.23036073979 0.0189710054546595
9872.90331441128 0.0190837793052197
9873.57626808277 0.0197029449045658
9874.24922175426 0.019333440810442
9874.92217542575 0.0176665335893631
9875.59512909724 0.0175663493573666
9876.26808276872 0.0174729786813259
9876.94103644021 0.0175044573843479
9877.6139901117 0.0192044172435999
9878.28694378319 0.0193129908293486
9878.95989745468 0.019027266651392
9879.63285112617 0.0192285552620888
9880.30580479766 0.0169028006494045
9880.97875846914 0.0170330479741096
9881.65171214063 0.0173358954489231
9882.32466581212 0.0171557310968637
9882.99761948361 0.019022174179554
9883.6705731551 0.0190708171576262
9884.34352682659 0.0188938248902559
9885.01648049808 0.0189529154449701
9885.68943416957 0.0172332227230072
9886.36238784105 0.0172665696591139
9887.03534151254 0.0176893658936024
9887.70829518403 0.0176480486989021
9888.38124885552 0.0190967880189419
9889.05420252701 0.0190577451139688
9889.7271561985 0.0186737664043903
9890.40010986999 0.0187773965299129
9891.07306354147 0.0168852563947439
9891.74601721296 0.0168529711663723
9892.41897088445 0.0172951351851225
9893.09192455594 0.0172133296728134
9893.76487822743 0.0191142447292805
9894.43783189892 0.0191802270710468
9895.11078557041 0.0190902929753065
9895.7837392419 0.0191656798124313
9896.45669291339 0.0174103360623121
9897.12964658487 0.0174661688506603
9897.80260025636 0.0176048912107944
9898.47555392785 0.0180761925876141
9899.14850759934 0.0193560849875212
9899.82146127083 0.0197099708020687
9900.49441494232 0.0191504675894976
9901.16736861381 0.0195129252970219
9901.8403222853 0.0172490477561951
9902.51327595678 0.0176087953150272
9903.18622962827 0.0175698418170214
9903.85918329976 0.0179332923144102
9904.53213697125 0.0194439366459846
9905.20509064274 0.0198537241667509
9905.87804431423 0.0201151054352522
9906.55099798572 0.0204347018152475
9907.2239516572 0.0183077082037926
9907.89690532869 0.0182326957583427
9908.56985900018 0.0180192906409502
9909.24281267167 0.0182663630694151
9909.91576634316 0.0197370536625385
9910.58872001465 0.0195495393127203
9911.26167368614 0.0190719682723284
9911.93462735763 0.0193137973546982
9912.60758102911 0.017233295366168
9913.2805347006 0.0170005895197392
9913.95348837209 0.0170891880989075
9914.62644204358 0.0170563254505396
9915.29939571507 0.019610732793808
9915.97234938656 0.0193581730127335
9916.64530305805 0.0191952232271433
9917.31825672954 0.0193009730428457
9917.99121040103 0.0173322763293982
9918.66416407251 0.0174508821219206
9919.337117744 0.0175536759197712
9920.01007141549 0.0174117926508188
9920.68302508698 0.0190913658589125
9921.35597875847 0.0195655096322298
9922.02893242996 0.0189757738262415
9922.70188610145 0.019253047183156
9923.37483977293 0.0171799268573523
9924.04779344442 0.0173981990665197
9924.72074711591 0.0169152952730656
9925.3937007874 0.017328005284071
9926.06665445889 0.0194798167794943
9926.73960813038 0.0193865727633238
9927.41256180187 0.0189986228942871
9928.08551547336 0.0192406568676233
9928.75846914484 0.0172124113887548
9929.43142281633 0.0171313807368279
9930.10437648782 0.0173163935542107
9930.77733015931 0.017327256500721
9931.4502838308 0.0195226073265076
9932.12323750229 0.019126933068037
9932.79619117378 0.0193552430719137
9933.46914484527 0.019308852031827
9934.14209851676 0.0176296662539244
9934.81505218824 0.0177100095897913
9935.48800585973 0.0178551822900772
9936.16095953122 0.0181089974939823
9936.83391320271 0.0197927933186293
9937.5068668742 0.0199997089803219
9938.17982054569 0.0195678994059563
9938.85277421718 0.0196024924516678
9939.52572788867 0.0175362769514322
9940.19868156015 0.0176175404340029
9940.87163523164 0.0172709356993437
9941.54458890313 0.0175327472388744
9942.21754257462 0.0195114705711603
9942.89049624611 0.0196995791047812
9943.5634499176 0.0192230343818665
9944.23640358909 0.0192178562283516
9944.90935726057 0.0170102566480637
9945.58231093206 0.017511285841465
9946.25526460355 0.0174191016703844
9946.92821827504 0.0176342353224754
9947.60117194653 0.0193553101271391
9948.27412561802 0.0194027535617352
9948.94707928951 0.0192889366298914
9949.620032961 0.0192248672246933
9950.29298663248 0.0172871984541416
9950.96594030397 0.0171323958784342
9951.63889397546 0.0175666604191065
9952.31184764695 0.0175367947667837
9952.98480131844 0.0196084771305323
9953.65775498993 0.019248666241765
9954.33070866142 0.0191952995955944
9955.00366233291 0.0195714384317398
9955.6766160044 0.0174496173858643
9956.34956967588 0.017331562936306
9957.02252334737 0.0175465028733015
9957.69547701886 0.0174090284854174
9958.36843069035 0.0195828210562468
9959.04138436184 0.0193706788122654
9959.71433803333 0.0193606223911047
9960.38729170482 0.0192861948162317
9961.0602453763 0.0176458787173033
9961.73319904779 0.0178440604358912
9962.40615271928 0.0174029134213924
9963.07910639077 0.017516391351819
9963.75206006226 0.019384803250432
9964.42501373375 0.019467756152153
9965.09796740524 0.019507173448801
9965.77092107673 0.0192284714430571
9966.44387474821 0.0172660704702139
9967.1168284197 0.0173996109515429
9967.78978209119 0.0176618788391352
9968.46273576268 0.0175837241113186
9969.13568943417 0.0193831957876682
9969.80864310566 0.0191889405250549
9970.48159677715 0.0197482109069824
9971.15455044863 0.0196292959153652
9971.82750412013 0.0176483448594809
9972.50045779161 0.0179051831364632
9973.1734114631 0.0177565924823284
9973.84636513459 0.0177659653127193
9974.51931880608 0.0196855179965496
9975.19227247757 0.0194891914725304
9975.86522614906 0.0192304365336895
9976.53817982055 0.0197646636515856
9977.21113349203 0.0176602099090815
9977.88408716352 0.0176633037626743
9978.55704083501 0.0171862188726664
9979.2299945065 0.017493600025773
9979.90294817799 0.0190194174647331
9980.57590184948 0.0188732501119375
9981.24885552097 0.0201128944754601
9981.92180919246 0.020156679674983
9982.59476286394 0.0181017816066742
9983.26771653543 0.0183139499276876
9983.94067020692 0.0182599779218435
9984.61362387841 0.01813386939466
9985.2865775499 0.0198458731174469
9985.95953122139 0.0199575182050467
9986.63248489288 0.020274369046092
9987.30543856436 0.0201844926923513
9987.97839223585 0.0183648206293583
9988.65134590734 0.0182481054216623
9989.32429957883 0.0182356256991625
9989.99725325032 0.0178765300661325
9990.67020692181 0.0203728340566158
9991.3431605933 0.0204807762056589
9992.01611426479 0.0203807037323713
9992.68906793628 0.0203567463904619
9993.36202160776 0.0186145268380642
9994.03497527925 0.018229752779007
9994.70792895074 0.0184137299656868
9995.38088262223 0.0182440914213657
9996.05383629372 0.0198533125221729
9996.72678996521 0.0199395697563887
9997.3997436367 0.0202202722430229
9998.07269730819 0.0201061870902777
9998.74565097967 0.0181413311511278
9999.41860465116 0.0182552132755518
10000.0915583227 0.0183561518788338
10000.7645119941 0.0183738674968481
10001.4374656656 0.0197701286524534
10002.1104193371 0.0198178756982088
10002.7833730086 0.0200199261307716
10003.4563266801 0.0197759084403515
10004.1292803516 0.0177163332700729
10004.8022340231 0.0176421012729406
10005.4751876946 0.0177990049123764
10006.148141366 0.0176751688122749
10006.8210950375 0.0197173394262791
10007.494048709 0.0198685601353645
10008.1670023805 0.019802687689662
10008.839956052 0.020308131352067
10009.5129097235 0.0175559092313051
10010.185863395 0.0178311597555876
10010.8588170665 0.0174730159342289
10011.531770738 0.0177568234503269
10012.2047244094 0.0192069802433252
10012.8776780809 0.0195465870201588
10013.5506317524 0.0199544727802277
10014.2235854239 0.0198319256305695
10014.8965390954 0.0183328576385975
10015.5694927669 0.0180528219789267
10016.2424464384 0.0179670881479979
10016.9154001099 0.0180567558854818
10017.5883537814 0.0195176173001528
10018.2613074528 0.0200239755213261
10018.9342611243 0.0202231239527464
10019.6072147958 0.0203302130103111
10020.2801684673 0.0180146005004644
10020.9531221388 0.0181859936565161
10021.6260758103 0.0181446876376867
10022.2990294818 0.0182482600212097
10022.9719831533 0.0203440207988024
10023.6449368248 0.0201754178851843
10024.3178904962 0.0201722122728825
10024.9908441677 0.019657339900732
10025.6637978392 0.0181850157678127
10026.3367515107 0.0182382818311453
10027.0097051822 0.0184097494930029
10027.6826588537 0.0185315608978271
10028.3556125252 0.0197510104626417
10029.0285661967 0.0199809782207012
10029.7015198682 0.0200919136404991
10030.3744735396 0.0200617033988237
10031.0474272111 0.0180746465921402
10031.7203808826 0.0183182191103697
10032.3933345541 0.0184092354029417
10033.0662882256 0.0181294046342373
10033.7392418971 0.0202598944306374
10034.4121955686 0.0199498701840639
10035.0851492401 0.0202621500939131
10035.7581029116 0.0202631782740355
10036.431056583 0.0185401067137718
10037.1040102545 0.0185326673090458
10037.776963926 0.0181909948587418
10038.4499175975 0.0184225756675005
10039.122871269 0.0200420022010803
10039.7958249405 0.0199649464339018
10040.468778612 0.0204757731407881
10041.1417322835 0.020326541736722
10041.814685955 0.0187524240463972
10042.4876396264 0.0188020709902048
10043.1605932979 0.0185653083026409
10043.8335469694 0.0186198186129332
10044.5065006409 0.0203598588705063
10045.1794543124 0.0208660494536161
10045.8524079839 0.0201729722321033
10046.5253616554 0.0197688359767199
10047.1983153269 0.0185244008898735
10047.8712689984 0.0185274630784988
10048.5442226698 0.0181178785860538
10049.2171763413 0.0183085091412067
10049.8901300128 0.0206515677273273
10050.5630836843 0.0207894369959831
10051.2360373558 0.0201811883598566
10051.9089910273 0.0202842187136412
10052.5819446988 0.0186856966465712
10053.2548983703 0.0186965875327587
10053.9278520418 0.0183945596218109
10054.6008057132 0.0187414549291134
10055.2737593847 0.0203669853508472
10055.9467130562 0.0206460878252983
10056.6196667277 0.0203056465834379
10057.2926203992 0.0201918091624975
10057.9655740707 0.0181173924356699
10058.6385277422 0.0182299520820379
10059.3114814137 0.018245717510581
10059.9844350851 0.0183620918542147
10060.6573887566 0.0196762662380934
10061.3303424281 0.0202917028218508
10062.0032960996 0.0202791709452868
10062.6762497711 0.0202167686074972
10063.3492034426 0.018487237393856
10064.0221571141 0.0182057693600655
10064.6951107856 0.0183854438364506
10065.3680644571 0.0183286387473345
10066.0410181285 0.0205506626516581
10066.7139718 0.0203118324279785
10067.3869254715 0.0208260044455528
10068.059879143 0.0206709988415241
10068.7328328145 0.0190096441656351
10069.405786486 0.0189537573605776
10070.0787401575 0.019084520637989
10070.751693829 0.0192046985030174
10071.4246475005 0.0206130333244801
10072.0976011719 0.0207862071692944
10072.7705548434 0.0210675802081823
10073.4435085149 0.0208931937813759
10074.1164621864 0.0194215420633554
10074.7894158579 0.0194574166089296
10075.4623695294 0.0186255667358637
10076.1353232009 0.0192562565207481
10076.8082768724 0.0208719968795776
10077.4812305439 0.020877081900835
10078.1541842153 0.0204387418925762
10078.8271378868 0.0205468516796827
10079.5000915583 0.0184570755809546
10080.1730452298 0.0186944231390953
10080.8459989013 0.0183755364269018
10081.5189525728 0.018740126863122
10082.1919062443 0.0199707299470901
10082.8648599158 0.020020792260766
10083.5378135873 0.0202143006026745
10084.2107672587 0.0201324187219143
10084.8837209302 0.0185313783586025
10085.5566746017 0.018152704462409
10086.2296282732 0.0185058824717999
10086.9025819447 0.0182169694453478
10087.5755356162 0.0198793914169073
10088.2484892877 0.0202199462801218
10088.9214429592 0.0202457197010517
10089.5943966307 0.020016361027956
10090.2673503021 0.0181113313883543
10090.9403039736 0.0182677172124386
10091.6132576451 0.0181019119918346
10092.2862113166 0.0180790796875954
10092.9591649881 0.0201378166675568
10093.6321186596 0.0200639609247446
10094.3050723311 0.0202482119202614
10094.9780260026 0.0199015531688929
10095.6509796741 0.0181674472987652
10096.3239333455 0.0182110946625471
10096.996887017 0.0181403756141663
10097.6698406885 0.0183942448347807
10098.34279436 0.0202888529747725
10099.0157480315 0.0199394822120667
10099.688701703 0.0200964137911797
10100.3616553745 0.0204802025109529
10101.034609046 0.0180831365287304
10101.7075627175 0.0182865168899298
10102.3805163889 0.0182960443198681
10103.0534700604 0.0184866692870855
10103.7264237319 0.0204431153833866
10104.3993774034 0.0203243177384138
10105.0723310749 0.0196566227823496
10105.7452847464 0.0192007813602686
10106.4182384179 0.0179023742675781
10107.0911920894 0.0180612616240978
10107.7641457608 0.0181761085987091
10108.4370994323 0.0180187411606312
10109.1100531038 0.0202445462346077
10109.7830067753 0.0198198463767767
10110.4559604468 0.0204071179032326
10111.1289141183 0.0204935353249311
10111.8018677898 0.0184327978640795
10112.4748214613 0.0183304343372583
10113.1477751328 0.0187693201005459
10113.8207288042 0.0185195747762918
10114.4936824757 0.0205664895474911
10115.1666361472 0.0204558148980141
10115.8395898187 0.0202483888715506
10116.5125434902 0.0202438607811928
10117.1854971617 0.0181689895689487
10117.8584508332 0.0182944666594267
10118.5314045047 0.018249811604619
10119.2043581762 0.0182229410856962
10119.8773118476 0.0200874600559473
10120.5502655191 0.0201486367732286
10121.2232191906 0.0201754104346037
10121.8961728621 0.0205835681408644
10122.5691265336 0.0187594946473837
10123.2420802051 0.0185909289866686
10123.9150338766 0.0185014419257641
10124.5879875481 0.0182245187461376
10125.2609412196 0.0206650793552399
10125.933894891 0.0204622521996498
10126.6068485625 0.0204168818891048
10127.279802234 0.0204772148281336
10127.9527559055 0.0186345130205154
10128.625709577 0.0184517614543438
10129.2986632485 0.018477750942111
10129.97161692 0.0192530993372202
10130.6445705915 0.0207941010594368
10131.317524263 0.0205002129077911
10131.9904779344 0.0205543525516987
10132.6634316059 0.020899411290884
10133.3363852774 0.0188468191772699
10134.0093389489 0.0189520232379436
10134.6822926204 0.0188146270811558
10135.3552462919 0.0188143737614155
10136.0281999634 0.0210213512182236
10136.7011536349 0.020489476621151
10137.3741073064 0.0213030949234962
10138.0470609778 0.0211967676877975
10138.7200146493 0.0188326351344585
10139.3929683208 0.0186660438776016
10140.0659219923 0.0188516192138195
10140.7388756638 0.018980672582984
10141.4118293353 0.0207371916621923
10142.0847830068 0.021027585491538
10142.7577366783 0.0205918177962303
10143.4306903498 0.0207846611738205
10144.1036440212 0.018850963562727
10144.7765976927 0.0189823769032955
10145.4495513642 0.0190258547663689
10146.1225050357 0.0194730926305056
10146.7954587072 0.0207286886870861
10147.4684123787 0.0205637998878956
10148.1413660502 0.0208042673766613
10148.8143197217 0.0207893792539835
10149.4872733932 0.0186961479485035
10150.1602270646 0.0187566112726927
10150.8331807361 0.0191466212272644
10151.5061344076 0.0190158858895302
10152.1790880791 0.0207495130598545
10152.8520417506 0.0210105441510677
10153.5249954221 0.0214755423367023
10154.1979490936 0.0215574167668819
10154.8709027651 0.0194207634776831
10155.5438564366 0.0198593270033598
10156.216810108 0.0198064260184765
10156.8897637795 0.0198587439954281
10157.562717451 0.02206851541996
10158.2356711225 0.0221343878656626
10158.908624794 0.021265996620059
10159.5815784655 0.0215869378298521
10160.254532137 0.019806107506156
10160.9274858085 0.0196678750216961
10161.6004394799 0.0201243422925472
10162.2733931514 0.0203313808888197
10162.9463468229 0.0221091490238905
10163.6193004944 0.0221418440341949
10164.2922541659 0.0220057871192694
10164.9652078374 0.0217220764607191
10165.6381615089 0.0198003724217415
10166.3111151804 0.0199428908526897
10166.9840688519 0.0199450217187405
10167.6570225233 0.0197963248938322
10168.3299761948 0.0218734964728355
10169.0029298663 0.0219792816787958
10169.6758835378 0.0215654280036688
10170.3488372093 0.0216000825166702
10171.0217908808 0.0197338964790106
10171.6947445523 0.0197928361594677
10172.3676982238 0.0195211861282587
10173.0406518953 0.01929653249681
10173.7136055667 0.0216545816510916
10174.3865592382 0.0215615443885326
10175.0595129097 0.0209715478122234
10175.7324665812 0.0209468901157379
10176.4054202527 0.0193019080907106
10177.0783739242 0.0193906612694263
10177.7513275957 0.0190515164285898
10178.4242812672 0.0192298926413059
10179.0972349387 0.0209358930587769
10179.7701886101 0.0212418138980865
10180.4431422816 0.0212369132786989
10181.1160959531 0.0212028212845325
10181.7890496246 0.0191949401050806
10182.4620032961 0.0192561317235231
10183.1349569676 0.0188290048390627
10183.8079106391 0.0193682610988617
10184.4808643106 0.0218663178384304
10185.1538179821 0.0217478554695845
10185.8267716535 0.02149180136621
10186.499725325 0.0214417427778244
10187.1726789965 0.020154170691967
10187.845632668 0.0199937503784895
10188.5185863395 0.0196632388979197
10189.191540011 0.0195472296327353
10189.8644936825 0.0216338038444519
10190.537447354 0.0214216560125351
10191.2104010255 0.0210916362702847
10191.8833546969 0.021295577287674
10192.5563083684 0.0195642523467541
10193.2292620399 0.0196493268013
10193.9022157114 0.0192210096865892
10194.5751693829 0.0193349681794643
10195.2481230544 0.0213730521500111
10195.9210767259 0.0213230978697538
10196.5940303974 0.0216435324400663
10197.2669840689 0.0220068767666817
10197.9399377403 0.019718810915947
10198.6128914118 0.0199837293475866
10199.2858450833 0.0196681022644043
10199.9587987548 0.0201531033962965
10200.6317524263 0.0215031281113625
10201.3047060978 0.021559227257967
10201.9776597693 0.0215045474469662
10202.6506134408 0.0219559464603662
10203.3235671122 0.0187075827270746
10203.9965207837 0.019003190100193
10204.6694744552 0.0197086408734322
10205.3424281267 0.0193518344312906
10206.0153817982 0.0212834514677525
10206.6883354697 0.0214441381394863
10207.3612891412 0.0212781485170126
10208.0342428127 0.0217848494648933
10208.7071964842 0.0195719916373491
10209.3801501556 0.0196508262306452
10210.0531038271 0.0198313407599926
10210.7260574986 0.0197261702269316
10211.3990111701 0.021311292424798
10212.0719648416 0.0216354709118605
10212.7449185131 0.0216414090245962
10213.4178721846 0.021668279543519
10214.0908258561 0.0198273714631796
10214.7637795276 0.0197100434452295
10215.436733199 0.0192549750208855
10216.1096868705 0.0196098890155554
10216.782640542 0.0219897553324699
10217.4555942135 0.0219714269042015
10218.128547885 0.0215400643646717
10218.8015015565 0.0218938142061234
10219.474455228 0.0196137167513371
10220.1474088995 0.0195194333791733
10220.820362571 0.0193713307380676
10221.4933162424 0.0194005463272333
10222.1662699139 0.0219700764864683
10222.8392235854 0.0209440588951111
10223.5121772569 0.021462045609951
10224.1851309284 0.0216538738459349
10224.8580845999 0.0195833258330822
10225.5310382714 0.0194448158144951
10226.2039919429 0.019586993381381
10226.8769456144 0.0197961889207363
10227.5498992858 0.0212876852601767
10228.2228529573 0.0213243644684553
10228.8958066288 0.0209233071655035
10229.5687603003 0.0211597811430693
10230.2417139718 0.0194354373961687
10230.9146676433 0.0194751843810081
10231.5876213148 0.0189192909747362
10232.2605749863 0.019367229193449
10232.9335286578 0.021136898547411
10233.6064823292 0.0211891680955887
10234.2794360007 0.0206822995096445
10234.9523896722 0.0211440306156874
10235.6253433437 0.0191447306424379
10236.2982970152 0.019319811835885
10236.9712506867 0.0186681263148785
10237.6442043582 0.0192021057009697
10238.3171580297 0.0209532640874386
10238.9901117012 0.021096209064126
10239.6630653726 0.0214134864509106
10240.3360190441 0.0212842952460051
10241.0089727156 0.0197581984102726
10241.6819263871 0.0197299625724554
10242.3548800586 0.0195774622261524
10243.0278337301 0.0191339235752821
10243.7007874016 0.0212081000208855
10244.3737410731 0.0212668720632792
10245.0466947446 0.0212833788245916
10245.719648416 0.0216653402894735
10246.3926020875 0.0195069592446089
10247.065555759 0.0193981193006039
10247.7385094305 0.018981110304594
10248.411463102 0.019524235278368
10249.0844167735 0.021434323862195
10249.757370445 0.0215179603546858
10250.4303241165 0.022694680839777
10251.1032777879 0.0220477152615786
10251.7762314594 0.0206372682005167
10252.4491851309 0.020296722650528
10253.1221388024 0.0203874912112951
10253.7950924739 0.0201744437217712
10254.4680461454 0.022306902334094
10255.1409998169 0.0221534501761198
10255.8139534884 0.0223164595663548
10256.4869071599 0.0220960732549429
10257.1598608313 0.0204676706343889
10257.8328145028 0.0204269476234913
10258.5057681743 0.0201391074806452
10259.1787218458 0.0202874001115561
10259.8516755173 0.0227087382227182
10260.5246291888 0.0222992915660143
10261.1975828603 0.0213227830827236
10261.8705365318 0.0214981231838465
10262.5434902033 0.0198243968188763
10263.2164438747 0.019750751554966
10263.8893975462 0.0197404380887747
10264.5623512177 0.0194787606596947
10265.2353048892 0.0216041877865791
10265.9082585607 0.0216964147984982
10266.5812122322 0.0218516569584608
10267.2541659037 0.0220962148159742
10267.9271195752 0.0205175820738077
10268.6000732467 0.0200679991394281
10269.2730269181 0.0199040472507477
10269.9459805896 0.0201992746442556
10270.6189342611 0.0221733581274748
10271.2918879326 0.0222317837178707
10271.9648416041 0.0221128836274147
10272.6377952756 0.0225380603224039
10273.3107489471 0.0202913209795952
10273.9837026186 0.0204540621489286
10274.6566562901 0.0204838570207357
10275.3296099615 0.020045118406415
10276.002563633 0.022455520927906
10276.6755173045 0.0226638838648796
10277.348470976 0.0228526517748833
10278.0214246475 0.022615522146225
10278.694378319 0.0207940116524696
10279.3673319905 0.0200838278979063
10280.040285662 0.0205502770841122
10280.7132393335 0.0202254075556993
10281.3861930049 0.0223265551030636
10282.0591466764 0.0220075193792582
10282.7321003479 0.0219088308513165
10283.4050540194 0.0221286416053772
10284.0780076909 0.0203054789453745
10284.7509613624 0.0201079174876213
10285.4239150339 0.0203090887516737
10286.0968687054 0.0205065608024597
10286.7698223769 0.021881740540266
10287.4427760483 0.0219779051840305
10288.1157297198 0.0220088176429272
10288.7886833913 0.0225970819592476
10289.4616370628 0.0203201919794083
10290.1345907343 0.0206681378185749
10290.8075444058 0.020148828625679
10291.4804980773 0.0199527218937874
10292.1534517488 0.02221948094666
10292.8264054203 0.0222739186137915
10293.4993590917 0.0226508527994156
10294.1723127632 0.0221324507147074
10294.8452664347 0.0204571429640055
10295.5182201062 0.0203043520450592
10296.1911737777 0.0206429660320282
10296.8641274492 0.0203558281064034
10297.5370811207 0.0223706047981977
10298.2100347922 0.0226682685315609
10298.8829884637 0.0221985932439566
10299.5559421351 0.02245107665658
10300.2288958066 0.0201509036123753
10300.9018494781 0.0201765075325966
10301.5748031496 0.0206769425421953
10302.2477568211 0.02051942050457
10302.9207104926 0.0223695579916239
10303.5936641641 0.0226835645735264
10304.2666178356 0.0218145474791527
10304.939571507 0.0217645224183798
10305.6125251785 0.0197900757193565
10306.28547885 0.0198679435998201
10306.9584325215 0.0201059821993113
10307.631386193 0.0204561483114958
10308.3043398645 0.0222349371761084
10308.977293536 0.0224417187273502
10309.6502472075 0.0223560687154531
10310.323200879 0.0220236349850893
10310.9961545504 0.0196687765419483
10311.6691082219 0.0198330171406269
10312.3420618934 0.0197688583284616
10313.0150155649 0.0200959630310535
10313.6879692364 0.0216808803379536
10314.3609229079 0.0218077059835196
10315.0338765794 0.0215206108987331
10315.7068302509 0.0215309709310532
10316.3797839224 0.0196947436779737
10317.0527375938 0.019820611923933
10317.7256912653 0.0201263725757599
10318.3986449368 0.0205001942813396
10319.0715986083 0.0219467785209417
10319.7445522798 0.0225041620433331
10320.4175059513 0.0217392761260271
10321.0904596228 0.0219310019165277
10321.7634132943 0.0202526692301035
10322.4363669658 0.0204125698655844
10323.1093206372 0.02028120867908
10323.7822743087 0.0198108423501253
10324.4552279802 0.0227747168391943
10325.1281816517 0.0226022116839886
10325.8011353232 0.0230536125600338
10326.4740889947 0.0228613018989563
10327.1470426662 0.020794378593564
10327.8199963377 0.0209770295768976
10328.4929500092 0.0212926845997572
10329.1659036806 0.0212257392704487
10329.8388573521 0.022824926301837
10330.5118110236 0.0225027296692133
10331.1847646951 0.0232729744166136
10331.8577183666 0.0229827687144279
10332.5306720381 0.0214121751487255
10333.2036257096 0.0215934570878744
10333.8765793811 0.0215020067989826
10334.5495330526 0.0210300423204899
10335.222486724 0.0233517866581678
10335.8954403955 0.023449232801795
10336.568394067 0.0232526492327452
10337.2413477385 0.0231499895453453
10337.91430141 0.0214142631739378
10338.5872550815 0.021066403016448
10339.260208753 0.0206027813255787
10339.9331624245 0.020838113501668
10340.606116096 0.0227124653756618
10341.2790697674 0.0226291436702013
10341.9520234389 0.022864380851388
10342.6249771104 0.022750997915864
10343.2979307819 0.0206534639000893
10343.9708844534 0.0209499932825565
10344.6438381249 0.0210364870727062
10345.3167917964 0.0211321953684092
10345.9897454679 0.0227342247962952
10346.6626991394 0.022446071729064
10347.3356528108 0.0221791081130505
10348.0086064823 0.0221108682453632
10348.6815601538 0.020482836291194
10349.3545138253 0.0200866386294365
10350.0274674968 0.0201160348951817
10350.7004211683 0.020095206797123
10351.3733748398 0.0221725702285767
10352.0463285113 0.0226731579750776
10352.7192821828 0.0223145931959152
10353.3922358542 0.0225846003741026
10354.0651895257 0.0204483065754175
10354.7381431972 0.0201025772839785
10355.4110968687 0.0204783845692873
10356.0840505402 0.0203765649348497
10356.7570042117 0.0222621392458677
10357.4299578832 0.0221649650484324
10358.1029115547 0.021605983376503
10358.7758652261 0.0222633089870214
10359.4488188976 0.0201977584511042
10360.1217725691 0.0202655903995037
10360.7947262406 0.0202678851783276
10361.4676799121 0.0201276317238808
10362.1406335836 0.0223749577999115
10362.8135872551 0.0227892305701971
10363.4865409266 0.0226502660661936
10364.1594945981 0.0232365746051073
10364.8324482695 0.0211005136370659
10365.505401941 0.0214419960975647
10366.1783556125 0.020637346431613
10366.851309284 0.0212726593017578
10367.5242629555 0.0233926977962255
10368.197216627 0.0229060631245375
10368.8701702985 0.0221608951687813
10369.54312397 0.02244190312922
10370.2160776415 0.020415510982275
10370.8890313129 0.0207658894360065
10371.5619849844 0.0204704441130161
10372.2349386559 0.0203571636229753
10372.9078923274 0.0224111787974834
10373.5808459989 0.0223056897521019
10374.2537996704 0.0225897002965212
10374.9267533419 0.0226905904710293
10375.5997070134 0.0210192389786243
10376.2726606849 0.0206641387194395
10376.9456143563 0.0203507319092751
10377.6185680278 0.0204999707639217
10378.2915216993 0.022613825276494
10378.9644753708 0.0226552970707417
10379.6374290423 0.0211885944008827
10380.3103827138 0.0213659387081861
10380.9833363853 0.0196252726018429
10381.6562900568 0.0195041112601757
10382.3292437283 0.0195725411176682
10383.0021973997 0.0196226183325052
10383.6751510712 0.0211767163127661
10384.3481047427 0.0210899859666824
10385.0210584142 0.0211127791553736
10385.6940120857 0.0211682692170143
10386.3669657572 0.0189105067402124
10387.0399194287 0.0190092585980892
10387.7128731002 0.0190748628228903
10388.3858267717 0.0189115945249796
10389.0587804431 0.0212295912206173
10389.7317341146 0.0211566425859928
10390.4046877861 0.0209427867084742
10391.0776414576 0.0208133794367313
10391.7505951291 0.0193120278418064
10392.4235488006 0.0195735394954681
10393.0965024721 0.0193087682127953
10393.7694561436 0.0191887859255075
10394.4424098151 0.0214403495192528
10395.1153634865 0.0214624311774969
10395.788317158 0.0212668441236019
10396.4612708295 0.0214830804616213
10397.134224501 0.0187624078243971
10397.8071781725 0.0191719718277454
10398.480131844 0.019204193726182
10399.1530855155 0.0192330498248339
10399.826039187 0.0212024711072445
10400.4989928585 0.020902905613184
10401.1719465299 0.0206379517912865
10401.8449002014 0.0206740852445364
10402.5178538729 0.0186104774475098
10403.1908075444 0.019211845472455
10403.8637612159 0.0188804604113102
10404.5367148874 0.0188518967479467
10405.2096685589 0.020764846354723
10405.8826222304 0.0208259485661983
10406.5555759018 0.0206131599843502
10407.2285295733 0.020667839795351
10407.9014832448 0.0188111439347267
10408.5744369163 0.0189184844493866
10409.2473905878 0.0186352543532848
10409.9203442593 0.0185192618519068
10410.5932979308 0.020742017775774
10411.2662516023 0.0210604257881641
10411.9392052738 0.0208490993827581
10412.6121589452 0.0209213104099035
10413.2851126167 0.0187114588916302
10413.9580662882 0.0190036073327065
10414.6310199597 0.0187899954617023
10415.3039736312 0.018971661105752
10415.9769273027 0.0205224249511957
10416.6498809742 0.0206483379006386
10417.3228346457 0.0208312142640352
10417.9957883172 0.0209333393722773
10418.6687419886 0.0189758278429508
10419.3416956601 0.018969202414155
10420.0146493316 0.0188113860785961
10420.6876030031 0.0185166671872139
10421.3605566746 0.0207648556679487
10422.0335103461 0.0207174252718687
10422.7064640176 0.0204001236706972
10423.3794176891 0.0208583381026983
10424.0523713606 0.0193543396890163
10424.725325032 0.0191868934780359
10425.3982787035 0.0196461696177721
10426.071232375 0.019146878272295
10426.7441860465 0.020801393315196
10427.417139718 0.0205367263406515
10428.0900933895 0.0209726355969906
10428.763047061 0.020678723230958
10429.4360007325 0.0191158689558506
10430.108954404 0.0186759829521179
10430.7819080754 0.0191342253237963
10431.4548617469 0.0188872963190079
10432.1278154184 0.0211446359753609
10432.8007690899 0.0211153067648411
10433.4737227614 0.0204217080026865
10434.1466764329 0.0202202405780554
10434.8196301044 0.0186979621648788
10435.4925837759 0.0185098107904196
10436.1655374474 0.0183050390332937
10436.8384911188 0.0181995090097189
10437.5114447903 0.0199738852679729
10438.1843984618 0.020442321896553
10438.8573521333 0.0209513287991285
10439.5303058048 0.0201313886791468
10440.2032594763 0.0187098626047373
10440.8762131478 0.0183483622968197
10441.5491668193 0.0187960751354694
10442.2221204908 0.0184889789670706
10442.8950741622 0.0206157136708498
10443.5680278337 0.020717341452837
10444.2409815052 0.0200105477124453
10444.9139351767 0.0198538713157177
10445.5868888482 0.0187078397721052
10446.2598425197 0.0186377745121717
10446.9327961912 0.0183782447129488
10447.6057498627 0.0185239892452955
10448.2787035342 0.0208662413060665
10448.9516572056 0.0207703523337841
10449.6246108771 0.0204602479934692
10450.2975645486 0.0206459276378155
10450.9705182201 0.0186679903417826
10451.6434718916 0.0187146216630936
10452.3164255631 0.0183712746948004
10452.9893792346 0.0186842978000641
10453.6623329061 0.0205856040120125
10454.3352865775 0.0209817253053188
10455.008240249 0.0209571234881878
10455.6811939205 0.0208478830754757
10456.354147592 0.0190041605383158
10457.0271012635 0.0189716406166553
10457.700054935 0.0189822837710381
10458.3730086065 0.0192417036741972
10459.045962278 0.020406249910593
10459.7189159495 0.0207684058696032
10460.3918696209 0.0207776166498661
10461.0648232924 0.0210943482816219
10461.7377769639 0.0190261416137218
10462.4107306354 0.0191102474927902
10463.0836843069 0.0185242276638746
10463.7566379784 0.0184786934405565
10464.4295916499 0.0204714052379131
10465.1025453214 0.0203943122178316
10465.7754989929 0.020527545362711
10466.4484526643 0.0202868394553661
10467.1214063358 0.0186565481126308
10467.7943600073 0.019310474395752
10468.4673136788 0.0187383685261011
10469.1402673503 0.0187284722924232
10469.8132210218 0.0203207042068243
10470.4861746933 0.0203041601926088
10471.1591283648 0.020311376079917
10471.8320820363 0.0200262703001499
10472.5050357077 0.0189036391675472
10473.1779893792 0.018926840275526
10473.8509430507 0.0185038261115551
10474.5238967222 0.018848579376936
10475.1968503937 0.0207918249070644
10475.8698040652 0.020688459277153
10476.5427577367 0.0200985688716173
10477.2157114082 0.0199420768767595
10477.8886650797 0.0184589307755232
10478.5616187511 0.018486026674509
10479.2345724226 0.0184310637414455
10479.9075260941 0.0185078028589487
10480.5804797656 0.0207224804908037
10481.2534334371 0.0199855752289295
10481.9263871086 0.0202879849821329
10482.5993407801 0.0203604865819216
10483.2722944516 0.018573360517621
10483.9452481231 0.0183577723801136
10484.6182017945 0.0184251349419355
10485.291155466 0.0185437928885221
10485.9641091375 0.020194610580802
10486.637062809 0.0203723069280386
10487.3100164805 0.0201154556125402
10487.982970152 0.0202052816748619
10488.6559238235 0.0184360891580582
10489.328877495 0.0183720588684082
10490.0018311665 0.0186233799904585
10490.6747848379 0.0185779631137848
10491.3477385094 0.0203493218868971
10492.0206921809 0.0202100202441216
10492.6936458524 0.020394554361701
10493.3665995239 0.0201588403433561
10494.0395531954 0.0182686056941748
10494.7125068669 0.0180246997624636
10495.3854605384 0.0183404702693224
10496.0584142099 0.0182006116956472
10496.7313678813 0.0200937502086163
10497.4043215528 0.0202361959964037
10498.0772752243 0.0202580019831657
10498.7502288958 0.0205886662006378
10499.4231825673 0.0185802951455116
10500.0961362388 0.0184846557676792
10500.7690899103 0.01891397126019
10501.4420435818 0.0188598167151213
10502.1149972532 0.0206408500671387
10502.7879509247 0.0202747490257025
10503.4609045962 0.0202918406575918
10504.1338582677 0.0200616009533405
10504.8068119392 0.0188096575438976
10505.4797656107 0.0185844898223877
10506.1527192822 0.0184062980115414
10506.8256729537 0.018591221421957
10507.4986266252 0.0203607454895973
10508.1715802966 0.0202960912138224
10508.8445339681 0.0199719425290823
10509.5174876396 0.0200238898396492
10510.1904413111 0.0184594988822937
10510.8633949826 0.0185854602605104
10511.5363486541 0.0187041293829679
10512.2093023256 0.0190187953412533
10512.8822559971 0.0205647796392441
10513.5552096686 0.0204764399677515
10514.22816334 0.0200680829584599
10514.9011170115 0.0202903468161821
10515.574070683 0.0185332298278809
10516.2470243545 0.0183416251093149
10516.919978026 0.0185959525406361
10517.5929316975 0.0185320135205984
10518.265885369 0.0197494942694902
10518.9388390405 0.0201991461217403
10519.611792712 0.0200418140739202
10520.2847463834 0.0200648736208677
10520.9577000549 0.0177301447838545
10521.6306537264 0.0180908367037773
10522.3036073979 0.0177203379571438
10522.9765610694 0.0179314035922289
10523.6495147409 0.0197102203965187
10524.3224684124 0.019889997318387
10524.9954220839 0.0197613053023815
10525.6683757554 0.0195726733654737
10526.3413294268 0.0179377272725105
10527.0142830983 0.0178473554551601
10527.6872367698 0.0175749212503433
10528.3601904413 0.0175764299929142
10529.0331441128 0.0197586044669151
10529.7060977843 0.0196019299328327
10530.3790514558 0.0190022140741348
10531.0520051273 0.0191298294812441
10531.7249587988 0.0171812828630209
10532.3979124702 0.0174386668950319
10533.0708661417 0.0178407784551382
10533.7438198132 0.0179438963532448
10534.4167734847 0.0193550530821085
10535.0897271562 0.0191070605069399
10535.7626808277 0.0189346689730883
10536.4356344992 0.0188946668058634
10537.1085881707 0.0171176437288523
10537.7815418422 0.0171561166644096
10538.4544955136 0.0174719616770744
10539.1274491851 0.0174425635486841
10539.8004028566 0.0193118862807751
10540.4733565281 0.0187559761106968
10541.1463101996 0.0188898090273142
10541.8192638711 0.0189240965992212
10542.4922175426 0.0171909127384424
10543.1651712141 0.0174126196652651
10543.8381248856 0.0172041710466146
10544.511078557 0.0172309055924416
10545.1840322285 0.0189227256923914
10545.8569859 0.0186699628829956
10546.5299395715 0.0185227412730455
10547.202893243 0.0185993891209364
10547.8758469145 0.0169005487114191
10548.548800586 0.0168130155652761
10549.2217542575 0.0167035292834044
10549.894707929 0.0165701098740101
10550.5676616004 0.0186958760023117
10551.2406152719 0.0187641177326441
10551.9135689434 0.0186508167535067
10552.5865226149 0.0183707736432552
10553.2594762864 0.0171059556305408
10553.9324299579 0.0167187619954348
10554.6053836294 0.017071632668376
10555.2783373009 0.0173464119434357
10555.9512909723 0.0183497332036495
10556.6242446438 0.0183437950909138
10557.2971983153 0.0187070947140455
10557.9701519868 0.0186612419784069
10558.6431056583 0.0165259819477797
10559.3160593298 0.0168059915304184
10559.9890130013 0.0173239186406136
10560.6619666728 0.017187325283885
10561.3349203443 0.0189667325466871
10562.0078740157 0.01855250261724
10562.6808276872 0.0182045698165894
10563.3537813587 0.0185336787253618
10564.0267350302 0.0165650900453329
10564.6996887017 0.0168902818113565
10565.3726423732 0.0167712662369013
10566.0455960447 0.0167067274451256
10566.7185497162 0.0181796811521053
10567.3915033877 0.0182512793689966
10568.0644570591 0.0182907059788704
10568.7374107306 0.0178672783076763
10569.4103644021 0.0163023136556149
10570.0833180736 0.0163268204778433
10570.7562717451 0.0162398274987936
10571.4292254166 0.0164284612983465
10572.1021790881 0.0183128509670496
10572.7751327596 0.0181306283921003
10573.4480864311 0.017801633104682
10574.1210401025 0.0179979652166367
10574.793993774 0.0160646978765726
10575.4669474455 0.0158953834325075
10576.139901117 0.0159811899065971
10576.8128547885 0.0165319740772247
10577.48580846 0.0176890753209591
10578.1587621315 0.0175432059913874
10578.831715803 0.017549566924572
10579.5046694745 0.0180157143622637
10580.1776231459 0.0158614441752434
10580.8505768174 0.0163487829267979
10581.5235304889 0.016033785417676
10582.1964841604 0.0158857256174088
10582.8694378319 0.0180243253707886
10583.5423915034 0.0178361497819424
10584.2153451749 0.018121637403965
10584.8882988464 0.0184603240340948
10585.5612525179 0.0162139255553484
10586.2342061893 0.016224279999733
10586.9071598608 0.0164378564804792
10587.5801135323 0.0162596199661493
10588.2530672038 0.0179918948560953
10588.9260208753 0.0174014288932085
10589.5989745468 0.0176429320126772
10590.2719282183 0.017987247556448
10590.9448818898 0.0160945411771536
10591.6178355613 0.015917956829071
10592.2907892327 0.015930475667119
10592.9637429042 0.0159592535346746
10593.6366965757 0.0182425212115049
10594.3096502472 0.0181202609091997
10594.9826039187 0.018186841160059
10595.6555575902 0.0178014002740383
10596.3285112617 0.015843577682972
10597.0014649332 0.0158508308231831
10597.6744186047 0.0161717552691698
10598.3473722761 0.016149640083313
10599.0203259476 0.0175022352486849
10599.6932796191 0.017659954726696
10600.3662332906 0.0173200890421867
10601.0391869621 0.0174389090389013
10601.7121406336 0.0157750863581896
10602.3850943051 0.0156988818198442
10603.0580479766 0.0159160252660513
10603.731001648 0.0159913394600153
10604.4039553195 0.0176538191735744
10605.076908991 0.0176756661385298
10605.7498626625 0.0171432178467512
10606.422816334 0.0171801894903183
10607.0957700055 0.015308384783566
10607.768723677 0.0155344409868121
10608.4416773485 0.01560871116817
10609.11463102 0.0154888182878494
10609.7875846914 0.0168907381594181
10610.4605383629 0.0169519130140543
10611.1334920344 0.0166338328272104
10611.8064457059 0.0165709778666496
10612.4793993774 0.0151581913232803
10613.1523530489 0.015416038222611
10613.8253067204 0.0152595592662692
10614.4982603919 0.0156722888350487
10615.1712140634 0.016736913472414
10615.8441677348 0.0166480951011181
10616.5171214063 0.0168001279234886
10617.1900750778 0.0164380948990583
10617.8630287493 0.0148661769926548
10618.5359824208 0.0150293409824371
10619.2089360923 0.014797592535615
10619.8818897638 0.0149233946576715
10620.5548434353 0.0168926473706961
10621.2277971068 0.0165594257414341
10621.9007507782 0.0168166253715754
10622.5737044497 0.0167748332023621
10623.2466581212 0.01528659183532
10623.9196117927 0.0154118668287992
10624.5925654642 0.0152438646182418
10625.2655191357 0.0151085453107953
10625.9384728072 0.0169512741267681
10626.6114264787 0.0166200492531061
10627.2843801502 0.016589118167758
10627.9573338216 0.0166446510702372
10628.6302874931 0.0147005813196301
10629.3032411646 0.0150314494967461
10629.9761948361 0.0149233061820269
10630.6491485076 0.014849754050374
10631.3221021791 0.0164312981069088
10631.9950558506 0.016572592779994
10632.6680095221 0.0162064656615257
10633.3409631936 0.0162341464310884
10634.013916865 0.0146969743072987
10634.6868705365 0.0149946166202426
10635.359824208 0.0145512875169516
10636.0327778795 0.0145526332780719
10636.705731551 0.0161962285637856
10637.3786852225 0.0163391400128603
10638.051638894 0.016055840998888
10638.7245925655 0.0161473881453276
10639.397546237 0.0143646849319339
10640.0704999084 0.014719576574862
10640.7434535799 0.0144682293757796
10641.4164072514 0.0144129619002342
10642.0893609229 0.01624546200037
10642.7623145944 0.0159372575581074
10643.4352682659 0.0160972494632006
10644.1082219374 0.0159739218652248
10644.7811756089 0.0145030627027154
10645.4541292804 0.0148997316136956
10646.1270829518 0.0144849792122841
10646.8000366233 0.0146584715694189
10647.4729902948 0.0158076677471399
10648.1459439663 0.016229510307312
10648.8188976378 0.0157041903585196
10649.4918513093 0.0156124513596296
10650.1648049808 0.0141399409621954
10650.8377586523 0.0143640013411641
10651.5107123238 0.014318042434752
10652.1836659952 0.0142451832070947
10652.8566196667 0.0152339264750481
10653.5295733382 0.0157190300524235
10654.2025270097 0.0158391408622265
10654.8754806812 0.0158073510974646
10655.5484343527 0.0145412962883711
10656.2213880242 0.0143926711753011
10656.8943416957 0.014186249114573
10657.5672953671 0.0139295337721705
10658.2402490386 0.0153776304796338
10658.9132027101 0.015656340867281
10659.5861563816 0.0162421930581331
10660.2591100531 0.015918580815196
10660.9320637246 0.0140227824449539
10661.6050173961 0.0141673311591148
10662.2779710676 0.0141808046028018
10662.9509247391 0.0139743061736226
10663.6238784105 0.0156246991828084
10664.296832082 0.0156302973628044
10664.9697857535 0.0154693843796849
10665.642739425 0.0156017290428281
10666.3156930965 0.0141731593757868
10666.988646768 0.0142010785639286
10667.6616004395 0.0138038527220488
10668.334554111 0.0133499195799232
10669.0075077825 0.0151192685589194
10669.6804614539 0.015248941257596
10670.3534151254 0.015305383130908
10671.0263687969 0.0159119330346584
10671.6993224684 0.0141347795724869
10672.3722761399 0.0145400296896696
10673.0452298114 0.0144170867279172
10673.7181834829 0.014329475350678
10674.3911371544 0.0155536914244294
10675.0640908259 0.0155255552381277
10675.7370444973 0.0158479921519756
10676.4099981688 0.0155656477436423
10677.0829518403 0.0144812222570181
10677.7559055118 0.0142736341804266
10678.4288591833 0.0144130019471049
10679.1018128548 0.0140745360404253
10679.7747665263 0.0151286059990525
10680.4477201978 0.0151118440553546
10681.1206738693 0.014891741797328
10681.7936275407 0.015112473629415
10682.4665812122 0.0139388851821423
10683.1395348837 0.0136918490752578
10683.8124885552 0.0141049195080996
10684.4854422267 0.0139921735972166
10685.1583958982 0.0158045310527086
10685.8313495697 0.0156307984143496
10686.5043032412 0.0154871381819248
10687.1772569127 0.0154413757845759
10687.8502105841 0.0139652006328106
10688.5231642556 0.0139266019687057
10689.1961179271 0.0138611402362585
10689.8690715986 0.0137139903381467
10690.5420252701 0.0150509402155876
10691.2149789416 0.0148550076410174
10691.8879326131 0.0147906430065632
10692.5608862846 0.0148559184744954
10693.2338399561 0.0132465837523341
10693.9067936275 0.0131865115836263
10694.579747299 0.0134530514478683
10695.2527009705 0.0131083009764552
10695.925654642 0.0142713775858283
10696.5986083135 0.0145562896504998
10697.271561985 0.0141883045434952
10697.9445156565 0.0145839126780629
10698.617469328 0.0130336880683899
10699.2904229995 0.0129296965897083
10699.9633766709 0.0130337979644537
10700.6363303424 0.0129032656550407
10701.3092840139 0.0143599230796099
10701.9822376854 0.0143544254824519
10702.6551913569 0.0139809604734182
10703.3281450284 0.0139248352497816
10704.0010986999 0.0129655729979277
10704.6740523714 0.0127512561157346
10705.3470060428 0.0129659380763769
10706.0199597143 0.012730841524899
10706.6929133858 0.0139030637219548
10707.3658670573 0.0140602691099048
10708.0388207288 0.0140884993597865
10708.7117744003 0.0141743635758758
10709.3847280718 0.0127083230763674
10710.0576817433 0.0129064563661814
10710.7306354148 0.0124119529500604
10711.4035890862 0.0125343035906553
10712.0765427577 0.0139152742922306
10712.7494964292 0.013777295127511
10713.4224501007 0.0137463733553886
10714.0954037722 0.0138232680037618
10714.7683574437 0.0128202605992556
10715.4413111152 0.0127728516235948
10716.1142647867 0.0126412259414792
10716.7872184582 0.0127972010523081
10717.4601721296 0.0140541102737188
10718.1331258011 0.0137210078537464
10718.8060794726 0.0139057310298085
10719.4790331441 0.0138595774769783
10720.1519868156 0.0126613071188331
10720.8249404871 0.0127285216003656
10721.4978941586 0.012600208632648
10722.1708478301 0.0125064458698034
10722.8438015016 0.013833187520504
10723.516755173 0.0138143002986908
10724.1897088445 0.0135225597769022
10724.862662516 0.01333789806813
10725.5356161875 0.0124436151236296
10726.208569859 0.0123634533956647
10726.8815235305 0.0123226111754775
10727.554477202 0.0121155316010118
10728.2274308735 0.0137526001781225
10728.900384545 0.0135862194001675
10729.5733382164 0.0134804882109165
10730.2462918879 0.0134407673031092
10730.9192455594 0.0123723866418004
10731.5921992309 0.0125375762581825
10732.2651529024 0.0125327464193106
10732.9381065739 0.0125398067757487
10733.6110602454 0.0139874834567308
10734.2840139169 0.0136325852945447
10734.9569675884 0.0134516721591353
10735.6299212598 0.0134737454354763
10736.3028749313 0.0120474742725492
10736.9758286028 0.0123028606176376
10737.6487822743 0.0121511863544583
10738.3217359458 0.0121692409738898
10738.9946896173 0.0134312808513641
10739.6676432888 0.0133116543292999
10740.3405969603 0.0133628724142909
10741.0135506318 0.0134315090253949
10741.6865043032 0.0122612239792943
10742.3594579747 0.0121203633025289
10743.0324116462 0.0120993023738265
10743.7053653177 0.0120509080588818
10744.3783189892 0.0135470293462276
10745.0512726607 0.0135957011952996
10745.7242263322 0.0132837584242225
10746.3971800037 0.0133519703522325
10747.0701336751 0.0124333184212446
10747.7430873466 0.0123327868059278
10748.4160410181 0.0123162493109703
10749.0889946896 0.0123737612739205
10749.7619483611 0.0133971935138106
10750.4349020326 0.013538571074605
10751.1078557041 0.0132365934550762
10751.7808093756 0.013158418238163
10752.4537630471 0.0121293291449547
10753.1267167185 0.0120209194719791
10753.79967039 0.0118164196610451
10754.4726240615 0.0118944738060236
10755.145577733 0.0133219165727496
10755.8185314045 0.0132136065512896
10756.491485076 0.013415802270174
10757.1644387475 0.0137263378128409
10757.837392419 0.0122690703719854
10758.5103460905 0.0125467600300908
10759.1832997619 0.0124497013166547
10759.8562534334 0.0124276895076036
10760.5292071049 0.0133312195539474
10761.2021607764 0.0130736362189054
10761.8751144479 0.0136557267978787
10762.5480681194 0.0133651439100504
10763.2210217909 0.0122673818841577
10763.8939754624 0.0121499309316278
10764.5669291339 0.0122135747224092
10765.2398828053 0.0121006183326244
10765.9128364768 0.0137327304109931
10766.5857901483 0.013832931406796
10767.2587438198 0.0134549578651786
10767.9316974913 0.0133461887016892
10768.6046511628 0.0119272628799081
10769.2776048343 0.011893467977643
10769.9505585058 0.0120589882135391
10770.6235121773 0.0117363994941115
10771.2964658487 0.0128599107265472
10771.9694195202 0.0128837404772639
10772.6423731917 0.013078959658742
10773.3153268632 0.0130046689882874
10773.9882805347 0.0116616608574986
10774.6612342062 0.0114074116572738
10775.3341878777 0.0115333246067166
10776.0071415492 0.0117126125842333
10776.6800952207 0.0128703564405441
10777.3530488921 0.0128458878025413
10778.0260025636 0.0122832963243127
10778.6989562351 0.0122687146067619
10779.3719099066 0.0113148149102926
10780.0448635781 0.0113593377172947
10780.7178172496 0.0112383924424648
10781.3907709211 0.0112747307866812
10782.0637245926 0.0124910762533545
10782.7366782641 0.0125851528719068
10783.4096319355 0.0122016910463572
10784.082585607 0.0122114233672619
10784.7555392785 0.011289200745523
10785.42849295 0.0108806379139423
10786.1014466215 0.0108961910009384
10786.774400293 0.0110908430069685
10787.4473539645 0.0122284051030874
10788.120307636 0.0123795587569475
10788.7932613075 0.0121133271604776
10789.4662149789 0.012335023842752
10790.1391686504 0.0111182006075978
10790.8121223219 0.0110303731635213
10791.4850759934 0.010858497582376
10792.1580296649 0.0107718054205179
10792.8309833364 0.012102329172194
10793.5039370079 0.012025261297822
10794.1768906794 0.0119743132963777
10794.8498443509 0.0121459737420082
10795.5227980223 0.0107788927853107
10796.1957516938 0.0109098060056567
10796.8687053653 0.0104308789595962
10797.5416590368 0.0105991987511516
10798.2146127083 0.0119348624721169
10798.8875663798 0.0119267953559756
10799.5605200513 0.0118242232128978
10800.2334737228 0.0117820547893643
10800.9064273942 0.0103467293083668
10801.5793810657 0.010412186384201
10802.2523347372 0.0105895074084401
10802.9252884087 0.0104986689984798
10803.5982420802 0.0115727791562676
10804.2711957517 0.0116448383778334
10804.9441494232 0.0116573367267847
10805.6171030947 0.0115976519882679
10806.2900567662 0.0102590639144182
10806.9630104376 0.0102883744984865
10807.6359641091 0.0102957980707288
10808.3089177806 0.0100021995604038
10808.9818714521 0.0113742453977466
10809.6548251236 0.0112333241850138
10810.3277787951 0.0110744498670101
10811.0007324666 0.0111044971272349
10811.6736861381 0.0100023038685322
10812.3466398096 0.0100660715252161
10813.019593481 0.0101538989692926
10813.6925471525 0.0101104052737355
10814.365500824 0.0112671414390206
10815.0384544955 0.0112248621881008
10815.711408167 0.0107432398945093
10816.3843618385 0.0109343789517879
10817.05731551 0.0099630244076252
10817.7302691815 0.0101093519479036
10818.403222853 0.00996242184191942
10819.0761765244 0.00990161672234535
10819.7491301959 0.011224428191781
10820.4220838674 0.0110429748892784
10821.0950375389 0.0107142217457294
10821.7679912104 0.0105401072651148
10822.4409448819 0.00985927879810333
10823.1138985534 0.00996970478445292
10823.7868522249 0.0099418368190527
10824.4598058964 0.00977895595133305
10825.1327595678 0.0110575333237648
10825.8057132393 0.0109587535262108
10826.4786669108 0.0109988339245319
10827.1516205823 0.0109115429222584
10827.8245742538 0.00970431510359049
10828.4975279253 0.00969686917960644
10829.1704815968 0.00968311820179224
10829.8434352683 0.00960662309080362
10830.5163889398 0.0106671014800668
10831.1893426112 0.0105876177549362
10831.8622962827 0.0109120924025774
10832.5352499542 0.0108123365789652
10833.2082036257 0.00981205981224775
10833.8811572972 0.00967619474977255
10834.5541109687 0.00983250886201859
10835.2270646402 0.00989018566906452
10835.9000183117 0.0107401087880135
10836.5729719832 0.0106224920600653
10837.2459256546 0.010520938783884
10837.9188793261 0.0104138860478997
10838.5918329976 0.00963455811142921
10839.2647866691 0.00941553711891174
10839.9377403406 0.00937799457460642
10840.6106940121 0.00935664866119623
10841.2836476836 0.0103231519460678
10841.9566013551 0.010224711149931
10842.6295550266 0.0105626545846462
10843.302508698 0.0103745572268963
10843.9754623695 0.00941438879817724
10844.648416041 0.00945148058235645
10845.3213697125 0.00946822017431259
10845.994323384 0.00947317574173212
10846.6672770555 0.0104619991034269
10847.340230727 0.0102698486298323
10848.0131843985 0.00986887328326702
10848.68613807 0.00988613907247782
10849.3590917414 0.00916218664497137
10850.0320454129 0.00907871779054403
10850.7049990844 0.00907985493540764
10851.3779527559 0.00897636357694864
10852.0509064274 0.00995055492967367
10852.7238600989 0.00976192019879818
10853.3968137704 0.00961779896169901
10854.0697674419 0.00972670409828424
10854.7427211133 0.00898625422269106
10855.4156747848 0.00892614293843508
10856.0886284563 0.00904401112347841
10856.7615821278 0.00906122196465731
10857.4345357993 0.0097222737967968
10858.1074894708 0.00975371059030294
10858.7804431423 0.00970037281513214
10859.4533968138 0.00985995214432478
10860.1263504853 0.00888233911246061
10860.7993041567 0.00873950123786926
10861.4722578282 0.00877187494188547
10862.1452114997 0.0089628966525197
10862.8181651712 0.00948366057127714
10863.4911188427 0.00964272022247314
10864.1640725142 0.00944932829588652
10864.8370261857 0.00943110045045614
10865.5099798572 0.00845728442072868
10866.1829335287 0.00845957454293966
10866.8558872001 0.00841376930475235
10867.5288408716 0.00847476255148649
10868.2017945431 0.00934562180191278
10868.8747482146 0.0094886627048254
10869.5477018861 0.00910269189625978
10870.2206555576 0.00931458175182343
10870.8936092291 0.00842702016234398
10871.5665629006 0.0084579661488533
10872.2395165721 0.00826233066618443
10872.9124702435 0.00818454846739769
10873.585423915 0.00933348014950752
10874.2583775865 0.00915119424462318
10874.931331258 0.00915292836725712
10875.6042849295 0.00925004761666059
10876.277238601 0.00827266182750463
10876.9501922725 0.00838215369731188
10877.623145944 0.00834887940436602
10878.2960996155 0.00837079621851444
10878.9690532869 0.00932972691953182
10879.6420069584 0.00895413011312485
10880.3149606299 0.00912680476903915
10880.9879143014 0.00902091152966022
10881.6608679729 0.0080928560346365
10882.3338216444 0.00800372194498777
10883.0067753159 0.00799786578863859
10883.6797289874 0.00811523105949163
10884.3526826589 0.00901040248572826
10885.0256363303 0.00887756329029799
10885.6985900018 0.00890802219510078
10886.3715436733 0.00879851821810007
10887.0444973448 0.00805998034775257
10887.7174510163 0.00802577286958694
10888.3904046878 0.00816303957253695
10889.0633583593 0.00815307814627886
10889.7363120308 0.00858218874782324
10890.4092657023 0.00868544913828373
10891.0822193737 0.00849912781268358
10891.7551730452 0.00865155272185802
10892.4281267167 0.00777362752705812
10893.1010803882 0.00780013715848327
10893.7740340597 0.00769602740183473
10894.4469877312 0.00767379626631737
10895.1199414027 0.00844070315361023
10895.7928950742 0.00841814931482077
10896.4658487457 0.00845195353031158
10897.1388024171 0.00823690369725227
10897.8117560886 0.00773858325555921
10898.4847097601 0.00762513047084212
10899.1576634316 0.00762014323845506
10899.8306171031 0.00784169044345617
10900.5035707746 0.00843277759850025
10901.1765244461 0.00855901930481195
10901.8494781176 0.0082316966727376
10902.522431789 0.00830323062837124
10903.1953854605 0.00758118042722344
10903.868339132 0.00749892508611083
10904.5412928035 0.00756806181743741
10905.214246475 0.00758067611604929
10905.8872001465 0.00831153243780136
10906.560153818 0.00820846576243639
10907.2331074895 0.00817263312637806
10907.906061161 0.00807787291705608
10908.5790148324 0.00734753021970391
10909.2519685039 0.00745215453207493
10909.9249221754 0.00748569797724485
10910.5978758469 0.00738662714138627
10911.2708295184 0.00805456191301346
10911.9437831899 0.00812143366783857
10912.6167368614 0.00809628702700138
10913.2896905329 0.00807744171470404
10913.9626442044 0.00722797308117151
10914.6355978758 0.00714092096313834
10915.3085515473 0.00722521217539907
10915.9815052188 0.00716848904266953
10916.6544588903 0.00799691025167704
10917.3274125618 0.00788929872214794
10918.0003662333 0.00772482296451926
10918.6733199048 0.00776554550975561
10919.3462735763 0.00699889380484819
10920.0192272478 0.00693612266331911
10920.6921809192 0.0068444162607193
10921.3651345907 0.0070077134296298
10922.0380882622 0.00760512985289097
10922.7110419337 0.0074708336032927
10923.3839956052 0.0076088453643024
10924.0569492767 0.00755750713869929
10924.7299029482 0.00672529591247439
10925.4028566197 0.0067793526686728
10926.0758102912 0.00671683950349689
10926.7487639626 0.00674903579056263
10927.4217176341 0.00736922165378928
10928.0946713056 0.00751588074490428
10928.7676249771 0.0075763869099319
10929.4405786486 0.00766277452930808
10930.1135323201 0.00687933433800936
10930.7864859916 0.00702727911993861
10931.4594396631 0.00685384077951312
10932.1323933346 0.00681582326069474
10932.805347006 0.00747696543112397
10933.4783006775 0.00737595744431019
10934.151254349 0.00752464588731527
10934.8242080205 0.00746723730117083
10935.497161692 0.00673219840973616
10936.1701153635 0.0065932092256844
10936.843069035 0.00656890543177724
10937.5160227065 0.00658886274322867
10938.188976378 0.00735978642478585
10938.8619300494 0.00735676661133766
10939.5348837209 0.00732999434694648
10940.2078373924 0.00728002795949578
10940.8807910639 0.00650704512372613
10941.5537447354 0.00652209995314479
10942.2266984069 0.00652441568672657
10942.8996520784 0.00636956468224525
10943.5726057499 0.00692822551354766
10944.2455594214 0.0068904054351151
10944.9185130928 0.00701241660863161
10945.5914667643 0.00695836264640093
10946.2644204358 0.00634532794356346
10946.9373741073 0.0062239090912044
10947.6103277788 0.00626604352146387
10948.2832814503 0.00625552330166101
10948.9562351218 0.0068100243806839
10949.6291887933 0.0069077224470675
10950.3021424648 0.0066028730943799
10950.9750961362 0.00656355498358607
10951.6480498077 0.00609198678284883
10952.3210034792 0.00600144965574145
10952.9939571507 0.00592886982485652
10953.6669108222 0.00590915651991963
10954.3398644937 0.00638997508212924
10955.0128181652 0.00650543300434947
10955.6857718367 0.00641379086300731
10956.3587255081 0.00637879688292742
10957.0316791796 0.00579468859359622
10957.7046328511 0.00582546647638083
10958.3775865226 0.00552568305283785
10959.0505401941 0.0056542232632637
10959.7234938656 0.00611846335232258
10960.3964475371 0.00608665589243174
10961.0694012086 0.00602750526741147
10961.7423548801 0.00615969067439437
10962.4153085515 0.00549845024943352
10963.088262223 0.00557290250435472
10963.7612158945 0.00544563867151737
10964.434169566 0.00543960090726614
10965.1071232375 0.00596606871113181
10965.780076909 0.00585774565115571
10966.4530305805 0.00597889255732298
10967.125984252 0.00574897741898894
10967.7989379235 0.00525854667648673
10968.4718915949 0.00542725529521704
10969.1448452664 0.00523932790383697
10969.8177989379 0.00519949570298195
10970.4907526094 0.00573565298691392
10971.1637062809 0.00570201175287366
10971.8366599524 0.00566151319071651
10972.5096136239 0.00570908794179559
10973.1825672954 0.00505919894203544
10973.8555209669 0.00502686901018023
10974.5284746383 0.00499080261215568
10975.2014283098 0.00510264467447996
10975.8743819813 0.00552094355225563
10976.5473356528 0.00551691604778171
10977.2202893243 0.00539600104093552
10977.8932429958 0.00528102926909924
10978.5661966673 0.00490270555019379
10979.2391503388 0.00487032486125827
10979.9121040103 0.00479678623378277
10980.5850576817 0.00460172398015857
10981.2580113532 0.00520074088126421
10981.9309650247 0.00511644501239061
10982.6039186962 0.00474976981058717
10983.2768723677 0.00485151121392846
10983.9498260392 0.00432210694998503
10984.6227797107 0.00433182390406728
10985.2957333822 0.00431722402572632
10985.9686870537 0.0042386488057673
10986.6416407251 0.00467222975566983
10987.3145943966 0.00469944206997752
10987.9875480681 0.00447276746854186
10988.6605017396 0.00448339199647307
10989.3334554111 0.00405342876911163
10990.0064090826 0.00414257403463125
10990.6793627541 0.00400249846279621
10991.3523164256 0.00389893027022481
10992.0252700971 0.00430850870907307
10992.6982237685 0.00435251649469137
10993.37117744 0.00439381832256913
10994.0441311115 0.00418612267822027
10994.717084783 0.00381302111782134
10995.3900384545 0.00378178898245096
10996.062992126 0.00378873944282532
10996.7359457975 0.00368497613817453
10997.408899469 0.00396051816642284
10998.0818531404 0.00396672543138266
10998.7548068119 0.00398759916424751
10999.4277604834 0.00383233721368015
11000.1007141549 0.00350982858799398
11000.7736678264 0.00344402343034744
11001.4466214979 0.00348832202143967
11002.1195751694 0.00334975286386907
11002.7925288409 0.00360857578925788
11003.4654825124 0.003647371660918
11004.1384361838 0.00355799682438374
11004.8113898553 0.00353563390672207
11005.4843435268 0.00317233544774354
11006.1572971983 0.00308414385654032
11006.8302508698 0.00304599152877927
11007.5032045413 0.00306356768123806
11008.1761582128 0.00317101320251822
11008.8491118843 0.0031075244769454
11009.5220655558 0.00311087910085917
11010.1950192272 0.00302036502398551
11010.8679728987 0.00268560461699963
11011.5409265702 0.00266858167015016
11012.2138802417 0.00264176307246089
11012.8868339132 0.00247511034831405
11013.5597875847 0.00267624179832637
11014.2327412562 0.00265676598064601
11014.9056949277 0.00266482145525515
11015.5786485992 0.00260300817899406
11016.2516022706 0.00231238221749663
11016.9245559421 0.00220456649549305
11017.5975096136 0.00215754075907171
11018.2704632851 0.00210538017563522
11018.9434169566 0.00214551063254476
11019.6163706281 0.0020917693618685
11020.2893242996 0.00194129277952015
11020.9622779711 0.00180104235187173
11021.6352316426 0.00158120295964181
11022.308185314 0.00144524569623172
11022.9811389855 0.00134173722472042
11023.654092657 0.00114184536505491
11024.3270463285 0.00101654522586614
11025 0.000774276326410472
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_I_avocodo.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={avocodo},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000936651424889894, ymax=0.477741696806948,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0152513962239027
0.672953671488738 0.019231116399169
1.34590734297748 0.0217835586518049
2.01886101446622 0.0250725243240595
2.69181468595495 0.0275972969830036
3.36476835744369 0.0303244441747665
4.03772202893243 0.0356773659586906
4.71067570042117 0.0371357388794422
5.38362937190991 0.0402937941253185
6.05658304339864 0.0406679771840572
6.72953671488738 0.0397263169288635
7.40249038637612 0.0414764992892742
8.07544405786486 0.0421735122799873
8.7483977293536 0.0443369075655937
9.42135140084234 0.0492308251559734
10.0943050723311 0.0515313223004341
10.7672587438198 0.0505675338208675
11.4402124153086 0.0524012036621571
12.1131660867973 0.0491772778332233
12.786119758286 0.0500790178775787
13.4590734297748 0.0519976019859314
14.1320271012635 0.0535172298550606
14.8049807727522 0.0606212541460991
15.477934444241 0.059906829148531
16.1508881157297 0.0633925348520279
16.8238417872185 0.0648068338632584
17.4967954587072 0.0601209178566933
18.1697491301959 0.0602671876549721
18.8427028016847 0.0626072064042091
19.5156564731734 0.0656629428267479
20.1886101446621 0.0698235630989075
20.8615638161509 0.071307010948658
21.5345174876396 0.071452334523201
22.2074711591284 0.0724611356854439
22.8804248306171 0.0646240711212158
23.5533785021058 0.065888985991478
24.2263321735946 0.0667224004864693
24.8992858450833 0.0674670189619064
25.5722395165721 0.0761461332440376
26.2451931880608 0.0775163248181343
26.9181468595495 0.0776632949709892
27.5911005310383 0.0767839625477791
28.264054202527 0.0706154331564903
28.9370078740157 0.0705126002430916
29.6099615455045 0.072570264339447
30.2829152169932 0.0723299607634544
30.955868888482 0.0809989646077156
31.6288225599707 0.0820608362555504
32.3017762314594 0.0827186182141304
32.9747299029482 0.0842299610376358
33.6476835744369 0.0768596157431602
34.3206372459257 0.0779906436800957
34.9935909174144 0.0790541172027588
35.6665445889031 0.0797959864139557
36.3394982603919 0.0887766778469086
37.0124519318806 0.0894365683197975
37.6854056033693 0.0889236405491829
38.3583592748581 0.089410237967968
39.0313129463468 0.0798175185918808
39.7042666178356 0.0813367962837219
40.3772202893243 0.0837094262242317
41.050173960813 0.0845525935292244
41.7231276323018 0.0935599803924561
42.3960813037905 0.0926776379346848
43.0690349752793 0.0953166708350182
43.741988646768 0.0964754074811935
44.4149423182567 0.0875498726963997
45.0878959897455 0.0876381546258926
45.7608496612342 0.0909123122692108
46.4338033327229 0.0897975936532021
47.1067570042117 0.100008688867092
47.7797106757004 0.0995834171772003
48.4526643471892 0.101259522140026
49.1256180186779 0.101844906806946
49.7985716901666 0.0910686030983925
50.4715253616554 0.0910776853561401
51.1444790331441 0.0936985313892365
51.8174327046329 0.0940773710608482
52.4903863761216 0.105080895125866
53.1633400476103 0.103995472192764
53.8362937190991 0.104580529034138
54.5092473905878 0.105910606682301
55.1822010620765 0.097984604537487
55.8551547335653 0.0992113128304482
56.528108405054 0.0983220785856247
57.2010620765428 0.102152273058891
57.8740157480315 0.110984474420547
58.5469694195202 0.11156115680933
59.219923091009 0.114818453788757
59.8928767624977 0.114027999341488
60.5658304339864 0.106704615056515
61.2387841054752 0.107461974024773
61.9117377769639 0.105275027453899
62.5846914484527 0.108766824007034
63.2576451199414 0.116300769150257
63.9305987914301 0.11844602227211
64.6035524629189 0.121221095323563
65.2765061344076 0.120984934270382
65.9494598058964 0.108916983008385
66.6224134773851 0.110104344785213
67.2953671488738 0.110908910632133
67.9683208203626 0.109866380691528
68.6412744918513 0.125031903386116
69.31422816334 0.126229852437973
69.9871818348288 0.126385807991028
70.6601355063175 0.124370031058788
71.3330891778063 0.111016415059566
72.006042849295 0.111945249140263
72.6789965207837 0.11269598454237
73.3519501922725 0.112285532057285
74.0249038637612 0.129235178232193
74.69785753525 0.127004593610764
75.3708112067387 0.127717316150665
76.0437648782274 0.132465124130249
76.7167185497162 0.117597423493862
77.3896722212049 0.118271753191948
78.0626258926936 0.119553379714489
78.7355795641824 0.121221497654915
79.4085332356711 0.133107110857964
80.0814869071599 0.134085655212402
80.7544405786486 0.134131208062172
81.4273942501373 0.135152131319046
82.1003479216261 0.12145234644413
82.7733015931148 0.122030861675739
83.4462552646036 0.122753150761127
84.1192089360923 0.123475156724453
84.792162607581 0.134282007813454
85.4651162790698 0.140016511082649
86.1380699505585 0.136918768286705
86.8110236220472 0.134405270218849
87.483977293536 0.124448709189892
88.1569309650247 0.124409377574921
88.8298846365135 0.125104412436485
89.5028383080022 0.127325311303139
90.1757919794909 0.142787635326385
90.8487456509797 0.142468988895416
91.5216993224684 0.144238635897636
92.1946529939571 0.144910678267479
92.8676066654459 0.130891799926758
93.5405603369346 0.134198874235153
94.2135140084234 0.132509738206863
94.8864676799121 0.131475895643234
95.5594213514008 0.147011995315552
96.2323750228896 0.150256842374802
96.9053286943783 0.147150218486786
97.5782823658671 0.148425951600075
98.2512360373558 0.132078588008881
98.9241897088445 0.136603742837906
99.5971433803333 0.137734264135361
100.270097051822 0.138028413057327
100.943050723311 0.156219720840454
101.616004394799 0.157400667667389
102.288958066288 0.152837291359901
102.961911737777 0.15267239511013
103.634865409266 0.140422120690346
104.307819080754 0.139053523540497
104.980772752243 0.137108966708183
105.653726423732 0.13833199441433
106.326680095221 0.157114520668983
106.999633766709 0.155733659863472
107.672587438198 0.155566349625587
108.345541109687 0.155273541808128
109.018494781176 0.141539499163628
109.691448452664 0.14045275747776
110.364402124153 0.138514995574951
111.037355795642 0.139587804675102
111.710309467131 0.155890583992004
112.383263138619 0.159938678145409
113.056216810108 0.157718911767006
113.729170481597 0.153072819113731
114.402124153086 0.139180034399033
115.075077824574 0.138484865427017
115.748031496063 0.138845294713974
116.420985167552 0.139688432216644
117.09393883904 0.154802232980728
117.766892510529 0.155009388923645
118.439846182018 0.161076873540878
119.112799853507 0.159303575754166
119.785753524995 0.140942558646202
120.458707196484 0.140729188919067
121.131660867973 0.140210509300232
121.804614539462 0.140340402722359
122.47756821095 0.15899096429348
123.150521882439 0.158767715096474
123.823475553928 0.157581746578217
124.496429225417 0.15597240626812
125.169382896905 0.139923378825188
125.842336568394 0.142665505409241
126.515290239883 0.142989814281464
127.188243911372 0.141906902194023
127.86119758286 0.160021722316742
128.534151254349 0.16014190018177
129.207104925838 0.160710722208023
129.880058597326 0.159174755215645
130.553012268815 0.143594786524773
131.225965940304 0.146484702825546
131.898919611793 0.150492116808891
132.571873283281 0.148659959435463
133.24482695477 0.170327752828598
133.917780626259 0.169505193829536
134.590734297748 0.17168065905571
135.263687969236 0.172954484820366
135.936641640725 0.155813366174698
136.609595312214 0.157102420926094
137.282548983703 0.15901406109333
137.955502655191 0.158369362354279
138.62845632668 0.179901912808418
139.301409998169 0.177381381392479
139.974363669658 0.178643554449081
140.647317341146 0.179472699761391
141.320271012635 0.155826911330223
141.993224684124 0.159742712974548
142.666178355613 0.157433912158012
143.339132027101 0.159704849123955
144.01208569859 0.182684421539307
144.685039370079 0.181555971503258
145.357993041567 0.181906297802925
146.030946713056 0.182342633605003
146.703900384545 0.168090924620628
147.376854056034 0.163172945380211
148.049807727522 0.1644676476717
148.722761399011 0.164972066879272
149.3957150705 0.18796718120575
150.068668741989 0.185321688652039
150.741622413477 0.184906169772148
151.414576084966 0.187442347407341
152.087529756455 0.167121961712837
152.760483427944 0.165778309106827
153.433437099432 0.168270468711853
154.106390770921 0.166926100850105
154.77934444241 0.191005691885948
155.452298113899 0.192396953701973
156.125251785387 0.195735037326813
156.798205456876 0.190818026661873
157.471159128365 0.168615385890007
158.144112799854 0.172920808196068
158.817066471342 0.163760468363762
159.490020142831 0.167009219527245
160.16297381432 0.186841741204262
160.835927485808 0.187413051724434
161.508881157297 0.193439826369286
162.181834828786 0.193787023425102
162.854788500275 0.173686698079109
163.527742171763 0.174074023962021
164.200695843252 0.174679115414619
164.873649514741 0.171649590134621
165.54660318623 0.187702283263206
166.219556857718 0.19183312356472
166.892510529207 0.193447783589363
167.565464200696 0.193377956748009
168.238417872185 0.172567546367645
168.911371543673 0.169466406106949
169.584325215162 0.173851191997528
170.257278886651 0.167581290006638
170.93023255814 0.188564956188202
171.603186229628 0.184532925486565
172.276139901117 0.192899867892265
172.949093572606 0.193654417991638
173.622047244094 0.17461384832859
174.295000915583 0.177632048726082
174.967954587072 0.181747570633888
175.640908258561 0.18253456056118
176.313861930049 0.208029001951218
176.986815601538 0.208389863371849
177.659769273027 0.207816526293755
178.332722944516 0.205942630767822
179.005676616004 0.196614533662796
179.678630287493 0.19364033639431
180.351583958982 0.193370893597603
181.024537630471 0.199650421738625
181.697491301959 0.22166696190834
182.370444973448 0.225880488753319
183.043398644937 0.219278484582901
183.716352316426 0.217509031295776
184.389305987914 0.196171000599861
185.062259659403 0.199174448847771
185.735213330892 0.20126561820507
186.408167002381 0.201094731688499
187.081120673869 0.232329934835434
187.754074345358 0.232715278863907
188.427028016847 0.235893696546555
189.099981688335 0.239633277058601
189.772935359824 0.211902320384979
190.445889031313 0.212169989943504
191.118842702802 0.209162428975105
191.79179637429 0.212536349892616
192.464750045779 0.234741926193237
193.137703717268 0.237103149294853
193.810657388757 0.239452227950096
194.483611060245 0.239474073052406
195.156564731734 0.207108810544014
195.829518403223 0.213267847895622
196.502472074712 0.214632645249367
197.1754257462 0.213813111186028
197.848379417689 0.248851045966148
198.521333089178 0.246954426169395
199.194286760667 0.246545851230621
199.867240432155 0.24028642475605
200.540194103644 0.210045486688614
201.213147775133 0.210914939641953
201.886101446621 0.218546882271767
202.55905511811 0.220613747835159
203.232008789599 0.242347583174706
203.904962461088 0.244840949773788
204.577916132576 0.250296264886856
205.250869804065 0.247447222471237
205.923823475554 0.220861956477165
206.596777147043 0.21988220512867
207.269730818531 0.218801319599152
207.94268449002 0.221016898751259
208.615638161509 0.248817041516304
209.288591832998 0.24667988717556
209.961545504486 0.247982054948807
210.634499175975 0.246294289827347
211.307452847464 0.216522872447968
211.980406518953 0.219518169760704
212.653360190441 0.217964082956314
213.32631386193 0.221643388271332
213.999267533419 0.246502682566643
214.672221204908 0.244424536824226
215.345174876396 0.251241743564606
216.018128547885 0.2522012591362
216.691082219374 0.224251493811607
217.364035890862 0.226035445928574
218.036989562351 0.229455828666687
218.70994323384 0.230045020580292
219.382896905329 0.257763028144836
220.055850576817 0.258234828710556
220.728804248306 0.259017437696457
221.401757919795 0.257937520742416
222.074711591284 0.231006622314453
222.747665262772 0.233248651027679
223.420618934261 0.236017182469368
224.09357260575 0.239523559808731
224.766526277239 0.267819583415985
225.439479948727 0.2635258436203
226.112433620216 0.264208674430847
226.785387291705 0.265718430280685
227.458340963194 0.244140475988388
228.131294634682 0.244085982441902
228.804248306171 0.238539204001427
229.47720197766 0.24938528239727
230.150155649149 0.277862191200256
230.823109320637 0.27689915895462
231.496062992126 0.283565491437912
232.169016663615 0.282444000244141
232.841970335103 0.255701780319214
233.514924006592 0.25463792681694
234.187877678081 0.253622233867645
234.86083134957 0.260899573564529
235.533785021058 0.282850682735443
236.206738692547 0.287398964166641
236.879692364036 0.29290246963501
237.552646035525 0.291105508804321
238.225599707013 0.257949262857437
238.898553378502 0.261503249406815
239.571507049991 0.265544772148132
240.24446072148 0.263375163078308
240.917414392968 0.297557443380356
241.590368064457 0.295910269021988
242.263321735946 0.293504238128662
242.936275407435 0.288422822952271
243.609229078923 0.256911367177963
244.282182750412 0.257530063390732
244.955136421901 0.259279936552048
245.628090093389 0.258646160364151
246.301043764878 0.290210753679276
246.973997436367 0.289945811033249
247.646951107856 0.292626440525055
248.319904779344 0.298517733812332
248.992858450833 0.264533042907715
249.665812122322 0.267343699932098
250.338765793811 0.272365748882294
251.011719465299 0.272889345884323
251.684673136788 0.299130588769913
252.357626808277 0.300344437360764
253.030580479766 0.297861993312836
253.703534151254 0.302647739648819
254.376487822743 0.26815664768219
255.049441494232 0.269636034965515
255.722395165721 0.270005166530609
256.395348837209 0.270998060703278
257.068302508698 0.294228404760361
257.741256180187 0.305549889802933
258.414209851676 0.303091108798981
259.087163523164 0.299613535404205
259.760117194653 0.273400753736496
260.433070866142 0.272780358791351
261.10602453763 0.273506850004196
261.778978209119 0.281022280454636
262.451931880608 0.306016057729721
263.124885552097 0.312226861715317
263.797839223585 0.305139303207397
264.470792895074 0.308272302150726
265.143746566563 0.279474407434464
265.816700238052 0.28513640165329
266.48965390954 0.282753765583038
267.162607581029 0.276707679033279
267.835561252518 0.307147115468979
268.508514924007 0.314110219478607
269.181468595495 0.308580130338669
269.854422266984 0.31037712097168
270.527375938473 0.274406641721725
271.200329609962 0.280636668205261
271.87328328145 0.284219294786453
272.546236952939 0.287331193685532
273.219190624428 0.319721698760986
273.892144295916 0.320486783981323
274.565097967405 0.308921009302139
275.238051638894 0.311399400234222
275.911005310383 0.283057749271393
276.583958981871 0.280446261167526
277.25691265336 0.281481713056564
277.929866324849 0.277512580156326
278.602819996338 0.320273131132126
279.275773667826 0.321880042552948
279.948727339315 0.314808160066605
280.621681010804 0.312457770109177
281.294634682293 0.28297621011734
281.967588353781 0.285217434167862
282.64054202527 0.276391863822937
283.313495696759 0.270738661289215
283.986449368248 0.307063966989517
284.659403039736 0.306055307388306
285.332356711225 0.306560128927231
286.005310382714 0.297509878873825
286.678264054203 0.274097681045532
287.351217725691 0.280719101428986
288.02417139718 0.272499799728394
288.697125068669 0.276236146688461
289.370078740157 0.305076152086258
290.043032411646 0.302029430866241
290.715986083135 0.303401380777359
291.388939754624 0.301721662282944
292.061893426112 0.279613316059113
292.734847097601 0.277412712574005
293.40780076909 0.280702143907547
294.080754440579 0.283649474382401
294.753708112067 0.314155608415604
295.426661783556 0.313766866922379
296.099615455045 0.310814052820206
296.772569126534 0.311018407344818
297.445522798022 0.280186951160431
298.118476469511 0.280424773693085
298.791430141 0.291113197803497
299.464383812489 0.280816197395325
300.137337483977 0.314987063407898
300.810291155466 0.311101794242859
301.483244826955 0.312769025564194
302.156198498443 0.310615003108978
302.829152169932 0.280376404523849
303.502105841421 0.282508581876755
304.17505951291 0.28280320763588
304.848013184398 0.285700082778931
305.520966855887 0.309580504894257
306.193920527376 0.30864080786705
306.866874198865 0.31118968129158
307.539827870353 0.310876399278641
308.212781541842 0.27441343665123
308.885735213331 0.274115890264511
309.55868888482 0.278027892112732
310.231642556308 0.278723925352097
310.904596227797 0.309954613447189
311.577549899286 0.304714798927307
312.250503570775 0.311314076185226
312.923457242263 0.304893612861633
313.596410913752 0.280319809913635
314.269364585241 0.280486524105072
314.94231825673 0.280633956193924
315.615271928218 0.284451097249985
316.288225599707 0.309903532266617
316.961179271196 0.308285564184189
317.634132942684 0.316748887300491
318.307086614173 0.32002729177475
318.980040285662 0.287946075201035
319.652993957151 0.286116778850555
320.325947628639 0.287057846784592
320.998901300128 0.290709286928177
321.671854971617 0.31769859790802
322.344808643106 0.321165502071381
323.017762314594 0.323028683662415
323.690715986083 0.324196010828018
324.363669657572 0.292832106351852
325.036623329061 0.295415550470352
325.709577000549 0.284463196992874
326.382530672038 0.289044350385666
327.055484343527 0.324634462594986
327.728438015016 0.325329780578613
328.401391686504 0.321131974458694
329.074345357993 0.318163722753525
329.747299029482 0.286987036466599
330.42025270097 0.29013255238533
331.093206372459 0.290706396102905
331.766160043948 0.290153026580811
332.439113715437 0.321012169122696
333.112067386925 0.319913804531097
333.785021058414 0.324231415987015
334.457974729903 0.328920930624008
335.130928401392 0.306298077106476
335.80388207288 0.30986624956131
336.476835744369 0.313834220170975
337.149789415858 0.315017461776733
337.822743087347 0.347454160451889
338.495696758835 0.346303850412369
339.168650430324 0.346678853034973
339.841604101813 0.342355519533157
340.514557773302 0.310607701539993
341.18751144479 0.312198430299759
341.860465116279 0.308827042579651
342.533418787768 0.312840759754181
343.206372459257 0.339347809553146
343.879326130745 0.342628538608551
344.552279802234 0.313002616167068
345.225233473723 0.323803961277008
345.898187145211 0.303602308034897
346.5711408167 0.310737311840057
347.244094488189 0.310172915458679
347.917048159678 0.311943650245667
348.590001831166 0.349798232316971
349.262955502655 0.359848529100418
349.935909174144 0.350623816251755
350.608862845633 0.356311112642288
351.281816517121 0.321434885263443
351.95477018861 0.3256616294384
352.627723860099 0.320306748151779
353.300677531588 0.317713648080826
353.973631203076 0.351265609264374
354.646584874565 0.352277040481567
355.319538546054 0.346750438213348
355.992492217543 0.34710231423378
356.665445889031 0.307834923267365
357.33839956052 0.309569984674454
358.011353232009 0.308877825737
358.684306903498 0.3047736287117
359.357260574986 0.336416512727737
360.030214246475 0.330510526895523
360.703167917964 0.330098390579224
361.376121589452 0.327839106321335
362.049075260941 0.300239711999893
362.72202893243 0.296542286872864
363.394982603919 0.29864913225174
364.067936275407 0.303697228431702
364.740889946896 0.328356206417084
365.413843618385 0.323679625988007
366.086797289874 0.331865221261978
366.759750961362 0.328124850988388
367.432704632851 0.297301977872849
368.10565830434 0.300782799720764
368.778611975829 0.299554854631424
369.451565647317 0.297599405050278
370.124519318806 0.323356449604034
370.797472990295 0.326197773218155
371.470426661784 0.33132803440094
372.143380333272 0.329938590526581
372.816334004761 0.294278979301453
373.48928767625 0.296534508466721
374.162241347738 0.295447766780853
374.835195019227 0.295040667057037
375.508148690716 0.325339019298553
376.181102362205 0.328332722187042
376.854056033693 0.32869753241539
377.527009705182 0.327470541000366
378.199963376671 0.301074206829071
378.87291704816 0.303548842668533
379.545870719648 0.301867932081223
380.218824391137 0.299312382936478
380.891778062626 0.334644377231598
381.564731734115 0.336879789829254
382.237685405603 0.326963245868683
382.910639077092 0.327884495258331
383.583592748581 0.299171984195709
384.25654642007 0.29584527015686
384.929500091558 0.29674169421196
385.602453763047 0.297345519065857
386.275407434536 0.337157636880875
386.948361106025 0.334288388490677
387.621314777513 0.331958174705505
388.294268449002 0.333295464515686
388.967222120491 0.299849390983582
389.640175791979 0.301031470298767
390.313129463468 0.294495195150375
390.986083134957 0.295180320739746
391.659036806446 0.334144800901413
392.331990477934 0.33031502366066
393.004944149423 0.330238044261932
393.677897820912 0.327837586402893
394.350851492401 0.289891242980957
395.023805163889 0.293562024831772
395.696758835378 0.29860708117485
396.369712506867 0.292820781469345
397.042666178356 0.330878496170044
397.715619849844 0.331220269203186
398.388573521333 0.326647162437439
399.061527192822 0.323910802602768
399.734480864311 0.296183437108994
400.407434535799 0.295327186584473
401.080388207288 0.295723497867584
401.753341878777 0.299390941858292
402.426295550265 0.318572372198105
403.099249221754 0.319419771432877
403.772202893243 0.337494641542435
404.445156564732 0.330487042665482
405.11811023622 0.30240398645401
405.791063907709 0.301396697759628
406.464017579198 0.295389145612717
407.136971250687 0.300070822238922
407.809924922175 0.330850511789322
408.482878593664 0.331703186035156
409.155832265153 0.339593857526779
409.828785936642 0.331307947635651
410.50173960813 0.299862504005432
411.174693279619 0.295794546604156
411.847646951108 0.292335748672485
412.520600622597 0.293990045785904
413.193554294085 0.328342705965042
413.866507965574 0.323359966278076
414.539461637063 0.33256858587265
415.212415308552 0.325387120246887
415.88536898004 0.290333777666092
416.558322651529 0.295901566743851
417.231276323018 0.289442986249924
417.904229994506 0.285030841827393
418.577183665995 0.330033332109451
419.250137337484 0.319996058940887
419.923091008973 0.328591704368591
420.596044680461 0.329499304294586
421.26899835195 0.296841710805893
421.941952023439 0.2938012778759
422.614905694928 0.29867959022522
423.287859366416 0.299142122268677
423.960813037905 0.333509653806686
424.633766709394 0.325148522853851
425.306720380883 0.32342317700386
425.979674052371 0.32706356048584
426.65262772386 0.292162507772446
427.325581395349 0.293160408735275
427.998535066838 0.293270796537399
428.671488738326 0.284527570009232
429.344442409815 0.323656141757965
430.017396081304 0.321291595697403
430.690349752792 0.317738980054855
431.363303424281 0.314064025878906
432.03625709577 0.287632495164871
432.709210767259 0.280962556600571
433.382164438747 0.281819432973862
434.055118110236 0.284492462873459
434.728071781725 0.31601470708847
435.401025453214 0.318463921546936
436.073979124702 0.315947085618973
436.746932796191 0.322454810142517
437.41988646768 0.290146797895432
438.092840139169 0.293255746364594
438.765793810657 0.290190368890762
439.438747482146 0.295531153678894
440.111701153635 0.326668679714203
440.784654825124 0.328559130430222
441.457608496612 0.324108958244324
442.130562168101 0.323621302843094
442.80351583959 0.291258484125137
443.476469511079 0.298276543617249
444.149423182567 0.286659240722656
444.822376854056 0.291148751974106
445.495330525545 0.326799780130386
446.168284197033 0.328207701444626
446.841237868522 0.323101103305817
447.514191540011 0.326572299003601
448.1871452115 0.292209535837173
448.860098882988 0.291926771402359
449.533052554477 0.297427892684937
450.206006225966 0.293714791536331
450.878959897455 0.324640214443207
451.551913568943 0.324942141771317
452.224867240432 0.325828492641449
452.897820911921 0.323942244052887
453.57077458341 0.296645253896713
454.243728254898 0.302660226821899
454.916681926387 0.295352160930634
455.589635597876 0.295014053583145
456.262589269365 0.326215833425522
456.935542940853 0.330836862325668
457.608496612342 0.330852329730988
458.281450283831 0.327671617269516
458.95440395532 0.297758817672729
459.627357626808 0.299555748701096
460.300311298297 0.290927052497864
460.973264969786 0.292628139257431
461.646218641274 0.328200042247772
462.319172312763 0.328032910823822
462.992125984252 0.333896577358246
463.665079655741 0.331934541463852
464.338033327229 0.291818588972092
465.010986998718 0.296717494726181
465.683940670207 0.292637377977371
466.356894341696 0.292813837528229
467.029848013184 0.32944929599762
467.702801684673 0.326981127262115
468.375755356162 0.32844477891922
469.048709027651 0.328130543231964
469.721662699139 0.291208922863007
470.394616370628 0.290332108736038
471.067570042117 0.291301846504211
471.740523713606 0.289965242147446
472.413477385094 0.323218464851379
473.086431056583 0.326441526412964
473.759384728072 0.318242937326431
474.43233839956 0.324200332164764
475.105292071049 0.29154035449028
475.778245742538 0.29234391450882
476.451199414027 0.297178357839584
477.124153085515 0.296993583440781
477.797106757004 0.325811475515366
478.470060428493 0.324104636907578
479.143014099982 0.332308828830719
479.81596777147 0.329753905534744
480.488921442959 0.298578679561615
481.161875114448 0.293804109096527
481.834828785937 0.299670815467834
482.507782457425 0.305867910385132
483.180736128914 0.333581656217575
483.853689800403 0.335842579603195
484.526643471892 0.329625904560089
485.19959714338 0.335749477148056
485.872550814869 0.297248542308807
486.545504486358 0.29978621006012
487.218458157847 0.293960183858871
487.891411829335 0.301226645708084
488.564365500824 0.331777781248093
489.237319172313 0.326765179634094
489.910272843801 0.335187375545502
490.58322651529 0.33313250541687
491.256180186779 0.304503381252289
491.929133858268 0.304431885480881
492.602087529756 0.300576597452164
493.275041201245 0.297382563352585
493.947994872734 0.331747382879257
494.620948544223 0.332413345575333
495.293902215711 0.334405660629272
495.9668558872 0.33441236615181
496.639809558689 0.296009451150894
497.312763230178 0.303295016288757
497.985716901666 0.295048117637634
498.658670573155 0.299064695835114
499.331624244644 0.329595237970352
500.004577916133 0.328097641468048
500.677531587621 0.332697570323944
501.35048525911 0.33326119184494
502.023438930599 0.300076723098755
502.696392602087 0.294955551624298
503.369346273576 0.289725810289383
504.042299945065 0.293402999639511
504.715253616554 0.322345018386841
505.388207288042 0.328780055046082
506.061160959531 0.339330703020096
506.73411463102 0.332745790481567
507.407068302509 0.304764151573181
508.080021973997 0.302781313657761
508.752975645486 0.303935021162033
509.425929316975 0.300413340330124
510.098882988464 0.332098066806793
510.771836659952 0.329254478216171
511.444790331441 0.331563115119934
512.11774400293 0.326290369033813
512.790697674419 0.29640793800354
513.463651345907 0.289980828762054
514.136605017396 0.294740200042725
514.809558688885 0.289481341838837
515.482512360374 0.318123310804367
516.155466031862 0.314927488565445
516.828419703351 0.324699968099594
517.50137337484 0.327168375253677
518.174327046328 0.293556034564972
518.847280717817 0.298004001379013
519.520234389306 0.294943273067474
520.193188060795 0.301176816225052
520.866141732283 0.32907897233963
521.539095403772 0.331744164228439
522.212049075261 0.323363363742828
522.88500274675 0.326680958271027
523.557956418238 0.293555974960327
524.230910089727 0.30084416270256
524.903863761216 0.302550435066223
525.576817432705 0.303793907165527
526.249771104193 0.329538196325302
526.922724775682 0.335959374904633
527.595678447171 0.319779872894287
528.26863211866 0.322256833314896
528.941585790148 0.290397107601166
529.614539461637 0.292235106229782
530.287493133126 0.288553774356842
530.960446804615 0.288670212030411
531.633400476103 0.313188076019287
532.306354147592 0.319665879011154
532.979307819081 0.321450024843216
533.652261490569 0.321054995059967
534.325215162058 0.287496715784073
534.998168833547 0.288995057344437
535.671122505036 0.279439330101013
536.344076176524 0.285128682851791
537.017029848013 0.317895293235779
537.689983519502 0.315956920385361
538.362937190991 0.313993543386459
539.035890862479 0.317262530326843
539.708844533968 0.280917763710022
540.381798205457 0.28596156835556
541.054751876946 0.28455463051796
541.727705548434 0.287677526473999
542.400659219923 0.307370156049728
543.073612891412 0.314468234777451
543.746566562901 0.308832675218582
544.419520234389 0.306471884250641
545.092473905878 0.275419056415558
545.765427577367 0.273543447256088
546.438381248856 0.275056749582291
547.111334920344 0.27551132440567
547.784288591833 0.298157632350922
548.457242263322 0.3074049949646
549.13019593481 0.302272081375122
549.803149606299 0.300301879644394
550.476103277788 0.274691492319107
551.149056949277 0.274778038263321
551.822010620765 0.273564428091049
552.494964292254 0.273453086614609
553.167917963743 0.302969723939896
553.840871635232 0.301216006278992
554.51382530672 0.299333125352859
555.186778978209 0.301569819450378
555.859732649698 0.267338126897812
556.532686321187 0.264459848403931
557.205639992675 0.264201551675797
557.878593664164 0.265034168958664
558.551547335653 0.288823843002319
559.224501007141 0.289264708757401
559.89745467863 0.295948565006256
560.570408350119 0.298519492149353
561.243362021608 0.267508447170258
561.916315693097 0.265342503786087
562.589269364585 0.265060871839523
563.262223036074 0.269465267658234
563.935176707563 0.293871700763702
564.608130379051 0.290559440851212
565.28108405054 0.294265151023865
565.954037722029 0.293619811534882
566.626991393518 0.265833556652069
567.299945065006 0.270068854093552
567.972898736495 0.265433013439178
568.645852407984 0.270427197217941
569.318806079473 0.295855075120926
569.991759750961 0.294739961624146
570.66471342245 0.289679378271103
571.337667093939 0.289208859205246
572.010620765428 0.261015921831131
572.683574436916 0.263356447219849
573.356528108405 0.263489007949829
574.029481779894 0.266128867864609
574.702435451382 0.288140565156937
575.375389122871 0.286795645952225
576.04834279436 0.291446179151535
576.721296465849 0.287458181381226
577.394250137338 0.269426167011261
578.067203808826 0.273499071598053
578.740157480315 0.264979839324951
579.413111151804 0.263968169689178
580.086064823292 0.287906974554062
580.759018494781 0.282560169696808
581.43197216627 0.283145576715469
582.104925837759 0.284317165613174
582.777879509247 0.256705462932587
583.450833180736 0.259734660387039
584.123786852225 0.254112392663956
584.796740523714 0.256833910942078
585.469694195202 0.283704429864883
586.142647866691 0.284112095832825
586.81560153818 0.277085721492767
587.488555209669 0.274131596088409
588.161508881157 0.246393382549286
588.834462552646 0.246963769197464
589.507416224135 0.253268331289291
590.180369895623 0.250803619623184
590.853323567112 0.279320478439331
591.526277238601 0.273764610290527
592.19923091009 0.280943214893341
592.872184581578 0.28314608335495
593.545138253067 0.248976707458496
594.218091924556 0.250125974416733
594.891045596045 0.253816992044449
595.563999267533 0.250535607337952
596.236952939022 0.28343740105629
596.909906610511 0.278983771800995
597.582860282 0.272246599197388
598.255813953488 0.274922788143158
598.928767624977 0.248300269246101
599.601721296466 0.247899636626244
600.274674967955 0.241240844130516
600.947628639443 0.244886919856071
601.620582310932 0.270183175802231
602.293535982421 0.266688376665115
602.96648965391 0.273851692676544
603.639443325398 0.271535336971283
604.312396996887 0.249677836894989
604.985350668376 0.247091606259346
605.658304339864 0.246810346841812
606.331258011353 0.247497782111168
607.004211682842 0.273711115121841
607.677165354331 0.273003578186035
608.350119025819 0.274041146039963
609.023072697308 0.273692280054092
609.696026368797 0.244201436638832
610.368980040286 0.246624141931534
611.041933711774 0.251322031021118
611.714887383263 0.248239770531654
612.387841054752 0.273483604192734
613.060794726241 0.272773265838623
613.733748397729 0.27654904127121
614.406702069218 0.271364659070969
615.079655740707 0.242947682738304
615.752609412196 0.250444442033768
616.425563083684 0.249580964446068
617.098516755173 0.249980300664902
617.771470426662 0.274657875299454
618.444424098151 0.269881039857864
619.117377769639 0.279623717069626
619.790331441128 0.27629229426384
620.463285112617 0.250399708747864
621.136238784105 0.24845552444458
621.809192455594 0.249153003096581
622.482146127083 0.250073343515396
623.155099798572 0.269256711006165
623.82805347006 0.269936442375183
624.501007141549 0.272590458393097
625.173960813038 0.27125757932663
625.846914484527 0.248523414134979
626.519868156015 0.24846750497818
627.192821827504 0.248277440667152
627.865775498993 0.24525012075901
628.538729170482 0.267864227294922
629.21168284197 0.273271799087524
629.884636513459 0.273014724254608
630.557590184948 0.273274213075638
631.230543856436 0.245197847485542
631.903497527925 0.245968118309975
632.576451199414 0.245082050561905
633.249404870903 0.244142845273018
633.922358542392 0.271494299173355
634.59531221388 0.267956614494324
635.268265885369 0.267792880535126
635.941219556858 0.269074499607086
636.614173228346 0.248368456959724
637.287126899835 0.24673667550087
637.960080571324 0.246760427951813
638.633034242813 0.247610345482826
639.305987914301 0.265848964452744
639.97894158579 0.265145629644394
640.651895257279 0.275102883577347
641.324848928768 0.267607420682907
641.997802600256 0.246249884366989
642.670756271745 0.247024849057198
643.343709943234 0.242808252573013
644.016663614723 0.240327760577202
644.689617286211 0.2612184882164
645.3625709577 0.267177432775497
646.035524629189 0.270731598138809
646.708478300677 0.266203135251999
647.381431972166 0.24497652053833
648.054385643655 0.241165965795517
648.727339315144 0.241042673587799
649.400292986633 0.241585671901703
650.073246658121 0.263315081596375
650.74620032961 0.261177837848663
651.419154001099 0.265246689319611
652.092107672587 0.266134530305862
652.765061344076 0.239789947867393
653.438015015565 0.239457219839096
654.110968687054 0.242680862545967
654.783922358542 0.242926239967346
655.456876030031 0.264746129512787
656.12982970152 0.265703141689301
656.802783373009 0.266127496957779
657.475737044497 0.265395373106003
658.148690715986 0.241269037127495
658.821644387475 0.238223150372505
659.494598058964 0.238561153411865
660.167551730452 0.237585887312889
660.840505401941 0.264843642711639
661.51345907343 0.261701792478561
662.186412744918 0.259629547595978
662.859366416407 0.257722198963165
663.532320087896 0.236562371253967
664.205273759385 0.23565873503685
664.878227430873 0.235092356801033
665.551181102362 0.237075492739677
666.224134773851 0.253702521324158
666.89708844534 0.255998402833939
667.570042116828 0.258568495512009
668.242995788317 0.261043816804886
668.915949459806 0.23528103530407
669.588903131295 0.234342947602272
670.261856802783 0.234828293323517
670.934810474272 0.235238060355186
671.607764145761 0.261143028736115
672.28071781725 0.257309913635254
672.953671488738 0.255647569894791
673.626625160227 0.248775124549866
674.299578831716 0.229126438498497
674.972532503205 0.227517694234848
675.645486174693 0.232603028416634
676.318439846182 0.22781004011631
676.991393517671 0.252609044313431
677.664347189159 0.249192133545876
678.337300860648 0.259579628705978
679.010254532137 0.256539583206177
679.683208203626 0.233221903443336
680.356161875114 0.233000725507736
681.029115546603 0.229528978466988
681.702069218092 0.224710032343864
682.375022889581 0.248978838324547
683.047976561069 0.24768303334713
683.720930232558 0.242379352450371
684.393883904047 0.237835615873337
685.066837575536 0.220001146197319
685.739791247024 0.220454782247543
686.412744918513 0.21656396985054
687.085698590002 0.220853805541992
687.758652261491 0.240230202674866
688.431605932979 0.237239599227905
689.104559604468 0.23936228454113
689.777513275957 0.238338887691498
690.450466947446 0.22031669318676
691.123420618934 0.219231620430946
691.796374290423 0.220485284924507
692.469327961912 0.215889796614647
693.1422816334 0.241591691970825
693.815235304889 0.241021409630775
694.488188976378 0.246219038963318
695.161142647867 0.241680100560188
695.834096319355 0.224291071295738
696.507049990844 0.226104393601418
697.180003662333 0.222794875502586
697.852957333822 0.224573895335197
698.52591100531 0.241573631763458
699.198864676799 0.239929467439651
699.871818348288 0.237682297825813
700.544772019777 0.237787425518036
701.217725691265 0.219326421618462
701.890679362754 0.218263432383537
702.563633034243 0.215618997812271
703.236586705731 0.214376226067543
703.90954037722 0.239207297563553
704.582494048709 0.241580545902252
705.255447720198 0.246244162321091
705.928401391687 0.249925836920738
706.601355063175 0.224307686090469
707.274308734664 0.228180572390556
707.947262406153 0.224464699625969
708.620216077641 0.22541469335556
709.29316974913 0.249830156564713
709.966123420619 0.248108893632889
710.639077092108 0.2464310079813
711.312030763596 0.244091525673866
711.984984435085 0.226889967918396
712.657938106574 0.221832692623138
713.330891778063 0.220996379852295
714.003845449551 0.220359742641449
714.67679912104 0.240548878908157
715.349752792529 0.244859710335732
716.022706464018 0.23817665874958
716.695660135506 0.244362324476242
717.368613806995 0.221761554479599
718.041567478484 0.222060009837151
718.714521149972 0.223781660199165
719.387474821461 0.218700408935547
720.06042849295 0.234524518251419
720.733382164439 0.239088580012321
721.406335835928 0.242710962891579
722.079289507416 0.240666717290878
722.752243178905 0.222454279661179
723.425196850394 0.222538262605667
724.098150521882 0.222936272621155
724.771104193371 0.21820168197155
725.44405786486 0.238553300499916
726.117011536349 0.23659011721611
726.789965207837 0.242197439074516
727.462918879326 0.244572833180428
728.135872550815 0.21923640370369
728.808826222304 0.222048044204712
729.481779893792 0.218824312090874
730.154733565281 0.217975780367851
730.82768723677 0.233904615044594
731.500640908259 0.232841625809669
732.173594579747 0.244000017642975
732.846548251236 0.243912354111671
733.519501922725 0.222560346126556
734.192455594213 0.225519046187401
734.865409265702 0.219403326511383
735.538362937191 0.22088897228241
736.21131660868 0.245640501379967
736.884270280168 0.250992506742477
737.557223951657 0.245193645358086
738.230177623146 0.242306396365166
738.903131294635 0.221751004457474
739.576084966123 0.220643803477287
740.249038637612 0.222359344363213
740.921992309101 0.221224516630173
741.59494598059 0.246604412794113
742.267899652078 0.241362720727921
742.940853323567 0.238932222127914
743.613806995056 0.248092755675316
744.286760666545 0.219647213816643
744.959714338033 0.217515110969543
745.632668009522 0.222244575619698
746.305621681011 0.220924884080887
746.9785753525 0.238031908869743
747.651529023988 0.242184892296791
748.324482695477 0.24359792470932
748.997436366966 0.244848608970642
749.670390038454 0.22383576631546
750.343343709943 0.221140459179878
751.016297381432 0.223977461457253
751.689251052921 0.222666800022125
752.362204724409 0.240567699074745
753.035158395898 0.239686086773872
753.708112067387 0.236101880669594
754.381065738876 0.237952783703804
755.054019410364 0.21738737821579
755.726973081853 0.213142976164818
756.399926753342 0.216546967625618
757.072880424831 0.219392329454422
757.745834096319 0.240629851818085
758.418787767808 0.237540602684021
759.091741439297 0.235434085130692
759.764695110786 0.23163066804409
760.437648782274 0.209442436695099
761.110602453763 0.209335789084435
761.783556125252 0.211501359939575
762.456509796741 0.213196992874146
763.129463468229 0.232799261808395
763.802417139718 0.234942898154259
764.475370811207 0.237429782748222
765.148324482695 0.236347675323486
765.821278154184 0.213420316576958
766.494231825673 0.213402912020683
767.167185497162 0.216065973043442
767.84013916865 0.212434783577919
768.513092840139 0.231083452701569
769.186046511628 0.230516746640205
769.859000183117 0.231382831931114
770.531953854605 0.234716668725014
771.204907526094 0.209241479635239
771.877861197583 0.213040754199028
772.550814869072 0.207406148314476
773.22376854056 0.207630857825279
773.896722212049 0.226344868540764
774.569675883538 0.223352298140526
775.242629555026 0.229727804660797
775.915583226515 0.22678554058075
776.588536898004 0.206132665276527
777.261490569493 0.205591350793839
777.934444240982 0.204362392425537
778.60739791247 0.205598101019859
779.280351583959 0.229732036590576
779.953305255448 0.226328611373901
780.626258926936 0.229838654398918
781.299212598425 0.231026947498322
781.972166269914 0.207955300807953
782.645119941403 0.208607882261276
783.318073612891 0.207214385271072
783.99102728438 0.20529006421566
784.663980955869 0.231142312288284
785.336934627358 0.231553539633751
786.009888298846 0.227532714605331
786.682841970335 0.227765113115311
787.355795641824 0.205575197935104
788.028749313313 0.205235689878464
788.701702984801 0.206788495182991
789.37465665629 0.204265549778938
790.047610327779 0.224321722984314
790.720563999267 0.226317673921585
791.393517670756 0.230612009763718
792.066471342245 0.229622706770897
792.739425013734 0.207869499921799
793.412378685223 0.208334490656853
794.085332356711 0.212370753288269
794.7582860282 0.211523801088333
795.431239699689 0.229883059859276
796.104193371177 0.228282988071442
796.777147042666 0.227788865566254
797.450100714155 0.228082373738289
798.123054385644 0.209872722625732
798.796008057132 0.209389641880989
799.468961728621 0.209167554974556
800.14191540011 0.207448244094849
800.814869071599 0.231465429067612
801.487822743087 0.237193331122398
802.160776414576 0.230109766125679
802.833730086065 0.226846173405647
803.506683757554 0.209345087409019
804.179637429042 0.208878219127655
804.852591100531 0.207464352250099
805.52554477202 0.205804169178009
806.198498443508 0.224607765674591
806.871452114997 0.22622849047184
807.544405786486 0.227541655302048
808.217359457975 0.226739525794983
808.890313129463 0.207009792327881
809.563266800952 0.208999484777451
810.236220472441 0.209930196404457
810.90917414393 0.20873798429966
811.582127815418 0.227517411112785
812.255081486907 0.226537063717842
812.928035158396 0.226790189743042
813.600988829885 0.224973410367966
814.273942501373 0.204785391688347
814.946896172862 0.204777434468269
815.619849844351 0.206500202417374
816.29280351584 0.205000951886177
816.965757187328 0.226709112524986
817.638710858817 0.224708005785942
818.311664530306 0.235642164945602
818.984618201795 0.230516746640205
819.657571873283 0.213865056633949
820.330525544772 0.214093878865242
821.003479216261 0.2165347635746
821.676432887749 0.215505912899971
822.349386559238 0.23530088365078
823.022340230727 0.232942551374435
823.695293902216 0.232894316315651
824.368247573704 0.23351776599884
825.041201245193 0.217889964580536
825.714154916682 0.217649802565575
826.387108588171 0.223278298974037
827.060062259659 0.223366215825081
827.733015931148 0.242274895310402
828.405969602637 0.240946605801582
829.078923274126 0.232838451862335
829.751876945614 0.236267432570457
830.424830617103 0.215921238064766
831.097784288592 0.211603909730911
831.770737960081 0.211381763219833
832.443691631569 0.213836163282394
833.116645303058 0.236717656254768
833.789598974547 0.233300685882568
834.462552646036 0.239608809351921
835.135506317524 0.241058006882668
835.808459989013 0.221914812922478
836.481413660502 0.217270821332932
837.15436733199 0.218731075525284
837.827321003479 0.215959697961807
838.500274674968 0.235904768109322
839.173228346457 0.231410816311836
839.846182017945 0.236815109848976
840.519135689434 0.236977025866508
841.192089360923 0.211907148361206
841.865043032412 0.212336257100105
842.5379967039 0.216243803501129
843.210950375389 0.214196071028709
843.883904046878 0.239909991621971
844.556857718367 0.236595243215561
845.229811389855 0.235314473509789
845.902765061344 0.238535344600677
846.575718732833 0.213012933731079
847.248672404321 0.212928935885429
847.92162607581 0.212432324886322
848.594579747299 0.21396079659462
849.267533418788 0.235455080866814
849.940487090277 0.235990852117538
850.613440761765 0.24012802541256
851.286394433254 0.242821097373962
851.959348104743 0.218313872814178
852.632301776231 0.221680909395218
853.30525544772 0.218645825982094
853.978209119209 0.218681588768959
854.651162790698 0.235605075955391
855.324116462186 0.239488884806633
855.997070133675 0.237312376499176
856.670023805164 0.237862482666969
857.342977476653 0.216596245765686
858.015931148141 0.21317121386528
858.68888481963 0.218167573213577
859.361838491119 0.213312670588493
860.034792162608 0.237568944692612
860.707745834096 0.233661398291588
861.380699505585 0.240617945790291
862.053653177074 0.242248758673668
862.726606848562 0.220449611544609
863.399560520051 0.21797639131546
864.07251419154 0.2176204174757
864.745467863029 0.219643086194992
865.418421534518 0.240286931395531
866.091375206006 0.238907009363174
866.764328877495 0.239030346274376
867.437282548984 0.237345457077026
868.110236220472 0.220796748995781
868.783189891961 0.217642217874527
869.45614356345 0.218283012509346
870.129097234939 0.216537818312645
870.802050906427 0.24033434689045
871.475004577916 0.238165751099586
872.147958249405 0.232953682541847
872.820911920894 0.236611917614937
873.493865592382 0.214789375662804
874.166819263871 0.21526987850666
874.83977293536 0.205138310790062
875.512726606849 0.209548458456993
876.185680278337 0.231202021241188
876.858633949826 0.231749340891838
877.531587621315 0.23397333920002
878.204541292803 0.234593376517296
878.877494964292 0.2084871083498
879.550448635781 0.212708592414856
880.22340230727 0.205788776278496
880.896355978758 0.211467921733856
881.569309650247 0.229553297162056
882.242263321736 0.229928195476532
882.915216993225 0.228816285729408
883.588170664713 0.232840672135353
884.261124336202 0.201017022132874
884.934078007691 0.207255661487579
885.60703167918 0.20460619032383
886.279985350668 0.20337787270546
886.952939022157 0.225655511021614
887.625892693646 0.225649043917656
888.298846365135 0.226887792348862
888.971800036623 0.223788693547249
889.644753708112 0.199748799204826
890.317707379601 0.200259029865265
890.99066105109 0.196995124220848
891.663614722578 0.201230123639107
892.336568394067 0.220442190766335
893.009522065556 0.219603806734085
893.682475737044 0.223960980772972
894.355429408533 0.222599774599075
895.028383080022 0.19809402525425
895.701336751511 0.200352370738983
896.374290422999 0.197717741131783
897.047244094488 0.193830564618111
897.720197765977 0.219166994094849
898.393151437466 0.216987207531929
899.066105108954 0.219452172517776
899.739058780443 0.214497655630112
900.412012451932 0.193882092833519
901.084966123421 0.192398890852928
901.757919794909 0.18968640267849
902.430873466398 0.193102344870567
903.103827137887 0.213756769895554
903.776780809376 0.216595843434334
904.449734480864 0.217693820595741
905.122688152353 0.219339817762375
905.795641823842 0.194335237145424
906.468595495331 0.196335718035698
907.141549166819 0.194570943713188
907.814502838308 0.199814185500145
908.487456509797 0.218558669090271
909.160410181285 0.219206586480141
909.833363852774 0.214208275079727
910.506317524263 0.214246138930321
911.179271195752 0.190690875053406
911.85222486724 0.198051974177361
912.525178538729 0.194081291556358
913.198132210218 0.196614995598793
913.871085881707 0.216873466968536
914.544039553195 0.219697043299675
915.216993224684 0.214443877339363
915.889946896173 0.210263818502426
916.562900567662 0.192628249526024
917.23585423915 0.189421281218529
917.908807910639 0.189972132444382
918.581761582128 0.196238353848457
919.254715253616 0.210420489311218
919.927668925105 0.210663601756096
920.600622596594 0.211590766906738
921.273576268083 0.211129814386368
921.946529939572 0.188146829605103
922.61948361106 0.189437106251717
923.292437282549 0.187662035226822
923.965390954038 0.187440067529678
924.638344625526 0.2081208974123
925.311298297015 0.203096270561218
925.984251968504 0.21003845334053
926.657205639993 0.206607565283775
927.330159311481 0.18418200314045
928.00311298297 0.184764936566353
928.676066654459 0.183840751647949
929.349020325948 0.18430332839489
930.021973997436 0.204710602760315
930.694927668925 0.204438805580139
931.367881340414 0.198638886213303
932.040835011903 0.20197482407093
932.713788683391 0.17418372631073
933.38674235488 0.176639601588249
934.059696026369 0.176899686455727
934.732649697857 0.177872717380524
935.405603369346 0.197949469089508
936.078557040835 0.195886969566345
936.751510712324 0.20481288433075
937.424464383813 0.202249199151993
938.097418055301 0.183779165148735
938.77037172679 0.181933492422104
939.443325398279 0.18144328892231
940.116279069767 0.177818521857262
940.789232741256 0.199078932404518
941.462186412745 0.203482180833817
942.135140084234 0.196866229176521
942.808093755722 0.19591236114502
943.481047427211 0.177072063088417
944.1540010987 0.178017839789391
944.826954770189 0.179179504513741
945.499908441677 0.17607182264328
946.172862113166 0.196566849946976
946.845815784655 0.194260686635971
947.518769456144 0.191921263933182
948.191723127632 0.189586088061333
948.864676799121 0.169593170285225
949.53763047061 0.17066153883934
950.210584142098 0.170561671257019
950.883537813587 0.169503852725029
951.556491485076 0.193071931600571
952.229445156565 0.193969324231148
952.902398828053 0.187194660305977
953.575352499542 0.193201988935471
954.248306171031 0.168672516942024
954.92125984252 0.17010597884655
955.594213514008 0.170749798417091
956.267167185497 0.173098877072334
956.940120856986 0.192894816398621
957.613074528475 0.191034406423569
958.286028199963 0.192490682005882
958.958981871452 0.188605606555939
959.631935542941 0.169744610786438
960.30488921443 0.170751824975014
960.977842885918 0.172102838754654
961.650796557407 0.175438404083252
962.323750228896 0.193160265684128
962.996703900385 0.195015832781792
963.669657571873 0.190737351775169
964.342611243362 0.189788520336151
965.015564914851 0.169394791126251
965.688518586339 0.169784754514694
966.361472257828 0.170248210430145
967.034425929317 0.167434513568878
967.707379600806 0.191371828317642
968.380333272294 0.19329896569252
969.053286943783 0.191691383719444
969.726240615272 0.188817769289017
970.399194286761 0.168621048331261
971.072147958249 0.170746624469757
971.745101629738 0.168352603912354
972.418055301227 0.166322588920593
973.091008972716 0.186172381043434
973.763962644204 0.185011640191078
974.436916315693 0.186288982629776
975.109869987182 0.183464258909225
975.782823658671 0.166898190975189
976.455777330159 0.168552070856094
977.128731001648 0.166022717952728
977.801684673137 0.170322388410568
978.474638344626 0.183603882789612
979.147592016114 0.182216167449951
979.820545687603 0.183581322431564
980.493499359092 0.182849317789078
981.16645303058 0.167950168251991
981.839406702069 0.165968775749207
982.512360373558 0.169809877872467
983.185314045047 0.168543696403503
983.858267716535 0.181062489748001
984.531221388024 0.184329316020012
985.204175059513 0.183671578764915
985.877128731002 0.183864325284958
986.55008240249 0.163773909211159
987.223036073979 0.167084991931915
987.895989745468 0.167510688304901
988.568943416957 0.16851381957531
989.241897088445 0.184064254164696
989.914850759934 0.183341979980469
990.587804431423 0.187864065170288
991.260758102911 0.18964396417141
991.9337117744 0.169415831565857
992.606665445889 0.169115155935287
993.279619117378 0.167398974299431
993.952572788867 0.166220307350159
994.625526460355 0.186142683029175
995.298480131844 0.184293672442436
995.971433803333 0.182592511177063
996.644387474821 0.18303981423378
997.31734114631 0.164411723613739
997.990294817799 0.164565414190292
998.663248489288 0.164290741086006
999.336202160776 0.166468754410744
1000.00915583227 0.183212146162987
1000.68210950375 0.182297185063362
1001.35506317524 0.180034026503563
1002.02801684673 0.178617522120476
1002.70097051822 0.163991048932076
1003.37392418971 0.162593424320221
1004.0468778612 0.161567330360413
1004.71983153269 0.163093104958534
1005.39278520417 0.180505231022835
1006.06573887566 0.180175811052322
1006.73869254715 0.183662533760071
1007.41164621864 0.182247966527939
1008.08459989013 0.16315384209156
1008.75755356162 0.162267208099365
1009.43050723311 0.160544440150261
1010.1034609046 0.16463041305542
1010.77641457608 0.17524553835392
1011.44936824757 0.176618903875351
1012.12232191906 0.177779972553253
1012.79527559055 0.180600300431252
1013.46822926204 0.162405475974083
1014.14118293353 0.162811324000359
1014.81413660502 0.157299861311913
1015.48709027651 0.155652433633804
1016.16004394799 0.176536723971367
1016.83299761948 0.178276360034943
1017.50595129097 0.174532294273376
1018.17890496246 0.174088269472122
1018.85185863395 0.154850855469704
1019.52481230544 0.155686631798744
1020.19776597693 0.157768785953522
1020.87071964842 0.157795056700706
1021.5436733199 0.172615647315979
1022.21662699139 0.174016058444977
1022.88958066288 0.176698997616768
1023.56253433437 0.175227850675583
1024.23548800586 0.166407093405724
1024.90844167735 0.164493829011917
1025.58139534884 0.165225803852081
1026.25434902033 0.166751861572266
1026.92730269181 0.182240143418312
1027.6002563633 0.181605070829391
1028.27321003479 0.179904580116272
1028.94616370628 0.175888702273369
1029.61911737777 0.161508336663246
1030.29207104926 0.161314278841019
1030.96502472075 0.158969268202782
1031.63797839224 0.161048471927643
1032.31093206372 0.174584269523621
1032.98388573521 0.178199931979179
1033.6568394067 0.167017474770546
1034.32979307819 0.172050908207893
1035.00274674968 0.15729384124279
1035.67570042117 0.160480976104736
1036.34865409266 0.159621611237526
1037.02160776415 0.160373479127884
1037.69456143563 0.177808985114098
1038.36751510712 0.180203571915627
1039.04046877861 0.179687932133675
1039.7134224501 0.179033234715462
1040.38637612159 0.163004741072655
1041.05932979308 0.163991704583168
1041.73228346457 0.161536529660225
1042.40523713606 0.158246919512749
1043.07819080754 0.175997912883759
1043.75114447903 0.175566852092743
1044.42409815052 0.172360211610794
1045.09705182201 0.171683549880981
1045.7700054935 0.15356519818306
1046.44295916499 0.154596358537674
1047.11591283648 0.154394626617432
1047.78886650797 0.149815246462822
1048.46182017945 0.169103801250458
1049.13477385094 0.164918437600136
1049.80772752243 0.162876278162003
1050.48068119392 0.162455663084984
1051.15363486541 0.146742701530457
1051.8265885369 0.145584493875504
1052.49954220839 0.147907510399818
1053.17249587988 0.146655648946762
1053.84544955136 0.161786869168282
1054.51840322285 0.158804431557655
1055.19135689434 0.162895649671555
1055.86431056583 0.162441477179527
1056.53726423732 0.146750569343567
1057.21021790881 0.147630751132965
1057.8831715803 0.147640362381935
1058.55612525179 0.14552041888237
1059.22907892327 0.162066265940666
1059.90203259476 0.159074187278748
1060.57498626625 0.163557797670364
1061.24793993774 0.161110654473305
1061.92089360923 0.145007595419884
1062.59384728072 0.145627081394196
1063.26680095221 0.147760584950447
1063.9397546237 0.145238861441612
1064.61270829518 0.159952566027641
1065.28566196667 0.161535814404488
1065.95861563816 0.16012105345726
1066.63156930965 0.158707514405251
1067.30452298114 0.145695045590401
1067.97747665263 0.145112618803978
1068.65043032412 0.14273789525032
1069.32338399561 0.143413856625557
1069.99633766709 0.159588530659676
1070.66929133858 0.159251525998116
1071.34224501007 0.155572161078453
1072.01519868156 0.155141264200211
1072.68815235305 0.142417073249817
1073.36110602454 0.143471270799637
1074.03405969603 0.139265701174736
1074.70701336752 0.14059679210186
1075.379967039 0.159155160188675
1076.05292071049 0.157499641180038
1076.72587438198 0.15531063079834
1077.39882805347 0.156623154878616
1078.07178172496 0.143225491046906
1078.74473539645 0.140008166432381
1079.41768906794 0.140563055872917
1080.09064273942 0.140017315745354
1080.76359641091 0.154828757047653
1081.4365500824 0.154484808444977
1082.10950375389 0.153862342238426
1082.78245742538 0.155038297176361
1083.45541109687 0.137051865458488
1084.12836476836 0.138924822211266
1084.80131843985 0.140481069684029
1085.47427211133 0.13813690841198
1086.14722578282 0.153324902057648
1086.82017945431 0.153186127543449
1087.4931331258 0.153471991419792
1088.16608679729 0.151914000511169
1088.83904046878 0.138376787304878
1089.51199414027 0.13716259598732
1090.18494781176 0.137972816824913
1090.85790148324 0.137514874339104
1091.53085515473 0.150901183485985
1092.20380882622 0.151607647538185
1092.87676249771 0.155222088098526
1093.5497161692 0.154113188385963
1094.22266984069 0.139288276433945
1094.89562351218 0.141813054680824
1095.56857718367 0.138462364673615
1096.24153085515 0.140181049704552
1096.91448452664 0.154393896460533
1097.58743819813 0.153108909726143
1098.26039186962 0.155922293663025
1098.93334554111 0.15317802131176
1099.6062992126 0.13988921046257
1100.27925288409 0.137437835335732
1100.95220655558 0.135375648736954
1101.62516022706 0.136867105960846
1102.29811389855 0.155311331152916
1102.97106757004 0.153580650687218
1103.64402124153 0.151027545332909
1104.31697491302 0.150946855545044
1104.98992858451 0.133272349834442
1105.662882256 0.133592560887337
1106.33583592749 0.134368151426315
1107.00878959897 0.134390518069267
1107.68174327046 0.151166588068008
1108.35469694195 0.145415738224983
1109.02765061344 0.152791172266006
1109.70060428493 0.15031535923481
1110.37355795642 0.136162742972374
1111.04651162791 0.138066127896309
1111.7194652994 0.136027038097382
1112.39241897088 0.135304406285286
1113.06537264237 0.149713695049286
1113.73832631386 0.151039853692055
1114.41127998535 0.148562908172607
1115.08423365684 0.147144719958305
1115.75718732833 0.133052289485931
1116.43014099982 0.135708421468735
1117.10309467131 0.131235748529434
1117.77604834279 0.128905445337296
1118.44900201428 0.147996217012405
1119.12195568577 0.145383432507515
1119.79490935726 0.146832197904587
1120.46786302875 0.142946511507034
1121.14081670024 0.130954131484032
1121.81377037173 0.129834175109863
1122.48672404322 0.129352480173111
1123.1596777147 0.130142822861671
1123.83263138619 0.144512087106705
1124.50558505768 0.144518002867699
1125.17853872917 0.144465878605843
1125.85149240066 0.143759116530418
1126.52444607215 0.131929621100426
1127.19739974364 0.134584575891495
1127.87035341513 0.127071499824524
1128.54330708661 0.130170673131943
1129.2162607581 0.144707918167114
1129.88921442959 0.146314591169357
1130.56216810108 0.141644179821014
1131.23512177257 0.141573429107666
1131.90807544406 0.127162411808968
1132.58102911555 0.126237511634827
1133.25398278704 0.12705634534359
1133.92693645852 0.12758506834507
1134.59989013001 0.143580853939056
1135.2728438015 0.14454510807991
1135.94579747299 0.141704618930817
1136.61875114448 0.143078818917274
1137.29170481597 0.126729071140289
1137.96465848746 0.12672658264637
1138.63761215895 0.128787204623222
1139.31056583043 0.12757596373558
1139.98351950192 0.141089886426926
1140.65647317341 0.141803652048111
1141.3294268449 0.14145439863205
1142.00238051639 0.139986261725426
1142.67533418788 0.129125446081161
1143.34828785937 0.129824385046959
1144.02124153086 0.126556113362312
1144.69419520234 0.125579595565796
1145.36714887383 0.138506084680557
1146.04010254532 0.140151470899582
1146.71305621681 0.139929786324501
1147.3860098883 0.138898968696594
1148.05896355979 0.125711739063263
1148.73191723128 0.12603060901165
1149.40487090276 0.123815432190895
1150.07782457425 0.124044008553028
1150.75077824574 0.133959099650383
1151.42373191723 0.138341024518013
1152.09668558872 0.13926163315773
1152.76963926021 0.137036427855492
1153.4425929317 0.122356705367565
1154.11554660319 0.124863512814045
1154.78850027468 0.124600194394588
1155.46145394616 0.122552365064621
1156.13440761765 0.138132765889168
1156.80736128914 0.137620091438293
1157.48031496063 0.136943504214287
1158.15326863212 0.136411994695663
1158.82622230361 0.121121421456337
1159.4991759751 0.118703231215477
1160.17212964658 0.120938949286938
1160.84508331807 0.123112231492996
1161.51803698956 0.13453334569931
1162.19099066105 0.133755907416344
1162.86394433254 0.13472518324852
1163.53689800403 0.134571477770805
1164.20985167552 0.121267050504684
1164.88280534701 0.120036154985428
1165.55575901849 0.120688304305077
1166.22871268998 0.121705442667007
1166.90166636147 0.133119687438011
1167.57462003296 0.133316546678543
1168.24757370445 0.135857701301575
1168.92052737594 0.135401532053947
1169.59348104743 0.120934508740902
1170.26643471892 0.120854422450066
1170.9393883904 0.123048044741154
1171.61234206189 0.122358031570911
1172.28529573338 0.134436532855034
1172.95824940487 0.134248599410057
1173.63120307636 0.134768068790436
1174.30415674785 0.135521590709686
1174.97711041934 0.119525462388992
1175.65006409083 0.120503209531307
1176.32301776231 0.117157533764839
1176.9959714338 0.119289368391037
1177.66892510529 0.13058377802372
1178.34187877678 0.127926677465439
1179.01483244827 0.133870854973793
1179.68778611976 0.134129971265793
1180.36073979125 0.121786281466484
1181.03369346274 0.12113593518734
1181.70664713422 0.12020406126976
1182.37960080571 0.117787756025791
1183.0525544772 0.127787530422211
1183.72550814869 0.129224389791489
1184.39846182018 0.13290636241436
1185.07141549167 0.131359368562698
1185.74436916316 0.116476632654667
1186.41732283465 0.118966847658157
1187.09027650613 0.114397533237934
1187.76323017762 0.117691442370415
1188.43618384911 0.130824938416481
1189.1091375206 0.12868632376194
1189.78209119209 0.127817019820213
1190.45504486358 0.128236725926399
1191.12799853507 0.115269236266613
1191.80095220656 0.114155918359756
1192.47390587804 0.110907778143883
1193.14685954953 0.110603712499142
1193.81981322102 0.125717535614967
1194.49276689251 0.124483816325665
1195.165720564 0.1295205950737
1195.83867423549 0.128768071532249
1196.51162790698 0.115661159157753
1197.18458157847 0.114927269518375
1197.85753524995 0.115101918578148
1198.53048892144 0.113922975957394
1199.20344259293 0.126326993107796
1199.87639626442 0.126690492033958
1200.54934993591 0.125810906291008
1201.2223036074 0.123692639172077
1201.89525727889 0.110894381999969
1202.56821095038 0.109722584486008
1203.24116462186 0.112405002117157
1203.91411829335 0.110114023089409
1204.58707196484 0.122201517224312
1205.26002563633 0.121128015220165
1205.93297930782 0.122980490326881
1206.60593297931 0.12519283592701
1207.2788866508 0.111563086509705
1207.95184032229 0.110660031437874
1208.62479399377 0.110863000154495
1209.29774766526 0.111263766884804
1209.97070133675 0.121652379631996
1210.64365500824 0.121890746057034
1211.31660867973 0.122667513787746
1211.98956235122 0.122041188180447
1212.66251602271 0.111329808831215
1213.3354696942 0.111738413572311
1214.00842336568 0.110023267567158
1214.68137703717 0.11033446341753
1215.35433070866 0.121023207902908
1216.02728438015 0.122198902070522
1216.70023805164 0.117033801972866
1217.37319172313 0.116432838141918
1218.04614539462 0.106905356049538
1218.71909906611 0.106765173375607
1219.39205273759 0.10481858253479
1220.06500640908 0.103278383612633
1220.73796008057 0.114169202744961
1221.41091375206 0.115197353065014
1222.08386742355 0.117163866758347
1222.75682109504 0.115716323256493
1223.42977476653 0.103100217878819
1224.10272843801 0.103496231138706
1224.7756821095 0.101657137274742
1225.44863578099 0.103981152176857
1226.12158945248 0.113983266055584
1226.79454312397 0.115158274769783
1227.46749679546 0.11388586461544
1228.14045046695 0.114323996007442
1228.81340413844 0.100771933794022
1229.48635780992 0.100663855671883
1230.15931148141 0.100057721138
1230.8322651529 0.100258126854897
1231.50521882439 0.112693503499031
1232.17817249588 0.112419448792934
1232.85112616737 0.112364076077938
1233.52407983886 0.111831530928612
1234.19703351035 0.0999266728758812
1234.86998718183 0.100056566298008
1235.54294085332 0.0991757661104202
1236.21589452481 0.0995988696813583
1236.8888481963 0.109972670674324
1237.56180186779 0.109666891396046
1238.23475553928 0.107741184532642
1238.90770921077 0.106783993542194
1239.58066288226 0.0983570516109467
1240.25361655374 0.0985513776540756
1240.92657022523 0.0960585698485374
1241.59952389672 0.0941763371229172
1242.27247756821 0.108024679124355
1242.9454312397 0.108834877610207
1243.61838491119 0.106430545449257
1244.29133858268 0.106219723820686
1244.96429225417 0.093793123960495
1245.63724592565 0.09632758051157
1246.31019959714 0.0928200632333755
1246.98315326863 0.0950480625033379
1247.65610694012 0.104006737470627
1248.32906061161 0.104129880666733
1249.0020142831 0.105205848813057
1249.67496795459 0.107217162847519
1250.34792162608 0.0951564684510231
1251.02087529756 0.0961409509181976
1251.69382896905 0.096889927983284
1252.36678264054 0.0953862145543098
1253.03973631203 0.106254138052464
1253.71268998352 0.107515506446362
1254.38564365501 0.104546129703522
1255.0585973265 0.104224741458893
1255.73155099799 0.0943563804030418
1256.40450466947 0.0953757464885712
1257.07745834096 0.0948071256279945
1257.75041201245 0.0943770706653595
1258.42336568394 0.104973629117012
1259.09631935543 0.104848608374596
1259.76927302692 0.103474669158459
1260.44222669841 0.10355656594038
1261.1151803699 0.0911378934979439
1261.78813404138 0.0925497338175774
1262.46108771287 0.0912487804889679
1263.13404138436 0.091803677380085
1263.80699505585 0.100429356098175
1264.47994872734 0.0997306928038597
1265.15290239883 0.102688454091549
1265.82585607032 0.101313315331936
1266.49880974181 0.0926880463957787
1267.17176341329 0.0934840440750122
1267.84471708478 0.0916793197393417
1268.51767075627 0.0913344994187355
1269.19062442776 0.0993879437446594
1269.86357809925 0.0979817733168602
1270.53653177074 0.0981707572937012
1271.20948544223 0.098090298473835
1271.88243911372 0.0868833884596825
1272.5553927852 0.0886037200689316
1273.22834645669 0.0861825495958328
1273.90130012818 0.0863334015011787
1274.57425379967 0.0943104028701782
1275.24720747116 0.0957308933138847
1275.92016114265 0.0958504229784012
1276.59311481414 0.0941378027200699
1277.26606848563 0.0836943238973618
1277.93902215711 0.0835214331746101
1278.6119758286 0.0840975493192673
1279.28492950009 0.0857231467962265
1279.95788317158 0.0946705192327499
1280.63083684307 0.0924598649144173
1281.30379051456 0.0947488248348236
1281.97674418605 0.0951181426644325
1282.64969785754 0.0848443433642387
1283.32265152902 0.0836593434214592
1283.99560520051 0.0852384865283966
1284.668558872 0.08514753729105
1285.34151254349 0.0922207236289978
1286.01446621498 0.0952676236629486
1286.68741988647 0.0949566438794136
1287.36037355796 0.0942406728863716
1288.03332722945 0.0852187275886536
1288.70628090093 0.0847248136997223
1289.37923457242 0.0835021361708641
1290.05218824391 0.0838063061237335
1290.7251419154 0.0908617526292801
1291.39809558689 0.0909344553947449
1292.07104925838 0.0906404256820679
1292.74400292987 0.0899428725242615
1293.41695660135 0.0825219079852104
1294.08991027284 0.0837148800492287
1294.76286394433 0.0820517465472221
1295.43581761582 0.0825305059552193
1296.10877128731 0.0911542400717735
1296.7817249588 0.0904101580381393
1297.45467863029 0.0877776443958282
1298.12763230178 0.0905927047133446
1298.80058597327 0.0785480439662933
1299.47353964475 0.0798037573695183
1300.14649331624 0.0785344541072845
1300.81944698773 0.0797773897647858
1301.49240065922 0.0882719680666924
1302.16535433071 0.0871697664260864
1302.8383080022 0.0876681134104729
1303.51126167369 0.0879607647657394
1304.18421534517 0.0791435837745667
1304.85716901666 0.0784926936030388
1305.53012268815 0.0798072814941406
1306.20307635964 0.0792056694626808
1306.87603003113 0.0863869041204453
1307.54898370262 0.0865054726600647
1308.22193737411 0.0826623663306236
1308.8948910456 0.0839823558926582
1309.56784471708 0.0765649005770683
1310.24079838857 0.0776272043585777
1310.91375206006 0.0788373202085495
1311.58670573155 0.0760752558708191
1312.25965940304 0.0840610563755035
1312.93261307453 0.0848147869110107
1313.60556674602 0.0825678482651711
1314.27852041751 0.0824149623513222
1314.95147408899 0.0756630748510361
1315.62442776048 0.0741756334900856
1316.29738143197 0.0735258534550667
1316.97033510346 0.0733045935630798
1317.64328877495 0.0808449611067772
1318.31624244644 0.0800372287631035
1318.98919611793 0.0812805816531181
1319.66214978942 0.0811830908060074
1320.3351034609 0.0714064463973045
1321.00805713239 0.0725786685943604
1321.68101080388 0.0724649876356125
1322.35396447537 0.0710603967308998
1323.02691814686 0.0787342116236687
1323.69987181835 0.0786837637424469
1324.37282548984 0.0809470191597939
1325.04577916133 0.0808432772755623
1325.71873283281 0.0739090889692307
1326.3916865043 0.0727458298206329
1327.06464017579 0.0737639367580414
1327.73759384728 0.0711676329374313
1328.41054751877 0.0805692672729492
1329.08350119026 0.0788151696324348
1329.75645486175 0.0779672041535378
1330.42940853324 0.0779218226671219
1331.10236220472 0.0688527822494507
1331.77531587621 0.0693435594439507
1332.4482695477 0.068031020462513
1333.12122321919 0.0685779601335526
1333.79417689068 0.0772075653076172
1334.46713056217 0.0764268338680267
1335.14008423366 0.0758427456021309
1335.81303790515 0.0753865018486977
1336.48599157663 0.0686283484101295
1337.15894524812 0.0672244280576706
1337.83189891961 0.0670626163482666
1338.5048525911 0.0659120157361031
1339.17780626259 0.0716455653309822
1339.85075993408 0.071576401591301
1340.52371360557 0.0729902312159538
1341.19666727706 0.0721391290426254
1341.86962094854 0.0650142505764961
1342.54257462003 0.0648182481527328
1343.21552829152 0.064545638859272
1343.88848196301 0.0638364925980568
1344.5614356345 0.070204421877861
1345.23438930599 0.0701969936490059
1345.90734297748 0.0704459026455879
1346.58029664897 0.0706792324781418
1347.25325032045 0.0626104399561882
1347.92620399194 0.0626993551850319
1348.59915766343 0.0617347545921803
1349.27211133492 0.0622335150837898
1349.94506500641 0.0664975568652153
1350.6180186779 0.0671102404594421
1351.29097234939 0.0674339085817337
1351.96392602088 0.0679708644747734
1352.63687969236 0.0600671209394932
1353.30983336385 0.0609414987266064
1353.98278703534 0.0598009899258614
1354.65574070683 0.0593356564640999
1355.32869437832 0.0634636059403419
1356.00164804981 0.0630008578300476
1356.6746017213 0.0631857141852379
1357.34755539279 0.0639708265662193
1358.02050906427 0.0577167794108391
1358.69346273576 0.0575621649622917
1359.36641640725 0.0549961850047112
1360.03937007874 0.0552264451980591
1360.71232375023 0.0606191270053387
1361.38527742172 0.0604661330580711
1362.05823109321 0.0606191828846931
1362.7311847647 0.0610860474407673
1363.40413843618 0.054008312523365
1364.07709210767 0.054290235042572
1364.75004577916 0.0523555986583233
1365.42299945065 0.0528631024062634
1366.09595312214 0.0571723952889442
1366.76890679363 0.0569478273391724
1367.44186046512 0.0578363165259361
1368.1148141366 0.0575091354548931
1368.78776780809 0.0519526116549969
1369.46072147958 0.0508607253432274
1370.13367515107 0.0504766702651978
1370.80662882256 0.0487611778080463
1371.47958249405 0.0548976883292198
1372.15253616554 0.0546242967247963
1372.82548983703 0.0525488629937172
1373.49844350851 0.0518213734030724
1374.17139718 0.0468376874923706
1374.84435085149 0.046583279967308
1375.51730452298 0.0463108271360397
1376.19025819447 0.0451983064413071
1376.86321186596 0.0496704056859016
1377.53616553745 0.0481455884873867
1378.20911920894 0.0474590621888638
1378.88207288042 0.047719169408083
1379.55502655191 0.04347013682127
1380.2279802234 0.0435997694730759
1380.90093389489 0.0439483076334
1381.57388756638 0.0445622429251671
1382.24684123787 0.0479997396469116
1382.91979490936 0.0490129515528679
1383.59274858085 0.0485311411321163
1384.26570225233 0.0497652366757393
1384.93865592382 0.0445002280175686
1385.61160959531 0.044604878872633
1386.2845632668 0.0456754975020885
1386.95751693829 0.0459983237087727
1387.63047060978 0.0506873615086079
1388.30342428127 0.0504662804305553
1388.97637795276 0.0487205348908901
1389.64933162424 0.048528216779232
1390.32228529573 0.0436872206628323
1390.99523896722 0.0451926589012146
1391.66819263871 0.0446697473526001
1392.3411463102 0.045133400708437
1393.01409998169 0.0503547638654709
1393.68705365318 0.0511618219316006
1394.36000732467 0.0515858270227909
1395.03296099615 0.0507683977484703
1395.70591466764 0.0466730482876301
1396.37886833913 0.0469093695282936
1397.05182201062 0.0465404838323593
1397.72477568211 0.0468559861183167
1398.3977293536 0.0519482232630253
1399.07068302509 0.0521844923496246
1399.74363669658 0.0519652664661407
1400.41659036806 0.052367951720953
1401.08954403955 0.047584131360054
1401.76249771104 0.0479349866509438
1402.43545138253 0.0480117574334145
1403.10840505402 0.047965083271265
1403.78135872551 0.0521810725331306
1404.454312397 0.0529204048216343
1405.12726606849 0.0531178712844849
1405.80021973997 0.05225445702672
1406.47317341146 0.0479305274784565
1407.14612708295 0.0482069291174412
1407.81908075444 0.0484101884067059
1408.49203442593 0.0483545213937759
1409.16498809742 0.0543716847896576
1409.83794176891 0.054530818015337
1410.5108954404 0.0561200641095638
1411.18384911188 0.0560630671679974
1411.85680278337 0.050519585609436
1412.52975645486 0.0515557080507278
1413.20271012635 0.0507595390081406
1413.87566379784 0.0506414622068405
1414.54861746933 0.0560494735836983
1415.22157114082 0.0561544112861156
1415.89452481231 0.0559032820165157
1416.56747848379 0.0559838376939297
1417.24043215528 0.0503543801605701
1417.91338582677 0.0498821549117565
1418.58633949826 0.05000089854002
1419.25929316975 0.0499549694359303
1419.93224684124 0.0569288767874241
1420.60520051273 0.0564440935850143
1421.27815418422 0.0567726492881775
1421.9511078557 0.0560594163835049
1422.62406152719 0.0515070147812366
1423.29701519868 0.052025530487299
1423.96996887017 0.0506089888513088
1424.64292254166 0.0514961928129196
1425.31587621315 0.0563826709985733
1425.98882988464 0.0575402453541756
1426.66178355613 0.0561448857188225
1427.33473722761 0.0571882948279381
1428.0076908991 0.0522388368844986
1428.68064457059 0.051871296018362
1429.35359824208 0.0529162548482418
1430.02655191357 0.0522588118910789
1430.69950558506 0.0581415481865406
1431.37245925655 0.0579370409250259
1432.04541292804 0.0575095899403095
1432.71836659952 0.0580698549747467
1433.39132027101 0.0515176691114902
1434.0642739425 0.0523467771708965
1434.73722761399 0.0516418814659119
1435.41018128548 0.0518328920006752
1436.08313495697 0.0570801272988319
1436.75608862846 0.0569510571658611
1437.42904229994 0.0574600286781788
1438.10199597143 0.0584857165813446
1438.77494964292 0.0533107966184616
1439.44790331441 0.0546239912509918
1440.1208569859 0.053410179913044
1440.79381065739 0.0531712099909782
1441.46676432888 0.0589060075581074
1442.13971800037 0.0582558177411556
1442.81267167186 0.0582441836595535
1443.48562534334 0.0588961318135262
1444.15857901483 0.0527617856860161
1444.83153268632 0.0532542616128922
1445.50448635781 0.0535332523286343
1446.1774400293 0.0532337538897991
1446.85039370079 0.0583466924726963
1447.52334737228 0.0592966787517071
1448.19630104376 0.0573345832526684
1448.86925471525 0.0582233779132366
1449.54220838674 0.0527871660888195
1450.21516205823 0.0533216558396816
1450.88811572972 0.0536235272884369
1451.56106940121 0.0523205734789371
1452.2340230727 0.0595086179673672
1452.90697674419 0.0583855099976063
1453.57993041567 0.0598142519593239
1454.25288408716 0.0604010000824928
1454.92583775865 0.0552853643894196
1455.59879143014 0.0546883679926395
1456.27174510163 0.0558741763234138
1456.94469877312 0.0560439862310886
1457.61765244461 0.0614503286778927
1458.2906061161 0.0622708052396774
1458.96355978758 0.0603846050798893
1459.63651345907 0.0606827512383461
1460.30946713056 0.0550749711692333
1460.98242080205 0.0549770928919315
1461.65537447354 0.0544138960540295
1462.32832814503 0.0556264482438564
1463.00128181652 0.0609051883220673
1463.67423548801 0.0614263415336609
1464.34718915949 0.0606165267527103
1465.02014283098 0.0607956983149052
1465.69309650247 0.0562113896012306
1466.36605017396 0.0561466552317142
1467.03900384545 0.0544731132686138
1467.71195751694 0.054462268948555
1468.38491118843 0.0612807683646679
1469.05786485992 0.0606965944170952
1469.7308185314 0.0616194568574429
1470.40377220289 0.0603523068130016
1471.07672587438 0.0549222826957703
1471.74967954587 0.0562107861042023
1472.42263321736 0.0561949759721756
1473.09558688885 0.0562490671873093
1473.76854056034 0.0599876157939434
1474.44149423183 0.0609492361545563
1475.11444790331 0.0604646615684032
1475.7874015748 0.0612221844494343
1476.46035524629 0.0552784651517868
1477.13330891778 0.055130485445261
1477.80626258927 0.0551620498299599
1478.47921626076 0.0557864680886269
1479.15216993225 0.061100360006094
1479.82512360374 0.0612701289355755
1480.49807727522 0.0608865730464458
1481.17103094671 0.0607633963227272
1481.8439846182 0.055913433432579
1482.51693828969 0.0553198605775833
1483.18989196118 0.0563822686672211
1483.86284563267 0.0559142641723156
1484.53579930416 0.0613361932337284
1485.20875297565 0.0612632632255554
1485.88170664713 0.063322439789772
1486.55466031862 0.0629027485847473
1487.22761399011 0.0580441355705261
1487.9005676616 0.0575240291655064
1488.57352133309 0.056114312261343
1489.24647500458 0.0562097281217575
1489.91942867607 0.0618506819009781
1490.59238234756 0.0635917782783508
1491.26533601904 0.0643202736973763
1491.93828969053 0.0649905428290367
1492.61124336202 0.056310560554266
1493.28419703351 0.0574610531330109
1493.957150705 0.0576113946735859
1494.63010437649 0.0570843927562237
1495.30305804798 0.0624173581600189
1495.97601171947 0.0626038312911987
1496.64896539095 0.0637213587760925
1497.32191906244 0.0643926858901978
1497.99487273393 0.056951604783535
1498.66782640542 0.0593188181519508
1499.34078007691 0.0579786561429501
1500.0137337484 0.0578991211950779
1500.68668741989 0.063911534845829
1501.35964109138 0.0649615526199341
1502.03259476286 0.0645800456404686
1502.70554843435 0.0649837926030159
1503.37850210584 0.0591299124062061
1504.05145577733 0.0597237348556519
1504.72440944882 0.059059027582407
1505.39736312031 0.0596660599112511
1506.0703167918 0.0653547272086143
1506.74327046329 0.0656086802482605
1507.41622413477 0.0659430548548698
1508.08917780626 0.0662138611078262
1508.76213147775 0.0603322573006153
1509.43508514924 0.0602959580719471
1510.10803882073 0.0597374401986599
1510.78099249222 0.0599675886332989
1511.45394616371 0.0648766085505486
1512.12689983519 0.0654803216457367
1512.79985350668 0.0680405050516129
1513.47280717817 0.069205179810524
1514.14576084966 0.0617089495062828
1514.81871452115 0.0618692375719547
1515.49166819264 0.0617175102233887
1516.16462186413 0.0615546330809593
1516.83757553562 0.0675757527351379
1517.5105292071 0.0668709874153137
1518.18348287859 0.0682122707366943
1518.85643655008 0.0671522617340088
1519.52939022157 0.0620651505887508
1520.20234389306 0.0611448287963867
1520.87529756455 0.0623919367790222
1521.54825123604 0.0634587779641151
1522.22120490753 0.0673187226057053
1522.89415857901 0.0676109716296196
1523.5671122505 0.0678910091519356
1524.24006592199 0.0682810693979263
1524.91301959348 0.061737596988678
1525.58597326497 0.0608116947114468
1526.25892693646 0.0625589266419411
1526.93188060795 0.0611767508089542
1527.60483427944 0.0670464038848877
1528.27778795092 0.0670604482293129
1528.95074162241 0.0691413953900337
1529.6236952939 0.0684336200356483
1530.29664896539 0.0630365386605263
1530.96960263688 0.0636601001024246
1531.64255630837 0.0632687509059906
1532.31550997986 0.0626708567142487
1532.98846365135 0.0698647797107697
1533.66141732283 0.0691179931163788
1534.33437099432 0.068996325135231
1535.00732466581 0.0694468170404434
1535.6802783373 0.0627905800938606
1536.35323200879 0.0630898848176003
1537.02618568028 0.0623191706836224
1537.69913935177 0.0618741437792778
1538.37209302326 0.0693999230861664
1539.04504669474 0.069349117577076
1539.71800036623 0.0703355893492699
1540.39095403772 0.0716973394155502
1541.06390770921 0.064642108976841
1541.7368613807 0.0651713609695435
1542.40981505219 0.0647511258721352
1543.08276872368 0.0649812594056129
1543.75572239517 0.0707375705242157
1544.42867606665 0.0725058913230896
1545.10162973814 0.0721101835370064
1545.77458340963 0.0718058943748474
1546.44753708112 0.0661758631467819
1547.12049075261 0.0644027590751648
1547.7934444241 0.0661309435963631
1548.46639809559 0.0661432221531868
1549.13935176708 0.0723408237099648
1549.81230543856 0.072252444922924
1550.48525911005 0.0722509771585464
1551.15821278154 0.0714291110634804
1551.83116645303 0.0657591372728348
1552.50412012452 0.0645413175225258
1553.17707379601 0.0643879175186157
1553.8500274675 0.0646040961146355
1554.52298113899 0.0713241547346115
1555.19593481047 0.070503368973732
1555.86888848196 0.072819359600544
1556.54184215345 0.0724007785320282
1557.21479582494 0.0663880407810211
1557.88774949643 0.0661430582404137
1558.56070316792 0.0667148754000664
1559.23365683941 0.0671781525015831
1559.9066105109 0.0704971477389336
1560.57956418238 0.0725214034318924
1561.25251785387 0.0715083926916122
1561.92547152536 0.0724253207445145
1562.59842519685 0.06648900359869
1563.27137886834 0.0656434297561646
1563.94433253983 0.0668274387717247
1564.61728621132 0.0655885711312294
1565.29023988281 0.0719057768583298
1565.96319355429 0.0734392106533051
1566.63614722578 0.0730850026011467
1567.30910089727 0.0731838941574097
1567.98205456876 0.0647342652082443
1568.65500824025 0.0660172328352928
1569.32796191174 0.0647031888365746
1570.00091558323 0.0648838579654694
1570.67386925472 0.0718954056501389
1571.3468229262 0.0716455280780792
1572.01977659769 0.0730026960372925
1572.69273026918 0.0728868618607521
1573.36568394067 0.0652383342385292
1574.03863761216 0.0673407986760139
1574.71159128365 0.0646211579442024
1575.38454495514 0.0650368258357048
1576.05749862663 0.0718554779887199
1576.73045229811 0.0717664584517479
1577.4034059696 0.072535015642643
1578.07635964109 0.0726195126771927
1578.74931331258 0.065256379544735
1579.42226698407 0.065279483795166
1580.09522065556 0.0641651526093483
1580.76817432705 0.0642951503396034
1581.44112799853 0.0712144747376442
1582.11408167002 0.0709482580423355
1582.78703534151 0.0724909603595734
1583.459989013 0.0726409330964088
1584.13294268449 0.0649808496236801
1584.80589635598 0.0654203221201897
1585.47885002747 0.065399207174778
1586.15180369896 0.0653811693191528
1586.82475737045 0.0727568790316582
1587.49771104193 0.0728759244084358
1588.17066471342 0.0732544437050819
1588.84361838491 0.074027955532074
1589.5165720564 0.0658009052276611
1590.18952572789 0.0651192516088486
1590.86247939938 0.0643148645758629
1591.53543307087 0.063656784594059
1592.20838674235 0.0728674456477165
1592.88134041384 0.0720646008849144
1593.55429408533 0.0735233724117279
1594.22724775682 0.0744131505489349
1594.90020142831 0.0653802901506424
1595.5731550998 0.0661002695560455
1596.24610877129 0.0661592558026314
1596.91906244278 0.0658687874674797
1597.59201611426 0.0705917105078697
1598.26496978575 0.0724241361021996
1598.93792345724 0.0744935944676399
1599.61087712873 0.0720264986157417
1600.28383080022 0.0668484270572662
1600.95678447171 0.0659625232219696
1601.6297381432 0.066674642264843
1602.30269181469 0.0672999769449234
1602.97564548617 0.073117733001709
1603.64859915766 0.072794608771801
1604.32155282915 0.0721778348088264
1604.99450650064 0.0724684596061707
1605.66746017213 0.0653363838791847
1606.34041384362 0.0659148767590523
1607.01336751511 0.0649692490696907
1607.6863211866 0.0662799552083015
1608.35927485808 0.0721550807356834
1609.03222852957 0.0726799592375755
1609.70518220106 0.0730659365653992
1610.37813587255 0.0747751370072365
1611.05108954404 0.0652179792523384
1611.72404321553 0.0663355216383934
1612.39699688702 0.0661968067288399
1613.06995055851 0.0642179846763611
1613.74290422999 0.0728544369339943
1614.41585790148 0.0720438957214355
1615.08881157297 0.0735685005784035
1615.76176524446 0.0726027563214302
1616.43471891595 0.0657792761921883
1617.10767258744 0.0653025731444359
1617.78062625893 0.0643397867679596
1618.45357993042 0.0660941526293755
1619.1265336019 0.0729768946766853
1619.79948727339 0.0712377205491066
1620.47244094488 0.0734808072447777
1621.14539461637 0.0710887312889099
1621.81834828786 0.0644944384694099
1622.49130195935 0.0647255182266235
1623.16425563084 0.0662827640771866
1623.83720930233 0.0648194700479507
1624.51016297381 0.0712577998638153
1625.1831166453 0.0719695463776588
1625.85607031679 0.0745236352086067
1626.52902398828 0.0730004236102104
1627.20197765977 0.0660842210054398
1627.87493133126 0.0659680590033531
1628.54788500275 0.0667423829436302
1629.22083867424 0.0675764009356499
1629.89379234572 0.0729222893714905
1630.56674601721 0.0722454339265823
1631.2396996887 0.0740206763148308
1631.91265336019 0.0739942491054535
1632.58560703168 0.0673480331897736
1633.25856070317 0.0663881897926331
1633.93151437466 0.0675110220909119
1634.60446804615 0.0675373673439026
1635.27742171763 0.072398453950882
1635.95037538912 0.0762704461812973
1636.62332906061 0.0739537328481674
1637.2962827321 0.0733430460095406
1637.96923640359 0.0674772784113884
1638.64219007508 0.0673992186784744
1639.31514374657 0.0671283826231956
1639.98809741806 0.0672967210412025
1640.66105108954 0.0735128968954086
1641.33400476103 0.0735191106796265
1642.00695843252 0.0737368240952492
1642.67991210401 0.0722444802522659
1643.3528657755 0.0667036473751068
1644.02581944699 0.0668827593326569
1644.69877311848 0.0668873265385628
1645.37172678997 0.0663009062409401
1646.04468046145 0.0727343410253525
1646.71763413294 0.0740903168916702
1647.39058780443 0.0719635486602783
1648.06354147592 0.0726796984672546
1648.73649514741 0.0664313957095146
1649.4094488189 0.0647803172469139
1650.08240249039 0.0655519962310791
1650.75535616188 0.0664710029959679
1651.42830983336 0.0747135356068611
1652.10126350485 0.0732185617089272
1652.77421717634 0.0745069831609726
1653.44717084783 0.0733122229576111
1654.12012451932 0.0669375583529472
1654.79307819081 0.0671491324901581
1655.4660318623 0.0660574659705162
1656.13898553378 0.0662312656641006
1656.81193920527 0.0731164216995239
1657.48489287676 0.0722644701600075
1658.15784654825 0.073407955467701
1658.83080021974 0.0727970749139786
1659.50375389123 0.0666468292474747
1660.17670756272 0.0676784738898277
1660.84966123421 0.0665260404348373
1661.52261490569 0.0657458379864693
1662.19556857718 0.0738074406981468
1662.86852224867 0.0731858164072037
1663.54147592016 0.0730179697275162
1664.21442959165 0.0738200098276138
1664.88738326314 0.0650713369250298
1665.56033693463 0.0665770843625069
1666.23329060612 0.0673281773924828
1666.9062442776 0.0664155334234238
1667.57919794909 0.0744147524237633
1668.25215162058 0.0733960270881653
1668.92510529207 0.0749667808413506
1669.59805896356 0.0744780451059341
1670.27101263505 0.0679689720273018
1670.94396630654 0.068216472864151
1671.61691997803 0.06790841370821
1672.28987364951 0.0663632676005363
1672.962827321 0.0753651112318039
1673.63578099249 0.0754167661070824
1674.30873466398 0.0763809978961945
1674.98168833547 0.0747764855623245
1675.65464200696 0.0688342377543449
1676.32759567845 0.0687480494379997
1677.00054934994 0.0692709311842918
1677.67350302142 0.0679714381694794
1678.34645669291 0.0757670029997826
1679.0194103644 0.0754618719220161
1679.69236403589 0.0761568918824196
1680.36531770738 0.0761173367500305
1681.03827137887 0.0677333399653435
1681.71122505036 0.0673354342579842
1682.38417872185 0.0685927048325539
1683.05713239333 0.0683584362268448
1683.73008606482 0.0727377384901047
1684.40303973631 0.074539951980114
1685.0759934078 0.0769042372703552
1685.74894707929 0.0758235454559326
1686.42190075078 0.0711761116981506
1687.09485442227 0.0707191675901413
1687.76780809376 0.0696895718574524
1688.44076176524 0.0681116506457329
1689.11371543673 0.0763760656118393
1689.78666910822 0.0759744271636009
1690.45962277971 0.0752872824668884
1691.1325764512 0.0757174715399742
1691.80553012269 0.0703389197587967
1692.47848379418 0.0696937441825867
1693.15143746567 0.0687826424837112
1693.82439113715 0.0683146044611931
1694.49734480864 0.0763815343379974
1695.17029848013 0.0749621614813805
1695.84325215162 0.0777350813150406
1696.51620582311 0.0771325081586838
1697.1891594946 0.0707122310996056
1697.86211316609 0.0701682344079018
1698.53506683758 0.0704345032572746
1699.20802050906 0.0696078836917877
1699.88097418055 0.0771176666021347
1700.55392785204 0.0769188329577446
1701.22688152353 0.07582987844944
1701.89983519502 0.0747581049799919
1702.57278886651 0.0678537860512733
1703.245742538 0.0684098973870277
1703.91869620949 0.0690151825547218
1704.59164988097 0.0685671865940094
1705.26460355246 0.0755645260214806
1705.93755722395 0.0769891440868378
1706.61051089544 0.0761511400341988
1707.28346456693 0.0753132030367851
1707.95641823842 0.0692914724349976
1708.62937190991 0.0701025649905205
1709.3023255814 0.0690260753035545
1709.97527925288 0.0688617825508118
1710.64823292437 0.0770784392952919
1711.32118659586 0.0774730294942856
1711.99414026735 0.0779629126191139
1712.66709393884 0.0786378756165504
1713.34004761033 0.072665847837925
1714.01300128182 0.0715443938970566
1714.68595495331 0.0717451199889183
1715.35890862479 0.0709864050149918
1716.03186229628 0.0789648741483688
1716.70481596777 0.077450729906559
1717.37776963926 0.0800174474716187
1718.05072331075 0.0796568691730499
1718.72367698224 0.070976197719574
1719.39663065373 0.0727945640683174
1720.06958432522 0.071859784424305
1720.7425379967 0.0728211775422096
1721.41549166819 0.0791685953736305
1722.08844533968 0.0784814730286598
1722.76139901117 0.0807924941182137
1723.43435268266 0.0800678208470345
1724.10730635415 0.0723922327160835
1724.78026002564 0.073575958609581
1725.45321369712 0.0722618252038956
1726.12616736861 0.0721982717514038
1726.7991210401 0.0806609094142914
1727.47207471159 0.0816664025187492
1728.14502838308 0.0821608006954193
1728.81798205457 0.0829093605279922
1729.49093572606 0.0743708461523056
1730.16388939755 0.0744662284851074
1730.83684306904 0.0746150091290474
1731.50979674052 0.073897697031498
1732.18275041201 0.0813674554228783
1732.8557040835 0.0818601846694946
1733.52865775499 0.0794995799660683
1734.20161142648 0.0809879451990128
1734.87456509797 0.0727954879403114
1735.54751876946 0.0716013088822365
1736.22047244094 0.0740584880113602
1736.89342611243 0.0737168490886688
1737.56637978392 0.0811945870518684
1738.23933345541 0.0793743804097176
1738.9122871269 0.0801442712545395
1739.58524079839 0.0809069275856018
1740.25819446988 0.0728368014097214
1740.93114814137 0.0729691088199615
1741.60410181285 0.0737537369132042
1742.27705548434 0.074170358479023
1742.95000915583 0.0792569667100906
1743.62296282732 0.0805282816290855
1744.29591649881 0.0807608440518379
1744.9688701703 0.082244485616684
1745.64182384179 0.0730535238981247
1746.31477751328 0.0741262510418892
1746.98773118476 0.0736075267195702
1747.66068485625 0.0733602792024612
1748.33363852774 0.0806816667318344
1749.00659219923 0.0816262662410736
1749.67954587072 0.0816479101777077
1750.35249954221 0.0814103633165359
1751.0254532137 0.0736014321446419
1751.69840688519 0.0740159824490547
1752.37136055667 0.0742019638419151
1753.04431422816 0.0745418518781662
1753.71726789965 0.0832048058509827
1754.39022157114 0.0808179900050163
1755.06317524263 0.0828076303005219
1755.73612891412 0.082870751619339
1756.40908258561 0.0726250931620598
1757.0820362571 0.0750787034630775
1757.75498992858 0.0749869421124458
1758.42794360007 0.0753385350108147
1759.10089727156 0.0833574309945107
1759.77385094305 0.0822828039526939
1760.44680461454 0.0810874477028847
1761.11975828603 0.0835509672760963
1761.79271195752 0.0739019587635994
1762.46566562901 0.0759692266583443
1763.13861930049 0.0742025971412659
1763.81157297198 0.07487753033638
1764.48452664347 0.0851312130689621
1765.15748031496 0.0845580026507378
1765.83043398645 0.0833384618163109
1766.50338765794 0.0822129845619202
1767.17634132943 0.0735395178198814
1767.84929500092 0.0736007690429688
1768.5222486724 0.0753791257739067
1769.19520234389 0.0762004405260086
1769.86815601538 0.085749089717865
1770.54110968687 0.0840541049838066
1771.21406335836 0.0816837623715401
1771.88701702985 0.0841887295246124
1772.55997070134 0.0772998556494713
1773.23292437283 0.0757414028048515
1773.90587804431 0.0768359899520874
1774.5788317158 0.0755297988653183
1775.25178538729 0.0854579731822014
1775.92473905878 0.0833998993039131
1776.59769273027 0.0845424085855484
1777.27064640176 0.0851138159632683
1777.94360007325 0.0765885412693024
1778.61655374474 0.0769246593117714
1779.28950741622 0.0765141844749451
1779.96246108771 0.0770184174180031
1780.6354147592 0.0836108103394508
1781.30836843069 0.0841876044869423
1781.98132210218 0.0858113467693329
1782.65427577367 0.0820296406745911
1783.32722944516 0.0766757950186729
1784.00018311665 0.0772166773676872
1784.67313678813 0.0762994661927223
1785.34609045962 0.0780445337295532
1786.01904413111 0.0851526707410812
1786.6919978026 0.0847176164388657
1787.36495147409 0.0849955976009369
1788.03790514558 0.0831052139401436
1788.71085881707 0.076508417725563
1789.38381248856 0.0763441324234009
1790.05676616004 0.0765139013528824
1790.72971983153 0.075485497713089
1791.40267350302 0.0849877223372459
1792.07562717451 0.0831065252423286
1792.748580846 0.0848930403590202
1793.42153451749 0.0845932513475418
1794.09448818898 0.0768129602074623
1794.76744186046 0.077712669968605
1795.44039553195 0.0761303827166557
1796.11334920344 0.0762482210993767
1796.78630287493 0.083603210747242
1797.45925654642 0.0865684598684311
1798.13221021791 0.086977481842041
1798.8051638894 0.0877708196640015
1799.47811756089 0.0807326212525368
1800.15107123237 0.0791496187448502
1800.82402490386 0.0814986526966095
1801.49697857535 0.0815407708287239
1802.16993224684 0.0880175828933716
1802.84288591833 0.0885612070560455
1803.51583958982 0.0865117460489273
1804.18879326131 0.0873208343982697
1804.8617469328 0.080199308693409
1805.53470060428 0.0800117030739784
1806.20765427577 0.07876967638731
1806.88060794726 0.0799684375524521
1807.55356161875 0.0879136323928833
1808.22651529024 0.0879161432385445
1808.89946896173 0.0884614810347557
1809.57242263322 0.0858562812209129
1810.24537630471 0.0809281319379807
1810.91832997619 0.0802178308367729
1811.59128364768 0.0802230313420296
1812.26423731917 0.078950010240078
1812.93719099066 0.0888058915734291
1813.61014466215 0.0891045406460762
1814.28309833364 0.0880996659398079
1814.95605200513 0.0873216539621353
1815.62900567662 0.0803969725966454
1816.3019593481 0.0802854970097542
1816.97491301959 0.0816199332475662
1817.64786669108 0.0808617919683456
1818.32082036257 0.0908961817622185
1818.99377403406 0.0914250761270523
1819.66672770555 0.0888616070151329
1820.33968137704 0.090192586183548
1821.01263504853 0.0810332223773003
1821.68558872001 0.0802295356988907
1822.3585423915 0.0799514651298523
1823.03149606299 0.0802673697471619
1823.70444973448 0.0900122597813606
1824.37740340597 0.088852658867836
1825.05035707746 0.0888006538152695
1825.72331074895 0.0893452316522598
1826.39626442044 0.0811329409480095
1827.06921809192 0.0819913819432259
1827.74217176341 0.0802075192332268
1828.4151254349 0.0799844786524773
1829.08807910639 0.0897531807422638
1829.76103277788 0.0884513556957245
1830.43398644937 0.0901674181222916
1831.10694012086 0.0902282670140266
1831.77989379235 0.0818586871027946
1832.45284746383 0.0835461989045143
1833.12580113532 0.0822593495249748
1833.79875480681 0.0827364474534988
1834.4717084783 0.0915355831384659
1835.14466214979 0.0920509546995163
1835.81761582128 0.0919294133782387
1836.49056949277 0.0924266651272774
1837.16352316426 0.0823017656803131
1837.83647683574 0.0834446176886559
1838.50943050723 0.0811755433678627
1839.18238417872 0.0805133655667305
1839.85533785021 0.0925444513559341
1840.5282915217 0.0912229716777802
1841.20124519319 0.0946073681116104
1841.87419886468 0.0930587127804756
1842.54715253617 0.0850723832845688
1843.22010620765 0.0862413048744202
1843.89305987914 0.0843818634748459
1844.56601355063 0.0853862389922142
1845.23896722212 0.0961866155266762
1845.91192089361 0.0937042087316513
1846.5848745651 0.0949439182877541
1847.25782823659 0.0945494025945663
1847.93078190808 0.0857621058821678
1848.60373557956 0.0867444723844528
1849.27668925105 0.0856702476739883
1849.94964292254 0.0850977823138237
1850.62259659403 0.0948772951960564
1851.29555026552 0.0943440347909927
1851.96850393701 0.0947721898555756
1852.6414576085 0.094424344599247
1853.31441127999 0.0868027806282043
1853.98736495147 0.087078683078289
1854.66031862296 0.0864142850041389
1855.33327229445 0.0880064070224762
1856.00622596594 0.0956833362579346
1856.67917963743 0.0966311022639275
1857.35213330892 0.0945169031620026
1858.02508698041 0.0952149108052254
1858.6980406519 0.0869269594550133
1859.37099432338 0.0860600471496582
1860.04394799487 0.0879780873656273
1860.71690166636 0.0880671516060829
1861.38985533785 0.0961930155754089
1862.06280900934 0.0962933301925659
1862.73576268083 0.0966801792383194
1863.40871635232 0.0960296466946602
1864.08167002381 0.0866273567080498
1864.75462369529 0.0866785496473312
1865.42757736678 0.0872858017683029
1866.10053103827 0.0870947912335396
1866.77348470976 0.0961373969912529
1867.44643838125 0.0954679846763611
1868.11939205274 0.0973713472485542
1868.79234572423 0.0969057157635689
1869.46529939571 0.0889445841312408
1870.1382530672 0.089678168296814
1870.81120673869 0.0886299684643745
1871.48416041018 0.0884065702557564
1872.15711408167 0.0997680723667145
1872.83006775316 0.0985830575227737
1873.50302142465 0.0983198061585426
1874.17597509614 0.0988707542419434
1874.84892876763 0.0896690636873245
1875.52188243911 0.0899437814950943
1876.1948361106 0.0904072225093842
1876.86778978209 0.0889361053705215
1877.54074345358 0.0993304327130318
1878.21369712507 0.0987389013171196
1878.88665079656 0.100740931928158
1879.55960446805 0.0997886136174202
1880.23255813953 0.0897121950984001
1880.90551181102 0.0897034555673599
1881.57846548251 0.0898455530405045
1882.251419154 0.0897639691829681
1882.92437282549 0.0973574966192245
1883.59732649698 0.0976685062050819
1884.27028016847 0.102013647556305
1884.94323383996 0.101722180843353
1885.61618751144 0.0927839502692223
1886.28914118293 0.0935508236289024
1886.96209485442 0.0926588699221611
1887.63504852591 0.0929256752133369
1888.3080021974 0.102290451526642
1888.98095586889 0.100699350237846
1889.65390954038 0.104477062821388
1890.32686321187 0.103290893137455
1890.99981688335 0.0953396856784821
1891.67277055484 0.0930492207407951
1892.34572422633 0.0942433327436447
1893.01867789782 0.0937701463699341
1893.69163156931 0.103770010173321
1894.3645852408 0.103846728801727
1895.03753891229 0.104099854826927
1895.71049258378 0.102904126048088
1896.38344625526 0.0929950922727585
1897.05639992675 0.0949299037456512
1897.72935359824 0.0965325608849525
1898.40230726973 0.0972618162631989
1899.07526094122 0.103636801242828
1899.74821461271 0.104593113064766
1900.4211682842 0.103300951421261
1901.09412195569 0.10368387401104
1901.76707562717 0.0946511998772621
1902.44002929866 0.0960264131426811
1903.11298297015 0.0942951813340187
1903.78593664164 0.0949169769883156
1904.45889031313 0.102939791977406
1905.13184398462 0.10552553832531
1905.80479765611 0.102201834321022
1906.4777513276 0.10033793002367
1907.15070499908 0.0932686477899551
1907.82365867057 0.0930253267288208
1908.49661234206 0.091324545443058
1909.16956601355 0.0906528532505035
1909.84251968504 0.0994561016559601
1910.51547335653 0.100178584456444
1911.18842702802 0.100548505783081
1911.86138069951 0.100764654576778
1912.53433437099 0.0909253060817719
1913.20728804248 0.091488778591156
1913.88024171397 0.0902498736977577
1914.55319538546 0.0908056199550629
1915.22614905695 0.100313618779182
1915.89910272844 0.100444853305817
1916.57205639993 0.101515464484692
1917.24501007142 0.103013537824154
1917.9179637429 0.092656210064888
1918.59091741439 0.0947851166129112
1919.26387108588 0.0915682911872864
1919.93682475737 0.0902276933193207
1920.60977842886 0.100494369864464
1921.28273210035 0.105222329497337
1921.95568577184 0.100584551692009
1922.62863944333 0.0997264310717583
1923.30159311481 0.0916038006544113
1923.9745467863 0.091724693775177
1924.64750045779 0.0904830172657967
1925.32045412928 0.0899333953857422
1925.99340780077 0.1000697016716
1926.66636147226 0.100670278072357
1927.33931514375 0.0991853699088097
1928.01226881524 0.0995792970061302
1928.68522248672 0.0927793085575104
1929.35817615821 0.0934012904763222
1930.0311298297 0.0912679731845856
1930.70408350119 0.0908792614936829
1931.37703717268 0.101066030561924
1932.04999084417 0.102006070315838
1932.72294451566 0.100195489823818
1933.39589818715 0.102373190224171
1934.06885185863 0.0893659666180611
1934.74180553012 0.0892543718218803
1935.41475920161 0.0896323323249817
1936.0877128731 0.0897478237748146
1936.76066654459 0.0989931672811508
1937.43362021608 0.097929947078228
1938.10657388757 0.101371631026268
1938.77952755905 0.103088662028313
1939.45248123054 0.0930033475160599
1940.12543490203 0.0911326110363007
1940.79838857352 0.0902182385325432
1941.47134224501 0.0937167927622795
1942.1442959165 0.100198782980442
1942.81724958799 0.100089773535728
1943.49020325948 0.102088540792465
1944.16315693096 0.101346001029015
1944.83611060245 0.0940930917859077
1945.50906427394 0.0938325673341751
1946.18201794543 0.0931933373212814
1946.85497161692 0.0944906547665596
1947.52792528841 0.101082392036915
1948.2008789599 0.104955360293388
1948.87383263139 0.0999075248837471
1949.54678630287 0.101733155548573
1950.21973997436 0.0921058654785156
1950.89269364585 0.0926040783524513
1951.56564731734 0.0921048149466515
1952.23860098883 0.0917733088135719
1952.91155466032 0.101716406643391
1953.58450833181 0.100751899182796
1954.2574620033 0.101949296891689
1954.93041567478 0.100900545716286
1955.60336934627 0.093890868127346
1956.27632301776 0.0950063988566399
1956.94927668925 0.0948195680975914
1957.62223036074 0.0938756689429283
1958.29518403223 0.104066714644432
1958.96813770372 0.102041117846966
1959.64109137521 0.101546533405781
1960.31404504669 0.101770639419556
1960.98699871818 0.0908849090337753
1961.65995238967 0.0923761129379272
1962.33290606116 0.0920620933175087
1963.00585973265 0.0916145071387291
1963.67881340414 0.103368014097214
1964.35176707563 0.102251596748829
1965.02472074712 0.100439608097076
1965.6976744186 0.0994509160518646
1966.37062809009 0.0903136804699898
1967.04358176158 0.0905246660113335
1967.71653543307 0.0922431722283363
1968.38948910456 0.0909190848469734
1969.06244277605 0.0997080877423286
1969.73539644754 0.101191453635693
1970.40835011903 0.101711541414261
1971.08130379051 0.103169128298759
1971.754257462 0.093766875565052
1972.42721113349 0.0927344635128975
1973.10016480498 0.0943412557244301
1973.77311847647 0.094255231320858
1974.44607214796 0.101996414363384
1975.11902581945 0.103107824921608
1975.79197949094 0.102518528699875
1976.46493316242 0.103743880987167
1977.13788683391 0.0931949988007545
1977.8108405054 0.0924753397703171
1978.48379417689 0.0912557169795036
1979.15674784838 0.0915181636810303
1979.82970151987 0.101668193936348
1980.50265519136 0.0999223291873932
1981.17560886285 0.105997890233994
1981.84856253433 0.104617178440094
1982.52151620582 0.0952490046620369
1983.19446987731 0.0946000888943672
1983.8674235488 0.0953376889228821
1984.54037722029 0.0969546437263489
1985.21333089178 0.106830030679703
1985.88628456327 0.104951992630959
1986.55923823476 0.102985829114914
1987.23219190624 0.103913255035877
1987.90514557773 0.0952835753560066
1988.57809924922 0.0946616679430008
1989.25105292071 0.0964159071445465
1989.9240065922 0.0970449671149254
1990.59696026369 0.103991329669952
1991.26991393518 0.104308217763901
1991.94286760667 0.10900454223156
1992.61582127815 0.107310220599174
1993.28877494964 0.0963856652379036
1993.96172862113 0.0977827236056328
1994.63468229262 0.0983898043632507
1995.30763596411 0.098504327237606
1995.9805896356 0.107410214841366
1996.65354330709 0.107582837343216
1997.32649697858 0.107925131917
1997.99945065006 0.108940869569778
1998.67240432155 0.0978401750326157
1999.34535799304 0.0991683080792427
2000.01831166453 0.0986386314034462
2000.69126533602 0.0984389558434486
2001.36421900751 0.106665834784508
2002.037172679 0.106325656175613
2002.71012635049 0.108231656253338
2003.38308002197 0.107748351991177
2004.05603369346 0.0987371802330017
2004.72898736495 0.0983380824327469
2005.40194103644 0.0970815345644951
2006.07489470793 0.0974803566932678
2006.74784837942 0.106741018593311
2007.42080205091 0.107519030570984
2008.0937557224 0.108483523130417
2008.76670939388 0.108357302844524
2009.43966306537 0.0997440293431282
2010.11261673686 0.0996609628200531
2010.78557040835 0.0984016060829163
2011.45852407984 0.0985193699598312
2012.13147775133 0.108202077448368
2012.80443142282 0.108658291399479
2013.4773850943 0.107190847396851
2014.15033876579 0.106631934642792
2014.82329243728 0.0977769270539284
2015.49624610877 0.0995050221681595
2016.16919978026 0.0984686613082886
2016.84215345175 0.100466750562191
2017.51510712324 0.107281178236008
2018.18806079473 0.106573924422264
2018.86101446622 0.10922522097826
2019.5339681377 0.107415869832039
2020.20692180919 0.0985856652259827
2020.87987548068 0.0989096760749817
2021.55282915217 0.0976200625300407
2022.22578282366 0.0966308489441872
2022.89873649515 0.105385057628155
2023.57169016664 0.106010474264622
2024.24464383812 0.110118702054024
2024.91759750961 0.107878170907497
2025.5905511811 0.0989933758974075
2026.26350485259 0.0993970856070518
2026.93645852408 0.0986035019159317
2027.60941219557 0.0978440940380096
2028.28236586706 0.107212819159031
2028.95531953855 0.107802711427212
2029.62827321003 0.108029797673225
2030.30122688152 0.110550113022327
2030.97418055301 0.0978728011250496
2031.6471342245 0.0981407687067986
2032.32008789599 0.0993705913424492
2032.99304156748 0.0997590571641922
2033.66599523897 0.108808346092701
2034.33894891046 0.108946643769741
2035.01190258194 0.111294090747833
2035.68485625343 0.110542990267277
2036.35780992492 0.0987657010555267
2037.03076359641 0.0985806882381439
2037.7037172679 0.099607415497303
2038.37667093939 0.0982578247785568
2039.04962461088 0.10982670634985
2039.72257828237 0.110148742794991
2040.39553195385 0.109643295407295
2041.06848562534 0.108100064098835
2041.74143929683 0.100369431078434
2042.41439296832 0.0999510288238525
2043.08734663981 0.100095748901367
2043.7603003113 0.101054325699806
2044.43325398279 0.108429588377476
2045.10620765428 0.108457505702972
2045.77916132576 0.110167555510998
2046.45211499725 0.110413454473019
2047.12506866874 0.100906997919083
2047.79802234023 0.101942494511604
2048.47097601172 0.099642425775528
2049.14392968321 0.101404875516891
2049.8168833547 0.111728012561798
2050.48983702619 0.10946448892355
2051.16279069767 0.110757164657116
2051.83574436916 0.109175808727741
2052.50869804065 0.100131273269653
2053.18165171214 0.0998678728938103
2053.85460538363 0.100580789148808
2054.52755905512 0.0987934321165085
2055.20051272661 0.10989736020565
2055.8734663981 0.109093844890594
2056.54642006958 0.114671766757965
2057.21937374107 0.113283179700375
2057.89232741256 0.101630046963692
2058.56528108405 0.102270737290382
2059.23823475554 0.101823396980762
2059.91118842703 0.100273258984089
2060.58414209852 0.110505454242229
2061.25709577001 0.110422864556313
2061.93004944149 0.109099194407463
2062.60300311298 0.108036242425442
2063.27595678447 0.099089004099369
2063.94891045596 0.100032739341259
2064.62186412745 0.0995889827609062
2065.29481779894 0.102818250656128
2065.96777147043 0.111577086150646
2066.64072514192 0.111285448074341
2067.3136788134 0.110628806054592
2067.98663248489 0.111345142126083
2068.65958615638 0.101639084517956
2069.33253982787 0.101143136620522
2070.00549349936 0.102601662278175
2070.67844717085 0.0993822664022446
2071.35140084234 0.111742027103901
2072.02435451383 0.111326463520527
2072.69730818531 0.111863441765308
2073.3702618568 0.110824167728424
2074.04321552829 0.103195130825043
2074.71616919978 0.103189669549465
2075.38912287127 0.102082848548889
2076.06207654276 0.102908864617348
2076.73503021425 0.110773012042046
2077.40798388574 0.109276510775089
2078.08093755722 0.108789853751659
2078.75389122871 0.108759239315987
2079.4268449002 0.100486658513546
2080.09979857169 0.0990114286541939
2080.77275224318 0.0983801037073135
2081.44570591467 0.0986654087901115
2082.11865958616 0.108779788017273
2082.79161325765 0.110098361968994
2083.46456692913 0.111674010753632
2084.13752060062 0.112393520772457
2084.81047427211 0.101717039942741
2085.4834279436 0.103419259190559
2086.15638161509 0.101879708468914
2086.82933528658 0.101475514471531
2087.50228895807 0.113131739199162
2088.17524262955 0.111139684915543
2088.84819630104 0.111673019826412
2089.52114997253 0.112444393336773
2090.19410364402 0.102020613849163
2090.86705731551 0.10066244751215
2091.540010987 0.100884810090065
2092.21296465849 0.0999238863587379
2092.88591832998 0.110278345644474
2093.55887200146 0.111014477908611
2094.23182567295 0.108021803200245
2094.90477934444 0.111532360315323
2095.57773301593 0.100973404943943
2096.25068668742 0.100813806056976
2096.92364035891 0.101767346262932
2097.5965940304 0.100038647651672
2098.26954770189 0.105884790420532
2098.94250137337 0.109128043055534
2099.61545504486 0.108987733721733
2100.28840871635 0.109601147472858
2100.96136238784 0.0998017489910126
2101.63431605933 0.101156838238239
2102.30726973082 0.100760146975517
2102.98022340231 0.0988353788852692
2103.6531770738 0.110014379024506
2104.32613074528 0.106324881315231
2104.99908441677 0.109196998178959
2105.67203808826 0.109894350171089
2106.34499175975 0.100637078285217
2107.01794543124 0.100873105227947
2107.69089910273 0.100224040448666
2108.36385277422 0.0997332409024239
2109.03680644571 0.106364816427231
2109.70976011719 0.106608897447586
2110.38271378868 0.111738085746765
2111.05566746017 0.110756419599056
2111.72862113166 0.101666256785393
2112.40157480315 0.103567503392696
2113.07452847464 0.101424127817154
2113.74748214613 0.100588575005531
2114.42043581762 0.111670181155205
2115.0933894891 0.113201268017292
2115.76634316059 0.111125059425831
2116.43929683208 0.11312585324049
2117.11225050357 0.101678423583508
2117.78520417506 0.100980438292027
2118.45815784655 0.102343894541264
2119.13111151804 0.101258181035519
2119.80406518953 0.111943431198597
2120.47701886101 0.109393030405045
2121.1499725325 0.107399865984917
2121.82292620399 0.11026369780302
2122.49587987548 0.0992514938116074
2123.16883354697 0.0967450141906738
2123.84178721846 0.0992111638188362
2124.51474088995 0.0999753177165985
2125.18769456144 0.108575284481049
2125.86064823292 0.109313622117043
2126.53360190441 0.109997950494289
2127.2065555759 0.109954260289669
2127.87950924739 0.101303979754448
2128.55246291888 0.0994553491473198
2129.22541659037 0.0994453877210617
2129.89837026186 0.0998548194766045
2130.57132393335 0.108018800616264
2131.24427760483 0.109180837869644
2131.91723127632 0.107019081711769
2132.59018494781 0.108763158321381
2133.2631386193 0.0997540056705475
2133.93609229079 0.0976561978459358
2134.60904596228 0.0980643928050995
2135.28199963377 0.0980959385633469
2135.95495330526 0.108910635113716
2136.62790697674 0.108773313462734
2137.30086064823 0.108336217701435
2137.97381431972 0.10505610704422
2138.64676799121 0.0961457714438438
2139.3197216627 0.0967724025249481
2139.99267533419 0.0977470502257347
2140.66562900568 0.0985209941864014
2141.33858267717 0.107580199837685
2142.01153634865 0.107485838234425
2142.68449002014 0.110997684299946
2143.35744369163 0.10833952575922
2144.03039736312 0.0982982516288757
2144.70335103461 0.0984975770115852
2145.3763047061 0.0995747894048691
2146.04925837759 0.0986442863941193
2146.72221204908 0.107842721045017
2147.39516572056 0.106224581599236
2148.06811939205 0.106863230466843
2148.74107306354 0.107348836958408
2149.41402673503 0.0982698202133179
2150.08698040652 0.0975925028324127
2150.75993407801 0.0960322618484497
2151.4328877495 0.097213976085186
2152.10584142099 0.105718612670898
2152.77879509247 0.105516396462917
2153.45174876396 0.105359934270382
2154.12470243545 0.10451465845108
2154.79765610694 0.0946960002183914
2155.47060977843 0.0947089642286301
2156.14356344992 0.0944854840636253
2156.81651712141 0.0952441319823265
2157.4894707929 0.105425953865051
2158.16242446438 0.103171825408936
2158.83537813587 0.106032371520996
2159.50833180736 0.106993943452835
2160.18128547885 0.0972522497177124
2160.85423915034 0.0970120653510094
2161.52719282183 0.0961167141795158
2162.20014649332 0.0957616418600082
2162.8731001648 0.107202917337418
2163.54605383629 0.106966324150562
2164.21900750778 0.105027988553047
2164.89196117927 0.106410011649132
2165.56491485076 0.0952800437808037
2166.23786852225 0.0946264863014221
2166.91082219374 0.0966297462582588
2167.58377586523 0.0934976413846016
2168.25672953671 0.105606131255627
2168.9296832082 0.105439089238644
2169.60263687969 0.106932982802391
2170.27559055118 0.104596376419067
2170.94854422267 0.0956108197569847
2171.62149789416 0.0963072255253792
2172.29445156565 0.0991532951593399
2172.96740523714 0.0976324900984764
2173.64035890862 0.105740182101727
2174.31331258011 0.104971773922443
2174.9862662516 0.105081751942635
2175.65921992309 0.105181872844696
2176.33217359458 0.0963067039847374
2177.00512726607 0.0977239832282066
2177.67808093756 0.0965700447559357
2178.35103460905 0.0960153341293335
2179.02398828053 0.106114193797112
2179.69694195202 0.110082969069481
2180.36989562351 0.106782607734203
2181.042849295 0.105833105742931
2181.71580296649 0.0972693786025047
2182.38875663798 0.096354678273201
2183.06171030947 0.0957501009106636
2183.73466398096 0.0959109589457512
2184.40761765244 0.10404971987009
2185.08057132393 0.105868518352509
2185.75352499542 0.104974210262299
2186.42647866691 0.105839855968952
2187.0994323384 0.0971255153417587
2187.77238600989 0.0978850200772285
2188.44533968138 0.0962875857949257
2189.11829335287 0.0961380824446678
2189.79124702435 0.106413267552853
2190.46420069584 0.106048941612244
2191.13715436733 0.105229638516903
2191.81010803882 0.105672046542168
2192.48306171031 0.0978090688586235
2193.1560153818 0.09666358679533
2193.82896905329 0.0966782942414284
2194.50192272478 0.0958119928836823
2195.17487639626 0.10589974373579
2195.84783006775 0.106785215437412
2196.52078373924 0.110197752714157
2197.19373741073 0.108083128929138
2197.86669108222 0.10023795068264
2198.53964475371 0.101490773260593
2199.2125984252 0.101685374975204
2199.88555209669 0.101438589394093
2200.55850576817 0.109220035374165
2201.23145943966 0.108362317085266
2201.90441311115 0.11009942740202
2202.57736678264 0.110066711902618
2203.25032045413 0.102161392569542
2203.92327412562 0.101690620183945
2204.59622779711 0.102188020944595
2205.2691814686 0.102300681173801
2205.94213514008 0.111878916621208
2206.61508881157 0.112654455006123
2207.28804248306 0.109421253204346
2207.96099615455 0.110937356948853
2208.63394982604 0.100058831274509
2209.30690349753 0.0987599641084671
2209.97985716902 0.099182017147541
2210.65281084051 0.0994951277971268
2211.32576451199 0.110581174492836
2211.99871818348 0.110409006476402
2212.67167185497 0.112879052758217
2213.34462552646 0.113737806677818
2214.01757919795 0.103997975587845
2214.69053286944 0.101516529917717
2215.36348654093 0.102196730673313
2216.03644021242 0.101606018841267
2216.7093938839 0.112360313534737
2217.38234755539 0.108583889901638
2218.05530122688 0.110852368175983
2218.72825489837 0.110617935657501
2219.40120856986 0.100220948457718
2220.07416224135 0.100329786539078
2220.74711591284 0.100756250321865
2221.42006958433 0.101297900080681
2222.09302325581 0.11206690967083
2222.7659769273 0.111326023936272
2223.43893059879 0.111444741487503
2224.11188427028 0.11002604663372
2224.78483794177 0.100325845181942
2225.45779161326 0.101117350161076
2226.13074528475 0.0995579808950424
2226.80369895624 0.0999258235096931
2227.47665262772 0.110154286026955
2228.14960629921 0.111410290002823
2228.8225599707 0.113538891077042
2229.49551364219 0.114449195563793
2230.16846731368 0.103669583797455
2230.84142098517 0.103117287158966
2231.51437465666 0.102801062166691
2232.18732832814 0.102293618023396
2232.86028199963 0.111807130277157
2233.53323567112 0.113281801342964
2234.20618934261 0.113171398639679
2234.8791430141 0.112314231693745
2235.55209668559 0.102924145758152
2236.22505035708 0.100750438868999
2236.89800402857 0.104797266423702
2237.57095770005 0.102571822702885
2238.24391137154 0.111551478505135
2238.91686504303 0.111876137554646
2239.58981871452 0.11567410826683
2240.26277238601 0.114750258624554
2240.9357260575 0.104189209640026
2241.60867972899 0.10409914702177
2242.28163340048 0.105049036443233
2242.95458707196 0.104655660688877
2243.62754074345 0.115079320967197
2244.30049441494 0.113281957805157
2244.97344808643 0.114136636257172
2245.64640175792 0.113876804709435
2246.31935542941 0.105050586163998
2246.9923091009 0.103512905538082
2247.66526277239 0.10406805574894
2248.33821644387 0.103287771344185
2249.01117011536 0.114042080938816
2249.68412378685 0.11307330429554
2250.35707745834 0.111809961497784
2251.03003112983 0.112201757729053
2251.70298480132 0.10271605104208
2252.37593847281 0.103059202432632
2253.0488921443 0.0986673310399055
2253.72184581578 0.0994130000472069
2254.39479948727 0.110053613781929
2255.06775315876 0.111070767045021
2255.74070683025 0.111792050302029
2256.41366050174 0.112581238150597
2257.08661417323 0.0994930788874626
2257.75956784472 0.100791320204735
2258.43252151621 0.0979761853814125
2259.10547518769 0.10121177136898
2259.77842885918 0.109957821667194
2260.45138253067 0.110003158450127
2261.12433620216 0.110677197575569
2261.79728987365 0.110865518450737
2262.47024354514 0.0972036346793175
2263.14319721663 0.0995094701647758
2263.81615088812 0.0981973111629486
2264.4891045596 0.0999131798744202
2265.16205823109 0.109239645302296
2265.83501190258 0.109149403870106
2266.50796557407 0.109105616807938
2267.18091924556 0.107979379594326
2267.85387291705 0.0946536809206009
2268.52682658854 0.0953241288661957
2269.19978026003 0.0956462770700455
2269.87273393151 0.0970233678817749
2270.545687603 0.105148963630199
2271.21864127449 0.106560111045837
2271.89159494598 0.10574409365654
2272.56454861747 0.106216244399548
2273.23750228896 0.0945318266749382
2273.91045596045 0.0955789759755135
2274.58340963194 0.0936467871069908
2275.25636330342 0.0924284756183624
2275.92931697491 0.103895790874958
2276.6022706464 0.102141425013542
2277.27522431789 0.104889415204525
2277.94817798938 0.103956773877144
2278.62113166087 0.0917170569300652
2279.29408533236 0.0917432829737663
2279.96703900385 0.0904574021697044
2280.63999267533 0.0939644351601601
2281.31294634682 0.102188907563686
2281.98590001831 0.102988988161087
2282.6588536898 0.104105859994888
2283.33180736129 0.103801771998405
2284.00476103278 0.0939839035272598
2284.67771470427 0.0936600565910339
2285.35066837576 0.0930309742689133
2286.02362204724 0.0955415666103363
2286.69657571873 0.104809582233429
2287.36952939022 0.10593493282795
2288.04248306171 0.103424936532974
2288.7154367332 0.102370902895927
2289.38839040469 0.0930437743663788
2290.06134407618 0.0936166644096375
2290.73429774767 0.0946121737360954
2291.40725141915 0.0951753333210945
2292.08020509064 0.103756405413151
2292.75315876213 0.105508081614971
2293.42611243362 0.104011252522469
2294.09906610511 0.102785170078278
2294.7720197766 0.0920449122786522
2295.44497344809 0.0924918353557587
2296.11792711958 0.0906447768211365
2296.79088079106 0.0928576737642288
2297.46383446255 0.101506903767586
2298.13678813404 0.101388178765774
2298.80974180553 0.10408478975296
2299.48269547702 0.103307031095028
2300.15564914851 0.0906014442443848
2300.82860282 0.0911905020475388
2301.50155649149 0.090984933078289
2302.17451016297 0.091048426926136
2302.84746383446 0.10046748071909
2303.52041750595 0.0990268662571907
2304.19337117744 0.100919298827648
2304.86632484893 0.0990215465426445
2305.53927852042 0.0899865701794624
2306.21223219191 0.0901683568954468
2306.88518586339 0.0907493457198143
2307.55813953488 0.0903822481632233
2308.23109320637 0.100346028804779
2308.90404687786 0.0981490388512611
2309.57700054935 0.0961494967341423
2310.24995422084 0.0971690267324448
2310.92290789233 0.0857110992074013
2311.59586156382 0.0866923555731773
2312.2688152353 0.0872582048177719
2312.94176890679 0.0858920589089394
2313.61472257828 0.0964869856834412
2314.28767624977 0.0973151624202728
2314.96062992126 0.100137628614902
2315.63358359275 0.0990747883915901
2316.30653726424 0.0893479213118553
2316.97949093573 0.0894480496644974
2317.65244460721 0.089349739253521
2318.3253982787 0.0863092467188835
2318.99835195019 0.0961670130491257
2319.67130562168 0.0979144424200058
2320.34425929317 0.0960139632225037
2321.01721296466 0.0948230549693108
2321.69016663615 0.0862329378724098
2322.36312030764 0.0871318206191063
2323.03607397912 0.0858117267489433
2323.70902765061 0.085777573287487
2324.3819813221 0.0973429754376411
2325.05493499359 0.0949077680706978
2325.72788866508 0.0937489420175552
2326.40084233657 0.0917492583394051
2327.07379600806 0.0841656029224396
2327.74674967955 0.0855855867266655
2328.41970335103 0.0838207080960274
2329.09265702252 0.0842336639761925
2329.76561069401 0.0946585014462471
2330.4385643655 0.0945854559540749
2331.11151803699 0.0925584435462952
2331.78447170848 0.0935279801487923
2332.45742537997 0.0816862210631371
2333.13037905146 0.0825033858418465
2333.80333272294 0.0858438536524773
2334.47628639443 0.0840915217995644
2335.14924006592 0.0945008546113968
2335.82219373741 0.0933230742812157
2336.4951474089 0.0942138582468033
2337.16810108039 0.0930306762456894
2337.84105475188 0.083015039563179
2338.51400842337 0.0842823833227158
2339.18696209485 0.085179977118969
2339.85991576634 0.0856025889515877
2340.53286943783 0.0940969884395599
2341.20582310932 0.093286007642746
2341.87877678081 0.0940507724881172
2342.5517304523 0.0933722406625748
2343.22468412379 0.0850042104721069
2343.89763779528 0.0838517993688583
2344.57059146676 0.0826591327786446
2345.24354513825 0.0829568207263947
2345.91649880974 0.0936097130179405
2346.58945248123 0.0932533293962479
2347.26240615272 0.0926737636327744
2347.93535982421 0.0935679897665977
2348.6083134957 0.0838485956192017
2349.28126716719 0.0846339389681816
2349.95422083867 0.0841089338064194
2350.62717451016 0.082116425037384
2351.30012818165 0.0916039198637009
2351.97308185314 0.0920436456799507
2352.64603552463 0.0913003757596016
2353.31898919612 0.0911945849657059
2353.99194286761 0.0819532945752144
2354.6648965391 0.0837962701916695
2355.33785021058 0.0830160304903984
2356.01080388207 0.0828458890318871
2356.68375755356 0.0908461436629295
2357.35671122505 0.0907967910170555
2358.02966489654 0.0900538191199303
2358.70261856803 0.0906573906540871
2359.37557223952 0.082463338971138
2360.04852591101 0.0826541036367416
2360.72147958249 0.0821458399295807
2361.39443325398 0.0821285024285316
2362.06738692547 0.0922291204333305
2362.74034059696 0.091677613556385
2363.41329426845 0.0886657238006592
2364.08624793994 0.0907029211521149
2364.75920161143 0.0819797739386559
2365.43215528292 0.0826632976531982
2366.1051089544 0.0827489718794823
2366.77806262589 0.0824450775980949
2367.45101629738 0.0920725539326668
2368.12396996887 0.0911634936928749
2368.79692364036 0.0923662334680557
2369.46987731185 0.0931442454457283
2370.14283098334 0.0821159034967422
2370.81578465483 0.0835680663585663
2371.48873832631 0.0814123749732971
2372.1616919978 0.0805934742093086
2372.83464566929 0.0911560207605362
2373.50759934078 0.0886541232466698
2374.18055301227 0.0901640728116035
2374.85350668376 0.089923121035099
2375.52646035525 0.0805721208453178
2376.19941402673 0.0799208804965019
2376.87236769822 0.0796954706311226
2377.54532136971 0.0805175006389618
2378.2182750412 0.0899412631988525
2378.89122871269 0.0898338407278061
2379.56418238418 0.0901690945029259
2380.23713605567 0.090460367500782
2380.91008972716 0.0817194208502769
2381.58304339864 0.0805199146270752
2382.25599707013 0.0810711309313774
2382.92895074162 0.0828137695789337
2383.60190441311 0.0902834311127663
2384.2748580846 0.089722216129303
2384.94781175609 0.0916822478175163
2385.62076542758 0.0904529690742493
2386.29371909907 0.0807806849479675
2386.96667277055 0.0818135440349579
2387.63962644204 0.0796013399958611
2388.31258011353 0.0821608603000641
2388.98553378502 0.0879174098372459
2389.65848745651 0.0899374112486839
2390.331441128 0.0897997915744781
2391.00439479949 0.0890039801597595
2391.67734847098 0.0806375443935394
2392.35030214246 0.080732099711895
2393.02325581395 0.0788666233420372
2393.69620948544 0.0783378034830093
2394.36916315693 0.0875345841050148
2395.04211682842 0.0876923426985741
2395.71507049991 0.087688647210598
2396.3880241714 0.0870507284998894
2397.06097784289 0.0784254670143127
2397.73393151437 0.0789461955428123
2398.40688518586 0.0787011235952377
2399.07983885735 0.0787330865859985
2399.75279252884 0.0860185772180557
2400.42574620033 0.088674783706665
2401.09869987182 0.0872461274266243
2401.77165354331 0.0875721499323845
2402.4446072148 0.0816623121500015
2403.11756088628 0.0822845250368118
2403.79051455777 0.0825888514518738
2404.46346822926 0.0830104202032089
2405.13642190075 0.0903303250670433
2405.80937557224 0.0911552011966705
2406.48232924373 0.0901510119438171
2407.15528291522 0.0888061672449112
2407.82823658671 0.0811001732945442
2408.50119025819 0.0810442417860031
2409.17414392968 0.0795231610536575
2409.84709760117 0.0805135890841484
2410.52005127266 0.0881435722112656
2411.19300494415 0.0876439958810806
2411.86595861564 0.0863654017448425
2412.53891228713 0.0872683003544807
2413.21186595862 0.0806418284773827
2413.8848196301 0.0819047093391418
2414.55777330159 0.0810550674796104
2415.23072697308 0.0813687220215797
2415.90368064457 0.0892536044120789
2416.57663431606 0.0910076722502708
2417.24958798755 0.0891749262809753
2417.92254165904 0.0889124572277069
2418.59549533053 0.081460602581501
2419.26844900201 0.0822460353374481
2419.9414026735 0.0822852402925491
2420.61435634499 0.0796481072902679
2421.28731001648 0.0876424461603165
2421.96026368797 0.0875049084424973
2422.63321735946 0.0871552079916
2423.30617103095 0.0869935378432274
2423.97912470244 0.0776105523109436
2424.65207837392 0.0781815573573112
2425.32503204541 0.0771295800805092
2425.9979857169 0.0759795680642128
2426.67093938839 0.0844601318240166
2427.34389305988 0.0831081122159958
2428.01684673137 0.0847315415740013
2428.68980040286 0.0831755325198174
2429.36275407435 0.0753363370895386
2430.03570774583 0.0745449438691139
2430.70866141732 0.0743879154324532
2431.38161508881 0.0744770839810371
2432.0545687603 0.0808911547064781
2432.72752243179 0.0819987282156944
2433.40047610328 0.0823596566915512
2434.07342977477 0.0811326801776886
2434.74638344626 0.074688583612442
2435.41933711774 0.0742750763893127
2436.09229078923 0.0741342008113861
2436.76524446072 0.0741984993219376
2437.43819813221 0.080264188349247
2438.1111518037 0.080331489443779
2438.78410547519 0.0812860280275345
2439.45705914668 0.0804883390665054
2440.13001281817 0.0724314600229263
2440.80296648965 0.0729170963168144
2441.47592016114 0.0721254795789719
2442.14887383263 0.0719472318887711
2442.82182750412 0.0801552832126617
2443.49478117561 0.0817700177431107
2444.1677348471 0.0815172642469406
2444.84068851859 0.0811902955174446
2445.51364219008 0.0734009146690369
2446.18659586156 0.0738418102264404
2446.85954953305 0.0735051482915878
2447.53250320454 0.0711924508213997
2448.20545687603 0.0793391317129135
2448.87841054752 0.079339936375618
2449.55136421901 0.0808032378554344
2450.2243178905 0.0799215063452721
2450.89727156198 0.072895735502243
2451.57022523347 0.0721770972013474
2452.24317890496 0.0729104578495026
2452.91613257645 0.0721820667386055
2453.58908624794 0.0809281766414642
2454.26203991943 0.0803029835224152
2454.93499359092 0.0802384167909622
2455.60794726241 0.0804870873689651
2456.28090093389 0.0733649134635925
2456.95385460538 0.071914404630661
2457.62680827687 0.0712983086705208
2458.29976194836 0.0716755911707878
2458.97271561985 0.0783720165491104
2459.64566929134 0.0785992592573166
2460.31862296283 0.0777573212981224
2460.99157663432 0.0792369693517685
2461.6645303058 0.0692292153835297
2462.33748397729 0.0704228132963181
2463.01043764878 0.0705185532569885
2463.68339132027 0.0692326053977013
2464.35634499176 0.0776558518409729
2465.02929866325 0.079021267592907
2465.70225233474 0.0780747681856155
2466.37520600623 0.0790294706821442
2467.04815967771 0.0696021765470505
2467.7211133492 0.0702679231762886
2468.39406702069 0.0697299242019653
2469.06702069218 0.0696378126740456
2469.73997436367 0.0769057497382164
2470.41292803516 0.0767310261726379
2471.08588170665 0.077509231865406
2471.75883537814 0.0781015306711197
2472.43178904962 0.0711665004491806
2473.10474272111 0.070637509226799
2473.7776963926 0.0701015070080757
2474.45065006409 0.069863460958004
2475.12360373558 0.0770725905895233
2475.79655740707 0.0774564370512962
2476.46951107856 0.0798181369900703
2477.14246475005 0.0801713690161705
2477.81541842153 0.0716658085584641
2478.48837209302 0.0710213705897331
2479.16132576451 0.068984366953373
2479.834279436 0.0700791999697685
2480.50723310749 0.0772853121161461
2481.18018677898 0.0766238123178482
2481.85314045047 0.0767404139041901
2482.52609412196 0.0773613899946213
2483.19904779344 0.0693371817469597
2483.87200146493 0.070171594619751
2484.54495513642 0.0690023154020309
2485.21790880791 0.0677183270454407
2485.8908624794 0.0778882652521133
2486.56381615089 0.075319416821003
2487.23676982238 0.0778872594237328
2487.90972349387 0.078034333884716
2488.58267716535 0.0698379352688789
2489.25563083684 0.0703003332018852
2489.92858450833 0.0696379095315933
2490.60153817982 0.0706397369503975
2491.27449185131 0.0777106285095215
2491.9474455228 0.0772569254040718
2492.62039919429 0.0764636173844337
2493.29335286578 0.0769992396235466
2493.96630653726 0.0680436491966248
2494.63926020875 0.0692828968167305
2495.31221388024 0.0695887058973312
2495.98516755173 0.0694553256034851
2496.65812122322 0.0766595751047134
2497.33107489471 0.0764355957508087
2498.0040285662 0.0760263949632645
2498.67698223769 0.0753226727247238
2499.34993590917 0.0688016936182976
2500.02288958066 0.0681281909346581
2500.69584325215 0.0675152614712715
2501.36879692364 0.0675849094986916
2502.04175059513 0.0746859014034271
2502.71470426662 0.073906734585762
2503.38765793811 0.075405478477478
2504.0606116096 0.0768194124102592
2504.73356528108 0.0681859776377678
2505.40651895257 0.0687784031033516
2506.07947262406 0.0667967274785042
2506.75242629555 0.0677282735705376
2507.42537996704 0.0759546831250191
2508.09833363853 0.0760627314448357
2508.77128731002 0.073691226541996
2509.44424098151 0.0743115693330765
2510.11719465299 0.0658744871616364
2510.79014832448 0.0675094425678253
2511.46310199597 0.0668066293001175
2512.13605566746 0.0673043578863144
2512.80900933895 0.0752319395542145
2513.48196301044 0.0757587254047394
2514.15491668193 0.0732508972287178
2514.82787035342 0.0743070468306541
2515.5008240249 0.0660071894526482
2516.17377769639 0.0651666224002838
2516.84673136788 0.066465936601162
2517.51968503937 0.0669245719909668
2518.19263871086 0.0730853155255318
2518.86559238235 0.0737997367978096
2519.53854605384 0.0746759921312332
2520.21149972532 0.0733139291405678
2520.88445339681 0.0679471120238304
2521.5574070683 0.0687604025006294
2522.23036073979 0.067855678498745
2522.90331441128 0.0662907436490059
2523.57626808277 0.0732136070728302
2524.24922175426 0.0738465487957001
2524.92217542575 0.0735689178109169
2525.59512909723 0.0731491446495056
2526.26808276872 0.0657355710864067
2526.94103644021 0.0644510090351105
2527.6139901117 0.0655614286661148
2528.28694378319 0.0658735111355782
2528.95989745468 0.0704518854618073
2529.63285112617 0.0717925205826759
2530.30580479766 0.0738679990172386
2530.97875846914 0.0729574114084244
2531.65171214063 0.0644859671592712
2532.32466581212 0.0657723993062973
2532.99761948361 0.063935860991478
2533.6705731551 0.0653266981244087
2534.34352682659 0.0715998560190201
2535.01648049808 0.0717110857367516
2535.68943416957 0.0721168518066406
2536.36238784105 0.0729963630437851
2537.03534151254 0.0647379979491234
2537.70829518403 0.0634632706642151
2538.38124885552 0.063420794904232
2539.05420252701 0.063451461493969
2539.7271561985 0.0697056725621223
2540.40010986999 0.0705316364765167
2541.07306354148 0.070755697786808
2541.74601721296 0.0712066665291786
2542.41897088445 0.0630593672394753
2543.09192455594 0.0633257329463959
2543.76487822743 0.0627835243940353
2544.43783189892 0.064018502831459
2545.11078557041 0.0693006962537766
2545.7837392419 0.069909542798996
2546.45669291339 0.0698473155498505
2547.12964658487 0.0685393512248993
2547.80260025636 0.0626331642270088
2548.47555392785 0.0618271306157112
2549.14850759934 0.063097856938839
2549.82146127083 0.0634191483259201
2550.49441494232 0.0695969983935356
2551.16736861381 0.0693968832492828
2551.8403222853 0.0694982632994652
2552.51327595678 0.0706153064966202
2553.18622962827 0.0604888238012791
2553.85918329976 0.0632911995053291
2554.53213697125 0.0612772144377232
2555.20509064274 0.0618838332593441
2555.87804431423 0.0692367106676102
2556.55099798572 0.0680357962846756
2557.22395165721 0.0699349269270897
2557.89690532869 0.0688718482851982
2558.56985900018 0.0632863640785217
2559.24281267167 0.0623029917478561
2559.91576634316 0.0625350773334503
2560.58872001465 0.0616961531341076
2561.26167368614 0.0685324370861053
2561.93462735763 0.0674898847937584
2562.60758102912 0.0691270232200623
2563.2805347006 0.0690631568431854
2563.95348837209 0.0604471564292908
2564.62644204358 0.0607802011072636
2565.29939571507 0.0603565722703934
2565.97234938656 0.060518030077219
2566.64530305805 0.0670326799154282
2567.31825672954 0.0657235980033875
2567.99121040103 0.0669901818037033
2568.66416407251 0.066418930888176
2569.337117744 0.0606482662260532
2570.01007141549 0.0608065016567707
2570.68302508698 0.0580768622457981
2571.35597875847 0.0585019774734974
2572.02893242996 0.0652676969766617
2572.70188610145 0.0648802295327187
2573.37483977294 0.0668183490633965
2574.04779344442 0.0666509196162224
2574.72074711591 0.0609635077416897
2575.3937007874 0.0599047467112541
2576.06665445889 0.059961523860693
2576.73960813038 0.059447105973959
2577.41256180187 0.0646384730935097
2578.08551547336 0.0657857432961464
2578.75846914485 0.0652898773550987
2579.43142281633 0.0651225373148918
2580.10437648782 0.0593490712344646
2580.77733015931 0.0580077134072781
2581.4502838308 0.0585162602365017
2582.12323750229 0.0585962235927582
2582.79619117378 0.0633687227964401
2583.46914484527 0.0643710866570473
2584.14209851676 0.0636706724762917
2584.81505218824 0.064449243247509
2585.48800585973 0.0590337663888931
2586.16095953122 0.0588755123317242
2586.83391320271 0.0589819625020027
2587.5068668742 0.0582615099847317
2588.17982054569 0.0651509165763855
2588.85277421718 0.0645925104618073
2589.52572788867 0.063325047492981
2590.19868156015 0.0637160614132881
2590.87163523164 0.0574153214693069
2591.54458890313 0.0580197013914585
2592.21754257462 0.0577711537480354
2592.89049624611 0.0573959089815617
2593.5634499176 0.06275574862957
2594.23640358909 0.063474215567112
2594.90935726057 0.0622057989239693
2595.58231093206 0.0622826293110847
2596.25526460355 0.0579093880951405
2596.92821827504 0.0573626756668091
2597.60117194653 0.0554672181606293
2598.27412561802 0.0558060258626938
2598.94707928951 0.062781535089016
2599.620032961 0.0628032311797142
2600.29298663248 0.0624790042638779
2600.96594030397 0.0622885935008526
2601.63889397546 0.0550105273723602
2602.31184764695 0.0556342825293541
2602.98480131844 0.0543699711561203
2603.65775498993 0.0557202436029911
2604.33070866142 0.0614864267408848
2605.00366233291 0.0608990900218487
2605.67661600439 0.0614176094532013
2606.34956967588 0.0605993643403053
2607.02252334737 0.054866936057806
2607.69547701886 0.0553376451134682
2608.36843069035 0.0532002821564674
2609.04138436184 0.0554111078381538
2609.71433803333 0.0613021478056908
2610.38729170482 0.0596658401191235
2611.0602453763 0.0599510073661804
2611.73319904779 0.060116209089756
2612.40615271928 0.0534896180033684
2613.07910639077 0.0547278858721256
2613.75206006226 0.0541569627821445
2614.42501373375 0.0538521744310856
2615.09796740524 0.0594286248087883
2615.77092107673 0.0589441284537315
2616.44387474821 0.0593655221164227
2617.1168284197 0.0593500062823296
2617.78978209119 0.0526145212352276
2618.46273576268 0.0529294870793819
2619.13568943417 0.0531128905713558
2619.80864310566 0.0516244918107986
2620.48159677715 0.0584635250270367
2621.15455044864 0.0574710704386234
2621.82750412012 0.0582049377262592
2622.50045779161 0.0586286447942257
2623.1734114631 0.051509540528059
2623.84636513459 0.0510774292051792
2624.51931880608 0.0513605214655399
2625.19227247757 0.0509397275745869
2625.86522614906 0.0560371950268745
2626.53817982055 0.0569259077310562
2627.21113349203 0.056272454559803
2627.88408716352 0.0570847913622856
2628.55704083501 0.053158525377512
2629.2299945065 0.0526537783443928
2629.90294817799 0.0526116192340851
2630.57590184948 0.0528394542634487
2631.24885552097 0.0583875626325607
2631.92180919246 0.0585060603916645
2632.59476286394 0.0571299605071545
2633.26771653543 0.0560375489294529
2633.94067020692 0.0516900271177292
2634.61362387841 0.0506724826991558
2635.2865775499 0.052140336483717
2635.95953122139 0.0514990128576756
2636.63248489288 0.0570175610482693
2637.30543856437 0.0569092407822609
2637.97839223585 0.0564653798937798
2638.65134590734 0.0569856613874435
2639.32429957883 0.051533930003643
2639.99725325032 0.0510397553443909
2640.67020692181 0.0506322160363197
2641.3431605933 0.0511388219892979
2642.01611426479 0.0549586862325668
2642.68906793628 0.0551253110170364
2643.36202160776 0.0564457885921001
2644.03497527925 0.0549985654652119
2644.70792895074 0.0508879981935024
2645.38088262223 0.0509046502411366
2646.05383629372 0.0503623336553574
2646.72678996521 0.0506481416523457
2647.3997436367 0.0560930371284485
2648.07269730819 0.0550998970866203
2648.74565097967 0.0540673583745956
2649.41860465116 0.0552810989320278
2650.09155832265 0.0483598783612251
2650.76451199414 0.0499342419207096
2651.43746566563 0.0487029030919075
2652.11041933712 0.048443678766489
2652.78337300861 0.0528381280601025
2653.4563266801 0.0532678849995136
2654.12928035158 0.0538118965923786
2654.80223402307 0.0536894090473652
2655.47518769456 0.0478525720536709
2656.14814136605 0.047778096050024
2656.82109503754 0.0477079041302204
2657.49404870903 0.0471694320440292
2658.16700238052 0.0535182803869247
2658.83995605201 0.0527737103402615
2659.51290972349 0.0535982958972454
2660.18586339498 0.0547169074416161
2660.85881706647 0.0478672571480274
2661.53177073796 0.0474991761147976
2662.20472440945 0.0481671281158924
2662.87767808094 0.0488942749798298
2663.55063175243 0.0528882630169392
2664.22358542391 0.0532009713351727
2664.8965390954 0.0529537349939346
2665.56949276689 0.052688866853714
2666.24244643838 0.0466341935098171
2666.91540010987 0.047091793268919
2667.58835378136 0.0476878583431244
2668.26130745285 0.0471022129058838
2668.93426112434 0.0514761656522751
2669.60721479582 0.0523687079548836
2670.28016846731 0.0511299334466457
2670.9531221388 0.0523678958415985
2671.62607581029 0.0480242446064949
2672.29902948178 0.0471616983413696
2672.97198315327 0.0469892621040344
2673.64493682476 0.046928346157074
2674.31789049625 0.0511594787240028
2674.99084416773 0.0508381649851799
2675.66379783922 0.05071135237813
2676.33675151071 0.0514881759881973
2677.0097051822 0.04622558131814
2677.68265885369 0.0464008003473282
2678.35561252518 0.0468728020787239
2679.02856619667 0.0467285886406898
2679.70151986816 0.0517311953008175
2680.37447353964 0.0511192865669727
2681.04742721113 0.0494293831288815
2681.72038088262 0.0495011247694492
2682.39333455411 0.0447364076972008
2683.0662882256 0.0445507355034351
2683.73924189709 0.0447553917765617
2684.41219556858 0.0451578721404076
2685.08514924007 0.0499882996082306
2685.75810291155 0.0496546477079391
2686.43105658304 0.0494272224605083
2687.10401025453 0.0496464855968952
2687.77696392602 0.0437730737030506
2688.44991759751 0.0444910377264023
2689.122871269 0.0450003705918789
2689.79582494049 0.0445478782057762
2690.46877861198 0.0486149005591869
2691.14173228346 0.0494561567902565
2691.81468595495 0.0484529621899128
2692.48763962644 0.0486178249120712
2693.16059329793 0.0433604568243027
2693.83354696942 0.0436428710818291
2694.50650064091 0.0430090315639973
2695.1794543124 0.0432441420853138
2695.85240798389 0.0466510429978371
2696.52536165537 0.0473085641860962
2697.19831532686 0.0481137931346893
2697.87126899835 0.0480681098997593
2698.54422266984 0.0426837019622326
2699.21717634133 0.0431379377841949
2699.89013001282 0.0428681075572968
2700.56308368431 0.04255236312747
2701.2360373558 0.0472951978445053
2701.90899102728 0.0472521409392357
2702.58194469877 0.046945184469223
2703.25489837026 0.0468715839087963
2703.92785204175 0.0424108952283859
2704.60080571324 0.0425278730690479
2705.27375938473 0.0427123866975307
2705.94671305622 0.0422489903867245
2706.61966672771 0.0475232377648354
2707.29262039919 0.0474695488810539
2707.96557407068 0.0471131168305874
2708.63852774217 0.0461552627384663
2709.31148141366 0.0410155840218067
2709.98443508515 0.0414447486400604
2710.65738875664 0.0417485609650612
2711.33034242813 0.0418818667531013
2712.00329609962 0.046156819909811
2712.6762497711 0.0457342453300953
2713.34920344259 0.0474981404840946
2714.02215711408 0.0465501695871353
2714.69511078557 0.0427623242139816
2715.36806445706 0.0422209426760674
2716.04101812855 0.0426478050649166
2716.71397180004 0.0424203276634216
2717.38692547153 0.0461385436356068
2718.05987914301 0.0452589206397533
2718.7328328145 0.0460349693894386
2719.40578648599 0.0450705215334892
2720.07874015748 0.0412226021289825
2720.75169382897 0.0413001254200935
2721.42464750046 0.0407705716788769
2722.09760117195 0.0410215742886066
2722.77055484344 0.0448387935757637
2723.44350851492 0.0441144593060017
2724.11646218641 0.0452110655605793
2724.7894158579 0.0443525277078152
2725.46236952939 0.0400336310267448
2726.13532320088 0.0404355116188526
2726.80827687237 0.0402217097580433
2727.48123054386 0.0410250127315521
2728.15418421535 0.0442173443734646
2728.82713788683 0.0448551513254642
2729.50009155832 0.0432239286601543
2730.17304522981 0.0434196181595325
2730.8459989013 0.0392495393753052
2731.51895257279 0.0393687151372433
2732.19190624428 0.0389098562300205
2732.86485991577 0.039103489369154
2733.53781358726 0.0424298197031021
2734.21076725874 0.0429829098284245
2734.88372093023 0.0434362143278122
2735.55667460172 0.0430675782263279
2736.22962827321 0.0381718948483467
2736.9025819447 0.0388710126280785
2737.57553561619 0.0387882404029369
2738.24848928768 0.0383950248360634
2738.92144295916 0.0422532632946968
2739.59439663065 0.0417573377490044
2740.26735030214 0.0414044037461281
2740.94030397363 0.041418980807066
2741.61325764512 0.0368517301976681
2742.28621131661 0.0361791960895061
2742.9591649881 0.037027720361948
2743.63211865959 0.0361271649599075
2744.30507233107 0.0399169810116291
2744.97802600256 0.0397351570427418
2745.65097967405 0.0406470112502575
2746.32393334554 0.0412840209901333
2746.99688701703 0.0372348912060261
2747.66984068852 0.0368083901703358
2748.34279436001 0.037467110902071
2749.0157480315 0.0373409353196621
2749.68870170298 0.0395738631486893
2750.36165537447 0.0399359948933125
2751.03460904596 0.0399629846215248
2751.70756271745 0.0407189093530178
2752.38051638894 0.037416186183691
2753.05347006043 0.0368183441460133
2753.72642373192 0.0362939648330212
2754.39937740341 0.0371805280447006
2755.07233107489 0.0401793941855431
2755.74528474638 0.0397335588932037
2756.41823841787 0.0422265380620956
2757.09119208936 0.040786549448967
2757.76414576085 0.0366734005510807
2758.43709943234 0.0365000702440739
2759.11005310383 0.0368622727692127
2759.78300677532 0.036607351154089
2760.4559604468 0.0396318547427654
2761.12891411829 0.0393043607473373
2761.80186778978 0.0384276136755943
2762.47482146127 0.0390117391943932
2763.14777513276 0.0353571884334087
2763.82072880425 0.0354613438248634
2764.49368247574 0.0357714928686619
2765.16663614723 0.0351243764162064
2765.83958981871 0.0378378592431545
2766.5125434902 0.0380819961428642
2767.18549716169 0.0379330180585384
2767.85845083318 0.0369803383946419
2768.53140450467 0.033710915595293
2769.20435817616 0.0336291082203388
2769.87731184765 0.0350444167852402
2770.55026551914 0.0341481752693653
2771.22321919062 0.038688987493515
2771.89617286211 0.0383575744926929
2772.5691265336 0.0378450118005276
2773.24208020509 0.0379878021776676
2773.91503387658 0.0346744805574417
2774.58798754807 0.0345256514847279
2775.26094121956 0.0339398123323917
2775.93389489105 0.0344947911798954
2776.60684856253 0.038123682141304
2777.27980223402 0.0377503708004951
2777.95275590551 0.0381490550935268
2778.625709577 0.0377946794033051
2779.29866324849 0.0345667228102684
2779.97161691998 0.0342705175280571
2780.64457059147 0.0342829339206219
2781.31752426296 0.0345435254275799
2781.99047793444 0.0382595583796501
2782.66343160593 0.0382525511085987
2783.33638527742 0.0375976748764515
2784.00933894891 0.038046307861805
2784.6822926204 0.0336863771080971
2785.35524629189 0.0337347202003002
2786.02819996338 0.0344353839755058
2786.70115363487 0.0342978164553642
2787.37410730635 0.0384807623922825
2788.04706097784 0.0382787249982357
2788.72001464933 0.0370624698698521
2789.39296832082 0.0371255837380886
2790.06592199231 0.0333655215799809
2790.7388756638 0.0339510329067707
2791.41182933529 0.0349397137761116
2792.08478300678 0.0349064357578754
2792.75773667826 0.0371131040155888
2793.43069034975 0.0376701653003693
2794.10364402124 0.0378676131367683
2794.77659769273 0.0377778373658657
2795.44955136422 0.0340568348765373
2796.12250503571 0.034290935844183
2796.7954587072 0.0339850708842278
2797.46841237869 0.033829290419817
2798.14136605017 0.0379748977720737
2798.81431972166 0.0376869216561317
2799.48727339315 0.0391308926045895
2800.16022706464 0.0388257876038551
2800.83318073613 0.035635232925415
2801.50613440762 0.035329207777977
2802.17908807911 0.0365761779248714
2802.8520417506 0.0362268872559071
2803.52499542208 0.0403924211859703
2804.19794909357 0.0398644581437111
2804.87090276506 0.0389587767422199
2805.54385643655 0.0393327623605728
2806.21681010804 0.0364505909383297
2806.88976377953 0.0358391776680946
2807.56271745102 0.0353848040103912
2808.2356711225 0.0347821563482285
2808.90862479399 0.0395594052970409
2809.58157846548 0.0398759134113789
2810.25453213697 0.0388532988727093
2810.92748580846 0.0390072800219059
2811.60043947995 0.0354808270931244
2812.27339315144 0.0350690558552742
2812.94634682293 0.0352669954299927
2813.61930049441 0.035384189337492
2814.2922541659 0.039062287658453
2814.96520783739 0.0387088544666767
2815.63816150888 0.0386034101247787
2816.31111518037 0.038676280528307
2816.98406885186 0.0354400612413883
2817.65702252335 0.0354197658598423
2818.32997619484 0.0349252820014954
2819.00292986632 0.0347498916089535
2819.67588353781 0.0388979576528072
2820.3488372093 0.0385667383670807
2821.02179088079 0.0387941226363182
2821.69474455228 0.0390692576766014
2822.36769822377 0.0349343493580818
2823.04065189526 0.0343251004815102
2823.71360556675 0.0353463292121887
2824.38655923823 0.0348134376108646
2825.05951290972 0.0384230650961399
2825.73246658121 0.0386396013200283
2826.4054202527 0.0385188795626163
2827.07837392419 0.0390798486769199
2827.75132759568 0.0356079190969467
2828.42428126717 0.0355777703225613
2829.09723493866 0.0351325310766697
2829.77018861014 0.0352842956781387
2830.44314228163 0.0388613753020763
2831.11609595312 0.0396798998117447
2831.78904962461 0.0403667874634266
2832.4620032961 0.0396808721125126
2833.13495696759 0.0364960096776485
2833.80791063908 0.0360157899558544
2834.48086431057 0.0367504470050335
2835.15381798205 0.035605788230896
2835.82677165354 0.0392492562532425
2836.49972532503 0.0393400378525257
2837.17267899652 0.0395617783069611
2837.84563266801 0.0403597913682461
2838.5185863395 0.0363199152052402
2839.19154001099 0.0366830751299858
2839.86449368248 0.037053044885397
2840.53744735396 0.036223441362381
2841.21040102545 0.0398958660662174
2841.88335469694 0.0402325317263603
2842.55630836843 0.0419294200837612
2843.22926203992 0.0411498323082924
2843.90221571141 0.0370371975004673
2844.5751693829 0.0376364514231682
2845.24812305439 0.037286750972271
2845.92107672587 0.0374067611992359
2846.59403039736 0.0401793234050274
2847.26698406885 0.0400056168437004
2847.93993774034 0.0414383038878441
2848.61289141183 0.0404695831239223
2849.28584508332 0.0371459871530533
2849.95879875481 0.0374038591980934
2850.6317524263 0.0375093966722488
2851.30470609778 0.0372056439518929
2851.97765976927 0.0407793968915939
2852.65061344076 0.040172528475523
2853.32356711225 0.0395779125392437
2853.99652078374 0.0388463251292706
2854.66947445523 0.0353535376489162
2855.34242812672 0.0351843796670437
2856.01538179821 0.0359515063464642
2856.68833546969 0.0360131599009037
2857.36128914118 0.0400206223130226
2858.03424281267 0.0396341569721699
2858.70719648416 0.0390357375144958
2859.38015015565 0.0395611897110939
2860.05310382714 0.0353943929076195
2860.72605749863 0.0353886559605598
2861.39901117012 0.0363380201160908
2862.0719648416 0.0360368900001049
2862.74491851309 0.0384390577673912
2863.41787218458 0.0400842241942883
2864.09082585607 0.0395084619522095
2864.76377952756 0.0395861007273197
2865.43673319905 0.0367176458239555
2866.10968687054 0.0364569574594498
2866.78264054203 0.0362125858664513
2867.45559421351 0.0357717163860798
2868.128547885 0.0388879850506783
2868.80150155649 0.0385102964937687
2869.47445522798 0.0397601313889027
2870.14740889947 0.0398664698004723
2870.82036257096 0.035967793315649
2871.49331624245 0.0364755503833294
2872.16626991394 0.0370959378778934
2872.83922358542 0.0365087985992432
2873.51217725691 0.0400068908929825
2874.1851309284 0.039580550044775
2874.85808459989 0.0401340834796429
2875.53103827138 0.0398393347859383
2876.20399194287 0.0363834761083126
2876.87694561436 0.0367042161524296
2877.54989928585 0.0349126234650612
2878.22285295733 0.0359344594180584
2878.89580662882 0.0395116023719311
2879.56876030031 0.0401575081050396
2880.2417139718 0.0403428263962269
2880.91466764329 0.0404741205275059
2881.58762131478 0.0365638397634029
2882.26057498627 0.0365112349390984
2882.93352865775 0.0359846539795399
2883.60648232924 0.036344088613987
2884.27943600073 0.039979312568903
2884.95238967222 0.040081113576889
2885.62534334371 0.0417465902864933
2886.2982970152 0.0418698377907276
2886.97125068669 0.037205021828413
2887.64420435818 0.036982461810112
2888.31715802966 0.0373376943171024
2888.99011170115 0.0383402109146118
2889.66306537264 0.0413362942636013
2890.33601904413 0.0407433658838272
2891.00897271562 0.041297510266304
2891.68192638711 0.0409850925207138
2892.3548800586 0.0380565747618675
2893.02783373009 0.0376605316996574
2893.70078740157 0.0379520952701569
2894.37374107306 0.0378716923296452
2895.04669474455 0.0405483245849609
2895.71964841604 0.0410970412194729
2896.39260208753 0.0404765084385872
2897.06555575902 0.0402686558663845
2897.73850943051 0.0375664718449116
2898.411463102 0.0369207784533501
2899.08441677348 0.0379871502518654
2899.75737044497 0.0380322672426701
2900.43032411646 0.0411785505712032
2901.10327778795 0.0408480912446976
2901.77623145944 0.0413147322833538
2902.44918513093 0.0413813218474388
2903.12213880242 0.037415899336338
2903.79509247391 0.0372345633804798
2904.46804614539 0.0376205369830132
2905.14099981688 0.0378923080861568
2905.81395348837 0.0409643389284611
2906.48690715986 0.0416973233222961
2907.15986083135 0.0411375910043716
2907.83281450284 0.0407252088189125
2908.50576817433 0.0378440096974373
2909.17872184582 0.0375945828855038
2909.8516755173 0.0373024307191372
2910.52462918879 0.0369186773896217
2911.19758286028 0.041092935949564
2911.87053653177 0.0403876043856144
2912.54349020326 0.0406198315322399
2913.21644387475 0.041929230093956
2913.88939754624 0.0374946221709251
2914.56235121773 0.0372773110866547
2915.23530488921 0.0372915267944336
2915.9082585607 0.0376804992556572
2916.58121223219 0.041373185813427
2917.25416590368 0.0413326062262058
2917.92711957517 0.0427478849887848
2918.60007324666 0.0429942682385445
2919.27302691815 0.0383319482207298
2919.94598058964 0.038888193666935
2920.61893426112 0.0384526401758194
2921.29188793261 0.0379208661615849
2921.9648416041 0.0420551672577858
2922.63779527559 0.0423281602561474
2923.31074894708 0.0431692004203796
2923.98370261857 0.0423158518970013
2924.65665629006 0.038737028837204
2925.32960996155 0.039447296410799
2926.00256363303 0.0389853268861771
2926.67551730452 0.0394421704113483
2927.34847097601 0.0422408506274223
2928.0214246475 0.0439618825912476
2928.69437831899 0.0431647263467312
2929.36733199048 0.0429361462593079
2930.04028566197 0.0384096018970013
2930.71323933346 0.0386549085378647
2931.38619300494 0.038101390004158
2932.05914667643 0.0389182418584824
2932.73210034792 0.0420353375375271
2933.40505401941 0.0419160388410091
2934.0780076909 0.0421305783092976
2934.75096136239 0.0419094376266003
2935.42391503388 0.0382978394627571
2936.09686870537 0.0387721247971058
2936.76982237685 0.038515854626894
2937.44277604834 0.0385951399803162
2938.11572971983 0.0428993180394173
2938.78868339132 0.0426125265657902
2939.46163706281 0.0416976772248745
2940.1345907343 0.0412472933530807
2940.80754440579 0.0380015261471272
2941.48049807728 0.0379050448536873
2942.15345174876 0.0371027402579784
2942.82640542025 0.036782544106245
2943.49935909174 0.0403770208358765
2944.17231276323 0.0410393066704273
2944.84526643472 0.041314534842968
2945.51822010621 0.041249293833971
2946.1911737777 0.0373839698731899
2946.86412744919 0.0383398607373238
2947.53708112067 0.0370628051459789
2948.21003479216 0.0379508771002293
2948.88298846365 0.0416702404618263
2949.55594213514 0.041585136204958
2950.22889580663 0.0414839647710323
2950.90184947812 0.041815672069788
2951.57480314961 0.0373720340430737
2952.24775682109 0.0371299088001251
2952.92071049258 0.0383574888110161
2953.59366416407 0.0379004254937172
2954.26661783556 0.0413726940751076
2954.93957150705 0.0418317578732967
2955.61252517854 0.0408985577523708
2956.28547885003 0.0408738143742085
2956.95843252152 0.0373121537268162
2957.631386193 0.0379445664584637
2958.30433986449 0.0379649996757507
2958.97729353598 0.0376140139997005
2959.65024720747 0.0411207228899002
2960.32320087896 0.041564766317606
2960.99615455045 0.0420384407043457
2961.66910822194 0.0419861376285553
2962.34206189343 0.0389480516314507
2963.01501556491 0.0383741669356823
2963.6879692364 0.0383645966649055
2964.36092290789 0.0384544916450977
2965.03387657938 0.0420413464307785
2965.70683025087 0.0419200360774994
2966.37978392236 0.0417580977082253
2967.05273759385 0.0409610159695148
2967.72569126534 0.0372606217861176
2968.39864493682 0.0377066880464554
2969.07159860831 0.0378080196678638
2969.7445522798 0.038219042122364
2970.41750595129 0.0411089397966862
2971.09045962278 0.041421864181757
2971.76341329427 0.0421861968934536
2972.43636696576 0.0423910282552242
2973.10932063725 0.0380336195230484
2973.78227430873 0.0370980761945248
2974.45522798022 0.0382174886763096
2975.12818165171 0.0373853966593742
2975.8011353232 0.0426090620458126
2976.47408899469 0.0420901775360107
2977.14704266618 0.0420525036752224
2977.81999633767 0.0422978140413761
2978.49295000916 0.0386960953474045
2979.16590368064 0.0385302007198334
2979.83885735213 0.0386090837419033
2980.51181102362 0.0384704358875751
2981.18476469511 0.0421670936048031
2981.8577183666 0.0418045185506344
2982.53067203809 0.0426299534738064
2983.20362570958 0.042460098862648
2983.87657938107 0.0388877987861633
2984.54953305255 0.0395989641547203
2985.22248672404 0.0387334637343884
2985.89544039553 0.0382160171866417
2986.56839406702 0.042132530361414
2987.24134773851 0.0415314324200153
2987.91430141 0.0424933433532715
2988.58725508149 0.0426221899688244
2989.26020875298 0.0382573865354061
2989.93316242446 0.0372802838683128
2990.60611609595 0.0391334928572178
2991.27906976744 0.0386422649025917
2991.95202343893 0.0422880761325359
2992.62497711042 0.0417233556509018
2993.29793078191 0.0420007258653641
2993.9708844534 0.0423591807484627
2994.64383812489 0.0387373752892017
2995.31679179637 0.0387782342731953
2995.98974546786 0.0377792492508888
2996.66269913935 0.0374018251895905
2997.33565281084 0.0421948321163654
2998.00860648233 0.0423815995454788
2998.68156015382 0.042611762881279
2999.35451382531 0.0429692156612873
3000.0274674968 0.0383703671395779
3000.70042116828 0.039494264870882
3001.37337483977 0.0385475568473339
3002.04632851126 0.0387215130031109
3002.71928218275 0.0426102504134178
3003.39223585424 0.0432847701013088
3004.06518952573 0.0427349060773849
3004.73814319722 0.0423857644200325
3005.41109686871 0.0394453816115856
3006.08405054019 0.0395343601703644
3006.75700421168 0.0393478609621525
3007.42995788317 0.0392143540084362
3008.10291155466 0.0424399487674236
3008.77586522615 0.042478796094656
3009.44881889764 0.0439964532852173
3010.12177256913 0.0436913408339024
3010.79472624062 0.0394027754664421
3011.4676799121 0.0393117815256119
3012.14063358359 0.0402232147753239
3012.81358725508 0.0391552597284317
3013.48654092657 0.0433012172579765
3014.15949459806 0.0447063706815243
3014.83244826955 0.0463349260389805
3015.50540194104 0.0440536737442017
3016.17835561253 0.0405103713274002
3016.85130928401 0.0404006391763687
3017.5242629555 0.0410744622349739
3018.19721662699 0.0398701541125774
3018.87017029848 0.0452480800449848
3019.54312396997 0.0439245775341988
3020.21607764146 0.0434488914906979
3020.88903131295 0.0435099825263023
3021.56198498444 0.0386915877461433
3022.23493865592 0.0398198738694191
3022.90789232741 0.0392643585801125
3023.5808459989 0.0386721342802048
3024.25379967039 0.043129775673151
3024.92675334188 0.0433259233832359
3025.59970701337 0.0421367511153221
3026.27266068486 0.0425042510032654
3026.94561435634 0.0391921810805798
3027.61856802783 0.0392539352178574
3028.29152169932 0.0391620993614197
3028.96447537081 0.0380073748528957
3029.6374290423 0.0426308140158653
3030.31038271379 0.0422155074775219
3030.98333638528 0.0425187163054943
3031.65629005677 0.0423934832215309
3032.32924372825 0.0391890816390514
3033.00219739974 0.0388648547232151
3033.67515107123 0.0385169200599194
3034.34810474272 0.0378088988363743
3035.02105841421 0.0441471785306931
3035.6940120857 0.0424854829907417
3036.36696575719 0.0424223244190216
3037.03991942868 0.0430258996784687
3037.71287310016 0.0385438464581966
3038.38582677165 0.0383331514894962
3039.05878044314 0.0385470651090145
3039.73173411463 0.0391835980117321
3040.40468778612 0.0422619581222534
3041.07764145761 0.0415984205901623
3041.7505951291 0.0428682379424572
3042.42354880059 0.0431054681539536
3043.09650247207 0.0380416549742222
3043.76945614356 0.0389830991625786
3044.44240981505 0.0386038646101952
3045.11536348654 0.03829175978899
3045.78831715803 0.0429115071892738
3046.46127082952 0.0423292629420757
3047.13422450101 0.0438798666000366
3047.8071781725 0.0436953902244568
3048.48013184398 0.0385713577270508
3049.15308551547 0.0391791574656963
3049.82603918696 0.0392049998044968
3050.49899285845 0.0397586859762669
3051.17194652994 0.0435933955013752
3051.84490020143 0.0425484701991081
3052.51785387292 0.0428136587142944
3053.19080754441 0.0422788709402084
3053.86376121589 0.03868542984128
3054.53671488738 0.0386267676949501
3055.20966855887 0.0385466441512108
3055.88262223036 0.037554357200861
3056.55557590185 0.0423994734883308
3057.22852957334 0.0428245514631271
3057.90148324483 0.0429803803563118
3058.57443691632 0.0417228490114212
3059.2473905878 0.038151066750288
3059.92034425929 0.0383661612868309
3060.59329793078 0.0386161431670189
3061.26625160227 0.0390213318169117
3061.93920527376 0.0424054451286793
3062.61215894525 0.0429785661399364
3063.28511261674 0.0427117049694061
3063.95806628823 0.0436099395155907
3064.63101995971 0.0387046858668327
3065.3039736312 0.0383527353405952
3065.97692730269 0.0388891957700253
3066.64988097418 0.0387033000588417
3067.32283464567 0.0428834222257137
3067.99578831716 0.0422682501375675
3068.66874198865 0.0418264754116535
3069.34169566014 0.0424319878220558
3070.01464933162 0.0384402684867382
3070.68760300311 0.0381647907197475
3071.3605566746 0.0385404191911221
3072.03351034609 0.0387389697134495
3072.70646401758 0.0435825847089291
3073.37941768907 0.0444697327911854
3074.05237136056 0.0427509285509586
3074.72532503205 0.0425640903413296
3075.39827870353 0.0393389463424683
3076.07123237502 0.0385844297707081
3076.74418604651 0.0383865125477314
3077.417139718 0.0385365523397923
3078.09009338949 0.0428194999694824
3078.76304706098 0.0437189675867558
3079.43600073247 0.0430779047310352
3080.10895440396 0.0422706566751003
3080.78190807544 0.0385084338486195
3081.45486174693 0.0390971787273884
3082.12781541842 0.0398855060338974
3082.80076908991 0.0388607531785965
3083.4737227614 0.0423481017351151
3084.14667643289 0.0431212782859802
3084.81963010438 0.0424244962632656
3085.49258377587 0.0426336228847504
3086.16553744735 0.0390537977218628
3086.83849111884 0.0389300398528576
3087.51144479033 0.0384794324636459
3088.18439846182 0.0382550433278084
3088.85735213331 0.0428812131285667
3089.5303058048 0.0429768748581409
3090.20325947629 0.043766625225544
3090.87621314778 0.0439006127417088
3091.54916681926 0.0397721044719219
3092.22212049075 0.0394716262817383
3092.89507416224 0.0391335785388947
3093.56802783373 0.0401876159012318
3094.24098150522 0.0439696498215199
3094.91393517671 0.0438237413764
3095.5868888482 0.0436428301036358
3096.25984251968 0.0438102260231972
3096.93279619117 0.0393782518804073
3097.60574986266 0.0397162474691868
3098.27870353415 0.0391151644289494
3098.95165720564 0.0387344732880592
3099.62461087713 0.0431689508259296
3100.29756454862 0.0430215373635292
3100.97051822011 0.0437098443508148
3101.64347189159 0.0437638163566589
3102.31642556308 0.0388870649039745
3102.98937923457 0.0396329574286938
3103.66233290606 0.0390949584543705
3104.33528657755 0.0393559820950031
3105.00824024904 0.0440470986068249
3105.68119392053 0.0445219539105892
3106.35414759202 0.0436640419065952
3107.0271012635 0.0439592450857162
3107.70005493499 0.0391826368868351
3108.37300860648 0.0389823876321316
3109.04596227797 0.0391768477857113
3109.71891594946 0.0396214909851551
3110.39186962095 0.0430014245212078
3111.06482329244 0.0437884069979191
3111.73777696393 0.0427793636918068
3112.41073063541 0.0420353971421719
3113.0836843069 0.0387341231107712
3113.75663797839 0.0380763076245785
3114.42959164988 0.0391498394310474
3115.10254532137 0.0387037396430969
3115.77549899286 0.0427915938198566
3116.44845266435 0.0429127365350723
3117.12140633584 0.0428359843790531
3117.79436000732 0.0424252487719059
3118.46731367881 0.0391908586025238
3119.1402673503 0.0387800596654415
3119.81322102179 0.0387806445360184
3120.48617469328 0.0386141240596771
3121.15912836477 0.0436924360692501
3121.83208203626 0.0430302135646343
3122.50503570775 0.0426844991743565
3123.17798937923 0.0427624434232712
3123.85094305072 0.0393674485385418
3124.52389672221 0.0396994091570377
3125.1968503937 0.038725059479475
3125.86980406519 0.0394085720181465
3126.54275773668 0.0432813800871372
3127.21571140817 0.0431476458907127
3127.88866507966 0.0428445376455784
3128.56161875114 0.0443548858165741
3129.23457242263 0.0389952771365643
3129.90752609412 0.0392666533589363
3130.58047976561 0.0394557937979698
3131.2534334371 0.0394674576818943
3131.92638710859 0.0421049669384956
3132.59934078008 0.0431033372879028
3133.27229445157 0.0439833141863346
3133.94524812305 0.0447193160653114
3134.61820179454 0.0396934114396572
3135.29115546603 0.0401798002421856
3135.96410913752 0.0403997525572777
3136.63706280901 0.0405046343803406
3137.3100164805 0.0431499965488911
3137.98297015199 0.042867586016655
3138.65592382348 0.0439631789922714
3139.32887749496 0.0437880605459213
3140.00183116645 0.0400199554860592
3140.67478483794 0.0398979559540749
3141.34773850943 0.040251336991787
3142.02069218092 0.0393936932086945
3142.69364585241 0.0434866026043892
3143.3665995239 0.0439661666750908
3144.03955319539 0.0441051833331585
3144.71250686687 0.0439358986914158
3145.38546053836 0.0395502820611
3146.05841420985 0.0403192155063152
3146.73136788134 0.0390588231384754
3147.40432155283 0.0398519486188889
3148.07727522432 0.0436006933450699
3148.75022889581 0.0445102863013744
3149.4231825673 0.0425314418971539
3150.09613623878 0.043825838714838
3150.76908991027 0.0396557115018368
3151.44204358176 0.0396903306245804
3152.11499725325 0.0395097956061363
3152.78795092474 0.0396450348198414
3153.46090459623 0.0439749918878078
3154.13385826772 0.0446013733744621
3154.80681193921 0.0431272648274899
3155.47976561069 0.0433230064809322
3156.15271928218 0.0387344360351562
3156.82567295367 0.0386374853551388
3157.49862662516 0.0395181253552437
3158.17158029665 0.0396148599684238
3158.84453396814 0.0432265438139439
3159.51748763963 0.0428504124283791
3160.19044131112 0.0442463122308254
3160.8633949826 0.0439909435808659
3161.53634865409 0.0403665490448475
3162.20930232558 0.0395310744643211
3162.88225599707 0.039595864713192
3163.55520966856 0.0391618125140667
3164.22816334005 0.0429244637489319
3164.90111701154 0.0424455553293228
3165.57407068303 0.0437152907252312
3166.24702435451 0.0436896495521069
3166.919978026 0.0397238843142986
3167.59293169749 0.0395639687776566
3168.26588536898 0.0390066429972649
3168.93883904047 0.039587214589119
3169.61179271196 0.0434540323913097
3170.28474638345 0.0441356673836708
3170.95770005493 0.0434237420558929
3171.63065372642 0.0437229909002781
3172.30360739791 0.0397442206740379
3172.9765610694 0.0395494438707829
3173.64951474089 0.0386794582009315
3174.32246841238 0.0388469360768795
3174.99542208387 0.0431119501590729
3175.66837575536 0.0440557599067688
3176.34132942684 0.0442070476710796
3177.01428309833 0.0439922139048576
3177.68723676982 0.0403952859342098
3178.36019044131 0.0400905013084412
3179.0331441128 0.0407065227627754
3179.70609778429 0.0407985486090183
3180.37905145578 0.0435408055782318
3181.05200512727 0.0435277782380581
3181.72495879875 0.0456832498311996
3182.39791247024 0.0450875423848629
3183.07086614173 0.0414277724921703
3183.74381981322 0.0411026664078236
3184.41677348471 0.0404194481670856
3185.0897271562 0.0408737361431122
3185.76268082769 0.045188132673502
3186.43563449918 0.0463663637638092
3187.10858817066 0.046072993427515
3187.78154184215 0.0460651107132435
3188.45449551364 0.0423484966158867
3189.12744918513 0.0411714799702168
3189.80040285662 0.0411450602114201
3190.47335652811 0.0412181653082371
3191.1463101996 0.045305572450161
3191.81926387109 0.0452923960983753
3192.49221754257 0.0444912984967232
3193.16517121406 0.04403967410326
3193.83812488555 0.0407614819705486
3194.51107855704 0.040811613202095
3195.18403222853 0.0418712571263313
3195.85698590002 0.041528295725584
3196.52993957151 0.0439202003180981
3197.202893243 0.0443690679967403
3197.87584691448 0.0442532934248447
3198.54880058597 0.0430218763649464
3199.22175425746 0.0397394709289074
3199.89470792895 0.0397750288248062
3200.56766160044 0.0401844345033169
3201.24061527193 0.0394650250673294
3201.91356894342 0.0444494523108006
3202.58652261491 0.0442572943866253
3203.25947628639 0.044482309371233
3203.93242995788 0.0447995327413082
3204.60538362937 0.0401370711624622
3205.27833730086 0.0407199375331402
3205.95129097235 0.0406497940421104
3206.62424464384 0.0407501235604286
3207.29719831533 0.0433094203472137
3207.97015198682 0.0434007197618484
3208.6431056583 0.0440827570855618
3209.31605932979 0.0439349934458733
3209.98901300128 0.0401087515056133
3210.66196667277 0.0400386042892933
3211.33492034426 0.0397924110293388
3212.00787401575 0.0398238375782967
3212.68082768724 0.0436909794807434
3213.35378135873 0.0435166582465172
3214.02673503021 0.0445459224283695
3214.6996887017 0.0442309081554413
3215.37264237319 0.040155041962862
3216.04559604468 0.0402019508183002
3216.71854971617 0.038681298494339
3217.39150338766 0.0398722030222416
3218.06445705915 0.0431152135133743
3218.73741073064 0.0443851500749588
3219.41036440212 0.0445677861571312
3220.08331807361 0.0444243811070919
3220.7562717451 0.0410289838910103
3221.42922541659 0.0413782596588135
3222.10217908808 0.0401195883750916
3222.77513275957 0.0411772578954697
3223.44808643106 0.0443455092608929
3224.12104010255 0.0444119647145271
3224.79399377403 0.0453545860946178
3225.46694744552 0.0455818362534046
3226.13990111701 0.040612168610096
3226.8128547885 0.03981763869524
3227.48580845999 0.0403358563780785
3228.15876213148 0.0404678322374821
3228.83171580297 0.0441634282469749
3229.50466947446 0.0446371883153915
3230.17762314594 0.0448691546916962
3230.85057681743 0.0454391539096832
3231.52353048892 0.0395754911005497
3232.19648416041 0.040845338255167
3232.8694378319 0.0405461564660072
3233.54239150339 0.0411468707025051
3234.21534517488 0.0443274080753326
3234.88829884637 0.0433361493051052
3235.56125251785 0.0453730151057243
3236.23420618934 0.0450751632452011
3236.90715986083 0.0403301119804382
3237.58011353232 0.0403468646109104
3238.25306720381 0.0405831038951874
3238.9260208753 0.0406476594507694
3239.59897454679 0.0451613217592239
3240.27192821827 0.0454881191253662
3240.94488188976 0.0443562678992748
3241.61783556125 0.0452551990747452
3242.29078923274 0.0411727577447891
3242.96374290423 0.0407272279262543
3243.63669657572 0.0413144752383232
3244.30965024721 0.0413459502160549
3244.9826039187 0.0453137047588825
3245.65555759018 0.0457544736564159
3246.32851126167 0.0447192192077637
3247.00146493316 0.0448734574019909
3247.67441860465 0.0417177006602287
3248.34737227614 0.0417334325611591
3249.02032594763 0.0405433066189289
3249.69327961912 0.0409267172217369
3250.36623329061 0.0445069000124931
3251.03918696209 0.0454430766403675
3251.71214063358 0.0451994985342026
3252.38509430507 0.045523177832365
3253.05804797656 0.0407521985471249
3253.73100164805 0.0408352389931679
3254.40395531954 0.0398790612816811
3255.07690899103 0.0407187044620514
3255.74986266252 0.045463565737009
3256.422816334 0.0449564419686794
3257.09577000549 0.0455244220793247
3257.76872367698 0.046027883887291
3258.44167734847 0.0412439368665218
3259.11463101996 0.0408030711114407
3259.78758469145 0.0402196012437344
3260.46053836294 0.0411031022667885
3261.13349203443 0.0449964068830013
3261.80644570591 0.0446690171957016
3262.4793993774 0.0458264015614986
3263.15235304889 0.0460504628717899
3263.82530672038 0.0427969433367252
3264.49826039187 0.0425876155495644
3265.17121406336 0.0422399304807186
3265.84416773485 0.0419114604592323
3266.51712140634 0.0468077063560486
3267.19007507782 0.0465916618704796
3267.86302874931 0.0473098754882812
3268.5359824208 0.0470945574343204
3269.20893609229 0.0420195236802101
3269.88188976378 0.0421311818063259
3270.55484343527 0.0428295619785786
3271.22779710676 0.0428976081311703
3271.90075077825 0.0472449325025082
3272.57370444973 0.047553788870573
3273.24665812122 0.0469306483864784
3273.91961179271 0.0460309721529484
3274.5925654642 0.0418860837817192
3275.26551913569 0.0423133112490177
3275.93847280718 0.0414571315050125
3276.61142647867 0.0417064130306244
3277.28438015016 0.0461515784263611
3277.95733382164 0.0460788011550903
3278.63028749313 0.0465220101177692
3279.30324116462 0.0464624539017677
3279.97619483611 0.042293693870306
3280.6491485076 0.0421718470752239
3281.32210217909 0.0415651947259903
3281.99505585058 0.0428777933120728
3282.66800952207 0.0459707081317902
3283.34096319355 0.046310193836689
3284.01391686504 0.0451645217835903
3284.68687053653 0.0450267158448696
3285.35982420802 0.0406506508588791
3286.03277787951 0.0396544001996517
3286.705731551 0.0414521768689156
3287.37868522249 0.0402739457786083
3288.05163889398 0.0445551723241806
3288.72459256546 0.0455124527215958
3289.39754623695 0.0450082682073116
3290.07049990844 0.0449411906301975
3290.74345357993 0.0409885756671429
3291.41640725142 0.0400050617754459
3292.08936092291 0.0408105924725533
3292.7623145944 0.0396553240716457
3293.43526826589 0.0452966950833797
3294.10822193737 0.0443079881370068
3294.78117560886 0.0455503426492214
3295.45412928035 0.0444398708641529
3296.12708295184 0.0410429053008556
3296.80003662333 0.0411083325743675
3297.47299029482 0.0400536023080349
3298.14594396631 0.0399160087108612
3298.8188976378 0.0438492111861706
3299.49185130928 0.0449954457581043
3300.16480498077 0.0444731973111629
3300.83775865226 0.0452801771461964
3301.51071232375 0.0408970080316067
3302.18366599524 0.0410501174628735
3302.85661966673 0.0413655154407024
3303.52957333822 0.0407665371894836
3304.20252700971 0.0448844879865646
3304.87548068119 0.045782808214426
3305.54843435268 0.0448036305606365
3306.22138802417 0.0453755110502243
3306.89434169566 0.0409631803631783
3307.56729536715 0.0412523224949837
3308.24024903864 0.0404014959931374
3308.91320271013 0.0407573655247688
3309.58615638162 0.0448864661157131
3310.2591100531 0.0448290295898914
3310.93206372459 0.044972151517868
3311.60501739608 0.0461655333638191
3312.27797106757 0.0409432202577591
3312.95092473906 0.041376780718565
3313.62387841055 0.0406875424087048
3314.29683208204 0.0411509610712528
3314.96978575352 0.0451810508966446
3315.64273942501 0.0450301840901375
3316.3156930965 0.0450197532773018
3316.98864676799 0.0439615249633789
3317.66160043948 0.0411610305309296
3318.33455411097 0.0405261181294918
3319.00750778246 0.0409006327390671
3319.68046145395 0.0411276109516621
3320.35341512543 0.0442599542438984
3321.02636879692 0.0450637191534042
3321.69932246841 0.044795073568821
3322.3722761399 0.0449500530958176
3323.04522981139 0.0406567007303238
3323.71818348288 0.040538065135479
3324.39113715437 0.0405198223888874
3325.06409082586 0.0399915389716625
3325.73704449734 0.0434349998831749
3326.40999816883 0.0448117554187775
3327.08295184032 0.0442530810832977
3327.75590551181 0.0449250899255276
3328.4288591833 0.0402918048202991
3329.10181285479 0.0394652523100376
3329.77476652628 0.0406975224614143
3330.44772019777 0.0398611351847649
3331.12067386925 0.0450879968702793
3331.79362754074 0.0446620546281338
3332.46658121223 0.0445595495402813
3333.13953488372 0.0442343316972256
3333.81248855521 0.0394895002245903
3334.4854422267 0.03958610445261
3335.15839589819 0.0403971038758755
3335.83134956968 0.0407874956727028
3336.50430324116 0.0455519631505013
3337.17725691265 0.0451476499438286
3337.85021058414 0.0444630533456802
3338.52316425563 0.0446180813014507
3339.19611792712 0.0407765842974186
3339.86907159861 0.0401863940060139
3340.5420252701 0.0403009876608849
3341.21497894159 0.0400904715061188
3341.88793261307 0.0450516752898693
3342.56088628456 0.0451935045421124
3343.23383995605 0.0443662293255329
3343.90679362754 0.0439995713531971
3344.57974729903 0.0406676605343819
3345.25270097052 0.0400023087859154
3345.92565464201 0.040072176605463
3346.5986083135 0.0401717983186245
3347.27156198498 0.044187530875206
3347.94451565647 0.0441096648573875
3348.61746932796 0.044821672141552
3349.29042299945 0.045293815433979
3349.96337667094 0.0405831225216389
3350.63633034243 0.0413858331739902
3351.30928401392 0.0415088534355164
3351.98223768541 0.0406137891113758
3352.65519135689 0.0456575341522694
3353.32814502838 0.0458612143993378
3354.00109869987 0.0463273748755455
3354.67405237136 0.0450240485370159
3355.34700604285 0.0407900512218475
3356.01995971434 0.0406305231153965
3356.69291338583 0.0410488098859787
3357.36586705732 0.0407429374754429
3358.0388207288 0.0453265979886055
3358.71177440029 0.0462870448827744
3359.38472807178 0.0480337142944336
3360.05768174327 0.0470384396612644
3360.73063541476 0.0424614176154137
3361.40358908625 0.0418058298528194
3362.07654275774 0.042369656264782
3362.74949642923 0.0422041080892086
3363.42245010071 0.0464541614055634
3364.0954037722 0.0459520108997822
3364.76835744369 0.0462178662419319
3365.44131111518 0.0452321469783783
3366.11426478667 0.0423183180391788
3366.78721845816 0.0415110141038895
3367.46017212965 0.0418702438473701
3368.13312580114 0.0412944555282593
3368.80607947262 0.0452717281877995
3369.47903314411 0.0448588691651821
3370.1519868156 0.0451228469610214
3370.82494048709 0.0447436943650246
3371.49789415858 0.0412549786269665
3372.17084783007 0.0401601977646351
3372.84380150156 0.0413145795464516
3373.51675517305 0.0412233099341393
3374.18970884453 0.0455058850347996
3374.86266251602 0.0452533029019833
3375.53561618751 0.046256598085165
3376.208569859 0.0452734753489494
3376.88152353049 0.0414607264101505
3377.55447720198 0.0414209552109241
3378.22743087347 0.0420297347009182
3378.90038454496 0.0417076610028744
3379.57333821644 0.0457774065434933
3380.24629188793 0.0453474745154381
3380.91924555942 0.0455549210309982
3381.59219923091 0.0446246080100536
3382.2651529024 0.041180707514286
3382.93810657389 0.0410579591989517
3383.61106024538 0.0409014262259007
3384.28401391686 0.0403500571846962
3384.95696758835 0.0449513383209705
3385.62992125984 0.0453999377787113
3386.30287493133 0.0452285818755627
3386.97582860282 0.0443889126181602
3387.64878227431 0.0417079962790012
3388.3217359458 0.0414152406156063
3388.99468961729 0.0411062203347683
3389.66764328877 0.040792889893055
3390.34059696026 0.0453815087676048
3391.01355063175 0.0453824326395988
3391.68650430324 0.0463953092694283
3392.35945797473 0.0471114404499531
3393.03241164622 0.0419774241745472
3393.70536531771 0.0424333326518536
3394.3783189892 0.0414324663579464
3395.05127266068 0.0416185967624187
3395.72422633217 0.0449082180857658
3396.39718000366 0.0451226122677326
3397.07013367515 0.0462038405239582
3397.74308734664 0.0456079728901386
3398.41604101813 0.0423241890966892
3399.08899468962 0.0423237979412079
3399.76194836111 0.0415837317705154
3400.43490203259 0.0420845672488213
3401.10785570408 0.0456437803804874
3401.78080937557 0.0459388755261898
3402.45376304706 0.045618150383234
3403.12671671855 0.0450295060873032
3403.79967039004 0.0412535667419434
3404.47262406153 0.0411924533545971
3405.14557773302 0.0414913333952427
3405.8185314045 0.0410956926643848
3406.49148507599 0.0446667708456516
3407.16443874748 0.044717013835907
3407.83739241897 0.0469077713787556
3408.51034609046 0.0468250401318073
3409.18329976195 0.0416874587535858
3409.85625343344 0.0413929186761379
3410.52920710493 0.041342094540596
3411.20216077641 0.0410438552498817
3411.8751144479 0.0458690263330936
3412.54806811939 0.0454838089644909
3413.22102179088 0.0459886267781258
3413.89397546237 0.0455020181834698
3414.56692913386 0.0414139330387115
3415.23988280535 0.0411246344447136
3415.91283647684 0.0418853051960468
3416.58579014832 0.0406731590628624
3417.25874381981 0.0462525300681591
3417.9316974913 0.0449271835386753
3418.60465116279 0.0451923683285713
3419.27760483428 0.045342955738306
3419.95055850577 0.0416919551789761
3420.62351217726 0.0415283851325512
3421.29646584875 0.0409997999668121
3421.96941952023 0.0411991365253925
3422.64237319172 0.0447921827435493
3423.31532686321 0.044835552573204
3423.9882805347 0.0445139408111572
3424.66123420619 0.0458619743585587
3425.33418787768 0.0415899269282818
3426.00714154917 0.0417175218462944
3426.68009522066 0.0413237810134888
3427.35304889214 0.0410937815904617
3428.02600256363 0.045381385833025
3428.69895623512 0.0453818738460541
3429.37190990661 0.0460985563695431
3430.0448635781 0.0454289726912975
3430.71781724959 0.0412549525499344
3431.39077092108 0.0413332059979439
3432.06372459257 0.0418385379016399
3432.73667826405 0.0413150377571583
3433.40963193554 0.0465806722640991
3434.08258560703 0.0457515381276608
3434.75553927852 0.0462210066616535
3435.42849295001 0.0458836257457733
3436.1014466215 0.0425304919481277
3436.77440029299 0.0423616841435432
3437.44735396448 0.0427135303616524
3438.12030763596 0.0422354601323605
3438.79326130745 0.0455957613885403
3439.46621497894 0.0468714125454426
3440.13916865043 0.0465251132845879
3440.81212232192 0.0458665527403355
3441.48507599341 0.0425416938960552
3442.1580296649 0.0416536666452885
3442.83098333639 0.0429010502994061
3443.50393700787 0.042182482779026
3444.17689067936 0.0465240739285946
3444.84984435085 0.04652164503932
3445.52279802234 0.0476243458688259
3446.19575169383 0.0468827784061432
3446.86870536532 0.0420489422976971
3447.54165903681 0.0417461283504963
3448.2146127083 0.0420946851372719
3448.88756637978 0.0406040996313095
3449.56052005127 0.0458250716328621
3450.23347372276 0.0457079075276852
3450.90642739425 0.0452760420739651
3451.57938106574 0.0454413369297981
3452.25233473723 0.0422905571758747
3452.92528840872 0.0417538769543171
3453.59824208021 0.041799321770668
3454.27119575169 0.0410745069384575
3454.94414942318 0.0457609444856644
3455.61710309467 0.0451930053532124
3456.29005676616 0.0452583394944668
3456.96301043765 0.0444407425820827
3457.63596410914 0.0410745106637478
3458.30891778063 0.0410516038537025
3458.98187145211 0.0414760001003742
3459.6548251236 0.0412873476743698
3460.32777879509 0.0463038273155689
3461.00073246658 0.0468625463545322
3461.67368613807 0.0464490987360477
3462.34663980956 0.0462412685155869
3463.01959348105 0.0409749634563923
3463.69254715254 0.0416923500597477
3464.36550082402 0.0421135202050209
3465.03845449551 0.0425619296729565
3465.711408167 0.0459143444895744
3466.38436183849 0.0466533154249191
3467.05731550998 0.0467289462685585
3467.73026918147 0.0470227189362049
3468.40322285296 0.0425141714513302
3469.07617652445 0.042194090783596
3469.74913019593 0.0408762954175472
3470.42208386742 0.0419239737093449
3471.09503753891 0.0461890399456024
3471.7679912104 0.0468623340129852
3472.44094488189 0.0458836853504181
3473.11389855338 0.0470682047307491
3473.78685222487 0.0412492156028748
3474.45980589636 0.0420707687735558
3475.13275956784 0.0421255230903625
3475.80571323933 0.0420558974146843
3476.47866691082 0.0456160791218281
3477.15162058231 0.0461600720882416
3477.8245742538 0.0464464128017426
3478.49752792529 0.0473030470311642
3479.17048159678 0.0423902943730354
3479.84343526827 0.0416878163814545
3480.51638893975 0.041712611913681
3481.18934261124 0.0418611280620098
3481.86229628273 0.0463382191956043
3482.53524995422 0.0458704605698586
3483.20820362571 0.0458384901285172
3483.8811572972 0.0459372773766518
3484.55411096869 0.0427196323871613
3485.22706464018 0.0424762740731239
3485.90001831166 0.0423874296247959
3486.57297198315 0.042960450053215
3487.24592565464 0.0462969094514847
3487.91887932613 0.0454940311610699
3488.59183299762 0.046753965318203
3489.26478666911 0.0469777844846249
3489.9377403406 0.0427577197551727
3490.61069401209 0.0433435067534447
3491.28364768357 0.0434747487306595
3491.95660135506 0.0439599417150021
3492.62955502655 0.0474407784640789
3493.30250869804 0.0471700392663479
3493.97546236953 0.0472720563411713
3494.64841604102 0.0467088259756565
3495.32136971251 0.0433938317000866
3495.994323384 0.0430398471653461
3496.66727705548 0.0435932017862797
3497.34023072697 0.0434185899794102
3498.01318439846 0.047763966023922
3498.68613806995 0.0475859083235264
3499.35909174144 0.0469205416738987
3500.03204541293 0.0469405576586723
3500.70499908442 0.0416143909096718
3501.37795275591 0.0413593240082264
3502.05090642739 0.0419163964688778
3502.72386009888 0.0416027531027794
3503.39681377037 0.046466089785099
3504.06976744186 0.046724196523428
3504.74272111335 0.0464272387325764
3505.41567478484 0.0466727614402771
3506.08862845633 0.0429162979125977
3506.76158212782 0.0422023981809616
3507.4345357993 0.0429669506847858
3508.10748947079 0.042748749256134
3508.78044314228 0.0459166467189789
3509.45339681377 0.0463409796357155
3510.12635048526 0.0470933392643929
3510.79930415675 0.0470092371106148
3511.47225782824 0.0428152866661549
3512.14521149973 0.0432223007082939
3512.81816517121 0.0422422625124454
3513.4911188427 0.0427182018756866
3514.16407251419 0.0472343675792217
3514.83702618568 0.0473014935851097
3515.50997985717 0.0460720658302307
3516.18293352866 0.0471415370702744
3516.85588720015 0.0425636321306229
3517.52884087164 0.041929692029953
3518.20179454312 0.0426592826843262
3518.87474821461 0.0423590652644634
3519.5477018861 0.0460030287504196
3520.22065555759 0.0468751639127731
3520.89360922908 0.0481894239783287
3521.56656290057 0.0477942451834679
3522.23951657206 0.0433934219181538
3522.91247024355 0.0436085984110832
3523.58542391503 0.0439991988241673
3524.25837758652 0.0436606667935848
3524.93133125801 0.0482709184288979
3525.6042849295 0.0480364039540291
3526.27723860099 0.0494897477328777
3526.95019227248 0.0495241731405258
3527.62314594397 0.0446919985115528
3528.29609961545 0.0442632399499416
3528.96905328694 0.0450689196586609
3529.64200695843 0.0444506444036961
3530.31496062992 0.0498177334666252
3530.98791430141 0.0496765971183777
3531.6608679729 0.0459641255438328
3532.33382164439 0.0463931001722813
3533.00677531588 0.0423828661441803
3533.67972898736 0.0430354997515678
3534.35268265885 0.0419044904410839
3535.02563633034 0.0417070910334587
3535.69859000183 0.0459262318909168
3536.37154367332 0.0459472574293613
3537.04449734481 0.0455759763717651
3537.7174510163 0.0456562340259552
3538.39040468779 0.0432785525918007
3539.06335835927 0.0429516583681107
3539.73631203076 0.0420844070613384
3540.40926570225 0.0415188521146774
3541.08221937374 0.0465741641819477
3541.75517304523 0.0472303368151188
3542.42812671672 0.0444664917886257
3543.10108038821 0.045817956328392
3543.7740340597 0.0411537550389767
3544.44698773118 0.0412033461034298
3545.11994140267 0.0405928157269955
3545.79289507416 0.0416199788451195
3546.46584874565 0.0452897846698761
3547.13880241714 0.0457090698182583
3547.81175608863 0.0460068844258785
3548.48470976012 0.0469750463962555
3549.15766343161 0.0415725447237492
3549.83061710309 0.0421993359923363
3550.50357077458 0.0410742200911045
3551.17652444607 0.0412653610110283
3551.84947811756 0.0462776385247707
3552.52243178905 0.0453945025801659
3553.19538546054 0.0470823422074318
3553.86833913203 0.0472068600356579
3554.54129280352 0.0417417250573635
3555.214246475 0.0423263944685459
3555.88720014649 0.0424993112683296
3556.56015381798 0.0411685928702354
3557.23310748947 0.0470353253185749
3557.90606116096 0.0464476197957993
3558.57901483245 0.0463448576629162
3559.25196850394 0.0461118370294571
3559.92492217543 0.0411590673029423
3560.59787584691 0.0412518493831158
3561.2708295184 0.0414982587099075
3561.94378318989 0.0415882244706154
3562.61673686138 0.0458549745380878
3563.28969053287 0.0460186935961246
3563.96264420436 0.0462461560964584
3564.63559787585 0.0458366349339485
3565.30855154734 0.0423173680901527
3565.98150521882 0.0421495325863361
3566.65445889031 0.0430563613772392
3567.3274125618 0.0420432686805725
3568.00036623329 0.0467365607619286
3568.67331990478 0.0464855246245861
3569.34627357627 0.0465886294841766
3570.01922724776 0.0466574765741825
3570.69218091925 0.0429271794855595
3571.36513459073 0.0429777540266514
3572.03808826222 0.042669054120779
3572.71104193371 0.0427706129848957
3573.3839956052 0.0469936989247799
3574.05694927669 0.0463674515485764
3574.72990294818 0.0488853752613068
3575.40285661967 0.0475044846534729
3576.07581029116 0.0430019833147526
3576.74876396264 0.0424811169505119
3577.42171763413 0.0438406020402908
3578.09467130562 0.043379295617342
3578.76762497711 0.0477209128439426
3579.4405786486 0.0467181913554668
3580.11353232009 0.0468083024024963
3580.78648599158 0.0473555065691471
3581.45943966307 0.0425224080681801
3582.13239333455 0.0426617935299873
3582.80534700604 0.0431361496448517
3583.47830067753 0.0437761396169662
3584.15125434902 0.0479061901569366
3584.82420802051 0.048117496073246
3585.497161692 0.0478209368884563
3586.17011536349 0.0475082099437714
3586.84306903498 0.0438661389052868
3587.51602270646 0.0437542349100113
3588.18897637795 0.0432811118662357
3588.86193004944 0.0428956374526024
3589.53488372093 0.0484742820262909
3590.20783739242 0.0474741533398628
3590.88079106391 0.046979732811451
3591.5537447354 0.0479606650769711
3592.22669840689 0.0441063530743122
3592.89965207837 0.0430857166647911
3593.57260574986 0.0425311364233494
3594.24555942135 0.0430306233465672
3594.91851309284 0.0474243760108948
3595.59146676433 0.0468281023204327
3596.26442043582 0.0478997491300106
3596.93737410731 0.0472628846764565
3597.6103277788 0.0438696555793285
3598.28328145028 0.0435068905353546
3598.95623512177 0.04446667060256
3599.62918879326 0.0432454608380795
3600.30214246475 0.0485491529107094
3600.97509613624 0.0492432415485382
3601.64804980773 0.0483297444880009
3602.32100347922 0.0480902269482613
3602.9939571507 0.0429348610341549
3603.66691082219 0.0432705581188202
3604.33986449368 0.0431079603731632
3605.01281816517 0.0437310114502907
3605.68577183666 0.0481467470526695
3606.35872550815 0.048755269497633
3607.03167917964 0.0497483797371387
3607.70463285113 0.049672719091177
3608.37758652261 0.0456210970878601
3609.0505401941 0.0449777282774448
3609.72349386559 0.0448912642896175
3610.39644753708 0.0441308431327343
3611.06940120857 0.0493167266249657
3611.74235488006 0.0494819693267345
3612.41530855155 0.0488332659006119
3613.08826222304 0.0498504377901554
3613.76121589452 0.0451411157846451
3614.43416956601 0.0451427958905697
3615.1071232375 0.0446104109287262
3615.78007690899 0.0444072857499123
3616.45303058048 0.0499510578811169
3617.12598425197 0.049538966268301
3617.79893792346 0.0503770373761654
3618.47189159495 0.0496452413499355
3619.14484526643 0.0454855524003506
3619.81779893792 0.0457904599606991
3620.49075260941 0.0442699417471886
3621.1637062809 0.0438460074365139
3621.83665995239 0.0494976155459881
3622.50961362388 0.0491633377969265
3623.18256729537 0.0494079887866974
3623.85552096686 0.0498354807496071
3624.52847463834 0.0445543490350246
3625.20142830983 0.0451800040900707
3625.87438198132 0.0453208424150944
3626.54733565281 0.0445087477564812
3627.2202893243 0.0505902469158173
3627.89324299579 0.0492929220199585
3628.56619666728 0.0476540997624397
3629.23915033877 0.048563864082098
3629.91210401025 0.0436615347862244
3630.58505768174 0.0441241189837456
3631.25801135323 0.043653167784214
3631.93096502472 0.0442688018083572
3632.60391869621 0.0488945581018925
3633.2768723677 0.0489390380680561
3633.94982603919 0.0486538633704185
3634.62277971068 0.0488875992596149
3635.29573338216 0.0436852388083935
3635.96868705365 0.0441226549446583
3636.64164072514 0.0443322062492371
3637.31459439663 0.0447129942476749
3637.98754806812 0.0485874265432358
3638.66050173961 0.0483982525765896
3639.3334554111 0.047037985175848
3640.00640908259 0.0475276075303555
3640.67936275407 0.0434293523430824
3641.35231642556 0.0430774614214897
3642.02527009705 0.0432028360664845
3642.69822376854 0.0442886389791965
3643.37117744003 0.049016710370779
3644.04413111152 0.0488562546670437
3644.71708478301 0.0486841537058353
3645.3900384545 0.0475738234817982
3646.06299212598 0.0432304292917252
3646.73594579747 0.0430432558059692
3647.40889946896 0.0437512658536434
3648.08185314045 0.0440474227070808
3648.75480681194 0.0489683449268341
3649.42776048343 0.0478180572390556
3650.10071415492 0.0496141016483307
3650.77366782641 0.0485137179493904
3651.44662149789 0.0432434864342213
3652.11957516938 0.0431666672229767
3652.79252884087 0.0435404106974602
3653.46548251236 0.0439125895500183
3654.13843618385 0.0489704236388206
3654.81138985534 0.0481491535902023
3655.48434352683 0.0496035218238831
3656.15729719832 0.0491449236869812
3656.8302508698 0.0439498424530029
3657.50320454129 0.0445155873894691
3658.17615821278 0.0444974005222321
3658.84911188427 0.0438095219433308
3659.52206555576 0.0475264117121696
3660.19501922725 0.048152107745409
3660.86797289874 0.0488376654684544
3661.54092657023 0.0483569167554379
3662.21388024171 0.0433207936584949
3662.8868339132 0.043764915317297
3663.55978758469 0.0437361262738705
3664.23274125618 0.0440657064318657
3664.90569492767 0.0488667376339436
3665.57864859916 0.0488345995545387
3666.25160227065 0.048527080565691
3666.92455594214 0.0480804517865181
3667.59750961362 0.0435620695352554
3668.27046328511 0.0434878431260586
3668.9434169566 0.0432893037796021
3669.61637062809 0.0437619835138321
3670.28932429958 0.048420112580061
3670.96227797107 0.0485779605805874
3671.63523164256 0.0490439832210541
3672.30818531404 0.0484830737113953
3672.98113898553 0.0436517745256424
3673.65409265702 0.0428412258625031
3674.32704632851 0.0432028211653233
3675 0.0438554435968399
3675.67295367149 0.0481470301747322
3676.34590734298 0.0471526868641376
3677.01886101447 0.0473278239369392
3677.69181468595 0.0480010733008385
3678.36476835744 0.0437000952661037
3679.03772202893 0.0427249446511269
3679.71067570042 0.0432303696870804
3680.38362937191 0.0431682877242565
3681.0565830434 0.0474395491182804
3681.72953671489 0.0467796958982944
3682.40249038638 0.0492917969822884
3683.07544405786 0.0488342270255089
3683.74839772935 0.0433330722153187
3684.42135140084 0.0438383407890797
3685.09430507233 0.0429154746234417
3685.76725874382 0.0420540645718575
3686.44021241531 0.0479139238595963
3687.1131660868 0.0490638054907322
3687.78611975829 0.0474078170955181
3688.45907342977 0.0473389998078346
3689.13202710126 0.042509138584137
3689.80498077275 0.0424198806285858
3690.47793444424 0.041971106082201
3691.15088811573 0.0427915081381798
3691.82384178722 0.0468104369938374
3692.49679545871 0.046327531337738
3693.1697491302 0.0481483153998852
3693.84270280168 0.0479479618370533
3694.51565647317 0.044860627502203
3695.18861014466 0.0434834882616997
3695.86156381615 0.0432007983326912
3696.53451748764 0.0433734022080898
3697.20747115913 0.0487328842282295
3697.88042483062 0.0481292009353638
3698.55337850211 0.049049686640501
3699.22633217359 0.0487817339599133
3699.89928584508 0.0446031242609024
3700.57223951657 0.0437996685504913
3701.24519318806 0.0439690016210079
3701.91814685955 0.0433037839829922
3702.59110053104 0.0482310764491558
3703.26405420253 0.0486091338098049
3703.93700787402 0.0498344376683235
3704.6099615455 0.0488252155482769
3705.28291521699 0.0445987023413181
3705.95586888848 0.0447618328034878
3706.62882255997 0.043328795582056
3707.30177623146 0.0433511212468147
3707.97472990295 0.0504543446004391
3708.64768357444 0.0501265488564968
3709.32063724593 0.0484662130475044
3709.99359091741 0.0485006272792816
3710.6665445889 0.0431609489023685
3711.33949826039 0.0435511283576488
3712.01245193188 0.0433292463421822
3712.68540560337 0.0438704006373882
3713.35835927486 0.0488848574459553
3714.03131294635 0.0481729507446289
3714.70426661784 0.0473413690924644
3715.37722028932 0.0466839037835598
3716.05017396081 0.0421335026621819
3716.7231276323 0.0420787334442139
3717.39608130379 0.0425506234169006
3718.06903497528 0.0428204610943794
3718.74198864677 0.0463195256888866
3719.41494231826 0.0481374748051167
3720.08789598975 0.0467091873288155
3720.76084966123 0.0466739162802696
3721.43380333272 0.0416126549243927
3722.10675700421 0.0413077287375927
3722.7797106757 0.0428200364112854
3723.45266434719 0.0414974987506866
3724.12561801868 0.0478366203606129
3724.79857169017 0.0465833134949207
3725.47152536166 0.0463312119245529
3726.14447903314 0.0474979281425476
3726.81743270463 0.0434430316090584
3727.49038637612 0.0420465245842934
3728.16334004761 0.0427916273474693
3728.8362937191 0.0431013479828835
3729.50924739059 0.0461983345448971
3730.18220106208 0.0459863878786564
3730.85515473357 0.0461057685315609
3731.52810840505 0.0467654503881931
3732.20106207654 0.0417355895042419
3732.87401574803 0.0417476817965508
3733.54696941952 0.0417923629283905
3734.21992309101 0.0418405458331108
3734.8928767625 0.0455761030316353
3735.56583043399 0.046542439609766
3736.23878410548 0.0474209636449814
3736.91173777696 0.0470997206866741
3737.58469144845 0.0422151573002338
3738.25764511994 0.0429501719772816
3738.93059879143 0.0425792559981346
3739.60355246292 0.0418658629059792
3740.27650613441 0.0468640923500061
3740.9494598059 0.0474053062498569
3741.62241347739 0.0462510474026203
3742.29536714887 0.047354344278574
3742.96832082036 0.0423676557838917
3743.64127449185 0.0425784103572369
3744.31422816334 0.0410323664546013
3744.98718183483 0.041705060750246
3745.66013550632 0.0466205775737762
3746.33308917781 0.0463230423629284
3747.00604284929 0.0484458357095718
3747.67899652078 0.0482529625296593
3748.35195019227 0.0438288822770119
3749.02490386376 0.0427005439996719
3749.69785753525 0.0431911535561085
3750.37081120674 0.0430989302694798
3751.04376487823 0.0485426895320415
3751.71671854972 0.0476757735013962
3752.3896722212 0.0479110516607761
3753.06262589269 0.047924742102623
3753.73557956418 0.0436078198254108
3754.40853323567 0.0435814298689365
3755.08148690716 0.0431460589170456
3755.75444057865 0.0425223410129547
3756.42739425014 0.0468030646443367
3757.10034792163 0.0468876659870148
3757.77330159311 0.0468834117054939
3758.4462552646 0.0466063134372234
3759.11920893609 0.0413182564079762
3759.79216260758 0.0410230457782745
3760.46511627907 0.0418554730713367
3761.13806995056 0.0413045920431614
3761.81102362205 0.0459466390311718
3762.48397729354 0.0464337281882763
3763.15693096502 0.0473163984715939
3763.82988463651 0.0469382591545582
3764.502838308 0.0422275997698307
3765.17579197949 0.0416779071092606
3765.84874565098 0.0416212044656277
3766.52169932247 0.0419575870037079
3767.19465299396 0.0459435395896435
3767.86760666545 0.0467745251953602
3768.54056033693 0.0468101240694523
3769.21351400842 0.0467048771679401
3769.88646767991 0.0428346544504166
3770.5594213514 0.0418926924467087
3771.23237502289 0.0425748080015182
3771.90532869438 0.0421521104872227
3772.57828236587 0.04575439915061
3773.25123603736 0.0465228259563446
3773.92418970884 0.0466404743492603
3774.59714338033 0.0461431182920933
3775.27009705182 0.0414078757166862
3775.94305072331 0.0416186824440956
3776.6160043948 0.0413620062172413
3777.28895806629 0.0418909266591072
3777.96191173778 0.0456618331372738
3778.63486540927 0.0460420250892639
3779.30781908075 0.0462175346910954
3779.98077275224 0.0469746142625809
3780.65372642373 0.0422880463302135
3781.32668009522 0.0420734696090221
3781.99963376671 0.042346466332674
3782.6725874382 0.0435234047472477
3783.34554110969 0.0467445887625217
3784.01849478118 0.0472041741013527
3784.69144845266 0.0478392653167248
3785.36440212415 0.0474544875323772
3786.03735579564 0.0427242405712605
3786.71030946713 0.0425413809716702
3787.38326313862 0.0426283441483974
3788.05621681011 0.0429743453860283
3788.7291704816 0.0470110103487968
3789.40212415309 0.0469127856194973
3790.07507782457 0.0465211011469364
3790.74803149606 0.0464717373251915
3791.42098516755 0.0420690774917603
3792.09393883904 0.0429427735507488
3792.76689251053 0.0424456372857094
3793.43984618202 0.0420451611280441
3794.11279985351 0.0469185151159763
3794.785753525 0.0471754558384418
3795.45870719648 0.0466973483562469
3796.13166086797 0.0468507185578346
3796.80461453946 0.0424944534897804
3797.47756821095 0.0425563678145409
3798.15052188244 0.0425488986074924
3798.82347555393 0.041804451495409
3799.49642922542 0.0461302995681763
3800.16938289691 0.0450379773974419
3800.84233656839 0.0458456687629223
3801.51529023988 0.0455642938613892
3802.18824391137 0.0402804054319859
3802.86119758286 0.0407851822674274
3803.53415125435 0.041472315788269
3804.20710492584 0.0417762435972691
3804.88005859733 0.0457075461745262
3805.55301226882 0.0458241254091263
3806.2259659403 0.0457117818295956
3806.89891961179 0.0459183678030968
3807.57187328328 0.0414185561239719
3808.24482695477 0.0415873527526855
3808.91778062626 0.040876567363739
3809.59073429775 0.0408046022057533
3810.26368796924 0.0448715314269066
3810.93664164073 0.0452377647161484
3811.60959531221 0.0463098026812077
3812.2825489837 0.0462530069053173
3812.95550265519 0.0420910678803921
3813.62845632668 0.0419927053153515
3814.30140999817 0.0416260436177254
3814.97436366966 0.0412036143243313
3815.64731734115 0.0459051989018917
3816.32027101263 0.0461073592305183
3816.99322468412 0.0456607080996037
3817.66617835561 0.0453889593482018
3818.3391320271 0.0410481840372086
3819.01208569859 0.041025348007679
3819.68503937008 0.0414942242205143
3820.35799304157 0.0417259149253368
3821.03094671306 0.045783519744873
3821.70390038454 0.0460530519485474
3822.37685405603 0.0467824079096317
3823.04980772752 0.0459219925105572
3823.72276139901 0.0417059920728207
3824.3957150705 0.0409069508314133
3825.06866874199 0.0413357801735401
3825.74162241348 0.0416179820895195
3826.41457608497 0.0463690534234047
3827.08752975645 0.0461266189813614
3827.76048342794 0.0461910590529442
3828.43343709943 0.0454183854162693
3829.10639077092 0.0415205880999565
3829.77934444241 0.0424751937389374
3830.4522981139 0.0404994525015354
3831.12525178539 0.0402523502707481
3831.79820545688 0.0445363149046898
3832.47115912836 0.0462310127913952
3833.14411279985 0.0455960109829903
3833.81706647134 0.0460554882884026
3834.49002014283 0.0409568436443806
3835.16297381432 0.0413286276161671
3835.83592748581 0.0407348424196243
3836.5088811573 0.0404088348150253
3837.18183482879 0.0452756993472576
3837.85478850027 0.0455361381173134
3838.52774217176 0.0454461164772511
3839.20069584325 0.0460473634302616
3839.87364951474 0.0417631603777409
3840.54660318623 0.0412142500281334
3841.21955685772 0.040744423866272
3841.89251052921 0.0418912917375565
3842.5654642007 0.0452271588146687
3843.23841787218 0.0447532832622528
3843.91137154367 0.0456425100564957
3844.58432521516 0.0449334420263767
3845.25727888665 0.0404391027987003
3845.93023255814 0.0405208542943001
3846.60318622963 0.0410864688456059
3847.27613990112 0.0407005660235882
3847.94909357261 0.0452185682952404
3848.62204724409 0.0450350493192673
3849.29500091558 0.0443331189453602
3849.96795458707 0.0449464060366154
3850.64090825856 0.0403914265334606
3851.31386193005 0.0407553389668465
3851.98681560154 0.0414133183658123
3852.65976927303 0.0412989743053913
3853.33272294452 0.0453164055943489
3854.005676616 0.0451418235898018
3854.67863028749 0.045437179505825
3855.35158395898 0.0449623800814152
3856.02453763047 0.0405753441154957
3856.69749130196 0.0412265434861183
3857.37044497345 0.0408352762460709
3858.04339864494 0.0397754721343517
3858.71635231643 0.0452744476497173
3859.38930598791 0.0451202392578125
3860.0622596594 0.0440253019332886
3860.73521333089 0.0441745482385159
3861.40816700238 0.0404500812292099
3862.08112067387 0.0404074899852276
3862.75407434536 0.0403503514826298
3863.42702801685 0.0409312509000301
3864.09998168834 0.0447113551199436
3864.77293535982 0.0445625334978104
3865.44588903131 0.0458114482462406
3866.1188427028 0.0457199700176716
3866.79179637429 0.0409814119338989
3867.46475004578 0.0418009869754314
3868.13770371727 0.0412898398935795
3868.81065738876 0.0411413833498955
3869.48361106025 0.0449421741068363
3870.15656473173 0.0454348064959049
3870.82951840322 0.046897865831852
3871.50247207471 0.0466407164931297
3872.1754257462 0.042261328548193
3872.84837941769 0.0422090850770473
3873.52133308918 0.0424244627356529
3874.19428676067 0.041720874607563
3874.86724043216 0.0474730394780636
3875.54019410364 0.0465612225234509
3876.21314777513 0.0458787754178047
3876.88610144662 0.0451397411525249
3877.55905511811 0.0411099120974541
3878.2320087896 0.0412317030131817
3878.90496246109 0.0414462052285671
3879.57791613258 0.0424191989004612
3880.25086980407 0.046647809445858
3880.92382347555 0.0463012307882309
3881.59677714704 0.0450738146901131
3882.26973081853 0.0458041243255138
3882.94268449002 0.04109051451087
3883.61563816151 0.0413708239793777
3884.288591833 0.0418292097747326
3884.96154550449 0.0406655035912991
3885.63449917598 0.0456442944705486
3886.30745284746 0.0459933765232563
3886.98040651895 0.0439725369215012
3887.65336019044 0.044463224709034
3888.32631386193 0.0405959486961365
3888.99926753342 0.0405307151377201
3889.67222120491 0.0400478467345238
3890.3451748764 0.0400156415998936
3891.01812854788 0.0449067652225494
3891.69108221937 0.0458891950547695
3892.36403589086 0.0446383580565453
3893.03698956235 0.0447496213018894
3893.70994323384 0.0409499146044254
3894.38289690533 0.0406824946403503
3895.05585057682 0.0408005937933922
3895.72880424831 0.0399204939603806
3896.40175791979 0.0459382012486458
3897.07471159128 0.0446388870477676
3897.74766526277 0.0455890484154224
3898.42061893426 0.0454869605600834
3899.09357260575 0.040979091078043
3899.76652627724 0.0413261763751507
3900.43947994873 0.0415879599750042
3901.11243362022 0.0416303426027298
3901.7853872917 0.046082679182291
3902.45834096319 0.0464702472090721
3903.13129463468 0.0459044836461544
3903.80424830617 0.0459207929670811
3904.47720197766 0.0409441329538822
3905.15015564915 0.0407908894121647
3905.82310932064 0.0416409634053707
3906.49606299213 0.0415465645492077
3907.16901666361 0.0461418516933918
3907.8419703351 0.0463182330131531
3908.51492400659 0.0464808270335197
3909.18787767808 0.0468351244926453
3909.86083134957 0.042100939899683
3910.53378502106 0.0427738390862942
3911.20673869255 0.0423134416341782
3911.87969236404 0.0423993431031704
3912.55264603552 0.0470797494053841
3913.22559970701 0.0472889840602875
3913.8985533785 0.0461402386426926
3914.57150704999 0.0461960658431053
3915.24446072148 0.0409397892653942
3915.91741439297 0.0420028939843178
3916.59036806446 0.0424534305930138
3917.26332173595 0.0427484139800072
3917.93627540743 0.0462276190519333
3918.60922907892 0.0462822541594505
3919.28218275041 0.04644376039505
3919.9551364219 0.0456568226218224
3920.62809009339 0.0410495437681675
3921.30104376488 0.0416685342788696
3921.97399743637 0.0405450090765953
3922.64695110786 0.0402285419404507
3923.31990477934 0.045325294137001
3923.99285845083 0.0453764013946056
3924.66581212232 0.0457241199910641
3925.33876579381 0.046877808868885
3926.0117194653 0.0424038395285606
3926.68467313679 0.04233493283391
3927.35762680828 0.0408505387604237
3928.03058047977 0.0414800867438316
3928.70353415125 0.0460590906441212
3929.37648782274 0.0448347181081772
3930.04944149423 0.0448822863399982
3930.72239516572 0.0453567020595074
3931.39534883721 0.0411769077181816
3932.0683025087 0.0405704155564308
3932.74125618019 0.0409704968333244
3933.41420985168 0.0407813191413879
3934.08716352316 0.0461021661758423
3934.76011719465 0.0455448627471924
3935.43307086614 0.0450522378087044
3936.10602453763 0.0451786182820797
3936.77897820912 0.0403416492044926
3937.45193188061 0.0411506146192551
3938.1248855521 0.040130615234375
3938.79783922359 0.0399792492389679
3939.47079289507 0.0449606627225876
3940.14374656656 0.0456970781087875
3940.81670023805 0.0453944504261017
3941.48965390954 0.0448310673236847
3942.16260758103 0.0416128523647785
3942.83556125252 0.0415120199322701
3943.50851492401 0.0406268313527107
3944.1814685955 0.0412421450018883
3944.85442226698 0.0454408563673496
3945.52737593847 0.0449144579470158
3946.20032960996 0.0443824343383312
3946.87328328145 0.0446497388184071
3947.54623695294 0.0409204810857773
3948.21919062443 0.0410166457295418
3948.89214429592 0.040486179292202
3949.56509796741 0.0403534062206745
3950.23805163889 0.0455019362270832
3950.91100531038 0.0440570972859859
3951.58395898187 0.0461843721568584
3952.25691265336 0.0450768023729324
3952.92986632485 0.0412301942706108
3953.60281999634 0.0423251464962959
3954.27577366783 0.0419643297791481
3954.94872733932 0.0422406531870365
3955.6216810108 0.0462599582970142
3956.29463468229 0.0463017672300339
3956.96758835378 0.0466515123844147
3957.64054202527 0.0463129132986069
3958.31349569676 0.0425398275256157
3958.98644936825 0.0428703650832176
3959.65940303974 0.0423246808350086
3960.33235671122 0.0424305163323879
3961.00531038271 0.0473481640219688
3961.6782640542 0.047064445912838
3962.35121772569 0.0465623736381531
3963.02417139718 0.0459013693034649
3963.69712506867 0.0423588640987873
3964.37007874016 0.0416753962635994
3965.04303241165 0.0418451055884361
3965.71598608313 0.0421081967651844
3966.38893975462 0.0453358329832554
3967.06189342611 0.0454913042485714
3967.7348470976 0.0456505604088306
3968.40780076909 0.0459043681621552
3969.08075444058 0.0413802862167358
3969.75370811207 0.0417495593428612
3970.42666178356 0.0411736667156219
3971.09961545504 0.0416801907122135
3971.77256912653 0.0452412627637386
3972.44552279802 0.0458609536290169
3973.11847646951 0.0449242517352104
3973.791430141 0.0455663613975048
3974.46438381249 0.0395129285752773
3975.13733748398 0.0407826192677021
3975.81029115547 0.0406556352972984
3976.48324482695 0.0405090227723122
3977.15619849844 0.0448338463902473
3977.82915216993 0.0444569513201714
3978.50210584142 0.0446253903210163
3979.17505951291 0.0447056442499161
3979.8480131844 0.0397088155150414
3980.52096685589 0.039588239043951
3981.19392052738 0.0406549461185932
3981.86687419886 0.0403123497962952
3982.53982787035 0.044709999114275
3983.21278154184 0.04398038610816
3983.88573521333 0.0451089181005955
3984.55868888482 0.0450352616608143
3985.23164255631 0.0395461022853851
3985.9045962278 0.03990213945508
3986.57754989929 0.0400002971291542
3987.25050357077 0.039766576141119
3987.92345724226 0.0444520190358162
3988.59641091375 0.0450785048305988
3989.26936458524 0.0443266667425632
3989.94231825673 0.0445062220096588
3990.61527192822 0.0406244695186615
3991.28822559971 0.0404449701309204
3991.9611792712 0.0405249483883381
3992.63413294268 0.0401216186583042
3993.30708661417 0.0436806231737137
3993.98004028566 0.0435922481119633
3994.65299395715 0.0430567525327206
3995.32594762864 0.0436911694705486
3995.99890130013 0.040252223610878
3996.67185497162 0.039816576987505
3997.34480864311 0.0394152030348778
3998.01776231459 0.0395772568881512
3998.69071598608 0.0442803204059601
3999.36366965757 0.0443160459399223
4000.03662332906 0.0439986027777195
4000.70957700055 0.0435965545475483
4001.38253067204 0.0399384275078773
4002.05548434353 0.0401193201541901
4002.72843801502 0.0402211807668209
4003.4013916865 0.039620116353035
4004.07434535799 0.0438449084758759
4004.74729902948 0.0434376262128353
4005.42025270097 0.0440969094634056
4006.09320637246 0.0447115004062653
4006.76616004395 0.0399977304041386
4007.43911371544 0.0400078110396862
4008.11206738693 0.0399896427989006
4008.78502105841 0.0401099659502506
4009.4579747299 0.0441163033246994
4010.13092840139 0.0438457019627094
4010.80388207288 0.0442381910979748
4011.47683574437 0.0443690679967403
4012.14978941586 0.0402716808021069
4012.82274308735 0.0399162583053112
4013.49569675884 0.0399217382073402
4014.16865043032 0.0402560420334339
4014.84160410181 0.0450100786983967
4015.5145577733 0.0451226271688938
4016.18751144479 0.0440972372889519
4016.86046511628 0.0444627963006496
4017.53341878777 0.0401403121650219
4018.20637245926 0.0402506850659847
4018.87932613075 0.0395994931459427
4019.55227980223 0.0391219407320023
4020.22523347372 0.0442170090973377
4020.89818714521 0.0428448617458344
4021.5711408167 0.0437061935663223
4022.24409448819 0.0435932949185371
4022.91704815968 0.0385706089437008
4023.59000183117 0.0385895222425461
4024.26295550266 0.0387720614671707
4024.93590917414 0.0387856252491474
4025.60886284563 0.0426735132932663
4026.28181651712 0.0430863611400127
4026.95477018861 0.0424672737717628
4027.6277238601 0.0421877391636372
4028.30067753159 0.0382719933986664
4028.97363120308 0.0384181700646877
4029.64658487457 0.0380876809358597
4030.31953854605 0.0376782156527042
4030.99249221754 0.0422898381948471
4031.66544588903 0.04246486723423
4032.33839956052 0.0423074550926685
4033.01135323201 0.0420205146074295
4033.6843069035 0.0387307517230511
4034.35726057499 0.039018303155899
4035.03021424647 0.0380524396896362
4035.70316791796 0.0391271337866783
4036.37612158945 0.0414178483188152
4037.04907526094 0.0422092080116272
4037.72202893243 0.0431996621191502
4038.39498260392 0.043623361736536
4039.06793627541 0.0394649095833302
4039.7408899469 0.0396953821182251
4040.41384361838 0.0392959155142307
4041.08679728987 0.0392460897564888
4041.75975096136 0.0430700667202473
4042.43270463285 0.043010052293539
4043.10565830434 0.0433322265744209
4043.77861197583 0.0439028702676296
4044.45156564732 0.0383286029100418
4045.12451931881 0.039527352899313
4045.79747299029 0.0387941971421242
4046.47042666178 0.0392935499548912
4047.14338033327 0.0440623685717583
4047.81633400476 0.0442810729146004
4048.48928767625 0.0449602529406548
4049.16224134774 0.0448759794235229
4049.83519501923 0.0404988937079906
4050.50814869072 0.040081012994051
4051.1811023622 0.0400665588676929
4051.85405603369 0.0401774123311043
4052.52700970518 0.0450636558234692
4053.19996337667 0.0455108545720577
4053.87291704816 0.0438772588968277
4054.54587071965 0.0432050786912441
4055.21882439114 0.0391497127711773
4055.89177806263 0.0401434674859047
4056.56473173411 0.0400421060621738
4057.2376854056 0.0395815521478653
4057.91063907709 0.0435975827276707
4058.58359274858 0.044589675962925
4059.25654642007 0.0439659655094147
4059.92950009156 0.0445628836750984
4060.60245376305 0.0399528779089451
4061.27540743454 0.0402107313275337
4061.94836110602 0.0397289283573627
4062.62131477751 0.0404023416340351
4063.294268449 0.0448359698057175
4063.96722212049 0.0449600405991077
4064.64017579198 0.0429545715451241
4065.31312946347 0.0432207994163036
4065.98608313496 0.0394136607646942
4066.65903680645 0.0396110191941261
4067.33199047793 0.0399614274501801
4068.00494414942 0.0395017489790916
4068.67789782091 0.044232115149498
4069.3508514924 0.0442414991557598
4070.02380516389 0.0447118729352951
4070.69675883538 0.0441558882594109
4071.36971250687 0.0392820239067078
4072.04266617836 0.0387461744248867
4072.71561984984 0.0392047092318535
4073.38857352133 0.0395305305719376
4074.06152719282 0.0430871956050396
4074.73448086431 0.0432001203298569
4075.4074345358 0.0436372831463814
4076.08038820729 0.043335784226656
4076.75334187878 0.0391906201839447
4077.42629555027 0.0395328849554062
4078.09924922175 0.0398180894553661
4078.77220289324 0.0390722192823887
4079.44515656473 0.0428618304431438
4080.11811023622 0.0430572852492332
4080.79106390771 0.045110497623682
4081.4640175792 0.0442534796893597
4082.13697125069 0.0395996533334255
4082.80992492218 0.0400901213288307
4083.48287859366 0.0399243384599686
4084.15583226515 0.0396036319434643
4084.82878593664 0.0436370298266411
4085.50173960813 0.0441392734646797
4086.17469327962 0.0439792312681675
4086.84764695111 0.0431924499571323
4087.5206006226 0.0398140698671341
4088.19355429409 0.0399969667196274
4088.86650796557 0.0385157689452171
4089.53946163706 0.0381193235516548
4090.21241530855 0.0441824197769165
4090.88536898004 0.0431264154613018
4091.55832265153 0.0434845648705959
4092.23127632302 0.0432103350758553
4092.90422999451 0.0394040383398533
4093.577183666 0.0390951372683048
4094.25013733748 0.0390745252370834
4094.92309100897 0.0387716889381409
4095.59604468046 0.0427667014300823
4096.26899835195 0.0420367121696472
4096.94195202344 0.0434425137937069
4097.61490569493 0.0429370142519474
4098.28785936642 0.039274275302887
4098.9608130379 0.0386629663407803
4099.63376670939 0.0381877832114697
4100.30672038088 0.0386965647339821
4100.97967405237 0.0428249128162861
4101.65262772386 0.0428544171154499
4102.32558139535 0.0426900908350945
4102.99853506684 0.0426993742585182
4103.67148873833 0.0389297194778919
4104.34444240982 0.0386881940066814
4105.0173960813 0.0381678976118565
4105.69034975279 0.0375776849687099
4106.36330342428 0.0425605848431587
4107.03625709577 0.0421015359461308
4107.70921076726 0.0418942123651505
4108.38216443875 0.042430829256773
4109.05511811024 0.0384197793900967
4109.72807178172 0.0383869670331478
4110.40102545321 0.0377637073397636
4111.0739791247 0.0377844721078873
4111.74693279619 0.0401982180774212
4112.41988646768 0.0415155440568924
4113.09284013917 0.0414508022367954
4113.76579381066 0.0418699570000172
4114.43874748215 0.0379662252962589
4115.11170115363 0.0375540629029274
4115.78465482512 0.0374074652791023
4116.45760849661 0.0376792810857296
4117.1305621681 0.0406593829393387
4117.80351583959 0.0417429059743881
4118.47646951108 0.042006142437458
4119.14942318257 0.041615255177021
4119.82237685406 0.0377767495810986
4120.49533052554 0.0374313406646252
4121.16828419703 0.0368776842951775
4121.84123786852 0.0376789197325706
4122.51419154001 0.0417202822864056
4123.1871452115 0.0410855263471603
4123.86009888299 0.0415943078696728
4124.53305255448 0.041798073798418
4125.20600622597 0.0377451591193676
4125.87895989745 0.0374779850244522
4126.55191356894 0.0376587361097336
4127.22486724043 0.0376953259110451
4127.89782091192 0.0427511520683765
4128.57077458341 0.0424800291657448
4129.2437282549 0.0411613881587982
4129.91668192639 0.0416537523269653
4130.58963559788 0.0386890396475792
4131.26258926936 0.0384471230208874
4131.93554294085 0.0373575016856194
4132.60849661234 0.0382174402475357
4133.28145028383 0.0425999835133553
4133.95440395532 0.0424617156386375
4134.62735762681 0.0431207045912743
4135.3003112983 0.0419646091759205
4135.97326496979 0.0380630046129227
4136.64621864127 0.0381673015654087
4137.31917231276 0.0371989458799362
4137.99212598425 0.0377033874392509
4138.66507965574 0.0417185835540295
4139.33803332723 0.041688397526741
4140.01098699872 0.0412977188825607
4140.68394067021 0.0412197187542915
4141.3568943417 0.0382806845009327
4142.02984801318 0.0383365266025066
4142.70280168467 0.0385833233594894
4143.37575535616 0.0381798222661018
4144.04870902765 0.0422496013343334
4144.72166269914 0.043142382055521
4145.39461637063 0.0416182838380337
4146.06757004212 0.0415269434452057
4146.74052371361 0.037328477948904
4147.41347738509 0.0377734191715717
4148.08643105658 0.0374365262687206
4148.75938472807 0.0377405472099781
4149.43233839956 0.0421714521944523
4150.10529207105 0.0413871631026268
4150.77824574254 0.0429421216249466
4151.45119941403 0.042712140828371
4152.12415308551 0.0378038100898266
4152.797106757 0.0375063270330429
4153.47006042849 0.0380609072744846
4154.14301409998 0.0380539372563362
4154.81596777147 0.0425526797771454
4155.48892144296 0.0427579432725906
4156.16187511445 0.0440088286995888
4156.83482878594 0.0428234972059727
4157.50778245743 0.0388775281608105
4158.18073612891 0.0380514338612556
4158.8536898004 0.038386307656765
4159.52664347189 0.0388166420161724
4160.19959714338 0.0430221855640411
4160.87255081487 0.043086800724268
4161.54550448636 0.0427866168320179
4162.21845815785 0.0430734269320965
4162.89141182934 0.0386101640760899
4163.56436550082 0.0389497093856335
4164.23731917231 0.0390147529542446
4164.9102728438 0.0385975502431393
4165.58322651529 0.0435089059174061
4166.25618018678 0.0435567535459995
4166.92913385827 0.0436409115791321
4167.60208752976 0.0436552613973618
4168.27504120124 0.0401108711957932
4168.94799487273 0.0397871844470501
4169.62094854422 0.0388076491653919
4170.29390221571 0.0391079038381577
4170.9668558872 0.043438158929348
4171.63980955869 0.0438250228762627
4172.31276323018 0.0440185591578484
4172.98571690167 0.0444760173559189
4173.65867057316 0.0390992388129234
4174.33162424464 0.039418451488018
4175.00457791613 0.0395553633570671
4175.67753158762 0.039463497698307
4176.35048525911 0.0442661605775356
4177.0234389306 0.0441032946109772
4177.69639260209 0.043206948786974
4178.36934627358 0.0440532378852367
4179.04229994506 0.0384972393512726
4179.71525361655 0.039807416498661
4180.38820728804 0.0399017184972763
4181.06116095953 0.0391967482864857
4181.73411463102 0.0445078313350677
4182.40706830251 0.0446241050958633
4183.080021974 0.0431247130036354
4183.75297564549 0.0439586266875267
4184.42592931697 0.0393192917108536
4185.09888298846 0.0394144579768181
4185.77183665995 0.0398222245275974
4186.44479033144 0.0396078042685986
4187.11774400293 0.0435615405440331
4187.79069767442 0.0442779175937176
4188.46365134591 0.0434899553656578
4189.1366050174 0.0436879210174084
4189.80955868888 0.0389682278037071
4190.48251236037 0.039191722869873
4191.15546603186 0.0388859361410141
4191.82841970335 0.0389837883412838
4192.50137337484 0.0432303734123707
4193.17432704633 0.042537909001112
4193.84728071782 0.0436240434646606
4194.52023438931 0.0438781715929508
4195.19318806079 0.0396816022694111
4195.86614173228 0.0393995009362698
4196.53909540377 0.0389548353850842
4197.21204907526 0.039600096642971
4197.88500274675 0.0435690842568874
4198.55795641824 0.0440255776047707
4199.23091008973 0.044165413826704
4199.90386376122 0.0436877124011517
4200.5768174327 0.0395679324865341
4201.24977110419 0.03961131721735
4201.92272477568 0.0400321148335934
4202.59567844717 0.0399705767631531
4203.26863211866 0.0445502251386642
4203.94158579015 0.0440303795039654
4204.61453946164 0.0450540632009506
4205.28749313313 0.0436994060873985
4205.96044680461 0.0391876585781574
4206.6334004761 0.0400529243052006
4207.30635414759 0.0401962399482727
4207.97930781908 0.0398816242814064
4208.65226149057 0.0440644696354866
4209.32521516206 0.042373850941658
4209.99816883355 0.0458146743476391
4210.67112250504 0.0450522415339947
4211.34407617652 0.0407778024673462
4212.01702984801 0.0408158786594868
4212.6899835195 0.0411939546465874
4213.36293719099 0.040689617395401
4214.03589086248 0.0447756014764309
4214.70884453397 0.0457721576094627
4215.38179820546 0.044704731553793
4216.05475187695 0.0449640192091465
4216.72770554843 0.0407251268625259
4217.40065921992 0.0406999550759792
4218.07361289141 0.0409829691052437
4218.7465665629 0.0402799881994724
4219.41952023439 0.044640026986599
4220.09247390588 0.044779147952795
4220.76542757737 0.0453357212245464
4221.43838124885 0.0453874617815018
4222.11133492034 0.0400672554969788
4222.78428859183 0.0399750880897045
4223.45724226332 0.0402842089533806
4224.13019593481 0.039619792252779
4224.8031496063 0.0449775233864784
4225.47610327779 0.0447439216077328
4226.14905694928 0.0449614599347115
4226.82201062077 0.0440682284533978
4227.49496429225 0.0396201647818089
4228.16791796374 0.0401339158415794
4228.84087163523 0.0402497574687004
4229.51382530672 0.0410808548331261
4230.18677897821 0.0443164967000484
4230.8597326497 0.0440384112298489
4231.53268632119 0.0443806499242783
4232.20563999268 0.0442229025065899
4232.87859366416 0.0393636077642441
4233.55154733565 0.0398837439715862
4234.22450100714 0.0392359755933285
4234.89745467863 0.0395863056182861
4235.57040835012 0.0439169630408287
4236.24336202161 0.0438544265925884
4236.9163156931 0.0447834581136703
4237.58926936458 0.0442606024444103
4238.26222303607 0.0394777543842793
4238.93517670756 0.0397387482225895
4239.60813037905 0.0397252440452576
4240.28108405054 0.0402611158788204
4240.95403772203 0.0445610396564007
4241.62699139352 0.0445694513618946
4242.29994506501 0.0440431423485279
4242.9728987365 0.0441156625747681
4243.64585240798 0.0408801883459091
4244.31880607947 0.0405040346086025
4244.99175975096 0.0398579873144627
4245.66471342245 0.0403421334922314
4246.33766709394 0.0452566519379616
4247.01062076543 0.0444439649581909
4247.68357443692 0.0448278486728668
4248.3565281084 0.0453290641307831
4249.02948177989 0.0398288257420063
4249.70243545138 0.0402379669249058
4250.37538912287 0.0400891527533531
4251.04834279436 0.0400505848228931
4251.72129646585 0.0450214892625809
4252.39425013734 0.0443553850054741
4253.06720380883 0.0448695831000805
4253.74015748032 0.0453699715435505
4254.4131111518 0.040757454931736
4255.08606482329 0.0408882573246956
4255.75901849478 0.041050098836422
4256.43197216627 0.0409177951514721
4257.10492583776 0.0452820658683777
4257.77787950925 0.0452040545642376
4258.45083318074 0.046412967145443
4259.12378685222 0.0459484755992889
4259.79674052371 0.041990339756012
4260.4696941952 0.0416063889861107
4261.14264786669 0.0412100180983543
4261.81560153818 0.041908010840416
4262.48855520967 0.045853316783905
4263.16150888116 0.0468706786632538
4263.83446255265 0.0456213876605034
4264.50741622413 0.0461923480033875
4265.18036989562 0.0412540920078754
4265.85332356711 0.0417430587112904
4266.5262772386 0.0415871739387512
4267.19923091009 0.0413908697664738
4267.87218458158 0.0468289330601692
4268.54513825307 0.04606007412076
4269.21809192456 0.0474994666874409
4269.89104559604 0.0475551076233387
4270.56399926753 0.0426081866025925
4271.23695293902 0.0418603308498859
4271.90990661051 0.0421184189617634
4272.582860282 0.0415766313672066
4273.25581395349 0.0470195971429348
4273.92876762498 0.0469421185553074
4274.60172129647 0.0464101359248161
4275.27467496795 0.047762680798769
4275.94762863944 0.0424157083034515
4276.62058231093 0.0422808639705181
4277.29353598242 0.0416909940540791
4277.96648965391 0.0422038324177265
4278.6394433254 0.0459242388606071
4279.31239699689 0.0460581406950951
4279.98535066838 0.046107329428196
4280.65830433986 0.0470584109425545
4281.33125801135 0.0420394763350487
4282.00421168284 0.0417627543210983
4282.67716535433 0.0415963269770145
4283.35011902582 0.0408637374639511
4284.02307269731 0.0457992516458035
4284.6960263688 0.0469430983066559
4285.36898004029 0.0471678599715233
4286.04193371177 0.0458628199994564
4286.71488738326 0.0414706841111183
4287.38784105475 0.0420053415000439
4288.06079472624 0.0420853532850742
4288.73374839773 0.0422486141324043
4289.40670206922 0.0478919297456741
4290.07965574071 0.0472004488110542
4290.7526094122 0.0465384721755981
4291.42556308368 0.0472126007080078
4292.09851675517 0.0416371151804924
4292.77147042666 0.0416554734110832
4293.44442409815 0.0417478531599045
4294.11737776964 0.0419853255152702
4294.79033144113 0.0462188422679901
4295.46328511262 0.0464811064302921
4296.13623878411 0.0474058613181114
4296.80919245559 0.0483973808586597
4297.48214612708 0.0424189157783985
4298.15509979857 0.0426975302398205
4298.82805347006 0.0426235906779766
4299.50100714155 0.0425500310957432
4300.17396081304 0.0466817654669285
4300.84691448453 0.0472218096256256
4301.51986815602 0.0466060228645802
4302.1928218275 0.0476693101227283
4302.86577549899 0.0435091927647591
4303.53872917048 0.0438795350492001
4304.21168284197 0.043963011354208
4304.88463651346 0.0431725941598415
4305.55759018495 0.0488278158009052
4306.23054385644 0.0487300045788288
4306.90349752793 0.0484996698796749
4307.57645119941 0.0481318160891533
4308.2494048709 0.0445384904742241
4308.92235854239 0.0435512475669384
4309.59531221388 0.0437117666006088
4310.26826588537 0.0439105182886124
4310.94121955686 0.0474667251110077
4311.61417322835 0.047999233007431
4312.28712689984 0.0477068535983562
4312.96008057132 0.0477087050676346
4313.63303424281 0.0437620207667351
4314.3059879143 0.0427741259336472
4314.97894158579 0.0437071248888969
4315.65189525728 0.0437893681228161
4316.32484892877 0.0476428046822548
4316.99780260026 0.0480238683521748
4317.67075627174 0.0471001155674458
4318.34370994323 0.0475961193442345
4319.01666361472 0.0431451313197613
4319.68961728621 0.0426741763949394
4320.3625709577 0.042963083833456
4321.03552462919 0.0425453744828701
4321.70847830068 0.0477127134799957
4322.38143197217 0.0478694997727871
4323.05438564366 0.0463560558855534
4323.72733931514 0.047030296176672
4324.40029298663 0.0422657206654549
4325.07324665812 0.0428976826369762
4325.74620032961 0.0416854508221149
4326.4191540011 0.0423179343342781
4327.09210767259 0.0461206845939159
4327.76506134408 0.0475256480276585
4328.43801501556 0.0465297102928162
4329.11096868705 0.0479150973260403
4329.78392235854 0.0423730872571468
4330.45687603003 0.0425055958330631
4331.12982970152 0.0429037772119045
4331.80278337301 0.0425092168152332
4332.4757370445 0.0475990958511829
4333.14869071599 0.047525379806757
4333.82164438747 0.0473063923418522
4334.49459805896 0.0471124202013016
4335.16755173045 0.0430453382432461
4335.84050540194 0.042591642588377
4336.51345907343 0.0424834303557873
4337.18641274492 0.0421707592904568
4337.85936641641 0.0462786257266998
4338.5323200879 0.0467786230146885
4339.20527375938 0.0468220449984074
4339.87822743087 0.0464253984391689
4340.55118110236 0.0422204807400703
4341.22413477385 0.0421874895691872
4341.89708844534 0.0420268140733242
4342.57004211683 0.0420203804969788
4343.24299578832 0.0460977032780647
4343.91594945981 0.0466649308800697
4344.58890313129 0.047699760645628
4345.26185680278 0.047428410500288
4345.93481047427 0.0424984432756901
4346.60776414576 0.0431141555309296
4347.28071781725 0.0434277541935444
4347.95367148874 0.0425696969032288
4348.62662516023 0.0473322011530399
4349.29957883172 0.046656645834446
4349.9725325032 0.0457712933421135
4350.64548617469 0.0464826337993145
4351.31843984618 0.04240582883358
4351.99139351767 0.0421153679490089
4352.66434718916 0.0421597771346569
4353.33730086065 0.0417639426887035
4354.01025453214 0.0460115149617195
4354.68320820363 0.0465035811066628
4355.35616187511 0.0464636236429214
4356.0291155466 0.0463408194482327
4356.70206921809 0.0429816171526909
4357.37502288958 0.0426008515059948
4358.04797656107 0.0420140251517296
4358.72093023256 0.0421694405376911
4359.39388390405 0.0463428758084774
4360.06683757554 0.0462909042835236
4360.73979124702 0.0459080226719379
4361.41274491851 0.0461147390305996
4362.08569859 0.0412895195186138
4362.75865226149 0.0414149947464466
4363.43160593298 0.0416700914502144
4364.10455960447 0.0416108928620815
4364.77751327596 0.0464552119374275
4365.45046694745 0.0450862795114517
4366.12342061893 0.0465304218232632
4366.79637429042 0.0465673841536045
4367.46932796191 0.0414039045572281
4368.1422816334 0.0426436476409435
4368.81523530489 0.0418350137770176
4369.48818897638 0.042062059044838
4370.16114264787 0.0467311590909958
4370.83409631936 0.0461228936910629
4371.50704999084 0.0458908900618553
4372.18000366233 0.0455898605287075
4372.85295733382 0.0405419357120991
4373.52591100531 0.0409769825637341
4374.1988646768 0.0410755164921284
4374.87181834829 0.0412102825939655
4375.54477201978 0.0463708937168121
4376.21772569127 0.0458401963114738
4376.89067936275 0.0459813736379147
4377.56363303424 0.0465149246156216
4378.23658670573 0.0425572097301483
4378.90954037722 0.0417090691626072
4379.58249404871 0.041997816413641
4380.2554477202 0.0421664416790009
4380.92840139169 0.0469109937548637
4381.60135506318 0.0465868562459946
4382.27430873466 0.0475900955498219
4382.94726240615 0.0465178303420544
4383.62021607764 0.0424055159091949
4384.29316974913 0.0415724366903305
4384.96612342062 0.041883185505867
4385.63907709211 0.0420859642326832
4386.3120307636 0.0462775155901909
4386.98498443508 0.0458723343908787
4387.65793810657 0.0469846874475479
4388.33089177806 0.0468357391655445
4389.00384544955 0.041853416711092
4389.67679912104 0.0422852523624897
4390.34975279253 0.0431573651731014
4391.02270646402 0.0423168018460274
4391.69566013551 0.0468880720436573
4392.368613807 0.0476274155080318
4393.04156747848 0.0468774437904358
4393.71452114997 0.0463954210281372
4394.38747482146 0.0431877970695496
4395.06042849295 0.0432529374957085
4395.73338216444 0.0418264083564281
4396.40633583593 0.042412593960762
4397.07928950742 0.0458804294466972
4397.7522431789 0.0460810735821724
4398.42519685039 0.0477737933397293
4399.09815052188 0.0470667667686939
4399.77110419337 0.0427398756146431
4400.44405786486 0.0422986559569836
4401.11701153635 0.0416360944509506
4401.78996520784 0.0415335595607758
4402.46291887933 0.0456383116543293
4403.13587255081 0.046105831861496
4403.8088262223 0.0450646132230759
4404.48177989379 0.0457379668951035
4405.15473356528 0.0413160659372807
4405.82768723677 0.0413366220891476
4406.50064090826 0.0412062257528305
4407.17359457975 0.0421196110546589
4407.84654825124 0.0464757792651653
4408.51950192272 0.0463244579732418
4409.19245559421 0.0462252721190453
4409.8654092657 0.0466484092175961
4410.53836293719 0.0415150225162506
4411.21131660868 0.0414840690791607
4411.88427028017 0.0409542620182037
4412.55722395166 0.0414529405534267
4413.23017762315 0.0470873042941093
4413.90313129463 0.0471016615629196
4414.57608496612 0.0468963533639908
4415.24903863761 0.0465353392064571
4415.9219923091 0.0419876053929329
4416.59494598059 0.0417356975376606
4417.26789965208 0.0427699163556099
4417.94085332357 0.041467372328043
4418.61380699506 0.0475323684513569
4419.28676066654 0.0477048940956593
4419.95971433803 0.0457404293119907
4420.63266800952 0.0460226498544216
4421.30562168101 0.041495643556118
4421.9785753525 0.0418674610555172
4422.65152902399 0.0424260497093201
4423.32448269548 0.0428662002086639
4423.99743636697 0.0465560182929039
4424.67039003845 0.0467829778790474
4425.34334370994 0.0458029955625534
4426.01629738143 0.0469895079731941
4426.68925105292 0.0424405857920647
4427.36220472441 0.0421631783246994
4428.0351583959 0.0420550554990768
4428.70811206739 0.0424519032239914
4429.38106573888 0.0468237102031708
4430.05401941036 0.0465269424021244
4430.72697308185 0.0477972812950611
4431.39992675334 0.0479556433856487
4432.07288042483 0.0432824157178402
4432.74583409632 0.0431865677237511
4433.41878776781 0.0433792397379875
4434.0917414393 0.0427079759538174
4434.76469511079 0.0478181689977646
4435.43764878227 0.047635480761528
4436.11060245376 0.0471945591270924
4436.78355612525 0.0479532331228256
4437.45650979674 0.0412133038043976
4438.12946346823 0.0419949293136597
4438.80241713972 0.0419110096991062
4439.47537081121 0.0414620488882065
4440.14832448269 0.0471681468188763
4440.82127815418 0.0473239682614803
4441.49423182567 0.0481195859611034
4442.16718549716 0.0481230355799198
4442.84013916865 0.0425462014973164
4443.51309284014 0.0429796949028969
4444.18604651163 0.0420957170426846
4444.85900018312 0.0421146675944328
4445.53195385461 0.047988660633564
4446.20490752609 0.0475539900362492
4446.87786119758 0.0469976365566254
4447.55081486907 0.0480348132550716
4448.22376854056 0.0425274819135666
4448.89672221205 0.0424642227590084
4449.56967588354 0.0418368056416512
4450.24262955503 0.0424321182072163
4450.91558322652 0.047169454395771
4451.588536898 0.0471627414226532
4452.26149056949 0.0484766997396946
4452.93444424098 0.048349604010582
4453.60739791247 0.0438594222068787
4454.28035158396 0.0432198271155357
4454.95330525545 0.0440292656421661
4455.62625892694 0.043558906763792
4456.29921259842 0.0488990433514118
4456.97216626991 0.0484308525919914
4457.6451199414 0.0483524091541767
4458.31807361289 0.0465829446911812
4458.99102728438 0.0420388281345367
4459.66398095587 0.0425006076693535
4460.33693462736 0.0426095351576805
4461.00988829885 0.0430876389145851
4461.68284197034 0.0472912155091763
4462.35579564182 0.0469002723693848
4463.02874931331 0.0471539683640003
4463.7017029848 0.0464780107140541
4464.37465665629 0.0424236096441746
4465.04761032778 0.0429701432585716
4465.72056399927 0.0432526506483555
4466.39351767076 0.042613048106432
4467.06647134224 0.0476766303181648
4467.73942501373 0.0473863855004311
4468.41237868522 0.048547837883234
4469.08533235671 0.0488317124545574
4469.7582860282 0.0439665280282497
4470.43123969969 0.0437641032040119
4471.10419337118 0.0444553345441818
4471.77714704267 0.0441780835390091
4472.45010071415 0.0481094121932983
4473.12305438564 0.04806874319911
4473.79600805713 0.049141600728035
4474.46896172862 0.0494717881083488
4475.14191540011 0.044948223978281
4475.8148690716 0.0447569228708744
4476.48782274309 0.0442127324640751
4477.16077641458 0.0451326742768288
4477.83373008606 0.0487987324595451
4478.50668375755 0.0488187372684479
4479.17963742904 0.0483373925089836
4479.85259110053 0.0476532056927681
4480.52554477202 0.0434456691145897
4481.19849844351 0.0441079512238503
4481.871452115 0.0443661957979202
4482.54440578649 0.0437209717929363
4483.21735945797 0.0483127236366272
4483.89031312946 0.048937451094389
4484.56326680095 0.0495245829224586
4485.23622047244 0.0498387888073921
4485.90917414393 0.0447315238416195
4486.58212781542 0.0457248538732529
4487.25508148691 0.0441293232142925
4487.9280351584 0.0437180697917938
4488.60098882988 0.0492237359285355
4489.27394250137 0.0496334619820118
4489.94689617286 0.0483605265617371
4490.61984984435 0.0490714758634567
4491.29280351584 0.0430364608764648
4491.96575718733 0.0426763705909252
4492.63871085882 0.0437300577759743
4493.31166453031 0.0432311072945595
4493.98461820179 0.0486674420535564
4494.65757187328 0.0490379519760609
4495.33052554477 0.0479227714240551
4496.00347921626 0.0473020002245903
4496.67643288775 0.0433372519910336
4497.34938655924 0.0426527671515942
4498.02234023073 0.0435248948633671
4498.69529390222 0.0432692989706993
4499.3682475737 0.0488201603293419
4500.04120124519 0.0481295846402645
4500.71415491668 0.0495526976883411
4501.38710858817 0.0490008927881718
4502.06006225966 0.0441022291779518
4502.73301593115 0.0443272031843662
4503.40596960264 0.0448656678199768
4504.07892327413 0.0447872579097748
4504.75187694561 0.049152847379446
4505.4248306171 0.0481866560876369
4506.09778428859 0.0486090965569019
4506.77073796008 0.0484564602375031
4507.44369163157 0.044250313192606
4508.11664530306 0.0441822856664658
4508.78959897455 0.0449437759816647
4509.46255264603 0.0449726544320583
4510.13550631752 0.0497473999857903
4510.80845998901 0.0489545240998268
4511.4814136605 0.0498599782586098
4512.15436733199 0.0500709637999535
4512.82732100348 0.0449047461152077
4513.50027467497 0.0457425713539124
4514.17322834646 0.045676801353693
4514.84618201795 0.0458796918392181
4515.51913568943 0.0513368956744671
4516.19208936092 0.0501809157431126
4516.86504303241 0.0488261617720127
4517.5379967039 0.0500620007514954
4518.21095037539 0.0459224209189415
4518.88390404688 0.0450968109071255
4519.55685771837 0.0457328930497169
4520.22981138986 0.0453655794262886
4520.90276506134 0.0508169792592525
4521.57571873283 0.0503952689468861
4522.24867240432 0.0481841005384922
4522.92162607581 0.0492510497570038
4523.5945797473 0.043432030826807
4524.26753341879 0.0440297648310661
4524.94048709028 0.0446987189352512
4525.61344076176 0.0447299517691135
4526.28639443325 0.050200242549181
4526.95934810474 0.0497290939092636
4527.63230177623 0.0499394088983536
4528.30525544772 0.0503149330615997
4528.97820911921 0.0462192185223103
4529.6511627907 0.0453646928071976
4530.32411646219 0.0448257885873318
4530.99707013368 0.0451513007283211
4531.67002380516 0.0514018051326275
4532.34297747665 0.0510031878948212
4533.01593114814 0.0503757447004318
4533.68888481963 0.0500054061412811
4534.36183849112 0.0444890931248665
4535.03479216261 0.0443091429769993
4535.7077458341 0.0450326800346375
4536.38069950558 0.0459636934101582
4537.05365317707 0.0492576770484447
4537.72660684856 0.0509349256753922
4538.39956052005 0.0496614538133144
4539.07251419154 0.0495736263692379
4539.74546786303 0.0450523607432842
4540.41842153452 0.045711737126112
4541.09137520601 0.0460047498345375
4541.7643288775 0.0448457635939121
4542.43728254898 0.0499345995485783
4543.11023622047 0.0504579208791256
4543.78318989196 0.0502973198890686
4544.45614356345 0.0503542087972164
4545.12909723494 0.0451898686587811
4545.80205090643 0.0451558418571949
4546.47500457792 0.0448100604116917
4547.1479582494 0.0441870205104351
4547.82091192089 0.0504005663096905
4548.49386559238 0.0503967851400375
4549.16681926387 0.0508899204432964
4549.83977293536 0.05039082467556
4550.51272660685 0.0451621599495411
4551.18568027834 0.0453603826463223
4551.85863394983 0.0455037616193295
4552.53158762131 0.0452820435166359
4553.2045412928 0.0503476150333881
4553.87749496429 0.0508315339684486
4554.55044863578 0.0508123077452183
4555.22340230727 0.0520265512168407
4555.89635597876 0.0470044277608395
4556.56930965025 0.0465476810932159
4557.24226332174 0.0479436255991459
4557.91521699322 0.0483822599053383
4558.58817066471 0.0532874315977097
4559.2611243362 0.0518771186470985
4559.93407800769 0.0519750416278839
4560.60703167918 0.0519155748188496
4561.27998535067 0.0473464354872704
4561.95293902216 0.0478901341557503
4562.62589269365 0.0462699867784977
4563.29884636513 0.0475989207625389
4563.97180003662 0.0528526790440083
4564.64475370811 0.0534834824502468
4565.3177073796 0.0531341321766376
4565.99066105109 0.051174309104681
4566.66361472258 0.0466900281608105
4567.33656839407 0.0469079576432705
4568.00952206556 0.0471050962805748
4568.68247573704 0.0464363694190979
4569.35542940853 0.0516379214823246
4570.02838308002 0.0516458451747894
4570.70133675151 0.0518980361521244
4571.374290423 0.0524092167615891
4572.04724409449 0.0468827225267887
4572.72019776598 0.0469845905900002
4573.39315143747 0.0477345213294029
4574.06610510895 0.0480946823954582
4574.73905878044 0.0528896376490593
4575.41201245193 0.0529604144394398
4576.08496612342 0.0522157847881317
4576.75791979491 0.0513059571385384
4577.4308734664 0.0468884594738483
4578.10382713789 0.0470748022198677
4578.77678080938 0.0457894653081894
4579.44973448086 0.045881237834692
4580.12268815235 0.0515332408249378
4580.79564182384 0.0521440617740154
4581.46859549533 0.0511370040476322
4582.14154916682 0.0523030199110508
4582.81450283831 0.0464612990617752
4583.4874565098 0.0467289015650749
4584.16041018129 0.0472114086151123
4584.83336385277 0.0464897789061069
4585.50631752426 0.0517346635460854
4586.17927119575 0.052564837038517
4586.85222486724 0.0524090453982353
4587.52517853873 0.0522260740399361
4588.19813221022 0.0473441258072853
4588.87108588171 0.0479321330785751
4589.5440395532 0.0483758151531219
4590.21699322468 0.0474517792463303
4590.88994689617 0.0524111092090607
4591.56290056766 0.0536637641489506
4592.23585423915 0.0529397688806057
4592.90880791064 0.0541134141385555
4593.58176158213 0.0484072677791119
4594.25471525362 0.0480853542685509
4594.92766892511 0.0468619763851166
4595.60062259659 0.0475804135203362
4596.27357626808 0.0530861504375935
4596.94652993957 0.0526012741029263
4597.61948361106 0.055370170623064
4598.29243728255 0.0551790148019791
4598.96539095404 0.0487361326813698
4599.63834462553 0.0494038835167885
4600.31129829702 0.0485488250851631
4600.9842519685 0.0497518517076969
4601.65720563999 0.0555523857474327
4602.33015931148 0.0547203868627548
4603.00311298297 0.0547827258706093
4603.67606665446 0.0553792677819729
4604.34902032595 0.0492873825132847
4605.02197399744 0.0502464137971401
4605.69492766892 0.0490268357098103
4606.36788134041 0.0492148585617542
4607.0408350119 0.055184431374073
4607.71378868339 0.0548547469079494
4608.38674235488 0.0546743534505367
4609.05969602637 0.0541885606944561
4609.73264969786 0.0496334880590439
4610.40560336935 0.0498204044997692
4611.07855704084 0.0491874516010284
4611.75151071232 0.0496462062001228
4612.42446438381 0.0548448972404003
4613.0974180553 0.0549097768962383
4613.77037172679 0.0555554330348969
4614.44332539828 0.0564007312059402
4615.11627906977 0.0502859465777874
4615.78923274126 0.0491644069552422
4616.46218641274 0.0503203310072422
4617.13514008423 0.0498379319906235
4617.80809375572 0.0568533875048161
4618.48104742721 0.0558690130710602
4619.1540010987 0.0557181872427464
4619.82695477019 0.0558870658278465
4620.49990844168 0.049419891089201
4621.17286211317 0.0498618520796299
4621.84581578465 0.0498514957726002
4622.51876945614 0.0506708920001984
4623.19172312763 0.0549803711473942
4623.86467679912 0.055176667869091
4624.53763047061 0.0557030513882637
4625.2105841421 0.0559442453086376
4625.88353781359 0.0515063777565956
4626.55649148508 0.0514067187905312
4627.22944515656 0.0512016601860523
4627.90239882805 0.0511572547256947
4628.57535249954 0.0566135086119175
4629.24830617103 0.0563925355672836
4629.92125984252 0.0555348098278046
4630.59421351401 0.0562729388475418
4631.2671671855 0.0510779619216919
4631.94012085699 0.0510467067360878
4632.61307452847 0.050824198871851
4633.28602819996 0.051511388272047
4633.95898187145 0.0566229186952114
4634.63193554294 0.056236632168293
4635.30488921443 0.0569023191928864
4635.97784288592 0.0572054386138916
4636.65079655741 0.0512281320989132
4637.3237502289 0.0517715141177177
4637.99670390038 0.0509106367826462
4638.66965757187 0.0505551770329475
4639.34261124336 0.055417463183403
4640.01556491485 0.055207472294569
4640.68851858634 0.058935884386301
4641.36147225783 0.0579212345182896
4642.03442592932 0.0531666949391365
4642.70737960081 0.0531834699213505
4643.38033327229 0.0521975755691528
4644.05328694378 0.0542469471693039
4644.72624061527 0.0567507520318031
4645.39919428676 0.0580269955098629
4646.07214795825 0.0594839826226234
4646.74510162974 0.0586600452661514
4647.41805530123 0.0543283149600029
4648.09100897272 0.052270982414484
4648.7639626442 0.0531161800026894
4649.43691631569 0.05307736992836
4650.10986998718 0.0589308030903339
4650.78282365867 0.0580661743879318
4651.45577733016 0.0605955198407173
4652.12873100165 0.060321856290102
4652.80168467314 0.0532166920602322
4653.47463834463 0.0541224256157875
4654.14759201611 0.0546126589179039
4654.8205456876 0.0550585985183716
4655.49349935909 0.0596703067421913
4656.16645303058 0.0602993965148926
4656.83940670207 0.0594774670898914
4657.51236037356 0.0583572573959827
4658.18531404505 0.0525694265961647
4658.85826771654 0.0536341741681099
4659.53122138802 0.0540302507579327
4660.20417505951 0.0541776120662689
4660.877128731 0.0593612417578697
4661.55008240249 0.0597294680774212
4662.22303607398 0.0582983754575253
4662.89598974547 0.0584623962640762
4663.56894341696 0.0517631098628044
4664.24189708845 0.0530685856938362
4664.91485075993 0.0520546138286591
4665.58780443142 0.0522126108407974
4666.26075810291 0.0567126162350178
4666.9337117744 0.0568406619131565
4667.60666544589 0.0578739978373051
4668.27961911738 0.0580882877111435
4668.95257278887 0.0518205873668194
4669.62552646036 0.0523962825536728
4670.29848013184 0.052057359367609
4670.97143380333 0.0517448373138905
4671.64438747482 0.0576236099004745
4672.31734114631 0.0581293813884258
4672.9902948178 0.0572384707629681
4673.66324848929 0.0578109510242939
4674.33620216078 0.0525386296212673
4675.00915583226 0.0534913204610348
4675.68210950375 0.0533999800682068
4676.35506317524 0.0522071346640587
4677.02801684673 0.058161024004221
4677.70097051822 0.0591893419623375
4678.37392418971 0.058342382311821
4679.0468778612 0.057806633412838
4679.71983153269 0.0520094558596611
4680.39278520418 0.0519124753773212
4681.06573887566 0.0509558171033859
4681.73869254715 0.0518584586679935
4682.41164621864 0.0570449344813824
4683.08459989013 0.0584318526089191
4683.75755356162 0.0571947582066059
4684.43050723311 0.0569614320993423
4685.1034609046 0.0521575808525085
4685.77641457608 0.0527195930480957
4686.44936824757 0.05196363478899
4687.12232191906 0.0516377612948418
4687.79527559055 0.0591024905443192
4688.46822926204 0.058461420238018
4689.14118293353 0.0578351989388466
4689.81413660502 0.0584245659410954
4690.48709027651 0.0518161542713642
4691.16004394799 0.051507044583559
4691.83299761948 0.0505114495754242
4692.50595129097 0.0508134290575981
4693.17890496246 0.0579247996211052
4693.85185863395 0.0571623779833317
4694.52481230544 0.0584573559463024
4695.19776597693 0.0582986250519753
4695.87071964842 0.052616760134697
4696.5436733199 0.052827388048172
4697.21662699139 0.0538043156266212
4697.88958066288 0.0541088320314884
4698.56253433437 0.0586057268083096
4699.23548800586 0.0585683472454548
4699.90844167735 0.057979878038168
4700.58139534884 0.058158416301012
4701.25434902033 0.0529238097369671
4701.92730269181 0.0530426204204559
4702.6002563633 0.0526757277548313
4703.27321003479 0.0532901547849178
4703.94616370628 0.0587538331747055
4704.61911737777 0.0583839528262615
4705.29207104926 0.0575634464621544
4705.96502472075 0.0576763413846493
4706.63797839224 0.0521548390388489
4707.31093206372 0.0531997978687286
4707.98388573521 0.0529872067272663
4708.6568394067 0.0528828911483288
4709.32979307819 0.0583471730351448
4710.00274674968 0.0576775446534157
4710.67570042117 0.0583733208477497
4711.34865409266 0.0580869428813457
4712.02160776415 0.0525827594101429
4712.69456143563 0.0528048574924469
4713.36751510712 0.0523626394569874
4714.04046877861 0.0534738451242447
4714.7134224501 0.0586634576320648
4715.38637612159 0.05811682716012
4716.05932979308 0.0578106269240379
4716.73228346457 0.0577093921601772
4717.40523713606 0.0513260811567307
4718.07819080754 0.0524762682616711
4718.75114447903 0.0522509329020977
4719.42409815052 0.0525302477180958
4720.09705182201 0.0596829392015934
4720.7700054935 0.0576637871563435
4721.44295916499 0.0572296157479286
4722.11591283648 0.056401189416647
4722.78886650797 0.0513507761061192
4723.46182017945 0.0520539060235023
4724.13477385094 0.0521405264735222
4724.80772752243 0.0516836419701576
4725.48068119392 0.0570831298828125
4726.15363486541 0.058673121035099
4726.8265885369 0.0591117441654205
4727.49954220839 0.0592299252748489
4728.17249587987 0.0526618957519531
4728.84544955136 0.0522463917732239
4729.51840322285 0.0533960573375225
4730.19135689434 0.0529886521399021
4730.86431056583 0.0593196600675583
4731.53726423732 0.0599154680967331
4732.21021790881 0.0578676015138626
4732.8831715803 0.0583468452095985
4733.55612525179 0.0534948073327541
4734.22907892327 0.0530327260494232
4734.90203259476 0.0523630380630493
4735.57498626625 0.0532146356999874
4736.24793993774 0.0569523125886917
4736.92089360923 0.0573313981294632
4737.59384728072 0.0599455498158932
4738.26680095221 0.0595225021243095
4738.9397546237 0.05455232411623
4739.61270829518 0.0537157393991947
4740.28566196667 0.0544637441635132
4740.95861563816 0.0542884841561317
4741.63156930965 0.0601073242723942
4742.30452298114 0.0600972846150398
4742.97747665263 0.0595427975058556
4743.65043032412 0.059407752007246
4744.3233839956 0.0541686229407787
4744.99633766709 0.0555310174822807
4745.66929133858 0.0534382201731205
4746.34224501007 0.0539954528212547
4747.01519868156 0.0602921433746815
4747.68815235305 0.0599530078470707
4748.36110602454 0.0600333325564861
4749.03405969603 0.0600702278316021
4749.70701336752 0.0545696243643761
4750.379967039 0.0532453060150146
4751.05292071049 0.0541996695101261
4751.72587438198 0.0538505688309669
4752.39882805347 0.0607306137681007
4753.07178172496 0.0596658326685429
4753.74473539645 0.0602529644966125
4754.41768906794 0.0606836713850498
4755.09064273942 0.0545876026153564
4755.76359641091 0.0543951094150543
4756.4365500824 0.054565966129303
4757.10950375389 0.0540072582662106
4757.78245742538 0.0606698617339134
4758.45541109687 0.0607253052294254
4759.12836476836 0.0601663142442703
4759.80131843985 0.0602091252803802
4760.47427211133 0.0544835738837719
4761.14722578282 0.0551721751689911
4761.82017945431 0.0546022392809391
4762.4931331258 0.0545803718268871
4763.16608679729 0.0595990046858788
4763.83904046878 0.0602356307208538
4764.51199414027 0.0596270747482777
4765.18494781176 0.0601491816341877
4765.85790148324 0.0559127256274223
4766.53085515473 0.0559609308838844
4767.20380882622 0.0545130856335163
4767.87676249771 0.0538446120917797
4768.5497161692 0.0605973191559315
4769.22266984069 0.0603523328900337
4769.89562351218 0.0603480152785778
4770.56857718367 0.0595933236181736
4771.24153085515 0.0552283860743046
4771.91448452664 0.0564026311039925
4772.58743819813 0.0554755367338657
4773.26039186962 0.0570957027375698
4773.93334554111 0.0599943175911903
4774.6062992126 0.0590833611786366
4775.27925288409 0.061616450548172
4775.95220655558 0.0603327192366123
4776.62516022706 0.0550225041806698
4777.29811389855 0.0548941940069199
4777.97106757004 0.0538940913975239
4778.64402124153 0.0546999871730804
4779.31697491302 0.0599392876029015
4779.98992858451 0.0597348771989346
4780.662882256 0.0607746466994286
4781.33583592749 0.060020100325346
4782.00878959897 0.053916871547699
4782.68174327046 0.0547769293189049
4783.35469694195 0.0546168088912964
4784.02765061344 0.0540805533528328
4784.70060428493 0.0600281916558743
4785.37355795642 0.059816375374794
4786.04651162791 0.0598863586783409
4786.7194652994 0.0600453354418278
4787.39241897088 0.0550228394567966
4788.06537264237 0.0540845394134521
4788.73832631386 0.0547344237565994
4789.41127998535 0.0541934072971344
4790.08423365684 0.060040045529604
4790.75718732833 0.0602689497172832
4791.43014099982 0.0613354258239269
4792.10309467131 0.0611365176737309
4792.77604834279 0.0550949089229107
4793.44900201428 0.0544543750584126
4794.12195568577 0.0546433590352535
4794.79490935726 0.0544292591512203
4795.46786302875 0.0608642771840096
4796.14081670024 0.0593945682048798
4796.81377037173 0.0603239685297012
4797.48672404321 0.0601327270269394
4798.1596777147 0.0556884631514549
4798.83263138619 0.0559867508709431
4799.50558505768 0.0546364635229111
4800.17853872917 0.0545818731188774
4800.85149240066 0.0599112287163734
4801.52444607215 0.0598545484244823
4802.19739974364 0.0608540177345276
4802.87035341513 0.0607335455715656
4803.54330708661 0.0551445484161377
4804.2162607581 0.0552460700273514
4804.88921442959 0.0543196089565754
4805.56216810108 0.0547682754695415
4806.23512177257 0.0608510002493858
4806.90807544406 0.0602819584310055
4807.58102911555 0.0613271929323673
4808.25398278704 0.0602541379630566
4808.92693645852 0.0551264472305775
4809.59989013001 0.0551774427294731
4810.2728438015 0.055265698581934
4810.94579747299 0.0545547008514404
4811.61875114448 0.0614607781171799
4812.29170481597 0.0612518116831779
4812.96465848746 0.0627161487936974
4813.63761215894 0.0630864426493645
4814.31056583043 0.057364147156477
4814.98351950192 0.0570816770195961
4815.65647317341 0.0557103268802166
4816.3294268449 0.0551624372601509
4817.00238051639 0.0612645037472248
4817.67533418788 0.0618078373372555
4818.34828785937 0.0604788027703762
4819.02124153086 0.0599090456962585
4819.69419520234 0.0545021966099739
4820.36714887383 0.0552663505077362
4821.04010254532 0.0558328069746494
4821.71305621681 0.0561802610754967
4822.3860098883 0.0615821518003941
4823.05896355979 0.061453565955162
4823.73191723128 0.0629551783204079
4824.40487090276 0.06269271671772
4825.07782457425 0.0580756030976772
4825.75077824574 0.0569642521440983
4826.42373191723 0.0567021183669567
4827.09668558872 0.0555498152971268
4827.76963926021 0.0629535540938377
4828.4425929317 0.062573254108429
4829.11554660319 0.0636202916502953
4829.78850027468 0.0629086866974831
4830.46145394616 0.0573492869734764
4831.13440761765 0.0572063736617565
4831.80736128914 0.0570670701563358
4832.48031496063 0.0576243847608566
4833.15326863212 0.0614159777760506
4833.82622230361 0.0615666322410107
4834.4991759751 0.0622749701142311
4835.17212964658 0.061790119856596
4835.84508331807 0.0561440475285053
4836.51803698956 0.0551934987306595
4837.19099066105 0.0552284978330135
4837.86394433254 0.054304163902998
4838.53689800403 0.0620818920433521
4839.20985167552 0.062619261443615
4839.88280534701 0.0625528395175934
4840.55575901849 0.0629390850663185
4841.22871268998 0.0563132278621197
4841.90166636147 0.0569971725344658
4842.57462003296 0.0570451244711876
4843.24757370445 0.0563394539058208
4843.92052737594 0.0627607405185699
4844.59348104743 0.0623237602412701
4845.26643471892 0.0626544207334518
4845.9393883904 0.0621003918349743
4846.61234206189 0.0559911392629147
4847.28529573338 0.0558718517422676
4847.95824940487 0.0552958995103836
4848.63120307636 0.0551522262394428
4849.30415674785 0.0617347098886967
4849.97711041934 0.0618495419621468
4850.65006409083 0.0604243576526642
4851.32301776231 0.0617654845118523
4851.9959714338 0.0558022446930408
4852.66892510529 0.0552179999649525
4853.34187877678 0.056355495005846
4854.01483244827 0.0545793958008289
4854.68778611976 0.0598294325172901
4855.36073979125 0.0606294982135296
4856.03369346274 0.0612591356039047
4856.70664713422 0.0614442937076092
4857.37960080571 0.056154765188694
4858.0525544772 0.0562292374670506
4858.72550814869 0.0559261403977871
4859.39846182018 0.0550320260226727
4860.07141549167 0.0604316107928753
4860.74436916316 0.0591120235621929
4861.41732283465 0.0613381117582321
4862.09027650613 0.0612611100077629
4862.76323017762 0.0550185553729534
4863.43618384911 0.0546748526394367
4864.1091375206 0.0552830062806606
4864.78209119209 0.0539361461997032
4865.45504486358 0.0597405098378658
4866.12799853507 0.0599812753498554
4866.80095220656 0.0622820816934109
4867.47390587804 0.0612985789775848
4868.14685954953 0.0552544444799423
4868.81981322102 0.0571471601724625
4869.49276689251 0.0536478348076344
4870.165720564 0.0553611032664776
4870.83867423549 0.0613140799105167
4871.51162790698 0.0621522404253483
4872.18458157847 0.0615089051425457
4872.85753524995 0.0610673688352108
4873.53048892144 0.0558220781385899
4874.20344259293 0.055526178330183
4874.87639626442 0.0567793287336826
4875.54934993591 0.0549889169633389
4876.2223036074 0.0625062361359596
4876.89525727889 0.0611482411623001
4877.56821095038 0.060208972543478
4878.24116462186 0.0616272650659084
4878.91411829335 0.0543489269912243
4879.58707196484 0.0541393123567104
4880.26002563633 0.0554459914565086
4880.93297930782 0.0552483685314655
4881.60593297931 0.0606903694570065
4882.2788866508 0.0608179457485676
4882.95184032229 0.0612788386642933
4883.62479399377 0.0611118450760841
4884.29774766526 0.0554572828114033
4884.97070133675 0.0541369616985321
4885.64365500824 0.0562018379569054
4886.31660867973 0.0540040396153927
4886.98956235122 0.0616231076419353
4887.66251602271 0.0604865588247776
4888.3354696942 0.0599273145198822
4889.00842336568 0.0605745501816273
4889.68137703717 0.0542908124625683
4890.35433070866 0.0532133653759956
4891.02728438015 0.0548884272575378
4891.70023805164 0.0546271987259388
4892.37319172313 0.0608737841248512
4893.04614539462 0.0598198659718037
4893.7190990661 0.0597707629203796
4894.39205273759 0.0590332262217999
4895.06500640908 0.052997101098299
4895.73796008057 0.0542727038264275
4896.41091375206 0.053148627281189
4897.08386742355 0.0537621080875397
4897.75682109504 0.0597164779901505
4898.42977476653 0.0593736134469509
4899.10272843802 0.0612060315907001
4899.7756821095 0.0605539903044701
4900.44863578099 0.0538304671645164
4901.12158945248 0.0533844195306301
4901.79454312397 0.0542047247290611
4902.46749679546 0.0543691217899323
4903.14045046695 0.0594285689294338
4903.81340413844 0.0591858774423599
4904.48635780992 0.0604852549731731
4905.15931148141 0.060627643018961
4905.8322651529 0.0523137710988522
4906.50521882439 0.0541674122214317
4907.17817249588 0.0539651960134506
4907.85112616737 0.0530607178807259
4908.52407983886 0.0585316903889179
4909.19703351035 0.0588587448000908
4909.86998718183 0.0620548650622368
4910.54294085332 0.0601003356277943
4911.21589452481 0.0543384626507759
4911.8888481963 0.0537075810134411
4912.56180186779 0.0542670898139477
4913.23475553928 0.0546991564333439
4913.90770921077 0.0602935180068016
4914.58066288226 0.0595807023346424
4915.25361655374 0.0611373297870159
4915.92657022523 0.0605600327253342
4916.59952389672 0.0547408275306225
4917.27247756821 0.0551506355404854
4917.9454312397 0.054061409085989
4918.61838491119 0.0540758892893791
4919.29133858268 0.059711292386055
4919.96429225417 0.060854859650135
4920.63724592565 0.0599948354065418
4921.31019959714 0.0585109554231167
4921.98315326863 0.0531610883772373
4922.65610694012 0.0527330823242664
4923.32906061161 0.0537312626838684
4924.0020142831 0.0541763715445995
4924.67496795459 0.0590075328946114
4925.34792162608 0.0593208000063896
4926.02087529756 0.0606342889368534
4926.69382896905 0.0605649054050446
4927.36678264054 0.0553040392696857
4928.03973631203 0.054646722972393
4928.71268998352 0.0564768053591251
4929.38564365501 0.0553347393870354
4930.0585973265 0.0599365234375
4930.73155099799 0.0601432174444199
4931.40450466947 0.0601651929318905
4932.07745834096 0.0601106062531471
4932.75041201245 0.0533924140036106
4933.42336568394 0.0547131486237049
4934.09631935543 0.0540620498359203
4934.76927302692 0.0540020130574703
4935.44222669841 0.0608207955956459
4936.1151803699 0.0613691583275795
4936.78813404138 0.0603467412292957
4937.46108771287 0.0607199519872665
4938.13404138436 0.0545856319367886
4938.80699505585 0.0552413687109947
4939.47994872734 0.0548133477568626
4940.15290239883 0.0550047047436237
4940.82585607032 0.0597080737352371
4941.49880974181 0.0595435127615929
4942.17176341329 0.0607383660972118
4942.84471708478 0.0600841417908669
4943.51767075627 0.0544063337147236
4944.19062442776 0.0552972406148911
4944.86357809925 0.0551118701696396
4945.53653177074 0.0545803271234035
4946.20948544223 0.060148686170578
4946.88243911372 0.0606744922697544
4947.5553927852 0.0596408024430275
4948.22834645669 0.0595625378191471
4948.90130012818 0.0544635131955147
4949.57425379967 0.0535625964403152
4950.24720747116 0.0538256466388702
4950.92016114265 0.0537486039102077
4951.59311481414 0.0600719973444939
4952.26606848563 0.0604173950850964
4952.93902215711 0.0605628341436386
4953.6119758286 0.0596819818019867
4954.28492950009 0.0554347038269043
4954.95788317158 0.0560784973204136
4955.63083684307 0.0561769120395184
4956.30379051456 0.0559022687375546
4956.97674418605 0.0621363110840321
4957.64969785754 0.0613264702260494
4958.32265152902 0.0617853701114655
4958.99560520051 0.0604926012456417
4959.668558872 0.0565484203398228
4960.34151254349 0.0568210743367672
4961.01446621498 0.0569932013750076
4961.68741988647 0.0570851489901543
4962.36037355796 0.063287615776062
4963.03332722944 0.0633144751191139
4963.70628090093 0.0609304867684841
4964.37923457242 0.0615929998457432
4965.05218824391 0.0556311048567295
4965.7251419154 0.055231474339962
4966.39809558689 0.0546862185001373
4967.07104925838 0.0548696219921112
4967.74400292987 0.0615413337945938
4968.41695660136 0.0610670335590839
4969.08991027284 0.0623574629426003
4969.76286394433 0.0627415254712105
4970.43581761582 0.057392530143261
4971.10877128731 0.0561957657337189
4971.7817249588 0.0567067675292492
4972.45467863029 0.055557157844305
4973.12763230178 0.0631265044212341
4973.80058597326 0.0608662366867065
4974.47353964475 0.0624726861715317
4975.14649331624 0.0619361028075218
4975.81944698773 0.0555250011384487
4976.49240065922 0.05560053139925
4977.16535433071 0.0552013292908669
4977.8383080022 0.05497220531106
4978.51126167369 0.0624412596225739
4979.18421534517 0.0612883232533932
4979.85716901666 0.0616071820259094
4980.53012268815 0.0618407167494297
4981.20307635964 0.0554871447384357
4981.87603003113 0.0547825209796429
4982.54898370262 0.054909486323595
4983.22193737411 0.055232647806406
4983.8948910456 0.0606412403285503
4984.56784471708 0.0617444291710854
4985.24079838857 0.0630232468247414
4985.91375206006 0.0633672326803207
4986.58670573155 0.0576603151857853
4987.25965940304 0.057542622089386
4987.93261307453 0.0585483871400356
4988.60556674602 0.0581409595906734
4989.27852041751 0.0633557662367821
4989.95147408899 0.0641894638538361
4990.62442776048 0.0639306306838989
4991.29738143197 0.0638757795095444
4991.97033510346 0.0575579293072224
4992.64328877495 0.0575178898870945
4993.31624244644 0.0587938912212849
4993.98919611793 0.0594544745981693
4994.66214978942 0.063911609351635
4995.3351034609 0.0638818144798279
4996.00805713239 0.0642350688576698
4996.68101080388 0.0652349889278412
4997.35396447537 0.0581326298415661
4998.02691814686 0.0584218390285969
4998.69987181835 0.0578817762434483
4999.37282548984 0.0590430423617363
5000.04577916133 0.0641901642084122
5000.71873283281 0.0642281174659729
5001.3916865043 0.0636813566088676
5002.06464017579 0.0644140839576721
5002.73759384728 0.0588704161345959
5003.41054751877 0.0587756223976612
5004.08350119026 0.0583461187779903
5004.75645486175 0.058328777551651
5005.42940853324 0.0641204863786697
5006.10236220472 0.0643381997942924
5006.77531587621 0.0635790005326271
5007.4482695477 0.0631087422370911
5008.12122321919 0.0564212761819363
5008.79417689068 0.0567798689007759
5009.46713056217 0.055901300162077
5010.14008423366 0.0558128952980042
5010.81303790515 0.0623809993267059
5011.48599157663 0.0630550011992455
5012.15894524812 0.0633629709482193
5012.83189891961 0.063490554690361
5013.5048525911 0.0559260062873363
5014.17780626259 0.0563107654452324
5014.85075993408 0.0557767041027546
5015.52371360557 0.0564705692231655
5016.19666727705 0.0626331567764282
5016.86962094854 0.0628093481063843
5017.54257462003 0.0612165778875351
5018.21552829152 0.0625002160668373
5018.88848196301 0.055459838360548
5019.5614356345 0.056384339928627
5020.23438930599 0.0552921146154404
5020.90734297748 0.0566350780427456
5021.58029664897 0.0622921586036682
5022.25325032045 0.0622781366109848
5022.92620399194 0.0611708909273148
5023.59915766343 0.0620854012668133
5024.27211133492 0.0543683394789696
5024.94506500641 0.0549444034695625
5025.6180186779 0.0540897101163864
5026.29097234939 0.0547980405390263
5026.96392602088 0.0607744306325912
5027.63687969236 0.0611085370182991
5028.30983336385 0.0617844983935356
5028.98278703534 0.0607798099517822
5029.65574070683 0.0547919869422913
5030.32869437832 0.0539085455238819
5031.00164804981 0.0547872297465801
5031.6746017213 0.053425706923008
5032.34755539278 0.0602546371519566
5033.02050906427 0.0594057366251945
5033.69346273576 0.0606338791549206
5034.36641640725 0.0600957199931145
5035.03937007874 0.0537935867905617
5035.71232375023 0.0532475784420967
5036.38527742172 0.052238255739212
5037.05823109321 0.0530673153698444
5037.7311847647 0.0588800720870495
5038.40413843618 0.0600484870374203
5039.07709210767 0.0589088313281536
5039.75004577916 0.0592635981738567
5040.42299945065 0.0534764155745506
5041.09595312214 0.0527757816016674
5041.76890679363 0.0519943721592426
5042.44186046512 0.0536357238888741
5043.1148141366 0.0595705062150955
5043.78776780809 0.0592360645532608
5044.46072147958 0.0586621388792992
5045.13367515107 0.0595104843378067
5045.80662882256 0.0529769584536552
5046.47958249405 0.0537013597786427
5047.15253616554 0.0527301505208015
5047.82548983703 0.0537732541561127
5048.49844350851 0.0594619438052177
5049.17139718 0.0596979297697544
5049.84435085149 0.0587419904768467
5050.51730452298 0.0582057498395443
5051.19025819447 0.052274763584137
5051.86321186596 0.0524975880980492
5052.53616553745 0.0519406013190746
5053.20911920894 0.0535849593579769
5053.88207288042 0.0580333322286606
5054.55502655191 0.0581697151064873
5055.2279802234 0.0588596016168594
5055.90093389489 0.0577297545969486
5056.57388756638 0.0527561828494072
5057.24684123787 0.0513718575239182
5057.91979490936 0.0515738092362881
5058.59274858085 0.0510955862700939
5059.26570225233 0.0577985979616642
5059.93865592382 0.0566883683204651
5060.61160959531 0.0578281432390213
5061.2845632668 0.0573140494525433
5061.95751693829 0.0507293976843357
5062.63047060978 0.0514506362378597
5063.30342428127 0.051034901291132
5063.97637795276 0.050966277718544
5064.64933162424 0.0572624132037163
5065.32228529573 0.057555265724659
5065.99523896722 0.0549117550253868
5066.66819263871 0.0566335096955299
5067.3411463102 0.0494001507759094
5068.01409998169 0.049403365701437
5068.68705365318 0.0496035255491734
5069.36000732467 0.0496544428169727
5070.03296099615 0.0550116039812565
5070.70591466764 0.0546659007668495
5071.37886833913 0.0566393509507179
5072.05182201062 0.0563189312815666
5072.72477568211 0.0508332513272762
5073.3977293536 0.0506020896136761
5074.07068302509 0.0504217147827148
5074.74363669658 0.0499494187533855
5075.41659036806 0.0562139786779881
5076.08954403955 0.0559765212237835
5076.76249771104 0.0556652769446373
5077.43545138253 0.0562533028423786
5078.10840505402 0.0502369590103626
5078.78135872551 0.0495819896459579
5079.454312397 0.0496557876467705
5080.12726606849 0.0500452928245068
5080.80021973997 0.0565789900720119
5081.47317341146 0.055180512368679
5082.14612708295 0.0557067915797234
5082.81908075444 0.0555642209947109
5083.49203442593 0.0493119396269321
5084.16498809742 0.0497459284961224
5084.83794176891 0.048760898411274
5085.51089544039 0.0492899492383003
5086.18384911188 0.0550007857382298
5086.85680278337 0.0560134686529636
5087.52975645486 0.0552622489631176
5088.20271012635 0.0561170838773251
5088.87566379784 0.0488526523113251
5089.54861746933 0.0492253191769123
5090.22157114082 0.0485908500850201
5090.89452481231 0.0484045073390007
5091.56747848379 0.0547181591391563
5092.24043215528 0.0555127933621407
5092.91338582677 0.0557023920118809
5093.58633949826 0.0552301406860352
5094.25929316975 0.0485154055058956
5094.93224684124 0.0483997650444508
5095.60520051273 0.0491858385503292
5096.27815418422 0.0504855327308178
5096.9511078557 0.0552747510373592
5097.62406152719 0.0558967776596546
5098.29701519868 0.0547525323927402
5098.96996887017 0.0540563948452473
5099.64292254166 0.0487467311322689
5100.31587621315 0.048152320086956
5100.98882988464 0.0488261580467224
5101.66178355612 0.0484959743916988
5102.33473722761 0.0544051714241505
5103.0076908991 0.0543676503002644
5103.68064457059 0.0534765459597111
5104.35359824208 0.0541608147323132
5105.02655191357 0.0503071993589401
5105.69950558506 0.0497166030108929
5106.37245925655 0.0493214763700962
5107.04541292804 0.0482907444238663
5107.71836659952 0.0540653765201569
5108.39132027101 0.0543291792273521
5109.0642739425 0.0550367049872875
5109.73722761399 0.054651252925396
5110.41018128548 0.0487103685736656
5111.08313495697 0.0496358014643192
5111.75608862846 0.0486163794994354
5112.42904229994 0.0492972955107689
5113.10199597143 0.0547100268304348
5113.77494964292 0.05461036413908
5114.44790331441 0.0536573678255081
5115.1208569859 0.0536390393972397
5115.79381065739 0.0500333234667778
5116.46676432888 0.0495154000818729
5117.13971800037 0.0501510761678219
5117.81267167186 0.0481422245502472
5118.48562534334 0.0546857006847858
5119.15857901483 0.0543288104236126
5119.83153268632 0.0534903928637505
5120.50448635781 0.0536945126950741
5121.1774400293 0.0487962514162064
5121.85039370079 0.048508744686842
5122.52334737228 0.0484285056591034
5123.19630104376 0.0484044663608074
5123.86925471525 0.0538844130933285
5124.54220838674 0.0546086505055428
5125.21516205823 0.0554023943841457
5125.88811572972 0.0556342527270317
5126.56106940121 0.0500451922416687
5127.2340230727 0.0495994500815868
5127.90697674419 0.0488011986017227
5128.57993041567 0.0491803362965584
5129.25288408716 0.0552621148526669
5129.92583775865 0.0543139055371284
5130.59879143014 0.0543028265237808
5131.27174510163 0.0543880499899387
5131.94469877312 0.0488598458468914
5132.61765244461 0.0479407049715519
5133.2906061161 0.0486990734934807
5133.96355978758 0.049165815114975
5134.63651345907 0.0546611398458481
5135.30946713056 0.0538675226271152
5135.98242080205 0.0535301826894283
5136.65537447354 0.0535812973976135
5137.32832814503 0.0474825836718082
5138.00128181652 0.046945933252573
5138.67423548801 0.0478150621056557
5139.34718915949 0.0481558553874493
5140.02014283098 0.0535639822483063
5140.69309650247 0.0527150928974152
5141.36605017396 0.0536621287465096
5142.03900384545 0.0534344911575317
5142.71195751694 0.0480563268065453
5143.38491118843 0.0480912514030933
5144.05786485992 0.0477554090321064
5144.7308185314 0.0477765910327435
5145.40377220289 0.0528604872524738
5146.07672587438 0.0531228631734848
5146.74967954587 0.0539808459579945
5147.42263321736 0.0543992109596729
5148.09558688885 0.0470368154346943
5148.76854056034 0.0473849400877953
5149.44149423183 0.0478073284029961
5150.11444790331 0.0475371927022934
5150.7874015748 0.0529991835355759
5151.46035524629 0.0533208921551704
5152.13330891778 0.0524149052798748
5152.80626258927 0.0526935234665871
5153.47921626076 0.0470651127398014
5154.15216993225 0.0473949797451496
5154.82512360374 0.0471702367067337
5155.49807727522 0.0472137816250324
5156.17103094671 0.0509812347590923
5156.8439846182 0.051615484058857
5157.51693828969 0.0532773546874523
5158.18989196118 0.0536775439977646
5158.86284563267 0.0481184497475624
5159.53579930416 0.0480351038277149
5160.20875297565 0.0483969412744045
5160.88170664713 0.0481109023094177
5161.55466031862 0.0540174134075642
5162.22761399011 0.0543778017163277
5162.9005676616 0.0538692325353622
5163.57352133309 0.0531339980661869
5164.24647500458 0.0487155616283417
5164.91942867607 0.0475433841347694
5165.59238234756 0.0479882024228573
5166.26533601904 0.0486514195799828
5166.93828969053 0.0517841205000877
5167.61124336202 0.0534105226397514
5168.28419703351 0.0502027347683907
5168.957150705 0.0520386733114719
5169.63010437649 0.0473796613514423
5170.30305804798 0.0477053001523018
5170.97601171947 0.047365877777338
5171.64896539095 0.0477777570486069
5172.32191906244 0.0525566600263119
5172.99487273393 0.0529803819954395
5173.66782640542 0.0515495538711548
5174.34078007691 0.0533058159053326
5175.0137337484 0.0473845675587654
5175.68668741989 0.0486802831292152
5176.35964109138 0.0472251065075397
5177.03259476286 0.0474838949739933
5177.70554843435 0.051841638982296
5178.37850210584 0.0517498888075352
5179.05145577733 0.051575243473053
5179.72440944882 0.0517408698797226
5180.39736312031 0.0460215136408806
5181.0703167918 0.0462118163704872
5181.74327046328 0.0459931865334511
5182.41622413477 0.0451963692903519
5183.08917780626 0.050135675817728
5183.76213147775 0.0509107187390327
5184.43508514924 0.0497544072568417
5185.10803882073 0.0489229746162891
5185.78099249222 0.0441278517246246
5186.45394616371 0.0441143997013569
5187.1268998352 0.0444057211279869
5187.79985350668 0.0449023358523846
5188.47280717817 0.0495575442910194
5189.14576084966 0.0488689988851547
5189.81871452115 0.0488847717642784
5190.49166819264 0.0489936619997025
5191.16462186413 0.0435641817748547
5191.83757553562 0.0441661328077316
5192.5105292071 0.0437107942998409
5193.18348287859 0.0444278307259083
5193.85643655008 0.0484947636723518
5194.52939022157 0.0485145337879658
5195.20234389306 0.0492162145674229
5195.87529756455 0.0494209825992584
5196.54825123604 0.0438929721713066
5197.22120490753 0.0439821220934391
5197.89415857901 0.0440273061394691
5198.5671122505 0.0442512258887291
5199.24006592199 0.0479656010866165
5199.91301959348 0.0483028627932072
5200.58597326497 0.0479987934231758
5201.25892693646 0.0479094497859478
5201.93188060795 0.0440951809287071
5202.60483427944 0.0444855503737926
5203.27778795092 0.0443108230829239
5203.95074162241 0.0434318594634533
5204.6236952939 0.0489287599921227
5205.29664896539 0.048483919352293
5205.96960263688 0.0477135591208935
5206.64255630837 0.0479027219116688
5207.31550997986 0.0436528772115707
5207.98846365135 0.0433846712112427
5208.66141732283 0.0438967682421207
5209.33437099432 0.0440132766962051
5210.00732466581 0.048402164131403
5210.6802783373 0.0484246052801609
5211.35323200879 0.0474808402359486
5212.02618568028 0.0467417947947979
5212.69913935177 0.0422990694642067
5213.37209302326 0.0425172299146652
5214.04504669474 0.0415211692452431
5214.71800036623 0.0415671691298485
5215.39095403772 0.0473859757184982
5216.06390770921 0.0463303290307522
5216.7368613807 0.0460411235690117
5217.40981505219 0.0468370579183102
5218.08276872368 0.0416901484131813
5218.75572239517 0.0423771254718304
5219.42867606665 0.0415177047252655
5220.10162973814 0.0416074395179749
5220.77458340963 0.0472499690949917
5221.44753708112 0.0462438128888607
5222.12049075261 0.0450564660131931
5222.7934444241 0.0458867959678173
5223.46639809559 0.0414600297808647
5224.13935176708 0.0414574295282364
5224.81230543856 0.0420429706573486
5225.48525911005 0.0417475476861
5226.15821278154 0.0459248796105385
5226.83116645303 0.0460976622998714
5227.50412012452 0.0472905784845352
5228.17707379601 0.0464460775256157
5228.8500274675 0.0423839911818504
5229.52298113899 0.042742382735014
5230.19593481047 0.0416823774576187
5230.86888848196 0.0421840958297253
5231.54184215345 0.0466926507651806
5232.21479582494 0.0462232641875744
5232.88774949643 0.0472918450832367
5233.56070316792 0.0470035001635551
5234.23365683941 0.0423218011856079
5234.9066105109 0.0412451215088367
5235.57956418238 0.0413909442722797
5236.25251785387 0.0415182448923588
5236.92547152536 0.0468110516667366
5237.59842519685 0.046441450715065
5238.27137886834 0.0460548400878906
5238.94433253983 0.0465002581477165
5239.61728621132 0.0405318513512611
5240.29023988281 0.0404729917645454
5240.96319355429 0.0408041216433048
5241.63614722578 0.0403842926025391
5242.30910089727 0.0458386167883873
5242.98205456876 0.0447681210935116
5243.65500824025 0.045991338789463
5244.32796191174 0.0457297675311565
5245.00091558323 0.0410454943776131
5245.67386925472 0.0413955487310886
5246.3468229262 0.0414472259581089
5247.01977659769 0.0416999123990536
5247.69273026918 0.0454811453819275
5248.36568394067 0.0456945635378361
5249.03863761216 0.0459868013858795
5249.71159128365 0.0448685362935066
5250.38454495514 0.0404398217797279
5251.05749862662 0.0404316894710064
5251.73045229811 0.0411850064992905
5252.4034059696 0.0406397581100464
5253.07635964109 0.0457621701061726
5253.74931331258 0.0459859855473042
5254.42226698407 0.0465787798166275
5255.09522065556 0.045252051204443
5255.76817432705 0.040579978376627
5256.44112799854 0.0403755605220795
5257.11408167002 0.0412318184971809
5257.78703534151 0.0413603782653809
5258.459989013 0.0447676181793213
5259.13294268449 0.0455238185822964
5259.80589635598 0.0448612831532955
5260.47885002747 0.0442382730543613
5261.15180369896 0.0409409925341606
5261.82475737044 0.0412435159087181
5262.49771104193 0.0393906533718109
5263.17066471342 0.0403646044433117
5263.84361838491 0.0444356799125671
5264.5165720564 0.0446639098227024
5265.18952572789 0.0445760637521744
5265.86247939938 0.0439837835729122
5266.53543307087 0.0387851111590862
5267.20838674235 0.0397151969373226
5267.88134041384 0.0395108610391617
5268.55429408533 0.0390345863997936
5269.22724775682 0.0444305315613747
5269.90020142831 0.044291265308857
5270.5731550998 0.0434532463550568
5271.24610877129 0.0439388379454613
5271.91906244278 0.0396044254302979
5272.59201611426 0.0396884679794312
5273.26496978575 0.0391819439828396
5273.93792345724 0.0383280478417873
5274.61087712873 0.0431327596306801
5275.28383080022 0.0438262112438679
5275.95678447171 0.043689887970686
5276.6297381432 0.0441662147641182
5277.30269181469 0.0390544235706329
5277.97564548617 0.0387605763971806
5278.64859915766 0.0391781330108643
5279.32155282915 0.038172259926796
5279.99450650064 0.0431884564459324
5280.66746017213 0.0428436994552612
5281.34041384362 0.0432447008788586
5282.01336751511 0.0428158678114414
5282.6863211866 0.0382067672908306
5283.35927485808 0.0384388901293278
5284.03222852957 0.0379108116030693
5284.70518220106 0.0385666526854038
5285.37813587255 0.0422099642455578
5286.05108954404 0.0428312309086323
5286.72404321553 0.042802132666111
5287.39699688702 0.0425867326557636
5288.06995055851 0.0385131277143955
5288.74290422999 0.0378462113440037
5289.41585790148 0.0382263287901878
5290.08881157297 0.0378364957869053
5290.76176524446 0.0422577857971191
5291.43471891595 0.042175218462944
5292.10767258744 0.0424017310142517
5292.78062625893 0.0422738641500473
5293.45357993042 0.0371740087866783
5294.1265336019 0.0367397964000702
5294.79948727339 0.0375474281609058
5295.47244094488 0.0372434593737125
5296.14539461637 0.0412226505577564
5296.81834828786 0.0413062982261181
5297.49130195935 0.0434091426432133
5298.16425563084 0.043331865221262
5298.83720930233 0.0377717316150665
5299.51016297381 0.0374614745378494
5300.1831166453 0.038486547768116
5300.85607031679 0.0380005016922951
5301.52902398828 0.0423947423696518
5302.20197765977 0.0420909225940704
5302.87493133126 0.0425908677279949
5303.54788500275 0.042413517832756
5304.22083867423 0.0376936569809914
5304.89379234572 0.0379013605415821
5305.56674601721 0.0373963229358196
5306.2396996887 0.0378901213407516
5306.91265336019 0.0420994162559509
5307.58560703168 0.0421576350927353
5308.25856070317 0.0426229536533356
5308.93151437466 0.0421027056872845
5309.60446804615 0.0373561717569828
5310.27742171763 0.0380022339522839
5310.95037538912 0.0369558595120907
5311.62332906061 0.0373553298413754
5312.2962827321 0.041284404695034
5312.96923640359 0.0409068204462528
5313.64219007508 0.0417117960751057
5314.31514374657 0.0417716018855572
5314.98809741806 0.0371773727238178
5315.66105108954 0.0366802290081978
5316.33400476103 0.0368549823760986
5317.00695843252 0.0357359051704407
5317.67991210401 0.0407388955354691
5318.3528657755 0.0411288440227509
5319.02581944699 0.04136873036623
5319.69877311848 0.0411277078092098
5320.37172678996 0.0354879535734653
5321.04468046145 0.0359653793275356
5321.71763413294 0.0353042334318161
5322.39058780443 0.0356210581958294
5323.06354147592 0.0399998277425766
5323.73649514741 0.0402316115796566
5324.4094488189 0.0412164442241192
5325.08240249039 0.0410627089440823
5325.75535616188 0.0361950770020485
5326.42830983336 0.0356970317661762
5327.10126350485 0.0360023714601994
5327.77421717634 0.0360426567494869
5328.44717084783 0.0401270799338818
5329.12012451932 0.0402001775801182
5329.79307819081 0.0415000207722187
5330.4660318623 0.0415360890328884
5331.13898553378 0.0370353497564793
5331.81193920527 0.036722794175148
5332.48489287676 0.0361759327352047
5333.15784654825 0.0365599431097507
5333.83080021974 0.0403942987322807
5334.50375389123 0.0403487831354141
5335.17670756272 0.040436577051878
5335.84966123421 0.0396038815379143
5336.52261490569 0.0354201123118401
5337.19556857718 0.0355649553239346
5337.86852224867 0.0367183238267899
5338.54147592016 0.0359353683888912
5339.21442959165 0.0395199880003929
5339.88738326314 0.0386161170899868
5340.56033693463 0.0405307747423649
5341.23329060612 0.0414826013147831
5341.9062442776 0.0371692217886448
5342.57919794909 0.0368726514279842
5343.25215162058 0.0368253141641617
5343.92510529207 0.0360467731952667
5344.59805896356 0.0406688265502453
5345.27101263505 0.0404295772314072
5345.94396630654 0.0402790419757366
5346.61691997803 0.0396006256341934
5347.28987364951 0.0353434681892395
5347.962827321 0.0352454148232937
5348.63578099249 0.03523850440979
5349.30873466398 0.0352406054735184
5349.98168833547 0.039843462407589
5350.65464200696 0.0395132154226303
5351.32759567845 0.0384557880461216
5352.00054934994 0.0386568196117878
5352.67350302142 0.0345831252634525
5353.34645669291 0.0345710180699825
5354.0194103644 0.034917451441288
5354.69236403589 0.0347004532814026
5355.36531770738 0.038166381418705
5356.03827137887 0.0389071702957153
5356.71122505036 0.0387453623116016
5357.38417872185 0.0388149581849575
5358.05713239333 0.0342785008251667
5358.73008606482 0.0346616767346859
5359.40303973631 0.0337780974805355
5360.0759934078 0.0343410111963749
5360.74894707929 0.0382692851126194
5361.42190075078 0.0383982323110104
5362.09485442227 0.0385491773486137
5362.76780809376 0.0387180484831333
5363.44076176524 0.0343782193958759
5364.11371543673 0.0346110872924328
5364.78666910822 0.0340272076427937
5365.45962277971 0.0347030237317085
5366.1325764512 0.0383925959467888
5366.80553012269 0.0382934212684631
5367.47848379418 0.0380268171429634
5368.15143746567 0.0385989360511303
5368.82439113715 0.0341622307896614
5369.49734480864 0.0343412794172764
5370.17029848013 0.0340094193816185
5370.84325215162 0.0336671136319637
5371.51620582311 0.0381049923598766
5372.1891594946 0.0379355065524578
5372.86211316609 0.0370258130133152
5373.53506683757 0.0376148149371147
5374.20802050906 0.0332388952374458
5374.88097418055 0.0332895964384079
5375.55392785204 0.0334717035293579
5376.22688152353 0.0333624333143234
5376.89983519502 0.0366926714777946
5377.57278886651 0.0366546139121056
5378.245742538 0.0372942760586739
5378.91869620949 0.0365293771028519
5379.59164988097 0.0327866449952126
5380.26460355246 0.0331378951668739
5380.93755722395 0.0322327613830566
5381.61051089544 0.0327425412833691
5382.28346456693 0.0368894077837467
5382.95641823842 0.0367469042539597
5383.62937190991 0.0386011190712452
5384.3023255814 0.0381668768823147
5384.97527925288 0.0343712158501148
5385.64823292437 0.0344015844166279
5386.32118659586 0.034586638212204
5386.99414026735 0.034863755106926
5387.66709393884 0.0388399213552475
5388.34004761033 0.0383583009243011
5389.01300128182 0.0384260267019272
5389.6859549533 0.0387953445315361
5390.35890862479 0.0342800579965115
5391.03186229628 0.0343183875083923
5391.70481596777 0.0351841598749161
5392.37776963926 0.0350073501467705
5393.05072331075 0.0390168912708759
5393.72367698224 0.0388337522745132
5394.39663065373 0.0372858159244061
5395.06958432522 0.0374778062105179
5395.7425379967 0.0339517258107662
5396.41549166819 0.0342826321721077
5397.08844533968 0.0337311998009682
5397.76139901117 0.0340170636773109
5398.43435268266 0.0367980301380157
5399.10730635415 0.0371007286012173
5399.78026002564 0.0382038578391075
5400.45321369712 0.0376570969820023
5401.12616736861 0.0336993858218193
5401.7991210401 0.0340942293405533
5402.47207471159 0.0342885814607143
5403.14502838308 0.0338118486106396
5403.81798205457 0.0381215624511242
5404.49093572606 0.0379836894571781
5405.16388939755 0.0379413813352585
5405.83684306904 0.037937831133604
5406.50979674052 0.0329226404428482
5407.18275041201 0.0332640111446381
5407.8557040835 0.0323305130004883
5408.52865775499 0.0331440083682537
5409.20161142648 0.0375061184167862
5409.87456509797 0.0379010662436485
5410.54751876946 0.0371883139014244
5411.22047244094 0.0371233597397804
5411.89342611243 0.0321929082274437
5412.56637978392 0.0321512036025524
5413.23933345541 0.0317001715302467
5413.9122871269 0.031939473003149
5414.58524079839 0.0371479354798794
5415.25819446988 0.0355260707437992
5415.93114814137 0.0369289293885231
5416.60410181285 0.0370584800839424
5417.27705548434 0.0328313857316971
5417.95000915583 0.0327070280909538
5418.62296282732 0.0327351540327072
5419.29591649881 0.0319367423653603
5419.9688701703 0.0364257469773293
5420.64182384179 0.0360730700194836
5421.31477751328 0.0368576794862747
5421.98773118476 0.0369784347712994
5422.66068485625 0.0320716053247452
5423.33363852774 0.0321748778223991
5424.00659219923 0.0321474075317383
5424.67954587072 0.0325978063046932
5425.35249954221 0.0362528525292873
5426.0254532137 0.0362878777086735
5426.69840688519 0.0354641787707806
5427.37136055667 0.0348300896584988
5428.04431422816 0.0310135744512081
5428.71726789965 0.030544251203537
5429.39022157114 0.0305870566517115
5430.06317524263 0.0302071068435907
5430.73612891412 0.0337369628250599
5431.40908258561 0.0333439335227013
5432.0820362571 0.0334393493831158
5432.75498992858 0.034396406263113
5433.42794360007 0.0303360801190138
5434.10089727156 0.0301318354904652
5434.77385094305 0.0295681059360504
5435.44680461454 0.0298022031784058
5436.11975828603 0.0335804261267185
5436.79271195752 0.0337037295103073
5437.46566562901 0.0322482995688915
5438.13861930049 0.032602284103632
5438.81157297198 0.028882822021842
5439.48452664347 0.0293681435286999
5440.15748031496 0.0286634285002947
5440.83043398645 0.0286095459014177
5441.50338765794 0.032047200948
5442.17634132943 0.0316247306764126
5442.84929500092 0.0330753289163113
5443.5222486724 0.0328636988997459
5444.19520234389 0.029259130358696
5444.86815601538 0.0292695034295321
5445.54110968687 0.0295064765959978
5446.21406335836 0.0286939181387424
5446.88701702985 0.0318985246121883
5447.55997070134 0.0313388109207153
5448.23292437283 0.0332009568810463
5448.90587804431 0.0327094681560993
5449.5788317158 0.0287487339228392
5450.25178538729 0.0289262812584639
5450.92473905878 0.0290314815938473
5451.59769273027 0.0294205658137798
5452.27064640176 0.0319888666272163
5452.94360007325 0.0318930260837078
5453.61655374474 0.0321924090385437
5454.28950741622 0.0321680754423141
5454.96246108771 0.0284326076507568
5455.6354147592 0.0289044640958309
5456.30836843069 0.0283316224813461
5456.98132210218 0.0281944572925568
5457.65427577367 0.0318524911999702
5458.32722944516 0.0317656025290489
5459.00018311665 0.0317834801971912
5459.67313678813 0.0314314402639866
5460.34609045962 0.0287128500640392
5461.01904413111 0.0288248937577009
5461.6919978026 0.0277751553803682
5462.36495147409 0.0283757224678993
5463.03790514558 0.0318603366613388
5463.71085881707 0.0316998846828938
5464.38381248856 0.0316665358841419
5465.05676616004 0.0313297845423222
5465.72971983153 0.0281355958431959
5466.40267350302 0.028192151337862
5467.07562717451 0.0283123999834061
5467.748580846 0.0285282675176859
5468.42153451749 0.0314144156873226
5469.09448818898 0.0311172939836979
5469.76744186046 0.0310381129384041
5470.44039553195 0.0311383455991745
5471.11334920344 0.0276762749999762
5471.78630287493 0.0276811011135578
5472.45925654642 0.0277451723814011
5473.13221021791 0.0272374264895916
5473.8051638894 0.0302368011325598
5474.47811756089 0.0295162070542574
5475.15107123238 0.0311124231666327
5475.82402490386 0.0305406041443348
5476.49697857535 0.0273964200168848
5477.16993224684 0.0273988731205463
5477.84288591833 0.0272735115140676
5478.51583958982 0.0272522792220116
5479.18879326131 0.0303615909069777
5479.8617469328 0.0302778407931328
5480.53470060428 0.0304944831877947
5481.20765427577 0.029809856787324
5481.88060794726 0.027002664282918
5482.55356161875 0.027702646329999
5483.22651529024 0.0268433503806591
5483.89946896173 0.0269648171961308
5484.57242263322 0.0297248531132936
5485.24537630471 0.0296270698308945
5485.91832997619 0.0299067161977291
5486.59128364768 0.029583428055048
5487.26423731917 0.0268102698028088
5487.93719099066 0.0273749306797981
5488.61014466215 0.0269452631473541
5489.28309833364 0.0273861791938543
5489.95605200513 0.0293165612965822
5490.62900567662 0.0289332456886768
5491.3019593481 0.0293106958270073
5491.97491301959 0.0284598544239998
5492.64786669108 0.0257981140166521
5493.32082036257 0.0257839653640985
5493.99377403406 0.0254450030624866
5494.66672770555 0.0250012930482626
5495.33968137704 0.0287741906940937
5496.01263504853 0.0287967585027218
5496.68558872001 0.028383694589138
5497.3585423915 0.0281194467097521
5498.03149606299 0.025505356490612
5498.70444973448 0.0249741710722446
5499.37740340597 0.0253369752317667
5500.05035707746 0.0255513805896044
5500.72331074895 0.0278815031051636
5501.39626442044 0.0275656245648861
5502.06921809192 0.0286468230187893
5502.74217176341 0.0287751462310553
5503.4151254349 0.0260014645755291
5504.08807910639 0.025931054726243
5504.76103277788 0.0264168418943882
5505.43398644937 0.0269949249923229
5506.10694012086 0.0296751651912928
5506.77989379235 0.0298686865717173
5507.45284746383 0.0309094246476889
5508.12580113532 0.0315077602863312
5508.79875480681 0.027536828070879
5509.4717084783 0.0285233892500401
5510.14466214979 0.0287761315703392
5510.81761582128 0.0289481226354837
5511.49056949277 0.0319210514426231
5512.16352316426 0.0341048426926136
5512.83647683574 0.0306424461305141
5513.50943050723 0.0302628874778748
5514.18238417872 0.026383938267827
5514.85533785021 0.0259692687541246
5515.5282915217 0.0256628878414631
5516.20124519319 0.025952011346817
5516.87419886468 0.0285667423158884
5517.54715253617 0.028101047500968
5518.22010620765 0.0279471892863512
5518.89305987914 0.0278961006551981
5519.56601355063 0.0246306266635656
5520.23896722212 0.0242809504270554
5520.91192089361 0.0248754676431417
5521.5848745651 0.0244900807738304
5522.25782823659 0.0265770573168993
5522.93078190808 0.0270463768392801
5523.60373557956 0.026383675634861
5524.27668925105 0.0266402009874582
5524.94964292254 0.0234616063535213
5525.62259659403 0.0237362738698721
5526.29555026552 0.0238099172711372
5526.96850393701 0.0235856790095568
5527.6414576085 0.0257709808647633
5528.31441127999 0.0258929710835218
5528.98736495147 0.025573605671525
5529.66031862296 0.0254601426422596
5530.33327229445 0.0234113801270723
5531.00622596594 0.0233889613300562
5531.67917963743 0.0234655663371086
5532.35213330892 0.0234553795307875
5533.02508698041 0.0255434829741716
5533.6980406519 0.0254309382289648
5534.37099432338 0.0256620049476624
5535.04394799487 0.0258292723447084
5535.71690166636 0.0225402545183897
5536.38985533785 0.0226232521235943
5537.06280900934 0.0237676147371531
5537.73576268083 0.023751700296998
5538.40871635232 0.0260024480521679
5539.0816700238 0.0260400474071503
5539.75462369529 0.0266517829149961
5540.42757736678 0.0271313041448593
5541.10053103827 0.0237207300961018
5541.77348470976 0.0242240838706493
5542.44643838125 0.0244945697486401
5543.11939205274 0.0243789236992598
5543.79234572423 0.0274414364248514
5544.46529939572 0.0272874757647514
5545.1382530672 0.0269706975668669
5545.81120673869 0.0266836266964674
5546.48416041018 0.0241294857114553
5547.15711408167 0.0237624496221542
5547.83006775316 0.0248337499797344
5548.50302142465 0.0245309751480818
5549.17597509614 0.0274744816124439
5549.84892876762 0.0278463158756495
5550.52188243911 0.0274698324501514
5551.1948361106 0.0271950867027044
5551.86778978209 0.023730980232358
5552.54074345358 0.0239668898284435
5553.21369712507 0.0247303321957588
5553.88665079656 0.0249620005488396
5554.55960446805 0.0269829109311104
5555.23255813953 0.0274850707501173
5555.90551181102 0.0282879155129194
5556.57846548251 0.0285577606409788
5557.251419154 0.025104409083724
5557.92437282549 0.0248473137617111
5558.59732649698 0.0253077391535044
5559.27028016847 0.0251776967197657
5559.94323383996 0.0275181699544191
5560.61618751144 0.0277807153761387
5561.28914118293 0.0276843514293432
5561.96209485442 0.0278639029711485
5562.63504852591 0.0254936404526234
5563.3080021974 0.0255491398274899
5563.98095586889 0.0245495829731226
5564.65390954038 0.0245951693505049
5565.32686321187 0.0275366920977831
5565.99981688335 0.0274811424314976
5566.67277055484 0.0277271419763565
5567.34572422633 0.0273938346654177
5568.01867789782 0.0249724648892879
5568.69163156931 0.0249183103442192
5569.3645852408 0.0246913470327854
5570.03753891229 0.0245561711490154
5570.71049258378 0.0271147377789021
5571.38344625526 0.0273443050682545
5572.05639992675 0.0270914249122143
5572.72935359824 0.0273937713354826
5573.40230726973 0.0241502337157726
5574.07526094122 0.0247519034892321
5574.74821461271 0.0241472683846951
5575.4211682842 0.0242037214338779
5576.09412195569 0.0268664192408323
5576.76707562717 0.0267335996031761
5577.44002929866 0.0279005486518145
5578.11298297015 0.02748853713274
5578.78593664164 0.0244294051080942
5579.45889031313 0.0240634754300117
5580.13184398462 0.0248791705816984
5580.80479765611 0.0251064300537109
5581.4777513276 0.0278205443173647
5582.15070499908 0.0276717338711023
5582.82365867057 0.0271126981824636
5583.49661234206 0.026725759729743
5584.16956601355 0.0237436834722757
5584.84251968504 0.0239693894982338
5585.51547335653 0.0236807409673929
5586.18842702802 0.0238055977970362
5586.86138069951 0.0269917789846659
5587.53433437099 0.0272419154644012
5588.20728804248 0.0276355072855949
5588.88024171397 0.027692336589098
5589.55319538546 0.0247887708246708
5590.22614905695 0.0242342725396156
5590.89910272844 0.0245806314051151
5591.57205639993 0.0245842263102531
5592.24501007141 0.0273152496665716
5592.9179637429 0.0268755331635475
5593.59091741439 0.0277554895728827
5594.26387108588 0.0277021750807762
5594.93682475737 0.0245343446731567
5595.60977842886 0.024433134123683
5596.28273210035 0.0253308080136776
5596.95568577184 0.0249278955161572
5597.62863944333 0.0278715826570988
5598.30159311481 0.028081564232707
5598.9745467863 0.0297305807471275
5599.64750045779 0.0295739267021418
5600.32045412928 0.0265376530587673
5600.99340780077 0.0262861046940088
5601.66636147226 0.0268994849175215
5602.33931514375 0.0272008888423443
5603.01226881524 0.0296291317790747
5603.68522248672 0.029575040563941
5604.35817615821 0.0302291419357061
5605.0311298297 0.030674310401082
5605.70408350119 0.026590233668685
5606.37703717268 0.0264851860702038
5607.04999084417 0.0266153104603291
5607.72294451566 0.026688115671277
5608.39589818714 0.0298724509775639
5609.06885185863 0.0303083620965481
5609.74180553012 0.029466399922967
5610.41475920161 0.0290595907717943
5611.0877128731 0.0265469904989004
5611.76066654459 0.0264902468770742
5612.43362021608 0.0260835960507393
5613.10657388757 0.0260896608233452
5613.77952755906 0.0295847803354263
5614.45248123054 0.0295291561633348
5615.12543490203 0.0302126184105873
5615.79838857352 0.0297644920647144
5616.47134224501 0.0269995387643576
5617.1442959165 0.0270203892141581
5617.81724958799 0.0267584566026926
5618.49020325948 0.0269996952265501
5619.16315693096 0.0303229819983244
5619.83611060245 0.0311563778668642
5620.50906427394 0.0295756105333567
5621.18201794543 0.0295524019747972
5621.85497161692 0.0270883124321699
5622.52792528841 0.0266361180692911
5623.2008789599 0.0270674582570791
5623.87383263139 0.0269051790237427
5624.54678630287 0.0305024664849043
5625.21973997436 0.0301862582564354
5625.89269364585 0.0295987334102392
5626.56564731734 0.0296640694141388
5627.23860098883 0.026440255343914
5627.91155466032 0.0270204525440931
5628.58450833181 0.0263627953827381
5629.2574620033 0.026504760608077
5629.93041567478 0.0297458954155445
5630.60336934627 0.0302694551646709
5631.27632301776 0.0302697271108627
5631.94927668925 0.0295512173324823
5632.62223036074 0.027364382520318
5633.29518403223 0.0274799037724733
5633.96813770372 0.0274128634482622
5634.64109137521 0.0268515814095736
5635.31404504669 0.0305745173245668
5635.98699871818 0.0305372588336468
5636.65995238967 0.0305180940777063
5637.33290606116 0.0301535129547119
5638.00585973265 0.0272365603595972
5638.67881340414 0.0272198002785444
5639.35176707563 0.0274242740124464
5640.02472074712 0.0270587988197803
5640.6976744186 0.0300842672586441
5641.37062809009 0.0306318607181311
5642.04358176158 0.0290357358753681
5642.71653543307 0.0289471168071032
5643.38948910456 0.0259048826992512
5644.06244277605 0.0259897578507662
5644.73539644754 0.0258604791015387
5645.40835011903 0.0264689903706312
5646.08130379051 0.0289654824882746
5646.754257462 0.0291135367006063
5647.42721113349 0.0287870392203331
5648.10016480498 0.0287884864956141
5648.77311847647 0.0263299588114023
5649.44607214796 0.0260490942746401
5650.11902581945 0.0262548252940178
5650.79197949094 0.0261596031486988
5651.46493316242 0.0292071327567101
5652.13788683391 0.0290758199989796
5652.8108405054 0.028593422845006
5653.48379417689 0.0285170413553715
5654.15674784838 0.0260443203151226
5654.82970151987 0.0260216221213341
5655.50265519136 0.0256242025643587
5656.17560886285 0.0258586052805185
5656.84856253433 0.0284084845334291
5657.52151620582 0.0285969842225313
5658.19446987731 0.0287631470710039
5658.8674235488 0.02873520180583
5659.54037722029 0.0260475501418114
5660.21333089178 0.0267604161053896
5660.88628456327 0.0258046686649323
5661.55923823475 0.0253975074738264
5662.23219190624 0.0283651817589998
5662.90514557773 0.0285148527473211
5663.57809924922 0.0297866333276033
5664.25105292071 0.0294146575033665
5664.9240065922 0.0260142181068659
5665.59696026369 0.0262308586388826
5666.26991393518 0.0263842828571796
5666.94286760667 0.0265984535217285
5667.61582127815 0.0293202120810747
5668.28877494964 0.0292171761393547
5668.96172862113 0.0285676997154951
5669.63468229262 0.0288059301674366
5670.30763596411 0.0255019403994083
5670.9805896356 0.0254084449261427
5671.65354330709 0.0258915461599827
5672.32649697858 0.0262452941387892
5672.99945065006 0.0284058265388012
5673.67240432155 0.0287931114435196
5674.34535799304 0.0301083624362946
5675.01831166453 0.0298249870538712
5675.69126533602 0.026018476113677
5676.36421900751 0.0263137817382812
5677.037172679 0.026696564629674
5677.71012635048 0.0271090306341648
5678.38308002197 0.0299665499478579
5679.05603369346 0.0298156458884478
5679.72898736495 0.0300154872238636
5680.40194103644 0.0301681570708752
5681.07489470793 0.026945061981678
5681.74784837942 0.0274160150438547
5682.42080205091 0.0268059931695461
5683.0937557224 0.0268325470387936
5683.76670939388 0.0307253170758486
5684.43966306537 0.0305845588445663
5685.11261673686 0.0307259559631348
5685.78557040835 0.0302465874701738
5686.45852407984 0.0263672601431608
5687.13147775133 0.0262134280055761
5687.80443142282 0.02702521905303
5688.4773850943 0.0267968326807022
5689.15033876579 0.0299514532089233
5689.82329243728 0.0301369223743677
5690.49624610877 0.0297190304845572
5691.16919978026 0.0295006185770035
5691.84215345175 0.0263352934271097
5692.51510712324 0.0266936738044024
5693.18806079473 0.0261265877634287
5693.86101446621 0.026692483574152
5694.5339681377 0.0295458864420652
5695.20692180919 0.0297539699822664
5695.87987548068 0.0294458437711
5696.55282915217 0.0290565583854914
5697.22578282366 0.0260044913738966
5697.89873649515 0.026579525321722
5698.57169016664 0.0262158419936895
5699.24464383812 0.0261682644486427
5699.91759750961 0.0294819213449955
5700.5905511811 0.0298763308674097
5701.26350485259 0.0298167914152145
5701.93645852408 0.0299665685743093
5702.60941219557 0.0267518013715744
5703.28236586706 0.0265597812831402
5703.95531953855 0.0263122245669365
5704.62827321003 0.0266105532646179
5705.30122688152 0.029997956007719
5705.97418055301 0.0295433532446623
5706.6471342245 0.0294894743710756
5707.32008789599 0.0297428220510483
5707.99304156748 0.0268064234405756
5708.66599523897 0.026740787550807
5709.33894891046 0.0265678223222494
5710.01190258194 0.0259378626942635
5710.68485625343 0.0297266114503145
5711.35780992492 0.0302052330225706
5712.03076359641 0.0301922336220741
5712.7037172679 0.0300424378365278
5713.37667093939 0.026883801445365
5714.04962461088 0.0272944420576096
5714.72257828237 0.0265380404889584
5715.39553195385 0.0266194362193346
5716.06848562534 0.029891986399889
5716.74143929683 0.0300326719880104
5717.41439296832 0.0311679989099503
5718.08734663981 0.0308866761624813
5718.7603003113 0.0278407745063305
5719.43325398279 0.0280105154961348
5720.10620765428 0.0282450411468744
5720.77916132576 0.0283588953316212
5721.45211499725 0.0308413170278072
5722.12506866874 0.0308808833360672
5722.79802234023 0.0310390293598175
5723.47097601172 0.0305340979248285
5724.14392968321 0.0277338065207005
5724.8168833547 0.02756742015481
5725.48983702619 0.0275176484137774
5726.16279069767 0.0272532906383276
5726.83574436916 0.0309678073972464
5727.50869804065 0.0309168081730604
5728.18165171214 0.0299343224614859
5728.85460538363 0.0299950186163187
5729.52755905512 0.0267936121672392
5730.20051272661 0.0271007176488638
5730.8734663981 0.0262927375733852
5731.54642006958 0.0268256310373545
5732.21937374107 0.0300605949014425
5732.89232741256 0.0301771573722363
5733.56528108405 0.0303275659680367
5734.23823475554 0.0308145992457867
5734.91118842703 0.0277582816779613
5735.58414209852 0.0273349266499281
5736.25709577001 0.0266469735652208
5736.93004944149 0.0268657933920622
5737.60300311298 0.0301751494407654
5738.27595678447 0.0303715970367193
5738.94891045596 0.0292662903666496
5739.62186412745 0.0296529419720173
5740.29481779894 0.0258432775735855
5740.96777147043 0.0262375026941299
5741.64072514192 0.0264492947608232
5742.3136788134 0.0263047311455011
5742.98663248489 0.0298862792551517
5743.65958615638 0.0294960085302591
5744.33253982787 0.0299685876816511
5745.00549349936 0.0296013187617064
5745.67844717085 0.0269815884530544
5746.35140084234 0.0264704674482346
5747.02435451383 0.0269323512911797
5747.69730818531 0.0267973486334085
5748.3702618568 0.030053498223424
5749.04321552829 0.030270803719759
5749.71616919978 0.0305307060480118
5750.38912287127 0.0301329810172319
5751.06207654276 0.0268014892935753
5751.73503021425 0.0271868500858545
5752.40798388574 0.0268819276243448
5753.08093755722 0.0271223597228527
5753.75389122871 0.0301111321896315
5754.4268449002 0.0300053991377354
5755.09979857169 0.0308271218091249
5755.77275224318 0.0308287590742111
5756.44570591467 0.0275385677814484
5757.11865958616 0.0275577697902918
5757.79161325764 0.02670494094491
5758.46456692913 0.0267638694494963
5759.13752060062 0.0304445791989565
5759.81047427211 0.0305076986551285
5760.4834279436 0.0304147861897945
5761.15638161509 0.0305381622165442
5761.82933528658 0.0280018337070942
5762.50228895807 0.0280520562082529
5763.17524262956 0.0268655754625797
5763.84819630104 0.0273545291274786
5764.52114997253 0.0302621945738792
5765.19410364402 0.030292920768261
5765.86705731551 0.0310696586966515
5766.540010987 0.031283613294363
5767.21296465849 0.0275773555040359
5767.88591832998 0.0283848997205496
5768.55887200146 0.0279730558395386
5769.23182567295 0.0281020663678646
5769.90477934444 0.0305997338145971
5770.57773301593 0.0311412010341883
5771.25068668742 0.0319547317922115
5771.92364035891 0.0314195416867733
5772.5965940304 0.0279011130332947
5773.26954770189 0.0276999175548553
5773.94250137337 0.0272593777626753
5774.61545504486 0.0276582650840282
5775.28840871635 0.0307873468846083
5775.96136238784 0.0301702674478292
5776.63431605933 0.0305000618100166
5777.30726973082 0.030783960595727
5777.98022340231 0.027675298973918
5778.6531770738 0.0275594051927328
5779.32613074528 0.0278044044971466
5779.99908441677 0.0273266639560461
5780.67203808826 0.03019336797297
5781.34499175975 0.0301672033965588
5782.01794543124 0.0304050967097282
5782.69089910273 0.0304784178733826
5783.36385277422 0.0267991907894611
5784.03680644571 0.0271012913435698
5784.70976011719 0.0272392518818378
5785.38271378868 0.0270112585276365
5786.05566746017 0.0304356329143047
5786.72862113166 0.0307759027928114
5787.40157480315 0.0307542867958546
5788.07452847464 0.030456505715847
5788.74748214613 0.0272507071495056
5789.42043581762 0.0268600527197123
5790.0933894891 0.0277642607688904
5790.76634316059 0.0278399102389812
5791.43929683208 0.0313853919506073
5792.11225050357 0.0308827999979258
5792.78520417506 0.031631276011467
5793.45815784655 0.0310807563364506
5794.13111151804 0.0280576292425394
5794.80406518953 0.0283294674009085
5795.47701886101 0.0279371589422226
5796.1499725325 0.0276512429118156
5796.82292620399 0.0308799166232347
5797.49587987548 0.0310318507254124
5798.16883354697 0.0318169221282005
5798.84178721846 0.0313169471919537
5799.51474088995 0.0288112573325634
5800.18769456144 0.0286074988543987
5800.86064823292 0.027587354183197
5801.53360190441 0.027590274810791
5802.2065555759 0.0315769091248512
5802.87950924739 0.031304020434618
5803.55246291888 0.0312406066805124
5804.22541659037 0.0311380308121443
5804.89837026186 0.0285871978849173
5805.57132393335 0.0283492375165224
5806.24427760483 0.0285524260252714
5806.91723127632 0.028096554800868
5807.59018494781 0.0318772830069065
5808.2631386193 0.0312980972230434
5808.93609229079 0.031706165522337
5809.60904596228 0.0319048836827278
5810.28199963377 0.0281449798494577
5810.95495330526 0.0285164639353752
5811.62790697674 0.0281055998057127
5812.30086064823 0.0283110197633505
5812.97381431972 0.0313878394663334
5813.64676799121 0.0317880362272263
5814.3197216627 0.0332868508994579
5814.99267533419 0.0334560796618462
5815.66562900568 0.0310526788234711
5816.33858267717 0.0304193235933781
5817.01153634865 0.0298087913542986
5817.68449002014 0.0303898230195045
5818.35744369163 0.0338760800659657
5819.03039736312 0.0339954271912575
5819.70335103461 0.0337204299867153
5820.3763047061 0.0330238826572895
5821.04925837759 0.0303369630128145
5821.72221204908 0.0299491733312607
5822.39516572056 0.0297359135001898
5823.06811939205 0.0295050721615553
5823.74107306354 0.0331556126475334
5824.41402673503 0.0329741798341274
5825.08698040652 0.0331012979149818
5825.75993407801 0.0333166904747486
5826.4328877495 0.0300881043076515
5827.10584142098 0.029824785888195
5827.77879509247 0.0290025975555182
5828.45174876396 0.0291233342140913
5829.12470243545 0.0332670472562313
5829.79765610694 0.0331389866769314
5830.47060977843 0.033351231366396
5831.14356344992 0.0330456830561161
5831.81651712141 0.0295032355934381
5832.4894707929 0.0297095160931349
5833.16242446438 0.028934707865119
5833.83537813587 0.029023177921772
5834.50833180736 0.0322600863873959
5835.18128547885 0.0324347913265228
5835.85423915034 0.0319577343761921
5836.52719282183 0.0321589857339859
5837.20014649332 0.029313251376152
5837.8731001648 0.0295223295688629
5838.54605383629 0.0292853936553001
5839.21900750778 0.02893858961761
5839.89196117927 0.0314401090145111
5840.56491485076 0.0316871702671051
5841.23786852225 0.0322778038680553
5841.91082219374 0.0325239300727844
5842.58377586523 0.0292477626353502
5843.25672953671 0.0294586606323719
5843.9296832082 0.0285643339157104
5844.60263687969 0.0283968970179558
5845.27559055118 0.0321457497775555
5845.94854422267 0.0311051513999701
5846.62149789416 0.0330644696950912
5847.29445156565 0.0335462167859077
5847.96740523714 0.0289346799254417
5848.64035890862 0.0285835228860378
5849.31331258011 0.0289257988333702
5849.9862662516 0.0293392613530159
5850.65921992309 0.0328499637544155
5851.33217359458 0.0327035039663315
5852.00512726607 0.0331490635871887
5852.67808093756 0.0328338854014874
5853.35103460905 0.0294372588396072
5854.02398828053 0.0291166715323925
5854.69694195202 0.0291310604661703
5855.36989562351 0.0288142021745443
5856.042849295 0.0325068682432175
5856.71580296649 0.0322081558406353
5857.38875663798 0.0331689789891243
5858.06171030947 0.032980352640152
5858.73466398096 0.0305273644626141
5859.40761765244 0.0313140563666821
5860.08057132393 0.0305731259286404
5860.75352499542 0.0304769072681665
5861.42647866691 0.033926997333765
5862.0994323384 0.033700630068779
5862.77238600989 0.0339836068451405
5863.44533968138 0.0345293991267681
5864.11829335287 0.0304748751223087
5864.79124702435 0.031150933355093
5865.46420069584 0.0302836373448372
5866.13715436733 0.0306320916861296
5866.81010803882 0.0349849984049797
5867.48306171031 0.0348272882401943
5868.1560153818 0.0346440076828003
5868.82896905329 0.0341032482683659
5869.50192272478 0.0309794917702675
5870.17487639626 0.0311526972800493
5870.84783006775 0.0301982779055834
5871.52078373924 0.0303560569882393
5872.19373741073 0.0343946143984795
5872.86669108222 0.0344070978462696
5873.53964475371 0.0340598709881306
5874.2125984252 0.0341530479490757
5874.88555209669 0.0307286903262138
5875.55850576817 0.0309145543724298
5876.23145943966 0.0304330047219992
5876.90441311115 0.0303948577493429
5877.57736678264 0.0344987772405148
5878.25032045413 0.0346714705228806
5878.92327412562 0.0343294963240623
5879.59622779711 0.0344222448766232
5880.26918146859 0.0311689488589764
5880.94213514008 0.0312907360494137
5881.61508881157 0.0311333611607552
5882.28804248306 0.0310596153140068
5882.96099615455 0.0343878865242004
5883.63394982604 0.0345797091722488
5884.30690349753 0.0352937318384647
5884.97985716902 0.0351358503103256
5885.65281084051 0.0315298400819302
5886.32576451199 0.0313716977834702
5886.99871818348 0.0310039799660444
5887.67167185497 0.0312404967844486
5888.34462552646 0.0340028703212738
5889.01757919795 0.0349781811237335
5889.69053286944 0.0345272161066532
5890.36348654093 0.0351063273847103
5891.03644021242 0.0316382125020027
5891.7093938839 0.0324542559683323
5892.38234755539 0.0317735821008682
5893.05530122688 0.0317328535020351
5893.72825489837 0.0352886579930782
5894.40120856986 0.0358698442578316
5895.07416224135 0.0355792231857777
5895.74711591284 0.0359561629593372
5896.42006958432 0.0316562876105309
5897.09302325581 0.0321789644658566
5897.7659769273 0.0315944477915764
5898.43893059879 0.0318168662488461
5899.11188427028 0.0353893078863621
5899.78483794177 0.0356834456324577
5900.45779161326 0.0343392379581928
5901.13074528475 0.0342037715017796
5901.80369895624 0.0301076453179121
5902.47665262772 0.0313559584319592
5903.14960629921 0.031127791851759
5903.8225599707 0.0315031781792641
5904.49551364219 0.0347701720893383
5905.16846731368 0.0353330336511135
5905.84142098517 0.0342515036463737
5906.51437465666 0.0343278460204601
5907.18732832814 0.0314137861132622
5907.86028199963 0.0314451977610588
5908.53323567112 0.0311628393828869
5909.20618934261 0.0311707127839327
5909.8791430141 0.0356185957789421
5910.55209668559 0.0351913832128048
5911.22505035708 0.0352596081793308
5911.89800402857 0.0351715087890625
5912.57095770005 0.0309775155037642
5913.24391137154 0.0315025560557842
5913.91686504303 0.0306887049227953
5914.58981871452 0.0312354117631912
5915.26277238601 0.0351259559392929
5915.9357260575 0.0353727601468563
5916.60867972899 0.0353972017765045
5917.28163340048 0.035020936280489
5917.95458707196 0.0309229586273432
5918.62754074345 0.0312619246542454
5919.30049441494 0.0316738374531269
5919.97344808643 0.0308722723275423
5920.64640175792 0.0343576893210411
5921.31935542941 0.0344398356974125
5921.9923091009 0.0348020382225513
5922.66526277239 0.0352180488407612
5923.33821644387 0.0306199379265308
5924.01117011536 0.0300417151302099
5924.68412378685 0.031233673915267
5925.35707745834 0.0306321494281292
5926.03003112983 0.0351915024220943
5926.70298480132 0.034929420799017
5927.37593847281 0.0342792309820652
5928.0488921443 0.034548033028841
5928.72184581578 0.0301223732531071
5929.39479948727 0.0295759942382574
5930.06775315876 0.0301096010953188
5930.74070683025 0.030530858784914
5931.41366050174 0.0340582355856895
5932.08661417323 0.0345328971743584
5932.75956784472 0.0354200303554535
5933.43252151621 0.0355139747262001
5934.10547518769 0.0315404757857323
5934.77842885918 0.0310876090079546
5935.45138253067 0.0313840731978416
5936.12433620216 0.0317903496325016
5936.79728987365 0.035478662699461
5937.47024354514 0.0356286056339741
5938.14319721663 0.0348652526736259
5938.81615088812 0.0350099317729473
5939.4891045596 0.0315320827066898
5940.16205823109 0.0320475772023201
5940.83501190258 0.0310121551156044
5941.50796557407 0.0316534228622913
5942.18091924556 0.035613227635622
5942.85387291705 0.0354356579482555
5943.52682658854 0.0349617674946785
5944.19978026003 0.0341731309890747
5944.87273393151 0.0306066777557135
5945.545687603 0.0303681790828705
5946.21864127449 0.0303264427930117
5946.89159494598 0.030928136780858
5947.56454861747 0.0334132835268974
5948.23750228896 0.0334311053156853
5948.91045596045 0.0340032763779163
5949.58340963193 0.0340753383934498
5950.25636330342 0.0301233120262623
5950.92931697491 0.0311359521001577
5951.6022706464 0.0305251032114029
5952.27522431789 0.0302658472210169
5952.94817798938 0.0329082645475864
5953.62113166087 0.0339521318674088
5954.29408533236 0.0338627323508263
5954.96703900385 0.0340102463960648
5955.63999267533 0.0301621332764626
5956.31294634682 0.0299088265746832
5956.98590001831 0.0301058385521173
5957.6588536898 0.0300974398851395
5958.33180736129 0.033641841262579
5959.00476103278 0.0331462994217873
5959.67771470427 0.0342639498412609
5960.35066837576 0.0343859121203423
5961.02362204724 0.029880978167057
5961.69657571873 0.0306002721190453
5962.36952939022 0.0301583372056484
5963.04248306171 0.0303153786808252
5963.7154367332 0.0325955487787724
5964.38839040469 0.0330595634877682
5965.06134407618 0.0334609784185886
5965.73429774766 0.0329635739326477
5966.40725141915 0.0303691644221544
5967.08020509064 0.0298966430127621
5967.75315876213 0.029702715575695
5968.42611243362 0.0294168796390295
5969.09906610511 0.0326158814132214
5969.7720197766 0.0326553210616112
5970.44497344809 0.0341101586818695
5971.11792711958 0.0339667350053787
5971.79088079106 0.029980419203639
5972.46383446255 0.0301315132528543
5973.13678813404 0.0295623410493135
5973.80974180553 0.030311081558466
5974.48269547702 0.0332585275173187
5975.15564914851 0.0332460813224316
5975.82860282 0.0335330441594124
5976.50155649148 0.0334616042673588
5977.17451016297 0.0298365317285061
5977.84746383446 0.0302896276116371
5978.52041750595 0.0296886041760445
5979.19337117744 0.0302039850503206
5979.86632484893 0.0338652767241001
5980.53927852042 0.0338191241025925
5981.21223219191 0.0340217053890228
5981.88518586339 0.0343577079474926
5982.55813953488 0.0304217506200075
5983.23109320637 0.0304468721151352
5983.90404687786 0.0306176003068686
5984.57700054935 0.030432840809226
5985.24995422084 0.0334957614541054
5985.92290789233 0.0340483598411083
5986.59586156382 0.0350948944687843
5987.2688152353 0.0352570787072182
5987.94176890679 0.03134461119771
5988.61472257828 0.0310242772102356
5989.28767624977 0.0316793471574783
5989.96062992126 0.0316763743758202
5990.63358359275 0.0354655757546425
5991.30653726424 0.0349842570722103
5991.97949093573 0.0350188240408897
5992.65244460721 0.0353411696851254
5993.3253982787 0.0317047499120235
5993.99835195019 0.0311974976211786
5994.67130562168 0.0319747515022755
5995.34425929317 0.0316999554634094
5996.01721296466 0.0350606590509415
5996.69016663615 0.0354605726897717
5997.36312030764 0.0345899276435375
5998.03607397912 0.0343584977090359
5998.70902765061 0.0310078151524067
5999.3819813221 0.0310811698436737
6000.05493499359 0.0309290960431099
6000.72788866508 0.0307733118534088
6001.40084233657 0.0347708649933338
6002.07379600806 0.034448616206646
6002.74674967955 0.0351352393627167
6003.41970335103 0.0351214110851288
6004.09265702252 0.0310230497270823
6004.76561069401 0.0309421718120575
6005.4385643655 0.031277097761631
6006.11151803699 0.0308500602841377
6006.78447170848 0.0350433439016342
6007.45742537997 0.0347767807543278
6008.13037905146 0.0340669974684715
6008.80333272294 0.03392294049263
6009.47628639443 0.0304655190557241
6010.14924006592 0.03063197247684
6010.82219373741 0.0307605229318142
6011.4951474089 0.0315367355942726
6012.16810108039 0.033931240439415
6012.84105475188 0.0334504880011082
6013.51400842337 0.0344530940055847
6014.18696209485 0.0341093093156815
6014.85991576634 0.0306206569075584
6015.53286943783 0.0305523537099361
6016.20582310932 0.0299758333712816
6016.87877678081 0.0296525452286005
6017.5517304523 0.0337653085589409
6018.22468412379 0.0333685241639614
6018.89763779527 0.0355523787438869
6019.57059146676 0.0357101000845432
6020.24354513825 0.0324809327721596
6020.91649880974 0.0320098511874676
6021.58945248123 0.0325634591281414
6022.26240615272 0.0326165482401848
6022.93535982421 0.0357467457652092
6023.6083134957 0.0356676988303661
6024.28126716719 0.0359044969081879
6024.95422083867 0.0360469669103622
6025.62717451016 0.0322869494557381
6026.30012818165 0.0320950299501419
6026.97308185314 0.0326344892382622
6027.64603552463 0.0331161729991436
6028.31898919612 0.0360139720141888
6028.99194286761 0.0371313728392124
6029.6648965391 0.0361463651061058
6030.33785021058 0.0359160155057907
6031.01080388207 0.0324871279299259
6031.68375755356 0.0321828536689281
6032.35671122505 0.0333130732178688
6033.02966489654 0.0330178663134575
6033.70261856803 0.0356276407837868
6034.37557223952 0.0357413589954376
6035.04852591101 0.0355052500963211
6035.72147958249 0.036074910312891
6036.39443325398 0.0318490788340569
6037.06738692547 0.0317023880779743
6037.74034059696 0.0320083647966385
6038.41329426845 0.0330316759645939
6039.08624793994 0.0358694270253181
6039.75920161143 0.0355713106691837
6040.43215528292 0.0337433256208897
6041.1051089544 0.0342761836946011
6041.77806262589 0.0303812380880117
6042.45101629738 0.0305225122720003
6043.12396996887 0.030461635440588
6043.79692364036 0.0304360780864954
6044.46987731185 0.0346060879528522
6045.14283098334 0.0347884297370911
6045.81578465482 0.0352305956184864
6046.48873832631 0.0352329388260841
6047.1616919978 0.0315107703208923
6047.83464566929 0.030964495614171
6048.50759934078 0.0312679335474968
6049.18055301227 0.0303919371217489
6049.85350668376 0.0352017320692539
6050.52646035525 0.0347834751009941
6051.19941402674 0.0354467295110226
6051.87236769822 0.0350190289318562
6052.54532136971 0.0318000167608261
6053.2182750412 0.0316689424216747
6053.89122871269 0.031626719981432
6054.56418238418 0.0318775251507759
6055.23713605567 0.0355191938579082
6055.91008972716 0.0348143801093102
6056.58304339864 0.0355215594172478
6057.25599707013 0.0358581691980362
6057.92895074162 0.0315551832318306
6058.60190441311 0.0318257547914982
6059.2748580846 0.0320327319204807
6059.94781175609 0.0320059098303318
6060.62076542758 0.0355596877634525
6061.29371909907 0.035626444965601
6061.96667277055 0.0364101976156235
6062.63962644204 0.0361498855054379
6063.31258011353 0.0330918580293655
6063.98553378502 0.033146221190691
6064.65848745651 0.0330724306404591
6065.331441128 0.0321427099406719
6066.00439479949 0.0367895737290382
6066.67734847098 0.0359345935285091
6067.35030214246 0.0355948656797409
6068.02325581395 0.0357163771986961
6068.69620948544 0.0324533246457577
6069.36916315693 0.0319554321467876
6070.04211682842 0.0318439789116383
6070.71507049991 0.0318798013031483
6071.3880241714 0.035592220723629
6072.06097784289 0.0358583815395832
6072.73393151437 0.0368020683526993
6073.40688518586 0.0363267920911312
6074.07983885735 0.0336362570524216
6074.75279252884 0.0333082340657711
6075.42574620033 0.0333261042833328
6076.09869987182 0.0328595712780952
6076.77165354331 0.0363275222480297
6077.4446072148 0.0363259688019753
6078.11756088628 0.0375284440815449
6078.79051455777 0.0363711565732956
6079.46346822926 0.0329487062990665
6080.13642190075 0.0330388620495796
6080.80937557224 0.0326837077736855
6081.48232924373 0.0329802297055721
6082.15528291522 0.0368906483054161
6082.82823658671 0.0366922579705715
6083.50119025819 0.0344709232449532
6084.17414392968 0.0350191220641136
6084.84709760117 0.0316413715481758
6085.52005127266 0.0310925710946321
6086.19300494415 0.0319073684513569
6086.86595861564 0.0314445607364178
6087.53891228713 0.0357156619429588
6088.21186595862 0.0352829955518246
6088.8848196301 0.0345200076699257
6089.55777330159 0.0343261063098907
6090.23072697308 0.0308324191719294
6090.90368064457 0.0302849300205708
6091.57663431606 0.0318140797317028
6092.24958798755 0.0315724685788155
6092.92254165904 0.0350879654288292
6093.59549533053 0.0349484942853451
6094.26844900201 0.0343965701758862
6094.9414026735 0.0346276201307774
6095.61435634499 0.030859436839819
6096.28731001648 0.0313798114657402
6096.96026368797 0.0314348042011261
6097.63321735946 0.0311024133116007
6098.30617103095 0.0343750603497028
6098.97912470244 0.0349622927606106
6099.65207837392 0.0343682207167149
6100.32503204541 0.0343518331646919
6100.9979857169 0.0304523650556803
6101.67093938839 0.0302725434303284
6102.34389305988 0.0309161599725485
6103.01684673137 0.030026538297534
6103.68980040286 0.0348887220025063
6104.36275407435 0.0349094197154045
6105.03570774583 0.0354721769690514
6105.70866141732 0.0358107835054398
6106.38161508881 0.0325473137199879
6107.0545687603 0.0325779020786285
6107.72752243179 0.0324084088206291
6108.40047610328 0.0319084413349628
6109.07342977477 0.036363422870636
6109.74638344626 0.036763783544302
6110.41933711774 0.0360734090209007
6111.09229078923 0.0358126610517502
6111.76524446072 0.032101996243
6112.43819813221 0.0323377177119255
6113.1111518037 0.0319389365613461
6113.78410547519 0.0317608863115311
6114.45705914668 0.0355224050581455
6115.13001281816 0.0361706800758839
6115.80296648965 0.0350886471569538
6116.47592016114 0.0350701995193958
6117.14887383263 0.031289353966713
6117.82182750412 0.031489085406065
6118.49478117561 0.0323585867881775
6119.1677348471 0.0321641154587269
6119.84068851859 0.0348465852439404
6120.51364219008 0.0345091260969639
6121.18659586156 0.0348520204424858
6121.85954953305 0.0344495065510273
6122.53250320454 0.0316569581627846
6123.20545687603 0.0314177498221397
6123.87841054752 0.0315212309360504
6124.55136421901 0.0307437777519226
6125.2243178905 0.0348245091736317
6125.89727156198 0.034299548715353
6126.57022523347 0.0340630598366261
6127.24317890496 0.0339703522622585
6127.91613257645 0.0307231415063143
6128.58908624794 0.0301522221416235
6129.26203991943 0.0314179733395576
6129.93499359092 0.0310565121471882
6130.60794726241 0.0347838625311852
6131.28090093389 0.0344568341970444
6131.95385460538 0.0347561612725258
6132.62680827687 0.0351055152714252
6133.29976194836 0.031005322933197
6133.97271561985 0.0314433947205544
6134.64566929134 0.0315642990171909
6135.31862296283 0.0313284806907177
6135.99157663432 0.0346306152641773
6136.6645303058 0.0351098403334618
6137.33748397729 0.0337063781917095
6138.01043764878 0.0332017913460732
6138.68339132027 0.0307153444737196
6139.35634499176 0.0304291043430567
6140.02929866325 0.0303700491786003
6140.70225233474 0.0297187492251396
6141.37520600623 0.0337289460003376
6142.04815967771 0.0336871333420277
6142.7211133492 0.0347634479403496
6143.39406702069 0.0345459952950478
6144.06702069218 0.0310347191989422
6144.73997436367 0.0311106871813536
6145.41292803516 0.0308686923235655
6146.08588170665 0.0305545683950186
6146.75883537814 0.0345142595469952
6147.43178904962 0.0344533212482929
6148.10474272111 0.0354987159371376
6148.7776963926 0.0348807610571384
6149.45065006409 0.0314869619905949
6150.12360373558 0.0313873402774334
6150.79655740707 0.0316268503665924
6151.46951107856 0.0315453708171844
6152.14246475005 0.0348957814276218
6152.81541842153 0.0346999168395996
6153.48837209302 0.0351350903511047
6154.16132576451 0.0346890166401863
6154.834279436 0.0304702874273062
6155.50723310749 0.0305108092725277
6156.18018677898 0.0308926030993462
6156.85314045047 0.0315520688891411
6157.52609412196 0.0344892702996731
6158.19904779344 0.033969234675169
6158.87200146493 0.0332845374941826
6159.54495513642 0.0331309773027897
6160.21790880791 0.0296385921537876
6160.8908624794 0.0296869389712811
6161.56381615089 0.0296859014779329
6162.23676982238 0.0299169924110174
6162.90972349387 0.0334577783942223
6163.58267716535 0.0332213453948498
6164.25563083684 0.0343183055520058
6164.92858450833 0.0343917608261108
6165.60153817982 0.03000083938241
6166.27449185131 0.0300140250474215
6166.9474455228 0.0304124262183905
6167.62039919429 0.0305416136980057
6168.29335286577 0.0346346534788609
6168.96630653726 0.0336579419672489
6169.63926020875 0.0331318713724613
6170.31221388024 0.0330339297652245
6170.98516755173 0.0301310364156961
6171.65812122322 0.0296173710376024
6172.33107489471 0.0299925934523344
6173.0040285662 0.0296739656478167
6173.67698223769 0.0330278761684895
6174.34993590917 0.0332837998867035
6175.02288958066 0.0332917124032974
6175.69584325215 0.0328821055591106
6176.36879692364 0.0302082542330027
6177.04175059513 0.0300441347062588
6177.71470426662 0.0301939398050308
6178.38765793811 0.0300484374165535
6179.0606116096 0.0334115736186504
6179.73356528108 0.0330118015408516
6180.40651895257 0.0328487046062946
6181.07947262406 0.0332264937460423
6181.75242629555 0.0294814202934504
6182.42537996704 0.0293187126517296
6183.09833363853 0.0299933813512325
6183.77128731002 0.0295599400997162
6184.4442409815 0.0336782597005367
6185.11719465299 0.0337142534554005
6185.79014832448 0.0330081917345524
6186.46310199597 0.0326637886464596
6187.13605566746 0.0292891152203083
6187.80900933895 0.0293346457183361
6188.48196301044 0.0294770263135433
6189.15491668193 0.0295302085578442
6189.82787035342 0.032629705965519
6190.5008240249 0.0328011177480221
6191.17377769639 0.033754974603653
6191.84673136788 0.0339708924293518
6192.51968503937 0.0307705253362656
6193.19263871086 0.0307470392435789
6193.86559238235 0.0307948905974627
6194.53854605384 0.0306521970778704
6195.21149972532 0.0332458317279816
6195.88445339681 0.0335787422955036
6196.5574070683 0.0337509475648403
6197.23036073979 0.0340183787047863
6197.90331441128 0.0304195992648602
6198.57626808277 0.0308330971747637
6199.24922175426 0.0315358825027943
6199.92217542575 0.0313762202858925
6200.59512909723 0.034355666488409
6201.26808276872 0.0350610017776489
6201.94103644021 0.0367733538150787
6202.6139901117 0.0353074669837952
6203.28694378319 0.0318085141479969
6203.95989745468 0.0313484631478786
6204.63285112617 0.0313557237386703
6205.30580479766 0.0311498139053583
6205.97875846914 0.034306239336729
6206.65171214063 0.0342099256813526
6207.32466581212 0.033871091902256
6207.99761948361 0.0338043458759785
6208.6705731551 0.0300878472626209
6209.34352682659 0.0302104651927948
6210.01648049808 0.0301495790481567
6210.68943416957 0.0305700283497572
6211.36238784105 0.0333306826651096
6212.03534151254 0.0341862626373768
6212.70829518403 0.0333320610225201
6213.38124885552 0.0335383042693138
6214.05420252701 0.0299023650586605
6214.7271561985 0.0296173617243767
6215.40010986999 0.0294686425477266
6216.07306354148 0.0303279627114534
6216.74601721296 0.0334746465086937
6217.41897088445 0.033941239118576
6218.09192455594 0.034183993935585
6218.76487822743 0.0332979708909988
6219.43783189892 0.0305573157966137
6220.11078557041 0.0307574775069952
6220.7837392419 0.0302688479423523
6221.45669291339 0.0305438842624426
6222.12964658487 0.0345857217907906
6222.80260025636 0.0344910994172096
6223.47555392785 0.0334441475570202
6224.14850759934 0.0332484245300293
6224.82146127083 0.0306004341691732
6225.49441494232 0.0307247955352068
6226.16736861381 0.0308270119130611
6226.8403222853 0.0309780891984701
6227.51327595678 0.0344271287322044
6228.18622962827 0.0337429121136665
6228.85918329976 0.0327860563993454
6229.53213697125 0.0330554954707623
6230.20509064274 0.0302954465150833
6230.87804431423 0.0298946928232908
6231.55099798572 0.0295385681092739
6232.22395165721 0.0299439765512943
6232.89690532869 0.0340308621525764
6233.56985900018 0.0335676297545433
6234.24281267167 0.0337831228971481
6234.91576634316 0.0339434891939163
6235.58872001465 0.0306163597851992
6236.26167368614 0.0305339712649584
6236.93462735763 0.0303711891174316
6237.60758102911 0.0303709171712399
6238.2805347006 0.0339551866054535
6238.95348837209 0.0333227068185806
6239.62644204358 0.0335433408617973
6240.29939571507 0.0334940478205681
6240.97234938656 0.0303130410611629
6241.64530305805 0.0298335533589125
6242.31825672954 0.0302238091826439
6242.99121040103 0.0298991613090038
6243.66416407251 0.0330283753573895
6244.337117744 0.0328285731375217
6245.01007141549 0.0377805829048157
6245.68302508698 0.0379428192973137
6246.35597875847 0.0332957655191422
6247.02893242996 0.0334380082786083
6247.70188610145 0.0333286076784134
6248.37483977294 0.0329833924770355
6249.04779344442 0.0374724231660366
6249.72074711591 0.037492897361517
6250.3937007874 0.0373295247554779
6251.06665445889 0.0365776717662811
6251.73960813038 0.0336850471794605
6252.41256180187 0.0332480780780315
6253.08551547336 0.0333849005401134
6253.75846914484 0.0332523100078106
6254.43142281633 0.0370349176228046
6255.10437648782 0.0378347635269165
6255.77733015931 0.0361032858490944
6256.4502838308 0.0368230752646923
6257.12323750229 0.0327149406075478
6257.79619117378 0.0323888659477234
6258.46914484527 0.0327527709305286
6259.14209851676 0.0327199064195156
6259.81505218824 0.0363874025642872
6260.48800585973 0.0364612974226475
6261.16095953122 0.036283116787672
6261.83391320271 0.0370669029653072
6262.5068668742 0.0329773798584938
6263.17982054569 0.0325916036963463
6263.85277421718 0.0334266126155853
6264.52572788866 0.0330202542245388
6265.19868156015 0.0364447832107544
6265.87163523164 0.0358029268682003
6266.54458890313 0.0362832397222519
6267.21754257462 0.035650122910738
6267.89049624611 0.0323994569480419
6268.5634499176 0.0320794843137264
6269.23640358909 0.0318168923258781
6269.90935726057 0.031548086553812
6270.58231093206 0.0366831794381142
6271.25526460355 0.0368190295994282
6271.92821827504 0.0361548699438572
6272.60117194653 0.0359189920127392
6273.27412561802 0.0326217263936996
6273.94707928951 0.0324191562831402
6274.620032961 0.0325491838157177
6275.29298663248 0.0323998853564262
6275.96594030397 0.0362767688930035
6276.63889397546 0.0358289778232574
6277.31184764695 0.0369073413312435
6277.98480131844 0.0368078425526619
6278.65775498993 0.0331850312650204
6279.33070866142 0.0337540321052074
6280.00366233291 0.0336705073714256
6280.67661600439 0.0336060412228107
6281.34956967588 0.0377925522625446
6282.02252334737 0.0381897240877151
6282.69547701886 0.0395667292177677
6283.36843069035 0.0400032252073288
6284.04138436184 0.0359510816633701
6284.71433803333 0.0363708660006523
6285.38729170482 0.0365606695413589
6286.0602453763 0.0362850613892078
6286.73319904779 0.0403919145464897
6287.40615271928 0.0428947135806084
6288.07910639077 0.0401061363518238
6288.75206006226 0.0389786623418331
6289.42501373375 0.0342882536351681
6290.09796740524 0.0336428731679916
6290.77092107673 0.0337098613381386
6291.44387474821 0.033220898360014
6292.1168284197 0.0380835384130478
6292.78978209119 0.0375879593193531
6293.46273576268 0.03774394094944
6294.13568943417 0.0379874743521214
6294.80864310566 0.0333009287714958
6295.48159677715 0.0342926122248173
6296.15455044864 0.0338272079825401
6296.82750412012 0.0334777422249317
6297.50045779161 0.0369376242160797
6298.1734114631 0.0374456308782101
6298.84636513459 0.037136185914278
6299.51931880608 0.0379291586577892
6300.19227247757 0.0328182019293308
6300.86522614906 0.0335919260978699
6301.53817982055 0.0331221558153629
6302.21113349203 0.0337393619120121
6302.88408716352 0.0371638834476471
6303.55704083501 0.037895567715168
6304.2299945065 0.0367430076003075
6304.90294817799 0.0374958105385303
6305.57590184948 0.0327983424067497
6306.24885552097 0.033515777438879
6306.92180919245 0.0331478603184223
6307.59476286394 0.0321438387036324
6308.26771653543 0.0367702282965183
6308.94067020692 0.0362911745905876
6309.61362387841 0.0361451543867588
6310.2865775499 0.0362809710204601
6310.95953122139 0.0323734059929848
6311.63248489288 0.0323530398309231
6312.30543856437 0.033067598938942
6312.97839223585 0.0332485809922218
6313.65134590734 0.0371644645929337
6314.32429957883 0.0368687771260738
6314.99725325032 0.0372025743126869
6315.67020692181 0.0366691723465919
6316.3431605933 0.0322360098361969
6317.01611426479 0.0324153937399387
6317.68906793628 0.0329182855784893
6318.36202160776 0.0330356396734715
6319.03497527925 0.0369938984513283
6319.70792895074 0.0365759432315826
6320.38088262223 0.0369252115488052
6321.05383629372 0.0372367277741432
6321.72678996521 0.0338623337447643
6322.3997436367 0.0327323041856289
6323.07269730819 0.0330166853964329
6323.74565097967 0.0326345860958099
6324.41860465116 0.0368087254464626
6325.09155832265 0.0360782854259014
6325.76451199414 0.0369831249117851
6326.43746566563 0.0372550897300243
6327.11041933712 0.0336961150169373
6327.78337300861 0.0331268422305584
6328.4563266801 0.0334876589477062
6329.12928035158 0.033061608672142
6329.80223402307 0.0371459946036339
6330.47518769456 0.037225604057312
6331.14814136605 0.0371943414211273
6331.82109503754 0.0371638685464859
6332.49404870903 0.0325985476374626
6333.16700238052 0.0323735699057579
6333.839956052 0.032907135784626
6334.51290972349 0.0327758677303791
6335.18586339498 0.0370524860918522
6335.85881706647 0.0363543927669525
6336.53177073796 0.0375275313854218
6337.20472440945 0.0377594865858555
6337.87767808094 0.0332507491111755
6338.55063175243 0.0333998203277588
6339.22358542392 0.0339261442422867
6339.8965390954 0.0338755622506142
6340.56949276689 0.0376205928623676
6341.24244643838 0.0367066971957684
6341.91540010987 0.0364117845892906
6342.58835378136 0.0361461117863655
6343.26130745285 0.0332405753433704
6343.93426112434 0.0328306891024113
6344.60721479582 0.0332344844937325
6345.28016846731 0.0322585590183735
6345.9531221388 0.0367105752229691
6346.62607581029 0.0365767031908035
6347.29902948178 0.0364580824971199
6347.97198315327 0.0373049154877663
6348.64493682476 0.0334829166531563
6349.31789049625 0.0333188213407993
6349.99084416773 0.0320596359670162
6350.66379783922 0.0319167897105217
6351.33675151071 0.0363626219332218
6352.0097051822 0.0364874489605427
6352.68265885369 0.0356462597846985
6353.35561252518 0.0360188782215118
6354.02856619667 0.0316438153386116
6354.70151986816 0.0319037772715092
6355.37447353964 0.0323746278882027
6356.04742721113 0.0325094908475876
6356.72038088262 0.0353164076805115
6357.39333455411 0.0361816175282001
6358.0662882256 0.0363294966518879
6358.73924189709 0.0361158140003681
6359.41219556858 0.0316991582512856
6360.08514924007 0.0321009680628777
6360.75810291155 0.0328505709767342
6361.43105658304 0.0325715467333794
6362.10401025453 0.0358540788292885
6362.77696392602 0.035679142922163
6363.44991759751 0.0377309210598469
6364.122871269 0.0368005633354187
6364.79582494049 0.033255610615015
6365.46877861198 0.0333025902509689
6366.14173228346 0.0333728678524494
6366.81468595495 0.0332909002900124
6367.48763962644 0.0373879373073578
6368.16059329793 0.0371719710528851
6368.83354696942 0.0368957445025444
6369.50650064091 0.0370283909142017
6370.1794543124 0.0335255563259125
6370.85240798389 0.0336107946932316
6371.52536165537 0.0343879163265228
6372.19831532686 0.0329382792115211
6372.87126899835 0.0377074480056763
6373.54422266984 0.0375945940613747
6374.21717634133 0.0389007292687893
6374.89013001282 0.038538321852684
6375.56308368431 0.0351469330489635
6376.2360373558 0.0346834771335125
6376.90899102728 0.0342484898865223
6377.58194469877 0.0343905836343765
6378.25489837026 0.0385671742260456
6378.92785204175 0.0383980758488178
6379.60080571324 0.0390219464898109
6380.27375938473 0.0387883298099041
6380.94671305622 0.0345152616500854
6381.61966672771 0.0349086634814739
6382.29262039919 0.0343967527151108
6382.96557407068 0.0344885773956776
6383.63852774217 0.0384829007089138
6384.31148141366 0.0379831343889236
6384.98443508515 0.0370444245636463
6385.65738875664 0.0373442620038986
6386.33034242813 0.0332156307995319
6387.00329609961 0.0341341346502304
6387.6762497711 0.0335073098540306
6388.34920344259 0.033225130289793
6389.02215711408 0.0376823469996452
6389.69511078557 0.0377864763140678
6390.36806445706 0.0376982651650906
6391.04101812855 0.0371672213077545
6391.71397180004 0.0340553931891918
6392.38692547153 0.0339153856039047
6393.05987914301 0.0336363092064857
6393.7328328145 0.0338777601718903
6394.40578648599 0.0379421524703503
6395.07874015748 0.0378268510103226
6395.75169382897 0.0376339703798294
6396.42464750046 0.0370633192360401
6397.09760117195 0.0325500965118408
6397.77055484344 0.0328248888254166
6398.44350851492 0.0334846004843712
6399.11646218641 0.0330399684607983
6399.7894158579 0.037169061601162
6400.46236952939 0.0375208184123039
6401.13532320088 0.0377625450491905
6401.80827687237 0.0380288772284985
6402.48123054386 0.0331207141280174
6403.15418421534 0.0328963436186314
6403.82713788683 0.0330194048583508
6404.50009155832 0.0329518392682076
6405.17304522981 0.0371189676225185
6405.8459989013 0.0362326912581921
6406.51895257279 0.0390550196170807
6407.19190624428 0.0385865680873394
6407.86485991577 0.0348427779972553
6408.53781358726 0.0348539352416992
6409.21076725874 0.0342069081962109
6409.88372093023 0.0341546982526779
6410.55667460172 0.0381120666861534
6411.22962827321 0.0381759479641914
6411.9025819447 0.0376408994197845
6412.57553561619 0.0378325805068016
6413.24848928768 0.0336237698793411
6413.92144295916 0.0336684808135033
6414.59439663065 0.0332122817635536
6415.26735030214 0.0332114808261395
6415.94030397363 0.0374398157000542
6416.61325764512 0.0379468575119972
6417.28621131661 0.0362726897001266
6417.9591649881 0.0364994518458843
6418.63211865959 0.032243125140667
6419.30507233107 0.0329238921403885
6419.97802600256 0.0326320715248585
6420.65097967405 0.033531691879034
6421.32393334554 0.0372795835137367
6421.99688701703 0.0365941040217876
6422.66984068852 0.0366920195519924
6423.34279436001 0.0374266728758812
6424.0157480315 0.0334713496267796
6424.68870170298 0.0338358320295811
6425.36165537447 0.0337260141968727
6426.03460904596 0.0338280834257603
6426.70756271745 0.0382432602345943
6427.38051638894 0.0383483432233334
6428.05347006043 0.0371544100344181
6428.72642373192 0.0368542298674583
6429.39937740341 0.0335121974349022
6430.07233107489 0.0336384400725365
6430.74528474638 0.0334989503026009
6431.41823841787 0.0329763777554035
6432.09119208936 0.0372432842850685
6432.76414576085 0.0373332872986794
6433.43709943234 0.0373886823654175
6434.11005310383 0.0368055738508701
6434.78300677532 0.0332301966845989
6435.4559604468 0.0329899452626705
6436.12891411829 0.0335024334490299
6436.80186778978 0.0331852249801159
6437.47482146127 0.0370135270059109
6438.14777513276 0.0363416895270348
6438.82072880425 0.0373960323631763
6439.49368247574 0.0373920239508152
6440.16663614723 0.0334781967103481
6440.83958981871 0.0334663055837154
6441.5125434902 0.0331072844564915
6442.18549716169 0.0332451276481152
6442.85845083318 0.0363797470927238
6443.53140450467 0.0370530411601067
6444.20435817616 0.0372902490198612
6444.87731184765 0.0372466668486595
6445.55026551914 0.0325167663395405
6446.22321919062 0.0333656966686249
6446.89617286211 0.0325428061187267
6447.5691265336 0.0332055166363716
6448.24208020509 0.0366211347281933
6448.91503387658 0.0367795564234257
6449.58798754807 0.0371547378599644
6450.26094121956 0.037094734609127
6450.93389489105 0.0337370038032532
6451.60684856253 0.0331689193844795
6452.27980223402 0.0338326990604401
6452.95275590551 0.033541277050972
6453.625709577 0.0375409759581089
6454.29866324849 0.0376684591174126
6454.97161691998 0.0373254753649235
6455.64457059147 0.0372296534478664
6456.31752426295 0.0333900451660156
6456.99047793444 0.0340075567364693
6457.66343160593 0.0338552109897137
6458.33638527742 0.0333463624119759
6459.00933894891 0.0371320657432079
6459.6822926204 0.0373535566031933
6460.35524629189 0.0382798202335835
6461.02819996338 0.0373847596347332
6461.70115363487 0.0342136397957802
6462.37410730635 0.0340404585003853
6463.04706097784 0.0338003411889076
6463.72001464933 0.0335973799228668
6464.39296832082 0.0377946309745312
6465.06592199231 0.0376414395868778
6465.7388756638 0.0379835888743401
6466.41182933529 0.0374268591403961
6467.08478300678 0.0333576500415802
6467.75773667826 0.0330217629671097
6468.43069034975 0.0339759550988674
6469.10364402124 0.0330945998430252
6469.77659769273 0.0367385260760784
6470.44955136422 0.0367681421339512
6471.12250503571 0.0366117507219315
6471.7954587072 0.0364277064800262
6472.46841237868 0.0328091084957123
6473.14136605017 0.0325738340616226
6473.81431972166 0.0329961329698563
6474.48727339315 0.0333417467772961
6475.16022706464 0.0369338616728783
6475.83318073613 0.0370363108813763
6476.50613440762 0.037599116563797
6477.17908807911 0.0372187234461308
6477.8520417506 0.0332122929394245
6478.52499542208 0.032748069614172
6479.19794909357 0.0335872396826744
6479.87090276506 0.0335284620523453
6480.54385643655 0.0374473370611668
6481.21681010804 0.0371169038116932
6481.88976377953 0.0365807935595512
6482.56271745102 0.0371168442070484
6483.2356711225 0.0337764844298363
6483.90862479399 0.0330217219889164
6484.58157846548 0.0330729484558105
6485.25453213697 0.0331058837473392
6485.92748580846 0.0362857431173325
6486.60043947995 0.0365109629929066
6487.27339315144 0.0364006422460079
6487.94634682293 0.0363201051950455
6488.61930049441 0.032928854227066
6489.2922541659 0.0327231362462044
6489.96520783739 0.0324128605425358
6490.63816150888 0.0328390374779701
6491.31111518037 0.0362973399460316
6491.98406885186 0.036117147654295
6492.65702252335 0.0367967635393143
6493.32997619484 0.0373894833028316
6494.00292986632 0.0333741083741188
6494.67588353781 0.0332805477082729
6495.3488372093 0.0328879617154598
6496.02179088079 0.0335148759186268
6496.69474455228 0.037196159362793
6497.36769822377 0.0369364805519581
6498.04065189526 0.0369863323867321
6498.71360556675 0.0369938500225544
6499.38655923823 0.0338336974382401
6500.05951290972 0.0333147495985031
6500.73246658121 0.0330840647220612
6501.4054202527 0.0331667959690094
6502.07837392419 0.0367864072322845
6502.75132759568 0.0369656123220921
6503.42428126717 0.0389657057821751
6504.09723493866 0.0390915535390377
6504.77018861014 0.0352628938853741
6505.44314228163 0.0350039750337601
6506.11609595312 0.0345882922410965
6506.78904962461 0.0340027585625648
6507.4620032961 0.0388710983097553
6508.13495696759 0.038436021655798
6508.80791063908 0.0389406159520149
6509.48086431057 0.0385178662836552
6510.15381798205 0.0351882316172123
6510.82677165354 0.0344340428709984
6511.49972532503 0.0349545814096928
6512.17267899652 0.0347958244383335
6512.84563266801 0.03903479129076
6513.5185863395 0.0380469262599945
6514.19154001099 0.0379802994430065
6514.86449368248 0.0376236625015736
6515.53744735396 0.0335702039301395
6516.21040102545 0.0332872457802296
6516.88335469694 0.0340551435947418
6517.55630836843 0.0341169685125351
6518.22926203992 0.0371928215026855
6518.90221571141 0.0374937728047371
6519.5751693829 0.038329653441906
6520.24812305439 0.038193590939045
6520.92107672587 0.0337225161492825
6521.59403039736 0.0336177870631218
6522.26698406885 0.0341452285647392
6522.93993774034 0.0336445644497871
6523.61289141183 0.0380162112414837
6524.28584508332 0.0377012714743614
6524.95879875481 0.0383759737014771
6525.63175242629 0.0380439125001431
6526.30470609778 0.0345524922013283
6526.97765976927 0.0342873558402061
6527.65061344076 0.0342461578547955
6528.32356711225 0.0341296494007111
6528.99652078374 0.0382560193538666
6529.66947445523 0.037744078785181
6530.34242812672 0.0372019596397877
6531.01538179821 0.0372464582324028
6531.68833546969 0.0335626006126404
6532.36128914118 0.0332768894731998
6533.03424281267 0.0325113795697689
6533.70719648416 0.0328806936740875
6534.38015015565 0.0372379422187805
6535.05310382714 0.0368812084197998
6535.72605749863 0.0369136072695255
6536.39901117012 0.0373746827244759
6537.0719648416 0.033322561532259
6537.74491851309 0.0337391123175621
6538.41787218458 0.0338214784860611
6539.09082585607 0.0339328236877918
6539.76377952756 0.0364521518349648
6540.43673319905 0.0366393700242043
6541.10968687054 0.0377521775662899
6541.78264054202 0.0378092899918556
6542.45559421351 0.0336482264101505
6543.128547885 0.0332183800637722
6543.80150155649 0.0330640003085136
6544.47445522798 0.0330183915793896
6545.14740889947 0.0365233793854713
6545.82036257096 0.0365801602602005
6546.49331624245 0.0385266207158566
6547.16626991394 0.0374916605651379
6547.83922358542 0.0336387194693089
6548.51217725691 0.0337346605956554
6549.1851309284 0.0336770340800285
6549.85808459989 0.0339705273509026
6550.53103827138 0.0370322503149509
6551.20399194287 0.0374366566538811
6551.87694561436 0.0368241593241692
6552.54989928584 0.0363364368677139
6553.22285295733 0.0332647487521172
6553.89580662882 0.0330424271523952
6554.56876030031 0.0335754603147507
6555.2417139718 0.0335792899131775
6555.91466764329 0.0371710881590843
6556.58762131478 0.0373707748949528
6557.26057498627 0.0369207784533501
6557.93352865775 0.0367212221026421
6558.60648232924 0.0323255471885204
6559.27943600073 0.0329980403184891
6559.95238967222 0.0322915762662888
6560.62534334371 0.0323872938752174
6561.2982970152 0.0359566286206245
6561.97125068669 0.0368437804281712
6562.64420435818 0.0363589189946651
6563.31715802966 0.036750890314579
6563.99011170115 0.0316679887473583
6564.66306537264 0.0322451442480087
6565.33601904413 0.0322532579302788
6566.00897271562 0.0323724932968616
6566.68192638711 0.0358779467642307
6567.3548800586 0.0362630784511566
6568.02783373009 0.0368350893259048
6568.70078740157 0.0367185212671757
6569.37374107306 0.0333770662546158
6570.04669474455 0.0329102277755737
6570.71964841604 0.0331043042242527
6571.39260208753 0.032625999301672
6572.06555575902 0.0364044792950153
6572.73850943051 0.0364748015999794
6573.411463102 0.0366292893886566
6574.08441677348 0.0359925627708435
6574.75737044497 0.0323590971529484
6575.43032411646 0.0325263403356075
6576.10327778795 0.0331657342612743
6576.77623145944 0.0329195819795132
6577.44918513093 0.0368102788925171
6578.12213880242 0.0371449626982212
6578.79509247391 0.0368124432861805
6579.46804614539 0.0363837815821171
6580.14099981688 0.0328341424465179
6580.81395348837 0.0329683013260365
6581.48690715986 0.0333451889455318
6582.15986083135 0.0331643186509609
6582.83281450284 0.0368654429912567
6583.50576817433 0.0377633459866047
6584.17872184582 0.0366182327270508
6584.8516755173 0.0370688736438751
6585.52462918879 0.0329871997237206
6586.19758286028 0.0330397188663483
6586.87053653177 0.0326369032263756
6587.54349020326 0.0326400846242905
6588.21644387475 0.0367762967944145
6588.88939754624 0.0364490672945976
6589.56235121773 0.0362635478377342
6590.23530488921 0.0364242754876614
6590.9082585607 0.0324323698878288
6591.58121223219 0.0323867090046406
6592.25416590368 0.0330327227711678
6592.92711957517 0.0328784771263599
6593.60007324666 0.0355304218828678
6594.27302691815 0.0362199358642101
6594.94598058963 0.0367186926305294
6595.61893426112 0.0362163558602333
6596.29188793261 0.0332130752503872
6596.9648416041 0.0329211838543415
6597.63779527559 0.0327026024460793
6598.31074894708 0.0319829210639
6598.98370261857 0.0363842137157917
6599.65665629006 0.0363734699785709
6600.32960996155 0.0366038009524345
6601.00256363303 0.0365041196346283
6601.67551730452 0.033004317432642
6602.34847097601 0.0326172597706318
6603.0214246475 0.0331900082528591
6603.69437831899 0.0331432297825813
6604.36733199048 0.0373087599873543
6605.04028566197 0.0372752919793129
6605.71323933346 0.037190068513155
6606.38619300494 0.0370484925806522
6607.05914667643 0.0327783077955246
6607.73210034792 0.0331729874014854
6608.40505401941 0.0332444384694099
6609.0780076909 0.0329032801091671
6609.75096136239 0.0373602733016014
6610.42391503388 0.0371080935001373
6611.09686870537 0.037650853395462
6611.76982237685 0.036483146250248
6612.44277604834 0.0324363335967064
6613.11572971983 0.0323250703513622
6613.78868339132 0.0328923463821411
6614.46163706281 0.0325853191316128
6615.1345907343 0.0357311479747295
6615.80754440579 0.0363858938217163
6616.48049807728 0.0364606156945229
6617.15345174876 0.0371238999068737
6617.82640542025 0.032766655087471
6618.49935909174 0.0330591648817062
6619.17231276323 0.0330272316932678
6619.84526643472 0.033352117985487
6620.51822010621 0.0356069877743721
6621.1911737777 0.0364086516201496
6621.86412744918 0.0380833856761456
6622.53708112067 0.0380545929074287
6623.21003479216 0.0335492938756943
6623.88298846365 0.0339782275259495
6624.55594213514 0.0336642451584339
6625.22889580663 0.0339662581682205
6625.90184947812 0.0372424870729446
6626.57480314961 0.0377860181033611
6627.2477568211 0.0395397841930389
6627.92071049258 0.0391650013625622
6628.59366416407 0.0355617888271809
6629.26661783556 0.0347790122032166
6629.93957150705 0.0346833616495132
6630.61252517854 0.0351236127316952
6631.28547885003 0.0384590625762939
6631.95843252152 0.0389739163219929
6632.631386193 0.0377162024378777
6633.30433986449 0.0370677448809147
6633.97729353598 0.03343116492033
6634.65024720747 0.0335184372961521
6635.32320087896 0.0337157286703587
6635.99615455045 0.0335240550339222
6636.66910822194 0.0372068956494331
6637.34206189343 0.0367660522460938
6638.01501556491 0.0372345000505447
6638.6879692364 0.0371934808790684
6639.36092290789 0.0336525551974773
6640.03387657938 0.0330867022275925
6640.70683025087 0.0337865613400936
6641.37978392236 0.0339541807770729
6642.05273759385 0.0366027541458607
6642.72569126534 0.0365832075476646
6643.39864493682 0.0352882109582424
6644.07159860831 0.0362661443650723
6644.7445522798 0.0314672403037548
6645.41750595129 0.0324879363179207
6646.09045962278 0.0312920361757278
6646.76341329427 0.0319456644356251
6647.43636696576 0.0353115387260914
6648.10932063725 0.0353358238935471
6648.78227430873 0.0362287200987339
6649.45522798022 0.0358927212655544
6650.12818165171 0.0325918383896351
6650.8011353232 0.032451506704092
6651.47408899469 0.0321810320019722
6652.14704266618 0.0322599932551384
6652.81999633767 0.0361081175506115
6653.49295000916 0.0360277146100998
6654.16590368064 0.037127360701561
6654.83885735213 0.0379753336310387
6655.51181102362 0.0321435630321503
6656.18476469511 0.0324833691120148
6656.8577183666 0.0331572704017162
6657.53067203809 0.0332374572753906
6658.20362570958 0.0368499383330345
6658.87657938107 0.0365889444947243
6659.54953305255 0.0364255979657173
6660.22248672404 0.036904152482748
6660.89544039553 0.0329791344702244
6661.56839406702 0.0331339240074158
6662.24134773851 0.0328271798789501
6662.91430141 0.0326315797865391
6663.58725508149 0.0369086600840092
6664.26020875298 0.0363439470529556
6664.93316242446 0.0373060815036297
6665.60611609595 0.0375636070966721
6666.27906976744 0.0331454239785671
6666.95202343893 0.0332039929926395
6667.62497711042 0.0342770516872406
6668.29793078191 0.0340870022773743
6668.9708844534 0.0379249267280102
6669.64383812489 0.0378048792481422
6670.31679179637 0.0369142591953278
6670.98974546786 0.0369602367281914
6671.66269913935 0.0333461873233318
6672.33565281084 0.0333580151200294
6673.00860648233 0.0334917902946472
6673.68156015382 0.0339100509881973
6674.35451382531 0.0372891984879971
6675.02746749679 0.0369171462953091
6675.70042116828 0.0382602624595165
6676.37337483977 0.0377359911799431
6677.04632851126 0.0337175577878952
6677.71928218275 0.0338944643735886
6678.39223585424 0.0335616581141949
6679.06518952573 0.0339483171701431
6679.73814319722 0.0378083996474743
6680.41109686871 0.0386365056037903
6681.08405054019 0.0381431393325329
6681.75700421168 0.0385580286383629
6682.42995788317 0.0354280173778534
6683.10291155466 0.0350869186222553
6683.77586522615 0.0344816148281097
6684.44881889764 0.0341574251651764
6685.12177256913 0.0388695299625397
6685.79472624062 0.0387590415775776
6686.4676799121 0.0367643423378468
6687.14063358359 0.0374132879078388
6687.81358725508 0.0343681313097477
6688.48654092657 0.0343533866107464
6689.15949459806 0.0342937186360359
6689.83244826955 0.0338110513985157
6690.50540194104 0.0374161116778851
6691.17835561252 0.0376948565244675
6691.85130928401 0.0379932262003422
6692.5242629555 0.0381760336458683
6693.19721662699 0.034729428589344
6693.87017029848 0.0350769460201263
6694.54312396997 0.034177977591753
6695.21607764146 0.0338937789201736
6695.88903131295 0.0382307693362236
6696.56198498444 0.0382267720997334
6697.23493865592 0.0388941913843155
6697.90789232741 0.037668589502573
6698.5808459989 0.0340695828199387
6699.25379967039 0.0339401997625828
6699.92675334188 0.0333789102733135
6700.59970701337 0.0326739549636841
6701.27266068486 0.0376571826636791
6701.94561435634 0.0379502363502979
6702.61856802783 0.0373663641512394
6703.29152169932 0.0371559150516987
6703.96447537081 0.0336682833731174
6704.6374290423 0.0333969369530678
6705.31038271379 0.0335846394300461
6705.98333638528 0.0333738774061203
6706.65629005677 0.0370271801948547
6707.32924372825 0.0363609381020069
6708.00219739974 0.0377464219927788
6708.67515107123 0.0379226841032505
6709.34810474272 0.0336526781320572
6710.02105841421 0.0337643288075924
6710.6940120857 0.0335766300559044
6711.36696575719 0.0333356820046902
6712.03991942868 0.0370430089533329
6712.71287310016 0.037239920347929
6713.38582677165 0.0377409793436527
6714.05878044314 0.0376278311014175
6714.73173411463 0.0348265655338764
6715.40468778612 0.0349670238792896
6716.07764145761 0.0335277877748013
6716.7505951291 0.0343641228973866
6717.42354880059 0.0383863635361195
6718.09650247207 0.0375001765787601
6718.76945614356 0.0399131551384926
6719.44240981505 0.039961576461792
6720.11536348654 0.0351224653422832
6720.78831715803 0.0356551893055439
6721.46127082952 0.0354375466704369
6722.13422450101 0.0358699448406696
6722.8071781725 0.0384206995368004
6723.48013184398 0.0389623306691647
6724.15308551547 0.0392494574189186
6724.82603918696 0.0387070290744305
6725.49899285845 0.0345334522426128
6726.17194652994 0.033933125436306
6726.84490020143 0.0353255569934845
6727.51785387292 0.0356690101325512
6728.19080754441 0.0382277816534042
6728.86376121589 0.0383066423237324
6729.53671488738 0.0379965007305145
6730.20966855887 0.0376082584261894
6730.88262223036 0.0345248393714428
6731.55557590185 0.0336865037679672
6732.22852957334 0.0339880995452404
6732.90148324483 0.0336988233029842
6733.57443691632 0.0382368192076683
6734.2473905878 0.038005169481039
6734.92034425929 0.0375418625771999
6735.59329793078 0.0381654128432274
6736.26625160227 0.0344513282179832
6736.93920527376 0.034886110574007
6737.61215894525 0.0340108163654804
6738.28511261674 0.0344447009265423
6738.95806628823 0.0378817915916443
6739.63101995971 0.0385637581348419
6740.3039736312 0.0376223921775818
6740.97692730269 0.038227878510952
6741.64988097418 0.0338335670530796
6742.32283464567 0.0339060947299004
6742.99578831716 0.0339403860270977
6743.66874198865 0.0338683389127254
6744.34169566013 0.0374201647937298
6745.01464933162 0.0387430302798748
6745.68760300311 0.0380938537418842
6746.3605566746 0.0380236096680164
6747.03351034609 0.034030094742775
6747.70646401758 0.0346594452857971
6748.37941768907 0.034184530377388
6749.05237136056 0.035195030272007
6749.72532503205 0.0379643477499485
6750.39827870353 0.0381938442587852
6751.07123237502 0.0387972518801689
6751.74418604651 0.0383766889572144
6752.417139718 0.0349914841353893
6753.09009338949 0.0349125117063522
6753.76304706098 0.0344467386603355
6754.43600073247 0.033787053078413
6755.10895440396 0.0385442040860653
6755.78190807544 0.0388085208833218
6756.45486174693 0.038613386452198
6757.12781541842 0.0386943705379963
6757.80076908991 0.0352087244391441
6758.4737227614 0.0352947376668453
6759.14667643289 0.0342565253376961
6759.81963010438 0.034443873912096
6760.49258377586 0.0384810157120228
6761.16553744735 0.038041740655899
6761.83849111884 0.0386019311845303
6762.51144479033 0.0387378558516502
6763.18439846182 0.0344555117189884
6763.85735213331 0.0339070819318295
6764.5303058048 0.0347314961254597
6765.20325947629 0.0339179486036301
6765.87621314778 0.0392856411635876
6766.54916681926 0.0385778062045574
6767.22212049075 0.040509257465601
6767.89507416224 0.0398543439805508
6768.56802783373 0.0362689010798931
6769.24098150522 0.0360275767743587
6769.91393517671 0.0358736962080002
6770.5868888482 0.0361384265124798
6771.25984251968 0.0390972644090652
6771.93279619117 0.0392846055328846
6772.60574986266 0.0381077192723751
6773.27870353415 0.0375714339315891
6773.95165720564 0.0341716781258583
6774.62461087713 0.0342127755284309
6775.29756454862 0.0343006253242493
6775.97051822011 0.0333921313285828
6776.64347189159 0.0381297692656517
6777.31642556308 0.0386933498084545
6777.98937923457 0.0383027605712414
6778.66233290606 0.0386431887745857
6779.33528657755 0.033969908952713
6780.00824024904 0.0341593809425831
6780.68119392053 0.0341564156115055
6781.35414759202 0.0344450362026691
6782.0271012635 0.0388208255171776
6782.70005493499 0.0385314412415028
6783.37300860648 0.0380590222775936
6784.04596227797 0.0371628925204277
6784.71891594946 0.0331529565155506
6785.39186962095 0.0332394130527973
6786.06482329244 0.0335876829922199
6786.73777696393 0.0345593988895416
6787.41073063541 0.0380895659327507
6788.0836843069 0.0385780520737171
6788.75663797839 0.0383169241249561
6789.42959164988 0.0384772568941116
6790.10254532137 0.0336215645074844
6790.77549899286 0.0340200997889042
6791.44845266435 0.034095112234354
6792.12140633584 0.034482054412365
6792.79436000732 0.0374653488397598
6793.46731367881 0.0381001867353916
6794.1402673503 0.0389530435204506
6794.81322102179 0.0389818251132965
6795.48617469328 0.0352196842432022
6796.15912836477 0.0354106873273849
6796.83208203626 0.0342623069882393
6797.50503570775 0.0348084606230259
6798.17798937923 0.0377280972898006
6798.85094305072 0.0385285131633282
6799.52389672221 0.0387967899441719
6800.1968503937 0.0394223965704441
6800.86980406519 0.0343990065157413
6801.54275773668 0.0349682681262493
6802.21571140817 0.0339601971209049
6802.88866507966 0.034689512103796
6803.56161875114 0.0384212322533131
6804.23457242263 0.0388235673308372
6804.90752609412 0.0411314815282822
6805.58047976561 0.0403245575726032
6806.2534334371 0.0362819395959377
6806.92638710859 0.0366548039019108
6807.59934078008 0.0365008749067783
6808.27229445157 0.0365433134138584
6808.94524812305 0.041561234742403
6809.61820179454 0.0417119339108467
6810.29115546603 0.0394265688955784
6810.96410913752 0.0392662920057774
6811.63706280901 0.0351508595049381
6812.3100164805 0.0355150178074837
6812.98297015199 0.0351442433893681
6813.65592382347 0.0353385768830776
6814.32887749496 0.0402520187199116
6815.00183116645 0.0400332361459732
6815.67478483794 0.0403094589710236
6816.34773850943 0.0401737987995148
6817.02069218092 0.036879651248455
6817.69364585241 0.035736870020628
6818.3665995239 0.036696620285511
6819.03955319539 0.0362375564873219
6819.71250686687 0.0398208424448967
6820.38546053836 0.0398335084319115
6821.05841420985 0.038732785731554
6821.73136788134 0.0385206416249275
6822.40432155283 0.0357907228171825
6823.07727522432 0.0352671146392822
6823.75022889581 0.0356734357774258
6824.4231825673 0.0358012914657593
6825.09613623878 0.0398685224354267
6825.76908991027 0.0399297028779984
6826.44204358176 0.0402002595365047
6827.11499725325 0.0397486388683319
6827.78795092474 0.0364045426249504
6828.46090459623 0.036487452685833
6829.13385826772 0.0360916443169117
6829.8068119392 0.0356504172086716
6830.47976561069 0.0404713936150074
6831.15271928218 0.0400180816650391
6831.82567295367 0.0392075255513191
6832.49862662516 0.0393138900399208
6833.17158029665 0.0356626510620117
6833.84453396814 0.035561591386795
6834.51748763963 0.0349897779524326
6835.19044131112 0.0353873558342457
6835.8633949826 0.0387517288327217
6836.53634865409 0.0392769053578377
6837.20930232558 0.039722315967083
6837.88225599707 0.0392811261117458
6838.55520966856 0.0360318496823311
6839.22816334005 0.0356254354119301
6839.90111701154 0.0362390913069248
6840.57407068302 0.0350815504789352
6841.24702435451 0.0392385795712471
6841.919978026 0.0394537337124348
6842.59293169749 0.0389798171818256
6843.26588536898 0.0385934673249722
6843.93883904047 0.0362175442278385
6844.61179271196 0.035713292658329
6845.28474638345 0.0352469496428967
6845.95770005493 0.0349318347871304
6846.63065372642 0.0390817821025848
6847.30360739791 0.0390915051102638
6847.9765610694 0.0397325456142426
6848.64951474089 0.0402154810726643
6849.32246841238 0.0361161939799786
6849.99542208387 0.0352959930896759
6850.66837575536 0.0359335951507092
6851.34132942684 0.0354695059359074
6852.01428309833 0.0388564579188824
6852.68723676982 0.0394924394786358
6853.36019044131 0.0407165363430977
6854.0331441128 0.0400571636855602
6854.70609778429 0.0349109992384911
6855.37905145578 0.0348195321857929
6856.05200512727 0.0354679822921753
6856.72495879875 0.0352871716022491
6857.39791247024 0.0395524948835373
6858.07086614173 0.0399458892643452
6858.74381981322 0.0394541025161743
6859.41677348471 0.0399176515638828
6860.0897271562 0.03548913449049
6860.76268082769 0.0349166505038738
6861.43563449918 0.0346109941601753
6862.10858817066 0.0346076190471649
6862.78154184215 0.0385686978697777
6863.45449551364 0.0383884385228157
6864.12744918513 0.0399697907269001
6864.80040285662 0.0392365530133247
6865.47335652811 0.0354284793138504
6866.1463101996 0.0349532775580883
6866.81926387109 0.0351173989474773
6867.49221754257 0.0355998054146767
6868.16517121406 0.0386667773127556
6868.83812488555 0.0389544144272804
6869.51107855704 0.0393643081188202
6870.18403222853 0.0395314916968346
6870.85698590002 0.0348492600023746
6871.52993957151 0.0348608791828156
6872.202893243 0.0346695743501186
6872.87584691448 0.0351936779916286
6873.54880058597 0.03846175968647
6874.22175425746 0.0386357344686985
6874.89470792895 0.0390554890036583
6875.56766160044 0.0384951159358025
6876.24061527193 0.0342467091977596
6876.91356894342 0.0348047912120819
6877.58652261491 0.0343535579741001
6878.25947628639 0.0348910428583622
6878.93242995788 0.0385365672409534
6879.60538362937 0.038060512393713
6880.27833730086 0.0385429672896862
6880.95129097235 0.0393518581986427
6881.62424464384 0.0350747555494308
6882.29719831533 0.0354403108358383
6882.97015198681 0.03362787514925
6883.6431056583 0.0347936823964119
6884.31605932979 0.0384794883430004
6884.98901300128 0.0384763777256012
6885.66196667277 0.0399126783013344
6886.33492034426 0.0393827743828297
6887.00787401575 0.0361173376441002
6887.68082768724 0.0358970612287521
6888.35378135873 0.0358139872550964
6889.02673503021 0.0360067747533321
6889.6996887017 0.0397018939256668
6890.37264237319 0.0401813313364983
6891.04559604468 0.0403431765735149
6891.71854971617 0.0401851795613766
6892.39150338766 0.0362401865422726
6893.06445705915 0.0357556603848934
6893.73741073064 0.0351288579404354
6894.41036440212 0.0352540053427219
6895.08331807361 0.0398848429322243
6895.7562717451 0.0393119789659977
6896.42922541659 0.0401867963373661
6897.10217908808 0.0402145497500896
6897.77513275957 0.0357161872088909
6898.44808643106 0.0359283499419689
6899.12104010255 0.035846620798111
6899.79399377403 0.0356048382818699
6900.46694744552 0.0398650541901588
6901.13990111701 0.0399804152548313
6901.8128547885 0.0390528254210949
6902.48580845999 0.0393475703895092
6903.15876213148 0.0347996465861797
6903.83171580297 0.0348643213510513
6904.50466947446 0.0344587415456772
6905.17762314594 0.0350537896156311
6905.85057681743 0.0399292409420013
6906.52353048892 0.0396436117589474
6907.19648416041 0.0400709398090839
6907.8694378319 0.0392534695565701
6908.54239150339 0.0348913855850697
6909.21534517488 0.0354906246066093
6909.88829884636 0.0350546129047871
6910.56125251785 0.0348908826708794
6911.23420618934 0.0395837426185608
6911.90715986083 0.0392968840897083
6912.58011353232 0.0403119251132011
6913.25306720381 0.0400261618196964
6913.9260208753 0.0362228751182556
6914.59897454679 0.0363626629114151
6915.27192821828 0.0365592278540134
6915.94488188976 0.0363659597933292
6916.61783556125 0.0416140556335449
6917.29078923274 0.0408927910029888
6917.96374290423 0.0396768227219582
6918.63669657572 0.0405524373054504
6919.30965024721 0.0363153964281082
6919.9826039187 0.0359813943505287
6920.65555759018 0.0368982255458832
6921.32851126167 0.0366757251322269
6922.00146493316 0.0410534702241421
6922.67441860465 0.0410613119602203
6923.34737227614 0.0398990139365196
6924.02032594763 0.0402429662644863
6924.69327961912 0.036636333912611
6925.36623329061 0.0362864211201668
6926.03918696209 0.0362484380602837
6926.71214063358 0.0362668558955193
6927.38509430507 0.0395814068615437
6928.05804797656 0.0401630997657776
6928.73100164805 0.0403571128845215
6929.40395531954 0.0405912958085537
6930.07690899103 0.0365812554955482
6930.74986266252 0.0368752889335155
6931.422816334 0.0360543429851532
6932.09577000549 0.0364651530981064
6932.76872367698 0.0400356240570545
6933.44167734847 0.0399226769804955
6934.11463101996 0.0393946059048176
6934.78758469145 0.0395841710269451
6935.46053836294 0.0359418317675591
6936.13349203443 0.0362490676343441
6936.80644570591 0.0360433869063854
6937.4793993774 0.0360530167818069
6938.15235304889 0.0398036688566208
6938.82530672038 0.0405839383602142
6939.49826039187 0.0401297807693481
6940.17121406336 0.0404050052165985
6940.84416773485 0.0365061350166798
6941.51712140634 0.0358572006225586
6942.19007507782 0.0364092700183392
6942.86302874931 0.0361253097653389
6943.5359824208 0.0403456129133701
6944.20893609229 0.0398579463362694
6944.88188976378 0.0385456047952175
6945.55484343527 0.038270365446806
6946.22779710676 0.0358386747539043
6946.90075077825 0.0353171676397324
6947.57370444973 0.0344880744814873
6948.24665812122 0.0348629988729954
6948.91961179271 0.0391427874565125
6949.5925654642 0.0382912829518318
6950.26551913569 0.0386100597679615
6950.93847280718 0.0394088439643383
6951.61142647867 0.035351637750864
6952.28438015016 0.0349176041781902
6952.95733382164 0.0356002673506737
6953.63028749313 0.0352418012917042
6954.30324116462 0.0388572327792645
6954.97619483611 0.0388977229595184
6955.6491485076 0.0398526340723038
6956.32210217909 0.0396364443004131
6956.99505585058 0.0365037247538567
6957.66800952207 0.0361347869038582
6958.34096319355 0.0372217856347561
6959.01391686504 0.0365068353712559
6959.68687053653 0.0396413095295429
6960.35982420802 0.0397955067455769
6961.03277787951 0.0405274331569672
6961.705731551 0.0396974720060825
6962.37868522249 0.036603569984436
6963.05163889397 0.0367471054196358
6963.72459256546 0.0366590209305286
6964.39754623695 0.0366014800965786
6965.07049990844 0.039862547069788
6965.74345357993 0.0396881140768528
6966.41640725142 0.040746096521616
6967.08936092291 0.0405800230801105
6967.7623145944 0.0371994525194168
6968.43526826589 0.0380610004067421
6969.10822193737 0.037793543189764
6969.78117560886 0.0376875288784504
6970.45412928035 0.0415940098464489
6971.12708295184 0.0412689782679081
6971.80003662333 0.0402841381728649
6972.47299029482 0.0405861437320709
6973.14594396631 0.0366861037909985
6973.8188976378 0.0368312001228333
6974.49185130928 0.0364120677113533
6975.16480498077 0.0361738465726376
6975.83775865226 0.0409713685512543
6976.51071232375 0.0411950759589672
6977.18366599524 0.0439908765256405
6977.85661966673 0.0417947955429554
6978.52957333822 0.0374194458127022
6979.2025270097 0.0372552201151848
6979.87548068119 0.03748968988657
6980.54843435268 0.0370585694909096
6981.22138802417 0.0411545373499393
6981.89434169566 0.0404597632586956
6982.56729536715 0.0403745584189892
6983.24024903864 0.040010042488575
6983.91320271013 0.0362470969557762
6984.58615638162 0.0358008667826653
6985.2591100531 0.0366822071373463
6985.93206372459 0.0364031158387661
6986.60501739608 0.0400884672999382
6987.27797106757 0.040190052241087
6987.95092473906 0.0387023352086544
6988.62387841055 0.0393852405250072
6989.29683208204 0.034914392977953
6989.96978575352 0.0348036289215088
6990.64273942501 0.035300150513649
6991.3156930965 0.0351041480898857
6991.98864676799 0.0387168154120445
6992.66160043948 0.0385750643908978
6993.33455411097 0.0396204777061939
6994.00750778246 0.0399998724460602
6994.68046145395 0.0351505316793919
6995.35341512543 0.0354398861527443
6996.02636879692 0.03526995703578
6996.69932246841 0.0357430167496204
6997.3722761399 0.0386232137680054
6998.04522981139 0.0396021455526352
6998.71818348288 0.0392449907958508
6999.39113715437 0.039744570851326
7000.06409082586 0.0351589098572731
7000.73704449734 0.0357798673212528
7001.40999816883 0.035365391522646
7002.08295184032 0.0354532450437546
7002.75590551181 0.040152583271265
7003.4288591833 0.0397788509726524
7004.10181285479 0.0394406616687775
7004.77476652628 0.0391677804291248
7005.44772019777 0.0349887162446976
7006.12067386925 0.0353744067251682
7006.79362754074 0.0347191244363785
7007.46658121223 0.0350438952445984
7008.13953488372 0.0394981354475021
7008.81248855521 0.0399257317185402
7009.4854422267 0.0403048321604729
7010.15839589819 0.040562242269516
7010.83134956968 0.0362482145428658
7011.50430324116 0.0364594832062721
7012.17725691265 0.0362835973501205
7012.85021058414 0.0370950363576412
7013.52316425563 0.0402572937309742
7014.19611792712 0.0403531603515148
7014.86907159861 0.039666373282671
7015.5420252701 0.0396957397460938
7016.21497894159 0.0366051681339741
7016.88793261307 0.0366980172693729
7017.56088628456 0.0366001464426517
7018.23383995605 0.0370586812496185
7018.90679362754 0.0408453866839409
7019.57974729903 0.0416207499802113
7020.25270097052 0.040740255266428
7020.92565464201 0.0412572175264359
7021.5986083135 0.0373277850449085
7022.27156198498 0.037556417286396
7022.94451565647 0.0371772721409798
7023.61746932796 0.0374487861990929
7024.29042299945 0.0416090041399002
7024.96337667094 0.0415779799222946
7025.63633034243 0.0423485487699509
7026.30928401392 0.0419847555458546
7026.98223768541 0.0383042469620705
7027.65519135689 0.037922166287899
7028.32814502838 0.0377465933561325
7029.00109869987 0.0375709347426891
7029.67405237136 0.0420872494578362
7030.34700604285 0.0421172641217709
7031.01995971434 0.0415431559085846
7031.69291338583 0.0410846956074238
7032.36586705731 0.0376237705349922
7033.0388207288 0.0369750559329987
7033.71177440029 0.0365607477724552
7034.38472807178 0.0362321771681309
7035.05768174327 0.0409760475158691
7035.73063541476 0.040275976061821
7036.40358908625 0.041683305054903
7037.07654275774 0.0412898883223534
7037.74949642923 0.0371180921792984
7038.42245010071 0.0369865372776985
7039.0954037722 0.0372925475239754
7039.76835744369 0.0369137674570084
7040.44131111518 0.0404390729963779
7041.11426478667 0.039980236440897
7041.78721845816 0.0408821851015091
7042.46017212965 0.0407131984829903
7043.13312580114 0.0360421277582645
7043.80607947262 0.0366212651133537
7044.47903314411 0.0357960648834705
7045.1519868156 0.036694273352623
7045.82494048709 0.0399555675685406
7046.49789415858 0.0400365889072418
7047.17084783007 0.0408763289451599
7047.84380150156 0.0406195670366287
7048.51675517304 0.0364052169024944
7049.18970884453 0.0368052646517754
7049.86266251602 0.0365257859230042
7050.53561618751 0.0355685353279114
7051.208569859 0.0399901568889618
7051.88152353049 0.0402029864490032
7052.55447720198 0.0407972484827042
7053.22743087347 0.0417836420238018
7053.90038454496 0.03649927303195
7054.57333821644 0.0360827818512917
7055.24629188793 0.0367889851331711
7055.91924555942 0.0374684110283852
7056.59219923091 0.0410384275019169
7057.2651529024 0.0412733368575573
7057.93810657389 0.0405392870306969
7058.61106024538 0.0410361886024475
7059.28401391686 0.037159226834774
7059.95696758835 0.0373377874493599
7060.62992125984 0.0377371944487095
7061.30287493133 0.037447314709425
7061.97582860282 0.0412818528711796
7062.64878227431 0.0412895306944847
7063.3217359458 0.0427489578723907
7063.99468961729 0.043023195117712
7064.66764328877 0.0387497916817665
7065.34059696026 0.0384257733821869
7066.01355063175 0.0388562269508839
7066.68650430324 0.0390625037252903
7067.35945797473 0.0431954637169838
7068.03241164622 0.0428468659520149
7068.70536531771 0.0419044569134712
7069.3783189892 0.042363066226244
7070.05127266068 0.0383801721036434
7070.72422633217 0.038511510938406
7071.39718000366 0.0385509021580219
7072.07013367515 0.038866002112627
7072.74308734664 0.0417508780956268
7073.41604101813 0.0418085642158985
7074.08899468962 0.04167240858078
7074.76194836111 0.0415757708251476
7075.43490203259 0.0372795611619949
7076.10785570408 0.0365628339350224
7076.78080937557 0.037016749382019
7077.45376304706 0.037185724824667
7078.12671671855 0.0418640486896038
7078.79967039004 0.0413114503026009
7079.47262406153 0.0402285903692245
7080.14557773302 0.0400396287441254
7080.8185314045 0.0369366593658924
7081.49148507599 0.0364475548267365
7082.16443874748 0.0374409258365631
7082.83739241897 0.0369628667831421
7083.51034609046 0.040155366063118
7084.18329976195 0.0408453643321991
7084.85625343344 0.0409621931612492
7085.52920710493 0.0407013259828091
7086.20216077641 0.0365758873522282
7086.8751144479 0.0373710989952087
7087.54806811939 0.0374685376882553
7088.22102179088 0.0377628766000271
7088.89397546237 0.0413890816271305
7089.56692913386 0.0410757549107075
7090.23988280535 0.0420720912516117
7090.91283647684 0.0417494215071201
7091.58579014832 0.0377183519303799
7092.25874381981 0.0375263318419456
7092.9316974913 0.0378177464008331
7093.60465116279 0.0373666696250439
7094.27760483428 0.0408770032227039
7094.95055850577 0.0411096513271332
7095.62351217726 0.0404916256666183
7096.29646584875 0.0408779121935368
7096.96941952023 0.0357085913419724
7097.64237319172 0.0357096344232559
7098.31532686321 0.0364395678043365
7098.9882805347 0.0364194922149181
7099.66123420619 0.0400434173643589
7100.33418787768 0.0403273217380047
7101.00714154917 0.0413732603192329
7101.68009522065 0.0411192812025547
7102.35304889214 0.0366225428879261
7103.02600256363 0.0364879257977009
7103.69895623512 0.0376753881573677
7104.37190990661 0.0372603125870228
7105.0448635781 0.040376041084528
7105.71781724959 0.0407432280480862
7106.39077092108 0.0407460667192936
7107.06372459257 0.0417927987873554
7107.73667826405 0.0368361063301563
7108.40963193554 0.0371721014380455
7109.08258560703 0.03671470656991
7109.75553927852 0.037395816296339
7110.42849295001 0.042243305593729
7111.1014466215 0.0423878952860832
7111.77440029299 0.0414385199546814
7112.44735396448 0.0422582142055035
7113.12030763596 0.0379647091031075
7113.79326130745 0.0384829938411713
7114.46621497894 0.0367471054196358
7115.13916865043 0.0368657819926739
7115.81212232192 0.0417936779558659
7116.48507599341 0.0421059094369411
7117.1580296649 0.0423748977482319
7117.83098333638 0.0417733304202557
7118.50393700787 0.037587434053421
7119.17689067936 0.0375909768044949
7119.84984435085 0.0372650474309921
7120.52279802234 0.0374254025518894
7121.19575169383 0.0415521711111069
7121.86870536532 0.0418929420411587
7122.54165903681 0.0414249785244465
7123.2146127083 0.0422584488987923
7123.88756637978 0.0371753461658955
7124.56052005127 0.036998737603426
7125.23347372276 0.0377516709268093
7125.90642739425 0.0371054522693157
7126.57938106574 0.0416936650872231
7127.25233473723 0.0411760583519936
7127.92528840872 0.0412221923470497
7128.5982420802 0.0423658974468708
7129.27119575169 0.0365759655833244
7129.94414942318 0.0376273728907108
7130.61710309467 0.0372448973357677
7131.29005676616 0.0374844372272491
7131.96301043765 0.0412387475371361
7132.63596410914 0.0419287122786045
7133.30891778063 0.0415187329053879
7133.98187145211 0.0416302047669888
7134.6548251236 0.0371862053871155
7135.32777879509 0.0375428274273872
7136.00073246658 0.037427756935358
7136.67368613807 0.0377385094761848
7137.34663980956 0.041100051254034
7138.01959348105 0.0413123369216919
7138.69254715254 0.0418699346482754
7139.36550082402 0.0421483740210533
7140.03845449551 0.037071667611599
7140.711408167 0.037474550306797
7141.38436183849 0.0380800738930702
7142.05731550998 0.0373356938362122
7142.73026918147 0.0409850999712944
7143.40322285296 0.041367631405592
7144.07617652445 0.0422307513654232
7144.74913019593 0.0420399941504002
7145.42208386742 0.037683367729187
7146.09503753891 0.0381087623536587
7146.7679912104 0.0387365706264973
7147.44094488189 0.0378366224467754
7148.11389855338 0.0414298176765442
7148.78685222487 0.0418760217726231
7149.45980589636 0.0437367968261242
7150.13275956784 0.0426359847187996
7150.80571323933 0.037937480956316
7151.47866691082 0.0379906594753265
7152.15162058231 0.0375742353498936
7152.8245742538 0.0369162559509277
7153.49752792529 0.0409580282866955
7154.17048159678 0.0404731780290604
7154.84343526827 0.0414574965834618
7155.51638893975 0.0410175062716007
7156.18934261124 0.0380508750677109
7156.86229628273 0.0375454276800156
7157.53524995422 0.0360931381583214
7158.20820362571 0.0370497368276119
7158.8811572972 0.040352214127779
7159.55411096869 0.0408583953976631
7160.22706464018 0.040555827319622
7160.90001831166 0.0407354235649109
7161.57297198315 0.0363800711929798
7162.24592565464 0.0364360623061657
7162.91887932613 0.0360921323299408
7163.59183299762 0.0371184200048447
7164.26478666911 0.0399027541279793
7164.9377403406 0.040409617125988
7165.61069401209 0.0407750532031059
7166.28364768357 0.040939137339592
7166.95660135506 0.0365834981203079
7167.62955502655 0.0368661396205425
7168.30250869804 0.0375983119010925
7168.97546236953 0.0371533185243607
7169.64841604102 0.0404761247336864
7170.32136971251 0.0407910197973251
7170.99432338399 0.0414479672908783
7171.66727705548 0.0422093644738197
7172.34023072697 0.0368553884327412
7173.01318439846 0.0365103706717491
7173.68613806995 0.0372716709971428
7174.35909174144 0.0364964790642262
7175.03204541293 0.041012242436409
7175.70499908442 0.0405659712851048
7176.37795275591 0.0410724431276321
7177.05090642739 0.0417159274220467
7177.72386009888 0.0358570478856564
7178.39681377037 0.0359497740864754
7179.06976744186 0.0364959537982941
7179.74272111335 0.0363679267466068
7180.41567478484 0.0404666103422642
7181.08862845633 0.0411044657230377
7181.76158212782 0.0402427427470684
7182.4345357993 0.0403429791331291
7183.10748947079 0.0365423560142517
7183.78044314228 0.0370194353163242
7184.45339681377 0.0363203138113022
7185.12635048526 0.0362133607268333
7185.79930415675 0.0404594652354717
7186.47225782824 0.0401679985225201
7187.14521149973 0.0400084443390369
7187.81816517121 0.0406211093068123
7188.4911188427 0.0359358340501785
7189.16407251419 0.0357118099927902
7189.83702618568 0.0365891568362713
7190.50997985717 0.0362594313919544
7191.18293352866 0.0407256484031677
7191.85588720015 0.0395713411271572
7192.52884087164 0.0413853377103806
7193.20179454312 0.0418711714446545
7193.87474821461 0.0370564796030521
7194.5477018861 0.0366831012070179
7195.22065555759 0.0366324782371521
7195.89360922908 0.0369414798915386
7196.56656290057 0.0411293618381023
7197.23951657206 0.0415612198412418
7197.91247024354 0.0402767993509769
7198.58542391503 0.0402696393430233
7199.25837758652 0.0364731997251511
7199.93133125801 0.0356329046189785
7200.6042849295 0.0353273637592793
7201.27723860099 0.0355232879519463
7201.95019227248 0.0400356166064739
7202.62314594397 0.0398997999727726
7203.29609961546 0.0405119396746159
7203.96905328694 0.0407988615334034
7204.64200695843 0.0368078835308552
7205.31496062992 0.0363208614289761
7205.98791430141 0.0363108739256859
7206.6608679729 0.0360762216150761
7207.33382164439 0.0405070148408413
7208.00677531588 0.0406728684902191
7208.67972898736 0.0407545790076256
7209.35268265885 0.0406883023679256
7210.02563633034 0.0371217206120491
7210.69859000183 0.0368376225233078
7211.37154367332 0.0358420722186565
7212.04449734481 0.0354421138763428
7212.7174510163 0.0410169251263142
7213.39040468779 0.041144747287035
7214.06335835927 0.0398568026721478
7214.73631203076 0.039966743439436
7215.40926570225 0.0352808497846127
7216.08221937374 0.0353769324719906
7216.75517304523 0.0358277894556522
7217.42812671672 0.0364457853138447
7218.10108038821 0.0395209193229675
7218.7740340597 0.0391795597970486
7219.44698773118 0.0400669500231743
7220.11994140267 0.0397289991378784
7220.79289507416 0.0360236950218678
7221.46584874565 0.0367052480578423
7222.13880241714 0.03629295155406
7222.81175608863 0.0359696112573147
7223.48470976012 0.0401666797697544
7224.15766343161 0.0401803776621819
7224.83061710309 0.0404194556176662
7225.50357077458 0.0402731001377106
7226.17652444607 0.0363818146288395
7226.84947811756 0.0368372611701488
7227.52243178905 0.0361927933990955
7228.19538546054 0.0361920744180679
7228.86833913203 0.0397174507379532
7229.54129280352 0.0397395715117455
7230.214246475 0.0409872606396675
7230.88720014649 0.0405442826449871
7231.56015381798 0.0363304205238819
7232.23310748947 0.036139115691185
7232.90606116096 0.0357682481408119
7233.57901483245 0.0356368832290173
7234.25196850394 0.0397877581417561
7234.92492217543 0.0400632135570049
7235.59787584691 0.0411800071597099
7236.2708295184 0.040645532310009
7236.94378318989 0.0366745255887508
7237.61673686138 0.0372357293963432
7238.28969053287 0.0367203243076801
7238.96264420436 0.0362197495996952
7239.63559787585 0.0407184846699238
7240.30855154734 0.0409544371068478
7240.98150521882 0.0414951853454113
7241.65445889031 0.0414218381047249
7242.3274125618 0.0370212160050869
7243.00036623329 0.037453755736351
7243.67331990478 0.0371753498911858
7244.34627357627 0.0369062535464764
7245.01922724776 0.040813148021698
7245.69218091925 0.0409101992845535
7246.36513459073 0.0402533337473869
7247.03808826222 0.0404929034411907
7247.71104193371 0.0362943895161152
7248.3839956052 0.0364908240735531
7249.05694927669 0.0364357493817806
7249.72990294818 0.0363558009266853
7250.40285661967 0.0403652153909206
7251.07581029115 0.0406214073300362
7251.74876396264 0.0412110723555088
7252.42171763413 0.0412642322480679
7253.09467130562 0.0375911816954613
7253.76762497711 0.0378224514424801
7254.4405786486 0.0371783971786499
7255.11353232009 0.0369681306183338
7255.78648599158 0.0418701283633709
7256.45943966307 0.041837003082037
7257.13239333455 0.0412641726434231
7257.80534700604 0.0408516898751259
7258.47830067753 0.0372405312955379
7259.15125434902 0.0368586108088493
7259.82420802051 0.0378089398145676
7260.497161692 0.0378048494458199
7261.17011536349 0.0406908318400383
7261.84306903498 0.0408707521855831
7262.51602270646 0.0401649624109268
7263.18897637795 0.0404891110956669
7263.86193004944 0.0363912098109722
7264.53488372093 0.036847535520792
7265.20783739242 0.0376110002398491
7265.88079106391 0.0374547950923443
7266.5537447354 0.040335588157177
7267.22669840688 0.0412373915314674
7267.89965207837 0.0412040762603283
7268.57260574986 0.0419073775410652
7269.24555942135 0.0369397848844528
7269.91851309284 0.0382173433899879
7270.59146676433 0.0374236814677715
7271.26442043582 0.0380159132182598
7271.93737410731 0.0412124209105968
7272.6103277788 0.0414585098624229
7273.28328145028 0.0416053906083107
7273.95623512177 0.0415490493178368
7274.62918879326 0.0373986102640629
7275.30214246475 0.0376120619475842
7275.97509613624 0.0377236306667328
7276.64804980773 0.0372053757309914
7277.32100347922 0.0416941978037357
7277.9939571507 0.0409829206764698
7278.66691082219 0.0429668128490448
7279.33986449368 0.0425706133246422
7280.01281816517 0.0384463667869568
7280.68577183666 0.0386755056679249
7281.35872550815 0.0380560234189034
7282.03167917964 0.0382721535861492
7282.70463285113 0.0425767786800861
7283.37758652261 0.0423296838998795
7284.0505401941 0.0438604243099689
7284.72349386559 0.04318593069911
7285.39644753708 0.0394611097872257
7286.06940120857 0.0388544388115406
7286.74235488006 0.0390302501618862
7287.41530855155 0.0387390591204166
7288.08826222304 0.0437700636684895
7288.76121589452 0.043099507689476
7289.43416956601 0.0412191636860371
7290.1071232375 0.0413028821349144
7290.78007690899 0.0368859022855759
7291.45303058048 0.037825308740139
7292.12598425197 0.0380107387900352
7292.79893792346 0.0376410074532032
7293.47189159495 0.042477123439312
7294.14484526643 0.0422441996634007
7294.81779893792 0.0422605648636818
7295.49075260941 0.0422787517309189
7296.1637062809 0.0378840565681458
7296.83665995239 0.0382984131574631
7297.50961362388 0.038379043340683
7298.18256729537 0.0378089025616646
7298.85552096686 0.0427282974123955
7299.52847463834 0.0424372218549252
7300.20142830983 0.0425565466284752
7300.87438198132 0.0432840585708618
7301.54733565281 0.0384819619357586
7302.2202893243 0.0389308109879494
7302.89324299579 0.038885835558176
7303.56619666728 0.0390830375254154
7304.23915033877 0.0428045839071274
7304.91210401025 0.0439591966569424
7305.58505768174 0.0430520847439766
7306.25801135323 0.0438438095152378
7306.93096502472 0.0384879149496555
7307.60391869621 0.0389254651963711
7308.2768723677 0.039653155952692
7308.94982603919 0.040029164403677
7309.62277971068 0.043007280677557
7310.29573338216 0.0436517931520939
7310.96868705365 0.0441149361431599
7311.64164072514 0.0442338362336159
7312.31459439663 0.0405207835137844
7312.98754806812 0.0410407520830631
7313.66050173961 0.0397118665277958
7314.3334554111 0.0402153804898262
7315.00640908259 0.0437790937721729
7315.67936275407 0.0444275923073292
7316.35231642556 0.044586393982172
7317.02527009705 0.0452031046152115
7317.69822376854 0.0406709164381027
7318.37117744003 0.0418424792587757
7319.04413111152 0.0410966984927654
7319.71708478301 0.0413272529840469
7320.39003845449 0.0450214184820652
7321.06299212598 0.0445429794490337
7321.73594579747 0.0433328375220299
7322.40889946896 0.0427441895008087
7323.08185314045 0.0382684394717216
7323.75480681194 0.0381718799471855
7324.42776048343 0.0381965786218643
7325.10071415492 0.0378670133650303
7325.77366782641 0.042321540415287
7326.44662149789 0.0426601730287075
7327.11957516938 0.0420924089848995
7327.79252884087 0.0423733256757259
7328.46548251236 0.038248211145401
7329.13843618385 0.0380397289991379
7329.81138985534 0.0381419248878956
7330.48434352683 0.0378021076321602
7331.15729719832 0.0415014289319515
7331.8302508698 0.0422103591263294
7332.50320454129 0.0421028472483158
7333.17615821278 0.0419532060623169
7333.84911188427 0.037637934088707
7334.52206555576 0.0374974869191647
7335.19501922725 0.0375190377235413
7335.86797289874 0.0376181863248348
7336.54092657022 0.0413764081895351
7337.21388024171 0.0416838899254799
7337.8868339132 0.0415438041090965
7338.55978758469 0.0413071997463703
7339.23274125618 0.0370395891368389
7339.90569492767 0.0379879474639893
7340.57864859916 0.0376559495925903
7341.25160227065 0.0372727066278458
7341.92455594214 0.0406242087483406
7342.59750961362 0.0404002293944359
7343.27046328511 0.0424419082701206
7343.9434169566 0.0428302809596062
7344.61637062809 0.0384181439876556
7345.28932429958 0.0383326448500156
7345.96227797107 0.0376751311123371
7346.63523164256 0.0376752987504005
7347.30818531404 0.0427194200456142
7347.98113898553 0.043342012912035
7348.65409265702 0.0414529256522655
7349.32704632851 0.0415200851857662
7350 0.0376615561544895
7350.67295367149 0.0381840877234936
7351.34590734298 0.0374157018959522
7352.01886101447 0.0379794724285603
7352.69181468595 0.0420471392571926
7353.36476835744 0.0418321527540684
7354.03772202893 0.044437687844038
7354.71067570042 0.0440278798341751
7355.38362937191 0.0391573384404182
7356.0565830434 0.039578054100275
7356.72953671489 0.03943932056427
7357.40249038638 0.0401935763657093
7358.07544405786 0.0434614382684231
7358.74839772935 0.0436045974493027
7359.42135140084 0.0429956391453743
7360.09430507233 0.0431221909821033
7360.76725874382 0.0388429798185825
7361.44021241531 0.0390213988721371
7362.1131660868 0.0385974459350109
7362.78611975829 0.039070725440979
7363.45907342977 0.043353233486414
7364.13202710126 0.0436286590993404
7364.80498077275 0.0443140789866447
7365.47793444424 0.04410045966506
7366.15088811573 0.0389973409473896
7366.82384178722 0.0389239527285099
7367.49679545871 0.0390756130218506
7368.1697491302 0.0398782640695572
7368.84270280168 0.043240487575531
7369.51565647317 0.0437257550656796
7370.18861014466 0.0439249724149704
7370.86156381615 0.0448729954659939
7371.53451748764 0.039278756827116
7372.20747115913 0.0393119156360626
7372.88042483062 0.0401075147092342
7373.55337850211 0.0397276096045971
7374.22633217359 0.0436360388994217
7374.89928584508 0.043409988284111
7375.57223951657 0.043573185801506
7376.24519318806 0.0436063557863235
7376.91814685955 0.0398819670081139
7377.59110053104 0.0396920926868916
7378.26405420253 0.0393907576799393
7378.93700787402 0.0392092913389206
7379.6099615455 0.0437655001878738
7380.28291521699 0.0431144684553146
7380.95586888848 0.0442155227065086
7381.62882255997 0.0436957962810993
7382.30177623146 0.0396653711795807
7382.97472990295 0.0394459664821625
7383.64768357444 0.0386161953210831
7384.32063724593 0.0385897494852543
7384.99359091741 0.0433579757809639
7385.6665445889 0.0436122752726078
7386.33949826039 0.042607881128788
7387.01245193188 0.0430255904793739
7387.68540560337 0.0380458384752274
7388.35835927486 0.0387534312903881
7389.03131294635 0.0382513739168644
7389.70426661783 0.0382201112806797
7390.37722028932 0.0424085222184658
7391.05017396081 0.0433031283318996
7391.7231276323 0.0427179858088493
7392.39608130379 0.0420348383486271
7393.06903497528 0.0389702916145325
7393.74198864677 0.0386522635817528
7394.41494231826 0.0377204455435276
7395.08789598975 0.0369130298495293
7395.76084966123 0.0422244034707546
7396.43380333272 0.0415666662156582
7397.10675700421 0.0430739000439644
7397.7797106757 0.0440506786108017
7398.45266434719 0.039366252720356
7399.12561801868 0.0398112609982491
7399.79857169017 0.0400863364338875
7400.47152536166 0.0398788638412952
7401.14447903314 0.0450034514069557
7401.81743270463 0.0449070557951927
7402.49038637612 0.0445791408419609
7403.16334004761 0.0453898869454861
7403.8362937191 0.0413359254598618
7404.50924739059 0.0411167666316032
7405.18220106208 0.040815681219101
7405.85515473356 0.0412479266524315
7406.52810840505 0.0453147850930691
7407.20106207654 0.0460571274161339
7407.87401574803 0.0444571897387505
7408.54696941952 0.0437606908380985
7409.21992309101 0.0392030887305737
7409.8928767625 0.0397674292325974
7410.56583043399 0.0392935685813427
7411.23878410548 0.0397473312914371
7411.91173777696 0.0442677363753319
7412.58469144845 0.0439604222774506
7413.25764511994 0.0436424687504768
7413.93059879143 0.0441638678312302
7414.60355246292 0.0390135906636715
7415.27650613441 0.0388997495174408
7415.9494598059 0.0391447432339191
7416.62241347738 0.0398489832878113
7417.29536714887 0.0438863970339298
7417.96832082036 0.0435177497565746
7418.64127449185 0.0425003916025162
7419.31422816334 0.0418058447539806
7419.98718183483 0.0378575697541237
7420.66013550632 0.0377144329249859
7421.33308917781 0.038787554949522
7422.00604284929 0.038344856351614
7422.67899652078 0.0418448373675346
7423.35195019227 0.0418863967061043
7424.02490386376 0.0424851141870022
7424.69785753525 0.0426328964531422
7425.37081120674 0.0373894758522511
7426.04376487823 0.0380599983036518
7426.71671854972 0.0390044115483761
7427.3896722212 0.0386641584336758
7428.06262589269 0.0423428677022457
7428.73557956418 0.0421752333641052
7429.40853323567 0.043001726269722
7430.08148690716 0.0426371172070503
7430.75444057865 0.0379130728542805
7431.42739425014 0.0379518568515778
7432.10034792163 0.0390867739915848
7432.77330159311 0.0388492308557034
7433.4462552646 0.0431116744875908
7434.11920893609 0.0424776412546635
7434.79216260758 0.042634516954422
7435.46511627907 0.0422111377120018
7436.13806995056 0.0378679186105728
7436.81102362205 0.0375648625195026
7437.48397729354 0.0388451889157295
7438.15693096502 0.0390744917094707
7438.82988463651 0.0428636968135834
7439.502838308 0.0428637117147446
7440.17579197949 0.0436063520610332
7440.84874565098 0.0435843467712402
7441.52169932247 0.0386770963668823
7442.19465299396 0.0380322113633156
7442.86760666545 0.0388025753200054
7443.54056033693 0.038231648504734
7444.21351400842 0.0429807603359222
7444.88646767991 0.0422457680106163
7445.5594213514 0.0430985428392887
7446.23237502289 0.0425027161836624
7446.90532869438 0.0381909944117069
7447.57828236587 0.0378619693219662
7448.25123603736 0.0388037227094173
7448.92418970884 0.0382330641150475
7449.59714338033 0.0424556136131287
7450.27009705182 0.0422746688127518
7450.94305072331 0.0413399673998356
7451.6160043948 0.0413941815495491
7452.28895806629 0.0373825840651989
7452.96191173778 0.0374900661408901
7453.63486540927 0.0384427383542061
7454.30781908075 0.0386087447404861
7454.98077275224 0.0422113724052906
7455.65372642373 0.0426876246929169
7456.32668009522 0.0427957512438297
7456.99963376671 0.0418270006775856
7457.6725874382 0.0381107777357101
7458.34554110969 0.0379368998110294
7459.01849478117 0.03830536454916
7459.69144845266 0.0384089164435863
7460.36440212415 0.042367234826088
7461.03735579564 0.0421886406838894
7461.71030946713 0.0419161282479763
7462.38326313862 0.0415206290781498
7463.05621681011 0.0377950854599476
7463.7291704816 0.0371704958379269
7464.40212415309 0.0384476110339165
7465.07507782457 0.037892047315836
7465.74803149606 0.0419338308274746
7466.42098516755 0.0421244017779827
7467.09393883904 0.0418962836265564
7467.76689251053 0.0418841727077961
7468.43984618202 0.0368864648044109
7469.11279985351 0.0368280857801437
7469.785753525 0.0377342030405998
7470.45870719648 0.038223672658205
7471.13166086797 0.0425604544579983
7471.80461453946 0.0416911207139492
7472.47756821095 0.0419379808008671
7473.15052188244 0.0426191724836826
7473.82347555393 0.0392626188695431
7474.49642922542 0.0381821878254414
7475.16938289691 0.0375838987529278
7475.84233656839 0.0375450812280178
7476.51529023988 0.0422883294522762
7477.18824391137 0.0418612882494926
7477.86119758286 0.0421071127057076
7478.53415125435 0.0422743000090122
7479.20710492584 0.0377192310988903
7479.88005859733 0.0379465408623219
7480.55301226882 0.0367686375975609
7481.2259659403 0.0370293073356152
7481.89891961179 0.0413666926324368
7482.57187328328 0.0419854819774628
7483.24482695477 0.0423333756625652
7483.91778062626 0.0429680496454239
7484.59073429775 0.0381035730242729
7485.26368796924 0.0370998159050941
7485.93664164072 0.0380653329193592
7486.60959531221 0.0383389666676521
7487.2825489837 0.0420173853635788
7487.95550265519 0.0427247732877731
7488.62845632668 0.0424118787050247
7489.30140999817 0.0428784973919392
7489.97436366966 0.0379811562597752
7490.64731734115 0.0377520024776459
7491.32027101264 0.0388226397335529
7491.99322468412 0.0379277542233467
7492.66617835561 0.0433208607137203
7493.3391320271 0.0420919395983219
7494.01208569859 0.0484361983835697
7494.68503937008 0.0475372336804867
7495.35799304157 0.0429560281336308
7496.03094671306 0.0429981462657452
7496.70390038454 0.0420210547745228
7497.37685405603 0.0422526970505714
7498.04980772752 0.046572383493185
7498.72276139901 0.0461557097733021
7499.3957150705 0.0464538298547268
7500.06866874199 0.0460075698792934
7500.74162241348 0.0424771048128605
7501.41457608497 0.0420942306518555
7502.08752975645 0.0414344631135464
7502.76048342794 0.0411949902772903
7503.43343709943 0.045945905148983
7504.10639077092 0.045759204775095
7504.77934444241 0.0443167164921761
7505.4522981139 0.0445589534938335
7506.12525178539 0.0401043109595776
7506.79820545688 0.0403806418180466
7507.47115912836 0.0408946983516216
7508.14411279985 0.0413033924996853
7508.81706647134 0.0453423634171486
7509.49002014283 0.0452842451632023
7510.16297381432 0.0448437705636024
7510.83592748581 0.0448294691741467
7511.5088811573 0.0404082201421261
7512.18183482879 0.0404418036341667
7512.85478850027 0.0408139601349831
7513.52774217176 0.0416216477751732
7514.20069584325 0.0453935004770756
7514.87364951474 0.0454175882041454
7515.54660318623 0.0439454019069672
7516.21955685772 0.0438484326004982
7516.89251052921 0.0392632074654102
7517.5654642007 0.0395181998610497
7518.23841787218 0.039488922804594
7518.91137154367 0.0395271368324757
7519.58432521516 0.0432286709547043
7520.25727888665 0.043564610183239
7520.93023255814 0.0433761887252331
7521.60318622963 0.0428860299289227
7522.27613990112 0.0391956269741058
7522.94909357261 0.039989210665226
7523.62204724409 0.0398095212876797
7524.29500091558 0.0390369892120361
7524.96795458707 0.0439554490149021
7525.64090825856 0.0432405024766922
7526.31386193005 0.0448148436844349
7526.98681560154 0.0449256300926208
7527.65976927303 0.0403817854821682
7528.33272294452 0.0409134030342102
7529.005676616 0.040698979049921
7529.67863028749 0.0406081452965736
7530.35158395898 0.0450631901621819
7531.02453763047 0.0445631742477417
7531.69749130196 0.044676911085844
7532.37044497345 0.0447615832090378
7533.04339864494 0.0399215072393417
7533.71635231643 0.0408402793109417
7534.38930598791 0.0407872721552849
7535.0622596594 0.0411980859935284
7535.73521333089 0.0448670946061611
7536.40816700238 0.045303825289011
7537.08112067387 0.0443538315594196
7537.75407434536 0.0440459847450256
7538.42702801685 0.0396178402006626
7539.09998168833 0.0390096418559551
7539.77293535982 0.0400107055902481
7540.44588903131 0.0400837510824203
7541.1188427028 0.0439713671803474
7541.79179637429 0.0443217232823372
7542.46475004578 0.0446397811174393
7543.13770371727 0.0436541065573692
7543.81065738876 0.0400664433836937
7544.48361106025 0.0402169488370419
7545.15656473173 0.0390121899545193
7545.82951840322 0.0398139767348766
7546.50247207471 0.0426895767450333
7547.1754257462 0.0432489737868309
7547.84837941769 0.0430872403085232
7548.52133308918 0.0424197874963284
7549.19428676067 0.0392668657004833
7549.86724043216 0.0386972613632679
7550.54019410364 0.0386071242392063
7551.21314777513 0.0386001951992512
7551.88610144662 0.0415089912712574
7552.55905511811 0.0419453121721745
7553.2320087896 0.042488195002079
7553.90496246109 0.0430738963186741
7554.57791613258 0.0389362014830112
7555.25086980406 0.0387490093708038
7555.92382347555 0.0384175032377243
7556.59677714704 0.0386427454650402
7557.26973081853 0.0424372963607311
7557.94268449002 0.0421531498432159
7558.61563816151 0.0423552580177784
7559.288591833 0.0419912151992321
7559.96154550449 0.0373742021620274
7560.63449917598 0.0372329205274582
7561.30745284746 0.0377791821956635
7561.98040651895 0.037799809128046
7562.65336019044 0.0419160388410091
7563.32631386193 0.042096484452486
7563.99926753342 0.0426382012665272
7564.67222120491 0.0422333665192127
7565.3451748764 0.0385915078222752
7566.01812854788 0.0387133955955505
7566.69108221937 0.038628701120615
7567.36403589086 0.0384594574570656
7568.03698956235 0.0422447174787521
7568.70994323384 0.0420090742409229
7569.38289690533 0.0416320338845253
7570.05585057682 0.0410421006381512
7570.72880424831 0.0382593236863613
7571.40175791979 0.0375126264989376
7572.07471159128 0.0378893874585629
7572.74766526277 0.0380225889384747
7573.42061893426 0.0415269210934639
7574.09357260575 0.0423605181276798
7574.76652627724 0.0413255617022514
7575.43947994873 0.0418315827846527
7576.11243362022 0.0379243455827236
7576.7853872917 0.0377899445593357
7577.45834096319 0.0386014319956303
7578.13129463468 0.0384041927754879
7578.80424830617 0.0430756509304047
7579.47720197766 0.0434463694691658
7580.15015564915 0.0419563241302967
7580.82310932064 0.041720163077116
7581.49606299213 0.0377424880862236
7582.16901666361 0.0372501090168953
7582.8419703351 0.0377730391919613
7583.51492400659 0.0377713963389397
7584.18787767808 0.0412920862436295
7584.86083134957 0.0417027063667774
7585.53378502106 0.0414674058556557
7586.20673869255 0.0413143634796143
7586.87969236404 0.0377678573131561
7587.55264603552 0.0378343462944031
7588.22559970701 0.0385020449757576
7588.8985533785 0.0388564802706242
7589.57150704999 0.0416715629398823
7590.24446072148 0.0416535176336765
7590.91741439297 0.0413146801292896
7591.59036806446 0.0408961437642574
7592.26332173595 0.0365856625139713
7592.93627540743 0.0363928787410259
7593.60922907892 0.0377361103892326
7594.28218275041 0.0377228446304798
7594.9551364219 0.0418036468327045
7595.62809009339 0.041779451072216
7596.30104376488 0.0427092425525188
7596.97399743637 0.0425069890916348
7597.64695110786 0.038467388600111
7598.31990477934 0.0383966267108917
7598.99285845083 0.0388604141771793
7599.66581212232 0.038517601788044
7600.33876579381 0.0420214124023914
7601.0117194653 0.0422681048512459
7601.68467313679 0.0432830676436424
7602.35762680828 0.0433105677366257
7603.03058047977 0.040248841047287
7603.70353415125 0.0393590293824673
7604.37648782274 0.0387689843773842
7605.04944149423 0.0387245640158653
7605.72239516572 0.0435279980301857
7606.39534883721 0.0430982522666454
7607.0683025087 0.0422504208981991
7607.74125618019 0.0426865071058273
7608.41420985167 0.0394594594836235
7609.08716352316 0.039682399481535
7609.76011719465 0.0391509234905243
7610.43307086614 0.0393202044069767
7611.10602453763 0.0429692976176739
7611.77897820912 0.0438749231398106
7612.45193188061 0.0431117229163647
7613.1248855521 0.0436770096421242
7613.79783922359 0.0397414416074753
7614.47079289507 0.0398442409932613
7615.14374656656 0.0402418747544289
7615.81670023805 0.0404952764511108
7616.48965390954 0.0436973161995411
7617.16260758103 0.0438660904765129
7617.83556125252 0.0433927141129971
7618.50851492401 0.0438346117734909
7619.1814685955 0.0399898886680603
7619.85442226698 0.0401187241077423
7620.52737593847 0.0397830791771412
7621.20032960996 0.0405383184552193
7621.87328328145 0.0440779849886894
7622.54623695294 0.0435362048447132
7623.21919062443 0.0425828956067562
7623.89214429592 0.0427947603166103
7624.5650979674 0.038416288793087
7625.23805163889 0.0391117967665195
7625.91100531038 0.0403751917183399
7626.58395898187 0.0402535051107407
7627.25691265336 0.0431744605302811
7627.92986632485 0.0432880409061909
7628.60281999634 0.043018888682127
7629.27577366783 0.0426334105432034
7629.94872733932 0.0391179993748665
7630.6216810108 0.03906324878335
7631.29463468229 0.0398178324103355
7631.96758835378 0.0395678542554379
7632.64054202527 0.043294046074152
7633.31349569676 0.0436394475400448
7633.98644936825 0.0423394553363323
7634.65940303974 0.0416485853493214
7635.33235671122 0.0383284091949463
7636.00531038271 0.0379873886704445
7636.6782640542 0.0390827506780624
7637.35121772569 0.0379314348101616
7638.02417139718 0.0422371290624142
7638.69712506867 0.0420704446732998
7639.37007874016 0.0422083251178265
7640.04303241165 0.0421196706593037
7640.71598608313 0.0377155616879463
7641.38893975462 0.0371681861579418
7642.06189342611 0.0377374403178692
7642.7348470976 0.0379806570708752
7643.40780076909 0.0413996540009975
7644.08075444058 0.0420150645077229
7644.75370811207 0.0422602593898773
7645.42666178356 0.0421897172927856
7646.09961545504 0.0385790877044201
7646.77256912653 0.0380759015679359
7647.44552279802 0.0387258902192116
7648.11847646951 0.038639884442091
7648.791430141 0.0430769994854927
7649.46438381249 0.0430137924849987
7650.13733748398 0.0427092835307121
7650.81029115547 0.0427349992096424
7651.48324482695 0.0387977212667465
7652.15619849844 0.0385552458465099
7652.82915216993 0.0383414663374424
7653.50210584142 0.0388283878564835
7654.17505951291 0.0424375832080841
7654.8480131844 0.0432149656116962
7655.52096685589 0.0442235358059406
7656.19392052738 0.0442821457982063
7656.86687419886 0.0402475297451019
7657.53982787035 0.0402365773916245
7658.21278154184 0.040824718773365
7658.88573521333 0.0412529334425926
7659.55868888482 0.044574711471796
7660.23164255631 0.044890969991684
7660.9045962278 0.0453817583620548
7661.57754989929 0.0457135327160358
7662.25050357077 0.0424906052649021
7662.92345724226 0.0425703413784504
7663.59641091375 0.0423559993505478
7664.26936458524 0.0427240431308746
7664.94231825673 0.0486599169671535
7665.61527192822 0.0480261109769344
7666.28822559971 0.0428450591862202
7666.9611792712 0.0421246103942394
7667.63413294268 0.0384172424674034
7668.30708661417 0.0386209934949875
7668.98004028566 0.038461159914732
7669.65299395715 0.0375759638845921
7670.32594762864 0.0420494005084038
7670.99890130013 0.0426858030259609
7671.67185497162 0.0410556383430958
7672.34480864311 0.0411053001880646
7673.01776231459 0.0383035615086555
7673.69071598608 0.036950271576643
7674.36366965757 0.0374606065452099
7675.03662332906 0.0374832227826118
7675.70957700055 0.0414810553193092
7676.38253067204 0.0411475971341133
7677.05548434353 0.0395690202713013
7677.72843801501 0.0395931079983711
7678.4013916865 0.0363547503948212
7679.07434535799 0.0358747877180576
7679.74729902948 0.0355945453047752
7680.42025270097 0.0356145277619362
7681.09320637246 0.0399295762181282
7681.76616004395 0.0400571450591087
7682.43911371544 0.0399654395878315
7683.11206738693 0.0406581088900566
7683.78502105841 0.0369911082088947
7684.4579747299 0.0366424471139908
7685.13092840139 0.0355360098183155
7685.80388207288 0.0364468432962894
7686.47683574437 0.0395447462797165
7687.14978941586 0.039854921400547
7687.82274308735 0.0411875136196613
7688.49569675884 0.0414754413068295
7689.16865043032 0.0380432642996311
7689.84160410181 0.036965511739254
7690.5145577733 0.0377061851322651
7691.18751144479 0.0368600934743881
7691.86046511628 0.0404679141938686
7692.53341878777 0.0404767133295536
7693.20637245926 0.0407423265278339
7693.87932613074 0.0408922992646694
7694.55227980223 0.0364943072199821
7695.22523347372 0.036457397043705
7695.89818714521 0.0365093722939491
7696.5711408167 0.0365726426243782
7697.24409448819 0.0404108688235283
7697.91704815968 0.0403604917228222
7698.59000183117 0.0419819802045822
7699.26295550266 0.0418815426528454
7699.93590917414 0.0388129167258739
7700.60886284563 0.0376220643520355
7701.28181651712 0.0377403423190117
7701.95477018861 0.0373663678765297
7702.6277238601 0.0419097989797592
7703.30067753159 0.0417109876871109
7703.97363120308 0.0417621657252312
7704.64658487456 0.0420438796281815
7705.31953854605 0.0379395708441734
7705.99249221754 0.0385546758770943
7706.66544588903 0.0374915488064289
7707.33839956052 0.0377068556845188
7708.01135323201 0.0412777476012707
7708.6843069035 0.0414518006145954
7709.35726057499 0.0433451980352402
7710.03021424647 0.043423131108284
7710.70316791796 0.0395230837166309
7711.37612158945 0.0397963784635067
7712.04907526094 0.0394969545304775
7712.72202893243 0.039297990500927
7713.39498260392 0.0433148927986622
7714.06793627541 0.0433617569506168
7714.7408899469 0.0426264479756355
7715.41384361838 0.0430693849921227
7716.08679728987 0.0389213152229786
7716.75975096136 0.0384968519210815
7717.43270463285 0.0389031991362572
7718.10565830434 0.0384790785610676
7718.77861197583 0.0433236137032509
7719.45156564732 0.0431577786803246
7720.12451931881 0.0424796156585217
7720.79747299029 0.043628565967083
7721.47042666178 0.0384691692888737
7722.14338033327 0.0389497578144073
7722.81633400476 0.038703192025423
7723.48928767625 0.0386803708970547
7724.16224134774 0.0420789383351803
7724.83519501923 0.0427645854651928
7725.50814869072 0.0422747805714607
7726.1811023622 0.0430780239403248
7726.85405603369 0.037797499448061
7727.52700970518 0.0383458808064461
7728.19996337667 0.038444247096777
7728.87291704816 0.0380794629454613
7729.54587071965 0.0423025377094746
7730.21882439114 0.0419115610420704
7730.89177806263 0.0410620681941509
7731.56473173411 0.0416158623993397
7732.2376854056 0.0380359552800655
7732.91063907709 0.0383731462061405
7733.58359274858 0.0374282859265804
7734.25654642007 0.0377152338624001
7734.92950009156 0.0419391989707947
7735.60245376305 0.0420241206884384
7736.27540743454 0.0406642630696297
7736.94836110602 0.0413592606782913
7737.62131477751 0.0367971174418926
7738.294268449 0.0368795208632946
7738.96722212049 0.0381651446223259
7739.64017579198 0.0376763418316841
7740.31312946347 0.040771160274744
7740.98608313496 0.0406756736338139
7741.65903680645 0.0424408465623856
7742.33199047793 0.0423443578183651
7743.00494414942 0.0384899154305458
7743.67789782091 0.0389572754502296
7744.3508514924 0.0389431565999985
7745.02380516389 0.0388083420693874
7745.69675883538 0.0429750196635723
7746.36971250687 0.0435095727443695
7747.04266617835 0.0421465560793877
7747.71561984984 0.0421549454331398
7748.38857352133 0.0388023629784584
7749.06152719282 0.038788728415966
7749.73448086431 0.0391616821289062
7750.4074345358 0.038938295096159
7751.08038820729 0.0429420731961727
7751.75334187878 0.0431604832410812
7752.42629555027 0.0429925620555878
7753.09924922175 0.0421690680086613
7753.77220289324 0.0396736264228821
7754.44515656473 0.0390970222651958
7755.11811023622 0.0387040935456753
7755.79106390771 0.0387344285845757
7756.4640175792 0.0422363020479679
7757.13697125069 0.0427615568041801
7757.80992492218 0.0427245199680328
7758.48287859366 0.0433199666440487
7759.15583226515 0.0389045923948288
7759.82878593664 0.0389828979969025
7760.50173960813 0.0380398333072662
7761.17469327962 0.0375888645648956
7761.84764695111 0.0426458194851875
7762.5206006226 0.0429865643382072
7763.19355429409 0.0428478009998798
7763.86650796557 0.0417428240180016
7764.53946163706 0.0377529188990593
7765.21241530855 0.0379799343645573
7765.88536898004 0.0382942855358124
7766.55832265153 0.0381575338542461
7767.23127632302 0.0416585803031921
7767.90422999451 0.0411593429744244
7768.577183666 0.0419021956622601
7769.25013733748 0.0417361371219158
7769.92309100897 0.0382984988391399
7770.59604468046 0.0378910191357136
7771.26899835195 0.0380640551447868
7771.94195202344 0.0382009781897068
7772.61490569493 0.0426873080432415
7773.28785936642 0.0426683612167835
7773.9608130379 0.0397906042635441
7774.63376670939 0.0407464243471622
7775.30672038088 0.0365934483706951
7775.97967405237 0.0368246994912624
7776.65262772386 0.0374305546283722
7777.32558139535 0.0372236669063568
7777.99853506684 0.0413155630230904
7778.67148873833 0.0412634387612343
7779.34444240982 0.042195737361908
7780.0173960813 0.042347077280283
7780.69034975279 0.0378082618117332
7781.36330342428 0.0381705760955811
7782.03625709577 0.0383189953863621
7782.70921076726 0.0383375063538551
7783.38216443875 0.0431870296597481
7784.05511811024 0.0425708442926407
7784.72807178172 0.0420597605407238
7785.40102545321 0.0420086458325386
7786.0739791247 0.0379621461033821
7786.74693279619 0.0380994565784931
7787.41988646768 0.038660041987896
7788.09284013917 0.0387670956552029
7788.76579381066 0.0422076806426048
7789.43874748215 0.0420556701719761
7790.11170115363 0.0431219227612019
7790.78465482512 0.0436157509684563
7791.45760849661 0.0387383624911308
7792.1305621681 0.0380686074495316
7792.80351583959 0.0384007059037685
7793.47646951108 0.038879070430994
7794.14942318257 0.0422018840909004
7794.82237685406 0.0426773391664028
7795.49533052554 0.0412345379590988
7796.16828419703 0.040861438959837
7796.84123786852 0.0368573106825352
7797.51419154001 0.0376714095473289
7798.1871452115 0.0370123274624348
7798.86009888299 0.0373874492943287
7799.53305255448 0.0414565242826939
7800.20600622597 0.0420629531145096
7800.87895989745 0.0418237522244453
7801.55191356894 0.0423365421593189
7802.22486724043 0.0385560728609562
7802.89782091192 0.0390928201377392
7803.57077458341 0.0391481444239616
7804.2437282549 0.0391500554978848
7804.91668192639 0.0425822958350182
7805.58963559788 0.0427524447441101
7806.26258926936 0.041250541806221
7806.93554294085 0.0415402501821518
7807.60849661234 0.0372749343514442
7808.28145028383 0.0374020077288151
7808.95440395532 0.0374132990837097
7809.62735762681 0.0376113653182983
7810.3003112983 0.042462345212698
7810.97326496979 0.0425772033631802
7811.64621864127 0.0416573509573936
7812.31917231276 0.0414945110678673
7812.99212598425 0.0374995656311512
7813.66507965574 0.0377181321382523
7814.33803332723 0.0376894883811474
7815.01098699872 0.0374526903033257
7815.68394067021 0.0421321429312229
7816.3568943417 0.0425360538065434
7817.02984801318 0.0419714488089085
7817.70280168467 0.0416097305715084
7818.37575535616 0.0377520509064198
7819.04870902765 0.0374076887965202
7819.72166269914 0.0366808921098709
7820.39461637063 0.0373509749770164
7821.06757004212 0.0409676916897297
7821.74052371361 0.0410254150629044
7822.41347738509 0.0426820516586304
7823.08643105658 0.0430823229253292
7823.75938472807 0.0376142747700214
7824.43233839956 0.0381877906620502
7825.10529207105 0.0371230840682983
7825.77824574254 0.0376582145690918
7826.45119941403 0.0417889207601547
7827.12415308551 0.0417965650558472
7827.797106757 0.0426593497395515
7828.47006042849 0.0425374545156956
7829.14301409998 0.0385404191911221
7829.81596777147 0.0380195677280426
7830.48892144296 0.0391743890941143
7831.16187511445 0.0385399684309959
7831.83482878594 0.0423633567988873
7832.50778245743 0.0425336360931396
7833.18073612891 0.0438794381916523
7833.8536898004 0.0435580275952816
7834.52664347189 0.0392707325518131
7835.19959714338 0.0390793941915035
7835.87255081487 0.0398745685815811
7836.54550448636 0.0390992052853107
7837.21845815785 0.0431490130722523
7837.89141182934 0.0435613095760345
7838.56436550082 0.0445386879146099
7839.23731917231 0.043714601546526
7839.9102728438 0.0391080044209957
7840.58322651529 0.0389066971838474
7841.25618018678 0.0390254482626915
7841.92913385827 0.0383745729923248
7842.60208752976 0.0431368090212345
7843.27504120124 0.0421603173017502
7843.94799487273 0.0424761809408665
7844.62094854422 0.0418313033878803
7845.29390221571 0.0383243635296822
7845.9668558872 0.0376873835921288
7846.63980955869 0.0374262556433678
7847.31276323018 0.0381251461803913
7847.98571690167 0.0411189161241055
7848.65867057316 0.0414913147687912
7849.33162424464 0.0400708690285683
7850.00457791613 0.0403993092477322
7850.67753158762 0.036438912153244
7851.35048525911 0.0360327959060669
7852.0234389306 0.0377861894667149
7852.69639260209 0.0375953316688538
7853.36934627358 0.0415554419159889
7854.04229994506 0.0410159714519978
7854.71525361655 0.0411564670503139
7855.38820728804 0.0408527553081512
7856.06116095953 0.0372428111732006
7856.73411463102 0.0371022932231426
7857.40706830251 0.037038866430521
7858.080021974 0.0366174690425396
7858.75297564549 0.0402873158454895
7859.42592931697 0.0410193987190723
7860.09888298846 0.0414123199880123
7860.77183665995 0.0412034057080746
7861.44479033144 0.0369389392435551
7862.11774400293 0.0365990586578846
7862.79069767442 0.0374992154538631
7863.46365134591 0.0372508801519871
7864.1366050174 0.0412368029356003
7864.80955868888 0.0408496111631393
7865.48251236037 0.0407863035798073
7866.15546603186 0.0402312986552715
7866.82841970335 0.0372329987585545
7867.50137337484 0.0372107997536659
7868.17432704633 0.0371938496828079
7868.84728071782 0.0363343805074692
7869.52023438931 0.0401383936405182
7870.19318806079 0.0406269319355488
7870.86614173228 0.0403631217777729
7871.53909540377 0.0407401733100414
7872.21204907526 0.0371265858411789
7872.88500274675 0.0371831133961678
7873.55795641824 0.0371585860848427
7874.23091008973 0.0374920070171356
7874.90386376122 0.0405022203922272
7875.5768174327 0.041033923625946
7876.24977110419 0.0414955541491508
7876.92272477568 0.0412307754158974
7877.59567844717 0.0371135398745537
7878.26863211866 0.0375583097338676
7878.94158579015 0.0374586842954159
7879.61453946164 0.0372713506221771
7880.28749313313 0.0402522720396519
7880.96044680461 0.0414679832756519
7881.6334004761 0.0408806577324867
7882.30635414759 0.0418984442949295
7882.97930781908 0.0372560620307922
7883.65226149057 0.0371909812092781
7884.32521516206 0.0375587046146393
7884.99816883355 0.0375714749097824
7885.67112250504 0.0420785658061504
7886.34407617652 0.0414720624685287
7887.01702984801 0.0417099110782146
7887.6899835195 0.0416477546095848
7888.36293719099 0.0376560911536217
7889.03589086248 0.0374473445117474
7889.70884453397 0.0384090207517147
7890.38179820546 0.0382173173129559
7891.05475187695 0.0428577214479446
7891.72770554843 0.0421897210180759
7892.40065921992 0.0428439974784851
7893.07361289141 0.0431340374052525
7893.7465665629 0.0382088609039783
7894.41952023439 0.0377018190920353
7895.09247390588 0.0389476269483566
7895.76542757737 0.0390312448143959
7896.43838124885 0.0427859723567963
7897.11133492034 0.0423930771648884
7897.78428859183 0.0422628596425056
7898.45724226332 0.0419244840741158
7899.13019593481 0.038207471370697
7899.8031496063 0.0379825867712498
7900.47610327779 0.0393247120082378
7901.14905694928 0.0391482226550579
7901.82201062077 0.0421769581735134
7902.49496429225 0.0422136858105659
7903.16791796374 0.0415607467293739
7903.84087163523 0.0414821654558182
7904.51382530672 0.0382543727755547
7905.18677897821 0.0376272387802601
7905.8597326497 0.0380117371678352
7906.53268632119 0.0376472398638725
7907.20563999268 0.0415664277970791
7907.87859366416 0.0413484163582325
7908.55154733565 0.0411328487098217
7909.22450100714 0.0417433455586433
7909.89745467863 0.0366333425045013
7910.57040835012 0.0374467298388481
7911.24336202161 0.0374953486025333
7911.9163156931 0.0377920940518379
7912.58926936458 0.040787011384964
7913.26222303607 0.0406736098229885
7913.93517670756 0.0414892956614494
7914.60813037905 0.0409474410116673
7915.28108405054 0.0368957445025444
7915.95403772203 0.0375145673751831
7916.62699139352 0.0383432805538177
7917.29994506501 0.038116816431284
7917.9728987365 0.0414434261620045
7918.64585240798 0.0411674454808235
7919.31880607947 0.041518609970808
7919.99175975096 0.0406376086175442
7920.66471342245 0.0375043638050556
7921.33766709394 0.0371591299772263
7922.01062076543 0.0379346869885921
7922.68357443692 0.0374539829790592
7923.3565281084 0.0416097193956375
7924.02948177989 0.0412648171186447
7924.70243545138 0.0402896068990231
7925.37538912287 0.0393336564302444
7926.04834279436 0.0349035337567329
7926.72129646585 0.0357674136757851
7927.39425013734 0.0355928838253021
7928.06720380883 0.0353058911859989
7928.74015748031 0.0394311137497425
7929.4131111518 0.0389966331422329
7930.08606482329 0.039036650210619
7930.75901849478 0.0394794084131718
7931.43197216627 0.0353737883269787
7932.10492583776 0.035609532147646
7932.77787950925 0.0351070985198021
7933.45083318074 0.0351657569408417
7934.12378685222 0.0390373095870018
7934.79674052371 0.039112962782383
7935.4696941952 0.0394373126327991
7936.14264786669 0.0385731123387814
7936.81560153818 0.035235270857811
7937.48855520967 0.0352245233952999
7938.16150888116 0.035094041377306
7938.83446255265 0.0349634811282158
7939.50741622413 0.0388534255325794
7940.18036989562 0.0391960740089417
7940.85332356711 0.0390153825283051
7941.5262772386 0.0384115539491177
7942.19923091009 0.0348465517163277
7942.87218458158 0.0349220782518387
7943.54513825307 0.0353639386594296
7944.21809192456 0.0358530953526497
7944.89104559604 0.0398304052650928
7945.56399926753 0.03956189006567
7946.23695293902 0.0398482792079449
7946.90990661051 0.039825301617384
7947.582860282 0.0361403934657574
7948.25581395349 0.036353200674057
7948.92876762498 0.0359806641936302
7949.60172129647 0.0356095395982265
7950.27467496795 0.0394815504550934
7950.94762863944 0.0394473522901535
7951.62058231093 0.0396431311964989
7952.29353598242 0.0404461994767189
7952.96648965391 0.0368312261998653
7953.6394433254 0.0370373502373695
7954.31239699689 0.0361524596810341
7954.98535066838 0.0357506535947323
7955.65830433986 0.0400494039058685
7956.33125801135 0.0392096936702728
7957.00421168284 0.0401589572429657
7957.67716535433 0.0392670929431915
7958.35011902582 0.0361090078949928
7959.02307269731 0.0367556996643543
7959.6960263688 0.0355966798961163
7960.36898004029 0.0362226292490959
7961.04193371177 0.0402424223721027
7961.71488738326 0.0401036404073238
7962.38784105475 0.0402857773005962
7963.06079472624 0.0400806777179241
7963.73374839773 0.03610859811306
7964.40670206922 0.0362857133150101
7965.07965574071 0.0364340245723724
7965.75260941219 0.0356390811502934
7966.42556308368 0.039905060082674
7967.09851675517 0.0396843999624252
7967.77147042666 0.0381547287106514
7968.44442409815 0.0390901193022728
7969.11737776964 0.034920658916235
7969.79033144113 0.035145778208971
7970.46328511262 0.0352475084364414
7971.13623878411 0.0352908633649349
7971.80919245559 0.038029856979847
7972.48214612708 0.0384664200246334
7973.15509979857 0.0387130230665207
7973.82805347006 0.0393057800829411
7974.50100714155 0.0356060862541199
7975.17396081304 0.0361046157777309
7975.84691448453 0.0353916399180889
7976.51986815602 0.0357426628470421
7977.1928218275 0.0401637405157089
7977.86577549899 0.0398706011474133
7978.53872917048 0.0387854427099228
7979.21168284197 0.0388515628874302
7979.88463651346 0.0354156419634819
7980.55759018495 0.0346879288554192
7981.23054385644 0.0358239375054836
7981.90349752792 0.0360142216086388
7982.57645119941 0.0391983315348625
7983.2494048709 0.0393670462071896
7983.92235854239 0.0392828360199928
7984.59531221388 0.0392936579883099
7985.26826588537 0.0355569124221802
7985.94121955686 0.0354886427521706
7986.61417322835 0.0359516441822052
7987.28712689984 0.03611970692873
7987.96008057132 0.0401547476649284
7988.63303424281 0.0396466366946697
7989.3059879143 0.0397419631481171
7989.97894158579 0.0391289405524731
7990.65189525728 0.0357134528458118
7991.32484892877 0.0366013646125793
7991.99780260026 0.0352437756955624
7992.67075627174 0.0357496775686741
7993.34370994323 0.0385745875537395
7994.01666361472 0.0394038110971451
7994.68961728621 0.0392947494983673
7995.3625709577 0.0398330800235271
7996.03552462919 0.0355985164642334
7996.70847830068 0.0364353395998478
7997.38143197217 0.0349606536328793
7998.05438564365 0.034817848354578
7998.72733931514 0.0388356223702431
7999.40029298663 0.0387449450790882
8000.07324665812 0.0388043969869614
8000.74620032961 0.0386514067649841
8001.4191540011 0.0359309315681458
8002.09210767259 0.0367602668702602
8002.76506134408 0.0362231805920601
8003.43801501556 0.0370050147175789
8004.11096868705 0.0398838222026825
8004.78392235854 0.0400177016854286
8005.45687603003 0.039689227938652
8006.12982970152 0.0404586084187031
8006.80278337301 0.0367224253714085
8007.4757370445 0.0366966798901558
8008.14869071599 0.0371956005692482
8008.82164438747 0.037330374121666
8009.49459805896 0.0407074727118015
8010.16755173045 0.0414751879870892
8010.84050540194 0.0437506213784218
8011.51345907343 0.0439670942723751
8012.18641274492 0.0396063067018986
8012.85936641641 0.0392997786402702
8013.5323200879 0.0384868569672108
8014.20527375938 0.038812629878521
8014.87822743087 0.0432599000632763
8015.55118110236 0.0427858047187328
8016.22413477385 0.0423898361623287
8016.89708844534 0.0426919236779213
8017.57004211683 0.0390141196548939
8018.24299578832 0.038951963186264
8018.91594945981 0.0383324064314365
8019.58890313129 0.0383263640105724
8020.26185680278 0.0420325770974159
8020.93481047427 0.0426734909415245
8021.60776414576 0.0405276902019978
8022.28071781725 0.0409960076212883
8022.95367148874 0.0381447896361351
8023.62662516023 0.0381794832646847
8024.29957883172 0.0369429253041744
8024.9725325032 0.0366661697626114
8025.64548617469 0.0427103228867054
8026.31843984618 0.0416476130485535
8026.99139351767 0.0409482531249523
8027.66434718916 0.0408385135233402
8028.33730086065 0.0379048734903336
8029.01025453214 0.0376256890594959
8029.68320820363 0.0360191911458969
8030.35616187511 0.0371943712234497
8031.0291155466 0.0415683761239052
8031.70206921809 0.0412974208593369
8032.37502288958 0.0418521910905838
8033.04797656107 0.0412393324077129
8033.72093023256 0.0381104089319706
8034.39388390405 0.0380560867488384
8035.06683757553 0.0381123460829258
8035.73979124702 0.0378704518079758
8036.41274491851 0.0426095873117447
8037.08569859 0.0416417978703976
8037.75865226149 0.0412571392953396
8038.43160593298 0.0408903397619724
8039.10455960447 0.0379115119576454
8039.77751327596 0.0375395491719246
8040.45046694745 0.0382607392966747
8041.12342061893 0.0385266244411469
8041.79637429042 0.0426162965595722
8042.46932796191 0.0429893247783184
8043.1422816334 0.0446237847208977
8043.81523530489 0.0434572845697403
8044.48818897638 0.039513923227787
8045.16114264787 0.0403119213879108
8045.83409631936 0.040446974337101
8046.50704999084 0.040464099496603
8047.18000366233 0.0433454923331738
8047.85295733382 0.0427730865776539
8048.52591100531 0.0442162863910198
8049.1988646768 0.0434100367128849
8049.87181834829 0.040426954627037
8050.54477201978 0.039499394595623
8051.21772569126 0.039755180478096
8051.89067936275 0.0399120599031448
8052.56363303424 0.0431142225861549
8053.23658670573 0.0432911701500416
8053.90954037722 0.043354470282793
8054.58249404871 0.0432371981441975
8055.2554477202 0.039133507758379
8055.92840139169 0.0382854677736759
8056.60135506318 0.0389239303767681
8057.27430873466 0.0382144302129745
8057.94726240615 0.0419765487313271
8058.62021607764 0.0415801666676998
8059.29316974913 0.0443894192576408
8059.96612342062 0.0438095778226852
8060.63907709211 0.040281355381012
8061.3120307636 0.0395431369543076
8061.98498443508 0.0384554974734783
8062.65793810657 0.0384490974247456
8063.33089177806 0.0429432652890682
8064.00384544955 0.0428387001156807
8064.67679912104 0.0421610809862614
8065.34975279253 0.0416878387331963
8066.02270646402 0.0379645191133022
8066.69566013551 0.0377960614860058
8067.368613807 0.0375308059155941
8068.04156747848 0.0375439524650574
8068.71452114997 0.0414338000118732
8069.38747482146 0.0412443801760674
8070.06042849295 0.0420845560729504
8070.73338216444 0.0418965816497803
8071.40633583593 0.0371521636843681
8072.07928950742 0.0368185043334961
8072.7522431789 0.0377460122108459
8073.42519685039 0.0376433879137039
8074.09815052188 0.0403789170086384
8074.77110419337 0.0406744070351124
8075.44405786486 0.0398953631520271
8076.11701153635 0.0396851971745491
8076.78996520784 0.0365375317633152
8077.46291887933 0.0369824022054672
8078.13587255081 0.0361625291407108
8078.8088262223 0.0360474213957787
8079.48177989379 0.0397170633077621
8080.15473356528 0.0398408360779285
8080.82768723677 0.0391899161040783
8081.50064090826 0.0390723124146461
8082.17359457975 0.0355375893414021
8082.84654825124 0.0352584198117256
8083.51950192272 0.0354762338101864
8084.19245559421 0.034796915948391
8084.8654092657 0.0393017865717411
8085.53836293719 0.0390627980232239
8086.21131660868 0.0398855395615101
8086.88427028017 0.0401132740080357
8087.55722395166 0.0365678407251835
8088.23017762315 0.0367462858557701
8088.90313129463 0.0362669229507446
8089.57608496612 0.0363518111407757
8090.24903863761 0.0401790961623192
8090.9219923091 0.0404755249619484
8091.59494598059 0.0400968566536903
8092.26789965208 0.0402820333838463
8092.94085332357 0.0369315072894096
8093.61380699506 0.0372114740312099
8094.28676066654 0.0365024022758007
8094.95971433803 0.0372640341520309
8095.63266800952 0.0400981679558754
8096.30562168101 0.0405359230935574
8096.9785753525 0.0411256514489651
8097.65152902399 0.0404495373368263
8098.32448269548 0.0372754633426666
8098.99743636697 0.0359775759279728
8099.67039003845 0.0371272303164005
8100.34334370994 0.0363339446485043
8101.01629738143 0.041301567107439
8101.68925105292 0.0402312204241753
8102.36220472441 0.039205577224493
8103.0351583959 0.0394832417368889
8103.70811206739 0.0361689738929272
8104.38106573888 0.0359558165073395
8105.05401941036 0.0368643514811993
8105.72697308185 0.0368982031941414
8106.39992675334 0.0401875823736191
8107.07288042483 0.0401411689817905
8107.74583409632 0.037284966558218
8108.41878776781 0.0375312119722366
8109.0917414393 0.0344150774180889
8109.76469511079 0.0344921834766865
8110.43764878227 0.0354674644768238
8111.11060245376 0.0349190644919872
8111.78355612525 0.0389140397310257
8112.45650979674 0.0392512045800686
8113.12946346823 0.0389285571873188
8113.80241713972 0.0383711941540241
8114.47537081121 0.0353773757815361
8115.14832448269 0.0348276682198048
8115.82127815418 0.0352734252810478
8116.49423182567 0.0350105911493301
8117.16718549716 0.0389866381883621
8117.84013916865 0.039097011089325
8118.51309284014 0.0384800955653191
8119.18604651163 0.0387467481195927
8119.85900018312 0.0352436639368534
8120.53195385461 0.035449605435133
8121.20490752609 0.0359375514090061
8121.87786119758 0.0347097590565681
8122.55081486907 0.0390983447432518
8123.22376854056 0.0384192876517773
8123.89672221205 0.0391787849366665
8124.56967588354 0.0395330525934696
8125.24262955503 0.0361848473548889
8125.91558322652 0.0365000031888485
8126.588536898 0.0356901623308659
8127.26149056949 0.0354758575558662
8127.93444424098 0.0396309159696102
8128.60739791247 0.0401645861566067
8129.28035158396 0.0384134873747826
8129.95330525545 0.0389289222657681
8130.62625892694 0.0357517227530479
8131.29921259842 0.0356097109615803
8131.97216626991 0.0358894988894463
8132.6451199414 0.0357180461287498
8133.31807361289 0.0383730940520763
8133.99102728438 0.0382810570299625
8134.66398095587 0.0382634848356247
8135.33693462736 0.0377836711704731
8136.00988829885 0.0351933985948563
8136.68284197034 0.0350963622331619
8137.35579564182 0.0353054851293564
8138.02874931331 0.0351065322756767
8138.7017029848 0.0385342687368393
8139.37465665629 0.0386105701327324
8140.04761032778 0.0364432111382484
8140.72056399927 0.0373429730534554
8141.39351767076 0.03498375415802
8142.06647134224 0.0355216152966022
8142.73942501373 0.0343145355582237
8143.41237868522 0.0349121354520321
8144.08533235671 0.0395147353410721
8144.7582860282 0.038809135556221
8145.43123969969 0.0382435880601406
8146.10419337118 0.037868570536375
8146.77714704267 0.0354008935391903
8147.45010071415 0.0347387790679932
8148.12305438564 0.0351042188704014
8148.79600805713 0.0351618193089962
8149.46896172862 0.038857851177454
8150.14191540011 0.0390501655638218
8150.8148690716 0.0397986620664597
8151.48782274309 0.0392930880188942
8152.16077641458 0.0361118391156197
8152.83373008606 0.035308875143528
8153.50668375755 0.036376990377903
8154.17963742904 0.0362666510045528
8154.85259110053 0.039881244301796
8155.52554477202 0.0390467308461666
8156.19849844351 0.0381443277001381
8156.871452115 0.0388023592531681
8157.54440578649 0.0357076786458492
8158.21735945797 0.0350313074886799
8158.89031312946 0.034785058349371
8159.56326680095 0.0357922092080116
8160.23622047244 0.038477286696434
8160.90917414393 0.0385423935949802
8161.58212781542 0.0375509038567543
8162.25508148691 0.0374708361923695
8162.9280351584 0.0346464291214943
8163.60098882988 0.0341558270156384
8164.27394250137 0.0337500981986523
8164.94689617286 0.033915713429451
8165.61984984435 0.0364988930523396
8166.29280351584 0.0374435745179653
8166.96575718733 0.0374325253069401
8167.63871085882 0.037430003285408
8168.31166453031 0.0349574647843838
8168.98461820179 0.0336563773453236
8169.65757187328 0.0338823162019253
8170.33052554477 0.0338306836783886
8171.00347921626 0.037061732262373
8171.67643288775 0.0368263237178326
8172.34938655924 0.0368995741009712
8173.02234023073 0.0374405458569527
8173.69529390222 0.0332609452307224
8174.3682475737 0.0336545668542385
8175.04120124519 0.0338956564664841
8175.71415491668 0.034092839807272
8176.38710858817 0.0370412021875381
8177.06006225966 0.0364846810698509
8177.73301593115 0.0376636646687984
8178.40596960264 0.0372054614126682
8179.07892327413 0.0347342602908611
8179.75187694561 0.0349069237709045
8180.4248306171 0.0340636745095253
8181.09778428859 0.0342472419142723
8181.77073796008 0.0380071178078651
8182.44369163157 0.0381516106426716
8183.11664530306 0.0406640395522118
8183.78959897455 0.0395943224430084
8184.46255264603 0.0366506762802601
8185.13550631752 0.0360322780907154
8185.80845998901 0.0361132547259331
8186.4814136605 0.0357986986637115
8187.15436733199 0.0403181612491608
8187.82732100348 0.039348166435957
8188.50027467497 0.0390348099172115
8189.17322834646 0.0388895981013775
8189.84618201795 0.0357574932277203
8190.51913568943 0.0364894531667233
8191.19208936092 0.0363932326436043
8191.86504303241 0.0354131013154984
8192.5379967039 0.0396218113601208
8193.21095037539 0.0398966632783413
8193.88390404688 0.0388370379805565
8194.55685771837 0.0387842878699303
8195.22981138985 0.0350382067263126
8195.90276506134 0.0354770384728909
8196.57571873283 0.0351139754056931
8197.24867240432 0.0348663553595543
8197.92162607581 0.0387820266187191
8198.5945797473 0.0388629510998726
8199.26753341879 0.0396421402692795
8199.94048709028 0.0401952974498272
8200.61344076176 0.0356905832886696
8201.28639443325 0.035082571208477
8201.95934810474 0.03584074229002
8202.63230177623 0.0361390821635723
8203.30525544772 0.0390143766999245
8203.97820911921 0.0398001037538052
8204.6511627907 0.0388520061969757
8205.32411646219 0.0385584533214569
8205.99707013368 0.0349927060306072
8206.67002380516 0.0348664149641991
8207.34297747665 0.0354246385395527
8208.01593114814 0.0356863476336002
8208.68888481963 0.0389883406460285
8209.36183849112 0.0388239547610283
8210.03479216261 0.0386651083827019
8210.7077458341 0.0382109172642231
8211.38069950559 0.0354149416089058
8212.05365317707 0.0347303338348866
8212.72660684856 0.0354434587061405
8213.39956052005 0.0350464880466461
8214.07251419154 0.0396024771034718
8214.74546786303 0.0387515276670456
8215.41842153452 0.0393826588988304
8216.09137520601 0.0391654558479786
8216.76432887749 0.0352811850607395
8217.43728254898 0.0355312526226044
8218.11023622047 0.0354347005486488
8218.78318989196 0.0354511588811874
8219.45614356345 0.0393005087971687
8220.12909723494 0.0393836013972759
8220.80205090643 0.0399670600891113
8221.47500457792 0.0400614514946938
8222.1479582494 0.0356664657592773
8222.82091192089 0.0352986343204975
8223.49386559238 0.0364428944885731
8224.16681926387 0.0363407395780087
8224.83977293536 0.0398963652551174
8225.51272660685 0.0404237359762192
8226.18568027834 0.041878342628479
8226.85863394983 0.0413016825914383
8227.53158762132 0.0377949997782707
8228.2045412928 0.0374449715018272
8228.87749496429 0.0378758125007153
8229.55044863578 0.0384906902909279
8230.22340230727 0.0402850285172462
8230.89635597876 0.0412423610687256
8231.56930965025 0.0423180125653744
8232.24226332174 0.0420360453426838
8232.91521699322 0.0375937111675739
8233.58817066471 0.0380975976586342
8234.2611243362 0.0374670699238777
8234.93407800769 0.0376368872821331
8235.60703167918 0.0418831780552864
8236.27998535067 0.0418666452169418
8236.95293902216 0.0411514192819595
8237.62589269365 0.0415158867835999
8238.29884636513 0.0370737127959728
8238.97180003662 0.036899022758007
8239.64475370811 0.0375950336456299
8240.3177073796 0.0374872609972954
8240.99066105109 0.0409020781517029
8241.66361472258 0.0407678373157978
8242.33656839407 0.0409725159406662
8243.00952206555 0.0412276014685631
8243.68247573705 0.0365605168044567
8244.35542940853 0.0368272997438908
8245.02838308002 0.0369591638445854
8245.70133675151 0.0371344164013863
8246.374290423 0.0409309044480324
8247.04724409449 0.0411997996270657
8247.72019776598 0.040630929172039
8248.39315143747 0.0412253923714161
8249.06610510895 0.0364757366478443
8249.73905878044 0.0364686995744705
8250.41201245193 0.0370080135762691
8251.08496612342 0.0369982644915581
8251.75791979491 0.0406993702054024
8252.4308734664 0.0403704196214676
8253.10382713789 0.0415115132927895
8253.77678080938 0.0406770408153534
8254.44973448086 0.0366714000701904
8255.12268815235 0.0366261042654514
8255.79564182384 0.0367442071437836
8256.46859549533 0.0361654311418533
8257.14154916682 0.0391624309122562
8257.81450283831 0.0381154753267765
8258.4874565098 0.0407194867730141
8259.16041018128 0.0410259664058685
8259.83336385277 0.0371496416628361
8260.50631752426 0.0367571488022804
8261.17927119575 0.0372922942042351
8261.85222486724 0.0371647290885448
8262.52517853873 0.0405036993324757
8263.19813221022 0.040460217744112
8263.87108588171 0.0420113354921341
8264.5440395532 0.0423769764602184
8265.21699322468 0.0393069721758366
8265.88994689617 0.0387521833181381
8266.56290056766 0.039333775639534
8267.23585423915 0.0401934422552586
8267.90880791064 0.044082622975111
8268.58176158213 0.0514129139482975
8269.25471525362 0.0535704083740711
8269.92766892511 0.048465371131897
8270.60062259659 0.0440120510756969
8271.27357626808 0.0431324243545532
8271.94652993957 0.0420333594083786
8272.61948361106 0.0414048694074154
8273.29243728255 0.043542567640543
8273.96539095404 0.0419987291097641
8274.63834462553 0.0417480021715164
8275.31129829701 0.0409344956278801
8275.9842519685 0.0380006097257137
8276.65720563999 0.0371308848261833
8277.33015931148 0.0364861153066158
8278.00311298297 0.0353578813374043
8278.67606665446 0.0380233079195023
8279.34902032595 0.0371795147657394
8280.02197399744 0.0373944379389286
8280.69492766892 0.0371621809899807
8281.36788134041 0.0334044881165028
8282.0408350119 0.0335916094481945
8282.71378868339 0.0343345478177071
8283.38674235488 0.0345417521893978
8284.05969602637 0.0375553034245968
8284.73264969786 0.0370307117700577
8285.40560336935 0.0376192331314087
8286.07855704084 0.0371633917093277
8286.75151071232 0.0342231765389442
8287.42446438381 0.0348875597119331
8288.0974180553 0.0340317711234093
8288.77037172679 0.0339308306574821
8289.44332539828 0.0361184999346733
8290.11627906977 0.0366160571575165
8290.78923274126 0.0367870330810547
8291.46218641274 0.0369690582156181
8292.13514008423 0.0333928987383842
8292.80809375572 0.0335812903940678
8293.48104742721 0.0344775728881359
8294.1540010987 0.0334994904696941
8294.82695477019 0.0384609177708626
8295.49990844168 0.0382317379117012
8296.17286211317 0.0367403365671635
8296.84581578465 0.0367383994162083
8297.51876945614 0.0334095321595669
8298.19172312763 0.033612422645092
8298.86467679912 0.0339997969567776
8299.53763047061 0.0338164791464806
8300.2105841421 0.0377411767840385
8300.88353781359 0.0373498983681202
8301.55649148508 0.0365845486521721
8302.22944515656 0.0362344682216644
8302.90239882805 0.0325670465826988
8303.57535249954 0.0327874422073364
8304.24830617103 0.0335301570594311
8304.92125984252 0.0336029753088951
8305.59421351401 0.0369668640196323
8306.2671671855 0.0362697318196297
8306.94012085699 0.0361711531877518
8307.61307452847 0.0355860367417336
8308.28602819996 0.0328668504953384
8308.95898187145 0.0326357409358025
8309.63193554294 0.0323055610060692
8310.30488921443 0.031926155090332
8310.97784288592 0.0358238629996777
8311.65079655741 0.0352146476507187
8312.3237502289 0.0402580462396145
8312.99670390038 0.0395528823137283
8313.66965757187 0.03562356159091
8314.34261124336 0.0351948253810406
8315.01556491485 0.0355827324092388
8315.68851858634 0.0359014980494976
8316.36147225783 0.0390460640192032
8317.03442592932 0.0390404239296913
8317.70737960081 0.0387563854455948
8318.38033327229 0.0383442305028439
8319.05328694378 0.0352650471031666
8319.72624061527 0.0346583761274815
8320.39919428676 0.0354415439069271
8321.07214795825 0.0349377393722534
8321.74510162974 0.0389683060348034
8322.41805530123 0.0387206524610519
8323.09100897271 0.0395226031541824
8323.7639626442 0.0385999344289303
8324.43691631569 0.0350554399192333
8325.10986998718 0.0342475399374962
8325.78282365867 0.0360816605389118
8326.45577733016 0.0353461056947708
8327.12873100165 0.0387605242431164
8327.80168467314 0.0386532805860043
8328.47463834463 0.0382412001490593
8329.14759201611 0.0378795303404331
8329.8205456876 0.0340597257018089
8330.49349935909 0.0341213271021843
8331.16645303058 0.034419696778059
8331.83940670207 0.0344609618186951
8332.51236037356 0.0378454141318798
8333.18531404505 0.0373414233326912
8333.85826771654 0.0372545905411243
8334.53122138802 0.0371686220169067
8335.20417505951 0.033883735537529
8335.877128731 0.0342632718384266
8336.55008240249 0.0338505618274212
8337.22303607398 0.03388636931777
8337.89598974547 0.0379021018743515
8338.56894341696 0.0367287434637547
8339.24189708844 0.0368898622691631
8339.91485075993 0.0371449403464794
8340.58780443142 0.0340098291635513
8341.26075810291 0.0341882295906544
8341.9337117744 0.0336330123245716
8342.60666544589 0.0338201187551022
8343.27961911738 0.0369953513145447
8343.95257278887 0.0370171070098877
8344.62552646036 0.0379081889986992
8345.29848013184 0.0382280573248863
8345.97143380333 0.034474853426218
8346.64438747482 0.0346382223069668
8347.31734114631 0.0336451008915901
8347.9902948178 0.0341677255928516
8348.66324848929 0.0369455106556416
8349.33620216078 0.0368915908038616
8350.00915583227 0.0376047566533089
8350.68210950375 0.0381797403097153
8351.35506317524 0.0348186641931534
8352.02801684673 0.0342965200543404
8352.70097051822 0.0337755344808102
8353.37392418971 0.0340352579951286
8354.0468778612 0.0372096747159958
8354.71983153269 0.0372590310871601
8355.39278520417 0.0383962467312813
8356.06573887566 0.0379778929054737
8356.73869254715 0.0344788022339344
8357.41164621864 0.034503698348999
8358.08459989013 0.0342743769288063
8358.75755356162 0.0342954769730568
8359.43050723311 0.0372281596064568
8360.1034609046 0.0369418561458588
8360.77641457608 0.0379323773086071
8361.44936824757 0.0377393662929535
8362.12232191906 0.0339261516928673
8362.79527559055 0.0335701815783978
8363.46822926204 0.0335622355341911
8364.14118293353 0.0339002795517445
8364.81413660502 0.0380478575825691
8365.48709027651 0.0374425202608109
8366.160043948 0.0351985059678555
8366.83299761948 0.0358151160180569
8367.50595129097 0.0320359542965889
8368.17890496246 0.0325752459466457
8368.85185863395 0.0325423330068588
8369.52481230544 0.0325106903910637
8370.19776597693 0.0354456417262554
8370.87071964842 0.0354164987802505
8371.5436733199 0.0359924323856831
8372.21662699139 0.0358046740293503
8372.88958066288 0.0321655012667179
8373.56253433437 0.0326431356370449
8374.23548800586 0.0321703851222992
8374.90844167735 0.0314708575606346
8375.58139534884 0.0349100641906261
8376.25434902033 0.0346546247601509
8376.92730269181 0.0349659062922001
8377.6002563633 0.0352504104375839
8378.27321003479 0.0321420058608055
8378.94616370628 0.0319009460508823
8379.61911737777 0.0314823053777218
8380.29207104926 0.031789418309927
8380.96502472075 0.0340870469808578
8381.63797839223 0.0344877243041992
8382.31093206372 0.0350657664239407
8382.98388573521 0.0357079617679119
8383.6568394067 0.0322258584201336
8384.32979307819 0.0321914628148079
8385.00274674968 0.0319612063467503
8385.67570042117 0.0320154614746571
8386.34865409266 0.0353035219013691
8387.02160776415 0.035462461411953
8387.69456143563 0.0356204584240913
8388.36751510712 0.0342768095433712
8389.04046877861 0.0323559567332268
8389.7134224501 0.0317273177206516
8390.38637612159 0.031037051230669
8391.05932979308 0.0315002128481865
8391.73228346457 0.0342120006680489
8392.40523713606 0.0349280424416065
8393.07819080754 0.0349733233451843
8393.75114447903 0.0343466475605965
8394.42409815052 0.031597264111042
8395.09705182201 0.0318484082818031
8395.7700054935 0.0308609437197447
8396.44295916499 0.0307924617081881
8397.11591283648 0.0331524573266506
8397.78886650796 0.0340896546840668
8398.46182017945 0.0368999242782593
8399.13477385094 0.0371590368449688
8399.80772752243 0.0334522426128387
8400.48068119392 0.0331625007092953
8401.15363486541 0.0332663618028164
8401.8265885369 0.0335233472287655
8402.49954220839 0.0363151244819164
8403.17249587987 0.0371168740093708
8403.84544955136 0.0358763337135315
8404.51840322285 0.036513764411211
8405.19135689434 0.0339935757219791
8405.86431056583 0.0336593315005302
8406.53726423732 0.0334706827998161
8407.21021790881 0.033421229571104
8407.8831715803 0.036361675709486
8408.55612525179 0.0365140810608864
8409.22907892327 0.0353381633758545
8409.90203259476 0.0353030897676945
8410.57498626625 0.032964188605547
8411.24793993774 0.0322744734585285
8411.92089360923 0.0331893227994442
8412.59384728072 0.0330172553658485
8413.26680095221 0.035559419542551
8413.93975462369 0.0362174212932587
8414.61270829518 0.0360540151596069
8415.28566196667 0.0357987284660339
8415.95861563816 0.0331668257713318
8416.63156930965 0.033373448997736
8417.30452298114 0.0332289710640907
8417.97747665263 0.0334734544157982
8418.65043032412 0.0355739407241344
8419.3233839956 0.0362690538167953
8419.99633766709 0.035727996379137
8420.66929133858 0.0354176908731461
8421.34224501007 0.0320497900247574
8422.01519868156 0.0321289338171482
8422.68815235305 0.0322696454823017
8423.36110602454 0.0327805429697037
8424.03405969603 0.0359156541526318
8424.70701336752 0.0349727310240269
8425.379967039 0.0355017371475697
8426.05292071049 0.0353451520204544
8426.72587438198 0.0320254787802696
8427.39882805347 0.0317788012325764
8428.07178172496 0.0325648784637451
8428.74473539645 0.0320251099765301
8429.41768906794 0.035345658659935
8430.09064273942 0.0345409996807575
8430.76359641091 0.0363251604139805
8431.4365500824 0.0357569195330143
8432.10950375389 0.033584289252758
8432.78245742538 0.0334875248372555
8433.45541109687 0.0326027497649193
8434.12836476836 0.0325459167361259
8434.80131843985 0.0374358892440796
8435.47427211133 0.0370159558951855
8436.14722578282 0.0373059771955013
8436.82017945431 0.0374861545860767
8437.4931331258 0.0348282381892204
8438.16608679729 0.0351168625056744
8438.83904046878 0.0347509384155273
8439.51199414027 0.0348727740347385
8440.18494781176 0.0390514321625233
8440.85790148324 0.0408166721463203
8441.53085515473 0.0414378605782986
8442.20380882622 0.0404517911374569
8442.87676249771 0.0365230329334736
8443.5497161692 0.0362307727336884
8444.22266984069 0.0361162126064301
8444.89562351218 0.0357870571315289
8445.56857718367 0.0386857502162457
8446.24153085515 0.038099329918623
8446.91448452664 0.0388420484960079
8447.58743819813 0.0392115749418736
8448.26039186962 0.0353530049324036
8448.93334554111 0.035795770585537
8449.6062992126 0.0354672484099865
8450.27925288409 0.0355340950191021
8450.95220655558 0.0384886600077152
8451.62516022706 0.0379574671387672
8452.29811389855 0.0360943637788296
8452.97106757004 0.0368657521903515
8453.64402124153 0.0330916345119476
8454.31697491302 0.0326070599257946
8454.98992858451 0.032553244382143
8455.662882256 0.0326324813067913
8456.33583592749 0.0363250039517879
8457.00878959897 0.0359927490353584
8457.68174327046 0.0357731431722641
8458.35469694195 0.0361540727317333
8459.02765061344 0.0329651534557343
8459.70060428493 0.0330202132463455
8460.37355795642 0.0326413288712502
8461.04651162791 0.0327050164341927
8461.71946529939 0.0351167619228363
8462.39241897089 0.0356836505234241
8463.06537264237 0.0366158746182919
8463.73832631386 0.0364096574485302
8464.41127998535 0.0334884934127331
8465.08423365684 0.0333657637238503
8465.75718732833 0.0326257310807705
8466.43014099982 0.0328125506639481
8467.10309467131 0.0360676199197769
8467.77604834279 0.0362524352967739
8468.44900201428 0.0370529592037201
8469.12195568577 0.0365373492240906
8469.79490935726 0.0337546654045582
8470.46786302875 0.0333698950707912
8471.14081670024 0.0334876589477062
8471.81377037173 0.0328969098627567
8472.48672404322 0.0368378981947899
8473.1596777147 0.0361618585884571
8473.83263138619 0.0360997878015041
8474.50558505768 0.0364418998360634
8475.17853872917 0.0336994715034962
8475.85149240066 0.0336132198572159
8476.52444607215 0.0338905267417431
8477.19739974364 0.0339673459529877
8477.87035341512 0.0367913953959942
8478.54330708661 0.0370868891477585
8479.2162607581 0.0370868518948555
8479.88921442959 0.036042395979166
8480.56216810108 0.0331296063959599
8481.23512177257 0.0324242860078812
8481.90807544406 0.0333283953368664
8482.58102911555 0.0335307940840721
8483.25398278704 0.0359987318515778
8483.92693645852 0.0357030481100082
8484.59989013001 0.0361465029418468
8485.2728438015 0.0362822189927101
8485.94579747299 0.032763484865427
8486.61875114448 0.03237584233284
8487.29170481597 0.0331954210996628
8487.96465848746 0.0336710214614868
8488.63761215895 0.0364398434758186
8489.31056583043 0.0368601977825165
8489.98351950192 0.0368415229022503
8490.65647317341 0.0358520112931728
8491.3294268449 0.0338438637554646
8492.00238051639 0.0338105149567127
8492.67533418788 0.033047828823328
8493.34828785937 0.0334206335246563
8494.02124153085 0.036606676876545
8494.69419520234 0.0363690294325352
8495.36714887383 0.0365948565304279
8496.04010254532 0.0370681658387184
8496.71305621681 0.0337797328829765
8497.3860098883 0.032561082392931
8498.05896355979 0.0329100415110588
8498.73191723128 0.033270675688982
8499.40487090276 0.036793228238821
8500.07782457425 0.0367214754223824
8500.75077824574 0.0361983478069305
8501.42373191723 0.036324393004179
8502.09668558872 0.0329101569950581
8502.76963926021 0.0326929427683353
8503.4425929317 0.0336346663534641
8504.11554660319 0.0334529727697372
8504.78850027468 0.0375893972814083
8505.46145394616 0.0361967794597149
8506.13440761765 0.03652348741889
8506.80736128914 0.036658488214016
8507.48031496063 0.0332003645598888
8508.15326863212 0.0332091115415096
8508.82622230361 0.0330454595386982
8509.4991759751 0.0326926670968533
8510.17212964658 0.0360361039638519
8510.84508331807 0.0361219346523285
8511.51803698956 0.0374038219451904
8512.19099066105 0.0363601632416248
8512.86394433254 0.0334183275699615
8513.53689800403 0.0331421382725239
8514.20985167552 0.0328497253358364
8514.88280534701 0.0333732776343822
8515.55575901849 0.0362938940525055
8516.22871268998 0.03629120439291
8516.90166636147 0.0364605188369751
8517.57462003296 0.0368586331605911
8518.24757370445 0.034099031239748
8518.92052737594 0.0333298593759537
8519.59348104743 0.0338668301701546
8520.26643471891 0.033450148999691
8520.9393883904 0.0361615978181362
8521.61234206189 0.0364101603627205
8522.28529573338 0.0370993502438068
8522.95824940487 0.0366768948733807
8523.63120307636 0.033310916274786
8524.30415674785 0.0333600416779518
8524.97711041934 0.0338817127048969
8525.65006409083 0.0339145250618458
8526.32301776231 0.0372314043343067
8526.9959714338 0.0378136932849884
8527.66892510529 0.045359693467617
8528.34187877678 0.0411126539111137
8529.01483244827 0.0373060964047909
8529.68778611976 0.0366295427083969
8530.36073979125 0.0364099256694317
8531.03369346274 0.0350286401808262
8531.70664713422 0.0393381640315056
8532.37960080571 0.0382673852145672
8533.0525544772 0.0375988520681858
8533.72550814869 0.0373321250081062
8534.39846182018 0.0341479554772377
8535.07141549167 0.0343039594590664
8535.74436916316 0.0328356847167015
8536.41732283465 0.0327191837131977
8537.09027650613 0.0358650647103786
8537.76323017762 0.0360449217259884
8538.43618384911 0.0351335555315018
8539.1091375206 0.0349853560328484
8539.78209119209 0.032464113086462
8540.45504486358 0.0322969779372215
8541.12799853507 0.0320093184709549
8541.80095220655 0.0319150984287262
8542.47390587804 0.0358140096068382
8543.14685954953 0.0355324260890484
8543.81981322102 0.0358974374830723
8544.49276689251 0.0359532497823238
8545.165720564 0.0330213271081448
8545.83867423549 0.0323292575776577
8546.51162790698 0.0328525342047215
8547.18458157847 0.0323023200035095
8547.85753524995 0.0364754498004913
8548.53048892144 0.0363268963992596
8549.20344259293 0.0350828878581524
8549.87639626442 0.0351235717535019
8550.54934993591 0.0314756669104099
8551.2223036074 0.0310950353741646
8551.89525727889 0.0317187011241913
8552.56821095038 0.0312912873923779
8553.24116462186 0.0349873080849648
8553.91411829335 0.034352034330368
8554.58707196484 0.0352716594934464
8555.26002563633 0.0349607318639755
8555.93297930782 0.0314318500459194
8556.60593297931 0.0318693555891514
8557.2788866508 0.0312999188899994
8557.95184032228 0.0317073836922646
8558.62479399377 0.0354602858424187
8559.29774766526 0.0357993543148041
8559.97070133675 0.0358082242310047
8560.64365500824 0.0359025560319424
8561.31660867973 0.0325770750641823
8561.98956235122 0.0331604965031147
8562.66251602271 0.0324104316532612
8563.3354696942 0.0326488465070724
8564.00842336568 0.0355178788304329
8564.68137703717 0.0348311513662338
8565.35433070866 0.0348527543246746
8566.02728438015 0.0347956754267216
8566.70023805164 0.03188706189394
8567.37319172313 0.0318085253238678
8568.04614539462 0.0318358652293682
8568.71909906611 0.0318543091416359
8569.39205273759 0.0350528210401535
8570.06500640908 0.0344049446284771
8570.73796008057 0.0352840349078178
8571.41091375206 0.0353009626269341
8572.08386742355 0.0316798128187656
8572.75682109504 0.031840343028307
8573.42977476653 0.0315007157623768
8574.10272843801 0.0317307151854038
8574.7756821095 0.0347917750477791
8575.44863578099 0.0353207141160965
8576.12158945248 0.0353269055485725
8576.79454312397 0.0359775051474571
8577.46749679546 0.0320477187633514
8578.14045046695 0.0322394371032715
8578.81340413844 0.0325800366699696
8579.48635780992 0.0327978022396564
8580.15931148141 0.0349664390087128
8580.8322651529 0.0354329869151115
8581.50521882439 0.0350590161979198
8582.17817249588 0.0349287390708923
8582.85112616737 0.0321087390184402
8583.52407983886 0.0321732647716999
8584.19703351035 0.032858170568943
8584.86998718184 0.0321163758635521
8585.54294085332 0.036520566791296
8586.21589452481 0.0352965034544468
8586.8888481963 0.0354796759784222
8587.56180186779 0.0359656326472759
8588.23475553928 0.0317816697061062
8588.90770921077 0.0317082703113556
8589.58066288226 0.0319778732955456
8590.25361655374 0.0325048044323921
8590.92657022523 0.0347813442349434
8591.59952389672 0.0351899452507496
8592.27247756821 0.0352120064198971
8592.9454312397 0.0343930386006832
8593.61838491119 0.0315567292273045
8594.29133858268 0.0318833217024803
8594.96429225417 0.0315715558826923
8595.63724592565 0.0316689200699329
8596.31019959714 0.0348875261843204
8596.98315326863 0.0349218845367432
8597.65610694012 0.0343145504593849
8598.32906061161 0.0343386009335518
8599.0020142831 0.031409002840519
8599.67496795459 0.031719021499157
8600.34792162607 0.03105996735394
8601.02087529756 0.0316135510802269
8601.69382896905 0.0342731922864914
8602.36678264054 0.034229714423418
8603.03973631203 0.034791361540556
8603.71268998352 0.0348506681621075
8604.38564365501 0.0313396975398064
8605.0585973265 0.0314362123608589
8605.73155099799 0.0310311913490295
8606.40450466947 0.0316581130027771
8607.07745834096 0.0346566736698151
8607.75041201245 0.0343526639044285
8608.42336568394 0.0338071621954441
8609.09631935543 0.0337271168828011
8609.76927302692 0.0311827398836613
8610.44222669841 0.0307786371558905
8611.1151803699 0.0312482267618179
8611.78813404138 0.0308831632137299
8612.46108771287 0.0341144055128098
8613.13404138436 0.0342890955507755
8613.80699505585 0.035885788500309
8614.47994872734 0.0358374640345573
8615.15290239883 0.0330439209938049
8615.82585607032 0.0326769016683102
8616.4988097418 0.0325300171971321
8617.17176341329 0.0321372523903847
8617.84471708478 0.0358384028077126
8618.51767075627 0.0354294218122959
8619.19062442776 0.0348478220403194
8619.86357809925 0.0343982949852943
8620.53653177074 0.0320506319403648
8621.20948544223 0.0321509018540382
8621.88243911372 0.0320900529623032
8622.5553927852 0.031470600515604
8623.22834645669 0.0343516543507576
8623.90130012818 0.034994438290596
8624.57425379967 0.0352159515023232
8625.24720747116 0.0351789966225624
8625.92016114265 0.0318896174430847
8626.59311481414 0.0313950516283512
8627.26606848563 0.0316985324025154
8627.93902215711 0.031458605080843
8628.6119758286 0.0344233363866806
8629.28492950009 0.0346887744963169
8629.95788317158 0.0351141579449177
8630.63083684307 0.0350454114377499
8631.30379051456 0.0322110094130039
8631.97674418605 0.0323368087410927
8632.64969785753 0.0320284925401211
8633.32265152902 0.0318622179329395
8633.99560520051 0.0351861678063869
8634.668558872 0.0350975841283798
8635.34151254349 0.0356859192252159
8636.01446621498 0.0355399399995804
8636.68741988647 0.032478641718626
8637.36037355796 0.0316094048321247
8638.03332722944 0.0326125100255013
8638.70628090093 0.0320344604551792
8639.37923457242 0.035192396491766
8640.05218824391 0.0354483127593994
8640.7251419154 0.0353657677769661
8641.39809558689 0.0351714678108692
8642.07104925838 0.0318785905838013
8642.74400292987 0.0315413251519203
8643.41695660136 0.0323567613959312
8644.08991027284 0.0327841602265835
8644.76286394433 0.0353271141648293
8645.43581761582 0.0348894745111465
8646.10877128731 0.0366672910749912
8646.7817249588 0.0370899550616741
8647.45467863029 0.032965749502182
8648.12763230178 0.0329510755836964
8648.80058597326 0.0333004742860794
8649.47353964475 0.0339266434311867
8650.14649331624 0.0358464308083057
8650.81944698773 0.0359119586646557
8651.49240065922 0.0362895764410496
8652.16535433071 0.0360047779977322
8652.8383080022 0.0331787765026093
8653.51126167369 0.0333685092628002
8654.18421534517 0.0334417335689068
8654.85716901666 0.0328396111726761
8655.53012268815 0.0358582362532616
8656.20307635964 0.0359974093735218
8656.87603003113 0.0354894176125526
8657.54898370262 0.0347624085843563
8658.22193737411 0.0319731906056404
8658.8948910456 0.0318153947591782
8659.56784471708 0.0316567271947861
8660.24079838857 0.032164815813303
8660.91375206006 0.0354156568646431
8661.58670573155 0.0355432257056236
8662.25965940304 0.0351895876228809
8662.93261307453 0.0354267470538616
8663.60556674602 0.032490249723196
8664.27852041751 0.032420814037323
8664.95147408899 0.0315694808959961
8665.62442776048 0.032165914773941
8666.29738143197 0.0353878401219845
8666.97033510346 0.0359887555241585
8667.64328877495 0.0341276079416275
8668.31624244644 0.0344491750001907
8668.98919611793 0.0312480870634317
8669.66214978942 0.0313080698251724
8670.3351034609 0.0319710038602352
8671.00805713239 0.0320436097681522
8671.68101080388 0.0348709225654602
8672.35396447537 0.0354378148913383
8673.02691814686 0.0347022414207458
8673.69987181835 0.0349969156086445
8674.37282548984 0.0317620448768139
8675.04577916133 0.0312105473130941
8675.71873283281 0.0316410735249519
8676.3916865043 0.0315005518496037
8677.06464017579 0.034419909119606
8677.73759384728 0.0348042286932468
8678.41054751877 0.0355856195092201
8679.08350119026 0.0361189134418964
8679.75645486175 0.032000157982111
8680.42940853323 0.0319234877824783
8681.10236220472 0.0321214981377125
8681.77531587621 0.0320620276033878
8682.4482695477 0.0346029624342918
8683.12122321919 0.0351545959711075
8683.79417689068 0.0349939540028572
8684.46713056217 0.03470828384161
8685.14008423366 0.0316002741456032
8685.81303790515 0.0316978469491005
8686.48599157663 0.0311124231666327
8687.15894524812 0.0307061914354563
8687.83189891961 0.0340719409286976
8688.5048525911 0.033526323735714
8689.17780626259 0.0349568463861942
8689.85075993408 0.0354140251874924
8690.52371360557 0.0321729928255081
8691.19666727706 0.032458234578371
8691.86962094854 0.0314880423247814
8692.54257462003 0.0321632288396358
8693.21552829152 0.035162229090929
8693.88848196301 0.0350797772407532
8694.5614356345 0.0362782143056393
8695.23438930599 0.0361350290477276
8695.90734297748 0.0330365151166916
8696.58029664896 0.0332239829003811
8697.25325032045 0.0328367799520493
8697.92620399194 0.0331972204148769
8698.59915766343 0.0356109403073788
8699.27211133492 0.0382700525224209
8699.94506500641 0.0495780296623707
8700.6180186779 0.0426318198442459
8701.29097234939 0.0390856564044952
8701.96392602088 0.0383767411112785
8702.63687969236 0.037382286041975
8703.30983336385 0.0363837741315365
8703.98278703534 0.0394068472087383
8704.65574070683 0.0389865525066853
8705.32869437832 0.0387091897428036
8706.00164804981 0.0387340784072876
8706.6746017213 0.0346364825963974
8707.34755539279 0.0342622250318527
8708.02050906427 0.0341118425130844
8708.69346273576 0.0335368327796459
8709.36641640725 0.0361581742763519
8710.03937007874 0.0357582122087479
8710.71232375023 0.0353899076581001
8711.38527742172 0.0354404635727406
8712.05823109321 0.0323431305587292
8712.73118476469 0.0324499718844891
8713.40413843618 0.0320653729140759
8714.07709210767 0.0315723344683647
8714.75004577916 0.0350717194378376
8715.42299945065 0.0354976467788219
8716.09595312214 0.0349545553326607
8716.76890679363 0.0348842963576317
8717.44186046512 0.0311512108892202
8718.1148141366 0.0314890332520008
8718.78776780809 0.030966492369771
8719.46072147958 0.0315404199063778
8720.13367515107 0.0338256731629372
8720.80662882256 0.033717256039381
8721.47958249405 0.0346316285431385
8722.15253616554 0.0345777943730354
8722.82548983703 0.0305539481341839
8723.49844350852 0.0314128771424294
8724.17139718 0.0310849938541651
8724.84435085149 0.0311360619962215
8725.51730452298 0.0342972800135612
8726.19025819447 0.0341124348342419
8726.86321186596 0.0345916301012039
8727.53616553745 0.0339182130992413
8728.20911920894 0.0312751978635788
8728.88207288042 0.031887199729681
8729.55502655191 0.0315018706023693
8730.2279802234 0.0315726362168789
8730.90093389489 0.0347465164959431
8731.57388756638 0.0347778610885143
8732.24684123787 0.0351690910756588
8732.91979490936 0.0359392315149307
8733.59274858085 0.0321125090122223
8734.26570225233 0.0330118201673031
8734.93865592382 0.0329022742807865
8735.61160959531 0.0331228077411652
8736.2845632668 0.0361356623470783
8736.95751693829 0.0354832597076893
8737.63047060978 0.0354049913585186
8738.30342428127 0.0363898128271103
8738.97637795275 0.0321971029043198
8739.64933162424 0.0329010561108589
8740.32228529573 0.0327696688473225
8740.99523896722 0.0329651422798634
8741.66819263871 0.0353893972933292
8742.3411463102 0.0357032269239426
8743.01409998169 0.0355819575488567
8743.68705365318 0.0356013923883438
8744.36000732467 0.0319325849413872
8745.03296099615 0.0324304774403572
8745.70591466764 0.0325175635516644
8746.37886833913 0.0326367095112801
8747.05182201062 0.0349098704755306
8747.72477568211 0.0350995510816574
8748.3977293536 0.0359330214560032
8749.07068302509 0.0361987017095089
8749.74363669658 0.0332981012761593
8750.41659036806 0.0330801345407963
8751.08954403955 0.0333306714892387
8751.76249771104 0.0333315804600716
8752.43545138253 0.0363523960113525
8753.10840505402 0.0359641201794147
8753.78135872551 0.037413451820612
8754.454312397 0.0364013835787773
8755.12726606848 0.0335030108690262
8755.80021973997 0.0329341292381287
8756.47317341146 0.0328625328838825
8757.14612708295 0.0327991992235184
8757.81908075444 0.0363088212907314
8758.49203442593 0.0364860631525517
8759.16498809742 0.0361768007278442
8759.83794176891 0.0360119789838791
8760.51089544039 0.0324968062341213
8761.18384911188 0.0330845713615417
8761.85680278337 0.0324404798448086
8762.52975645486 0.0331286862492561
8763.20271012635 0.0360432714223862
8763.87566379784 0.0359319821000099
8764.54861746933 0.0353473387658596
8765.22157114082 0.0358362197875977
8765.89452481231 0.0319372862577438
8766.56747848379 0.0320802293717861
8767.24043215528 0.0315640158951283
8767.91338582677 0.0319645032286644
8768.58633949826 0.035727996379137
8769.25929316975 0.0350722298026085
8769.93224684124 0.0356686972081661
8770.60520051273 0.0353402979671955
8771.27815418421 0.0323963649570942
8771.9511078557 0.0326410830020905
8772.62406152719 0.0313843786716461
8773.29701519868 0.0312506556510925
8773.96996887017 0.0345938950777054
8774.64292254166 0.0347164086997509
8775.31587621315 0.0355698131024837
8775.98882988464 0.0352765917778015
8776.66178355612 0.0324649624526501
8777.33473722761 0.0321992337703705
8778.0076908991 0.0330283045768738
8778.68064457059 0.0323229618370533
8779.35359824208 0.0359858013689518
8780.02655191357 0.0354724414646626
8780.69950558506 0.0356086529791355
8781.37245925655 0.0356049090623856
8782.04541292804 0.0324519872665405
8782.71836659952 0.0320124477148056
8783.39132027101 0.0321099385619164
8784.0642739425 0.0318837277591228
8784.73722761399 0.0356537066400051
8785.41018128548 0.0355851165950298
8786.08313495697 0.0383177809417248
8786.75608862846 0.0370918922126293
8787.42904229995 0.0336206033825874
8788.10199597143 0.033628161996603
8788.77494964292 0.0338431559503078
8789.44790331441 0.0334827043116093
8790.1208569859 0.0359845049679279
8790.79381065739 0.0358443260192871
8791.46676432888 0.0360085964202881
8792.13971800037 0.0356151163578033
8792.81267167185 0.0331453680992126
8793.48562534334 0.0328498408198357
8794.15857901483 0.0321974866092205
8794.83153268632 0.0326930657029152
8795.50448635781 0.035755917429924
8796.1774400293 0.0359109938144684
8796.85039370079 0.0342488437891006
8797.52334737228 0.0344612114131451
8798.19630104376 0.030833788216114
8798.86925471525 0.030473992228508
8799.54220838674 0.0312717668712139
8800.21516205823 0.0309267695993185
8800.88811572972 0.0339705161750317
8801.56106940121 0.0339033491909504
8802.2340230727 0.0346467085182667
8802.90697674419 0.0345362462103367
8803.57993041568 0.0313600338995457
8804.25288408716 0.0309623442590237
8804.92583775865 0.0305222813040018
8805.59879143014 0.0306091774255037
8806.27174510163 0.0341872572898865
8806.94469877312 0.0336682349443436
8807.61765244461 0.0346044450998306
8808.2906061161 0.0349623002111912
8808.96355978758 0.0320145525038242
8809.63651345907 0.0317247845232487
8810.30946713056 0.031116122379899
8810.98242080205 0.0315809175372124
8811.65537447354 0.0345865935087204
8812.32832814503 0.0346240736544132
8813.00128181652 0.0351023115217686
8813.67423548801 0.0351710841059685
8814.34718915949 0.0319718047976494
8815.02014283098 0.0322006605565548
8815.69309650247 0.0317465327680111
8816.36605017396 0.031818300485611
8817.03900384545 0.03530428186059
8817.71195751694 0.0356137342751026
8818.38491118843 0.034768383949995
8819.05786485991 0.0341103933751583
8819.73081853141 0.0313520990312099
8820.40377220289 0.0314132869243622
8821.07672587438 0.0318897552788258
8821.74967954587 0.0317261554300785
8822.42263321736 0.034765999764204
8823.09558688885 0.0345641635358334
8823.76854056034 0.0353082753717899
8824.44149423183 0.0351444780826569
8825.11444790331 0.0311992671340704
8825.7874015748 0.0314588733017445
8826.46035524629 0.0318624638020992
8827.13330891778 0.0314815454185009
8827.80626258927 0.0352539233863354
8828.47921626076 0.0351958125829697
8829.15216993225 0.0361426025629044
8829.82512360374 0.03571991994977
8830.49807727522 0.0325810983777046
8831.17103094671 0.0322838760912418
8831.8439846182 0.0325007326900959
8832.51693828969 0.0334856398403645
8833.18989196118 0.0354170463979244
8833.86284563267 0.0358516313135624
8834.53579930416 0.0355348214507103
8835.20875297564 0.0355719029903412
8835.88170664713 0.0315110236406326
8836.55466031862 0.0323110669851303
8837.22761399011 0.0317796617746353
8837.9005676616 0.0318802520632744
8838.57352133309 0.0348139218986034
8839.24647500458 0.0342590659856796
8839.91942867607 0.0343838892877102
8840.59238234756 0.0343709513545036
8841.26533601904 0.0313334502279758
8841.93828969053 0.0311610866338015
8842.61124336202 0.0310979709029198
8843.28419703351 0.0309808254241943
8843.957150705 0.0342133603990078
8844.63010437649 0.0340319164097309
8845.30305804798 0.0341772474348545
8845.97601171947 0.0339797958731651
8846.64896539095 0.0302442871034145
8847.32191906244 0.0303294342011213
8847.99487273393 0.0301140192896128
8848.66782640542 0.0305989440530539
8849.34078007691 0.0329955741763115
8850.0137337484 0.0336013548076153
8850.68668741989 0.0338169708848
8851.35964109137 0.0337837226688862
8852.03259476286 0.0311920419335365
8852.70554843435 0.0306849423795938
8853.37850210584 0.0304062552750111
8854.05145577733 0.0299062933772802
8854.72440944882 0.0330784730613232
8855.39736312031 0.0330370217561722
8856.0703167918 0.0339530035853386
8856.74327046328 0.0338180214166641
8857.41622413477 0.0308317467570305
8858.08917780626 0.0306179132312536
8858.76213147775 0.0301209595054388
8859.43508514924 0.0296163335442543
8860.10803882073 0.0336972996592522
8860.78099249222 0.0332703553140163
8861.45394616371 0.034072007983923
8862.1268998352 0.0340125523507595
8862.79985350668 0.0309787318110466
8863.47280717817 0.0306908134371042
8864.14576084966 0.0313250683248043
8864.81871452115 0.0315407291054726
8865.49166819264 0.0341458357870579
8866.16462186413 0.0350714661180973
8866.83757553562 0.0338839739561081
8867.5105292071 0.0337319523096085
8868.18348287859 0.0308718755841255
8868.85643655008 0.0307560451328754
8869.52939022157 0.0307420194149017
8870.20234389306 0.0306678079068661
8870.87529756455 0.0342621952295303
8871.54825123604 0.0347463600337505
8872.22120490753 0.038865715265274
8872.89415857901 0.0365049056708813
8873.5671122505 0.0335304215550423
8874.24006592199 0.0336208269000053
8874.91301959348 0.0327563583850861
8875.58597326497 0.0334883257746696
8876.25892693646 0.0362865701317787
8876.93188060795 0.0363067425787449
8877.60483427944 0.035087525844574
8878.27778795092 0.0354215018451214
8878.95074162241 0.0327582992613316
8879.6236952939 0.0325454697012901
8880.29664896539 0.032366469502449
8880.96960263688 0.0319016166031361
8881.64255630837 0.03549924492836
8882.31550997986 0.0347041822969913
8882.98846365135 0.0347685590386391
8883.66141732283 0.0348298661410809
8884.33437099432 0.0319087095558643
8885.00732466581 0.0314470566809177
8885.6802783373 0.0317553170025349
8886.35323200879 0.0318884439766407
8887.02618568028 0.0354995913803577
8887.69913935177 0.0353095158934593
8888.37209302326 0.0347652807831764
8889.04504669474 0.0351832695305347
8889.71800036623 0.0320427380502224
8890.39095403772 0.0314128287136555
8891.06390770921 0.0321735106408596
8891.7368613807 0.0321658588945866
8892.40981505219 0.0354869142174721
8893.08276872368 0.0350771397352219
8893.75572239517 0.0348873883485794
8894.42867606665 0.0353210158646107
8895.10162973814 0.0317761525511742
8895.77458340963 0.0312601961195469
8896.44753708112 0.031656589359045
8897.12049075261 0.0312927551567554
8897.7934444241 0.0352504625916481
8898.46639809559 0.0351058579981327
8899.13935176707 0.035750288516283
8899.81230543856 0.0358295552432537
8900.48525911005 0.0321750231087208
8901.15821278154 0.0325300805270672
8901.83116645303 0.0317164920270443
8902.50412012452 0.0317876264452934
8903.17707379601 0.0351586677134037
8903.8500274675 0.0344662368297577
8904.52298113899 0.0357812121510506
8905.19593481047 0.0361834615468979
8905.86888848196 0.0322780199348927
8906.54184215345 0.0326424911618233
8907.21479582494 0.0316696017980576
8907.88774949643 0.0321411713957787
8908.56070316792 0.0355139076709747
8909.23365683941 0.0355562306940556
8909.9066105109 0.0359043702483177
8910.57956418238 0.0360247269272804
8911.25251785387 0.0323196761310101
8911.92547152536 0.0327360704541206
8912.59842519685 0.0315810553729534
8913.27137886834 0.0314027555286884
8913.94433253983 0.0356897376477718
8914.61728621132 0.0358512029051781
8915.2902398828 0.0338466055691242
8915.96319355429 0.0335686467587948
8916.63614722578 0.0307036377489567
8917.30910089727 0.0304157584905624
8917.98205456876 0.031046686694026
8918.65500824025 0.0307441465556622
8919.32796191174 0.0345077849924564
8920.00091558323 0.0341695286333561
8920.67386925472 0.0347949676215649
8921.3468229262 0.0337669514119625
8922.01977659769 0.0317323096096516
8922.69273026918 0.0314035192131996
8923.36568394067 0.0313317626714706
8924.03863761216 0.0310448464006186
8924.71159128365 0.0346796475350857
8925.38454495514 0.0345805995166302
8926.05749862663 0.0342642106115818
8926.73045229811 0.0340501964092255
8927.4034059696 0.0305029656738043
8928.07635964109 0.0304394159466028
8928.74931331258 0.0305388979613781
8929.42226698407 0.0309496987611055
8930.09522065556 0.0334700085222721
8930.76817432705 0.0328911207616329
8931.44112799853 0.0330640003085136
8932.11408167002 0.0331799574196339
8932.78703534151 0.0307141728699207
8933.459989013 0.030339453369379
8934.13294268449 0.0303712729364634
8934.80589635598 0.0304621458053589
8935.47885002747 0.0339721143245697
8936.15180369896 0.0339790023863316
8936.82475737044 0.0347009673714638
8937.49771104193 0.0341692827641964
8938.17066471342 0.030815651640296
8938.84361838491 0.0312282834202051
8939.5165720564 0.030951589345932
8940.18952572789 0.0308476593345404
8940.86247939938 0.0338917598128319
8941.53543307087 0.0341636054217815
8942.20838674236 0.0340351425111294
8942.88134041384 0.0340585447847843
8943.55429408533 0.0302288569509983
8944.22724775682 0.0307166259735823
8944.90020142831 0.0309324711561203
8945.5731550998 0.0308285392820835
8946.24610877129 0.0339965708553791
8946.91906244278 0.034011360257864
8947.59201611426 0.0332570634782314
8948.26496978575 0.0332290530204773
8948.93792345724 0.0302835777401924
8949.61087712873 0.030106533318758
8950.28383080022 0.0318422466516495
8950.95678447171 0.0315162651240826
8951.6297381432 0.0347737669944763
8952.30269181469 0.0342275314033031
8952.97564548617 0.0336008034646511
8953.64859915766 0.0343063063919544
8954.32155282915 0.0312871485948563
8954.99450650064 0.03123321197927
8955.66746017213 0.031913235783577
8956.34041384362 0.0321493595838547
8957.01336751511 0.0344357863068581
8957.68632118659 0.0354078449308872
8958.35927485808 0.033823624253273
8959.03222852957 0.0344013907015324
8959.70518220106 0.0315444506704807
8960.37813587255 0.0309899970889091
8961.05108954404 0.031170966103673
8961.72404321553 0.0304902978241444
8962.39699688702 0.0336898937821388
8963.06995055851 0.0343611799180508
8963.74290422999 0.0332691445946693
8964.41585790148 0.0336129330098629
8965.08881157297 0.0307057071477175
8965.76176524446 0.0304716918617487
8966.43471891595 0.0311660896986723
8967.10767258744 0.0311751030385494
8967.78062625893 0.0336400493979454
8968.45357993042 0.0337883122265339
8969.1265336019 0.0337883643805981
8969.79948727339 0.0338743962347507
8970.47244094488 0.0303299836814404
8971.14539461637 0.0308610647916794
8971.81834828786 0.0316361747682095
8972.49130195935 0.030680114403367
8973.16425563084 0.0339981727302074
8973.83720930232 0.0343777723610401
8974.51016297381 0.034426536411047
8975.1831166453 0.0342249348759651
8975.85607031679 0.0314282216131687
8976.52902398828 0.0319302603602409
8977.20197765977 0.0318959392607212
8977.87493133126 0.0313889048993587
8978.54788500275 0.0343474820256233
8979.22083867423 0.0348565429449081
8979.89379234572 0.0347685478627682
8980.56674601721 0.0346002727746964
8981.2396996887 0.032356221228838
8981.91265336019 0.0317959822714329
8982.58560703168 0.030544912442565
8983.25856070317 0.0308588556945324
8983.93151437466 0.0347572714090347
8984.60446804615 0.0345538221299648
8985.27742171763 0.0348191969096661
8985.95037538912 0.0347784720361233
8986.62332906061 0.0319431498646736
8987.2962827321 0.0315279178321362
8987.96923640359 0.0310687888413668
8988.64219007508 0.0315323360264301
8989.31514374657 0.0345590710639954
8989.98809741805 0.0347670651972294
8990.66105108954 0.0340852253139019
8991.33400476103 0.0341327339410782
8992.00695843252 0.0315464362502098
8992.67991210401 0.0312271174043417
8993.3528657755 0.031474731862545
8994.02581944699 0.0313911959528923
8994.69877311848 0.0346158891916275
8995.37172678996 0.0343655794858932
8996.04468046145 0.0348034761846066
8996.71763413294 0.0344960615038872
8997.39058780443 0.0319243893027306
8998.06354147592 0.0312143210321665
8998.73649514741 0.0312723219394684
8999.4094488189 0.0310177374631166
9000.08240249039 0.0343036763370037
9000.75535616188 0.0340927764773369
9001.42830983336 0.0346474796533585
9002.10126350485 0.0344017744064331
9002.77421717634 0.0306632295250893
9003.44717084783 0.0305956173688173
9004.12012451932 0.0310383271425962
9004.79307819081 0.0308902766555548
9005.4660318623 0.034397229552269
9006.13898553378 0.0344709679484367
9006.81193920527 0.0345389433205128
9007.48489287676 0.0336142294108868
9008.15784654825 0.031270332634449
9008.83080021974 0.0311767943203449
9009.50375389123 0.0314394757151604
9010.17670756272 0.0312163140624762
9010.84966123421 0.0343076847493649
9011.52261490569 0.0346946567296982
9012.19556857718 0.0337309129536152
9012.86852224867 0.0336624681949615
9013.54147592016 0.030239038169384
9014.21442959165 0.0301310233771801
9014.88738326314 0.0304991248995066
9015.56033693463 0.0303567498922348
9016.23329060612 0.0338149406015873
9016.9062442776 0.03331159055233
9017.57919794909 0.0336075089871883
9018.25215162058 0.0342378094792366
9018.92510529207 0.0306826941668987
9019.59805896356 0.0308258272707462
9020.27101263505 0.030499842017889
9020.94396630654 0.0302989650517702
9021.61691997803 0.0333877503871918
9022.28987364951 0.0339849628508091
9022.962827321 0.0348549894988537
9023.63578099249 0.0344635508954525
9024.30873466398 0.0310863181948662
9024.98168833547 0.0307571496814489
9025.65464200696 0.0310398284345865
9026.32759567845 0.0316725000739098
9027.00054934994 0.0344813130795956
9027.67350302142 0.035089697688818
9028.34645669291 0.0347634069621563
9029.0194103644 0.0356572344899178
9029.69236403589 0.0308192502707243
9030.36531770738 0.0314515568315983
9031.03827137887 0.0312731340527534
9031.71122505036 0.0314211770892143
9032.38417872185 0.0349951758980751
9033.05713239333 0.0348282642662525
9033.73008606482 0.0355424657464027
9034.40303973631 0.0356841720640659
9035.0759934078 0.0324815064668655
9035.74894707929 0.0320483408868313
9036.42190075078 0.0325345695018768
9037.09485442227 0.0322060137987137
9037.76780809375 0.0361426584422588
9038.44076176525 0.0357641205191612
9039.11371543673 0.0359165444970131
9039.78666910822 0.0357304327189922
9040.45962277971 0.0334695875644684
9041.1325764512 0.0330699384212494
9041.80553012269 0.0331449918448925
9042.47848379418 0.0337596088647842
9043.15143746567 0.0374342165887356
9043.82439113715 0.0366219878196716
9044.49734480864 0.0364035069942474
9045.17029848013 0.0345886461436749
9045.84325215162 0.0316600538790226
9046.51620582311 0.0321520939469337
9047.1891594946 0.0312919355928898
9047.86211316609 0.0317105911672115
9048.53506683758 0.0349223874509335
9049.20802050906 0.0350177474319935
9049.88097418055 0.0339461043477058
9050.55392785204 0.0334616489708424
9051.22688152353 0.0308242123574018
9051.89983519502 0.0309730712324381
9052.57278886651 0.0299218911677599
9053.245742538 0.0306261107325554
9053.91869620948 0.0336021073162556
9054.59164988097 0.033524427562952
9055.26460355246 0.0323040932416916
9055.93755722395 0.0325065292418003
9056.61051089544 0.0291698668152094
9057.28346456693 0.0288261603564024
9057.95641823842 0.0295440219342709
9058.62937190991 0.0295009464025497
9059.3023255814 0.0321793109178543
9059.97527925288 0.0323878526687622
9060.64823292437 0.0322774313390255
9061.32118659586 0.0329446867108345
9061.99414026735 0.0293497703969479
9062.66709393884 0.0295383781194687
9063.34004761033 0.0289756525307894
9064.01300128182 0.0296087041497231
9064.68595495331 0.032685425132513
9065.35890862479 0.0325183570384979
9066.03186229628 0.0331164747476578
9066.70481596777 0.0327202007174492
9067.37776963926 0.0303490441292524
9068.05072331075 0.0300149694085121
9068.72367698224 0.0294201821088791
9069.39663065373 0.0294032767415047
9070.06958432521 0.0330453999340534
9070.7425379967 0.0330212600529194
9071.41549166819 0.0333349034190178
9072.08844533968 0.0328052565455437
9072.76139901117 0.0295320618897676
9073.43435268266 0.0294723026454449
9074.10730635415 0.0295398067682981
9074.78026002564 0.0303342826664448
9075.45321369712 0.0328970924019814
9076.12616736861 0.0328405164182186
9076.7991210401 0.0339988097548485
9077.47207471159 0.0328427292406559
9078.14502838308 0.0307459142059088
9078.81798205457 0.0304133854806423
9079.49093572606 0.0304797701537609
9080.16388939755 0.0303905662149191
9080.83684306904 0.0334552228450775
9081.50979674052 0.0340696647763252
9082.18275041201 0.0331010334193707
9082.8557040835 0.0332963392138481
9083.52865775499 0.0304473843425512
9084.20161142648 0.0307001303881407
9084.87456509797 0.0296065025031567
9085.54751876946 0.0300316195935011
9086.22047244094 0.0334471240639687
9086.89342611243 0.0330866239964962
9087.56637978392 0.0353241786360741
9088.23933345541 0.0341645590960979
9088.9122871269 0.0314446724951267
9089.58524079839 0.0306944418698549
9090.25819446988 0.0311624594032764
9090.93114814137 0.0317671187222004
9091.60410181285 0.0343478806316853
9092.27705548434 0.0343147814273834
9092.95000915583 0.0339467041194439
9093.62296282732 0.0338900834321976
9094.29591649881 0.0306929051876068
9094.9688701703 0.0307665597647429
9095.64182384179 0.0308862645179033
9096.31477751327 0.0312463995069265
9096.98773118476 0.0336808152496815
9097.66068485625 0.0337941013276577
9098.33363852774 0.0331869535148144
9099.00659219923 0.032579243183136
9099.67954587072 0.0305100493133068
9100.35249954221 0.0303079858422279
9101.0254532137 0.0304281562566757
9101.69840688519 0.0301873870193958
9102.37136055667 0.0333122685551643
9103.04431422816 0.033489778637886
9103.71726789965 0.0330217815935612
9104.39022157114 0.0338326431810856
9105.06317524263 0.0302453488111496
9105.73612891412 0.029918359592557
9106.40908258561 0.0296950992196798
9107.0820362571 0.0298578795045614
9107.75498992858 0.0329795032739639
9108.42794360007 0.0328961610794067
9109.10089727156 0.0331424251198769
9109.77385094305 0.0333633236587048
9110.44680461454 0.0302428584545851
9111.11975828603 0.0299457330256701
9111.79271195752 0.0297402534633875
9112.46566562901 0.0299251470714808
9113.13861930049 0.0335992276668549
9113.81157297198 0.0339456051588058
9114.48452664347 0.0329627767205238
9115.15748031496 0.0335680767893791
9115.83043398645 0.0300612431019545
9116.50338765794 0.0294427219778299
9117.17634132943 0.0303318444639444
9117.84929500091 0.0300883613526821
9118.5222486724 0.0328457653522491
9119.19520234389 0.0331132858991623
9119.86815601538 0.034408837556839
9120.54110968687 0.033429991453886
9121.21406335836 0.0302315801382065
9121.88701702985 0.0304517783224583
9122.55997070134 0.0304944738745689
9123.23292437283 0.0299631711095572
9123.90587804431 0.034053236246109
9124.5788317158 0.0339920297265053
9125.25178538729 0.0340085588395596
9125.92473905878 0.0335905291140079
9126.59769273027 0.0305852144956589
9127.27064640176 0.0304956510663033
9127.94360007325 0.0306233055889606
9128.61655374474 0.030397817492485
9129.28950741622 0.0341755449771881
9129.96246108771 0.0342769734561443
9130.6354147592 0.0361207015812397
9131.30836843069 0.0351990312337875
9131.98132210218 0.0319186188280582
9132.65427577367 0.0318852923810482
9133.32722944516 0.0316067673265934
9134.00018311664 0.0318938307464123
9134.67313678813 0.0346225835382938
9135.34609045962 0.0345578789710999
9136.01904413111 0.0344800800085068
9136.6919978026 0.0349798984825611
9137.36495147409 0.032084371894598
9138.03790514558 0.031893327832222
9138.71085881707 0.0327971763908863
9139.38381248856 0.0320045277476311
9140.05676616004 0.0348021313548088
9140.72971983153 0.0349912010133266
9141.40267350302 0.034171886742115
9142.07562717451 0.0336936227977276
9142.748580846 0.0309017244726419
9143.42153451749 0.0308224242180586
9144.09448818898 0.030884612351656
9144.76744186047 0.0313958711922169
9145.44039553195 0.034137774258852
9146.11334920344 0.0339778624475002
9146.78630287493 0.0339697860181332
9147.45925654642 0.0345720052719116
9148.13221021791 0.0311370491981506
9148.8051638894 0.031446497887373
9149.47811756089 0.0316989682614803
9150.15107123237 0.0317788049578667
9150.82402490386 0.0344157479703426
9151.49697857535 0.0348308309912682
9152.16993224684 0.032683964818716
9152.84288591833 0.0333822518587112
9153.51583958982 0.0298342891037464
9154.18879326131 0.029994323849678
9154.8617469328 0.0303033106029034
9155.53470060428 0.0301005560904741
9156.20765427577 0.0337648205459118
9156.88060794726 0.0339885577559471
9157.55356161875 0.0331338830292225
9158.22651529024 0.0337147191166878
9158.89946896173 0.0306572932749987
9159.57242263322 0.0304271001368761
9160.24537630471 0.0304929725825787
9160.9183299762 0.0305311027914286
9161.59128364768 0.0336518324911594
9162.26423731917 0.0336289256811142
9162.93719099066 0.0341221578419209
9163.61014466215 0.0339591167867184
9164.28309833364 0.0302867460995913
9164.95605200513 0.0301081109791994
9165.62900567662 0.0306807029992342
9166.3019593481 0.0301216971129179
9166.97491301959 0.033576563000679
9167.64786669108 0.0338362939655781
9168.32082036257 0.0337581560015678
9168.99377403406 0.0343220382928848
9169.66672770555 0.030897743999958
9170.33968137704 0.0303283575922251
9171.01263504853 0.0305148493498564
9171.68558872001 0.0301347207278013
9172.3585423915 0.0338994860649109
9173.03149606299 0.0339199267327785
9173.70444973448 0.0332673490047455
9174.37740340597 0.0336098112165928
9175.05035707746 0.0292065031826496
9175.72331074895 0.0293372981250286
9176.39626442043 0.0287012383341789
9177.06921809192 0.029067013412714
9177.74217176341 0.0326527692377567
9178.4151254349 0.0330124013125896
9179.08807910639 0.033149316906929
9179.76103277788 0.0333249345421791
9180.43398644937 0.0303945131599903
9181.10694012086 0.0300618223845959
9181.77989379235 0.0294917300343513
9182.45284746383 0.0296234712004662
9183.12580113532 0.0331705063581467
9183.79875480681 0.0336598344147205
9184.4717084783 0.0336803197860718
9185.14466214979 0.0329771116375923
9185.81761582128 0.0291649010032415
9186.49056949277 0.0295560825616121
9187.16352316426 0.0290777403861284
9187.83647683574 0.0293539222329855
9188.50943050723 0.0320333614945412
9189.18238417872 0.0325920172035694
9189.85533785021 0.0329190939664841
9190.5282915217 0.0328842513263226
9191.20124519319 0.0297914482653141
9191.87419886468 0.0296665281057358
9192.54715253616 0.0292803794145584
9193.22010620765 0.0288592278957367
9193.89305987914 0.0324413180351257
9194.56601355063 0.0326116494834423
9195.23896722212 0.0339441634714603
9195.91192089361 0.0336168184876442
9196.5848745651 0.0295462179929018
9197.25782823659 0.0298604760318995
9197.93078190808 0.0293645113706589
9198.60373557956 0.0294071342796087
9199.27668925105 0.0330647565424442
9199.94964292254 0.0322617143392563
9200.62259659403 0.0327488109469414
9201.29555026552 0.0332748107612133
9201.96850393701 0.0294921714812517
9202.6414576085 0.0293350126594305
9203.31441127999 0.0288378410041332
9203.98736495147 0.029421579092741
9204.66031862296 0.0316291674971581
9205.33327229445 0.0316078290343285
9206.00622596594 0.033009197562933
9206.67917963743 0.0324208103120327
9207.35213330892 0.029179822653532
9208.02508698041 0.0297590456902981
9208.69804065189 0.0300606563687325
9209.37099432338 0.0300041045993567
9210.04394799487 0.0336478017270565
9210.71690166636 0.0331498458981514
9211.38985533785 0.0326717272400856
9212.06280900934 0.0332250408828259
9212.73576268083 0.0298212394118309
9213.40871635232 0.0301293302327394
9214.0816700238 0.0298590939491987
9214.75462369529 0.0303664430975914
9215.42757736678 0.033330176025629
9216.10053103827 0.0338023565709591
9216.77348470976 0.0365978442132473
9217.44643838125 0.0340443588793278
9218.11939205274 0.0305673070251942
9218.79234572423 0.0308197140693665
9219.46529939572 0.0302464999258518
9220.1382530672 0.0299614351242781
9220.81120673869 0.0331281572580338
9221.48416041018 0.0330316349864006
9222.15711408167 0.0321727134287357
9222.83006775316 0.0326527804136276
9223.50302142465 0.029150964692235
9224.17597509614 0.0287273190915585
9224.84892876762 0.0286059565842152
9225.52188243911 0.0291024819016457
9226.1948361106 0.0315610207617283
9226.86778978209 0.0318427123129368
9227.54074345358 0.0315358117222786
9228.21369712507 0.0319143608212471
9228.88665079656 0.0283796600997448
9229.55960446805 0.0283228084445
9230.23255813953 0.0284615624696016
9230.90551181102 0.0289239287376404
9231.57846548251 0.0327237211167812
9232.251419154 0.0317081622779369
9232.92437282549 0.032480712980032
9233.59732649698 0.0314818769693375
9234.27028016847 0.0284873619675636
9234.94323383996 0.0284486263990402
9235.61618751144 0.0290970280766487
9236.28914118293 0.0286091454327106
9236.96209485442 0.0320095792412758
9237.63504852591 0.0318260453641415
9238.3080021974 0.0318146497011185
9238.98095586889 0.0314987413585186
9239.65390954038 0.0286160279065371
9240.32686321187 0.0283428337424994
9240.99981688335 0.0280677434056997
9241.67277055484 0.0282600857317448
9242.34572422633 0.0312645100057125
9243.01867789782 0.0310324318706989
9243.69163156931 0.031431008130312
9244.3645852408 0.0311664436012506
9245.03753891229 0.028243912383914
9245.71049258378 0.0283115822821856
9246.38344625526 0.0287083219736814
9247.05639992675 0.0285105016082525
9247.72935359824 0.0318108052015305
9248.40230726973 0.0316476188600063
9249.07526094122 0.0324367173016071
9249.74821461271 0.0320299118757248
9250.4211682842 0.0288415290415287
9251.09412195569 0.0288468804210424
9251.76707562717 0.0289159305393696
9252.44002929866 0.0287161767482758
9253.11298297015 0.0315466560423374
9253.78593664164 0.0316425524652004
9254.45889031313 0.0319408401846886
9255.13184398462 0.0311766136437654
9255.80479765611 0.0284776818007231
9256.47775132759 0.0281224176287651
9257.15070499908 0.0290704313665628
9257.82365867057 0.0291298013180494
9258.49661234206 0.0315530747175217
9259.16956601355 0.031432319432497
9259.84251968504 0.0313371531665325
9260.51547335653 0.032135047018528
9261.18842702802 0.0288758147507906
9261.86138069951 0.028555691242218
9262.53433437099 0.0281518679112196
9263.20728804248 0.0282683316618204
9263.88024171397 0.0319228209555149
9264.55319538546 0.0316982343792915
9265.22614905695 0.0316117778420448
9265.89910272844 0.0310475584119558
9266.57205639993 0.0285870153456926
9267.24501007142 0.0286106392741203
9267.9179637429 0.0281393248587847
9268.59091741439 0.0287444405257702
9269.26387108588 0.0316284410655499
9269.93682475737 0.0312246214598417
9270.60977842886 0.0308224149048328
9271.28273210035 0.0301896873861551
9271.95568577184 0.027343912050128
9272.62863944332 0.0278895627707243
9273.30159311481 0.0272162687033415
9273.9745467863 0.0273561459034681
9274.64750045779 0.0303768943995237
9275.32045412928 0.0305925514549017
9275.99340780077 0.0310561526566744
9276.66636147226 0.0307486597448587
9277.33931514375 0.0279026422649622
9278.01226881524 0.0277243461459875
9278.68522248672 0.0278006326407194
9279.35817615821 0.0276990048587322
9280.0311298297 0.0306375306099653
9280.70408350119 0.030473493039608
9281.37703717268 0.0302068330347538
9282.04999084417 0.0304264687001705
9282.72294451566 0.0272365547716618
9283.39589818715 0.0273440089076757
9284.06885185863 0.0268896333873272
9284.74180553012 0.0274174474179745
9285.41475920161 0.0298467520624399
9286.0877128731 0.0299391821026802
9286.76066654459 0.0301848668605089
9287.43362021608 0.0301929078996181
9288.10657388757 0.0266852378845215
9288.77952755905 0.0266446806490421
9289.45248123054 0.0271439719945192
9290.12543490203 0.0271952506154776
9290.79838857352 0.029679736122489
9291.47134224501 0.0296352319419384
9292.1442959165 0.0303904395550489
9292.81724958799 0.0299397464841604
9293.49020325948 0.0276608429849148
9294.16315693096 0.0274811368435621
9294.83611060245 0.027982784435153
9295.50906427394 0.0282933134585619
9296.18201794543 0.0313859134912491
9296.85497161692 0.0302848573774099
9297.52792528841 0.031442154198885
9298.2008789599 0.0315072201192379
9298.87383263139 0.0288263000547886
9299.54678630288 0.0288313776254654
9300.21973997436 0.0287484489381313
9300.89269364585 0.0287381988018751
9301.56564731734 0.0318046882748604
9302.23860098883 0.0338689051568508
9302.91155466032 0.0305350124835968
9303.58450833181 0.029973853379488
9304.2574620033 0.0278751980513334
9304.93041567478 0.0278529450297356
9305.60336934627 0.0270778108388186
9306.27632301776 0.0275884550064802
9306.94927668925 0.0304752495139837
9307.62223036074 0.030603040009737
9308.29518403223 0.0309377014636993
9308.96813770372 0.0302249807864428
9309.64109137521 0.0277931801974773
9310.31404504669 0.0278173163533211
9310.98699871818 0.0279579889029264
9311.65995238967 0.027499558404088
9312.33290606116 0.0300302617251873
9313.00585973265 0.0304713100194931
9313.67881340414 0.0299626067280769
9314.35176707563 0.0302264373749495
9315.02472074711 0.0270963683724403
9315.6976744186 0.0275554228574038
9316.37062809009 0.0276093930006027
9317.04358176158 0.0279068611562252
9317.71653543307 0.0307686310261488
9318.38948910456 0.0307655204087496
9319.06244277605 0.0303823966532946
9319.73539644754 0.0300288572907448
9320.40835011903 0.026614947244525
9321.08130379051 0.0270050074905157
9321.754257462 0.0267400778830051
9322.42721113349 0.0268705319613218
9323.10016480498 0.0302391946315765
9323.77311847647 0.030346279963851
9324.44607214796 0.0305710602551699
9325.11902581945 0.0297457855194807
9325.79197949094 0.0269904732704163
9326.46493316242 0.0266512427479029
9327.13788683391 0.0274409353733063
9327.8108405054 0.0271077360957861
9328.48379417689 0.0299320984631777
9329.15674784838 0.0297828130424023
9329.82970151987 0.0308978427201509
9330.50265519136 0.0307201258838177
9331.17560886284 0.0272533688694239
9331.84856253433 0.0270473267883062
9332.52151620582 0.0274457614868879
9333.19446987731 0.027071624994278
9333.8674235488 0.0297189299017191
9334.54037722029 0.0296754967421293
9335.21333089178 0.0306271426379681
9335.88628456327 0.0305500756949186
9336.55923823475 0.0277593899518251
9337.23219190624 0.0277487207204103
9337.90514557773 0.0272594355046749
9338.57809924922 0.0277121402323246
9339.25105292071 0.0304925255477428
9339.9240065922 0.0296598318964243
9340.59696026369 0.0299513153731823
9341.26991393518 0.0295091401785612
9341.94286760667 0.0272735897451639
9342.61582127815 0.0273643806576729
9343.28877494964 0.026909988373518
9343.96172862113 0.0267403647303581
9344.63468229262 0.030251843854785
9345.30763596411 0.0298210624605417
9345.9805896356 0.0299822017550468
9346.65354330709 0.0300428308546543
9347.32649697857 0.0267133917659521
9347.99945065006 0.026866115629673
9348.67240432155 0.0268747396767139
9349.34535799304 0.0265825893729925
9350.01831166453 0.029109176248312
9350.69126533602 0.0295775886625051
9351.36421900751 0.0299428310245275
9352.037172679 0.0301467012614012
9352.71012635048 0.0273355934768915
9353.38308002197 0.0270410273224115
9354.05603369346 0.0265002250671387
9354.72898736495 0.0262551121413708
9355.40194103644 0.0291045773774385
9356.07489470793 0.0288706850260496
9356.74784837942 0.0289684012532234
9357.42080205091 0.0288141053169966
9358.0937557224 0.0262110661715269
9358.76670939388 0.0264253169298172
9359.43966306537 0.0263982657343149
9360.11261673686 0.0258944369852543
9360.78557040835 0.0293698851019144
9361.45852407984 0.0285760872066021
9362.13147775133 0.0290173124521971
9362.80443142282 0.0290401726961136
9363.47738509431 0.0263091307133436
9364.15033876579 0.0261615384370089
9364.82329243728 0.026134604588151
9365.49624610877 0.025420943275094
9366.16919978026 0.02873894572258
9366.84215345175 0.0285500790923834
9367.51510712324 0.028349582105875
9368.18806079473 0.0285988431423903
9368.86101446621 0.0257796198129654
9369.5339681377 0.026036910712719
9370.20692180919 0.0260981414467096
9370.87987548068 0.0259313657879829
9371.55282915217 0.0285396613180637
9372.22578282366 0.0291332397609949
9372.89873649515 0.0281252078711987
9373.57169016664 0.0286475867033005
9374.24464383812 0.0253113601356745
9374.91759750961 0.0256588142365217
9375.5905511811 0.0251722615212202
9376.26350485259 0.0249612480401993
9376.93645852408 0.0283066611737013
9377.60941219557 0.0284369774162769
9378.28236586706 0.0287814810872078
9378.95531953855 0.0284194890409708
9379.62827321004 0.0260807015001774
9380.30122688152 0.026348564773798
9380.97418055301 0.0254806037992239
9381.6471342245 0.0257064420729876
9382.32008789599 0.0283455327153206
9382.99304156748 0.0285094119608402
9383.66599523897 0.0298083741217852
9384.33894891046 0.0289355404675007
9385.01190258194 0.0268225036561489
9385.68485625343 0.0265164822340012
9386.35780992492 0.0267520472407341
9387.03076359641 0.0268590543419123
9387.7037172679 0.0296039916574955
9388.37667093939 0.03067915327847
9389.04962461088 0.0319932512938976
9389.72257828237 0.0307542514055967
9390.39553195385 0.0281752310693264
9391.06848562534 0.0280268006026745
9391.74143929683 0.0285078547894955
9392.41439296832 0.0276949591934681
9393.08734663981 0.0306336004287004
9393.7603003113 0.0304956901818514
9394.43325398279 0.0299431513994932
9395.10620765427 0.0305657964199781
9395.77916132577 0.0271055977791548
9396.45211499725 0.0275548454374075
9397.12506866874 0.0266673732548952
9397.79802234023 0.0276512689888477
9398.47097601172 0.0301923919469118
9399.14392968321 0.0302706640213728
9399.8168833547 0.0292103141546249
9400.48983702619 0.0295516457408667
9401.16279069767 0.0264005195349455
9401.83574436916 0.0269551370292902
9402.50869804065 0.0265433043241501
9403.18165171214 0.0265461578965187
9403.85460538363 0.0292027983814478
9404.52755905512 0.0292509514838457
9405.20051272661 0.0291922055184841
9405.8734663981 0.0290783811360598
9406.54642006958 0.0265126340091228
9407.21937374107 0.0267256107181311
9407.89232741256 0.0264120306819677
9408.56528108405 0.0263161193579435
9409.23823475554 0.0294691007584333
9409.91118842703 0.0295069515705109
9410.58414209852 0.0294293519109488
9411.25709577 0.0294664036482573
9411.93004944149 0.026634942740202
9412.60300311298 0.0263214353471994
9413.27595678447 0.0269410368055105
9413.94891045596 0.0268013644963503
9414.62186412745 0.029630783945322
9415.29481779894 0.0297581870108843
9415.96777147043 0.0298429261893034
9416.64072514192 0.0297818295657635
9417.3136788134 0.0269860420376062
9417.98663248489 0.0272672548890114
9418.65958615638 0.0273612849414349
9419.33253982787 0.0273180976510048
9420.00549349936 0.030133917927742
9420.67844717085 0.0303403194993734
9421.35140084234 0.030858114361763
9422.02435451383 0.0302124079316854
9422.69730818531 0.0270270667970181
9423.3702618568 0.0276412256062031
9424.04321552829 0.0271985586732626
9424.71616919978 0.027309438213706
9425.38912287127 0.0305632650852203
9426.06207654276 0.0303618405014277
9426.73503021425 0.0299507658928633
9427.40798388573 0.030166519805789
9428.08093755722 0.0274639893323183
9428.75389122871 0.0272067841142416
9429.4268449002 0.0270796604454517
9430.09979857169 0.0270695593208075
9430.77275224318 0.0295472256839275
9431.44570591467 0.0295936949551105
9432.11865958616 0.0289629157632589
9432.79161325764 0.0289101097732782
9433.46456692913 0.0266987085342407
9434.13752060062 0.0265643484890461
9434.81047427211 0.0262234192341566
9435.4834279436 0.0264730621129274
9436.15638161509 0.0293139107525349
9436.82933528658 0.0290425233542919
9437.50228895807 0.0301109738647938
9438.17524262956 0.0299709588289261
9438.84819630104 0.0274291653186083
9439.52114997253 0.0276438407599926
9440.19410364402 0.0269737578928471
9440.86705731551 0.0270903985947371
9441.540010987 0.0300294123589993
9442.21296465849 0.0299441125243902
9442.88591832998 0.0300968866795301
9443.55887200146 0.0292368773370981
9444.23182567295 0.0272245537489653
9444.90477934444 0.0265169646590948
9445.57773301593 0.0262012276798487
9446.25068668742 0.026019399985671
9446.92364035891 0.0288629606366158
9447.5965940304 0.028785677626729
9448.26954770189 0.0290173497051001
9448.94250137337 0.0287607572972775
9449.61545504486 0.0265458803623915
9450.28840871635 0.0266058649867773
9450.96136238784 0.0259936917573214
9451.63431605933 0.0263306796550751
9452.30726973082 0.0287207122892141
9452.98022340231 0.0288750175386667
9453.6531770738 0.0288751740008593
9454.32613074528 0.0288889762014151
9454.99908441677 0.0258027315139771
9455.67203808826 0.0258783381432295
9456.34499175975 0.0260051395744085
9457.01794543124 0.0260953158140182
9457.69089910273 0.0285404324531555
9458.36385277422 0.0288486052304506
9459.03680644571 0.0288913901895285
9459.70976011719 0.0283740516752005
9460.38271378868 0.0261313635855913
9461.05566746017 0.0258440058678389
9461.72862113166 0.025806738063693
9462.40157480315 0.0263265296816826
9463.07452847464 0.0281153693795204
9463.74748214613 0.0285771582275629
9464.42043581762 0.0290203858166933
9465.0933894891 0.0288903601467609
9465.76634316059 0.0259547214955091
9466.43929683208 0.0263053551316261
9467.11225050357 0.0259447302669287
9467.78520417506 0.0257029626518488
9468.45815784655 0.0287431888282299
9469.13111151804 0.0289081055670977
9469.80406518953 0.0287635829299688
9470.47701886101 0.0293505806475878
9471.1499725325 0.0267900265753269
9471.82292620399 0.0265891030430794
9472.49587987548 0.0261053536087275
9473.16883354697 0.0265774466097355
9473.84178721846 0.0293406639248133
9474.51474088995 0.0292856451123953
9475.18769456143 0.0311367642134428
9475.86064823292 0.0299780759960413
9476.53360190441 0.0276279971003532
9477.2065555759 0.0274581182748079
9477.87950924739 0.0270395874977112
9478.55246291888 0.0271763950586319
9479.22541659037 0.028744189068675
9479.89837026186 0.028688307851553
9480.57132393335 0.0292976405471563
9481.24427760483 0.0291941557079554
9481.91723127632 0.0262710507959127
9482.59018494781 0.026179788634181
9483.2631386193 0.0262931939214468
9483.93609229079 0.0264144465327263
9484.60904596228 0.0288457572460175
9485.28199963377 0.0286439843475819
9485.95495330526 0.028613667935133
9486.62790697674 0.0279517155140638
9487.30086064823 0.0253462549299002
9487.97381431972 0.0257850456982851
9488.64676799121 0.0254167970269918
9489.3197216627 0.0257804319262505
9489.99267533419 0.02747493237257
9490.66562900568 0.0274320133030415
9491.33858267716 0.0278125088661909
9492.01153634865 0.0274952203035355
9492.68449002014 0.0251015536487103
9493.35744369163 0.0249981544911861
9494.03039736312 0.0254814084619284
9494.70335103461 0.0252603087574244
9495.3763047061 0.0276656150817871
9496.04925837759 0.0274812076240778
9496.72221204908 0.0275921355932951
9497.39516572056 0.0280650854110718
9498.06811939205 0.0257025789469481
9498.74107306354 0.0255077201873064
9499.41402673503 0.0249000024050474
9500.08698040652 0.0249100532382727
9500.75993407801 0.0274316035211086
9501.4328877495 0.0273873507976532
9502.10584142099 0.0276129823178053
9502.77879509247 0.0275354124605656
9503.45174876396 0.0249181091785431
9504.12470243545 0.025386618450284
9504.79765610694 0.0248743984848261
9505.47060977843 0.0253056064248085
9506.14356344992 0.0276920646429062
9506.81651712141 0.0272810664027929
9507.48947079289 0.0270616970956326
9508.16242446438 0.0266854427754879
9508.83537813587 0.0252174232155085
9509.50833180736 0.0251709390431643
9510.18128547885 0.0239253379404545
9510.85423915034 0.0241703893989325
9511.52719282183 0.0269248131662607
9512.20014649332 0.0271877869963646
9512.8731001648 0.0263956021517515
9513.54605383629 0.0268719978630543
9514.21900750778 0.0244595799595118
9514.89196117927 0.0247332211583853
9515.56491485076 0.0236483868211508
9516.23786852225 0.0238402672111988
9516.91082219374 0.0266832876950502
9517.58377586523 0.0266069602221251
9518.25672953672 0.0274778716266155
9518.9296832082 0.0278261285275221
9519.60263687969 0.0250346567481756
9520.27559055118 0.0248752478510141
9520.94854422267 0.0245545264333487
9521.62149789416 0.024694899097085
9522.29445156565 0.0276465453207493
9522.96740523714 0.0275066550821066
9523.64035890862 0.0276728663593531
9524.31331258011 0.0275627989321947
9524.9862662516 0.024643462151289
9525.65921992309 0.0251347664743662
9526.33217359458 0.0249967705458403
9527.00512726607 0.0251181907951832
9527.67808093756 0.0276600122451782
9528.35103460905 0.0271643735468388
9529.02398828053 0.0270199216902256
9529.69694195202 0.0263898838311434
9530.36989562351 0.0242858435958624
9531.042849295 0.0239432230591774
9531.71580296649 0.0242339055985212
9532.38875663798 0.024066811427474
9533.06171030947 0.0273031163960695
9533.73466398095 0.0268901083618402
9534.40761765244 0.0264372192323208
9535.08057132393 0.0262467842549086
9535.75352499542 0.0241252351552248
9536.42647866691 0.0236883815377951
9537.0994323384 0.0236250199377537
9537.77238600989 0.0241673365235329
9538.44533968138 0.0261475555598736
9539.11829335287 0.0264165885746479
9539.79124702435 0.0264290440827608
9540.46420069584 0.02582255192101
9541.13715436733 0.0238669123500586
9541.81010803882 0.0237505361437798
9542.48306171031 0.0235422234982252
9543.1560153818 0.0236988477408886
9543.82896905329 0.0260412693023682
9544.50192272478 0.0260401368141174
9545.17487639626 0.0260582454502583
9545.84783006775 0.0262136999517679
9546.52078373924 0.023027990013361
9547.19373741073 0.0227110311388969
9547.86669108222 0.0232749078422785
9548.53964475371 0.0233055409044027
9549.2125984252 0.0254988074302673
9549.88555209668 0.0259244088083506
9550.55850576817 0.0259554237127304
9551.23145943966 0.0260434653609991
9551.90441311115 0.0239578559994698
9552.57736678264 0.0237256772816181
9553.25032045413 0.0237120352685452
9553.92327412562 0.0239623449742794
9554.59622779711 0.0257098544389009
9555.26918146859 0.0251114517450333
9555.94213514008 0.0259156618267298
9556.61508881157 0.0257232505828142
9557.28804248306 0.0236845817416906
9557.96099615455 0.0238258186727762
9558.63394982604 0.02399842441082
9559.30690349753 0.0235127862542868
9559.97985716902 0.0259970650076866
9560.65281084051 0.0264581479132175
9561.32576451199 0.0285999141633511
9561.99871818348 0.027239877730608
9562.67167185497 0.0244161952286959
9563.34462552646 0.024307468906045
9564.01757919795 0.0240652747452259
9564.69053286944 0.0242012348026037
9565.36348654093 0.027104364708066
9566.03644021241 0.0266409125179052
9566.7093938839 0.0259421356022358
9567.38234755539 0.0263703819364309
9568.05530122688 0.0242333244532347
9568.72825489837 0.0237702094018459
9569.40120856986 0.0236088447272778
9570.07416224135 0.0236379522830248
9570.74711591284 0.0261361785233021
9571.42006958432 0.0260899048298597
9572.09302325581 0.0262638218700886
9572.7659769273 0.0262768641114235
9573.43893059879 0.023823082447052
9574.11188427028 0.0233768373727798
9574.78483794177 0.0235241856426001
9575.45779161326 0.0232739448547363
9576.13074528475 0.0258207879960537
9576.80369895624 0.0256895236670971
9577.47665262772 0.0254810154438019
9578.14960629921 0.0250274911522865
9578.8225599707 0.0234178062528372
9579.49551364219 0.0232161041349173
9580.16846731368 0.0236752294003963
9580.84142098517 0.0234247259795666
9581.51437465666 0.0260857511311769
9582.18732832814 0.0262382328510284
9582.86028199963 0.0252793077379465
9583.53323567112 0.0251766555011272
9584.20618934261 0.0231341850012541
9584.8791430141 0.0228230133652687
9585.55209668559 0.0224108248949051
9586.22505035708 0.022603640332818
9586.89800402857 0.0249223001301289
9587.57095770005 0.0249311439692974
9588.24391137154 0.0250707883387804
9588.91686504303 0.0253234393894672
9589.58981871452 0.0226694513112307
9590.26277238601 0.0225490480661392
9590.9357260575 0.0227920301258564
9591.60867972899 0.0227718595415354
9592.28163340048 0.0252061896026134
9592.95458707196 0.0251295547932386
9593.62754074345 0.0258934237062931
9594.30049441494 0.0257746241986752
9594.97344808643 0.0235478300601244
9595.64640175792 0.0233949031680822
9596.31935542941 0.0236039571464062
9596.9923091009 0.0228268634527922
9597.66526277239 0.0254151467233896
9598.33821644387 0.0251820534467697
9599.01117011536 0.025029931217432
9599.68412378685 0.0249817054718733
9600.35707745834 0.0229148492217064
9601.03003112983 0.0230016391724348
9601.70298480132 0.0224107466638088
9602.37593847281 0.0219833049923182
9603.0488921443 0.0248766969889402
9603.72184581578 0.0249867904931307
9604.39479948727 0.0253719091415405
9605.06775315876 0.0249142106622458
9605.74070683025 0.0222965981811285
9606.41366050174 0.0220978669822216
9607.08661417323 0.0222429074347019
9607.75956784472 0.0217023678123951
9608.43252151621 0.0245081372559071
9609.10547518769 0.0249590873718262
9609.77842885918 0.0253242552280426
9610.45138253067 0.0249752551317215
9611.12433620216 0.0222137197852135
9611.79728987365 0.0220104102045298
9612.47024354514 0.0219548307359219
9613.14319721663 0.0218592174351215
9613.81615088811 0.0246610436588526
9614.48910455961 0.0248753167688847
9615.16205823109 0.0245093330740929
9615.83501190258 0.0246551018208265
9616.50796557407 0.02246068790555
9617.18091924556 0.022246390581131
9617.85387291705 0.022000091150403
9618.52682658854 0.0218143220990896
9619.19978026003 0.0235657189041376
9619.87273393151 0.0239664148539305
9620.545687603 0.0241761785000563
9621.21864127449 0.0240195915102959
9621.89159494598 0.0218018870800734
9622.56454861747 0.0214754845947027
9623.23750228896 0.0212113857269287
9623.91045596045 0.0215682685375214
9624.58340963194 0.0232652500271797
9625.25636330342 0.0232922900468111
9625.92931697491 0.0237674880772829
9626.6022706464 0.0240897592157125
9627.27522431789 0.0219142287969589
9627.94817798938 0.0218695681542158
9628.62113166087 0.0212754141539335
9629.29408533236 0.0217156670987606
9629.96703900384 0.0237712413072586
9630.63999267533 0.0237494967877865
9631.31294634682 0.0248276088386774
9631.98590001831 0.0247845482081175
9632.6588536898 0.0217115692794323
9633.33180736129 0.0224189888685942
9634.00476103278 0.0215840935707092
9634.67771470427 0.0218402314931154
9635.35066837576 0.0241647604852915
9636.02362204724 0.023919029161334
9636.69657571873 0.0243952162563801
9637.36952939022 0.0242775660008192
9638.04248306171 0.0219271536916494
9638.7154367332 0.021581569686532
9639.38839040469 0.021806264296174
9640.06134407618 0.0223377291113138
9640.73429774767 0.0247301645576954
9641.40725141915 0.0241399202495813
9642.08020509064 0.0239710547029972
9642.75315876213 0.0242110025137663
9643.42611243362 0.022064846009016
9644.09906610511 0.0219396930187941
9644.7720197766 0.0225807968527079
9645.44497344809 0.0225934721529484
9646.11792711957 0.0247019082307816
9646.79088079106 0.0276999305933714
9647.46383446255 0.0269458591938019
9648.13678813404 0.0255441032350063
9648.80974180553 0.0233621187508106
9649.48269547702 0.0231337491422892
9650.15564914851 0.0226947776973248
9650.82860282 0.02235097438097
9651.50155649148 0.0249274801462889
9652.17451016297 0.0246463492512703
9652.84746383446 0.024452019482851
9653.52041750595 0.0241958852857351
9654.19337117744 0.0220080893486738
9654.86632484893 0.0219986848533154
9655.53927852042 0.0219552088528872
9656.21223219191 0.0215554982423782
9656.8851858634 0.0242636036127806
9657.55813953488 0.0239577293395996
9658.23109320637 0.023731978610158
9658.90404687786 0.0234548021107912
9659.57700054935 0.0209863521158695
9660.24995422084 0.0207600984722376
9660.92290789233 0.0210662912577391
9661.59586156382 0.0209941007196903
9662.2688152353 0.0239396598190069
9662.94176890679 0.0241923276335001
9663.61472257828 0.0242048278450966
9664.28767624977 0.0234998632222414
9664.96062992126 0.0208280142396688
9665.63358359275 0.0211767852306366
9666.30653726424 0.021204536780715
9666.97949093573 0.0212212335318327
9667.65244460721 0.0235967393964529
9668.3253982787 0.0234140027314425
9668.99835195019 0.023855509236455
9669.67130562168 0.0232810992747545
9670.34425929317 0.0212844368070364
9671.01721296466 0.0216997414827347
9671.69016663615 0.0213266164064407
9672.36312030763 0.0213150568306446
9673.03607397912 0.0240166708827019
9673.70902765061 0.0238435734063387
9674.3819813221 0.0240297224372625
9675.05493499359 0.0238908734172583
9675.72788866508 0.0221893861889839
9676.40084233657 0.0216575358062983
9677.07379600806 0.0217321179807186
9677.74674967955 0.0218574330210686
9678.41970335103 0.0242341831326485
9679.09265702252 0.0246335845440626
9679.76561069401 0.0239466782659292
9680.4385643655 0.0242854598909616
9681.11151803699 0.0220585688948631
9681.78447170848 0.0221377275884151
9682.45742537997 0.0226477105170488
9683.13037905146 0.0223997980356216
9683.80333272294 0.0241922456771135
9684.47628639443 0.0240442976355553
9685.14924006592 0.0248616952449083
9685.82219373741 0.0251123923808336
9686.4951474089 0.0222135502845049
9687.16810108039 0.022322952747345
9687.84105475188 0.0222708955407143
9688.51400842337 0.0227351132780313
9689.18696209485 0.0246607549488544
9689.85991576634 0.0248080417513847
9690.53286943783 0.0235525332391262
9691.20582310932 0.0235986448824406
9691.87877678081 0.0214448757469654
9692.5517304523 0.021557305008173
9693.22468412379 0.0216256696730852
9693.89763779527 0.0217136684805155
9694.57059146676 0.0237557608634233
9695.24354513825 0.0240319408476353
9695.91649880974 0.0238335244357586
9696.58945248123 0.0239799469709396
9697.26240615272 0.0217827465385199
9697.93535982421 0.0212463606148958
9698.6083134957 0.0221016388386488
9699.28126716719 0.0218316596001387
9699.95422083867 0.024182390421629
9700.62717451016 0.0241874605417252
9701.30012818165 0.0234950203448534
9701.97308185314 0.0235543847084045
9702.64603552463 0.021511897444725
9703.31898919612 0.0218347758054733
9703.99194286761 0.0210279878228903
9704.6648965391 0.0210530664771795
9705.33785021058 0.0238364450633526
9706.01080388207 0.0235734488815069
9706.68375755356 0.0236890967935324
9707.35671122505 0.0237995032221079
9708.02966489654 0.0218967068940401
9708.70261856803 0.0215527042746544
9709.37557223952 0.0217721033841372
9710.048525911 0.0215320903807878
9710.72147958249 0.0238127838820219
9711.39443325398 0.0238286089152098
9712.06738692547 0.0240013729780912
9712.74034059696 0.0237213354557753
9713.41329426845 0.0215780753642321
9714.08624793994 0.0215952843427658
9714.75920161143 0.0218515042215586
9715.43215528292 0.0218292009085417
9716.1051089544 0.0237671807408333
9716.77806262589 0.0242002587765455
9717.45101629738 0.0242876186966896
9718.12396996887 0.0235495734959841
9718.79692364036 0.0218978766351938
9719.46987731185 0.0214941781014204
9720.14283098334 0.0214643012732267
9720.81578465483 0.0213252548128366
9721.48873832631 0.0235577169805765
9722.1616919978 0.0235872250050306
9722.83464566929 0.0247421059757471
9723.50759934078 0.0248232185840607
9724.18055301227 0.0223083458840847
9724.85350668376 0.0223728287965059
9725.52646035525 0.0224735587835312
9726.19941402673 0.0225126482546329
9726.87236769822 0.0248392280191183
9727.54532136971 0.0253294166177511
9728.2182750412 0.0247106682509184
9728.89122871269 0.0244182273745537
9729.56418238418 0.022466829046607
9730.23713605567 0.0223959386348724
9730.91008972716 0.0221348442137241
9731.58304339864 0.0220080614089966
9732.25599707013 0.0243985522538424
9732.92895074162 0.0244484078139067
9733.60190441311 0.0247016698122025
9734.2748580846 0.0245488993823528
9734.94781175609 0.0223554018884897
9735.62076542758 0.0224396549165249
9736.29371909907 0.0220414772629738
9736.96667277056 0.022223174571991
9737.63962644204 0.0249685384333134
9738.31258011353 0.0250235665589571
9738.98553378502 0.0250126179307699
9739.65848745651 0.0245796106755733
9740.331441128 0.021936509758234
9741.00439479949 0.0222084280103445
9741.67734847098 0.0222212988883257
9742.35030214246 0.0226058661937714
9743.02325581395 0.0244859550148249
9743.69620948544 0.0244303662329912
9744.36916315693 0.0243821777403355
9745.04211682842 0.0242154579609632
9745.71507049991 0.0217273402959108
9746.3880241714 0.0217705797404051
9747.06097784289 0.0222299825400114
9747.73393151437 0.0219624377787113
9748.40688518586 0.0244083106517792
9749.07983885735 0.0241722371429205
9749.75279252884 0.0245627220720053
9750.42574620033 0.0249044578522444
9751.09869987182 0.0224202927201986
9751.77165354331 0.0225260108709335
9752.44460721479 0.0226033255457878
9753.11756088628 0.023111728951335
9753.79051455777 0.0241980198770761
9754.46346822926 0.0248281806707382
9755.13642190075 0.0248221978545189
9755.80937557224 0.0251585301011801
9756.48232924373 0.0225561037659645
9757.15528291522 0.0223040096461773
9757.82823658671 0.0223922803997993
9758.50119025819 0.0218489784747362
9759.17414392968 0.0247589312493801
9759.84709760117 0.024620059877634
9760.52005127266 0.0248984228819609
9761.19300494415 0.0256636422127485
9761.86595861564 0.0223833993077278
9762.53891228713 0.0227230414748192
9763.21186595862 0.0226648338139057
9763.8848196301 0.0225335471332073
9764.55777330159 0.0244514364749193
9765.23072697308 0.0246013663709164
9765.90368064457 0.0250118020921946
9766.57663431606 0.0252453032881021
9767.24958798755 0.0229231137782335
9767.92254165904 0.0226227845996618
9768.59549533052 0.0222968086600304
9769.26844900201 0.0226917564868927
9769.9414026735 0.0250986237078905
9770.61435634499 0.0252628158777952
9771.28731001648 0.0251637026667595
9771.96026368797 0.0256007872521877
9772.63321735946 0.0234105810523033
9773.30617103095 0.0232264995574951
9773.97912470244 0.0228923186659813
9774.65207837392 0.0232467856258154
9775.32503204541 0.0254072286188602
9775.9979857169 0.0257590301334858
9776.67093938839 0.0243652779608965
9777.34389305988 0.0251035410910845
9778.01684673137 0.0226730983704329
9778.68980040286 0.0224242378026247
9779.36275407435 0.0221113618463278
9780.03570774583 0.0218533128499985
9780.70866141732 0.0248884744942188
9781.38161508881 0.0245853550732136
9782.0545687603 0.0253264047205448
9782.72752243179 0.0253996234387159
9783.40047610328 0.0231822431087494
9784.07342977477 0.0229640062898397
9784.74638344625 0.0227832905948162
9785.41933711774 0.022854071110487
9786.09229078923 0.0252701584249735
9786.76524446072 0.0254171825945377
9787.43819813221 0.0253854133188725
9788.1111518037 0.0251802131533623
9788.78410547519 0.0228123795241117
9789.45705914668 0.0226787496358156
9790.13001281816 0.0222884938120842
9790.80296648965 0.0225817803293467
9791.47592016114 0.0247036833316088
9792.14887383263 0.0249279960989952
9792.82182750412 0.0246180184185505
9793.49478117561 0.0251084715127945
9794.1677348471 0.0228586662560701
9794.84068851859 0.0226854011416435
9795.51364219008 0.0227347835898399
9796.18659586156 0.0227868016809225
9796.85954953305 0.0249347593635321
9797.53250320454 0.0246448554098606
9798.20545687603 0.0254877936094999
9798.87841054752 0.0249239690601826
9799.55136421901 0.0226422976702452
9800.2243178905 0.0230874475091696
9800.89727156198 0.0234812740236521
9801.57022523347 0.0233443472534418
9802.24317890496 0.0253237318247557
9802.91613257645 0.0248656161129475
9803.58908624794 0.0251399148255587
9804.26203991943 0.0252820514142513
9804.93499359092 0.0229686796665192
9805.60794726241 0.0232850089669228
9806.28090093389 0.0225566308945417
9806.95385460538 0.0224397033452988
9807.62680827687 0.0253072995692492
9808.29976194836 0.0252115409821272
9808.97271561985 0.0257386174052954
9809.64566929134 0.0257241483777761
9810.31862296283 0.0238288398832083
9810.99157663432 0.0233787093311548
9811.6645303058 0.0235267654061317
9812.33748397729 0.0236390251666307
9813.01043764878 0.0256383400410414
9813.68339132027 0.0257203094661236
9814.35634499176 0.0264281090348959
9815.02929866325 0.026082955300808
9815.70225233474 0.0245376341044903
9816.37520600623 0.0244900081306696
9817.04815967771 0.0244805291295052
9817.7211133492 0.02463598549366
9818.39406702069 0.0269411131739616
9819.06702069218 0.0273109767585993
9819.73997436367 0.0285264104604721
9820.41292803516 0.027288718149066
9821.08588170665 0.0250201970338821
9821.75883537814 0.0241747871041298
9822.43178904962 0.0243441704660654
9823.10474272111 0.0242449380457401
9823.7776963926 0.0268616788089275
9824.45065006409 0.0260972008109093
9825.12360373558 0.0268732458353043
9825.79655740707 0.0268465261906385
9826.46951107856 0.0239992514252663
9827.14246475005 0.0240952037274837
9827.81541842153 0.0242579784244299
9828.48837209302 0.0239163860678673
9829.16132576451 0.0263696108013391
9829.834279436 0.0264441445469856
9830.50723310749 0.0260432381182909
9831.18018677898 0.0259488988667727
9831.85314045047 0.0233224220573902
9832.52609412195 0.0233915746212006
9833.19904779344 0.0241651739925146
9833.87200146493 0.0235889665782452
9834.54495513642 0.025896018370986
9835.21790880791 0.0256084874272346
9835.8908624794 0.0257554166018963
9836.56381615089 0.0261212978512049
9837.23676982238 0.0232421681284904
9837.90972349387 0.0235752128064632
9838.58267716535 0.0232896637171507
9839.25563083684 0.0234370566904545
9839.92858450833 0.0252810828387737
9840.60153817982 0.0256745759397745
9841.27449185131 0.0263757240027189
9841.9474455228 0.0259983334690332
9842.62039919429 0.0234754420816898
9843.29335286578 0.0236905012279749
9843.96630653726 0.0233182106167078
9844.63926020875 0.0230457875877619
9845.31221388024 0.0258315987884998
9845.98516755173 0.0255301278084517
9846.65812122322 0.0262890011072159
9847.33107489471 0.0261641684919596
9848.0040285662 0.0234309993684292
9848.67698223768 0.0233131218701601
9849.34993590917 0.023415345698595
9850.02288958066 0.023532060906291
9850.69584325215 0.0258648190647364
9851.36879692364 0.0257221683859825
9852.04175059513 0.0255445931106806
9852.71470426662 0.0253624059259892
9853.38765793811 0.023242199793458
9854.0606116096 0.0231448858976364
9854.73356528108 0.023293349891901
9855.40651895257 0.0231977347284555
9856.07947262406 0.0254199523478746
9856.75242629555 0.0260586328804493
9857.42537996704 0.02585843577981
9858.09833363853 0.0259915925562382
9858.77128731002 0.0232596807181835
9859.44424098151 0.0229616910219193
9860.11719465299 0.0230094771832228
9860.79014832448 0.0228256527334452
9861.46310199597 0.0253567434847355
9862.13605566746 0.0251858234405518
9862.80900933895 0.0258458983153105
9863.48196301044 0.0265006776899099
9864.15491668193 0.0236833672970533
9864.82787035341 0.0232904795557261
9865.5008240249 0.0232393871992826
9866.17377769639 0.0233722366392612
9866.84673136788 0.0252658538520336
9867.51968503937 0.0261585395783186
9868.19263871086 0.0263841059058905
9868.86559238235 0.0263734646141529
9869.53854605384 0.0235343314707279
9870.21149972532 0.0235779080539942
9870.88445339681 0.0229596439749002
9871.5574070683 0.0232898332178593
9872.23036073979 0.0262055024504662
9872.90331441128 0.025961022824049
9873.57626808277 0.0260348580777645
9874.24922175426 0.0253739040344954
9874.92217542575 0.0227523185312748
9875.59512909724 0.0233183111995459
9876.26808276872 0.0230668224394321
9876.94103644021 0.0229259580373764
9877.6139901117 0.0257437899708748
9878.28694378319 0.0257249455899
9878.95989745468 0.0256849490106106
9879.63285112617 0.0259504336863756
9880.30580479766 0.0227270927280188
9880.97875846914 0.0226481575518847
9881.65171214063 0.0230370629578829
9882.32466581212 0.0231563597917557
9882.99761948361 0.0257150121033192
9883.6705731551 0.0248855464160442
9884.34352682659 0.0258699860423803
9885.01648049808 0.025374012067914
9885.68943416957 0.0229262672364712
9886.36238784105 0.0227763019502163
9887.03534151254 0.0228477567434311
9887.70829518403 0.0227125063538551
9888.38124885552 0.0256451237946749
9889.05420252701 0.0249452963471413
9889.7271561985 0.0259522739797831
9890.40010986999 0.025829428806901
9891.07306354147 0.0231784451752901
9891.74601721296 0.0231986045837402
9892.41897088445 0.023136779665947
9893.09192455594 0.0231873970478773
9893.76487822743 0.0255591347813606
9894.43783189892 0.0256927665323019
9895.11078557041 0.0256624184548855
9895.7837392419 0.0253352653235197
9896.45669291339 0.0230908896774054
9897.12964658487 0.0232983306050301
9897.80260025636 0.0228056777268648
9898.47555392785 0.0230351760983467
9899.14850759934 0.0256045628339052
9899.82146127083 0.0253050774335861
9900.49441494232 0.0258766915649176
9901.16736861381 0.0260670892894268
9901.8403222853 0.0234999693930149
9902.51327595678 0.0234048143029213
9903.18622962827 0.0237635392695665
9903.85918329976 0.0239053815603256
9904.53213697125 0.0257544312626123
9905.20509064274 0.0265936255455017
9905.87804431423 0.0259550046175718
9906.55099798572 0.0257550198584795
9907.2239516572 0.0234998054802418
9907.89690532869 0.0238473378121853
9908.56985900018 0.0232632793486118
9909.24281267167 0.0235668234527111
9909.91576634316 0.0259805507957935
9910.58872001465 0.0260117556899786
9911.26167368614 0.025448439642787
9911.93462735763 0.025528859347105
9912.60758102911 0.0233431588858366
9913.2805347006 0.0235221572220325
9913.95348837209 0.0227473191916943
9914.62644204358 0.023084407672286
9915.29939571507 0.0254391059279442
9915.97234938656 0.0255932174623013
9916.64530305805 0.025308096781373
9917.31825672954 0.0252222958952188
9917.99121040103 0.0231312476098537
9918.66416407251 0.0228983480483294
9919.337117744 0.0229568686336279
9920.01007141549 0.0232764706015587
9920.68302508698 0.0257083717733622
9921.35597875847 0.0257043000310659
9922.02893242996 0.0258369874209166
9922.70188610145 0.0259258113801479
9923.37483977293 0.0232695862650871
9924.04779344442 0.0232008378952742
9924.72074711591 0.0232284441590309
9925.3937007874 0.023258863016963
9926.06665445889 0.0257484503090382
9926.73960813038 0.0261952932924032
9927.41256180187 0.025946319103241
9928.08551547336 0.0257994011044502
9928.75846914484 0.0232679732143879
9929.43142281633 0.0235479790717363
9930.10437648782 0.0237664114683867
9930.77733015931 0.0225430354475975
9931.4502838308 0.0262171700596809
9932.12323750229 0.02617496997118
9932.79619117378 0.0254926476627588
9933.46914484527 0.0259562321007252
9934.14209851676 0.0227093864232302
9934.81505218824 0.0229778941720724
9935.48800585973 0.0228708423674107
9936.16095953122 0.0224574692547321
9936.83391320271 0.0259644165635109
9937.5068668742 0.0249937623739243
9938.17982054569 0.0259469635784626
9938.85277421718 0.0254461877048016
9939.52572788867 0.0236084405332804
9940.19868156015 0.0238566305488348
9940.87163523164 0.0231088772416115
9941.54458890313 0.0231441352516413
9942.21754257462 0.0257633030414581
9942.89049624611 0.0259304251521826
9943.5634499176 0.0261716339737177
9944.23640358909 0.0258332099765539
9944.90935726057 0.0240102913230658
9945.58231093206 0.0236447975039482
9946.25526460355 0.0235294699668884
9946.92821827504 0.0233683064579964
9947.60117194653 0.0257069244980812
9948.27412561802 0.0257909540086985
9948.94707928951 0.0258146356791258
9949.620032961 0.0256839413195848
9950.29298663248 0.0237468630075455
9950.96594030397 0.0231610480695963
9951.63889397546 0.0232838038355112
9952.31184764695 0.0237032528966665
9952.98480131844 0.0256906002759933
9953.65775498993 0.0254631042480469
9954.33070866142 0.0263235252350569
9955.00366233291 0.0258815940469503
9955.6766160044 0.0243857782334089
9956.34956967588 0.0242819376289845
9957.02252334737 0.0233967211097479
9957.69547701886 0.0234993789345026
9958.36843069035 0.0259734261780977
9959.04138436184 0.025872653350234
9959.71433803333 0.0267729945480824
9960.38729170482 0.0266232062131166
9961.0602453763 0.0238983444869518
9961.73319904779 0.0240843165665865
9962.40615271928 0.0235446561127901
9963.07910639077 0.0237679351121187
9963.75206006226 0.0262518581002951
9964.42501373375 0.0258653443306684
9965.09796740524 0.0265880580991507
9965.77092107673 0.0261968541890383
9966.44387474821 0.0239108018577099
9967.1168284197 0.0238628443330526
9967.78978209119 0.0233011785894632
9968.46273576268 0.0234231539070606
9969.13568943417 0.0262372046709061
9969.80864310566 0.0258989110589027
9970.48159677715 0.0258758030831814
9971.15455044863 0.0257735848426819
9971.82750412013 0.0234708245843649
9972.50045779161 0.0230977777391672
9973.1734114631 0.0235311891883612
9973.84636513459 0.0236453544348478
9974.51931880608 0.0258811432868242
9975.19227247757 0.0262561310082674
9975.86522614906 0.0262537561357021
9976.53817982055 0.0262123961001635
9977.21113349203 0.0238821599632502
9977.88408716352 0.0235918164253235
9978.55704083501 0.0236994437873363
9979.2299945065 0.0233815014362335
9979.90294817799 0.0259049776941538
9980.57590184948 0.0264037940651178
9981.24885552097 0.0272789672017097
9981.92180919246 0.0272326041013002
9982.59476286394 0.0248184576630592
9983.26771653543 0.0248485393822193
9983.94067020692 0.024900309741497
9984.61362387841 0.0244842227548361
9985.2865775499 0.0270926505327225
9985.95953122139 0.0268679466098547
9986.63248489288 0.0276387576013803
9987.30543856436 0.0281121712177992
9987.97839223585 0.0248065181076527
9988.65134590734 0.0247258748859167
9989.32429957883 0.0250077340751886
9989.99725325032 0.0246781669557095
9990.67020692181 0.0277745574712753
9991.3431605933 0.0275062583386898
9992.01611426479 0.0270965360105038
9992.68906793628 0.027048047631979
9993.36202160776 0.0247112568467855
9994.03497527925 0.0244139265269041
9994.70792895074 0.0244649220257998
9995.38088262223 0.0243875365704298
9996.05383629372 0.0273169800639153
9996.72678996521 0.0274054445326328
9997.3997436367 0.0277281310409307
9998.07269730819 0.0277257170528173
9998.74565097967 0.0249195247888565
9999.41860465116 0.0248967204242945
10000.0915583227 0.024697583168745
10000.7645119941 0.0247305948287249
10001.4374656656 0.0273514930158854
10002.1104193371 0.0272207092493773
10002.7833730086 0.026317086070776
10003.4563266801 0.0263998694717884
10004.1292803516 0.0240593682974577
10004.8022340231 0.0240001492202282
10005.4751876946 0.0245886258780956
10006.148141366 0.0244415532797575
10006.8210950375 0.0265067480504513
10007.494048709 0.0264330375939608
10008.1670023805 0.026680925861001
10008.839956052 0.0269776117056608
10009.5129097235 0.0245155412703753
10010.185863395 0.0243156496435404
10010.8588170665 0.0242879558354616
10011.531770738 0.024933036416769
10012.2047244094 0.0268504358828068
10012.8776780809 0.0268612429499626
10013.5506317524 0.0270181205123663
10014.2235854239 0.0269523467868567
10014.8965390954 0.0243693701922894
10015.5694927669 0.0243774130940437
10016.2424464384 0.0247817598283291
10016.9154001099 0.025023901835084
10017.5883537814 0.0268606301397085
10018.2613074528 0.0270769894123077
10018.9342611243 0.0274355802685022
10019.6072147958 0.0271280910819769
10020.2801684673 0.0250688027590513
10020.9531221388 0.0248334798961878
10021.6260758103 0.0250332113355398
10022.2990294818 0.0248060021549463
10022.9719831533 0.0269468724727631
10023.6449368248 0.0271430108696222
10024.3178904962 0.0271897744387388
10024.9908441677 0.0270306151360273
10025.6637978392 0.024764396250248
10026.3367515107 0.024919368326664
10027.0097051822 0.0251084063202143
10027.6826588537 0.0248679593205452
10028.3556125252 0.02795628644526
10029.0285661967 0.0275083314627409
10029.7015198682 0.0266258306801319
10030.3744735396 0.0272435639053583
10031.0474272111 0.0242905877530575
10031.7203808826 0.0243884157389402
10032.3933345541 0.0245517529547215
10033.0662882256 0.0246089398860931
10033.7392418971 0.0275003090500832
10034.4121955686 0.0273587089031935
10035.0851492401 0.0271476805210114
10035.7581029116 0.0267497561872005
10036.431056583 0.0251686703413725
10037.1040102545 0.0245383456349373
10037.776963926 0.0250334851443768
10038.4499175975 0.0251078195869923
10039.122871269 0.0274388939142227
10039.7958249405 0.0275074522942305
10040.468778612 0.0276562552899122
10041.1417322835 0.0280033759772778
10041.814685955 0.0252938959747553
10042.4876396264 0.0249706842005253
10043.1605932979 0.0249999668449163
10043.8335469694 0.025208106264472
10044.5065006409 0.0284686367958784
10045.1794543124 0.0279514100402594
10045.8524079839 0.0274785738438368
10046.5253616554 0.0275740697979927
10047.1983153269 0.0245378091931343
10047.8712689984 0.0248621106147766
10048.5442226698 0.0246263071894646
10049.2171763413 0.0252378191798925
10049.8901300128 0.0279683750122786
10050.5630836843 0.0276826564222574
10051.2360373558 0.0278931241482496
10051.9089910273 0.0273085366934538
10052.5819446988 0.0250537544488907
10053.2548983703 0.0252199415117502
10053.9278520418 0.0252600330859423
10054.6008057132 0.0252573154866695
10055.2737593847 0.0271385032683611
10055.9467130562 0.0273557547479868
10056.6196667277 0.0276787560433149
10057.2926203992 0.0279242675751448
10057.9655740707 0.0244937520474195
10058.6385277422 0.0249133221805096
10059.3114814137 0.0247896872460842
10059.9844350851 0.0247256029397249
10060.6573887566 0.0277781002223492
10061.3303424281 0.0275483299046755
10062.0032960996 0.0274489652365446
10062.6762497711 0.0271980315446854
10063.3492034426 0.024799469858408
10064.0221571141 0.0248992759734392
10064.6951107856 0.0247849356383085
10065.3680644571 0.0249883681535721
10066.0410181285 0.0275457799434662
10066.7139718 0.0278045684099197
10067.3869254715 0.0280439183115959
10068.059879143 0.0287310052663088
10068.7328328145 0.0264543611556292
10069.405786486 0.0259088110178709
10070.0787401575 0.0259804204106331
10070.751693829 0.0260143894702196
10071.4246475005 0.028549725189805
10072.0976011719 0.0288268551230431
10072.7705548434 0.0287460349500179
10073.4435085149 0.029646148905158
10074.1164621864 0.0262764319777489
10074.7894158579 0.0268831849098206
10075.4623695294 0.0266067925840616
10076.1353232009 0.0266853272914886
10076.8082768724 0.0291595980525017
10077.4812305439 0.0297578983008862
10078.1541842153 0.0299086309969425
10078.8271378868 0.0284804813563824
10079.5000915583 0.0266436189413071
10080.1730452298 0.0261150300502777
10080.8459989013 0.025559663772583
10081.5189525728 0.0254450738430023
10082.1919062443 0.0288708060979843
10082.8648599158 0.0289539694786072
10083.5378135873 0.0280973631888628
10084.2107672587 0.028129056096077
10084.8837209302 0.0256046578288078
10085.5566746017 0.0258834194391966
10086.2296282732 0.0255000330507755
10086.9025819447 0.0258731264621019
10087.5755356162 0.0282274689525366
10088.2484892877 0.0282931178808212
10088.9214429592 0.0279911141842604
10089.5943966307 0.0281077083200216
10090.2673503021 0.0249330941587687
10090.9403039736 0.0250300355255604
10091.6132576451 0.0254452675580978
10092.2862113166 0.0256286039948463
10092.9591649881 0.0276037659496069
10093.6321186596 0.027844550088048
10094.3050723311 0.0280757658183575
10094.9780260026 0.0279108490794897
10095.6509796741 0.0254895407706499
10096.3239333455 0.0258775092661381
10096.996887017 0.0249703470617533
10097.6698406885 0.0245421882718801
10098.34279436 0.0277042537927628
10099.0157480315 0.027747580781579
10099.688701703 0.028236135840416
10100.3616553745 0.0285147335380316
10101.034609046 0.0256421938538551
10101.7075627175 0.0263894163072109
10102.3805163889 0.0252572502940893
10103.0534700604 0.02536690980196
10103.7264237319 0.0280686467885971
10104.3993774034 0.0289022345095873
10105.0723310749 0.0289260409772396
10105.7452847464 0.0289657507091761
10106.4182384179 0.0258777309209108
10107.0911920894 0.0261219907552004
10107.7641457608 0.0249710828065872
10108.4370994323 0.0252239722758532
10109.1100531038 0.0286309365183115
10109.7830067753 0.0285470187664032
10110.4559604468 0.0298686623573303
10111.1289141183 0.0299623142927885
10111.8018677898 0.0269406586885452
10112.4748214613 0.0272442083805799
10113.1477751328 0.0271024443209171
10113.8207288042 0.0275822654366493
10114.4936824757 0.0309191439300776
10115.1666361472 0.0301497001200914
10115.8395898187 0.0305032841861248
10116.5125434902 0.0307871792465448
10117.1854971617 0.0273542534559965
10117.8584508332 0.0273349024355412
10118.5314045047 0.0274923853576183
10119.2043581762 0.027625560760498
10119.8773118476 0.0304846651852131
10120.5502655191 0.0307365972548723
10121.2232191906 0.0297482199966908
10121.8961728621 0.0300496034324169
10122.5691265336 0.0273171700537205
10123.2420802051 0.0270994510501623
10123.9150338766 0.0273943822830915
10124.5879875481 0.0276860054582357
10125.2609412196 0.0294153373688459
10125.933894891 0.0300511419773102
10126.6068485625 0.0299171656370163
10127.279802234 0.0298512056469917
10127.9527559055 0.0277225561439991
10128.625709577 0.0270934570580721
10129.2986632485 0.0276736933737993
10129.97161692 0.0275047644972801
10130.6445705915 0.0298172943294048
10131.317524263 0.0299372617155313
10131.9904779344 0.0300251562148333
10132.6634316059 0.0296861752867699
10133.3363852774 0.0276092551648617
10134.0093389489 0.0270710047334433
10134.6822926204 0.0266517121344805
10135.3552462919 0.0266454368829727
10136.0281999634 0.0292031615972519
10136.7011536349 0.0291230008006096
10137.3741073064 0.0297446753829718
10138.0470609778 0.0304572992026806
10138.7200146493 0.0273182671517134
10139.3929683208 0.0272013787180185
10140.0659219923 0.0270406529307365
10140.7388756638 0.0265798009932041
10141.4118293353 0.030239287763834
10142.0847830068 0.0294049065560102
10142.7577366783 0.0297071523964405
10143.4306903498 0.0297849755734205
10144.1036440212 0.026857815682888
10144.7765976927 0.0271981358528137
10145.4495513642 0.0277331732213497
10146.1225050357 0.0266569554805756
10146.7954587072 0.0297391023486853
10147.4684123787 0.0307746548205614
10148.1413660502 0.0305671505630016
10148.8143197217 0.0303301177918911
10149.4872733932 0.027798980474472
10150.1602270646 0.0273846033960581
10150.8331807361 0.0270978547632694
10151.5061344076 0.026754055172205
10152.1790880791 0.0293287876993418
10152.8520417506 0.0296808108687401
10153.5249954221 0.0308886785060167
10154.1979490936 0.0307870879769325
10154.8709027651 0.0281573664397001
10155.5438564366 0.0279977135360241
10156.216810108 0.0281012412160635
10156.8897637795 0.0280750300735235
10157.562717451 0.0313492864370346
10158.2356711225 0.0305598881095648
10158.908624794 0.0313524417579174
10159.5815784655 0.0311245489865541
10160.254532137 0.0287441704422235
10160.9274858085 0.027987502515316
10161.6004394799 0.0284707676619291
10162.2733931514 0.0284715704619884
10162.9463468229 0.0309996362775564
10163.6193004944 0.0312313195317984
10164.2922541659 0.0355619862675667
10164.9652078374 0.0331043526530266
10165.6381615089 0.0306806638836861
10166.3111151804 0.0302538368850946
10166.9840688519 0.0305401515215635
10167.6570225233 0.0307103674858809
10168.3299761948 0.03269874304533
10169.0029298663 0.0326278768479824
10169.6758835378 0.0323680564761162
10170.3488372093 0.0327552109956741
10171.0217908808 0.0296948812901974
10171.6947445523 0.0297750122845173
10172.3676982238 0.0296740662306547
10173.0406518953 0.0294631011784077
10173.7136055667 0.0313939526677132
10174.3865592382 0.0325526408851147
10175.0595129097 0.0309918057173491
10175.7324665812 0.0308667570352554
10176.4054202527 0.0283365938812494
10177.0783739242 0.028536569327116
10177.7513275957 0.0285769924521446
10178.4242812672 0.0285479333251715
10179.0972349387 0.0308458041399717
10179.7701886101 0.0309454035013914
10180.4431422816 0.0306971985846758
10181.1160959531 0.0312105622142553
10181.7890496246 0.028425894677639
10182.4620032961 0.0284285210072994
10183.1349569676 0.0284964665770531
10183.8079106391 0.0280571319162846
10184.4808643106 0.0309320259839296
10185.1538179821 0.0307777505367994
10185.8267716535 0.0312204249203205
10186.499725325 0.0322524197399616
10187.1726789965 0.0285843331366777
10187.845632668 0.0287572331726551
10188.5185863395 0.028018407523632
10189.191540011 0.0278763305395842
10189.8644936825 0.0313141606748104
10190.537447354 0.0317428186535835
10191.2104010255 0.0313310027122498
10191.8833546969 0.0312612913548946
10192.5563083684 0.0281504187732935
10193.2292620399 0.028628271073103
10193.9022157114 0.0276195704936981
10194.5751693829 0.0276069939136505
10195.2481230544 0.0306948032230139
10195.9210767259 0.0307431798428297
10196.5940303974 0.0309213101863861
10197.2669840689 0.0307200811803341
10197.9399377403 0.0282963067293167
10198.6128914118 0.028394928202033
10199.2858450833 0.0275154244154692
10199.9587987548 0.0279858764261007
10200.6317524263 0.0315649397671223
10201.3047060978 0.0311891473829746
10201.9776597693 0.0306639038026333
10202.6506134408 0.0310225281864405
10203.3235671122 0.0272774044424295
10203.9965207837 0.0273104589432478
10204.6694744552 0.0276174619793892
10205.3424281267 0.026938745751977
10206.0153817982 0.0304343234747648
10206.6883354697 0.0304570887237787
10207.3612891412 0.030620327219367
10208.0342428127 0.0311123561114073
10208.7071964842 0.02776431851089
10209.3801501556 0.027687506750226
10210.0531038271 0.0278095342218876
10210.7260574986 0.0286037847399712
10211.3990111701 0.0305669344961643
10212.0719648416 0.030409699305892
10212.7449185131 0.0306926947087049
10213.4178721846 0.0307634212076664
10214.0908258561 0.0283221565186977
10214.7637795276 0.0280321221798658
10215.436733199 0.028255008161068
10216.1096868705 0.0282368529587984
10216.782640542 0.0312444977462292
10217.4555942135 0.0316908583045006
10218.128547885 0.0303683690726757
10218.8015015565 0.0311020258814096
10219.474455228 0.0279251616448164
10220.1474088995 0.0278950221836567
10220.820362571 0.0276051703840494
10221.4933162424 0.0276881400495768
10222.1662699139 0.03019779920578
10222.8392235854 0.0300967171788216
10223.5121772569 0.030666409060359
10224.1851309284 0.0305603481829166
10224.8580845999 0.0280640926212072
10225.5310382714 0.0276786684989929
10226.2039919429 0.0279655456542969
10226.8769456144 0.027890395373106
10227.5498992858 0.0305103305727243
10228.2228529573 0.0306959450244904
10228.8958066288 0.030856441706419
10229.5687603003 0.0305888820439577
10230.2417139718 0.0278292503207922
10230.9146676433 0.0278630591928959
10231.5876213148 0.0278370846062899
10232.2605749863 0.027573574334383
10232.9335286578 0.031406257301569
10233.6064823292 0.0310732815414667
10234.2794360007 0.0301924627274275
10234.9523896722 0.0304619986563921
10235.6253433437 0.027670556679368
10236.2982970152 0.0276242792606354
10236.9712506867 0.028326403349638
10237.6442043582 0.0278628990054131
10238.3171580297 0.0308992676436901
10238.9901117012 0.0308863669633865
10239.6630653726 0.0313633345067501
10240.3360190441 0.0317452177405357
10241.0089727156 0.0285101532936096
10241.6819263871 0.0281615238636732
10242.3548800586 0.0291135199368
10243.0278337301 0.0291956905275583
10243.7007874016 0.031640812754631
10244.3737410731 0.0317800790071487
10245.0466947446 0.0315759815275669
10245.719648416 0.0317927077412605
10246.3926020875 0.0288257393985987
10247.065555759 0.0285718999803066
10247.7385094305 0.0284252129495144
10248.411463102 0.0289576817303896
10249.0844167735 0.0316369161009789
10249.757370445 0.0319476164877415
10250.4303241165 0.0328785665333271
10251.1032777879 0.0322559587657452
10251.7762314594 0.0299652367830276
10252.4491851309 0.0295968297868967
10253.1221388024 0.029651153832674
10253.7950924739 0.0298916529864073
10254.4680461454 0.0324851311743259
10255.1409998169 0.032064862549305
10255.8139534884 0.0317811816930771
10256.4869071599 0.0316673927009106
10257.1598608313 0.0288886073976755
10257.8328145028 0.0293612089008093
10258.5057681743 0.0295953489840031
10259.1787218458 0.0292776245623827
10259.8516755173 0.0324500761926174
10260.5246291888 0.0326821953058243
10261.1975828603 0.0327325947582722
10261.8705365318 0.0316164493560791
10262.5434902033 0.0290023162961006
10263.2164438747 0.0294177029281855
10263.8893975462 0.0291783027350903
10264.5623512177 0.0295627936720848
10265.2353048892 0.0324119068682194
10265.9082585607 0.0325776487588882
10266.5812122322 0.0319731719791889
10267.2541659037 0.0328275896608829
10267.9271195752 0.029201827943325
10268.6000732467 0.0293759740889072
10269.2730269181 0.02948216535151
10269.9459805896 0.0296997465193272
10270.6189342611 0.0318981893360615
10271.2918879326 0.0320825427770615
10271.9648416041 0.0316370837390423
10272.6377952756 0.0320550724864006
10273.3107489471 0.0290961097925901
10273.9837026186 0.029257183894515
10274.6566562901 0.0290598273277283
10275.3296099615 0.0292091909796
10276.002563633 0.0317410714924335
10276.6755173045 0.0317104831337929
10277.348470976 0.0325973480939865
10278.0214246475 0.0327196791768074
10278.694378319 0.0294189359992743
10279.3673319905 0.029532803222537
10280.040285662 0.0289475824683905
10280.7132393335 0.0290539544075727
10281.3861930049 0.0322347059845924
10282.0591466764 0.0320976302027702
10282.7321003479 0.0332400463521481
10283.4050540194 0.0325498469173908
10284.0780076909 0.0298894867300987
10284.7509613624 0.0304306969046593
10285.4239150339 0.0300486758351326
10286.0968687054 0.0297997836023569
10286.7698223769 0.032424908131361
10287.4427760483 0.032359205186367
10288.1157297198 0.0334436446428299
10288.7886833913 0.0328189469873905
10289.4616370628 0.0296792387962341
10290.1345907343 0.029704513028264
10290.8075444058 0.0296293999999762
10291.4804980773 0.0296126399189234
10292.1534517488 0.0329737775027752
10292.8264054203 0.0327640548348427
10293.4993590917 0.0325635559856892
10294.1723127632 0.0323455519974232
10294.8452664347 0.0294996667653322
10295.5182201062 0.0294622834771872
10296.1911737777 0.0295375492423773
10296.8641274492 0.0294237919151783
10297.5370811207 0.032557163387537
10298.2100347922 0.0322785973548889
10298.8829884637 0.0322003662586212
10299.5559421351 0.0333527885377407
10300.2288958066 0.029605358839035
10300.9018494781 0.0297933015972376
10301.5748031496 0.0300302952528
10302.2477568211 0.029827643185854
10302.9207104926 0.0327129252254963
10303.5936641641 0.03259501978755
10304.2666178356 0.0331257693469524
10304.939571507 0.0327664688229561
10305.6125251785 0.0300883669406176
10306.28547885 0.0294725429266691
10306.9584325215 0.0297668818384409
10307.631386193 0.0289146788418293
10308.3043398645 0.0331055521965027
10308.977293536 0.0331040509045124
10309.6502472075 0.0327531173825264
10310.323200879 0.0321967974305153
10310.9961545504 0.0296699460595846
10311.6691082219 0.0298303533345461
10312.3420618934 0.0294198244810104
10313.0150155649 0.0298756342381239
10313.6879692364 0.0319467224180698
10314.3609229079 0.0321339704096317
10315.0338765794 0.0323387831449509
10315.7068302509 0.0326953046023846
10316.3797839224 0.029827781021595
10317.0527375938 0.0299984198063612
10317.7256912653 0.0294559057801962
10318.3986449368 0.0301020722836256
10319.0715986083 0.0332327596843243
10319.7445522798 0.03323108330369
10320.4175059513 0.0326550304889679
10321.0904596228 0.032306857407093
10321.7634132943 0.0297729857265949
10322.4363669658 0.0293595492839813
10323.1093206372 0.0295492708683014
10323.7822743087 0.0296286195516586
10324.4552279802 0.0328459404408932
10325.1281816517 0.0324223861098289
10325.8011353232 0.0331207402050495
10326.4740889947 0.0330842360854149
10327.1470426662 0.0303159113973379
10327.8199963377 0.029763525351882
10328.4929500092 0.0299322288483381
10329.1659036806 0.0292641762644053
10329.8388573521 0.0326358377933502
10330.5118110236 0.0322277955710888
10331.1847646951 0.0321292579174042
10331.8577183666 0.0318774431943893
10332.5306720381 0.0294992346316576
10333.2036257096 0.0293743778020144
10333.8765793811 0.0294337645173073
10334.5495330526 0.0297130439430475
10335.222486724 0.0331165604293346
10335.8954403955 0.0332522764801979
10336.568394067 0.0331971496343613
10337.2413477385 0.0327906608581543
10337.91430141 0.030239125713706
10338.5872550815 0.0304571688175201
10339.260208753 0.0299505218863487
10339.9331624245 0.0293561182916164
10340.606116096 0.0331319272518158
10341.2790697674 0.0326320603489876
10341.9520234389 0.0333531200885773
10342.6249771104 0.0334819480776787
10343.2979307819 0.0303507409989834
10343.9708844534 0.0304236486554146
10344.6438381249 0.0302465483546257
10345.3167917964 0.0307790152728558
10345.9897454679 0.0332673899829388
10346.6626991394 0.0333313196897507
10347.3356528108 0.0328035168349743
10348.0086064823 0.0324341244995594
10348.6815601538 0.0298553165048361
10349.3545138253 0.0294271390885115
10350.0274674968 0.0293008126318455
10350.7004211683 0.0297919306904078
10351.3733748398 0.0329598560929298
10352.0463285113 0.0329191833734512
10352.7192821828 0.0332479327917099
10353.3922358542 0.033444169908762
10354.0651895257 0.0302576143294573
10354.7381431972 0.0308797266334295
10355.4110968687 0.0300200339406729
10356.0840505402 0.0298552419990301
10356.7570042117 0.033554844558239
10357.4299578832 0.033395454287529
10358.1029115547 0.0326489172875881
10358.7758652261 0.0332841984927654
10359.4488188976 0.0303490292280912
10360.1217725691 0.0303844399750233
10360.7947262406 0.0296350792050362
10361.4676799121 0.0297485385090113
10362.1406335836 0.0334295593202114
10362.8135872551 0.033739697188139
10363.4865409266 0.0331249870359898
10364.1594945981 0.0339742042124271
10364.8324482695 0.0307721253484488
10365.505401941 0.0308176875114441
10366.1783556125 0.0313083790242672
10366.851309284 0.0312074068933725
10367.5242629555 0.033153273165226
10368.197216627 0.0341373831033707
10368.8701702985 0.0345892123878002
10369.54312397 0.0345037877559662
10370.2160776415 0.0309044737368822
10370.8890313129 0.0314935967326164
10371.5619849844 0.0318088605999947
10372.2349386559 0.0310238134115934
10372.9078923274 0.0344950295984745
10373.5808459989 0.0331945456564426
10374.2537996704 0.0334458015859127
10374.9267533419 0.0336507707834244
10375.5997070134 0.0305490028113127
10376.2726606849 0.0307358093559742
10376.9456143563 0.0306774992495775
10377.6185680278 0.0301581639796495
10378.2915216993 0.0321644060313702
10378.9644753708 0.0322173498570919
10379.6374290423 0.0326973237097263
10380.3103827138 0.0326487384736538
10380.9833363853 0.0301636233925819
10381.6562900568 0.0299435555934906
10382.3292437283 0.0294501036405563
10383.0021973997 0.0292465575039387
10383.6751510712 0.0328341387212276
10384.3481047427 0.0333034880459309
10385.0210584142 0.0328757800161839
10385.6940120857 0.0331111587584019
10386.3669657572 0.0299426354467869
10387.0399194287 0.0294174551963806
10387.7128731002 0.0302037131041288
10388.3858267717 0.0296621881425381
10389.0587804431 0.0333888158202171
10389.7317341146 0.0327183790504932
10390.4046877861 0.032233901321888
10391.0776414576 0.0330356135964394
10391.7505951291 0.0293642766773701
10392.4235488006 0.0288904532790184
10393.0965024721 0.0295282285660505
10393.7694561436 0.0293771363794804
10394.4424098151 0.0321401916444302
10395.1153634865 0.0320927985012531
10395.788317158 0.0326764993369579
10396.4612708295 0.0323772951960564
10397.134224501 0.0295088924467564
10397.8071781725 0.0294694490730762
10398.480131844 0.0289130583405495
10399.1530855155 0.0287502836436033
10399.826039187 0.0317838490009308
10400.4989928585 0.0320952013134956
10401.1719465299 0.0310986880213022
10401.8449002014 0.0317307561635971
10402.5178538729 0.0289435219019651
10403.1908075444 0.0287773534655571
10403.8637612159 0.0292034819722176
10404.5367148874 0.0293548498302698
10405.2096685589 0.0321780778467655
10405.8826222304 0.0322986915707588
10406.5555759018 0.0320217460393906
10407.2285295733 0.0317630544304848
10407.9014832448 0.028392581269145
10408.5744369163 0.0287313964217901
10409.2473905878 0.0292339269071817
10409.9203442593 0.0289843175560236
10410.5932979308 0.0315886847674847
10411.2662516023 0.0319097116589546
10411.9392052738 0.0329509489238262
10412.6121589452 0.0325489044189453
10413.2851126167 0.0286274421960115
10413.9580662882 0.0293018650263548
10414.6310199597 0.0301110222935677
10415.3039736312 0.029513992369175
10415.9769273027 0.0324709042906761
10416.6498809742 0.0324300117790699
10417.3228346457 0.0318248607218266
10417.9957883172 0.0320393517613411
10418.6687419886 0.0291328616440296
10419.3416956601 0.0294919349253178
10420.0146493316 0.0288365017622709
10420.6876030031 0.0294773038476706
10421.3605566746 0.0322535932064056
10422.0335103461 0.0325381420552731
10422.7064640176 0.03242277354002
10423.3794176891 0.0310088749974966
10424.0523713606 0.0283734928816557
10424.725325032 0.0280565153807402
10425.3982787035 0.0278704557567835
10426.071232375 0.0279160849750042
10426.7441860465 0.0306666381657124
10427.417139718 0.030626755207777
10428.0900933895 0.0307362768799067
10428.763047061 0.0311785377562046
10429.4360007325 0.0283343512564898
10430.108954404 0.0280860420316458
10430.7819080754 0.0273193418979645
10431.4548617469 0.0270642880350351
10432.1278154184 0.0310568269342184
10432.8007690899 0.030592342838645
10433.4737227614 0.0306888483464718
10434.1466764329 0.0306258797645569
10434.8196301044 0.0270157661288977
10435.4925837759 0.0273796077817678
10436.1655374474 0.0272038690745831
10436.8384911188 0.0265827048569918
10437.5114447903 0.0298330504447222
10438.1843984618 0.0307879280298948
10438.8573521333 0.0296989921480417
10439.5303058048 0.030286306515336
10440.2032594763 0.0270261168479919
10440.8762131478 0.0273385141044855
10441.5491668193 0.0277550145983696
10442.2221204908 0.0276293363422155
10442.8950741622 0.0300671607255936
10443.5680278337 0.029513007029891
10444.2409815052 0.0303057823330164
10444.9139351767 0.0298422668129206
10445.5868888482 0.0274792723357677
10446.2598425197 0.0273008719086647
10446.9327961912 0.0275487117469311
10447.6057498627 0.0272245779633522
10448.2787035342 0.0305431615561247
10448.9516572056 0.0308848693966866
10449.6246108771 0.0301407035440207
10450.2975645486 0.029991140589118
10450.9705182201 0.0277320649474859
10451.6434718916 0.0273081809282303
10452.3164255631 0.0272935573011637
10452.9893792346 0.0276843775063753
10453.6623329061 0.0301450844854116
10454.3352865775 0.0303674526512623
10455.008240249 0.0302431732416153
10455.6811939205 0.0303083285689354
10456.354147592 0.0276002082973719
10457.0271012635 0.0272605251520872
10457.700054935 0.0276777949184179
10458.3730086065 0.0275657158344984
10459.045962278 0.0300858523696661
10459.7189159495 0.0312367584556341
10460.3918696209 0.0300113223493099
10461.0648232924 0.0300182066857815
10461.7377769639 0.0275010988116264
10462.4107306354 0.027093667536974
10463.0836843069 0.0274614170193672
10463.7566379784 0.0269741639494896
10464.4295916499 0.0305343866348267
10465.1025453214 0.0303217675536871
10465.7754989929 0.0308123081922531
10466.4484526643 0.0302614234387875
10467.1214063358 0.0274605564773083
10467.7943600073 0.0279086753726006
10468.4673136788 0.0283938515931368
10469.1402673503 0.0283260885626078
10469.8132210218 0.0308084525167942
10470.4861746933 0.0308260712772608
10471.1591283648 0.0306824408471584
10471.8320820363 0.0302667170763016
10472.5050357077 0.0282222628593445
10473.1779893792 0.0279195010662079
10473.8509430507 0.0284149628132582
10474.5238967222 0.0289773289114237
10475.1968503937 0.0315972045063972
10475.8698040652 0.030935937538743
10476.5427577367 0.0305288974195719
10477.2157114082 0.0305833127349615
10477.8886650797 0.0275443326681852
10478.5616187511 0.0273782201111317
10479.2345724226 0.027571402490139
10479.9075260941 0.0274510737508535
10480.5804797656 0.0305395349860191
10481.2534334371 0.0296162441372871
10481.9263871086 0.0315959900617599
10482.5993407801 0.0317380577325821
10483.2722944516 0.028853127732873
10483.9452481231 0.0280331019312143
10484.6182017945 0.028312036767602
10485.291155466 0.0281673315912485
10485.9641091375 0.0311859715729952
10486.637062809 0.0303010679781437
10487.3100164805 0.0307973939925432
10487.982970152 0.0305560827255249
10488.6559238235 0.0282408334314823
10489.328877495 0.0286407619714737
10490.0018311665 0.0278091859072447
10490.6747848379 0.028356958180666
10491.3477385094 0.031454935669899
10492.0206921809 0.0311594512313604
10492.6936458524 0.0310809910297394
10493.3665995239 0.0309692900627851
10494.0395531954 0.0278825797140598
10494.7125068669 0.0279134530574083
10495.3854605384 0.027437262237072
10496.0584142099 0.0279225315898657
10496.7313678813 0.030314888805151
10497.4043215528 0.0310104619711637
10498.0772752243 0.0314446687698364
10498.7502288958 0.0317171402275562
10499.4231825673 0.0287656374275684
10500.0961362388 0.0289890374988317
10500.7690899103 0.0288657415658236
10501.4420435818 0.0288232211023569
10502.1149972532 0.0317563712596893
10502.7879509247 0.0317746624350548
10503.4609045962 0.0319034196436405
10504.1338582677 0.0319574698805809
10504.8068119392 0.029451709240675
10505.4797656107 0.0292855557054281
10506.1527192822 0.0297172851860523
10506.8256729537 0.0297497566789389
10507.4986266252 0.0334414169192314
10508.1715802966 0.0338978320360184
10508.8445339681 0.033309992402792
10509.5174876396 0.0328822061419487
10510.1904413111 0.0299587305635214
10510.8633949826 0.0294648315757513
10511.5363486541 0.029716931283474
10512.2093023256 0.0294569488614798
10512.8822559971 0.0323630906641483
10513.5552096686 0.0319273881614208
10514.22816334 0.0321174673736095
10514.9011170115 0.0312564335763454
10515.574070683 0.02881876565516
10516.2470243545 0.0288838595151901
10516.919978026 0.0288612619042397
10517.5929316975 0.0286763850599527
10518.265885369 0.0317406989634037
10518.9388390405 0.0312223844230175
10519.611792712 0.0306432824581861
10520.2847463834 0.0307593178004026
10520.9577000549 0.0280558504164219
10521.6306537264 0.0282316617667675
10522.3036073979 0.0270882043987513
10522.9765610694 0.0274101160466671
10523.6495147409 0.0305505134165287
10524.3224684124 0.0306207183748484
10524.9954220839 0.031191248446703
10525.6683757554 0.0307358428835869
10526.3413294268 0.0276028234511614
10527.0142830983 0.0280372258275747
10527.6872367698 0.0270298607647419
10528.3601904413 0.0277355685830116
10529.0331441128 0.0304063502699137
10529.7060977843 0.0302717741578817
10530.3790514558 0.0304462220519781
10531.0520051273 0.0304293800145388
10531.7249587988 0.026391701772809
10532.3979124702 0.0273488089442253
10533.0708661417 0.0266943760216236
10533.7438198132 0.0270354561507702
10534.4167734847 0.0296076163649559
10535.0897271562 0.0299887731671333
10535.7626808277 0.0300586391240358
10536.4356344992 0.0293757077306509
10537.1085881707 0.0260266661643982
10537.7815418422 0.0259106047451496
10538.4544955136 0.026180213317275
10539.1274491851 0.0260966308414936
10539.8004028566 0.0288916509598494
10540.4733565281 0.0289368741214275
10541.1463101996 0.0290093328803778
10541.8192638711 0.029097780585289
10542.4922175426 0.0261413305997849
10543.1651712141 0.026478735730052
10543.8381248856 0.0256322603672743
10544.511078557 0.0253678504377604
10545.1840322285 0.0281449500471354
10545.8569859 0.0285549312829971
10546.5299395715 0.0291127804666758
10547.202893243 0.0289506651461124
10547.8758469145 0.0254311580210924
10548.548800586 0.0254468861967325
10549.2217542575 0.0253714732825756
10549.894707929 0.0257019996643066
10550.5676616004 0.028923898935318
10551.2406152719 0.0285008661448956
10551.9135689434 0.028547577559948
10552.5865226149 0.0288276877254248
10553.2594762864 0.0258672367781401
10553.9324299579 0.0258802212774754
10554.6053836294 0.0259181763976812
10555.2783373009 0.0258723329752684
10555.9512909723 0.0286143589764833
10556.6242446438 0.0288006141781807
10557.2971983153 0.0283424966037273
10557.9701519868 0.0288246665149927
10558.6431056583 0.0257259216159582
10559.3160593298 0.0257036127150059
10559.9890130013 0.0257098358124495
10560.6619666728 0.0258523002266884
10561.3349203443 0.0286549888551235
10562.0078740157 0.0289610289037228
10562.6808276872 0.0285896174609661
10563.3537813587 0.0285471677780151
10564.0267350302 0.025367259979248
10564.6996887017 0.0251174513250589
10565.3726423732 0.0249096229672432
10566.0455960447 0.0261177029460669
10566.7185497162 0.0280028376728296
10567.3915033877 0.02802331186831
10568.0644570591 0.0283249840140343
10568.7374107306 0.0282861571758986
10569.4103644021 0.0248764306306839
10570.0833180736 0.0252736900001764
10570.7562717451 0.0252207405865192
10571.4292254166 0.0249899793416262
10572.1021790881 0.0276657715439796
10572.7751327596 0.0272299349308014
10573.4480864311 0.0280247870832682
10574.1210401025 0.0273925866931677
10574.793993774 0.0248480625450611
10575.4669474455 0.0252180751413107
10576.139901117 0.024291580542922
10576.8128547885 0.0240356642752886
10577.48580846 0.0274585336446762
10578.1587621315 0.0272858273237944
10578.831715803 0.0274522285908461
10579.5046694745 0.0275672823190689
10580.1776231459 0.0237317625433207
10580.8505768174 0.0238521173596382
10581.5235304889 0.0239512659609318
10582.1964841604 0.0235770102590322
10582.8694378319 0.026686841621995
10583.5423915034 0.0268208105117083
10584.2153451749 0.0270390659570694
10584.8882988464 0.0269075557589531
10585.5612525179 0.0242186896502972
10586.2342061893 0.02395885810256
10586.9071598608 0.0240887887775898
10587.5801135323 0.0237439461052418
10588.2530672038 0.0266529209911823
10588.9260208753 0.0267637185752392
10589.5989745468 0.0262022241950035
10590.2719282183 0.0259419456124306
10590.9448818898 0.0233953800052404
10591.6178355613 0.0234919115900993
10592.2907892327 0.0232777912169695
10592.9637429042 0.0234056953340769
10593.6366965757 0.0260494444519281
10594.3096502472 0.025748685002327
10594.9826039187 0.0273987390100956
10595.6555575902 0.026039956137538
10596.3285112617 0.024059385061264
10597.0014649332 0.0235081519931555
10597.6744186047 0.0234874822199345
10598.3473722761 0.023506136611104
10599.0203259476 0.0263778045773506
10599.6932796191 0.0256751403212547
10600.3662332906 0.0252600945532322
10601.0391869621 0.0258510764688253
10601.7121406336 0.0232183896005154
10602.3850943051 0.0227959267795086
10603.0580479766 0.0231492258608341
10603.731001648 0.0226018000394106
10604.4039553195 0.0258929450064898
10605.076908991 0.0251615140587091
10605.7498626625 0.0255929846316576
10606.422816334 0.025071183219552
10607.0957700055 0.0226550996303558
10607.768723677 0.022849278524518
10608.4416773485 0.0230780635029078
10609.11463102 0.0229587163776159
10609.7875846914 0.0254232827574015
10610.4605383629 0.0255543701350689
10611.1334920344 0.0249181389808655
10611.8064457059 0.0253099855035543
10612.4793993774 0.022761594504118
10613.1523530489 0.0223015863448381
10613.8253067204 0.0228174608200788
10614.4982603919 0.0225587747991085
10615.1712140634 0.0254094954580069
10615.8441677348 0.0256763342767954
10616.5171214063 0.0255155712366104
10617.1900750778 0.025171646848321
10617.8630287493 0.0225590411573648
10618.5359824208 0.0230376832187176
10619.2089360923 0.0226297341287136
10619.8818897638 0.0222094245254993
10620.5548434353 0.0246532279998064
10621.2277971068 0.0249065700918436
10621.9007507782 0.0245858207345009
10622.5737044497 0.024788049980998
10623.2466581212 0.022376149892807
10623.9196117927 0.0223881527781487
10624.5925654642 0.0221936963498592
10625.2655191357 0.02202351950109
10625.9384728072 0.0242822859436274
10626.6114264787 0.0244109891355038
10627.2843801502 0.0246411114931107
10627.9573338216 0.0243455208837986
10628.6302874931 0.0226191692054272
10629.3032411646 0.0220686346292496
10629.9761948361 0.0223156418651342
10630.6491485076 0.0223400332033634
10631.3221021791 0.0249511990696192
10631.9950558506 0.0248474143445492
10632.6680095221 0.0244795940816402
10633.3409631936 0.0246633607894182
10634.013916865 0.0217804983258247
10634.6868705365 0.0218572616577148
10635.359824208 0.0222372245043516
10636.0327778795 0.0223311111330986
10636.705731551 0.0240576285868883
10637.3786852225 0.0243523586541414
10638.051638894 0.0246258545666933
10638.7245925655 0.024930328130722
10639.397546237 0.022169241681695
10640.0704999084 0.0220886114984751
10640.7434535799 0.0219605322927237
10641.4164072514 0.0220166556537151
10642.0893609229 0.0240446329116821
10642.7623145944 0.0240226220339537
10643.4352682659 0.0239391960203648
10644.1082219374 0.0240178946405649
10644.7811756089 0.0217101518064737
10645.4541292804 0.0215081721544266
10646.1270829518 0.0216683745384216
10646.8000366233 0.0218319892883301
10647.4729902948 0.023903826251626
10648.1459439663 0.0237036645412445
10648.8188976378 0.0239500496536493
10649.4918513093 0.0241803452372551
10650.1648049808 0.0215526930987835
10650.8377586523 0.0215364377945662
10651.5107123238 0.021300807595253
10652.1836659952 0.0215708538889885
10652.8566196667 0.0240475721657276
10653.5295733382 0.0237541142851114
10654.2025270097 0.0237947180867195
10654.8754806812 0.023701312020421
10655.5484343527 0.0210304893553257
10656.2213880242 0.0213673785328865
10656.8943416957 0.020963404327631
10657.5672953671 0.0214445367455482
10658.2402490386 0.0230424422770739
10658.9132027101 0.0232844017446041
10659.5861563816 0.0229535531252623
10660.2591100531 0.023255493491888
10660.9320637246 0.0210404861718416
10661.6050173961 0.0210161805152893
10662.2779710676 0.0205949079245329
10662.9509247391 0.0204030778259039
10663.6238784105 0.0227992702275515
10664.296832082 0.0230862181633711
10664.9697857535 0.0224498398602009
10665.642739425 0.0227963645011187
10666.3156930965 0.0200355090200901
10666.988646768 0.0203112605959177
10667.6616004395 0.0200199745595455
10668.334554111 0.0202202964574099
10669.0075077825 0.0224943794310093
10669.6804614539 0.0223231930285692
10670.3534151254 0.022645290941
10671.0263687969 0.0227531250566244
10671.6993224684 0.0211157705634832
10672.3722761399 0.0211866665631533
10673.0452298114 0.0212957412004471
10673.7181834829 0.0212942492216825
10674.3911371544 0.023237643763423
10675.0640908259 0.0234571509063244
10675.7370444973 0.0231240447610617
10676.4099981688 0.0230514165014029
10677.0829518403 0.020575974136591
10677.7559055118 0.0205430220812559
10678.4288591833 0.0211478993296623
10679.1018128548 0.0215890053659678
10679.7747665263 0.0231902040541172
10680.4477201978 0.0234544835984707
10681.1206738693 0.022108681499958
10681.7936275407 0.0222469661384821
10682.4665812122 0.0209305826574564
10683.1395348837 0.0211854260414839
10683.8124885552 0.0208804849535227
10684.4854422267 0.0212125238031149
10685.1583958982 0.0232903975993395
10685.8313495697 0.0234323032200336
10686.5043032412 0.0233207102864981
10687.1772569127 0.0232784226536751
10687.8502105841 0.0211996883153915
10688.5231642556 0.0213524028658867
10689.1961179271 0.0208171624690294
10689.8690715986 0.0206607170403004
10690.5420252701 0.0229542050510645
10691.2149789416 0.0231219008564949
10691.8879326131 0.0230227131396532
10692.5608862846 0.0225295145064592
10693.2338399561 0.0201128944754601
10693.9067936275 0.0202654264867306
10694.579747299 0.0201954003423452
10695.2527009705 0.0199485085904598
10695.925654642 0.0224278271198273
10696.5986083135 0.0220724549144506
10697.271561985 0.0221041571348906
10697.9445156565 0.0216067619621754
10698.617469328 0.0196114461869001
10699.2904229995 0.0194930136203766
10699.9633766709 0.0196821130812168
10700.6363303424 0.0195002891123295
10701.3092840139 0.021507516503334
10701.9822376854 0.0214485414326191
10702.6551913569 0.0215290430933237
10703.3281450284 0.0210236888378859
10704.0010986999 0.0191406514495611
10704.6740523714 0.0191835705190897
10705.3470060428 0.0197555273771286
10706.0199597143 0.0193397775292397
10706.6929133858 0.0212123543024063
10707.3658670573 0.0211191009730101
10708.0388207288 0.021557092666626
10708.7117744003 0.0210186373442411
10709.3847280718 0.0192342419177294
10710.0576817433 0.019460778683424
10710.7306354148 0.0194125846028328
10711.4035890862 0.019148638471961
10712.0765427577 0.0207721963524818
10712.7494964292 0.0213742423802614
10713.4224501007 0.0211934633553028
10714.0954037722 0.0213012732565403
10714.7683574437 0.0193626638501883
10715.4413111152 0.0193906333297491
10716.1142647867 0.0196110103279352
10716.7872184582 0.019262133166194
10717.4601721296 0.0212087240070105
10718.1331258011 0.021514592692256
10718.8060794726 0.0212957393378019
10719.4790331441 0.0210115071386099
10720.1519868156 0.0195145215839148
10720.8249404871 0.0194099266082048
10721.4978941586 0.0194142386317253
10722.1708478301 0.0196156874299049
10722.8438015016 0.0212172567844391
10723.516755173 0.0213161092251539
10724.1897088445 0.0204278193414211
10724.862662516 0.0210346579551697
10725.5356161875 0.0186900813132524
10726.208569859 0.0189834255725145
10726.8815235305 0.0185174401849508
10727.554477202 0.018729442730546
10728.2274308735 0.0208295863121748
10728.900384545 0.0205357428640127
10729.5733382164 0.0203763451427221
10730.2462918879 0.0205044411122799
10730.9192455594 0.0182837042957544
10731.5921992309 0.0185674112290144
10732.2651529024 0.0186116509139538
10732.9381065739 0.0184803586453199
10733.6110602454 0.0203156247735023
10734.2840139169 0.0207367092370987
10734.9569675884 0.0200969539582729
10735.6299212598 0.0202743019908667
10736.3028749313 0.0183161105960608
10736.9758286028 0.0180737487971783
10737.6487822743 0.0181451309472322
10738.3217359458 0.0182705763727427
10738.9946896173 0.0198747664690018
10739.6676432888 0.0196863878518343
10740.3405969603 0.0199042558670044
10741.0135506318 0.0200581457465887
10741.6865043032 0.0182454120367765
10742.3594579747 0.0181866306811571
10743.0324116462 0.0179347731173038
10743.7053653177 0.0180374942719936
10744.3783189892 0.0197760090231895
10745.0512726607 0.0198951680213213
10745.7242263322 0.020427456125617
10746.3971800037 0.0200088247656822
10747.0701336751 0.0181998498737812
10747.7430873466 0.017960337921977
10748.4160410181 0.0174487624317408
10749.0889946896 0.0177291892468929
10749.7619483611 0.0199161414057016
10750.4349020326 0.0195685010403395
10751.1078557041 0.0197145100682974
10751.7808093756 0.0196596793830395
10752.4537630471 0.0177912097424269
10753.1267167185 0.0175700150430202
10753.79967039 0.0176006983965635
10754.4726240615 0.0176028572022915
10755.145577733 0.0198557004332542
10755.8185314045 0.0193956382572651
10756.491485076 0.0195891465991735
10757.1644387475 0.019722368568182
10757.837392419 0.0176221467554569
10758.5103460905 0.0176921673119068
10759.1832997619 0.0174941048026085
10759.8562534334 0.0178525280207396
10760.5292071049 0.0198942888528109
10761.2021607764 0.0196473393589258
10761.8751144479 0.0191183909773827
10762.5480681194 0.0193739626556635
10763.2210217909 0.0175074301660061
10763.8939754624 0.0175266899168491
10764.5669291339 0.0174369774758816
10765.2398828053 0.0170635096728802
10765.9128364768 0.0194227248430252
10766.5857901483 0.0192148853093386
10767.2587438198 0.0221432410180569
10767.9316974913 0.0201879814267159
10768.6046511628 0.018464645370841
10769.2776048343 0.0181252341717482
10769.9505585058 0.0177536811679602
10770.6235121773 0.0176700204610825
10771.2964658487 0.0196320023387671
10771.9694195202 0.0192398205399513
10772.6423731917 0.0189783088862896
10773.3153268632 0.0194022972136736
10773.9882805347 0.0175627674907446
10774.6612342062 0.017602875828743
10775.3341878777 0.0171310752630234
10776.0071415492 0.0174033083021641
10776.6800952207 0.0190802756696939
10777.3530488921 0.0191256981343031
10778.0260025636 0.0184399653226137
10778.6989562351 0.0186712462455034
10779.3719099066 0.0164957530796528
10780.0448635781 0.0170828774571419
10780.7178172496 0.0168492458760738
10781.3907709211 0.016769764944911
10782.0637245926 0.018692035228014
10782.7366782641 0.018636604771018
10783.4096319355 0.0184527989476919
10784.082585607 0.0188030488789082
10784.7555392785 0.0165838021785021
10785.42849295 0.0161579307168722
10786.1014466215 0.0164296198636293
10786.774400293 0.0164519920945168
10787.4473539645 0.0180509313941002
10788.120307636 0.0182811990380287
10788.7932613075 0.0183780509978533
10789.4662149789 0.0182664096355438
10790.1391686504 0.0164820458739996
10790.8121223219 0.0169610101729631
10791.4850759934 0.0164788980036974
10792.1580296649 0.0161225609481335
10792.8309833364 0.0178960915654898
10793.5039370079 0.0182928722351789
10794.1768906794 0.0184103529900312
10794.8498443509 0.0179557595402002
10795.5227980223 0.0161899141967297
10796.1957516938 0.0161124691367149
10796.8687053653 0.0161699391901493
10797.5416590368 0.0160531289875507
10798.2146127083 0.0174630787223577
10798.8875663798 0.0178537704050541
10799.5605200513 0.0181916654109955
10800.2334737228 0.0180011205375195
10800.9064273942 0.0157725885510445
10801.5793810657 0.0162289198487997
10802.2523347372 0.0161425117403269
10802.9252884087 0.0160203576087952
10803.5982420802 0.0177810452878475
10804.2711957517 0.018014645203948
10804.9441494232 0.0176087412983179
10805.6171030947 0.0177109129726887
10806.2900567662 0.0156649015843868
10806.9630104376 0.0152822630479932
10807.6359641091 0.0159108079969883
10808.3089177806 0.0157894156873226
10808.9818714521 0.0173016879707575
10809.6548251236 0.0174099504947662
10810.3277787951 0.0169503297656775
10811.0007324666 0.0169860236346722
10811.6736861381 0.0152749055996537
10812.3466398096 0.0149873811751604
10813.019593481 0.0153721114620566
10813.6925471525 0.0151096312329173
10814.365500824 0.0166106708347797
10815.0384544955 0.0165454018861055
10815.711408167 0.0169919226318598
10816.3843618385 0.0166391972452402
10817.05731551 0.0153219634667039
10817.7302691815 0.0149497846141458
10818.403222853 0.0149398846551776
10819.0761765244 0.0149082792922854
10819.7491301959 0.0167990736663342
10820.4220838674 0.0162922292947769
10821.0950375389 0.0164021644741297
10821.7679912104 0.0164953395724297
10822.4409448819 0.0145478378981352
10823.1138985534 0.0147369662299752
10823.7868522249 0.014486987143755
10824.4598058964 0.0146150160580873
10825.1327595678 0.0162384789437056
10825.8057132393 0.0158191751688719
10826.4786669108 0.016632093116641
10827.1516205823 0.0166814494878054
10827.8245742538 0.0149643020704389
10828.4975279253 0.0147568248212337
10829.1704815968 0.0148394256830215
10829.8434352683 0.0145553024485707
10830.5163889398 0.0158673878759146
10831.1893426112 0.016178835183382
10831.8622962827 0.0163553301244974
10832.5352499542 0.0159812737256289
10833.2082036257 0.0142698409035802
10833.8811572972 0.0145791992545128
10834.5541109687 0.0142562547698617
10835.2270646402 0.0142399333417416
10835.9000183117 0.0157512128353119
10836.5729719832 0.0154112549498677
10837.2459256546 0.0159101039171219
10837.9188793261 0.0161255896091461
10838.5918329976 0.0139861740171909
10839.2647866691 0.0140252485871315
10839.9377403406 0.0136779695749283
10840.6106940121 0.0137710617855191
10841.2836476836 0.015221961773932
10841.9566013551 0.0153610780835152
10842.6295550266 0.0158988106995821
10843.302508698 0.0157492328435183
10843.9754623695 0.0142375072464347
10844.648416041 0.0141942258924246
10845.3213697125 0.0142297092825174
10845.994323384 0.0141251925379038
10846.6672770555 0.0158156547695398
10847.340230727 0.0157157685607672
10848.0131843985 0.0154601000249386
10848.68613807 0.0155730983242393
10849.3590917414 0.0140226688235998
10850.0320454129 0.014108375646174
10850.7049990844 0.0142517359927297
10851.3779527559 0.0143208736553788
10852.0509064274 0.015832120552659
10852.7238600989 0.0159111861139536
10853.3968137704 0.015395394526422
10854.0697674419 0.015596155077219
10854.7427211133 0.014365877956152
10855.4156747848 0.0140669476240873
10856.0886284563 0.0141264889389277
10856.7615821278 0.0139819392934442
10857.4345357993 0.0153723796829581
10858.1074894708 0.0151634197682142
10858.7804431423 0.0153162693604827
10859.4533968138 0.0150542864575982
10860.1263504853 0.0136509202420712
10860.7993041567 0.0136862453073263
10861.4722578282 0.0135615672916174
10862.1452114997 0.0137283215299249
10862.8181651712 0.015071352943778
10863.4911188427 0.0151327298954129
10864.1640725142 0.0147746568545699
10864.8370261857 0.0145847089588642
10865.5099798572 0.0133042661473155
10866.1829335287 0.0133028700947762
10866.8558872001 0.0128146195784211
10867.5288408716 0.0129945445805788
10868.2017945431 0.014415848068893
10868.8747482146 0.014363587833941
10869.5477018861 0.0142853306606412
10870.2206555576 0.0143108684569597
10870.8936092291 0.0127648748457432
10871.5665629006 0.0129556898027658
10872.2395165721 0.0125740198418498
10872.9124702435 0.0127477217465639
10873.585423915 0.0140878772363067
10874.2583775865 0.0140271866694093
10874.931331258 0.01428540982306
10875.6042849295 0.0138677675276995
10876.277238601 0.0124999396502972
10876.9501922725 0.0125815328210592
10877.623145944 0.0123767582699656
10878.2960996155 0.012391091324389
10878.9690532869 0.0137731675058603
10879.6420069584 0.0135731715708971
10880.3149606299 0.0137495892122388
10880.9879143014 0.0137162916362286
10881.6608679729 0.0120617644861341
10882.3338216444 0.01194485463202
10883.0067753159 0.0121580604463816
10883.6797289874 0.0121215311810374
10884.3526826589 0.013261497952044
10885.0256363303 0.0132065583020449
10885.6985900018 0.0133315501734614
10886.3715436733 0.0133527163416147
10887.0444973448 0.0117369471117854
10887.7174510163 0.0119287166744471
10888.3904046878 0.0116723636165261
10889.0633583593 0.0114937359467149
10889.7363120308 0.0130243012681603
10890.4092657023 0.0129830613732338
10891.0822193737 0.0129341213032603
10891.7551730452 0.0131248533725739
10892.4281267167 0.0114114955067635
10893.1010803882 0.0115210181102157
10893.7740340597 0.0112760867923498
10894.4469877312 0.0114799402654171
10895.1199414027 0.0124822566285729
10895.7928950742 0.0124544557183981
10896.4658487457 0.0128287076950073
10897.1388024171 0.0130695039406419
10897.8117560886 0.0115998266264796
10898.4847097601 0.0116115566343069
10899.1576634316 0.0117480978369713
10899.8306171031 0.0116000613197684
10900.5035707746 0.0128698963671923
10901.1765244461 0.0129826599732041
10901.8494781176 0.0128218401223421
10902.522431789 0.012587022036314
10903.1953854605 0.0113520165905356
10903.868339132 0.0113473255187273
10904.5412928035 0.0114068621769547
10905.214246475 0.0113256778568029
10905.8872001465 0.0125640546903014
10906.560153818 0.0127393389120698
10907.2331074895 0.0121642742305994
10907.906061161 0.0123776355758309
10908.5790148324 0.0110652660951018
10909.2519685039 0.0109626175835729
10909.9249221754 0.0109767513349652
10910.5978758469 0.0112865390256047
10911.2708295184 0.0120348846539855
10911.9437831899 0.0122167868539691
10912.6167368614 0.0123490476980805
10913.2896905329 0.0121553782373667
10913.9626442044 0.0108976345509291
10914.6355978758 0.0109780794009566
10915.3085515473 0.0111064938828349
10915.9815052188 0.0109792836010456
10916.6544588903 0.0121351825073361
10917.3274125618 0.0120859239250422
10918.0003662333 0.0121490899473429
10918.6733199048 0.012056989595294
10919.3462735763 0.0110176308080554
10920.0192272478 0.0111331911757588
10920.6921809192 0.0106906527653337
10921.3651345907 0.0106113515794277
10922.0380882622 0.011829168535769
10922.7110419337 0.011824443936348
10923.3839956052 0.0117116076871753
10924.0569492767 0.0117111848667264
10924.7299029482 0.0103596644476056
10925.4028566197 0.0103196706622839
10926.0758102912 0.0102535029873252
10926.7487639626 0.0101238982751966
10927.4217176341 0.0113315181806684
10928.0946713056 0.0113491602241993
10928.7676249771 0.0116998888552189
10929.4405786486 0.0116017032414675
10930.1135323201 0.0100681185722351
10930.7864859916 0.0100451875478029
10931.4594396631 0.0101268878206611
10932.1323933346 0.0101505061611533
10932.805347006 0.0114037776365876
10933.4783006775 0.0114269163459539
10934.151254349 0.0108853196725249
10934.8242080205 0.0108601050451398
10935.497161692 0.00995985697954893
10936.1701153635 0.00979234278202057
10936.843069035 0.00961992051452398
10937.5160227065 0.00950785633176565
10938.188976378 0.0105914706364274
10938.8619300494 0.0107290232554078
10939.5348837209 0.0128322141245008
10940.2078373924 0.01162048894912
10940.8807910639 0.0104468334466219
10941.5537447354 0.0103591196238995
10942.2266984069 0.0102449497207999
10942.8996520784 0.00998402014374733
10943.5726057499 0.0109271397814155
10944.2455594214 0.0106192864477634
10944.9185130928 0.010583434253931
10945.5914667643 0.0107031427323818
10946.2644204358 0.00972949247807264
10946.9373741073 0.00949102733284235
10947.6103277788 0.00940768327564001
10948.2832814503 0.00936030317097902
10948.9562351218 0.0103830499574542
10949.6291887933 0.0100862933322787
10950.3021424648 0.0100376037880778
10950.9750961362 0.0100835654884577
10951.6480498077 0.00886907521635294
10952.3210034792 0.0090780220925808
10952.9939571507 0.00890001282095909
10953.6669108222 0.00888437312096357
10954.3398644937 0.00968694780021906
10955.0128181652 0.00953872408717871
10955.6857718367 0.00934688001871109
10956.3587255081 0.0093455882743001
10957.0316791796 0.00848660618066788
10957.7046328511 0.00839427392929792
10958.3775865226 0.00846394710242748
10959.0505401941 0.00831494480371475
10959.7234938656 0.009150012396276
10960.3964475371 0.00915937218815088
10961.0694012086 0.00911651644855738
10961.7423548801 0.00901185348629951
10962.4153085515 0.00810776557773352
10963.088262223 0.00812262762337923
10963.7612158945 0.00802154000848532
10964.434169566 0.00787053164094687
10965.1071232375 0.00876244995743036
10965.780076909 0.00862426497042179
10966.4530305805 0.0086578419432044
10967.125984252 0.00859598256647587
10967.7989379235 0.00778605276718736
10968.4718915949 0.00762777170166373
10969.1448452664 0.00762513279914856
10969.8177989379 0.00759880430996418
10970.4907526094 0.00810783077031374
10971.1637062809 0.00832600332796574
10971.8366599524 0.00844219513237476
10972.5096136239 0.00828273128718138
10973.1825672954 0.0074548376724124
10973.8555209669 0.00762640684843063
10974.5284746383 0.00748881744220853
10975.2014283098 0.00729389255866408
10975.8743819813 0.00812648609280586
10976.5473356528 0.00805272813886404
10977.2202893243 0.0078953430056572
10977.8932429958 0.00800803024321795
10978.5661966673 0.00697972346097231
10979.2391503388 0.00698097934946418
10979.9121040103 0.00690176989883184
10980.5850576817 0.00698336353525519
10981.2580113532 0.00753288902342319
10981.9309650247 0.00741977943107486
10982.6039186962 0.0075736022554338
10983.2768723677 0.00758286518976092
10983.9498260392 0.00688537303358316
10984.6227797107 0.00669050682336092
10985.2957333822 0.00664971396327019
10985.9686870537 0.00650396943092346
10986.6416407251 0.00700358906760812
10987.3145943966 0.00693407002836466
10987.9875480681 0.00697343843057752
10988.6605017396 0.0067709106951952
10989.3334554111 0.00611245865002275
10990.0064090826 0.00604947935789824
10990.6793627541 0.00611432129517198
10991.3523164256 0.00594683177769184
10992.0252700971 0.00665627000853419
10992.6982237685 0.00644271168857813
10993.37117744 0.0064798491075635
10994.0441311115 0.00637492118403316
10994.717084783 0.00570530025288463
10995.3900384545 0.00559903122484684
10996.062992126 0.00557800754904747
10996.7359457975 0.00554438913241029
10997.408899469 0.0059577077627182
10998.0818531404 0.00594514096155763
10998.7548068119 0.00590432016178966
10999.4277604834 0.00587779982015491
11000.1007141549 0.00526877958327532
11000.7736678264 0.00526973325759172
11001.4466214979 0.00514583801850677
11002.1195751694 0.00504611479118466
11002.7925288409 0.00544074922800064
11003.4654825124 0.00534530030563474
11004.1384361838 0.00539079401642084
11004.8113898553 0.00535657769069076
11005.4843435268 0.00472103897482157
11006.1572971983 0.00470428634434938
11006.8302508698 0.00459324894472957
11007.5032045413 0.00455004954710603
11008.1761582128 0.00492225168272853
11008.8491118843 0.00479547632858157
11009.5220655558 0.00462929764762521
11010.1950192272 0.00464575598016381
11010.8679728987 0.0041229804046452
11011.5409265702 0.00398762198165059
11012.2138802417 0.00391202419996262
11012.8868339132 0.00388190033845603
11013.5597875847 0.00404460495337844
11014.2327412562 0.00402459735050797
11014.9056949277 0.00405951030552387
11015.5786485992 0.00389438634738326
11016.2516022706 0.00348433083854616
11016.9245559421 0.00343820312991738
11017.5975096136 0.00334424828179181
11018.2704632851 0.00312336557544768
11018.9434169566 0.00327155599370599
11019.6163706281 0.00314564001746476
11020.2893242996 0.00295982230454683
11020.9622779711 0.00279733538627625
11021.6352316426 0.00246165948919952
11022.308185314 0.00224108761176467
11022.9811389855 0.00206811469979584
11023.654092657 0.0018083774484694
11024.3270463285 0.00159493228420615
11025 0.00124351610429585
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_J_bigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={BigVGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000570288363896332, ymax=0.3109071791189,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00912411790341139
0.672953671488738 0.0119773419573903
1.34590734297748 0.0137063218280673
2.01886101446622 0.0158802438527346
2.69181468595495 0.0179139785468578
3.36476835744369 0.0194328501820564
4.03772202893243 0.0223648399114609
4.71067570042117 0.0236873999238014
5.38362937190991 0.0255601461976767
6.05658304339864 0.0264191366732121
6.72953671488738 0.0256096683442593
7.40249038637612 0.0268672611564398
8.07544405786486 0.0269958712160587
8.7483977293536 0.0288830809295177
9.42135140084234 0.0318418964743614
10.0943050723311 0.0330030098557472
10.7672587438198 0.0336644239723682
11.4402124153086 0.0346063189208508
12.1131660867973 0.0319364815950394
12.786119758286 0.032015647739172
13.4590734297748 0.0333104506134987
14.1320271012635 0.0346390344202518
14.8049807727522 0.0386388450860977
15.477934444241 0.0387537889182568
16.1508881157297 0.0406996197998524
16.8238417872185 0.0412787310779095
17.4967954587072 0.0384638011455536
18.1697491301959 0.0392958410084248
18.8427028016847 0.0399553142488003
19.5156564731734 0.0400814637541771
20.1886101446621 0.0448016934096813
20.8615638161509 0.0465625748038292
21.5345174876396 0.0471011735498905
22.2074711591284 0.0474229343235493
22.8804248306171 0.043949767947197
23.5533785021058 0.0445575974881649
24.2263321735946 0.0449468567967415
24.8992858450833 0.0445305369794369
25.5722395165721 0.0504004061222076
26.2451931880608 0.0506744012236595
26.9181468595495 0.0500350445508957
27.5911005310383 0.0503928549587727
28.264054202527 0.0468713641166687
28.9370078740157 0.0468511059880257
29.6099615455045 0.0466286726295948
30.2829152169932 0.0469273328781128
30.955868888482 0.0529815554618835
31.6288225599707 0.0535286068916321
32.3017762314594 0.0546681322157383
32.9747299029482 0.0548680648207664
33.6476835744369 0.0499514378607273
34.3206372459257 0.0505172573029995
34.9935909174144 0.0506080761551857
35.6665445889031 0.0510847605764866
36.3394982603919 0.0561937503516674
37.0124519318806 0.0573682598769665
37.6854056033693 0.0576881542801857
38.3583592748581 0.05838867649436
39.0313129463468 0.052839133888483
39.7042666178356 0.0538218505680561
40.3772202893243 0.0527545884251595
41.050173960813 0.0536640509963036
41.7231276323018 0.0614056773483753
42.3960813037905 0.060756117105484
43.0690349752793 0.0624646171927452
43.741988646768 0.0640122890472412
44.4149423182567 0.058167353272438
45.0878959897455 0.0579271167516708
45.7608496612342 0.0584869794547558
46.4338033327229 0.0600921809673309
47.1067570042117 0.0656985566020012
47.7797106757004 0.0675978064537048
48.4526643471892 0.0670819878578186
49.1256180186779 0.0661894455552101
49.7985716901666 0.0629139468073845
50.4715253616554 0.0632452815771103
51.1444790331441 0.0611998364329338
51.8174327046329 0.0619040206074715
52.4903863761216 0.0689192488789558
53.1633400476103 0.0705863609910011
53.8362937190991 0.0712466090917587
54.5092473905878 0.0706771090626717
55.1822010620765 0.0652177035808563
55.8551547335653 0.0659070312976837
56.528108405054 0.0655274540185928
57.2010620765428 0.0653709173202515
57.8740157480315 0.073599211871624
58.5469694195202 0.0742541700601578
59.219923091009 0.0753467306494713
59.8928767624977 0.0754677727818489
60.5658304339864 0.0673879384994507
61.2387841054752 0.0685698240995407
61.9117377769639 0.0689697414636612
62.5846914484527 0.0681816935539246
63.2576451199414 0.0764289274811745
63.9305987914301 0.0778790265321732
64.6035524629189 0.078416995704174
65.2765061344076 0.0816593542695045
65.9494598058964 0.0716474577784538
66.6224134773851 0.0730134770274162
67.2953671488738 0.0728598535060883
67.9683208203626 0.0720536634325981
68.6412744918513 0.08196010440588
69.31422816334 0.0814377591013908
69.9871818348288 0.0810306370258331
70.6601355063175 0.0805091336369514
71.3330891778063 0.0753559172153473
72.006042849295 0.0755697414278984
72.6789965207837 0.0756981745362282
73.3519501922725 0.0748793482780457
74.0249038637612 0.0826869532465935
74.69785753525 0.0837372168898582
75.3708112067387 0.084600418806076
76.0437648782274 0.0862336531281471
76.7167185497162 0.0785162746906281
77.3896722212049 0.0774585232138634
78.0626258926936 0.0784921124577522
78.7355795641824 0.0798035636544228
79.4085332356711 0.0886396691203117
80.0814869071599 0.0898393169045448
80.7544405786486 0.0898041799664497
81.4273942501373 0.0883756205439568
82.1003479216261 0.0792789235711098
82.7733015931148 0.0797343403100967
83.4462552646036 0.0805361047387123
84.1192089360923 0.0804731473326683
84.792162607581 0.0899228975176811
85.4651162790698 0.0929048731923103
86.1380699505585 0.0873271524906158
86.8110236220472 0.0889639109373093
87.483977293536 0.0810700878500938
88.1569309650247 0.0809260606765747
88.8298846365135 0.0831896141171455
89.5028383080022 0.083069771528244
90.1757919794909 0.0920697227120399
90.8487456509797 0.0909753069281578
91.5216993224684 0.0926226824522018
92.1946529939571 0.0949282199144363
92.8676066654459 0.0854536965489388
93.5405603369346 0.0869665518403053
94.2135140084234 0.0844453275203705
94.8864676799121 0.0870030969381332
95.5594213514008 0.0934874191880226
96.2323750228896 0.0938529446721077
96.9053286943783 0.0971674397587776
97.5782823658671 0.0975728109478951
98.2512360373558 0.0873460322618484
98.9241897088445 0.0879031345248222
99.5971433803333 0.0873780846595764
100.270097051822 0.0890107154846191
100.943050723311 0.0990191921591759
101.616004394799 0.0986272990703583
102.288958066288 0.100954465568066
102.961911737777 0.0994082093238831
103.634865409266 0.0890979692339897
104.307819080754 0.0899944081902504
104.980772752243 0.0899692624807358
105.653726423732 0.0881936028599739
106.326680095221 0.0986439362168312
106.999633766709 0.0980970188975334
107.672587438198 0.101584486663342
108.345541109687 0.0999880284070969
109.018494781176 0.0910127013921738
109.691448452664 0.092422790825367
110.364402124153 0.0912012532353401
111.037355795642 0.0936335995793343
111.710309467131 0.101800806820393
112.383263138619 0.101824887096882
113.056216810108 0.102630190551281
113.729170481597 0.100533947348595
114.402124153086 0.0922656804323196
115.075077824574 0.090846061706543
115.748031496063 0.0927493721246719
116.420985167552 0.0898656398057938
117.09393883904 0.101628437638283
117.766892510529 0.101743392646313
118.439846182018 0.10383165627718
119.112799853507 0.102230057120323
119.785753524995 0.0915935486555099
120.458707196484 0.0906725525856018
121.131660867973 0.0925532057881355
121.804614539462 0.0917725339531898
122.47756821095 0.1021488904953
123.150521882439 0.101104542613029
123.823475553928 0.102359369397163
124.496429225417 0.103343442082405
125.169382896905 0.0920147225260735
125.842336568394 0.0954749658703804
126.515290239883 0.0913832858204842
127.188243911372 0.0905180275440216
127.86119758286 0.103894241154194
128.534151254349 0.102372832596302
129.207104925838 0.10553814470768
129.880058597326 0.104557387530804
130.553012268815 0.0952362716197968
131.225965940304 0.0953988805413246
131.898919611793 0.0959570035338402
132.571873283281 0.0958839654922485
133.24482695477 0.109832473099232
133.917780626259 0.110412403941154
134.590734297748 0.111163012683392
135.263687969236 0.110212355852127
135.936641640725 0.096993014216423
136.609595312214 0.0963277816772461
137.282548983703 0.0988009199500084
137.955502655191 0.0976809412240982
138.62845632668 0.111128211021423
139.301409998169 0.112525925040245
139.974363669658 0.112370274960995
140.647317341146 0.111564673483372
141.320271012635 0.0994418561458588
141.993224684124 0.0994835421442986
142.666178355613 0.0998783633112907
143.339132027101 0.10288941860199
144.01208569859 0.111848697066307
144.685039370079 0.1141267567873
145.357993041567 0.114461876451969
146.030946713056 0.11690779030323
146.703900384545 0.102138504385948
147.376854056034 0.101800233125687
148.049807727522 0.101183593273163
148.722761399011 0.102023780345917
149.3957150705 0.11455013602972
150.068668741989 0.114986412227154
150.741622413477 0.117349497973919
151.414576084966 0.117459617555141
152.087529756455 0.10310048609972
152.760483427944 0.101617395877838
153.433437099432 0.103526413440704
154.106390770921 0.105767652392387
154.77934444241 0.116593614220619
155.452298113899 0.116789758205414
156.125251785387 0.113461010158062
156.798205456876 0.115218505263329
157.471159128365 0.103323727846146
158.144112799854 0.103071250021458
158.817066471342 0.0998551249504089
159.490020142831 0.102501980960369
160.16297381432 0.113659434020519
160.835927485808 0.114933304488659
161.508881157297 0.117759384214878
162.181834828786 0.119048073887825
162.854788500275 0.10400428622961
163.527742171763 0.104087524116039
164.200695843252 0.106360144913197
164.873649514741 0.103903099894524
165.54660318623 0.116875097155571
166.219556857718 0.117119811475277
166.892510529207 0.116376541554928
167.565464200696 0.114624977111816
168.238417872185 0.102077834308147
168.911371543673 0.101677648723125
169.584325215162 0.10150533169508
170.257278886651 0.103225827217102
170.93023255814 0.112575389444828
171.603186229628 0.114330798387527
172.276139901117 0.118094593286514
172.949093572606 0.116336427628994
173.622047244094 0.10779482126236
174.295000915583 0.108166433870792
174.967954587072 0.110053919255733
175.640908258561 0.111780606210232
176.313861930049 0.125185310840607
176.986815601538 0.127150774002075
177.659769273027 0.13202765583992
178.332722944516 0.132545009255409
179.005676616004 0.120856948196888
179.678630287493 0.120031580328941
180.351583958982 0.119317784905434
181.024537630471 0.121809229254723
181.697491301959 0.136807665228844
182.370444973448 0.13598345220089
183.043398644937 0.134645134210587
183.716352316426 0.137314960360527
184.389305987914 0.122473135590553
185.062259659403 0.124509938061237
185.735213330892 0.123686000704765
186.408167002381 0.126802325248718
187.081120673869 0.142868176102638
187.754074345358 0.144347861409187
188.427028016847 0.145931899547577
189.099981688335 0.14837983250618
189.772935359824 0.131204098463058
190.445889031313 0.131285548210144
191.118842702802 0.132891178131104
191.79179637429 0.130986139178276
192.464750045779 0.149203479290009
193.137703717268 0.150712668895721
193.810657388757 0.154959842562675
194.483611060245 0.151757806539536
195.156564731734 0.13638336956501
195.829518403223 0.135874375700951
196.502472074712 0.138897657394409
197.1754257462 0.137317597866058
197.848379417689 0.153962507843971
198.521333089178 0.1526810079813
199.194286760667 0.153131902217865
199.867240432155 0.151651531457901
200.540194103644 0.137600615620613
201.213147775133 0.136184051632881
201.886101446621 0.138369664549828
202.55905511811 0.137537017464638
203.232008789599 0.154333278536797
203.904962461088 0.153417393565178
204.577916132576 0.157838061451912
205.250869804065 0.159239396452904
205.923823475554 0.140516251325607
206.596777147043 0.138971000909805
207.269730818531 0.141613483428955
207.94268449002 0.140592232346535
208.615638161509 0.15757642686367
209.288591832998 0.161009773612022
209.961545504486 0.159319862723351
210.634499175975 0.160048648715019
211.307452847464 0.143492296338081
211.980406518953 0.147056311368942
212.653360190441 0.144112169742584
213.32631386193 0.143812254071236
213.999267533419 0.162243351340294
214.672221204908 0.160455152392387
215.345174876396 0.166222110390663
216.018128547885 0.168508857488632
216.691082219374 0.151851579546928
217.364035890862 0.151721552014351
218.036989562351 0.152150481939316
218.70994323384 0.153782442212105
219.382896905329 0.172121003270149
220.055850576817 0.177209571003914
220.728804248306 0.170078814029694
221.401757919795 0.167864471673965
222.074711591284 0.155242756009102
222.747665262772 0.156217992305756
223.420618934261 0.155927240848541
224.09357260575 0.15469416975975
224.766526277239 0.174012914299965
225.439479948727 0.175517082214355
226.112433620216 0.176775425672531
226.785387291705 0.178549483418465
227.458340963194 0.158838093280792
228.131294634682 0.160018891096115
228.804248306171 0.158346354961395
229.47720197766 0.160496801137924
230.150155649149 0.17943811416626
230.823109320637 0.179512187838554
231.496062992126 0.181600883603096
232.169016663615 0.186647638678551
232.841970335103 0.164384946227074
233.514924006592 0.16576561331749
234.187877678081 0.164957731962204
234.86083134957 0.163946628570557
235.533785021058 0.18318547308445
236.206738692547 0.18681575357914
236.879692364036 0.187098607420921
237.552646035525 0.194192618131638
238.225599707013 0.170154973864555
238.898553378502 0.170661434531212
239.571507049991 0.173108860850334
240.24446072148 0.169931188225746
240.917414392968 0.189641341567039
241.590368064457 0.190491646528244
242.263321735946 0.191799446940422
242.936275407435 0.189564764499664
243.609229078923 0.174957185983658
244.282182750412 0.174067825078964
244.955136421901 0.173123598098755
245.628090093389 0.173068851232529
246.301043764878 0.190269529819489
246.973997436367 0.191356360912323
247.646951107856 0.192372739315033
248.319904779344 0.195981562137604
248.992858450833 0.178208515048027
249.665812122322 0.175255119800568
250.338765793811 0.178160116076469
251.011719465299 0.178404808044434
251.684673136788 0.198707312345505
252.357626808277 0.199194818735123
253.030580479766 0.198665946722031
253.703534151254 0.195849850773811
254.376487822743 0.179030328989029
255.049441494232 0.176838740706444
255.722395165721 0.178669720888138
256.395348837209 0.178160637617111
257.068302508698 0.201232820749283
257.741256180187 0.203487679362297
258.414209851676 0.192800164222717
259.087163523164 0.195689871907234
259.760117194653 0.178278893232346
260.433070866142 0.177986830472946
261.10602453763 0.181708946824074
261.778978209119 0.1804129332304
262.451931880608 0.20030614733696
263.124885552097 0.200644090771675
263.797839223585 0.201135247945786
264.470792895074 0.204223051667213
265.143746566563 0.187965482473373
265.816700238052 0.18545988202095
266.48965390954 0.187192112207413
267.162607581029 0.189237788319588
267.835561252518 0.202491119503975
268.508514924007 0.204514190554619
269.181468595495 0.20353040099144
269.854422266984 0.20971217751503
270.527375938473 0.185119584202766
271.200329609962 0.186752796173096
271.87328328145 0.18478912115097
272.546236952939 0.186752006411552
273.219190624428 0.20520555973053
273.892144295916 0.210184887051582
274.565097967405 0.208646535873413
275.238051638894 0.208716750144958
275.911005310383 0.188755199313164
276.583958981871 0.193091303110123
277.25691265336 0.185845360159874
277.929866324849 0.185414507985115
278.602819996338 0.210578709840775
279.275773667826 0.210411086678505
279.948727339315 0.210177302360535
280.621681010804 0.210988163948059
281.294634682293 0.19049608707428
281.967588353781 0.191528961062431
282.64054202527 0.185868233442307
283.313495696759 0.190664976835251
283.986449368248 0.208376556634903
284.659403039736 0.20765708386898
285.332356711225 0.206562384963036
286.005310382714 0.20355635881424
286.678264054203 0.188086405396461
287.351217725691 0.186871811747551
288.02417139718 0.184270977973938
288.697125068669 0.183698251843452
289.370078740157 0.204695776104927
290.043032411646 0.205930322408676
290.715986083135 0.206285446882248
291.388939754624 0.206113740801811
292.061893426112 0.188091039657593
292.734847097601 0.186726048588753
293.40780076909 0.187871471047401
294.080754440579 0.185961484909058
294.753708112067 0.20339372754097
295.426661783556 0.205089434981346
296.099615455045 0.202333614230156
296.772569126534 0.203749939799309
297.445522798022 0.185183152556419
298.118476469511 0.184911578893661
298.791430141 0.178657755255699
299.464383812489 0.180879682302475
300.137337483977 0.200224444270134
300.810291155466 0.198211386799812
301.483244826955 0.214318111538887
302.156198498443 0.214224457740784
302.829152169932 0.19442193210125
303.502105841421 0.195490434765816
304.17505951291 0.192307531833649
304.848013184398 0.193005129694939
305.520966855887 0.211349412798882
306.193920527376 0.211435303092003
306.866874198865 0.211452141404152
307.539827870353 0.213710591197014
308.212781541842 0.195781022310257
308.885735213331 0.196154728531837
309.55868888482 0.187732562422752
310.231642556308 0.191007241606712
310.904596227797 0.214427202939987
311.577549899286 0.211635798215866
312.250503570775 0.215546384453773
312.923457242263 0.215758711099625
313.596410913752 0.195407778024673
314.269364585241 0.19790580868721
314.94231825673 0.199324712157249
315.615271928218 0.198733136057854
316.288225599707 0.213441744446754
316.961179271196 0.213147953152657
317.634132942684 0.217428714036942
318.307086614173 0.218694657087326
318.980040285662 0.202040463685989
319.652993957151 0.198926568031311
320.325947628639 0.194997146725655
320.998901300128 0.193032249808311
321.671854971617 0.211838945746422
322.344808643106 0.212016984820366
323.017762314594 0.216196000576019
323.690715986083 0.214754715561867
324.363669657572 0.195261254906654
325.036623329061 0.196011319756508
325.709577000549 0.192652270197868
326.382530672038 0.196430593729019
327.055484343527 0.218793094158173
327.728438015016 0.21870169043541
328.401391686504 0.220293045043945
329.074345357993 0.215942531824112
329.747299029482 0.198637261986732
330.42025270097 0.198916509747505
331.093206372459 0.194447234272957
331.766160043948 0.193102031946182
332.439113715437 0.22043240070343
333.112067386925 0.222279027104378
333.785021058414 0.224548831582069
334.457974729903 0.22422368824482
335.130928401392 0.209164068102837
335.80388207288 0.210510224103928
336.476835744369 0.208535939455032
337.149789415858 0.208597898483276
337.822743087347 0.222503155469894
338.495696758835 0.221663936972618
339.168650430324 0.218370854854584
339.841604101813 0.223472774028778
340.514557773302 0.200738728046417
341.18751144479 0.205182641744614
341.860465116279 0.201836362481117
342.533418787768 0.205256104469299
343.206372459257 0.226590722799301
343.879326130745 0.233476266264915
344.552279802234 0.217787966132164
345.225233473723 0.211220145225525
345.898187145211 0.200306996703148
346.5711408167 0.195034429430962
347.244094488189 0.198478177189827
347.917048159678 0.202158480882645
348.590001831166 0.217855051159859
349.262955502655 0.215901926159859
349.935909174144 0.224452123045921
350.608862845633 0.218361273407936
351.281816517121 0.20305959880352
351.95477018861 0.207270219922066
352.627723860099 0.200181156396866
353.300677531588 0.202131122350693
353.973631203076 0.220931321382523
354.646584874565 0.222403898835182
355.319538546054 0.21721613407135
355.992492217543 0.218459039926529
356.665445889031 0.196100905537605
357.33839956052 0.196339473128319
358.011353232009 0.198336094617844
358.684306903498 0.198030218482018
359.357260574986 0.215322434902191
360.030214246475 0.2162996083498
360.703167917964 0.222265481948853
361.376121589452 0.22332675755024
362.049075260941 0.198305606842041
362.72202893243 0.198384642601013
363.394982603919 0.201565608382225
364.067936275407 0.20087069272995
364.740889946896 0.2175472676754
365.413843618385 0.218312665820122
366.086797289874 0.221789181232452
366.759750961362 0.215827360749245
367.432704632851 0.197411000728607
368.10565830434 0.196477130055428
368.778611975829 0.199359431862831
369.451565647317 0.198387861251831
370.124519318806 0.216080144047737
370.797472990295 0.218931794166565
371.470426661784 0.214857131242752
372.143380333272 0.216059327125549
372.816334004761 0.197295218706131
373.48928767625 0.198412582278252
374.162241347738 0.194170296192169
374.835195019227 0.192972213029861
375.508148690716 0.216130793094635
376.181102362205 0.217076048254967
376.854056033693 0.215684175491333
377.527009705182 0.215859696269035
378.199963376671 0.201172441244125
378.87291704816 0.194930389523506
379.545870719648 0.195728302001953
380.218824391137 0.194991782307625
380.891778062626 0.213437139987946
381.564731734115 0.216153129935265
382.237685405603 0.21486896276474
382.910639077092 0.213541090488434
383.583592748581 0.193727687001228
384.25654642007 0.191110789775848
384.929500091558 0.188521191477776
385.602453763047 0.18634894490242
386.275407434536 0.206060662865639
386.948361106025 0.204673513770103
387.621314777513 0.218922734260559
388.294268449002 0.217618584632874
388.967222120491 0.200246050953865
389.640175791979 0.20108824968338
390.313129463468 0.200044900178909
390.986083134957 0.196781858801842
391.659036806446 0.214248582720757
392.331990477934 0.216305494308472
393.004944149423 0.213175982236862
393.677897820912 0.21682944893837
394.350851492401 0.201077073812485
395.023805163889 0.199279144406319
395.696758835378 0.191435739398003
396.369712506867 0.196728840470314
397.042666178356 0.216889724135399
397.715619849844 0.21946918964386
398.388573521333 0.220469951629639
399.061527192822 0.224345505237579
399.734480864311 0.194518640637398
400.407434535799 0.196355223655701
401.080388207288 0.194708108901978
401.753341878777 0.198136195540428
402.426295550265 0.221668034791946
403.099249221754 0.223617047071457
403.772202893243 0.218330904841423
404.445156564732 0.219006955623627
405.11811023622 0.194303467869759
405.791063907709 0.197451248764992
406.464017579198 0.19279283285141
407.136971250687 0.194345146417618
407.809924922175 0.217535644769669
408.482878593664 0.217702582478523
409.155832265153 0.219552263617516
409.828785936642 0.219091191887856
410.50173960813 0.192389935255051
411.174693279619 0.197551727294922
411.847646951108 0.19238293170929
412.520600622597 0.197608083486557
413.193554294085 0.212449461221695
413.866507965574 0.216314092278481
414.539461637063 0.218575537204742
415.212415308552 0.219123899936676
415.88536898004 0.197102323174477
416.558322651529 0.192850142717361
417.231276323018 0.192887738347054
417.904229994506 0.193118542432785
418.577183665995 0.215223416686058
419.250137337484 0.219286054372787
419.923091008973 0.217023834586143
420.596044680461 0.215964332222939
421.26899835195 0.194905325770378
421.941952023439 0.196758911013603
422.614905694928 0.199854776263237
423.287859366416 0.195559427142143
423.960813037905 0.218619525432587
424.633766709394 0.214969381690025
425.306720380883 0.209752634167671
425.979674052371 0.215323776006699
426.65262772386 0.19201934337616
427.325581395349 0.186714380979538
427.998535066838 0.191715851426125
428.671488738326 0.190361708402634
429.344442409815 0.212085232138634
430.017396081304 0.213325217366219
430.690349752792 0.207809060811996
431.363303424281 0.206920385360718
432.03625709577 0.186697855591774
432.709210767259 0.185227155685425
433.382164438747 0.190000221133232
434.055118110236 0.19090136885643
434.728071781725 0.211715012788773
435.401025453214 0.2086491137743
436.073979124702 0.208544015884399
436.746932796191 0.209961548447609
437.41988646768 0.185631141066551
438.092840139169 0.185469195246696
438.765793810657 0.19001416862011
439.438747482146 0.191207081079483
440.111701153635 0.208222046494484
440.784654825124 0.206038042902946
441.457608496612 0.205459326505661
442.130562168101 0.208407938480377
442.80351583959 0.185881718993187
443.476469511079 0.186229974031448
444.149423182567 0.183817952871323
444.822376854056 0.18864543735981
445.495330525545 0.211192339658737
446.168284197033 0.205140084028244
446.841237868522 0.20835168659687
447.514191540011 0.21535524725914
448.1871452115 0.181932881474495
448.860098882988 0.183322370052338
449.533052554477 0.185744360089302
450.206006225966 0.187448039650917
450.878959897455 0.207967773079872
451.551913568943 0.209561765193939
452.224867240432 0.208149343729019
452.897820911921 0.211185306310654
453.57077458341 0.185306161642075
454.243728254898 0.187340930104256
454.916681926387 0.18470761179924
455.589635597876 0.188172310590744
456.262589269365 0.21078422665596
456.935542940853 0.210438698530197
457.608496612342 0.207000777125359
458.281450283831 0.206030026078224
458.95440395532 0.185882478952408
459.627357626808 0.18566270172596
460.300311298297 0.185171067714691
460.973264969786 0.183517336845398
461.646218641274 0.207658648490906
462.319172312763 0.204621553421021
462.992125984252 0.211670488119125
463.665079655741 0.205659478902817
464.338033327229 0.186311572790146
465.010986998718 0.184638187289238
465.683940670207 0.186622813344002
466.356894341696 0.184493780136108
467.029848013184 0.204824090003967
467.702801684673 0.20003479719162
468.375755356162 0.206320583820343
469.048709027651 0.201259925961494
469.721662699139 0.180562794208527
470.394616370628 0.181417524814606
471.067570042117 0.179488271474838
471.740523713606 0.179545968770981
472.413477385094 0.195549488067627
473.086431056583 0.196954935789108
473.759384728072 0.200522527098656
474.43233839956 0.20304873585701
475.105292071049 0.181045517325401
475.778245742538 0.178593248128891
476.451199414027 0.181885793805122
477.124153085515 0.184958606958389
477.797106757004 0.200073659420013
478.470060428493 0.201139315962791
479.143014099982 0.200735181570053
479.81596777147 0.202891424298286
480.488921442959 0.185260623693466
481.161875114448 0.184131696820259
481.834828785937 0.183680921792984
482.507782457425 0.179186403751373
483.180736128914 0.204799324274063
483.853689800403 0.203616321086884
484.526643471892 0.199108570814133
485.19959714338 0.199402436614037
485.872550814869 0.187780916690826
486.545504486358 0.182618916034698
487.218458157847 0.179267585277557
487.891411829335 0.181293949484825
488.564365500824 0.197782516479492
489.237319172313 0.202838346362114
489.910272843801 0.206897288560867
490.58322651529 0.202248200774193
491.256180186779 0.183778300881386
491.929133858268 0.184344097971916
492.602087529756 0.182799637317657
493.275041201245 0.183280512690544
493.947994872734 0.199900731444359
494.620948544223 0.201176762580872
495.293902215711 0.204368248581886
495.9668558872 0.200048565864563
496.639809558689 0.180211290717125
497.312763230178 0.179979562759399
497.985716901666 0.180002376437187
498.658670573155 0.182074964046478
499.331624244644 0.201673477888107
500.004577916133 0.198888897895813
500.677531587621 0.199224278330803
501.35048525911 0.197794035077095
502.023438930599 0.181312814354897
502.696392602087 0.181669726967812
503.369346273576 0.180904433131218
504.042299945065 0.18111577630043
504.715253616554 0.196873545646667
505.388207288042 0.201106086373329
506.061160959531 0.203936859965324
506.73411463102 0.200163960456848
507.407068302509 0.183812469244003
508.080021973997 0.181621864438057
508.752975645486 0.184270545840263
509.425929316975 0.180848434567451
510.098882988464 0.199717342853546
510.771836659952 0.202371805906296
511.444790331441 0.195003494620323
512.11774400293 0.191659152507782
512.790697674419 0.175902187824249
513.463651345907 0.173406422138214
514.136605017396 0.177098914980888
514.809558688885 0.178447872400284
515.482512360374 0.192265495657921
516.155466031862 0.188663959503174
516.828419703351 0.19773243367672
517.50137337484 0.194009125232697
518.174327046328 0.17716720700264
518.847280717817 0.174155458807945
519.520234389306 0.177412539720535
520.193188060795 0.178066164255142
520.866141732283 0.194914415478706
521.539095403772 0.196119204163551
522.212049075261 0.197809100151062
522.88500274675 0.199716612696648
523.557956418238 0.178152918815613
524.230910089727 0.180231630802155
524.903863761216 0.179962918162346
525.576817432705 0.17867074906826
526.249771104193 0.199113100767136
526.922724775682 0.199769347906113
527.595678447171 0.194795206189156
528.26863211866 0.188280910253525
528.941585790148 0.175387352705002
529.614539461637 0.176468193531036
530.287493133126 0.172886073589325
530.960446804615 0.172364562749863
531.633400476103 0.194100201129913
532.306354147592 0.195306032896042
532.979307819081 0.190880805253983
533.652261490569 0.191253036260605
534.325215162058 0.175122946500778
534.998168833547 0.175879716873169
535.671122505036 0.173367753624916
536.344076176524 0.175717622041702
537.017029848013 0.191008627414703
537.689983519502 0.191926047205925
538.362937190991 0.19480474293232
539.035890862479 0.196080818772316
539.708844533968 0.174576669931412
540.381798205457 0.175748005509377
541.054751876946 0.17568165063858
541.727705548434 0.174644738435745
542.400659219923 0.191733211278915
543.073612891412 0.193710550665855
543.746566562901 0.197253435850143
544.419520234389 0.191213086247444
545.092473905878 0.173796877264977
545.765427577367 0.171744585037231
546.438381248856 0.171968415379524
547.111334920344 0.170549720525742
547.784288591833 0.187579691410065
548.457242263322 0.186942934989929
549.13019593481 0.195149958133698
549.803149606299 0.191801458597183
550.476103277788 0.173141166567802
551.149056949277 0.172811180353165
551.822010620765 0.174360632896423
552.494964292254 0.171740353107452
553.167917963743 0.190168499946594
553.840871635232 0.189575672149658
554.51382530672 0.192763343453407
555.186778978209 0.194181978702545
555.859732649698 0.171156048774719
556.532686321187 0.171383932232857
557.205639992675 0.175367176532745
557.878593664164 0.171234235167503
558.551547335653 0.18474468588829
559.224501007141 0.185999780893326
559.89745467863 0.186364397406578
560.570408350119 0.186879590153694
561.243362021608 0.172451794147491
561.916315693097 0.171371325850487
562.589269364585 0.166727900505066
563.262223036074 0.168978080153465
563.935176707563 0.190390273928642
564.608130379051 0.186677277088165
565.28108405054 0.186453387141228
565.954037722029 0.185685813426971
566.626991393518 0.168557748198509
567.299945065006 0.169852823019028
567.972898736495 0.170046627521515
568.645852407984 0.170739233493805
569.318806079473 0.186102256178856
569.991759750961 0.188795387744904
570.66471342245 0.183606743812561
571.337667093939 0.180726751685143
572.010620765428 0.169821202754974
572.683574436916 0.167168185114861
573.356528108405 0.167349725961685
574.029481779894 0.161784529685974
574.702435451382 0.183491483330727
575.375389122871 0.182585686445236
576.04834279436 0.183446660637856
576.721296465849 0.18037648499012
577.394250137338 0.164657488465309
578.067203808826 0.164129927754402
578.740157480315 0.163754567503929
579.413111151804 0.160864651203156
580.086064823292 0.179292574524879
580.759018494781 0.181019127368927
581.43197216627 0.180939093232155
582.104925837759 0.183673858642578
582.777879509247 0.166533276438713
583.450833180736 0.165558099746704
584.123786852225 0.164477631449699
584.796740523714 0.161686211824417
585.469694195202 0.181173101067543
586.142647866691 0.183205500245094
586.81560153818 0.176179677248001
587.488555209669 0.178352385759354
588.161508881157 0.159216925501823
588.834462552646 0.159007862210274
589.507416224135 0.159777656197548
590.180369895623 0.160856023430824
590.853323567112 0.17411096394062
591.526277238601 0.175926133990288
592.19923091009 0.174998015165329
592.872184581578 0.176717579364777
593.545138253067 0.162661105394363
594.218091924556 0.16708517074585
594.891045596045 0.160175621509552
595.563999267533 0.161873206496239
596.236952939022 0.181754156947136
596.909906610511 0.180107474327087
597.582860282 0.172792047262192
598.255813953488 0.175565898418427
598.928767624977 0.157893180847168
599.601721296466 0.158848896622658
600.274674967955 0.158424407243729
600.947628639443 0.154540941119194
601.620582310932 0.171149984002113
602.293535982421 0.172900676727295
602.96648965391 0.170706525444984
603.639443325398 0.170667290687561
604.312396996887 0.154400646686554
604.985350668376 0.158912107348442
605.658304339864 0.160035610198975
606.331258011353 0.158788904547691
607.004211682842 0.172314211726189
607.677165354331 0.172109156847
608.350119025819 0.173107817769051
609.023072697308 0.175161719322205
609.696026368797 0.154680967330933
610.368980040286 0.154452189803123
611.041933711774 0.157981991767883
611.714887383263 0.159335106611252
612.387841054752 0.171079933643341
613.060794726241 0.17124742269516
613.733748397729 0.172096982598305
614.406702069218 0.171798333525658
615.079655740707 0.154029741883278
615.752609412196 0.158170863986015
616.425563083684 0.155438914895058
617.098516755173 0.155011385679245
617.771470426662 0.173112720251083
618.444424098151 0.171195402741432
619.117377769639 0.172370404005051
619.790331441128 0.172246009111404
620.463285112617 0.153410971164703
621.136238784105 0.153749823570251
621.809192455594 0.156674534082413
622.482146127083 0.157676964998245
623.155099798572 0.169254437088966
623.82805347006 0.171185865998268
624.501007141549 0.175400495529175
625.173960813038 0.172740057110786
625.846914484527 0.156389594078064
626.519868156015 0.156406193971634
627.192821827504 0.15520453453064
627.865775498993 0.156855836510658
628.538729170482 0.172264978289604
629.21168284197 0.172734186053276
629.884636513459 0.173746883869171
630.557590184948 0.174103915691376
631.230543856436 0.156620606780052
631.903497527925 0.159522891044617
632.576451199414 0.159683123230934
633.249404870903 0.157945081591606
633.922358542392 0.172348871827126
634.59531221388 0.174497976899147
635.268265885369 0.171670794487
635.941219556858 0.171064347028732
636.614173228346 0.156725123524666
637.287126899835 0.158576890826225
637.960080571324 0.155530989170074
638.633034242813 0.154938876628876
639.305987914301 0.170376941561699
639.97894158579 0.169582366943359
640.651895257279 0.170837700366974
641.324848928768 0.170208320021629
641.997802600256 0.157588183879852
642.670756271745 0.15838947892189
643.343709943234 0.156307891011238
644.016663614723 0.156853035092354
644.689617286211 0.168928146362305
645.3625709577 0.171556323766708
646.035524629189 0.167279809713364
646.708478300677 0.168852850794792
647.381431972166 0.153805539011955
648.054385643655 0.156793937087059
648.727339315144 0.153354614973068
649.400292986633 0.154871538281441
650.073246658121 0.167486786842346
650.74620032961 0.172776728868484
651.419154001099 0.171057984232903
652.092107672587 0.169628083705902
652.765061344076 0.15673716366291
653.438015015565 0.155001312494278
654.110968687054 0.154615446925163
654.783922358542 0.158297717571259
655.456876030031 0.172681629657745
656.12982970152 0.17353729903698
656.802783373009 0.173858344554901
657.475737044497 0.176771014928818
658.148690715986 0.154236048460007
658.821644387475 0.15327924489975
659.494598058964 0.155381977558136
660.167551730452 0.156720355153084
660.840505401941 0.171157658100128
661.51345907343 0.170409128069878
662.186412744918 0.168256223201752
662.859366416407 0.167587861418724
663.532320087896 0.149923205375671
664.205273759385 0.15207214653492
664.878227430873 0.150366365909576
665.551181102362 0.1526899933815
666.224134773851 0.161281928420067
666.89708844534 0.161641910672188
667.570042116828 0.170913323760033
668.242995788317 0.167062073945999
668.915949459806 0.153433188796043
669.588903131295 0.152858257293701
670.261856802783 0.151893988251686
670.934810474272 0.152276560664177
671.607764145761 0.165723964571953
672.28071781725 0.169675886631012
672.953671488738 0.161555305123329
673.626625160227 0.160386428236961
674.299578831716 0.148398190736771
674.972532503205 0.147752836346626
675.645486174693 0.149901330471039
676.318439846182 0.148170232772827
676.991393517671 0.162925958633423
677.664347189159 0.160870954394341
678.337300860648 0.163885504007339
679.010254532137 0.163933143019676
679.683208203626 0.150653198361397
680.356161875114 0.151473894715309
681.029115546603 0.15022511780262
681.702069218092 0.150643974542618
682.375022889581 0.160767629742622
683.047976561069 0.163409978151321
683.720930232558 0.155438706278801
684.393883904047 0.156595543026924
685.066837575536 0.142832934856415
685.739791247024 0.141475275158882
686.412744918513 0.141755178570747
687.085698590002 0.141128644347191
687.758652261491 0.155967086553574
688.431605932979 0.154436156153679
689.104559604468 0.151609495282173
689.777513275957 0.150819763541222
690.450466947446 0.138657137751579
691.123420618934 0.142023161053658
691.796374290423 0.141731128096581
692.469327961912 0.142883032560349
693.1422816334 0.156026050448418
693.815235304889 0.156237259507179
694.488188976378 0.157191693782806
695.161142647867 0.158443316817284
695.834096319355 0.14241886138916
696.507049990844 0.145617827773094
697.180003662333 0.146661937236786
697.852957333822 0.147166952490807
698.52591100531 0.158538222312927
699.198864676799 0.163026109337807
699.871818348288 0.154979228973389
700.544772019777 0.155869111418724
701.217725691265 0.137750595808029
701.890679362754 0.139195904135704
702.563633034243 0.141438439488411
703.236586705731 0.143429890275002
703.90954037722 0.153635874390602
704.582494048709 0.155515268445015
705.255447720198 0.155368521809578
705.928401391687 0.155608579516411
706.601355063175 0.143412709236145
707.274308734664 0.141630664467812
707.947262406153 0.139968991279602
708.620216077641 0.141690790653229
709.29316974913 0.157498016953468
709.966123420619 0.159620344638824
710.639077092108 0.160019174218178
711.312030763596 0.1615279763937
711.984984435085 0.146246373653412
712.657938106574 0.145584389567375
713.330891778063 0.140973553061485
714.003845449551 0.142468392848969
714.67679912104 0.155046835541725
715.349752792529 0.158227935433388
716.022706464018 0.15830785036087
716.695660135506 0.158385246992111
717.368613806995 0.148553386330605
718.041567478484 0.146253481507301
718.714521149972 0.145131170749664
719.387474821461 0.141738995909691
720.06042849295 0.159094870090485
720.733382164439 0.161648288369179
721.406335835928 0.15726974606514
722.079289507416 0.157039448618889
722.752243178905 0.144103184342384
723.425196850394 0.143844291567802
724.098150521882 0.142566680908203
724.771104193371 0.14372955262661
725.44405786486 0.153098285198212
726.117011536349 0.153834238648415
726.789965207837 0.157097414135933
727.462918879326 0.156784772872925
728.135872550815 0.147279962897301
728.808826222304 0.144887387752533
729.481779893792 0.14261756837368
730.154733565281 0.144239977002144
730.82768723677 0.154569357633591
731.500640908259 0.154460430145264
732.173594579747 0.147948279976845
732.846548251236 0.15169170498848
733.519501922725 0.138546466827393
734.192455594213 0.13800048828125
734.865409265702 0.137877702713013
735.538362937191 0.136086896061897
736.21131660868 0.150065302848816
736.884270280168 0.150417551398277
737.557223951657 0.15278534591198
738.230177623146 0.152324050664902
738.903131294635 0.13557194173336
739.576084966123 0.137125298380852
740.249038637612 0.138963669538498
740.921992309101 0.140820011496544
741.59494598059 0.151066973805428
742.267899652078 0.151376068592072
742.940853323567 0.150534197688103
743.613806995056 0.15572065114975
744.286760666545 0.140273228287697
744.959714338033 0.142110273241997
745.632668009522 0.13990019261837
746.305621681011 0.141543671488762
746.9785753525 0.148159235715866
747.651529023988 0.152689695358276
748.324482695477 0.151499599218369
748.997436366966 0.154687374830246
749.670390038454 0.136740386486053
750.343343709943 0.135283932089806
751.016297381432 0.135736227035522
751.689251052921 0.138947114348412
752.362204724409 0.147486671805382
753.035158395898 0.148546874523163
753.708112067387 0.150566309690475
754.381065738876 0.152616500854492
755.054019410364 0.135917603969574
755.726973081853 0.135127231478691
756.399926753342 0.134466901421547
757.072880424831 0.136225536465645
757.745834096319 0.147709667682648
758.418787767808 0.150076568126678
759.091741439297 0.148944273591042
759.764695110786 0.147973150014877
760.437648782274 0.133100271224976
761.110602453763 0.134384050965309
761.783556125252 0.13373538851738
762.456509796741 0.135587379336357
763.129463468229 0.147464543581009
763.802417139718 0.14808689057827
764.475370811207 0.151304170489311
765.148324482695 0.150778129696846
765.821278154184 0.138445496559143
766.494231825673 0.137839272618294
767.167185497162 0.135536924004555
767.84013916865 0.136760979890823
768.513092840139 0.150285229086876
769.186046511628 0.148849919438362
769.859000183117 0.147751301527023
770.531953854605 0.148358762264252
771.204907526094 0.133520305156708
771.877861197583 0.134670183062553
772.550814869072 0.132776349782944
773.22376854056 0.131280988454819
773.896722212049 0.142495334148407
774.569675883538 0.14381767809391
775.242629555026 0.144612103700638
775.915583226515 0.142205640673637
776.588536898004 0.131285980343819
777.261490569493 0.129412367939949
777.934444240982 0.133215814828873
778.60739791247 0.132303655147552
779.280351583959 0.144816428422928
779.953305255448 0.144006386399269
780.626258926936 0.14693808555603
781.299212598425 0.147525310516357
781.972166269914 0.133341789245605
782.645119941403 0.134109482169151
783.318073612891 0.133637353777885
783.99102728438 0.134324207901955
784.663980955869 0.144873857498169
785.336934627358 0.145874306559563
786.009888298846 0.145719438791275
786.682841970335 0.146343067288399
787.355795641824 0.131285220384598
788.028749313313 0.129971772432327
788.701702984801 0.131051123142242
789.37465665629 0.129838898777962
790.047610327779 0.142320588231087
790.720563999267 0.140928849577904
791.393517670756 0.146223530173302
792.066471342245 0.144938707351685
792.739425013734 0.134657353162766
793.412378685223 0.131039544939995
794.085332356711 0.132095277309418
794.7582860282 0.131367087364197
795.431239699689 0.146954461932182
796.104193371177 0.146043732762337
796.777147042666 0.146182924509048
797.450100714155 0.147057324647903
798.123054385644 0.133639454841614
798.796008057132 0.133912071585655
799.468961728621 0.134585931897163
800.14191540011 0.135437801480293
800.814869071599 0.145600348711014
801.487822743087 0.14521099627018
802.160776414576 0.149516984820366
802.833730086065 0.149274438619614
803.506683757554 0.136125355958939
804.179637429042 0.133723318576813
804.852591100531 0.136999636888504
805.52554477202 0.135124191641808
806.198498443508 0.148660615086555
806.871452114997 0.147004961967468
807.544405786486 0.149564683437347
808.217359457975 0.149788707494736
808.890313129463 0.135295361280441
809.563266800952 0.133661925792694
810.236220472441 0.137645363807678
810.90917414393 0.137640878558159
811.582127815418 0.150401994585991
812.255081486907 0.14817488193512
812.928035158396 0.151040479540825
813.600988829885 0.149169847369194
814.273942501373 0.138757109642029
814.946896172862 0.140481218695641
815.619849844351 0.136306062340736
816.29280351584 0.135181292891502
816.965757187328 0.147087886929512
817.638710858817 0.150075808167458
818.311664530306 0.146371394395828
818.984618201795 0.148481488227844
819.657571873283 0.133899018168449
820.330525544772 0.13258583843708
821.003479216261 0.134749606251717
821.676432887749 0.133618474006653
822.349386559238 0.146287634968758
823.022340230727 0.147731572389603
823.695293902216 0.149779185652733
824.368247573704 0.14935040473938
825.041201245193 0.135417386889458
825.714154916682 0.136345580220222
826.387108588171 0.135556906461716
827.060062259659 0.13466988503933
827.733015931148 0.148153185844421
828.405969602637 0.147665187716484
829.078923274126 0.147733643651009
829.751876945614 0.147328466176987
830.424830617103 0.136375904083252
831.097784288592 0.136200785636902
831.770737960081 0.131824195384979
832.443691631569 0.133209884166718
833.116645303058 0.148355782032013
833.789598974547 0.148945406079292
834.462552646036 0.149414405226707
835.135506317524 0.151027247309685
835.808459989013 0.135061293840408
836.481413660502 0.135484173893929
837.15436733199 0.135927945375443
837.827321003479 0.136285662651062
838.500274674968 0.14780829846859
839.173228346457 0.149638414382935
839.846182017945 0.146302074193954
840.519135689434 0.145671844482422
841.192089360923 0.134099766612053
841.865043032412 0.133009612560272
842.5379967039 0.133964642882347
843.210950375389 0.135692790150642
843.883904046878 0.148435473442078
844.556857718367 0.144169881939888
845.229811389855 0.146544337272644
845.902765061344 0.144777566194534
846.575718732833 0.133434191346169
847.248672404321 0.131884351372719
847.92162607581 0.130230218172073
848.594579747299 0.131492704153061
849.267533418788 0.145761027932167
849.940487090277 0.143929809331894
850.613440761765 0.145870700478554
851.286394433254 0.147238358855247
851.959348104743 0.134304910898209
852.632301776231 0.132395476102829
853.30525544772 0.135051354765892
853.978209119209 0.132083147764206
854.651162790698 0.144569024443626
855.324116462186 0.145714685320854
855.997070133675 0.146928682923317
856.670023805164 0.146299004554749
857.342977476653 0.135271832346916
858.015931148141 0.133124217391014
858.68888481963 0.133966311812401
859.361838491119 0.132110625505447
860.034792162608 0.145121872425079
860.707745834096 0.143238186836243
861.380699505585 0.146065294742584
862.053653177074 0.145812749862671
862.726606848562 0.131279423832893
863.399560520051 0.131415143609047
864.07251419154 0.132704809308052
864.745467863029 0.132094532251358
865.418421534518 0.143092155456543
866.091375206006 0.143411457538605
866.764328877495 0.145420148968697
867.437282548984 0.148529842495918
868.110236220472 0.133993238210678
868.783189891961 0.134102135896683
869.45614356345 0.130536645650864
870.129097234939 0.130523577332497
870.802050906427 0.14694008231163
871.475004577916 0.139839053153992
872.147958249405 0.140950083732605
872.820911920894 0.142602697014809
873.493865592382 0.129397466778755
874.166819263871 0.130043625831604
874.83977293536 0.127393305301666
875.512726606849 0.127576217055321
876.185680278337 0.141686365008354
876.858633949826 0.141005292534828
877.531587621315 0.138931423425674
878.204541292803 0.143568351864815
878.877494964292 0.129766926169395
879.550448635781 0.130256667733192
880.22340230727 0.128598749637604
880.896355978758 0.129250735044479
881.569309650247 0.140511199831963
882.242263321736 0.141412943601608
882.915216993225 0.141343876719475
883.588170664713 0.140753924846649
884.261124336202 0.13032029569149
884.934078007691 0.126682102680206
885.60703167918 0.125128969550133
886.279985350668 0.123691953718662
886.952939022157 0.141448974609375
887.625892693646 0.13879282772541
888.298846365135 0.139836981892586
888.971800036623 0.137526839971542
889.644753708112 0.126170307397842
890.317707379601 0.124002136290073
890.99066105109 0.124561451375484
891.663614722578 0.123684875667095
892.336568394067 0.138112157583237
893.009522065556 0.136159643530846
893.682475737044 0.136125043034554
894.355429408533 0.138717800378799
895.028383080022 0.126913323998451
895.701336751511 0.126146465539932
896.374290422999 0.126748487353325
897.047244094488 0.126741081476212
897.720197765977 0.137594923377037
898.393151437466 0.14012399315834
899.066105108954 0.138732746243477
899.739058780443 0.138561800122261
900.412012451932 0.12660950422287
901.084966123421 0.126353144645691
901.757919794909 0.125082150101662
902.430873466398 0.123609460890293
903.103827137887 0.136579215526581
903.776780809376 0.134851574897766
904.449734480864 0.137635082006454
905.122688152353 0.137729316949844
905.795641823842 0.121511548757553
906.468595495331 0.120934523642063
907.141549166819 0.123048849403858
907.814502838308 0.124121129512787
908.487456509797 0.137000873684883
909.160410181285 0.137367740273476
909.833363852774 0.135454043745995
910.506317524263 0.133375853300095
911.179271195752 0.123384542763233
911.85222486724 0.123955212533474
912.525178538729 0.124444887042046
913.198132210218 0.124071761965752
913.871085881707 0.137380942702293
914.544039553195 0.137342199683189
915.216993224684 0.134983599185944
915.889946896173 0.135204523801804
916.562900567662 0.122408032417297
917.23585423915 0.123750112950802
917.908807910639 0.120728760957718
918.581761582128 0.121035620570183
919.254715253616 0.133588507771492
919.927668925105 0.132282242178917
920.600622596594 0.134128496050835
921.273576268083 0.136121958494186
921.946529939572 0.120733261108398
922.61948361106 0.120643176138401
923.292437282549 0.119759276509285
923.965390954038 0.119771890342236
924.638344625526 0.13159304857254
925.311298297015 0.131881698966026
925.984251968504 0.132560908794403
926.657205639993 0.133589029312134
927.330159311481 0.11874794960022
928.00311298297 0.122717715799809
928.676066654459 0.119045898318291
929.349020325948 0.120055444538593
930.021973997436 0.132837042212486
930.694927668925 0.132013559341431
931.367881340414 0.13013955950737
932.040835011903 0.127621233463287
932.713788683391 0.119525112211704
933.38674235488 0.118864171206951
934.059696026369 0.118793062865734
934.732649697857 0.117459677159786
935.405603369346 0.132473513484001
936.078557040835 0.12919045984745
936.751510712324 0.130730718374252
937.424464383813 0.13193154335022
938.097418055301 0.117605410516262
938.77037172679 0.118848830461502
939.443325398279 0.116592019796371
940.116279069767 0.117994606494904
940.789232741256 0.131410464644432
941.462186412745 0.129498466849327
942.135140084234 0.128703206777573
942.808093755722 0.128904387354851
943.481047427211 0.115010946989059
944.1540010987 0.115265652537346
944.826954770189 0.116703391075134
945.499908441677 0.113784849643707
946.172862113166 0.125827774405479
946.845815784655 0.127930298447609
947.518769456144 0.128032684326172
948.191723127632 0.128454700112343
948.864676799121 0.114767588675022
949.53763047061 0.114747792482376
950.210584142098 0.116592176258564
950.883537813587 0.116591028869152
951.556491485076 0.126708254218102
952.229445156565 0.130025312304497
952.902398828053 0.126082807779312
953.575352499542 0.127053841948509
954.248306171031 0.116689071059227
954.92125984252 0.11205218732357
955.594213514008 0.117770850658417
956.267167185497 0.118557937443256
956.940120856986 0.125483021140099
957.613074528475 0.126771688461304
958.286028199963 0.124393105506897
958.958981871452 0.128986462950706
959.631935542941 0.111992858350277
960.30488921443 0.110438585281372
960.977842885918 0.113016568124294
961.650796557407 0.112152211368084
962.323750228896 0.124888107180595
962.996703900385 0.126771599054337
963.669657571873 0.1236342638731
964.342611243362 0.12718154489994
965.015564914851 0.113131187856197
965.688518586339 0.113580457866192
966.361472257828 0.111845009028912
967.034425929317 0.111674569547176
967.707379600806 0.124403089284897
968.380333272294 0.124116122722626
969.053286943783 0.125825762748718
969.726240615272 0.124682031571865
970.399194286761 0.112809434533119
971.072147958249 0.112490147352219
971.745101629738 0.112721994519234
972.418055301227 0.110340490937233
973.091008972716 0.122783973813057
973.763962644204 0.124415099620819
974.436916315693 0.124931678175926
975.109869987182 0.122764706611633
975.782823658671 0.110746324062347
976.455777330159 0.110168240964413
977.128731001648 0.110846437513828
977.801684673137 0.111391000449657
978.474638344626 0.122649013996124
979.147592016114 0.123329736292362
979.820545687603 0.123665772378445
980.493499359092 0.125182062387466
981.16645303058 0.111618772149086
981.839406702069 0.113167151808739
982.512360373558 0.111496947705746
983.185314045047 0.10764354467392
983.858267716535 0.1228112205863
984.531221388024 0.122671008110046
985.204175059513 0.121344104409218
985.877128731002 0.124038025736809
986.55008240249 0.109303027391434
987.223036073979 0.108587510883808
987.895989745468 0.106887146830559
988.568943416957 0.106895484030247
989.241897088445 0.120708413422108
989.914850759934 0.119126707315445
990.587804431423 0.12048901617527
991.260758102911 0.119409471750259
991.9337117744 0.109668716788292
992.606665445889 0.111106216907501
993.279619117378 0.109505005180836
993.952572788867 0.107728257775307
994.625526460355 0.118552878499031
995.298480131844 0.121156506240368
995.971433803333 0.117349795997143
996.644387474821 0.119993075728416
997.31734114631 0.107970044016838
997.990294817799 0.107784047722816
998.663248489288 0.107578158378601
999.336202160776 0.108681298792362
1000.00915583227 0.118858583271503
1000.68210950375 0.118723385035992
1001.35506317524 0.117106348276138
1002.02801684673 0.118575938045979
1002.70097051822 0.109096311032772
1003.37392418971 0.109416969120502
1004.0468778612 0.108529344201088
1004.71983153269 0.108106225728989
1005.39278520417 0.118393786251545
1006.06573887566 0.116376265883446
1006.73869254715 0.120064243674278
1007.41164621864 0.118287645280361
1008.08459989013 0.108698427677155
1008.75755356162 0.107313230633736
1009.43050723311 0.10580337792635
1010.1034609046 0.104530714452267
1010.77641457608 0.116094142198563
1011.44936824757 0.116928406059742
1012.12232191906 0.11830173432827
1012.79527559055 0.11788472533226
1013.46822926204 0.107110947370529
1014.14118293353 0.106305837631226
1014.81413660502 0.10391690582037
1015.48709027651 0.10791452974081
1016.16004394799 0.116066798567772
1016.83299761948 0.117469348013401
1017.50595129097 0.117138803005219
1018.17890496246 0.117366530001163
1018.85185863395 0.106082484126091
1019.52481230544 0.105423375964165
1020.19776597693 0.102324210107327
1020.87071964842 0.103080920875072
1021.5436733199 0.116921409964561
1022.21662699139 0.1169568374753
1022.88958066288 0.117593139410019
1023.56253433437 0.118572220206261
1024.23548800586 0.109468631446362
1024.90844167735 0.10816229134798
1025.58139534884 0.107877358794212
1026.25434902033 0.11037477850914
1026.92730269181 0.115557312965393
1027.6002563633 0.117323122918606
1028.27321003479 0.114298388361931
1028.94616370628 0.116368435323238
1029.61911737777 0.107360973954201
1030.29207104926 0.108841076493263
1030.96502472075 0.10561566054821
1031.63797839224 0.10609095543623
1032.31093206372 0.115947164595127
1032.98388573521 0.119165286421776
1033.6568394067 0.108998410403728
1034.32979307819 0.107401929795742
1035.00274674968 0.100462533533573
1035.67570042117 0.0980901941657066
1036.34865409266 0.101021304726601
1037.02160776415 0.101550236344337
1037.69456143563 0.110601626336575
1038.36751510712 0.10796170681715
1039.04046877861 0.111452221870422
1039.7134224501 0.109515577554703
1040.38637612159 0.100118145346642
1041.05932979308 0.100542485713959
1041.73228346457 0.0990022122859955
1042.40523713606 0.0995328575372696
1043.07819080754 0.109645143151283
1043.75114447903 0.109116233885288
1044.42409815052 0.108383692800999
1045.09705182201 0.10840555280447
1045.7700054935 0.0985560864210129
1046.44295916499 0.0968174636363983
1047.11591283648 0.0974951609969139
1047.78886650797 0.0967249125242233
1048.46182017945 0.106549948453903
1049.13477385094 0.108996011316776
1049.80772752243 0.108134873211384
1050.48068119392 0.106874972581863
1051.15363486541 0.0983054265379906
1051.8265885369 0.0966610759496689
1052.49954220839 0.097821980714798
1053.17249587988 0.0975696220993996
1053.84544955136 0.105888098478317
1054.51840322285 0.106175057590008
1055.19135689434 0.108794994652271
1055.86431056583 0.105544678866863
1056.53726423732 0.0975311249494553
1057.21021790881 0.0973122715950012
1057.8831715803 0.0966660752892494
1058.55612525179 0.0976875945925713
1059.22907892327 0.105632834136486
1059.90203259476 0.106887266039848
1060.57498626625 0.106796555221081
1061.24793993774 0.105984389781952
1061.92089360923 0.0968997851014137
1062.59384728072 0.0970781892538071
1063.26680095221 0.0962475389242172
1063.9397546237 0.0932224318385124
1064.61270829518 0.10624585300684
1065.28566196667 0.106141209602356
1065.95861563816 0.104209497570992
1066.63156930965 0.10468290746212
1067.30452298114 0.095302127301693
1067.97747665263 0.0947481319308281
1068.65043032412 0.0954016819596291
1069.32338399561 0.0957262441515923
1069.99633766709 0.103332713246346
1070.66929133858 0.106263197958469
1071.34224501007 0.10296893119812
1072.01519868156 0.101316675543785
1072.68815235305 0.0940790995955467
1073.36110602454 0.0933900997042656
1074.03405969603 0.091571569442749
1074.70701336752 0.0906396806240082
1075.379967039 0.100566722452641
1076.05292071049 0.101429007947445
1076.72587438198 0.104464076459408
1077.39882805347 0.10544490814209
1078.07178172496 0.0962674096226692
1078.74473539645 0.0960550829768181
1079.41768906794 0.0957023650407791
1080.09064273942 0.0941731035709381
1080.76359641091 0.102017343044281
1081.4365500824 0.103928185999393
1082.10950375389 0.103639841079712
1082.78245742538 0.102462522685528
1083.45541109687 0.0942266508936882
1084.12836476836 0.0944408103823662
1084.80131843985 0.0932420641183853
1085.47427211133 0.0934409946203232
1086.14722578282 0.103601731359959
1086.82017945431 0.103728041052818
1087.4931331258 0.104220785200596
1088.16608679729 0.104039587080479
1088.83904046878 0.0912287682294846
1089.51199414027 0.0934847220778465
1090.18494781176 0.0915427580475807
1090.85790148324 0.0937117859721184
1091.53085515473 0.104257456958294
1092.20380882622 0.104201674461365
1092.87676249771 0.102598093450069
1093.5497161692 0.103101477026939
1094.22266984069 0.0922744274139404
1094.89562351218 0.093759298324585
1095.56857718367 0.092045746743679
1096.24153085515 0.0922486409544945
1096.91448452664 0.101917527616024
1097.58743819813 0.102150566875935
1098.26039186962 0.104115039110184
1098.93334554111 0.102862820029259
1099.6062992126 0.0914345756173134
1100.27925288409 0.0934477522969246
1100.95220655558 0.0909320786595345
1101.62516022706 0.0928064584732056
1102.29811389855 0.100217722356319
1102.97106757004 0.100623868405819
1103.64402124153 0.1032540127635
1104.31697491302 0.102683812379837
1104.98992858451 0.0930168554186821
1105.662882256 0.0912219509482384
1106.33583592749 0.0906693562865257
1107.00878959897 0.0911471024155617
1107.68174327046 0.100066088140011
1108.35469694195 0.101593434810638
1109.02765061344 0.101925447583199
1109.70060428493 0.100716657936573
1110.37355795642 0.0925070941448212
1111.04651162791 0.0928936675190926
1111.7194652994 0.0926461219787598
1112.39241897088 0.0924184322357178
1113.06537264237 0.101223170757294
1113.73832631386 0.100134886801243
1114.41127998535 0.0997917428612709
1115.08423365684 0.102098636329174
1115.75718732833 0.0907658115029335
1116.43014099982 0.0892838165163994
1117.10309467131 0.0894473418593407
1117.77604834279 0.0891899839043617
1118.44900201428 0.0998719185590744
1119.12195568577 0.101595900952816
1119.79490935726 0.0971250459551811
1120.46786302875 0.096427708864212
1121.14081670024 0.0869060009717941
1121.81377037173 0.0873712003231049
1122.48672404322 0.0902349874377251
1123.1596777147 0.0887347310781479
1123.83263138619 0.0990746840834618
1124.50558505768 0.096756599843502
1125.17853872917 0.0967513024806976
1125.85149240066 0.097543478012085
1126.52444607215 0.0874714478850365
1127.19739974364 0.0858582183718681
1127.87035341513 0.0877342447638512
1128.54330708661 0.0893001854419708
1129.2162607581 0.0965617522597313
1129.88921442959 0.0964731052517891
1130.56216810108 0.0940657109022141
1131.23512177257 0.0956644043326378
1131.90807544406 0.0848660916090012
1132.58102911555 0.0849882587790489
1133.25398278704 0.0851657539606094
1133.92693645852 0.0857273414731026
1134.59989013001 0.0957277491688728
1135.2728438015 0.0958159044384956
1135.94579747299 0.0943478420376778
1136.61875114448 0.0952022671699524
1137.29170481597 0.0834564417600632
1137.96465848746 0.0829148218035698
1138.63761215895 0.0847529768943787
1139.31056583043 0.0837053209543228
1139.98351950192 0.0934140682220459
1140.65647317341 0.0929707065224648
1141.3294268449 0.0935824438929558
1142.00238051639 0.0951823592185974
1142.67533418788 0.0846014469861984
1143.34828785937 0.0857377052307129
1144.02124153086 0.0836387947201729
1144.69419520234 0.0845151990652084
1145.36714887383 0.0928943380713463
1146.04010254532 0.0924720615148544
1146.71305621681 0.0915535688400269
1147.3860098883 0.0908516272902489
1148.05896355979 0.0838318914175034
1148.73191723128 0.0817620158195496
1149.40487090276 0.083512157201767
1150.07782457425 0.0833913907408714
1150.75077824574 0.0911282747983932
1151.42373191723 0.0912270992994308
1152.09668558872 0.0904349833726883
1152.76963926021 0.0904880240559578
1153.4425929317 0.0811219289898872
1154.11554660319 0.0806419774889946
1154.78850027468 0.0816216692328453
1155.46145394616 0.0807697772979736
1156.13440761765 0.0905184596776962
1156.80736128914 0.0893520638346672
1157.48031496063 0.089587040245533
1158.15326863212 0.0884213894605637
1158.82622230361 0.0800377652049065
1159.4991759751 0.0804413184523582
1160.17212964658 0.0792905241250992
1160.84508331807 0.078142412006855
1161.51803698956 0.0860323011875153
1162.19099066105 0.0875702723860741
1162.86394433254 0.0874770507216454
1163.53689800403 0.0888800397515297
1164.20985167552 0.078946128487587
1164.88280534701 0.0772952139377594
1165.55575901849 0.0782233774662018
1166.22871268998 0.079863540828228
1166.90166636147 0.0856570228934288
1167.57462003296 0.0865029543638229
1168.24757370445 0.0858916342258453
1168.92052737594 0.0859457924962044
1169.59348104743 0.0777698457241058
1170.26643471892 0.0781561434268951
1170.9393883904 0.0780179426074028
1171.61234206189 0.0758698433637619
1172.28529573338 0.0839268118143082
1172.95824940487 0.0843566656112671
1173.63120307636 0.0836650356650352
1174.30415674785 0.0837936848402023
1174.97711041934 0.078719787299633
1175.65006409083 0.076979748904705
1176.32301776231 0.0755883455276489
1176.9959714338 0.0757173672318459
1177.66892510529 0.0838363915681839
1178.34187877678 0.082678347826004
1179.01483244827 0.0844016224145889
1179.68778611976 0.0843643471598625
1180.36073979125 0.0762358084321022
1181.03369346274 0.0756487026810646
1181.70664713422 0.0754441097378731
1182.37960080571 0.0751208439469337
1183.0525544772 0.0816088020801544
1183.72550814869 0.0824399217963219
1184.39846182018 0.0827576443552971
1185.07141549167 0.0825959965586662
1185.74436916316 0.072864755988121
1186.41732283465 0.0729919075965881
1187.09027650613 0.0746070593595505
1187.76323017762 0.0737987607717514
1188.43618384911 0.0815263539552689
1189.1091375206 0.0815109238028526
1189.78209119209 0.081431545317173
1190.45504486358 0.0812760666012764
1191.12799853507 0.0728129222989082
1191.80095220656 0.0733616426587105
1192.47390587804 0.0729738920927048
1193.14685954953 0.0721313580870628
1193.81981322102 0.0807836279273033
1194.49276689251 0.0810025036334991
1195.165720564 0.080840066075325
1195.83867423549 0.0800688713788986
1196.51162790698 0.0711229220032692
1197.18458157847 0.0724032819271088
1197.85753524995 0.0730768814682961
1198.53048892144 0.0717029049992561
1199.20344259293 0.0795305818319321
1199.87639626442 0.0798685252666473
1200.54934993591 0.0788410380482674
1201.2223036074 0.0781852379441261
1201.89525727889 0.0725449547171593
1202.56821095038 0.0724268928170204
1203.24116462186 0.0717861652374268
1203.91411829335 0.0720804557204247
1204.58707196484 0.0758144333958626
1205.26002563633 0.0759378522634506
1205.93297930782 0.0762064531445503
1206.60593297931 0.0764078348875046
1207.2788866508 0.0689066350460052
1207.95184032229 0.0690131634473801
1208.62479399377 0.0682073161005974
1209.29774766526 0.0698774233460426
1209.97070133675 0.075839027762413
1210.64365500824 0.0748711004853249
1211.31660867973 0.0743744745850563
1211.98956235122 0.0767214372754097
1212.66251602271 0.0684815049171448
1213.3354696942 0.0702391937375069
1214.00842336568 0.068287581205368
1214.68137703717 0.0676842555403709
1215.35433070866 0.0754000395536423
1216.02728438015 0.073253408074379
1216.70023805164 0.0730552151799202
1217.37319172313 0.0727588906884193
1218.04614539462 0.0654632300138474
1218.71909906611 0.0661604627966881
1219.39205273759 0.0666509792208672
1220.06500640908 0.0657910779118538
1220.73796008057 0.0725017115473747
1221.41091375206 0.0741239935159683
1222.08386742355 0.0715995207428932
1222.75682109504 0.0734734162688255
1223.42977476653 0.0665260404348373
1224.10272843801 0.0670183748006821
1224.7756821095 0.0644179359078407
1225.44863578099 0.0655605718493462
1226.12158945248 0.071429006755352
1226.79454312397 0.0728347525000572
1227.46749679546 0.071869395673275
1228.14045046695 0.0718504339456558
1228.81340413844 0.0653587356209755
1229.48635780992 0.0654279813170433
1230.15931148141 0.0649821981787682
1230.8322651529 0.0648668557405472
1231.50521882439 0.0712832808494568
1232.17817249588 0.0720304846763611
1232.85112616737 0.0709006637334824
1233.52407983886 0.0704167261719704
1234.19703351035 0.0643141716718674
1234.86998718183 0.062699981033802
1235.54294085332 0.0639302060008049
1236.21589452481 0.0633728876709938
1236.8888481963 0.0700859203934669
1237.56180186779 0.0695700496435165
1238.23475553928 0.0690365135669708
1238.90770921077 0.0704043060541153
1239.58066288226 0.0637000650167465
1240.25361655374 0.0642817690968513
1240.92657022523 0.0632920861244202
1241.59952389672 0.063446432352066
1242.27247756821 0.0699231326580048
1242.9454312397 0.0715835019946098
1243.61838491119 0.0720064416527748
1244.29133858268 0.0710230618715286
1244.96429225417 0.0635819360613823
1245.63724592565 0.0636946782469749
1246.31019959714 0.0634032338857651
1246.98315326863 0.0628989636898041
1247.65610694012 0.0687415301799774
1248.32906061161 0.0698198527097702
1249.0020142831 0.0693248510360718
1249.67496795459 0.0676325410604477
1250.34792162608 0.0622279830276966
1251.02087529756 0.0626357644796371
1251.69382896905 0.0607935562729836
1252.36678264054 0.061103742569685
1253.03973631203 0.0689970552921295
1253.71268998352 0.0696497559547424
1254.38564365501 0.0698020681738853
1255.0585973265 0.0694230198860168
1255.73155099799 0.0619330853223801
1256.40450466947 0.0630656704306602
1257.07745834096 0.0626457184553146
1257.75041201245 0.0617533326148987
1258.42336568394 0.0681830570101738
1259.09631935543 0.0690490379929543
1259.76927302692 0.0671912357211113
1260.44222669841 0.0665991380810738
1261.1151803699 0.0606955401599407
1261.78813404138 0.0616627372801304
1262.46108771287 0.0586677864193916
1263.13404138436 0.0602026917040348
1263.80699505585 0.0644443854689598
1264.47994872734 0.0640388876199722
1265.15290239883 0.0672792419791222
1265.82585607032 0.0672108307480812
1266.49880974181 0.0620224364101887
1267.17176341329 0.0620820298790932
1267.84471708478 0.0601784624159336
1268.51767075627 0.0597566291689873
1269.19062442776 0.0663022547960281
1269.86357809925 0.0671016275882721
1270.53653177074 0.0659329444169998
1271.20948544223 0.0653780102729797
1271.88243911372 0.0583094917237759
1272.5553927852 0.0595708377659321
1273.22834645669 0.0575501844286919
1273.90130012818 0.0587617382407188
1274.57425379967 0.0643443763256073
1275.24720747116 0.0656758844852448
1275.92016114265 0.065476693212986
1276.59311481414 0.0640592500567436
1277.26606848563 0.0594039782881737
1277.93902215711 0.0598333068192005
1278.6119758286 0.058110237121582
1279.28492950009 0.0578773133456707
1279.95788317158 0.0647831335663795
1280.63083684307 0.0641254186630249
1281.30379051456 0.0636542662978172
1281.97674418605 0.0637209713459015
1282.64969785754 0.0585359670221806
1283.32265152902 0.0582597889006138
1283.99560520051 0.0571548528969288
1284.668558872 0.0579277910292149
1285.34151254349 0.0631506219506264
1286.01446621498 0.0626988783478737
1286.68741988647 0.0630527064204216
1287.36037355796 0.0626993998885155
1288.03332722945 0.0568655468523502
1288.70628090093 0.0562781542539597
1289.37923457242 0.0580097660422325
1290.05218824391 0.0576572678983212
1290.7251419154 0.0625540092587471
1291.39809558689 0.0632062777876854
1292.07104925838 0.0610653609037399
1292.74400292987 0.0614457279443741
1293.41695660135 0.0554245710372925
1294.08991027284 0.0552856810390949
1294.76286394433 0.0560749396681786
1295.43581761582 0.0552801191806793
1296.10877128731 0.0596634931862354
1296.7817249588 0.0594701953232288
1297.45467863029 0.0584201775491238
1298.12763230178 0.059847142547369
1298.80058597327 0.0541824661195278
1299.47353964475 0.0525082275271416
1300.14649331624 0.0530976802110672
1300.81944698773 0.0540525130927563
1301.49240065922 0.0584618635475636
1302.16535433071 0.0585577897727489
1302.8383080022 0.0592677555978298
1303.51126167369 0.0586736388504505
1304.18421534517 0.0525100342929363
1304.85716901666 0.0534860827028751
1305.53012268815 0.0526305474340916
1306.20307635964 0.0529417656362057
1306.87603003113 0.0579451955854893
1307.54898370262 0.0568639412522316
1308.22193737411 0.0569190382957458
1308.8948910456 0.057404387742281
1309.56784471708 0.0510696657001972
1310.24079838857 0.0506162866950035
1310.91375206006 0.0506680868566036
1311.58670573155 0.0499131865799427
1312.25965940304 0.0562321916222572
1312.93261307453 0.0560638196766376
1313.60556674602 0.0557725839316845
1314.27852041751 0.0560649856925011
1314.95147408899 0.0499414019286633
1315.62442776048 0.0507588982582092
1316.29738143197 0.0492144487798214
1316.97033510346 0.0495640523731709
1317.64328877495 0.0555328913033009
1318.31624244644 0.0550178848206997
1318.98919611793 0.053420465439558
1319.66214978942 0.0534805655479431
1320.3351034609 0.0486164353787899
1321.00805713239 0.0478504188358784
1321.68101080388 0.048661082983017
1322.35396447537 0.0491903349757195
1323.02691814686 0.0528120249509811
1323.69987181835 0.0522482171654701
1324.37282548984 0.053897712379694
1325.04577916133 0.0539870969951153
1325.71873283281 0.0475851260125637
1326.3916865043 0.0474569611251354
1327.06464017579 0.048077654093504
1327.73759384728 0.0464760959148407
1328.41054751877 0.0521595627069473
1329.08350119026 0.0520064942538738
1329.75645486175 0.0514940805733204
1330.42940853324 0.0500046573579311
1331.10236220472 0.0460048094391823
1331.77531587621 0.0462911240756512
1332.4482695477 0.0455956533551216
1333.12122321919 0.0456531308591366
1333.79417689068 0.0491152070462704
1334.46713056217 0.0488883852958679
1335.14008423366 0.0500402860343456
1335.81303790515 0.0502884946763515
1336.48599157663 0.0456438064575195
1337.15894524812 0.0451914183795452
1337.83189891961 0.0442698411643505
1338.5048525911 0.0444253273308277
1339.17780626259 0.047288540750742
1339.85075993408 0.0481958240270615
1340.52371360557 0.0486870408058167
1341.19666727706 0.0484064482152462
1341.86962094854 0.0430717654526234
1342.54257462003 0.0425212010741234
1343.21552829152 0.0434629507362843
1343.88848196301 0.0436510816216469
1344.5614356345 0.0472938530147076
1345.23438930599 0.0458060503005981
1345.90734297748 0.045737162232399
1346.58029664897 0.0458709560334682
1347.25325032045 0.0413150489330292
1347.92620399194 0.0414150580763817
1348.59915766343 0.0409141667187214
1349.27211133492 0.0401147678494453
1349.94506500641 0.0454461015760899
1350.6180186779 0.0441935546696186
1351.29097234939 0.0449166297912598
1351.96392602088 0.0444778241217136
1352.63687969236 0.040148202329874
1353.30983336385 0.0402876101434231
1353.98278703534 0.0383001901209354
1354.65574070683 0.0389945134520531
1355.32869437832 0.041827168315649
1356.00164804981 0.0430365242063999
1356.6746017213 0.0415376052260399
1357.34755539279 0.0415744483470917
1358.02050906427 0.0374460183084011
1358.69346273576 0.0372756831347942
1359.36641640725 0.0372770801186562
1360.03937007874 0.0365354083478451
1360.71232375023 0.0403413772583008
1361.38527742172 0.0397172756493092
1362.05823109321 0.0390308797359467
1362.7311847647 0.0384427644312382
1363.40413843618 0.0353797934949398
1364.07709210767 0.0352380611002445
1364.75004577916 0.0344233736395836
1365.42299945065 0.0345937050879002
1366.09595312214 0.0378182306885719
1366.76890679363 0.0374814160168171
1367.44186046512 0.0363529324531555
1368.1148141366 0.037336602807045
1368.78776780809 0.0340452194213867
1369.46072147958 0.0332393236458302
1370.13367515107 0.0328267067670822
1370.80662882256 0.0329396314918995
1371.47958249405 0.0348326489329338
1372.15253616554 0.0346581526100636
1372.82548983703 0.0347953401505947
1373.49844350851 0.0349475964903831
1374.17139718 0.0308827664703131
1374.84435085149 0.0304668974131346
1375.51730452298 0.0304261967539787
1376.19025819447 0.0300545506179333
1376.86321186596 0.0314546413719654
1377.53616553745 0.0318460129201412
1378.20911920894 0.0328241065144539
1378.88207288042 0.0316122882068157
1379.55502655191 0.0295156091451645
1380.2279802234 0.0291969813406467
1380.90093389489 0.0292687471956015
1381.57388756638 0.0293248649686575
1382.24684123787 0.0321486331522465
1382.91979490936 0.0324078910052776
1383.59274858085 0.0322528146207333
1384.26570225233 0.0321912318468094
1384.93865592382 0.029724795371294
1385.61160959531 0.0298511385917664
1386.2845632668 0.0296081975102425
1386.95751693829 0.029740197584033
1387.63047060978 0.0336348749697208
1388.30342428127 0.0333879590034485
1388.97637795276 0.0328498743474483
1389.64933162424 0.0331184938549995
1390.32228529573 0.0297018066048622
1390.99523896722 0.029629111289978
1391.66819263871 0.0301840361207724
1392.3411463102 0.0297969933599234
1393.01409998169 0.0330536067485809
1393.68705365318 0.0335134603083134
1394.36000732467 0.0340012609958649
1395.03296099615 0.033820167183876
1395.70591466764 0.0303768832236528
1396.37886833913 0.0297734066843987
1397.05182201062 0.0311494544148445
1397.72477568211 0.0320547856390476
1398.3977293536 0.0344096422195435
1399.07068302509 0.0346069633960724
1399.74363669658 0.0350045785307884
1400.41659036806 0.0346191450953484
1401.08954403955 0.0317227728664875
1401.76249771104 0.0322144255042076
1402.43545138253 0.0317420773208141
1403.10840505402 0.0312499813735485
1403.78135872551 0.0348932407796383
1404.454312397 0.0344570800662041
1405.12726606849 0.0357074029743671
1405.80021973997 0.0360483080148697
1406.47317341146 0.0325904525816441
1407.14612708295 0.0322539657354355
1407.81908075444 0.0321057997643948
1408.49203442593 0.0331305004656315
1409.16498809742 0.0361307449638844
1409.83794176891 0.0362758710980415
1410.5108954404 0.0368377454578876
1411.18384911188 0.0368919782340527
1411.85680278337 0.0331947393715382
1412.52975645486 0.0334521420300007
1413.20271012635 0.0341894254088402
1413.87566379784 0.0337482914328575
1414.54861746933 0.0374416597187519
1415.22157114082 0.0371727980673313
1415.89452481231 0.0375276319682598
1416.56747848379 0.0374852791428566
1417.24043215528 0.0336564667522907
1417.91338582677 0.033385556191206
1418.58633949826 0.0340865217149258
1419.25929316975 0.0339128896594048
1419.93224684124 0.037587147206068
1420.60520051273 0.0369370765984058
1421.27815418422 0.0376135297119617
1421.9511078557 0.0379448868334293
1422.62406152719 0.0344202779233456
1423.29701519868 0.0341964550316334
1423.96996887017 0.0340399742126465
1424.64292254166 0.034717220813036
1425.31587621315 0.0378161482512951
1425.98882988464 0.0383264422416687
1426.66178355613 0.0382862724363804
1427.33473722761 0.0379587635397911
1428.0076908991 0.0354518927633762
1428.68064457059 0.0356381759047508
1429.35359824208 0.0348414555191994
1430.02655191357 0.0347283333539963
1430.69950558506 0.0386396013200283
1431.37245925655 0.038813129067421
1432.04541292804 0.0384098589420319
1432.71836659952 0.0384237840771675
1433.39132027101 0.0348025783896446
1434.0642739425 0.0348313339054585
1434.73722761399 0.0345709882676601
1435.41018128548 0.0345535837113857
1436.08313495697 0.0377855114638805
1436.75608862846 0.0375159308314323
1437.42904229994 0.0392225049436092
1438.10199597143 0.0386813059449196
1438.77494964292 0.0353159196674824
1439.44790331441 0.0353834591805935
1440.1208569859 0.0357327647507191
1440.79381065739 0.0356369614601135
1441.46676432888 0.0392831191420555
1442.13971800037 0.0389764532446861
1442.81267167186 0.0387253351509571
1443.48562534334 0.0392936058342457
1444.15857901483 0.0358603559434414
1444.83153268632 0.0363714247941971
1445.50448635781 0.036449559032917
1446.1774400293 0.0360253900289536
1446.85039370079 0.039755791425705
1447.52334737228 0.0400049425661564
1448.19630104376 0.039046585559845
1448.86925471525 0.0387040935456753
1449.54220838674 0.036220345646143
1450.21516205823 0.0367102921009064
1450.88811572972 0.0360391661524773
1451.56106940121 0.0364641100168228
1452.2340230727 0.0401627607643604
1452.90697674419 0.0396439880132675
1453.57993041567 0.0405530408024788
1454.25288408716 0.0404140688478947
1454.92583775865 0.0365995354950428
1455.59879143014 0.0370699875056744
1456.27174510163 0.0364279374480247
1456.94469877312 0.0369045585393906
1457.61765244461 0.0401244610548019
1458.2906061161 0.0408458448946476
1458.96355978758 0.0410394482314587
1459.63651345907 0.0415691062808037
1460.30946713056 0.0376349054276943
1460.98242080205 0.0374530218541622
1461.65537447354 0.037115104496479
1462.32832814503 0.0381098613142967
1463.00128181652 0.0413893684744835
1463.67423548801 0.0416557416319847
1464.34718915949 0.0409783981740475
1465.02014283098 0.0406714007258415
1465.69309650247 0.0376224145293236
1466.36605017396 0.0373080559074879
1467.03900384545 0.0384403169155121
1467.71195751694 0.0384828709065914
1468.38491118843 0.0414288975298405
1469.05786485992 0.0415573306381702
1469.7308185314 0.0415579713881016
1470.40377220289 0.0417108200490475
1471.07672587438 0.0381979867815971
1471.74967954587 0.0376939028501511
1472.42263321736 0.0379378460347652
1473.09558688885 0.0384869948029518
1473.76854056034 0.0420415848493576
1474.44149423183 0.0417539812624454
1475.11444790331 0.0423019118607044
1475.7874015748 0.0415954403579235
1476.46035524629 0.0396807938814163
1477.13330891778 0.0398927703499794
1477.80626258927 0.0387395247817039
1478.47921626076 0.0389578565955162
1479.15216993225 0.0425638109445572
1479.82512360374 0.0420602038502693
1480.49807727522 0.0429016463458538
1481.17103094671 0.0427502915263176
1481.8439846182 0.0390464887022972
1482.51693828969 0.0390670821070671
1483.18989196118 0.0400475412607193
1483.86284563267 0.0390730910003185
1484.53579930416 0.0435087904334068
1485.20875297565 0.0430663041770458
1485.88170664713 0.0436253845691681
1486.55466031862 0.0432728193700314
1487.22761399011 0.0394401773810387
1487.9005676616 0.0391774363815784
1488.57352133309 0.0394655391573906
1489.24647500458 0.0399416275322437
1489.91942867607 0.0435517281293869
1490.59238234756 0.044255256652832
1491.26533601904 0.0438372269272804
1491.93828969053 0.0437435135245323
1492.61124336202 0.0400199070572853
1493.28419703351 0.0400631465017796
1493.957150705 0.0397375524044037
1494.63010437649 0.0396952703595161
1495.30305804798 0.0441939830780029
1495.97601171947 0.044910479336977
1496.64896539095 0.044024933129549
1497.32191906244 0.044038999825716
1497.99487273393 0.0401007793843746
1498.66782640542 0.040544830262661
1499.34078007691 0.0407228469848633
1500.0137337484 0.0405331626534462
1500.68668741989 0.0442692004144192
1501.35964109138 0.0446576476097107
1502.03259476286 0.0450005009770393
1502.70554843435 0.0442080795764923
1503.37850210584 0.0399760939180851
1504.05145577733 0.0404843017458916
1504.72440944882 0.040351577103138
1505.39736312031 0.0409734435379505
1506.0703167918 0.0443392060697079
1506.74327046329 0.0450045540928841
1507.41622413477 0.0436020456254482
1508.08917780626 0.0443008877336979
1508.76213147775 0.0399158038198948
1509.43508514924 0.0400084182620049
1510.10803882073 0.0401116013526917
1510.78099249222 0.0399744473397732
1511.45394616371 0.0441594384610653
1512.12689983519 0.044474333524704
1512.79985350668 0.0447307266294956
1513.47280717817 0.0442411415278912
1514.14576084966 0.0409632883965969
1514.81871452115 0.0404395498335361
1515.49166819264 0.0404763296246529
1516.16462186413 0.0406158603727818
1516.83757553562 0.0445462614297867
1517.5105292071 0.0439294874668121
1518.18348287859 0.0437424778938293
1518.85643655008 0.0449310317635536
1519.52939022157 0.0409200079739094
1520.20234389306 0.0408041439950466
1520.87529756455 0.0408866219222546
1521.54825123604 0.0402511432766914
1522.22120490753 0.0449381992220879
1522.89415857901 0.0450161211192608
1523.5671122505 0.0445418767631054
1524.24006592199 0.0447440296411514
1524.91301959348 0.0407120883464813
1525.58597326497 0.0410143546760082
1526.25892693646 0.0405138768255711
1526.93188060795 0.0407242141664028
1527.60483427944 0.0451761335134506
1528.27778795092 0.0453690625727177
1528.95074162241 0.0465416982769966
1529.6236952939 0.0452722497284412
1530.29664896539 0.0436940081417561
1530.96960263688 0.0423496663570404
1531.64255630837 0.0415161699056625
1532.31550997986 0.0412564277648926
1532.98846365135 0.0459293127059937
1533.66141732283 0.0454197637736797
1534.33437099432 0.0464982986450195
1535.00732466581 0.0464513339102268
1535.6802783373 0.0417456589639187
1536.35323200879 0.0417275801301003
1537.02618568028 0.0416622720658779
1537.69913935177 0.0416073687374592
1538.37209302326 0.0448923669755459
1539.04504669474 0.0456702075898647
1539.71800036623 0.046995896846056
1540.39095403772 0.0459717698395252
1541.06390770921 0.0428597331047058
1541.7368613807 0.0430083461105824
1542.40981505219 0.0416612774133682
1543.08276872368 0.0417481921613216
1543.75572239517 0.0457166917622089
1544.42867606665 0.0464584566652775
1545.10162973814 0.0470915473997593
1545.77458340963 0.0465077050030231
1546.44753708112 0.0425102300941944
1547.12049075261 0.0434595830738544
1547.7934444241 0.0439512617886066
1548.46639809559 0.0440298914909363
1549.13935176708 0.0476376488804817
1549.81230543856 0.047480296343565
1550.48525911005 0.0486534908413887
1551.15821278154 0.0475447736680508
1551.83116645303 0.0437200516462326
1552.50412012452 0.0420965887606144
1553.17707379601 0.0432314276695251
1553.8500274675 0.0437273681163788
1554.52298113899 0.0481320023536682
1555.19593481047 0.0466938763856888
1555.86888848196 0.0467678084969521
1556.54184215345 0.0469687655568123
1557.21479582494 0.0425333008170128
1557.88774949643 0.0428972579538822
1558.56070316792 0.044148426502943
1559.23365683941 0.0427344404160976
1559.9066105109 0.0474050752818584
1560.57956418238 0.0470731407403946
1561.25251785387 0.0465777814388275
1561.92547152536 0.0465426929295063
1562.59842519685 0.042641706764698
1563.27137886834 0.0425302051007748
1563.94433253983 0.0428403578698635
1564.61728621132 0.0439206399023533
1565.29023988281 0.0470478348433971
1565.96319355429 0.0474974773824215
1566.63614722578 0.0471907667815685
1567.30910089727 0.0481556132435799
1567.98205456876 0.0431793071329594
1568.65500824025 0.0429751947522163
1569.32796191174 0.04288350045681
1570.00091558323 0.0432932451367378
1570.67386925472 0.047342374920845
1571.3468229262 0.0471473410725594
1572.01977659769 0.0479173511266708
1572.69273026918 0.0479033887386322
1573.36568394067 0.0432876199483871
1574.03863761216 0.0431646555662155
1574.71159128365 0.0438448414206505
1575.38454495514 0.0436203107237816
1576.05749862663 0.0477632097899914
1576.73045229811 0.0479640550911427
1577.4034059696 0.0476850904524326
1578.07635964109 0.0473774559795856
1578.74931331258 0.0442670732736588
1579.42226698407 0.0441994220018387
1580.09522065556 0.044441681355238
1580.76817432705 0.0439658984541893
1581.44112799853 0.0484934411942959
1582.11408167002 0.0470176748931408
1582.78703534151 0.0486301816999912
1583.459989013 0.0482121706008911
1584.13294268449 0.0440118871629238
1584.80589635598 0.0442717671394348
1585.47885002747 0.0442723222076893
1586.15180369896 0.0437601692974567
1586.82475737045 0.0485872328281403
1587.49771104193 0.0483722016215324
1588.17066471342 0.0486924238502979
1588.84361838491 0.0488768629729748
1589.5165720564 0.0448702163994312
1590.18952572789 0.0442392341792583
1590.86247939938 0.0431547127664089
1591.53543307087 0.0429544374346733
1592.20838674235 0.0487751998007298
1592.88134041384 0.0478081218898296
1593.55429408533 0.0498290807008743
1594.22724775682 0.0502419099211693
1594.90020142831 0.0451066605746746
1595.5731550998 0.0453275591135025
1596.24610877129 0.0445468090474606
1596.91906244278 0.0437662936747074
1597.59201611426 0.0490963086485863
1598.26496978575 0.0495695695281029
1598.93792345724 0.0492911413311958
1599.61087712873 0.0498078912496567
1600.28383080022 0.0443328581750393
1600.95678447171 0.0450289398431778
1601.6297381432 0.045024860650301
1602.30269181469 0.04433698579669
1602.97564548617 0.0498259402811527
1603.64859915766 0.0504398606717587
1604.32155282915 0.0488586537539959
1604.99450650064 0.0485695898532867
1605.66746017213 0.0444149598479271
1606.34041384362 0.0443354994058609
1607.01336751511 0.0430649518966675
1607.6863211866 0.0439314991235733
1608.35927485808 0.0484480746090412
1609.03222852957 0.0479679889976978
1609.70518220106 0.0499570518732071
1610.37813587255 0.0505760125815868
1611.05108954404 0.0453819781541824
1611.72404321553 0.0458371751010418
1612.39699688702 0.0440271943807602
1613.06995055851 0.0449182577431202
1613.74290422999 0.0495708920061588
1614.41585790148 0.0505254007875919
1615.08881157297 0.0492895506322384
1615.76176524446 0.0494915544986725
1616.43471891595 0.0454770140349865
1617.10767258744 0.0455482006072998
1617.78062625893 0.0448906384408474
1618.45357993042 0.0448209308087826
1619.1265336019 0.0491120480000973
1619.79948727339 0.0493681989610195
1620.47244094488 0.0485416799783707
1621.14539461637 0.0488805025815964
1621.81834828786 0.0446972399950027
1622.49130195935 0.0454648993909359
1623.16425563084 0.0451718084514141
1623.83720930233 0.0447620376944542
1624.51016297381 0.0505031943321228
1625.1831166453 0.0494774617254734
1625.85607031679 0.0501243211328983
1626.52902398828 0.050561536103487
1627.20197765977 0.0455816648900509
1627.87493133126 0.0456640608608723
1628.54788500275 0.0454184375703335
1629.22083867424 0.0463678054511547
1629.89379234572 0.0504929982125759
1630.56674601721 0.0505333878099918
1631.2396996887 0.0507402084767818
1631.91265336019 0.050228837877512
1632.58560703168 0.046974528580904
1633.25856070317 0.0461168400943279
1633.93151437466 0.0462112501263618
1634.60446804615 0.0467708744108677
1635.27742171763 0.0505817979574203
1635.95037538912 0.051113985478878
1636.62332906061 0.0509011223912239
1637.2962827321 0.0513649955391884
1637.96923640359 0.0466298423707485
1638.64219007508 0.0462113879621029
1639.31514374657 0.0466620810329914
1639.98809741806 0.0473213084042072
1640.66105108954 0.0516216792166233
1641.33400476103 0.0509287975728512
1642.00695843252 0.051363080739975
1642.67991210401 0.0508433766663074
1643.3528657755 0.0455726571381092
1644.02581944699 0.0453426577150822
1644.69877311848 0.0468395464122295
1645.37172678997 0.0475717298686504
1646.04468046145 0.0505479015409946
1646.71763413294 0.0519206039607525
1647.39058780443 0.0505341142416
1648.06354147592 0.0518311820924282
1648.73649514741 0.0458832494914532
1649.4094488189 0.0456650219857693
1650.08240249039 0.045608714222908
1650.75535616188 0.0460915714502335
1651.42830983336 0.0501345098018646
1652.10126350485 0.0517722107470036
1652.77421717634 0.0505443252623081
1653.44717084783 0.0499791614711285
1654.12012451932 0.0462518408894539
1654.79307819081 0.0457021072506905
1655.4660318623 0.0454220920801163
1656.13898553378 0.0458709709346294
1656.81193920527 0.0512854605913162
1657.48489287676 0.0502309687435627
1658.15784654825 0.0525053292512894
1658.83080021974 0.0515142343938351
1659.50375389123 0.0463536009192467
1660.17670756272 0.0467810668051243
1660.84966123421 0.0465304926037788
1661.52261490569 0.0461995899677277
1662.19556857718 0.0513065382838249
1662.86852224867 0.0508114211261272
1663.54147592016 0.0511148385703564
1664.21442959165 0.0505859367549419
1664.88738326314 0.0461567677557468
1665.56033693463 0.0461181290447712
1666.23329060612 0.045382909476757
1666.9062442776 0.0453100614249706
1667.57919794909 0.0507799945771694
1668.25215162058 0.0509239211678505
1668.92510529207 0.0505341179668903
1669.59805896356 0.0504198521375656
1670.27101263505 0.0469022765755653
1670.94396630654 0.0464996322989464
1671.61691997803 0.0460797920823097
1672.28987364951 0.0462256819009781
1672.962827321 0.0512042343616486
1673.63578099249 0.05132807046175
1674.30873466398 0.0518436171114445
1674.98168833547 0.0516695864498615
1675.65464200696 0.0477286353707314
1676.32759567845 0.0461158789694309
1677.00054934994 0.0471340715885162
1677.67350302142 0.0463939681649208
1678.34645669291 0.0510994531214237
1679.0194103644 0.0500801578164101
1679.69236403589 0.0519993044435978
1680.36531770738 0.0519451536238194
1681.03827137887 0.0479549542069435
1681.71122505036 0.0479825027287006
1682.38417872185 0.0465383008122444
1683.05713239333 0.0467418991029263
1683.73008606482 0.0520795546472073
1684.40303973631 0.0522607192397118
1685.0759934078 0.0522023439407349
1685.74894707929 0.052590686827898
1686.42190075078 0.048755619674921
1687.09485442227 0.0482757613062859
1687.76780809376 0.047532144933939
1688.44076176524 0.0471131317317486
1689.11371543673 0.0525496155023575
1689.78666910822 0.0522188432514668
1690.45962277971 0.0536131970584393
1691.1325764512 0.0537114031612873
1691.80553012269 0.0473176948726177
1692.47848379418 0.0486829467117786
1693.15143746567 0.0476026944816113
1693.82439113715 0.0473746620118618
1694.49734480864 0.0516372993588448
1695.17029848013 0.0525394156575203
1695.84325215162 0.051743671298027
1696.51620582311 0.0523369126021862
1697.1891594946 0.0476938784122467
1697.86211316609 0.0475952588021755
1698.53506683758 0.0464649274945259
1699.20802050906 0.0464167892932892
1699.88097418055 0.0521775893867016
1700.55392785204 0.0521714612841606
1701.22688152353 0.0514657907187939
1701.89983519502 0.0509493611752987
1702.57278886651 0.0471950694918633
1703.245742538 0.0465533509850502
1703.91869620949 0.0468178875744343
1704.59164988097 0.0469811856746674
1705.26460355246 0.0518806949257851
1705.93755722395 0.0519285835325718
1706.61051089544 0.0525476559996605
1707.28346456693 0.0522462464869022
1707.95641823842 0.0475160293281078
1708.62937190991 0.0474412925541401
1709.3023255814 0.0472225658595562
1709.97527925288 0.0468208231031895
1710.64823292437 0.051649633795023
1711.32118659586 0.0523240007460117
1711.99414026735 0.0527232177555561
1712.66709393884 0.0525914803147316
1713.34004761033 0.0481028594076633
1714.01300128182 0.0487554036080837
1714.68595495331 0.0485571213066578
1715.35890862479 0.0490064844489098
1716.03186229628 0.0540056154131889
1716.70481596777 0.053481861948967
1717.37776963926 0.0530774854123592
1718.05072331075 0.0528687089681625
1718.72367698224 0.0485899187624454
1719.39663065373 0.0485642328858376
1720.06958432522 0.0493169240653515
1720.7425379967 0.049289058893919
1721.41549166819 0.0545833259820938
1722.08844533968 0.0539500899612904
1722.76139901117 0.0532246716320515
1723.43435268266 0.0532757490873337
1724.10730635415 0.0481723584234715
1724.78026002564 0.0478975176811218
1725.45321369712 0.0485185869038105
1726.12616736861 0.0487423203885555
1726.7991210401 0.0526728518307209
1727.47207471159 0.0519689098000526
1728.14502838308 0.0539027228951454
1728.81798205457 0.0537229962646961
1729.49093572606 0.0487493760883808
1730.16388939755 0.0491695292294025
1730.83684306904 0.0482929758727551
1731.50979674052 0.0489709675312042
1732.18275041201 0.0529830455780029
1732.8557040835 0.0544574782252312
1733.52865775499 0.0532388426363468
1734.20161142648 0.0533326901495457
1734.87456509797 0.0475886464118958
1735.54751876946 0.0480274856090546
1736.22047244094 0.0484175980091095
1736.89342611243 0.048590749502182
1737.56637978392 0.0532214120030403
1738.23933345541 0.0533800348639488
1738.9122871269 0.0540421679615974
1739.58524079839 0.0542777962982655
1740.25819446988 0.0492341630160809
1740.93114814137 0.0491746738553047
1741.60410181285 0.0493047833442688
1742.27705548434 0.0493590421974659
1742.95000915583 0.0526942610740662
1743.62296282732 0.0532733462750912
1744.29591649881 0.0549321882426739
1744.9688701703 0.0544753484427929
1745.64182384179 0.0499139316380024
1746.31477751328 0.0497246868908405
1746.98773118476 0.0504076331853867
1747.66068485625 0.051137238740921
1748.33363852774 0.0560288205742836
1749.00659219923 0.0554827935993671
1749.67954587072 0.0541952811181545
1750.35249954221 0.0543844774365425
1751.0254532137 0.0503735281527042
1751.69840688519 0.0502708479762077
1752.37136055667 0.0498978979885578
1753.04431422816 0.0498385839164257
1753.71726789965 0.0557537004351616
1754.39022157114 0.0565015822649002
1755.06317524263 0.0544555224478245
1755.73612891412 0.0546400025486946
1756.40908258561 0.0494517013430595
1757.0820362571 0.049911130219698
1757.75498992858 0.0498199872672558
1758.42794360007 0.050774622708559
1759.10089727156 0.0550358593463898
1759.77385094305 0.0552517287433147
1760.44680461454 0.0555839240550995
1761.11975828603 0.055936723947525
1761.79271195752 0.0502613969147205
1762.46566562901 0.0496899299323559
1763.13861930049 0.0503404624760151
1763.81157297198 0.0498073697090149
1764.48452664347 0.0563615709543228
1765.15748031496 0.0551865100860596
1765.83043398645 0.055073369294405
1766.50338765794 0.0557845719158649
1767.17634132943 0.0500431433320045
1767.84929500092 0.0508770048618317
1768.5222486724 0.0501608103513718
1769.19520234389 0.0505772717297077
1769.86815601538 0.0562492497265339
1770.54110968687 0.0546709485352039
1771.21406335836 0.055607758462429
1771.88701702985 0.0566177256405354
1772.55997070134 0.051636103540659
1773.23292437283 0.0512556321918964
1773.90587804431 0.05105085298419
1774.5788317158 0.0517276413738728
1775.25178538729 0.0575447753071785
1775.92473905878 0.0580443404614925
1776.59769273027 0.0551839359104633
1777.27064640176 0.0551312193274498
1777.94360007325 0.0512496046721935
1778.61655374474 0.0516220107674599
1779.28950741622 0.05081507563591
1779.96246108771 0.0498805344104767
1780.6354147592 0.0569908805191517
1781.30836843069 0.0571844168007374
1781.98132210218 0.0576335676014423
1782.65427577367 0.0574200674891472
1783.32722944516 0.0516044497489929
1784.00018311665 0.0529330186545849
1784.67313678813 0.0514077581465244
1785.34609045962 0.0500719211995602
1786.01904413111 0.0565320551395416
1786.6919978026 0.0571976490318775
1787.36495147409 0.0572990924119949
1788.03790514558 0.0569582283496857
1788.71085881707 0.050872016698122
1789.38381248856 0.0513445436954498
1790.05676616004 0.0515273809432983
1790.72971983153 0.0521646924316883
1791.40267350302 0.0579174272716045
1792.07562717451 0.0581168457865715
1792.748580846 0.0565745607018471
1793.42153451749 0.0570913329720497
1794.09448818898 0.0523053817451
1794.76744186046 0.0521101802587509
1795.44039553195 0.0529409721493721
1796.11334920344 0.0528545528650284
1796.78630287493 0.0574715957045555
1797.45925654642 0.0575276166200638
1798.13221021791 0.0573391169309616
1798.8051638894 0.0579590164124966
1799.47811756089 0.0534930974245071
1800.15107123237 0.0535477586090565
1800.82402490386 0.0538350455462933
1801.49697857535 0.0536953508853912
1802.16993224684 0.0597438886761665
1802.84288591833 0.0602092295885086
1803.51583958982 0.0599203780293465
1804.18879326131 0.0600980520248413
1804.8617469328 0.0534175969660282
1805.53470060428 0.0534668937325478
1806.20765427577 0.0542868301272392
1806.88060794726 0.0532610528171062
1807.55356161875 0.0588318482041359
1808.22651529024 0.0587447695434093
1808.89946896173 0.0584237426519394
1809.57242263322 0.0583623945713043
1810.24537630471 0.0528569780290127
1810.91832997619 0.0526521988213062
1811.59128364768 0.0534199774265289
1812.26423731917 0.0547191575169563
1812.93719099066 0.0593237243592739
1813.61014466215 0.0588127635419369
1814.28309833364 0.0605361647903919
1814.95605200513 0.0605866834521294
1815.62900567662 0.05353619530797
1816.3019593481 0.0543057136237621
1816.97491301959 0.0533566176891327
1817.64786669108 0.0538978762924671
1818.32082036257 0.0587790086865425
1818.99377403406 0.0592788569629192
1819.66672770555 0.0591373108327389
1820.33968137704 0.0594516173005104
1821.01263504853 0.0533767715096474
1821.68558872001 0.0544514358043671
1822.3585423915 0.0536138564348221
1823.03149606299 0.0540501959621906
1823.70444973448 0.0599542893469334
1824.37740340597 0.0584154725074768
1825.05035707746 0.0602266304194927
1825.72331074895 0.0604516007006168
1826.39626442044 0.0542157590389252
1827.06921809192 0.0532010979950428
1827.74217176341 0.0543906390666962
1828.4151254349 0.054866723716259
1829.08807910639 0.059794969856739
1829.76103277788 0.0597995184361935
1830.43398644937 0.0593339055776596
1831.10694012086 0.0608833804726601
1831.77989379235 0.0553805008530617
1832.45284746383 0.054502222687006
1833.12580113532 0.055602815002203
1833.79875480681 0.0556138679385185
1834.4717084783 0.0602689683437347
1835.14466214979 0.0609154179692268
1835.81761582128 0.0604382492601871
1836.49056949277 0.0613058730959892
1837.16352316426 0.0546504072844982
1837.83647683574 0.0548728220164776
1838.50943050723 0.0546226762235165
1839.18238417872 0.0540371276438236
1839.85533785021 0.0610353574156761
1840.5282915217 0.0607501231133938
1841.20124519319 0.0628533363342285
1841.87419886468 0.0616217851638794
1842.54715253617 0.0564915388822556
1843.22010620765 0.0566472224891186
1843.89305987914 0.0565437190234661
1844.56601355063 0.056089099496603
1845.23896722212 0.0609757341444492
1845.91192089361 0.0598766654729843
1846.5848745651 0.0617786012589931
1847.25782823659 0.0617683343589306
1847.93078190808 0.0545866079628468
1848.60373557956 0.0562535636126995
1849.27668925105 0.0553970225155354
1849.94964292254 0.0559476688504219
1850.62259659403 0.0602368712425232
1851.29555026552 0.0600811764597893
1851.96850393701 0.0606346987187862
1852.6414576085 0.0613102912902832
1853.31441127999 0.0550338551402092
1853.98736495147 0.0548737309873104
1854.66031862296 0.0548887029290199
1855.33327229445 0.0557155944406986
1856.00622596594 0.0609145313501358
1856.67917963743 0.0611226558685303
1857.35213330892 0.0605807863175869
1858.02508698041 0.0613079033792019
1858.6980406519 0.0557084791362286
1859.37099432338 0.0553983822464943
1860.04394799487 0.0559338517487049
1860.71690166636 0.0559222847223282
1861.38985533785 0.0627921372652054
1862.06280900934 0.0626243501901627
1862.73576268083 0.0613660141825676
1863.40871635232 0.0612215436995029
1864.08167002381 0.0566022172570229
1864.75462369529 0.0567215159535408
1865.42757736678 0.0552371293306351
1866.10053103827 0.0566482432186604
1866.77348470976 0.0604744739830494
1867.44643838125 0.0612654127180576
1868.11939205274 0.062125988304615
1868.79234572423 0.0619569644331932
1869.46529939571 0.055589385330677
1870.1382530672 0.0554306767880917
1870.81120673869 0.0555739998817444
1871.48416041018 0.0562381111085415
1872.15711408167 0.0628861635923386
1872.83006775316 0.06132423132658
1873.50302142465 0.0625884756445885
1874.17597509614 0.0611364133656025
1874.84892876763 0.0565176829695702
1875.52188243911 0.0567114688456059
1876.1948361106 0.0555994510650635
1876.86778978209 0.0562665648758411
1877.54074345358 0.0616965517401695
1878.21369712507 0.0621934197843075
1878.88665079656 0.0630918368697166
1879.55960446805 0.0631372332572937
1880.23255813953 0.0571563094854355
1880.90551181102 0.057526983320713
1881.57846548251 0.0570780076086521
1882.251419154 0.0560489073395729
1882.92437282549 0.0629088506102562
1883.59732649698 0.0614990592002869
1884.27028016847 0.063377745449543
1884.94323383996 0.0637770891189575
1885.61618751144 0.0582275986671448
1886.28914118293 0.0576259829103947
1886.96209485442 0.0578088387846947
1887.63504852591 0.058509461581707
1888.3080021974 0.0641200467944145
1888.98095586889 0.0632538124918938
1889.65390954038 0.063654787838459
1890.32686321187 0.0624877363443375
1890.99981688335 0.0578469000756741
1891.67277055484 0.0568205192685127
1892.34572422633 0.0582710616290569
1893.01867789782 0.05882927775383
1893.69163156931 0.0637680143117905
1894.3645852408 0.0632183030247688
1895.03753891229 0.0656018555164337
1895.71049258378 0.0638832226395607
1896.38344625526 0.0590043440461159
1897.05639992675 0.0586900375783443
1897.72935359824 0.0587947741150856
1898.40230726973 0.0587135553359985
1899.07526094122 0.0639119297266006
1899.74821461271 0.0630251616239548
1900.4211682842 0.064488023519516
1901.09412195569 0.0647919997572899
1901.76707562717 0.0580717511475086
1902.44002929866 0.0580956675112247
1903.11298297015 0.0573229119181633
1903.78593664164 0.0586723573505878
1904.45889031313 0.0640079081058502
1905.13184398462 0.0644936338067055
1905.80479765611 0.0626865923404694
1906.4777513276 0.0618858896195889
1907.15070499908 0.056968629360199
1907.82365867057 0.0569989942014217
1908.49661234206 0.0570870228111744
1909.16956601355 0.0566423386335373
1909.84251968504 0.0630387663841248
1910.51547335653 0.0640586614608765
1911.18842702802 0.062897652387619
1911.86138069951 0.0630326643586159
1912.53433437099 0.0580558776855469
1913.20728804248 0.0584789551794529
1913.88024171397 0.0581995919346809
1914.55319538546 0.0586738772690296
1915.22614905695 0.0626238510012627
1915.89910272844 0.0635948404669762
1916.57205639993 0.065108634531498
1917.24501007142 0.0646588876843452
1917.9179637429 0.0584779046475887
1918.59091741439 0.0588934570550919
1919.26387108588 0.0580257885158062
1919.93682475737 0.0587762631475925
1920.60977842886 0.0637795850634575
1921.28273210035 0.0647338330745697
1921.95568577184 0.0660845413804054
1922.62863944333 0.0650260299444199
1923.30159311481 0.0588065795600414
1923.9745467863 0.0590896978974342
1924.64750045779 0.0587270632386208
1925.32045412928 0.0583435595035553
1925.99340780077 0.0646179467439651
1926.66636147226 0.0646837055683136
1927.33931514375 0.0656745508313179
1928.01226881524 0.0652363002300262
1928.68522248672 0.0579998791217804
1929.35817615821 0.0590087100863457
1930.0311298297 0.0599649772047997
1930.70408350119 0.0580036267638206
1931.37703717268 0.0647183805704117
1932.04999084417 0.0654670670628548
1932.72294451566 0.0658623352646828
1933.39589818715 0.0672764033079147
1934.06885185863 0.059703204780817
1934.74180553012 0.0589628964662552
1935.41475920161 0.0611726082861423
1936.0877128731 0.0599339492619038
1936.76066654459 0.0650406926870346
1937.43362021608 0.0654890015721321
1938.10657388757 0.0646804869174957
1938.77952755905 0.065049521625042
1939.45248123054 0.0593873858451843
1940.12543490203 0.0594811141490936
1940.79838857352 0.0597031787037849
1941.47134224501 0.0603930056095123
1942.1442959165 0.0661180019378662
1942.81724958799 0.0659257471561432
1943.49020325948 0.0652100369334221
1944.16315693096 0.0654166862368584
1944.83611060245 0.0607024058699608
1945.50906427394 0.060054887086153
1946.18201794543 0.0606125369668007
1946.85497161692 0.0611307136714458
1947.52792528841 0.0660460442304611
1948.2008789599 0.0668376013636589
1948.87383263139 0.0648429095745087
1949.54678630287 0.0645915865898132
1950.21973997436 0.0597509779036045
1950.89269364585 0.0590673759579659
1951.56564731734 0.0595222041010857
1952.23860098883 0.0586239695549011
1952.91155466032 0.0655264556407928
1953.58450833181 0.0652954205870628
1954.2574620033 0.0650696903467178
1954.93041567478 0.0640436708927155
1955.60336934627 0.0593945235013962
1956.27632301776 0.059627965092659
1956.94927668925 0.0591224245727062
1957.62223036074 0.0584700629115105
1958.29518403223 0.065435379743576
1958.96813770372 0.0648302733898163
1959.64109137521 0.0656429305672646
1960.31404504669 0.0661199688911438
1960.98699871818 0.0600242912769318
1961.65995238967 0.059517364948988
1962.33290606116 0.0593474917113781
1963.00585973265 0.0602930001914501
1963.67881340414 0.0655515789985657
1964.35176707563 0.0655012801289558
1965.02472074712 0.0650514215230942
1965.6976744186 0.0659777373075485
1966.37062809009 0.0583260431885719
1967.04358176158 0.0582928657531738
1967.71653543307 0.0585216991603374
1968.38948910456 0.0588561780750751
1969.06244277605 0.0655659586191177
1969.73539644754 0.0651813298463821
1970.40835011903 0.0660439282655716
1971.08130379051 0.0656300261616707
1971.754257462 0.0612758956849575
1972.42721113349 0.0621307417750359
1973.10016480498 0.0612235702574253
1973.77311847647 0.0620928816497326
1974.44607214796 0.0677637904882431
1975.11902581945 0.0674399510025978
1975.79197949094 0.0666036456823349
1976.46493316242 0.0672130659222603
1977.13788683391 0.0608262456953526
1977.8108405054 0.061083760112524
1978.48379417689 0.0609717220067978
1979.15674784838 0.059270404279232
1979.82970151987 0.0658555328845978
1980.50265519136 0.0655807554721832
1981.17560886285 0.0648487582802773
1981.84856253433 0.0651800632476807
1982.52151620582 0.0597663894295692
1983.19446987731 0.0607257261872292
1983.8674235488 0.0616227053105831
1984.54037722029 0.0604547671973705
1985.21333089178 0.0654853731393814
1985.88628456327 0.0655311942100525
1986.55923823476 0.0672270432114601
1987.23219190624 0.0666652247309685
1987.90514557773 0.0596123225986958
1988.57809924922 0.0607711188495159
1989.25105292071 0.0605080276727676
1989.9240065922 0.0610286928713322
1990.59696026369 0.0664066448807716
1991.26991393518 0.066731184720993
1991.94286760667 0.0661594644188881
1992.61582127815 0.0645930022001266
1993.28877494964 0.0598901621997356
1993.96172862113 0.0593938827514648
1994.63468229262 0.0608648918569088
1995.30763596411 0.0609560012817383
1995.9805896356 0.0672621577978134
1996.65354330709 0.0660649314522743
1997.32649697858 0.0678641274571419
1997.99945065006 0.0664946809411049
1998.67240432155 0.0601315870881081
1999.34535799304 0.0609671249985695
2000.01831166453 0.0610997006297112
2000.69126533602 0.062163233757019
2001.36421900751 0.0660023987293243
2002.037172679 0.0658917054533958
2002.71012635049 0.0685022473335266
2003.38308002197 0.0670381933450699
2004.05603369346 0.0610219426453114
2004.72898736495 0.0620350390672684
2005.40194103644 0.0612228959798813
2006.07489470793 0.0618153363466263
2006.74784837942 0.0680408850312233
2007.42080205091 0.0682397782802582
2008.0937557224 0.0682125091552734
2008.76670939388 0.0688754916191101
2009.43966306537 0.0618824400007725
2010.11261673686 0.063366524875164
2010.78557040835 0.0623262450098991
2011.45852407984 0.062811478972435
2012.13147775133 0.0680879801511765
2012.80443142282 0.0689663365483284
2013.4773850943 0.0687352493405342
2014.15033876579 0.0676600709557533
2014.82329243728 0.0623324327170849
2015.49624610877 0.0632104128599167
2016.16919978026 0.0619703382253647
2016.84215345175 0.0623627752065659
2017.51510712324 0.0689176544547081
2018.18806079473 0.0685212090611458
2018.86101446622 0.0692356079816818
2019.5339681377 0.0683423206210136
2020.20692180919 0.0636540800333023
2020.87987548068 0.0639962702989578
2021.55282915217 0.0636081025004387
2022.22578282366 0.0636408850550652
2022.89873649515 0.0685055628418922
2023.57169016664 0.0697399154305458
2024.24464383812 0.0678936988115311
2024.91759750961 0.0698291510343552
2025.5905511811 0.0631376132369041
2026.26350485259 0.064188189804554
2026.93645852408 0.0625507235527039
2027.60941219557 0.0633129477500916
2028.28236586706 0.0693630427122116
2028.95531953855 0.0716871917247772
2029.62827321003 0.0713886022567749
2030.30122688152 0.0693891420960426
2030.97418055301 0.0643262043595314
2031.6471342245 0.0654921606183052
2032.32008789599 0.0636866241693497
2032.99304156748 0.0658963769674301
2033.66599523897 0.0717093199491501
2034.33894891046 0.0722215846180916
2035.01190258194 0.0713257193565369
2035.68485625343 0.0734388902783394
2036.35780992492 0.0637072175741196
2037.03076359641 0.0630381181836128
2037.7037172679 0.063625305891037
2038.37667093939 0.0651193633675575
2039.04962461088 0.0708726346492767
2039.72257828237 0.071930930018425
2040.39553195385 0.0698255002498627
2041.06848562534 0.0695442780852318
2041.74143929683 0.0632263943552971
2042.41439296832 0.0639814585447311
2043.08734663981 0.0627177208662033
2043.7603003113 0.0634171962738037
2044.43325398279 0.0690669864416122
2045.10620765428 0.0684603005647659
2045.77916132576 0.0720062553882599
2046.45211499725 0.0709860324859619
2047.12506866874 0.0647730380296707
2047.79802234023 0.0655336827039719
2048.47097601172 0.0653474256396294
2049.14392968321 0.0653912499547005
2049.8168833547 0.0705658048391342
2050.48983702619 0.0708028227090836
2051.16279069767 0.0695184320211411
2051.83574436916 0.0699771568179131
2052.50869804065 0.0635607317090034
2053.18165171214 0.063582144677639
2053.85460538363 0.0647885873913765
2054.52755905512 0.0644858181476593
2055.20051272661 0.0718571096658707
2055.8734663981 0.0706469193100929
2056.54642006958 0.0711447596549988
2057.21937374107 0.0710712596774101
2057.89232741256 0.0649982914328575
2058.56528108405 0.0653772726655006
2059.23823475554 0.0650126338005066
2059.91118842703 0.0653304979205132
2060.58414209852 0.070577047765255
2061.25709577001 0.0715566128492355
2061.93004944149 0.0688309818506241
2062.60300311298 0.0695498734712601
2063.27595678447 0.0639249235391617
2063.94891045596 0.0636849477887154
2064.62186412745 0.0640518516302109
2065.29481779894 0.0644154101610184
2065.96777147043 0.0705352500081062
2066.64072514192 0.0709434598684311
2067.3136788134 0.0690142065286636
2067.98663248489 0.0690448060631752
2068.65958615638 0.063068762421608
2069.33253982787 0.0643938630819321
2070.00549349936 0.0640731602907181
2070.67844717085 0.0644314140081406
2071.35140084234 0.0705168023705482
2072.02435451383 0.0711501687765121
2072.69730818531 0.0719271451234818
2073.3702618568 0.0719255656003952
2074.04321552829 0.0649079605937004
2074.71616919978 0.0666412636637688
2075.38912287127 0.0662605240941048
2076.06207654276 0.0666118189692497
2076.73503021425 0.0723431259393692
2077.40798388574 0.0725738480687141
2078.08093755722 0.0706270858645439
2078.75389122871 0.070311114192009
2079.4268449002 0.0623351372778416
2080.09979857169 0.0634049475193024
2080.77275224318 0.0637911334633827
2081.44570591467 0.0633989274501801
2082.11865958616 0.0688414201140404
2082.79161325765 0.0697727128863335
2083.46456692913 0.0697313919663429
2084.13752060062 0.0705910995602608
2084.81047427211 0.0648272559046745
2085.4834279436 0.0640004575252533
2086.15638161509 0.064424179494381
2086.82933528658 0.0650495439767838
2087.50228895807 0.0717892795801163
2088.17524262955 0.0721522495150566
2088.84819630104 0.0713713467121124
2089.52114997253 0.0719694271683693
2090.19410364402 0.066188246011734
2090.86705731551 0.0657554045319557
2091.540010987 0.0643819123506546
2092.21296465849 0.0648116171360016
2092.88591832998 0.0708107873797417
2093.55887200146 0.0716142728924751
2094.23182567295 0.0717845186591148
2094.90477934444 0.0720165073871613
2095.57773301593 0.0668908357620239
2096.25068668742 0.0654356628656387
2096.92364035891 0.0651007741689682
2097.5965940304 0.0631256178021431
2098.26954770189 0.0719608142971992
2098.94250137337 0.0733289867639542
2099.61545504486 0.0714486613869667
2100.28840871635 0.0711408108472824
2100.96136238784 0.0651987791061401
2101.63431605933 0.0651094391942024
2102.30726973082 0.0651189088821411
2102.98022340231 0.0658031105995178
2103.6531770738 0.0700787827372551
2104.32613074528 0.0703337416052818
2104.99908441677 0.0710265040397644
2105.67203808826 0.0709345489740372
2106.34499175975 0.0654578134417534
2107.01794543124 0.0646991655230522
2107.69089910273 0.0636568814516068
2108.36385277422 0.065287820994854
2109.03680644571 0.0693245679140091
2109.70976011719 0.0696450471878052
2110.38271378868 0.0687206387519836
2111.05566746017 0.0698978304862976
2111.72862113166 0.0634392276406288
2112.40157480315 0.0622616708278656
2113.07452847464 0.0636362880468369
2113.74748214613 0.0630157291889191
2114.42043581762 0.069055862724781
2115.0933894891 0.0687563866376877
2115.76634316059 0.0705915093421936
2116.43929683208 0.0696037039160728
2117.11225050357 0.0621436573565006
2117.78520417506 0.0633449852466583
2118.45815784655 0.0638974234461784
2119.13111151804 0.0645435154438019
2119.80406518953 0.0687346309423447
2120.47701886101 0.0683005154132843
2121.1499725325 0.0694932788610458
2121.82292620399 0.0704478099942207
2122.49587987548 0.0640829503536224
2123.16883354697 0.0646791532635689
2123.84178721846 0.0634186044335365
2124.51474088995 0.0635184496641159
2125.18769456144 0.0686897784471512
2125.86064823292 0.069231890141964
2126.53360190441 0.0693793594837189
2127.2065555759 0.0711565017700195
2127.87950924739 0.062883734703064
2128.55246291888 0.0619591660797596
2129.22541659037 0.0619023852050304
2129.89837026186 0.0632912889122963
2130.57132393335 0.0679569914937019
2131.24427760483 0.0681279748678207
2131.91723127632 0.0692973211407661
2132.59018494781 0.0697371065616608
2133.2631386193 0.0619584769010544
2133.93609229079 0.0625372380018234
2134.60904596228 0.061299242079258
2135.28199963377 0.0622079484164715
2135.95495330526 0.0683702677488327
2136.62790697674 0.0693821385502815
2137.30086064823 0.0679099559783936
2137.97381431972 0.0673381313681602
2138.64676799121 0.0606832467019558
2139.3197216627 0.0613061152398586
2139.99267533419 0.0614968948066235
2140.66562900568 0.0623302906751633
2141.33858267717 0.0676710233092308
2142.01153634865 0.0678181052207947
2142.68449002014 0.0688105970621109
2143.35744369163 0.0689136832952499
2144.03039736312 0.063262403011322
2144.70335103461 0.0638333708047867
2145.3763047061 0.0627885684370995
2146.04925837759 0.0632386803627014
2146.72221204908 0.0687328204512596
2147.39516572056 0.0690723285079002
2148.06811939205 0.0681978166103363
2148.74107306354 0.0675787553191185
2149.41402673503 0.0616640746593475
2150.08698040652 0.0617092773318291
2150.75993407801 0.0610293038189411
2151.4328877495 0.0610391646623611
2152.10584142099 0.0660364925861359
2152.77879509247 0.0669571980834007
2153.45174876396 0.0674841552972794
2154.12470243545 0.0668399930000305
2154.79765610694 0.0613280199468136
2155.47060977843 0.0607432499527931
2156.14356344992 0.0620225332677364
2156.81651712141 0.0621302425861359
2157.4894707929 0.067266047000885
2158.16242446438 0.06723303347826
2158.83537813587 0.0680459663271904
2159.50833180736 0.0689265877008438
2160.18128547885 0.0621749870479107
2160.85423915034 0.0623277351260185
2161.52719282183 0.0628908947110176
2162.20014649332 0.061786700040102
2162.8731001648 0.0675483494997025
2163.54605383629 0.0682167932391167
2164.21900750778 0.0686286017298698
2164.89196117927 0.0691601783037186
2165.56491485076 0.0615617968142033
2166.23786852225 0.0617038011550903
2166.91082219374 0.0608113221824169
2167.58377586523 0.0610377676784992
2168.25672953671 0.0665533319115639
2168.9296832082 0.0673712864518166
2169.60263687969 0.06858179718256
2170.27559055118 0.0677622705698013
2170.94854422267 0.0627140551805496
2171.62149789416 0.0619717761874199
2172.29445156565 0.0618754699826241
2172.96740523714 0.0620813965797424
2173.64035890862 0.0698227807879448
2174.31331258011 0.0683037117123604
2174.9862662516 0.0678920224308968
2175.65921992309 0.0691730082035065
2176.33217359458 0.0619528740644455
2177.00512726607 0.0619564205408096
2177.67808093756 0.0631839260458946
2178.35103460905 0.0637475922703743
2179.02398828053 0.067762166261673
2179.69694195202 0.0684433430433273
2180.36989562351 0.0706316456198692
2181.042849295 0.0698966681957245
2181.71580296649 0.0635010451078415
2182.38875663798 0.0620314925909042
2183.06171030947 0.0645060315728188
2183.73466398096 0.0636003091931343
2184.40761765244 0.0698480606079102
2185.08057132393 0.0693284794688225
2185.75352499542 0.0709375217556953
2186.42647866691 0.0711843967437744
2187.0994323384 0.0633778274059296
2187.77238600989 0.0636969059705734
2188.44533968138 0.0651199519634247
2189.11829335287 0.0637039989233017
2189.79124702435 0.071381688117981
2190.46420069584 0.0706523954868317
2191.13715436733 0.0702749788761139
2191.81010803882 0.0694640651345253
2192.48306171031 0.0652341768145561
2193.1560153818 0.0650388300418854
2193.82896905329 0.0631287768483162
2194.50192272478 0.0636715367436409
2195.17487639626 0.0696334317326546
2195.84783006775 0.0709772408008575
2196.52078373924 0.0684764161705971
2197.19373741073 0.0702033713459969
2197.86669108222 0.0632498785853386
2198.53964475371 0.0634116902947426
2199.2125984252 0.0633826777338982
2199.88555209669 0.062492311000824
2200.55850576817 0.0681706145405769
2201.23145943966 0.0689894184470177
2201.90441311115 0.0698814988136292
2202.57736678264 0.0693087428808212
2203.25032045413 0.0630593150854111
2203.92327412562 0.0628077164292336
2204.59622779711 0.0625044330954552
2205.2691814686 0.0625830963253975
2205.94213514008 0.0688386186957359
2206.61508881157 0.0698036924004555
2207.28804248306 0.0698994472622871
2207.96099615455 0.0697998255491257
2208.63394982604 0.0640424191951752
2209.30690349753 0.0640965178608894
2209.97985716902 0.0619937069714069
2210.65281084051 0.0624281615018845
2211.32576451199 0.0697629526257515
2211.99871818348 0.0700535252690315
2212.67167185497 0.0699407458305359
2213.34462552646 0.0710853785276413
2214.01757919795 0.0645015388727188
2214.69053286944 0.0641590058803558
2215.36348654093 0.0635540932416916
2216.03644021242 0.0642651095986366
2216.7093938839 0.0689845383167267
2217.38234755539 0.0706216543912888
2218.05530122688 0.0691103786230087
2218.72825489837 0.069119893014431
2219.40120856986 0.0632726326584816
2220.07416224135 0.0628575831651688
2220.74711591284 0.0631311386823654
2221.42006958433 0.0644635558128357
2222.09302325581 0.0708708390593529
2222.7659769273 0.0687240362167358
2223.43893059879 0.0694331079721451
2224.11188427028 0.0686993598937988
2224.78483794177 0.0636759549379349
2225.45779161326 0.0624909363687038
2226.13074528475 0.0614014826714993
2226.80369895624 0.0619807504117489
2227.47665262772 0.0691454783082008
2228.14960629921 0.0690006986260414
2228.8225599707 0.070275142788887
2229.49551364219 0.0695994049310684
2230.16846731368 0.0632793977856636
2230.84142098517 0.0635756403207779
2231.51437465666 0.0633723065257072
2232.18732832814 0.0629272535443306
2232.86028199963 0.068929098546505
2233.53323567112 0.0697634890675545
2234.20618934261 0.0698217079043388
2234.8791430141 0.0700663402676582
2235.55209668559 0.0638368502259254
2236.22505035708 0.0635427534580231
2236.89800402857 0.0636327117681503
2237.57095770005 0.0627567619085312
2238.24391137154 0.0680673345923424
2238.91686504303 0.0696747377514839
2239.58981871452 0.0707340240478516
2240.26277238601 0.0712409615516663
2240.9357260575 0.0636953562498093
2241.60867972899 0.0643000081181526
2242.28163340048 0.0638236626982689
2242.95458707196 0.0637245774269104
2243.62754074345 0.069664902985096
2244.30049441494 0.0702786967158318
2244.97344808643 0.0704466477036476
2245.64640175792 0.0698776319622993
2246.31935542941 0.0633797198534012
2246.9923091009 0.0634330287575722
2247.66526277239 0.0622524656355381
2248.33821644387 0.0623520016670227
2249.01117011536 0.0703723803162575
2249.68412378685 0.067607119679451
2250.35707745834 0.067266546189785
2251.03003112983 0.0678529143333435
2251.70298480132 0.0617508664727211
2252.37593847281 0.0619096122682095
2253.0488921443 0.0602906122803688
2253.72184581578 0.0603825971484184
2254.39479948727 0.0669284537434578
2255.06775315876 0.0670516416430473
2255.74070683025 0.0669734925031662
2256.41366050174 0.0688745900988579
2257.08661417323 0.0616828687489033
2257.75956784472 0.0620914846658707
2258.43252151621 0.0606855154037476
2259.10547518769 0.0608468279242516
2259.77842885918 0.0673289149999619
2260.45138253067 0.0682650879025459
2261.12433620216 0.0681769177317619
2261.79728987365 0.0662278681993484
2262.47024354514 0.060900054872036
2263.14319721663 0.0600382089614868
2263.81615088812 0.0590509474277496
2264.4891045596 0.059921495616436
2265.16205823109 0.0671728104352951
2265.83501190258 0.0668686181306839
2266.50796557407 0.0673517063260078
2267.18091924556 0.0658608302474022
2267.85387291705 0.0607539974153042
2268.52682658854 0.0608294904232025
2269.19978026003 0.0600291192531586
2269.87273393151 0.0601703673601151
2270.545687603 0.06739841401577
2271.21864127449 0.0666999295353889
2271.89159494598 0.0664766356348991
2272.56454861747 0.0671634823083878
2273.23750228896 0.0610684342682362
2273.91045596045 0.0605828501284122
2274.58340963194 0.0609198920428753
2275.25636330342 0.0615537539124489
2275.92931697491 0.0663686916232109
2276.6022706464 0.0665723904967308
2277.27522431789 0.0665862783789635
2277.94817798938 0.0666213929653168
2278.62113166087 0.061315830796957
2279.29408533236 0.0603822432458401
2279.96703900385 0.0596473626792431
2280.63999267533 0.0584520883858204
2281.31294634682 0.0659968629479408
2281.98590001831 0.0651018768548965
2282.6588536898 0.0665134862065315
2283.33180736129 0.066117137670517
2284.00476103278 0.0588277727365494
2284.67771470427 0.0587936639785767
2285.35066837576 0.0591346137225628
2286.02362204724 0.058921605348587
2286.69657571873 0.0656396597623825
2287.36952939022 0.0649408474564552
2288.04248306171 0.0651129856705666
2288.7154367332 0.0646349862217903
2289.38839040469 0.0591523237526417
2290.06134407618 0.0596615672111511
2290.73429774767 0.0593685172498226
2291.40725141915 0.0587420761585236
2292.08020509064 0.0647649466991425
2292.75315876213 0.0656447410583496
2293.42611243362 0.0658558085560799
2294.09906610511 0.0652651861310005
2294.7720197766 0.0591685622930527
2295.44497344809 0.0587905645370483
2296.11792711958 0.0574046857655048
2296.79088079106 0.0579390674829483
2297.46383446255 0.0637295469641685
2298.13678813404 0.0637592002749443
2298.80974180553 0.0646377578377724
2299.48269547702 0.0653497576713562
2300.15564914851 0.0580810606479645
2300.82860282 0.0581141859292984
2301.50155649149 0.0582436956465244
2302.17451016297 0.0574379935860634
2302.84746383446 0.0634775608778
2303.52041750595 0.0635586529970169
2304.19337117744 0.0632025301456451
2304.86632484893 0.0639923512935638
2305.53927852042 0.0572209469974041
2306.21223219191 0.0591374933719635
2306.88518586339 0.0575497858226299
2307.55813953488 0.0581923387944698
2308.23109320637 0.0642892420291901
2308.90404687786 0.0637055635452271
2309.57700054935 0.0637680292129517
2310.24995422084 0.0621089115738869
2310.92290789233 0.0582727007567883
2311.59586156382 0.0574253797531128
2312.2688152353 0.0577569752931595
2312.94176890679 0.0574043579399586
2313.61472257828 0.063134528696537
2314.28767624977 0.0635539814829826
2314.96062992126 0.0646460354328156
2315.63358359275 0.0642140284180641
2316.30653726424 0.0591129437088966
2316.97949093573 0.0582825876772404
2317.65244460721 0.0567654296755791
2318.3253982787 0.0584864020347595
2318.99835195019 0.0642148777842522
2319.67130562168 0.0642634108662605
2320.34425929317 0.0626503080129623
2321.01721296466 0.0627463683485985
2321.69016663615 0.0559950917959213
2322.36312030764 0.0565273873507977
2323.03607397912 0.0579921342432499
2323.70902765061 0.0560787245631218
2324.3819813221 0.0620656423270702
2325.05493499359 0.0627480745315552
2325.72788866508 0.0615586489439011
2326.40084233657 0.0620385743677616
2327.07379600806 0.0549343749880791
2327.74674967955 0.0550085678696632
2328.41970335103 0.0574824512004852
2329.09265702252 0.0560985095798969
2329.76561069401 0.0616579949855804
2330.4385643655 0.0625147670507431
2331.11151803699 0.0607896186411381
2331.78447170848 0.0617933459579945
2332.45742537997 0.0562571287155151
2333.13037905146 0.0541287399828434
2333.80333272294 0.0559038743376732
2334.47628639443 0.0564209781587124
2335.14924006592 0.061444666236639
2335.82219373741 0.0611725263297558
2336.4951474089 0.06056222692132
2337.16810108039 0.062874361872673
2337.84105475188 0.0542799681425095
2338.51400842337 0.0541124381124973
2339.18696209485 0.0550146959722042
2339.85991576634 0.0548551380634308
2340.53286943783 0.0612416565418243
2341.20582310932 0.0615211725234985
2341.87877678081 0.0600463822484016
2342.5517304523 0.0612223446369171
2343.22468412379 0.0539476126432419
2343.89763779528 0.0543459355831146
2344.57059146676 0.0541295781731606
2345.24354513825 0.0545758977532387
2345.91649880974 0.0598803833127022
2346.58945248123 0.0598163679242134
2347.26240615272 0.0606494806706905
2347.93535982421 0.0596923045814037
2348.6083134957 0.0543311648070812
2349.28126716719 0.0535985417664051
2349.95422083867 0.0534426495432854
2350.62717451016 0.0532000958919525
2351.30012818165 0.0598619803786278
2351.97308185314 0.0603141486644745
2352.64603552463 0.0599713698029518
2353.31898919612 0.0594537034630775
2353.99194286761 0.0542169846594334
2354.6648965391 0.0534631162881851
2355.33785021058 0.054444495588541
2356.01080388207 0.053732592612505
2356.68375755356 0.0594292096793652
2357.35671122505 0.0600663088262081
2358.02966489654 0.0595233999192715
2358.70261856803 0.0589667595922947
2359.37557223952 0.0541895814239979
2360.04852591101 0.0538992807269096
2360.72147958249 0.0527980662882328
2361.39443325398 0.0527731738984585
2362.06738692547 0.0583841502666473
2362.74034059696 0.059428296983242
2363.41329426845 0.0587276555597782
2364.08624793994 0.0594034120440483
2364.75920161143 0.0524650514125824
2365.43215528292 0.0524996817111969
2366.1051089544 0.0515598691999912
2366.77806262589 0.0522753857076168
2367.45101629738 0.0569924563169479
2368.12396996887 0.0581921003758907
2368.79692364036 0.059366699308157
2369.46987731185 0.0588759891688824
2370.14283098334 0.052356880158186
2370.81578465483 0.0535922423005104
2371.48873832631 0.0516354963183403
2372.1616919978 0.0520527400076389
2372.83464566929 0.0571478009223938
2373.50759934078 0.057945191860199
2374.18055301227 0.0584645308554173
2374.85350668376 0.0580649115145206
2375.52646035525 0.0525126755237579
2376.19941402673 0.0523754805326462
2376.87236769822 0.0521979555487633
2377.54532136971 0.0528482012450695
2378.2182750412 0.0579957589507103
2378.89122871269 0.057060282677412
2379.56418238418 0.0574499070644379
2380.23713605567 0.0584482289850712
2380.91008972716 0.0522529557347298
2381.58304339864 0.0541305430233479
2382.25599707013 0.0534968860447407
2382.92895074162 0.0537224747240543
2383.60190441311 0.0569152943789959
2384.2748580846 0.0574279800057411
2384.94781175609 0.0584646314382553
2385.62076542758 0.0582838580012321
2386.29371909907 0.0533819757401943
2386.96667277055 0.0538701601326466
2387.63962644204 0.0515541434288025
2388.31258011353 0.0511212348937988
2388.98553378502 0.0579017139971256
2389.65848745651 0.0576915219426155
2390.331441128 0.0574857778847218
2391.00439479949 0.0583613142371178
2391.67734847098 0.0525416508316994
2392.35030214246 0.0520659163594246
2393.02325581395 0.0519963577389717
2393.69620948544 0.053262647241354
2394.36916315693 0.0588150136172771
2395.04211682842 0.0578154735267162
2395.71507049991 0.0582396425306797
2396.3880241714 0.0574819631874561
2397.06097784289 0.0519724488258362
2397.73393151437 0.0524843446910381
2398.40688518586 0.0513802729547024
2399.07983885735 0.0513028092682362
2399.75279252884 0.0581788085401058
2400.42574620033 0.0592333450913429
2401.09869987182 0.0587238967418671
2401.77165354331 0.059487123042345
2402.4446072148 0.054074976593256
2403.11756088628 0.054383460432291
2403.79051455777 0.0538405142724514
2404.46346822926 0.0546177364885807
2405.13642190075 0.0580215714871883
2405.80937557224 0.0588236451148987
2406.48232924373 0.0578825920820236
2407.15528291522 0.0579113848507404
2407.82823658671 0.0534401684999466
2408.50119025819 0.0538257919251919
2409.17414392968 0.0532223805785179
2409.84709760117 0.0540835373103619
2410.52005127266 0.0589844286441803
2411.19300494415 0.0623281598091125
2411.86595861564 0.0574647784233093
2412.53891228713 0.0555319748818874
2413.21186595862 0.0519948974251747
2413.8848196301 0.0507529228925705
2414.55777330159 0.0512166619300842
2415.23072697308 0.0524534545838833
2415.90368064457 0.0571528151631355
2416.57663431606 0.0560352727770805
2417.24958798755 0.0574388243257999
2417.92254165904 0.0566400326788425
2418.59549533053 0.0516379028558731
2419.26844900201 0.051880095154047
2419.9414026735 0.0512895509600639
2420.61435634499 0.051504448056221
2421.28731001648 0.055840753018856
2421.96026368797 0.0561003908514977
2422.63321735946 0.0551982410252094
2423.30617103095 0.0546818524599075
2423.97912470244 0.0500518828630447
2424.65207837392 0.0496875382959843
2425.32503204541 0.0492764264345169
2425.9979857169 0.0491898357868195
2426.67093938839 0.054660689085722
2427.34389305988 0.0542681962251663
2428.01684673137 0.0545432977378368
2428.68980040286 0.0548695139586926
2429.36275407435 0.0499404668807983
2430.03570774583 0.0491566956043243
2430.70866141732 0.04872702434659
2431.38161508881 0.0492316633462906
2432.0545687603 0.0531764775514603
2432.72752243179 0.0539577081799507
2433.40047610328 0.0549655631184578
2434.07342977477 0.0543501265347004
2434.74638344626 0.0484409257769585
2435.41933711774 0.049143809825182
2436.09229078923 0.0487746968865395
2436.76524446072 0.0490382201969624
2437.43819813221 0.0537198856472969
2438.1111518037 0.0543212704360485
2438.78410547519 0.0540334098041058
2439.45705914668 0.0546663068234921
2440.13001281817 0.0500974245369434
2440.80296648965 0.0494825728237629
2441.47592016114 0.0494689382612705
2442.14887383263 0.0482498742640018
2442.82182750412 0.0546979792416096
2443.49478117561 0.0546260252594948
2444.1677348471 0.0540276914834976
2444.84068851859 0.0546998605132103
2445.51364219008 0.0492457002401352
2446.18659586156 0.0491332337260246
2446.85954953305 0.0487240068614483
2447.53250320454 0.0491160526871681
2448.20545687603 0.052984531968832
2448.87841054752 0.0541596636176109
2449.55136421901 0.052840132266283
2450.2243178905 0.0527260936796665
2450.89727156198 0.0489734224975109
2451.57022523347 0.0485673658549786
2452.24317890496 0.048006247729063
2452.91613257645 0.0471860244870186
2453.58908624794 0.0530893877148628
2454.26203991943 0.0533168762922287
2454.93499359092 0.0544528067111969
2455.60794726241 0.0533365607261658
2456.28090093389 0.0490547604858875
2456.95385460538 0.0486764200031757
2457.62680827687 0.0498173199594021
2458.29976194836 0.0483449995517731
2458.97271561985 0.0521908402442932
2459.64566929134 0.0527804978191853
2460.31862296283 0.0518404431641102
2460.99157663432 0.0523628778755665
2461.6645303058 0.0485633164644241
2462.33748397729 0.0480921007692814
2463.01043764878 0.0475196838378906
2463.68339132027 0.0479730479419231
2464.35634499176 0.0525961741805077
2465.02929866325 0.0526692867279053
2465.70225233474 0.0521657764911652
2466.37520600623 0.0527394339442253
2467.04815967771 0.0473235957324505
2467.7211133492 0.0479844324290752
2468.39406702069 0.0469864010810852
2469.06702069218 0.0471085160970688
2469.73997436367 0.0532513484358788
2470.41292803516 0.0529711842536926
2471.08588170665 0.0529433153569698
2471.75883537814 0.0528130754828453
2472.43178904962 0.0475213453173637
2473.10474272111 0.0477316901087761
2473.7776963926 0.0479096695780754
2474.45065006409 0.0476883091032505
2475.12360373558 0.0525542609393597
2475.79655740707 0.0521510057151318
2476.46951107856 0.0528596937656403
2477.14246475005 0.0527556873857975
2477.81541842153 0.0465694554150105
2478.48837209302 0.047135166823864
2479.16132576451 0.0467602387070656
2479.834279436 0.0477511696517467
2480.50723310749 0.0522449761629105
2481.18018677898 0.0515158399939537
2481.85314045047 0.0525579825043678
2482.52609412196 0.051786657422781
2483.19904779344 0.0469374433159828
2483.87200146493 0.0460254959762096
2484.54495513642 0.0480125322937965
2485.21790880791 0.0471716485917568
2485.8908624794 0.0511761978268623
2486.56381615089 0.0528538264334202
2487.23676982238 0.0519746355712414
2487.90972349387 0.0519419014453888
2488.58267716535 0.0473706237971783
2489.25563083684 0.0470463261008263
2489.92858450833 0.047954011708498
2490.60153817982 0.0480447188019753
2491.27449185131 0.0530865788459778
2491.9474455228 0.0519737787544727
2492.62039919429 0.0512038879096508
2493.29335286578 0.0526958145201206
2493.96630653726 0.0472441948950291
2494.63926020875 0.0471750237047672
2495.31221388024 0.0473561063408852
2495.98516755173 0.0481522157788277
2496.65812122322 0.0526019223034382
2497.33107489471 0.0579904280602932
2498.0040285662 0.053632628172636
2498.67698223769 0.0513414740562439
2499.34993590917 0.0465219728648663
2500.02288958066 0.0461698323488235
2500.69584325215 0.0466992929577827
2501.36879692364 0.0465028323233128
2502.04175059513 0.0513361394405365
2502.71470426662 0.0505906231701374
2503.38765793811 0.0500224195420742
2504.0606116096 0.0494490750133991
2504.73356528108 0.0453996881842613
2505.40651895257 0.0449005030095577
2506.07947262406 0.044891282916069
2506.75242629555 0.0452458970248699
2507.42537996704 0.0505888871848583
2508.09833363853 0.0500124804675579
2508.77128731002 0.0488469861447811
2509.44424098151 0.0490709617733955
2510.11719465299 0.0432029962539673
2510.79014832448 0.0442713499069214
2511.46310199597 0.0434816814959049
2512.13605566746 0.0441360771656036
2512.80900933895 0.049117274582386
2513.48196301044 0.0485382862389088
2514.15491668193 0.0479973442852497
2514.82787035342 0.0491542778909206
2515.5008240249 0.0423465706408024
2516.17377769639 0.0425372943282127
2516.84673136788 0.0432414077222347
2517.51968503937 0.0430572368204594
2518.19263871086 0.0475709699094296
2518.86559238235 0.0475489087402821
2519.53854605384 0.0483360439538956
2520.21149972532 0.0477334782481194
2520.88445339681 0.0429709702730179
2521.5574070683 0.0433956868946552
2522.23036073979 0.0411929152905941
2522.90331441128 0.0426943749189377
2523.57626808277 0.0481839887797832
2524.24922175426 0.0474244989454746
2524.92217542575 0.0472968220710754
2525.59512909723 0.0470049977302551
2526.26808276872 0.0427955351769924
2526.94103644021 0.042895283550024
2527.6139901117 0.0419244877994061
2528.28694378319 0.0421951338648796
2528.95989745468 0.047608807682991
2529.63285112617 0.0478725619614124
2530.30580479766 0.0478759258985519
2530.97875846914 0.0473749600350857
2531.65171214063 0.0433739051222801
2532.32466581212 0.0427983216941357
2532.99761948361 0.0435945652425289
2533.6705731551 0.042978048324585
2534.34352682659 0.0469997376203537
2535.01648049808 0.0467376001179218
2535.68943416957 0.046815499663353
2536.36238784105 0.0470164753496647
2537.03534151254 0.0421997755765915
2537.70829518403 0.0420709028840065
2538.38124885552 0.042819794267416
2539.05420252701 0.0420411303639412
2539.7271561985 0.0457600690424442
2540.40010986999 0.0466041639447212
2541.07306354148 0.0453717075288296
2541.74601721296 0.0458970554172993
2542.41897088445 0.041342806071043
2543.09192455594 0.0413453951478004
2543.76487822743 0.0416522659361362
2544.43783189892 0.0418394207954407
2545.11078557041 0.0455632582306862
2545.7837392419 0.045311838388443
2546.45669291339 0.0445231907069683
2547.12964658487 0.045011181384325
2547.80260025636 0.0413950011134148
2548.47555392785 0.040960680693388
2549.14850759934 0.0414516963064671
2549.82146127083 0.0413841754198074
2550.49441494232 0.0457045659422874
2551.16736861381 0.0448163077235222
2551.8403222853 0.0444953069090843
2552.51327595678 0.0449425503611565
2553.18622962827 0.0415117479860783
2553.85918329976 0.0401671342551708
2554.53213697125 0.0399426780641079
2555.20509064274 0.0395636856555939
2555.87804431423 0.043872706592083
2556.55099798572 0.0441220253705978
2557.22395165721 0.0438077226281166
2557.89690532869 0.0449948944151402
2558.56985900018 0.0403005219995975
2559.24281267167 0.0398419201374054
2559.91576634316 0.0397917665541172
2560.58872001465 0.0406201742589474
2561.26167368614 0.0429436340928078
2561.93462735763 0.0434850603342056
2562.60758102912 0.0439040474593639
2563.2805347006 0.043794970959425
2563.95348837209 0.0392055213451385
2564.62644204358 0.0396430902183056
2565.29939571507 0.0394964478909969
2565.97234938656 0.0398478731513023
2566.64530305805 0.0432037301361561
2567.31825672954 0.0432147048413754
2567.99121040103 0.0437482558190823
2568.66416407251 0.042881365865469
2569.337117744 0.03828314691782
2570.01007141549 0.0395803563296795
2570.68302508698 0.0393086671829224
2571.35597875847 0.038174070417881
2572.02893242996 0.0425702333450317
2572.70188610145 0.0429489575326443
2573.37483977294 0.0427620075643063
2574.04779344442 0.0423173271119595
2574.72074711591 0.0393574200570583
2575.3937007874 0.0389698259532452
2576.06665445889 0.0403184741735458
2576.73960813038 0.038972157984972
2577.41256180187 0.0439947061240673
2578.08551547336 0.0441383086144924
2578.75846914485 0.0430666916072369
2579.43142281633 0.0441911816596985
2580.10437648782 0.0398242846131325
2580.77733015931 0.0399199053645134
2581.4502838308 0.0394356064498425
2582.12323750229 0.0390331409871578
2582.79619117378 0.0442948378622532
2583.46914484527 0.0445872768759727
2584.14209851676 0.0420747920870781
2584.81505218824 0.0415874533355236
2585.48800585973 0.0376589521765709
2586.16095953122 0.0369141213595867
2586.83391320271 0.0377307496964931
2587.5068668742 0.0373012311756611
2588.17982054569 0.0412325635552406
2588.85277421718 0.0410247519612312
2589.52572788867 0.0413388647139072
2590.19868156015 0.0414539687335491
2590.87163523164 0.0369227975606918
2591.54458890313 0.0372264683246613
2592.21754257462 0.0365125089883804
2592.89049624611 0.0362311936914921
2593.5634499176 0.0404255650937557
2594.23640358909 0.0402554534375668
2594.90935726057 0.0400103628635406
2595.58231093206 0.0393291600048542
2596.25526460355 0.0362165570259094
2596.92821827504 0.0360960587859154
2597.60117194653 0.0358919277787209
2598.27412561802 0.0356288887560368
2598.94707928951 0.0395898148417473
2599.620032961 0.0388492345809937
2600.29298663248 0.0394606925547123
2600.96594030397 0.0401950851082802
2601.63889397546 0.0353360883891582
2602.31184764695 0.0361239016056061
2602.98480131844 0.0353457406163216
2603.65775498993 0.0360909625887871
2604.33070866142 0.0394585132598877
2605.00366233291 0.0397767126560211
2605.67661600439 0.0388493314385414
2606.34956967588 0.0386062413454056
2607.02252334737 0.0357520543038845
2607.69547701886 0.035942304879427
2608.36843069035 0.0354191437363625
2609.04138436184 0.0355582199990749
2609.71433803333 0.0394104234874249
2610.38729170482 0.038996834307909
2611.0602453763 0.0393375568091869
2611.73319904779 0.0386969372630119
2612.40615271928 0.0356574952602386
2613.07910639077 0.0351318381726742
2613.75206006226 0.0353200100362301
2614.42501373375 0.0353333875536919
2615.09796740524 0.0385267175734043
2615.77092107673 0.0391376875340939
2616.44387474821 0.0389519743621349
2617.1168284197 0.0387988723814487
2617.78978209119 0.0354364439845085
2618.46273576268 0.0354763492941856
2619.13568943417 0.0353185273706913
2619.80864310566 0.0350544899702072
2620.48159677715 0.0387379750609398
2621.15455044864 0.0388669893145561
2621.82750412012 0.038653340190649
2622.50045779161 0.039133358746767
2623.1734114631 0.0350979045033455
2623.84636513459 0.0346767231822014
2624.51931880608 0.035712443292141
2625.19227247757 0.0354564860463142
2625.86522614906 0.038910411298275
2626.53817982055 0.0386756993830204
2627.21113349203 0.0373570844531059
2627.88408716352 0.0370643176138401
2628.55704083501 0.0336772613227367
2629.2299945065 0.033814512193203
2629.90294817799 0.0335554666817188
2630.57590184948 0.0337408892810345
2631.24885552097 0.0370003953576088
2631.92180919246 0.0366008020937443
2632.59476286394 0.0377100631594658
2633.26771653543 0.0371777750551701
2633.94067020692 0.0333345122635365
2634.61362387841 0.0337495617568493
2635.2865775499 0.0334727875888348
2635.95953122139 0.0340475626289845
2636.63248489288 0.0365633629262447
2637.30543856437 0.0373203568160534
2637.97839223585 0.0368000864982605
2638.65134590734 0.0372781753540039
2639.32429957883 0.0335664302110672
2639.99725325032 0.0339814722537994
2640.67020692181 0.0335815474390984
2641.3431605933 0.0340574234724045
2642.01611426479 0.0371536612510681
2642.68906793628 0.0368696674704552
2643.36202160776 0.0370738245546818
2644.03497527925 0.0376885198056698
2644.70792895074 0.0340458825230598
2645.38088262223 0.0339311100542545
2646.05383629372 0.0337620861828327
2646.72678996521 0.0338062793016434
2647.3997436367 0.0367369093000889
2648.07269730819 0.0366215519607067
2648.74565097967 0.037493858486414
2649.41860465116 0.0369202494621277
2650.09155832265 0.0328379087150097
2650.76451199414 0.0333787463605404
2651.43746566563 0.0332261770963669
2652.11041933712 0.0334282778203487
2652.78337300861 0.0361775234341621
2653.4563266801 0.0360663346946239
2654.12928035158 0.035860937088728
2654.80223402307 0.0360132977366447
2655.47518769456 0.0328453257679939
2656.14814136605 0.0326072573661804
2656.82109503754 0.0327855758368969
2657.49404870903 0.0333491936326027
2658.16700238052 0.0347377471625805
2658.83995605201 0.0357832089066505
2659.51290972349 0.0358017645776272
2660.18586339498 0.0359423607587814
2660.85881706647 0.0322623886168003
2661.53177073796 0.0321397893130779
2662.20472440945 0.0321423187851906
2662.87767808094 0.0323238335549831
2663.55063175243 0.0355347916483879
2664.22358542391 0.034853633493185
2664.8965390954 0.0350300893187523
2665.56949276689 0.0350194722414017
2666.24244643838 0.0317461453378201
2666.91540010987 0.0317709259688854
2667.58835378136 0.0318469926714897
2668.26130745285 0.0317900106310844
2668.93426112434 0.0352179408073425
2669.60721479582 0.0357794128358364
2670.28016846731 0.0348166450858116
2670.9531221388 0.0345939509570599
2671.62607581029 0.0316329635679722
2672.29902948178 0.0312666967511177
2672.97198315327 0.0319762974977493
2673.64493682476 0.0311972498893738
2674.31789049625 0.0343833342194557
2674.99084416773 0.0341298207640648
2675.66379783922 0.0337555222213268
2676.33675151071 0.0345284566283226
2677.0097051822 0.0313577987253666
2677.68265885369 0.0313457362353802
2678.35561252518 0.0310027804225683
2679.02856619667 0.0311805289238691
2679.70151986816 0.033859059214592
2680.37447353964 0.0341811254620552
2681.04742721113 0.033517137169838
2681.72038088262 0.0336686633527279
2682.39333455411 0.0302590429782867
2683.0662882256 0.0305048767477274
2683.73924189709 0.0308312773704529
2684.41219556858 0.0302881617099047
2685.08514924007 0.0336357429623604
2685.75810291155 0.0332713983952999
2686.43105658304 0.0331847369670868
2687.10401025453 0.0335215926170349
2687.77696392602 0.0289526730775833
2688.44991759751 0.0295504368841648
2689.122871269 0.0289406217634678
2689.79582494049 0.0295143555849791
2690.46877861198 0.0330361910164356
2691.14173228346 0.0329311303794384
2691.81468595495 0.0330975204706192
2692.48763962644 0.0332147032022476
2693.16059329793 0.0296427942812443
2693.83354696942 0.0296993218362331
2694.50650064091 0.0300134588032961
2695.1794543124 0.0297958198934793
2695.85240798389 0.0324551239609718
2696.52536165537 0.03299330919981
2697.19831532686 0.0336496941745281
2697.87126899835 0.033717792481184
2698.54422266984 0.0308046750724316
2699.21717634133 0.0305719673633575
2699.89013001282 0.0309402402490377
2700.56308368431 0.030989533290267
2701.2360373558 0.0338489823043346
2701.90899102728 0.0340365618467331
2702.58194469877 0.033906202763319
2703.25489837026 0.0336183235049248
2703.92785204175 0.0311149321496487
2704.60080571324 0.030615545809269
2705.27375938473 0.0310032311826944
2705.94671305622 0.0308512840420008
2706.61966672771 0.0338886678218842
2707.29262039919 0.0332811959087849
2707.96557407068 0.0338151827454567
2708.63852774217 0.0340395607054234
2709.31148141366 0.0306826569139957
2709.98443508515 0.0298246946185827
2710.65738875664 0.030903086066246
2711.33034242813 0.0308857671916485
2712.00329609962 0.0338996164500713
2712.6762497711 0.0333837382495403
2713.34920344259 0.0303871091455221
2714.02215711408 0.0307834167033434
2714.69511078557 0.0282291937619448
2715.36806445706 0.0277755372226238
2716.04101812855 0.0278228726238012
2716.71397180004 0.0271058287471533
2717.38692547153 0.0297740660607815
2718.05987914301 0.0302041228860617
2718.7328328145 0.0290300529450178
2719.40578648599 0.0300972405821085
2720.07874015748 0.0270610377192497
2720.75169382897 0.0270731132477522
2721.42464750046 0.0263993535190821
2722.09760117195 0.0269232857972383
2722.77055484344 0.0290275234729052
2723.44350851492 0.0296608097851276
2724.11646218641 0.0293944496661425
2724.7894158579 0.0296370722353458
2725.46236952939 0.0267894677817822
2726.13532320088 0.0268398094922304
2726.80827687237 0.0260733515024185
2727.48123054386 0.0262299254536629
2728.15418421535 0.0292363427579403
2728.82713788683 0.0296653751283884
2729.50009155832 0.0290533974766731
2730.17304522981 0.0289040338248014
2730.8459989013 0.0262529365718365
2731.51895257279 0.0262327305972576
2732.19190624428 0.026240237057209
2732.86485991577 0.0262981783598661
2733.53781358726 0.0288005862385035
2734.21076725874 0.0287528298795223
2734.88372093023 0.0286925714462996
2735.55667460172 0.0295267477631569
2736.22962827321 0.0268159173429012
2736.9025819447 0.0265342351049185
2737.57553561619 0.0259060524404049
2738.24848928768 0.0260644163936377
2738.92144295916 0.0287951044738293
2739.59439663065 0.0290661826729774
2740.26735030214 0.0281941797584295
2740.94030397363 0.0283729918301105
2741.61325764512 0.0258342809975147
2742.28621131661 0.0258723963052034
2742.9591649881 0.0253454688936472
2743.63211865959 0.0258068442344666
2744.30507233107 0.0282534174621105
2744.97802600256 0.0282754693180323
2745.65097967405 0.0290503017604351
2746.32393334554 0.0290478244423866
2746.99688701703 0.0265583153814077
2747.66984068852 0.0270039681345224
2748.34279436001 0.0272429995238781
2749.0157480315 0.0271443817764521
2749.68870170298 0.0298033747822046
2750.36165537447 0.0302682556211948
2751.03460904596 0.0305944830179214
2751.70756271745 0.0313385017216206
2752.38051638894 0.0285921413451433
2753.05347006043 0.0295609105378389
2753.72642373192 0.0291159208863974
2754.39937740341 0.0300662908703089
2755.07233107489 0.0326644107699394
2755.74528474638 0.0354187451303005
2756.41823841787 0.0299272406846285
2757.09119208936 0.0293866842985153
2757.76414576085 0.0268985722213984
2758.43709943234 0.0265525355935097
2759.11005310383 0.0268975365906954
2759.78300677532 0.0268984250724316
2760.4559604468 0.0290093906223774
2761.12891411829 0.0288354065269232
2761.80186778978 0.0285574067384005
2762.47482146127 0.0284729301929474
2763.14777513276 0.0260779298841953
2763.82072880425 0.0263547338545322
2764.49368247574 0.0262956786900759
2765.16663614723 0.0258506629616022
2765.83958981871 0.0282814614474773
2766.5125434902 0.028321186080575
2767.18549716169 0.0273401327431202
2767.85845083318 0.027295159175992
2768.53140450467 0.0251054540276527
2769.20435817616 0.0251419395208359
2769.87731184765 0.0250810906291008
2770.55026551914 0.0250882860273123
2771.22321919062 0.0280804075300694
2771.89617286211 0.0286385584622622
2772.5691265336 0.0289524924010038
2773.24208020509 0.0287609677761793
2773.91503387658 0.0261571053415537
2774.58798754807 0.0260290522128344
2775.26094121956 0.0268634464591742
2775.93389489105 0.0259302705526352
2776.60684856253 0.0288598947227001
2777.27980223402 0.0292901117354631
2777.95275590551 0.0283277090638876
2778.625709577 0.0281973965466022
2779.29866324849 0.0255981534719467
2779.97161691998 0.0257446840405464
2780.64457059147 0.0255189929157495
2781.31752426296 0.0254992321133614
2781.99047793444 0.027845362201333
2782.66343160593 0.0281454231590033
2783.33638527742 0.0277789123356342
2784.00933894891 0.027563538402319
2784.6822926204 0.0241428948938847
2785.35524629189 0.0251929815858603
2786.02819996338 0.0243675652891397
2786.70115363487 0.0244699530303478
2787.37410730635 0.0270389337092638
2788.04706097784 0.0272022150456905
2788.72001464933 0.0272312741726637
2789.39296832082 0.0266678519546986
2790.06592199231 0.0250301137566566
2790.7388756638 0.0247343610972166
2791.41182933529 0.0250602513551712
2792.08478300678 0.0248588658869267
2792.75773667826 0.0269785895943642
2793.43069034975 0.0274457577615976
2794.10364402124 0.0273550543934107
2794.77659769273 0.0275396388024092
2795.44955136422 0.0249785371124744
2796.12250503571 0.0249113105237484
2796.7954587072 0.0244439821690321
2797.46841237869 0.0245236475020647
2798.14136605017 0.0272079855203629
2798.81431972166 0.0269252769649029
2799.48727339315 0.0287353675812483
2800.16022706464 0.0281289331614971
2800.83318073613 0.0260939113795757
2801.50613440762 0.0255155023187399
2802.17908807911 0.0258757956326008
2802.8520417506 0.0258752014487982
2803.52499542208 0.0278082359582186
2804.19794909357 0.0277615301311016
2804.87090276506 0.027738694101572
2805.54385643655 0.0277768149971962
2806.21681010804 0.0255203973501921
2806.88976377953 0.0252953879535198
2807.56271745102 0.0246247686445713
2808.2356711225 0.0255333352833986
2808.90862479399 0.027107497677207
2809.58157846548 0.0277883671224117
2810.25453213697 0.0275140982121229
2810.92748580846 0.0280671939253807
2811.60043947995 0.02503377571702
2812.27339315144 0.0251673199236393
2812.94634682293 0.0248710233718157
2813.61930049441 0.024934945628047
2814.2922541659 0.0270930975675583
2814.96520783739 0.0274349674582481
2815.63816150888 0.0272117741405964
2816.31111518037 0.0275894440710545
2816.98406885186 0.0246617868542671
2817.65702252335 0.0245621725916862
2818.32997619484 0.0244226530194283
2819.00292986632 0.024027481675148
2819.67588353781 0.0270473510026932
2820.3488372093 0.0270189121365547
2821.02179088079 0.0274243280291557
2821.69474455228 0.0271634832024574
2822.36769822377 0.02455810084939
2823.04065189526 0.0251570865511894
2823.71360556675 0.0244078040122986
2824.38655923823 0.0248360671103001
2825.05951290972 0.0273203011602163
2825.73246658121 0.0278215911239386
2826.4054202527 0.0275864228606224
2827.07837392419 0.0272178277373314
2827.75132759568 0.0246920306235552
2828.42428126717 0.0248304046690464
2829.09723493866 0.0248694866895676
2829.77018861014 0.0247993767261505
2830.44314228163 0.0273909270763397
2831.11609595312 0.0270993132144213
2831.78904962461 0.0275174137204885
2832.4620032961 0.0278552491217852
2833.13495696759 0.0254223681986332
2833.80791063908 0.0250473730266094
2834.48086431057 0.0243862755596638
2835.15381798205 0.0244892910122871
2835.82677165354 0.0267464779317379
2836.49972532503 0.0269082114100456
2837.17267899652 0.0273285005241632
2837.84563266801 0.0270403251051903
2838.5185863395 0.0245128944516182
2839.19154001099 0.0248369239270687
2839.86449368248 0.0238788519054651
2840.53744735396 0.0242028068751097
2841.21040102545 0.0271645560860634
2841.88335469694 0.0272347070276737
2842.55630836843 0.0292708706110716
2843.22926203992 0.0287049431353807
2843.90221571141 0.0253089740872383
2844.5751693829 0.025552487000823
2845.24812305439 0.0252904258668423
2845.92107672587 0.0250907614827156
2846.59403039736 0.0281719323247671
2847.26698406885 0.0281677581369877
2847.93993774034 0.0275827459990978
2848.61289141183 0.0276454705744982
2849.28584508332 0.0255292002111673
2849.95879875481 0.0252045281231403
2850.6317524263 0.0248714815825224
2851.30470609778 0.0249912664294243
2851.97765976927 0.0274380408227444
2852.65061344076 0.0272479858249426
2853.32356711225 0.0268305353820324
2853.99652078374 0.0265556573867798
2854.66947445523 0.0242675747722387
2855.34242812672 0.0242345780134201
2856.01538179821 0.0241547860205173
2856.68833546969 0.0246088337153196
2857.36128914118 0.0270123817026615
2858.03424281267 0.0275370217859745
2858.70719648416 0.0268842987716198
2859.38015015565 0.0274191442877054
2860.05310382714 0.0254059750586748
2860.72605749863 0.0248802658170462
2861.39901117012 0.0243782065808773
2862.0719648416 0.0249658096581697
2862.74491851309 0.0272101406008005
2863.41787218458 0.0276273377239704
2864.09082585607 0.0283146277070045
2864.76377952756 0.0285910461097956
2865.43673319905 0.0253807548433542
2866.10968687054 0.0248947851359844
2866.78264054203 0.0256077386438847
2867.45559421351 0.0257705077528954
2868.128547885 0.0276556145399809
2868.80150155649 0.0278716422617435
2869.47445522798 0.0285573825240135
2870.14740889947 0.0282521154731512
2870.82036257096 0.0256479009985924
2871.49331624245 0.0254927054047585
2872.16626991394 0.0258871428668499
2872.83922358542 0.0254975687712431
2873.51217725691 0.028117623180151
2874.1851309284 0.0282166227698326
2874.85808459989 0.0284175351262093
2875.53103827138 0.0284442752599716
2876.20399194287 0.0256260316818953
2876.87694561436 0.0256631318479776
2877.54989928585 0.0260392762720585
2878.22285295733 0.0259966496378183
2878.89580662882 0.0279858093708754
2879.56876030031 0.0284983944147825
2880.2417139718 0.0287105496972799
2880.91466764329 0.0284846257418394
2881.58762131478 0.0261804815381765
2882.26057498627 0.0260044671595097
2882.93352865775 0.0260026771575212
2883.60648232924 0.0257015321403742
2884.27943600073 0.0285820364952087
2884.95238967222 0.02836081571877
2885.62534334371 0.029183603823185
2886.2982970152 0.0296401269733906
2886.97125068669 0.0261700134724379
2887.64420435818 0.0266264248639345
2888.31715802966 0.0266238562762737
2888.99011170115 0.0264503303915262
2889.66306537264 0.0289330445230007
2890.33601904413 0.0295521151274443
2891.00897271562 0.0288257896900177
2891.68192638711 0.0287265535444021
2892.3548800586 0.0253313668072224
2893.02783373009 0.0255498103797436
2893.70078740157 0.0267277769744396
2894.37374107306 0.0266516264528036
2895.04669474455 0.0284054446965456
2895.71964841604 0.0288775637745857
2896.39260208753 0.0287957526743412
2897.06555575902 0.0288239475339651
2897.73850943051 0.0253042373806238
2898.411463102 0.0254480168223381
2899.08441677348 0.0253391861915588
2899.75737044497 0.0258560385555029
2900.43032411646 0.0277947932481766
2901.10327778795 0.0284386295825243
2901.77623145944 0.0276959054172039
2902.44918513093 0.028229296207428
2903.12213880242 0.0252288430929184
2903.79509247391 0.0247580055147409
2904.46804614539 0.0247181951999664
2905.14099981688 0.0255106408149004
2905.81395348837 0.0272977538406849
2906.48690715986 0.0275152008980513
2907.15986083135 0.0276641696691513
2907.83281450284 0.0275676138699055
2908.50576817433 0.0251124631613493
2909.17872184582 0.0253878198564053
2909.8516755173 0.0255797058343887
2910.52462918879 0.0249290019273758
2911.19758286028 0.0279909279197454
2911.87053653177 0.0277939885854721
2912.54349020326 0.0280161276459694
2913.21644387475 0.0277509484440088
2913.88939754624 0.025235153734684
2914.56235121773 0.0256780236959457
2915.23530488921 0.0257368721067905
2915.9082585607 0.0255556609481573
2916.58121223219 0.0283912476152182
2917.25416590368 0.028377266600728
2917.92711957517 0.0286699179559946
2918.60007324666 0.0285663977265358
2919.27302691815 0.0259543210268021
2919.94598058964 0.0259336270391941
2920.61893426112 0.025828879326582
2921.29188793261 0.0261896904557943
2921.9648416041 0.0291817747056484
2922.63779527559 0.0285685118287802
2923.31074894708 0.0286015104502439
2923.98370261857 0.0294269844889641
2924.65665629006 0.0264713261276484
2925.32960996155 0.026800848543644
2926.00256363303 0.0266754515469074
2926.67551730452 0.0270886868238449
2927.34847097601 0.029666805639863
2928.0214246475 0.0304336249828339
2928.69437831899 0.0317771211266518
2929.36733199048 0.0303411688655615
2930.04028566197 0.0278314482420683
2930.71323933346 0.027138726785779
2931.38619300494 0.0270060729235411
2932.05914667643 0.0268009454011917
2932.73210034792 0.02910465747118
2933.40505401941 0.0283610541373491
2934.0780076909 0.0290460884571075
2934.75096136239 0.0286071226000786
2935.42391503388 0.0260105803608894
2936.09686870537 0.0258870795369148
2936.76982237685 0.0256372168660164
2937.44277604834 0.0257295202463865
2938.11572971983 0.0279899016022682
2938.78868339132 0.0280650854110718
2939.46163706281 0.0270824804902077
2940.1345907343 0.0271699707955122
2940.80754440579 0.024403590708971
2941.48049807728 0.0247685629874468
2942.15345174876 0.0247365701943636
2942.82640542025 0.0246150344610214
2943.49935909174 0.0272685997188091
2944.17231276323 0.0269904788583517
2944.84526643472 0.0269008483737707
2945.51822010621 0.0269085671752691
2946.1911737777 0.0246867910027504
2946.86412744919 0.0245628505945206
2947.53708112067 0.024686062708497
2948.21003479216 0.0248287618160248
2948.88298846365 0.0272719394415617
2949.55594213514 0.0273413565009832
2950.22889580663 0.0277154576033354
2950.90184947812 0.0280013978481293
2951.57480314961 0.0257138088345528
2952.24775682109 0.0255190655589104
2952.92071049258 0.0250277779996395
2953.59366416407 0.0248646456748247
2954.26661783556 0.027615325525403
2954.93957150705 0.0276372320950031
2955.61252517854 0.0274334102869034
2956.28547885003 0.027310699224472
2956.95843252152 0.0246300268918276
2957.631386193 0.0249260514974594
2958.30433986449 0.0243822000920773
2958.97729353598 0.0242711491882801
2959.65024720747 0.0265719778835773
2960.32320087896 0.0268146973103285
2960.99615455045 0.0273789335042238
2961.66910822194 0.0278499536216259
2962.34206189343 0.0249913167208433
2963.01501556491 0.0252286195755005
2963.6879692364 0.0248711295425892
2964.36092290789 0.0249774921685457
2965.03387657938 0.0276218727231026
2965.70683025087 0.0276937130838633
2966.37978392236 0.0270692110061646
2967.05273759385 0.027154253795743
2967.72569126534 0.0248387083411217
2968.39864493682 0.0251992996782064
2969.07159860831 0.0246999189257622
2969.7445522798 0.0245018284767866
2970.41750595129 0.026801398023963
2971.09045962278 0.0275453180074692
2971.76341329427 0.0273604616522789
2972.43636696576 0.0275311805307865
2973.10932063725 0.0246636271476746
2973.78227430873 0.0245522484183311
2974.45522798022 0.0243440587073565
2975.12818165171 0.0241651199758053
2975.8011353232 0.0272167138755322
2976.47408899469 0.0273663382977247
2977.14704266618 0.0268592461943626
2977.81999633767 0.0269626975059509
2978.49295000916 0.0248992741107941
2979.16590368064 0.0243174321949482
2979.83885735213 0.024724705144763
2980.51181102362 0.0244156923145056
2981.18476469511 0.0274575278162956
2981.8577183666 0.0273531377315521
2982.53067203809 0.0273916143923998
2983.20362570958 0.0273363701999187
2983.87657938107 0.02443453297019
2984.54953305255 0.0247211456298828
2985.22248672404 0.024494856595993
2985.89544039553 0.0249921884387732
2986.56839406702 0.0273669548332691
2987.24134773851 0.0275554470717907
2987.91430141 0.0271639581769705
2988.58725508149 0.027096563950181
2989.26020875298 0.0244346167892218
2989.93316242446 0.0245389044284821
2990.60611609595 0.0246074497699738
2991.27906976744 0.0244797375053167
2991.95202343893 0.0271031800657511
2992.62497711042 0.0271176155656576
2993.29793078191 0.0270349159836769
2993.9708844534 0.0269384887069464
2994.64383812489 0.0242646392434835
2995.31679179637 0.0242988094687462
2995.98974546786 0.0249075163155794
2996.66269913935 0.0248750410974026
2997.33565281084 0.0271869041025639
2998.00860648233 0.0274251215159893
2998.68156015382 0.0276050660759211
2999.35451382531 0.0271470732986927
3000.0274674968 0.0250238869339228
3000.70042116828 0.0246659014374018
3001.37337483977 0.0246483962982893
3002.04632851126 0.0247490648180246
3002.71928218275 0.0273662619292736
3003.39223585424 0.0279759988188744
3004.06518952573 0.0277600772678852
3004.73814319722 0.0280480645596981
3005.41109686871 0.0255912486463785
3006.08405054019 0.0247431322932243
3006.75700421168 0.0251199100166559
3007.42995788317 0.0252100396901369
3008.10291155466 0.0280528049916029
3008.77586522615 0.0279140006750822
3009.44881889764 0.0281375329941511
3010.12177256913 0.0282320249825716
3010.79472624062 0.025892062112689
3011.4676799121 0.0257403925061226
3012.14063358359 0.026174508035183
3012.81358725508 0.0255653597414494
3013.48654092657 0.0287103764712811
3014.15949459806 0.0283410307019949
3014.83244826955 0.0319622457027435
3015.50540194104 0.0308990813791752
3016.17835561253 0.0276850927621126
3016.85130928401 0.0272477604448795
3017.5242629555 0.0277162231504917
3018.19721662699 0.0277974363416433
3018.87017029848 0.0303654260933399
3019.54312396997 0.0307049341499805
3020.21607764146 0.0293190125375986
3020.88903131295 0.0297372061759233
3021.56198498444 0.0268772337585688
3022.23493865592 0.0264662392437458
3022.90789232741 0.0269479397684336
3023.5808459989 0.0264386869966984
3024.25379967039 0.0293738041073084
3024.92675334188 0.0294460989534855
3025.59970701337 0.0295834206044674
3026.27266068486 0.0295651089400053
3026.94561435634 0.0262579750269651
3027.61856802783 0.0254587363451719
3028.29152169932 0.0261901188641787
3028.96447537081 0.0264335330575705
3029.6374290423 0.0289020352065563
3030.31038271379 0.0289755091071129
3030.98333638528 0.0296964664012194
3031.65629005677 0.0289511047303677
3032.32924372825 0.0265595130622387
3033.00219739974 0.0267275236546993
3033.67515107123 0.0270074680447578
3034.34810474272 0.0272063110023737
3035.02105841421 0.0297732967883348
3035.6940120857 0.029380926862359
3036.36696575719 0.0294530857354403
3037.03991942868 0.0297589171677828
3037.71287310016 0.0271153841167688
3038.38582677165 0.0269120577722788
3039.05878044314 0.0273543000221252
3039.73173411463 0.0273899510502815
3040.40468778612 0.0298810005187988
3041.07764145761 0.0294077824801207
3041.7505951291 0.0301709417253733
3042.42354880059 0.02964798361063
3043.09650247207 0.026634905487299
3043.76945614356 0.0269264280796051
3044.44240981505 0.0268800165504217
3045.11536348654 0.0269645936787128
3045.78831715803 0.0295639801770449
3046.46127082952 0.030021496117115
3047.13422450101 0.030217545107007
3047.8071781725 0.0298463981598616
3048.48013184398 0.0271838624030352
3049.15308551547 0.0269447639584541
3049.82603918696 0.0268637351691723
3050.49899285845 0.0276070442050695
3051.17194652994 0.0294528137892485
3051.84490020143 0.0301074218004942
3052.51785387292 0.0300048924982548
3053.19080754441 0.030221538618207
3053.86376121589 0.0273327883332968
3054.53671488738 0.0268969107419252
3055.20966855887 0.0258354246616364
3055.88262223036 0.0264242682605982
3056.55557590185 0.0295452736318111
3057.22852957334 0.0296404045075178
3057.90148324483 0.0302684716880322
3058.57443691632 0.0298145320266485
3059.2473905878 0.027214627712965
3059.92034425929 0.0273071378469467
3060.59329793078 0.0275397729128599
3061.26625160227 0.0272650048136711
3061.93920527376 0.0299688726663589
3062.61215894525 0.0306604281067848
3063.28511261674 0.030074393376708
3063.95806628823 0.0305339880287647
3064.63101995971 0.0273207388818264
3065.3039736312 0.0273137483745813
3065.97692730269 0.0277374945580959
3066.64988097418 0.0271288119256496
3067.32283464567 0.0302612334489822
3067.99578831716 0.0302386116236448
3068.66874198865 0.0297760032117367
3069.34169566014 0.0298666656017303
3070.01464933162 0.0263412483036518
3070.68760300311 0.0265295188874006
3071.3605566746 0.0271841194480658
3072.03351034609 0.0262626614421606
3072.70646401758 0.0287843476980925
3073.37941768907 0.0287474785000086
3074.05237136056 0.0286595486104488
3074.72532503205 0.0288470461964607
3075.39827870353 0.026441128924489
3076.07123237502 0.0262543056160212
3076.74418604651 0.0261957067996264
3077.417139718 0.0261470247060061
3078.09009338949 0.0286951437592506
3078.76304706098 0.0281608924269676
3079.43600073247 0.0281250458210707
3080.10895440396 0.0283523015677929
3080.78190807544 0.0252415332943201
3081.45486174693 0.0254352148622274
3082.12781541842 0.0255139749497175
3082.80076908991 0.0254707410931587
3083.4737227614 0.0283439662307501
3084.14667643289 0.027842728421092
3084.81963010438 0.0277498010545969
3085.49258377587 0.0278641972690821
3086.16553744735 0.0254177786409855
3086.83849111884 0.0247637201100588
3087.51144479033 0.0254700630903244
3088.18439846182 0.0257940497249365
3088.85735213331 0.0282506719231606
3089.5303058048 0.0276979953050613
3090.20325947629 0.028602996841073
3090.87621314778 0.0286654271185398
3091.54916681926 0.0259370245039463
3092.22212049075 0.0255274679511786
3092.89507416224 0.0260791629552841
3093.56802783373 0.0263100136071444
3094.24098150522 0.0280272457748652
3094.91393517671 0.028142748400569
3095.5868888482 0.0285923890769482
3096.25984251968 0.028527257964015
3096.93279619117 0.026190023869276
3097.60574986266 0.0267152767628431
3098.27870353415 0.0263042058795691
3098.95165720564 0.0267620906233788
3099.62461087713 0.028535470366478
3100.29756454862 0.0295219123363495
3100.97051822011 0.0295589026063681
3101.64347189159 0.0295393709093332
3102.31642556308 0.0266446135938168
3102.98937923457 0.0264966245740652
3103.66233290606 0.0266888998448849
3104.33528657755 0.0264397338032722
3105.00824024904 0.028934558853507
3105.68119392053 0.0282442513853312
3106.35414759202 0.0290722101926804
3107.0271012635 0.0292421970516443
3107.70005493499 0.0264177862554789
3108.37300860648 0.0263324398547411
3109.04596227797 0.0266493987292051
3109.71891594946 0.0266730282455683
3110.39186962095 0.0287749357521534
3111.06482329244 0.029051860794425
3111.73777696393 0.0280393026769161
3112.41073063541 0.0284283235669136
3113.0836843069 0.0255988538265228
3113.75663797839 0.0251425504684448
3114.42959164988 0.0257459748536348
3115.10254532137 0.0260159485042095
3115.77549899286 0.0281029883772135
3116.44845266435 0.0283830743283033
3117.12140633584 0.0284757744520903
3117.79436000732 0.028881024569273
3118.46731367881 0.0262175146490335
3119.1402673503 0.0256519410759211
3119.81322102179 0.0261120032519102
3120.48617469328 0.0259319916367531
3121.15912836477 0.0285802464932203
3121.83208203626 0.0285495724529028
3122.50503570775 0.0282437186688185
3123.17798937923 0.0280192419886589
3123.85094305072 0.025920020416379
3124.52389672221 0.0257405340671539
3125.1968503937 0.0255704279989004
3125.86980406519 0.02567208558321
3126.54275773668 0.028454314917326
3127.21571140817 0.0284024849534035
3127.88866507966 0.02857462503016
3128.56161875114 0.0288458000868559
3129.23457242263 0.0258686225861311
3129.90752609412 0.0257465522736311
3130.58047976561 0.0258935187011957
3131.2534334371 0.0254391841590405
3131.92638710859 0.0280568487942219
3132.59934078008 0.0286087486892939
3133.27229445157 0.0284269656985998
3133.94524812305 0.0281751807779074
3134.61820179454 0.0254670064896345
3135.29115546603 0.0258512366563082
3135.96410913752 0.0258824434131384
3136.63706280901 0.0256222281605005
3137.3100164805 0.0284481588751078
3137.98297015199 0.0282100699841976
3138.65592382348 0.0281232334673405
3139.32887749496 0.0282571166753769
3140.00183116645 0.0255766976624727
3140.67478483794 0.0252587869763374
3141.34773850943 0.0253736320883036
3142.02069218092 0.0253142323344946
3142.69364585241 0.0281517151743174
3143.3665995239 0.0275524016469717
3144.03955319539 0.0284473057836294
3144.71250686687 0.0279823429882526
3145.38546053836 0.0252649839967489
3146.05841420985 0.0254293568432331
3146.73136788134 0.0259108729660511
3147.40432155283 0.0255412701517344
3148.07727522432 0.0281840637326241
3148.75022889581 0.0276292208582163
3149.4231825673 0.0279202051460743
3150.09613623878 0.0278464928269386
3150.76908991027 0.0255083683878183
3151.44204358176 0.0252198595553637
3152.11499725325 0.025145698338747
3152.78795092474 0.0250733681023121
3153.46090459623 0.0275026950985193
3154.13385826772 0.0274823997169733
3154.80681193921 0.0275846160948277
3155.47976561069 0.0278138145804405
3156.15271928218 0.0251794457435608
3156.82567295367 0.0255650766193867
3157.49862662516 0.0245457235723734
3158.17158029665 0.0245651435106993
3158.84453396814 0.0276384484022856
3159.51748763963 0.027602968737483
3160.19044131112 0.0278967767953873
3160.8633949826 0.0279027856886387
3161.53634865409 0.0251146405935287
3162.20930232558 0.0250527132302523
3162.88225599707 0.0251509342342615
3163.55520966856 0.0246817842125893
3164.22816334005 0.0273275636136532
3164.90111701154 0.0270941127091646
3165.57407068303 0.0275667291134596
3166.24702435451 0.0273187812417746
3166.919978026 0.0248772390186787
3167.59293169749 0.0253832619637251
3168.26588536898 0.024858720600605
3168.93883904047 0.0247376430779696
3169.61179271196 0.0274366214871407
3170.28474638345 0.0274817049503326
3170.95770005493 0.0279934052377939
3171.63065372642 0.0277002658694983
3172.30360739791 0.0253427512943745
3172.9765610694 0.0250638239085674
3173.64951474089 0.0246912706643343
3174.32246841238 0.0250585824251175
3174.99542208387 0.0279482211917639
3175.66837575536 0.0279325377196074
3176.34132942684 0.0280485041439533
3177.01428309833 0.0281537361443043
3177.68723676982 0.0255856234580278
3178.36019044131 0.025566104799509
3179.0331441128 0.0254872795194387
3179.70609778429 0.0257490817457438
3180.37905145578 0.0287023652344942
3181.05200512727 0.0283702537417412
3181.72495879875 0.0287160333245993
3182.39791247024 0.0290345791727304
3183.07086614173 0.0266385227441788
3183.74381981322 0.0262784659862518
3184.41677348471 0.0267932135611773
3185.0897271562 0.0270426794886589
3185.76268082769 0.0298573151230812
3186.43563449918 0.0315777361392975
3187.10858817066 0.0324257425963879
3187.78154184215 0.0308858100324869
3188.45449551364 0.0281553398817778
3189.12744918513 0.0281773526221514
3189.80040285662 0.0280349217355251
3190.47335652811 0.0281590633094311
3191.1463101996 0.029563095420599
3191.81926387109 0.0300134643912315
3192.49221754257 0.0304609164595604
3193.16517121406 0.0300878714770079
3193.83812488555 0.0271754674613476
3194.51107855704 0.0277918633073568
3195.18403222853 0.027677521109581
3195.85698590002 0.0274336785078049
3196.52993957151 0.0307555813342333
3197.202893243 0.0307274758815765
3197.87584691448 0.03057393245399
3198.54880058597 0.0307642892003059
3199.22175425746 0.0276414975523949
3199.89470792895 0.0275467317551374
3200.56766160044 0.0274086613208055
3201.24061527193 0.0276719387620687
3201.91356894342 0.0305287074297667
3202.58652261491 0.0301376655697823
3203.25947628639 0.0299803409725428
3203.93242995788 0.0305259525775909
3204.60538362937 0.0271881688386202
3205.27833730086 0.0277038887143135
3205.95129097235 0.0281308814883232
3206.62424464384 0.0285305269062519
3207.29719831533 0.0301243532449007
3207.97015198682 0.030488321557641
3208.6431056583 0.0303425882011652
3209.31605932979 0.02990348264575
3209.98901300128 0.0276075769215822
3210.66196667277 0.027275400236249
3211.33492034426 0.0272181034088135
3212.00787401575 0.0274785831570625
3212.68082768724 0.0304398871958256
3213.35378135873 0.0301881935447454
3214.02673503021 0.0299933683127165
3214.6996887017 0.0299043208360672
3215.37264237319 0.0266970526427031
3216.04559604468 0.0266444738954306
3216.71854971617 0.0271263308823109
3217.39150338766 0.0272286646068096
3218.06445705915 0.030236691236496
3218.73741073064 0.0295186769217253
3219.41036440212 0.0295324698090553
3220.08331807361 0.0293931700289249
3220.7562717451 0.0264659002423286
3221.42922541659 0.0268220007419586
3222.10217908808 0.0272625032812357
3222.77513275957 0.0268433466553688
3223.44808643106 0.0294950325042009
3224.12104010255 0.0298845153301954
3224.79399377403 0.0287166144698858
3225.46694744552 0.0284671057015657
3226.13990111701 0.0262921880930662
3226.8128547885 0.0260583702474833
3227.48580845999 0.0263601690530777
3228.15876213148 0.026252331212163
3228.83171580297 0.0283404290676117
3229.50466947446 0.0279511231929064
3230.17762314594 0.0285276863723993
3230.85057681743 0.028209337964654
3231.52353048892 0.0254321563988924
3232.19648416041 0.0256001707166433
3232.8694378319 0.0261080600321293
3233.54239150339 0.0263464655727148
3234.21534517488 0.0291230957955122
3234.88829884637 0.028421264141798
3235.56125251785 0.0285455267876387
3236.23420618934 0.0290305446833372
3236.90715986083 0.0258033592253923
3237.58011353232 0.0263619087636471
3238.25306720381 0.0263434257358313
3238.9260208753 0.0262049622833729
3239.59897454679 0.0287384800612926
3240.27192821827 0.0290319304913282
3240.94488188976 0.0286642573773861
3241.61783556125 0.0287113711237907
3242.29078923274 0.0266559291630983
3242.96374290423 0.026936661452055
3243.63669657572 0.0268558952957392
3244.30965024721 0.0265104249119759
3244.9826039187 0.0290099754929543
3245.65555759018 0.028890460729599
3246.32851126167 0.0287632383406162
3247.00146493316 0.0285500418394804
3247.67441860465 0.0264699794352055
3248.34737227614 0.0259314551949501
3249.02032594763 0.0262370817363262
3249.69327961912 0.0264331046491861
3250.36623329061 0.0294372737407684
3251.03918696209 0.0292193908244371
3251.71214063358 0.0292446538805962
3252.38509430507 0.0290007665753365
3253.05804797656 0.0265324767678976
3253.73100164805 0.027000280097127
3254.40395531954 0.025688648223877
3255.07690899103 0.0263720024377108
3255.74986266252 0.0286822654306889
3256.422816334 0.0280942991375923
3257.09577000549 0.0289256442338228
3257.76872367698 0.0291671715676785
3258.44167734847 0.0262416861951351
3259.11463101996 0.0258668456226587
3259.78758469145 0.02606450766325
3260.46053836294 0.0263895988464355
3261.13349203443 0.0285607967525721
3261.80644570591 0.0289814360439777
3262.4793993774 0.0297128353267908
3263.15235304889 0.0303731020539999
3263.82530672038 0.0273619908839464
3264.49826039187 0.0279671531170607
3265.17121406336 0.0278461575508118
3265.84416773485 0.0279404018074274
3266.51712140634 0.0310320127755404
3267.19007507782 0.0318909287452698
3267.86302874931 0.0319973044097424
3268.5359824208 0.0323409028351307
3269.20893609229 0.0305308997631073
3269.88188976378 0.0302595887333155
3270.55484343527 0.0298617575317621
3271.22779710676 0.0307971443980932
3271.90075077825 0.0338898859918118
3272.57370444973 0.0348392501473427
3273.24665812122 0.0392931811511517
3273.91961179271 0.0350059606134892
3274.5925654642 0.0313932299613953
3275.26551913569 0.0306285806000233
3275.93847280718 0.0303282588720322
3276.61142647867 0.0298501458019018
3277.28438015016 0.0318976789712906
3277.95733382164 0.030882278457284
3278.63028749313 0.0311570335179567
3279.30324116462 0.0311860237270594
3279.97619483611 0.0276887081563473
3280.6491485076 0.0281675476580858
3281.32210217909 0.0275486931204796
3281.99505585058 0.0271676518023014
3282.66800952207 0.0299481619149446
3283.34096319355 0.0298563167452812
3284.01391686504 0.0294871367514133
3284.68687053653 0.028934296220541
3285.35982420802 0.0266134273260832
3286.03277787951 0.0266131591051817
3286.705731551 0.0270064063370228
3287.37868522249 0.0266278591006994
3288.05163889398 0.0292199868708849
3288.72459256546 0.0302263367921114
3289.39754623695 0.0296075586229563
3290.07049990844 0.029541302472353
3290.74345357993 0.026705838739872
3291.41640725142 0.0265541560947895
3292.08936092291 0.0272334441542625
3292.7623145944 0.0275261960923672
3293.43526826589 0.0303611122071743
3294.10822193737 0.0302720908075571
3294.78117560886 0.0294502601027489
3295.45412928035 0.0294479187577963
3296.12708295184 0.0270290076732635
3296.80003662333 0.0272043514996767
3297.47299029482 0.027408629655838
3298.14594396631 0.0275742318481207
3298.8188976378 0.0302186459302902
3299.49185130928 0.0300267785787582
3300.16480498077 0.0299621187150478
3300.83775865226 0.0301794037222862
3301.51071232375 0.0271435882896185
3302.18366599524 0.0266688968986273
3302.85661966673 0.0271425545215607
3303.52957333822 0.0276880953460932
3304.20252700971 0.0300571937114
3304.87548068119 0.0304156579077244
3305.54843435268 0.0300190895795822
3306.22138802417 0.0297770407050848
3306.89434169566 0.0267269406467676
3307.56729536715 0.0266099032014608
3308.24024903864 0.0275142081081867
3308.91320271013 0.0271976925432682
3309.58615638162 0.0293765477836132
3310.2591100531 0.0289032775908709
3310.93206372459 0.0299612786620855
3311.60501739608 0.0294591467827559
3312.27797106757 0.0265239160507917
3312.95092473906 0.0270194485783577
3313.62387841055 0.0268575772643089
3314.29683208204 0.0267666652798653
3314.96978575352 0.0290801487863064
3315.64273942501 0.0291439965367317
3316.3156930965 0.0304064936935902
3316.98864676799 0.0300711281597614
3317.66160043948 0.027506647631526
3318.33455411097 0.0269640311598778
3319.00750778246 0.0270333383232355
3319.68046145395 0.0274162925779819
3320.35341512543 0.0307350121438503
3321.02636879692 0.0302102714776993
3321.69932246841 0.0315132066607475
3322.3722761399 0.030878946185112
3323.04522981139 0.0278439857065678
3323.71818348288 0.0280188694596291
3324.39113715437 0.0275226645171642
3325.06409082586 0.0275934264063835
3325.73704449734 0.0306947324424982
3326.40999816883 0.0306275058537722
3327.08295184032 0.030434949323535
3327.75590551181 0.031464722007513
3328.4288591833 0.0285190436989069
3329.10181285479 0.028676213696599
3329.77476652628 0.0280574895441532
3330.44772019777 0.0280071720480919
3331.12067386925 0.0310921594500542
3331.79362754074 0.0311500821262598
3332.46658121223 0.0315771773457527
3333.13953488372 0.0319592840969563
3333.81248855521 0.0289510674774647
3334.4854422267 0.0284765232354403
3335.15839589819 0.0288494285196066
3335.83134956968 0.0288468990474939
3336.50430324116 0.0323128066956997
3337.17725691265 0.0314599089324474
3337.85021058414 0.0327813811600208
3338.52316425563 0.0326548293232918
3339.19611792712 0.0291704591363668
3339.86907159861 0.0290965307503939
3340.5420252701 0.0291941314935684
3341.21497894159 0.0295666716992855
3341.88793261307 0.0326718389987946
3342.56088628456 0.0318877138197422
3343.23383995605 0.0318114012479782
3343.90679362754 0.0313707999885082
3344.57974729903 0.0283204074949026
3345.25270097052 0.0284959524869919
3345.92565464201 0.0283593405038118
3346.5986083135 0.0285891816020012
3347.27156198498 0.0308661293238401
3347.94451565647 0.0303082969039679
3348.61746932796 0.0320662520825863
3349.29042299945 0.0319651961326599
3349.96337667094 0.0294147040694952
3350.63633034243 0.0290741585195065
3351.30928401392 0.0281622651964426
3351.98223768541 0.0280641913414001
3352.65519135689 0.0308028254657984
3353.32814502838 0.0306011568754911
3354.00109869987 0.0309539549052715
3354.67405237136 0.0308462735265493
3355.34700604285 0.0279902182519436
3356.01995971434 0.0273711606860161
3356.69291338583 0.0278313346207142
3357.36586705732 0.0272675417363644
3358.0388207288 0.0305750705301762
3358.71177440029 0.0305631347000599
3359.38472807178 0.0293897148221731
3360.05768174327 0.0292510781437159
3360.73063541476 0.0261929351836443
3361.40358908625 0.0260648354887962
3362.07654275774 0.026841826736927
3362.74949642923 0.0266544278711081
3363.42245010071 0.0283077023923397
3364.0954037722 0.0287410672754049
3364.76835744369 0.0291459131985903
3365.44131111518 0.028666565194726
3366.11426478667 0.0264444649219513
3366.78721845816 0.026570500805974
3367.46017212965 0.0265928767621517
3368.13312580114 0.026533804833889
3368.80607947262 0.029169412329793
3369.47903314411 0.0292881950736046
3370.1519868156 0.0289636719971895
3370.82494048709 0.02853131480515
3371.49789415858 0.0260255429893732
3372.17084783007 0.0263898409903049
3372.84380150156 0.0261488128453493
3373.51675517305 0.0257625374943018
3374.18970884453 0.0291305109858513
3374.86266251602 0.0286333467811346
3375.53561618751 0.0290114805102348
3376.208569859 0.0289179068058729
3376.88152353049 0.0257452521473169
3377.55447720198 0.0260309632867575
3378.22743087347 0.0260504242032766
3378.90038454496 0.0262655857950449
3379.57333821644 0.0283671151846647
3380.24629188793 0.0286824125796556
3380.91924555942 0.0284231118857861
3381.59219923091 0.0284449942409992
3382.2651529024 0.0254888646304607
3382.93810657389 0.0257139410823584
3383.61106024538 0.0253412947058678
3384.28401391686 0.0259467344731092
3384.95696758835 0.0283505823463202
3385.62992125984 0.0283677950501442
3386.30287493133 0.0294234920293093
3386.97582860282 0.0287944916635752
3387.64878227431 0.0261957552284002
3388.3217359458 0.0266603026539087
3388.99468961729 0.0267875511199236
3389.66764328877 0.0270284600555897
3390.34059696026 0.0299385134130716
3391.01355063175 0.0299071166664362
3391.68650430324 0.0295810699462891
3392.35945797473 0.0296033658087254
3393.03241164622 0.0271859709173441
3393.70536531771 0.0272291991859674
3394.3783189892 0.0269769094884396
3395.05127266068 0.0267545953392982
3395.72422633217 0.0293861292302608
3396.39718000366 0.0298223532736301
3397.07013367515 0.0293043311685324
3397.74308734664 0.0289530213922262
3398.41604101813 0.0267905853688717
3399.08899468962 0.0272631291300058
3399.76194836111 0.0271809566766024
3400.43490203259 0.0274126008152962
3401.10785570408 0.0294565912336111
3401.78080937557 0.029525600373745
3402.45376304706 0.0276381839066744
3403.12671671855 0.0281351190060377
3403.79967039004 0.024924835190177
3404.47262406153 0.0246417410671711
3405.14557773302 0.0252599027007818
3405.8185314045 0.0255501288920641
3406.49148507599 0.0283289179205894
3407.16443874748 0.0285364165902138
3407.83739241897 0.0282163489609957
3408.51034609046 0.0282066091895103
3409.18329976195 0.0253753773868084
3409.85625343344 0.0254500024020672
3410.52920710493 0.0257238801568747
3411.20216077641 0.0256272982805967
3411.8751144479 0.0282273981720209
3412.54806811939 0.0282917600125074
3413.22102179088 0.0287971552461386
3413.89397546237 0.0287654940038919
3414.56692913386 0.0260630007833242
3415.23988280535 0.0259115695953369
3415.91283647684 0.0253295842558146
3416.58579014832 0.0259550604969263
3417.25874381981 0.0285198874771595
3417.9316974913 0.0286611597985029
3418.60465116279 0.0285239201039076
3419.27760483428 0.0287277195602655
3419.95055850577 0.0261817313730717
3420.62351217726 0.0259867887943983
3421.29646584875 0.0261884331703186
3421.96941952023 0.0259026158601046
3422.64237319172 0.0281423423439264
3423.31532686321 0.0286963172256947
3423.9882805347 0.0297378599643707
3424.66123420619 0.0288600716739893
3425.33418787768 0.0265401154756546
3426.00714154917 0.0265363734215498
3426.68009522066 0.0267519503831863
3427.35304889214 0.026394484564662
3428.02600256363 0.028795538470149
3428.69895623512 0.0289331637322903
3429.37190990661 0.0291023198515177
3430.0448635781 0.0287997648119926
3430.71781724959 0.0262624323368073
3431.39077092108 0.0259185340255499
3432.06372459257 0.0266089420765638
3432.73667826405 0.0260319449007511
3433.40963193554 0.0281568672508001
3434.08258560703 0.0283284205943346
3434.75553927852 0.0294474121183157
3435.42849295001 0.0292337704449892
3436.1014466215 0.0263503454625607
3436.77440029299 0.0272981356829405
3437.44735396448 0.0267050694674253
3438.12030763596 0.0264985412359238
3438.79326130745 0.0292769651859999
3439.46621497894 0.0291849207133055
3440.13916865043 0.0293776579201221
3440.81212232192 0.0289740227162838
3441.48507599341 0.0271747596561909
3442.1580296649 0.0266808327287436
3442.83098333639 0.0266525242477655
3443.50393700787 0.0269480105489492
3444.17689067936 0.029986746609211
3444.84984435085 0.0300410985946655
3445.52279802234 0.0303781982511282
3446.19575169383 0.0283071659505367
3446.86870536532 0.0260089840739965
3447.54165903681 0.025929244235158
3448.2146127083 0.025663873180747
3448.88756637978 0.0255826991051435
3449.56052005127 0.0286611020565033
3450.23347372276 0.0285673439502716
3450.90642739425 0.0279819387942553
3451.57938106574 0.0279981195926666
3452.25233473723 0.0257877558469772
3452.92528840872 0.0253404900431633
3453.59824208021 0.0255131721496582
3454.27119575169 0.0256371218711138
3454.94414942318 0.0281901583075523
3455.61710309467 0.0282432623207569
3456.29005676616 0.0271545741707087
3456.96301043765 0.0272320732474327
3457.63596410914 0.0249647907912731
3458.30891778063 0.0249170288443565
3458.98187145211 0.0253829676657915
3459.6548251236 0.0254666600376368
3460.32777879509 0.0278161317110062
3461.00073246658 0.0278374142944813
3461.67368613807 0.0273807868361473
3462.34663980956 0.0275905877351761
3463.01959348105 0.0252887327224016
3463.69254715254 0.0255305990576744
3464.36550082402 0.0257972478866577
3465.03845449551 0.0253010634332895
3465.711408167 0.028170108795166
3466.38436183849 0.0283087734133005
3467.05731550998 0.0285730063915253
3467.73026918147 0.0291447378695011
3468.40322285296 0.0259977914392948
3469.07617652445 0.0267484895884991
3469.74913019593 0.025659030303359
3470.42208386742 0.0263961143791676
3471.09503753891 0.0289470702409744
3471.7679912104 0.0291340369731188
3472.44094488189 0.029284393414855
3473.11389855338 0.0290118437260389
3473.78685222487 0.0263947658240795
3474.45980589636 0.0259493198245764
3475.13275956784 0.0259982962161303
3475.80571323933 0.0258657038211823
3476.47866691082 0.028494693338871
3477.15162058231 0.0286887120455503
3477.8245742538 0.0284729674458504
3478.49752792529 0.0282904971390963
3479.17048159678 0.0261053442955017
3479.84343526827 0.0254629403352737
3480.51638893975 0.0256946720182896
3481.18934261124 0.0256489682942629
3481.86229628273 0.0279909335076809
3482.53524995422 0.0284015685319901
3483.20820362571 0.0280895866453648
3483.8811572972 0.0289481356739998
3484.55411096869 0.026352871209383
3485.22706464018 0.0258919280022383
3485.90001831166 0.0255403872579336
3486.57297198315 0.0253275316208601
3487.24592565464 0.0285873897373676
3487.91887932613 0.0284127872437239
3488.59183299762 0.0301248971372843
3489.26478666911 0.0305125694721937
3489.9377403406 0.0270716920495033
3490.61069401209 0.0274076815694571
3491.28364768357 0.0271625947207212
3491.95660135506 0.0270238649100065
3492.62955502655 0.0297523885965347
3493.30250869804 0.0299671199172735
3493.97546236953 0.02960897795856
3494.64841604102 0.0303951539099216
3495.32136971251 0.026873629540205
3495.994323384 0.0268970299512148
3496.66727705548 0.0267453584820032
3497.34023072697 0.027471462264657
3498.01318439846 0.0290229916572571
3498.68613806995 0.0300419703125954
3499.35909174144 0.0299582332372665
3500.03204541293 0.0299235321581364
3500.70499908442 0.0267768912017345
3501.37795275591 0.0271327756345272
3502.05090642739 0.0270185302942991
3502.72386009888 0.0266917962580919
3503.39681377037 0.0291797276586294
3504.06976744186 0.0298240687698126
3504.74272111335 0.0294881127774715
3505.41567478484 0.0291536338627338
3506.08862845633 0.0262686982750893
3506.76158212782 0.0264020841568708
3507.4345357993 0.02572076395154
3508.10748947079 0.0255411118268967
3508.78044314228 0.0288589578121901
3509.45339681377 0.0286473631858826
3510.12635048526 0.0288577415049076
3510.79930415675 0.0289687644690275
3511.47225782824 0.0265809576958418
3512.14521149973 0.0264964662492275
3512.81816517121 0.0256945826113224
3513.4911188427 0.0260693058371544
3514.16407251419 0.0289587005972862
3514.83702618568 0.0295072197914124
3515.50997985717 0.0291694980114698
3516.18293352866 0.0287002250552177
3516.85588720015 0.0264439508318901
3517.52884087164 0.0263764411211014
3518.20179454312 0.025407811626792
3518.87474821461 0.0263307336717844
3519.5477018861 0.029208755120635
3520.22065555759 0.02950843796134
3520.89360922908 0.0297894161194563
3521.56656290057 0.0297162421047688
3522.23951657206 0.0272558815777302
3522.91247024355 0.0276104491204023
3523.58542391503 0.02734793163836
3524.25837758652 0.0278946626931429
3524.93133125801 0.0306562129408121
3525.6042849295 0.0307394433766603
3526.27723860099 0.0308257453143597
3526.95019227248 0.0316972509026527
3527.62314594397 0.028404263779521
3528.29609961545 0.0293911099433899
3528.96905328694 0.0294105093926191
3529.64200695843 0.0296748988330364
3530.31496062992 0.0329740010201931
3530.98791430141 0.0385115705430508
3531.6608679729 0.0297748874872923
3532.33382164439 0.0302203316241503
3533.00677531588 0.0272592287510633
3533.67972898736 0.0274924952536821
3534.35268265885 0.0269587822258472
3535.02563633034 0.0269788205623627
3535.69859000183 0.0300736539065838
3536.37154367332 0.0297345519065857
3537.04449734481 0.0296923462301493
3537.7174510163 0.029796127229929
3538.39040468779 0.0267631374299526
3539.06335835927 0.0270668640732765
3539.73631203076 0.0269228089600801
3540.40926570225 0.0262057948857546
3541.08221937374 0.0291130617260933
3541.75517304523 0.0297210197895765
3542.42812671672 0.0291280280798674
3543.10108038821 0.0293359197676182
3543.7740340597 0.0264477655291557
3544.44698773118 0.0263993106782436
3545.11994140267 0.0261635687202215
3545.79289507416 0.0266876686364412
3546.46584874565 0.0291380789130926
3547.13880241714 0.0292507447302341
3547.81175608863 0.0292464047670364
3548.48470976012 0.0295399408787489
3549.15766343161 0.0273020546883345
3549.83061710309 0.0268958285450935
3550.50357077458 0.0265240631997585
3551.17652444607 0.0263904444873333
3551.84947811756 0.0291713140904903
3552.52243178905 0.0299971643835306
3553.19538546054 0.0289302580058575
3553.86833913203 0.0295371543616056
3554.54129280352 0.0268238801509142
3555.214246475 0.0264193564653397
3555.88720014649 0.0262948144227266
3556.56015381798 0.0265072267502546
3557.23310748947 0.0305514223873615
3557.90606116096 0.0302674751728773
3558.57901483245 0.0294262934476137
3559.25196850394 0.0303580965846777
3559.92492217543 0.0277525968849659
3560.59787584691 0.0270165838301182
3561.2708295184 0.0266632176935673
3561.94378318989 0.0265721138566732
3562.61673686138 0.0298873074352741
3563.28969053287 0.029689023271203
3563.96264420436 0.0307756643742323
3564.63559787585 0.0300590060651302
3565.30855154734 0.0272924341261387
3565.98150521882 0.0273821223527193
3566.65445889031 0.0273430179804564
3567.3274125618 0.0277537908405066
3568.00036623329 0.0297511573880911
3568.67331990478 0.0296568293124437
3569.34627357627 0.0296053439378738
3570.01922724776 0.0297890435904264
3570.69218091925 0.0274105984717607
3571.36513459073 0.0267125573009253
3572.03808826222 0.0266179591417313
3572.71104193371 0.0269193109124899
3573.3839956052 0.0297571495175362
3574.05694927669 0.0298429690301418
3574.72990294818 0.0297979097813368
3575.40285661967 0.0303476806730032
3576.07581029116 0.0271977316588163
3576.74876396264 0.0277648139744997
3577.42171763413 0.0267030391842127
3578.09467130562 0.0274029150605202
3578.76762497711 0.0298094842582941
3579.4405786486 0.0292993281036615
3580.11353232009 0.0305325258523226
3580.78648599158 0.0301791410893202
3581.45943966307 0.0274358335882425
3582.13239333455 0.0271815825253725
3582.80534700604 0.0279706455767155
3583.47830067753 0.0280002355575562
3584.15125434902 0.0300442110747099
3584.82420802051 0.0304347891360521
3585.497161692 0.0302384793758392
3586.17011536349 0.0307512171566486
3586.84306903498 0.0279834624379873
3587.51602270646 0.0276059564203024
3588.18897637795 0.0274025816470385
3588.86193004944 0.0278820730745792
3589.53488372093 0.0301075894385576
3590.20783739242 0.0304427407681942
3590.88079106391 0.0304099395871162
3591.5537447354 0.0299163535237312
3592.22669840689 0.0279482733458281
3592.89965207837 0.0276929922401905
3593.57260574986 0.0277743097394705
3594.24555942135 0.0276097171008587
3594.91851309284 0.0310876499861479
3595.59146676433 0.0314177013933659
3596.26442043582 0.03027318790555
3596.93737410731 0.0305290017277002
3597.6103277788 0.0275368187576532
3598.28328145028 0.0275995414704084
3598.95623512177 0.0272246580570936
3599.62918879326 0.0268663726747036
3600.30214246475 0.0302469730377197
3600.97509613624 0.0301385372877121
3601.64804980773 0.0304962955415249
3602.32100347922 0.030226930975914
3602.9939571507 0.0278619285672903
3603.66691082219 0.0276595801115036
3604.33986449368 0.0271287467330694
3605.01281816517 0.0283228848129511
3605.68577183666 0.030274273827672
3606.35872550815 0.0295423679053783
3607.03167917964 0.0312737636268139
3607.70463285113 0.0312281791120768
3608.37758652261 0.0286763403564692
3609.0505401941 0.0289772767573595
3609.72349386559 0.029131418094039
3610.39644753708 0.0292069520801306
3611.06940120857 0.0315691828727722
3611.74235488006 0.0318577364087105
3612.41530855155 0.0316968560218811
3613.08826222304 0.0324261747300625
3613.76121589452 0.0300831850618124
3614.43416956601 0.0293382629752159
3615.1071232375 0.0293502006679773
3615.78007690899 0.0298667047172785
3616.45303058048 0.0326760299503803
3617.12598425197 0.0340658016502857
3617.79893792346 0.0337056517601013
3618.47189159495 0.0316925123333931
3619.14484526643 0.0281945578753948
3619.81779893792 0.0284630041569471
3620.49075260941 0.0288144405931234
3621.1637062809 0.0287311244755983
3621.83665995239 0.0304468590766191
3622.50961362388 0.0305881015956402
3623.18256729537 0.0306982416659594
3623.85552096686 0.031324028968811
3624.52847463834 0.028132351115346
3625.20142830983 0.0277356803417206
3625.87438198132 0.0274339262396097
3626.54733565281 0.0282670874148607
3627.2202893243 0.0309306420385838
3627.89324299579 0.0307445917278528
3628.56619666728 0.0296173095703125
3629.23915033877 0.0298443119972944
3629.91210401025 0.0270223692059517
3630.58505768174 0.0267259515821934
3631.25801135323 0.0269444771111012
3631.93096502472 0.0265486352145672
3632.60391869621 0.0296191200613976
3633.2768723677 0.0293666142970324
3633.94982603919 0.0295282527804375
3634.62277971068 0.0299762263894081
3635.29573338216 0.0270568244159222
3635.96868705365 0.0268834624439478
3636.64164072514 0.0268442053347826
3637.31459439663 0.0269127897918224
3637.98754806812 0.0293172877281904
3638.66050173961 0.0292855370789766
3639.3334554111 0.0300546567887068
3640.00640908259 0.0303093139082193
3640.67936275407 0.0265741720795631
3641.35231642556 0.0272622536867857
3642.02527009705 0.0267353188246489
3642.69822376854 0.0272823311388493
3643.37117744003 0.0297380797564983
3644.04413111152 0.0303317680954933
3644.71708478301 0.0296858586370945
3645.3900384545 0.0302414037287235
3646.06299212598 0.0277565941214561
3646.73594579747 0.0278863795101643
3647.40889946896 0.0272148959338665
3648.08185314045 0.0272152684628963
3648.75480681194 0.0298620276153088
3649.42776048343 0.030450277030468
3650.10071415492 0.0299159977585077
3650.77366782641 0.0305109824985266
3651.44662149789 0.0275414939969778
3652.11957516938 0.0280039310455322
3652.79252884087 0.0278778169304132
3653.46548251236 0.0277608279138803
3654.13843618385 0.0301920808851719
3654.81138985534 0.0305709410458803
3655.48434352683 0.0309079587459564
3656.15729719832 0.0310680381953716
3656.8302508698 0.0283165350556374
3657.50320454129 0.0280539821833372
3658.17615821278 0.0271287448704243
3658.84911188427 0.027017816901207
3659.52206555576 0.0303291287273169
3660.19501922725 0.0297127868980169
3660.86797289874 0.0301849525421858
3661.54092657023 0.0305138155817986
3662.21388024171 0.027908306568861
3662.8868339132 0.0275911036878824
3663.55978758469 0.0276411101222038
3664.23274125618 0.0276337638497353
3664.90569492767 0.0305774845182896
3665.57864859916 0.0305835083127022
3666.25160227065 0.0306966453790665
3666.92455594214 0.0305532477796078
3667.59750961362 0.0280372183769941
3668.27046328511 0.0277920588850975
3668.9434169566 0.028303125873208
3669.61637062809 0.0276951882988214
3670.28932429958 0.0311767552047968
3670.96227797107 0.031782153993845
3671.63523164256 0.0307861510664225
3672.30818531404 0.030488558113575
3672.98113898553 0.0277365297079086
3673.65409265702 0.0280217565596104
3674.32704632851 0.0277378167957067
3675 0.0275937989354134
3675.67295367149 0.0306745450943708
3676.34590734298 0.0301622562110424
3677.01886101447 0.0300151314586401
3677.69181468595 0.0310151670128107
3678.36476835744 0.0274352207779884
3679.03772202893 0.0272220708429813
3679.71067570042 0.0271089058369398
3680.38362937191 0.0278156921267509
3681.0565830434 0.0304493252187967
3681.72953671489 0.0305091086775064
3682.40249038638 0.0301935859024525
3683.07544405786 0.0295664519071579
3683.74839772935 0.027255441993475
3684.42135140084 0.0277070738375187
3685.09430507233 0.0275700129568577
3685.76725874382 0.0277587734162807
3686.44021241531 0.0301723517477512
3687.1131660868 0.0296208001673222
3687.78611975829 0.0302276331931353
3688.45907342977 0.0303567573428154
3689.13202710126 0.0273955557495356
3689.80498077275 0.0272640809416771
3690.47793444424 0.0268655251711607
3691.15088811573 0.027077678591013
3691.82384178722 0.0299810934811831
3692.49679545871 0.0299609247595072
3693.1697491302 0.0308336243033409
3693.84270280168 0.0301538053900003
3694.51565647317 0.0272268000990152
3695.18861014466 0.0266734007745981
3695.86156381615 0.0272862035781145
3696.53451748764 0.0278074070811272
3697.20747115913 0.0303283743560314
3697.88042483062 0.0301041770726442
3698.55337850211 0.0311760827898979
3699.22633217359 0.0302760824561119
3699.89928584508 0.0275080557912588
3700.57223951657 0.0275710914283991
3701.24519318806 0.0278834346681833
3701.91814685955 0.028175164014101
3702.59110053104 0.0307570286095142
3703.26405420253 0.0316211469471455
3703.93700787402 0.0344861224293709
3704.6099615455 0.0320376232266426
3705.28291521699 0.0293708313256502
3705.95586888848 0.0289893746376038
3706.62882255997 0.0288303010165691
3707.30177623146 0.0291359797120094
3707.97472990295 0.0312225762754679
3708.64768357444 0.0307740718126297
3709.32063724593 0.0315775647759438
3709.99359091741 0.0317282862961292
3710.6665445889 0.0288325492292643
3711.33949826039 0.0288079772144556
3712.01245193188 0.0287618935108185
3712.68540560337 0.0286013800650835
3713.35835927486 0.0313121043145657
3714.03131294635 0.0310186669230461
3714.70426661784 0.0308476015925407
3715.37722028932 0.0309121832251549
3716.05017396081 0.0277877170592546
3716.7231276323 0.0277576353400946
3717.39608130379 0.0277826655656099
3718.06903497528 0.0275614224374294
3718.74198864677 0.0299313757568598
3719.41494231826 0.0306376684457064
3720.08789598975 0.0307175628840923
3720.76084966123 0.0307408347725868
3721.43380333272 0.0282351188361645
3722.10675700421 0.0280103608965874
3722.7797106757 0.0278845485299826
3723.45266434719 0.0274241156876087
3724.12561801868 0.0310733485966921
3724.79857169017 0.0306301843374968
3725.47152536166 0.0302402470260859
3726.14447903314 0.0305449180305004
3726.81743270463 0.028310239315033
3727.49038637612 0.0272131953388453
3728.16334004761 0.0275945961475372
3728.8362937191 0.0279063601046801
3729.50924739059 0.0306115578860044
3730.18220106208 0.030556695535779
3730.85515473357 0.0299628116190434
3731.52810840505 0.0300253052264452
3732.20106207654 0.0275768898427486
3732.87401574803 0.0275998990982771
3733.54696941952 0.0282001886516809
3734.21992309101 0.0276461150497198
3734.8928767625 0.030262753367424
3735.56583043399 0.0307122766971588
3736.23878410548 0.0306087005883455
3736.91173777696 0.0306752044707537
3737.58469144845 0.0276632774621248
3738.25764511994 0.0276322700083256
3738.93059879143 0.0278364066034555
3739.60355246292 0.0279443673789501
3740.27650613441 0.0303804688155651
3740.9494598059 0.0306793488562107
3741.62241347739 0.0306885410100222
3742.29536714887 0.0306478478014469
3742.96832082036 0.0281856022775173
3743.64127449185 0.0280898381024599
3744.31422816334 0.0278403162956238
3744.98718183483 0.0272034369409084
3745.66013550632 0.0300009772181511
3746.33308917781 0.0307352747768164
3747.00604284929 0.0312155112624168
3747.67899652078 0.0316921435296535
3748.35195019227 0.0276408866047859
3749.02490386376 0.0278199221938848
3749.69785753525 0.0276955496519804
3750.37081120674 0.0274871494621038
3751.04376487823 0.0305455960333347
3751.71671854972 0.0306761041283607
3752.3896722212 0.0309010278433561
3753.06262589269 0.0307274833321571
3753.73557956418 0.0276397559791803
3754.40853323567 0.0271406825631857
3755.08148690716 0.0279335901141167
3755.75444057865 0.0280766915529966
3756.42739425014 0.03067472204566
3757.10034792163 0.0302864871919155
3757.77330159311 0.0309035163372755
3758.4462552646 0.0308508388698101
3759.11920893609 0.0280952360481024
3759.79216260758 0.0280010960996151
3760.46511627907 0.0271831266582012
3761.13806995056 0.0270182620733976
3761.81102362205 0.0302545465528965
3762.48397729354 0.0307830683887005
3763.15693096502 0.0305305179208517
3763.82988463651 0.0303088799118996
3764.502838308 0.0274836551398039
3765.17579197949 0.0273187048733234
3765.84874565098 0.0283244848251343
3766.52169932247 0.0273391176015139
3767.19465299396 0.0300507359206676
3767.86760666545 0.0307524502277374
3768.54056033693 0.0304193384945393
3769.21351400842 0.0299411434680223
3769.88646767991 0.0271498318761587
3770.5594213514 0.0273037198930979
3771.23237502289 0.0275349151343107
3771.90532869438 0.0277666226029396
3772.57828236587 0.0305893588811159
3773.25123603736 0.0299849361181259
3773.92418970884 0.0303481444716454
3774.59714338033 0.0310083013027906
3775.27009705182 0.027445025742054
3775.94305072331 0.027911813929677
3776.6160043948 0.0273698028177023
3777.28895806629 0.0271423980593681
3777.96191173778 0.0303951147943735
3778.63486540927 0.0305291991680861
3779.30781908075 0.0305418949574232
3779.98077275224 0.0309140738099813
3780.65372642373 0.0285679046064615
3781.32668009522 0.0288409609347582
3781.99963376671 0.0285272859036922
3782.6725874382 0.028525922447443
3783.34554110969 0.0312024317681789
3784.01849478118 0.0322277173399925
3784.69144845266 0.0323865748941898
3785.36440212415 0.0330088697373867
3786.03735579564 0.0295197386294603
3786.71030946713 0.0296991430222988
3787.38326313862 0.0302233956754208
3788.05621681011 0.0305581521242857
3788.7291704816 0.0341002941131592
3789.40212415309 0.0369061902165413
3790.07507782457 0.0326102450489998
3790.74803149606 0.0318368524312973
3791.42098516755 0.0289949309080839
3792.09393883904 0.0290569122880697
3792.76689251053 0.028764508664608
3793.43984618202 0.0285169798880816
3794.11279985351 0.0314149893820286
3794.785753525 0.0312344916164875
3795.45870719648 0.03117336332798
3796.13166086797 0.0308793764561415
3796.80461453946 0.0275799594819546
3797.47756821095 0.0282019898295403
3798.15052188244 0.0282054133713245
3798.82347555393 0.0282520446926355
3799.49642922542 0.0309707969427109
3800.16938289691 0.0312704965472221
3800.84233656839 0.0304642822593451
3801.51529023988 0.0304147247225046
3802.18824391137 0.0273932684212923
3802.86119758286 0.0274930205196142
3803.53415125435 0.0275575369596481
3804.20710492584 0.0274004060775042
3804.88005859733 0.0308460239320993
3805.55301226882 0.0308995842933655
3806.2259659403 0.029993100091815
3806.89891961179 0.0299915950745344
3807.57187328328 0.0277202818542719
3808.24482695477 0.0273404959589243
3808.91778062626 0.027518292888999
3809.59073429775 0.0279921516776085
3810.26368796924 0.0301994681358337
3810.93664164073 0.0301210563629866
3811.60959531221 0.0300624873489141
3812.2825489837 0.0303304679691792
3812.95550265519 0.0277213156223297
3813.62845632668 0.0272167567163706
3814.30140999817 0.0279120020568371
3814.97436366966 0.0267689675092697
3815.64731734115 0.0300348456948996
3816.32027101263 0.029887679964304
3816.99322468412 0.029949814081192
3817.66617835561 0.0305535029619932
3818.3391320271 0.0274928621947765
3819.01208569859 0.0273411776870489
3819.68503937008 0.0269325934350491
3820.35799304157 0.0276818946003914
3821.03094671306 0.03002037294209
3821.70390038454 0.0300341956317425
3822.37685405603 0.030603539198637
3823.04980772752 0.0301573276519775
3823.72276139901 0.0272740293294191
3824.3957150705 0.0278565268963575
3825.06866874199 0.0274037998169661
3825.74162241348 0.0274012517184019
3826.41457608497 0.0304707419127226
3827.08752975645 0.0307296365499496
3827.76048342794 0.0301864128559828
3828.43343709943 0.0305984988808632
3829.10639077092 0.0274266544729471
3829.77934444241 0.0273141264915466
3830.4522981139 0.0270447507500648
3831.12525178539 0.0267866179347038
3831.79820545688 0.0301141999661922
3832.47115912836 0.0306515786796808
3833.14411279985 0.0313179865479469
3833.81706647134 0.0311341118067503
3834.49002014283 0.0271105002611876
3835.16297381432 0.0268203038722277
3835.83592748581 0.0284216608852148
3836.5088811573 0.0276743769645691
3837.18183482879 0.0306627172976732
3837.85478850027 0.0297085139900446
3838.52774217176 0.0305085349828005
3839.20069584325 0.0300615299493074
3839.87364951474 0.0271444208920002
3840.54660318623 0.0269341003149748
3841.21955685772 0.0271441154181957
3841.89251052921 0.026824438944459
3842.5654642007 0.0296162087470293
3843.23841787218 0.0300654266029596
3843.91137154367 0.0302944984287024
3844.58432521516 0.029996557161212
3845.25727888665 0.0271244756877422
3845.93023255814 0.027469165623188
3846.60318622963 0.027262507006526
3847.27613990112 0.0266407020390034
3847.94909357261 0.0293474067002535
3848.62204724409 0.0298243705183268
3849.29500091558 0.0299485344439745
3849.96795458707 0.0299658104777336
3850.64090825856 0.0272658690810204
3851.31386193005 0.0272715389728546
3851.98681560154 0.0267236325889826
3852.65976927303 0.0265142638236284
3853.33272294452 0.0293173287063837
3854.005676616 0.0291136801242828
3854.67863028749 0.0297926049679518
3855.35158395898 0.0301739405840635
3856.02453763047 0.0270130671560764
3856.69749130196 0.027219045907259
3857.37044497345 0.0268534459173679
3858.04339864494 0.0268363524228334
3858.71635231643 0.0294863618910313
3859.38930598791 0.0297953058034182
3860.0622596594 0.0292763449251652
3860.73521333089 0.0295690670609474
3861.40816700238 0.0268010925501585
3862.08112067387 0.027004212141037
3862.75407434536 0.026642132550478
3863.42702801685 0.0267630461603403
3864.09998168834 0.0300289206206799
3864.77293535982 0.029951898381114
3865.44588903131 0.0299738738685846
3866.1188427028 0.0303543731570244
3866.79179637429 0.0277202390134335
3867.46475004578 0.0278560891747475
3868.13770371727 0.0271270014345646
3868.81065738876 0.0273142457008362
3869.48361106025 0.0307578463107347
3870.15656473173 0.0302943233400583
3870.82951840322 0.0301882475614548
3871.50247207471 0.0315825678408146
3872.1754257462 0.0286946166306734
3872.84837941769 0.0287032779306173
3873.52133308918 0.0290071107447147
3874.19428676067 0.0284970365464687
3874.86724043216 0.0310087669640779
3875.54019410364 0.0327611118555069
3876.21314777513 0.0295001212507486
3876.88610144662 0.0298277344554663
3877.55905511811 0.0266621522605419
3878.2320087896 0.0273524355143309
3878.90496246109 0.027454936876893
3879.57791613258 0.0270300880074501
3880.25086980407 0.0294533669948578
3880.92382347555 0.0293476525694132
3881.59677714704 0.0297744199633598
3882.26973081853 0.0294125936925411
3882.94268449002 0.0268201474100351
3883.61563816151 0.0266419406980276
3884.288591833 0.0269226133823395
3884.96154550449 0.0272394716739655
3885.63449917598 0.0300872977823019
3886.30745284746 0.029372863471508
3886.98040651895 0.0295403078198433
3887.65336019044 0.0290953405201435
3888.32631386193 0.0265603940933943
3888.99926753342 0.0267297141253948
3889.67222120491 0.0269967932254076
3890.3451748764 0.0272257961332798
3891.01812854788 0.0299125518649817
3891.69108221937 0.0291443113237619
3892.36403589086 0.0298692621290684
3893.03698956235 0.0300816036760807
3893.70994323384 0.0269392114132643
3894.38289690533 0.0269323326647282
3895.05585057682 0.0269642919301987
3895.72880424831 0.0265669319778681
3896.40175791979 0.0302705597132444
3897.07471159128 0.0302331242710352
3897.74766526277 0.0299680512398481
3898.42061893426 0.0302413552999496
3899.09357260575 0.0273490790277719
3899.76652627724 0.0277755372226238
3900.43947994873 0.027524771168828
3901.11243362022 0.0275767203420401
3901.7853872917 0.0298357550054789
3902.45834096319 0.0305277649313211
3903.13129463468 0.0297356229275465
3903.80424830617 0.0300159361213446
3904.47720197766 0.0266698878258467
3905.15015564915 0.0269050262868404
3905.82310932064 0.0268054269254208
3906.49606299213 0.0274408906698227
3907.16901666361 0.0302633885294199
3907.8419703351 0.0300219245254993
3908.51492400659 0.0296138785779476
3909.18787767808 0.0300837550312281
3909.86083134957 0.0271492525935173
3910.53378502106 0.0271923579275608
3911.20673869255 0.0271099451929331
3911.87969236404 0.0270102303475142
3912.55264603552 0.0299251526594162
3913.22559970701 0.0300222598016262
3913.8985533785 0.0299220755696297
3914.57150704999 0.029596908017993
3915.24446072148 0.0265069641172886
3915.91741439297 0.0269966647028923
3916.59036806446 0.0270848907530308
3917.26332173595 0.0267765987664461
3917.93627540743 0.0293093528598547
3918.60922907892 0.0288752838969231
3919.28218275041 0.0296928491443396
3919.9551364219 0.0297262147068977
3920.62809009339 0.0272220000624657
3921.30104376488 0.026958554983139
3921.97399743637 0.0271026026457548
3922.64695110786 0.0272244084626436
3923.31990477934 0.0304643586277962
3923.99285845083 0.0304269380867481
3924.66581212232 0.0298579037189484
3925.33876579381 0.0296253561973572
3926.0117194653 0.0274220667779446
3926.68467313679 0.0272902976721525
3927.35762680828 0.0278342459350824
3928.03058047977 0.0278553012758493
3928.70353415125 0.0305024199187756
3929.37648782274 0.0300689544528723
3930.04944149423 0.0299983061850071
3930.72239516572 0.0301304664462805
3931.39534883721 0.0281801093369722
3932.0683025087 0.0281266868114471
3932.74125618019 0.0271698646247387
3933.41420985168 0.0277889519929886
3934.08716352316 0.0304768066853285
3934.76011719465 0.0304974094033241
3935.43307086614 0.0303276833146811
3936.10602453763 0.0305655244737864
3936.77897820912 0.0282551888376474
3937.45193188061 0.0274306461215019
3938.1248855521 0.027745608240366
3938.79783922359 0.0274204015731812
3939.47079289507 0.0304107535630465
3940.14374656656 0.0306405667215586
3940.81670023805 0.0310153383761644
3941.48965390954 0.0307663977146149
3942.16260758103 0.0269367396831512
3942.83556125252 0.0270361546427011
3943.50851492401 0.027509119361639
3944.1814685955 0.0272976160049438
3944.85442226698 0.0306250397115946
3945.52737593847 0.0306916069239378
3946.20032960996 0.0308291260153055
3946.87328328145 0.0310638546943665
3947.54623695294 0.0276081208139658
3948.21919062443 0.0276380032300949
3948.89214429592 0.027840381488204
3949.56509796741 0.0280258879065514
3950.23805163889 0.0304158013314009
3950.91100531038 0.03016597032547
3951.58395898187 0.0307533387094736
3952.25691265336 0.0307979919016361
3952.92986632485 0.0278272032737732
3953.60281999634 0.028442120179534
3954.27577366783 0.0280695520341396
3954.94872733932 0.0278906226158142
3955.6216810108 0.0305453799664974
3956.29463468229 0.0312467403709888
3956.96758835378 0.0327483862638474
3957.64054202527 0.0333184897899628
3958.31349569676 0.030066167935729
3958.98644936825 0.0305016227066517
3959.65940303974 0.0297563299536705
3960.33235671122 0.0306928679347038
3961.00531038271 0.0339556038379669
3961.6782640542 0.0354765094816685
3962.35121772569 0.0361605249345303
3963.02417139718 0.0306963045150042
3963.69712506867 0.0282000582665205
3964.37007874016 0.027415044605732
3965.04303241165 0.0277752615511417
3965.71598608313 0.0272535104304552
3966.38893975462 0.0300290621817112
3967.06189342611 0.0294809658080339
3967.7348470976 0.0292346458882093
3968.40780076909 0.0293945763260126
3969.08075444058 0.0271037295460701
3969.75370811207 0.0265743006020784
3970.42666178356 0.0266637448221445
3971.09961545504 0.0263875853270292
3971.77256912653 0.0289410576224327
3972.44552279802 0.0288230404257774
3973.11847646951 0.0287163816392422
3973.791430141 0.028506200760603
3974.46438381249 0.0259246919304132
3975.13733748398 0.0258678011596203
3975.81029115547 0.0255000907927752
3976.48324482695 0.0256631691008806
3977.15619849844 0.028373958542943
3977.82915216993 0.0291939675807953
3978.50210584142 0.0290540885180235
3979.17505951291 0.0289741214364767
3979.8480131844 0.0262868460267782
3980.52096685589 0.0261282902210951
3981.19392052738 0.0257154107093811
3981.86687419886 0.0258446801453829
3982.53982787035 0.0290934294462204
3983.21278154184 0.0290957633405924
3983.88573521333 0.0286003593355417
3984.55868888482 0.0295331887900829
3985.23164255631 0.0259817466139793
3985.9045962278 0.0262697748839855
3986.57754989929 0.0263473819941282
3987.25050357077 0.0268957372754812
3987.92345724226 0.0291278846561909
3988.59641091375 0.0289489589631557
3989.26936458524 0.0289706327021122
3989.94231825673 0.0284267272800207
3990.61527192822 0.0260420478880405
3991.28822559971 0.026066567748785
3991.9611792712 0.0264711398631334
3992.63413294268 0.0261192321777344
3993.30708661417 0.0283438935875893
3993.98004028566 0.0287358146160841
3994.65299395715 0.0286317709833384
3995.32594762864 0.0285969637334347
3995.99890130013 0.026479559019208
3996.67185497162 0.0260859671980143
3997.34480864311 0.0259400308132172
3998.01776231459 0.0253615081310272
3998.69071598608 0.0286863278597593
3999.36366965757 0.0281542483717203
4000.03662332906 0.0290216561406851
4000.70957700055 0.0287774130702019
4001.38253067204 0.0262748375535011
4002.05548434353 0.0262433495372534
4002.72843801502 0.0258156210184097
4003.4013916865 0.0255939308553934
4004.07434535799 0.0284519158303738
4004.74729902948 0.0283576864749193
4005.42025270097 0.0287419315427542
4006.09320637246 0.0286939144134521
4006.76616004395 0.0265149716287851
4007.43911371544 0.0268432162702084
4008.11206738693 0.0270391386002302
4008.78502105841 0.0269881617277861
4009.4579747299 0.0293719694018364
4010.13092840139 0.0293464530259371
4010.80388207288 0.0295834504067898
4011.47683574437 0.0294188503175974
4012.14978941586 0.0261273477226496
4012.82274308735 0.0265129245817661
4013.49569675884 0.0263036377727985
4014.16865043032 0.0264155361801386
4014.84160410181 0.0292839389294386
4015.5145577733 0.029042499139905
4016.18751144479 0.0291076898574829
4016.86046511628 0.0294997375458479
4017.53341878777 0.0264848787337542
4018.20637245926 0.0267191473394632
4018.87932613075 0.0254490543156862
4019.55227980223 0.0253165494650602
4020.22523347372 0.0285701286047697
4020.89818714521 0.028473325073719
4021.5711408167 0.0285676177591085
4022.24409448819 0.0293923653662205
4022.91704815968 0.0264761354774237
4023.59000183117 0.0261762123554945
4024.26295550266 0.0260572880506516
4024.93590917414 0.0261216256767511
4025.60886284563 0.0288927741348743
4026.28181651712 0.0289499871432781
4026.95477018861 0.0284314882010221
4027.6277238601 0.0284806396812201
4028.30067753159 0.0254416652023792
4028.97363120308 0.0255835074931383
4029.64658487457 0.0255619585514069
4030.31953854605 0.0257929563522339
4030.99249221754 0.0276760496199131
4031.66544588903 0.0278379265218973
4032.33839956052 0.0287550203502178
4033.01135323201 0.0285612940788269
4033.6843069035 0.0256633944809437
4034.35726057499 0.0254989750683308
4035.03021424647 0.0256753601133823
4035.70316791796 0.0259845126420259
4036.37612158945 0.0280855800956488
4037.04907526094 0.0279809907078743
4037.72202893243 0.0276572294533253
4038.39498260392 0.0282264072448015
4039.06793627541 0.0255418438464403
4039.7408899469 0.0254863370209932
4040.41384361838 0.0251196473836899
4041.08679728987 0.0255209654569626
4041.75975096136 0.0278564170002937
4042.43270463285 0.0276498384773731
4043.10565830434 0.0282145664095879
4043.77861197583 0.0281451027840376
4044.45156564732 0.0259378273040056
4045.12451931881 0.0260220635682344
4045.79747299029 0.0261460207402706
4046.47042666178 0.0260454919189215
4047.14338033327 0.0286464784294367
4047.81633400476 0.028232354670763
4048.48928767625 0.0289812963455915
4049.16224134774 0.0285556949675083
4049.83519501923 0.0261521823704243
4050.50814869072 0.0261695981025696
4051.1811023622 0.0258211698383093
4051.85405603369 0.0257128700613976
4052.52700970518 0.0288461297750473
4053.19996337667 0.0285881981253624
4053.87291704816 0.0285112727433443
4054.54587071965 0.0284473672509193
4055.21882439114 0.025978809222579
4055.89177806263 0.0260482057929039
4056.56473173411 0.025785556063056
4057.2376854056 0.0257745124399662
4057.91063907709 0.0285227820277214
4058.58359274858 0.0289367791265249
4059.25654642007 0.0285212341696024
4059.92950009156 0.028301702812314
4060.60245376305 0.0254199393093586
4061.27540743454 0.0252676624804735
4061.94836110602 0.025895556434989
4062.62131477751 0.0255349799990654
4063.294268449 0.0282705649733543
4063.96722212049 0.0281456094235182
4064.64017579198 0.0285382326692343
4065.31312946347 0.0277957431972027
4065.98608313496 0.0250521302223206
4066.65903680645 0.0258017666637897
4067.33199047793 0.0256024599075317
4068.00494414942 0.0253473166376352
4068.67789782091 0.0276752598583698
4069.3508514924 0.0280161965638399
4070.02380516389 0.028113167732954
4070.69675883538 0.0278084650635719
4071.36971250687 0.0251931250095367
4072.04266617836 0.0250053945928812
4072.71561984984 0.0257117282599211
4073.38857352133 0.0255642030388117
4074.06152719282 0.0282089728862047
4074.73448086431 0.0281409211456776
4075.4074345358 0.0286803040653467
4076.08038820729 0.0278544072061777
4076.75334187878 0.0259355716407299
4077.42629555027 0.0257182158529758
4078.09924922175 0.0263016056269407
4078.77220289324 0.0262331198900938
4079.44515656473 0.0284940395504236
4080.11811023622 0.0284267757087946
4080.79106390771 0.0290079768747091
4081.4640175792 0.028833294287324
4082.13697125069 0.0263443328440189
4082.80992492218 0.0266808159649372
4083.48287859366 0.0257952902466059
4084.15583226515 0.0263398438692093
4084.82878593664 0.0289509985595942
4085.50173960813 0.0291174370795488
4086.17469327962 0.0284899659454823
4086.84764695111 0.0281406715512276
4087.5206006226 0.0257555823773146
4088.19355429409 0.0258066076785326
4088.86650796557 0.0257605705410242
4089.53946163706 0.0259166620671749
4090.21241530855 0.0285368990153074
4090.88536898004 0.0289064217358828
4091.55832265153 0.0289167575538158
4092.23127632302 0.0289564207196236
4092.90422999451 0.0259966216981411
4093.577183666 0.0260917358100414
4094.25013733748 0.0267089959233999
4094.92309100897 0.0263379476964474
4095.59604468046 0.0286715906113386
4096.26899835195 0.0290823709219694
4096.94195202344 0.0290650427341461
4097.61490569493 0.0291970130056143
4098.28785936642 0.0261279698461294
4098.9608130379 0.0256315153092146
4099.63376670939 0.0259807799011469
4100.30672038088 0.026197912171483
4100.97967405237 0.0289906337857246
4101.65262772386 0.0289976373314857
4102.32558139535 0.027974022552371
4102.99853506684 0.0278416164219379
4103.67148873833 0.0248154569417238
4104.34444240982 0.0250143576413393
4105.0173960813 0.0253655966371298
4105.69034975279 0.0247766431421041
4106.36330342428 0.0274633429944515
4107.03625709577 0.0281456168740988
4107.70921076726 0.0276073981076479
4108.38216443875 0.0275791864842176
4109.05511811024 0.0248926263302565
4109.72807178172 0.024810329079628
4110.40102545321 0.0245119892060757
4111.0739791247 0.0247652418911457
4111.74693279619 0.0270777009427547
4112.41988646768 0.0274497307837009
4113.09284013917 0.0275056641548872
4113.76579381066 0.0275605246424675
4114.43874748215 0.025003245100379
4115.11170115363 0.0246730446815491
4115.78465482512 0.0243306178599596
4116.45760849661 0.0246558785438538
4117.1305621681 0.0270070470869541
4117.80351583959 0.0270831417292356
4118.47646951108 0.0270316414535046
4119.14942318257 0.0264613516628742
4119.82237685406 0.0246876161545515
4120.49533052554 0.0241210665553808
4121.16828419703 0.02421023696661
4121.84123786852 0.0243904870003462
4122.51419154001 0.0264331605285406
4123.1871452115 0.0259569063782692
4123.86009888299 0.0268012061715126
4124.53305255448 0.0270533263683319
4125.20600622597 0.0243125129491091
4125.87895989745 0.0245726630091667
4126.55191356894 0.0242859106510878
4127.22486724043 0.0240927040576935
4127.89782091192 0.0261790473014116
4128.57077458341 0.0271216034889221
4129.2437282549 0.0265227295458317
4129.91668192639 0.0272117890417576
4130.58963559788 0.0244334060698748
4131.26258926936 0.0246834941208363
4131.93554294085 0.0244073383510113
4132.60849661234 0.0247995182871819
4133.28145028383 0.0269728507846594
4133.95440395532 0.0286324210464954
4134.62735762681 0.03024647757411
4135.3003112983 0.029347937554121
4135.97326496979 0.0257565826177597
4136.64621864127 0.0257623195648193
4137.31917231276 0.0260570365935564
4137.99212598425 0.0260316580533981
4138.66507965574 0.0284323859959841
4139.33803332723 0.0279627218842506
4140.01098699872 0.0279819518327713
4140.68394067021 0.0280903745442629
4141.3568943417 0.0251321773976088
4142.02984801318 0.0252930335700512
4142.70280168467 0.0249919295310974
4143.37575535616 0.0252596717327833
4144.04870902765 0.027475917711854
4144.72166269914 0.0275432243943214
4145.39461637063 0.026622274890542
4146.06757004212 0.0261893253773451
4146.74052371361 0.0240632817149162
4147.41347738509 0.024166950955987
4148.08643105658 0.0243357885628939
4148.75938472807 0.024514801800251
4149.43233839956 0.0267963036894798
4150.10529207105 0.027288967743516
4150.77824574254 0.0270092934370041
4151.45119941403 0.0266112461686134
4152.12415308551 0.0245084818452597
4152.797106757 0.0246297363191843
4153.47006042849 0.0244462210685015
4154.14301409998 0.0242743976414204
4154.81596777147 0.0272862296551466
4155.48892144296 0.0269410032778978
4156.16187511445 0.0273948330432177
4156.83482878594 0.0276298895478249
4157.50778245743 0.0245921146124601
4158.18073612891 0.0244833063334227
4158.8536898004 0.0247491281479597
4159.52664347189 0.0249352585524321
4160.19959714338 0.0271838251501322
4160.87255081487 0.0269884560257196
4161.54550448636 0.0279161110520363
4162.21845815785 0.0282238591462374
4162.89141182934 0.0252399072051048
4163.56436550082 0.0252460818737745
4164.23731917231 0.024865485727787
4164.9102728438 0.025392284616828
4165.58322651529 0.027996588498354
4166.25618018678 0.0275312568992376
4166.92913385827 0.0277000069618225
4167.60208752976 0.0281153470277786
4168.27504120124 0.0252034459263086
4168.94799487273 0.0249685104936361
4169.62094854422 0.025108689442277
4170.29390221571 0.0251398216933012
4170.9668558872 0.0281508695334196
4171.63980955869 0.0277962069958448
4172.31276323018 0.0279766228049994
4172.98571690167 0.028192425146699
4173.65867057316 0.024895953014493
4174.33162424464 0.0244627427309752
4175.00457791613 0.0252485722303391
4175.67753158762 0.0256088506430387
4176.35048525911 0.0281661339104176
4177.0234389306 0.0280152857303619
4177.69639260209 0.0272451601922512
4178.36934627358 0.0272227805107832
4179.04229994506 0.0247368570417166
4179.71525361655 0.0250507425516844
4180.38820728804 0.0248940736055374
4181.06116095953 0.0250888522714376
4181.73411463102 0.0275275725871325
4182.40706830251 0.0279069282114506
4183.080021974 0.0272314846515656
4183.75297564549 0.0276820827275515
4184.42592931697 0.0253113377839327
4185.09888298846 0.025828180834651
4185.77183665995 0.0250605344772339
4186.44479033144 0.0248823035508394
4187.11774400293 0.0281954798847437
4187.79069767442 0.0275116246193647
4188.46365134591 0.0281094964593649
4189.1366050174 0.0281265862286091
4189.80955868888 0.0246722232550383
4190.48251236037 0.0245152823626995
4191.15546603186 0.0245763473212719
4191.82841970335 0.0248457565903664
4192.50137337484 0.0274623259902
4193.17432704633 0.0277625024318695
4193.84728071782 0.0284075923264027
4194.52023438931 0.0282018315047026
4195.19318806079 0.0253202617168427
4195.86614173228 0.0250722672790289
4196.53909540377 0.0248082987964153
4197.21204907526 0.0248510483652353
4197.88500274675 0.0279596038162708
4198.55795641824 0.0280949436128139
4199.23091008973 0.0272471867501736
4199.90386376122 0.0276590175926685
4200.5768174327 0.0252450201660395
4201.24977110419 0.0254050754010677
4201.92272477568 0.0251509491354227
4202.59567844717 0.0251629482954741
4203.26863211866 0.0282140541821718
4203.94158579015 0.0280270632356405
4204.61453946164 0.0278718173503876
4205.28749313313 0.0276710353791714
4205.96044680461 0.0251837912946939
4206.6334004761 0.0251207649707794
4207.30635414759 0.025199294090271
4207.97930781908 0.0254893787205219
4208.65226149057 0.0280762016773224
4209.32521516206 0.0278288815170527
4209.99816883355 0.0280932076275349
4210.67112250504 0.0281164031475782
4211.34407617652 0.0252179633826017
4212.01702984801 0.0256167147308588
4212.6899835195 0.0248898919671774
4213.36293719099 0.0253098364919424
4214.03589086248 0.0282468870282173
4214.70884453397 0.0279055424034595
4215.38179820546 0.0284426063299179
4216.05475187695 0.0288769286125898
4216.72770554843 0.0260665565729141
4217.40065921992 0.0258218348026276
4218.07361289141 0.0256457850337029
4218.7465665629 0.025740921497345
4219.41952023439 0.0285430215299129
4220.09247390588 0.0290833618491888
4220.76542757737 0.0288179870694876
4221.43838124885 0.0291335694491863
4222.11133492034 0.0259714145213366
4222.78428859183 0.0262995176017284
4223.45724226332 0.0260655116289854
4224.13019593481 0.0264585483819246
4224.8031496063 0.0282010491937399
4225.47610327779 0.0287929475307465
4226.14905694928 0.0288973934948444
4226.82201062077 0.0294344387948513
4227.49496429225 0.0261969398707151
4228.16791796374 0.0255653075873852
4228.84087163523 0.0252141561359167
4229.51382530672 0.0259801186621189
4230.18677897821 0.0287151541560888
4230.8597326497 0.0289381369948387
4231.53268632119 0.0285847131162882
4232.20563999268 0.0280850864946842
4232.87859366416 0.0256347134709358
4233.55154733565 0.0256759766489267
4234.22450100714 0.0262997802346945
4234.89745467863 0.0259949881583452
4235.57040835012 0.028323033824563
4236.24336202161 0.0285382624715567
4236.9163156931 0.0292621646076441
4237.58926936458 0.0285162776708603
4238.26222303607 0.0261411368846893
4238.93517670756 0.0261430330574512
4239.60813037905 0.026275897398591
4240.28108405054 0.025832012295723
4240.95403772203 0.0284714046865702
4241.62699139352 0.0285407342016697
4242.29994506501 0.0283639132976532
4242.9728987365 0.0288920868188143
4243.64585240798 0.025960760191083
4244.31880607947 0.0260663758963346
4244.99175975096 0.0261802952736616
4245.66471342245 0.0260930117219687
4246.33766709394 0.0292379911988974
4247.01062076543 0.0293138343840837
4247.68357443692 0.0288301613181829
4248.3565281084 0.02926304936409
4249.02948177989 0.0263747069984674
4249.70243545138 0.0264726355671883
4250.37538912287 0.0257504060864449
4251.04834279436 0.0259658042341471
4251.72129646585 0.0293833836913109
4252.39425013734 0.0293950159102678
4253.06720380883 0.029081067070365
4253.74015748032 0.0286166500300169
4254.4131111518 0.0258629154413939
4255.08606482329 0.0253886096179485
4255.75901849478 0.025986272841692
4256.43197216627 0.0264799781143665
4257.10492583776 0.0287085212767124
4257.77787950925 0.0291086938232183
4258.45083318074 0.0286455620080233
4259.12378685222 0.0283407904207706
4259.79674052371 0.0257781762629747
4260.4696941952 0.0252128392457962
4261.14264786669 0.0256119146943092
4261.81560153818 0.025603424757719
4262.48855520967 0.0282133091241121
4263.16150888116 0.0288053900003433
4263.83446255265 0.0285882223397493
4264.50741622413 0.0288989841938019
4265.18036989562 0.0258842315524817
4265.85332356711 0.026601230725646
4266.5262772386 0.0257557760924101
4267.19923091009 0.0259428322315216
4267.87218458158 0.0290497802197933
4268.54513825307 0.0286994017660618
4269.21809192456 0.0287093389779329
4269.89104559604 0.0287769380956888
4270.56399926753 0.0267920531332493
4271.23695293902 0.0266186222434044
4271.90990661051 0.025705398991704
4272.582860282 0.0262802727520466
4273.25581395349 0.0284507088363171
4273.92876762498 0.0291391182690859
4274.60172129647 0.0286343600600958
4275.27467496795 0.0285459347069263
4275.94762863944 0.0258930847048759
4276.62058231093 0.0258960966020823
4277.29353598242 0.0259748511016369
4277.96648965391 0.0260024052113295
4278.6394433254 0.0286560393869877
4279.31239699689 0.0290366876870394
4279.98535066838 0.0293234344571829
4280.65830433986 0.0293333046138287
4281.33125801135 0.0267362520098686
4282.00421168284 0.0262885000556707
4282.67716535433 0.0265202764421701
4283.35011902582 0.027039086446166
4284.02307269731 0.0293844398111105
4284.6960263688 0.0299067962914705
4285.36898004029 0.0296892784535885
4286.04193371177 0.0297484137117863
4286.71488738326 0.0272828619927168
4287.38784105475 0.0269651152193546
4288.06079472624 0.0262643620371819
4288.73374839773 0.0261321812868118
4289.40670206922 0.0295717064291239
4290.07965574071 0.02883355692029
4290.7526094122 0.0302553735673428
4291.42556308368 0.029447665438056
4292.09851675517 0.026862857863307
4292.77147042666 0.0265211276710033
4293.44442409815 0.0268071629106998
4294.11737776964 0.0264396388083696
4294.79033144113 0.0286336187273264
4295.46328511262 0.0287112817168236
4296.13623878411 0.0296123251318932
4296.80919245559 0.0297563448548317
4297.48214612708 0.0269644465297461
4298.15509979857 0.0270861815661192
4298.82805347006 0.0271993521600962
4299.50100714155 0.0268149841576815
4300.17396081304 0.0301275327801704
4300.84691448453 0.0297767911106348
4301.51986815602 0.030347153544426
4302.1928218275 0.0305167026817799
4302.86577549899 0.027284499257803
4303.53872917048 0.027630303055048
4304.21168284197 0.0276951529085636
4304.88463651346 0.0275786034762859
4305.55759018495 0.0310274381190538
4306.23054385644 0.0317800082266331
4306.90349752793 0.0308976620435715
4307.57645119941 0.0296590179204941
4308.2494048709 0.0269940011203289
4308.92235854239 0.0272292904555798
4309.59531221388 0.0277684815227985
4310.26826588537 0.0273049380630255
4310.94121955686 0.0304659083485603
4311.61417322835 0.0299171321094036
4312.28712689984 0.0292674917727709
4312.96008057132 0.0297687780112028
4313.63303424281 0.0269609708338976
4314.3059879143 0.0272284355014563
4314.97894158579 0.0275711752474308
4315.65189525728 0.0273017585277557
4316.32484892877 0.0298705846071243
4316.99780260026 0.0304237082600594
4317.67075627174 0.0301374848932028
4318.34370994323 0.030250683426857
4319.01666361472 0.0272256098687649
4319.68961728621 0.0271648373454809
4320.3625709577 0.0269067268818617
4321.03552462919 0.0270195342600346
4321.70847830068 0.0304436013102531
4322.38143197217 0.0304947197437286
4323.05438564366 0.0300279390066862
4323.72733931514 0.0304949432611465
4324.40029298663 0.027130289003253
4325.07324665812 0.0276146661490202
4325.74620032961 0.0271824728697538
4326.4191540011 0.0276499539613724
4327.09210767259 0.0303234960883856
4327.76506134408 0.0307688508182764
4328.43801501556 0.0309032779186964
4329.11096868705 0.0306355077773333
4329.78392235854 0.0278780180960894
4330.45687603003 0.0284293573349714
4331.12982970152 0.0272318236529827
4331.80278337301 0.0271389074623585
4332.4757370445 0.0311367101967335
4333.14869071599 0.0307838842272758
4333.82164438747 0.0311407316476107
4334.49459805896 0.0308416206389666
4335.16755173045 0.0283595938235521
4335.84050540194 0.0283921286463737
4336.51345907343 0.0281965974718332
4337.18641274492 0.0281966309994459
4337.85936641641 0.0310869477689266
4338.5323200879 0.0312771946191788
4339.20527375938 0.0310729183256626
4339.87822743087 0.0319338254630566
4340.55118110236 0.0285692252218723
4341.22413477385 0.0288661047816277
4341.89708844534 0.027965297922492
4342.57004211683 0.0283974520862103
4343.24299578832 0.0318879671394825
4343.91594945981 0.031916432082653
4344.58890313129 0.0316266566514969
4345.26185680278 0.0312255825847387
4345.93481047427 0.028504129499197
4346.60776414576 0.0281417723745108
4347.28071781725 0.0279795620590448
4347.95367148874 0.0274639669805765
4348.62662516023 0.0313596613705158
4349.29957883172 0.0315109081566334
4349.9725325032 0.0311777871102095
4350.64548617469 0.0311664249747992
4351.31843984618 0.0278023947030306
4351.99139351767 0.0282520651817322
4352.66434718916 0.0273872315883636
4353.33730086065 0.0278770513832569
4354.01025453214 0.0306553095579147
4354.68320820363 0.0310223624110222
4355.35616187511 0.0308662839233875
4356.0291155466 0.0309151615947485
4356.70206921809 0.0279381405562162
4357.37502288958 0.0281133688986301
4358.04797656107 0.0280676763504744
4358.72093023256 0.0279451385140419
4359.39388390405 0.0303137972950935
4360.06683757554 0.0303931832313538
4360.73979124702 0.0305473729968071
4361.41274491851 0.0301447212696075
4362.08569859 0.0272452048957348
4362.75865226149 0.0270120296627283
4363.43160593298 0.0272839572280645
4364.10455960447 0.0271287728101015
4364.77751327596 0.0298147276043892
4365.45046694745 0.0299229640513659
4366.12342061893 0.0309764929115772
4366.79637429042 0.0311003178358078
4367.46932796191 0.027946475893259
4368.1422816334 0.0280716586858034
4368.81523530489 0.0280443876981735
4369.48818897638 0.0282773990184069
4370.16114264787 0.0318282954394817
4370.83409631936 0.031313244253397
4371.50704999084 0.0308895241469145
4372.18000366233 0.0307035557925701
4372.85295733382 0.0278137214481831
4373.52591100531 0.0275073610246181
4374.1988646768 0.0273024626076221
4374.87181834829 0.0270014777779579
4375.54477201978 0.0301985070109367
4376.21772569127 0.0305242575705051
4376.89067936275 0.0307629853487015
4377.56363303424 0.030248349532485
4378.23658670573 0.0280490908771753
4378.90954037722 0.027258362621069
4379.58249404871 0.0271327421069145
4380.2554477202 0.0269014351069927
4380.92840139169 0.0306123420596123
4381.60135506318 0.0300671234726906
4382.27430873466 0.0309842992573977
4382.94726240615 0.030853284522891
4383.62021607764 0.0284882541745901
4384.29316974913 0.0279381051659584
4384.96612342062 0.0276389252394438
4385.63907709211 0.0278552640229464
4386.3120307636 0.0301536079496145
4386.98498443508 0.0306978300213814
4387.65793810657 0.0311117582023144
4388.33089177806 0.0305759608745575
4389.00384544955 0.0283946748822927
4389.67679912104 0.0281363762915134
4390.34975279253 0.0284942649304867
4391.02270646402 0.0278965905308723
4391.69566013551 0.0310624931007624
4392.368613807 0.0309217255562544
4393.04156747848 0.0328088328242302
4393.71452114997 0.0318694189190865
4394.38747482146 0.028325317427516
4395.06042849295 0.027982434257865
4395.73338216444 0.0283967033028603
4396.40633583593 0.0286294128745794
4397.07928950742 0.0319164916872978
4397.7522431789 0.0311224814504385
4398.42519685039 0.0310974176973104
4399.09815052188 0.0311116240918636
4399.77110419337 0.0278049744665623
4400.44405786486 0.0279271062463522
4401.11701153635 0.0280562378466129
4401.78996520784 0.0289298500865698
4402.46291887933 0.0314652360975742
4403.13587255081 0.0317088142037392
4403.8088262223 0.0307507291436195
4404.48177989379 0.0312235299497843
4405.15473356528 0.0274914912879467
4405.82768723677 0.0278924535959959
4406.50064090826 0.0275027826428413
4407.17359457975 0.0283717624843121
4407.84654825124 0.0309977941215038
4408.51950192272 0.0307421758770943
4409.19245559421 0.0308830924332142
4409.8654092657 0.030822079628706
4410.53836293719 0.0285009033977985
4411.21131660868 0.0282960422337055
4411.88427028017 0.0279025938361883
4412.55722395166 0.0280176308006048
4413.23017762315 0.0316035337746143
4413.90313129463 0.0314188040792942
4414.57608496612 0.0308893881738186
4415.24903863761 0.0303415581583977
4415.9219923091 0.0284044593572617
4416.59494598059 0.0283555816859007
4417.26789965208 0.0278440024703741
4417.94085332357 0.0280314795672894
4418.61380699506 0.0308230966329575
4419.28676066654 0.0311031974852085
4419.95971433803 0.0313426293432713
4420.63266800952 0.0305811371654272
4421.30562168101 0.0277134496718645
4421.9785753525 0.0280112214386463
4422.65152902399 0.0285397246479988
4423.32448269548 0.0276129879057407
4423.99743636697 0.0313951410353184
4424.67039003845 0.0313826948404312
4425.34334370994 0.031049445271492
4426.01629738143 0.0309292115271091
4426.68925105292 0.0283678229898214
4427.36220472441 0.0284919310361147
4428.0351583959 0.0288883112370968
4428.70811206739 0.0285498071461916
4429.38106573888 0.031148063018918
4430.05401941036 0.0318417027592659
4430.72697308185 0.0310300942510366
4431.39992675334 0.0313492752611637
4432.07288042483 0.028495816513896
4432.74583409632 0.0289227943867445
4433.41878776781 0.0285972841084003
4434.0917414393 0.0280031487345695
4434.76469511079 0.0316404402256012
4435.43764878227 0.0311767086386681
4436.11060245376 0.0314043462276459
4436.78355612525 0.0315987467765808
4437.45650979674 0.0282012838870287
4438.12946346823 0.0284822750836611
4438.80241713972 0.0278366431593895
4439.47537081121 0.0281533971428871
4440.14832448269 0.0316082462668419
4440.82127815418 0.0317209139466286
4441.49423182567 0.0317046530544758
4442.16718549716 0.0315658748149872
4442.84013916865 0.029546856880188
4443.51309284014 0.0289590917527676
4444.18604651163 0.0287044625729322
4444.85900018312 0.0283588189631701
4445.53195385461 0.0319421179592609
4446.20490752609 0.0317482799291611
4446.87786119758 0.032661285251379
4447.55081486907 0.0326798558235168
4448.22376854056 0.0284917969256639
4448.89672221205 0.0286549311131239
4449.56967588354 0.0286622159183025
4450.24262955503 0.0289522428065538
4450.91558322652 0.0315018109977245
4451.588536898 0.0314908847212791
4452.26149056949 0.0320768654346466
4452.93444424098 0.0320725813508034
4453.60739791247 0.0286756474524736
4454.28035158396 0.0289933104068041
4454.95330525545 0.028644872829318
4455.62625892694 0.0278862770646811
4456.29921259842 0.0321037247776985
4456.97216626991 0.0318084806203842
4457.6451199414 0.032140702009201
4458.31807361289 0.0316273383796215
4458.99102728438 0.0287438333034515
4459.66398095587 0.0286695826798677
4460.33693462736 0.0287868436425924
4461.00988829885 0.0291016176342964
4461.68284197034 0.0321855209767818
4462.35579564182 0.0327073223888874
4463.02874931331 0.0325420051813126
4463.7017029848 0.0318682193756104
4464.37465665629 0.0290425140410662
4465.04761032778 0.029110711067915
4465.72056399927 0.0281548090279102
4466.39351767076 0.0284262914210558
4467.06647134224 0.0315863043069839
4467.73942501373 0.0323052555322647
4468.41237868522 0.0320877321064472
4469.08533235671 0.0322603955864906
4469.7582860282 0.0292601864784956
4470.43123969969 0.0299986824393272
4471.10419337118 0.0302300322800875
4471.77714704267 0.0303127951920033
4472.45010071415 0.0335671752691269
4473.12305438564 0.0341929271817207
4473.79600805713 0.0338977724313736
4474.46896172862 0.0347951501607895
4475.14191540011 0.0311542898416519
4475.8148690716 0.032350480556488
4476.48782274309 0.0321708805859089
4477.16077641458 0.0320941545069218
4477.83373008606 0.0362307541072369
4478.50668375755 0.0382453016936779
4479.17963742904 0.0330214463174343
4479.85259110053 0.0334011875092983
4480.52554477202 0.0291847418993711
4481.19849844351 0.0296155996620655
4481.871452115 0.0293420068919659
4482.54440578649 0.0293920077383518
4483.21735945797 0.0322658941149712
4483.89031312946 0.0317971855401993
4484.56326680095 0.0326133593916893
4485.23622047244 0.0322455354034901
4485.90917414393 0.0295210443437099
4486.58212781542 0.0293063297867775
4487.25508148691 0.0289171729236841
4487.9280351584 0.0299559365957975
4488.60098882988 0.0321256406605244
4489.27394250137 0.0325489975512028
4489.94689617286 0.0320185385644436
4490.61984984435 0.0318572223186493
4491.29280351584 0.028631554916501
4491.96575718733 0.0284688044339418
4492.63871085882 0.028623016551137
4493.31166453031 0.0290747713297606
4493.98461820179 0.031800739467144
4494.65757187328 0.0317420363426208
4495.33052554477 0.0317742750048637
4496.00347921626 0.0315445438027382
4496.67643288775 0.028681505471468
4497.34938655924 0.0282855685800314
4498.02234023073 0.0284722112119198
4498.69529390222 0.028630331158638
4499.3682475737 0.0313863307237625
4500.04120124519 0.0311409328132868
4500.71415491668 0.0322499163448811
4501.38710858817 0.03160060942173
4502.06006225966 0.0291390903294086
4502.73301593115 0.0284860655665398
4503.40596960264 0.0293460972607136
4504.07892327413 0.0290097054094076
4504.75187694561 0.0318503491580486
4505.4248306171 0.0316453166306019
4506.09778428859 0.0318854935467243
4506.77073796008 0.0315540879964828
4507.44369163157 0.0285751800984144
4508.11664530306 0.0289005674421787
4508.78959897455 0.02789057046175
4509.46255264603 0.028218038380146
4510.13550631752 0.032280296087265
4510.80845998901 0.0321183279156685
4511.4814136605 0.0313395224511623
4512.15436733199 0.0318768434226513
4512.82732100348 0.0293094031512737
4513.50027467497 0.0291468743234873
4514.17322834646 0.0285463742911816
4514.84618201795 0.0287681184709072
4515.51913568943 0.032406710088253
4516.19208936092 0.03187071159482
4516.86504303241 0.0320683270692825
4517.5379967039 0.0324003584682941
4518.21095037539 0.0289085078984499
4518.88390404688 0.0287494324147701
4519.55685771837 0.028812212869525
4520.22981138986 0.0289981681853533
4520.90276506134 0.0320715680718422
4521.57571873283 0.0325665846467018
4522.24867240432 0.033010620623827
4522.92162607581 0.0330193974077702
4523.5945797473 0.0295187924057245
4524.26753341879 0.029955530539155
4524.94048709028 0.0299169737845659
4525.61344076176 0.0298354737460613
4526.28639443325 0.0329016670584679
4526.95934810474 0.0331071466207504
4527.63230177623 0.032893892377615
4528.30525544772 0.0331976301968098
4528.97820911921 0.0304226074367762
4529.6511627907 0.030010050162673
4530.32411646219 0.0305297542363405
4530.99707013368 0.0310434699058533
4531.67002380516 0.0339004807174206
4532.34297747665 0.0337060652673244
4533.01593114814 0.0327558815479279
4533.68888481963 0.0336471311748028
4534.36183849112 0.0301868431270123
4535.03479216261 0.0307204648852348
4535.7077458341 0.0299810823053122
4536.38069950558 0.0301396362483501
4537.05365317707 0.0331837721168995
4537.72660684856 0.0336110182106495
4538.39956052005 0.0337950773537159
4539.07251419154 0.0338330082595348
4539.74546786303 0.0296561308205128
4540.41842153452 0.0300363320857286
4541.09137520601 0.0295222476124763
4541.7643288775 0.0296501684933901
4542.43728254898 0.0326899588108063
4543.11023622047 0.0329350791871548
4543.78318989196 0.0338292270898819
4544.45614356345 0.033149104565382
4545.12909723494 0.0297710262238979
4545.80205090643 0.0296767633408308
4546.47500457792 0.0295209344476461
4547.1479582494 0.0299694705754519
4547.82091192089 0.0331505537033081
4548.49386559238 0.032924946397543
4549.16681926387 0.0325716771185398
4549.83977293536 0.033423088490963
4550.51272660685 0.0303606986999512
4551.18568027834 0.0300756674259901
4551.85863394983 0.030219342559576
4552.53158762131 0.0306345671415329
4553.2045412928 0.0332648418843746
4553.87749496429 0.0328932292759418
4554.55044863578 0.0331357456743717
4555.22340230727 0.0326557345688343
4555.89635597876 0.0300076473504305
4556.56930965025 0.0303264409303665
4557.24226332174 0.0312589332461357
4557.91521699322 0.0308626182377338
4558.58817066471 0.0340000838041306
4559.2611243362 0.0342609845101833
4559.93407800769 0.0343277342617512
4560.60703167918 0.0344340726733208
4561.27998535067 0.0308613367378712
4561.95293902216 0.0307813603430986
4562.62589269365 0.0310437381267548
4563.29884636513 0.0311971716582775
4563.97180003662 0.0340574495494366
4564.64475370811 0.0343765392899513
4565.3177073796 0.034333348274231
4565.99066105109 0.033535610884428
4566.66361472258 0.0294217076152563
4567.33656839407 0.0295878145843744
4568.00952206556 0.030477637425065
4568.68247573704 0.0303150657564402
4569.35542940853 0.0333825312554836
4570.02838308002 0.0332306139171124
4570.70133675151 0.0339879803359509
4571.374290423 0.0336438454687595
4572.04724409449 0.0296910256147385
4572.72019776598 0.0299209896475077
4573.39315143747 0.0295574273914099
4574.06610510895 0.0302292481064796
4574.73905878044 0.0328556075692177
4575.41201245193 0.0333982221782207
4576.08496612342 0.0330685637891293
4576.75791979491 0.0328423082828522
4577.4308734664 0.0295229833573103
4578.10382713789 0.0294217616319656
4578.77678080938 0.0289526488631964
4579.44973448086 0.0294984765350819
4580.12268815235 0.0328342542052269
4580.79564182384 0.0323864668607712
4581.46859549533 0.0329893678426743
4582.14154916682 0.0331814922392368
4582.81450283831 0.0293046440929174
4583.4874565098 0.0291911382228136
4584.16041018129 0.0299127344042063
4584.83336385277 0.0302941016852856
4585.50631752426 0.0335010252892971
4586.17927119575 0.0332480706274509
4586.85222486724 0.0332919508218765
4587.52517853873 0.0341297909617424
4588.19813221022 0.0299579836428165
4588.87108588171 0.030686441808939
4589.5440395532 0.0302970819175243
4590.21699322468 0.0303532537072897
4590.88994689617 0.033315621316433
4591.56290056766 0.033867783844471
4592.23585423915 0.0337281450629234
4592.90880791064 0.0340665727853775
4593.58176158213 0.0311404932290316
4594.25471525362 0.0306998901069164
4594.92766892511 0.0302123781293631
4595.60062259659 0.0301082972437143
4596.27357626808 0.0346197299659252
4596.94652993957 0.0341417379677296
4597.61948361106 0.0354439504444599
4598.29243728255 0.0348488502204418
4598.96539095404 0.0311448890715837
4599.63834462553 0.0309449210762978
4600.31129829702 0.0311890691518784
4600.9842519685 0.0314037837088108
4601.65720563999 0.0344105362892151
4602.33015931148 0.0336040630936623
4603.00311298297 0.0344698131084442
4603.67606665446 0.034339964389801
4604.34902032595 0.0304914619773626
4605.02197399744 0.0315130352973938
4605.69492766892 0.0301941744983196
4606.36788134041 0.0309418737888336
4607.0408350119 0.0338062718510628
4607.71378868339 0.0340454019606113
4608.38674235488 0.0341225862503052
4609.05969602637 0.0347103476524353
4609.73264969786 0.030793447047472
4610.40560336935 0.0311130061745644
4611.07855704084 0.0302910376340151
4611.75151071232 0.0308739263564348
4612.42446438381 0.03434132412076
4613.0974180553 0.0344910323619843
4613.77037172679 0.0340188890695572
4614.44332539828 0.0350366346538067
4615.11627906977 0.0314604863524437
4615.78923274126 0.0313553735613823
4616.46218641274 0.0314805097877979
4617.13514008423 0.0308519136160612
4617.80809375572 0.0349880233407021
4618.48104742721 0.0356577858328819
4619.1540010987 0.0345522798597813
4619.82695477019 0.0339076593518257
4620.49990844168 0.0309677701443434
4621.17286211317 0.0314807966351509
4621.84581578465 0.0301644746214151
4622.51876945614 0.0310341268777847
4623.19172312763 0.0338616520166397
4623.86467679912 0.0348169803619385
4624.53763047061 0.0345574021339417
4625.2105841421 0.0348742455244064
4625.88353781359 0.0315943881869316
4626.55649148508 0.031375665217638
4627.22944515656 0.0312975496053696
4627.90239882805 0.0318660996854305
4628.57535249954 0.0351529531180859
4629.24830617103 0.0345189496874809
4629.92125984252 0.0360374711453915
4630.59421351401 0.035405408591032
4631.2671671855 0.0316834188997746
4631.94012085699 0.031466044485569
4632.61307452847 0.0309168063104153
4633.28602819996 0.0317183993756771
4633.95898187145 0.0343633331358433
4634.63193554294 0.0347407422959805
4635.30488921443 0.035725075751543
4635.97784288592 0.0351579338312149
4636.65079655741 0.0318614430725574
4637.3237502289 0.0315796956419945
4637.99670390038 0.0321587882936001
4638.66965757187 0.0316365249454975
4639.34261124336 0.0352359488606453
4640.01556491485 0.0347151309251785
4640.68851858634 0.0355684347450733
4641.36147225783 0.035366453230381
4642.03442592932 0.0322179608047009
4642.70737960081 0.0318576693534851
4643.38033327229 0.0324269533157349
4644.05328694378 0.0322225093841553
4644.72624061527 0.0355754122138023
4645.39919428676 0.0348927155137062
4646.07214795825 0.0357883684337139
4646.74510162974 0.0354219861328602
4647.41805530123 0.0320263281464577
4648.09100897272 0.0316457264125347
4648.7639626442 0.0327254869043827
4649.43691631569 0.0326904840767384
4650.10986998718 0.0355451181530952
4650.78282365867 0.0356315150856972
4651.45577733016 0.0449273139238358
4652.12873100165 0.0395822338759899
4652.80168467314 0.0348146334290504
4653.47463834463 0.0343767516314983
4654.14759201611 0.0343619585037231
4654.8205456876 0.0344047769904137
4655.49349935909 0.0370252840220928
4656.16645303058 0.0367952771484852
4656.83940670207 0.0367201492190361
4657.51236037356 0.0362836718559265
4658.18531404505 0.0329994037747383
4658.85826771654 0.0327913202345371
4659.53122138802 0.0323770605027676
4660.20417505951 0.0330892130732536
4660.877128731 0.0354832299053669
4661.55008240249 0.0365017801523209
4662.22303607398 0.0356679819524288
4662.89598974547 0.0348634049296379
4663.56894341696 0.0316040366888046
4664.24189708845 0.0314309373497963
4664.91485075993 0.0310984253883362
4665.58780443142 0.0309867765754461
4666.26075810291 0.0356871858239174
4666.9337117744 0.0358753390610218
4667.60666544589 0.0351546667516232
4668.27961911738 0.0355244055390358
4668.95257278887 0.0319956727325916
4669.62552646036 0.0325061082839966
4670.29848013184 0.0319919213652611
4670.97143380333 0.0320012122392654
4671.64438747482 0.0347663722932339
4672.31734114631 0.0350917130708694
4672.9902948178 0.0363868065178394
4673.66324848929 0.0364243537187576
4674.33620216078 0.032339371740818
4675.00915583226 0.0323255471885204
4675.68210950375 0.0318949110805988
4676.35506317524 0.0324932523071766
4677.02801684673 0.0354503095149994
4677.70097051822 0.0356632173061371
4678.37392418971 0.0356700606644154
4679.0468778612 0.0354584641754627
4679.71983153269 0.0318733230233192
4680.39278520418 0.031416904181242
4681.06573887566 0.0321734100580215
4681.73869254715 0.0321631878614426
4682.41164621864 0.034782387316227
4683.08459989013 0.0356075204908848
4683.75755356162 0.0358833000063896
4684.43050723311 0.0358771905303001
4685.1034609046 0.0322645306587219
4685.77641457608 0.032487079501152
4686.44936824757 0.032075822353363
4687.12232191906 0.0314814895391464
4687.79527559055 0.0360881686210632
4688.46822926204 0.0356495529413223
4689.14118293353 0.0357192829251289
4689.81413660502 0.0365424975752831
4690.48709027651 0.0319273769855499
4691.16004394799 0.0319884456694126
4691.83299761948 0.0327243320643902
4692.50595129097 0.031893115490675
4693.17890496246 0.0353248566389084
4693.85185863395 0.0355076193809509
4694.52481230544 0.036108985543251
4695.19776597693 0.0355300158262253
4695.87071964842 0.0329653359949589
4696.5436733199 0.0327643789350986
4697.21662699139 0.0331553369760513
4697.88958066288 0.0334674902260303
4698.56253433437 0.0377994291484356
4699.23548800586 0.0369943864643574
4699.90844167735 0.0367831811308861
4700.58139534884 0.0366399213671684
4701.25434902033 0.0337494350969791
4701.92730269181 0.0330312475562096
4702.6002563633 0.0332934930920601
4703.27321003479 0.0332222655415535
4703.94616370628 0.0365542471408844
4704.61911737777 0.0371865555644035
4705.29207104926 0.0359898433089256
4705.96502472075 0.0361594334244728
4706.63797839224 0.0325366593897343
4707.31093206372 0.0326710008084774
4707.98388573521 0.0325525291264057
4708.6568394067 0.0326499007642269
4709.32979307819 0.036204170435667
4710.00274674968 0.0360596626996994
4710.67570042117 0.0361853837966919
4711.34865409266 0.0356793887913227
4712.02160776415 0.0321957170963287
4712.69456143563 0.0325677320361137
4713.36751510712 0.0323131084442139
4714.04046877861 0.0318396799266338
4714.7134224501 0.0354411415755749
4715.38637612159 0.0358404479920864
4716.05932979308 0.0363331399857998
4716.73228346457 0.036739856004715
4717.40523713606 0.032380536198616
4718.07819080754 0.032018356025219
4718.75114447903 0.0324119962751865
4719.42409815052 0.0321203656494617
4720.09705182201 0.0359735526144505
4720.7700054935 0.036410566419363
4721.44295916499 0.0362335219979286
4722.11591283648 0.0361831411719322
4722.78886650797 0.0320372208952904
4723.46182017945 0.0324988998472691
4724.13477385094 0.0319602489471436
4724.80772752243 0.0322702191770077
4725.48068119392 0.0355066880583763
4726.15363486541 0.0353773236274719
4726.8265885369 0.0359067022800446
4727.49954220839 0.0358433425426483
4728.17249587987 0.0327701903879642
4728.84544955136 0.0332201048731804
4729.51840322285 0.0327914208173752
4730.19135689434 0.0331839919090271
4730.86431056583 0.0366246327757835
4731.53726423732 0.0362018197774887
4732.21021790881 0.0361713506281376
4732.8831715803 0.0361662283539772
4733.55612525179 0.0325832702219486
4734.22907892327 0.032777052372694
4734.90203259476 0.0327909551560879
4735.57498626625 0.0322010479867458
4736.24793993774 0.0354602038860321
4736.92089360923 0.0361959300935268
4737.59384728072 0.0370401442050934
4738.26680095221 0.037226140499115
4738.9397546237 0.0337092094123363
4739.61270829518 0.0342328026890755
4740.28566196667 0.0339973419904709
4740.95861563816 0.034199945628643
4741.63156930965 0.0366788804531097
4742.30452298114 0.0374100357294083
4742.97747665263 0.0376064144074917
4743.65043032412 0.0373378619551659
4744.3233839956 0.0336295329034328
4744.99633766709 0.033771064132452
4745.66929133858 0.0344261564314365
4746.34224501007 0.034086387604475
4747.01519868156 0.0373088531196117
4747.68815235305 0.0372898280620575
4748.36110602454 0.0372214838862419
4749.03405969603 0.0372868813574314
4749.70701336752 0.0334231145679951
4750.379967039 0.0334740169346333
4751.05292071049 0.0340183600783348
4751.72587438198 0.0334318242967129
4752.39882805347 0.0373556204140186
4753.07178172496 0.0369302742183208
4753.74473539645 0.0375466868281364
4754.41768906794 0.0370386689901352
4755.09064273942 0.0335787981748581
4755.76359641091 0.0338549353182316
4756.4365500824 0.0336394086480141
4757.10950375389 0.0341958366334438
4757.78245742538 0.0371779948472977
4758.45541109687 0.0375985018908978
4759.12836476836 0.0383068099617958
4759.80131843985 0.0379200913012028
4760.47427211133 0.0341979265213013
4761.14722578282 0.0346000157296658
4761.82017945431 0.0339182615280151
4762.4931331258 0.034665435552597
4763.16608679729 0.0375715233385563
4763.83904046878 0.0378532409667969
4764.51199414027 0.0379242859780788
4765.18494781176 0.0389869771897793
4765.85790148324 0.0348733328282833
4766.53085515473 0.035078227519989
4767.20380882622 0.0344987101852894
4767.87676249771 0.0344255194067955
4768.5497161692 0.0379345044493675
4769.22266984069 0.0380825698375702
4769.89562351218 0.0383616797626019
4770.56857718367 0.038077712059021
4771.24153085515 0.035254180431366
4771.91448452664 0.0349072217941284
4772.58743819813 0.0350005254149437
4773.26039186962 0.0347991734743118
4773.93334554111 0.0388920865952969
4774.6062992126 0.0385422669351101
4775.27925288409 0.0392886362969875
4775.95220655558 0.0384386368095875
4776.62516022706 0.0352467820048332
4777.29811389855 0.0358246006071568
4777.97106757004 0.0345470830798149
4778.64402124153 0.0357975885272026
4779.31697491302 0.0385469794273376
4779.98992858451 0.0392551496624947
4780.662882256 0.0375364907085896
4781.33583592749 0.0386698581278324
4782.00878959897 0.0348581373691559
4782.68174327046 0.0352797619998455
4783.35469694195 0.0342338122427464
4784.02765061344 0.0348773598670959
4784.70060428493 0.0381303951144218
4785.37355795642 0.0393947251141071
4786.04651162791 0.0393053814768791
4786.7194652994 0.0386680215597153
4787.39241897088 0.0354112051427364
4788.06537264237 0.0357487127184868
4788.73832631386 0.035184770822525
4789.41127998535 0.0357730574905872
4790.08423365684 0.03908446803689
4790.75718732833 0.0401106029748917
4791.43014099982 0.0398938842117786
4792.10309467131 0.0404744185507298
4792.77604834279 0.0352758020162582
4793.44900201428 0.035611592233181
4794.12195568577 0.0359592363238335
4794.79490935726 0.0359485931694508
4795.46786302875 0.0394713021814823
4796.14081670024 0.0393082611262798
4796.81377037173 0.0388821326196194
4797.48672404321 0.0387205854058266
4798.1596777147 0.035106536000967
4798.83263138619 0.0357207879424095
4799.50558505768 0.0349695049226284
4800.17853872917 0.0352613069117069
4800.85149240066 0.0382918268442154
4801.52444607215 0.0382008254528046
4802.19739974364 0.0397357270121574
4802.87035341513 0.0398051962256432
4803.54330708661 0.0353988818824291
4804.2162607581 0.0364939346909523
4804.88921442959 0.0352375879883766
4805.56216810108 0.0357857644557953
4806.23512177257 0.0395404733717442
4806.90807544406 0.0395912826061249
4807.58102911555 0.0387056544423103
4808.25398278704 0.0381458140909672
4808.92693645852 0.0351490564644337
4809.59989013001 0.0350978672504425
4810.2728438015 0.0350410006940365
4810.94579747299 0.0354496017098427
4811.61875114448 0.0395686328411102
4812.29170481597 0.0389901697635651
4812.96465848746 0.0399441458284855
4813.63761215894 0.0395656526088715
4814.31056583043 0.0366594940423965
4814.98351950192 0.0366020277142525
4815.65647317341 0.0364955291152
4816.3294268449 0.0364346206188202
4817.00238051639 0.0395082198083401
4817.67533418788 0.0403515882790089
4818.34828785937 0.0401131100952625
4819.02124153086 0.0398982837796211
4819.69419520234 0.0365036576986313
4820.36714887383 0.0367998704314232
4821.04010254532 0.037093922495842
4821.71305621681 0.0370115227997303
4822.3860098883 0.0411152020096779
4823.05896355979 0.0432692095637321
4823.73191723128 0.0394844450056553
4824.40487090276 0.0391330868005753
4825.07782457425 0.0351813733577728
4825.75077824574 0.0357988476753235
4826.42373191723 0.0354470871388912
4827.09668558872 0.0358288176357746
4827.76963926021 0.0399875603616238
4828.4425929317 0.0397742912173271
4829.11554660319 0.0397235788404942
4829.78850027468 0.0399736166000366
4830.46145394616 0.0359276086091995
4831.13440761765 0.0369592681527138
4831.80736128914 0.0361678041517735
4832.48031496063 0.0367077887058258
4833.15326863212 0.0401530116796494
4833.82622230361 0.0408558622002602
4834.4991759751 0.0394216887652874
4835.17212964658 0.0393935814499855
4835.84508331807 0.035286296159029
4836.51803698956 0.0349114760756493
4837.19099066105 0.0353981889784336
4837.86394433254 0.0358786135911942
4838.53689800403 0.0387677028775215
4839.20985167552 0.0395977646112442
4839.88280534701 0.0389576628804207
4840.55575901849 0.0393978916108608
4841.22871268998 0.0364363491535187
4841.90166636147 0.035292312502861
4842.57462003296 0.0349561683833599
4843.24757370445 0.0358763299882412
4843.92052737594 0.0395186580717564
4844.59348104743 0.0401275008916855
4845.26643471892 0.0399559959769249
4845.9393883904 0.0398298278450966
4846.61234206189 0.0358084961771965
4847.28529573338 0.0359536930918694
4847.95824940487 0.0352006405591965
4848.63120307636 0.035454548895359
4849.30415674785 0.0392004288733006
4849.97711041934 0.0403528362512589
4850.65006409083 0.0400728769600391
4851.32301776231 0.0396910347044468
4851.9959714338 0.0374241210520267
4852.66892510529 0.0370966866612434
4853.34187877678 0.0361135341227055
4854.01483244827 0.0362908579409122
4854.68778611976 0.0403798408806324
4855.36073979125 0.0415465347468853
4856.03369346274 0.0406673662364483
4856.70664713422 0.0404475964605808
4857.37960080571 0.0362059995532036
4858.0525544772 0.0367322489619255
4858.72550814869 0.0365765281021595
4859.39846182018 0.0371057838201523
4860.07141549167 0.0395300649106503
4860.74436916316 0.0398997813463211
4861.41732283465 0.0404006466269493
4862.09027650613 0.040949571877718
4862.76323017762 0.037223931401968
4863.43618384911 0.0371421575546265
4864.1091375206 0.0369728170335293
4864.78209119209 0.0372628346085548
4865.45504486358 0.0406383313238621
4866.12799853507 0.0403479710221291
4866.80095220656 0.0396192818880081
4867.47390587804 0.03977295383811
4868.14685954953 0.0362896732985973
4868.81981322102 0.0355538129806519
4869.49276689251 0.0364698171615601
4870.165720564 0.0352902635931969
4870.83867423549 0.0398858822882175
4871.51162790698 0.0404995754361153
4872.18458157847 0.0391952134668827
4872.85753524995 0.0397471040487289
4873.53048892144 0.0363625325262547
4874.20344259293 0.0361224859952927
4874.87639626442 0.0359854176640511
4875.54934993591 0.0365539044141769
4876.2223036074 0.0392728894948959
4876.89525727889 0.0396515093743801
4877.56821095038 0.0395574234426022
4878.24116462186 0.0408942401409149
4878.91411829335 0.0360071398317814
4879.58707196484 0.0363622158765793
4880.26002563633 0.0362630896270275
4880.93297930782 0.036534957587719
4881.60593297931 0.0390138290822506
4882.2788866508 0.0396751686930656
4882.95184032229 0.0396679751574993
4883.62479399377 0.0398471876978874
4884.29774766526 0.0358373820781708
4884.97070133675 0.0358451083302498
4885.64365500824 0.0355019755661488
4886.31660867973 0.0362481288611889
4886.98956235122 0.0381535291671753
4887.66251602271 0.0393071733415127
4888.3354696942 0.0400504656136036
4889.00842336568 0.039849516004324
4889.68137703717 0.035181075334549
4890.35433070866 0.0357006937265396
4891.02728438015 0.0351014249026775
4891.70023805164 0.0353221781551838
4892.37319172313 0.0389046706259251
4893.04614539462 0.0393553227186203
4893.7190990661 0.0381431505084038
4894.39205273759 0.0389164984226227
4895.06500640908 0.0343897230923176
4895.73796008057 0.0350955538451672
4896.41091375206 0.0349755957722664
4897.08386742355 0.0349149219691753
4897.75682109504 0.0382220856845379
4898.42977476653 0.0379417240619659
4899.10272843802 0.0391324460506439
4899.7756821095 0.0395896807312965
4900.44863578099 0.0361073389649391
4901.12158945248 0.0352897234261036
4901.79454312397 0.0344870053231716
4902.46749679546 0.0352425947785378
4903.14045046695 0.0383972637355328
4903.81340413844 0.0381971821188927
4904.48635780992 0.0379680134356022
4905.15931148141 0.0376877002418041
4905.8322651529 0.0348730385303497
4906.50521882439 0.0341654494404793
4907.17817249588 0.0342590250074863
4907.85112616737 0.0339077711105347
4908.52407983886 0.0362308025360107
4909.19703351035 0.0363763198256493
4909.86998718183 0.0378897748887539
4910.54294085332 0.0372464582324028
4911.21589452481 0.0340906418859959
4911.8888481963 0.0336925648152828
4912.56180186779 0.0348401740193367
4913.23475553928 0.0338344722986221
4913.90770921077 0.0378299281001091
4914.58066288226 0.0378342941403389
4915.25361655374 0.0382849462330341
4915.92657022523 0.0379094630479813
4916.59952389672 0.0343335643410683
4917.27247756821 0.0346248000860214
4917.9454312397 0.0342997126281261
4918.61838491119 0.0343388840556145
4919.29133858268 0.0383319519460201
4919.96429225417 0.0377054549753666
4920.63724592565 0.0379485823214054
4921.31019959714 0.0379742980003357
4921.98315326863 0.0341178253293037
4922.65610694012 0.0338011085987091
4923.32906061161 0.0347252301871777
4924.0020142831 0.0335003770887852
4924.67496795459 0.0371212139725685
4925.34792162608 0.0372308343648911
4926.02087529756 0.0376113392412663
4926.69382896905 0.0373615399003029
4927.36678264054 0.0347899757325649
4928.03973631203 0.0343230590224266
4928.71268998352 0.033880177885294
4929.38564365501 0.0343150496482849
4930.0585973265 0.0376180671155453
4930.73155099799 0.037882324308157
4931.40450466947 0.0388904809951782
4932.07745834096 0.0387978926301003
4932.75041201245 0.0347159467637539
4933.42336568394 0.0352354235947132
4934.09631935543 0.0345749221742153
4934.76927302692 0.0347784720361233
4935.44222669841 0.0381228029727936
4936.1151803699 0.0384696125984192
4936.78813404138 0.0387809239327908
4937.46108771287 0.0389333255589008
4938.13404138436 0.0349576510488987
4938.80699505585 0.0344249755144119
4939.47994872734 0.0350561514496803
4940.15290239883 0.0348153971135616
4940.82585607032 0.0383920036256313
4941.49880974181 0.0385832749307156
4942.17176341329 0.0390781536698341
4942.84471708478 0.039108220487833
4943.51767075627 0.0345205701887608
4944.19062442776 0.0347709655761719
4944.86357809925 0.0349996201694012
4945.53653177074 0.0359872356057167
4946.20948544223 0.0384003967046738
4946.88243911372 0.0382120013237
4947.5553927852 0.038724385201931
4948.22834645669 0.0384210124611855
4948.90130012818 0.0352775864303112
4949.57425379967 0.0357724241912365
4950.24720747116 0.0348031558096409
4950.92016114265 0.0341011472046375
4951.59311481414 0.0373984649777412
4952.26606848563 0.0382508896291256
4952.93902215711 0.0379001460969448
4953.6119758286 0.0381332188844681
4954.28492950009 0.0345022082328796
4954.95788317158 0.0337860397994518
4955.63083684307 0.034757386893034
4956.30379051456 0.0344955585896969
4956.97674418605 0.0382242351770401
4957.64969785754 0.0385329350829124
4958.32265152902 0.0376499705016613
4958.99560520051 0.0376408919692039
4959.668558872 0.0346251241862774
4960.34151254349 0.0349876694381237
4961.01446621498 0.0346353352069855
4961.68741988647 0.0341010019183159
4962.36037355796 0.0383054465055466
4963.03332722944 0.0382130406796932
4963.70628090093 0.0377267338335514
4964.37923457242 0.0375389121472836
4965.05218824391 0.0353664681315422
4965.7251419154 0.0346133001148701
4966.39809558689 0.0338946394622326
4967.07104925838 0.0339262709021568
4967.74400292987 0.0384143143892288
4968.41695660136 0.0377894081175327
4969.08991027284 0.0377854481339455
4969.76286394433 0.0385349094867706
4970.43581761582 0.0344342477619648
4971.10877128731 0.0338701419532299
4971.7817249588 0.0339974015951157
4972.45467863029 0.0344721488654613
4973.12763230178 0.0371833853423595
4973.80058597326 0.0380883142352104
4974.47353964475 0.0376065969467163
4975.14649331624 0.0369965955615044
4975.81944698773 0.033605020493269
4976.49240065922 0.0336782485246658
4977.16535433071 0.0340197347104549
4977.8383080022 0.0345236100256443
4978.51126167369 0.0379294529557228
4979.18421534517 0.0370074845850468
4979.85716901666 0.0378737412393093
4980.53012268815 0.0375542677938938
4981.20307635964 0.0343373902142048
4981.87603003113 0.034123707562685
4982.54898370262 0.0334883965551853
4983.22193737411 0.0336987636983395
4983.8948910456 0.0377650372684002
4984.56784471708 0.0375947952270508
4985.24079838857 0.037917748093605
4985.91375206006 0.0378746949136257
4986.58670573155 0.0348415076732635
4987.25965940304 0.0343992561101913
4987.93261307453 0.0348999798297882
4988.60556674602 0.0341042280197144
4989.27852041751 0.0385209918022156
4989.95147408899 0.0383470989763737
4990.62442776048 0.0387949906289577
4991.29738143197 0.0383661463856697
4991.97033510346 0.035434827208519
4992.64328877495 0.0351886302232742
4993.31624244644 0.0345191694796085
4993.98919611793 0.0345198102295399
4994.66214978942 0.0390546582639217
4995.3351034609 0.0392948277294636
4996.00805713239 0.0404274724423885
4996.68101080388 0.0402020551264286
4997.35396447537 0.0363732911646366
4998.02691814686 0.035231739282608
4998.69987181835 0.035848256200552
4999.37282548984 0.0357378832995892
5000.04577916133 0.0398647747933865
5000.71873283281 0.0393091365695
5001.3916865043 0.0392643213272095
5002.06464017579 0.0392488986253738
5002.73759384728 0.0355716720223427
5003.41054751877 0.0356662459671497
5004.08350119026 0.0354643128812313
5004.75645486175 0.0355176776647568
5005.42940853324 0.0384309813380241
5006.10236220472 0.037690494209528
5006.77531587621 0.037351731210947
5007.4482695477 0.0373152084648609
5008.12122321919 0.034107182174921
5008.79417689068 0.0340983532369137
5009.46713056217 0.0335075296461582
5010.14008423366 0.0333354696631432
5010.81303790515 0.0378981418907642
5011.48599157663 0.0374297760426998
5012.15894524812 0.0377332717180252
5012.83189891961 0.0384552553296089
5013.5048525911 0.0342926718294621
5014.17780626259 0.0338232554495335
5014.85075993408 0.0338031202554703
5015.52371360557 0.0339775271713734
5016.19666727705 0.0379578098654747
5016.86962094854 0.0377371348440647
5017.54257462003 0.0374582931399345
5018.21552829152 0.0371507033705711
5018.88848196301 0.0343840382993221
5019.5614356345 0.033674094825983
5020.23438930599 0.0329425521194935
5020.90734297748 0.0322012081742287
5021.58029664897 0.0370119735598564
5022.25325032045 0.0364205539226532
5022.92620399194 0.036226712167263
5023.59915766343 0.0360744260251522
5024.27211133492 0.0324899815022945
5024.94506500641 0.0326951444149017
5025.6180186779 0.032758753746748
5026.29097234939 0.0328784286975861
5026.96392602088 0.0360949113965034
5027.63687969236 0.0358901955187321
5028.30983336385 0.0363631248474121
5028.98278703534 0.0365990065038204
5029.65574070683 0.0321071334183216
5030.32869437832 0.0325071774423122
5031.00164804981 0.0327809862792492
5031.6746017213 0.0325894765555859
5032.34755539278 0.0360103026032448
5033.02050906427 0.0363920331001282
5033.69346273576 0.0357106365263462
5034.36641640725 0.036723505705595
5035.03937007874 0.032498512417078
5035.71232375023 0.0325734466314316
5036.38527742172 0.031673151999712
5037.05823109321 0.0316551811993122
5037.7311847647 0.035737618803978
5038.40413843618 0.0353239178657532
5039.07709210767 0.0358348302543163
5039.75004577916 0.0354362353682518
5040.42299945065 0.0319243110716343
5041.09595312214 0.0314247794449329
5041.76890679363 0.0317916236817837
5042.44186046512 0.0318353250622749
5043.1148141366 0.0355525985360146
5043.78776780809 0.0355253666639328
5044.46072147958 0.0352624319493771
5045.13367515107 0.0346489697694778
5045.80662882256 0.0319224037230015
5046.47958249405 0.0323147922754288
5047.15253616554 0.0326985828578472
5047.82548983703 0.0324560590088367
5048.49844350851 0.0357956774532795
5049.17139718 0.0358995124697685
5049.84435085149 0.035745058208704
5050.51730452298 0.0355136655271053
5051.19025819447 0.032202273607254
5051.86321186596 0.0326242782175541
5052.53616553745 0.0315439105033875
5053.20911920894 0.031338132917881
5053.88207288042 0.035120353102684
5054.55502655191 0.0350396707653999
5055.2279802234 0.0359146893024445
5055.90093389489 0.0352656617760658
5056.57388756638 0.0320382677018642
5057.24684123787 0.0316450111567974
5057.91979490936 0.0315149612724781
5058.59274858085 0.0318149924278259
5059.26570225233 0.0352535434067249
5059.93865592382 0.0356447994709015
5060.61160959531 0.0357029996812344
5061.2845632668 0.0355409011244774
5061.95751693829 0.0322393476963043
5062.63047060978 0.0326138287782669
5063.30342428127 0.0317325182259083
5063.97637795276 0.0320882573723793
5064.64933162424 0.0353621244430542
5065.32228529573 0.0355946123600006
5065.99523896722 0.0355627983808517
5066.66819263871 0.0347725115716457
5067.3411463102 0.0316589288413525
5068.01409998169 0.0319400355219841
5068.68705365318 0.0310819577425718
5069.36000732467 0.0315980985760689
5070.03296099615 0.0351671576499939
5070.70591466764 0.0354913622140884
5071.37886833913 0.0358944125473499
5072.05182201062 0.036586869508028
5072.72477568211 0.0329023264348507
5073.3977293536 0.03290830925107
5074.07068302509 0.0320639945566654
5074.74363669658 0.0327528156340122
5075.41659036806 0.03699691593647
5076.08954403955 0.0367565676569939
5076.76249771104 0.0371089354157448
5077.43545138253 0.0378353781998158
5078.10840505402 0.0341819562017918
5078.78135872551 0.0346485897898674
5079.454312397 0.0352829582989216
5080.12726606849 0.035519864410162
5080.80021973997 0.0402515307068825
5081.47317341146 0.0441436357796192
5082.14612708295 0.0348609015345573
5082.81908075444 0.0352979153394699
5083.49203442593 0.0314006879925728
5084.16498809742 0.03081832267344
5084.83794176891 0.0317753739655018
5085.51089544039 0.0312290377914906
5086.18384911188 0.0339058972895145
5086.85680278337 0.034864604473114
5087.52975645486 0.0338615253567696
5088.20271012635 0.034327793866396
5088.87566379784 0.0315901413559914
5089.54861746933 0.0301799345761538
5090.22157114082 0.030974518507719
5090.89452481231 0.0316468439996243
5091.56747848379 0.0347548723220825
5092.24043215528 0.0346435457468033
5092.91338582677 0.0335132516920567
5093.58633949826 0.0352215133607388
5094.25929316975 0.0302734766155481
5094.93224684124 0.0306362919509411
5095.60520051273 0.0315691195428371
5096.27815418422 0.0310574863106012
5096.9511078557 0.0344472788274288
5097.62406152719 0.0353983379900455
5098.29701519868 0.034558143466711
5098.96996887017 0.0354825854301453
5099.64292254166 0.0316064208745956
5100.31587621315 0.0317705422639847
5100.98882988464 0.0308718383312225
5101.66178355612 0.0316334068775177
5102.33473722761 0.0347184240818024
5103.0076908991 0.0351934358477592
5103.68064457059 0.0354886092245579
5104.35359824208 0.0349088534712791
5105.02655191357 0.0310906898230314
5105.69950558506 0.0312590822577477
5106.37245925655 0.0313538983464241
5107.04541292804 0.0307817086577415
5107.71836659952 0.0346996188163757
5108.39132027101 0.034597359597683
5109.0642739425 0.0353610031306744
5109.73722761399 0.0347546637058258
5110.41018128548 0.0304412692785263
5111.08313495697 0.0306516271084547
5111.75608862846 0.0306472200900316
5112.42904229994 0.0308547429740429
5113.10199597143 0.0341235585510731
5113.77494964292 0.0344110578298569
5114.44790331441 0.0345469787716866
5115.1208569859 0.0340418852865696
5115.79381065739 0.0310871452093124
5116.46676432888 0.0309876315295696
5117.13971800037 0.0305952578783035
5117.81267167186 0.0303158760070801
5118.48562534334 0.0337307080626488
5119.15857901483 0.0340810529887676
5119.83153268632 0.0334767773747444
5120.50448635781 0.0339932963252068
5121.1774400293 0.030004033818841
5121.85039370079 0.0301896724849939
5122.52334737228 0.0298268981277943
5123.19630104376 0.0298961643129587
5123.86925471525 0.033415824174881
5124.54220838674 0.0332320556044579
5125.21516205823 0.0343976877629757
5125.88811572972 0.0339171923696995
5126.56106940121 0.0303156431764364
5127.2340230727 0.0308465696871281
5127.90697674419 0.0298001244664192
5128.57993041567 0.0301923919469118
5129.25288408716 0.0335632897913456
5129.92583775865 0.0337735302746296
5130.59879143014 0.0339812450110912
5131.27174510163 0.0342579744756222
5131.94469877312 0.0303454305976629
5132.61765244461 0.0307377837598324
5133.2906061161 0.0308711845427752
5133.96355978758 0.0310925114899874
5134.63651345907 0.0341273434460163
5135.30946713056 0.0340043492615223
5135.98242080205 0.0342821329832077
5136.65537447354 0.0343135483562946
5137.32832814503 0.0308944880962372
5138.00128181652 0.0312766097486019
5138.67423548801 0.0307432673871517
5139.34718915949 0.0313476026058197
5140.02014283098 0.0346296615898609
5140.69309650247 0.0344219282269478
5141.36605017396 0.034518264234066
5142.03900384545 0.0347727425396442
5142.71195751694 0.0316162668168545
5143.38491118843 0.0315633974969387
5144.05786485992 0.0307261478155851
5144.7308185314 0.03072021715343
5145.40377220289 0.0346757769584656
5146.07672587438 0.03488689661026
5146.74967954587 0.0355971977114677
5147.42263321736 0.0354112684726715
5148.09558688885 0.0314637087285519
5148.76854056034 0.0315165519714355
5149.44149423183 0.0308431573212147
5150.11444790331 0.0321344286203384
5150.7874015748 0.0356983505189419
5151.46035524629 0.0356474742293358
5152.13330891778 0.0350464545190334
5152.80626258927 0.0350789502263069
5153.47921626076 0.0320250317454338
5154.15216993225 0.0317878909409046
5154.82512360374 0.031101992353797
5155.49807727522 0.0312418881803751
5156.17103094671 0.0349130854010582
5156.8439846182 0.0351669266819954
5157.51693828969 0.0356525518000126
5158.18989196118 0.0358670949935913
5158.86284563267 0.0325153768062592
5159.53579930416 0.0321146100759506
5160.20875297565 0.0321186222136021
5160.88170664713 0.0324958674609661
5161.55466031862 0.0349089503288269
5162.22761399011 0.0355865024030209
5162.9005676616 0.0351261161267757
5163.57352133309 0.0350843518972397
5164.24647500458 0.0314680077135563
5164.91942867607 0.0318660922348499
5165.59238234756 0.0315744206309319
5166.26533601904 0.0319463461637497
5166.93828969053 0.0362990237772465
5167.61124336202 0.0373909063637257
5168.28419703351 0.0339467003941536
5168.957150705 0.0330773293972015
5169.63010437649 0.0305893216282129
5170.30305804798 0.0300519559532404
5170.97601171947 0.0301012117415667
5171.64896539095 0.0304583199322224
5172.32191906244 0.0336158163845539
5172.99487273393 0.0328649580478668
5173.66782640542 0.0335030034184456
5174.34078007691 0.0324473232030869
5175.0137337484 0.029890900477767
5175.68668741989 0.0302221104502678
5176.35964109138 0.0295648835599422
5177.03259476286 0.0294960364699364
5177.70554843435 0.0333956964313984
5178.37850210584 0.0327850207686424
5179.05145577733 0.032394502311945
5179.72440944882 0.0323882699012756
5180.39736312031 0.029391311109066
5181.0703167918 0.0290584173053503
5181.74327046328 0.0288179572671652
5182.41622413477 0.0286289155483246
5183.08917780626 0.0320838652551174
5183.76213147775 0.0319742821156979
5184.43508514924 0.0326144471764565
5185.10803882073 0.0324366986751556
5185.78099249222 0.0290479697287083
5186.45394616371 0.0292002260684967
5187.1268998352 0.0285664610564709
5187.79985350668 0.0282534155994654
5188.47280717817 0.0309441369026899
5189.14576084966 0.0313386134803295
5189.81871452115 0.0322781354188919
5190.49166819264 0.031870860606432
5191.16462186413 0.0289736296981573
5191.83757553562 0.0289503112435341
5192.5105292071 0.028870215639472
5193.18348287859 0.0289805885404348
5193.85643655008 0.0314659848809242
5194.52939022157 0.0321295075118542
5195.20234389306 0.0320706479251385
5195.87529756455 0.0321192555129528
5196.54825123604 0.0289229284971952
5197.22120490753 0.0290475469082594
5197.89415857901 0.0282694939523935
5198.5671122505 0.0275461543351412
5199.24006592199 0.0316946655511856
5199.91301959348 0.0319024212658405
5200.58597326497 0.0310306753963232
5201.25892693646 0.0315821543335915
5201.93188060795 0.0282525718212128
5202.60483427944 0.0283440798521042
5203.27778795092 0.0286169461905956
5203.95074162241 0.0286378934979439
5204.6236952939 0.0307415183633566
5205.29664896539 0.0318911299109459
5205.96960263688 0.0320038460195065
5206.64255630837 0.0320069044828415
5207.31550997986 0.0290350466966629
5207.98846365135 0.0287241358309984
5208.66141732283 0.0283931605517864
5209.33437099432 0.0282045006752014
5210.00732466581 0.0317814126610756
5210.6802783373 0.0318442210555077
5211.35323200879 0.0327447205781937
5212.02618568028 0.0328563302755356
5212.69913935177 0.0294647924602032
5213.37209302326 0.0295542031526566
5214.04504669474 0.0288901459425688
5214.71800036623 0.0287194680422544
5215.39095403772 0.0317293591797352
5216.06390770921 0.0319333672523499
5216.7368613807 0.0317084677517414
5217.40981505219 0.0320862494409084
5218.08276872368 0.0290649048984051
5218.75572239517 0.0291307158768177
5219.42867606665 0.028565863147378
5220.10162973814 0.0286078583449125
5220.77458340963 0.0316996872425079
5221.44753708112 0.0315010063350201
5222.12049075261 0.0319244600832462
5222.7934444241 0.0325662866234779
5223.46639809559 0.0282682739198208
5224.13935176708 0.0283405128866434
5224.81230543856 0.0283295195549726
5225.48525911005 0.028448324650526
5226.15821278154 0.0323039293289185
5226.83116645303 0.0318121425807476
5227.50412012452 0.0319225341081619
5228.17707379601 0.0317269489169121
5228.8500274675 0.0281657259911299
5229.52298113899 0.0278368107974529
5230.19593481047 0.0282952729612589
5230.86888848196 0.0282669588923454
5231.54184215345 0.0312851928174496
5232.21479582494 0.0310871191322803
5232.88774949643 0.0312577784061432
5233.56070316792 0.0311596319079399
5234.23365683941 0.0277441218495369
5234.9066105109 0.0280343666672707
5235.57956418238 0.0277819186449051
5236.25251785387 0.0275719054043293
5236.92547152536 0.0303961616009474
5237.59842519685 0.0306616630405188
5238.27137886834 0.0304700043052435
5238.94433253983 0.0302477441728115
5239.61728621132 0.0268525425344706
5240.29023988281 0.0261225402355194
5240.96319355429 0.0272342469543219
5241.63614722578 0.0269061550498009
5242.30910089727 0.0297346767038107
5242.98205456876 0.0305786859244108
5243.65500824025 0.0303678158670664
5244.32796191174 0.0299850702285767
5245.00091558323 0.0272232200950384
5245.67386925472 0.0270092003047466
5246.3468229262 0.0272126030176878
5247.01977659769 0.0277557279914618
5247.69273026918 0.0303063541650772
5248.36568394067 0.0297724492847919
5249.03863761216 0.0298032313585281
5249.71159128365 0.0301964785903692
5250.38454495514 0.0271538384258747
5251.05749862662 0.0270909797400236
5251.73045229811 0.0274220556020737
5252.4034059696 0.0275402534753084
5253.07635964109 0.029878206551075
5253.74931331258 0.0326278284192085
5254.42226698407 0.0294004827737808
5255.09522065556 0.0296031590551138
5255.76817432705 0.0267621278762817
5256.44112799854 0.0259222555905581
5257.11408167002 0.026748213917017
5257.78703534151 0.026379419490695
5258.459989013 0.0291289240121841
5259.13294268449 0.0289627555757761
5259.80589635598 0.0290259346365929
5260.47885002747 0.0295032318681479
5261.15180369896 0.0259942840784788
5261.82475737044 0.0258823204785585
5262.49771104193 0.0256260503083467
5263.17066471342 0.025880379602313
5263.84361838491 0.0288057122379541
5264.5165720564 0.0286784432828426
5265.18952572789 0.028047364205122
5265.86247939938 0.0280030816793442
5266.53543307087 0.0254030898213387
5267.20838674235 0.0255981143563986
5267.88134041384 0.0248706396669149
5268.55429408533 0.0255259405821562
5269.22724775682 0.0276399292051792
5269.90020142831 0.0281397178769112
5270.5731550998 0.0279722232371569
5271.24610877129 0.0282436031848192
5271.91906244278 0.0250267088413239
5272.59201611426 0.0250705070793629
5273.26496978575 0.0253191124647856
5273.93792345724 0.0247675478458405
5274.61087712873 0.0277342218905687
5275.28383080022 0.0277097281068563
5275.95678447171 0.0280634574592113
5276.6297381432 0.0279835350811481
5277.30269181469 0.0242773853242397
5277.97564548617 0.0249709580093622
5278.64859915766 0.0242886915802956
5279.32155282915 0.0245481729507446
5279.99450650064 0.0270947013050318
5280.66746017213 0.0270310919731855
5281.34041384362 0.0274821873754263
5282.01336751511 0.0269652288407087
5282.6863211866 0.0242337472736835
5283.35927485808 0.023955836892128
5284.03222852957 0.0241613201797009
5284.70518220106 0.0244697034358978
5285.37813587255 0.0265957452356815
5286.05108954404 0.0273176692426205
5286.72404321553 0.0268857125192881
5287.39699688702 0.0265306793153286
5288.06995055851 0.0235894974321127
5288.74290422999 0.023670207709074
5289.41585790148 0.0238160863518715
5290.08881157297 0.0237689018249512
5290.76176524446 0.0268842428922653
5291.43471891595 0.0267970431596041
5292.10767258744 0.0262714717537165
5292.78062625893 0.0263795778155327
5293.45357993042 0.0229642037302256
5294.1265336019 0.0234427955001593
5294.79948727339 0.0228135269135237
5295.47244094488 0.0225209519267082
5296.14539461637 0.0245334412902594
5296.81834828786 0.0248251371085644
5297.49130195935 0.0259141847491264
5298.16425563084 0.0262757539749146
5298.83720930233 0.0235993601381779
5299.51016297381 0.0229355506598949
5300.1831166453 0.0232881288975477
5300.85607031679 0.0232062339782715
5301.52902398828 0.0257474035024643
5302.20197765977 0.0258150324225426
5302.87493133126 0.0254284236580133
5303.54788500275 0.0257261134684086
5304.22083867423 0.0228030830621719
5304.89379234572 0.0231351125985384
5305.56674601721 0.0230921972543001
5306.2396996887 0.0226699132472277
5306.91265336019 0.0249572265893221
5307.58560703168 0.0250485558062792
5308.25856070317 0.0246085710823536
5308.93151437466 0.0246365182101727
5309.60446804615 0.0228188894689083
5310.27742171763 0.0224423240870237
5310.95037538912 0.0224333126097918
5311.62332906061 0.022441178560257
5312.2962827321 0.0246938671916723
5312.96923640359 0.0249912589788437
5313.64219007508 0.0248216483741999
5314.31514374657 0.0247830394655466
5314.98809741806 0.0225002206861973
5315.66105108954 0.0221498422324657
5316.33400476103 0.0221494045108557
5317.00695843252 0.0227273907512426
5317.67991210401 0.0242003090679646
5318.3528657755 0.0248454120010138
5319.02581944699 0.0245794039219618
5319.69877311848 0.0244740191847086
5320.37172678996 0.0216404385864735
5321.04468046145 0.0220712330192327
5321.71763413294 0.0215572081506252
5322.39058780443 0.0218185093253851
5323.06354147592 0.0242723487317562
5323.73649514741 0.0237726047635078
5324.4094488189 0.0241417679935694
5325.08240249039 0.0241286102682352
5325.75535616188 0.0220120996236801
5326.42830983336 0.022199384868145
5327.10126350485 0.0215557776391506
5327.77421717634 0.0215908214449883
5328.44717084783 0.0240528304129839
5329.12012451932 0.0239258427172899
5329.79307819081 0.0239591598510742
5330.4660318623 0.0240016486495733
5331.13898553378 0.021421005949378
5331.81193920527 0.0219002887606621
5332.48489287676 0.0221625417470932
5333.15784654825 0.021939467638731
5333.83080021974 0.0245320368558168
5334.50375389123 0.0244587063789368
5335.17670756272 0.0243818666785955
5335.84966123421 0.0241214912384748
5336.52261490569 0.0224488843232393
5337.19556857718 0.0221625398844481
5337.86852224867 0.0223039835691452
5338.54147592016 0.0227052960544825
5339.21442959165 0.0251576583832502
5339.88738326314 0.0261862128973007
5340.56033693463 0.0244163144379854
5341.23329060612 0.0235056988894939
5341.9062442776 0.0215008910745382
5342.57919794909 0.0213919207453728
5343.25215162058 0.0208212677389383
5343.92510529207 0.0209043864160776
5344.59805896356 0.0231271032243967
5345.27101263505 0.0231470782309771
5345.94396630654 0.0228679515421391
5346.61691997803 0.0235868133604527
5347.28987364951 0.0206054151058197
5347.962827321 0.0206420440226793
5348.63578099249 0.0204670503735542
5349.30873466398 0.0205342546105385
5349.98168833547 0.0228149238973856
5350.65464200696 0.0225838683545589
5351.32759567845 0.0217759422957897
5352.00054934994 0.0219755638390779
5352.67350302142 0.0198743436485529
5353.34645669291 0.0198738276958466
5354.0194103644 0.0197912193834782
5354.69236403589 0.0195566900074482
5355.36531770738 0.0224066041409969
5356.03827137887 0.0217155236750841
5356.71122505036 0.0219732131808996
5357.38417872185 0.0218639336526394
5358.05713239333 0.0198506936430931
5358.73008606482 0.0198950432240963
5359.40303973631 0.0196860693395138
5360.0759934078 0.0197798013687134
5360.74894707929 0.0219357665628195
5361.42190075078 0.02173837646842
5362.09485442227 0.0216584838926792
5362.76780809376 0.0217805169522762
5363.44076176524 0.0199986808001995
5364.11371543673 0.0198990572243929
5364.78666910822 0.0194751899689436
5365.45962277971 0.0197025183588266
5366.1325764512 0.0225214585661888
5366.80553012269 0.0221623443067074
5367.47848379418 0.0219717118889093
5368.15143746567 0.0219283830374479
5368.82439113715 0.0201406851410866
5369.49734480864 0.0200005136430264
5370.17029848013 0.019977955147624
5370.84325215162 0.0200515296310186
5371.51620582311 0.0220999252051115
5372.1891594946 0.0222939196974039
5372.86211316609 0.0226299781352282
5373.53506683757 0.0224257577210665
5374.20802050906 0.0200779214501381
5374.88097418055 0.0207581128925085
5375.55392785204 0.0206468161195517
5376.22688152353 0.0208064764738083
5376.89983519502 0.0233670752495527
5377.57278886651 0.0235705114901066
5378.245742538 0.0231470242142677
5378.91869620949 0.0234070252627134
5379.59164988097 0.0209698993712664
5380.26460355246 0.021159902215004
5380.93755722395 0.0214024372398853
5381.61051089544 0.0213022511452436
5382.28346456693 0.0236717872321606
5382.95641823842 0.0236741043627262
5383.62937190991 0.0216343328356743
5384.3023255814 0.0214687306433916
5384.97527925288 0.0195989646017551
5385.64823292437 0.0194825511425734
5386.32118659586 0.0197835322469473
5386.99414026735 0.0196398980915546
5387.66709393884 0.0222551934421062
5388.34004761033 0.0220345724374056
5389.01300128182 0.0218547582626343
5389.6859549533 0.0217911582440138
5390.35890862479 0.0191936362534761
5391.03186229628 0.0193740539252758
5391.70481596777 0.0195406470447779
5392.37776963926 0.0196140799671412
5393.05072331075 0.0214850995689631
5393.72367698224 0.0220019873231649
5394.39663065373 0.0215278677642345
5395.06958432522 0.021488243713975
5395.7425379967 0.0194172505289316
5396.41549166819 0.0197318438440561
5397.08844533968 0.0192299298942089
5397.76139901117 0.0188512951135635
5398.43435268266 0.021387867629528
5399.10730635415 0.0213810112327337
5399.78026002564 0.0214293617755175
5400.45321369712 0.021291695535183
5401.12616736861 0.0190686974674463
5401.7991210401 0.0190319251269102
5402.47207471159 0.0193149819970131
5403.14502838308 0.0192223321646452
5403.81798205457 0.0215805657207966
5404.49093572606 0.0215528588742018
5405.16388939755 0.0214910637587309
5405.83684306904 0.0215302929282188
5406.50979674052 0.0189793203026056
5407.18275041201 0.0194577518850565
5407.8557040835 0.0191786624491215
5408.52865775499 0.0190145149827003
5409.20161142648 0.0211070831865072
5409.87456509797 0.021302655339241
5410.54751876946 0.0215038023889065
5411.22047244094 0.0209140256047249
5411.89342611243 0.0190334245562553
5412.56637978392 0.0189348179847002
5413.23933345541 0.0191909447312355
5413.9122871269 0.0188982263207436
5414.58524079839 0.0206574592739344
5415.25819446988 0.0207001678645611
5415.93114814137 0.020949536934495
5416.60410181285 0.0213709436357021
5417.27705548434 0.0193306654691696
5417.95000915583 0.0198310725390911
5418.62296282732 0.0194752868264914
5419.29591649881 0.0200620982795954
5419.9688701703 0.0211066715419292
5420.64182384179 0.0210722144693136
5421.31477751328 0.0206178352236748
5421.98773118476 0.0213149040937424
5422.66068485625 0.0194315239787102
5423.33363852774 0.0191426333039999
5424.00659219923 0.0190338063985109
5424.67954587072 0.0196421258151531
5425.35249954221 0.0210091006010771
5426.0254532137 0.0216359291225672
5426.69840688519 0.0216076523065567
5427.37136055667 0.0210049189627171
5428.04431422816 0.0190778579562902
5428.71726789965 0.0188033562153578
5429.39022157114 0.0189874414354563
5430.06317524263 0.0189053639769554
5430.73612891412 0.0203854311257601
5431.40908258561 0.0206548850983381
5432.0820362571 0.0198371484875679
5432.75498992858 0.0202688556164503
5433.42794360007 0.0181286185979843
5434.10089727156 0.0183265637606382
5434.77385094305 0.0182668045163155
5435.44680461454 0.0184404365718365
5436.11975828603 0.0202657505869865
5436.79271195752 0.0204977802932262
5437.46566562901 0.0209708865731955
5438.13861930049 0.0211492143571377
5438.81157297198 0.0182057842612267
5439.48452664347 0.0183996967971325
5440.15748031496 0.0183498319238424
5440.83043398645 0.0182245690375566
5441.50338765794 0.0206799935549498
5442.17634132943 0.0204794965684414
5442.84929500092 0.0206670965999365
5443.5222486724 0.0206699501723051
5444.19520234389 0.0187214314937592
5444.86815601538 0.0188176296651363
5445.54110968687 0.0183082427829504
5446.21406335836 0.0184527579694986
5446.88701702985 0.0196239333599806
5447.55997070134 0.0200213249772787
5448.23292437283 0.0205473341047764
5448.90587804431 0.0207380279898643
5449.5788317158 0.0183234382420778
5450.25178538729 0.0189537424594164
5450.92473905878 0.0186330415308475
5451.59769273027 0.0188354682177305
5452.27064640176 0.0211440864950418
5452.94360007325 0.021199019625783
5453.61655374474 0.0207483675330877
5454.28950741622 0.0206563528627157
5454.96246108771 0.019010066986084
5455.6354147592 0.0186374094337225
5456.30836843069 0.0186929516494274
5456.98132210218 0.0187796372920275
5457.65427577367 0.0210191588848829
5458.32722944516 0.0208253432065248
5459.00018311665 0.0210441872477531
5459.67313678813 0.0213749408721924
5460.34609045962 0.0190083459019661
5461.01904413111 0.0192908551543951
5461.6919978026 0.0195047743618488
5462.36495147409 0.0192724615335464
5463.03790514558 0.0210081227123737
5463.71085881707 0.0210577398538589
5464.38381248856 0.0211330484598875
5465.05676616004 0.0214095022529364
5465.72971983153 0.0192335098981857
5466.40267350302 0.0191503744572401
5467.07562717451 0.0193705558776855
5467.748580846 0.0197094306349754
5468.42153451749 0.0209412593394518
5469.09448818898 0.0213751345872879
5469.76744186046 0.0204076282680035
5470.44039553195 0.0200917776674032
5471.11334920344 0.0183892920613289
5471.78630287493 0.0184385050088167
5472.45925654642 0.0186225716024637
5473.13221021791 0.0186107736080885
5473.8051638894 0.0204012002795935
5474.47811756089 0.0204459354281425
5475.15107123238 0.0200408864766359
5475.82402490386 0.0199854988604784
5476.49697857535 0.0180874038487673
5477.16993224684 0.0177503805607557
5477.84288591833 0.0178789366036654
5478.51583958982 0.0183340087532997
5479.18879326131 0.0202280413359404
5479.8617469328 0.0201807450503111
5480.53470060428 0.0197791196405888
5481.20765427577 0.0198082569986582
5481.88060794726 0.0179003104567528
5482.55356161875 0.0179333686828613
5483.22651529024 0.0181733947247267
5483.89946896173 0.0181633699685335
5484.57242263322 0.0200046468526125
5485.24537630471 0.0200869422405958
5485.91832997619 0.0203809551894665
5486.59128364768 0.0203130878508091
5487.26423731917 0.0183851532638073
5487.93719099066 0.0178875457495451
5488.61014466215 0.0182692799717188
5489.28309833364 0.0182623714208603
5489.95605200513 0.0204467549920082
5490.62900567662 0.0201875846832991
5491.3019593481 0.0208585578948259
5491.97491301959 0.0209337137639523
5492.64786669108 0.0188358575105667
5493.32082036257 0.0186500176787376
5493.99377403406 0.0185239836573601
5494.66672770555 0.0184156410396099
5495.33968137704 0.0204331744462252
5496.01263504853 0.0205070096999407
5496.68558872001 0.0192796681076288
5497.3585423915 0.0192143768072128
5498.03149606299 0.0171760339289904
5498.70444973448 0.0166402775794268
5499.37740340597 0.0169583056122065
5500.05035707746 0.0165731757879257
5500.72331074895 0.018493352457881
5501.39626442044 0.0184212550520897
5502.06921809192 0.0186922121793032
5502.74217176341 0.0191051438450813
5503.4151254349 0.0169364828616381
5504.08807910639 0.0171853080391884
5504.76103277788 0.01703124307096
5505.43398644937 0.0172920469194651
5506.10694012086 0.0189585946500301
5506.77989379235 0.0192352030426264
5507.45284746383 0.0186306815594435
5508.12580113532 0.0192587692290545
5508.79875480681 0.0172430016100407
5509.4717084783 0.0179460793733597
5510.14466214979 0.018410686403513
5510.81761582128 0.019070528447628
5511.49056949277 0.0212035812437534
5512.16352316426 0.0255380198359489
5512.83647683574 0.019873071461916
5513.50943050723 0.0185503922402859
5514.18238417872 0.0167100206017494
5514.85533785021 0.0163901895284653
5515.5282915217 0.0161282494664192
5516.20124519319 0.015914048999548
5516.87419886468 0.0177658498287201
5517.54715253617 0.017633805051446
5518.22010620765 0.0170344058424234
5518.89305987914 0.0165916234254837
5519.56601355063 0.0150034511461854
5520.23896722212 0.014805318787694
5520.91192089361 0.0148381041362882
5521.5848745651 0.0149073880165815
5522.25782823659 0.0163380671292543
5522.93078190808 0.0162854567170143
5523.60373557956 0.015195176936686
5524.27668925105 0.0154538983479142
5524.94964292254 0.0135350860655308
5525.62259659403 0.0134618636220694
5526.29555026552 0.0137932114303112
5526.96850393701 0.0136328563094139
5527.6414576085 0.0157200526446104
5528.31441127999 0.0158754289150238
5528.98736495147 0.0156366974115372
5529.66031862296 0.0158170536160469
5530.33327229445 0.0140386549755931
5531.00622596594 0.0141058852896094
5531.67917963743 0.0138132488355041
5532.35213330892 0.013757336884737
5533.02508698041 0.0156619008630514
5533.6980406519 0.0156892240047455
5534.37099432338 0.0157181341201067
5535.04394799487 0.0156183438375592
5535.71690166636 0.0141667677089572
5536.38985533785 0.0141249680891633
5537.06280900934 0.0140157518908381
5537.73576268083 0.014197233133018
5538.40871635232 0.0157278068363667
5539.0816700238 0.0155957471579313
5539.75462369529 0.0162249375134706
5540.42757736678 0.0160298701375723
5541.10053103827 0.0145643223077059
5541.77348470976 0.0143041657283902
5542.44643838125 0.014081746339798
5543.11939205274 0.0140434857457876
5543.79234572423 0.0155957126989961
5544.46529939572 0.0160829480737448
5545.1382530672 0.0158140510320663
5545.81120673869 0.0160147026181221
5546.48416041018 0.0148720415309072
5547.15711408167 0.0148834567517042
5547.83006775316 0.0144494883716106
5548.50302142465 0.0144701199606061
5549.17597509614 0.0161097906529903
5549.84892876762 0.0161587782204151
5550.52188243911 0.0164014976471663
5551.1948361106 0.0161909479647875
5551.86778978209 0.0146172838285565
5552.54074345358 0.0146173490211368
5553.21369712507 0.0147866383194923
5553.88665079656 0.0149486530572176
5554.55960446805 0.0161365959793329
5555.23255813953 0.016179395839572
5555.90551181102 0.0193239338696003
5556.57846548251 0.019088027998805
5557.251419154 0.0170877818018198
5557.92437282549 0.0167796425521374
5558.59732649698 0.0167014766484499
5559.27028016847 0.0166486687958241
5559.94323383996 0.0192139111459255
5560.61618751144 0.0186658687889576
5561.28914118293 0.0193873848766088
5561.96209485442 0.0187375526875257
5562.63504852591 0.0172400269657373
5563.3080021974 0.0170930977910757
5563.98095586889 0.0162301883101463
5564.65390954038 0.0162742976099253
5565.32686321187 0.0185765270143747
5565.99981688335 0.0181391350924969
5566.67277055484 0.0178037621080875
5567.34572422633 0.0174078606069088
5568.01867789782 0.0154000576585531
5568.69163156931 0.0153994830325246
5569.3645852408 0.0154466480016708
5570.03753891229 0.0153359500691295
5570.71049258378 0.0167288091033697
5571.38344625526 0.0165352579206228
5572.05639992675 0.0169142615050077
5572.72935359824 0.0166257284581661
5573.40230726973 0.0150400791317225
5574.07526094122 0.0148888900876045
5574.74821461271 0.0147587414830923
5575.4211682842 0.0150278806686401
5576.09412195569 0.0161876976490021
5576.76707562717 0.0162608809769154
5577.44002929866 0.0155634554103017
5578.11298297015 0.0157039146870375
5578.78593664164 0.0144642945379019
5579.45889031313 0.0144670531153679
5580.13184398462 0.0142355300486088
5580.80479765611 0.0143155949190259
5581.4777513276 0.0160780064761639
5582.15070499908 0.0163407325744629
5582.82365867057 0.0161809306591749
5583.49661234206 0.0159832406789064
5584.16956601355 0.0144215086475015
5584.84251968504 0.0143749499693513
5585.51547335653 0.0140791721642017
5586.18842702802 0.0141712632030249
5586.86138069951 0.0160189233720303
5587.53433437099 0.0157993528991938
5588.20728804248 0.01624352671206
5588.88024171397 0.0160692147910595
5589.55319538546 0.0146843874827027
5590.22614905695 0.0143485963344574
5590.89910272844 0.0146667491644621
5591.57205639993 0.014689777046442
5592.24501007141 0.016203049570322
5592.9179637429 0.0161874108016491
5593.59091741439 0.0167117714881897
5594.26387108588 0.016524301841855
5594.93682475737 0.0154427234083414
5595.60977842886 0.0155423982068896
5596.28273210035 0.0157419145107269
5596.95568577184 0.0157439801841974
5597.62863944333 0.0178658440709114
5598.30159311481 0.0199420116841793
5598.9745467863 0.0171636939048767
5599.64750045779 0.0169903356581926
5600.32045412928 0.0154662095010281
5600.99340780077 0.0154316816478968
5601.66636147226 0.0152982966974378
5602.33931514375 0.0153614412993193
5603.01226881524 0.0170011632144451
5603.68522248672 0.0171554815024137
5604.35817615821 0.0169140286743641
5605.0311298297 0.0172237455844879
5605.70408350119 0.0151547910645604
5606.37703717268 0.0151272350922227
5607.04999084417 0.0151416659355164
5607.72294451566 0.0152607029303908
5608.39589818714 0.0167385414242744
5609.06885185863 0.0166984852403402
5609.74180553012 0.0167436134070158
5610.41475920161 0.0162954498082399
5611.0877128731 0.0149039961397648
5611.76066654459 0.0148184280842543
5612.43362021608 0.0147093432024121
5613.10657388757 0.0146322203800082
5613.77952755906 0.0163066871464252
5614.45248123054 0.0162873957306147
5615.12543490203 0.0167315490543842
5615.79838857352 0.0165590159595013
5616.47134224501 0.0150538133457303
5617.1442959165 0.01518271304667
5617.81724958799 0.0146196745336056
5618.49020325948 0.0147267850115895
5619.16315693096 0.0164422951638699
5619.83611060245 0.0163592044264078
5620.50906427394 0.0168452188372612
5621.18201794543 0.0167852062731981
5621.85497161692 0.0151682207360864
5622.52792528841 0.0149323223158717
5623.2008789599 0.0152705553919077
5623.87383263139 0.0153216626495123
5624.54678630287 0.0172501280903816
5625.21973997436 0.0168898236006498
5625.89269364585 0.0172310601919889
5626.56564731734 0.0172239057719707
5627.23860098883 0.0153988590463996
5627.91155466032 0.0156334582716227
5628.58450833181 0.0150787215679884
5629.2574620033 0.0153645630925894
5629.93041567478 0.0171652901917696
5630.60336934627 0.0175309386104345
5631.27632301776 0.0177258048206568
5631.94927668925 0.0177125185728073
5632.62223036074 0.0159114524722099
5633.29518403223 0.015961330384016
5633.96813770372 0.0160922445356846
5634.64109137521 0.0162672903388739
5635.31404504669 0.017743144184351
5635.98699871818 0.0177760794758797
5636.65995238967 0.0182476360350847
5637.33290606116 0.0182250328361988
5638.00585973265 0.0163703691214323
5638.67881340414 0.0164428893476725
5639.35176707563 0.0163785722106695
5640.02472074712 0.0163973215967417
5640.6976744186 0.017995310947299
5641.37062809009 0.018046036362648
5642.04358176158 0.0160731393843889
5642.71653543307 0.0162034891545773
5643.38948910456 0.0146727496758103
5644.06244277605 0.0147773753851652
5644.73539644754 0.0146168107166886
5645.40835011903 0.0145886931568384
5646.08130379051 0.0161025747656822
5646.754257462 0.0165114067494869
5647.42721113349 0.0167123600840569
5648.10016480498 0.0168378055095673
5648.77311847647 0.0151496799662709
5649.44607214796 0.0153094921261072
5650.11902581945 0.0148943085223436
5650.79197949094 0.0152001054957509
5651.46493316242 0.0172134377062321
5652.13788683391 0.0173036959022284
5652.8108405054 0.0171933993697166
5653.48379417689 0.0173007119446993
5654.15674784838 0.0157027300447226
5654.82970151987 0.0156927574425936
5655.50265519136 0.0161282662302256
5656.17560886285 0.0158898718655109
5656.84856253433 0.0179741363972425
5657.52151620582 0.0178569387644529
5658.19446987731 0.0179025828838348
5658.8674235488 0.0178529396653175
5659.54037722029 0.0161440782248974
5660.21333089178 0.016177911311388
5660.88628456327 0.0167725179344416
5661.55923823475 0.0167011041194201
5662.23219190624 0.0184080451726913
5662.90514557773 0.0181642062962055
5663.57809924922 0.0176444575190544
5664.25105292071 0.0177502036094666
5664.9240065922 0.015752200037241
5665.59696026369 0.0158161129802465
5666.26991393518 0.0159185938537121
5666.94286760667 0.0161518957465887
5667.61582127815 0.0176399406045675
5668.28877494964 0.0178356859833002
5668.96172862113 0.0184851754456758
5669.63468229262 0.0186268147081137
5670.30763596411 0.0163351967930794
5670.9805896356 0.016357958316803
5671.65354330709 0.01651830971241
5672.32649697858 0.0167858004570007
5672.99945065006 0.0180118773132563
5673.67240432155 0.0183836612850428
5674.34535799304 0.0188202355057001
5675.01831166453 0.0188934989273548
5675.69126533602 0.0168014410883188
5676.36421900751 0.0167622491717339
5677.037172679 0.0168952625244856
5677.71012635048 0.0170978493988514
5678.38308002197 0.0187280215322971
5679.05603369346 0.0188705082982779
5679.72898736495 0.0193636287003756
5680.40194103644 0.0196899101138115
5681.07489470793 0.0174498744308949
5681.74784837942 0.0178830996155739
5682.42080205091 0.0180199015885592
5683.0937557224 0.0183763820677996
5683.76670939388 0.0203502848744392
5684.43966306537 0.0218768138438463
5685.11261673686 0.0186598431318998
5685.78557040835 0.017971346154809
5686.45852407984 0.015924584120512
5687.13147775133 0.0158354211598635
5687.80443142282 0.01579524949193
5688.4773850943 0.0159689299762249
5689.15033876579 0.0174442362040281
5689.82329243728 0.0177699271589518
5690.49624610877 0.0179633777588606
5691.16919978026 0.0180296003818512
5691.84215345175 0.0164392478764057
5692.51510712324 0.016419755294919
5693.18806079473 0.016135523095727
5693.86101446621 0.0163965299725533
5694.5339681377 0.0183363221585751
5695.20692180919 0.0187408793717623
5695.87987548068 0.0175945125520229
5696.55282915217 0.0177290383726358
5697.22578282366 0.0159181468188763
5697.89873649515 0.01580367423594
5698.57169016664 0.0160904582589865
5699.24464383812 0.0161804798990488
5699.91759750961 0.0179750695824623
5700.5905511811 0.0178758092224598
5701.26350485259 0.0176181793212891
5701.93645852408 0.0177887436002493
5702.60941219557 0.0159484371542931
5703.28236586706 0.0158772114664316
5703.95531953855 0.0160804949700832
5704.62827321003 0.0157971922308207
5705.30122688152 0.0177726075053215
5705.97418055301 0.0174607001245022
5706.6471342245 0.0173704735934734
5707.32008789599 0.0173979699611664
5707.99304156748 0.0159548539668322
5708.66599523897 0.016000509262085
5709.33894891046 0.0154760237783194
5710.01190258194 0.0155349718406796
5710.68485625343 0.0174821764230728
5711.35780992492 0.0173854008316994
5712.03076359641 0.0176276750862598
5712.7037172679 0.0178722739219666
5713.37667093939 0.0157392174005508
5714.04962461088 0.0158607847988605
5714.72257828237 0.0154596697539091
5715.39553195385 0.0156214721500874
5716.06848562534 0.0171602368354797
5716.74143929683 0.0171444751322269
5717.41439296832 0.0174285732209682
5718.08734663981 0.0176223386079073
5718.7603003113 0.0155279189348221
5719.43325398279 0.0155889447778463
5720.10620765428 0.0152715789154172
5720.77916132576 0.01522664912045
5721.45211499725 0.0169673971831799
5722.12506866874 0.0169746354222298
5722.79802234023 0.0171413812786341
5723.47097601172 0.0172202195972204
5724.14392968321 0.0152348103001714
5724.8168833547 0.0154071031138301
5725.48983702619 0.0153334885835648
5726.16279069767 0.0154239758849144
5726.83574436916 0.017062321305275
5727.50869804065 0.0172075945883989
5728.18165171214 0.0178481172770262
5728.85460538363 0.0178652312606573
5729.52755905512 0.0162192657589912
5730.20051272661 0.0163379870355129
5730.8734663981 0.0164591912180185
5731.54642006958 0.016610398888588
5732.21937374107 0.0183074623346329
5732.89232741256 0.0185276828706264
5733.56528108405 0.0187383219599724
5734.23823475554 0.0188139285892248
5734.91118842703 0.0171502064913511
5735.58414209852 0.0173916164785624
5736.25709577001 0.0170168057084084
5736.93004944149 0.017003558576107
5737.60300311298 0.019312895834446
5738.27595678447 0.0196747183799744
5738.94891045596 0.0190551169216633
5739.62186412745 0.0188578832894564
5740.29481779894 0.0173433162271976
5740.96777147043 0.017093738541007
5741.64072514192 0.0164455082267523
5742.3136788134 0.0165206901729107
5742.98663248489 0.019282566383481
5743.65958615638 0.019252123311162
5744.33253982787 0.0186974555253983
5745.00549349936 0.0187947265803814
5745.67844717085 0.0170175489038229
5746.35140084234 0.0172111820429564
5747.02435451383 0.0173902716487646
5747.69730818531 0.0170974582433701
5748.3702618568 0.018925042822957
5749.04321552829 0.0191249754279852
5749.71616919978 0.0188098978251219
5750.38912287127 0.0185664910823107
5751.06207654276 0.0170766897499561
5751.73503021425 0.0169572215527296
5752.40798388574 0.0166290123015642
5753.08093755722 0.0164968017488718
5753.75389122871 0.0184460356831551
5754.4268449002 0.0185078755021095
5755.09979857169 0.0183230526745319
5755.77275224318 0.0184807032346725
5756.44570591467 0.0164477154612541
5757.11865958616 0.016488553956151
5757.79161325764 0.0160659495741129
5758.46456692913 0.0162554085254669
5759.13752060062 0.0177164804190397
5759.81047427211 0.0178309325128794
5760.4834279436 0.0181540325284004
5761.15638161509 0.0180418100208044
5761.82933528658 0.0161914527416229
5762.50228895807 0.0162504203617573
5763.17524262956 0.0160623136907816
5763.84819630104 0.0159692484885454
5764.52114997253 0.0180856436491013
5765.19410364402 0.0180181134492159
5765.86705731551 0.0184030439704657
5766.540010987 0.0184277575463057
5767.21296465849 0.0164451636373997
5767.88591832998 0.0163242407143116
5768.55887200146 0.0170911569148302
5769.23182567295 0.0168175678700209
5769.90477934444 0.0186477545648813
5770.57773301593 0.0193170960992575
5771.25068668742 0.0228087864816189
5771.92364035891 0.0201101675629616
5772.5965940304 0.0181711111217737
5773.26954770189 0.0180442854762077
5773.94250137337 0.0177763644605875
5774.61545504486 0.0180353857576847
5775.28840871635 0.0204079616814852
5775.96136238784 0.0201074108481407
5776.63431605933 0.0194647777825594
5777.30726973082 0.0196127649396658
5777.98022340231 0.0179555974900723
5778.6531770738 0.0178764220327139
5779.32613074528 0.01755715534091
5779.99908441677 0.0173613000661135
5780.67203808826 0.0200816746801138
5781.34499175975 0.0200170986354351
5782.01794543124 0.0189609434455633
5782.69089910273 0.0188216250389814
5783.36385277422 0.0173147115856409
5784.03680644571 0.0172514766454697
5784.70976011719 0.0172462463378906
5785.38271378868 0.0174934361129999
5786.05566746017 0.0195898450911045
5786.72862113166 0.0197782497853041
5787.40157480315 0.0202683582901955
5788.07452847464 0.019880648702383
5788.74748214613 0.018060777336359
5789.42043581762 0.0178540945053101
5790.0933894891 0.0179711449891329
5790.76634316059 0.0177147034555674
5791.43929683208 0.0203405413776636
5792.11225050357 0.019836088642478
5792.78520417506 0.0195648949593306
5793.45815784655 0.0196577738970518
5794.13111151804 0.0175830069929361
5794.80406518953 0.0175916701555252
5795.47701886101 0.017805078998208
5796.1499725325 0.0179762821644545
5796.82292620399 0.0197194460779428
5797.49587987548 0.0202360469847918
5798.16883354697 0.0207564756274223
5798.84178721846 0.0208368375897408
5799.51474088995 0.0186718367040157
5800.18769456144 0.0189254637807608
5800.86064823292 0.0187764018774033
5801.53360190441 0.0191793143749237
5802.2065555759 0.0213789604604244
5802.87950924739 0.0214866660535336
5803.55246291888 0.0214854273945093
5804.22541659037 0.0213649589568377
5804.89837026186 0.0193072594702244
5805.57132393335 0.0188877172768116
5806.24427760483 0.0196450408548117
5806.91723127632 0.0192966926842928
5807.59018494781 0.0217766556888819
5808.2631386193 0.0216790772974491
5808.93609229079 0.0211109109222889
5809.60904596228 0.0213221330195665
5810.28199963377 0.0189286544919014
5810.95495330526 0.0190461929887533
5811.62790697674 0.0189805198460817
5812.30086064823 0.0185616463422775
5812.97381431972 0.0216830987483263
5813.64676799121 0.0215686075389385
5814.3197216627 0.0238256026059389
5814.99267533419 0.0235065314918756
5815.66562900568 0.0212770476937294
5816.33858267717 0.0207550507038832
5817.01153634865 0.0211080089211464
5817.68449002014 0.0204434487968683
5818.35744369163 0.0233604814857244
5819.03039736312 0.0227136854082346
5819.70335103461 0.0228196419775486
5820.3763047061 0.0224946402013302
5821.04925837759 0.0202032867819071
5821.72221204908 0.0198377519845963
5822.39516572056 0.019319960847497
5823.06811939205 0.0194636695086956
5823.74107306354 0.0216344073414803
5824.41402673503 0.0215049386024475
5825.08698040652 0.0211808271706104
5825.75993407801 0.0214372873306274
5826.4328877495 0.0183872152119875
5827.10584142098 0.0183895379304886
5827.77879509247 0.0184850562363863
5828.45174876396 0.0183948650956154
5829.12470243545 0.0203685853630304
5829.79765610694 0.0206809751689434
5830.47060977843 0.0200553201138973
5831.14356344992 0.0202941689640284
5831.81651712141 0.0175329428166151
5832.4894707929 0.0179323982447386
5833.16242446438 0.0181952156126499
5833.83537813587 0.017728278413415
5834.50833180736 0.019722132012248
5835.18128547885 0.0191689170897007
5835.85423915034 0.0194406565278769
5836.52719282183 0.0198987554758787
5837.20014649332 0.0176989994943142
5837.8731001648 0.0178607143461704
5838.54605383629 0.018207436427474
5839.21900750778 0.0186691600829363
5839.89196117927 0.0201642960309982
5840.56491485076 0.0202372819185257
5841.23786852225 0.0205975640565157
5841.91082219374 0.0207246970385313
5842.58377586523 0.0184208005666733
5843.25672953671 0.0186831690371037
5843.9296832082 0.018704928457737
5844.60263687969 0.0188545268028975
5845.27559055118 0.0206875521689653
5845.94854422267 0.0205709151923656
5846.62149789416 0.0206972826272249
5847.29445156565 0.0209233406931162
5847.96740523714 0.0195606742054224
5848.64035890862 0.0194467287510633
5849.31331258011 0.019181814044714
5849.9862662516 0.0191606711596251
5850.65921992309 0.0217670574784279
5851.33217359458 0.0214723125100136
5852.00512726607 0.0218041315674782
5852.67808093756 0.0220502261072397
5853.35103460905 0.0201006699353456
5854.02398828053 0.0199154913425446
5854.69694195202 0.0202330239117146
5855.36989562351 0.0205745529383421
5856.042849295 0.0231908652931452
5856.71580296649 0.0264300350099802
5857.38875663798 0.0274342428892851
5858.06171030947 0.0236671362072229
5858.73466398096 0.0206447336822748
5859.40761765244 0.0205809958279133
5860.08057132393 0.0200990810990334
5860.75352499542 0.0198324806988239
5861.42647866691 0.022093353793025
5862.0994323384 0.0215956307947636
5862.77238600989 0.0219363998621702
5863.44533968138 0.0213843118399382
5864.11829335287 0.0196866542100906
5864.79124702435 0.0191349275410175
5865.46420069584 0.0191954467445612
5866.13715436733 0.0188904814422131
5866.81010803882 0.0213788934051991
5867.48306171031 0.021173482760787
5868.1560153818 0.0205176547169685
5868.82896905329 0.0206949952989817
5869.50192272478 0.0181916132569313
5870.17487639626 0.0183970741927624
5870.84783006775 0.0188149958848953
5871.52078373924 0.0188450310379267
5872.19373741073 0.020441148430109
5872.86669108222 0.0206328146159649
5873.53964475371 0.0205531027168036
5874.2125984252 0.0209502037614584
5874.88555209669 0.0184850580990314
5875.55850576817 0.0186980050057173
5876.23145943966 0.018386734649539
5876.90441311115 0.0181960221379995
5877.57736678264 0.0202351212501526
5878.25032045413 0.0206077937036753
5878.92327412562 0.0205752179026604
5879.59622779711 0.0209660418331623
5880.26918146859 0.0189074780791998
5880.94213514008 0.0189512223005295
5881.61508881157 0.0190645158290863
5882.28804248306 0.0191027950495481
5882.96099615455 0.0210308190435171
5883.63394982604 0.0215584132820368
5884.30690349753 0.0215081032365561
5884.97985716902 0.021433986723423
5885.65281084051 0.0196005329489708
5886.32576451199 0.0192261263728142
5886.99871818348 0.0190217550843954
5887.67167185497 0.0192058216780424
5888.34462552646 0.0218320619314909
5889.01757919795 0.0218246039003134
5889.69053286944 0.0219839792698622
5890.36348654093 0.021608155220747
5891.03644021242 0.0194029081612825
5891.7093938839 0.0193047728389502
5892.38234755539 0.0188855528831482
5893.05530122688 0.0192295163869858
5893.72825489837 0.0216660089790821
5894.40120856986 0.0221619792282581
5895.07416224135 0.0222682468593121
5895.74711591284 0.0228617209941149
5896.42006958432 0.0196143966168165
5897.09302325581 0.019847409799695
5897.7659769273 0.0194856021553278
5898.43893059879 0.0192938353866339
5899.11188427028 0.0219940934330225
5899.78483794177 0.0224883817136288
5900.45779161326 0.0198499131947756
5901.13074528475 0.0203871689736843
5901.80369895624 0.0181405283510685
5902.47665262772 0.0183512810617685
5903.14960629921 0.01787812076509
5903.8225599707 0.0182293634861708
5904.49551364219 0.0198682118207216
5905.16846731368 0.0202830880880356
5905.84142098517 0.0196945313364267
5906.51437465666 0.020113131031394
5907.18732832814 0.0178114213049412
5907.86028199963 0.0179987419396639
5908.53323567112 0.0182131808251143
5909.20618934261 0.018032843247056
5909.8791430141 0.0203149896115065
5910.55209668559 0.0205885525792837
5911.22505035708 0.0210176575928926
5911.89800402857 0.021275008097291
5912.57095770005 0.0183084961026907
5913.24391137154 0.0184958279132843
5913.91686504303 0.0186841823160648
5914.58981871452 0.018664913251996
5915.26277238601 0.0206503644585609
5915.9357260575 0.0205210838466883
5916.60867972899 0.0205507073551416
5917.28163340048 0.0205247662961483
5917.95458707196 0.018163900822401
5918.62754074345 0.0183950643986464
5919.30049441494 0.0180382113903761
5919.97344808643 0.0181530863046646
5920.64640175792 0.0201598107814789
5921.31935542941 0.0204121302813292
5921.9923091009 0.0203640908002853
5922.66526277239 0.0202625766396523
5923.33821644387 0.0187069904059172
5924.01117011536 0.0184848457574844
5924.68412378685 0.0183936804533005
5925.35707745834 0.0187908280640841
5926.03003112983 0.0209532305598259
5926.70298480132 0.0211988165974617
5927.37593847281 0.0206721443682909
5928.0488921443 0.0206272955983877
5928.72184581578 0.0180667657405138
5929.39479948727 0.0179873295128345
5930.06775315876 0.018341263756156
5930.74070683025 0.018305005505681
5931.41366050174 0.0202565528452396
5932.08661417323 0.0199433546513319
5932.75956784472 0.0202092658728361
5933.43252151621 0.0208167266100645
5934.10547518769 0.0180733893066645
5934.77842885918 0.0181606207042933
5935.45138253067 0.0183784067630768
5936.12433620216 0.0182429067790508
5936.79728987365 0.0202399305999279
5937.47024354514 0.0202023275196552
5938.14319721663 0.0204058159142733
5938.81615088812 0.0212050043046474
5939.4891045596 0.0187414940446615
5940.16205823109 0.0186743717640638
5940.83501190258 0.0189684592187405
5941.50796557407 0.0190743561834097
5942.18091924556 0.0207687504589558
5942.85387291705 0.0218015983700752
5943.52682658854 0.0222856886684895
5944.19978026003 0.0223438441753387
5944.87273393151 0.0199698768556118
5945.545687603 0.0196698289364576
5946.21864127449 0.0195268355309963
5946.89159494598 0.0191272404044867
5947.56454861747 0.0208630822598934
5948.23750228896 0.0207228474318981
5948.91045596045 0.0206693354994059
5949.58340963193 0.0206956434994936
5950.25636330342 0.0191231202334166
5950.92931697491 0.018630675971508
5951.6022706464 0.0181744527071714
5952.27522431789 0.0184349734336138
5952.94817798938 0.0207366030663252
5953.62113166087 0.0205004159361124
5954.29408533236 0.019745172932744
5954.96703900385 0.0202907174825668
5955.63999267533 0.0182688198983669
5956.31294634682 0.0182287357747555
5956.98590001831 0.018042990937829
5957.6588536898 0.0179535057395697
5958.33180736129 0.0201874636113644
5959.00476103278 0.0202751886099577
5959.67771470427 0.019987104460597
5960.35066837576 0.0200987830758095
5961.02362204724 0.0181752722710371
5961.69657571873 0.0182376001030207
5962.36952939022 0.0180642660707235
5963.04248306171 0.0180590003728867
5963.7154367332 0.0201072152704
5964.38839040469 0.0199042819440365
5965.06134407618 0.0198042113333941
5965.73429774766 0.0196487996727228
5966.40725141915 0.0180602967739105
5967.08020509064 0.017787816002965
5967.75315876213 0.0181150063872337
5968.42611243362 0.0178755130618811
5969.09906610511 0.0200828053057194
5969.7720197766 0.0199252106249332
5970.44497344809 0.0196934007108212
5971.11792711958 0.0194852706044912
5971.79088079106 0.0180062651634216
5972.46383446255 0.0178219154477119
5973.13678813404 0.0174768548458815
5973.80974180553 0.0174446888267994
5974.48269547702 0.0197449680417776
5975.15564914851 0.0196480173617601
5975.82860282 0.0198696758598089
5976.50155649148 0.0198196694254875
5977.17451016297 0.0180977173149586
5977.84746383446 0.0179054923355579
5978.52041750595 0.017618466168642
5979.19337117744 0.0177726428955793
5979.86632484893 0.0197547916322947
5980.53927852042 0.0197509285062551
5981.21223219191 0.0191751141101122
5981.88518586339 0.0195035561919212
5982.55813953488 0.0177042558789253
5983.23109320637 0.0178636163473129
5983.90404687786 0.0175101011991501
5984.57700054935 0.0171825811266899
5985.24995422084 0.019094904884696
5985.92290789233 0.0189920756965876
5986.59586156382 0.02153648622334
5987.2688152353 0.0216177348047495
5987.94176890679 0.0198578350245953
5988.61472257828 0.0196404792368412
5989.28767624977 0.019831283017993
5989.96062992126 0.0196977034211159
5990.63358359275 0.0221255496144295
5991.30653726424 0.0220662578940392
5991.97949093573 0.0219058450311422
5992.65244460721 0.0221035499125719
5993.3253982787 0.0197066459804773
5993.99835195019 0.019939798861742
5994.67130562168 0.0195819046348333
5995.34425929317 0.0200787056237459
5996.01721296466 0.0221310835331678
5996.69016663615 0.0221357811242342
5997.36312030764 0.0217899065464735
5998.03607397912 0.0218686424195766
5998.70902765061 0.0196034759283066
5999.3819813221 0.0199951194226742
6000.05493499359 0.0196251906454563
6000.72788866508 0.0200721528381109
6001.40084233657 0.021610364317894
6002.07379600806 0.0219885483384132
6002.74674967955 0.0218127891421318
6003.41970335103 0.0214876849204302
6004.09265702252 0.0199519135057926
6004.76561069401 0.0198730155825615
6005.4385643655 0.0197658222168684
6006.11151803699 0.0197785533964634
6006.78447170848 0.0220159012824297
6007.45742537997 0.0215986594557762
6008.13037905146 0.022547286003828
6008.80333272294 0.0221771635115147
6009.47628639443 0.0202247500419617
6010.14924006592 0.0198573023080826
6010.82219373741 0.0200099535286427
6011.4951474089 0.0197741333395243
6012.16810108039 0.0219330620020628
6012.84105475188 0.0215678028762341
6013.51400842337 0.0212605129927397
6014.18696209485 0.0210347529500723
6014.85991576634 0.0184441246092319
6015.53286943783 0.0183875616639853
6016.20582310932 0.0186869949102402
6016.87877678081 0.0187092442065477
6017.5517304523 0.0197704434394836
6018.22468412379 0.0196683499962091
6018.89763779527 0.0205769445747137
6019.57059146676 0.0204617399722338
6020.24354513825 0.0183970090001822
6020.91649880974 0.0182135012000799
6021.58945248123 0.0185067504644394
6022.26240615272 0.0185881461948156
6022.93535982421 0.0206183549016714
6023.6083134957 0.0206484161317348
6024.28126716719 0.0202093329280615
6024.95422083867 0.0205488242208958
6025.62717451016 0.0184040423482656
6026.30012818165 0.0187022164463997
6026.97308185314 0.0184920113533735
6027.64603552463 0.0187096409499645
6028.31898919612 0.0208447426557541
6028.99194286761 0.0205863416194916
6029.6648965391 0.0230943411588669
6030.33785021058 0.0219066180288792
6031.01080388207 0.0194818805903196
6031.68375755356 0.0194187629967928
6032.35671122505 0.0193538516759872
6033.02966489654 0.0196669828146696
6033.70261856803 0.0214224494993687
6034.37557223952 0.0209850091487169
6035.04852591101 0.020519345998764
6035.72147958249 0.0205854866653681
6036.39443325398 0.018845796585083
6037.06738692547 0.0184332113713026
6037.74034059696 0.0183972045779228
6038.41329426845 0.0183985438197851
6039.08624793994 0.0207046177238226
6039.75920161143 0.0205410271883011
6040.43215528292 0.0197497997432947
6041.1051089544 0.020018158480525
6041.77806262589 0.0181797593832016
6042.45101629738 0.0181966088712215
6043.12396996887 0.0185387507081032
6043.79692364036 0.0185227338224649
6044.46987731185 0.0208928231149912
6045.14283098334 0.0207775998860598
6045.81578465482 0.0209209304302931
6046.48873832631 0.0207121670246124
6047.1616919978 0.0180781576782465
6047.83464566929 0.0183693245053291
6048.50759934078 0.018424715846777
6049.18055301227 0.0186190977692604
6049.85350668376 0.020985197275877
6050.52646035525 0.0207606218755245
6051.19941402674 0.0211780127137899
6051.87236769822 0.0212778206914663
6052.54532136971 0.0189239755272865
6053.2182750412 0.0191338900476694
6053.89122871269 0.0192293524742126
6054.56418238418 0.0190966110676527
6055.23713605567 0.0212069358676672
6055.91008972716 0.0211456436663866
6056.58304339864 0.0206958930939436
6057.25599707013 0.0208627115935087
6057.92895074162 0.018833139911294
6058.60190441311 0.0189845357090235
6059.2748580846 0.0186778642237186
6059.94781175609 0.0187791287899017
6060.62076542758 0.0212316270917654
6061.29371909907 0.0211664624512196
6061.96667277055 0.021011833101511
6062.63962644204 0.0207178387790918
6063.31258011353 0.0186302065849304
6063.98553378502 0.0184744410216808
6064.65848745651 0.0188423041254282
6065.331441128 0.018609756603837
6066.00439479949 0.0209690146148205
6066.67734847098 0.0209620483219624
6067.35030214246 0.0206669718027115
6068.02325581395 0.0203476641327143
6068.69620948544 0.0182191580533981
6069.36916315693 0.018271317705512
6070.04211682842 0.0185680277645588
6070.71507049991 0.0182646587491035
6071.3880241714 0.0206658504903316
6072.06097784289 0.0205365940928459
6072.73393151437 0.0215972494333982
6073.40688518586 0.0217507798224688
6074.07983885735 0.0194748118519783
6074.75279252884 0.0194073617458344
6075.42574620033 0.0195421110838652
6076.09869987182 0.0193651989102364
6076.77165354331 0.0220213904976845
6077.4446072148 0.0222361795604229
6078.11756088628 0.0219216216355562
6078.79051455777 0.0219636894762516
6079.46346822926 0.019488176330924
6080.13642190075 0.0196291282773018
6080.80937557224 0.0195483230054379
6081.48232924373 0.0197382941842079
6082.15528291522 0.0220695026218891
6082.82823658671 0.0222690254449844
6083.50119025819 0.0216222498565912
6084.17414392968 0.0220496635884047
6084.84709760117 0.019581101834774
6085.52005127266 0.0196586493402719
6086.19300494415 0.0194440577179193
6086.86595861564 0.01963260024786
6087.53891228713 0.0220420435070992
6088.21186595862 0.0222750641405582
6088.8848196301 0.0224636401981115
6089.55777330159 0.0217014029622078
6090.23072697308 0.0202572792768478
6090.90368064457 0.0201579667627811
6091.57663431606 0.0204414110630751
6092.24958798755 0.0201761294156313
6092.92254165904 0.0230681095272303
6093.59549533053 0.0227056443691254
6094.26844900201 0.022622711956501
6094.9414026735 0.0227536354213953
6095.61435634499 0.0200165305286646
6096.28731001648 0.0204132851213217
6096.96026368797 0.0203919839113951
6097.63321735946 0.0203488674014807
6098.30617103095 0.0221558548510075
6098.97912470244 0.0222573783248663
6099.65207837392 0.0219627413898706
6100.32503204541 0.0218364875763655
6100.9979857169 0.0203789360821247
6101.67093938839 0.0198797471821308
6102.34389305988 0.020450359210372
6103.01684673137 0.0201913323253393
6103.68980040286 0.0218405351042747
6104.36275407435 0.0218392312526703
6105.03570774583 0.022609043866396
6105.70866141732 0.0221127532422543
6106.38161508881 0.0203035846352577
6107.0545687603 0.0202773753553629
6107.72752243179 0.0201156456023455
6108.40047610328 0.0199404805898666
6109.07342977477 0.022137813270092
6109.74638344626 0.0222593285143375
6110.41933711774 0.0221805237233639
6111.09229078923 0.0221301168203354
6111.76524446072 0.0199388451874256
6112.43819813221 0.0200180467218161
6113.1111518037 0.0200914237648249
6113.78410547519 0.0200833287090063
6114.45705914668 0.0224142875522375
6115.13001281816 0.0225033760070801
6115.80296648965 0.023767651990056
6116.47592016114 0.0234658792614937
6117.14887383263 0.021458787843585
6117.82182750412 0.0213138516992331
6118.49478117561 0.0209165289998055
6119.1677348471 0.0209757015109062
6119.84068851859 0.0232180412858725
6120.51364219008 0.0230966955423355
6121.18659586156 0.0230308957397938
6121.85954953305 0.0229104198515415
6122.53250320454 0.0204863026738167
6123.20545687603 0.0204320792108774
6123.87841054752 0.0208211299031973
6124.55136421901 0.0204335637390614
6125.2243178905 0.0225409790873528
6125.89727156198 0.0221266020089388
6126.57022523347 0.0218200273811817
6127.24317890496 0.0217336770147085
6127.91613257645 0.0196459945291281
6128.58908624794 0.0197791885584593
6129.26203991943 0.0198216196149588
6129.93499359092 0.0194549653679132
6130.60794726241 0.0216861832886934
6131.28090093389 0.0219947714358568
6131.95385460538 0.0215651225298643
6132.62680827687 0.0218143500387669
6133.29976194836 0.0198813509196043
6133.97271561985 0.019964475184679
6134.64566929134 0.0195868629962206
6135.31862296283 0.019518019631505
6135.99157663432 0.0216264091432095
6136.6645303058 0.0216289758682251
6137.33748397729 0.021380715072155
6138.01043764878 0.0213289093226194
6138.68339132027 0.019622566178441
6139.35634499176 0.019523398950696
6140.02929866325 0.0193147547543049
6140.70225233474 0.0193148273974657
6141.37520600623 0.0219234693795443
6142.04815967771 0.0219839885830879
6142.7211133492 0.0226155128329992
6143.39406702069 0.022627891972661
6144.06702069218 0.0200256071984768
6144.73997436367 0.0203701220452785
6145.41292803516 0.0204677954316139
6146.08588170665 0.0201964769512415
6146.75883537814 0.0227139014750719
6147.43178904962 0.0230554603040218
6148.10474272111 0.0233131852000952
6148.7776963926 0.0232018195092678
6149.45065006409 0.0206178091466427
6150.12360373558 0.0205025505274534
6150.79655740707 0.0207173172384501
6151.46951107856 0.020915986970067
6152.14246475005 0.0229429621249437
6152.81541842153 0.022998433560133
6153.48837209302 0.0230167172849178
6154.16132576451 0.0230635106563568
6154.834279436 0.0209001824259758
6155.50723310749 0.0206373650580645
6156.18018677898 0.0206440836191177
6156.85314045047 0.0205127354711294
6157.52609412196 0.0234449822455645
6158.19904779344 0.023128567263484
6158.87200146493 0.0213536415249109
6159.54495513642 0.0213857889175415
6160.21790880791 0.0196399427950382
6160.8908624794 0.0198303572833538
6161.56381615089 0.01991031691432
6162.23676982238 0.0199964959174395
6162.90972349387 0.0217934958636761
6163.58267716535 0.0220864098519087
6164.25563083684 0.022194454446435
6164.92858450833 0.0221082679927349
6165.60153817982 0.0201477874070406
6166.27449185131 0.0200564097613096
6166.9474455228 0.0202306024730206
6167.62039919429 0.0205204486846924
6168.29335286577 0.02259829826653
6168.96630653726 0.0224870331585407
6169.63926020875 0.0233201198279858
6170.31221388024 0.0233885869383812
6170.98516755173 0.0209046546369791
6171.65812122322 0.0211802739650011
6172.33107489471 0.020983899012208
6173.0040285662 0.0208949372172356
6173.67698223769 0.0232539046555758
6174.34993590917 0.0230846554040909
6175.02288958066 0.0232082922011614
6175.69584325215 0.0231713987886906
6176.36879692364 0.0216075405478477
6177.04175059513 0.0214421041309834
6177.71470426662 0.0212067198008299
6178.38765793811 0.0210955943912268
6179.0606116096 0.0239435490220785
6179.73356528108 0.0238747205585241
6180.40651895257 0.0238612610846758
6181.07947262406 0.0234477650374174
6181.75242629555 0.0213971417397261
6182.42537996704 0.0214861147105694
6183.09833363853 0.021444994956255
6183.77128731002 0.02140106074512
6184.4442409815 0.0233042370527983
6185.11719465299 0.0239247120916843
6185.79014832448 0.0232093632221222
6186.46310199597 0.0228968467563391
6187.13605566746 0.0205710660666227
6187.80900933895 0.0202763862907887
6188.48196301044 0.0206850320100784
6189.15491668193 0.0205793082714081
6189.82787035342 0.0226963609457016
6190.5008240249 0.0222656670957804
6191.17377769639 0.0229060649871826
6191.84673136788 0.0230696313083172
6192.51968503937 0.0203947760164738
6193.19263871086 0.0205013323575258
6193.86559238235 0.02077741548419
6194.53854605384 0.0208662413060665
6195.21149972532 0.0229044854640961
6195.88445339681 0.0230667609721422
6196.5574070683 0.0230885576456785
6197.23036073979 0.0230465196073055
6197.90331441128 0.0205060392618179
6198.57626808277 0.020835142582655
6199.24922175426 0.020976273342967
6199.92217542575 0.0212932266294956
6200.59512909723 0.0235810931771994
6201.26808276872 0.0244004614651203
6201.94103644021 0.0242985915392637
6202.6139901117 0.0219724979251623
6203.28694378319 0.0201241690665483
6203.95989745468 0.0200220253318548
6204.63285112617 0.0198259893804789
6205.30580479766 0.0200441181659698
6205.97875846914 0.0221262667328119
6206.65171214063 0.0222151540219784
6207.32466581212 0.0224291104823351
6207.99761948361 0.0230164118111134
6208.6705731551 0.0203282758593559
6209.34352682659 0.0205375626683235
6210.01648049808 0.0203610006719828
6210.68943416957 0.02032863907516
6211.36238784105 0.0226438213139772
6212.03534151254 0.022759361192584
6212.70829518403 0.0217513367533684
6213.38124885552 0.0216025542467833
6214.05420252701 0.0197715684771538
6214.7271561985 0.0191384870558977
6215.40010986999 0.0194203834980726
6216.07306354148 0.0192523915320635
6216.74601721296 0.022037398070097
6217.41897088445 0.0220643393695354
6218.09192455594 0.0217171907424927
6218.76487822743 0.021757323294878
6219.43783189892 0.0194930378347635
6220.11078557041 0.0192456003278494
6220.7837392419 0.0194185189902782
6221.45669291339 0.0195917468518019
6222.12964658487 0.0218954216688871
6222.80260025636 0.0221573561429977
6223.47555392785 0.0214893408119678
6224.14850759934 0.021974628791213
6224.82146127083 0.0195625573396683
6225.49441494232 0.0198752954602242
6226.16736861381 0.0198816638439894
6226.8403222853 0.0198656432330608
6227.51327595678 0.0222366116940975
6228.18622962827 0.0222196374088526
6228.85918329976 0.0222671367228031
6229.53213697125 0.0225171223282814
6230.20509064274 0.0204253792762756
6230.87804431423 0.0205454174429178
6231.55099798572 0.0202414337545633
6232.22395165721 0.0202826894819736
6232.89690532869 0.0233649294823408
6233.56985900018 0.0236046444624662
6234.24281267167 0.0233223475515842
6234.91576634316 0.0230548270046711
6235.58872001465 0.0204835999757051
6236.26167368614 0.0203281287103891
6236.93462735763 0.0206961799412966
6237.60758102911 0.020439475774765
6238.2805347006 0.0228206384927034
6238.95348837209 0.0230513941496611
6239.62644204358 0.022814167663455
6240.29939571507 0.0229333695024252
6240.97234938656 0.0208363197743893
6241.64530305805 0.0211200509220362
6242.31825672954 0.0209167543798685
6242.99121040103 0.0204303245991468
6243.66416407251 0.023048622533679
6244.337117744 0.0232671182602644
6245.01007141549 0.0210905876010656
6245.68302508698 0.0216229651123285
6246.35597875847 0.0193696990609169
6247.02893242996 0.0194696802645922
6247.70188610145 0.0197959560900927
6248.37483977294 0.0199054144322872
6249.04779344442 0.0222444534301758
6249.72074711591 0.0225218087434769
6250.3937007874 0.021878756582737
6251.06665445889 0.0220925956964493
6251.73960813038 0.0199986901134253
6252.41256180187 0.0202377494424582
6253.08551547336 0.0203166175633669
6253.75846914484 0.0202931202948093
6254.43142281633 0.0223160739988089
6255.10437648782 0.0231065545231104
6255.77733015931 0.0235328041017056
6256.4502838308 0.0234663337469101
6257.12323750229 0.0211346875876188
6257.79619117378 0.0208894200623035
6258.46914484527 0.021455118432641
6259.14209851676 0.0209830868989229
6259.81505218824 0.0237884651869535
6260.48800585973 0.0240100808441639
6261.16095953122 0.0237719099968672
6261.83391320271 0.0238499958068132
6262.5068668742 0.0214423500001431
6263.17982054569 0.0216324739158154
6263.85277421718 0.0219830814749002
6264.52572788866 0.0215894188731909
6265.19868156015 0.024683615192771
6265.87163523164 0.0247551184147596
6266.54458890313 0.0253725647926331
6267.21754257462 0.0254988428205252
6267.89049624611 0.0229066535830498
6268.5634499176 0.0227451957762241
6269.23640358909 0.0219870246946812
6269.90935726057 0.0223682187497616
6270.58231093206 0.0248100347816944
6271.25526460355 0.0248994491994381
6271.92821827504 0.0251475218683481
6272.60117194653 0.0247083846479654
6273.27412561802 0.0226189382374287
6273.94707928951 0.0222879592329264
6274.620032961 0.0222021844238043
6275.29298663248 0.0225649252533913
6275.96594030397 0.0245479997247458
6276.63889397546 0.0244617443531752
6277.31184764695 0.0254850517958403
6277.98480131844 0.0255310367792845
6278.65775498993 0.0233104880899191
6279.33070866142 0.0226561073213816
6280.00366233291 0.0220892615616322
6280.67661600439 0.0224331542849541
6281.34956967588 0.0249835960566998
6282.02252334737 0.0246764030307531
6282.69547701886 0.0247940365225077
6283.36843069035 0.0251210164278746
6284.04138436184 0.0223048962652683
6284.71433803333 0.0228174608200788
6285.38729170482 0.0223043877631426
6286.0602453763 0.02297043800354
6286.73319904779 0.0255272760987282
6287.40615271928 0.0288595054298639
6288.07910639077 0.024685325101018
6288.75206006226 0.022914556786418
6289.42501373375 0.0207063518464565
6290.09796740524 0.0207303427159786
6290.77092107673 0.0199040174484253
6291.44387474821 0.0197536163032055
6292.1168284197 0.0220491290092468
6292.78978209119 0.0223270375281572
6293.46273576268 0.0221441779285669
6294.13568943417 0.0223054569214582
6294.80864310566 0.0198929160833359
6295.48159677715 0.0200872737914324
6296.15455044864 0.0196628216654062
6296.82750412012 0.0198053065687418
6297.50045779161 0.0220033694058657
6298.1734114631 0.0222720019519329
6298.84636513459 0.0214603319764137
6299.51931880608 0.0215491279959679
6300.19227247757 0.0193128120154142
6300.86522614906 0.0196104180067778
6301.53817982055 0.01930789090693
6302.21113349203 0.01943089812994
6302.88408716352 0.0214928351342678
6303.55704083501 0.021665632724762
6304.2299945065 0.0217548254877329
6304.90294817799 0.021377956494689
6305.57590184948 0.0193823054432869
6306.24885552097 0.0196285899728537
6306.92180919245 0.0195969920605421
6307.59476286394 0.0197419114410877
6308.26771653543 0.0212199445813894
6308.94067020692 0.0216125026345253
6309.61362387841 0.0218936558812857
6310.2865775499 0.0219914503395557
6310.95953122139 0.0194202233105898
6311.63248489288 0.0193769130855799
6312.30543856437 0.0199919547885656
6312.97839223585 0.0200857650488615
6313.65134590734 0.0222527608275414
6314.32429957883 0.0225701760500669
6314.99725325032 0.0226897355169058
6315.67020692181 0.0233693029731512
6316.3431605933 0.0204769521951675
6317.01611426479 0.0206951666623354
6317.68906793628 0.0199987385421991
6318.36202160776 0.0202840901911259
6319.03497527925 0.0230171382427216
6319.70792895074 0.0228434670716524
6320.38088262223 0.0239423867315054
6321.05383629372 0.0240032058209181
6321.72678996521 0.0217754263430834
6322.3997436367 0.0214164089411497
6323.07269730819 0.0215342994779348
6323.74565097967 0.0215232390910387
6324.41860465116 0.0238749962300062
6325.09155832265 0.023738194257021
6325.76451199414 0.0228624865412712
6326.43746566563 0.0228994991630316
6327.11041933712 0.02073366753757
6327.78337300861 0.0207731891423464
6328.4563266801 0.0210153348743916
6329.12928035158 0.0208522342145443
6329.80223402307 0.0230730064213276
6330.47518769456 0.0230147391557693
6331.14814136605 0.0222671031951904
6331.82109503754 0.0226288381963968
6332.49404870903 0.020325556397438
6333.16700238052 0.0204478614032269
6333.839956052 0.0198306310921907
6334.51290972349 0.0202730130404234
6335.18586339498 0.0228950567543507
6335.85881706647 0.023128243163228
6336.53177073796 0.0234419591724873
6337.20472440945 0.023069990798831
6337.87767808094 0.0211840365082026
6338.55063175243 0.0208877082914114
6339.22358542392 0.0206618811935186
6339.8965390954 0.0210213791579008
6340.56949276689 0.0234873648732901
6341.24244643838 0.0233701467514038
6341.91540010987 0.0234654471278191
6342.58835378136 0.0238704103976488
6343.26130745285 0.0213718414306641
6343.93426112434 0.0218225196003914
6344.60721479582 0.0207491964101791
6345.28016846731 0.020877618342638
6345.9531221388 0.0228688213974237
6346.62607581029 0.0233516301959753
6347.29902948178 0.0232591442763805
6347.97198315327 0.0231848582625389
6348.64493682476 0.0211364701390266
6349.31789049625 0.0208758376538754
6349.99084416773 0.0207524038851261
6350.66379783922 0.0204468369483948
6351.33675151071 0.0232111867517233
6352.0097051822 0.0232718866318464
6352.68265885369 0.0230113845318556
6353.35561252518 0.0227834284305573
6354.02856619667 0.0205986388027668
6354.70151986816 0.020637983456254
6355.37447353964 0.0203270874917507
6356.04742721113 0.0204651206731796
6356.72038088262 0.0229043625295162
6357.39333455411 0.0231655929237604
6358.0662882256 0.0240711458027363
6358.73924189709 0.0238995719701052
6359.41219556858 0.0214437041431665
6360.08514924007 0.0211392100900412
6360.75810291155 0.0205988083034754
6361.43105658304 0.0215348396450281
6362.10401025453 0.0231739692389965
6362.77696392602 0.0231484174728394
6363.44991759751 0.0243416801095009
6364.122871269 0.024338511750102
6364.79582494049 0.0224975347518921
6365.46877861198 0.0226681958884001
6366.14173228346 0.0226807985454798
6366.81468595495 0.023204792290926
6367.48763962644 0.0258501898497343
6368.16059329793 0.0261740870773792
6368.83354696942 0.0271231140941381
6369.50650064091 0.0283329747617245
6370.1794543124 0.0252207815647125
6370.85240798389 0.0261892545968294
6371.52536165537 0.026120824739337
6372.19831532686 0.0272687561810017
6372.87126899835 0.0303478538990021
6373.54422266984 0.0350668728351593
6374.21717634133 0.0251375827938318
6374.89013001282 0.0244231354445219
6375.56308368431 0.0212794430553913
6376.2360373558 0.020968796685338
6376.90899102728 0.0212002396583557
6377.58194469877 0.021074092015624
6378.25489837026 0.0232656747102737
6378.92785204175 0.0228423941880465
6379.60080571324 0.0231143068522215
6380.27375938473 0.0227530747652054
6380.94671305622 0.0204013753682375
6381.61966672771 0.0205055251717567
6382.29262039919 0.0201372597366571
6382.96557407068 0.0201026238501072
6383.63852774217 0.0220745969563723
6384.31148141366 0.0223721824586391
6384.98443508515 0.0211110357195139
6385.65738875664 0.0214757900685072
6386.33034242813 0.0191393606364727
6387.00329609961 0.0190229844301939
6387.6762497711 0.0188883151859045
6388.34920344259 0.0190501809120178
6389.02215711408 0.0209994204342365
6389.69511078557 0.0210363306105137
6390.36806445706 0.0214085280895233
6391.04101812855 0.0212624166160822
6391.71397180004 0.0190010610967875
6392.38692547153 0.0190355945378542
6393.05987914301 0.0187704842537642
6393.7328328145 0.0193445030599833
6394.40578648599 0.0211245119571686
6395.07874015748 0.0211142878979445
6395.75169382897 0.0208805128931999
6396.42464750046 0.0211568921804428
6397.09760117195 0.0193709377199411
6397.77055484344 0.0194198098033667
6398.44350851492 0.0192020516842604
6399.11646218641 0.0193213932216167
6399.7894158579 0.0212519522756338
6400.46236952939 0.0211359299719334
6401.13532320088 0.0219364110380411
6401.80827687237 0.0222519766539335
6402.48123054386 0.0198945105075836
6403.15418421534 0.019959669560194
6403.82713788683 0.0199590977281332
6404.50009155832 0.0198997929692268
6405.17304522981 0.0220595523715019
6405.8459989013 0.0221845228224993
6406.51895257279 0.0223113354295492
6407.19190624428 0.0219847969710827
6407.86485991577 0.0200149398297071
6408.53781358726 0.0200480911880732
6409.21076725874 0.02013392560184
6409.88372093023 0.0196868423372507
6410.55667460172 0.0225349571555853
6411.22962827321 0.0223376378417015
6411.9025819447 0.0221164654940367
6412.57553561619 0.0221102982759476
6413.24848928768 0.0198856983333826
6413.92144295916 0.0195401236414909
6414.59439663065 0.0195139702409506
6415.26735030214 0.0196751970797777
6415.94030397363 0.0220005363225937
6416.61325764512 0.0221553817391396
6417.28621131661 0.0199574492871761
6417.9591649881 0.0201305449008942
6418.63211865959 0.0183644890785217
6419.30507233107 0.0187686253339052
6419.97802600256 0.0185432210564613
6420.65097967405 0.0186363682150841
6421.32393334554 0.0205246116966009
6421.99688701703 0.0205060672014952
6422.66984068852 0.0211223419755697
6423.34279436001 0.0209508333355188
6424.0157480315 0.0192993339151144
6424.68870170298 0.0192292593419552
6425.36165537447 0.0196199845522642
6426.03460904596 0.0195324700325727
6426.70756271745 0.0215447079390287
6427.38051638894 0.0216097924858332
6428.05347006043 0.0211578570306301
6428.72642373192 0.0212324820458889
6429.39937740341 0.0192895866930485
6430.07233107489 0.0195240639150143
6430.74528474638 0.0192980300635099
6431.41823841787 0.0197537168860435
6432.09119208936 0.0216198787093163
6432.76414576085 0.0219525545835495
6433.43709943234 0.0214787069708109
6434.11005310383 0.0217908937484026
6434.78300677532 0.0200958885252476
6435.4559604468 0.0196895729750395
6436.12891411829 0.0195971764624119
6436.80186778978 0.0198690015822649
6437.47482146127 0.0220855288207531
6438.14777513276 0.0222110785543919
6438.82072880425 0.0216422956436872
6439.49368247574 0.0216664671897888
6440.16663614723 0.0196319334208965
6440.83958981871 0.019852327182889
6441.5125434902 0.0197393391281366
6442.18549716169 0.0192880183458328
6442.85845083318 0.0220630597323179
6443.53140450467 0.0220170356333256
6444.20435817616 0.0214532278478146
6444.87731184765 0.0214505344629288
6445.55026551914 0.0192264299839735
6446.22321919062 0.0193402245640755
6446.89617286211 0.0188140459358692
6447.5691265336 0.0192055515944958
6448.24208020509 0.0214509591460228
6448.91503387658 0.0213925652205944
6449.58798754807 0.0220388472080231
6450.26094121956 0.0219188630580902
6450.93389489105 0.0195353832095861
6451.60684856253 0.0193664263933897
6452.27980223402 0.0202787984162569
6452.95275590551 0.0197068341076374
6453.625709577 0.0216850880533457
6454.29866324849 0.0217578578740358
6454.97161691998 0.022061862051487
6455.64457059147 0.0215605720877647
6456.31752426295 0.019186170771718
6456.99047793444 0.0192720405757427
6457.66343160593 0.0193624664098024
6458.33638527742 0.0196116268634796
6459.00933894891 0.0218632481992245
6459.6822926204 0.0220379214733839
6460.35524629189 0.0291110966354609
6461.02819996338 0.0264408942312002
6461.70115363487 0.0235502738505602
6462.37410730635 0.0230329632759094
6463.04706097784 0.0229147486388683
6463.72001464933 0.0230272281914949
6464.39296832082 0.0252758804708719
6465.06592199231 0.0247779190540314
6465.7388756638 0.0241763442754745
6466.41182933529 0.0243949498981237
6467.08478300678 0.022070636972785
6467.75773667826 0.0213145818561316
6468.43069034975 0.0216321647167206
6469.10364402124 0.0214789062738419
6469.77659769273 0.0230483002960682
6470.44955136422 0.0228106137365103
6471.12250503571 0.0230514425784349
6471.7954587072 0.0230711307376623
6472.46841237868 0.0209092143923044
6473.14136605017 0.0204716399312019
6473.81431972166 0.0211216993629932
6474.48727339315 0.0211680326610804
6475.16022706464 0.0233561936765909
6475.83318073613 0.0233622975647449
6476.50613440762 0.0234286040067673
6477.17908807911 0.0231352224946022
6477.8520417506 0.0206706915050745
6478.52499542208 0.0209459960460663
6479.19794909357 0.0206558518111706
6479.87090276506 0.0207665301859379
6480.54385643655 0.0231743790209293
6481.21681010804 0.0232492331415415
6481.88976377953 0.0224392712116241
6482.56271745102 0.0223167091608047
6483.2356711225 0.0205787811428308
6483.90862479399 0.0202625971287489
6484.58157846548 0.0209059454500675
6485.25453213697 0.0207157954573631
6485.92748580846 0.0230882409960032
6486.60043947995 0.0233190003782511
6487.27339315144 0.0232949387282133
6487.94634682293 0.0230513364076614
6488.61930049441 0.0210216995328665
6489.2922541659 0.021179124712944
6489.96520783739 0.020968459546566
6490.63816150888 0.0212814304977655
6491.31111518037 0.0238895583897829
6491.98406885186 0.0234759505838156
6492.65702252335 0.023632837459445
6493.32997619484 0.0239608511328697
6494.00292986632 0.02170480042696
6494.67588353781 0.0216064993292093
6495.3488372093 0.0220978874713182
6496.02179088079 0.0217627268284559
6496.69474455228 0.0237879417836666
6497.36769822377 0.023674638941884
6498.04065189526 0.0241928119212389
6498.71360556675 0.0241579581052065
6499.38655923823 0.0217226818203926
6500.05951290972 0.0218061376363039
6500.73246658121 0.0218152888119221
6501.4054202527 0.0222436785697937
6502.07837392419 0.0240069124847651
6502.75132759568 0.024137070402503
6503.42428126717 0.0229131188243628
6504.09723493866 0.0228020921349525
6504.77018861014 0.0203851629048586
6505.44314228163 0.0207148585468531
6506.11609595312 0.0205346420407295
6506.78904962461 0.0201376583427191
6507.4620032961 0.023220406845212
6508.13495696759 0.0234432145953178
6508.80791063908 0.0228464435786009
6509.48086431057 0.0231300313025713
6510.15381798205 0.0209561605006456
6510.82677165354 0.0208537131547928
6511.49972532503 0.0211838930845261
6512.17267899652 0.0209895484149456
6512.84563266801 0.0236662346869707
6513.5185863395 0.0237010642886162
6514.19154001099 0.0238485410809517
6514.86449368248 0.0242258217185736
6515.53744735396 0.021387230604887
6516.21040102545 0.0213126260787249
6516.88335469694 0.0214797984808683
6517.55630836843 0.0216184221208096
6518.22926203992 0.024152735248208
6518.90221571141 0.0243113096803427
6519.5751693829 0.0234960746020079
6520.24812305439 0.0236379094421864
6520.92107672587 0.0213522259145975
6521.59403039736 0.0214938577264547
6522.26698406885 0.0214922856539488
6522.93993774034 0.0213638227432966
6523.61289141183 0.0237879771739244
6524.28584508332 0.0237989723682404
6524.95879875481 0.0237695649266243
6525.63175242629 0.0241327583789825
6526.30470609778 0.0218533147126436
6526.97765976927 0.0215344429016113
6527.65061344076 0.0216647833585739
6528.32356711225 0.0221333932131529
6528.99652078374 0.024984722957015
6529.66947445523 0.0249952338635921
6530.34242812672 0.0251959934830666
6531.01538179821 0.0254371780902147
6531.68833546969 0.0223823525011539
6532.36128914118 0.022174958139658
6533.03424281267 0.0226256772875786
6533.70719648416 0.0229582116007805
6534.38015015565 0.0250482652336359
6535.05310382714 0.0251634567975998
6535.72605749863 0.0252187121659517
6536.39901117012 0.0252477433532476
6537.0719648416 0.0238221678882837
6537.74491851309 0.0242600068449974
6538.41787218458 0.0240868423134089
6539.09082585607 0.0245485100895166
6539.76377952756 0.0272294711321592
6540.43673319905 0.0273485314100981
6541.10968687054 0.0286389216780663
6541.78264054202 0.0298839658498764
6542.45559421351 0.0277550872415304
6543.128547885 0.0284739769995213
6543.80150155649 0.0289063844829798
6544.47445522798 0.029632955789566
6545.14740889947 0.032907459884882
6545.82036257096 0.0381302386522293
6546.49331624245 0.0274661406874657
6547.16626991394 0.0270312875509262
6547.83922358542 0.023558996617794
6548.51217725691 0.0233498010784388
6549.1851309284 0.0239224079996347
6549.85808459989 0.0239517465233803
6550.53103827138 0.0258624963462353
6551.20399194287 0.0259852968156338
6551.87694561436 0.0260059088468552
6552.54989928584 0.0254954677075148
6553.22285295733 0.0228423215448856
6553.89580662882 0.0231419689953327
6554.56876030031 0.0233720652759075
6555.2417139718 0.0233139339834452
6555.91466764329 0.024848747998476
6556.58762131478 0.0255699511617422
6557.26057498627 0.0249855741858482
6557.93352865775 0.0249721948057413
6558.60648232924 0.0222177691757679
6559.27943600073 0.0223816204816103
6559.95238967222 0.0222132783383131
6560.62534334371 0.0227319765836
6561.2982970152 0.0251886714249849
6561.97125068669 0.0254993885755539
6562.64420435818 0.0239784102886915
6563.31715802966 0.0239598043262959
6563.99011170115 0.0214340388774872
6564.66306537264 0.0216436870396137
6565.33601904413 0.0217451918870211
6566.00897271562 0.0220126397907734
6566.68192638711 0.0243008937686682
6567.3548800586 0.0241758339107037
6568.02783373009 0.0242101848125458
6568.70078740157 0.0240113046020269
6569.37374107306 0.0215100068598986
6570.04669474455 0.0217370688915253
6570.71964841604 0.0222239159047604
6571.39260208753 0.0222012121230364
6572.06555575902 0.024520268663764
6572.73850943051 0.0247717685997486
6573.411463102 0.0242335237562656
6574.08441677348 0.024234501644969
6574.75737044497 0.022175120189786
6575.43032411646 0.0218072962015867
6576.10327778795 0.0215179715305567
6576.77623145944 0.0219312775880098
6577.44918513093 0.0242411904036999
6578.12213880242 0.0245033428072929
6578.79509247391 0.0247367080301046
6579.46804614539 0.0249218698590994
6580.14099981688 0.0226746425032616
6580.81395348837 0.0223854724317789
6581.48690715986 0.0217720791697502
6582.15986083135 0.0220832843333483
6582.83281450284 0.0247213002294302
6583.50576817433 0.0246037989854813
6584.17872184582 0.0243268627673388
6584.8516755173 0.0241616908460855
6585.52462918879 0.0213969834148884
6586.19758286028 0.0212863516062498
6586.87053653177 0.0209433808922768
6587.54349020326 0.0209718160331249
6588.21644387475 0.0231253039091825
6588.88939754624 0.0229716021567583
6589.56235121773 0.0229313895106316
6590.23530488921 0.0229482408612967
6590.9082585607 0.0209160763770342
6591.58121223219 0.0206623170524836
6592.25416590368 0.0204702764749527
6592.92711957517 0.0203082524240017
6593.60007324666 0.0231049098074436
6594.27302691815 0.0228349678218365
6594.94598058963 0.0231642872095108
6595.61893426112 0.0229994282126427
6596.29188793261 0.0204587858170271
6596.9648416041 0.0206846594810486
6597.63779527559 0.020551947876811
6598.31074894708 0.0203489661216736
6598.98370261857 0.0227334219962358
6599.65665629006 0.0229577012360096
6600.32960996155 0.0237061809748411
6601.00256363303 0.0232789237052202
6601.67551730452 0.0213342532515526
6602.34847097601 0.0212456826120615
6603.0214246475 0.0215123742818832
6603.69437831899 0.0208629034459591
6604.36733199048 0.0234142765402794
6605.04028566197 0.0233734920620918
6605.71323933346 0.0235579553991556
6606.38619300494 0.0234906151890755
6607.05914667643 0.0209461562335491
6607.73210034792 0.0212353710085154
6608.40505401941 0.0212398171424866
6609.0780076909 0.021020295098424
6609.75096136239 0.0236270781606436
6610.42391503388 0.0234279353171587
6611.09686870537 0.0231910925358534
6611.76982237685 0.0234019048511982
6612.44277604834 0.0216697361320257
6613.11572971983 0.0214915685355663
6613.78868339132 0.0215312968939543
6614.46163706281 0.0215789582580328
6615.1345907343 0.0235937908291817
6615.80754440579 0.0237693712115288
6616.48049807728 0.0236259382218122
6617.15345174876 0.0237056389451027
6617.82640542025 0.0214428473263979
6618.49935909174 0.0211814921349287
6619.17231276323 0.0207505133002996
6619.84526643472 0.0207740217447281
6620.51822010621 0.0232895333319902
6621.1911737777 0.0235099885612726
6621.86412744918 0.0242209434509277
6622.53708112067 0.0242501236498356
6623.21003479216 0.0222923513501883
6623.88298846365 0.0221656318753958
6624.55594213514 0.0220968145877123
6625.22889580663 0.0218201149255037
6625.90184947812 0.0248709786683321
6626.57480314961 0.0245213638991117
6627.2477568211 0.0253229271620512
6627.92071049258 0.025116590783
6628.59366416407 0.0232707355171442
6629.26661783556 0.0230099484324455
6629.93957150705 0.0231096036732197
6630.61252517854 0.0230631493031979
6631.28547885003 0.0259580910205841
6631.95843252152 0.0271659214049578
6632.631386193 0.0248921904712915
6633.30433986449 0.0246791914105415
6633.97729353598 0.0227904599159956
6634.65024720747 0.0227204263210297
6635.32320087896 0.021859485656023
6635.99615455045 0.0223324988037348
6636.66910822194 0.0245807264000177
6637.34206189343 0.0248241070657969
6638.01501556491 0.0240368247032166
6638.6879692364 0.0238231960684061
6639.36092290789 0.0221011787652969
6640.03387657938 0.0218754466623068
6640.70683025087 0.0215640235692263
6641.37978392236 0.0217914618551731
6642.05273759385 0.024624964222312
6642.72569126534 0.0243399310857058
6643.39864493682 0.0236915238201618
6644.07159860831 0.0240359697490931
6644.7445522798 0.021862156689167
6645.41750595129 0.0214200355112553
6646.09045962278 0.0216388572007418
6646.76341329427 0.0213355384767056
6647.43636696576 0.0237191785126925
6648.10932063725 0.0238996054977179
6648.78227430873 0.0238003917038441
6649.45522798022 0.0240222122520208
6650.12818165171 0.0215302407741547
6650.8011353232 0.0214394070208073
6651.47408899469 0.0217596627771854
6652.14704266618 0.0218161996454
6652.81999633767 0.023689191788435
6653.49295000916 0.0236110482364893
6654.16590368064 0.0237279199063778
6654.83885735213 0.0236144699156284
6655.51181102362 0.0218550637364388
6656.18476469511 0.0218522418290377
6656.8577183666 0.0216491334140301
6657.53067203809 0.0216777697205544
6658.20362570958 0.0244168993085623
6658.87657938107 0.0246623158454895
6659.54953305255 0.02518549002707
6660.22248672404 0.0251267775893211
6660.89544039553 0.0226690042763948
6661.56839406702 0.0228148214519024
6662.24134773851 0.022781303152442
6662.91430141 0.0228598136454821
6663.58725508149 0.0258421748876572
6664.26020875298 0.0260357446968555
6664.93316242446 0.0263637360185385
6665.60611609595 0.0261653438210487
6666.27906976744 0.023209111765027
6666.95202343893 0.0233866665512323
6667.62497711042 0.0234295818954706
6668.29793078191 0.0233055651187897
6668.9708844534 0.0253792107105255
6669.64383812489 0.0256745871156454
6670.31679179637 0.0255076512694359
6670.98974546786 0.0253712832927704
6671.66269913935 0.0226857140660286
6672.33565281084 0.0225551128387451
6673.00860648233 0.0226649194955826
6673.68156015382 0.0223446264863014
6674.35451382531 0.0243868827819824
6675.02746749679 0.0243439432233572
6675.70042116828 0.0247449409216642
6676.37337483977 0.024561358615756
6677.04632851126 0.0223902072757483
6677.71928218275 0.0223846640437841
6678.39223585424 0.0220555271953344
6679.06518952573 0.0225954689085484
6679.73814319722 0.025331100448966
6680.41109686871 0.0251523405313492
6681.08405054019 0.0251247473061085
6681.75700421168 0.0253774933516979
6682.42995788317 0.0230720769613981
6683.10291155466 0.0231461189687252
6683.77586522615 0.0236578285694122
6684.44881889764 0.0234852004796267
6685.12177256913 0.0259615387767553
6685.79472624062 0.0263646356761456
6686.4676799121 0.0251181684434414
6687.14063358359 0.0253610853105783
6687.81358725508 0.0231954753398895
6688.48654092657 0.0235516428947449
6689.15949459806 0.0229853205382824
6689.83244826955 0.0231279488652945
6690.50540194104 0.0259033944457769
6691.17835561252 0.0262674167752266
6691.85130928401 0.0263291131705046
6692.5242629555 0.026892501860857
6693.19721662699 0.0240937005728483
6693.87017029848 0.0245827734470367
6694.54312396997 0.0249199699610472
6695.21607764146 0.0245222337543964
6695.88903131295 0.0272992253303528
6696.56198498444 0.0274473764002323
6697.23493865592 0.0269402395933867
6697.90789232741 0.0265004280954599
6698.5808459989 0.0233577992767096
6699.25379967039 0.0236619487404823
6699.92675334188 0.0244157165288925
6700.59970701337 0.0241504348814487
6701.27266068486 0.0270373709499836
6701.94561435634 0.0261275973170996
6702.61856802783 0.0262540075927973
6703.29152169932 0.0258604194968939
6703.96447537081 0.0237021092325449
6704.6374290423 0.0230542775243521
6705.31038271379 0.0231685452163219
6705.98333638528 0.0234633069485426
6706.65629005677 0.0256039369851351
6707.32924372825 0.0257483310997486
6708.00219739974 0.0261261742562056
6708.67515107123 0.0261414889246225
6709.34810474272 0.0240580122917891
6710.02105841421 0.0240761954337358
6710.6940120857 0.0239510163664818
6711.36696575719 0.0243476647883654
6712.03991942868 0.0273144282400608
6712.71287310016 0.027669183909893
6713.38582677165 0.028959421440959
6714.05878044314 0.0293506383895874
6714.73173411463 0.0268246587365866
6715.40468778612 0.0271422080695629
6716.07764145761 0.027266638353467
6716.7505951291 0.0276740025728941
6717.42354880059 0.0310992151498795
6718.09650247207 0.0322655104100704
6718.76945614356 0.0244571007788181
6719.44240981505 0.0236627571284771
6720.11536348654 0.0217070300132036
6720.78831715803 0.021754240617156
6721.46127082952 0.021794430911541
6722.13422450101 0.0214343834668398
6722.8071781725 0.023341529071331
6723.48013184398 0.023247055709362
6724.15308551547 0.0231954678893089
6724.82603918696 0.0235246606171131
6725.49899285845 0.0215562917292118
6726.17194652994 0.0214940719306469
6726.84490020143 0.021240247413516
6727.51785387292 0.0215440094470978
6728.19080754441 0.0236933138221502
6728.86376121589 0.0237612631171942
6729.53671488738 0.0226185005158186
6730.20966855887 0.0225848667323589
6730.88262223036 0.0200503654778004
6731.55557590185 0.020366108044982
6732.22852957334 0.0208531301468611
6732.90148324483 0.0207689702510834
6733.57443691632 0.0229999385774136
6734.2473905878 0.0226588323712349
6734.92034425929 0.023335812613368
6735.59329793078 0.0233702398836613
6736.26625160227 0.0208051167428493
6736.93920527376 0.020675003528595
6737.61215894525 0.0210207253694534
6738.28511261674 0.0209290608763695
6738.95806628823 0.0232160519808531
6739.63101995971 0.0230083856731653
6740.3039736312 0.0231344699859619
6740.97692730269 0.0231538414955139
6741.64988097418 0.0210396163165569
6742.32283464567 0.0207310132682323
6742.99578831716 0.0207157675176859
6743.66874198865 0.0208095479756594
6744.34169566013 0.0236450936645269
6745.01464933162 0.0237958356738091
6745.68760300311 0.0233160387724638
6746.3605566746 0.0234535727649927
6747.03351034609 0.0214948169887066
6747.70646401758 0.0215777102857828
6748.37941768907 0.0215211678296328
6749.05237136056 0.0217550899833441
6749.72532503205 0.0241500530391932
6750.39827870353 0.0241678580641747
6751.07123237502 0.0230186805129051
6751.74418604651 0.0230003353208303
6752.417139718 0.0212056916207075
6753.09009338949 0.0209739301353693
6753.76304706098 0.0207595825195312
6754.43600073247 0.0204706657677889
6755.10895440396 0.023175660520792
6755.78190807544 0.0228634066879749
6756.45486174693 0.023722818121314
6757.12781541842 0.0234716832637787
6757.80076908991 0.0210151541978121
6758.4737227614 0.0207543689757586
6759.14667643289 0.0206061843782663
6759.81963010438 0.0203703604638577
6760.49258377586 0.0228039417415857
6761.16553744735 0.0225109439343214
6761.83849111884 0.0256253872066736
6762.51144479033 0.0262292418628931
6763.18439846182 0.0236905384808779
6763.85735213331 0.0237902346998453
6764.5303058048 0.0235002674162388
6765.20325947629 0.0235112067312002
6765.87621314778 0.026074206456542
6766.54916681926 0.0261226110160351
6767.22212049075 0.0262406039983034
6767.89507416224 0.0259827431291342
6768.56802783373 0.0232914611697197
6769.24098150522 0.0231288485229015
6769.91393517671 0.0236818268895149
6770.5868888482 0.0233662854880095
6771.25984251968 0.0263299196958542
6771.93279619117 0.0264786351472139
6772.60574986266 0.0265508089214563
6773.27870353415 0.026836883276701
6773.95165720564 0.0236365534365177
6774.62461087713 0.0234928652644157
6775.29756454862 0.0230727698653936
6775.97051822011 0.022881805896759
6776.64347189159 0.0257431082427502
6777.31642556308 0.0252711903303862
6777.98937923457 0.025187274441123
6778.66233290606 0.0254269614815712
6779.33528657755 0.0228677671402693
6780.00824024904 0.0226990263909101
6780.68119392053 0.0222244467586279
6781.35414759202 0.022278530523181
6782.0271012635 0.0253221783787012
6782.70005493499 0.0252044107764959
6783.37300860648 0.0239376556128263
6784.04596227797 0.0239788573235273
6784.71891594946 0.0218805093318224
6785.39186962095 0.0217033047229052
6786.06482329244 0.0218358635902405
6786.73777696393 0.0218685008585453
6787.41073063541 0.0242185760289431
6788.0836843069 0.0240599121898413
6788.75663797839 0.0241686254739761
6789.42959164988 0.0242225285619497
6790.10254532137 0.0216990578919649
6790.77549899286 0.021744491532445
6791.44845266435 0.021717207506299
6792.12140633584 0.0215099789202213
6792.79436000732 0.0243522152304649
6793.46731367881 0.0243675094097853
6794.1402673503 0.0235568750649691
6794.81322102179 0.0241622533649206
6795.48617469328 0.0217255800962448
6796.15912836477 0.0214924477040768
6796.83208203626 0.0214503612369299
6797.50503570775 0.0210093725472689
6798.17798937923 0.0236720405519009
6798.85094305072 0.0234106741845608
6799.52389672221 0.0239021554589272
6800.1968503937 0.0236293375492096
6800.86980406519 0.0219741519540548
6801.54275773668 0.0218407064676285
6802.21571140817 0.0211541038006544
6802.88866507966 0.0216478165239096
6803.56161875114 0.023686446249485
6804.23457242263 0.023680267855525
6804.90752609412 0.0276238471269608
6805.58047976561 0.0262922272086143
6806.2534334371 0.0236148107796907
6806.92638710859 0.0233521051704884
6807.59934078008 0.0235320944339037
6808.27229445157 0.0231947563588619
6808.94524812305 0.0255629383027554
6809.61820179454 0.0253162737935781
6810.29115546603 0.0259926933795214
6810.96410913752 0.0254163909703493
6811.63706280901 0.0235540624707937
6812.3100164805 0.0229100678116083
6812.98297015199 0.023044615983963
6813.65592382347 0.0232735406607389
6814.32887749496 0.025951974093914
6815.00183116645 0.0260525047779083
6815.67478483794 0.0257370937615633
6816.34773850943 0.0256538204848766
6817.02069218092 0.0232207700610161
6817.69364585241 0.0231289118528366
6818.3665995239 0.0232776626944542
6819.03955319539 0.0235326439142227
6819.71250686687 0.0263199713081121
6820.38546053836 0.0259573180228472
6821.05841420985 0.0265786498785019
6821.73136788134 0.0260340142995119
6822.40432155283 0.023672841489315
6823.07727522432 0.0238576550036669
6823.75022889581 0.0239079520106316
6824.4231825673 0.0234796553850174
6825.09613623878 0.0259412936866283
6825.76908991027 0.0261548087000847
6826.44204358176 0.0259101372212172
6827.11499725325 0.0257751550525427
6827.78795092474 0.0232492815703154
6828.46090459623 0.0229281075298786
6829.13385826772 0.023425629362464
6829.8068119392 0.0237515084445477
6830.47976561069 0.0262617766857147
6831.15271928218 0.0261819493025541
6831.82567295367 0.0267894994467497
6832.49862662516 0.0264344979077578
6833.17158029665 0.023976668715477
6833.84453396814 0.0242257714271545
6834.51748763963 0.0245039314031601
6835.19044131112 0.0242249593138695
6835.8633949826 0.0266631748527288
6836.53634865409 0.0268654059618711
6837.20930232558 0.0266343839466572
6837.88225599707 0.0264458749443293
6838.55520966856 0.0241189822554588
6839.22816334005 0.0241116154938936
6839.90111701154 0.0237514674663544
6840.57407068302 0.0232172887772322
6841.24702435451 0.0268670506775379
6841.919978026 0.0268857907503843
6842.59293169749 0.026553250849247
6843.26588536898 0.0266356896609068
6843.93883904047 0.0241458211094141
6844.61179271196 0.024207292124629
6845.28474638345 0.0244093015789986
6845.95770005493 0.0243191439658403
6846.63065372642 0.0266066323965788
6847.30360739791 0.0270198676735163
6847.9765610694 0.027851352468133
6848.64951474089 0.0274433325976133
6849.32246841238 0.025587635114789
6849.99542208387 0.0252323336899281
6850.66837575536 0.0249842405319214
6851.34132942684 0.0250020995736122
6852.01428309833 0.0277788992971182
6852.68723676982 0.0278599951416254
6853.36019044131 0.0281053185462952
6854.0331441128 0.0276430565863848
6854.70609778429 0.0252404939383268
6855.37905145578 0.024910731241107
6856.05200512727 0.0248329751193523
6856.72495879875 0.0246517658233643
6857.39791247024 0.0281939059495926
6858.07086614173 0.0278507210314274
6858.74381981322 0.0274014379829168
6859.41677348471 0.0269436649978161
6860.0897271562 0.0239702723920345
6860.76268082769 0.0240209829062223
6861.43563449918 0.0239941123872995
6862.10858817066 0.023661196231842
6862.78154184215 0.0269732512533665
6863.45449551364 0.026777034625411
6864.12744918513 0.0262976326048374
6864.80040285662 0.0261794794350863
6865.47335652811 0.0233212038874626
6866.1463101996 0.0233182366937399
6866.81926387109 0.0232209023088217
6867.49221754257 0.0229924395680428
6868.16517121406 0.0258792564272881
6868.83812488555 0.0258837398141623
6869.51107855704 0.026550967246294
6870.18403222853 0.0262822937220335
6870.85698590002 0.0240037497133017
6871.52993957151 0.023144718259573
6872.202893243 0.0239587388932705
6872.87584691448 0.023739593103528
6873.54880058597 0.0260700900107622
6874.22175425746 0.025997132062912
6874.89470792895 0.0259452853351831
6875.56766160044 0.0256602112203836
6876.24061527193 0.0233600325882435
6876.91356894342 0.0229781568050385
6877.58652261491 0.0230558849871159
6878.25947628639 0.0232110396027565
6878.93242995788 0.0254928413778543
6879.60538362937 0.0254929028451443
6880.27833730086 0.0261656250804663
6880.95129097235 0.0265643000602722
6881.62424464384 0.0238283835351467
6882.29719831533 0.0243130959570408
6882.97015198681 0.0237999465316534
6883.6431056583 0.0243544019758701
6884.31605932979 0.0263149775564671
6884.98901300128 0.0266597773879766
6885.66196667277 0.0259609371423721
6886.33492034426 0.0265036690980196
6887.00787401575 0.0238954853266478
6887.68082768724 0.0241728536784649
6888.35378135873 0.0240810308605433
6889.02673503021 0.0242768973112106
6889.6996887017 0.0267318077385426
6890.37264237319 0.0275309719145298
6891.04559604468 0.0310382023453712
6891.71854971617 0.0285235084593296
6892.39150338766 0.0257394649088383
6893.06445705915 0.0254667326807976
6893.73741073064 0.0256412085145712
6894.41036440212 0.025555033236742
6895.08331807361 0.0274992976337671
6895.7562717451 0.0271286834031343
6896.42922541659 0.0276599396020174
6897.10217908808 0.0272758211940527
6897.77513275957 0.024392157793045
6898.44808643106 0.0245285835117102
6899.12104010255 0.0243808981031179
6899.79399377403 0.0241943206638098
6900.46694744552 0.0270561240613461
6901.13990111701 0.0268440712243319
6901.8128547885 0.0256779212504625
6902.48580845999 0.0258709862828255
6903.15876213148 0.0230839233845472
6903.83171580297 0.0229442976415157
6904.50466947446 0.0233139432966709
6905.17762314594 0.0233775265514851
6905.85057681743 0.0258781220763922
6906.52353048892 0.0263874884694815
6907.19648416041 0.0256697200238705
6907.8694378319 0.0253535900264978
6908.54239150339 0.0230031069368124
6909.21534517488 0.0229001510888338
6909.88829884636 0.0227671153843403
6910.56125251785 0.0228896401822567
6911.23420618934 0.0258843135088682
6911.90715986083 0.0255049020051956
6912.58011353232 0.0258439723402262
6913.25306720381 0.0259348973631859
6913.9260208753 0.0232064612209797
6914.59897454679 0.0232091769576073
6915.27192821828 0.0234082620590925
6915.94488188976 0.0235628485679626
6916.61783556125 0.0260955840349197
6917.29078923274 0.0260207206010818
6917.96374290423 0.0267052948474884
6918.63669657572 0.0265496224164963
6919.30965024721 0.023428451269865
6919.9826039187 0.023101793602109
6920.65555759018 0.0237011034041643
6921.32851126167 0.0236583016812801
6922.00146493316 0.0259497929364443
6922.67441860465 0.0259148981422186
6923.34737227614 0.0266106072813272
6924.02032594763 0.0261987578123808
6924.69327961912 0.0239391289651394
6925.36623329061 0.0237057507038116
6926.03918696209 0.0239323489367962
6926.71214063358 0.0241479799151421
6927.38509430507 0.0270987488329411
6928.05804797656 0.0267146825790405
6928.73100164805 0.0267894323915243
6929.40395531954 0.0269778780639172
6930.07690899103 0.0234187487512827
6930.74986266252 0.0238906070590019
6931.422816334 0.0239433236420155
6932.09577000549 0.0243725273758173
6932.76872367698 0.0272523611783981
6933.44167734847 0.0269981268793344
6934.11463101996 0.0254509169608355
6934.78758469145 0.0253540370613337
6935.46053836294 0.0229419115930796
6936.13349203443 0.0233374126255512
6936.80644570591 0.023382131010294
6937.4793993774 0.0231556575745344
6938.15235304889 0.0259962733834982
6938.82530672038 0.0259853731840849
6939.49826039187 0.026064321398735
6940.17121406336 0.0262758675962687
6940.84416773485 0.0233997870236635
6941.51712140634 0.0233490411192179
6942.19007507782 0.0231743343174458
6942.86302874931 0.0233322959393263
6943.5359824208 0.0263269618153572
6944.20893609229 0.0259378515183926
6944.88188976378 0.0258631985634565
6945.55484343527 0.0258148014545441
6946.22779710676 0.0231924001127481
6946.90075077825 0.0229413360357285
6947.57370444973 0.0228229053318501
6948.24665812122 0.0225577373057604
6948.91961179271 0.025848975405097
6949.5925654642 0.0258873049169779
6950.26551913569 0.0260685309767723
6950.93847280718 0.0257518514990807
6951.61142647867 0.0238468889147043
6952.28438015016 0.0237054843455553
6952.95733382164 0.0236412137746811
6953.63028749313 0.0230573583394289
6954.30324116462 0.0258605405688286
6954.97619483611 0.0259718056768179
6955.6491485076 0.0253580436110497
6956.32210217909 0.025303591042757
6956.99505585058 0.0226773377507925
6957.66800952207 0.0225076545029879
6958.34096319355 0.0234201904386282
6959.01391686504 0.0229665171355009
6959.68687053653 0.0256461892277002
6960.35982420802 0.0254578739404678
6961.03277787951 0.025415962561965
6961.705731551 0.0254346281290054
6962.37868522249 0.0228640250861645
6963.05163889397 0.0224831383675337
6963.72459256546 0.0232251491397619
6964.39754623695 0.0232515037059784
6965.07049990844 0.0253244619816542
6965.74345357993 0.0244930535554886
6966.41640725142 0.0252436175942421
6967.08936092291 0.0249832328408957
6967.7623145944 0.0227116588503122
6968.43526826589 0.0225575976073742
6969.10822193737 0.021808248013258
6969.78117560886 0.0227462835609913
6970.45412928035 0.0250531379133463
6971.12708295184 0.0251669734716415
6971.80003662333 0.0253306496888399
6972.47299029482 0.0254170354455709
6973.14594396631 0.0228526908904314
6973.8188976378 0.0228941347450018
6974.49185130928 0.0228463318198919
6975.16480498077 0.022671015933156
6975.83775865226 0.0252481903880835
6976.51071232375 0.0253801885992289
6977.18366599524 0.0273266304284334
6977.85661966673 0.0262531526386738
6978.52957333822 0.0244480855762959
6979.2025270097 0.0241381693631411
6979.87548068119 0.0243965536355972
6980.54843435268 0.02405452914536
6981.22138802417 0.0263855047523975
6981.89434169566 0.026673898100853
6982.56729536715 0.0257237479090691
6983.24024903864 0.0258907862007618
6983.91320271013 0.023316215723753
6984.58615638162 0.0231622885912657
6985.2591100531 0.0235499124974012
6985.93206372459 0.0232917945832014
6986.60501739608 0.0260071232914925
6987.27797106757 0.0260995905846357
6987.95092473906 0.0261126104742289
6988.62387841055 0.0261481869965792
6989.29683208204 0.0237737186253071
6989.96978575352 0.023685909807682
6990.64273942501 0.0239032432436943
6991.3156930965 0.0234026629477739
6991.98864676799 0.0260501764714718
6992.66160043948 0.0259139221161604
6993.33455411097 0.0261160470545292
6994.00750778246 0.0264533329755068
6994.68046145395 0.0234555918723345
6995.35341512543 0.0231710653752089
6996.02636879692 0.0235396698117256
6996.69932246841 0.0233600549399853
6997.3722761399 0.0258601438254118
6998.04522981139 0.025590380653739
6998.71818348288 0.0264281928539276
6999.39113715437 0.0261260289698839
7000.06409082586 0.0233581829816103
7000.73704449734 0.0232887752354145
7001.40999816883 0.0236369166523218
7002.08295184032 0.0239661652594805
7002.75590551181 0.0264468602836132
7003.4288591833 0.0267341211438179
7004.10181285479 0.0272702723741531
7004.77476652628 0.0274342373013496
7005.44772019777 0.0242350958287716
7006.12067386925 0.0243486780673265
7006.79362754074 0.0240324288606644
7007.46658121223 0.0244542993605137
7008.13953488372 0.0273642372339964
7008.81248855521 0.0279028955847025
7009.4854422267 0.0279282405972481
7010.15839589819 0.0272999610751867
7010.83134956968 0.0248145628720522
7011.50430324116 0.0246924627572298
7012.17725691265 0.0242321211844683
7012.85021058414 0.0238602198660374
7013.52316425563 0.0266302339732647
7014.19611792712 0.0269854366779327
7014.86907159861 0.026939382776618
7015.5420252701 0.0267216339707375
7016.21497894159 0.0245559364557266
7016.88793261307 0.0241032894700766
7017.56088628456 0.0238106194883585
7018.23383995605 0.0237673502415419
7018.90679362754 0.0267753452062607
7019.57974729903 0.0264565590769053
7020.25270097052 0.025419594720006
7020.92565464201 0.0262404903769493
7021.5986083135 0.0236590187996626
7022.27156198498 0.0239402446895838
7022.94451565647 0.0226797610521317
7023.61746932796 0.0237326845526695
7024.29042299945 0.026131073012948
7024.96337667094 0.0264570247381926
7025.63633034243 0.0266626961529255
7026.30928401392 0.0268802493810654
7026.98223768541 0.0244060978293419
7027.65519135689 0.024497440084815
7028.32814502838 0.0235136635601521
7029.00109869987 0.024045629426837
7029.67405237136 0.0269768126308918
7030.34700604285 0.0272037629038095
7031.01995971434 0.0269501395523548
7031.69291338583 0.0265051200985909
7032.36586705731 0.0243903882801533
7033.0388207288 0.0244787987321615
7033.71177440029 0.0240486860275269
7034.38472807178 0.0246979240328074
7035.05768174327 0.0266584511846304
7035.73063541476 0.0268357209861279
7036.40358908625 0.0265401620417833
7037.07654275774 0.0262615140527487
7037.74949642923 0.0242983382195234
7038.42245010071 0.0241211522370577
7039.0954037722 0.0243895277380943
7039.76835744369 0.023851977661252
7040.44131111518 0.0270094275474548
7041.11426478667 0.0263752564787865
7041.78721845816 0.0259752236306667
7042.46017212965 0.0264281462877989
7043.13312580114 0.0235163662582636
7043.80607947262 0.0233586616814137
7044.47903314411 0.0231080055236816
7045.1519868156 0.0232290383428335
7045.82494048709 0.0261790435761213
7046.49789415858 0.0257573612034321
7047.17084783007 0.0266848299652338
7047.84380150156 0.0268394071608782
7048.51675517304 0.0239250753074884
7049.18970884453 0.0242836009711027
7049.86266251602 0.0238104909658432
7050.53561618751 0.0241432171314955
7051.208569859 0.0263403262943029
7051.88152353049 0.0260038916021585
7052.55447720198 0.0261762049049139
7053.22743087347 0.0267669856548309
7053.90038454496 0.0240080188959837
7054.57333821644 0.024220859631896
7055.24629188793 0.0245513319969177
7055.91924555942 0.0244580768048763
7056.59219923091 0.0277944635599852
7057.2651529024 0.0279701929539442
7057.93810657389 0.0292610079050064
7058.61106024538 0.0299457125365734
7059.28401391686 0.0267584268003702
7059.95696758835 0.027179554104805
7060.62992125984 0.0274728965014219
7061.30287493133 0.0281213875859976
7061.97582860282 0.0317863374948502
7062.64878227431 0.033237062394619
7063.3217359458 0.0438061505556107
7063.99468961729 0.037510946393013
7064.66764328877 0.0334197990596294
7065.34059696026 0.032206404954195
7066.01355063175 0.0317338705062866
7066.68650430324 0.0305584352463484
7067.35945797473 0.0334238111972809
7068.03241164622 0.0317902266979218
7068.70536531771 0.0315685532987118
7069.3783189892 0.0313581079244614
7070.05127266068 0.0282352045178413
7070.72422633217 0.0275938231498003
7071.39718000366 0.0274157989770174
7072.07013367515 0.0272560510784388
7072.74308734664 0.02913505025208
7073.41604101813 0.02968655154109
7074.08899468962 0.0281353238970041
7074.76194836111 0.0285943485796452
7075.43490203259 0.0258619505912066
7076.10785570408 0.0254520438611507
7076.78080937557 0.0251781512051821
7077.45376304706 0.0255608223378658
7078.12671671855 0.0284285824745893
7078.79967039004 0.0283561125397682
7079.47262406153 0.0283434204757214
7080.14557773302 0.0277114920318127
7080.8185314045 0.0251602120697498
7081.49148507599 0.0251858346164227
7082.16443874748 0.0246549993753433
7082.83739241897 0.0250665787607431
7083.51034609046 0.0280034579336643
7084.18329976195 0.0278773009777069
7084.85625343344 0.0278178714215755
7085.52920710493 0.0279392246156931
7086.20216077641 0.025295065715909
7086.8751144479 0.0254177898168564
7087.54806811939 0.0247803367674351
7088.22102179088 0.0248256959021091
7088.89397546237 0.0270015932619572
7089.56692913386 0.026981096714735
7090.23988280535 0.027145367115736
7090.91283647684 0.0279435478150845
7091.58579014832 0.0247976426035166
7092.25874381981 0.0255098193883896
7092.9316974913 0.024048188701272
7093.60465116279 0.024198928847909
7094.27760483428 0.0268358699977398
7094.95055850577 0.0270090829581022
7095.62351217726 0.0272948611527681
7096.29646584875 0.0267962347716093
7096.96941952023 0.0243191346526146
7097.64237319172 0.0241577383130789
7098.31532686321 0.0237780474126339
7098.9882805347 0.0235911402851343
7099.66123420619 0.0269649997353554
7100.33418787768 0.0263546537607908
7101.00714154917 0.026229040697217
7101.68009522065 0.0262132789939642
7102.35304889214 0.0238742623478174
7103.02600256363 0.0237135160714388
7103.69895623512 0.0231579933315516
7104.37190990661 0.023162754252553
7105.0448635781 0.0250464715063572
7105.71781724959 0.025533314794302
7106.39077092108 0.0269904546439648
7107.06372459257 0.0271030031144619
7107.73667826405 0.0243507232517004
7108.40963193554 0.0243781171739101
7109.08258560703 0.0246530268341303
7109.75553927852 0.0250015053898096
7110.42849295001 0.0272409096360207
7111.1014466215 0.0274042636156082
7111.77440029299 0.0276030097156763
7112.44735396448 0.0275519099086523
7113.12030763596 0.0254916213452816
7113.79326130745 0.0253163371235132
7114.46621497894 0.0248756073415279
7115.13916865043 0.02505855076015
7115.81212232192 0.027765478938818
7116.48507599341 0.027745833620429
7117.1580296649 0.0283922217786312
7117.83098333638 0.0284665133804083
7118.50393700787 0.0258092768490314
7119.17689067936 0.0254168715327978
7119.84984435085 0.025582080706954
7120.52279802234 0.0251525491476059
7121.19575169383 0.0278364103287458
7121.86870536532 0.0272417385131121
7122.54165903681 0.0272282194346189
7123.2146127083 0.0274714231491089
7123.88756637978 0.0249941870570183
7124.56052005127 0.0249975211918354
7125.23347372276 0.0244301967322826
7125.90642739425 0.0242941528558731
7126.57938106574 0.0273694917559624
7127.25233473723 0.0276520773768425
7127.92528840872 0.026868624612689
7128.5982420802 0.0263691190630198
7129.27119575169 0.0240928158164024
7129.94414942318 0.0238685514777899
7130.61710309467 0.0242240373045206
7131.29005676616 0.0243438500910997
7131.96301043765 0.0271912161260843
7132.63596410914 0.0266819857060909
7133.30891778063 0.0267121829092503
7133.98187145211 0.0265839751809835
7134.6548251236 0.024081027135253
7135.32777879509 0.024011354893446
7136.00073246658 0.0241416189819574
7136.67368613807 0.0241289585828781
7137.34663980956 0.0266699958592653
7138.01959348105 0.0264845192432404
7138.69254715254 0.0276748985052109
7139.36550082402 0.0278539918363094
7140.03845449551 0.0251750573515892
7140.711408167 0.0247728824615479
7141.38436183849 0.0251215752214193
7142.05731550998 0.0248602889478207
7142.73026918147 0.0277569182217121
7143.40322285296 0.0276409331709146
7144.07617652445 0.0268540252000093
7144.74913019593 0.0270283631980419
7145.42208386742 0.0249475818127394
7146.09503753891 0.0243858955800533
7146.7679912104 0.0250181816518307
7147.44094488189 0.0248859245330095
7148.11389855338 0.0273679681122303
7148.78685222487 0.0281541682779789
7149.45980589636 0.0297336429357529
7150.13275956784 0.0283669121563435
7150.80571323933 0.025407999753952
7151.47866691082 0.0255250483751297
7152.15162058231 0.0254799816757441
7152.8245742538 0.0251909308135509
7153.49752792529 0.0280829016119242
7154.17048159678 0.0278028678148985
7154.84343526827 0.0276721399277449
7155.51638893975 0.0278518088161945
7156.18934261124 0.0250298790633678
7156.86229628273 0.025274096056819
7157.53524995422 0.0255489218980074
7158.20820362571 0.0255338996648788
7158.8811572972 0.0275048520416021
7159.55411096869 0.0282097477465868
7160.22706464018 0.0273454077541828
7160.90001831166 0.0275071803480387
7161.57297198315 0.0238771978765726
7162.24592565464 0.0247297063469887
7162.91887932613 0.0250085052102804
7163.59183299762 0.02492456138134
7164.26478666911 0.0274062771350145
7164.9377403406 0.0277381781488657
7165.61069401209 0.0275660641491413
7166.28364768357 0.0275943782180548
7166.95660135506 0.0246225744485855
7167.62955502655 0.0242049191147089
7168.30250869804 0.0253020152449608
7168.97546236953 0.0256025474518538
7169.64841604102 0.027988750487566
7170.32136971251 0.0283394232392311
7170.99432338399 0.0270356051623821
7171.66727705548 0.0270231515169144
7172.34023072697 0.0250468719750643
7173.01318439846 0.0246148388832808
7173.68613806995 0.0249517783522606
7174.35909174144 0.0248890314251184
7175.03204541293 0.0271239075809717
7175.70499908442 0.0274285208433867
7176.37795275591 0.0279216002672911
7177.05090642739 0.0281355902552605
7177.72386009888 0.0248804613947868
7178.39681377037 0.0250643119215965
7179.06976744186 0.0245435275137424
7179.74272111335 0.0248787626624107
7180.41567478484 0.0276243034750223
7181.08862845633 0.0274062044918537
7181.76158212782 0.0270641297101974
7182.4345357993 0.0275975074619055
7183.10748947079 0.0242683421820402
7183.78044314228 0.0242051146924496
7184.45339681377 0.0242775306105614
7185.12635048526 0.024408245459199
7185.79930415675 0.0261149313300848
7186.47225782824 0.0265169832855463
7187.14521149973 0.0263702366501093
7187.81816517121 0.0261754877865314
7188.4911188427 0.0235675387084484
7189.16407251419 0.0232034754008055
7189.83702618568 0.0229453407227993
7190.50997985717 0.0231383312493563
7191.18293352866 0.0249096732586622
7191.85588720015 0.0244851354509592
7192.52884087164 0.0323885940015316
7193.20179454312 0.0323385745286942
7193.87474821461 0.0291780214756727
7194.5477018861 0.0290973205119371
7195.22065555759 0.0286116097122431
7195.89360922908 0.0283350925892591
7196.56656290057 0.0317748486995697
7197.23951657206 0.031211456283927
7197.91247024354 0.031459029763937
7198.58542391503 0.0316142551600933
7199.25837758652 0.0284593533724546
7199.93133125801 0.0286387503147125
7200.6042849295 0.0278055816888809
7201.27723860099 0.0282064750790596
7201.95019227248 0.0300475247204304
7202.62314594397 0.0307548977434635
7203.29609961546 0.030553450807929
7203.96905328694 0.0305615700781345
7204.64200695843 0.0271382331848145
7205.31496062992 0.0267919339239597
7205.98791430141 0.0266276970505714
7206.6608679729 0.0264825746417046
7207.33382164439 0.029297973960638
7208.00677531588 0.0292425528168678
7208.67972898736 0.0286912191659212
7209.35268265885 0.0285610482096672
7210.02563633034 0.0248972233384848
7210.69859000183 0.0244888346642256
7211.37154367332 0.0247891396284103
7212.04449734481 0.0245024431496859
7212.7174510163 0.0272173210978508
7213.39040468779 0.0265589319169521
7214.06335835927 0.0270652864128351
7214.73631203076 0.0268642213195562
7215.40926570225 0.0241941325366497
7216.08221937374 0.0239794868975878
7216.75517304523 0.024206668138504
7217.42812671672 0.0243260450661182
7218.10108038821 0.0259531680494547
7218.7740340597 0.0263759307563305
7219.44698773118 0.0265314113348722
7220.11994140267 0.0266552437096834
7220.79289507416 0.0235248021781445
7221.46584874565 0.0234571825712919
7222.13880241714 0.0231770854443312
7222.81175608863 0.0232656579464674
7223.48470976012 0.0255155116319656
7224.15766343161 0.0253985542804003
7224.83061710309 0.026583693921566
7225.50357077458 0.0260747596621513
7226.17652444607 0.0239685997366905
7226.84947811756 0.0240402296185493
7227.52243178905 0.0241180770099163
7228.19538546054 0.0239416006952524
7228.86833913203 0.0260794889181852
7229.54129280352 0.0262545291334391
7230.214246475 0.0260617546737194
7230.88720014649 0.0264834873378277
7231.56015381798 0.0238125342875719
7232.23310748947 0.0236456543207169
7232.90606116096 0.0236728303134441
7233.57901483245 0.0235405843704939
7234.25196850394 0.0257288385182619
7234.92492217543 0.0259397551417351
7235.59787584691 0.0312368050217628
7236.2708295184 0.0290139075368643
7236.94378318989 0.0259955041110516
7237.61673686138 0.0258568730205297
7238.28969053287 0.0261286832392216
7238.96264420436 0.0261010341346264
7239.63559787585 0.029046181589365
7240.30855154734 0.0288987495005131
7240.98150521882 0.0290191434323788
7241.65445889031 0.0291396733373404
7242.3274125618 0.0263930298388004
7243.00036623329 0.0263925604522228
7243.67331990478 0.0258912388235331
7244.34627357627 0.0260873902589083
7245.01922724776 0.0288448948413134
7245.69218091925 0.0285255927592516
7246.36513459073 0.0291894692927599
7247.03808826222 0.0291264764964581
7247.71104193371 0.0263425204902887
7248.3839956052 0.0261770635843277
7249.05694927669 0.0260271262377501
7249.72990294818 0.02657057531178
7250.40285661967 0.0292297583073378
7251.07581029115 0.0296547058969736
7251.74876396264 0.0291281435638666
7252.42171763413 0.0296529121696949
7253.09467130562 0.0268128700554371
7253.76762497711 0.0267808325588703
7254.4405786486 0.026400912553072
7255.11353232009 0.0263832937926054
7255.78648599158 0.0297644250094891
7256.45943966307 0.0294706486165524
7257.13239333455 0.0293764155358076
7257.80534700604 0.0295912232249975
7258.47830067753 0.0261484775692225
7259.15125434902 0.026073670014739
7259.82420802051 0.025983577594161
7260.497161692 0.0260553099215031
7261.17011536349 0.0285845305770636
7261.84306903498 0.028601061552763
7262.51602270646 0.0286312010139227
7263.18897637795 0.0292111840099096
7263.86193004944 0.0261362511664629
7264.53488372093 0.0264138728380203
7265.20783739242 0.0257099643349648
7265.88079106391 0.0258512478321791
7266.5537447354 0.0285893306136131
7267.22669840688 0.0281384550035
7267.89965207837 0.0285310279577971
7268.57260574986 0.0285330452024937
7269.24555942135 0.0258300229907036
7269.91851309284 0.0257589388638735
7270.59146676433 0.0262840185314417
7271.26442043582 0.0263718143105507
7271.93737410731 0.0293393712490797
7272.6103277788 0.0296736229211092
7273.28328145028 0.0294881220906973
7273.95623512177 0.0293098539113998
7274.62918879326 0.0261273588985205
7275.30214246475 0.0263276305049658
7275.97509613624 0.0266161616891623
7276.64804980773 0.0264679603278637
7277.32100347922 0.0300991144031286
7277.9939571507 0.0299056433141232
7278.66691082219 0.0250704903155565
7279.33986449368 0.0250817276537418
7280.01281816517 0.0217961203306913
7280.68577183666 0.0219767987728119
7281.35872550815 0.0228978041559458
7282.03167917964 0.022641422227025
7282.70463285113 0.0245535112917423
7283.37758652261 0.0249143820255995
7284.0505401941 0.0245318524539471
7284.72349386559 0.0247631557285786
7285.39644753708 0.0216703079640865
7286.06940120857 0.0219546612352133
7286.74235488006 0.021981967613101
7287.41530855155 0.0226692985743284
7288.08826222304 0.0240190085023642
7288.76121589452 0.0239928476512432
7289.43416956601 0.0243304818868637
7290.1071232375 0.0242923628538847
7290.78007690899 0.0214160457253456
7291.45303058048 0.0215179789811373
7292.12598425197 0.021681297570467
7292.79893792346 0.0220516379922628
7293.47189159495 0.0239842906594276
7294.14484526643 0.0239227246493101
7294.81779893792 0.0234545674175024
7295.49075260941 0.0232446007430553
7296.1637062809 0.0207902081310749
7296.83665995239 0.0208750907331705
7297.50961362388 0.0208764392882586
7298.18256729537 0.0207666251808405
7298.85552096686 0.0227564685046673
7299.52847463834 0.022726196795702
7300.20142830983 0.0230673514306545
7300.87438198132 0.0235457085072994
7301.54733565281 0.0210882630199194
7302.2202893243 0.0214483141899109
7302.89324299579 0.0217080730944872
7303.56619666728 0.0221021249890327
7304.23915033877 0.0242211073637009
7304.91210401025 0.0245275795459747
7305.58505768174 0.0244749393314123
7306.25801135323 0.0245891287922859
7306.93096502472 0.0222551636397839
7307.60391869621 0.0221117343753576
7308.2768723677 0.0224903374910355
7308.94982603919 0.0226835459470749
7309.62277971068 0.0249215364456177
7310.29573338216 0.0249634273350239
7310.96868705365 0.0244904067367315
7311.64164072514 0.0250099543482065
7312.31459439663 0.0226361006498337
7312.98754806812 0.0231655053794384
7313.66050173961 0.0233712363988161
7314.3334554111 0.0239020176231861
7315.00640908259 0.0267746560275555
7315.67936275407 0.0265429355204105
7316.35231642556 0.0267162993550301
7317.02527009705 0.0272973719984293
7317.69822376854 0.0254368260502815
7318.37117744003 0.0258807744830847
7319.04413111152 0.0268370117992163
7319.71708478301 0.0274079199880362
7320.39003845449 0.0302618406713009
7321.06299212598 0.0317208021879196
7321.73594579747 0.0267545264214277
7322.40889946896 0.0262494254857302
7323.08185314045 0.02373524941504
7323.75480681194 0.0235118698328733
7324.42776048343 0.0241302195936441
7325.10071415492 0.0244231354445219
7325.77366782641 0.0257836617529392
7326.44662149789 0.0258993525058031
7327.11957516938 0.0261260643601418
7327.79252884087 0.0262951329350471
7328.46548251236 0.0242245681583881
7329.13843618385 0.0239813011139631
7329.81138985534 0.0241092313081026
7330.48434352683 0.0243619028478861
7331.15729719832 0.0268586035817862
7331.8302508698 0.0266750175505877
7332.50320454129 0.027186980471015
7333.17615821278 0.0274533778429031
7333.84911188427 0.0252337120473385
7334.52206555576 0.0253408439457417
7335.19501922725 0.0260236077010632
7335.86797289874 0.026208383962512
7336.54092657022 0.0284963343292475
7337.21388024171 0.0290299691259861
7337.8868339132 0.0284177009016275
7338.55978758469 0.0285288114100695
7339.23274125618 0.0263883750885725
7339.90569492767 0.0263397544622421
7340.57864859916 0.0272652991116047
7341.25160227065 0.0279270932078362
7341.92455594214 0.0298560298979282
7342.59750961362 0.0302363708615303
7343.27046328511 0.0299824792891741
7343.9434169566 0.0293759796768427
7344.61637062809 0.0265055876225233
7345.28932429958 0.0262101162225008
7345.96227797107 0.0260154660791159
7346.63523164256 0.0256926696747541
7347.30818531404 0.0289616081863642
7347.98113898553 0.0290891453623772
7348.65409265702 0.028523052111268
7349.32704632851 0.0282169617712498
7350 0.0251017641276121
7350.67295367149 0.0248893219977617
7351.34590734298 0.0254922490566969
7352.01886101447 0.0251534879207611
7352.69181468595 0.0276365019381046
7353.36476835744 0.0274043120443821
7354.03772202893 0.0269531458616257
7354.71067570042 0.0271264258772135
7355.38362937191 0.0243119280785322
7356.0565830434 0.0249194279313087
7356.72953671489 0.0244130939245224
7357.40249038638 0.0245447140187025
7358.07544405786 0.0268316194415092
7358.74839772935 0.0268998872488737
7359.42135140084 0.0270794592797756
7360.09430507233 0.027311947196722
7360.76725874382 0.023881608620286
7361.44021241531 0.0242276582866907
7362.1131660868 0.024403503164649
7362.78611975829 0.0243725497275591
7363.45907342977 0.0263512823730707
7364.13202710126 0.0265582725405693
7364.80498077275 0.0253446009010077
7365.47793444424 0.0252616386860609
7366.15088811573 0.0226688347756863
7366.82384178722 0.0230458304286003
7367.49679545871 0.0230561345815659
7368.1697491302 0.0233627893030643
7368.84270280168 0.0258156061172485
7369.51565647317 0.0252938643097878
7370.18861014466 0.0264991205185652
7370.86156381615 0.0263522006571293
7371.53451748764 0.0235888864845037
7372.20747115913 0.0237531922757626
7372.88042483062 0.0244805905967951
7373.55337850211 0.0240743644535542
7374.22633217359 0.026221752166748
7374.89928584508 0.0264128874987364
7375.57223951657 0.0270078890025616
7376.24519318806 0.0264624059200287
7376.91814685955 0.0241934303194284
7377.59110053104 0.0243163798004389
7378.26405420253 0.0247772876173258
7378.93700787402 0.0246904715895653
7379.6099615455 0.026863245293498
7380.28291521699 0.0263735316693783
7380.95586888848 0.0270447358489037
7381.62882255997 0.0269955135881901
7382.30177623146 0.0247773118317127
7382.97472990295 0.024899011477828
7383.64768357444 0.0250167455524206
7384.32063724593 0.0248844977468252
7384.99359091741 0.0275399591773748
7385.6665445889 0.0272923652082682
7386.33949826039 0.0274518765509129
7387.01245193188 0.0273380484431982
7387.68540560337 0.025039279833436
7388.35835927486 0.0250157359987497
7389.03131294635 0.0242710579186678
7389.70426661783 0.0244768559932709
7390.37722028932 0.0270166620612144
7391.05017396081 0.026677779853344
7391.7231276323 0.0268580559641123
7392.39608130379 0.0273876003921032
7393.06903497528 0.0244556460529566
7393.74198864677 0.02382224611938
7394.41494231826 0.0241103507578373
7395.08789598975 0.0240503661334515
7395.76084966123 0.0263003725558519
7396.43380333272 0.0262488424777985
7397.10675700421 0.0278787445276976
7397.7797106757 0.0281098913401365
7398.45266434719 0.0250133685767651
7399.12561801868 0.025057515129447
7399.79857169017 0.0258233677595854
7400.47152536166 0.0253351610153913
7401.14447903314 0.0281681176275015
7401.81743270463 0.0282184910029173
7402.49038637612 0.0282256659120321
7403.16334004761 0.0285090021789074
7403.8362937191 0.0257367547601461
7404.50924739059 0.0254551582038403
7405.18220106208 0.0261261351406574
7405.85515473356 0.0261614769697189
7406.52810840505 0.0292556211352348
7407.20106207654 0.0287910029292107
7407.87401574803 0.0279390495270491
7408.54696941952 0.027568444609642
7409.21992309101 0.024916609749198
7409.8928767625 0.0248572528362274
7410.56583043399 0.0246864128857851
7411.23878410548 0.024319127202034
7411.91173777696 0.0267743859440088
7412.58469144845 0.0269105080515146
7413.25764511994 0.0260502081364393
7413.93059879143 0.0262656807899475
7414.60355246292 0.0236110929399729
7415.27650613441 0.0238048881292343
7415.9494598059 0.0233016423881054
7416.62241347738 0.0233680009841919
7417.29536714887 0.0255906451493502
7417.96832082036 0.0263395197689533
7418.64127449185 0.0251193419098854
7419.31422816334 0.024715930223465
7419.98718183483 0.0226934943348169
7420.66013550632 0.0225238110870123
7421.33308917781 0.0225666705518961
7422.00604284929 0.0231775008141994
7422.67899652078 0.0250261314213276
7423.35195019227 0.0253290645778179
7424.02490386376 0.02600890211761
7424.69785753525 0.0262895803898573
7425.37081120674 0.0236051399260759
7426.04376487823 0.0239074975252151
7426.71671854972 0.0232457648962736
7427.3896722212 0.0234477259218693
7428.06262589269 0.026166008785367
7428.73557956418 0.0257594399154186
7429.40853323567 0.0253847371786833
7430.08148690716 0.0258166752755642
7430.75444057865 0.0237264651805162
7431.42739425014 0.0239557009190321
7432.10034792163 0.0242167487740517
7432.77330159311 0.0248300209641457
7433.4462552646 0.0272553712129593
7434.11920893609 0.0276731941848993
7434.79216260758 0.0270014442503452
7435.46511627907 0.0272512789815664
7436.13806995056 0.0248308666050434
7436.81102362205 0.0250805579125881
7437.48397729354 0.0253095664083958
7438.15693096502 0.0254484750330448
7438.82988463651 0.029318206012249
7439.502838308 0.029010247439146
7440.17579197949 0.0290284249931574
7440.84874565098 0.0288332216441631
7441.52169932247 0.025883175432682
7442.19465299396 0.0255152229219675
7442.86760666545 0.0255948025733232
7443.54056033693 0.0253541879355907
7444.21351400842 0.0281476378440857
7444.88646767991 0.028393741697073
7445.5594213514 0.0284049920737743
7446.23237502289 0.0284751281142235
7446.90532869438 0.0256155915558338
7447.57828236587 0.0260334294289351
7448.25123603736 0.0254447497427464
7448.92418970884 0.024639880284667
7449.59714338033 0.0283485408872366
7450.27009705182 0.0277598593384027
7450.94305072331 0.0246670879423618
7451.6160043948 0.0244441796094179
7452.28895806629 0.0221555847674608
7452.96191173778 0.022392125800252
7453.63486540927 0.0222384482622147
7454.30781908075 0.0221649557352066
7454.98077275224 0.0249792672693729
7455.65372642373 0.0250941347330809
7456.32668009522 0.0254389382898808
7456.99963376671 0.0262339133769274
7457.6725874382 0.0230488013476133
7458.34554110969 0.0234377551823854
7459.01849478117 0.0233933422714472
7459.69144845266 0.0237562861293554
7460.36440212415 0.0262715388089418
7461.03735579564 0.0267373267561197
7461.71030946713 0.0251380950212479
7462.38326313862 0.0253089722245932
7463.05621681011 0.0227971915155649
7463.7291704816 0.023138964548707
7464.40212415309 0.0239115059375763
7465.07507782457 0.023759201169014
7465.74803149606 0.0262618381530046
7466.42098516755 0.0262888241559267
7467.09393883904 0.0266182776540518
7467.76689251053 0.0269041694700718
7468.43984618202 0.0245092716068029
7469.11279985351 0.0245230067521334
7469.785753525 0.0245422348380089
7470.45870719648 0.0250868406146765
7471.13166086797 0.0279426053166389
7471.80461453946 0.026928847655654
7472.47756821095 0.0276631247252226
7473.15052188244 0.0275087095797062
7473.82347555393 0.0246353521943092
7474.49642922542 0.0251144338399172
7475.16938289691 0.0248982720077038
7475.84233656839 0.0240630824118853
7476.51529023988 0.0271272975951433
7477.18824391137 0.0269980523735285
7477.86119758286 0.0273274295032024
7478.53415125435 0.0270304754376411
7479.20710492584 0.0240425802767277
7479.88005859733 0.0243810061365366
7480.55301226882 0.024860555306077
7481.2259659403 0.0242954865098
7481.89891961179 0.0274138245731592
7482.57187328328 0.026894198730588
7483.24482695477 0.0277807433158159
7483.91778062626 0.0280079431831837
7484.59073429775 0.0249925795942545
7485.26368796924 0.0250361543148756
7485.93664164072 0.0246638525277376
7486.60959531221 0.0248106438666582
7487.2825489837 0.0271664187312126
7487.95550265519 0.0265766382217407
7488.62845632668 0.026834961026907
7489.30140999817 0.0272187311202288
7489.97436366966 0.0243353880941868
7490.64731734115 0.0243533775210381
7491.32027101264 0.0241369027644396
7491.99322468412 0.0240719337016344
7492.66617835561 0.0264358911663294
7493.3391320271 0.02867741137743
7494.01208569859 0.0291304960846901
7494.68503937008 0.0284702479839325
7495.35799304157 0.0253588911145926
7496.03094671306 0.0245868060737848
7496.70390038454 0.0250689461827278
7497.37685405603 0.0248117316514254
7498.04980772752 0.026812344789505
7498.72276139901 0.0261477120220661
7499.3957150705 0.0272006653249264
7500.06866874199 0.0270872842520475
7500.74162241348 0.0241921469569206
7501.41457608497 0.0239561535418034
7502.08752975645 0.0236179754137993
7502.76048342794 0.023436576128006
7503.43343709943 0.0252682119607925
7504.10639077092 0.0251107066869736
7504.77934444241 0.0256112366914749
7505.4522981139 0.0254295933991671
7506.12525178539 0.0230926722288132
7506.79820545688 0.0230976920574903
7507.47115912836 0.0231134835630655
7508.14411279985 0.0229796133935452
7508.81706647134 0.0251574944704771
7509.49002014283 0.0246460773050785
7510.16297381432 0.0247572232037783
7510.83592748581 0.0243866071105003
7511.5088811573 0.0219819769263268
7512.18183482879 0.0219043176621199
7512.85478850027 0.0219465345144272
7513.52774217176 0.0219976678490639
7514.20069584325 0.0239432696253061
7514.87364951474 0.0243660230189562
7515.54660318623 0.0244016479700804
7516.21955685772 0.0245249941945076
7516.89251052921 0.0223145913332701
7517.5654642007 0.0225113928318024
7518.23841787218 0.021912669762969
7518.91137154367 0.0218964330852032
7519.58432521516 0.0242737345397472
7520.25727888665 0.0243364907801151
7520.93023255814 0.0246637761592865
7521.60318622963 0.0250123627483845
7522.27613990112 0.0219847429543734
7522.94909357261 0.0226061604917049
7523.62204724409 0.0223358497023582
7524.29500091558 0.0224275551736355
7524.96795458707 0.0251299887895584
7525.64090825856 0.02497898042202
7526.31386193005 0.0246164985001087
7526.98681560154 0.0246596336364746
7527.65976927303 0.022549219429493
7528.33272294452 0.0228311121463776
7529.005676616 0.0224306266754866
7529.67863028749 0.0220742113888264
7530.35158395898 0.0246909279376268
7531.02453763047 0.0250858757644892
7531.69749130196 0.0249918233603239
7532.37044497345 0.0247379429638386
7533.04339864494 0.0229709707200527
7533.71635231643 0.0230284780263901
7534.38930598791 0.022701807320118
7535.0622596594 0.0230735968798399
7535.73521333089 0.0253444854170084
7536.40816700238 0.0253862924873829
7537.08112067387 0.0222796592861414
7537.75407434536 0.0226253550499678
7538.42702801685 0.0197855681180954
7539.09998168833 0.0202922355383635
7539.77293535982 0.0200551692396402
7540.44588903131 0.020356647670269
7541.1188427028 0.0225239098072052
7541.79179637429 0.0226447731256485
7542.46475004578 0.023352550342679
7543.13770371727 0.0234577525407076
7543.81065738876 0.0205804519355297
7544.48361106025 0.0206605475395918
7545.15656473173 0.0211529396474361
7545.82951840322 0.0213902685791254
7546.50247207471 0.0233875475823879
7547.1754257462 0.0236295349895954
7547.84837941769 0.0227437186986208
7548.52133308918 0.0230940505862236
7549.19428676067 0.0208437126129866
7549.86724043216 0.0212481208145618
7550.54019410364 0.0213772635906935
7551.21314777513 0.0216371696442366
7551.88610144662 0.0232554916292429
7552.55905511811 0.0235923118889332
7553.2320087896 0.0239026453346014
7553.90496246109 0.0241428427398205
7554.57791613258 0.0222644954919815
7555.25086980406 0.0219744443893433
7555.92382347555 0.0212418381124735
7556.59677714704 0.02156144939363
7557.26973081853 0.0242049973458052
7557.94268449002 0.0241636727005243
7558.61563816151 0.0245643611997366
7559.288591833 0.0246375147253275
7559.96154550449 0.0220362469553947
7560.63449917598 0.0221763234585524
7561.30745284746 0.0220180973410606
7561.98040651895 0.0218620765954256
7562.65336019044 0.0243427529931068
7563.32631386193 0.0241473168134689
7563.99926753342 0.0237112510949373
7564.67222120491 0.0240428876131773
7565.3451748764 0.0212769247591496
7566.01812854788 0.0211701206862926
7566.69108221937 0.0208694785833359
7567.36403589086 0.0208649951964617
7568.03698956235 0.022589972242713
7568.70994323384 0.0230550412088633
7569.38289690533 0.0237773582339287
7570.05585057682 0.023468853905797
7570.72880424831 0.0211509466171265
7571.40175791979 0.0213597398251295
7572.07471159128 0.0212659295648336
7572.74766526277 0.0214425958693027
7573.42061893426 0.0236952025443316
7574.09357260575 0.0234486944973469
7574.76652627724 0.024895928800106
7575.43947994873 0.0248493980616331
7576.11243362022 0.0224935505539179
7576.7853872917 0.0229514110833406
7577.45834096319 0.022384837269783
7578.13129463468 0.0226113684475422
7578.80424830617 0.0251191444694996
7579.47720197766 0.0256226286292076
7580.15015564915 0.0256293024867773
7580.82310932064 0.0247544497251511
7581.49606299213 0.0222860835492611
7582.16901666361 0.0221490617841482
7582.8419703351 0.0221932493150234
7583.51492400659 0.0220466870814562
7584.18787767808 0.0236700605601072
7584.86083134957 0.0236707925796509
7585.53378502106 0.0235783830285072
7586.20673869255 0.0239082202315331
7586.87969236404 0.0219477973878384
7587.55264603552 0.0221826713532209
7588.22559970701 0.0223496146500111
7588.8985533785 0.0221087839454412
7589.57150704999 0.024083660915494
7590.24446072148 0.0243873950093985
7590.91741439297 0.0238233767449856
7591.59036806446 0.0240595787763596
7592.26332173595 0.0219148658216
7592.93627540743 0.0220826528966427
7593.60922907892 0.0226206984370947
7594.28218275041 0.022634495049715
7594.9551364219 0.0247952360659838
7595.62809009339 0.0247284006327391
7596.30104376488 0.0250042397528887
7596.97399743637 0.0251149814575911
7597.64695110786 0.0227499976754189
7598.31990477934 0.022949269041419
7598.99285845083 0.0226641595363617
7599.66581212232 0.0225056726485491
7600.33876579381 0.0252302587032318
7601.0117194653 0.0256401877850294
7601.68467313679 0.0257314331829548
7602.35762680828 0.0255934000015259
7603.03058047977 0.0235539618879557
7603.70353415125 0.0235096961259842
7604.37648782274 0.0232596304267645
7605.04944149423 0.0232447683811188
7605.72239516572 0.0256416574120522
7606.39534883721 0.0255509912967682
7607.0683025087 0.0261807925999165
7607.74125618019 0.0260050389915705
7608.41420985167 0.0232453029602766
7609.08716352316 0.0230846051126719
7609.76011719465 0.0233980119228363
7610.43307086614 0.0231767203658819
7611.10602453763 0.0257701873779297
7611.77897820912 0.0260973200201988
7612.45193188061 0.0260787680745125
7613.1248855521 0.0258446931838989
7613.79783922359 0.0237650163471699
7614.47079289507 0.0233711022883654
7615.14374656656 0.0234159994870424
7615.81670023805 0.0235008262097836
7616.48965390954 0.0258835442364216
7617.16260758103 0.025942251086235
7617.83556125252 0.0257785152643919
7618.50851492401 0.0258166044950485
7619.1814685955 0.0236554592847824
7619.85442226698 0.0234482642263174
7620.52737593847 0.0231215339154005
7621.20032960996 0.0229959450662136
7621.87328328145 0.0255231112241745
7622.54623695294 0.0253586284816265
7623.21919062443 0.0289473850280046
7623.89214429592 0.029082927852869
7624.5650979674 0.0265591740608215
7625.23805163889 0.0258685480803251
7625.91100531038 0.0263793524354696
7626.58395898187 0.0262724701315165
7627.25691265336 0.0287812929600477
7627.92986632485 0.0287414640188217
7628.60281999634 0.0289204381406307
7629.27577366783 0.0291796661913395
7629.94872733932 0.0260053891688585
7630.6216810108 0.0259003043174744
7631.29463468229 0.0259488094598055
7631.96758835378 0.0257126558572054
7632.64054202527 0.0283332820981741
7633.31349569676 0.0282200798392296
7633.98644936825 0.0290139932185411
7634.65940303974 0.0284573119133711
7635.33235671122 0.0259635932743549
7636.00531038271 0.0257663577795029
7636.6782640542 0.0252747535705566
7637.35121772569 0.0256417486816645
7638.02417139718 0.0271175056695938
7638.69712506867 0.0276775788515806
7639.37007874016 0.0279897805303335
7640.04303241165 0.0274247899651527
7640.71598608313 0.0248716343194246
7641.38893975462 0.024486443027854
7642.06189342611 0.0240477472543716
7642.7348470976 0.0239189062267542
7643.40780076909 0.0258882138878107
7644.08075444058 0.0259830225259066
7644.75370811207 0.0268319584429264
7645.42666178356 0.0265448782593012
7646.09961545504 0.0239686351269484
7646.77256912653 0.0239757373929024
7647.44552279802 0.0234397482126951
7648.11847646951 0.0237449966371059
7648.791430141 0.0259268637746572
7649.46438381249 0.0257261618971825
7650.13733748398 0.025716457515955
7650.81029115547 0.0252866335213184
7651.48324482695 0.023454712703824
7652.15619849844 0.0235217567533255
7652.82915216993 0.0225966461002827
7653.50210584142 0.0224845316261053
7654.17505951291 0.0247535184025764
7654.8480131844 0.0250011831521988
7655.52096685589 0.0263075567781925
7656.19392052738 0.0259483940899372
7656.86687419886 0.0235319901257753
7657.53982787035 0.0235487576574087
7658.21278154184 0.0234872084110975
7658.88573521333 0.0233774781227112
7659.55868888482 0.0259503871202469
7660.23164255631 0.0260078459978104
7660.9045962278 0.0256332587450743
7661.57754989929 0.0256916712969542
7662.25050357077 0.023349167779088
7662.92345724226 0.0233205687254667
7663.59641091375 0.023459929972887
7664.26936458524 0.0233142524957657
7664.94231825673 0.0257802456617355
7665.61527192822 0.0261564236134291
7666.28822559971 0.0297741908580065
7666.9611792712 0.0293109677731991
7667.63413294268 0.0265177041292191
7668.30708661417 0.0265138484537601
7668.98004028566 0.0261959619820118
7669.65299395715 0.0263389348983765
7670.32594762864 0.0288825705647469
7670.99890130013 0.0285597778856754
7671.67185497162 0.0286645758897066
7672.34480864311 0.0279533881694078
7673.01776231459 0.0259403754025698
7673.69071598608 0.02617147564888
7674.36366965757 0.0251811165362597
7675.03662332906 0.0255255680531263
7675.70957700055 0.0282524544745684
7676.38253067204 0.0280229039490223
7677.05548434353 0.0278862100094557
7677.72843801501 0.0278159603476524
7678.4013916865 0.025226341560483
7679.07434535799 0.0256695225834846
7679.74729902948 0.0252430457621813
7680.42025270097 0.0254281088709831
7681.09320637246 0.0278415717184544
7681.76616004395 0.028191739693284
7682.43911371544 0.0291512366384268
7683.11206738693 0.0292706303298473
7683.78502105841 0.026587188243866
7684.4579747299 0.0267758760601282
7685.13092840139 0.0266630798578262
7685.80388207288 0.0267167761921883
7686.47683574437 0.0294549409300089
7687.14978941586 0.0296563301235437
7687.82274308735 0.0295443758368492
7688.49569675884 0.0298470463603735
7689.16865043032 0.0274153649806976
7689.84160410181 0.0272207390516996
7690.5145577733 0.0278269294649363
7691.18751144479 0.0280790589749813
7691.86046511628 0.0306870639324188
7692.53341878777 0.0306000243872404
7693.20637245926 0.031617783010006
7693.87932613074 0.0317198783159256
7694.55227980223 0.0283043794333935
7695.22523347372 0.0286570526659489
7695.89818714521 0.0288144256919622
7696.5711408167 0.0289481226354837
7697.24409448819 0.0320202186703682
7697.91704815968 0.0325847156345844
7698.59000183117 0.0329427123069763
7699.26295550266 0.0324707329273224
7699.93590917414 0.0297489073127508
7700.60886284563 0.0293603297322989
7701.28181651712 0.0291222259402275
7701.95477018861 0.0288982912898064
7702.6277238601 0.0317284800112247
7703.30067753159 0.0314678326249123
7703.97363120308 0.0306506417691708
7704.64658487456 0.0308913644403219
7705.31953854605 0.0281567256897688
7705.99249221754 0.0277209021151066
7706.66544588903 0.0278844945132732
7707.33839956052 0.0277949012815952
7708.01135323201 0.0304125547409058
7708.6843069035 0.0302446465939283
7709.35726057499 0.0296957455575466
7710.03021424647 0.0297184474766254
7710.70316791796 0.0272893942892551
7711.37612158945 0.0272256173193455
7712.04907526094 0.0272812321782112
7712.72202893243 0.0269826054573059
7713.39498260392 0.029535761103034
7714.06793627541 0.0291310995817184
7714.7408899469 0.0292797386646271
7715.41384361838 0.0292237922549248
7716.08679728987 0.025923540815711
7716.75975096136 0.0263455864042044
7717.43270463285 0.0266047921031713
7718.10565830434 0.026516430079937
7718.77861197583 0.0284204948693514
7719.45156564732 0.0286302212625742
7720.12451931881 0.0285768546164036
7720.79747299029 0.0285398196429014
7721.47042666178 0.025546308606863
7722.14338033327 0.0258122533559799
7722.81633400476 0.0260316096246243
7723.48928767625 0.0259796194732189
7724.16224134774 0.0288128964602947
7724.83519501923 0.029065253213048
7725.50814869072 0.029134476557374
7726.1811023622 0.0291794836521149
7726.85405603369 0.0266535393893719
7727.52700970518 0.0264813844114542
7728.19996337667 0.0263132359832525
7728.87291704816 0.0265900176018476
7729.54587071965 0.029136510565877
7730.21882439114 0.0296103581786156
7730.89177806263 0.0296266451478004
7731.56473173411 0.0295286830514669
7732.2376854056 0.0265082586556673
7732.91063907709 0.026040893048048
7733.58359274858 0.0264442227780819
7734.25654642007 0.026305191218853
7734.92950009156 0.0289355777204037
7735.60245376305 0.0288006532937288
7736.27540743454 0.0290128197520971
7736.94836110602 0.0282322261482477
7737.62131477751 0.0257497318089008
7738.294268449 0.0257298555225134
7738.96722212049 0.0255154203623533
7739.64017579198 0.0255034174770117
7740.31312946347 0.0276326052844524
7740.98608313496 0.027978615835309
7741.65903680645 0.0285504944622517
7742.33199047793 0.0284122042357922
7743.00494414942 0.0257640555500984
7743.67789782091 0.0256547145545483
7744.3508514924 0.0251123290508986
7745.02380516389 0.0254001691937447
7745.69675883538 0.0281534157693386
7746.36971250687 0.0276082009077072
7747.04266617835 0.0275316592305899
7747.71561984984 0.0272485539317131
7748.38857352133 0.0252180658280849
7749.06152719282 0.0248242765665054
7749.73448086431 0.0248863343149424
7750.4074345358 0.0249750819057226
7751.08038820729 0.0272558592259884
7751.75334187878 0.0278316251933575
7752.42629555027 0.0327217318117619
7753.09924922175 0.0325710512697697
7753.77220289324 0.0288339257240295
7754.44515656473 0.0281632635742426
7755.11811023622 0.0283359736204147
7755.79106390771 0.0279010254889727
7756.4640175792 0.0308126006275415
7757.13697125069 0.0301702301949263
7757.80992492218 0.0303191281855106
7758.48287859366 0.0297768097370863
7759.15583226515 0.0269945282489061
7759.82878593664 0.0271265190094709
7760.50173960813 0.0268032904714346
7761.17469327962 0.0265909004956484
7761.84764695111 0.0295538809150457
7762.5206006226 0.0296325050294399
7763.19355429409 0.0274064876139164
7763.86650796557 0.0272953826934099
7764.53946163706 0.0250085201114416
7765.21241530855 0.0247469767928123
7765.88536898004 0.0241096597164869
7766.55832265153 0.0242823828011751
7767.23127632302 0.0271214041858912
7767.90422999451 0.0275897644460201
7768.577183666 0.0278509706258774
7769.25013733748 0.0275560952723026
7769.92309100897 0.0251320973038673
7770.59604468046 0.0252434313297272
7771.26899835195 0.0252676270902157
7771.94195202344 0.0245622675865889
7772.61490569493 0.0274850334972143
7773.28785936642 0.0272207222878933
7773.9608130379 0.0285824257880449
7774.63376670939 0.0284622740000486
7775.30672038088 0.0259150415658951
7775.97967405237 0.0266260616481304
7776.65262772386 0.0269111152738333
7777.32558139535 0.0270575080066919
7777.99853506684 0.0302255488932133
7778.67148873833 0.0310118347406387
7779.34444240982 0.0315598547458649
7780.0173960813 0.0322538949549198
7780.69034975279 0.0291255582123995
7781.36330342428 0.0300496555864811
7782.03625709577 0.0298916138708591
7782.70921076726 0.0305933859199286
7783.38216443875 0.0338387340307236
7784.05511811024 0.0340955145657063
7784.72807178172 0.0343472398817539
7785.40102545321 0.0341494828462601
7786.0739791247 0.0305350068956614
7786.74693279619 0.029741732403636
7787.41988646768 0.0299691800028086
7788.09284013917 0.0297429133206606
7788.76579381066 0.0325392670929432
7789.43874748215 0.0322129614651203
7790.11170115363 0.0322184972465038
7790.78465482512 0.0318021811544895
7791.45760849661 0.0287024118006229
7792.1305621681 0.0281208381056786
7792.80351583959 0.0283040069043636
7793.47646951108 0.0276650507003069
7794.14942318257 0.0305232275277376
7794.82237685406 0.029933350160718
7795.49533052554 0.0300612095743418
7796.16828419703 0.0302829872816801
7796.84123786852 0.0283332914113998
7797.51419154001 0.0280760377645493
7798.1871452115 0.0273619163781404
7798.86009888299 0.0271921996027231
7799.53305255448 0.0300808157771826
7800.20600622597 0.0296470820903778
7800.87895989745 0.0295792855322361
7801.55191356894 0.029834346845746
7802.22486724043 0.027172539383173
7802.89782091192 0.0269566066563129
7803.57077458341 0.026649346575141
7804.2437282549 0.0266185887157917
7804.91668192639 0.0293870121240616
7805.58963559788 0.0296267457306385
7806.26258926936 0.0290885251015425
7806.93554294085 0.0292688515037298
7807.60849661234 0.0272489190101624
7808.28145028383 0.027213878929615
7808.95440395532 0.0266794487833977
7809.62735762681 0.0267988219857216
7810.3003112983 0.0295726526528597
7810.97326496979 0.0292810630053282
7811.64621864127 0.0289946012198925
7812.31917231276 0.0296470187604427
7812.99212598425 0.026973145082593
7813.66507965574 0.0264936275780201
7814.33803332723 0.0267134699970484
7815.01098699872 0.0263389647006989
7815.68394067021 0.0293169803917408
7816.3568943417 0.0288112368434668
7817.02984801318 0.0297632049769163
7817.70280168467 0.0299739986658096
7818.37575535616 0.0269221365451813
7819.04870902765 0.0271679498255253
7819.72166269914 0.0270859282463789
7820.39461637063 0.0270286463201046
7821.06757004212 0.0299210324883461
7821.74052371361 0.0302269048988819
7822.41347738509 0.0295275542885065
7823.08643105658 0.0295151919126511
7823.75938472807 0.0271427612751722
7824.43233839956 0.0269683562219143
7825.10529207105 0.0265332832932472
7825.77824574254 0.0264125093817711
7826.45119941403 0.0297819394618273
7827.12415308551 0.0302263237535954
7827.797106757 0.031006246805191
7828.47006042849 0.0311837550252676
7829.14301409998 0.0283462405204773
7829.81596777147 0.0278029944747686
7830.48892144296 0.027722192928195
7831.16187511445 0.0281397271901369
7831.83482878594 0.0311095304787159
7832.50778245743 0.0315739549696445
7833.18073612891 0.0316520556807518
7833.8536898004 0.0316312089562416
7834.52664347189 0.0297337286174297
7835.19959714338 0.0294922143220901
7835.87255081487 0.029851708561182
7836.54550448636 0.030693182721734
7837.21845815785 0.0339798517525196
7837.89141182934 0.0347240902483463
7838.56436550082 0.0302158109843731
7839.23731917231 0.0282565280795097
7839.9102728438 0.025255961343646
7840.58322651529 0.0248319189995527
7841.25618018678 0.0247774124145508
7841.92913385827 0.0247787833213806
7842.60208752976 0.0266531556844711
7843.27504120124 0.0262705441564322
7843.94799487273 0.0260520242154598
7844.62094854422 0.0263040345162153
7845.29390221571 0.0233636125922203
7845.9668558872 0.0234267134219408
7846.63980955869 0.0239223260432482
7847.31276323018 0.0237276330590248
7847.98571690167 0.0259994864463806
7848.65867057316 0.0259098690003157
7849.33162424464 0.0252238791435957
7850.00457791613 0.0249827280640602
7850.67753158762 0.0235176775604486
7851.35048525911 0.0232225358486176
7852.0234389306 0.0234359260648489
7852.69639260209 0.023751012980938
7853.36934627358 0.0263283289968967
7854.04229994506 0.02640868909657
7854.71525361655 0.0250434130430222
7855.38820728804 0.0251509007066488
7856.06116095953 0.0235524270683527
7856.73411463102 0.023142471909523
7857.40706830251 0.0229012314230204
7858.080021974 0.0228119716048241
7858.75297564549 0.025445532053709
7859.42592931697 0.0249843448400497
7860.09888298846 0.024752926081419
7860.77183665995 0.02455123513937
7861.44479033144 0.02256103977561
7862.11774400293 0.0225382316857576
7862.79069767442 0.0226441901177168
7863.46365134591 0.0224411394447088
7864.1366050174 0.0251283627003431
7864.80955868888 0.0247869472950697
7865.48251236037 0.0246507190167904
7866.15546603186 0.0246392358094454
7866.82841970335 0.0222638547420502
7867.50137337484 0.0221714042127132
7868.17432704633 0.0220088288187981
7868.84728071782 0.0222326070070267
7869.52023438931 0.0250209029763937
7870.19318806079 0.0250629279762506
7870.86614173228 0.0250138994306326
7871.53909540377 0.0248287376016378
7872.21204907526 0.0226513724774122
7872.88500274675 0.0226831752806902
7873.55795641824 0.0224579963833094
7874.23091008973 0.0227035023272038
7874.90386376122 0.0247195288538933
7875.5768174327 0.0248446464538574
7876.24977110419 0.0253961477428675
7876.92272477568 0.0251316707581282
7877.59567844717 0.0226530097424984
7878.26863211866 0.0229960698634386
7878.94158579015 0.0225526615977287
7879.61453946164 0.0228217337280512
7880.28749313313 0.0244623627513647
7880.96044680461 0.0250545218586922
7881.6334004761 0.0245764218270779
7882.30635414759 0.0244875997304916
7882.97930781908 0.0228033699095249
7883.65226149057 0.0223114509135485
7884.32521516206 0.0234384443610907
7884.99816883355 0.0229416806250811
7885.67112250504 0.0257306359708309
7886.34407617652 0.0254071541130543
7887.01702984801 0.0252319220453501
7887.6899835195 0.0251642856746912
7888.36293719099 0.0229100305587053
7889.03589086248 0.0226022750139236
7889.70884453397 0.023652283474803
7890.38179820546 0.0237894654273987
7891.05475187695 0.0257299896329641
7891.72770554843 0.0257420111447573
7892.40065921992 0.0264459494501352
7893.07361289141 0.0263612065464258
7893.7465665629 0.0241015367209911
7894.41952023439 0.0242169238626957
7895.09247390588 0.0237707253545523
7895.76542757737 0.0238019246608019
7896.43838124885 0.0259567238390446
7897.11133492034 0.0265739355236292
7897.78428859183 0.0267283879220486
7898.45724226332 0.0265412162989378
7899.13019593481 0.0245420727878809
7899.8031496063 0.0246815513819456
7900.47610327779 0.0247834417968988
7901.14905694928 0.0247986502945423
7901.82201062077 0.0266934167593718
7902.49496429225 0.0268127135932446
7903.16791796374 0.0264346227049828
7903.84087163523 0.0259797982871532
7904.51382530672 0.0240738838911057
7905.18677897821 0.0237608086317778
7905.8597326497 0.0233750250190496
7906.53268632119 0.0229100789874792
7907.20563999268 0.0252062045037746
7907.87859366416 0.0250284075737
7908.55154733565 0.0253144539892673
7909.22450100714 0.0251198317855597
7909.89745467863 0.0223944839090109
7910.57040835012 0.0231430884450674
7911.24336202161 0.0223625637590885
7911.9163156931 0.0224265139549971
7912.58926936458 0.0245636831969023
7913.26222303607 0.0246938169002533
7913.93517670756 0.0249317511916161
7914.60813037905 0.0248983222991228
7915.28108405054 0.0225324723869562
7915.95403772203 0.0224487688392401
7916.62699139352 0.0229701194912195
7917.29994506501 0.0229485463351011
7917.9728987365 0.0248411614447832
7918.64585240798 0.0246987361460924
7919.31880607947 0.0255438685417175
7919.99175975096 0.025316035374999
7920.66471342245 0.0230101682245731
7921.33766709394 0.0232190694659948
7922.01062076543 0.0231848433613777
7922.68357443692 0.0234324987977743
7923.3565281084 0.0264190007001162
7924.02948177989 0.0267610624432564
7924.70243545138 0.0286515969783068
7925.37538912287 0.0280891079455614
7926.04834279436 0.0255707986652851
7926.72129646585 0.0256983786821365
7927.39425013734 0.0260050166398287
7928.06720380883 0.0258223414421082
7928.74015748031 0.0280441585928202
7929.4131111518 0.0280277747660875
7930.08606482329 0.0280066188424826
7930.75901849478 0.0275488644838333
7931.43197216627 0.0255107656121254
7932.10492583776 0.0251352470368147
7932.77787950925 0.0253212582319975
7933.45083318074 0.0257145743817091
7934.12378685222 0.0287549644708633
7934.79674052371 0.0282921455800533
7935.4696941952 0.0276337917894125
7936.14264786669 0.0270776972174644
7936.81560153818 0.0251013692468405
7937.48855520967 0.0248994790017605
7938.16150888116 0.0254332963377237
7938.83446255265 0.0252597313374281
7939.50741622413 0.0280176233500242
7940.18036989562 0.0273674018681049
7940.85332356711 0.0271823368966579
7941.5262772386 0.0270933527499437
7942.19923091009 0.0246682297438383
7942.87218458158 0.0245626792311668
7943.54513825307 0.0253665242344141
7944.21809192456 0.025930704548955
7944.89104559604 0.0286057014018297
7945.56399926753 0.0282533913850784
7946.23695293902 0.0277020111680031
7946.90990661051 0.0276715755462646
7947.582860282 0.0252191200852394
7948.25581395349 0.0259173829108477
7948.92876762498 0.0264199487864971
7949.60172129647 0.0265789162367582
7950.27467496795 0.0292273350059986
7950.94762863944 0.0293960720300674
7951.62058231093 0.0299049951136112
7952.29353598242 0.0301833003759384
7952.96648965391 0.0277726221829653
7953.6394433254 0.0281260460615158
7954.31239699689 0.0289739016443491
7954.98535066838 0.0287823639810085
7955.65830433986 0.0319818891584873
7956.33125801135 0.0326695069670677
7957.00421168284 0.0315123461186886
7957.67716535433 0.0316074080765247
7958.35011902582 0.0288333799690008
7959.02307269731 0.0288313720375299
7959.6960263688 0.0291965398937464
7960.36898004029 0.0301058385521173
7961.04193371177 0.0326863452792168
7961.71488738326 0.0329384170472622
7962.38784105475 0.0324494726955891
7963.06079472624 0.0326865166425705
7963.73374839773 0.0302036721259356
7964.40670206922 0.0302175376564264
7965.07965574071 0.0303374510258436
7965.75260941219 0.0301375221461058
7966.42556308368 0.0340958349406719
7967.09851675517 0.0337175726890564
7967.77147042666 0.0317499972879887
7968.44442409815 0.0317406877875328
7969.11737776964 0.0284010507166386
7969.79033144113 0.0285666864365339
7970.46328511262 0.0287955421954393
7971.13623878411 0.0280774254351854
7971.80919245559 0.0320472307503223
7972.48214612708 0.0316659994423389
7973.15509979857 0.031883992254734
7973.82805347006 0.0322468094527721
7974.50100714155 0.0284627713263035
7975.17396081304 0.0286106113344431
7975.84691448453 0.0286170188337564
7976.51986815602 0.028594983741641
7977.1928218275 0.0318896509706974
7977.86577549899 0.0318073108792305
7978.53872917048 0.0312208347022533
7979.21168284197 0.0306544192135334
7979.88463651346 0.0282113160938025
7980.55759018495 0.0279631223529577
7981.23054385644 0.0279534328728914
7981.90349752792 0.0280138496309519
7982.57645119941 0.0296841394156218
7983.2494048709 0.0307025611400604
7983.92235854239 0.0304456930607557
7984.59531221388 0.0304025206714869
7985.26826588537 0.0278554391115904
7985.94121955686 0.0282273218035698
7986.61417322835 0.0279395747929811
7987.28712689984 0.0278630219399929
7987.96008057132 0.0303790122270584
7988.63303424281 0.030927712097764
7989.3059879143 0.0315579213202
7989.97894158579 0.0318193472921848
7990.65189525728 0.028927069157362
7991.32484892877 0.0286581423133612
7991.99780260026 0.0294501855969429
7992.67075627174 0.0289455074816942
7993.34370994323 0.032320361584425
7994.01666361472 0.0322770476341248
7994.68961728621 0.0318347699940205
7995.3625709577 0.0318023189902306
7996.03552462919 0.0283732544630766
7996.70847830068 0.0283738318830729
7997.38143197217 0.0281272269785404
7998.05438564365 0.0282545872032642
7998.72733931514 0.0313293412327766
7999.40029298663 0.0310390684753656
8000.07324665812 0.0317586474120617
8000.74620032961 0.0320684798061848
8001.4191540011 0.0297948829829693
8002.09210767259 0.0303377844393253
8002.76506134408 0.0300483945757151
8003.43801501556 0.0304855685681105
8004.11096868705 0.0341342836618423
8004.78392235854 0.0349139273166656
8005.45687603003 0.0354737006127834
8006.12982970152 0.0359927862882614
8006.80278337301 0.0331810042262077
8007.4757370445 0.0333413071930408
8008.14869071599 0.0346325635910034
8008.82164438747 0.0353387854993343
8009.49459805896 0.038615845143795
8010.16755173045 0.0418061725795269
8010.84050540194 0.0412004776299
8011.51345907343 0.0370200648903847
8012.18641274492 0.0336498133838177
8012.85936641641 0.0328405499458313
8013.5323200879 0.0315538011491299
8014.20527375938 0.0306441504508257
8014.87822743087 0.0333198271691799
8015.55118110236 0.0325596854090691
8016.22413477385 0.0330469720065594
8016.89708844534 0.0319712720811367
8017.57004211683 0.0292861666530371
8018.24299578832 0.0287163443863392
8018.91594945981 0.028490113094449
8019.58890313129 0.0275400504469872
8020.26185680278 0.0301900841295719
8020.93481047427 0.0303448848426342
8021.60776414576 0.0304927546530962
8022.28071781725 0.0301925223320723
8022.95367148874 0.0273364875465631
8023.62662516023 0.0274183694273233
8024.29957883172 0.026861023157835
8024.9725325032 0.0271454341709614
8025.64548617469 0.0292785707861185
8026.31843984618 0.0294919777661562
8026.99139351767 0.0293886568397284
8027.66434718916 0.0285481140017509
8028.33730086065 0.0254753306508064
8029.01025453214 0.0257669128477573
8029.68320820363 0.0255722124129534
8030.35616187511 0.025508614256978
8031.0291155466 0.0276084560900927
8031.70206921809 0.0274810250848532
8032.37502288958 0.0271875523030758
8033.04797656107 0.0279643032699823
8033.72093023256 0.0259733404964209
8034.39388390405 0.0262722317129374
8035.06683757553 0.0255434140563011
8035.73979124702 0.0260874275118113
8036.41274491851 0.0296105202287436
8037.08569859 0.0296869352459908
8037.75865226149 0.030058840289712
8038.43160593298 0.0301741417497396
8039.10455960447 0.0275905057787895
8039.77751327596 0.0280726905912161
8040.45046694745 0.0280906651169062
8041.12342061893 0.028592687100172
8041.79637429042 0.0319649390876293
8042.46932796191 0.0324075669050217
8043.1422816334 0.0330435931682587
8043.81523530489 0.0330942384898663
8044.48818897638 0.0304941367357969
8045.16114264787 0.0303273536264896
8045.83409631936 0.0309367924928665
8046.50704999084 0.0311259329319
8047.18000366233 0.0342278182506561
8047.85295733382 0.0344574190676212
8048.52591100531 0.0342334322631359
8049.1988646768 0.0343047566711903
8049.87181834829 0.0316992625594139
8050.54477201978 0.0316648036241531
8051.21772569126 0.0319260805845261
8051.89067936275 0.0320616886019707
8052.56363303424 0.0355759710073471
8053.23658670573 0.0354341901838779
8053.90954037722 0.0297858007252216
8054.58249404871 0.0295418277382851
8055.2554477202 0.0274517890065908
8055.92840139169 0.027527816593647
8056.60135506318 0.0271769743412733
8057.27430873466 0.0277407374233007
8057.94726240615 0.0309308562427759
8058.62021607764 0.0314299054443836
8059.29316974913 0.0308288112282753
8059.96612342062 0.0317120216786861
8060.63907709211 0.02888073772192
8061.3120307636 0.0286922920495272
8061.98498443508 0.0292161349207163
8062.65793810657 0.0290474183857441
8063.33089177806 0.032131053507328
8064.00384544955 0.0324419997632504
8064.67679912104 0.0318082422018051
8065.34975279253 0.0315407402813435
8066.02270646402 0.0290759038180113
8066.69566013551 0.0291568022221327
8067.368613807 0.0295255742967129
8068.04156747848 0.0292611811310053
8068.71452114997 0.0319558158516884
8069.38747482146 0.0318446792662144
8070.06042849295 0.0312421228736639
8070.73338216444 0.0315997526049614
8071.40633583593 0.0287106055766344
8072.07928950742 0.0292973779141903
8072.7522431789 0.0283771753311157
8073.42519685039 0.0289821624755859
8074.09815052188 0.031673040241003
8074.77110419337 0.0314342156052589
8075.44405786486 0.0321456342935562
8076.11701153635 0.0319441482424736
8076.78996520784 0.0286439675837755
8077.46291887933 0.0287202335894108
8078.13587255081 0.0291701536625624
8078.8088262223 0.0291324276477098
8079.48177989379 0.0316908806562424
8080.15473356528 0.0318719744682312
8080.82768723677 0.0316342860460281
8081.50064090826 0.0316051431000233
8082.17359457975 0.0285908784717321
8082.84654825124 0.0282966941595078
8083.51950192272 0.0281695649027824
8084.19245559421 0.0275295041501522
8084.8654092657 0.0309248995035887
8085.53836293719 0.030594052746892
8086.21131660868 0.0310819055885077
8086.88427028017 0.0312690548598766
8087.55722395166 0.0295303072780371
8088.23017762315 0.0298665557056665
8088.90313129463 0.0305883977562189
8089.57608496612 0.0308161955326796
8090.24903863761 0.0344420485198498
8090.9219923091 0.0348897464573383
8091.59494598059 0.0358738265931606
8092.26789965208 0.037164393812418
8092.94085332357 0.0339962542057037
8093.61380699506 0.0348060987889767
8094.28676066654 0.0354561246931553
8094.95971433803 0.0361484214663506
8095.63266800952 0.0394388325512409
8096.30562168101 0.041606742888689
8096.9785753525 0.0331045761704445
8097.65152902399 0.0319883041083813
8098.32448269548 0.0290012881159782
8098.99743636697 0.0288119539618492
8099.67039003845 0.0283235237002373
8100.34334370994 0.0282344482839108
8101.01629738143 0.0302805788815022
8101.68925105292 0.0303669646382332
8102.36220472441 0.0310326162725687
8103.0351583959 0.0308390408754349
8103.70811206739 0.0276375915855169
8104.38106573888 0.0280887335538864
8105.05401941036 0.0272795408964157
8105.72697308185 0.0278051216155291
8106.39992675334 0.0301994197070599
8107.07288042483 0.0298132225871086
8107.74583409632 0.0284144356846809
8108.41878776781 0.0283464509993792
8109.0917414393 0.0260565765202045
8109.76469511079 0.0256543941795826
8110.43764878227 0.0254359412938356
8111.11060245376 0.0256434381008148
8111.78355612525 0.02809002622962
8112.45650979674 0.0280332677066326
8113.12946346823 0.0296324007213116
8113.80241713972 0.0290650296956301
8114.47537081121 0.0263839866966009
8115.14832448269 0.0261035859584808
8115.82127815418 0.0260505210608244
8116.49423182567 0.0257723815739155
8117.16718549716 0.0282190069556236
8117.84013916865 0.0280115716159344
8118.51309284014 0.0286378171294928
8119.18604651163 0.0293300319463015
8119.85900018312 0.026540219783783
8120.53195385461 0.0267198849469423
8121.20490752609 0.0263495333492756
8121.87786119758 0.0267672520130873
8122.55081486907 0.0297455228865147
8123.22376854056 0.029890013858676
8123.89672221205 0.0297734923660755
8124.56967588354 0.0300870817154646
8125.24262955503 0.0279984641820192
8125.91558322652 0.0286846794188023
8126.588536898 0.0284060630947351
8127.26149056949 0.0282047707587481
8127.93444424098 0.0308555699884892
8128.60739791247 0.0319560132920742
8129.28035158396 0.030788654461503
8129.95330525545 0.0311285089701414
8130.62625892694 0.0277872961014509
8131.29921259842 0.0280332006514072
8131.97216626991 0.0283732153475285
8132.6451199414 0.0281664431095123
8133.31807361289 0.0311213433742523
8133.99102728438 0.0304038114845753
8134.66398095587 0.0310151614248753
8135.33693462736 0.0312079228460789
8136.00988829885 0.0280993282794952
8136.68284197034 0.0283486023545265
8137.35579564182 0.0284150782972574
8138.02874931331 0.0278647523373365
8138.7017029848 0.0302431918680668
8139.37465665629 0.0307449009269476
8140.04761032778 0.0268223602324724
8140.72056399927 0.0274636838585138
8141.39351767076 0.0250812415033579
8142.06647134224 0.0253705084323883
8142.73942501373 0.0249495171010494
8143.41237868522 0.0254239831119776
8144.08533235671 0.0277637261897326
8144.7582860282 0.0279297567903996
8145.43123969969 0.0294034890830517
8146.10419337118 0.0300801787525415
8146.77714704267 0.0266955345869064
8147.45010071415 0.0275616385042667
8148.12305438564 0.0274424217641354
8148.79600805713 0.0279123447835445
8149.46896172862 0.0307337921112776
8150.14191540011 0.0300814248621464
8150.8148690716 0.0298021081835032
8151.48782274309 0.0302617773413658
8152.16077641458 0.0274145044386387
8152.83373008606 0.0281089302152395
8153.50668375755 0.0280796959996223
8154.17963742904 0.0279690455645323
8154.85259110053 0.0302014127373695
8155.52554477202 0.0305764563381672
8156.19849844351 0.0309286527335644
8156.871452115 0.0309920106083155
8157.54440578649 0.0288557168096304
8158.21735945797 0.0286414735019207
8158.89031312946 0.0278757270425558
8159.56326680095 0.0280329193919897
8160.23622047244 0.030639810487628
8160.90917414393 0.0311863794922829
8161.58212781542 0.0312790460884571
8162.25508148691 0.0309755653142929
8162.9280351584 0.0275427512824535
8163.60098882988 0.0273166205734015
8164.27394250137 0.0272741876542568
8164.94689617286 0.0275457613170147
8165.61984984435 0.0303961616009474
8166.29280351584 0.0303159058094025
8166.96575718733 0.0288837030529976
8167.63871085882 0.0291260834783316
8168.31166453031 0.025844307616353
8168.98461820179 0.025828717276454
8169.65757187328 0.0251227542757988
8170.33052554477 0.0250941459089518
8171.00347921626 0.0277992617338896
8171.67643288775 0.0273847561329603
8172.34938655924 0.0274670291692019
8173.02234023073 0.0281604789197445
8173.69529390222 0.0255674459040165
8174.3682475737 0.025373226031661
8175.04120124519 0.0250105541199446
8175.71415491668 0.0247190184891224
8176.38710858817 0.027715602889657
8177.06006225966 0.0277381613850594
8177.73301593115 0.0271719843149185
8178.40596960264 0.0273084677755833
8179.07892327413 0.02451316639781
8179.75187694561 0.024515563622117
8180.4248306171 0.0247852746397257
8181.09778428859 0.0243584662675858
8181.77073796008 0.0271753445267677
8182.44369163157 0.0279216729104519
8183.11664530306 0.0288835782557726
8183.78959897455 0.0279802605509758
8184.46255264603 0.0257423985749483
8185.13550631752 0.0255602821707726
8185.80845998901 0.0254894029349089
8186.4814136605 0.025449538603425
8187.15436733199 0.0280800070613623
8187.82732100348 0.0278795715421438
8188.50027467497 0.02867641299963
8189.17322834646 0.0285113863646984
8189.84618201795 0.0258896760642529
8190.51913568943 0.0260115657001734
8191.19208936092 0.0257625617086887
8191.86504303241 0.0261706486344337
8192.5379967039 0.0285682883113623
8193.21095037539 0.0286367274820805
8193.88390404688 0.028515512123704
8194.55685771837 0.0285706967115402
8195.22981138985 0.0259460117667913
8195.90276506134 0.0260438714176416
8196.57571873283 0.0258668251335621
8197.24867240432 0.0260785184800625
8197.92162607581 0.0286487247794867
8198.5945797473 0.0284638218581676
8199.26753341879 0.0286802519112825
8199.94048709028 0.0288692601025105
8200.61344076176 0.0263744778931141
8201.28639443325 0.0259380545467138
8201.95934810474 0.0256382040679455
8202.63230177623 0.025289498269558
8203.30525544772 0.0277562197297812
8203.97820911921 0.0279700867831707
8204.6511627907 0.0295830573886633
8205.32411646219 0.0297943688929081
8205.99707013368 0.0278513953089714
8206.67002380516 0.0280201807618141
8207.34297747665 0.0284200347959995
8208.01593114814 0.0291253477334976
8208.68888481963 0.0322196409106255
8209.36183849112 0.0325698740780354
8210.03479216261 0.0337758772075176
8210.7077458341 0.0341336093842983
8211.38069950559 0.0313969328999519
8212.05365317707 0.0316624641418457
8212.72660684856 0.0322057344019413
8213.39956052005 0.0324350669980049
8214.07251419154 0.0363545417785645
8214.74546786303 0.0373334102332592
8215.41842153452 0.037610687315464
8216.09137520601 0.0377855822443962
8216.76432887749 0.0343303009867668
8217.43728254898 0.033796776086092
8218.11023622047 0.0348450504243374
8218.78318989196 0.0347102880477905
8219.45614356345 0.0371499769389629
8220.12909723494 0.037846464663744
8220.80205090643 0.0385584644973278
8221.47500457792 0.0385333485901356
8222.1479582494 0.034551564604044
8222.82091192089 0.0350034572184086
8223.49386559238 0.0345445722341537
8224.16681926387 0.0348631329834461
8224.83977293536 0.0398061722517014
8225.51272660685 0.038844708353281
8226.18568027834 0.0258494634181261
8226.85863394983 0.0256306640803814
8227.53158762132 0.0234840139746666
8228.2045412928 0.0240376070141792
8228.87749496429 0.0236849319189787
8229.55044863578 0.0239245109260082
8230.22340230727 0.0262202303856611
8230.89635597876 0.0262052975594997
8231.56930965025 0.0266745034605265
8232.24226332174 0.026929285377264
8232.91521699322 0.0246302559971809
8233.58817066471 0.0247318986803293
8234.2611243362 0.0239515993744135
8234.93407800769 0.0240063145756721
8235.60703167918 0.0263897888362408
8236.27998535067 0.0262548979371786
8236.95293902216 0.0278347451239824
8237.62589269365 0.027752248570323
8238.29884636513 0.0262166783213615
8238.97180003662 0.0262128543108702
8239.64475370811 0.0252741500735283
8240.3177073796 0.025443447753787
8240.99066105109 0.0283699799329042
8241.66361472258 0.0287455599755049
8242.33656839407 0.0281966254115105
8243.00952206555 0.0280367285013199
8243.68247573705 0.0261617377400398
8244.35542940853 0.0259329061955214
8245.02838308002 0.0253567434847355
8245.70133675151 0.0254729241132736
8246.374290423 0.0286467373371124
8247.04724409449 0.0290499664843082
8247.72019776598 0.0295919440686703
8248.39315143747 0.0300376564264297
8249.06610510895 0.0282847695052624
8249.73905878044 0.0281441491097212
8250.41201245193 0.0277278777211905
8251.08496612342 0.0278176330029964
8251.75791979491 0.0306295566260815
8252.4308734664 0.0310773588716984
8253.10382713789 0.0315484553575516
8253.77678080938 0.0316223986446857
8254.44973448086 0.0288297608494759
8255.12268815235 0.0280526243150234
8255.79564182384 0.0279491525143385
8256.46859549533 0.0279743131250143
8257.14154916682 0.0309312324970961
8257.81450283831 0.0311576072126627
8258.4874565098 0.0323032513260841
8259.16041018128 0.0336511395871639
8259.83336385277 0.031390268355608
8260.50631752426 0.0319276489317417
8261.17927119575 0.0327465049922466
8261.85222486724 0.0340204946696758
8262.52517853873 0.0386334285140038
8263.19813221022 0.0390359461307526
8263.87108588171 0.0403826758265495
8264.5440395532 0.0424562729895115
8265.21699322468 0.0392114594578743
8265.88994689617 0.0412758141756058
8266.56290056766 0.0424421280622482
8267.23585423915 0.0441492982208729
8267.90880791064 0.049868531525135
8268.58176158213 0.0531559400260448
8269.25471525362 0.042107205837965
8269.92766892511 0.0396493598818779
8270.60062259659 0.0353123396635056
8271.27357626808 0.0345403514802456
8271.94652993957 0.0351331457495689
8272.61948361106 0.0345651358366013
8273.29243728255 0.0373121649026871
8273.96539095404 0.0367741286754608
8274.63834462553 0.0352000817656517
8275.31129829701 0.0351800695061684
8275.9842519685 0.0320725813508034
8276.65720563999 0.0315324142575264
8277.33015931148 0.0321730971336365
8278.00311298297 0.0320034809410572
8278.67606665446 0.0337276868522167
8279.34902032595 0.0338360965251923
8280.02197399744 0.0322772599756718
8280.69492766892 0.0329707302153111
8281.36788134041 0.0300552770495415
8282.0408350119 0.0300184842199087
8282.71378868339 0.0306461080908775
8283.38674235488 0.0307229086756706
8284.05969602637 0.0340769365429878
8284.73264969786 0.034325435757637
8285.40560336935 0.0341634415090084
8286.07855704084 0.033839475363493
8286.75151071232 0.0316045545041561
8287.42446438381 0.0313369892537594
8288.0974180553 0.0319146104156971
8288.77037172679 0.0322607718408108
8289.44332539828 0.0348791480064392
8290.11627906977 0.0347357615828514
8290.78923274126 0.0335367321968079
8291.46218641274 0.03403390198946
8292.13514008423 0.0299992673099041
8292.80809375572 0.0300092864781618
8293.48104742721 0.0303087737411261
8294.1540010987 0.0302958320826292
8294.82695477019 0.0329195521771908
8295.49990844168 0.0327413342893124
8296.17286211317 0.033118050545454
8296.84581578465 0.032326303422451
8297.51876945614 0.0290575250983238
8298.19172312763 0.0288623571395874
8298.86467679912 0.0293951760977507
8299.53763047061 0.0292385201901197
8300.2105841421 0.0314482115209103
8300.88353781359 0.0315305143594742
8301.55649148508 0.0309839993715286
8302.22944515656 0.0308606047183275
8302.90239882805 0.0284379571676254
8303.57535249954 0.0279436130076647
8304.24830617103 0.0277463961392641
8304.92125984252 0.0279331933706999
8305.59421351401 0.0305342338979244
8306.2671671855 0.0303772706538439
8306.94012085699 0.0304839480668306
8307.61307452847 0.0306643284857273
8308.28602819996 0.0273269042372704
8308.95898187145 0.0272157173603773
8309.63193554294 0.0263583194464445
8310.30488921443 0.0269529335200787
8310.97784288592 0.0289532355964184
8311.65079655741 0.0294120386242867
8312.3237502289 0.0347376614809036
8312.99670390038 0.0345255881547928
8313.66965757187 0.0316768288612366
8314.34261124336 0.0310255214571953
8315.01556491485 0.0314418226480484
8315.68851858634 0.0312402807176113
8316.36147225783 0.034044411033392
8317.03442592932 0.0336246751248837
8317.70737960081 0.0335885137319565
8318.38033327229 0.0333833619952202
8319.05328694378 0.0302413627505302
8319.72624061527 0.030326871201396
8320.39919428676 0.028514452278614
8321.07214795825 0.0290227755904198
8321.74510162974 0.0318294540047646
8322.41805530123 0.0317611321806908
8323.09100897271 0.0317114554345608
8323.7639626442 0.0315186679363251
8324.43691631569 0.0286404695361853
8325.10986998718 0.0285639334470034
8325.78282365867 0.0289261899888515
8326.45577733016 0.0287787392735481
8327.12873100165 0.0305326133966446
8327.80168467314 0.0310701820999384
8328.47463834463 0.0306244511157274
8329.14759201611 0.0306415408849716
8329.8205456876 0.0280594117939472
8330.49349935909 0.0281429141759872
8331.16645303058 0.0274858698248863
8331.83940670207 0.0279339626431465
8332.51236037356 0.0304159633815289
8333.18531404505 0.0298909451812506
8333.85826771654 0.0306758787482977
8334.53122138802 0.0304897669702768
8335.20417505951 0.0278194677084684
8335.877128731 0.0279862582683563
8336.55008240249 0.0274887792766094
8337.22303607398 0.0274059325456619
8337.89598974547 0.0302800722420216
8338.56894341696 0.0306227542459965
8339.24189708844 0.0304692257195711
8339.91485075993 0.0305492430925369
8340.58780443142 0.0273952633142471
8341.26075810291 0.0275544039905071
8341.9337117744 0.0276956334710121
8342.60666544589 0.0275615751743317
8343.27961911738 0.0296159666031599
8343.95257278887 0.0298042260110378
8344.62552646036 0.0301456656306982
8345.29848013184 0.0291324555873871
8345.97143380333 0.0272055566310883
8346.64438747482 0.0269298255443573
8347.31734114631 0.0260199196636677
8347.9902948178 0.0254103466868401
8348.66324848929 0.0285142846405506
8349.33620216078 0.028229983523488
8350.00915583227 0.0280010048300028
8350.68210950375 0.0279597081243992
8351.35506317524 0.0261823330074549
8352.02801684673 0.0258288756012917
8352.70097051822 0.0253550577908754
8353.37392418971 0.0251408219337463
8354.0468778612 0.0276339929550886
8354.71983153269 0.028132876381278
8355.39278520417 0.0332339331507683
8356.06573887566 0.0322269573807716
8356.73869254715 0.0286331791430712
8357.41164621864 0.0281395204365253
8358.08459989013 0.0280898530036211
8358.75755356162 0.0273948907852173
8359.43050723311 0.02931834384799
8360.1034609046 0.0294160209596157
8360.77641457608 0.0293169394135475
8361.44936824757 0.0293195582926273
8362.12232191906 0.0265480522066355
8362.79527559055 0.026096448302269
8363.46822926204 0.025995684787631
8364.14118293353 0.0259091667830944
8364.81413660502 0.0277066249400377
8365.48709027651 0.027918990701437
8366.160043948 0.0277062077075243
8366.83299761948 0.0276558678597212
8367.50595129097 0.0249387566000223
8368.17890496246 0.0251701697707176
8368.85185863395 0.0253773666918278
8369.52481230544 0.0252358932048082
8370.19776597693 0.0283777303993702
8370.87071964842 0.0286214146763086
8371.5436733199 0.0283560547977686
8372.21662699139 0.0279265716671944
8372.88958066288 0.0257393307983875
8373.56253433437 0.0259332582354546
8374.23548800586 0.025699308142066
8374.90844167735 0.0261343270540237
8375.58139534884 0.029146121814847
8376.25434902033 0.0288831051439047
8376.92730269181 0.0298128388822079
8377.6002563633 0.0297766290605068
8378.27321003479 0.0268183965235949
8378.94616370628 0.0266672857105732
8379.61911737777 0.0266005713492632
8380.29207104926 0.0265974272042513
8380.96502472075 0.0293004270642996
8381.63797839223 0.029523566365242
8382.31093206372 0.0303509179502726
8382.98388573521 0.0300509911030531
8383.6568394067 0.0272276736795902
8384.32979307819 0.0270966272801161
8385.00274674968 0.026860348880291
8385.67570042117 0.0271330960094929
8386.34865409266 0.0294650550931692
8387.02160776415 0.0295142699033022
8387.69456143563 0.0295720882713795
8388.36751510712 0.029577849432826
8389.04046877861 0.0272278133779764
8389.7134224501 0.0269676260650158
8390.38637612159 0.0264948029071093
8391.05932979308 0.0270320978015661
8391.73228346457 0.0295940283685923
8392.40523713606 0.0295568723231554
8393.07819080754 0.030969213694334
8393.75114447903 0.0304304659366608
8394.42409815052 0.0282543860375881
8395.09705182201 0.0278490483760834
8395.7700054935 0.0280231423676014
8396.44295916499 0.0279257241636515
8397.11591283648 0.0303940307348967
8397.78886650796 0.030663039535284
8398.46182017945 0.0362660810351372
8399.13477385094 0.0358868502080441
8399.80772752243 0.0326794721186161
8400.48068119392 0.031928539276123
8401.15363486541 0.0318264663219452
8401.8265885369 0.0315235741436481
8402.49954220839 0.0354273691773415
8403.17249587987 0.0347413830459118
8403.84544955136 0.0348798334598541
8404.51840322285 0.0345637835562229
8405.19135689434 0.0311558805406094
8405.86431056583 0.030164698138833
8406.53726423732 0.0308712683618069
8407.21021790881 0.0310525447130203
8407.8831715803 0.0337314866483212
8408.55612525179 0.0337382964789867
8409.22907892327 0.0329052992165089
8409.90203259476 0.032969668507576
8410.57498626625 0.028741555288434
8411.24793993774 0.0287139341235161
8411.92089360923 0.0288923252373934
8412.59384728072 0.0285220053046942
8413.26680095221 0.0307229608297348
8413.93975462369 0.0306274406611919
8414.61270829518 0.0301263574510813
8415.28566196667 0.0301206242293119
8415.95861563816 0.0268051456660032
8416.63156930965 0.026661965996027
8417.30452298114 0.0261349603533745
8417.97747665263 0.0259598419070244
8418.65043032412 0.0284611452370882
8419.3233839956 0.027928439900279
8419.99633766709 0.027777187526226
8420.66929133858 0.0282793585211039
8421.34224501007 0.0246930848807096
8422.01519868156 0.0249354615807533
8422.68815235305 0.0255164187401533
8423.36110602454 0.0255300272256136
8424.03405969603 0.0279796235263348
8424.70701336752 0.0287188570946455
8425.379967039 0.029554495587945
8426.05292071049 0.0297793336212635
8426.72587438198 0.0265615228563547
8427.39882805347 0.0264406409114599
8428.07178172496 0.0271922722458839
8428.74473539645 0.0266286954283714
8429.41768906794 0.0294978823512793
8430.09064273942 0.0291792061179876
8430.76359641091 0.03066011890769
8431.4365500824 0.0306787416338921
8432.10950375389 0.0283156912773848
8432.78245742538 0.0287052430212498
8433.45541109687 0.0296054631471634
8434.12836476836 0.0296921655535698
8434.80131843985 0.0329181402921677
8435.47427211133 0.0329221524298191
8436.14722578282 0.0337396711111069
8436.82017945431 0.0340784825384617
8437.4931331258 0.03165502846241
8438.16608679729 0.0322778485715389
8438.83904046878 0.0322372764348984
8439.51199414027 0.033229187130928
8440.18494781176 0.0364875383675098
8440.85790148324 0.038631584495306
8441.53085515473 0.0293380282819271
8442.20380882622 0.0282172970473766
8442.87676249771 0.0260045845061541
8443.5497161692 0.0258211493492126
8444.22266984069 0.0254854559898376
8444.89562351218 0.0246903840452433
8445.56857718367 0.0267452113330364
8446.24153085515 0.0263839773833752
8446.91448452664 0.0270994864404202
8447.58743819813 0.0267251897603273
8448.26039186962 0.0240125879645348
8448.93334554111 0.0237516015768051
8449.6062992126 0.0230232216417789
8450.27925288409 0.0229891259223223
8450.95220655558 0.0251346956938505
8451.62516022706 0.0249107740819454
8452.29811389855 0.024235624819994
8452.97106757004 0.0247575268149376
8453.64402124153 0.0219281408935785
8454.31697491302 0.0219311602413654
8454.98992858451 0.0219973456114531
8455.662882256 0.0223039630800486
8456.33583592749 0.0245752017945051
8457.00878959897 0.0245608687400818
8457.68174327046 0.024502832442522
8458.35469694195 0.0243553947657347
8459.02765061344 0.0222106296569109
8459.70060428493 0.0223129764199257
8460.37355795642 0.0221871268004179
8461.04651162791 0.0221627037972212
8461.71946529939 0.0243042204529047
8462.39241897089 0.0244251191616058
8463.06537264237 0.024873087182641
8463.73832631386 0.0247780065983534
8464.41127998535 0.0228049904108047
8465.08423365684 0.0227969046682119
8465.75718732833 0.0220608599483967
8466.43014099982 0.0225130636245012
8467.10309467131 0.0244536437094212
8467.77604834279 0.0244990289211273
8468.44900201428 0.023920301347971
8469.12195568577 0.0242592021822929
8469.79490935726 0.021956030279398
8470.46786302875 0.0221827067434788
8471.14081670024 0.0213547628372908
8471.81377037173 0.0212309993803501
8472.48672404322 0.0242478437721729
8473.1596777147 0.023787522688508
8473.83263138619 0.0246270671486855
8474.50558505768 0.0241184923797846
8475.17853872917 0.0226947776973248
8475.85149240066 0.0226915292441845
8476.52444607215 0.0219827927649021
8477.19739974364 0.0222365632653236
8477.87035341512 0.024673068895936
8478.54330708661 0.0240038260817528
8479.2162607581 0.0241977218538523
8479.88921442959 0.0243114400655031
8480.56216810108 0.0223532952368259
8481.23512177257 0.022105110809207
8481.90807544406 0.021839551627636
8482.58102911555 0.0218527149409056
8483.25398278704 0.0240087565034628
8483.92693645852 0.0239288154989481
8484.59989013001 0.025770703330636
8485.2728438015 0.0257187224924564
8485.94579747299 0.023151807487011
8486.61875114448 0.0231254883110523
8487.29170481597 0.02342763915658
8487.96465848746 0.0235460642725229
8488.63761215895 0.025549715384841
8489.31056583043 0.0255056247115135
8489.98351950192 0.0258279573172331
8490.65647317341 0.0253093522042036
8491.3294268449 0.0229151286184788
8492.00238051639 0.0229243896901608
8492.67533418788 0.022895772010088
8493.34828785937 0.0227243173867464
8494.02124153085 0.0251681208610535
8494.69419520234 0.0249994341284037
8495.36714887383 0.0249463021755219
8496.04010254532 0.0246257912367582
8496.71305621681 0.0225838664919138
8497.3860098883 0.0227566380053759
8498.05896355979 0.022427175194025
8498.73191723128 0.0220315512269735
8499.40487090276 0.0238464772701263
8500.07782457425 0.0241257958114147
8500.75077824574 0.023845637217164
8501.42373191723 0.0235860552638769
8502.09668558872 0.0219086911529303
8502.76963926021 0.0213649738579988
8503.4425929317 0.0214460492134094
8504.11554660319 0.0212086830288172
8504.78850027468 0.0236580800265074
8505.46145394616 0.0235870033502579
8506.13440761765 0.0232485756278038
8506.80736128914 0.0235057305544615
8507.48031496063 0.021397341042757
8508.15326863212 0.0219669137150049
8508.82622230361 0.0212104618549347
8509.4991759751 0.0210577324032784
8510.17212964658 0.0235858354717493
8510.84508331807 0.0239776838570833
8511.51803698956 0.0236779879778624
8512.19099066105 0.0238447729498148
8512.86394433254 0.0213419012725353
8513.53689800403 0.0215182043612003
8514.20985167552 0.0211155097931623
8514.88280534701 0.0213151890784502
8515.55575901849 0.0237671565264463
8516.22871268998 0.02398263476789
8516.90166636147 0.0243573356419802
8517.57462003296 0.0241419281810522
8518.24757370445 0.0229296926409006
8518.92052737594 0.0226821415126324
8519.59348104743 0.0224539693444967
8520.26643471891 0.0224055368453264
8520.9393883904 0.0248440075665712
8521.61234206189 0.0250132586807013
8522.28529573338 0.025568250566721
8522.95824940487 0.0255440175533295
8523.63120307636 0.0237374864518642
8524.30415674785 0.0239487830549479
8524.97711041934 0.0236554965376854
8525.65006409083 0.0237748865038157
8526.32301776231 0.0268668737262487
8526.9959714338 0.0277238246053457
8527.66892510529 0.0366742983460426
8528.34187877678 0.0329621657729149
8529.01483244827 0.029484573751688
8529.68778611976 0.0290391761809587
8530.36073979125 0.0293704923242331
8531.03369346274 0.0288383737206459
8531.70664713422 0.0315543934702873
8532.37960080571 0.0305404514074326
8533.0525544772 0.0294414162635803
8533.72550814869 0.0294966492801905
8534.39846182018 0.0271698664873838
8535.07141549167 0.0265939384698868
8535.74436916316 0.0262068547308445
8536.41732283465 0.0261285789310932
8537.09027650613 0.0280341282486916
8537.76323017762 0.027960579842329
8538.43618384911 0.0273090843111277
8539.1091375206 0.027147026732564
8539.78209119209 0.0253801885992289
8540.45504486358 0.0250670425593853
8541.12799853507 0.0256994049996138
8541.80095220655 0.0257754735648632
8542.47390587804 0.0278511773794889
8543.14685954953 0.028414947912097
8543.81981322102 0.0281396210193634
8544.49276689251 0.028089901432395
8545.165720564 0.0258696898818016
8545.83867423549 0.0253723040223122
8546.51162790698 0.0257765036076307
8547.18458157847 0.0256450045853853
8547.85753524995 0.0280992835760117
8548.53048892144 0.0282273460179567
8549.20344259293 0.027650473639369
8549.87639626442 0.0275098755955696
8550.54934993591 0.0252522379159927
8551.2223036074 0.0250528566539288
8551.89525727889 0.0254106502979994
8552.56821095038 0.0254521574825048
8553.24116462186 0.0283927787095308
8553.91411829335 0.0279852114617825
8554.58707196484 0.0275148842483759
8555.26002563633 0.027731453999877
8555.93297930782 0.025071507319808
8556.60593297931 0.0254583135247231
8557.2788866508 0.026162289083004
8557.95184032228 0.0256769526749849
8558.62479399377 0.0283390022814274
8559.29774766526 0.0292104985564947
8559.97070133675 0.0283557437360287
8560.64365500824 0.0286768767982721
8561.31660867973 0.02610126696527
8561.98956235122 0.0263117365539074
8562.66251602271 0.0263396855443716
8563.3354696942 0.0265175569802523
8564.00842336568 0.0286162942647934
8564.68137703717 0.028733666986227
8565.35433070866 0.0285692103207111
8566.02728438015 0.0285888761281967
8566.70023805164 0.0256896186619997
8567.37319172313 0.0259187277406454
8568.04614539462 0.0256308596581221
8568.71909906611 0.0260760672390461
8569.39205273759 0.028378713876009
8570.06500640908 0.0281872916966677
8570.73796008057 0.0295648016035557
8571.41091375206 0.0296063683927059
8572.08386742355 0.0271802190691233
8572.75682109504 0.0268211755901575
8573.42977476653 0.0273281764239073
8574.10272843801 0.027225436642766
8574.7756821095 0.0296925194561481
8575.44863578099 0.0299298372119665
8576.12158945248 0.0293106194585562
8576.79454312397 0.0286174099892378
8577.46749679546 0.0263217035681009
8578.14045046695 0.0266665741801262
8578.81340413844 0.0268817692995071
8579.48635780992 0.0265955775976181
8580.15931148141 0.0291638523340225
8580.8322651529 0.0293059777468443
8581.50521882439 0.029360530897975
8582.17817249588 0.0284265466034412
8582.85112616737 0.0263430029153824
8583.52407983886 0.0254827477037907
8584.19703351035 0.0253616664558649
8584.86998718184 0.0248100850731134
8585.54294085332 0.0272439140826464
8586.21589452481 0.0269820988178253
8586.8888481963 0.0263757929205894
8587.56180186779 0.0264698341488838
8588.23475553928 0.0239544305950403
8588.90770921077 0.0238165687769651
8589.58066288226 0.022993640974164
8590.25361655374 0.0231579095125198
8590.92657022523 0.0248453337699175
8591.59952389672 0.0247971098870039
8592.27247756821 0.0248879622668028
8592.9454312397 0.0242936089634895
8593.61838491119 0.0227422472089529
8594.29133858268 0.0225308388471603
8594.96429225417 0.0226957984268665
8595.63724592565 0.0225159488618374
8596.31019959714 0.0246312338858843
8596.98315326863 0.0246578529477119
8597.65610694012 0.0252556130290031
8598.32906061161 0.0252922531217337
8599.0020142831 0.0225387662649155
8599.67496795459 0.0224964991211891
8600.34792162607 0.0225441846996546
8601.02087529756 0.0222128666937351
8601.69382896905 0.0245908051729202
8602.36678264054 0.0241860337555408
8603.03973631203 0.0250962767750025
8603.71268998352 0.0253254361450672
8604.38564365501 0.0227764248847961
8605.0585973265 0.0224355459213257
8605.73155099799 0.0235270615667105
8606.40450466947 0.023413335904479
8607.07745834096 0.0251974780112505
8607.75041201245 0.0258080903440714
8608.42336568394 0.0254889093339443
8609.09631935543 0.0257736723870039
8609.76927302692 0.0235464330762625
8610.44222669841 0.0238675959408283
8611.1151803699 0.024384094402194
8611.78813404138 0.0248301289975643
8612.46108771287 0.0271098092198372
8613.13404138436 0.0279339570552111
8613.80699505585 0.0294218268245459
8614.47994872734 0.0252101235091686
8615.15290239883 0.0233877524733543
8615.82585607032 0.0228525847196579
8616.4988097418 0.0230310373008251
8617.17176341329 0.0222049243748188
8617.84471708478 0.0243807248771191
8618.51767075627 0.0236456878483295
8619.19062442776 0.0244169607758522
8619.86357809925 0.0241566058248281
8620.53653177074 0.0219731889665127
8621.20948544223 0.0216301158070564
8621.88243911372 0.0219275001436472
8622.5553927852 0.0217427499592304
8623.22834645669 0.0235148277133703
8623.90130012818 0.023185633122921
8624.57425379967 0.0226355418562889
8625.24720747116 0.0227873679250479
8625.92016114265 0.0202842243015766
8626.59311481414 0.0205382443964481
8627.26606848563 0.0209978260099888
8627.93902215711 0.0209218896925449
8628.6119758286 0.0225408151745796
8629.28492950009 0.0224118698388338
8629.95788317158 0.0231343377381563
8630.63083684307 0.0233383327722549
8631.30379051456 0.0212205145508051
8631.97674418605 0.02067338116467
8632.64969785753 0.0211691744625568
8633.32265152902 0.0208879821002483
8633.99560520051 0.02270239405334
8634.668558872 0.0228756591677666
8635.34151254349 0.0227061342447996
8636.01446621498 0.022615859284997
8636.68741988647 0.0210267920047045
8637.36037355796 0.0210554096847773
8638.03332722944 0.0209282133728266
8638.70628090093 0.0214192681014538
8639.37923457242 0.0227936115115881
8640.05218824391 0.023088613525033
8640.7251419154 0.0231356713920832
8641.39809558689 0.0235507264733315
8642.07104925838 0.0213917959481478
8642.74400292987 0.0213887002319098
8643.41695660136 0.021388802677393
8644.08991027284 0.0215827412903309
8644.76286394433 0.0242503564804792
8645.43581761582 0.0236174426972866
8646.10877128731 0.0244074426591396
8646.7817249588 0.0239670947194099
8647.45467863029 0.0220516193658113
8648.12763230178 0.021948954090476
8648.80058597326 0.0218253973871469
8649.47353964475 0.0218853075057268
8650.14649331624 0.0237443689256907
8650.81944698773 0.0235348884016275
8651.49240065922 0.0233708210289478
8652.16535433071 0.0235968548804522
8652.8383080022 0.0208702739328146
8653.51126167369 0.0213473662734032
8654.18421534517 0.0209926124662161
8654.85716901666 0.0207310039550066
8655.53012268815 0.0230258218944073
8656.20307635964 0.0228312872350216
8656.87603003113 0.0255021844059229
8657.54898370262 0.0257283877581358
8658.22193737411 0.0235131233930588
8658.8948910456 0.0239845383912325
8659.56784471708 0.0234259478747845
8660.24079838857 0.0234232489019632
8660.91375206006 0.0255986694246531
8661.58670573155 0.0256473366171122
8662.25965940304 0.0262004025280476
8662.93261307453 0.0264721065759659
8663.60556674602 0.0240025706589222
8664.27852041751 0.0243023429065943
8664.95147408899 0.0231406483799219
8665.62442776048 0.0229139588773251
8666.29738143197 0.0255528558045626
8666.97033510346 0.0255871713161469
8667.64328877495 0.0261808410286903
8668.31624244644 0.0253418572247028
8668.98919611793 0.0232745558023453
8669.66214978942 0.0236287750303745
8670.3351034609 0.0224878042936325
8671.00805713239 0.0229453109204769
8671.68101080388 0.0250647533684969
8672.35396447537 0.0246047489345074
8673.02691814686 0.0246076416224241
8673.69987181835 0.0239643082022667
8674.37282548984 0.0218275599181652
8675.04577916133 0.0218078512698412
8675.71873283281 0.0211755149066448
8676.3916865043 0.0210917629301548
8677.06464017579 0.0229585226625204
8677.73759384728 0.0228486824780703
8678.41054751877 0.0235133953392506
8679.08350119026 0.0229799281805754
8679.75645486175 0.021348899230361
8680.42940853323 0.0210416056215763
8681.10236220472 0.0212690643966198
8681.77531587621 0.0211072117090225
8682.4482695477 0.0229631476104259
8683.12122321919 0.0232162699103355
8683.79417689068 0.0237020719796419
8684.46713056217 0.023352263495326
8685.14008423366 0.0212694220244884
8685.81303790515 0.0210324339568615
8686.48599157663 0.0208166185766459
8687.15894524812 0.0211641304194927
8687.83189891961 0.0236349552869797
8688.5048525911 0.0231560505926609
8689.17780626259 0.0231299959123135
8689.85075993408 0.0229029431939125
8690.52371360557 0.0212912987917662
8691.19666727706 0.021526038646698
8691.86962094854 0.0210423283278942
8692.54257462003 0.021101888269186
8693.21552829152 0.0230307914316654
8693.88848196301 0.0235043000429869
8694.5614356345 0.02355289272964
8695.23438930599 0.023619532585144
8695.90734297748 0.0212985426187515
8696.58029664896 0.0218305457383394
8697.25325032045 0.021958677098155
8697.92620399194 0.021942675113678
8698.59915766343 0.0242524072527885
8699.27211133492 0.024938115850091
8699.94506500641 0.0273003671318293
8700.6180186779 0.0265145264565945
8701.29097234939 0.0249994937330484
8701.96392602088 0.0249204840511084
8702.63687969236 0.0250596795231104
8703.30983336385 0.0246081855148077
8703.98278703534 0.0270299687981606
8704.65574070683 0.0269831139594316
8705.32869437832 0.0265966150909662
8706.00164804981 0.026611290872097
8706.6746017213 0.0243669971823692
8707.34755539279 0.02443952485919
8708.02050906427 0.0239897891879082
8708.69346273576 0.0242451410740614
8709.36641640725 0.0270263180136681
8710.03937007874 0.0262112021446228
8710.71232375023 0.0270590148866177
8711.38527742172 0.0270861852914095
8712.05823109321 0.0244021341204643
8712.73118476469 0.0246146339923143
8713.40413843618 0.0247336886823177
8714.07709210767 0.0252772606909275
8714.75004577916 0.0271534603089094
8715.42299945065 0.0275077857077122
8716.09595312214 0.0272030271589756
8716.76890679363 0.0268900245428085
8717.44186046512 0.0244146045297384
8718.1148141366 0.0244990605860949
8718.78776780809 0.0248872935771942
8719.46072147958 0.0252212304621935
8720.13367515107 0.0272497292608023
8720.80662882256 0.0269440803676844
8721.47958249405 0.0276050604879856
8722.15253616554 0.0273336190730333
8722.82548983703 0.0252507273107767
8723.49844350852 0.0243913754820824
8724.17139718 0.0250932816416025
8724.84435085149 0.0251934994012117
8725.51730452298 0.0272825621068478
8726.19025819447 0.0270468201488256
8726.86321186596 0.0268880184739828
8727.53616553745 0.0268895849585533
8728.20911920894 0.0245464034378529
8728.88207288042 0.0243341103196144
8729.55502655191 0.0242676436901093
8730.2279802234 0.0246231872588396
8730.90093389489 0.0265738405287266
8731.57388756638 0.0270908866077662
8732.24684123787 0.0267187505960464
8732.91979490936 0.0268360078334808
8733.59274858085 0.0244694240391254
8734.26570225233 0.0244053732603788
8734.93865592382 0.0244675315916538
8735.61160959531 0.0247270502150059
8736.2845632668 0.0265215244144201
8736.95751693829 0.0264925956726074
8737.63047060978 0.0261295773088932
8738.30342428127 0.0257117375731468
8738.97637795275 0.0234590023756027
8739.64933162424 0.0228563565760851
8740.32228529573 0.0233294777572155
8740.99523896722 0.0228304173797369
8741.66819263871 0.0248748082667589
8742.3411463102 0.0244177728891373
8743.01409998169 0.0240042041987181
8743.68705365318 0.0235608089715242
8744.36000732467 0.0217130556702614
8745.03296099615 0.0216681491583586
8745.70591466764 0.0225129555910826
8746.37886833913 0.0221466440707445
8747.05182201062 0.0243783667683601
8747.72477568211 0.0245023891329765
8748.3977293536 0.0243797358125448
8749.07068302509 0.0244292430579662
8749.74363669658 0.0221320055425167
8750.41659036806 0.0219035875052214
8751.08954403955 0.0229025892913342
8751.76249771104 0.0229042489081621
8752.43545138253 0.0245257038623095
8753.10840505402 0.0246629510074854
8753.78135872551 0.0255044084042311
8754.454312397 0.0248117856681347
8755.12726606848 0.022650895640254
8755.80021973997 0.0229358691722155
8756.47317341146 0.0226598531007767
8757.14612708295 0.022256288677454
8757.81908075444 0.0245859734714031
8758.49203442593 0.0245541725307703
8759.16498809742 0.0243310239166021
8759.83794176891 0.0243796054273844
8760.51089544039 0.0225295890122652
8761.18384911188 0.0225297994911671
8761.85680278337 0.0216366481035948
8762.52975645486 0.0216518864035606
8763.20271012635 0.0237626079469919
8763.87566379784 0.0238274112343788
8764.54861746933 0.0240920875221491
8765.22157114082 0.024559797719121
8765.89452481231 0.0230263974517584
8766.56747848379 0.0229186490178108
8767.24043215528 0.0221959762275219
8767.91338582677 0.0225076545029879
8768.58633949826 0.0251419916749001
8769.25929316975 0.0253288932144642
8769.93224684124 0.0254134647548199
8770.60520051273 0.0255702324211597
8771.27815418421 0.0230272226035595
8771.9511078557 0.0231347400695086
8772.62406152719 0.0227886866778135
8773.29701519868 0.0233495179563761
8773.96996887017 0.0252076592296362
8774.64292254166 0.0251381564885378
8775.31587621315 0.026165409013629
8775.98882988464 0.0269377324730158
8776.66178355612 0.0255351271480322
8777.33473722761 0.026104873046279
8778.0076908991 0.0264188535511494
8778.68064457059 0.0268502905964851
8779.35359824208 0.0307907555252314
8780.02655191357 0.0312043037265539
8780.69950558506 0.0325365252792835
8781.37245925655 0.0338362865149975
8782.04541292804 0.032399408519268
8782.71836659952 0.0331852696835995
8783.39132027101 0.0339047685265541
8784.0642739425 0.0348754599690437
8784.73722761399 0.0400332137942314
8785.41018128548 0.0482862517237663
8786.08313495697 0.0463167876005173
8786.75608862846 0.0372164733707905
8787.42904229995 0.0334938243031502
8788.10199597143 0.0319624543190002
8788.77494964292 0.0313922204077244
8789.44790331441 0.0301732271909714
8790.1208569859 0.0320904739201069
8790.79381065739 0.0315115936100483
8791.46676432888 0.0300786439329386
8792.13971800037 0.0296054109930992
8792.81267167185 0.0260473657399416
8793.48562534334 0.025571821257472
8794.15857901483 0.0256027281284332
8794.83153268632 0.0250798128545284
8795.50448635781 0.0270402524620295
8796.1774400293 0.0262775886803865
8796.85039370079 0.0252880286425352
8797.52334737228 0.0252096727490425
8798.19630104376 0.0236208718270063
8798.86925471525 0.0236392356455326
8799.54220838674 0.0236338190734386
8800.21516205823 0.0237016640603542
8800.88811572972 0.0262864474207163
8801.56106940121 0.02595554292202
8802.2340230727 0.0252069029957056
8802.90697674419 0.0252508576959372
8803.57993041568 0.0235813092440367
8804.25288408716 0.0232285931706429
8804.92583775865 0.023508582264185
8805.59879143014 0.0235786288976669
8806.27174510163 0.0252116620540619
8806.94469877312 0.0255097281187773
8807.61765244461 0.025376345962286
8808.2906061161 0.0253075137734413
8808.96355978758 0.0229209177196026
8809.63651345907 0.0236470717936754
8810.30946713056 0.0231678336858749
8810.98242080205 0.0234761107712984
8811.65537447354 0.0258886869996786
8812.32832814503 0.0260581690818071
8813.00128181652 0.0260822512209415
8813.67423548801 0.0256763733923435
8814.34718915949 0.0233588498085737
8815.02014283098 0.0233670175075531
8815.69309650247 0.0237896498292685
8816.36605017396 0.0241361707448959
8817.03900384545 0.0265872441232204
8817.71195751694 0.0262877866625786
8818.38491118843 0.0254183616489172
8819.05786485991 0.0257093477994204
8819.73081853141 0.0229582414031029
8820.40377220289 0.0231456905603409
8821.07672587438 0.023468904197216
8821.74967954587 0.0233198571950197
8822.42263321736 0.02489323168993
8823.09558688885 0.0253183431923389
8823.76854056034 0.0247011668980122
8824.44149423183 0.0245718918740749
8825.11444790331 0.0224157888442278
8825.7874015748 0.022326996549964
8826.46035524629 0.0223642662167549
8827.13330891778 0.0223258063197136
8827.80626258927 0.0243417806923389
8828.47921626076 0.024445878341794
8829.15216993225 0.023823382332921
8829.82512360374 0.0242210291326046
8830.49807727522 0.0224968139082193
8831.17103094671 0.0222638323903084
8831.8439846182 0.0226664040237665
8832.51693828969 0.0228397510945797
8833.18989196118 0.0248280595988035
8833.86284563267 0.0252316519618034
8834.53579930416 0.0253436639904976
8835.20875297564 0.025975463911891
8835.88170664713 0.0235515385866165
8836.55466031862 0.0235794801265001
8837.22761399011 0.0232650116086006
8837.9005676616 0.0235926434397697
8838.57352133309 0.0260931588709354
8839.24647500458 0.0266423467546701
8839.91942867607 0.0258317347615957
8840.59238234756 0.0261579193174839
8841.26533601904 0.0242076087743044
8841.93828969053 0.0245550852268934
8842.61124336202 0.0238086599856615
8843.28419703351 0.0240019168704748
8843.957150705 0.0266765262931585
8844.63010437649 0.026743920519948
8845.30305804798 0.0277512855827808
8845.97601171947 0.0280670505017042
8846.64896539095 0.0258748419582844
8847.32191906244 0.0258698612451553
8847.99487273393 0.025710366666317
8848.66782640542 0.0259225014597178
8849.34078007691 0.0285268370062113
8850.0137337484 0.0283795557916164
8850.68668741989 0.0293001644313335
8851.35964109137 0.0291978232562542
8852.03259476286 0.0259604882448912
8852.70554843435 0.0267471503466368
8853.37850210584 0.02651272341609
8854.05145577733 0.0258072689175606
8854.72440944882 0.0282104853540659
8855.39736312031 0.0280360542237759
8856.0703167918 0.0278806947171688
8856.74327046328 0.0277928896248341
8857.41622413477 0.0246783513575792
8858.08917780626 0.024932898581028
8858.76213147775 0.0246016476303339
8859.43508514924 0.0244531258940697
8860.10803882073 0.0266661737114191
8860.78099249222 0.0271722748875618
8861.45394616371 0.0271764621138573
8862.1268998352 0.0269435830414295
8862.79985350668 0.0248170997947454
8863.47280717817 0.0250405929982662
8864.14576084966 0.0241352077573538
8864.81871452115 0.0240670666098595
8865.49166819264 0.0264357812702656
8866.16462186413 0.0262998845428228
8866.83757553562 0.02638397552073
8867.5105292071 0.0266678649932146
8868.18348287859 0.0240867622196674
8868.85643655008 0.0240508001297712
8869.52939022157 0.0235505979508162
8870.20234389306 0.0235647466033697
8870.87529756455 0.025523642078042
8871.54825123604 0.025728415697813
8872.22120490753 0.0246047265827656
8872.89415857901 0.0234431903809309
8873.5671122505 0.0212060865014791
8874.24006592199 0.0210284795612097
8874.91301959348 0.0209858398884535
8875.58597326497 0.0207649357616901
8876.25892693646 0.0228797476738691
8876.93188060795 0.0225987173616886
8877.60483427944 0.0224132612347603
8878.27778795092 0.0226090736687183
8878.95074162241 0.0204425696283579
8879.6236952939 0.0206474158912897
8880.29664896539 0.0207462143152952
8880.96960263688 0.0203705616295338
8881.64255630837 0.0226034633815289
8882.31550997986 0.0225464589893818
8882.98846365135 0.0226607266813517
8883.66141732283 0.0223832298070192
8884.33437099432 0.0204496122896671
8885.00732466581 0.0202900506556034
8885.6802783373 0.020687023177743
8886.35323200879 0.0203086249530315
8887.02618568028 0.0229645278304815
8887.69913935177 0.022837083786726
8888.37209302326 0.0222668200731277
8889.04504669474 0.022140996530652
8889.71800036623 0.0203653480857611
8890.39095403772 0.0199937578290701
8891.06390770921 0.0203156489878893
8891.7368613807 0.0199962295591831
8892.40981505219 0.0218262933194637
8893.08276872368 0.0221452731639147
8893.75572239517 0.0216192323714495
8894.42867606665 0.022318497300148
8895.10162973814 0.0199799817055464
8895.77458340963 0.0204306524246931
8896.44753708112 0.0208210255950689
8897.12049075261 0.0209759771823883
8897.7934444241 0.0222817547619343
8898.46639809559 0.023255867883563
8899.13935176707 0.0238716322928667
8899.81230543856 0.0240258704870939
8900.48525911005 0.0218558441847563
8901.15821278154 0.0227458141744137
8901.83116645303 0.0223996881395578
8902.50412012452 0.0228605959564447
8903.17707379601 0.025001585483551
8903.8500274675 0.025686489418149
8904.52298113899 0.0249792132526636
8905.19593481047 0.0252648144960403
8905.86888848196 0.0230895187705755
8906.54184215345 0.0230965632945299
8907.21479582494 0.022447295486927
8907.88774949643 0.0228000711649656
8908.56070316792 0.0251344535499811
8909.23365683941 0.024858832359314
8909.9066105109 0.0251781530678272
8910.57956418238 0.025067450478673
8911.25251785387 0.0225086528807878
8911.92547152536 0.0225942824035883
8912.59842519685 0.0227050967514515
8913.27137886834 0.0232368633151054
8913.94433253983 0.0248117484152317
8914.61728621132 0.0253616869449615
8915.2902398828 0.0222078710794449
8915.96319355429 0.022385073825717
8916.63614722578 0.0200507324188948
8917.30910089727 0.0200789347290993
8917.98205456876 0.0206006392836571
8918.65500824025 0.020563205704093
8919.32796191174 0.0227481611073017
8920.00091558323 0.0224951971322298
8920.67386925472 0.0222839042544365
8921.3468229262 0.0222083199769258
8922.01977659769 0.0201384797692299
8922.69273026918 0.0202826131135225
8923.36568394067 0.0203879550099373
8924.03863761216 0.0203658416867256
8924.71159128365 0.0223556384444237
8925.38454495514 0.0225730277597904
8926.05749862663 0.0221622362732887
8926.73045229811 0.0222143419086933
8927.4034059696 0.0196950864046812
8928.07635964109 0.0196155048906803
8928.74931331258 0.0199844185262918
8929.42226698407 0.0201910436153412
8930.09522065556 0.0217418484389782
8930.76817432705 0.0214157570153475
8931.44112799853 0.0224358085542917
8932.11408167002 0.0223103761672974
8932.78703534151 0.0205003954470158
8933.459989013 0.020499249920249
8934.13294268449 0.0202541388571262
8934.80589635598 0.0202789716422558
8935.47885002747 0.0222754366695881
8936.15180369896 0.0222120489925146
8936.82475737044 0.022699935361743
8937.49771104193 0.0229853503406048
8938.17066471342 0.0207144897431135
8938.84361838491 0.0207078773528337
8939.5165720564 0.0200923252850771
8940.18952572789 0.0201680082827806
8940.86247939938 0.0219733826816082
8941.53543307087 0.0222095977514982
8942.20838674236 0.0220157001167536
8942.88134041384 0.0221954919397831
8943.55429408533 0.0199770014733076
8944.22724775682 0.0197712611407042
8944.90020142831 0.0198081582784653
8945.5731550998 0.0199354737997055
8946.24610877129 0.0213019661605358
8946.91906244278 0.0214040465652943
8947.59201611426 0.0218095313757658
8948.26496978575 0.0218942500650883
8948.93792345724 0.0200655329972506
8949.61087712873 0.0198596343398094
8950.28383080022 0.0202715583145618
8950.95678447171 0.020449124276638
8951.6297381432 0.0217504519969225
8952.30269181469 0.0218930840492249
8952.97564548617 0.0223846547305584
8953.64859915766 0.0221146736294031
8954.32155282915 0.0209138281643391
8954.99450650064 0.0211181957274675
8955.66746017213 0.0204578544944525
8956.34041384362 0.020561121404171
8957.01336751511 0.0230731405317783
8957.68632118659 0.024729935452342
8958.35927485808 0.0407357141375542
8959.03222852957 0.0330268740653992
8959.70518220106 0.0296600461006165
8960.37813587255 0.0282264612615108
8961.05108954404 0.0269829407334328
8961.72404321553 0.0259744413197041
8962.39699688702 0.0279387626796961
8963.06995055851 0.0263592153787613
8963.74290422999 0.0255596097558737
8964.41585790148 0.0247754417359829
8965.08881157297 0.0219721980392933
8965.76176524446 0.0218506529927254
8966.43471891595 0.0214831344783306
8967.10767258744 0.0206333082169294
8967.78062625893 0.0225982200354338
8968.45357993042 0.0215231738984585
8969.1265336019 0.0209477879106998
8969.79948727339 0.0208489689975977
8970.47244094488 0.0193856451660395
8971.14539461637 0.0191968306899071
8971.81834828786 0.0197563916444778
8972.49130195935 0.0195522028952837
8973.16425563084 0.0214428976178169
8973.83720930232 0.021754028275609
8974.51016297381 0.0212024003267288
8975.1831166453 0.0211494788527489
8975.85607031679 0.0191744491457939
8976.52902398828 0.0189805589616299
8977.20197765977 0.0186951868236065
8977.87493133126 0.0186121314764023
8978.54788500275 0.0209009665995836
8979.22083867423 0.0208237655460835
8979.89379234572 0.0204267762601376
8980.56674601721 0.0208132285624743
8981.2396996887 0.0189814306795597
8981.91265336019 0.0189486164599657
8982.58560703168 0.0186997968703508
8983.25856070317 0.0190988183021545
8983.93151437466 0.0206785667687654
8984.60446804615 0.0206567607820034
8985.27742171763 0.0207510255277157
8985.95037538912 0.0202585961669683
8986.62332906061 0.0191586501896381
8987.2962827321 0.0190095007419586
8987.96923640359 0.0194037780165672
8988.64219007508 0.0194323994219303
8989.31514374657 0.020971093326807
8989.98809741805 0.0210880916565657
8990.66105108954 0.0209797639399767
8991.33400476103 0.0212016105651855
8992.00695843252 0.0191939603537321
8992.67991210401 0.0192149356007576
8993.3528657755 0.0193509161472321
8994.02581944699 0.0194598808884621
8994.69877311848 0.0213671792298555
8995.37172678996 0.021378530189395
8996.04468046145 0.0205333735793829
8996.71763413294 0.0210096370428801
8997.39058780443 0.0192802306264639
8998.06354147592 0.019162580370903
8998.73649514741 0.0187621787190437
8999.4094488189 0.0189329255372286
9000.08240249039 0.0205937270075083
9000.75535616188 0.0203911103308201
9001.42830983336 0.0234609469771385
9002.10126350485 0.02405427955091
9002.77421717634 0.0214997418224812
9003.44717084783 0.0217400211840868
9004.12012451932 0.0213368609547615
9004.79307819081 0.021637536585331
9005.4660318623 0.0234050545841455
9006.13898553378 0.0232747159898281
9006.81193920527 0.0237551219761372
9007.48489287676 0.0237988829612732
9008.15784654825 0.021084263920784
9008.83080021974 0.0213761385530233
9009.50375389123 0.0213690251111984
9010.17670756272 0.0214021187275648
9010.84966123421 0.023227958008647
9011.52261490569 0.0233640298247337
9012.19556857718 0.0238165222108364
9012.86852224867 0.0237073432654142
9013.54147592016 0.0216951724141836
9014.21442959165 0.0216591469943523
9014.88738326314 0.0209666881710291
9015.56033693463 0.0208721272647381
9016.23329060612 0.0229658763855696
9016.9062442776 0.0228772833943367
9017.57919794909 0.0224091149866581
9018.25215162058 0.0220383927226067
9018.92510529207 0.0200927089899778
9019.59805896356 0.0201224610209465
9020.27101263505 0.0192323736846447
9020.94396630654 0.0187904965132475
9021.61691997803 0.0207263343036175
9022.28987364951 0.0210524871945381
9022.962827321 0.0212597940117121
9023.63578099249 0.0215773191303015
9024.30873466398 0.0195624213665724
9024.98168833547 0.0196768622845411
9025.65464200696 0.0191604048013687
9026.32759567845 0.0193910095840693
9027.00054934994 0.0217031631618738
9027.67350302142 0.0217141881585121
9028.34645669291 0.021782111376524
9029.0194103644 0.0213902443647385
9029.69236403589 0.0196407921612263
9030.36531770738 0.0197837948799133
9031.03827137887 0.0194971617311239
9031.71122505036 0.0198097862303257
9032.38417872185 0.0218353979289532
9033.05713239333 0.0218720939010382
9033.73008606482 0.0223659239709377
9034.40303973631 0.0229648649692535
9035.0759934078 0.0214948020875454
9035.74894707929 0.0215125884860754
9036.42190075078 0.0224869195371866
9037.09485442227 0.0227439366281033
9037.76780809375 0.0256417598575354
9038.44076176525 0.026450278237462
9039.11371543673 0.0268805176019669
9039.78666910822 0.0282865837216377
9040.45962277971 0.0253178421407938
9041.1325764512 0.0264352727681398
9041.80553012269 0.0278282351791859
9042.47848379418 0.0286031197756529
9043.15143746567 0.0316558070480824
9043.82439113715 0.0385508388280869
9044.49734480864 0.0236645638942719
9045.17029848013 0.0237589254975319
9045.84325215162 0.0214550439268351
9046.51620582311 0.02162772603333
9047.1891594946 0.0210284870117903
9047.86211316609 0.0211531352251768
9048.53506683758 0.0228717736899853
9049.20802050906 0.022622624412179
9049.88097418055 0.0226162225008011
9050.55392785204 0.0223667975515127
9051.22688152353 0.0210057105869055
9051.89983519502 0.0205849781632423
9052.57278886651 0.0201163422316313
9053.245742538 0.01985870487988
9053.91869620948 0.0220245122909546
9054.59164988097 0.0218319706618786
9055.26460355246 0.0217354223132133
9055.93755722395 0.0216998048126698
9056.61051089544 0.01990039460361
9057.28346456693 0.0195277277380228
9057.95641823842 0.0193083416670561
9058.62937190991 0.0194483548402786
9059.3023255814 0.0214097462594509
9059.97527925288 0.0213765203952789
9060.64823292437 0.0214573461562395
9061.32118659586 0.0218212548643351
9061.99414026735 0.0196262802928686
9062.66709393884 0.0195065662264824
9063.34004761033 0.0191681534051895
9064.01300128182 0.0194068178534508
9064.68595495331 0.0209536869078875
9065.35890862479 0.0213775485754013
9066.03186229628 0.0218002051115036
9066.70481596777 0.0217080023139715
9067.37776963926 0.019465608522296
9068.05072331075 0.0190668143332005
9068.72367698224 0.0197746437042952
9069.39663065373 0.0196890328079462
9070.06958432521 0.0218628905713558
9070.7425379967 0.0213492326438427
9071.41549166819 0.0214540753513575
9072.08844533968 0.0211477298289537
9072.76139901117 0.0193465333431959
9073.43435268266 0.0191021636128426
9074.10730635415 0.019045727327466
9074.78026002564 0.0189324244856834
9075.45321369712 0.0206839349120855
9076.12616736861 0.0204305164515972
9076.7991210401 0.0208723414689302
9077.47207471159 0.0209360308945179
9078.14502838308 0.0193455554544926
9078.81798205457 0.018895398825407
9079.49093572606 0.0188491698354483
9080.16388939755 0.0191500801593065
9080.83684306904 0.0207081213593483
9081.50979674052 0.0204114653170109
9082.18275041201 0.0200704727321863
9082.8557040835 0.0195679012686014
9083.52865775499 0.0184973869472742
9084.20161142648 0.0185190010815859
9084.87456509797 0.0181959588080645
9085.54751876946 0.0182644538581371
9086.22047244094 0.0201091021299362
9086.89342611243 0.0201412942260504
9087.56637978392 0.0205713752657175
9088.23933345541 0.0210666786879301
9088.9122871269 0.0191616881638765
9089.58524079839 0.019428288564086
9090.25819446988 0.019729832187295
9090.93114814137 0.0197950806468725
9091.60410181285 0.0218006614595652
9092.27705548434 0.021624967455864
9092.95000915583 0.0222502667456865
9093.62296282732 0.0224092490971088
9094.29591649881 0.0205029398202896
9094.9688701703 0.0204767007380724
9095.64182384179 0.021170461550355
9096.31477751327 0.02154197730124
9096.98773118476 0.0236291848123074
9097.66068485625 0.0237208176404238
9098.33363852774 0.0237547010183334
9099.00659219923 0.0238649919629097
9099.67954587072 0.0212842226028442
9100.35249954221 0.0214075520634651
9101.0254532137 0.021472305059433
9101.69840688519 0.0215487908571959
9102.37136055667 0.0228317864239216
9103.04431422816 0.0231471434235573
9103.71726789965 0.022475466132164
9104.39022157114 0.0224960837513208
9105.06317524263 0.020979218184948
9105.73612891412 0.0207306612282991
9106.40908258561 0.0202077571302652
9107.0820362571 0.0199483595788479
9107.75498992858 0.0224659033119678
9108.42794360007 0.0224633049219847
9109.10089727156 0.0219920594245195
9109.77385094305 0.0217330511659384
9110.44680461454 0.0199497826397419
9111.11975828603 0.0198294539004564
9111.79271195752 0.0199185982346535
9112.46566562901 0.0198300667107105
9113.13861930049 0.0223258323967457
9113.81157297198 0.0223930701613426
9114.48452664347 0.0220555271953344
9115.15748031496 0.0220021847635508
9115.83043398645 0.0200576037168503
9116.50338765794 0.0201669335365295
9117.17634132943 0.0195766594260931
9117.84929500091 0.0195425096899271
9118.5222486724 0.0212931353598833
9119.19520234389 0.0212253555655479
9119.86815601538 0.0223406013101339
9120.54110968687 0.0221641603857279
9121.21406335836 0.0198890119791031
9121.88701702985 0.0202227905392647
9122.55997070134 0.0203003287315369
9123.23292437283 0.0203640256077051
9123.90587804431 0.022680414840579
9124.5788317158 0.0226517301052809
9125.25178538729 0.0216872412711382
9125.92473905878 0.0218723304569721
9126.59769273027 0.0201410073786974
9127.27064640176 0.0200792532414198
9127.94360007325 0.020295649766922
9128.61655374474 0.0204567220062017
9129.28950741622 0.02296082675457
9129.96246108771 0.0239143837243319
9130.6354147592 0.0227339826524258
9131.30836843069 0.0221377275884151
9131.98132210218 0.0204894971102476
9132.65427577367 0.0199221223592758
9133.32722944516 0.020400071516633
9134.00018311664 0.0201640538871288
9134.67313678813 0.0218362137675285
9135.34609045962 0.0217793192714453
9136.01904413111 0.0218959879130125
9136.6919978026 0.0218621604144573
9137.36495147409 0.0197453033179045
9138.03790514558 0.0193365961313248
9138.71085881707 0.0201032552868128
9139.38381248856 0.0197947900742292
9140.05676616004 0.0219337213784456
9140.72971983153 0.0219895038753748
9141.40267350302 0.0209311507642269
9142.07562717451 0.0209595002233982
9142.748580846 0.0195042919367552
9143.42153451749 0.0194140877574682
9144.09448818898 0.0189846642315388
9144.76744186047 0.0191237330436707
9145.44039553195 0.0211368799209595
9146.11334920344 0.0211605578660965
9146.78630287493 0.0211684759706259
9147.45925654642 0.0212943200021982
9148.13221021791 0.0193972159177065
9148.8051638894 0.0197911523282528
9149.47811756089 0.0192204900085926
9150.15107123237 0.0191609058529139
9150.82402490386 0.0210043396800756
9151.49697857535 0.021186575293541
9152.16993224684 0.0215169750154018
9152.84288591833 0.0218508690595627
9153.51583958982 0.019664291292429
9154.18879326131 0.0195980109274387
9154.8617469328 0.0194174032658339
9155.53470060428 0.0195869840681553
9156.20765427577 0.0217237863689661
9156.88060794726 0.0215674415230751
9157.55356161875 0.0217687599360943
9158.22651529024 0.0212715435773134
9158.89946896173 0.0197141412645578
9159.57242263322 0.019692488014698
9160.24537630471 0.0194062646478415
9160.9183299762 0.0194868389517069
9161.59128364768 0.0214990228414536
9162.26423731917 0.0216256454586983
9162.93719099066 0.0225721634924412
9163.61014466215 0.0226648859679699
9164.28309833364 0.0207301191985607
9164.95605200513 0.0208039358258247
9165.62900567662 0.0206856690347195
9166.3019593481 0.02118163369596
9166.97491301959 0.023304034024477
9167.64786669108 0.0238291434943676
9168.32082036257 0.0244818795472383
9168.99377403406 0.0242959354072809
9169.66672770555 0.0223399270325899
9170.33968137704 0.0225866455584764
9171.01263504853 0.0221852883696556
9171.68558872001 0.0226412154734135
9172.3585423915 0.0248407144099474
9173.03149606299 0.0247468575835228
9173.70444973448 0.0232223905622959
9174.37740340597 0.022898817434907
9175.05035707746 0.0208536144345999
9175.72331074895 0.0211844108998775
9176.39626442043 0.0210125558078289
9177.06921809192 0.0209660027176142
9177.74217176341 0.0233626924455166
9178.4151254349 0.0232968889176846
9179.08807910639 0.0234007798135281
9179.76103277788 0.0231729168444872
9180.43398644937 0.0213350374251604
9181.10694012086 0.0212485529482365
9181.77989379235 0.0213139466941357
9182.45284746383 0.0212894398719072
9183.12580113532 0.0234997626394033
9183.79875480681 0.023483619093895
9184.4717084783 0.0226359069347382
9185.14466214979 0.0227737464010715
9185.81761582128 0.0203819405287504
9186.49056949277 0.0205076280981302
9187.16352316426 0.0206806007772684
9187.83647683574 0.0207825768738985
9188.50943050723 0.0222237221896648
9189.18238417872 0.0221374947577715
9189.85533785021 0.0216308552771807
9190.5282915217 0.0215871389955282
9191.20124519319 0.0196439325809479
9191.87419886468 0.0193299297243357
9192.54715253616 0.0198194496333599
9193.22010620765 0.0196619238704443
9193.89305987914 0.0216222647577524
9194.56601355063 0.0214382596313953
9195.23896722212 0.0210694205015898
9195.91192089361 0.0212256461381912
9196.5848745651 0.018997173756361
9197.25782823659 0.0192028321325779
9197.93078190808 0.0192712061107159
9198.60373557956 0.0192771125584841
9199.27668925105 0.0212351828813553
9199.94964292254 0.0211552754044533
9200.62259659403 0.021023279055953
9201.29555026552 0.0214306265115738
9201.96850393701 0.0196296777576208
9202.6414576085 0.0194705985486507
9203.31441127999 0.019198140129447
9203.98736495147 0.0188402310013771
9204.66031862296 0.021029869094491
9205.33327229445 0.020637184381485
9206.00622596594 0.0211548693478107
9206.67917963743 0.0210340414196253
9207.35213330892 0.0191274024546146
9208.02508698041 0.0191186424344778
9208.69804065189 0.0190978646278381
9209.37099432338 0.0191728509962559
9210.04394799487 0.0212192181497812
9210.71690166636 0.0212336834520102
9211.38985533785 0.021309083327651
9212.06280900934 0.0214286893606186
9212.73576268083 0.0197466649115086
9213.40871635232 0.0200883280485868
9214.0816700238 0.0194498486816883
9214.75462369529 0.0199621971696615
9215.42757736678 0.021770378574729
9216.10053103827 0.022413881495595
9216.77348470976 0.0225529987365007
9217.44643838125 0.0221877694129944
9218.11939205274 0.0205371025949717
9218.79234572423 0.020240044221282
9219.46529939572 0.0199038740247488
9220.1382530672 0.0200149621814489
9220.81120673869 0.021638011559844
9221.48416041018 0.0213580839335918
9222.15711408167 0.0214291587471962
9222.83006775316 0.0211601033806801
9223.50302142465 0.0196142047643661
9224.17597509614 0.0198788084089756
9224.84892876762 0.0197611302137375
9225.52188243911 0.0195625573396683
9226.1948361106 0.0213205404579639
9226.86778978209 0.021468760445714
9227.54074345358 0.0210911557078362
9228.21369712507 0.0207404550164938
9228.88665079656 0.0192068163305521
9229.55960446805 0.0196069665253162
9230.23255813953 0.019505824893713
9230.90551181102 0.0194234121590853
9231.57846548251 0.0215546954423189
9232.251419154 0.0221115741878748
9232.92437282549 0.021966690197587
9233.59732649698 0.021931990981102
9234.27028016847 0.0196094550192356
9234.94323383996 0.0198138263076544
9235.61618751144 0.0200206600129604
9236.28914118293 0.0198990311473608
9236.96209485442 0.0216850060969591
9237.63504852591 0.0220111589878798
9238.3080021974 0.022534467279911
9238.98095586889 0.0225703399628401
9239.65390954038 0.0209660679101944
9240.32686321187 0.0207051783800125
9240.99981688335 0.0201918799430132
9241.67277055484 0.0202345065772533
9242.34572422633 0.0223695579916239
9243.01867789782 0.0223018638789654
9243.69163156931 0.0222250763326883
9244.3645852408 0.0223876778036356
9245.03753891229 0.0206177178770304
9245.71049258378 0.0204062778502703
9246.38344625526 0.020833183079958
9247.05639992675 0.0208633206784725
9247.72935359824 0.0231045540422201
9248.40230726973 0.0233039502054453
9249.07526094122 0.0238243583589792
9249.74821461271 0.0239109136164188
9250.4211682842 0.0215526018291712
9251.09412195569 0.0215466674417257
9251.76707562717 0.0217659045010805
9252.44002929866 0.0215985421091318
9253.11298297015 0.0236537158489227
9253.78593664164 0.0237502958625555
9254.45889031313 0.0234687253832817
9255.13184398462 0.0237209014594555
9255.80479765611 0.0215328112244606
9256.47775132759 0.0218013152480125
9257.15070499908 0.0207664873450994
9257.82365867057 0.0211144611239433
9258.49661234206 0.0234412662684917
9259.16956601355 0.0229485630989075
9259.84251968504 0.0211810171604156
9260.51547335653 0.02091284096241
9261.18842702802 0.0191973280161619
9261.86138069951 0.0190517753362656
9262.53433437099 0.0190593153238297
9263.20728804248 0.0189830176532269
9263.88024171397 0.0212940461933613
9264.55319538546 0.0214565563946962
9265.22614905695 0.021714024245739
9265.89910272844 0.0218058228492737
9266.57205639993 0.0196798760443926
9267.24501007142 0.0192509386688471
9267.9179637429 0.0197008401155472
9268.59091741439 0.0194143205881119
9269.26387108588 0.0210506543517113
9269.93682475737 0.0215003211051226
9270.60977842886 0.0214539282023907
9271.28273210035 0.0213141217827797
9271.95568577184 0.0197557061910629
9272.62863944332 0.0197894778102636
9273.30159311481 0.0190201420336962
9273.9745467863 0.0190946701914072
9274.64750045779 0.0210962872952223
9275.32045412928 0.0211032051593065
9275.99340780077 0.0218099541962147
9276.66636147226 0.0217230338603258
9277.33931514375 0.0198948234319687
9278.01226881524 0.0195887088775635
9278.68522248672 0.0199312288314104
9279.35817615821 0.019653907045722
9280.0311298297 0.0219548549503088
9280.70408350119 0.0215706638991833
9281.37703717268 0.022062998265028
9282.04999084417 0.0221288967877626
9282.72294451566 0.0202096942812204
9283.39589818715 0.0201523154973984
9284.06885185863 0.0196757148951292
9284.74180553012 0.0199846513569355
9285.41475920161 0.0219083186239004
9286.0877128731 0.0221043359488249
9286.76066654459 0.0218429695814848
9287.43362021608 0.0222279075533152
9288.10657388757 0.0201482679694891
9288.77952755905 0.020154332742095
9289.45248123054 0.0195777453482151
9290.12543490203 0.0197973698377609
9290.79838857352 0.0221384149044752
9291.47134224501 0.0222409553825855
9292.1442959165 0.0220084022730589
9292.81724958799 0.0220846682786942
9293.49020325948 0.0202718656510115
9294.16315693096 0.0204208176583052
9294.83611060245 0.0206263400614262
9295.50906427394 0.020653810352087
9296.18201794543 0.0224287249147892
9296.85497161692 0.0227676313370466
9297.52792528841 0.0227048452943563
9298.2008789599 0.0226504560559988
9298.87383263139 0.0209305938333273
9299.54678630288 0.0213312096893787
9300.21973997436 0.0217265710234642
9300.89269364585 0.0220701415091753
9301.56564731734 0.0242891889065504
9302.23860098883 0.0257115941494703
9302.91155466032 0.0219236891716719
9303.58450833181 0.0208683256059885
9304.2574620033 0.018803870305419
9304.93041567478 0.0187731757760048
9305.60336934627 0.0185670219361782
9306.27632301776 0.0181441958993673
9306.94927668925 0.0197874326258898
9307.62223036074 0.0196442678570747
9308.29518403223 0.0201631654053926
9308.96813770372 0.0197658762335777
9309.64109137521 0.0182785782963037
9310.31404504669 0.0183236692100763
9310.98699871818 0.0183038674294949
9311.65995238967 0.0184685941785574
9312.33290606116 0.0203614830970764
9313.00585973265 0.0200748573988676
9313.67881340414 0.020224567502737
9314.35176707563 0.0200605019927025
9315.02472074711 0.0181834250688553
9315.6976744186 0.0183396935462952
9316.37062809009 0.0182129368185997
9317.04358176158 0.0181598290801048
9317.71653543307 0.020115839317441
9318.38948910456 0.0205739997327328
9319.06244277605 0.0205101557075977
9319.73539644754 0.0205869320780039
9320.40835011903 0.0193862784653902
9321.08130379051 0.0192832313477993
9321.754257462 0.0196086466312408
9322.42721113349 0.0195102859288454
9323.10016480498 0.0208773352205753
9323.77311847647 0.021098680794239
9324.44607214796 0.0209261104464531
9325.11902581945 0.0206115748733282
9325.79197949094 0.0188634097576141
9326.46493316242 0.0191046260297298
9327.13788683391 0.0189781654626131
9327.8108405054 0.0190579611808062
9328.48379417689 0.020594010129571
9329.15674784838 0.020247058942914
9329.82970151987 0.020538441836834
9330.50265519136 0.0202719196677208
9331.17560886284 0.0182421822100878
9331.84856253433 0.0183679051697254
9332.52151620582 0.0189297422766685
9333.19446987731 0.0187421664595604
9333.8674235488 0.0202871467918158
9334.54037722029 0.0199863165616989
9335.21333089178 0.0198066812008619
9335.88628456327 0.0198462698608637
9336.55923823475 0.0181864947080612
9337.23219190624 0.0181512944400311
9337.90514557773 0.0181980151683092
9338.57809924922 0.0181985981762409
9339.25105292071 0.0197838842868805
9339.9240065922 0.0198478493839502
9340.59696026369 0.0199282951653004
9341.26991393518 0.020053019747138
9341.94286760667 0.0181765630841255
9342.61582127815 0.0180282723158598
9343.28877494964 0.0176960863173008
9343.96172862113 0.0179962832480669
9344.63468229262 0.0197894368320704
9345.30763596411 0.0198662225157022
9345.9805896356 0.0192703884094954
9346.65354330709 0.0193011239171028
9347.32649697857 0.0177904907613993
9347.99945065006 0.0175325311720371
9348.67240432155 0.0175516791641712
9349.34535799304 0.0173965748399496
9350.01831166453 0.0191732719540596
9350.69126533602 0.0191709138453007
9351.36421900751 0.0194624327123165
9352.037172679 0.0193373691290617
9352.71012635048 0.0176911577582359
9353.38308002197 0.0177449323236942
9354.05603369346 0.0175053048878908
9354.72898736495 0.0173584893345833
9355.40194103644 0.0193888992071152
9356.07489470793 0.0194312464445829
9356.74784837942 0.019756006076932
9357.42080205091 0.0192069876939058
9358.0937557224 0.0175065789371729
9358.76670939388 0.0172944907099009
9359.43966306537 0.0175366550683975
9360.11261673686 0.0171662233769894
9360.78557040835 0.019091110676527
9361.45852407984 0.0186949484050274
9362.13147775133 0.0190405640751123
9362.80443142282 0.0187961142510176
9363.47738509431 0.0169525425881147
9364.15033876579 0.0171088874340057
9364.82329243728 0.0170235130935907
9365.49624610877 0.0167050268501043
9366.16919978026 0.0185203235596418
9366.84215345175 0.018623111769557
9367.51510712324 0.0192627795040607
9368.18806079473 0.0193544365465641
9368.86101446621 0.0174280554056168
9369.5339681377 0.0174256544560194
9370.20692180919 0.0172664057463408
9370.87987548068 0.0173440240323544
9371.55282915217 0.019139064475894
9372.22578282366 0.0192049629986286
9372.89873649515 0.0194236971437931
9373.57169016664 0.019179530441761
9374.24464383812 0.017672760412097
9374.91759750961 0.0176954176276922
9375.5905511811 0.0176216140389442
9376.26350485259 0.0180303510278463
9376.93645852408 0.0193439163267612
9377.60941219557 0.0193164721131325
9378.28236586706 0.0198917202651501
9378.95531953855 0.0199157297611237
9379.62827321004 0.01872025616467
9380.30122688152 0.0187643375247717
9380.97418055301 0.0187071692198515
9381.6471342245 0.0182829201221466
9382.32008789599 0.0200754106044769
9382.99304156748 0.0205278191715479
9383.66599523897 0.0204453524202108
9384.33894891046 0.0203618574887514
9385.01190258194 0.018865741789341
9385.68485625343 0.0189443808048964
9386.35780992492 0.0187111496925354
9387.03076359641 0.0187805201858282
9387.7037172679 0.0212178230285645
9388.37667093939 0.0222681444138288
9389.04962461088 0.0192706305533648
9389.72257828237 0.0190757233649492
9390.39553195385 0.0171677377074957
9391.06848562534 0.0170698128640652
9391.74143929683 0.0174690540879965
9392.41439296832 0.0174208618700504
9393.08734663981 0.019223652780056
9393.7603003113 0.0189838632941246
9394.43325398279 0.0189314857125282
9395.10620765427 0.0189635455608368
9395.77916132577 0.017193203791976
9396.45211499725 0.0168544128537178
9397.12506866874 0.0172165241092443
9397.79802234023 0.0171082448214293
9398.47097601172 0.0188148450106382
9399.14392968321 0.0189052168279886
9399.8168833547 0.0182332266122103
9400.48983702619 0.0185053665190935
9401.16279069767 0.0167242530733347
9401.83574436916 0.0168337970972061
9402.50869804065 0.0171289779245853
9403.18165171214 0.0173142272979021
9403.85460538363 0.0189205408096313
9404.52755905512 0.0194116830825806
9405.20051272661 0.0189544223248959
9405.8734663981 0.018969152122736
9406.54642006958 0.0170361567288637
9407.21937374107 0.0169799383729696
9407.89232741256 0.0174307003617287
9408.56528108405 0.0174941550940275
9409.23823475554 0.0190411433577538
9409.91118842703 0.0192975588142872
9410.58414209852 0.0193675067275763
9411.25709577 0.0193773023784161
9411.93004944149 0.0178402438759804
9412.60300311298 0.0180498100817204
9413.27595678447 0.0180558282881975
9413.94891045596 0.017680399119854
9414.62186412745 0.0196891594678164
9415.29481779894 0.0198355037719011
9415.96777147043 0.0194431189447641
9416.64072514192 0.019770298153162
9417.3136788134 0.0183744877576828
9417.98663248489 0.0181597229093313
9418.65958615638 0.0185168441385031
9419.33253982787 0.0183955039829016
9420.00549349936 0.0204732306301594
9420.67844717085 0.0205641891807318
9421.35140084234 0.0205534715205431
9422.02435451383 0.020840235054493
9422.69730818531 0.0192868355661631
9423.3702618568 0.0190832652151585
9424.04321552829 0.0191501304507256
9424.71616919978 0.0192296896129847
9425.38912287127 0.0212462600320578
9426.06207654276 0.0214996617287397
9426.73503021425 0.0214745700359344
9427.40798388573 0.0209852624684572
9428.08093755722 0.0188814103603363
9428.75389122871 0.0189336780458689
9429.4268449002 0.0193643439561129
9430.09979857169 0.0191655308008194
9430.77275224318 0.0210857596248388
9431.44570591467 0.0212773680686951
9432.11865958616 0.0192910712212324
9432.79161325764 0.0194986630231142
9433.46456692913 0.0175908822566271
9434.13752060062 0.0177431292831898
9434.81047427211 0.0175335705280304
9435.4834279436 0.017881266772747
9436.15638161509 0.0194436516612768
9436.82933528658 0.0195424351841211
9437.50228895807 0.0190240349620581
9438.17524262956 0.0192128699272871
9438.84819630104 0.0178331956267357
9439.52114997253 0.0177799072116613
9440.19410364402 0.0178714133799076
9440.86705731551 0.0180977042764425
9441.540010987 0.0191708840429783
9442.21296465849 0.0197156891226768
9442.88591832998 0.0195204298943281
9443.55887200146 0.019671592861414
9444.23182567295 0.0183121543377638
9444.90477934444 0.0180274788290262
9445.57773301593 0.0172723475843668
9446.25068668742 0.017412519082427
9446.92364035891 0.0191421918570995
9447.5965940304 0.0189125686883926
9448.26954770189 0.0191960241645575
9448.94250137337 0.0192125011235476
9449.61545504486 0.0174319464713335
9450.28840871635 0.0176901984959841
9450.96136238784 0.0172272529453039
9451.63431605933 0.017111187800765
9452.30726973082 0.0186270996928215
9452.98022340231 0.0186096113175154
9453.6531770738 0.0185448694974184
9454.32613074528 0.0186880733817816
9454.99908441677 0.0165672097355127
9455.67203808826 0.016692902892828
9456.34499175975 0.0168644227087498
9457.01794543124 0.0165542848408222
9457.69089910273 0.0185330901294947
9458.36385277422 0.0183960869908333
9459.03680644571 0.0184069219976664
9459.70976011719 0.0184260793030262
9460.38271378868 0.0169857293367386
9461.05566746017 0.0169386975467205
9461.72862113166 0.0166224297136068
9462.40157480315 0.0166820138692856
9463.07452847464 0.018066318705678
9463.74748214613 0.0181759502738714
9464.42043581762 0.0184630453586578
9465.0933894891 0.0184783414006233
9465.76634316059 0.0169104002416134
9466.43929683208 0.01686030626297
9467.11225050357 0.0165710411965847
9467.78520417506 0.0171255543828011
9468.45815784655 0.0189865790307522
9469.13111151804 0.0186434015631676
9469.80406518953 0.019560944288969
9470.47701886101 0.01956507563591
9471.1499725325 0.0180345457047224
9471.82292620399 0.0179761853069067
9472.49587987548 0.01833107881248
9473.16883354697 0.0181382037699223
9473.84178721846 0.0201696082949638
9474.51474088995 0.0206814575940371
9475.18769456143 0.0243117921054363
9475.86064823292 0.022021446377039
9476.53360190441 0.0201122928410769
9477.2065555759 0.0199151635169983
9477.87950924739 0.0196961034089327
9478.55246291888 0.0191376656293869
9479.22541659037 0.020551260560751
9479.89837026186 0.0201984606683254
9480.57132393335 0.019814720377326
9481.24427760483 0.0198205895721912
9481.91723127632 0.0175975654274225
9482.59018494781 0.0178821552544832
9483.2631386193 0.0175447631627321
9483.93609229079 0.01757469214499
9484.60904596228 0.0188069362193346
9485.28199963377 0.0187812466174364
9485.95495330526 0.0184407960623503
9486.62790697674 0.0182882025837898
9487.30086064823 0.0165450442582369
9487.97381431972 0.0167142432183027
9488.64676799121 0.0164318084716797
9489.3197216627 0.0165308602154255
9489.99267533419 0.0181575529277325
9490.66562900568 0.0181503295898438
9491.33858267716 0.0183423422276974
9492.01153634865 0.0180360544472933
9492.68449002014 0.0164248012006283
9493.35744369163 0.0163941606879234
9494.03039736312 0.0165646690875292
9494.70335103461 0.016865573823452
9495.3763047061 0.0179945584386587
9496.04925837759 0.0177459884434938
9496.72221204908 0.0176200289279222
9497.39516572056 0.0176860988140106
9498.06811939205 0.0163706000894308
9498.74107306354 0.0164682362228632
9499.41402673503 0.0167323090136051
9500.08698040652 0.0167788788676262
9500.75993407801 0.0180141478776932
9501.4328877495 0.0180802475661039
9502.10584142099 0.0176690686494112
9502.77879509247 0.0179373249411583
9503.45174876396 0.0169565267860889
9504.12470243545 0.0169660970568657
9504.79765610694 0.0168859735131264
9505.47060977843 0.0166979562491179
9506.14356344992 0.019015172496438
9506.81651712141 0.0191908422857523
9507.48947079289 0.0189674720168114
9508.16242446438 0.0191459003835917
9508.83537813587 0.0178884007036686
9509.50833180736 0.0175313986837864
9510.18128547885 0.0172095037996769
9510.85423915034 0.0172789376229048
9511.52719282183 0.0193586405366659
9512.20014649332 0.0194263607263565
9512.8731001648 0.0200490523129702
9513.54605383629 0.0198828466236591
9514.21900750778 0.017971208319068
9514.89196117927 0.0183323230594397
9515.56491485076 0.0183079857379198
9516.23786852225 0.0184298306703568
9516.91082219374 0.0202507339417934
9517.58377586523 0.0197782572358847
9518.25672953672 0.0247321780771017
9518.9296832082 0.0250408109277487
9519.60263687969 0.0226771887391806
9520.27559055118 0.0226691830903292
9520.94854422267 0.022266736254096
9521.62149789416 0.0223380699753761
9522.29445156565 0.0244125686585903
9522.96740523714 0.0247813276946545
9523.64035890862 0.0242335107177496
9524.31331258011 0.0241583082824945
9524.9862662516 0.0223978273570538
9525.65921992309 0.0219975411891937
9526.33217359458 0.0218671932816505
9527.00512726607 0.0216149780899286
9527.67808093756 0.0237918440252542
9528.35103460905 0.0239816047251225
9529.02398828053 0.023596940562129
9529.69694195202 0.0238144788891077
9530.36989562351 0.0216328930109739
9531.042849295 0.0214187726378441
9531.71580296649 0.020384157076478
9532.38875663798 0.0204382836818695
9533.06171030947 0.0221274588257074
9533.73466398095 0.0221768487244844
9534.40761765244 0.0224547404795885
9535.08057132393 0.0224525425583124
9535.75352499542 0.0196971781551838
9536.42647866691 0.0198490731418133
9537.0994323384 0.018852761015296
9537.77238600989 0.0185611434280872
9538.44533968138 0.0208745989948511
9539.11829335287 0.0203959830105305
9539.79124702435 0.0195501130074263
9540.46420069584 0.0195697396993637
9541.13715436733 0.017599418759346
9541.81010803882 0.0174949876964092
9542.48306171031 0.0176041666418314
9543.1560153818 0.0172960087656975
9543.82896905329 0.0190360527485609
9544.50192272478 0.0189799889922142
9545.17487639626 0.0197998788207769
9545.84783006775 0.0194337200373411
9546.52078373924 0.017907528206706
9547.19373741073 0.0177298579365015
9547.86669108222 0.0176177565008402
9548.53964475371 0.0175882037729025
9549.2125984252 0.0187956336885691
9549.88555209668 0.0185332056134939
9550.55850576817 0.0186943113803864
9551.23145943966 0.01887715049088
9551.90441311115 0.0173103418201208
9552.57736678264 0.0175523590296507
9553.25032045413 0.0172533486038446
9553.92327412562 0.0170448031276464
9554.59622779711 0.018883204087615
9555.26918146859 0.0186850279569626
9555.94213514008 0.0193996652960777
9556.61508881157 0.0189613867551088
9557.28804248306 0.0179907828569412
9557.96099615455 0.017907178029418
9558.63394982604 0.0179181471467018
9559.30690349753 0.018159382045269
9559.97985716902 0.0203076675534248
9560.65281084051 0.022319458425045
9561.32576451199 0.0190666038542986
9561.99871818348 0.0187451187521219
9562.67167185497 0.0168274864554405
9563.34462552646 0.0168296713382006
9564.01757919795 0.0165471453219652
9564.69053286944 0.0165503714233637
9565.36348654093 0.0178906936198473
9566.03644021241 0.0178104713559151
9566.7093938839 0.0180417001247406
9567.38234755539 0.0180251263082027
9568.05530122688 0.0162533819675446
9568.72825489837 0.0163896307349205
9569.40120856986 0.0159994252026081
9570.07416224135 0.0155540676787496
9570.74711591284 0.0172638073563576
9571.42006958432 0.0170055106282234
9572.09302325581 0.0175867360085249
9572.7659769273 0.0173797756433487
9573.43893059879 0.015860915184021
9574.11188427028 0.0156550109386444
9574.78483794177 0.0155950849875808
9575.45779161326 0.0158377680927515
9576.13074528475 0.0173138212412596
9576.80369895624 0.0170858446508646
9577.47665262772 0.0170572251081467
9578.14960629921 0.017015915364027
9578.8225599707 0.0154855456203222
9579.49551364219 0.015574031509459
9580.16846731368 0.0152576584368944
9580.84142098517 0.0149328615516424
9581.51437465666 0.017114145681262
9582.18732832814 0.0170325227081776
9582.86028199963 0.0169074460864067
9583.53323567112 0.0172728076577187
9584.20618934261 0.0152024738490582
9584.8791430141 0.0150329116731882
9585.55209668559 0.0150819048285484
9586.22505035708 0.0151556199416518
9586.89800402857 0.016937168315053
9587.57095770005 0.0167523976415396
9588.24391137154 0.0167611893266439
9588.91686504303 0.0167978461831808
9589.58981871452 0.015307916328311
9590.26277238601 0.0151200443506241
9590.9357260575 0.0154703687876463
9591.60867972899 0.0152879878878593
9592.28163340048 0.0166938714683056
9592.95458707196 0.0163965430110693
9593.62754074345 0.0171688906848431
9594.30049441494 0.0173161756247282
9594.97344808643 0.0158867035061121
9595.64640175792 0.0157468896359205
9596.31935542941 0.0156426262110472
9596.9923091009 0.0155306197702885
9597.66526277239 0.0173335000872612
9598.33821644387 0.0173707511276007
9599.01117011536 0.0172612052410841
9599.68412378685 0.0171706080436707
9600.35707745834 0.0158639457076788
9601.03003112983 0.0159369576722383
9601.70298480132 0.0160177499055862
9602.37593847281 0.0158344451338053
9603.0488921443 0.0175731591880322
9603.72184581578 0.0175753738731146
9604.39479948727 0.0172799881547689
9605.06775315876 0.0172678474336863
9605.74070683025 0.0157640557736158
9606.41366050174 0.0159218832850456
9607.08661417323 0.0155920498073101
9607.75956784472 0.0157790035009384
9608.43252151621 0.0170151684433222
9609.10547518769 0.0172533541917801
9609.77842885918 0.017530495300889
9610.45138253067 0.0171056389808655
9611.12433620216 0.0156146558001637
9611.79728987365 0.0153719913214445
9612.47024354514 0.0156849846243858
9613.14319721663 0.0157442558556795
9613.81615088811 0.0174273829907179
9614.48910455961 0.0168822929263115
9615.16205823109 0.0170075222849846
9615.83501190258 0.0167551152408123
9616.50796557407 0.0150690553709865
9617.18091924556 0.0150811113417149
9617.85387291705 0.0147535931318998
9618.52682658854 0.0145736141130328
9619.19978026003 0.0166992042213678
9619.87273393151 0.0167180858552456
9620.545687603 0.0167740415781736
9621.21864127449 0.0164672713726759
9621.89159494598 0.0148886889219284
9622.56454861747 0.0151242222636938
9623.23750228896 0.0146683380007744
9623.91045596045 0.0149788744747639
9624.58340963194 0.0165046937763691
9625.25636330342 0.0163691956549883
9625.92931697491 0.016694612801075
9626.6022706464 0.0165959540754557
9627.27522431789 0.0155067462474108
9627.94817798938 0.0153776835650206
9628.62113166087 0.0152775784954429
9629.29408533236 0.0152969527989626
9629.96703900384 0.0167314019054174
9630.63999267533 0.0163478069007397
9631.31294634682 0.0164182372391224
9631.98590001831 0.0166350975632668
9632.6588536898 0.0151762375608087
9633.33180736129 0.0150213101878762
9634.00476103278 0.0152084352448583
9634.67771470427 0.0150697603821754
9635.35066837576 0.0165183115750551
9636.02362204724 0.0166611671447754
9636.69657571873 0.016472939401865
9637.36952939022 0.0169652719050646
9638.04248306171 0.01567367836833
9638.7154367332 0.0159734580665827
9639.38839040469 0.0155071318149567
9640.06134407618 0.015950595960021
9640.73429774767 0.0172115992754698
9641.40725141915 0.0176159683614969
9642.08020509064 0.0175972189754248
9642.75315876213 0.0177314803004265
9643.42611243362 0.0161006785929203
9644.09906610511 0.016346525400877
9644.7720197766 0.0167234744876623
9645.44497344809 0.016730448231101
9646.11792711957 0.0186167564243078
9646.79088079106 0.01978899538517
9647.46383446255 0.0221473202109337
9648.13678813404 0.0192066375166178
9648.80974180553 0.0171373505145311
9649.48269547702 0.0168353896588087
9650.15564914851 0.0168648138642311
9650.82860282 0.0168189685791731
9651.50155649148 0.0176998134702444
9652.17451016297 0.0173464752733707
9652.84746383446 0.0170708559453487
9653.52041750595 0.0170369185507298
9654.19337117744 0.0151491332799196
9654.86632484893 0.0155046451836824
9655.53927852042 0.0153687223792076
9656.21223219191 0.0151020418852568
9656.8851858634 0.0167519450187683
9657.55813953488 0.0165656879544258
9658.23109320637 0.0157241709530354
9658.90404687786 0.0158371608704329
9659.57700054935 0.0146028427407146
9660.24995422084 0.0144247757270932
9660.92290789233 0.0146847004070878
9661.59586156382 0.0144676240161061
9662.2688152353 0.0160355679690838
9662.94176890679 0.0161780584603548
9663.61472257828 0.0161564610898495
9664.28767624977 0.0159846749156713
9664.96062992126 0.0146006681025028
9665.63358359275 0.0145731791853905
9666.30653726424 0.014587476849556
9666.97949093573 0.0146461306139827
9667.65244460721 0.0161852743476629
9668.3253982787 0.0160674806684256
9668.99835195019 0.016663184389472
9669.67130562168 0.0165761075913906
9670.34425929317 0.0147872576490045
9671.01721296466 0.0147354230284691
9671.69016663615 0.0152524886652827
9672.36312030763 0.0151452831923962
9673.03607397912 0.0163539797067642
9673.70902765061 0.0164059083908796
9674.3819813221 0.0167075581848621
9675.05493499359 0.0170076675713062
9675.72788866508 0.0148057071492076
9676.40084233657 0.0150022357702255
9677.07379600806 0.0149548519402742
9677.74674967955 0.0151936328038573
9678.41970335103 0.016490226611495
9679.09265702252 0.0165824834257364
9679.76561069401 0.0168481301516294
9680.4385643655 0.0165360290557146
9681.11151803699 0.0149340396746993
9681.78447170848 0.0149119533598423
9682.45742537997 0.0152945648878813
9683.13037905146 0.0151951918378472
9683.80333272294 0.0169077925384045
9684.47628639443 0.016518909484148
9685.14924006592 0.0165729224681854
9685.82219373741 0.0165722612291574
9686.4951474089 0.0147169819101691
9687.16810108039 0.0149427196010947
9687.84105475188 0.0146621111780405
9688.51400842337 0.014900291338563
9689.18696209485 0.0162932220846415
9689.85991576634 0.0160933751612902
9690.53286943783 0.0156027600169182
9691.20582310932 0.0154900206252933
9691.87877678081 0.0141257159411907
9692.5517304523 0.0143108842894435
9693.22468412379 0.0144656095653772
9693.89763779527 0.0144938221201301
9694.57059146676 0.0158885158598423
9695.24354513825 0.0158450212329626
9695.91649880974 0.0161827560514212
9696.58945248123 0.015941210091114
9697.26240615272 0.0146846240386367
9697.93535982421 0.0146938124671578
9698.6083134957 0.0144864330068231
9699.28126716719 0.0143914753571153
9699.95422083867 0.0162114948034286
9700.62717451016 0.0162324663251638
9701.30012818165 0.0159837789833546
9701.97308185314 0.0161266680806875
9702.64603552463 0.0144371381029487
9703.31898919612 0.0142155289649963
9703.99194286761 0.0140507370233536
9704.6648965391 0.0142934415489435
9705.33785021058 0.0159838106483221
9706.01080388207 0.0154781490564346
9706.68375755356 0.0162108615040779
9707.35671122505 0.0157443359494209
9708.02966489654 0.0149880954995751
9708.70261856803 0.0146006913855672
9709.37557223952 0.0146370455622673
9710.048525911 0.0143051818013191
9710.72147958249 0.0159360989928246
9711.39443325398 0.01607153005898
9712.06738692547 0.0155073711648583
9712.74034059696 0.0157648287713528
9713.41329426845 0.0146702975034714
9714.08624793994 0.0145664410665631
9714.75920161143 0.0149730425328016
9715.43215528292 0.0147910565137863
9716.1051089544 0.0162412635982037
9716.77806262589 0.0161864534020424
9717.45101629738 0.0161883141845465
9718.12396996887 0.0160836800932884
9718.79692364036 0.0147227644920349
9719.46987731185 0.0146443173289299
9720.14283098334 0.0150577956810594
9720.81578465483 0.0150644592940807
9721.48873832631 0.0167780742049217
9722.1616919978 0.0166754685342312
9722.83464566929 0.0169359259307384
9723.50759934078 0.0169167350977659
9724.18055301227 0.0155883058905602
9724.85350668376 0.0156500339508057
9725.52646035525 0.01547178812325
9726.19941402673 0.0156070049852133
9726.87236769822 0.0175207238644361
9727.54532136971 0.017459399998188
9728.2182750412 0.0177074149250984
9728.89122871269 0.0182897001504898
9729.56418238418 0.0165929924696684
9730.23713605567 0.0169118456542492
9730.91008972716 0.0171512551605701
9731.58304339864 0.0179946236312389
9732.25599707013 0.0196722522377968
9732.92895074162 0.0208517666906118
9733.60190441311 0.0182705782353878
9734.2748580846 0.0176604129374027
9734.94781175609 0.0161707866936922
9735.62076542758 0.0160693936049938
9736.29371909907 0.0163045041263103
9736.96667277056 0.0159883704036474
9737.63962644204 0.0179702136665583
9738.31258011353 0.0176367592066526
9738.98553378502 0.0173231828957796
9739.65848745651 0.017528023570776
9740.331441128 0.01607596129179
9741.00439479949 0.0157446954399347
9741.67734847098 0.0158907119184732
9742.35030214246 0.0154936276376247
9743.02325581395 0.0172368586063385
9743.69620948544 0.0167326908558607
9744.36916315693 0.0171435568481684
9745.04211682842 0.0170813053846359
9745.71507049991 0.0159595757722855
9746.3880241714 0.0158379022032022
9747.06097784289 0.0156518332660198
9747.73393151437 0.0154394116252661
9748.40688518586 0.0172623563557863
9749.07983885735 0.0171394143253565
9749.75279252884 0.0167977064847946
9750.42574620033 0.0165274795144796
9751.09869987182 0.0151180606335402
9751.77165354331 0.0151559859514236
9752.44460721479 0.0153340930119157
9753.11756088628 0.0149268740788102
9753.79051455777 0.0166693683713675
9754.46346822926 0.0162389930337667
9755.13642190075 0.0164365582168102
9755.80937557224 0.0162417963147163
9756.48232924373 0.0148811275139451
9757.15528291522 0.0144982300698757
9757.82823658671 0.014978258870542
9758.50119025819 0.0151593824848533
9759.17414392968 0.016185836866498
9759.84709760117 0.0165784396231174
9760.52005127266 0.0166573207825422
9761.19300494415 0.016673481091857
9761.86595861564 0.0151076689362526
9762.53891228713 0.0151314502581954
9763.21186595862 0.0151798445731401
9763.8848196301 0.0150687638670206
9764.55777330159 0.0166179239749908
9765.23072697308 0.0169178918004036
9765.90368064457 0.0164780579507351
9766.57663431606 0.0162250734865665
9767.24958798755 0.0154171092435718
9767.92254165904 0.015384822152555
9768.59549533052 0.0151289412751794
9769.26844900201 0.0152158588171005
9769.9414026735 0.0165857989341021
9770.61435634499 0.0164948366582394
9771.28731001648 0.0169858876615763
9771.96026368797 0.0170240048319101
9772.63321735946 0.0149685516953468
9773.30617103095 0.0151672987267375
9773.97912470244 0.0150752635672688
9774.65207837392 0.0149802807718515
9775.32503204541 0.0167442932724953
9775.9979857169 0.0170778688043356
9776.67093938839 0.017321752384305
9777.34389305988 0.0172811932861805
9778.01684673137 0.0160339139401913
9778.68980040286 0.0160381905734539
9779.36275407435 0.0160441491752863
9780.03570774583 0.0164168514311314
9780.70866141732 0.0179862771183252
9781.38161508881 0.0180466156452894
9782.0545687603 0.0183438789099455
9782.72752243179 0.0184585563838482
9783.40047610328 0.0168717056512833
9784.07342977477 0.0169013291597366
9784.74638344625 0.0175471603870392
9785.41933711774 0.0173040255904198
9786.09229078923 0.0193446259945631
9786.76524446072 0.0189635902643204
9787.43819813221 0.0189579408615828
9788.1111518037 0.0190824363380671
9788.78410547519 0.0172351524233818
9789.45705914668 0.0170521102845669
9790.13001281816 0.0173492338508368
9790.80296648965 0.0168616697192192
9791.47592016114 0.0184855554252863
9792.14887383263 0.0184032432734966
9792.82182750412 0.0187683328986168
9793.49478117561 0.0187396034598351
9794.1677348471 0.0169363562017679
9794.84068851859 0.0168653875589371
9795.51364219008 0.0168225485831499
9796.18659586156 0.0170729849487543
9796.85954953305 0.0182296652346849
9797.53250320454 0.0180065166205168
9798.20545687603 0.0181372426450253
9798.87841054752 0.0179898925125599
9799.55136421901 0.0169321466237307
9800.2243178905 0.0164123252034187
9800.89727156198 0.0161680243909359
9801.57022523347 0.0160188917070627
9802.24317890496 0.0176688712090254
9802.91613257645 0.0174166765064001
9803.58908624794 0.0180593281984329
9804.26203991943 0.017812542617321
9804.93499359092 0.0163931958377361
9805.60794726241 0.0161177460104227
9806.28090093389 0.0160936042666435
9806.95385460538 0.0160864312201738
9807.62680827687 0.0174730643630028
9808.29976194836 0.0173540841788054
9808.97271561985 0.0176791772246361
9809.64566929134 0.0174173507839441
9810.31862296283 0.0165102928876877
9810.99157663432 0.0162786245346069
9811.6645303058 0.0159928612411022
9812.33748397729 0.0159122943878174
9813.01043764878 0.0178605001419783
9813.68339132027 0.0178588032722473
9814.35634499176 0.0179149284958839
9815.02929866325 0.0178603194653988
9815.70225233474 0.0163461677730083
9816.37520600623 0.0167639032006264
9817.04815967771 0.016899187117815
9817.7211133492 0.0170626658946276
9818.39406702069 0.0189381428062916
9819.06702069218 0.0201454907655716
9819.73997436367 0.0237512215971947
9820.41292803516 0.0206949897110462
9821.08588170665 0.0187675692141056
9821.75883537814 0.0182415153831244
9822.43178904962 0.0180112011730671
9823.10474272111 0.0178894884884357
9823.7776963926 0.0193453095853329
9824.45065006409 0.0187748614698648
9825.12360373558 0.0187640450894833
9825.79655740707 0.0185292344540358
9826.46951107856 0.016760965809226
9827.14246475005 0.0169151574373245
9827.81541842153 0.0165471788495779
9828.48837209302 0.0164577029645443
9829.16132576451 0.0180842392146587
9829.834279436 0.0182309132069349
9830.50723310749 0.0175586808472872
9831.18018677898 0.0180106572806835
9831.85314045047 0.0161713548004627
9832.52609412195 0.0165254324674606
9833.19904779344 0.0165927316993475
9833.87200146493 0.0170979760587215
9834.54495513642 0.018613163381815
9835.21790880791 0.0187090542167425
9835.8908624794 0.0186292994767427
9836.56381615089 0.018649922683835
9837.23676982238 0.0165694635361433
9837.90972349387 0.01692009344697
9838.58267716535 0.0171607751399279
9839.25563083684 0.0173541735857725
9839.92858450833 0.0187708381563425
9840.60153817982 0.0189743880182505
9841.27449185131 0.0189782660454512
9841.9474455228 0.0190075840801001
9842.62039919429 0.0174166634678841
9843.29335286578 0.0170167628675699
9843.96630653726 0.0174189489334822
9844.63926020875 0.0173420645296574
9845.31221388024 0.0188801698386669
9845.98516755173 0.0187167786061764
9846.65812122322 0.0191106051206589
9847.33107489471 0.0189083591103554
9848.0040285662 0.0176053121685982
9848.67698223768 0.0173590332269669
9849.34993590917 0.0175911858677864
9850.02288958066 0.0174722708761692
9850.69584325215 0.0191185232251883
9851.36879692364 0.0190931297838688
9852.04175059513 0.0188996475189924
9852.71470426662 0.0186027176678181
9853.38765793811 0.0170331597328186
9854.0606116096 0.0173921901732683
9854.73356528108 0.0169973522424698
9855.40651895257 0.0166962631046772
9856.07947262406 0.0190285164862871
9856.75242629555 0.0187658593058586
9857.42537996704 0.0189098734408617
9858.09833363853 0.0192360170185566
9858.77128731002 0.0173486825078726
9859.44424098151 0.0172326639294624
9860.11719465299 0.0169169381260872
9860.79014832448 0.0171583369374275
9861.46310199597 0.0189355965703726
9862.13605566746 0.0190291162580252
9862.80900933895 0.0185343809425831
9863.48196301044 0.0181858502328396
9864.15491668193 0.0168048646301031
9864.82787035341 0.0170458685606718
9865.5008240249 0.016686437651515
9866.17377769639 0.0165716204792261
9866.84673136788 0.0186788290739059
9867.51968503937 0.0186987221240997
9868.19263871086 0.0186142027378082
9868.86559238235 0.0188989620655775
9869.53854605384 0.0173492189496756
9870.21149972532 0.0171797480434179
9870.88445339681 0.0168833676725626
9871.5574070683 0.0169064905494452
9872.23036073979 0.0183960180729628
9872.90331441128 0.0190442949533463
9873.57626808277 0.0190116092562675
9874.24922175426 0.0188842583447695
9874.92217542575 0.0171787701547146
9875.59512909724 0.0172174386680126
9876.26808276872 0.0172646809369326
9876.94103644021 0.016872201114893
9877.6139901117 0.0186214409768581
9878.28694378319 0.0186232142150402
9878.95989745468 0.0193515308201313
9879.63285112617 0.019145306199789
9880.30580479766 0.0176324732601643
9880.97875846914 0.0175569336861372
9881.65171214063 0.0171799547970295
9882.32466581212 0.0172084514051676
9882.99761948361 0.0193947590887547
9883.6705731551 0.0190752428025007
9884.34352682659 0.0186015404760838
9885.01648049808 0.0186905208975077
9885.68943416957 0.0169047378003597
9886.36238784105 0.0167376399040222
9887.03534151254 0.0170518290251493
9887.70829518403 0.0173123851418495
9888.38124885552 0.0183853879570961
9889.05420252701 0.0188590604811907
9889.7271561985 0.0188925415277481
9890.40010986999 0.0184957999736071
9891.07306354147 0.0170622896403074
9891.74601721296 0.0170416496694088
9892.41897088445 0.0170586053282022
9893.09192455594 0.0169964823871851
9893.76487822743 0.0189065467566252
9894.43783189892 0.0188102927058935
9895.11078557041 0.0190430972725153
9895.7837392419 0.0192737597972155
9896.45669291339 0.0173030570149422
9897.12964658487 0.0176174361258745
9897.80260025636 0.0172284170985222
9898.47555392785 0.0176085513085127
9899.14850759934 0.018886411562562
9899.82146127083 0.0191103871911764
9900.49441494232 0.0195629261434078
9901.16736861381 0.0194192454218864
9901.8403222853 0.0178423188626766
9902.51327595678 0.0175954196602106
9903.18622962827 0.0178147945553064
9903.85918329976 0.0178622920066118
9904.53213697125 0.0192630738019943
9905.20509064274 0.0195838343352079
9905.87804431423 0.0262491274625063
9906.55099798572 0.0237965770065784
9907.2239516572 0.0216080974787474
9907.89690532869 0.0212151035666466
9908.56985900018 0.0215104650706053
9909.24281267167 0.0209034513682127
9909.91576634316 0.0230216085910797
9910.58872001465 0.022858215495944
9911.26167368614 0.0221436135470867
9911.93462735763 0.0218445006757975
9912.60758102911 0.0194764081388712
9913.2805347006 0.0188428312540054
9913.95348837209 0.0189667399972677
9914.62644204358 0.0192814730107784
9915.29939571507 0.0207050424069166
9915.97234938656 0.0203023478388786
9916.64530305805 0.02077442035079
9917.31825672954 0.0209047719836235
9917.99121040103 0.0189478173851967
9918.66416407251 0.0186424255371094
9919.337117744 0.0186910387128592
9920.01007141549 0.0187648590654135
9920.68302508698 0.0204469058662653
9921.35597875847 0.0208087582141161
9922.02893242996 0.0205973908305168
9922.70188610145 0.0201839152723551
9923.37483977293 0.0184161495417356
9924.04779344442 0.0181506499648094
9924.72074711591 0.0182783827185631
9925.3937007874 0.0181992314755917
9926.06665445889 0.0200291536748409
9926.73960813038 0.0200616847723722
9927.41256180187 0.0202035456895828
9928.08551547336 0.0202107764780521
9928.75846914484 0.0186331830918789
9929.43142281633 0.0187328159809113
9930.10437648782 0.0183224454522133
9930.77733015931 0.0181166175752878
9931.4502838308 0.0204440020024776
9932.12323750229 0.0202691555023193
9932.79619117378 0.0208493322134018
9933.46914484527 0.0207421220839024
9934.14209851676 0.0191302821040154
9934.81505218824 0.0189949814230204
9935.48800585973 0.0191375892609358
9936.16095953122 0.0190300904214382
9936.83391320271 0.0209602862596512
9937.5068668742 0.0211115684360266
9938.17982054569 0.0219706352800131
9938.85277421718 0.0217713415622711
9939.52572788867 0.0200145468115807
9940.19868156015 0.019920701161027
9940.87163523164 0.0203039348125458
9941.54458890313 0.020268376916647
9942.21754257462 0.0220332387834787
9942.89049624611 0.0219624787569046
9943.5634499176 0.0219685696065426
9944.23640358909 0.0221865121275187
9944.90935726057 0.0205229558050632
9945.58231093206 0.0202171057462692
9946.25526460355 0.0204026717692614
9946.92821827504 0.0204981565475464
9947.60117194653 0.0220817737281322
9948.27412561802 0.0218023583292961
9948.94707928951 0.018604876473546
9949.620032961 0.0188483726233244
9950.29298663248 0.0173451956361532
9950.96594030397 0.0174820460379124
9951.63889397546 0.0170241240411997
9952.31184764695 0.0172562897205353
9952.98480131844 0.0193433407694101
9953.65775498993 0.0194782800972462
9954.33070866142 0.0196401420980692
9955.00366233291 0.0200423300266266
9955.6766160044 0.0180728323757648
9956.34956967588 0.018237853422761
9957.02252334737 0.0178444311022758
9957.69547701886 0.0178157221525908
9958.36843069035 0.0199618637561798
9959.04138436184 0.0202551893889904
9959.71433803333 0.0206339973956347
9960.38729170482 0.0205426476895809
9961.0602453763 0.0185462199151516
9961.73319904779 0.0181497540324926
9962.40615271928 0.018607072532177
9963.07910639077 0.0180613771080971
9963.75206006226 0.0200647301971912
9964.42501373375 0.0201706290245056
9965.09796740524 0.0205434337258339
9965.77092107673 0.0206574928015471
9966.44387474821 0.0183658003807068
9967.1168284197 0.0185598321259022
9967.78978209119 0.0183014813810587
9968.46273576268 0.0185842458158731
9969.13568943417 0.0201959013938904
9969.80864310566 0.0204427447170019
9970.48159677715 0.020618986338377
9971.15455044863 0.0203765146434307
9971.82750412013 0.018353408202529
9972.50045779161 0.0178854186087847
9973.1734114631 0.0184802580624819
9973.84636513459 0.0182513613253832
9974.51931880608 0.0203268639743328
9975.19227247757 0.0207437705248594
9975.86522614906 0.0201928708702326
9976.53817982055 0.0204722061753273
9977.21113349203 0.0179870203137398
9977.88408716352 0.0185411032289267
9978.55704083501 0.017965791746974
9979.2299945065 0.0178794227540493
9979.90294817799 0.0192905776202679
9980.57590184948 0.0197371859103441
9981.24885552097 0.0201434958726168
9981.92180919246 0.0203435178846121
9982.59476286394 0.0185708627104759
9983.26771653543 0.0186408776789904
9983.94067020692 0.0187257919460535
9984.61362387841 0.0188382733613253
9985.2865775499 0.0204706154763699
9985.95953122139 0.0206307768821716
9986.63248489288 0.0211223792284727
9987.30543856436 0.0210326071828604
9987.97839223585 0.0196139793843031
9988.65134590734 0.0196341630071402
9989.32429957883 0.0194194372743368
9989.99725325032 0.0195109378546476
9990.67020692181 0.0213299598544836
9991.3431605933 0.022063035517931
9992.01611426479 0.0239602196961641
9992.68906793628 0.0206388924270868
9993.36202160776 0.0184323135763407
9994.03497527925 0.017734395340085
9994.70792895074 0.0178130529820919
9995.38088262223 0.0175398755818605
9996.05383629372 0.0188600197434425
9996.72678996521 0.0186633821576834
9997.3997436367 0.0189160741865635
9998.07269730819 0.0186171215027571
9998.74565097967 0.0166389532387257
9999.41860465116 0.016887255012989
10000.0915583227 0.0165217705070972
10000.7645119941 0.0166285801678896
10001.4374656656 0.018226221203804
10002.1104193371 0.0181286800652742
10002.7833730086 0.0176775045692921
10003.4563266801 0.0177613869309425
10004.1292803516 0.0161311663687229
10004.8022340231 0.0162204597145319
10005.4751876946 0.0162695683538914
10006.148141366 0.0162506904453039
10006.8210950375 0.0181519351899624
10007.494048709 0.0180145874619484
10008.1670023805 0.01801454462111
10008.839956052 0.0179526787251234
10009.5129097235 0.0163410492241383
10010.185863395 0.0163134001195431
10010.8588170665 0.0163451004773378
10011.531770738 0.0165115669369698
10012.2047244094 0.0177714396268129
10012.8776780809 0.0179973486810923
10013.5506317524 0.0179341472685337
10014.2235854239 0.0182194449007511
10014.8965390954 0.0164441950619221
10015.5694927669 0.0166701041162014
10016.2424464384 0.0169325992465019
10016.9154001099 0.0169559754431248
10017.5883537814 0.0182962454855442
10018.2613074528 0.0184173118323088
10018.9342611243 0.0186064355075359
10019.6072147958 0.0189061984419823
10020.2801684673 0.0173917710781097
10020.9531221388 0.0173113383352757
10021.6260758103 0.0169376935809851
10022.2990294818 0.0170247666537762
10022.9719831533 0.0192122515290976
10023.6449368248 0.0193013567477465
10024.3178904962 0.018828708678484
10024.9908441677 0.0189898479729891
10025.6637978392 0.0175803489983082
10026.3367515107 0.017233969643712
10027.0097051822 0.0169430356472731
10027.6826588537 0.0171732734888792
10028.3556125252 0.0188880171626806
10029.0285661967 0.0189462136477232
10029.7015198682 0.0194868110120296
10030.3744735396 0.0195911675691605
10031.0474272111 0.0176356565207243
10031.7203808826 0.0177436154335737
10032.3933345541 0.0175313074141741
10033.0662882256 0.0172660332173109
10033.7392418971 0.0199093651026487
10034.4121955686 0.0196164157241583
10035.0851492401 0.0187297333031893
10035.7581029116 0.0185741353780031
10036.431056583 0.016937293112278
10037.1040102545 0.0170347485691309
10037.776963926 0.0170322302728891
10038.4499175975 0.0171254146844149
10039.122871269 0.0190522950142622
10039.7958249405 0.0186922438442707
10040.468778612 0.0192747600376606
10041.1417322835 0.0193510986864567
10041.814685955 0.0173526480793953
10042.4876396264 0.01760608330369
10043.1605932979 0.0173253770917654
10043.8335469694 0.0177591741085052
10044.5065006409 0.019690427929163
10045.1794543124 0.0200690273195505
10045.8524079839 0.0191789679229259
10046.5253616554 0.019016657024622
10047.1983153269 0.017762677744031
10047.8712689984 0.0178069453686476
10048.5442226698 0.0177341438829899
10049.2171763413 0.0174718499183655
10049.8901300128 0.0200024452060461
10050.5630836843 0.0200175866484642
10051.2360373558 0.0198075640946627
10051.9089910273 0.0192326605319977
10052.5819446988 0.0180684030056
10053.2548983703 0.0182185601443052
10053.9278520418 0.018068989738822
10054.6008057132 0.0175908226519823
10055.2737593847 0.0198640022426844
10055.9467130562 0.0197323560714722
10056.6196667277 0.0196725334972143
10057.2926203992 0.0197924319654703
10057.9655740707 0.017957454547286
10058.6385277422 0.0180514063686132
10059.3114814137 0.0185255333781242
10059.9844350851 0.0188255310058594
10060.6573887566 0.020115876570344
10061.3303424281 0.0203541908413172
10062.0032960996 0.0201426185667515
10062.6762497711 0.0199175737798214
10063.3492034426 0.0183467473834753
10064.0221571141 0.0181971192359924
10064.6951107856 0.0183119084686041
10065.3680644571 0.0182751081883907
10066.0410181285 0.0197721775621176
10066.7139718 0.0198674574494362
10067.3869254715 0.0195965506136417
10068.059879143 0.019950870424509
10068.7328328145 0.0186259131878614
10069.405786486 0.018705116584897
10070.0787401575 0.0189823284745216
10070.751693829 0.0193117670714855
10071.4246475005 0.0212134346365929
10072.0976011719 0.0214650947600603
10072.7705548434 0.021939292550087
10073.4435085149 0.0225206650793552
10074.1164621864 0.0205084662884474
10074.7894158579 0.0210764687508345
10075.4623695294 0.0217880625277758
10076.1353232009 0.0220262315124273
10076.8082768724 0.0241741538047791
10077.4812305439 0.0265015233308077
10078.1541842153 0.0213867928832769
10078.8271378868 0.0207696817815304
10079.5000915583 0.0183407813310623
10080.1730452298 0.018588874489069
10080.8459989013 0.0188462231308222
10081.5189525728 0.0183375254273415
10082.1919062443 0.0206472184509039
10082.8648599158 0.0202092658728361
10083.5378135873 0.0208167396485806
10084.2107672587 0.0206942111253738
10084.8837209302 0.0181456971913576
10085.5566746017 0.0179129447788
10086.2296282732 0.0177314672619104
10086.9025819447 0.0176290944218636
10087.5755356162 0.0194236412644386
10088.2484892877 0.0194195006042719
10088.9214429592 0.01880650408566
10089.5943966307 0.0190938096493483
10090.2673503021 0.0174771510064602
10090.9403039736 0.0174377448856831
10091.6132576451 0.0172513220459223
10092.2862113166 0.0172687284648418
10092.9591649881 0.0190424695611
10093.6321186596 0.0186118613928556
10094.3050723311 0.0190729759633541
10094.9780260026 0.0188057348132133
10095.6509796741 0.0174127761274576
10096.3239333455 0.0167557578533888
10096.996887017 0.017200481146574
10097.6698406885 0.0172303598374128
10098.34279436 0.0189661141484976
10099.0157480315 0.0188013948500156
10099.688701703 0.0188855919986963
10100.3616553745 0.0187277346849442
10101.034609046 0.0169892739504576
10101.7075627175 0.0172285586595535
10102.3805163889 0.0180612001568079
10103.0534700604 0.01770762167871
10103.7264237319 0.0192955527454615
10104.3993774034 0.0194162223488092
10105.0723310749 0.0190260633826256
10105.7452847464 0.0193279646337032
10106.4182384179 0.0178339164704084
10107.0911920894 0.0177594292908907
10107.7641457608 0.0178232826292515
10108.4370994323 0.0177820883691311
10109.1100531038 0.019919803366065
10109.7830067753 0.0201588403433561
10110.4559604468 0.020259790122509
10111.1289141183 0.0204184781759977
10111.8018677898 0.0185847785323858
10112.4748214613 0.0187676250934601
10113.1477751328 0.0184378791600466
10113.8207288042 0.0185363981872797
10114.4936824757 0.0200983956456184
10115.1666361472 0.019998962059617
10115.8395898187 0.0202341992408037
10116.5125434902 0.020058186724782
10117.1854971617 0.0181138068437576
10117.8584508332 0.0184065923094749
10118.5314045047 0.0181334018707275
10119.2043581762 0.0181575678288937
10119.8773118476 0.0199689138680696
10120.5502655191 0.0198946800082922
10121.2232191906 0.0195598695427179
10121.8961728621 0.0200786106288433
10122.5691265336 0.0179442539811134
10123.2420802051 0.0180329270660877
10123.9150338766 0.0182753950357437
10124.5879875481 0.0182646438479424
10125.2609412196 0.0200892556458712
10125.933894891 0.0203780755400658
10126.6068485625 0.0199095774441957
10127.279802234 0.0204618610441685
10127.9527559055 0.018169280141592
10128.625709577 0.0185892675071955
10129.2986632485 0.018354456871748
10129.97161692 0.0179977007210255
10130.6445705915 0.0202922970056534
10131.317524263 0.02016531676054
10131.9904779344 0.020251801237464
10132.6634316059 0.0200201012194157
10133.3363852774 0.01839236356318
10134.0093389489 0.0185722969472408
10134.6822926204 0.0185212567448616
10135.3552462919 0.0185345578938723
10136.0281999634 0.0204359721392393
10136.7011536349 0.0205830819904804
10137.3741073064 0.0205666571855545
10138.0470609778 0.0204353798180819
10138.7200146493 0.0188615042716265
10139.3929683208 0.0189410876482725
10140.0659219923 0.0188108365982771
10140.7388756638 0.0187206547707319
10141.4118293353 0.0208153538405895
10142.0847830068 0.0204996522516012
10142.7577366783 0.0204374734312296
10143.4306903498 0.020241254940629
10144.1036440212 0.0186964422464371
10144.7765976927 0.0186049565672874
10145.4495513642 0.0188051611185074
10146.1225050357 0.0188401583582163
10146.7954587072 0.0203305203467607
10147.4684123787 0.0206050518900156
10148.1413660502 0.0205551348626614
10148.8143197217 0.0208324790000916
10149.4872733932 0.0186808053404093
10150.1602270646 0.0188848488032818
10150.8331807361 0.0186347588896751
10151.5061344076 0.0185747481882572
10152.1790880791 0.0204679723829031
10152.8520417506 0.0198625549674034
10153.5249954221 0.0206882543861866
10154.1979490936 0.0209653787314892
10154.8709027651 0.0190490838140249
10155.5438564366 0.0189057253301144
10156.216810108 0.0190455839037895
10156.8897637795 0.0194649342447519
10157.562717451 0.0211695414036512
10158.2356711225 0.0210813041776419
10158.908624794 0.0208902843296528
10159.5815784655 0.0212422590702772
10160.254532137 0.0194256342947483
10160.9274858085 0.0193852484226227
10161.6004394799 0.0197844468057156
10162.2733931514 0.0198462288826704
10162.9463468229 0.0223088152706623
10163.6193004944 0.0223021563142538
10164.2922541659 0.021494098007679
10164.9652078374 0.0208648405969143
10165.6381615089 0.0189264714717865
10166.3111151804 0.0187003090977669
10166.9840688519 0.0192933678627014
10167.6570225233 0.0188486445695162
10168.3299761948 0.0205356534570456
10169.0029298663 0.0207535400986671
10169.6758835378 0.0206078644841909
10170.3488372093 0.0209100563079119
10171.0217908808 0.0187237877398729
10171.6947445523 0.0187126100063324
10172.3676982238 0.0182941369712353
10173.0406518953 0.0185785535722971
10173.7136055667 0.0208951290696859
10174.3865592382 0.021038856357336
10175.0595129097 0.0199959278106689
10175.7324665812 0.0199826043099165
10176.4054202527 0.0182755514979362
10177.0783739242 0.0184078253805637
10177.7513275957 0.01825937256217
10178.4242812672 0.0182941723614931
10179.0972349387 0.0201151613146067
10179.7701886101 0.0202730484306812
10180.4431422816 0.0202061794698238
10181.1160959531 0.0200602877885103
10181.7890496246 0.0185932833701372
10182.4620032961 0.018685344606638
10183.1349569676 0.018302695825696
10183.8079106391 0.0184965077787638
10184.4808643106 0.0201222784817219
10185.1538179821 0.0202606879174709
10185.8267716535 0.0204729028046131
10186.499725325 0.0202480182051659
10187.1726789965 0.0186224840581417
10187.845632668 0.0187436919659376
10188.5185863395 0.0186222828924656
10189.191540011 0.0186657439917326
10189.8644936825 0.0204240456223488
10190.537447354 0.0207984559237957
10191.2104010255 0.0207497756928205
10191.8833546969 0.0206939447671175
10192.5563083684 0.0187727566808462
10193.2292620399 0.0186785515397787
10193.9022157114 0.0187826920300722
10194.5751693829 0.0190340857952833
10195.2481230544 0.0207841042429209
10195.9210767259 0.0209915768355131
10196.5940303974 0.0212450325489044
10197.2669840689 0.0207420848309994
10197.9399377403 0.0184484701603651
10198.6128914118 0.018644206225872
10199.2858450833 0.0190466027706861
10199.9587987548 0.0184420645236969
10200.6317524263 0.0207753945142031
10201.3047060978 0.020617913454771
10201.9776597693 0.0208362638950348
10202.6506134408 0.0207063425332308
10203.3235671122 0.0188594479113817
10203.9965207837 0.0189192220568657
10204.6694744552 0.0191926248371601
10205.3424281267 0.0188100319355726
10206.0153817982 0.020340658724308
10206.6883354697 0.0202549081295729
10207.3612891412 0.0201880671083927
10208.0342428127 0.0205558240413666
10208.7071964842 0.018906332552433
10209.3801501556 0.0189901925623417
10210.0531038271 0.0184589698910713
10210.7260574986 0.0188804548233747
10211.3990111701 0.0207211524248123
10212.0719648416 0.0208564326167107
10212.7449185131 0.0202615465968847
10213.4178721846 0.0205296501517296
10214.0908258561 0.0189992319792509
10214.7637795276 0.0190003700554371
10215.436733199 0.0190777275711298
10216.1096868705 0.0189896337687969
10216.782640542 0.0210646390914917
10217.4555942135 0.0212803091853857
10218.128547885 0.0202090814709663
10218.8015015565 0.0201561562716961
10219.474455228 0.0182338263839483
10220.1474088995 0.0183277800679207
10220.820362571 0.0186183955520391
10221.4933162424 0.0181220564991236
10222.1662699139 0.0202403236180544
10222.8392235854 0.0202627908438444
10223.5121772569 0.0197787433862686
10224.1851309284 0.0196143612265587
10224.8580845999 0.0179488137364388
10225.5310382714 0.0183232296258211
10226.2039919429 0.0184393431991339
10226.8769456144 0.0180163700133562
10227.5498992858 0.0200744271278381
10228.2228529573 0.0200510919094086
10228.8958066288 0.0199529249221087
10229.5687603003 0.0202759057283401
10230.2417139718 0.018606586381793
10230.9146676433 0.0181647036224604
10231.5876213148 0.0179901923984289
10232.2605749863 0.0183281730860472
10232.9335286578 0.0199924129992723
10233.6064823292 0.0199779644608498
10234.2794360007 0.020075898617506
10234.9523896722 0.0200400818139315
10235.6253433437 0.0184579752385616
10236.2982970152 0.0180749110877514
10236.9712506867 0.0180811788886786
10237.6442043582 0.0177985616028309
10238.3171580297 0.0198276173323393
10238.9901117012 0.0201991815119982
10239.6630653726 0.0201964974403381
10240.3360190441 0.0206384882330894
10241.0089727156 0.0185814779251814
10241.6819263871 0.0190608631819487
10242.3548800586 0.0193398352712393
10243.0278337301 0.0195868723094463
10243.7007874016 0.0212759245187044
10244.3737410731 0.0216872375458479
10245.0466947446 0.0211671032011509
10245.719648416 0.0218247901648283
10246.3926020875 0.0195529796183109
10247.065555759 0.0200908780097961
10247.7385094305 0.0202241372317076
10248.411463102 0.0207418762147427
10249.0844167735 0.0223838090896606
10249.757370445 0.0242070183157921
10250.4303241165 0.0230121742933989
10251.1032777879 0.0227326285094023
10251.7762314594 0.0203047972172499
10252.4491851309 0.0201760660856962
10253.1221388024 0.0202899631112814
10253.7950924739 0.0199111960828304
10254.4680461454 0.0214986614882946
10255.1409998169 0.0215543489903212
10255.8139534884 0.021889740601182
10256.4869071599 0.0218789912760258
10257.1598608313 0.0193601660430431
10257.8328145028 0.0194300580769777
10258.5057681743 0.0200329273939133
10259.1787218458 0.019524397328496
10259.8516755173 0.0213998407125473
10260.5246291888 0.021133815869689
10261.1975828603 0.0205488279461861
10261.8705365318 0.0202061869204044
10262.5434902033 0.0186001732945442
10263.2164438747 0.0186000689864159
10263.8893975462 0.018932556733489
10264.5623512177 0.0188357681035995
10265.2353048892 0.0207634586840868
10265.9082585607 0.0201189462095499
10266.5812122322 0.0210086200386286
10267.2541659037 0.020623117685318
10267.9271195752 0.0184823255985975
10268.6000732467 0.0185421500355005
10269.2730269181 0.0188476461917162
10269.9459805896 0.0192708242684603
10270.6189342611 0.0202053561806679
10271.2918879326 0.0202729515731335
10271.9648416041 0.0205805134028196
10272.6377952756 0.020357983186841
10273.3107489471 0.0186578221619129
10273.9837026186 0.0188437961041927
10274.6566562901 0.0185320377349854
10275.3296099615 0.0185331162065268
10276.002563633 0.0205244924873114
10276.6755173045 0.0206963662058115
10277.348470976 0.0208305716514587
10278.0214246475 0.0207361225038767
10278.694378319 0.0184691827744246
10279.3673319905 0.0187468193471432
10280.040285662 0.0187904201447964
10280.7132393335 0.0185530167073011
10281.3861930049 0.0208965316414833
10282.0591466764 0.0212283004075289
10282.7321003479 0.020561745390296
10283.4050540194 0.0203771069645882
10284.0780076909 0.018880182877183
10284.7509613624 0.0190582126379013
10285.4239150339 0.0185377672314644
10286.0968687054 0.0185757353901863
10286.7698223769 0.0209378749132156
10287.4427760483 0.0204033516347408
10288.1157297198 0.0206160172820091
10288.7886833913 0.0206248238682747
10289.4616370628 0.0190336331725121
10290.1345907343 0.019046338275075
10290.8075444058 0.0188553594052792
10291.4804980773 0.018836522474885
10292.1534517488 0.0206373389810324
10292.8264054203 0.0207140501588583
10293.4993590917 0.0194949172437191
10294.1723127632 0.0204050894826651
10294.8452664347 0.0181650705635548
10295.5182201062 0.0186263360083103
10296.1911737777 0.018177280202508
10296.8641274492 0.0185708869248629
10297.5370811207 0.0202774424105883
10298.2100347922 0.0203762575984001
10298.8829884637 0.0208009891211987
10299.5559421351 0.020551536232233
10300.2288958066 0.0187716223299503
10300.9018494781 0.0186649300158024
10301.5748031496 0.0185258984565735
10302.2477568211 0.0189983639866114
10302.9207104926 0.021076861768961
10303.5936641641 0.0208931528031826
10304.2666178356 0.0210481230169535
10304.939571507 0.0210887789726257
10305.6125251785 0.018689101561904
10306.28547885 0.0185325779020786
10306.9584325215 0.0188490208238363
10307.631386193 0.0188567545264959
10308.3043398645 0.0207723211497068
10308.977293536 0.0207408424466848
10309.6502472075 0.020874360576272
10310.323200879 0.0205744784325361
10310.9961545504 0.0186049751937389
10311.6691082219 0.0190378408879042
10312.3420618934 0.0187857784330845
10313.0150155649 0.0186964813619852
10313.6879692364 0.0202391725033522
10314.3609229079 0.0201350655406713
10315.0338765794 0.0210008919239044
10315.7068302509 0.0210871417075396
10316.3797839224 0.0193035714328289
10317.0527375938 0.0194444805383682
10317.7256912653 0.0191988833248615
10318.3986449368 0.0194372646510601
10319.0715986083 0.0209394358098507
10319.7445522798 0.0211608856916428
10320.4175059513 0.0209657214581966
10321.0904596228 0.0211483631283045
10321.7634132943 0.0191843379288912
10322.4363669658 0.0195226706564426
10323.1093206372 0.0194627586752176
10323.7822743087 0.0195485632866621
10324.4552279802 0.0216461066156626
10325.1281816517 0.0208335760980844
10325.8011353232 0.0216064434498549
10326.4740889947 0.0216138083487749
10327.1470426662 0.0201449785381556
10327.8199963377 0.0203076060861349
10328.4929500092 0.0205956920981407
10329.1659036806 0.0207627154886723
10329.8388573521 0.0226830262690783
10330.5118110236 0.023089911788702
10331.1847646951 0.0224177651107311
10331.8577183666 0.0230258777737617
10332.5306720381 0.0217529144138098
10333.2036257096 0.02170480042696
10333.8765793811 0.0217761546373367
10334.5495330526 0.0222322084009647
10335.222486724 0.0249735955148935
10335.8954403955 0.0304302889853716
10336.568394067 0.022142956033349
10337.2413477385 0.0217781588435173
10337.91430141 0.0198452398180962
10338.5872550815 0.0200057737529278
10339.260208753 0.0197867322713137
10339.9331624245 0.0202498715370893
10340.606116096 0.022034564986825
10341.2790697674 0.0217211227864027
10341.9520234389 0.0218313541263342
10342.6249771104 0.022155849263072
10343.2979307819 0.0197564121335745
10343.9708844534 0.0201051384210587
10344.6438381249 0.0199738387018442
10345.3167917964 0.0203343648463488
10345.9897454679 0.0223056357353926
10346.6626991394 0.0219611488282681
10347.3356528108 0.022026538848877
10348.0086064823 0.0218805056065321
10348.6815601538 0.0195079576224089
10349.3545138253 0.0198009796440601
10350.0274674968 0.0201308093965054
10350.7004211683 0.0199802350252867
10351.3733748398 0.0216738283634186
10352.0463285113 0.0218574404716492
10352.7192821828 0.0216682646423578
10353.3922358542 0.0220596380531788
10354.0651895257 0.0200059004127979
10354.7381431972 0.0197426918894053
10355.4110968687 0.0196971725672483
10356.0840505402 0.0202305559068918
10356.7570042117 0.0219469871371984
10357.4299578832 0.022257249802351
10358.1029115547 0.0224424935877323
10358.7758652261 0.0224084109067917
10359.4488188976 0.0210363082587719
10360.1217725691 0.0208659507334232
10360.7947262406 0.0207145810127258
10361.4676799121 0.0204534102231264
10362.1406335836 0.0221523381769657
10362.8135872551 0.0226161908358335
10363.4865409266 0.0221412070095539
10364.1594945981 0.0221307314932346
10364.8324482695 0.0211431160569191
10365.505401941 0.0212878175079823
10366.1783556125 0.0206736493855715
10366.851309284 0.0207040123641491
10367.5242629555 0.0235752016305923
10368.197216627 0.0237233992666006
10368.8701702985 0.0233283285051584
10369.54312397 0.0234851595014334
10370.2160776415 0.0216549392789602
10370.8890313129 0.0215727966278791
10371.5619849844 0.0220356788486242
10372.2349386559 0.0220699943602085
10372.9078923274 0.0234318729490042
10373.5808459989 0.0239949505776167
10374.2537996704 0.0238063223659992
10374.9267533419 0.0235439278185368
10375.5997070134 0.0216101873666048
10376.2726606849 0.0214286297559738
10376.9456143563 0.021036721765995
10377.6185680278 0.0214240700006485
10378.2915216993 0.0238187983632088
10378.9644753708 0.0235680565237999
10379.6374290423 0.0205300785601139
10380.3103827138 0.0209005773067474
10380.9833363853 0.0192545186728239
10381.6562900568 0.0191610287874937
10382.3292437283 0.0191777590662241
10383.0021973997 0.0190292540937662
10383.6751510712 0.0211625304073095
10384.3481047427 0.0208365302532911
10385.0210584142 0.0219063684344292
10385.6940120857 0.0217607822269201
10386.3669657572 0.0192432571202517
10387.0399194287 0.0195427294820547
10387.7128731002 0.0200109761208296
10388.3858267717 0.0198924951255322
10389.0587804431 0.0217934753745794
10389.7317341146 0.0214192233979702
10390.4046877861 0.0220713913440704
10391.0776414576 0.0221403054893017
10391.7505951291 0.0203824210911989
10392.4235488006 0.0202149003744125
10393.0965024721 0.0199452210217714
10393.7694561436 0.0199471060186625
10394.4424098151 0.0216641891747713
10395.1153634865 0.021897092461586
10395.788317158 0.0216509662568569
10396.4612708295 0.0221854690462351
10397.134224501 0.0203929618000984
10397.8071781725 0.0199243370443583
10398.480131844 0.0201700776815414
10399.1530855155 0.0204177368432283
10399.826039187 0.0216552224010229
10400.4989928585 0.0214802119880915
10401.1719465299 0.0225185416638851
10401.8449002014 0.0223302654922009
10402.5178538729 0.0197136159986258
10403.1908075444 0.0198010485619307
10403.8637612159 0.0196915417909622
10404.5367148874 0.0200177375227213
10405.2096685589 0.0216017346829176
10405.8826222304 0.0217642467468977
10406.5555759018 0.0210541933774948
10407.2285295733 0.0208801385015249
10407.9014832448 0.0191189236938953
10408.5744369163 0.0187933538109064
10409.2473905878 0.0187323484569788
10409.9203442593 0.018824702128768
10410.5932979308 0.0206303689628839
10411.2662516023 0.0205685775727034
10411.9392052738 0.0206569097936153
10412.6121589452 0.0208510346710682
10413.2851126167 0.0193448849022388
10413.9580662882 0.0193383451551199
10414.6310199597 0.0187433287501335
10415.3039736312 0.0188757162541151
10415.9769273027 0.0203266814351082
10416.6498809742 0.0207065008580685
10417.3228346457 0.0203747674822807
10417.9957883172 0.0203186701983213
10418.6687419886 0.0186441373080015
10419.3416956601 0.0185377597808838
10420.0146493316 0.0184599738568068
10420.6876030031 0.0182982683181763
10421.3605566746 0.0202261470258236
10422.0335103461 0.0216133147478104
10422.7064640176 0.0199167113751173
10423.3794176891 0.0194774437695742
10424.0523713606 0.0181487649679184
10424.725325032 0.0177382118999958
10425.3982787035 0.0180427301675081
10426.071232375 0.0181682575494051
10426.7441860465 0.0196999944746494
10427.417139718 0.0196764841675758
10428.0900933895 0.0202139765024185
10428.763047061 0.019981699064374
10429.4360007325 0.0180944204330444
10430.108954404 0.0180088430643082
10430.7819080754 0.0184124503284693
10431.4548617469 0.0180834792554379
10432.1278154184 0.0197266023606062
10432.8007690899 0.0197995752096176
10433.4737227614 0.0200614891946316
10434.1466764329 0.0200190655887127
10434.8196301044 0.0180060267448425
10435.4925837759 0.0176029019057751
10436.1655374474 0.0177990719676018
10436.8384911188 0.0178625844419003
10437.5114447903 0.0198410879820585
10438.1843984618 0.0200514532625675
10438.8573521333 0.0200272910296917
10439.5303058048 0.0198341179639101
10440.2032594763 0.0185361076146364
10440.8762131478 0.0181351248174906
10441.5491668193 0.0181540120393038
10442.2221204908 0.0180141553282738
10442.8950741622 0.0203877221792936
10443.5680278337 0.0202006045728922
10444.2409815052 0.0198531858623028
10444.9139351767 0.0202443972229958
10445.5868888482 0.0185071155428886
10446.2598425197 0.0180863421410322
10446.9327961912 0.0184674095362425
10447.6057498627 0.0184596106410027
10448.2787035342 0.0200243778526783
10448.9516572056 0.0202183350920677
10449.6246108771 0.020147243514657
10450.2975645486 0.0199550148099661
10450.9705182201 0.018562339246273
10451.6434718916 0.0181164648383856
10452.3164255631 0.0183640085160732
10452.9893792346 0.0179283116012812
10453.6623329061 0.0200687572360039
10454.3352865775 0.0198646653443575
10455.008240249 0.01976478099823
10455.6811939205 0.0198376439511776
10456.354147592 0.0182440020143986
10457.0271012635 0.0183534026145935
10457.700054935 0.0182249564677477
10458.3730086065 0.0182683691382408
10459.045962278 0.0204584207385778
10459.7189159495 0.020078057423234
10460.3918696209 0.0200925637036562
10461.0648232924 0.0199115723371506
10461.7377769639 0.0184372738003731
10462.4107306354 0.0183169059455395
10463.0836843069 0.018150519579649
10463.7566379784 0.01814722456038
10464.4295916499 0.0201062392443419
10465.1025453214 0.0202063508331776
10465.7754989929 0.0191401727497578
10466.4484526643 0.0195518340915442
10467.1214063358 0.0173526406288147
10467.7943600073 0.0177813936024904
10468.4673136788 0.0176450069993734
10469.1402673503 0.0179673712700605
10469.8132210218 0.0193809755146503
10470.4861746933 0.0195160787552595
10471.1591283648 0.0196237545460463
10471.8320820363 0.0198211092501879
10472.5050357077 0.0180667992681265
10473.1779893792 0.0184027925133705
10473.8509430507 0.017947394400835
10474.5238967222 0.0180419627577066
10475.1968503937 0.0198822747915983
10475.8698040652 0.0201906953006983
10476.5427577367 0.0199982728809118
10477.2157114082 0.0198180358856916
10477.8886650797 0.0183973517268896
10478.5616187511 0.0183697883039713
10479.2345724226 0.0176032148301601
10479.9075260941 0.0177955403923988
10480.5804797656 0.0197200458496809
10481.2534334371 0.0196295250207186
10481.9263871086 0.0200039390474558
10482.5993407801 0.0198755878955126
10483.2722944516 0.0182665381580591
10483.9452481231 0.0183121114969254
10484.6182017945 0.0181892234832048
10485.291155466 0.0183422211557627
10485.9641091375 0.0196372829377651
10486.637062809 0.0197843294590712
10487.3100164805 0.0196496695280075
10487.982970152 0.0197925250977278
10488.6559238235 0.0180090628564358
10489.328877495 0.0177736263722181
10490.0018311665 0.0180465523153543
10490.6747848379 0.0181896071881056
10491.3477385094 0.0196040961891413
10492.0206921809 0.0192473046481609
10492.6936458524 0.0195803586393595
10493.3665995239 0.0192164648324251
10494.0395531954 0.0180542208254337
10494.7125068669 0.0177000891417265
10495.3854605384 0.017236553132534
10496.0584142099 0.0174660347402096
10496.7313678813 0.0194309614598751
10497.4043215528 0.019250363111496
10498.0772752243 0.0197801236063242
10498.7502288958 0.0196595452725887
10499.4231825673 0.0181258469820023
10500.0961362388 0.0180709231644869
10500.7690899103 0.0180994886904955
10501.4420435818 0.0180225521326065
10502.1149972532 0.0202445313334465
10502.7879509247 0.0201690085232258
10503.4609045962 0.0204939767718315
10504.1338582677 0.0201595574617386
10504.8068119392 0.0187059957534075
10505.4797656107 0.0187955740839243
10506.1527192822 0.0183974280953407
10506.8256729537 0.0183488447219133
10507.4986266252 0.0203918907791376
10508.1715802966 0.0210641287267208
10508.8445339681 0.0265680905431509
10509.5174876396 0.0246415883302689
10510.1904413111 0.0216804314404726
10510.8633949826 0.0210545677691698
10511.5363486541 0.0209281481802464
10512.2093023256 0.0204493049532175
10512.8822559971 0.0223305281251669
10513.5552096686 0.0218737348914146
10514.22816334 0.0219317302107811
10514.9011170115 0.0218848176300526
10515.574070683 0.0194553136825562
10516.2470243545 0.0195367895066738
10516.919978026 0.018973445519805
10517.5929316975 0.0190949011594057
10518.265885369 0.0208096671849489
10518.9388390405 0.0202725045382977
10519.611792712 0.0200835671275854
10520.2847463834 0.0199776981025934
10520.9577000549 0.0182276386767626
10521.6306537264 0.0179648902267218
10522.3036073979 0.0181935410946608
10522.9765610694 0.0177193209528923
10523.6495147409 0.020003255456686
10524.3224684124 0.0199403818696737
10524.9954220839 0.0196237582713366
10525.6683757554 0.020224841311574
10526.3413294268 0.018512612208724
10527.0142830983 0.0181050505489111
10527.6872367698 0.0180692449212074
10528.3601904413 0.0180881675332785
10529.0331441128 0.019486928358674
10529.7060977843 0.019766828045249
10530.3790514558 0.0197456069290638
10531.0520051273 0.0195454768836498
10531.7249587988 0.0181746687740088
10532.3979124702 0.0179365091025829
10533.0708661417 0.0175437722355127
10533.7438198132 0.0177673790603876
10534.4167734847 0.0199954845011234
10535.0897271562 0.0196453463286161
10535.7626808277 0.020032599568367
10536.4356344992 0.0198707915842533
10537.1085881707 0.0182929951697588
10537.7815418422 0.0181801505386829
10538.4544955136 0.0181348044425249
10539.1274491851 0.0181348044425249
10539.8004028566 0.0199784189462662
10540.4733565281 0.0199515633285046
10541.1463101996 0.0194452051073313
10541.8192638711 0.0193784479051828
10542.4922175426 0.0177598390728235
10543.1651712141 0.0173787567764521
10543.8381248856 0.017670962959528
10544.511078557 0.0176916737109423
10545.1840322285 0.0189432241022587
10545.8569859 0.0189389307051897
10546.5299395715 0.0188083034008741
10547.202893243 0.018694469705224
10547.8758469145 0.0171066168695688
10548.548800586 0.0171117279678583
10549.2217542575 0.0166203808039427
10549.894707929 0.0163900684565306
10550.5676616004 0.0180276744067669
10551.2406152719 0.0179413892328739
10551.9135689434 0.0195129383355379
10552.5865226149 0.0196019597351551
10553.2594762864 0.0179734379053116
10553.9324299579 0.0176360625773668
10554.6053836294 0.0175214409828186
10555.2783373009 0.0176595207303762
10555.9512909723 0.0197131093591452
10556.6242446438 0.0194482505321503
10557.2971983153 0.0191977377980947
10557.9701519868 0.0192110184580088
10558.6431056583 0.0174497496336699
10559.3160593298 0.0175659935921431
10559.9890130013 0.0172993633896112
10560.6619666728 0.0170750450342894
10561.3349203443 0.0193692240864038
10562.0078740157 0.0194142647087574
10562.6808276872 0.0190649516880512
10563.3537813587 0.0190723780542612
10564.0267350302 0.0169878955930471
10564.6996887017 0.0170436222106218
10565.3726423732 0.016869043931365
10566.0455960447 0.0168194063007832
10566.7185497162 0.0185509342700243
10567.3915033877 0.0187725760042667
10568.0644570591 0.0187543351203203
10568.7374107306 0.0190332531929016
10569.4103644021 0.0170381814241409
10570.0833180736 0.0169061347842216
10570.7562717451 0.0167846940457821
10571.4292254166 0.0167426485568285
10572.1021790881 0.018234983086586
10572.7751327596 0.0183599572628736
10573.4480864311 0.0183310061693192
10574.1210401025 0.0185962282121181
10574.793993774 0.0164804682135582
10575.4669474455 0.0165477804839611
10576.139901117 0.0165855512022972
10576.8128547885 0.0168428178876638
10577.48580846 0.018291287124157
10578.1587621315 0.0181851219385862
10578.831715803 0.0181922689080238
10579.5046694745 0.0173460710793734
10580.1776231459 0.0162262432277203
10580.8505768174 0.0160581711679697
10581.5235304889 0.0162953250110149
10582.1964841604 0.0159043502062559
10582.8694378319 0.0179393161088228
10583.5423915034 0.0177625492215157
10584.2153451749 0.0179814156144857
10584.8882988464 0.0177516788244247
10585.5612525179 0.0162715781480074
10586.2342061893 0.0159641001373529
10586.9071598608 0.0161487068980932
10587.5801135323 0.0163215640932322
10588.2530672038 0.018176257610321
10588.9260208753 0.0180499628186226
10589.5989745468 0.0177821069955826
10590.2719282183 0.0178492702543736
10590.9448818898 0.0160561073571444
10591.6178355613 0.0161385424435139
10592.2907892327 0.0162312090396881
10592.9637429042 0.015709949657321
10593.6366965757 0.0173867363482714
10594.3096502472 0.0171810537576675
10594.9826039187 0.0206251051276922
10595.6555575902 0.0190788768231869
10596.3285112617 0.017157981172204
10597.0014649332 0.0167869590222836
10597.6744186047 0.017540754750371
10598.3473722761 0.0171662047505379
10599.0203259476 0.0185977946966887
10599.6932796191 0.0183860901743174
10600.3662332906 0.0178082510828972
10601.0391869621 0.0175830963999033
10601.7121406336 0.0163301695138216
10602.3850943051 0.0156518705189228
10603.0580479766 0.016031552106142
10603.731001648 0.0160535722970963
10604.4039553195 0.0172604508697987
10605.076908991 0.0172502119094133
10605.7498626625 0.0170499440282583
10606.422816334 0.0176011715084314
10607.0957700055 0.0156929846853018
10607.768723677 0.0156012531369925
10608.4416773485 0.0157164316624403
10609.11463102 0.0155734773725271
10609.7875846914 0.0173012129962444
10610.4605383629 0.0174446031451225
10611.1334920344 0.0170687343925238
10611.8064457059 0.0173471700400114
10612.4793993774 0.0156984701752663
10613.1523530489 0.0156055865809321
10613.8253067204 0.0156333819031715
10614.4982603919 0.0156264267861843
10615.1712140634 0.0170589424669743
10615.8441677348 0.0171879362314939
10616.5171214063 0.0178093090653419
10617.1900750778 0.017729202285409
10617.8630287493 0.0161322746425867
10618.5359824208 0.0160119589418173
10619.2089360923 0.0160096772015095
10619.8818897638 0.0157377757132053
10620.5548434353 0.0176086388528347
10621.2277971068 0.0176783241331577
10621.9007507782 0.0171186290681362
10622.5737044497 0.0170616805553436
10623.2466581212 0.0154737653210759
10623.9196117927 0.0155030060559511
10624.5925654642 0.0153553700074553
10625.2655191357 0.015159604139626
10625.9384728072 0.0169228930026293
10626.6114264787 0.0169738978147507
10627.2843801502 0.0168438758701086
10627.9573338216 0.0171686913818121
10628.6302874931 0.0155353648588061
10629.3032411646 0.0157127045094967
10629.9761948361 0.0154553055763245
10630.6491485076 0.0152400126680732
10631.3221021791 0.0170175861567259
10631.9950558506 0.0171573311090469
10632.6680095221 0.0168710015714169
10633.3409631936 0.0167433228343725
10634.013916865 0.0152747388929129
10634.6868705365 0.0152932116761804
10635.359824208 0.0150446873158216
10636.0327778795 0.015111617743969
10636.705731551 0.016545657068491
10637.3786852225 0.016803340986371
10638.051638894 0.0176817458122969
10638.7245925655 0.017517538741231
10639.397546237 0.0163188148289919
10640.0704999084 0.0162161029875278
10640.7434535799 0.0160620883107185
10641.4164072514 0.016193151473999
10642.0893609229 0.0178063772618771
10642.7623145944 0.0178241245448589
10643.4352682659 0.0177658013999462
10644.1082219374 0.0177465751767159
10644.7811756089 0.0159415416419506
10645.4541292804 0.0159569680690765
10646.1270829518 0.0157558768987656
10646.8000366233 0.0161100756376982
10647.4729902948 0.0177842769771814
10648.1459439663 0.0175169948488474
10648.8188976378 0.0175936464220285
10649.4918513093 0.0174837671220303
10650.1648049808 0.0159739330410957
10650.8377586523 0.0157287251204252
10651.5107123238 0.0158295482397079
10652.1836659952 0.0158027317374945
10652.8566196667 0.0169505663216114
10653.5295733382 0.0166948493570089
10654.2025270097 0.0167738702148199
10654.8754806812 0.0166117195039988
10655.5484343527 0.0152813736349344
10656.2213880242 0.0154457744210958
10656.8943416957 0.0149544887244701
10657.5672953671 0.0147695643827319
10658.2402490386 0.0161309391260147
10658.9132027101 0.0160184595733881
10659.5861563816 0.0162223484367132
10660.2591100531 0.0165002420544624
10660.9320637246 0.01475481223315
10661.6050173961 0.0149175198748708
10662.2779710676 0.014589044265449
10662.9509247391 0.0147729264572263
10663.6238784105 0.016249293461442
10664.296832082 0.0161782540380955
10664.9697857535 0.0159868597984314
10665.642739425 0.0159496627748013
10666.3156930965 0.0142636867240071
10666.988646768 0.0141845718026161
10667.6616004395 0.0139484172686934
10668.334554111 0.01417216937989
10669.0075077825 0.0161718055605888
10669.6804614539 0.0161983706057072
10670.3534151254 0.0160849951207638
10671.0263687969 0.0162356328219175
10671.6993224684 0.0150762815028429
10672.3722761399 0.014927189797163
10673.0452298114 0.01464968547225
10673.7181834829 0.0145638408139348
10674.3911371544 0.0157184712588787
10675.0640908259 0.0157515611499548
10675.7370444973 0.0155343869701028
10676.4099981688 0.0157194938510656
10677.0829518403 0.0142568619921803
10677.7559055118 0.0143719036132097
10678.4288591833 0.0141808213666081
10679.1018128548 0.0143662486225367
10679.7747665263 0.0155682265758514
10680.4477201978 0.0166598595678806
10681.1206738693 0.0146418148651719
10681.7936275407 0.0143046490848064
10682.4665812122 0.0135540496557951
10683.1395348837 0.0132184261456132
10683.8124885552 0.0133485579863191
10684.4854422267 0.0134831862524152
10685.1583958982 0.0146099254488945
10685.8313495697 0.0145696317777038
10686.5043032412 0.0148359294980764
10687.1772569127 0.0143515560775995
10687.8502105841 0.0131968036293983
10688.5231642556 0.0133601287379861
10689.1961179271 0.0132428603246808
10689.8690715986 0.0132436016574502
10690.5420252701 0.0145432967692614
10691.2149789416 0.0144929625093937
10691.8879326131 0.0144178848713636
10692.5608862846 0.0140930954366922
10693.2338399561 0.0128538282588124
10693.9067936275 0.0127197466790676
10694.579747299 0.0128786116838455
10695.2527009705 0.0129520474001765
10695.925654642 0.014137308113277
10696.5986083135 0.0142304506152868
10697.271561985 0.0142585476860404
10697.9445156565 0.0140946246683598
10698.617469328 0.0129431439563632
10699.2904229995 0.0126051306724548
10699.9633766709 0.012806280516088
10700.6363303424 0.0127450972795486
10701.3092840139 0.0138962920755148
10701.9822376854 0.013927923515439
10702.6551913569 0.0141798015683889
10703.3281450284 0.0140689602121711
10704.0010986999 0.0126733928918839
10704.6740523714 0.0130282137542963
10705.3470060428 0.0125798061490059
10706.0199597143 0.0127222537994385
10706.6929133858 0.0137735139578581
10707.3658670573 0.014308555983007
10708.0388207288 0.0140507323667407
10708.7117744003 0.0142420390620828
10709.3847280718 0.0128733813762665
10710.0576817433 0.0129049345850945
10710.7306354148 0.0128367124125361
10711.4035890862 0.0126295275986195
10712.0765427577 0.0140597531571984
10712.7494964292 0.0143924728035927
10713.4224501007 0.0138885164633393
10714.0954037722 0.0139804612845182
10714.7683574437 0.0129716703668237
10715.4413111152 0.0129265487194061
10716.1142647867 0.0127052180469036
10716.7872184582 0.0126318885013461
10717.4601721296 0.0137495677918196
10718.1331258011 0.013753323815763
10718.8060794726 0.0138260908424854
10719.4790331441 0.0138891721144319
10720.1519868156 0.0124791972339153
10720.8249404871 0.0124236857518554
10721.4978941586 0.0122687947005033
10722.1708478301 0.0119524383917451
10722.8438015016 0.013793365098536
10723.516755173 0.0135632874444127
10724.1897088445 0.0137324295938015
10724.862662516 0.01373908855021
10725.5356161875 0.0128462295979261
10726.208569859 0.012818394228816
10726.8815235305 0.01255027577281
10727.554477202 0.012125801295042
10728.2274308735 0.0135968839749694
10728.900384545 0.0136061096563935
10729.5733382164 0.0133325653150678
10730.2462918879 0.0136014772579074
10730.9192455594 0.012168045155704
10731.5921992309 0.0125272572040558
10732.2651529024 0.0122194616124034
10732.9381065739 0.0125786326825619
10733.6110602454 0.0137608135119081
10734.2840139169 0.0136195588856936
10734.9569675884 0.0137029495090246
10735.6299212598 0.0135585647076368
10736.3028749313 0.011970603838563
10736.9758286028 0.0122005427256227
10737.6487822743 0.0122065730392933
10738.3217359458 0.0124434772878885
10738.9946896173 0.0136757520958781
10739.6676432888 0.0139490738511086
10740.3405969603 0.0133430371060967
10741.0135506318 0.0133558185771108
10741.6865043032 0.0120933102443814
10742.3594579747 0.012474438175559
10743.0324116462 0.0123831862583756
10743.7053653177 0.0122664552181959
10744.3783189892 0.0136317443102598
10745.0512726607 0.0136046726256609
10745.7242263322 0.0136510115116835
10746.3971800037 0.0137317981570959
10747.0701336751 0.0120698241516948
10747.7430873466 0.0122292302548885
10748.4160410181 0.0118746738880873
10749.0889946896 0.0123999761417508
10749.7619483611 0.0132468966767192
10750.4349020326 0.0134007763117552
10751.1078557041 0.013431278988719
10751.7808093756 0.0132626984268427
10752.4537630471 0.0119884125888348
10753.1267167185 0.011823576875031
10753.79967039 0.0119999200105667
10754.4726240615 0.0119264563545585
10755.145577733 0.0129750017076731
10755.8185314045 0.0132152680307627
10756.491485076 0.01305359788239
10757.1644387475 0.0129328323528171
10757.837392419 0.0119005339220166
10758.5103460905 0.011786749586463
10759.1832997619 0.0121805453673005
10759.8562534334 0.0119819026440382
10760.5292071049 0.0129710054025054
10761.2021607764 0.0129729676991701
10761.8751144479 0.0129326125606894
10762.5480681194 0.0132418917492032
10763.2210217909 0.0118832942098379
10763.8939754624 0.0115922493860126
10764.5669291339 0.0116111198440194
10765.2398828053 0.0117710875347257
10765.9128364768 0.013215459883213
10766.5857901483 0.0137553587555885
10767.2587438198 0.0137794110924006
10767.9316974913 0.0128921186551452
10768.6046511628 0.0117153180763125
10769.2776048343 0.0115390243008733
10769.9505585058 0.0116560710594058
10770.6235121773 0.0114609561860561
10771.2964658487 0.0129610486328602
10771.9694195202 0.0125857042148709
10772.6423731917 0.0123188327997923
10773.3153268632 0.012547142803669
10773.9882805347 0.0113739995285869
10774.6612342062 0.0112469391897321
10775.3341878777 0.0112611763179302
10776.0071415492 0.0111153675243258
10776.6800952207 0.0124016255140305
10777.3530488921 0.0124748684465885
10778.0260025636 0.0122049245983362
10778.6989562351 0.0122225480154157
10779.3719099066 0.0108644040301442
10780.0448635781 0.0109514659270644
10780.7178172496 0.0110093746334314
10781.3907709211 0.0111034549772739
10782.0637245926 0.0121576562523842
10782.7366782641 0.0121702924370766
10783.4096319355 0.0120798442512751
10784.082585607 0.0120858112350106
10784.7555392785 0.0107535161077976
10785.42849295 0.010687748901546
10786.1014466215 0.011006522923708
10786.774400293 0.0108289653435349
10787.4473539645 0.0121899228543043
10788.120307636 0.0120773045346141
10788.7932613075 0.0121940914541483
10789.4662149789 0.0121199805289507
10790.1391686504 0.0108524244278669
10790.8121223219 0.0107674077153206
10791.4850759934 0.0106512364000082
10792.1580296649 0.0107259303331375
10792.8309833364 0.0119527438655496
10793.5039370079 0.0118833957239985
10794.1768906794 0.0116447154432535
10794.8498443509 0.0116800125688314
10795.5227980223 0.0105655333027244
10796.1957516938 0.0104484762996435
10796.8687053653 0.0104924831539392
10797.5416590368 0.0105206463485956
10798.2146127083 0.011618566699326
10798.8875663798 0.0115797817707062
10799.5605200513 0.0118141733109951
10800.2334737228 0.0115241408348083
10800.9064273942 0.0104459738358855
10801.5793810657 0.0103808790445328
10802.2523347372 0.0105321956798434
10802.9252884087 0.0104208774864674
10803.5982420802 0.0115212360396981
10804.2711957517 0.0114639438688755
10804.9441494232 0.0114100715145469
10805.6171030947 0.0112733086571097
10806.2900567662 0.0101304799318314
10806.9630104376 0.0100715765729547
10807.6359641091 0.00997213367372751
10808.3089177806 0.00972031056880951
10808.9818714521 0.0107072275131941
10809.6548251236 0.0109107438474894
10810.3277787951 0.0108629772439599
10811.0007324666 0.0109709603711963
10811.6736861381 0.00978453457355499
10812.3466398096 0.00971104390919209
10813.019593481 0.00998901762068272
10813.6925471525 0.0101061947643757
10814.365500824 0.0108137577772141
10815.0384544955 0.0109688146039844
10815.711408167 0.0107851205393672
10816.3843618385 0.0108329579234123
10817.05731551 0.00980415567755699
10817.7302691815 0.00984990037977695
10818.403222853 0.00970251578837633
10819.0761765244 0.00972115993499756
10819.7491301959 0.0105813732370734
10820.4220838674 0.0104348110035062
10821.0950375389 0.010714378207922
10821.7679912104 0.0106224035844207
10822.4409448819 0.0100764483213425
10823.1138985534 0.00965037196874619
10823.7868522249 0.00955783575773239
10824.4598058964 0.0095127047970891
10825.1327595678 0.010426021181047
10825.8057132393 0.0105286985635757
10826.4786669108 0.0107265124097466
10827.1516205823 0.0105172181501985
10827.8245742538 0.00953032355755568
10828.4975279253 0.00951737258583307
10829.1704815968 0.00957300886511803
10829.8434352683 0.00951460003852844
10830.5163889398 0.0102281738072634
10831.1893426112 0.0102810673415661
10831.8622962827 0.0101677738130093
10832.5352499542 0.0101938107982278
10833.2082036257 0.00927121099084616
10833.8811572972 0.00923861376941204
10834.5541109687 0.00920912995934486
10835.2270646402 0.00922165811061859
10835.9000183117 0.0101612573489547
10836.5729719832 0.0101108569651842
10837.2459256546 0.00998528767377138
10837.9188793261 0.00994885060936213
10838.5918329976 0.00907002296298742
10839.2647866691 0.00923735368996859
10839.9377403406 0.00912944041192532
10840.6106940121 0.00892606377601624
10841.2836476836 0.00993125140666962
10841.9566013551 0.00986039452254772
10842.6295550266 0.00998376030474901
10843.302508698 0.00975644960999489
10843.9754623695 0.00918068736791611
10844.648416041 0.0090776477009058
10845.3213697125 0.00905395671725273
10845.994323384 0.00895271729677916
10846.6672770555 0.00992789398878813
10847.340230727 0.0101062832400203
10848.0131843985 0.0100059555843472
10848.68613807 0.00984680745750666
10849.3590917414 0.00906127318739891
10850.0320454129 0.00904865562915802
10850.7049990844 0.00906936172395945
10851.3779527559 0.0088052898645401
10852.0509064274 0.00982681848108768
10852.7238600989 0.00990547519177198
10853.3968137704 0.0148328868672252
10854.0697674419 0.0123599693179131
10854.7427211133 0.0108229229226708
10855.4156747848 0.0104682398959994
10856.0886284563 0.0104124741628766
10856.7615821278 0.0102023407816887
10857.4345357993 0.0110000567510724
10858.1074894708 0.0106389001011848
10858.7804431423 0.0104932188987732
10859.4533968138 0.0105861434713006
10860.1263504853 0.0093016168102622
10860.7993041567 0.00935984496027231
10861.4722578282 0.00917648803442717
10862.1452114997 0.00922740437090397
10862.8181651712 0.0100399050861597
10863.4911188427 0.00980431120842695
10864.1640725142 0.00967710372060537
10864.8370261857 0.00952063035219908
10865.5099798572 0.00884413998574018
10866.1829335287 0.00867137033492327
10866.8558872001 0.00873876549303532
10867.5288408716 0.00851853750646114
10868.2017945431 0.00976294931024313
10868.8747482146 0.00956537202000618
10869.5477018861 0.00934739690274
10870.2206555576 0.00973813515156507
10870.8936092291 0.00887655839323997
10871.5665629006 0.00870524439960718
10872.2395165721 0.00866701267659664
10872.9124702435 0.00880900025367737
10873.585423915 0.00926481746137142
10874.2583775865 0.009531419724226
10874.931331258 0.00932458881288767
10875.6042849295 0.00936208944767714
10876.277238601 0.00853389780968428
10876.9501922725 0.00860240776091814
10877.623145944 0.00828297529369593
10878.2960996155 0.0084966029971838
10878.9690532869 0.00944511871784925
10879.6420069584 0.00931619014590979
10880.3149606299 0.00925283692777157
10880.9879143014 0.00933026615530252
10881.6608679729 0.00841451156884432
10882.3338216444 0.00833151210099459
10883.0067753159 0.00824699643999338
10883.6797289874 0.00836440641433001
10884.3526826589 0.0090528791770339
10885.0256363303 0.00909013487398624
10885.6985900018 0.009000682272017
10886.3715436733 0.0089126955717802
10887.0444973448 0.00817499961704016
10887.7174510163 0.00814278703182936
10888.3904046878 0.00807320233434439
10889.0633583593 0.00794415269047022
10889.7363120308 0.00879744999110699
10890.4092657023 0.00863153487443924
10891.0822193737 0.0086703859269619
10891.7551730452 0.00856442749500275
10892.4281267167 0.00783706270158291
10893.1010803882 0.00776776066049933
10893.7740340597 0.0076126717031002
10894.4469877312 0.00735067063942552
10895.1199414027 0.00814888626337051
10895.7928950742 0.0080792149528861
10896.4658487457 0.00894942134618759
10897.1388024171 0.00903982669115067
10897.8117560886 0.00806690379977226
10898.4847097601 0.0079232519492507
10899.1576634316 0.0079225143417716
10899.8306171031 0.00814180169254541
10900.5035707746 0.00884030386805534
10901.1765244461 0.00869141239672899
10901.8494781176 0.00858223158866167
10902.522431789 0.00868644844740629
10903.1953854605 0.00770579930394888
10903.868339132 0.0077888946980238
10904.5412928035 0.00773656601086259
10905.214246475 0.00774100050330162
10905.8872001465 0.00846727006137371
10906.560153818 0.00850906874984503
10907.2331074895 0.00833600480109453
10907.906061161 0.00827487837523222
10908.5790148324 0.00743165053427219
10909.2519685039 0.00748339388519526
10909.9249221754 0.00746998842805624
10910.5978758469 0.00745671149343252
10911.2708295184 0.00813129171729088
10911.9437831899 0.00821279920637608
10912.6167368614 0.00811558496206999
10913.2896905329 0.00820706225931644
10913.9626442044 0.00727362465113401
10914.6355978758 0.00726865837350488
10915.3085515473 0.00730202021077275
10915.9815052188 0.00723609700798988
10916.6544588903 0.00778476009145379
10917.3274125618 0.00780667364597321
10918.0003662333 0.00780538003891706
10918.6733199048 0.00786435231566429
10919.3462735763 0.00707582850009203
10920.0192272478 0.00708452891558409
10920.6921809192 0.00696118408814073
10921.3651345907 0.00697840191423893
10922.0380882622 0.00763601204380393
10922.7110419337 0.007687967736274
10923.3839956052 0.00763585604727268
10924.0569492767 0.00751072773709893
10924.7299029482 0.00693310843780637
10925.4028566197 0.00679217511788011
10926.0758102912 0.00687548518180847
10926.7487639626 0.00690632639452815
10927.4217176341 0.00743037881329656
10928.0946713056 0.0074422424659133
10928.7676249771 0.00752139650285244
10929.4405786486 0.00744195422157645
10930.1135323201 0.00686110695824027
10930.7864859916 0.00688435370102525
10931.4594396631 0.00687957834452391
10932.1323933346 0.00678711710497737
10932.805347006 0.00745042786002159
10933.4783006775 0.00739412289112806
10934.151254349 0.00736050959676504
10934.8242080205 0.00743187731131911
10935.497161692 0.00681652314960957
10936.1701153635 0.00663401698693633
10936.843069035 0.00667600240558386
10937.5160227065 0.00667775655165315
10938.188976378 0.00740766059607267
10938.8619300494 0.00742346746847034
10939.5348837209 0.00734805921092629
10940.2078373924 0.00709327915683389
10940.8807910639 0.00633583078160882
10941.5537447354 0.00627160351723433
10942.2266984069 0.006444385740906
10942.8996520784 0.00631972681730986
10943.5726057499 0.00688067171722651
10944.2455594214 0.00670104520395398
10944.9185130928 0.00663499068468809
10945.5914667643 0.00676982896402478
10946.2644204358 0.00601154007017612
10946.9373741073 0.00596702238544822
10947.6103277788 0.0059381565079093
10948.2832814503 0.00603877007961273
10948.9562351218 0.00642109056934714
10949.6291887933 0.00653629843145609
10950.3021424648 0.00647842092439532
10950.9750961362 0.00643935007974505
10951.6480498077 0.0057756844907999
10952.3210034792 0.00576486019417644
10952.9939571507 0.00573996594175696
10953.6669108222 0.00576044758781791
10954.3398644937 0.00639698933809996
10955.0128181652 0.00635250611230731
10955.6857718367 0.00627070479094982
10956.3587255081 0.00631677266210318
10957.0316791796 0.00552258640527725
10957.7046328511 0.00546817202121019
10958.3775865226 0.00562619231641293
10959.0505401941 0.00557811185717583
10959.7234938656 0.00610254006460309
10960.3964475371 0.00602070474997163
10961.0694012086 0.00625689141452312
10961.7423548801 0.00612318702042103
10962.4153085515 0.00552580831572413
10963.088262223 0.00546518201008439
10963.7612158945 0.00538391340523958
10964.434169566 0.00544913811609149
10965.1071232375 0.00596729526296258
10965.780076909 0.005920285359025
10966.4530305805 0.00581024307757616
10967.125984252 0.00575314788147807
10967.7989379235 0.00524267135187984
10968.4718915949 0.00514812115579844
10969.1448452664 0.0053470809943974
10969.8177989379 0.00514898356050253
10970.4907526094 0.00569317722693086
10971.1637062809 0.00564497755840421
10971.8366599524 0.00567078869789839
10972.5096136239 0.00564155401661992
10973.1825672954 0.00518236495554447
10973.8555209669 0.00512412237003446
10974.5284746383 0.00509862694889307
10975.2014283098 0.00507488381117582
10975.8743819813 0.00552149396389723
10976.5473356528 0.0054466649889946
10977.2202893243 0.00557607784867287
10977.8932429958 0.00536518730223179
10978.5661966673 0.00485278340056539
10979.2391503388 0.0049678641371429
10979.9121040103 0.00481911981478333
10980.5850576817 0.00478204339742661
10981.2580113532 0.00523852230980992
10981.9309650247 0.00522682350128889
10982.6039186962 0.00504330080002546
10983.2768723677 0.0050970446318388
10983.9498260392 0.00459832092747092
10984.6227797107 0.00452721398323774
10985.2957333822 0.00455423258244991
10985.9686870537 0.00457581784576178
10986.6416407251 0.00488180480897427
10987.3145943966 0.00487307971343398
10987.9875480681 0.0047103688120842
10988.6605017396 0.00477353995665908
10989.3334554111 0.00433400552719831
10990.0064090826 0.00421121856197715
10990.6793627541 0.00432038400322199
10991.3523164256 0.00430954759940505
10992.0252700971 0.00453835679218173
10992.6982237685 0.00454661995172501
10993.37117744 0.0045272083953023
10994.0441311115 0.00449483375996351
10994.717084783 0.00396594498306513
10995.3900384545 0.00389483827166259
10996.062992126 0.00387033051811159
10996.7359457975 0.00386348040774465
10997.408899469 0.00422764895483851
10998.0818531404 0.00417137006297708
10998.7548068119 0.00403824215754867
10999.4277604834 0.00394612178206444
11000.1007141549 0.00356673775240779
11000.7736678264 0.00349549832753837
11001.4466214979 0.00345033453777432
11002.1195751694 0.00343015929684043
11002.7925288409 0.00359452981501818
11003.4654825124 0.00363860442303121
11004.1384361838 0.00356538058258593
11004.8113898553 0.00349702523089945
11005.4843435268 0.00316190556623042
11006.1572971983 0.00307436427101493
11006.8302508698 0.00302464608103037
11007.5032045413 0.00304549490101635
11008.1761582128 0.00320420879870653
11008.8491118843 0.00317126489244401
11009.5220655558 0.00307262758724391
11010.1950192272 0.00306706689298153
11010.8679728987 0.00278411363251507
11011.5409265702 0.00268063205294311
11012.2138802417 0.00267993472516537
11012.8868339132 0.00257629901170731
11013.5597875847 0.00270912679843605
11014.2327412562 0.00269383075647056
11014.9056949277 0.00267079519107938
11015.5786485992 0.00258617266081274
11016.2516022706 0.00233041984029114
11016.9245559421 0.00222870777361095
11017.5975096136 0.00216423789970577
11018.2704632851 0.00206476589664817
11018.9434169566 0.00212861481122673
11019.6163706281 0.00201692571863532
11020.2893242996 0.00189603876788169
11020.9622779711 0.00179437082260847
11021.6352316426 0.00159271550364792
11022.308185314 0.0014435516204685
11022.9811389855 0.00131374748889357
11023.654092657 0.00116077123675495
11024.3270463285 0.000998539500869811
11025 0.000759420858230442
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_K_lbigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={lbigvgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.00055025342036637, ymax=0.298946031750191,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00908016692847013
0.672953671488738 0.0122119281440973
1.34590734297748 0.0139186251908541
2.01886101446622 0.0163611061871052
2.69181468595495 0.0181409232318401
3.36476835744369 0.0194484107196331
4.03772202893243 0.0224719736725092
4.71067570042117 0.0236397217959166
5.38362937190991 0.026092691347003
6.05658304339864 0.0269235502928495
6.72953671488738 0.0263955537229776
7.40249038637612 0.0274553950875998
8.07544405786486 0.0283754281699657
8.7483977293536 0.0292021241039038
9.42135140084234 0.0329709015786648
10.0943050723311 0.0334522053599358
10.7672587438198 0.0334033444523811
11.4402124153086 0.0347771681845188
12.1131660867973 0.0318612121045589
12.786119758286 0.0334644541144371
13.4590734297748 0.0340115241706371
14.1320271012635 0.0348112694919109
14.8049807727522 0.0391666553914547
15.477934444241 0.0403258129954338
16.1508881157297 0.0410126447677612
16.8238417872185 0.0422045364975929
17.4967954587072 0.0384046696126461
18.1697491301959 0.0398414060473442
18.8427028016847 0.0403595045208931
19.5156564731734 0.0404986776411533
20.1886101446621 0.0454234853386879
20.8615638161509 0.0455059446394444
21.5345174876396 0.0473364256322384
22.2074711591284 0.0477680377662182
22.8804248306171 0.0439876206219196
23.5533785021058 0.0445794053375721
24.2263321735946 0.0451464354991913
24.8992858450833 0.0439262166619301
25.5722395165721 0.05096036195755
26.2451931880608 0.0504927597939968
26.9181468595495 0.0509587042033672
27.5911005310383 0.0513919815421104
28.264054202527 0.0468078553676605
28.9370078740157 0.0477870553731918
29.6099615455045 0.0480649955570698
30.2829152169932 0.04800895601511
30.955868888482 0.0525509938597679
31.6288225599707 0.054022278636694
32.3017762314594 0.0532962344586849
32.9747299029482 0.055200383067131
33.6476835744369 0.0512413196265697
34.3206372459257 0.051563922315836
34.9935909174144 0.052571527659893
35.6665445889031 0.0517767705023289
36.3394982603919 0.0585595034062862
37.0124519318806 0.0590386651456356
37.6854056033693 0.0597859993577003
38.3583592748581 0.0594810545444489
39.0313129463468 0.0552808791399002
39.7042666178356 0.0556344985961914
40.3772202893243 0.0559057928621769
41.050173960813 0.0570555105805397
41.7231276323018 0.0610210075974464
42.3960813037905 0.0629790797829628
43.0690349752793 0.0640679746866226
43.741988646768 0.0655209422111511
44.4149423182567 0.0584819205105305
45.0878959897455 0.0601759105920792
45.7608496612342 0.0606556087732315
46.4338033327229 0.0612199455499649
47.1067570042117 0.0673815533518791
47.7797106757004 0.0677341595292091
48.4526643471892 0.068949356675148
49.1256180186779 0.0708943977952003
49.7985716901666 0.0623383894562721
50.4715253616554 0.0632143467664719
51.1444790331441 0.0639160796999931
51.8174327046329 0.0642025843262672
52.4903863761216 0.0705558732151985
53.1633400476103 0.0700807794928551
53.8362937190991 0.07243612408638
54.5092473905878 0.0738044083118439
55.1822010620765 0.0650372728705406
55.8551547335653 0.0670629367232323
56.528108405054 0.067549854516983
57.2010620765428 0.0670136511325836
57.8740157480315 0.0731628388166428
58.5469694195202 0.0742709785699844
59.219923091009 0.0768705159425735
59.8928767624977 0.0771263763308525
60.5658304339864 0.070467047393322
61.2387841054752 0.0704472437500954
61.9117377769639 0.0730852633714676
62.5846914484527 0.0709366276860237
63.2576451199414 0.0793116688728333
63.9305987914301 0.0794661939144135
64.6035524629189 0.0803674012422562
65.2765061344076 0.0806515291333199
65.9494598058964 0.0733974501490593
66.6224134773851 0.0739095360040665
67.2953671488738 0.0727108716964722
67.9683208203626 0.072923831641674
68.6412744918513 0.0831428542733192
69.31422816334 0.0830294787883759
69.9871818348288 0.0859968066215515
70.6601355063175 0.0843590795993805
71.3330891778063 0.0785912424325943
72.006042849295 0.0784591659903526
72.6789965207837 0.0776762366294861
73.3519501922725 0.0780942961573601
74.0249038637612 0.0858289375901222
74.69785753525 0.0860985368490219
75.3708112067387 0.0863194838166237
76.0437648782274 0.0882683396339417
76.7167185497162 0.0791901126503944
77.3896722212049 0.0788159817457199
78.0626258926936 0.0805482640862465
78.7355795641824 0.0804333910346031
79.4085332356711 0.0875874385237694
80.0814869071599 0.0888011530041695
80.7544405786486 0.089751310646534
81.4273942501373 0.088543176651001
82.1003479216261 0.0824548751115799
82.7733015931148 0.0808493196964264
83.4462552646036 0.0803765431046486
84.1192089360923 0.0829282253980637
84.792162607581 0.0905198156833649
85.4651162790698 0.0895074382424355
86.1380699505585 0.0953227430582047
86.8110236220472 0.0931025221943855
87.483977293536 0.0866085141897202
88.1569309650247 0.0856413170695305
88.8298846365135 0.0866919606924057
89.5028383080022 0.0876233279705048
90.1757919794909 0.0966289788484573
90.8487456509797 0.0949486047029495
91.5216993224684 0.0963191390037537
92.1946529939571 0.0977219566702843
92.8676066654459 0.0868011564016342
93.5405603369346 0.0885505452752113
94.2135140084234 0.0915722846984863
94.8864676799121 0.0896522700786591
95.5594213514008 0.0996936559677124
96.2323750228896 0.100035153329372
96.9053286943783 0.0979210361838341
97.5782823658671 0.0977352485060692
98.2512360373558 0.0901906341314316
98.9241897088445 0.0916069597005844
99.5971433803333 0.0906050875782967
100.270097051822 0.0910994783043861
100.943050723311 0.100589513778687
101.616004394799 0.100783988833427
102.288958066288 0.101263083517551
102.961911737777 0.103093959391117
103.634865409266 0.0947482734918594
104.307819080754 0.0946887359023094
104.980772752243 0.0931825935840607
105.653726423732 0.0923462063074112
106.326680095221 0.102503173053265
106.999633766709 0.0995971709489822
107.672587438198 0.102586269378662
108.345541109687 0.10297030210495
109.018494781176 0.0934400632977486
109.691448452664 0.0947914943099022
110.364402124153 0.0952940359711647
111.037355795642 0.0930877476930618
111.710309467131 0.103526145219803
112.383263138619 0.102617301046848
113.056216810108 0.103757008910179
113.729170481597 0.103284500539303
114.402124153086 0.0933176949620247
115.075077824574 0.0948832929134369
115.748031496063 0.0900035947561264
116.420985167552 0.0910079032182693
117.09393883904 0.103766784071922
117.766892510529 0.104382336139679
118.439846182018 0.106310948729515
119.112799853507 0.106262803077698
119.785753524995 0.0943499729037285
120.458707196484 0.0951121523976326
121.131660867973 0.0959311351180077
121.804614539462 0.0967255681753159
122.47756821095 0.107349559664726
123.150521882439 0.106725804507732
123.823475553928 0.110212221741676
124.496429225417 0.108841001987457
125.169382896905 0.0985971912741661
125.842336568394 0.100176364183426
126.515290239883 0.096625953912735
127.188243911372 0.0971712917089462
127.86119758286 0.107987448573112
128.534151254349 0.108878597617149
129.207104925838 0.107584021985531
129.880058597326 0.107682533562183
130.553012268815 0.0973497405648232
131.225965940304 0.10048246383667
131.898919611793 0.0985264480113983
132.571873283281 0.0984651818871498
133.24482695477 0.110582262277603
133.917780626259 0.111190274357796
134.590734297748 0.113251380622387
135.263687969236 0.112516231834888
135.936641640725 0.100883953273296
136.609595312214 0.100270636379719
137.282548983703 0.0987177193164825
137.955502655191 0.0995776802301407
138.62845632668 0.112547300755978
139.301409998169 0.111923433840275
139.974363669658 0.110074535012245
140.647317341146 0.108823977410793
141.320271012635 0.100622735917568
141.993224684124 0.101561866700649
142.666178355613 0.0994512066245079
143.339132027101 0.099740244448185
144.01208569859 0.113496951758862
144.685039370079 0.113704562187195
145.357993041567 0.114685550332069
146.030946713056 0.114338926970959
146.703900384545 0.105915285646915
147.376854056034 0.103543467819691
148.049807727522 0.104563668370247
148.722761399011 0.103465676307678
149.3957150705 0.116196118295193
150.068668741989 0.114456981420517
150.741622413477 0.116339989006519
151.414576084966 0.114873327314854
152.087529756455 0.101299606263638
152.760483427944 0.103100791573524
153.433437099432 0.104649350047112
154.106390770921 0.105452492833138
154.77934444241 0.116766005754471
155.452298113899 0.116604715585709
156.125251785387 0.119956225156784
156.798205456876 0.118247330188751
157.471159128365 0.103892222046852
158.144112799854 0.104764379560947
158.817066471342 0.102630712091923
159.490020142831 0.102078713476658
160.16297381432 0.114177577197552
160.835927485808 0.113929964601994
161.508881157297 0.11620057374239
162.181834828786 0.117107078433037
162.854788500275 0.105791807174683
163.527742171763 0.104082033038139
164.200695843252 0.104754224419594
164.873649514741 0.10602493584156
165.54660318623 0.118439719080925
166.219556857718 0.116781115531921
166.892510529207 0.114115945994854
167.565464200696 0.113658919930458
168.238417872185 0.0993601009249687
168.911371543673 0.100961461663246
169.584325215162 0.100395537912846
170.257278886651 0.09986562281847
170.93023255814 0.111229859292507
171.603186229628 0.110926747322083
172.276139901117 0.113539516925812
172.949093572606 0.113424874842167
173.622047244094 0.104211062192917
174.295000915583 0.107479237020016
174.967954587072 0.106271997094154
175.640908258561 0.107063293457031
176.313861930049 0.120705343782902
176.986815601538 0.12293104082346
177.659769273027 0.129547342658043
178.332722944516 0.12838539481163
179.005676616004 0.11874732375145
179.678630287493 0.12027195841074
180.351583958982 0.1208216547966
181.024537630471 0.12316720187664
181.697491301959 0.139413416385651
182.370444973448 0.13873302936554
183.043398644937 0.134801551699638
183.716352316426 0.135616809129715
184.389305987914 0.121008798480034
185.062259659403 0.124298289418221
185.735213330892 0.126503229141235
186.408167002381 0.124729916453362
187.081120673869 0.141897693276405
187.754074345358 0.143256232142448
188.427028016847 0.145326688885689
189.099981688335 0.147546678781509
189.772935359824 0.133655205368996
190.445889031313 0.134583368897438
191.118842702802 0.135517194867134
191.79179637429 0.131946891546249
192.464750045779 0.150462567806244
193.137703717268 0.149000465869904
193.810657388757 0.149158343672752
194.483611060245 0.149106696248055
195.156564731734 0.136319905519485
195.829518403223 0.137554571032524
196.502472074712 0.141657263040543
197.1754257462 0.137991830706596
197.848379417689 0.15551695227623
198.521333089178 0.155632451176643
199.194286760667 0.15645906329155
199.867240432155 0.154707342386246
200.540194103644 0.140881389379501
201.213147775133 0.138801693916321
201.886101446621 0.141380876302719
202.55905511811 0.138618975877762
203.232008789599 0.157427936792374
203.904962461088 0.157661527395248
204.577916132576 0.155374795198441
205.250869804065 0.159558832645416
205.923823475554 0.144033685326576
206.596777147043 0.142740935087204
207.269730818531 0.146390482783318
207.94268449002 0.146242469549179
208.615638161509 0.165706738829613
209.288591832998 0.165557131171227
209.961545504486 0.166789799928665
210.634499175975 0.167427018284798
211.307452847464 0.149782419204712
211.980406518953 0.150587692856789
212.653360190441 0.15116511285305
213.32631386193 0.150574326515198
213.999267533419 0.163894072175026
214.672221204908 0.167986780405045
215.345174876396 0.170011982321739
216.018128547885 0.172328054904938
216.691082219374 0.155748605728149
217.364035890862 0.155262887477875
218.036989562351 0.157472968101501
218.70994323384 0.159241050481796
219.382896905329 0.174526959657669
220.055850576817 0.177337065339088
220.728804248306 0.176921650767326
221.401757919795 0.17906953394413
222.074711591284 0.158519044518471
222.747665262772 0.160131439566612
223.420618934261 0.158656045794487
224.09357260575 0.159938991069794
224.766526277239 0.179485633969307
225.439479948727 0.176304653286934
226.112433620216 0.177148625254631
226.785387291705 0.179211139678955
227.458340963194 0.158152669668198
228.131294634682 0.163280412554741
228.804248306171 0.16424235701561
229.47720197766 0.162083014845848
230.150155649149 0.177111223340034
230.823109320637 0.18243020772934
231.496062992126 0.186095014214516
232.169016663615 0.187742620706558
232.841970335103 0.167792230844498
233.514924006592 0.170071542263031
234.187877678081 0.174447432160378
234.86083134957 0.168941646814346
235.533785021058 0.190581753849983
236.206738692547 0.190599277615547
236.879692364036 0.193432942032814
237.552646035525 0.192106634378433
238.225599707013 0.172975197434425
238.898553378502 0.173087954521179
239.571507049991 0.172602862119675
240.24446072148 0.168763771653175
240.917414392968 0.196848526597023
241.590368064457 0.194049581885338
242.263321735946 0.20075985789299
242.936275407435 0.199596807360649
243.609229078923 0.182206973433495
244.282182750412 0.180393770337105
244.955136421901 0.178408399224281
245.628090093389 0.181431978940964
246.301043764878 0.198680475354195
246.973997436367 0.198771193623543
247.646951107856 0.19913412630558
248.319904779344 0.199121460318565
248.992858450833 0.177492529153824
249.665812122322 0.177007526159286
250.338765793811 0.180761441588402
251.011719465299 0.179721862077713
251.684673136788 0.198678582906723
252.357626808277 0.197386845946312
253.030580479766 0.200773760676384
253.703534151254 0.19862388074398
254.376487822743 0.182036235928535
255.049441494232 0.180974930524826
255.722395165721 0.17803467810154
256.395348837209 0.181270197033882
257.068302508698 0.199790343642235
257.741256180187 0.197400912642479
258.414209851676 0.214114546775818
259.087163523164 0.20865024626255
259.760117194653 0.190459609031677
260.433070866142 0.189695775508881
261.10602453763 0.191124856472015
261.778978209119 0.190903469920158
262.451931880608 0.208251237869263
263.124885552097 0.210219606757164
263.797839223585 0.207664474844933
264.470792895074 0.209834039211273
265.143746566563 0.186829328536987
265.816700238052 0.19378899037838
266.48965390954 0.194306656718254
267.162607581029 0.193353533744812
267.835561252518 0.207724288105965
268.508514924007 0.21042974293232
269.181468595495 0.209960326552391
269.854422266984 0.210487872362137
270.527375938473 0.186766609549522
271.200329609962 0.189006894826889
271.87328328145 0.189859792590141
272.546236952939 0.190730109810829
273.219190624428 0.211153879761696
273.892144295916 0.212086573243141
274.565097967405 0.210381329059601
275.238051638894 0.212705984711647
275.911005310383 0.191796019673347
276.583958981871 0.193443268537521
277.25691265336 0.195789128541946
277.929866324849 0.193930238485336
278.602819996338 0.215085282921791
279.275773667826 0.212809279561043
279.948727339315 0.215510860085487
280.621681010804 0.212175711989403
281.294634682293 0.186549082398415
281.967588353781 0.185666412115097
282.64054202527 0.191171422600746
283.313495696759 0.185975983738899
283.986449368248 0.205619141459465
284.659403039736 0.20599240064621
285.332356711225 0.20843218266964
286.005310382714 0.208587571978569
286.678264054203 0.185843795537949
287.351217725691 0.187936842441559
288.02417139718 0.183200269937515
288.697125068669 0.184735894203186
289.370078740157 0.203266099095345
290.043032411646 0.199649006128311
290.715986083135 0.201637789607048
291.388939754624 0.206060230731964
292.061893426112 0.183379143476486
292.734847097601 0.186199858784676
293.40780076909 0.184794440865517
294.080754440579 0.181909009814262
294.753708112067 0.203179955482483
295.426661783556 0.205925360321999
296.099615455045 0.204144343733788
296.772569126534 0.201840832829475
297.445522798022 0.183933705091476
298.118476469511 0.183195471763611
298.791430141 0.175774708390236
299.464383812489 0.180594772100449
300.137337483977 0.195677787065506
300.810291155466 0.200321808457375
301.483244826955 0.2059306204319
302.156198498443 0.205384567379951
302.829152169932 0.192350447177887
303.502105841421 0.187210753560066
304.17505951291 0.189575165510178
304.848013184398 0.189879938960075
305.520966855887 0.205729693174362
306.193920527376 0.205468535423279
306.866874198865 0.209260523319244
307.539827870353 0.20756608247757
308.212781541842 0.186747908592224
308.885735213331 0.190890073776245
309.55868888482 0.188188657164574
310.231642556308 0.189083367586136
310.904596227797 0.20608651638031
311.577549899286 0.206460371613503
312.250503570775 0.204976752400398
312.923457242263 0.205773457884789
313.596410913752 0.186499685049057
314.269364585241 0.190980717539787
314.94231825673 0.187565118074417
315.615271928218 0.18733249604702
316.288225599707 0.2062618881464
316.961179271196 0.206299066543579
317.634132942684 0.206620067358017
318.307086614173 0.205317363142967
318.980040285662 0.189720451831818
319.652993957151 0.185610443353653
320.325947628639 0.189733371138573
320.998901300128 0.188714444637299
321.671854971617 0.205797925591469
322.344808643106 0.206948071718216
323.017762314594 0.205954641103745
323.690715986083 0.210185304284096
324.363669657572 0.191736906766891
325.036623329061 0.193332806229591
325.709577000549 0.190081775188446
326.382530672038 0.190870612859726
327.055484343527 0.209190189838409
327.728438015016 0.212122485041618
328.401391686504 0.216754764318466
329.074345357993 0.214282691478729
329.747299029482 0.194784060120583
330.42025270097 0.197703242301941
331.093206372459 0.192118853330612
331.766160043948 0.191426217556
332.439113715437 0.215386644005775
333.112067386925 0.212814092636108
333.785021058414 0.220855981111526
334.457974729903 0.21923828125
335.130928401392 0.201410010457039
335.80388207288 0.204424545168877
336.476835744369 0.203122764825821
337.149789415858 0.206597313284874
337.822743087347 0.217781588435173
338.495696758835 0.22231188416481
339.168650430324 0.219093754887581
339.841604101813 0.218531683087349
340.514557773302 0.198754265904427
341.18751144479 0.199835255742073
341.860465116279 0.200490713119507
342.533418787768 0.196144357323647
343.206372459257 0.215620696544647
343.879326130745 0.21194963157177
344.552279802234 0.208724662661552
345.225233473723 0.210300460457802
345.898187145211 0.195728406310081
346.5711408167 0.195632383227348
347.244094488189 0.195510625839233
347.917048159678 0.194253861904144
348.590001831166 0.214987590909004
349.262955502655 0.219047024846077
349.935909174144 0.216651856899261
350.608862845633 0.21844145655632
351.281816517121 0.200384631752968
351.95477018861 0.202961564064026
352.627723860099 0.204679816961288
353.300677531588 0.200643762946129
353.973631203076 0.219895601272583
354.646584874565 0.218402191996574
355.319538546054 0.217003107070923
355.992492217543 0.219797879457474
356.665445889031 0.194308876991272
357.33839956052 0.194030463695526
358.011353232009 0.199324503540993
358.684306903498 0.200682550668716
359.357260574986 0.216720625758171
360.030214246475 0.213130667805672
360.703167917964 0.214814841747284
361.376121589452 0.215429082512856
362.049075260941 0.194907993078232
362.72202893243 0.191518858075142
363.394982603919 0.196958690881729
364.067936275407 0.196895763278008
364.740889946896 0.217745870351791
365.413843618385 0.214664086699486
366.086797289874 0.21535313129425
366.759750961362 0.217207908630371
367.432704632851 0.20235738158226
368.10565830434 0.195989936590195
368.778611975829 0.201218634843826
369.451565647317 0.198299720883369
370.124519318806 0.218152493238449
370.797472990295 0.215903788805008
371.470426661784 0.213814184069633
372.143380333272 0.215601861476898
372.816334004761 0.197888255119324
373.48928767625 0.198325678706169
374.162241347738 0.191494256258011
374.835195019227 0.190821200609207
375.508148690716 0.211106076836586
376.181102362205 0.211346387863159
376.854056033693 0.214871063828468
377.527009705182 0.211723491549492
378.199963376671 0.191140875220299
378.87291704816 0.193280264735222
379.545870719648 0.197039097547531
380.218824391137 0.188605666160583
380.891778062626 0.211625590920448
381.564731734115 0.211127296090126
382.237685405603 0.211798951029778
382.910639077092 0.20593598484993
383.583592748581 0.188220649957657
384.25654642007 0.187994629144669
384.929500091558 0.189459905028343
385.602453763047 0.190274879336357
386.275407434536 0.207779422402382
386.948361106025 0.209095671772957
387.621314777513 0.21411406993866
388.294268449002 0.215333566069603
388.967222120491 0.192768856883049
389.640175791979 0.197163313627243
390.313129463468 0.194065317511559
390.986083134957 0.194690197706223
391.659036806446 0.213409036397934
392.331990477934 0.215569332242012
393.004944149423 0.219539552927017
393.677897820912 0.217744141817093
394.350851492401 0.195409968495369
395.023805163889 0.19575834274292
395.696758835378 0.195418804883957
396.369712506867 0.198160886764526
397.042666178356 0.215690582990646
397.715619849844 0.218559771776199
398.388573521333 0.217481344938278
399.061527192822 0.220463871955872
399.734480864311 0.195259600877762
400.407434535799 0.194992184638977
401.080388207288 0.192714467644691
401.753341878777 0.194958031177521
402.426295550265 0.212725877761841
403.099249221754 0.213973954319954
403.772202893243 0.218068987131119
404.445156564732 0.217404216527939
405.11811023622 0.196124896407127
405.791063907709 0.197211876511574
406.464017579198 0.196974039077759
407.136971250687 0.195770263671875
407.809924922175 0.21502797305584
408.482878593664 0.223427459597588
409.155832265153 0.224529415369034
409.828785936642 0.223808109760284
410.50173960813 0.19983121752739
411.174693279619 0.196901097893715
411.847646951108 0.19687731564045
412.520600622597 0.195913523435593
413.193554294085 0.220173880457878
413.866507965574 0.217432156205177
414.539461637063 0.216227680444717
415.212415308552 0.220517620444298
415.88536898004 0.198017656803131
416.558322651529 0.198999613523483
417.231276323018 0.198071599006653
417.904229994506 0.199129179120064
418.577183665995 0.218141674995422
419.250137337484 0.218894332647324
419.923091008973 0.220730617642403
420.596044680461 0.218884572386742
421.26899835195 0.199128612875938
421.941952023439 0.198397845029831
422.614905694928 0.19866082072258
423.287859366416 0.197132647037506
423.960813037905 0.218477860093117
424.633766709394 0.214285403490067
425.306720380883 0.22026638686657
425.979674052371 0.219231024384499
426.65262772386 0.193162903189659
427.325581395349 0.195437833666801
427.998535066838 0.190409258008003
428.671488738326 0.194540068507195
429.344442409815 0.209738105535507
430.017396081304 0.207295745611191
430.690349752792 0.223650440573692
431.363303424281 0.219642609357834
432.03625709577 0.199821755290031
432.709210767259 0.198335632681847
433.382164438747 0.195768818259239
434.055118110236 0.195555508136749
434.728071781725 0.220157489180565
435.401025453214 0.216555491089821
436.073979124702 0.218349993228912
436.746932796191 0.215038895606995
437.41988646768 0.200297296047211
438.092840139169 0.196477919816971
438.765793810657 0.199635624885559
439.438747482146 0.199010565876961
440.111701153635 0.215992093086243
440.784654825124 0.220063626766205
441.457608496612 0.214293897151947
442.130562168101 0.219553858041763
442.80351583959 0.189021930098534
443.476469511079 0.189658001065254
444.149423182567 0.18913771212101
444.822376854056 0.193289235234261
445.495330525545 0.213043555617332
446.168284197033 0.21395705640316
446.841237868522 0.219165131449699
447.514191540011 0.214652225375175
448.1871452115 0.193847075104713
448.860098882988 0.190579652786255
449.533052554477 0.193501323461533
450.206006225966 0.19074359536171
450.878959897455 0.21203051507473
451.551913568943 0.21075251698494
452.224867240432 0.21375647187233
452.897820911921 0.217330127954483
453.57077458341 0.195063024759293
454.243728254898 0.191000908613205
454.916681926387 0.192923247814178
455.589635597876 0.189986944198608
456.262589269365 0.214639201760292
456.935542940853 0.211104840040207
457.608496612342 0.213232517242432
458.281450283831 0.213239744305611
458.95440395532 0.192897155880928
459.627357626808 0.190665155649185
460.300311298297 0.191279530525208
460.973264969786 0.192925557494164
461.646218641274 0.211858332157135
462.319172312763 0.213879004120827
462.992125984252 0.215600609779358
463.665079655741 0.210922315716743
464.338033327229 0.19245508313179
465.010986998718 0.189059555530548
465.683940670207 0.193127140402794
466.356894341696 0.191940605640411
467.029848013184 0.207032889127731
467.702801684673 0.211560517549515
468.375755356162 0.210560962557793
469.048709027651 0.214199587702751
469.721662699139 0.190869763493538
470.394616370628 0.191896960139275
471.067570042117 0.189761474728584
471.740523713606 0.18823379278183
472.413477385094 0.208563476800919
473.086431056583 0.209173113107681
473.759384728072 0.207410052418709
474.43233839956 0.207575246691704
475.105292071049 0.187367364764214
475.778245742538 0.189617022871971
476.451199414027 0.188789591193199
477.124153085515 0.188916236162186
477.797106757004 0.206135913729668
478.470060428493 0.207842648029327
479.143014099982 0.21185190975666
479.81596777147 0.205916255712509
480.488921442959 0.188459783792496
481.161875114448 0.189154878258705
481.834828785937 0.18426276743412
482.507782457425 0.185988664627075
483.180736128914 0.208782061934471
483.853689800403 0.209535613656044
484.526643471892 0.205163180828094
485.19959714338 0.20479080080986
485.872550814869 0.187641888856888
486.545504486358 0.186162322759628
487.218458157847 0.186639428138733
487.891411829335 0.18869312107563
488.564365500824 0.208590775728226
489.237319172313 0.205516532063484
489.910272843801 0.209101364016533
490.58322651529 0.206399530172348
491.256180186779 0.186388745903969
491.929133858268 0.187282711267471
492.602087529756 0.183337301015854
493.275041201245 0.179928153753281
493.947994872734 0.206194460391998
494.620948544223 0.200278997421265
495.293902215711 0.203463435173035
495.9668558872 0.202868148684502
496.639809558689 0.183659881353378
497.312763230178 0.182557448744774
497.985716901666 0.185165300965309
498.658670573155 0.182779937982559
499.331624244644 0.201557546854019
500.004577916133 0.202857613563538
500.677531587621 0.206004813313484
501.35048525911 0.202265128493309
502.023438930599 0.183222517371178
502.696392602087 0.180444076657295
503.369346273576 0.17970572412014
504.042299945065 0.178954854607582
504.715253616554 0.198451846837997
505.388207288042 0.196695864200592
506.061160959531 0.203607529401779
506.73411463102 0.201930493116379
507.407068302509 0.18634058535099
508.080021973997 0.183996871113777
508.752975645486 0.183452755212784
509.425929316975 0.183493122458458
510.098882988464 0.200418531894684
510.771836659952 0.199178606271744
511.444790331441 0.19452939927578
512.11774400293 0.192859321832657
512.790697674419 0.173142537474632
513.463651345907 0.174987941980362
514.136605017396 0.179234892129898
514.809558688885 0.17379055917263
515.482512360374 0.193010210990906
516.155466031862 0.188528820872307
516.828419703351 0.18511675298214
517.50137337484 0.189941555261612
518.174327046328 0.171910747885704
518.847280717817 0.175573989748955
519.520234389306 0.172672092914581
520.193188060795 0.175052240490913
520.866141732283 0.193067818880081
521.539095403772 0.192666426301003
522.212049075261 0.191164091229439
522.88500274675 0.193402335047722
523.557956418238 0.181146234273911
524.230910089727 0.18183071911335
524.903863761216 0.17692930996418
525.576817432705 0.182353168725967
526.249771104193 0.198225721716881
526.922724775682 0.202360659837723
527.595678447171 0.192059263586998
528.26863211866 0.192581102252007
528.941585790148 0.175042927265167
529.614539461637 0.174464613199234
530.287493133126 0.173849523067474
530.960446804615 0.172488853335381
531.633400476103 0.193703174591064
532.306354147592 0.196023687720299
532.979307819081 0.190890520811081
533.652261490569 0.195169076323509
534.325215162058 0.177382573485374
534.998168833547 0.175882890820503
535.671122505036 0.17588497698307
536.344076176524 0.171162366867065
537.017029848013 0.19785763323307
537.689983519502 0.196355044841766
538.362937190991 0.197372421622276
539.035890862479 0.196453019976616
539.708844533968 0.178477019071579
540.381798205457 0.178411349654198
541.054751876946 0.178489327430725
541.727705548434 0.176596879959106
542.400659219923 0.198921874165535
543.073612891412 0.197396039962769
543.746566562901 0.195610553026199
544.419520234389 0.194509923458099
545.092473905878 0.174697726964951
545.765427577367 0.175572142004967
546.438381248856 0.178633004426956
547.111334920344 0.176436334848404
547.784288591833 0.196016147732735
548.457242263322 0.197802037000656
549.13019593481 0.197986021637917
549.803149606299 0.199937358498573
550.476103277788 0.18067255616188
551.149056949277 0.178778663277626
551.822010620765 0.181170299649239
552.494964292254 0.179296344518661
553.167917963743 0.199666917324066
553.840871635232 0.196703717112541
554.51382530672 0.196339786052704
555.186778978209 0.20102521777153
555.859732649698 0.179413229227066
556.532686321187 0.178353801369667
557.205639992675 0.179526507854462
557.878593664164 0.177508026361465
558.551547335653 0.195030748844147
559.224501007141 0.193244367837906
559.89745467863 0.190847724676132
560.570408350119 0.194287329912186
561.243362021608 0.177219197154045
561.916315693097 0.17544062435627
562.589269364585 0.174679845571518
563.262223036074 0.173554703593254
563.935176707563 0.19321908056736
564.608130379051 0.196010082960129
565.28108405054 0.195317536592484
565.954037722029 0.193058133125305
566.626991393518 0.174665212631226
567.299945065006 0.181424826383591
567.972898736495 0.176114082336426
568.645852407984 0.172164976596832
569.318806079473 0.19885715842247
569.991759750961 0.19266739487648
570.66471342245 0.192940354347229
571.337667093939 0.191604018211365
572.010620765428 0.17303554713726
572.683574436916 0.178188800811768
573.356528108405 0.176564007997513
574.029481779894 0.173600688576698
574.702435451382 0.189285278320312
575.375389122871 0.188754022121429
576.04834279436 0.189659878611565
576.721296465849 0.188098847866058
577.394250137338 0.172669425606728
578.067203808826 0.171867877244949
578.740157480315 0.173038154840469
579.413111151804 0.1692004352808
580.086064823292 0.189719408750534
580.759018494781 0.188716426491737
581.43197216627 0.183237612247467
582.104925837759 0.186747461557388
582.777879509247 0.166945174336433
583.450833180736 0.165568768978119
584.123786852225 0.16912217438221
584.796740523714 0.165683671832085
585.469694195202 0.183563992381096
586.142647866691 0.185673296451569
586.81560153818 0.184746086597443
587.488555209669 0.184446826577187
588.161508881157 0.166245177388191
588.834462552646 0.166999533772469
589.507416224135 0.161571636795998
590.180369895623 0.162919297814369
590.853323567112 0.175814941525459
591.526277238601 0.177404567599297
592.19923091009 0.183768749237061
592.872184581578 0.187741950154305
593.545138253067 0.168188735842705
594.218091924556 0.166544675827026
594.891045596045 0.166915565729141
595.563999267533 0.169883623719215
596.236952939022 0.181008070707321
596.909906610511 0.180712029337883
597.582860282 0.182169869542122
598.255813953488 0.18070562183857
598.928767624977 0.163924023509026
599.601721296466 0.160708785057068
600.274674967955 0.159966498613358
600.947628639443 0.161438480019569
601.620582310932 0.173554539680481
602.293535982421 0.176529005169868
602.96648965391 0.182684928178787
603.639443325398 0.179291576147079
604.312396996887 0.164259359240532
604.985350668376 0.161056369543076
605.658304339864 0.166126996278763
606.331258011353 0.168193072080612
607.004211682842 0.181780084967613
607.677165354331 0.179429888725281
608.350119025819 0.182348489761353
609.023072697308 0.182925507426262
609.696026368797 0.16319265961647
610.368980040286 0.161949813365936
611.041933711774 0.167647823691368
611.714887383263 0.166381299495697
612.387841054752 0.18394136428833
613.060794726241 0.182879865169525
613.733748397729 0.177694618701935
614.406702069218 0.180321007966995
615.079655740707 0.161089509725571
615.752609412196 0.16089728474617
616.425563083684 0.161986216902733
617.098516755173 0.161539047956467
617.771470426662 0.172818690538406
618.444424098151 0.173688262701035
619.117377769639 0.181495115160942
619.790331441128 0.179586321115494
620.463285112617 0.163269028067589
621.136238784105 0.161440461874008
621.809192455594 0.164088353514671
622.482146127083 0.167836174368858
623.155099798572 0.180041685700417
623.82805347006 0.177898287773132
624.501007141549 0.178424254059792
625.173960813038 0.17582942545414
625.846914484527 0.163183122873306
626.519868156015 0.166109919548035
627.192821827504 0.160023659467697
627.865775498993 0.159300670027733
628.538729170482 0.175935924053192
629.21168284197 0.177308350801468
629.884636513459 0.179391503334045
630.557590184948 0.18095663189888
631.230543856436 0.163070723414421
631.903497527925 0.162944376468658
632.576451199414 0.161534354090691
633.249404870903 0.16112793982029
633.922358542392 0.176437690854073
634.59531221388 0.178231596946716
635.268265885369 0.178564637899399
635.941219556858 0.181151553988457
636.614173228346 0.167767986655235
637.287126899835 0.164862781763077
637.960080571324 0.162853807210922
638.633034242813 0.161244675517082
639.305987914301 0.179618090391159
639.97894158579 0.17720128595829
640.651895257279 0.179056361317635
641.324848928768 0.180990129709244
641.997802600256 0.163220673799515
642.670756271745 0.165162518620491
643.343709943234 0.164026662707329
644.016663614723 0.163696438074112
644.689617286211 0.179960027337074
645.3625709577 0.179411366581917
646.035524629189 0.175175368785858
646.708478300677 0.176764145493507
647.381431972166 0.162454217672348
648.054385643655 0.163662195205688
648.727339315144 0.160726398229599
649.400292986633 0.160700485110283
650.073246658121 0.173744827508926
650.74620032961 0.17859859764576
651.419154001099 0.17673946917057
652.092107672587 0.177990451455116
652.765061344076 0.16535983979702
653.438015015565 0.163711279630661
654.110968687054 0.160035401582718
654.783922358542 0.161570623517036
655.456876030031 0.176863074302673
656.12982970152 0.1743283867836
656.802783373009 0.175777718424797
657.475737044497 0.176891177892685
658.148690715986 0.161417126655579
658.821644387475 0.160969972610474
659.494598058964 0.163538962602615
660.167551730452 0.161916524171829
660.840505401941 0.174575328826904
661.51345907343 0.178292483091354
662.186412744918 0.175149857997894
662.859366416407 0.174498021602631
663.532320087896 0.158692702651024
664.205273759385 0.155151337385178
664.878227430873 0.159768119454384
665.551181102362 0.159806743264198
666.224134773851 0.169438526034355
666.89708844534 0.171266466379166
667.570042116828 0.174855694174767
668.242995788317 0.174818709492683
668.915949459806 0.158247143030167
669.588903131295 0.155899241566658
670.261856802783 0.161478728055954
670.934810474272 0.156226187944412
671.607764145761 0.176880374550819
672.28071781725 0.171379044651985
672.953671488738 0.166989371180534
673.626625160227 0.167228475213051
674.299578831716 0.152389377355576
674.972532503205 0.150204107165337
675.645486174693 0.151914462447166
676.318439846182 0.152942925691605
676.991393517671 0.166427239775658
677.664347189159 0.167613163590431
678.337300860648 0.167425408959389
679.010254532137 0.169499218463898
679.683208203626 0.149540558457375
680.356161875114 0.153236538171768
681.029115546603 0.151672527194023
681.702069218092 0.151577293872833
682.375022889581 0.163395866751671
683.047976561069 0.163825690746307
683.720930232558 0.162586018443108
684.393883904047 0.16409869492054
685.066837575536 0.150001734495163
685.739791247024 0.149749785661697
686.412744918513 0.144500836730003
687.085698590002 0.147264704108238
687.758652261491 0.157544404268265
688.431605932979 0.156361788511276
689.104559604468 0.158293142914772
689.777513275957 0.159744024276733
690.450466947446 0.146094083786011
691.123420618934 0.146723419427872
691.796374290423 0.149396002292633
692.469327961912 0.150322139263153
693.1422816334 0.163548931479454
693.815235304889 0.165960431098938
694.488188976378 0.162157475948334
695.161142647867 0.164937376976013
695.834096319355 0.150146812200546
696.507049990844 0.152457848191261
697.180003662333 0.151976153254509
697.852957333822 0.151373073458672
698.52591100531 0.168253928422928
699.198864676799 0.16861566901207
699.871818348288 0.157035633921623
700.544772019777 0.162907302379608
701.217725691265 0.145370781421661
701.890679362754 0.148274779319763
702.563633034243 0.144949480891228
703.236586705731 0.145799174904823
703.90954037722 0.162389531731606
704.582494048709 0.160398170351982
705.255447720198 0.162934765219688
705.928401391687 0.162707328796387
706.601355063175 0.149943485856056
707.274308734664 0.14882892370224
707.947262406153 0.147949084639549
708.620216077641 0.147771641612053
709.29316974913 0.161400303244591
709.966123420619 0.163171172142029
710.639077092108 0.162315249443054
711.312030763596 0.163238272070885
711.984984435085 0.148455560207367
712.657938106574 0.152217522263527
713.330891778063 0.14817076921463
714.003845449551 0.149556964635849
714.67679912104 0.163725227117538
715.349752792529 0.160760894417763
716.022706464018 0.16224592924118
716.695660135506 0.162055611610413
717.368613806995 0.152135014533997
718.041567478484 0.150169536471367
718.714521149972 0.148223876953125
719.387474821461 0.148646026849747
720.06042849295 0.160608798265457
720.733382164439 0.164319917559624
721.406335835928 0.163741484284401
722.079289507416 0.162810519337654
722.752243178905 0.148944526910782
723.425196850394 0.148326143622398
724.098150521882 0.146426945924759
724.771104193371 0.147622749209404
725.44405786486 0.163271889090538
726.117011536349 0.161470606923103
726.789965207837 0.165732175111771
727.462918879326 0.165295153856277
728.135872550815 0.152091309428215
728.808826222304 0.15177620947361
729.481779893792 0.151552319526672
730.154733565281 0.150208026170731
730.82768723677 0.165040820837021
731.500640908259 0.164016112685204
732.173594579747 0.163297206163406
732.846548251236 0.162756621837616
733.519501922725 0.150082975625992
734.192455594213 0.147158935666084
734.865409265702 0.145321100950241
735.538362937191 0.15083272755146
736.21131660868 0.160813525319099
736.884270280168 0.160522222518921
737.557223951657 0.160645112395287
738.230177623146 0.159963592886925
738.903131294635 0.145365864038467
739.576084966123 0.14646489918232
740.249038637612 0.145478695631027
740.921992309101 0.145155861973763
741.59494598059 0.161432787775993
742.267899652078 0.158643841743469
742.940853323567 0.161806806921959
743.613806995056 0.164025768637657
744.286760666545 0.149161830544472
744.959714338033 0.146426349878311
745.632668009522 0.146598502993584
746.305621681011 0.148679241538048
746.9785753525 0.162972003221512
747.651529023988 0.161613494157791
748.324482695477 0.161071926355362
748.997436366966 0.164961114525795
749.670390038454 0.144482597708702
750.343343709943 0.145116850733757
751.016297381432 0.143654003739357
751.689251052921 0.142331153154373
752.362204724409 0.15604430437088
753.035158395898 0.1568483710289
753.708112067387 0.156082689762115
754.381065738876 0.155982434749603
755.054019410364 0.143014654517174
755.726973081853 0.143088310956955
756.399926753342 0.137694463133812
757.072880424831 0.139220014214516
757.745834096319 0.154857724905014
758.418787767808 0.156469374895096
759.091741439297 0.157812222838402
759.764695110786 0.154621660709381
760.437648782274 0.136000901460648
761.110602453763 0.139897540211678
761.783556125252 0.137304157018661
762.456509796741 0.139989987015724
763.129463468229 0.153782442212105
763.802417139718 0.155779853463173
764.475370811207 0.156268909573555
765.148324482695 0.153395175933838
765.821278154184 0.139352813363075
766.494231825673 0.139055252075195
767.167185497162 0.139728128910065
767.84013916865 0.139398396015167
768.513092840139 0.153185352683067
769.186046511628 0.15333765745163
769.859000183117 0.149557173252106
770.531953854605 0.149187579751015
771.204907526094 0.135524958372116
771.877861197583 0.135349482297897
772.550814869072 0.133590862154961
773.22376854056 0.133101910352707
773.896722212049 0.145592033863068
774.569675883538 0.146568670868874
775.242629555026 0.149662420153618
775.915583226515 0.148803845047951
776.588536898004 0.135730236768723
777.261490569493 0.134089648723602
777.934444240982 0.140261009335518
778.60739791247 0.138832196593285
779.280351583959 0.153834894299507
779.953305255448 0.150600299239159
780.626258926936 0.154284074902534
781.299212598425 0.155318543314934
781.972166269914 0.138531789183617
782.645119941403 0.138067245483398
783.318073612891 0.139510527253151
783.99102728438 0.139040857553482
784.663980955869 0.154473811388016
785.336934627358 0.156610161066055
786.009888298846 0.1518824249506
786.682841970335 0.150054693222046
787.355795641824 0.137349396944046
788.028749313313 0.137727677822113
788.701702984801 0.138660237193108
789.37465665629 0.136784955859184
790.047610327779 0.152136713266373
790.720563999267 0.146202325820923
791.393517670756 0.151279419660568
792.066471342245 0.15005712211132
792.739425013734 0.137184306979179
793.412378685223 0.138836577534676
794.085332356711 0.136468216776848
794.7582860282 0.134236440062523
795.431239699689 0.149272248148918
796.104193371177 0.147971525788307
796.777147042666 0.149358198046684
797.450100714155 0.149469867348671
798.123054385644 0.136725872755051
798.796008057132 0.13916252553463
799.468961728621 0.134031400084496
800.14191540011 0.136629909276962
800.814869071599 0.148539781570435
801.487822743087 0.150624394416809
802.160776414576 0.14874330163002
802.833730086065 0.147485822439194
803.506683757554 0.13833786547184
804.179637429042 0.13566429913044
804.852591100531 0.136471271514893
805.52554477202 0.136269509792328
806.198498443508 0.15015310049057
806.871452114997 0.151085913181305
807.544405786486 0.155945748090744
808.217359457975 0.152888625860214
808.890313129463 0.13936510682106
809.563266800952 0.141088336706161
810.236220472441 0.1400136500597
810.90917414393 0.139314234256744
811.582127815418 0.156572178006172
812.255081486907 0.156341135501862
812.928035158396 0.158095464110374
813.600988829885 0.15521240234375
814.273942501373 0.137919485569
814.946896172862 0.142595827579498
815.619849844351 0.13861295580864
816.29280351584 0.141959324479103
816.965757187328 0.15334452688694
817.638710858817 0.155528947710991
818.311664530306 0.15284152328968
818.984618201795 0.153169348835945
819.657571873283 0.140904739499092
820.330525544772 0.142134577035904
821.003479216261 0.141407668590546
821.676432887749 0.139144256711006
822.349386559238 0.15446338057518
823.022340230727 0.157196953892708
823.695293902216 0.153635337948799
824.368247573704 0.15377913415432
825.041201245193 0.14186155796051
825.714154916682 0.142444849014282
826.387108588171 0.139801383018494
827.060062259659 0.136028245091438
827.733015931148 0.151859968900681
828.405969602637 0.154823869466782
829.078923274126 0.152891010046005
829.751876945614 0.15125085413456
830.424830617103 0.139725148677826
831.097784288592 0.142949089407921
831.770737960081 0.139440879225731
832.443691631569 0.1377864331007
833.116645303058 0.151562213897705
833.789598974547 0.150529414415359
834.462552646036 0.149775847792625
835.135506317524 0.149128139019012
835.808459989013 0.13854207098484
836.481413660502 0.134341761469841
837.15436733199 0.136997982859612
837.827321003479 0.135173186659813
838.500274674968 0.152295216917992
839.173228346457 0.14762681722641
839.846182017945 0.149445086717606
840.519135689434 0.147047266364098
841.192089360923 0.138099938631058
841.865043032412 0.134728327393532
842.5379967039 0.135251492261887
843.210950375389 0.135728344321251
843.883904046878 0.148226365447044
844.556857718367 0.147203639149666
845.229811389855 0.151189804077148
845.902765061344 0.147839173674583
846.575718732833 0.133765563368797
847.248672404321 0.134731143712997
847.92162607581 0.1318279504776
848.594579747299 0.133761435747147
849.267533418788 0.143325120210648
849.940487090277 0.142987579107285
850.613440761765 0.15027067065239
851.286394433254 0.147880554199219
851.959348104743 0.137282624840736
852.632301776231 0.133388727903366
853.30525544772 0.136568561196327
853.978209119209 0.133336946368217
854.651162790698 0.150350272655487
855.324116462186 0.147166863083839
855.997070133675 0.14594030380249
856.670023805164 0.1467045545578
857.342977476653 0.131512761116028
858.015931148141 0.134452119469643
858.68888481963 0.132010847330093
859.361838491119 0.132277935743332
860.034792162608 0.144288793206215
860.707745834096 0.142940998077393
861.380699505585 0.14263741672039
862.053653177074 0.143549889326096
862.726606848562 0.129443943500519
863.399560520051 0.130648881196976
864.07251419154 0.131871446967125
864.745467863029 0.129725068807602
865.418421534518 0.142488092184067
866.091375206006 0.143057748675346
866.764328877495 0.141785502433777
867.437282548984 0.142813548445702
868.110236220472 0.132780224084854
868.783189891961 0.131199106574059
869.45614356345 0.131226167082787
870.129097234939 0.133482694625854
870.802050906427 0.144758075475693
871.475004577916 0.145601287484169
872.147958249405 0.139747589826584
872.820911920894 0.143251076340675
873.493865592382 0.130451902747154
874.166819263871 0.131472542881966
874.83977293536 0.131080329418182
875.512726606849 0.130331546068192
876.185680278337 0.145625486969948
876.858633949826 0.143262922763824
877.531587621315 0.141058683395386
878.204541292803 0.143273800611496
878.877494964292 0.127934172749519
879.550448635781 0.128666296601295
880.22340230727 0.129192307591438
880.896355978758 0.128945529460907
881.569309650247 0.143671542406082
882.242263321736 0.140102237462997
882.915216993225 0.143635883927345
883.588170664713 0.141517356038094
884.261124336202 0.129850745201111
884.934078007691 0.131814673542976
885.60703167918 0.130002021789551
886.279985350668 0.129148185253143
886.952939022157 0.145277336239815
887.625892693646 0.144284069538116
888.298846365135 0.14286333322525
888.971800036623 0.141116887331009
889.644753708112 0.128434956073761
890.317707379601 0.128355950117111
890.99066105109 0.127388373017311
891.663614722578 0.125900462269783
892.336568394067 0.141022637486458
893.009522065556 0.142629265785217
893.682475737044 0.1423609405756
894.355429408533 0.143427774310112
895.028383080022 0.127432748675346
895.701336751511 0.127516061067581
896.374290422999 0.128792181611061
897.047244094488 0.127344280481339
897.720197765977 0.143287137150764
898.393151437466 0.141346648335457
899.066105108954 0.1408921033144
899.739058780443 0.14062038064003
900.412012451932 0.125618696212769
901.084966123421 0.127170383930206
901.757919794909 0.124824963510036
902.430873466398 0.125251904129982
903.103827137887 0.135837152600288
903.776780809376 0.134458854794502
904.449734480864 0.138451024889946
905.122688152353 0.136726260185242
905.795641823842 0.127555549144745
906.468595495331 0.124712280929089
907.141549166819 0.126056671142578
907.814502838308 0.126369446516037
908.487456509797 0.140261381864548
909.160410181285 0.138330221176147
909.833363852774 0.141213595867157
910.506317524263 0.139691486954689
911.179271195752 0.125951558351517
911.85222486724 0.128637105226517
912.525178538729 0.125354304909706
913.198132210218 0.12549002468586
913.871085881707 0.144218638539314
914.544039553195 0.141249492764473
915.216993224684 0.137927249073982
915.889946896173 0.139472872018814
916.562900567662 0.127397656440735
917.23585423915 0.128668218851089
917.908807910639 0.12449536472559
918.581761582128 0.125396803021431
919.254715253616 0.134406000375748
919.927668925105 0.135980173945427
920.600622596594 0.138676077127457
921.273576268083 0.14022895693779
921.946529939572 0.12393794208765
922.61948361106 0.123600073158741
923.292437282549 0.124108240008354
923.965390954038 0.122826024889946
924.638344625526 0.138025611639023
925.311298297015 0.136434137821198
925.984251968504 0.136995270848274
926.657205639993 0.135837197303772
927.330159311481 0.121833860874176
928.00311298297 0.119800575077534
928.676066654459 0.12257818877697
929.349020325948 0.118847616016865
930.021973997436 0.13371604681015
930.694927668925 0.133891925215721
931.367881340414 0.136947810649872
932.040835011903 0.137476861476898
932.713788683391 0.121517784893513
933.38674235488 0.120949387550354
934.059696026369 0.119782693684101
934.732649697857 0.122163757681847
935.405603369346 0.131319954991341
936.078557040835 0.135310158133507
936.751510712324 0.13639210164547
937.424464383813 0.135959625244141
938.097418055301 0.123105026781559
938.77037172679 0.120888330042362
939.443325398279 0.121860183775425
940.116279069767 0.120857425034046
940.789232741256 0.131550818681717
941.462186412745 0.134158462285995
942.135140084234 0.134282574057579
942.808093755722 0.132029041647911
943.481047427211 0.1190500035882
944.1540010987 0.118608996272087
944.826954770189 0.116329737007618
945.499908441677 0.117352329194546
946.172862113166 0.132015392184258
946.845815784655 0.129088312387466
947.518769456144 0.132141828536987
948.191723127632 0.130384296178818
948.864676799121 0.119450621306896
949.53763047061 0.11974772810936
950.210584142098 0.120297580957413
950.883537813587 0.119825586676598
951.556491485076 0.132435590028763
952.229445156565 0.132581323385239
952.902398828053 0.132077947258949
953.575352499542 0.131385505199432
954.248306171031 0.119247190654278
954.92125984252 0.119708046317101
955.594213514008 0.121612355113029
956.267167185497 0.121847204864025
956.940120856986 0.133062556385994
957.613074528475 0.131011158227921
958.286028199963 0.130363747477531
958.958981871452 0.130972161889076
959.631935542941 0.116152845323086
960.30488921443 0.115464486181736
960.977842885918 0.115432113409042
961.650796557407 0.115807078778744
962.323750228896 0.12733468413353
962.996703900385 0.128389030694962
963.669657571873 0.127931863069534
964.342611243362 0.128403395414352
965.015564914851 0.113308072090149
965.688518586339 0.11619483679533
966.361472257828 0.116033762693405
967.034425929317 0.115449301898479
967.707379600806 0.126447275280952
968.380333272294 0.126709416508675
969.053286943783 0.128922343254089
969.726240615272 0.128330186009407
970.399194286761 0.113033168017864
971.072147958249 0.114504978060722
971.745101629738 0.113705947995186
972.418055301227 0.112514272332191
973.091008972716 0.12761589884758
973.763962644204 0.127386748790741
974.436916315693 0.126730889081955
975.109869987182 0.126019507646561
975.782823658671 0.113295249640942
976.455777330159 0.113664537668228
977.128731001648 0.11093682795763
977.801684673137 0.113547705113888
978.474638344626 0.127551957964897
979.147592016114 0.125948339700699
979.820545687603 0.12537182867527
980.493499359092 0.125979244709015
981.16645303058 0.114182531833649
981.839406702069 0.114673584699631
982.512360373558 0.113565944135189
983.185314045047 0.114042833447456
983.858267716535 0.125108674168587
984.531221388024 0.126118063926697
985.204175059513 0.121509842574596
985.877128731002 0.122123293578625
986.55008240249 0.107828311622143
987.223036073979 0.110202819108963
987.895989745468 0.108711428940296
988.568943416957 0.106539003551006
989.241897088445 0.117407530546188
989.914850759934 0.119273975491524
990.587804431423 0.121054604649544
991.260758102911 0.120090343058109
991.9337117744 0.112030908465385
992.606665445889 0.108806066215038
993.279619117378 0.110792562365532
993.952572788867 0.111241541802883
994.625526460355 0.120912976562977
995.298480131844 0.119832031428814
995.971433803333 0.121624901890755
996.644387474821 0.12178660929203
997.31734114631 0.110584422945976
997.990294817799 0.112895041704178
998.663248489288 0.11053242534399
999.336202160776 0.108304530382156
1000.00915583227 0.119894228875637
1000.68210950375 0.119999803602695
1001.35506317524 0.119258604943752
1002.02801684673 0.12028893083334
1002.70097051822 0.106293417513371
1003.37392418971 0.109732873737812
1004.0468778612 0.11032846570015
1004.71983153269 0.107384994626045
1005.39278520417 0.116157718002796
1006.06573887566 0.118674524128437
1006.73869254715 0.119353786110878
1007.41164621864 0.117974363267422
1008.08459989013 0.107271298766136
1008.75755356162 0.105797849595547
1009.43050723311 0.107600182294846
1010.1034609046 0.107242844998837
1010.77641457608 0.117234207689762
1011.44936824757 0.115696705877781
1012.12232191906 0.114960730075836
1012.79527559055 0.115586526691914
1013.46822926204 0.10675735026598
1014.14118293353 0.104978747665882
1014.81413660502 0.10497385263443
1015.48709027651 0.105222716927528
1016.16004394799 0.115332566201687
1016.83299761948 0.116295322775841
1017.50595129097 0.120293483138084
1018.17890496246 0.11762659996748
1018.85185863395 0.106087990105152
1019.52481230544 0.108624912798405
1020.19776597693 0.104596935212612
1020.87071964842 0.105769850313663
1021.5436733199 0.114952564239502
1022.21662699139 0.114954806864262
1022.88958066288 0.116424039006233
1023.56253433437 0.118839144706726
1024.23548800586 0.10913647711277
1024.90844167735 0.107616223394871
1025.58139534884 0.108833730220795
1026.25434902033 0.107214480638504
1026.92730269181 0.115905404090881
1027.6002563633 0.116459995508194
1028.27321003479 0.117775559425354
1028.94616370628 0.117596678435802
1029.61911737777 0.106187112629414
1030.29207104926 0.105723135173321
1030.96502472075 0.105707213282585
1031.63797839224 0.10348092019558
1032.31093206372 0.112736463546753
1032.98388573521 0.111811645328999
1033.6568394067 0.109887637197971
1034.32979307819 0.110577099025249
1035.00274674968 0.102925904095173
1035.67570042117 0.101678386330605
1036.34865409266 0.0995638146996498
1037.02160776415 0.0990597605705261
1037.69456143563 0.111345715820789
1038.36751510712 0.111054480075836
1039.04046877861 0.112386509776115
1039.7134224501 0.111662112176418
1040.38637612159 0.102645859122276
1041.05932979308 0.101612649857998
1041.73228346457 0.103865638375282
1042.40523713606 0.102446854114532
1043.07819080754 0.111740320920944
1043.75114447903 0.110737644135952
1044.42409815052 0.111928567290306
1045.09705182201 0.110793553292751
1045.7700054935 0.097972147166729
1046.44295916499 0.0974657312035561
1047.11591283648 0.0993946194648743
1047.78886650797 0.0989454463124275
1048.46182017945 0.109748683869839
1049.13477385094 0.107440710067749
1049.80772752243 0.108420938253403
1050.48068119392 0.108795523643494
1051.15363486541 0.0970278903841972
1051.8265885369 0.0946060195565224
1052.49954220839 0.0982951670885086
1053.17249587988 0.0975123420357704
1053.84544955136 0.109329871833324
1054.51840322285 0.109858654439449
1055.19135689434 0.107019387185574
1055.86431056583 0.106837168335915
1056.53726423732 0.0992699190974236
1057.21021790881 0.0969565361738205
1057.8831715803 0.0997805818915367
1058.55612525179 0.098804734647274
1059.22907892327 0.108043931424618
1059.90203259476 0.10694332420826
1060.57498626625 0.107286863029003
1061.24793993774 0.107243895530701
1061.92089360923 0.0970525294542313
1062.59384728072 0.0965512841939926
1063.26680095221 0.0965583473443985
1063.9397546237 0.0960711538791656
1064.61270829518 0.107269398868084
1065.28566196667 0.105658799409866
1065.95861563816 0.103544540703297
1066.63156930965 0.104398533701897
1067.30452298114 0.0956676974892616
1067.97747665263 0.0956709384918213
1068.65043032412 0.0954823046922684
1069.32338399561 0.0941267758607864
1069.99633766709 0.104405887424946
1070.66929133858 0.104162484407425
1071.34224501007 0.104222573339939
1072.01519868156 0.102889597415924
1072.68815235305 0.0940028429031372
1073.36110602454 0.0939342156052589
1074.03405969603 0.0925514549016953
1074.70701336752 0.0946546271443367
1075.379967039 0.1035001501441
1076.05292071049 0.102878160774708
1076.72587438198 0.104294456541538
1077.39882805347 0.105461746454239
1078.07178172496 0.0965698584914207
1078.74473539645 0.096331499516964
1079.41768906794 0.0928466990590096
1080.09064273942 0.0949303656816483
1080.76359641091 0.103757418692112
1081.4365500824 0.102690480649471
1082.10950375389 0.10504637658596
1082.78245742538 0.103439480066299
1083.45541109687 0.0953497886657715
1084.12836476836 0.0954737290740013
1084.80131843985 0.0948512032628059
1085.47427211133 0.0949952006340027
1086.14722578282 0.10272778570652
1086.82017945431 0.102835424244404
1087.4931331258 0.103595778346062
1088.16608679729 0.104181967675686
1088.83904046878 0.0936650931835175
1089.51199414027 0.0927419885993004
1090.18494781176 0.0919389873743057
1090.85790148324 0.0930532664060593
1091.53085515473 0.101592227816582
1092.20380882622 0.104068957269192
1092.87676249771 0.102865591645241
1093.5497161692 0.103939816355705
1094.22266984069 0.0934312716126442
1094.89562351218 0.0945752337574959
1095.56857718367 0.0951910614967346
1096.24153085515 0.0928334817290306
1096.91448452664 0.104566052556038
1097.58743819813 0.106912508606911
1098.26039186962 0.104812197387218
1098.93334554111 0.105034202337265
1099.6062992126 0.0927689075469971
1100.27925288409 0.0920814275741577
1100.95220655558 0.0953811928629875
1101.62516022706 0.0934463292360306
1102.29811389855 0.102646090090275
1102.97106757004 0.103333823382854
1103.64402124153 0.101773045957088
1104.31697491302 0.102861300110817
1104.98992858451 0.0930078253149986
1105.662882256 0.0930051282048225
1106.33583592749 0.0934734791517258
1107.00878959897 0.0938704013824463
1107.68174327046 0.102634973824024
1108.35469694195 0.103051327168941
1109.02765061344 0.104904845356941
1109.70060428493 0.104706361889839
1110.37355795642 0.0936811864376068
1111.04651162791 0.0927866473793983
1111.7194652994 0.0959716364741325
1112.39241897088 0.0944087952375412
1113.06537264237 0.105133801698685
1113.73832631386 0.103248156607151
1114.41127998535 0.103331223130226
1115.08423365684 0.103602781891823
1115.75718732833 0.0922987759113312
1116.43014099982 0.0905970856547356
1117.10309467131 0.090684749186039
1117.77604834279 0.0925724282860756
1118.44900201428 0.100868783891201
1119.12195568577 0.0997304171323776
1119.79490935726 0.103710398077965
1120.46786302875 0.104499280452728
1121.14081670024 0.0950353369116783
1121.81377037173 0.0921044275164604
1122.48672404322 0.0917292535305023
1123.1596777147 0.0907917395234108
1123.83263138619 0.103362999856472
1124.50558505768 0.100060574710369
1125.17853872917 0.0987411811947823
1125.85149240066 0.100534170866013
1126.52444607215 0.0926346629858017
1127.19739974364 0.0931685641407967
1127.87035341513 0.0921515747904778
1128.54330708661 0.0930182337760925
1129.2162607581 0.0988568514585495
1129.88921442959 0.100756525993347
1130.56216810108 0.0981291458010674
1131.23512177257 0.0976994261145592
1131.90807544406 0.0874833166599274
1132.58102911555 0.0877235755324364
1133.25398278704 0.0876631066203117
1133.92693645852 0.089562751352787
1134.59989013001 0.0968996211886406
1135.2728438015 0.0974672213196754
1135.94579747299 0.0977190583944321
1136.61875114448 0.0978820249438286
1137.29170481597 0.0876886025071144
1137.96465848746 0.086703933775425
1138.63761215895 0.0874831974506378
1139.31056583043 0.085752822458744
1139.98351950192 0.0954958945512772
1140.65647317341 0.0959621444344521
1141.3294268449 0.0967796370387077
1142.00238051639 0.0966582447290421
1142.67533418788 0.0842418521642685
1143.34828785937 0.0851999297738075
1144.02124153086 0.0860370621085167
1144.69419520234 0.0845652371644974
1145.36714887383 0.0941645801067352
1146.04010254532 0.0950134992599487
1146.71305621681 0.0932062715291977
1147.3860098883 0.0941999182105064
1148.05896355979 0.0839034095406532
1148.73191723128 0.0839530304074287
1149.40487090276 0.085611417889595
1150.07782457425 0.084028348326683
1150.75077824574 0.0920457690954208
1151.42373191723 0.0927225276827812
1152.09668558872 0.0933738201856613
1152.76963926021 0.0919044390320778
1153.4425929317 0.0839547216892242
1154.11554660319 0.0829842686653137
1154.78850027468 0.0831750705838203
1155.46145394616 0.0837886855006218
1156.13440761765 0.0925171822309494
1156.80736128914 0.092086985707283
1157.48031496063 0.0910219997167587
1158.15326863212 0.092732809484005
1158.82622230361 0.0818162187933922
1159.4991759751 0.0834571942687035
1160.17212964658 0.0837833657860756
1160.84508331807 0.0825426280498505
1161.51803698956 0.0916049107909203
1162.19099066105 0.0910090804100037
1162.86394433254 0.0899142622947693
1163.53689800403 0.0895942598581314
1164.20985167552 0.0809211805462837
1164.88280534701 0.0808204635977745
1165.55575901849 0.0805762484669685
1166.22871268998 0.0801364779472351
1166.90166636147 0.0885716825723648
1167.57462003296 0.0883248969912529
1168.24757370445 0.0909276455640793
1168.92052737594 0.0877086818218231
1169.59348104743 0.0797778889536858
1170.26643471892 0.0793964937329292
1170.9393883904 0.0775249972939491
1171.61234206189 0.0788263604044914
1172.28529573338 0.0876730680465698
1172.95824940487 0.0866707861423492
1173.63120307636 0.0862977728247643
1174.30415674785 0.0857843831181526
1174.97711041934 0.0769635960459709
1175.65006409083 0.0796269997954369
1176.32301776231 0.0775597840547562
1176.9959714338 0.0772600993514061
1177.66892510529 0.0851887166500092
1178.34187877678 0.0857007652521133
1179.01483244827 0.0867541879415512
1179.68778611976 0.0861352011561394
1180.36073979125 0.0777116790413857
1181.03369346274 0.0774869546294212
1181.70664713422 0.0761760845780373
1182.37960080571 0.074578195810318
1183.0525544772 0.0837596282362938
1183.72550814869 0.084075927734375
1184.39846182018 0.0836924538016319
1185.07141549167 0.0821574553847313
1185.74436916316 0.0766081660985947
1186.41732283465 0.0759518891572952
1187.09027650613 0.0775438472628593
1187.76323017762 0.0752868354320526
1188.43618384911 0.0819403082132339
1189.1091375206 0.0827484056353569
1189.78209119209 0.0844779089093208
1190.45504486358 0.0813780650496483
1191.12799853507 0.0729512795805931
1191.80095220656 0.074361689388752
1192.47390587804 0.0725728571414948
1193.14685954953 0.0715028047561646
1193.81981322102 0.0803876742720604
1194.49276689251 0.0804741308093071
1195.165720564 0.0812053978443146
1195.83867423549 0.0806951746344566
1196.51162790698 0.0727437660098076
1197.18458157847 0.0725445970892906
1197.85753524995 0.0733923763036728
1198.53048892144 0.0728942677378654
1199.20344259293 0.0808813571929932
1199.87639626442 0.0797862410545349
1200.54934993591 0.0789362043142319
1201.2223036074 0.0782216563820839
1201.89525727889 0.0704289302229881
1202.56821095038 0.0703443735837936
1203.24116462186 0.0720038563013077
1203.91411829335 0.0703365504741669
1204.58707196484 0.0774356201291084
1205.26002563633 0.0767276287078857
1205.93297930782 0.0771351009607315
1206.60593297931 0.0767979770898819
1207.2788866508 0.0703839585185051
1207.95184032229 0.0702671408653259
1208.62479399377 0.070513129234314
1209.29774766526 0.0703250393271446
1209.97070133675 0.0761455222964287
1210.64365500824 0.0761760920286179
1211.31660867973 0.0758940353989601
1211.98956235122 0.0762876346707344
1212.66251602271 0.0709557011723518
1213.3354696942 0.0709402486681938
1214.00842336568 0.069581963121891
1214.68137703717 0.0701854526996613
1215.35433070866 0.0761484429240227
1216.02728438015 0.0774498730897903
1216.70023805164 0.0732056349515915
1217.37319172313 0.0746502131223679
1218.04614539462 0.0676961690187454
1218.71909906611 0.0675666853785515
1219.39205273759 0.0668715089559555
1220.06500640908 0.0667857304215431
1220.73796008057 0.0741551890969276
1221.41091375206 0.0738916620612144
1222.08386742355 0.0737186968326569
1222.75682109504 0.0739269927144051
1223.42977476653 0.0674035623669624
1224.10272843801 0.0677123963832855
1224.7756821095 0.065585121512413
1225.44863578099 0.0667221173644066
1226.12158945248 0.0737883672118187
1226.79454312397 0.0728342160582542
1227.46749679546 0.0750213712453842
1228.14045046695 0.0736771672964096
1228.81340413844 0.0672657713294029
1229.48635780992 0.067195862531662
1230.15931148141 0.0675789713859558
1230.8322651529 0.0671177953481674
1231.50521882439 0.0743698179721832
1232.17817249588 0.072945348918438
1232.85112616737 0.0727242529392242
1233.52407983886 0.0737567022442818
1234.19703351035 0.0649469569325447
1234.86998718183 0.0648295357823372
1235.54294085332 0.0661331042647362
1236.21589452481 0.0650123134255409
1236.8888481963 0.072553738951683
1237.56180186779 0.0716048628091812
1238.23475553928 0.0725040435791016
1238.90770921077 0.0724424496293068
1239.58066288226 0.0662005692720413
1240.25361655374 0.0659893974661827
1240.92657022523 0.0677263289690018
1241.59952389672 0.065946027636528
1242.27247756821 0.0732964277267456
1242.9454312397 0.0726446956396103
1243.61838491119 0.0727216005325317
1244.29133858268 0.0723895952105522
1244.96429225417 0.0644778832793236
1245.63724592565 0.0651371106505394
1246.31019959714 0.0645791590213776
1246.98315326863 0.0650135204195976
1247.65610694012 0.0699132457375526
1248.32906061161 0.0704970508813858
1249.0020142831 0.0702120512723923
1249.67496795459 0.0691720023751259
1250.34792162608 0.0649921596050262
1251.02087529756 0.0632370263338089
1251.69382896905 0.0636365637183189
1252.36678264054 0.0636473521590233
1253.03973631203 0.0706243216991425
1253.71268998352 0.0709704086184502
1254.38564365501 0.0716039836406708
1255.0585973265 0.0708150789141655
1255.73155099799 0.0639744400978088
1256.40450466947 0.0641520693898201
1257.07745834096 0.0629741474986076
1257.75041201245 0.0619753524661064
1258.42336568394 0.0700401216745377
1259.09631935543 0.0706924870610237
1259.76927302692 0.0682355687022209
1260.44222669841 0.068050891160965
1261.1151803699 0.0627366602420807
1261.78813404138 0.0620066039264202
1262.46108771287 0.0620053820312023
1263.13404138436 0.0610757917165756
1263.80699505585 0.0689301863312721
1264.47994872734 0.0687007457017899
1265.15290239883 0.0684815794229507
1265.82585607032 0.0682224109768867
1266.49880974181 0.0633260384202003
1267.17176341329 0.0628240332007408
1267.84471708478 0.0611096173524857
1268.51767075627 0.0601264163851738
1269.19062442776 0.0675429776310921
1269.86357809925 0.066798709332943
1270.53653177074 0.0648637712001801
1271.20948544223 0.0665088668465614
1271.88243911372 0.0586709342896938
1272.5553927852 0.0585118047893047
1273.22834645669 0.0590294189751148
1273.90130012818 0.0583757199347019
1274.57425379967 0.0634757727384567
1275.24720747116 0.0651715695858002
1275.92016114265 0.0663488209247589
1276.59311481414 0.0658678188920021
1277.26606848563 0.0587939135730267
1277.93902215711 0.0594877079129219
1278.6119758286 0.0575881339609623
1279.28492950009 0.0578111745417118
1279.95788317158 0.0638211071491241
1280.63083684307 0.0649381130933762
1281.30379051456 0.0663421899080276
1281.97674418605 0.0664578825235367
1282.64969785754 0.0601588301360607
1283.32265152902 0.0590566173195839
1283.99560520051 0.0589944832026958
1284.668558872 0.0588427558541298
1285.34151254349 0.0655922889709473
1286.01446621498 0.0645485296845436
1286.68741988647 0.0640512183308601
1287.36037355796 0.0632506012916565
1288.03332722945 0.0577246844768524
1288.70628090093 0.056727509945631
1289.37923457242 0.0577700808644295
1290.05218824391 0.0584591552615166
1290.7251419154 0.0633702725172043
1291.39809558689 0.0622096434235573
1292.07104925838 0.06376863270998
1292.74400292987 0.0627929419279099
1293.41695660135 0.0575010813772678
1294.08991027284 0.0560293197631836
1294.76286394433 0.0562185496091843
1295.43581761582 0.0562154427170753
1296.10877128731 0.0633388534188271
1296.7817249588 0.0620700567960739
1297.45467863029 0.0624009594321251
1298.12763230178 0.0622107833623886
1298.80058597327 0.0563443191349506
1299.47353964475 0.0558919198811054
1300.14649331624 0.0575042404234409
1300.81944698773 0.0553054213523865
1301.49240065922 0.0611435808241367
1302.16535433071 0.0614700019359589
1302.8383080022 0.0614654049277306
1303.51126167369 0.0599713549017906
1304.18421534517 0.0539303049445152
1304.85716901666 0.0541396364569664
1305.53012268815 0.0544881336390972
1306.20307635964 0.0536622628569603
1306.87603003113 0.0586282722651958
1307.54898370262 0.0590032897889614
1308.22193737411 0.0588212348520756
1308.8948910456 0.0573362968862057
1309.56784471708 0.052467554807663
1310.24079838857 0.0513130687177181
1310.91375206006 0.0524677969515324
1311.58670573155 0.0512495189905167
1312.25965940304 0.0574809573590755
1312.93261307453 0.0569595843553543
1313.60556674602 0.0565428696572781
1314.27852041751 0.0562091134488583
1314.95147408899 0.051013357937336
1315.62442776048 0.0521783381700516
1316.29738143197 0.0513810068368912
1316.97033510346 0.0490394756197929
1317.64328877495 0.0546490773558617
1318.31624244644 0.0554970279335976
1318.98919611793 0.0545768737792969
1319.66214978942 0.0538967102766037
1320.3351034609 0.0505572073161602
1321.00805713239 0.0500732734799385
1321.68101080388 0.0487357303500175
1322.35396447537 0.0492513440549374
1323.02691814686 0.0540004447102547
1323.69987181835 0.054118987172842
1324.37282548984 0.0550218746066093
1325.04577916133 0.0546354129910469
1325.71873283281 0.0490433499217033
1326.3916865043 0.0483641251921654
1327.06464017579 0.0483317859470844
1327.73759384728 0.0480936355888844
1328.41054751877 0.0529585517942905
1329.08350119026 0.0528261214494705
1329.75645486175 0.0521558150649071
1330.42940853324 0.0513807907700539
1331.10236220472 0.046162873506546
1331.77531587621 0.0456713885068893
1332.4482695477 0.0461075603961945
1333.12122321919 0.0458361096680164
1333.79417689068 0.050881490111351
1334.46713056217 0.0504024140536785
1335.14008423366 0.0504896081984043
1335.81303790515 0.0503537058830261
1336.48599157663 0.0465420819818974
1337.15894524812 0.0458349622786045
1337.83189891961 0.0454237349331379
1338.5048525911 0.0453953258693218
1339.17780626259 0.0500824265182018
1339.85075993408 0.0499126091599464
1340.52371360557 0.0490963384509087
1341.19666727706 0.0482888519763947
1341.86962094854 0.043725773692131
1342.54257462003 0.0434233471751213
1343.21552829152 0.0424980893731117
1343.88848196301 0.0428085401654243
1344.5614356345 0.0476692952215672
1345.23438930599 0.0472821667790413
1345.90734297748 0.0469832755625248
1346.58029664897 0.0468810498714447
1347.25325032045 0.0411486327648163
1347.92620399194 0.0416688844561577
1348.59915766343 0.0422380045056343
1349.27211133492 0.041449598968029
1349.94506500641 0.045881949365139
1350.6180186779 0.0451836623251438
1351.29097234939 0.0454309582710266
1351.96392602088 0.0451652221381664
1352.63687969236 0.0408333316445351
1353.30983336385 0.0416900888085365
1353.98278703534 0.0408845618367195
1354.65574070683 0.040382593870163
1355.32869437832 0.0431744195520878
1356.00164804981 0.0442581921815872
1356.6746017213 0.0434270463883877
1357.34755539279 0.0439900867640972
1358.02050906427 0.039652943611145
1358.69346273576 0.0391734875738621
1359.36641640725 0.0386244840919971
1360.03937007874 0.0385186932981014
1360.71232375023 0.0421004146337509
1361.38527742172 0.0428871400654316
1362.05823109321 0.042014442384243
1362.7311847647 0.0409787930548191
1363.40413843618 0.0372874550521374
1364.07709210767 0.0366742163896561
1364.75004577916 0.0364826694130898
1365.42299945065 0.0363452807068825
1366.09595312214 0.0400520861148834
1366.76890679363 0.0396643280982971
1367.44186046512 0.0394595116376877
1368.1148141366 0.0390502363443375
1368.78776780809 0.0362271592020988
1369.46072147958 0.0349644608795643
1370.13367515107 0.035129938274622
1370.80662882256 0.0345540568232536
1371.47958249405 0.0372089706361294
1372.15253616554 0.0368734374642372
1372.82548983703 0.0367715433239937
1373.49844350851 0.0360895730555058
1374.17139718 0.0327528417110443
1374.84435085149 0.0333386100828648
1375.51730452298 0.0319592952728271
1376.19025819447 0.0319987908005714
1376.86321186596 0.0346912257373333
1377.53616553745 0.0346005000174046
1378.20911920894 0.0354600884020329
1378.88207288042 0.0345225594937801
1379.55502655191 0.0317418538033962
1380.2279802234 0.0316057689487934
1380.90093389489 0.0317594408988953
1381.57388756638 0.0313211865723133
1382.24684123787 0.0355574227869511
1382.91979490936 0.0350703112781048
1383.59274858085 0.0345858074724674
1384.26570225233 0.0340873338282108
1384.93865592382 0.0314729288220406
1385.61160959531 0.0314810313284397
1386.2845632668 0.0325201526284218
1386.95751693829 0.0316406190395355
1387.63047060978 0.0355050973594189
1388.30342428127 0.0355710461735725
1388.97637795276 0.0344072878360748
1389.64933162424 0.0346397496759892
1390.32228529573 0.0323616825044155
1390.99523896722 0.0326996594667435
1391.66819263871 0.0324321649968624
1392.3411463102 0.032305546104908
1393.01409998169 0.0353462658822536
1393.68705365318 0.035897646099329
1394.36000732467 0.0357766002416611
1395.03296099615 0.035674013197422
1395.70591466764 0.0320864319801331
1396.37886833913 0.0323952101171017
1397.05182201062 0.0320088863372803
1397.72477568211 0.0316852554678917
1398.3977293536 0.0354574508965015
1399.07068302509 0.0352713949978352
1399.74363669658 0.0363571383059025
1400.41659036806 0.0370092466473579
1401.08954403955 0.0327754728496075
1401.76249771104 0.0330080538988113
1402.43545138253 0.0327383913099766
1403.10840505402 0.0335111059248447
1403.78135872551 0.03646569699049
1404.454312397 0.0367906354367733
1405.12726606849 0.0367042161524296
1405.80021973997 0.0365137495100498
1406.47317341146 0.0325525887310505
1407.14612708295 0.0327654331922531
1407.81908075444 0.0328569374978542
1408.49203442593 0.0342677347362041
1409.16498809742 0.0369750298559666
1409.83794176891 0.0372750498354435
1410.5108954404 0.0378083251416683
1411.18384911188 0.0370598956942558
1411.85680278337 0.0342365428805351
1412.52975645486 0.0339203588664532
1413.20271012635 0.0346337482333183
1413.87566379784 0.0340104922652245
1414.54861746933 0.0379842706024647
1415.22157114082 0.037548765540123
1415.89452481231 0.0381791591644287
1416.56747848379 0.0384003408253193
1417.24043215528 0.0350051000714302
1417.91338582677 0.0349295921623707
1418.58633949826 0.0351797118782997
1419.25929316975 0.0350863970816135
1419.93224684124 0.0385721549391747
1420.60520051273 0.0380974821746349
1421.27815418422 0.0378082990646362
1421.9511078557 0.037634901702404
1422.62406152719 0.0344060324132442
1423.29701519868 0.0346184521913528
1423.96996887017 0.0347006022930145
1424.64292254166 0.0347200483083725
1425.31587621315 0.0379340387880802
1425.98882988464 0.0382862947881222
1426.66178355613 0.0390239059925079
1427.33473722761 0.0389745086431503
1428.0076908991 0.0355204083025455
1428.68064457059 0.0358162187039852
1429.35359824208 0.0365239046514034
1430.02655191357 0.0362467765808105
1430.69950558506 0.0396834723651409
1431.37245925655 0.0396186038851738
1432.04541292804 0.0388979092240334
1432.71836659952 0.0390536971390247
1433.39132027101 0.0351722799241543
1434.0642739425 0.0356469489634037
1434.73722761399 0.0358663164079189
1435.41018128548 0.036481935530901
1436.08313495697 0.0391715951263905
1436.75608862846 0.0393832288682461
1437.42904229994 0.0396077930927277
1438.10199597143 0.0391605347394943
1438.77494964292 0.0353608168661594
1439.44790331441 0.0362824648618698
1440.1208569859 0.0360023118555546
1440.79381065739 0.0360988713800907
1441.46676432888 0.0389144271612167
1442.13971800037 0.0394633784890175
1442.81267167186 0.0414065681397915
1443.48562534334 0.0416091978549957
1444.15857901483 0.0377651378512383
1444.83153268632 0.0382624231278896
1445.50448635781 0.0373137965798378
1446.1774400293 0.0366830490529537
1446.85039370079 0.0409183353185654
1447.52334737228 0.0413787290453911
1448.19630104376 0.0417272709310055
1448.86925471525 0.0415873154997826
1449.54220838674 0.0380938872694969
1450.21516205823 0.037717878818512
1450.88811572972 0.0369861163198948
1451.56106940121 0.0368895046412945
1452.2340230727 0.0408539921045303
1452.90697674419 0.0411487109959126
1453.57993041567 0.0415165908634663
1454.25288408716 0.0414865799248219
1454.92583775865 0.0383563488721848
1455.59879143014 0.0380196012556553
1456.27174510163 0.0375870950520039
1456.94469877312 0.0383323989808559
1457.61765244461 0.04225954413414
1458.2906061161 0.0419029556214809
1458.96355978758 0.0412000901997089
1459.63651345907 0.0413094609975815
1460.30946713056 0.038585688918829
1460.98242080205 0.0380255132913589
1461.65537447354 0.0382585041224957
1462.32832814503 0.0387387983500957
1463.00128181652 0.0419548042118549
1463.67423548801 0.0428812503814697
1464.34718915949 0.0414164960384369
1465.02014283098 0.0422664508223534
1465.69309650247 0.0385374799370766
1466.36605017396 0.0384457297623158
1467.03900384545 0.0380032993853092
1467.71195751694 0.0385371036827564
1468.38491118843 0.0430262088775635
1469.05786485992 0.0421870946884155
1469.7308185314 0.0425874143838882
1470.40377220289 0.0431988127529621
1471.07672587438 0.0385736376047134
1471.74967954587 0.0385725013911724
1472.42263321736 0.0386437140405178
1473.09558688885 0.0388519838452339
1473.76854056034 0.0426586717367172
1474.44149423183 0.0426737405359745
1475.11444790331 0.0426197648048401
1475.7874015748 0.0428808555006981
1476.46035524629 0.0389355942606926
1477.13330891778 0.0388945639133453
1477.80626258927 0.038756225258112
1478.47921626076 0.0386312417685986
1479.15216993225 0.0424785539507866
1479.82512360374 0.0421059355139732
1480.49807727522 0.0435577929019928
1481.17103094671 0.0428891740739346
1481.8439846182 0.039543554186821
1482.51693828969 0.0398702025413513
1483.18989196118 0.0388574562966824
1483.86284563267 0.0386465266346931
1484.53579930416 0.0426192246377468
1485.20875297565 0.0431138426065445
1485.88170664713 0.0436402857303619
1486.55466031862 0.0427855663001537
1487.22761399011 0.0392951853573322
1487.9005676616 0.0397333353757858
1488.57352133309 0.0394939072430134
1489.24647500458 0.0394327193498611
1489.91942867607 0.0441528484225273
1490.59238234756 0.0436365827918053
1491.26533601904 0.0437516793608665
1491.93828969053 0.0433405749499798
1492.61124336202 0.0389711707830429
1493.28419703351 0.0388929508626461
1493.957150705 0.0400587022304535
1494.63010437649 0.0403214320540428
1495.30305804798 0.0433557629585266
1495.97601171947 0.0446812659502029
1496.64896539095 0.044845812022686
1497.32191906244 0.0445723682641983
1497.99487273393 0.040368065237999
1498.66782640542 0.0411879532039165
1499.34078007691 0.0406849309802055
1500.0137337484 0.0412571951746941
1500.68668741989 0.044615164399147
1501.35964109138 0.0450870059430599
1502.03259476286 0.0444107800722122
1502.70554843435 0.0446037016808987
1503.37850210584 0.0406992807984352
1504.05145577733 0.0405777655541897
1504.72440944882 0.0403256751596928
1505.39736312031 0.0413193851709366
1506.0703167918 0.0446518138051033
1506.74327046329 0.0446581915020943
1507.41622413477 0.0459836199879646
1508.08917780626 0.0463113784790039
1508.76213147775 0.0424288101494312
1509.43508514924 0.0421576015651226
1510.10803882073 0.0417813248932362
1510.78099249222 0.0403470024466515
1511.45394616371 0.0457135513424873
1512.12689983519 0.0455440320074558
1512.79985350668 0.0478623993694782
1513.47280717817 0.0464776232838631
1514.14576084966 0.0422976277768612
1514.81871452115 0.0431206002831459
1515.49166819264 0.0420539565384388
1516.16462186413 0.041529044508934
1516.83757553562 0.0466214567422867
1517.5105292071 0.0452527478337288
1518.18348287859 0.046269491314888
1518.85643655008 0.0469057969748974
1519.52939022157 0.042045284062624
1520.20234389306 0.0419191680848598
1520.87529756455 0.0422091856598854
1521.54825123604 0.0418460369110107
1522.22120490753 0.0455328710377216
1522.89415857901 0.0457851849496365
1523.5671122505 0.0459546558558941
1524.24006592199 0.0461891815066338
1524.91301959348 0.0420316085219383
1525.58597326497 0.042358785867691
1526.25892693646 0.0425258502364159
1526.93188060795 0.0430622510612011
1527.60483427944 0.045998714864254
1528.27778795092 0.0463156290352345
1528.95074162241 0.0469260662794113
1529.6236952939 0.046394806355238
1530.29664896539 0.0433404371142387
1530.96960263688 0.0435573682188988
1531.64255630837 0.0429023168981075
1532.31550997986 0.0411268956959248
1532.98846365135 0.0471878945827484
1533.66141732283 0.0478038527071476
1534.33437099432 0.0456319339573383
1535.00732466581 0.0459031388163567
1535.6802783373 0.0429754853248596
1536.35323200879 0.0431233532726765
1537.02618568028 0.0420683361589909
1537.69913935177 0.0423047915101051
1538.37209302326 0.0467492416501045
1539.04504669474 0.0461325868964195
1539.71800036623 0.0476833134889603
1540.39095403772 0.0475563481450081
1541.06390770921 0.0440244488418102
1541.7368613807 0.0437003187835217
1542.40981505219 0.04443134739995
1543.08276872368 0.0437332019209862
1543.75572239517 0.0481609180569649
1544.42867606665 0.0480863861739635
1545.10162973814 0.0484765917062759
1545.77458340963 0.0488871186971664
1546.44753708112 0.0438342727720737
1547.12049075261 0.0442583374679089
1547.7934444241 0.0442407578229904
1548.46639809559 0.0443604923784733
1549.13935176708 0.0480318069458008
1549.81230543856 0.0477473884820938
1550.48525911005 0.0482222735881805
1551.15821278154 0.0480980686843395
1551.83116645303 0.0439029484987259
1552.50412012452 0.0442731827497482
1553.17707379601 0.0447471439838409
1553.8500274675 0.0449451208114624
1554.52298113899 0.0475724600255489
1555.19593481047 0.0484999157488346
1555.86888848196 0.0487153269350529
1556.54184215345 0.0482512786984444
1557.21479582494 0.0455169156193733
1557.88774949643 0.0453648567199707
1558.56070316792 0.0456642583012581
1559.23365683941 0.0450125820934772
1559.9066105109 0.0491569004952908
1560.57956418238 0.048582848161459
1561.25251785387 0.0473896563053131
1561.92547152536 0.0471652634441853
1562.59842519685 0.0434658154845238
1563.27137886834 0.0433503016829491
1563.94433253983 0.0451852232217789
1564.61728621132 0.0443867072463036
1565.29023988281 0.0473202839493752
1565.96319355429 0.0486383140087128
1566.63614722578 0.047345194965601
1567.30910089727 0.0477474257349968
1567.98205456876 0.0436836518347263
1568.65500824025 0.0436853058636189
1569.32796191174 0.0441088788211346
1570.00091558323 0.0434965379536152
1570.67386925472 0.0488305501639843
1571.3468229262 0.047739289700985
1572.01977659769 0.0491917468607426
1572.69273026918 0.047602791339159
1573.36568394067 0.0446847826242447
1574.03863761216 0.0445886440575123
1574.71159128365 0.0442894771695137
1575.38454495514 0.0442621931433678
1576.05749862663 0.0492925308644772
1576.73045229811 0.0487912558019161
1577.4034059696 0.0486813075840473
1578.07635964109 0.0493861511349678
1578.74931331258 0.0448629222810268
1579.42226698407 0.044307604432106
1580.09522065556 0.0440415926277637
1580.76817432705 0.0443586111068726
1581.44112799853 0.0488388575613499
1582.11408167002 0.0497069805860519
1582.78703534151 0.0498536750674248
1583.459989013 0.0494498759508133
1584.13294268449 0.0451686233282089
1584.80589635598 0.0447643809020519
1585.47885002747 0.0450868047773838
1586.15180369896 0.0456389524042606
1586.82475737045 0.0489055253565311
1587.49771104193 0.0494203977286816
1588.17066471342 0.0508455075323582
1588.84361838491 0.0503288619220257
1589.5165720564 0.0456372164189816
1590.18952572789 0.0451695993542671
1590.86247939938 0.0457708798348904
1591.53543307087 0.0460795313119888
1592.20838674235 0.0508409403264523
1592.88134041384 0.0497097335755825
1593.55429408533 0.051342997699976
1594.22724775682 0.0516080148518085
1594.90020142831 0.046508464962244
1595.5731550998 0.0472465120255947
1596.24610877129 0.0458322316408157
1596.91906244278 0.046000886708498
1597.59201611426 0.0507120527327061
1598.26496978575 0.0501294545829296
1598.93792345724 0.0515322498977184
1599.61087712873 0.0512318536639214
1600.28383080022 0.0467709489166737
1600.95678447171 0.0469019934535027
1601.6297381432 0.0454612858593464
1602.30269181469 0.0462081395089626
1602.97564548617 0.0507814362645149
1603.64859915766 0.0516652539372444
1604.32155282915 0.0516579411923885
1604.99450650064 0.05158781260252
1605.66746017213 0.0456196404993534
1606.34041384362 0.0457210317254066
1607.01336751511 0.0462254025042057
1607.6863211866 0.0463817901909351
1608.35927485808 0.0503150448203087
1609.03222852957 0.0506606251001358
1609.70518220106 0.0516321733593941
1610.37813587255 0.0519078001379967
1611.05108954404 0.0456939600408077
1611.72404321553 0.0459077060222626
1612.39699688702 0.0467188879847527
1613.06995055851 0.0462593026459217
1613.74290422999 0.0509879030287266
1614.41585790148 0.0508661791682243
1615.08881157297 0.0517997741699219
1615.76176524446 0.051225621253252
1616.43471891595 0.0478537492454052
1617.10767258744 0.0470940843224525
1617.78062625893 0.0476439334452152
1618.45357993042 0.0466579608619213
1619.1265336019 0.0519413128495216
1619.79948727339 0.0518446154892445
1620.47244094488 0.0522790215909481
1621.14539461637 0.0520212762057781
1621.81834828786 0.0474465899169445
1622.49130195935 0.0468394607305527
1623.16425563084 0.0457541607320309
1623.83720930233 0.0472543425858021
1624.51016297381 0.0516529679298401
1625.1831166453 0.0510774627327919
1625.85607031679 0.0534233637154102
1626.52902398828 0.053842443972826
1627.20197765977 0.0487416386604309
1627.87493133126 0.0481257848441601
1628.54788500275 0.0483061000704765
1629.22083867424 0.0484926737844944
1629.89379234572 0.0531505607068539
1630.56674601721 0.0524317622184753
1631.2396996887 0.053753923624754
1631.91265336019 0.0531084723770618
1632.58560703168 0.0488950423896313
1633.25856070317 0.0478339307010174
1633.93151437466 0.049024797976017
1634.60446804615 0.0473140440881252
1635.27742171763 0.053098414093256
1635.95037538912 0.0529100112617016
1636.62332906061 0.054079107940197
1637.2962827321 0.0531271062791348
1637.96923640359 0.0496601723134518
1638.64219007508 0.0486537665128708
1639.31514374657 0.0479009300470352
1639.98809741806 0.0481293387711048
1640.66105108954 0.0539188720285892
1641.33400476103 0.0528435185551643
1642.00695843252 0.0537607595324516
1642.67991210401 0.0531777404248714
1643.3528657755 0.0489407666027546
1644.02581944699 0.0489033982157707
1644.69877311848 0.0495260693132877
1645.37172678997 0.0488516055047512
1646.04468046145 0.0533286742866039
1646.71763413294 0.0528474003076553
1647.39058780443 0.0530128367245197
1648.06354147592 0.0522674359381199
1648.73649514741 0.0481404215097427
1649.4094488189 0.047465518116951
1650.08240249039 0.0475108213722706
1650.75535616188 0.0481127239763737
1651.42830983336 0.0529962703585625
1652.10126350485 0.0532810986042023
1652.77421717634 0.0519225411117077
1653.44717084783 0.0516762584447861
1654.12012451932 0.0475082322955132
1654.79307819081 0.0472844354808331
1655.4660318623 0.0470827333629131
1656.13898553378 0.0478411987423897
1656.81193920527 0.0521274246275425
1657.48489287676 0.0526377819478512
1658.15784654825 0.0532250069081783
1658.83080021974 0.0524362064898014
1659.50375389123 0.0486331060528755
1660.17670756272 0.0478893145918846
1660.84966123421 0.0481906160712242
1661.52261490569 0.0485262982547283
1662.19556857718 0.0529353022575378
1662.86852224867 0.0539794489741325
1663.54147592016 0.0528968796133995
1664.21442959165 0.0527378171682358
1664.88738326314 0.0481964647769928
1665.56033693463 0.0483965314924717
1666.23329060612 0.0480478703975677
1666.9062442776 0.0484882332384586
1667.57919794909 0.0538498647511005
1668.25215162058 0.0530252307653427
1668.92510529207 0.0538605414330959
1669.59805896356 0.0534561537206173
1670.27101263505 0.0495914965867996
1670.94396630654 0.0491912513971329
1671.61691997803 0.0497231371700764
1672.28987364951 0.0480340570211411
1672.962827321 0.0537366382777691
1673.63578099249 0.053515862673521
1674.30873466398 0.0533551648259163
1674.98168833547 0.0527754202485085
1675.65464200696 0.0503821521997452
1676.32759567845 0.0489280819892883
1677.00054934994 0.0482371747493744
1677.67350302142 0.0494711212813854
1678.34645669291 0.0531119741499424
1679.0194103644 0.0541115589439869
1679.69236403589 0.0525019466876984
1680.36531770738 0.0516097098588943
1681.03827137887 0.0477766953408718
1681.71122505036 0.0479503124952316
1682.38417872185 0.0470821335911751
1683.05713239333 0.0482742451131344
1683.73008606482 0.0535749197006226
1684.40303973631 0.0538710802793503
1685.0759934078 0.0536856278777122
1685.74894707929 0.0539178662002087
1686.42190075078 0.0483879521489143
1687.09485442227 0.0488194897770882
1687.76780809376 0.0480581447482109
1688.44076176524 0.0479766391217709
1689.11371543673 0.0534147992730141
1689.78666910822 0.0531460344791412
1690.45962277971 0.0534836798906326
1691.1325764512 0.0538826286792755
1691.80553012269 0.0477384738624096
1692.47848379418 0.0486647896468639
1693.15143746567 0.0481296218931675
1693.82439113715 0.0480664148926735
1694.49734480864 0.0532927922904491
1695.17029848013 0.0536605790257454
1695.84325215162 0.053185161203146
1696.51620582311 0.0541500598192215
1697.1891594946 0.0484919548034668
1697.86211316609 0.0493921674787998
1698.53506683758 0.0496475659310818
1699.20802050906 0.0494296476244926
1699.88097418055 0.0547839477658272
1700.55392785204 0.0540788099169731
1701.22688152353 0.053654108196497
1701.89983519502 0.0524487718939781
1702.57278886651 0.0495832934975624
1703.245742538 0.04914640635252
1703.91869620949 0.0492384620010853
1704.59164988097 0.049044530838728
1705.26460355246 0.0530953109264374
1705.93755722395 0.0529443174600601
1706.61051089544 0.0553120486438274
1707.28346456693 0.0543065257370472
1707.95641823842 0.0499352999031544
1708.62937190991 0.0493874475359917
1709.3023255814 0.0485981367528439
1709.97527925288 0.0478483624756336
1710.64823292437 0.0543023087084293
1711.32118659586 0.0532663203775883
1711.99414026735 0.0539418198168278
1712.66709393884 0.052711259573698
1713.34004761033 0.0488218441605568
1714.01300128182 0.0486138015985489
1714.68595495331 0.0487653724849224
1715.35890862479 0.0477351658046246
1716.03186229628 0.054100725799799
1716.70481596777 0.0545540153980255
1717.37776963926 0.0551259592175484
1718.05072331075 0.0539655350148678
1718.72367698224 0.0493399798870087
1719.39663065373 0.0493794940412045
1720.06958432522 0.0495576038956642
1720.7425379967 0.0493469759821892
1721.41549166819 0.0554438605904579
1722.08844533968 0.05527288839221
1722.76139901117 0.0543931163847446
1723.43435268266 0.0543068423867226
1724.10730635415 0.0489907711744308
1724.78026002564 0.0492773056030273
1725.45321369712 0.0491757765412331
1726.12616736861 0.0494154132902622
1726.7991210401 0.0540873184800148
1727.47207471159 0.0548170655965805
1728.14502838308 0.0548445880413055
1728.81798205457 0.0545355975627899
1729.49093572606 0.0501797012984753
1730.16388939755 0.0515445172786713
1730.83684306904 0.050784595310688
1731.50979674052 0.0508217364549637
1732.18275041201 0.0545358844101429
1732.8557040835 0.0555240772664547
1733.52865775499 0.0541538372635841
1734.20161142648 0.0551066286861897
1734.87456509797 0.0478036552667618
1735.54751876946 0.0481843426823616
1736.22047244094 0.0496226474642754
1736.89342611243 0.0493151172995567
1737.56637978392 0.0539490915834904
1738.23933345541 0.0548458993434906
1738.9122871269 0.0550615042448044
1739.58524079839 0.0558780319988728
1740.25819446988 0.0496329814195633
1740.93114814137 0.0500422045588493
1741.60410181285 0.0515881702303886
1742.27705548434 0.0507443882524967
1742.95000915583 0.0551051013171673
1743.62296282732 0.0557411313056946
1744.29591649881 0.0564503706991673
1744.9688701703 0.056254368275404
1745.64182384179 0.0520392507314682
1746.31477751328 0.0518335998058319
1746.98773118476 0.0515469796955585
1747.66068485625 0.0513207465410233
1748.33363852774 0.0561777167022228
1749.00659219923 0.0563607551157475
1749.67954587072 0.0560056045651436
1750.35249954221 0.0562251880764961
1751.0254532137 0.0512069761753082
1751.69840688519 0.0509801469743252
1752.37136055667 0.0506238266825676
1753.04431422816 0.0519767589867115
1753.71726789965 0.0564698427915573
1754.39022157114 0.0572409071028233
1755.06317524263 0.0577612295746803
1755.73612891412 0.0569557510316372
1756.40908258561 0.0529716424643993
1757.0820362571 0.0525794327259064
1757.75498992858 0.051650907844305
1758.42794360007 0.0511154979467392
1759.10089727156 0.0566378049552441
1759.77385094305 0.0572975352406502
1760.44680461454 0.0569721423089504
1761.11975828603 0.0582997053861618
1761.79271195752 0.0525360181927681
1762.46566562901 0.0522950142621994
1763.13861930049 0.0514429993927479
1763.81157297198 0.0518952570855618
1764.48452664347 0.0574890449643135
1765.15748031496 0.057673517614603
1765.83043398645 0.0570028014481068
1766.50338765794 0.0568665824830532
1767.17634132943 0.0527583993971348
1767.84929500092 0.0528357103466988
1768.5222486724 0.0523553043603897
1769.19520234389 0.052758201956749
1769.86815601538 0.0583254471421242
1770.54110968687 0.0576503798365593
1771.21406335836 0.0582539737224579
1771.88701702985 0.0586631894111633
1772.55997070134 0.053010880947113
1773.23292437283 0.0534605830907822
1773.90587804431 0.0535879954695702
1774.5788317158 0.0523225404322147
1775.25178538729 0.0584063120186329
1775.92473905878 0.058431688696146
1776.59769273027 0.0581116937100887
1777.27064640176 0.0597420036792755
1777.94360007325 0.0521193370223045
1778.61655374474 0.0512597039341927
1779.28950741622 0.0528252944350243
1779.96246108771 0.0524700731039047
1780.6354147592 0.0573782548308372
1781.30836843069 0.0579126998782158
1781.98132210218 0.0584482848644257
1782.65427577367 0.0586737543344498
1783.32722944516 0.0543182492256165
1784.00018311665 0.0537954829633236
1784.67313678813 0.0528441034257412
1785.34609045962 0.0516673475503922
1786.01904413111 0.0576437450945377
1786.6919978026 0.0583245120942593
1787.36495147409 0.0598170049488544
1788.03790514558 0.0591724067926407
1788.71085881707 0.0532240159809589
1789.38381248856 0.0552609749138355
1790.05676616004 0.0539367236196995
1790.72971983153 0.0538804493844509
1791.40267350302 0.060440044850111
1792.07562717451 0.0597549267113209
1792.748580846 0.0598070807754993
1793.42153451749 0.0609654895961285
1794.09448818898 0.0537490360438824
1794.76744186046 0.0541342422366142
1795.44039553195 0.0539337210357189
1796.11334920344 0.0542759522795677
1796.78630287493 0.0597110241651535
1797.45925654642 0.0599079467356205
1798.13221021791 0.060909241437912
1798.8051638894 0.0605558156967163
1799.47811756089 0.0544519163668156
1800.15107123237 0.0547036379575729
1800.82402490386 0.0553303360939026
1801.49697857535 0.0549661070108414
1802.16993224684 0.061828289180994
1802.84288591833 0.0605015084147453
1803.51583958982 0.0606767572462559
1804.18879326131 0.0602710284292698
1804.8617469328 0.0555135272443295
1805.53470060428 0.0553169660270214
1806.20765427577 0.0559351369738579
1806.88060794726 0.0565461106598377
1807.55356161875 0.0610321350395679
1808.22651529024 0.0612234435975552
1808.89946896173 0.062780350446701
1809.57242263322 0.0607382394373417
1810.24537630471 0.0555304326117039
1810.91832997619 0.0555661544203758
1811.59128364768 0.0565969683229923
1812.26423731917 0.0570162646472454
1812.93719099066 0.0635665878653526
1813.61014466215 0.0627279728651047
1814.28309833364 0.0626338943839073
1814.95605200513 0.0622168108820915
1815.62900567662 0.0572970472276211
1816.3019593481 0.0568645186722279
1816.97491301959 0.0571202076971531
1817.64786669108 0.0573181286454201
1818.32082036257 0.0626490786671638
1818.99377403406 0.0638701990246773
1819.66672770555 0.0621618665754795
1820.33968137704 0.0620216690003872
1821.01263504853 0.056427888572216
1821.68558872001 0.0567204058170319
1822.3585423915 0.0555227361619473
1823.03149606299 0.0566405393183231
1823.70444973448 0.0616636537015438
1824.37740340597 0.0628467500209808
1825.05035707746 0.0626209452748299
1825.72331074895 0.0616383254528046
1826.39626442044 0.0571096874773502
1827.06921809192 0.0560560673475266
1827.74217176341 0.0563271790742874
1828.4151254349 0.0563482344150543
1829.08807910639 0.0626534298062325
1829.76103277788 0.062632143497467
1830.43398644937 0.064737856388092
1831.10694012086 0.0638182386755943
1831.77989379235 0.0578498281538486
1832.45284746383 0.0573140196502209
1833.12580113532 0.0577211193740368
1833.79875480681 0.0568003058433533
1834.4717084783 0.0629238411784172
1835.14466214979 0.0628480538725853
1835.81761582128 0.0619278699159622
1836.49056949277 0.0635768994688988
1837.16352316426 0.0576774477958679
1837.83647683574 0.0571869611740112
1838.50943050723 0.0560041852295399
1839.18238417872 0.057494543492794
1839.85533785021 0.0624172352254391
1840.5282915217 0.0619318597018719
1841.20124519319 0.0619630850851536
1841.87419886468 0.0623768381774426
1842.54715253617 0.0576730892062187
1843.22010620765 0.0566534735262394
1843.89305987914 0.0576351247727871
1844.56601355063 0.0568600706756115
1845.23896722212 0.0624291859567165
1845.91192089361 0.063330739736557
1846.5848745651 0.0639525428414345
1847.25782823659 0.0640494152903557
1847.93078190808 0.0578504279255867
1848.60373557956 0.0575395002961159
1849.27668925105 0.0574011579155922
1849.94964292254 0.0572708360850811
1850.62259659403 0.0636363327503204
1851.29555026552 0.0632539615035057
1851.96850393701 0.0623189806938171
1852.6414576085 0.0628802627325058
1853.31441127999 0.0565819963812828
1853.98736495147 0.0568251460790634
1854.66031862296 0.0571506880223751
1855.33327229445 0.0575905404984951
1856.00622596594 0.0624723695218563
1856.67917963743 0.0624687448143959
1857.35213330892 0.0629506036639214
1858.02508698041 0.0626330450177193
1858.6980406519 0.0571714155375957
1859.37099432338 0.0576310679316521
1860.04394799487 0.0568483099341393
1860.71690166636 0.0576706789433956
1861.38985533785 0.0641143396496773
1862.06280900934 0.0638551488518715
1862.73576268083 0.0629448369145393
1863.40871635232 0.0636185482144356
1864.08167002381 0.0572114251554012
1864.75462369529 0.0585591420531273
1865.42757736678 0.0580907911062241
1866.10053103827 0.0581882931292057
1866.77348470976 0.0635808631777763
1867.44643838125 0.0633753687143326
1868.11939205274 0.0638846233487129
1868.79234572423 0.0636443942785263
1869.46529939571 0.0580919682979584
1870.1382530672 0.0582414008677006
1870.81120673869 0.0575924664735794
1871.48416041018 0.0568460077047348
1872.15711408167 0.0635373443365097
1872.83006775316 0.0631722807884216
1873.50302142465 0.0626154541969299
1874.17597509614 0.0621257275342941
1874.84892876763 0.0572874583303928
1875.52188243911 0.0570863634347916
1876.1948361106 0.0582070909440517
1876.86778978209 0.0572438798844814
1877.54074345358 0.0625142827630043
1878.21369712507 0.0624417364597321
1878.88665079656 0.0639939457178116
1879.55960446805 0.0636594742536545
1880.23255813953 0.0579683892428875
1880.90551181102 0.0576279796659946
1881.57846548251 0.0568931810557842
1882.251419154 0.0566159747540951
1882.92437282549 0.0637380331754684
1883.59732649698 0.0639193952083588
1884.27028016847 0.0641297399997711
1884.94323383996 0.0640328377485275
1885.61618751144 0.0591750778257847
1886.28914118293 0.0572322681546211
1886.96209485442 0.0593974441289902
1887.63504852591 0.0593554191291332
1888.3080021974 0.0646173059940338
1888.98095586889 0.0647462531924248
1889.65390954038 0.0640988126397133
1890.32686321187 0.0641603916883469
1890.99981688335 0.0581975169479847
1891.67277055484 0.0586000606417656
1892.34572422633 0.0599298998713493
1893.01867789782 0.0594625137746334
1893.69163156931 0.0656120330095291
1894.3645852408 0.0651051700115204
1895.03753891229 0.0656985491514206
1895.71049258378 0.0660510957241058
1896.38344625526 0.0591545179486275
1897.05639992675 0.0605849288403988
1897.72935359824 0.0595270916819572
1898.40230726973 0.0594365000724792
1899.07526094122 0.0651730969548225
1899.74821461271 0.0642377659678459
1900.4211682842 0.0650024265050888
1901.09412195569 0.0653887167572975
1901.76707562717 0.060696080327034
1902.44002929866 0.0613108202815056
1903.11298297015 0.0595553666353226
1903.78593664164 0.0602378658950329
1904.45889031313 0.0667233616113663
1905.13184398462 0.0690212324261665
1905.80479765611 0.0656267181038857
1906.4777513276 0.0650071948766708
1907.15070499908 0.0593078061938286
1907.82365867057 0.059609167277813
1908.49661234206 0.059258695691824
1909.16956601355 0.0586908869445324
1909.84251968504 0.0642031952738762
1910.51547335653 0.0663672611117363
1911.18842702802 0.0638194978237152
1911.86138069951 0.0641217231750488
1912.53433437099 0.0593119077384472
1913.20728804248 0.0590017959475517
1913.88024171397 0.0592428594827652
1914.55319538546 0.0585676804184914
1915.22614905695 0.0658192783594131
1915.89910272844 0.065153107047081
1916.57205639993 0.0656134709715843
1917.24501007142 0.0657956674695015
1917.9179637429 0.0592369064688683
1918.59091741439 0.0603541322052479
1919.26387108588 0.0606441050767899
1919.93682475737 0.0599017217755318
1920.60977842886 0.0658804699778557
1921.28273210035 0.0660504624247551
1921.95568577184 0.065435379743576
1922.62863944333 0.0648604929447174
1923.30159311481 0.0591371022164822
1923.9745467863 0.0593656748533249
1924.64750045779 0.0590841621160507
1925.32045412928 0.0587251409888268
1925.99340780077 0.0653478726744652
1926.66636147226 0.065238818526268
1927.33931514375 0.0664983987808228
1928.01226881524 0.0668250545859337
1928.68522248672 0.0610420219600201
1929.35817615821 0.0607841014862061
1930.0311298297 0.0617614015936852
1930.70408350119 0.0614552311599255
1931.37703717268 0.06736671179533
1932.04999084417 0.066730372607708
1932.72294451566 0.0663251876831055
1933.39589818715 0.0669053494930267
1934.06885185863 0.0609065666794777
1934.74180553012 0.0604502744972706
1935.41475920161 0.0610879771411419
1936.0877128731 0.0604550056159496
1936.76066654459 0.0678887739777565
1937.43362021608 0.0670824944972992
1938.10657388757 0.065883532166481
1938.77952755905 0.0675727650523186
1939.45248123054 0.0595546402037144
1940.12543490203 0.0611173994839191
1940.79838857352 0.0611930415034294
1941.47134224501 0.0604554452002048
1942.1442959165 0.0666003078222275
1942.81724958799 0.0669373720884323
1943.49020325948 0.06696517765522
1944.16315693096 0.0655857846140862
1944.83611060245 0.0608367063105106
1945.50906427394 0.0617345198988914
1946.18201794543 0.0617447756230831
1946.85497161692 0.0615638308227062
1947.52792528841 0.0676635950803757
1948.2008789599 0.0664880648255348
1948.87383263139 0.0675244331359863
1949.54678630287 0.066749632358551
1950.21973997436 0.0602558664977551
1950.89269364585 0.0613549575209618
1951.56564731734 0.0613885931670666
1952.23860098883 0.0610143318772316
1952.91155466032 0.0668184086680412
1953.58450833181 0.0660323202610016
1954.2574620033 0.0665773004293442
1954.93041567478 0.0681227445602417
1955.60336934627 0.0610412545502186
1956.27632301776 0.0613530203700066
1956.94927668925 0.0607991404831409
1957.62223036074 0.0612197145819664
1958.29518403223 0.0658422186970711
1958.96813770372 0.0671984180808067
1959.64109137521 0.067247211933136
1960.31404504669 0.0681841820478439
1960.98699871818 0.0613655410706997
1961.65995238967 0.0615527778863907
1962.33290606116 0.0611327104270458
1963.00585973265 0.0607146136462688
1963.67881340414 0.0671870857477188
1964.35176707563 0.0670533776283264
1965.02472074712 0.0682748109102249
1965.6976744186 0.0669844001531601
1966.37062809009 0.0603736378252506
1967.04358176158 0.0613697618246078
1967.71653543307 0.0609308965504169
1968.38948910456 0.0613268204033375
1969.06244277605 0.0658433437347412
1969.73539644754 0.0666626915335655
1970.40835011903 0.0675186514854431
1971.08130379051 0.0681088268756866
1971.754257462 0.0613093860447407
1972.42721113349 0.0613148622214794
1973.10016480498 0.0619148910045624
1973.77311847647 0.0624922551214695
1974.44607214796 0.0672518834471703
1975.11902581945 0.0675698220729828
1975.79197949094 0.0678760707378387
1976.46493316242 0.0668144077062607
1977.13788683391 0.0619744807481766
1977.8108405054 0.0617958940565586
1978.48379417689 0.0602708794176579
1979.15674784838 0.0619717463850975
1979.82970151987 0.0663888454437256
1980.50265519136 0.0670166164636612
1981.17560886285 0.0700824707746506
1981.84856253433 0.0686973407864571
1982.52151620582 0.0640037804841995
1983.19446987731 0.0635507851839066
1983.8674235488 0.0644833594560623
1984.54037722029 0.0642228797078133
1985.21333089178 0.069186806678772
1985.88628456327 0.067936085164547
1986.55923823476 0.0705075114965439
1987.23219190624 0.0704820156097412
1987.90514557773 0.0616930164396763
1988.57809924922 0.0624264888465405
1989.25105292071 0.0647172480821609
1989.9240065922 0.063279502093792
1990.59696026369 0.0704217776656151
1991.26991393518 0.0701760202646255
1991.94286760667 0.0690624192357063
1992.61582127815 0.0704599767923355
1993.28877494964 0.0622158981859684
1993.96172862113 0.0619554854929447
1994.63468229262 0.0623594708740711
1995.30763596411 0.0627591460943222
1995.9805896356 0.0672809928655624
1996.65354330709 0.0676487982273102
1997.32649697858 0.0702450945973396
1997.99945065006 0.0711558312177658
1998.67240432155 0.0636530742049217
1999.34535799304 0.0638088136911392
2000.01831166453 0.0632542073726654
2000.69126533602 0.0651495084166527
2001.36421900751 0.0705672726035118
2002.037172679 0.0700520649552345
2002.71012635049 0.0713629573583603
2003.38308002197 0.0705488622188568
2004.05603369346 0.0641864910721779
2004.72898736495 0.0649769157171249
2005.40194103644 0.0629073083400726
2006.07489470793 0.0648615509271622
2006.74784837942 0.0687609538435936
2007.42080205091 0.0703872591257095
2008.0937557224 0.071637935936451
2008.76670939388 0.0715916603803635
2009.43966306537 0.0644350200891495
2010.11261673686 0.0636028870940208
2010.78557040835 0.064398780465126
2011.45852407984 0.0648300498723984
2012.13147775133 0.0708111971616745
2012.80443142282 0.0709432438015938
2013.4773850943 0.0700609907507896
2014.15033876579 0.0715018585324287
2014.82329243728 0.0664796531200409
2015.49624610877 0.0653283149003983
2016.16919978026 0.0651329159736633
2016.84215345175 0.065178170800209
2017.51510712324 0.071578361093998
2018.18806079473 0.0716148540377617
2018.86101446622 0.0721547454595566
2019.5339681377 0.0722130686044693
2020.20692180919 0.0650120079517365
2020.87987548068 0.0655652731657028
2021.55282915217 0.0648118555545807
2022.22578282366 0.0649773851037025
2022.89873649515 0.07185909897089
2023.57169016664 0.0715981721878052
2024.24464383812 0.0714619532227516
2024.91759750961 0.0712735280394554
2025.5905511811 0.0658269003033638
2026.26350485259 0.0674556791782379
2026.93645852408 0.0655278414487839
2027.60941219557 0.0668483301997185
2028.28236586706 0.0714689642190933
2028.95531953855 0.0733421295881271
2029.62827321003 0.0726625248789787
2030.30122688152 0.073237419128418
2030.97418055301 0.0673646330833435
2031.6471342245 0.0674498379230499
2032.32008789599 0.066572904586792
2032.99304156748 0.0667555257678032
2033.66599523897 0.0730867385864258
2034.33894891046 0.0723728910088539
2035.01190258194 0.0731006860733032
2035.68485625343 0.0744809284806252
2036.35780992492 0.0669903755187988
2037.03076359641 0.0670811086893082
2037.7037172679 0.0690048784017563
2038.37667093939 0.0681226253509521
2039.04962461088 0.0734451040625572
2039.72257828237 0.0748259425163269
2040.39553195385 0.0737597048282623
2041.06848562534 0.0738765746355057
2041.74143929683 0.0666734948754311
2042.41439296832 0.0654004514217377
2043.08734663981 0.0670480132102966
2043.7603003113 0.0674569085240364
2044.43325398279 0.071540430188179
2045.10620765428 0.0727612972259521
2045.77916132576 0.0735502913594246
2046.45211499725 0.0735459551215172
2047.12506866874 0.0664811879396439
2047.79802234023 0.0660189539194107
2048.47097601172 0.0681727156043053
2049.14392968321 0.066978931427002
2049.8168833547 0.0745172277092934
2050.48983702619 0.0728924199938774
2051.16279069767 0.0710103511810303
2051.83574436916 0.0718123316764832
2052.50869804065 0.0659141838550568
2053.18165171214 0.0660516545176506
2053.85460538363 0.0657447725534439
2054.52755905512 0.0669187530875206
2055.20051272661 0.0722270160913467
2055.8734663981 0.0727768093347549
2056.54642006958 0.0729078277945518
2057.21937374107 0.0731155052781105
2057.89232741256 0.0664828941226006
2058.56528108405 0.0672473683953285
2059.23823475554 0.0667310431599617
2059.91118842703 0.0675708279013634
2060.58414209852 0.0726481601595879
2061.25709577001 0.0726483911275864
2061.93004944149 0.0716841444373131
2062.60300311298 0.0727227255702019
2063.27595678447 0.0674841478466988
2063.94891045596 0.0671509131789207
2064.62186412745 0.0649592131376266
2065.29481779894 0.0664511620998383
2065.96777147043 0.0718674957752228
2066.64072514192 0.0711376518011093
2067.3136788134 0.0731509551405907
2067.98663248489 0.072479210793972
2068.65958615638 0.0663415864109993
2069.33253982787 0.0664899572730064
2070.00549349936 0.0681479424238205
2070.67844717085 0.0683442354202271
2071.35140084234 0.0734421387314796
2072.02435451383 0.0742125734686852
2072.69730818531 0.0730147287249565
2073.3702618568 0.0737156048417091
2074.04321552829 0.068083181977272
2074.71616919978 0.0688481479883194
2075.38912287127 0.0688245519995689
2076.06207654276 0.0688769593834877
2076.73503021425 0.0762204006314278
2077.40798388574 0.0763583183288574
2078.08093755722 0.0708853080868721
2078.75389122871 0.0727149322628975
2079.4268449002 0.0653979927301407
2080.09979857169 0.066594772040844
2080.77275224318 0.0658515319228172
2081.44570591467 0.0661378875374794
2082.11865958616 0.0733672082424164
2082.79161325765 0.0726752728223801
2083.46456692913 0.072688564658165
2084.13752060062 0.0723210424184799
2084.81047427211 0.0674197748303413
2085.4834279436 0.066937543451786
2086.15638161509 0.0652588084340096
2086.82933528658 0.0661652162671089
2087.50228895807 0.0734049156308174
2088.17524262955 0.0741382390260696
2088.84819630104 0.0729919373989105
2089.52114997253 0.0734413266181946
2090.19410364402 0.0663775727152824
2090.86705731551 0.067589059472084
2091.540010987 0.0674910023808479
2092.21296465849 0.0670056194067001
2092.88591832998 0.0736251845955849
2093.55887200146 0.0730285346508026
2094.23182567295 0.0740370452404022
2094.90477934444 0.0733528286218643
2095.57773301593 0.0679251402616501
2096.25068668742 0.0678992494940758
2096.92364035891 0.0665403753519058
2097.5965940304 0.0670964196324348
2098.26954770189 0.0725600123405457
2098.94250137337 0.0742404162883759
2099.61545504486 0.0742339640855789
2100.28840871635 0.0743929296731949
2100.96136238784 0.067401111125946
2101.63431605933 0.0674521699547768
2102.30726973082 0.0672120302915573
2102.98022340231 0.0664557442069054
2103.6531770738 0.0737720131874084
2104.32613074528 0.0734992027282715
2104.99908441677 0.0749867931008339
2105.67203808826 0.0741755217313766
2106.34499175975 0.0680489167571068
2107.01794543124 0.0673482865095139
2107.69089910273 0.0687365010380745
2108.36385277422 0.0674327090382576
2109.03680644571 0.0752517431974411
2109.70976011719 0.07416832447052
2110.38271378868 0.0743784382939339
2111.05566746017 0.0735355392098427
2111.72862113166 0.0675775334239006
2112.40157480315 0.0665554627776146
2113.07452847464 0.0661833509802818
2113.74748214613 0.0683712586760521
2114.42043581762 0.0725365057587624
2115.0933894891 0.0728296265006065
2115.76634316059 0.0726756379008293
2116.43929683208 0.072832815349102
2117.11225050357 0.0667893067002296
2117.78520417506 0.0675457492470741
2118.45815784655 0.0652474239468575
2119.13111151804 0.0663540214300156
2119.80406518953 0.0731249898672104
2120.47701886101 0.0726809725165367
2121.1499725325 0.0738649219274521
2121.82292620399 0.0736434981226921
2122.49587987548 0.0668313056230545
2123.16883354697 0.0667468383908272
2123.84178721846 0.0664026513695717
2124.51474088995 0.0668692141771317
2125.18769456144 0.0741409733891487
2125.86064823292 0.0742558464407921
2126.53360190441 0.0727063044905663
2127.2065555759 0.0742968320846558
2127.87950924739 0.0652758330106735
2128.55246291888 0.0655994862318039
2129.22541659037 0.0650364235043526
2129.89837026186 0.0638387203216553
2130.57132393335 0.0707173198461533
2131.24427760483 0.0714330151677132
2131.91723127632 0.0714929029345512
2132.59018494781 0.0714498311281204
2133.2631386193 0.0655467137694359
2133.93609229079 0.0648213028907776
2134.60904596228 0.0629581212997437
2135.28199963377 0.063853919506073
2135.95495330526 0.070845827460289
2136.62790697674 0.0711892545223236
2137.30086064823 0.0717947483062744
2137.97381431972 0.0715803727507591
2138.64676799121 0.0628481805324554
2139.3197216627 0.0642639920115471
2139.99267533419 0.0632787719368935
2140.66562900568 0.0642956495285034
2141.33858267717 0.0702632591128349
2142.01153634865 0.0719083026051521
2142.68449002014 0.0719635710120201
2143.35744369163 0.0705690681934357
2144.03039736312 0.0652970597147942
2144.70335103461 0.0652712360024452
2145.3763047061 0.065415196120739
2146.04925837759 0.06435227394104
2146.72221204908 0.0705242305994034
2147.39516572056 0.0714813694357872
2148.06811939205 0.0697846710681915
2148.74107306354 0.0703476071357727
2149.41402673503 0.0636773854494095
2150.08698040652 0.0640035793185234
2150.75993407801 0.0630418062210083
2151.4328877495 0.0636152774095535
2152.10584142099 0.0680181756615639
2152.77879509247 0.069969967007637
2153.45174876396 0.0714273378252983
2154.12470243545 0.0714853405952454
2154.79765610694 0.0649560391902924
2155.47060977843 0.0638182163238525
2156.14356344992 0.0662573352456093
2156.81651712141 0.0657289251685143
2157.4894707929 0.0723892897367477
2158.16242446438 0.0710245296359062
2158.83537813587 0.0715942829847336
2159.50833180736 0.0718026831746101
2160.18128547885 0.0656560286879539
2160.85423915034 0.0648131743073463
2161.52719282183 0.065672293305397
2162.20014649332 0.065641850233078
2162.8731001648 0.0729368925094604
2163.54605383629 0.0732841491699219
2164.21900750778 0.0717192962765694
2164.89196117927 0.0706238225102425
2165.56491485076 0.0660001635551453
2166.23786852225 0.0650746077299118
2166.91082219374 0.0638854056596756
2167.58377586523 0.0639114156365395
2168.25672953671 0.0722415670752525
2168.9296832082 0.0702069699764252
2169.60263687969 0.0711539089679718
2170.27559055118 0.0703229606151581
2170.94854422267 0.0651724562048912
2171.62149789416 0.0654288977384567
2172.29445156565 0.0644005686044693
2172.96740523714 0.0628838241100311
2173.64035890862 0.0698317214846611
2174.31331258011 0.0701838433742523
2174.9862662516 0.070741593837738
2175.65921992309 0.0702453181147575
2176.33217359458 0.0647153332829475
2177.00512726607 0.0665646865963936
2177.67808093756 0.0631690546870232
2178.35103460905 0.0632860139012337
2179.02398828053 0.069774255156517
2179.69694195202 0.0707013830542564
2180.36989562351 0.0703634917736053
2181.042849295 0.0693738982081413
2181.71580296649 0.0643659681081772
2182.38875663798 0.063955545425415
2183.06171030947 0.0636117607355118
2183.73466398096 0.0634756833314896
2184.40761765244 0.0705408900976181
2185.08057132393 0.0704506784677505
2185.75352499542 0.0720036998391151
2186.42647866691 0.0717579573392868
2187.0994323384 0.0653264001011848
2187.77238600989 0.0660153180360794
2188.44533968138 0.0655507147312164
2189.11829335287 0.0653548017144203
2189.79124702435 0.0736749544739723
2190.46420069584 0.073058195412159
2191.13715436733 0.0730781629681587
2191.81010803882 0.0722518041729927
2192.48306171031 0.0650446116924286
2193.1560153818 0.0673971921205521
2193.82896905329 0.0655621364712715
2194.50192272478 0.0657718405127525
2195.17487639626 0.0721609815955162
2195.84783006775 0.0725330337882042
2196.52078373924 0.0710623487830162
2197.19373741073 0.0711285397410393
2197.86669108222 0.0662979632616043
2198.53964475371 0.066265732049942
2199.2125984252 0.067354142665863
2199.88555209669 0.0652977898716927
2200.55850576817 0.0715162828564644
2201.23145943966 0.0727229043841362
2201.90441311115 0.0719306245446205
2202.57736678264 0.0718639865517616
2203.25032045413 0.0645281597971916
2203.92327412562 0.0660635679960251
2204.59622779711 0.0654717683792114
2205.2691814686 0.0652743801474571
2205.94213514008 0.0717259645462036
2206.61508881157 0.0718997046351433
2207.28804248306 0.0719442591071129
2207.96099615455 0.0709303319454193
2208.63394982604 0.0662398859858513
2209.30690349753 0.0671058744192123
2209.97985716902 0.0653970986604691
2210.65281084051 0.0655724927783012
2211.32576451199 0.0708765834569931
2211.99871818348 0.0711429193615913
2212.67167185497 0.0714544951915741
2213.34462552646 0.0703508034348488
2214.01757919795 0.065954364836216
2214.69053286944 0.0633611083030701
2215.36348654093 0.0634188801050186
2216.03644021242 0.0631321594119072
2216.7093938839 0.0726826936006546
2217.38234755539 0.0696167647838593
2218.05530122688 0.070422537624836
2218.72825489837 0.0701563879847527
2219.40120856986 0.0640558004379272
2220.07416224135 0.0640749633312225
2220.74711591284 0.0636576637625694
2221.42006958433 0.0645807832479477
2222.09302325581 0.0689179822802544
2222.7659769273 0.0694874152541161
2223.43893059879 0.0719237476587296
2224.11188427028 0.0714569985866547
2224.78483794177 0.0637957975268364
2225.45779161326 0.0647367909550667
2226.13074528475 0.0627747029066086
2226.80369895624 0.0633432269096375
2227.47665262772 0.0682104304432869
2228.14960629921 0.0681826546788216
2228.8225599707 0.070161372423172
2229.49551364219 0.0709902793169022
2230.16846731368 0.0649362578988075
2230.84142098517 0.0633050948381424
2231.51437465666 0.065080538392067
2232.18732832814 0.0643782690167427
2232.86028199963 0.0713616833090782
2233.53323567112 0.070536695420742
2234.20618934261 0.0689290538430214
2234.8791430141 0.0692465901374817
2235.55209668559 0.0635654926300049
2236.22505035708 0.0642644315958023
2236.89800402857 0.0635592490434647
2237.57095770005 0.0638909637928009
2238.24391137154 0.0701297372579575
2238.91686504303 0.0686650797724724
2239.58981871452 0.0697367340326309
2240.26277238601 0.0686588361859322
2240.9357260575 0.0633957237005234
2241.60867972899 0.0642935633659363
2242.28163340048 0.0635453313589096
2242.95458707196 0.0632726401090622
2243.62754074345 0.0703937411308289
2244.30049441494 0.0694084763526917
2244.97344808643 0.0700223594903946
2245.64640175792 0.0702270790934563
2246.31935542941 0.0646761357784271
2246.9923091009 0.0632143914699554
2247.66526277239 0.0634538903832436
2248.33821644387 0.0646619349718094
2249.01117011536 0.0707370564341545
2249.68412378685 0.0698167383670807
2250.35707745834 0.0679238960146904
2251.03003112983 0.0698623806238174
2251.70298480132 0.0626920536160469
2252.37593847281 0.0631558895111084
2253.0488921443 0.0638516470789909
2253.72184581578 0.0631413906812668
2254.39479948727 0.0683811902999878
2255.06775315876 0.0688063874840736
2255.74070683025 0.0692356005311012
2256.41366050174 0.0697343274950981
2257.08661417323 0.0623219981789589
2257.75956784472 0.0622569881379604
2258.43252151621 0.0618578866124153
2259.10547518769 0.0622755065560341
2259.77842885918 0.0685911998152733
2260.45138253067 0.067262127995491
2261.12433620216 0.0679724514484406
2261.79728987365 0.067267544567585
2262.47024354514 0.0624637342989445
2263.14319721663 0.0634336024522781
2263.81615088812 0.0629188567399979
2264.4891045596 0.0619412735104561
2265.16205823109 0.0690151453018188
2265.83501190258 0.069553330540657
2266.50796557407 0.0688145905733109
2267.18091924556 0.0671709552407265
2267.85387291705 0.0619804188609123
2268.52682658854 0.0611328631639481
2269.19978026003 0.0612232536077499
2269.87273393151 0.0606188215315342
2270.545687603 0.0685502514243126
2271.21864127449 0.0686968043446541
2271.89159494598 0.0689865946769714
2272.56454861747 0.0681577399373055
2273.23750228896 0.0627313554286957
2273.91045596045 0.0618371032178402
2274.58340963194 0.0611595883965492
2275.25636330342 0.0615627504885197
2275.92931697491 0.0689506009221077
2276.6022706464 0.0694494694471359
2277.27522431789 0.0679074674844742
2277.94817798938 0.0680672451853752
2278.62113166087 0.0607325695455074
2279.29408533236 0.061195332556963
2279.96703900385 0.0606385692954063
2280.63999267533 0.0607956238090992
2281.31294634682 0.0667286366224289
2281.98590001831 0.0654425024986267
2282.6588536898 0.066993810236454
2283.33180736129 0.0669824331998825
2284.00476103278 0.0619670711457729
2284.67771470427 0.060352049767971
2285.35066837576 0.060031495988369
2286.02362204724 0.0613616891205311
2286.69657571873 0.0670563653111458
2287.36952939022 0.0676160305738449
2288.04248306171 0.0675472542643547
2288.7154367332 0.0678478926420212
2289.38839040469 0.0608888119459152
2290.06134407618 0.0621899776160717
2290.73429774767 0.0595172122120857
2291.40725141915 0.0593954361975193
2292.08020509064 0.0686536282300949
2292.75315876213 0.0668908730149269
2293.42611243362 0.0670515298843384
2294.09906610511 0.0678259283304214
2294.7720197766 0.0610794238746166
2295.44497344809 0.061077531427145
2296.11792711958 0.0592513494193554
2296.79088079106 0.0609292723238468
2297.46383446255 0.0649001896381378
2298.13678813404 0.0656428560614586
2298.80974180553 0.0662756562232971
2299.48269547702 0.0669946670532227
2300.15564914851 0.0589490421116352
2300.82860282 0.0593171752989292
2301.50155649149 0.0599311329424381
2302.17451016297 0.0591923147439957
2302.84746383446 0.0656859278678894
2303.52041750595 0.0648513585329056
2304.19337117744 0.0648801475763321
2304.86632484893 0.0655160620808601
2305.53927852042 0.0584949515759945
2306.21223219191 0.057416845113039
2306.88518586339 0.0579378344118595
2307.55813953488 0.0569925643503666
2308.23109320637 0.0642355382442474
2308.90404687786 0.0648069530725479
2309.57700054935 0.0650748535990715
2310.24995422084 0.0660882517695427
2310.92290789233 0.0585704110562801
2311.59586156382 0.0582095272839069
2312.2688152353 0.0573611631989479
2312.94176890679 0.0587971247732639
2313.61472257828 0.0636684596538544
2314.28767624977 0.0651286914944649
2314.96062992126 0.0660785287618637
2315.63358359275 0.0659779608249664
2316.30653726424 0.0595874562859535
2316.97949093573 0.0589424557983875
2317.65244460721 0.0590336471796036
2318.3253982787 0.0589439459145069
2318.99835195019 0.0637431293725967
2319.67130562168 0.0648172050714493
2320.34425929317 0.0642339140176773
2321.01721296466 0.0647653415799141
2321.69016663615 0.0578847303986549
2322.36312030764 0.0589413680136204
2323.03607397912 0.0568846128880978
2323.70902765061 0.0574541203677654
2324.3819813221 0.063529297709465
2325.05493499359 0.0631808117032051
2325.72788866508 0.0654794052243233
2326.40084233657 0.0640623793005943
2327.07379600806 0.0572189576923847
2327.74674967955 0.0579137206077576
2328.41970335103 0.0581221543252468
2329.09265702252 0.0585959479212761
2329.76561069401 0.0644301548600197
2330.4385643655 0.0641491785645485
2331.11151803699 0.0633447617292404
2331.78447170848 0.0635693594813347
2332.45742537997 0.0582433417439461
2333.13037905146 0.0573622696101665
2333.80333272294 0.0582858957350254
2334.47628639443 0.0590307787060738
2335.14924006592 0.0643431544303894
2335.82219373741 0.0637474209070206
2336.4951474089 0.0632460787892342
2337.16810108039 0.0628527998924255
2337.84105475188 0.0560044199228287
2338.51400842337 0.0556055791676044
2339.18696209485 0.0571272931993008
2339.85991576634 0.0562139824032784
2340.53286943783 0.0625835284590721
2341.20582310932 0.0628750026226044
2341.87877678081 0.0617244690656662
2342.5517304523 0.0621024295687675
2343.22468412379 0.0555914603173733
2343.89763779528 0.05654626339674
2344.57059146676 0.0561794303357601
2345.24354513825 0.0565061531960964
2345.91649880974 0.0621157176792622
2346.58945248123 0.0620744563639164
2347.26240615272 0.0626409202814102
2347.93535982421 0.0621072463691235
2348.6083134957 0.0550470091402531
2349.28126716719 0.0547736100852489
2349.95422083867 0.0553420893847942
2350.62717451016 0.0547059811651707
2351.30012818165 0.0610732473433018
2351.97308185314 0.0614593699574471
2352.64603552463 0.0609231367707253
2353.31898919612 0.0615397356450558
2353.99194286761 0.0550691820681095
2354.6648965391 0.0555678941309452
2355.33785021058 0.0546052791178226
2356.01080388207 0.0560051761567593
2356.68375755356 0.0605080127716064
2357.35671122505 0.0606540329754353
2358.02966489654 0.0614366456866264
2358.70261856803 0.0616439282894135
2359.37557223952 0.0560678355395794
2360.04852591101 0.0556903705000877
2360.72147958249 0.0545836016535759
2361.39443325398 0.0546797923743725
2362.06738692547 0.059608094394207
2362.74034059696 0.0597798451781273
2363.41329426845 0.0590865463018417
2364.08624793994 0.0593971870839596
2364.75920161143 0.0534494742751122
2365.43215528292 0.0533735491335392
2366.1051089544 0.0529556684195995
2366.77806262589 0.0530601739883423
2367.45101629738 0.0572871565818787
2368.12396996887 0.0583699159324169
2368.79692364036 0.0594028867781162
2369.46987731185 0.0590230226516724
2370.14283098334 0.0552270747721195
2370.81578465483 0.0537155941128731
2371.48873832631 0.0538770817220211
2372.1616919978 0.0546269305050373
2372.83464566929 0.0601623058319092
2373.50759934078 0.0589247606694698
2374.18055301227 0.0597488395869732
2374.85350668376 0.0603572763502598
2375.52646035525 0.0546712651848793
2376.19941402673 0.0554582700133324
2376.87236769822 0.0545560978353024
2377.54532136971 0.0535306073725224
2378.2182750412 0.0589813590049744
2378.89122871269 0.059429444372654
2379.56418238418 0.0584791302680969
2380.23713605567 0.0587033927440643
2380.91008972716 0.0531721971929073
2381.58304339864 0.0530210696160793
2382.25599707013 0.0533313900232315
2382.92895074162 0.0521466657519341
2383.60190441311 0.0584861040115356
2384.2748580846 0.0576923526823521
2384.94781175609 0.0591306015849113
2385.62076542758 0.058717492967844
2386.29371909907 0.0532277412712574
2386.96667277055 0.0517237968742847
2387.63962644204 0.0527793951332569
2388.31258011353 0.0520945303142071
2388.98553378502 0.0574865229427814
2389.65848745651 0.0567545779049397
2390.331441128 0.0571633167564869
2391.00439479949 0.0574724115431309
2391.67734847098 0.0522752553224564
2392.35030214246 0.0524293221533298
2393.02325581395 0.0524712577462196
2393.69620948544 0.0524633601307869
2394.36916315693 0.0573658868670464
2395.04211682842 0.0575625561177731
2395.71507049991 0.0590180307626724
2396.3880241714 0.0593144148588181
2397.06097784289 0.0528386421501637
2397.73393151437 0.0540994331240654
2398.40688518586 0.0521733462810516
2399.07983885735 0.052712794393301
2399.75279252884 0.0586170293390751
2400.42574620033 0.0585912428796291
2401.09869987182 0.0582710690796375
2401.77165354331 0.0599947981536388
2402.4446072148 0.0543563105165958
2403.11756088628 0.0540629960596561
2403.79051455777 0.0539089404046535
2404.46346822926 0.0537651628255844
2405.13642190075 0.0577810853719711
2405.80937557224 0.0575718618929386
2406.48232924373 0.0584664978086948
2407.15528291522 0.0583401620388031
2407.82823658671 0.0521963573992252
2408.50119025819 0.0521451719105244
2409.17414392968 0.0526064075529575
2409.84709760117 0.0516953021287918
2410.52005127266 0.0561262555420399
2411.19300494415 0.0567367002367973
2411.86595861564 0.0573302432894707
2412.53891228713 0.0580766126513481
2413.21186595862 0.0529782399535179
2413.8848196301 0.0524782277643681
2414.55777330159 0.0518301390111446
2415.23072697308 0.051227543503046
2415.90368064457 0.057224377989769
2416.57663431606 0.0569830983877182
2417.24958798755 0.0565556325018406
2417.92254165904 0.0564138256013393
2418.59549533053 0.0522527284920216
2419.26844900201 0.0512117259204388
2419.9414026735 0.0513957031071186
2420.61435634499 0.0505890659987926
2421.28731001648 0.0555625259876251
2421.96026368797 0.0546891614794731
2422.63321735946 0.0556829571723938
2423.30617103095 0.0553633868694305
2423.97912470244 0.0487567707896233
2424.65207837392 0.0484142191708088
2425.32503204541 0.0501462407410145
2425.9979857169 0.0503971539437771
2426.67093938839 0.0538740903139114
2427.34389305988 0.0533202812075615
2428.01684673137 0.0543058030307293
2428.68980040286 0.0537978634238243
2429.36275407435 0.0483952723443508
2430.03570774583 0.0478992722928524
2430.70866141732 0.0492688119411469
2431.38161508881 0.0492431633174419
2432.0545687603 0.0542280562222004
2432.72752243179 0.0544357188045979
2433.40047610328 0.0537746772170067
2434.07342977477 0.0544642321765423
2434.74638344626 0.0496348030865192
2435.41933711774 0.0490287914872169
2436.09229078923 0.0484727099537849
2436.76524446072 0.0494842156767845
2437.43819813221 0.0541082769632339
2438.1111518037 0.0543738156557083
2438.78410547519 0.053047526627779
2439.45705914668 0.0533253848552704
2440.13001281817 0.0486079603433609
2440.80296648965 0.0481078326702118
2441.47592016114 0.047967966645956
2442.14887383263 0.0476010777056217
2442.82182750412 0.0520813763141632
2443.49478117561 0.0520284846425056
2444.1677348471 0.0528264530003071
2444.84068851859 0.0520517900586128
2445.51364219008 0.0472523719072342
2446.18659586156 0.0470523573458195
2446.85954953305 0.0482699796557426
2447.53250320454 0.0473993606865406
2448.20545687603 0.0515502728521824
2448.87841054752 0.0520018078386784
2449.55136421901 0.0525805056095123
2450.2243178905 0.0511643812060356
2450.89727156198 0.0463320314884186
2451.57022523347 0.0472299307584763
2452.24317890496 0.0465823896229267
2452.91613257645 0.0465842820703983
2453.58908624794 0.0515759512782097
2454.26203991943 0.0512904673814774
2454.93499359092 0.0533224195241928
2455.60794726241 0.05386046692729
2456.28090093389 0.0489347390830517
2456.95385460538 0.0489537641406059
2457.62680827687 0.048453975468874
2458.29976194836 0.0481589026749134
2458.97271561985 0.0537459291517735
2459.64566929134 0.0538822077214718
2460.31862296283 0.0537816472351551
2460.99157663432 0.0536059625446796
2461.6645303058 0.0477436855435371
2462.33748397729 0.0483547896146774
2463.01043764878 0.0477259531617165
2463.68339132027 0.0490918047726154
2464.35634499176 0.0528858043253422
2465.02929866325 0.0536271966993809
2465.70225233474 0.0527277290821075
2466.37520600623 0.0526154898107052
2467.04815967771 0.0478314198553562
2467.7211133492 0.0471199788153172
2468.39406702069 0.0469404980540276
2469.06702069218 0.0476822592318058
2469.73997436367 0.0517732836306095
2470.41292803516 0.0528089292347431
2471.08588170665 0.0530026741325855
2471.75883537814 0.05315200984478
2472.43178904962 0.0484918765723705
2473.10474272111 0.0475412681698799
2473.7776963926 0.0475006364285946
2474.45065006409 0.0472996979951859
2475.12360373558 0.0519756525754929
2475.79655740707 0.0531176775693893
2476.46951107856 0.0529246143996716
2477.14246475005 0.053243987262249
2477.81541842153 0.0479278676211834
2478.48837209302 0.0463219434022903
2479.16132576451 0.0467080734670162
2479.834279436 0.0470834299921989
2480.50723310749 0.0516192205250263
2481.18018677898 0.0510106608271599
2481.85314045047 0.0526755675673485
2482.52609412196 0.0523435659706593
2483.19904779344 0.0467937402427197
2483.87200146493 0.0472036115825176
2484.54495513642 0.0470313839614391
2485.21790880791 0.0473677441477776
2485.8908624794 0.0519199818372726
2486.56381615089 0.0521279610693455
2487.23676982238 0.0537732914090157
2487.90972349387 0.0521760024130344
2488.58267716535 0.0480433441698551
2489.25563083684 0.0468240045011044
2489.92858450833 0.0478694103658199
2490.60153817982 0.0477030575275421
2491.27449185131 0.0521167293190956
2491.9474455228 0.0518724620342255
2492.62039919429 0.0517043024301529
2493.29335286578 0.0520184189081192
2493.96630653726 0.0459898635745049
2494.63926020875 0.0461770743131638
2495.31221388024 0.0456416346132755
2495.98516755173 0.0458392985165119
2496.65812122322 0.0511409603059292
2497.33107489471 0.0515686087310314
2498.0040285662 0.0533620901405811
2498.67698223769 0.0528183840215206
2499.34993590917 0.0479657910764217
2500.02288958066 0.0469303280115128
2500.69584325215 0.0467071793973446
2501.36879692364 0.0470241345465183
2502.04175059513 0.0515367910265923
2502.71470426662 0.0518107227981091
2503.38765793811 0.0504307076334953
2504.0606116096 0.0511652193963528
2504.73356528108 0.0471904054284096
2505.40651895257 0.0466577857732773
2506.07947262406 0.0474557913839817
2506.75242629555 0.0472606346011162
2507.42537996704 0.0506396405398846
2508.09833363853 0.051401536911726
2508.77128731002 0.0504794530570507
2509.44424098151 0.0502350144088268
2510.11719465299 0.0445064380764961
2510.79014832448 0.0445685982704163
2511.46310199597 0.0449651628732681
2512.13605566746 0.0450652353465557
2512.80900933895 0.048970352858305
2513.48196301044 0.0492536313831806
2514.15491668193 0.0503388643264771
2514.82787035342 0.0502817817032337
2515.5008240249 0.0443903580307961
2516.17377769639 0.044308714568615
2516.84673136788 0.0444161556661129
2517.51968503937 0.0442173779010773
2518.19263871086 0.048435166478157
2518.86559238235 0.0482833757996559
2519.53854605384 0.048471737653017
2520.21149972532 0.0493201278150082
2520.88445339681 0.0437332168221474
2521.5574070683 0.0435465760529041
2522.23036073979 0.043643943965435
2522.90331441128 0.0423124469816685
2523.57626808277 0.0468277744948864
2524.24922175426 0.047123659402132
2524.92217542575 0.0483515374362469
2525.59512909723 0.0484013706445694
2526.26808276872 0.0433921553194523
2526.94103644021 0.0434471033513546
2527.6139901117 0.0427634455263615
2528.28694378319 0.0421633198857307
2528.95989745468 0.046779453754425
2529.63285112617 0.0475015416741371
2530.30580479766 0.0473119467496872
2530.97875846914 0.0471445024013519
2531.65171214063 0.042580857872963
2532.32466581212 0.0422743782401085
2532.99761948361 0.0421700179576874
2533.6705731551 0.0420635193586349
2534.34352682659 0.0458671040832996
2535.01648049808 0.0462696738541126
2535.68943416957 0.0465168170630932
2536.36238784105 0.0471255630254745
2537.03534151254 0.0425247065722942
2537.70829518403 0.0426676161587238
2538.38124885552 0.041869044303894
2539.05420252701 0.0411605350673199
2539.7271561985 0.0467455051839352
2540.40010986999 0.0459401309490204
2541.07306354148 0.0457464642822742
2541.74601721296 0.0456130169332027
2542.41897088445 0.0414595939218998
2543.09192455594 0.0414596498012543
2543.76487822743 0.0418826453387737
2544.43783189892 0.0407882407307625
2545.11078557041 0.0455683581531048
2545.7837392419 0.0454694293439388
2546.45669291339 0.0459364093840122
2547.12964658487 0.0449377186596394
2547.80260025636 0.0407217480242252
2548.47555392785 0.0408166646957397
2549.14850759934 0.0401324667036533
2549.82146127083 0.0401505045592785
2550.49441494232 0.0445407517254353
2551.16736861381 0.0443189740180969
2551.8403222853 0.0445334687829018
2552.51327595678 0.0434365831315517
2553.18622962827 0.0396332293748856
2553.85918329976 0.0395348109304905
2554.53213697125 0.0397710427641869
2555.20509064274 0.0400831252336502
2555.87804431423 0.0428349301218987
2556.55099798572 0.0427512191236019
2557.22395165721 0.0440980792045593
2557.89690532869 0.0440001226961613
2558.56985900018 0.0398152321577072
2559.24281267167 0.039404321461916
2559.91576634316 0.0387842133641243
2560.58872001465 0.0389764085412025
2561.26167368614 0.0429421849548817
2561.93462735763 0.0423019230365753
2562.60758102912 0.0424032360315323
2563.2805347006 0.0419234745204449
2563.95348837209 0.0389884561300278
2564.62644204358 0.0395806990563869
2565.29939571507 0.0393128432333469
2565.97234938656 0.0387304686009884
2566.64530305805 0.0419405698776245
2567.31825672954 0.0421217121183872
2567.99121040103 0.0428175292909145
2568.66416407251 0.0418629460036755
2569.337117744 0.0382733233273029
2570.01007141549 0.0380087308585644
2570.68302508698 0.0378879010677338
2571.35597875847 0.0369573831558228
2572.02893242996 0.0417076125741005
2572.70188610145 0.0405942462384701
2573.37483977294 0.0419468209147453
2574.04779344442 0.0421981923282146
2574.72074711591 0.0384100377559662
2575.3937007874 0.0382090881466866
2576.06665445889 0.0391179881989956
2576.73960813038 0.0380831733345985
2577.41256180187 0.0423775389790535
2578.08551547336 0.0417183227837086
2578.75846914485 0.0409459881484509
2579.43142281633 0.0410257093608379
2580.10437648782 0.0365452021360397
2580.77733015931 0.0374234840273857
2581.4502838308 0.0375298671424389
2582.12323750229 0.0370862148702145
2582.79619117378 0.0408942699432373
2583.46914484527 0.0400079637765884
2584.14209851676 0.0412615239620209
2584.81505218824 0.0413700081408024
2585.48800585973 0.0376411117613316
2586.16095953122 0.0377674251794815
2586.83391320271 0.0378145948052406
2587.5068668742 0.0373861119151115
2588.17982054569 0.0400444716215134
2588.85277421718 0.0406708419322968
2589.52572788867 0.0409196652472019
2590.19868156015 0.0410706847906113
2590.87163523164 0.0378847122192383
2591.54458890313 0.0372729934751987
2592.21754257462 0.0366710238158703
2592.89049624611 0.0370889082551003
2593.5634499176 0.0406218282878399
2594.23640358909 0.0408966094255447
2594.90935726057 0.0395352505147457
2595.58231093206 0.0401241481304169
2596.25526460355 0.0356046929955482
2596.92821827504 0.0354510061442852
2597.60117194653 0.0359510332345963
2598.27412561802 0.0362496860325336
2598.94707928951 0.0400592833757401
2599.620032961 0.0404468029737473
2600.29298663248 0.0391848683357239
2600.96594030397 0.0401657894253731
2601.63889397546 0.0355504378676414
2602.31184764695 0.0351422093808651
2602.98480131844 0.035846758633852
2603.65775498993 0.0352945029735565
2604.33070866142 0.0397822037339211
2605.00366233291 0.0399981178343296
2605.67661600439 0.0404983684420586
2606.34956967588 0.0394337959587574
2607.02252334737 0.0365443080663681
2607.69547701886 0.0356992334127426
2608.36843069035 0.0355640016496181
2609.04138436184 0.0362723506987095
2609.71433803333 0.0398864969611168
2610.38729170482 0.0393923446536064
2611.0602453763 0.0392948687076569
2611.73319904779 0.0392403192818165
2612.40615271928 0.0354797653853893
2613.07910639077 0.0356854610145092
2613.75206006226 0.0354720614850521
2614.42501373375 0.035259123891592
2615.09796740524 0.0382107011973858
2615.77092107673 0.0383685119450092
2616.44387474821 0.0391266047954559
2617.1168284197 0.0389555096626282
2617.78978209119 0.0353557914495468
2618.46273576268 0.0351132825016975
2619.13568943417 0.0347040146589279
2619.80864310566 0.0341729037463665
2620.48159677715 0.0387574397027493
2621.15455044864 0.0374919511377811
2621.82750412012 0.0381474047899246
2622.50045779161 0.0382344238460064
2623.1734114631 0.0337271094322205
2623.84636513459 0.0338378436863422
2624.51931880608 0.0339901484549046
2625.19227247757 0.0337612107396126
2625.86522614906 0.0371555536985397
2626.53817982055 0.0370328426361084
2627.21113349203 0.0371245257556438
2627.88408716352 0.0378991030156612
2628.55704083501 0.0344901978969574
2629.2299945065 0.033921405673027
2629.90294817799 0.0341552533209324
2630.57590184948 0.034133043140173
2631.24885552097 0.0379771254956722
2631.92180919246 0.037436556071043
2632.59476286394 0.037510771304369
2633.26771653543 0.0380209945142269
2633.94067020692 0.0338815040886402
2634.61362387841 0.0337505452334881
2635.2865775499 0.0330143198370934
2635.95953122139 0.0329950079321861
2636.63248489288 0.0384057387709618
2637.30543856437 0.0372203253209591
2637.97839223585 0.0365064814686775
2638.65134590734 0.0381219647824764
2639.32429957883 0.0342249274253845
2639.99725325032 0.0334524065256119
2640.67020692181 0.0329397358000278
2641.3431605933 0.0330752693116665
2642.01611426479 0.0364859811961651
2642.68906793628 0.036452129483223
2643.36202160776 0.0367955602705479
2644.03497527925 0.0368362776935101
2644.70792895074 0.0339552313089371
2645.38088262223 0.0338596254587173
2646.05383629372 0.0331401638686657
2646.72678996521 0.0331368334591389
2647.3997436367 0.0366938672959805
2648.07269730819 0.036244060844183
2648.74565097967 0.0355097465217113
2649.41860465116 0.0358062982559204
2650.09155832265 0.0319240391254425
2650.76451199414 0.0322988741099834
2651.43746566563 0.0320783965289593
2652.11041933712 0.0319729782640934
2652.78337300861 0.0354296788573265
2653.4563266801 0.0355712957680225
2654.12928035158 0.036608949303627
2654.80223402307 0.0356235913932323
2655.47518769456 0.0321819484233856
2656.14814136605 0.0319822393357754
2656.82109503754 0.0322071760892868
2657.49404870903 0.0314638465642929
2658.16700238052 0.0345468856394291
2658.83995605201 0.0351256243884563
2659.51290972349 0.0354294143617153
2660.18586339498 0.0358964093029499
2660.85881706647 0.0328015089035034
2661.53177073796 0.0322438590228558
2662.20472440945 0.0315971337258816
2662.87767808094 0.0316694341599941
2663.55063175243 0.0346588939428329
2664.22358542391 0.0345404073596001
2664.8965390954 0.0348625332117081
2665.56949276689 0.0351783968508244
2666.24244643838 0.03146056458354
2666.91540010987 0.0313805304467678
2667.58835378136 0.0312144383788109
2668.26130745285 0.0316127315163612
2668.93426112434 0.0338461212813854
2669.60721479582 0.0344705954194069
2670.28016846731 0.0346541479229927
2670.9531221388 0.0338635817170143
2671.62607581029 0.0318520851433277
2672.29902948178 0.0309412237256765
2672.97198315327 0.030765175819397
2673.64493682476 0.0309679694473743
2674.31789049625 0.0340880006551743
2674.99084416773 0.0337424017488956
2675.66379783922 0.0339087843894958
2676.33675151071 0.0333110690116882
2677.0097051822 0.0307602565735579
2677.68265885369 0.0308383144438267
2678.35561252518 0.0308137629181147
2679.02856619667 0.031311959028244
2679.70151986816 0.0344338417053223
2680.37447353964 0.0340076237916946
2681.04742721113 0.032979678362608
2681.72038088262 0.0331949442625046
2682.39333455411 0.0304658208042383
2683.0662882256 0.0305477418005466
2683.73924189709 0.0299076363444328
2684.41219556858 0.0302857123315334
2685.08514924007 0.0331384353339672
2685.75810291155 0.0323638021945953
2686.43105658304 0.0335057079792023
2687.10401025453 0.0332204848527908
2687.77696392602 0.0300079472362995
2688.44991759751 0.0300249624997377
2689.122871269 0.0298374053090811
2689.79582494049 0.0297649353742599
2690.46877861198 0.0332400426268578
2691.14173228346 0.032979778945446
2691.81468595495 0.0331096239387989
2692.48763962644 0.0335181653499603
2693.16059329793 0.029642703011632
2693.83354696942 0.0300346165895462
2694.50650064091 0.029149578884244
2695.1794543124 0.0292144101113081
2695.85240798389 0.0326877273619175
2696.52536165537 0.032271683216095
2697.19831532686 0.0323729366064072
2697.87126899835 0.0320427007973194
2698.54422266984 0.0289298705756664
2699.21717634133 0.0287194587290287
2699.89013001282 0.0286255273967981
2700.56308368431 0.0280293822288513
2701.2360373558 0.0309765692800283
2701.90899102728 0.0305926632136106
2702.58194469877 0.0306232795119286
2703.25489837026 0.0306449774652719
2703.92785204175 0.0277833137661219
2704.60080571324 0.0277037136256695
2705.27375938473 0.028271509334445
2705.94671305622 0.02798230946064
2706.61966672771 0.0299542304128408
2707.29262039919 0.0300357826054096
2707.96557407068 0.0297217108309269
2708.63852774217 0.029941763728857
2709.31148141366 0.0271816980093718
2709.98443508515 0.0273487251251936
2710.65738875664 0.0271450933068991
2711.33034242813 0.026697788387537
2712.00329609962 0.0297153498977423
2712.6762497711 0.0299488622695208
2713.34920344259 0.0293773859739304
2714.02215711408 0.029721811413765
2714.69511078557 0.0263476558029652
2715.36806445706 0.0263549443334341
2716.04101812855 0.0262423306703568
2716.71397180004 0.0269335322082043
2717.38692547153 0.0294042900204659
2718.05987914301 0.0292625054717064
2718.7328328145 0.0290894508361816
2719.40578648599 0.0293409489095211
2720.07874015748 0.0264425650238991
2720.75169382897 0.0261310003697872
2721.42464750046 0.0260546486824751
2722.09760117195 0.026134992018342
2722.77055484344 0.0288031380623579
2723.44350851492 0.0286295227706432
2724.11646218641 0.0283836759626865
2724.7894158579 0.0280540529638529
2725.46236952939 0.0253671314567327
2726.13532320088 0.0263283848762512
2726.80827687237 0.0258870031684637
2727.48123054386 0.0261554531753063
2728.15418421535 0.0286266542971134
2728.82713788683 0.0279663186520338
2729.50009155832 0.0285965576767921
2730.17304522981 0.0287472996860743
2730.8459989013 0.0253451894968748
2731.51895257279 0.0249483603984118
2732.19190624428 0.0254845805466175
2732.86485991577 0.0259428657591343
2733.53781358726 0.0285782478749752
2734.21076725874 0.0283449180424213
2734.88372093023 0.0276901461184025
2735.55667460172 0.0279020480811596
2736.22962827321 0.024720324203372
2736.9025819447 0.0252665281295776
2737.57553561619 0.0252217464148998
2738.24848928768 0.0252724066376686
2738.92144295916 0.0277815405279398
2739.59439663065 0.0272153969854116
2740.26735030214 0.0276154819875956
2740.94030397363 0.0273274648934603
2741.61325764512 0.0243805292993784
2742.28621131661 0.0239582229405642
2742.9591649881 0.0235531516373158
2743.63211865959 0.0234735030680895
2744.30507233107 0.0266123283654451
2744.97802600256 0.0257782507687807
2745.65097967405 0.0266476199030876
2746.32393334554 0.0265141073614359
2746.99688701703 0.0241190530359745
2747.66984068852 0.0241066962480545
2748.34279436001 0.0237428564578295
2749.0157480315 0.0238335132598877
2749.68870170298 0.025890963152051
2750.36165537447 0.0257149506360292
2751.03460904596 0.0258254818618298
2751.70756271745 0.0251136478036642
2752.38051638894 0.0235730782151222
2753.05347006043 0.0235920194536448
2753.72642373192 0.0234069172292948
2754.39937740341 0.0232623051851988
2755.07233107489 0.0259091183543205
2755.74528474638 0.0282088592648506
2756.41823841787 0.028463201597333
2757.09119208936 0.0260987300425768
2757.76414576085 0.0235874354839325
2758.43709943234 0.0231331326067448
2759.11005310383 0.0233139395713806
2759.78300677532 0.0230788979679346
2760.4559604468 0.0250002518296242
2761.12891411829 0.0250124260783195
2761.80186778978 0.0245813615620136
2762.47482146127 0.0248271394520998
2763.14777513276 0.0227583404630423
2763.82072880425 0.0226036719977856
2764.49368247574 0.0227662287652493
2765.16663614723 0.0228722263127565
2765.83958981871 0.0249894447624683
2766.5125434902 0.0248096603900194
2767.18549716169 0.0241735391318798
2767.85845083318 0.024302477017045
2768.53140450467 0.0223536267876625
2769.20435817616 0.0224255435168743
2769.87731184765 0.0230537820607424
2770.55026551914 0.0233711879700422
2771.22321919062 0.0250695385038853
2771.89617286211 0.0256677456200123
2772.5691265336 0.0255003981292248
2773.24208020509 0.0257233791053295
2773.91503387658 0.0235448107123375
2774.58798754807 0.0233637355268002
2775.26094121956 0.0233675483614206
2775.93389489105 0.0236694887280464
2776.60684856253 0.0265957061201334
2777.27980223402 0.0267636869102716
2777.95275590551 0.0263047572225332
2778.625709577 0.025654923170805
2779.29866324849 0.022959740832448
2779.97161691998 0.022852873429656
2780.64457059147 0.0231693610548973
2781.31752426296 0.0232699029147625
2781.99047793444 0.0258491616696119
2782.66343160593 0.0255304127931595
2783.33638527742 0.0254227630794048
2784.00933894891 0.0256699305027723
2784.6822926204 0.022244069725275
2785.35524629189 0.0229516103863716
2786.02819996338 0.0225639119744301
2786.70115363487 0.0226681735366583
2787.37410730635 0.0257291160523891
2788.04706097784 0.0254260394722223
2788.72001464933 0.0261278320103884
2789.39296832082 0.0252805091440678
2790.06592199231 0.0226361248642206
2790.7388756638 0.0235046669840813
2791.41182933529 0.023025456815958
2792.08478300678 0.0228350032120943
2792.75773667826 0.0255055259913206
2793.43069034975 0.0255769081413746
2794.10364402124 0.0256792698055506
2794.77659769273 0.0254442282021046
2795.44955136422 0.0229658409953117
2796.12250503571 0.0229037553071976
2796.7954587072 0.0232357382774353
2797.46841237869 0.0232240036129951
2798.14136605017 0.02576001919806
2798.81431972166 0.0258389916270971
2799.48727339315 0.0260547176003456
2800.16022706464 0.0258612763136625
2800.83318073613 0.0235737953335047
2801.50613440762 0.0234482921659946
2802.17908807911 0.0240153297781944
2802.8520417506 0.0233337841928005
2803.52499542208 0.026597173884511
2804.19794909357 0.0264099184423685
2804.87090276506 0.0256288331001997
2805.54385643655 0.0257080662995577
2806.21681010804 0.0235132742673159
2806.88976377953 0.0231794472783804
2807.56271745102 0.0235513113439083
2808.2356711225 0.0237735640257597
2808.90862479399 0.0259452573955059
2809.58157846548 0.0259818360209465
2810.25453213697 0.0254746451973915
2810.92748580846 0.0260965451598167
2811.60043947995 0.0231899991631508
2812.27339315144 0.0236231926828623
2812.94634682293 0.0229817032814026
2813.61930049441 0.0232515390962362
2814.2922541659 0.0258689355105162
2814.96520783739 0.0261617247015238
2815.63816150888 0.0262399446219206
2816.31111518037 0.0262138769030571
2816.98406885186 0.0238047782331705
2817.65702252335 0.023553878068924
2818.32997619484 0.0237988121807575
2819.00292986632 0.0233327876776457
2819.67588353781 0.0256458315998316
2820.3488372093 0.0260052736848593
2821.02179088079 0.026174383237958
2821.69474455228 0.0264042448252439
2822.36769822377 0.0235286299139261
2823.04065189526 0.023367827758193
2823.71360556675 0.0234921928495169
2824.38655923823 0.0238635316491127
2825.05951290972 0.026294369250536
2825.73246658121 0.0263091828674078
2826.4054202527 0.0260013677179813
2827.07837392419 0.0265929512679577
2827.75132759568 0.023812610656023
2828.42428126717 0.0232210289686918
2829.09723493866 0.0236926637589931
2829.77018861014 0.0236580483615398
2830.44314228163 0.0266482792794704
2831.11609595312 0.0258240532130003
2831.78904962461 0.0265893917530775
2832.4620032961 0.0269506890326738
2833.13495696759 0.0245375130325556
2833.80791063908 0.0243221931159496
2834.48086431057 0.024178272113204
2835.15381798205 0.0246314965188503
2835.82677165354 0.0265537742525339
2836.49972532503 0.0265077613294125
2837.17267899652 0.0266200080513954
2837.84563266801 0.0271488334983587
2838.5185863395 0.0239383932203054
2839.19154001099 0.0240025781095028
2839.86449368248 0.0244374442845583
2840.53744735396 0.0240216199308634
2841.21040102545 0.0266214180737734
2841.88335469694 0.0266528353095055
2842.55630836843 0.0266908872872591
2843.22926203992 0.0259911678731441
2843.90221571141 0.0241814497858286
2844.5751693829 0.0239500571042299
2845.24812305439 0.0238764248788357
2845.92107672587 0.0235902369022369
2846.59403039736 0.0264405887573957
2847.26698406885 0.0263814181089401
2847.93993774034 0.0263967961072922
2848.61289141183 0.0260199252516031
2849.28584508332 0.0239919181913137
2849.95879875481 0.0240488573908806
2850.6317524263 0.0240417215973139
2851.30470609778 0.0247456524521112
2851.97765976927 0.0262170322239399
2852.65061344076 0.0263452976942062
2853.32356711225 0.0257481131702662
2853.99652078374 0.0256030391901731
2854.66947445523 0.0236186590045691
2855.34242812672 0.0237953197211027
2856.01538179821 0.0239938702434301
2856.68833546969 0.0238642133772373
2857.36128914118 0.0266032256186008
2858.03424281267 0.0269139278680086
2858.70719648416 0.0267406981438398
2859.38015015565 0.0266616269946098
2860.05310382714 0.0243899412453175
2860.72605749863 0.0245469473302364
2861.39901117012 0.0247206948697567
2862.0719648416 0.0247600730508566
2862.74491851309 0.0273505337536335
2863.41787218458 0.0270544681698084
2864.09082585607 0.0277478005737066
2864.76377952756 0.0280226264148951
2865.43673319905 0.0244919713586569
2866.10968687054 0.0250851381570101
2866.78264054203 0.0251494888216257
2867.45559421351 0.0252708774060011
2868.128547885 0.0276024378836155
2868.80150155649 0.027558883652091
2869.47445522798 0.0274675115942955
2870.14740889947 0.0271455571055412
2870.82036257096 0.0248353444039822
2871.49331624245 0.0247375648468733
2872.16626991394 0.0248523391783237
2872.83922358542 0.0245830360800028
2873.51217725691 0.0275241006165743
2874.1851309284 0.0277391653507948
2874.85808459989 0.0267466735094786
2875.53103827138 0.0272061284631491
2876.20399194287 0.0243682060390711
2876.87694561436 0.0245733186602592
2877.54989928585 0.0251481272280216
2878.22285295733 0.0245328117161989
2878.89580662882 0.0268448386341333
2879.56876030031 0.0270319432020187
2880.2417139718 0.027318911626935
2880.91466764329 0.027517382055521
2881.58762131478 0.0243952143937349
2882.26057498627 0.0249582342803478
2882.93352865775 0.0245500393211842
2883.60648232924 0.0244670081883669
2884.27943600073 0.0276007391512394
2884.95238967222 0.027216874063015
2885.62534334371 0.0282917488366365
2886.2982970152 0.0275462530553341
2886.97125068669 0.0253922324627638
2887.64420435818 0.0254053734242916
2888.31715802966 0.0251824390143156
2888.99011170115 0.0251704342663288
2889.66306537264 0.0279940608888865
2890.33601904413 0.0278607551008463
2891.00897271562 0.0274591464549303
2891.68192638711 0.0270156618207693
2892.3548800586 0.0251225009560585
2893.02783373009 0.0251737926155329
2893.70078740157 0.0251290276646614
2894.37374107306 0.0250452477484941
2895.04669474455 0.0271984413266182
2895.71964841604 0.0273182578384876
2896.39260208753 0.0270718727260828
2897.06555575902 0.0274639558047056
2897.73850943051 0.0247478242963552
2898.411463102 0.0248504709452391
2899.08441677348 0.024859894067049
2899.75737044497 0.024594584479928
2900.43032411646 0.0275269318372011
2901.10327778795 0.0272411778569221
2901.77623145944 0.0275159887969494
2902.44918513093 0.0276135411113501
2903.12213880242 0.0249787569046021
2903.79509247391 0.0251432005316019
2904.46804614539 0.0258832983672619
2905.14099981688 0.025376794859767
2905.81395348837 0.0276029873639345
2906.48690715986 0.0272416044026613
2907.15986083135 0.028025921434164
2907.83281450284 0.0282043311744928
2908.50576817433 0.0253580883145332
2909.17872184582 0.0250068716704845
2909.8516755173 0.0258334018290043
2910.52462918879 0.0254184510558844
2911.19758286028 0.0288783051073551
2911.87053653177 0.028042696416378
2912.54349020326 0.0287530645728111
2913.21644387475 0.0286076180636883
2913.88939754624 0.0261456184089184
2914.56235121773 0.0259704161435366
2915.23530488921 0.0262685753405094
2915.9082585607 0.0265468712896109
2916.58121223219 0.0282009374350309
2917.25416590368 0.0288893897086382
2917.92711957517 0.0287634674459696
2918.60007324666 0.0289383362978697
2919.27302691815 0.0260796938091516
2919.94598058964 0.0259197205305099
2920.61893426112 0.0262028817087412
2921.29188793261 0.0266149193048477
2921.9648416041 0.0289250370115042
2922.63779527559 0.0289844945073128
2923.31074894708 0.0290137231349945
2923.98370261857 0.0287914704531431
2924.65665629006 0.0259432196617126
2925.32960996155 0.0261200871318579
2926.00256363303 0.0260969661176205
2926.67551730452 0.026756577193737
2927.34847097601 0.0291195884346962
2928.0214246475 0.0299197472631931
2928.69437831899 0.0286724418401718
2929.36733199048 0.0285166651010513
2930.04028566197 0.0259131956845522
2930.71323933346 0.0260851345956326
2931.38619300494 0.0255781598389149
2932.05914667643 0.0252538342028856
2932.73210034792 0.0277655981481075
2933.40505401941 0.0278614591807127
2934.0780076909 0.027878237888217
2934.75096136239 0.0279551688581705
2935.42391503388 0.0257514137774706
2936.09686870537 0.0260630119591951
2936.76982237685 0.0259914603084326
2937.44277604834 0.0257262848317623
2938.11572971983 0.0275356620550156
2938.78868339132 0.0283995419740677
2939.46163706281 0.027591785416007
2940.1345907343 0.0281336661428213
2940.80754440579 0.025257520377636
2941.48049807728 0.0255452748388052
2942.15345174876 0.0255681779235601
2942.82640542025 0.025702903047204
2943.49935909174 0.0285247415304184
2944.17231276323 0.0285256188362837
2944.84526643472 0.0281870514154434
2945.51822010621 0.0289893038570881
2946.1911737777 0.02615150436759
2946.86412744919 0.0263800229877234
2947.53708112067 0.0258951410651207
2948.21003479216 0.0260524693876505
2948.88298846365 0.0278007574379444
2949.55594213514 0.0280811972916126
2950.22889580663 0.0278077088296413
2950.90184947812 0.0276911947876215
2951.57480314961 0.0256499703973532
2952.24775682109 0.0254201292991638
2952.92071049258 0.0253228582441807
2953.59366416407 0.0256776213645935
2954.26661783556 0.028171930462122
2954.93957150705 0.0279934518039227
2955.61252517854 0.0277920346707106
2956.28547885003 0.0280928555876017
2956.95843252152 0.0252817310392857
2957.631386193 0.0251080989837646
2958.30433986449 0.0247393399477005
2958.97729353598 0.0248285476118326
2959.65024720747 0.0271887760609388
2960.32320087896 0.0275521948933601
2960.99615455045 0.027289031073451
2961.66910822194 0.0276983883231878
2962.34206189343 0.0246978979557753
2963.01501556491 0.0248665902763605
2963.6879692364 0.0256916936486959
2964.36092290789 0.0253042671829462
2965.03387657938 0.0272207949310541
2965.70683025087 0.0275781638920307
2966.37978392236 0.0272441655397415
2967.05273759385 0.0269767269492149
2967.72569126534 0.0245944708585739
2968.39864493682 0.024858919903636
2969.07159860831 0.0249707698822021
2969.7445522798 0.0249640550464392
2970.41750595129 0.0276123750954866
2971.09045962278 0.0273039117455482
2971.76341329427 0.0281964167952538
2972.43636696576 0.0289504826068878
2973.10932063725 0.0256507880985737
2973.78227430873 0.025552362203598
2974.45522798022 0.0258725807070732
2975.12818165171 0.0251317322254181
2975.8011353232 0.0275975316762924
2976.47408899469 0.0274412054568529
2977.14704266618 0.0269768983125687
2977.81999633767 0.0275501254945993
2978.49295000916 0.0251499991863966
2979.16590368064 0.0251315124332905
2979.83885735213 0.0249411650002003
2980.51181102362 0.0251706931740046
2981.18476469511 0.027348792180419
2981.8577183666 0.0267487186938524
2982.53067203809 0.0271469261497259
2983.20362570958 0.0276719443500042
2983.87657938107 0.0247058998793364
2984.54953305255 0.0244492013007402
2985.22248672404 0.0241465345025063
2985.89544039553 0.0244620926678181
2986.56839406702 0.0270978547632694
2987.24134773851 0.0272843148559332
2987.91430141 0.0273180026561022
2988.58725508149 0.0277596805244684
2989.26020875298 0.0249760858714581
2989.93316242446 0.0250764396041632
2990.60611609595 0.0244306027889252
2991.27906976744 0.0244072917848825
2991.95202343893 0.0274592433124781
2992.62497711042 0.0278431512415409
2993.29793078191 0.027594281360507
2993.9708844534 0.0276244804263115
2994.64383812489 0.0249652657657862
2995.31679179637 0.0245954431593418
2995.98974546786 0.024657666683197
2996.66269913935 0.0252597033977509
2997.33565281084 0.0275538731366396
2998.00860648233 0.0277019832283258
2998.68156015382 0.02829116769135
2999.35451382531 0.0277469977736473
3000.0274674968 0.0251353736966848
3000.70042116828 0.0250792279839516
3001.37337483977 0.0250775348395109
3002.04632851126 0.0255234427750111
3002.71928218275 0.0279791262000799
3003.39223585424 0.0278303436934948
3004.06518952573 0.0287598427385092
3004.73814319722 0.0284093040972948
3005.41109686871 0.025702441111207
3006.08405054019 0.02529720030725
3006.75700421168 0.0260739475488663
3007.42995788317 0.0255357753485441
3008.10291155466 0.0286518428474665
3008.77586522615 0.0284081753343344
3009.44881889764 0.0283026099205017
3010.12177256913 0.0280435234308243
3010.79472624062 0.0257448982447386
3011.4676799121 0.0256979372352362
3012.14063358359 0.0266997963190079
3012.81358725508 0.0255911145359278
3013.48654092657 0.0290213562548161
3014.15949459806 0.0292013976722956
3014.83244826955 0.0286575630307198
3015.50540194104 0.0283589288592339
3016.17835561253 0.0261949468404055
3016.85130928401 0.0260588992387056
3017.5242629555 0.0261310059577227
3018.19721662699 0.0262106228619814
3018.87017029848 0.0288230385631323
3019.54312396997 0.028906149789691
3020.21607764146 0.0284965690225363
3020.88903131295 0.0287859197705984
3021.56198498444 0.0260911248624325
3022.23493865592 0.0266706366091967
3022.90789232741 0.0266583766788244
3023.5808459989 0.0266953948885202
3024.25379967039 0.0294163636863232
3024.92675334188 0.0293760746717453
3025.59970701337 0.0291325096040964
3026.27266068486 0.0288260225206614
3026.94561435634 0.0264954399317503
3027.61856802783 0.0265621542930603
3028.29152169932 0.026160167530179
3028.96447537081 0.0263855308294296
3029.6374290423 0.0285740625113249
3030.31038271379 0.0288800504058599
3030.98333638528 0.0289144311100245
3031.65629005677 0.0293712522834539
3032.32924372825 0.026344882324338
3033.00219739974 0.0262488778680563
3033.67515107123 0.02598762139678
3034.34810474272 0.025665819644928
3035.02105841421 0.0288641545921564
3035.6940120857 0.0284289158880711
3036.36696575719 0.0289399530738592
3037.03991942868 0.0284010227769613
3037.71287310016 0.0259765144437551
3038.38582677165 0.0259732361882925
3039.05878044314 0.0261395238339901
3039.73173411463 0.0268200654536486
3040.40468778612 0.0290841795504093
3041.07764145761 0.0290002953261137
3041.7505951291 0.0301107671111822
3042.42354880059 0.0299309939146042
3043.09650247207 0.0272274389863014
3043.76945614356 0.0269932765513659
3044.44240981505 0.0266988091170788
3045.11536348654 0.0269858483225107
3045.78831715803 0.0297580417245626
3046.46127082952 0.029733357951045
3047.13422450101 0.030436385422945
3047.8071781725 0.0304957646876574
3048.48013184398 0.0276242978870869
3049.15308551547 0.027781043201685
3049.82603918696 0.027501355856657
3050.49899285845 0.0271498169749975
3051.17194652994 0.0297444816678762
3051.84490020143 0.0300320442765951
3052.51785387292 0.0306721124798059
3053.19080754441 0.0302709471434355
3053.86376121589 0.02758564427495
3054.53671488738 0.0277341548353434
3055.20966855887 0.0282727088779211
3055.88262223036 0.0277910493314266
3056.55557590185 0.0305681880563498
3057.22852957334 0.0301850195974112
3057.90148324483 0.0301729403436184
3058.57443691632 0.0298077017068863
3059.2473905878 0.0276933535933495
3059.92034425929 0.0267028417438269
3060.59329793078 0.0278354864567518
3061.26625160227 0.0270091667771339
3061.93920527376 0.0302919279783964
3062.61215894525 0.0301093421876431
3063.28511261674 0.0297254212200642
3063.95806628823 0.029270201921463
3064.63101995971 0.0264709144830704
3065.3039736312 0.0261879786849022
3065.97692730269 0.027035852894187
3066.64988097418 0.0270347073674202
3067.32283464567 0.0292721260339022
3067.99578831716 0.0290622171014547
3068.66874198865 0.0287152249366045
3069.34169566014 0.0295235570520163
3070.01464933162 0.0262346137315035
3070.68760300311 0.0259559117257595
3071.3605566746 0.0257861688733101
3072.03351034609 0.0260956846177578
3072.70646401758 0.0287228059023619
3073.37941768907 0.0284824278205633
3074.05237136056 0.0291304662823677
3074.72532503205 0.0294741485267878
3075.39827870353 0.026487685739994
3076.07123237502 0.0268336087465286
3076.74418604651 0.0269501581788063
3077.417139718 0.026433577761054
3078.09009338949 0.0296433474868536
3078.76304706098 0.0289932582527399
3079.43600073247 0.0292007513344288
3080.10895440396 0.0300600547343493
3080.78190807544 0.0279229395091534
3081.45486174693 0.0273865293711424
3082.12781541842 0.0273895226418972
3082.80076908991 0.0277492012828588
3083.4737227614 0.0303061064332724
3084.14667643289 0.0305821038782597
3084.81963010438 0.0309710446745157
3085.49258377587 0.0307800713926554
3086.16553744735 0.0279604103416204
3086.83849111884 0.0280813910067081
3087.51144479033 0.0275646336376667
3088.18439846182 0.0277188047766685
3088.85735213331 0.0301999840885401
3089.5303058048 0.0307790860533714
3090.20325947629 0.0308529939502478
3090.87621314778 0.0307219177484512
3091.54916681926 0.0286124087870121
3092.22212049075 0.0287514012306929
3092.89507416224 0.0294126700609922
3093.56802783373 0.0292082037776709
3094.24098150522 0.032717403024435
3094.91393517671 0.0331132858991623
3095.5868888482 0.0334572121500969
3096.25984251968 0.0331006683409214
3096.93279619117 0.0313646830618382
3097.60574986266 0.0319972261786461
3098.27870353415 0.0330234281718731
3098.95165720564 0.0338037833571434
3099.62461087713 0.0364484786987305
3100.29756454862 0.0404045879840851
3100.97051822011 0.0334784686565399
3101.64347189159 0.0328112319111824
3102.31642556308 0.030251394957304
3102.98937923457 0.0296352934092283
3103.66233290606 0.0289251860231161
3104.33528657755 0.0292112361639738
3105.00824024904 0.030680987983942
3105.68119392053 0.0305645298212767
3106.35414759202 0.0302381683140993
3107.0271012635 0.0301980040967464
3107.70005493499 0.0271179843693972
3108.37300860648 0.0275925081223249
3109.04596227797 0.0267533473670483
3109.71891594946 0.0269050840288401
3110.39186962095 0.0291804131120443
3111.06482329244 0.028919281437993
3111.73777696393 0.0286651123315096
3112.41073063541 0.029244888573885
3113.0836843069 0.0259423609822989
3113.75663797839 0.0261404532939196
3114.42959164988 0.0260343104600906
3115.10254532137 0.026032455265522
3115.77549899286 0.0289847664535046
3116.44845266435 0.0288357641547918
3117.12140633584 0.028950784355402
3117.79436000732 0.0287516545504332
3118.46731367881 0.0263504516333342
3119.1402673503 0.0262367185205221
3119.81322102179 0.0261339358985424
3120.48617469328 0.0256487056612968
3121.15912836477 0.0282895751297474
3121.83208203626 0.0284824036061764
3122.50503570775 0.0280185081064701
3123.17798937923 0.028403589501977
3123.85094305072 0.026311444118619
3124.52389672221 0.0265169311314821
3125.1968503937 0.0263930875808001
3125.86980406519 0.0260763429105282
3126.54275773668 0.0282264351844788
3127.21571140817 0.0288084130734205
3127.88866507966 0.0287912171334028
3128.56161875114 0.028681430965662
3129.23457242263 0.0257162880152464
3129.90752609412 0.0262845028191805
3130.58047976561 0.0259798280894756
3131.2534334371 0.025743069127202
3131.92638710859 0.0286459047347307
3132.59934078008 0.0281560271978378
3133.27229445157 0.0286949276924133
3133.94524812305 0.0284720920026302
3134.61820179454 0.0260839350521564
3135.29115546603 0.0265190303325653
3135.96410913752 0.026062399148941
3136.63706280901 0.0260840822011232
3137.3100164805 0.0285944510251284
3137.98297015199 0.0289348624646664
3138.65592382348 0.0283688604831696
3139.32887749496 0.0286285057663918
3140.00183116645 0.0259176213294268
3140.67478483794 0.025728914886713
3141.34773850943 0.0260638296604156
3142.02069218092 0.0260415840893984
3142.69364585241 0.0287261288613081
3143.3665995239 0.0280877072364092
3144.03955319539 0.0298961848020554
3144.71250686687 0.029536047950387
3145.38546053836 0.0269542206078768
3146.05841420985 0.0269608125090599
3146.73136788134 0.0270642302930355
3147.40432155283 0.0269425287842751
3148.07727522432 0.0296249818056822
3148.75022889581 0.0298225805163383
3149.4231825673 0.0298586972057819
3150.09613623878 0.0299040675163269
3150.76908991027 0.0268137939274311
3151.44204358176 0.0270512271672487
3152.11499725325 0.0268047265708447
3152.78795092474 0.0266899112612009
3153.46090459623 0.0293047241866589
3154.13385826772 0.0291544124484062
3154.80681193921 0.0290494468063116
3155.47976561069 0.0289715845137835
3156.15271928218 0.0266629569232464
3156.82567295367 0.0263973940163851
3157.49862662516 0.0259995702654123
3158.17158029665 0.0269267112016678
3158.84453396814 0.0292788352817297
3159.51748763963 0.0289660859853029
3160.19044131112 0.0291468147188425
3160.8633949826 0.0289956443011761
3161.53634865409 0.0259358733892441
3162.20930232558 0.0256878025829792
3162.88225599707 0.0262338556349277
3163.55520966856 0.0266074743121862
3164.22816334005 0.0291406735777855
3164.90111701154 0.029485248029232
3165.57407068303 0.0289064273238182
3166.24702435451 0.0287386048585176
3166.919978026 0.0261231102049351
3167.59293169749 0.0261620413511992
3168.26588536898 0.0262635592371225
3168.93883904047 0.02604154124856
3169.61179271196 0.0291581247001886
3170.28474638345 0.028772659599781
3170.95770005493 0.0292812250554562
3171.63065372642 0.0293088741600513
3172.30360739791 0.0256382655352354
3172.9765610694 0.0254327915608883
3173.64951474089 0.0256858430802822
3174.32246841238 0.0257533639669418
3174.99542208387 0.0292799528688192
3175.66837575536 0.028771810233593
3176.34132942684 0.0291190426796675
3177.01428309833 0.0294116921722889
3177.68723676982 0.0265417080372572
3178.36019044131 0.027229031547904
3179.0331441128 0.0267892330884933
3179.70609778429 0.0274360105395317
3180.37905145578 0.030058266595006
3181.05200512727 0.0292839836329222
3181.72495879875 0.0302658025175333
3182.39791247024 0.0302674435079098
3183.07086614173 0.0274821538478136
3183.74381981322 0.0278163384646177
3184.41677348471 0.0280854851007462
3185.0897271562 0.0276820044964552
3185.76268082769 0.0307557675987482
3186.43563449918 0.0308303497731686
3187.10858817066 0.0290426276624203
3187.78154184215 0.0289515107870102
3188.45449551364 0.0263710152357817
3189.12744918513 0.0266288239508867
3189.80040285662 0.0272845886647701
3190.47335652811 0.0272751227021217
3191.1463101996 0.0293277557939291
3191.81926387109 0.0287058036774397
3192.49221754257 0.0297294612973928
3193.16517121406 0.0296437218785286
3193.83812488555 0.0269382353872061
3194.51107855704 0.0272177271544933
3195.18403222853 0.0273154899477959
3195.85698590002 0.0274283848702908
3196.52993957151 0.0297905951738358
3197.202893243 0.0297445524483919
3197.87584691448 0.0292385276407003
3198.54880058597 0.029176376760006
3199.22175425746 0.026402460411191
3199.89470792895 0.0271634832024574
3200.56766160044 0.0273404289036989
3201.24061527193 0.027088413015008
3201.91356894342 0.0301619451493025
3202.58652261491 0.0299668125808239
3203.25947628639 0.0302115231752396
3203.93242995788 0.0297852624207735
3204.60538362937 0.0279095340520144
3205.27833730086 0.0272621028125286
3205.95129097235 0.027671430259943
3206.62424464384 0.0278000980615616
3207.29719831533 0.0305228661745787
3207.97015198682 0.0305381417274475
3208.6431056583 0.029884485527873
3209.31605932979 0.0298315212130547
3209.98901300128 0.0274991728365421
3210.66196667277 0.0270021762698889
3211.33492034426 0.0273386016488075
3212.00787401575 0.027222553268075
3212.68082768724 0.030079422518611
3213.35378135873 0.0300801489502192
3214.02673503021 0.0297079980373383
3214.6996887017 0.0298987980931997
3215.37264237319 0.026799988001585
3216.04559604468 0.0268294531852007
3216.71854971617 0.0264018978923559
3217.39150338766 0.0270831417292356
3218.06445705915 0.0295462273061275
3218.73741073064 0.0292148161679506
3219.41036440212 0.0300597082823515
3220.08331807361 0.0300207026302814
3220.7562717451 0.0269606206566095
3221.42922541659 0.0267814509570599
3222.10217908808 0.0268874000757933
3222.77513275957 0.0271423831582069
3223.44808643106 0.030052475631237
3224.12104010255 0.0302291382104158
3224.79399377403 0.0293221920728683
3225.46694744552 0.0295888856053352
3226.13990111701 0.0270883459597826
3226.8128547885 0.0271429996937513
3227.48580845999 0.0267240777611732
3228.15876213148 0.0264893770217896
3228.83171580297 0.0297478307038546
3229.50466947446 0.0297589898109436
3230.17762314594 0.0289984736591578
3230.85057681743 0.0289792604744434
3231.52353048892 0.0264234840869904
3232.19648416041 0.026483453810215
3232.8694378319 0.0262317359447479
3233.54239150339 0.0267673544585705
3234.21534517488 0.0285862311720848
3234.88829884637 0.0292126554995775
3235.56125251785 0.029417272657156
3236.23420618934 0.0292298886924982
3236.90715986083 0.0261553712189198
3237.58011353232 0.0266829840838909
3238.25306720381 0.026511600241065
3238.9260208753 0.0260967779904604
3239.59897454679 0.0294199623167515
3240.27192821827 0.029884060844779
3240.94488188976 0.0294796507805586
3241.61783556125 0.0293703880161047
3242.29078923274 0.0265942569822073
3242.96374290423 0.0271195899695158
3243.63669657572 0.0263432320207357
3244.30965024721 0.0266050323843956
3244.9826039187 0.0289655905216932
3245.65555759018 0.0293203704059124
3246.32851126167 0.029805077239871
3247.00146493316 0.0289803985506296
3247.67441860465 0.0261372048407793
3248.34737227614 0.0266551356762648
3249.02032594763 0.0264486167579889
3249.69327961912 0.0263163149356842
3250.36623329061 0.0295487213879824
3251.03918696209 0.0291423667222261
3251.71214063358 0.0292132422327995
3252.38509430507 0.0287204869091511
3253.05804797656 0.0261707492172718
3253.73100164805 0.0269364044070244
3254.40395531954 0.0266995914280415
3255.07690899103 0.0268104150891304
3255.74986266252 0.0291488561779261
3256.422816334 0.0298288781195879
3257.09577000549 0.0290703494101763
3257.76872367698 0.0290890261530876
3258.44167734847 0.0270198825746775
3259.11463101996 0.026237603276968
3259.78758469145 0.026368722319603
3260.46053836294 0.026190847158432
3261.13349203443 0.0292738191783428
3261.80644570591 0.0294978506863117
3262.4793993774 0.0298011172562838
3263.15235304889 0.0297155063599348
3263.82530672038 0.0276535879820585
3264.49826039187 0.0275747589766979
3265.17121406336 0.0271576568484306
3265.84416773485 0.0269667208194733
3266.51712140634 0.0296374969184399
3267.19007507782 0.0294218901544809
3267.86302874931 0.0302207954227924
3268.5359824208 0.0296784061938524
3269.20893609229 0.0271802581846714
3269.88188976378 0.0271774865686893
3270.55484343527 0.0277752708643675
3271.22779710676 0.0272405948489904
3271.90075077825 0.0308348760008812
3272.57370444973 0.0306084081530571
3273.24665812122 0.0299510918557644
3273.91961179271 0.030035775154829
3274.5925654642 0.02762670814991
3275.26551913569 0.0275497920811176
3275.93847280718 0.0273342747241259
3276.61142647867 0.0274472143501043
3277.28438015016 0.0302519500255585
3277.95733382164 0.0306447818875313
3278.63028749313 0.0298106595873833
3279.30324116462 0.0296916663646698
3279.97619483611 0.0274105351418257
3280.6491485076 0.0277719870209694
3281.32210217909 0.0270392671227455
3281.99505585058 0.0274116508662701
3282.66800952207 0.0312405526638031
3283.34096319355 0.030616769567132
3284.01391686504 0.0301360450685024
3284.68687053653 0.0300517547875643
3285.35982420802 0.026946472004056
3286.03277787951 0.0269609559327364
3286.705731551 0.0274055600166321
3287.37868522249 0.0274477079510689
3288.05163889398 0.030340414494276
3288.72459256546 0.0307756140828133
3289.39754623695 0.0297798924148083
3290.07049990844 0.0297549832612276
3290.74345357993 0.0271355491131544
3291.41640725142 0.0267721768468618
3292.08936092291 0.026562612503767
3292.7623145944 0.0263474825769663
3293.43526826589 0.0296920835971832
3294.10822193737 0.0290709286928177
3294.78117560886 0.0290283318608999
3295.45412928035 0.0288221556693316
3296.12708295184 0.026517977938056
3296.80003662333 0.0267686489969492
3297.47299029482 0.02685871347785
3298.14594396631 0.0267887488007545
3298.8188976378 0.0291888061910868
3299.49185130928 0.0289437342435122
3300.16480498077 0.0296568423509598
3300.83775865226 0.0291454568505287
3301.51071232375 0.0266306307166815
3302.18366599524 0.0262822359800339
3302.85661966673 0.0268070623278618
3303.52957333822 0.0270044133067131
3304.20252700971 0.0294804535806179
3304.87548068119 0.0294712223112583
3305.54843435268 0.0294474083930254
3306.22138802417 0.0297116357833147
3306.89434169566 0.0267957244068384
3307.56729536715 0.0275932550430298
3308.24024903864 0.0272746756672859
3308.91320271013 0.0271375309675932
3309.58615638162 0.0304900333285332
3310.2591100531 0.0304348357021809
3310.93206372459 0.0299295373260975
3311.60501739608 0.0300166383385658
3312.27797106757 0.027889434248209
3312.95092473906 0.0277518089860678
3313.62387841055 0.0276632271707058
3314.29683208204 0.027736458927393
3314.96978575352 0.030488345772028
3315.64273942501 0.0306549109518528
3316.3156930965 0.0299473199993372
3316.98864676799 0.0300184264779091
3317.66160043948 0.026708273217082
3318.33455411097 0.0272845644503832
3319.00750778246 0.0270603448152542
3319.68046145395 0.0268253274261951
3320.35341512543 0.0298959538340569
3321.02636879692 0.0292636137455702
3321.69932246841 0.0292700435966253
3322.3722761399 0.0294957216829062
3323.04522981139 0.0262768529355526
3323.71818348288 0.0267447531223297
3324.39113715437 0.0264169182628393
3325.06409082586 0.0270632989704609
3325.73704449734 0.0293239112943411
3326.40999816883 0.0292624663561583
3327.08295184032 0.0294462647289038
3327.75590551181 0.0295611638575792
3328.4288591833 0.0264175105839968
3329.10181285479 0.0263821203261614
3329.77476652628 0.0265437830239534
3330.44772019777 0.0269620306789875
3331.12067386925 0.0291949957609177
3331.79362754074 0.0286231078207493
3332.46658121223 0.0291771627962589
3333.13953488372 0.0292953122407198
3333.81248855521 0.0270341150462627
3334.4854422267 0.0268640480935574
3335.15839589819 0.0270012356340885
3335.83134956968 0.0266352780163288
3336.50430324116 0.0291562080383301
3337.17725691265 0.0288834311068058
3337.85021058414 0.0292683746665716
3338.52316425563 0.0293217413127422
3339.19611792712 0.0265425238758326
3339.86907159861 0.0270740836858749
3340.5420252701 0.0267602447420359
3341.21497894159 0.0273476112633944
3341.88793261307 0.0301806908100843
3342.56088628456 0.0308681707829237
3343.23383995605 0.0303323213011026
3343.90679362754 0.0298391934484243
3344.57974729903 0.0271243378520012
3345.25270097052 0.026966156437993
3345.92565464201 0.0271161068230867
3346.5986083135 0.0269912537187338
3347.27156198498 0.0298959165811539
3347.94451565647 0.0292229186743498
3348.61746932796 0.029033899307251
3349.29042299945 0.029986284673214
3349.96337667094 0.0276433229446411
3350.63633034243 0.027575733140111
3351.30928401392 0.0277339685708284
3351.98223768541 0.0275483578443527
3352.65519135689 0.0303537268191576
3353.32814502838 0.0304150357842445
3354.00109869987 0.0311101619154215
3354.67405237136 0.0311502870172262
3355.34700604285 0.0281594637781382
3356.01995971434 0.0283989831805229
3356.69291338583 0.0287160035222769
3357.36586705732 0.0290424469858408
3358.0388207288 0.0317698828876019
3358.71177440029 0.0339846052229404
3359.38472807178 0.0315976478159428
3360.05768174327 0.0311831664294004
3360.73063541476 0.0282336641103029
3361.40358908625 0.0282662324607372
3362.07654275774 0.0280987974256277
3362.74949642923 0.0280998200178146
3363.42245010071 0.0313662402331829
3364.0954037722 0.0306177921593189
3364.76835744369 0.0309210661798716
3365.44131111518 0.0308920312672853
3366.11426478667 0.0282134804874659
3366.78721845816 0.028688307851553
3367.46017212965 0.0278174225240946
3368.13312580114 0.0281720124185085
3368.80607947262 0.0314463339745998
3369.47903314411 0.031817089766264
3370.1519868156 0.0312747173011303
3370.82494048709 0.0301894601434469
3371.49789415858 0.0276925880461931
3372.17084783007 0.027909966185689
3372.84380150156 0.0274431239813566
3373.51675517305 0.0275259763002396
3374.18970884453 0.0292304046452045
3374.86266251602 0.0292461905628443
3375.53561618751 0.0303705930709839
3376.208569859 0.0294805597513914
3376.88152353049 0.0271751340478659
3377.55447720198 0.027207937091589
3378.22743087347 0.0272412076592445
3378.90038454496 0.0272659491747618
3379.57333821644 0.029345165938139
3380.24629188793 0.0291904788464308
3380.91924555942 0.0298698861151934
3381.59219923091 0.0299796257168055
3382.2651529024 0.0277396216988564
3382.93810657389 0.0277143009006977
3383.61106024538 0.0272795632481575
3384.28401391686 0.0273905768990517
3384.95696758835 0.0305555295199156
3385.62992125984 0.0306078586727381
3386.30287493133 0.0300989560782909
3386.97582860282 0.0303183831274509
3387.64878227431 0.0277641694992781
3388.3217359458 0.0276707094162703
3388.99468961729 0.027428986504674
3389.66764328877 0.0276143066585064
3390.34059696026 0.03036137111485
3391.01355063175 0.0303244926035404
3391.68650430324 0.0308201722800732
3392.35945797473 0.0314124897122383
3393.03241164622 0.0282424036413431
3393.70536531771 0.0281611513346434
3394.3783189892 0.0284306555986404
3395.05127266068 0.0279669407755136
3395.72422633217 0.0306487698107958
3396.39718000366 0.0308471284806728
3397.07013367515 0.0307285729795694
3397.74308734664 0.0307076722383499
3398.41604101813 0.0282546728849411
3399.08899468962 0.0279644131660461
3399.76194836111 0.0276998113840818
3400.43490203259 0.0275589972734451
3401.10785570408 0.0303675420582294
3401.78080937557 0.0300091095268726
3402.45376304706 0.0328351520001888
3403.12671671855 0.0321601592004299
3403.79967039004 0.0291891507804394
3404.47262406153 0.0295161306858063
3405.14557773302 0.0287344846874475
3405.8185314045 0.028492484241724
3406.49148507599 0.0312748700380325
3407.16443874748 0.031440794467926
3407.83739241897 0.0306902471929789
3408.51034609046 0.0307273678481579
3409.18329976195 0.0277486760169268
3409.85625343344 0.0277820434421301
3410.52920710493 0.0271041225641966
3411.20216077641 0.0274206176400185
3411.8751144479 0.0299032013863325
3412.54806811939 0.0297327972948551
3413.22102179088 0.0296820104122162
3413.89397546237 0.0301337912678719
3414.56692913386 0.0265183709561825
3415.23988280535 0.0272560827434063
3415.91283647684 0.0271323341876268
3416.58579014832 0.0270001254975796
3417.25874381981 0.0285356845706701
3417.9316974913 0.0292848199605942
3418.60465116279 0.0297896489500999
3419.27760483428 0.0293740388005972
3419.95055850577 0.0267766695469618
3420.62351217726 0.026506494730711
3421.29646584875 0.0261807460337877
3421.96941952023 0.0268369596451521
3422.64237319172 0.0289626121520996
3423.31532686321 0.0288049653172493
3423.9882805347 0.0286851227283478
3424.66123420619 0.0291335731744766
3425.33418787768 0.0263272970914841
3426.00714154917 0.0259040407836437
3426.68009522066 0.0259728338569403
3427.35304889214 0.0258011110126972
3428.02600256363 0.0293036289513111
3428.69895623512 0.0290993321686983
3429.37190990661 0.0286388341337442
3430.0448635781 0.0285103004425764
3430.71781724959 0.026479110121727
3431.39077092108 0.0261440314352512
3432.06372459257 0.0256232414394617
3432.73667826405 0.0262684393674135
3433.40963193554 0.0287954565137625
3434.08258560703 0.028790695592761
3434.75553927852 0.0291776917874813
3435.42849295001 0.029260965064168
3436.1014466215 0.0265413448214531
3436.77440029299 0.0263879150152206
3437.44735396448 0.0270456504076719
3438.12030763596 0.0270244292914867
3438.79326130745 0.0293053928762674
3439.46621497894 0.0290765799582005
3440.13916865043 0.0288814753293991
3440.81212232192 0.0291314907371998
3441.48507599341 0.0269138757139444
3442.1580296649 0.0269958227872849
3442.83098333639 0.0267601143568754
3443.50393700787 0.0266880560666323
3444.17689067936 0.029324609786272
3444.84984435085 0.0291645638644695
3445.52279802234 0.0329179763793945
3446.19575169383 0.0302844941616058
3446.86870536532 0.0278088431805372
3447.54165903681 0.027582785114646
3448.2146127083 0.0280442629009485
3448.88756637978 0.0278859101235867
3449.56052005127 0.0302906222641468
3450.23347372276 0.0302220527082682
3450.90642739425 0.0296529196202755
3451.57938106574 0.0300904028117657
3452.25233473723 0.0271503441035748
3452.92528840872 0.026568416506052
3453.59824208021 0.027362335473299
3454.27119575169 0.027776975184679
3454.94414942318 0.0295680724084377
3455.61710309467 0.0291299689561129
3456.29005676616 0.0298137031495571
3456.96301043765 0.0293701849877834
3457.63596410914 0.0265282895416021
3458.30891778063 0.0267106629908085
3458.98187145211 0.0271724313497543
3459.6548251236 0.0270188879221678
3460.32777879509 0.0294386260211468
3461.00073246658 0.0296015404164791
3461.67368613807 0.0297039095312357
3462.34663980956 0.0294496957212687
3463.01959348105 0.0270896218717098
3463.69254715254 0.0269314795732498
3464.36550082402 0.0269051976501942
3465.03845449551 0.0272375512868166
3465.711408167 0.029111148789525
3466.38436183849 0.0296721886843443
3467.05731550998 0.0296720359474421
3467.73026918147 0.0299977902323008
3468.40322285296 0.0269373133778572
3469.07617652445 0.0273150503635406
3469.74913019593 0.0267481133341789
3470.42208386742 0.027454299852252
3471.09503753891 0.0299351904541254
3471.7679912104 0.0303899571299553
3472.44094488189 0.0298028755933046
3473.11389855338 0.0299013517796993
3473.78685222487 0.0275712944567204
3474.45980589636 0.0272779427468777
3475.13275956784 0.026995413005352
3475.80571323933 0.027193209156394
3476.47866691082 0.0301024690270424
3477.15162058231 0.0294281039386988
3477.8245742538 0.0300642121583223
3478.49752792529 0.0307177063077688
3479.17048159678 0.0272615235298872
3479.84343526827 0.0272552222013474
3480.51638893975 0.0271282382309437
3481.18934261124 0.0275292322039604
3481.86229628273 0.030391089618206
3482.53524995422 0.0308795589953661
3483.20820362571 0.0314012840390205
3483.8811572972 0.0310361627489328
3484.55411096869 0.0282070655375719
3485.22706464018 0.0284339878708124
3485.90001831166 0.0287370644509792
3486.57297198315 0.0284364260733128
3487.24592565464 0.0310258790850639
3487.91887932613 0.0313084870576859
3488.59183299762 0.0300165321677923
3489.26478666911 0.030185803771019
3489.9377403406 0.0276408325880766
3490.61069401209 0.0269849970936775
3491.28364768357 0.0266427490860224
3491.95660135506 0.0270679816603661
3492.62955502655 0.0293253622949123
3493.30250869804 0.029485622420907
3493.97546236953 0.0302167423069477
3494.64841604102 0.0297905337065458
3495.32136971251 0.0273902006447315
3495.994323384 0.0275852791965008
3496.66727705548 0.0272625759243965
3497.34023072697 0.0273539833724499
3498.01318439846 0.0307241696864367
3498.68613806995 0.0306547023355961
3499.35909174144 0.0305632073432207
3500.03204541293 0.030790401622653
3500.70499908442 0.0278092734515667
3501.37795275591 0.0275230072438717
3502.05090642739 0.0279972050338984
3502.72386009888 0.0281789284199476
3503.39681377037 0.0307325534522533
3504.06976744186 0.0315789133310318
3504.74272111335 0.0319396890699863
3505.41567478484 0.0316400714218616
3506.08862845633 0.0284632481634617
3506.76158212782 0.0288619715720415
3507.4345357993 0.0288010369986296
3508.10748947079 0.0287209805101156
3508.78044314228 0.0322268083691597
3509.45339681377 0.0320265516638756
3510.12635048526 0.0320564284920692
3510.79930415675 0.0321287214756012
3511.47225782824 0.0288651306182146
3512.14521149973 0.0290605649352074
3512.81816517121 0.0285639185458422
3513.4911188427 0.0283779166638851
3514.16407251419 0.0314124003052711
3514.83702618568 0.0316887497901917
3515.50997985717 0.0328054614365101
3516.18293352866 0.032043844461441
3516.85588720015 0.0282447542995214
3517.52884087164 0.0281551238149405
3518.20179454312 0.0287036225199699
3518.87474821461 0.0284274574369192
3519.5477018861 0.0310556180775166
3520.22065555759 0.0307671409100294
3520.89360922908 0.0308933109045029
3521.56656290057 0.0306315701454878
3522.23951657206 0.028138579800725
3522.91247024355 0.0281450990587473
3523.58542391503 0.0287576876580715
3524.25837758652 0.0287900753319263
3524.93133125801 0.0325128622353077
3525.6042849295 0.0321161635220051
3526.27723860099 0.0325766988098621
3526.95019227248 0.0321223363280296
3527.62314594397 0.029890276491642
3528.29609961545 0.0299641080200672
3528.96905328694 0.0296385288238525
3529.64200695843 0.0295875892043114
3530.31496062992 0.0336674489080906
3530.98791430141 0.0341780334711075
3531.6608679729 0.0394366234540939
3532.33382164439 0.0367899090051651
3533.00677531588 0.0337367132306099
3533.67972898736 0.0337381362915039
3534.35268265885 0.0336030386388302
3535.02563633034 0.0327683836221695
3535.69859000183 0.0358856543898582
3536.37154367332 0.0359343662858009
3537.04449734481 0.0350567102432251
3537.7174510163 0.0347399264574051
3538.39040468779 0.0312331821769476
3539.06335835927 0.0309259667992592
3539.73631203076 0.0306108668446541
3540.40926570225 0.0297548491507769
3541.08221937374 0.0342332012951374
3541.75517304523 0.0334797501564026
3542.42812671672 0.0327623374760151
3543.10108038821 0.0321028307080269
3543.7740340597 0.0292711481451988
3544.44698773118 0.0294421147555113
3545.11994140267 0.029463330283761
3545.79289507416 0.0292341727763414
3546.46584874565 0.0321760550141335
3547.13880241714 0.0325151644647121
3547.81175608863 0.0319469682872295
3548.48470976012 0.0310107246041298
3549.15766343161 0.0290371589362621
3549.83061710309 0.0289287604391575
3550.50357077458 0.0279618352651596
3551.17652444607 0.0275231171399355
3551.84947811756 0.0310975257307291
3552.52243178905 0.0312904752790928
3553.19538546054 0.0314159542322159
3553.86833913203 0.0316364914178848
3554.54129280352 0.0285534393042326
3555.214246475 0.0286424774676561
3555.88720014649 0.0278704110532999
3556.56015381798 0.0276036839932203
3557.23310748947 0.0310521945357323
3557.90606116096 0.0312290713191032
3558.57901483245 0.0313737317919731
3559.25196850394 0.0306322667747736
3559.92492217543 0.0275400504469872
3560.59787584691 0.026929821819067
3561.2708295184 0.0271974708884954
3561.94378318989 0.0275523737072945
3562.61673686138 0.0300305113196373
3563.28969053287 0.0303496066480875
3563.96264420436 0.0311940740793943
3564.63559787585 0.0302624516189098
3565.30855154734 0.0275172609835863
3565.98150521882 0.0276872981339693
3566.65445889031 0.0272318460047245
3567.3274125618 0.0277062375098467
3568.00036623329 0.0306662283837795
3568.67331990478 0.0302366372197866
3569.34627357627 0.0306425411254168
3570.01922724776 0.0305761713534594
3570.69218091925 0.0272743105888367
3571.36513459073 0.0283267479389906
3572.03808826222 0.0273700840771198
3572.71104193371 0.027167858555913
3573.3839956052 0.030294930562377
3574.05694927669 0.0306296814233065
3574.72990294818 0.0300770532339811
3575.40285661967 0.030537923797965
3576.07581029116 0.0276564080268145
3576.74876396264 0.0280093718320131
3577.42171763413 0.0273801628500223
3578.09467130562 0.0278852880001068
3578.76762497711 0.0306999757885933
3579.4405786486 0.0309341102838516
3580.11353232009 0.0312728509306908
3580.78648599158 0.0302243139594793
3581.45943966307 0.0272871516644955
3582.13239333455 0.0283027105033398
3582.80534700604 0.0273838080465794
3583.47830067753 0.0274184755980968
3584.15125434902 0.0303412694483995
3584.82420802051 0.0311897005885839
3585.497161692 0.0311794560402632
3586.17011536349 0.0315789319574833
3586.84306903498 0.0281309112906456
3587.51602270646 0.0285987574607134
3588.18897637795 0.0285906922072172
3588.86193004944 0.0284257270395756
3589.53488372093 0.0315400585532188
3590.20783739242 0.0316925868391991
3590.88079106391 0.0321598276495934
3591.5537447354 0.0316287539899349
3592.22669840689 0.0296119023114443
3592.89965207837 0.0288742706179619
3593.57260574986 0.0284151639789343
3594.24555942135 0.028366370126605
3594.91851309284 0.0313632525503635
3595.59146676433 0.0319024920463562
3596.26442043582 0.0324156209826469
3596.93737410731 0.0319515056908131
3597.6103277788 0.0288416650146246
3598.28328145028 0.0291410218924284
3598.95623512177 0.0286716986447573
3599.62918879326 0.0287871584296227
3600.30214246475 0.0319990329444408
3600.97509613624 0.031318336725235
3601.64804980773 0.0322103314101696
3602.32100347922 0.0316791869699955
3602.9939571507 0.0282920319586992
3603.66691082219 0.0282592009752989
3604.33986449368 0.0281095243990421
3605.01281816517 0.0287431757897139
3605.68577183666 0.0311495885252953
3606.35872550815 0.0306625664234161
3607.03167917964 0.0316816084086895
3607.70463285113 0.0314328707754612
3608.37758652261 0.0291839148849249
3609.0505401941 0.028581690043211
3609.72349386559 0.0287368223071098
3610.39644753708 0.0285208765417337
3611.06940120857 0.031271256506443
3611.74235488006 0.0314250364899635
3612.41530855155 0.0311039760708809
3613.08826222304 0.0310425590723753
3613.76121589452 0.0284237824380398
3614.43416956601 0.0293640922755003
3615.1071232375 0.0283466801047325
3615.78007690899 0.0281692482531071
3616.45303058048 0.0304685514420271
3617.12598425197 0.0303951650857925
3617.79893792346 0.0343803130090237
3618.47189159495 0.0340229570865631
3619.14484526643 0.030832065269351
3619.81779893792 0.0305456668138504
3620.49075260941 0.0305862911045551
3621.1637062809 0.0309530310332775
3621.83665995239 0.0342283099889755
3622.50961362388 0.0331100523471832
3623.18256729537 0.0335842929780483
3623.85552096686 0.0321029461920261
3624.52847463834 0.0294569730758667
3625.20142830983 0.0297815576195717
3625.87438198132 0.0299880187958479
3626.54733565281 0.029875885695219
3627.2202893243 0.0324533767998219
3627.89324299579 0.0322401933372021
3628.56619666728 0.0311964973807335
3629.23915033877 0.0310922358185053
3629.91210401025 0.0288850851356983
3630.58505768174 0.0289762690663338
3631.25801135323 0.0289056338369846
3631.93096502472 0.030079897493124
3632.60391869621 0.0321941338479519
3633.2768723677 0.0328491926193237
3633.94982603919 0.0319424457848072
3634.62277971068 0.0323733687400818
3635.29573338216 0.0296440329402685
3635.96868705365 0.0297360327094793
3636.64164072514 0.0293707177042961
3637.31459439663 0.0293034110218287
3637.98754806812 0.0323284901678562
3638.66050173961 0.032367829233408
3639.3334554111 0.0328658483922482
3640.00640908259 0.0328270681202412
3640.67936275407 0.0290377754718065
3641.35231642556 0.029418308287859
3642.02527009705 0.029306061565876
3642.69822376854 0.0296028982847929
3643.37117744003 0.0329516492784023
3644.04413111152 0.0329199321568012
3644.71708478301 0.0331358686089516
3645.3900384545 0.0331000424921513
3646.06299212598 0.0291623007506132
3646.73594579747 0.0296980012208223
3647.40889946896 0.0298268496990204
3648.08185314045 0.0292661767452955
3648.75480681194 0.0326398946344852
3649.42776048343 0.0325791910290718
3650.10071415492 0.0318938381969929
3650.77366782641 0.0322450511157513
3651.44662149789 0.0291664209216833
3652.11957516938 0.0290633123368025
3652.79252884087 0.0293703824281693
3653.46548251236 0.0296404175460339
3654.13843618385 0.031695231795311
3654.81138985534 0.0323545038700104
3655.48434352683 0.0326304212212563
3656.15729719832 0.0323751010000706
3656.8302508698 0.0287882052361965
3657.50320454129 0.0293159354478121
3658.17615821278 0.0295790527015924
3658.84911188427 0.0294986441731453
3659.52206555576 0.0325116142630577
3660.19501922725 0.032253060489893
3660.86797289874 0.0319444574415684
3661.54092657023 0.0317304581403732
3662.21388024171 0.0292185936123133
3662.8868339132 0.0294214691966772
3663.55978758469 0.0295604653656483
3664.23274125618 0.0295362882316113
3664.90569492767 0.0326897911727428
3665.57864859916 0.032604243606329
3666.25160227065 0.0329347923398018
3666.92455594214 0.0332718826830387
3667.59750961362 0.0298114418983459
3668.27046328511 0.0302449502050877
3668.9434169566 0.0300645865499973
3669.61637062809 0.0303187016397715
3670.28932429958 0.0329983793199062
3670.96227797107 0.0335513241589069
3671.63523164256 0.0328443981707096
3672.30818531404 0.03352290391922
3672.98113898553 0.0306847281754017
3673.65409265702 0.0299773719161749
3674.32704632851 0.0304516516625881
3675 0.0306167230010033
3675.67295367149 0.0341276079416275
3676.34590734298 0.0344338975846767
3677.01886101447 0.0348340347409248
3677.69181468595 0.0355728380382061
3678.36476835744 0.0316568873822689
3679.03772202893 0.0319845080375671
3679.71067570042 0.0314491167664528
3680.38362937191 0.0323044061660767
3681.0565830434 0.0352910757064819
3681.72953671489 0.0355955362319946
3682.40249038638 0.0360000729560852
3683.07544405786 0.0365251302719116
3683.74839772935 0.0326753929257393
3684.42135140084 0.0332086533308029
3685.09430507233 0.0319387428462505
3685.76725874382 0.0323228351771832
3686.44021241531 0.0358912795782089
3687.1131660868 0.035833016037941
3687.78611975829 0.0354646071791649
3688.45907342977 0.0355854779481888
3689.13202710126 0.0325504913926125
3689.80498077275 0.0319426730275154
3690.47793444424 0.0313982702791691
3691.15088811573 0.0314115211367607
3691.82384178722 0.0350162275135517
3692.49679545871 0.0350207202136517
3693.1697491302 0.0351205207407475
3693.84270280168 0.0345427393913269
3694.51565647317 0.0313039682805538
3695.18861014466 0.0313063189387321
3695.86156381615 0.0315004587173462
3696.53451748764 0.0308892577886581
3697.20747115913 0.033999890089035
3697.88042483062 0.0337377712130547
3698.55337850211 0.0328105054795742
3699.22633217359 0.0329296328127384
3699.89928584508 0.0295247305184603
3700.57223951657 0.0297772977501154
3701.24519318806 0.0302221719175577
3701.91814685955 0.0299280919134617
3702.59110053104 0.0333371721208096
3703.26405420253 0.0332984924316406
3703.93700787402 0.0352484434843063
3704.6099615455 0.0342404022812843
3705.28291521699 0.0312192998826504
3705.95586888848 0.0305685792118311
3706.62882255997 0.0314219556748867
3707.30177623146 0.0305919703096151
3707.97472990295 0.0339286476373672
3708.64768357444 0.0339403338730335
3709.32063724593 0.032754085958004
3709.99359091741 0.0322237759828568
3710.6665445889 0.0300630498677492
3711.33949826039 0.0294707864522934
3712.01245193188 0.0297951083630323
3712.68540560337 0.0297738406807184
3713.35835927486 0.0329508855938911
3714.03131294635 0.0330741442739964
3714.70426661784 0.0327001325786114
3715.37722028932 0.0323840193450451
3716.05017396081 0.0291142463684082
3716.7231276323 0.0286265145987272
3717.39608130379 0.029197258874774
3718.06903497528 0.029124753549695
3718.74198864677 0.0329704023897648
3719.41494231826 0.0328358486294746
3720.08789598975 0.0328629203140736
3720.76084966123 0.0324936434626579
3721.43380333272 0.0292195398360491
3722.10675700421 0.0294966008514166
3722.7797106757 0.029141815379262
3723.45266434719 0.0290830284357071
3724.12561801868 0.0318099558353424
3724.79857169017 0.0323444157838821
3725.47152536166 0.0319402143359184
3726.14447903314 0.032548576593399
3726.81743270463 0.0296832118183374
3727.49038637612 0.029867809265852
3728.16334004761 0.0295017678290606
3728.8362937191 0.0293402466922998
3729.50924739059 0.0321334525942802
3730.18220106208 0.0325760096311569
3730.85515473357 0.0325837507843971
3731.52810840505 0.0325518511235714
3732.20106207654 0.0291142035275698
3732.87401574803 0.0292729865759611
3733.54696941952 0.0290143433958292
3734.21992309101 0.0291642732918262
3734.8928767625 0.0324044786393642
3735.56583043399 0.0323178581893444
3736.23878410548 0.0321401320397854
3736.91173777696 0.0314021147787571
3737.58469144845 0.0284207668155432
3738.25764511994 0.0286723785102367
3738.93059879143 0.0287092011421919
3739.60355246292 0.0289645474404097
3740.27650613441 0.0320767872035503
3740.9494598059 0.0318848267197609
3741.62241347739 0.0312270596623421
3742.29536714887 0.0319245532155037
3742.96832082036 0.0278372131288052
3743.64127449185 0.0280160773545504
3744.31422816334 0.0279826354235411
3744.98718183483 0.0282224453985691
3745.66013550632 0.0305783879011869
3746.33308917781 0.0307778660207987
3747.00604284929 0.031186593696475
3747.67899652078 0.0315437614917755
3748.35195019227 0.0283281225711107
3749.02490386376 0.0284095741808414
3749.69785753525 0.0281648766249418
3750.37081120674 0.0283864829689264
3751.04376487823 0.0312694534659386
3751.71671854972 0.0312604755163193
3752.3896722212 0.0316412262618542
3753.06262589269 0.0320293381810188
3753.73557956418 0.0287699121981859
3754.40853323567 0.0291015692055225
3755.08148690716 0.0292274225503206
3755.75444057865 0.0290013737976551
3756.42739425014 0.0321065671741962
3757.10034792163 0.0320935882627964
3757.77330159311 0.0319084040820599
3758.4462552646 0.0319674648344517
3759.11920893609 0.0284154508262873
3759.79216260758 0.0284607782959938
3760.46511627907 0.0286484155803919
3761.13806995056 0.0288347601890564
3761.81102362205 0.0324048735201359
3762.48397729354 0.0323139503598213
3763.15693096502 0.0325807817280293
3763.82988463651 0.0324190817773342
3764.502838308 0.029751393944025
3765.17579197949 0.0300902742892504
3765.84874565098 0.0291648842394352
3766.52169932247 0.030231012031436
3767.19465299396 0.0328873060643673
3767.86760666545 0.0332524217665195
3768.54056033693 0.0322476699948311
3769.21351400842 0.0324639268219471
3769.88646767991 0.0298693235963583
3770.5594213514 0.0297166872769594
3771.23237502289 0.0295150298625231
3771.90532869438 0.0291307978332043
3772.57828236587 0.0325282663106918
3773.25123603736 0.0325893126428127
3773.92418970884 0.0325379148125648
3774.59714338033 0.0323098488152027
3775.27009705182 0.0289507638663054
3775.94305072331 0.0290181878954172
3776.6160043948 0.0297004785388708
3777.28895806629 0.0292982701212168
3777.96191173778 0.0324525944888592
3778.63486540927 0.0325238183140755
3779.30781908075 0.0326890759170055
3779.98077275224 0.0326548889279366
3780.65372642373 0.029091976583004
3781.32668009522 0.029749346897006
3781.99963376671 0.0297157596796751
3782.6725874382 0.029398251324892
3783.34554110969 0.0326660238206387
3784.01849478118 0.0330090895295143
3784.69144845266 0.0330219306051731
3785.36440212415 0.0331375896930695
3786.03735579564 0.03077157959342
3786.71030946713 0.030836908146739
3787.38326313862 0.0308486353605986
3788.05621681011 0.0314510762691498
3788.7291704816 0.0345261767506599
3789.40212415309 0.0348316878080368
3790.07507782457 0.0313320532441139
3790.74803149606 0.030921695753932
3791.42098516755 0.0284681916236877
3792.09393883904 0.0282390899956226
3792.76689251053 0.0281995367258787
3793.43984618202 0.0280047915875912
3794.11279985351 0.0309772398322821
3794.785753525 0.0308682825416327
3795.45870719648 0.0311305820941925
3796.13166086797 0.0307977423071861
3796.80461453946 0.0283210389316082
3797.47756821095 0.0277515687048435
3798.15052188244 0.0278564915060997
3798.82347555393 0.0283160302788019
3799.49642922542 0.0305154137313366
3800.16938289691 0.0304039400070906
3800.84233656839 0.030494736507535
3801.51529023988 0.0311874337494373
3802.18824391137 0.0271116886287928
3802.86119758286 0.0278904624283314
3803.53415125435 0.028227835893631
3804.20710492584 0.0283890776336193
3804.88005859733 0.0315512157976627
3805.55301226882 0.0310314539819956
3806.2259659403 0.0308038294315338
3806.89891961179 0.0310335531830788
3807.57187328328 0.0279701687395573
3808.24482695477 0.027639240026474
3808.91778062626 0.0289153587073088
3809.59073429775 0.0290680937469006
3810.26368796924 0.0315978340804577
3810.93664164073 0.0317814014852047
3811.60959531221 0.0314297452569008
3812.2825489837 0.0316015966236591
3812.95550265519 0.028554355725646
3813.62845632668 0.0282908566296101
3814.30140999817 0.0288203191012144
3814.97436366966 0.0286598838865757
3815.64731734115 0.0318602323532104
3816.32027101263 0.0313488245010376
3816.99322468412 0.0318447388708591
3817.66617835561 0.0322745479643345
3818.3391320271 0.0286997593939304
3819.01208569859 0.0282593630254269
3819.68503937008 0.0288492161780596
3820.35799304157 0.0289675164967775
3821.03094671306 0.0317654088139534
3821.70390038454 0.0315801687538624
3822.37685405603 0.0314676612615585
3823.04980772752 0.0309820715337992
3823.72276139901 0.0284772738814354
3824.3957150705 0.0283670220524073
3825.06866874199 0.0283762477338314
3825.74162241348 0.028639905154705
3826.41457608497 0.031687568873167
3827.08752975645 0.0313122346997261
3827.76048342794 0.0310989134013653
3828.43343709943 0.031093280762434
3829.10639077092 0.0277041960507631
3829.77934444241 0.0280090793967247
3830.4522981139 0.0284039154648781
3831.12525178539 0.0283578149974346
3831.79820545688 0.0310082398355007
3832.47115912836 0.0310618802905083
3833.14411279985 0.0324869714677334
3833.81706647134 0.0332416333258152
3834.49002014283 0.0299853812903166
3835.16297381432 0.0302015021443367
3835.83592748581 0.0298865716904402
3836.5088811573 0.0303482823073864
3837.18183482879 0.0332154519855976
3837.85478850027 0.0331583879888058
3838.52774217176 0.0335763394832611
3839.20069584325 0.0331340134143829
3839.87364951474 0.0299654565751553
3840.54660318623 0.0297871530056
3841.21955685772 0.0297645721584558
3841.89251052921 0.0305581726133823
3842.5654642007 0.0337400212883949
3843.23841787218 0.0340747572481632
3843.91137154367 0.0331484377384186
3844.58432521516 0.0338765233755112
3845.25727888665 0.0298998784273863
3845.93023255814 0.0299585349857807
3846.60318622963 0.0301889199763536
3847.27613990112 0.0305391903966665
3847.94909357261 0.0345756001770496
3848.62204724409 0.0340211279690266
3849.29500091558 0.0345308743417263
3849.96795458707 0.0337102003395557
3850.64090825856 0.031103765591979
3851.31386193005 0.0312635153532028
3851.98681560154 0.0308157466351986
3852.65976927303 0.0310800690203905
3853.33272294452 0.0351145826280117
3854.005676616 0.0356230400502682
3854.67863028749 0.0344765819609165
3855.35158395898 0.0341425612568855
3856.02453763047 0.0312555097043514
3856.69749130196 0.0314354859292507
3857.37044497345 0.0314088203012943
3858.04339864494 0.0317093655467033
3858.71635231643 0.0353633314371109
3859.38930598791 0.0346809737384319
3860.0622596594 0.0346348099410534
3860.73521333089 0.0336977429687977
3861.40816700238 0.0307161137461662
3862.08112067387 0.0306838843971491
3862.75407434536 0.0309286564588547
3863.42702801685 0.0304703488945961
3864.09998168834 0.0343725271522999
3864.77293535982 0.0338679105043411
3865.44588903131 0.0344011932611465
3866.1188427028 0.0334122478961945
3866.79179637429 0.0303294099867344
3867.46475004578 0.0305130984634161
3868.13770371727 0.0308782961219549
3868.81065738876 0.0304228570312262
3869.48361106025 0.0335925072431564
3870.15656473173 0.033123355358839
3870.82951840322 0.0322267413139343
3871.50247207471 0.0329639576375484
3872.1754257462 0.029439328238368
3872.84837941769 0.0296428930014372
3873.52133308918 0.0302919559180737
3874.19428676067 0.0295393746346235
3874.86724043216 0.0331456325948238
3875.54019410364 0.033479955047369
3876.21314777513 0.0364902392029762
3876.88610144662 0.0353732220828533
3877.55905511811 0.0319552384316921
3878.2320087896 0.0308881960809231
3878.90496246109 0.0313440896570683
3879.57791613258 0.0307899806648493
3880.25086980407 0.0337537601590157
3880.92382347555 0.0335562974214554
3881.59677714704 0.0329445116221905
3882.26973081853 0.0331353545188904
3882.94268449002 0.0298446323722601
3883.61563816151 0.0295096095651388
3884.288591833 0.0293120425194502
3884.96154550449 0.0292287115007639
3885.63449917598 0.0331514328718185
3886.30745284746 0.0327405259013176
3886.98040651895 0.0314611680805683
3887.65336019044 0.0315029472112656
3888.32631386193 0.0294969696551561
3888.99926753342 0.0291038304567337
3889.67222120491 0.0286653656512499
3890.3451748764 0.0285992193967104
3891.01812854788 0.0318950675427914
3891.69108221937 0.0320754610002041
3892.36403589086 0.031308252364397
3893.03698956235 0.0318225659430027
3893.70994323384 0.0285609252750874
3894.38289690533 0.0280897188931704
3895.05585057682 0.0286385230720043
3895.72880424831 0.0287910215556622
3896.40175791979 0.0319950394332409
3897.07471159128 0.0315330661833286
3897.74766526277 0.0318796001374722
3898.42061893426 0.0317870229482651
3899.09357260575 0.0280674248933792
3899.76652627724 0.027816092595458
3900.43947994873 0.0283747222274542
3901.11243362022 0.0282138604670763
3901.7853872917 0.0311142522841692
3902.45834096319 0.0311769675463438
3903.13129463468 0.0310971010476351
3903.80424830617 0.03119489364326
3904.47720197766 0.0284110531210899
3905.15015564915 0.0284754671156406
3905.82310932064 0.028911704197526
3906.49606299213 0.0292071383446455
3907.16901666361 0.031949657946825
3907.8419703351 0.0312791280448437
3908.51492400659 0.031692449003458
3909.18787767808 0.0316856354475021
3909.86083134957 0.0281597170978785
3910.53378502106 0.0282920468598604
3911.20673869255 0.0287310052663088
3911.87969236404 0.0285163596272469
3912.55264603552 0.0312980450689793
3913.22559970701 0.0309973210096359
3913.8985533785 0.0309183690696955
3914.57150704999 0.0308477450162172
3915.24446072148 0.0279513206332922
3915.91741439297 0.0280798804014921
3916.59036806446 0.0273136328905821
3917.26332173595 0.0272776037454605
3917.93627540743 0.0307474546134472
3918.60922907892 0.0306512694805861
3919.28218275041 0.030772652477026
3919.9551364219 0.0311975032091141
3920.62809009339 0.0284392517060041
3921.30104376488 0.0285324547439814
3921.97399743637 0.0283654872328043
3922.64695110786 0.0284194704145193
3923.31990477934 0.0309648681432009
3923.99285845083 0.0304810609668493
3924.66581212232 0.0317890793085098
3925.33876579381 0.0311208199709654
3926.0117194653 0.0283280368894339
3926.68467313679 0.0284978821873665
3927.35762680828 0.028018718585372
3928.03058047977 0.0279532372951508
3928.70353415125 0.0315203778445721
3929.37648782274 0.0316471382975578
3930.04944149423 0.0319791361689568
3930.72239516572 0.0313905030488968
3931.39534883721 0.0283817443996668
3932.0683025087 0.0285843573510647
3932.74125618019 0.0283045284450054
3933.41420985168 0.028467882424593
3934.08716352316 0.0315337888896465
3934.76011719465 0.031346395611763
3935.43307086614 0.0316068008542061
3936.10602453763 0.0319343395531178
3936.77897820912 0.0280585810542107
3937.45193188061 0.0278399996459484
3938.1248855521 0.0285330452024937
3938.79783922359 0.0285923667252064
3939.47079289507 0.0313309095799923
3940.14374656656 0.0319370031356812
3940.81670023805 0.0321883708238602
3941.48965390954 0.0321268178522587
3942.16260758103 0.0293375495821238
3942.83556125252 0.0287510491907597
3943.50851492401 0.0287296753376722
3944.1814685955 0.0286739934235811
3944.85442226698 0.0316976122558117
3945.52737593847 0.03222581371665
3946.20032960996 0.0325531326234341
3946.87328328145 0.0323300920426846
3947.54623695294 0.0288517996668816
3948.21919062443 0.0285756718367338
3948.89214429592 0.0280749052762985
3949.56509796741 0.0280287936329842
3950.23805163889 0.0310711488127708
3950.91100531038 0.0315090417861938
3951.58395898187 0.0314086489379406
3952.25691265336 0.0311108734458685
3952.92986632485 0.0288565270602703
3953.60281999634 0.0294839907437563
3954.27577366783 0.0289362221956253
3954.94872733932 0.0292784888297319
3955.6216810108 0.0319211408495903
3956.29463468229 0.0319091752171516
3956.96758835378 0.0322367511689663
3957.64054202527 0.0313200578093529
3958.31349569676 0.0288605038076639
3958.98644936825 0.0287871696054935
3959.65940303974 0.0286317635327578
3960.33235671122 0.0285068266093731
3961.00531038271 0.0314136855304241
3961.6782640542 0.0327751189470291
3962.35121772569 0.0311017204076052
3963.02417139718 0.0302276704460382
3963.69712506867 0.0282680243253708
3964.37007874016 0.0279492884874344
3965.04303241165 0.028262060135603
3965.71598608313 0.0278102904558182
3966.38893975462 0.0304528176784515
3967.06189342611 0.0310611333698034
3967.7348470976 0.0310735329985619
3968.40780076909 0.0306945256888866
3969.08075444058 0.0285060461610556
3969.75370811207 0.0283248014748096
3970.42666178356 0.0283019188791513
3971.09961545504 0.0286584161221981
3971.77256912653 0.0316048078238964
3972.44552279802 0.0315479151904583
3973.11847646951 0.0308427028357983
3973.791430141 0.0307866614311934
3974.46438381249 0.0281656160950661
3975.13733748398 0.0277490150183439
3975.81029115547 0.0277460906654596
3976.48324482695 0.0282117519527674
3977.15619849844 0.0315323434770107
3977.82915216993 0.0314026810228825
3978.50210584142 0.030989870429039
3979.17505951291 0.0310013089329004
3979.8480131844 0.0279769860208035
3980.52096685589 0.027932858094573
3981.19392052738 0.0280569680035114
3981.86687419886 0.0278595946729183
3982.53982787035 0.0307743716984987
3983.21278154184 0.0306101385504007
3983.88573521333 0.0307254884392023
3984.55868888482 0.0302729066461325
3985.23164255631 0.0275498162955046
3985.9045962278 0.0273314546793699
3986.57754989929 0.0277219396084547
3987.25050357077 0.0272846799343824
3987.92345724226 0.0300775151699781
3988.59641091375 0.030508678406477
3989.26936458524 0.0303385742008686
3989.94231825673 0.0305046271532774
3990.61527192822 0.0276772677898407
3991.28822559971 0.0270295813679695
3991.9611792712 0.026700496673584
3992.63413294268 0.0269304998219013
3993.30708661417 0.0298368502408266
3993.98004028566 0.0296691507101059
3994.65299395715 0.0294078942388296
3995.32594762864 0.0294325649738312
3995.99890130013 0.0268268976360559
3996.67185497162 0.0271201226860285
3997.34480864311 0.0265138279646635
3998.01776231459 0.026369983330369
3998.69071598608 0.0287669468671083
3999.36366965757 0.0288995150476694
4000.03662332906 0.0289428159594536
4000.70957700055 0.0286238640546799
4001.38253067204 0.0257019493728876
4002.05548434353 0.0259370487183332
4002.72843801502 0.0260680485516787
4003.4013916865 0.0261773429811001
4004.07434535799 0.028181916102767
4004.74729902948 0.028447650372982
4005.42025270097 0.028898186981678
4006.09320637246 0.0290550868958235
4006.76616004395 0.025919497013092
4007.43911371544 0.0262515991926193
4008.11206738693 0.0265258364379406
4008.78502105841 0.0264062229543924
4009.4579747299 0.0289414282888174
4010.13092840139 0.0289478842169046
4010.80388207288 0.0295110754668713
4011.47683574437 0.0298652555793524
4012.14978941586 0.0267171058803797
4012.82274308735 0.0267921164631844
4013.49569675884 0.0267843659967184
4014.16865043032 0.0271678045392036
4014.84160410181 0.0289786290377378
4015.5145577733 0.0292184725403786
4016.18751144479 0.0278598666191101
4016.86046511628 0.027892105281353
4017.53341878777 0.0256952792406082
4018.20637245926 0.025868920609355
4018.87932613075 0.0258718561381102
4019.55227980223 0.0258538518100977
4020.22523347372 0.0294139869511127
4020.89818714521 0.0289064329117537
4021.5711408167 0.028519693762064
4022.24409448819 0.0283767152577639
4022.91704815968 0.0256767608225346
4023.59000183117 0.0256296172738075
4024.26295550266 0.0263827089220285
4024.93590917414 0.0261592324823141
4025.60886284563 0.0282859764993191
4026.28181651712 0.0282954592257738
4026.95477018861 0.0286127310246229
4027.6277238601 0.029015090316534
4028.30067753159 0.0262820925563574
4028.97363120308 0.0262137912213802
4029.64658487457 0.0258964151144028
4030.31953854605 0.0258733611553907
4030.99249221754 0.0290493704378605
4031.66544588903 0.0286760646849871
4032.33839956052 0.0289536565542221
4033.01135323201 0.0285683814436197
4033.6843069035 0.0263395942747593
4034.35726057499 0.0257501825690269
4035.03021424647 0.025826508179307
4035.70316791796 0.0254184510558844
4036.37612158945 0.0286182686686516
4037.04907526094 0.0280797388404608
4037.72202893243 0.0288762301206589
4038.39498260392 0.0287392642349005
4039.06793627541 0.0255669020116329
4039.7408899469 0.0249743796885014
4040.41384361838 0.0254040472209454
4041.08679728987 0.0250866748392582
4041.75975096136 0.0285656433552504
4042.43270463285 0.0280107948929071
4043.10565830434 0.0279090609401464
4043.77861197583 0.0275329984724522
4044.45156564732 0.0251399725675583
4045.12451931881 0.0249497462064028
4045.79747299029 0.0252784509211779
4046.47042666178 0.0255811139941216
4047.14338033327 0.0275982115417719
4047.81633400476 0.0278962440788746
4048.48928767625 0.0290388818830252
4049.16224134774 0.029302816838026
4049.83519501923 0.026237865909934
4050.50814869072 0.0260409787297249
4051.1811023622 0.0261022765189409
4051.85405603369 0.0258558541536331
4052.52700970518 0.0284542180597782
4053.19996337667 0.0281898472458124
4053.87291704816 0.0282989963889122
4054.54587071965 0.0280756261199713
4055.21882439114 0.0257139708846807
4055.89177806263 0.025816235691309
4056.56473173411 0.026006244122982
4057.2376854056 0.0258025210350752
4057.91063907709 0.0279467720538378
4058.58359274858 0.0281431581825018
4059.25654642007 0.0285716000944376
4059.92950009156 0.0282801538705826
4060.60245376305 0.025530781596899
4061.27540743454 0.0255547631531954
4061.94836110602 0.0252442359924316
4062.62131477751 0.0252994168549776
4063.294268449 0.0280399415642023
4063.96722212049 0.0282171536237001
4064.64017579198 0.027737544849515
4065.31312946347 0.0277050174772739
4065.98608313496 0.0255169570446014
4066.65903680645 0.0254809223115444
4067.33199047793 0.0252926871180534
4068.00494414942 0.0251422896981239
4068.67789782091 0.028533523902297
4069.3508514924 0.0279119107872248
4070.02380516389 0.0284417178481817
4070.69675883538 0.0284803137183189
4071.36971250687 0.0253139715641737
4072.04266617836 0.0254424959421158
4072.71561984984 0.0253766495734453
4073.38857352133 0.0245211645960808
4074.06152719282 0.0281131416559219
4074.73448086431 0.0282669700682163
4075.4074345358 0.0280133932828903
4076.08038820729 0.0278102420270443
4076.75334187878 0.0253964271396399
4077.42629555027 0.0254272762686014
4078.09924922175 0.0254447162151337
4078.77220289324 0.0255704429000616
4079.44515656473 0.0279868375509977
4080.11811023622 0.0280482303351164
4080.79106390771 0.028341980651021
4081.4640175792 0.0283939782530069
4082.13697125069 0.0256091225892305
4082.80992492218 0.0254803560674191
4083.48287859366 0.0258723665028811
4084.15583226515 0.0250681769102812
4084.82878593664 0.0285559687763453
4085.50173960813 0.0284425411373377
4086.17469327962 0.0279106628149748
4086.84764695111 0.0276011172682047
4087.5206006226 0.0245595872402191
4088.19355429409 0.024677537381649
4088.86650796557 0.025079756975174
4089.53946163706 0.0250539463013411
4090.21241530855 0.0271967556327581
4090.88536898004 0.0269570853561163
4091.55832265153 0.0281121674925089
4092.23127632302 0.0281432438641787
4092.90422999451 0.0247472506016493
4093.577183666 0.0253838859498501
4094.25013733748 0.0252558998763561
4094.92309100897 0.02528116106987
4095.59604468046 0.0284379050135612
4096.26899835195 0.0289223659783602
4096.94195202344 0.0277225915342569
4097.61490569493 0.027915570884943
4098.28785936642 0.0252208355814219
4098.9608130379 0.025368070229888
4099.63376670939 0.0250520817935467
4100.30672038088 0.0246333442628384
4100.97967405237 0.0278249327093363
4101.65262772386 0.0278870761394501
4102.32558139535 0.0281527992337942
4102.99853506684 0.0281305722892284
4103.67148873833 0.02544772811234
4104.34444240982 0.0258302185684443
4105.0173960813 0.0257248785346746
4105.69034975279 0.0255551002919674
4106.36330342428 0.027855172753334
4107.03625709577 0.0283967591822147
4107.70921076726 0.028571505099535
4108.38216443875 0.0287283454090357
4109.05511811024 0.0255156401544809
4109.72807178172 0.0260480381548405
4110.40102545321 0.025972967967391
4111.0739791247 0.0256912782788277
4111.74693279619 0.028540063649416
4112.41988646768 0.0284001473337412
4113.09284013917 0.0280730277299881
4113.76579381066 0.028765331953764
4114.43874748215 0.0262165125459433
4115.11170115363 0.0268910545855761
4115.78465482512 0.0260830447077751
4116.45760849661 0.0260548498481512
4117.1305621681 0.0294781588017941
4117.80351583959 0.0298171658068895
4118.47646951108 0.0298857111483812
4119.14942318257 0.0297311432659626
4119.82237685406 0.0272882115095854
4120.49533052554 0.0277035180479288
4121.16828419703 0.0270732548087835
4121.84123786852 0.0274169892072678
4122.51419154001 0.0296114161610603
4123.1871452115 0.0304389074444771
4123.86009888299 0.0311143342405558
4124.53305255448 0.0304315239191055
4125.20600622597 0.0276619512587786
4125.87895989745 0.0273429285734892
4126.55191356894 0.0272209662944078
4127.22486724043 0.0278674587607384
4127.89782091192 0.0303765721619129
4128.57077458341 0.0304502751678228
4129.2437282549 0.0301673859357834
4129.91668192639 0.0305549651384354
4130.58963559788 0.028330571949482
4131.26258926936 0.0286956913769245
4131.93554294085 0.0281465612351894
4132.60849661234 0.0282936003059149
4133.28145028383 0.0309058874845505
4133.95440395532 0.032532773911953
4134.62735762681 0.0413667038083076
4135.3003112983 0.0332322679460049
4135.97326496979 0.0298263188451529
4136.64621864127 0.0289301052689552
4137.31917231276 0.029115030542016
4137.99212598425 0.0288754180073738
4138.66507965574 0.0320729315280914
4139.33803332723 0.0317669883370399
4140.01098699872 0.030315350741148
4140.68394067021 0.0303190220147371
4141.3568943417 0.0273745413869619
4142.02984801318 0.0277036894112825
4142.70280168467 0.0276057198643684
4143.37575535616 0.0272725708782673
4144.04870902765 0.0303069669753313
4144.72166269914 0.0302957333624363
4145.39461637063 0.0299012996256351
4146.06757004212 0.0294843558222055
4146.74052371361 0.0269486699253321
4147.41347738509 0.0268883872777224
4148.08643105658 0.0268227774649858
4148.75938472807 0.0270545221865177
4149.43233839956 0.0303269103169441
4150.10529207105 0.0304504241794348
4150.77824574254 0.0295914188027382
4151.45119941403 0.0298011414706707
4152.12415308551 0.0273932553827763
4152.797106757 0.027154702693224
4153.47006042849 0.0266475770622492
4154.14301409998 0.0268532745540142
4154.81596777147 0.0295690391212702
4155.48892144296 0.0287342257797718
4156.16187511445 0.0295455623418093
4156.83482878594 0.029454218223691
4157.50778245743 0.0266716461628675
4158.18073612891 0.0262409243732691
4158.8536898004 0.0257569253444672
4159.52664347189 0.0255962684750557
4160.19959714338 0.0287929195910692
4160.87255081487 0.0291632357984781
4161.54550448636 0.0287913549691439
4162.21845815785 0.0282926857471466
4162.89141182934 0.024917071685195
4163.56436550082 0.0253230258822441
4164.23731917231 0.0254555232822895
4164.9102728438 0.025461096316576
4165.58322651529 0.0284127444028854
4166.25618018678 0.0278763938695192
4166.92913385827 0.0282696895301342
4167.60208752976 0.0279806274920702
4168.27504120124 0.0255806259810925
4168.94799487273 0.0255022998899221
4169.62094854422 0.0261730812489986
4170.29390221571 0.0258514620363712
4170.9668558872 0.0276787932962179
4171.63980955869 0.027970977127552
4172.31276323018 0.028299804776907
4172.98571690167 0.0280013754963875
4173.65867057316 0.0249377079308033
4174.33162424464 0.025531031191349
4175.00457791613 0.0252705346792936
4175.67753158762 0.0255160145461559
4176.35048525911 0.0277539305388927
4177.0234389306 0.0276165530085564
4177.69639260209 0.0261857733130455
4178.36934627358 0.0264904871582985
4179.04229994506 0.024039588868618
4179.71525361655 0.0243614949285984
4180.38820728804 0.0244424324482679
4181.06116095953 0.0242998190224171
4181.73411463102 0.0268639009445906
4182.40706830251 0.026543814688921
4183.080021974 0.0271265748888254
4183.75297564549 0.0269556883722544
4184.42592931697 0.0247365869581699
4185.09888298846 0.0248820204287767
4185.77183665995 0.025291258469224
4186.44479033144 0.0249288138002157
4187.11774400293 0.0273919254541397
4187.79069767442 0.0274910498410463
4188.46365134591 0.0268026981502771
4189.1366050174 0.0271647665649652
4189.80955868888 0.0252482909709215
4190.48251236037 0.0252672396600246
4191.15546603186 0.025258069857955
4191.82841970335 0.0254554878920317
4192.50137337484 0.0277500879019499
4193.17432704633 0.0280110836029053
4193.84728071782 0.0286580473184586
4194.52023438931 0.0283509101718664
4195.19318806079 0.0254062414169312
4195.86614173228 0.0251054633408785
4196.53909540377 0.0255647841840982
4197.21204907526 0.0259040370583534
4197.88500274675 0.0278770420700312
4198.55795641824 0.0283242091536522
4199.23091008973 0.0284722540527582
4199.90386376122 0.0287570338696241
4200.5768174327 0.0260935463011265
4201.24977110419 0.0258604865521193
4201.92272477568 0.0250736568123102
4202.59567844717 0.0252811294049025
4203.26863211866 0.0286035668104887
4203.94158579015 0.0282465275377035
4204.61453946164 0.028429863974452
4205.28749313313 0.0279566440731287
4205.96044680461 0.02527179941535
4206.6334004761 0.0254130102694035
4207.30635414759 0.0253705251961946
4207.97930781908 0.0250968132168055
4208.65226149057 0.027753883972764
4209.32521516206 0.0277789887040854
4209.99816883355 0.0290040131658316
4210.67112250504 0.0286426208913326
4211.34407617652 0.0253658182919025
4212.01702984801 0.0256423093378544
4212.6899835195 0.0263865105807781
4213.36293719099 0.0258332304656506
4214.03589086248 0.028229296207428
4214.70884453397 0.0279747676104307
4215.38179820546 0.0276272222399712
4216.05475187695 0.0278103705495596
4216.72770554843 0.0252531133592129
4217.40065921992 0.0256652794778347
4218.07361289141 0.0256757512688637
4218.7465665629 0.0256968103349209
4219.41952023439 0.0284311771392822
4220.09247390588 0.0281096491962671
4220.76542757737 0.028042308986187
4221.43838124885 0.0282492432743311
4222.11133492034 0.0256023015826941
4222.78428859183 0.0260703731328249
4223.45724226332 0.0251369439065456
4224.13019593481 0.0253894831985235
4224.8031496063 0.0280050355941057
4225.47610327779 0.0280524082481861
4226.14905694928 0.0286813620477915
4226.82201062077 0.0285019222646952
4227.49496429225 0.0255968812853098
4228.16791796374 0.0260436218231916
4228.84087163523 0.0260112341493368
4229.51382530672 0.025974789634347
4230.18677897821 0.0284622870385647
4230.8597326497 0.0282807946205139
4231.53268632119 0.0291407965123653
4232.20563999268 0.0285260248929262
4232.87859366416 0.0260852072387934
4233.55154733565 0.0257949121296406
4234.22450100714 0.0260524172335863
4234.89745467863 0.0262967590242624
4235.57040835012 0.0284946449100971
4236.24336202161 0.0290158353745937
4236.9163156931 0.029173418879509
4237.58926936458 0.0288985259830952
4238.26222303607 0.0263132266700268
4238.93517670756 0.0260422751307487
4239.60813037905 0.0259244106709957
4240.28108405054 0.0257359556853771
4240.95403772203 0.0283265206962824
4241.62699139352 0.0286445654928684
4242.29994506501 0.0287789274007082
4242.9728987365 0.028620932251215
4243.64585240798 0.0264447201043367
4244.31880607947 0.0261253360658884
4244.99175975096 0.0263567231595516
4245.66471342245 0.0265597049146891
4246.33766709394 0.0288899354636669
4247.01062076543 0.0295048989355564
4247.68357443692 0.0291631128638983
4248.3565281084 0.0293519645929337
4249.02948177989 0.0262964200228453
4249.70243545138 0.0262400507926941
4250.37538912287 0.0266440119594336
4251.04834279436 0.0269987359642982
4251.72129646585 0.0291746463626623
4252.39425013734 0.0295384954661131
4253.06720380883 0.0303625911474228
4253.74015748032 0.0299633909016848
4254.4131111518 0.0269573219120502
4255.08606482329 0.027413584291935
4255.75901849478 0.0274695288389921
4256.43197216627 0.0272296573966742
4257.10492583776 0.0300929360091686
4257.77787950925 0.0303458739072084
4258.45083318074 0.0301889795809984
4259.12378685222 0.030209869146347
4259.79674052371 0.0274028386920691
4260.4696941952 0.0272806119173765
4261.14264786669 0.0275960806757212
4261.81560153818 0.0274864099919796
4262.48855520967 0.0298078637570143
4263.16150888116 0.0300968196243048
4263.83446255265 0.0288878232240677
4264.50741622413 0.0285583045333624
4265.18036989562 0.02607805095613
4265.85332356711 0.0264707636088133
4266.5262772386 0.0255470909178257
4267.19923091009 0.0259449332952499
4267.87218458158 0.0293631590902805
4268.54513825307 0.0288893152028322
4269.21809192456 0.0298768281936646
4269.89104559604 0.0294702965766191
4270.56399926753 0.0265799462795258
4271.23695293902 0.0269651245325804
4271.90990661051 0.0266979243606329
4272.582860282 0.0263860449194908
4273.25581395349 0.0295302737504244
4273.92876762498 0.0295070167630911
4274.60172129647 0.0298491735011339
4275.27467496795 0.0303651206195354
4275.94762863944 0.0267562065273523
4276.62058231093 0.0270174462348223
4277.29353598242 0.0271195732057095
4277.96648965391 0.0275642462074757
4278.6394433254 0.0296572595834732
4279.31239699689 0.0301544014364481
4279.98535066838 0.0307674687355757
4280.65830433986 0.0299801733344793
4281.33125801135 0.0268292427062988
4282.00421168284 0.0276030637323856
4282.67716535433 0.0278402809053659
4283.35011902582 0.0273876953870058
4284.02307269731 0.0310528352856636
4284.6960263688 0.0306435544043779
4285.36898004029 0.0314935781061649
4286.04193371177 0.0313234478235245
4286.71488738326 0.0282335747033358
4287.38784105475 0.0279818810522556
4288.06079472624 0.0276900175958872
4288.73374839773 0.0278742406517267
4289.40670206922 0.0313868261873722
4290.07965574071 0.0309330876916647
4290.7526094122 0.0314746871590614
4291.42556308368 0.0310464911162853
4292.09851675517 0.0286756381392479
4292.77147042666 0.0286757834255695
4293.44442409815 0.0282286871224642
4294.11737776964 0.028416195884347
4294.79033144113 0.0315341651439667
4295.46328511262 0.031521812081337
4296.13623878411 0.0319680720567703
4296.80919245559 0.032238993793726
4297.48214612708 0.0292982999235392
4298.15509979857 0.02887430973351
4298.82805347006 0.0290232058614492
4299.50100714155 0.0289579797536135
4300.17396081304 0.0322727188467979
4300.84691448453 0.0320888496935368
4301.51986815602 0.0323809646070004
4302.1928218275 0.0326264798641205
4302.86577549899 0.030078686773777
4303.53872917048 0.0303094517439604
4304.21168284197 0.0293859597295523
4304.88463651346 0.0304933041334152
4305.55759018495 0.0329948104918003
4306.23054385644 0.0340181887149811
4306.90349752793 0.0306606628000736
4307.57645119941 0.0304478630423546
4308.2494048709 0.0282059535384178
4308.92235854239 0.0289533957839012
4309.59531221388 0.0277429018169641
4310.26826588537 0.0274585019797087
4310.94121955686 0.0301410648971796
4311.61417322835 0.0306780450046062
4312.28712689984 0.0308555513620377
4312.96008057132 0.0308409389108419
4313.63303424281 0.0281867682933807
4314.3059879143 0.0282101966440678
4314.97894158579 0.0284516625106335
4315.65189525728 0.0276842284947634
4316.32484892877 0.0305920280516148
4316.99780260026 0.0308085475116968
4317.67075627174 0.0301523525267839
4318.34370994323 0.0306961219757795
4319.01666361472 0.0276215355843306
4319.68961728621 0.0278789214789867
4320.3625709577 0.0283242613077164
4321.03552462919 0.0281867366284132
4321.70847830068 0.0310282409191132
4322.38143197217 0.0313870944082737
4323.05438564366 0.03092678822577
4323.72733931514 0.0308281760662794
4324.40029298663 0.0279610343277454
4325.07324665812 0.0281965490430593
4325.74620032961 0.0283225495368242
4326.4191540011 0.0279086511582136
4327.09210767259 0.0316205136477947
4327.76506134408 0.0313987843692303
4328.43801501556 0.0313344560563564
4329.11096868705 0.0309898685663939
4329.78392235854 0.0284538306295872
4330.45687603003 0.0281463656574488
4331.12982970152 0.0281345061957836
4331.80278337301 0.0279799047857523
4332.4757370445 0.0314608886837959
4333.14869071599 0.0315510556101799
4333.82164438747 0.0317369289696217
4334.49459805896 0.0316471233963966
4335.16755173045 0.0282392203807831
4335.84050540194 0.0278778467327356
4336.51345907343 0.0282779838889837
4337.18641274492 0.0280276890844107
4337.85936641641 0.0315454863011837
4338.5323200879 0.0314797349274158
4339.20527375938 0.0313672348856926
4339.87822743087 0.0315512679517269
4340.55118110236 0.0282377321273088
4341.22413477385 0.0285469237715006
4341.89708844534 0.0280586667358875
4342.57004211683 0.0281257443130016
4343.24299578832 0.0314564071595669
4343.91594945981 0.0313265100121498
4344.58890313129 0.0313652232289314
4345.26185680278 0.0315915234386921
4345.93481047427 0.0281152650713921
4346.60776414576 0.0285161435604095
4347.28071781725 0.0285813361406326
4347.95367148874 0.0282447319477797
4348.62662516023 0.0322453528642654
4349.29957883172 0.0313674546778202
4349.9725325032 0.0319196581840515
4350.64548617469 0.0316674001514912
4351.31843984618 0.0289117004722357
4351.99139351767 0.0286774039268494
4352.66434718916 0.0285346675664186
4353.33730086065 0.0286340676248074
4354.01025453214 0.0317873582243919
4354.68320820363 0.0318158119916916
4355.35616187511 0.0320366397500038
4356.0291155466 0.0311571713536978
4356.70206921809 0.0283432956784964
4357.37502288958 0.0283650793135166
4358.04797656107 0.0280901733785868
4358.72093023256 0.0293148476630449
4359.39388390405 0.0319089703261852
4360.06683757554 0.0316357836127281
4360.73979124702 0.0318793319165707
4361.41274491851 0.0317845642566681
4362.08569859 0.0275748781859875
4362.75865226149 0.0278052370995283
4363.43160593298 0.0276953466236591
4364.10455960447 0.0275081116706133
4364.77751327596 0.0310301054269075
4365.45046694745 0.0311625767499208
4366.12342061893 0.03137231990695
4366.79637429042 0.0316870249807835
4367.46932796191 0.028142923489213
4368.1422816334 0.0278182458132505
4368.81523530489 0.028187558054924
4369.48818897638 0.0277658812701702
4370.16114264787 0.0310567412525415
4370.83409631936 0.0313354805111885
4371.50704999084 0.0314488261938095
4372.18000366233 0.0306808594614267
4372.85295733382 0.0284628700464964
4373.52591100531 0.028095593675971
4374.1988646768 0.0286296289414167
4374.87181834829 0.0278471931815147
4375.54477201978 0.0311854891479015
4376.21772569127 0.0309543032199144
4376.89067936275 0.0307318456470966
4377.56363303424 0.0313827283680439
4378.23658670573 0.0283058565109968
4378.90954037722 0.0285577997565269
4379.58249404871 0.0276603661477566
4380.2554477202 0.0278645362704992
4380.92840139169 0.0308493133634329
4381.60135506318 0.0308056846261024
4382.27430873466 0.0313064642250538
4382.94726240615 0.0315313041210175
4383.62021607764 0.0282012112438679
4384.29316974913 0.0285403225570917
4384.96612342062 0.0280041992664337
4385.63907709211 0.0285020209848881
4386.3120307636 0.0320006906986237
4386.98498443508 0.0318332426249981
4387.65793810657 0.032067995518446
4388.33089177806 0.0317490957677364
4389.00384544955 0.0292181391268969
4389.67679912104 0.0287394374608994
4390.34975279253 0.0294779483228922
4391.02270646402 0.0289806220680475
4391.69566013551 0.0319052264094353
4392.368613807 0.0320567488670349
4393.04156747848 0.0319338776171207
4393.71452114997 0.0314992368221283
4394.38747482146 0.0293932687491179
4395.06042849295 0.0289758630096912
4395.73338216444 0.0282314904034138
4396.40633583593 0.028986657038331
4397.07928950742 0.0326430983841419
4397.7522431789 0.031756766140461
4398.42519685039 0.0327190309762955
4399.09815052188 0.0322894938290119
4399.77110419337 0.0291361752897501
4400.44405786486 0.0292347129434347
4401.11701153635 0.0294599030166864
4401.78996520784 0.0290252342820168
4402.46291887933 0.0323730409145355
4403.13587255081 0.0324006490409374
4403.8088262223 0.0323181860148907
4404.48177989379 0.0319173783063889
4405.15473356528 0.0290006920695305
4405.82768723677 0.0288536585867405
4406.50064090826 0.0283881220966578
4407.17359457975 0.0285422764718533
4407.84654825124 0.0323370732367039
4408.51950192272 0.0325927473604679
4409.19245559421 0.0306740943342447
4409.8654092657 0.0310439597815275
4410.53836293719 0.0286371484398842
4411.21131660868 0.0284524448215961
4411.88427028017 0.0285591948777437
4412.55722395166 0.0280646234750748
4413.23017762315 0.0315866842865944
4413.90313129463 0.0320842638611794
4414.57608496612 0.0314657241106033
4415.24903863761 0.0323563776910305
4415.9219923091 0.0289299674332142
4416.59494598059 0.028365595266223
4417.26789965208 0.0283882394433022
4417.94085332357 0.0283395778387785
4418.61380699506 0.0321917310357094
4419.28676066654 0.0318899750709534
4419.95971433803 0.0318745635449886
4420.63266800952 0.0322093293070793
4421.30562168101 0.0287290066480637
4421.9785753525 0.0281284879893064
4422.65152902399 0.0286584235727787
4423.32448269548 0.0285918489098549
4423.99743636697 0.031689427793026
4424.67039003845 0.0317533239722252
4425.34334370994 0.0321922861039639
4426.01629738143 0.0321520529687405
4426.68925105292 0.0294109433889389
4427.36220472441 0.0293094050139189
4428.0351583959 0.029015988111496
4428.70811206739 0.0284491218626499
4429.38106573888 0.0324929803609848
4430.05401941036 0.0322493873536587
4430.72697308185 0.031717024743557
4431.39992675334 0.0310311429202557
4432.07288042483 0.0287083555012941
4432.74583409632 0.0283723473548889
4433.41878776781 0.027519628405571
4434.0917414393 0.0285710357129574
4434.76469511079 0.0315581299364567
4435.43764878227 0.0322546251118183
4436.11060245376 0.0301717109978199
4436.78355612525 0.0296732448041439
4437.45650979674 0.0279585514217615
4438.12946346823 0.0282229091972113
4438.80241713972 0.027354845777154
4439.47537081121 0.0274584051221609
4440.14832448269 0.0308809597045183
4440.82127815418 0.0310444738715887
4441.49423182567 0.0309757143259048
4442.16718549716 0.0305138099938631
4442.84013916865 0.0279193725436926
4443.51309284014 0.0281259212642908
4444.18604651163 0.0280433222651482
4444.85900018312 0.0283426903188229
4445.53195385461 0.031033780425787
4446.20490752609 0.0309072323143482
4446.87786119758 0.0312308203428984
4447.55081486907 0.0313001647591591
4448.22376854056 0.0286871269345284
4448.89672221205 0.0285740904510021
4449.56967588354 0.0279547460377216
4450.24262955503 0.028217563405633
4450.91558322652 0.03093914501369
4451.588536898 0.0311997104436159
4452.26149056949 0.0313217416405678
4452.93444424098 0.0315401665866375
4453.60739791247 0.0286352969706059
4454.28035158396 0.0286981202661991
4454.95330525545 0.027953777462244
4455.62625892694 0.0284675844013691
4456.29921259842 0.0309914853423834
4456.97216626991 0.0320788882672787
4457.6451199414 0.0315972380340099
4458.31807361289 0.0316490978002548
4458.99102728438 0.0280671659857035
4459.66398095587 0.0282151456922293
4460.33693462736 0.0278572235256433
4461.00988829885 0.0282702781260014
4461.68284197034 0.0309212580323219
4462.35579564182 0.0316526181995869
4463.02874931331 0.0323501266539097
4463.7017029848 0.031863771378994
4464.37465665629 0.0285719968378544
4465.04761032778 0.029050450772047
4465.72056399927 0.0287811364978552
4466.39351767076 0.0287788454443216
4467.06647134224 0.0313479229807854
4467.73942501373 0.0317244306206703
4468.41237868522 0.0319864861667156
4469.08533235671 0.0320180729031563
4469.7582860282 0.0298357699066401
4470.43123969969 0.02952940762043
4471.10419337118 0.0292708855122328
4471.77714704267 0.0296938363462687
4472.45010071415 0.0327685847878456
4473.12305438564 0.0333366729319096
4473.79600805713 0.0336098186671734
4474.46896172862 0.0333024710416794
4475.14191540011 0.03077058121562
4475.8148690716 0.0310006197541952
4476.48782274309 0.0310115721076727
4477.16077641458 0.0311877261847258
4477.83373008606 0.0339799039065838
4478.50668375755 0.0358028411865234
4479.17963742904 0.0329379439353943
4479.85259110053 0.0319866202771664
4480.52554477202 0.029494458809495
4481.19849844351 0.0293619595468044
4481.871452115 0.0296109616756439
4482.54440578649 0.0295951142907143
4483.21735945797 0.0316282100975513
4483.89031312946 0.0322068221867085
4484.56326680095 0.0327961146831512
4485.23622047244 0.0329686664044857
4485.90917414393 0.0299926362931728
4486.58212781542 0.0304314605891705
4487.25508148691 0.0298974849283695
4487.9280351584 0.0297261923551559
4488.60098882988 0.0329808853566647
4489.27394250137 0.0328454077243805
4489.94689617286 0.0321219302713871
4490.61984984435 0.0324857123196125
4491.29280351584 0.0292506013065577
4491.96575718733 0.0289290733635426
4492.63871085882 0.0294409599155188
4493.31166453031 0.0296208225190639
4493.98461820179 0.0326004140079021
4494.65757187328 0.0333961881697178
4495.33052554477 0.0325444601476192
4496.00347921626 0.0334921889007092
4496.67643288775 0.029687125235796
4497.34938655924 0.0299097020179033
4498.02234023073 0.0296002682298422
4498.69529390222 0.0293761752545834
4499.3682475737 0.0328694358468056
4500.04120124519 0.0322073064744473
4500.71415491668 0.0328051336109638
4501.38710858817 0.0327240601181984
4502.06006225966 0.0300455838441849
4502.73301593115 0.0300777181982994
4503.40596960264 0.0299645606428385
4504.07892327413 0.0301022697240114
4504.75187694561 0.0332238525152206
4505.4248306171 0.0326785780489445
4506.09778428859 0.0326839350163937
4506.77073796008 0.0323968045413494
4507.44369163157 0.0292449276894331
4508.11664530306 0.0294894743710756
4508.78959897455 0.0295007657259703
4509.46255264603 0.0295448638498783
4510.13550631752 0.0319856964051723
4510.80845998901 0.0321306958794594
4511.4814136605 0.0325741469860077
4512.15436733199 0.0324218198657036
4512.82732100348 0.0298112668097019
4513.50027467497 0.0296435113996267
4514.17322834646 0.0292740538716316
4514.84618201795 0.0288564264774323
4515.51913568943 0.0323289930820465
4516.19208936092 0.0320340692996979
4516.86504303241 0.0326872915029526
4517.5379967039 0.0328609086573124
4518.21095037539 0.0298597011715174
4518.88390404688 0.0297399926930666
4519.55685771837 0.0296657141298056
4520.22981138986 0.0302293282002211
4520.90276506134 0.0333897583186626
4521.57571873283 0.0332248583436012
4522.24867240432 0.0330884605646133
4522.92162607581 0.0332482233643532
4523.5945797473 0.0301394015550613
4524.26753341879 0.0301669929176569
4524.94048709028 0.0300392732024193
4525.61344076176 0.0294753238558769
4526.28639443325 0.0333037301898003
4526.95934810474 0.0333459302783012
4527.63230177623 0.0338636003434658
4528.30525544772 0.0339543633162975
4528.97820911921 0.0307553168386221
4529.6511627907 0.0307385344058275
4530.32411646219 0.0313858985900879
4530.99707013368 0.0306697636842728
4531.67002380516 0.0347182787954807
4532.34297747665 0.0342292115092278
4533.01593114814 0.0340493507683277
4533.68888481963 0.0345941372215748
4534.36183849112 0.0307355597615242
4535.03479216261 0.0299515891820192
4535.7077458341 0.0310543496161699
4536.38069950558 0.0312432944774628
4537.05365317707 0.0339807495474815
4537.72660684856 0.03476482629776
4538.39956052005 0.0341935977339745
4539.07251419154 0.0340837240219116
4539.74546786303 0.0310667362064123
4540.41842153452 0.0315685011446476
4541.09137520601 0.0315944589674473
4541.7643288775 0.0308463014662266
4542.43728254898 0.0344394817948341
4543.11023622047 0.0341111905872822
4543.78318989196 0.0351925455033779
4544.45614356345 0.0350261628627777
4545.12909723494 0.031162291765213
4545.80205090643 0.0319404788315296
4546.47500457792 0.0311375800520182
4547.1479582494 0.0309062264859676
4547.82091192089 0.0351738035678864
4548.49386559238 0.0346275642514229
4549.16681926387 0.0349342711269855
4549.83977293536 0.0347491055727005
4550.51272660685 0.0310221463441849
4551.18568027834 0.0314841121435165
4551.85863394983 0.0311962012201548
4552.53158762131 0.0309094320982695
4553.2045412928 0.03379987180233
4553.87749496429 0.0336179062724113
4554.55044863578 0.0351240374147892
4555.22340230727 0.0348390005528927
4555.89635597876 0.0312533229589462
4556.56930965025 0.0310532990843058
4557.24226332174 0.0313916504383087
4557.91521699322 0.0318608768284321
4558.58817066471 0.0347905494272709
4559.2611243362 0.034419558942318
4559.93407800769 0.0345148704946041
4560.60703167918 0.0346834920346737
4561.27998535067 0.0307587888091803
4561.95293902216 0.0309065487235785
4562.62589269365 0.0309963766485453
4563.29884636513 0.0315231196582317
4563.97180003662 0.0339210592210293
4564.64475370811 0.0347467958927155
4565.3177073796 0.035849217325449
4565.99066105109 0.0347914844751358
4566.66361472258 0.0319301187992096
4567.33656839407 0.0318947844207287
4568.00952206556 0.0316050201654434
4568.68247573704 0.0314225293695927
4569.35542940853 0.0350625403225422
4570.02838308002 0.0347107462584972
4570.70133675151 0.0360104665160179
4571.374290423 0.0353593304753304
4572.04724409449 0.0321766287088394
4572.72019776598 0.0315679125487804
4573.39315143747 0.0321768783032894
4574.06610510895 0.0319722816348076
4574.73905878044 0.0352893061935902
4575.41201245193 0.0355282947421074
4576.08496612342 0.0343778692185879
4576.75791979491 0.0348326414823532
4577.4308734664 0.0323105119168758
4578.10382713789 0.0321676544845104
4578.77678080938 0.0319175459444523
4579.44973448086 0.0321396291255951
4580.12268815235 0.0352058559656143
4580.79564182384 0.0359975807368755
4581.46859549533 0.0360888317227364
4582.14154916682 0.0354362241923809
4582.81450283831 0.0329188257455826
4583.4874565098 0.0324152633547783
4584.16041018129 0.0325774922966957
4584.83336385277 0.0324716381728649
4585.50631752426 0.0371140092611313
4586.17927119575 0.0367708504199982
4586.85222486724 0.0373695082962513
4587.52517853873 0.0366483964025974
4588.19813221022 0.0331742540001869
4588.87108588171 0.0330584980547428
4589.5440395532 0.0337292365729809
4590.21699322468 0.0330677442252636
4590.88994689617 0.0373143441975117
4591.56290056766 0.0358667336404324
4592.23585423915 0.0368445925414562
4592.90880791064 0.0362214967608452
4593.58176158213 0.0325476825237274
4594.25471525362 0.0324189029633999
4594.92766892511 0.0323426611721516
4595.60062259659 0.0329318158328533
4596.27357626808 0.035517156124115
4596.94652993957 0.0353694073855877
4597.61948361106 0.0353538319468498
4598.29243728255 0.0354592502117157
4598.96539095404 0.0319921784102917
4599.63834462553 0.0322402752935886
4600.31129829702 0.0321411788463593
4600.9842519685 0.0319658890366554
4601.65720563999 0.0347241535782814
4602.33015931148 0.0353377312421799
4603.00311298297 0.0355813652276993
4603.67606665446 0.0354080498218536
4604.34902032595 0.0321283377707005
4605.02197399744 0.0315623842179775
4605.69492766892 0.0317353010177612
4606.36788134041 0.0307675041258335
4607.0408350119 0.0341691449284554
4607.71378868339 0.0340482443571091
4608.38674235488 0.0383772477507591
4609.05969602637 0.0374109148979187
4609.73264969786 0.0340145342051983
4610.40560336935 0.0341310426592827
4611.07855704084 0.0334170982241631
4611.75151071232 0.0336543768644333
4612.42446438381 0.0373766645789146
4613.0974180553 0.0367463678121567
4613.77037172679 0.0372810438275337
4614.44332539828 0.037200216203928
4615.11627906977 0.0338746048510075
4615.78923274126 0.034216146916151
4616.46218641274 0.0330150462687016
4617.13514008423 0.0338873825967312
4617.80809375572 0.0367953963577747
4618.48104742721 0.0364440269768238
4619.1540010987 0.0367931984364986
4619.82695477019 0.0357955917716026
4620.49990844168 0.0327619276940823
4621.17286211317 0.0334588699042797
4621.84581578465 0.0332721509039402
4622.51876945614 0.0332259461283684
4623.19172312763 0.0371272377669811
4623.86467679912 0.0370920524001122
4624.53763047061 0.0366040021181107
4625.2105841421 0.0364615768194199
4625.88353781359 0.0325064063072205
4626.55649148508 0.0326375775039196
4627.22944515656 0.0333448722958565
4627.90239882805 0.0323771461844444
4628.57535249954 0.0360200628638268
4629.24830617103 0.0358844436705112
4629.92125984252 0.0367249362170696
4630.59421351401 0.0368531458079815
4631.2671671855 0.0326527170836926
4631.94012085699 0.0325512401759624
4632.61307452847 0.0330255255103111
4633.28602819996 0.0324402898550034
4633.95898187145 0.0371515117585659
4634.63193554294 0.0364142321050167
4635.30488921443 0.0376284904778004
4635.97784288592 0.037208765745163
4636.65079655741 0.0333633534610271
4637.3237502289 0.0333836600184441
4637.99670390038 0.0331590250134468
4638.66965757187 0.0333201326429844
4639.34261124336 0.0369449779391289
4640.01556491485 0.0371282957494259
4640.68851858634 0.0368551574647427
4641.36147225783 0.0367101468145847
4642.03442592932 0.0331563577055931
4642.70737960081 0.0332844331860542
4643.38033327229 0.0336592830717564
4644.05328694378 0.0335937179625034
4644.72624061527 0.0374752171337605
4645.39919428676 0.0371161177754402
4646.07214795825 0.0372681319713593
4646.74510162974 0.0374571606516838
4647.41805530123 0.0329964943230152
4648.09100897272 0.033694464713335
4648.7639626442 0.0347372330725193
4649.43691631569 0.0345922037959099
4650.10986998718 0.0377398319542408
4650.78282365867 0.0380778536200523
4651.45577733016 0.0360941961407661
4652.12873100165 0.0362727306783199
4652.80168467314 0.0331815369427204
4653.47463834463 0.0336693823337555
4654.14759201611 0.0326087363064289
4654.8205456876 0.0332945287227631
4655.49349935909 0.0366982221603394
4656.16645303058 0.0358904525637627
4656.83940670207 0.0360734350979328
4657.51236037356 0.0365522280335426
4658.18531404505 0.0341547653079033
4658.85826771654 0.0342048518359661
4659.53122138802 0.0331377908587456
4660.20417505951 0.03384018689394
4660.877128731 0.0374105423688889
4661.55008240249 0.0380119271576405
4662.22303607398 0.0368099361658096
4662.89598974547 0.0365101918578148
4663.56894341696 0.0335325114428997
4664.24189708845 0.0333715230226517
4664.91485075993 0.0329175032675266
4665.58780443142 0.0326698049902916
4666.26075810291 0.0367351211607456
4666.9337117744 0.0376574210822582
4667.60666544589 0.0365167781710625
4668.27961911738 0.0369256138801575
4668.95257278887 0.0332491807639599
4669.62552646036 0.0333332307636738
4670.29848013184 0.0337139703333378
4670.97143380333 0.0334653854370117
4671.64438747482 0.037441935390234
4672.31734114631 0.0372911207377911
4672.9902948178 0.0368518345057964
4673.66324848929 0.0370103940367699
4674.33620216078 0.0338806733489037
4675.00915583226 0.0338463112711906
4675.68210950375 0.0337019748985767
4676.35506317524 0.0338719561696053
4677.02801684673 0.0372934676706791
4677.70097051822 0.0369896106421947
4678.37392418971 0.0370560176670551
4679.0468778612 0.0369251593947411
4679.71983153269 0.0336654223501682
4680.39278520418 0.0332925468683243
4681.06573887566 0.033616665750742
4681.73869254715 0.0336324423551559
4682.41164621864 0.0368773117661476
4683.08459989013 0.0369651727378368
4683.75755356162 0.0378060378134251
4684.43050723311 0.0382165461778641
4685.1034609046 0.0348699204623699
4685.77641457608 0.0342245101928711
4686.44936824757 0.0340746492147446
4687.12232191906 0.0343426018953323
4687.79527559055 0.0373495556414127
4688.46822926204 0.0368397198617458
4689.14118293353 0.0375289767980576
4689.81413660502 0.0376776307821274
4690.48709027651 0.0339792221784592
4691.16004394799 0.034135490655899
4691.83299761948 0.0341279059648514
4692.50595129097 0.0334172137081623
4693.17890496246 0.0375174656510353
4693.85185863395 0.0368279963731766
4694.52481230544 0.0365539416670799
4695.19776597693 0.0368301942944527
4695.87071964842 0.0334874279797077
4696.5436733199 0.0332013107836246
4697.21662699139 0.0335765965282917
4697.88958066288 0.0336371473968029
4698.56253433437 0.0372386425733566
4699.23548800586 0.0371637865900993
4699.90844167735 0.0366612114012241
4700.58139534884 0.0370508804917336
4701.25434902033 0.0336837098002434
4701.92730269181 0.0342117324471474
4702.6002563633 0.0340326428413391
4703.27321003479 0.0339461341500282
4703.94616370628 0.0380558930337429
4704.61911737777 0.0373155139386654
4705.29207104926 0.0375114157795906
4705.96502472075 0.037617664784193
4706.63797839224 0.033552210777998
4707.31093206372 0.0341052822768688
4707.98388573521 0.0337246507406235
4708.6568394067 0.0342002213001251
4709.32979307819 0.0373409688472748
4710.00274674968 0.0373541451990604
4710.67570042117 0.0370210558176041
4711.34865409266 0.0376027561724186
4712.02160776415 0.0337083786725998
4712.69456143563 0.0340549722313881
4713.36751510712 0.034101739525795
4714.04046877861 0.0336252078413963
4714.7134224501 0.0369391739368439
4715.38637612159 0.0373789295554161
4716.05932979308 0.0377052947878838
4716.73228346457 0.0375883542001247
4717.40523713606 0.0342669524252415
4718.07819080754 0.0340370908379555
4718.75114447903 0.0339103899896145
4719.42409815052 0.0334466025233269
4720.09705182201 0.038016352802515
4720.7700054935 0.037173219025135
4721.44295916499 0.038722038269043
4722.11591283648 0.0376141369342804
4722.78886650797 0.0336146801710129
4723.46182017945 0.0338450036942959
4724.13477385094 0.0326851867139339
4724.80772752243 0.0335491374135017
4725.48068119392 0.0361110493540764
4726.15363486541 0.0366340652108192
4726.8265885369 0.0374818108975887
4727.49954220839 0.0380779914557934
4728.17249587987 0.0338219478726387
4728.84544955136 0.0338121838867664
4729.51840322285 0.0342750772833824
4730.19135689434 0.0345236510038376
4730.86431056583 0.0373291671276093
4731.53726423732 0.0373773574829102
4732.21021790881 0.0376485548913479
4732.8831715803 0.0382470414042473
4733.55612525179 0.0341564528644085
4734.22907892327 0.0341630168259144
4734.90203259476 0.0343106836080551
4735.57498626625 0.034604337066412
4736.24793993774 0.037381287664175
4736.92089360923 0.0386931672692299
4737.59384728072 0.039319071918726
4738.26680095221 0.039061650633812
4738.9397546237 0.0345935896039009
4739.61270829518 0.0347425490617752
4740.28566196667 0.0355073884129524
4740.95861563816 0.0357068777084351
4741.63156930965 0.0390276834368706
4742.30452298114 0.0380460768938065
4742.97747665263 0.0393597818911076
4743.65043032412 0.0388614274561405
4744.3233839956 0.0348767526447773
4744.99633766709 0.0348890796303749
4745.66929133858 0.0354780778288841
4746.34224501007 0.0352256111800671
4747.01519868156 0.0383231453597546
4747.68815235305 0.0380264334380627
4748.36110602454 0.0381438322365284
4749.03405969603 0.0385066792368889
4749.70701336752 0.03482760861516
4750.379967039 0.034724622964859
4751.05292071049 0.0342315658926964
4751.72587438198 0.0346601940691471
4752.39882805347 0.037678524851799
4753.07178172496 0.0377790257334709
4753.74473539645 0.0391184091567993
4754.41768906794 0.0395294986665249
4755.09064273942 0.0354367941617966
4755.76359641091 0.0347548760473728
4756.4365500824 0.0349241532385349
4757.10950375389 0.0360308699309826
4757.78245742538 0.0387290790677071
4758.45541109687 0.0389411561191082
4759.12836476836 0.0397417470812798
4759.80131843985 0.0391139015555382
4760.47427211133 0.0353170782327652
4761.14722578282 0.0355652421712875
4761.82017945431 0.0346155501902103
4762.4931331258 0.0353705510497093
4763.16608679729 0.0386743657290936
4763.83904046878 0.0392063781619072
4764.51199414027 0.0389600768685341
4765.18494781176 0.0393999218940735
4765.85790148324 0.0347437113523483
4766.53085515473 0.034842137247324
4767.20380882622 0.0355822294950485
4767.87676249771 0.0350963249802589
4768.5497161692 0.0384267084300518
4769.22266984069 0.0383199043571949
4769.89562351218 0.0394357368350029
4770.56857718367 0.0389755293726921
4771.24153085515 0.0358682908117771
4771.91448452664 0.0359398946166039
4772.58743819813 0.0356341935694218
4773.26039186962 0.0352564379572868
4773.93334554111 0.0395375229418278
4774.6062992126 0.0389543063938618
4775.27925288409 0.0388889499008656
4775.95220655558 0.0388861261308193
4776.62516022706 0.0359207652509212
4777.29811389855 0.03609299659729
4777.97106757004 0.0353825613856316
4778.64402124153 0.0351543389260769
4779.31697491302 0.0392664410173893
4779.98992858451 0.0391141436994076
4780.662882256 0.0402080863714218
4781.33583592749 0.040134072303772
4782.00878959897 0.0361769609153271
4782.68174327046 0.0369494929909706
4783.35469694195 0.0366342179477215
4784.02765061344 0.0365576408803463
4784.70060428493 0.0400921739637852
4785.37355795642 0.0405676923692226
4786.04651162791 0.0407144203782082
4786.7194652994 0.0406484417617321
4787.39241897088 0.0372355878353119
4788.06537264237 0.0363015197217464
4788.73832631386 0.0365240573883057
4789.41127998535 0.0364041365683079
4790.08423365684 0.0405766479671001
4790.75718732833 0.0404354631900787
4791.43014099982 0.0404060408473015
4792.10309467131 0.0404391773045063
4792.77604834279 0.0366296283900738
4793.44900201428 0.0364637896418571
4794.12195568577 0.0370172522962093
4794.79490935726 0.037153072655201
4795.46786302875 0.0412236712872982
4796.14081670024 0.0411507450044155
4796.81377037173 0.0410708002746105
4797.48672404321 0.0405885241925716
4798.1596777147 0.036703072488308
4798.83263138619 0.0353507623076439
4799.50558505768 0.0367777124047279
4800.17853872917 0.0368915237486362
4800.85149240066 0.0397203415632248
4801.52444607215 0.0410533547401428
4802.19739974364 0.0406268574297428
4802.87035341513 0.0411288440227509
4803.54330708661 0.0370244644582272
4804.2162607581 0.0366464182734489
4804.88921442959 0.0374048352241516
4805.56216810108 0.0365008041262627
4806.23512177257 0.0421724542975426
4806.90807544406 0.0410163514316082
4807.58102911555 0.040396373718977
4808.25398278704 0.0410765819251537
4808.92693645852 0.0365714095532894
4809.59989013001 0.0366679690778255
4810.2728438015 0.0367446318268776
4810.94579747299 0.0368165858089924
4811.61875114448 0.0402011796832085
4812.29170481597 0.0412341840565205
4812.96465848746 0.0409225262701511
4813.63761215894 0.0411191955208778
4814.31056583043 0.0370317958295345
4814.98351950192 0.0371103622019291
4815.65647317341 0.0370544120669365
4816.3294268449 0.0368946492671967
4817.00238051639 0.0398449897766113
4817.67533418788 0.0401719324290752
4818.34828785937 0.0400897115468979
4819.02124153086 0.0396792069077492
4819.69419520234 0.0365600474178791
4820.36714887383 0.0363304205238819
4821.04010254532 0.0359925404191017
4821.71305621681 0.0362598262727261
4822.3860098883 0.0394311398267746
4823.05896355979 0.0396570265293121
4823.73191723128 0.0408835336565971
4824.40487090276 0.0402993373572826
4825.07782457425 0.0366211459040642
4825.75077824574 0.0367842130362988
4826.42373191723 0.0373830460011959
4827.09668558872 0.0373286977410316
4827.76963926021 0.0408186800777912
4828.4425929317 0.0414826795458794
4829.11554660319 0.0404115617275238
4829.78850027468 0.0416326858103275
4830.46145394616 0.0370565801858902
4831.13440761765 0.0375444479286671
4831.80736128914 0.0378864854574203
4832.48031496063 0.0372722595930099
4833.15326863212 0.0421965233981609
4833.82622230361 0.0418066531419754
4834.4991759751 0.0391294658184052
4835.17212964658 0.0405854769051075
4835.84508331807 0.0352743119001389
4836.51803698956 0.0360170789062977
4837.19099066105 0.0360674150288105
4837.86394433254 0.036330122500658
4838.53689800403 0.0407656840980053
4839.20985167552 0.0401153415441513
4839.88280534701 0.0402811877429485
4840.55575901849 0.039623599499464
4841.22871268998 0.0368493348360062
4841.90166636147 0.0363050289452076
4842.57462003296 0.0358329229056835
4843.24757370445 0.0359688699245453
4843.92052737594 0.0391860231757164
4844.59348104743 0.0397262386977673
4845.26643471892 0.0400718674063683
4845.9393883904 0.0400325730443001
4846.61234206189 0.0362223088741302
4847.28529573338 0.0366084054112434
4847.95824940487 0.0367385521531105
4848.63120307636 0.0358314998447895
4849.30415674785 0.0398005060851574
4849.97711041934 0.0398660525679588
4850.65006409083 0.0397634133696556
4851.32301776231 0.0394909381866455
4851.9959714338 0.0366448163986206
4852.66892510529 0.0364240407943726
4853.34187877678 0.0360423997044563
4854.01483244827 0.0357953570783138
4854.68778611976 0.0390542335808277
4855.36073979125 0.0400007292628288
4856.03369346274 0.0401618741452694
4856.70664713422 0.0402501448988914
4857.37960080571 0.0360628813505173
4858.0525544772 0.0360170044004917
4858.72550814869 0.0363627001643181
4859.39846182018 0.0364207811653614
4860.07141549167 0.0398310944437981
4860.74436916316 0.0397016480565071
4861.41732283465 0.0407777391374111
4862.09027650613 0.0411330237984657
4862.76323017762 0.0374573990702629
4863.43618384911 0.0370543375611305
4864.1091375206 0.0374094285070896
4864.78209119209 0.0371148809790611
4865.45504486358 0.0410883314907551
4866.12799853507 0.0405713580548763
4866.80095220656 0.0398785024881363
4867.47390587804 0.0403034165501595
4868.14685954953 0.0358849726617336
4868.81981322102 0.0354075692594051
4869.49276689251 0.0352015420794487
4870.165720564 0.0368808098137379
4870.83867423549 0.0404802933335304
4871.51162790698 0.0396034270524979
4872.18458157847 0.0398092567920685
4872.85753524995 0.0396741442382336
4873.53048892144 0.0358887277543545
4874.20344259293 0.036160908639431
4874.87639626442 0.0358258299529552
4875.54934993591 0.0363202877342701
4876.2223036074 0.0400449596345425
4876.89525727889 0.0394839234650135
4877.56821095038 0.0409682020545006
4878.24116462186 0.041362103074789
4878.91411829335 0.0372380651533604
4879.58707196484 0.0360586047172546
4880.26002563633 0.0366771295666695
4880.93297930782 0.0367005430161953
4881.60593297931 0.0411134473979473
4882.2788866508 0.0408669449388981
4882.95184032229 0.0401362888514996
4883.62479399377 0.0413456335663795
4884.29774766526 0.0362491272389889
4884.97070133675 0.0365848876535892
4885.64365500824 0.0356538519263268
4886.31660867973 0.0355819799005985
4886.98956235122 0.0399893410503864
4887.66251602271 0.0394363105297089
4888.3354696942 0.0397882014513016
4889.00842336568 0.0404753126204014
4889.68137703717 0.0359856672585011
4890.35433070866 0.0364130958914757
4891.02728438015 0.0351727120578289
4891.70023805164 0.0354440622031689
4892.37319172313 0.0397116020321846
4893.04614539462 0.0396104231476784
4893.7190990661 0.0401857681572437
4894.39205273759 0.0400321520864964
4895.06500640908 0.0357482694089413
4895.73796008057 0.0368635430932045
4896.41091375206 0.0359109602868557
4897.08386742355 0.0358362048864365
4897.75682109504 0.0399560853838921
4898.42977476653 0.0405258685350418
4899.10272843802 0.0410515330731869
4899.7756821095 0.0403542891144753
4900.44863578099 0.0369018316268921
4901.12158945248 0.0361227914690971
4901.79454312397 0.0360184945166111
4902.46749679546 0.0368090681731701
4903.14045046695 0.0402311347424984
4903.81340413844 0.0405877791345119
4904.48635780992 0.0394662246108055
4905.15931148141 0.0400987379252911
4905.8322651529 0.0362871736288071
4906.50521882439 0.036236185580492
4907.17817249588 0.0357065834105015
4907.85112616737 0.0356756970286369
4908.52407983886 0.038909737020731
4909.19703351035 0.0402575731277466
4909.86998718183 0.039333812892437
4910.54294085332 0.0393040142953396
4911.21589452481 0.0351453572511673
4911.8888481963 0.0347577407956123
4912.56180186779 0.0360307022929192
4913.23475553928 0.035112626850605
4913.90770921077 0.0394508019089699
4914.58066288226 0.0385246425867081
4915.25361655374 0.0391526222229004
4915.92657022523 0.039561815559864
4916.59952389672 0.0352895222604275
4917.27247756821 0.0351283326745033
4917.9454312397 0.0353142730891705
4918.61838491119 0.0353202894330025
4919.29133858268 0.0390534624457359
4919.96429225417 0.0394095964729786
4920.63724592565 0.0384732075035572
4921.31019959714 0.038700096309185
4921.98315326863 0.0352141037583351
4922.65610694012 0.0350318029522896
4923.32906061161 0.0347469002008438
4924.0020142831 0.0348558276891708
4924.67496795459 0.0388332828879356
4925.34792162608 0.0381066240370274
4926.02087529756 0.0387335270643234
4926.69382896905 0.038956169039011
4927.36678264054 0.0353709571063519
4928.03973631203 0.0355777516961098
4928.71268998352 0.0347590558230877
4929.38564365501 0.0342614017426968
4930.0585973265 0.0384121090173721
4930.73155099799 0.0377279184758663
4931.40450466947 0.0384976603090763
4932.07745834096 0.0382963605225086
4932.75041201245 0.0340937115252018
4933.42336568394 0.0352099128067493
4934.09631935543 0.0347247123718262
4934.76927302692 0.034442201256752
4935.44222669841 0.0381447039544582
4936.1151803699 0.0389341786503792
4936.78813404138 0.0384402014315128
4937.46108771287 0.0378611721098423
4938.13404138436 0.0348721891641617
4938.80699505585 0.0344058945775032
4939.47994872734 0.0344876386225224
4940.15290239883 0.0348772630095482
4940.82585607032 0.0382862761616707
4941.49880974181 0.0385319441556931
4942.17176341329 0.0395468138158321
4942.84471708478 0.0394660867750645
4943.51767075627 0.0356241911649704
4944.19062442776 0.0355136767029762
4944.86357809925 0.0358023270964622
4945.53653177074 0.0354424975812435
4946.20948544223 0.0397224016487598
4946.88243911372 0.0400596484541893
4947.5553927852 0.0394742675125599
4948.22834645669 0.0398741252720356
4948.90130012818 0.0355063825845718
4949.57425379967 0.0360292196273804
4950.24720747116 0.034939382225275
4950.92016114265 0.0355835109949112
4951.59311481414 0.0394005663692951
4952.26606848563 0.0393540561199188
4952.93902215711 0.0414645709097385
4953.6119758286 0.0416573546826839
4954.28492950009 0.0383003391325474
4954.95788317158 0.0381486006081104
4955.63083684307 0.0378803052008152
4956.30379051456 0.0377388224005699
4956.97674418605 0.0415128283202648
4957.64969785754 0.0424635484814644
4958.32265152902 0.0409425012767315
4958.99560520051 0.0409754887223244
4959.668558872 0.037997305393219
4960.34151254349 0.0375271961092949
4961.01446621498 0.0370220839977264
4961.68741988647 0.036480400711298
4962.36037355796 0.0410401038825512
4963.03332722944 0.0410934500396252
4963.70628090093 0.0401807054877281
4964.37923457242 0.0404099225997925
4965.05218824391 0.0366593189537525
4965.7251419154 0.0374155230820179
4966.39809558689 0.036636970937252
4967.07104925838 0.0369500815868378
4967.74400292987 0.0401096269488335
4968.41695660136 0.0402884781360626
4969.08991027284 0.0398438982665539
4969.76286394433 0.0396610088646412
4970.43581761582 0.0358897894620895
4971.10877128731 0.0355081595480442
4971.7817249588 0.0359987616539001
4972.45467863029 0.0351076647639275
4973.12763230178 0.0401024185121059
4973.80058597326 0.0386702008545399
4974.47353964475 0.0384921617805958
4975.14649331624 0.0386168956756592
4975.81944698773 0.0354448072612286
4976.49240065922 0.0349623039364815
4977.16535433071 0.0352633222937584
4977.8383080022 0.0356364212930202
4978.51126167369 0.0396306626498699
4979.18421534517 0.0391716174781322
4979.85716901666 0.0405909717082977
4980.53012268815 0.0405884198844433
4981.20307635964 0.0361540727317333
4981.87603003113 0.0363351590931416
4982.54898370262 0.0358383543789387
4983.22193737411 0.0362082906067371
4983.8948910456 0.0397603958845139
4984.56784471708 0.0391843058168888
4985.24079838857 0.041514553129673
4985.91375206006 0.0404875949025154
4986.58670573155 0.0369351916015148
4987.25965940304 0.036272656172514
4987.93261307453 0.037454716861248
4988.60556674602 0.0367498099803925
4989.27852041751 0.0399524457752705
4989.95147408899 0.0398029163479805
4990.62442776048 0.0394885614514351
4991.29738143197 0.0401919968426228
4991.97033510346 0.0357657261192799
4992.64328877495 0.0367683544754982
4993.31624244644 0.0364027693867683
4993.98919611793 0.0360983796417713
4994.66214978942 0.0396402627229691
4995.3351034609 0.0396768935024738
4996.00805713239 0.038312453776598
4996.68101080388 0.0379709824919701
4997.35396447537 0.0340503491461277
4998.02691814686 0.0342652685940266
4998.69987181835 0.0345395430922508
4999.37282548984 0.0341356582939625
5000.04577916133 0.0378700792789459
5000.71873283281 0.037572905421257
5001.3916865043 0.0374864228069782
5002.06464017579 0.0379238873720169
5002.73759384728 0.0352534651756287
5003.41054751877 0.0350602865219116
5004.08350119026 0.0344530716538429
5004.75645486175 0.0354138724505901
5005.42940853324 0.0387675203382969
5006.10236220472 0.0388409495353699
5006.77531587621 0.0374532304704189
5007.4482695477 0.037942610681057
5008.12122321919 0.0350453965365887
5008.79417689068 0.0344846174120903
5009.46713056217 0.0343440696597099
5010.14008423366 0.0346836857497692
5010.81303790515 0.0386548340320587
5011.48599157663 0.0381393544375896
5012.15894524812 0.038182120770216
5012.83189891961 0.0387429632246494
5013.5048525911 0.0347585827112198
5014.17780626259 0.034012645483017
5014.85075993408 0.0350522473454475
5015.52371360557 0.0347227081656456
5016.19666727705 0.0379165597259998
5016.86962094854 0.0374830886721611
5017.54257462003 0.0382100082933903
5018.21552829152 0.0378017872571945
5018.88848196301 0.0343958288431168
5019.5614356345 0.0355366170406342
5020.23438930599 0.034176729619503
5020.90734297748 0.0346905961632729
5021.58029664897 0.0381931811571121
5022.25325032045 0.0383654199540615
5022.92620399194 0.0388343520462513
5023.59915766343 0.0377565585076809
5024.27211133492 0.0341544523835182
5024.94506500641 0.0341291427612305
5025.6180186779 0.0340644903481007
5026.29097234939 0.0342831537127495
5026.96392602088 0.0380165874958038
5027.63687969236 0.0383267775177956
5028.30983336385 0.0379432998597622
5028.98278703534 0.0388189069926739
5029.65574070683 0.0338080748915672
5030.32869437832 0.0337077863514423
5031.00164804981 0.0342148169875145
5031.6746017213 0.0343250408768654
5032.34755539278 0.0379076637327671
5033.02050906427 0.0382374674081802
5033.69346273576 0.0382483080029488
5034.36641640725 0.0381214916706085
5035.03937007874 0.0341505296528339
5035.71232375023 0.0339844711124897
5036.38527742172 0.0336317792534828
5037.05823109321 0.034078910946846
5037.7311847647 0.036465723067522
5038.40413843618 0.0371113903820515
5039.07709210767 0.0377596244215965
5039.75004577916 0.036716166883707
5040.42299945065 0.0342227816581726
5041.09595312214 0.0338048338890076
5041.76890679363 0.03360715508461
5042.44186046512 0.0343028977513313
5043.1148141366 0.0378757528960705
5043.78776780809 0.0371315069496632
5044.46072147958 0.0376690961420536
5045.13367515107 0.0380732193589211
5045.80662882256 0.0337568707764149
5046.47958249405 0.0340010747313499
5047.15253616554 0.0328969806432724
5047.82548983703 0.0331583358347416
5048.49844350851 0.0380621366202831
5049.17139718 0.0383766144514084
5049.84435085149 0.038180336356163
5050.51730452298 0.0373845845460892
5051.19025819447 0.033861480653286
5051.86321186596 0.0342582426965237
5052.53616553745 0.0340342186391354
5053.20911920894 0.0340684428811073
5053.88207288042 0.0372247137129307
5054.55502655191 0.0378419570624828
5055.2279802234 0.0382980853319168
5055.90093389489 0.0381198115646839
5056.57388756638 0.0341750010848045
5057.24684123787 0.0345113985240459
5057.91979490936 0.0346397832036018
5058.59274858085 0.0339375846087933
5059.26570225233 0.0384501777589321
5059.93865592382 0.0377282500267029
5060.61160959531 0.0384261310100555
5061.2845632668 0.0393181927502155
5061.95751693829 0.0340704247355461
5062.63047060978 0.0338387750089169
5063.30342428127 0.0338820740580559
5063.97637795276 0.0338149927556515
5064.64933162424 0.0383279658854008
5065.32228529573 0.0389620214700699
5065.99523896722 0.0393267683684826
5066.66819263871 0.0392889380455017
5067.3411463102 0.0350017473101616
5068.01409998169 0.0345936678349972
5068.68705365318 0.0346257612109184
5069.36000732467 0.0347302258014679
5070.03296099615 0.0386720299720764
5070.70591466764 0.0391997322440147
5071.37886833913 0.0397852249443531
5072.05182201062 0.0387166924774647
5072.72477568211 0.0347394458949566
5073.3977293536 0.0337927415966988
5074.07068302509 0.0346846990287304
5074.74363669658 0.0344750806689262
5075.41659036806 0.0382579527795315
5076.08954403955 0.0374264679849148
5076.76249771104 0.0382214263081551
5077.43545138253 0.0374862439930439
5078.10840505402 0.0333467237651348
5078.78135872551 0.0333789885044098
5079.454312397 0.0336005948483944
5080.12726606849 0.0336013920605183
5080.80021973997 0.036859292536974
5081.47317341146 0.0373873338103294
5082.14612708295 0.0357686690986156
5082.81908075444 0.0358471088111401
5083.49203442593 0.0325600802898407
5084.16498809742 0.0329982489347458
5084.83794176891 0.0331765823066235
5085.51089544039 0.0331348814070225
5086.18384911188 0.0364618599414825
5086.85680278337 0.0359136015176773
5087.52975645486 0.035888846963644
5088.20271012635 0.037084624171257
5088.87566379784 0.0336835943162441
5089.54861746933 0.0336051806807518
5090.22157114082 0.0336400680243969
5090.89452481231 0.0343942157924175
5091.56747848379 0.0380491502583027
5092.24043215528 0.0378769300878048
5092.91338582677 0.0379265621304512
5093.58633949826 0.0376129560172558
5094.25929316975 0.0334603302180767
5094.93224684124 0.03322509303689
5095.60520051273 0.0331643968820572
5096.27815418422 0.0337979756295681
5096.9511078557 0.0377071462571621
5097.62406152719 0.0376085713505745
5098.29701519868 0.0382084734737873
5098.96996887017 0.0376317165791988
5099.64292254166 0.0330463349819183
5100.31587621315 0.0331817753612995
5100.98882988464 0.0336488112807274
5101.66178355612 0.0329119116067886
5102.33473722761 0.0358762554824352
5103.0076908991 0.0367009080946445
5103.68064457059 0.0373664721846581
5104.35359824208 0.0366263873875141
5105.02655191357 0.0329602397978306
5105.69950558506 0.0322967581450939
5106.37245925655 0.0330668650567532
5107.04541292804 0.0326945632696152
5107.71836659952 0.0361587405204773
5108.39132027101 0.0364149399101734
5109.0642739425 0.0360441468656063
5109.73722761399 0.0357375256717205
5110.41018128548 0.0320865772664547
5111.08313495697 0.0324090719223022
5111.75608862846 0.0312066860496998
5112.42904229994 0.0316670425236225
5113.10199597143 0.0349204242229462
5113.77494964292 0.0344986766576767
5114.44790331441 0.0350776314735413
5115.1208569859 0.0346725732088089
5115.79381065739 0.0316556021571159
5116.46676432888 0.030965069308877
5117.13971800037 0.0309669245034456
5117.81267167186 0.0309512242674828
5118.48562534334 0.0345069319009781
5119.15857901483 0.0346223004162312
5119.83153268632 0.033435270190239
5120.50448635781 0.033275417983532
5121.1774400293 0.0299381781369448
5121.85039370079 0.0300455894321203
5122.52334737228 0.0303082298487425
5123.19630104376 0.0297331642359495
5123.86925471525 0.0323246382176876
5124.54220838674 0.0330984517931938
5125.21516205823 0.03264195099473
5125.88811572972 0.0331407152116299
5126.56106940121 0.0306816566735506
5127.2340230727 0.0301228724420071
5127.90697674419 0.0299053899943829
5128.57993041567 0.0300130341202021
5129.25288408716 0.033182505518198
5129.92583775865 0.0328025594353676
5130.59879143014 0.0335738733410835
5131.27174510163 0.0331017784774303
5131.94469877312 0.0300349146127701
5132.61765244461 0.0307619255036116
5133.2906061161 0.0302257444709539
5133.96355978758 0.0304458364844322
5134.63651345907 0.0330456085503101
5135.30946713056 0.0335910283029079
5135.98242080205 0.0340532027184963
5136.65537447354 0.0338778123259544
5137.32832814503 0.0302510280162096
5138.00128181652 0.0309914518147707
5138.67423548801 0.029745627194643
5139.34718915949 0.0296632442623377
5140.02014283098 0.0327766276896
5140.69309650247 0.0339883863925934
5141.36605017396 0.0346037484705448
5142.03900384545 0.0344054959714413
5142.71195751694 0.0308743342757225
5143.38491118843 0.030459214001894
5144.05786485992 0.0305068045854568
5144.7308185314 0.03045211173594
5145.40377220289 0.0340632274746895
5146.07672587438 0.0338781252503395
5146.74967954587 0.0338692925870419
5147.42263321736 0.0338054969906807
5148.09558688885 0.0301847904920578
5148.76854056034 0.0302268005907536
5149.44149423183 0.0310538504272699
5150.11444790331 0.0302090272307396
5150.7874015748 0.0338185764849186
5151.46035524629 0.0343822613358498
5152.13330891778 0.034078162163496
5152.80626258927 0.0350942276418209
5153.47921626076 0.0309024956077337
5154.15216993225 0.0313959792256355
5154.82512360374 0.0307241082191467
5155.49807727522 0.0306703951209784
5156.17103094671 0.033744677901268
5156.8439846182 0.0340059734880924
5157.51693828969 0.0341729559004307
5158.18989196118 0.0346925333142281
5158.86284563267 0.0312564894556999
5159.53579930416 0.0313387215137482
5160.20875297565 0.0309332124888897
5160.88170664713 0.0308717526495457
5161.55466031862 0.0343692936003208
5162.22761399011 0.0339564308524132
5162.9005676616 0.0344156958162785
5163.57352133309 0.033908486366272
5164.24647500458 0.0309926234185696
5164.91942867607 0.0310116671025753
5165.59238234756 0.0309868045151234
5166.26533601904 0.0307685509324074
5166.93828969053 0.0342713259160519
5167.61124336202 0.0349635593593121
5168.28419703351 0.032186359167099
5168.957150705 0.0321016311645508
5169.63010437649 0.0290467198938131
5170.30305804798 0.0291773565113544
5170.97601171947 0.0291278623044491
5171.64896539095 0.0286528710275888
5172.32191906244 0.0320667140185833
5172.99487273393 0.0320751667022705
5173.66782640542 0.032510943710804
5174.34078007691 0.0322529040277004
5175.0137337484 0.0296835117042065
5175.68668741989 0.0294317752122879
5176.35964109138 0.029492162168026
5177.03259476286 0.0292824674397707
5177.70554843435 0.0319283306598663
5178.37850210584 0.0322798565030098
5179.05145577733 0.0316504016518593
5179.72440944882 0.0314120501279831
5180.39736312031 0.0281432773917913
5181.0703167918 0.0282235741615295
5181.74327046328 0.0284976866096258
5182.41622413477 0.0287028420716524
5183.08917780626 0.0316552333533764
5183.76213147775 0.031145840883255
5184.43508514924 0.0313195064663887
5185.10803882073 0.0310817435383797
5185.78099249222 0.0281016174703836
5186.45394616371 0.0272973906248808
5187.1268998352 0.0274786222726107
5187.79985350668 0.0273907836526632
5188.47280717817 0.0311932247132063
5189.14576084966 0.0304436180740595
5189.81871452115 0.0299880914390087
5190.49166819264 0.0304799806326628
5191.16462186413 0.0275039859116077
5191.83757553562 0.0269761588424444
5192.5105292071 0.0277042016386986
5193.18348287859 0.0275818947702646
5193.85643655008 0.0296941064298153
5194.52939022157 0.0301913879811764
5195.20234389306 0.0302359610795975
5195.87529756455 0.0303873922675848
5196.54825123604 0.0273846406489611
5197.22120490753 0.0269571524113417
5197.89415857901 0.0268607661128044
5198.5671122505 0.0262468233704567
5199.24006592199 0.0295311622321606
5199.91301959348 0.0288976691663265
5200.58597326497 0.0294611807912588
5201.25892693646 0.0291705168783665
5201.93188060795 0.026220815256238
5202.60483427944 0.0262237694114447
5203.27778795092 0.0262645352631807
5203.95074162241 0.0263321045786142
5204.6236952939 0.0286492574959993
5205.29664896539 0.0287207365036011
5205.96960263688 0.0287710502743721
5206.64255630837 0.0284594520926476
5207.31550997986 0.026023343205452
5207.98846365135 0.025705898180604
5208.66141732283 0.0254354048520327
5209.33437099432 0.0254058632999659
5210.00732466581 0.0294368378818035
5210.6802783373 0.028697757050395
5211.35323200879 0.0298326443880796
5212.02618568028 0.0294499732553959
5212.69913935177 0.0266910865902901
5213.37209302326 0.0271941628307104
5214.04504669474 0.0265379417687654
5214.71800036623 0.0265824366360903
5215.39095403772 0.0296318419277668
5216.06390770921 0.0302653294056654
5216.7368613807 0.030064832419157
5217.40981505219 0.0302083548158407
5218.08276872368 0.0274945702403784
5218.75572239517 0.0279537327587605
5219.42867606665 0.0269006341695786
5220.10162973814 0.0276645347476006
5220.77458340963 0.0304247830063105
5221.44753708112 0.030666658654809
5222.12049075261 0.0299775265157223
5222.7934444241 0.0300760585814714
5223.46639809559 0.0271826423704624
5224.13935176708 0.027447335422039
5224.81230543856 0.027058407664299
5225.48525911005 0.0275856293737888
5226.15821278154 0.0295843817293644
5226.83116645303 0.0303353145718575
5227.50412012452 0.0312695614993572
5228.17707379601 0.0318469181656837
5228.8500274675 0.0279472284018993
5229.52298113899 0.0276059899479151
5230.19593481047 0.0274982266128063
5230.86888848196 0.0275071449577808
5231.54184215345 0.0306205693632364
5232.21479582494 0.0311452355235815
5232.88774949643 0.0315137840807438
5233.56070316792 0.0320025458931923
5234.23365683941 0.0272913780063391
5234.9066105109 0.0268814153969288
5235.57956418238 0.0273210480809212
5236.25251785387 0.0276155583560467
5236.92547152536 0.0307058282196522
5237.59842519685 0.0301509834825993
5238.27137886834 0.0311015229672194
5238.94433253983 0.0312347467988729
5239.61728621132 0.0271575171500444
5240.29023988281 0.027415856719017
5240.96319355429 0.0270238984376192
5241.63614722578 0.0276627019047737
5242.30910089727 0.0304192267358303
5242.98205456876 0.0304318014532328
5243.65500824025 0.0304883737117052
5244.32796191174 0.0303476508706808
5245.00091558323 0.0268744602799416
5245.67386925472 0.0268856287002563
5246.3468229262 0.0269450098276138
5247.01977659769 0.0268777925521135
5247.69273026918 0.029703464359045
5248.36568394067 0.0294368099421263
5249.03863761216 0.029556829482317
5249.71159128365 0.0297597199678421
5250.38454495514 0.0269522648304701
5251.05749862662 0.0262485202401876
5251.73045229811 0.0263964235782623
5252.4034059696 0.0268402434885502
5253.07635964109 0.0291763246059418
5253.74931331258 0.0296421255916357
5254.42226698407 0.0299985874444246
5255.09522065556 0.0303304232656956
5255.76817432705 0.0270329900085926
5256.44112799854 0.0268590152263641
5257.11408167002 0.0262317806482315
5257.78703534151 0.0261023957282305
5258.459989013 0.0305181425064802
5259.13294268449 0.0296144112944603
5259.80589635598 0.0292365960776806
5260.47885002747 0.0294679142534733
5261.15180369896 0.0271300319582224
5261.82475737044 0.0267866458743811
5262.49771104193 0.0269450340420008
5263.17066471342 0.0267378911375999
5263.84361838491 0.0294236410409212
5264.5165720564 0.0297624971717596
5265.18952572789 0.0287601798772812
5265.86247939938 0.0288751348853111
5266.53543307087 0.0258093196898699
5267.20838674235 0.0260961856693029
5267.88134041384 0.0255369935184717
5268.55429408533 0.025995846837759
5269.22724775682 0.0285538211464882
5269.90020142831 0.0288469363003969
5270.5731550998 0.0294377412647009
5271.24610877129 0.0288412757217884
5271.91906244278 0.0260588470846415
5272.59201611426 0.0256367009133101
5273.26496978575 0.0259746909141541
5273.93792345724 0.0254471246153116
5274.61087712873 0.0282701756805182
5275.28383080022 0.027840057387948
5275.95678447171 0.0285877957940102
5276.6297381432 0.0285422187298536
5277.30269181469 0.0251775439828634
5277.97564548617 0.0251010321080685
5278.64859915766 0.025535199791193
5279.32155282915 0.0246373247355223
5279.99450650064 0.0275182165205479
5280.66746017213 0.0275947395712137
5281.34041384362 0.0277300290763378
5282.01336751511 0.0274498108774424
5282.6863211866 0.0247959066182375
5283.35927485808 0.024088179692626
5284.03222852957 0.0248812567442656
5284.70518220106 0.0240276101976633
5285.37813587255 0.0266735162585974
5286.05108954404 0.0268831886351109
5286.72404321553 0.0268949121236801
5287.39699688702 0.0263856630772352
5288.06995055851 0.0240029320120811
5288.74290422999 0.023833816871047
5289.41585790148 0.0239169001579285
5290.08881157297 0.0236633289605379
5290.76176524446 0.0262949578464031
5291.43471891595 0.0262727942317724
5292.10767258744 0.0265835728496313
5292.78062625893 0.0266356077045202
5293.45357993042 0.0237609706819057
5294.1265336019 0.023775914683938
5294.79948727339 0.0234202705323696
5295.47244094488 0.0236032754182816
5296.14539461637 0.0262691043317318
5296.81834828786 0.0256757847964764
5297.49130195935 0.0265455599874258
5298.16425563084 0.0257890373468399
5298.83720930233 0.0231841057538986
5299.51016297381 0.0233951900154352
5300.1831166453 0.0234273336827755
5300.85607031679 0.0229908041656017
5301.52902398828 0.026552626863122
5302.20197765977 0.0263159181922674
5302.87493133126 0.0269213505089283
5303.54788500275 0.0261399503797293
5304.22083867423 0.0241522360593081
5304.89379234572 0.0240827053785324
5305.56674601721 0.0232139527797699
5306.2396996887 0.023684261366725
5306.91265336019 0.026172986254096
5307.58560703168 0.0263027884066105
5308.25856070317 0.0260561034083366
5308.93151437466 0.0262394100427628
5309.60446804615 0.023035591468215
5310.27742171763 0.023268474265933
5310.95037538912 0.0232050437480211
5311.62332906061 0.0235650353133678
5312.2962827321 0.0261688623577356
5312.96923640359 0.0261411443352699
5313.64219007508 0.0260735992342234
5314.31514374657 0.0261710695922375
5314.98809741806 0.023888785392046
5315.66105108954 0.0235938560217619
5316.33400476103 0.0239058658480644
5317.00695843252 0.0234730038791895
5317.67991210401 0.0267342682927847
5318.3528657755 0.0264946073293686
5319.02581944699 0.0258164331316948
5319.69877311848 0.0256896056234837
5320.37172678996 0.0235426295548677
5321.04468046145 0.0236515179276466
5321.71763413294 0.0236163977533579
5322.39058780443 0.0233706571161747
5323.06354147592 0.0262155216187239
5323.73649514741 0.0260425694286823
5324.4094488189 0.0261447578668594
5325.08240249039 0.0259583592414856
5325.75535616188 0.0232228003442287
5326.42830983336 0.0232905223965645
5327.10126350485 0.0226133484393358
5327.77421717634 0.0227850768715143
5328.44717084783 0.0257104467600584
5329.12012451932 0.0257439333945513
5329.79307819081 0.025868758559227
5330.4660318623 0.0262934137135744
5331.13898553378 0.0237230695784092
5331.81193920527 0.0240394659340382
5332.48489287676 0.0240222234278917
5333.15784654825 0.0237566400319338
5333.83080021974 0.026602853089571
5334.50375389123 0.0264263283461332
5335.17670756272 0.0260213166475296
5335.84966123421 0.0263138096779585
5336.52261490569 0.0245376918464899
5337.19556857718 0.0250392183661461
5337.86852224867 0.024397348985076
5338.54147592016 0.023997850716114
5339.21442959165 0.0276239681988955
5339.88738326314 0.0285083036869764
5340.56033693463 0.02845030836761
5341.23329060612 0.0276740901172161
5341.9062442776 0.0253079049289227
5342.57919794909 0.0252464320510626
5343.25215162058 0.0253655984997749
5343.92510529207 0.024780347943306
5344.59805896356 0.0268254149705172
5345.27101263505 0.0272307563573122
5345.94396630654 0.0267288610339165
5346.61691997803 0.0265866331756115
5347.28987364951 0.0245257634669542
5347.962827321 0.0243837591260672
5348.63578099249 0.0242844838649035
5349.30873466398 0.0246515907347202
5349.98168833547 0.0271133333444595
5350.65464200696 0.0272102653980255
5351.32759567845 0.02633997797966
5352.00054934994 0.0267355628311634
5352.67350302142 0.0245939269661903
5353.34645669291 0.024414636194706
5354.0194103644 0.0238376930356026
5354.69236403589 0.0234608892351389
5355.36531770738 0.0272037107497454
5356.03827137887 0.0272069238126278
5356.71122505036 0.027154229581356
5357.38417872185 0.0267265141010284
5358.05713239333 0.0241399109363556
5358.73008606482 0.0242395624518394
5359.40303973631 0.0241432525217533
5360.0759934078 0.0235526077449322
5360.74894707929 0.0267734285444021
5361.42190075078 0.026837270706892
5362.09485442227 0.0263489801436663
5362.76780809376 0.0258823856711388
5363.44076176524 0.0229199882596731
5364.11371543673 0.0234703850001097
5364.78666910822 0.023012101650238
5365.45962277971 0.0229248628020287
5366.1325764512 0.0256174076348543
5366.80553012269 0.0254272986203432
5367.47848379418 0.0261623840779066
5368.15143746567 0.0260854940861464
5368.82439113715 0.0226910058408976
5369.49734480864 0.0227495096623898
5370.17029848013 0.0223812721669674
5370.84325215162 0.0222020391374826
5371.51620582311 0.0249264072626829
5372.1891594946 0.0246322173625231
5372.86211316609 0.0249130167067051
5373.53506683757 0.0246501117944717
5374.20802050906 0.0218578688800335
5374.88097418055 0.0220940317958593
5375.55392785204 0.0222312528640032
5376.22688152353 0.0220617819577456
5376.89983519502 0.0242316909134388
5377.57278886651 0.0240920651704073
5378.245742538 0.0241732001304626
5378.91869620949 0.024224704131484
5379.59164988097 0.0214932095259428
5380.26460355246 0.0212366171181202
5380.93755722395 0.0214858707040548
5381.61051089544 0.0215211901813745
5382.28346456693 0.0234496928751469
5382.95641823842 0.0234367623925209
5383.62937190991 0.02257339656353
5384.3023255814 0.0226885993033648
5384.97527925288 0.0208350904285908
5385.64823292437 0.0206085089594126
5386.32118659586 0.0205343291163445
5386.99414026735 0.0206109322607517
5387.66709393884 0.0230475291609764
5388.34004761033 0.0230510737746954
5389.01300128182 0.0230335686355829
5389.6859549533 0.0228372439742088
5390.35890862479 0.0211404766887426
5391.03186229628 0.0212976150214672
5391.70481596777 0.0205767881125212
5392.37776963926 0.0204001050442457
5393.05072331075 0.0230038147419691
5393.72367698224 0.0228653121739626
5394.39663065373 0.0222479477524757
5395.06958432522 0.0222479198127985
5395.7425379967 0.0199855230748653
5396.41549166819 0.0199096389114857
5397.08844533968 0.0205728691071272
5397.76139901117 0.0203079637140036
5398.43435268266 0.0228730719536543
5399.10730635415 0.0229732934385538
5399.78026002564 0.0227321833372116
5400.45321369712 0.0224144011735916
5401.12616736861 0.0204371195286512
5401.7991210401 0.0200763754546642
5402.47207471159 0.0205477122217417
5403.14502838308 0.0203680321574211
5403.81798205457 0.0226972755044699
5404.49093572606 0.0226219519972801
5405.16388939755 0.0225201230496168
5405.83684306904 0.0225759651511908
5406.50979674052 0.0205338783562183
5407.18275041201 0.0203903168439865
5407.8557040835 0.0204467885196209
5408.52865775499 0.019986541941762
5409.20161142648 0.0227220989763737
5409.87456509797 0.0228387303650379
5410.54751876946 0.0231223236769438
5411.22047244094 0.0226668491959572
5411.89342611243 0.0209896676242352
5412.56637978392 0.0206202547997236
5413.23933345541 0.0201300662010908
5413.9122871269 0.0202294867485762
5414.58524079839 0.0224371179938316
5415.25819446988 0.0225047711282969
5415.93114814137 0.0230348519980907
5416.60410181285 0.0224512182176113
5417.27705548434 0.0205415263772011
5417.95000915583 0.0198655668646097
5418.62296282732 0.0204658843576908
5419.29591649881 0.0199417602270842
5419.9688701703 0.0222290828824043
5420.64182384179 0.0222880225628614
5421.31477751328 0.0221171900629997
5421.98773118476 0.0221640132367611
5422.66068485625 0.0205348525196314
5423.33363852774 0.0202849004417658
5424.00659219923 0.0198766440153122
5424.67954587072 0.0200700219720602
5425.35249954221 0.0224480219185352
5426.0254532137 0.0219526812434196
5426.69840688519 0.0212994534522295
5427.37136055667 0.0209775492548943
5428.04431422816 0.0190401803702116
5428.71726789965 0.0185916218906641
5429.39022157114 0.0185727216303349
5430.06317524263 0.0187904816120863
5430.73612891412 0.021376783028245
5431.40908258561 0.0211644433438778
5432.0820362571 0.0206439197063446
5432.75498992858 0.0210669301450253
5433.42794360007 0.0190688315778971
5434.10089727156 0.0189478825777769
5434.77385094305 0.019052866846323
5435.44680461454 0.0187731217592955
5436.11975828603 0.0209107268601656
5436.79271195752 0.0210275109857321
5437.46566562901 0.0205601993948221
5438.13861930049 0.0203478522598743
5438.81157297198 0.0183951891958714
5439.48452664347 0.018294844776392
5440.15748031496 0.0182897709310055
5440.83043398645 0.0184732936322689
5441.50338765794 0.0204522125422955
5442.17634132943 0.0205942485481501
5442.84929500092 0.020574327558279
5443.5222486724 0.0203351434320211
5444.19520234389 0.0180270094424486
5444.86815601538 0.0182323344051838
5445.54110968687 0.0180450640618801
5446.21406335836 0.0179392658174038
5446.88701702985 0.0202857032418251
5447.55997070134 0.0202821008861065
5448.23292437283 0.0207142755389214
5448.90587804431 0.0207979045808315
5449.5788317158 0.0176342595368624
5450.25178538729 0.0177579373121262
5450.92473905878 0.0182573981583118
5451.59769273027 0.017979709431529
5452.27064640176 0.0202754195779562
5452.94360007325 0.0197587758302689
5453.61655374474 0.0192215517163277
5454.28950741622 0.0191779639571905
5454.96246108771 0.0171692743897438
5455.6354147592 0.0169684253633022
5456.30836843069 0.0165918935090303
5456.98132210218 0.0165813807398081
5457.65427577367 0.0185288209468126
5458.32722944516 0.0182865560054779
5459.00018311665 0.0192090664058924
5459.67313678813 0.0192013587802649
5460.34609045962 0.017027210444212
5461.01904413111 0.0171427819877863
5461.6919978026 0.0165113061666489
5462.36495147409 0.0165114495903254
5463.03790514558 0.0185074545443058
5463.71085881707 0.0187034327536821
5464.38381248856 0.018578203395009
5465.05676616004 0.018391702324152
5465.72971983153 0.0159079488366842
5466.40267350302 0.0159130990505219
5467.07562717451 0.0156972650438547
5467.748580846 0.0157805550843477
5468.42153451749 0.0171954557299614
5469.09448818898 0.0173382330685854
5469.76744186046 0.0180574934929609
5470.44039553195 0.0178794357925653
5471.11334920344 0.0159805975854397
5471.78630287493 0.0160905588418245
5472.45925654642 0.0156717766076326
5473.13221021791 0.0154781099408865
5473.8051638894 0.0177162438631058
5474.47811756089 0.0175088066607714
5475.15107123238 0.0173333305865526
5475.82402490386 0.0175652168691158
5476.49697857535 0.0155196394771338
5477.16993224684 0.0154715850949287
5477.84288591833 0.014990821480751
5478.51583958982 0.0151612535119057
5479.18879326131 0.0167589839547873
5479.8617469328 0.0168205425143242
5480.53470060428 0.0171354804188013
5481.20765427577 0.0167872682213783
5481.88060794726 0.0157320518046618
5482.55356161875 0.0156166851520538
5483.22651529024 0.0152535354718566
5483.89946896173 0.0148270381614566
5484.57242263322 0.0169058665633202
5485.24537630471 0.0166545081883669
5485.91832997619 0.0168918240815401
5486.59128364768 0.0165580287575722
5487.26423731917 0.0150169283151627
5487.93719099066 0.0147043978795409
5488.61014466215 0.0145949050784111
5489.28309833364 0.014421371743083
5489.95605200513 0.0164469312876463
5490.62900567662 0.0162480361759663
5491.3019593481 0.0160231199115515
5491.97491301959 0.0158340316265821
5492.64786669108 0.0143572175875306
5493.32082036257 0.0143852503970265
5493.99377403406 0.0142968688160181
5494.66672770555 0.0142302829772234
5495.33968137704 0.0160146281123161
5496.01263504853 0.0160015858709812
5496.68558872001 0.0155216138809919
5497.3585423915 0.0156138446182013
5498.03149606299 0.0141190337017179
5498.70444973448 0.0141029758378863
5499.37740340597 0.0136236744001508
5500.05035707746 0.0133308712393045
5500.72331074895 0.0150807071477175
5501.39626442044 0.0149139538407326
5502.06921809192 0.0149087542667985
5502.74217176341 0.0147849135100842
5503.4151254349 0.0132411606609821
5504.08807910639 0.0132431639358401
5504.76103277788 0.0135384583845735
5505.43398644937 0.0133541515097022
5506.10694012086 0.0148090999573469
5506.77989379235 0.0148802762851119
5507.45284746383 0.0147405778989196
5508.12580113532 0.014775256626308
5508.79875480681 0.0132885910570621
5509.4717084783 0.0131813306361437
5510.14466214979 0.0133576113730669
5510.81761582128 0.0134461391717196
5511.49056949277 0.0151970228180289
5512.16352316426 0.0162015091627836
5512.83647683574 0.0194722004234791
5513.50943050723 0.0169973280280828
5514.18238417872 0.0149115892127156
5514.85533785021 0.0146737461909652
5515.5282915217 0.0141966734081507
5516.20124519319 0.0140277221798897
5516.87419886468 0.0157280210405588
5517.54715253617 0.0156694874167442
5518.22010620765 0.0152312833815813
5518.89305987914 0.0154347075149417
5519.56601355063 0.0139994062483311
5520.23896722212 0.0141242267563939
5520.91192089361 0.0140339396893978
5521.5848745651 0.0139762936159968
5522.25782823659 0.0158847831189632
5522.93078190808 0.0157527215778828
5523.60373557956 0.0153034208342433
5524.27668925105 0.0156824011355639
5524.94964292254 0.0135881546884775
5525.62259659403 0.013757461681962
5526.29555026552 0.0141601348295808
5526.96850393701 0.0141933048143983
5527.6414576085 0.0164669416844845
5528.31441127999 0.016350869089365
5528.98736495147 0.0165698938071728
5529.66031862296 0.0167262237519026
5530.33327229445 0.0146720884367824
5531.00622596594 0.0144146271049976
5531.67917963743 0.0146609088405967
5532.35213330892 0.014832372777164
5533.02508698041 0.0165816191583872
5533.6980406519 0.0162643287330866
5534.37099432338 0.015964113175869
5535.04394799487 0.0163118783384562
5535.71690166636 0.0141791822388768
5536.38985533785 0.0145416427403688
5537.06280900934 0.0142353978008032
5537.73576268083 0.0144986659288406
5538.40871635232 0.0158941987901926
5539.0816700238 0.0162177085876465
5539.75462369529 0.016126187518239
5540.42757736678 0.0160931032150984
5541.10053103827 0.0145070850849152
5541.77348470976 0.0143250254914165
5542.44643838125 0.01408302038908
5543.11939205274 0.0141200395300984
5543.79234572423 0.0162805635482073
5544.46529939572 0.0162032600492239
5545.1382530672 0.0157051216810942
5545.81120673869 0.0158099420368671
5546.48416041018 0.0140160629525781
5547.15711408167 0.0141357285901904
5547.83006775316 0.0143533628433943
5548.50302142465 0.0141572020947933
5549.17597509614 0.0155760664492846
5549.84892876762 0.0155412303283811
5550.52188243911 0.0159150790423155
5551.1948361106 0.0159542430192232
5551.86778978209 0.0141668254509568
5552.54074345358 0.0143311461433768
5553.21369712507 0.0142718432471156
5553.88665079656 0.0140146194025874
5554.55960446805 0.0156101211905479
5555.23255813953 0.0157923214137554
5555.90551181102 0.0161382593214512
5556.57846548251 0.0162545908242464
5557.251419154 0.0146866180002689
5557.92437282549 0.0150126526132226
5558.59732649698 0.0144115965813398
5559.27028016847 0.0145770674571395
5559.94323383996 0.0163148138672113
5560.61618751144 0.0166654456406832
5561.28914118293 0.0166004113852978
5561.96209485442 0.0168958567082882
5562.63504852591 0.0154566364362836
5563.3080021974 0.0154527584090829
5563.98095586889 0.0151301296427846
5564.65390954038 0.0154121173545718
5565.32686321187 0.0170049164444208
5565.99981688335 0.0170933231711388
5566.67277055484 0.0164567772299051
5567.34572422633 0.0165513139218092
5568.01867789782 0.0151583664119244
5568.69163156931 0.0155735109001398
5569.3645852408 0.0157430749386549
5570.03753891229 0.0160826873034239
5570.71049258378 0.0188123267143965
5571.38344625526 0.0190151482820511
5572.05639992675 0.018517529591918
5572.72935359824 0.0188102666288614
5573.40230726973 0.0172893926501274
5574.07526094122 0.0172005817294121
5574.74821461271 0.0173669699579477
5575.4211682842 0.0174682103097439
5576.09412195569 0.0198188498616219
5576.76707562717 0.020241666585207
5577.44002929866 0.0204600524157286
5578.11298297015 0.0207979958504438
5578.78593664164 0.0188229102641344
5579.45889031313 0.0188222695142031
5580.13184398462 0.0185829233378172
5580.80479765611 0.0187533423304558
5581.4777513276 0.0205344203859568
5582.15070499908 0.020531989634037
5582.82365867057 0.0205493047833443
5583.49661234206 0.0200745370239019
5584.16956601355 0.0180333741009235
5584.84251968504 0.0179342273622751
5585.51547335653 0.0179230961948633
5586.18842702802 0.0177882369607687
5586.86138069951 0.0198789015412331
5587.53433437099 0.0200561173260212
5588.20728804248 0.020165491849184
5588.88024171397 0.0202713552862406
5589.55319538546 0.0174689311534166
5590.22614905695 0.0174245554953814
5590.89910272844 0.0177363120019436
5591.57205639993 0.0176655538380146
5592.24501007141 0.0195008814334869
5592.9179637429 0.0195318441838026
5593.59091741439 0.0192502029240131
5594.26387108588 0.0193359646946192
5594.93682475737 0.0172270201146603
5595.60977842886 0.0172248557209969
5596.28273210035 0.0171953681856394
5596.95568577184 0.0171624459326267
5597.62863944333 0.0188107807189226
5598.30159311481 0.0189135484397411
5598.9745467863 0.0191654395312071
5599.64750045779 0.018821956589818
5600.32045412928 0.0169951617717743
5600.99340780077 0.0171485655009747
5601.66636147226 0.0174627769738436
5602.33931514375 0.0176994353532791
5603.01226881524 0.0197752490639687
5603.68522248672 0.0199517719447613
5604.35817615821 0.0201826393604279
5605.0311298297 0.0204832460731268
5605.70408350119 0.0186990406364202
5606.37703717268 0.0187448170036077
5607.04999084417 0.0192898958921432
5607.72294451566 0.0193244479596615
5608.39589818714 0.0215863958001137
5609.06885185863 0.021734856069088
5609.74180553012 0.0214393362402916
5610.41475920161 0.021519523113966
5611.0877128731 0.0195721611380577
5611.76066654459 0.0196917615830898
5612.43362021608 0.0197413824498653
5613.10657388757 0.0198480933904648
5613.77952755906 0.0213761627674103
5614.45248123054 0.0214614905416965
5615.12543490203 0.022504311054945
5615.79838857352 0.022568866610527
5616.47134224501 0.0197558328509331
5617.1442959165 0.0199647564440966
5617.81724958799 0.0202357638627291
5618.49020325948 0.0200553108006716
5619.16315693096 0.0222489014267921
5619.83611060245 0.0221780594438314
5620.50906427394 0.0223185066133738
5621.18201794543 0.0222980845719576
5621.85497161692 0.019735686480999
5622.52792528841 0.0194723531603813
5623.2008789599 0.0196784399449825
5623.87383263139 0.0195414107292891
5624.54678630287 0.0212145317345858
5625.21973997436 0.0211923141032457
5625.89269364585 0.0222910102456808
5626.56564731734 0.0218892302364111
5627.23860098883 0.0197124518454075
5627.91155466032 0.0194559842348099
5628.58450833181 0.0191321838647127
5629.2574620033 0.0192851200699806
5629.93041567478 0.021260866895318
5630.60336934627 0.021054906770587
5631.27632301776 0.0206453576683998
5631.94927668925 0.0206554364413023
5632.62223036074 0.0185750890523195
5633.29518403223 0.018447132781148
5633.96813770372 0.0190219674259424
5634.64109137521 0.0190859697759151
5635.31404504669 0.0210393257439137
5635.98699871818 0.0208426788449287
5636.65995238967 0.0209053140133619
5637.33290606116 0.0206813924014568
5638.00585973265 0.0186462178826332
5638.67881340414 0.0186533611267805
5639.35176707563 0.0187492892146111
5640.02472074712 0.0191406011581421
5640.6976744186 0.0210355408489704
5641.37062809009 0.0209786258637905
5642.04358176158 0.0189185328781605
5642.71653543307 0.0190757140517235
5643.38948910456 0.0172317512333393
5644.06244277605 0.0175589621067047
5644.73539644754 0.0171282235532999
5645.40835011903 0.0170068852603436
5646.08130379051 0.0199464485049248
5646.754257462 0.019837873056531
5647.42721113349 0.0197370704263449
5648.10016480498 0.0202218499034643
5648.77311847647 0.018439956009388
5649.44607214796 0.0183569863438606
5650.11902581945 0.0178716350346804
5650.79197949094 0.0181216690689325
5651.46493316242 0.020277064293623
5652.13788683391 0.0202507153153419
5652.8108405054 0.0202967766672373
5653.48379417689 0.0203984752297401
5654.15674784838 0.0182768609374762
5654.82970151987 0.0181599371135235
5655.50265519136 0.0185427516698837
5656.17560886285 0.0189937110990286
5656.84856253433 0.020628759637475
5657.52151620582 0.0207571461796761
5658.19446987731 0.0209871791303158
5658.8674235488 0.0211958717554808
5659.54037722029 0.0188762862235308
5660.21333089178 0.0192164536565542
5660.88628456327 0.0194330010563135
5661.55923823475 0.0196063537150621
5662.23219190624 0.0215337965637445
5662.90514557773 0.0213482175022364
5663.57809924922 0.0213761068880558
5664.25105292071 0.0213863607496023
5664.9240065922 0.0192014817148447
5665.59696026369 0.01923375017941
5666.26991393518 0.0192888416349888
5666.94286760667 0.0195053573697805
5667.61582127815 0.0213186908513308
5668.28877494964 0.0218503475189209
5668.96172862113 0.0214690081775188
5669.63468229262 0.021741010248661
5670.30763596411 0.0195053517818451
5670.9805896356 0.0197281260043383
5671.65354330709 0.0193556006997824
5672.32649697858 0.0192650016397238
5672.99945065006 0.0216128136962652
5673.67240432155 0.0213775578886271
5674.34535799304 0.0225329883396626
5675.01831166453 0.0223189126700163
5675.69126533602 0.0203451626002789
5676.36421900751 0.0202772822231054
5677.037172679 0.019661070778966
5677.71012635048 0.0194526202976704
5678.38308002197 0.0215562917292118
5679.05603369346 0.0218340121209621
5679.72898736495 0.0214932411909103
5680.40194103644 0.0210551843047142
5681.07489470793 0.019330270588398
5681.74784837942 0.0193621069192886
5682.42080205091 0.0191620476543903
5683.0937557224 0.0190170612186193
5683.76670939388 0.0207634512335062
5684.43966306537 0.0210650227963924
5685.11261673686 0.0262804385274649
5685.78557040835 0.0227112676948309
5686.45852407984 0.0201263669878244
5687.13147775133 0.0194565318524837
5687.80443142282 0.0191354118287563
5688.4773850943 0.0187973044812679
5689.15033876579 0.0208898689597845
5689.82329243728 0.0205562561750412
5690.49624610877 0.0198706444352865
5691.16919978026 0.0194511283189058
5691.84215345175 0.0179133433848619
5692.51510712324 0.0179421547800303
5693.18806079473 0.0177735332399607
5693.86101446621 0.017778092995286
5694.5339681377 0.0195346623659134
5695.20692180919 0.019369238987565
5695.87987548068 0.0189955253154039
5696.55282915217 0.0192262809723616
5697.22578282366 0.0168743822723627
5697.89873649515 0.0169670470058918
5698.57169016664 0.0175396706908941
5699.24464383812 0.0173325799405575
5699.91759750961 0.0194174032658339
5700.5905511811 0.0196532346308231
5701.26350485259 0.0188556499779224
5701.93645852408 0.0190040785819292
5702.60941219557 0.0171984359622002
5703.28236586706 0.0168324988335371
5703.95531953855 0.0172228962182999
5704.62827321003 0.0173981450498104
5705.30122688152 0.019270995631814
5705.97418055301 0.0189841948449612
5706.6471342245 0.0189138390123844
5707.32008789599 0.0187592059373856
5707.99304156748 0.0169364828616381
5708.66599523897 0.0171080939471722
5709.33894891046 0.0169566310942173
5710.01190258194 0.0172586757689714
5710.68485625343 0.0190446898341179
5711.35780992492 0.0191810708492994
5712.03076359641 0.0190967936068773
5712.7037172679 0.0192448180168867
5713.37667093939 0.0170318558812141
5714.04962461088 0.0171922631561756
5714.72257828237 0.0169301759451628
5715.39553195385 0.0167321488261223
5716.06848562534 0.0193460565060377
5716.74143929683 0.0189281292259693
5717.41439296832 0.0197185110300779
5718.08734663981 0.0197476334869862
5718.7603003113 0.0178175568580627
5719.43325398279 0.0176924541592598
5720.10620765428 0.0179235395044088
5720.77916132576 0.0175075829029083
5721.45211499725 0.0196764450520277
5722.12506866874 0.0199043974280357
5722.79802234023 0.0196277014911175
5723.47097601172 0.0191838648170233
5724.14392968321 0.0174301248043776
5724.8168833547 0.0176577568054199
5725.48983702619 0.0171242468059063
5726.16279069767 0.0172120034694672
5726.83574436916 0.0191144850105047
5727.50869804065 0.0192688722163439
5728.18165171214 0.0182337686419487
5728.85460538363 0.0181936994194984
5729.52755905512 0.0163880474865437
5730.20051272661 0.016415897756815
5730.8734663981 0.0160835143178701
5731.54642006958 0.0159962773323059
5732.21937374107 0.0184906926006079
5732.89232741256 0.0184016283601522
5733.56528108405 0.0183323565870523
5734.23823475554 0.0182738285511732
5734.91118842703 0.0162776168435812
5735.58414209852 0.0166286528110504
5736.25709577001 0.0160585474222898
5736.93004944149 0.0158918146044016
5737.60300311298 0.0179401803761721
5738.27595678447 0.0179334860295057
5738.94891045596 0.0177336167544127
5739.62186412745 0.018039233982563
5740.29481779894 0.0163245461881161
5740.96777147043 0.0164170674979687
5741.64072514192 0.0163710564374924
5742.3136788134 0.0164884924888611
5742.98663248489 0.0188647788017988
5743.65958615638 0.0190341826528311
5744.33253982787 0.0194171145558357
5745.00549349936 0.0192624554038048
5745.67844717085 0.0173410773277283
5746.35140084234 0.0172209367156029
5747.02435451383 0.0174552444368601
5747.69730818531 0.0177268907427788
5748.3702618568 0.019900755956769
5749.04321552829 0.0198881737887859
5749.71616919978 0.0196570549160242
5750.38912287127 0.0198645424097776
5751.06207654276 0.0177674684673548
5751.73503021425 0.0182016752660275
5752.40798388574 0.0176945943385363
5753.08093755722 0.0180361960083246
5753.75389122871 0.0199696496129036
5754.4268449002 0.0201375894248486
5755.09979857169 0.0198828279972076
5755.77275224318 0.0194801688194275
5756.44570591467 0.0180714596062899
5757.11865958616 0.0180086605250835
5757.79161325764 0.0175783317536116
5758.46456692913 0.0175964925438166
5759.13752060062 0.0192324947565794
5759.81047427211 0.018978875130415
5760.4834279436 0.0193046592175961
5761.15638161509 0.0194663796573877
5761.82933528658 0.017474265769124
5762.50228895807 0.0173919759690762
5763.17524262956 0.0173167735338211
5763.84819630104 0.016977533698082
5764.52114997253 0.0190732646733522
5765.19410364402 0.0191673673689365
5765.86705731551 0.0189176015555859
5766.540010987 0.0188255235552788
5767.21296465849 0.0168613698333502
5767.88591832998 0.0170111656188965
5768.55887200146 0.0166717730462551
5769.23182567295 0.0169752575457096
5769.90477934444 0.0187659468501806
5770.57773301593 0.019039161503315
5771.25068668742 0.0204287394881248
5771.92364035891 0.0205035805702209
5772.5965940304 0.0184775851666927
5773.26954770189 0.0184332393109798
5773.94250137337 0.0186239071190357
5774.61545504486 0.0183164533227682
5775.28840871635 0.020474361255765
5775.96136238784 0.0205618720501661
5776.63431605933 0.0205270107835531
5777.30726973082 0.0205895695835352
5777.98022340231 0.0180224422365427
5778.6531770738 0.0185040850192308
5779.32613074528 0.0190797131508589
5779.99908441677 0.0191639587283134
5780.67203808826 0.0205115713179111
5781.34499175975 0.0212207082659006
5782.01794543124 0.020802078768611
5782.69089910273 0.0206119958311319
5783.36385277422 0.0185681749135256
5784.03680644571 0.0185299683362246
5784.70976011719 0.0186248179525137
5785.38271378868 0.0186406150460243
5786.05566746017 0.0211010128259659
5786.72862113166 0.0209728516638279
5787.40157480315 0.020852217450738
5788.07452847464 0.0205349512398243
5788.74748214613 0.0182426273822784
5789.42043581762 0.017959525808692
5790.0933894891 0.0184534788131714
5790.76634316059 0.0184012409299612
5791.43929683208 0.0204018261283636
5792.11225050357 0.0209622364491224
5792.78520417506 0.0217553079128265
5793.45815784655 0.0212566293776035
5794.13111151804 0.0187739264219999
5794.80406518953 0.018724886700511
5795.47701886101 0.0187973603606224
5796.1499725325 0.0189338326454163
5796.82292620399 0.0206752642989159
5797.49587987548 0.0210413169115782
5798.16883354697 0.0203559007495642
5798.84178721846 0.0201701484620571
5799.51474088995 0.0181785728782415
5800.18769456144 0.0179987624287605
5800.86064823292 0.017750071361661
5801.53360190441 0.0180406011641026
5802.2065555759 0.0196288302540779
5802.87950924739 0.0195844490081072
5803.55246291888 0.019613903015852
5804.22541659037 0.0192819237709045
5804.89837026186 0.0174119360744953
5805.57132393335 0.0170985255390406
5806.24427760483 0.0171939395368099
5806.91723127632 0.0170438569039106
5807.59018494781 0.0191042851656675
5808.2631386193 0.019038088619709
5808.93609229079 0.0190712921321392
5809.60904596228 0.0191159341484308
5810.28199963377 0.0169859360903502
5810.95495330526 0.0168080665171146
5811.62790697674 0.016393082216382
5812.30086064823 0.0166554283350706
5812.97381431972 0.0179705191403627
5813.64676799121 0.0182495694607496
5814.3197216627 0.0190961789339781
5814.99267533419 0.0188450217247009
5815.66562900568 0.017236590385437
5816.33858267717 0.017118850722909
5817.01153634865 0.0166815612465143
5817.68449002014 0.0171128250658512
5818.35744369163 0.0191943701356649
5819.03039736312 0.019386624917388
5819.70335103461 0.0190260875970125
5820.3763047061 0.0192284360527992
5821.04925837759 0.0171914827078581
5821.72221204908 0.0173366349190474
5822.39516572056 0.0173964370042086
5823.06811939205 0.0175672490149736
5823.74107306354 0.01974624581635
5824.41402673503 0.0199460238218307
5825.08698040652 0.0196420829743147
5825.75993407801 0.0195063147693872
5826.4328877495 0.0177834164351225
5827.10584142098 0.01795419678092
5827.77879509247 0.0179942399263382
5828.45174876396 0.018229927867651
5829.12470243545 0.0199491512030363
5829.79765610694 0.0197838246822357
5830.47060977843 0.0203651115298271
5831.14356344992 0.020178435370326
5831.81651712141 0.0185145679861307
5832.4894707929 0.0188960786908865
5833.16242446438 0.0187448766082525
5833.83537813587 0.0185660682618618
5834.50833180736 0.0208266004920006
5835.18128547885 0.0209456514567137
5835.85423915034 0.0211138166487217
5836.52719282183 0.0209361687302589
5837.20014649332 0.0184377208352089
5837.8731001648 0.018218956887722
5838.54605383629 0.0185544192790985
5839.21900750778 0.0182782858610153
5839.89196117927 0.0202640406787395
5840.56491485076 0.0198126062750816
5841.23786852225 0.0204195939004421
5841.91082219374 0.0203360915184021
5842.58377586523 0.0178297515958548
5843.25672953671 0.0178454332053661
5843.9296832082 0.0176298134028912
5844.60263687969 0.0176580790430307
5845.27559055118 0.0193451624363661
5845.94854422267 0.0192447975277901
5846.62149789416 0.0190991330891848
5847.29445156565 0.0190789774060249
5847.96740523714 0.0169947668910027
5848.64035890862 0.0173938330262899
5849.31331258011 0.017352718859911
5849.9862662516 0.0172505564987659
5850.65921992309 0.0189677365124226
5851.33217359458 0.0190823823213577
5852.00512726607 0.0191718265414238
5852.67808093756 0.019538065418601
5853.35103460905 0.0173868183046579
5854.02398828053 0.0174781419336796
5854.69694195202 0.0171562172472477
5855.36989562351 0.017492963001132
5856.042849295 0.0197676755487919
5856.71580296649 0.0204077679663897
5857.38875663798 0.0247478615492582
5858.06171030947 0.0212767776101828
5858.73466398096 0.018563074991107
5859.40761765244 0.018443314358592
5860.08057132393 0.0182116813957691
5860.75352499542 0.0176904853433371
5861.42647866691 0.0193094052374363
5862.0994323384 0.019064137712121
5862.77238600989 0.0183395463973284
5863.44533968138 0.0187411457300186
5864.11829335287 0.0164179559797049
5864.79124702435 0.0165269076824188
5865.46420069584 0.0165332052856684
5866.13715436733 0.0166644975543022
5866.81010803882 0.0184998270124197
5867.48306171031 0.018481470644474
5868.1560153818 0.0180760957300663
5868.82896905329 0.018109705299139
5869.50192272478 0.0159681811928749
5870.17487639626 0.0158275626599789
5870.84783006775 0.0163459312170744
5871.52078373924 0.0163348000496626
5872.19373741073 0.0179424323141575
5872.86669108222 0.0183823797851801
5873.53964475371 0.0181018561124802
5874.2125984252 0.018261406570673
5874.88555209669 0.0162933748215437
5875.55850576817 0.0160301681607962
5876.23145943966 0.0160056538879871
5876.90441311115 0.0160870607942343
5877.57736678264 0.0182293150573969
5878.25032045413 0.017990980297327
5878.92327412562 0.0183231309056282
5879.59622779711 0.0181419029831886
5880.26918146859 0.0163471587002277
5880.94213514008 0.0163508094847202
5881.61508881157 0.0163421165198088
5882.28804248306 0.0163077842444181
5882.96099615455 0.0185336600989103
5883.63394982604 0.0182612705975771
5884.30690349753 0.0181606095284224
5884.97985716902 0.0180600043386221
5885.65281084051 0.0160277578979731
5886.32576451199 0.015858655795455
5886.99871818348 0.0162818282842636
5887.67167185497 0.0159420911222696
5888.34462552646 0.0176288187503815
5889.01757919795 0.0177818909287453
5889.69053286944 0.0184428356587887
5890.36348654093 0.018103277310729
5891.03644021242 0.0161399636417627
5891.7093938839 0.0159502290189266
5892.38234755539 0.0160702262073755
5893.05530122688 0.0162260681390762
5893.72825489837 0.017927959561348
5894.40120856986 0.0181049033999443
5895.07416224135 0.0180339775979519
5895.74711591284 0.0180253610014915
5896.42006958432 0.0159211065620184
5897.09302325581 0.015911191701889
5897.7659769273 0.0158466938883066
5898.43893059879 0.0158351995050907
5899.11188427028 0.0177110973745584
5899.78483794177 0.0178705081343651
5900.45779161326 0.0193446353077888
5901.13074528475 0.0193749293684959
5901.80369895624 0.0171049721539021
5902.47665262772 0.0174711979925632
5903.14960629921 0.0176517870277166
5903.8225599707 0.0177657417953014
5904.49551364219 0.0194874219596386
5905.16846731368 0.0194159578531981
5905.84142098517 0.0197765156626701
5906.51437465666 0.0195320453494787
5907.18732832814 0.0174501221626997
5907.86028199963 0.017456253990531
5908.53323567112 0.0174635946750641
5909.20618934261 0.0175610650330782
5909.8791430141 0.0193533692508936
5910.55209668559 0.0195826087146997
5911.22505035708 0.0192947592586279
5911.89800402857 0.0194703880697489
5912.57095770005 0.0172925665974617
5913.24391137154 0.0175286009907722
5913.91686504303 0.0171974655240774
5914.58981871452 0.0174576621502638
5915.26277238601 0.019353112205863
5915.9357260575 0.0192382391542196
5916.60867972899 0.0195692889392376
5917.28163340048 0.0196973476558924
5917.95458707196 0.0175359342247248
5918.62754074345 0.0174046810716391
5919.30049441494 0.0177437998354435
5919.97344808643 0.0176342185586691
5920.64640175792 0.0192193537950516
5921.31935542941 0.0194354727864265
5921.9923091009 0.019475270062685
5922.66526277239 0.0198605265468359
5923.33821644387 0.0174251813441515
5924.01117011536 0.0174781121313572
5924.68412378685 0.0177257172763348
5925.35707745834 0.0180352069437504
5926.03003112983 0.0202739052474499
5926.70298480132 0.0204207599163055
5927.37593847281 0.020348047837615
5928.0488921443 0.0202346034348011
5928.72184581578 0.0177969131618738
5929.39479948727 0.0182345639914274
5930.06775315876 0.0178082808852196
5930.74070683025 0.0178474020212889
5931.41366050174 0.0203071236610413
5932.08661417323 0.020309017971158
5932.75956784472 0.0208633430302143
5933.43252151621 0.0209293607622385
5934.10547518769 0.0185123942792416
5934.77842885918 0.0187351405620575
5935.45138253067 0.0190147161483765
5936.12433620216 0.0188774038106203
5936.79728987365 0.0211767312139273
5937.47024354514 0.0206973031163216
5938.14319721663 0.0216956678777933
5938.81615088812 0.0219431407749653
5939.4891045596 0.0200681574642658
5940.16205823109 0.0205655284225941
5940.83501190258 0.02061902359128
5941.50796557407 0.0211317725479603
5942.18091924556 0.0238875783979893
5942.85387291705 0.0257821418344975
5943.52682658854 0.0212461799383163
5944.19978026003 0.0210523456335068
5944.87273393151 0.0189253333956003
5945.545687603 0.0189419724047184
5946.21864127449 0.0189662482589483
5946.89159494598 0.0192502494901419
5947.56454861747 0.021084712818265
5948.23750228896 0.0212650634348392
5948.91045596045 0.0212582871317863
5949.58340963193 0.0216497574001551
5950.25636330342 0.0194576196372509
5950.92931697491 0.0197490099817514
5951.6022706464 0.019582238048315
5952.27522431789 0.0193782690912485
5952.94817798938 0.0216701496392488
5953.62113166087 0.02226547524333
5954.29408533236 0.0214672535657883
5954.96703900385 0.0213775914162397
5955.63999267533 0.0197605546563864
5956.31294634682 0.0196346212178469
5956.98590001831 0.0196284782141447
5957.6588536898 0.0200100522488356
5958.33180736129 0.02256128937006
5959.00476103278 0.023032708093524
5959.67771470427 0.0225597377866507
5960.35066837576 0.0222944002598524
5961.02362204724 0.0202784910798073
5961.69657571873 0.0198126081377268
5962.36952939022 0.0199739020317793
5963.04248306171 0.0197055861353874
5963.7154367332 0.0219289679080248
5964.38839040469 0.0218221265822649
5965.06134407618 0.0216431654989719
5965.73429774766 0.0217588115483522
5966.40725141915 0.0192052070051432
5967.08020509064 0.01939189247787
5967.75315876213 0.0187974479049444
5968.42611243362 0.0189044941216707
5969.09906610511 0.021288076415658
5969.7720197766 0.0211242940276861
5970.44497344809 0.0211643781512976
5971.11792711958 0.0207830015569925
5971.79088079106 0.0184844322502613
5972.46383446255 0.018424779176712
5973.13678813404 0.0181128792464733
5973.80974180553 0.0178086962550879
5974.48269547702 0.020240806043148
5975.15564914851 0.0198890827596188
5975.82860282 0.0197262763977051
5976.50155649148 0.0195464435964823
5977.17451016297 0.0178122408688068
5977.84746383446 0.0179243255406618
5978.52041750595 0.0176370292901993
5979.19337117744 0.0173161644488573
5979.86632484893 0.0198508333414793
5980.53927852042 0.0195909179747105
5981.21223219191 0.0198997855186462
5981.88518586339 0.0198395922780037
5982.55813953488 0.017619164660573
5983.23109320637 0.0174986310303211
5983.90404687786 0.0177470091730356
5984.57700054935 0.0173363201320171
5985.24995422084 0.0198772884905338
5985.92290789233 0.0195833742618561
5986.59586156382 0.0193419978022575
5987.2688152353 0.0196844376623631
5987.94176890679 0.018080223351717
5988.61472257828 0.0179887115955353
5989.28767624977 0.0173793453723192
5989.96062992126 0.0173323173075914
5990.63358359275 0.0202193856239319
5991.30653726424 0.020174341276288
5991.97949093573 0.0204851068556309
5992.65244460721 0.0206550229340792
5993.3253982787 0.0188426226377487
5993.99835195019 0.0190657749772072
5994.67130562168 0.0182978883385658
5995.34425929317 0.018409663811326
5996.01721296466 0.0210208352655172
5996.69016663615 0.0209512803703547
5997.36312030764 0.0208166558295488
5998.03607397912 0.0211148522794247
5998.70902765061 0.0185101144015789
5999.3819813221 0.0187824759632349
6000.05493499359 0.0185314826667309
6000.72788866508 0.0188949257135391
6001.40084233657 0.0218641646206379
6002.07379600806 0.0218974500894547
6002.74674967955 0.0223358049988747
6003.41970335103 0.0218249689787626
6004.09265702252 0.0197449456900358
6004.76561069401 0.0200124308466911
6005.4385643655 0.0199806801974773
6006.11151803699 0.0200600847601891
6006.78447170848 0.0231287479400635
6007.45742537997 0.0228248871862888
6008.13037905146 0.0223503150045872
6008.80333272294 0.0226400326937437
6009.47628639443 0.0197320319712162
6010.14924006592 0.0197197552770376
6010.82219373741 0.0202223248779774
6011.4951474089 0.020067885518074
6012.16810108039 0.0225359443575144
6012.84105475188 0.0223348252475262
6013.51400842337 0.0217719729989767
6014.18696209485 0.0215602349489927
6014.85991576634 0.0193286314606667
6015.53286943783 0.0193062294274569
6016.20582310932 0.0187086742371321
6016.87877678081 0.0188657287508249
6017.5517304523 0.0207421220839024
6018.22468412379 0.0207877159118652
6018.89763779527 0.0217691566795111
6019.57059146676 0.0214487258344889
6020.24354513825 0.0193440299481153
6020.91649880974 0.0193203408271074
6021.58945248123 0.0184723604470491
6022.26240615272 0.0184555687010288
6022.93535982421 0.0205349493771791
6023.6083134957 0.020805599167943
6024.28126716719 0.0208195503801107
6024.95422083867 0.020696297287941
6025.62717451016 0.0189260449260473
6026.30012818165 0.0187705904245377
6026.97308185314 0.0183477941900492
6027.64603552463 0.0182228237390518
6028.31898919612 0.0205389615148306
6028.99194286761 0.0207500495016575
6029.6648965391 0.0221577510237694
6030.33785021058 0.0211690962314606
6031.01080388207 0.0193792618811131
6031.68375755356 0.0191804431378841
6032.35671122505 0.0191982872784138
6033.02966489654 0.0190736167132854
6033.70261856803 0.0215551778674126
6034.37557223952 0.0212537124752998
6035.04852591101 0.020721348002553
6035.72147958249 0.020872863009572
6036.39443325398 0.0189228765666485
6037.06738692547 0.0191577300429344
6037.74034059696 0.0189535245299339
6038.41329426845 0.0188325028866529
6039.08624793994 0.0213028658181429
6039.75920161143 0.0211588889360428
6040.43215528292 0.0213635880500078
6041.1051089544 0.021695613861084
6041.77806262589 0.0194377489387989
6042.45101629738 0.0193106476217508
6043.12396996887 0.0192462056875229
6043.79692364036 0.0193453263491392
6044.46987731185 0.0218635480850935
6045.14283098334 0.0218097623437643
6045.81578465482 0.0212409868836403
6046.48873832631 0.02112334407866
6047.1616919978 0.0190940741449594
6047.83464566929 0.0191524773836136
6048.50759934078 0.0190670751035213
6049.18055301227 0.0187669526785612
6049.85350668376 0.0211005117744207
6050.52646035525 0.021148294210434
6051.19941402674 0.0208976231515408
6051.87236769822 0.0211290195584297
6052.54532136971 0.0189089085906744
6053.2182750412 0.0190777648240328
6053.89122871269 0.0190918166190386
6054.56418238418 0.0190078299492598
6055.23713605567 0.0213385839015245
6055.91008972716 0.0219910684973001
6056.58304339864 0.0221882816404104
6057.25599707013 0.0217138025909662
6057.92895074162 0.0197133552283049
6058.60190441311 0.0198574978858232
6059.2748580846 0.0196730308234692
6059.94781175609 0.0198321770876646
6060.62076542758 0.0222340431064367
6061.29371909907 0.0221694298088551
6061.96667277055 0.0224670469760895
6062.63962644204 0.0225059632211924
6063.31258011353 0.020018607378006
6063.98553378502 0.0201797783374786
6064.65848745651 0.020045043900609
6065.331441128 0.0202224683016539
6066.00439479949 0.0225092582404613
6066.67734847098 0.0221208371222019
6067.35030214246 0.0221006125211716
6068.02325581395 0.022318122908473
6068.69620948544 0.0203319098800421
6069.36916315693 0.0201899595558643
6070.04211682842 0.0206991340965033
6070.71507049991 0.0207955744117498
6071.3880241714 0.0230375658720732
6072.06097784289 0.0228404514491558
6072.73393151437 0.0198206342756748
6073.40688518586 0.0197431202977896
6074.07983885735 0.0178352072834969
6074.75279252884 0.0176888797432184
6075.42574620033 0.0178076010197401
6076.09869987182 0.0177468582987785
6076.77165354331 0.020382959395647
6077.4446072148 0.0203475821763277
6078.11756088628 0.0199345909059048
6078.79051455777 0.0201322324573994
6079.46346822926 0.0178786609321833
6080.13642190075 0.0178108438849449
6080.80937557224 0.0179938040673733
6081.48232924373 0.0180214196443558
6082.15528291522 0.0200141295790672
6082.82823658671 0.0203352719545364
6083.50119025819 0.0191228892654181
6084.17414392968 0.0196207799017429
6084.84709760117 0.0179586447775364
6085.52005127266 0.0178345181047916
6086.19300494415 0.0179194305092096
6086.86595861564 0.0180746242403984
6087.53891228713 0.0205070991069078
6088.21186595862 0.0205052401870489
6088.8848196301 0.0204983558505774
6089.55777330159 0.0204142313450575
6090.23072697308 0.0181770194321871
6090.90368064457 0.0181927774101496
6091.57663431606 0.0182206612080336
6092.24958798755 0.018210107460618
6092.92254165904 0.0207346994429827
6093.59549533053 0.0205166954547167
6094.26844900201 0.0212636105716228
6094.9414026735 0.0212946627289057
6095.61435634499 0.0184885840862989
6096.28731001648 0.0186827424913645
6096.96026368797 0.0189554635435343
6097.63321735946 0.0189772099256516
6098.30617103095 0.0209216605871916
6098.97912470244 0.0214209705591202
6099.65207837392 0.0217137932777405
6100.32503204541 0.0214185006916523
6100.9979857169 0.0190386343747377
6101.67093938839 0.0192209463566542
6102.34389305988 0.0192331094294786
6103.01684673137 0.0196554753929377
6103.68980040286 0.0217939261347055
6104.36275407435 0.0219158045947552
6105.03570774583 0.022261856123805
6105.70866141732 0.0224025268107653
6106.38161508881 0.0197959896177053
6107.0545687603 0.0198212005198002
6107.72752243179 0.0202084071934223
6108.40047610328 0.0206119157373905
6109.07342977477 0.0225254688411951
6109.74638344626 0.0227617081254721
6110.41933711774 0.0226358193904161
6111.09229078923 0.0224675703793764
6111.76524446072 0.0201873648911715
6112.43819813221 0.0201014745980501
6113.1111518037 0.0203636884689331
6113.78410547519 0.0202010180801153
6114.45705914668 0.0232784412801266
6115.13001281816 0.023761322721839
6115.80296648965 0.025406789034605
6116.47592016114 0.0249836090952158
6117.14887383263 0.0227807182818651
6117.82182750412 0.0227987952530384
6118.49478117561 0.0233812909573317
6119.1677348471 0.0231890194118023
6119.84068851859 0.0253033898770809
6120.51364219008 0.0248799361288548
6121.18659586156 0.0249999910593033
6121.85954953305 0.0249282717704773
6122.53250320454 0.0228025242686272
6123.20545687603 0.0228257682174444
6123.87841054752 0.0230718161910772
6124.55136421901 0.0232138726860285
6125.2243178905 0.0258692391216755
6125.89727156198 0.0262140352278948
6126.57022523347 0.0250192545354366
6127.24317890496 0.0248124655336142
6127.91613257645 0.0225653517991304
6128.58908624794 0.0228557791560888
6129.26203991943 0.0229128878563643
6129.93499359092 0.022902425378561
6130.60794726241 0.0249021518975496
6131.28090093389 0.0250125899910927
6131.95385460538 0.0258536413311958
6132.62680827687 0.0255354382097721
6133.29976194836 0.0235232245177031
6133.97271561985 0.0232432279735804
6134.64566929134 0.0232321806252003
6135.31862296283 0.0233779195696115
6135.99157663432 0.0257820244878531
6136.6645303058 0.0254998113960028
6137.33748397729 0.0256152004003525
6138.01043764878 0.0257684718817472
6138.68339132027 0.0227532647550106
6139.35634499176 0.0227989070117474
6140.02929866325 0.0227998662739992
6140.70225233474 0.0228885002434254
6141.37520600623 0.0255120005458593
6142.04815967771 0.0252368599176407
6142.7211133492 0.0254664421081543
6143.39406702069 0.0252420473843813
6144.06702069218 0.022987388074398
6144.73997436367 0.0230298545211554
6145.41292803516 0.0221999138593674
6146.08588170665 0.0225603263825178
6146.75883537814 0.0245476979762316
6147.43178904962 0.0243544280529022
6148.10474272111 0.0257683601230383
6148.7776963926 0.0250279475003481
6149.45065006409 0.0229894574731588
6150.12360373558 0.022562762722373
6150.79655740707 0.0219739507883787
6151.46951107856 0.0217228904366493
6152.14246475005 0.024146918207407
6152.81541842153 0.0236131269484758
6153.48837209302 0.0229264441877604
6154.16132576451 0.0225015580654144
6154.834279436 0.0203165430575609
6155.50723310749 0.0201824456453323
6156.18018677898 0.0202593021094799
6156.85314045047 0.0194929428398609
6157.52609412196 0.021685965359211
6158.19904779344 0.0210702586919069
6158.87200146493 0.0283288490027189
6159.54495513642 0.0279529597610235
6160.21790880791 0.0247064158320427
6160.8908624794 0.0246774759143591
6161.56381615089 0.0239374060183764
6162.23676982238 0.0235346052795649
6162.90972349387 0.0258180480450392
6163.58267716535 0.0254071149975061
6164.25563083684 0.025009399279952
6164.92858450833 0.0251301899552345
6165.60153817982 0.0221401769667864
6166.27449185131 0.0218798071146011
6166.9474455228 0.0216800346970558
6167.62039919429 0.0208876486867666
6168.29335286577 0.0233543440699577
6168.96630653726 0.023271357640624
6169.63926020875 0.0222841743379831
6170.31221388024 0.0220998302102089
6170.98516755173 0.0197138171643019
6171.65812122322 0.0199589878320694
6172.33107489471 0.0198427997529507
6173.0040285662 0.020151874050498
6173.67698223769 0.0221220869570971
6174.34993590917 0.022268783301115
6175.02288958066 0.022653616964817
6175.69584325215 0.0227398369461298
6176.36879692364 0.0200261287391186
6177.04175059513 0.0201280247420073
6177.71470426662 0.019811537116766
6178.38765793811 0.0201146863400936
6179.0606116096 0.0221918635070324
6179.73356528108 0.0220231283456087
6180.40651895257 0.0218911468982697
6181.07947262406 0.0223515797406435
6181.75242629555 0.0195168405771255
6182.42537996704 0.0196546837687492
6183.09833363853 0.0192355643957853
6183.77128731002 0.0192795880138874
6184.4442409815 0.0217665564268827
6185.11719465299 0.0218523293733597
6185.79014832448 0.0216674823313951
6186.46310199597 0.0217632595449686
6187.13605566746 0.0195434652268887
6187.80900933895 0.0194584280252457
6188.48196301044 0.01911417581141
6189.15491668193 0.019043605774641
6189.82787035342 0.0214682649821043
6190.5008240249 0.0215809028595686
6191.17377769639 0.0215601176023483
6191.84673136788 0.0218601878732443
6192.51968503937 0.0199095029383898
6193.19263871086 0.0201315470039845
6193.86559238235 0.0197940301150084
6194.53854605384 0.0194593407213688
6195.21149972532 0.0221091620624065
6195.88445339681 0.0219176430255175
6196.5574070683 0.0226140841841698
6197.23036073979 0.0221928153187037
6197.90331441128 0.0203366782516241
6198.57626808277 0.0200215354561806
6199.24922175426 0.020469980314374
6199.92217542575 0.0200850293040276
6200.59512909723 0.0225291550159454
6201.26808276872 0.0231593940407038
6201.94103644021 0.0234837308526039
6202.6139901117 0.0232870373874903
6203.28694378319 0.0209943763911724
6203.95989745468 0.0208933614194393
6204.63285112617 0.0211887396872044
6205.30580479766 0.0211840812116861
6205.97875846914 0.0232125222682953
6206.65171214063 0.023591959849
6207.32466581212 0.0237104576081038
6207.99761948361 0.0241268612444401
6208.6705731551 0.0215432960540056
6209.34352682659 0.0216354746371508
6210.01648049808 0.0220403876155615
6210.68943416957 0.0221200194209814
6211.36238784105 0.024535495787859
6212.03534151254 0.0245830863714218
6212.70829518403 0.0240413323044777
6213.38124885552 0.0242934729903936
6214.05420252701 0.0218358542770147
6214.7271561985 0.0218891929835081
6215.40010986999 0.022179126739502
6216.07306354148 0.0225381124764681
6216.74601721296 0.0245817583054304
6217.41897088445 0.0249320883303881
6218.09192455594 0.025010297074914
6218.76487822743 0.0248631034046412
6219.43783189892 0.0226602796465158
6220.11078557041 0.0220661796629429
6220.7837392419 0.0224440172314644
6221.45669291339 0.0222289264202118
6222.12964658487 0.0241615939885378
6222.80260025636 0.0245374273508787
6223.47555392785 0.0243427604436874
6224.14850759934 0.0240250695496798
6224.82146127083 0.0214143805205822
6225.49441494232 0.0214401409029961
6226.16736861381 0.0214027184993029
6226.8403222853 0.0214218311011791
6227.51327595678 0.0237313937395811
6228.18622962827 0.0236984305083752
6228.85918329976 0.023742463439703
6229.53213697125 0.023387860506773
6230.20509064274 0.0210763588547707
6230.87804431423 0.0210210904479027
6231.55099798572 0.020979193970561
6232.22395165721 0.0210468992590904
6232.89690532869 0.0229482017457485
6233.56985900018 0.0231916643679142
6234.24281267167 0.0238792560994625
6234.91576634316 0.0244447533041239
6235.58872001465 0.0221041925251484
6236.26167368614 0.0218758899718523
6236.93462735763 0.0217962618917227
6237.60758102911 0.0223558750003576
6238.2805347006 0.024488490074873
6238.95348837209 0.0249404106289148
6239.62644204358 0.0254744719713926
6240.29939571507 0.0255371034145355
6240.97234938656 0.0227873511612415
6241.64530305805 0.0231272336095572
6242.31825672954 0.0228676535189152
6242.99121040103 0.022999282926321
6243.66416407251 0.0260196924209595
6244.337117744 0.0255995355546474
6245.01007141549 0.0208094138652086
6245.68302508698 0.0206291172653437
6246.35597875847 0.0187412332743406
6247.02893242996 0.0186553485691547
6247.70188610145 0.0193324536085129
6248.37483977294 0.0189600847661495
6249.04779344442 0.0218674521893263
6249.72074711591 0.0220174435526133
6250.3937007874 0.0222537238150835
6251.06665445889 0.022339066490531
6251.73960813038 0.0202177409082651
6252.41256180187 0.0202567204833031
6253.08551547336 0.0202118381857872
6253.75846914484 0.0203857403248549
6254.43142281633 0.0230257418006659
6255.10437648782 0.0231851935386658
6255.77733015931 0.0231185965240002
6256.4502838308 0.0235958322882652
6257.12323750229 0.021138459444046
6257.79619117378 0.0216808076947927
6258.46914484527 0.02167440764606
6259.14209851676 0.0221037436276674
6259.81505218824 0.0250974539667368
6260.48800585973 0.0255909692496061
6261.16095953122 0.0255443025380373
6261.83391320271 0.0253478735685349
6262.5068668742 0.0229726228863001
6263.17982054569 0.0235139168798923
6263.85277421718 0.0237951558083296
6264.52572788866 0.0237353704869747
6265.19868156015 0.0271425973623991
6265.87163523164 0.0275300685316324
6266.54458890313 0.0263977758586407
6267.21754257462 0.0263515803962946
6267.89049624611 0.0239077899605036
6268.5634499176 0.0240136701613665
6269.23640358909 0.0230931993573904
6269.90935726057 0.0235738717019558
6270.58231093206 0.0261385440826416
6271.25526460355 0.0260487906634808
6271.92821827504 0.0270672794431448
6272.60117194653 0.0265211705118418
6273.27412561802 0.0233682151883841
6273.94707928951 0.0230878069996834
6274.620032961 0.0228918008506298
6275.29298663248 0.022540807723999
6275.96594030397 0.0251419264823198
6276.63889397546 0.0252082608640194
6277.31184764695 0.0257845763117075
6277.98480131844 0.0256108343601227
6278.65775498993 0.0227437689900398
6279.33070866142 0.0225947760045528
6280.00366233291 0.0228317454457283
6280.67661600439 0.0229292213916779
6281.34956967588 0.0250294972211123
6282.02252334737 0.0248168557882309
6282.69547701886 0.024102671071887
6283.36843069035 0.023826502263546
6284.04138436184 0.0216555017977953
6284.71433803333 0.0216961801052094
6285.38729170482 0.0215155892074108
6286.0602453763 0.0217503774911165
6286.73319904779 0.0242295134812593
6287.40615271928 0.0243368409574032
6288.07910639077 0.0379719585180283
6288.75206006226 0.0302346982061863
6289.42501373375 0.0275820158421993
6290.09796740524 0.0270324181765318
6290.77092107673 0.0266731567680836
6291.44387474821 0.0259065646678209
6292.1168284197 0.0284341461956501
6292.78978209119 0.0278443563729525
6293.46273576268 0.0270924530923367
6294.13568943417 0.0269819796085358
6294.80864310566 0.0244452115148306
6295.48159677715 0.0243978872895241
6296.15455044864 0.0239521246403456
6296.82750412012 0.0239948723465204
6297.50045779161 0.0264550819993019
6298.1734114631 0.0260438621044159
6298.84636513459 0.025680111721158
6299.51931880608 0.025559863075614
6300.19227247757 0.0230766255408525
6300.86522614906 0.0227323304861784
6301.53817982055 0.0228779446333647
6302.21113349203 0.022862272337079
6302.88408716352 0.0255179572850466
6303.55704083501 0.0257629361003637
6304.2299945065 0.0250160284340382
6304.90294817799 0.0245455224066973
6305.57590184948 0.0224195830523968
6306.24885552097 0.022206487134099
6306.92180919245 0.0219009891152382
6307.59476286394 0.0219739340245724
6308.26771653543 0.0242066700011492
6308.94067020692 0.0240399613976479
6309.61362387841 0.0244740229099989
6310.2865775499 0.0238419473171234
6310.95953122139 0.021449776366353
6311.63248489288 0.0213143471628428
6312.30543856437 0.0211713034659624
6312.97839223585 0.0209452975541353
6313.65134590734 0.0233864914625883
6314.32429957883 0.0235189385712147
6314.99725325032 0.023167597129941
6315.67020692181 0.022856917232275
6316.3431605933 0.0204690881073475
6317.01611426479 0.0204775854945183
6317.68906793628 0.0199033319950104
6318.36202160776 0.0191443283110857
6319.03497527925 0.0221778526902199
6319.70792895074 0.0218647103756666
6320.38088262223 0.0228201430290937
6321.05383629372 0.022622499614954
6321.72678996521 0.0198546350002289
6322.3997436367 0.0201832056045532
6323.07269730819 0.0198399480432272
6323.74565097967 0.0199107844382524
6324.41860465116 0.0226419717073441
6325.09155832265 0.0221731439232826
6325.76451199414 0.0222835168242455
6326.43746566563 0.0220930762588978
6327.11041933712 0.0195437017828226
6327.78337300861 0.0200329180806875
6328.4563266801 0.0196022056043148
6329.12928035158 0.01992591843009
6329.80223402307 0.0218166690319777
6330.47518769456 0.0217054970562458
6331.14814136605 0.0230046175420284
6331.82109503754 0.0228991843760014
6332.49404870903 0.0209656152874231
6333.16700238052 0.0208661612123251
6333.839956052 0.020851781591773
6334.51290972349 0.0210037603974342
6335.18586339498 0.0236787497997284
6335.85881706647 0.0233951769769192
6336.53177073796 0.0232773646712303
6337.20472440945 0.0232875756919384
6337.87767808094 0.0212441273033619
6338.55063175243 0.02114780806005
6339.22358542392 0.021082941442728
6339.8965390954 0.0210928786545992
6340.56949276689 0.0238200090825558
6341.24244643838 0.0238957051187754
6341.91540010987 0.0233049467206001
6342.58835378136 0.0229295268654823
6343.26130745285 0.0213221963495016
6343.93426112434 0.0212989505380392
6344.60721479582 0.0213711243122816
6345.28016846731 0.0213554184883833
6345.9531221388 0.0236086286604404
6346.62607581029 0.024189880117774
6347.29902948178 0.0237351525574923
6347.97198315327 0.0235555805265903
6348.64493682476 0.0206459928303957
6349.31789049625 0.0209919791668653
6349.99084416773 0.0212524309754372
6350.66379783922 0.0209114737808704
6351.33675151071 0.0235303658992052
6352.0097051822 0.0233434587717056
6352.68265885369 0.0244692694395781
6353.35561252518 0.0244733262807131
6354.02856619667 0.0217174179852009
6354.70151986816 0.0215436425060034
6355.37447353964 0.0205773171037436
6356.04742721113 0.0212290063500404
6356.72038088262 0.0232967007905245
6357.39333455411 0.0234007202088833
6358.0662882256 0.0236600749194622
6358.73924189709 0.0231954772025347
6359.41219556858 0.0208307914435863
6360.08514924007 0.0208511333912611
6360.75810291155 0.0200100056827068
6361.43105658304 0.0199067462235689
6362.10401025453 0.0220440588891506
6362.77696392602 0.0219511222094297
6363.44991759751 0.0228343773633242
6364.122871269 0.0224821344017982
6364.79582494049 0.0202139131724834
6365.46877861198 0.0200034826993942
6366.14173228346 0.0206218305975199
6366.81468595495 0.020213546231389
6367.48763962644 0.0222529079765081
6368.16059329793 0.0219554267823696
6368.83354696942 0.0227432548999786
6369.50650064091 0.0223473869264126
6370.1794543124 0.020276790484786
6370.85240798389 0.0200520884245634
6371.52536165537 0.020172668620944
6372.19831532686 0.0202795844525099
6372.87126899835 0.0219829138368368
6373.54422266984 0.0227687004953623
6374.21717634133 0.0247377511113882
6374.89013001282 0.0240443330258131
6375.56308368431 0.0222076438367367
6376.2360373558 0.021665895357728
6376.90899102728 0.0214994568377733
6377.58194469877 0.0214700158685446
6378.25489837026 0.0237208902835846
6378.92785204175 0.0235590226948261
6379.60080571324 0.0226859971880913
6380.27375938473 0.0228155069053173
6380.94671305622 0.0206182822585106
6381.61966672771 0.0207828618586063
6382.29262039919 0.0206733103841543
6382.96557407068 0.020665755495429
6383.63852774217 0.0224240440875292
6384.31148141366 0.0226200763136148
6384.98443508515 0.021956279873848
6385.65738875664 0.0222335197031498
6386.33034242813 0.0202165078371763
6387.00329609961 0.0206423215568066
6387.6762497711 0.0207165069878101
6388.34920344259 0.0206888634711504
6389.02215711408 0.02278564684093
6389.69511078557 0.0230235420167446
6390.36806445706 0.0222839843481779
6391.04101812855 0.0227523054927588
6391.71397180004 0.0200296081602573
6392.38692547153 0.0202906578779221
6393.05987914301 0.0205484107136726
6393.7328328145 0.0198718272149563
6394.40578648599 0.0222500190138817
6395.07874015748 0.0225160103291273
6395.75169382897 0.0222170501947403
6396.42464750046 0.0226145759224892
6397.09760117195 0.0198573265224695
6397.77055484344 0.0205830428749323
6398.44350851492 0.0205715969204903
6399.11646218641 0.0208312813192606
6399.7894158579 0.0230819955468178
6400.46236952939 0.023140961304307
6401.13532320088 0.0235130041837692
6401.80827687237 0.0235963556915522
6402.48123054386 0.0209652353078127
6403.15418421534 0.0214239526540041
6403.82713788683 0.0215310528874397
6404.50009155832 0.0214422848075628
6405.17304522981 0.0233052559196949
6405.8459989013 0.0233920998871326
6406.51895257279 0.0233296453952789
6407.19190624428 0.023507134988904
6407.86485991577 0.0208531096577644
6408.53781358726 0.0207920987159014
6409.21076725874 0.0209304671734571
6409.88372093023 0.0212199278175831
6410.55667460172 0.0227732062339783
6411.22962827321 0.0227555818855762
6411.9025819447 0.0231469478458166
6412.57553561619 0.0231149718165398
6413.24848928768 0.0202806405723095
6413.92144295916 0.0201301705092192
6414.59439663065 0.0212102141231298
6415.26735030214 0.0206959340721369
6415.94030397363 0.0228623747825623
6416.61325764512 0.0229731742292643
6417.28621131661 0.0231181625276804
6417.9591649881 0.022822605445981
6418.63211865959 0.0209433846175671
6419.30507233107 0.0208582729101181
6419.97802600256 0.0211479533463717
6420.65097967405 0.0209705680608749
6421.32393334554 0.0236417651176453
6421.99688701703 0.0238687861710787
6422.66984068852 0.0241826549172401
6423.34279436001 0.0249730125069618
6424.0157480315 0.0220305845141411
6424.68870170298 0.0222774986177683
6425.36165537447 0.0222017616033554
6426.03460904596 0.0225531589239836
6426.70756271745 0.0255090165883303
6427.38051638894 0.0256590265780687
6428.05347006043 0.0249792784452438
6428.72642373192 0.0252721812576056
6429.39937740341 0.0221623089164495
6430.07233107489 0.0227445214986801
6430.74528474638 0.0231134276837111
6431.41823841787 0.023143507540226
6432.09119208936 0.0262366943061352
6432.76414576085 0.0262633785605431
6433.43709943234 0.0266248378902674
6434.11005310383 0.0264293309301138
6434.78300677532 0.0237667448818684
6435.4559604468 0.0236395746469498
6436.12891411829 0.0241020787507296
6436.80186778978 0.0242396034300327
6437.47482146127 0.0273934900760651
6438.14777513276 0.0271352548152208
6438.82072880425 0.027514673769474
6439.49368247574 0.0275336001068354
6440.16663614723 0.024249816313386
6440.83958981871 0.0247853491455317
6441.5125434902 0.0239182654768229
6442.18549716169 0.0246375203132629
6442.85845083318 0.0273981317877769
6443.53140450467 0.0272924229502678
6444.20435817616 0.0267195161432028
6444.87731184765 0.0270290188491344
6445.55026551914 0.0237011630088091
6446.22321919062 0.0236551538109779
6446.89617286211 0.0236181057989597
6447.5691265336 0.0235149189829826
6448.24208020509 0.0259082857519388
6448.91503387658 0.0259276162832975
6449.58798754807 0.0259069390594959
6450.26094121956 0.0258726049214602
6450.93389489105 0.0229432862251997
6451.60684856253 0.0223113931715488
6452.27980223402 0.0231782738119364
6452.95275590551 0.0228825863450766
6453.625709577 0.0252413749694824
6454.29866324849 0.0249726604670286
6454.97161691998 0.0242089759558439
6455.64457059147 0.0237996727228165
6456.31752426295 0.0215525031089783
6456.99047793444 0.0214030388742685
6457.66343160593 0.0216114819049835
6458.33638527742 0.0213161576539278
6459.00933894891 0.0241322629153728
6459.6822926204 0.0234756302088499
6460.35524629189 0.0370206125080585
6461.02819996338 0.029396578669548
6461.70115363487 0.0263551659882069
6462.37410730635 0.0254735294729471
6463.04706097784 0.0250869728624821
6463.72001464933 0.0246160756796598
6464.39296832082 0.026284908875823
6465.06592199231 0.0257029179483652
6465.7388756638 0.0248533152043819
6466.41182933529 0.024656280875206
6467.08478300678 0.0220535136759281
6467.75773667826 0.0219745766371489
6468.43069034975 0.0224167201668024
6469.10364402124 0.0221609678119421
6469.77659769273 0.0241000950336456
6470.44955136422 0.0238599330186844
6471.12250503571 0.0237029753625393
6471.7954587072 0.0237349942326546
6472.46841237868 0.0212872121483088
6473.14136605017 0.0214777085930109
6473.81431972166 0.0221804529428482
6474.48727339315 0.0221789833158255
6475.16022706464 0.0246421154588461
6475.83318073613 0.0247695557773113
6476.50613440762 0.0240252204239368
6477.17908807911 0.0241450686007738
6477.8520417506 0.0213601905852556
6478.52499542208 0.021493174135685
6479.19794909357 0.0217327550053596
6479.87090276506 0.0218972470611334
6480.54385643655 0.023677047342062
6481.21681010804 0.0239817127585411
6481.88976377953 0.0242198500782251
6482.56271745102 0.0243402235209942
6483.2356711225 0.0217737946659327
6483.90862479399 0.021794380620122
6484.58157846548 0.0213733371347189
6485.25453213697 0.0212703347206116
6485.92748580846 0.024080827832222
6486.60043947995 0.0243085287511349
6487.27339315144 0.0238611362874508
6487.94634682293 0.0235270392149687
6488.61930049441 0.021205972880125
6489.2922541659 0.0213110502809286
6489.96520783739 0.0210551675409079
6490.63816150888 0.0211055874824524
6491.31111518037 0.0235557965934277
6491.98406885186 0.0229900199919939
6492.65702252335 0.0235969200730324
6493.32997619484 0.0236042719334364
6494.00292986632 0.0209245756268501
6494.67588353781 0.0212108641862869
6495.3488372093 0.02100626565516
6496.02179088079 0.0208207219839096
6496.69474455228 0.0230927541851997
6497.36769822377 0.0234172064810991
6498.04065189526 0.0227816123515368
6498.71360556675 0.0230212453752756
6499.38655923823 0.0200660265982151
6500.05951290972 0.0203710235655308
6500.73246658121 0.020475510507822
6501.4054202527 0.0202292427420616
6502.07837392419 0.0220695715397596
6502.75132759568 0.0221796426922083
6503.42428126717 0.023546252399683
6504.09723493866 0.0225737076252699
6504.77018861014 0.0209592133760452
6505.44314228163 0.020313985645771
6506.11609595312 0.0207892656326294
6506.78904962461 0.0205807238817215
6507.4620032961 0.0232146829366684
6508.13495696759 0.0229396689683199
6508.80791063908 0.0238529965281487
6509.48086431057 0.0239232387393713
6510.15381798205 0.021190183237195
6510.82677165354 0.0212019700556993
6511.49972532503 0.0210339426994324
6512.17267899652 0.0211763549596071
6512.84563266801 0.0237480122596025
6513.5185863395 0.0239713117480278
6514.19154001099 0.0232375748455524
6514.86449368248 0.0234195478260517
6515.53744735396 0.0211439561098814
6516.21040102545 0.0209833942353725
6516.88335469694 0.021095372736454
6517.55630836843 0.0217787716537714
6518.22926203992 0.0244301110506058
6518.90221571141 0.024597804993391
6519.5751693829 0.0248772781342268
6520.24812305439 0.0247641708701849
6520.92107672587 0.0228371322154999
6521.59403039736 0.022781765088439
6522.26698406885 0.022665198892355
6522.93993774034 0.0231843423098326
6523.61289141183 0.026191582903266
6524.28584508332 0.0261494871228933
6524.95879875481 0.0258064214140177
6525.63175242629 0.0253665968775749
6526.30470609778 0.0226492062211037
6526.97765976927 0.0229436829686165
6527.65061344076 0.0230674017220736
6528.32356711225 0.0228596068918705
6528.99652078374 0.0256654899567366
6529.66947445523 0.0254502911120653
6530.34242812672 0.0249582510441542
6531.01538179821 0.025060361251235
6531.68833546969 0.0224032495170832
6532.36128914118 0.0222482234239578
6533.03424281267 0.0222499147057533
6533.70719648416 0.0219150856137276
6534.38015015565 0.0241541191935539
6535.05310382714 0.0241875518113375
6535.72605749863 0.024243975058198
6536.39901117012 0.0242944303900003
6537.0719648416 0.0218813493847847
6537.74491851309 0.0222337059676647
6538.41787218458 0.0217730887234211
6539.09082585607 0.022401699796319
6539.76377952756 0.025056516751647
6540.43673319905 0.0256315041333437
6541.10968687054 0.02528091147542
6541.78264054202 0.0252092853188515
6542.45559421351 0.0233396273106337
6543.128547885 0.0238872841000557
6543.80150155649 0.0241726487874985
6544.47445522798 0.0247348044067621
6545.14740889947 0.0276911556720734
6545.82036257096 0.0305516663938761
6546.49331624245 0.0266243442893028
6547.16626991394 0.0262236017733812
6547.83922358542 0.0234331134706736
6548.51217725691 0.0232514217495918
6549.1851309284 0.0234415717422962
6549.85808459989 0.0228724870830774
6550.53103827138 0.0249260999262333
6551.20399194287 0.0249354001134634
6551.87694561436 0.0247520301491022
6552.54989928584 0.0247073080390692
6553.22285295733 0.0218475833535194
6553.89580662882 0.0221904776990414
6554.56876030031 0.0221011862158775
6555.2417139718 0.0219614282250404
6555.91466764329 0.0241467095911503
6556.58762131478 0.0245568994432688
6557.26057498627 0.0242566931992769
6557.93352865775 0.0248083639889956
6558.60648232924 0.0220248065888882
6559.27943600073 0.0216439310461283
6559.95238967222 0.0224874187260866
6560.62534334371 0.0230070538818836
6561.2982970152 0.0255412515252829
6561.97125068669 0.0262830350548029
6562.64420435818 0.0250810403376818
6563.31715802966 0.0252666044980288
6563.99011170115 0.0221268516033888
6564.66306537264 0.0225324295461178
6565.33601904413 0.0229192227125168
6566.00897271562 0.0228726752102375
6566.68192638711 0.0259658992290497
6567.3548800586 0.0257919672876596
6568.02783373009 0.0267381630837917
6568.70078740157 0.0268913973122835
6569.37374107306 0.0232941582798958
6570.04669474455 0.0232726354151964
6570.71964841604 0.0227811224758625
6571.39260208753 0.0227617044001818
6572.06555575902 0.024893194437027
6572.73850943051 0.024700915440917
6573.411463102 0.0250681303441525
6574.08441677348 0.0248810667544603
6574.75737044497 0.0217719171196222
6575.43032411646 0.0213165357708931
6576.10327778795 0.0209894999861717
6576.77623145944 0.0209243223071098
6577.44918513093 0.0233340673148632
6578.12213880242 0.0227774512022734
6578.79509247391 0.0225387047976255
6579.46804614539 0.022646352648735
6580.14099981688 0.0205086041241884
6580.81395348837 0.0203395672142506
6581.48690715986 0.0205088183283806
6582.15986083135 0.0207616295665503
6582.83281450284 0.0231111589819193
6583.50576817433 0.0232025701552629
6584.17872184582 0.0228703804314137
6584.8516755173 0.0225851889699697
6585.52462918879 0.0199158471077681
6586.19758286028 0.0202371720224619
6586.87053653177 0.0198819525539875
6587.54349020326 0.0197515822947025
6588.21644387475 0.0227518007159233
6588.88939754624 0.022885812446475
6589.56235121773 0.0250248238444328
6590.23530488921 0.0246398989111185
6590.9082585607 0.0224251318722963
6591.58121223219 0.0223726946860552
6592.25416590368 0.0227719582617283
6592.92711957517 0.0222218725830317
6593.60007324666 0.0254954136908054
6594.27302691815 0.0254532508552074
6594.94598058963 0.0252719055861235
6595.61893426112 0.0247478615492582
6596.29188793261 0.0225031021982431
6596.9648416041 0.0226510819047689
6597.63779527559 0.0225858855992556
6598.31074894708 0.022620651870966
6598.98370261857 0.0257890969514847
6599.65665629006 0.025608416646719
6600.32960996155 0.024945667013526
6601.00256363303 0.0250610169023275
6601.67551730452 0.0233130436390638
6602.34847097601 0.0232102684676647
6603.0214246475 0.023246044293046
6603.69437831899 0.0232760645449162
6604.36733199048 0.0263433195650578
6605.04028566197 0.0264443513005972
6605.71323933346 0.0265821143984795
6606.38619300494 0.026779193431139
6607.05914667643 0.0242492184042931
6607.73210034792 0.0240898504853249
6608.40505401941 0.0236343126744032
6609.0780076909 0.0239599794149399
6609.75096136239 0.0276765283197165
6610.42391503388 0.0278050452470779
6611.09686870537 0.0269857421517372
6611.76982237685 0.027109993621707
6612.44277604834 0.0242816563695669
6613.11572971983 0.0238668937236071
6613.78868339132 0.0243842359632254
6614.46163706281 0.0243573840707541
6615.1345907343 0.027338158339262
6615.80754440579 0.0274807829409838
6616.48049807728 0.026530584320426
6617.15345174876 0.0259899664670229
6617.82640542025 0.02358403429389
6618.49935909174 0.0237614307552576
6619.17231276323 0.0234477035701275
6619.84526643472 0.0232461951673031
6620.51822010621 0.0264081452041864
6621.1911737777 0.0257622674107552
6621.86412744918 0.0263927970081568
6622.53708112067 0.025915814563632
6623.21003479216 0.0231772027909756
6623.88298846365 0.0233481172472239
6624.55594213514 0.0233571287244558
6625.22889580663 0.0235022902488708
6625.90184947812 0.025676416233182
6626.57480314961 0.0259023532271385
6627.2477568211 0.0249348450452089
6627.92071049258 0.0249611884355545
6628.59366416407 0.0220528319478035
6629.26661783556 0.0222845058888197
6629.93957150705 0.0228298734873533
6630.61252517854 0.0230139773339033
6631.28547885003 0.0259460229426622
6631.95843252152 0.0262678228318691
6632.631386193 0.0299829766154289
6633.30433986449 0.0271316710859537
6633.97729353598 0.0239286907017231
6634.65024720747 0.0233787223696709
6635.32320087896 0.0233302898705006
6635.99615455045 0.0229102466255426
6636.66910822194 0.0248924251645803
6637.34206189343 0.0243140608072281
6638.01501556491 0.0245844256132841
6638.6879692364 0.0245053209364414
6639.36092290789 0.0214944984763861
6640.03387657938 0.0215780586004257
6640.70683025087 0.0212633945047855
6641.37978392236 0.0210369154810905
6642.05273759385 0.0234091226011515
6642.72569126534 0.0234416648745537
6643.39864493682 0.0227426439523697
6644.07159860831 0.0229198019951582
6644.7445522798 0.0208904314786196
6645.41750595129 0.0205123890191317
6646.09045962278 0.0213642176240683
6646.76341329427 0.0206686668097973
6647.43636696576 0.0237409323453903
6648.10932063725 0.0236658714711666
6648.78227430873 0.0240523684769869
6649.45522798022 0.0235113427042961
6650.12818165171 0.0210549477487803
6650.8011353232 0.0210660211741924
6651.47408899469 0.0212011802941561
6652.14704266618 0.0208814162760973
6652.81999633767 0.0236912742257118
6653.49295000916 0.0232678521424532
6654.16590368064 0.0233195256441832
6654.83885735213 0.0233384221792221
6655.51181102362 0.0213763173669577
6656.18476469511 0.0214393958449364
6656.8577183666 0.0213555190712214
6657.53067203809 0.0215490609407425
6658.20362570958 0.0238776039332151
6658.87657938107 0.0239756237715483
6659.54953305255 0.0243859607726336
6660.22248672404 0.0243521574884653
6660.89544039553 0.0216318797320127
6661.56839406702 0.0214939918369055
6662.24134773851 0.0220624562352896
6662.91430141 0.0219283942133188
6663.58725508149 0.0242231898009777
6664.26020875298 0.0238391719758511
6664.93316242446 0.0236614942550659
6665.60611609595 0.0231810789555311
6666.27906976744 0.0207219086587429
6666.95202343893 0.0209946092218161
6667.62497711042 0.0209658220410347
6668.29793078191 0.0207303669303656
6668.9708844534 0.0231312476098537
6669.64383812489 0.0229363180696964
6670.31679179637 0.0239563956856728
6670.98974546786 0.0236198268830776
6671.66269913935 0.0206976719200611
6672.33565281084 0.0208692066371441
6673.00860648233 0.021233968436718
6673.68156015382 0.0210209414362907
6674.35451382531 0.0236282646656036
6675.02746749679 0.0236038379371166
6675.70042116828 0.0270354393869638
6676.37337483977 0.0276955533772707
6677.04632851126 0.0245678778737783
6677.71928218275 0.0251485146582127
6678.39223585424 0.0245154835283756
6679.06518952573 0.0244415029883385
6679.73814319722 0.0276237968355417
6680.41109686871 0.0277912467718124
6681.08405054019 0.0279891546815634
6681.75700421168 0.0279624611139297
6682.42995788317 0.0255379918962717
6683.10291155466 0.0253514368087053
6683.77586522615 0.0258836392313242
6684.44881889764 0.0255906004458666
6685.12177256913 0.0281988773494959
6685.79472624062 0.0285851005464792
6686.4676799121 0.0287557076662779
6687.14063358359 0.0281849447637796
6687.81358725508 0.0258723665028811
6688.48654092657 0.0256920140236616
6689.15949459806 0.025716308504343
6689.83244826955 0.0250641480088234
6690.50540194104 0.028880188241601
6691.17835561252 0.0290661472827196
6691.85130928401 0.0285003818571568
6692.5242629555 0.0280563253909349
6693.19721662699 0.0258566811680794
6693.87017029848 0.0259601622819901
6694.54312396997 0.0249547958374023
6695.21607764146 0.025355976074934
6695.88903131295 0.028319800272584
6696.56198498444 0.0282983668148518
6697.23493865592 0.0284070707857609
6697.90789232741 0.0279715936630964
6698.5808459989 0.0257166177034378
6699.25379967039 0.0251113884150982
6699.92675334188 0.0253921914845705
6700.59970701337 0.0256315860897303
6701.27266068486 0.0281864684075117
6701.94561435634 0.0280404444783926
6702.61856802783 0.0276299063116312
6703.29152169932 0.0274666771292686
6703.96447537081 0.0243214685469866
6704.6374290423 0.0246037617325783
6705.31038271379 0.0245156046003103
6705.98333638528 0.024986457079649
6706.65629005677 0.0269205514341593
6707.32924372825 0.0270203370600939
6708.00219739974 0.027409378439188
6708.67515107123 0.0277622919529676
6709.34810474272 0.0247714072465897
6710.02105841421 0.0249603781849146
6710.6940120857 0.0244979560375214
6711.36696575719 0.024382570758462
6712.03991942868 0.027542794123292
6712.71287310016 0.0279470402747393
6713.38582677165 0.0280323699116707
6714.05878044314 0.0276294760406017
6714.73173411463 0.0250095147639513
6715.40468778612 0.0250668693333864
6716.07764145761 0.0250566378235817
6716.7505951291 0.0250165443867445
6717.42354880059 0.0280776396393776
6718.09650247207 0.0309587344527245
6718.76945614356 0.0248442590236664
6719.44240981505 0.0238580033183098
6720.11536348654 0.0211986731737852
6720.78831715803 0.0213915631175041
6721.46127082952 0.0215733963996172
6722.13422450101 0.021515429019928
6722.8071781725 0.0237384922802448
6723.48013184398 0.0234721712768078
6724.15308551547 0.0239754002541304
6724.82603918696 0.0237421616911888
6725.49899285845 0.0219000447541475
6726.17194652994 0.0221065953373909
6726.84490020143 0.0220577158033848
6727.51785387292 0.0224512778222561
6728.19080754441 0.0247413534671068
6728.86376121589 0.0250113606452942
6729.53671488738 0.025065628811717
6730.20966855887 0.0252132993191481
6730.88262223036 0.0225540511310101
6731.55557590185 0.0223926436156034
6732.22852957334 0.022388344630599
6732.90148324483 0.0222733560949564
6733.57443691632 0.0249033123254776
6734.2473905878 0.0246194824576378
6734.92034425929 0.0249341912567616
6735.59329793078 0.0249030441045761
6736.26625160227 0.0225096382200718
6736.93920527376 0.0224656220525503
6737.61215894525 0.0219512954354286
6738.28511261674 0.022297965362668
6738.95806628823 0.0245812963694334
6739.63101995971 0.0242216773331165
6740.3039736312 0.0245015844702721
6740.97692730269 0.0244626272469759
6741.64988097418 0.0218914896249771
6742.32283464567 0.021853543817997
6742.99578831716 0.0219547171145678
6743.66874198865 0.0219177547842264
6744.34169566013 0.0242704078555107
6745.01464933162 0.0247017685323954
6745.68760300311 0.0245329439640045
6746.3605566746 0.0248659532517195
6747.03351034609 0.0220222007483244
6747.70646401758 0.0219445154070854
6748.37941768907 0.0218317620456219
6749.05237136056 0.0223387517035007
6749.72532503205 0.0243930779397488
6750.39827870353 0.0247175432741642
6751.07123237502 0.0246703084558249
6751.74418604651 0.0248026009649038
6752.417139718 0.0217772834002972
6753.09009338949 0.0217304937541485
6753.76304706098 0.0218279790133238
6754.43600073247 0.0215938314795494
6755.10895440396 0.0236787982285023
6755.78190807544 0.0236810576170683
6756.45486174693 0.0239398255944252
6757.12781541842 0.0238227769732475
6757.80076908991 0.0213958993554115
6758.4737227614 0.0212283581495285
6759.14667643289 0.0212106704711914
6759.81963010438 0.0207497850060463
6760.49258377586 0.0231032408773899
6761.16553744735 0.0229952596127987
6761.83849111884 0.0253203622996807
6762.51144479033 0.0254936125129461
6763.18439846182 0.0226449482142925
6763.85735213331 0.0226952470839024
6764.5303058048 0.0224039759486914
6765.20325947629 0.0228043664246798
6765.87621314778 0.0256357975304127
6766.54916681926 0.0255499184131622
6767.22212049075 0.0244278237223625
6767.89507416224 0.0245592705905437
6768.56802783373 0.0223545376211405
6769.24098150522 0.0226221214979887
6769.91393517671 0.0225237794220448
6770.5868888482 0.022255090996623
6771.25984251968 0.024856174364686
6771.93279619117 0.0247943587601185
6772.60574986266 0.0240087639540434
6773.27870353415 0.0240194909274578
6773.95165720564 0.0213541984558105
6774.62461087713 0.021452110260725
6775.29756454862 0.0218009874224663
6775.97051822011 0.0218569487333298
6776.64347189159 0.0247715916484594
6777.31642556308 0.024547977373004
6777.98937923457 0.024012379348278
6778.66233290606 0.023755794391036
6779.33528657755 0.0217558536678553
6780.00824024904 0.0215959642082453
6780.68119392053 0.0218177735805511
6781.35414759202 0.0219860393553972
6782.0271012635 0.0244283583015203
6782.70005493499 0.0241725854575634
6783.37300860648 0.0248461235314608
6784.04596227797 0.025242866948247
6784.71891594946 0.0223383735865355
6785.39186962095 0.0226914379745722
6786.06482329244 0.0222533252090216
6786.73777696393 0.0223336704075336
6787.41073063541 0.0247447155416012
6788.0836843069 0.0252651181071997
6788.75663797839 0.025493610650301
6789.42959164988 0.0247445423156023
6790.10254532137 0.0228211674839258
6790.77549899286 0.0225391164422035
6791.44845266435 0.0221641510725021
6792.12140633584 0.0218774173408747
6792.79436000732 0.0241748187690973
6793.46731367881 0.0241893604397774
6794.1402673503 0.0246091485023499
6794.81322102179 0.0245695747435093
6795.48617469328 0.0212042573839426
6796.15912836477 0.0213321540504694
6796.83208203626 0.0222529470920563
6797.50503570775 0.0219309832900763
6798.17798937923 0.0235131774097681
6798.85094305072 0.0235372427850962
6799.52389672221 0.0240254998207092
6800.1968503937 0.0234117843210697
6800.86980406519 0.0203261189162731
6801.54275773668 0.0206463281065226
6802.21571140817 0.0210294499993324
6802.88866507966 0.0206284523010254
6803.56161875114 0.022690873593092
6804.23457242263 0.0228742677718401
6804.90752609412 0.0236113090068102
6805.58047976561 0.0234406441450119
6806.2534334371 0.0214767530560493
6806.92638710859 0.0212312433868647
6807.59934078008 0.0209413673728704
6808.27229445157 0.0212691687047482
6808.94524812305 0.0234345495700836
6809.61820179454 0.023235971108079
6810.29115546603 0.023453114554286
6810.96410913752 0.023977268487215
6811.63706280901 0.0218871217221022
6812.3100164805 0.0224189646542072
6812.98297015199 0.0214815158396959
6813.65592382347 0.0218471977859735
6814.32887749496 0.0243872664868832
6815.00183116645 0.0247348435223103
6815.67478483794 0.0238630268722773
6816.34773850943 0.02389932051301
6817.02069218092 0.0220486670732498
6817.69364585241 0.0221151635050774
6818.3665995239 0.0219579227268696
6819.03955319539 0.0220003705471754
6819.71250686687 0.0242473240941763
6820.38546053836 0.0242793541401625
6821.05841420985 0.0245118457823992
6821.73136788134 0.0247811879962683
6822.40432155283 0.02241101115942
6823.07727522432 0.0224860161542892
6823.75022889581 0.0221548974514008
6824.4231825673 0.022127877920866
6825.09613623878 0.0250912886112928
6825.76908991027 0.0246794745326042
6826.44204358176 0.0251253303140402
6827.11499725325 0.0248397458344698
6827.78795092474 0.022965719923377
6828.46090459623 0.0227679908275604
6829.13385826772 0.0220675244927406
6829.8068119392 0.0224228445440531
6830.47976561069 0.0247420221567154
6831.15271928218 0.0250936988741159
6831.82567295367 0.0249196905642748
6832.49862662516 0.0252631939947605
6833.17158029665 0.0224955193698406
6833.84453396814 0.0220462325960398
6834.51748763963 0.0219110418111086
6835.19044131112 0.0218027886003256
6835.8633949826 0.0244642179459333
6836.53634865409 0.0246891137212515
6837.20930232558 0.0247224140912294
6837.88225599707 0.024842968210578
6838.55520966856 0.0220350362360477
6839.22816334005 0.0219834800809622
6839.90111701154 0.0221248064190149
6840.57407068302 0.0219077803194523
6841.24702435451 0.0244359206408262
6841.919978026 0.0241738762706518
6842.59293169749 0.0241769962012768
6843.26588536898 0.024323457852006
6843.93883904047 0.0216940529644489
6844.61179271196 0.0217375922948122
6845.28474638345 0.021927123889327
6845.95770005493 0.0218170322477818
6846.63065372642 0.0240276269614697
6847.30360739791 0.023954126983881
6847.9765610694 0.0251799784600735
6848.64951474089 0.0247479807585478
6849.32246841238 0.0221853889524937
6849.99542208387 0.0228552352637053
6850.66837575536 0.0229716971516609
6851.34132942684 0.0233281496912241
6852.01428309833 0.0257478021085262
6852.68723676982 0.0257202796638012
6853.36019044131 0.0257948189973831
6854.0331441128 0.0254430249333382
6854.70609778429 0.0224122069776058
6855.37905145578 0.0226378086954355
6856.05200512727 0.0231455452740192
6856.72495879875 0.0231564193964005
6857.39791247024 0.0257451571524143
6858.07086614173 0.0252919960767031
6858.74381981322 0.0258806031197309
6859.41677348471 0.0257923640310764
6860.0897271562 0.0234907325357199
6860.76268082769 0.0236456040292978
6861.43563449918 0.0233726482838392
6862.10858817066 0.0231905523687601
6862.78154184215 0.026309447363019
6863.45449551364 0.0263170506805182
6864.12744918513 0.0266756750643253
6864.80040285662 0.0270969606935978
6865.47335652811 0.023953502997756
6866.1463101996 0.0241280868649483
6866.81926387109 0.023782767355442
6867.49221754257 0.0242002736777067
6868.16517121406 0.0267640743404627
6868.83812488555 0.0268985964357853
6869.51107855704 0.0273086726665497
6870.18403222853 0.0275752283632755
6870.85698590002 0.0256805084645748
6871.52993957151 0.0252380166202784
6872.202893243 0.0248876921832561
6872.87584691448 0.0253137741237879
6873.54880058597 0.0287609063088894
6874.22175425746 0.0292256157845259
6874.89470792895 0.0292749274522066
6875.56766160044 0.0294497031718493
6876.24061527193 0.0268450863659382
6876.91356894342 0.0266559720039368
6877.58652261491 0.026421956717968
6878.25947628639 0.026202630251646
6878.93242995788 0.0299789756536484
6879.60538362937 0.03047482855618
6880.27833730086 0.0316926203668118
6880.95129097235 0.0308718867599964
6881.62424464384 0.027817303314805
6882.29719831533 0.0276222862303257
6882.97015198681 0.0270654167979956
6883.6431056583 0.0269557610154152
6884.31605932979 0.0300576929003
6884.98901300128 0.0296824835240841
6885.66196667277 0.0295480377972126
6886.33492034426 0.0300994422286749
6887.00787401575 0.027365081012249
6887.68082768724 0.027567757293582
6888.35378135873 0.0270604863762856
6889.02673503021 0.0272479467093945
6889.6996887017 0.0304697304964066
6890.37264237319 0.0332406088709831
6891.04559604468 0.035642996430397
6891.71854971617 0.0325377583503723
6892.39150338766 0.0290994625538588
6893.06445705915 0.0284346155822277
6893.73741073064 0.0285082887858152
6894.41036440212 0.0285169947892427
6895.08331807361 0.031303346157074
6895.7562717451 0.0313897877931595
6896.42922541659 0.0311551578342915
6897.10217908808 0.0313326828181744
6897.77513275957 0.0283214692026377
6898.44808643106 0.0286116544157267
6899.12104010255 0.0276445336639881
6899.79399377403 0.0282327141612768
6900.46694744552 0.0312256067991257
6901.13990111701 0.0317026749253273
6901.8128547885 0.0310561582446098
6902.48580845999 0.0309950094670057
6903.15876213148 0.027916245162487
6903.83171580297 0.0283417515456676
6904.50466947446 0.0282165836542845
6905.17762314594 0.0283855628222227
6905.85057681743 0.0317851491272449
6906.52353048892 0.0324211195111275
6907.19648416041 0.0310332849621773
6907.8694378319 0.030951626598835
6908.54239150339 0.0284953340888023
6909.21534517488 0.0274434871971607
6909.88829884636 0.0276735480874777
6910.56125251785 0.0272207763046026
6911.23420618934 0.0304573737084866
6911.90715986083 0.0300017707049847
6912.58011353232 0.0303524658083916
6913.25306720381 0.0300996359437704
6913.9260208753 0.0270027704536915
6914.59897454679 0.0266850348562002
6915.27192821828 0.0260669980198145
6915.94488188976 0.0259573422372341
6916.61783556125 0.0293381530791521
6917.29078923274 0.0293733645230532
6917.96374290423 0.0285544097423553
6918.63669657572 0.028513427823782
6919.30965024721 0.0248059760779142
6919.9826039187 0.0246897488832474
6920.65555759018 0.0243857894092798
6921.32851126167 0.0242002829909325
6922.00146493316 0.0270030088722706
6922.67441860465 0.0265122950077057
6923.34737227614 0.026584554463625
6924.02032594763 0.0261241644620895
6924.69327961912 0.0238882321864367
6925.36623329061 0.0235625952482224
6926.03918696209 0.023545091971755
6926.71214063358 0.0231952667236328
6927.38509430507 0.0261304136365652
6928.05804797656 0.0257100313901901
6928.73100164805 0.0251958649605513
6929.40395531954 0.0255055092275143
6930.07690899103 0.0220573451370001
6930.74986266252 0.0220238249748945
6931.422816334 0.0223798882216215
6932.09577000549 0.0223790742456913
6932.76872367698 0.0250697638839483
6933.44167734847 0.0252696648240089
6934.11463101996 0.0236043371260166
6934.78758469145 0.0238095186650753
6935.46053836294 0.020940700545907
6936.13349203443 0.0215626694262028
6936.80644570591 0.0215699560940266
6937.4793993774 0.02154884301126
6938.15235304889 0.0243926476687193
6938.82530672038 0.024274805560708
6939.49826039187 0.0249172691255808
6940.17121406336 0.0248083788901567
6940.84416773485 0.0227526668459177
6941.51712140634 0.0224336981773376
6942.19007507782 0.0228710081428289
6942.86302874931 0.0227281544357538
6943.5359824208 0.0249948259443045
6944.20893609229 0.0251197554171085
6944.88188976378 0.0251245498657227
6945.55484343527 0.0256453733891249
6946.22779710676 0.0238801743835211
6946.90075077825 0.0235537011176348
6947.57370444973 0.02404810115695
6948.24665812122 0.0244809873402119
6948.91961179271 0.0281977541744709
6949.5925654642 0.0281394198536873
6950.26551913569 0.0281280055642128
6950.93847280718 0.0281319282948971
6951.61142647867 0.0253547914326191
6952.28438015016 0.0256385169923306
6952.95733382164 0.0258720647543669
6953.63028749313 0.025938531383872
6954.30324116462 0.0292370840907097
6954.97619483611 0.02976343780756
6955.6491485076 0.028452105820179
6956.32210217909 0.0287998747080564
6956.99505585058 0.0255974251776934
6957.66800952207 0.0259030889719725
6958.34096319355 0.0252920184284449
6959.01391686504 0.0254881456494331
6959.68687053653 0.0283666662871838
6960.35982420802 0.0284946598112583
6961.03277787951 0.0280271153897047
6961.705731551 0.0276999659836292
6962.37868522249 0.0252501741051674
6963.05163889397 0.0246688388288021
6963.72459256546 0.0244554653763771
6964.39754623695 0.0241229757666588
6965.07049990844 0.0265516452491283
6965.74345357993 0.0262513644993305
6966.41640725142 0.0270785577595234
6967.08936092291 0.0267802402377129
6967.7623145944 0.0243172813206911
6968.43526826589 0.0241012945771217
6969.10822193737 0.0238904245197773
6969.78117560886 0.024176949635148
6970.45412928035 0.0256666503846645
6971.12708295184 0.0259592980146408
6971.80003662333 0.0263720192015171
6972.47299029482 0.026448430493474
6973.14594396631 0.0236364435404539
6973.8188976378 0.0236323829740286
6974.49185130928 0.0237130913883448
6975.16480498077 0.0237513929605484
6975.83775865226 0.0266034249216318
6976.51071232375 0.0275131594389677
6977.18366599524 0.0231413505971432
6977.85661966673 0.0232096966356039
6978.52957333822 0.0207670871168375
6979.2025270097 0.0208907909691334
6979.87548068119 0.0206607505679131
6980.54843435268 0.0208240281790495
6981.22138802417 0.0228692851960659
6981.89434169566 0.0233385320752859
6982.56729536715 0.022783886641264
6983.24024903864 0.0231757592409849
6983.91320271013 0.0210785940289497
6984.58615638162 0.0214806664735079
6985.2591100531 0.0209978483617306
6985.93206372459 0.0212837290018797
6986.60501739608 0.0236932653933764
6987.27797106757 0.0234282501041889
6987.95092473906 0.023715116083622
6988.62387841055 0.0238431338220835
6989.29683208204 0.0218803472816944
6989.96978575352 0.0217767674475908
6990.64273942501 0.0217472780495882
6991.3156930965 0.0221674889326096
6991.98864676799 0.0240644533187151
6992.66160043948 0.0244123358279467
6993.33455411097 0.0245634391903877
6994.00750778246 0.0241445917636156
6994.68046145395 0.0223475750535727
6995.35341512543 0.022445309907198
6996.02636879692 0.0220526251941919
6996.69932246841 0.0217612385749817
6997.3722761399 0.0243414100259542
6998.04522981139 0.0244439262896776
6998.71818348288 0.0245080627501011
6999.39113715437 0.0245329588651657
7000.06409082586 0.0219560395926237
7000.73704449734 0.0216255262494087
7001.40999816883 0.0217162743210793
7002.08295184032 0.0220261625945568
7002.75590551181 0.0239417664706707
7003.4288591833 0.0241037420928478
7004.10181285479 0.0241818502545357
7004.77476652628 0.0243009682744741
7005.44772019777 0.0219473708420992
7006.12067386925 0.0218151770532131
7006.79362754074 0.0218213777989149
7007.46658121223 0.0219116639345884
7008.13953488372 0.023904075846076
7008.81248855521 0.0242386851459742
7009.4854422267 0.0250990502536297
7010.15839589819 0.0250981990247965
7010.83134956968 0.0227891579270363
7011.50430324116 0.0230531804263592
7012.17725691265 0.0227083787322044
7012.85021058414 0.0227503813803196
7013.52316425563 0.0250313226133585
7014.19611792712 0.024944394826889
7014.86907159861 0.0252681244164705
7015.5420252701 0.0247439611703157
7016.21497894159 0.022868262603879
7016.88793261307 0.0229777786880732
7017.56088628456 0.0232209134846926
7018.23383995605 0.0231997612863779
7018.90679362754 0.025360731408
7019.57974729903 0.0252632703632116
7020.25270097052 0.0246183313429356
7020.92565464201 0.0248403139412403
7021.5986083135 0.0224058013409376
7022.27156198498 0.0231901742517948
7022.94451565647 0.0222691521048546
7023.61746932796 0.0225250422954559
7024.29042299945 0.0249311719089746
7024.96337667094 0.0252268426120281
7025.63633034243 0.0259359199553728
7026.30928401392 0.0256890449672937
7026.98223768541 0.0231754295527935
7027.65519135689 0.0235920660197735
7028.32814502838 0.0228202119469643
7029.00109869987 0.0231407713145018
7029.67405237136 0.0258530918508768
7030.34700604285 0.0259071476757526
7031.01995971434 0.0260521583259106
7031.69291338583 0.0260152034461498
7032.36586705731 0.0236481074243784
7033.0388207288 0.0235700141638517
7033.71177440029 0.0238245781511068
7034.38472807178 0.0240945164114237
7035.05768174327 0.0268943700939417
7035.73063541476 0.0268715750426054
7036.40358908625 0.0274365302175283
7037.07654275774 0.0276918858289719
7037.74949642923 0.0245379488915205
7038.42245010071 0.0244679693132639
7039.0954037722 0.0247967690229416
7039.76835744369 0.0253121070563793
7040.44131111518 0.0274764560163021
7041.11426478667 0.0279288198798895
7041.78721845816 0.0284514762461185
7042.46017212965 0.0288502387702465
7043.13312580114 0.0253972187638283
7043.80607947262 0.0258080344647169
7044.47903314411 0.0255467481911182
7045.1519868156 0.0258432067930698
7045.82494048709 0.0285974238067865
7046.49789415858 0.02906159684062
7047.17084783007 0.029446991160512
7047.84380150156 0.0294744540005922
7048.51675517304 0.0270758047699928
7049.18970884453 0.0267180390655994
7049.86266251602 0.0266725793480873
7050.53561618751 0.0265399478375912
7051.208569859 0.0299491584300995
7051.88152353049 0.0291684195399284
7052.55447720198 0.0296907313168049
7053.22743087347 0.0296761803328991
7053.90038454496 0.0270246490836143
7054.57333821644 0.0268410500138998
7055.24629188793 0.0264233890920877
7055.91924555942 0.0262787379324436
7056.59219923091 0.0295094139873981
7057.2651529024 0.0294540524482727
7057.93810657389 0.0302433650940657
7058.61106024538 0.0304881073534489
7059.28401391686 0.0281723570078611
7059.95696758835 0.0283923279494047
7060.62992125984 0.0274180211126804
7061.30287493133 0.028045404702425
7061.97582860282 0.0314024537801743
7062.64878227431 0.0330910608172417
7063.3217359458 0.0252632778137922
7063.99468961729 0.0251894127577543
7064.66764328877 0.0225027743726969
7065.34059696026 0.022364130243659
7066.01355063175 0.0219471119344234
7066.68650430324 0.0221350900828838
7067.35945797473 0.0239713340997696
7068.03241164622 0.0244387332350016
7068.70536531771 0.0243549160659313
7069.3783189892 0.0243027564138174
7070.05127266068 0.0219286922365427
7070.72422633217 0.0222586188465357
7071.39718000366 0.0218725614249706
7072.07013367515 0.0218009110540152
7072.74308734664 0.0240529011934996
7073.41604101813 0.024392569437623
7074.08899468962 0.0237699560821056
7074.76194836111 0.0240755546838045
7075.43490203259 0.0217263586819172
7076.10785570408 0.0219847485423088
7076.78080937557 0.0222606249153614
7077.45376304706 0.0220738593488932
7078.12671671855 0.0245129335671663
7078.79967039004 0.0249915644526482
7079.47262406153 0.024679284542799
7080.14557773302 0.0245112478733063
7080.8185314045 0.022015705704689
7081.49148507599 0.0222342815250158
7082.16443874748 0.0220823548734188
7082.83739241897 0.0226883850991726
7083.51034609046 0.0244847554713488
7084.18329976195 0.0246049389243126
7084.85625343344 0.024060882627964
7085.52920710493 0.0244850218296051
7086.20216077641 0.0226184129714966
7086.8751144479 0.0227570049464703
7087.54806811939 0.0225344095379114
7088.22102179088 0.0226116944104433
7088.89397546237 0.0256141200661659
7089.56692913386 0.0255112089216709
7090.23988280535 0.0257626194506884
7090.91283647684 0.0253729019314051
7091.58579014832 0.0237372871488333
7092.25874381981 0.0235866494476795
7092.9316974913 0.0233297403901815
7093.60465116279 0.0235851444303989
7094.27760483428 0.0262916292995214
7094.95055850577 0.0265816375613213
7095.62351217726 0.02715371735394
7096.29646584875 0.0269484706223011
7096.96941952023 0.0244173798710108
7097.64237319172 0.0243665855377913
7098.31532686321 0.0242119897156954
7098.9882805347 0.0243102815002203
7099.66123420619 0.0268690604716539
7100.33418787768 0.0270384009927511
7101.00714154917 0.0269114226102829
7101.68009522065 0.0269122160971165
7102.35304889214 0.0240704733878374
7103.02600256363 0.0240401420742273
7103.69895623512 0.0241255350410938
7104.37190990661 0.0236846655607224
7105.0448635781 0.0264261588454247
7105.71781724959 0.0264991279691458
7106.39077092108 0.0280354879796505
7107.06372459257 0.0283008143305779
7107.73667826405 0.0254011619836092
7108.40963193554 0.0250875819474459
7109.08258560703 0.0250713396817446
7109.75553927852 0.0250585172325373
7110.42849295001 0.0280423276126385
7111.1014466215 0.0279437322169542
7111.77440029299 0.0281835719943047
7112.44735396448 0.0281128380447626
7113.12030763596 0.025428893044591
7113.79326130745 0.0255992654711008
7114.46621497894 0.0248474646359682
7115.13916865043 0.0251085329800844
7115.81212232192 0.0286825858056545
7116.48507599341 0.0289399661123753
7117.1580296649 0.0278497766703367
7117.83098333638 0.027843901887536
7118.50393700787 0.024697333574295
7119.17689067936 0.0252026040107012
7119.84984435085 0.0254803877323866
7120.52279802234 0.0257937889546156
7121.19575169383 0.0289764255285263
7121.86870536532 0.0294342320412397
7122.54165903681 0.0287335533648729
7123.2146127083 0.0283940546214581
7123.88756637978 0.0259532500058413
7124.56052005127 0.0260112881660461
7125.23347372276 0.0262350011616945
7125.90642739425 0.0263637788593769
7126.57938106574 0.0291858334094286
7127.25233473723 0.030114034190774
7127.92528840872 0.0300967991352081
7128.5982420802 0.0304160490632057
7129.27119575169 0.0269601102918386
7129.94414942318 0.0271088220179081
7130.61710309467 0.0269371941685677
7131.29005676616 0.0275656525045633
7131.96301043765 0.0305626429617405
7132.63596410914 0.0305611696094275
7133.30891778063 0.0293953362852335
7133.98187145211 0.0295642148703337
7134.6548251236 0.0260214637964964
7135.32777879509 0.0262189116328955
7136.00073246658 0.0259310733526945
7136.67368613807 0.0258622076362371
7137.34663980956 0.0289302915334702
7138.01959348105 0.0290564950555563
7138.69254715254 0.0292879026383162
7139.36550082402 0.029427407309413
7140.03845449551 0.0262067802250385
7140.711408167 0.025940490886569
7141.38436183849 0.0261902194470167
7142.05731550998 0.0261824522167444
7142.73026918147 0.0289823524653912
7143.40322285296 0.028832919895649
7144.07617652445 0.0278028193861246
7144.74913019593 0.0279285740107298
7145.42208386742 0.0253668185323477
7146.09503753891 0.0250331945717335
7146.7679912104 0.0260909236967564
7147.44094488189 0.0263409726321697
7148.11389855338 0.0293072089552879
7148.78685222487 0.0296115335077047
7149.45980589636 0.0306498538702726
7150.13275956784 0.0291109811514616
7150.80571323933 0.0268905311822891
7151.47866691082 0.0259191580116749
7152.15162058231 0.0258233863860369
7152.8245742538 0.0259938668459654
7153.49752792529 0.0286460481584072
7154.17048159678 0.0289993677288294
7154.84343526827 0.0285020787268877
7155.51638893975 0.0284894742071629
7156.18934261124 0.0260205287486315
7156.86229628273 0.0258516259491444
7157.53524995422 0.0258762426674366
7158.20820362571 0.0263388156890869
7158.8811572972 0.0294792968779802
7159.55411096869 0.0287968348711729
7160.22706464018 0.0295553188771009
7160.90001831166 0.0290604401379824
7161.57297198315 0.0273147560656071
7162.24592565464 0.0274245999753475
7162.91887932613 0.0281816646456718
7163.59183299762 0.0274200811982155
7164.26478666911 0.0308220367878675
7164.9377403406 0.0319644398987293
7165.61069401209 0.0297613795846701
7166.28364768357 0.0298729985952377
7166.95660135506 0.0270138271152973
7167.62955502655 0.0266870688647032
7168.30250869804 0.0269114188849926
7168.97546236953 0.026970723643899
7169.64841604102 0.029492873698473
7170.32136971251 0.0298704952001572
7170.99432338399 0.0302766989916563
7171.66727705548 0.0305084083229303
7172.34023072697 0.0278043150901794
7173.01318439846 0.0277795866131783
7173.68613806995 0.0277426447719336
7174.35909174144 0.0279902163892984
7175.03204541293 0.0314503125846386
7175.70499908442 0.0315788462758064
7176.37795275591 0.0307449363172054
7177.05090642739 0.030918201431632
7177.72386009888 0.0283454861491919
7178.39681377037 0.0278143454343081
7179.06976744186 0.0271834954619408
7179.74272111335 0.0271035544574261
7180.41567478484 0.0311418585479259
7181.08862845633 0.0303769409656525
7181.76158212782 0.0311412010341883
7182.4345357993 0.0307762045413256
7183.10748947079 0.0284054633229971
7183.78044314228 0.0281635466963053
7184.45339681377 0.0279726479202509
7185.12635048526 0.0278379209339619
7185.79930415675 0.0317215472459793
7186.47225782824 0.0308432653546333
7187.14521149973 0.0313623659312725
7187.81816517121 0.0316077284514904
7188.4911188427 0.0285871010273695
7189.16407251419 0.0286925807595253
7189.83702618568 0.0284250490367413
7190.50997985717 0.0282963234931231
7191.18293352866 0.0319239273667336
7191.85588720015 0.0319908484816551
7192.52884087164 0.0261555351316929
7193.20179454312 0.0257089510560036
7193.87474821461 0.0239390190690756
7194.5477018861 0.0239922627806664
7195.22065555759 0.0237363036721945
7195.89360922908 0.0242675673216581
7196.56656290057 0.026674197986722
7197.23951657206 0.02724739164114
7197.91247024354 0.0262440554797649
7198.58542391503 0.0265726894140244
7199.25837758652 0.0245174970477819
7199.93133125801 0.0250223185867071
7200.6042849295 0.0238610934466124
7201.27723860099 0.0243315268307924
7201.95019227248 0.0270274691283703
7202.62314594397 0.0277180150151253
7203.29609961546 0.0271287299692631
7203.96905328694 0.0276498831808567
7204.64200695843 0.0252279862761497
7205.31496062992 0.0257654152810574
7205.98791430141 0.0264257322996855
7206.6608679729 0.026233471930027
7207.33382164439 0.0299253687262535
7208.00677531588 0.0303172003477812
7208.67972898736 0.0309703461825848
7209.35268265885 0.031327199190855
7210.02563633034 0.0291224978864193
7210.69859000183 0.0296292882412672
7211.37154367332 0.0300200339406729
7212.04449734481 0.0307736322283745
7212.7174510163 0.0345480851829052
7213.39040468779 0.0351319089531898
7214.06335835927 0.0351294092833996
7214.73631203076 0.0345948375761509
7215.40926570225 0.0301940254867077
7216.08221937374 0.02959955483675
7216.75517304523 0.0297006592154503
7217.42812671672 0.0292473211884499
7218.10108038821 0.0323824696242809
7218.7740340597 0.0321966037154198
7219.44698773118 0.0320341512560844
7220.11994140267 0.0314794816076756
7220.79289507416 0.0281727388501167
7221.46584874565 0.0274787563830614
7222.13880241714 0.0276176445186138
7222.81175608863 0.0271565057337284
7223.48470976012 0.0288416929543018
7224.15766343161 0.0287084504961967
7224.83061710309 0.0287310369312763
7225.50357077458 0.028347035869956
7226.17652444607 0.026347866281867
7226.84947811756 0.026300311088562
7227.52243178905 0.0267973262816668
7228.19538546054 0.026961550116539
7228.86833913203 0.0294083245098591
7229.54129280352 0.0302503481507301
7230.214246475 0.0303767826408148
7230.88720014649 0.0304375924170017
7231.56015381798 0.0277588199824095
7232.23310748947 0.0286242440342903
7232.90606116096 0.0289299413561821
7233.57901483245 0.029468784108758
7234.25196850394 0.0318940170109272
7234.92492217543 0.0334197655320168
7235.59787584691 0.0318357236683369
7236.2708295184 0.0279918555170298
7236.94378318989 0.0249162707477808
7237.61673686138 0.0244208853691816
7238.28969053287 0.024722870439291
7238.96264420436 0.0248675271868706
7239.63559787585 0.0272437557578087
7240.30855154734 0.0267797093838453
7240.98150521882 0.0272829961031675
7241.65445889031 0.0274077542126179
7242.3274125618 0.0243258643895388
7243.00036623329 0.0246106293052435
7243.67331990478 0.025070471689105
7244.34627357627 0.0248289089649916
7245.01922724776 0.0279175657778978
7245.69218091925 0.0273964144289494
7246.36513459073 0.0276069063693285
7247.03808826222 0.0283082090318203
7247.71104193371 0.0249015167355537
7248.3839956052 0.026062024757266
7249.05694927669 0.0256583765149117
7249.72990294818 0.0266820900142193
7250.40285661967 0.0296208169311285
7251.07581029115 0.0301759466528893
7251.74876396264 0.0306324549019337
7252.42171763413 0.0310574732720852
7253.09467130562 0.0275879539549351
7253.76762497711 0.028487017378211
7254.4405786486 0.0273580532521009
7255.11353232009 0.0277028139680624
7255.78648599158 0.0310660488903522
7256.45943966307 0.0312914475798607
7257.13239333455 0.0313741751015186
7257.80534700604 0.0316371358931065
7258.47830067753 0.0288015846163034
7259.15125434902 0.0288804527372122
7259.82420802051 0.0284986719489098
7260.497161692 0.0287764091044664
7261.17011536349 0.0313668586313725
7261.84306903498 0.0317860580980778
7262.51602270646 0.0315491370856762
7263.18897637795 0.0309529658406973
7263.86193004944 0.0278143920004368
7264.53488372093 0.0281729102134705
7265.20783739242 0.0282020606100559
7265.88079106391 0.0278204306960106
7266.5537447354 0.0308481846004725
7267.22669840688 0.0305670835077763
7267.89965207837 0.0307620875537395
7268.57260574986 0.0307276248931885
7269.24555942135 0.0277312863618135
7269.91851309284 0.027287170290947
7270.59146676433 0.0277548767626286
7271.26442043582 0.0277779716998339
7271.93737410731 0.0305741634219885
7272.6103277788 0.0303257815539837
7273.28328145028 0.030713876709342
7273.95623512177 0.031093530356884
7274.62918879326 0.0278273690491915
7275.30214246475 0.0282685942947865
7275.97509613624 0.0282059479504824
7276.64804980773 0.0284405332058668
7277.32100347922 0.0308568850159645
7277.9939571507 0.0315326042473316
7278.66691082219 0.0299115777015686
7279.33986449368 0.0296325497329235
7280.01281816517 0.0269668065011501
7280.68577183666 0.0267872586846352
7281.35872550815 0.0269710700958967
7282.03167917964 0.0262765847146511
7282.70463285113 0.029703177511692
7283.37758652261 0.0298641566187143
7284.0505401941 0.0286659300327301
7284.72349386559 0.0284110903739929
7285.39644753708 0.0262581631541252
7286.06940120857 0.02588109113276
7286.74235488006 0.0252834558486938
7287.41530855155 0.0253800675272942
7288.08826222304 0.0286271031945944
7288.76121589452 0.0282407309859991
7289.43416956601 0.0282004158943892
7290.1071232375 0.0282454993575811
7290.78007690899 0.0254616290330887
7291.45303058048 0.0250193867832422
7292.12598425197 0.0251192431896925
7292.79893792346 0.0251834224909544
7293.47189159495 0.0284566339105368
7294.14484526643 0.0279994197189808
7294.81779893792 0.0277492087334394
7295.49075260941 0.0271921753883362
7296.1637062809 0.025190556421876
7296.83665995239 0.0247343666851521
7297.50961362388 0.0250218324363232
7298.18256729537 0.0249980259686708
7298.85552096686 0.0274581629782915
7299.52847463834 0.0275530368089676
7300.20142830983 0.0276310238987207
7300.87438198132 0.027890058234334
7301.54733565281 0.0255525019019842
7302.2202893243 0.0255527961999178
7302.89324299579 0.0252833664417267
7303.56619666728 0.0250604264438152
7304.23915033877 0.0283125732094049
7304.91210401025 0.0277198608964682
7305.58505768174 0.0269966591149569
7306.25801135323 0.027001578360796
7306.93096502472 0.024631692096591
7307.60391869621 0.0242593269795179
7308.2768723677 0.0246655642986298
7308.94982603919 0.0243386514484882
7309.62277971068 0.0271008238196373
7310.29573338216 0.0265875644981861
7310.96868705365 0.0267730131745338
7311.64164072514 0.0266630761325359
7312.31459439663 0.024999825283885
7312.98754806812 0.0254330076277256
7313.66050173961 0.0252289194613695
7314.3334554111 0.0249820798635483
7315.00640908259 0.0284852534532547
7315.67936275407 0.0278093572705984
7316.35231642556 0.0282722022384405
7317.02527009705 0.02849424444139
7317.69822376854 0.0260955076664686
7318.37117744003 0.0262521058320999
7319.04413111152 0.0263623557984829
7319.71708478301 0.0266436673700809
7320.39003845449 0.0303225796669722
7321.06299212598 0.0315418019890785
7321.73594579747 0.0342288017272949
7322.40889946896 0.0325614921748638
7323.08185314045 0.0295553840696812
7323.75480681194 0.0289097726345062
7324.42776048343 0.028976047411561
7325.10071415492 0.0289372429251671
7325.77366782641 0.0315109454095364
7326.44662149789 0.0309946648776531
7327.11957516938 0.0304289646446705
7327.79252884087 0.0306455083191395
7328.46548251236 0.0273064598441124
7329.13843618385 0.0278537236154079
7329.81138985534 0.0273394342511892
7330.48434352683 0.0274382419884205
7331.15729719832 0.0298503302037716
7331.8302508698 0.0301564764231443
7332.50320454129 0.0300425440073013
7333.17615821278 0.0303147546947002
7333.84911188427 0.0278890989720821
7334.52206555576 0.0275613311678171
7335.19501922725 0.0278761815279722
7335.86797289874 0.028437377884984
7336.54092657022 0.0311817713081837
7337.21388024171 0.0320941768586636
7337.8868339132 0.0323524735867977
7338.55978758469 0.0320584811270237
7339.23274125618 0.0298008546233177
7339.90569492767 0.029623968526721
7340.57864859916 0.0299013406038284
7341.25160227065 0.0301621574908495
7341.92455594214 0.0340699329972267
7342.59750961362 0.0343101099133492
7343.27046328511 0.0341660901904106
7343.9434169566 0.033949326723814
7344.61637062809 0.0300528146326542
7345.28932429958 0.0298714991658926
7345.96227797107 0.0297519341111183
7346.63523164256 0.0296162664890289
7347.30818531404 0.0325415022671223
7347.98113898553 0.0319770164787769
7348.65409265702 0.0323313549160957
7349.32704632851 0.0317910723388195
7350 0.0270734280347824
7350.67295367149 0.0276468452066183
7351.34590734298 0.0278171971440315
7352.01886101447 0.027655141428113
7352.69181468595 0.0292212218046188
7353.36476835744 0.029366223141551
7354.03772202893 0.0295967105776072
7354.71067570042 0.0290320888161659
7355.38362937191 0.0258975978940725
7356.0565830434 0.0257096104323864
7356.72953671489 0.025199931114912
7357.40249038638 0.0248536560684443
7358.07544405786 0.0271668303757906
7358.74839772935 0.0267791990190744
7359.42135140084 0.0275913029909134
7360.09430507233 0.0269154775887728
7360.76725874382 0.0241959150880575
7361.44021241531 0.0240072421729565
7362.1131660868 0.0238287001848221
7362.78611975829 0.023296345025301
7363.45907342977 0.0259724818170071
7364.13202710126 0.0253931768238544
7364.80498077275 0.0279302187263966
7365.47793444424 0.0276938136667013
7366.15088811573 0.02596265822649
7366.82384178722 0.0258534606546164
7367.49679545871 0.0251948498189449
7368.1697491302 0.0255403388291597
7368.84270280168 0.0284162256866693
7369.51565647317 0.0284206550568342
7370.18861014466 0.0285691283643246
7370.86156381615 0.0282670743763447
7371.53451748764 0.0261006094515324
7372.20747115913 0.0259662345051765
7372.88042483062 0.0255838185548782
7373.55337850211 0.0260297767817974
7374.22633217359 0.028423085808754
7374.89928584508 0.0290419198572636
7375.57223951657 0.0296251494437456
7376.24519318806 0.0297390874475241
7376.91814685955 0.026808911934495
7377.59110053104 0.0270528253167868
7378.26405420253 0.0262122005224228
7378.93700787402 0.0263880584388971
7379.6099615455 0.0285723078995943
7380.28291521699 0.0291543398052454
7380.95586888848 0.0287668853998184
7381.62882255997 0.0289404541254044
7382.30177623146 0.0253525506705046
7382.97472990295 0.0255478452891111
7383.64768357444 0.025527385994792
7384.32063724593 0.0253134220838547
7384.99359091741 0.0282952841371298
7385.6665445889 0.027905972674489
7386.33949826039 0.0276803411543369
7387.01245193188 0.0281110014766455
7387.68540560337 0.0252414084970951
7388.35835927486 0.0251863058656454
7389.03131294635 0.0254759285598993
7389.70426661783 0.0261522699147463
7390.37722028932 0.028728973120451
7391.05017396081 0.0295906830579042
7391.7231276323 0.0289370156824589
7392.39608130379 0.0292160734534264
7393.06903497528 0.0262610800564289
7393.74198864677 0.0261853914707899
7394.41494231826 0.0261220522224903
7395.08789598975 0.0261412896215916
7395.76084966123 0.0297348275780678
7396.43380333272 0.0292369071394205
7397.10675700421 0.0297399628907442
7397.7797106757 0.0289988592267036
7398.45266434719 0.0269134733825922
7399.12561801868 0.026793060824275
7399.79857169017 0.0262330621480942
7400.47152536166 0.0264381356537342
7401.14447903314 0.0291465874761343
7401.81743270463 0.0289898831397295
7402.49038637612 0.030348377302289
7403.16334004761 0.0303096827119589
7403.8362937191 0.0272924415767193
7404.50924739059 0.0272265411913395
7405.18220106208 0.0272743590176105
7405.85515473356 0.0277939420193434
7406.52810840505 0.0306714028120041
7407.20106207654 0.0333479940891266
7407.87401574803 0.0312114097177982
7408.54696941952 0.0315098911523819
7409.21992309101 0.0287148747593164
7409.8928767625 0.0288270842283964
7410.56583043399 0.0283795464783907
7411.23878410548 0.028608737513423
7411.91173777696 0.0311387479305267
7412.58469144845 0.0312308967113495
7413.25764511994 0.0314722657203674
7413.93059879143 0.0309330113232136
7414.60355246292 0.0282585974782705
7415.27650613441 0.0287031587213278
7415.9494598059 0.0285718627274036
7416.62241347738 0.0289403237402439
7417.29536714887 0.0318901054561138
7417.96832082036 0.0322699323296547
7418.64127449185 0.0319739617407322
7419.31422816334 0.0314124338328838
7419.98718183483 0.028913913294673
7420.66013550632 0.028704646974802
7421.33308917781 0.0288631003350019
7422.00604284929 0.0289226844906807
7422.67899652078 0.0322113335132599
7423.35195019227 0.0322133637964725
7424.02490386376 0.0306419990956783
7424.69785753525 0.030433151870966
7425.37081120674 0.0266896970570087
7426.04376487823 0.0267170928418636
7426.71671854972 0.0269999504089355
7427.3896722212 0.0267487205564976
7428.06262589269 0.0296226646751165
7428.73557956418 0.0291924141347408
7429.40853323567 0.0297053158283234
7430.08148690716 0.0293045956641436
7430.75444057865 0.0263842400163412
7431.42739425014 0.0265833623707294
7432.10034792163 0.0264567229896784
7432.77330159311 0.0265819337219
7433.4462552646 0.0290875062346458
7434.11920893609 0.0287337731570005
7434.79216260758 0.0291011836379766
7435.46511627907 0.0286218300461769
7436.13806995056 0.0257847011089325
7436.81102362205 0.0252794567495584
7437.48397729354 0.0258691348135471
7438.15693096502 0.0254449918866158
7438.82988463651 0.0277222841978073
7439.502838308 0.0273052304983139
7440.17579197949 0.027896985411644
7440.84874565098 0.0272253546863794
7441.52169932247 0.02485017105937
7442.19465299396 0.0248671900480986
7442.86760666545 0.0241709873080254
7443.54056033693 0.0244142562150955
7444.21351400842 0.0267900694161654
7444.88646767991 0.0269072689116001
7445.5594213514 0.0263787377625704
7446.23237502289 0.0265993308275938
7446.90532869438 0.0242932662367821
7447.57828236587 0.0241224616765976
7448.25123603736 0.0236479304730892
7448.92418970884 0.0241528004407883
7449.59714338033 0.0260006599128246
7450.27009705182 0.0262727104127407
7450.94305072331 0.0248854923993349
7451.6160043948 0.0248932745307684
7452.28895806629 0.0223660171031952
7452.96191173778 0.0226997397840023
7453.63486540927 0.0227985233068466
7454.30781908075 0.0229445975273848
7454.98077275224 0.0258463658392429
7455.65372642373 0.0250594336539507
7456.32668009522 0.0254263319075108
7456.99963376671 0.0255188103765249
7457.6725874382 0.0231013465672731
7458.34554110969 0.0234261713922024
7459.01849478117 0.0230747535824776
7459.69144845266 0.0234223920851946
7460.36440212415 0.0260292794555426
7461.03735579564 0.0264172721654177
7461.71030946713 0.0259217247366905
7462.38326313862 0.0263129342347383
7463.05621681011 0.0236224103718996
7463.7291704816 0.0236845575273037
7464.40212415309 0.0236281678080559
7465.07507782457 0.0234008301049471
7465.74803149606 0.0266391057521105
7466.42098516755 0.0265005677938461
7467.09393883904 0.0264626890420914
7467.76689251053 0.0265564247965813
7468.43984618202 0.0241176504641771
7469.11279985351 0.0240576826035976
7469.785753525 0.0238671191036701
7470.45870719648 0.0241075623780489
7471.13166086797 0.0267181862145662
7471.80461453946 0.0265539884567261
7472.47756821095 0.0270944181829691
7473.15052188244 0.0272879786789417
7473.82347555393 0.0249900780618191
7474.49642922542 0.025403955951333
7475.16938289691 0.0255632288753986
7475.84233656839 0.0256761815398932
7476.51529023988 0.0283218286931515
7477.18824391137 0.028233990073204
7477.86119758286 0.0285069178789854
7478.53415125435 0.0276900939643383
7479.20710492584 0.0253280065953732
7479.88005859733 0.0253567174077034
7480.55301226882 0.0258579552173615
7481.2259659403 0.0260381735861301
7481.89891961179 0.0280361324548721
7482.57187328328 0.0286763925105333
7483.24482695477 0.0289643667638302
7483.91778062626 0.0286602210253477
7484.59073429775 0.026224460452795
7485.26368796924 0.026027912274003
7485.93664164072 0.0272276401519775
7486.60959531221 0.0272065401077271
7487.2825489837 0.0304692201316357
7487.95550265519 0.0306201353669167
7488.62845632668 0.0309895109385252
7489.30140999817 0.0310022067278624
7489.97436366966 0.0285650305449963
7490.64731734115 0.0292996950447559
7491.32027101264 0.0298564918339252
7491.99322468412 0.0305795036256313
7492.66617835561 0.0351812392473221
7493.3391320271 0.0380734540522099
7494.01208569859 0.033401008695364
7494.68503937008 0.0321771651506424
7495.35799304157 0.0293940268456936
7496.03094671306 0.0290171653032303
7496.70390038454 0.0288487523794174
7497.37685405603 0.0288608483970165
7498.04980772752 0.0312970690429211
7498.72276139901 0.0308920405805111
7499.3957150705 0.0307904351502657
7500.06866874199 0.0307854767888784
7500.74162241348 0.0282019134610891
7501.41457608497 0.0280141271650791
7502.08752975645 0.0271280519664288
7502.76048342794 0.0271043460816145
7503.43343709943 0.0295315552502871
7504.10639077092 0.0300211608409882
7504.77934444241 0.0288473814725876
7505.4522981139 0.0292225424200296
7506.12525178539 0.026307700201869
7506.79820545688 0.0265778619796038
7507.47115912836 0.0259012207388878
7508.14411279985 0.0262163635343313
7508.81706647134 0.0286746732890606
7509.49002014283 0.02845255471766
7510.16297381432 0.0296549554914236
7510.83592748581 0.0294712092727423
7511.5088811573 0.0268189944326878
7512.18183482879 0.0267464816570282
7512.85478850027 0.0266928281635046
7513.52774217176 0.0262497346848249
7514.20069584325 0.0290190856903791
7514.87364951474 0.0288824122399092
7515.54660318623 0.0290778875350952
7516.21955685772 0.0287598390132189
7516.89251052921 0.0257120542228222
7517.5654642007 0.0258509330451488
7518.23841787218 0.0254454258829355
7518.91137154367 0.0259900204837322
7519.58432521516 0.0294069703668356
7520.25727888665 0.0293755643069744
7520.93023255814 0.0278589688241482
7521.60318622963 0.0278801396489143
7522.27613990112 0.0255353003740311
7522.94909357261 0.0251276679337025
7523.62204724409 0.024808706715703
7524.29500091558 0.0242238510400057
7524.96795458707 0.0272762048989534
7525.64090825856 0.0268886685371399
7526.31386193005 0.0272710882127285
7526.98681560154 0.0272316671907902
7527.65976927303 0.0245346296578646
7528.33272294452 0.0245180167257786
7529.005676616 0.0239242520183325
7529.67863028749 0.0237203575670719
7530.35158395898 0.0265589971095324
7531.02453763047 0.0259793307632208
7531.69749130196 0.0255773477256298
7532.37044497345 0.0252219215035439
7533.04339864494 0.0230001527816057
7533.71635231643 0.0231382977217436
7534.38930598791 0.0229807291179895
7535.0622596594 0.0224123392254114
7535.73521333089 0.0249966718256474
7536.40816700238 0.0248038861900568
7537.08112067387 0.0317634865641594
7537.75407434536 0.0317834950983524
7538.42702801685 0.0279005318880081
7539.09998168833 0.0277117881923914
7539.77293535982 0.0275764614343643
7540.44588903131 0.0271251499652863
7541.1188427028 0.0298029761761427
7541.79179637429 0.0295264795422554
7542.46475004578 0.0285636838525534
7543.13770371727 0.0280930176377296
7543.81065738876 0.0250402502715588
7544.48361106025 0.0259438529610634
7545.15656473173 0.0250902641564608
7545.82951840322 0.0249814093112946
7546.50247207471 0.0268209986388683
7547.1754257462 0.0265411622822285
7547.84837941769 0.0265607088804245
7548.52133308918 0.0265819393098354
7549.19428676067 0.0234754644334316
7549.86724043216 0.0239772591739893
7550.54019410364 0.0234237052500248
7551.21314777513 0.023485142737627
7551.88610144662 0.0256988685578108
7552.55905511811 0.0253934394568205
7553.2320087896 0.0258592069149017
7553.90496246109 0.0256126914173365
7554.57791613258 0.0228137150406837
7555.25086980406 0.0222288779914379
7555.92382347555 0.0220680739730597
7556.59677714704 0.0221930518746376
7557.26973081853 0.0236714072525501
7557.94268449002 0.0235475432127714
7558.61563816151 0.0238468293100595
7559.288591833 0.0242766886949539
7559.96154550449 0.0217375755310059
7560.63449917598 0.0219236314296722
7561.30745284746 0.022141233086586
7561.98040651895 0.0222219955176115
7562.65336019044 0.0251563154160976
7563.32631386193 0.0254511926323175
7563.99926753342 0.0248165968805552
7564.67222120491 0.0251476187258959
7565.3451748764 0.0230621136724949
7566.01812854788 0.0227724052965641
7566.69108221937 0.0230616685003042
7567.36403589086 0.0230061076581478
7568.03698956235 0.0263400543481112
7568.70994323384 0.02632543630898
7569.38289690533 0.0260833613574505
7570.05585057682 0.0259991697967052
7570.72880424831 0.023895550519228
7571.40175791979 0.0237437523901463
7572.07471159128 0.023508757352829
7572.74766526277 0.0234783235937357
7573.42061893426 0.0260082129389048
7574.09357260575 0.0262216608971357
7574.76652627724 0.025524640455842
7575.43947994873 0.0260453522205353
7576.11243362022 0.0236388053745031
7576.7853872917 0.0235783811658621
7577.45834096319 0.0235263481736183
7578.13129463468 0.0240998361259699
7578.80424830617 0.0263071320950985
7579.47720197766 0.0274813026189804
7580.15015564915 0.0331383943557739
7580.82310932064 0.0276569575071335
7581.49606299213 0.0248042587190866
7582.16901666361 0.0241542030125856
7582.8419703351 0.0245960243046284
7583.51492400659 0.0241881236433983
7584.18787767808 0.0261163357645273
7584.86083134957 0.0250221155583858
7585.53378502106 0.0250855851918459
7586.20673869255 0.0250607766211033
7586.87969236404 0.0225496012717485
7587.55264603552 0.0223103873431683
7588.22559970701 0.0226866845041513
7588.8985533785 0.0224314518272877
7589.57150704999 0.0244323182851076
7590.24446072148 0.0242989249527454
7590.91741439297 0.0237826760858297
7591.59036806446 0.0241641663014889
7592.26332173595 0.0218541938811541
7592.93627540743 0.0219115689396858
7593.60922907892 0.0224973261356354
7594.28218275041 0.0226672384887934
7594.9551364219 0.0241830144077539
7595.62809009339 0.0245966091752052
7596.30104376488 0.0244540497660637
7596.97399743637 0.0245980191975832
7597.64695110786 0.0223683565855026
7598.31990477934 0.0226984657347202
7598.99285845083 0.0220938865095377
7599.66581212232 0.0221635811030865
7600.33876579381 0.0243753306567669
7601.0117194653 0.0245573539286852
7601.68467313679 0.0243454035371542
7602.35762680828 0.0246339086443186
7603.03058047977 0.0221255943179131
7603.70353415125 0.0221103969961405
7604.37648782274 0.0224472694098949
7605.04944149423 0.0226779785007238
7605.72239516572 0.0248814094811678
7606.39534883721 0.0249734222888947
7607.0683025087 0.0253832582384348
7607.74125618019 0.025320790708065
7608.41420985167 0.022807264700532
7609.08716352316 0.0232277456671
7609.76011719465 0.0235542748123407
7610.43307086614 0.0234218612313271
7611.10602453763 0.0257636811584234
7611.77897820912 0.0259449183940887
7612.45193188061 0.0276901330798864
7613.1248855521 0.0275683775544167
7613.79783922359 0.0247189048677683
7614.47079289507 0.0249186661094427
7615.14374656656 0.02542944252491
7615.81670023805 0.0259067136794329
7616.48965390954 0.0281743593513966
7617.16260758103 0.0285072140395641
7617.83556125252 0.0291526336222887
7618.50851492401 0.0292709227651358
7619.1814685955 0.0264787599444389
7619.85442226698 0.0267988089472055
7620.52737593847 0.0274685248732567
7621.20032960996 0.0273387916386127
7621.87328328145 0.0302010979503393
7622.54623695294 0.0305120293051004
7623.21919062443 0.0250061377882957
7623.89214429592 0.0251488219946623
7624.5650979674 0.0225961599498987
7625.23805163889 0.0225249920040369
7625.91100531038 0.0230511445552111
7626.58395898187 0.0231673866510391
7627.25691265336 0.0256751012057066
7627.92986632485 0.0257531218230724
7628.60281999634 0.0264590661972761
7629.27577366783 0.0265748500823975
7629.94872733932 0.0242979880422354
7630.6216810108 0.024460481479764
7631.29463468229 0.0248528923839331
7631.96758835378 0.0254433788359165
7632.64054202527 0.0275588966906071
7633.31349569676 0.0279628504067659
7633.98644936825 0.0274287145584822
7634.65940303974 0.0270655024796724
7635.33235671122 0.0243505761027336
7636.00531038271 0.0241826679557562
7636.6782640542 0.0251021161675453
7637.35121772569 0.0245615765452385
7638.02417139718 0.0273974239826202
7638.69712506867 0.0272566806524992
7639.37007874016 0.0267947409301996
7640.04303241165 0.0263020042330027
7640.71598608313 0.024122254922986
7641.38893975462 0.0242096707224846
7642.06189342611 0.0248365700244904
7642.7348470976 0.0242552701383829
7643.40780076909 0.026657672598958
7644.08075444058 0.0271279513835907
7644.75370811207 0.0268768332898617
7645.42666178356 0.0272046085447073
7646.09961545504 0.0247185099869967
7646.77256912653 0.0251048728823662
7647.44552279802 0.0245088953524828
7648.11847646951 0.0249325577169657
7648.791430141 0.0282593257725239
7649.46438381249 0.0281313266605139
7650.13733748398 0.0289331115782261
7650.81029115547 0.0288795623928308
7651.48324482695 0.0265632998198271
7652.15619849844 0.0270210169255733
7652.82915216993 0.0264363307505846
7653.50210584142 0.0266935788094997
7654.17505951291 0.0302589852362871
7654.8480131844 0.0308010466396809
7655.52096685589 0.0308127291500568
7656.19392052738 0.0307969357818365
7656.86687419886 0.0283258110284805
7657.53982787035 0.0287972409278154
7658.21278154184 0.0289404205977917
7658.88573521333 0.0288670044392347
7659.55868888482 0.032706256955862
7660.23164255631 0.0334780290722847
7660.9045962278 0.0328492000699043
7661.57754989929 0.0331657603383064
7662.25050357077 0.0308773703873158
7662.92345724226 0.0313420556485653
7663.59641091375 0.0316112153232098
7664.26936458524 0.0320110730826855
7664.94231825673 0.0361069031059742
7665.61527192822 0.0383426435291767
7666.28822559971 0.0411256365478039
7666.9611792712 0.0360220149159431
7667.63413294268 0.0336532816290855
7668.30708661417 0.0325840227305889
7668.98004028566 0.0319259278476238
7669.65299395715 0.0317123644053936
7670.32594762864 0.034303080290556
7670.99890130013 0.0336998365819454
7671.67185497162 0.0333100818097591
7672.34480864311 0.0324483849108219
7673.01776231459 0.0291825961321592
7673.69071598608 0.0292031820863485
7674.36366965757 0.0282503608614206
7675.03662332906 0.0279999412596226
7675.70957700055 0.0312060583382845
7676.38253067204 0.0304674077779055
7677.05548434353 0.0301077030599117
7677.72843801501 0.0296316742897034
7678.4013916865 0.0273305140435696
7679.07434535799 0.0278310403227806
7679.74729902948 0.0270428489893675
7680.42025270097 0.0272728241980076
7681.09320637246 0.0297551490366459
7681.76616004395 0.0305529143661261
7682.43911371544 0.0301958471536636
7683.11206738693 0.030168142169714
7683.78502105841 0.0278315450996161
7684.4579747299 0.0270087644457817
7685.13092840139 0.0273463074117899
7685.80388207288 0.0273113716393709
7686.47683574437 0.0301240999251604
7687.14978941586 0.0303070191293955
7687.82274308735 0.0308287292718887
7688.49569675884 0.0305995363742113
7689.16865043032 0.0269803069531918
7689.84160410181 0.0273225922137499
7690.5145577733 0.0268665589392185
7691.18751144479 0.027042718604207
7691.86046511628 0.0299747046083212
7692.53341878777 0.0301249995827675
7693.20637245926 0.0288952384144068
7693.87932613074 0.0289564207196236
7694.55227980223 0.0260183494538069
7695.22523347372 0.0262594446539879
7695.89818714521 0.0261737760156393
7696.5711408167 0.0258946772664785
7697.24409448819 0.028878191486001
7697.91704815968 0.0283289942890406
7698.59000183117 0.0283082649111748
7699.26295550266 0.0282902047038078
7699.93590917414 0.0257482323795557
7700.60886284563 0.0258240029215813
7701.28181651712 0.0258453041315079
7701.95477018861 0.0253333356231451
7702.6277238601 0.0283200722187757
7703.30067753159 0.0278659425675869
7703.97363120308 0.0279373750090599
7704.64658487456 0.0279413815587759
7705.31953854605 0.025516364723444
7705.99249221754 0.025586225092411
7706.66544588903 0.0250794440507889
7707.33839956052 0.0247602593153715
7708.01135323201 0.0272468682378531
7708.6843069035 0.0272244531661272
7709.35726057499 0.0320974588394165
7710.03021424647 0.0315652191638947
7710.70316791796 0.0293339472264051
7711.37612158945 0.0292096622288227
7712.04907526094 0.0286179389804602
7712.72202893243 0.0283465944230556
7713.39498260392 0.0316131040453911
7714.06793627541 0.0312573276460171
7714.7408899469 0.0305264834314585
7715.41384361838 0.0302841849625111
7716.08679728987 0.0275730527937412
7716.75975096136 0.0270619541406631
7717.43270463285 0.0269522741436958
7718.10565830434 0.0271400399506092
7718.77861197583 0.0298732612282038
7719.45156564732 0.0294296965003014
7720.12451931881 0.0303420871496201
7720.79747299029 0.0299013946205378
7721.47042666178 0.027879448607564
7722.14338033327 0.027698153629899
7722.81633400476 0.0273216217756271
7723.48928767625 0.0267430078238249
7724.16224134774 0.0294087305665016
7724.83519501923 0.0298700071871281
7725.50814869072 0.0291674192994833
7726.1811023622 0.0288081355392933
7726.85405603369 0.0267729312181473
7727.52700970518 0.0264538694173098
7728.19996337667 0.0260492824018002
7728.87291704816 0.0258625578135252
7729.54587071965 0.0280658267438412
7730.21882439114 0.0279935151338577
7730.89177806263 0.0283964835107327
7731.56473173411 0.0284580290317535
7732.2376854056 0.0256652738898993
7732.91063907709 0.0255245119333267
7733.58359274858 0.0257843472063541
7734.25654642007 0.0260785277932882
7734.92950009156 0.0278257746249437
7735.60245376305 0.0286043882369995
7736.27540743454 0.0285051055252552
7736.94836110602 0.0285716243088245
7737.62131477751 0.0258047860115767
7738.294268449 0.025758408010006
7738.96722212049 0.0254204720258713
7739.64017579198 0.0252282340079546
7740.31312946347 0.0280041806399822
7740.98608313496 0.0274357181042433
7741.65903680645 0.0284012109041214
7742.33199047793 0.0281459782272577
7743.00494414942 0.025397714227438
7743.67789782091 0.0253694299608469
7744.3508514924 0.0256458334624767
7745.02380516389 0.025530906394124
7745.69675883538 0.027349129319191
7746.36971250687 0.0270079933106899
7747.04266617835 0.0270791631191969
7747.71561984984 0.0271068178117275
7748.38857352133 0.0248857066035271
7749.06152719282 0.0246519390493631
7749.73448086431 0.0247771628201008
7750.4074345358 0.0244187340140343
7751.08038820729 0.0264366455376148
7751.75334187878 0.0266259424388409
7752.42629555027 0.0347831435501575
7753.09924922175 0.033930417150259
7753.77220289324 0.0307648368179798
7754.44515656473 0.0299555119127035
7755.11811023622 0.0300082359462976
7755.79106390771 0.0293062012642622
7756.4640175792 0.0311465598642826
7757.13697125069 0.0304773282259703
7757.80992492218 0.0292768701910973
7758.48287859366 0.0293330010026693
7759.15583226515 0.0263407174497843
7759.82878593664 0.0260886773467064
7760.50173960813 0.0256565529853106
7761.17469327962 0.02507558837533
7761.84764695111 0.02689971588552
7762.5206006226 0.0268996860831976
7763.19355429409 0.0262690670788288
7763.86650796557 0.0263445768505335
7764.53946163706 0.0240429528057575
7765.21241530855 0.0242203343659639
7765.88536898004 0.0241509024053812
7766.55832265153 0.0244233421981335
7767.23127632302 0.0271426644176245
7767.90422999451 0.0275787711143494
7768.577183666 0.0270405150949955
7769.25013733748 0.0269364323467016
7769.92309100897 0.0243016667664051
7770.59604468046 0.0240717884153128
7771.26899835195 0.023714492097497
7771.94195202344 0.0237342268228531
7772.61490569493 0.0252764355391264
7773.28785936642 0.0251438971608877
7773.9608130379 0.0254864525049925
7774.63376670939 0.0257474761456251
7775.30672038088 0.0232273545116186
7775.97967405237 0.0233791284263134
7776.65262772386 0.0242322105914354
7777.32558139535 0.0242990497499704
7777.99853506684 0.0269553493708372
7778.67148873833 0.0271391663700342
7779.34444240982 0.0271887108683586
7780.0173960813 0.0274758972227573
7780.69034975279 0.0245488788932562
7781.36330342428 0.0248994491994381
7782.03625709577 0.0248839762061834
7782.70921076726 0.0250351950526237
7783.38216443875 0.0269978903234005
7784.05511811024 0.0277047995477915
7784.72807178172 0.0277842413634062
7785.40102545321 0.0278025604784489
7786.0739791247 0.0260125678032637
7786.74693279619 0.0258506014943123
7787.41988646768 0.0258838105946779
7788.09284013917 0.0263436436653137
7788.76579381066 0.0285263266414404
7789.43874748215 0.0288014858961105
7790.11170115363 0.029349111020565
7790.78465482512 0.0292094759643078
7791.45760849661 0.0268838405609131
7792.1305621681 0.0267093665897846
7792.80351583959 0.0272876042872667
7793.47646951108 0.0274035558104515
7794.14942318257 0.029453506693244
7794.82237685406 0.0299765877425671
7795.49533052554 0.0338064283132553
7796.16828419703 0.0331928804516792
7796.84123786852 0.0296150948852301
7797.51419154001 0.0296783652156591
7798.1871452115 0.0290816929191351
7798.86009888299 0.0281217508018017
7799.53305255448 0.0310190189629793
7800.20600622597 0.0302327331155539
7800.87895989745 0.0295399315655231
7801.55191356894 0.0293111242353916
7802.22486724043 0.0259154234081507
7802.89782091192 0.0254663601517677
7803.57077458341 0.025339663028717
7804.2437282549 0.0249454062432051
7804.91668192639 0.0269790105521679
7805.58963559788 0.0263872686773539
7806.26258926936 0.0266726128757
7806.93554294085 0.0267597772181034
7807.60849661234 0.0243936851620674
7808.28145028383 0.0245845168828964
7808.95440395532 0.0243989340960979
7809.62735762681 0.0243968330323696
7810.3003112983 0.0267184171825647
7810.97326496979 0.0274774227291346
7811.64621864127 0.0269616916775703
7812.31917231276 0.0272347908467054
7812.99212598425 0.0248637497425079
7813.66507965574 0.0243754759430885
7814.33803332723 0.0241792090237141
7815.01098699872 0.023970752954483
7815.68394067021 0.0267580468207598
7816.3568943417 0.0265969689935446
7817.02984801318 0.0267919823527336
7817.70280168467 0.026399340480566
7818.37575535616 0.0242897681891918
7819.04870902765 0.0240423865616322
7819.72166269914 0.023484580218792
7820.39461637063 0.0240647736936808
7821.06757004212 0.0264992453157902
7821.74052371361 0.0260473843663931
7822.41347738509 0.0258859135210514
7823.08643105658 0.0261303596198559
7823.75938472807 0.0236464943736792
7824.43233839956 0.0232940148562193
7825.10529207105 0.0229261144995689
7825.77824574254 0.0222917329519987
7826.45119941403 0.0247877407819033
7827.12415308551 0.02475605905056
7827.797106757 0.0244948677718639
7828.47006042849 0.0245777443051338
7829.14301409998 0.0224145706743002
7829.81596777147 0.0225188508629799
7830.48892144296 0.0222621504217386
7831.16187511445 0.0218512751162052
7831.83482878594 0.0240712650120258
7832.50778245743 0.024041935801506
7833.18073612891 0.024293590337038
7833.8536898004 0.0235487967729568
7834.52664347189 0.0219762865453959
7835.19959714338 0.0216857884079218
7835.87255081487 0.0215212237089872
7836.54550448636 0.0214884094893932
7837.21845815785 0.0234059020876884
7837.89141182934 0.0237055569887161
7838.56436550082 0.029365686699748
7839.23731917231 0.0268226936459541
7839.9102728438 0.0246030353009701
7840.58322651529 0.0241539627313614
7841.25618018678 0.0241293963044882
7841.92913385827 0.0237675402313471
7842.60208752976 0.025473278015852
7843.27504120124 0.0252359844744205
7843.94799487273 0.0249240882694721
7844.62094854422 0.024628734216094
7845.29390221571 0.0220372937619686
7845.9668558872 0.0221470482647419
7846.63980955869 0.0215115807950497
7847.31276323018 0.0215769838541746
7847.98571690167 0.0237487517297268
7848.65867057316 0.0232198145240545
7849.33162424464 0.0228430721908808
7850.00457791613 0.023167883977294
7850.67753158762 0.0205545909702778
7851.35048525911 0.0205428786575794
7852.0234389306 0.0206963568925858
7852.69639260209 0.0210705678910017
7853.36934627358 0.0231881588697433
7854.04229994506 0.0233682990074158
7854.71525361655 0.0234897676855326
7855.38820728804 0.0233501177281141
7856.06116095953 0.0211291145533323
7856.73411463102 0.0209553521126509
7857.40706830251 0.0209259726107121
7858.080021974 0.0210852194577456
7858.75297564549 0.0226787533611059
7859.42592931697 0.0226572584360838
7860.09888298846 0.0228555947542191
7860.77183665995 0.0229133386164904
7861.44479033144 0.0209684632718563
7862.11774400293 0.020511856302619
7862.79069767442 0.0206853523850441
7863.46365134591 0.0212307740002871
7864.1366050174 0.0230272691696882
7864.80955868888 0.0232485998421907
7865.48251236037 0.0240259394049644
7866.15546603186 0.0239956490695477
7866.82841970335 0.021903658285737
7867.50137337484 0.0216004773974419
7868.17432704633 0.0218444485217333
7868.84728071782 0.0221185386180878
7869.52023438931 0.024043120443821
7870.19318806079 0.0239285249263048
7870.86614173228 0.0245794449001551
7871.53909540377 0.0242370162159204
7872.21204907526 0.0218281652778387
7872.88500274675 0.0221488866955042
7873.55795641824 0.0225098188966513
7874.23091008973 0.0220260135829449
7874.90386376122 0.0249242037534714
7875.5768174327 0.0244941953569651
7876.24977110419 0.0245225913822651
7876.92272477568 0.0249002445489168
7877.59567844717 0.0222869757562876
7878.26863211866 0.0224190652370453
7878.94158579015 0.0224926825612783
7879.61453946164 0.0221712570637465
7880.28749313313 0.0245789494365454
7880.96044680461 0.0247971918433905
7881.6334004761 0.0261906683444977
7882.30635414759 0.0259931087493896
7882.97930781908 0.0234721656888723
7883.65226149057 0.0236811339855194
7884.32521516206 0.0229838937520981
7884.99816883355 0.0227818228304386
7885.67112250504 0.0248782522976398
7886.34407617652 0.0248002987354994
7887.01702984801 0.0247112922370434
7887.6899835195 0.0244728904217482
7888.36293719099 0.0221705939620733
7889.03589086248 0.0217918530106544
7889.70884453397 0.0215883366763592
7890.38179820546 0.0215929988771677
7891.05475187695 0.0240640826523304
7891.72770554843 0.0239913705736399
7892.40065921992 0.0238041095435619
7893.07361289141 0.0237916018813848
7893.7465665629 0.021641043946147
7894.41952023439 0.0218488220125437
7895.09247390588 0.0213211197406054
7895.76542757737 0.0212481953203678
7896.43838124885 0.0233974382281303
7897.11133492034 0.0229557026177645
7897.78428859183 0.0235341005027294
7898.45724226332 0.0235625542700291
7899.13019593481 0.0217119473963976
7899.8031496063 0.0220560878515244
7900.47610327779 0.021311916410923
7901.14905694928 0.0216407254338264
7901.82201062077 0.0234342627227306
7902.49496429225 0.0234320648014545
7903.16791796374 0.0239691380411386
7903.84087163523 0.0241730343550444
7904.51382530672 0.0214290022850037
7905.18677897821 0.0214687176048756
7905.8597326497 0.0221276860684156
7906.53268632119 0.0223008338361979
7907.20563999268 0.024243688210845
7907.87859366416 0.0244806036353111
7908.55154733565 0.0249834693968296
7909.22450100714 0.0245087426155806
7909.89745467863 0.0222143232822418
7910.57040835012 0.0222483538091183
7911.24336202161 0.0224560722708702
7911.9163156931 0.0224108789116144
7912.58926936458 0.0248017497360706
7913.26222303607 0.0249963570386171
7913.93517670756 0.0251738671213388
7914.60813037905 0.0249271877110004
7915.28108405054 0.0225323401391506
7915.95403772203 0.0229879040271044
7916.62699139352 0.0225549079477787
7917.29994506501 0.0227582864463329
7917.9728987365 0.0251310411840677
7918.64585240798 0.0251194257289171
7919.31880607947 0.0253648571670055
7919.99175975096 0.0254411045461893
7920.66471342245 0.0231382790952921
7921.33766709394 0.0228165648877621
7922.01062076543 0.0234199184924364
7922.68357443692 0.0232393946498632
7923.3565281084 0.0255038253962994
7924.02948177989 0.033872228115797
7924.70243545138 0.0383005104959011
7925.37538912287 0.0364651195704937
7926.04834279436 0.0321117751300335
7926.72129646585 0.0310057252645493
7927.39425013734 0.0299107022583485
7928.06720380883 0.0289949364960194
7928.74015748031 0.031506285071373
7929.4131111518 0.0308122523128986
7930.08606482329 0.0295794196426868
7930.75901849478 0.0289030820131302
7931.43197216627 0.0264023263007402
7932.10492583776 0.0261225271970034
7932.77787950925 0.0249514635652304
7933.45083318074 0.0245238728821278
7934.12378685222 0.026589447632432
7934.79674052371 0.0263209510594606
7935.4696941952 0.0258955862373114
7936.14264786669 0.0258283913135529
7936.81560153818 0.0236229840666056
7937.48855520967 0.0238315798342228
7938.16150888116 0.0235389918088913
7938.83446255265 0.0237227380275726
7939.50741622413 0.0262978356331587
7940.18036989562 0.0260386988520622
7940.85332356711 0.0265036169439554
7941.5262772386 0.0263373572379351
7942.19923091009 0.0232859384268522
7942.87218458158 0.0232703238725662
7943.54513825307 0.023483756929636
7944.21809192456 0.0233139134943485
7944.89104559604 0.0260864645242691
7945.56399926753 0.0253116097301245
7946.23695293902 0.0248943138867617
7946.90990661051 0.0246349144726992
7947.582860282 0.0223965141922235
7948.25581395349 0.0221220105886459
7948.92876762498 0.022272102534771
7949.60172129647 0.0219551119953394
7950.27467496795 0.0249933712184429
7950.94762863944 0.0246830694377422
7951.62058231093 0.0244608670473099
7952.29353598242 0.024274680763483
7952.96648965391 0.022254940122366
7953.6394433254 0.0222321189939976
7954.31239699689 0.0218547899276018
7954.98535066838 0.0220441091805696
7955.65830433986 0.0245979037135839
7956.33125801135 0.0246464740484953
7957.00421168284 0.0250745862722397
7957.67716535433 0.0247098337858915
7958.35011902582 0.0224478859454393
7959.02307269731 0.0221056677401066
7959.6960263688 0.0225112307816744
7960.36898004029 0.0225381255149841
7961.04193371177 0.024121381342411
7961.71488738326 0.0239074006676674
7962.38784105475 0.024284552782774
7963.06079472624 0.0239323675632477
7963.73374839773 0.0218895971775055
7964.40670206922 0.0217616781592369
7965.07965574071 0.0213191565126181
7965.75260941219 0.0216338019818068
7966.42556308368 0.0230129845440388
7967.09851675517 0.0231169499456882
7967.77147042666 0.0301300510764122
7968.44442409815 0.0306937992572784
7969.11737776964 0.0277347937226295
7969.79033144113 0.0280052311718464
7970.46328511262 0.0280698295682669
7971.13623878411 0.0279593877494335
7971.80919245559 0.030882989987731
7972.48214612708 0.0308272484689951
7973.15509979857 0.0318055972456932
7973.82805347006 0.0319189950823784
7974.50100714155 0.0284585934132338
7975.17396081304 0.0290704201906919
7975.84691448453 0.0295271724462509
7976.51986815602 0.0294381491839886
7977.1928218275 0.0331954471766949
7977.86577549899 0.0327658019959927
7978.53872917048 0.0326453149318695
7979.21168284197 0.0321782790124416
7979.88463651346 0.0289778411388397
7980.55759018495 0.0284448843449354
7981.23054385644 0.0289930514991283
7981.90349752792 0.0285245962440968
7982.57645119941 0.0316537171602249
7983.2494048709 0.0316536650061607
7983.92235854239 0.0310641173273325
7984.59531221388 0.0304306820034981
7985.26826588537 0.0273796878755093
7985.94121955686 0.0267463400959969
7986.61417322835 0.0269802697002888
7987.28712689984 0.0265099033713341
7987.96008057132 0.029289560392499
7988.63303424281 0.0287065431475639
7989.3059879143 0.0289094094187021
7989.97894158579 0.0288713593035936
7990.65189525728 0.0259722024202347
7991.32484892877 0.0261525027453899
7991.99780260026 0.0262175481766462
7992.67075627174 0.0257009491324425
7993.34370994323 0.0281529258936644
7994.01666361472 0.0281125940382481
7994.68961728621 0.0283453762531281
7995.3625709577 0.0276209954172373
7996.03552462919 0.0249679610133171
7996.70847830068 0.0251125749200583
7997.38143197217 0.0243850573897362
7998.05438564365 0.0240448508411646
7998.72733931514 0.0261640958487988
7999.40029298663 0.0259278807789087
8000.07324665812 0.0272273477166891
8000.74620032961 0.0268873628228903
8001.4191540011 0.0239531937986612
8002.09210767259 0.023962564766407
8002.76506134408 0.0233761668205261
8003.43801501556 0.0237990096211433
8004.11096868705 0.0254695136100054
8004.78392235854 0.0250325556844473
8005.45687603003 0.0256274621933699
8006.12982970152 0.0256954003125429
8006.80278337301 0.0234836172312498
8007.4757370445 0.023502241820097
8008.14869071599 0.0234076846390963
8008.82164438747 0.0232195593416691
8009.49459805896 0.0260662361979485
8010.16755173045 0.026358600705862
8010.84050540194 0.0307674705982208
8011.51345907343 0.0293950196355581
8012.18641274492 0.0263776462525129
8012.85936641641 0.0262614767998457
8013.5323200879 0.0265908148139715
8014.20527375938 0.0262018702924252
8014.87822743087 0.0287496298551559
8015.55118110236 0.027832854539156
8016.22413477385 0.0279394537210464
8016.89708844534 0.0276944488286972
8017.57004211683 0.0249879006296396
8018.24299578832 0.0248729269951582
8018.91594945981 0.0241748336702585
8019.58890313129 0.0241160988807678
8020.26185680278 0.0262687429785728
8020.93481047427 0.0260243136435747
8021.60776414576 0.0255001746118069
8022.28071781725 0.0253327209502459
8022.95367148874 0.0229362174868584
8023.62662516023 0.0231049451977015
8024.29957883172 0.0225160177797079
8024.9725325032 0.0224419832229614
8025.64548617469 0.0247709527611732
8026.31843984618 0.0252008363604546
8026.99139351767 0.0249348152428865
8027.66434718916 0.0245829951018095
8028.33730086065 0.0225918013602495
8029.01025453214 0.0219521149992943
8029.68320820363 0.0218534767627716
8030.35616187511 0.0222850441932678
8031.0291155466 0.0248724296689034
8031.70206921809 0.0245821140706539
8032.37502288958 0.0239318329840899
8033.04797656107 0.0242531057447195
8033.72093023256 0.0223309360444546
8034.39388390405 0.0222868584096432
8035.06683757553 0.0222913101315498
8035.73979124702 0.0224312171339989
8036.41274491851 0.0247761253267527
8037.08569859 0.0247962791472673
8037.75865226149 0.0245114266872406
8038.43160593298 0.024188868701458
8039.10455960447 0.0227536875754595
8039.77751327596 0.0229175370186567
8040.45046694745 0.0228317305445671
8041.12342061893 0.0228870082646608
8041.79637429042 0.0249089580029249
8042.46932796191 0.0252035763114691
8043.1422816334 0.0260374546051025
8043.81523530489 0.0260924194008112
8044.48818897638 0.023666625842452
8045.16114264787 0.0237517487257719
8045.83409631936 0.0234925150871277
8046.50704999084 0.0234204307198524
8047.18000366233 0.0249588023871183
8047.85295733382 0.0250928085297346
8048.52591100531 0.0252074189484119
8049.1988646768 0.0252970904111862
8049.87181834829 0.0232173725962639
8050.54477201978 0.0225188732147217
8051.21772569126 0.0229250304400921
8051.89067936275 0.0231918022036552
8052.56363303424 0.0249371062964201
8053.23658670573 0.0245926752686501
8053.90954037722 0.0280428156256676
8054.58249404871 0.0275930594652891
8055.2554477202 0.0249073132872581
8055.92840139169 0.0247996617108583
8056.60135506318 0.0242474600672722
8057.27430873466 0.0240545570850372
8057.94726240615 0.0268808342516422
8058.62021607764 0.0259388610720634
8059.29316974913 0.0262731108814478
8059.96612342062 0.0260636787861586
8060.63907709211 0.0235167201608419
8061.3120307636 0.0231662094593048
8061.98498443508 0.0229932256042957
8062.65793810657 0.0228010397404432
8063.33089177806 0.0249285362660885
8064.00384544955 0.0245095882564783
8064.67679912104 0.0246731545776129
8065.34975279253 0.0243281424045563
8066.02270646402 0.0216227937489748
8066.69566013551 0.0219329856336117
8067.368613807 0.0222411341965199
8068.04156747848 0.022013247013092
8068.71452114997 0.0235989708453417
8069.38747482146 0.023783216252923
8070.06042849295 0.0237325951457024
8070.73338216444 0.0235906057059765
8071.40633583593 0.0216314047574997
8072.07928950742 0.0216039065271616
8072.7522431789 0.0215043853968382
8073.42519685039 0.0212350431829691
8074.09815052188 0.0231268033385277
8074.77110419337 0.0230565890669823
8075.44405786486 0.0228435955941677
8076.11701153635 0.022948769852519
8076.78996520784 0.0211308319121599
8077.46291887933 0.02091159299016
8078.13587255081 0.0205472651869059
8078.8088262223 0.020809343084693
8079.48177989379 0.023218858987093
8080.15473356528 0.0231002811342478
8080.82768723677 0.0236136112362146
8081.50064090826 0.0234573800116777
8082.17359457975 0.0215014573186636
8082.84654825124 0.0213821791112423
8083.51950192272 0.0203333962708712
8084.19245559421 0.0210307519882917
8084.8654092657 0.0237250532954931
8085.53836293719 0.0240385122597218
8086.21131660868 0.0246343985199928
8086.88427028017 0.0242832060903311
8087.55722395166 0.0217004790902138
8088.23017762315 0.0221699699759483
8088.90313129463 0.0218998454511166
8089.57608496612 0.021649980917573
8090.24903863761 0.0239443108439445
8090.9219923091 0.0238787569105625
8091.59494598059 0.0238488577306271
8092.26789965208 0.023535119369626
8092.94085332357 0.0214983634650707
8093.61380699506 0.021737003698945
8094.28676066654 0.0217574965208769
8094.95971433803 0.0222578272223473
8095.63266800952 0.0243819169700146
8096.30562168101 0.0256331786513329
8096.9785753525 0.0348317548632622
8097.65152902399 0.0305550806224346
8098.32448269548 0.0280098058283329
8098.99743636697 0.0276377685368061
8099.67039003845 0.0273449942469597
8100.34334370994 0.0263156797736883
8101.01629738143 0.0279179289937019
8101.68925105292 0.027361923828721
8102.36220472441 0.0275501403957605
8103.0351583959 0.0270338859409094
8103.70811206739 0.0243116077035666
8104.38106573888 0.024462316185236
8105.05401941036 0.0240823123604059
8105.72697308185 0.0243279431015253
8106.39992675334 0.0262782592326403
8107.07288042483 0.0256440304219723
8107.74583409632 0.0249881464987993
8108.41878776781 0.0249835476279259
8109.0917414393 0.0230187028646469
8109.76469511079 0.0233117211610079
8110.43764878227 0.0236326344311237
8111.11060245376 0.0235556606203318
8111.78355612525 0.0267653223127127
8112.45650979674 0.0272634439170361
8113.12946346823 0.0263911746442318
8113.80241713972 0.0271032340824604
8114.47537081121 0.0241564717143774
8115.14832448269 0.0243181101977825
8115.82127815418 0.024503942579031
8116.49423182567 0.024631617590785
8117.16718549716 0.0271586142480373
8117.84013916865 0.0272798743098974
8118.51309284014 0.0262827761471272
8119.18604651163 0.0266240499913692
8119.85900018312 0.0239822417497635
8120.53195385461 0.0242584329098463
8121.20490752609 0.0236580818891525
8121.87786119758 0.0243525374680758
8122.55081486907 0.0259150695055723
8123.22376854056 0.0263529550284147
8123.89672221205 0.0258369073271751
8124.56967588354 0.0264242365956306
8125.24262955503 0.0231713522225618
8125.91558322652 0.0235554315149784
8126.588536898 0.0232754480093718
8127.26149056949 0.0234156660735607
8127.93444424098 0.0250670406967402
8128.60739791247 0.0253014173358679
8129.28035158396 0.025712750852108
8129.95330525545 0.0256226044148207
8130.62625892694 0.0224915333092213
8131.29921259842 0.0226923730224371
8131.97216626991 0.0227541588246822
8132.6451199414 0.0224060993641615
8133.31807361289 0.0245373155921698
8133.99102728438 0.0243592597544193
8134.66398095587 0.0246047675609589
8135.33693462736 0.0242528356611729
8136.00988829885 0.0213983841240406
8136.68284197034 0.0216979905962944
8137.35579564182 0.0214953180402517
8138.02874931331 0.0215920060873032
8138.7017029848 0.023528590798378
8139.37465665629 0.0228553414344788
8140.04761032778 0.0268424432724714
8140.72056399927 0.0267354398965836
8141.39351767076 0.023890245705843
8142.06647134224 0.0239768531173468
8142.73942501373 0.0245941653847694
8143.41237868522 0.0246128384023905
8144.08533235671 0.0267125852406025
8144.7582860282 0.0260382108390331
8145.43123969969 0.0260873045772314
8146.10419337118 0.0263118892908096
8146.77714704267 0.0243138540536165
8147.45010071415 0.0241401307284832
8148.12305438564 0.0241692122071981
8148.79600805713 0.0239951740950346
8149.46896172862 0.0267319343984127
8150.14191540011 0.0262761376798153
8150.8148690716 0.0267440695315599
8151.48782274309 0.0262113194912672
8152.16077641458 0.0241938028484583
8152.83373008606 0.023906609043479
8153.50668375755 0.0234466716647148
8154.17963742904 0.0230713319033384
8154.85259110053 0.0261971559375525
8155.52554477202 0.026427922770381
8156.19849844351 0.0257759243249893
8156.871452115 0.0256419610232115
8157.54440578649 0.0229870863258839
8158.21735945797 0.0229907631874084
8158.89031312946 0.0225656069815159
8159.56326680095 0.0226432755589485
8160.23622047244 0.0245372205972672
8160.90917414393 0.0251187216490507
8161.58212781542 0.0250305365771055
8162.25508148691 0.0243893172591925
8162.9280351584 0.0221385136246681
8163.60098882988 0.022542629390955
8164.27394250137 0.0222826171666384
8164.94689617286 0.0220439080148935
8165.61984984435 0.0241670086979866
8166.29280351584 0.0238483529537916
8166.96575718733 0.0237363912165165
8167.63871085882 0.0230177268385887
8168.31166453031 0.0213199928402901
8168.98461820179 0.0210541225969791
8169.65757187328 0.0207388922572136
8170.33052554477 0.0204329453408718
8171.00347921626 0.0222043693065643
8171.67643288775 0.0224439017474651
8172.34938655924 0.0229368209838867
8173.02234023073 0.0233374144881964
8173.69529390222 0.0211495086550713
8174.3682475737 0.0206784438341856
8175.04120124519 0.0207946430891752
8175.71415491668 0.0207578148692846
8176.38710858817 0.0226267650723457
8177.06006225966 0.0228719729930162
8177.73301593115 0.0227717664092779
8178.40596960264 0.022979374974966
8179.07892327413 0.0205434486269951
8179.75187694561 0.021085212007165
8180.4248306171 0.0209223870187998
8181.09778428859 0.020990289747715
8181.77073796008 0.0227688830345869
8182.44369163157 0.0229496955871582
8183.11664530306 0.0204421803355217
8183.78959897455 0.020627323538065
8184.46255264603 0.0190890412777662
8185.13550631752 0.0193875450640917
8185.80845998901 0.0196183286607265
8186.4814136605 0.0196756087243557
8187.15436733199 0.0219256915152073
8187.82732100348 0.0218659769743681
8188.50027467497 0.0224154777824879
8189.17322834646 0.0223956741392612
8189.84618201795 0.0200868993997574
8190.51913568943 0.0204032491892576
8191.19208936092 0.0209088381379843
8191.86504303241 0.0214180108159781
8192.5379967039 0.0233673993498087
8193.21095037539 0.0239043291658163
8193.88390404688 0.0236399434506893
8194.55685771837 0.0238132886588573
8195.22981138985 0.0227722432464361
8195.90276506134 0.0226359572261572
8196.57571873283 0.0226793419569731
8197.24867240432 0.0228529013693333
8197.92162607581 0.0257927738130093
8198.5945797473 0.0259454231709242
8199.26753341879 0.0260763615369797
8199.94048709028 0.0262344479560852
8200.61344076176 0.0242874957621098
8201.28639443325 0.024367269128561
8201.95934810474 0.0245505198836327
8202.63230177623 0.0249255988746881
8203.30525544772 0.0276440940797329
8203.97820911921 0.0280695408582687
8204.6511627907 0.0286359004676342
8205.32411646219 0.0283317528665066
8205.99707013368 0.0251572337001562
8206.67002380516 0.0247642546892166
8207.34297747665 0.0248818136751652
8208.01593114814 0.0242422819137573
8208.68888481963 0.026604300364852
8209.36183849112 0.0260232388973236
8210.03479216261 0.0264062900096178
8210.7077458341 0.02570597268641
8211.38069950559 0.0224801804870367
8212.05365317707 0.0223642624914646
8212.72660684856 0.0223798714578152
8213.39956052005 0.0217710975557566
8214.07251419154 0.0235671103000641
8214.74546786303 0.0228652320802212
8215.41842153452 0.0237058755010366
8216.09137520601 0.0234345458447933
8216.76432887749 0.0212640389800072
8217.43728254898 0.0214054845273495
8218.11023622047 0.0215993858873844
8218.78318989196 0.0212257411330938
8219.45614356345 0.0232553035020828
8220.12909723494 0.0228648725897074
8220.80205090643 0.0228147376328707
8221.47500457792 0.0230077616870403
8222.1479582494 0.0210224147886038
8222.82091192089 0.0207464788109064
8223.49386559238 0.0206000376492739
8224.16681926387 0.0210443958640099
8224.83977293536 0.022767273709178
8225.51272660685 0.0223266389220953
8226.18568027834 0.0219136513769627
8226.85863394983 0.0218440238386393
8227.53158762132 0.0201268345117569
8228.2045412928 0.0200833361595869
8228.87749496429 0.0202700812369585
8229.55044863578 0.0206559859216213
8230.22340230727 0.0228149760514498
8230.89635597876 0.0225532855838537
8231.56930965025 0.022712679579854
8232.24226332174 0.0231385510414839
8232.91521699322 0.0212278235703707
8233.58817066471 0.0213308818638325
8234.2611243362 0.0213739294558764
8234.93407800769 0.0214181374758482
8235.60703167918 0.0238129403442144
8236.27998535067 0.0238688811659813
8236.95293902216 0.0240041799843311
8237.62589269365 0.023938562721014
8238.29884636513 0.0208106637001038
8238.97180003662 0.0214855242520571
8239.64475370811 0.0217685494571924
8240.3177073796 0.0219611451029778
8240.99066105109 0.0242756232619286
8241.66361472258 0.0249183438718319
8242.33656839407 0.0249727908521891
8243.00952206555 0.0254759453237057
8243.68247573705 0.0225361473858356
8244.35542940853 0.0222868397831917
8245.02838308002 0.0231820028275251
8245.70133675151 0.0232072025537491
8246.374290423 0.0261159054934978
8247.04724409449 0.0263188350945711
8247.72019776598 0.026204202324152
8248.39315143747 0.0261842459440231
8249.06610510895 0.0235989559441805
8249.73905878044 0.0235641673207283
8250.41201245193 0.0232738815248013
8251.08496612342 0.0229212883859873
8251.75791979491 0.0248101036995649
8252.4308734664 0.0249923672527075
8253.10382713789 0.024959210306406
8253.77678080938 0.0243239142000675
8254.44973448086 0.0220221038907766
8255.12268815235 0.0213734451681376
8255.79564182384 0.0210012327879667
8256.46859549533 0.0208643823862076
8257.14154916682 0.022077314555645
8257.81450283831 0.022016629576683
8258.4874565098 0.022724436596036
8259.16041018128 0.0223456248641014
8259.83336385277 0.0210879724472761
8260.50631752426 0.0211771987378597
8261.17927119575 0.0210711769759655
8261.85222486724 0.0214896984398365
8262.52517853873 0.0235567074269056
8263.19813221022 0.0235550757497549
8263.87108588171 0.0242471769452095
8264.5440395532 0.0245648790150881
8265.21699322468 0.022712079808116
8265.88994689617 0.0233439095318317
8266.56290056766 0.0229697488248348
8267.23585423915 0.0231575462967157
8267.90880791064 0.0265133827924728
8268.58176158213 0.0285497102886438
8269.25471525362 0.0439169630408287
8269.92766892511 0.0283315945416689
8270.60062259659 0.0253307484090328
8271.27357626808 0.024833781644702
8271.94652993957 0.0238606762140989
8272.61948361106 0.0236013308167458
8273.29243728255 0.0256567746400833
8273.96539095404 0.0251473486423492
8274.63834462553 0.0242605432868004
8275.31129829701 0.0238990820944309
8275.9842519685 0.0219706576317549
8276.65720563999 0.0220746472477913
8277.33015931148 0.021630859002471
8278.00311298297 0.0215773843228817
8278.67606665446 0.0237565767019987
8279.34902032595 0.0231043957173824
8280.02197399744 0.0227790288627148
8280.69492766892 0.0236237272620201
8281.36788134041 0.0216012187302113
8282.0408350119 0.0220492575317621
8282.71378868339 0.022326972335577
8283.38674235488 0.023149786517024
8284.05969602637 0.0261734072118998
8284.73264969786 0.0269409269094467
8285.40560336935 0.0260051414370537
8286.07855704084 0.0265901982784271
8286.75151071232 0.02392309717834
8287.42446438381 0.0242475010454655
8288.0974180553 0.0251001063734293
8288.77037172679 0.0249774400144815
8289.44332539828 0.027669869363308
8290.11627906977 0.0281091164797544
8290.78923274126 0.0272807944566011
8291.46218641274 0.0272052604705095
8292.13514008423 0.0243708863854408
8292.80809375572 0.0247982088476419
8293.48104742721 0.0237971600145102
8294.1540010987 0.0239948611706495
8294.82695477019 0.026371268555522
8295.49990844168 0.0261263214051723
8296.17286211317 0.0261376015841961
8296.84581578465 0.0257494729012251
8297.51876945614 0.0233114771544933
8298.19172312763 0.0229586251080036
8298.86467679912 0.0227653067559004
8299.53763047061 0.0224624350667
8300.2105841421 0.0251055024564266
8300.88353781359 0.0246204826980829
8301.55649148508 0.0249242968857288
8302.22944515656 0.0249816533178091
8302.90239882805 0.0224873665720224
8303.57535249954 0.0224470421671867
8304.24830617103 0.0226762946695089
8304.92125984252 0.0224483758211136
8305.59421351401 0.0250331442803144
8306.2671671855 0.0250875316560268
8306.94012085699 0.0245882123708725
8307.61307452847 0.0247701779007912
8308.28602819996 0.0226130057126284
8308.95898187145 0.0221552457660437
8309.63193554294 0.022636141628027
8310.30488921443 0.0222407765686512
8310.97784288592 0.0244699120521545
8311.65079655741 0.0244539864361286
8312.3237502289 0.0253552664071321
8312.99670390038 0.0251203700900078
8313.66965757187 0.0231909081339836
8314.34261124336 0.0228427778929472
8315.01556491485 0.0228389501571655
8315.68851858634 0.022353008389473
8316.36147225783 0.0253266002982855
8317.03442592932 0.0254615377634764
8317.70737960081 0.0248628631234169
8318.38033327229 0.0245620775967836
8319.05328694378 0.0225290823727846
8319.72624061527 0.0228071771562099
8320.39919428676 0.0222785528749228
8321.07214795825 0.0222508125007153
8321.74510162974 0.0243594795465469
8322.41805530123 0.0251299850642681
8323.09100897271 0.0248101204633713
8323.7639626442 0.0245889145880938
8324.43691631569 0.0226137321442366
8325.10986998718 0.0228774640709162
8325.78282365867 0.0221975818276405
8326.45577733016 0.0221174918115139
8327.12873100165 0.0244923271238804
8327.80168467314 0.0242469720542431
8328.47463834463 0.024565139785409
8329.14759201611 0.0244139451533556
8329.8205456876 0.0222606845200062
8330.49349935909 0.0223484747111797
8331.16645303058 0.0221482664346695
8331.83940670207 0.0221564676612616
8332.51236037356 0.0238437540829182
8333.18531404505 0.0241230856627226
8333.85826771654 0.0245491005480289
8334.53122138802 0.0243643205612898
8335.20417505951 0.0222486946731806
8335.877128731 0.021796578541398
8336.55008240249 0.0217966251075268
8337.22303607398 0.0217495188117027
8337.89598974547 0.0243539940565825
8338.56894341696 0.0242448188364506
8339.24189708844 0.0240720864385366
8339.91485075993 0.0241680908948183
8340.58780443142 0.0220861490815878
8341.26075810291 0.0217444319278002
8341.9337117744 0.0215051397681236
8342.60666544589 0.0213390327990055
8343.27961911738 0.0240374021232128
8343.95257278887 0.0237319599837065
8344.62552646036 0.0253884606063366
8345.29848013184 0.0248768534511328
8345.97143380333 0.0222400482743979
8346.64438747482 0.0225650928914547
8347.31734114631 0.0224706809967756
8347.9902948178 0.0222119875252247
8348.66324848929 0.0243962518870831
8349.33620216078 0.0244084261357784
8350.00915583227 0.0241472441703081
8350.68210950375 0.023944741114974
8351.35506317524 0.0213293302804232
8352.02801684673 0.0210191179066896
8352.70097051822 0.0216732565313578
8353.37392418971 0.0216793715953827
8354.0468778612 0.0234506390988827
8354.71983153269 0.0249314215034246
8355.39278520417 0.0288922879844904
8356.06573887566 0.0259293727576733
8356.73869254715 0.0238274894654751
8357.41164621864 0.0231362041085958
8358.08459989013 0.0230886954814196
8358.75755356162 0.0227308981120586
8359.43050723311 0.0244162939488888
8360.1034609046 0.0241190791130066
8360.77641457608 0.0247381124645472
8361.44936824757 0.0244683735072613
8362.12232191906 0.021830203011632
8362.79527559055 0.0220759194344282
8363.46822926204 0.0225462671369314
8364.14118293353 0.0222341101616621
8364.81413660502 0.0235072001814842
8365.48709027651 0.023785250261426
8366.160043948 0.0230879690498114
8366.83299761948 0.0232304222881794
8367.50595129097 0.0221548806875944
8368.17890496246 0.0219760071486235
8368.85185863395 0.0222898460924625
8369.52481230544 0.0233847182244062
8370.19776597693 0.0262150093913078
8370.87071964842 0.0262908134609461
8371.5436733199 0.0270589329302311
8372.21662699139 0.0270165074616671
8372.88958066288 0.0250159204006195
8373.56253433437 0.0249835643917322
8374.23548800586 0.0249584708362818
8374.90844167735 0.0256526544690132
8375.58139534884 0.0278630796819925
8376.25434902033 0.0284163095057011
8376.92730269181 0.0287302453070879
8377.6002563633 0.028942883014679
8378.27321003479 0.0262683555483818
8378.94616370628 0.0263176392763853
8379.61911737777 0.0263290740549564
8380.29207104926 0.0260469876229763
8380.96502472075 0.0285531580448151
8381.63797839223 0.0287938043475151
8382.31093206372 0.0278106331825256
8382.98388573521 0.0277371760457754
8383.6568394067 0.0255815032869577
8384.32979307819 0.0254580918699503
8385.00274674968 0.0250617731362581
8385.67570042117 0.0244918782263994
8386.34865409266 0.0268987845629454
8387.02160776415 0.0268457755446434
8387.69456143563 0.0266626067459583
8388.36751510712 0.0262678284198046
8389.04046877861 0.0238219071179628
8389.7134224501 0.0239188559353352
8390.38637612159 0.0235595591366291
8391.05932979308 0.0232163649052382
8391.73228346457 0.0246383380144835
8392.40523713606 0.0251261051744223
8393.07819080754 0.024840148165822
8393.75114447903 0.0245786216109991
8394.42409815052 0.0217434242367744
8395.09705182201 0.0216334629803896
8395.7700054935 0.022387433797121
8396.44295916499 0.0222458802163601
8397.11591283648 0.0238492898643017
8397.78886650796 0.0237257350236177
8398.46182017945 0.0257050301879644
8399.13477385094 0.0255618169903755
8399.80772752243 0.0227937623858452
8400.48068119392 0.0226542595773935
8401.15363486541 0.0226779244840145
8401.8265885369 0.0226324666291475
8402.49954220839 0.0243241004645824
8403.17249587987 0.0245272312313318
8403.84544955136 0.0245230067521334
8404.51840322285 0.0241613406687975
8405.19135689434 0.0216660406440496
8405.86431056583 0.0211703423410654
8406.53726423732 0.0218982025980949
8407.21021790881 0.0217154547572136
8407.8831715803 0.0235315226018429
8408.55612525179 0.0234721954911947
8409.22907892327 0.023498984053731
8409.90203259476 0.0231907982379198
8410.57498626625 0.0211156364530325
8411.24793993774 0.0212353710085154
8411.92089360923 0.0217438824474812
8412.59384728072 0.0218553077429533
8413.26680095221 0.0241773668676615
8413.93975462369 0.0240862853825092
8414.61270829518 0.0244957469403744
8415.28566196667 0.0246098972856998
8415.95861563816 0.0218704920262098
8416.63156930965 0.0218093637377024
8417.30452298114 0.0221724212169647
8417.97747665263 0.0221111290156841
8418.65043032412 0.0236067082732916
8419.3233839956 0.0236810073256493
8419.99633766709 0.0241012051701546
8420.66929133858 0.0243517346680164
8421.34224501007 0.0227578934282064
8422.01519868156 0.0229764804244041
8422.68815235305 0.023109083995223
8423.36110602454 0.0236137825995684
8424.03405969603 0.0265661347657442
8424.70701336752 0.0266782995313406
8425.379967039 0.0271876528859138
8426.05292071049 0.027237668633461
8426.72587438198 0.024699317291379
8427.39882805347 0.025133989751339
8428.07178172496 0.0253143291920424
8428.74473539645 0.0251212567090988
8429.41768906794 0.0275983884930611
8430.09064273942 0.0276012048125267
8430.76359641091 0.028205743059516
8431.4365500824 0.0281775780022144
8432.10950375389 0.0260355323553085
8432.78245742538 0.026047483086586
8433.45541109687 0.0261281151324511
8434.12836476836 0.0267427917569876
8434.80131843985 0.0292027126997709
8435.47427211133 0.028889300301671
8436.14722578282 0.0285746678709984
8436.82017945431 0.0284940954297781
8437.4931331258 0.0266088768839836
8438.16608679729 0.026697238907218
8438.83904046878 0.0267580933868885
8439.51199414027 0.0270836967974901
8440.18494781176 0.0289198849350214
8440.85790148324 0.0331765785813332
8441.53085515473 0.0250168386846781
8442.20380882622 0.0244011078029871
8442.87676249771 0.0225795768201351
8443.5497161692 0.0226019229739904
8444.22266984069 0.0217084959149361
8444.89562351218 0.0217600986361504
8445.56857718367 0.024115651845932
8446.24153085515 0.0238066464662552
8446.91448452664 0.0235033724457026
8447.58743819813 0.0237016957253218
8448.26039186962 0.0213123373687267
8448.93334554111 0.0217116922140121
8449.6062992126 0.0213772729039192
8450.27925288409 0.0214272644370794
8450.95220655558 0.0240470580756664
8451.62516022706 0.0243712943047285
8452.29811389855 0.0235749911516905
8452.97106757004 0.023328373208642
8453.64402124153 0.0213839169591665
8454.31697491302 0.0213096905499697
8454.98992858451 0.022190660238266
8455.662882256 0.0220768395811319
8456.33583592749 0.0244673490524292
8457.00878959897 0.0245248395949602
8457.68174327046 0.0239234138280153
8458.35469694195 0.0244953371584415
8459.02765061344 0.0215716697275639
8459.70060428493 0.0221423991024494
8460.37355795642 0.0216405242681503
8461.04651162791 0.0214187297970057
8461.71946529939 0.0235740095376968
8462.39241897089 0.0233444403856993
8463.06537264237 0.0227904748171568
8463.73832631386 0.0228082723915577
8464.41127998535 0.0210811942815781
8465.08423365684 0.021434610709548
8465.75718732833 0.0205024834722281
8466.43014099982 0.0204577650874853
8467.10309467131 0.0226999875158072
8467.77604834279 0.0226975791156292
8468.44900201428 0.0226288195699453
8469.12195568577 0.0228045601397753
8469.79490935726 0.019955663010478
8470.46786302875 0.0199672561138868
8471.14081670024 0.0196127984672785
8471.81377037173 0.019734013825655
8472.48672404322 0.0220047067850828
8473.1596777147 0.0215894225984812
8473.83263138619 0.0217395033687353
8474.50558505768 0.0211918726563454
8475.17853872917 0.0193144585937262
8475.85149240066 0.0191531516611576
8476.52444607215 0.0191731974482536
8477.19739974364 0.0189887937158346
8477.87035341512 0.0209149345755577
8478.54330708661 0.0207570884376764
8479.2162607581 0.0208981540054083
8479.88921442959 0.0205322727560997
8480.56216810108 0.0183687098324299
8481.23512177257 0.0181848723441362
8481.90807544406 0.0184100810438395
8482.58102911555 0.0182185079902411
8483.25398278704 0.0201240312308073
8483.92693645852 0.020083149895072
8484.59989013001 0.0228544119745493
8485.2728438015 0.0224212203174829
8485.94579747299 0.0200493652373552
8486.61875114448 0.0204541049897671
8487.29170481597 0.0196866523474455
8487.96465848746 0.0193909555673599
8488.63761215895 0.0214366912841797
8489.31056583043 0.0212018806487322
8489.98351950192 0.0210261754691601
8490.65647317341 0.0209003426134586
8491.3294268449 0.0190029107034206
8492.00238051639 0.0190107841044664
8492.67533418788 0.0184739269316196
8493.34828785937 0.0183373130857944
8494.02124153085 0.0200308654457331
8494.69419520234 0.0201132819056511
8495.36714887383 0.0210421793162823
8496.04010254532 0.0206301957368851
8496.71305621681 0.0186545122414827
8497.3860098883 0.0183678977191448
8498.05896355979 0.0181846953928471
8498.73191723128 0.0180876106023788
8499.40487090276 0.0201558154076338
8500.07782457425 0.0203281715512276
8500.75077824574 0.0208255965262651
8501.42373191723 0.0209644511342049
8502.09668558872 0.0186859779059887
8502.76963926021 0.0185984261333942
8503.4425929317 0.018320094794035
8504.11554660319 0.0183065813034773
8504.78850027468 0.0202639829367399
8505.46145394616 0.0201925728470087
8506.13440761765 0.0201696250587702
8506.80736128914 0.0205712672322989
8507.48031496063 0.0187346469610929
8508.15326863212 0.0185082275420427
8508.82622230361 0.0188620947301388
8509.4991759751 0.0188202951103449
8510.17212964658 0.0214044488966465
8510.84508331807 0.0210250373929739
8511.51803698956 0.02155751734972
8512.19099066105 0.0213106572628021
8512.86394433254 0.0193322841078043
8513.53689800403 0.0195419397205114
8514.20985167552 0.0194066520780325
8514.88280534701 0.0195861123502254
8515.55575901849 0.0219102464616299
8516.22871268998 0.0217453110963106
8516.90166636147 0.0218785610049963
8517.57462003296 0.0222350209951401
8518.24757370445 0.0199646782130003
8518.92052737594 0.0204310733824968
8519.59348104743 0.0206627957522869
8520.26643471891 0.0204877350479364
8520.9393883904 0.0234203226864338
8521.61234206189 0.0232838690280914
8522.28529573338 0.0226346421986818
8522.95824940487 0.023185295984149
8523.63120307636 0.0208994224667549
8524.30415674785 0.0216723680496216
8524.97711041934 0.021990891546011
8525.65006409083 0.0225195214152336
8526.32301776231 0.0252164974808693
8526.9959714338 0.0258823819458485
8527.66892510529 0.0255384985357523
8528.34187877678 0.0243490152060986
8529.01483244827 0.0233299545943737
8529.68778611976 0.0235665868967772
8530.36073979125 0.0233740769326687
8531.03369346274 0.0235277507454157
8531.70664713422 0.0262316651642323
8532.37960080571 0.0264605078846216
8533.0525544772 0.0260130427777767
8533.72550814869 0.0263055115938187
8534.39846182018 0.0243363585323095
8535.07141549167 0.0243259500712156
8535.74436916316 0.0248544812202454
8536.41732283465 0.0251732766628265
8537.09027650613 0.0276946872472763
8537.76323017762 0.0282285027205944
8538.43618384911 0.0273305606096983
8539.1091375206 0.0271626524627209
8539.78209119209 0.0244609583169222
8540.45504486358 0.0243129413574934
8541.12799853507 0.0243013389408588
8541.80095220655 0.023831382393837
8542.47390587804 0.0264387093484402
8543.14685954953 0.0262582190334797
8543.81981322102 0.0257831085473299
8544.49276689251 0.0250020623207092
8545.165720564 0.0233189333230257
8545.83867423549 0.0226075705140829
8546.51162790698 0.0218652412295341
8547.18458157847 0.0219450928270817
8547.85753524995 0.0235987845808268
8548.53048892144 0.0232763104140759
8549.20344259293 0.0228718910366297
8549.87639626442 0.0236347690224648
8550.54934993591 0.0215905271470547
8551.2223036074 0.0215941853821278
8551.89525727889 0.0216358788311481
8552.56821095038 0.0221720822155476
8553.24116462186 0.024321511387825
8553.91411829335 0.0250187814235687
8554.58707196484 0.0253926254808903
8555.26002563633 0.0255628805607557
8555.93297930782 0.023252384737134
8556.60593297931 0.0237341690808535
8557.2788866508 0.0233118534088135
8557.95184032228 0.0233673695474863
8558.62479399377 0.0263782106339931
8559.29774766526 0.0261823516339064
8559.97070133675 0.0265284609049559
8560.64365500824 0.0267710722982883
8561.31660867973 0.0246370136737823
8561.98956235122 0.0243644490838051
8562.66251602271 0.0250509288161993
8563.3354696942 0.0247350502759218
8564.00842336568 0.026937460526824
8564.68137703717 0.0275015905499458
8565.35433070866 0.0274237114936113
8566.02728438015 0.0275469291955233
8566.70023805164 0.025647634640336
8567.37319172313 0.0258955378085375
8568.04614539462 0.0261368155479431
8568.71909906611 0.0258524231612682
8569.39205273759 0.0284957550466061
8570.06500640908 0.0288757625967264
8570.73796008057 0.0273594576865435
8571.41091375206 0.0275166742503643
8572.08386742355 0.0244174171239138
8572.75682109504 0.0246888473629951
8573.42977476653 0.0247392188757658
8574.10272843801 0.0245804879814386
8574.7756821095 0.0268139094114304
8575.44863578099 0.0269608553498983
8576.12158945248 0.0268878359347582
8576.79454312397 0.0264112390577793
8577.46749679546 0.0238866787403822
8578.14045046695 0.0237985663115978
8578.81340413844 0.0244765691459179
8579.48635780992 0.0238448865711689
8580.15931148141 0.0263952780514956
8580.8322651529 0.0262605473399162
8581.50521882439 0.0258078146725893
8582.17817249588 0.0256380941718817
8582.85112616737 0.0230184532701969
8583.52407983886 0.0229030828922987
8584.19703351035 0.022399140521884
8584.86998718184 0.0218222681432962
8585.54294085332 0.0239173956215382
8586.21589452481 0.0236400365829468
8586.8888481963 0.0235584434121847
8587.56180186779 0.0232435651123524
8588.23475553928 0.0215848442167044
8588.90770921077 0.0210021249949932
8589.58066288226 0.0213400926440954
8590.25361655374 0.0207730866968632
8590.92657022523 0.0226334538310766
8591.59952389672 0.0223468020558357
8592.27247756821 0.0223077479749918
8592.9454312397 0.0231756139546633
8593.61838491119 0.0218978300690651
8594.29133858268 0.0227405000478029
8594.96429225417 0.0226019099354744
8595.63724592565 0.0234924461692572
8596.31019959714 0.0266788024455309
8596.98315326863 0.0272739101201296
8597.65610694012 0.0281973537057638
8598.32906061161 0.0281118955463171
8599.0020142831 0.0263514705002308
8599.67496795459 0.0267508421093225
8600.34792162607 0.0265775881707668
8601.02087529756 0.0270967688411474
8601.69382896905 0.0302050206810236
8602.36678264054 0.0304848533123732
8603.03973631203 0.0319522507488728
8603.71268998352 0.0325561761856079
8604.38564365501 0.0309789832681417
8605.0585973265 0.0321038663387299
8605.73155099799 0.0329162441194057
8606.40450466947 0.0341945551335812
8607.07745834096 0.0380607917904854
8607.75041201245 0.0393143408000469
8608.42336568394 0.0408385507762432
8609.09631935543 0.0427514389157295
8609.76927302692 0.0397903695702553
8610.44222669841 0.0417313203215599
8611.1151803699 0.0429707318544388
8611.78813404138 0.0448866672813892
8612.46108771287 0.0494494773447514
8613.13404138436 0.058539692312479
8613.80699505585 0.0459307357668877
8614.47994872734 0.0414502695202827
8615.15290239883 0.0365969985723495
8615.82585607032 0.0351396836340427
8616.4988097418 0.0333906598389149
8617.17176341329 0.0315227694809437
8617.84471708478 0.0338357388973236
8618.51767075627 0.0319621339440346
8619.19062442776 0.0301244836300611
8619.86357809925 0.0293001867830753
8620.53653177074 0.026095163077116
8621.20948544223 0.0256557930260897
8621.88243911372 0.0242389757186174
8622.5553927852 0.0230021774768829
8623.22834645669 0.0253755170851946
8623.90130012818 0.0238286890089512
8624.57425379967 0.023517357185483
8625.24720747116 0.0235994812101126
8625.92016114265 0.02149398624897
8626.59311481414 0.0218397881835699
8627.26606848563 0.0219782143831253
8627.93902215711 0.0215366035699844
8628.6119758286 0.0233530886471272
8629.28492950009 0.0240689385682344
8629.95788317158 0.024047302082181
8630.63083684307 0.0234076678752899
8631.30379051456 0.0211940836161375
8631.97674418605 0.0208477526903152
8632.64969785753 0.0204812232404947
8633.32265152902 0.0197804663330317
8633.99560520051 0.0220807306468487
8634.668558872 0.0210628379136324
8635.34151254349 0.0209568440914154
8636.01446621498 0.0213409643620253
8636.68741988647 0.0194516219198704
8637.36037355796 0.0193698331713676
8638.03332722944 0.0197171289473772
8638.70628090093 0.0198908057063818
8639.37923457242 0.0212889518588781
8640.05218824391 0.0217339657247066
8640.7251419154 0.0224162749946117
8641.39809558689 0.0220506452023983
8642.07104925838 0.0205451734364033
8642.74400292987 0.0204141438007355
8643.41695660136 0.0202479977160692
8644.08991027284 0.0203887466341257
8644.76286394433 0.0226214285939932
8645.43581761582 0.022741973400116
8646.10877128731 0.022600119933486
8646.7817249588 0.0224069617688656
8647.45467863029 0.0202066749334335
8648.12763230178 0.0201131254434586
8648.80058597326 0.0205566640943289
8649.47353964475 0.0202326010912657
8650.14649331624 0.022167082875967
8650.81944698773 0.0222256798297167
8651.49240065922 0.0220378581434488
8652.16535433071 0.02205790579319
8652.8383080022 0.0200242660939693
8653.51126167369 0.0195750277489424
8654.18421534517 0.0202549938112497
8654.85716901666 0.0202907510101795
8655.53012268815 0.0217858757823706
8656.20307635964 0.0215275809168816
8656.87603003113 0.0245437491685152
8657.54898370262 0.0244998596608639
8658.22193737411 0.0230116154998541
8658.8948910456 0.0225764792412519
8659.56784471708 0.0227541998028755
8660.24079838857 0.0222002770751715
8660.91375206006 0.0246879179030657
8661.58670573155 0.0246034525334835
8662.25965940304 0.0251799076795578
8662.93261307453 0.0246090069413185
8663.60556674602 0.0230867546051741
8664.27852041751 0.0231868904083967
8664.95147408899 0.0226996224373579
8665.62442776048 0.0229720491915941
8666.29738143197 0.025231309235096
8666.97033510346 0.0253910813480616
8667.64328877495 0.0249620582908392
8668.31624244644 0.0250076744705439
8668.98919611793 0.0227619167417288
8669.66214978942 0.0224645752459764
8670.3351034609 0.0227576941251755
8671.00805713239 0.0227189045399427
8671.68101080388 0.0252399276942015
8672.35396447537 0.0252128541469574
8673.02691814686 0.024869691580534
8673.69987181835 0.0246839709579945
8674.37282548984 0.0228903647512197
8675.04577916133 0.0229832101613283
8675.71873283281 0.0227115247398615
8676.3916865043 0.0231054741889238
8677.06464017579 0.0251400582492352
8677.73759384728 0.0253557059913874
8678.41054751877 0.0247451700270176
8679.08350119026 0.0249040592461824
8679.75645486175 0.0227043256163597
8680.42940853323 0.0222416501492262
8681.10236220472 0.0223883986473083
8681.77531587621 0.0227369628846645
8682.4482695477 0.0250755697488785
8683.12122321919 0.0246629007160664
8683.79417689068 0.0252018757164478
8684.46713056217 0.0247448179870844
8685.14008423366 0.0220835972577333
8685.81303790515 0.0223148260265589
8686.48599157663 0.022392651066184
8687.15894524812 0.0221916828304529
8687.83189891961 0.0236385446041822
8688.5048525911 0.0236238688230515
8689.17780626259 0.0242211483418941
8689.85075993408 0.0241874866187572
8690.52371360557 0.021654786542058
8691.19666727706 0.0215757638216019
8691.86962094854 0.0224725008010864
8692.54257462003 0.0226439349353313
8693.21552829152 0.0245239231735468
8693.88848196301 0.0242310520261526
8694.5614356345 0.0248716697096825
8695.23438930599 0.0246424749493599
8695.90734297748 0.0226410236209631
8696.58029664896 0.0226528756320477
8697.25325032045 0.0226358529180288
8697.92620399194 0.0228158179670572
8698.59915766343 0.0250761620700359
8699.27211133492 0.025497667491436
8699.94506500641 0.0222943089902401
8700.6180186779 0.0222084857523441
8701.29097234939 0.019982336089015
8701.96392602088 0.0202058181166649
8702.63687969236 0.0202313009649515
8703.30983336385 0.0203189067542553
8703.98278703534 0.0218324847519398
8704.65574070683 0.0217000115662813
8705.32869437832 0.0214064568281174
8706.00164804981 0.0219203438609838
8706.6746017213 0.0200782865285873
8707.34755539279 0.0202101357281208
8708.02050906427 0.0206221640110016
8708.69346273576 0.0204352289438248
8709.36641640725 0.02246861346066
8710.03937007874 0.0228320211172104
8710.71232375023 0.0219860561192036
8711.38527742172 0.0219198223203421
8712.05823109321 0.0203935112804174
8712.73118476469 0.0204483810812235
8713.40413843618 0.0204989276826382
8714.07709210767 0.0206544883549213
8714.75004577916 0.0225046053528786
8715.42299945065 0.0233736280351877
8716.09595312214 0.0233674850314856
8716.76890679363 0.0235331356525421
8717.44186046512 0.0210642386227846
8718.1148141366 0.0211196728050709
8718.78776780809 0.0213389322161674
8719.46072147958 0.0217025205492973
8720.13367515107 0.024323396384716
8720.80662882256 0.0239369031041861
8721.47958249405 0.0235652569681406
8722.15253616554 0.0232404787093401
8722.82548983703 0.0212534163147211
8723.49844350852 0.0213550236076117
8724.17139718 0.0211148522794247
8724.84435085149 0.0211037117987871
8725.51730452298 0.0240406878292561
8726.19025819447 0.0234105996787548
8726.86321186596 0.0239418223500252
8727.53616553745 0.0232915077358484
8728.20911920894 0.0211168769747019
8728.88207288042 0.0215994101017714
8729.55502655191 0.0214737318456173
8730.2279802234 0.021605484187603
8730.90093389489 0.0237405393272638
8731.57388756638 0.0237541440874338
8732.24684123787 0.0241624228656292
8732.91979490936 0.0238884687423706
8733.59274858085 0.0218950994312763
8734.26570225233 0.0218485277146101
8734.93865592382 0.0214955452829599
8735.61160959531 0.0217227786779404
8736.2845632668 0.0234019476920366
8736.95751693829 0.0235392935574055
8737.63047060978 0.0233396664261818
8738.30342428127 0.0230004619807005
8738.97637795275 0.0208993274718523
8739.64933162424 0.0206011328846216
8740.32228529573 0.0210926383733749
8740.99523896722 0.0208865739405155
8741.66819263871 0.0231960564851761
8742.3411463102 0.0232423786073923
8743.01409998169 0.0219559334218502
8743.68705365318 0.022084916010499
8744.36000732467 0.0199287198483944
8745.03296099615 0.0198511518537998
8745.70591466764 0.0197767503559589
8746.37886833913 0.0197072625160217
8747.05182201062 0.0214307866990566
8747.72477568211 0.0216955095529556
8748.3977293536 0.0224639475345612
8749.07068302509 0.0219231359660625
8749.74363669658 0.0200148429721594
8750.41659036806 0.0201885979622602
8751.08954403955 0.0201921816915274
8751.76249771104 0.0199615061283112
8752.43545138253 0.0221182517707348
8753.10840505402 0.0218696966767311
8753.78135872551 0.0218478050082922
8754.454312397 0.0218683853745461
8755.12726606848 0.0201063174754381
8755.80021973997 0.0199953559786081
8756.47317341146 0.0195599142462015
8757.14612708295 0.0203462764620781
8757.81908075444 0.02186219394207
8758.49203442593 0.0218886453658342
8759.16498809742 0.0225512869656086
8759.83794176891 0.0225034970790148
8760.51089544039 0.0195957701653242
8761.18384911188 0.0200480949133635
8761.85680278337 0.019621092826128
8762.52975645486 0.0200548246502876
8763.20271012635 0.0217924155294895
8763.87566379784 0.0217112358659506
8764.54861746933 0.0216024667024612
8765.22157114082 0.0217876099050045
8765.89452481231 0.0198376681655645
8766.56747848379 0.0201722756028175
8767.24043215528 0.0198244526982307
8767.91338582677 0.0199376400560141
8768.58633949826 0.0217486042529345
8769.25929316975 0.0220004674047232
8769.93224684124 0.0225849114358425
8770.60520051273 0.0222328137606382
8771.27815418421 0.0200140848755836
8771.9511078557 0.0196578353643417
8772.62406152719 0.019106388092041
8773.29701519868 0.0191750023514032
8773.96996887017 0.0212102606892586
8774.64292254166 0.0215201079845428
8775.31587621315 0.0217208936810493
8775.98882988464 0.0217360891401768
8776.66178355612 0.0203945692628622
8777.33473722761 0.0201678108423948
8778.0076908991 0.0199971571564674
8778.68064457059 0.0201302543282509
8779.35359824208 0.0221800729632378
8780.02655191357 0.0221631433814764
8780.69950558506 0.0224964190274477
8781.37245925655 0.0228240843862295
8782.04541292804 0.0214843656867743
8782.71836659952 0.0216167457401752
8783.39132027101 0.022165859118104
8784.0642739425 0.022288266569376
8784.73722761399 0.0253629498183727
8785.41018128548 0.0262176264077425
8786.08313495697 0.0203007906675339
8786.75608862846 0.0200327504426241
8787.42904229995 0.018687829375267
8788.10199597143 0.0187280476093292
8788.77494964292 0.018817238509655
8789.44790331441 0.0188519321382046
8790.1208569859 0.0211607962846756
8790.79381065739 0.0215362533926964
8791.46676432888 0.0209494214504957
8792.13971800037 0.0214133560657501
8792.81267167185 0.0191821418702602
8793.48562534334 0.019559932872653
8794.15857901483 0.0198715217411518
8794.83153268632 0.0204645078629255
8795.50448635781 0.0222077537328005
8796.1774400293 0.0225108545273542
8796.85039370079 0.0217964388430119
8797.52334737228 0.0217476617544889
8798.19630104376 0.0194136630743742
8798.86925471525 0.019581900909543
8799.54220838674 0.0196049548685551
8800.21516205823 0.0196824241429567
8800.88811572972 0.0219093877822161
8801.56106940121 0.0217883642762899
8802.2340230727 0.0217155702412128
8802.90697674419 0.0214193239808083
8803.57993041568 0.0188839323818684
8804.25288408716 0.0189307779073715
8804.92583775865 0.0193214043974876
8805.59879143014 0.0190676338970661
8806.27174510163 0.0210091453045607
8806.94469877312 0.0209681466221809
8807.61765244461 0.0205521956086159
8808.2906061161 0.0208320654928684
8808.96355978758 0.0186180900782347
8809.63651345907 0.019023597240448
8810.30946713056 0.0188642926514149
8810.98242080205 0.018945150077343
8811.65537447354 0.0212078206241131
8812.32832814503 0.0206280797719955
8813.00128181652 0.0211956743150949
8813.67423548801 0.0210308060050011
8814.34718915949 0.0188058279454708
8815.02014283098 0.0193034075200558
8815.69309650247 0.0192271843552589
8816.36605017396 0.0193425752222538
8817.03900384545 0.0206942651420832
8817.71195751694 0.0204794090241194
8818.38491118843 0.0214077439159155
8819.05786485991 0.0210766177624464
8819.73081853141 0.0196081642061472
8820.40377220289 0.0200165156275034
8821.07672587438 0.020021365955472
8821.74967954587 0.0198072884231806
8822.42263321736 0.0218169465661049
8823.09558688885 0.0213682409375906
8823.76854056034 0.0210626535117626
8824.44149423183 0.021633567288518
8825.11444790331 0.0195485353469849
8825.7874015748 0.0193539969623089
8826.46035524629 0.0201893392950296
8827.13330891778 0.0196357853710651
8827.80626258927 0.0219663735479116
8828.47921626076 0.0217177346348763
8829.15216993225 0.0225738249719143
8829.82512360374 0.0221912227571011
8830.49807727522 0.0206734091043472
8831.17103094671 0.0205202233046293
8831.8439846182 0.0204003639519215
8832.51693828969 0.0204579308629036
8833.18989196118 0.0225190222263336
8833.86284563267 0.0225968938320875
8834.53579930416 0.0218373332172632
8835.20875297564 0.0212477128952742
8835.88170664713 0.0198493283241987
8836.55466031862 0.0198883675038815
8837.22761399011 0.0196109469980001
8837.9005676616 0.0197354834526777
8838.57352133309 0.0220300238579512
8839.24647500458 0.0216732602566481
8839.91942867607 0.0219071470201015
8840.59238234756 0.0218834858387709
8841.26533601904 0.0194701682776213
8841.93828969053 0.0196485407650471
8842.61124336202 0.0196025837212801
8843.28419703351 0.0194061547517776
8843.957150705 0.0208468772470951
8844.63010437649 0.0209561996161938
8845.30305804798 0.0210042800754309
8845.97601171947 0.0212090630084276
8846.64896539095 0.0191063452512026
8847.32191906244 0.019084183499217
8847.99487273393 0.0191002953797579
8848.66782640542 0.0191192217171192
8849.34078007691 0.0210896488279104
8850.0137337484 0.0211223177611828
8850.68668741989 0.0210986640304327
8851.35964109137 0.0215288084000349
8852.03259476286 0.0193081814795732
8852.70554843435 0.0199058428406715
8853.37850210584 0.0197953172028065
8854.05145577733 0.0196649450808764
8854.72440944882 0.021997831761837
8855.39736312031 0.0218618959188461
8856.0703167918 0.0221292208880186
8856.74327046328 0.0216937232762575
8857.41622413477 0.0197764914482832
8858.08917780626 0.0194311141967773
8858.76213147775 0.019738370552659
8859.43508514924 0.0195679236203432
8860.10803882073 0.0218228828161955
8860.78099249222 0.021497868001461
8861.45394616371 0.0220090355724096
8862.1268998352 0.0225194729864597
8862.79985350668 0.0207030661404133
8863.47280717817 0.0209579225629568
8864.14576084966 0.0211810693144798
8864.81871452115 0.0218735747039318
8865.49166819264 0.0242237690836191
8866.16462186413 0.0247412547469139
8866.83757553562 0.025436494499445
8867.5105292071 0.0262400060892105
8868.18348287859 0.0243799798190594
8868.85643655008 0.0253001675009727
8869.52939022157 0.0259840581566095
8870.20234389306 0.0267978608608246
8870.87529756455 0.0303274635225534
8871.54825123604 0.0355314835906029
8872.22120490753 0.0299667362123728
8872.89415857901 0.0254999939352274
8873.5671122505 0.0228443779051304
8874.24006592199 0.022262416779995
8874.91301959348 0.0227823946624994
8875.58597326497 0.022602628916502
8876.25892693646 0.0247485060244799
8876.93188060795 0.0239341370761395
8877.60483427944 0.023837560787797
8878.27778795092 0.0233867540955544
8878.95074162241 0.0216859392821789
8879.6236952939 0.022001177072525
8880.29664896539 0.0216970704495907
8880.96960263688 0.0217772349715233
8881.64255630837 0.023700051009655
8882.31550997986 0.0241396110504866
8882.98846365135 0.0239602774381638
8883.66141732283 0.0236012656241655
8884.33437099432 0.021997107192874
8885.00732466581 0.0221632774919271
8885.6802783373 0.021248122677207
8886.35323200879 0.0217084642499685
8887.02618568028 0.0237767901271582
8887.69913935177 0.0236092265695333
8888.37209302326 0.0234270878136158
8889.04504669474 0.0232655256986618
8889.71800036623 0.0217414945363998
8890.39095403772 0.0212221294641495
8891.06390770921 0.0209736414253712
8891.7368613807 0.0212913155555725
8892.40981505219 0.0231927931308746
8893.08276872368 0.0228449441492558
8893.75572239517 0.0230066776275635
8894.42867606665 0.0231342371553183
8895.10162973814 0.0213696602731943
8895.77458340963 0.021670326590538
8896.44753708112 0.0212952867150307
8897.12049075261 0.0217227023094893
8897.7934444241 0.0239359829574823
8898.46639809559 0.0239343121647835
8899.13935176707 0.0233070030808449
8899.81230543856 0.0240196641534567
8900.48525911005 0.0211430080235004
8901.15821278154 0.0216345731168985
8901.83116645303 0.0215034652501345
8902.50412012452 0.0215832144021988
8903.17707379601 0.023450018838048
8903.8500274675 0.0238682068884373
8904.52298113899 0.0242835227400064
8905.19593481047 0.0242020431905985
8905.86888848196 0.0223136618733406
8906.54184215345 0.0227780342102051
8907.21479582494 0.0219642166048288
8907.88774949643 0.0217255484312773
8908.56070316792 0.0233693290501833
8909.23365683941 0.0232413168996572
8909.9066105109 0.0235382225364447
8910.57956418238 0.0234604142606258
8911.25251785387 0.0215886831283569
8911.92547152536 0.0220328699797392
8912.59842519685 0.0213155671954155
8913.27137886834 0.0212451722472906
8913.94433253983 0.0231245215982199
8914.61728621132 0.023217037320137
8915.2902398828 0.0236836317926645
8915.96319355429 0.0234094858169556
8916.63614722578 0.0211700387299061
8917.30910089727 0.0207804311066866
8917.98205456876 0.0204456970095634
8918.65500824025 0.0206429064273834
8919.32796191174 0.022569490596652
8920.00091558323 0.0219105668365955
8920.67386925472 0.021863704547286
8921.3468229262 0.0216295104473829
8922.01977659769 0.0192504320293665
8922.69273026918 0.0194212440401316
8923.36568394067 0.0191251374781132
8924.03863761216 0.0190533213317394
8924.71159128365 0.0210325811058283
8925.38454495514 0.0206614844501019
8926.05749862663 0.0207114387303591
8926.73045229811 0.0204926133155823
8927.4034059696 0.018835136666894
8928.07635964109 0.018823254853487
8928.74931331258 0.01865647546947
8929.42226698407 0.0188138876110315
8930.09522065556 0.0208248440176249
8930.76817432705 0.0209102686494589
8931.44112799853 0.020906250923872
8932.11408167002 0.0209976937621832
8932.78703534151 0.0185955408960581
8933.459989013 0.0187893453985453
8934.13294268449 0.0187693145126104
8934.80589635598 0.0188727043569088
8935.47885002747 0.0201004799455404
8936.15180369896 0.020277351140976
8936.82475737044 0.0200530719012022
8937.49771104193 0.020200103521347
8938.17066471342 0.0180455408990383
8938.84361838491 0.0182745754718781
8939.5165720564 0.0183895174413919
8940.18952572789 0.0182255282998085
8940.86247939938 0.0199694037437439
8941.53543307087 0.020215755328536
8942.20838674236 0.0199541356414557
8942.88134041384 0.0201698467135429
8943.55429408533 0.0184175409376621
8944.22724775682 0.0184075050055981
8944.90020142831 0.0181957110762596
8945.5731550998 0.0185320992022753
8946.24610877129 0.0199766270816326
8946.91906244278 0.020460769534111
8947.59201611426 0.0207259003072977
8948.26496978575 0.0210289396345615
8948.93792345724 0.018969127908349
8949.61087712873 0.0190722532570362
8950.28383080022 0.0190585143864155
8950.95678447171 0.0188096072524786
8951.6297381432 0.0209208633750677
8952.30269181469 0.0210583303123713
8952.97564548617 0.0207143686711788
8953.64859915766 0.0210363119840622
8954.32155282915 0.0192801766097546
8954.99450650064 0.0192967355251312
8955.66746017213 0.0189990438520908
8956.34041384362 0.0189638268202543
8957.01336751511 0.0211580283939838
8957.68632118659 0.0214134529232979
8958.35927485808 0.0297593232244253
8959.03222852957 0.0227953400462866
8959.70518220106 0.0203097332268953
8960.37813587255 0.020182479172945
8961.05108954404 0.0207056980580091
8961.72404321553 0.0202311966568232
8962.39699688702 0.0216831117868423
8963.06995055851 0.021401384845376
8963.74290422999 0.0211717989295721
8964.41585790148 0.0211403407156467
8965.08881157297 0.0188700724393129
8965.76176524446 0.0188008807599545
8966.43471891595 0.019309563562274
8967.10767258744 0.0196922067552805
8967.78062625893 0.0209437385201454
8968.45357993042 0.0204773917794228
8969.1265336019 0.0201245155185461
8969.79948727339 0.0204808916896582
8970.47244094488 0.01835847645998
8971.14539461637 0.0184263326227665
8971.81834828786 0.0185445882380009
8972.49130195935 0.0184172000735998
8973.16425563084 0.0207338463515043
8973.83720930232 0.0204688366502523
8974.51016297381 0.0205330532044172
8975.1831166453 0.0206001121550798
8975.85607031679 0.0186561960726976
8976.52902398828 0.0184722486883402
8977.20197765977 0.0184884518384933
8977.87493133126 0.0182217918336391
8978.54788500275 0.0201597940176725
8979.22083867423 0.0201934333890676
8979.89379234572 0.020295288413763
8980.56674601721 0.0203505177050829
8981.2396996887 0.0185563564300537
8981.91265336019 0.0186357963830233
8982.58560703168 0.0187838859856129
8983.25856070317 0.0189498253166676
8983.93151437466 0.020512817427516
8984.60446804615 0.0206860583275557
8985.27742171763 0.0208116192370653
8985.95037538912 0.02052884362638
8986.62332906061 0.01912004314363
8987.2962827321 0.0190546084195375
8987.96923640359 0.0189224556088448
8988.64219007508 0.0186159908771515
8989.31514374657 0.0207778755575418
8989.98809741805 0.0207160301506519
8990.66105108954 0.0211730021983385
8991.33400476103 0.0207514464855194
8992.00695843252 0.019014785066247
8992.67991210401 0.0190027412027121
8993.3528657755 0.019304433837533
8994.02581944699 0.0191565360873938
8994.69877311848 0.0203880593180656
8995.37172678996 0.020407922565937
8996.04468046145 0.021323824301362
8996.71763413294 0.0214277785271406
8997.39058780443 0.019259974360466
8998.06354147592 0.0191582590341568
8998.73649514741 0.0194645132869482
8999.4094488189 0.0191827919334173
9000.08240249039 0.0211025029420853
9000.75535616188 0.0210176650434732
9001.42830983336 0.0222857352346182
9002.10126350485 0.0222587753087282
9002.77421717634 0.0202004425227642
9003.44717084783 0.0199677925556898
9004.12012451932 0.0197300910949707
9004.79307819081 0.0198203697800636
9005.4660318623 0.022010350599885
9006.13898553378 0.0214972160756588
9006.81193920527 0.0217679236084223
9007.48489287676 0.0218082219362259
9008.15784654825 0.0199465528130531
9008.83080021974 0.0200689770281315
9009.50375389123 0.0200522672384977
9010.17670756272 0.019813921302557
9010.84966123421 0.0217709746211767
9011.52261490569 0.0219179820269346
9012.19556857718 0.0220450386404991
9012.86852224867 0.0219487324357033
9013.54147592016 0.0196008682250977
9014.21442959165 0.0197680667042732
9014.88738326314 0.0198940597474575
9015.56033693463 0.0201660562306643
9016.23329060612 0.0217419732362032
9016.9062442776 0.0219353828579187
9017.57919794909 0.0223444886505604
9018.25215162058 0.0218559056520462
9018.92510529207 0.0201115198433399
9019.59805896356 0.0198873355984688
9020.27101263505 0.0207221284508705
9020.94396630654 0.0202333107590675
9021.61691997803 0.0227398201823235
9022.28987364951 0.022320456802845
9022.962827321 0.0224122870713472
9023.63578099249 0.0223475452512503
9024.30873466398 0.0203714221715927
9024.98168833547 0.0206170920282602
9025.65464200696 0.0199633277952671
9026.32759567845 0.019903976470232
9027.00054934994 0.02231340482831
9027.67350302142 0.0225376132875681
9028.34645669291 0.0226391348987818
9029.0194103644 0.022570738568902
9029.69236403589 0.020303089171648
9030.36531770738 0.0202849227935076
9031.03827137887 0.0197587180882692
9031.71122505036 0.0198561754077673
9032.38417872185 0.0222278367727995
9033.05713239333 0.0213292893022299
9033.73008606482 0.0218383949249983
9034.40303973631 0.0214960034936666
9035.0759934078 0.020412927493453
9035.74894707929 0.0206323508173227
9036.42190075078 0.0207802895456553
9037.09485442227 0.0212675482034683
9037.76780809375 0.0241335723549128
9038.44076176525 0.024407560005784
9039.11371543673 0.0244676098227501
9039.78666910822 0.024875083938241
9040.45962277971 0.023270471021533
9041.1325764512 0.0234653390944004
9041.80553012269 0.0241839848458767
9042.47848379418 0.02448495849967
9043.15143746567 0.0274567995220423
9043.82439113715 0.0303361658006907
9044.49734480864 0.0338657274842262
9045.17029848013 0.0301710516214371
9045.84325215162 0.0276777986437082
9046.51620582311 0.0272994935512543
9047.1891594946 0.0267030857503414
9047.86211316609 0.0255593191832304
9048.53506683758 0.028328089043498
9049.20802050906 0.027700686827302
9049.88097418055 0.0263761207461357
9050.55392785204 0.0266457330435514
9051.22688152353 0.0235954057425261
9051.89983519502 0.0230463445186615
9052.57278886651 0.022543715313077
9053.245742538 0.0221813097596169
9053.91869620948 0.0239556115120649
9054.59164988097 0.0238410197198391
9055.26460355246 0.023698853328824
9055.93755722395 0.023418290540576
9056.61051089544 0.020697358995676
9057.28346456693 0.0211999099701643
9057.95641823842 0.0213375724852085
9058.62937190991 0.0214640758931637
9059.3023255814 0.023227309808135
9059.97527925288 0.0234148520976305
9060.64823292437 0.0234790407121181
9061.32118659586 0.0231977440416813
9061.99414026735 0.020795676857233
9062.66709393884 0.0203832779079676
9063.34004761033 0.0203190762549639
9064.01300128182 0.0199779625982046
9064.68595495331 0.0221423413604498
9065.35890862479 0.0218822322785854
9066.03186229628 0.0221011769026518
9066.70481596777 0.0220760125666857
9067.37776963926 0.0199868995696306
9068.05072331075 0.0201547108590603
9068.72367698224 0.0193983465433121
9069.39663065373 0.0195100326091051
9070.06958432521 0.0217982809990644
9070.7425379967 0.0216373112052679
9071.41549166819 0.0211062673479319
9072.08844533968 0.0209449362009764
9072.76139901117 0.0189342591911554
9073.43435268266 0.0189539156854153
9074.10730635415 0.018332727253437
9074.78026002564 0.0183036755770445
9075.45321369712 0.0208475906401873
9076.12616736861 0.0207902174443007
9076.7991210401 0.0204993728548288
9077.47207471159 0.0205987934023142
9078.14502838308 0.0187330767512321
9078.81798205457 0.0185178108513355
9079.49093572606 0.0186217688024044
9080.16388939755 0.0185382124036551
9080.83684306904 0.0201793406158686
9081.50979674052 0.0201695077121258
9082.18275041201 0.0201405622065067
9082.8557040835 0.0202017724514008
9083.52865775499 0.0179423093795776
9084.20161142648 0.0179630313068628
9084.87456509797 0.0176720879971981
9085.54751876946 0.0177817400544882
9086.22047244094 0.019410440698266
9086.89342611243 0.0193052031099796
9087.56637978392 0.0201197229325771
9088.23933345541 0.0202920995652676
9088.9122871269 0.0189127586781979
9089.58524079839 0.0192307867109776
9090.25819446988 0.018351249396801
9090.93114814137 0.0185204353183508
9091.60410181285 0.0203323494642973
9092.27705548434 0.0205254983156919
9092.95000915583 0.0207956451922655
9093.62296282732 0.0208681933581829
9094.29591649881 0.0189173985272646
9094.9688701703 0.0190484132617712
9095.64182384179 0.0189087726175785
9096.31477751327 0.0189878884702921
9096.98773118476 0.0211007241159678
9097.66068485625 0.0214346274733543
9098.33363852774 0.0216162744909525
9099.00659219923 0.0219421349465847
9099.67954587072 0.0200000312179327
9100.35249954221 0.0199287887662649
9101.0254532137 0.0200077258050442
9101.69840688519 0.0198419895023108
9102.37136055667 0.0220964420586824
9103.04431422816 0.0222162827849388
9103.71726789965 0.0219083763659
9104.39022157114 0.0222442112863064
9105.06317524263 0.0205786377191544
9105.73612891412 0.0205239020287991
9106.40908258561 0.0206077471375465
9107.0820362571 0.0203965697437525
9107.75498992858 0.0225811488926411
9108.42794360007 0.0228396095335484
9109.10089727156 0.0231475681066513
9109.77385094305 0.0227547641843557
9110.44680461454 0.0209703482687473
9111.11975828603 0.0206139460206032
9111.79271195752 0.0204557403922081
9112.46566562901 0.0206862166523933
9113.13861930049 0.0226434860378504
9113.81157297198 0.0226560067385435
9114.48452664347 0.0227169021964073
9115.15748031496 0.0222114138305187
9115.83043398645 0.0203505605459213
9116.50338765794 0.0199928805232048
9117.17634132943 0.0192910898476839
9117.84929500091 0.019575098529458
9118.5222486724 0.0213485974818468
9119.19520234389 0.0207421090453863
9119.86815601538 0.0219627358019352
9120.54110968687 0.0213961098343134
9121.21406335836 0.0195928122848272
9121.88701702985 0.0194992665201426
9122.55997070134 0.0194489620625973
9123.23292437283 0.0194045677781105
9123.90587804431 0.0212218910455704
9124.5788317158 0.0210817456245422
9125.25178538729 0.0215962715446949
9125.92473905878 0.0216900985687971
9126.59769273027 0.0197329707443714
9127.27064640176 0.0198156218975782
9127.94360007325 0.0193456802517176
9128.61655374474 0.0195693261921406
9129.28950741622 0.0212413109838963
9129.96246108771 0.0216616224497557
9130.6354147592 0.0278046168386936
9131.30836843069 0.0268227607011795
9131.98132210218 0.0243043135851622
9132.65427577367 0.0241075232625008
9133.32722944516 0.0244877357035875
9134.00018311664 0.0240016616880894
9134.67313678813 0.0253352839499712
9135.34609045962 0.0252823065966368
9136.01904413111 0.0245003439486027
9136.6919978026 0.0248379986733198
9137.36495147409 0.0223041176795959
9138.03790514558 0.0224444679915905
9138.71085881707 0.0225195717066526
9139.38381248856 0.0218751560896635
9140.05676616004 0.0235743541270494
9140.72971983153 0.0236129779368639
9141.40267350302 0.0228210724890232
9142.07562717451 0.022855507209897
9142.748580846 0.0208021737635136
9143.42153451749 0.0214936286211014
9144.09448818898 0.0216852780431509
9144.76744186047 0.0213262513279915
9145.44039553195 0.024185199290514
9146.11334920344 0.0240723714232445
9146.78630287493 0.0237809158861637
9147.45925654642 0.0233403220772743
9148.13221021791 0.0218773614615202
9148.8051638894 0.0215985011309385
9149.47811756089 0.0213824957609177
9150.15107123237 0.0214673858135939
9150.82402490386 0.0236797090619802
9151.49697857535 0.0231477022171021
9152.16993224684 0.0237696021795273
9152.84288591833 0.0237623788416386
9153.51583958982 0.0209635719656944
9154.18879326131 0.0210426766425371
9154.8617469328 0.0212128069251776
9155.53470060428 0.0211651846766472
9156.20765427577 0.0229654088616371
9156.88060794726 0.0230682101100683
9157.55356161875 0.0230908133089542
9158.22651529024 0.0226284246891737
9158.89946896173 0.0203835498541594
9159.57242263322 0.0201583653688431
9160.24537630471 0.0203573051840067
9160.9183299762 0.0199139807373285
9161.59128364768 0.0216333232820034
9162.26423731917 0.0217500366270542
9162.93719099066 0.0211155973374844
9163.61014466215 0.021460460498929
9164.28309833364 0.0196058340370655
9164.95605200513 0.0198025498539209
9165.62900567662 0.0197416190057993
9166.3019593481 0.0202481094747782
9166.97491301959 0.0217360109090805
9167.64786669108 0.0217577889561653
9168.32082036257 0.0223312769085169
9168.99377403406 0.0225855018943548
9169.66672770555 0.020533287897706
9170.33968137704 0.0205587968230247
9171.01263504853 0.0209278967231512
9171.68558872001 0.0211041253060102
9172.3585423915 0.0231913290917873
9173.03149606299 0.0234966240823269
9173.70444973448 0.0222012307494879
9174.37740340597 0.0217951219528913
9175.05035707746 0.0201216023415327
9175.72331074895 0.0203080009669065
9176.39626442043 0.0197405982762575
9177.06921809192 0.0198759194463491
9177.74217176341 0.0220637936145067
9178.4151254349 0.0218081306666136
9179.08807910639 0.0224109794944525
9179.76103277788 0.0222005471587181
9180.43398644937 0.0198354478925467
9181.10694012086 0.02008799277246
9181.77989379235 0.0192560590803623
9182.45284746383 0.0195357389748096
9183.12580113532 0.0217784754931927
9183.79875480681 0.0213491600006819
9184.4717084783 0.0211569294333458
9185.14466214979 0.0220474358648062
9185.81761582128 0.0197070632129908
9186.49056949277 0.0196922477334738
9187.16352316426 0.0198819097131491
9187.83647683574 0.0197846554219723
9188.50943050723 0.0226933415979147
9189.18238417872 0.0228458642959595
9189.85533785021 0.0235606860369444
9190.5282915217 0.0235760789364576
9191.20124519319 0.0210296493023634
9191.87419886468 0.021534152328968
9192.54715253616 0.0212940685451031
9193.22010620765 0.0215278752148151
9193.89305987914 0.0241520181298256
9194.56601355063 0.0239439643919468
9195.23896722212 0.0241070166230202
9195.91192089361 0.0240075066685677
9196.5848745651 0.021615955978632
9197.25782823659 0.0214245431125164
9197.93078190808 0.0209643822163343
9198.60373557956 0.0212027058005333
9199.27668925105 0.0239351950585842
9199.94964292254 0.0236430205404758
9200.62259659403 0.0239071231335402
9201.29555026552 0.0233655795454979
9201.96850393701 0.0209365710616112
9202.6414576085 0.020711263641715
9203.31441127999 0.0207025557756424
9203.98736495147 0.0201995242387056
9204.66031862296 0.0228462945669889
9205.33327229445 0.0226364340633154
9206.00622596594 0.0229175072163343
9206.67917963743 0.0229660868644714
9207.35213330892 0.020556977018714
9208.02508698041 0.0206545684486628
9208.69804065189 0.0203537922352552
9209.37099432338 0.0205104500055313
9210.04394799487 0.0229646041989326
9210.71690166636 0.0227178074419498
9211.38985533785 0.0225156154483557
9212.06280900934 0.0225847437977791
9212.73576268083 0.0209464486688375
9213.40871635232 0.0211785491555929
9214.0816700238 0.0211104210466146
9214.75462369529 0.0210931356996298
9215.42757736678 0.0242420975118876
9216.10053103827 0.0258710868656635
9216.77348470976 0.0214162282645702
9217.44643838125 0.0210770647972822
9218.11939205274 0.0193554908037186
9218.79234572423 0.0195543542504311
9219.46529939572 0.0193348024040461
9220.1382530672 0.0190465524792671
9220.81120673869 0.0215547494590282
9221.48416041018 0.0217507444322109
9222.15711408167 0.0211629997938871
9222.83006775316 0.0211066473275423
9223.50302142465 0.018907206133008
9224.17597509614 0.019268624484539
9224.84892876762 0.0191379189491272
9225.52188243911 0.0189848616719246
9226.1948361106 0.0214409679174423
9226.86778978209 0.021381389349699
9227.54074345358 0.021642355248332
9228.21369712507 0.0214100554585457
9228.88665079656 0.019477978348732
9229.55960446805 0.0195347145199776
9230.23255813953 0.0193712264299393
9230.90551181102 0.0194699745625257
9231.57846548251 0.0220691468566656
9232.251419154 0.0217248648405075
9232.92437282549 0.0220195949077606
9233.59732649698 0.0211638174951077
9234.27028016847 0.0196390356868505
9234.94323383996 0.0193651802837849
9235.61618751144 0.0195017922669649
9236.28914118293 0.0195803083479404
9236.96209485442 0.021143589168787
9237.63504852591 0.0215476006269455
9238.3080021974 0.0213179104030132
9238.98095586889 0.0215973220765591
9239.65390954038 0.0194385498762131
9240.32686321187 0.0195910558104515
9240.99981688335 0.0193596184253693
9241.67277055484 0.0197997540235519
9242.34572422633 0.0214534625411034
9243.01867789782 0.0213778614997864
9243.69163156931 0.0211900491267443
9244.3645852408 0.0212266705930233
9245.03753891229 0.0192875415086746
9245.71049258378 0.0193337220698595
9246.38344625526 0.0192469879984856
9247.05639992675 0.0193881392478943
9247.72935359824 0.0215770378708839
9248.40230726973 0.0209576897323132
9249.07526094122 0.0206432156264782
9249.74821461271 0.0205675084143877
9250.4211682842 0.018872594460845
9251.09412195569 0.0188550427556038
9251.76707562717 0.0189954582601786
9252.44002929866 0.0186461973935366
9253.11298297015 0.0209633447229862
9253.78593664164 0.0205676537007093
9254.45889031313 0.020082700997591
9255.13184398462 0.0200440008193254
9255.80479765611 0.0177202522754669
9256.47775132759 0.0178507827222347
9257.15070499908 0.0178111996501684
9257.82365867057 0.017517477273941
9258.49661234206 0.0194745063781738
9259.16956601355 0.019233176484704
9259.84251968504 0.0214050803333521
9260.51547335653 0.0212427787482738
9261.18842702802 0.0198054350912571
9261.86138069951 0.0200075935572386
9262.53433437099 0.0197763238102198
9263.20728804248 0.0197864025831223
9263.88024171397 0.0219115316867828
9264.55319538546 0.0217439439147711
9265.22614905695 0.0220803413540125
9265.89910272844 0.0221407357603312
9266.57205639993 0.0202856622636318
9267.24501007142 0.0205505043268204
9267.9179637429 0.0198927856981754
9268.59091741439 0.0201872698962688
9269.26387108588 0.021972618997097
9269.93682475737 0.0221051201224327
9270.60977842886 0.0215638540685177
9271.28273210035 0.0216583907604218
9271.95568577184 0.0195586942136288
9272.62863944332 0.0197794865816832
9273.30159311481 0.0196043811738491
9273.9745467863 0.0197200607508421
9274.64750045779 0.0218344498425722
9275.32045412928 0.021859809756279
9275.99340780077 0.0220471248030663
9276.66636147226 0.0219042040407658
9277.33931514375 0.0203115437179804
9278.01226881524 0.0205580592155457
9278.68522248672 0.0199001580476761
9279.35817615821 0.0202145744115114
9280.0311298297 0.0228680986911058
9280.70408350119 0.0226535126566887
9281.37703717268 0.0220345724374056
9282.04999084417 0.022321155294776
9282.72294451566 0.0197187755256891
9283.39589818715 0.0199336092919111
9284.06885185863 0.0198000688105822
9284.74180553012 0.0198232382535934
9285.41475920161 0.0224048234522343
9286.0877128731 0.0223486628383398
9286.76066654459 0.0221812929958105
9287.43362021608 0.0222294516861439
9288.10657388757 0.0198187455534935
9288.77952755905 0.020117687061429
9289.45248123054 0.0203502811491489
9290.12543490203 0.0205089282244444
9290.79838857352 0.0220810249447823
9291.47134224501 0.0222050212323666
9292.1442959165 0.0221316311508417
9292.81724958799 0.0218506529927254
9293.49020325948 0.0202954337000847
9294.16315693096 0.0201420206576586
9294.83611060245 0.0198263041675091
9295.50906427394 0.0197665076702833
9296.18201794543 0.0215713065117598
9296.85497161692 0.0213394071906805
9297.52792528841 0.022226694971323
9298.2008789599 0.0222439710050821
9298.87383263139 0.0201233830302954
9299.54678630288 0.0203110352158546
9300.21973997436 0.0205581150949001
9300.89269364585 0.020613968372345
9301.56564731734 0.0232996586710215
9302.23860098883 0.0234758425503969
9302.91155466032 0.0212960243225098
9303.58450833181 0.0199323240667582
9304.2574620033 0.0180527530610561
9304.93041567478 0.0182521399110556
9305.60336934627 0.0176014676690102
9306.27632301776 0.0181217771023512
9306.94927668925 0.0195461176335812
9307.62223036074 0.0196595098823309
9308.29518403223 0.0194310005754232
9308.96813770372 0.0196371972560883
9309.64109137521 0.0173809323459864
9310.31404504669 0.0175204575061798
9310.98699871818 0.0176402665674686
9311.65995238967 0.0175280999392271
9312.33290606116 0.0187251456081867
9313.00585973265 0.0192900076508522
9313.67881340414 0.019455349072814
9314.35176707563 0.0193318668752909
9315.02472074711 0.0173971336334944
9315.6976744186 0.0171996206045151
9316.37062809009 0.0176288988441229
9317.04358176158 0.0175913907587528
9317.71653543307 0.0193583127111197
9318.38948910456 0.0197581667453051
9319.06244277605 0.019818764179945
9319.73539644754 0.0194615330547094
9320.40835011903 0.017775634303689
9321.08130379051 0.0176837760955095
9321.754257462 0.0176639501005411
9322.42721113349 0.0176749620586634
9323.10016480498 0.0196658316999674
9323.77311847647 0.0196043867617846
9324.44607214796 0.0196506977081299
9325.11902581945 0.0200082007795572
9325.79197949094 0.0182283818721771
9326.46493316242 0.0180946942418814
9327.13788683391 0.018158258870244
9327.8108405054 0.01818154938519
9328.48379417689 0.0205516591668129
9329.15674784838 0.0204808209091425
9329.82970151987 0.0206957515329123
9330.50265519136 0.0208625756204128
9331.17560886284 0.0185764618217945
9331.84856253433 0.0186602212488651
9332.52151620582 0.0188509058207273
9333.19446987731 0.0189259275794029
9333.8674235488 0.0209977123886347
9334.54037722029 0.0210319366306067
9335.21333089178 0.02040184289217
9335.88628456327 0.0206165555864573
9336.55923823475 0.0188122391700745
9337.23219190624 0.0186496861279011
9337.90514557773 0.0187637824565172
9338.57809924922 0.018969627097249
9339.25105292071 0.0208148676902056
9339.9240065922 0.020997254177928
9340.59696026369 0.0204439535737038
9341.26991393518 0.0202473178505898
9341.94286760667 0.0186521466821432
9342.61582127815 0.0186553262174129
9343.28877494964 0.0186316706240177
9343.96172862113 0.018829207867384
9344.63468229262 0.0207625571638346
9345.30763596411 0.0213574059307575
9345.9805896356 0.0203226208686829
9346.65354330709 0.0202626455575228
9347.32649697857 0.0186408776789904
9347.99945065006 0.0186407864093781
9348.67240432155 0.0184028744697571
9349.34535799304 0.0186994150280952
9350.01831166453 0.0206740591675043
9350.69126533602 0.0210407096892595
9351.36421900751 0.0209687110036612
9352.037172679 0.0208602696657181
9352.71012635048 0.0185763332992792
9353.38308002197 0.0188849605619907
9354.05603369346 0.0191658455878496
9354.72898736495 0.0194161273539066
9355.40194103644 0.0214995983988047
9356.07489470793 0.0213770121335983
9356.74784837942 0.0210578721016645
9357.42080205091 0.0208091456443071
9358.0937557224 0.0190836954861879
9358.76670939388 0.0191258266568184
9359.43966306537 0.0189824439585209
9360.11261673686 0.0191637091338634
9360.78557040835 0.0212524421513081
9361.45852407984 0.0213576052337885
9362.13147775133 0.0208695083856583
9362.80443142282 0.0210330989211798
9363.47738509431 0.0192473046481609
9364.15033876579 0.0190218519419432
9364.82329243728 0.0192613638937473
9365.49624610877 0.0190803222358227
9366.16919978026 0.0211179088801146
9366.84215345175 0.021261328831315
9367.51510712324 0.0206692237406969
9368.18806079473 0.0208117943257093
9368.86101446621 0.0188937615603209
9369.5339681377 0.0189037322998047
9370.20692180919 0.0193817727267742
9370.87987548068 0.0189816486090422
9371.55282915217 0.0211785640567541
9372.22578282366 0.0209079943597317
9372.89873649515 0.0204413756728172
9373.57169016664 0.020338736474514
9374.24464383812 0.0188189409673214
9374.91759750961 0.0186720881611109
9375.5905511811 0.017956281080842
9376.26350485259 0.0184862203896046
9376.93645852408 0.0205401238054037
9377.60941219557 0.0201720539480448
9378.28236586706 0.0204054191708565
9378.95531953855 0.0208367239683867
9379.62827321004 0.0184942074120045
9380.30122688152 0.0184113774448633
9380.97418055301 0.0181314889341593
9381.6471342245 0.0181945841759443
9382.32008789599 0.0200093910098076
9382.99304156748 0.0200355630367994
9383.66599523897 0.0200331322848797
9384.33894891046 0.0198167599737644
9385.01190258194 0.0180461890995502
9385.68485625343 0.0179569814354181
9386.35780992492 0.0178344398736954
9387.03076359641 0.0177446138113737
9387.7037172679 0.0197462104260921
9388.37667093939 0.0197350382804871
9389.04962461088 0.0256546530872583
9389.72257828237 0.0228756796568632
9390.39553195385 0.020587831735611
9391.06848562534 0.0201711114495993
9391.74143929683 0.0200669374316931
9392.41439296832 0.0197004191577435
9393.08734663981 0.0217432584613562
9393.7603003113 0.0213282015174627
9394.43325398279 0.0208940878510475
9395.10620765427 0.0208286233246326
9395.77916132577 0.0184831582009792
9396.45211499725 0.0185480825603008
9397.12506866874 0.0182138159871101
9397.79802234023 0.0180435571819544
9398.47097601172 0.0198007952421904
9399.14392968321 0.0198717582970858
9399.8168833547 0.019388634711504
9400.48983702619 0.0192888379096985
9401.16279069767 0.0180156268179417
9401.83574436916 0.0177746396511793
9402.50869804065 0.0175727847963572
9403.18165171214 0.0172591973096132
9403.85460538363 0.0194866433739662
9404.52755905512 0.0196324847638607
9405.20051272661 0.0194032471626997
9405.8734663981 0.0194813590496778
9406.54642006958 0.0176621563732624
9407.21937374107 0.0172735247761011
9407.89232741256 0.0175135117024183
9408.56528108405 0.0170765649527311
9409.23823475554 0.0192879009991884
9409.91118842703 0.0195258129388094
9410.58414209852 0.0192410312592983
9411.25709577 0.0193561743944883
9411.93004944149 0.0170377902686596
9412.60300311298 0.0166882965713739
9413.27595678447 0.0172268431633711
9413.94891045596 0.0171427931636572
9414.62186412745 0.0188358537852764
9415.29481779894 0.0187751520425081
9415.96777147043 0.0187901183962822
9416.64072514192 0.0186526756733656
9417.3136788134 0.0167323295027018
9417.98663248489 0.0166308023035526
9418.65958615638 0.0171680301427841
9419.33253982787 0.0173451751470566
9420.00549349936 0.0187439136207104
9420.67844717085 0.0185822378844023
9421.35140084234 0.019114900380373
9422.02435451383 0.0188997462391853
9422.69730818531 0.0170095786452293
9423.3702618568 0.016689034178853
9424.04321552829 0.0166862923651934
9424.71616919978 0.0166321694850922
9425.38912287127 0.0181892886757851
9426.06207654276 0.0183380991220474
9426.73503021425 0.0178900100290775
9427.40798388573 0.0178639069199562
9428.08093755722 0.0159348268061876
9428.75389122871 0.0158003382384777
9429.4268449002 0.0160174053162336
9430.09979857169 0.0161585304886103
9430.77275224318 0.0174134727567434
9431.44570591467 0.0178957283496857
9432.11865958616 0.0186942480504513
9432.79161325764 0.0185500960797071
9433.46456692913 0.0174596197903156
9434.13752060062 0.0172511115670204
9434.81047427211 0.017044048756361
9435.4834279436 0.0168302077800035
9436.15638161509 0.0183703396469355
9436.82933528658 0.0188476722687483
9437.50228895807 0.0188301838934422
9438.17524262956 0.0186609178781509
9438.84819630104 0.0172378960996866
9439.52114997253 0.0173376016318798
9440.19410364402 0.0169603005051613
9440.86705731551 0.0165425445884466
9441.540010987 0.0187966991215944
9442.21296465849 0.0188700705766678
9442.88591832998 0.0189136900007725
9443.55887200146 0.0187000744044781
9444.23182567295 0.0165460743010044
9444.90477934444 0.0170679725706577
9445.57773301593 0.01688501983881
9446.25068668742 0.0166688319295645
9446.92364035891 0.0185720175504684
9447.5965940304 0.0189544800668955
9448.26954770189 0.0186593718826771
9448.94250137337 0.0182205513119698
9449.61545504486 0.01664406247437
9450.28840871635 0.0168493874371052
9450.96136238784 0.0164984781295061
9451.63431605933 0.0162833593785763
9452.30726973082 0.0184033922851086
9452.98022340231 0.0184032637625933
9453.6531770738 0.0182616431266069
9454.32613074528 0.0180536210536957
9454.99908441677 0.0166536662727594
9455.67203808826 0.0166769176721573
9456.34499175975 0.0166470911353827
9457.01794543124 0.0168201755732298
9457.69089910273 0.0185214672237635
9458.36385277422 0.0186748802661896
9459.03680644571 0.0187799949198961
9459.70976011719 0.018644979223609
9460.38271378868 0.0170947760343552
9461.05566746017 0.017044048756361
9461.72862113166 0.0167906191200018
9462.40157480315 0.0171984322369099
9463.07452847464 0.0184779837727547
9463.74748214613 0.0187360458076
9464.42043581762 0.0187916737049818
9465.0933894891 0.0186253413558006
9465.76634316059 0.0169847179204226
9466.43929683208 0.016927307471633
9467.11225050357 0.016810292378068
9467.78520417506 0.0166295748203993
9468.45815784655 0.0188853219151497
9469.13111151804 0.0185110680758953
9469.80406518953 0.0185443740338087
9470.47701886101 0.0185177437961102
9471.1499725325 0.0170664321631193
9471.82292620399 0.0167772714048624
9472.49587987548 0.0168237145990133
9473.16883354697 0.0167769715189934
9473.84178721846 0.0186860337853432
9474.51474088995 0.0194935500621796
9475.18769456143 0.0190383177250624
9475.86064823292 0.0186919309198856
9476.53360190441 0.0170397162437439
9477.2065555759 0.0174229890108109
9477.87950924739 0.0176377687603235
9478.55246291888 0.0174286235123873
9479.22541659037 0.0188555829226971
9479.89837026186 0.019238805398345
9480.57132393335 0.0191932935267687
9481.24427760483 0.0194196235388517
9481.91723127632 0.0178201105445623
9482.59018494781 0.0181095041334629
9483.2631386193 0.0179983451962471
9483.93609229079 0.018112987279892
9484.60904596228 0.0202255714684725
9485.28199963377 0.0204455945640802
9485.95495330526 0.0200636405497789
9486.62790697674 0.0199536792933941
9487.30086064823 0.0185280945152044
9487.97381431972 0.0183480102568865
9488.64676799121 0.0187395289540291
9489.3197216627 0.0188682489097118
9489.99267533419 0.0205520782619715
9490.66562900568 0.0207345820963383
9491.33858267716 0.0205379761755466
9492.01153634865 0.0206409394741058
9492.68449002014 0.0185180976986885
9493.35744369163 0.0183982960879803
9494.03039736312 0.0182625632733107
9494.70335103461 0.0184890646487474
9495.3763047061 0.020199365913868
9496.04925837759 0.0203790701925755
9496.72221204908 0.0204188879579306
9497.39516572056 0.0201670657843351
9498.06811939205 0.018243296071887
9498.74107306354 0.0180385131388903
9499.41402673503 0.0181107968091965
9500.08698040652 0.0179239455610514
9500.75993407801 0.0199524573981762
9501.4328877495 0.0197355225682259
9502.10584142099 0.0196000970900059
9502.77879509247 0.0193936694413424
9503.45174876396 0.0173111017793417
9504.12470243545 0.0170206502079964
9504.79765610694 0.0171952731907368
9505.47060977843 0.0168602745980024
9506.14356344992 0.0186260789632797
9506.81651712141 0.0184834785759449
9507.48947079289 0.0185013394802809
9508.16242446438 0.0182720925658941
9508.83537813587 0.0166729986667633
9509.50833180736 0.0165752377361059
9510.18128547885 0.0166006628423929
9510.85423915034 0.0164092984050512
9511.52719282183 0.0180261116474867
9512.20014649332 0.0179341956973076
9512.8731001648 0.0176860205829144
9513.54605383629 0.0179782137274742
9514.21900750778 0.0158108454197645
9514.89196117927 0.0160208344459534
9515.56491485076 0.0160919297486544
9516.23786852225 0.0160316936671734
9516.91082219374 0.017352132126689
9517.58377586523 0.0175997633486986
9518.25672953672 0.0164264719933271
9518.9296832082 0.0164325647056103
9519.60263687969 0.0149131268262863
9520.27559055118 0.014610237441957
9520.94854422267 0.0153065659105778
9521.62149789416 0.0152598414570093
9522.29445156565 0.0166042186319828
9522.96740523714 0.0166620183736086
9523.64035890862 0.0170050654560328
9524.31331258011 0.0170355811715126
9524.9862662516 0.0157084167003632
9525.65921992309 0.0155303813517094
9526.33217359458 0.0158011540770531
9527.00512726607 0.0156217226758599
9527.67808093756 0.0175496432930231
9528.35103460905 0.0177458096295595
9529.02398828053 0.0170300528407097
9529.69694195202 0.0170178581029177
9530.36989562351 0.0153519622981548
9531.042849295 0.015357656404376
9531.71580296649 0.0156229948624969
9532.38875663798 0.0155756650492549
9533.06171030947 0.0172157604247332
9533.73466398095 0.0173327121883631
9534.40761765244 0.0171116553246975
9535.08057132393 0.0170458871871233
9535.75352499542 0.0154006714001298
9536.42647866691 0.0156257227063179
9537.0994323384 0.0153521439060569
9537.77238600989 0.0154290879145265
9538.44533968138 0.016653148457408
9539.11829335287 0.0170154888182878
9539.79124702435 0.0173556357622147
9540.46420069584 0.0172626003623009
9541.13715436733 0.0154789732769132
9541.81010803882 0.0156229566782713
9542.48306171031 0.0153806582093239
9543.1560153818 0.0155090196058154
9543.82896905329 0.0169347934424877
9544.50192272478 0.0173908472061157
9545.17487639626 0.0169623773545027
9545.84783006775 0.0167648755013943
9546.52078373924 0.0155083574354649
9547.19373741073 0.0152619993314147
9547.86669108222 0.0150863463059068
9548.53964475371 0.0150213986635208
9549.2125984252 0.0163677055388689
9549.88555209668 0.0164332408457994
9550.55850576817 0.0166296530514956
9551.23145943966 0.0165248904377222
9551.90441311115 0.0152438264340162
9552.57736678264 0.0151042835786939
9553.25032045413 0.01538494694978
9553.92327412562 0.0153672955930233
9554.59622779711 0.0174354966729879
9555.26918146859 0.0172033179551363
9555.94213514008 0.0175710488110781
9556.61508881157 0.0177397523075342
9557.28804248306 0.0159863717854023
9557.96099615455 0.0163910444825888
9558.63394982604 0.0163359194993973
9559.30690349753 0.0165515132248402
9559.97985716902 0.0183783210813999
9560.65281084051 0.0192534755915403
9561.32576451199 0.0178913678973913
9561.99871818348 0.0177889950573444
9562.67167185497 0.0159905273467302
9563.34462552646 0.0160742197185755
9564.01757919795 0.015905087813735
9564.69053286944 0.0160855147987604
9565.36348654093 0.0173046793788671
9566.03644021241 0.0174908377230167
9566.7093938839 0.017775883898139
9567.38234755539 0.0177305471152067
9568.05530122688 0.0165094695985317
9568.72825489837 0.0161309484392405
9569.40120856986 0.0159240532666445
9570.07416224135 0.0159357711672783
9570.74711591284 0.0177300963550806
9571.42006958432 0.0179893616586924
9572.09302325581 0.017888443544507
9572.7659769273 0.017876336351037
9573.43893059879 0.0164469555020332
9574.11188427028 0.0162608586251736
9574.78483794177 0.0159407500177622
9575.45779161326 0.0162034835666418
9576.13074528475 0.01781140640378
9576.80369895624 0.0179430097341537
9577.47665262772 0.0179913081228733
9578.14960629921 0.0180859193205833
9578.8225599707 0.0161894522607327
9579.49551364219 0.0160265378654003
9580.16846731368 0.0162370651960373
9580.84142098517 0.0158486999571323
9581.51437465666 0.0177147593349218
9582.18732832814 0.0180341489613056
9582.86028199963 0.0178470946848392
9583.53323567112 0.0175550393760204
9584.20618934261 0.0163289755582809
9584.8791430141 0.015869090333581
9585.55209668559 0.0156695283949375
9586.22505035708 0.0156610552221537
9586.89800402857 0.0174102429300547
9587.57095770005 0.0176008231937885
9588.24391137154 0.0179238561540842
9588.91686504303 0.017437431961298
9589.58981871452 0.0156417954713106
9590.26277238601 0.015350179746747
9590.9357260575 0.0152527987957001
9591.60867972899 0.0151210390031338
9592.28163340048 0.0166285615414381
9592.95458707196 0.0164028108119965
9593.62754074345 0.0168475452810526
9594.30049441494 0.0169050712138414
9594.97344808643 0.0150894178077579
9595.64640175792 0.0149282421916723
9596.31935542941 0.0152596849948168
9596.9923091009 0.0148103730753064
9597.66526277239 0.0165478698909283
9598.33821644387 0.0163524188101292
9599.01117011536 0.0161785911768675
9599.68412378685 0.0159122217446566
9600.35707745834 0.0143337799236178
9601.03003112983 0.0142392041161656
9601.70298480132 0.0144365970045328
9602.37593847281 0.0143100693821907
9603.0488921443 0.0161170121282339
9603.72184581578 0.0159641280770302
9604.39479948727 0.0159737635403872
9605.06775315876 0.0157814547419548
9605.74070683025 0.0141374710947275
9606.41366050174 0.0147376246750355
9607.08661417323 0.0147623112425208
9607.75956784472 0.0146905397996306
9608.43252151621 0.0164725668728352
9609.10547518769 0.0166823640465736
9609.77842885918 0.0164973791688681
9610.45138253067 0.0164247527718544
9611.12433620216 0.0150078292936087
9611.79728987365 0.0150358518585563
9612.47024354514 0.0150339966639876
9613.14319721663 0.0152892284095287
9613.81615088811 0.016723807901144
9614.48910455961 0.016900384798646
9615.16205823109 0.0168204978108406
9615.83501190258 0.0167840961366892
9616.50796557407 0.0153971165418625
9617.18091924556 0.0152788143604994
9617.85387291705 0.0158173218369484
9618.52682658854 0.0159700531512499
9619.19978026003 0.0179253499954939
9619.87273393151 0.0178548023104668
9620.545687603 0.0180909503251314
9621.21864127449 0.018148148432374
9621.89159494598 0.0165398623794317
9622.56454861747 0.0164196845144033
9623.23750228896 0.0166990142315626
9623.91045596045 0.0167643874883652
9624.58340963194 0.0181042365729809
9625.25636330342 0.018397806212306
9625.92931697491 0.0183691717684269
9626.6022706464 0.0181382801383734
9627.27522431789 0.0173868238925934
9627.94817798938 0.0174066610634327
9628.62113166087 0.0175018291920424
9629.29408533236 0.0177600607275963
9629.96703900384 0.019791092723608
9630.63999267533 0.0200025085359812
9631.31294634682 0.0203765407204628
9631.98590001831 0.0202829856425524
9632.6588536898 0.0189525242894888
9633.33180736129 0.018616983667016
9634.00476103278 0.0188714452087879
9634.67771470427 0.0187072977423668
9635.35066837576 0.0206520836800337
9636.02362204724 0.0211782176047564
9636.69657571873 0.021118376404047
9637.36952939022 0.020712262019515
9638.04248306171 0.0188227146863937
9638.7154367332 0.0188287757337093
9639.38839040469 0.0187430661171675
9640.06134407618 0.0185102242976427
9640.73429774767 0.020294051617384
9641.40725141915 0.0202637258917093
9642.08020509064 0.0203919783234596
9642.75315876213 0.0201342925429344
9643.42611243362 0.0185983665287495
9644.09906610511 0.0183989554643631
9644.7720197766 0.0185298267751932
9645.44497344809 0.0183777902275324
9646.11792711957 0.0199825037270784
9646.79088079106 0.0212923418730497
9647.46383446255 0.0224588233977556
9648.13678813404 0.0195742286741734
9648.80974180553 0.0174185112118721
9649.48269547702 0.0173882469534874
9650.15564914851 0.0172056555747986
9650.82860282 0.0168712232261896
9651.50155649148 0.018391715362668
9652.17451016297 0.0182540137320757
9652.84746383446 0.0178286116570234
9653.52041750595 0.0180119164288044
9654.19337117744 0.0161381792277098
9654.86632484893 0.0161475166678429
9655.53927852042 0.0156612135469913
9656.21223219191 0.0158859565854073
9656.8851858634 0.0172006189823151
9657.55813953488 0.0174947436898947
9658.23109320637 0.0171400588005781
9658.90404687786 0.017154423519969
9659.57700054935 0.0155234700068831
9660.24995422084 0.0158184710890055
9660.92290789233 0.0156026622280478
9661.59586156382 0.0155179370194674
9662.2688152353 0.0172386709600687
9662.94176890679 0.0176307000219822
9663.61472257828 0.0172190573066473
9664.28767624977 0.0170415341854095
9664.96062992126 0.0153026226907969
9665.63358359275 0.015254327096045
9666.30653726424 0.0143253924325109
9666.97949093573 0.0147476773709059
9667.65244460721 0.0166820976883173
9668.3253982787 0.0163418613374233
9668.99835195019 0.016408009454608
9669.67130562168 0.0165998712182045
9670.34425929317 0.0144982151687145
9671.01721296466 0.0145142655819654
9671.69016663615 0.0142472079023719
9672.36312030763 0.014462536200881
9673.03607397912 0.0160182993859053
9673.70902765061 0.0158146042376757
9674.3819813221 0.0163272898644209
9675.05493499359 0.0159790832549334
9675.72788866508 0.0140346391126513
9676.40084233657 0.0143823074176908
9677.07379600806 0.014041050337255
9677.74674967955 0.0143277421593666
9678.41970335103 0.0160374417901039
9679.09265702252 0.0159109048545361
9679.76561069401 0.016346363350749
9680.4385643655 0.0158838722854853
9681.11151803699 0.0142566356807947
9681.78447170848 0.0141641506925225
9682.45742537997 0.0144959092140198
9683.13037905146 0.0141936019062996
9683.80333272294 0.0159542504698038
9684.47628639443 0.0158925950527191
9685.14924006592 0.0157750267535448
9685.82219373741 0.016135623678565
9686.4951474089 0.0142579404637218
9687.16810108039 0.0141071537509561
9687.84105475188 0.0145500795915723
9688.51400842337 0.0145853562280536
9689.18696209485 0.0158706195652485
9689.85991576634 0.0158489625900984
9690.53286943783 0.0145703554153442
9691.20582310932 0.0147810410708189
9691.87877678081 0.0132436873391271
9692.5517304523 0.0135746765881777
9693.22468412379 0.0135104143992066
9693.89763779527 0.0134612377732992
9694.57059146676 0.0151825305074453
9695.24354513825 0.0150881912559271
9695.91649880974 0.0154419140890241
9696.58945248123 0.0152763826772571
9697.26240615272 0.0140586011111736
9697.93535982421 0.0141102094203234
9698.6083134957 0.0141757586970925
9699.28126716719 0.0141720036044717
9699.95422083867 0.0155175980180502
9700.62717451016 0.0158375389873981
9701.30012818165 0.0152953937649727
9701.97308185314 0.0154210403561592
9702.64603552463 0.0140155460685492
9703.31898919612 0.0140869794413447
9703.99194286761 0.0141108110547066
9704.6648965391 0.0141040356829762
9705.33785021058 0.0158352963626385
9706.01080388207 0.0157307107001543
9706.68375755356 0.0157877411693335
9707.35671122505 0.0156275872141123
9708.02966489654 0.0142959179356694
9708.70261856803 0.0145880309864879
9709.37557223952 0.0143689224496484
9710.048525911 0.0144928144291043
9710.72147958249 0.0160491690039635
9711.39443325398 0.0161817409098148
9712.06738692547 0.0160568580031395
9712.74034059696 0.0159500539302826
9713.41329426845 0.0143272457644343
9714.08624793994 0.01462029106915
9714.75920161143 0.0145833920687437
9715.43215528292 0.0142916487529874
9716.1051089544 0.0156763345003128
9716.77806262589 0.0159893780946732
9717.45101629738 0.0160434786230326
9718.12396996887 0.0159267205744982
9718.79692364036 0.0145015185698867
9719.46987731185 0.0142255108803511
9720.14283098334 0.0141052231192589
9720.81578465483 0.0140940304845572
9721.48873832631 0.0152679886668921
9722.1616919978 0.0153080318123102
9722.83464566929 0.0156025355681777
9723.50759934078 0.0152426147833467
9724.18055301227 0.0140026258304715
9724.85350668376 0.0139688672497869
9725.52646035525 0.0136758359149098
9726.19941402673 0.0139590026810765
9726.87236769822 0.0152070401236415
9727.54532136971 0.015195925720036
9728.2182750412 0.0150382155552506
9728.89122871269 0.0149043928831816
9729.56418238418 0.0136926239356399
9730.23713605567 0.0134891830384731
9730.91008972716 0.0135207381099463
9731.58304339864 0.0134224714711308
9732.25599707013 0.0147999310865998
9732.92895074162 0.0149174481630325
9733.60190441311 0.0147163392975926
9734.2748580846 0.0150638688355684
9734.94781175609 0.0138715635985136
9735.62076542758 0.0136793153360486
9736.29371909907 0.0136089809238911
9736.96667277056 0.0134415850043297
9737.63962644204 0.0151099348440766
9738.31258011353 0.0151000823825598
9738.98553378502 0.0150405270978808
9739.65848745651 0.0154165234416723
9740.331441128 0.0139499390497804
9741.00439479949 0.014074394479394
9741.67734847098 0.0139173176139593
9742.35030214246 0.0140330642461777
9743.02325581395 0.015314775519073
9743.69620948544 0.0154234012588859
9744.36916315693 0.0154620390385389
9745.04211682842 0.0153449326753616
9745.71507049991 0.0141758741810918
9746.3880241714 0.0142419598996639
9747.06097784289 0.014246285893023
9747.73393151437 0.0143241165205836
9748.40688518586 0.0154512776061893
9749.07983885735 0.0153285190463066
9749.75279252884 0.0161317735910416
9750.42574620033 0.0157861057668924
9751.09869987182 0.0144898006692529
9751.77165354331 0.0143198482692242
9752.44460721479 0.0139308460056782
9753.11756088628 0.0140785062685609
9753.79051455777 0.0154626294970512
9754.46346822926 0.0154272243380547
9755.13642190075 0.0158963464200497
9755.80937557224 0.0160277914255857
9756.48232924373 0.0143281649798155
9757.15528291522 0.0141714597120881
9757.82823658671 0.0141974957659841
9758.50119025819 0.0139971766620874
9759.17414392968 0.0156244123354554
9759.84709760117 0.0157974772155285
9760.52005127266 0.0158283058553934
9761.19300494415 0.0157804805785418
9761.86595861564 0.0140227172523737
9762.53891228713 0.0140359131619334
9763.21186595862 0.0141294449567795
9763.8848196301 0.0141216292977333
9764.55777330159 0.0153070315718651
9765.23072697308 0.0154159273952246
9765.90368064457 0.0157932136207819
9766.57663431606 0.0156064052134752
9767.24958798755 0.0138907581567764
9767.92254165904 0.0143783558160067
9768.59549533052 0.0140694519504905
9769.26844900201 0.0142033686861396
9769.9414026735 0.0156371295452118
9770.61435634499 0.0156906526535749
9771.28731001648 0.0156075712293386
9771.96026368797 0.0153859294950962
9772.63321735946 0.0142316054552794
9773.30617103095 0.014315240085125
9773.97912470244 0.0143410442396998
9774.65207837392 0.0145775806158781
9775.32503204541 0.0157566610723734
9775.9979857169 0.0157471392303705
9776.67093938839 0.0155758131295443
9777.34389305988 0.0156739931553602
9778.01684673137 0.0142407119274139
9778.68980040286 0.0147061478346586
9779.36275407435 0.0143375610932708
9780.03570774583 0.0139095168560743
9780.70866141732 0.015587960369885
9781.38161508881 0.0155723765492439
9782.0545687603 0.0160823855549097
9782.72752243179 0.0155765395611525
9783.40047610328 0.0143336299806833
9784.07342977477 0.0142226302996278
9784.74638344625 0.0142890522256494
9785.41933711774 0.0141167771071196
9786.09229078923 0.0157463066279888
9786.76524446072 0.0158937368541956
9787.43819813221 0.0156808290630579
9788.1111518037 0.0157690700143576
9788.78410547519 0.014348971657455
9789.45705914668 0.0144005734473467
9790.13001281816 0.0144399581477046
9790.80296648965 0.014756909571588
9791.47592016114 0.0157659705728292
9792.14887383263 0.015832856297493
9792.82182750412 0.0164559055119753
9793.49478117561 0.0163066908717155
9794.1677348471 0.0147067150101066
9794.84068851859 0.0149091947823763
9795.51364219008 0.0151190320029855
9796.18659586156 0.0150638474151492
9796.85954953305 0.016350731253624
9797.53250320454 0.0164600796997547
9798.20545687603 0.0167662557214499
9798.87841054752 0.0165401939302683
9799.55136421901 0.015289961360395
9800.2243178905 0.0154318772256374
9800.89727156198 0.0151698254048824
9801.57022523347 0.0150461243465543
9802.24317890496 0.016854390501976
9802.91613257645 0.017037769779563
9803.58908624794 0.0169249717146158
9804.26203991943 0.0167949944734573
9804.93499359092 0.0154397767037153
9805.60794726241 0.0156074855476618
9806.28090093389 0.0155251389369369
9806.95385460538 0.0153338685631752
9807.62680827687 0.0171127021312714
9808.29976194836 0.0168000422418118
9808.97271561985 0.0171702690422535
9809.64566929134 0.0172928385436535
9810.31862296283 0.0159445237368345
9810.99157663432 0.015920877456665
9811.6645303058 0.0158139616250992
9812.33748397729 0.0159678775817156
9813.01043764878 0.017401497811079
9813.68339132027 0.017755426466465
9814.35634499176 0.0181298349052668
9815.02929866325 0.0183845032006502
9815.70225233474 0.0167059972882271
9816.37520600623 0.017253901809454
9817.04815967771 0.0166394729167223
9817.7211133492 0.0170435681939125
9818.39406702069 0.0187381524592638
9819.06702069218 0.0190149955451488
9819.73997436367 0.0172926653176546
9820.41292803516 0.017310619354248
9821.08588170665 0.0155174862593412
9821.75883537814 0.0155171491205692
9822.43178904962 0.0151727199554443
9823.10474272111 0.015349586494267
9823.7776963926 0.0165911819785833
9824.45065006409 0.0168231371790171
9825.12360373558 0.0169344916939735
9825.79655740707 0.0168436523526907
9826.46951107856 0.0155371874570847
9827.14246475005 0.0158245582133532
9827.81541842153 0.0156147703528404
9828.48837209302 0.0152055462822318
9829.16132576451 0.0164482947438955
9829.834279436 0.0165743231773376
9830.50723310749 0.0162008665502071
9831.18018677898 0.0161490719765425
9831.85314045047 0.0149861285462976
9832.52609412195 0.014628472737968
9833.19904779344 0.0148450452834368
9833.87200146493 0.0147884748876095
9834.54495513642 0.0162741355597973
9835.21790880791 0.0165230222046375
9835.8908624794 0.0165335033088923
9836.56381615089 0.0164494570344687
9837.23676982238 0.0150652499869466
9837.90972349387 0.0149418469518423
9838.58267716535 0.0149223953485489
9839.25563083684 0.0149125531315804
9839.92858450833 0.0167828146368265
9840.60153817982 0.0163363795727491
9841.27449185131 0.0164137426763773
9841.9474455228 0.0160788334906101
9842.62039919429 0.014977821148932
9843.29335286578 0.0148480515927076
9843.96630653726 0.0148902786895633
9844.63926020875 0.0148823391646147
9845.31221388024 0.0164620596915483
9845.98516755173 0.0163638591766357
9846.65812122322 0.0162828136235476
9847.33107489471 0.0164831764996052
9848.0040285662 0.0152156706899405
9848.67698223768 0.0149400252848864
9849.34993590917 0.0146687040105462
9850.02288958066 0.0147599978372455
9850.69584325215 0.0160582512617111
9851.36879692364 0.0163497067987919
9852.04175059513 0.01636609621346
9852.71470426662 0.0164950210601091
9853.38765793811 0.0147987501695752
9854.0606116096 0.0146734127774835
9854.73356528108 0.0147435255348682
9855.40651895257 0.0150317661464214
9856.07947262406 0.0166979189962149
9856.75242629555 0.0161029752343893
9857.42537996704 0.0168976038694382
9858.09833363853 0.0169573444873095
9858.77128731002 0.0152377625927329
9859.44424098151 0.0151457767933607
9860.11719465299 0.0152686676010489
9860.79014832448 0.0154688768088818
9861.46310199597 0.0171099305152893
9862.13605566746 0.0169840026646852
9862.80900933895 0.0162485558539629
9863.48196301044 0.0162338260561228
9864.15491668193 0.0144578218460083
9864.82787035341 0.0147626660764217
9865.5008240249 0.0147115802392364
9866.17377769639 0.014795208349824
9866.84673136788 0.0166265349835157
9867.51968503937 0.016570046544075
9868.19263871086 0.0169759467244148
9868.86559238235 0.0166458338499069
9869.53854605384 0.0152237759903073
9870.21149972532 0.0152548626065254
9870.88445339681 0.015246513299644
9871.5574070683 0.0156347285956144
9872.23036073979 0.017391724511981
9872.90331441128 0.0176958218216896
9873.57626808277 0.0173586029559374
9874.24922175426 0.017160352319479
9874.92217542575 0.0152613753452897
9875.59512909724 0.0157267861068249
9876.26808276872 0.0156529024243355
9876.94103644021 0.0157930944114923
9877.6139901117 0.0170469470322132
9878.28694378319 0.0177098214626312
9878.95989745468 0.0176525022834539
9879.63285112617 0.0176775734871626
9880.30580479766 0.0158455539494753
9880.97875846914 0.0158301033079624
9881.65171214063 0.0162191353738308
9882.32466581212 0.0162738095968962
9882.99761948361 0.0180149935185909
9883.6705731551 0.0177769791334867
9884.34352682659 0.0179136954247952
9885.01648049808 0.0178924612700939
9885.68943416957 0.016309130936861
9886.36238784105 0.0162179954349995
9887.03534151254 0.0165319312363863
9887.70829518403 0.0162163507193327
9888.38124885552 0.0181919783353806
9889.05420252701 0.0181860607117414
9889.7271561985 0.0178787782788277
9890.40010986999 0.0176850128918886
9891.07306354147 0.0160629507154226
9891.74601721296 0.0157623402774334
9892.41897088445 0.0156401824206114
9893.09192455594 0.0159617550671101
9893.76487822743 0.0174304414540529
9894.43783189892 0.0172634143382311
9895.11078557041 0.0174159277230501
9895.7837392419 0.0178203228861094
9896.45669291339 0.0163061898201704
9897.12964658487 0.0160999000072479
9897.80260025636 0.0161984357982874
9898.47555392785 0.0162260271608829
9899.14850759934 0.0178469680249691
9899.82146127083 0.0175761356949806
9900.49441494232 0.0180223565548658
9901.16736861381 0.017779404297471
9901.8403222853 0.0162646993994713
9902.51327595678 0.0159030519425869
9903.18622962827 0.0162313058972359
9903.85918329976 0.0162519831210375
9904.53213697125 0.0179889556020498
9905.20509064274 0.0188695415854454
9905.87804431423 0.0195951219648123
9906.55099798572 0.0185873340815306
9907.2239516572 0.0171436294913292
9907.89690532869 0.0169451106339693
9908.56985900018 0.0166116785258055
9909.24281267167 0.0166448950767517
9909.91576634316 0.0189301986247301
9910.58872001465 0.0184747241437435
9911.26167368614 0.0184439048171043
9911.93462735763 0.0179452560842037
9912.60758102911 0.0167299248278141
9913.2805347006 0.0163776129484177
9913.95348837209 0.0168656837195158
9914.62644204358 0.0164376981556416
9915.29939571507 0.0185427479445934
9915.97234938656 0.018430907279253
9916.64530305805 0.0183489881455898
9917.31825672954 0.0179952140897512
9917.99121040103 0.0161595679819584
9918.66416407251 0.0161128081381321
9919.337117744 0.0162986312061548
9920.01007141549 0.016232630237937
9920.68302508698 0.0182416867464781
9921.35597875847 0.0186786483973265
9922.02893242996 0.0174974389374256
9922.70188610145 0.0174390841275454
9923.37483977293 0.0159757975488901
9924.04779344442 0.0160381682217121
9924.72074711591 0.0161309689283371
9925.3937007874 0.016189943999052
9926.06665445889 0.0176585391163826
9926.73960813038 0.0179052725434303
9927.41256180187 0.0180231258273125
9928.08551547336 0.0179909765720367
9928.75846914484 0.0163292251527309
9929.43142281633 0.0163847021758556
9930.10437648782 0.0164382122457027
9930.77733015931 0.0168086159974337
9931.4502838308 0.0178755950182676
9932.12323750229 0.0185208432376385
9932.79619117378 0.0182681065052748
9933.46914484527 0.0185731891542673
9934.14209851676 0.0167596954852343
9934.81505218824 0.0168747790157795
9935.48800585973 0.0169079452753067
9936.16095953122 0.0167489163577557
9936.83391320271 0.0189209952950478
9937.5068668742 0.0187545791268349
9938.17982054569 0.0191190708428621
9938.85277421718 0.0191638432443142
9939.52572788867 0.0173009838908911
9940.19868156015 0.0171358995139599
9940.87163523164 0.0169102530926466
9941.54458890313 0.0168920233845711
9942.21754257462 0.0181408952921629
9942.89049624611 0.0183732472360134
9943.5634499176 0.0184809379279613
9944.23640358909 0.018259271979332
9944.90935726057 0.0168843194842339
9945.58231093206 0.0162604376673698
9946.25526460355 0.0163138676434755
9946.92821827504 0.0162538215517998
9947.60117194653 0.017930768430233
9948.27412561802 0.0178734716027975
9948.94707928951 0.0160634014755487
9949.620032961 0.0159681160002947
9950.29298663248 0.0146715342998505
9950.96594030397 0.0148445283994079
9951.63889397546 0.0147453807294369
9952.31184764695 0.0150463879108429
9952.98480131844 0.0166671518236399
9953.65775498993 0.0170544553548098
9954.33070866142 0.0167535729706287
9955.00366233291 0.0169445760548115
9955.6766160044 0.0149900959804654
9956.34956967588 0.0151385329663754
9957.02252334737 0.0151541354134679
9957.69547701886 0.0152963763102889
9958.36843069035 0.0166950710117817
9959.04138436184 0.0170964077115059
9959.71433803333 0.0173826348036528
9960.38729170482 0.0171897765249014
9961.0602453763 0.015317584387958
9961.73319904779 0.0155104156583548
9962.40615271928 0.0158449523150921
9963.07910639077 0.0156050426885486
9963.75206006226 0.0173965506255627
9964.42501373375 0.0171766690909863
9965.09796740524 0.0175987668335438
9965.77092107673 0.0173942390829325
9966.44387474821 0.0157549921423197
9967.1168284197 0.0157697461545467
9967.78978209119 0.0158240552991629
9968.46273576268 0.0156024266034365
9969.13568943417 0.01778344810009
9969.80864310566 0.0173376686871052
9970.48159677715 0.0170810278505087
9971.15455044863 0.0169647242873907
9971.82750412013 0.015821510925889
9972.50045779161 0.0157030168920755
9973.1734114631 0.0158803276717663
9973.84636513459 0.0159648228436708
9974.51931880608 0.0177295356988907
9975.19227247757 0.0179047361016273
9975.86522614906 0.0183726437389851
9976.53817982055 0.0182705521583557
9977.21113349203 0.0170418079942465
9977.88408716352 0.0169757269322872
9978.55704083501 0.0167090278118849
9979.2299945065 0.016616040840745
9979.90294817799 0.0183678362518549
9980.57590184948 0.0185075588524342
9981.24885552097 0.0188036933541298
9981.92180919246 0.018422981724143
9982.59476286394 0.0168290846049786
9983.26771653543 0.0166693329811096
9983.94067020692 0.0170871168375015
9984.61362387841 0.0167846046388149
9985.2865775499 0.0187651943415403
9985.95953122139 0.0191248375922441
9986.63248489288 0.0190875492990017
9987.30543856436 0.0192610770463943
9987.97839223585 0.0170605722814798
9988.65134590734 0.01731026917696
9989.32429957883 0.0173236187547445
9989.99725325032 0.017270989716053
9990.67020692181 0.0194496102631092
9991.3431605933 0.0198737680912018
9992.01611426479 0.0228056684136391
9992.68906793628 0.0197443086653948
9993.36202160776 0.0176149662584066
9994.03497527925 0.0178034286946058
9994.70792895074 0.0175797119736671
9995.38088262223 0.0176451057195663
9996.05383629372 0.0189989004284143
9996.72678996521 0.0193863157182932
9997.3997436367 0.0190064832568169
9998.07269730819 0.0192460101097822
9998.74565097967 0.0173027254641056
9999.41860465116 0.0174608305096626
10000.0915583227 0.0177001934498549
10000.7645119941 0.0173573940992355
10001.4374656656 0.0190618429332972
10002.1104193371 0.0188475772738457
10002.7833730086 0.0185561086982489
10003.4563266801 0.0185901615768671
10004.1292803516 0.0168593414127827
10004.8022340231 0.0166107043623924
10005.4751876946 0.0169452000409365
10006.148141366 0.0169302336871624
10006.8210950375 0.018790241330862
10007.494048709 0.0187655724585056
10008.1670023805 0.0187515560537577
10008.839956052 0.0183613430708647
10009.5129097235 0.0165376290678978
10010.185863395 0.0166308749467134
10010.8588170665 0.016544584184885
10011.531770738 0.0160126518458128
10012.2047244094 0.0181746017187834
10012.8776780809 0.0179376844316721
10013.5506317524 0.0179350152611732
10014.2235854239 0.0181248039007187
10014.8965390954 0.0163210928440094
10015.5694927669 0.0162575431168079
10016.2424464384 0.0162259954959154
10016.9154001099 0.0161549132317305
10017.5883537814 0.0180827025324106
10018.2613074528 0.018047608435154
10018.9342611243 0.0177336633205414
10019.6072147958 0.0174229964613914
10020.2801684673 0.0157748833298683
10020.9531221388 0.0155692156404257
10021.6260758103 0.0158031787723303
10022.2990294818 0.0159369576722383
10022.9719831533 0.0171799268573523
10023.6449368248 0.017194414511323
10024.3178904962 0.0174994990229607
10024.9908441677 0.0174250230193138
10025.6637978392 0.0157893467694521
10026.3367515107 0.0158107727766037
10027.0097051822 0.0154929459095001
10027.6826588537 0.0154906436800957
10028.3556125252 0.0172403641045094
10029.0285661967 0.0170707181096077
10029.7015198682 0.0174328833818436
10030.3744735396 0.0178076345473528
10031.0474272111 0.0159662272781134
10031.7203808826 0.0157401878386736
10032.3933345541 0.0157452747225761
10033.0662882256 0.0158007238060236
10033.7392418971 0.0179263632744551
10034.4121955686 0.0185323879122734
10035.0851492401 0.0185303576290607
10035.7581029116 0.0181928239762783
10036.431056583 0.0168101321905851
10037.1040102545 0.0166233666241169
10037.776963926 0.0168844051659107
10038.4499175975 0.0168382544070482
10039.122871269 0.0190835446119308
10039.7958249405 0.0186920184642076
10040.468778612 0.0190925654023886
10041.1417322835 0.0192146152257919
10041.814685955 0.017680374905467
10042.4876396264 0.0177535936236382
10043.1605932979 0.0177116058766842
10043.8335469694 0.0176971200853586
10044.5065006409 0.0194896124303341
10045.1794543124 0.0195211749523878
10045.8524079839 0.0192745737731457
10046.5253616554 0.0197509285062551
10047.1983153269 0.0176517609506845
10047.8712689984 0.0171898435801268
10048.5442226698 0.0177272371947765
10049.2171763413 0.0178493093699217
10049.8901300128 0.0200222209095955
10050.5630836843 0.0204124450683594
10051.2360373558 0.020588168874383
10051.9089910273 0.0206712633371353
10052.5819446988 0.0189173929393291
10053.2548983703 0.0190566387027502
10053.9278520418 0.0183336585760117
10054.6008057132 0.0185947716236115
10055.2737593847 0.0209226757287979
10055.9467130562 0.0210455432534218
10056.6196667277 0.0211374703794718
10057.2926203992 0.0210906602442265
10057.9655740707 0.0190435461699963
10058.6385277422 0.0193427409976721
10059.3114814137 0.0190016701817513
10059.9844350851 0.0191484615206718
10060.6573887566 0.021177327260375
10061.3303424281 0.0206961371004581
10062.0032960996 0.0208294112235308
10062.6762497711 0.0204183142632246
10063.3492034426 0.018521074205637
10064.0221571141 0.0182475578039885
10064.6951107856 0.0182537157088518
10065.3680644571 0.0183352790772915
10066.0410181285 0.0202020276337862
10066.7139718 0.0201431270688772
10067.3869254715 0.0204063132405281
10068.059879143 0.0200270768254995
10068.7328328145 0.0183257199823856
10069.405786486 0.0182059071958065
10070.0787401575 0.0181435365229845
10070.751693829 0.0178559292107821
10071.4246475005 0.0199063364416361
10072.0976011719 0.0196275617927313
10072.7705548434 0.0192755162715912
10073.4435085149 0.0193717703223228
10074.1164621864 0.0177232809364796
10074.7894158579 0.0173403657972813
10075.4623695294 0.0176443178206682
10076.1353232009 0.0176739264279604
10076.8082768724 0.0190091393887997
10077.4812305439 0.0191058479249477
10078.1541842153 0.0246871951967478
10078.8271378868 0.0224501080811024
10079.5000915583 0.0203956011682749
10080.1730452298 0.0202049985527992
10080.8459989013 0.0199671853333712
10081.5189525728 0.0200189985334873
10082.1919062443 0.0213822014629841
10082.8648599158 0.0210040975362062
10083.5378135873 0.0211803670972586
10084.2107672587 0.0203822441399097
10084.8837209302 0.0185395833104849
10085.5566746017 0.0183837059885263
10086.2296282732 0.0183003302663565
10086.9025819447 0.0183617323637009
10087.5755356162 0.0192394088953733
10088.2484892877 0.0196568071842194
10088.9214429592 0.0190222673118114
10089.5943966307 0.0190765019506216
10090.2673503021 0.0174211356788874
10090.9403039736 0.0174321439117193
10091.6132576451 0.016986146569252
10092.2862113166 0.0174189247190952
10092.9591649881 0.0190035775303841
10093.6321186596 0.0195414442569017
10094.3050723311 0.0194043274968863
10094.9780260026 0.0189836900681257
10095.6509796741 0.017192916944623
10096.3239333455 0.0171287097036839
10096.996887017 0.0172621663659811
10097.6698406885 0.0172342266887426
10098.34279436 0.0189616717398167
10099.0157480315 0.0189890284091234
10099.688701703 0.0194646418094635
10100.3616553745 0.0191501323133707
10101.034609046 0.0173149518668652
10101.7075627175 0.017138822004199
10102.3805163889 0.0175238940864801
10103.0534700604 0.017105370759964
10103.7264237319 0.0191388037055731
10104.3993774034 0.0189524330198765
10105.0723310749 0.0187776833772659
10105.7452847464 0.0189116280525923
10106.4182384179 0.0169501602649689
10107.0911920894 0.0163869429379702
10107.7641457608 0.0166295655071735
10108.4370994323 0.0170145202428102
10109.1100531038 0.0186275914311409
10109.7830067753 0.0185354575514793
10110.4559604468 0.0181191824376583
10111.1289141183 0.0180540326982737
10111.8018677898 0.0166327375918627
10112.4748214613 0.0164193473756313
10113.1477751328 0.0164133999496698
10113.8207288042 0.0163219161331654
10114.4936824757 0.0178132057189941
10115.1666361472 0.0183744132518768
10115.8395898187 0.0186188407242298
10116.5125434902 0.0186334196478128
10117.1854971617 0.0167375952005386
10117.8584508332 0.016637759283185
10118.5314045047 0.0167203061282635
10119.2043581762 0.0166082270443439
10119.8773118476 0.0179604087024927
10120.5502655191 0.0181473456323147
10121.2232191906 0.0193150117993355
10121.8961728621 0.0195647869259119
10122.5691265336 0.0175267364829779
10123.2420802051 0.0180148612707853
10123.9150338766 0.0173375084996223
10124.5879875481 0.0175888445228338
10125.2609412196 0.0195201486349106
10125.933894891 0.0195323992520571
10126.6068485625 0.0193803627043962
10127.279802234 0.0193922892212868
10127.9527559055 0.0178662054240704
10128.625709577 0.0179858598858118
10129.2986632485 0.0174695160239935
10129.97161692 0.017490329220891
10130.6445705915 0.0199004765599966
10131.317524263 0.019990224391222
10131.9904779344 0.0196779519319534
10132.6634316059 0.0198974423110485
10133.3363852774 0.0179690681397915
10134.0093389489 0.0182220451533794
10134.6822926204 0.0179228540509939
10135.3552462919 0.0182039514183998
10136.0281999634 0.0195847153663635
10136.7011536349 0.0198738090693951
10137.3741073064 0.0196692235767841
10138.0470609778 0.0194353796541691
10138.7200146493 0.017725620418787
10139.3929683208 0.0180910229682922
10140.0659219923 0.0177189949899912
10140.7388756638 0.0175305716693401
10141.4118293353 0.0198569186031818
10142.0847830068 0.0197197124361992
10142.7577366783 0.0194148384034634
10143.4306903498 0.0194050371646881
10144.1036440212 0.0179459098726511
10144.7765976927 0.0180267691612244
10145.4495513642 0.0182125922292471
10146.1225050357 0.0186210460960865
10146.7954587072 0.0207215398550034
10147.4684123787 0.0207841154187918
10148.1413660502 0.021459499374032
10148.8143197217 0.0214147232472897
10149.4872733932 0.0193889737129211
10150.1602270646 0.0195108577609062
10150.8331807361 0.0192399434745312
10151.5061344076 0.0197289772331715
10152.1790880791 0.0219512190669775
10152.8520417506 0.0221519768238068
10153.5249954221 0.0219292473047972
10154.1979490936 0.0219498984515667
10154.8709027651 0.0203321967273951
10155.5438564366 0.0198561307042837
10156.216810108 0.0200888719409704
10156.8897637795 0.020154869183898
10157.562717451 0.0223351083695889
10158.2356711225 0.0225141625851393
10158.908624794 0.0225010216236115
10159.5815784655 0.0225915834307671
10160.254532137 0.0202981866896152
10160.9274858085 0.0204361919313669
10161.6004394799 0.0209727380424738
10162.2733931514 0.0210864022374153
10162.9463468229 0.0225641615688801
10163.6193004944 0.0245806314051151
10164.2922541659 0.0241004601120949
10164.9652078374 0.0219428259879351
10165.6381615089 0.0198227483779192
10166.3111151804 0.0196511410176754
10166.9840688519 0.0195799842476845
10167.6570225233 0.0196376610547304
10168.3299761948 0.0212528817355633
10169.0029298663 0.0210530441254377
10169.6758835378 0.020800719037652
10170.3488372093 0.021191930398345
10171.0217908808 0.0194951947778463
10171.6947445523 0.0196132995188236
10172.3676982238 0.0191964134573936
10173.0406518953 0.0193059705197811
10173.7136055667 0.0214584153145552
10174.3865592382 0.0216504838317633
10175.0595129097 0.0212708003818989
10175.7324665812 0.0207841023802757
10176.4054202527 0.0186440292745829
10177.0783739242 0.0185879245400429
10177.7513275957 0.0190058033913374
10178.4242812672 0.018535204231739
10179.0972349387 0.020389137789607
10179.7701886101 0.0208503548055887
10180.4431422816 0.0198330786079168
10181.1160959531 0.0199501924216747
10181.7890496246 0.0182537604123354
10182.4620032961 0.0180588029325008
10183.1349569676 0.0183928906917572
10183.8079106391 0.0179783087223768
10184.4808643106 0.019549410790205
10185.1538179821 0.0192715264856815
10185.8267716535 0.0196207463741302
10186.499725325 0.0198916085064411
10187.1726789965 0.018011124804616
10187.845632668 0.0182732548564672
10188.5185863395 0.0186698138713837
10189.191540011 0.0184617917984724
10189.8644936825 0.020051434636116
10190.537447354 0.0204919464886189
10191.2104010255 0.0203185863792896
10191.8833546969 0.0195405203849077
10192.5563083684 0.0178890656679869
10193.2292620399 0.0182351432740688
10193.9022157114 0.0182368624955416
10194.5751693829 0.0179705414921045
10195.2481230544 0.0200074668973684
10195.9210767259 0.0201313402503729
10196.5940303974 0.0203778650611639
10197.2669840689 0.020579781383276
10197.9399377403 0.0185537878423929
10198.6128914118 0.0186252631247044
10199.2858450833 0.0188901741057634
10199.9587987548 0.0190302524715662
10200.6317524263 0.0209275931119919
10201.3047060978 0.0205835923552513
10201.9776597693 0.0208743512630463
10202.6506134408 0.0208492483943701
10203.3235671122 0.0189786180853844
10203.9965207837 0.0187186393886805
10204.6694744552 0.0188718624413013
10205.3424281267 0.0188976619392633
10206.0153817982 0.0210421103984118
10206.6883354697 0.0208583828061819
10207.3612891412 0.0198584366589785
10208.0342428127 0.0202211067080498
10208.7071964842 0.0180876832455397
10209.3801501556 0.0183912832289934
10210.0531038271 0.017875924706459
10210.7260574986 0.017709719017148
10211.3990111701 0.0196777898818254
10212.0719648416 0.0196233727037907
10212.7449185131 0.0199279226362705
10213.4178721846 0.0196657441556454
10214.0908258561 0.0180371217429638
10214.7637795276 0.0183040723204613
10215.436733199 0.0181775819510221
10216.1096868705 0.0181823875755072
10216.782640542 0.0197781287133694
10217.4555942135 0.0196241140365601
10218.128547885 0.0196801256388426
10218.8015015565 0.0194130931049585
10219.474455228 0.0175565127283335
10220.1474088995 0.0178831536322832
10220.820362571 0.0180715080350637
10221.4933162424 0.0176711603999138
10222.1662699139 0.019424332305789
10222.8392235854 0.0195672828704119
10223.5121772569 0.0196840222924948
10224.1851309284 0.0199830215424299
10224.8580845999 0.0182403959333897
10225.5310382714 0.0182919651269913
10226.2039919429 0.0177008584141731
10226.8769456144 0.0176820904016495
10227.5498992858 0.0196006894111633
10228.2228529573 0.0196716152131557
10228.8958066288 0.0196344796568155
10229.5687603003 0.0197874680161476
10230.2417139718 0.0177629999816418
10230.9146676433 0.0178191140294075
10231.5876213148 0.0177682898938656
10232.2605749863 0.0178333725780249
10232.9335286578 0.0195943713188171
10233.6064823292 0.0200340319424868
10234.2794360007 0.0195852238684893
10234.9523896722 0.0194973926991224
10235.6253433437 0.0177511945366859
10236.2982970152 0.0182092860341072
10236.9712506867 0.0177554693073034
10237.6442043582 0.0176012869924307
10238.3171580297 0.0191548094153404
10238.9901117012 0.0192471034824848
10239.6630653726 0.0194914694875479
10240.3360190441 0.0196244977414608
10241.0089727156 0.017957316711545
10241.6819263871 0.0181634090840816
10242.3548800586 0.0182026121765375
10243.0278337301 0.0181883443146944
10243.7007874016 0.019917543977499
10244.3737410731 0.020011730492115
10245.0466947446 0.0201273076236248
10245.719648416 0.0197492074221373
10246.3926020875 0.0181741658598185
10247.065555759 0.0180096421390772
10247.7385094305 0.0180343836545944
10248.411463102 0.0183152332901955
10249.0844167735 0.0202056672424078
10249.757370445 0.0204145684838295
10250.4303241165 0.0204017162322998
10251.1032777879 0.0202007498592138
10251.7762314594 0.0186546090990305
10252.4491851309 0.0184207055717707
10253.1221388024 0.0188628360629082
10253.7950924739 0.0189804770052433
10254.4680461454 0.0207545831799507
10255.1409998169 0.0202663447707891
10255.8139534884 0.020568024367094
10256.4869071599 0.0206600315868855
10257.1598608313 0.0182943250983953
10257.8328145028 0.0181382764130831
10258.5057681743 0.0191226005554199
10259.1787218458 0.0185978934168816
10259.8516755173 0.0205954145640135
10260.5246291888 0.0208151023834944
10261.1975828603 0.0205275658518076
10261.8705365318 0.0203203205019236
10262.5434902033 0.0182233788073063
10263.2164438747 0.018127141520381
10263.8893975462 0.0184838138520718
10264.5623512177 0.0186531282961369
10265.2353048892 0.0202169232070446
10265.9082585607 0.0201619286090136
10266.5812122322 0.0204243715852499
10267.2541659037 0.0210171639919281
10267.9271195752 0.0188662856817245
10268.6000732467 0.0190214365720749
10269.2730269181 0.0187722984701395
10269.9459805896 0.0190533641725779
10270.6189342611 0.0205658320337534
10271.2918879326 0.0202964097261429
10271.9648416041 0.0205245707184076
10272.6377952756 0.0205214954912663
10273.3107489471 0.0189404189586639
10273.9837026186 0.0187393873929977
10274.6566562901 0.0182764567434788
10275.3296099615 0.0183679424226284
10276.002563633 0.0202674902975559
10276.6755173045 0.0203594658523798
10277.348470976 0.0202652923762798
10278.0214246475 0.0203057304024696
10278.694378319 0.0180264469236135
10279.3673319905 0.0179318655282259
10280.040285662 0.0179810654371977
10280.7132393335 0.0179477110505104
10281.3861930049 0.0198620092123747
10282.0591466764 0.0199050772935152
10282.7321003479 0.0196594540029764
10283.4050540194 0.0202528107911348
10284.0780076909 0.0186038184911013
10284.7509613624 0.0183287095278502
10285.4239150339 0.0181703045964241
10286.0968687054 0.0181790646165609
10286.7698223769 0.0201463904231787
10287.4427760483 0.0198312159627676
10288.1157297198 0.020146643742919
10288.7886833913 0.0203603487461805
10289.4616370628 0.0181795991957188
10290.1345907343 0.0185078103095293
10290.8075444058 0.0185998640954494
10291.4804980773 0.018476378172636
10292.1534517488 0.0202741157263517
10292.8264054203 0.0204194933176041
10293.4993590917 0.0202502850443125
10294.1723127632 0.0201198738068342
10294.8452664347 0.0186358299106359
10295.5182201062 0.018842751160264
10296.1911737777 0.0183454211801291
10296.8641274492 0.0185224357992411
10297.5370811207 0.020318815484643
10298.2100347922 0.0206896923482418
10298.8829884637 0.0204534456133842
10299.5559421351 0.0209447257220745
10300.2288958066 0.0189401973038912
10300.9018494781 0.0190082937479019
10301.5748031496 0.0189809929579496
10302.2477568211 0.019340805709362
10302.9207104926 0.0208916999399662
10303.5936641641 0.0207796730101109
10304.2666178356 0.0208688396960497
10304.939571507 0.0214419830590487
10305.6125251785 0.0189097877591848
10306.28547885 0.0191436652094126
10306.9584325215 0.0199842266738415
10307.631386193 0.0198773201555014
10308.3043398645 0.0214408449828625
10308.977293536 0.0219011679291725
10309.6502472075 0.021448265761137
10310.323200879 0.0213805306702852
10310.9961545504 0.0193906091153622
10311.6691082219 0.0196006838232279
10312.3420618934 0.0195030998438597
10313.0150155649 0.0197697449475527
10313.6879692364 0.0214516893029213
10314.3609229079 0.0219221897423267
10315.0338765794 0.0218210685998201
10315.7068302509 0.0225655809044838
10316.3797839224 0.0199047345668077
10317.0527375938 0.0199492052197456
10317.7256912653 0.0203679222613573
10318.3986449368 0.0205508079379797
10319.0715986083 0.0226135980337858
10319.7445522798 0.0224840436130762
10320.4175059513 0.0218997001647949
10321.0904596228 0.0218763910233974
10321.7634132943 0.0197995230555534
10322.4363669658 0.0200002230703831
10323.1093206372 0.0197715889662504
10323.7822743087 0.0203139595687389
10324.4552279802 0.0219936221837997
10325.1281816517 0.0219693090766668
10325.8011353232 0.0222058426588774
10326.4740889947 0.0222740136086941
10327.1470426662 0.0199342779815197
10327.8199963377 0.0202868357300758
10328.4929500092 0.0198509283363819
10329.1659036806 0.0201812610030174
10329.8388573521 0.0218381993472576
10330.5118110236 0.0220238827168941
10331.1847646951 0.0217886753380299
10331.8577183666 0.0218308698385954
10332.5306720381 0.020186135545373
10333.2036257096 0.0203115735203028
10333.8765793811 0.0197502188384533
10334.5495330526 0.0201193764805794
10335.222486724 0.0220652669668198
10335.8954403955 0.0235600434243679
10336.568394067 0.024193711578846
10337.2413477385 0.0227370206266642
10337.91430141 0.0207425560802221
10338.5872550815 0.0203468818217516
10339.260208753 0.0206357538700104
10339.9331624245 0.0206875167787075
10340.606116096 0.0223059896379709
10341.2790697674 0.0224700421094894
10341.9520234389 0.0220268405973911
10342.6249771104 0.0217681862413883
10343.2979307819 0.0200781561434269
10343.9708844534 0.020015362650156
10344.6438381249 0.0203596092760563
10345.3167917964 0.0200288780033588
10345.9897454679 0.0221040118485689
10346.6626991394 0.0220030043274164
10347.3356528108 0.0209824126213789
10348.0086064823 0.0212452709674835
10348.6815601538 0.0190254189074039
10349.3545138253 0.0194680653512478
10350.0274674968 0.0191758833825588
10350.7004211683 0.0195710621774197
10351.3733748398 0.0215388052165508
10352.0463285113 0.0214660745114088
10352.7192821828 0.0216595027595758
10353.3922358542 0.0214642658829689
10354.0651895257 0.0195004623383284
10354.7381431972 0.0195435080677271
10355.4110968687 0.0192256718873978
10356.0840505402 0.0192773640155792
10356.7570042117 0.0215048864483833
10357.4299578832 0.0217629875987768
10358.1029115547 0.0215975511819124
10358.7758652261 0.0213154330849648
10359.4488188976 0.0191932413727045
10360.1217725691 0.0194220114499331
10360.7947262406 0.0192902199923992
10361.4676799121 0.0194658171385527
10362.1406335836 0.0218468401581049
10362.8135872551 0.021455392241478
10363.4865409266 0.0213990043848753
10364.1594945981 0.0212845038622618
10364.8324482695 0.0191399604082108
10365.505401941 0.0193768851459026
10366.1783556125 0.0188218057155609
10366.851309284 0.0189136136323214
10367.5242629555 0.0203071683645248
10368.197216627 0.0210263784974813
10368.8701702985 0.0212116856127977
10369.54312397 0.0214363802224398
10370.2160776415 0.0192344337701797
10370.8890313129 0.0192549359053373
10371.5619849844 0.0188246071338654
10372.2349386559 0.0187360141426325
10372.9078923274 0.0208704341202974
10373.5808459989 0.0211052168160677
10374.2537996704 0.0212302561849356
10374.9267533419 0.0212170127779245
10375.5997070134 0.0196510124951601
10376.2726606849 0.019425118342042
10376.9456143563 0.019486453384161
10377.6185680278 0.0190176200121641
10378.2915216993 0.0213144365698099
10378.9644753708 0.0209095627069473
10379.6374290423 0.0210496559739113
10380.3103827138 0.020847225561738
10380.9833363853 0.0191230289638042
10381.6562900568 0.0186330955475569
10382.3292437283 0.0186776164919138
10383.0021973997 0.0192355494946241
10383.6751510712 0.0204178206622601
10384.3481047427 0.0206347238272429
10385.0210584142 0.0203429069370031
10385.6940120857 0.0200329143553972
10386.3669657572 0.0184415969997644
10387.0399194287 0.0186894442886114
10387.7128731002 0.0182689893990755
10388.3858267717 0.0187516380101442
10389.0587804431 0.0206456054002047
10389.7317341146 0.0202813968062401
10390.4046877861 0.0209048315882683
10391.0776414576 0.0210484936833382
10391.7505951291 0.019012238830328
10392.4235488006 0.0189741440117359
10393.0965024721 0.0186799690127373
10393.7694561436 0.0187607184052467
10394.4424098151 0.0206539444625378
10395.1153634865 0.0207678694278002
10395.788317158 0.0202481579035521
10396.4612708295 0.0207804683595896
10397.134224501 0.0183510389178991
10397.8071781725 0.0182356890290976
10398.480131844 0.0179572608321905
10399.1530855155 0.0178603529930115
10399.826039187 0.0199338160455227
10400.4989928585 0.0200081039220095
10401.1719465299 0.0199772827327251
10401.8449002014 0.019855160266161
10402.5178538729 0.0182642228901386
10403.1908075444 0.0180766247212887
10403.8637612159 0.0177218895405531
10404.5367148874 0.0179952569305897
10405.2096685589 0.0197364557534456
10405.8826222304 0.019835077226162
10406.5555759018 0.0205089934170246
10407.2285295733 0.0201210379600525
10407.9014832448 0.0177282281219959
10408.5744369163 0.0181002542376518
10409.2473905878 0.0177393779158592
10409.9203442593 0.0182593930512667
10410.5932979308 0.0199058149009943
10411.2662516023 0.0203156340867281
10411.9392052738 0.0204462334513664
10412.6121589452 0.0198384970426559
10413.2851126167 0.0183646678924561
10413.9580662882 0.0183129217475653
10414.6310199597 0.0186839960515499
10415.3039736312 0.0184011496603489
10415.9769273027 0.0199618060141802
10416.6498809742 0.0203901901841164
10417.3228346457 0.0196758843958378
10417.9957883172 0.0198139362037182
10418.6687419886 0.0179086420685053
10419.3416956601 0.0178558845072985
10420.0146493316 0.018123272806406
10420.6876030031 0.0182604156434536
10421.3605566746 0.0199730806052685
10422.0335103461 0.0206191353499889
10422.7064640176 0.0230005271732807
10423.3794176891 0.0226197186857462
10424.0523713606 0.0207628607749939
10424.725325032 0.0202862117439508
10425.3982787035 0.0210330188274384
10426.071232375 0.0206680167466402
10426.7441860465 0.0223803631961346
10427.417139718 0.0220786165446043
10428.0900933895 0.0222995840013027
10428.763047061 0.0217379089444876
10429.4360007325 0.0198762621730566
10430.108954404 0.0197250563651323
10430.7819080754 0.0199820529669523
10431.4548617469 0.0196157824248075
10432.1278154184 0.0216803140938282
10432.8007690899 0.0216832216829062
10433.4737227614 0.0213418193161488
10434.1466764329 0.0210004057735205
10434.8196301044 0.0193981491029263
10435.4925837759 0.0195060670375824
10436.1655374474 0.0191836189478636
10436.8384911188 0.0193411931395531
10437.5114447903 0.0210915319621563
10438.1843984618 0.0209676772356033
10438.8573521333 0.0211291518062353
10439.5303058048 0.0209381561726332
10440.2032594763 0.0194514989852905
10440.8762131478 0.0194075051695108
10441.5491668193 0.0188787635415792
10442.2221204908 0.018595851957798
10442.8950741622 0.0205437615513802
10443.5680278337 0.0210067462176085
10444.2409815052 0.020799919962883
10444.9139351767 0.0207003932446241
10445.5868888482 0.0190253090113401
10446.2598425197 0.0188728254288435
10446.9327961912 0.0184704754501581
10447.6057498627 0.0188086852431297
10448.2787035342 0.0203675236552954
10448.9516572056 0.02040727250278
10449.6246108771 0.0199440438300371
10450.2975645486 0.0197557061910629
10450.9705182201 0.0182915274053812
10451.6434718916 0.0181280579417944
10452.3164255631 0.0182860232889652
10452.9893792346 0.0181031432002783
10453.6623329061 0.0195857640355825
10454.3352865775 0.0199347008019686
10455.008240249 0.0199377462267876
10455.6811939205 0.0196856167167425
10456.354147592 0.0180531777441502
10457.0271012635 0.0182845406234264
10457.700054935 0.0180689059197903
10458.3730086065 0.0181127246469259
10459.045962278 0.0202368721365929
10459.7189159495 0.0203020945191383
10460.3918696209 0.0202178284525871
10461.0648232924 0.0200654678046703
10461.7377769639 0.0176789555698633
10462.4107306354 0.0183887053281069
10463.0836843069 0.0179527718573809
10463.7566379784 0.0180351343005896
10464.4295916499 0.0193934869021177
10465.1025453214 0.0196579080075026
10465.7754989929 0.0216472577303648
10466.4484526643 0.0212759934365749
10467.1214063358 0.0200191587209702
10467.7943600073 0.0203284155577421
10468.4673136788 0.0199587848037481
10469.1402673503 0.0197433847934008
10469.8132210218 0.021161550655961
10470.4861746933 0.0217911675572395
10471.1591283648 0.0213499683886766
10471.8320820363 0.0215308647602797
10472.5050357077 0.0193758960813284
10473.1779893792 0.0194915067404509
10473.8509430507 0.0192945916205645
10474.5238967222 0.0194411892443895
10475.1968503937 0.0213625524193048
10475.8698040652 0.0212907511740923
10476.5427577367 0.0215282402932644
10477.2157114082 0.0211630761623383
10477.8886650797 0.0194577872753143
10478.5616187511 0.0199452061206102
10479.2345724226 0.0196393728256226
10479.9075260941 0.0191549323499203
10480.5804797656 0.0213211253285408
10481.2534334371 0.0210157185792923
10481.9263871086 0.0209560636430979
10482.5993407801 0.0208209604024887
10483.2722944516 0.0191212445497513
10483.9452481231 0.0188479255884886
10484.6182017945 0.0185251533985138
10485.291155466 0.0184493195265532
10485.9641091375 0.0207414552569389
10486.637062809 0.020400220528245
10487.3100164805 0.0206774715334177
10487.982970152 0.0205843616276979
10488.6559238235 0.0187613032758236
10489.328877495 0.018883952870965
10490.0018311665 0.0186430644243956
10490.6747848379 0.0189538691192865
10491.3477385094 0.0205163396894932
10492.0206921809 0.020517336204648
10492.6936458524 0.0216181688010693
10493.3665995239 0.0213443692773581
10494.0395531954 0.0193761344999075
10494.7125068669 0.0196287985891104
10495.3854605384 0.0192355457693338
10496.0584142099 0.0193517785519361
10496.7313678813 0.0212372019886971
10497.4043215528 0.0212504807859659
10498.0772752243 0.02168926037848
10498.7502288958 0.0213329996913671
10499.4231825673 0.0198442563414574
10500.0961362388 0.0193324461579323
10500.7690899103 0.0200159996747971
10501.4420435818 0.0195888914167881
10502.1149972532 0.0215719193220139
10502.7879509247 0.0216814540326595
10503.4609045962 0.0208263900130987
10504.1338582677 0.0206611510366201
10504.8068119392 0.0189055092632771
10505.4797656107 0.0192365348339081
10506.1527192822 0.0191390160471201
10506.8256729537 0.019181439653039
10507.4986266252 0.0207181498408318
10508.1715802966 0.0206141583621502
10508.8445339681 0.0200286880135536
10509.5174876396 0.0200071129947901
10510.1904413111 0.0183295290917158
10510.8633949826 0.0184533875435591
10511.5363486541 0.0180717092007399
10512.2093023256 0.0180898476392031
10512.8822559971 0.0198049675673246
10513.5552096686 0.0195080507546663
10514.22816334 0.0193915106356144
10514.9011170115 0.0195417460054159
10515.574070683 0.0179177895188332
10516.2470243545 0.0175921525806189
10516.919978026 0.0175323765724897
10517.5929316975 0.0176391694694757
10518.265885369 0.0192966107279062
10518.9388390405 0.0194268319755793
10519.611792712 0.0192269291728735
10520.2847463834 0.0195185709744692
10520.9577000549 0.0172682646661997
10521.6306537264 0.0176048222929239
10522.3036073979 0.0173192787915468
10522.9765610694 0.017366724088788
10523.6495147409 0.0195877924561501
10524.3224684124 0.0192960854619741
10524.9954220839 0.0192163214087486
10525.6683757554 0.0194084122776985
10526.3413294268 0.0172219276428223
10527.0142830983 0.0173982977867126
10527.6872367698 0.0172634273767471
10528.3601904413 0.0174766089767218
10529.0331441128 0.0188443586230278
10529.7060977843 0.018840229138732
10530.3790514558 0.0190613828599453
10531.0520051273 0.0188668388873339
10531.7249587988 0.0172731317579746
10532.3979124702 0.0176641270518303
10533.0708661417 0.0172866899520159
10533.7438198132 0.0172927957028151
10534.4167734847 0.019063975661993
10535.0897271562 0.019000168889761
10535.7626808277 0.0191101524978876
10536.4356344992 0.0187041778117418
10537.1085881707 0.0169565621763468
10537.7815418422 0.0167370904237032
10538.4544955136 0.0168738588690758
10539.1274491851 0.016955029219389
10539.8004028566 0.018727021291852
10540.4733565281 0.0188666116446257
10541.1463101996 0.0188372973352671
10541.8192638711 0.0188822411000729
10542.4922175426 0.0169919189065695
10543.1651712141 0.01684177108109
10543.8381248856 0.0167209468781948
10544.511078557 0.0167289469391108
10545.1840322285 0.0186897702515125
10545.8569859 0.0185830555856228
10546.5299395715 0.0184607803821564
10547.202893243 0.0183907579630613
10547.8758469145 0.0162348486483097
10548.548800586 0.0166358295828104
10549.2217542575 0.0162910968065262
10549.894707929 0.0163490418344736
10550.5676616004 0.017366886138916
10551.2406152719 0.0173277799040079
10551.9135689434 0.0194058045744896
10552.5865226149 0.0191407110542059
10553.2594762864 0.0179645214229822
10553.9324299579 0.0174550823867321
10554.6053836294 0.017326008528471
10555.2783373009 0.0176714584231377
10555.9512909723 0.0193381924182177
10556.6242446438 0.0191799681633711
10557.2971983153 0.0188697092235088
10557.9701519868 0.0186440050601959
10558.6431056583 0.0170682016760111
10559.3160593298 0.0172598753124475
10559.9890130013 0.0170367229729891
10560.6619666728 0.0169072132557631
10561.3349203443 0.0191624667495489
10562.0078740157 0.0185225773602724
10562.6808276872 0.0183470696210861
10563.3537813587 0.0185215417295694
10564.0267350302 0.0166033115237951
10564.6996887017 0.0167921576648951
10565.3726423732 0.0163370035588741
10566.0455960447 0.0164733100682497
10566.7185497162 0.0175207015126944
10567.3915033877 0.0176978576928377
10568.0644570591 0.0178076419979334
10568.7374107306 0.0180728677660227
10569.4103644021 0.0159020591527224
10570.0833180736 0.0157494638115168
10570.7562717451 0.0158332586288452
10571.4292254166 0.0157699976116419
10572.1021790881 0.0175563134253025
10572.7751327596 0.0171821005642414
10573.4480864311 0.0170915350317955
10574.1210401025 0.0171634089201689
10574.793993774 0.015788845717907
10575.4669474455 0.0154615268111229
10576.139901117 0.0153507338836789
10576.8128547885 0.0152597259730101
10577.48580846 0.0173985343426466
10578.1587621315 0.0172201935201883
10578.831715803 0.0173055455088615
10579.5046694745 0.0177308768033981
10580.1776231459 0.0157705880701542
10580.8505768174 0.0160798504948616
10581.5235304889 0.0157209150493145
10582.1964841604 0.0160462576895952
10582.8694378319 0.017593327909708
10583.5423915034 0.0177278649061918
10584.2153451749 0.0179454330354929
10584.8882988464 0.0179239250719547
10585.5612525179 0.0164080355316401
10586.2342061893 0.0164530668407679
10586.9071598608 0.0163888800889254
10587.5801135323 0.016178147867322
10588.2530672038 0.0174773931503296
10588.9260208753 0.0178297907114029
10589.5989745468 0.0180097166448832
10590.2719282183 0.018195416778326
10590.9448818898 0.0160294864326715
10591.6178355613 0.0163496676832438
10592.2907892327 0.0159941483289003
10592.9637429042 0.0161899831146002
10593.6366965757 0.0180879794061184
10594.3096502472 0.0194489508867264
10594.9826039187 0.0186620876193047
10595.6555575902 0.0182649586349726
10596.3285112617 0.0165942218154669
10597.0014649332 0.0163610950112343
10597.6744186047 0.0163484718650579
10598.3473722761 0.0162659492343664
10599.0203259476 0.01783112809062
10599.6932796191 0.0178854316473007
10600.3662332906 0.0174940302968025
10601.0391869621 0.0176973473280668
10601.7121406336 0.0157971829175949
10602.3850943051 0.0156381726264954
10603.0580479766 0.0162050500512123
10603.731001648 0.0161805935204029
10604.4039553195 0.0176952555775642
10605.076908991 0.0175136234611273
10605.7498626625 0.0174342785030603
10606.422816334 0.016992898657918
10607.0957700055 0.015350703150034
10607.768723677 0.0150203611701727
10608.4416773485 0.0151650132611394
10609.11463102 0.0151265515014529
10609.7875846914 0.0168073084205389
10610.4605383629 0.0169818010181189
10611.1334920344 0.0169842485338449
10611.8064457059 0.0167553536593914
10612.4793993774 0.0149337528273463
10613.1523530489 0.0149932187050581
10613.8253067204 0.0148153118789196
10614.4982603919 0.0147081799805164
10615.1712140634 0.0163642875850201
10615.8441677348 0.016351530328393
10616.5171214063 0.0164874792098999
10617.1900750778 0.0163313243538141
10617.8630287493 0.0141208469867706
10618.5359824208 0.0145782837644219
10619.2089360923 0.0144648011773825
10619.8818897638 0.0143972393125296
10620.5548434353 0.0160274244844913
10621.2277971068 0.0160474423319101
10621.9007507782 0.0162116233259439
10622.5737044497 0.0161380730569363
10623.2466581212 0.0145503878593445
10623.9196117927 0.0145990001037717
10624.5925654642 0.0141967991366982
10625.2655191357 0.0145996445789933
10625.9384728072 0.0161221455782652
10626.6114264787 0.0160768497735262
10627.2843801502 0.016073152422905
10627.9573338216 0.0163348875939846
10628.6302874931 0.0146453296765685
10629.3032411646 0.0145414583384991
10629.9761948361 0.0144060971215367
10630.6491485076 0.0145366108044982
10631.3221021791 0.0158242713660002
10631.9950558506 0.0158796701580286
10632.6680095221 0.0153919970616698
10633.3409631936 0.0155709674581885
10634.013916865 0.0138992248103023
10634.6868705365 0.0139467464759946
10635.359824208 0.0139594040811062
10636.0327778795 0.0142077971249819
10636.705731551 0.0152992205694318
10637.3786852225 0.0152628356590867
10638.051638894 0.0163383260369301
10638.7245925655 0.0161093045026064
10639.397546237 0.015101220458746
10640.0704999084 0.01475790143013
10640.7434535799 0.0148780960589647
10641.4164072514 0.0149920927360654
10642.0893609229 0.0161272473633289
10642.7623145944 0.0157590247690678
10643.4352682659 0.0162520576268435
10644.1082219374 0.0162607003003359
10644.7811756089 0.0148362964391708
10645.4541292804 0.0148705821484327
10646.1270829518 0.0146444505080581
10646.8000366233 0.0143961180001497
10647.4729902948 0.0161157455295324
10648.1459439663 0.0161424074321985
10648.8188976378 0.0159033108502626
10649.4918513093 0.0156554654240608
10650.1648049808 0.0143030108883977
10650.8377586523 0.0145174777135253
10651.5107123238 0.0142852477729321
10652.1836659952 0.0138783818110824
10652.8566196667 0.0155154690146446
10653.5295733382 0.0151887089014053
10654.2025270097 0.015691913664341
10654.8754806812 0.0153558133170009
10655.5484343527 0.0138896526768804
10656.2213880242 0.0136205870658159
10656.8943416957 0.0135415513068438
10657.5672953671 0.0134850507602096
10658.2402490386 0.0147965364158154
10658.9132027101 0.0148003846406937
10659.5861563816 0.014626307412982
10660.2591100531 0.0148656498640776
10660.9320637246 0.0135895991697907
10661.6050173961 0.0136205768212676
10662.2779710676 0.0134676042944193
10662.9509247391 0.0138136902824044
10663.6238784105 0.0151045741513371
10664.296832082 0.0155217377468944
10664.9697857535 0.0159085188060999
10665.642739425 0.0157352890819311
10666.3156930965 0.0142617113888264
10666.988646768 0.0148839680477977
10667.6616004395 0.0144339967519045
10668.334554111 0.0143549991771579
10669.0075077825 0.016177324578166
10669.6804614539 0.016028793528676
10670.3534151254 0.0165469236671925
10671.0263687969 0.016835255548358
10671.6993224684 0.0153292920440435
10672.3722761399 0.015443067997694
10673.0452298114 0.0156213380396366
10673.7181834829 0.0158070717006922
10674.3911371544 0.0174374002963305
10675.0640908259 0.0176025480031967
10675.7370444973 0.0178590677678585
10676.4099981688 0.018062386661768
10677.0829518403 0.016999289393425
10677.7559055118 0.016951123252511
10678.4288591833 0.0169876739382744
10679.1018128548 0.0169179476797581
10679.7747665263 0.0186591967940331
10680.4477201978 0.0198299996554852
10681.1206738693 0.0237969476729631
10681.7936275407 0.0191314090043306
10682.4665812122 0.0171412527561188
10683.1395348837 0.0169080197811127
10683.8124885552 0.0161914117634296
10684.4854422267 0.0155023895204067
10685.1583958982 0.0168895404785872
10685.8313495697 0.0163767151534557
10686.5043032412 0.0160434395074844
10687.1772569127 0.0159048270434141
10687.8502105841 0.0140533475205302
10688.5231642556 0.0141060519963503
10689.1961179271 0.0140441982075572
10689.8690715986 0.0136710554361343
10690.5420252701 0.015045553445816
10691.2149789416 0.0144901126623154
10691.8879326131 0.0143576068803668
10692.5608862846 0.0145088089630008
10693.2338399561 0.0128370225429535
10693.9067936275 0.0126987025141716
10694.579747299 0.0130005739629269
10695.2527009705 0.0131666362285614
10695.925654642 0.0142940934747458
10696.5986083135 0.014370134100318
10697.271561985 0.0143868653103709
10697.9445156565 0.0144137712195516
10698.617469328 0.0128128910437226
10699.2904229995 0.0123712588101625
10699.9633766709 0.0128791993483901
10700.6363303424 0.0129082705825567
10701.3092840139 0.0141506223008037
10701.9822376854 0.0140014681965113
10702.6551913569 0.0136889573186636
10703.3281450284 0.0138357253745198
10704.0010986999 0.0125806462019682
10704.6740523714 0.0125311035662889
10705.3470060428 0.0128432018682361
10706.0199597143 0.0129352267831564
10706.6929133858 0.0142074413597584
10707.3658670573 0.0142017146572471
10708.0388207288 0.0136115215718746
10708.7117744003 0.0136770214885473
10709.3847280718 0.0125759458169341
10710.0576817433 0.0124353924766183
10710.7306354148 0.0126400524750352
10711.4035890862 0.0124116092920303
10712.0765427577 0.013731419108808
10712.7494964292 0.013710530474782
10713.4224501007 0.0137247070670128
10714.0954037722 0.0134032452479005
10714.7683574437 0.0122774271294475
10715.4413111152 0.012145877815783
10716.1142647867 0.0123976189643145
10716.7872184582 0.0122710410505533
10717.4601721296 0.0133355762809515
10718.1331258011 0.0134850293397903
10718.8060794726 0.0134145887568593
10719.4790331441 0.0132053149864078
10720.1519868156 0.0120228212326765
10720.8249404871 0.0120971407741308
10721.4978941586 0.0119867427274585
10722.1708478301 0.0122610041871667
10722.8438015016 0.0133728012442589
10723.516755173 0.0134788816794753
10724.1897088445 0.0128136370331049
10724.862662516 0.0130643490701914
10725.5356161875 0.0117974188178778
10726.208569859 0.0118764247745275
10726.8815235305 0.0118972528725863
10727.554477202 0.0121157178655267
10728.2274308735 0.0129926316440105
10728.900384545 0.013006635941565
10729.5733382164 0.0130996750667691
10730.2462918879 0.0130939083173871
10730.9192455594 0.0117253176867962
10731.5921992309 0.0118677113205194
10732.2651529024 0.0118266865611076
10732.9381065739 0.0119599206373096
10733.6110602454 0.0131129436194897
10734.2840139169 0.0132504841312766
10734.9569675884 0.0133610609918833
10735.6299212598 0.0131987454369664
10736.3028749313 0.011743295006454
10736.9758286028 0.0118262683972716
10737.6487822743 0.0117334956303239
10738.3217359458 0.0120547534897923
10738.9946896173 0.0128514235839248
10739.6676432888 0.0130834169685841
10740.3405969603 0.0134000275284052
10741.0135506318 0.013157220557332
10741.6865043032 0.0120772700756788
10742.3594579747 0.0119214290753007
10743.0324116462 0.011923092417419
10743.7053653177 0.0118378605693579
10744.3783189892 0.0132276164367795
10745.0512726607 0.0135581791400909
10745.7242263322 0.0131387775763869
10746.3971800037 0.0134171321988106
10747.0701336751 0.0121382251381874
10747.7430873466 0.0119164744392037
10748.4160410181 0.0119519243016839
10749.0889946896 0.0116547038778663
10749.7619483611 0.013191563077271
10750.4349020326 0.0130405426025391
10751.1078557041 0.0130913909524679
10751.7808093756 0.0130616575479507
10752.4537630471 0.0118736401200294
10753.1267167185 0.0117833949625492
10753.79967039 0.0118391159921885
10754.4726240615 0.0119766406714916
10755.145577733 0.0131413647904992
10755.8185314045 0.0130212521180511
10756.491485076 0.0131923779845238
10757.1644387475 0.0128965992480516
10757.837392419 0.0118131758645177
10758.5103460905 0.0114156035706401
10759.1832997619 0.0118121858686209
10759.8562534334 0.0115427067503333
10760.5292071049 0.0128832096233964
10761.2021607764 0.0127239851281047
10761.8751144479 0.0127713512629271
10762.5480681194 0.0128320530056953
10763.2210217909 0.0113341528922319
10763.8939754624 0.0111850192770362
10764.5669291339 0.0113508095964789
10765.2398828053 0.0113319540396333
10765.9128364768 0.0122834322974086
10766.5857901483 0.0123580638319254
10767.2587438198 0.0144082652404904
10767.9316974913 0.0133859729394317
10768.6046511628 0.0121089844033122
10769.2776048343 0.0121137928217649
10769.9505585058 0.0117822326719761
10770.6235121773 0.0115600014105439
10771.2964658487 0.0131317563354969
10771.9694195202 0.0128643708303571
10772.6423731917 0.0124476067721844
10773.3153268632 0.0126618547365069
10773.9882805347 0.0117706814780831
10774.6612342062 0.0115657709538937
10775.3341878777 0.0115947630256414
10776.0071415492 0.0113735198974609
10776.6800952207 0.0124914227053523
10777.3530488921 0.0127839641645551
10778.0260025636 0.0120900366455317
10778.6989562351 0.0121880248188972
10779.3719099066 0.0108898570761085
10780.0448635781 0.0107716722413898
10780.7178172496 0.0108515443280339
10781.3907709211 0.0110559994354844
10782.0637245926 0.0118227871134877
10782.7366782641 0.0120626641437411
10783.4096319355 0.0121243316680193
10784.082585607 0.0120620569214225
10784.7555392785 0.0109222736209631
10785.42849295 0.0107126832008362
10786.1014466215 0.0108698131516576
10786.774400293 0.0108083197847009
10787.4473539645 0.011812319047749
10788.120307636 0.0117536587640643
10788.7932613075 0.0118160396814346
10789.4662149789 0.0118251806125045
10790.1391686504 0.0105930175632238
10790.8121223219 0.0105209872126579
10791.4850759934 0.0103790489956737
10792.1580296649 0.0101908622309566
10792.8309833364 0.0114768473431468
10793.5039370079 0.0114973559975624
10794.1768906794 0.0115179559215903
10794.8498443509 0.0114642390981317
10795.5227980223 0.010258860886097
10796.1957516938 0.0103106293827295
10796.8687053653 0.0103018935769796
10797.5416590368 0.0103031434118748
10798.2146127083 0.0113420644775033
10798.8875663798 0.0112853236496449
10799.5605200513 0.0112475100904703
10800.2334737228 0.0112336222082376
10800.9064273942 0.0100891878828406
10801.5793810657 0.0100398967042565
10802.2523347372 0.00998103059828281
10802.9252884087 0.00999803934246302
10803.5982420802 0.0109306238591671
10804.2711957517 0.01109728962183
10804.9441494232 0.01111223641783
10805.6171030947 0.0110833449289203
10806.2900567662 0.00996777508407831
10806.9630104376 0.0101162409409881
10807.6359641091 0.00997503101825714
10808.3089177806 0.00994141213595867
10808.9818714521 0.0110685750842094
10809.6548251236 0.0108141535893083
10810.3277787951 0.0121052302420139
10811.0007324666 0.0119094783440232
10811.6736861381 0.0108638321980834
10812.3466398096 0.0108178285881877
10813.019593481 0.0107721909880638
10813.6925471525 0.0104972524568439
10814.365500824 0.0116058196872473
10815.0384544955 0.0114203346893191
10815.711408167 0.0116254668682814
10816.3843618385 0.0115560749545693
10817.05731551 0.0102419266477227
10817.7302691815 0.0101116793230176
10818.403222853 0.0099974237382412
10819.0761765244 0.00998654030263424
10819.7491301959 0.0111639462411404
10820.4220838674 0.0110076600685716
10821.0950375389 0.0108598796650767
10821.7679912104 0.0107537964358926
10822.4409448819 0.00976850464940071
10823.1138985534 0.00977764278650284
10823.7868522249 0.00982783641666174
10824.4598058964 0.00983189791440964
10825.1327595678 0.0107135651633143
10825.8057132393 0.0106551926583052
10826.4786669108 0.0107965124770999
10827.1516205823 0.010658928193152
10827.8245742538 0.0095101073384285
10828.4975279253 0.00945119839161634
10829.1704815968 0.00937770307064056
10829.8434352683 0.0093307476490736
10830.5163889398 0.0100653041154146
10831.1893426112 0.0100571922957897
10831.8622962827 0.0101863937452435
10832.5352499542 0.0100646847859025
10833.2082036257 0.00923646613955498
10833.8811572972 0.00926897395402193
10834.5541109687 0.00925056636333466
10835.2270646402 0.0092921108007431
10835.9000183117 0.0101312985643744
10836.5729719832 0.0101216146722436
10837.2459256546 0.0103344675153494
10837.9188793261 0.0100637702271342
10838.5918329976 0.00911163818091154
10839.2647866691 0.00917202606797218
10839.9377403406 0.00904513522982597
10840.6106940121 0.00906098075211048
10841.2836476836 0.0103128580376506
10841.9566013551 0.00992663856595755
10842.6295550266 0.0100968917831779
10843.302508698 0.00985052902251482
10843.9754623695 0.00910031329840422
10844.648416041 0.00905810948461294
10845.3213697125 0.00922128558158875
10845.994323384 0.00918622314929962
10846.6672770555 0.0100821340456605
10847.340230727 0.0100217433646321
10848.0131843985 0.00997070781886578
10848.68613807 0.00971232354640961
10849.3590917414 0.0088986586779356
10850.0320454129 0.00895402207970619
10850.7049990844 0.00898610521107912
10851.3779527559 0.00883541069924831
10852.0509064274 0.00992431491613388
10852.7238600989 0.00961906276643276
10853.3968137704 0.00927757285535336
10854.0697674419 0.0092832064256072
10854.7427211133 0.00857749953866005
10855.4156747848 0.00862259231507778
10856.0886284563 0.00834319274872541
10856.7615821278 0.00845453701913357
10857.4345357993 0.00928428396582603
10858.1074894708 0.00935471802949905
10858.7804431423 0.00926469266414642
10859.4533968138 0.0092744380235672
10860.1263504853 0.00859678722918034
10860.7993041567 0.00841773580759764
10861.4722578282 0.00848238915205002
10862.1452114997 0.00855043437331915
10862.8181651712 0.00934523157775402
10863.4911188427 0.00946506485342979
10864.1640725142 0.00909827556461096
10864.8370261857 0.00936066452413797
10865.5099798572 0.00834918301552534
10866.1829335287 0.00829122494906187
10866.8558872001 0.00835064798593521
10867.5288408716 0.00822155084460974
10868.2017945431 0.00924243964254856
10868.8747482146 0.00929377786815166
10869.5477018861 0.00902252644300461
10870.2206555576 0.00931972358375788
10870.8936092291 0.00805099587887526
10871.5665629006 0.00805369392037392
10872.2395165721 0.00811347365379333
10872.9124702435 0.00799938570708036
10873.585423915 0.00897928234189749
10874.2583775865 0.00888588838279247
10874.931331258 0.00907790567725897
10875.6042849295 0.00874562095850706
10876.277238601 0.00812350958585739
10876.9501922725 0.00807336252182722
10877.623145944 0.00800624955445528
10878.2960996155 0.00795940961688757
10878.9690532869 0.00875736121088266
10879.6420069584 0.00879355985671282
10880.3149606299 0.00874440651386976
10880.9879143014 0.0086659723892808
10881.6608679729 0.0077541982755065
10882.3338216444 0.00770317250862718
10883.0067753159 0.007560177706182
10883.6797289874 0.00754238059744239
10884.3526826589 0.00837669149041176
10885.0256363303 0.00844667013734579
10885.6985900018 0.00853731855750084
10886.3715436733 0.00860984995961189
10887.0444973448 0.00765152741223574
10887.7174510163 0.00755530036985874
10888.3904046878 0.00750652560964227
10889.0633583593 0.00758896581828594
10889.7363120308 0.00839651376008987
10890.4092657023 0.00833331979811192
10891.0822193737 0.00831627007573843
10891.7551730452 0.00836475472897291
10892.4281267167 0.0072921235114336
10893.1010803882 0.00728826969861984
10893.7740340597 0.00724624190479517
10894.4469877312 0.00731284031644464
10895.1199414027 0.0079555781558156
10895.7928950742 0.00788323488086462
10896.4658487457 0.0080715399235487
10897.1388024171 0.00811163056641817
10897.8117560886 0.00727457879111171
10898.4847097601 0.00716460729017854
10899.1576634316 0.00730227120220661
10899.8306171031 0.0073533239774406
10900.5035707746 0.00825035013258457
10901.1765244461 0.00826094020158052
10901.8494781176 0.00825756974518299
10902.522431789 0.00814148504287004
10903.1953854605 0.00746000511571765
10903.868339132 0.0075087365694344
10904.5412928035 0.00743780983611941
10905.214246475 0.00728995120152831
10905.8872001465 0.00832266546785831
10906.560153818 0.00836709421128035
10907.2331074895 0.00834047608077526
10907.906061161 0.00832543987780809
10908.5790148324 0.00744044175371528
10909.2519685039 0.00750306155532598
10909.9249221754 0.00743298325687647
10910.5978758469 0.00734784686937928
10911.2708295184 0.00801170524209738
10911.9437831899 0.00796767510473728
10912.6167368614 0.00800777226686478
10913.2896905329 0.00794930569827557
10913.9626442044 0.00714787747710943
10914.6355978758 0.00704537518322468
10915.3085515473 0.00705658737570047
10915.9815052188 0.00697653368115425
10916.6544588903 0.00773540744557977
10917.3274125618 0.00766370678320527
10918.0003662333 0.0073853568173945
10918.6733199048 0.00750123802572489
10919.3462735763 0.00674978876486421
10920.0192272478 0.00662816222757101
10920.6921809192 0.00660095969215035
10921.3651345907 0.00660252384841442
10922.0380882622 0.00733494805172086
10922.7110419337 0.00725202774628997
10923.3839956052 0.00734550692141056
10924.0569492767 0.00727335503324866
10924.7299029482 0.00648497603833675
10925.4028566197 0.00644860463216901
10926.0758102912 0.00627135811373591
10926.7487639626 0.0062612253241241
10927.4217176341 0.0070212883874774
10928.0946713056 0.00695891631767154
10928.7676249771 0.00711918389424682
10929.4405786486 0.00700637977570295
10930.1135323201 0.00659182062372565
10930.7864859916 0.00646070716902614
10931.4594396631 0.00647343602031469
10932.1323933346 0.00635850382968783
10932.805347006 0.00703711761161685
10933.4783006775 0.00701631372794509
10934.151254349 0.00682493904605508
10934.8242080205 0.00688503496348858
10935.497161692 0.00619574170559645
10936.1701153635 0.0061160852201283
10936.843069035 0.00617436971515417
10937.5160227065 0.00626845937222242
10938.188976378 0.0069404891692102
10938.8619300494 0.00703420583158731
10939.5348837209 0.0074713472276926
10940.2078373924 0.00723700085654855
10940.8807910639 0.0066176438704133
10941.5537447354 0.00647718831896782
10942.2266984069 0.00628173118457198
10942.8996520784 0.0062828017398715
10943.5726057499 0.00704236002638936
10944.2455594214 0.00683171162381768
10944.9185130928 0.00672542722895741
10945.5914667643 0.00660113431513309
10946.2644204358 0.00607681926339865
10946.9373741073 0.00607038708403707
10947.6103277788 0.00607027066871524
10948.2832814503 0.00587772810831666
10948.9562351218 0.00646737357601523
10949.6291887933 0.0064671766012907
10950.3021424648 0.00634167343378067
10950.9750961362 0.00628728466108441
10951.6480498077 0.00566269783303142
10952.3210034792 0.00556366611272097
10952.9939571507 0.00565929664298892
10953.6669108222 0.00561693869531155
10954.3398644937 0.00606574537232518
10955.0128181652 0.00598189746960998
10955.6857718367 0.00618113204836845
10956.3587255081 0.00606678240001202
10957.0316791796 0.00559264793992043
10957.7046328511 0.00546051142737269
10958.3775865226 0.00556254712864757
10959.0505401941 0.00539697241038084
10959.7234938656 0.00600130949169397
10960.3964475371 0.00600407458841801
10961.0694012086 0.00592851173132658
10961.7423548801 0.00586795574054122
10962.4153085515 0.00523152714595199
10963.088262223 0.00530482362955809
10963.7612158945 0.00513420347124338
10964.434169566 0.00506520364433527
10965.1071232375 0.00561667699366808
10965.780076909 0.00556297460570931
10966.4530305805 0.00558684021234512
10967.125984252 0.00558238103985786
10967.7989379235 0.00507438601925969
10968.4718915949 0.00506946165114641
10969.1448452664 0.00499752955511212
10969.8177989379 0.00481807487085462
10970.4907526094 0.00549345416948199
10971.1637062809 0.00539145199581981
10971.8366599524 0.00548203755170107
10972.5096136239 0.00533385714516044
10973.1825672954 0.00486399652436376
10973.8555209669 0.00477267149835825
10974.5284746383 0.00468957796692848
10975.2014283098 0.00467745307832956
10975.8743819813 0.00520001165568829
10976.5473356528 0.00519431848078966
10977.2202893243 0.00502632232382894
10977.8932429958 0.00504333479329944
10978.5661966673 0.00455379812046885
10979.2391503388 0.00453181285411119
10979.9121040103 0.00451435940340161
10980.5850576817 0.00445372192189097
10981.2580113532 0.0048849512822926
10981.9309650247 0.00480028335005045
10982.6039186962 0.00461078714579344
10983.2768723677 0.00461187260225415
10983.9498260392 0.00413830950856209
10984.6227797107 0.00410742918029428
10985.2957333822 0.00410789623856544
10985.9686870537 0.0040891245007515
10986.6416407251 0.00452941190451384
10987.3145943966 0.00452518789097667
10987.9875480681 0.00446238834410906
10988.6605017396 0.00439887447282672
10989.3334554111 0.00394557369872928
10990.0064090826 0.00390765909105539
10990.6793627541 0.00380019028671086
10991.3523164256 0.00381777621805668
10992.0252700971 0.00420924043282866
10992.6982237685 0.0041920212097466
10993.37117744 0.00417161174118519
10994.0441311115 0.00413841754198074
10994.717084783 0.00378221087157726
10995.3900384545 0.00372524373233318
10996.062992126 0.00371385389007628
10996.7359457975 0.00367619702592492
10997.408899469 0.00398535747081041
10998.0818531404 0.00394972832873464
10998.7548068119 0.00379404192790389
10999.4277604834 0.00382768246345222
11000.1007141549 0.00342064863070846
11000.7736678264 0.00334039842709899
11001.4466214979 0.00336032593622804
11002.1195751694 0.00327656138688326
11002.7925288409 0.00356417568400502
11003.4654825124 0.00354205770418048
11004.1384361838 0.00344199221581221
11004.8113898553 0.00340289622545242
11005.4843435268 0.003092274768278
11006.1572971983 0.00301248370669782
11006.8302508698 0.0030060491990298
11007.5032045413 0.00289482297375798
11008.1761582128 0.00315520679578185
11008.8491118843 0.00305833597667515
11009.5220655558 0.00303355976939201
11010.1950192272 0.00294308224692941
11010.8679728987 0.00261073536239564
11011.5409265702 0.00256348005495965
11012.2138802417 0.002463637618348
11012.8868339132 0.00239555747248232
11013.5597875847 0.00260845385491848
11014.2327412562 0.00256573082879186
11014.9056949277 0.00253184325993061
11015.5786485992 0.00246130768209696
11016.2516022706 0.00220502237789333
11016.9245559421 0.00215633097104728
11017.5975096136 0.0021002369467169
11018.2704632851 0.00197629793547094
11018.9434169566 0.00210329378023744
11019.6163706281 0.00203384808264673
11020.2893242996 0.00183363247197121
11020.9622779711 0.0017641163431108
11021.6352316426 0.00150455511175096
11022.308185314 0.00142841297201812
11022.9811389855 0.00127303961198777
11023.654092657 0.00111402478069067
11024.3270463285 0.000967460800893605
11025 0.000732625951059163
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_L_conformer.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={conformer},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000550431972283781, ymax=0.340856476161868,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0924946963787079
0.672953671488738 0.0317605286836624
1.34590734297748 0.027418676763773
2.01886101446622 0.0282693412154913
2.69181468595495 0.0286472160369158
3.36476835744369 0.0286724548786879
4.03772202893243 0.029861006885767
4.71067570042117 0.0295736882835627
5.38362937190991 0.0312250461429358
6.05658304339864 0.0319354198873043
6.72953671488738 0.0298935920000076
7.40249038637612 0.0309346858412027
8.07544405786486 0.0302892830222845
8.7483977293536 0.0312802828848362
9.42135140084234 0.0351395383477211
10.0943050723311 0.0350415296852589
10.7672587438198 0.0343599319458008
11.4402124153086 0.0358014144003391
12.1131660867973 0.0337758734822273
12.786119758286 0.0344238542020321
13.4590734297748 0.0349243059754372
14.1320271012635 0.035719633102417
14.8049807727522 0.0406729020178318
15.477934444241 0.04078633710742
16.1508881157297 0.0420852936804295
16.8238417872185 0.0432134717702866
17.4967954587072 0.039212130010128
18.1697491301959 0.0400447435677052
18.8427028016847 0.0401675961911678
19.5156564731734 0.0408462546765804
20.1886101446621 0.0462593734264374
20.8615638161509 0.0467126928269863
21.5345174876396 0.0463674068450928
22.2074711591284 0.0477140694856644
22.8804248306171 0.0438676029443741
23.5533785021058 0.0450545065104961
24.2263321735946 0.0451709106564522
24.8992858450833 0.044864647090435
25.5722395165721 0.0516762100160122
26.2451931880608 0.0523401126265526
26.9181468595495 0.0525852665305138
27.5911005310383 0.0534587390720844
28.264054202527 0.0478759780526161
28.9370078740157 0.0487330295145512
29.6099615455045 0.0495716854929924
30.2829152169932 0.0504495464265347
30.955868888482 0.0555637590587139
31.6288225599707 0.0573371089994907
32.3017762314594 0.0563192553818226
32.9747299029482 0.0577098093926907
33.6476835744369 0.0524383373558521
34.3206372459257 0.052861426025629
34.9935909174144 0.0540943369269371
35.6665445889031 0.0536344237625599
36.3394982603919 0.0608863942325115
37.0124519318806 0.061255194246769
37.6854056033693 0.0616924427449703
38.3583592748581 0.0618767589330673
39.0313129463468 0.0577122755348682
39.7042666178356 0.0579374767839909
40.3772202893243 0.0578575991094112
41.050173960813 0.0598118044435978
41.7231276323018 0.0657143071293831
42.3960813037905 0.06699288636446
43.0690349752793 0.0658687874674797
43.741988646768 0.066572405397892
44.4149423182567 0.0610741712152958
45.0878959897455 0.0611653737723827
45.7608496612342 0.0615692995488644
46.4338033327229 0.0617530345916748
47.1067570042117 0.0703069865703583
47.7797106757004 0.0720651969313622
48.4526643471892 0.0731252431869507
49.1256180186779 0.0741890966892242
49.7985716901666 0.0657436400651932
50.4715253616554 0.0663928985595703
51.1444790331441 0.0681117102503777
51.8174327046329 0.0676846131682396
52.4903863761216 0.0760096162557602
53.1633400476103 0.0757617130875587
53.8362937190991 0.0743333697319031
54.5092473905878 0.0765097737312317
55.1822010620765 0.0724117085337639
55.8551547335653 0.0728762000799179
56.528108405054 0.0715897157788277
57.2010620765428 0.0735074430704117
57.8740157480315 0.082700103521347
58.5469694195202 0.0813221707940102
59.219923091009 0.0821204259991646
59.8928767624977 0.0839450731873512
60.5658304339864 0.0767063871026039
61.2387841054752 0.0780546814203262
61.9117377769639 0.0777566805481911
62.5846914484527 0.0780873894691467
63.2576451199414 0.0851180702447891
63.9305987914301 0.0860698893666267
64.6035524629189 0.0869347229599953
65.2765061344076 0.0887720957398415
65.9494598058964 0.0812713131308556
66.6224134773851 0.0819378942251205
67.2953671488738 0.0812150910496712
67.9683208203626 0.0827196687459946
68.6412744918513 0.091238796710968
69.31422816334 0.0900668501853943
69.9871818348288 0.0924974083900452
70.6601355063175 0.0933956503868103
71.3330891778063 0.0835985168814659
72.006042849295 0.0861097723245621
72.6789965207837 0.085354171693325
73.3519501922725 0.0874636247754097
74.0249038637612 0.0944597795605659
74.69785753525 0.0940113812685013
75.3708112067387 0.0950010046362877
76.0437648782274 0.0953110828995705
76.7167185497162 0.0873724743723869
77.3896722212049 0.0896165743470192
78.0626258926936 0.089402936398983
78.7355795641824 0.088146336376667
79.4085332356711 0.0969644412398338
80.0814869071599 0.0974077507853508
80.7544405786486 0.0958478450775146
81.4273942501373 0.0943791046738625
82.1003479216261 0.0903413370251656
82.7733015931148 0.090242899954319
83.4462552646036 0.0899640843272209
84.1192089360923 0.0906515792012215
84.792162607581 0.0975063145160675
85.4651162790698 0.0982476398348808
86.1380699505585 0.0965187475085258
86.8110236220472 0.098783403635025
87.483977293536 0.0919834971427917
88.1569309650247 0.0919143706560135
88.8298846365135 0.0943971201777458
89.5028383080022 0.095307894051075
90.1757919794909 0.104127906262875
90.8487456509797 0.106017552316189
91.5216993224684 0.106191575527191
92.1946529939571 0.104955911636353
92.8676066654459 0.0969953313469887
93.5405603369346 0.0996832549571991
94.2135140084234 0.0991734489798546
94.8864676799121 0.100587792694569
95.5594213514008 0.110064283013344
96.2323750228896 0.10924094170332
96.9053286943783 0.107825607061386
97.5782823658671 0.109173074364662
98.2512360373558 0.101246133446693
98.9241897088445 0.0994835719466209
99.5971433803333 0.101533100008965
100.270097051822 0.102674514055252
100.943050723311 0.111653670668602
101.616004394799 0.11254259198904
102.288958066288 0.114909812808037
102.961911737777 0.115562953054905
103.634865409266 0.10478537529707
104.307819080754 0.106190927326679
104.980772752243 0.105768114328384
105.653726423732 0.104489356279373
106.326680095221 0.115770764648914
106.999633766709 0.115741908550262
107.672587438198 0.117896400392056
108.345541109687 0.118253916501999
109.018494781176 0.108652248978615
109.691448452664 0.108887255191803
110.364402124153 0.107567250728607
111.037355795642 0.106941185891628
111.710309467131 0.119635850191116
112.383263138619 0.119286671280861
113.056216810108 0.118393883109093
113.729170481597 0.120373278856277
114.402124153086 0.109080530703068
115.075077824574 0.106904432177544
115.748031496063 0.108231455087662
116.420985167552 0.109067261219025
117.09393883904 0.122208386659622
117.766892510529 0.121531248092651
118.439846182018 0.121609628200531
119.112799853507 0.122365452349186
119.785753524995 0.111368112266064
120.458707196484 0.111472047865391
121.131660867973 0.112554624676704
121.804614539462 0.111571907997131
122.47756821095 0.122501209378242
123.150521882439 0.123505502939224
123.823475553928 0.122880786657333
124.496429225417 0.121046975255013
125.169382896905 0.11387475579977
125.842336568394 0.11188480257988
126.515290239883 0.112546093761921
127.188243911372 0.115432150661945
127.86119758286 0.125592514872551
128.534151254349 0.125391840934753
129.207104925838 0.123726479709148
129.880058597326 0.125019416213036
130.553012268815 0.113384939730167
131.225965940304 0.112923681735992
131.898919611793 0.111130394041538
132.571873283281 0.111474573612213
133.24482695477 0.125754460692406
133.917780626259 0.128214061260223
134.590734297748 0.126730620861053
135.263687969236 0.125390037894249
135.936641640725 0.11423048377037
136.609595312214 0.114643909037113
137.282548983703 0.114260800182819
137.955502655191 0.114968128502369
138.62845632668 0.128113433718681
139.301409998169 0.126941695809364
139.974363669658 0.125541180372238
140.647317341146 0.128120049834251
141.320271012635 0.114464454352856
141.993224684124 0.113235048949718
142.666178355613 0.110217310488224
143.339132027101 0.111097253859043
144.01208569859 0.125920206308365
144.685039370079 0.125335961580276
145.357993041567 0.125972986221313
146.030946713056 0.128205358982086
146.703900384545 0.114023134112358
147.376854056034 0.112273924052715
148.049807727522 0.11318115144968
148.722761399011 0.11064188182354
149.3957150705 0.12538768351078
150.068668741989 0.123933508992195
150.741622413477 0.123033933341503
151.414576084966 0.126232400536537
152.087529756455 0.111907154321671
152.760483427944 0.112356998026371
153.433437099432 0.109913624823093
154.106390770921 0.108733706176281
154.77934444241 0.125453963875771
155.452298113899 0.124907225370407
156.125251785387 0.12250954657793
156.798205456876 0.121505677700043
157.471159128365 0.110758997499943
158.144112799854 0.109556771814823
158.817066471342 0.10755480825901
159.490020142831 0.109100759029388
160.16297381432 0.121495924890041
160.835927485808 0.122291579842567
161.508881157297 0.120395883917809
162.181834828786 0.120600536465645
162.854788500275 0.108222424983978
163.527742171763 0.109251700341702
164.200695843252 0.104777857661247
164.873649514741 0.105906896293163
165.54660318623 0.11644297093153
166.219556857718 0.116196766495705
166.892510529207 0.114818602800369
167.565464200696 0.114500425755978
168.238417872185 0.105093948543072
168.911371543673 0.102640673518181
169.584325215162 0.101872317492962
170.257278886651 0.101714827120304
170.93023255814 0.110833398997784
171.603186229628 0.107919320464134
172.276139901117 0.111632935702801
172.949093572606 0.114641614258289
173.622047244094 0.106946267187595
174.295000915583 0.108500644564629
174.967954587072 0.110899411141872
175.640908258561 0.113123379647732
176.313861930049 0.12408122420311
176.986815601538 0.127506494522095
177.659769273027 0.131610199809074
178.332722944516 0.132208094000816
179.005676616004 0.122157797217369
179.678630287493 0.125195264816284
180.351583958982 0.124035201966763
181.024537630471 0.126324519515038
181.697491301959 0.139011174440384
182.370444973448 0.141822174191475
183.043398644937 0.137510806322098
183.716352316426 0.141049101948738
184.389305987914 0.124525032937527
185.062259659403 0.129018738865852
185.735213330892 0.12872502207756
186.408167002381 0.12845653295517
187.081120673869 0.14975106716156
187.754074345358 0.148643210530281
188.427028016847 0.153087735176086
189.099981688335 0.154448807239532
189.772935359824 0.137229889631271
190.445889031313 0.140409797430038
191.118842702802 0.134423077106476
191.79179637429 0.136865019798279
192.464750045779 0.159924507141113
193.137703717268 0.155840903520584
193.810657388757 0.162999004125595
194.483611060245 0.164289444684982
195.156564731734 0.147069782018661
195.829518403223 0.14766551554203
196.502472074712 0.148976698517799
197.1754257462 0.151542142033577
197.848379417689 0.169175446033478
198.521333089178 0.173886001110077
199.194286760667 0.172645449638367
199.867240432155 0.171556830406189
200.540194103644 0.155029878020287
201.213147775133 0.152296364307404
201.886101446621 0.157733485102654
202.55905511811 0.161458283662796
203.232008789599 0.177109986543655
203.904962461088 0.178855016827583
204.577916132576 0.17348949611187
205.250869804065 0.177401021122932
205.923823475554 0.156864166259766
206.596777147043 0.159901484847069
207.269730818531 0.164771392941475
207.94268449002 0.161227077245712
208.615638161509 0.182670950889587
209.288591832998 0.18123422563076
209.961545504486 0.181756883859634
210.634499175975 0.182010471820831
211.307452847464 0.166857853531837
211.980406518953 0.167285740375519
212.653360190441 0.168523356318474
213.32631386193 0.17262864112854
213.999267533419 0.187572985887527
214.672221204908 0.192269116640091
215.345174876396 0.188201233744621
216.018128547885 0.191394731402397
216.691082219374 0.173532232642174
217.364035890862 0.170541107654572
218.036989562351 0.17194339632988
218.70994323384 0.169483229517937
219.382896905329 0.196494847536087
220.055850576817 0.199361562728882
220.728804248306 0.198988527059555
221.401757919795 0.200309500098228
222.074711591284 0.177743032574654
222.747665262772 0.179950743913651
223.420618934261 0.182765632867813
224.09357260575 0.179100677371025
224.766526277239 0.201553851366043
225.439479948727 0.201249718666077
226.112433620216 0.198230341076851
226.785387291705 0.205167457461357
227.458340963194 0.188435405492783
228.131294634682 0.186655774712563
228.804248306171 0.185203358530998
229.47720197766 0.1888297945261
230.150155649149 0.211207255721092
230.823109320637 0.209365874528885
231.496062992126 0.209924191236496
232.169016663615 0.215206548571587
232.841970335103 0.192503362894058
233.514924006592 0.197403118014336
234.187877678081 0.198322772979736
234.86083134957 0.193471327424049
235.533785021058 0.214090600609779
236.206738692547 0.213322758674622
236.879692364036 0.213507816195488
237.552646035525 0.217125877737999
238.225599707013 0.202462270855904
238.898553378502 0.203844979405403
239.571507049991 0.201129838824272
240.24446072148 0.202398255467415
240.917414392968 0.220917940139771
241.590368064457 0.219676658511162
242.263321735946 0.223717749118805
242.936275407435 0.224747240543365
243.609229078923 0.203309252858162
244.282182750412 0.206141009926796
244.955136421901 0.204097211360931
245.628090093389 0.209721997380257
246.301043764878 0.224613428115845
246.973997436367 0.222384840250015
247.646951107856 0.221983909606934
248.319904779344 0.221832394599915
248.992858450833 0.203646793961525
249.665812122322 0.208197683095932
250.338765793811 0.205077081918716
251.011719465299 0.205581545829773
251.684673136788 0.224116995930672
252.357626808277 0.224248021841049
253.030580479766 0.217030003666878
253.703534151254 0.216262966394424
254.376487822743 0.205794796347618
255.049441494232 0.203506857156754
255.722395165721 0.202726379036903
256.395348837209 0.203269600868225
257.068302508698 0.217898607254028
257.741256180187 0.218934372067451
258.414209851676 0.215830206871033
259.087163523164 0.221407026052475
259.760117194653 0.203931644558907
260.433070866142 0.203256785869598
261.10602453763 0.202703654766083
261.778978209119 0.205251410603523
262.451931880608 0.2222810536623
263.124885552097 0.228356003761292
263.797839223585 0.22559455037117
264.470792895074 0.219762712717056
265.143746566563 0.200546860694885
265.816700238052 0.205556496977806
266.48965390954 0.203463464975357
267.162607581029 0.204066380858421
267.835561252518 0.22147424519062
268.508514924007 0.223006621003151
269.181468595495 0.218138501048088
269.854422266984 0.2186119556427
270.527375938473 0.198956891894341
271.200329609962 0.19784115254879
271.87328328145 0.1999671459198
272.546236952939 0.202667146921158
273.219190624428 0.216902643442154
273.892144295916 0.218702509999275
274.565097967405 0.216568872332573
275.238051638894 0.215936258435249
275.911005310383 0.196474686264992
276.583958981871 0.197961270809174
277.25691265336 0.19439522922039
277.929866324849 0.194033682346344
278.602819996338 0.21210603415966
279.275773667826 0.212605565786362
279.948727339315 0.21177676320076
280.621681010804 0.210988014936447
281.294634682293 0.186718881130219
281.967588353781 0.188949212431908
282.64054202527 0.193629637360573
283.313495696759 0.189310446381569
283.986449368248 0.203575611114502
284.659403039736 0.207361176609993
285.332356711225 0.198327392339706
286.005310382714 0.203130200505257
286.678264054203 0.181109726428986
287.351217725691 0.176496729254723
288.02417139718 0.181500345468521
288.697125068669 0.179179057478905
289.370078740157 0.196093708276749
290.043032411646 0.195167779922485
290.715986083135 0.19491745531559
291.388939754624 0.195955768227577
292.061893426112 0.175934195518494
292.734847097601 0.17536923289299
293.40780076909 0.171173468232155
294.080754440579 0.174755573272705
294.753708112067 0.189176678657532
295.426661783556 0.187470570206642
296.099615455045 0.190561518073082
296.772569126534 0.188244342803955
297.445522798022 0.171576365828514
298.118476469511 0.169066950678825
298.791430141 0.167747393250465
299.464383812489 0.167341336607933
300.137337483977 0.183673724532127
300.810291155466 0.18189312517643
301.483244826955 0.175663664937019
302.156198498443 0.173811584711075
302.829152169932 0.158734232187271
303.502105841421 0.157579660415649
304.17505951291 0.155052825808525
304.848013184398 0.154129087924957
305.520966855887 0.172577008605003
306.193920527376 0.170238137245178
306.866874198865 0.173174038529396
307.539827870353 0.170274659991264
308.212781541842 0.151897504925728
308.885735213331 0.149250850081444
309.55868888482 0.146459221839905
310.231642556308 0.150116086006165
310.904596227797 0.161264970898628
311.577549899286 0.162608817219734
312.250503570775 0.158666744828224
312.923457242263 0.160985186696053
313.596410913752 0.141484692692757
314.269364585241 0.140071243047714
314.94231825673 0.137077614665031
315.615271928218 0.13556832075119
316.288225599707 0.155927941203117
316.961179271196 0.153655230998993
317.634132942684 0.153796330094337
318.307086614173 0.152495086193085
318.980040285662 0.132716923952103
319.652993957151 0.132887378334999
320.325947628639 0.131375893950462
320.998901300128 0.129043683409691
321.671854971617 0.144836008548737
322.344808643106 0.142599180340767
323.017762314594 0.144448176026344
323.690715986083 0.144084215164185
324.363669657572 0.12543497979641
325.036623329061 0.124557800590992
325.709577000549 0.123744741082191
326.382530672038 0.121861636638641
327.055484343527 0.137113645672798
327.728438015016 0.136578485369682
328.401391686504 0.132576286792755
329.074345357993 0.130605548620224
329.747299029482 0.117303714156151
330.42025270097 0.11431048810482
331.093206372459 0.114686094224453
331.766160043948 0.11294724047184
332.439113715437 0.123595021665096
333.112067386925 0.122992835938931
333.785021058414 0.126086488366127
334.457974729903 0.124374710023403
335.130928401392 0.10892878472805
335.80388207288 0.108609803020954
336.476835744369 0.107441671192646
337.149789415858 0.103776194155216
337.822743087347 0.114037118852139
338.495696758835 0.113538488745689
339.168650430324 0.111835561692715
339.841604101813 0.106893874704838
340.514557773302 0.0935671702027321
341.18751144479 0.0920787081122398
341.860465116279 0.090419128537178
342.533418787768 0.0881089568138123
343.206372459257 0.0986088439822197
343.879326130745 0.0949341878294945
344.552279802234 0.0930556431412697
345.225233473723 0.0974936783313751
345.898187145211 0.0907017365098
346.5711408167 0.0924055054783821
347.244094488189 0.0947983413934708
347.917048159678 0.0976139008998871
348.590001831166 0.113265968859196
349.262955502655 0.116960391402245
349.935909174144 0.118428505957127
350.608862845633 0.119970947504044
351.281816517121 0.109010703861713
351.95477018861 0.112329065799713
352.627723860099 0.110638633370399
353.300677531588 0.11196468770504
353.973631203076 0.130978137254715
354.646584874565 0.131709218025208
355.319538546054 0.131986945867538
355.992492217543 0.133144125342369
356.665445889031 0.11576135456562
357.33839956052 0.117481626570225
358.011353232009 0.118457339704037
358.684306903498 0.120500929653645
359.357260574986 0.137876719236374
360.030214246475 0.141956731677055
360.703167917964 0.145041286945343
361.376121589452 0.143739655613899
362.049075260941 0.127287700772285
362.72202893243 0.129635989665985
363.394982603919 0.128984019160271
364.067936275407 0.129479676485062
364.740889946896 0.152630880475044
365.413843618385 0.151620373129845
366.086797289874 0.156333968043327
366.759750961362 0.158393114805222
367.432704632851 0.138079434633255
368.10565830434 0.141260981559753
368.778611975829 0.146180406212807
369.451565647317 0.145585179328918
370.124519318806 0.163296297192574
370.797472990295 0.168810024857521
371.470426661784 0.16567063331604
372.143380333272 0.166942462325096
372.816334004761 0.148277908563614
373.48928767625 0.1518664509058
374.162241347738 0.154053196310997
374.835195019227 0.151922687888145
375.508148690716 0.176664873957634
376.181102362205 0.175763055682182
376.854056033693 0.175844877958298
377.527009705182 0.172386795282364
378.199963376671 0.155194014310837
378.87291704816 0.157612979412079
379.545870719648 0.158186554908752
380.218824391137 0.161102548241615
380.891778062626 0.18636479973793
381.564731734115 0.186721324920654
382.237685405603 0.188941091299057
382.910639077092 0.191990464925766
383.583592748581 0.168084263801575
384.25654642007 0.167885318398476
384.929500091558 0.169824525713921
385.602453763047 0.171429708600044
386.275407434536 0.196717083454132
386.948361106025 0.193288460373878
387.621314777513 0.194765225052834
388.294268449002 0.196435034275055
388.967222120491 0.177194982767105
389.640175791979 0.180355504155159
390.313129463468 0.178632825613022
390.986083134957 0.175725519657135
391.659036806446 0.203844085335732
392.331990477934 0.205805078148842
393.004944149423 0.205751270055771
393.677897820912 0.212937653064728
394.350851492401 0.188043475151062
395.023805163889 0.189099580049515
395.696758835378 0.189859434962273
396.369712506867 0.188244536519051
397.042666178356 0.211671441793442
397.715619849844 0.21178874373436
398.388573521333 0.204285219311714
399.061527192822 0.209677323698997
399.734480864311 0.189540565013885
400.407434535799 0.188349694013596
401.080388207288 0.184818297624588
401.753341878777 0.189126446843147
402.426295550265 0.217065185308456
403.099249221754 0.21737165749073
403.772202893243 0.217436373233795
404.445156564732 0.219662085175514
405.11811023622 0.197578385472298
405.791063907709 0.196462213993073
406.464017579198 0.19884181022644
407.136971250687 0.197549819946289
407.809924922175 0.228349804878235
408.482878593664 0.223653241991997
409.155832265153 0.226452827453613
409.828785936642 0.223068207502365
410.50173960813 0.19514112174511
411.174693279619 0.202836483716965
411.847646951108 0.204287737607956
412.520600622597 0.201769530773163
413.193554294085 0.229792505502701
413.866507965574 0.23232302069664
414.539461637063 0.230779498815536
415.212415308552 0.228066742420197
415.88536898004 0.209193721413612
416.558322651529 0.209509834647179
417.231276323018 0.211001515388489
417.904229994506 0.208511352539062
418.577183665995 0.230681374669075
419.250137337484 0.23389008641243
419.923091008973 0.235748589038849
420.596044680461 0.234028711915016
421.26899835195 0.215807378292084
421.941952023439 0.214289844036102
422.614905694928 0.216018512845039
423.287859366416 0.215332865715027
423.960813037905 0.23687632381916
424.633766709394 0.239171877503395
425.306720380883 0.235660225152969
425.979674052371 0.23281455039978
426.65262772386 0.215697482228279
427.325581395349 0.218209594488144
427.998535066838 0.211103767156601
428.671488738326 0.21498715877533
429.344442409815 0.238510444760323
430.017396081304 0.23988376557827
430.690349752792 0.235921800136566
431.363303424281 0.237762063741684
432.03625709577 0.221313744783401
432.709210767259 0.222149044275284
433.382164438747 0.219849482178688
434.055118110236 0.226768046617508
434.728071781725 0.24237385392189
435.401025453214 0.242809966206551
436.073979124702 0.243827313184738
436.746932796191 0.246508345007896
437.41988646768 0.225853368639946
438.092840139169 0.226527169346809
438.765793810657 0.222436517477036
439.438747482146 0.22743920981884
440.111701153635 0.252114534378052
440.784654825124 0.250792413949966
441.457608496612 0.246026933193207
442.130562168101 0.242889136075974
442.80351583959 0.221660822629929
443.476469511079 0.221352592110634
444.149423182567 0.223662599921227
444.822376854056 0.221874713897705
445.495330525545 0.242929175496101
446.168284197033 0.254488676786423
446.841237868522 0.246392205357552
447.514191540011 0.247347727417946
448.1871452115 0.226674631237984
448.860098882988 0.223619043827057
449.533052554477 0.224369704723358
450.206006225966 0.225005939602852
450.878959897455 0.250663071870804
451.551913568943 0.246936038136482
452.224867240432 0.247062593698502
452.897820911921 0.243735685944557
453.57077458341 0.220344796776772
454.243728254898 0.223917216062546
454.916681926387 0.224724665284157
455.589635597876 0.22305516898632
456.262589269365 0.250880122184753
456.935542940853 0.247864410281181
457.608496612342 0.243093818426132
458.281450283831 0.24597954750061
458.95440395532 0.217103540897369
459.627357626808 0.216711431741714
460.300311298297 0.218843474984169
460.973264969786 0.220799773931503
461.646218641274 0.241698533296585
462.319172312763 0.241944193840027
462.992125984252 0.242489963769913
463.665079655741 0.24166139960289
464.338033327229 0.218652665615082
465.010986998718 0.219538152217865
465.683940670207 0.220870137214661
466.356894341696 0.217111200094223
467.029848013184 0.244216352701187
467.702801684673 0.237522333860397
468.375755356162 0.24139267206192
469.048709027651 0.243209958076477
469.721662699139 0.219364166259766
470.394616370628 0.216152638196945
471.067570042117 0.216304242610931
471.740523713606 0.216460153460503
472.413477385094 0.238009378314018
473.086431056583 0.236088305711746
473.759384728072 0.231574609875679
474.43233839956 0.233318194746971
475.105292071049 0.217941895127296
475.778245742538 0.211828887462616
476.451199414027 0.213974580168724
477.124153085515 0.216087937355042
477.797106757004 0.238741412758827
478.470060428493 0.233466252684593
479.143014099982 0.235804051160812
479.81596777147 0.238212913274765
480.488921442959 0.222685664892197
481.161875114448 0.219238325953484
481.834828785937 0.21826833486557
482.507782457425 0.21985399723053
483.180736128914 0.239558696746826
483.853689800403 0.23591847717762
484.526643471892 0.229707807302475
485.19959714338 0.236245483160019
485.872550814869 0.217012673616409
486.545504486358 0.219043701887131
487.218458157847 0.213378414511681
487.891411829335 0.213374093174934
488.564365500824 0.236523851752281
489.237319172313 0.236372292041779
489.910272843801 0.235670581459999
490.58322651529 0.238748580217361
491.256180186779 0.219021856784821
491.929133858268 0.212361112236977
492.602087529756 0.220770135521889
493.275041201245 0.217005670070648
493.947994872734 0.233038872480392
494.620948544223 0.239952996373177
495.293902215711 0.234246581792831
495.9668558872 0.236550360918045
496.639809558689 0.217322930693626
497.312763230178 0.217548415064812
497.985716901666 0.215214356780052
498.658670573155 0.212447538971901
499.331624244644 0.229604542255402
500.004577916133 0.231697171926498
500.677531587621 0.2343590259552
501.35048525911 0.228673025965691
502.023438930599 0.216776728630066
502.696392602087 0.216319903731346
503.369346273576 0.211999535560608
504.042299945065 0.211175456643105
504.715253616554 0.228394061326981
505.388207288042 0.226371020078659
506.061160959531 0.227514505386353
506.73411463102 0.225928172469139
507.407068302509 0.209881082177162
508.080021973997 0.208973944187164
508.752975645486 0.20728312432766
509.425929316975 0.206172868609428
510.098882988464 0.219274431467056
510.771836659952 0.218604147434235
511.444790331441 0.219576239585876
512.11774400293 0.223436281085014
512.790697674419 0.202642440795898
513.463651345907 0.198991760611534
514.136605017396 0.199006214737892
514.809558688885 0.199571266770363
515.482512360374 0.211769849061966
516.155466031862 0.208032935857773
516.828419703351 0.211634323000908
517.50137337484 0.21365287899971
518.174327046328 0.197869926691055
518.847280717817 0.200547143816948
519.520234389306 0.203710719943047
520.193188060795 0.198806270956993
520.866141732283 0.212869256734848
521.539095403772 0.217766135931015
522.212049075261 0.216577634215355
522.88500274675 0.213884845376015
523.557956418238 0.203715249896049
524.230910089727 0.206217095255852
524.903863761216 0.205731049180031
525.576817432705 0.206364914774895
526.249771104193 0.220186993479729
526.922724775682 0.216509491205215
527.595678447171 0.218864262104034
528.26863211866 0.217971950769424
528.941585790148 0.199053764343262
529.614539461637 0.203901678323746
530.287493133126 0.205324053764343
530.960446804615 0.202619150280952
531.633400476103 0.220958083868027
532.306354147592 0.221587106585503
532.979307819081 0.22092616558075
533.652261490569 0.21972981095314
534.325215162058 0.204168692231178
534.998168833547 0.201838508248329
535.671122505036 0.205842792987823
536.344076176524 0.203937292098999
537.017029848013 0.220793485641479
537.689983519502 0.214333832263947
538.362937190991 0.22314590215683
539.035890862479 0.21876360476017
539.708844533968 0.208159893751144
540.381798205457 0.205703169107437
541.054751876946 0.204722121357918
541.727705548434 0.205456957221031
542.400659219923 0.220469087362289
543.073612891412 0.220998585224152
543.746566562901 0.219339892268181
544.419520234389 0.2168879956007
545.092473905878 0.205959036946297
545.765427577367 0.201692640781403
546.438381248856 0.207499712705612
547.111334920344 0.202736213803291
547.784288591833 0.224574774503708
548.457242263322 0.219089820981026
549.13019593481 0.222479447722435
549.803149606299 0.217587932944298
550.476103277788 0.202248051762581
551.149056949277 0.201465517282486
551.822010620765 0.20181243121624
552.494964292254 0.202994927763939
553.167917963743 0.217745095491409
553.840871635232 0.218085527420044
554.51382530672 0.218396112322807
555.186778978209 0.216453656554222
555.859732649698 0.200095549225807
556.532686321187 0.197618573904037
557.205639992675 0.193428814411163
557.878593664164 0.197788193821907
558.551547335653 0.20976659655571
559.224501007141 0.21289499104023
559.89745467863 0.210911870002747
560.570408350119 0.210980758070946
561.243362021608 0.194822743535042
561.916315693097 0.191587418317795
562.589269364585 0.194980829954147
563.262223036074 0.192348629236221
563.935176707563 0.211597338318825
564.608130379051 0.207663044333458
565.28108405054 0.215207621455193
565.954037722029 0.211680427193642
566.626991393518 0.196663811802864
567.299945065006 0.193255499005318
567.972898736495 0.196665912866592
568.645852407984 0.196241959929466
569.318806079473 0.209248065948486
569.991759750961 0.214779585599899
570.66471342245 0.209614813327789
571.337667093939 0.208593085408211
572.010620765428 0.190196946263313
572.683574436916 0.186982452869415
573.356528108405 0.186839580535889
574.029481779894 0.188740849494934
574.702435451382 0.205714285373688
575.375389122871 0.203253656625748
576.04834279436 0.202610105276108
576.721296465849 0.202423721551895
577.394250137338 0.186822161078453
578.067203808826 0.185415253043175
578.740157480315 0.185665681958199
579.413111151804 0.182189270853996
580.086064823292 0.201150238513947
580.759018494781 0.19666650891304
581.43197216627 0.19952455163002
582.104925837759 0.201242968440056
582.777879509247 0.183418035507202
583.450833180736 0.183814629912376
584.123786852225 0.178384259343147
584.796740523714 0.180719867348671
585.469694195202 0.199809476733208
586.142647866691 0.196853399276733
586.81560153818 0.195328518748283
587.488555209669 0.195004284381866
588.161508881157 0.177686676383018
588.834462552646 0.1750528216362
589.507416224135 0.175315231084824
590.180369895623 0.177769929170609
590.853323567112 0.191210016608238
591.526277238601 0.192414507269859
592.19923091009 0.195597097277641
592.872184581578 0.193323880434036
593.545138253067 0.173394218087196
594.218091924556 0.176817193627357
594.891045596045 0.17490066587925
595.563999267533 0.173137679696083
596.236952939022 0.192175775766373
596.909906610511 0.189491972327232
597.582860282 0.18718533217907
598.255813953488 0.18734036386013
598.928767624977 0.170999497175217
599.601721296466 0.170117422938347
600.274674967955 0.166485950350761
600.947628639443 0.168359309434891
601.620582310932 0.179949805140495
602.293535982421 0.180333137512207
602.96648965391 0.17772313952446
603.639443325398 0.179522007703781
604.312396996887 0.163788139820099
604.985350668376 0.163504078984261
605.658304339864 0.16545844078064
606.331258011353 0.164948090910912
607.004211682842 0.182331264019012
607.677165354331 0.182773411273956
608.350119025819 0.18231226503849
609.023072697308 0.187309741973877
609.696026368797 0.16888752579689
610.368980040286 0.170190662145615
611.041933711774 0.166466906666756
611.714887383263 0.165487557649612
612.387841054752 0.185832247138023
613.060794726241 0.185745075345039
613.733748397729 0.182038247585297
614.406702069218 0.180942937731743
615.079655740707 0.16211710870266
615.752609412196 0.166404828429222
616.425563083684 0.164965331554413
617.098516755173 0.164329960942268
617.771470426662 0.179866924881935
618.444424098151 0.182522967457771
619.117377769639 0.182160139083862
619.790331441128 0.182293951511383
620.463285112617 0.162340581417084
621.136238784105 0.165294915437698
621.809192455594 0.164814025163651
622.482146127083 0.164223909378052
623.155099798572 0.182052284479141
623.82805347006 0.17817160487175
624.501007141549 0.181674465537071
625.173960813038 0.181482002139091
625.846914484527 0.162060052156448
626.519868156015 0.163439318537712
627.192821827504 0.164991438388824
627.865775498993 0.16574726998806
628.538729170482 0.190347731113434
629.21168284197 0.184531524777412
629.884636513459 0.181541949510574
630.557590184948 0.181443512439728
631.230543856436 0.162906169891357
631.903497527925 0.164335399866104
632.576451199414 0.16337513923645
633.249404870903 0.165194824337959
633.922358542392 0.180923506617546
634.59531221388 0.183382526040077
635.268265885369 0.182981744408607
635.941219556858 0.181902229785919
636.614173228346 0.161729499697685
637.287126899835 0.164337933063507
637.960080571324 0.164967834949493
638.633034242813 0.166629731655121
639.305987914301 0.182132720947266
639.97894158579 0.180720061063766
640.651895257279 0.175566285848618
641.324848928768 0.177753061056137
641.997802600256 0.162703290581703
642.670756271745 0.162785038352013
643.343709943234 0.162381082773209
644.016663614723 0.161984905600548
644.689617286211 0.178876787424088
645.3625709577 0.17522805929184
646.035524629189 0.17846192419529
646.708478300677 0.176732331514359
647.381431972166 0.159780830144882
648.054385643655 0.160268917679787
648.727339315144 0.16338974237442
649.400292986633 0.160402223467827
650.073246658121 0.181058615446091
650.74620032961 0.178661614656448
651.419154001099 0.177859365940094
652.092107672587 0.179458916187286
652.765061344076 0.16079917550087
653.438015015565 0.163200914859772
654.110968687054 0.162763744592667
654.783922358542 0.162481009960175
655.456876030031 0.180492475628853
656.12982970152 0.183047786355019
656.802783373009 0.173309579491615
657.475737044497 0.176217645406723
658.148690715986 0.160456240177155
658.821644387475 0.16010308265686
659.494598058964 0.155722692608833
660.167551730452 0.1555185765028
660.840505401941 0.177262932062149
661.51345907343 0.178012639284134
662.186412744918 0.178995430469513
662.859366416407 0.179747149348259
663.532320087896 0.165285691618919
664.205273759385 0.163289874792099
664.878227430873 0.1612458974123
665.551181102362 0.155546978116035
666.224134773851 0.179928347468376
666.89708844534 0.178629502654076
667.570042116828 0.176568284630775
668.242995788317 0.175677597522736
668.915949459806 0.160089030861855
669.588903131295 0.158106595277786
670.261856802783 0.154644176363945
670.934810474272 0.154818683862686
671.607764145761 0.173019900918007
672.28071781725 0.172613233327866
672.953671488738 0.178651541471481
673.626625160227 0.17770528793335
674.299578831716 0.159480676054955
674.972532503205 0.159043654799461
675.645486174693 0.156326860189438
676.318439846182 0.153536260128021
676.991393517671 0.172108873724937
677.664347189159 0.169465392827988
678.337300860648 0.174228653311729
679.010254532137 0.17175418138504
679.683208203626 0.155085504055023
680.356161875114 0.154253676533699
681.029115546603 0.151356875896454
681.702069218092 0.147872224450111
682.375022889581 0.167874410748482
683.047976561069 0.166746631264687
683.720930232558 0.164818152785301
684.393883904047 0.165055453777313
685.066837575536 0.145718976855278
685.739791247024 0.145758479833603
686.412744918513 0.141920298337936
687.085698590002 0.140310704708099
687.758652261491 0.155439838767052
688.431605932979 0.153218626976013
689.104559604468 0.154845014214516
689.777513275957 0.158104032278061
690.450466947446 0.142081961035728
691.123420618934 0.145353436470032
691.796374290423 0.142092376947403
692.469327961912 0.144547551870346
693.1422816334 0.16013990342617
693.815235304889 0.161929339170456
694.488188976378 0.163663372397423
695.161142647867 0.161544159054756
695.834096319355 0.147117987275124
696.507049990844 0.14819398522377
697.180003662333 0.149832904338837
697.852957333822 0.150501295924187
698.52591100531 0.168532967567444
699.198864676799 0.171719133853912
699.871818348288 0.162154123187065
700.544772019777 0.160801336169243
701.217725691265 0.148635253310204
701.890679362754 0.146183639764786
702.563633034243 0.148936107754707
703.236586705731 0.146947234869003
703.90954037722 0.164267435669899
704.582494048709 0.16782645881176
705.255447720198 0.161599069833755
705.928401391687 0.163840010762215
706.601355063175 0.153659656643867
707.274308734664 0.155623018741608
707.947262406153 0.153279766440392
708.620216077641 0.153652489185333
709.29316974913 0.169081643223763
709.966123420619 0.173442170023918
710.639077092108 0.170442909002304
711.312030763596 0.169309034943581
711.984984435085 0.153550773859024
712.657938106574 0.153235033154488
713.330891778063 0.151658624410629
714.003845449551 0.154854789376259
714.67679912104 0.173629850149155
715.349752792529 0.171632006764412
716.022706464018 0.16693252325058
716.695660135506 0.168757513165474
717.368613806995 0.150185018777847
718.041567478484 0.149929091334343
718.714521149972 0.1530502140522
719.387474821461 0.153237983584404
720.06042849295 0.168335691094398
720.733382164439 0.168131172657013
721.406335835928 0.165536656975746
722.079289507416 0.16555742919445
722.752243178905 0.147246181964874
723.425196850394 0.148335248231888
724.098150521882 0.147140711545944
724.771104193371 0.1484045535326
725.44405786486 0.165006592869759
726.117011536349 0.165896087884903
726.789965207837 0.165106981992722
727.462918879326 0.166034922003746
728.135872550815 0.149441763758659
728.808826222304 0.1504767537117
729.481779893792 0.147790804505348
730.154733565281 0.150139018893242
730.82768723677 0.165310308337212
731.500640908259 0.16170072555542
732.173594579747 0.158213272690773
732.846548251236 0.157012835144997
733.519501922725 0.143934577703476
734.192455594213 0.144019812345505
734.865409265702 0.145571634173393
735.538362937191 0.144330680370331
736.21131660868 0.16139167547226
736.884270280168 0.16057588160038
737.557223951657 0.159704953432083
738.230177623146 0.161003395915031
738.903131294635 0.144305124878883
739.576084966123 0.143252328038216
740.249038637612 0.147325873374939
740.921992309101 0.144440039992332
741.59494598059 0.160049080848694
742.267899652078 0.162036493420601
742.940853323567 0.16149528324604
743.613806995056 0.160947918891907
744.286760666545 0.147067755460739
744.959714338033 0.146735459566116
745.632668009522 0.14323565363884
746.305621681011 0.145609065890312
746.9785753525 0.157564654946327
747.651529023988 0.157726094126701
748.324482695477 0.160033211112022
748.997436366966 0.157770872116089
749.670390038454 0.146484151482582
750.343343709943 0.143795371055603
751.016297381432 0.143833681941032
751.689251052921 0.144313037395477
752.362204724409 0.162443146109581
753.035158395898 0.160976007580757
753.708112067387 0.157021746039391
754.381065738876 0.159294649958611
755.054019410364 0.14432455599308
755.726973081853 0.143770605325699
756.399926753342 0.142399713397026
757.072880424831 0.143631547689438
757.745834096319 0.157525971531868
758.418787767808 0.160333812236786
759.091741439297 0.154215410351753
759.764695110786 0.153564393520355
760.437648782274 0.14165011048317
761.110602453763 0.139787077903748
761.783556125252 0.14306503534317
762.456509796741 0.141550049185753
763.129463468229 0.155214756727219
763.802417139718 0.156762823462486
764.475370811207 0.157014667987823
765.148324482695 0.156611442565918
765.821278154184 0.141611814498901
766.494231825673 0.143113732337952
767.167185497162 0.143460467457771
767.84013916865 0.143522202968597
768.513092840139 0.157089203596115
769.186046511628 0.153568208217621
769.859000183117 0.155037894845009
770.531953854605 0.151286482810974
771.204907526094 0.138575971126556
771.877861197583 0.139442101120949
772.550814869072 0.13848377764225
773.22376854056 0.137634992599487
773.896722212049 0.148906946182251
774.569675883538 0.149120688438416
775.242629555026 0.146520644426346
775.915583226515 0.148937180638313
776.588536898004 0.135399475693703
777.261490569493 0.134693518280983
777.934444240982 0.13628913462162
778.60739791247 0.139480888843536
779.280351583959 0.149654522538185
779.953305255448 0.15109920501709
780.626258926936 0.149455472826958
781.299212598425 0.152187928557396
781.972166269914 0.142036095261574
782.645119941403 0.140500873327255
783.318073612891 0.141195178031921
783.99102728438 0.142156898975372
784.663980955869 0.156200960278511
785.336934627358 0.156209021806717
786.009888298846 0.153722569346428
786.682841970335 0.151485234498978
787.355795641824 0.141707330942154
788.028749313313 0.141691371798515
788.701702984801 0.140459284186363
789.37465665629 0.140290647745132
790.047610327779 0.153800338506699
790.720563999267 0.152915462851524
791.393517670756 0.155562311410904
792.066471342245 0.156053319573402
792.739425013734 0.143921330571175
793.412378685223 0.143204167485237
794.085332356711 0.143318548798561
794.7582860282 0.140127778053284
795.431239699689 0.157233044505119
796.104193371177 0.155527472496033
796.777147042666 0.157463327050209
797.450100714155 0.159317940473557
798.123054385644 0.145288199186325
798.796008057132 0.146254450082779
799.468961728621 0.143776655197144
800.14191540011 0.147899121046066
800.814869071599 0.163932904601097
801.487822743087 0.160916596651077
802.160776414576 0.159326002001762
802.833730086065 0.162684038281441
803.506683757554 0.148173779249191
804.179637429042 0.147172465920448
804.852591100531 0.149205565452576
805.52554477202 0.148195594549179
806.198498443508 0.163215219974518
806.871452114997 0.161517933011055
807.544405786486 0.164566889405251
808.217359457975 0.164445415139198
808.890313129463 0.152369737625122
809.563266800952 0.15191413462162
810.236220472441 0.152384430170059
810.90917414393 0.153037667274475
811.582127815418 0.162949800491333
812.255081486907 0.164548680186272
812.928035158396 0.164796650409698
813.600988829885 0.16195060312748
814.273942501373 0.150880604982376
814.946896172862 0.151596352458
815.619849844351 0.149953246116638
816.29280351584 0.149726808071136
816.965757187328 0.16167514026165
817.638710858817 0.162534013390541
818.311664530306 0.161571189761162
818.984618201795 0.16516737639904
819.657571873283 0.151503995060921
820.330525544772 0.152497932314873
821.003479216261 0.151526138186455
821.676432887749 0.151593610644341
822.349386559238 0.163246318697929
823.022340230727 0.166873753070831
823.695293902216 0.166288912296295
824.368247573704 0.166802436113358
825.041201245193 0.158871918916702
825.714154916682 0.154774501919746
826.387108588171 0.156722605228424
827.060062259659 0.155165553092957
827.733015931148 0.166485697031021
828.405969602637 0.166297256946564
829.078923274126 0.16271385550499
829.751876945614 0.164003327488899
830.424830617103 0.154675304889679
831.097784288592 0.154699772596359
831.770737960081 0.153319776058197
832.443691631569 0.152812659740448
833.116645303058 0.163387790322304
833.789598974547 0.16604833304882
834.462552646036 0.167820364236832
835.135506317524 0.169957280158997
835.808459989013 0.155375108122826
836.481413660502 0.155247882008553
837.15436733199 0.154117360711098
837.827321003479 0.154990687966347
838.500274674968 0.167088210582733
839.173228346457 0.167146444320679
839.846182017945 0.168804854154587
840.519135689434 0.166537702083588
841.192089360923 0.153939768671989
841.865043032412 0.155073598027229
842.5379967039 0.153494089841843
843.210950375389 0.154448553919792
843.883904046878 0.165733978152275
844.556857718367 0.169580340385437
845.229811389855 0.165730327367783
845.902765061344 0.166559100151062
846.575718732833 0.155810847878456
847.248672404321 0.15260811150074
847.92162607581 0.154733121395111
848.594579747299 0.153938293457031
849.267533418788 0.164366200566292
849.940487090277 0.160491839051247
850.613440761765 0.166712909936905
851.286394433254 0.165236875414848
851.959348104743 0.153652966022491
852.632301776231 0.154111549258232
853.30525544772 0.153149798512459
853.978209119209 0.153147637844086
854.651162790698 0.160979688167572
855.324116462186 0.162361398339272
855.997070133675 0.163588628172874
856.670023805164 0.162597090005875
857.342977476653 0.151971682906151
858.015931148141 0.150460407137871
858.68888481963 0.149090513586998
859.361838491119 0.149765282869339
860.034792162608 0.158578991889954
860.707745834096 0.156965255737305
861.380699505585 0.158443763852119
862.053653177074 0.156724601984024
862.726606848562 0.147571951150894
863.399560520051 0.148917481303215
864.07251419154 0.151990979909897
864.745467863029 0.148406744003296
865.418421534518 0.157242327928543
866.091375206006 0.161027729511261
866.764328877495 0.16462317109108
867.437282548984 0.163565322756767
868.110236220472 0.155143022537231
868.783189891961 0.15490697324276
869.45614356345 0.1537776440382
870.129097234939 0.151524230837822
870.802050906427 0.162849128246307
871.475004577916 0.162517473101616
872.147958249405 0.163595855236053
872.820911920894 0.162766680121422
873.493865592382 0.150311127305031
874.166819263871 0.152106866240501
874.83977293536 0.153071910142899
875.512726606849 0.149174556136131
876.185680278337 0.163661122322083
876.858633949826 0.162844136357307
877.531587621315 0.164200022816658
878.204541292803 0.164791628718376
878.877494964292 0.151899054646492
879.550448635781 0.153392612934113
880.22340230727 0.151460707187653
880.896355978758 0.147655352950096
881.569309650247 0.160856530070305
882.242263321736 0.163022801280022
882.915216993225 0.166203960776329
883.588170664713 0.164754346013069
884.261124336202 0.152569100260735
884.934078007691 0.152833893895149
885.60703167918 0.152372732758522
886.279985350668 0.15374344587326
886.952939022157 0.160993710160255
887.625892693646 0.162919878959656
888.298846365135 0.160904332995415
888.971800036623 0.162289679050446
889.644753708112 0.153615668416023
890.317707379601 0.151822626590729
890.99066105109 0.153578549623489
891.663614722578 0.1516253054142
892.336568394067 0.165786907076836
893.009522065556 0.164532452821732
893.682475737044 0.161871060729027
894.355429408533 0.159609794616699
895.028383080022 0.145072847604752
895.701336751511 0.145483240485191
896.374290422999 0.149213925004005
897.047244094488 0.149652987718582
897.720197765977 0.159481599926949
898.393151437466 0.158496111631393
899.066105108954 0.161196932196617
899.739058780443 0.158928826451302
900.412012451932 0.147488847374916
901.084966123421 0.145075127482414
901.757919794909 0.143903642892838
902.430873466398 0.146012872457504
903.103827137887 0.154787138104439
903.776780809376 0.15656878054142
904.449734480864 0.156355872750282
905.122688152353 0.156113803386688
905.795641823842 0.142827764153481
906.468595495331 0.141041547060013
907.141549166819 0.14385823905468
907.814502838308 0.142853125929832
908.487456509797 0.157723441720009
909.160410181285 0.157456770539284
909.833363852774 0.160158157348633
910.506317524263 0.156784757971764
911.179271195752 0.147911936044693
911.85222486724 0.144446074962616
912.525178538729 0.143689885735512
913.198132210218 0.142838433384895
913.871085881707 0.160028696060181
914.544039553195 0.160004302859306
915.216993224684 0.156744748353958
915.889946896173 0.157124921679497
916.562900567662 0.144573286175728
917.23585423915 0.142514556646347
917.908807910639 0.138985142111778
918.581761582128 0.141900822520256
919.254715253616 0.155053570866585
919.927668925105 0.15795524418354
920.600622596594 0.15718150138855
921.273576268083 0.157582074403763
921.946529939572 0.141404688358307
922.61948361106 0.14363157749176
923.292437282549 0.141521111130714
923.965390954038 0.137952297925949
924.638344625526 0.155630305409431
925.311298297015 0.155377149581909
925.984251968504 0.155875697731972
926.657205639993 0.153901070356369
927.330159311481 0.142915904521942
928.00311298297 0.142312526702881
928.676066654459 0.137678667902946
929.349020325948 0.138129338622093
930.021973997436 0.153472051024437
930.694927668925 0.154433935880661
931.367881340414 0.152641072869301
932.040835011903 0.153139710426331
932.713788683391 0.139822497963905
933.38674235488 0.137941837310791
934.059696026369 0.137896046042442
934.732649697857 0.138622403144836
935.405603369346 0.149769484996796
936.078557040835 0.149633347988129
936.751510712324 0.152097105979919
937.424464383813 0.149436473846436
938.097418055301 0.13722337782383
938.77037172679 0.137722298502922
939.443325398279 0.135794878005981
940.116279069767 0.134278193116188
940.789232741256 0.149192929267883
941.462186412745 0.150949522852898
942.135140084234 0.145223960280418
942.808093755722 0.146100580692291
943.481047427211 0.131274238228798
944.1540010987 0.129771068692207
944.826954770189 0.128540337085724
945.499908441677 0.129500359296799
946.172862113166 0.140289142727852
946.845815784655 0.14429235458374
947.518769456144 0.138779863715172
948.191723127632 0.144460499286652
948.864676799121 0.130021899938583
949.53763047061 0.129127904772758
950.210584142098 0.126853615045547
950.883537813587 0.127444744110107
951.556491485076 0.141917243599892
952.229445156565 0.145061776041985
952.902398828053 0.144427374005318
953.575352499542 0.142097353935242
954.248306171031 0.126192465424538
954.92125984252 0.128394365310669
955.594213514008 0.12806099653244
956.267167185497 0.126403287053108
956.940120856986 0.141182154417038
957.613074528475 0.141700193285942
958.286028199963 0.138098880648613
958.958981871452 0.136962458491325
959.631935542941 0.125908046960831
960.30488921443 0.12460233271122
960.977842885918 0.124869577586651
961.650796557407 0.12510347366333
962.323750228896 0.136623784899712
962.996703900385 0.138321354985237
963.669657571873 0.136078268289566
964.342611243362 0.138176381587982
965.015564914851 0.120469614863396
965.688518586339 0.122991994023323
966.361472257828 0.119096778333187
967.034425929317 0.118397377431393
967.707379600806 0.133163213729858
968.380333272294 0.13494074344635
969.053286943783 0.132209718227386
969.726240615272 0.134689763188362
970.399194286761 0.115735396742821
971.072147958249 0.115959607064724
971.745101629738 0.120185166597366
972.418055301227 0.117943406105042
973.091008972716 0.130139872431755
973.763962644204 0.131237104535103
974.436916315693 0.129903391003609
975.109869987182 0.130351662635803
975.782823658671 0.114028744399548
976.455777330159 0.114385157823563
977.128731001648 0.115766637027264
977.801684673137 0.114346899092197
978.474638344626 0.130009233951569
979.147592016114 0.127434492111206
979.820545687603 0.126657545566559
980.493499359092 0.127352580428123
981.16645303058 0.111575707793236
981.839406702069 0.111704453825951
982.512360373558 0.112562403082848
983.185314045047 0.112863637506962
983.858267716535 0.123263709247112
984.531221388024 0.124114125967026
985.204175059513 0.124081738293171
985.877128731002 0.1249955072999
986.55008240249 0.112204723060131
987.223036073979 0.113325290381908
987.895989745468 0.110562525689602
988.568943416957 0.11154056340456
989.241897088445 0.12086883187294
989.914850759934 0.12252314388752
990.587804431423 0.117802403867245
991.260758102911 0.119201444089413
991.9337117744 0.104346580803394
992.606665445889 0.10600808262825
993.279619117378 0.105453640222549
993.952572788867 0.103132896125317
994.625526460355 0.11603631824255
995.298480131844 0.115941762924194
995.971433803333 0.117624670267105
996.644387474821 0.116906091570854
997.31734114631 0.1006093993783
997.990294817799 0.101064667105675
998.663248489288 0.0999748483300209
999.336202160776 0.102114848792553
1000.00915583227 0.110239259898663
1000.68210950375 0.111308164894581
1001.35506317524 0.109677389264107
1002.02801684673 0.108930736780167
1002.70097051822 0.0980793833732605
1003.37392418971 0.0946455225348473
1004.0468778612 0.093497708439827
1004.71983153269 0.0951389968395233
1005.39278520417 0.104957468807697
1006.06573887566 0.105045095086098
1006.73869254715 0.106870651245117
1007.41164621864 0.106923021376133
1008.08459989013 0.0935149416327477
1008.75755356162 0.0948144197463989
1009.43050723311 0.0932952612638474
1010.1034609046 0.0906500145792961
1010.77641457608 0.101447239518166
1011.44936824757 0.100202582776546
1012.12232191906 0.100867703557014
1012.79527559055 0.101357229053974
1013.46822926204 0.0895235612988472
1014.14118293353 0.0864272490143776
1014.81413660502 0.087367907166481
1015.48709027651 0.0871008709073067
1016.16004394799 0.0962387323379517
1016.83299761948 0.0972911342978477
1017.50595129097 0.0948977395892143
1018.17890496246 0.0919824689626694
1018.85185863395 0.0839721411466599
1019.52481230544 0.0808222442865372
1020.19776597693 0.0818769931793213
1020.87071964842 0.0818918198347092
1021.5436733199 0.0905278697609901
1022.21662699139 0.0896550193428993
1022.88958066288 0.0898314118385315
1023.56253433437 0.0897938832640648
1024.23548800586 0.0802545696496964
1024.90844167735 0.0797656774520874
1025.58139534884 0.0784634947776794
1026.25434902033 0.0777362510561943
1026.92730269181 0.0846579745411873
1027.6002563633 0.0835625156760216
1028.27321003479 0.0823237001895905
1028.94616370628 0.0800090581178665
1029.61911737777 0.0709922835230827
1030.29207104926 0.0704273283481598
1030.96502472075 0.0686925053596497
1031.63797839224 0.0681563690304756
1032.31093206372 0.0746818333864212
1032.98388573521 0.0726150199770927
1033.6568394067 0.0724613517522812
1034.32979307819 0.0726421698927879
1035.00274674968 0.0666807219386101
1035.67570042117 0.0677188709378242
1036.34865409266 0.0683800131082535
1037.02160776415 0.068601630628109
1037.69456143563 0.0754796788096428
1038.36751510712 0.078010618686676
1039.04046877861 0.0787999406456947
1039.7134224501 0.079550065100193
1040.38637612159 0.0712399557232857
1041.05932979308 0.0723112970590591
1041.73228346457 0.0719737634062767
1042.40523713606 0.0722450837492943
1043.07819080754 0.0815166234970093
1043.75114447903 0.0798430666327477
1044.42409815052 0.0813228860497475
1045.09705182201 0.0833815112709999
1045.7700054935 0.0736827477812767
1046.44295916499 0.0736962184309959
1047.11591283648 0.0745097771286964
1047.78886650797 0.07468082010746
1048.46182017945 0.0824161916971207
1049.13477385094 0.0840853601694107
1049.80772752243 0.0858172327280045
1050.48068119392 0.0843450203537941
1051.15363486541 0.075430154800415
1051.8265885369 0.0778143107891083
1052.49954220839 0.0768387615680695
1053.17249587988 0.0758280679583549
1053.84544955136 0.0866466090083122
1054.51840322285 0.086676761507988
1055.19135689434 0.0877730995416641
1055.86431056583 0.0885106399655342
1056.53726423732 0.0787442028522491
1057.21021790881 0.0776295363903046
1057.8831715803 0.0810864344239235
1058.55612525179 0.0815715491771698
1059.22907892327 0.0903057307004929
1059.90203259476 0.0904454365372658
1060.57498626625 0.0902119725942612
1061.24793993774 0.0913867726922035
1061.92089360923 0.0813593864440918
1062.59384728072 0.0803111717104912
1063.26680095221 0.0830156877636909
1063.9397546237 0.0837732255458832
1064.61270829518 0.0924500599503517
1065.28566196667 0.0915655568242073
1065.95861563816 0.0937475487589836
1066.63156930965 0.0926031693816185
1067.30452298114 0.0846573114395142
1067.97747665263 0.0849580988287926
1068.65043032412 0.0835988521575928
1069.32338399561 0.084008626639843
1069.99633766709 0.0957902371883392
1070.66929133858 0.0948543027043343
1071.34224501007 0.096670389175415
1072.01519868156 0.0982900783419609
1072.68815235305 0.0874430164694786
1073.36110602454 0.0871763452887535
1074.03405969603 0.0878761559724808
1074.70701336752 0.0886915922164917
1075.379967039 0.10001528263092
1076.05292071049 0.0966904163360596
1076.72587438198 0.0988038778305054
1077.39882805347 0.0993219539523125
1078.07178172496 0.0899531617760658
1078.74473539645 0.0911991000175476
1079.41768906794 0.0912320613861084
1080.09064273942 0.088986374437809
1080.76359641091 0.103051841259003
1081.4365500824 0.102451205253601
1082.10950375389 0.102437771856785
1082.78245742538 0.103229574859142
1083.45541109687 0.09266397356987
1084.12836476836 0.093213751912117
1084.80131843985 0.0947749838232994
1085.47427211133 0.0948204547166824
1086.14722578282 0.102056570351124
1086.82017945431 0.103487960994244
1087.4931331258 0.102968581020832
1088.16608679729 0.103380434215069
1088.83904046878 0.0909372568130493
1089.51199414027 0.0909684896469116
1090.18494781176 0.0920300781726837
1090.85790148324 0.0926024690270424
1091.53085515473 0.103183351457119
1092.20380882622 0.105845861136913
1092.87676249771 0.106373339891434
1093.5497161692 0.106831155717373
1094.22266984069 0.0949097499251366
1094.89562351218 0.0950289517641068
1095.56857718367 0.094923622906208
1096.24153085515 0.0931279137730598
1096.91448452664 0.107402674853802
1097.58743819813 0.105752661824226
1098.26039186962 0.107289463281631
1098.93334554111 0.105817563831806
1099.6062992126 0.0958273857831955
1100.27925288409 0.096893385052681
1100.95220655558 0.0953509584069252
1101.62516022706 0.0953822433948517
1102.29811389855 0.107690297067165
1102.97106757004 0.107741698622704
1103.64402124153 0.109647512435913
1104.31697491302 0.10763081163168
1104.98992858451 0.0969601199030876
1105.662882256 0.0970570221543312
1106.33583592749 0.0989561900496483
1107.00878959897 0.0975885465741158
1107.68174327046 0.10634408146143
1108.35469694195 0.108825266361237
1109.02765061344 0.108361646533012
1109.70060428493 0.107142992317677
1110.37355795642 0.0986569672822952
1111.04651162791 0.10065146535635
1111.7194652994 0.0980280786752701
1112.39241897088 0.0986758843064308
1113.06537264237 0.110016956925392
1113.73832631386 0.10903138667345
1114.41127998535 0.108890175819397
1115.08423365684 0.109263941645622
1115.75718732833 0.0993580520153046
1116.43014099982 0.101104542613029
1117.10309467131 0.0986757725477219
1117.77604834279 0.0984452143311501
1118.44900201428 0.108189456164837
1119.12195568577 0.108640030026436
1119.79490935726 0.107411108911037
1120.46786302875 0.108133718371391
1121.14081670024 0.100701794028282
1121.81377037173 0.099794015288353
1122.48672404322 0.0999850928783417
1123.1596777147 0.101748757064342
1123.83263138619 0.109506100416183
1124.50558505768 0.109753966331482
1125.17853872917 0.107117161154747
1125.85149240066 0.110106490552425
1126.52444607215 0.10067979991436
1127.19739974364 0.100332111120224
1127.87035341513 0.0986722335219383
1128.54330708661 0.0999046117067337
1129.2162607581 0.110856033861637
1129.88921442959 0.109562315046787
1130.56216810108 0.108888223767281
1131.23512177257 0.106746107339859
1131.90807544406 0.0976049154996872
1132.58102911555 0.0985939130187035
1133.25398278704 0.0968324616551399
1133.92693645852 0.0970192924141884
1134.59989013001 0.106026880443096
1135.2728438015 0.10870636254549
1135.94579747299 0.108319260179996
1136.61875114448 0.108137279748917
1137.29170481597 0.0975571647286415
1137.96465848746 0.0958103612065315
1138.63761215895 0.0979073718190193
1139.31056583043 0.0973578840494156
1139.98351950192 0.107874512672424
1140.65647317341 0.106887094676495
1141.3294268449 0.107897512614727
1142.00238051639 0.106903553009033
1142.67533418788 0.0943247601389885
1143.34828785937 0.0954621955752373
1144.02124153086 0.0950789824128151
1144.69419520234 0.0961411818861961
1145.36714887383 0.106033705174923
1146.04010254532 0.10541570186615
1146.71305621681 0.103710204362869
1147.3860098883 0.103545896708965
1148.05896355979 0.0930966287851334
1148.73191723128 0.0935916528105736
1149.40487090276 0.0930923670530319
1150.07782457425 0.0931074097752571
1150.75077824574 0.103543199598789
1151.42373191723 0.102078691124916
1152.09668558872 0.100086875259876
1152.76963926021 0.10123435407877
1153.4425929317 0.0921210050582886
1154.11554660319 0.0909868776798248
1154.78850027468 0.0919116288423538
1155.46145394616 0.0925905480980873
1156.13440761765 0.101638481020927
1156.80736128914 0.100221022963524
1157.48031496063 0.0989824533462524
1158.15326863212 0.0990761518478394
1158.82622230361 0.0893515273928642
1159.4991759751 0.0894668847322464
1160.17212964658 0.0900734588503838
1160.84508331807 0.088921993970871
1161.51803698956 0.0983025878667831
1162.19099066105 0.096822127699852
1162.86394433254 0.096315786242485
1163.53689800403 0.0957036316394806
1164.20985167552 0.0878318101167679
1164.88280534701 0.0886785015463829
1165.55575901849 0.0875395536422729
1166.22871268998 0.0862595364451408
1166.90166636147 0.0959823876619339
1167.57462003296 0.0968916639685631
1168.24757370445 0.095907561480999
1168.92052737594 0.0975313261151314
1169.59348104743 0.0882482826709747
1170.26643471892 0.0876139253377914
1170.9393883904 0.0877426415681839
1171.61234206189 0.0884227752685547
1172.28529573338 0.0945531129837036
1172.95824940487 0.0957362577319145
1173.63120307636 0.0925730913877487
1174.30415674785 0.0930407643318176
1174.97711041934 0.0859581753611565
1175.65006409083 0.0857472866773605
1176.32301776231 0.0841934531927109
1176.9959714338 0.0838820338249207
1177.66892510529 0.09354118257761
1178.34187877678 0.093134343624115
1179.01483244827 0.0920424684882164
1179.68778611976 0.0932402461767197
1180.36073979125 0.0844825729727745
1181.03369346274 0.0834597498178482
1181.70664713422 0.0822196006774902
1182.37960080571 0.082638144493103
1183.0525544772 0.0910618677735329
1183.72550814869 0.0917330905795097
1184.39846182018 0.0919033661484718
1185.07141549167 0.0922209098935127
1185.74436916316 0.0835046097636223
1186.41732283465 0.0837006345391273
1187.09027650613 0.0823100134730339
1187.76323017762 0.0819573923945427
1188.43618384911 0.0877336412668228
1189.1091375206 0.0909808501601219
1189.78209119209 0.0888125821948051
1190.45504486358 0.0877515748143196
1191.12799853507 0.0828160643577576
1191.80095220656 0.0805026814341545
1192.47390587804 0.0825728327035904
1193.14685954953 0.080186165869236
1193.81981322102 0.087402768433094
1194.49276689251 0.0843300744891167
1195.165720564 0.086965300142765
1195.83867423549 0.0856207832694054
1196.51162790698 0.0797431170940399
1197.18458157847 0.0789404287934303
1197.85753524995 0.0795287564396858
1198.53048892144 0.0784258022904396
1199.20344259293 0.0836083889007568
1199.87639626442 0.0842859894037247
1200.54934993591 0.0843778923153877
1201.2223036074 0.084567479789257
1201.89525727889 0.076144352555275
1202.56821095038 0.0766642317175865
1203.24116462186 0.0751269906759262
1203.91411829335 0.075221061706543
1204.58707196484 0.0798438116908073
1205.26002563633 0.0793587639927864
1205.93297930782 0.0810284093022346
1206.60593297931 0.0801574736833572
1207.2788866508 0.0740081742405891
1207.95184032229 0.0763011425733566
1208.62479399377 0.0759616121649742
1209.29774766526 0.0746163427829742
1209.97070133675 0.0791786834597588
1210.64365500824 0.0810882374644279
1211.31660867973 0.0805872604250908
1211.98956235122 0.0790774747729301
1212.66251602271 0.0765841901302338
1213.3354696942 0.0750869959592819
1214.00842336568 0.0747983157634735
1214.68137703717 0.075157456099987
1215.35433070866 0.0814144462347031
1216.02728438015 0.081122599542141
1216.70023805164 0.0808558017015457
1217.37319172313 0.0813443809747696
1218.04614539462 0.0737766772508621
1218.71909906611 0.0733055174350739
1219.39205273759 0.0743987858295441
1220.06500640908 0.073477603495121
1220.73796008057 0.0803035795688629
1221.41091375206 0.0805433243513107
1222.08386742355 0.0791700854897499
1222.75682109504 0.0792326703667641
1223.42977476653 0.073519192636013
1224.10272843801 0.0742711946368217
1224.7756821095 0.0737310498952866
1225.44863578099 0.0722744837403297
1226.12158945248 0.0795047879219055
1226.79454312397 0.079720564186573
1227.46749679546 0.0794097185134888
1228.14045046695 0.0782628208398819
1228.81340413844 0.0733571201562881
1229.48635780992 0.0725551098585129
1230.15931148141 0.0734227001667023
1230.8322651529 0.0726692527532578
1231.50521882439 0.0781615152955055
1232.17817249588 0.0779136568307877
1232.85112616737 0.0783735141158104
1233.52407983886 0.0778543129563332
1234.19703351035 0.0739805772900581
1234.86998718183 0.0723752975463867
1235.54294085332 0.0728417634963989
1236.21589452481 0.0725626051425934
1236.8888481963 0.0792431011795998
1237.56180186779 0.0773720666766167
1238.23475553928 0.0789162293076515
1238.90770921077 0.0790008082985878
1239.58066288226 0.068839468061924
1240.25361655374 0.0690812468528748
1240.92657022523 0.0695300102233887
1241.59952389672 0.070656955242157
1242.27247756821 0.0760392993688583
1242.9454312397 0.0756388306617737
1243.61838491119 0.0781610086560249
1244.29133858268 0.0776105374097824
1244.96429225417 0.0716384276747704
1245.63724592565 0.0708550810813904
1246.31019959714 0.0703175738453865
1246.98315326863 0.0712654367089272
1247.65610694012 0.0765605941414833
1248.32906061161 0.0759924277663231
1249.0020142831 0.0745025426149368
1249.67496795459 0.0758355706930161
1250.34792162608 0.0683777555823326
1251.02087529756 0.0689072981476784
1251.69382896905 0.0690603852272034
1252.36678264054 0.0696538239717484
1253.03973631203 0.0758535787463188
1253.71268998352 0.0753367841243744
1254.38564365501 0.0760335922241211
1255.0585973265 0.0741413980722427
1255.73155099799 0.0689900368452072
1256.40450466947 0.0679875984787941
1257.07745834096 0.0678418949246407
1257.75041201245 0.0681352540850639
1258.42336568394 0.0736480578780174
1259.09631935543 0.0744091346859932
1259.76927302692 0.0728697329759598
1260.44222669841 0.0725138112902641
1261.1151803699 0.0665392875671387
1261.78813404138 0.065619669854641
1262.46108771287 0.0650016888976097
1263.13404138436 0.0646990388631821
1263.80699505585 0.0727263614535332
1264.47994872734 0.0734969899058342
1265.15290239883 0.0728191807866096
1265.82585607032 0.0727688446640968
1266.49880974181 0.0644744038581848
1267.17176341329 0.0648190826177597
1267.84471708478 0.0639945641160011
1268.51767075627 0.0620522052049637
1269.19062442776 0.0720819011330605
1269.86357809925 0.0704182162880898
1270.53653177074 0.0711880326271057
1271.20948544223 0.0713576674461365
1271.88243911372 0.0645057037472725
1272.5553927852 0.0637980923056602
1273.22834645669 0.0626908019185066
1273.90130012818 0.0631196200847626
1274.57425379967 0.0701835602521896
1275.24720747116 0.0691222324967384
1275.92016114265 0.0703125
1276.59311481414 0.069938451051712
1277.26606848563 0.0623002871870995
1277.93902215711 0.0618363842368126
1278.6119758286 0.0624532699584961
1279.28492950009 0.0622998028993607
1279.95788317158 0.0668097659945488
1280.63083684307 0.0671593844890594
1281.30379051456 0.0686873495578766
1281.97674418605 0.0673608407378197
1282.64969785754 0.0618673898279667
1283.32265152902 0.0618034601211548
1283.99560520051 0.0616963505744934
1284.668558872 0.0613242723047733
1285.34151254349 0.0672800093889236
1286.01446621498 0.0672672614455223
1286.68741988647 0.065395712852478
1287.36037355796 0.065930962562561
1288.03332722945 0.0584156140685081
1288.70628090093 0.0589524246752262
1289.37923457242 0.0590740218758583
1290.05218824391 0.0592160262167454
1290.7251419154 0.0636197626590729
1291.39809558689 0.0637520253658295
1292.07104925838 0.0627310797572136
1292.74400292987 0.062906414270401
1293.41695660135 0.0578029006719589
1294.08991027284 0.0576476864516735
1294.76286394433 0.0568814165890217
1295.43581761582 0.0570135749876499
1296.10877128731 0.06317238509655
1296.7817249588 0.0632658451795578
1297.45467863029 0.0628311634063721
1298.12763230178 0.063032828271389
1298.80058597327 0.0580805838108063
1299.47353964475 0.0569835193455219
1300.14649331624 0.0569499284029007
1300.81944698773 0.0582605786621571
1301.49240065922 0.061279371380806
1302.16535433071 0.0617634020745754
1302.8383080022 0.0611784495413303
1303.51126167369 0.0599221140146255
1304.18421534517 0.0554643981158733
1304.85716901666 0.0554371699690819
1305.53012268815 0.0542630255222321
1306.20307635964 0.0538053289055824
1306.87603003113 0.0590368285775185
1307.54898370262 0.0598894767463207
1308.22193737411 0.0592410415410995
1308.8948910456 0.0613924562931061
1309.56784471708 0.0544015802443027
1310.24079838857 0.0541257560253143
1310.91375206006 0.0537193529307842
1311.58670573155 0.0536770075559616
1312.25965940304 0.0586178787052631
1312.93261307453 0.057984184473753
1313.60556674602 0.0581818856298923
1314.27852041751 0.058814525604248
1314.95147408899 0.0509300082921982
1315.62442776048 0.0515404418110847
1316.29738143197 0.0514650084078312
1316.97033510346 0.0517352111637592
1317.64328877495 0.0567264705896378
1318.31624244644 0.0566366016864777
1318.98919611793 0.0552392527461052
1319.66214978942 0.0561696477234364
1320.3351034609 0.0498073250055313
1321.00805713239 0.0497785024344921
1321.68101080388 0.0511680692434311
1322.35396447537 0.0499435663223267
1323.02691814686 0.0549070127308369
1323.69987181835 0.054555669426918
1324.37282548984 0.0541457049548626
1325.04577916133 0.0541537553071976
1325.71873283281 0.0488428883254528
1326.3916865043 0.0483992472290993
1327.06464017579 0.0484470687806606
1327.73759384728 0.0492530018091202
1328.41054751877 0.052768524736166
1329.08350119026 0.0532943606376648
1329.75645486175 0.0515748523175716
1330.42940853324 0.0525604002177715
1331.10236220472 0.0477125160396099
1331.77531587621 0.0472826957702637
1332.4482695477 0.046203289180994
1333.12122321919 0.0464261248707771
1333.79417689068 0.0503308698534966
1334.46713056217 0.0504769794642925
1335.14008423366 0.0507669374346733
1335.81303790515 0.0504021160304546
1336.48599157663 0.0455643683671951
1337.15894524812 0.0450458824634552
1337.83189891961 0.0453286729753017
1338.5048525911 0.0441074967384338
1339.17780626259 0.048572201281786
1339.85075993408 0.0485177338123322
1340.52371360557 0.0487766042351723
1341.19666727706 0.0484256930649281
1341.86962094854 0.0433298535645008
1342.54257462003 0.0435403659939766
1343.21552829152 0.0432678200304508
1343.88848196301 0.0425628870725632
1344.5614356345 0.0467729568481445
1345.23438930599 0.047060489654541
1345.90734297748 0.0459332838654518
1346.58029664897 0.0463915169239044
1347.25325032045 0.0419727712869644
1347.92620399194 0.041239432990551
1348.59915766343 0.0403670743107796
1349.27211133492 0.0405810438096523
1349.94506500641 0.0442253090441227
1350.6180186779 0.0438915118575096
1351.29097234939 0.0443445779383183
1351.96392602088 0.0442136488854885
1352.63687969236 0.0403043255209923
1353.30983336385 0.040623527020216
1353.98278703534 0.0391169600188732
1354.65574070683 0.0390325486660004
1355.32869437832 0.0422696880996227
1356.00164804981 0.0414409786462784
1356.6746017213 0.0422996245324612
1357.34755539279 0.0419512800872326
1358.02050906427 0.0381339676678181
1358.69346273576 0.037664283066988
1359.36641640725 0.0372519791126251
1360.03937007874 0.0368281118571758
1360.71232375023 0.0399667210876942
1361.38527742172 0.0397114306688309
1362.05823109321 0.0402498915791512
1362.7311847647 0.0394022017717361
1363.40413843618 0.0354787185788155
1364.07709210767 0.0348513945937157
1364.75004577916 0.034362930804491
1365.42299945065 0.0344459265470505
1366.09595312214 0.0369476452469826
1366.76890679363 0.0369848869740963
1367.44186046512 0.0378225706517696
1368.1148141366 0.0368932783603668
1368.78776780809 0.0339444205164909
1369.46072147958 0.0331898406147957
1370.13367515107 0.0329993702471256
1370.80662882256 0.0324894487857819
1371.47958249405 0.034590519964695
1372.15253616554 0.0342225879430771
1372.82548983703 0.0342551283538342
1373.49844350851 0.0342462509870529
1374.17139718 0.0307216178625822
1374.84435085149 0.0302560087293386
1375.51730452298 0.0296421255916357
1376.19025819447 0.029383011162281
1376.86321186596 0.0301895011216402
1377.53616553745 0.0296675208956003
1378.20911920894 0.0284343957901001
1378.88207288042 0.0281064324080944
1379.55502655191 0.0265802461653948
1380.2279802234 0.0271712522953749
1380.90093389489 0.0274821110069752
1381.57388756638 0.0273879487067461
1382.24684123787 0.0304911900311708
1382.91979490936 0.0304501708596945
1383.59274858085 0.0307379886507988
1384.26570225233 0.0312821567058563
1384.93865592382 0.0287466123700142
1385.61160959531 0.02899369597435
1386.2845632668 0.0289734769612551
1386.95751693829 0.0292417965829372
1387.63047060978 0.0318061634898186
1388.30342428127 0.0325595438480377
1388.97637795276 0.0310991909354925
1389.64933162424 0.0311953760683537
1390.32228529573 0.0283039603382349
1390.99523896722 0.0287842806428671
1391.66819263871 0.0288858339190483
1392.3411463102 0.0292760469019413
1393.01409998169 0.0316981486976147
1393.68705365318 0.0316414572298527
1394.36000732467 0.0320210084319115
1395.03296099615 0.0324479080736637
1395.70591466764 0.0297167971730232
1396.37886833913 0.0297535378485918
1397.05182201062 0.0303523857146502
1397.72477568211 0.0304259248077869
1398.3977293536 0.0336487255990505
1399.07068302509 0.0333630926907063
1399.74363669658 0.0338457711040974
1400.41659036806 0.0340874642133713
1401.08954403955 0.0311377104371786
1401.76249771104 0.0317376330494881
1402.43545138253 0.031118793413043
1403.10840505402 0.0314809493720531
1403.78135872551 0.0345045179128647
1404.454312397 0.0347208380699158
1405.12726606849 0.0351158007979393
1405.80021973997 0.0353170670568943
1406.47317341146 0.0317472778260708
1407.14612708295 0.0318358577787876
1407.81908075444 0.031673863530159
1408.49203442593 0.0315837413072586
1409.16498809742 0.0350426435470581
1409.83794176891 0.0350388698279858
1410.5108954404 0.0343682058155537
1411.18384911188 0.0338229201734066
1411.85680278337 0.031022360548377
1412.52975645486 0.0312592349946499
1413.20271012635 0.0318378284573555
1413.87566379784 0.032240305095911
1414.54861746933 0.0350048169493675
1415.22157114082 0.0350868441164494
1415.89452481231 0.0354499518871307
1416.56747848379 0.0353026501834393
1417.24043215528 0.0323773510754108
1417.91338582677 0.0327928066253662
1418.58633949826 0.0331254750490189
1419.25929316975 0.0329720824956894
1419.93224684124 0.0357563644647598
1420.60520051273 0.0358828194439411
1421.27815418422 0.0359944067895412
1421.9511078557 0.035332228988409
1422.62406152719 0.0331319384276867
1423.29701519868 0.0331101454794407
1423.96996887017 0.0329385176301003
1424.64292254166 0.0334766954183578
1425.31587621315 0.0369890630245209
1425.98882988464 0.0367752686142921
1426.66178355613 0.037394255399704
1427.33473722761 0.0376854129135609
1428.0076908991 0.0337015837430954
1428.68064457059 0.0339971221983433
1429.35359824208 0.0333731845021248
1430.02655191357 0.0338650904595852
1430.69950558506 0.037745077162981
1431.37245925655 0.037974126636982
1432.04541292804 0.0363643690943718
1432.71836659952 0.0372944697737694
1433.39132027101 0.0335571803152561
1434.0642739425 0.0335262306034565
1434.73722761399 0.0333289578557014
1435.41018128548 0.0334151014685631
1436.08313495697 0.0376497022807598
1436.75608862846 0.037999764084816
1437.42904229994 0.0380524285137653
1438.10199597143 0.0382247343659401
1438.77494964292 0.035034041851759
1439.44790331441 0.0348497703671455
1440.1208569859 0.0355072245001793
1440.79381065739 0.0354508720338345
1441.46676432888 0.0388767682015896
1442.13971800037 0.0392917990684509
1442.81267167186 0.0388310216367245
1443.48562534334 0.0384307950735092
1444.15857901483 0.0353475920855999
1444.83153268632 0.0355861820280552
1445.50448635781 0.0345994383096695
1446.1774400293 0.0353243760764599
1446.85039370079 0.0388654060661793
1447.52334737228 0.0382641851902008
1448.19630104376 0.0390283055603504
1448.86925471525 0.0396202839910984
1449.54220838674 0.0355260893702507
1450.21516205823 0.035416204482317
1450.88811572972 0.0359496884047985
1451.56106940121 0.0358821973204613
1452.2340230727 0.0386619493365288
1452.90697674419 0.0388942398130894
1453.57993041567 0.0388740003108978
1454.25288408716 0.0398348830640316
1454.92583775865 0.0359910354018211
1455.59879143014 0.0364234745502472
1456.27174510163 0.0369384773075581
1456.94469877312 0.0362029038369656
1457.61765244461 0.0388881154358387
1458.2906061161 0.03938003256917
1458.96355978758 0.0401495918631554
1459.63651345907 0.0391535051167011
1460.30946713056 0.0363959670066833
1460.98242080205 0.0359876863658428
1461.65537447354 0.0366062633693218
1462.32832814503 0.0369438678026199
1463.00128181652 0.0405525267124176
1463.67423548801 0.039834164083004
1464.34718915949 0.0395989380776882
1465.02014283098 0.0394423753023148
1465.69309650247 0.0355285219848156
1466.36605017396 0.036265455186367
1467.03900384545 0.0368696860969067
1467.71195751694 0.0365656912326813
1468.38491118843 0.0404259115457535
1469.05786485992 0.0407629013061523
1469.7308185314 0.0406620390713215
1470.40377220289 0.041302926838398
1471.07672587438 0.0373412370681763
1471.74967954587 0.0371542684733868
1472.42263321736 0.0372383892536163
1473.09558688885 0.0377311632037163
1473.76854056034 0.0405804552137852
1474.44149423183 0.0406369604170322
1475.11444790331 0.0410664789378643
1475.7874015748 0.0413150899112225
1476.46035524629 0.0369404405355453
1477.13330891778 0.0368177630007267
1477.80626258927 0.0371246673166752
1478.47921626076 0.0367847643792629
1479.15216993225 0.0411407686769962
1479.82512360374 0.0412739589810371
1480.49807727522 0.0420201830565929
1481.17103094671 0.0418922491371632
1481.8439846182 0.038015004247427
1482.51693828969 0.0383220352232456
1483.18989196118 0.0386232770979404
1483.86284563267 0.0376922711730003
1484.53579930416 0.041616253554821
1485.20875297565 0.041574627161026
1485.88170664713 0.0424344018101692
1486.55466031862 0.042535625398159
1487.22761399011 0.0390494950115681
1487.9005676616 0.0394926257431507
1488.57352133309 0.0396438427269459
1489.24647500458 0.0393379926681519
1489.91942867607 0.0428775101900101
1490.59238234756 0.0434966310858727
1491.26533601904 0.0431344099342823
1491.93828969053 0.0443335101008415
1492.61124336202 0.0393945388495922
1493.28419703351 0.0392325818538666
1493.957150705 0.0402546711266041
1494.63010437649 0.0403623543679714
1495.30305804798 0.043350487947464
1495.97601171947 0.0436128675937653
1496.64896539095 0.0430664420127869
1497.32191906244 0.0430279038846493
1497.99487273393 0.0397524125874043
1498.66782640542 0.0390124060213566
1499.34078007691 0.0399055331945419
1500.0137337484 0.0396400429308414
1500.68668741989 0.0434251539409161
1501.35964109138 0.0431117229163647
1502.03259476286 0.0431415848433971
1502.70554843435 0.0429027266800404
1503.37850210584 0.0400478392839432
1504.05145577733 0.0400203354656696
1504.72440944882 0.0400726869702339
1505.39736312031 0.0394463576376438
1506.0703167918 0.04390973970294
1506.74327046329 0.0441808477044106
1507.41622413477 0.0441351644694805
1508.08917780626 0.0438129343092442
1508.76213147775 0.0404825881123543
1509.43508514924 0.0397103987634182
1510.10803882073 0.0408940427005291
1510.78099249222 0.0413979813456535
1511.45394616371 0.0451581403613091
1512.12689983519 0.0448902696371078
1512.79985350668 0.044404711574316
1513.47280717817 0.0438615716993809
1514.14576084966 0.0415485538542271
1514.81871452115 0.0406116768717766
1515.49166819264 0.0412381701171398
1516.16462186413 0.0413735546171665
1516.83757553562 0.045866072177887
1517.5105292071 0.0443613417446613
1518.18348287859 0.0454371944069862
1518.85643655008 0.0451313406229019
1519.52939022157 0.0417594164609909
1520.20234389306 0.0420507378876209
1520.87529756455 0.0419031120836735
1521.54825123604 0.0412526838481426
1522.22120490753 0.0459376722574234
1522.89415857901 0.0445732101798058
1523.5671122505 0.045646034181118
1524.24006592199 0.0456653088331223
1524.91301959348 0.0418171435594559
1525.58597326497 0.0413371659815311
1526.25892693646 0.0423963107168674
1526.93188060795 0.0429677329957485
1527.60483427944 0.0459609180688858
1528.27778795092 0.0463245771825314
1528.95074162241 0.0453444607555866
1529.6236952939 0.0461375340819359
1530.29664896539 0.0420413874089718
1530.96960263688 0.0426984429359436
1531.64255630837 0.0424584485590458
1532.31550997986 0.0419479683041573
1532.98846365135 0.0451668985188007
1533.66141732283 0.0454914197325706
1534.33437099432 0.0461818464100361
1535.00732466581 0.0444460436701775
1535.6802783373 0.0419471710920334
1536.35323200879 0.0416239202022552
1537.02618568028 0.0418257117271423
1537.69913935177 0.0419985502958298
1538.37209302326 0.0456854961812496
1539.04504669474 0.0457368828356266
1539.71800036623 0.0460785962641239
1540.39095403772 0.047032430768013
1541.06390770921 0.04275718703866
1541.7368613807 0.0432460382580757
1542.40981505219 0.0430537946522236
1543.08276872368 0.0431714542210102
1543.75572239517 0.0465808473527431
1544.42867606665 0.0465227067470551
1545.10162973814 0.046970322728157
1545.77458340963 0.0471097119152546
1546.44753708112 0.0433822013437748
1547.12049075261 0.043207548558712
1547.7934444241 0.0418360196053982
1548.46639809559 0.0424596890807152
1549.13935176708 0.0462349765002728
1549.81230543856 0.0456851087510586
1550.48525911005 0.0462809130549431
1551.15821278154 0.0462254136800766
1551.83116645303 0.0426807664334774
1552.50412012452 0.0429878011345863
1553.17707379601 0.0436673052608967
1553.8500274675 0.0433349758386612
1554.52298113899 0.0471399649977684
1555.19593481047 0.0466589070856571
1555.86888848196 0.0479363054037094
1556.54184215345 0.0474164038896561
1557.21479582494 0.0442565567791462
1557.88774949643 0.0439494140446186
1558.56070316792 0.0438201762735844
1559.23365683941 0.0441399030387402
1559.9066105109 0.0476544089615345
1560.57956418238 0.0475023239850998
1561.25251785387 0.04690121114254
1561.92547152536 0.0471971705555916
1562.59842519685 0.0440079644322395
1563.27137886834 0.0439599379897118
1563.94433253983 0.0436956435441971
1564.61728621132 0.0426867380738258
1565.29023988281 0.0471274144947529
1565.96319355429 0.0481509417295456
1566.63614722578 0.0495513044297695
1567.30910089727 0.0487060472369194
1567.98205456876 0.0446047559380531
1568.65500824025 0.0442724376916885
1569.32796191174 0.0441417172551155
1570.00091558323 0.0446844771504402
1570.67386925472 0.0489217042922974
1571.3468229262 0.0479422546923161
1572.01977659769 0.0476984903216362
1572.69273026918 0.047608707100153
1573.36568394067 0.0439707711338997
1574.03863761216 0.0436132922768593
1574.71159128365 0.0448742620646954
1575.38454495514 0.0443624407052994
1576.05749862663 0.0479715131223202
1576.73045229811 0.0495504774153233
1577.4034059696 0.0496197827160358
1578.07635964109 0.0483261793851852
1578.74931331258 0.045121219009161
1579.42226698407 0.0444763675332069
1580.09522065556 0.0444027297198772
1580.76817432705 0.0445251986384392
1581.44112799853 0.0491310432553291
1582.11408167002 0.0499948970973492
1582.78703534151 0.0483012050390244
1583.459989013 0.0491086579859257
1584.13294268449 0.0452813170850277
1584.80589635598 0.0448045916855335
1585.47885002747 0.0446602404117584
1586.15180369896 0.0448844991624355
1586.82475737045 0.0492605157196522
1587.49771104193 0.0497127361595631
1588.17066471342 0.0504109747707844
1588.84361838491 0.0502821244299412
1589.5165720564 0.0459038689732552
1590.18952572789 0.0464046038687229
1590.86247939938 0.0457420498132706
1591.53543307087 0.0454893335700035
1592.20838674235 0.0496769174933434
1592.88134041384 0.0497363172471523
1593.55429408533 0.0494407042860985
1594.22724775682 0.0497149564325809
1594.90020142831 0.0457617752254009
1595.5731550998 0.0463627278804779
1596.24610877129 0.0454812608659267
1596.91906244278 0.0447381362318993
1597.59201611426 0.0497885309159756
1598.26496978575 0.0506556965410709
1598.93792345724 0.0500837154686451
1599.61087712873 0.0499481782317162
1600.28383080022 0.0462616197764874
1600.95678447171 0.0465310998260975
1601.6297381432 0.0462970957159996
1602.30269181469 0.0460949800908566
1602.97564548617 0.050243403762579
1603.64859915766 0.0504297129809856
1604.32155282915 0.0507640950381756
1604.99450650064 0.0510492287576199
1605.66746017213 0.0458005703985691
1606.34041384362 0.0462996810674667
1607.01336751511 0.0464533008635044
1607.6863211866 0.0463106781244278
1608.35927485808 0.050887156277895
1609.03222852957 0.0507112741470337
1609.70518220106 0.0506078526377678
1610.37813587255 0.051834911108017
1611.05108954404 0.0462396293878555
1611.72404321553 0.0468523316085339
1612.39699688702 0.0472650863230228
1613.06995055851 0.0470102094113827
1613.74290422999 0.051520299166441
1614.41585790148 0.0521185845136642
1615.08881157297 0.0520168468356133
1615.76176524446 0.0518164597451687
1616.43471891595 0.04791309684515
1617.10767258744 0.0472100712358952
1617.78062625893 0.0478827841579914
1618.45357993042 0.0471910052001476
1619.1265336019 0.0517767146229744
1619.79948727339 0.0510978437960148
1620.47244094488 0.0530058294534683
1621.14539461637 0.0537078492343426
1621.81834828786 0.0480382964015007
1622.49130195935 0.0489060841500759
1623.16425563084 0.0481959134340286
1623.83720930233 0.0487181060016155
1624.51016297381 0.0522924736142159
1625.1831166453 0.0520718619227409
1625.85607031679 0.0524204485118389
1626.52902398828 0.0517638139426708
1627.20197765977 0.046143651008606
1627.87493133126 0.04730623960495
1628.54788500275 0.046989094465971
1629.22083867424 0.0469726026058197
1629.89379234572 0.0511300824582577
1630.56674601721 0.051610205322504
1631.2396996887 0.0517586544156075
1631.91265336019 0.0523713119328022
1632.58560703168 0.047071848064661
1633.25856070317 0.0473282784223557
1633.93151437466 0.0473330244421959
1634.60446804615 0.0463534854352474
1635.27742171763 0.0520174019038677
1635.95037538912 0.0506256334483624
1636.62332906061 0.0512747392058372
1637.2962827321 0.0526504516601562
1637.96923640359 0.0481379218399525
1638.64219007508 0.0482113845646381
1639.31514374657 0.0474885702133179
1639.98809741806 0.048362735658884
1640.66105108954 0.0529409348964691
1641.33400476103 0.0536753796041012
1642.00695843252 0.0524724498391151
1642.67991210401 0.052519116550684
1643.3528657755 0.0475051216781139
1644.02581944699 0.0477416291832924
1644.69877311848 0.0481870882213116
1645.37172678997 0.0494471229612827
1646.04468046145 0.053314283490181
1646.71763413294 0.0527620911598206
1647.39058780443 0.0517015643417835
1648.06354147592 0.0520726814866066
1648.73649514741 0.0463392287492752
1649.4094488189 0.0468921698629856
1650.08240249039 0.0466095060110092
1650.75535616188 0.0469462797045708
1651.42830983336 0.0515025556087494
1652.10126350485 0.0521807298064232
1652.77421717634 0.0535073541104794
1653.44717084783 0.0537190660834312
1654.12012451932 0.048070140182972
1654.79307819081 0.0488604567945004
1655.4660318623 0.0474482886493206
1656.13898553378 0.0481916032731533
1656.81193920527 0.0522536858916283
1657.48489287676 0.0529256090521812
1658.15784654825 0.0531467832624912
1658.83080021974 0.0545028075575829
1659.50375389123 0.0480001904070377
1660.17670756272 0.0485489517450333
1660.84966123421 0.0488536842167377
1661.52261490569 0.0494027361273766
1662.19556857718 0.0526063665747643
1662.86852224867 0.0527837723493576
1663.54147592016 0.0529259592294693
1664.21442959165 0.0525503419339657
1664.88738326314 0.0480337888002396
1665.56033693463 0.0488763190805912
1666.23329060612 0.0485549904406071
1666.9062442776 0.0477595515549183
1667.57919794909 0.053002156317234
1668.25215162058 0.0528120175004005
1668.92510529207 0.0520548820495605
1669.59805896356 0.0520668141543865
1670.27101263505 0.0473532192409039
1670.94396630654 0.0475516431033611
1671.61691997803 0.0476590692996979
1672.28987364951 0.046734631061554
1672.962827321 0.051000040024519
1673.63578099249 0.0515412651002407
1674.30873466398 0.0529077015817165
1674.98168833547 0.0530047044157982
1675.65464200696 0.0493704080581665
1676.32759567845 0.0475652180612087
1677.00054934994 0.0487734973430634
1677.67350302142 0.0473280549049377
1678.34645669291 0.0525885932147503
1679.0194103644 0.0523620545864105
1679.69236403589 0.0525640435516834
1680.36531770738 0.0519969910383224
1681.03827137887 0.0475406274199486
1681.71122505036 0.0467454753816128
1682.38417872185 0.0477905571460724
1683.05713239333 0.0477315336465836
1683.73008606482 0.0512322336435318
1684.40303973631 0.0528092235326767
1685.0759934078 0.0513643734157085
1685.74894707929 0.0521201975643635
1686.42190075078 0.0468813851475716
1687.09485442227 0.0477104410529137
1687.76780809376 0.0459993816912174
1688.44076176524 0.0462197661399841
1689.11371543673 0.0518098585307598
1689.78666910822 0.051445234566927
1690.45962277971 0.050498228520155
1691.1325764512 0.0506896525621414
1691.80553012269 0.0468707159161568
1692.47848379418 0.0464454330503941
1693.15143746567 0.0466199442744255
1693.82439113715 0.0464939326047897
1694.49734480864 0.05169378221035
1695.17029848013 0.0508744269609451
1695.84325215162 0.0517488345503807
1696.51620582311 0.0514237843453884
1697.1891594946 0.0483729541301727
1697.86211316609 0.0474394895136356
1698.53506683758 0.0466739945113659
1699.20802050906 0.0470792986452579
1699.88097418055 0.0512579642236233
1700.55392785204 0.0521563030779362
1701.22688152353 0.0507500432431698
1701.89983519502 0.0503824129700661
1702.57278886651 0.0456532724201679
1703.245742538 0.0458969473838806
1703.91869620949 0.0459322556853294
1704.59164988097 0.0459038503468037
1705.26460355246 0.0507222265005112
1705.93755722395 0.0501312389969826
1706.61051089544 0.0514512993395329
1707.28346456693 0.050660528242588
1707.95641823842 0.0465512350201607
1708.62937190991 0.045579832047224
1709.3023255814 0.0460033267736435
1709.97527925288 0.0450953170657158
1710.64823292437 0.0500099174678326
1711.32118659586 0.0503707565367222
1711.99414026735 0.050567802041769
1712.66709393884 0.0495038479566574
1713.34004761033 0.0463983416557312
1714.01300128182 0.0463289171457291
1714.68595495331 0.0458112806081772
1715.35890862479 0.0447838269174099
1716.03186229628 0.0496384724974632
1716.70481596777 0.0500495173037052
1717.37776963926 0.0491397380828857
1718.05072331075 0.0482550524175167
1718.72367698224 0.044985618442297
1719.39663065373 0.0447253473103046
1720.06958432522 0.0444234609603882
1720.7425379967 0.0437097735702991
1721.41549166819 0.047965083271265
1722.08844533968 0.0477927885949612
1722.76139901117 0.0483135022222996
1723.43435268266 0.0488910712301731
1724.10730635415 0.0445500463247299
1724.78026002564 0.0448672585189342
1725.45321369712 0.0459650009870529
1726.12616736861 0.0459340289235115
1726.7991210401 0.0497477985918522
1727.47207471159 0.0497997552156448
1728.14502838308 0.0512503311038017
1728.81798205457 0.0516626387834549
1729.49093572606 0.0463428907096386
1730.16388939755 0.0464861802756786
1730.83684306904 0.0473424904048443
1731.50979674052 0.0473526194691658
1732.18275041201 0.0519787482917309
1732.8557040835 0.0527300648391247
1733.52865775499 0.0523709654808044
1734.20161142648 0.0522491708397865
1734.87456509797 0.046918585896492
1735.54751876946 0.04743842035532
1736.22047244094 0.0485946983098984
1736.89342611243 0.0481736622750759
1737.56637978392 0.0524171143770218
1738.23933345541 0.0522519946098328
1738.9122871269 0.0522188581526279
1739.58524079839 0.0533274486660957
1740.25819446988 0.0478383451700211
1740.93114814137 0.047808613628149
1741.60410181285 0.0487192310392857
1742.27705548434 0.0480095110833645
1742.95000915583 0.0531039349734783
1743.62296282732 0.0547624528408051
1744.29591649881 0.0535877607762814
1744.9688701703 0.0542679876089096
1745.64182384179 0.047935526818037
1746.31477751328 0.049983125180006
1746.98773118476 0.0497042313218117
1747.66068485625 0.0501357316970825
1748.33363852774 0.0549825988709927
1749.00659219923 0.0551966242492199
1749.67954587072 0.0562868714332581
1750.35249954221 0.0557093992829323
1751.0254532137 0.0496853888034821
1751.69840688519 0.0505838915705681
1752.37136055667 0.0503956079483032
1753.04431422816 0.0502739883959293
1753.71726789965 0.0550113655626774
1754.39022157114 0.0556313954293728
1755.06317524263 0.0563267469406128
1755.73612891412 0.0569097101688385
1756.40908258561 0.0507363900542259
1757.0820362571 0.0506570972502232
1757.75498992858 0.0518464483320713
1758.42794360007 0.0515169017016888
1759.10089727156 0.0567688308656216
1759.77385094305 0.0568802244961262
1760.44680461454 0.0573082268238068
1761.11975828603 0.0564239695668221
1761.79271195752 0.0520582869648933
1762.46566562901 0.0517145097255707
1763.13861930049 0.0528177171945572
1763.81157297198 0.0525690242648125
1764.48452664347 0.0569767132401466
1765.15748031496 0.0570582747459412
1765.83043398645 0.0582764595746994
1766.50338765794 0.0588013306260109
1767.17634132943 0.0537954419851303
1767.84929500092 0.0536455027759075
1768.5222486724 0.0526412650942802
1769.19520234389 0.0514149218797684
1769.86815601538 0.0578947253525257
1770.54110968687 0.0580918751657009
1771.21406335836 0.0590036027133465
1771.88701702985 0.0599053055047989
1772.55997070134 0.0544105656445026
1773.23292437283 0.0539872571825981
1773.90587804431 0.0537459664046764
1774.5788317158 0.0539544485509396
1775.25178538729 0.0589593984186649
1775.92473905878 0.0599975474178791
1776.59769273027 0.058437529951334
1777.27064640176 0.0588960833847523
1777.94360007325 0.0539938174188137
1778.61655374474 0.0525858104228973
1779.28950741622 0.0523035526275635
1779.96246108771 0.0533856563270092
1780.6354147592 0.0594786629080772
1781.30836843069 0.0592152178287506
1781.98132210218 0.0603478997945786
1782.65427577367 0.0612920522689819
1783.32722944516 0.0550795793533325
1784.00018311665 0.0555243901908398
1784.67313678813 0.0540889203548431
1785.34609045962 0.0542472824454308
1786.01904413111 0.0606014840304852
1786.6919978026 0.0597673021256924
1787.36495147409 0.0606842711567879
1788.03790514558 0.0606536380946636
1788.71085881707 0.0544004999101162
1789.38381248856 0.0551739372313023
1790.05676616004 0.0565250292420387
1790.72971983153 0.055523332208395
1791.40267350302 0.0612358413636684
1792.07562717451 0.0612012334167957
1792.748580846 0.0607403181493282
1793.42153451749 0.0605039075016975
1794.09448818898 0.0557173937559128
1794.76744186046 0.0547182857990265
1795.44039553195 0.0560379289090633
1796.11334920344 0.0550645887851715
1796.78630287493 0.0602440610527992
1797.45925654642 0.060785211622715
1798.13221021791 0.0611069463193417
1798.8051638894 0.0613478682935238
1799.47811756089 0.0552063658833504
1800.15107123237 0.0557157583534718
1800.82402490386 0.055913433432579
1801.49697857535 0.0563713014125824
1802.16993224684 0.0613460019230843
1802.84288591833 0.061760563403368
1803.51583958982 0.0625284612178802
1804.18879326131 0.0625354796648026
1804.8617469328 0.0559740774333477
1805.53470060428 0.0572688542306423
1806.20765427577 0.0547671429812908
1806.88060794726 0.0566430240869522
1807.55356161875 0.0613116472959518
1808.22651529024 0.0614432208240032
1808.89946896173 0.0623382702469826
1809.57242263322 0.0630763098597527
1810.24537630471 0.0570028685033321
1810.91832997619 0.0564582273364067
1811.59128364768 0.0576430186629295
1812.26423731917 0.0585383474826813
1812.93719099066 0.0625238642096519
1813.61014466215 0.0623894818127155
1814.28309833364 0.0630557984113693
1814.95605200513 0.0631720274686813
1815.62900567662 0.0576730892062187
1816.3019593481 0.0575691163539886
1816.97491301959 0.05699622631073
1817.64786669108 0.0574833191931248
1818.32082036257 0.0631965398788452
1818.99377403406 0.0626280605792999
1819.66672770555 0.0625724419951439
1820.33968137704 0.0622681751847267
1821.01263504853 0.057274479418993
1821.68558872001 0.0574051924049854
1822.3585423915 0.0563807263970375
1823.03149606299 0.0565612986683846
1823.70444973448 0.0620495676994324
1824.37740340597 0.0637403652071953
1825.05035707746 0.0646443367004395
1825.72331074895 0.0649276822805405
1826.39626442044 0.0593143552541733
1827.06921809192 0.0587984919548035
1827.74217176341 0.0583859570324421
1828.4151254349 0.0588136613368988
1829.08807910639 0.0648923367261887
1829.76103277788 0.0643607974052429
1830.43398644937 0.0654234066605568
1831.10694012086 0.0644960850477219
1831.77989379235 0.0593463554978371
1832.45284746383 0.0597444139420986
1833.12580113532 0.0601028241217136
1833.79875480681 0.0589686445891857
1834.4717084783 0.0649564787745476
1835.14466214979 0.0652205646038055
1835.81761582128 0.0647280812263489
1836.49056949277 0.0650474280118942
1837.16352316426 0.0590150766074657
1837.83647683574 0.0591178461909294
1838.50943050723 0.0589619874954224
1839.18238417872 0.0601235516369343
1839.85533785021 0.0653742924332619
1840.5282915217 0.0653314664959908
1841.20124519319 0.0656396150588989
1841.87419886468 0.0649008452892303
1842.54715253617 0.0591562129557133
1843.22010620765 0.0601753294467926
1843.89305987914 0.0608225353062153
1844.56601355063 0.0603814274072647
1845.23896722212 0.0661344155669212
1845.91192089361 0.0648086294531822
1846.5848745651 0.0663249418139458
1847.25782823659 0.0665933713316917
1847.93078190808 0.0607646480202675
1848.60373557956 0.0613914504647255
1849.27668925105 0.0605487301945686
1849.94964292254 0.0609186999499798
1850.62259659403 0.065577432513237
1851.29555026552 0.0649818778038025
1851.96850393701 0.0648528411984444
1852.6414576085 0.0652577057480812
1853.31441127999 0.0615405105054379
1853.98736495147 0.060718510299921
1854.66031862296 0.0619543455541134
1855.33327229445 0.0619292408227921
1856.00622596594 0.067296676337719
1856.67917963743 0.0669230446219444
1857.35213330892 0.0670196264982224
1858.02508698041 0.0663974806666374
1858.6980406519 0.0624153614044189
1859.37099432338 0.063057079911232
1860.04394799487 0.0611776299774647
1860.71690166636 0.062586285173893
1861.38985533785 0.0678865686058998
1862.06280900934 0.0675360262393951
1862.73576268083 0.0664941966533661
1863.40871635232 0.0667660608887672
1864.08167002381 0.0614214614033699
1864.75462369529 0.0615667253732681
1865.42757736678 0.0626731216907501
1866.10053103827 0.0610957890748978
1866.77348470976 0.0672251731157303
1867.44643838125 0.0672071501612663
1868.11939205274 0.0679621025919914
1868.79234572423 0.0672512724995613
1869.46529939571 0.0638638213276863
1870.1382530672 0.0617307014763355
1870.81120673869 0.0632000863552094
1871.48416041018 0.0621892586350441
1872.15711408167 0.0684072598814964
1872.83006775316 0.0681432634592056
1873.50302142465 0.0661037266254425
1874.17597509614 0.0680963099002838
1874.84892876763 0.0634351447224617
1875.52188243911 0.0625385120511055
1876.1948361106 0.0613549388945103
1876.86778978209 0.0619740299880505
1877.54074345358 0.066605307161808
1878.21369712507 0.0672514364123344
1878.88665079656 0.0687015578150749
1879.55960446805 0.066849984228611
1880.23255813953 0.0634296014904976
1880.90551181102 0.063186913728714
1881.57846548251 0.0616401322185993
1882.251419154 0.0622545592486858
1882.92437282549 0.0664136409759521
1883.59732649698 0.0672828406095505
1884.27028016847 0.0681146308779716
1884.94323383996 0.0685417875647545
1885.61618751144 0.0639183446764946
1886.28914118293 0.0638658329844475
1886.96209485442 0.062687449157238
1887.63504852591 0.0629487261176109
1888.3080021974 0.0671821758151054
1888.98095586889 0.0676391422748566
1889.65390954038 0.0678516700863838
1890.32686321187 0.0682984218001366
1890.99981688335 0.0638119354844093
1891.67277055484 0.0613962933421135
1892.34572422633 0.061223991215229
1893.01867789782 0.0626155883073807
1893.69163156931 0.0656973943114281
1894.3645852408 0.0660929903388023
1895.03753891229 0.066400445997715
1895.71049258378 0.0674289613962173
1896.38344625526 0.0619445852935314
1897.05639992675 0.0629199892282486
1897.72935359824 0.0627507343888283
1898.40230726973 0.0622689574956894
1899.07526094122 0.0669545903801918
1899.74821461271 0.0678805485367775
1900.4211682842 0.0684260725975037
1901.09412195569 0.0670012235641479
1901.76707562717 0.0630175992846489
1902.44002929866 0.0627758204936981
1903.11298297015 0.0628073811531067
1903.78593664164 0.0622876174747944
1904.45889031313 0.067501075565815
1905.13184398462 0.0678597390651703
1905.80479765611 0.0687983855605125
1906.4777513276 0.0676921084523201
1907.15070499908 0.0625781193375587
1907.82365867057 0.0635493248701096
1908.49661234206 0.0644561126828194
1909.16956601355 0.0631498992443085
1909.84251968504 0.069344125688076
1910.51547335653 0.0707584992051125
1911.18842702802 0.068846583366394
1911.86138069951 0.0693086013197899
1912.53433437099 0.063152126967907
1913.20728804248 0.0638347864151001
1913.88024171397 0.0630698949098587
1914.55319538546 0.0637990310788155
1915.22614905695 0.0693992525339127
1915.89910272844 0.0686295628547668
1916.57205639993 0.0682022571563721
1917.24501007142 0.0693699866533279
1917.9179637429 0.0631944537162781
1918.59091741439 0.0638882741332054
1919.26387108588 0.0643182098865509
1919.93682475737 0.064657486975193
1920.60977842886 0.0692084729671478
1921.28273210035 0.0699690952897072
1921.95568577184 0.0687114745378494
1922.62863944333 0.0672978907823563
1923.30159311481 0.0632271990180016
1923.9745467863 0.0624643377959728
1924.64750045779 0.0632322207093239
1925.32045412928 0.0629867911338806
1925.99340780077 0.0692491382360458
1926.66636147226 0.0679690688848495
1927.33931514375 0.0697314664721489
1928.01226881524 0.069677859544754
1928.68522248672 0.0644767060875893
1929.35817615821 0.0636807233095169
1930.0311298297 0.0628708899021149
1930.70408350119 0.0636038035154343
1931.37703717268 0.0689905732870102
1932.04999084417 0.0684095472097397
1932.72294451566 0.0689417496323586
1933.39589818715 0.069152720272541
1934.06885185863 0.063837543129921
1934.74180553012 0.0633286312222481
1935.41475920161 0.0634741485118866
1936.0877128731 0.0634065866470337
1936.76066654459 0.0677642673254013
1937.43362021608 0.0679267272353172
1938.10657388757 0.0682932063937187
1938.77952755905 0.0681867823004723
1939.45248123054 0.0638090148568153
1940.12543490203 0.0635654926300049
1940.79838857352 0.0643244609236717
1941.47134224501 0.0626251697540283
1942.1442959165 0.0693862214684486
1942.81724958799 0.0683264806866646
1943.49020325948 0.0686669200658798
1944.16315693096 0.0683685392141342
1944.83611060245 0.0639949887990952
1945.50906427394 0.0638735443353653
1946.18201794543 0.0646978616714478
1946.85497161692 0.0642798468470573
1947.52792528841 0.0702672228217125
1948.2008789599 0.069708839058876
1948.87383263139 0.068943589925766
1949.54678630287 0.0691878870129585
1950.21973997436 0.0634603723883629
1950.89269364585 0.0619260258972645
1951.56564731734 0.0625282377004623
1952.23860098883 0.0637242421507835
1952.91155466032 0.0690413191914558
1953.58450833181 0.0677932277321815
1954.2574620033 0.0691264197230339
1954.93041567478 0.0682675540447235
1955.60336934627 0.0633983984589577
1956.27632301776 0.0629506632685661
1956.94927668925 0.0633801594376564
1957.62223036074 0.0625954046845436
1958.29518403223 0.0683851167559624
1958.96813770372 0.0671230033040047
1959.64109137521 0.0680825114250183
1960.31404504669 0.0678157135844231
1960.98699871818 0.0624104179441929
1961.65995238967 0.0623198561370373
1962.33290606116 0.0619898065924644
1963.00585973265 0.0617437064647675
1963.67881340414 0.0665558129549026
1964.35176707563 0.0668712183833122
1965.02472074712 0.0667149573564529
1965.6976744186 0.0665885284543037
1966.37062809009 0.0624675005674362
1967.04358176158 0.0611445680260658
1967.71653543307 0.0608972907066345
1968.38948910456 0.0622241646051407
1969.06244277605 0.0671652927994728
1969.73539644754 0.0678228884935379
1970.40835011903 0.0683353021740913
1971.08130379051 0.0675434619188309
1971.754257462 0.0608163811266422
1972.42721113349 0.061262596398592
1973.10016480498 0.0619663745164871
1973.77311847647 0.0611543282866478
1974.44607214796 0.0669204965233803
1975.11902581945 0.0659651085734367
1975.79197949094 0.0656482577323914
1976.46493316242 0.0662563070654869
1977.13788683391 0.0611025616526604
1977.8108405054 0.0611656010150909
1978.48379417689 0.0602868646383286
1979.15674784838 0.060826014727354
1979.82970151987 0.0648514181375504
1980.50265519136 0.0654894113540649
1981.17560886285 0.064692348241806
1981.84856253433 0.0645377561450005
1982.52151620582 0.0601984560489655
1983.19446987731 0.0602547973394394
1983.8674235488 0.0608038567006588
1984.54037722029 0.061418529599905
1985.21333089178 0.0657625794410706
1985.88628456327 0.0676621198654175
1986.55923823476 0.0677402764558792
1987.23219190624 0.0682421624660492
1987.90514557773 0.0627642124891281
1988.57809924922 0.0625723600387573
1989.25105292071 0.0623475834727287
1989.9240065922 0.0627245679497719
1990.59696026369 0.0691775530576706
1991.26991393518 0.0693509951233864
1991.94286760667 0.0680389627814293
1992.61582127815 0.0671782866120338
1993.28877494964 0.0618197619915009
1993.96172862113 0.0626002103090286
1994.63468229262 0.0637783259153366
1995.30763596411 0.0611919872462749
1995.9805896356 0.0693952739238739
1996.65354330709 0.0692500397562981
1997.32649697858 0.0688207596540451
1997.99945065006 0.068442203104496
1998.67240432155 0.0628448203206062
1999.34535799304 0.0625480860471725
2000.01831166453 0.0631503686308861
2000.69126533602 0.0629762709140778
2001.36421900751 0.0685417428612709
2002.037172679 0.0688250586390495
2002.71012635049 0.0693566352128983
2003.38308002197 0.069828987121582
2004.05603369346 0.0632472932338715
2004.72898736495 0.0640784651041031
2005.40194103644 0.0634586736559868
2006.07489470793 0.0638001337647438
2006.74784837942 0.0719536170363426
2007.42080205091 0.0711620971560478
2008.0937557224 0.0704075545072556
2008.76670939388 0.0713246315717697
2009.43966306537 0.0635747462511063
2010.11261673686 0.0638912916183472
2010.78557040835 0.064527653157711
2011.45852407984 0.0655120834708214
2012.13147775133 0.0700048431754112
2012.80443142282 0.0721684098243713
2013.4773850943 0.0715784057974815
2014.15033876579 0.0708102732896805
2014.82329243728 0.063813790678978
2015.49624610877 0.06465233117342
2016.16919978026 0.0642985478043556
2016.84215345175 0.0650077387690544
2017.51510712324 0.07352364808321
2018.18806079473 0.071561761200428
2018.86101446622 0.0708894953131676
2019.5339681377 0.0708275064826012
2020.20692180919 0.064563661813736
2020.87987548068 0.0649517253041267
2021.55282915217 0.0648679062724113
2022.22578282366 0.0650046393275261
2022.89873649515 0.0715285986661911
2023.57169016664 0.0717188715934753
2024.24464383812 0.0706461519002914
2024.91759750961 0.0709312409162521
2025.5905511811 0.0631811767816544
2026.26350485259 0.0641170144081116
2026.93645852408 0.065198190510273
2027.60941219557 0.0652403011918068
2028.28236586706 0.0736185535788536
2028.95531953855 0.0720812678337097
2029.62827321003 0.0716939121484756
2030.30122688152 0.0722791627049446
2030.97418055301 0.0653247609734535
2031.6471342245 0.0658112391829491
2032.32008789599 0.0653887242078781
2032.99304156748 0.0654502436518669
2033.66599523897 0.0725216418504715
2034.33894891046 0.0745627284049988
2035.01190258194 0.0712184458971024
2035.68485625343 0.0726190954446793
2036.35780992492 0.0654675960540771
2037.03076359641 0.0659331157803535
2037.7037172679 0.0646515637636185
2038.37667093939 0.0641762912273407
2039.04962461088 0.0731391310691833
2039.72257828237 0.0733758807182312
2040.39553195385 0.0740896761417389
2041.06848562534 0.0737534239888191
2041.74143929683 0.0676393434405327
2042.41439296832 0.067766934633255
2043.08734663981 0.0665704682469368
2043.7603003113 0.064916729927063
2044.43325398279 0.0737349539995193
2045.10620765428 0.0740167200565338
2045.77916132576 0.0753429606556892
2046.45211499725 0.0743954926729202
2047.12506866874 0.066877156496048
2047.79802234023 0.0662069022655487
2048.47097601172 0.0648111253976822
2049.14392968321 0.0656030625104904
2049.8168833547 0.073271818459034
2050.48983702619 0.073578305542469
2051.16279069767 0.0759624689817429
2051.83574436916 0.0752536132931709
2052.50869804065 0.0684316381812096
2053.18165171214 0.0682950466871262
2053.85460538363 0.0673494189977646
2054.52755905512 0.0658153295516968
2055.20051272661 0.0737726613879204
2055.8734663981 0.0730948150157928
2056.54642006958 0.0746452361345291
2057.21937374107 0.0739855989813805
2057.89232741256 0.0679157897830009
2058.56528108405 0.0670199394226074
2059.23823475554 0.0661241635680199
2059.91118842703 0.065166600048542
2060.58414209852 0.0722924396395683
2061.25709577001 0.0720791220664978
2061.93004944149 0.0718932896852493
2062.60300311298 0.0726166442036629
2063.27595678447 0.0641008615493774
2063.94891045596 0.0643185004591942
2064.62186412745 0.0627179890871048
2065.29481779894 0.0624609440565109
2065.96777147043 0.0698192268610001
2066.64072514192 0.0691784620285034
2067.3136788134 0.0704516023397446
2067.98663248489 0.0716973170638084
2068.65958615638 0.0643229857087135
2069.33253982787 0.0661683529615402
2070.00549349936 0.0634665563702583
2070.67844717085 0.0651706680655479
2071.35140084234 0.0713357329368591
2072.02435451383 0.0726079493761063
2072.69730818531 0.073132611811161
2073.3702618568 0.0726790726184845
2074.04321552829 0.0656559392809868
2074.71616919978 0.066408209502697
2075.38912287127 0.0667923986911774
2076.06207654276 0.0668416172266006
2076.73503021425 0.0746852457523346
2077.40798388574 0.0764515772461891
2078.08093755722 0.0727401375770569
2078.75389122871 0.0726521536707878
2079.4268449002 0.0655870139598846
2080.09979857169 0.0655993148684502
2080.77275224318 0.0657440274953842
2081.44570591467 0.0651980563998222
2082.11865958616 0.0734969899058342
2082.79161325765 0.0753612518310547
2083.46456692913 0.0720240920782089
2084.13752060062 0.0722699910402298
2084.81047427211 0.0684773772954941
2085.4834279436 0.0687983632087708
2086.15638161509 0.0679978504776955
2086.82933528658 0.0678157061338425
2087.50228895807 0.0750310570001602
2088.17524262955 0.0764824002981186
2088.84819630104 0.0763745754957199
2089.52114997253 0.0747552663087845
2090.19410364402 0.0687149688601494
2090.86705731551 0.0683065578341484
2091.540010987 0.0675093904137611
2092.21296465849 0.0690742433071136
2092.88591832998 0.0770728439092636
2093.55887200146 0.0767016783356667
2094.23182567295 0.0737547278404236
2094.90477934444 0.0748786255717278
2095.57773301593 0.0670522600412369
2096.25068668742 0.067080445587635
2096.92364035891 0.0674841031432152
2097.5965940304 0.0682369768619537
2098.26954770189 0.0752584934234619
2098.94250137337 0.0749714896082878
2099.61545504486 0.0737313628196716
2100.28840871635 0.0737335458397865
2100.96136238784 0.0654930025339127
2101.63431605933 0.0664426386356354
2102.30726973082 0.0659891590476036
2102.98022340231 0.0669750273227692
2103.6531770738 0.0735470280051231
2104.32613074528 0.0737092867493629
2104.99908441677 0.072558730840683
2105.67203808826 0.0738527774810791
2106.34499175975 0.0661315247416496
2107.01794543124 0.066821500658989
2107.69089910273 0.0658544525504112
2108.36385277422 0.0662798285484314
2109.03680644571 0.0738133937120438
2109.70976011719 0.0714608803391457
2110.38271378868 0.070858895778656
2111.05566746017 0.0709376111626625
2111.72862113166 0.0649489536881447
2112.40157480315 0.0644520595669746
2113.07452847464 0.0651758313179016
2113.74748214613 0.0644104033708572
2114.42043581762 0.0721113830804825
2115.0933894891 0.0721190273761749
2115.76634316059 0.0717527493834496
2116.43929683208 0.0725376158952713
2117.11225050357 0.0643644407391548
2117.78520417506 0.0644093826413155
2118.45815784655 0.0668028518557549
2119.13111151804 0.0649997666478157
2119.80406518953 0.0723482444882393
2120.47701886101 0.0722372829914093
2121.1499725325 0.0724169835448265
2121.82292620399 0.0724301114678383
2122.49587987548 0.0659153833985329
2123.16883354697 0.0654548853635788
2123.84178721846 0.0634192898869514
2124.51474088995 0.0646570846438408
2125.18769456144 0.0710190385580063
2125.86064823292 0.0710792690515518
2126.53360190441 0.0719569027423859
2127.2065555759 0.0706965029239655
2127.87950924739 0.065099261701107
2128.55246291888 0.0651051476597786
2129.22541659037 0.0636199489235878
2129.89837026186 0.064748503267765
2130.57132393335 0.0724431574344635
2131.24427760483 0.0720662474632263
2131.91723127632 0.0706884562969208
2132.59018494781 0.0706976503133774
2133.2631386193 0.0650116428732872
2133.93609229079 0.0648881196975708
2134.60904596228 0.064250148832798
2135.28199963377 0.0648278295993805
2135.95495330526 0.0704826191067696
2136.62790697674 0.0704704970121384
2137.30086064823 0.0695157572627068
2137.97381431972 0.069571428000927
2138.64676799121 0.063062384724617
2139.3197216627 0.0630566254258156
2139.99267533419 0.0642598867416382
2140.66562900568 0.0646312981843948
2141.33858267717 0.070386029779911
2142.01153634865 0.0704327002167702
2142.68449002014 0.0710728466510773
2143.35744369163 0.0711835324764252
2144.03039736312 0.0643188580870628
2144.70335103461 0.0657138749957085
2145.3763047061 0.0639748051762581
2146.04925837759 0.0647297278046608
2146.72221204908 0.0711813867092133
2147.39516572056 0.0693696215748787
2148.06811939205 0.0694752559065819
2148.74107306354 0.0683323070406914
2149.41402673503 0.0631530359387398
2150.08698040652 0.0630681216716766
2150.75993407801 0.0633077174425125
2151.4328877495 0.0632092729210854
2152.10584142099 0.0680328458547592
2152.77879509247 0.0679631009697914
2153.45174876396 0.0669591948390007
2154.12470243545 0.0680968314409256
2154.79765610694 0.0618253909051418
2155.47060977843 0.062854565680027
2156.14356344992 0.0628244951367378
2156.81651712141 0.0638081952929497
2157.4894707929 0.0694091096520424
2158.16242446438 0.0697339102625847
2158.83537813587 0.0687282010912895
2159.50833180736 0.0695941671729088
2160.18128547885 0.0652316436171532
2160.85423915034 0.0634288266301155
2161.52719282183 0.0640688687562943
2162.20014649332 0.064572386443615
2162.8731001648 0.0718202739953995
2163.54605383629 0.0710820108652115
2164.21900750778 0.0698705017566681
2164.89196117927 0.0698122531175613
2165.56491485076 0.0647396966814995
2166.23786852225 0.0643808171153069
2166.91082219374 0.0636286288499832
2167.58377586523 0.0635700821876526
2168.25672953671 0.070359393954277
2168.9296832082 0.0705866664648056
2169.60263687969 0.070830836892128
2170.27559055118 0.0707702860236168
2170.94854422267 0.0651175379753113
2171.62149789416 0.0657125785946846
2172.29445156565 0.0653046369552612
2172.96740523714 0.0640563294291496
2173.64035890862 0.0715606361627579
2174.31331258011 0.0707663297653198
2174.9862662516 0.0723292455077171
2175.65921992309 0.0723454877734184
2176.33217359458 0.0658076554536819
2177.00512726607 0.0669849812984467
2177.67808093756 0.0655685588717461
2178.35103460905 0.0679579824209213
2179.02398828053 0.0743684470653534
2179.69694195202 0.07364771515131
2180.36989562351 0.0725647881627083
2181.042849295 0.0738100782036781
2181.71580296649 0.0669467747211456
2182.38875663798 0.0670306086540222
2183.06171030947 0.0672551319003105
2183.73466398096 0.0674173310399055
2184.40761765244 0.0748979821801186
2185.08057132393 0.0738933980464935
2185.75352499542 0.0754144936800003
2186.42647866691 0.0747854635119438
2187.0994323384 0.0698540657758713
2187.77238600989 0.0693145021796227
2188.44533968138 0.0695407390594482
2189.11829335287 0.0697282999753952
2189.79124702435 0.0742396116256714
2190.46420069584 0.0750114470720291
2191.13715436733 0.0756579264998436
2191.81010803882 0.0752350986003876
2192.48306171031 0.0696350634098053
2193.1560153818 0.0689933821558952
2193.82896905329 0.0691561549901962
2194.50192272478 0.068904422223568
2195.17487639626 0.0741627812385559
2195.84783006775 0.074059471487999
2196.52078373924 0.0744767636060715
2197.19373741073 0.0748335346579552
2197.86669108222 0.0700021088123322
2198.53964475371 0.0698066577315331
2199.2125984252 0.0686821565032005
2199.88555209669 0.0688470676541328
2200.55850576817 0.074888564646244
2201.23145943966 0.0761426761746407
2201.90441311115 0.0758377909660339
2202.57736678264 0.0755218416452408
2203.25032045413 0.0717832669615746
2203.92327412562 0.0712249055504799
2204.59622779711 0.0720318406820297
2205.2691814686 0.0709066614508629
2205.94213514008 0.0759836956858635
2206.61508881157 0.0760286450386047
2207.28804248306 0.074712261557579
2207.96099615455 0.0748179778456688
2208.63394982604 0.0702991932630539
2209.30690349753 0.0699861720204353
2209.97985716902 0.0697657316923141
2210.65281084051 0.0699148997664452
2211.32576451199 0.0744847133755684
2211.99871818348 0.0764370337128639
2212.67167185497 0.077469103038311
2213.34462552646 0.0783424898982048
2214.01757919795 0.0718179121613503
2214.69053286944 0.0718728750944138
2215.36348654093 0.0715363174676895
2216.03644021242 0.0716789737343788
2216.7093938839 0.0774152725934982
2217.38234755539 0.0777519419789314
2218.05530122688 0.0776244848966599
2218.72825489837 0.076584704220295
2219.40120856986 0.0707236975431442
2220.07416224135 0.0715444758534431
2220.74711591284 0.0707589462399483
2221.42006958433 0.0708447843790054
2222.09302325581 0.0765252187848091
2222.7659769273 0.0784821808338165
2223.43893059879 0.0772036463022232
2224.11188427028 0.0762467235326767
2224.78483794177 0.0714395046234131
2225.45779161326 0.0710614621639252
2226.13074528475 0.0706323757767677
2226.80369895624 0.07120331376791
2227.47665262772 0.0756968706846237
2228.14960629921 0.0741107761859894
2228.8225599707 0.0764923989772797
2229.49551364219 0.0756605789065361
2230.16846731368 0.0711591765284538
2230.84142098517 0.0708017349243164
2231.51437465666 0.0709419995546341
2232.18732832814 0.0716772824525833
2232.86028199963 0.0745097026228905
2233.53323567112 0.074774794280529
2234.20618934261 0.0754764154553413
2234.8791430141 0.0767360255122185
2235.55209668559 0.0698649063706398
2236.22505035708 0.0697395205497742
2236.89800402857 0.0689484849572182
2237.57095770005 0.0696045011281967
2238.24391137154 0.0745767652988434
2238.91686504303 0.0735151097178459
2239.58981871452 0.0749248564243317
2240.26277238601 0.0740643814206123
2240.9357260575 0.0700353235006332
2241.60867972899 0.0709903687238693
2242.28163340048 0.07086381316185
2242.95458707196 0.0706028714776039
2243.62754074345 0.0739140063524246
2244.30049441494 0.0756200924515724
2244.97344808643 0.0763583704829216
2245.64640175792 0.0759105980396271
2246.31935542941 0.0715647041797638
2246.9923091009 0.0726367011666298
2247.66526277239 0.0714504644274712
2248.33821644387 0.0706649571657181
2249.01117011536 0.0757695659995079
2249.68412378685 0.0753836259245872
2250.35707745834 0.0755506753921509
2251.03003112983 0.0753789097070694
2251.70298480132 0.0692963972687721
2252.37593847281 0.070688858628273
2253.0488921443 0.0711920037865639
2253.72184581578 0.0700931698083878
2254.39479948727 0.0770141631364822
2255.06775315876 0.0750903338193893
2255.74070683025 0.0764748230576515
2256.41366050174 0.0765935257077217
2257.08661417323 0.0716701298952103
2257.75956784472 0.0714252442121506
2258.43252151621 0.0705714449286461
2259.10547518769 0.0694727301597595
2259.77842885918 0.0756408348679543
2260.45138253067 0.0766501352190971
2261.12433620216 0.0772934034466743
2261.79728987365 0.075882188975811
2262.47024354514 0.0709069073200226
2263.14319721663 0.070501334965229
2263.81615088812 0.0714626163244247
2264.4891045596 0.071928359568119
2265.16205823109 0.0742328092455864
2265.83501190258 0.0749233812093735
2266.50796557407 0.0741157606244087
2267.18091924556 0.0755712315440178
2267.85387291705 0.0703666657209396
2268.52682658854 0.0703020244836807
2269.19978026003 0.070645660161972
2269.87273393151 0.070104569196701
2270.545687603 0.0766751319169998
2271.21864127449 0.0762766748666763
2271.89159494598 0.0752458348870277
2272.56454861747 0.0751250684261322
2273.23750228896 0.0670227706432343
2273.91045596045 0.0680278837680817
2274.58340963194 0.0693003535270691
2275.25636330342 0.0687530860304832
2275.92931697491 0.074476458132267
2276.6022706464 0.073298878967762
2277.27522431789 0.0752443969249725
2277.94817798938 0.0742710679769516
2278.62113166087 0.0675497651100159
2279.29408533236 0.0674087405204773
2279.96703900385 0.0675384774804115
2280.63999267533 0.0680205523967743
2281.31294634682 0.0732918158173561
2281.98590001831 0.0734276920557022
2282.6588536898 0.0735691785812378
2283.33180736129 0.0733277499675751
2284.00476103278 0.0671208500862122
2284.67771470427 0.0656518191099167
2285.35066837576 0.0656627416610718
2286.02362204724 0.0664469599723816
2286.69657571873 0.0724637880921364
2287.36952939022 0.0738375708460808
2288.04248306171 0.0738915577530861
2288.7154367332 0.0737970992922783
2289.38839040469 0.0689108744263649
2290.06134407618 0.0664627999067307
2290.73429774767 0.0666777864098549
2291.40725141915 0.0671401545405388
2292.08020509064 0.0735195800662041
2292.75315876213 0.0746019706130028
2293.42611243362 0.0726882591843605
2294.09906610511 0.0728805512189865
2294.7720197766 0.0676023066043854
2295.44497344809 0.0660414844751358
2296.11792711958 0.0646191313862801
2296.79088079106 0.065285749733448
2297.46383446255 0.0730069801211357
2298.13678813404 0.0734886676073074
2298.80974180553 0.0733049064874649
2299.48269547702 0.0733590349555016
2300.15564914851 0.0658133327960968
2300.82860282 0.0662927627563477
2301.50155649149 0.0660226866602898
2302.17451016297 0.0638276264071465
2302.84746383446 0.0735132843255997
2303.52041750595 0.0723599940538406
2304.19337117744 0.0722794979810715
2304.86632484893 0.0727465450763702
2305.53927852042 0.0664846897125244
2306.21223219191 0.0669018551707268
2306.88518586339 0.0638259798288345
2307.55813953488 0.065137542784214
2308.23109320637 0.072978176176548
2308.90404687786 0.0724642649292946
2309.57700054935 0.072244830429554
2310.24995422084 0.0719288215041161
2310.92290789233 0.0658247470855713
2311.59586156382 0.0646881833672523
2312.2688152353 0.0648493990302086
2312.94176890679 0.0650009214878082
2313.61472257828 0.0695808231830597
2314.28767624977 0.0700165256857872
2314.96062992126 0.071277841925621
2315.63358359275 0.0705845504999161
2316.30653726424 0.0641651600599289
2316.97949093573 0.0650875344872475
2317.65244460721 0.0632007420063019
2318.3253982787 0.0638457983732224
2318.99835195019 0.0696475133299828
2319.67130562168 0.0709262788295746
2320.34425929317 0.0698998868465424
2321.01721296466 0.0698741003870964
2321.69016663615 0.062238983809948
2322.36312030764 0.0617027021944523
2323.03607397912 0.0609852708876133
2323.70902765061 0.0623260512948036
2324.3819813221 0.0675002261996269
2325.05493499359 0.0685866251587868
2325.72788866508 0.0669403895735741
2326.40084233657 0.0680931285023689
2327.07379600806 0.0606751963496208
2327.74674967955 0.0615100264549255
2328.41970335103 0.0604354292154312
2329.09265702252 0.0610357709228992
2329.76561069401 0.0667110756039619
2330.4385643655 0.0685963407158852
2331.11151803699 0.067674532532692
2331.78447170848 0.0673826336860657
2332.45742537997 0.0593736432492733
2333.13037905146 0.0609659180045128
2333.80333272294 0.0607414245605469
2334.47628639443 0.0601704344153404
2335.14924006592 0.0672425553202629
2335.82219373741 0.0676512271165848
2336.4951474089 0.0659649521112442
2337.16810108039 0.0652657076716423
2337.84105475188 0.0586608089506626
2338.51400842337 0.0581228211522102
2339.18696209485 0.059274360537529
2339.85991576634 0.0596201829612255
2340.53286943783 0.0646298080682755
2341.20582310932 0.0658901631832123
2341.87877678081 0.0647159069776535
2342.5517304523 0.0654299259185791
2343.22468412379 0.0575437732040882
2343.89763779528 0.0583834946155548
2344.57059146676 0.0562937632203102
2345.24354513825 0.0563987977802753
2345.91649880974 0.0637064576148987
2346.58945248123 0.0636745691299438
2347.26240615272 0.0628302618861198
2347.93535982421 0.0633284524083138
2348.6083134957 0.0550261065363884
2349.28126716719 0.0552939139306545
2349.95422083867 0.0564578846096992
2350.62717451016 0.055919386446476
2351.30012818165 0.0621700324118137
2351.97308185314 0.0627858564257622
2352.64603552463 0.0609341971576214
2353.31898919612 0.062265619635582
2353.99194286761 0.0534132942557335
2354.6648965391 0.0547452829778194
2355.33785021058 0.0549107901751995
2356.01080388207 0.0537380054593086
2356.68375755356 0.0609956532716751
2357.35671122505 0.0608644410967827
2358.02966489654 0.0609916262328625
2358.70261856803 0.0610148757696152
2359.37557223952 0.0539084300398827
2360.04852591101 0.0536257885396481
2360.72147958249 0.0537163652479649
2361.39443325398 0.0533112920820713
2362.06738692547 0.059746976941824
2362.74034059696 0.0587908700108528
2363.41329426845 0.059574119746685
2364.08624793994 0.0598642937839031
2364.75920161143 0.0534404404461384
2365.43215528292 0.0536676086485386
2366.1051089544 0.0521779432892799
2366.77806262589 0.0522458553314209
2367.45101629738 0.0582239739596844
2368.12396996887 0.0583596304059029
2368.79692364036 0.0568775273859501
2369.46987731185 0.0568254627287388
2370.14283098334 0.0500089712440968
2370.81578465483 0.0508334599435329
2371.48873832631 0.0496558509767056
2372.1616919978 0.0499491654336452
2372.83464566929 0.0568005926907063
2373.50759934078 0.0559505075216293
2374.18055301227 0.0563192181289196
2374.85350668376 0.0560273453593254
2375.52646035525 0.0480007529258728
2376.19941402673 0.049202274531126
2376.87236769822 0.048662856221199
2377.54532136971 0.0486162751913071
2378.2182750412 0.0542509593069553
2378.89122871269 0.0535896793007851
2379.56418238418 0.0519414842128754
2380.23713605567 0.0531096495687962
2380.91008972716 0.0473865568637848
2381.58304339864 0.0472854115068913
2382.25599707013 0.0455569438636303
2382.92895074162 0.0453450158238411
2383.60190441311 0.0513977184891701
2384.2748580846 0.0518564581871033
2384.94781175609 0.0515330024063587
2385.62076542758 0.0522082075476646
2386.29371909907 0.0457973517477512
2386.96667277055 0.0458046533167362
2387.63962644204 0.0466714203357697
2388.31258011353 0.0446048602461815
2388.98553378502 0.049836277961731
2389.65848745651 0.0494338609278202
2390.331441128 0.0497703179717064
2391.00439479949 0.0491568818688393
2391.67734847098 0.0438152514398098
2392.35030214246 0.042553186416626
2393.02325581395 0.0424399971961975
2393.69620948544 0.0426166914403439
2394.36916315693 0.0480684414505959
2395.04211682842 0.0477047935128212
2395.71507049991 0.0454961955547333
2396.3880241714 0.0451131165027618
2397.06097784289 0.0417410731315613
2397.73393151437 0.040157038718462
2398.40688518586 0.0405823178589344
2399.07983885735 0.0409723892807961
2399.75279252884 0.0453954115509987
2400.42574620033 0.0442419908940792
2401.09869987182 0.0452521853148937
2401.77165354331 0.04475037753582
2402.4446072148 0.0399467051029205
2403.11756088628 0.0396431684494019
2403.79051455777 0.0402129106223583
2404.46346822926 0.0395118966698647
2405.13642190075 0.0424845777451992
2405.80937557224 0.0428407043218613
2406.48232924373 0.0412518903613091
2407.15528291522 0.04116091132164
2407.82823658671 0.03702063113451
2408.50119025819 0.0361406281590462
2409.17414392968 0.0361787267029285
2409.84709760117 0.0364396907389164
2410.52005127266 0.0390142276883125
2411.19300494415 0.0383182317018509
2411.86595861564 0.0395429171621799
2412.53891228713 0.039217472076416
2413.21186595862 0.0353873930871487
2413.8848196301 0.0355873331427574
2414.55777330159 0.0358907617628574
2415.23072697308 0.0368285663425922
2415.90368064457 0.0402707532048225
2416.57663431606 0.0407131463289261
2417.24958798755 0.0403671339154243
2417.92254165904 0.0406926050782204
2418.59549533053 0.037344004958868
2419.26844900201 0.037850346416235
2419.9414026735 0.0367971435189247
2420.61435634499 0.0377088822424412
2421.28731001648 0.042211826890707
2421.96026368797 0.0425758063793182
2422.63321735946 0.0421725586056709
2423.30617103095 0.0423435196280479
2423.97912470244 0.037771251052618
2424.65207837392 0.0376536510884762
2425.32503204541 0.0376400500535965
2425.9979857169 0.0379166081547737
2426.67093938839 0.0417691506445408
2427.34389305988 0.041851244866848
2428.01684673137 0.0431463159620762
2428.68980040286 0.0427948236465454
2429.36275407435 0.0381341874599457
2430.03570774583 0.0388629473745823
2430.70866141732 0.0384939312934875
2431.38161508881 0.0388843826949596
2432.0545687603 0.0431896671652794
2432.72752243179 0.043838232755661
2433.40047610328 0.0444311387836933
2434.07342977477 0.0446336939930916
2434.74638344626 0.0400848984718323
2435.41933711774 0.040652010589838
2436.09229078923 0.0409715436398983
2436.76524446072 0.0415695235133171
2437.43819813221 0.0450762510299683
2438.1111518037 0.0452059134840965
2438.78410547519 0.0449151322245598
2439.45705914668 0.0452884584665298
2440.13001281817 0.041005402803421
2440.80296648965 0.0406722500920296
2441.47592016114 0.0417343936860561
2442.14887383263 0.0416040420532227
2442.82182750412 0.0466445460915565
2443.49478117561 0.0469818338751793
2444.1677348471 0.0467078015208244
2444.84068851859 0.047159306704998
2445.51364219008 0.0421807132661343
2446.18659586156 0.0422952584922314
2446.85954953305 0.0421922989189625
2447.53250320454 0.0422941856086254
2448.20545687603 0.0482311472296715
2448.87841054752 0.0476584285497665
2449.55136421901 0.0483907498419285
2450.2243178905 0.0485993176698685
2450.89727156198 0.0438153557479382
2451.57022523347 0.0442551039159298
2452.24317890496 0.0445559248328209
2452.91613257645 0.0443537086248398
2453.58908624794 0.0496419332921505
2454.26203991943 0.0495040602982044
2454.93499359092 0.049257654696703
2455.60794726241 0.0495130009949207
2456.28090093389 0.0445838570594788
2456.95385460538 0.0456950217485428
2457.62680827687 0.0452777333557606
2458.29976194836 0.0451450385153294
2458.97271561985 0.0510604754090309
2459.64566929134 0.0507162436842918
2460.31862296283 0.0510380081832409
2460.99157663432 0.0515224300324917
2461.6645303058 0.0461389534175396
2462.33748397729 0.0462357066571712
2463.01043764878 0.0462379530072212
2463.68339132027 0.0466665364801884
2464.35634499176 0.050093587487936
2465.02929866325 0.050793681293726
2465.70225233474 0.0500697083771229
2466.37520600623 0.0517034120857716
2467.04815967771 0.0465666763484478
2467.7211133492 0.0463802628219128
2468.39406702069 0.0451114252209663
2469.06702069218 0.0461594499647617
2469.73997436367 0.0515679307281971
2470.41292803516 0.052936527878046
2471.08588170665 0.0525861084461212
2471.75883537814 0.0531700067222118
2472.43178904962 0.0480261780321598
2473.10474272111 0.047334510833025
2473.7776963926 0.0472313463687897
2474.45065006409 0.0465169027447701
2475.12360373558 0.052713755518198
2475.79655740707 0.0524417646229267
2476.46951107856 0.0533667914569378
2477.14246475005 0.0526122115552425
2477.81541842153 0.0474151596426964
2478.48837209302 0.0473873279988766
2479.16132576451 0.0481668375432491
2479.834279436 0.0481750406324863
2480.50723310749 0.053843017667532
2481.18018677898 0.0537846237421036
2481.85314045047 0.0535511784255505
2482.52609412196 0.0531796999275684
2483.19904779344 0.0479890033602715
2483.87200146493 0.0486723631620407
2484.54495513642 0.0486798211932182
2485.21790880791 0.0477951616048813
2485.8908624794 0.0531034804880619
2486.56381615089 0.0543246231973171
2487.23676982238 0.0536865666508675
2487.90972349387 0.0538015551865101
2488.58267716535 0.0496083050966263
2489.25563083684 0.0494741164147854
2489.92858450833 0.0494639538228512
2490.60153817982 0.0485448502004147
2491.27449185131 0.0538525469601154
2491.9474455228 0.0541446954011917
2492.62039919429 0.0533967092633247
2493.29335286578 0.05367436632514
2493.96630653726 0.0496710650622845
2494.63926020875 0.0497286058962345
2495.31221388024 0.049711100757122
2495.98516755173 0.0498706437647343
2496.65812122322 0.0526947937905788
2497.33107489471 0.0538589730858803
2498.0040285662 0.053496491163969
2498.67698223769 0.0535812079906464
2499.34993590917 0.0502704232931137
2500.02288958066 0.0497325770556927
2500.69584325215 0.0505048893392086
2501.36879692364 0.0512832701206207
2502.04175059513 0.054488655179739
2502.71470426662 0.0544170401990414
2503.38765793811 0.0541768744587898
2504.0606116096 0.0545291975140572
2504.73356528108 0.0509783513844013
2505.40651895257 0.0502312146127224
2506.07947262406 0.0502335168421268
2506.75242629555 0.0499284751713276
2507.42537996704 0.0545912533998489
2508.09833363853 0.0543959587812424
2508.77128731002 0.0537430718541145
2509.44424098151 0.0537907034158707
2510.11719465299 0.0485610775649548
2510.79014832448 0.048740953207016
2511.46310199597 0.0483407154679298
2512.13605566746 0.049053031951189
2512.80900933895 0.0543697997927666
2513.48196301044 0.0542441084980965
2514.15491668193 0.0547669418156147
2514.82787035342 0.0534471422433853
2515.5008240249 0.0486874543130398
2516.17377769639 0.0484407618641853
2516.84673136788 0.0483099222183228
2517.51968503937 0.0482362620532513
2518.19263871086 0.0539861954748631
2518.86559238235 0.0524347834289074
2519.53854605384 0.0542918629944324
2520.21149972532 0.0534095764160156
2520.88445339681 0.0473355501890182
2521.5574070683 0.0474133156239986
2522.23036073979 0.0478710532188416
2522.90331441128 0.0476224385201931
2523.57626808277 0.0527648665010929
2524.24922175426 0.0522313714027405
2524.92217542575 0.0520293898880482
2525.59512909723 0.0514257624745369
2526.26808276872 0.0466002151370049
2526.94103644021 0.0469710379838943
2527.6139901117 0.046501986682415
2528.28694378319 0.0472402237355709
2528.95989745468 0.0512571968138218
2529.63285112617 0.0502635911107063
2530.30580479766 0.0509218275547028
2530.97875846914 0.0514046624302864
2531.65171214063 0.0459346696734428
2532.32466581212 0.0461026877164841
2532.99761948361 0.0462788790464401
2533.6705731551 0.0463868528604507
2534.34352682659 0.0512396991252899
2535.01648049808 0.0499200746417046
2535.68943416957 0.0506789535284042
2536.36238784105 0.0501985549926758
2537.03534151254 0.045684427022934
2537.70829518403 0.0456372387707233
2538.38124885552 0.0452568419277668
2539.05420252701 0.0457651503384113
2539.7271561985 0.0491782054305077
2540.40010986999 0.0490897335112095
2541.07306354148 0.0486921779811382
2541.74601721296 0.0492746233940125
2542.41897088445 0.0449231266975403
2543.09192455594 0.0444845259189606
2543.76487822743 0.0446293093264103
2544.43783189892 0.0449867621064186
2545.11078557041 0.04892822727561
2545.7837392419 0.0486814044415951
2546.45669291339 0.0492769815027714
2547.12964658487 0.049074050039053
2547.80260025636 0.0447111129760742
2548.47555392785 0.0433905832469463
2549.14850759934 0.0445414446294308
2549.82146127083 0.044212955981493
2550.49441494232 0.0487429313361645
2551.16736861381 0.0484578683972359
2551.8403222853 0.0479459092020988
2552.51327595678 0.048007071018219
2553.18622962827 0.04404067248106
2553.85918329976 0.0447900332510471
2554.53213697125 0.0434716418385506
2555.20509064274 0.0435927174985409
2555.87804431423 0.047270055860281
2556.55099798572 0.048571702092886
2557.22395165721 0.0471189133822918
2557.89690532869 0.0475482232868671
2558.56985900018 0.0434810481965542
2559.24281267167 0.0429159067571163
2559.91576634316 0.0432205535471439
2560.58872001465 0.0434394404292107
2561.26167368614 0.0471115857362747
2561.93462735763 0.0474132336676121
2562.60758102912 0.0470120534300804
2563.2805347006 0.0460968166589737
2563.95348837209 0.0427482388913631
2564.62644204358 0.0429414287209511
2565.29939571507 0.0422767624258995
2565.97234938656 0.0422850176692009
2566.64530305805 0.0458143018186092
2567.31825672954 0.0469310507178307
2567.99121040103 0.0458073355257511
2568.66416407251 0.0460430234670639
2569.337117744 0.0423573553562164
2570.01007141549 0.0412689112126827
2570.68302508698 0.0415641963481903
2571.35597875847 0.0401777029037476
2572.02893242996 0.0445190817117691
2572.70188610145 0.0431380048394203
2573.37483977294 0.0463583916425705
2574.04779344442 0.0452816635370255
2574.72074711591 0.0416763201355934
2575.3937007874 0.0422644428908825
2576.06665445889 0.0413851663470268
2576.73960813038 0.040808904916048
2577.41256180187 0.04360581189394
2578.08551547336 0.044354971498251
2578.75846914485 0.0437717512249947
2579.43142281633 0.0444011464715004
2580.10437648782 0.039659284055233
2580.77733015931 0.0393552966415882
2581.4502838308 0.0396583266556263
2582.12323750229 0.0390095971524715
2582.79619117378 0.0422833040356636
2583.46914484527 0.042076051235199
2584.14209851676 0.0427183024585247
2584.81505218824 0.0429609715938568
2585.48800585973 0.0396759435534477
2586.16095953122 0.0400270856916904
2586.83391320271 0.0403635576367378
2587.5068668742 0.0394108779728413
2588.17982054569 0.0424410477280617
2588.85277421718 0.0423682481050491
2589.52572788867 0.0431844145059586
2590.19868156015 0.0425419472157955
2590.87163523164 0.0396020971238613
2591.54458890313 0.039678443223238
2592.21754257462 0.0402918756008148
2592.89049624611 0.0398559868335724
2593.5634499176 0.0425876714289188
2594.23640358909 0.0431070066988468
2594.90935726057 0.04194375872612
2595.58231093206 0.0418140962719917
2596.25526460355 0.0384629629552364
2596.92821827504 0.0383082367479801
2597.60117194653 0.0396111235022545
2598.27412561802 0.0386914014816284
2598.94707928951 0.0424316115677357
2599.620032961 0.0421447120606899
2600.29298663248 0.0418751090764999
2600.96594030397 0.0426507033407688
2601.63889397546 0.0393319502472878
2602.31184764695 0.0392821878194809
2602.98480131844 0.0391925945878029
2603.65775498993 0.0383625961840153
2604.33070866142 0.0425107069313526
2605.00366233291 0.042908076196909
2605.67661600439 0.0426411218941212
2606.34956967588 0.0427349433302879
2607.02252334737 0.0394076220691204
2607.69547701886 0.0388627126812935
2608.36843069035 0.0386262722313404
2609.04138436184 0.0391238667070866
2609.71433803333 0.0420911088585854
2610.38729170482 0.0422535128891468
2611.0602453763 0.0420130677521229
2611.73319904779 0.0421807207167149
2612.40615271928 0.0388732105493546
2613.07910639077 0.0388947911560535
2613.75206006226 0.0391752794384956
2614.42501373375 0.0379041507840157
2615.09796740524 0.0423257313668728
2615.77092107673 0.0419476106762886
2616.44387474821 0.0425504930317402
2617.1168284197 0.0423701405525208
2617.78978209119 0.0378558412194252
2618.46273576268 0.0386039614677429
2619.13568943417 0.038801159709692
2619.80864310566 0.0385743342339993
2620.48159677715 0.0414133220911026
2621.15455044864 0.0412541441619396
2621.82750412012 0.0418371297419071
2622.50045779161 0.0418959558010101
2623.1734114631 0.0389633886516094
2623.84636513459 0.0387423746287823
2624.51931880608 0.0379226915538311
2625.19227247757 0.0379200503230095
2625.86522614906 0.0407265685498714
2626.53817982055 0.0415406487882137
2627.21113349203 0.0408547185361385
2627.88408716352 0.0405263528227806
2628.55704083501 0.0371358320116997
2629.2299945065 0.0366423800587654
2629.90294817799 0.0377010814845562
2630.57590184948 0.0375579744577408
2631.24885552097 0.0410716570913792
2631.92180919246 0.0408163852989674
2632.59476286394 0.0415373966097832
2633.26771653543 0.0411448143422604
2633.94067020692 0.0378709472715855
2634.61362387841 0.0379405170679092
2635.2865775499 0.037572979927063
2635.95953122139 0.0378910936415195
2636.63248489288 0.0402409620583057
2637.30543856437 0.0412059798836708
2637.97839223585 0.0398955717682838
2638.65134590734 0.0394877269864082
2639.32429957883 0.0376405976712704
2639.99725325032 0.0362339578568935
2640.67020692181 0.035811759531498
2641.3431605933 0.0364401675760746
2642.01611426479 0.0399471782147884
2642.68906793628 0.0397560112178326
2643.36202160776 0.0393843986093998
2644.03497527925 0.039762906730175
2644.70792895074 0.0367959812283516
2645.38088262223 0.035838607698679
2646.05383629372 0.0353675968945026
2646.72678996521 0.0351009480655193
2647.3997436367 0.0401507429778576
2648.07269730819 0.0395996049046516
2648.74565097967 0.0396726056933403
2649.41860465116 0.0397211574018002
2650.09155832265 0.0362398065626621
2650.76451199414 0.0357149466872215
2651.43746566563 0.0350002385675907
2652.11041933712 0.0356561280786991
2652.78337300861 0.0393444076180458
2653.4563266801 0.0385143347084522
2654.12928035158 0.0394040234386921
2654.80223402307 0.0396772250533104
2655.47518769456 0.0358134433627129
2656.14814136605 0.0354377217590809
2656.82109503754 0.0358726009726524
2657.49404870903 0.0354435928165913
2658.16700238052 0.0387212187051773
2658.83995605201 0.0396154746413231
2659.51290972349 0.0394396185874939
2660.18586339498 0.0390992015600204
2660.85881706647 0.0352575518190861
2661.53177073796 0.0355157665908337
2662.20472440945 0.0358907766640186
2662.87767808094 0.0351665951311588
2663.55063175243 0.0389441177248955
2664.22358542391 0.0390956588089466
2664.8965390954 0.0384722277522087
2665.56949276689 0.0390575937926769
2666.24244643838 0.0346248485147953
2666.91540010987 0.0350321978330612
2667.58835378136 0.0350591987371445
2668.26130745285 0.0353186875581741
2668.93426112434 0.0378321334719658
2669.60721479582 0.0377463772892952
2670.28016846731 0.0373884178698063
2670.9531221388 0.0377095267176628
2671.62607581029 0.0336844101548195
2672.29902948178 0.0336462035775185
2672.97198315327 0.0341238752007484
2673.64493682476 0.0335641354322433
2674.31789049625 0.0373174920678139
2674.99084416773 0.0366492383182049
2675.66379783922 0.0368843525648117
2676.33675151071 0.0373712293803692
2677.0097051822 0.0343496948480606
2677.68265885369 0.033674418926239
2678.35561252518 0.0334964245557785
2679.02856619667 0.0337673239409924
2679.70151986816 0.03621756285429
2680.37447353964 0.0373267494142056
2681.04742721113 0.0357937142252922
2681.72038088262 0.036140002310276
2682.39333455411 0.0329174026846886
2683.0662882256 0.032540388405323
2683.73924189709 0.0326378345489502
2684.41219556858 0.0326523259282112
2685.08514924007 0.0360038466751575
2685.75810291155 0.0358563400804996
2686.43105658304 0.0353809334337711
2687.10401025453 0.0354875810444355
2687.77696392602 0.0325099565088749
2688.44991759751 0.0322801880538464
2689.122871269 0.0331747122108936
2689.79582494049 0.0325429849326611
2690.46877861198 0.0358336307108402
2691.14173228346 0.0349264554679394
2691.81468595495 0.0355276167392731
2692.48763962644 0.0349513106048107
2693.16059329793 0.0315290167927742
2693.83354696942 0.0319976210594177
2694.50650064091 0.0316992700099945
2695.1794543124 0.0309942085295916
2695.85240798389 0.0344879552721977
2696.52536165537 0.0345402993261814
2697.19831532686 0.0348671488463879
2697.87126899835 0.03413125872612
2698.54422266984 0.0310575291514397
2699.21717634133 0.0317350253462791
2699.89013001282 0.031042754650116
2700.56308368431 0.03065918199718
2701.2360373558 0.0337260700762272
2701.90899102728 0.034071508795023
2702.58194469877 0.0345491766929626
2703.25489837026 0.0338854305446148
2703.92785204175 0.0308406464755535
2704.60080571324 0.0307840052992105
2705.27375938473 0.0306892059743404
2705.94671305622 0.0305408537387848
2706.61966672771 0.034176304936409
2707.29262039919 0.0331239961087704
2707.96557407068 0.0335790440440178
2708.63852774217 0.0334914550185204
2709.31148141366 0.0300112366676331
2709.98443508515 0.030022144317627
2710.65738875664 0.0300398748368025
2711.33034242813 0.030134592205286
2712.00329609962 0.0335025861859322
2712.6762497711 0.0333438627421856
2713.34920344259 0.0323458909988403
2714.02215711408 0.0332212448120117
2714.69511078557 0.0298685114830732
2715.36806445706 0.0300048645585775
2716.04101812855 0.0296572241932154
2716.71397180004 0.0295543149113655
2717.38692547153 0.0322489030659199
2718.05987914301 0.0326323173940182
2718.7328328145 0.0327199995517731
2719.40578648599 0.0315807983279228
2720.07874015748 0.0292001273483038
2720.75169382897 0.0289113987237215
2721.42464750046 0.0290950685739517
2722.09760117195 0.0292781516909599
2722.77055484344 0.0313839241862297
2723.44350851492 0.031554140150547
2724.11646218641 0.0310737825930119
2724.7894158579 0.0321360565721989
2725.46236952939 0.0287921149283648
2726.13532320088 0.0281759072095156
2726.80827687237 0.028297970071435
2727.48123054386 0.0282012932002544
2728.15418421535 0.0309578850865364
2728.82713788683 0.03087467700243
2729.50009155832 0.0307924374938011
2730.17304522981 0.0302604120224714
2730.8459989013 0.0284160561859608
2731.51895257279 0.0276905801147223
2732.19190624428 0.0279107447713614
2732.86485991577 0.0279563050717115
2733.53781358726 0.0306584164500237
2734.21076725874 0.0296846199780703
2734.88372093023 0.0301843415945768
2735.55667460172 0.0299525335431099
2736.22962827321 0.0271902289241552
2736.9025819447 0.027084106579423
2737.57553561619 0.0270202215760946
2738.24848928768 0.0267577841877937
2738.92144295916 0.0293152071535587
2739.59439663065 0.0290865302085876
2740.26735030214 0.0289156008511782
2740.94030397363 0.0297802947461605
2741.61325764512 0.0264804251492023
2742.28621131661 0.0267911069095135
2742.9591649881 0.0266378540545702
2743.63211865959 0.0267639588564634
2744.30507233107 0.028897862881422
2744.97802600256 0.0288625527173281
2745.65097967405 0.029197970405221
2746.32393334554 0.0291855707764626
2746.99688701703 0.0257698241621256
2747.66984068852 0.026043551042676
2748.34279436001 0.0262487921863794
2749.0157480315 0.026511462405324
2749.68870170298 0.0282962713390589
2750.36165537447 0.0278043281286955
2751.03460904596 0.0281668938696384
2751.70756271745 0.0284002441912889
2752.38051638894 0.0248104315251112
2753.05347006043 0.0250725373625755
2753.72642373192 0.0254144556820393
2754.39937740341 0.0254224855452776
2755.07233107489 0.0270859804004431
2755.74528474638 0.0269758999347687
2756.41823841787 0.02674226090312
2757.09119208936 0.0267972052097321
2757.76414576085 0.0250060707330704
2758.43709943234 0.0245273131877184
2759.11005310383 0.0246897041797638
2759.78300677532 0.0243056155741215
2760.4559604468 0.0272397492080927
2761.12891411829 0.0270221717655659
2761.80186778978 0.0273738410323858
2762.47482146127 0.027191836386919
2763.14777513276 0.0252401847392321
2763.82072880425 0.0252807457000017
2764.49368247574 0.0248275343328714
2765.16663614723 0.0251873694360256
2765.83958981871 0.027569305151701
2766.5125434902 0.0272336788475513
2767.18549716169 0.0269774440675974
2767.85845083318 0.0273451041430235
2768.53140450467 0.0249214041978121
2769.20435817616 0.024769140407443
2769.87731184765 0.0247116964310408
2770.55026551914 0.0250890962779522
2771.22321919062 0.0269033256918192
2771.89617286211 0.0268738735467196
2772.5691265336 0.0268060173839331
2773.24208020509 0.026827298104763
2773.91503387658 0.0246354565024376
2774.58798754807 0.0246513318270445
2775.26094121956 0.0243270117789507
2775.93389489105 0.0243561044335365
2776.60684856253 0.0274773277342319
2777.27980223402 0.0271434932947159
2777.95275590551 0.0271835662424564
2778.625709577 0.0275273751467466
2779.29866324849 0.024715680629015
2779.97161691998 0.0249707065522671
2780.64457059147 0.0250402837991714
2781.31752426296 0.0250030942261219
2781.99047793444 0.0273701325058937
2782.66343160593 0.0273531526327133
2783.33638527742 0.0270478054881096
2784.00933894891 0.027044827118516
2784.6822926204 0.024643125012517
2785.35524629189 0.0247748754918575
2786.02819996338 0.0250285118818283
2786.70115363487 0.0249830298125744
2787.37410730635 0.0277040805667639
2788.04706097784 0.0279602073132992
2788.72001464933 0.0282423924654722
2789.39296832082 0.0280613675713539
2790.06592199231 0.0258903745561838
2790.7388756638 0.0261019412428141
2791.41182933529 0.0254448000341654
2792.08478300678 0.0255295112729073
2792.75773667826 0.0279052741825581
2793.43069034975 0.0281897149980068
2794.10364402124 0.0283865723758936
2794.77659769273 0.0277457498013973
2795.44955136422 0.0251783113926649
2796.12250503571 0.0246434696018696
2796.7954587072 0.0249980874359608
2797.46841237869 0.0258187036961317
2798.14136605017 0.0277787391096354
2798.81431972166 0.027989462018013
2799.48727339315 0.0275328774005175
2800.16022706464 0.0282374303787947
2800.83318073613 0.0252959039062262
2801.50613440762 0.025810619816184
2802.17908807911 0.025683606043458
2802.8520417506 0.0257072970271111
2803.52499542208 0.0286004524677992
2804.19794909357 0.0280814152210951
2804.87090276506 0.0282929893583059
2805.54385643655 0.0284413117915392
2806.21681010804 0.0259365271776915
2806.88976377953 0.0258904173970222
2807.56271745102 0.0255261734127998
2808.2356711225 0.0260153952986002
2808.90862479399 0.0284283570945263
2809.58157846548 0.028443593531847
2810.25453213697 0.0283265132457018
2810.92748580846 0.0279862582683563
2811.60043947995 0.0253956317901611
2812.27339315144 0.0256957765668631
2812.94634682293 0.0259439963847399
2813.61930049441 0.0259837489575148
2814.2922541659 0.0280495882034302
2814.96520783739 0.0276735574007034
2815.63816150888 0.0282606296241283
2816.31111518037 0.0288628730922937
2816.98406885186 0.0263105407357216
2817.65702252335 0.0262196287512779
2818.32997619484 0.0260202120989561
2819.00292986632 0.026695441454649
2819.67588353781 0.0287023950368166
2820.3488372093 0.0286290068179369
2821.02179088079 0.028164429590106
2821.69474455228 0.0282136294990778
2822.36769822377 0.025781961157918
2823.04065189526 0.025818744674325
2823.71360556675 0.0256434623152018
2824.38655923823 0.025753466412425
2825.05951290972 0.0279604643583298
2825.73246658121 0.0280523896217346
2826.4054202527 0.0285657718777657
2827.07837392419 0.0284846257418394
2827.75132759568 0.0259976014494896
2828.42428126717 0.0263182800263166
2829.09723493866 0.0260930117219687
2829.77018861014 0.0266905799508095
2830.44314228163 0.0282651428133249
2831.11609595312 0.0285872984677553
2831.78904962461 0.0284251105040312
2832.4620032961 0.0285747162997723
2833.13495696759 0.0266476776450872
2833.80791063908 0.0261838771402836
2834.48086431057 0.0260454528033733
2835.15381798205 0.0262472741305828
2835.82677165354 0.0293490942567587
2836.49972532503 0.0293327756226063
2837.17267899652 0.0286322105675936
2837.84563266801 0.0284817442297935
2838.5185863395 0.0268473420292139
2839.19154001099 0.0265306923538446
2839.86449368248 0.0267517790198326
2840.53744735396 0.0270977970212698
2841.21040102545 0.0290789511054754
2841.88335469694 0.0288963411003351
2842.55630836843 0.0282780304551125
2843.22926203992 0.0289160944521427
2843.90221571141 0.0263968482613564
2844.5751693829 0.0266806427389383
2845.24812305439 0.0258399415761232
2845.92107672587 0.0259566474705935
2846.59403039736 0.0286455322057009
2847.26698406885 0.0287342928349972
2847.93993774034 0.0285474117845297
2848.61289141183 0.0285283084958792
2849.28584508332 0.0266612861305475
2849.95879875481 0.0261746551841497
2850.6317524263 0.0261447578668594
2851.30470609778 0.0262585319578648
2851.97765976927 0.0288748405873775
2852.65061344076 0.0287747476249933
2853.32356711225 0.0283453483134508
2853.99652078374 0.0285089332610369
2854.66947445523 0.0254608374089003
2855.34242812672 0.0257336795330048
2856.01538179821 0.0252614393830299
2856.68833546969 0.0250964071601629
2857.36128914118 0.0285561550408602
2858.03424281267 0.0283254571259022
2858.70719648416 0.0280630216002464
2859.38015015565 0.0281271934509277
2860.05310382714 0.0259807519614697
2860.72605749863 0.0260541867464781
2861.39901117012 0.0258866939693689
2862.0719648416 0.0254840403795242
2862.74491851309 0.028148090466857
2863.41787218458 0.028466809540987
2864.09082585607 0.0281303133815527
2864.76377952756 0.0280193574726582
2865.43673319905 0.0259294006973505
2866.10968687054 0.0256810821592808
2866.78264054203 0.0254956111311913
2867.45559421351 0.0258102845400572
2868.128547885 0.0280325170606375
2868.80150155649 0.0287451576441526
2869.47445522798 0.0281549654901028
2870.14740889947 0.028843404725194
2870.82036257096 0.0257622078061104
2871.49331624245 0.0257013496011496
2872.16626991394 0.025937607511878
2872.83922358542 0.0254824869334698
2873.51217725691 0.0284076407551765
2874.1851309284 0.0286022517830133
2874.85808459989 0.0286295469850302
2875.53103827138 0.0287530459463596
2876.20399194287 0.0258634183555841
2876.87694561436 0.0258667580783367
2877.54989928585 0.026180911809206
2878.22285295733 0.026219978928566
2878.89580662882 0.0283392388373613
2879.56876030031 0.0281840097159147
2880.2417139718 0.0283343996852636
2880.91466764329 0.0288412421941757
2881.58762131478 0.0260083377361298
2882.26057498627 0.0259926002472639
2882.93352865775 0.0261637698858976
2883.60648232924 0.0261463653296232
2884.27943600073 0.0282164216041565
2884.95238967222 0.0282895360141993
2885.62534334371 0.0286719780415297
2886.2982970152 0.0286312643438578
2886.97125068669 0.0260863769799471
2887.64420435818 0.0258135888725519
2888.31715802966 0.0260193329304457
2888.99011170115 0.0262694451957941
2889.66306537264 0.0283051785081625
2890.33601904413 0.0286166351288557
2891.00897271562 0.0282590109854937
2891.68192638711 0.0289067290723324
2892.3548800586 0.0264574345201254
2893.02783373009 0.0263197384774685
2893.70078740157 0.0261967219412327
2894.37374107306 0.0262936521321535
2895.04669474455 0.0288387294858694
2895.71964841604 0.0285247825086117
2896.39260208753 0.0285442024469376
2897.06555575902 0.0284602325409651
2897.73850943051 0.0262388754636049
2898.411463102 0.0261268615722656
2899.08441677348 0.026078287512064
2899.75737044497 0.0262083858251572
2900.43032411646 0.0283789001405239
2901.10327778795 0.0281471405178308
2901.77623145944 0.0283234901726246
2902.44918513093 0.0278426948934793
2903.12213880242 0.025908138602972
2903.79509247391 0.0255891997367144
2904.46804614539 0.0260492861270905
2905.14099981688 0.0257869362831116
2905.81395348837 0.0288512334227562
2906.48690715986 0.0295319519937038
2907.15986083135 0.0287236385047436
2907.83281450284 0.0285288393497467
2908.50576817433 0.0261163935065269
2909.17872184582 0.0265776757150888
2909.8516755173 0.0262333378195763
2910.52462918879 0.026283398270607
2911.19758286028 0.0286570005118847
2911.87053653177 0.0288092531263828
2912.54349020326 0.0285933632403612
2913.21644387475 0.0285236090421677
2913.88939754624 0.0252885017544031
2914.56235121773 0.0258222389966249
2915.23530488921 0.0260094366967678
2915.9082585607 0.0262832790613174
2916.58121223219 0.0282898228615522
2917.25416590368 0.0286039337515831
2917.92711957517 0.0294859353452921
2918.60007324666 0.0292712524533272
2919.27302691815 0.0271343588829041
2919.94598058964 0.0266579929739237
2920.61893426112 0.0264537073671818
2921.29188793261 0.0264185816049576
2921.9648416041 0.0285505652427673
2922.63779527559 0.028120981529355
2923.31074894708 0.0290852840989828
2923.98370261857 0.0288388375192881
2924.65665629006 0.0262702722102404
2925.32960996155 0.0262991543859243
2926.00256363303 0.0265827234834433
2926.67551730452 0.026261605322361
2927.34847097601 0.028324231505394
2928.0214246475 0.0283689610660076
2928.69437831899 0.0284592006355524
2929.36733199048 0.0284565519541502
2930.04028566197 0.0261719413101673
2930.71323933346 0.0263932887464762
2931.38619300494 0.0258461087942123
2932.05914667643 0.0260894652456045
2932.73210034792 0.0286758784204721
2933.40505401941 0.0287434104830027
2934.0780076909 0.0286417976021767
2934.75096136239 0.0286134332418442
2935.42391503388 0.026573434472084
2936.09686870537 0.0269184149801731
2936.76982237685 0.0257880799472332
2937.44277604834 0.0257381871342659
2938.11572971983 0.0291666965931654
2938.78868339132 0.0285295676440001
2939.46163706281 0.0284982826560736
2940.1345907343 0.0288087893277407
2940.80754440579 0.0260491203516722
2941.48049807728 0.0258705262094736
2942.15345174876 0.0259746946394444
2942.82640542025 0.0260541774332523
2943.49935909174 0.0285034477710724
2944.17231276323 0.0286405757069588
2944.84526643472 0.0285826381295919
2945.51822010621 0.0286253783851862
2946.1911737777 0.0259924400597811
2946.86412744919 0.0263002403080463
2947.53708112067 0.0262925755232573
2948.21003479216 0.0264458246529102
2948.88298846365 0.0284768100827932
2949.55594213514 0.0286804381757975
2950.22889580663 0.027906371280551
2950.90184947812 0.0280722193419933
2951.57480314961 0.0264268163591623
2952.24775682109 0.0259304102510214
2952.92071049258 0.0263950899243355
2953.59366416407 0.0259291287511587
2954.26661783556 0.0287631843239069
2954.93957150705 0.0283253472298384
2955.61252517854 0.0289893466979265
2956.28547885003 0.0284607298672199
2956.95843252152 0.025975726544857
2957.631386193 0.0259065162390471
2958.30433986449 0.0256260596215725
2958.97729353598 0.0256443694233894
2959.65024720747 0.0278503596782684
2960.32320087896 0.0284294746816158
2960.99615455045 0.0289286226034164
2961.66910822194 0.0289757959544659
2962.34206189343 0.0261622071266174
2963.01501556491 0.0263599306344986
2963.6879692364 0.0260141417384148
2964.36092290789 0.0261852517724037
2965.03387657938 0.0284242741763592
2965.70683025087 0.0284936763346195
2966.37978392236 0.0283029656857252
2967.05273759385 0.028183264657855
2967.72569126534 0.0261013116687536
2968.39864493682 0.0258108302950859
2969.07159860831 0.0269555076956749
2969.7445522798 0.0266051795333624
2970.41750595129 0.0283619239926338
2971.09045962278 0.0286727361381054
2971.76341329427 0.0285516958683729
2972.43636696576 0.0289284661412239
2973.10932063725 0.0256884638220072
2973.78227430873 0.0264419373124838
2974.45522798022 0.0265613067895174
2975.12818165171 0.0262795649468899
2975.8011353232 0.0290585104376078
2976.47408899469 0.0284970793873072
2977.14704266618 0.0291390996426344
2977.81999633767 0.0285981725901365
2978.49295000916 0.0265551842749119
2979.16590368064 0.0263742823153734
2979.83885735213 0.0271781738847494
2980.51181102362 0.0269414894282818
2981.18476469511 0.0289544928818941
2981.8577183666 0.028744775801897
2982.53067203809 0.0281192101538181
2983.20362570958 0.0280787907540798
2983.87657938107 0.0263126809149981
2984.54953305255 0.0264905355870724
2985.22248672404 0.0258381310850382
2985.89544039553 0.0260702949017286
2986.56839406702 0.0281625222414732
2987.24134773851 0.0287547390908003
2987.91430141 0.0290026180446148
2988.58725508149 0.0277906097471714
2989.26020875298 0.0256190486252308
2989.93316242446 0.0254484582692385
2990.60611609595 0.0257633607834578
2991.27906976744 0.0260540246963501
2991.95202343893 0.0281878989189863
2992.62497711042 0.0286430716514587
2993.29793078191 0.0286992806941271
2993.9708844534 0.029047928750515
2994.64383812489 0.0260299015790224
2995.31679179637 0.0261003654450178
2995.98974546786 0.0261347480118275
2996.66269913935 0.0262695346027613
2997.33565281084 0.0286348816007376
2998.00860648233 0.0291508510708809
2998.68156015382 0.0283418130129576
2999.35451382531 0.027915308251977
3000.0274674968 0.0255235992372036
3000.70042116828 0.0257446225732565
3001.37337483977 0.0256301201879978
3002.04632851126 0.0261587612330914
3002.71928218275 0.028370788320899
3003.39223585424 0.0284829959273338
3004.06518952573 0.0290373805910349
3004.73814319722 0.0287426114082336
3005.41109686871 0.0264110900461674
3006.08405054019 0.0267117545008659
3006.75700421168 0.0265336539596319
3007.42995788317 0.0262023434042931
3008.10291155466 0.028329337015748
3008.77586522615 0.028284503147006
3009.44881889764 0.0285143554210663
3010.12177256913 0.0281391851603985
3010.79472624062 0.0258487313985825
3011.4676799121 0.0259208101779222
3012.14063358359 0.0263690426945686
3012.81358725508 0.0263242684304714
3013.48654092657 0.0285316109657288
3014.15949459806 0.0283156037330627
3014.83244826955 0.0287179294973612
3015.50540194104 0.0290116183459759
3016.17835561253 0.0259859468787909
3016.85130928401 0.0256047490984201
3017.5242629555 0.0265195593237877
3018.19721662699 0.0262036323547363
3018.87017029848 0.028813324868679
3019.54312396997 0.0288016684353352
3020.21607764146 0.0286115240305662
3020.88903131295 0.0291502103209496
3021.56198498444 0.0259442385286093
3022.23493865592 0.0263805147260427
3022.90789232741 0.0264327842742205
3023.5808459989 0.0262398049235344
3024.25379967039 0.0292829461395741
3024.92675334188 0.0286109950393438
3025.59970701337 0.0282192025333643
3026.27266068486 0.0281328801065683
3026.94561435634 0.0261214934289455
3027.61856802783 0.0260216239839792
3028.29152169932 0.0257579293102026
3028.96447537081 0.0256532803177834
3029.6374290423 0.028225826099515
3030.31038271379 0.028601260855794
3030.98333638528 0.0277747474610806
3031.65629005677 0.0285265017300844
3032.32924372825 0.0259991828352213
3033.00219739974 0.0257993619889021
3033.67515107123 0.0255161058157682
3034.34810474272 0.0259354636073112
3035.02105841421 0.0282322410494089
3035.6940120857 0.0279040168970823
3036.36696575719 0.028053330257535
3037.03991942868 0.0281768832355738
3037.71287310016 0.0256289094686508
3038.38582677165 0.0265498999506235
3039.05878044314 0.0263113919645548
3039.73173411463 0.0257212668657303
3040.40468778612 0.0286138579249382
3041.07764145761 0.0287279412150383
3041.7505951291 0.0284884888678789
3042.42354880059 0.0282362177968025
3043.09650247207 0.0255042109638453
3043.76945614356 0.0257840398699045
3044.44240981505 0.0259178318083286
3045.11536348654 0.0253421366214752
3045.78831715803 0.0283483862876892
3046.46127082952 0.0287534426897764
3047.13422450101 0.0283388886600733
3047.8071781725 0.0287013910710812
3048.48013184398 0.0259630344808102
3049.15308551547 0.0257829260081053
3049.82603918696 0.0256612673401833
3050.49899285845 0.0258579682558775
3051.17194652994 0.0287778284400702
3051.84490020143 0.0286192893981934
3052.51785387292 0.0287074409425259
3053.19080754441 0.028395926579833
3053.86376121589 0.0262055974453688
3054.53671488738 0.0259176064282656
3055.20966855887 0.0264507085084915
3055.88262223036 0.026331914588809
3056.55557590185 0.0287235528230667
3057.22852957334 0.0284473206847906
3057.90148324483 0.0286520179361105
3058.57443691632 0.0283741448074579
3059.2473905878 0.0264340676367283
3059.92034425929 0.0262486152350903
3060.59329793078 0.0257981140166521
3061.26625160227 0.0261244680732489
3061.93920527376 0.0286085288971663
3062.61215894525 0.0280894953757524
3063.28511261674 0.0294517632573843
3063.95806628823 0.0290363896638155
3064.63101995971 0.0261144656687975
3065.3039736312 0.0264811404049397
3065.97692730269 0.0262382254004478
3066.64988097418 0.026560677215457
3067.32283464567 0.0285003203898668
3067.99578831716 0.0286499261856079
3068.66874198865 0.0272456724196672
3069.34169566014 0.027454910799861
3070.01464933162 0.0256186183542013
3070.68760300311 0.0257725398987532
3071.3605566746 0.0259855594485998
3072.03351034609 0.0253194365650415
3072.70646401758 0.0279374811798334
3073.37941768907 0.0278719384223223
3074.05237136056 0.0285565331578255
3074.72532503205 0.0282562263309956
3075.39827870353 0.0260657165199518
3076.07123237502 0.0261014066636562
3076.74418604651 0.0257357656955719
3077.417139718 0.0260072182863951
3078.09009338949 0.0285515375435352
3078.76304706098 0.0283984560519457
3079.43600073247 0.0284336730837822
3080.10895440396 0.0281192995607853
3080.78190807544 0.0255491994321346
3081.45486174693 0.0253003593534231
3082.12781541842 0.0251835342496634
3082.80076908991 0.0254137292504311
3083.4737227614 0.0274653565138578
3084.14667643289 0.0275174751877785
3084.81963010438 0.0275883730500937
3085.49258377587 0.0278517156839371
3086.16553744735 0.0250614136457443
3086.83849111884 0.0250541847199202
3087.51144479033 0.0252776499837637
3088.18439846182 0.0255642402917147
3088.85735213331 0.0277632717043161
3089.5303058048 0.0275757014751434
3090.20325947629 0.0277733467519283
3090.87621314778 0.0276261270046234
3091.54916681926 0.0258220788091421
3092.22212049075 0.0260529443621635
3092.89507416224 0.0251370240002871
3093.56802783373 0.025373749434948
3094.24098150522 0.0277058836072683
3094.91393517671 0.0274434667080641
3095.5868888482 0.0273138880729675
3096.25984251968 0.0276313293725252
3096.93279619117 0.0252476185560226
3097.60574986266 0.0254546459764242
3098.27870353415 0.0247905477881432
3098.95165720564 0.0249003432691097
3099.62461087713 0.0270235352218151
3100.29756454862 0.0267475917935371
3100.97051822011 0.0273629128932953
3101.64347189159 0.0271019618958235
3102.31642556308 0.0251034963876009
3102.98937923457 0.0250750631093979
3103.66233290606 0.0250686667859554
3104.33528657755 0.0251794215291739
3105.00824024904 0.0266874264925718
3105.68119392053 0.0273403618484735
3106.35414759202 0.0279771704226732
3107.0271012635 0.0268336646258831
3107.70005493499 0.0256514921784401
3108.37300860648 0.0256219115108252
3109.04596227797 0.0256728641688824
3109.71891594946 0.025845954194665
3110.39186962095 0.0276367459446192
3111.06482329244 0.0274444483220577
3111.73777696393 0.0281334985047579
3112.41073063541 0.0278602056205273
3113.0836843069 0.025273397564888
3113.75663797839 0.0254064537584782
3114.42959164988 0.025886058807373
3115.10254532137 0.0258290246129036
3115.77549899286 0.0276131685823202
3116.44845266435 0.0279144812375307
3117.12140633584 0.0277647860348225
3117.79436000732 0.0281297508627176
3118.46731367881 0.0256734006106853
3119.1402673503 0.0256637055426836
3119.81322102179 0.0255086068063974
3120.48617469328 0.0260223299264908
3121.15912836477 0.0277371574193239
3121.83208203626 0.0277379583567381
3122.50503570775 0.0280219670385122
3123.17798937923 0.0279170386493206
3123.85094305072 0.0253349263221025
3124.52389672221 0.0255807247012854
3125.1968503937 0.0258963499218225
3125.86980406519 0.0257219057530165
3126.54275773668 0.0281871408224106
3127.21571140817 0.028026232495904
3127.88866507966 0.0280164461582899
3128.56161875114 0.0280245263129473
3129.23457242263 0.0253358539193869
3129.90752609412 0.0255704764276743
3130.58047976561 0.0256360322237015
3131.2534334371 0.0255600288510323
3131.92638710859 0.0284729059785604
3132.59934078008 0.0283707454800606
3133.27229445157 0.0285072326660156
3133.94524812305 0.0286259222775698
3134.61820179454 0.0259484592825174
3135.29115546603 0.0259610377252102
3135.96410913752 0.0259267278015614
3136.63706280901 0.0258937980979681
3137.3100164805 0.0282918736338615
3137.98297015199 0.0276491455733776
3138.65592382348 0.0288439486175776
3139.32887749496 0.0288219936192036
3140.00183116645 0.0262205190956593
3140.67478483794 0.0260745547711849
3141.34773850943 0.0263253059238195
3142.02069218092 0.0263563264161348
3142.69364585241 0.0279381889849901
3143.3665995239 0.0278640165925026
3144.03955319539 0.0281766168773174
3144.71250686687 0.0285655297338963
3145.38546053836 0.0262623932212591
3146.05841420985 0.0258088018745184
3146.73136788134 0.0261352639645338
3147.40432155283 0.0256314016878605
3148.07727522432 0.0290027651935816
3148.75022889581 0.0290663354098797
3149.4231825673 0.0284946449100971
3150.09613623878 0.0285144615918398
3150.76908991027 0.0263526421040297
3151.44204358176 0.0265399012714624
3152.11499725325 0.0263606756925583
3152.78795092474 0.0256459098309278
3153.46090459623 0.0292403623461723
3154.13385826772 0.0286007504910231
3154.80681193921 0.028034770861268
3155.47976561069 0.0281677041202784
3156.15271928218 0.0258583221584558
3156.82567295367 0.026073882356286
3157.49862662516 0.0263784751296043
3158.17158029665 0.0260985139757395
3158.84453396814 0.028395751491189
3159.51748763963 0.0287190675735474
3160.19044131112 0.0282407831400633
3160.8633949826 0.0287325233221054
3161.53634865409 0.0260803829878569
3162.20930232558 0.0261945948004723
3162.88225599707 0.0259968936443329
3163.55520966856 0.0260804742574692
3164.22816334005 0.0283472221344709
3164.90111701154 0.0292194187641144
3165.57407068303 0.0292771849781275
3166.24702435451 0.0283098630607128
3166.919978026 0.0262162014842033
3167.59293169749 0.0258247554302216
3168.26588536898 0.0263017546385527
3168.93883904047 0.025813540443778
3169.61179271196 0.0284925512969494
3170.28474638345 0.0282992646098137
3170.95770005493 0.0280415713787079
3171.63065372642 0.0285320151597261
3172.30360739791 0.0259040370583534
3172.9765610694 0.0257562529295683
3173.64951474089 0.0260208137333393
3174.32246841238 0.0260182060301304
3174.99542208387 0.0286942683160305
3175.66837575536 0.0287192016839981
3176.34132942684 0.0289909392595291
3177.01428309833 0.0282826665788889
3177.68723676982 0.0261391755193472
3178.36019044131 0.0262526758015156
3179.0331441128 0.0262121483683586
3179.70609778429 0.0261075049638748
3180.37905145578 0.028950372710824
3181.05200512727 0.0288993660360575
3181.72495879875 0.0284206382930279
3182.39791247024 0.028435580432415
3183.07086614173 0.0264761596918106
3183.74381981322 0.0271486453711987
3184.41677348471 0.026255551725626
3185.0897271562 0.0269202571362257
3185.76268082769 0.028859194368124
3186.43563449918 0.0293492209166288
3187.10858817066 0.0289445985108614
3187.78154184215 0.0288119930773973
3188.45449551364 0.0266700591892004
3189.12744918513 0.0265941135585308
3189.80040285662 0.0269381534308195
3190.47335652811 0.0267969332635403
3191.1463101996 0.0295928381383419
3191.81926387109 0.0289051998406649
3192.49221754257 0.0288432184606791
3193.16517121406 0.0288377199321985
3193.83812488555 0.0265605133026838
3194.51107855704 0.0266038328409195
3195.18403222853 0.0267386846244335
3195.85698590002 0.0261493436992168
3196.52993957151 0.0289599671959877
3197.202893243 0.0290343631058931
3197.87584691448 0.0284501649439335
3198.54880058597 0.0283736977726221
3199.22175425746 0.0263142585754395
3199.89470792895 0.0263101812452078
3200.56766160044 0.0267886966466904
3201.24061527193 0.0263002049177885
3201.91356894342 0.0285324957221746
3202.58652261491 0.0282830204814672
3203.25947628639 0.0296587590128183
3203.93242995788 0.028896227478981
3204.60538362937 0.0271043125540018
3205.27833730086 0.0264454260468483
3205.95129097235 0.0264978092163801
3206.62424464384 0.026448180899024
3207.29719831533 0.0287999045103788
3207.97015198682 0.0290071647614241
3208.6431056583 0.0285891201347113
3209.31605932979 0.0280539952218533
3209.98901300128 0.025942062959075
3210.66196667277 0.0263519417494535
3211.33492034426 0.0267772730439901
3212.00787401575 0.0266970116645098
3212.68082768724 0.028877068310976
3213.35378135873 0.027929674834013
3214.02673503021 0.0285684689879417
3214.6996887017 0.0284322295337915
3215.37264237319 0.0262063499540091
3216.04559604468 0.0262402091175318
3216.71854971617 0.0258509591221809
3217.39150338766 0.0259255468845367
3218.06445705915 0.0282791256904602
3218.73741073064 0.0281649809330702
3219.41036440212 0.029337652027607
3220.08331807361 0.0289708096534014
3220.7562717451 0.02687893435359
3221.42922541659 0.0266522914171219
3222.10217908808 0.0264955405145884
3222.77513275957 0.026816088706255
3223.44808643106 0.029121857136488
3224.12104010255 0.0291021522134542
3224.79399377403 0.0287738591432571
3225.46694744552 0.0289812721312046
3226.13990111701 0.0265569090843201
3226.8128547885 0.026214437559247
3227.48580845999 0.0268973670899868
3228.15876213148 0.0270420126616955
3228.83171580297 0.0289365816861391
3229.50466947446 0.0288209803402424
3230.17762314594 0.0283864252269268
3230.85057681743 0.0287586059421301
3231.52353048892 0.0263188108801842
3232.19648416041 0.0264333859086037
3232.8694378319 0.0262895058840513
3233.54239150339 0.0264336187392473
3234.21534517488 0.0289946235716343
3234.88829884637 0.0290964990854263
3235.56125251785 0.0291138608008623
3236.23420618934 0.028884781524539
3236.90715986083 0.0265550054609776
3237.58011353232 0.0267593692988157
3238.25306720381 0.026205712929368
3238.9260208753 0.0264804419130087
3239.59897454679 0.0292813424021006
3240.27192821827 0.0291607789695263
3240.94488188976 0.0287846382707357
3241.61783556125 0.0288203712552786
3242.29078923274 0.0269225127995014
3242.96374290423 0.0265012085437775
3243.63669657572 0.0267409086227417
3244.30965024721 0.0266059543937445
3244.9826039187 0.0289373714476824
3245.65555759018 0.0288597103208303
3246.32851126167 0.0292283594608307
3247.00146493316 0.0285790711641312
3247.67441860465 0.0267006233334541
3248.34737227614 0.0263925194740295
3249.02032594763 0.0271469298750162
3249.69327961912 0.026835311204195
3250.36623329061 0.0296668335795403
3251.03918696209 0.029545433819294
3251.71214063358 0.0292008277028799
3252.38509430507 0.0292575228959322
3253.05804797656 0.0265560913830996
3253.73100164805 0.0269341040402651
3254.40395531954 0.0261549074202776
3255.07690899103 0.0267791617661715
3255.74986266252 0.0286672487854958
3256.422816334 0.029006652534008
3257.09577000549 0.0293724145740271
3257.76872367698 0.0293298587203026
3258.44167734847 0.0269456934183836
3259.11463101996 0.0267676413059235
3259.78758469145 0.0259190499782562
3260.46053836294 0.0262060724198818
3261.13349203443 0.0289438869804144
3261.80644570591 0.0291486941277981
3262.4793993774 0.0299832876771688
3263.15235304889 0.0292885098606348
3263.82530672038 0.0274403020739555
3264.49826039187 0.0279838591814041
3265.17121406336 0.0271363370120525
3265.84416773485 0.0269856378436089
3266.51712140634 0.0295843742787838
3267.19007507782 0.0287860129028559
3267.86302874931 0.0288332253694534
3268.5359824208 0.0286278165876865
3269.20893609229 0.0261671412736177
3269.88188976378 0.0266394261270761
3270.55484343527 0.0260975807905197
3271.22779710676 0.026277843862772
3271.90075077825 0.0283079501241446
3272.57370444973 0.028548501431942
3273.24665812122 0.0289348661899567
3273.91961179271 0.0295217018574476
3274.5925654642 0.0269658993929625
3275.26551913569 0.0266742985695601
3275.93847280718 0.0275292173027992
3276.61142647867 0.0270376615226269
3277.28438015016 0.0298291016370058
3277.95733382164 0.029393969103694
3278.63028749313 0.0290977023541927
3279.30324116462 0.0292523019015789
3279.97619483611 0.025860259309411
3280.6491485076 0.0262250397354364
3281.32210217909 0.0267078187316656
3281.99505585058 0.0267390161752701
3282.66800952207 0.0286008901894093
3283.34096319355 0.029285779222846
3284.01391686504 0.0283398982137442
3284.68687053653 0.0288739837706089
3285.35982420802 0.0265024453401566
3286.03277787951 0.0268142521381378
3286.705731551 0.0267530176788568
3287.37868522249 0.0265233982354403
3288.05163889398 0.0295166596770287
3288.72459256546 0.0287401396781206
3289.39754623695 0.028472762554884
3290.07049990844 0.0287230983376503
3290.74345357993 0.0265889596194029
3291.41640725142 0.0267740935087204
3292.08936092291 0.0265019070357084
3292.7623145944 0.0264731477946043
3293.43526826589 0.0289025660604239
3294.10822193737 0.0286157373338938
3294.78117560886 0.0286136865615845
3295.45412928035 0.0288645140826702
3296.12708295184 0.0265828091651201
3296.80003662333 0.0262574162334204
3297.47299029482 0.0265098214149475
3298.14594396631 0.0267636105418205
3298.8188976378 0.0287364907562733
3299.49185130928 0.0291379299014807
3300.16480498077 0.0287786982953548
3300.83775865226 0.0284013673663139
3301.51071232375 0.026496609672904
3302.18366599524 0.0266172979027033
3302.85661966673 0.0267284791916609
3303.52957333822 0.0264533385634422
3304.20252700971 0.0286305360496044
3304.87548068119 0.0281826294958591
3305.54843435268 0.0283209346234798
3306.22138802417 0.0285500548779964
3306.89434169566 0.0259345769882202
3307.56729536715 0.0260075014084578
3308.24024903864 0.0264332462102175
3308.91320271013 0.0264230128377676
3309.58615638162 0.0280475914478302
3310.2591100531 0.0283680763095617
3310.93206372459 0.0288787633180618
3311.60501739608 0.0282474216073751
3312.27797106757 0.0260857213288546
3312.95092473906 0.0259249936789274
3313.62387841055 0.0262878146022558
3314.29683208204 0.0262782648205757
3314.96978575352 0.0284321680665016
3315.64273942501 0.028185511007905
3316.3156930965 0.0282099582254887
3316.98864676799 0.0287210755050182
3317.66160043948 0.0260218270123005
3318.33455411097 0.0259769167751074
3319.00750778246 0.0260288454592228
3319.68046145395 0.025616742670536
3320.35341512543 0.027925031259656
3321.02636879692 0.0285314843058586
3321.69932246841 0.0293390862643719
3322.3722761399 0.0284174922853708
3323.04522981139 0.0265671666711569
3323.71818348288 0.0262101925909519
3324.39113715437 0.0262449160218239
3325.06409082586 0.0264219902455807
3325.73704449734 0.0282204002141953
3326.40999816883 0.0287094600498676
3327.08295184032 0.0278034340590239
3327.75590551181 0.0280934572219849
3328.4288591833 0.0259173884987831
3329.10181285479 0.0258340667933226
3329.77476652628 0.0258906427770853
3330.44772019777 0.0257453192025423
3331.12067386925 0.0279074925929308
3331.79362754074 0.0278137754648924
3332.46658121223 0.0281001888215542
3333.13953488372 0.0279975011944771
3333.81248855521 0.0256825797259808
3334.4854422267 0.0261295959353447
3335.15839589819 0.0255370158702135
3335.83134956968 0.0253169517964125
3336.50430324116 0.0288624670356512
3337.17725691265 0.0285535920411348
3337.85021058414 0.0282476842403412
3338.52316425563 0.0283913873136044
3339.19611792712 0.0258170068264008
3339.86907159861 0.0262459013611078
3340.5420252701 0.0255239047110081
3341.21497894159 0.0255846716463566
3341.88793261307 0.0278493277728558
3342.56088628456 0.0279982388019562
3343.23383995605 0.0281507782638073
3343.90679362754 0.0274278540164232
3344.57974729903 0.0254738833755255
3345.25270097052 0.0255162287503481
3345.92565464201 0.0250677261501551
3346.5986083135 0.0255748108029366
3347.27156198498 0.0277985893189907
3347.94451565647 0.0280304998159409
3348.61746932796 0.0289069395512342
3349.29042299945 0.0280122496187687
3349.96337667094 0.0258722435683012
3350.63633034243 0.0257869102060795
3351.30928401392 0.0259350221604109
3351.98223768541 0.0259591341018677
3352.65519135689 0.0281715355813503
3353.32814502838 0.0279950443655252
3354.00109869987 0.027653805911541
3354.67405237136 0.0277872737497091
3355.34700604285 0.0259139705449343
3356.01995971434 0.0258791539818048
3356.69291338583 0.026083767414093
3357.36586705732 0.0262185297906399
3358.0388207288 0.0280069801956415
3358.71177440029 0.0282100439071655
3359.38472807178 0.0273193903267384
3360.05768174327 0.0279853884130716
3360.73063541476 0.0259230565279722
3361.40358908625 0.025633130222559
3362.07654275774 0.0259084962308407
3362.74949642923 0.0260648597031832
3363.42245010071 0.0284247919917107
3364.0954037722 0.027966320514679
3364.76835744369 0.0283767580986023
3365.44131111518 0.0283777378499508
3366.11426478667 0.0256030280143023
3366.78721845816 0.0260511320084333
3367.46017212965 0.0256637260317802
3368.13312580114 0.0254251901060343
3368.80607947262 0.0283887702971697
3369.47903314411 0.0278679169714451
3370.1519868156 0.02780382335186
3370.82494048709 0.0277424808591604
3371.49789415858 0.0258499756455421
3372.17084783007 0.0252401456236839
3372.84380150156 0.0256418883800507
3373.51675517305 0.0252550523728132
3374.18970884453 0.0278340540826321
3374.86266251602 0.0283431336283684
3375.53561618751 0.0276899300515652
3376.208569859 0.0276982728391886
3376.88152353049 0.0253997910767794
3377.55447720198 0.025449562817812
3378.22743087347 0.0248347967863083
3378.90038454496 0.0255774687975645
3379.57333821644 0.0276314523071051
3380.24629188793 0.0277284942567348
3380.91924555942 0.0276470519602299
3381.59219923091 0.0277577452361584
3382.2651529024 0.0254980660974979
3382.93810657389 0.0254714246839285
3383.61106024538 0.0257101282477379
3384.28401391686 0.0257104560732841
3384.95696758835 0.0278090462088585
3385.62992125984 0.0280142519623041
3386.30287493133 0.0275167878717184
3386.97582860282 0.0274224281311035
3387.64878227431 0.0248170644044876
3388.3217359458 0.0249304361641407
3388.99468961729 0.0257211402058601
3389.66764328877 0.0257996488362551
3390.34059696026 0.0279384981840849
3391.01355063175 0.0277938321232796
3391.68650430324 0.0283973198384047
3392.35945797473 0.0284979455173016
3393.03241164622 0.02605408616364
3393.70536531771 0.0258867405354977
3394.3783189892 0.0249955710023642
3395.05127266068 0.0259773805737495
3395.72422633217 0.0283740293234587
3396.39718000366 0.0280398838222027
3397.07013367515 0.0282521843910217
3397.74308734664 0.0281694401055574
3398.41604101813 0.0256950594484806
3399.08899468962 0.0261736903339624
3399.76194836111 0.0256955903023481
3400.43490203259 0.0255261939018965
3401.10785570408 0.0283452123403549
3401.78080937557 0.0274509768933058
3402.45376304706 0.0285588540136814
3403.12671671855 0.027781018987298
3403.79967039004 0.0250461213290691
3404.47262406153 0.0250130873173475
3405.14557773302 0.0252859815955162
3405.8185314045 0.0252010300755501
3406.49148507599 0.027904199436307
3407.16443874748 0.0283265374600887
3407.83739241897 0.0279377959668636
3408.51034609046 0.0282452814280987
3409.18329976195 0.0257121548056602
3409.85625343344 0.0253306515514851
3410.52920710493 0.0256272032856941
3411.20216077641 0.0256079863756895
3411.8751144479 0.0279730595648289
3412.54806811939 0.0283159613609314
3413.22102179088 0.0276716183871031
3413.89397546237 0.0273250192403793
3414.56692913386 0.0255231149494648
3415.23988280535 0.0255757160484791
3415.91283647684 0.0249647255986929
3416.58579014832 0.025096233934164
3417.25874381981 0.0279454104602337
3417.9316974913 0.0281091127544641
3418.60465116279 0.0281005408614874
3419.27760483428 0.0281113442033529
3419.95055850577 0.0261803772300482
3420.62351217726 0.0262652244418859
3421.29646584875 0.0255186725407839
3421.96941952023 0.02550751529634
3422.64237319172 0.0284838378429413
3423.31532686321 0.0291990395635366
3423.9882805347 0.0280000679194927
3424.66123420619 0.0285312626510859
3425.33418787768 0.0257503055036068
3426.00714154917 0.0256091300398111
3426.68009522066 0.0256766173988581
3427.35304889214 0.025405365973711
3428.02600256363 0.0282053519040346
3428.69895623512 0.0282127745449543
3429.37190990661 0.027948958799243
3430.0448635781 0.0278684478253126
3430.71781724959 0.0257449764758348
3431.39077092108 0.0255862586200237
3432.06372459257 0.0254035368561745
3432.73667826405 0.0253742877393961
3433.40963193554 0.0279740411788225
3434.08258560703 0.0280476231127977
3434.75553927852 0.0287474002689123
3435.42849295001 0.0284573175013065
3436.1014466215 0.0260356683284044
3436.77440029299 0.0258512366563082
3437.44735396448 0.0258798971772194
3438.12030763596 0.0253637228161097
3438.79326130745 0.0286979675292969
3439.46621497894 0.0281840395182371
3440.13916865043 0.0280739068984985
3440.81212232192 0.0282032769173384
3441.48507599341 0.0254927817732096
3442.1580296649 0.0259013921022415
3442.83098333639 0.0255071129649878
3443.50393700787 0.0247767325490713
3444.17689067936 0.0277233030647039
3444.84984435085 0.0275684166699648
3445.52279802234 0.0280581396073103
3446.19575169383 0.0281010530889034
3446.86870536532 0.0262514986097813
3447.54165903681 0.0256686974316835
3448.2146127083 0.0247785467654467
3448.88756637978 0.0253236517310143
3449.56052005127 0.0277968253940344
3450.23347372276 0.0285283289849758
3450.90642739425 0.0281503330916166
3451.57938106574 0.0280371550470591
3452.25233473723 0.0259333290159702
3452.92528840872 0.0261396449059248
3453.59824208021 0.0255871191620827
3454.27119575169 0.0260640755295753
3454.94414942318 0.0286108125001192
3455.61710309467 0.0278868656605482
3456.29005676616 0.0281094387173653
3456.96301043765 0.0284285712987185
3457.63596410914 0.0255837179720402
3458.30891778063 0.0252036433666945
3458.98187145211 0.0251871403306723
3459.6548251236 0.0255696065723896
3460.32777879509 0.0281655360013247
3461.00073246658 0.0281306114047766
3461.67368613807 0.0274692680686712
3462.34663980956 0.0278931278735399
3463.01959348105 0.0253486353904009
3463.69254715254 0.02573112398386
3464.36550082402 0.025338027626276
3465.03845449551 0.0254251919686794
3465.711408167 0.028236011043191
3466.38436183849 0.028427466750145
3467.05731550998 0.0283959954977036
3467.73026918147 0.0278863366693258
3468.40322285296 0.0260073281824589
3469.07617652445 0.0261593870818615
3469.74913019593 0.0259664338082075
3470.42208386742 0.0261812843382359
3471.09503753891 0.0288894437253475
3471.7679912104 0.0282746329903603
3472.44094488189 0.028322072699666
3473.11389855338 0.0282355491071939
3473.78685222487 0.0255191829055548
3474.45980589636 0.0255642663687468
3475.13275956784 0.0262220576405525
3475.80571323933 0.0257898066192865
3476.47866691082 0.0282542388886213
3477.15162058231 0.0282543823122978
3477.8245742538 0.028472637757659
3478.49752792529 0.0280164312571287
3479.17048159678 0.0257603153586388
3479.84343526827 0.0256246253848076
3480.51638893975 0.025396641343832
3481.18934261124 0.0256269741803408
3481.86229628273 0.0285831578075886
3482.53524995422 0.0281614754348993
3483.20820362571 0.0282749868929386
3483.8811572972 0.0279945731163025
3484.55411096869 0.0259090177714825
3485.22706464018 0.0256313905119896
3485.90001831166 0.0257979463785887
3486.57297198315 0.0261121485382318
3487.24592565464 0.0282342229038477
3487.91887932613 0.0284807458519936
3488.59183299762 0.0278064031153917
3489.26478666911 0.0279976595193148
3489.9377403406 0.0250933449715376
3490.61069401209 0.0249427687376738
3491.28364768357 0.0264232326298952
3491.95660135506 0.0260038729757071
3492.62955502655 0.0284998510032892
3493.30250869804 0.0279139615595341
3493.97546236953 0.02812160551548
3494.64841604102 0.0278755221515894
3495.32136971251 0.0254023261368275
3495.994323384 0.0254451874643564
3496.66727705548 0.0257258843630552
3497.34023072697 0.0257620122283697
3498.01318439846 0.0277488306164742
3498.68613806995 0.0280008334666491
3499.35909174144 0.0281616970896721
3500.03204541293 0.0282266959547997
3500.70499908442 0.0255274493247271
3501.37795275591 0.0255586039274931
3502.05090642739 0.0256111081689596
3502.72386009888 0.025533065199852
3503.39681377037 0.0280031990259886
3504.06976744186 0.0282344613224268
3504.74272111335 0.0279269926249981
3505.41567478484 0.0276862177997828
3506.08862845633 0.0260685998946428
3506.76158212782 0.0253933724015951
3507.4345357993 0.0246720295399427
3508.10748947079 0.0256549827754498
3508.78044314228 0.0280228033661842
3509.45339681377 0.0286335237324238
3510.12635048526 0.0281448271125555
3510.79930415675 0.0279512293636799
3511.47225782824 0.0259436462074518
3512.14521149973 0.0254914574325085
3512.81816517121 0.0258643552660942
3513.4911188427 0.0260264463722706
3514.16407251419 0.0284430962055922
3514.83702618568 0.0279166623950005
3515.50997985717 0.0282457303255796
3516.18293352866 0.0274897404015064
3516.85588720015 0.0256283208727837
3517.52884087164 0.0254171434789896
3518.20179454312 0.0259265266358852
3518.87474821461 0.0259129516780376
3519.5477018861 0.0281152985990047
3520.22065555759 0.0279308408498764
3520.89360922908 0.028523413464427
3521.56656290057 0.0287830419838428
3522.23951657206 0.0256760157644749
3522.91247024355 0.0258054193109274
3523.58542391503 0.0261466708034277
3524.25837758652 0.0262030754238367
3524.93133125801 0.0284218601882458
3525.6042849295 0.0277914758771658
3526.27723860099 0.0281318183988333
3526.95019227248 0.0282638557255268
3527.62314594397 0.0260918326675892
3528.29609961545 0.0261371247470379
3528.96905328694 0.026393411681056
3529.64200695843 0.0262302700430155
3530.31496062992 0.0281882602721453
3530.98791430141 0.0278726723045111
3531.6608679729 0.028120456263423
3532.33382164439 0.0279608741402626
3533.00677531588 0.0258650351315737
3533.67972898736 0.026028735563159
3534.35268265885 0.0258410759270191
3535.02563633034 0.0260899178683758
3535.69859000183 0.0281678587198257
3536.37154367332 0.0282560735940933
3537.04449734481 0.0288032107055187
3537.7174510163 0.0281657539308071
3538.39040468779 0.0263216011226177
3539.06335835927 0.026034664362669
3539.73631203076 0.0260387267917395
3540.40926570225 0.0262064933776855
3541.08221937374 0.0291458684951067
3541.75517304523 0.0288194362074137
3542.42812671672 0.0289136320352554
3543.10108038821 0.0282006189227104
3543.7740340597 0.0258239805698395
3544.44698773118 0.0261003486812115
3545.11994140267 0.0256566312164068
3545.79289507416 0.0257755927741528
3546.46584874565 0.0286800172179937
3547.13880241714 0.028822049498558
3547.81175608863 0.028450982645154
3548.48470976012 0.028475409373641
3549.15766343161 0.0258514918386936
3549.83061710309 0.0259543117135763
3550.50357077458 0.0257631186395884
3551.17652444607 0.0256057251244783
3551.84947811756 0.0286624599248171
3552.52243178905 0.0286075565963984
3553.19538546054 0.0286746919155121
3553.86833913203 0.0288224574178457
3554.54129280352 0.0255896542221308
3555.214246475 0.0258018989115953
3555.88720014649 0.0264078583568335
3556.56015381798 0.0258501283824444
3557.23310748947 0.0290591884404421
3557.90606116096 0.028336264193058
3558.57901483245 0.0283686555922031
3559.25196850394 0.0286400057375431
3559.92492217543 0.02629061229527
3560.59787584691 0.0261755678802729
3561.2708295184 0.0255984961986542
3561.94378318989 0.0255793388932943
3562.61673686138 0.0290724337100983
3563.28969053287 0.0290114227682352
3563.96264420436 0.0285278595983982
3564.63559787585 0.0288281608372927
3565.30855154734 0.0264857020229101
3565.98150521882 0.0266579035669565
3566.65445889031 0.0261306706815958
3567.3274125618 0.0264137573540211
3568.00036623329 0.0288178808987141
3568.67331990478 0.0290811248123646
3569.34627357627 0.0289662405848503
3570.01922724776 0.02927559427917
3570.69218091925 0.0264568608254194
3571.36513459073 0.0264068637043238
3572.03808826222 0.0269586574286222
3572.71104193371 0.0268027503043413
3573.3839956052 0.0287303104996681
3574.05694927669 0.0292835664004087
3574.72990294818 0.0285286195576191
3575.40285661967 0.0291030704975128
3576.07581029116 0.026531869545579
3576.74876396264 0.0267426520586014
3577.42171763413 0.026130547747016
3578.09467130562 0.0264977905899286
3578.76762497711 0.0285101626068354
3579.4405786486 0.0286490563303232
3580.11353232009 0.0294350069016218
3580.78648599158 0.0294688101857901
3581.45943966307 0.0275243110954762
3582.13239333455 0.0273708291351795
3582.80534700604 0.0267489962279797
3583.47830067753 0.0269172675907612
3584.15125434902 0.0288029611110687
3584.82420802051 0.0292268861085176
3585.497161692 0.0284225065261126
3586.17011536349 0.0287028383463621
3586.84306903498 0.0267787780612707
3587.51602270646 0.0263762902468443
3588.18897637795 0.0256631895899773
3588.86193004944 0.026409525424242
3589.53488372093 0.0287222024053335
3590.20783739242 0.0287482272833586
3590.88079106391 0.0294545982033014
3591.5537447354 0.0286126956343651
3592.22669840689 0.0268571022897959
3592.89965207837 0.0267424006015062
3593.57260574986 0.0267960485070944
3594.24555942135 0.0264676902443171
3594.91851309284 0.0293073914945126
3595.59146676433 0.0292356163263321
3596.26442043582 0.0289353337138891
3596.93737410731 0.0288299843668938
3597.6103277788 0.0266324896365404
3598.28328145028 0.0273750424385071
3598.95623512177 0.0268336217850447
3599.62918879326 0.0267577450722456
3600.30214246475 0.0291291624307632
3600.97509613624 0.0290590859949589
3601.64804980773 0.0284324735403061
3602.32100347922 0.0290492922067642
3602.9939571507 0.0264981165528297
3603.66691082219 0.0266226921230555
3604.33986449368 0.0268213897943497
3605.01281816517 0.0262230597436428
3605.68577183666 0.0291233863681555
3606.35872550815 0.0288908872753382
3607.03167917964 0.0300344843417406
3607.70463285113 0.0301515776664019
3608.37758652261 0.0277170557528734
3609.0505401941 0.0274850334972143
3609.72349386559 0.0275194980204105
3610.39644753708 0.0277318488806486
3611.06940120857 0.0300536751747131
3611.74235488006 0.0298617985099554
3612.41530855155 0.0292044132947922
3613.08826222304 0.0290775019675493
3613.76121589452 0.0269967410713434
3614.43416956601 0.0272035431116819
3615.1071232375 0.0270481389015913
3615.78007690899 0.0272829346358776
3616.45303058048 0.0289599541574717
3617.12598425197 0.0293321590870619
3617.79893792346 0.0294755976647139
3618.47189159495 0.0291818231344223
3619.14484526643 0.0268653389066458
3619.81779893792 0.0263974610716105
3620.49075260941 0.0272648893296719
3621.1637062809 0.026856442913413
3621.83665995239 0.0299179926514626
3622.50961362388 0.0298185851424932
3623.18256729537 0.0293086860328913
3623.85552096686 0.0294690821319818
3624.52847463834 0.0269510950893164
3625.20142830983 0.0269133914262056
3625.87438198132 0.0269935671240091
3626.54733565281 0.0271816346794367
3627.2202893243 0.0298063289374113
3627.89324299579 0.029597470536828
3628.56619666728 0.0297801606357098
3629.23915033877 0.029283108189702
3629.91210401025 0.0274013299494982
3630.58505768174 0.0268436893820763
3631.25801135323 0.0274763330817223
3631.93096502472 0.0271436516195536
3632.60391869621 0.028986994177103
3633.2768723677 0.0296512935310602
3633.94982603919 0.0292052160948515
3634.62277971068 0.029646810144186
3635.29573338216 0.0271575748920441
3635.96868705365 0.0269564278423786
3636.64164072514 0.0271537080407143
3637.31459439663 0.027062738314271
3637.98754806812 0.0292524993419647
3638.66050173961 0.0295109767466784
3639.3334554111 0.0292482972145081
3640.00640908259 0.029682656750083
3640.67936275407 0.0269844811409712
3641.35231642556 0.027021249756217
3642.02527009705 0.027556674554944
3642.69822376854 0.0275185815989971
3643.37117744003 0.0295349340885878
3644.04413111152 0.0292908605188131
3644.71708478301 0.0292646735906601
3645.3900384545 0.0292470399290323
3646.06299212598 0.026859613135457
3646.73594579747 0.0273850280791521
3647.40889946896 0.0273865628987551
3648.08185314045 0.0274711456149817
3648.75480681194 0.0291106924414635
3649.42776048343 0.0295627173036337
3650.10071415492 0.0294193886220455
3650.77366782641 0.0296300258487463
3651.44662149789 0.0277058016508818
3652.11957516938 0.0275306701660156
3652.79252884087 0.0271638091653585
3653.46548251236 0.0269021205604076
3654.13843618385 0.029671236872673
3654.81138985534 0.02945152297616
3655.48434352683 0.029457900673151
3656.15729719832 0.0298120602965355
3656.8302508698 0.0269572231918573
3657.50320454129 0.0270274728536606
3658.17615821278 0.0270654689520597
3658.84911188427 0.0269581973552704
3659.52206555576 0.029093611985445
3660.19501922725 0.029451459646225
3660.86797289874 0.0293528772890568
3661.54092657023 0.0301074180752039
3662.21388024171 0.0278183799237013
3662.8868339132 0.027482382953167
3663.55978758469 0.0271902307868004
3664.23274125618 0.027321832254529
3664.90569492767 0.0295027960091829
3665.57864859916 0.02921437099576
3666.25160227065 0.0299420319497585
3666.92455594214 0.0297366175800562
3667.59750961362 0.0277133267372847
3668.27046328511 0.0283439941704273
3668.9434169566 0.0271716862916946
3669.61637062809 0.027404485270381
3670.28932429958 0.0298106111586094
3670.96227797107 0.0292771477252245
3671.63523164256 0.0300749391317368
3672.30818531404 0.0303204338997602
3672.98113898553 0.0275755897164345
3673.65409265702 0.0276552550494671
3674.32704632851 0.0276720877736807
3675 0.027867253869772
3675.67295367149 0.030401449650526
3676.34590734298 0.0303544867783785
3677.01886101447 0.029751168563962
3677.69181468595 0.0300889499485493
3678.36476835744 0.027838034555316
3679.03772202893 0.0275144688785076
3679.71067570042 0.0280228760093451
3680.38362937191 0.0276604220271111
3681.0565830434 0.0304425470530987
3681.72953671489 0.0302787013351917
3682.40249038638 0.0296587161719799
3683.07544405786 0.0289846677333117
3683.74839772935 0.027230316773057
3684.42135140084 0.0269889868795872
3685.09430507233 0.0271340571343899
3685.76725874382 0.0269632637500763
3686.44021241531 0.0293629877269268
3687.1131660868 0.0293630305677652
3687.78611975829 0.0299977231770754
3688.45907342977 0.0300454124808311
3689.13202710126 0.0277694053947926
3689.80498077275 0.02746163867414
3690.47793444424 0.0279009249061346
3691.15088811573 0.0275123473256826
3691.82384178722 0.0301659367978573
3692.49679545871 0.0299972407519817
3693.1697491302 0.0302203558385372
3693.84270280168 0.0298546347767115
3694.51565647317 0.0274366494268179
3695.18861014466 0.0271308682858944
3695.86156381615 0.0276425573974848
3696.53451748764 0.0276218205690384
3697.20747115913 0.0300810523331165
3697.88042483062 0.0299307703971863
3698.55337850211 0.0300093293190002
3699.22633217359 0.0300986841320992
3699.89928584508 0.0281760282814503
3700.57223951657 0.0273687355220318
3701.24519318806 0.0270566865801811
3701.91814685955 0.0268257316201925
3702.59110053104 0.0302296876907349
3703.26405420253 0.0301228724420071
3703.93700787402 0.0299116633832455
3704.6099615455 0.0300417263060808
3705.28291521699 0.0278658755123615
3705.95586888848 0.0282163303345442
3706.62882255997 0.0276582483202219
3707.30177623146 0.0280121099203825
3707.97472990295 0.0300912726670504
3708.64768357444 0.029960198327899
3709.32063724593 0.0306461881846189
3709.99359091741 0.0300955083221197
3710.6665445889 0.0279617737978697
3711.33949826039 0.0276378598064184
3712.01245193188 0.0278064422309399
3712.68540560337 0.0273263826966286
3713.35835927486 0.0308583900332451
3714.03131294635 0.0300911534577608
3714.70426661784 0.0297296959906816
3715.37722028932 0.0300362333655357
3716.05017396081 0.0273676887154579
3716.7231276323 0.0274912286549807
3717.39608130379 0.0271696783602238
3718.06903497528 0.0269443411380053
3718.74198864677 0.029500612989068
3719.41494231826 0.0300653222948313
3720.08789598975 0.02994254976511
3720.76084966123 0.029772512614727
3721.43380333272 0.0276653617620468
3722.10675700421 0.0272378046065569
3722.7797106757 0.0274024195969105
3723.45266434719 0.0269665252417326
3724.12561801868 0.0296001713722944
3724.79857169017 0.0298105012625456
3725.47152536166 0.030285831540823
3726.14447903314 0.0305522736161947
3726.81743270463 0.0277292691171169
3727.49038637612 0.0277298800647259
3728.16334004761 0.0271630436182022
3728.8362937191 0.0275266077369452
3729.50924739059 0.0298766624182463
3730.18220106208 0.0300567969679832
3730.85515473357 0.0306425411254168
3731.52810840505 0.0300680454820395
3732.20106207654 0.027711883187294
3732.87401574803 0.0278235021978617
3733.54696941952 0.02739024348557
3734.21992309101 0.0273678340017796
3734.8928767625 0.029968686401844
3735.56583043399 0.0300958156585693
3736.23878410548 0.0305752251297235
3736.91173777696 0.0302297975867987
3737.58469144845 0.0276349186897278
3738.25764511994 0.0268123466521502
3738.93059879143 0.027905561029911
3739.60355246292 0.0280012413859367
3740.27650613441 0.0302064791321754
3740.9494598059 0.030651455745101
3741.62241347739 0.0302664451301098
3742.29536714887 0.0300945248454809
3742.96832082036 0.0276121702045202
3743.64127449185 0.0274248868227005
3744.31422816334 0.027313869446516
3744.98718183483 0.0274700615555048
3745.66013550632 0.0300468690693378
3746.33308917781 0.0303649194538593
3747.00604284929 0.0298159029334784
3747.67899652078 0.0302120950073004
3748.35195019227 0.0269252844154835
3749.02490386376 0.0270978063344955
3749.69785753525 0.0273578986525536
3750.37081120674 0.0276468712836504
3751.04376487823 0.0302716437727213
3751.71671854972 0.0300046540796757
3752.3896722212 0.0304719749838114
3753.06262589269 0.0298449825495481
3753.73557956418 0.0268222466111183
3754.40853323567 0.0275375097990036
3755.08148690716 0.0269567556679249
3755.75444057865 0.0268962159752846
3756.42739425014 0.0299085658043623
3757.10034792163 0.0299435518682003
3757.77330159311 0.0292219184339046
3758.4462552646 0.0289869755506516
3759.11920893609 0.0273414999246597
3759.79216260758 0.0271272826939821
3760.46511627907 0.0279689356684685
3761.13806995056 0.0277812797576189
3761.81102362205 0.0292312316596508
3762.48397729354 0.0294010322540998
3763.15693096502 0.0297810677438974
3763.82988463651 0.0298332218080759
3764.502838308 0.0276345238089561
3765.17579197949 0.0275453124195337
3765.84874565098 0.0270479824393988
3766.52169932247 0.0269968900829554
3767.19465299396 0.0299343559890985
3767.86760666545 0.029669314622879
3768.54056033693 0.0297743864357471
3769.21351400842 0.0293611381202936
3769.88646767991 0.027228232473135
3770.5594213514 0.0267208926379681
3771.23237502289 0.0274629611521959
3771.90532869438 0.0272092260420322
3772.57828236587 0.0296900700777769
3773.25123603736 0.0298182182013988
3773.92418970884 0.0291132014244795
3774.59714338033 0.02939079888165
3775.27009705182 0.0270044039934874
3775.94305072331 0.0269367769360542
3776.6160043948 0.0268360078334808
3777.28895806629 0.0268902312964201
3777.96191173778 0.0294752288609743
3778.63486540927 0.0295853577554226
3779.30781908075 0.029734069481492
3779.98077275224 0.0301192682236433
3780.65372642373 0.0273352600634098
3781.32668009522 0.0279906075447798
3781.99963376671 0.027337521314621
3782.6725874382 0.0274473242461681
3783.34554110969 0.0294370278716087
3784.01849478118 0.0296569094061852
3784.69144845266 0.0301712825894356
3785.36440212415 0.0293770469725132
3786.03735579564 0.0267094820737839
3786.71030946713 0.0268268156796694
3787.38326313862 0.0266006216406822
3788.05621681011 0.0261966455727816
3788.7291704816 0.0287925135344267
3789.40212415309 0.0284930542111397
3790.07507782457 0.0294916070997715
3790.74803149606 0.0294564627110958
3791.42098516755 0.0270562767982483
3792.09393883904 0.02742182277143
3792.76689251053 0.0271796938031912
3793.43984618202 0.0272995885461569
3794.11279985351 0.0298067387193441
3794.785753525 0.029417721554637
3795.45870719648 0.0300521813333035
3796.13166086797 0.0300545785576105
3796.80461453946 0.0277165863662958
3797.47756821095 0.0272110477089882
3798.15052188244 0.0271544065326452
3798.82347555393 0.0272620245814323
3799.49642922542 0.029760954901576
3800.16938289691 0.0301694851368666
3800.84233656839 0.0293024741113186
3801.51529023988 0.0291621740907431
3802.18824391137 0.026556808501482
3802.86119758286 0.0263461768627167
3803.53415125435 0.026195215061307
3804.20710492584 0.0268071349710226
3804.88005859733 0.0294067319482565
3805.55301226882 0.0297054201364517
3806.2259659403 0.0298839416354895
3806.89891961179 0.0299820136278868
3807.57187328328 0.026904309168458
3808.24482695477 0.0272756293416023
3808.91778062626 0.0265972502529621
3809.59073429775 0.027261508628726
3810.26368796924 0.0300754271447659
3810.93664164073 0.0301868319511414
3811.60959531221 0.029636362567544
3812.2825489837 0.0299343932420015
3812.95550265519 0.0270586144179106
3813.62845632668 0.0270961094647646
3814.30140999817 0.0272064004093409
3814.97436366966 0.026621762663126
3815.64731734115 0.0298272557556629
3816.32027101263 0.0296377595514059
3816.99322468412 0.0292971860617399
3817.66617835561 0.0294601339846849
3818.3391320271 0.0267484709620476
3819.01208569859 0.0275052636861801
3819.68503937008 0.0272357482463121
3820.35799304157 0.0272158440202475
3821.03094671306 0.0291554536670446
3821.70390038454 0.0291295014321804
3822.37685405603 0.0288789644837379
3823.04980772752 0.0295140650123358
3823.72276139901 0.0267032403498888
3824.3957150705 0.0267965644598007
3825.06866874199 0.0262325834482908
3825.74162241348 0.0270863622426987
3826.41457608497 0.0291272401809692
3827.08752975645 0.0288857724517584
3827.76048342794 0.0290504433214664
3828.43343709943 0.0295394416898489
3829.10639077092 0.0268683079630136
3829.77934444241 0.0273865759372711
3830.4522981139 0.0267418082803488
3831.12525178539 0.0272633749991655
3831.79820545688 0.0292667970061302
3832.47115912836 0.0296094138175249
3833.14411279985 0.0301371607929468
3833.81706647134 0.0300221368670464
3834.49002014283 0.0270320791751146
3835.16297381432 0.0272931400686502
3835.83592748581 0.0267210137099028
3836.5088811573 0.0270315892994404
3837.18183482879 0.029802342876792
3837.85478850027 0.029765859246254
3838.52774217176 0.0300104822963476
3839.20069584325 0.0297247897833586
3839.87364951474 0.0275052711367607
3840.54660318623 0.0266815181821585
3841.21955685772 0.0274991821497679
3841.89251052921 0.0273084565997124
3842.5654642007 0.0294929072260857
3843.23841787218 0.0295749306678772
3843.91137154367 0.0290453676134348
3844.58432521516 0.028679370880127
3845.25727888665 0.0265354737639427
3845.93023255814 0.0267117526382208
3846.60318622963 0.026521960273385
3847.27613990112 0.0265098940581083
3847.94909357261 0.0290222633630037
3848.62204724409 0.0288678891956806
3849.29500091558 0.0292225684970617
3849.96795458707 0.0294070187956095
3850.64090825856 0.0271325074136257
3851.31386193005 0.0271612759679556
3851.98681560154 0.0266170129179955
3852.65976927303 0.0263667441904545
3853.33272294452 0.0291064511984587
3854.005676616 0.0289729852229357
3854.67863028749 0.0288446769118309
3855.35158395898 0.0287772063165903
3856.02453763047 0.0269530788064003
3856.69749130196 0.0262907072901726
3857.37044497345 0.0266405306756496
3858.04339864494 0.0265156179666519
3858.71635231643 0.0288393069058657
3859.38930598791 0.029089443385601
3860.0622596594 0.0284619480371475
3860.73521333089 0.0287472140043974
3861.40816700238 0.0264630671590567
3862.08112067387 0.0264873653650284
3862.75407434536 0.0260733757168055
3863.42702801685 0.0263966880738735
3864.09998168834 0.0289192013442516
3864.77293535982 0.0290056709200144
3865.44588903131 0.0289540197700262
3866.1188427028 0.0286960415542126
3866.79179637429 0.0264476723968983
3867.46475004578 0.0273155495524406
3868.13770371727 0.0268251411616802
3868.81065738876 0.026791388168931
3869.48361106025 0.0287804510444403
3870.15656473173 0.0286417510360479
3870.82951840322 0.0292510595172644
3871.50247207471 0.0289043765515089
3872.1754257462 0.0266636963933706
3872.84837941769 0.0269575715065002
3873.52133308918 0.0267007928341627
3874.19428676067 0.0261618234217167
3874.86724043216 0.0293116699904203
3875.54019410364 0.028665829449892
3876.21314777513 0.0289479028433561
3876.88610144662 0.028865298256278
3877.55905511811 0.0270157102495432
3878.2320087896 0.0268570519983768
3878.90496246109 0.0266951378434896
3879.57791613258 0.0271904263645411
3880.25086980407 0.0296219550073147
3880.92382347555 0.0292789917439222
3881.59677714704 0.0290345121175051
3882.26973081853 0.0290767271071672
3882.94268449002 0.026341937482357
3883.61563816151 0.0267718192189932
3884.288591833 0.0265137813985348
3884.96154550449 0.0269458554685116
3885.63449917598 0.0294326078146696
3886.30745284746 0.0297050606459379
3886.98040651895 0.0289311949163675
3887.65336019044 0.0290495492517948
3888.32631386193 0.0259649660438299
3888.99926753342 0.0262301824986935
3889.67222120491 0.0261262115091085
3890.3451748764 0.0258721765130758
3891.01812854788 0.0282652284950018
3891.69108221937 0.0282442197203636
3892.36403589086 0.0288229286670685
3893.03698956235 0.0289130806922913
3893.70994323384 0.0262075774371624
3894.38289690533 0.0261682029813528
3895.05585057682 0.0262747127562761
3895.72880424831 0.0265118312090635
3896.40175791979 0.0280591677874327
3897.07471159128 0.0282022338360548
3897.74766526277 0.028295386582613
3898.42061893426 0.0285359900444746
3899.09357260575 0.0255066342651844
3899.76652627724 0.0258061923086643
3900.43947994873 0.0258144475519657
3901.11243362022 0.025456640869379
3901.7853872917 0.0286392122507095
3902.45834096319 0.0277066584676504
3903.13129463468 0.0280347876250744
3903.80424830617 0.0279417783021927
3904.47720197766 0.0259413085877895
3905.15015564915 0.0256471931934357
3905.82310932064 0.0253770258277655
3906.49606299213 0.0252976845949888
3907.16901666361 0.0283429138362408
3907.8419703351 0.028240030631423
3908.51492400659 0.0281455405056477
3909.18787767808 0.0280842706561089
3909.86083134957 0.0256929378956556
3910.53378502106 0.0256299376487732
3911.20673869255 0.0260965842753649
3911.87969236404 0.0252819899469614
3912.55264603552 0.0274554416537285
3913.22559970701 0.0277514010667801
3913.8985533785 0.0281698051840067
3914.57150704999 0.0282694082707167
3915.24446072148 0.0253672376275063
3915.91741439297 0.0253374092280865
3916.59036806446 0.0253088027238846
3917.26332173595 0.0254137460142374
3917.93627540743 0.0280578881502151
3918.60922907892 0.0280158258974552
3919.28218275041 0.0279996581375599
3919.9551364219 0.0277751889079809
3920.62809009339 0.0255405921489
3921.30104376488 0.0258448459208012
3921.97399743637 0.0251377075910568
3922.64695110786 0.0255017280578613
3923.31990477934 0.0277748741209507
3923.99285845083 0.0280083045363426
3924.66581212232 0.028226999565959
3925.33876579381 0.0286108087748289
3926.0117194653 0.0261213071644306
3926.68467313679 0.0261680670082569
3927.35762680828 0.0259381867945194
3928.03058047977 0.025661114603281
3928.70353415125 0.028179544955492
3929.37648782274 0.0282821282744408
3930.04944149423 0.0276438053697348
3930.72239516572 0.0276328921318054
3931.39534883721 0.0252987835556269
3932.0683025087 0.0252380128949881
3932.74125618019 0.0251561757177114
3933.41420985168 0.0258485134691
3934.08716352316 0.0277071595191956
3934.76011719465 0.0272258389741182
3935.43307086614 0.0276173651218414
3936.10602453763 0.0275623984634876
3936.77897820912 0.0245664678514004
3937.45193188061 0.0256921090185642
3938.1248855521 0.0254770256578922
3938.79783922359 0.0254966467618942
3939.47079289507 0.0273563023656607
3940.14374656656 0.0274282712489367
3940.81670023805 0.027141772210598
3941.48965390954 0.0272389072924852
3942.16260758103 0.0249961204826832
3942.83556125252 0.025023840367794
3943.50851492401 0.0247133802622557
3944.1814685955 0.0243171863257885
3944.85442226698 0.0276362430304289
3945.52737593847 0.0271432194858789
3946.20032960996 0.0274295471608639
3946.87328328145 0.027124248445034
3947.54623695294 0.0252302344888449
3948.21919062443 0.0247675590217113
3948.89214429592 0.0250178221613169
3949.56509796741 0.0248167496174574
3950.23805163889 0.0269465520977974
3950.91100531038 0.026735519990325
3951.58395898187 0.0277679935097694
3952.25691265336 0.0280363075435162
3952.92986632485 0.0249599646776915
3953.60281999634 0.0250919349491596
3954.27577366783 0.0252385605126619
3954.94872733932 0.025032127276063
3955.6216810108 0.0274772774428129
3956.29463468229 0.0271074064075947
3956.96758835378 0.0273839775472879
3957.64054202527 0.027223126962781
3958.31349569676 0.0248549841344357
3958.98644936825 0.0253001246601343
3959.65940303974 0.0250684469938278
3960.33235671122 0.0249460972845554
3961.00531038271 0.0269114281982183
3961.6782640542 0.0269692931324244
3962.35121772569 0.0277132485061884
3963.02417139718 0.0273037906736135
3963.69712506867 0.0252012647688389
3964.37007874016 0.0257286354899406
3965.04303241165 0.0246002525091171
3965.71598608313 0.0248536076396704
3966.38893975462 0.0272286497056484
3967.06189342611 0.0273280031979084
3967.7348470976 0.0271805319935083
3968.40780076909 0.0271628443151712
3969.08075444058 0.024925459176302
3969.75370811207 0.0251701064407825
3970.42666178356 0.0251522418111563
3971.09961545504 0.0247791223227978
3971.77256912653 0.0267867557704449
3972.44552279802 0.0272426027804613
3973.11847646951 0.0269087161868811
3973.791430141 0.0269967317581177
3974.46438381249 0.0246643014252186
3975.13733748398 0.0241881273686886
3975.81029115547 0.024100823327899
3976.48324482695 0.0244383327662945
3977.15619849844 0.0263823661953211
3977.82915216993 0.0264590829610825
3978.50210584142 0.026540469378233
3979.17505951291 0.0266104061156511
3979.8480131844 0.0247284509241581
3980.52096685589 0.024772584438324
3981.19392052738 0.0244964677840471
3981.86687419886 0.024402117356658
3982.53982787035 0.0266483947634697
3983.21278154184 0.0271707121282816
3983.88573521333 0.0263498816639185
3984.55868888482 0.0259271673858166
3985.23164255631 0.0246644001454115
3985.9045962278 0.0244150850921869
3986.57754989929 0.0244806967675686
3987.25050357077 0.0240821484476328
3987.92345724226 0.0266481544822454
3988.59641091375 0.0266565158963203
3989.26936458524 0.0265113431960344
3989.94231825673 0.0261294394731522
3990.61527192822 0.0238699931651354
3991.28822559971 0.0242920219898224
3991.9611792712 0.0242233071476221
3992.63413294268 0.0238949004560709
3993.30708661417 0.0263184085488319
3993.98004028566 0.0264095887541771
3994.65299395715 0.0271628480404615
3995.32594762864 0.0264396239072084
3995.99890130013 0.0238047856837511
3996.67185497162 0.0240973029285669
3997.34480864311 0.0243000648915768
3998.01776231459 0.0241316352039576
3998.69071598608 0.0263250675052404
3999.36366965757 0.0261903870850801
4000.03662332906 0.0265406593680382
4000.70957700055 0.0261212531477213
4001.38253067204 0.0244683586061001
4002.05548434353 0.0239907950162888
4002.72843801502 0.0239191465079784
4003.4013916865 0.024231294170022
4004.07434535799 0.0261890348047018
4004.74729902948 0.0263554230332375
4005.42025270097 0.0265842247754335
4006.09320637246 0.0269140284508467
4006.76616004395 0.0241985786706209
4007.43911371544 0.0239393953233957
4008.11206738693 0.0242328979074955
4008.78502105841 0.0245133955031633
4009.4579747299 0.0267833657562733
4010.13092840139 0.0263278540223837
4010.80388207288 0.0261617731302977
4011.47683574437 0.0262905601412058
4012.14978941586 0.0243941843509674
4012.82274308735 0.0237010568380356
4013.49569675884 0.0242850668728352
4014.16865043032 0.0244806725531816
4014.84160410181 0.026613162830472
4015.5145577733 0.0264417547732592
4016.18751144479 0.0263017248362303
4016.86046511628 0.0260069649666548
4017.53341878777 0.0235229637473822
4018.20637245926 0.0238740928471088
4018.87932613075 0.0236370675265789
4019.55227980223 0.0237458478659391
4020.22523347372 0.0254959389567375
4020.89818714521 0.0258335266262293
4021.5711408167 0.0261275116354227
4022.24409448819 0.0257641207426786
4022.91704815968 0.0239458121359348
4023.59000183117 0.0236637387424707
4024.26295550266 0.0233569908887148
4024.93590917414 0.0226890202611685
4025.60886284563 0.0254026148468256
4026.28181651712 0.0253904014825821
4026.95477018861 0.0258972682058811
4027.6277238601 0.0260014366358519
4028.30067753159 0.0236371755599976
4028.97363120308 0.0235245376825333
4029.64658487457 0.0236565545201302
4030.31953854605 0.0236124619841576
4030.99249221754 0.0258695185184479
4031.66544588903 0.025629211217165
4032.33839956052 0.0255952253937721
4033.01135323201 0.0258312523365021
4033.6843069035 0.0232692547142506
4034.35726057499 0.0232350081205368
4035.03021424647 0.0234494563192129
4035.70316791796 0.0235202182084322
4036.37612158945 0.0251634176820517
4037.04907526094 0.025541951879859
4037.72202893243 0.0260547753423452
4038.39498260392 0.0257601961493492
4039.06793627541 0.0231920797377825
4039.7408899469 0.0228947065770626
4040.41384361838 0.0236917957663536
4041.08679728987 0.0237460304051638
4041.75975096136 0.0257905051112175
4042.43270463285 0.0258840844035149
4043.10565830434 0.0258722752332687
4043.77861197583 0.0257214717566967
4044.45156564732 0.0233531221747398
4045.12451931881 0.0232244562357664
4045.79747299029 0.0235521905124187
4046.47042666178 0.0234477818012238
4047.14338033327 0.0256359092891216
4047.81633400476 0.0256365109235048
4048.48928767625 0.0246972851455212
4049.16224134774 0.024776354432106
4049.83519501923 0.0233965367078781
4050.50814869072 0.0236287191510201
4051.1811023622 0.0232072826474905
4051.85405603369 0.0229453556239605
4052.52700970518 0.0252614989876747
4053.19996337667 0.0254371538758278
4053.87291704816 0.0257693361490965
4054.54587071965 0.025176614522934
4055.21882439114 0.023315142840147
4055.89177806263 0.0234338454902172
4056.56473173411 0.0235563460737467
4057.2376854056 0.0233637765049934
4057.91063907709 0.0256120972335339
4058.58359274858 0.0259077269583941
4059.25654642007 0.0244566444307566
4059.92950009156 0.0242916364222765
4060.60245376305 0.0226344596594572
4061.27540743454 0.0227055475115776
4061.94836110602 0.0223672911524773
4062.62131477751 0.0222553461790085
4063.294268449 0.0247419625520706
4063.96722212049 0.0246528312563896
4064.64017579198 0.0249559804797173
4065.31312946347 0.0248931366950274
4065.98608313496 0.0230654627084732
4066.65903680645 0.0232204515486956
4067.33199047793 0.0224150884896517
4068.00494414942 0.0223498642444611
4068.67789782091 0.0246076956391335
4069.3508514924 0.0247610062360764
4070.02380516389 0.024825369939208
4070.69675883538 0.025153249502182
4071.36971250687 0.0227068793028593
4072.04266617836 0.0222279764711857
4072.71561984984 0.0227900166064501
4073.38857352133 0.0228079259395599
4074.06152719282 0.0244042072445154
4074.73448086431 0.0249041300266981
4075.4074345358 0.0245142783969641
4076.08038820729 0.0241886787116528
4076.75334187878 0.0224308203905821
4077.42629555027 0.0222301632165909
4078.09924922175 0.0227183382958174
4078.77220289324 0.0224440451711416
4079.44515656473 0.0243957787752151
4080.11811023622 0.0245639849454165
4080.79106390771 0.0245895739644766
4081.4640175792 0.0244221035391092
4082.13697125069 0.0223521701991558
4082.80992492218 0.0222785789519548
4083.48287859366 0.0217786263674498
4084.15583226515 0.0222645103931427
4084.82878593664 0.0237824227660894
4085.50173960813 0.0242158360779285
4086.17469327962 0.0241363029927015
4086.84764695111 0.0245393887162209
4087.5206006226 0.0221859980374575
4088.19355429409 0.0219541750848293
4088.86650796557 0.0217400006949902
4089.53946163706 0.0221484806388617
4090.21241530855 0.0237398166209459
4090.88536898004 0.0239578727632761
4091.55832265153 0.0243240706622601
4092.23127632302 0.0242101270705462
4092.90422999451 0.0223121680319309
4093.577183666 0.0221939384937286
4094.25013733748 0.0223148688673973
4094.92309100897 0.0225601978600025
4095.59604468046 0.024684326723218
4096.26899835195 0.0240199826657772
4096.94195202344 0.0234269611537457
4097.61490569493 0.0239074975252151
4098.28785936642 0.0222405306994915
4098.9608130379 0.0221453923732042
4099.63376670939 0.0221598614007235
4100.30672038088 0.0219507459551096
4100.97967405237 0.0243055541068316
4101.65262772386 0.0242180060595274
4102.32558139535 0.0240051876753569
4102.99853506684 0.0242574941366911
4103.67148873833 0.0218957345932722
4104.34444240982 0.0220778044313192
4105.0173960813 0.0216143317520618
4105.69034975279 0.0213006939738989
4106.36330342428 0.0239381324499846
4107.03625709577 0.023406770080328
4107.70921076726 0.0240216571837664
4108.38216443875 0.023688543587923
4109.05511811024 0.0215194709599018
4109.72807178172 0.0216522458940744
4110.40102545321 0.0214687380939722
4111.0739791247 0.0216812677681446
4111.74693279619 0.0237687099725008
4112.41988646768 0.0235737897455692
4113.09284013917 0.0237317159771919
4113.76579381066 0.023299703374505
4114.43874748215 0.0212326310575008
4115.11170115363 0.0216516107320786
4115.78465482512 0.0208165254443884
4116.45760849661 0.0210391189903021
4117.1305621681 0.0229200311005116
4117.80351583959 0.0234174765646458
4118.47646951108 0.0235968381166458
4119.14942318257 0.0229592323303223
4119.82237685406 0.0213562417775393
4120.49533052554 0.0211494043469429
4121.16828419703 0.0208639353513718
4121.84123786852 0.0212495904415846
4122.51419154001 0.0228184964507818
4123.1871452115 0.0232190266251564
4123.86009888299 0.0234758034348488
4124.53305255448 0.0237034447491169
4125.20600622597 0.0213725566864014
4125.87895989745 0.0212781671434641
4126.55191356894 0.0218893103301525
4127.22486724043 0.0217933468520641
4127.89782091192 0.0233402419835329
4128.57077458341 0.0232120510190725
4129.2437282549 0.0235684607177973
4129.91668192639 0.023520465940237
4130.58963559788 0.0215593427419662
4131.26258926936 0.0213341116905212
4131.93554294085 0.0215547401458025
4132.60849661234 0.0212792381644249
4133.28145028383 0.0228068772703409
4133.95440395532 0.0227711480110884
4134.62735762681 0.0227300636470318
4135.3003112983 0.0227802246809006
4135.97326496979 0.0208160392940044
4136.64621864127 0.0210435297340155
4137.31917231276 0.0210477318614721
4137.99212598425 0.0211243368685246
4138.66507965574 0.022994127124548
4139.33803332723 0.0228922683745623
4140.01098699872 0.023369338363409
4140.68394067021 0.023405198007822
4141.3568943417 0.0213139466941357
4142.02984801318 0.0216135531663895
4142.70280168467 0.0215075090527534
4143.37575535616 0.0216192994266748
4144.04870902765 0.0240175221115351
4144.72166269914 0.0240015611052513
4145.39461637063 0.0232300106436014
4146.06757004212 0.0242748875170946
4146.74052371361 0.0211642421782017
4147.41347738509 0.0208577420562506
4148.08643105658 0.0211323034018278
4148.75938472807 0.021495021879673
4149.43233839956 0.0233668982982635
4150.10529207105 0.0237199440598488
4150.77824574254 0.0230147000402212
4151.45119941403 0.0236841067671776
4152.12415308551 0.0216083992272615
4152.797106757 0.0216386038810015
4153.47006042849 0.021586038172245
4154.14301409998 0.0215487144887447
4154.81596777147 0.0240861382335424
4155.48892144296 0.0239269509911537
4156.16187511445 0.0239615961909294
4156.83482878594 0.0241980608552694
4157.50778245743 0.0220366064459085
4158.18073612891 0.0224718786776066
4158.8536898004 0.0220915228128433
4159.52664347189 0.0221620630472898
4160.19959714338 0.0243928842246532
4160.87255081487 0.0245615150779486
4161.54550448636 0.024257255718112
4162.21845815785 0.0244716368615627
4162.89141182934 0.0218226816505194
4163.56436550082 0.0221948307007551
4164.23731917231 0.0219394937157631
4164.9102728438 0.0221770089119673
4165.58322651529 0.0243363957852125
4166.25618018678 0.0241832882165909
4166.92913385827 0.023712707683444
4167.60208752976 0.0241845306009054
4168.27504120124 0.0218096114695072
4168.94799487273 0.0218284577131271
4169.62094854422 0.0225392412394285
4170.29390221571 0.0222331453114748
4170.9668558872 0.0238931365311146
4171.63980955869 0.0244768783450127
4172.31276323018 0.0239546038210392
4172.98571690167 0.0241531059145927
4173.65867057316 0.0223114639520645
4174.33162424464 0.0218641515821218
4175.00457791613 0.0223527383059263
4175.67753158762 0.0220824368298054
4176.35048525911 0.0243398267775774
4177.0234389306 0.0244378708302975
4177.69639260209 0.0241727363318205
4178.36934627358 0.0245789978653193
4179.04229994506 0.0223864838480949
4179.71525361655 0.0222037918865681
4180.38820728804 0.0225672218948603
4181.06116095953 0.0224789138883352
4181.73411463102 0.0248698778450489
4182.40706830251 0.0253267325460911
4183.080021974 0.025412293151021
4183.75297564549 0.0251736044883728
4184.42592931697 0.0223984513431787
4185.09888298846 0.0225780308246613
4185.77183665995 0.0225658938288689
4186.44479033144 0.0226755123585463
4187.11774400293 0.025320328772068
4187.79069767442 0.0248100589960814
4188.46365134591 0.0243277791887522
4189.1366050174 0.0251668598502874
4189.80955868888 0.0228796545416117
4190.48251236037 0.0223088413476944
4191.15546603186 0.0226062126457691
4191.82841970335 0.0229361541569233
4192.50137337484 0.0249882359057665
4193.17432704633 0.0249789506196976
4193.84728071782 0.0247306674718857
4194.52023438931 0.0255622938275337
4195.19318806079 0.0228679124265909
4195.86614173228 0.0229868404567242
4196.53909540377 0.0230996385216713
4197.21204907526 0.0233427286148071
4197.88500274675 0.0253990367054939
4198.55795641824 0.0252365469932556
4199.23091008973 0.0254753138870001
4199.90386376122 0.025221349671483
4200.5768174327 0.0236121136695147
4201.24977110419 0.0230464395135641
4201.92272477568 0.0228376872837543
4202.59567844717 0.0229949224740267
4203.26863211866 0.0251351334154606
4203.94158579015 0.0251771509647369
4204.61453946164 0.0255900491029024
4205.28749313313 0.0253376886248589
4205.96044680461 0.0229891613125801
4206.6334004761 0.0229203067719936
4207.30635414759 0.0235988311469555
4207.97930781908 0.0237274374812841
4208.65226149057 0.0250779185444117
4209.32521516206 0.0255977194756269
4209.99816883355 0.0261002406477928
4210.67112250504 0.0256575495004654
4211.34407617652 0.0235644318163395
4212.01702984801 0.0236861910670996
4212.6899835195 0.0242426227778196
4213.36293719099 0.0241284389048815
4214.03589086248 0.0257032010704279
4214.70884453397 0.0260480772703886
4215.38179820546 0.026002099737525
4216.05475187695 0.0258836764842272
4216.72770554843 0.0240018796175718
4217.40065921992 0.0239062532782555
4218.07361289141 0.0241437219083309
4218.7465665629 0.0237112082540989
4219.41952023439 0.0258961245417595
4220.09247390588 0.0257594808936119
4220.76542757737 0.0256274808198214
4221.43838124885 0.0257792938500643
4222.11133492034 0.0234385784715414
4222.78428859183 0.0235896371304989
4223.45724226332 0.0234231483191252
4224.13019593481 0.0239922776818275
4224.8031496063 0.0261320192366838
4225.47610327779 0.0260809697210789
4226.14905694928 0.0260770656168461
4226.82201062077 0.025587048381567
4227.49496429225 0.0237626545131207
4228.16791796374 0.0237303916364908
4228.84087163523 0.0234857182949781
4229.51382530672 0.0237527545541525
4230.18677897821 0.0261222291737795
4230.8597326497 0.0259208865463734
4231.53268632119 0.0264419838786125
4232.20563999268 0.0263644773513079
4232.87859366416 0.0237795747816563
4233.55154733565 0.023769237101078
4234.22450100714 0.0234541203826666
4234.89745467863 0.023748492822051
4235.57040835012 0.0259004272520542
4236.24336202161 0.0259216856211424
4236.9163156931 0.0268166847527027
4237.58926936458 0.0267628394067287
4238.26222303607 0.0237402096390724
4238.93517670756 0.0238713324069977
4239.60813037905 0.0241733603179455
4240.28108405054 0.0237199980765581
4240.95403772203 0.0266216211020947
4241.62699139352 0.0262125637382269
4242.29994506501 0.0265229158103466
4242.9728987365 0.0262817405164242
4243.64585240798 0.0237331259995699
4244.31880607947 0.0243856534361839
4244.99175975096 0.0244299229234457
4245.66471342245 0.0244236495345831
4246.33766709394 0.0267732422798872
4247.01062076543 0.0264643374830484
4247.68357443692 0.0268463138490915
4248.3565281084 0.026913195848465
4249.02948177989 0.0245643593370914
4249.70243545138 0.0241880211979151
4250.37538912287 0.0243098046630621
4251.04834279436 0.0241280570626259
4251.72129646585 0.0266062170267105
4252.39425013734 0.0263141877949238
4253.06720380883 0.0266587305814028
4253.74015748032 0.0266476776450872
4254.4131111518 0.0244524069130421
4255.08606482329 0.0242053344845772
4255.75901849478 0.0247673131525517
4256.43197216627 0.0243159644305706
4257.10492583776 0.0269179996103048
4257.77787950925 0.0270392764359713
4258.45083318074 0.0270727295428514
4259.12378685222 0.026713278144598
4259.79674052371 0.0243756324052811
4260.4696941952 0.0244195573031902
4261.14264786669 0.0243201609700918
4261.81560153818 0.0242176149040461
4262.48855520967 0.0269077401608229
4263.16150888116 0.0269060488790274
4263.83446255265 0.0269028898328543
4264.50741622413 0.0263573154807091
4265.18036989562 0.024421414360404
4265.85332356711 0.0243380796164274
4266.5262772386 0.0246117133647203
4267.19923091009 0.0248045921325684
4267.87218458158 0.0275411065667868
4268.54513825307 0.0273653510957956
4269.21809192456 0.0268767271190882
4269.89104559604 0.0267965365201235
4270.56399926753 0.0251204632222652
4271.23695293902 0.0247002746909857
4271.90990661051 0.024670597165823
4272.582860282 0.0248527768999338
4273.25581395349 0.0270944181829691
4273.92876762498 0.0268061272799969
4274.60172129647 0.0269885323941708
4275.27467496795 0.0273377932608128
4275.94762863944 0.0257632080465555
4276.62058231093 0.024975324049592
4277.29353598242 0.0252442732453346
4277.96648965391 0.0254936516284943
4278.6394433254 0.0271153040230274
4279.31239699689 0.0270550083369017
4279.98535066838 0.0266858953982592
4280.65830433986 0.0274177491664886
4281.33125801135 0.0252535045146942
4282.00421168284 0.0253919940441847
4282.67716535433 0.0254070349037647
4283.35011902582 0.0248693693429232
4284.02307269731 0.0275742150843143
4284.6960263688 0.0281079523265362
4285.36898004029 0.0268667116761208
4286.04193371177 0.0275368429720402
4286.71488738326 0.0251101646572351
4287.38784105475 0.0254016872495413
4288.06079472624 0.0250433851033449
4288.73374839773 0.0254182424396276
4289.40670206922 0.0268884859979153
4290.07965574071 0.0273630898445845
4290.7526094122 0.0278214998543262
4291.42556308368 0.0269371941685677
4292.09851675517 0.0253676604479551
4292.77147042666 0.0254051294177771
4293.44442409815 0.0247853714972734
4294.11737776964 0.0250739008188248
4294.79033144113 0.0279431976377964
4295.46328511262 0.027880260720849
4296.13623878411 0.0282785072922707
4296.80919245559 0.0282282661646605
4297.48214612708 0.0262528527528048
4298.15509979857 0.0259568113833666
4298.82805347006 0.0256738681346178
4299.50100714155 0.0258316285908222
4300.17396081304 0.0283010955899954
4300.84691448453 0.0283901486545801
4301.51986815602 0.0283862631767988
4302.1928218275 0.0282217226922512
4302.86577549899 0.0257613826543093
4303.53872917048 0.0257062111049891
4304.21168284197 0.0253555662930012
4304.88463651346 0.0256406832486391
4305.55759018495 0.0275282561779022
4306.23054385644 0.0272268559783697
4306.90349752793 0.0270133204758167
4307.57645119941 0.0274281650781631
4308.2494048709 0.0254597533494234
4308.92235854239 0.0258812438696623
4309.59531221388 0.0262152869254351
4310.26826588537 0.026002611964941
4310.94121955686 0.0282408054918051
4311.61417322835 0.0277756415307522
4312.28712689984 0.0283891595900059
4312.96008057132 0.0283608492463827
4313.63303424281 0.0260659642517567
4314.3059879143 0.0262702088803053
4314.97894158579 0.0263663120567799
4315.65189525728 0.0257052574306726
4316.32484892877 0.0282620210200548
4316.99780260026 0.0286239311099052
4317.67075627174 0.027634508907795
4318.34370994323 0.0276315361261368
4319.01666361472 0.0253931619226933
4319.68961728621 0.0249194893985987
4320.3625709577 0.0251689087599516
4321.03552462919 0.0252259820699692
4321.70847830068 0.0278489403426647
4322.38143197217 0.0283606201410294
4323.05438564366 0.0282750055193901
4323.72733931514 0.0280669461935759
4324.40029298663 0.0255814865231514
4325.07324665812 0.0253164023160934
4325.74620032961 0.0260568931698799
4326.4191540011 0.0260701272636652
4327.09210767259 0.0283744167536497
4327.76506134408 0.0280267614871264
4328.43801501556 0.0278803613036871
4329.11096868705 0.0280196722596884
4329.78392235854 0.025934549048543
4330.45687603003 0.0253354012966156
4331.12982970152 0.0255756322294474
4331.80278337301 0.0260642878711224
4332.4757370445 0.0280935186892748
4333.14869071599 0.0286603700369596
4333.82164438747 0.0286432281136513
4334.49459805896 0.0282989293336868
4335.16755173045 0.02578997425735
4335.84050540194 0.0258746240288019
4336.51345907343 0.0256832297891378
4337.18641274492 0.0258643068373203
4337.85936641641 0.0283437222242355
4338.5323200879 0.0285562463104725
4339.20527375938 0.0279469639062881
4339.87822743087 0.0282376315444708
4340.55118110236 0.0259401705116034
4341.22413477385 0.026135491207242
4341.89708844534 0.0258724670857191
4342.57004211683 0.0256861876696348
4343.24299578832 0.0287527032196522
4343.91594945981 0.0286900885403156
4344.58890313129 0.0282204430550337
4345.26185680278 0.0290485937148333
4345.93481047427 0.0262297689914703
4346.60776414576 0.0268799047917128
4347.28071781725 0.0259403102099895
4347.95367148874 0.0259409788995981
4348.62662516023 0.028368167579174
4349.29957883172 0.0283392667770386
4349.9725325032 0.0282236114144325
4350.64548617469 0.0281924158334732
4351.31843984618 0.0261170864105225
4351.99139351767 0.0263604465872049
4352.66434718916 0.0262594949454069
4353.33730086065 0.0255209878087044
4354.01025453214 0.0284113790839911
4354.68320820363 0.0287896599620581
4355.35616187511 0.0283091422170401
4356.0291155466 0.0286579951643944
4356.70206921809 0.0266165062785149
4357.37502288958 0.0262204892933369
4358.04797656107 0.0265284609049559
4358.72093023256 0.0261843074113131
4359.39388390405 0.0288510136306286
4360.06683757554 0.0293627250939608
4360.73979124702 0.0281837582588196
4361.41274491851 0.0286705754697323
4362.08569859 0.0262699648737907
4362.75865226149 0.0263036377727985
4363.43160593298 0.0263873599469662
4364.10455960447 0.0262398049235344
4364.77751327596 0.0288755428045988
4365.45046694745 0.0294822119176388
4366.12342061893 0.0284513663500547
4366.79637429042 0.0290210656821728
4367.46932796191 0.0264188498258591
4368.1422816334 0.0263238456100225
4368.81523530489 0.0264914575964212
4369.48818897638 0.0269397124648094
4370.16114264787 0.0287420339882374
4370.83409631936 0.0293116122484207
4371.50704999084 0.0292312931269407
4372.18000366233 0.029181182384491
4372.85295733382 0.0273167453706264
4373.52591100531 0.02650386095047
4374.1988646768 0.0262905098497868
4374.87181834829 0.0267531368881464
4375.54477201978 0.0300317909568548
4376.21772569127 0.029586547985673
4376.89067936275 0.0294199343770742
4377.56363303424 0.0296295285224915
4378.23658670573 0.0263110753148794
4378.90954037722 0.026533480733633
4379.58249404871 0.0264464076608419
4380.2554477202 0.027228182181716
4380.92840139169 0.0293234772980213
4381.60135506318 0.0292305108159781
4382.27430873466 0.0293472222983837
4382.94726240615 0.0296125113964081
4383.62021607764 0.0262602902948856
4384.29316974913 0.0265943426638842
4384.96612342062 0.0270627867430449
4385.63907709211 0.0269830226898193
4386.3120307636 0.0293604675680399
4386.98498443508 0.029709979891777
4387.65793810657 0.0294745154678822
4388.33089177806 0.0288245789706707
4389.00384544955 0.0263841189444065
4389.67679912104 0.0267097465693951
4390.34975279253 0.0268601235002279
4391.02270646402 0.0267080441117287
4391.69566013551 0.0290428251028061
4392.368613807 0.0285761300474405
4393.04156747848 0.0294189359992743
4393.71452114997 0.0295368563383818
4394.38747482146 0.0265916008502245
4395.06042849295 0.026547783985734
4395.73338216444 0.0273315403610468
4396.40633583593 0.0270575564354658
4397.07928950742 0.029217254370451
4397.7522431789 0.0297645591199398
4398.42519685039 0.0298448856920004
4399.09815052188 0.0293521974235773
4399.77110419337 0.0266441702842712
4400.44405786486 0.0269067231565714
4401.11701153635 0.0273305419832468
4401.78996520784 0.0272658206522465
4402.46291887933 0.0297013632953167
4403.13587255081 0.0294330567121506
4403.8088262223 0.02898277528584
4404.48177989379 0.029079245403409
4405.15473356528 0.0264877378940582
4405.82768723677 0.0263218972831964
4406.50064090826 0.0265015009790659
4407.17359457975 0.0264093074947596
4407.84654825124 0.0291448757052422
4408.51950192272 0.0290239658206701
4409.19245559421 0.0294826440513134
4409.8654092657 0.0293047092854977
4410.53836293719 0.0269208587706089
4411.21131660868 0.0269944723695517
4411.88427028017 0.0268409512937069
4412.55722395166 0.0271399114280939
4413.23017762315 0.0290638878941536
4413.90313129463 0.0293300300836563
4414.57608496612 0.0300848204642534
4415.24903863761 0.0298840422183275
4415.9219923091 0.0267003439366817
4416.59494598059 0.0270721651613712
4417.26789965208 0.0269698034971952
4417.94085332357 0.0271846614778042
4418.61380699506 0.0295208860188723
4419.28676066654 0.0294732358306646
4419.95971433803 0.0296712461858988
4420.63266800952 0.0297236517071724
4421.30562168101 0.0263686832040548
4421.9785753525 0.0264454260468483
4422.65152902399 0.0269129909574986
4423.32448269548 0.0260131042450666
4423.99743636697 0.0293816681951284
4424.67039003845 0.0297580603510141
4425.34334370994 0.0294610448181629
4426.01629738143 0.0285502355545759
4426.68925105292 0.0271064545959234
4427.36220472441 0.02672453597188
4428.0351583959 0.0268872249871492
4428.70811206739 0.0263829994946718
4429.38106573888 0.0287512298673391
4430.05401941036 0.0293881315737963
4430.72697308185 0.0295270271599293
4431.39992675334 0.0290060508996248
4432.07288042483 0.026313791051507
4432.74583409632 0.0267311651259661
4433.41878776781 0.0266829710453749
4434.0917414393 0.0266328305006027
4434.76469511079 0.0286616794764996
4435.43764878227 0.0290895197540522
4436.11060245376 0.0293623544275761
4436.78355612525 0.0291287619620562
4437.45650979674 0.02666468732059
4438.12946346823 0.026031244546175
4438.80241713972 0.0264927223324776
4439.47537081121 0.0266397371888161
4440.14832448269 0.028484171256423
4440.82127815418 0.0291645880788565
4441.49423182567 0.0295543819665909
4442.16718549716 0.0288989804685116
4442.84013916865 0.0265067666769028
4443.51309284014 0.0264959838241339
4444.18604651163 0.0258373711258173
4444.85900018312 0.0260967686772346
4445.53195385461 0.0288533661514521
4446.20490752609 0.0286212395876646
4446.87786119758 0.0283869598060846
4447.55081486907 0.0287474282085896
4448.22376854056 0.0261030308902264
4448.89672221205 0.0259058773517609
4449.56967588354 0.0262317806482315
4450.24262955503 0.0260554905980825
4450.91558322652 0.0292099267244339
4451.588536898 0.0289360042661428
4452.26149056949 0.0293662287294865
4452.93444424098 0.0294443182647228
4453.60739791247 0.0267564095556736
4454.28035158396 0.0259953681379557
4454.95330525545 0.0265413336455822
4455.62625892694 0.0265723746269941
4456.29921259842 0.028352789580822
4456.97216626991 0.0290815457701683
4457.6451199414 0.0284301303327084
4458.31807361289 0.0280752871185541
4458.99102728438 0.0249984636902809
4459.66398095587 0.0259590353816748
4460.33693462736 0.0258321035653353
4461.00988829885 0.0254990421235561
4461.68284197034 0.0282113254070282
4462.35579564182 0.028029827401042
4463.02874931331 0.028575150296092
4463.7017029848 0.0284144598990679
4464.37465665629 0.0255240295082331
4465.04761032778 0.0257349945604801
4465.72056399927 0.0256878044456244
4466.39351767076 0.0252515524625778
4467.06647134224 0.0281843114644289
4467.73942501373 0.0287593360990286
4468.41237868522 0.0280912965536118
4469.08533235671 0.027773117646575
4469.7582860282 0.025326507166028
4470.43123969969 0.0258277505636215
4471.10419337118 0.0258304104208946
4471.77714704267 0.0258562527596951
4472.45010071415 0.0284459292888641
4473.12305438564 0.0279825981706381
4473.79600805713 0.0276664085686207
4474.46896172862 0.027613814920187
4475.14191540011 0.0255288369953632
4475.8148690716 0.0251095313578844
4476.48782274309 0.0256868526339531
4477.16077641458 0.025426821783185
4477.83373008606 0.0275969598442316
4478.50668375755 0.0275690276175737
4479.17963742904 0.0278734341263771
4479.85259110053 0.0277416650205851
4480.52554477202 0.0257799588143826
4481.19849844351 0.0253305342048407
4481.871452115 0.0258717313408852
4482.54440578649 0.0260815639048815
4483.21735945797 0.0289355535060167
4483.89031312946 0.0284072440117598
4484.56326680095 0.027898870408535
4485.23622047244 0.0284187626093626
4485.90917414393 0.0260352045297623
4486.58212781542 0.0259759072214365
4487.25508148691 0.0264366269111633
4487.9280351584 0.0266162101179361
4488.60098882988 0.029200866818428
4489.27394250137 0.0288148038089275
4489.94689617286 0.0283759422600269
4490.61984984435 0.0287251528352499
4491.29280351584 0.0265190247446299
4491.96575718733 0.0264638122171164
4492.63871085882 0.026454534381628
4493.31166453031 0.0267726462334394
4493.98461820179 0.0287217795848846
4494.65757187328 0.0288888700306416
4495.33052554477 0.0290908142924309
4496.00347921626 0.0297621879726648
4496.67643288775 0.0267346519976854
4497.34938655924 0.0269299950450659
4498.02234023073 0.02674132399261
4498.69529390222 0.0271219667047262
4499.3682475737 0.0297145638614893
4500.04120124519 0.0297471769154072
4500.71415491668 0.0293758604675531
4501.38710858817 0.0302315894514322
4502.06006225966 0.0271200742572546
4502.73301593115 0.0269089359790087
4503.40596960264 0.0274088159203529
4504.07892327413 0.0272571165114641
4504.75187694561 0.0296952575445175
4505.4248306171 0.0300438664853573
4506.09778428859 0.0307730864733458
4506.77073796008 0.0304610803723335
4507.44369163157 0.0268576014786959
4508.11664530306 0.0273726042360067
4508.78959897455 0.0270704720169306
4509.46255264603 0.0278064757585526
4510.13550631752 0.0304902531206608
4510.80845998901 0.0298303887248039
4511.4814136605 0.0303856041282415
4512.15436733199 0.030438706278801
4512.82732100348 0.0279253534972668
4513.50027467497 0.0277342405170202
4514.17322834646 0.0274543426930904
4514.84618201795 0.0286072622984648
4515.51913568943 0.0304016266018152
4516.19208936092 0.0309728737920523
4516.86504303241 0.0306508205831051
4517.5379967039 0.0309179574251175
4518.21095037539 0.0276494119316339
4518.88390404688 0.0275244265794754
4519.55685771837 0.0279252100735903
4520.22981138986 0.0278993081301451
4520.90276506134 0.0307483039796352
4521.57571873283 0.0302556082606316
4522.24867240432 0.0317214019596577
4522.92162607581 0.0314179621636868
4523.5945797473 0.0284397583454847
4524.26753341879 0.0290116053074598
4524.94048709028 0.0286925528198481
4525.61344076176 0.0281303524971008
4526.28639443325 0.0310711544007063
4526.95934810474 0.0316700302064419
4527.63230177623 0.0316435731947422
4528.30525544772 0.0322255343198776
4528.97820911921 0.0290042106062174
4529.6511627907 0.0289089716970921
4530.32411646219 0.0290774200111628
4530.99707013368 0.0290747005492449
4531.67002380516 0.0315592214465141
4532.34297747665 0.0321076400578022
4533.01593114814 0.0315867513418198
4533.68888481963 0.0314664654433727
4534.36183849112 0.0283359102904797
4535.03479216261 0.0283844489604235
4535.7077458341 0.0282860565930605
4536.38069950558 0.0283855590969324
4537.05365317707 0.0320906490087509
4537.72660684856 0.0319565273821354
4538.39956052005 0.0321290120482445
4539.07251419154 0.0324163846671581
4539.74546786303 0.0291059259325266
4540.41842153452 0.0291439965367317
4541.09137520601 0.0287170074880123
4541.7643288775 0.0293641574680805
4542.43728254898 0.031217047944665
4543.11023622047 0.031787097454071
4543.78318989196 0.0322900526225567
4544.45614356345 0.0322461500763893
4545.12909723494 0.0285777132958174
4545.80205090643 0.0290047489106655
4546.47500457792 0.0296129919588566
4547.1479582494 0.0291255563497543
4547.82091192089 0.0327358804643154
4548.49386559238 0.0328829325735569
4549.16681926387 0.0329166762530804
4549.83977293536 0.0324319638311863
4550.51272660685 0.029333807528019
4551.18568027834 0.0293150637298822
4551.85863394983 0.0295367408543825
4552.53158762131 0.0293613746762276
4553.2045412928 0.0324360616505146
4553.87749496429 0.0322324447333813
4554.55044863578 0.032783318310976
4555.22340230727 0.0331030450761318
4555.89635597876 0.0296147614717484
4556.56930965025 0.0298692807555199
4557.24226332174 0.030067902058363
4557.91521699322 0.0304027069360018
4558.58817066471 0.0327169299125671
4559.2611243362 0.0328903198242188
4559.93407800769 0.0329607948660851
4560.60703167918 0.0331743359565735
4561.27998535067 0.0300805270671844
4561.95293902216 0.0307627171278
4562.62589269365 0.0293499659746885
4563.29884636513 0.0301164668053389
4563.97180003662 0.0330588333308697
4564.64475370811 0.0328907892107964
4565.3177073796 0.0327209122478962
4565.99066105109 0.0333693102002144
4566.66361472258 0.0302222073078156
4567.33656839407 0.0297821443527937
4568.00952206556 0.029971057549119
4568.68247573704 0.0298741329461336
4569.35542940853 0.0334231518208981
4570.02838308002 0.0332797951996326
4570.70133675151 0.0331966355443001
4571.374290423 0.0334941186010838
4572.04724409449 0.0298523958772421
4572.72019776598 0.0297988466918468
4573.39315143747 0.0305148493498564
4574.06610510895 0.0303716193884611
4574.73905878044 0.0338337868452072
4575.41201245193 0.0338186509907246
4576.08496612342 0.0329339094460011
4576.75791979491 0.0329199209809303
4577.4308734664 0.0300123021006584
4578.10382713789 0.0302960760891438
4578.77678080938 0.0302971806377172
4579.44973448086 0.0303349588066339
4580.12268815235 0.0328360050916672
4580.79564182384 0.0333884432911873
4581.46859549533 0.0336153693497181
4582.14154916682 0.0342929810285568
4582.81450283831 0.0312059745192528
4583.4874565098 0.0309905968606472
4584.16041018129 0.030912347137928
4584.83336385277 0.0307465903460979
4585.50631752426 0.0340548604726791
4586.17927119575 0.0343586355447769
4586.85222486724 0.0346089340746403
4587.52517853873 0.0339970551431179
4588.19813221022 0.0307737644761801
4588.87108588171 0.0312236119061708
4589.5440395532 0.0314717181026936
4590.21699322468 0.0312576331198215
4590.88994689617 0.0343436673283577
4591.56290056766 0.0346380770206451
4592.23585423915 0.033928781747818
4592.90880791064 0.0340987704694271
4593.58176158213 0.0310562439262867
4594.25471525362 0.0310458187013865
4594.92766892511 0.0314056910574436
4595.60062259659 0.0320156551897526
4596.27357626808 0.0350116640329361
4596.94652993957 0.0342492684721947
4597.61948361106 0.0343226306140423
4598.29243728255 0.0344161726534367
4598.96539095404 0.030349750071764
4599.63834462553 0.031251598149538
4600.31129829702 0.0321522243320942
4600.9842519685 0.0318041779100895
4601.65720563999 0.0342493653297424
4602.33015931148 0.0338952541351318
4603.00311298297 0.0351840257644653
4603.67606665446 0.0349274016916752
4604.34902032595 0.0318959578871727
4605.02197399744 0.0315613783895969
4605.69492766892 0.0320697538554668
4606.36788134041 0.0315527990460396
4607.0408350119 0.034222774207592
4607.71378868339 0.0345278568565845
4608.38674235488 0.0343313366174698
4609.05969602637 0.0342393629252911
4609.73264969786 0.0321084856987
4610.40560336935 0.0317356660962105
4611.07855704084 0.0327520333230495
4611.75151071232 0.0328305438160896
4612.42446438381 0.0354010239243507
4613.0974180553 0.0348199568688869
4613.77037172679 0.0350300669670105
4614.44332539828 0.0349531397223473
4615.11627906977 0.0325011312961578
4615.78923274126 0.0330323949456215
4616.46218641274 0.0326959043741226
4617.13514008423 0.0325947627425194
4617.80809375572 0.0358198769390583
4618.48104742721 0.0349260121583939
4619.1540010987 0.034746315330267
4619.82695477019 0.0348794981837273
4620.49990844168 0.0315087661147118
4621.17286211317 0.0317473784089088
4621.84581578465 0.0322823897004128
4622.51876945614 0.0320069380104542
4623.19172312763 0.0356606990098953
4623.86467679912 0.0355349183082581
4624.53763047061 0.0357678681612015
4625.2105841421 0.0353348180651665
4625.88353781359 0.0333531275391579
4626.55649148508 0.032005924731493
4627.22944515656 0.032889012247324
4627.90239882805 0.0324388071894646
4628.57535249954 0.0356940701603889
4629.24830617103 0.0358140245079994
4629.92125984252 0.0355285294353962
4630.59421351401 0.0356894209980965
4631.2671671855 0.0328962802886963
4631.94012085699 0.0332401394844055
4632.61307452847 0.0326770767569542
4633.28602819996 0.0326318889856339
4633.95898187145 0.0350148752331734
4634.63193554294 0.0352180451154709
4635.30488921443 0.0359263457357883
4635.97784288592 0.0354832485318184
4636.65079655741 0.0331834517419338
4637.3237502289 0.0335276313126087
4637.99670390038 0.0329085476696491
4638.66965757187 0.0330260060727596
4639.34261124336 0.0353989154100418
4640.01556491485 0.0351384244859219
4640.68851858634 0.0357453264296055
4641.36147225783 0.0361699052155018
4642.03442592932 0.0335464887320995
4642.70737960081 0.0332525707781315
4643.38033327229 0.0328399278223515
4644.05328694378 0.0333548150956631
4644.72624061527 0.0352836064994335
4645.39919428676 0.0361613743007183
4646.07214795825 0.0358310006558895
4646.74510162974 0.0363357588648796
4647.41805530123 0.0331246927380562
4648.09100897272 0.0325775556266308
4648.7639626442 0.0325904488563538
4649.43691631569 0.0333092771470547
4650.10986998718 0.0348644331097603
4650.78282365867 0.0350696630775928
4651.45577733016 0.0355248227715492
4652.12873100165 0.0360140241682529
4652.80168467314 0.0326577238738537
4653.47463834463 0.0330051481723785
4654.14759201611 0.0333466231822968
4654.8205456876 0.0322233773767948
4655.49349935909 0.0354646593332291
4656.16645303058 0.0360962823033333
4656.83940670207 0.0358071215450764
4657.51236037356 0.0353276506066322
4658.18531404505 0.0333299972116947
4658.85826771654 0.0334209688007832
4659.53122138802 0.03336426243186
4660.20417505951 0.0334196761250496
4660.877128731 0.035854946821928
4661.55008240249 0.035584382712841
4662.22303607398 0.0358111821115017
4662.89598974547 0.0352283753454685
4663.56894341696 0.0330565422773361
4664.24189708845 0.033474113792181
4664.91485075993 0.0337755456566811
4665.58780443142 0.0332752428948879
4666.26075810291 0.036684338003397
4666.9337117744 0.0364033617079258
4667.60666544589 0.0364918597042561
4668.27961911738 0.0360921584069729
4668.95257278887 0.033580869436264
4669.62552646036 0.0333012491464615
4670.29848013184 0.0330781750380993
4670.97143380333 0.0329714342951775
4671.64438747482 0.0368181988596916
4672.31734114631 0.0359393171966076
4672.9902948178 0.035936463624239
4673.66324848929 0.0360951535403728
4674.33620216078 0.0332857333123684
4675.00915583226 0.0337616316974163
4675.68210950375 0.0334338769316673
4676.35506317524 0.0332913883030415
4677.02801684673 0.0364759489893913
4677.70097051822 0.0364653505384922
4678.37392418971 0.0356658659875393
4679.0468778612 0.0357331298291683
4679.71983153269 0.0336044281721115
4680.39278520418 0.0327397361397743
4681.06573887566 0.0334226153790951
4681.73869254715 0.0332436114549637
4682.41164621864 0.0360287949442863
4683.08459989013 0.0358496382832527
4683.75755356162 0.0364395938813686
4684.43050723311 0.0356985367834568
4685.1034609046 0.0335168987512589
4685.77641457608 0.0334605239331722
4686.44936824757 0.0334062650799751
4687.12232191906 0.0338806845247746
4687.79527559055 0.0366083309054375
4688.46822926204 0.0364578999578953
4689.14118293353 0.0360675901174545
4689.81413660502 0.0364364460110664
4690.48709027651 0.0335017144680023
4691.16004394799 0.0334738492965698
4691.83299761948 0.0329391583800316
4692.50595129097 0.0334664732217789
4693.17890496246 0.0359262637794018
4693.85185863395 0.036140501499176
4694.52481230544 0.0365302562713623
4695.19776597693 0.0364036969840527
4695.87071964842 0.0338963530957699
4696.5436733199 0.0331281907856464
4697.21662699139 0.033697821199894
4697.88958066288 0.0333004333078861
4698.56253433437 0.0366533659398556
4699.23548800586 0.0366211161017418
4699.90844167735 0.0365418158471584
4700.58139534884 0.0362164080142975
4701.25434902033 0.0335409305989742
4701.92730269181 0.0337310470640659
4702.6002563633 0.0338482223451138
4703.27321003479 0.0337909609079361
4703.94616370628 0.0366352945566177
4704.61911737777 0.0367335937917233
4705.29207104926 0.0360633134841919
4705.96502472075 0.0362941846251488
4706.63797839224 0.0331908129155636
4707.31093206372 0.0326793901622295
4707.98388573521 0.032433457672596
4708.6568394067 0.0329584553837776
4709.32979307819 0.0355743765830994
4710.00274674968 0.0351014137268066
4710.67570042117 0.0354691930115223
4711.34865409266 0.0357514321804047
4712.02160776415 0.032818928360939
4712.69456143563 0.0329786725342274
4713.36751510712 0.0329900644719601
4714.04046877861 0.0326863415539265
4714.7134224501 0.0358758084475994
4715.38637612159 0.0349888391792774
4716.05932979308 0.0357021577656269
4716.73228346457 0.0357723832130432
4717.40523713606 0.0328936241567135
4718.07819080754 0.0329446122050285
4718.75114447903 0.0324290320277214
4719.42409815052 0.032624926418066
4720.09705182201 0.0351218245923519
4720.7700054935 0.0348873883485794
4721.44295916499 0.0353024788200855
4722.11591283648 0.0350328534841537
4722.78886650797 0.0331360995769501
4723.46182017945 0.0321710743010044
4724.13477385094 0.0321698971092701
4724.80772752243 0.0325013250112534
4725.48068119392 0.0360830835998058
4726.15363486541 0.0356980003416538
4726.8265885369 0.0360877215862274
4727.49954220839 0.035709198564291
4728.17249587987 0.0321187600493431
4728.84544955136 0.0324943698942661
4729.51840322285 0.0323761850595474
4730.19135689434 0.0319598168134689
4730.86431056583 0.0356883518397808
4731.53726423732 0.0356564298272133
4732.21021790881 0.0354074873030186
4732.8831715803 0.035526767373085
4733.55612525179 0.0331160090863705
4734.22907892327 0.0330071337521076
4734.90203259476 0.0321673043072224
4735.57498626625 0.0323967970907688
4736.24793993774 0.034681286662817
4736.92089360923 0.035213153809309
4737.59384728072 0.0349490344524384
4738.26680095221 0.034932155162096
4738.9397546237 0.0319627001881599
4739.61270829518 0.0316482819616795
4740.28566196667 0.0322380736470222
4740.95861563816 0.0324213244020939
4741.63156930965 0.0353790409862995
4742.30452298114 0.0357357710599899
4742.97747665263 0.0361207388341427
4743.65043032412 0.0364358648657799
4744.3233839956 0.0332114696502686
4744.99633766709 0.033311989158392
4745.66929133858 0.0324265845119953
4746.34224501007 0.0328371673822403
4747.01519868156 0.0363731719553471
4747.68815235305 0.0367219783365726
4748.36110602454 0.0357395298779011
4749.03405969603 0.0358092784881592
4749.70701336752 0.0323814861476421
4750.379967039 0.0334407165646553
4751.05292071049 0.033454205840826
4751.72587438198 0.0322604738175869
4752.39882805347 0.0372003801167011
4753.07178172496 0.0365057624876499
4753.74473539645 0.0359085761010647
4754.41768906794 0.0362587906420231
4755.09064273942 0.0334259420633316
4755.76359641091 0.0327493920922279
4756.4365500824 0.0327721908688545
4757.10950375389 0.0329673103988171
4757.78245742538 0.0363137647509575
4758.45541109687 0.0367473512887955
4759.12836476836 0.0362851284444332
4759.80131843985 0.0363602228462696
4760.47427211133 0.0337824784219265
4761.14722578282 0.0330439768731594
4761.82017945431 0.0331619791686535
4762.4931331258 0.033547755330801
4763.16608679729 0.0374891348183155
4763.83904046878 0.0376374609768391
4764.51199414027 0.0368372164666653
4765.18494781176 0.0372955836355686
4765.85790148324 0.0338672138750553
4766.53085515473 0.0342860631644726
4767.20380882622 0.0338473096489906
4767.87676249771 0.0338650494813919
4768.5497161692 0.0374615490436554
4769.22266984069 0.0373838394880295
4769.89562351218 0.0374576710164547
4770.56857718367 0.0375010035932064
4771.24153085515 0.0328683666884899
4771.91448452664 0.033895205706358
4772.58743819813 0.0334751345217228
4773.26039186962 0.0342508032917976
4773.93334554111 0.038378082215786
4774.6062992126 0.0380761846899986
4775.27925288409 0.0371998362243176
4775.95220655558 0.037632904946804
4776.62516022706 0.0337549783289433
4777.29811389855 0.0342865474522114
4777.97106757004 0.0345312766730785
4778.64402124153 0.0348116382956505
4779.31697491302 0.0376784130930901
4779.98992858451 0.0374338738620281
4780.662882256 0.0369474403560162
4781.33583592749 0.0371895954012871
4782.00878959897 0.0339118354022503
4782.68174327046 0.0342093147337437
4783.35469694195 0.0345814451575279
4784.02765061344 0.0343211479485035
4784.70060428493 0.0388250537216663
4785.37355795642 0.0383365899324417
4786.04651162791 0.0377193465828896
4786.7194652994 0.0380554832518101
4787.39241897088 0.0343024954199791
4788.06537264237 0.0347489416599274
4788.73832631386 0.0347204208374023
4789.41127998535 0.0347902551293373
4790.08423365684 0.0387243144214153
4790.75718732833 0.039623349905014
4791.43014099982 0.0376017764210701
4792.10309467131 0.0381178893148899
4792.77604834279 0.0344525463879108
4793.44900201428 0.0349568016827106
4794.12195568577 0.0340227633714676
4794.79490935726 0.0342085249722004
4795.46786302875 0.0388125143945217
4796.14081670024 0.0389002151787281
4796.81377037173 0.0395578853785992
4797.48672404321 0.0389831103384495
4798.1596777147 0.0355337224900723
4798.83263138619 0.0356120802462101
4799.50558505768 0.0349000990390778
4800.17853872917 0.0342267006635666
4800.85149240066 0.0386346764862537
4801.52444607215 0.0388215929269791
4802.19739974364 0.0398616380989552
4802.87035341513 0.0390232242643833
4803.54330708661 0.0357339754700661
4804.2162607581 0.0348951742053032
4804.88921442959 0.0346997566521168
4805.56216810108 0.0351150929927826
4806.23512177257 0.0390565134584904
4806.90807544406 0.0389051847159863
4807.58102911555 0.0399217046797276
4808.25398278704 0.0397671796381474
4808.92693645852 0.035563986748457
4809.59989013001 0.0358793139457703
4810.2728438015 0.0355806387960911
4810.94579747299 0.0353422239422798
4811.61875114448 0.0387683361768723
4812.29170481597 0.0385400019586086
4812.96465848746 0.0399221330881119
4813.63761215894 0.0394782312214375
4814.31056583043 0.0359092466533184
4814.98351950192 0.0358716510236263
4815.65647317341 0.0349488258361816
4816.3294268449 0.0345003679394722
4817.00238051639 0.0392447412014008
4817.67533418788 0.0391056947410107
4818.34828785937 0.0386083982884884
4819.02124153086 0.0388364754617214
4819.69419520234 0.0346323996782303
4820.36714887383 0.0349338427186012
4821.04010254532 0.0344586372375488
4821.71305621681 0.0343217849731445
4822.3860098883 0.0378831587731838
4823.05896355979 0.037736814469099
4823.73191723128 0.038043949753046
4824.40487090276 0.0390540659427643
4825.07782457425 0.0343837961554527
4825.75077824574 0.0350197553634644
4826.42373191723 0.0346197076141834
4827.09668558872 0.034872941672802
4827.76963926021 0.0389241129159927
4828.4425929317 0.0392052382230759
4829.11554660319 0.0394695326685905
4829.78850027468 0.0388422384858131
4830.46145394616 0.0354038588702679
4831.13440761765 0.035108033567667
4831.80736128914 0.0363427549600601
4832.48031496063 0.036261223256588
4833.15326863212 0.0399304032325745
4833.82622230361 0.0405578091740608
4834.4991759751 0.0386467836797237
4835.17212964658 0.0384641103446484
4835.84508331807 0.0348487012088299
4836.51803698956 0.0346203669905663
4837.19099066105 0.0352697893977165
4837.86394433254 0.0348281972110271
4838.53689800403 0.03904714807868
4839.20985167552 0.0392862856388092
4839.88280534701 0.038782112300396
4840.55575901849 0.038691807538271
4841.22871268998 0.0354594029486179
4841.90166636147 0.0362726226449013
4842.57462003296 0.0357411615550518
4843.24757370445 0.0355118066072464
4843.92052737594 0.0395424999296665
4844.59348104743 0.0401372946798801
4845.26643471892 0.0397607609629631
4845.9393883904 0.0400386787950993
4846.61234206189 0.0355619043111801
4847.28529573338 0.0354215651750565
4847.95824940487 0.035647127777338
4848.63120307636 0.0356010943651199
4849.30415674785 0.0402229875326157
4849.97711041934 0.040355633944273
4850.65006409083 0.0390993542969227
4851.32301776231 0.0395785830914974
4851.9959714338 0.0346064679324627
4852.66892510529 0.0352140553295612
4853.34187877678 0.0357446186244488
4854.01483244827 0.0356265343725681
4854.68778611976 0.0396180711686611
4855.36073979125 0.0398055128753185
4856.03369346274 0.0385981537401676
4856.70664713422 0.0390967316925526
4857.37960080571 0.0340337790548801
4858.0525544772 0.0350457616150379
4858.72550814869 0.0348704755306244
4859.39846182018 0.03470753505826
4860.07141549167 0.0386407114565372
4860.74436916316 0.0387068353593349
4861.41732283465 0.0385047681629658
4862.09027650613 0.0389144271612167
4862.76323017762 0.0353669784963131
4863.43618384911 0.0353222973644733
4864.1091375206 0.0346952490508556
4864.78209119209 0.0349366962909698
4865.45504486358 0.0386502332985401
4866.12799853507 0.0380851551890373
4866.80095220656 0.0376513116061687
4867.47390587804 0.0370995476841927
4868.14685954953 0.0338725373148918
4868.81981322102 0.0339811071753502
4869.49276689251 0.0340402871370316
4870.165720564 0.0339226052165031
4870.83867423549 0.0378285646438599
4871.51162790698 0.0380554832518101
4872.18458157847 0.0376073904335499
4872.85753524995 0.0378110520541668
4873.53048892144 0.0339381024241447
4874.20344259293 0.0339572131633759
4874.87639626442 0.0351692736148834
4875.54934993591 0.0342585742473602
4876.2223036074 0.0379649549722672
4876.89525727889 0.0374244712293148
4877.56821095038 0.0375142619013786
4878.24116462186 0.0377239547669888
4878.91411829335 0.0345288813114166
4879.58707196484 0.0339411944150925
4880.26002563633 0.0336124300956726
4880.93297930782 0.0344044379889965
4881.60593297931 0.0374145060777664
4882.2788866508 0.0368706099689007
4882.95184032229 0.0375549346208572
4883.62479399377 0.0370987467467785
4884.29774766526 0.034005519002676
4884.97070133675 0.0334033742547035
4885.64365500824 0.0334210880100727
4886.31660867973 0.0332338884472847
4886.98956235122 0.0376751385629177
4887.66251602271 0.0381007082760334
4888.3354696942 0.037178099155426
4889.00842336568 0.0373429767787457
4889.68137703717 0.0338599979877472
4890.35433070866 0.0335254594683647
4891.02728438015 0.0334108658134937
4891.70023805164 0.0340607687830925
4892.37319172313 0.0363527052104473
4893.04614539462 0.0376469194889069
4893.7190990661 0.0370638109743595
4894.39205273759 0.0367849804461002
4895.06500640908 0.0334732159972191
4895.73796008057 0.0333292707800865
4896.41091375206 0.0337245985865593
4897.08386742355 0.0336428955197334
4897.75682109504 0.0367611683905125
4898.42977476653 0.0370056927204132
4899.10272843802 0.0371195562183857
4899.7756821095 0.0370006151497364
4900.44863578099 0.0334567278623581
4901.12158945248 0.0337630175054073
4901.79454312397 0.0340325832366943
4902.46749679546 0.0336740538477898
4903.14045046695 0.0370344556868076
4903.81340413844 0.0369276255369186
4904.48635780992 0.036641851067543
4905.15931148141 0.0363089218735695
4905.8322651529 0.0330051220953465
4906.50521882439 0.0334504470229149
4907.17817249588 0.0333695448935032
4907.85112616737 0.0332505106925964
4908.52407983886 0.0358185991644859
4909.19703351035 0.0356266014277935
4909.86998718183 0.0358066447079182
4910.54294085332 0.03618498519063
4911.21589452481 0.0329128615558147
4911.8888481963 0.0326292961835861
4912.56180186779 0.0333839990198612
4913.23475553928 0.0338777117431164
4913.90770921077 0.0363952703773975
4914.58066288226 0.0370546765625477
4915.25361655374 0.0362078584730625
4915.92657022523 0.0366617292165756
4916.59952389672 0.0346139743924141
4917.27247756821 0.0338996835052967
4917.9454312397 0.0337517186999321
4918.61838491119 0.034282498061657
4919.29133858268 0.0375306718051434
4919.96429225417 0.0373514108359814
4920.63724592565 0.0368357785046101
4921.31019959714 0.0368079356849194
4921.98315326863 0.0338042192161083
4922.65610694012 0.0339044705033302
4923.32906061161 0.0334391631186008
4924.0020142831 0.033527996391058
4924.67496795459 0.0368534624576569
4925.34792162608 0.036942508071661
4926.02087529756 0.0371970720589161
4926.69382896905 0.0371467880904675
4927.36678264054 0.0339017920196056
4928.03973631203 0.0339843742549419
4928.71268998352 0.0338731035590172
4929.38564365501 0.0337930545210838
4930.0585973265 0.0379464738070965
4930.73155099799 0.0370877049863338
4931.40450466947 0.036980539560318
4932.07745834096 0.0375426635146141
4932.75041201245 0.0345645137131214
4933.42336568394 0.0343212336301804
4934.09631935543 0.0337180122733116
4934.76927302692 0.0351352468132973
4935.44222669841 0.0385166890919209
4936.1151803699 0.0383729077875614
4936.78813404138 0.0377211906015873
4937.46108771287 0.038375485688448
4938.13404138436 0.0348619371652603
4938.80699505585 0.034784309566021
4939.47994872734 0.0356160253286362
4940.15290239883 0.0348441191017628
4940.82585607032 0.0385496541857719
4941.49880974181 0.0386139787733555
4942.17176341329 0.0391503237187862
4942.84471708478 0.0390110723674297
4943.51767075627 0.0357833355665207
4944.19062442776 0.0357244312763214
4944.86357809925 0.0361917316913605
4945.53653177074 0.0357573628425598
4946.20948544223 0.0384998582303524
4946.88243911372 0.0386306382715702
4947.5553927852 0.0383989065885544
4948.22834645669 0.0390845984220505
4948.90130012818 0.035628717392683
4949.57425379967 0.0358259156346321
4950.24720747116 0.0356142707169056
4950.92016114265 0.0356871522963047
4951.59311481414 0.0385188721120358
4952.26606848563 0.0385604798793793
4952.93902215711 0.0385386347770691
4953.6119758286 0.0390208922326565
4954.28492950009 0.0357385613024235
4954.95788317158 0.0354933850467205
4955.63083684307 0.035119816660881
4956.30379051456 0.0356768667697906
4956.97674418605 0.0388063825666904
4957.64969785754 0.0396520979702473
4958.32265152902 0.0393063835799694
4958.99560520051 0.0391771532595158
4959.668558872 0.0376477167010307
4960.34151254349 0.0366646908223629
4961.01446621498 0.036725852638483
4961.68741988647 0.0366776175796986
4962.36037355796 0.0395489297807217
4963.03332722944 0.0398333556950092
4963.70628090093 0.0386926010251045
4964.37923457242 0.0394721366465092
4965.05218824391 0.0359900407493114
4965.7251419154 0.0362213850021362
4966.39809558689 0.0370194353163242
4967.07104925838 0.0363506823778152
4967.74400292987 0.0391470044851303
4968.41695660136 0.0395760014653206
4969.08991027284 0.0402664318680763
4969.76286394433 0.0400586687028408
4970.43581761582 0.0367218963801861
4971.10877128731 0.0367713607847691
4971.7817249588 0.0367597676813602
4972.45467863029 0.0369514115154743
4973.12763230178 0.040345836430788
4973.80058597326 0.0403741896152496
4974.47353964475 0.0396658964455128
4975.14649331624 0.0391834266483784
4975.81944698773 0.0363951213657856
4976.49240065922 0.0370506793260574
4977.16535433071 0.03636709228158
4977.8383080022 0.0364240147173405
4978.51126167369 0.03910918161273
4979.18421534517 0.0395337641239166
4979.85716901666 0.0395459495484829
4980.53012268815 0.0402737446129322
4981.20307635964 0.0368625819683075
4981.87603003113 0.0374269001185894
4982.54898370262 0.0370138809084892
4983.22193737411 0.0367508195340633
4983.8948910456 0.0392142608761787
4984.56784471708 0.0386335849761963
4985.24079838857 0.0399058870971203
4985.91375206006 0.0397107154130936
4986.58670573155 0.0370372422039509
4987.25965940304 0.0370753705501556
4987.93261307453 0.0366371534764767
4988.60556674602 0.0369829498231411
4989.27852041751 0.0388166606426239
4989.95147408899 0.0393386594951153
4990.62442776048 0.0391097962856293
4991.29738143197 0.0395279452204704
4991.97033510346 0.036422461271286
4992.64328877495 0.036078467965126
4993.31624244644 0.036237820982933
4993.98919611793 0.0363572426140308
4994.66214978942 0.0386456362903118
4995.3351034609 0.0383534580469131
4996.00805713239 0.038973655551672
4996.68101080388 0.038500651717186
4997.35396447537 0.0365930274128914
4998.02691814686 0.0366193018853664
4998.69987181835 0.0365253575146198
4999.37282548984 0.0365445129573345
5000.04577916133 0.0386304818093777
5000.71873283281 0.0396113209426403
5001.3916865043 0.0400330387055874
5002.06464017579 0.0394484400749207
5002.73759384728 0.0370865352451801
5003.41054751877 0.0377800650894642
5004.08350119026 0.0369459427893162
5004.75645486175 0.0368248112499714
5005.42940853324 0.0393067076802254
5006.10236220472 0.0399552471935749
5006.77531587621 0.0391042418777943
5007.4482695477 0.0396654047071934
5008.12122321919 0.0357639938592911
5008.79417689068 0.0361523926258087
5009.46713056217 0.0368569754064083
5010.14008423366 0.0364946611225605
5010.81303790515 0.0395240373909473
5011.48599157663 0.0395383983850479
5012.15894524812 0.0401753485202789
5012.83189891961 0.0398787222802639
5013.5048525911 0.036290381103754
5014.17780626259 0.0365668535232544
5014.85075993408 0.0365990921854973
5015.52371360557 0.0361672788858414
5016.19666727705 0.0389422737061977
5016.86962094854 0.0398180857300758
5017.54257462003 0.0397983938455582
5018.21552829152 0.0389773510396481
5018.88848196301 0.0366858839988708
5019.5614356345 0.0371902100741863
5020.23438930599 0.0364924892783165
5020.90734297748 0.0369744189083576
5021.58029664897 0.0389085970818996
5022.25325032045 0.0390481986105442
5022.92620399194 0.0388186052441597
5023.59915766343 0.0386259257793427
5024.27211133492 0.0362669937312603
5024.94506500641 0.0361049212515354
5025.6180186779 0.0362128689885139
5026.29097234939 0.0363249070942402
5026.96392602088 0.0394717194139957
5027.63687969236 0.0393495671451092
5028.30983336385 0.0390499159693718
5028.98278703534 0.0388831757009029
5029.65574070683 0.0347524769604206
5030.32869437832 0.0349357761442661
5031.00164804981 0.0360621549189091
5031.6746017213 0.0359124466776848
5032.34755539278 0.0382755436003208
5033.02050906427 0.0385682508349419
5033.69346273576 0.0383512601256371
5034.36641640725 0.0382755808532238
5035.03937007874 0.0346554517745972
5035.71232375023 0.0347836017608643
5036.38527742172 0.0347296558320522
5037.05823109321 0.0355894863605499
5037.7311847647 0.0375628434121609
5038.40413843618 0.0377582535147667
5039.07709210767 0.0376964770257473
5039.75004577916 0.0377794168889523
5040.42299945065 0.0345938690006733
5041.09595312214 0.0337763614952564
5041.76890679363 0.0341257676482201
5042.44186046512 0.0341337136924267
5043.1148141366 0.0378360636532307
5043.78776780809 0.0374496169388294
5044.46072147958 0.0379825867712498
5045.13367515107 0.0379773415625095
5045.80662882256 0.0348367355763912
5046.47958249405 0.0348109789192677
5047.15253616554 0.0345511548221111
5047.82548983703 0.03424022346735
5048.49844350851 0.0387241318821907
5049.17139718 0.0382726602256298
5049.84435085149 0.0374294072389603
5050.51730452298 0.0380943529307842
5051.19025819447 0.0347605608403683
5051.86321186596 0.0342364795506001
5052.53616553745 0.0335467644035816
5053.20911920894 0.034356914460659
5053.88207288042 0.0374571569263935
5054.55502655191 0.0379041023552418
5055.2279802234 0.0375807769596577
5055.90093389489 0.0377513989806175
5056.57388756638 0.0338171496987343
5057.24684123787 0.0344914309680462
5057.91979490936 0.0341718681156635
5058.59274858085 0.0334755256772041
5059.26570225233 0.0381317585706711
5059.93865592382 0.0370432622730732
5060.61160959531 0.0376332849264145
5061.2845632668 0.0376222506165504
5061.95751693829 0.0347688086330891
5062.63047060978 0.0349109172821045
5063.30342428127 0.0332116633653641
5063.97637795276 0.0335916317999363
5064.64933162424 0.0374906733632088
5065.32228529573 0.0377012863755226
5065.99523896722 0.0374314188957214
5066.66819263871 0.0370983444154263
5067.3411463102 0.0336953103542328
5068.01409998169 0.0340011082589626
5068.68705365318 0.0333959273993969
5069.36000732467 0.0340433605015278
5070.03296099615 0.0362218879163265
5070.70591466764 0.0363316722214222
5071.37886833913 0.0377458781003952
5072.05182201062 0.036111906170845
5072.72477568211 0.0340061448514462
5073.3977293536 0.0339013002812862
5074.07068302509 0.0328392647206783
5074.74363669658 0.0330415293574333
5075.41659036806 0.03668013215065
5076.08954403955 0.0372296497225761
5076.76249771104 0.0359632447361946
5077.43545138253 0.0358809269964695
5078.10840505402 0.0325576588511467
5078.78135872551 0.0320270769298077
5079.454312397 0.0318022929131985
5080.12726606849 0.0322443507611752
5080.80021973997 0.0351254120469093
5081.47317341146 0.0352853164076805
5082.14612708295 0.0342950150370598
5082.81908075444 0.0352200828492641
5083.49203442593 0.032218012958765
5084.16498809742 0.0320871248841286
5084.83794176891 0.0315395258367062
5085.51089544039 0.0318780057132244
5086.18384911188 0.0343890264630318
5086.85680278337 0.0349530354142189
5087.52975645486 0.0356549993157387
5088.20271012635 0.035571526736021
5088.87566379784 0.0312403589487076
5089.54861746933 0.0319354049861431
5090.22157114082 0.0317264869809151
5090.89452481231 0.0320731289684772
5091.56747848379 0.0348227471113205
5092.24043215528 0.0353151671588421
5092.91338582677 0.0344456322491169
5093.58633949826 0.0340759716928005
5094.25929316975 0.0309007968753576
5094.93224684124 0.0308528076857328
5095.60520051273 0.0308253690600395
5096.27815418422 0.0307440217584372
5096.9511078557 0.0334176644682884
5097.62406152719 0.0331965684890747
5098.29701519868 0.0335339158773422
5098.96996887017 0.0343002453446388
5099.64292254166 0.0301130339503288
5100.31587621315 0.0306047052145004
5100.98882988464 0.0290523711591959
5101.66178355612 0.029533626511693
5102.33473722761 0.0332745313644409
5103.0076908991 0.0331897735595703
5103.68064457059 0.0326510854065418
5104.35359824208 0.0327128544449806
5105.02655191357 0.0287282448261976
5105.69950558506 0.0287891142070293
5106.37245925655 0.0298376008868217
5107.04541292804 0.0289286747574806
5107.71836659952 0.0325043275952339
5108.39132027101 0.0324123539030552
5109.0642739425 0.0316072702407837
5109.73722761399 0.0319579094648361
5110.41018128548 0.0277599059045315
5111.08313495697 0.0282691922038794
5111.75608862846 0.0284925419837236
5112.42904229994 0.0281687341630459
5113.10199597143 0.0317730158567429
5113.77494964292 0.0314666032791138
5114.44790331441 0.0322509221732616
5115.1208569859 0.0314661599695683
5115.79381065739 0.0283154081553221
5116.46676432888 0.0279556922614574
5117.13971800037 0.0276258885860443
5117.81267167186 0.0277874451130629
5118.48562534334 0.0310863498598337
5119.15857901483 0.0313094221055508
5119.83153268632 0.0311177149415016
5120.50448635781 0.0314409136772156
5121.1774400293 0.0278876181691885
5121.85039370079 0.0282837003469467
5122.52334737228 0.0279087368398905
5123.19630104376 0.0274461340159178
5123.86925471525 0.0305832792073488
5124.54220838674 0.0305311884731054
5125.21516205823 0.0294437687844038
5125.88811572972 0.030329167842865
5126.56106940121 0.0261547416448593
5127.2340230727 0.0268046781420708
5127.90697674419 0.02631626278162
5128.57993041567 0.0258675515651703
5129.25288408716 0.0295304134488106
5129.92583775865 0.0295110438019037
5130.59879143014 0.0295543037354946
5131.27174510163 0.0297240410000086
5131.94469877312 0.0256577786058187
5132.61765244461 0.0256344638764858
5133.2906061161 0.0258119851350784
5133.96355978758 0.0255193430930376
5134.63651345907 0.0278737731277943
5135.30946713056 0.0283344853669405
5135.98242080205 0.027576332911849
5136.65537447354 0.0282543785870075
5137.32832814503 0.0254838764667511
5138.00128181652 0.0247613862156868
5138.67423548801 0.0242154821753502
5139.34718915949 0.02481952868402
5140.02014283098 0.0273815542459488
5140.69309650247 0.0271223448216915
5141.36605017396 0.0270437281578779
5142.03900384545 0.0269210822880268
5142.71195751694 0.0239906180649996
5143.38491118843 0.0242762714624405
5144.05786485992 0.0239748321473598
5144.7308185314 0.023297693580389
5145.40377220289 0.0259384829550982
5146.07672587438 0.0266720708459616
5146.74967954587 0.0263413358479738
5147.42263321736 0.0263044685125351
5148.09558688885 0.0230591595172882
5148.76854056034 0.0228772908449173
5149.44149423183 0.0230242200195789
5150.11444790331 0.0226758811622858
5150.7874015748 0.0256353188306093
5151.46035524629 0.0254240930080414
5152.13330891778 0.0253905560821295
5152.80626258927 0.0243637412786484
5153.47921626076 0.0223065074533224
5154.15216993225 0.0215066429227591
5154.82512360374 0.0220982003957033
5155.49807727522 0.0219246968626976
5156.17103094671 0.0248109698295593
5156.8439846182 0.0241162125021219
5157.51693828969 0.0248212441802025
5158.18989196118 0.024023313075304
5158.86284563267 0.0220946241170168
5159.53579930416 0.0220045689493418
5160.20875297565 0.0217474661767483
5160.88170664713 0.0216804351657629
5161.55466031862 0.0233774054795504
5162.22761399011 0.0235111303627491
5162.9005676616 0.0233926549553871
5163.57352133309 0.0231614988297224
5164.24647500458 0.020303638651967
5164.91942867607 0.0201450325548649
5165.59238234756 0.0195978339761496
5166.26533601904 0.0193444509059191
5166.93828969053 0.0218008253723383
5167.61124336202 0.0217667315155268
5168.28419703351 0.0211067274212837
5168.957150705 0.021253252401948
5169.63010437649 0.0197263360023499
5170.30305804798 0.0195385720580816
5170.97601171947 0.0198775995522738
5171.64896539095 0.0198683850467205
5172.32191906244 0.0222312193363905
5172.99487273393 0.0227408912032843
5173.66782640542 0.0221360400319099
5174.34078007691 0.0220785122364759
5175.0137337484 0.0199674293398857
5175.68668741989 0.0203676242381334
5176.35964109138 0.020370326936245
5177.03259476286 0.0203625969588757
5177.70554843435 0.0229745637625456
5178.37850210584 0.0227517411112785
5179.05145577733 0.0229528397321701
5179.72440944882 0.0232623722404242
5180.39736312031 0.0211483333259821
5181.0703167918 0.0210411418229342
5181.74327046328 0.0209201164543629
5182.41622413477 0.0208958648145199
5183.08917780626 0.023519666865468
5183.76213147775 0.0235522072762251
5184.43508514924 0.0235847271978855
5185.10803882073 0.0234464723616838
5185.78099249222 0.0205916613340378
5186.45394616371 0.021336181089282
5187.1268998352 0.0211330130696297
5187.79985350668 0.021016787737608
5188.47280717817 0.0232177656143904
5189.14576084966 0.0234486274421215
5189.81871452115 0.0243060197681189
5190.49166819264 0.0246818736195564
5191.16462186413 0.0215301457792521
5191.83757553562 0.0216183699667454
5192.5105292071 0.0224776118993759
5193.18348287859 0.0223439801484346
5193.85643655008 0.0243069902062416
5194.52939022157 0.0248062498867512
5195.20234389306 0.0244728233665228
5195.87529756455 0.0246863253414631
5196.54825123604 0.0221611373126507
5197.22120490753 0.0218378286808729
5197.89415857901 0.0218084771186113
5198.5671122505 0.022284135222435
5199.24006592199 0.0250712540000677
5199.91301959348 0.0249705724418163
5200.58597326497 0.0251407492905855
5201.25892693646 0.0247272849082947
5201.93188060795 0.0224728025496006
5202.60483427944 0.0226323381066322
5203.27778795092 0.0225464403629303
5203.95074162241 0.0226536430418491
5204.6236952939 0.0257092528045177
5205.29664896539 0.0258128456771374
5205.96960263688 0.0260071139782667
5206.64255630837 0.0261550135910511
5207.31550997986 0.0233546998351812
5207.98846365135 0.0231959745287895
5208.66141732283 0.0231885761022568
5209.33437099432 0.0234897714108229
5210.00732466581 0.0260463654994965
5210.6802783373 0.0259715337306261
5211.35323200879 0.0260512139648199
5212.02618568028 0.0267648249864578
5212.69913935177 0.0235960111021996
5213.37209302326 0.0240988228470087
5214.04504669474 0.0234905835241079
5214.71800036623 0.023303771391511
5215.39095403772 0.0270014349371195
5216.06390770921 0.0263654179871082
5216.7368613807 0.0263894777745008
5217.40981505219 0.0267122536897659
5218.08276872368 0.0241128914058208
5218.75572239517 0.0240701250731945
5219.42867606665 0.0242843385785818
5220.10162973814 0.0241187904030085
5220.77458340963 0.0269857458770275
5221.44753708112 0.0267507415264845
5222.12049075261 0.0270585026592016
5222.7934444241 0.0268339663743973
5223.46639809559 0.0237483512610197
5224.13935176708 0.0242653898894787
5224.81230543856 0.0237600300461054
5225.48525911005 0.0242097526788712
5226.15821278154 0.0271053798496723
5226.83116645303 0.0273793861269951
5227.50412012452 0.0270626675337553
5228.17707379601 0.0274936705827713
5228.8500274675 0.0246597062796354
5229.52298113899 0.0249210372567177
5230.19593481047 0.0249062310904264
5230.86888848196 0.0244918912649155
5231.54184215345 0.0275104269385338
5232.21479582494 0.027148487046361
5232.88774949643 0.0278055518865585
5233.56070316792 0.0277358833700418
5234.23365683941 0.0253137219697237
5234.9066105109 0.0253974962979555
5235.57956418238 0.0251036956906319
5236.25251785387 0.0251605492085218
5236.92547152536 0.0283543616533279
5237.59842519685 0.0278711020946503
5238.27137886834 0.028537979349494
5238.94433253983 0.0280950292944908
5239.61728621132 0.0250682421028614
5240.29023988281 0.025518050417304
5240.96319355429 0.0253241173923016
5241.63614722578 0.0251230634748936
5242.30910089727 0.0277322959154844
5242.98205456876 0.0281162392348051
5243.65500824025 0.0283267945051193
5244.32796191174 0.0284952782094479
5245.00091558323 0.0262396633625031
5245.67386925472 0.0261503085494041
5246.3468229262 0.0260997749865055
5247.01977659769 0.0259417910128832
5247.69273026918 0.0287452396005392
5248.36568394067 0.0286862887442112
5249.03863761216 0.0286753196269274
5249.71159128365 0.0283586978912354
5250.38454495514 0.0254576075822115
5251.05749862662 0.0259678494185209
5251.73045229811 0.0255838390439749
5252.4034059696 0.0258874259889126
5253.07635964109 0.0284288395196199
5253.74931331258 0.028447350487113
5254.42226698407 0.0285448301583529
5255.09522065556 0.0280025359243155
5255.76817432705 0.0264471806585789
5256.44112799854 0.0263716485351324
5257.11408167002 0.0259914826601744
5257.78703534151 0.0264220908284187
5258.459989013 0.0285506956279278
5259.13294268449 0.0286728888750076
5259.80589635598 0.0282981712371111
5260.47885002747 0.028730746358633
5261.15180369896 0.0259545501321554
5261.82475737044 0.0256078373640776
5262.49771104193 0.0259726587682962
5263.17066471342 0.0259078927338123
5263.84361838491 0.0290248282253742
5264.5165720564 0.0281587485224009
5265.18952572789 0.0277675483375788
5265.86247939938 0.0274593196809292
5266.53543307087 0.0255306586623192
5267.20838674235 0.0256024561822414
5267.88134041384 0.0256026424467564
5268.55429408533 0.0256543755531311
5269.22724775682 0.0277190469205379
5269.90020142831 0.0283750612288713
5270.5731550998 0.0279924105852842
5271.24610877129 0.0283308103680611
5271.91906244278 0.0256546698510647
5272.59201611426 0.0250774268060923
5273.26496978575 0.0254278611391783
5273.93792345724 0.0250825416296721
5274.61087712873 0.0280900485813618
5275.28383080022 0.0279838405549526
5275.95678447171 0.0281482879072428
5276.6297381432 0.0279401298612356
5277.30269181469 0.0249913595616817
5277.97564548617 0.0245126057416201
5278.64859915766 0.0250715352594852
5279.32155282915 0.0257845800369978
5279.99450650064 0.0279683414846659
5280.66746017213 0.0275294594466686
5281.34041384362 0.0270177032798529
5282.01336751511 0.027044640854001
5282.6863211866 0.0243240389972925
5283.35927485808 0.023972051218152
5284.03222852957 0.0244088489562273
5284.70518220106 0.0242984443902969
5285.37813587255 0.0268218442797661
5286.05108954404 0.0265889260917902
5286.72404321553 0.02681022323668
5287.39699688702 0.0265277288854122
5288.06995055851 0.0239199083298445
5288.74290422999 0.0244478639215231
5289.41585790148 0.0241974517703056
5290.08881157297 0.0244024395942688
5290.76176524446 0.0267798732966185
5291.43471891595 0.0262949578464031
5292.10767258744 0.0262688174843788
5292.78062625893 0.0265548210591078
5293.45357993042 0.0243609063327312
5294.1265336019 0.0233957171440125
5294.79948727339 0.0236527156084776
5295.47244094488 0.0238789115101099
5296.14539461637 0.0263413414359093
5296.81834828786 0.0257211178541183
5297.49130195935 0.0256525948643684
5298.16425563084 0.0260010659694672
5298.83720930233 0.023059856146574
5299.51016297381 0.0231660902500153
5300.1831166453 0.023322332650423
5300.85607031679 0.0233921706676483
5301.52902398828 0.0256974827498198
5302.20197765977 0.0262151695787907
5302.87493133126 0.0260097440332174
5303.54788500275 0.0258676093071699
5304.22083867423 0.0233195442706347
5304.89379234572 0.0232489183545113
5305.56674601721 0.023301737383008
5306.2396996887 0.0236612893640995
5306.91265336019 0.0257289670407772
5307.58560703168 0.0254865121096373
5308.25856070317 0.0250467136502266
5308.93151437466 0.0252866949886084
5309.60446804615 0.0225693564862013
5310.27742171763 0.0229297522455454
5310.95037538912 0.0226160641759634
5311.62332906061 0.0225832872092724
5312.2962827321 0.0248450711369514
5312.96923640359 0.024765832349658
5313.64219007508 0.024841396138072
5314.31514374657 0.0248205848038197
5314.98809741806 0.0225857626646757
5315.66105108954 0.0225130505859852
5316.33400476103 0.0223517715930939
5317.00695843252 0.0224306806921959
5317.67991210401 0.0247238948941231
5318.3528657755 0.0248811766505241
5319.02581944699 0.0247977115213871
5319.69877311848 0.0250077433884144
5320.37172678996 0.0225840006023645
5321.04468046145 0.0227966401726007
5321.71763413294 0.0219134744256735
5322.39058780443 0.0217549856752157
5323.06354147592 0.0240567084401846
5323.73649514741 0.0247955769300461
5324.4094488189 0.0247525963932276
5325.08240249039 0.0246345438063145
5325.75535616188 0.0223440546542406
5326.42830983336 0.0221710074692965
5327.10126350485 0.0224513877183199
5327.77421717634 0.0224476233124733
5328.44717084783 0.0238202679902315
5329.12012451932 0.0240395646542311
5329.79307819081 0.02382842451334
5330.4660318623 0.024130230769515
5331.13898553378 0.0220518223941326
5331.81193920527 0.0219013188034296
5332.48489287676 0.0222735069692135
5333.15784654825 0.0216391682624817
5333.83080021974 0.0234088432043791
5334.50375389123 0.0232007149606943
5335.17670756272 0.0230443030595779
5335.84966123421 0.0232125427573919
5336.52261490569 0.0211279969662428
5337.19556857718 0.0211595594882965
5337.86852224867 0.0209730248898268
5338.54147592016 0.0207535177469254
5339.21442959165 0.0224743988364935
5339.88738326314 0.0223818458616734
5340.56033693463 0.0225670114159584
5341.23329060612 0.0224830657243729
5341.9062442776 0.0209627170115709
5342.57919794909 0.021190132945776
5343.25215162058 0.0210173465311527
5343.92510529207 0.0210939962416887
5344.59805896356 0.0219436045736074
5345.27101263505 0.0227479580789804
5345.94396630654 0.0229328460991383
5346.61691997803 0.0229056011885405
5347.28987364951 0.0211357977241278
5347.962827321 0.0208613257855177
5348.63578099249 0.0207730736583471
5349.30873466398 0.0209941174834967
5349.98168833547 0.0230737160891294
5350.65464200696 0.0228303987532854
5351.32759567845 0.0230043586343527
5352.00054934994 0.0226933471858501
5352.67350302142 0.0207437798380852
5353.34645669291 0.0210400950163603
5354.0194103644 0.0211142022162676
5354.69236403589 0.0208010450005531
5355.36531770738 0.0224228296428919
5356.03827137887 0.0225064493715763
5356.71122505036 0.0226048603653908
5357.38417872185 0.0224571507424116
5358.05713239333 0.0211394894868135
5358.73008606482 0.0209950134158134
5359.40303973631 0.0206147972494364
5360.0759934078 0.020170085132122
5360.74894707929 0.0225476138293743
5361.42190075078 0.0224552731961012
5362.09485442227 0.0230858512222767
5362.76780809376 0.0228610970079899
5363.44076176524 0.0207483321428299
5364.11371543673 0.0205458607524633
5364.78666910822 0.0206439811736345
5365.45962277971 0.0207760464400053
5366.1325764512 0.0223235953599215
5366.80553012269 0.022527577355504
5367.47848379418 0.0222348868846893
5368.15143746567 0.0225368160754442
5368.82439113715 0.0206515677273273
5369.49734480864 0.0203695669770241
5370.17029848013 0.0207465160638094
5370.84325215162 0.0207453668117523
5371.51620582311 0.022409588098526
5372.1891594946 0.0223792530596256
5372.86211316609 0.0223750174045563
5373.53506683757 0.0222128741443157
5374.20802050906 0.0199233386665583
5374.88097418055 0.0201772190630436
5375.55392785204 0.0204116143286228
5376.22688152353 0.0203001443296671
5376.89983519502 0.0221719536930323
5377.57278886651 0.021995572373271
5378.245742538 0.0224433615803719
5378.91869620949 0.0221484489738941
5379.59164988097 0.0199956092983484
5380.26460355246 0.0199231691658497
5380.93755722395 0.0198565665632486
5381.61051089544 0.0200650691986084
5382.28346456693 0.0219593457877636
5382.95641823842 0.0218442305922508
5383.62937190991 0.0218107402324677
5384.3023255814 0.0216749627143145
5384.97527925288 0.0194295570254326
5385.64823292437 0.0196256600320339
5386.32118659586 0.0198111645877361
5386.99414026735 0.0198538154363632
5387.66709393884 0.0221148803830147
5388.34004761033 0.021650118753314
5389.01300128182 0.0220512971282005
5389.6859549533 0.0220036394894123
5390.35890862479 0.0201093778014183
5391.03186229628 0.0200519803911448
5391.70481596777 0.0196905508637428
5392.37776963926 0.0198700278997421
5393.05072331075 0.0215790830552578
5393.72367698224 0.0221007466316223
5394.39663065373 0.0216880105435848
5395.06958432522 0.0214431099593639
5395.7425379967 0.0196156445890665
5396.41549166819 0.0193677265197039
5397.08844533968 0.0189099349081516
5397.76139901117 0.0191505532711744
5398.43435268266 0.0213863924145699
5399.10730635415 0.0210197474807501
5399.78026002564 0.0216684956103563
5400.45321369712 0.0217948369681835
5401.12616736861 0.0190016552805901
5401.7991210401 0.019084045663476
5402.47207471159 0.0193088296800852
5403.14502838308 0.0189370308071375
5403.81798205457 0.0214432775974274
5404.49093572606 0.0215374864637852
5405.16388939755 0.0210768654942513
5405.83684306904 0.0209343768656254
5406.50979674052 0.0190616250038147
5407.18275041201 0.0189429298043251
5407.8557040835 0.0185912605375051
5408.52865775499 0.0189178567379713
5409.20161142648 0.0209208261221647
5409.87456509797 0.0210592988878489
5410.54751876946 0.0211674217134714
5411.22047244094 0.0211239233613014
5411.89342611243 0.0192887373268604
5412.56637978392 0.01927425339818
5413.23933345541 0.0184716172516346
5413.9122871269 0.0189020968973637
5414.58524079839 0.0204075984656811
5415.25819446988 0.0206098090857267
5415.93114814137 0.021103085950017
5416.60410181285 0.0206445083022118
5417.27705548434 0.0188769567757845
5417.95000915583 0.0184881016612053
5418.62296282732 0.0187454093247652
5419.29591649881 0.0184367839246988
5419.9688701703 0.0208012498915195
5420.64182384179 0.0202710386365652
5421.31477751328 0.0202637854963541
5421.98773118476 0.0202499348670244
5422.66068485625 0.0185806564986706
5423.33363852774 0.0186366327106953
5424.00659219923 0.0179855078458786
5424.67954587072 0.0183781124651432
5425.35249954221 0.0198463257402182
5426.0254532137 0.0200894679874182
5426.69840688519 0.0199127923697233
5427.37136055667 0.0199947655200958
5428.04431422816 0.0180491060018539
5428.71726789965 0.0178833715617657
5429.39022157114 0.0179805755615234
5430.06317524263 0.017807075753808
5430.73612891412 0.0199259761720896
5431.40908258561 0.0198195111006498
5432.0820362571 0.0196495838463306
5432.75498992858 0.0199431609362364
5433.42794360007 0.017643753439188
5434.10089727156 0.0179518833756447
5434.77385094305 0.017840912565589
5435.44680461454 0.017586475238204
5436.11975828603 0.0191627647727728
5436.79271195752 0.0192817281931639
5437.46566562901 0.0194013491272926
5438.13861930049 0.0190746486186981
5438.81157297198 0.0174153298139572
5439.48452664347 0.0180783960968256
5440.15748031496 0.0176859274506569
5440.83043398645 0.0174657423049212
5441.50338765794 0.0196824166923761
5442.17634132943 0.0196355115622282
5442.84929500092 0.0192762315273285
5443.5222486724 0.0195866692811251
5444.19520234389 0.0173504799604416
5444.86815601538 0.0168869514018297
5445.54110968687 0.0170436054468155
5446.21406335836 0.017304964363575
5446.88701702985 0.0196243226528168
5447.55997070134 0.0192416068166494
5448.23292437283 0.0192261040210724
5448.90587804431 0.0188315529376268
5449.5788317158 0.0171264726668596
5450.25178538729 0.0171227715909481
5450.92473905878 0.0172983519732952
5451.59769273027 0.0173285640776157
5452.27064640176 0.0185918807983398
5452.94360007325 0.018671503290534
5453.61655374474 0.0188914220780134
5454.28950741622 0.018764104694128
5454.96246108771 0.0167790912091732
5455.6354147592 0.0169843155890703
5456.30836843069 0.0171756539493799
5456.98132210218 0.0165912788361311
5457.65427577367 0.0180864222347736
5458.32722944516 0.0178848393261433
5459.00018311665 0.0182171240448952
5459.67313678813 0.0182154159992933
5460.34609045962 0.0163499973714352
5461.01904413111 0.0163483619689941
5461.6919978026 0.016685213893652
5462.36495147409 0.0165766198188066
5463.03790514558 0.0181076359003782
5463.71085881707 0.0183192119002342
5464.38381248856 0.0176980216056108
5465.05676616004 0.0177877210080624
5465.72971983153 0.0159956552088261
5466.40267350302 0.0160588696599007
5467.07562717451 0.0158814676105976
5467.748580846 0.0158856436610222
5468.42153451749 0.0177990458905697
5469.09448818898 0.0173080582171679
5469.76744186046 0.0174676552414894
5470.44039553195 0.0173929538577795
5471.11334920344 0.0156581252813339
5471.78630287493 0.0157679002732038
5472.45925654642 0.0153898512944579
5473.13221021791 0.0153248943388462
5473.8051638894 0.0172008406370878
5474.47811756089 0.0172983333468437
5475.15107123238 0.0170159172266722
5475.82402490386 0.0172086022794247
5476.49697857535 0.015705669298768
5477.16993224684 0.0158690642565489
5477.84288591833 0.0157050918787718
5478.51583958982 0.0154550718143582
5479.18879326131 0.0168769974261522
5479.8617469328 0.0173959266394377
5480.53470060428 0.0173125490546227
5481.20765427577 0.0174035131931305
5481.88060794726 0.0156014310196042
5482.55356161875 0.0158106330782175
5483.22651529024 0.01519316714257
5483.89946896173 0.0154462279751897
5484.57242263322 0.0170657373964787
5485.24537630471 0.0168477464467287
5485.91832997619 0.0167276430875063
5486.59128364768 0.0167244784533978
5487.26423731917 0.0154331875964999
5487.93719099066 0.0155781162902713
5488.61014466215 0.0153198884800076
5489.28309833364 0.0153955752030015
5489.95605200513 0.0171312522143126
5490.62900567662 0.0169177297502756
5491.3019593481 0.0164978671818972
5491.97491301959 0.016585985198617
5492.64786669108 0.0150778377428651
5493.32082036257 0.0148015413433313
5493.99377403406 0.0149096362292767
5494.66672770555 0.0149510037153959
5495.33968137704 0.0164178181439638
5496.01263504853 0.0164057817310095
5496.68558872001 0.015820000320673
5497.3585423915 0.0159377548843622
5498.03149606299 0.0145673509687185
5498.70444973448 0.0142590580508113
5499.37740340597 0.0142543986439705
5500.05035707746 0.0144076021388173
5500.72331074895 0.0156270209699869
5501.39626442044 0.0156735274940729
5502.06921809192 0.0158126074820757
5502.74217176341 0.0157127976417542
5503.4151254349 0.0143941361457109
5504.08807910639 0.0143507719039917
5504.76103277788 0.0143466629087925
5505.43398644937 0.0141037320718169
5506.10694012086 0.0156925190240145
5506.77989379235 0.0154780363664031
5507.45284746383 0.0153238857164979
5508.12580113532 0.0151859940961003
5508.79875480681 0.0136667331680655
5509.4717084783 0.0134559459984303
5510.14466214979 0.0138092497363687
5510.81761582128 0.0134186306968331
5511.49056949277 0.014662061817944
5512.16352316426 0.0145721239969134
5512.83647683574 0.014562570489943
5513.50943050723 0.0144118163734674
5514.18238417872 0.0131243364885449
5514.85533785021 0.0130026852712035
5515.5282915217 0.0135321673005819
5516.20124519319 0.0130456816405058
5516.87419886468 0.0145014235749841
5517.54715253617 0.0143436137586832
5518.22010620765 0.0145763233304024
5518.89305987914 0.0146631635725498
5519.56601355063 0.0132703613489866
5520.23896722212 0.0131992353126407
5520.91192089361 0.0135507872328162
5521.5848745651 0.0133932437747717
5522.25782823659 0.0148933604359627
5522.93078190808 0.0146107254549861
5523.60373557956 0.0146796414628625
5524.27668925105 0.014720257371664
5524.94964292254 0.013170400634408
5525.62259659403 0.0133366854861379
5526.29555026552 0.0131275299936533
5526.96850393701 0.0131389796733856
5527.6414576085 0.014799409545958
5528.31441127999 0.0146880615502596
5528.98736495147 0.0149286696687341
5529.66031862296 0.0149629199877381
5530.33327229445 0.0134648494422436
5531.00622596594 0.0136043895035982
5531.67917963743 0.0134944012388587
5532.35213330892 0.013556064106524
5533.02508698041 0.015037951990962
5533.6980406519 0.0151930814608932
5534.37099432338 0.015058558434248
5535.04394799487 0.0148799251765013
5535.71690166636 0.0134604414924979
5536.38985533785 0.0134105198085308
5537.06280900934 0.0135063761845231
5537.73576268083 0.0135686565190554
5538.40871635232 0.0148557079955935
5539.0816700238 0.0151819232851267
5539.75462369529 0.014933492988348
5540.42757736678 0.0148192150518298
5541.10053103827 0.0135211749002337
5541.77348470976 0.0132738556712866
5542.44643838125 0.0136970644816756
5543.11939205274 0.0134961139410734
5543.79234572423 0.0148196686059237
5544.46529939572 0.0146649992093444
5545.1382530672 0.0147047350183129
5545.81120673869 0.014834956265986
5546.48416041018 0.0133421598002315
5547.15711408167 0.0133413868024945
5547.83006775316 0.0130687365308404
5548.50302142465 0.0131439482793212
5549.17597509614 0.0144296642392874
5549.84892876762 0.0144667355343699
5550.52188243911 0.0143701108172536
5551.1948361106 0.0143880629912019
5551.86778978209 0.0130588626489043
5552.54074345358 0.013332930393517
5553.21369712507 0.0128204869106412
5553.88665079656 0.0129879042506218
5554.55960446805 0.0142268221825361
5555.23255813953 0.0143945720046759
5555.90551181102 0.0148773929104209
5556.57846548251 0.0146527020260692
5557.251419154 0.0134954862296581
5557.92437282549 0.0134620424360037
5558.59732649698 0.01321064773947
5559.27028016847 0.0133202774450183
5559.94323383996 0.0150239681825042
5560.61618751144 0.0149853099137545
5561.28914118293 0.0149959167465568
5561.96209485442 0.0153168644756079
5562.63504852591 0.0136307375505567
5563.3080021974 0.013863068073988
5563.98095586889 0.0137542802840471
5564.65390954038 0.0138868819922209
5565.32686321187 0.0152162220329046
5565.99981688335 0.0154640534892678
5566.67277055484 0.0148625606670976
5567.34572422633 0.0150872590020299
5568.01867789782 0.0132873440161347
5568.69163156931 0.0134391039609909
5569.3645852408 0.0133658219128847
5570.03753891229 0.0134095810353756
5570.71049258378 0.0145840104669333
5571.38344625526 0.0150494007393718
5572.05639992675 0.0148653285577893
5572.72935359824 0.0150287030264735
5573.40230726973 0.0135616101324558
5574.07526094122 0.0137056838721037
5574.74821461271 0.0136645948514342
5575.4211682842 0.0135787250474095
5576.09412195569 0.01496472209692
5576.76707562717 0.0151539202779531
5577.44002929866 0.0149982646107674
5578.11298297015 0.0147948442026973
5578.78593664164 0.0135314082726836
5579.45889031313 0.0135825360193849
5580.13184398462 0.0136593701317906
5580.80479765611 0.0137833403423429
5581.4777513276 0.0149622745811939
5582.15070499908 0.0153708038851619
5582.82365867057 0.0149202710017562
5583.49661234206 0.0148821519687772
5584.16956601355 0.0134420460090041
5584.84251968504 0.0135767422616482
5585.51547335653 0.0133526092395186
5586.18842702802 0.0133501952514052
5586.86138069951 0.0151177169755101
5587.53433437099 0.0150931300595403
5588.20728804248 0.0155011722818017
5588.88024171397 0.015672292560339
5589.55319538546 0.0143178561702371
5590.22614905695 0.0142585039138794
5590.89910272844 0.0139322634786367
5591.57205639993 0.0141577702015638
5592.24501007141 0.0153445955365896
5592.9179637429 0.0153435841202736
5593.59091741439 0.015350048430264
5594.26387108588 0.0152541324496269
5594.93682475737 0.0134649369865656
5595.60977842886 0.0134442020207644
5596.28273210035 0.0133266281336546
5596.95568577184 0.01329723931849
5597.62863944333 0.0148191181942821
5598.30159311481 0.0148561494424939
5598.9745467863 0.0150907700881362
5599.64750045779 0.0149766067042947
5600.32045412928 0.0137792201712728
5600.99340780077 0.0138102006167173
5601.66636147226 0.0139755755662918
5602.33931514375 0.0137972561642528
5603.01226881524 0.0151401646435261
5603.68522248672 0.0148270465433598
5604.35817615821 0.0153402965515852
5605.0311298297 0.0150076076388359
5605.70408350119 0.0137966945767403
5606.37703717268 0.0138903306797147
5607.04999084417 0.0140982195734978
5607.72294451566 0.0140054980292916
5608.39589818714 0.0156868547201157
5609.06885185863 0.0156333148479462
5609.74180553012 0.0147507144138217
5610.41475920161 0.0146591365337372
5611.0877128731 0.013540243729949
5611.76066654459 0.0135715436190367
5612.43362021608 0.0138120483607054
5613.10657388757 0.0136055191978812
5613.77952755906 0.0151647655293345
5614.45248123054 0.0150450710207224
5615.12543490203 0.014804539270699
5615.79838857352 0.0148056149482727
5616.47134224501 0.01359189953655
5617.1442959165 0.0135781234130263
5617.81724958799 0.0137554947286844
5618.49020325948 0.0136550525203347
5619.16315693096 0.0154811320826411
5619.83611060245 0.0151376193389297
5620.50906427394 0.0153642119839787
5621.18201794543 0.0152649097144604
5621.85497161692 0.0139497024938464
5622.52792528841 0.0138325160369277
5623.2008789599 0.0140352919697762
5623.87383263139 0.0136407455429435
5624.54678630287 0.0152408052235842
5625.21973997436 0.0154511155560613
5625.89269364585 0.0148697448894382
5626.56564731734 0.0150492414832115
5627.23860098883 0.0137328170239925
5627.91155466032 0.0138166714459658
5628.58450833181 0.0135839702561498
5629.2574620033 0.0136670852079988
5629.93041567478 0.01493164524436
5630.60336934627 0.0151701355352998
5631.27632301776 0.0153903793543577
5631.94927668925 0.0153354872018099
5632.62223036074 0.0137706939131021
5633.29518403223 0.0137392468750477
5633.96813770372 0.013731368817389
5634.64109137521 0.0137341320514679
5635.31404504669 0.0148742292076349
5635.98699871818 0.0147446766495705
5636.65995238967 0.015183974057436
5637.33290606116 0.0151594085618854
5638.00585973265 0.013653346337378
5638.67881340414 0.0137272402644157
5639.35176707563 0.0138284619897604
5640.02472074712 0.0138154020532966
5640.6976744186 0.0151282837614417
5641.37062809009 0.0153639605268836
5642.04358176158 0.0151285175234079
5642.71653543307 0.0151173444464803
5643.38948910456 0.013427029363811
5644.06244277605 0.0136372707784176
5644.73539644754 0.0136545170098543
5645.40835011903 0.0135603863745928
5646.08130379051 0.0152729218825698
5646.754257462 0.0148964738473296
5647.42721113349 0.0149965556338429
5648.10016480498 0.0149554396048188
5648.77311847647 0.0133472168818116
5649.44607214796 0.0131366439163685
5650.11902581945 0.013435703702271
5650.79197949094 0.0135616045445204
5651.46493316242 0.0150032667443156
5652.13788683391 0.0150440381839871
5652.8108405054 0.0153082050383091
5653.48379417689 0.0152462935075164
5654.15674784838 0.0134499920532107
5654.82970151987 0.0133758150041103
5655.50265519136 0.0137638244777918
5656.17560886285 0.013613629154861
5656.84856253433 0.0152629241347313
5657.52151620582 0.0149706043303013
5658.19446987731 0.0155108291655779
5658.8674235488 0.015389614738524
5659.54037722029 0.0143151748925447
5660.21333089178 0.0139709683135152
5660.88628456327 0.0139398816972971
5661.55923823475 0.0140063418075442
5662.23219190624 0.0153621416538954
5662.90514557773 0.0155509123578668
5663.57809924922 0.0156586673110723
5664.25105292071 0.015657551586628
5664.9240065922 0.0141126979142427
5665.59696026369 0.0141091831028461
5666.26991393518 0.0140562579035759
5666.94286760667 0.0141008403152227
5667.61582127815 0.015521090477705
5668.28877494964 0.0153954150155187
5668.96172862113 0.0151385786011815
5669.63468229262 0.0149899106472731
5670.30763596411 0.0141156353056431
5670.9805896356 0.0136063769459724
5671.65354330709 0.0137899126857519
5672.32649697858 0.0136432955041528
5672.99945065006 0.0152680054306984
5673.67240432155 0.0153784099966288
5674.34535799304 0.0155247831717134
5675.01831166453 0.0152963381260633
5675.69126533602 0.0140022998675704
5676.36421900751 0.0140227098017931
5677.037172679 0.0144486483186483
5677.71012635048 0.0144021939486265
5678.38308002197 0.0157507918775082
5679.05603369346 0.0155643280595541
5679.72898736495 0.0153528582304716
5680.40194103644 0.0154813351109624
5681.07489470793 0.0138719929382205
5681.74784837942 0.0140624698251486
5682.42080205091 0.0143180601298809
5683.0937557224 0.0144207747653127
5683.76670939388 0.0155305508524179
5684.43966306537 0.015687583014369
5685.11261673686 0.0153898224234581
5685.78557040835 0.0153725128620863
5686.45852407984 0.0140717821195722
5687.13147775133 0.0142292864620686
5687.80443142282 0.0138564594089985
5688.4773850943 0.0140502396970987
5689.15033876579 0.0155251435935497
5689.82329243728 0.01595713570714
5690.49624610877 0.0156460423022509
5691.16919978026 0.0156883969902992
5691.84215345175 0.0143894851207733
5692.51510712324 0.0148326428607106
5693.18806079473 0.0143261216580868
5693.86101446621 0.014609195291996
5694.5339681377 0.0159481912851334
5695.20692180919 0.0161328054964542
5695.87987548068 0.0154864061623812
5696.55282915217 0.0155160892754793
5697.22578282366 0.0140483751893044
5697.89873649515 0.0141547471284866
5698.57169016664 0.0139890350401402
5699.24464383812 0.0142834959551692
5699.91759750961 0.0152751049026847
5700.5905511811 0.0152051318436861
5701.26350485259 0.0155860595405102
5701.93645852408 0.0155524760484695
5702.60941219557 0.0140913622453809
5703.28236586706 0.0143366595730186
5703.95531953855 0.0140194231644273
5704.62827321003 0.0139235779643059
5705.30122688152 0.015313595533371
5705.97418055301 0.015197342261672
5706.6471342245 0.0158987529575825
5707.32008789599 0.0157243832945824
5707.99304156748 0.0142421387135983
5708.66599523897 0.0143541507422924
5709.33894891046 0.0140659026801586
5710.01190258194 0.0142030576243997
5710.68485625343 0.0156196458265185
5711.35780992492 0.0158355701714754
5712.03076359641 0.0157195702195168
5712.7037172679 0.0157403144985437
5713.37667093939 0.0140576688572764
5714.04962461088 0.014161623083055
5714.72257828237 0.0138951381668448
5715.39553195385 0.0140633787959814
5716.06848562534 0.0151333874091506
5716.74143929683 0.0151671357452869
5717.41439296832 0.0158714856952429
5718.08734663981 0.015623283572495
5718.7603003113 0.0142270587384701
5719.43325398279 0.0143297221511602
5720.10620765428 0.014502827078104
5720.77916132576 0.0141242509707808
5721.45211499725 0.0157832968980074
5722.12506866874 0.0158472880721092
5722.79802234023 0.015636321157217
5723.47097601172 0.0154398176819086
5724.14392968321 0.0144781582057476
5724.8168833547 0.0143336411565542
5725.48983702619 0.0143055897206068
5726.16279069767 0.0144431106746197
5726.83574436916 0.0157370734959841
5727.50869804065 0.0158255361020565
5728.18165171214 0.0150398090481758
5728.85460538363 0.0153304655104876
5729.52755905512 0.0140924863517284
5730.20051272661 0.0140905864536762
5730.8734663981 0.0136904949322343
5731.54642006958 0.0137305939570069
5732.21937374107 0.0152583923190832
5732.89232741256 0.0152142290025949
5733.56528108405 0.0154984248802066
5734.23823475554 0.015622777864337
5734.91118842703 0.0140168275684118
5735.58414209852 0.0141963055357337
5736.25709577001 0.0144392168149352
5736.93004944149 0.0144742447882891
5737.60300311298 0.0157878119498491
5738.27595678447 0.0155471218749881
5738.94891045596 0.0157825294882059
5739.62186412745 0.0155438398942351
5740.29481779894 0.0146185848861933
5740.96777147043 0.0146768763661385
5741.64072514192 0.0144292982295156
5742.3136788134 0.0144323240965605
5742.98663248489 0.015928853303194
5743.65958615638 0.0158831253647804
5744.33253982787 0.0157826412469149
5745.00549349936 0.0159447565674782
5745.67844717085 0.0141584826633334
5746.35140084234 0.0142786102369428
5747.02435451383 0.0142389433458447
5747.69730818531 0.0140515742823482
5748.3702618568 0.0158631019294262
5749.04321552829 0.0158711299300194
5749.71616919978 0.0156410839408636
5750.38912287127 0.0154668167233467
5751.06207654276 0.0143794342875481
5751.73503021425 0.0142594715580344
5752.40798388574 0.0141955735161901
5753.08093755722 0.01401093788445
5753.75389122871 0.0156449824571609
5754.4268449002 0.0157350804656744
5755.09979857169 0.0160682573914528
5755.77275224318 0.0158659666776657
5756.44570591467 0.0146300541236997
5757.11865958616 0.0147320460528135
5757.79161325764 0.0143881635740399
5758.46456692913 0.0141995465382934
5759.13752060062 0.0157293081283569
5759.81047427211 0.015787560492754
5760.4834279436 0.0160137843340635
5761.15638161509 0.0159971807152033
5761.82933528658 0.0144488448277116
5762.50228895807 0.01430544257164
5763.17524262956 0.0144170336425304
5763.84819630104 0.0143744647502899
5764.52114997253 0.0160082969814539
5765.19410364402 0.0158205758780241
5765.86705731551 0.0159227419644594
5766.540010987 0.0155656170099974
5767.21296465849 0.0143477888777852
5767.88591832998 0.0142247043550014
5768.55887200146 0.0142410565167665
5769.23182567295 0.0143987061455846
5769.90477934444 0.0156520958989859
5770.57773301593 0.0156481862068176
5771.25068668742 0.0159649718552828
5771.92364035891 0.0157394204288721
5772.5965940304 0.0146157117560506
5773.26954770189 0.0144910495728254
5773.94250137337 0.014593193307519
5774.61545504486 0.0147741045802832
5775.28840871635 0.0163044575601816
5775.96136238784 0.0163190085440874
5776.63431605933 0.0161077100783587
5777.30726973082 0.0158216338604689
5777.98022340231 0.0148438308387995
5778.6531770738 0.0148404324427247
5779.32613074528 0.0145868007093668
5779.99908441677 0.0145514067262411
5780.67203808826 0.0163022205233574
5781.34499175975 0.0160982962697744
5782.01794543124 0.0160099193453789
5782.69089910273 0.0156344417482615
5783.36385277422 0.0143752200528979
5784.03680644571 0.014368262141943
5784.70976011719 0.0144184855744243
5785.38271378868 0.0144453505054116
5786.05566746017 0.0159502830356359
5786.72862113166 0.0158628113567829
5787.40157480315 0.0160852707922459
5788.07452847464 0.0156892705708742
5788.74748214613 0.0143328066915274
5789.42043581762 0.0144395111128688
5790.0933894891 0.0143847689032555
5790.76634316059 0.0141088040545583
5791.43929683208 0.0163224954158068
5792.11225050357 0.0158714149147272
5792.78520417506 0.015799393877387
5793.45815784655 0.0156897697597742
5794.13111151804 0.0142296692356467
5794.80406518953 0.0140454480424523
5795.47701886101 0.0144306123256683
5796.1499725325 0.0143882893025875
5796.82292620399 0.0159939005970955
5797.49587987548 0.0159843843430281
5798.16883354697 0.0158859062939882
5798.84178721846 0.0160986427217722
5799.51474088995 0.0143296355381608
5800.18769456144 0.0144511349499226
5800.86064823292 0.0143719455227256
5801.53360190441 0.0142777813598514
5802.2065555759 0.0158667750656605
5802.87950924739 0.0158641766756773
5803.55246291888 0.0159733761101961
5804.22541659037 0.0161568447947502
5804.89837026186 0.0148268798366189
5805.57132393335 0.014740408398211
5806.24427760483 0.0142380278557539
5806.91723127632 0.0145509503781796
5807.59018494781 0.0164668951183558
5808.2631386193 0.0165222864598036
5808.93609229079 0.0162082891911268
5809.60904596228 0.0164624489843845
5810.28199963377 0.0149637069553137
5810.95495330526 0.0149086946621537
5811.62790697674 0.0144098587334156
5812.30086064823 0.0144467987120152
5812.97381431972 0.0162374023348093
5813.64676799121 0.0159812122583389
5814.3197216627 0.0160150192677975
5814.99267533419 0.0160657335072756
5815.66562900568 0.0145806046202779
5816.33858267717 0.0145326228812337
5817.01153634865 0.0146315153688192
5817.68449002014 0.0145823284983635
5818.35744369163 0.0159912034869194
5819.03039736312 0.01625313796103
5819.70335103461 0.0159262698143721
5820.3763047061 0.0160503480583429
5821.04925837759 0.0142575819045305
5821.72221204908 0.0144125688821077
5822.39516572056 0.0144922398030758
5823.06811939205 0.0145814223214984
5823.74107306354 0.0160251259803772
5824.41402673503 0.0160654559731483
5825.08698040652 0.0158141050487757
5825.75993407801 0.0158202368766069
5826.4328877495 0.0146846510469913
5827.10584142098 0.0147661380469799
5827.77879509247 0.0147042432799935
5828.45174876396 0.0148081285879016
5829.12470243545 0.0161062553524971
5829.79765610694 0.0160871297121048
5830.47060977843 0.016062930226326
5831.14356344992 0.0160043649375439
5831.81651712141 0.0145213548094034
5832.4894707929 0.0142060639336705
5833.16242446438 0.0147061264142394
5833.83537813587 0.0144355529919267
5834.50833180736 0.0161208547651768
5835.18128547885 0.0161646455526352
5835.85423915034 0.0160428918898106
5836.52719282183 0.0161727573722601
5837.20014649332 0.0145304966717958
5837.8731001648 0.014649429358542
5838.54605383629 0.014471541158855
5839.21900750778 0.0145657518878579
5839.89196117927 0.0159657746553421
5840.56491485076 0.0158241614699364
5841.23786852225 0.0160524100065231
5841.91082219374 0.0160448905080557
5842.58377586523 0.0144666107371449
5843.25672953671 0.0145941311493516
5843.9296832082 0.014752009883523
5844.60263687969 0.0147930225357413
5845.27559055118 0.0162907354533672
5845.94854422267 0.0162112675607204
5846.62149789416 0.0164948366582394
5847.29445156565 0.0166485346853733
5847.96740523714 0.0148093784227967
5848.64035890862 0.0146175660192966
5849.31331258011 0.015009980648756
5849.9862662516 0.0152482679113746
5850.65921992309 0.0162722766399384
5851.33217359458 0.0162684265524149
5852.00512726607 0.0164113026112318
5852.67808093756 0.0164410136640072
5853.35103460905 0.0147756543010473
5854.02398828053 0.0145966615527868
5854.69694195202 0.0148806339129806
5855.36989562351 0.0147718600928783
5856.042849295 0.016373572871089
5856.71580296649 0.0162636339664459
5857.38875663798 0.0164260938763618
5858.06171030947 0.0166025459766388
5858.73466398096 0.0150520466268063
5859.40761765244 0.0152235366404057
5860.08057132393 0.0152454823255539
5860.75352499542 0.0151273785158992
5861.42647866691 0.0161916296929121
5862.0994323384 0.0164197161793709
5862.77238600989 0.0161917898803949
5863.44533968138 0.0162836518138647
5864.11829335287 0.0150365186855197
5864.79124702435 0.0151155330240726
5865.46420069584 0.0149016659706831
5866.13715436733 0.0151214962825179
5866.81010803882 0.0166857950389385
5867.48306171031 0.0166080500930548
5868.1560153818 0.0162274837493896
5868.82896905329 0.0161537360399961
5869.50192272478 0.0147127788513899
5870.17487639626 0.0145609211176634
5870.84783006775 0.0147914402186871
5871.52078373924 0.0148315308615565
5872.19373741073 0.0169138312339783
5872.86669108222 0.0165949091315269
5873.53964475371 0.0163475442677736
5874.2125984252 0.0163480788469315
5874.88555209669 0.0148447873070836
5875.55850576817 0.0147132417187095
5876.23145943966 0.0150849912315607
5876.90441311115 0.0153554873540998
5877.57736678264 0.0164290592074394
5878.25032045413 0.0167410168796778
5878.92327412562 0.0164259783923626
5879.59622779711 0.016296710819006
5880.26918146859 0.0147081129252911
5880.94213514008 0.0149539764970541
5881.61508881157 0.0150090269744396
5882.28804248306 0.0151403900235891
5882.96099615455 0.0164081659168005
5883.63394982604 0.0164174195379019
5884.30690349753 0.0161257088184357
5884.97985716902 0.0164506919682026
5885.65281084051 0.0149632534012198
5886.32576451199 0.0147343445569277
5886.99871818348 0.0149255888536572
5887.67167185497 0.0151206906884909
5888.34462552646 0.0165823567658663
5889.01757919795 0.0165280718356371
5889.69053286944 0.0165285468101501
5890.36348654093 0.01654720492661
5891.03644021242 0.0149317001923919
5891.7093938839 0.0149050541222095
5892.38234755539 0.0146959042176604
5893.05530122688 0.0147290248423815
5893.72825489837 0.0162228308618069
5894.40120856986 0.0163862630724907
5895.07416224135 0.0164038129150867
5895.74711591284 0.0165334194898605
5896.42006958432 0.0152592500671744
5897.09302325581 0.0148913208395243
5897.7659769273 0.0151494313031435
5898.43893059879 0.0150362607091665
5899.11188427028 0.0164509154856205
5899.78483794177 0.0162269491702318
5900.45779161326 0.0166544821113348
5901.13074528475 0.016506265848875
5901.80369895624 0.0150939850136638
5902.47665262772 0.0151398191228509
5903.14960629921 0.0153874987736344
5903.8225599707 0.0154674686491489
5904.49551364219 0.0169882494956255
5905.16846731368 0.0168979279696941
5905.84142098517 0.0169493108987808
5906.51437465666 0.0166946221143007
5907.18732832814 0.0150101045146585
5907.86028199963 0.0149929355829954
5908.53323567112 0.0152698466554284
5909.20618934261 0.0150138335302472
5909.8791430141 0.0168310459703207
5910.55209668559 0.0166460871696472
5911.22505035708 0.0167349129915237
5911.89800402857 0.0168326944112778
5912.57095770005 0.0152226835489273
5913.24391137154 0.0155800860375166
5913.91686504303 0.0150437252596021
5914.58981871452 0.0151452617719769
5915.26277238601 0.016706557944417
5915.9357260575 0.0168962441384792
5916.60867972899 0.0168987587094307
5917.28163340048 0.0170370023697615
5917.95458707196 0.0154420686885715
5918.62754074345 0.0154356248676777
5919.30049441494 0.0152510730549693
5919.97344808643 0.015498555265367
5920.64640175792 0.0170375742018223
5921.31935542941 0.0171633921563625
5921.9923091009 0.0172355026006699
5922.66526277239 0.0167800560593605
5923.33821644387 0.0153030790388584
5924.01117011536 0.015158480964601
5924.68412378685 0.0157657992094755
5925.35707745834 0.0154725909233093
5926.03003112983 0.0170128159224987
5926.70298480132 0.0172162633389235
5927.37593847281 0.0167662259191275
5928.0488921443 0.0167946051806211
5928.72184581578 0.0153557220473886
5929.39479948727 0.0154657298699021
5930.06775315876 0.0151575664058328
5930.74070683025 0.0152044435963035
5931.41366050174 0.0170769169926643
5932.08661417323 0.0169089566916227
5932.75956784472 0.0165131539106369
5933.43252151621 0.0167089849710464
5934.10547518769 0.0149327693507075
5934.77842885918 0.0150486193597317
5935.45138253067 0.015296733006835
5936.12433620216 0.0154454754665494
5936.79728987365 0.0170665625482798
5937.47024354514 0.0171775165945292
5938.14319721663 0.0166968274861574
5938.81615088812 0.0170046351850033
5939.4891045596 0.0152795063331723
5940.16205823109 0.0155166750773787
5940.83501190258 0.0154165858402848
5941.50796557407 0.0151860397309065
5942.18091924556 0.0170028898864985
5942.85387291705 0.017073156312108
5943.52682658854 0.017224533483386
5944.19978026003 0.0166800860315561
5944.87273393151 0.0151291685178876
5945.545687603 0.0153254345059395
5946.21864127449 0.0157462935894728
5946.89159494598 0.0155119616538286
5947.56454861747 0.0170060563832521
5948.23750228896 0.016780149191618
5948.91045596045 0.0169233400374651
5949.58340963193 0.0171301476657391
5950.25636330342 0.015435429289937
5950.92931697491 0.0150347519665956
5951.6022706464 0.0157050956040621
5952.27522431789 0.0157035961747169
5952.94817798938 0.0173359233886003
5953.62113166087 0.0172014106065035
5954.29408533236 0.0168412700295448
5954.96703900385 0.016778115183115
5955.63999267533 0.0152851883322001
5956.31294634682 0.0153004704043269
5956.98590001831 0.0153979826718569
5957.6588536898 0.0151473982259631
5958.33180736129 0.0173321906477213
5959.00476103278 0.0174158606678247
5959.67771470427 0.0167179964482784
5960.35066837576 0.0168737936764956
5961.02362204724 0.0153651470318437
5961.69657571873 0.0156424753367901
5962.36952939022 0.0156616624444723
5963.04248306171 0.0151790203526616
5963.7154367332 0.0170017201453447
5964.38839040469 0.017033452168107
5965.06134407618 0.0170163307338953
5965.73429774766 0.0171283166855574
5966.40725141915 0.0153324659913778
5967.08020509064 0.0155996568500996
5967.75315876213 0.0152651015669107
5968.42611243362 0.0153728853911161
5969.09906610511 0.0169613566249609
5969.7720197766 0.0171844530850649
5970.44497344809 0.0170996375381947
5971.11792711958 0.0173102002590895
5971.79088079106 0.0158321131020784
5972.46383446255 0.0153322936967015
5973.13678813404 0.0155414324253798
5973.80974180553 0.0154642323032022
5974.48269547702 0.0172840990126133
5975.15564914851 0.017201766371727
5975.82860282 0.0173554066568613
5976.50155649148 0.0174366645514965
5977.17451016297 0.0158719923347235
5977.84746383446 0.0156481731683016
5978.52041750595 0.0157347321510315
5979.19337117744 0.0154962707310915
5979.86632484893 0.0173284020274878
5980.53927852042 0.0173427183181047
5981.21223219191 0.0175735000520945
5981.88518586339 0.0172443781048059
5982.55813953488 0.0160697847604752
5983.23109320637 0.0155437486246228
5983.90404687786 0.0153789669275284
5984.57700054935 0.0158555619418621
5985.24995422084 0.0171816106885672
5985.92290789233 0.0171037800610065
5986.59586156382 0.0173596348613501
5987.2688152353 0.0173864103853703
5987.94176890679 0.0157884620130062
5988.61472257828 0.0157296415418386
5989.28767624977 0.0160529259592295
5989.96062992126 0.0159379597753286
5990.63358359275 0.0178688783198595
5991.30653726424 0.0175831839442253
5991.97949093573 0.0173121560364962
5992.65244460721 0.017717644572258
5993.3253982787 0.0159502346068621
5993.99835195019 0.0158988237380981
5994.67130562168 0.0157471746206284
5995.34425929317 0.0155757572501898
5996.01721296466 0.0172220077365637
5996.69016663615 0.0174840986728668
5997.36312030764 0.0172358099371195
5998.03607397912 0.017194889485836
5998.70902765061 0.0157523453235626
5999.3819813221 0.0156425610184669
6000.05493499359 0.0160672012716532
6000.72788866508 0.0158023182302713
6001.40084233657 0.0173942670226097
6002.07379600806 0.0172993186861277
6002.74674967955 0.0179569665342569
6003.41970335103 0.0176070556044579
6004.09265702252 0.0161489620804787
6004.76561069401 0.016027245670557
6005.4385643655 0.0162068251520395
6006.11151803699 0.0164374858140945
6006.78447170848 0.0176384299993515
6007.45742537997 0.0175119210034609
6008.13037905146 0.0176634546369314
6008.80333272294 0.01791768707335
6009.47628639443 0.0164286643266678
6010.14924006592 0.0160879157483578
6010.82219373741 0.0160709768533707
6011.4951474089 0.0161811616271734
6012.16810108039 0.0173479504883289
6012.84105475188 0.0174559075385332
6013.51400842337 0.0176848508417606
6014.18696209485 0.0177013967186213
6014.85991576634 0.0160760786384344
6015.53286943783 0.0160468146204948
6016.20582310932 0.0159780085086823
6016.87877678081 0.0160412453114986
6017.5517304523 0.0173306819051504
6018.22468412379 0.017721327021718
6018.89763779527 0.0182205867022276
6019.57059146676 0.0180431809276342
6020.24354513825 0.0166501961648464
6020.91649880974 0.0161820184439421
6021.58945248123 0.0164774674922228
6022.26240615272 0.0166858956217766
6022.93535982421 0.0178500395268202
6023.6083134957 0.0177111309021711
6024.28126716719 0.0177688859403133
6024.95422083867 0.0180489476770163
6025.62717451016 0.0159411132335663
6026.30012818165 0.0160731039941311
6026.97308185314 0.0160403326153755
6027.64603552463 0.0163069535046816
6028.31898919612 0.0175204947590828
6028.99194286761 0.0175782553851604
6029.6648965391 0.0180378425866365
6030.33785021058 0.0180094800889492
6031.01080388207 0.0164868384599686
6031.68375755356 0.0161946266889572
6032.35671122505 0.0167239829897881
6033.02966489654 0.0164081566035748
6033.70261856803 0.0179315134882927
6034.37557223952 0.0182929579168558
6035.04852591101 0.0185913126915693
6035.72147958249 0.018420884385705
6036.39443325398 0.0167088434100151
6037.06738692547 0.0166720189154148
6037.74034059696 0.0171306543052197
6038.41329426845 0.0169502906501293
6039.08624793994 0.0183433573693037
6039.75920161143 0.0185837186872959
6040.43215528292 0.0177083183079958
6041.1051089544 0.017857464030385
6041.77806262589 0.0161459054797888
6042.45101629738 0.0160521920770407
6043.12396996887 0.0161464586853981
6043.79692364036 0.0161341223865747
6044.46987731185 0.0180054996162653
6045.14283098334 0.0179047957062721
6045.81578465482 0.017788203433156
6046.48873832631 0.0175879504531622
6047.1616919978 0.0163914114236832
6047.83464566929 0.0167724974453449
6048.50759934078 0.0165734551846981
6049.18055301227 0.0164501685649157
6049.85350668376 0.0178297404199839
6050.52646035525 0.0180680379271507
6051.19941402674 0.0180762968957424
6051.87236769822 0.0181703492999077
6052.54532136971 0.0163712110370398
6053.2182750412 0.0161370430141687
6053.89122871269 0.0163515973836184
6054.56418238418 0.0165760386735201
6055.23713605567 0.0179901160299778
6055.91008972716 0.0179816577583551
6056.58304339864 0.0184580236673355
6057.25599707013 0.0184272956103086
6057.92895074162 0.0165711101144552
6058.60190441311 0.0167225822806358
6059.2748580846 0.0164087228477001
6059.94781175609 0.0165094379335642
6060.62076542758 0.0180189721286297
6061.29371909907 0.0178582854568958
6061.96667277055 0.0177190154790878
6062.63962644204 0.0180243831127882
6063.31258011353 0.0159855615347624
6063.98553378502 0.0160382706671953
6064.65848745651 0.0160329919308424
6065.331441128 0.0160955209285021
6066.00439479949 0.0178096480667591
6066.67734847098 0.0177230108529329
6067.35030214246 0.0177779737859964
6068.02325581395 0.0178424715995789
6068.69620948544 0.0162460301071405
6069.36916315693 0.016286950558424
6070.04211682842 0.0160377956926823
6070.71507049991 0.0162313524633646
6071.3880241714 0.0177518706768751
6072.06097784289 0.0178822409361601
6072.73393151437 0.0182066429406404
6073.40688518586 0.018419461324811
6074.07983885735 0.0170570891350508
6074.75279252884 0.0168406032025814
6075.42574620033 0.0170179922133684
6076.09869987182 0.0169637817889452
6076.77165354331 0.0185151007026434
6077.4446072148 0.0184091161936522
6078.11756088628 0.0184764303267002
6078.79051455777 0.0181175228208303
6079.46346822926 0.016797749325633
6080.13642190075 0.016762763261795
6080.80937557224 0.016483873128891
6081.48232924373 0.0165769942104816
6082.15528291522 0.0183012932538986
6082.82823658671 0.0182627961039543
6083.50119025819 0.0177695956081152
6084.17414392968 0.0177186150103807
6084.84709760117 0.0162145849317312
6085.52005127266 0.0164272859692574
6086.19300494415 0.0164764970541
6086.86595861564 0.0164058655500412
6087.53891228713 0.0178688205778599
6088.21186595862 0.0178743898868561
6088.8848196301 0.0175194442272186
6089.55777330159 0.0178567674010992
6090.23072697308 0.0162377152591944
6090.90368064457 0.016381062567234
6091.57663431606 0.0163881126791239
6092.24958798755 0.0165795646607876
6092.92254165904 0.0177610330283642
6093.59549533053 0.0181910749524832
6094.26844900201 0.0177769754081964
6094.9414026735 0.018089110031724
6095.61435634499 0.0166276711970568
6096.28731001648 0.0170147810131311
6096.96026368797 0.0165668912231922
6097.63321735946 0.0166006051003933
6098.30617103095 0.0181564670056105
6098.97912470244 0.0179921500384808
6099.65207837392 0.0180020909756422
6100.32503204541 0.0179784279316664
6100.9979857169 0.0165659487247467
6101.67093938839 0.01665860414505
6102.34389305988 0.0161777045577765
6103.01684673137 0.016008835285902
6103.68980040286 0.0179554224014282
6104.36275407435 0.0179338809102774
6105.03570774583 0.0182924065738916
6105.70866141732 0.0180951897054911
6106.38161508881 0.0168801657855511
6107.0545687603 0.0166861470788717
6107.72752243179 0.0164850503206253
6108.40047610328 0.0164446141570807
6109.07342977477 0.0181054417043924
6109.74638344626 0.0179607402533293
6110.41933711774 0.0182235892862082
6111.09229078923 0.0180287305265665
6111.76524446072 0.0166025310754776
6112.43819813221 0.0166232418268919
6113.1111518037 0.0160825997591019
6113.78410547519 0.0161531567573547
6114.45705914668 0.0180086158216
6115.13001281816 0.0178227983415127
6115.80296648965 0.0183100048452616
6116.47592016114 0.0180939324200153
6117.14887383263 0.0165185648947954
6117.82182750412 0.0164491981267929
6118.49478117561 0.0166024435311556
6119.1677348471 0.0164711810648441
6119.84068851859 0.0181838013231754
6120.51364219008 0.01796630397439
6121.18659586156 0.017996409907937
6121.85954953305 0.0181665606796741
6122.53250320454 0.0166502576321363
6123.20545687603 0.0167934168130159
6123.87841054752 0.0165200456976891
6124.55136421901 0.016287149861455
6125.2243178905 0.0181069876998663
6125.89727156198 0.0180650800466537
6126.57022523347 0.0180490333586931
6127.24317890496 0.018064433708787
6127.91613257645 0.0164146721363068
6128.58908624794 0.0162596870213747
6129.26203991943 0.0163413155823946
6129.93499359092 0.016461493447423
6130.60794726241 0.0181940868496895
6131.28090093389 0.0178618896752596
6131.95385460538 0.0185885839164257
6132.62680827687 0.0181410107761621
6133.29976194836 0.0169964898377657
6133.97271561985 0.0167912077158689
6134.64566929134 0.0168432127684355
6135.31862296283 0.0169261489063501
6135.99157663432 0.018902575597167
6136.6645303058 0.0186273716390133
6137.33748397729 0.0180944800376892
6138.01043764878 0.0177607387304306
6138.68339132027 0.016879003494978
6139.35634499176 0.0168241485953331
6140.02929866325 0.0170747805386782
6140.70225233474 0.0168471802026033
6141.37520600623 0.0184431355446577
6142.04815967771 0.0184932183474302
6142.7211133492 0.0180128142237663
6143.39406702069 0.0177893582731485
6144.06702069218 0.0164507161825895
6144.73997436367 0.0166153237223625
6145.41292803516 0.0165985096246004
6146.08588170665 0.0166108086705208
6146.75883537814 0.0180182792246342
6147.43178904962 0.0183075144886971
6148.10474272111 0.0183962695300579
6148.7776963926 0.0183191876858473
6149.45065006409 0.0168485939502716
6150.12360373558 0.0171545706689358
6150.79655740707 0.0165247358381748
6151.46951107856 0.0167384203523397
6152.14246475005 0.018482331186533
6152.81541842153 0.0187085568904877
6153.48837209302 0.0184150263667107
6154.16132576451 0.0184156615287066
6154.834279436 0.0165852159261703
6155.50723310749 0.0167857259511948
6156.18018677898 0.0166793745011091
6156.85314045047 0.0168547388166189
6157.52609412196 0.0184343121945858
6158.19904779344 0.0184473097324371
6158.87200146493 0.0184171497821808
6159.54495513642 0.0183999221771955
6160.21790880791 0.0165848825126886
6160.8908624794 0.016811104491353
6161.56381615089 0.016592750325799
6162.23676982238 0.0166672766208649
6162.90972349387 0.0182623416185379
6163.58267716535 0.0185191426426172
6164.25563083684 0.0184543784707785
6164.92858450833 0.0181750189512968
6165.60153817982 0.0166167411953211
6166.27449185131 0.01664481125772
6166.9474455228 0.0166001040488482
6167.62039919429 0.0169020444154739
6168.29335286577 0.0185002032667398
6168.96630653726 0.0182820670306683
6169.63926020875 0.0186105575412512
6170.31221388024 0.0187184624373913
6170.98516755173 0.0167541094124317
6171.65812122322 0.0170282814651728
6172.33107489471 0.0167779829353094
6173.0040285662 0.0167144760489464
6173.67698223769 0.0180906113237143
6174.34993590917 0.0183853674679995
6175.02288958066 0.0185524392873049
6175.69584325215 0.0187741070985794
6176.36879692364 0.0171971675008535
6177.04175059513 0.0168590303510427
6177.71470426662 0.0169524420052767
6178.38765793811 0.0168047416955233
6179.0606116096 0.0185716580599546
6179.73356528108 0.018283374607563
6180.40651895257 0.0183195043355227
6181.07947262406 0.0184483267366886
6181.75242629555 0.0167456641793251
6182.42537996704 0.0167129784822464
6183.09833363853 0.0168597679585218
6183.77128731002 0.0169983953237534
6184.4442409815 0.0185653977096081
6185.11719465299 0.018533980473876
6185.79014832448 0.0183798652142286
6186.46310199597 0.0184090826660395
6187.13605566746 0.0168639197945595
6187.80900933895 0.0166789181530476
6188.48196301044 0.0170697476714849
6189.15491668193 0.0169321876019239
6189.82787035342 0.0188443083316088
6190.5008240249 0.0183159317821264
6191.17377769639 0.0192188769578934
6191.84673136788 0.0194950718432665
6192.51968503937 0.017585813999176
6193.19263871086 0.0176545232534409
6193.86559238235 0.0176084544509649
6194.53854605384 0.0175874046981335
6195.21149972532 0.0196625683456659
6195.88445339681 0.0193451065570116
6196.5574070683 0.0186308063566685
6197.23036073979 0.0189221352338791
6197.90331441128 0.017511835321784
6198.57626808277 0.0172173194587231
6199.24922175426 0.0175151694566011
6199.92217542575 0.017190296202898
6200.59512909723 0.0194629244506359
6201.26808276872 0.0194174814969301
6201.94103644021 0.0195969752967358
6202.6139901117 0.0193093102425337
6203.28694378319 0.0176899116486311
6203.95989745468 0.017040066421032
6204.63285112617 0.0170446205884218
6205.30580479766 0.0172112267464399
6205.97875846914 0.0189768448472023
6206.65171214063 0.0189497750252485
6207.32466581212 0.0192153789103031
6207.99761948361 0.0193051174283028
6208.6705731551 0.0173414070159197
6209.34352682659 0.0173069685697556
6210.01648049808 0.0171827003359795
6210.68943416957 0.0173704512417316
6211.36238784105 0.0191110968589783
6212.03534151254 0.0186636950820684
6212.70829518403 0.0189751014113426
6213.38124885552 0.0191569682210684
6214.05420252701 0.0173578821122646
6214.7271561985 0.0171896032989025
6215.40010986999 0.0171045213937759
6216.07306354148 0.0172335766255856
6216.74601721296 0.0186695083975792
6217.41897088445 0.0189149808138609
6218.09192455594 0.0189999155700207
6218.76487822743 0.018955685198307
6219.43783189892 0.0167753864079714
6220.11078557041 0.0168678387999535
6220.7837392419 0.0166316945105791
6221.45669291339 0.0167698357254267
6222.12964658487 0.0180661156773567
6222.80260025636 0.0185513403266668
6223.47555392785 0.0188656486570835
6224.14850759934 0.0183539297431707
6224.82146127083 0.0168192368000746
6225.49441494232 0.0169453322887421
6226.16736861381 0.0172618050128222
6226.8403222853 0.0173941161483526
6227.51327595678 0.0189077816903591
6228.18622962827 0.0186993256211281
6228.85918329976 0.0185224991291761
6229.53213697125 0.0184083674103022
6230.20509064274 0.0166752617806196
6230.87804431423 0.016859782859683
6231.55099798572 0.0170404575765133
6232.22395165721 0.0172901786863804
6232.89690532869 0.0186813734471798
6233.56985900018 0.0186742600053549
6234.24281267167 0.0191105473786592
6234.91576634316 0.0186026729643345
6235.58872001465 0.0172678101807833
6236.26167368614 0.0171487964689732
6236.93462735763 0.0173868704587221
6237.60758102911 0.0173484645783901
6238.2805347006 0.0191418249160051
6238.95348837209 0.0190871804952621
6239.62644204358 0.0186500120908022
6240.29939571507 0.018634706735611
6240.97234938656 0.0166004430502653
6241.64530305805 0.0167171191424131
6242.31825672954 0.0170529633760452
6242.99121040103 0.0166068598628044
6243.66416407251 0.0180835053324699
6244.337117744 0.0184609778225422
6245.01007141549 0.0182731207460165
6245.68302508698 0.0183905232697725
6246.35597875847 0.0168352909386158
6247.02893242996 0.0166601072996855
6247.70188610145 0.0166671928018332
6248.37483977294 0.0167447552084923
6249.04779344442 0.0184591710567474
6249.72074711591 0.0184565912932158
6250.3937007874 0.0188054405152798
6251.06665445889 0.0189936943352222
6251.73960813038 0.0169670581817627
6252.41256180187 0.0169906988739967
6253.08551547336 0.0170067604631186
6253.75846914484 0.017056867480278
6254.43142281633 0.0184502508491278
6255.10437648782 0.0185465943068266
6255.77733015931 0.0184038504958153
6256.4502838308 0.0181767921894789
6257.12323750229 0.0170149728655815
6257.79619117378 0.0168806575238705
6258.46914484527 0.0169897004961967
6259.14209851676 0.0170388761907816
6259.81505218824 0.0190685745328665
6260.48800585973 0.0187926888465881
6261.16095953122 0.0182563010603189
6261.83391320271 0.0185136012732983
6262.5068668742 0.0168195310980082
6263.17982054569 0.0169880669564009
6263.85277421718 0.0171242728829384
6264.52572788866 0.0168690960854292
6265.19868156015 0.0184155646711588
6265.87163523164 0.0187519378960133
6266.54458890313 0.0183302741497755
6267.21754257462 0.0183971673250198
6267.89049624611 0.0167828500270844
6268.5634499176 0.0169961992651224
6269.23640358909 0.0171258877962828
6269.90935726057 0.0168105810880661
6270.58231093206 0.0186642874032259
6271.25526460355 0.0183005928993225
6271.92821827504 0.0187484957277775
6272.60117194653 0.0184712149202824
6273.27412561802 0.0170523803681135
6273.94707928951 0.0168293677270412
6274.620032961 0.0170795097947121
6275.29298663248 0.01726034283638
6275.96594030397 0.0187813024967909
6276.63889397546 0.0184387434273958
6277.31184764695 0.0189457852393389
6277.98480131844 0.0187907982617617
6278.65775498993 0.0170210301876068
6279.33070866142 0.0170967821031809
6280.00366233291 0.0177251826971769
6280.67661600439 0.0174934696406126
6281.34956967588 0.0189163908362389
6282.02252334737 0.0185748338699341
6282.69547701886 0.0189000703394413
6283.36843069035 0.0186012536287308
6284.04138436184 0.0171010605990887
6284.71433803333 0.0170223116874695
6285.38729170482 0.0175315141677856
6286.0602453763 0.0177747942507267
6286.73319904779 0.0187092125415802
6287.40615271928 0.0187716409564018
6288.07910639077 0.018830481916666
6288.75206006226 0.0188570953905582
6289.42501373375 0.0170781258493662
6290.09796740524 0.0172561332583427
6290.77092107673 0.0171246323734522
6291.44387474821 0.0172576680779457
6292.1168284197 0.018397718667984
6292.78978209119 0.0184740405529737
6293.46273576268 0.0187128633260727
6294.13568943417 0.0187322124838829
6294.80864310566 0.0173050537705421
6295.48159677715 0.0173382479697466
6296.15455044864 0.0171559900045395
6296.82750412012 0.0172614678740501
6297.50045779161 0.0189696699380875
6298.1734114631 0.018720394000411
6298.84636513459 0.0187826100736856
6299.51931880608 0.0187171995639801
6300.19227247757 0.0170561745762825
6300.86522614906 0.0169290658086538
6301.53817982055 0.0173043496906757
6302.21113349203 0.0171091053634882
6302.88408716352 0.0190912559628487
6303.55704083501 0.0191045477986336
6304.2299945065 0.0190817080438137
6304.90294817799 0.0191014241427183
6305.57590184948 0.0174705851823092
6306.24885552097 0.0174341462552547
6306.92180919245 0.0168467406183481
6307.59476286394 0.0169169623404741
6308.26771653543 0.0187945328652859
6308.94067020692 0.0190394092351198
6309.61362387841 0.0187758393585682
6310.2865775499 0.0185218248516321
6310.95953122139 0.0168851036578417
6311.63248489288 0.0169491358101368
6312.30543856437 0.0170308463275433
6312.97839223585 0.0168230570852757
6313.65134590734 0.018898056820035
6314.32429957883 0.0186575409024954
6314.99725325032 0.0186272095888853
6315.67020692181 0.0188065692782402
6316.3431605933 0.0169164221733809
6317.01611426479 0.0171605627983809
6317.68906793628 0.0172080509364605
6318.36202160776 0.0173233803361654
6319.03497527925 0.0189687740057707
6319.70792895074 0.0190256666392088
6320.38088262223 0.0190384313464165
6321.05383629372 0.0190397333353758
6321.72678996521 0.0173639617860317
6322.3997436367 0.0173626113682985
6323.07269730819 0.0171401388943195
6323.74565097967 0.0172501560300589
6324.41860465116 0.018802709877491
6325.09155832265 0.0189263764768839
6325.76451199414 0.0192994344979525
6326.43746566563 0.0192266069352627
6327.11041933712 0.0174173153936863
6327.78337300861 0.0173244085162878
6328.4563266801 0.0172065291553736
6329.12928035158 0.0174615997821093
6329.80223402307 0.0193265993148088
6330.47518769456 0.0193717535585165
6331.14814136605 0.0186186376959085
6331.82109503754 0.0188033040612936
6332.49404870903 0.0173109490424395
6333.16700238052 0.0173557046800852
6333.839956052 0.0171752702444792
6334.51290972349 0.0171064827591181
6335.18586339498 0.0188187062740326
6335.85881706647 0.0185098629444838
6336.53177073796 0.0190752297639847
6337.20472440945 0.0191473457962275
6337.87767808094 0.0174441505223513
6338.55063175243 0.0176256746053696
6339.22358542392 0.0172677263617516
6339.8965390954 0.0176014769822359
6340.56949276689 0.0190412551164627
6341.24244643838 0.0191191434860229
6341.91540010987 0.0187439769506454
6342.58835378136 0.0188753288239241
6343.26130745285 0.0175305642187595
6343.93426112434 0.0172923598438501
6344.60721479582 0.0172133352607489
6345.28016846731 0.0170583017170429
6345.9531221388 0.0190437827259302
6346.62607581029 0.0191562809050083
6347.29902948178 0.0189147256314754
6347.97198315327 0.0187274683266878
6348.64493682476 0.0173190366476774
6349.31789049625 0.0170972403138876
6349.99084416773 0.0169832333922386
6350.66379783922 0.0168688725680113
6351.33675151071 0.0187415182590485
6352.0097051822 0.0185301750898361
6352.68265885369 0.0192350596189499
6353.35561252518 0.0188098791986704
6354.02856619667 0.0173797216266394
6354.70151986816 0.0174046363681555
6355.37447353964 0.0174945816397667
6356.04742721113 0.0171640999615192
6356.72038088262 0.0191455855965614
6357.39333455411 0.0192104708403349
6358.0662882256 0.0188818350434303
6358.73924189709 0.018978426232934
6359.41219556858 0.0172029379755259
6360.08514924007 0.0170716810971498
6360.75810291155 0.017173757776618
6361.43105658304 0.0170334354043007
6362.10401025453 0.0191233586519957
6362.77696392602 0.0189483370631933
6363.44991759751 0.0189774017781019
6364.122871269 0.0193482115864754
6364.79582494049 0.0176713783293962
6365.46877861198 0.0179666355252266
6366.14173228346 0.01756083779037
6366.81468595495 0.0180077962577343
6367.48763962644 0.0193198304623365
6368.16059329793 0.0191861037164927
6368.83354696942 0.0197258293628693
6369.50650064091 0.019808154553175
6370.1794543124 0.0178275294601917
6370.85240798389 0.0178742371499538
6371.52536165537 0.0180459134280682
6372.19831532686 0.0181409493088722
6372.87126899835 0.0194684360176325
6373.54422266984 0.0194013845175505
6374.21717634133 0.0197644233703613
6374.89013001282 0.0195135958492756
6375.56308368431 0.0178683735430241
6376.2360373558 0.017824025824666
6376.90899102728 0.0176666900515556
6377.58194469877 0.0177070274949074
6378.25489837026 0.0197030305862427
6378.92785204175 0.0197549797594547
6379.60080571324 0.0193175077438354
6380.27375938473 0.0196452625095844
6380.94671305622 0.0176758002489805
6381.61966672771 0.0176065620034933
6382.29262039919 0.0176474638283253
6382.96557407068 0.0178082417696714
6383.63852774217 0.0190278291702271
6384.31148141366 0.0190410390496254
6384.98443508515 0.0192588586360216
6385.65738875664 0.0191771704703569
6386.33034242813 0.017230212688446
6387.00329609961 0.0172659270465374
6387.6762497711 0.017641007900238
6388.34920344259 0.0176453869789839
6389.02215711408 0.0188403781503439
6389.69511078557 0.0192995630204678
6390.36806445706 0.0191370453685522
6391.04101812855 0.0194060411304235
6391.71397180004 0.0175804253667593
6392.38692547153 0.0175124574452639
6393.05987914301 0.0174973271787167
6393.7328328145 0.017379142343998
6394.40578648599 0.019329521805048
6395.07874015748 0.0193953309208155
6395.75169382897 0.0190289709717035
6396.42464750046 0.0193057358264923
6397.09760117195 0.0175074376165867
6397.77055484344 0.0172357894480228
6398.44350851492 0.0174536127597094
6399.11646218641 0.0174518134444952
6399.7894158579 0.018995663151145
6400.46236952939 0.0185869690030813
6401.13532320088 0.0192933399230242
6401.80827687237 0.0190614052116871
6402.48123054386 0.0174687840044498
6403.15418421534 0.0173303354531527
6403.82713788683 0.0173965580761433
6404.50009155832 0.017326857894659
6405.17304522981 0.0191362295299768
6405.8459989013 0.0189805645495653
6406.51895257279 0.0191861931234598
6407.19190624428 0.0192023292183876
6407.86485991577 0.01725865714252
6408.53781358726 0.0176871605217457
6409.21076725874 0.0174146927893162
6409.88372093023 0.0175481028854847
6410.55667460172 0.0193414483219385
6411.22962827321 0.0193232055753469
6411.9025819447 0.0190636664628983
6412.57553561619 0.019078740850091
6413.24848928768 0.0173583347350359
6413.92144295916 0.0171839855611324
6414.59439663065 0.017032103613019
6415.26735030214 0.0168870091438293
6415.94030397363 0.0186128821223974
6416.61325764512 0.0191607382148504
6417.28621131661 0.0190604589879513
6417.9591649881 0.0191280674189329
6418.63211865959 0.017566317692399
6419.30507233107 0.0174422096461058
6419.97802600256 0.0175614524632692
6420.65097967405 0.0175151024013758
6421.32393334554 0.0190518740564585
6421.99688701703 0.0188113823533058
6422.66984068852 0.0191002022475004
6423.34279436001 0.0188430584967136
6424.0157480315 0.0176100172102451
6424.68870170298 0.0177485253661871
6425.36165537447 0.017620887607336
6426.03460904596 0.0174229945987463
6426.70756271745 0.0195432044565678
6427.38051638894 0.0193597655743361
6428.05347006043 0.0193022880703211
6428.72642373192 0.0188143290579319
6429.39937740341 0.0172133985906839
6430.07233107489 0.0172679908573627
6430.74528474638 0.0176803153008223
6431.41823841787 0.0176904834806919
6432.09119208936 0.0189064834266901
6432.76414576085 0.0190233122557402
6433.43709943234 0.018740875646472
6434.11005310383 0.0191622823476791
6434.78300677532 0.0173180289566517
6435.4559604468 0.0173353534191847
6436.12891411829 0.0171976815909147
6436.80186778978 0.0171536821871996
6437.47482146127 0.0185387954115868
6438.14777513276 0.018998684361577
6438.82072880425 0.0190116446465254
6439.49368247574 0.0190549436956644
6440.16663614723 0.0173738580197096
6440.83958981871 0.0174354929476976
6441.5125434902 0.0176964439451694
6442.18549716169 0.0178088136017323
6442.85845083318 0.0192895568907261
6443.53140450467 0.0191711466759443
6444.20435817616 0.0191905833780766
6444.87731184765 0.0195055976510048
6445.55026551914 0.017643703147769
6446.22321919062 0.0176173821091652
6446.89617286211 0.0172519478946924
6447.5691265336 0.0173853244632483
6448.24208020509 0.0191385634243488
6448.91503387658 0.0194499976933002
6449.58798754807 0.0194248147308826
6450.26094121956 0.019378624856472
6450.93389489105 0.0173387695103884
6451.60684856253 0.0175305977463722
6452.27980223402 0.0174616724252701
6452.95275590551 0.017470583319664
6453.625709577 0.0191581565886736
6454.29866324849 0.0191215891391039
6454.97161691998 0.0189840067178011
6455.64457059147 0.0194348320364952
6456.31752426295 0.0178363192826509
6456.99047793444 0.0175346899777651
6457.66343160593 0.0178231000900269
6458.33638527742 0.0177343487739563
6459.00933894891 0.0191344954073429
6459.6822926204 0.0192503910511732
6460.35524629189 0.0193752236664295
6461.02819996338 0.01939931884408
6461.70115363487 0.0174838695675135
6462.37410730635 0.0181039199233055
6463.04706097784 0.0175267942249775
6463.72001464933 0.0177869331091642
6464.39296832082 0.019406121224165
6465.06592199231 0.0193818304687738
6465.7388756638 0.0192280560731888
6466.41182933529 0.0193558800965548
6467.08478300678 0.0175490975379944
6467.75773667826 0.017611576244235
6468.43069034975 0.01737280189991
6469.10364402124 0.0173809416592121
6469.77659769273 0.0189224593341351
6470.44955136422 0.0189070366322994
6471.12250503571 0.0189793668687344
6471.7954587072 0.0192177332937717
6472.46841237868 0.0174448657780886
6473.14136605017 0.017476923763752
6473.81431972166 0.0172900836914778
6474.48727339315 0.0172045677900314
6475.16022706464 0.0193109642714262
6475.83318073613 0.0189441740512848
6476.50613440762 0.019373906776309
6477.17908807911 0.01939857006073
6477.8520417506 0.0176820363849401
6478.52499542208 0.017681235447526
6479.19794909357 0.0178804863244295
6479.87090276506 0.017808698117733
6480.54385643655 0.0193490032106638
6481.21681010804 0.0194307677447796
6481.88976377953 0.0194328483194113
6482.56271745102 0.0196195654571056
6483.2356711225 0.0175543669611216
6483.90862479399 0.017867311835289
6484.58157846548 0.0176544226706028
6485.25453213697 0.017742408439517
6485.92748580846 0.0194505918771029
6486.60043947995 0.0196283087134361
6487.27339315144 0.0193240456283092
6487.94634682293 0.0192053318023682
6488.61930049441 0.0173471737653017
6489.2922541659 0.0176641177386045
6489.96520783739 0.0177181176841259
6490.63816150888 0.0176584180444479
6491.31111518037 0.0193649120628834
6491.98406885186 0.0193856544792652
6492.65702252335 0.0196872055530548
6493.32997619484 0.0194184351712465
6494.00292986632 0.0177964698523283
6494.67588353781 0.0178525429219007
6495.3488372093 0.01794115267694
6496.02179088079 0.0178474951535463
6496.69474455228 0.0197468213737011
6497.36769822377 0.0199400708079338
6498.04065189526 0.0198213811963797
6498.71360556675 0.01941092684865
6499.38655923823 0.0177712347358465
6500.05951290972 0.0176422707736492
6500.73246658121 0.0181892272084951
6501.4054202527 0.0181094408035278
6502.07837392419 0.0196645278483629
6502.75132759568 0.0198646262288094
6503.42428126717 0.0194727461785078
6504.09723493866 0.0193974114954472
6504.77018861014 0.0181168634444475
6505.44314228163 0.01773851364851
6506.11609595312 0.0182276666164398
6506.78904962461 0.0178642794489861
6507.4620032961 0.019822396337986
6508.13495696759 0.0194194577634335
6508.80791063908 0.0196056105196476
6509.48086431057 0.0196718331426382
6510.15381798205 0.0178449172526598
6510.82677165354 0.017968412488699
6511.49972532503 0.0185143426060677
6512.17267899652 0.0181370060890913
6512.84563266801 0.0199989601969719
6513.5185863395 0.0199725814163685
6514.19154001099 0.0196026954799891
6514.86449368248 0.0195531062781811
6515.53744735396 0.0181009694933891
6516.21040102545 0.018108356744051
6516.88335469694 0.0182270836085081
6517.55630836843 0.0180764067918062
6518.22926203992 0.019515672698617
6518.90221571141 0.0200741812586784
6519.5751693829 0.0199279803782701
6520.24812305439 0.0200331769883633
6520.92107672587 0.0183098912239075
6521.59403039736 0.017826871946454
6522.26698406885 0.018366351723671
6522.93993774034 0.0182074271142483
6523.61289141183 0.0198804121464491
6524.28584508332 0.019771596416831
6524.95879875481 0.0196674037724733
6525.63175242629 0.019886814057827
6526.30470609778 0.017993938177824
6526.97765976927 0.0179761592298746
6527.65061344076 0.0178798735141754
6528.32356711225 0.017985487356782
6528.99652078374 0.0196303315460682
6529.66947445523 0.0197658687829971
6530.34242812672 0.019668385386467
6531.01538179821 0.0197730250656605
6531.68833546969 0.0176189988851547
6532.36128914118 0.0179558172821999
6533.03424281267 0.0178871992975473
6533.70719648416 0.017592616379261
6534.38015015565 0.0199109762907028
6535.05310382714 0.0197208020836115
6535.72605749863 0.020215367898345
6536.39901117012 0.0201412886381149
6537.0719648416 0.0180407091975212
6537.74491851309 0.0182384457439184
6538.41787218458 0.0182285122573376
6539.09082585607 0.0184356309473515
6539.76377952756 0.0200041327625513
6540.43673319905 0.0199190527200699
6541.10968687054 0.0202902797609568
6541.78264054202 0.0200503151863813
6542.45559421351 0.0182860009372234
6543.128547885 0.0184090565890074
6543.80150155649 0.0181394070386887
6544.47445522798 0.0184761472046375
6545.14740889947 0.0196713041514158
6545.82036257096 0.0200537256896496
6546.49331624245 0.0200339928269386
6547.16626991394 0.0202829241752625
6547.83922358542 0.0182145070284605
6548.51217725691 0.018054636195302
6549.1851309284 0.0185194499790668
6549.85808459989 0.0181872379034758
6550.53103827138 0.0202463716268539
6551.20399194287 0.0201845038682222
6551.87694561436 0.0195564851164818
6552.54989928584 0.019664017483592
6553.22285295733 0.0183095578104258
6553.89580662882 0.0184142552316189
6554.56876030031 0.0183539167046547
6555.2417139718 0.0184265933930874
6555.91466764329 0.0203373562544584
6556.58762131478 0.020281508564949
6557.26057498627 0.0191731881350279
6557.93352865775 0.0194672849029303
6558.60648232924 0.0178655870258808
6559.27943600073 0.0181864723563194
6559.95238967222 0.017760306596756
6560.62534334371 0.0179038997739553
6561.2982970152 0.0195958577096462
6561.97125068669 0.0197860784828663
6562.64420435818 0.0199610777199268
6563.31715802966 0.0200803503394127
6563.99011170115 0.0184642449021339
6564.66306537264 0.018297353759408
6565.33601904413 0.0181905478239059
6566.00897271562 0.0182894263416529
6566.68192638711 0.0203344598412514
6567.3548800586 0.0201511308550835
6568.02783373009 0.019957048818469
6568.70078740157 0.02031309902668
6569.37374107306 0.0182512868195772
6570.04669474455 0.0180428847670555
6570.71964841604 0.0183002259582281
6571.39260208753 0.0185729004442692
6572.06555575902 0.0201994199305773
6572.73850943051 0.0198330841958523
6573.411463102 0.0198797900229692
6574.08441677348 0.0201802160590887
6574.75737044497 0.0181596055626869
6575.43032411646 0.0183503348380327
6576.10327778795 0.0181097406893969
6576.77623145944 0.0182728748768568
6577.44918513093 0.0202446021139622
6578.12213880242 0.0200837254524231
6578.79509247391 0.0196918155997992
6579.46804614539 0.0199285931885242
6580.14099981688 0.0182371530681849
6580.81395348837 0.0180124379694462
6581.48690715986 0.0177686437964439
6582.15986083135 0.017984027042985
6582.83281450284 0.0197565332055092
6583.50576817433 0.0197369698435068
6584.17872184582 0.0196609683334827
6584.8516755173 0.0200250074267387
6585.52462918879 0.0179911553859711
6586.19758286028 0.0180552657693624
6586.87053653177 0.0179927907884121
6587.54349020326 0.017866300418973
6588.21644387475 0.0195080209523439
6588.88939754624 0.0197015684098005
6589.56235121773 0.0197141654789448
6590.23530488921 0.0197534523904324
6590.9082585607 0.0179436635226011
6591.58121223219 0.0179391782730818
6592.25416590368 0.0179773140698671
6592.92711957517 0.0179732833057642
6593.60007324666 0.0199808534234762
6594.27302691815 0.0195509716868401
6594.94598058963 0.0198332276195288
6595.61893426112 0.0196006987243891
6596.29188793261 0.0176544133573771
6596.9648416041 0.0176202934235334
6597.63779527559 0.0182781349867582
6598.31074894708 0.0179622080177069
6598.98370261857 0.0200271531939507
6599.65665629006 0.0199402309954166
6600.32960996155 0.0197817925363779
6601.00256363303 0.019561804831028
6601.67551730452 0.0179382972419262
6602.34847097601 0.0178755987435579
6603.0214246475 0.0182493347674608
6603.69437831899 0.0181387457996607
6604.36733199048 0.0200705993920565
6605.04028566197 0.0201235543936491
6605.71323933346 0.0196935925632715
6606.38619300494 0.0198199283331633
6607.05914667643 0.018071660771966
6607.73210034792 0.0183128882199526
6608.40505401941 0.0182381570339203
6609.0780076909 0.0179992206394672
6609.75096136239 0.0196589343249798
6610.42391503388 0.0196457542479038
6611.09686870537 0.0194807853549719
6611.76982237685 0.0194332115352154
6612.44277604834 0.0182127133011818
6613.11572971983 0.0180107038468122
6613.78868339132 0.0176172368228436
6614.46163706281 0.017365887761116
6615.1345907343 0.0193734019994736
6615.80754440579 0.0192961078137159
6616.48049807728 0.0199584420770407
6617.15345174876 0.0197857040911913
6617.82640542025 0.0178232956677675
6618.49935909174 0.0178721137344837
6619.17231276323 0.0179723855108023
6619.84526643472 0.0180377420037985
6620.51822010621 0.0199685487896204
6621.1911737777 0.0200224593281746
6621.86412744918 0.0204137321561575
6622.53708112067 0.0201072171330452
6623.21003479216 0.0184663198888302
6623.88298846365 0.0182782560586929
6624.55594213514 0.0186323374509811
6625.22889580663 0.0183888748288155
6625.90184947812 0.0202012062072754
6626.57480314961 0.0199485290795565
6627.2477568211 0.0204102732241154
6627.92071049258 0.0204447489231825
6628.59366416407 0.0183366946876049
6629.26661783556 0.0183612313121557
6629.93957150705 0.018604202196002
6630.61252517854 0.0184386130422354
6631.28547885003 0.0202569626271725
6631.95843252152 0.0201422423124313
6632.631386193 0.0204835683107376
6633.30433986449 0.020427018404007
6633.97729353598 0.0187657065689564
6634.65024720747 0.0184302423149347
6635.32320087896 0.0184441450983286
6635.99615455045 0.0185810588300228
6636.66910822194 0.0203667301684618
6637.34206189343 0.0204645823687315
6638.01501556491 0.0199538841843605
6638.6879692364 0.0200792718678713
6639.36092290789 0.0184886492788792
6640.03387657938 0.0186120793223381
6640.70683025087 0.0183909572660923
6641.37978392236 0.0185249485075474
6642.05273759385 0.020709291100502
6642.72569126534 0.0203393008559942
6643.39864493682 0.0201339516788721
6644.07159860831 0.0203397627919912
6644.7445522798 0.0182452406734228
6645.41750595129 0.0183477438986301
6646.09045962278 0.0181146133691072
6646.76341329427 0.0182972382754087
6647.43636696576 0.0200791843235493
6648.10932063725 0.0197529867291451
6648.78227430873 0.0199824385344982
6649.45522798022 0.0199664421379566
6650.12818165171 0.0180510003119707
6650.8011353232 0.018262654542923
6651.47408899469 0.0181057006120682
6652.14704266618 0.0182283986359835
6652.81999633767 0.0200959090143442
6653.49295000916 0.0198938343673944
6654.16590368064 0.0197658054530621
6654.83885735213 0.0197146758437157
6655.51181102362 0.0178436934947968
6656.18476469511 0.0178692322224379
6656.8577183666 0.0180342886596918
6657.53067203809 0.0182131137698889
6658.20362570958 0.0197634790092707
6658.87657938107 0.0198811311274767
6659.54953305255 0.0195148941129446
6660.22248672404 0.0196937490254641
6660.89544039553 0.0174550209194422
6661.56839406702 0.017821341753006
6662.24134773851 0.0178223755210638
6662.91430141 0.0179613716900349
6663.58725508149 0.0197698436677456
6664.26020875298 0.0196212027221918
6664.93316242446 0.0197863392531872
6665.60611609595 0.020006250590086
6666.27906976744 0.0179275218397379
6666.95202343893 0.0182001478970051
6667.62497711042 0.0181663706898689
6668.29793078191 0.0185480378568172
6668.9708844534 0.019807318225503
6669.64383812489 0.0199021566659212
6670.31679179637 0.0196362771093845
6670.98974546786 0.0198278669267893
6671.66269913935 0.0177626609802246
6672.33565281084 0.0177527945488691
6673.00860648233 0.0181023962795734
6673.68156015382 0.0182704534381628
6674.35451382531 0.0198768358677626
6675.02746749679 0.0197713617235422
6675.70042116828 0.0197414699941874
6676.37337483977 0.0200477782636881
6677.04632851126 0.0184372626245022
6677.71928218275 0.0181118212640285
6678.39223585424 0.0180272795259953
6679.06518952573 0.0178981423377991
6679.73814319722 0.0200161933898926
6680.41109686871 0.0199521370232105
6681.08405054019 0.0200438350439072
6681.75700421168 0.0200025625526905
6682.42995788317 0.0184477046132088
6683.10291155466 0.0186076387763023
6683.77586522615 0.0180643927305937
6684.44881889764 0.018710495904088
6685.12177256913 0.0201406516134739
6685.79472624062 0.0202559623867273
6686.4676799121 0.0195729956030846
6687.14063358359 0.0193952135741711
6687.81358725508 0.0179094579070807
6688.48654092657 0.0178278237581253
6689.15949459806 0.0179763846099377
6689.83244826955 0.0183967631310225
6690.50540194104 0.0199499260634184
6691.17835561252 0.0201956611126661
6691.85130928401 0.0199488196521997
6692.5242629555 0.0200019553303719
6693.19721662699 0.0180075019598007
6693.87017029848 0.0182013250887394
6694.54312396997 0.0181071069091558
6695.21607764146 0.0183155220001936
6695.88903131295 0.0198680460453033
6696.56198498444 0.0198235251009464
6697.23493865592 0.0197468511760235
6697.90789232741 0.0196892898529768
6698.5808459989 0.0180685892701149
6699.25379967039 0.0178638845682144
6699.92675334188 0.0179659780114889
6700.59970701337 0.0180007703602314
6701.27266068486 0.0198771767318249
6701.94561435634 0.0197502616792917
6702.61856802783 0.0203005652874708
6703.29152169932 0.0200415644794703
6703.96447537081 0.0183783713728189
6704.6374290423 0.0183223765343428
6705.31038271379 0.0186187941581011
6705.98333638528 0.0188301187008619
6706.65629005677 0.0200019478797913
6707.32924372825 0.0199907664209604
6708.00219739974 0.0203826017677784
6708.67515107123 0.020379701629281
6709.34810474272 0.0187944285571575
6710.02105841421 0.0182530265301466
6710.6940120857 0.0187852941453457
6711.36696575719 0.0187252145260572
6712.03991942868 0.0202931649982929
6712.71287310016 0.020327752456069
6713.38582677165 0.0203450676053762
6714.05878044314 0.0206115115433931
6714.73173411463 0.0189991388469934
6715.40468778612 0.0186383966356516
6716.07764145761 0.0186801739037037
6716.7505951291 0.018861411139369
6717.42354880059 0.0205765329301357
6718.09650247207 0.0207791794091463
6718.76945614356 0.0205017235130072
6719.44240981505 0.0202077552676201
6720.11536348654 0.0188543125987053
6720.78831715803 0.0188332013785839
6721.46127082952 0.0189585071057081
6722.13422450101 0.0188912656158209
6722.8071781725 0.020784355700016
6723.48013184398 0.0208352655172348
6724.15308551547 0.020579157397151
6724.82603918696 0.0210397895425558
6725.49899285845 0.0187983382493258
6726.17194652994 0.0190791338682175
6726.84490020143 0.0187587793916464
6727.51785387292 0.0189510993659496
6728.19080754441 0.0207121837884188
6728.86376121589 0.0207522176206112
6729.53671488738 0.0197349842637777
6730.20966855887 0.0199782084673643
6730.88262223036 0.0180787164717913
6731.55557590185 0.0178248323500156
6732.22852957334 0.0180969517678022
6732.90148324483 0.0182248223572969
6733.57443691632 0.0199237428605556
6734.2473905878 0.0199549663811922
6734.92034425929 0.0203352719545364
6735.59329793078 0.0199806485325098
6736.26625160227 0.0184737667441368
6736.93920527376 0.0183394569903612
6737.61215894525 0.0182976219803095
6738.28511261674 0.0182202402502298
6738.95806628823 0.0201007947325706
6739.63101995971 0.0202724486589432
6740.3039736312 0.0201696157455444
6740.97692730269 0.0198969636112452
6741.64988097418 0.0184785984456539
6742.32283464567 0.0187152698636055
6742.99578831716 0.0182423330843449
6743.66874198865 0.0180412549525499
6744.34169566013 0.0207322761416435
6745.01464933162 0.0205785930156708
6745.68760300311 0.0202136188745499
6746.3605566746 0.0199863016605377
6747.03351034609 0.0182947274297476
6747.70646401758 0.0186208877712488
6748.37941768907 0.0183426197618246
6749.05237136056 0.0183964427560568
6749.72532503205 0.0199908930808306
6750.39827870353 0.0201957635581493
6751.07123237502 0.0200797598809004
6751.74418604651 0.0201900061219931
6752.417139718 0.0185081958770752
6753.09009338949 0.0183083135634661
6753.76304706098 0.0178341828286648
6754.43600073247 0.018019562587142
6755.10895440396 0.0201696138828993
6755.78190807544 0.0199620686471462
6756.45486174693 0.0201669875532389
6757.12781541842 0.0205040704458952
6757.80076908991 0.0185074992477894
6758.4737227614 0.0182822830975056
6759.14667643289 0.0184172950685024
6759.81963010438 0.0180894248187542
6760.49258377586 0.0205015055835247
6761.16553744735 0.0198529940098524
6761.83849111884 0.0204028524458408
6762.51144479033 0.0208760220557451
6763.18439846182 0.0186335351318121
6763.85735213331 0.0190076231956482
6764.5303058048 0.0188169945031404
6765.20325947629 0.0187816098332405
6765.87621314778 0.0204275604337454
6766.54916681926 0.0203305426985025
6767.22212049075 0.0202771630138159
6767.89507416224 0.0204525217413902
6768.56802783373 0.0186003521084785
6769.24098150522 0.0185297597199678
6769.91393517671 0.0185312144458294
6770.5868888482 0.0185615215450525
6771.25984251968 0.0204972233623266
6771.93279619117 0.0203813463449478
6772.60574986266 0.0200549028813839
6773.27870353415 0.020219910889864
6773.95165720564 0.0180059820413589
6774.62461087713 0.0183662753552198
6775.29756454862 0.018173310905695
6775.97051822011 0.0184982791543007
6776.64347189159 0.0201542302966118
6777.31642556308 0.019765580072999
6777.98937923457 0.0199215225875378
6778.66233290606 0.0198116786777973
6779.33528657755 0.0177413132041693
6780.00824024904 0.0180429648607969
6780.68119392053 0.0178704690188169
6781.35414759202 0.0179336275905371
6782.0271012635 0.0197466034442186
6782.70005493499 0.0197449494153261
6783.37300860648 0.0199712105095387
6784.04596227797 0.0203281901776791
6784.71891594946 0.0184835959225893
6785.39186962095 0.0183589197695255
6786.06482329244 0.0182773005217314
6786.73777696393 0.0183446388691664
6787.41073063541 0.0201046299189329
6788.0836843069 0.020002257078886
6788.75663797839 0.0202355980873108
6789.42959164988 0.0202474091202021
6790.10254532137 0.0185658987611532
6790.77549899286 0.0183787997812033
6791.44845266435 0.0184831582009792
6792.12140633584 0.0186479073017836
6792.79436000732 0.0201905388385057
6793.46731367881 0.0203132126480341
6794.1402673503 0.0200426578521729
6794.81322102179 0.0200741644948721
6795.48617469328 0.0183191820979118
6796.15912836477 0.0185361690819263
6796.83208203626 0.0180128868669271
6797.50503570775 0.0181502159684896
6798.17798937923 0.0204247739166021
6798.85094305072 0.0204042084515095
6799.52389672221 0.0208650287240744
6800.1968503937 0.0208447128534317
6800.86980406519 0.0189822074025869
6801.54275773668 0.0187281556427479
6802.21571140817 0.0186850298196077
6802.88866507966 0.0189103800803423
6803.56161875114 0.0205970406532288
6804.23457242263 0.0205240081995726
6804.90752609412 0.0205321572721004
6805.58047976561 0.0205681342631578
6806.2534334371 0.0188040174543858
6806.92638710859 0.0187605284154415
6807.59934078008 0.0188069138675928
6808.27229445157 0.0186533592641354
6808.94524812305 0.020883796736598
6809.61820179454 0.0207717306911945
6810.29115546603 0.0202106889337301
6810.96410913752 0.0205617602914572
6811.63706280901 0.0186612084507942
6812.3100164805 0.0187897365540266
6812.98297015199 0.0185772888362408
6813.65592382347 0.0185098182410002
6814.32887749496 0.0206952821463346
6815.00183116645 0.0204952340573072
6815.67478483794 0.0203163772821426
6816.34773850943 0.0201018564403057
6817.02069218092 0.0184187646955252
6817.69364585241 0.0181464366614819
6818.3665995239 0.0184275340288877
6819.03955319539 0.0180516205728054
6819.71250686687 0.0199084896594286
6820.38546053836 0.0200233664363623
6821.05841420985 0.0200866665691137
6821.73136788134 0.0200595427304506
6822.40432155283 0.0181205589324236
6823.07727522432 0.018232112750411
6823.75022889581 0.0180397797375917
6824.4231825673 0.0179133210331202
6825.09613623878 0.0199984796345234
6825.76908991027 0.019965834915638
6826.44204358176 0.0203535351902246
6827.11499725325 0.0203185919672251
6827.78795092474 0.0182921420782804
6828.46090459623 0.0185532905161381
6829.13385826772 0.0181124359369278
6829.8068119392 0.0181348510086536
6830.47976561069 0.0201208144426346
6831.15271928218 0.0201319698244333
6831.82567295367 0.0200190078467131
6832.49862662516 0.0199442319571972
6833.17158029665 0.0180701892822981
6833.84453396814 0.017697537317872
6834.51748763963 0.0182447694242001
6835.19044131112 0.0180094745010138
6835.8633949826 0.0201639588922262
6836.53634865409 0.0195941980928183
6837.20930232558 0.019916296005249
6837.88225599707 0.0199052914977074
6838.55520966856 0.0185232236981392
6839.22816334005 0.0182748660445213
6839.90111701154 0.0183839164674282
6840.57407068302 0.0186585802584887
6841.24702435451 0.0200669951736927
6841.919978026 0.0201898030936718
6842.59293169749 0.0197523795068264
6843.26588536898 0.0202200189232826
6843.93883904047 0.0181762836873531
6844.61179271196 0.0180737264454365
6845.28474638345 0.0177989695221186
6845.95770005493 0.0178445596247911
6846.63065372642 0.0198344029486179
6847.30360739791 0.0198408700525761
6847.9765610694 0.0200077630579472
6848.64951474089 0.0201150383800268
6849.32246841238 0.0180018898099661
6849.99542208387 0.0180535409599543
6850.66837575536 0.0181621257215738
6851.34132942684 0.0184562988579273
6852.01428309833 0.0199864432215691
6852.68723676982 0.0202750265598297
6853.36019044131 0.0198197569698095
6854.0331441128 0.0196728706359863
6854.70609778429 0.0182517431676388
6855.37905145578 0.0181475337594748
6856.05200512727 0.0185016933828592
6856.72495879875 0.0182892438024282
6857.39791247024 0.0201658755540848
6858.07086614173 0.0203566998243332
6858.74381981322 0.0199895240366459
6859.41677348471 0.0198478754609823
6860.0897271562 0.0181485991925001
6860.76268082769 0.0181467216461897
6861.43563449918 0.018040593713522
6862.10858817066 0.0182102434337139
6862.78154184215 0.020074475556612
6863.45449551364 0.0199510138481855
6864.12744918513 0.0203274805098772
6864.80040285662 0.0201494358479977
6865.47335652811 0.018132658675313
6866.1463101996 0.0182061400264502
6866.81926387109 0.0185550879687071
6867.49221754257 0.0184327568858862
6868.16517121406 0.0199182070791721
6868.83812488555 0.0200867559760809
6869.51107855704 0.0203999206423759
6870.18403222853 0.0201968867331743
6870.85698590002 0.0189014486968517
6871.52993957151 0.0182920172810555
6872.202893243 0.0181192010641098
6872.87584691448 0.0184182524681091
6873.54880058597 0.0201575327664614
6874.22175425746 0.0202089361846447
6874.89470792895 0.0201248750090599
6875.56766160044 0.020560285076499
6876.24061527193 0.0185235552489758
6876.91356894342 0.0185721404850483
6877.58652261491 0.0182587020099163
6878.25947628639 0.0185990799218416
6878.93242995788 0.0202336497604847
6879.60538362937 0.0203846544027328
6880.27833730086 0.0206180233508348
6880.95129097235 0.0207246746867895
6881.62424464384 0.0188823509961367
6882.29719831533 0.0188546720892191
6882.97015198681 0.0190210808068514
6883.6431056583 0.0188993569463491
6884.31605932979 0.0207862909883261
6884.98901300128 0.0207876320928335
6885.66196667277 0.0208461936563253
6886.33492034426 0.0207348745316267
6887.00787401575 0.0191275011748075
6887.68082768724 0.0190332140773535
6888.35378135873 0.0192220453172922
6889.02673503021 0.0186894163489342
6889.6996887017 0.0206639524549246
6890.37264237319 0.0210193656384945
6891.04559604468 0.0204701293259859
6891.71854971617 0.0204772911965847
6892.39150338766 0.0187711361795664
6893.06445705915 0.0187047198414803
6893.73741073064 0.0184910092502832
6894.41036440212 0.0188558120280504
6895.08331807361 0.0204182341694832
6895.7562717451 0.0204811524599791
6896.42922541659 0.020890012383461
6897.10217908808 0.0212200675159693
6897.77513275957 0.0189513359218836
6898.44808643106 0.0191385056823492
6899.12104010255 0.0188204906880856
6899.79399377403 0.0188965648412704
6900.46694744552 0.0206488985568285
6901.13990111701 0.0208087302744389
6901.8128547885 0.0206930935382843
6902.48580845999 0.020830299705267
6903.15876213148 0.0187170468270779
6903.83171580297 0.0186670888215303
6904.50466947446 0.0191664695739746
6905.17762314594 0.0185696557164192
6905.85057681743 0.0206045508384705
6906.52353048892 0.0208705384284258
6907.19648416041 0.020650926977396
6907.8694378319 0.0208937469869852
6908.54239150339 0.0187221206724644
6909.21534517488 0.0190603844821453
6909.88829884636 0.0183833092451096
6910.56125251785 0.0188524834811687
6911.23420618934 0.0208517834544182
6911.90715986083 0.0207034461200237
6912.58011353232 0.0207035448402166
6913.25306720381 0.020901795476675
6913.9260208753 0.0191867835819721
6914.59897454679 0.0188451018184423
6915.27192821828 0.0187504980713129
6915.94488188976 0.0190423130989075
6916.61783556125 0.0210124123841524
6917.29078923274 0.0212960857897997
6917.96374290423 0.0208998024463654
6918.63669657572 0.0208177529275417
6919.30965024721 0.0190636832267046
6919.9826039187 0.0191596355289221
6920.65555759018 0.0190695654600859
6921.32851126167 0.0190218295902014
6922.00146493316 0.0212413687258959
6922.67441860465 0.021299485117197
6923.34737227614 0.0204804148525
6924.02032594763 0.0205489993095398
6924.69327961912 0.018829707056284
6925.36623329061 0.018893975764513
6926.03918696209 0.0185934323817492
6926.71214063358 0.0186529196798801
6927.38509430507 0.0208003409206867
6928.05804797656 0.0213596243411303
6928.73100164805 0.0204939711838961
6929.40395531954 0.0205466561019421
6930.07690899103 0.0193542223423719
6930.74986266252 0.0190778616815805
6931.422816334 0.0192156154662371
6932.09577000549 0.019212456420064
6932.76872367698 0.0211145393550396
6933.44167734847 0.0206258874386549
6934.11463101996 0.0211560763418674
6934.78758469145 0.0213047601282597
6935.46053836294 0.0186294671148062
6936.13349203443 0.0186514146625996
6936.80644570591 0.0189397800713778
6937.4793993774 0.0190380364656448
6938.15235304889 0.0215021818876266
6938.82530672038 0.0212630704045296
6939.49826039187 0.0212572254240513
6940.17121406336 0.021058015525341
6940.84416773485 0.0188723653554916
6941.51712140634 0.0192771181464195
6942.19007507782 0.0193765871226788
6942.86302874931 0.0194522384554148
6943.5359824208 0.0210788138210773
6944.20893609229 0.0214585661888123
6944.88188976378 0.0211424175649881
6945.55484343527 0.0215270575135946
6946.22779710676 0.0190721713006496
6946.90075077825 0.0192565340548754
6947.57370444973 0.0190320946276188
6948.24665812122 0.0190531685948372
6948.91961179271 0.0215234346687794
6949.5925654642 0.0216235611587763
6950.26551913569 0.0213124435395002
6950.93847280718 0.0217006076127291
6951.61142647867 0.019444964826107
6952.28438015016 0.0191978868097067
6952.95733382164 0.0190503336489201
6953.63028749313 0.0189993269741535
6954.30324116462 0.0212930869311094
6954.97619483611 0.0212666559964418
6955.6491485076 0.0213437620550394
6956.32210217909 0.0213866773992777
6956.99505585058 0.0195321552455425
6957.66800952207 0.0192871503531933
6958.34096319355 0.0189926214516163
6959.01391686504 0.0189497228711843
6959.68687053653 0.0209861937910318
6960.35982420802 0.0209149364382029
6961.03277787951 0.0212575197219849
6961.705731551 0.0215559583157301
6962.37868522249 0.0192653406411409
6963.05163889397 0.0193449724465609
6963.72459256546 0.0193799063563347
6964.39754623695 0.019458694383502
6965.07049990844 0.0211717523634434
6965.74345357993 0.021572494879365
6966.41640725142 0.0220286436378956
6967.08936092291 0.021698160097003
6967.7623145944 0.0200801622122526
6968.43526826589 0.0198749210685492
6969.10822193737 0.0200659390538931
6969.78117560886 0.0200732834637165
6970.45412928035 0.0217847246676683
6971.12708295184 0.0217773765325546
6971.80003662333 0.0223924443125725
6972.47299029482 0.0219863764941692
6973.14594396631 0.0203454550355673
6973.8188976378 0.020558713003993
6974.49185130928 0.0200310982763767
6975.16480498077 0.0197996720671654
6975.83775865226 0.0223150718957186
6976.51071232375 0.0220571681857109
6977.18366599524 0.0214172974228859
6977.85661966673 0.0217072851955891
6978.52957333822 0.0191084761172533
6979.2025270097 0.0196175184100866
6979.87548068119 0.0195296257734299
6980.54843435268 0.0196359977126122
6981.22138802417 0.0213249921798706
6981.89434169566 0.0209688656032085
6982.56729536715 0.022032743319869
6983.24024903864 0.0224727541208267
6983.91320271013 0.0198046118021011
6984.58615638162 0.0198757853358984
6985.2591100531 0.0197064410895109
6985.93206372459 0.0199070032685995
6986.60501739608 0.0217751152813435
6987.27797106757 0.0222621336579323
6987.95092473906 0.022363780066371
6988.62387841055 0.0222738832235336
6989.29683208204 0.0196202788501978
6989.96978575352 0.0196702294051647
6990.64273942501 0.0197153314948082
6991.3156930965 0.0193953812122345
6991.98864676799 0.021522281691432
6992.66160043948 0.0217460300773382
6993.33455411097 0.0217494629323483
6994.00750778246 0.0217807777225971
6994.68046145395 0.020008223131299
6995.35341512543 0.0198478568345308
6996.02636879692 0.0198478735983372
6996.69932246841 0.0197421256452799
6997.3722761399 0.0221573635935783
6998.04522981139 0.0219115149229765
6998.71818348288 0.0218746438622475
6999.39113715437 0.0217140130698681
7000.06409082586 0.0198341608047485
7000.73704449734 0.0198294669389725
7001.40999816883 0.0201260857284069
7002.08295184032 0.0201613064855337
7002.75590551181 0.021836007013917
7003.4288591833 0.0218972824513912
7004.10181285479 0.0218389462679625
7004.77476652628 0.0220909155905247
7005.44772019777 0.0195783898234367
7006.12067386925 0.0195300206542015
7006.79362754074 0.0202240776270628
7007.46658121223 0.0201528873294592
7008.13953488372 0.0218710266053677
7008.81248855521 0.0220032017678022
7009.4854422267 0.0224666129797697
7010.15839589819 0.0222114380449057
7010.83134956968 0.0199870653450489
7011.50430324116 0.0199656654149294
7012.17725691265 0.0201987437903881
7012.85021058414 0.0205678809434175
7013.52316425563 0.0221904013305902
7014.19611792712 0.0219912771135569
7014.86907159861 0.0223954152315855
7015.5420252701 0.0225381180644035
7016.21497894159 0.0210000649094582
7016.88793261307 0.0208146013319492
7017.56088628456 0.0206357929855585
7018.23383995605 0.0207884144037962
7018.90679362754 0.0225669275969267
7019.57974729903 0.0221239142119884
7020.25270097052 0.0225054007023573
7020.92565464201 0.0225155204534531
7021.5986083135 0.0206218231469393
7022.27156198498 0.0205584317445755
7022.94451565647 0.0208979770541191
7023.61746932796 0.0202339179813862
7024.29042299945 0.0223485771566629
7024.96337667094 0.0222319159656763
7025.63633034243 0.0231457855552435
7026.30928401392 0.0226331762969494
7026.98223768541 0.0206661764532328
7027.65519135689 0.0206421241164207
7028.32814502838 0.0205741617828608
7029.00109869987 0.0206257607787848
7029.67405237136 0.0228470899164677
7030.34700604285 0.0226549115031958
7031.01995971434 0.0223518870770931
7031.69291338583 0.0224611144512892
7032.36586705731 0.0207204986363649
7033.0388207288 0.0209220219403505
7033.71177440029 0.0209106169641018
7034.38472807178 0.0209166500717402
7035.05768174327 0.0227122977375984
7035.73063541476 0.0225728284567595
7036.40358908625 0.0224964190274477
7037.07654275774 0.0222845412790775
7037.74949642923 0.0202069915831089
7038.42245010071 0.0204658135771751
7039.0954037722 0.0203553754836321
7039.76835744369 0.0205530393868685
7040.44131111518 0.0222736392170191
7041.11426478667 0.022789865732193
7041.78721845816 0.0227223336696625
7042.46017212965 0.0224811118096113
7043.13312580114 0.0203456152230501
7043.80607947262 0.0203928574919701
7044.47903314411 0.0202652495354414
7045.1519868156 0.0206352360546589
7045.82494048709 0.0224038884043694
7046.49789415858 0.0223591160029173
7047.17084783007 0.0227861329913139
7047.84380150156 0.0228006932884455
7048.51675517304 0.0206424128264189
7049.18970884453 0.0207467209547758
7049.86266251602 0.0204901620745659
7050.53561618751 0.0205454844981432
7051.208569859 0.0224099233746529
7051.88152353049 0.0223522037267685
7052.55447720198 0.0231493730098009
7053.22743087347 0.0229316707700491
7053.90038454496 0.0212972946465015
7054.57333821644 0.0210168492048979
7055.24629188793 0.0212620943784714
7055.91924555942 0.0208463035523891
7056.59219923091 0.0231478661298752
7057.2651529024 0.0227829869836569
7057.93810657389 0.0237630996853113
7058.61106024538 0.0237668752670288
7059.28401391686 0.0214951317757368
7059.95696758835 0.0214037988334894
7060.62992125984 0.0214980337768793
7061.30287493133 0.0212965551763773
7061.97582860282 0.0234632957726717
7062.64878227431 0.0236129388213158
7063.3217359458 0.0228848177939653
7063.99468961729 0.0229117088019848
7064.66764328877 0.0209369100630283
7065.34059696026 0.020917359739542
7066.01355063175 0.0212282817810774
7066.68650430324 0.0211384315043688
7067.35945797473 0.0232514049857855
7068.03241164622 0.0229368153959513
7068.70536531771 0.023187318816781
7069.3783189892 0.023392841219902
7070.05127266068 0.0211537126451731
7070.72422633217 0.0207897629588842
7071.39718000366 0.0208804570138454
7072.07013367515 0.0209405738860369
7072.74308734664 0.0231302604079247
7073.41604101813 0.0227095726877451
7074.08899468962 0.0228902380913496
7074.76194836111 0.0228119436651468
7075.43490203259 0.0207765847444534
7076.10785570408 0.0208869576454163
7076.78080937557 0.0204478912055492
7077.45376304706 0.020890224725008
7078.12671671855 0.0229573100805283
7078.79967039004 0.0225800182670355
7079.47262406153 0.0230071190744638
7080.14557773302 0.0227663200348616
7080.8185314045 0.0207195635885
7081.49148507599 0.0209006909281015
7082.16443874748 0.0208625998347998
7082.83739241897 0.0209451727569103
7083.51034609046 0.023375803604722
7084.18329976195 0.022939333692193
7084.85625343344 0.0232027769088745
7085.52920710493 0.0234602242708206
7086.20216077641 0.0209449771791697
7086.8751144479 0.0209388099610806
7087.54806811939 0.0213916990906
7088.22102179088 0.0215132776647806
7088.89397546237 0.0231848228722811
7089.56692913386 0.0234477743506432
7090.23988280535 0.0238280184566975
7090.91283647684 0.0233569275587797
7091.58579014832 0.0217640530318022
7092.25874381981 0.0216973014175892
7092.9316974913 0.021472504362464
7093.60465116279 0.0215660892426968
7094.27760483428 0.0235188957303762
7094.95055850577 0.0238642562180758
7095.62351217726 0.0238355584442616
7096.29646584875 0.0236257910728455
7096.96941952023 0.0215694848448038
7097.64237319172 0.0217269733548164
7098.31532686321 0.0214545298367739
7098.9882805347 0.0215858574956656
7099.66123420619 0.0236188340932131
7100.33418787768 0.0234642326831818
7101.00714154917 0.0230054464191198
7101.68009522065 0.0233632009476423
7102.35304889214 0.0216810256242752
7103.02600256363 0.0213998351246119
7103.69895623512 0.0213259272277355
7104.37190990661 0.0213611535727978
7105.0448635781 0.0239781960844994
7105.71781724959 0.0239661186933517
7106.39077092108 0.0234969612210989
7107.06372459257 0.023453226312995
7107.73667826405 0.021714711561799
7108.40963193554 0.0220684986561537
7109.08258560703 0.0214410088956356
7109.75553927852 0.0216311346739531
7110.42849295001 0.023556848987937
7111.1014466215 0.0235972255468369
7111.77440029299 0.0237782374024391
7112.44735396448 0.0239022076129913
7113.12030763596 0.0212876629084349
7113.79326130745 0.0212785992771387
7114.46621497894 0.0213108099997044
7115.13916865043 0.0215771403163671
7115.81212232192 0.0233307555317879
7116.48507599341 0.0235166158527136
7117.1580296649 0.0232116524130106
7117.83098333638 0.0233502089977264
7118.50393700787 0.0211510639637709
7119.17689067936 0.0213129799813032
7119.84984435085 0.0211660042405128
7120.52279802234 0.0214540641754866
7121.19575169383 0.0236071348190308
7121.86870536532 0.0234135910868645
7122.54165903681 0.0231550969183445
7123.2146127083 0.0235644020140171
7123.88756637978 0.0212451424449682
7124.56052005127 0.0213845353573561
7125.23347372276 0.0213734656572342
7125.90642739425 0.0215371642261744
7126.57938106574 0.0234697349369526
7127.25233473723 0.0234117414802313
7127.92528840872 0.0236450415104628
7128.5982420802 0.0239190310239792
7129.27119575169 0.021844232454896
7129.94414942318 0.0220485161989927
7130.61710309467 0.021995734423399
7131.29005676616 0.0222262796014547
7131.96301043765 0.0237784869968891
7132.63596410914 0.02402139082551
7133.30891778063 0.0240083001554012
7133.98187145211 0.0244518853724003
7134.6548251236 0.021837854757905
7135.32777879509 0.0218668933957815
7136.00073246658 0.0218366421759129
7136.67368613807 0.0223328545689583
7137.34663980956 0.0242642983794212
7138.01959348105 0.0239037796854973
7138.69254715254 0.0243860222399235
7139.36550082402 0.0247377101331949
7140.03845449551 0.0220073964446783
7140.711408167 0.0219715125858784
7141.38436183849 0.0218752752989531
7142.05731550998 0.0221796333789825
7142.73026918147 0.0243501290678978
7143.40322285296 0.0242121499031782
7144.07617652445 0.0250472649931908
7144.74913019593 0.0244879554957151
7145.42208386742 0.0227915812283754
7146.09503753891 0.0224061775952578
7146.7679912104 0.0220340248197317
7147.44094488189 0.021959038451314
7148.11389855338 0.0246416013687849
7148.78685222487 0.0247036516666412
7149.45980589636 0.0239478051662445
7150.13275956784 0.0244481898844242
7150.80571323933 0.0221762005239725
7151.47866691082 0.0221032220870256
7152.15162058231 0.0220552589744329
7152.8245742538 0.0217349883168936
7153.49752792529 0.0242161545902491
7154.17048159678 0.0243331585079432
7154.84343526827 0.0245680306106806
7155.51638893975 0.0246561244130135
7156.18934261124 0.0224947594106197
7156.86229628273 0.0225247889757156
7157.53524995422 0.0227909721434116
7158.20820362571 0.0226032231003046
7158.8811572972 0.0250522270798683
7159.55411096869 0.024898674339056
7160.22706464018 0.0237602684646845
7160.90001831166 0.0239695180207491
7161.57297198315 0.0219422578811646
7162.24592565464 0.0216427221894264
7162.91887932613 0.0216782782226801
7163.59183299762 0.0215996708720922
7164.26478666911 0.0242362655699253
7164.9377403406 0.0244361348450184
7165.61069401209 0.0240898579359055
7166.28364768357 0.0240563973784447
7166.95660135506 0.0225500427186489
7167.62955502655 0.0227643027901649
7168.30250869804 0.0222331117838621
7168.97546236953 0.0223066341131926
7169.64841604102 0.0246252231299877
7170.32136971251 0.024864487349987
7170.99432338399 0.0243976451456547
7171.66727705548 0.024254972115159
7172.34023072697 0.0218202937394381
7173.01318439846 0.0218435283750296
7173.68613806995 0.0225133169442415
7174.35909174144 0.0227480921894312
7175.03204541293 0.0245673432946205
7175.70499908442 0.0243373587727547
7176.37795275591 0.0245336499065161
7177.05090642739 0.0243468768894672
7177.72386009888 0.0221791099756956
7178.39681377037 0.0219962019473314
7179.06976744186 0.0221338476985693
7179.74272111335 0.0223195645958185
7180.41567478484 0.0246687140315771
7181.08862845633 0.0246621537953615
7181.76158212782 0.0245427284389734
7182.4345357993 0.0243839807808399
7183.10748947079 0.0223827492445707
7183.78044314228 0.0225672889500856
7184.45339681377 0.022484065964818
7185.12635048526 0.0222368445247412
7185.79930415675 0.0247657541185617
7186.47225782824 0.0245759934186935
7187.14521149973 0.0248380675911903
7187.81816517121 0.0248698703944683
7188.4911188427 0.0227229464799166
7189.16407251419 0.0223106406629086
7189.83702618568 0.0220792777836323
7190.50997985717 0.0221791360527277
7191.18293352866 0.0249841026961803
7191.85588720015 0.024777689948678
7192.52884087164 0.0248797535896301
7193.20179454312 0.0249397121369839
7193.87474821461 0.022758899256587
7194.5477018861 0.0227837730199099
7195.22065555759 0.0224827080965042
7195.89360922908 0.0225579477846622
7196.56656290057 0.0246823076158762
7197.23951657206 0.0252230688929558
7197.91247024354 0.0245335325598717
7198.58542391503 0.0245863534510136
7199.25837758652 0.0227684509009123
7199.93133125801 0.0226614940911531
7200.6042849295 0.0229989476501942
7201.27723860099 0.0226781405508518
7201.95019227248 0.0249131117016077
7202.62314594397 0.0247543938457966
7203.29609961546 0.0251235142350197
7203.96905328694 0.0252965893596411
7204.64200695843 0.0228539630770683
7205.31496062992 0.0230250339955091
7205.98791430141 0.0224604308605194
7206.6608679729 0.0227929819375277
7207.33382164439 0.0254860240966082
7208.00677531588 0.0252592843025923
7208.67972898736 0.0256700962781906
7209.35268265885 0.0252276491373777
7210.02563633034 0.0229265205562115
7210.69859000183 0.0228179655969143
7211.37154367332 0.0225124508142471
7212.04449734481 0.0229233726859093
7212.7174510163 0.0248056538403034
7213.39040468779 0.0251783635467291
7214.06335835927 0.0249886885285378
7214.73631203076 0.0250750742852688
7215.40926570225 0.023018803447485
7216.08221937374 0.0227879341691732
7216.75517304523 0.0229321848601103
7217.42812671672 0.022961612790823
7218.10108038821 0.0249105859547853
7218.7740340597 0.0251645799726248
7219.44698773118 0.0249371789395809
7220.11994140267 0.0247226357460022
7220.79289507416 0.0226086433976889
7221.46584874565 0.0225443709641695
7222.13880241714 0.0225641075521708
7222.81175608863 0.0225619096308947
7223.48470976012 0.0250265300273895
7224.15766343161 0.024529779329896
7224.83061710309 0.0254606250673532
7225.50357077458 0.0254922471940517
7226.17652444607 0.0232729315757751
7226.84947811756 0.0227665342390537
7227.52243178905 0.0232333838939667
7228.19538546054 0.0234690345823765
7228.86833913203 0.0250709522515535
7229.54129280352 0.0249769538640976
7230.214246475 0.0255876872688532
7230.88720014649 0.0255542416125536
7231.56015381798 0.0234005786478519
7232.23310748947 0.0233561471104622
7232.90606116096 0.0236376859247684
7233.57901483245 0.0235508028417826
7234.25196850394 0.0253256894648075
7234.92492217543 0.0254423562437296
7235.59787584691 0.024976784363389
7236.2708295184 0.0247299782931805
7236.94378318989 0.0228211525827646
7237.61673686138 0.0234324652701616
7238.28969053287 0.0228780061006546
7238.96264420436 0.0234504584223032
7239.63559787585 0.0253259129822254
7240.30855154734 0.0251395907253027
7240.98150521882 0.025849349796772
7241.65445889031 0.0258741974830627
7242.3274125618 0.0234124083071947
7243.00036623329 0.0233877021819353
7243.67331990478 0.0235291793942451
7244.34627357627 0.02391585893929
7245.01922724776 0.0262601785361767
7245.69218091925 0.026459738612175
7246.36513459073 0.0250710248947144
7247.03808826222 0.0249618142843246
7247.71104193371 0.0225105844438076
7248.3839956052 0.022674348205328
7249.05694927669 0.023057958111167
7249.72990294818 0.023223027586937
7250.40285661967 0.0256497617810965
7251.07581029115 0.0258517935872078
7251.74876396264 0.025399086996913
7252.42171763413 0.0254422593861818
7253.09467130562 0.0234902054071426
7253.76762497711 0.0234897024929523
7254.4405786486 0.0231782235205173
7255.11353232009 0.0230646934360266
7255.78648599158 0.0256152916699648
7256.45943966307 0.0261954367160797
7257.13239333455 0.0263056252151728
7257.80534700604 0.0260412208735943
7258.47830067753 0.023565860465169
7259.15125434902 0.0235101208090782
7259.82420802051 0.023928377777338
7260.497161692 0.0240475833415985
7261.17011536349 0.0257915519177914
7261.84306903498 0.0257831700146198
7262.51602270646 0.0262575838714838
7263.18897637795 0.0265273228287697
7263.86193004944 0.0235647279769182
7264.53488372093 0.0234341602772474
7265.20783739242 0.0238095633685589
7265.88079106391 0.0237980391830206
7266.5537447354 0.0261519383639097
7267.22669840688 0.0259731933474541
7267.89965207837 0.0255562756210566
7268.57260574986 0.0257885623723269
7269.24555942135 0.0237197503447533
7269.91851309284 0.0233764722943306
7270.59146676433 0.0231959540396929
7271.26442043582 0.0232717003673315
7271.93737410731 0.0256196968257427
7272.6103277788 0.025584664195776
7273.28328145028 0.0250454805791378
7273.95623512177 0.0250273607671261
7274.62918879326 0.0235827509313822
7275.30214246475 0.0232707504183054
7275.97509613624 0.0232935678213835
7276.64804980773 0.0234740730375051
7277.32100347922 0.0258006099611521
7277.9939571507 0.0252094101160765
7278.66691082219 0.0258867684751749
7279.33986449368 0.0254754964262247
7280.01281816517 0.0232531391084194
7280.68577183666 0.0232596229761839
7281.35872550815 0.0232231188565493
7282.03167917964 0.0233634598553181
7282.70463285113 0.0259408168494701
7283.37758652261 0.0256271548569202
7284.0505401941 0.0262862648814917
7284.72349386559 0.0264390539377928
7285.39644753708 0.023714080452919
7286.06940120857 0.0240632425993681
7286.74235488006 0.0233090836554766
7287.41530855155 0.0236699115484953
7288.08826222304 0.0258138608187437
7288.76121589452 0.0257250480353832
7289.43416956601 0.0254210252314806
7290.1071232375 0.0252084732055664
7290.78007690899 0.0228783916682005
7291.45303058048 0.0229878965765238
7292.12598425197 0.0233496055006981
7292.79893792346 0.0228102412074804
7293.47189159495 0.0247943289577961
7294.14484526643 0.0253871157765388
7294.81779893792 0.0259006470441818
7295.49075260941 0.0257061831653118
7296.1637062809 0.0233284495770931
7296.83665995239 0.0231843739748001
7297.50961362388 0.0233481284230947
7298.18256729537 0.0232591032981873
7298.85552096686 0.0249947905540466
7299.52847463834 0.0255947895348072
7300.20142830983 0.0253798291087151
7300.87438198132 0.0253219865262508
7301.54733565281 0.023536678403616
7302.2202893243 0.0227195136249065
7302.89324299579 0.0233424473553896
7303.56619666728 0.0229011047631502
7304.23915033877 0.025328429415822
7304.91210401025 0.0251997355371714
7305.58505768174 0.0246539600193501
7306.25801135323 0.0248759277164936
7306.93096502472 0.0226552374660969
7307.60391869621 0.0226928535848856
7308.2768723677 0.0235788375139236
7308.94982603919 0.02352992631495
7309.62277971068 0.0253208596259356
7310.29573338216 0.0251172948628664
7310.96868705365 0.0258696507662535
7311.64164072514 0.0256904661655426
7312.31459439663 0.0235253591090441
7312.98754806812 0.0240868553519249
7313.66050173961 0.0239638034254313
7314.3334554111 0.0242170114070177
7315.00640908259 0.0260113868862391
7315.67936275407 0.0261751804500818
7316.35231642556 0.0259253270924091
7317.02527009705 0.0261503104120493
7317.69822376854 0.0240310598164797
7318.37117744003 0.0237944889813662
7319.04413111152 0.0237610414624214
7319.71708478301 0.0235806480050087
7320.39003845449 0.0260125119239092
7321.06299212598 0.0262350495904684
7321.73594579747 0.0260063912719488
7322.40889946896 0.0258580725640059
7323.08185314045 0.0230025127530098
7323.75480681194 0.023425966501236
7324.42776048343 0.0236930288374424
7325.10071415492 0.0237704999744892
7325.77366782641 0.0256834160536528
7326.44662149789 0.025727579370141
7327.11957516938 0.0256766937673092
7327.79252884087 0.0252981390804052
7328.46548251236 0.0233190972357988
7329.13843618385 0.0231767483055592
7329.81138985534 0.023367015644908
7330.48434352683 0.023209635168314
7331.15729719832 0.0262074638158083
7331.8302508698 0.026106845587492
7332.50320454129 0.0255702007561922
7333.17615821278 0.0258041769266129
7333.84911188427 0.0231013651937246
7334.52206555576 0.0237580519169569
7335.19501922725 0.0232051983475685
7335.86797289874 0.0233439989387989
7336.54092657022 0.0257739648222923
7337.21388024171 0.0257761068642139
7337.8868339132 0.0255999062210321
7338.55978758469 0.0258947350084782
7339.23274125618 0.0236257500946522
7339.90569492767 0.023833304643631
7340.57864859916 0.023684311658144
7341.25160227065 0.0234420541673899
7341.92455594214 0.0258759669959545
7342.59750961362 0.0259312801063061
7343.27046328511 0.025765573605895
7343.9434169566 0.0257780943065882
7344.61637062809 0.0228527579456568
7345.28932429958 0.0233149453997612
7345.96227797107 0.0229701548814774
7346.63523164256 0.0230434387922287
7347.30818531404 0.0256453435868025
7347.98113898553 0.025424400344491
7348.65409265702 0.0260549429804087
7349.32704632851 0.0262104645371437
7350 0.0235100090503693
7350.67295367149 0.0234039071947336
7351.34590734298 0.0229415595531464
7352.01886101447 0.0231588203459978
7352.69181468595 0.0255076847970486
7353.36476835744 0.0259654726833105
7354.03772202893 0.0262317452579737
7354.71067570042 0.0263249725103378
7355.38362937191 0.0239314492791891
7356.0565830434 0.0238826014101505
7356.72953671489 0.0237975660711527
7357.40249038638 0.0240521915256977
7358.07544405786 0.0254934672266245
7358.74839772935 0.0260686650872231
7359.42135140084 0.0264556631445885
7360.09430507233 0.0264737084507942
7360.76725874382 0.0246307570487261
7361.44021241531 0.0242174081504345
7362.1131660868 0.0240580793470144
7362.78611975829 0.0238456148654222
7363.45907342977 0.0263665039092302
7364.13202710126 0.0264336299151182
7364.80498077275 0.0255706869065762
7365.47793444424 0.0259143281728029
7366.15088811573 0.0231811944395304
7366.82384178722 0.0230996143072844
7367.49679545871 0.0238669198006392
7368.1697491302 0.0235601142048836
7368.84270280168 0.0257110353559256
7369.51565647317 0.02593744546175
7370.18861014466 0.0262068212032318
7370.86156381615 0.0262019168585539
7371.53451748764 0.023803073912859
7372.20747115913 0.0241180006414652
7372.88042483062 0.0236976146697998
7373.55337850211 0.0239488780498505
7374.22633217359 0.0260858274996281
7374.89928584508 0.0265739653259516
7375.57223951657 0.0266443975269794
7376.24519318806 0.0259961392730474
7376.91814685955 0.0235053040087223
7377.59110053104 0.0233940854668617
7378.26405420253 0.0236408431082964
7378.93700787402 0.0234999507665634
7379.6099615455 0.0256122220307589
7380.28291521699 0.025495883077383
7380.95586888848 0.0257960539311171
7381.62882255997 0.0256068520247936
7382.30177623146 0.0235780142247677
7382.97472990295 0.0241775624454021
7383.64768357444 0.0236359555274248
7384.32063724593 0.0236466377973557
7384.99359091741 0.0261863712221384
7385.6665445889 0.0259582977741957
7386.33949826039 0.026818048208952
7387.01245193188 0.0267469454556704
7387.68540560337 0.0240671746432781
7388.35835927486 0.024208290502429
7389.03131294635 0.0241559650748968
7389.70426661783 0.0242771580815315
7390.37722028932 0.0260624457150698
7391.05017396081 0.0263546239584684
7391.7231276323 0.0265433806926012
7392.39608130379 0.0268422644585371
7393.06903497528 0.0243669152259827
7393.74198864677 0.0242037158459425
7394.41494231826 0.0239401906728745
7395.08789598975 0.0244453065097332
7395.76084966123 0.0264241732656956
7396.43380333272 0.0264233145862818
7397.10675700421 0.0268926117569208
7397.7797106757 0.0268819238990545
7398.45266434719 0.0244287792593241
7399.12561801868 0.0242879521101713
7399.79857169017 0.0244289189577103
7400.47152536166 0.0246641412377357
7401.14447903314 0.0269023347645998
7401.81743270463 0.0266349297016859
7402.49038637612 0.0265409573912621
7403.16334004761 0.0267878547310829
7403.8362937191 0.0239187218248844
7404.50924739059 0.0242475941777229
7405.18220106208 0.0243654884397984
7405.85515473356 0.0244040358811617
7406.52810840505 0.0261915642768145
7407.20106207654 0.0261717289686203
7407.87401574803 0.026036923751235
7408.54696941952 0.0261444058269262
7409.21992309101 0.0238386020064354
7409.8928767625 0.0242718141525984
7410.56583043399 0.0239388458430767
7411.23878410548 0.0239388160407543
7411.91173777696 0.0270142462104559
7412.58469144845 0.0267582759261131
7413.25764511994 0.0257858280092478
7413.93059879143 0.0262130368500948
7414.60355246292 0.023753073066473
7415.27650613441 0.0240370612591505
7415.9494598059 0.0242339484393597
7416.62241347738 0.0242037586867809
7417.29536714887 0.0267430916428566
7417.96832082036 0.0265738442540169
7418.64127449185 0.0265717841684818
7419.31422816334 0.0260400976985693
7419.98718183483 0.0238249860703945
7420.66013550632 0.0239180214703083
7421.33308917781 0.0240095257759094
7422.00604284929 0.0244152806699276
7422.67899652078 0.0263472907245159
7423.35195019227 0.0272113792598248
7424.02490386376 0.025704538449645
7424.69785753525 0.0261942725628614
7425.37081120674 0.0237426441162825
7426.04376487823 0.0235272124409676
7426.71671854972 0.0239519346505404
7427.3896722212 0.0241712685674429
7428.06262589269 0.0262005180120468
7428.73557956418 0.0263349674642086
7429.40853323567 0.0266740936785936
7430.08148690716 0.0270156133919954
7430.75444057865 0.0239244941622019
7431.42739425014 0.0239617098122835
7432.10034792163 0.0237621162086725
7432.77330159311 0.0240766797214746
7433.4462552646 0.0260423310101032
7434.11920893609 0.0261409245431423
7434.79216260758 0.0268028415739536
7435.46511627907 0.0269615780562162
7436.13806995056 0.0245681069791317
7436.81102362205 0.0246577113866806
7437.48397729354 0.0245914719998837
7438.15693096502 0.0246182698756456
7438.82988463651 0.0262556150555611
7439.502838308 0.0264497473835945
7440.17579197949 0.0260888189077377
7440.84874565098 0.0263643488287926
7441.52169932247 0.0242104288190603
7442.19465299396 0.0240169037133455
7442.86760666545 0.024128545075655
7443.54056033693 0.0238447841256857
7444.21351400842 0.0259025450795889
7444.88646767991 0.0259885229170322
7445.5594213514 0.0259733088314533
7446.23237502289 0.0261891391128302
7446.90532869438 0.0240217503160238
7447.57828236587 0.0236732047051191
7448.25123603736 0.0230651628226042
7448.92418970884 0.0232829172164202
7449.59714338033 0.0261259097605944
7450.27009705182 0.0257314946502447
7450.94305072331 0.026749674230814
7451.6160043948 0.0269245840609074
7452.28895806629 0.0243588890880346
7452.96191173778 0.0241914559155703
7453.63486540927 0.0250266212970018
7454.30781908075 0.0247900262475014
7454.98077275224 0.026878647506237
7455.65372642373 0.0268326941877604
7456.32668009522 0.0268849395215511
7456.99963376671 0.0270454864948988
7457.6725874382 0.0243005715310574
7458.34554110969 0.0245499312877655
7459.01849478117 0.0248964745551348
7459.69144845266 0.0245992448180914
7460.36440212415 0.026715038344264
7461.03735579564 0.0267763007432222
7461.71030946713 0.0262985322624445
7462.38326313862 0.0265242401510477
7463.05621681011 0.0239846333861351
7463.7291704816 0.0238681919872761
7464.40212415309 0.0240240767598152
7465.07507782457 0.0237566977739334
7465.74803149606 0.0263945031911135
7466.42098516755 0.0266348607838154
7467.09393883904 0.0259162448346615
7467.76689251053 0.0261933598667383
7468.43984618202 0.0239921789616346
7469.11279985351 0.0243608094751835
7469.785753525 0.0242788381874561
7470.45870719648 0.0244837012141943
7471.13166086797 0.0264116171747446
7471.80461453946 0.026396444067359
7472.47756821095 0.026147436350584
7473.15052188244 0.0260433722287416
7473.82347555393 0.0242457762360573
7474.49642922542 0.0243035890161991
7475.16938289691 0.0239428915083408
7475.84233656839 0.0237443204969168
7476.51529023988 0.0265284851193428
7477.18824391137 0.0261542350053787
7477.86119758286 0.0266623385250568
7478.53415125435 0.0265246219933033
7479.20710492584 0.0242775809019804
7479.88005859733 0.0243662893772125
7480.55301226882 0.0245020501315594
7481.2259659403 0.0237370673567057
7481.89891961179 0.0263370852917433
7482.57187328328 0.0261292364448309
7483.24482695477 0.0270199123769999
7483.91778062626 0.0268688872456551
7484.59073429775 0.0248939823359251
7485.26368796924 0.0248502288013697
7485.93664164072 0.0243036597967148
7486.60959531221 0.0244977362453938
7487.2825489837 0.0267440434545279
7487.95550265519 0.0263961907476187
7488.62845632668 0.026650570333004
7489.30140999817 0.0263399500399828
7489.97436366966 0.0245333779603243
7490.64731734115 0.0241971835494041
7491.32027101264 0.0237540379166603
7491.99322468412 0.0239409413188696
7492.66617835561 0.025993624702096
7493.3391320271 0.0258910041302443
7494.01208569859 0.026133956387639
7494.68503937008 0.0262516234070063
7495.35799304157 0.0241319425404072
7496.03094671306 0.0241609290242195
7496.70390038454 0.023828350007534
7497.37685405603 0.0239106211811304
7498.04980772752 0.0255456287413836
7498.72276139901 0.0262118801474571
7499.3957150705 0.0267199892550707
7500.06866874199 0.0270581115037203
7500.74162241348 0.0243949759751558
7501.41457608497 0.0243917442858219
7502.08752975645 0.0241616424173117
7502.76048342794 0.0242404583841562
7503.43343709943 0.0264964625239372
7504.10639077092 0.0270872414112091
7504.77934444241 0.0260379388928413
7505.4522981139 0.0262379702180624
7506.12525178539 0.0237305518239737
7506.79820545688 0.023730581626296
7507.47115912836 0.0240273661911488
7508.14411279985 0.0240100547671318
7508.81706647134 0.0263946801424026
7509.49002014283 0.0258649718016386
7510.16297381432 0.0264139678329229
7510.83592748581 0.0263884011656046
7511.5088811573 0.0235854685306549
7512.18183482879 0.0235743690282106
7512.85478850027 0.0240138098597527
7513.52774217176 0.0239297989755869
7514.20069584325 0.0260043609887362
7514.87364951474 0.0261534489691257
7515.54660318623 0.02665651217103
7516.21955685772 0.0266846250742674
7516.89251052921 0.0243148412555456
7517.5654642007 0.0239236410707235
7518.23841787218 0.0241732597351074
7518.91137154367 0.023868516087532
7519.58432521516 0.0260350685566664
7520.25727888665 0.0257087033241987
7520.93023255814 0.0262868404388428
7521.60318622963 0.0260950587689877
7522.27613990112 0.023577943444252
7522.94909357261 0.0237103141844273
7523.62204724409 0.0236886069178581
7524.29500091558 0.0233995076268911
7524.96795458707 0.0259774960577488
7525.64090825856 0.0259711388498545
7526.31386193005 0.026323800906539
7526.98681560154 0.026066605001688
7527.65976927303 0.0239449627697468
7528.33272294452 0.0242112148553133
7529.005676616 0.0241772700101137
7529.67863028749 0.0242536719888449
7530.35158395898 0.0262953396886587
7531.02453763047 0.0265375152230263
7531.69749130196 0.026075042784214
7532.37044497345 0.0263784267008305
7533.04339864494 0.0237482339143753
7533.71635231643 0.0239154472947121
7534.38930598791 0.0238928385078907
7535.0622596594 0.0238578896969557
7535.73521333089 0.0262748803943396
7536.40816700238 0.0265480168163776
7537.08112067387 0.025962695479393
7537.75407434536 0.0259595587849617
7538.42702801685 0.0243821907788515
7539.09998168833 0.0241830889135599
7539.77293535982 0.0240416936576366
7540.44588903131 0.0241680387407541
7541.1188427028 0.0268954169005156
7541.79179637429 0.0269468743354082
7542.46475004578 0.0259170532226562
7543.13770371727 0.0258616767823696
7543.81065738876 0.0243354570120573
7544.48361106025 0.0246922113001347
7545.15656473173 0.0242350026965141
7545.82951840322 0.0243660043925047
7546.50247207471 0.0268600303679705
7547.1754257462 0.0266308318823576
7547.84837941769 0.0252261590212584
7548.52133308918 0.0250888504087925
7549.19428676067 0.0231873001903296
7549.86724043216 0.0231947991997004
7550.54019410364 0.0230772998183966
7551.21314777513 0.0230963248759508
7551.88610144662 0.0260200314223766
7552.55905511811 0.0253761485219002
7553.2320087896 0.026007330045104
7553.90496246109 0.0257148649543524
7554.57791613258 0.0237401388585567
7555.25086980406 0.0236168373376131
7555.92382347555 0.0238904487341642
7556.59677714704 0.0236929599195719
7557.26973081853 0.0264606755226851
7557.94268449002 0.026536650955677
7558.61563816151 0.0263831112533808
7559.288591833 0.0262734796851873
7559.96154550449 0.0241922419518232
7560.63449917598 0.0238959323614836
7561.30745284746 0.0243028122931719
7561.98040651895 0.0245338678359985
7562.65336019044 0.0262498538941145
7563.32631386193 0.0265904851257801
7563.99926753342 0.025790436193347
7564.67222120491 0.0260030906647444
7565.3451748764 0.0238173790276051
7566.01812854788 0.0241314843297005
7566.69108221937 0.0238113738596439
7567.36403589086 0.0239255353808403
7568.03698956235 0.0262748207896948
7568.70994323384 0.0265105552971363
7569.38289690533 0.0266662389039993
7570.05585057682 0.0270425695925951
7570.72880424831 0.0247571468353271
7571.40175791979 0.0248682219535112
7572.07471159128 0.0243703331798315
7572.74766526277 0.0242636129260063
7573.42061893426 0.0269794594496489
7574.09357260575 0.027405709028244
7574.76652627724 0.0267757624387741
7575.43947994873 0.0271779410541058
7576.11243362022 0.0246191862970591
7576.7853872917 0.0247993599623442
7577.45834096319 0.0247716251760721
7578.13129463468 0.0248893760144711
7578.80424830617 0.0269497986882925
7579.47720197766 0.0272820591926575
7580.15015564915 0.0277399849146605
7580.82310932064 0.027455260977149
7581.49606299213 0.0254569631069899
7582.16901666361 0.0253898706287146
7582.8419703351 0.0250650979578495
7583.51492400659 0.0250958073884249
7584.18787767808 0.0273377113044262
7584.86083134957 0.0274271853268147
7585.53378502106 0.0276278294622898
7586.20673869255 0.0277167726308107
7586.87969236404 0.0248520225286484
7587.55264603552 0.0255787968635559
7588.22559970701 0.0247663855552673
7588.8985533785 0.0246853772550821
7589.57150704999 0.0275432989001274
7590.24446072148 0.0271962210536003
7590.91741439297 0.0273399632424116
7591.59036806446 0.0276963375508785
7592.26332173595 0.0253912471234798
7592.93627540743 0.0252475664019585
7593.60922907892 0.0247085336595774
7594.28218275041 0.0249735973775387
7594.9551364219 0.026811670511961
7595.62809009339 0.0268680788576603
7596.30104376488 0.0271084252744913
7596.97399743637 0.0271282959729433
7597.64695110786 0.0243710745126009
7598.31990477934 0.024990938603878
7598.99285845083 0.0243035759776831
7599.66581212232 0.0242118444293737
7600.33876579381 0.026127627119422
7601.0117194653 0.0268228519707918
7601.68467313679 0.0273110996931791
7602.35762680828 0.026651531457901
7603.03058047977 0.0248339455574751
7603.70353415125 0.0248002782464027
7604.37648782274 0.0247946176677942
7605.04944149423 0.0245936829596758
7605.72239516572 0.0274091828614473
7606.39534883721 0.0269185360521078
7607.0683025087 0.0270785316824913
7607.74125618019 0.027239328250289
7608.41420985167 0.0251081958413124
7609.08716352316 0.0247693136334419
7609.76011719465 0.0244486834853888
7610.43307086614 0.0246734414249659
7611.10602453763 0.026983805000782
7611.77897820912 0.0277960207313299
7612.45193188061 0.0266853757202625
7613.1248855521 0.0265556462109089
7613.79783922359 0.0247505027800798
7614.47079289507 0.0249978322535753
7615.14374656656 0.0245829913765192
7615.81670023805 0.0246366355568171
7616.48965390954 0.0267732609063387
7617.16260758103 0.0268514398485422
7617.83556125252 0.0271420814096928
7618.50851492401 0.0272811185568571
7619.1814685955 0.0251700319349766
7619.85442226698 0.0248477216809988
7620.52737593847 0.0249281637370586
7621.20032960996 0.0247812289744616
7621.87328328145 0.0269243381917477
7622.54623695294 0.0274315346032381
7623.21919062443 0.0268670991063118
7623.89214429592 0.0274015441536903
7624.5650979674 0.0247075706720352
7625.23805163889 0.0244480986148119
7625.91100531038 0.0249784532934427
7626.58395898187 0.0250584464520216
7627.25691265336 0.0268541686236858
7627.92986632485 0.0266774874180555
7628.60281999634 0.0270391516387463
7629.27577366783 0.0273936185985804
7629.94872733932 0.0252263098955154
7630.6216810108 0.025067400187254
7631.29463468229 0.0248981956392527
7631.96758835378 0.0249725375324488
7632.64054202527 0.0271726995706558
7633.31349569676 0.0270805656909943
7633.98644936825 0.0272226743400097
7634.65940303974 0.0275481957942247
7635.33235671122 0.0256270468235016
7636.00531038271 0.0251775290817022
7636.6782640542 0.0255596358329058
7637.35121772569 0.0255066938698292
7638.02417139718 0.0277019552886486
7638.69712506867 0.0284794885665178
7639.37007874016 0.0267538670450449
7640.04303241165 0.0268715173006058
7640.71598608313 0.0246385894715786
7641.38893975462 0.0246360208839178
7642.06189342611 0.0245617013424635
7642.7348470976 0.0244033429771662
7643.40780076909 0.027132885530591
7644.08075444058 0.027805520221591
7644.75370811207 0.0280661657452583
7645.42666178356 0.0274982843548059
7646.09961545504 0.0250717308372259
7646.77256912653 0.0249419342726469
7647.44552279802 0.0256234500557184
7648.11847646951 0.024989128112793
7648.791430141 0.027571389451623
7649.46438381249 0.0274018011987209
7650.13733748398 0.0265337098389864
7650.81029115547 0.027074970304966
7651.48324482695 0.0243473816663027
7652.15619849844 0.0246410109102726
7652.82915216993 0.0243597161024809
7653.50210584142 0.0248921252787113
7654.17505951291 0.0270356331020594
7654.8480131844 0.0266347993165255
7655.52096685589 0.027426965534687
7656.19392052738 0.0269013065844774
7656.86687419886 0.0243909284472466
7657.53982787035 0.0248730164021254
7658.21278154184 0.024902293458581
7658.88573521333 0.0245233476161957
7659.55868888482 0.0269433539360762
7660.23164255631 0.0266428459435701
7660.9045962278 0.0274742469191551
7661.57754989929 0.0272742193192244
7662.25050357077 0.0254358965903521
7662.92345724226 0.0251997075974941
7663.59641091375 0.0255395118147135
7664.26936458524 0.0253148227930069
7664.94231825673 0.0270923618227243
7665.61527192822 0.0274123139679432
7666.28822559971 0.0279096253216267
7666.9611792712 0.0278047081083059
7667.63413294268 0.0258145481348038
7668.30708661417 0.0254143830388784
7668.98004028566 0.025846105068922
7669.65299395715 0.0254591424018145
7670.32594762864 0.0274957157671452
7670.99890130013 0.0281173214316368
7671.67185497162 0.0283414609730244
7672.34480864311 0.0284331124275923
7673.01776231459 0.0259354375302792
7673.69071598608 0.0258845034986734
7674.36366965757 0.0254733636975288
7675.03662332906 0.0258363801985979
7675.70957700055 0.0282120052725077
7676.38253067204 0.0282515380531549
7677.05548434353 0.0282275453209877
7677.72843801501 0.0287529658526182
7678.4013916865 0.0254665222018957
7679.07434535799 0.0258854944258928
7679.74729902948 0.0257835667580366
7680.42025270097 0.0258401241153479
7681.09320637246 0.027793487533927
7681.76616004395 0.0283269379287958
7682.43911371544 0.0272856988012791
7683.11206738693 0.0275971926748753
7683.78502105841 0.0255584008991718
7684.4579747299 0.0254111103713512
7685.13092840139 0.0248647909611464
7685.80388207288 0.0246829427778721
7686.47683574437 0.0272347964346409
7687.14978941586 0.0273963622748852
7687.82274308735 0.0274359919130802
7688.49569675884 0.0271959099918604
7689.16865043032 0.0252752564847469
7689.84160410181 0.025088207796216
7690.5145577733 0.025285504758358
7691.18751144479 0.0255843158811331
7691.86046511628 0.028283441439271
7692.53341878777 0.0280827879905701
7693.20637245926 0.0281393490731716
7693.87932613074 0.0277549866586924
7694.55227980223 0.0254448987543583
7695.22523347372 0.0254524182528257
7695.89818714521 0.0254056621342897
7696.5711408167 0.0251123867928982
7697.24409448819 0.0271523259580135
7697.91704815968 0.0276893153786659
7698.59000183117 0.0285686496645212
7699.26295550266 0.0284234061837196
7699.93590917414 0.0259329434484243
7700.60886284563 0.0262479037046432
7701.28181651712 0.0262568145990372
7701.95477018861 0.0261129941791296
7702.6277238601 0.028432784602046
7703.30067753159 0.0277524758130312
7703.97363120308 0.02898402325809
7704.64658487456 0.028085196390748
7705.31953854605 0.0261597260832787
7705.99249221754 0.0257227867841721
7706.66544588903 0.026327658444643
7707.33839956052 0.0262025538831949
7708.01135323201 0.0293028112500906
7708.6843069035 0.0285791754722595
7709.35726057499 0.0283403098583221
7710.03021424647 0.0286216791719198
7710.70316791796 0.0267495606094599
7711.37612158945 0.0264256075024605
7712.04907526094 0.025798000395298
7712.72202893243 0.0259821191430092
7713.39498260392 0.0283229369670153
7714.06793627541 0.0282325278967619
7714.7408899469 0.0290824435651302
7715.41384361838 0.0290107596665621
7716.08679728987 0.0271940249949694
7716.75975096136 0.0269332248717546
7717.43270463285 0.0262923091650009
7718.10565830434 0.0266839656978846
7718.77861197583 0.0287507325410843
7719.45156564732 0.0291459877043962
7720.12451931881 0.0289458371698856
7720.79747299029 0.0282604061067104
7721.47042666178 0.0262308493256569
7722.14338033327 0.0258488804101944
7722.81633400476 0.0262932684272528
7723.48928767625 0.0261923149228096
7724.16224134774 0.0284676384180784
7724.83519501923 0.0285002328455448
7725.50814869072 0.0283740945160389
7726.1811023622 0.0284984894096851
7726.85405603369 0.0264294166117907
7727.52700970518 0.0257740449160337
7728.19996337667 0.0265468135476112
7728.87291704816 0.0266799870878458
7729.54587071965 0.0292542539536953
7730.21882439114 0.0291558168828487
7730.89177806263 0.0280004423111677
7731.56473173411 0.0280629694461823
7732.2376854056 0.0266869720071554
7732.91063907709 0.0266828369349241
7733.58359274858 0.0265419334173203
7734.25654642007 0.0263116061687469
7734.92950009156 0.0285760443657637
7735.60245376305 0.029308769851923
7736.27540743454 0.0284670498222113
7736.94836110602 0.0287749785929918
7737.62131477751 0.026051577180624
7738.294268449 0.0261347107589245
7738.96722212049 0.0256161466240883
7739.64017579198 0.0257800631225109
7740.31312946347 0.0285300966352224
7740.98608313496 0.0285291410982609
7741.65903680645 0.0294596161693335
7742.33199047793 0.0293611325323582
7743.00494414942 0.0270759854465723
7743.67789782091 0.0272778924554586
7744.3508514924 0.0274077523499727
7745.02380516389 0.0272825043648481
7745.69675883538 0.0296334102749825
7746.36971250687 0.0300289206206799
7747.04266617835 0.0296204797923565
7747.71561984984 0.0298122614622116
7748.38857352133 0.0268811956048012
7749.06152719282 0.0276932399719954
7749.73448086431 0.0271540861576796
7750.4074345358 0.0276312902569771
7751.08038820729 0.0296737607568502
7751.75334187878 0.0295569244772196
7752.42629555027 0.0287968143820763
7753.09924922175 0.0290571376681328
7753.77220289324 0.027270233258605
7754.44515656473 0.0271269325166941
7755.11811023622 0.0268570277839899
7755.79106390771 0.0266781561076641
7756.4640175792 0.0295662879943848
7757.13697125069 0.0293374229222536
7757.80992492218 0.0298537109047174
7758.48287859366 0.0297433342784643
7759.15583226515 0.0267999265342951
7759.82878593664 0.0271218176931143
7760.50173960813 0.026935338973999
7761.17469327962 0.0271345637738705
7761.84764695111 0.0293923672288656
7762.5206006226 0.0291563849896193
7763.19355429409 0.0293091665953398
7763.86650796557 0.0292207095772028
7764.53946163706 0.0268021114170551
7765.21241530855 0.0269171167165041
7765.88536898004 0.0265692844986916
7766.55832265153 0.0269274357706308
7767.23127632302 0.0282058417797089
7767.90422999451 0.0287854857742786
7768.577183666 0.0294302646070719
7769.25013733748 0.0293108373880386
7769.92309100897 0.0267765801399946
7770.59604468046 0.0269595608115196
7771.26899835195 0.0271618813276291
7771.94195202344 0.0272048562765121
7772.61490569493 0.0289966762065887
7773.28785936642 0.0291083622723818
7773.9608130379 0.0290258675813675
7774.63376670939 0.0294457785785198
7775.30672038088 0.0266596749424934
7775.97967405237 0.0272587947547436
7776.65262772386 0.0263356268405914
7777.32558139535 0.0261601340025663
7777.99853506684 0.0288045462220907
7778.67148873833 0.0284343808889389
7779.34444240982 0.0286134574562311
7780.0173960813 0.0289934631437063
7780.69034975279 0.026447631418705
7781.36330342428 0.0264044012874365
7782.03625709577 0.0261653922498226
7782.70921076726 0.0265406798571348
7783.38216443875 0.0290106665343046
7784.05511811024 0.029293816536665
7784.72807178172 0.0291934758424759
7785.40102545321 0.0296983513981104
7786.0739791247 0.0269820503890514
7786.74693279619 0.026782626286149
7787.41988646768 0.0268105249851942
7788.09284013917 0.0269948542118073
7788.76579381066 0.0297415927052498
7789.43874748215 0.0294181182980537
7790.11170115363 0.0289073660969734
7790.78465482512 0.0292200651019812
7791.45760849661 0.0263289213180542
7792.1305621681 0.0268297269940376
7792.80351583959 0.0261577125638723
7793.47646951108 0.0262376070022583
7794.14942318257 0.0294408202171326
7794.82237685406 0.0290337558835745
7795.49533052554 0.0293035209178925
7796.16828419703 0.0291444510221481
7796.84123786852 0.0271770730614662
7797.51419154001 0.0270471833646297
7798.1871452115 0.0268065370619297
7798.86009888299 0.0266902502626181
7799.53305255448 0.0289927311241627
7800.20600622597 0.0289787501096725
7800.87895989745 0.0302443113178015
7801.55191356894 0.0298809502273798
7802.22486724043 0.0272742062807083
7802.89782091192 0.0268523078411818
7803.57077458341 0.0270518008619547
7804.2437282549 0.0273057464510202
7804.91668192639 0.0292175076901913
7805.58963559788 0.0288160666823387
7806.26258926936 0.0292016211897135
7806.93554294085 0.0293104518204927
7807.60849661234 0.0272247977554798
7808.28145028383 0.0275334995239973
7808.95440395532 0.0264520868659019
7809.62735762681 0.0268579628318548
7810.3003112983 0.0297735687345266
7810.97326496979 0.0295274015516043
7811.64621864127 0.0297552514821291
7812.31917231276 0.0294461827725172
7812.99212598425 0.0274411588907242
7813.66507965574 0.0267241094261408
7814.33803332723 0.0268641598522663
7815.01098699872 0.0261909179389477
7815.68394067021 0.0296462792903185
7816.3568943417 0.0292752999812365
7817.02984801318 0.0292500238865614
7817.70280168467 0.0293538030236959
7818.37575535616 0.026746429502964
7819.04870902765 0.0270066037774086
7819.72166269914 0.026479210704565
7820.39461637063 0.0262550450861454
7821.06757004212 0.0294708348810673
7821.74052371361 0.0295275337994099
7822.41347738509 0.0286890082061291
7823.08643105658 0.0292626768350601
7823.75938472807 0.0266034975647926
7824.43233839956 0.0267952661961317
7825.10529207105 0.0264963805675507
7825.77824574254 0.0265951044857502
7826.45119941403 0.0289526488631964
7827.12415308551 0.0290895141661167
7827.797106757 0.0301359947770834
7828.47006042849 0.0302048213779926
7829.14301409998 0.0275562591850758
7829.81596777147 0.027633273974061
7830.48892144296 0.0273623373359442
7831.16187511445 0.0273678153753281
7831.83482878594 0.0298230685293674
7832.50778245743 0.0298595279455185
7833.18073612891 0.0301687140017748
7833.8536898004 0.029969347640872
7834.52664347189 0.0273544639348984
7835.19959714338 0.0280934534966946
7835.87255081487 0.0278476737439632
7836.54550448636 0.0283382926136255
7837.21845815785 0.0297372322529554
7837.89141182934 0.0306282956153154
7838.56436550082 0.0296748895198107
7839.23731917231 0.0293839760124683
7839.9102728438 0.0274277403950691
7840.58322651529 0.0274230688810349
7841.25618018678 0.0272641088813543
7841.92913385827 0.0278779044747353
7842.60208752976 0.0301907621324062
7843.27504120124 0.0301239956170321
7843.94799487273 0.0297173988074064
7844.62094854422 0.0297910012304783
7845.29390221571 0.0273426696658134
7845.9668558872 0.0273020043969154
7846.63980955869 0.0276077948510647
7847.31276323018 0.0277330968528986
7847.98571690167 0.0304936729371548
7848.65867057316 0.0301556251943111
7849.33162424464 0.0292376950383186
7850.00457791613 0.0292345862835646
7850.67753158762 0.0271881744265556
7851.35048525911 0.0268892645835876
7852.0234389306 0.0270295832306147
7852.69639260209 0.0267859920859337
7853.36934627358 0.0292545557022095
7854.04229994506 0.029778653755784
7854.71525361655 0.0296165831387043
7855.38820728804 0.0297560095787048
7856.06116095953 0.0271717626601458
7856.73411463102 0.0274438299238682
7857.40706830251 0.0276479460299015
7858.080021974 0.0272621121257544
7858.75297564549 0.029897628352046
7859.42592931697 0.0298017784953117
7860.09888298846 0.0295172091573477
7860.77183665995 0.0294551886618137
7861.44479033144 0.0269357021898031
7862.11774400293 0.027358565479517
7862.79069767442 0.0274838749319315
7863.46365134591 0.0273203756660223
7864.1366050174 0.0293353907763958
7864.80955868888 0.0297403801232576
7865.48251236037 0.0297352205961943
7866.15546603186 0.0297412201762199
7866.82841970335 0.0266349203884602
7867.50137337484 0.0268169865012169
7868.17432704633 0.0269040763378143
7868.84728071782 0.0269522797316313
7869.52023438931 0.0301946382969618
7870.19318806079 0.0296038445085287
7870.86614173228 0.0300012789666653
7871.53909540377 0.0295414179563522
7872.21204907526 0.027904050424695
7872.88500274675 0.0277551114559174
7873.55795641824 0.0275078099220991
7874.23091008973 0.0276190061122179
7874.90386376122 0.0304946694523096
7875.5768174327 0.0305700469762087
7876.24977110419 0.030596137046814
7876.92272477568 0.0301669426262379
7877.59567844717 0.0279231909662485
7878.26863211866 0.0279503352940083
7878.94158579015 0.0278192386031151
7879.61453946164 0.0274877715855837
7880.28749313313 0.0298772156238556
7880.96044680461 0.0306399054825306
7881.6334004761 0.0306062381714582
7882.30635414759 0.0309329554438591
7882.97930781908 0.0280862059444189
7883.65226149057 0.0277452822774649
7884.32521516206 0.0284620337188244
7884.99816883355 0.0279158502817154
7885.67112250504 0.0305391363799572
7886.34407617652 0.0306129418313503
7887.01702984801 0.0304199792444706
7887.6899835195 0.0304172057658434
7888.36293719099 0.0276221130043268
7889.03589086248 0.0280153043568134
7889.70884453397 0.0284222774207592
7890.38179820546 0.0282926857471466
7891.05475187695 0.0305357333272696
7891.72770554843 0.0303299129009247
7892.40065921992 0.0302503760904074
7893.07361289141 0.0303509254008532
7893.7465665629 0.027647452428937
7894.41952023439 0.0280820000916719
7895.09247390588 0.0280960779637098
7895.76542757737 0.0282856076955795
7896.43838124885 0.0303896889090538
7897.11133492034 0.030767235904932
7897.78428859183 0.0311044044792652
7898.45724226332 0.0313636921346188
7899.13019593481 0.0286017600446939
7899.8031496063 0.028208963572979
7900.47610327779 0.028708454221487
7901.14905694928 0.0282110814005136
7901.82201062077 0.0308077428489923
7902.49496429225 0.0313064381480217
7903.16791796374 0.0296010840684175
7903.84087163523 0.0299866087734699
7904.51382530672 0.0277230199426413
7905.18677897821 0.0279325656592846
7905.8597326497 0.0273841638118029
7906.53268632119 0.0273415315896273
7907.20563999268 0.0300199612975121
7907.87859366416 0.0300446599721909
7908.55154733565 0.0298817846924067
7909.22450100714 0.029837166890502
7909.89745467863 0.0269391965121031
7910.57040835012 0.0276180822402239
7911.24336202161 0.0273240059614182
7911.9163156931 0.0272783227264881
7912.58926936458 0.0304101593792439
7913.26222303607 0.0295596029609442
7913.93517670756 0.0307567752897739
7914.60813037905 0.0309654977172613
7915.28108405054 0.0281131416559219
7915.95403772203 0.0281865242868662
7916.62699139352 0.029019134119153
7917.29994506501 0.0286102592945099
7917.9728987365 0.0304760746657848
7918.64585240798 0.030492452904582
7919.31880607947 0.0302313286811113
7919.99175975096 0.0299070347100496
7920.66471342245 0.0274925176054239
7921.33766709394 0.0271878354251385
7922.01062076543 0.0278902016580105
7922.68357443692 0.0278780814260244
7923.3565281084 0.0297984834760427
7924.02948177989 0.0298265498131514
7924.70243545138 0.0302883461117744
7925.37538912287 0.030595688149333
7926.04834279436 0.0282130148261786
7926.72129646585 0.0279702674597502
7927.39425013734 0.0286925937980413
7928.06720380883 0.0276764370501041
7928.74015748031 0.0301158409565687
7929.4131111518 0.0305337216705084
7930.08606482329 0.030379518866539
7930.75901849478 0.0304790046066046
7931.43197216627 0.0280256923288107
7932.10492583776 0.028154706582427
7932.77787950925 0.0281906519085169
7933.45083318074 0.0284896213561296
7934.12378685222 0.0305611565709114
7934.79674052371 0.0306861475110054
7935.4696941952 0.0304733254015446
7936.14264786669 0.0306293033063412
7936.81560153818 0.0282007865607738
7937.48855520967 0.02792689204216
7938.16150888116 0.0279873292893171
7938.83446255265 0.0276805721223354
7939.50741622413 0.0305440854281187
7940.18036989562 0.0310097560286522
7940.85332356711 0.030456556007266
7941.5262772386 0.0309072602540255
7942.19923091009 0.0278338044881821
7942.87218458158 0.0280588902533054
7943.54513825307 0.0273535773158073
7944.21809192456 0.0277702175080776
7944.89104559604 0.029906814917922
7945.56399926753 0.0302174706012011
7946.23695293902 0.0318468101322651
7946.90990661051 0.0317568145692348
7947.582860282 0.0289377197623253
7948.25581395349 0.0283454228192568
7948.92876762498 0.0287432186305523
7949.60172129647 0.0291137062013149
7950.27467496795 0.0312123131006956
7950.94762863944 0.0314303301274776
7951.62058231093 0.0313653759658337
7952.29353598242 0.0313515216112137
7952.96648965391 0.0282095763832331
7953.6394433254 0.0280920341610909
7954.31239699689 0.0280869137495756
7954.98535066838 0.0281926114112139
7955.65830433986 0.03098339214921
7956.33125801135 0.0313665270805359
7957.00421168284 0.0313496291637421
7957.67716535433 0.0314287729561329
7958.35011902582 0.0287728887051344
7959.02307269731 0.028593871742487
7959.6960263688 0.0288377478718758
7960.36898004029 0.0290451515465975
7961.04193371177 0.0314562544226646
7961.71488738326 0.0313401594758034
7962.38784105475 0.0307285580784082
7963.06079472624 0.0309800412505865
7963.73374839773 0.0283481199294329
7964.40670206922 0.0280650015920401
7965.07965574071 0.0286278016865253
7965.75260941219 0.0282479897141457
7966.42556308368 0.0311534814536572
7967.09851675517 0.0311894249171019
7967.77147042666 0.0315227098762989
7968.44442409815 0.0310268066823483
7969.11737776964 0.028346661478281
7969.79033144113 0.0280222315341234
7970.46328511262 0.0282577816396952
7971.13623878411 0.0286014657467604
7971.80919245559 0.0309125389903784
7972.48214612708 0.0309312995523214
7973.15509979857 0.0315020903944969
7973.82805347006 0.0314652137458324
7974.50100714155 0.028256943449378
7975.17396081304 0.0288051329553127
7975.84691448453 0.0287257544696331
7976.51986815602 0.0287245567888021
7977.1928218275 0.0307462681084871
7977.86577549899 0.0313289202749729
7978.53872917048 0.0307745821774006
7979.21168284197 0.0306067932397127
7979.88463651346 0.0281958244740963
7980.55759018495 0.0282702706754208
7981.23054385644 0.0281668305397034
7981.90349752792 0.0280166324228048
7982.57645119941 0.0306810699403286
7983.2494048709 0.0310430359095335
7983.92235854239 0.0316034145653248
7984.59531221388 0.0308612920343876
7985.26826588537 0.0281765311956406
7985.94121955686 0.0281993169337511
7986.61417322835 0.0283785760402679
7987.28712689984 0.0286726169288158
7987.96008057132 0.0309799537062645
7988.63303424281 0.0305692590773106
7989.3059879143 0.0313722304999828
7989.97894158579 0.0313291326165199
7990.65189525728 0.0292286556214094
7991.32484892877 0.0289791654795408
7991.99780260026 0.0291756372898817
7992.67075627174 0.0284322164952755
7993.34370994323 0.0315331816673279
7994.01666361472 0.0309436805546284
7994.68961728621 0.0316673927009106
7995.3625709577 0.0307156518101692
7996.03552462919 0.0287544336169958
7996.70847830068 0.02837192453444
7997.38143197217 0.0284513365477324
7998.05438564365 0.0283995512872934
7998.72733931514 0.031049307435751
7999.40029298663 0.0307646729052067
8000.07324665812 0.0315466448664665
8000.74620032961 0.0316016376018524
8001.4191540011 0.0286455042660236
8002.09210767259 0.0291583370417356
8002.76506134408 0.0289031825959682
8003.43801501556 0.029366223141551
8004.11096868705 0.0316247791051865
8004.78392235854 0.0318477600812912
8005.45687603003 0.0318178944289684
8006.12982970152 0.0319262146949768
8006.80278337301 0.0294770207256079
8007.4757370445 0.0297191310673952
8008.14869071599 0.0293385591357946
8008.82164438747 0.0291428565979004
8009.49459805896 0.0317898541688919
8010.16755173045 0.0319816693663597
8010.84050540194 0.0325463525950909
8011.51345907343 0.0320041440427303
8012.18641274492 0.0303339958190918
8012.85936641641 0.0295007415115833
8013.5323200879 0.029593750834465
8014.20527375938 0.029355376958847
8014.87822743087 0.0318599678575993
8015.55118110236 0.0319384001195431
8016.22413477385 0.0332430154085159
8016.89708844534 0.0327068716287613
8017.57004211683 0.0305598694831133
8018.24299578832 0.0298486761748791
8018.91594945981 0.029837341979146
8019.58890313129 0.0295542627573013
8020.26185680278 0.0320304296910763
8020.93481047427 0.0318238511681557
8021.60776414576 0.0315287336707115
8022.28071781725 0.031527079641819
8022.95367148874 0.028279097750783
8023.62662516023 0.0280544646084309
8024.29957883172 0.0284502692520618
8024.9725325032 0.0288551673293114
8025.64548617469 0.0320339277386665
8026.31843984618 0.0309661589562893
8026.99139351767 0.0317976884543896
8027.66434718916 0.0317722223699093
8028.33730086065 0.0284240897744894
8029.01025453214 0.0284472052007914
8029.68320820363 0.0285163968801498
8030.35616187511 0.0288824774324894
8031.0291155466 0.0316960327327251
8031.70206921809 0.0317460186779499
8032.37502288958 0.0313739776611328
8033.04797656107 0.0314067043364048
8033.72093023256 0.0294313784688711
8034.39388390405 0.0291069634258747
8035.06683757553 0.028526971116662
8035.73979124702 0.0286163203418255
8036.41274491851 0.0313668772578239
8037.08569859 0.0309854671359062
8037.75865226149 0.0317120440304279
8038.43160593298 0.0318775810301304
8039.10455960447 0.029324509203434
8039.77751327596 0.0291723199188709
8040.45046694745 0.0294502712786198
8041.12342061893 0.0294994376599789
8041.79637429042 0.0317885428667068
8042.46932796191 0.0318258479237556
8043.1422816334 0.0314512439072132
8043.81523530489 0.0313950404524803
8044.48818897638 0.0291449073702097
8045.16114264787 0.0287259835749865
8045.83409631936 0.029765235260129
8046.50704999084 0.0298506431281567
8047.18000366233 0.032132975757122
8047.85295733382 0.0322636887431145
8048.52591100531 0.0331396050751209
8049.1988646768 0.0326975919306278
8049.87181834829 0.0294707976281643
8050.54477201978 0.0293565560132265
8051.21772569126 0.0295777581632137
8051.89067936275 0.0298629887402058
8052.56363303424 0.0327151045203209
8053.23658670573 0.0330149903893471
8053.90954037722 0.0328116305172443
8054.58249404871 0.0331572592258453
8055.2554477202 0.0300515815615654
8055.92840139169 0.0302456449717283
8056.60135506318 0.0292652398347855
8057.27430873466 0.0296816248446703
8057.94726240615 0.0321107134222984
8058.62021607764 0.0320866517722607
8059.29316974913 0.0324552655220032
8059.96612342062 0.0325398556888103
8060.63907709211 0.0292724035680294
8061.3120307636 0.0293940734118223
8061.98498443508 0.0288391914218664
8062.65793810657 0.0289773587137461
8063.33089177806 0.0321543887257576
8064.00384544955 0.0320596843957901
8064.67679912104 0.0328224040567875
8065.34975279253 0.0320312529802322
8066.02270646402 0.029244277626276
8066.69566013551 0.0290525052696466
8067.368613807 0.0290329903364182
8068.04156747848 0.0293779782950878
8068.71452114997 0.0314085707068443
8069.38747482146 0.0319485254585743
8070.06042849295 0.0320768319070339
8070.73338216444 0.0319000445306301
8071.40633583593 0.0286739096045494
8072.07928950742 0.029139893129468
8072.7522431789 0.0290807001292706
8073.42519685039 0.0288769342005253
8074.09815052188 0.0317368395626545
8074.77110419337 0.0323443487286568
8075.44405786486 0.0327757932245731
8076.11701153635 0.0328090265393257
8076.78996520784 0.0299355648458004
8077.46291887933 0.0299928672611713
8078.13587255081 0.0296928398311138
8078.8088262223 0.0292680785059929
8079.48177989379 0.0323884747922421
8080.15473356528 0.032135296612978
8080.82768723677 0.0316657610237598
8081.50064090826 0.0321260392665863
8082.17359457975 0.0290955603122711
8082.84654825124 0.0292232614010572
8083.51950192272 0.0291117522865534
8084.19245559421 0.0288295950740576
8084.8654092657 0.031858567148447
8085.53836293719 0.0320380926132202
8086.21131660868 0.0328051596879959
8086.88427028017 0.0327081792056561
8087.55722395166 0.0305318534374237
8088.23017762315 0.0302365347743034
8088.90313129463 0.0302500240504742
8089.57608496612 0.0301144309341908
8090.24903863761 0.033359132707119
8090.9219923091 0.0336516052484512
8091.59494598059 0.0324866063892841
8092.26789965208 0.032703559845686
8092.94085332357 0.0300077460706234
8093.61380699506 0.0306789372116327
8094.28676066654 0.0300032198429108
8094.95971433803 0.0301007758826017
8095.63266800952 0.0332920923829079
8096.30562168101 0.0333295948803425
8096.9785753525 0.032403863966465
8097.65152902399 0.0325733870267868
8098.32448269548 0.0305411126464605
8098.99743636697 0.029761889949441
8099.67039003845 0.0300928857177496
8100.34334370994 0.02992775849998
8101.01629738143 0.032896488904953
8101.68925105292 0.032658226788044
8102.36220472441 0.0327481627464294
8103.0351583959 0.0325660146772861
8103.70811206739 0.0300557371228933
8104.38106573888 0.0297655574977398
8105.05401941036 0.0292493812739849
8105.72697308185 0.0296106413006783
8106.39992675334 0.0324776992201805
8107.07288042483 0.0322607606649399
8107.74583409632 0.032231867313385
8108.41878776781 0.0322603806853294
8109.0917414393 0.0292940400540829
8109.76469511079 0.029426172375679
8110.43764878227 0.0289470069110394
8111.11060245376 0.0290371924638748
8111.78355612525 0.0321463719010353
8112.45650979674 0.0318757891654968
8113.12946346823 0.0323971547186375
8113.80241713972 0.0317720174789429
8114.47537081121 0.0293261632323265
8115.14832448269 0.0291548129171133
8115.82127815418 0.028450820595026
8116.49423182567 0.0288926064968109
8117.16718549716 0.0320817120373249
8117.84013916865 0.0318162553012371
8118.51309284014 0.031626682728529
8119.18604651163 0.0317562855780125
8119.85900018312 0.0288625452667475
8120.53195385461 0.0293108727782965
8121.20490752609 0.0288022421300411
8121.87786119758 0.0282801203429699
8122.55081486907 0.031914509832859
8123.22376854056 0.032320536673069
8123.89672221205 0.0321964398026466
8124.56967588354 0.0320791266858578
8125.24262955503 0.0291608218103647
8125.91558322652 0.0294665489345789
8126.588536898 0.0293865818530321
8127.26149056949 0.0289569087326527
8127.93444424098 0.0321401059627533
8128.60739791247 0.0321270450949669
8129.28035158396 0.0328912399709225
8129.95330525545 0.0326355509459972
8130.62625892694 0.0294913612306118
8131.29921259842 0.0294730141758919
8131.97216626991 0.0303470119833946
8132.6451199414 0.0298677552491426
8133.31807361289 0.0327728502452374
8133.99102728438 0.0320135578513145
8134.66398095587 0.0324315242469311
8135.33693462736 0.0322351343929768
8136.00988829885 0.0301517397165298
8136.68284197034 0.03004533611238
8137.35579564182 0.0297001134604216
8138.02874931331 0.0295639410614967
8138.7017029848 0.0325407385826111
8139.37465665629 0.0325105562806129
8140.04761032778 0.0324824601411819
8140.72056399927 0.032461054623127
8141.39351767076 0.0294587071985006
8142.06647134224 0.0296532567590475
8142.73942501373 0.0304554868489504
8143.41237868522 0.0308472290635109
8144.08533235671 0.0329324826598167
8144.7582860282 0.0330554246902466
8145.43123969969 0.0334175080060959
8146.10419337118 0.0334377102553844
8146.77714704267 0.0303663201630116
8147.45010071415 0.0299172606319189
8148.12305438564 0.0308699309825897
8148.79600805713 0.030323239043355
8149.46896172862 0.0322485901415348
8150.14191540011 0.0325687974691391
8150.8148690716 0.0324432104825974
8151.48782274309 0.0324429087340832
8152.16077641458 0.0294301975518465
8152.83373008606 0.0297649409621954
8153.50668375755 0.0294335056096315
8154.17963742904 0.029699020087719
8154.85259110053 0.0325508192181587
8155.52554477202 0.0324276238679886
8156.19849844351 0.0317460373044014
8156.871452115 0.0321579687297344
8157.54440578649 0.029327405616641
8158.21735945797 0.0295278113335371
8158.89031312946 0.0290558114647865
8159.56326680095 0.0290945284068584
8160.23622047244 0.0319302268326283
8160.90917414393 0.0324632003903389
8161.58212781542 0.0314426645636559
8162.25508148691 0.031496599316597
8162.9280351584 0.028800992295146
8163.60098882988 0.028990313410759
8164.27394250137 0.0290503576397896
8164.94689617286 0.0292504969984293
8165.61984984435 0.0319653116166592
8166.29280351584 0.0321412459015846
8166.96575718733 0.0327412001788616
8167.63871085882 0.0324942134320736
8168.31166453031 0.0293476432561874
8168.98461820179 0.0297792535275221
8169.65757187328 0.0297878812998533
8170.33052554477 0.030017489567399
8171.00347921626 0.0331730246543884
8171.67643288775 0.0330661237239838
8172.34938655924 0.0333313383162022
8173.02234023073 0.0334138907492161
8173.69529390222 0.0311619620770216
8174.3682475737 0.0317294336855412
8175.04120124519 0.0309720039367676
8175.71415491668 0.0312519781291485
8176.38710858817 0.0337620042264462
8177.06006225966 0.034335196018219
8177.73301593115 0.0342180579900742
8178.40596960264 0.0337691232562065
8179.07892327413 0.0316747575998306
8179.75187694561 0.0311608519405127
8180.4248306171 0.030997222289443
8181.09778428859 0.0306746251881123
8181.77073796008 0.0342143848538399
8182.44369163157 0.0341525077819824
8183.11664530306 0.0344023555517197
8183.78959897455 0.0335552953183651
8184.46255264603 0.0302750952541828
8185.13550631752 0.0302614998072386
8185.80845998901 0.0306726098060608
8186.4814136605 0.0305940769612789
8187.15436733199 0.0331505537033081
8187.82732100348 0.0333362929522991
8188.50027467497 0.0332789719104767
8189.17322834646 0.0338489413261414
8189.84618201795 0.029694015160203
8190.51913568943 0.0297278929501772
8191.19208936092 0.0304833706468344
8191.86504303241 0.0303087532520294
8192.5379967039 0.0333982929587364
8193.21095037539 0.0334557630121708
8193.88390404688 0.0326773896813393
8194.55685771837 0.0325555503368378
8195.22981138985 0.029229523614049
8195.90276506134 0.0295087043195963
8196.57571873283 0.0294436402618885
8197.24867240432 0.02968212030828
8197.92162607581 0.0325736775994301
8198.5945797473 0.0324100516736507
8199.26753341879 0.0317773632705212
8199.94048709028 0.0323084443807602
8200.61344076176 0.0295942816883326
8201.28639443325 0.0295558236539364
8201.95934810474 0.0295423828065395
8202.63230177623 0.0297969449311495
8203.30525544772 0.0327187031507492
8203.97820911921 0.0325947962701321
8204.6511627907 0.0324590802192688
8205.32411646219 0.032456312328577
8205.99707013368 0.0296033602207899
8206.67002380516 0.0296567436307669
8207.34297747665 0.0294569358229637
8208.01593114814 0.0290389563888311
8208.68888481963 0.0320412889122963
8209.36183849112 0.0321911908686161
8210.03479216261 0.0330804362893105
8210.7077458341 0.0326800458133221
8211.38069950559 0.0305559169501066
8212.05365317707 0.0302973538637161
8212.72660684856 0.0299362055957317
8213.39956052005 0.0295759793370962
8214.07251419154 0.0327787362039089
8214.74546786303 0.0325760021805763
8215.41842153452 0.033498864620924
8216.09137520601 0.0337817259132862
8216.76432887749 0.0305128749459982
8217.43728254898 0.0309218782931566
8218.11023622047 0.0302786231040955
8218.78318989196 0.0308350007981062
8219.45614356345 0.0334387011826038
8220.12909723494 0.0336281880736351
8220.80205090643 0.0333908200263977
8221.47500457792 0.0333949476480484
8222.1479582494 0.0302259437739849
8222.82091192089 0.0306301359087229
8223.49386559238 0.0302491635084152
8224.16681926387 0.0303306486457586
8224.83977293536 0.0330505445599556
8225.51272660685 0.0334071852266788
8226.18568027834 0.0338608622550964
8226.85863394983 0.0333286300301552
8227.53158762132 0.0306921117007732
8228.2045412928 0.0301022212952375
8228.87749496429 0.0305875707417727
8229.55044863578 0.0307435002177954
8230.22340230727 0.0342247597873211
8230.89635597876 0.0337615460157394
8231.56930965025 0.0340913385152817
8232.24226332174 0.0337009876966476
8232.91521699322 0.0305092986673117
8233.58817066471 0.0300642512738705
8234.2611243362 0.0308675803244114
8234.93407800769 0.0299857296049595
8235.60703167918 0.0336550213396549
8236.27998535067 0.0331132002174854
8236.95293902216 0.0334733426570892
8237.62589269365 0.0334344394505024
8238.29884636513 0.0304211154580116
8238.97180003662 0.0305398628115654
8239.64475370811 0.0309676975011826
8240.3177073796 0.030825762078166
8240.99066105109 0.0333154909312725
8241.66361472258 0.03300616517663
8242.33656839407 0.0333018265664577
8243.00952206555 0.0334151610732079
8243.68247573705 0.0305348243564367
8244.35542940853 0.0307097844779491
8245.02838308002 0.0304568018764257
8245.70133675151 0.0302569605410099
8246.374290423 0.0340308882296085
8247.04724409449 0.033405389636755
8247.72019776598 0.0331296250224113
8248.39315143747 0.033533051609993
8249.06610510895 0.0305624734610319
8249.73905878044 0.0298498328775167
8250.41201245193 0.0294323097914457
8251.08496612342 0.0297057256102562
8251.75791979491 0.032507099211216
8252.4308734664 0.0325420163571835
8253.10382713789 0.0331110842525959
8253.77678080938 0.0330777205526829
8254.44973448086 0.029912531375885
8255.12268815235 0.0300693549215794
8255.79564182384 0.0296766236424446
8256.46859549533 0.0300544612109661
8257.14154916682 0.0328063145279884
8257.81450283831 0.0327656418085098
8258.4874565098 0.0342138148844242
8259.16041018128 0.0338288545608521
8259.83336385277 0.0306404754519463
8260.50631752426 0.0303623992949724
8261.17927119575 0.0315163023769855
8261.85222486724 0.0310031212866306
8262.52517853873 0.033210065215826
8263.19813221022 0.0332420989871025
8263.87108588171 0.0340197160840034
8264.5440395532 0.0340120792388916
8265.21699322468 0.0304864905774593
8265.88994689617 0.0297925285995007
8266.56290056766 0.0309245474636555
8267.23585423915 0.0303490199148655
8267.90880791064 0.0329803451895714
8268.58176158213 0.0328224413096905
8269.25471525362 0.0335554666817188
8269.92766892511 0.0337411910295486
8270.60062259659 0.0306435097008944
8271.27357626808 0.0310431327670813
8271.94652993957 0.0307508520781994
8272.61948361106 0.0305980928242207
8273.29243728255 0.0331196933984756
8273.96539095404 0.0327018387615681
8274.63834462553 0.032880924642086
8275.31129829701 0.0334258042275906
8275.9842519685 0.030659070238471
8276.65720563999 0.0307141877710819
8277.33015931148 0.0314869731664658
8278.00311298297 0.0315986052155495
8278.67606665446 0.0339434444904327
8279.34902032595 0.0339495316147804
8280.02197399744 0.0330992490053177
8280.69492766892 0.0339353792369366
8281.36788134041 0.0298767946660519
8282.0408350119 0.0299730375409126
8282.71378868339 0.030217383056879
8283.38674235488 0.0303169582039118
8284.05969602637 0.0333613269031048
8284.73264969786 0.0336243063211441
8285.40560336935 0.03223542496562
8286.07855704084 0.0324602462351322
8286.75151071232 0.0298763420432806
8287.42446438381 0.0298473238945007
8288.0974180553 0.0302646048367023
8288.77037172679 0.0299133509397507
8289.44332539828 0.0325798876583576
8290.11627906977 0.0331263951957226
8290.78923274126 0.0325612053275108
8291.46218641274 0.0327126942574978
8292.13514008423 0.0296415612101555
8292.80809375572 0.0298128928989172
8293.48104742721 0.0304090604186058
8294.1540010987 0.0299855750054121
8294.82695477019 0.0331299491226673
8295.49990844168 0.0331150405108929
8296.17286211317 0.0316542126238346
8296.84581578465 0.0320359691977501
8297.51876945614 0.028984198346734
8298.19172312763 0.0291472375392914
8298.86467679912 0.0299752373248339
8299.53763047061 0.0299087315797806
8300.2105841421 0.0327753648161888
8300.88353781359 0.0323982127010822
8301.55649148508 0.0333330854773521
8302.22944515656 0.0331906229257584
8302.90239882805 0.0312133003026247
8303.57535249954 0.0307211875915527
8304.24830617103 0.0305306892842054
8304.92125984252 0.0304112527519464
8305.59421351401 0.0335516855120659
8306.2671671855 0.0336511991918087
8306.94012085699 0.0324460864067078
8307.61307452847 0.0328397005796432
8308.28602819996 0.0300173610448837
8308.95898187145 0.029641717672348
8309.63193554294 0.0303613767027855
8310.30488921443 0.0302931945770979
8310.97784288592 0.032833781093359
8311.65079655741 0.0326781198382378
8312.3237502289 0.0333897843956947
8312.99670390038 0.0329891555011272
8313.66965757187 0.0298998989164829
8314.34261124336 0.029838714748621
8315.01556491485 0.0304696410894394
8315.68851858634 0.0308456663042307
8316.36147225783 0.033563993871212
8317.03442592932 0.0338846780359745
8317.70737960081 0.0334535390138626
8318.38033327229 0.0339686162769794
8319.05328694378 0.030213039368391
8319.72624061527 0.0307603478431702
8320.39919428676 0.0305850654840469
8321.07214795825 0.0310038980096579
8321.74510162974 0.0333744585514069
8322.41805530123 0.0331841297447681
8323.09100897271 0.0328605026006699
8323.7639626442 0.0325531512498856
8324.43691631569 0.0301314797252417
8325.10986998718 0.0298966821283102
8325.78282365867 0.0295156668871641
8326.45577733016 0.0298259183764458
8327.12873100165 0.0319569259881973
8327.80168467314 0.0319612100720406
8328.47463834463 0.03221345692873
8329.14759201611 0.0324887037277222
8329.8205456876 0.0291888881474733
8330.49349935909 0.029682382941246
8331.16645303058 0.0294831655919552
8331.83940670207 0.0294022373855114
8332.51236037356 0.0315707065165043
8333.18531404505 0.0314458645880222
8333.85826771654 0.0323848687112331
8334.53122138802 0.0319483317434788
8335.20417505951 0.0289329923689365
8335.877128731 0.0289930664002895
8336.55008240249 0.0292603205889463
8337.22303607398 0.029652489349246
8337.89598974547 0.031702034175396
8338.56894341696 0.0320348180830479
8339.24189708844 0.0327853336930275
8339.91485075993 0.0326795466244221
8340.58780443142 0.0302203241735697
8341.26075810291 0.0300621464848518
8341.9337117744 0.0304642822593451
8342.60666544589 0.029667604714632
8343.27961911738 0.0327582657337189
8343.95257278887 0.03233927115798
8344.62552646036 0.0332594439387321
8345.29848013184 0.0329190939664841
8345.97143380333 0.030711954459548
8346.64438747482 0.0305213499814272
8347.31734114631 0.0303970891982317
8347.9902948178 0.0302180871367455
8348.66324848929 0.0333354510366917
8349.33620216078 0.0328818820416927
8350.00915583227 0.03331433609128
8350.68210950375 0.0336420014500618
8351.35506317524 0.0314593426883221
8352.02801684673 0.0309508424252272
8352.70097051822 0.0308128744363785
8353.37392418971 0.0305849183350801
8354.0468778612 0.03366594389081
8354.71983153269 0.033394880592823
8355.39278520417 0.0335597135126591
8356.06573887566 0.0333406254649162
8356.73869254715 0.0296843871474266
8357.41164621864 0.0295876916497946
8358.08459989013 0.0302995946258307
8358.75755356162 0.0301699135452509
8359.43050723311 0.0321865826845169
8360.1034609046 0.0327296704053879
8360.77641457608 0.0329599268734455
8361.44936824757 0.0331070646643639
8362.12232191906 0.0305306632071733
8362.79527559055 0.0299131534993649
8363.46822926204 0.0301286689937115
8364.14118293353 0.0299652125686407
8364.81413660502 0.0323589593172073
8365.48709027651 0.0323466695845127
8366.160043948 0.0319184064865112
8366.83299761948 0.0323257073760033
8367.50595129097 0.0295719765126705
8368.17890496246 0.0289392601698637
8368.85185863395 0.029053833335638
8369.52481230544 0.0282040070742369
8370.19776597693 0.03119664080441
8370.87071964842 0.0312018375843763
8371.5436733199 0.032284714281559
8372.21662699139 0.031889021396637
8372.88958066288 0.0294072534888983
8373.56253433437 0.0293004177510738
8374.23548800586 0.0283614844083786
8374.90844167735 0.0284890532493591
8375.58139534884 0.0308914091438055
8376.25434902033 0.0313169807195663
8376.92730269181 0.0310621671378613
8377.6002563633 0.0309893488883972
8378.27321003479 0.0282939579337835
8378.94616370628 0.0278362967073917
8379.61911737777 0.0286527499556541
8380.29207104926 0.0283006653189659
8380.96502472075 0.0310256015509367
8381.63797839223 0.0308159794658422
8382.31093206372 0.0313182398676872
8382.98388573521 0.0311346650123596
8383.6568394067 0.0281650703400373
8384.32979307819 0.0283705405890942
8385.00274674968 0.0285550206899643
8385.67570042117 0.0287132989615202
8386.34865409266 0.0317866839468479
8387.02160776415 0.032105915248394
8387.69456143563 0.0322430394589901
8388.36751510712 0.0319193564355373
8389.04046877861 0.0292878169566393
8389.7134224501 0.0288338717073202
8390.38637612159 0.029180645942688
8391.05932979308 0.0293619874864817
8391.73228346457 0.0317851603031158
8392.40523713606 0.0317937582731247
8393.07819080754 0.032264769077301
8393.75114447903 0.0318780839443207
8394.42409815052 0.0287323892116547
8395.09705182201 0.0291092805564404
8395.7700054935 0.0292239654809237
8396.44295916499 0.0295991152524948
8397.11591283648 0.0316938608884811
8397.78886650796 0.0320181474089622
8398.46182017945 0.0319190807640553
8399.13477385094 0.0320062823593616
8399.80772752243 0.0294688176363707
8400.48068119392 0.0293300170451403
8401.15363486541 0.029506366699934
8401.8265885369 0.0294852592051029
8402.49954220839 0.0321961157023907
8403.17249587987 0.0324881970882416
8403.84544955136 0.032165315002203
8404.51840322285 0.031917866319418
8405.19135689434 0.0292704962193966
8405.86431056583 0.029202887788415
8406.53726423732 0.0293924398720264
8407.21021790881 0.0294123329222202
8407.8831715803 0.0322489738464355
8408.55612525179 0.0318279676139355
8409.22907892327 0.0311639346182346
8409.90203259476 0.0309863314032555
8410.57498626625 0.0281946752220392
8411.24793993774 0.0286948028951883
8411.92089360923 0.0282171294093132
8412.59384728072 0.0288307517766953
8413.26680095221 0.0311535522341728
8413.93975462369 0.0313569530844688
8414.61270829518 0.030431866645813
8415.28566196667 0.0309981778264046
8415.95861563816 0.0283777397125959
8416.63156930965 0.0285934899002314
8417.30452298114 0.0282810088247061
8417.97747665263 0.0282667819410563
8418.65043032412 0.031937625259161
8419.3233839956 0.0319441743195057
8419.99633766709 0.0314167812466621
8420.66929133858 0.0311775300651789
8421.34224501007 0.0292499698698521
8422.01519868156 0.0296790711581707
8422.68815235305 0.0289398897439241
8423.36110602454 0.0284272618591785
8424.03405969603 0.0319007523357868
8424.70701336752 0.0316849164664745
8425.379967039 0.030831741169095
8426.05292071049 0.0312541425228119
8426.72587438198 0.0288040470331907
8427.39882805347 0.028817392885685
8428.07178172496 0.0286453273147345
8428.74473539645 0.0284507926553488
8429.41768906794 0.0312502272427082
8430.09064273942 0.0316143892705441
8430.76359641091 0.0321106649935246
8431.4365500824 0.0326609201729298
8432.10950375389 0.0303292088210583
8432.78245742538 0.0296631567180157
8433.45541109687 0.029840063303709
8434.12836476836 0.0292824301868677
8434.80131843985 0.0323450863361359
8435.47427211133 0.0328950695693493
8436.14722578282 0.0319073013961315
8436.82017945431 0.031479362398386
8437.4931331258 0.0290302149951458
8438.16608679729 0.0291306208819151
8438.83904046878 0.0291335303336382
8439.51199414027 0.0283395834267139
8440.18494781176 0.0320263653993607
8440.85790148324 0.0329010747373104
8441.53085515473 0.0313489139080048
8442.20380882622 0.0317455381155014
8442.87676249771 0.0283611360937357
8443.5497161692 0.0288677513599396
8444.22266984069 0.0283426605165005
8444.89562351218 0.0285143088549376
8445.56857718367 0.0316144414246082
8446.24153085515 0.0319924652576447
8446.91448452664 0.0312613621354103
8447.58743819813 0.0314087904989719
8448.26039186962 0.0291974730789661
8448.93334554111 0.0292055755853653
8449.6062992126 0.0282403081655502
8450.27925288409 0.0282491538673639
8450.95220655558 0.0312856659293175
8451.62516022706 0.0312844589352608
8452.29811389855 0.0311478581279516
8452.97106757004 0.0316871702671051
8453.64402124153 0.0284998286515474
8454.31697491302 0.0287078954279423
8454.98992858451 0.0281023774296045
8455.662882256 0.027966421097517
8456.33583592749 0.030789477750659
8457.00878959897 0.0313400998711586
8457.68174327046 0.0305905770510435
8458.35469694195 0.0304223336279392
8459.02765061344 0.0286089200526476
8459.70060428493 0.0283269193023443
8460.37355795642 0.0288775507360697
8461.04651162791 0.0284145288169384
8461.71946529939 0.0316145196557045
8462.39241897089 0.0313429124653339
8463.06537264237 0.030719256028533
8463.73832631386 0.030485587194562
8464.41127998535 0.0278323031961918
8465.08423365684 0.0273541267961264
8465.75718732833 0.0280913915485144
8466.43014099982 0.0277783926576376
8467.10309467131 0.0304453857243061
8467.77604834279 0.0306378994137049
8468.44900201428 0.0303507409989834
8469.12195568577 0.0307197477668524
8469.79490935726 0.0268646571785212
8470.46786302875 0.0277105923742056
8471.14081670024 0.0275920741260052
8471.81377037173 0.0272946376353502
8472.48672404322 0.0300993137061596
8473.1596777147 0.0302280727773905
8473.83263138619 0.030847679823637
8474.50558505768 0.0306758154183626
8475.17853872917 0.0281670354306698
8475.85149240066 0.0281887575984001
8476.52444607215 0.0278630591928959
8477.19739974364 0.0277518499642611
8477.87035341512 0.0300853885710239
8478.54330708661 0.0301354005932808
8479.2162607581 0.0307019706815481
8479.88921442959 0.0304834749549627
8480.56216810108 0.0280830319970846
8481.23512177257 0.0279906895011663
8481.90807544406 0.0283849481493235
8482.58102911555 0.0281209573149681
8483.25398278704 0.0311180297285318
8483.92693645852 0.0305938348174095
8484.59989013001 0.0310495756566525
8485.2728438015 0.0301259737461805
8485.94579747299 0.0280197784304619
8486.61875114448 0.0278167482465506
8487.29170481597 0.0283239986747503
8487.96465848746 0.0282633397728205
8488.63761215895 0.0303038544952869
8489.31056583043 0.0302300788462162
8489.98351950192 0.0306516122072935
8490.65647317341 0.0310220886021852
8491.3294268449 0.0279395207762718
8492.00238051639 0.0276764556765556
8492.67533418788 0.0287597868591547
8493.34828785937 0.028659300878644
8494.02124153085 0.0304490532726049
8494.69419520234 0.0301156379282475
8495.36714887383 0.0295308586210012
8496.04010254532 0.0299141015857458
8496.71305621681 0.0271079950034618
8497.3860098883 0.0276825316250324
8498.05896355979 0.0265337731689215
8498.73191723128 0.026736605912447
8499.40487090276 0.0300335325300694
8500.07782457425 0.0296938419342041
8500.75077824574 0.0296653993427753
8501.42373191723 0.0298279169946909
8502.09668558872 0.0271436404436827
8502.76963926021 0.0273585263639688
8503.4425929317 0.0270944274961948
8504.11554660319 0.0264562163501978
8504.78850027468 0.0296803191304207
8505.46145394616 0.0294068269431591
8506.13440761765 0.0297114830464125
8506.80736128914 0.0298250187188387
8507.48031496063 0.0271215979009867
8508.15326863212 0.0274782925844193
8508.82622230361 0.0275878291577101
8509.4991759751 0.0279441047459841
8510.17212964658 0.0302479397505522
8510.84508331807 0.0302663091570139
8511.51803698956 0.0293983146548271
8512.19099066105 0.0296419989317656
8512.86394433254 0.0271310824900866
8513.53689800403 0.027162441983819
8514.20985167552 0.0273706484586
8514.88280534701 0.0272797420620918
8515.55575901849 0.0302575249224901
8516.22871268998 0.0301714725792408
8516.90166636147 0.0301191713660955
8517.57462003296 0.0299270804971457
8518.24757370445 0.0279102995991707
8518.92052737594 0.0275756567716599
8519.59348104743 0.027554439380765
8520.26643471891 0.0274690520018339
8520.9393883904 0.02966651879251
8521.61234206189 0.0296176970005035
8522.28529573338 0.0306047182530165
8522.95824940487 0.0303773432970047
8523.63120307636 0.0270110573619604
8524.30415674785 0.0274527613073587
8524.97711041934 0.0279434379190207
8525.65006409083 0.0274550970643759
8526.32301776231 0.0298856049776077
8526.9959714338 0.029605109244585
8527.66892510529 0.0296310242265463
8528.34187877678 0.0300692748278379
8529.01483244827 0.0270841009914875
8529.68778611976 0.0267742071300745
8530.36073979125 0.0278506465256214
8531.03369346274 0.0276374630630016
8531.70664713422 0.0306770410388708
8532.37960080571 0.0300546176731586
8533.0525544772 0.0297123324126005
8533.72550814869 0.0293829925358295
8534.39846182018 0.0268518123775721
8535.07141549167 0.0268285423517227
8535.74436916316 0.0275627840310335
8536.41732283465 0.0273125823587179
8537.09027650613 0.0291752051562071
8537.76323017762 0.0300035588443279
8538.43618384911 0.0294682830572128
8539.1091375206 0.0298234671354294
8539.78209119209 0.0274918060749769
8540.45504486358 0.0275109652429819
8541.12799853507 0.0265260133892298
8541.80095220655 0.0265534054487944
8542.47390587804 0.0294649954885244
8543.14685954953 0.0295947976410389
8543.81981322102 0.0292737577110529
8544.49276689251 0.0297090765088797
8545.165720564 0.0271479822695255
8545.83867423549 0.0269282534718513
8546.51162790698 0.0257133208215237
8547.18458157847 0.0261836312711239
8547.85753524995 0.0289279259741306
8548.53048892144 0.0289797522127628
8549.20344259293 0.0281894691288471
8549.87639626442 0.0285566318780184
8550.54934993591 0.0257554538547993
8551.2223036074 0.0253874752670527
8551.89525727889 0.0260584745556116
8552.56821095038 0.0258978698402643
8553.24116462186 0.028248755261302
8553.91411829335 0.0281403921544552
8554.58707196484 0.0289509519934654
8555.26002563633 0.0285045187920332
8555.93297930782 0.0263588204979897
8556.60593297931 0.0258317142724991
8557.2788866508 0.0265111718326807
8557.95184032228 0.0264591705054045
8558.62479399377 0.0290020201355219
8559.29774766526 0.029168451204896
8559.97070133675 0.0291292183101177
8560.64365500824 0.0297145713120699
8561.31660867973 0.0266371313482523
8561.98956235122 0.0268528871238232
8562.66251602271 0.0261865146458149
8563.3354696942 0.0264035239815712
8564.00842336568 0.0292292181402445
8564.68137703717 0.0296786930412054
8565.35433070866 0.029810257256031
8566.02728438015 0.029468759894371
8566.70023805164 0.0273133907467127
8567.37319172313 0.0272079184651375
8568.04614539462 0.0272095706313848
8568.71909906611 0.0271064359694719
8569.39205273759 0.0295432135462761
8570.06500640908 0.0301064997911453
8570.73796008057 0.0303336307406425
8571.41091375206 0.0302247367799282
8572.08386742355 0.0271259788423777
8572.75682109504 0.0277760978788137
8573.42977476653 0.0276328455656767
8574.10272843801 0.0276441592723131
8574.7756821095 0.0299422889947891
8575.44863578099 0.030139522626996
8576.12158945248 0.029851445928216
8576.79454312397 0.0297417379915714
8577.46749679546 0.0272474028170109
8578.14045046695 0.0266788229346275
8578.81340413844 0.0268539879471064
8579.48635780992 0.0269635505974293
8580.15931148141 0.02911919914186
8580.8322651529 0.0294352639466524
8581.50521882439 0.0283939447253942
8582.17817249588 0.0279412046074867
8582.85112616737 0.0258576683700085
8583.52407983886 0.0257875025272369
8584.19703351035 0.0261414181441069
8584.86998718184 0.026042602956295
8585.54294085332 0.0281060878187418
8586.21589452481 0.0283317361027002
8586.8888481963 0.0286128055304289
8587.56180186779 0.0283321868628263
8588.23475553928 0.0265765022486448
8588.90770921077 0.0264180060476065
8589.58066288226 0.0259332098066807
8590.25361655374 0.0258467476814985
8590.92657022523 0.0283598992973566
8591.59952389672 0.0281577575951815
8592.27247756821 0.0285675227642059
8592.9454312397 0.0286256559193134
8593.61838491119 0.0261656120419502
8594.29133858268 0.0262171663343906
8594.96429225417 0.025971906259656
8595.63724592565 0.0262397974729538
8596.31019959714 0.028413338586688
8596.98315326863 0.0281276218593121
8597.65610694012 0.0281218569725752
8598.32906061161 0.0284057501703501
8599.0020142831 0.0261317510157824
8599.67496795459 0.0261034034192562
8600.34792162607 0.0255590882152319
8601.02087529756 0.0263960231095552
8601.69382896905 0.0284874550998211
8602.36678264054 0.02889652736485
8603.03973631203 0.0286682900041342
8603.71268998352 0.0282175689935684
8604.38564365501 0.0262442771345377
8605.0585973265 0.0265977941453457
8605.73155099799 0.0268458072096109
8606.40450466947 0.0265626888722181
8607.07745834096 0.0288673248142004
8607.75041201245 0.0286761783063412
8608.42336568394 0.0285104531794786
8609.09631935543 0.0284191370010376
8609.76927302692 0.0262609869241714
8610.44222669841 0.0260518733412027
8611.1151803699 0.0262206140905619
8611.78813404138 0.0265071969479322
8612.46108771287 0.0281024985015392
8613.13404138436 0.0276932399719954
8613.80699505585 0.0280122645199299
8614.47994872734 0.0278597753494978
8615.15290239883 0.0257819183170795
8615.82585607032 0.0255476720631123
8616.4988097418 0.0265647396445274
8617.17176341329 0.0261265076696873
8617.84471708478 0.0277835633605719
8618.51767075627 0.0280401147902012
8619.19062442776 0.028166227042675
8619.86357809925 0.0279220789670944
8620.53653177074 0.0257387384772301
8621.20948544223 0.0257711336016655
8621.88243911372 0.0260974708944559
8622.5553927852 0.0258046481758356
8623.22834645669 0.0279833991080523
8623.90130012818 0.0283164344727993
8624.57425379967 0.0279047843068838
8625.24720747116 0.0285064429044724
8625.92016114265 0.0259482301771641
8626.59311481414 0.0262784939259291
8627.26606848563 0.0258484855294228
8627.93902215711 0.0261177849024534
8628.6119758286 0.0279891788959503
8629.28492950009 0.0282043144106865
8629.95788317158 0.028227923437953
8630.63083684307 0.0277066435664892
8631.30379051456 0.0255291145294905
8631.97674418605 0.0253187976777554
8632.64969785753 0.0255955085158348
8633.32265152902 0.0254818256944418
8633.99560520051 0.0276760123670101
8634.668558872 0.0278867315500975
8635.34151254349 0.0277497470378876
8636.01446621498 0.0280628930777311
8636.68741988647 0.0251343324780464
8637.36037355796 0.025298248976469
8638.03332722944 0.0255294200032949
8638.70628090093 0.0256982669234276
8639.37923457242 0.0274485573172569
8640.05218824391 0.0276606101542711
8640.7251419154 0.0281758233904839
8641.39809558689 0.0277869626879692
8642.07104925838 0.0259552523493767
8642.74400292987 0.0251040030270815
8643.41695660136 0.0255994070321321
8644.08991027284 0.0252272989600897
8644.76286394433 0.0279104392975569
8645.43581761582 0.0281182155013084
8646.10877128731 0.0282193571329117
8646.7817249588 0.0280445497483015
8647.45467863029 0.0254288520663977
8648.12763230178 0.0253485236316919
8648.80058597326 0.0256712827831507
8649.47353964475 0.0254113208502531
8650.14649331624 0.0276484228670597
8650.81944698773 0.0269724875688553
8651.49240065922 0.0279164854437113
8652.16535433071 0.0278004948049784
8652.8383080022 0.0248368289321661
8653.51126167369 0.0248325951397419
8654.18421534517 0.0256640631705523
8654.85716901666 0.0255871023982763
8655.53012268815 0.0271318238228559
8656.20307635964 0.0273291990160942
8656.87603003113 0.028321186080575
8657.54898370262 0.0274846889078617
8658.22193737411 0.0258989874273539
8658.8948910456 0.0252935886383057
8659.56784471708 0.0254328101873398
8660.24079838857 0.0248272530734539
8660.91375206006 0.027838408946991
8661.58670573155 0.0278653353452682
8662.25965940304 0.0279763545840979
8662.93261307453 0.0277476254850626
8663.60556674602 0.0254711601883173
8664.27852041751 0.02552698738873
8664.95147408899 0.0251409318298101
8665.62442776048 0.0247938092797995
8666.29738143197 0.0277341827750206
8666.97033510346 0.0271117836236954
8667.64328877495 0.0279557313770056
8668.31624244644 0.028063528239727
8668.98919611793 0.0251121073961258
8669.66214978942 0.0252846516668797
8670.3351034609 0.0255280658602715
8671.00805713239 0.0256139747798443
8671.68101080388 0.0275748465210199
8672.35396447537 0.0282720737159252
8673.02691814686 0.0270202234387398
8673.69987181835 0.0268384125083685
8674.37282548984 0.0251169800758362
8675.04577916133 0.0246658697724342
8675.71873283281 0.0251522567123175
8676.3916865043 0.0253337398171425
8677.06464017579 0.0274424534291029
8677.73759384728 0.0275700315833092
8678.41054751877 0.0272707175463438
8679.08350119026 0.0272554811090231
8679.75645486175 0.024572379887104
8680.42940853323 0.0246022287756205
8681.10236220472 0.0242107845842838
8681.77531587621 0.0241497438400984
8682.4482695477 0.0274484474211931
8683.12122321919 0.0271150507032871
8683.79417689068 0.0265956688672304
8684.46713056217 0.0266482029110193
8685.14008423366 0.024165116250515
8685.81303790515 0.0242747720330954
8686.48599157663 0.024415522813797
8687.15894524812 0.023980051279068
8687.83189891961 0.0268751159310341
8688.5048525911 0.0266839303076267
8689.17780626259 0.0274170711636543
8689.85075993408 0.0271250791847706
8690.52371360557 0.0251898393034935
8691.19666727706 0.0250912997871637
8691.86962094854 0.0253643076866865
8692.54257462003 0.0252816025167704
8693.21552829152 0.0270068291574717
8693.88848196301 0.0275352504104376
8694.5614356345 0.027191836386919
8695.23438930599 0.0267709922045469
8695.90734297748 0.0249412450939417
8696.58029664896 0.0249060038477182
8697.25325032045 0.025771277025342
8697.92620399194 0.0251745283603668
8698.59915766343 0.0274929739534855
8699.27211133492 0.0275011900812387
8699.94506500641 0.0277342926710844
8700.6180186779 0.0274030547589064
8701.29097234939 0.0251516904681921
8701.96392602088 0.0251226518303156
8702.63687969236 0.0247301626950502
8703.30983336385 0.0250080041587353
8703.98278703534 0.0277280639857054
8704.65574070683 0.0275003295391798
8705.32869437832 0.0268911216408014
8706.00164804981 0.0269705038517714
8706.6746017213 0.024251114577055
8707.34755539279 0.0245769787579775
8708.02050906427 0.0247257743030787
8708.69346273576 0.0254742931574583
8709.36641640725 0.0270690675824881
8710.03937007874 0.0272032618522644
8710.71232375023 0.0269197653979063
8711.38527742172 0.0267197880893946
8712.05823109321 0.0243333484977484
8712.73118476469 0.0241455174982548
8713.40413843618 0.0244863778352737
8714.07709210767 0.0242241453379393
8714.75004577916 0.0268133692443371
8715.42299945065 0.0266645085066557
8716.09595312214 0.0269218776375055
8716.76890679363 0.0270027983933687
8717.44186046512 0.0247680209577084
8718.1148141366 0.0248031634837389
8718.78776780809 0.0243218559771776
8719.46072147958 0.0245489589869976
8720.13367515107 0.0269928257912397
8720.80662882256 0.0268709342926741
8721.47958249405 0.0265076011419296
8722.15253616554 0.026404544711113
8722.82548983703 0.0238974038511515
8723.49844350852 0.0234944485127926
8724.17139718 0.0239931177347898
8724.84435085149 0.0241384822875261
8725.51730452298 0.0263949893414974
8726.19025819447 0.0263673830777407
8726.86321186596 0.0262968391180038
8727.53616553745 0.0268801264464855
8728.20911920894 0.0241319462656975
8728.88207288042 0.0238652657717466
8729.55502655191 0.0243341512978077
8730.2279802234 0.0242189522832632
8730.90093389489 0.0267698392271996
8731.57388756638 0.026240948587656
8732.24684123787 0.0264217648655176
8732.91979490936 0.0268926694989204
8733.59274858085 0.0244823228567839
8734.26570225233 0.024598641321063
8734.93865592382 0.0247357133775949
8735.61160959531 0.0241875015199184
8736.2845632668 0.0263706482946873
8736.95751693829 0.0262423437088728
8737.63047060978 0.0265055019408464
8738.30342428127 0.0269201472401619
8738.97637795275 0.0242033582180738
8739.64933162424 0.0245268736034632
8740.32228529573 0.024580217897892
8740.99523896722 0.0244576279073954
8741.66819263871 0.0271618776023388
8742.3411463102 0.0265697874128819
8743.01409998169 0.0267036743462086
8743.68705365318 0.0266774408519268
8744.36000732467 0.0242148153483868
8745.03296099615 0.0236482191830873
8745.70591466764 0.024880925193429
8746.37886833913 0.0246441941708326
8747.05182201062 0.026365390047431
8747.72477568211 0.0263656899333
8748.3977293536 0.0265286806970835
8749.07068302509 0.0265894662588835
8749.74363669658 0.0243655722588301
8750.41659036806 0.024476358667016
8751.08954403955 0.0243804790079594
8751.76249771104 0.0242022965103388
8752.43545138253 0.02634447067976
8753.10840505402 0.026326235383749
8753.78135872551 0.0254204366356134
8754.454312397 0.0259488616138697
8755.12726606848 0.0240565240383148
8755.80021973997 0.0237883701920509
8756.47317341146 0.0238717850297689
8757.14612708295 0.0234898421913385
8757.81908075444 0.026089858263731
8758.49203442593 0.0260723549872637
8759.16498809742 0.0264894068241119
8759.83794176891 0.0263729672878981
8760.51089544039 0.0241403412073851
8761.18384911188 0.0242220424115658
8761.85680278337 0.0241946596652269
8762.52975645486 0.0243091899901628
8763.20271012635 0.0265627354383469
8763.87566379784 0.0262605901807547
8764.54861746933 0.0266513880342245
8765.22157114082 0.0261914059519768
8765.89452481231 0.0244485400617123
8766.56747848379 0.0242448672652245
8767.24043215528 0.0239537879824638
8767.91338582677 0.0240092016756535
8768.58633949826 0.0262182895094156
8769.25929316975 0.0261250641196966
8769.93224684124 0.0264939665794373
8770.60520051273 0.0263631492853165
8771.27815418421 0.0240702070295811
8771.9511078557 0.023856995627284
8772.62406152719 0.0237161908298731
8773.29701519868 0.02378860861063
8773.96996887017 0.0260530095547438
8774.64292254166 0.0262659415602684
8775.31587621315 0.0267448965460062
8775.98882988464 0.0269645564258099
8776.66178355612 0.0243665669113398
8777.33473722761 0.024516811594367
8778.0076908991 0.0242467559874058
8778.68064457059 0.0239847172051668
8779.35359824208 0.0263363867998123
8780.02655191357 0.0259925350546837
8780.69950558506 0.0260824039578438
8781.37245925655 0.0259257592260838
8782.04541292804 0.0240372475236654
8782.71836659952 0.0235901940613985
8783.39132027101 0.0237689111381769
8784.0642739425 0.0234684124588966
8784.73722761399 0.025722736492753
8785.41018128548 0.0259613730013371
8786.08313495697 0.0261206459254026
8786.75608862846 0.0265006441622972
8787.42904229995 0.0244999825954437
8788.10199597143 0.0240960381925106
8788.77494964292 0.0247604567557573
8789.44790331441 0.0250015575438738
8790.1208569859 0.0272833276540041
8790.79381065739 0.0267626214772463
8791.46676432888 0.0257417503744364
8792.13971800037 0.0257902517914772
8792.81267167185 0.0230862945318222
8793.48562534334 0.0234142113476992
8794.15857901483 0.0240817070007324
8794.83153268632 0.0241961292922497
8795.50448635781 0.0261888727545738
8796.1774400293 0.0264347568154335
8796.85039370079 0.0259997993707657
8797.52334737228 0.0257316958159208
8798.19630104376 0.0238800067454576
8798.86925471525 0.0238487850874662
8799.54220838674 0.0236519891768694
8800.21516205823 0.0243853218853474
8800.88811572972 0.0256020072847605
8801.56106940121 0.0256400946527719
8802.2340230727 0.0248985886573792
8802.90697674419 0.0250677857547998
8803.57993041568 0.0230365917086601
8804.25288408716 0.0230527110397816
8804.92583775865 0.0232486519962549
8805.59879143014 0.0230420362204313
8806.27174510163 0.0252144429832697
8806.94469877312 0.0253329109400511
8807.61765244461 0.0256483983248472
8808.2906061161 0.0254905242472887
8808.96355978758 0.0242027975618839
8809.63651345907 0.0239074286073446
8810.30946713056 0.0234350617974997
8810.98242080205 0.023289505392313
8811.65537447354 0.0257386900484562
8812.32832814503 0.0258687622845173
8813.00128181652 0.0253108181059361
8813.67423548801 0.0254587344825268
8814.34718915949 0.0234157387167215
8815.02014283098 0.0232381261885166
8815.69309650247 0.0230269245803356
8816.36605017396 0.0228706803172827
8817.03900384545 0.0254852715879679
8817.71195751694 0.0252763275057077
8818.38491118843 0.024803327396512
8819.05786485991 0.0250049848109484
8819.73081853141 0.0232002474367619
8820.40377220289 0.0229692067950964
8821.07672587438 0.0227041933685541
8821.74967954587 0.0231151767075062
8822.42263321736 0.0249560568481684
8823.09558688885 0.02502148039639
8823.76854056034 0.0252079702913761
8824.44149423183 0.0256262887269258
8825.11444790331 0.0229558646678925
8825.7874015748 0.0232065729796886
8826.46035524629 0.0226603597402573
8827.13330891778 0.0228830464184284
8827.80626258927 0.0250266920775175
8828.47921626076 0.0247977990657091
8829.15216993225 0.0247160028666258
8829.82512360374 0.0247849002480507
8830.49807727522 0.0230498444288969
8831.17103094671 0.0233058091253042
8831.8439846182 0.0223127789795399
8832.51693828969 0.0226179510354996
8833.18989196118 0.0245223678648472
8833.86284563267 0.0249027442187071
8834.53579930416 0.0248641669750214
8835.20875297564 0.0254929903894663
8835.88170664713 0.022924330085516
8836.55466031862 0.0232157167047262
8837.22761399011 0.0228247735649347
8837.9005676616 0.0229518804699183
8838.57352133309 0.0250610038638115
8839.24647500458 0.0253633297979832
8839.91942867607 0.0244218315929174
8840.59238234756 0.024449709802866
8841.26533601904 0.022405531257391
8841.93828969053 0.0226649511605501
8842.61124336202 0.022165697067976
8843.28419703351 0.0221088211983442
8843.957150705 0.0235906075686216
8844.63010437649 0.0240164827555418
8845.30305804798 0.0241623539477587
8845.97601171947 0.0247405469417572
8846.64896539095 0.022102415561676
8847.32191906244 0.0225596595555544
8847.99487273393 0.0220812205225229
8848.66782640542 0.0222951024770737
8849.34078007691 0.0242450702935457
8850.0137337484 0.0244738534092903
8850.68668741989 0.0241594444960356
8851.35964109137 0.0244207475334406
8852.03259476286 0.0221991129219532
8852.70554843435 0.0222985465079546
8853.37850210584 0.0220607630908489
8854.05145577733 0.0223455540835857
8854.72440944882 0.0240341909229755
8855.39736312031 0.0242174621671438
8856.0703167918 0.0239857994019985
8856.74327046328 0.0243666190654039
8857.41622413477 0.021971708163619
8858.08917780626 0.0220826342701912
8858.76213147775 0.0221885871142149
8859.43508514924 0.0218584127724171
8860.10803882073 0.0236781649291515
8860.78099249222 0.0239820070564747
8861.45394616371 0.0247603636234999
8862.1268998352 0.0245599541813135
8862.79985350668 0.02206951379776
8863.47280717817 0.0217046104371548
8864.14576084966 0.0230602882802486
8864.81871452115 0.0227002669125795
8865.49166819264 0.0244955122470856
8866.16462186413 0.0243100691586733
8866.83757553562 0.0242606438696384
8867.5105292071 0.0242336951196194
8868.18348287859 0.0219492092728615
8868.85643655008 0.0218188408762217
8869.52939022157 0.0225026942789555
8870.20234389306 0.0225793123245239
8870.87529756455 0.0244385097175837
8871.54825123604 0.0240933522582054
8872.22120490753 0.0243615377694368
8872.89415857901 0.0240393169224262
8873.5671122505 0.0221253018826246
8874.24006592199 0.0224925391376019
8874.91301959348 0.0223573558032513
8875.58597326497 0.0225212536752224
8876.25892693646 0.0238651353865862
8876.93188060795 0.0239316131919622
8877.60483427944 0.0240586251020432
8878.27778795092 0.024285364896059
8878.95074162241 0.0217316299676895
8879.6236952939 0.0219926498830318
8880.29664896539 0.0216990616172552
8880.96960263688 0.0221293680369854
8881.64255630837 0.0236452370882034
8882.31550997986 0.0234631821513176
8882.98846365135 0.0235585514456034
8883.66141732283 0.0236821640282869
8884.33437099432 0.0220103189349174
8885.00732466581 0.0217794924974442
8885.6802783373 0.0218714028596878
8886.35323200879 0.022171888500452
8887.02618568028 0.0238472633063793
8887.69913935177 0.0238026678562164
8888.37209302326 0.0234784968197346
8889.04504669474 0.023369112983346
8889.71800036623 0.0216385945677757
8890.39095403772 0.0212252661585808
8891.06390770921 0.0212182849645615
8891.7368613807 0.0213530454784632
8892.40981505219 0.0232228599488735
8893.08276872368 0.0234850291162729
8893.75572239517 0.0233536660671234
8894.42867606665 0.0231879148632288
8895.10162973814 0.0215435400605202
8895.77458340963 0.0212744735181332
8896.44753708112 0.0215177740901709
8897.12049075261 0.0214719232171774
8897.7934444241 0.0234266351908445
8898.46639809559 0.0231560338288546
8899.13935176707 0.0230074394494295
8899.81230543856 0.022597786039114
8900.48525911005 0.0205331034958363
8901.15821278154 0.0207332018762827
8901.83116645303 0.0211917832493782
8902.50412012452 0.0213025212287903
8903.17707379601 0.022871620953083
8903.8500274675 0.0229726415127516
8904.52298113899 0.0242227055132389
8905.19593481047 0.02405821159482
8905.86888848196 0.0221508089452982
8906.54184215345 0.0218773931264877
8907.21479582494 0.0220237206667662
8907.88774949643 0.0216414369642735
8908.56070316792 0.0237795282155275
8909.23365683941 0.0236817039549351
8909.9066105109 0.0239038486033678
8910.57956418238 0.0234260149300098
8911.25251785387 0.0216585844755173
8911.92547152536 0.0213714819401503
8912.59842519685 0.0211726054549217
8913.27137886834 0.0208119619637728
8913.94433253983 0.02325932495296
8914.61728621132 0.0230407752096653
8915.2902398828 0.0228305160999298
8915.96319355429 0.0229901019483805
8916.63614722578 0.0207476299256086
8917.30910089727 0.0207576975226402
8917.98205456876 0.0210237614810467
8918.65500824025 0.0210706610232592
8919.32796191174 0.023011427372694
8920.00091558323 0.023259986191988
8920.67386925472 0.0229792110621929
8921.3468229262 0.0230042058974504
8922.01977659769 0.0209306441247463
8922.69273026918 0.0210462585091591
8923.36568394067 0.0210795719176531
8924.03863761216 0.0212050136178732
8924.71159128365 0.0230000335723162
8925.38454495514 0.0229308940470219
8926.05749862663 0.0221645664423704
8926.73045229811 0.0223649553954601
8927.4034059696 0.0204624570906162
8928.07635964109 0.0204975623637438
8928.74931331258 0.020754050463438
8929.42226698407 0.0204989332705736
8930.09522065556 0.0224915165454149
8930.76817432705 0.0226204376667738
8931.44112799853 0.0231591984629631
8932.11408167002 0.0231527350842953
8932.78703534151 0.0210492797195911
8933.459989013 0.0209586266428232
8934.13294268449 0.0208260286599398
8934.80589635598 0.0207907799631357
8935.47885002747 0.0231714341789484
8936.15180369896 0.0234496966004372
8936.82475737044 0.0228867493569851
8937.49771104193 0.0223812833428383
8938.17066471342 0.0204642824828625
8938.84361838491 0.0208643525838852
8939.5165720564 0.0206726007163525
8940.18952572789 0.0204968266189098
8940.86247939938 0.0226861853152514
8941.53543307087 0.0227212645113468
8942.20838674236 0.0228245388716459
8942.88134041384 0.0229748878628016
8943.55429408533 0.0208158437162638
8944.22724775682 0.0205898061394691
8944.90020142831 0.0204236060380936
8945.5731550998 0.0205894522368908
8946.24610877129 0.0224620755761862
8946.91906244278 0.0226422026753426
8947.59201611426 0.0229933857917786
8948.26496978575 0.0228690039366484
8948.93792345724 0.0206343773752451
8949.61087712873 0.0206036996096373
8950.28383080022 0.020657217130065
8950.95678447171 0.0204121451824903
8951.6297381432 0.0224205143749714
8952.30269181469 0.0225293282419443
8952.97564548617 0.0227324664592743
8953.64859915766 0.0227902568876743
8954.32155282915 0.0210918094962835
8954.99450650064 0.0208658594638109
8955.66746017213 0.0206440798938274
8956.34041384362 0.0207125786691904
8957.01336751511 0.022287430241704
8957.68632118659 0.0223088022321463
8958.35927485808 0.0228350125253201
8959.03222852957 0.0229692459106445
8959.70518220106 0.0212148446589708
8960.37813587255 0.0217221789062023
8961.05108954404 0.0204360652714968
8961.72404321553 0.0205695610493422
8962.39699688702 0.0225794203579426
8963.06995055851 0.0227242112159729
8963.74290422999 0.0231514181941748
8964.41585790148 0.0229700542986393
8965.08881157297 0.0212875455617905
8965.76176524446 0.0212937593460083
8966.43471891595 0.0207802876830101
8967.10767258744 0.0208521708846092
8967.78062625893 0.0231877509504557
8968.45357993042 0.0231179110705853
8969.1265336019 0.0224098321050406
8969.79948727339 0.022455969825387
8970.47244094488 0.02051598764956
8971.14539461637 0.0207282844930887
8971.81834828786 0.0204731356352568
8972.49130195935 0.020502844825387
8973.16425563084 0.0226010661572218
8973.83720930232 0.0223416481167078
8974.51016297381 0.0225649476051331
8975.1831166453 0.022819846868515
8975.85607031679 0.0204595923423767
8976.52902398828 0.0209105499088764
8977.20197765977 0.0203058999031782
8977.87493133126 0.0202904213219881
8978.54788500275 0.0220806114375591
8979.22083867423 0.0227100346237421
8979.89379234572 0.0224752109497786
8980.56674601721 0.0224193260073662
8981.2396996887 0.0204199850559235
8981.91265336019 0.0201646257191896
8982.58560703168 0.0208486430346966
8983.25856070317 0.0207361169159412
8983.93151437466 0.022666908800602
8984.60446804615 0.0227230992168188
8985.27742171763 0.0222601555287838
8985.95037538912 0.0222386475652456
8986.62332906061 0.0203403476625681
8987.2962827321 0.020156018435955
8987.96923640359 0.0204222146421671
8988.64219007508 0.0206330437213182
8989.31514374657 0.0220298357307911
8989.98809741805 0.0221568960696459
8990.66105108954 0.0221567321568727
8991.33400476103 0.0224184934049845
8992.00695843252 0.0200989861041307
8992.67991210401 0.0203854218125343
8993.3528657755 0.0205577798187733
8994.02581944699 0.0204494036734104
8994.69877311848 0.0223958138376474
8995.37172678996 0.0224068686366081
8996.04468046145 0.0221896283328533
8996.71763413294 0.0223885700106621
8997.39058780443 0.0203879810869694
8998.06354147592 0.0206008497625589
8998.73649514741 0.0207088924944401
8999.4094488189 0.0204006675630808
9000.08240249039 0.0224771797657013
9000.75535616188 0.0225463788956404
9001.42830983336 0.0215880908071995
9002.10126350485 0.0215815436094999
9002.77421717634 0.0198893547058105
9003.44717084783 0.0195498373359442
9004.12012451932 0.0199846550822258
9004.79307819081 0.0202254839241505
9005.4660318623 0.0215135850012302
9006.13898553378 0.0216274801641703
9006.81193920527 0.021872965618968
9007.48489287676 0.0220151841640472
9008.15784654825 0.0200598854571581
9008.83080021974 0.0200112983584404
9009.50375389123 0.0193717703223228
9010.17670756272 0.0197302009910345
9010.84966123421 0.0215855874121189
9011.52261490569 0.0217194464057684
9012.19556857718 0.0224225074052811
9012.86852224867 0.0221459269523621
9013.54147592016 0.0204168632626534
9014.21442959165 0.0203536562621593
9014.88738326314 0.0205688271671534
9015.56033693463 0.0205914527177811
9016.23329060612 0.0221758857369423
9016.9062442776 0.0223335549235344
9017.57919794909 0.0218481756746769
9018.25215162058 0.0218871384859085
9018.92510529207 0.0199965462088585
9019.59805896356 0.019822308793664
9020.27101263505 0.0203478839248419
9020.94396630654 0.0203981138765812
9021.61691997803 0.0221597347408533
9022.28987364951 0.0221327915787697
9022.962827321 0.0219569187611341
9023.63578099249 0.0222204215824604
9024.30873466398 0.0197703205049038
9024.98168833547 0.0197332054376602
9025.65464200696 0.0196942258626223
9026.32759567845 0.0197000671178102
9027.00054934994 0.0218209214508533
9027.67350302142 0.0218743793666363
9028.34645669291 0.0220209714025259
9029.0194103644 0.0221515540033579
9029.69236403589 0.0201711598783731
9030.36531770738 0.0202078968286514
9031.03827137887 0.020139230415225
9031.71122505036 0.0201295111328363
9032.38417872185 0.0222840774804354
9033.05713239333 0.02215725928545
9033.73008606482 0.0220394190400839
9034.40303973631 0.0221298672258854
9035.0759934078 0.0200322363525629
9035.74894707929 0.0198121499270201
9036.42190075078 0.0199723578989506
9037.09485442227 0.0199602097272873
9037.76780809375 0.0219785124063492
9038.44076176525 0.0219306852668524
9039.11371543673 0.0224630255252123
9039.78666910822 0.021953446790576
9040.45962277971 0.0206097923219204
9041.1325764512 0.0206287112087011
9041.80553012269 0.0208775959908962
9042.47848379418 0.0207767859101295
9043.15143746567 0.0222568772733212
9043.82439113715 0.0221451409161091
9044.49734480864 0.0217129159718752
9045.17029848013 0.0218435749411583
9045.84325215162 0.0201446432620287
9046.51620582311 0.0198396015912294
9047.1891594946 0.0204220395535231
9047.86211316609 0.0203786063939333
9048.53506683758 0.0222188271582127
9049.20802050906 0.0218589324504137
9049.88097418055 0.0222476925700903
9050.55392785204 0.0220888890326023
9051.22688152353 0.0205214638262987
9051.89983519502 0.0204709339886904
9052.57278886651 0.0209234748035669
9053.245742538 0.0211265683174133
9053.91869620948 0.022433377802372
9054.59164988097 0.0225012172013521
9055.26460355246 0.0224361214786768
9055.93755722395 0.0226978398859501
9056.61051089544 0.0206880867481232
9057.28346456693 0.0206847786903381
9057.95641823842 0.0202044248580933
9058.62937190991 0.0199450142681599
9059.3023255814 0.0222362466156483
9059.97527925288 0.0223517250269651
9060.64823292437 0.022074306383729
9061.32118659586 0.0222253873944283
9061.99414026735 0.0205175597220659
9062.66709393884 0.0203637052327394
9063.34004761033 0.0199702307581902
9064.01300128182 0.0197146143764257
9064.68595495331 0.0220078304409981
9065.35890862479 0.0222030989825726
9066.03186229628 0.0216174125671387
9066.70481596777 0.0218655616044998
9067.37776963926 0.0205026362091303
9068.05072331075 0.0203261207789183
9068.72367698224 0.0201003346592188
9069.39663065373 0.0200719386339188
9070.06958432521 0.0225633308291435
9070.7425379967 0.0222436301410198
9071.41549166819 0.022303145378828
9072.08844533968 0.0227112416177988
9072.76139901117 0.0203962568193674
9073.43435268266 0.0202871672809124
9074.10730635415 0.0203931499272585
9074.78026002564 0.0207835007458925
9075.45321369712 0.0221468731760979
9076.12616736861 0.0227564442902803
9076.7991210401 0.0223448649048805
9077.47207471159 0.0228796899318695
9078.14502838308 0.0208746995776892
9078.81798205457 0.0210327822715044
9079.49093572606 0.0202471762895584
9080.16388939755 0.0208044368773699
9080.83684306904 0.0221785176545382
9081.50979674052 0.0224751811474562
9082.18275041201 0.0227895453572273
9082.8557040835 0.0222324393689632
9083.52865775499 0.0208585243672132
9084.20161142648 0.0209246128797531
9084.87456509797 0.0207554828375578
9085.54751876946 0.0209445189684629
9086.22047244094 0.0228979084640741
9086.89342611243 0.0223391987383366
9087.56637978392 0.0223773662000895
9088.23933345541 0.0224828347563744
9088.9122871269 0.0208310913294554
9089.58524079839 0.0205140821635723
9090.25819446988 0.0204120893031359
9090.93114814137 0.0207957923412323
9091.60410181285 0.0222669094800949
9092.27705548434 0.0225923974066973
9092.95000915583 0.0228098072111607
9093.62296282732 0.0233491752296686
9094.29591649881 0.0208944864571095
9094.9688701703 0.0211118012666702
9095.64182384179 0.0207202527672052
9096.31477751327 0.0206659194082022
9096.98773118476 0.0223706942051649
9097.66068485625 0.0224643126130104
9098.33363852774 0.0226761288940907
9099.00659219923 0.0221015810966492
9099.67954587072 0.0202536173164845
9100.35249954221 0.0197035651654005
9101.0254532137 0.0204054191708565
9101.69840688519 0.0199078116565943
9102.37136055667 0.0221425238996744
9103.04431422816 0.0217481832951307
9103.71726789965 0.0227392502129078
9104.39022157114 0.0222767479717731
9105.06317524263 0.0208018273115158
9105.73612891412 0.0207438133656979
9106.40908258561 0.0200801938772202
9107.0820362571 0.0201268624514341
9107.75498992858 0.0222750008106232
9108.42794360007 0.0220092795789242
9109.10089727156 0.0223732031881809
9109.77385094305 0.022184357047081
9110.44680461454 0.0205222982913256
9111.11975828603 0.0206968579441309
9111.79271195752 0.0203549601137638
9112.46566562901 0.0204606894403696
9113.13861930049 0.0224119555205107
9113.81157297198 0.0223496668040752
9114.48452664347 0.0221867896616459
9115.15748031496 0.0222209896892309
9115.83043398645 0.020236337557435
9116.50338765794 0.0201702490448952
9117.17634132943 0.0201817434281111
9117.84929500091 0.0202218405902386
9118.5222486724 0.0221819337457418
9119.19520234389 0.0219280701130629
9119.86815601538 0.0229001082479954
9120.54110968687 0.0226442720741034
9121.21406335836 0.0209196899086237
9121.88701702985 0.0211475547403097
9122.55997070134 0.0209208000451326
9123.23292437283 0.0207069776952267
9123.90587804431 0.0230344720184803
9124.5788317158 0.022820133715868
9125.25178538729 0.0225369818508625
9125.92473905878 0.0224670227617025
9126.59769273027 0.0210963878780603
9127.27064640176 0.021172221750021
9127.94360007325 0.0212876368314028
9128.61655374474 0.0209399573504925
9129.28950741622 0.0224093925207853
9129.96246108771 0.0223468150943518
9130.6354147592 0.0221060588955879
9131.30836843069 0.0223129615187645
9131.98132210218 0.0202473290264606
9132.65427577367 0.0202831588685513
9133.32722944516 0.0208379700779915
9134.00018311664 0.0205186419188976
9134.67313678813 0.0222307424992323
9135.34609045962 0.0219846311956644
9136.01904413111 0.0221546478569508
9136.6919978026 0.0226221065968275
9137.36495147409 0.0202665906399488
9138.03790514558 0.0202851016074419
9138.71085881707 0.0204687807708979
9139.38381248856 0.0202085617929697
9140.05676616004 0.0223061200231314
9140.72971983153 0.0223395824432373
9141.40267350302 0.0225508529692888
9142.07562717451 0.0223233755677938
9142.748580846 0.0206618681550026
9143.42153451749 0.0206015184521675
9144.09448818898 0.0206685550510883
9144.76744186047 0.0205376762896776
9145.44039553195 0.0223134178668261
9146.11334920344 0.0224266424775124
9146.78630287493 0.0224795155227184
9147.45925654642 0.0224579200148582
9148.13221021791 0.0202741827815771
9148.8051638894 0.0206642113626003
9149.47811756089 0.0211793892085552
9150.15107123237 0.0212315935641527
9150.82402490386 0.0223943963646889
9151.49697857535 0.0227557718753815
9152.16993224684 0.0223033484071493
9152.84288591833 0.0222327783703804
9153.51583958982 0.0206500086933374
9154.18879326131 0.0209488421678543
9154.8617469328 0.0202318709343672
9155.53470060428 0.0204473379999399
9156.20765427577 0.0220438130199909
9156.88060794726 0.0221575982868671
9157.55356161875 0.0219851601868868
9158.22651529024 0.0220617651939392
9158.89946896173 0.0202233176678419
9159.57242263322 0.0203734766691923
9160.24537630471 0.0203322805464268
9160.9183299762 0.0205727759748697
9161.59128364768 0.0217975825071335
9162.26423731917 0.0224492605775595
9162.93719099066 0.0221403911709785
9163.61014466215 0.022531995549798
9164.28309833364 0.0202334374189377
9164.95605200513 0.0204293467104435
9165.62900567662 0.0201311651617289
9166.3019593481 0.020398261025548
9166.97491301959 0.0219520442187786
9167.64786669108 0.0221818368881941
9168.32082036257 0.0222804881632328
9168.99377403406 0.0222775116562843
9169.66672770555 0.0209337435662746
9170.33968137704 0.0207689329981804
9171.01263504853 0.0204521920531988
9171.68558872001 0.0205279123038054
9172.3585423915 0.022263340651989
9173.03149606299 0.0222717002034187
9173.70444973448 0.022424153983593
9174.37740340597 0.0222334768623114
9175.05035707746 0.0204046256840229
9175.72331074895 0.020505191758275
9176.39626442043 0.0203801803290844
9177.06921809192 0.0206582192331553
9177.74217176341 0.0223138257861137
9178.4151254349 0.0225982572883368
9179.08807910639 0.0226288232952356
9179.76103277788 0.0223603639751673
9180.43398644937 0.0208081379532814
9181.10694012086 0.0203461591154337
9181.77989379235 0.0202865470200777
9182.45284746383 0.0206440892070532
9183.12580113532 0.0226491112262011
9183.79875480681 0.0229121558368206
9184.4717084783 0.0222196951508522
9185.14466214979 0.0228740181773901
9185.81761582128 0.0205668080598116
9186.49056949277 0.0204309429973364
9187.16352316426 0.0208110325038433
9187.83647683574 0.0206481367349625
9188.50943050723 0.0227276142686605
9189.18238417872 0.0230285711586475
9189.85533785021 0.0229852348566055
9190.5282915217 0.022594166919589
9191.20124519319 0.0209952238947153
9191.87419886468 0.0206760298460722
9192.54715253616 0.0206323862075806
9193.22010620765 0.0205872301012278
9193.89305987914 0.022816201671958
9194.56601355063 0.0227231178432703
9195.23896722212 0.0218680538237095
9195.91192089361 0.0222288090735674
9196.5848745651 0.0197332892566919
9197.25782823659 0.0197715386748314
9197.93078190808 0.0196623709052801
9198.60373557956 0.0200377572327852
9199.27668925105 0.0214815381914377
9199.94964292254 0.0218473840504885
9200.62259659403 0.0222587957978249
9201.29555026552 0.0224825628101826
9201.96850393701 0.0208181422203779
9202.6414576085 0.0206697769463062
9203.31441127999 0.0201042331755161
9203.98736495147 0.0202532988041639
9204.66031862296 0.0221706535667181
9205.33327229445 0.0223365928977728
9206.00622596594 0.0219010598957539
9206.67917963743 0.0217536725103855
9207.35213330892 0.0199087075889111
9208.02508698041 0.0200184416025877
9208.69804065189 0.020086569711566
9209.37099432338 0.0201957896351814
9210.04394799487 0.0221560560166836
9210.71690166636 0.0221122745424509
9211.38985533785 0.0219848062843084
9212.06280900934 0.0222875140607357
9212.73576268083 0.0201558452099562
9213.40871635232 0.0202865209430456
9214.0816700238 0.0201283600181341
9214.75462369529 0.0206248182803392
9215.42757736678 0.0218220297247171
9216.10053103827 0.0226187575608492
9216.77348470976 0.0219599846750498
9217.44643838125 0.0222833827137947
9218.11939205274 0.0206697005778551
9218.79234572423 0.0201823655515909
9219.46529939572 0.0202297493815422
9220.1382530672 0.0201941002160311
9220.81120673869 0.022451801225543
9221.48416041018 0.0223189909011126
9222.15711408167 0.022553713992238
9222.83006775316 0.0224213134497404
9223.50302142465 0.020497914403677
9224.17597509614 0.0202967673540115
9224.84892876762 0.0202414952218533
9225.52188243911 0.0201425217092037
9226.1948361106 0.0220521073788404
9226.86778978209 0.0220334753394127
9227.54074345358 0.022085890173912
9228.21369712507 0.0218656975775957
9228.88665079656 0.0202270857989788
9229.55960446805 0.0200494322925806
9230.23255813953 0.0198699124157429
9230.90551181102 0.0196772515773773
9231.57846548251 0.0218381453305483
9232.251419154 0.0222315452992916
9232.92437282549 0.0216807629913092
9233.59732649698 0.0215784888714552
9234.27028016847 0.0196715295314789
9234.94323383996 0.0196305513381958
9235.61618751144 0.0197504386305809
9236.28914118293 0.0197078417986631
9236.96209485442 0.0213242638856173
9237.63504852591 0.0214285254478455
9238.3080021974 0.0215281862765551
9238.98095586889 0.0216436516493559
9239.65390954038 0.0198778975754976
9240.32686321187 0.0200580824166536
9240.99981688335 0.0199543032795191
9241.67277055484 0.0202731192111969
9242.34572422633 0.0221742521971464
9243.01867789782 0.0219123270362616
9243.69163156931 0.0219886675477028
9244.3645852408 0.0219268258661032
9245.03753891229 0.0197521690279245
9245.71049258378 0.0198519043624401
9246.38344625526 0.0201258361339569
9247.05639992675 0.0198034904897213
9247.72935359824 0.0223262961953878
9248.40230726973 0.0223354678601027
9249.07526094122 0.0219046138226986
9249.74821461271 0.0221889838576317
9250.4211682842 0.0200698599219322
9251.09412195569 0.0199901070445776
9251.76707562717 0.0204746630042791
9252.44002929866 0.0202751029282808
9253.11298297015 0.0221452172845602
9253.78593664164 0.0219997428357601
9254.45889031313 0.0220583640038967
9255.13184398462 0.0222188606858253
9255.80479765611 0.0202055312693119
9256.47775132759 0.0200883913785219
9257.15070499908 0.0199907515197992
9257.82365867057 0.0202307365834713
9258.49661234206 0.0221096985042095
9259.16956601355 0.0226175878196955
9259.84251968504 0.0223296992480755
9260.51547335653 0.0226745847612619
9261.18842702802 0.0205068215727806
9261.86138069951 0.0203653667122126
9262.53433437099 0.0205459427088499
9263.20728804248 0.0208174549043179
9263.88024171397 0.0229126624763012
9264.55319538546 0.0225749928504229
9265.22614905695 0.02257308550179
9265.89910272844 0.022394260391593
9266.57205639993 0.0202768091112375
9267.24501007142 0.0205679424107075
9267.9179637429 0.0205843038856983
9268.59091741439 0.0203405097126961
9269.26387108588 0.0224184766411781
9269.93682475737 0.022227019071579
9270.60977842886 0.0219476912170649
9271.28273210035 0.0218895729631186
9271.95568577184 0.0202484261244535
9272.62863944332 0.019995491951704
9273.30159311481 0.0200979299843311
9273.9745467863 0.0203183684498072
9274.64750045779 0.0218564737588167
9275.32045412928 0.021755388006568
9275.99340780077 0.0219767075031996
9276.66636147226 0.0218715984374285
9277.33931514375 0.0203515253961086
9278.01226881524 0.0206500981003046
9278.68522248672 0.0195727944374084
9279.35817615821 0.0198048576712608
9280.0311298297 0.0219694823026657
9280.70408350119 0.0218715462833643
9281.37703717268 0.0216805320233107
9282.04999084417 0.0216037556529045
9282.72294451566 0.0196114387363195
9283.39589818715 0.0198786202818155
9284.06885185863 0.019653458148241
9284.74180553012 0.0200616307556629
9285.41475920161 0.021925313398242
9286.0877128731 0.0218738578259945
9286.76066654459 0.0212525520473719
9287.43362021608 0.0213487856090069
9288.10657388757 0.0194766148924828
9288.77952755905 0.0194491744041443
9289.45248123054 0.0199166405946016
9290.12543490203 0.0198910273611546
9290.79838857352 0.0213610716164112
9291.47134224501 0.021593963727355
9292.1442959165 0.0225271005183458
9292.81724958799 0.0225552376359701
9293.49020325948 0.0204070769250393
9294.16315693096 0.0201217103749514
9294.83611060245 0.0204964950680733
9295.50906427394 0.0201056078076363
9296.18201794543 0.0226935092359781
9296.85497161692 0.0221454035490751
9297.52792528841 0.0220343042165041
9298.2008789599 0.022052638232708
9298.87383263139 0.0200586300343275
9299.54678630288 0.0201444383710623
9300.21973997436 0.0198171492666006
9300.89269364585 0.0203211903572083
9301.56564731734 0.0218297336250544
9302.23860098883 0.0214531999081373
9302.91155466032 0.0220659598708153
9303.58450833181 0.0219634566456079
9304.2574620033 0.0203884020447731
9304.93041567478 0.0204540155827999
9305.60336934627 0.0204017702490091
9306.27632301776 0.0203189887106419
9306.94927668925 0.0221712272614241
9307.62223036074 0.0221764091402292
9308.29518403223 0.0220531225204468
9308.96813770372 0.0219504293054342
9309.64109137521 0.0200500804930925
9310.31404504669 0.0197754371911287
9310.98699871818 0.0199764482676983
9311.65995238967 0.0197329800575972
9312.33290606116 0.0220127571374178
9313.00585973265 0.0219469182193279
9313.67881340414 0.0215332452207804
9314.35176707563 0.0216322019696236
9315.02472074711 0.0195860117673874
9315.6976744186 0.019656902179122
9316.37062809009 0.0196065157651901
9317.04358176158 0.0198965258896351
9317.71653543307 0.0214560069143772
9318.38948910456 0.0217849034816027
9319.06244277605 0.021949078887701
9319.73539644754 0.0216665081679821
9320.40835011903 0.0201138742268085
9321.08130379051 0.019770223647356
9321.754257462 0.0198320392519236
9322.42721113349 0.0199958886951208
9323.10016480498 0.0218896251171827
9323.77311847647 0.0219091456383467
9324.44607214796 0.0220151860266924
9325.11902581945 0.021683881059289
9325.79197949094 0.0199861861765385
9326.46493316242 0.0200585331767797
9327.13788683391 0.0199994388967752
9327.8108405054 0.0200270302593708
9328.48379417689 0.0218548774719238
9329.15674784838 0.0216053444892168
9329.82970151987 0.0219185911118984
9330.50265519136 0.0217203423380852
9331.17560886284 0.0199206657707691
9331.84856253433 0.0201235767453909
9332.52151620582 0.019820773974061
9333.19446987731 0.0198876243084669
9333.8674235488 0.0213979668915272
9334.54037722029 0.0215390641242266
9335.21333089178 0.021865202113986
9335.88628456327 0.0218161381781101
9336.55923823475 0.0199407804757357
9337.23219190624 0.019604092463851
9337.90514557773 0.0195754691958427
9338.57809924922 0.0196661967784166
9339.25105292071 0.0212396048009396
9339.9240065922 0.0214007403701544
9340.59696026369 0.0217608604580164
9341.26991393518 0.0216574966907501
9341.94286760667 0.0195591691881418
9342.61582127815 0.0197509154677391
9343.28877494964 0.0197521783411503
9343.96172862113 0.0194445941597223
9344.63468229262 0.0217654015868902
9345.30763596411 0.0213339813053608
9345.9805896356 0.0220341086387634
9346.65354330709 0.0218863263726234
9347.32649697857 0.0200354680418968
9347.99945065006 0.0199450515210629
9348.67240432155 0.0199878271669149
9349.34535799304 0.0200611632317305
9350.01831166453 0.0220448616892099
9350.69126533602 0.0218292083591223
9351.36421900751 0.022360248491168
9352.037172679 0.0221865829080343
9352.71012635048 0.0200644358992577
9353.38308002197 0.0198645275086164
9354.05603369346 0.0201489496976137
9354.72898736495 0.0195285491645336
9355.40194103644 0.021653275936842
9356.07489470793 0.0211827903985977
9356.74784837942 0.021396005526185
9357.42080205091 0.0216393750160933
9358.0937557224 0.0190018638968468
9358.76670939388 0.0194554012268782
9359.43966306537 0.0190540179610252
9360.11261673686 0.0193248819559813
9360.78557040835 0.0212235376238823
9361.45852407984 0.0210148394107819
9362.13147775133 0.0216875560581684
9362.80443142282 0.0213201101869345
9363.47738509431 0.019324230030179
9364.15033876579 0.019615126773715
9364.82329243728 0.019331706687808
9365.49624610877 0.0190169978886843
9366.16919978026 0.0208827033638954
9366.84215345175 0.0211449135094881
9367.51510712324 0.0212839152663946
9368.18806079473 0.0214132256805897
9368.86101446621 0.0193083845078945
9369.5339681377 0.0189662706106901
9370.20692180919 0.019164988771081
9370.87987548068 0.0192817784845829
9371.55282915217 0.0212121531367302
9372.22578282366 0.0212934594601393
9372.89873649515 0.0210310388356447
9373.57169016664 0.020745575428009
9374.24464383812 0.0189724285155535
9374.91759750961 0.0192156117409468
9375.5905511811 0.0191815458238125
9376.26350485259 0.0190661288797855
9376.93645852408 0.0209185313433409
9377.60941219557 0.0213824640959501
9378.28236586706 0.0211205556988716
9378.95531953855 0.0209532156586647
9379.62827321004 0.0189391896128654
9380.30122688152 0.0191832613199949
9380.97418055301 0.0193901527673006
9381.6471342245 0.0192075204104185
9382.32008789599 0.0205290671437979
9382.99304156748 0.0206383559852839
9383.66599523897 0.0212541036307812
9384.33894891046 0.0213507879525423
9385.01190258194 0.0195085741579533
9385.68485625343 0.0194912049919367
9386.35780992492 0.0192481148988008
9387.03076359641 0.0190458036959171
9387.7037172679 0.0208283457905054
9388.37667093939 0.0212465412914753
9389.04962461088 0.0214777328073978
9389.72257828237 0.0209522694349289
9390.39553195385 0.0190966576337814
9391.06848562534 0.019863698631525
9391.74143929683 0.0194129850715399
9392.41439296832 0.0194787513464689
9393.08734663981 0.0211737174540758
9393.7603003113 0.0212513972073793
9394.43325398279 0.0210291985422373
9395.10620765427 0.0211895070970058
9395.77916132577 0.0194256957620382
9396.45211499725 0.0195526741445065
9397.12506866874 0.0193411875516176
9397.79802234023 0.0193311907351017
9398.47097601172 0.0210698768496513
9399.14392968321 0.0212943814694881
9399.8168833547 0.0211524851620197
9400.48983702619 0.0210955161601305
9401.16279069767 0.0189661271870136
9401.83574436916 0.018810722976923
9402.50869804065 0.0188428424298763
9403.18165171214 0.0189378783106804
9403.85460538363 0.0208750106394291
9404.52755905512 0.0205603037029505
9405.20051272661 0.0209702383726835
9405.8734663981 0.0210106372833252
9406.54642006958 0.0190268903970718
9407.21937374107 0.0189122259616852
9407.89232741256 0.0190473366528749
9408.56528108405 0.0191545821726322
9409.23823475554 0.0207462422549725
9409.91118842703 0.0209364537149668
9410.58414209852 0.0202157106250525
9411.25709577 0.0202910955995321
9411.93004944149 0.0182501282542944
9412.60300311298 0.0185373369604349
9413.27595678447 0.0183822046965361
9413.94891045596 0.0186033044010401
9414.62186412745 0.0208346154540777
9415.29481779894 0.0205494835972786
9415.96777147043 0.0202640201896429
9416.64072514192 0.0203440207988024
9417.3136788134 0.0184916295111179
9417.98663248489 0.0185790248215199
9418.65958615638 0.0188678503036499
9419.33253982787 0.0189872365444899
9420.00549349936 0.0204464308917522
9420.67844717085 0.0206436980515718
9421.35140084234 0.0205008983612061
9422.02435451383 0.0206652451306581
9422.69730818531 0.0191159415990114
9423.3702618568 0.019346134737134
9424.04321552829 0.0191281773149967
9424.71616919978 0.018819484859705
9425.38912287127 0.0208386667072773
9426.06207654276 0.0208117496222258
9426.73503021425 0.0207567792385817
9427.40798388573 0.0206709001213312
9428.08093755722 0.019154991954565
9428.75389122871 0.0189714338630438
9429.4268449002 0.0191207509487867
9430.09979857169 0.0187226608395576
9430.77275224318 0.0206703208386898
9431.44570591467 0.0206603277474642
9432.11865958616 0.0204899497330189
9432.79161325764 0.0201730336993933
9433.46456692913 0.0188469979912043
9434.13752060062 0.0186107903718948
9434.81047427211 0.0187163185328245
9435.4834279436 0.0187256168574095
9436.15638161509 0.0204046573489904
9436.82933528658 0.0203039329499006
9437.50228895807 0.0204788390547037
9438.17524262956 0.0203193239867687
9438.84819630104 0.0181853417307138
9439.52114997253 0.0184526480734348
9440.19410364402 0.0188102200627327
9440.86705731551 0.018813569098711
9441.540010987 0.0202385317534208
9442.21296465849 0.0206227190792561
9442.88591832998 0.0202559661120176
9443.55887200146 0.0203176289796829
9444.23182567295 0.0188636500388384
9444.90477934444 0.0187117643654346
9445.57773301593 0.0186286028474569
9446.25068668742 0.0185325797647238
9446.92364035891 0.0207639522850513
9447.5965940304 0.0205240175127983
9448.26954770189 0.0204164702445269
9448.94250137337 0.0203087273985147
9449.61545504486 0.0188387744128704
9450.28840871635 0.0186749678105116
9450.96136238784 0.0188631843775511
9451.63431605933 0.0189255587756634
9452.30726973082 0.0205830782651901
9452.98022340231 0.0205068718641996
9453.6531770738 0.0201656520366669
9454.32613074528 0.0198275409638882
9454.99908441677 0.0186225883662701
9455.67203808826 0.0184506680816412
9456.34499175975 0.017995223402977
9457.01794543124 0.0180895961821079
9457.69089910273 0.0201553199440241
9458.36385277422 0.0204308275133371
9459.03680644571 0.0199105720967054
9459.70976011719 0.0198675356805325
9460.38271378868 0.0185202695429325
9461.05566746017 0.0185820851475
9461.72862113166 0.0181075800210238
9462.40157480315 0.0179660674184561
9463.07452847464 0.0200322959572077
9463.74748214613 0.0202266201376915
9464.42043581762 0.0203599091619253
9465.0933894891 0.0205719936639071
9465.76634316059 0.0184984542429447
9466.43929683208 0.0187257621437311
9467.11225050357 0.0187574028968811
9467.78520417506 0.0189066547900438
9468.45815784655 0.0204520728439093
9469.13111151804 0.0203421451151371
9469.80406518953 0.0200903043150902
9470.47701886101 0.0207497328519821
9471.1499725325 0.0185884665697813
9471.82292620399 0.018736531957984
9472.49587987548 0.0183710530400276
9473.16883354697 0.0187988709658384
9473.84178721846 0.0204584524035454
9474.51474088995 0.0203766003251076
9475.18769456143 0.0200655702501535
9475.86064823292 0.0202772691845894
9476.53360190441 0.0185376089066267
9477.2065555759 0.0184480454772711
9477.87950924739 0.018746480345726
9478.55246291888 0.0185040477663279
9479.22541659037 0.0200812444090843
9479.89837026186 0.0200844388455153
9480.57132393335 0.0200574863702059
9481.24427760483 0.0199200138449669
9481.91723127632 0.0187807362526655
9482.59018494781 0.0187787786126137
9483.2631386193 0.0181451980024576
9483.93609229079 0.0183327589184046
9484.60904596228 0.0200083274394274
9485.28199963377 0.0199995059520006
9485.95495330526 0.0196849815547466
9486.62790697674 0.0197034142911434
9487.30086064823 0.017608143389225
9487.97381431972 0.0180990807712078
9488.64676799121 0.0177683718502522
9489.3197216627 0.0179325621575117
9489.99267533419 0.0194828528910875
9490.66562900568 0.019809877499938
9491.33858267716 0.0194175876677036
9492.01153634865 0.0198067370802164
9492.68449002014 0.0177430380135775
9493.35744369163 0.0179040245711803
9494.03039736312 0.0180689580738544
9494.70335103461 0.0182562898844481
9495.3763047061 0.0198333039879799
9496.04925837759 0.0199928488582373
9496.72221204908 0.0194118395447731
9497.39516572056 0.0192098952829838
9498.06811939205 0.0175865516066551
9498.74107306354 0.0177315771579742
9499.41402673503 0.0177130959928036
9500.08698040652 0.0178420189768076
9500.75993407801 0.0197370126843452
9501.4328877495 0.0194253623485565
9502.10584142099 0.0198291596025229
9502.77879509247 0.019836412742734
9503.45174876396 0.018101904541254
9504.12470243545 0.0181145835667849
9504.79765610694 0.0179478507488966
9505.47060977843 0.0180554334074259
9506.14356344992 0.0196800082921982
9506.81651712141 0.0197151992470026
9507.48947079289 0.0195920635014772
9508.16242446438 0.019948773086071
9508.83537813587 0.018017865717411
9509.50833180736 0.0181089378893375
9510.18128547885 0.0180252660065889
9510.85423915034 0.0178424064069986
9511.52719282183 0.0193069241940975
9512.20014649332 0.0193958282470703
9512.8731001648 0.019412025809288
9513.54605383629 0.01968839392066
9514.21900750778 0.0177717916667461
9514.89196117927 0.0179333817213774
9515.56491485076 0.0175559166818857
9516.23786852225 0.0179826226085424
9516.91082219374 0.0195300672203302
9517.58377586523 0.0198896210640669
9518.25672953672 0.0195503197610378
9518.9296832082 0.0197195913642645
9519.60263687969 0.0179029684513807
9520.27559055118 0.0177969075739384
9520.94854422267 0.0178799349814653
9521.62149789416 0.017860172316432
9522.29445156565 0.0191025156527758
9522.96740523714 0.0191395729780197
9523.64035890862 0.0192867573350668
9524.31331258011 0.0193883366882801
9524.9862662516 0.0176944881677628
9525.65921992309 0.0177886635065079
9526.33217359458 0.0178730562329292
9527.00512726607 0.0176241807639599
9527.67808093756 0.0194386709481478
9528.35103460905 0.0198440700769424
9529.02398828053 0.0193466208875179
9529.69694195202 0.0193688180297613
9530.36989562351 0.0172450002282858
9531.042849295 0.0171525850892067
9531.71580296649 0.0174571480602026
9532.38875663798 0.0174964927136898
9533.06171030947 0.0188155341893435
9533.73466398095 0.0186292082071304
9534.40761765244 0.0188999362289906
9535.08057132393 0.0192134063690901
9535.75352499542 0.0173831842839718
9536.42647866691 0.0171709172427654
9537.0994323384 0.0169598180800676
9537.77238600989 0.0169942192733288
9538.44533968138 0.0186202246695757
9539.11829335287 0.0182574186474085
9539.79124702435 0.0183630660176277
9540.46420069584 0.018758337944746
9541.13715436733 0.0170984417200089
9541.81010803882 0.017000375315547
9542.48306171031 0.0168950390070677
9543.1560153818 0.0168948005884886
9543.82896905329 0.0187551155686378
9544.50192272478 0.0186449103057384
9545.17487639626 0.0185913164168596
9545.84783006775 0.0189195089042187
9546.52078373924 0.016986507922411
9547.19373741073 0.0171422846615314
9547.86669108222 0.0171721670776606
9548.53964475371 0.0170398540794849
9549.2125984252 0.0186901446431875
9549.88555209668 0.0188136585056782
9550.55850576817 0.0194044839590788
9551.23145943966 0.0192220583558083
9551.90441311115 0.0172612443566322
9552.57736678264 0.0176505502313375
9553.25032045413 0.0172497443854809
9553.92327412562 0.0173011757433414
9554.59622779711 0.0191716942936182
9555.26918146859 0.0192782338708639
9555.94213514008 0.0185935758054256
9556.61508881157 0.0186077337712049
9557.28804248306 0.0169417895376682
9557.96099615455 0.0169489569962025
9558.63394982604 0.0168842487037182
9559.30690349753 0.01714838296175
9559.97985716902 0.0188727304339409
9560.65281084051 0.018813194707036
9561.32576451199 0.018705565482378
9561.99871818348 0.0187998097389936
9562.67167185497 0.0171979311853647
9563.34462552646 0.0173224769532681
9564.01757919795 0.0172090325504541
9564.69053286944 0.0171876680105925
9565.36348654093 0.018776336684823
9566.03644021241 0.0188485998660326
9566.7093938839 0.0185459032654762
9567.38234755539 0.01874222420156
9568.05530122688 0.0171148516237736
9568.72825489837 0.0172342043370008
9569.40120856986 0.0168831795454025
9570.07416224135 0.0167888812720776
9570.74711591284 0.0185768716037273
9571.42006958432 0.0188663564622402
9572.09302325581 0.0184567328542471
9572.7659769273 0.0185262821614742
9573.43893059879 0.0170940347015858
9574.11188427028 0.0169476829469204
9574.78483794177 0.0161891058087349
9575.45779161326 0.0165839567780495
9576.13074528475 0.0181892104446888
9576.80369895624 0.018144341185689
9577.47665262772 0.0186766795814037
9578.14960629921 0.0189268682152033
9578.8225599707 0.0169380959123373
9579.49551364219 0.0168534722179174
9580.16846731368 0.0164915602654219
9580.84142098517 0.0166750214993954
9581.51437465666 0.0181286334991455
9582.18732832814 0.017818683758378
9582.86028199963 0.0185283962637186
9583.53323567112 0.0186727624386549
9584.20618934261 0.0171447861939669
9584.8791430141 0.0168695226311684
9585.55209668559 0.0167011544108391
9586.22505035708 0.0167428348213434
9586.89800402857 0.0184244345873594
9587.57095770005 0.0183805394917727
9588.24391137154 0.0181729774922132
9588.91686504303 0.0180315114557743
9589.58981871452 0.0163977146148682
9590.26277238601 0.0165603645145893
9590.9357260575 0.0165381915867329
9591.60867972899 0.0163157097995281
9592.28163340048 0.0181993097066879
9592.95458707196 0.018035639077425
9593.62754074345 0.0183863341808319
9594.30049441494 0.0183357633650303
9594.97344808643 0.0168409403413534
9595.64640175792 0.016821101307869
9596.31935542941 0.0166237968951464
9596.9923091009 0.0167759209871292
9597.66526277239 0.0178109146654606
9598.33821644387 0.0181560553610325
9599.01117011536 0.0182365532964468
9599.68412378685 0.0184394959360361
9600.35707745834 0.0167611576616764
9601.03003112983 0.0168029349297285
9601.70298480132 0.0168683677911758
9602.37593847281 0.0168187506496906
9603.0488921443 0.0181348081678152
9603.72184581578 0.0184082873165607
9604.39479948727 0.0187713466584682
9605.06775315876 0.0187362637370825
9605.74070683025 0.0170852281153202
9606.41366050174 0.0173320528119802
9607.08661417323 0.0173336006700993
9607.75956784472 0.0169206783175468
9608.43252151621 0.0187304392457008
9609.10547518769 0.0183023065328598
9609.77842885918 0.0184058956801891
9610.45138253067 0.0183152183890343
9611.12433620216 0.0170634370297194
9611.79728987365 0.0169720146805048
9612.47024354514 0.0168618652969599
9613.14319721663 0.0169098190963268
9613.81615088811 0.0181760527193546
9614.48910455961 0.0182937812060118
9615.16205823109 0.0184279885143042
9615.83501190258 0.0180720705538988
9616.50796557407 0.0165086723864079
9617.18091924556 0.0166354738175869
9617.85387291705 0.0163701269775629
9618.52682658854 0.0165093801915646
9619.19978026003 0.0181902311742306
9619.87273393151 0.0178993828594685
9620.545687603 0.0178928021341562
9621.21864127449 0.0176029969006777
9621.89159494598 0.0163088962435722
9622.56454861747 0.0163193810731173
9623.23750228896 0.0162647515535355
9623.91045596045 0.0160421710461378
9624.58340963194 0.017752505838871
9625.25636330342 0.017814802005887
9625.92931697491 0.0173485372215509
9626.6022706464 0.0171199180185795
9627.27522431789 0.0160719323903322
9627.94817798938 0.0160764437168837
9628.62113166087 0.0157944019883871
9629.29408533236 0.0159308668226004
9629.96703900384 0.0174284446984529
9630.63999267533 0.0175633002072573
9631.31294634682 0.017917038872838
9631.98590001831 0.0175656992942095
9632.6588536898 0.0157469175755978
9633.33180736129 0.0160352531820536
9634.00476103278 0.0162706077098846
9634.67771470427 0.0160825531929731
9635.35066837576 0.0173220802098513
9636.02362204724 0.0176146440207958
9636.69657571873 0.0176782608032227
9637.36952939022 0.0178633481264114
9638.04248306171 0.0167645998299122
9638.7154367332 0.0164412315934896
9639.38839040469 0.0159959588199854
9640.06134407618 0.0159784369170666
9640.73429774767 0.0174334943294525
9641.40725141915 0.0172076225280762
9642.08020509064 0.0177660472691059
9642.75315876213 0.0177238527685404
9643.42611243362 0.0166769921779633
9644.09906610511 0.0166270919144154
9644.7720197766 0.0160486064851284
9645.44497344809 0.0162077806890011
9646.11792711957 0.017402520403266
9646.79088079106 0.0176123026758432
9647.46383446255 0.0178769491612911
9648.13678813404 0.0178461242467165
9648.80974180553 0.0161231998354197
9649.48269547702 0.0160142816603184
9650.15564914851 0.016125962138176
9650.82860282 0.0161570329219103
9651.50155649148 0.0178027022629976
9652.17451016297 0.0177166666835546
9652.84746383446 0.0178452674299479
9653.52041750595 0.0181581843644381
9654.19337117744 0.0162298567593098
9654.86632484893 0.0162637662142515
9655.53927852042 0.0160992033779621
9656.21223219191 0.0162074491381645
9656.8851858634 0.0177189912647009
9657.55813953488 0.0177418738603592
9658.23109320637 0.0177371744066477
9658.90404687786 0.0177424401044846
9659.57700054935 0.016039764508605
9660.24995422084 0.0163596030324697
9660.92290789233 0.0161435343325138
9661.59586156382 0.0160753354430199
9662.2688152353 0.0178726110607386
9662.94176890679 0.0176936145871878
9663.61472257828 0.0175172630697489
9664.28767624977 0.0176620502024889
9664.96062992126 0.0159808844327927
9665.63358359275 0.0161956697702408
9666.30653726424 0.0157598853111267
9666.97949093573 0.0163578893989325
9667.65244460721 0.0176954455673695
9668.3253982787 0.0178436972200871
9668.99835195019 0.0176779683679342
9669.67130562168 0.0179312005639076
9670.34425929317 0.0161559358239174
9671.01721296466 0.0160997863858938
9671.69016663615 0.0165210831910372
9672.36312030763 0.0164292771369219
9673.03607397912 0.0179041400551796
9673.70902765061 0.017800560221076
9674.3819813221 0.0179223697632551
9675.05493499359 0.0180980022996664
9675.72788866508 0.0164961125701666
9676.40084233657 0.0163510739803314
9677.07379600806 0.0159472189843655
9677.74674967955 0.0162368752062321
9678.41970335103 0.0178603492677212
9679.09265702252 0.0178180132061243
9679.76561069401 0.0175089854747057
9680.4385643655 0.0176587905734777
9681.11151803699 0.0164784751832485
9681.78447170848 0.0165856014937162
9682.45742537997 0.0166394282132387
9683.13037905146 0.0163989812135696
9683.80333272294 0.0180478915572166
9684.47628639443 0.0180142652243376
9685.14924006592 0.0181780867278576
9685.82219373741 0.018179964274168
9686.4951474089 0.0168821290135384
9687.16810108039 0.0171741545200348
9687.84105475188 0.0168416388332844
9688.51400842337 0.0167502425611019
9689.18696209485 0.0182716231793165
9689.85991576634 0.018448032438755
9690.53286943783 0.0182200130075216
9691.20582310932 0.0179876945912838
9691.87877678081 0.0166596546769142
9692.5517304523 0.0167925264686346
9693.22468412379 0.0167701728641987
9693.89763779527 0.0166932120919228
9694.57059146676 0.0183548554778099
9695.24354513825 0.0187803618609905
9695.91649880974 0.0182222574949265
9696.58945248123 0.0185846742242575
9697.26240615272 0.0165466256439686
9697.93535982421 0.0167690720409155
9698.6083134957 0.0168046504259109
9699.28126716719 0.0169913228601217
9699.95422083867 0.0183075685054064
9700.62717451016 0.0181685723364353
9701.30012818165 0.0180337280035019
9701.97308185314 0.0179184135049582
9702.64603552463 0.0165118221193552
9703.31898919612 0.0163604337722063
9703.99194286761 0.0163004230707884
9704.6648965391 0.0165698975324631
9705.33785021058 0.0179162863641977
9706.01080388207 0.0180860664695501
9706.68375755356 0.0179799795150757
9707.35671122505 0.0177758540958166
9708.02966489654 0.0164165757596493
9708.70261856803 0.0165904704481363
9709.37557223952 0.0165735129266977
9710.048525911 0.0163829922676086
9710.72147958249 0.0182455908507109
9711.39443325398 0.0181406158953905
9712.06738692547 0.0177238844335079
9712.74034059696 0.0177289023995399
9713.41329426845 0.0162408240139484
9714.08624793994 0.0162362456321716
9714.75920161143 0.01615727879107
9715.43215528292 0.0165276508778334
9716.1051089544 0.0178123116493225
9716.77806262589 0.0177767183631659
9717.45101629738 0.0181192457675934
9718.12396996887 0.0180967263877392
9718.79692364036 0.0164873395115137
9719.46987731185 0.0161586590111256
9720.14283098334 0.0163079928606749
9720.81578465483 0.0163481831550598
9721.48873832631 0.0182781498879194
9722.1616919978 0.0182661209255457
9722.83464566929 0.0180646404623985
9723.50759934078 0.0177535451948643
9724.18055301227 0.016107490286231
9724.85350668376 0.0164166875183582
9725.52646035525 0.0167988985776901
9726.19941402673 0.016675403341651
9726.87236769822 0.0178172644227743
9727.54532136971 0.0181032810360193
9728.2182750412 0.0181824676692486
9728.89122871269 0.0180253814905882
9729.56418238418 0.0167046189308167
9730.23713605567 0.0167455673217773
9730.91008972716 0.0167576856911182
9731.58304339864 0.0167920328676701
9732.25599707013 0.0183572676032782
9732.92895074162 0.0180580001324415
9733.60190441311 0.0181480944156647
9734.2748580846 0.0180652961134911
9734.94781175609 0.0163723975419998
9735.62076542758 0.0165108498185873
9736.29371909907 0.0165187567472458
9736.96667277056 0.016582915559411
9737.63962644204 0.0185149498283863
9738.31258011353 0.0184803307056427
9738.98553378502 0.0179340522736311
9739.65848745651 0.0184462014585733
9740.331441128 0.0167485773563385
9741.00439479949 0.017093300819397
9741.67734847098 0.0167755950242281
9742.35030214246 0.017063844949007
9743.02325581395 0.0182295572012663
9743.69620948544 0.0181989092379808
9744.36916315693 0.0181459281593561
9745.04211682842 0.0181262958794832
9745.71507049991 0.0165392439812422
9746.3880241714 0.0164865609258413
9747.06097784289 0.0165534317493439
9747.73393151437 0.0163275841623545
9748.40688518586 0.0178430434316397
9749.07983885735 0.0183123182505369
9749.75279252884 0.0180333610624075
9750.42574620033 0.0183278098702431
9751.09869987182 0.0166502967476845
9751.77165354331 0.0165408197790384
9752.44460721479 0.0166822858154774
9753.11756088628 0.0165707003325224
9753.79051455777 0.0180392246693373
9754.46346822926 0.0182486195117235
9755.13642190075 0.0181417241692543
9755.80937557224 0.0179620794951916
9756.48232924373 0.0167353227734566
9757.15528291522 0.0170332528650761
9757.82823658671 0.0167252458631992
9758.50119025819 0.0167999304831028
9759.17414392968 0.0182853359729052
9759.84709760117 0.0185985546559095
9760.52005127266 0.018553901463747
9761.19300494415 0.018613638356328
9761.86595861564 0.0168473180383444
9762.53891228713 0.0170732978731394
9763.21186595862 0.0171303320676088
9763.8848196301 0.0170357450842857
9764.55777330159 0.0186516903340816
9765.23072697308 0.0185910500586033
9765.90368064457 0.0186559669673443
9766.57663431606 0.0186567585915327
9767.24958798755 0.0166335832327604
9767.92254165904 0.0164655782282352
9768.59549533052 0.0169165749102831
9769.26844900201 0.0172403305768967
9769.9414026735 0.0188397839665413
9770.61435634499 0.0185309443622828
9771.28731001648 0.0182479042559862
9771.96026368797 0.0184409562498331
9772.63321735946 0.016945768147707
9773.30617103095 0.0169391930103302
9773.97912470244 0.0173699408769608
9774.65207837392 0.0171511769294739
9775.32503204541 0.0188125465065241
9775.9979857169 0.0189480520784855
9776.67093938839 0.0189767964184284
9777.34389305988 0.0189066510647535
9778.01684673137 0.0173650495707989
9778.68980040286 0.0171631705015898
9779.36275407435 0.017264561727643
9780.03570774583 0.0175806619226933
9780.70866141732 0.0189699027687311
9781.38161508881 0.019060118123889
9782.0545687603 0.0188844613730907
9782.72752243179 0.018370172008872
9783.40047610328 0.0172004736959934
9784.07342977477 0.0170399527996778
9784.74638344625 0.0171055514365435
9785.41933711774 0.0169919840991497
9786.09229078923 0.0188153069466352
9786.76524446072 0.0186691656708717
9787.43819813221 0.0188819356262684
9788.1111518037 0.018779568374157
9788.78410547519 0.0177081804722548
9789.45705914668 0.0175661481916904
9790.13001281816 0.0170162543654442
9790.80296648965 0.0172913279384375
9791.47592016114 0.0189724992960691
9792.14887383263 0.01874178647995
9792.82182750412 0.0187575183808804
9793.49478117561 0.0187982115894556
9794.1677348471 0.0172018259763718
9794.84068851859 0.0170561037957668
9795.51364219008 0.017082279548049
9796.18659586156 0.0170813873410225
9796.85954953305 0.0187535025179386
9797.53250320454 0.0189041160047054
9798.20545687603 0.0187990088015795
9798.87841054752 0.0188243985176086
9799.55136421901 0.0169408917427063
9800.2243178905 0.0170921105891466
9800.89727156198 0.0171613655984402
9801.57022523347 0.0173915643244982
9802.24317890496 0.0186835303902626
9802.91613257645 0.0185526888817549
9803.58908624794 0.0192868802696466
9804.26203991943 0.0187921095639467
9804.93499359092 0.0171590857207775
9805.60794726241 0.0178715754300356
9806.28090093389 0.0174592453986406
9806.95385460538 0.0174789000302553
9807.62680827687 0.0189169067889452
9808.29976194836 0.0191331747919321
9808.97271561985 0.019873546436429
9809.64566929134 0.0194122008979321
9810.31862296283 0.018091244623065
9810.99157663432 0.0180996041744947
9811.6645303058 0.0181442741304636
9812.33748397729 0.0178370550274849
9813.01043764878 0.019585158675909
9813.68339132027 0.0196425076574087
9814.35634499176 0.0198911968618631
9815.02929866325 0.0196918789297342
9815.70225233474 0.0181983131915331
9816.37520600623 0.0178261883556843
9817.04815967771 0.0179441180080175
9817.7211133492 0.0181428659707308
9818.39406702069 0.019821759313345
9819.06702069218 0.0192947275936604
9819.73997436367 0.0194277632981539
9820.41292803516 0.0191496778279543
9821.08588170665 0.0174915473908186
9821.75883537814 0.0177787896245718
9822.43178904962 0.0181079264730215
9823.10474272111 0.0180614534765482
9823.7776963926 0.0193438865244389
9824.45065006409 0.0195191185921431
9825.12360373558 0.0196737516671419
9825.79655740707 0.0194219835102558
9826.46951107856 0.0180299691855907
9827.14246475005 0.0178670473396778
9827.81541842153 0.0180167853832245
9828.48837209302 0.0180147457867861
9829.16132576451 0.0193546265363693
9829.834279436 0.0193132013082504
9830.50723310749 0.0194300189614296
9831.18018677898 0.0193795748054981
9831.85314045047 0.0170944221317768
9832.52609412195 0.0171930864453316
9833.19904779344 0.0178159903734922
9833.87200146493 0.0179015174508095
9834.54495513642 0.0191235151141882
9835.21790880791 0.0195231456309557
9835.8908624794 0.0188906453549862
9836.56381615089 0.0189604815095663
9837.23676982238 0.0171571802347898
9837.90972349387 0.0172036699950695
9838.58267716535 0.0174584053456783
9839.25563083684 0.017572483047843
9839.92858450833 0.0198181290179491
9840.60153817982 0.0191197507083416
9841.27449185131 0.0189309678971767
9841.9474455228 0.0194066409021616
9842.62039919429 0.0177778750658035
9843.29335286578 0.0174705870449543
9843.96630653726 0.017795005813241
9844.63926020875 0.0174685418605804
9845.31221388024 0.0192499496042728
9845.98516755173 0.0196125283837318
9846.65812122322 0.0193796884268522
9847.33107489471 0.0195020437240601
9848.0040285662 0.0180180463939905
9848.67698223768 0.0178248900920153
9849.34993590917 0.0175110008567572
9850.02288958066 0.0175648611038923
9850.69584325215 0.0195304080843925
9851.36879692364 0.0194899085909128
9852.04175059513 0.0192546956241131
9852.71470426662 0.0196993444114923
9853.38765793811 0.0177360419183969
9854.0606116096 0.017514931038022
9854.73356528108 0.0171144381165504
9855.40651895257 0.0175343360751867
9856.07947262406 0.0191824436187744
9856.75242629555 0.0193620733916759
9857.42537996704 0.0196027792990208
9858.09833363853 0.0193417053669691
9858.77128731002 0.0176854133605957
9859.44424098151 0.0174799542874098
9860.11719465299 0.0173845998942852
9860.79014832448 0.0173938795924187
9861.46310199597 0.0191468317061663
9862.13605566746 0.0195886958390474
9862.80900933895 0.0189677234739065
9863.48196301044 0.0190434958785772
9864.15491668193 0.0174477770924568
9864.82787035341 0.0175294503569603
9865.5008240249 0.0178392082452774
9866.17377769639 0.0177986100316048
9866.84673136788 0.0193272698670626
9867.51968503937 0.0194951500743628
9868.19263871086 0.0194535423070192
9868.86559238235 0.0196328740566969
9869.53854605384 0.0180633831769228
9870.21149972532 0.0180194266140461
9870.88445339681 0.0182798076421022
9871.5574070683 0.0180268734693527
9872.23036073979 0.0195051673799753
9872.90331441128 0.0197439324110746
9873.57626808277 0.0191552191972733
9874.24922175426 0.0195332430303097
9874.92217542575 0.0174786932766438
9875.59512909724 0.0177571121603251
9876.26808276872 0.017597196623683
9876.94103644021 0.0178414471447468
9877.6139901117 0.0193506069481373
9878.28694378319 0.0196566302329302
9878.95989745468 0.019209923222661
9879.63285112617 0.0192300733178854
9880.30580479766 0.0177690330892801
9880.97875846914 0.0179388038814068
9881.65171214063 0.0180476158857346
9882.32466581212 0.0178785864263773
9882.99761948361 0.0197566878050566
9883.6705731551 0.0195571854710579
9884.34352682659 0.0196053851395845
9885.01648049808 0.0195509064942598
9885.68943416957 0.0180713310837746
9886.36238784105 0.0181189309805632
9887.03534151254 0.0181623753160238
9887.70829518403 0.0181722119450569
9888.38124885552 0.0200907066464424
9889.05420252701 0.0196700002998114
9889.7271561985 0.0196639914065599
9890.40010986999 0.0202013291418552
9891.07306354147 0.0179268103092909
9891.74601721296 0.0183904655277729
9892.41897088445 0.0183125585317612
9893.09192455594 0.0183557532727718
9893.76487822743 0.0199424680322409
9894.43783189892 0.0199894681572914
9895.11078557041 0.0196076985448599
9895.7837392419 0.0196063164621592
9896.45669291339 0.0177998300641775
9897.12964658487 0.0180249810218811
9897.80260025636 0.0179578363895416
9898.47555392785 0.0176551342010498
9899.14850759934 0.0195664130151272
9899.82146127083 0.0198259949684143
9900.49441494232 0.0191544592380524
9901.16736861381 0.0195068623870611
9901.8403222853 0.0177572704851627
9902.51327595678 0.0177678372710943
9903.18622962827 0.0179170202463865
9903.85918329976 0.0178035162389278
9904.53213697125 0.0199447143822908
9905.20509064274 0.0191916096955538
9905.87804431423 0.0201326739042997
9906.55099798572 0.020026495680213
9907.2239516572 0.0178765896707773
9907.89690532869 0.0180104225873947
9908.56985900018 0.0178973376750946
9909.24281267167 0.0184766836464405
9909.91576634316 0.0197793450206518
9910.58872001465 0.0200296901166439
9911.26167368614 0.0202772859483957
9911.93462735763 0.0202459767460823
9912.60758102911 0.0182687938213348
9913.2805347006 0.0179686080664396
9913.95348837209 0.0182436164468527
9914.62644204358 0.0187986493110657
9915.29939571507 0.0197819825261831
9915.97234938656 0.0198534931987524
9916.64530305805 0.019469017162919
9917.31825672954 0.019514124840498
9917.99121040103 0.0175340119749308
9918.66416407251 0.0176281426101923
9919.337117744 0.0175025034695864
9920.01007141549 0.0176175255328417
9920.68302508698 0.0194820016622543
9921.35597875847 0.0195848383009434
9922.02893242996 0.0197885353118181
9922.70188610145 0.0196387432515621
9923.37483977293 0.0180684365332127
9924.04779344442 0.0180989447981119
9924.72074711591 0.0181630160659552
9925.3937007874 0.0182649418711662
9926.06665445889 0.0194575991481543
9926.73960813038 0.0198186207562685
9927.41256180187 0.0194932129234076
9928.08551547336 0.0193907860666513
9928.75846914484 0.0176144782453775
9929.43142281633 0.0176457446068525
9930.10437648782 0.0179169122129679
9930.77733015931 0.0175431501120329
9931.4502838308 0.0195868462324142
9932.12323750229 0.019233824685216
9932.79619117378 0.0198035556823015
9933.46914484527 0.0196339469403028
9934.14209851676 0.0176654793322086
9934.81505218824 0.0176418852061033
9935.48800585973 0.0175298787653446
9936.16095953122 0.0176677070558071
9936.83391320271 0.0197339281439781
9937.5068668742 0.0194930620491505
9938.17982054569 0.0195069368928671
9938.85277421718 0.0196853317320347
9939.52572788867 0.0177080277353525
9940.19868156015 0.0178420301526785
9940.87163523164 0.0176753159612417
9941.54458890313 0.0174304861575365
9942.21754257462 0.0194300636649132
9942.89049624611 0.0197597052901983
9943.5634499176 0.0200418159365654
9944.23640358909 0.0199757292866707
9944.90935726057 0.0179565027356148
9945.58231093206 0.0182056482881308
9946.25526460355 0.018186267465353
9946.92821827504 0.017867561429739
9947.60117194653 0.019811000674963
9948.27412561802 0.0196416322141886
9948.94707928951 0.0195667184889317
9949.620032961 0.019220981746912
9950.29298663248 0.0180490929633379
9950.96594030397 0.0180026739835739
9951.63889397546 0.0180158019065857
9952.31184764695 0.0182032082229853
9952.98480131844 0.0192851219326258
9953.65775498993 0.0193813033401966
9954.33070866142 0.0192584320902824
9955.00366233291 0.0197861772030592
9955.6766160044 0.0180475655943155
9956.34956967588 0.0178963113576174
9957.02252334737 0.0178359560668468
9957.69547701886 0.0179182849824429
9958.36843069035 0.019474022090435
9959.04138436184 0.0194103624671698
9959.71433803333 0.0191155150532722
9960.38729170482 0.0193689782172441
9961.0602453763 0.0176798794418573
9961.73319904779 0.017611077055335
9962.40615271928 0.0177403427660465
9963.07910639077 0.0177053064107895
9963.75206006226 0.0193471536040306
9964.42501373375 0.019099235534668
9965.09796740524 0.0193855185061693
9965.77092107673 0.019518693909049
9966.44387474821 0.0179679617285728
9967.1168284197 0.0178698059171438
9967.78978209119 0.0179645419120789
9968.46273576268 0.0179367680102587
9969.13568943417 0.0194726828485727
9969.80864310566 0.0196643862873316
9970.48159677715 0.0186266470700502
9971.15455044863 0.0189895574003458
9971.82750412013 0.0171123053878546
9972.50045779161 0.0172419920563698
9973.1734114631 0.0171203687787056
9973.84636513459 0.0172578394412994
9974.51931880608 0.0189666021615267
9975.19227247757 0.0186607502400875
9975.86522614906 0.0194330736994743
9976.53817982055 0.01899703592062
9977.21113349203 0.01756701618433
9977.88408716352 0.0175970532000065
9978.55704083501 0.0176731329411268
9979.2299945065 0.0177442710846663
9979.90294817799 0.019280731678009
9980.57590184948 0.0193735547363758
9981.24885552097 0.0194912329316139
9981.92180919246 0.0194240137934685
9982.59476286394 0.0176250692456961
9983.26771653543 0.0175530482083559
9983.94067020692 0.0179598163813353
9984.61362387841 0.01767872646451
9985.2865775499 0.0194363333284855
9985.95953122139 0.0190352518111467
9986.63248489288 0.0189175214618444
9987.30543856436 0.0188769325613976
9987.97839223585 0.0175489746034145
9988.65134590734 0.017526363953948
9989.32429957883 0.0177720002830029
9989.99725325032 0.0175948943942785
9990.67020692181 0.0189501624554396
9991.3431605933 0.0186855141073465
9992.01611426479 0.0189891904592514
9992.68906793628 0.0192723274230957
9993.36202160776 0.0176837835460901
9994.03497527925 0.0175018515437841
9994.70792895074 0.0176327563822269
9995.38088262223 0.017872205004096
9996.05383629372 0.0194162484258413
9996.72678996521 0.0194747820496559
9997.3997436367 0.0198502503335476
9998.07269730819 0.0197451952844858
9998.74565097967 0.0179160013794899
9999.41860465116 0.0178446527570486
10000.0915583227 0.0179685261100531
10000.7645119941 0.0176028832793236
10001.4374656656 0.0197832398116589
10002.1104193371 0.0197821911424398
10002.7833730086 0.0195401906967163
10003.4563266801 0.0194573365151882
10004.1292803516 0.0179200451821089
10004.8022340231 0.0177468191832304
10005.4751876946 0.0179577618837357
10006.148141366 0.0178827792406082
10006.8210950375 0.0197506360709667
10007.494048709 0.0197494588792324
10008.1670023805 0.019873533397913
10008.839956052 0.0196656603366137
10009.5129097235 0.0180763974785805
10010.185863395 0.0180996563285589
10010.8588170665 0.0177716836333275
10011.531770738 0.0180989280343056
10012.2047244094 0.0196942482143641
10012.8776780809 0.0199917387217283
10013.5506317524 0.0200009625405073
10014.2235854239 0.0202120337635279
10014.8965390954 0.0179737266153097
10015.5694927669 0.0180902741849422
10016.2424464384 0.0180179253220558
10016.9154001099 0.0184628088027239
10017.5883537814 0.0201173909008503
10018.2613074528 0.0200019963085651
10018.9342611243 0.0200984328985214
10019.6072147958 0.0200959146022797
10020.2801684673 0.017997533082962
10020.9531221388 0.0184100829064846
10021.6260758103 0.0180264860391617
10022.2990294818 0.0183921754360199
10022.9719831533 0.0200366228818893
10023.6449368248 0.0205002203583717
10024.3178904962 0.0205210838466883
10024.9908441677 0.0205929856747389
10025.6637978392 0.018737668171525
10026.3367515107 0.0189967341721058
10027.0097051822 0.0185179859399796
10027.6826588537 0.0186399035155773
10028.3556125252 0.0206299442797899
10029.0285661967 0.0202792938798666
10029.7015198682 0.0203502215445042
10030.3744735396 0.0204010624438524
10031.0474272111 0.0186663139611483
10031.7203808826 0.0185779128223658
10032.3933345541 0.0187571868300438
10033.0662882256 0.018753819167614
10033.7392418971 0.0203722305595875
10034.4121955686 0.0205514263361692
10035.0851492401 0.0208912435919046
10035.7581029116 0.0208519604057074
10036.431056583 0.0190383978188038
10037.1040102545 0.0193500015884638
10037.776963926 0.0192538872361183
10038.4499175975 0.0189607068896294
10039.122871269 0.0205200668424368
10039.7958249405 0.020262036472559
10040.468778612 0.0211180839687586
10041.1417322835 0.0212564654648304
10041.814685955 0.0191295426338911
10042.4876396264 0.0192378014326096
10043.1605932979 0.0190820153802633
10043.8335469694 0.0190399009734392
10044.5065006409 0.0210095550864935
10045.1794543124 0.0211427453905344
10045.8524079839 0.020669873803854
10046.5253616554 0.0204722788184881
10047.1983153269 0.0187277439981699
10047.8712689984 0.0186560340225697
10048.5442226698 0.0187380611896515
10049.2171763413 0.0187219735234976
10049.8901300128 0.0206926595419645
10050.5630836843 0.0205320380628109
10051.2360373558 0.0208221208304167
10051.9089910273 0.0206915885210037
10052.5819446988 0.0189929343760014
10053.2548983703 0.0190887749195099
10053.9278520418 0.0188392456620932
10054.6008057132 0.0189004074782133
10055.2737593847 0.0210338495671749
10055.9467130562 0.0206227637827396
10056.6196667277 0.0208692122250795
10057.2926203992 0.0208029318600893
10057.9655740707 0.0188315268605947
10058.6385277422 0.0191939398646355
10059.3114814137 0.0192558225244284
10059.9844350851 0.0191005729138851
10060.6573887566 0.0207528155297041
10061.3303424281 0.0209247246384621
10062.0032960996 0.0208987724035978
10062.6762497711 0.020889749750495
10063.3492034426 0.0191998425871134
10064.0221571141 0.0191330928355455
10064.6951107856 0.019343389198184
10065.3680644571 0.0187267661094666
10066.0410181285 0.0208513345569372
10066.7139718 0.0206740889698267
10067.3869254715 0.0210368148982525
10068.059879143 0.0211427453905344
10068.7328328145 0.0191541034728289
10069.405786486 0.0191926490515471
10070.0787401575 0.0193077437579632
10070.751693829 0.019151346758008
10071.4246475005 0.0213241092860699
10072.0976011719 0.0210338588804007
10072.7705548434 0.0207822378724813
10073.4435085149 0.0207299832254648
10074.1164621864 0.0192834548652172
10074.7894158579 0.019475856795907
10075.4623695294 0.0189679898321629
10076.1353232009 0.0192543845623732
10076.8082768724 0.0210075471550226
10077.4812305439 0.0213281363248825
10078.1541842153 0.0211425498127937
10078.8271378868 0.0215639807283878
10079.5000915583 0.019550384953618
10080.1730452298 0.019443204626441
10080.8459989013 0.0200110133737326
10081.5189525728 0.0199551470577717
10082.1919062443 0.0219236761331558
10082.8648599158 0.0215062033385038
10083.5378135873 0.0207508560270071
10084.2107672587 0.0210763048380613
10084.8837209302 0.0196593552827835
10085.5566746017 0.0193763393908739
10086.2296282732 0.0196020975708961
10086.9025819447 0.0193073246628046
10087.5755356162 0.021368857473135
10088.2484892877 0.0208828486502171
10088.9214429592 0.0208317544311285
10089.5943966307 0.0208460036665201
10090.2673503021 0.0195769779384136
10090.9403039736 0.0192366372793913
10091.6132576451 0.0191738419234753
10092.2862113166 0.0195995811372995
10092.9591649881 0.0211287848651409
10093.6321186596 0.0212936755269766
10094.3050723311 0.0216247290372849
10094.9780260026 0.0218246001750231
10095.6509796741 0.0198602806776762
10096.3239333455 0.0199417565017939
10096.996887017 0.0195241551846266
10097.6698406885 0.0194700732827187
10098.34279436 0.0217662919312716
10099.0157480315 0.0216150283813477
10099.688701703 0.021150179207325
10100.3616553745 0.021016338840127
10101.034609046 0.019651859998703
10101.7075627175 0.0198322106152773
10102.3805163889 0.0199229214340448
10103.0534700604 0.0194175504148006
10103.7264237319 0.0216471888124943
10104.3993774034 0.0216874703764915
10105.0723310749 0.021709593012929
10105.7452847464 0.0217937827110291
10106.4182384179 0.0199274625629187
10107.0911920894 0.0199252609163523
10107.7641457608 0.0199000500142574
10108.4370994323 0.0199685357511044
10109.1100531038 0.0217662528157234
10109.7830067753 0.021669365465641
10110.4559604468 0.0219503063708544
10111.1289141183 0.0219002459198236
10111.8018677898 0.0199975538998842
10112.4748214613 0.0199877861887217
10113.1477751328 0.0203622356057167
10113.8207288042 0.0198881458491087
10114.4936824757 0.0220854114741087
10115.1666361472 0.0218964293599129
10115.8395898187 0.0219248831272125
10116.5125434902 0.0220570843666792
10117.1854971617 0.0203896947205067
10117.8584508332 0.0203224811702967
10118.5314045047 0.020223394036293
10119.2043581762 0.0201782863587141
10119.8773118476 0.0222275499254465
10120.5502655191 0.0219251364469528
10121.2232191906 0.0218511801213026
10121.8961728621 0.0219223536550999
10122.5691265336 0.020680682733655
10123.2420802051 0.0205356031656265
10123.9150338766 0.020167987793684
10124.5879875481 0.0202749688178301
10125.2609412196 0.0219245869666338
10125.933894891 0.0219294186681509
10126.6068485625 0.0219388026744127
10127.279802234 0.0220128446817398
10127.9527559055 0.0203573498874903
10128.625709577 0.0203794445842505
10129.2986632485 0.0199679993093014
10129.97161692 0.0202206373214722
10130.6445705915 0.0217779949307442
10131.317524263 0.0217029247432947
10131.9904779344 0.0220631025731564
10132.6634316059 0.0221886467188597
10133.3363852774 0.0202595535665751
10134.0093389489 0.0202065091580153
10134.6822926204 0.0203173495829105
10135.3552462919 0.0199109949171543
10136.0281999634 0.0217530131340027
10136.7011536349 0.0219650641083717
10137.3741073064 0.0222227964550257
10138.0470609778 0.0221591591835022
10138.7200146493 0.0205006040632725
10139.3929683208 0.0202924534678459
10140.0659219923 0.0210300348699093
10140.7388756638 0.0202626995742321
10141.4118293353 0.0221889670938253
10142.0847830068 0.0225151274353266
10142.7577366783 0.0221334267407656
10143.4306903498 0.0223886966705322
10144.1036440212 0.0208015311509371
10144.7765976927 0.0205732677131891
10145.4495513642 0.0204422846436501
10146.1225050357 0.0202066786587238
10146.7954587072 0.0221025347709656
10147.4684123787 0.0220669470727444
10148.1413660502 0.0227752346545458
10148.8143197217 0.0226619392633438
10149.4872733932 0.0214328933507204
10150.1602270646 0.0212762225419283
10150.8331807361 0.0207296721637249
10151.5061344076 0.0208816770464182
10152.1790880791 0.0222618337720633
10152.8520417506 0.0224742498248816
10153.5249954221 0.0225491169840097
10154.1979490936 0.0226633735001087
10154.8709027651 0.0207950863987207
10155.5438564366 0.0208978522568941
10156.216810108 0.0202395655214787
10156.8897637795 0.0206596590578556
10157.562717451 0.022137351334095
10158.2356711225 0.0223258063197136
10158.908624794 0.0225567352026701
10159.5815784655 0.0229886099696159
10160.254532137 0.0209198258817196
10160.9274858085 0.020473774522543
10161.6004394799 0.020709615200758
10162.2733931514 0.0206073727458715
10162.9463468229 0.0216076970100403
10163.6193004944 0.0224138200283051
10164.2922541659 0.0220149476081133
10164.9652078374 0.0222174003720284
10165.6381615089 0.0204906482249498
10166.3111151804 0.0209859367460012
10166.9840688519 0.0205946955829859
10167.6570225233 0.0206394717097282
10168.3299761948 0.0225558001548052
10169.0029298663 0.0226418487727642
10169.6758835378 0.0221318658441305
10170.3488372093 0.0222531408071518
10171.0217908808 0.0204056575894356
10171.6947445523 0.0204456467181444
10172.3676982238 0.0207527372986078
10173.0406518953 0.0205231979489326
10173.7136055667 0.0219203103333712
10174.3865592382 0.022133894264698
10175.0595129097 0.0222172997891903
10175.7324665812 0.0224884189665318
10176.4054202527 0.0204832442104816
10177.0783739242 0.0205283705145121
10177.7513275957 0.0205777212977409
10178.4242812672 0.0205196999013424
10179.0972349387 0.0223891120404005
10179.7701886101 0.0230312496423721
10180.4431422816 0.0223434455692768
10181.1160959531 0.0225088242441416
10181.7890496246 0.0203508324921131
10182.4620032961 0.0205837395042181
10183.1349569676 0.0206110663712025
10183.8079106391 0.0208698026835918
10184.4808643106 0.0225585680454969
10185.1538179821 0.0225322656333447
10185.8267716535 0.0225662235170603
10186.499725325 0.0225339829921722
10187.1726789965 0.0205741096287966
10187.845632668 0.0209476836025715
10188.5185863395 0.0210646763443947
10189.191540011 0.0213787704706192
10189.8644936825 0.0229698959738016
10190.537447354 0.0231886673718691
10191.2104010255 0.022522771731019
10191.8833546969 0.0222756657749414
10192.5563083684 0.0207308754324913
10193.2292620399 0.0210429579019547
10193.9022157114 0.0210624076426029
10194.5751693829 0.020790308713913
10195.2481230544 0.0221903659403324
10195.9210767259 0.0221455171704292
10196.5940303974 0.0224287714809179
10197.2669840689 0.0219655055552721
10197.9399377403 0.020777715370059
10198.6128914118 0.0201722849160433
10199.2858450833 0.0204505026340485
10199.9587987548 0.0203827396035194
10200.6317524263 0.0225420109927654
10201.3047060978 0.0225898083299398
10201.9776597693 0.0222984086722136
10202.6506134408 0.0224732272326946
10203.3235671122 0.0208551045507193
10203.9965207837 0.0210055578500032
10204.6694744552 0.0201997887343168
10205.3424281267 0.0206482335925102
10206.0153817982 0.022526815533638
10206.6883354697 0.0220100935548544
10207.3612891412 0.0226265955716372
10208.0342428127 0.0225319359451532
10208.7071964842 0.0210040342062712
10209.3801501556 0.0209926664829254
10210.0531038271 0.0209744144231081
10210.7260574986 0.0207079462707043
10211.3990111701 0.0228932853788137
10212.0719648416 0.022229528054595
10212.7449185131 0.0224154945462942
10213.4178721846 0.0222993120551109
10214.0908258561 0.0208546333014965
10214.7637795276 0.0206949282437563
10215.436733199 0.0211899522691965
10216.1096868705 0.0208473075181246
10216.782640542 0.0224063247442245
10217.4555942135 0.022340027615428
10218.128547885 0.0226535461843014
10218.8015015565 0.0224138051271439
10219.474455228 0.0206477772444487
10220.1474088995 0.0203306525945663
10220.820362571 0.0202981531620026
10221.4933162424 0.0202929824590683
10222.1662699139 0.0223241411149502
10222.8392235854 0.0221682991832495
10223.5121772569 0.0221427120268345
10224.1851309284 0.022254878655076
10224.8580845999 0.0200510919094086
10225.5310382714 0.0204971339553595
10226.2039919429 0.020338112488389
10226.8769456144 0.0201399605721235
10227.5498992858 0.021619675680995
10228.2228529573 0.0215448569506407
10228.8958066288 0.0222427062690258
10229.5687603003 0.0221262387931347
10230.2417139718 0.0207223575562239
10230.9146676433 0.0205498039722443
10231.5876213148 0.0201606210321188
10232.2605749863 0.0206903032958508
10232.9335286578 0.0218837913125753
10233.6064823292 0.0221592765301466
10234.2794360007 0.0218516793102026
10234.9523896722 0.0215105023235083
10235.6253433437 0.020003842189908
10236.2982970152 0.0199880804866552
10236.9712506867 0.0199241917580366
10237.6442043582 0.0201036836951971
10238.3171580297 0.0216457359492779
10238.9901117012 0.0217361766844988
10239.6630653726 0.0225264672189951
10240.3360190441 0.0225385967642069
10241.0089727156 0.0202926583588123
10241.6819263871 0.0202403608709574
10242.3548800586 0.0204080883413553
10243.0278337301 0.0200275909155607
10243.7007874016 0.0222779680043459
10244.3737410731 0.0218875557184219
10245.0466947446 0.0218801274895668
10245.719648416 0.0217139031738043
10246.3926020875 0.0203661285340786
10247.065555759 0.019980488345027
10247.7385094305 0.0199984963983297
10248.411463102 0.019887987524271
10249.0844167735 0.0217931140214205
10249.757370445 0.0216369554400444
10250.4303241165 0.0221334416419268
10251.1032777879 0.0218589380383492
10251.7762314594 0.0201558787375689
10252.4491851309 0.0202612522989511
10253.1221388024 0.0204110872000456
10253.7950924739 0.0205820146948099
10254.4680461454 0.021806737408042
10255.1409998169 0.0221540946513414
10255.8139534884 0.0221115909516811
10256.4869071599 0.0225122943520546
10257.1598608313 0.0205698292702436
10257.8328145028 0.0207309257239103
10258.5057681743 0.0206313617527485
10259.1787218458 0.0207283869385719
10259.8516755173 0.022683197632432
10260.5246291888 0.0224370993673801
10261.1975828603 0.0217854008078575
10261.8705365318 0.0218243487179279
10262.5434902033 0.0202232822775841
10263.2164438747 0.0204273890703917
10263.8893975462 0.0206581205129623
10264.5623512177 0.0201687086373568
10265.2353048892 0.0225508008152246
10265.9082585607 0.0224070120602846
10266.5812122322 0.0221268776804209
10267.2541659037 0.0218030326068401
10267.9271195752 0.0201136581599712
10268.6000732467 0.0203683245927095
10269.2730269181 0.0201733149588108
10269.9459805896 0.0204562898725271
10270.6189342611 0.0223663244396448
10271.2918879326 0.0221877619624138
10271.9648416041 0.0221770126372576
10272.6377952756 0.0222405698150396
10273.3107489471 0.0204525645822287
10273.9837026186 0.0204994827508926
10274.6566562901 0.0207227487117052
10275.3296099615 0.0208931565284729
10276.002563633 0.0226077232509851
10276.6755173045 0.0226532891392708
10277.348470976 0.0229208562523127
10278.0214246475 0.0226608999073505
10278.694378319 0.0208232700824738
10279.3673319905 0.0208487212657928
10280.040285662 0.0210434794425964
10280.7132393335 0.0212663095444441
10281.3861930049 0.0228867083787918
10282.0591466764 0.0230924226343632
10282.7321003479 0.0227090064436197
10283.4050540194 0.0225286930799484
10284.0780076909 0.020587895065546
10284.7509613624 0.0209336709231138
10285.4239150339 0.0207920540124178
10286.0968687054 0.0212572813034058
10286.7698223769 0.0230866596102715
10287.4427760483 0.0232971608638763
10288.1157297198 0.0226639490574598
10288.7886833913 0.0227948948740959
10289.4616370628 0.0207365807145834
10290.1345907343 0.0209523439407349
10290.8075444058 0.0212729200720787
10291.4804980773 0.021073205396533
10292.1534517488 0.0230589676648378
10292.8264054203 0.0232490878552198
10293.4993590917 0.0230932310223579
10294.1723127632 0.0229905769228935
10294.8452664347 0.0213936846703291
10295.5182201062 0.0212400835007429
10296.1911737777 0.0213518980890512
10296.8641274492 0.0214359182864428
10297.5370811207 0.0238056462258101
10298.2100347922 0.0236463639885187
10298.8829884637 0.0231039114296436
10299.5559421351 0.0233488604426384
10300.2288958066 0.0212625022977591
10300.9018494781 0.0213712882250547
10301.5748031496 0.0216955412179232
10302.2477568211 0.0215113572776318
10302.9207104926 0.0235350206494331
10303.5936641641 0.0240733008831739
10304.2666178356 0.0233437698334455
10304.939571507 0.0233349967747927
10305.6125251785 0.0215427484363317
10306.28547885 0.021539019420743
10306.9584325215 0.0210702270269394
10307.631386193 0.0211642067879438
10308.3043398645 0.0233658570796251
10308.977293536 0.0235636606812477
10309.6502472075 0.0239075850695372
10310.323200879 0.0237174369394779
10310.9961545504 0.0217710547149181
10311.6691082219 0.021655160933733
10312.3420618934 0.0213854722678661
10313.0150155649 0.0213899910449982
10313.6879692364 0.0235950201749802
10314.3609229079 0.0237312186509371
10315.0338765794 0.0239804573357105
10315.7068302509 0.0237754713743925
10316.3797839224 0.0217129122465849
10317.0527375938 0.0210107229650021
10317.7256912653 0.0214673597365618
10318.3986449368 0.0216851513832808
10319.0715986083 0.0235908105969429
10319.7445522798 0.0232463665306568
10320.4175059513 0.0238586235791445
10321.0904596228 0.0235065799206495
10321.7634132943 0.0215253531932831
10322.4363669658 0.0213557276874781
10323.1093206372 0.0213094409555197
10323.7822743087 0.0212261416018009
10324.4552279802 0.0234892889857292
10325.1281816517 0.0230445545166731
10325.8011353232 0.0237016137689352
10326.4740889947 0.0236770827323198
10327.1470426662 0.0217939168214798
10327.8199963377 0.0213406328111887
10328.4929500092 0.0218203607946634
10329.1659036806 0.021484050899744
10329.8388573521 0.0238570179790258
10330.5118110236 0.0233798958361149
10331.1847646951 0.0230139754712582
10331.8577183666 0.02367920614779
10332.5306720381 0.021235529333353
10333.2036257096 0.0211748816072941
10333.8765793811 0.0209332779049873
10334.5495330526 0.0208976622670889
10335.222486724 0.023173438385129
10335.8954403955 0.0235466733574867
10336.568394067 0.0230267290025949
10337.2413477385 0.0236819740384817
10337.91430141 0.0216288510710001
10338.5872550815 0.0215963441878557
10339.260208753 0.0210375022143126
10339.9331624245 0.0214207023382187
10340.606116096 0.0235049482434988
10341.2790697674 0.0237534549087286
10341.9520234389 0.0241666715592146
10342.6249771104 0.023764505982399
10343.2979307819 0.0216586925089359
10343.9708844534 0.0221062451601028
10344.6438381249 0.021603599190712
10345.3167917964 0.0218142550438643
10345.9897454679 0.0241625923663378
10346.6626991394 0.0242541003972292
10347.3356528108 0.0231726318597794
10348.0086064823 0.0234801881015301
10348.6815601538 0.0213321577757597
10349.3545138253 0.0209736581891775
10350.0274674968 0.020642252638936
10350.7004211683 0.0207489356398582
10351.3733748398 0.0232896897941828
10352.0463285113 0.0239396430552006
10352.7192821828 0.0232326071709394
10353.3922358542 0.02330531924963
10354.0651895257 0.0217781066894531
10354.7381431972 0.0218644738197327
10355.4110968687 0.0211859811097383
10356.0840505402 0.0214024223387241
10356.7570042117 0.0236651413142681
10357.4299578832 0.0238059181720018
10358.1029115547 0.0235551167279482
10358.7758652261 0.0234105549752712
10359.4488188976 0.0219394359737635
10360.1217725691 0.0215905122458935
10360.7947262406 0.0209088698029518
10361.4676799121 0.021374799311161
10362.1406335836 0.0239248275756836
10362.8135872551 0.0234414525330067
10363.4865409266 0.0232745837420225
10364.1594945981 0.0237585753202438
10364.8324482695 0.0212784130126238
10365.505401941 0.0214417912065983
10366.1783556125 0.0214919559657574
10366.851309284 0.0214431434869766
10367.5242629555 0.0231882594525814
10368.197216627 0.0233242958784103
10368.8701702985 0.0233357734978199
10369.54312397 0.0233008675277233
10370.2160776415 0.020772797986865
10370.8890313129 0.0209985710680485
10371.5619849844 0.021109851077199
10372.2349386559 0.0208496898412704
10372.9078923274 0.0227912422269583
10373.5808459989 0.0229252316057682
10374.2537996704 0.0236524734646082
10374.9267533419 0.0232011210173368
10375.5997070134 0.0211530067026615
10376.2726606849 0.0209828745573759
10376.9456143563 0.0211852286010981
10377.6185680278 0.0214829482138157
10378.2915216993 0.0228586010634899
10378.9644753708 0.022683747112751
10379.6374290423 0.0225041434168816
10380.3103827138 0.0228851065039635
10380.9833363853 0.0208766479045153
10381.6562900568 0.0211239326745272
10382.3292437283 0.0206189937889576
10383.0021973997 0.020604720339179
10383.6751510712 0.0225376933813095
10384.3481047427 0.0225887913256884
10385.0210584142 0.0223910007625818
10385.6940120857 0.0227289851754904
10386.3669657572 0.0205390732735395
10387.0399194287 0.0204795487225056
10387.7128731002 0.0206278432160616
10388.3858267717 0.0205953177064657
10389.0587804431 0.0224490948021412
10389.7317341146 0.0225557591766119
10390.4046877861 0.0225357934832573
10391.0776414576 0.0221107490360737
10391.7505951291 0.0201996508985758
10392.4235488006 0.0202154871076345
10393.0965024721 0.0203059539198875
10393.7694561436 0.0203302949666977
10394.4424098151 0.022092055529356
10395.1153634865 0.021733321249485
10395.788317158 0.0218107271939516
10396.4612708295 0.0218223351985216
10397.134224501 0.0198383908718824
10397.8071781725 0.0200877450406551
10398.480131844 0.0196909718215466
10399.1530855155 0.0200808700174093
10399.826039187 0.0223159417510033
10400.4989928585 0.0223734509199858
10401.1719465299 0.0218481924384832
10401.8449002014 0.0218072347342968
10402.5178538729 0.020360404625535
10403.1908075444 0.0199522599577904
10403.8637612159 0.0201466083526611
10404.5367148874 0.0204141288995743
10405.2096685589 0.0219294410198927
10405.8826222304 0.022031607106328
10406.5555759018 0.0217588078230619
10407.2285295733 0.0217344854027033
10407.9014832448 0.0195237267762423
10408.5744369163 0.019650112837553
10409.2473905878 0.020335653796792
10409.9203442593 0.0202305670827627
10410.5932979308 0.0215743314474821
10411.2662516023 0.022158058360219
10411.9392052738 0.0218773745000362
10412.6121589452 0.0222795587033033
10413.2851126167 0.0200388021767139
10413.9580662882 0.0201464425772429
10414.6310199597 0.0199059899896383
10415.3039736312 0.0200028531253338
10415.9769273027 0.0218615103513002
10416.6498809742 0.0214472226798534
10417.3228346457 0.0216496232897043
10417.9957883172 0.0213534142822027
10418.6687419886 0.0200627502053976
10419.3416956601 0.0198871213942766
10420.0146493316 0.0194516852498055
10420.6876030031 0.0192377008497715
10421.3605566746 0.020864786580205
10422.0335103461 0.0211518388241529
10422.7064640176 0.0209948271512985
10423.3794176891 0.0208170525729656
10424.0523713606 0.0197098907083273
10424.725325032 0.0196372214704752
10425.3982787035 0.0195078421384096
10426.071232375 0.0199231132864952
10426.7441860465 0.0212722960859537
10427.417139718 0.0214633569121361
10428.0900933895 0.0212946478277445
10428.763047061 0.0214502587914467
10429.4360007325 0.0200932510197163
10430.108954404 0.0193220842629671
10430.7819080754 0.0193703584372997
10431.4548617469 0.0197395458817482
10432.1278154184 0.0217619016766548
10432.8007690899 0.0219242423772812
10433.4737227614 0.0210946071892977
10434.1466764329 0.0209504142403603
10434.8196301044 0.0194550659507513
10435.4925837759 0.0195640865713358
10436.1655374474 0.0193410962820053
10436.8384911188 0.0194250028580427
10437.5114447903 0.0215047169476748
10438.1843984618 0.0215264055877924
10438.8573521333 0.0215760376304388
10439.5303058048 0.0213914848864079
10440.2032594763 0.0198135282844305
10440.8762131478 0.0198289789259434
10441.5491668193 0.0195535756647587
10442.2221204908 0.0190378446131945
10442.8950741622 0.0218069907277822
10443.5680278337 0.021479319781065
10444.2409815052 0.021669888868928
10444.9139351767 0.022029547020793
10445.5868888482 0.0195344090461731
10446.2598425197 0.0199251063168049
10446.9327961912 0.0194488819688559
10447.6057498627 0.0198704525828362
10448.2787035342 0.0218971930444241
10448.9516572056 0.0215504467487335
10449.6246108771 0.0220533292740583
10450.2975645486 0.0222544502466917
10450.9705182201 0.0199989303946495
10451.6434718916 0.0201524347066879
10452.3164255631 0.0198128800839186
10452.9893792346 0.0201033130288124
10453.6623329061 0.0224619768559933
10454.3352865775 0.021590368822217
10455.008240249 0.0223253425210714
10455.6811939205 0.0221411641687155
10456.354147592 0.0202917084097862
10457.0271012635 0.0200050696730614
10457.700054935 0.0205515846610069
10458.3730086065 0.0207018088549376
10459.045962278 0.0223069377243519
10459.7189159495 0.0222973823547363
10460.3918696209 0.0223105140030384
10461.0648232924 0.0224370155483484
10461.7377769639 0.0204200800508261
10462.4107306354 0.0207877606153488
10463.0836843069 0.0207921713590622
10463.7566379784 0.0208311583846807
10464.4295916499 0.0221728030592203
10465.1025453214 0.0224125497043133
10465.7754989929 0.021800858899951
10466.4484526643 0.0221615638583899
10467.1214063358 0.0208770018070936
10467.7943600073 0.0204904526472092
10468.4673136788 0.0203802678734064
10469.1402673503 0.0207626968622208
10469.8132210218 0.0219626929610968
10470.4861746933 0.0220769755542278
10471.1591283648 0.0223874617367983
10471.8320820363 0.022089634090662
10472.5050357077 0.0207935236394405
10473.1779893792 0.0209688618779182
10473.8509430507 0.0206290204077959
10474.5238967222 0.020736999809742
10475.1968503937 0.0223330538719893
10475.8698040652 0.0220520682632923
10476.5427577367 0.0222256649285555
10477.2157114082 0.022531783208251
10477.8886650797 0.0208338592201471
10478.5616187511 0.0204697269946337
10479.2345724226 0.0202703848481178
10479.9075260941 0.0206261221319437
10480.5804797656 0.022242983803153
10481.2534334371 0.0222095213830471
10481.9263871086 0.022557632997632
10482.5993407801 0.0223195720463991
10483.2722944516 0.0206925123929977
10483.9452481231 0.0208226852118969
10484.6182017945 0.0205649975687265
10485.291155466 0.0205495320260525
10485.9641091375 0.0223644319921732
10486.637062809 0.0223474595695734
10487.3100164805 0.0224087592214346
10487.982970152 0.0219597034156322
10488.6559238235 0.0204012375324965
10489.328877495 0.0206133276224136
10490.0018311665 0.0203560311347246
10490.6747848379 0.0203941073268652
10491.3477385094 0.0215690955519676
10492.0206921809 0.0220989938825369
10492.6936458524 0.0222938228398561
10493.3665995239 0.0223584827035666
10494.0395531954 0.0205524526536465
10494.7125068669 0.0204067323356867
10495.3854605384 0.0206039324402809
10496.0584142099 0.0205226354300976
10496.7313678813 0.0214799586683512
10497.4043215528 0.0214604530483484
10498.0772752243 0.0220955442637205
10498.7502288958 0.0223001576960087
10499.4231825673 0.0206841565668583
10500.0961362388 0.0206260811537504
10500.7690899103 0.0203529503196478
10501.4420435818 0.0204219501465559
10502.1149972532 0.0214051883667707
10502.7879509247 0.0218405667692423
10503.4609045962 0.0220995116978884
10504.1338582677 0.0222371574491262
10504.8068119392 0.0203650668263435
10505.4797656107 0.0201540216803551
10506.1527192822 0.0200451202690601
10506.8256729537 0.0202249307185411
10507.4986266252 0.0214567966759205
10508.1715802966 0.0216065589338541
10508.8445339681 0.0218693986535072
10509.5174876396 0.0215169917792082
10510.1904413111 0.0202934239059687
10510.8633949826 0.0203424245119095
10511.5363486541 0.0206084996461868
10512.2093023256 0.0205601043999195
10512.8822559971 0.0217818915843964
10513.5552096686 0.0221453569829464
10514.22816334 0.0221561826765537
10514.9011170115 0.022057855501771
10515.574070683 0.0209691375494003
10516.2470243545 0.020684901624918
10516.919978026 0.0205176658928394
10517.5929316975 0.0202828850597143
10518.265885369 0.0221785251051188
10518.9388390405 0.0222150702029467
10519.611792712 0.0220370069146156
10520.2847463834 0.0222286600619555
10520.9577000549 0.0200081914663315
10521.6306537264 0.0202609729021788
10522.3036073979 0.0203040968626738
10522.9765610694 0.0202273726463318
10523.6495147409 0.0218224246054888
10524.3224684124 0.0217104591429234
10524.9954220839 0.0221936386078596
10525.6683757554 0.0221656020730734
10526.3413294268 0.0201321393251419
10527.0142830983 0.0201113149523735
10527.6872367698 0.0201853085309267
10528.3601904413 0.0199567284435034
10529.0331441128 0.0217491295188665
10529.7060977843 0.0219449382275343
10530.3790514558 0.021890277042985
10531.0520051273 0.021648071706295
10531.7249587988 0.0200517885386944
10532.3979124702 0.0198228266090155
10533.0708661417 0.0199552085250616
10533.7438198132 0.020429465919733
10534.4167734847 0.0211608409881592
10535.0897271562 0.0212865471839905
10535.7626808277 0.021520059555769
10536.4356344992 0.0215824842453003
10537.1085881707 0.0202520564198494
10537.7815418422 0.0200075265020132
10538.4544955136 0.0200431495904922
10539.1274491851 0.0200710687786341
10539.8004028566 0.0218484420329332
10540.4733565281 0.0216156560927629
10541.1463101996 0.0212641824036837
10541.8192638711 0.0210879407823086
10542.4922175426 0.0194406621158123
10543.1651712141 0.0194749571382999
10543.8381248856 0.0199849400669336
10544.511078557 0.0199983529746532
10545.1840322285 0.0211367830634117
10545.8569859 0.0212322492152452
10546.5299395715 0.0212818942964077
10547.202893243 0.0212475564330816
10547.8758469145 0.019528191536665
10548.548800586 0.0193358268588781
10549.2217542575 0.0192667208611965
10549.894707929 0.0194461233913898
10550.5676616004 0.0209973640739918
10551.2406152719 0.0209798570722342
10551.9135689434 0.0210455823689699
10552.5865226149 0.0207823310047388
10553.2594762864 0.0191681142896414
10553.9324299579 0.0187500715255737
10554.6053836294 0.0192662626504898
10555.2783373009 0.0190244261175394
10555.9512909723 0.0209677647799253
10556.6242446438 0.020894568413496
10557.2971983153 0.0212642829865217
10557.9701519868 0.0209957286715508
10558.6431056583 0.0195232778787613
10559.3160593298 0.0192860346287489
10559.9890130013 0.0188778657466173
10560.6619666728 0.0187952239066362
10561.3349203443 0.0210939291864634
10562.0078740157 0.0210604164749384
10562.6808276872 0.0204089898616076
10563.3537813587 0.0207294020801783
10564.0267350302 0.0188643354922533
10564.6996887017 0.0186315849423409
10565.3726423732 0.0182409062981606
10566.0455960447 0.0187394227832556
10566.7185497162 0.0205948911607265
10567.3915033877 0.0208803340792656
10568.0644570591 0.0205275807529688
10568.7374107306 0.0204793084412813
10569.4103644021 0.0186543986201286
10570.0833180736 0.0188392773270607
10570.7562717451 0.0185840465128422
10571.4292254166 0.0183507613837719
10572.1021790881 0.0207105837762356
10572.7751327596 0.0203667134046555
10573.4480864311 0.0204069279134274
10574.1210401025 0.0206439327448606
10574.793993774 0.0188932195305824
10575.4669474455 0.0186721086502075
10576.139901117 0.0182356685400009
10576.8128547885 0.0183528568595648
10577.48580846 0.0205854456871748
10578.1587621315 0.0204257313162088
10578.831715803 0.0203431099653244
10579.5046694745 0.0203141439706087
10580.1776231459 0.0186053160578012
10580.8505768174 0.0184151232242584
10581.5235304889 0.0183395948261023
10582.1964841604 0.0185369718819857
10582.8694378319 0.0198849961161613
10583.5423915034 0.0197676997631788
10584.2153451749 0.0201345663517714
10584.8882988464 0.0198425427079201
10585.5612525179 0.0182279646396637
10586.2342061893 0.0182522758841515
10586.9071598608 0.0181715469807386
10587.5801135323 0.0179939996451139
10588.2530672038 0.020073413848877
10588.9260208753 0.0202023144811392
10589.5989745468 0.019500844180584
10590.2719282183 0.0194594692438841
10590.9448818898 0.0178313348442316
10591.6178355613 0.0177573207765818
10592.2907892327 0.0174318440258503
10592.9637429042 0.0177464187145233
10593.6366965757 0.019038200378418
10594.3096502472 0.019455948844552
10594.9826039187 0.0188321601599455
10595.6555575902 0.0193377695977688
10596.3285112617 0.0176238659769297
10597.0014649332 0.0176250673830509
10597.6744186047 0.0171857289969921
10598.3473722761 0.0174495410174131
10599.0203259476 0.0188083853572607
10599.6932796191 0.0196960270404816
10600.3662332906 0.0190701652318239
10601.0391869621 0.0188089367002249
10601.7121406336 0.0172321833670139
10602.3850943051 0.0171990562230349
10603.0580479766 0.0169295333325863
10603.731001648 0.0170426834374666
10604.4039553195 0.0188736617565155
10605.076908991 0.0190237574279308
10605.7498626625 0.0186581630259752
10606.422816334 0.0184225030243397
10607.0957700055 0.0166274439543486
10607.768723677 0.0165873765945435
10608.4416773485 0.0169748086482286
10609.11463102 0.0167615152895451
10609.7875846914 0.0186749845743179
10610.4605383629 0.0185510609298944
10611.1334920344 0.0182873848825693
10611.8064457059 0.0181565452367067
10612.4793993774 0.0164631735533476
10613.1523530489 0.0162100251764059
10613.8253067204 0.0158294066786766
10614.4982603919 0.0156574957072735
10615.1712140634 0.0179518312215805
10615.8441677348 0.0178656913340092
10616.5171214063 0.0177912972867489
10617.1900750778 0.0179776065051556
10617.8630287493 0.0154611766338348
10618.5359824208 0.015528111718595
10619.2089360923 0.0163612999022007
10619.8818897638 0.0159020684659481
10620.5548434353 0.0172728467732668
10621.2277971068 0.0178243685513735
10621.9007507782 0.0169126987457275
10622.5737044497 0.0170086566358805
10623.2466581212 0.0151706971228123
10623.9196117927 0.0154166202992201
10624.5925654642 0.0154937664046884
10625.2655191357 0.0152270887047052
10625.9384728072 0.0171961523592472
10626.6114264787 0.017015416175127
10627.2843801502 0.0170286446809769
10627.9573338216 0.0171512719243765
10628.6302874931 0.0154095310717821
10629.3032411646 0.0151620237156749
10629.9761948361 0.0151686482131481
10630.6491485076 0.0150734158232808
10631.3221021791 0.0168977398425341
10631.9950558506 0.0168133229017258
10632.6680095221 0.0169340278953314
10633.3409631936 0.0171118080615997
10634.013916865 0.015361750498414
10634.6868705365 0.015386781655252
10635.359824208 0.0149854673072696
10636.0327778795 0.0152101665735245
10636.705731551 0.016375720500946
10637.3786852225 0.0167379975318909
10638.051638894 0.0164341777563095
10638.7245925655 0.0161670539528131
10639.397546237 0.0145936142653227
10640.0704999084 0.014324595220387
10640.7434535799 0.014576094225049
10641.4164072514 0.0144771113991737
10642.0893609229 0.0161501280963421
10642.7623145944 0.0160132832825184
10643.4352682659 0.0160865616053343
10644.1082219374 0.0160519480705261
10644.7811756089 0.0141713321208954
10645.4541292804 0.0141101414337754
10646.1270829518 0.013887002132833
10646.8000366233 0.0141956591978669
10647.4729902948 0.0155662037432194
10648.1459439663 0.015467019751668
10648.8188976378 0.0150934252887964
10649.4918513093 0.0152774220332503
10650.1648049808 0.0136066181585193
10650.8377586523 0.0133825438097119
10651.5107123238 0.0133037064224482
10652.1836659952 0.0133664226159453
10652.8566196667 0.0147112887352705
10653.5295733382 0.0144150210544467
10654.2025270097 0.0148274768143892
10654.8754806812 0.0148232541978359
10655.5484343527 0.0130177065730095
10656.2213880242 0.0131501462310553
10656.8943416957 0.0129631068557501
10657.5672953671 0.0127637153491378
10658.2402490386 0.014276827685535
10658.9132027101 0.0139738125726581
10659.5861563816 0.0142511399462819
10660.2591100531 0.0142053477466106
10660.9320637246 0.012556872330606
10661.6050173961 0.0124999396502972
10662.2779710676 0.0123444925993681
10662.9509247391 0.0125531544908881
10663.6238784105 0.0135162249207497
10664.296832082 0.0133417323231697
10664.9697857535 0.0135024078190327
10665.642739425 0.0133931003510952
10666.3156930965 0.0119184171780944
10666.988646768 0.0116603905335069
10667.6616004395 0.0118965040892363
10668.334554111 0.0116457706317306
10669.0075077825 0.0129146929830313
10669.6804614539 0.0129143372178078
10670.3534151254 0.0132782990112901
10671.0263687969 0.0131685901433229
10671.6993224684 0.0116842240095139
10672.3722761399 0.0118609219789505
10673.0452298114 0.0117784151807427
10673.7181834829 0.01165153644979
10674.3911371544 0.0126938447356224
10675.0640908259 0.0124893318861723
10675.7370444973 0.0124290240928531
10676.4099981688 0.0124210575595498
10677.0829518403 0.0111078852787614
10677.7559055118 0.0109170246869326
10678.4288591833 0.0109261013567448
10679.1018128548 0.0108165992423892
10679.7747665263 0.0117072034627199
10680.4477201978 0.0114249950274825
10681.1206738693 0.0116821946576238
10681.7936275407 0.0115345725789666
10682.4665812122 0.0105558829382062
10683.1395348837 0.0105443336069584
10683.8124885552 0.0107303569093347
10684.4854422267 0.010872732847929
10685.1583958982 0.0118693690747023
10685.8313495697 0.0120433876290917
10686.5043032412 0.0119005320593715
10687.1772569127 0.0118303000926971
10687.8502105841 0.0107128350064158
10688.5231642556 0.0109197525307536
10689.1961179271 0.0109626660123467
10689.8690715986 0.0110009601339698
10690.5420252701 0.0121344309300184
10691.2149789416 0.0122394794598222
10691.8879326131 0.0117544643580914
10692.5608862846 0.012100731022656
10693.2338399561 0.010977198369801
10693.9067936275 0.0107955737039447
10694.579747299 0.0108704967424273
10695.2527009705 0.0109472004696727
10695.925654642 0.0121558969840407
10696.5986083135 0.0120944287627935
10697.271561985 0.0124144572764635
10697.9445156565 0.0122999167069793
10698.617469328 0.0110231265425682
10699.2904229995 0.0112113701179624
10699.9633766709 0.0109916971996427
10700.6363303424 0.0109494794160128
10701.3092840139 0.0125298900529742
10701.9822376854 0.0123195303604007
10702.6551913569 0.0127378301694989
10703.3281450284 0.0127242337912321
10704.0010986999 0.0112109631299973
10704.6740523714 0.0111784348264337
10705.3470060428 0.0114053934812546
10706.0199597143 0.0114941047504544
10706.6929133858 0.0125360749661922
10707.3658670573 0.0126504143700004
10708.0388207288 0.0126422084867954
10708.7117744003 0.0126675805076957
10709.3847280718 0.0115499533712864
10710.0576817433 0.0115739749744534
10710.7306354148 0.0114392368122935
10711.4035890862 0.0113058080896735
10712.0765427577 0.0130185764282942
10712.7494964292 0.0128631880506873
10713.4224501007 0.0130708878859878
10714.0954037722 0.0128774428740144
10714.7683574437 0.01173762883991
10715.4413111152 0.0118964333087206
10716.1142647867 0.011890597641468
10716.7872184582 0.0119840828701854
10717.4601721296 0.0133242374286056
10718.1331258011 0.0129948239773512
10718.8060794726 0.0131826810538769
10719.4790331441 0.0133535079658031
10720.1519868156 0.0119689637795091
10720.8249404871 0.0118693485856056
10721.4978941586 0.0122210355475545
10722.1708478301 0.0122730955481529
10722.8438015016 0.0137099092826247
10723.516755173 0.0136233260855079
10724.1897088445 0.0135581893846393
10724.862662516 0.0137081248685718
10725.5356161875 0.0124963093549013
10726.208569859 0.012529063038528
10726.8815235305 0.0124463858082891
10727.554477202 0.0123458728194237
10728.2274308735 0.013889747671783
10728.900384545 0.0138284359127283
10729.5733382164 0.013940017670393
10730.2462918879 0.0138671295717359
10730.9192455594 0.0126648098230362
10731.5921992309 0.0127791576087475
10732.2651529024 0.0125740710645914
10732.9381065739 0.012696597725153
10733.6110602454 0.013645501807332
10734.2840139169 0.0138811664655805
10734.9569675884 0.0136690307408571
10735.6299212598 0.013719979673624
10736.3028749313 0.0123857883736491
10736.9758286028 0.0122315920889378
10737.6487822743 0.0123839881271124
10738.3217359458 0.0123464427888393
10738.9946896173 0.0139100374653935
10739.6676432888 0.013987235724926
10740.3405969603 0.0139660779386759
10741.0135506318 0.0138764660805464
10741.6865043032 0.0125008085742593
10742.3594579747 0.0126703586429358
10743.0324116462 0.0124463029205799
10743.7053653177 0.0124829402193427
10744.3783189892 0.0141548262909055
10745.0512726607 0.0141291655600071
10745.7242263322 0.0140364915132523
10746.3971800037 0.0140363723039627
10747.0701336751 0.0125262532383204
10747.7430873466 0.0126620288938284
10748.4160410181 0.0125350998714566
10749.0889946896 0.0126560870558023
10749.7619483611 0.0140336668118834
10750.4349020326 0.014087712392211
10751.1078557041 0.0141960736364126
10751.7808093756 0.0140741774812341
10752.4537630471 0.0127226868644357
10753.1267167185 0.0128410691395402
10753.79967039 0.0129458038136363
10754.4726240615 0.0127368941903114
10755.145577733 0.013935774564743
10755.8185314045 0.0141516206786036
10756.491485076 0.0141521971672773
10757.1644387475 0.0142254838719964
10757.837392419 0.0130750015377998
10758.5103460905 0.0132669322192669
10759.1832997619 0.0131803164258599
10759.8562534334 0.0131177995353937
10760.5292071049 0.0143239013850689
10761.2021607764 0.0141009585931897
10761.8751144479 0.0140961594879627
10762.5480681194 0.0141778914257884
10763.2210217909 0.0131992474198341
10763.8939754624 0.0132497120648623
10764.5669291339 0.0128907533362508
10765.2398828053 0.0129664614796638
10765.9128364768 0.0142959440127015
10766.5857901483 0.0141842411831021
10767.2587438198 0.0140326507389545
10767.9316974913 0.0142408702522516
10768.6046511628 0.0133885713294148
10769.2776048343 0.0133646223694086
10769.9505585058 0.0130411665886641
10770.6235121773 0.0133626526221633
10771.2964658487 0.0142801990732551
10771.9694195202 0.0145060634240508
10772.6423731917 0.0140413269400597
10773.3153268632 0.0144598223268986
10773.9882805347 0.0131998248398304
10774.6612342062 0.0130357863381505
10775.3341878777 0.0130003876984119
10776.0071415492 0.012891624122858
10776.6800952207 0.0142996562644839
10777.3530488921 0.0140879089012742
10778.0260025636 0.0141911497339606
10778.6989562351 0.0138783901929855
10779.3719099066 0.0128116924315691
10780.0448635781 0.0127824591472745
10780.7178172496 0.0128277130424976
10781.3907709211 0.0128121767193079
10782.0637245926 0.0139913270249963
10782.7366782641 0.0141756488010287
10783.4096319355 0.0140485549345613
10784.082585607 0.0141571899875998
10784.7555392785 0.0130600780248642
10785.42849295 0.0128560103476048
10786.1014466215 0.0126164508983493
10786.774400293 0.01269496884197
10787.4473539645 0.0141027253121138
10788.120307636 0.013919735327363
10788.7932613075 0.0138214034959674
10789.4662149789 0.0139269987121224
10790.1391686504 0.0122983455657959
10790.8121223219 0.0121707897633314
10791.4850759934 0.012523646466434
10792.1580296649 0.0123414015397429
10792.8309833364 0.0135373305529356
10793.5039370079 0.0135314716026187
10794.1768906794 0.0133425323292613
10794.8498443509 0.0134768253192306
10795.5227980223 0.0120744677260518
10796.1957516938 0.0119495186954737
10796.8687053653 0.0118955867365003
10797.5416590368 0.01211266964674
10798.2146127083 0.013095036149025
10798.8875663798 0.0131009537726641
10799.5605200513 0.0132388565689325
10800.2334737228 0.0133250104263425
10800.9064273942 0.0120328646153212
10801.5793810657 0.0119298091158271
10802.2523347372 0.01201640535146
10802.9252884087 0.0119409579783678
10803.5982420802 0.0130341304466128
10804.2711957517 0.0131534701213241
10804.9441494232 0.0129714785143733
10805.6171030947 0.0128159318119287
10806.2900567662 0.0118854343891144
10806.9630104376 0.0116721261292696
10807.6359641091 0.0115644261240959
10808.3089177806 0.0116788204759359
10808.9818714521 0.0128121627494693
10809.6548251236 0.0127457119524479
10810.3277787951 0.0127433482557535
10811.0007324666 0.0128651652485132
10811.6736861381 0.0117897475138307
10812.3466398096 0.0114634456112981
10813.019593481 0.0114797707647085
10813.6925471525 0.0115920286625624
10814.365500824 0.012449823319912
10815.0384544955 0.0124323787167668
10815.711408167 0.0125907920300961
10816.3843618385 0.0126299615949392
10817.05731551 0.0113964956253767
10817.7302691815 0.0113924155011773
10818.403222853 0.0114887142553926
10819.0761765244 0.0114645380526781
10819.7491301959 0.0124243590980768
10820.4220838674 0.0122897205874324
10821.0950375389 0.011931674554944
10821.7679912104 0.0121912024915218
10822.4409448819 0.0110807456076145
10823.1138985534 0.0110840424895287
10823.7868522249 0.0108901746571064
10824.4598058964 0.0108614256605506
10825.1327595678 0.0121109252795577
10825.8057132393 0.0120128504931927
10826.4786669108 0.0118716703727841
10827.1516205823 0.0117453308776021
10827.8245742538 0.0110615352168679
10828.4975279253 0.0109221050515771
10829.1704815968 0.0108835631981492
10829.8434352683 0.0106652341783047
10830.5163889398 0.0117870392277837
10831.1893426112 0.0118391029536724
10831.8622962827 0.0119343558326364
10832.5352499542 0.0116457752883434
10833.2082036257 0.0107641136273742
10833.8811572972 0.0106769390404224
10834.5541109687 0.0106177153065801
10835.2270646402 0.0104818316176534
10835.9000183117 0.0113240471109748
10836.5729719832 0.0116644892841578
10837.2459256546 0.0116105703637004
10837.9188793261 0.0114202005788684
10838.5918329976 0.0107711674645543
10839.2647866691 0.0105438856408
10839.9377403406 0.0104468688368797
10840.6106940121 0.0103005897253752
10841.2836476836 0.011161326430738
10841.9566013551 0.010964403860271
10842.6295550266 0.0112325726076961
10843.302508698 0.0110941957682371
10843.9754623695 0.0105565218254924
10844.648416041 0.0103555293753743
10845.3213697125 0.0103034637868404
10845.994323384 0.0104475682601333
10846.6672770555 0.0108481105417013
10847.340230727 0.0111314794048667
10848.0131843985 0.0107859121635556
10848.68613807 0.0110037811100483
10849.3590917414 0.00998849980533123
10850.0320454129 0.00986052770167589
10850.7049990844 0.0097081009298563
10851.3779527559 0.00983453635126352
10852.0509064274 0.0105678057298064
10852.7238600989 0.0104061672464013
10853.3968137704 0.010252870619297
10854.0697674419 0.0104104122146964
10854.7427211133 0.00962652172893286
10855.4156747848 0.00974724534898996
10856.0886284563 0.00988119933754206
10856.7615821278 0.00984078086912632
10857.4345357993 0.0103639271110296
10858.1074894708 0.0104629574343562
10858.7804431423 0.0104815075173974
10859.4533968138 0.0105398194864392
10860.1263504853 0.00976401008665562
10860.7993041567 0.00967839453369379
10861.4722578282 0.00964579451829195
10862.1452114997 0.00960846524685621
10862.8181651712 0.0105698984116316
10863.4911188427 0.0105100125074387
10864.1640725142 0.0103110624477267
10864.8370261857 0.0103400452062488
10865.5099798572 0.00929445866495371
10866.1829335287 0.00944915786385536
10866.8558872001 0.00934251211583614
10867.5288408716 0.0093308100476861
10868.2017945431 0.0101600689813495
10868.8747482146 0.0100842425599694
10869.5477018861 0.0102087873965502
10870.2206555576 0.0103031052276492
10870.8936092291 0.00929017644375563
10871.5665629006 0.00940247345715761
10872.2395165721 0.00940351281315088
10872.9124702435 0.00918086059391499
10873.585423915 0.0101876836270094
10874.2583775865 0.0100999223068357
10874.931331258 0.0102222803980112
10875.6042849295 0.0100125400349498
10876.277238601 0.00934561621397734
10876.9501922725 0.0091000460088253
10877.623145944 0.00922569818794727
10878.2960996155 0.00940672494471073
10878.9690532869 0.00994730368256569
10879.6420069584 0.0100945197045803
10880.3149606299 0.00980157963931561
10880.9879143014 0.00991842988878489
10881.6608679729 0.00911147054284811
10882.3338216444 0.00889262277632952
10883.0067753159 0.00903180800378323
10883.6797289874 0.00924058072268963
10884.3526826589 0.0102041224017739
10885.0256363303 0.00983577873557806
10885.6985900018 0.00996100809425116
10886.3715436733 0.00979239493608475
10887.0444973448 0.00880398415029049
10887.7174510163 0.00893379561603069
10888.3904046878 0.00896901357918978
10889.0633583593 0.00891659129410982
10889.7363120308 0.00978229939937592
10890.4092657023 0.00985639356076717
10891.0822193737 0.00991228595376015
10891.7551730452 0.00990970153361559
10892.4281267167 0.00895154569298029
10893.1010803882 0.00881254207342863
10893.7740340597 0.00883424282073975
10894.4469877312 0.00875849556177855
10895.1199414027 0.00960907340049744
10895.7928950742 0.00963121000677347
10896.4658487457 0.00946209114044905
10897.1388024171 0.00944449659436941
10897.8117560886 0.00863954052329063
10898.4847097601 0.00844730995595455
10899.1576634316 0.00865554716438055
10899.8306171031 0.00864721275866032
10900.5035707746 0.00934070162475109
10901.1765244461 0.00928349606692791
10901.8494781176 0.0095611996948719
10902.522431789 0.00947696436196566
10903.1953854605 0.00866056140512228
10903.868339132 0.00862990971654654
10904.5412928035 0.00835521891713142
10905.214246475 0.00844414997845888
10905.8872001465 0.00917224586009979
10906.560153818 0.0093136690557003
10907.2331074895 0.0090209674090147
10907.906061161 0.00887970626354218
10908.5790148324 0.00839847326278687
10909.2519685039 0.00809110142290592
10909.9249221754 0.00805112905800343
10910.5978758469 0.00804227590560913
10911.2708295184 0.00879257917404175
10911.9437831899 0.00897596776485443
10912.6167368614 0.00891347974538803
10913.2896905329 0.00889725424349308
10913.9626442044 0.00806334801018238
10914.6355978758 0.00802889931946993
10915.3085515473 0.00786208268254995
10915.9815052188 0.00780523242428899
10916.6544588903 0.00868790224194527
10917.3274125618 0.0084857065230608
10918.0003662333 0.00871514715254307
10918.6733199048 0.0086200749501586
10919.3462735763 0.00795550271868706
10920.0192272478 0.0077746338211
10920.6921809192 0.00787060149013996
10921.3651345907 0.00786425080150366
10922.0380882622 0.00842179916799068
10922.7110419337 0.00833969749510288
10923.3839956052 0.00851227436214685
10924.0569492767 0.00838825944811106
10924.7299029482 0.00769238360226154
10925.4028566197 0.00751918042078614
10926.0758102912 0.00760546931996942
10926.7487639626 0.00753473490476608
10927.4217176341 0.00809597410261631
10928.0946713056 0.00824740063399076
10928.7676249771 0.00827977620065212
10929.4405786486 0.00810932461172342
10930.1135323201 0.00749678956344724
10930.7864859916 0.00738630583509803
10931.4594396631 0.00747141102328897
10932.1323933346 0.00741455098614097
10932.805347006 0.00811040308326483
10933.4783006775 0.00813299976289272
10934.151254349 0.00779131473973393
10934.8242080205 0.00799875147640705
10935.497161692 0.00714960088953376
10936.1701153635 0.00714386301115155
10936.843069035 0.00705660413950682
10937.5160227065 0.0070292497985065
10938.188976378 0.0075965141877532
10938.8619300494 0.00747698452323675
10939.5348837209 0.00750984577462077
10940.2078373924 0.00761803798377514
10940.8807910639 0.00692021241411567
10941.5537447354 0.00699352053925395
10942.2266984069 0.00686845649033785
10942.8996520784 0.00676528690382838
10943.5726057499 0.00757593242451549
10944.2455594214 0.00763073284178972
10944.9185130928 0.00733625935390592
10945.5914667643 0.00750983133912086
10946.2644204358 0.00682440726086497
10946.9373741073 0.00667343614622951
10947.6103277788 0.00664578191936016
10948.2832814503 0.00658009573817253
10948.9562351218 0.00721572246402502
10949.6291887933 0.00729162991046906
10950.3021424648 0.00716977613046765
10950.9750961362 0.00698102498427033
10951.6480498077 0.00642855232581496
10952.3210034792 0.00647016894072294
10952.9939571507 0.00639484589919448
10953.6669108222 0.00630670599639416
10954.3398644937 0.00683461455628276
10955.0128181652 0.00682290177792311
10955.6857718367 0.00685426173731685
10956.3587255081 0.00683099310845137
10957.0316791796 0.00634480360895395
10957.7046328511 0.00626368308439851
10958.3775865226 0.00614142650738358
10959.0505401941 0.00614406634122133
10959.7234938656 0.00677075795829296
10960.3964475371 0.00664683850482106
10961.0694012086 0.0065700369887054
10961.7423548801 0.00652023917064071
10962.4153085515 0.00583247002214193
10963.088262223 0.00580423744395375
10963.7612158945 0.00589251844212413
10964.434169566 0.00586214289069176
10965.1071232375 0.00646165758371353
10965.780076909 0.00640800455585122
10966.4530305805 0.00611783238127828
10967.125984252 0.00613613845780492
10967.7989379235 0.00554575072601438
10968.4718915949 0.00553620560094714
10969.1448452664 0.00551788462325931
10969.8177989379 0.00558123039081693
10970.4907526094 0.00601720483973622
10971.1637062809 0.00589004112407565
10971.8366599524 0.00598166277632117
10972.5096136239 0.00598483579233289
10973.1825672954 0.00537492102012038
10973.8555209669 0.00534742185845971
10974.5284746383 0.00525101786479354
10975.2014283098 0.00515643879771233
10975.8743819813 0.00574986496940255
10976.5473356528 0.00565936742350459
10977.2202893243 0.00569317908957601
10977.8932429958 0.00567084364593029
10978.5661966673 0.00513885822147131
10979.2391503388 0.00512694614008069
10979.9121040103 0.00488635571673512
10980.5850576817 0.00488582579419017
10981.2580113532 0.00540793780237436
10981.9309650247 0.00539077771827579
10982.6039186962 0.00543399667367339
10983.2768723677 0.00535033224150538
10983.9498260392 0.00486179068684578
10984.6227797107 0.0048043318092823
10985.2957333822 0.00472183432430029
10985.9686870537 0.00471668923273683
10986.6416407251 0.00500525766983628
10987.3145943966 0.00499883852899075
10987.9875480681 0.00494485115632415
10988.6605017396 0.00489622401073575
10989.3334554111 0.00445609074085951
10990.0064090826 0.00445790402591228
10990.6793627541 0.00432800315320492
10991.3523164256 0.00434280838817358
10992.0252700971 0.00461299531161785
10992.6982237685 0.0046118563041091
10993.37117744 0.00458466727286577
10994.0441311115 0.00445338245481253
10994.717084783 0.00416577747091651
10995.3900384545 0.00411102315410972
10996.062992126 0.003960604313761
10996.7359457975 0.00394173618406057
10997.408899469 0.00427337130531669
10998.0818531404 0.00420415960252285
10998.7548068119 0.00421678042039275
10999.4277604834 0.00416060863062739
11000.1007141549 0.00382747105322778
11000.7736678264 0.00376214599236846
11001.4466214979 0.00368996965698898
11002.1195751694 0.0036369925364852
11002.7925288409 0.0037834201939404
11003.4654825124 0.00382522097788751
11004.1384361838 0.00373920938000083
11004.8113898553 0.00370631786063313
11005.4843435268 0.00333177531138062
11006.1572971983 0.00329914898611605
11006.8302508698 0.0032186598982662
11007.5032045413 0.00318499747663736
11008.1761582128 0.00339618371799588
11008.8491118843 0.00334509229287505
11009.5220655558 0.00326486700214446
11010.1950192272 0.00314561137929559
11010.8679728987 0.002909482922405
11011.5409265702 0.00277131260372698
11012.2138802417 0.00270792678929865
11012.8868339132 0.0026952619664371
11013.5597875847 0.0027706844266504
11014.2327412562 0.00277639552950859
11014.9056949277 0.00274457177147269
11015.5786485992 0.00265462789684534
11016.2516022706 0.00240062526427209
11016.9245559421 0.0022918286267668
11017.5975096136 0.00221144151873887
11018.2704632851 0.00213646097108722
11018.9434169566 0.00220881775021553
11019.6163706281 0.00207911268807948
11020.2893242996 0.00199167733080685
11020.9622779711 0.00188491330482066
11021.6352316426 0.00164145219605416
11022.308185314 0.00151137076318264
11022.9811389855 0.00134953181259334
11023.654092657 0.00118201551958919
11024.3270463285 0.00099900655914098
11025 0.000737236347049475
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_M_jsutmbmelgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={jsut mbmelgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.00037187601363649, ymax=0.320765115506619,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0846420079469681
0.672953671488738 0.15542759001255
1.34590734297748 0.151443883776665
2.01886101446622 0.179341852664948
2.69181468595495 0.141368165612221
3.36476835744369 0.187385678291321
4.03772202893243 0.2117068618536
4.71067570042117 0.227696195244789
5.38362937190991 0.235907733440399
6.05658304339864 0.211153924465179
6.72953671488738 0.18377186357975
7.40249038637612 0.16281396150589
8.07544405786486 0.123107679188251
8.7483977293536 0.101511985063553
9.42135140084234 0.101059816777706
10.0943050723311 0.0827642753720284
10.7672587438198 0.0763767138123512
11.4402124153086 0.0815310254693031
12.1131660867973 0.0740402340888977
12.786119758286 0.0780469700694084
13.4590734297748 0.0865993052721024
14.1320271012635 0.0902954563498497
14.8049807727522 0.105396121740341
15.477934444241 0.11031274497509
16.1508881157297 0.111720383167267
16.8238417872185 0.0984768494963646
17.4967954587072 0.0860819742083549
18.1697491301959 0.0747022032737732
18.8427028016847 0.0650347322225571
19.5156564731734 0.060237992554903
20.1886101446621 0.0635619163513184
20.8615638161509 0.0629147365689278
21.5345174876396 0.0595779605209827
22.2074711591284 0.0605697222054005
22.8804248306171 0.0531248599290848
23.5533785021058 0.0539397336542606
24.2263321735946 0.0548026375472546
24.8992858450833 0.056228544563055
25.5722395165721 0.0628556460142136
26.2451931880608 0.0636518821120262
26.9181468595495 0.0648468658328056
27.5911005310383 0.0645926594734192
28.264054202527 0.0597288757562637
28.9370078740157 0.0605850107967854
29.6099615455045 0.059991829097271
30.2829152169932 0.059513371437788
30.955868888482 0.0670287236571312
31.6288225599707 0.0673698335886002
32.3017762314594 0.0675843432545662
32.9747299029482 0.0701090693473816
33.6476835744369 0.0623090825974941
34.3206372459257 0.0638021230697632
34.9935909174144 0.0662967711687088
35.6665445889031 0.0671543180942535
36.3394982603919 0.077950045466423
37.0124519318806 0.0811189785599709
37.6854056033693 0.0810334905982018
38.3583592748581 0.0764603614807129
39.0313129463468 0.0673374906182289
39.7042666178356 0.0645277127623558
40.3772202893243 0.0621930547058582
41.050173960813 0.0617479793727398
41.7231276323018 0.0666692480444908
42.3960813037905 0.0660123601555824
43.0690349752793 0.0686512514948845
43.741988646768 0.0669821202754974
44.4149423182567 0.0611292347311974
45.0878959897455 0.0618789196014404
45.7608496612342 0.0624286383390427
46.4338033327229 0.0630237907171249
47.1067570042117 0.071551650762558
47.7797106757004 0.0713903978466988
48.4526643471892 0.0708552524447441
49.1256180186779 0.0704745203256607
49.7985716901666 0.0664108991622925
50.4715253616554 0.0654447451233864
51.1444790331441 0.0659642815589905
51.8174327046329 0.066474623978138
52.4903863761216 0.0730482935905457
53.1633400476103 0.0740786641836166
53.8362937190991 0.0729992464184761
54.5092473905878 0.0739548057317734
55.1822010620765 0.067189559340477
55.8551547335653 0.0682061910629272
56.528108405054 0.0667564943432808
57.2010620765428 0.0663080886006355
57.8740157480315 0.0742862522602081
58.5469694195202 0.0752146542072296
59.219923091009 0.074402280151844
59.8928767624977 0.0753153860569
60.5658304339864 0.0679784715175629
61.2387841054752 0.0689530149102211
61.9117377769639 0.0682728290557861
62.5846914484527 0.0691670328378677
63.2576451199414 0.0786626487970352
63.9305987914301 0.0773039758205414
64.6035524629189 0.0767900720238686
65.2765061344076 0.0770134627819061
65.9494598058964 0.0733065381646156
66.6224134773851 0.0724569037556648
67.2953671488738 0.0694097802042961
67.9683208203626 0.0699619352817535
68.6412744918513 0.0780888870358467
69.31422816334 0.0794017761945724
69.9871818348288 0.079928457736969
70.6601355063175 0.0788567662239075
71.3330891778063 0.0733595788478851
72.006042849295 0.0729384124279022
72.6789965207837 0.0727806463837624
73.3519501922725 0.0735585540533066
74.0249038637612 0.0811850354075432
74.69785753525 0.0802670270204544
75.3708112067387 0.082116037607193
76.0437648782274 0.0832870081067085
76.7167185497162 0.0745430290699005
77.3896722212049 0.0763735622167587
78.0626258926936 0.0784491747617722
78.7355795641824 0.0769855231046677
79.4085332356711 0.0857457667589188
80.0814869071599 0.0862561613321304
80.7544405786486 0.0849283114075661
81.4273942501373 0.0868816301226616
82.1003479216261 0.0790891498327255
82.7733015931148 0.0773392990231514
83.4462552646036 0.078209325671196
84.1192089360923 0.0778016224503517
84.792162607581 0.0849251672625542
85.4651162790698 0.0847028642892838
86.1380699505585 0.0817917734384537
86.8110236220472 0.0826356410980225
87.483977293536 0.076694943010807
88.1569309650247 0.0780636221170425
88.8298846365135 0.075810544192791
89.5028383080022 0.077051542699337
90.1757919794909 0.0840807035565376
90.8487456509797 0.0863145813345909
91.5216993224684 0.0850458219647408
92.1946529939571 0.0864428728818893
92.8676066654459 0.0768687874078751
93.5405603369346 0.0790319368243217
94.2135140084234 0.08011544495821
94.8864676799121 0.0788557156920433
95.5594213514008 0.0875609964132309
96.2323750228896 0.0889093354344368
96.9053286943783 0.0898593887686729
97.5782823658671 0.0909633040428162
98.2512360373558 0.0804185718297958
98.9241897088445 0.0808983668684959
99.5971433803333 0.0804002657532692
100.270097051822 0.0805268809199333
100.943050723311 0.0872693210840225
101.616004394799 0.0877652913331985
102.288958066288 0.0909314975142479
102.961911737777 0.0906308069825172
103.634865409266 0.0826366543769836
104.307819080754 0.0826524868607521
104.980772752243 0.0820258110761642
105.653726423732 0.0854063630104065
106.326680095221 0.0934433564543724
106.999633766709 0.091823548078537
107.672587438198 0.093291312456131
108.345541109687 0.0935425981879234
109.018494781176 0.0817576125264168
109.691448452664 0.0842890068888664
110.364402124153 0.0840735659003258
111.037355795642 0.0838154330849648
111.710309467131 0.0934722498059273
112.383263138619 0.0957075357437134
113.056216810108 0.096138559281826
113.729170481597 0.0967884808778763
114.402124153086 0.0827373564243317
115.075077824574 0.0842759981751442
115.748031496063 0.0848703682422638
116.420985167552 0.0863473564386368
117.09393883904 0.095849297940731
117.766892510529 0.0978220477700233
118.439846182018 0.0982919335365295
119.112799853507 0.0987466275691986
119.785753524995 0.0876888334751129
120.458707196484 0.0875963792204857
121.131660867973 0.086619459092617
121.804614539462 0.0876518189907074
122.47756821095 0.0960095524787903
123.150521882439 0.097568616271019
123.823475553928 0.0973207950592041
124.496429225417 0.0993047654628754
125.169382896905 0.0866126865148544
125.842336568394 0.0861188471317291
126.515290239883 0.0861617550253868
127.188243911372 0.0864497944712639
127.86119758286 0.0967643707990646
128.534151254349 0.0966268256306648
129.207104925838 0.099650003015995
129.880058597326 0.101516023278236
130.553012268815 0.0904612466692924
131.225965940304 0.0915445610880852
131.898919611793 0.0888948068022728
132.571873283281 0.0908576175570488
133.24482695477 0.100220717489719
133.917780626259 0.103296704590321
134.590734297748 0.103402689099312
135.263687969236 0.103371597826481
135.936641640725 0.0912484005093575
136.609595312214 0.0915411710739136
137.282548983703 0.0896598622202873
137.955502655191 0.0926146283745766
138.62845632668 0.105231054127216
139.301409998169 0.105708204209805
139.974363669658 0.104423843324184
140.647317341146 0.104600667953491
141.320271012635 0.0903040841221809
141.993224684124 0.0910788848996162
142.666178355613 0.090898260474205
143.339132027101 0.0901178866624832
144.01208569859 0.105649754405022
144.685039370079 0.104735903441906
145.357993041567 0.104637645184994
146.030946713056 0.104163207113743
146.703900384545 0.0900058224797249
147.376854056034 0.0916753262281418
148.049807727522 0.0911979600787163
148.722761399011 0.0918291285634041
149.3957150705 0.105559170246124
150.068668741989 0.10659671574831
150.741622413477 0.10566172003746
151.414576084966 0.106769822537899
152.087529756455 0.0932987034320831
152.760483427944 0.0910653322935104
153.433437099432 0.0920893326401711
154.106390770921 0.0911603271961212
154.77934444241 0.108704172074795
155.452298113899 0.109664633870125
156.125251785387 0.108067467808723
156.798205456876 0.10590760409832
157.471159128365 0.0916745811700821
158.144112799854 0.0911338403820992
158.817066471342 0.09162288159132
159.490020142831 0.0903036445379257
160.16297381432 0.107366055250168
160.835927485808 0.107215575873852
161.508881157297 0.106577798724174
162.181834828786 0.107593014836311
162.854788500275 0.0922688022255898
163.527742171763 0.089291512966156
164.200695843252 0.0930566862225533
164.873649514741 0.0922691747546196
165.54660318623 0.112516783177853
166.219556857718 0.11129205673933
166.892510529207 0.110771656036377
167.565464200696 0.109636411070824
168.238417872185 0.0912719741463661
168.911371543673 0.0898236781358719
169.584325215162 0.0897979587316513
170.257278886651 0.0896876901388168
170.93023255814 0.110782593488693
171.603186229628 0.109499610960484
172.276139901117 0.108923070132732
172.949093572606 0.112052746117115
173.622047244094 0.0920205637812614
174.295000915583 0.09732486307621
174.967954587072 0.0958039462566376
175.640908258561 0.0995208844542503
176.313861930049 0.117806896567345
176.986815601538 0.120601832866669
177.659769273027 0.124328456819057
178.332722944516 0.12681633234024
179.005676616004 0.109056204557419
179.678630287493 0.109749026596546
180.351583958982 0.108842208981514
181.024537630471 0.1130326166749
181.697491301959 0.132213324308395
182.370444973448 0.133474871516228
183.043398644937 0.127237752079964
183.716352316426 0.132385775446892
184.389305987914 0.109019078314304
185.062259659403 0.112073667347431
185.735213330892 0.111522130668163
186.408167002381 0.114199057221413
187.081120673869 0.132767796516418
187.754074345358 0.136621594429016
188.427028016847 0.138215318322182
189.099981688335 0.14201608300209
189.772935359824 0.119847878813744
190.445889031313 0.122997872531414
191.118842702802 0.120069310069084
191.79179637429 0.123385086655617
192.464750045779 0.143104046583176
193.137703717268 0.145363345742226
193.810657388757 0.147124335169792
194.483611060245 0.148220151662827
195.156564731734 0.13033652305603
195.829518403223 0.132092192769051
196.502472074712 0.132275983691216
197.1754257462 0.131769463419914
197.848379417689 0.149442225694656
198.521333089178 0.153890013694763
199.194286760667 0.151962518692017
199.867240432155 0.15543757379055
200.540194103644 0.136076360940933
201.213147775133 0.138591438531876
201.886101446621 0.138203337788582
202.55905511811 0.139157369732857
203.232008789599 0.154434353113174
203.904962461088 0.158271044492722
204.577916132576 0.159606948494911
205.250869804065 0.160089626908302
205.923823475554 0.140250355005264
206.596777147043 0.139750689268112
207.269730818531 0.140870496630669
207.94268449002 0.14023357629776
208.615638161509 0.157451286911964
209.288591832998 0.159439623355865
209.961545504486 0.159860894083977
210.634499175975 0.15871599316597
211.307452847464 0.141624629497528
211.980406518953 0.142117574810982
212.653360190441 0.142969891428947
213.32631386193 0.143716648221016
213.999267533419 0.160808518528938
214.672221204908 0.162058338522911
215.345174876396 0.16631218791008
216.018128547885 0.165455535054207
216.691082219374 0.152371034026146
217.364035890862 0.151286855340004
218.036989562351 0.150792717933655
218.70994323384 0.150654435157776
219.382896905329 0.172256872057915
220.055850576817 0.171080023050308
220.728804248306 0.172775208950043
221.401757919795 0.168737798929214
222.074711591284 0.158271908760071
222.747665262772 0.157612025737762
223.420618934261 0.157919108867645
224.09357260575 0.160268813371658
224.766526277239 0.174485966563225
225.439479948727 0.177859947085381
226.112433620216 0.176047280430794
226.785387291705 0.172289311885834
227.458340963194 0.157267168164253
228.131294634682 0.160505965352058
228.804248306171 0.15582475066185
229.47720197766 0.1564631909132
230.150155649149 0.171788677573204
230.823109320637 0.174298301339149
231.496062992126 0.176546782255173
232.169016663615 0.176633208990097
232.841970335103 0.156254544854164
233.514924006592 0.158164396882057
234.187877678081 0.159574881196022
234.86083134957 0.16022016108036
235.533785021058 0.182067096233368
236.206738692547 0.176071062684059
236.879692364036 0.177036255598068
237.552646035525 0.178705841302872
238.225599707013 0.167675361037254
238.898553378502 0.166262105107307
239.571507049991 0.160788580775261
240.24446072148 0.160915032029152
240.917414392968 0.180426299571991
241.590368064457 0.179342418909073
242.263321735946 0.180357381701469
242.936275407435 0.178825557231903
243.609229078923 0.162819921970367
244.282182750412 0.164263501763344
244.955136421901 0.163463488221169
245.628090093389 0.164047822356224
246.301043764878 0.185239210724831
246.973997436367 0.181838437914848
247.646951107856 0.184409990906715
248.319904779344 0.184821933507919
248.992858450833 0.168251737952232
249.665812122322 0.168784454464912
250.338765793811 0.168390676379204
251.011719465299 0.166215822100639
251.684673136788 0.186064258217812
252.357626808277 0.187208488583565
253.030580479766 0.183140590786934
253.703534151254 0.188845992088318
254.376487822743 0.170439600944519
255.049441494232 0.169259637594223
255.722395165721 0.175631374120712
256.395348837209 0.173270866274834
257.068302508698 0.188041403889656
257.741256180187 0.187852680683136
258.414209851676 0.184277072548866
259.087163523164 0.185734689235687
259.760117194653 0.174299508333206
260.433070866142 0.173806235194206
261.10602453763 0.170875921845436
261.778978209119 0.174202218651772
262.451931880608 0.190170258283615
263.124885552097 0.19163179397583
263.797839223585 0.190691158175468
264.470792895074 0.193618386983871
265.143746566563 0.177068263292313
265.816700238052 0.180737242102623
266.48965390954 0.180999919772148
267.162607581029 0.180159851908684
267.835561252518 0.195845067501068
268.508514924007 0.197092622518539
269.181468595495 0.203029915690422
269.854422266984 0.203366592526436
270.527375938473 0.179504528641701
271.200329609962 0.178522542119026
271.87328328145 0.181309431791306
272.546236952939 0.184322372078896
273.219190624428 0.200236260890961
273.892144295916 0.201175913214684
274.565097967405 0.201274871826172
275.238051638894 0.201900497078896
275.911005310383 0.183168023824692
276.583958981871 0.183314502239227
277.25691265336 0.18858802318573
277.929866324849 0.187656760215759
278.602819996338 0.207474604249001
279.275773667826 0.206910625100136
279.948727339315 0.205035418272018
280.621681010804 0.205059543251991
281.294634682293 0.19506211578846
281.967588353781 0.196488037705421
282.64054202527 0.191085770726204
283.313495696759 0.192072078585625
283.986449368248 0.210765138268471
284.659403039736 0.209451630711555
285.332356711225 0.216761544346809
286.005310382714 0.215265154838562
286.678264054203 0.196320816874504
287.351217725691 0.197543814778328
288.02417139718 0.193224534392357
288.697125068669 0.193183481693268
289.370078740157 0.217299610376358
290.043032411646 0.21707883477211
290.715986083135 0.21623283624649
291.388939754624 0.215186908841133
292.061893426112 0.192789822816849
292.734847097601 0.194099456071854
293.40780076909 0.194850191473961
294.080754440579 0.194232791662216
294.753708112067 0.21159040927887
295.426661783556 0.210156083106995
296.099615455045 0.212889671325684
296.772569126534 0.213412433862686
297.445522798022 0.197231233119965
298.118476469511 0.195469856262207
298.791430141 0.191901981830597
299.464383812489 0.193591952323914
300.137337483977 0.206982955336571
300.810291155466 0.211955204606056
301.483244826955 0.20871813595295
302.156198498443 0.204732537269592
302.829152169932 0.195093393325806
303.502105841421 0.194133996963501
304.17505951291 0.193984493613243
304.848013184398 0.194618746638298
305.520966855887 0.207164749503136
306.193920527376 0.206956252455711
306.866874198865 0.212948516011238
307.539827870353 0.206369012594223
308.212781541842 0.19812448322773
308.885735213331 0.197400972247124
309.55868888482 0.198594138026237
310.231642556308 0.195279821753502
310.904596227797 0.211441472172737
311.577549899286 0.209461823105812
312.250503570775 0.209697335958481
312.923457242263 0.210979834198952
313.596410913752 0.190096974372864
314.269364585241 0.18912310898304
314.94231825673 0.194319933652878
315.615271928218 0.193307816982269
316.288225599707 0.203697830438614
316.961179271196 0.203417062759399
317.634132942684 0.203140169382095
318.307086614173 0.205410346388817
318.980040285662 0.192427009344101
319.652993957151 0.191095188260078
320.325947628639 0.186681732535362
320.998901300128 0.186678379774094
321.671854971617 0.201162725687027
322.344808643106 0.203486025333405
323.017762314594 0.198827415704727
323.690715986083 0.197210744023323
324.363669657572 0.180296868085861
325.036623329061 0.178308561444283
325.709577000549 0.177161082625389
326.382530672038 0.17497181892395
327.055484343527 0.194278255105019
327.728438015016 0.19108048081398
328.401391686504 0.187297374010086
329.074345357993 0.1870938539505
329.747299029482 0.175362274050713
330.42025270097 0.174450650811195
331.093206372459 0.170320019125938
331.766160043948 0.169032588601112
332.439113715437 0.185048967599869
333.112067386925 0.182258129119873
333.785021058414 0.19041545689106
334.457974729903 0.185173749923706
335.130928401392 0.170377522706985
335.80388207288 0.168614029884338
336.476835744369 0.162089824676514
337.149789415858 0.159671649336815
337.822743087347 0.174505591392517
338.495696758835 0.172388225793839
339.168650430324 0.171461179852486
339.841604101813 0.169818222522736
340.514557773302 0.155118152499199
341.18751144479 0.153493657708168
341.860465116279 0.149653598666191
342.533418787768 0.143902853131294
343.206372459257 0.154300510883331
343.879326130745 0.14822456240654
344.552279802234 0.159067451953888
345.225233473723 0.162204161286354
345.898187145211 0.150598973035812
346.5711408167 0.151794746518135
347.244094488189 0.151439934968948
347.917048159678 0.154086694121361
348.590001831166 0.161829948425293
349.262955502655 0.163768157362938
349.935909174144 0.171108990907669
350.608862845633 0.17014105618
351.281816517121 0.158447623252869
351.95477018861 0.157768592238426
352.627723860099 0.163409262895584
353.300677531588 0.167323246598244
353.973631203076 0.178874209523201
354.646584874565 0.179024994373322
355.319538546054 0.175969257950783
355.992492217543 0.17727954685688
356.665445889031 0.16022039949894
357.33839956052 0.16403691470623
358.011353232009 0.166757270693779
358.684306903498 0.168827310204506
359.357260574986 0.176724597811699
360.030214246475 0.178449481725693
360.703167917964 0.178512454032898
361.376121589452 0.180504396557808
362.049075260941 0.169394224882126
362.72202893243 0.172474041581154
363.394982603919 0.165232107043266
364.067936275407 0.166940599679947
364.740889946896 0.180781170725822
365.413843618385 0.183546930551529
366.086797289874 0.180209681391716
366.759750961362 0.180882558226585
367.432704632851 0.171707436442375
368.10565830434 0.172640234231949
368.778611975829 0.166960060596466
369.451565647317 0.165736794471741
370.124519318806 0.184888675808907
370.797472990295 0.187001407146454
371.470426661784 0.192863583564758
372.143380333272 0.193037867546082
372.816334004761 0.174170449376106
373.48928767625 0.177694842219353
374.162241347738 0.172059252858162
374.835195019227 0.170948565006256
375.508148690716 0.189605459570885
376.181102362205 0.193109735846519
376.854056033693 0.193944305181503
377.527009705182 0.193469360470772
378.199963376671 0.172309935092926
378.87291704816 0.17349237203598
379.545870719648 0.170045122504234
380.218824391137 0.172878801822662
380.891778062626 0.188466608524323
381.564731734115 0.18533182144165
382.237685405603 0.192129358649254
382.910639077092 0.190774321556091
383.583592748581 0.176741808652878
384.25654642007 0.176956072449684
384.929500091558 0.169621467590332
385.602453763047 0.172758802771568
386.275407434536 0.181416943669319
386.948361106025 0.185972884297371
387.621314777513 0.188165575265884
388.294268449002 0.186970606446266
388.967222120491 0.16988879442215
389.640175791979 0.171792447566986
390.313129463468 0.170387387275696
390.986083134957 0.169261783361435
391.659036806446 0.190342634916306
392.331990477934 0.189529627561569
393.004944149423 0.187597885727882
393.677897820912 0.187037721276283
394.350851492401 0.174689725041389
395.023805163889 0.173890858888626
395.696758835378 0.171466961503029
396.369712506867 0.170215845108032
397.042666178356 0.186597764492035
397.715619849844 0.18470174074173
398.388573521333 0.18778632581234
399.061527192822 0.185206428170204
399.734480864311 0.170850560069084
400.407434535799 0.170241951942444
401.080388207288 0.165614232420921
401.753341878777 0.166941717267036
402.426295550265 0.178435757756233
403.099249221754 0.180226176977158
403.772202893243 0.184206649661064
404.445156564732 0.186957031488419
405.11811023622 0.158485114574432
405.791063907709 0.161498337984085
406.464017579198 0.165655940771103
407.136971250687 0.163021117448807
407.809924922175 0.180914252996445
408.482878593664 0.177055329084396
409.155832265153 0.181623607873917
409.828785936642 0.176730811595917
410.50173960813 0.166419640183449
411.174693279619 0.164177983999252
411.847646951108 0.156082823872566
412.520600622597 0.157196328043938
413.193554294085 0.170712351799011
413.866507965574 0.17362779378891
414.539461637063 0.175992533564568
415.212415308552 0.174554347991943
415.88536898004 0.15547913312912
416.558322651529 0.154931634664536
417.231276323018 0.153792172670364
417.904229994506 0.152609184384346
418.577183665995 0.168540626764297
419.250137337484 0.166329830884933
419.923091008973 0.171848759055138
420.596044680461 0.169430583715439
421.26899835195 0.153984442353249
421.941952023439 0.154468610882759
422.614905694928 0.148548856377602
423.287859366416 0.152205720543861
423.960813037905 0.166518792510033
424.633766709394 0.165858432650566
425.306720380883 0.165240436792374
425.979674052371 0.165486931800842
426.65262772386 0.146222159266472
427.325581395349 0.146309077739716
427.998535066838 0.148104950785637
428.671488738326 0.145435988903046
429.344442409815 0.159907102584839
430.017396081304 0.158651575446129
430.690349752792 0.155839443206787
431.363303424281 0.157918438315392
432.03625709577 0.142912983894348
432.709210767259 0.141257002949715
433.382164438747 0.143289551138878
434.055118110236 0.145116105675697
434.728071781725 0.158061385154724
435.401025453214 0.155681684613228
436.073979124702 0.155404850840569
436.746932796191 0.154981389641762
437.41988646768 0.140699699521065
438.092840139169 0.140154853463173
438.765793810657 0.143808454275131
439.438747482146 0.14557982981205
440.111701153635 0.15859666466713
440.784654825124 0.158301040530205
441.457608496612 0.156807512044907
442.130562168101 0.156976729631424
442.80351583959 0.144438251852989
443.476469511079 0.143479317426682
444.149423182567 0.142281174659729
444.822376854056 0.142587810754776
445.495330525545 0.159578338265419
446.168284197033 0.156044453382492
446.841237868522 0.157591924071312
447.514191540011 0.159602433443069
448.1871452115 0.142382696270943
448.860098882988 0.143549859523773
449.533052554477 0.141134038567543
450.206006225966 0.141776040196419
450.878959897455 0.159194231033325
451.551913568943 0.16103832423687
452.224867240432 0.157062724232674
452.897820911921 0.158942624926567
453.57077458341 0.143546372652054
454.243728254898 0.144012004137039
454.916681926387 0.140633538365364
455.589635597876 0.142356634140015
456.262589269365 0.155192658305168
456.935542940853 0.155922934412956
457.608496612342 0.155676558613777
458.281450283831 0.160757124423981
458.95440395532 0.141453847289085
459.627357626808 0.142361700534821
460.300311298297 0.140070140361786
460.973264969786 0.142081394791603
461.646218641274 0.155963361263275
462.319172312763 0.155801117420197
462.992125984252 0.160989657044411
463.665079655741 0.157351568341255
464.338033327229 0.139949828386307
465.010986998718 0.140116885304451
465.683940670207 0.142415031790733
466.356894341696 0.142793774604797
467.029848013184 0.157398134469986
467.702801684673 0.156217381358147
468.375755356162 0.161852166056633
469.048709027651 0.161864921450615
469.721662699139 0.139496132731438
470.394616370628 0.138752788305283
471.067570042117 0.143186047673225
471.740523713606 0.143482610583305
472.413477385094 0.159814402461052
473.086431056583 0.156945213675499
473.759384728072 0.153581783175468
474.43233839956 0.152296885848045
475.105292071049 0.141032069921494
475.778245742538 0.141223073005676
476.451199414027 0.140727192163467
477.124153085515 0.140489995479584
477.797106757004 0.155479162931442
478.470060428493 0.15781857073307
479.143014099982 0.155021831393242
479.81596777147 0.157255098223686
480.488921442959 0.140129894018173
481.161875114448 0.142733335494995
481.834828785937 0.137250036001205
482.507782457425 0.137429058551788
483.180736128914 0.155764311552048
483.853689800403 0.153786197304726
484.526643471892 0.156328871846199
485.19959714338 0.153254047036171
485.872550814869 0.139024749398232
486.545504486358 0.137107789516449
487.218458157847 0.136848658323288
487.891411829335 0.136419683694839
488.564365500824 0.150276333093643
489.237319172313 0.148761451244354
489.910272843801 0.153584584593773
490.58322651529 0.153039127588272
491.256180186779 0.135060861706734
491.929133858268 0.13543426990509
492.602087529756 0.131872594356537
493.275041201245 0.130922451615334
493.947994872734 0.15434966981411
494.620948544223 0.151860669255257
495.293902215711 0.151984661817551
495.9668558872 0.151385590434074
496.639809558689 0.134046241641045
497.312763230178 0.13407826423645
497.985716901666 0.133313193917274
498.658670573155 0.130812212824821
499.331624244644 0.149932816624641
500.004577916133 0.145936489105225
500.677531587621 0.151414707303047
501.35048525911 0.150688380002975
502.023438930599 0.132421731948853
502.696392602087 0.129838943481445
503.369346273576 0.128598123788834
504.042299945065 0.130171373486519
504.715253616554 0.147687926888466
505.388207288042 0.147391229867935
506.061160959531 0.145634591579437
506.73411463102 0.141840323805809
507.407068302509 0.131125226616859
508.080021973997 0.126034304499626
508.752975645486 0.129611760377884
509.425929316975 0.128895074129105
510.098882988464 0.141641303896904
510.771836659952 0.139150157570839
511.444790331441 0.14142344892025
512.11774400293 0.142602264881134
512.790697674419 0.12924599647522
513.463651345907 0.125713735818863
514.136605017396 0.129241317510605
514.809558688885 0.127969413995743
515.482512360374 0.14478574693203
516.155466031862 0.143580630421638
516.828419703351 0.140662297606468
517.50137337484 0.141209527850151
518.174327046328 0.122423581779003
518.847280717817 0.124226450920105
519.520234389306 0.126806378364563
520.193188060795 0.127409651875496
520.866141732283 0.141298934817314
521.539095403772 0.140210881829262
522.212049075261 0.13951076567173
522.88500274675 0.139239966869354
523.557956418238 0.124245718121529
524.230910089727 0.12278401106596
524.903863761216 0.12531116604805
525.576817432705 0.125830501317978
526.249771104193 0.139612421393394
526.922724775682 0.142759054899216
527.595678447171 0.138388067483902
528.26863211866 0.136660024523735
528.941585790148 0.122396372258663
529.614539461637 0.123088613152504
530.287493133126 0.123869471251965
530.960446804615 0.124140970408916
531.633400476103 0.137649551033974
532.306354147592 0.139559671282768
532.979307819081 0.139658629894257
533.652261490569 0.138729020953178
534.325215162058 0.124658048152924
534.998168833547 0.126097738742828
535.671122505036 0.125206291675568
536.344076176524 0.124124526977539
537.017029848013 0.140292853116989
537.689983519502 0.139052048325539
538.362937190991 0.142595231533051
539.035890862479 0.142399445176125
539.708844533968 0.12594310939312
540.381798205457 0.124939687550068
541.054751876946 0.126684263348579
541.727705548434 0.126023471355438
542.400659219923 0.138965234160423
543.073612891412 0.141196429729462
543.746566562901 0.14024606347084
544.419520234389 0.140225902199745
545.092473905878 0.129234164953232
545.765427577367 0.129336431622505
546.438381248856 0.126307874917984
547.111334920344 0.125429466366768
547.784288591833 0.141752868890762
548.457242263322 0.14127317070961
549.13019593481 0.141173467040062
549.803149606299 0.141034975647926
550.476103277788 0.127203032374382
551.149056949277 0.12741057574749
551.822010620765 0.124623477458954
552.494964292254 0.127409636974335
553.167917963743 0.141267657279968
553.840871635232 0.142093047499657
554.51382530672 0.140147551894188
555.186778978209 0.139999628067017
555.859732649698 0.123283691704273
556.532686321187 0.122502870857716
557.205639992675 0.126789212226868
557.878593664164 0.127563312649727
558.551547335653 0.142828613519669
559.224501007141 0.143909737467766
559.89745467863 0.137122854590416
560.570408350119 0.136326238512993
561.243362021608 0.122899025678635
561.916315693097 0.125305578112602
562.589269364585 0.123746044933796
563.262223036074 0.123811841011047
563.935176707563 0.137046411633492
564.608130379051 0.139518052339554
565.28108405054 0.139186277985573
565.954037722029 0.136219754815102
566.626991393518 0.128828376531601
567.299945065006 0.126951590180397
567.972898736495 0.123214393854141
568.645852407984 0.121243856847286
569.318806079473 0.140220150351524
569.991759750961 0.136430814862251
570.66471342245 0.139342024922371
571.337667093939 0.138276472687721
572.010620765428 0.126746147871017
572.683574436916 0.12303039431572
573.356528108405 0.122834421694279
574.029481779894 0.124414391815662
574.702435451382 0.138427883386612
575.375389122871 0.136385634541512
576.04834279436 0.134470865130424
576.721296465849 0.134346634149551
577.394250137338 0.121082812547684
578.067203808826 0.121783755719662
578.740157480315 0.121481508016586
579.413111151804 0.123923867940903
580.086064823292 0.137272223830223
580.759018494781 0.139018207788467
581.43197216627 0.134105682373047
582.104925837759 0.134436383843422
582.777879509247 0.121967002749443
583.450833180736 0.119335182011127
584.123786852225 0.119519785046577
584.796740523714 0.118622958660126
585.469694195202 0.132234990596771
586.142647866691 0.130944848060608
586.81560153818 0.132806122303009
587.488555209669 0.129879385232925
588.161508881157 0.119738414883614
588.834462552646 0.119247622787952
589.507416224135 0.114773951470852
590.180369895623 0.117827892303467
590.853323567112 0.12720650434494
591.526277238601 0.127861142158508
592.19923091009 0.130413606762886
592.872184581578 0.131230309605598
593.545138253067 0.120608419179916
594.218091924556 0.118558414280415
594.891045596045 0.120372705161572
595.563999267533 0.118954747915268
596.236952939022 0.128354340791702
596.909906610511 0.127122819423676
597.582860282 0.128402411937714
598.255813953488 0.128232166171074
598.928767624977 0.115224547684193
599.601721296466 0.114995434880257
600.274674967955 0.115374974906445
600.947628639443 0.114621751010418
601.620582310932 0.124931946396828
602.293535982421 0.125874549150467
602.96648965391 0.125361695885658
603.639443325398 0.124719738960266
604.312396996887 0.112372666597366
604.985350668376 0.112707383930683
605.658304339864 0.115320950746536
606.331258011353 0.113757811486721
607.004211682842 0.127031072974205
607.677165354331 0.125959470868111
608.350119025819 0.124716103076935
609.023072697308 0.124391101300716
609.696026368797 0.112045504152775
610.368980040286 0.112577684223652
611.041933711774 0.114116616547108
611.714887383263 0.116703771054745
612.387841054752 0.127484261989594
613.060794726241 0.126998960971832
613.733748397729 0.126060828566551
614.406702069218 0.12591427564621
615.079655740707 0.111403353512287
615.752609412196 0.110805504024029
616.425563083684 0.113833360373974
617.098516755173 0.114926710724831
617.771470426662 0.124213986098766
618.444424098151 0.125667735934258
619.117377769639 0.126711696386337
619.790331441128 0.12252239882946
620.463285112617 0.115511618554592
621.136238784105 0.114975564181805
621.809192455594 0.112752005457878
622.482146127083 0.113464392721653
623.155099798572 0.124271020293236
623.82805347006 0.125168353319168
624.501007141549 0.126499488949776
625.173960813038 0.124403774738312
625.846914484527 0.113941140472889
626.519868156015 0.112215146422386
627.192821827504 0.114180371165276
627.865775498993 0.112003676593304
628.538729170482 0.123700246214867
629.21168284197 0.122648105025291
629.884636513459 0.122293382883072
630.557590184948 0.122047945857048
631.230543856436 0.110008046030998
631.903497527925 0.109076976776123
632.576451199414 0.109220862388611
633.249404870903 0.109435573220253
633.922358542392 0.120865941047668
634.59531221388 0.121426902711391
635.268265885369 0.119481571018696
635.941219556858 0.116998098790646
636.614173228346 0.108886353671551
637.287126899835 0.10816802084446
637.960080571324 0.111731015145779
638.633034242813 0.110251002013683
639.305987914301 0.119904562830925
639.97894158579 0.119764052331448
640.651895257279 0.119811080396175
641.324848928768 0.119346253573895
641.997802600256 0.107096761465073
642.670756271745 0.107716344296932
643.343709943234 0.108031868934631
644.016663614723 0.107796713709831
644.689617286211 0.120000086724758
645.3625709577 0.11976969987154
646.035524629189 0.122324913740158
646.708478300677 0.121395900845528
647.381431972166 0.105587221682072
648.054385643655 0.105605617165565
648.727339315144 0.103561036288738
649.400292986633 0.102350346744061
650.073246658121 0.117245852947235
650.74620032961 0.115756116807461
651.419154001099 0.115250937640667
652.092107672587 0.116018325090408
652.765061344076 0.105373196303844
653.438015015565 0.105648659169674
654.110968687054 0.105281956493855
654.783922358542 0.104027792811394
655.456876030031 0.113171853125095
656.12982970152 0.111540026962757
656.802783373009 0.113846346735954
657.475737044497 0.113620705902576
658.148690715986 0.100222937762737
658.821644387475 0.100047461688519
659.494598058964 0.0988137051463127
660.167551730452 0.0982206091284752
660.840505401941 0.109823301434517
661.51345907343 0.109727524220943
662.186412744918 0.109099537134171
662.859366416407 0.107426218688488
663.532320087896 0.0992544293403625
664.205273759385 0.098226435482502
664.878227430873 0.0969859585165977
665.551181102362 0.0970214754343033
666.224134773851 0.106212973594666
666.89708844534 0.108010068535805
667.570042116828 0.104789867997169
668.242995788317 0.104211412370205
668.915949459806 0.0946447849273682
669.588903131295 0.0944954752922058
670.261856802783 0.0939410999417305
670.934810474272 0.0926228240132332
671.607764145761 0.103508301079273
672.28071781725 0.102729834616184
672.953671488738 0.10267536342144
673.626625160227 0.101330898702145
674.299578831716 0.0933079868555069
674.972532503205 0.0917075648903847
675.645486174693 0.0896744504570961
676.318439846182 0.0895254835486412
676.991393517671 0.0967406257987022
677.664347189159 0.09587312489748
678.337300860648 0.098162829875946
679.010254532137 0.09697026014328
679.683208203626 0.0874465852975845
680.356161875114 0.086230956017971
681.029115546603 0.0864113569259644
681.702069218092 0.0869695469737053
682.375022889581 0.0940643548965454
683.047976561069 0.0957845821976662
683.720930232558 0.092050813138485
684.393883904047 0.090799555182457
685.066837575536 0.0825014859437943
685.739791247024 0.0817825794219971
686.412744918513 0.0807253569364548
687.085698590002 0.079721987247467
687.758652261491 0.0873673930764198
688.431605932979 0.0851204469799995
689.104559604468 0.0823736116290092
689.777513275957 0.0831773430109024
690.450466947446 0.076266773045063
691.123420618934 0.0765551626682281
691.796374290423 0.0772551000118256
692.469327961912 0.0779397264122963
693.1422816334 0.0861879959702492
693.815235304889 0.0864503011107445
694.488188976378 0.0896543860435486
695.161142647867 0.0898312777280807
695.834096319355 0.0807693153619766
696.507049990844 0.080874465405941
697.180003662333 0.0841321125626564
697.852957333822 0.0838132873177528
698.52591100531 0.0910415202379227
699.198864676799 0.0915139690041542
699.871818348288 0.0896144956350327
700.544772019777 0.0910431817173958
701.217725691265 0.082116574048996
701.890679362754 0.0834017023444176
702.563633034243 0.0841271355748177
703.236586705731 0.084776259958744
703.90954037722 0.0930415391921997
704.582494048709 0.0935196503996849
705.255447720198 0.0933732390403748
705.928401391687 0.0945205539464951
706.601355063175 0.0866595134139061
707.274308734664 0.0861104130744934
707.947262406153 0.0872183963656425
708.620216077641 0.0874523892998695
709.29316974913 0.0969981774687767
709.966123420619 0.0968261659145355
710.639077092108 0.0985867157578468
711.312030763596 0.0988660082221031
711.984984435085 0.090063214302063
712.657938106574 0.0890703573822975
713.330891778063 0.0903404206037521
714.003845449551 0.0902862846851349
714.67679912104 0.101173177361488
715.349752792529 0.0991767421364784
716.022706464018 0.100261233747005
716.695660135506 0.0994816869497299
717.368613806995 0.08908511698246
718.041567478484 0.0877790153026581
718.714521149972 0.0885337814688683
719.387474821461 0.0885558649897575
720.06042849295 0.100893013179302
720.733382164439 0.0992322042584419
721.406335835928 0.0993474125862122
722.079289507416 0.0993711650371552
722.752243178905 0.0889276191592216
723.425196850394 0.0901173055171967
724.098150521882 0.0896618440747261
724.771104193371 0.0906166657805443
725.44405786486 0.0990848764777184
726.117011536349 0.0997860506176949
726.789965207837 0.0986533537507057
727.462918879326 0.0993962734937668
728.135872550815 0.0901498273015022
728.808826222304 0.0897375792264938
729.481779893792 0.0893702730536461
730.154733565281 0.0900037065148354
730.82768723677 0.100455924868584
731.500640908259 0.0999321565032005
732.173594579747 0.103120364248753
732.846548251236 0.103916518390179
733.519501922725 0.093769833445549
734.192455594213 0.0939628258347511
734.865409265702 0.0937575399875641
735.538362937191 0.0951708480715752
736.21131660868 0.104490332305431
736.884270280168 0.10441342741251
737.557223951657 0.102963782846928
738.230177623146 0.101457506418228
738.903131294635 0.096072793006897
739.576084966123 0.0952834412455559
740.249038637612 0.0928283259272575
740.921992309101 0.0921541079878807
741.59494598059 0.105064950883389
742.267899652078 0.104176744818687
742.940853323567 0.102493345737457
743.613806995056 0.104825511574745
744.286760666545 0.0962392389774323
744.959714338033 0.0947863608598709
745.632668009522 0.0940093249082565
746.305621681011 0.0951878875494003
746.9785753525 0.103051491081715
747.651529023988 0.104403793811798
748.324482695477 0.101632006466389
748.997436366966 0.103088326752186
749.670390038454 0.0934551283717155
750.343343709943 0.092496432363987
751.016297381432 0.0905946269631386
751.689251052921 0.0905962958931923
752.362204724409 0.104413792490959
753.035158395898 0.105124913156033
753.708112067387 0.102493539452553
754.381065738876 0.102047346532345
755.054019410364 0.0925643518567085
755.726973081853 0.0917922258377075
756.399926753342 0.0897761881351471
757.072880424831 0.0909097120165825
757.745834096319 0.103651769459248
758.418787767808 0.102670133113861
759.091741439297 0.103895753622055
759.764695110786 0.102278783917427
760.437648782274 0.0932391062378883
761.110602453763 0.0923158153891563
761.783556125252 0.092735581099987
762.456509796741 0.0927503928542137
763.129463468229 0.100109957158566
763.802417139718 0.100898176431656
764.475370811207 0.100101679563522
765.148324482695 0.0996411219239235
765.821278154184 0.0917267650365829
766.494231825673 0.092308335006237
767.167185497162 0.0946083590388298
767.84013916865 0.0920351669192314
768.513092840139 0.100583806633949
769.186046511628 0.101077266037464
769.859000183117 0.103093296289444
770.531953854605 0.101618625223637
771.204907526094 0.0885824263095856
771.877861197583 0.0898851305246353
772.550814869072 0.0901843756437302
773.22376854056 0.0906051248311996
773.896722212049 0.0998124852776527
774.569675883538 0.100281201303005
775.242629555026 0.101652555167675
775.915583226515 0.101542495191097
776.588536898004 0.0899136811494827
777.261490569493 0.0914883613586426
777.934444240982 0.0910930633544922
778.60739791247 0.0914912670850754
779.280351583959 0.102782264351845
779.953305255448 0.103074721992016
780.626258926936 0.100655138492584
781.299212598425 0.101064212620258
781.972166269914 0.089703306555748
782.645119941403 0.0908749550580978
783.318073612891 0.0911127850413322
783.99102728438 0.0926149934530258
784.663980955869 0.103654831647873
785.336934627358 0.104057021439075
786.009888298846 0.103281959891319
786.682841970335 0.10405645519495
787.355795641824 0.0941544398665428
788.028749313313 0.0942645221948624
788.701702984801 0.0963705852627754
789.37465665629 0.0971250087022781
790.047610327779 0.104350484907627
790.720563999267 0.105839662253857
791.393517670756 0.105645358562469
792.066471342245 0.106540367007256
792.739425013734 0.0967041179537773
793.412378685223 0.0974485203623772
794.085332356711 0.0967087596654892
794.7582860282 0.0975571200251579
795.431239699689 0.105581410229206
796.104193371177 0.107033938169479
796.777147042666 0.108208030462265
797.450100714155 0.105670362710953
798.123054385644 0.0949729830026627
798.796008057132 0.096749059855938
799.468961728621 0.097983330488205
800.14191540011 0.0967601984739304
800.814869071599 0.108079507946968
801.487822743087 0.108275406062603
802.160776414576 0.105543881654739
802.833730086065 0.104244008660316
803.506683757554 0.0943166837096214
804.179637429042 0.0940705984830856
804.852591100531 0.0941000357270241
805.52554477202 0.0937895998358727
806.198498443508 0.107364535331726
806.871452114997 0.106424681842327
807.544405786486 0.105934500694275
808.217359457975 0.105986706912518
808.890313129463 0.0970985665917397
809.563266800952 0.0968550145626068
810.236220472441 0.0980157107114792
810.90917414393 0.097373366355896
811.582127815418 0.108578599989414
812.255081486907 0.109092459082603
812.928035158396 0.108763828873634
813.600988829885 0.108140781521797
814.273942501373 0.0969825759530067
814.946896172862 0.0976733639836311
815.619849844351 0.095437303185463
816.29280351584 0.096477746963501
816.965757187328 0.109466567635536
817.638710858817 0.107991442084312
818.311664530306 0.107539683580399
818.984618201795 0.107893101871014
819.657571873283 0.0979833900928497
820.330525544772 0.0992593616247177
821.003479216261 0.0991394519805908
821.676432887749 0.0959713980555534
822.349386559238 0.109312988817692
823.022340230727 0.108569860458374
823.695293902216 0.107207030057907
824.368247573704 0.10875491797924
825.041201245193 0.0971190705895424
825.714154916682 0.0969513282179832
826.387108588171 0.0967430472373962
827.060062259659 0.0969646796584129
827.733015931148 0.108892627060413
828.405969602637 0.107308603823185
829.078923274126 0.108364932239056
829.751876945614 0.109999962151051
830.424830617103 0.0967726483941078
831.097784288592 0.0983252227306366
831.770737960081 0.0962781831622124
832.443691631569 0.0982617810368538
833.116645303058 0.107859767973423
833.789598974547 0.107745431363583
834.462552646036 0.107885360717773
835.135506317524 0.107245743274689
835.808459989013 0.092402495443821
836.481413660502 0.0941571071743965
837.15436733199 0.0948503762483597
837.827321003479 0.0938302576541901
838.500274674968 0.106650613248348
839.173228346457 0.103942640125751
839.846182017945 0.107290610671043
840.519135689434 0.107559837400913
841.192089360923 0.0955754071474075
841.865043032412 0.0952289700508118
842.5379967039 0.0961111634969711
843.210950375389 0.0951818972826004
843.883904046878 0.106765389442444
844.556857718367 0.106620006263256
845.229811389855 0.108772329986095
845.902765061344 0.108148545026779
846.575718732833 0.0961524620652199
847.248672404321 0.0953411161899567
847.92162607581 0.0952740833163261
848.594579747299 0.0968226343393326
849.267533418788 0.105311632156372
849.940487090277 0.106101565063
850.613440761765 0.109354555606842
851.286394433254 0.109041847288609
851.959348104743 0.0954248234629631
852.632301776231 0.0958643704652786
853.30525544772 0.0960535705089569
853.978209119209 0.0954809263348579
854.651162790698 0.107016786932945
855.324116462186 0.107172019779682
855.997070133675 0.108121946454048
856.670023805164 0.107736319303513
857.342977476653 0.0967392176389694
858.015931148141 0.0971621423959732
858.68888481963 0.0971697121858597
859.361838491119 0.0959376394748688
860.034792162608 0.108432605862617
860.707745834096 0.108358956873417
861.380699505585 0.106152683496475
862.053653177074 0.106583870947361
862.726606848562 0.0953976511955261
863.399560520051 0.0933773219585419
864.07251419154 0.0932991728186607
864.745467863029 0.0927518829703331
865.418421534518 0.106429696083069
866.091375206006 0.105519309639931
866.764328877495 0.104826577007771
867.437282548984 0.102739535272121
868.110236220472 0.0933475643396378
868.783189891961 0.090705581009388
869.45614356345 0.0939617231488228
870.129097234939 0.0932956635951996
870.802050906427 0.10597126185894
871.475004577916 0.104680567979813
872.147958249405 0.102285452187061
872.820911920894 0.102285876870155
873.493865592382 0.0917540863156319
874.166819263871 0.090686060488224
874.83977293536 0.0912711769342422
875.512726606849 0.09193255007267
876.185680278337 0.100541301071644
876.858633949826 0.101988412439823
877.531587621315 0.10359849780798
878.204541292803 0.102571450173855
878.877494964292 0.0911875218153
879.550448635781 0.0909776091575623
880.22340230727 0.0929747894406319
880.896355978758 0.0923866033554077
881.569309650247 0.10360100120306
882.242263321736 0.102626077830791
882.915216993225 0.104028686881065
883.588170664713 0.104270093142986
884.261124336202 0.0913958176970482
884.934078007691 0.0912902429699898
885.60703167918 0.089262917637825
886.279985350668 0.0909989252686501
886.952939022157 0.102920077741146
887.625892693646 0.105234995484352
888.298846365135 0.100763909518719
888.971800036623 0.101093091070652
889.644753708112 0.0897769927978516
890.317707379601 0.0905065014958382
890.99066105109 0.0894311815500259
891.663614722578 0.0900396853685379
892.336568394067 0.100422471761703
893.009522065556 0.100023776292801
893.682475737044 0.101554147899151
894.355429408533 0.101363576948643
895.028383080022 0.0902264043688774
895.701336751511 0.0920198857784271
896.374290422999 0.0909930244088173
897.047244094488 0.0898657739162445
897.720197765977 0.0998399928212166
898.393151437466 0.100678324699402
899.066105108954 0.0994067639112473
899.739058780443 0.0996488556265831
900.412012451932 0.0882205590605736
901.084966123421 0.0888496115803719
901.757919794909 0.0882356986403465
902.430873466398 0.0888184458017349
903.103827137887 0.0987181663513184
903.776780809376 0.101234957575798
904.449734480864 0.0999425426125526
905.122688152353 0.101707354187965
905.795641823842 0.090533010661602
906.468595495331 0.0902182534337044
907.141549166819 0.0898555144667625
907.814502838308 0.0896138027310371
908.487456509797 0.100280776619911
909.160410181285 0.0994199067354202
909.833363852774 0.101319849491119
910.506317524263 0.0979655757546425
911.179271195752 0.0894232913851738
911.85222486724 0.0898566693067551
912.525178538729 0.0890109017491341
913.198132210218 0.0897364839911461
913.871085881707 0.0998579189181328
914.544039553195 0.0999456718564034
915.216993224684 0.0980566442012787
915.889946896173 0.0971412360668182
916.562900567662 0.0858958438038826
917.23585423915 0.0851971656084061
917.908807910639 0.086211197078228
918.581761582128 0.0872922092676163
919.254715253616 0.0962171778082848
919.927668925105 0.0965316072106361
920.600622596594 0.0953797399997711
921.273576268083 0.093609906733036
921.946529939572 0.084069162607193
922.61948361106 0.0850829184055328
923.292437282549 0.0861986801028252
923.965390954038 0.0847584530711174
924.638344625526 0.0957804471254349
925.311298297015 0.0954635590314865
925.984251968504 0.0955141335725784
926.657205639993 0.0951591730117798
927.330159311481 0.0865816995501518
928.00311298297 0.0856403559446335
928.676066654459 0.0858161300420761
929.349020325948 0.0860864818096161
930.021973997436 0.092412494122982
930.694927668925 0.091947928071022
931.367881340414 0.0927659571170807
932.040835011903 0.0920550003647804
932.713788683391 0.0833223983645439
933.38674235488 0.0815016552805901
934.059696026369 0.0816211700439453
934.732649697857 0.0826559066772461
935.405603369346 0.0912961736321449
936.078557040835 0.0925067961215973
936.751510712324 0.0926674827933311
937.424464383813 0.0934637486934662
938.097418055301 0.0827622637152672
938.77037172679 0.0817472115159035
939.443325398279 0.0839315876364708
940.116279069767 0.0813150107860565
940.789232741256 0.0911770835518837
941.462186412745 0.0918006375432014
942.135140084234 0.0896934121847153
942.808093755722 0.0900589823722839
943.481047427211 0.080602265894413
944.1540010987 0.0809046775102615
944.826954770189 0.0810371488332748
945.499908441677 0.0806133076548576
946.172862113166 0.0912608131766319
946.845815784655 0.0907516106963158
947.518769456144 0.0869602933526039
948.191723127632 0.0875230133533478
948.864676799121 0.0813528075814247
949.53763047061 0.0808796063065529
950.210584142098 0.0780937448143959
950.883537813587 0.0791037604212761
951.556491485076 0.090004600584507
952.229445156565 0.0911260694265366
952.902398828053 0.0886108875274658
953.575352499542 0.08823411911726
954.248306171031 0.0806881859898567
954.92125984252 0.0816372483968735
955.594213514008 0.0799496620893478
956.267167185497 0.0810293704271317
956.940120856986 0.092689037322998
957.613074528475 0.0916097909212112
958.286028199963 0.0920293852686882
958.958981871452 0.0902719125151634
959.631935542941 0.0799495577812195
960.30488921443 0.0797819420695305
960.977842885918 0.0808065831661224
961.650796557407 0.0807662233710289
962.323750228896 0.0902969464659691
962.996703900385 0.0903482511639595
963.669657571873 0.0918144285678864
964.342611243362 0.0921307057142258
965.015564914851 0.0821864232420921
965.688518586339 0.0834932699799538
966.361472257828 0.0838189721107483
967.034425929317 0.0832397490739822
967.707379600806 0.0933812037110329
968.380333272294 0.0917898342013359
969.053286943783 0.091781847178936
969.726240615272 0.0907161831855774
970.399194286761 0.0833775252103806
971.072147958249 0.0832217112183571
971.745101629738 0.0820705071091652
972.418055301227 0.0825969353318214
973.091008972716 0.0934883505105972
973.763962644204 0.0927540585398674
974.436916315693 0.093354195356369
975.109869987182 0.0914356783032417
975.782823658671 0.085354171693325
976.455777330159 0.085419736802578
977.128731001648 0.0832054987549782
977.801684673137 0.0831980630755424
978.474638344626 0.0937059298157692
979.147592016114 0.0932445675134659
979.820545687603 0.0947897806763649
980.493499359092 0.0943818986415863
981.16645303058 0.0817269682884216
981.839406702069 0.0826854482293129
982.512360373558 0.0848080441355705
983.185314045047 0.0834694281220436
983.858267716535 0.0933269262313843
984.531221388024 0.0936963856220245
985.204175059513 0.0935755968093872
985.877128731002 0.0940268784761429
986.55008240249 0.0862619951367378
987.223036073979 0.0854277461767197
987.895989745468 0.0838552787899971
988.568943416957 0.0835432857275009
989.241897088445 0.0936726182699203
989.914850759934 0.0942245945334435
990.587804431423 0.0922207683324814
991.260758102911 0.0910480991005898
991.9337117744 0.0855840668082237
992.606665445889 0.084731325507164
993.279619117378 0.0852994546294212
993.952572788867 0.0863383635878563
994.625526460355 0.091433547437191
995.298480131844 0.0923509672284126
995.971433803333 0.0941007360816002
996.644387474821 0.0930713191628456
997.31734114631 0.0855486020445824
997.990294817799 0.0855061784386635
998.663248489288 0.0873726084828377
999.336202160776 0.087476909160614
1000.00915583227 0.0944806188344955
1000.68210950375 0.0953862890601158
1001.35506317524 0.0943920761346817
1002.02801684673 0.0948316380381584
1002.70097051822 0.0847417861223221
1003.37392418971 0.0851259306073189
1004.0468778612 0.0871254950761795
1004.71983153269 0.0873988196253777
1005.39278520417 0.0911830440163612
1006.06573887566 0.0906466767191887
1006.73869254715 0.0929063335061073
1007.41164621864 0.0941976979374886
1008.08459989013 0.0846043229103088
1008.75755356162 0.0861563235521317
1009.43050723311 0.0840146467089653
1010.1034609046 0.0837067142128944
1010.77641457608 0.0913388133049011
1011.44936824757 0.0925508141517639
1012.12232191906 0.0916612669825554
1012.79527559055 0.0902310162782669
1013.46822926204 0.0829607397317886
1014.14118293353 0.0820247307419777
1014.81413660502 0.0833142101764679
1015.48709027651 0.081499345600605
1016.16004394799 0.090986892580986
1016.83299761948 0.0893777161836624
1017.50595129097 0.0876759067177773
1018.17890496246 0.0874722525477409
1018.85185863395 0.0794658288359642
1019.52481230544 0.080401785671711
1020.19776597693 0.0800525769591331
1020.87071964842 0.0794061496853828
1021.5436733199 0.0879466980695724
1022.21662699139 0.0862003192305565
1022.88958066288 0.0904402434825897
1023.56253433437 0.0882562100887299
1024.23548800586 0.0800056010484695
1024.90844167735 0.0797774866223335
1025.58139534884 0.0776643306016922
1026.25434902033 0.0769877135753632
1026.92730269181 0.0844564810395241
1027.6002563633 0.0836087614297867
1028.27321003479 0.0830046534538269
1028.94616370628 0.083093173801899
1029.61911737777 0.0759454667568207
1030.29207104926 0.0747929662466049
1030.96502472075 0.0740703344345093
1031.63797839224 0.0714609771966934
1032.31093206372 0.077909804880619
1032.98388573521 0.0758957490324974
1033.6568394067 0.0817571505904198
1034.32979307819 0.0820542201399803
1035.00274674968 0.0763212591409683
1035.67570042117 0.0763525664806366
1036.34865409266 0.0753324255347252
1037.02160776415 0.076602466404438
1037.69456143563 0.083247534930706
1038.36751510712 0.0831999853253365
1039.04046877861 0.0847147852182388
1039.7134224501 0.0856458395719528
1040.38637612159 0.0782461911439896
1041.05932979308 0.0780056491494179
1041.73228346457 0.0795495510101318
1042.40523713606 0.0810981094837189
1043.07819080754 0.0884132236242294
1043.75114447903 0.0876788720488548
1044.42409815052 0.0873779281973839
1045.09705182201 0.0871685072779655
1045.7700054935 0.0782699882984161
1046.44295916499 0.0791299864649773
1047.11591283648 0.0806711539626122
1047.78886650797 0.0817057862877846
1048.46182017945 0.0867111906409264
1049.13477385094 0.0873433798551559
1049.80772752243 0.0858927741646767
1050.48068119392 0.0863501355051994
1051.15363486541 0.0826371386647224
1051.8265885369 0.0835927203297615
1052.49954220839 0.0805396735668182
1053.17249587988 0.0807376801967621
1053.84544955136 0.087253637611866
1054.51840322285 0.0894313678145409
1055.19135689434 0.0872738435864449
1055.86431056583 0.0874222442507744
1056.53726423732 0.0823361054062843
1057.21021790881 0.0816517397761345
1057.8831715803 0.082517996430397
1058.55612525179 0.0815277397632599
1059.22907892327 0.0901752412319183
1059.90203259476 0.0898613929748535
1060.57498626625 0.0916645526885986
1061.24793993774 0.0926970392465591
1061.92089360923 0.0846672728657722
1062.59384728072 0.0858405381441116
1063.26680095221 0.0843702480196953
1063.9397546237 0.083843469619751
1064.61270829518 0.0909686237573624
1065.28566196667 0.0921002104878426
1065.95861563816 0.0944624468684196
1066.63156930965 0.0941180437803268
1067.30452298114 0.0848640948534012
1067.97747665263 0.0852219611406326
1068.65043032412 0.0840215906500816
1069.32338399561 0.0850273221731186
1069.99633766709 0.0926950201392174
1070.66929133858 0.091758206486702
1071.34224501007 0.0921195223927498
1072.01519868156 0.0921258255839348
1072.68815235305 0.0842082127928734
1073.36110602454 0.083065390586853
1074.03405969603 0.083972230553627
1074.70701336752 0.0853456929326057
1075.379967039 0.0899735689163208
1076.05292071049 0.0913732871413231
1076.72587438198 0.0932888090610504
1077.39882805347 0.0915105566382408
1078.07178172496 0.0837953090667725
1078.74473539645 0.0853399261832237
1079.41768906794 0.0829543173313141
1080.09064273942 0.0816948786377907
1080.76359641091 0.0909072086215019
1081.4365500824 0.0904672220349312
1082.10950375389 0.092181570827961
1082.78245742538 0.0917039886116982
1083.45541109687 0.0844336599111557
1084.12836476836 0.0841066464781761
1084.80131843985 0.083500899374485
1085.47427211133 0.0823299586772919
1086.14722578282 0.0890408754348755
1086.82017945431 0.0891136899590492
1087.4931331258 0.0896041393280029
1088.16608679729 0.090754434466362
1088.83904046878 0.08171446621418
1089.51199414027 0.0804833695292473
1090.18494781176 0.0792223811149597
1090.85790148324 0.0793396756052971
1091.53085515473 0.0871312022209167
1092.20380882622 0.0862417295575142
1092.87676249771 0.0890608578920364
1093.5497161692 0.0900248736143112
1094.22266984069 0.0782899931073189
1094.89562351218 0.0804833546280861
1095.56857718367 0.0788099616765976
1096.24153085515 0.0788625925779343
1096.91448452664 0.0863338708877563
1097.58743819813 0.0856244936585426
1098.26039186962 0.0858350843191147
1098.93334554111 0.0846752896904945
1099.6062992126 0.0783942714333534
1100.27925288409 0.077446773648262
1100.95220655558 0.0742073059082031
1101.62516022706 0.0761473849415779
1102.29811389855 0.0837003886699677
1102.97106757004 0.0835704877972603
1103.64402124153 0.084585890173912
1104.31697491302 0.0841923207044601
1104.98992858451 0.0745679438114166
1105.662882256 0.0752766206860542
1106.33583592749 0.0747334435582161
1107.00878959897 0.0744341462850571
1107.68174327046 0.082089975476265
1108.35469694195 0.0826663076877594
1109.02765061344 0.0832933038473129
1109.70060428493 0.0826751738786697
1110.37355795642 0.0746752470731735
1111.04651162791 0.0749615058302879
1111.7194652994 0.0738124847412109
1112.39241897088 0.0740812718868256
1113.06537264237 0.0824160724878311
1113.73832631386 0.0802139192819595
1114.41127998535 0.0812407806515694
1115.08423365684 0.0819574370980263
1115.75718732833 0.0725722312927246
1116.43014099982 0.0724803805351257
1117.10309467131 0.0723962560296059
1117.77604834279 0.0715124383568764
1118.44900201428 0.0788837373256683
1119.12195568577 0.0790293738245964
1119.79490935726 0.0762858912348747
1120.46786302875 0.0772104859352112
1121.14081670024 0.0699672102928162
1121.81377037173 0.0696491524577141
1122.48672404322 0.0701264664530754
1123.1596777147 0.0705821961164474
1123.83263138619 0.0773383900523186
1124.50558505768 0.0757545605301857
1125.17853872917 0.0762637853622437
1125.85149240066 0.0765950158238411
1126.52444607215 0.0695237070322037
1127.19739974364 0.0687760710716248
1127.87035341513 0.0697566643357277
1128.54330708661 0.0697547569870949
1129.2162607581 0.0776718407869339
1129.88921442959 0.07695422321558
1130.56216810108 0.0756971463561058
1131.23512177257 0.0746335238218307
1131.90807544406 0.0677244067192078
1132.58102911555 0.0679565817117691
1133.25398278704 0.0687962993979454
1133.92693645852 0.068083681166172
1134.59989013001 0.075993575155735
1135.2728438015 0.075168251991272
1135.94579747299 0.0765123441815376
1136.61875114448 0.0772667974233627
1137.29170481597 0.0680426061153412
1137.96465848746 0.0680122524499893
1138.63761215895 0.0673496052622795
1139.31056583043 0.0682562291622162
1139.98351950192 0.0741566196084023
1140.65647317341 0.0753327459096909
1141.3294268449 0.0752702727913857
1142.00238051639 0.0750332772731781
1142.67533418788 0.0678373128175735
1143.34828785937 0.0668140202760696
1144.02124153086 0.0657776072621346
1144.69419520234 0.0661379992961884
1145.36714887383 0.0734558552503586
1146.04010254532 0.073414720594883
1146.71305621681 0.0753317773342133
1147.3860098883 0.0753189250826836
1148.05896355979 0.0653107762336731
1148.73191723128 0.0657313317060471
1149.40487090276 0.0653940662741661
1150.07782457425 0.0652783960103989
1150.75077824574 0.0738512054085732
1151.42373191723 0.0736861377954483
1152.09668558872 0.0732234343886375
1152.76963926021 0.0716424062848091
1153.4425929317 0.0651325210928917
1154.11554660319 0.0655762851238251
1154.78850027468 0.064513586461544
1155.46145394616 0.0645849108695984
1156.13440761765 0.0718371793627739
1156.80736128914 0.0719946399331093
1157.48031496063 0.0738024488091469
1158.15326863212 0.0739079564809799
1158.82622230361 0.0635406151413918
1159.4991759751 0.0634360387921333
1160.17212964658 0.0638054311275482
1160.84508331807 0.0643872916698456
1161.51803698956 0.0715591982007027
1162.19099066105 0.07127945125103
1162.86394433254 0.0708497166633606
1163.53689800403 0.0693289935588837
1164.20985167552 0.0650350823998451
1164.88280534701 0.0648398250341415
1165.55575901849 0.0633911564946175
1166.22871268998 0.0648190453648567
1166.90166636147 0.0692977160215378
1167.57462003296 0.070676788687706
1168.24757370445 0.0693721994757652
1168.92052737594 0.0718288272619247
1169.59348104743 0.0625627413392067
1170.26643471892 0.0631922334432602
1170.9393883904 0.0629509538412094
1171.61234206189 0.0625874847173691
1172.28529573338 0.0697348266839981
1172.95824940487 0.0693589150905609
1173.63120307636 0.0695027261972427
1174.30415674785 0.0689439922571182
1174.97711041934 0.0612234547734261
1175.65006409083 0.0609232597053051
1176.32301776231 0.06124522164464
1176.9959714338 0.0602032952010632
1177.66892510529 0.0677246525883675
1178.34187877678 0.0670797973871231
1179.01483244827 0.0685155838727951
1179.68778611976 0.0683816224336624
1180.36073979125 0.058766532689333
1181.03369346274 0.0584986954927444
1181.70664713422 0.0588074810802937
1182.37960080571 0.0585735216736794
1183.0525544772 0.0659931972622871
1183.72550814869 0.0650737583637238
1184.39846182018 0.0646529942750931
1185.07141549167 0.0644195824861526
1185.74436916316 0.0575832687318325
1186.41732283465 0.0569751970469952
1187.09027650613 0.0563154108822346
1187.76323017762 0.0551412478089333
1188.43618384911 0.064606249332428
1189.1091375206 0.062413152307272
1189.78209119209 0.0654840245842934
1190.45504486358 0.0649988278746605
1191.12799853507 0.0559962764382362
1191.80095220656 0.0551853813230991
1192.47390587804 0.05588398873806
1193.14685954953 0.0566748976707458
1193.81981322102 0.0634058117866516
1194.49276689251 0.0634622573852539
1195.165720564 0.0637897774577141
1195.83867423549 0.0630118325352669
1196.51162790698 0.0565085746347904
1197.18458157847 0.0559191219508648
1197.85753524995 0.0554323308169842
1198.53048892144 0.0554481446743011
1199.20344259293 0.0615335926413536
1199.87639626442 0.0610020458698273
1200.54934993591 0.0616421587765217
1201.2223036074 0.0612740106880665
1201.89525727889 0.0532687678933144
1202.56821095038 0.0531176999211311
1203.24116462186 0.0529370047152042
1203.91411829335 0.052348256111145
1204.58707196484 0.061284065246582
1205.26002563633 0.0609380006790161
1205.93297930782 0.0591856613755226
1206.60593297931 0.0586254633963108
1207.2788866508 0.0513801462948322
1207.95184032229 0.0511226914823055
1208.62479399377 0.0512284487485886
1209.29774766526 0.0516161732375622
1209.97070133675 0.0585924796760082
1210.64365500824 0.0590363889932632
1211.31660867973 0.0598654858767986
1211.98956235122 0.058416660875082
1212.66251602271 0.051362756639719
1213.3354696942 0.0507192015647888
1214.00842336568 0.0517296642065048
1214.68137703717 0.0514479354023933
1215.35433070866 0.0574536547064781
1216.02728438015 0.0575951859354973
1216.70023805164 0.0576192699372768
1217.37319172313 0.0566151812672615
1218.04614539462 0.050600927323103
1218.71909906611 0.0503822863101959
1219.39205273759 0.0503415390849113
1220.06500640908 0.0500848107039928
1220.73796008057 0.0564987361431122
1221.41091375206 0.0578681230545044
1222.08386742355 0.0569194592535496
1222.75682109504 0.0566345751285553
1223.42977476653 0.0483426712453365
1224.10272843801 0.0491179712116718
1224.7756821095 0.0502240024507046
1225.44863578099 0.0499880984425545
1226.12158945248 0.0575147718191147
1226.79454312397 0.0559004954993725
1227.46749679546 0.0573947466909885
1228.14045046695 0.0578963458538055
1228.81340413844 0.0497415997087955
1229.48635780992 0.0495984777808189
1230.15931148141 0.0502457283437252
1230.8322651529 0.0512688793241978
1231.50521882439 0.0561397597193718
1232.17817249588 0.0568760447204113
1232.85112616737 0.0564473941922188
1233.52407983886 0.0571440197527409
1234.19703351035 0.0499402284622192
1234.86998718183 0.0498452708125114
1235.54294085332 0.0498701557517052
1236.21589452481 0.0508771240711212
1236.8888481963 0.0557945966720581
1237.56180186779 0.0552540346980095
1238.23475553928 0.0552165023982525
1238.90770921077 0.0545625314116478
1239.58066288226 0.0503040999174118
1240.25361655374 0.0503292754292488
1240.92657022523 0.0490325912833214
1241.59952389672 0.0498411878943443
1242.27247756821 0.0559968575835228
1242.9454312397 0.0553101189434528
1243.61838491119 0.0563568659126759
1244.29133858268 0.0561838932335377
1244.96429225417 0.0492636375129223
1245.63724592565 0.0487299971282482
1246.31019959714 0.0483861342072487
1246.98315326863 0.0492785908281803
1247.65610694012 0.0545379817485809
1248.32906061161 0.0560109429061413
1249.0020142831 0.054688848555088
1249.67496795459 0.0549397654831409
1250.34792162608 0.0480340607464314
1251.02087529756 0.0487541407346725
1251.69382896905 0.0481288321316242
1252.36678264054 0.0476567707955837
1253.03973631203 0.0542434863746166
1253.71268998352 0.054219976067543
1254.38564365501 0.0544507205486298
1255.0585973265 0.0544329471886158
1255.73155099799 0.0485079549252987
1256.40450466947 0.0484462752938271
1257.07745834096 0.0481268800795078
1257.75041201245 0.0475941747426987
1258.42336568394 0.0543520525097847
1259.09631935543 0.0537221804261208
1259.76927302692 0.0543533563613892
1260.44222669841 0.0536778979003429
1261.1151803699 0.0476560592651367
1261.78813404138 0.0469045452773571
1262.46108771287 0.0461621358990669
1263.13404138436 0.0457922741770744
1263.80699505585 0.0537268668413162
1264.47994872734 0.0519223809242249
1265.15290239883 0.0520858690142632
1265.82585607032 0.0516952760517597
1266.49880974181 0.0456582568585873
1267.17176341329 0.0457944273948669
1267.84471708478 0.0455434583127499
1268.51767075627 0.0459073446691036
1269.19062442776 0.0512252189218998
1269.86357809925 0.0513359196484089
1270.53653177074 0.0513190254569054
1271.20948544223 0.0497998669743538
1271.88243911372 0.045489389449358
1272.5553927852 0.045204471796751
1273.22834645669 0.0441066920757294
1273.90130012818 0.0438147187232971
1274.57425379967 0.0518380738794804
1275.24720747116 0.0509559102356434
1275.92016114265 0.050608791410923
1276.59311481414 0.0501722134649754
1277.26606848563 0.04405527561903
1277.93902215711 0.0446105450391769
1278.6119758286 0.0443783737719059
1279.28492950009 0.0439868830144405
1279.95788317158 0.0492117181420326
1280.63083684307 0.0494965091347694
1281.30379051456 0.05041379109025
1281.97674418605 0.0508793443441391
1282.64969785754 0.0449854470789433
1283.32265152902 0.0451179035007954
1283.99560520051 0.0454992689192295
1284.668558872 0.0449531450867653
1285.34151254349 0.0504724867641926
1286.01446621498 0.0496521145105362
1286.68741988647 0.0489619299769402
1287.36037355796 0.0491790361702442
1288.03332722945 0.0429972149431705
1288.70628090093 0.043822068721056
1289.37923457242 0.0434313490986824
1290.05218824391 0.0433804765343666
1290.7251419154 0.0482068955898285
1291.39809558689 0.0482147298753262
1292.07104925838 0.047826811671257
1292.74400292987 0.0470931977033615
1293.41695660135 0.0434429608285427
1294.08991027284 0.0432095713913441
1294.76286394433 0.0434899553656578
1295.43581761582 0.0428456738591194
1296.10877128731 0.0480318441987038
1296.7817249588 0.0486716218292713
1297.45467863029 0.0466476678848267
1298.12763230178 0.0472503527998924
1298.80058597327 0.0421028807759285
1299.47353964475 0.04176414757967
1300.14649331624 0.0428864918649197
1300.81944698773 0.0422920063138008
1301.49240065922 0.0466946288943291
1302.16535433071 0.046655535697937
1302.8383080022 0.0469613708555698
1303.51126167369 0.0455695539712906
1304.18421534517 0.0412263907492161
1304.85716901666 0.0410350114107132
1305.53012268815 0.0414069592952728
1306.20307635964 0.0412407703697681
1306.87603003113 0.045625165104866
1307.54898370262 0.0453881993889809
1308.22193737411 0.0458092726767063
1308.8948910456 0.0454701371490955
1309.56784471708 0.0411798693239689
1310.24079838857 0.0411617271602154
1310.91375206006 0.0410334095358849
1311.58670573155 0.0414535254240036
1312.25965940304 0.0453770980238914
1312.93261307453 0.0452807657420635
1313.60556674602 0.0453366562724113
1314.27852041751 0.0442503802478313
1314.95147408899 0.039345134049654
1315.62442776048 0.0395379550755024
1316.29738143197 0.0395614430308342
1316.97033510346 0.0393274091184139
1317.64328877495 0.0444209724664688
1318.31624244644 0.0445365607738495
1318.98919611793 0.0447738021612167
1319.66214978942 0.0454363450407982
1320.3351034609 0.0387450270354748
1321.00805713239 0.0384484566748142
1321.68101080388 0.038274135440588
1322.35396447537 0.037837129086256
1323.02691814686 0.0446629971265793
1323.69987181835 0.0442016795277596
1324.37282548984 0.0436114296317101
1325.04577916133 0.044148463755846
1325.71873283281 0.0390320234000683
1326.3916865043 0.039370384067297
1327.06464017579 0.0383952744305134
1327.73759384728 0.0389806292951107
1328.41054751877 0.042435098439455
1329.08350119026 0.0418891981244087
1329.75645486175 0.0421619340777397
1330.42940853324 0.0423054620623589
1331.10236220472 0.0370703004300594
1331.77531587621 0.0368623659014702
1332.4482695477 0.0382462814450264
1333.12122321919 0.0383034385740757
1333.79417689068 0.0429449751973152
1334.46713056217 0.0416370406746864
1335.14008423366 0.042288526892662
1335.81303790515 0.0414897724986076
1336.48599157663 0.0369086414575577
1337.15894524812 0.0368275791406631
1337.83189891961 0.0358799695968628
1338.5048525911 0.036019429564476
1339.17780626259 0.0403253585100174
1339.85075993408 0.0401754900813103
1340.52371360557 0.03989377617836
1341.19666727706 0.0399253182113171
1341.86962094854 0.034854594618082
1342.54257462003 0.0345309153199196
1343.21552829152 0.0349069461226463
1343.88848196301 0.034928135573864
1344.5614356345 0.0393576100468636
1345.23438930599 0.0385332442820072
1345.90734297748 0.038582980632782
1346.58029664897 0.0380931720137596
1347.25325032045 0.0343515686690807
1347.92620399194 0.0333528257906437
1348.59915766343 0.0343230329453945
1349.27211133492 0.0340884998440742
1349.94506500641 0.0370456129312515
1350.6180186779 0.0372552238404751
1351.29097234939 0.0377275906503201
1351.96392602088 0.0368055067956448
1352.63687969236 0.03283317014575
1353.30983336385 0.0327427536249161
1353.98278703534 0.0321855321526527
1354.65574070683 0.0319346487522125
1355.32869437832 0.0351129919290543
1356.00164804981 0.0350251272320747
1356.6746017213 0.035704493522644
1357.34755539279 0.035356093198061
1358.02050906427 0.0312706381082535
1358.69346273576 0.031436488032341
1359.36641640725 0.0313040800392628
1360.03937007874 0.0310901831835508
1360.71232375023 0.034468550235033
1361.38527742172 0.0339891761541367
1362.05823109321 0.0346390753984451
1362.7311847647 0.0343807935714722
1363.40413843618 0.0307318270206451
1364.07709210767 0.0304706264287233
1364.75004577916 0.0292720701545477
1365.42299945065 0.0291946772485971
1366.09595312214 0.0327194407582283
1366.76890679363 0.033075425773859
1367.44186046512 0.0326316878199577
1368.1148141366 0.0324700176715851
1368.78776780809 0.0293924398720264
1369.46072147958 0.0289976447820663
1370.13367515107 0.0281431097537279
1370.80662882256 0.0277847647666931
1371.47958249405 0.0321165136992931
1372.15253616554 0.0310917478054762
1372.82548983703 0.0320781953632832
1373.49844350851 0.0311167929321527
1374.17139718 0.0275668203830719
1374.84435085149 0.0268829353153706
1375.51730452298 0.0267226863652468
1376.19025819447 0.0259461831301451
1376.86321186596 0.0299162939190865
1377.53616553745 0.0290038082748652
1378.20911920894 0.0290009882301092
1378.88207288042 0.0290807764977217
1379.55502655191 0.0250318441540003
1380.2279802234 0.0252268500626087
1380.90093389489 0.0252371560782194
1381.57388756638 0.0253971572965384
1382.24684123787 0.0284167807549238
1382.91979490936 0.0289523433893919
1383.59274858085 0.0284980963915586
1384.26570225233 0.0289674811065197
1384.93865592382 0.0256858095526695
1385.61160959531 0.025704788044095
1386.2845632668 0.0257939659059048
1386.95751693829 0.0261601228266954
1387.63047060978 0.0290876645594835
1388.30342428127 0.0293533354997635
1388.97637795276 0.0289722569286823
1389.64933162424 0.029275530949235
1390.32228529573 0.0255982391536236
1390.99523896722 0.0258866064250469
1391.66819263871 0.0262265019118786
1392.3411463102 0.0259756706655025
1393.01409998169 0.0293875541538
1393.68705365318 0.0296432245522738
1394.36000732467 0.029749907553196
1395.03296099615 0.0293915215879679
1395.70591466764 0.025607680901885
1396.37886833913 0.0255452282726765
1397.05182201062 0.0262571983039379
1397.72477568211 0.0261394716799259
1398.3977293536 0.0299915764480829
1399.07068302509 0.0301790460944176
1399.74363669658 0.0300918482244015
1400.41659036806 0.0308458060026169
1401.08954403955 0.0266219060868025
1401.76249771104 0.0268899239599705
1402.43545138253 0.0266514774411917
1403.10840505402 0.0269877687096596
1403.78135872551 0.0309143308550119
1404.454312397 0.0310369990766048
1405.12726606849 0.0315419174730778
1405.80021973997 0.0312297400087118
1406.47317341146 0.027767937630415
1407.14612708295 0.0277591031044722
1407.81908075444 0.0273878816515207
1408.49203442593 0.027347631752491
1409.16498809742 0.0313055589795113
1409.83794176891 0.0315646156668663
1410.5108954404 0.0311601739376783
1411.18384911188 0.0307692904025316
1411.85680278337 0.0277882851660252
1412.52975645486 0.02753671631217
1413.20271012635 0.0272182822227478
1413.87566379784 0.0273192692548037
1414.54861746933 0.0311535820364952
1415.22157114082 0.0310579650104046
1415.89452481231 0.0324286408722401
1416.56747848379 0.0319856554269791
1417.24043215528 0.0282513182610273
1417.91338582677 0.0280897710472345
1418.58633949826 0.0281856879591942
1419.25929316975 0.0282424446195364
1419.93224684124 0.0324650257825851
1420.60520051273 0.0319191515445709
1421.27815418422 0.0313004292547703
1421.9511078557 0.0310606900602579
1422.62406152719 0.0278261322528124
1423.29701519868 0.0273983310908079
1423.96996887017 0.0280136968940496
1424.64292254166 0.027454137802124
1425.31587621315 0.0315506421029568
1425.98882988464 0.0309745762497187
1426.66178355613 0.0319602712988853
1427.33473722761 0.0316868238151073
1428.0076908991 0.0277874171733856
1428.68064457059 0.0276281349360943
1429.35359824208 0.0271497834473848
1430.02655191357 0.027479961514473
1430.69950558506 0.0314591377973557
1431.37245925655 0.0311354640871286
1432.04541292804 0.0309559442102909
1432.71836659952 0.030945111066103
1433.39132027101 0.0273133330047131
1434.0642739425 0.0273352805525064
1434.73722761399 0.0278846435248852
1435.41018128548 0.0272933654487133
1436.08313495697 0.0319899469614029
1436.75608862846 0.032125573605299
1437.42904229994 0.0312708653509617
1438.10199597143 0.0320512503385544
1438.77494964292 0.0284719150513411
1439.44790331441 0.0282952208071947
1440.1208569859 0.0285904109477997
1440.79381065739 0.0281275976449251
1441.46676432888 0.0315643213689327
1442.13971800037 0.0313487015664577
1442.81267167186 0.0312947444617748
1443.48562534334 0.03113685362041
1444.15857901483 0.0286618173122406
1444.83153268632 0.0279184728860855
1445.50448635781 0.0280816126614809
1446.1774400293 0.0276913661509752
1446.85039370079 0.0313413143157959
1447.52334737228 0.0316283665597439
1448.19630104376 0.0312413945794106
1448.86925471525 0.0313963182270527
1449.54220838674 0.0273868404328823
1450.21516205823 0.0275159999728203
1450.88811572972 0.0278493836522102
1451.56106940121 0.0276573020964861
1452.2340230727 0.0312660597264767
1452.90697674419 0.0315148495137691
1453.57993041567 0.0321452878415585
1454.25288408716 0.0323333144187927
1454.92583775865 0.0293116644024849
1455.59879143014 0.028759503737092
1456.27174510163 0.028680682182312
1456.94469877312 0.0284963343292475
1457.61765244461 0.032270472496748
1458.2906061161 0.0321592874825001
1458.96355978758 0.0319962203502655
1459.63651345907 0.0323236361145973
1460.30946713056 0.0279260743409395
1460.98242080205 0.027809975668788
1461.65537447354 0.0280991084873676
1462.32832814503 0.0278204958885908
1463.00128181652 0.0324892103672028
1463.67423548801 0.0328693464398384
1464.34718915949 0.0328294970095158
1465.02014283098 0.0326866805553436
1465.69309650247 0.0287525020539761
1466.36605017396 0.0290466248989105
1467.03900384545 0.0289971735328436
1467.71195751694 0.0288465823978186
1468.38491118843 0.0329194962978363
1469.05786485992 0.0332937948405743
1469.7308185314 0.0326851345598698
1470.40377220289 0.0323686674237251
1471.07672587438 0.0288234949111938
1471.74967954587 0.0288065243512392
1472.42263321736 0.028734752908349
1473.09558688885 0.0291950162500143
1473.76854056034 0.0329012498259544
1474.44149423183 0.0330577045679092
1475.11444790331 0.0325937196612358
1475.7874015748 0.0318652875721455
1476.46035524629 0.0288012512028217
1477.13330891778 0.0287853423506021
1477.80626258927 0.0289106145501137
1478.47921626076 0.0283835269510746
1479.15216993225 0.0330812148749828
1479.82512360374 0.0324968956410885
1480.49807727522 0.0322319343686104
1481.17103094671 0.0319503284990788
1481.8439846182 0.0287599209696054
1482.51693828969 0.0287345070391893
1483.18989196118 0.0289695337414742
1483.86284563267 0.0284050144255161
1484.53579930416 0.0332095511257648
1485.20875297565 0.0332642681896687
1485.88170664713 0.0331501141190529
1486.55466031862 0.0333369746804237
1487.22761399011 0.0296100191771984
1487.9005676616 0.0294915344566107
1488.57352133309 0.0298718418926001
1489.24647500458 0.0293586738407612
1489.91942867607 0.0336351580917835
1490.59238234756 0.0338144116103649
1491.26533601904 0.0328261964023113
1491.93828969053 0.0325405411422253
1492.61124336202 0.0290629602968693
1493.28419703351 0.0288464482873678
1493.957150705 0.0288165099918842
1494.63010437649 0.028659226372838
1495.30305804798 0.0323435552418232
1495.97601171947 0.0325394310057163
1496.64896539095 0.0338689759373665
1497.32191906244 0.0338687039911747
1497.99487273393 0.0292717684060335
1498.66782640542 0.0293687600642443
1499.34078007691 0.0296120848506689
1500.0137337484 0.0297117494046688
1500.68668741989 0.0334762446582317
1501.35964109138 0.0340312533080578
1502.03259476286 0.0339540652930737
1502.70554843435 0.0339676961302757
1503.37850210584 0.0296000968664885
1504.05145577733 0.029519384726882
1504.72440944882 0.0293304808437824
1505.39736312031 0.0296278074383736
1506.0703167918 0.0337296575307846
1506.74327046329 0.0336375720798969
1507.41622413477 0.0334115698933601
1508.08917780626 0.033992875367403
1508.76213147775 0.0299625676125288
1509.43508514924 0.0301434323191643
1510.10803882073 0.0296599064022303
1510.78099249222 0.0303184762597084
1511.45394616371 0.0337321348488331
1512.12689983519 0.0343220867216587
1512.79985350668 0.0345873273909092
1513.47280717817 0.0344469584524632
1514.14576084966 0.0297966282814741
1514.81871452115 0.0300392545759678
1515.49166819264 0.0307600218802691
1516.16462186413 0.0303390938788652
1516.83757553562 0.0336508639156818
1517.5105292071 0.0338330343365669
1518.18348287859 0.0342588350176811
1518.85643655008 0.0344801284372807
1519.52939022157 0.0304395295679569
1520.20234389306 0.0305650979280472
1520.87529756455 0.0304447747766972
1521.54825123604 0.0307034365832806
1522.22120490753 0.0344363786280155
1522.89415857901 0.0340717323124409
1523.5671122505 0.0343249626457691
1524.24006592199 0.034218680113554
1524.91301959348 0.0299272313714027
1525.58597326497 0.030435336753726
1526.25892693646 0.0302621908485889
1526.93188060795 0.0304656494408846
1527.60483427944 0.034557294100523
1528.27778795092 0.0351915918290615
1528.95074162241 0.033346451818943
1529.6236952939 0.0339038670063019
1530.29664896539 0.029838414862752
1530.96960263688 0.030009662732482
1531.64255630837 0.030407166108489
1532.31550997986 0.0299336668103933
1532.98846365135 0.0340381935238838
1533.66141732283 0.0346893109381199
1534.33437099432 0.0350420288741589
1535.00732466581 0.0349090620875359
1535.6802783373 0.0310489162802696
1536.35323200879 0.0308367405086756
1537.02618568028 0.0302796810865402
1537.69913935177 0.0304658599197865
1538.37209302326 0.035525843501091
1539.04504669474 0.0352010428905487
1539.71800036623 0.034891165792942
1540.39095403772 0.0348357334733009
1541.06390770921 0.0307510383427143
1541.7368613807 0.030181622132659
1542.40981505219 0.031085055321455
1543.08276872368 0.0310609042644501
1543.75572239517 0.0348558612167835
1544.42867606665 0.0344673842191696
1545.10162973814 0.0355427153408527
1545.77458340963 0.0356242097914219
1546.44753708112 0.0323191955685616
1547.12049075261 0.0316738560795784
1547.7934444241 0.0316884182393551
1548.46639809559 0.031876590102911
1549.13935176708 0.0358443483710289
1549.81230543856 0.0358789749443531
1550.48525911005 0.0343917980790138
1551.15821278154 0.0347547456622124
1551.83116645303 0.0305159762501717
1552.50412012452 0.0307828281074762
1553.17707379601 0.0309392176568508
1553.8500274675 0.0310361944139004
1554.52298113899 0.0346224494278431
1555.19593481047 0.0349588133394718
1555.86888848196 0.0349970683455467
1556.54184215345 0.0352150686085224
1557.21479582494 0.0314068533480167
1557.88774949643 0.0312554836273193
1558.56070316792 0.031272865831852
1559.23365683941 0.0311078280210495
1559.9066105109 0.0354401916265488
1560.57956418238 0.0361564680933952
1561.25251785387 0.0346288084983826
1561.92547152536 0.0347957201302052
1562.59842519685 0.0308270752429962
1563.27137886834 0.0312817767262459
1563.94433253983 0.0308714993298054
1564.61728621132 0.0307472571730614
1565.29023988281 0.0343162044882774
1565.96319355429 0.0347391553223133
1566.63614722578 0.0342256017029285
1567.30910089727 0.0349427834153175
1567.98205456876 0.0304456297308207
1568.65500824025 0.0307503659278154
1569.32796191174 0.0314415246248245
1570.00091558323 0.0312848128378391
1570.67386925472 0.0356047041714191
1571.3468229262 0.0353090837597847
1572.01977659769 0.0347700975835323
1572.69273026918 0.0351390540599823
1573.36568394067 0.0312092658132315
1574.03863761216 0.0311265420168638
1574.71159128365 0.0310875326395035
1575.38454495514 0.0310493987053633
1576.05749862663 0.0351084023714066
1576.73045229811 0.0355255082249641
1577.4034059696 0.0358916334807873
1578.07635964109 0.0354595519602299
1578.74931331258 0.0316855311393738
1579.42226698407 0.0315940603613853
1580.09522065556 0.0314893871545792
1580.76817432705 0.0318085514008999
1581.44112799853 0.0356446243822575
1582.11408167002 0.035328958183527
1582.78703534151 0.0353697091341019
1583.459989013 0.0350654795765877
1584.13294268449 0.0324574857950211
1584.80589635598 0.0318701602518559
1585.47885002747 0.0314738750457764
1586.15180369896 0.0313219875097275
1586.82475737045 0.0354401730000973
1587.49771104193 0.0352201126515865
1588.17066471342 0.0355583392083645
1588.84361838491 0.0357737168669701
1589.5165720564 0.0323974266648293
1590.18952572789 0.0319554209709167
1590.86247939938 0.0322771668434143
1591.53543307087 0.0323818065226078
1592.20838674235 0.0356828719377518
1592.88134041384 0.0363270081579685
1593.55429408533 0.036321971565485
1594.22724775682 0.035788681358099
1594.90020142831 0.0317770838737488
1595.5731550998 0.0318366289138794
1596.24610877129 0.0320328734815121
1596.91906244278 0.0315768383443356
1597.59201611426 0.0353265851736069
1598.26496978575 0.035794697701931
1598.93792345724 0.036107026040554
1599.61087712873 0.0366535931825638
1600.28383080022 0.0322671644389629
1600.95678447171 0.0322968699038029
1601.6297381432 0.0333331376314163
1602.30269181469 0.0330921038985252
1602.97564548617 0.0364052094519138
1603.64859915766 0.0359991118311882
1604.32155282915 0.0365421660244465
1604.99450650064 0.0361243411898613
1605.66746017213 0.0313058905303478
1606.34041384362 0.0317497253417969
1607.01336751511 0.0324148535728455
1607.6863211866 0.0328207165002823
1608.35927485808 0.0358703918755054
1609.03222852957 0.036309015005827
1609.70518220106 0.0359992906451225
1610.37813587255 0.0358682833611965
1611.05108954404 0.031540896743536
1611.72404321553 0.0316452272236347
1612.39699688702 0.032503068447113
1613.06995055851 0.0326820239424706
1613.74290422999 0.0360652469098568
1614.41585790148 0.0367287583649158
1615.08881157297 0.0364231504499912
1615.76176524446 0.0358430035412312
1616.43471891595 0.0326521135866642
1617.10767258744 0.0321059823036194
1617.78062625893 0.0320340469479561
1618.45357993042 0.0316795781254768
1619.1265336019 0.0366343855857849
1619.79948727339 0.0358537919819355
1620.47244094488 0.0360949076712132
1621.14539461637 0.0362600982189178
1621.81834828786 0.0317273139953613
1622.49130195935 0.0322481766343117
1623.16425563084 0.0325089804828167
1623.83720930233 0.0324920862913132
1624.51016297381 0.0363075099885464
1625.1831166453 0.0362072438001633
1625.85607031679 0.03707355260849
1626.52902398828 0.0365976989269257
1627.20197765977 0.0325923934578896
1627.87493133126 0.0325564742088318
1628.54788500275 0.0327995158731937
1629.22083867424 0.0323398746550083
1629.89379234572 0.0366147235035896
1630.56674601721 0.0362639725208282
1631.2396996887 0.0365889891982079
1631.91265336019 0.0372068174183369
1632.58560703168 0.032808780670166
1633.25856070317 0.0327762365341187
1633.93151437466 0.0331891067326069
1634.60446804615 0.0332008898258209
1635.27742171763 0.0359896793961525
1635.95037538912 0.0367542468011379
1636.62332906061 0.0365070290863514
1637.2962827321 0.0360134840011597
1637.96923640359 0.0322044007480145
1638.64219007508 0.0327888131141663
1639.31514374657 0.0325728133320808
1639.98809741806 0.0323694199323654
1640.66105108954 0.0369689725339413
1641.33400476103 0.0371151715517044
1642.00695843252 0.0367883741855621
1642.67991210401 0.0367903001606464
1643.3528657755 0.0329889617860317
1644.02581944699 0.0327832587063313
1644.69877311848 0.0331891030073166
1645.37172678997 0.0329545736312866
1646.04468046145 0.0367920473217964
1646.71763413294 0.0374522283673286
1647.39058780443 0.037127111107111
1648.06354147592 0.0369288586080074
1648.73649514741 0.0324076004326344
1649.4094488189 0.0323030166327953
1650.08240249039 0.0319403521716595
1650.75535616188 0.0321022942662239
1651.42830983336 0.0368748120963573
1652.10126350485 0.0372847691178322
1652.77421717634 0.0368120297789574
1653.44717084783 0.0366765335202217
1654.12012451932 0.0330886282026768
1654.79307819081 0.0328391082584858
1655.4660318623 0.0331985428929329
1656.13898553378 0.0329926088452339
1656.81193920527 0.0376141741871834
1657.48489287676 0.0369948074221611
1658.15784654825 0.0382785759866238
1658.83080021974 0.0382424294948578
1659.50375389123 0.0345147475600243
1660.17670756272 0.0344570204615593
1660.84966123421 0.0339507237076759
1661.52261490569 0.0335010774433613
1662.19556857718 0.0378732345998287
1662.86852224867 0.0375033989548683
1663.54147592016 0.0380492620170116
1664.21442959165 0.038468312472105
1664.88738326314 0.0345271192491055
1665.56033693463 0.0343284197151661
1666.23329060612 0.033215805888176
1666.9062442776 0.03347347676754
1667.57919794909 0.0374988354742527
1668.25215162058 0.0377488695085049
1668.92510529207 0.0379734523594379
1669.59805896356 0.037822350859642
1670.27101263505 0.0346127152442932
1670.94396630654 0.0340600833296776
1671.61691997803 0.0345098525285721
1672.28987364951 0.0341926738619804
1672.962827321 0.0381193310022354
1673.63578099249 0.0384018532931805
1674.30873466398 0.0384299792349339
1674.98168833547 0.0383381582796574
1675.65464200696 0.0345484204590321
1676.32759567845 0.0344905219972134
1677.00054934994 0.0340549908578396
1677.67350302142 0.0339574217796326
1678.34645669291 0.0378516912460327
1679.0194103644 0.0381028242409229
1679.69236403589 0.0379755757749081
1680.36531770738 0.0379097871482372
1681.03827137887 0.0338309742510319
1681.71122505036 0.0344323441386223
1682.38417872185 0.0346439965069294
1683.05713239333 0.0344112999737263
1683.73008606482 0.0379221476614475
1684.40303973631 0.0379211157560349
1685.0759934078 0.0384142957627773
1685.74894707929 0.0381222106516361
1686.42190075078 0.0336695052683353
1687.09485442227 0.0335921458899975
1687.76780809376 0.034528374671936
1688.44076176524 0.034526314586401
1689.11371543673 0.0382612869143486
1689.78666910822 0.0378931537270546
1690.45962277971 0.0385164357721806
1691.1325764512 0.0387522876262665
1691.80553012269 0.0351566225290298
1692.47848379418 0.034917701035738
1693.15143746567 0.0351242907345295
1693.82439113715 0.0354953221976757
1694.49734480864 0.0374491140246391
1695.17029848013 0.0377715528011322
1695.84325215162 0.0385342240333557
1696.51620582311 0.0388880744576454
1697.1891594946 0.0342465229332447
1697.86211316609 0.0339518785476685
1698.53506683758 0.0344424657523632
1699.20802050906 0.0341221243143082
1699.88097418055 0.0373552106320858
1700.55392785204 0.0374392718076706
1701.22688152353 0.0381433516740799
1701.89983519502 0.0375050455331802
1702.57278886651 0.0336553268134594
1703.245742538 0.033809307962656
1703.91869620949 0.0342467427253723
1704.59164988097 0.0338739641010761
1705.26460355246 0.0369785912334919
1705.93755722395 0.0368079282343388
1706.61051089544 0.0365299358963966
1707.28346456693 0.0368849821388721
1707.95641823842 0.0343661233782768
1708.62937190991 0.0334446579217911
1709.3023255814 0.0332097075879574
1709.97527925288 0.0328698270022869
1710.64823292437 0.0365627631545067
1711.32118659586 0.036600086838007
1711.99414026735 0.0377105921506882
1712.66709393884 0.0385538190603256
1713.34004761033 0.034597996622324
1714.01300128182 0.0347645245492458
1714.68595495331 0.0336392894387245
1715.35890862479 0.0338703729212284
1716.03186229628 0.036765318363905
1716.70481596777 0.036954939365387
1717.37776963926 0.0372225753962994
1718.05072331075 0.0375196635723114
1718.72367698224 0.0341810956597328
1719.39663065373 0.034548707306385
1720.06958432522 0.0328862965106964
1720.7425379967 0.0330807827413082
1721.41549166819 0.0359518155455589
1722.08844533968 0.0367604419589043
1722.76139901117 0.037450298666954
1723.43435268266 0.0378528498113155
1724.10730635415 0.0338230431079865
1724.78026002564 0.0333481356501579
1725.45321369712 0.0337833054363728
1726.12616736861 0.033780787140131
1726.7991210401 0.0373806804418564
1727.47207471159 0.037699356675148
1728.14502838308 0.0372595563530922
1728.81798205457 0.0384172461926937
1729.49093572606 0.0340063311159611
1730.16388939755 0.0338370352983475
1730.83684306904 0.0344532392919064
1731.50979674052 0.0350955091416836
1732.18275041201 0.0375589467585087
1732.8557040835 0.0378213748335838
1733.52865775499 0.0372054167091846
1734.20161142648 0.0379172526299953
1734.87456509797 0.0349231846630573
1735.54751876946 0.0351047031581402
1736.22047244094 0.034946620464325
1736.89342611243 0.034583043307066
1737.56637978392 0.0374558120965958
1738.23933345541 0.0381119661033154
1738.9122871269 0.0378254093229771
1739.58524079839 0.0377599336206913
1740.25819446988 0.0344893038272858
1740.93114814137 0.0342045463621616
1741.60410181285 0.0340298227965832
1742.27705548434 0.0342716872692108
1742.95000915583 0.0378859341144562
1743.62296282732 0.0377307496964931
1744.29591649881 0.0388794615864754
1744.9688701703 0.0388106256723404
1745.64182384179 0.0360478572547436
1746.31477751328 0.0361794084310532
1746.98773118476 0.0352351702749729
1747.66068485625 0.0349196158349514
1748.33363852774 0.0397380292415619
1749.00659219923 0.03937067091465
1749.67954587072 0.0399765782058239
1750.35249954221 0.0396479591727257
1751.0254532137 0.0359400734305382
1751.69840688519 0.0356433913111687
1752.37136055667 0.0358113683760166
1753.04431422816 0.0358453504741192
1753.71726789965 0.0402671098709106
1754.39022157114 0.0404253005981445
1755.06317524263 0.0403758175671101
1755.73612891412 0.0398721881210804
1756.40908258561 0.0351120382547379
1757.0820362571 0.0354147143661976
1757.75498992858 0.0357214398682117
1758.42794360007 0.0355169326066971
1759.10089727156 0.0398546643555164
1759.77385094305 0.0402079299092293
1760.44680461454 0.0397016890347004
1761.11975828603 0.0394311584532261
1761.79271195752 0.0361060537397861
1762.46566562901 0.0366403944790363
1763.13861930049 0.036383830010891
1763.81157297198 0.0370916500687599
1764.48452664347 0.040133610367775
1765.15748031496 0.0403587706387043
1765.83043398645 0.0398409478366375
1766.50338765794 0.0406376458704472
1767.17634132943 0.035740852355957
1767.84929500092 0.0363083481788635
1768.5222486724 0.036669310182333
1769.19520234389 0.036570068448782
1769.86815601538 0.040836788713932
1770.54110968687 0.0413840971887112
1771.21406335836 0.0411491133272648
1771.88701702985 0.0410521999001503
1772.55997070134 0.0371231846511364
1773.23292437283 0.036795973777771
1773.90587804431 0.0379490740597248
1774.5788317158 0.0379522666335106
1775.25178538729 0.041836466640234
1775.92473905878 0.0410541258752346
1776.59769273027 0.0410956479609013
1777.27064640176 0.0404778644442558
1777.94360007325 0.0365378446877003
1778.61655374474 0.0368353947997093
1779.28950741622 0.0359580367803574
1779.96246108771 0.0365646481513977
1780.6354147592 0.0402729660272598
1781.30836843069 0.0405314229428768
1781.98132210218 0.0404557622969151
1782.65427577367 0.0400429479777813
1783.32722944516 0.0364175140857697
1784.00018311665 0.0363213941454887
1784.67313678813 0.036288183182478
1785.34609045962 0.0365090407431126
1786.01904413111 0.0408589355647564
1786.6919978026 0.0408772379159927
1787.36495147409 0.0407615527510643
1788.03790514558 0.0414012372493744
1788.71085881707 0.0375148542225361
1789.38381248856 0.0376100987195969
1790.05676616004 0.0369743332266808
1790.72971983153 0.0369864292442799
1791.40267350302 0.0398549176752567
1792.07562717451 0.0404058545827866
1792.748580846 0.0405518747866154
1793.42153451749 0.0406287461519241
1794.09448818898 0.0368646420538425
1794.76744186046 0.0360227487981319
1795.44039553195 0.0360719412565231
1796.11334920344 0.0358802266418934
1796.78630287493 0.0408443808555603
1797.45925654642 0.0406288802623749
1798.13221021791 0.0414798706769943
1798.8051638894 0.0413876064121723
1799.47811756089 0.0375086404383183
1800.15107123237 0.0376866310834885
1800.82402490386 0.0374177321791649
1801.49697857535 0.0377185866236687
1802.16993224684 0.0415701679885387
1802.84288591833 0.0414068438112736
1803.51583958982 0.0410170182585716
1804.18879326131 0.0406094379723072
1804.8617469328 0.0366121642291546
1805.53470060428 0.0364299491047859
1806.20765427577 0.0370990857481956
1806.88060794726 0.0368399806320667
1807.55356161875 0.0412696972489357
1808.22651529024 0.0415994860231876
1808.89946896173 0.0410657152533531
1809.57242263322 0.0408110804855824
1810.24537630471 0.0368911363184452
1810.91832997619 0.037701427936554
1811.59128364768 0.0365656204521656
1812.26423731917 0.0377654060721397
1812.93719099066 0.0417359210550785
1813.61014466215 0.041428379714489
1814.28309833364 0.0416781082749367
1814.95605200513 0.04073441401124
1815.62900567662 0.0376770459115505
1816.3019593481 0.0375334024429321
1816.97491301959 0.0366646908223629
1817.64786669108 0.0380990616977215
1818.32082036257 0.0431335456669331
1818.99377403406 0.0426456816494465
1819.66672770555 0.0409806556999683
1820.33968137704 0.0421895012259483
1821.01263504853 0.0381234474480152
1821.68558872001 0.0380273088812828
1822.3585423915 0.0371991023421288
1823.03149606299 0.0374375320971012
1823.70444973448 0.0421933755278587
1824.37740340597 0.0424150638282299
1825.05035707746 0.0418869853019714
1825.72331074895 0.0418338924646378
1826.39626442044 0.0386769212782383
1827.06921809192 0.0386275202035904
1827.74217176341 0.0374752171337605
1828.4151254349 0.0378033705055714
1829.08807910639 0.0425227247178555
1829.76103277788 0.0427776053547859
1830.43398644937 0.0432793684303761
1831.10694012086 0.0429994463920593
1831.77989379235 0.0380650125443935
1832.45284746383 0.0383373610675335
1833.12580113532 0.0372688956558704
1833.79875480681 0.0372622087597847
1834.4717084783 0.0423754118382931
1835.14466214979 0.042535662651062
1835.81761582128 0.042760856449604
1836.49056949277 0.0426841080188751
1837.16352316426 0.0381195023655891
1837.83647683574 0.0384420566260815
1838.50943050723 0.0380508713424206
1839.18238417872 0.0378093309700489
1839.85533785021 0.0429140515625477
1840.5282915217 0.0422701388597488
1841.20124519319 0.0431051664054394
1841.87419886468 0.0433107651770115
1842.54715253617 0.0383005253970623
1843.22010620765 0.0382646769285202
1843.89305987914 0.0401240922510624
1844.56601355063 0.0394215881824493
1845.23896722212 0.0442370288074017
1845.91192089361 0.0439033433794975
1846.5848745651 0.0436791963875294
1847.25782823659 0.0437340401113033
1847.93078190808 0.0390053987503052
1848.60373557956 0.0390911512076855
1849.27668925105 0.0393810980021954
1849.94964292254 0.0395651794970036
1850.62259659403 0.0447474382817745
1851.29555026552 0.0444753654301167
1851.96850393701 0.0435621440410614
1852.6414576085 0.0435743555426598
1853.31441127999 0.039410050958395
1853.98736495147 0.0393188335001469
1854.66031862296 0.0399750098586082
1855.33327229445 0.039870161563158
1856.00622596594 0.0437292344868183
1856.67917963743 0.0441942997276783
1857.35213330892 0.0444859564304352
1858.02508698041 0.0442570373415947
1858.6980406519 0.0395135171711445
1859.37099432338 0.0394980944693089
1860.04394799487 0.03993159532547
1860.71690166636 0.0398482009768486
1861.38985533785 0.0450388044118881
1862.06280900934 0.0444723591208458
1862.73576268083 0.0438542440533638
1863.40871635232 0.0436535403132439
1864.08167002381 0.0401925407350063
1864.75462369529 0.0398555248975754
1865.42757736678 0.0400389693677425
1866.10053103827 0.0403417497873306
1866.77348470976 0.0443972945213318
1867.44643838125 0.0434771925210953
1868.11939205274 0.0446964763104916
1868.79234572423 0.0439950972795486
1869.46529939571 0.0391035750508308
1870.1382530672 0.0393309704959393
1870.81120673869 0.0391180813312531
1871.48416041018 0.040008045732975
1872.15711408167 0.0448614731431007
1872.83006775316 0.0450562089681625
1873.50302142465 0.0458245687186718
1874.17597509614 0.0455732569098473
1874.84892876763 0.0405207015573978
1875.52188243911 0.0403994433581829
1876.1948361106 0.0397094562649727
1876.86778978209 0.0396148338913918
1877.54074345358 0.0453504957258701
1878.21369712507 0.0448732525110245
1878.88665079656 0.0464517548680305
1879.55960446805 0.0462564192712307
1880.23255813953 0.0410879515111446
1880.90551181102 0.0409091264009476
1881.57846548251 0.0400941334664822
1882.251419154 0.0406612157821655
1882.92437282549 0.0451614335179329
1883.59732649698 0.0455571226775646
1884.27028016847 0.0459700673818588
1884.94323383996 0.0469078198075294
1885.61618751144 0.0412825681269169
1886.28914118293 0.0410664230585098
1886.96209485442 0.0416198521852493
1887.63504852591 0.0417487062513828
1888.3080021974 0.0451180636882782
1888.98095586889 0.0461284406483173
1889.65390954038 0.0471773184835911
1890.32686321187 0.0465766191482544
1890.99981688335 0.0426036082208157
1891.67277055484 0.0414881333708763
1892.34572422633 0.0420440025627613
1893.01867789782 0.0424805097281933
1893.69163156931 0.0468900762498379
1894.3645852408 0.046913880854845
1895.03753891229 0.0457512028515339
1895.71049258378 0.0455729737877846
1896.38344625526 0.0413168780505657
1897.05639992675 0.0417870283126831
1897.72935359824 0.0416888520121574
1898.40230726973 0.0417439714074135
1899.07526094122 0.0465446412563324
1899.74821461271 0.0460634604096413
1900.4211682842 0.0464332960546017
1901.09412195569 0.0456953421235085
1901.76707562717 0.0413808487355709
1902.44002929866 0.0408094376325607
1903.11298297015 0.0412275157868862
1903.78593664164 0.0413125269114971
1904.45889031313 0.0468092896044254
1905.13184398462 0.0471292659640312
1905.80479765611 0.0452911257743835
1906.4777513276 0.0456491447985172
1907.15070499908 0.0404133498668671
1907.82365867057 0.0413830727338791
1908.49661234206 0.0410178378224373
1909.16956601355 0.0412262231111526
1909.84251968504 0.0458404533565044
1910.51547335653 0.0460213385522366
1911.18842702802 0.0460233949124813
1911.86138069951 0.0454762615263462
1912.53433437099 0.0410358533263206
1913.20728804248 0.0410787500441074
1913.88024171397 0.0412648841738701
1914.55319538546 0.0412931069731712
1915.22614905695 0.0461184643208981
1915.89910272844 0.0463080108165741
1916.57205639993 0.0463740527629852
1917.24501007142 0.0452966317534447
1917.9179637429 0.0403510741889477
1918.59091741439 0.040047287940979
1919.26387108588 0.0407670512795448
1919.93682475737 0.0408790111541748
1920.60977842886 0.0456418953835964
1921.28273210035 0.0454973541200161
1921.95568577184 0.0444711223244667
1922.62863944333 0.0451412796974182
1923.30159311481 0.0413826182484627
1923.9745467863 0.0419029481709003
1924.64750045779 0.0407773815095425
1925.32045412928 0.0399073660373688
1925.99340780077 0.0452183522284031
1926.66636147226 0.0455259084701538
1927.33931514375 0.045842032879591
1928.01226881524 0.0462770015001297
1928.68522248672 0.0410669632256031
1929.35817615821 0.0407142899930477
1930.0311298297 0.0402377918362617
1930.70408350119 0.0407220311462879
1931.37703717268 0.0457726791501045
1932.04999084417 0.0463947914540768
1932.72294451566 0.0464565269649029
1933.39589818715 0.046272050589323
1934.06885185863 0.0409581325948238
1934.74180553012 0.0405883938074112
1935.41475920161 0.0410939678549767
1936.0877128731 0.041335292160511
1936.76066654459 0.0466311499476433
1937.43362021608 0.0467690117657185
1938.10657388757 0.0456675365567207
1938.77952755905 0.0450693070888519
1939.45248123054 0.0419066101312637
1940.12543490203 0.0413356050848961
1940.79838857352 0.0412948094308376
1941.47134224501 0.0410990752279758
1942.1442959165 0.04575090482831
1942.81724958799 0.0462391152977943
1943.49020325948 0.0456559546291828
1944.16315693096 0.0446994081139565
1944.83611060245 0.0424360819160938
1945.50906427394 0.041302140802145
1946.18201794543 0.0400753952562809
1946.85497161692 0.0391620211303234
1947.52792528841 0.0465233474969864
1948.2008789599 0.0454922094941139
1948.87383263139 0.0464682877063751
1949.54678630287 0.0457553043961525
1950.21973997436 0.0418854430317879
1950.89269364585 0.0414048060774803
1951.56564731734 0.0415534190833569
1952.23860098883 0.0423315092921257
1952.91155466032 0.0463903322815895
1953.58450833181 0.0458454117178917
1954.2574620033 0.0444783866405487
1954.93041567478 0.0444440618157387
1955.60336934627 0.0399240776896477
1956.27632301776 0.0398670025169849
1956.94927668925 0.0396432653069496
1957.62223036074 0.0404593460261822
1958.29518403223 0.0457242988049984
1958.96813770372 0.0454771406948566
1959.64109137521 0.0449033044278622
1960.31404504669 0.0453444421291351
1960.98699871818 0.0410792529582977
1961.65995238967 0.040717676281929
1962.33290606116 0.0401554852724075
1963.00585973265 0.0402543991804123
1963.67881340414 0.0454627200961113
1964.35176707563 0.0447251722216606
1965.02472074712 0.0454324446618557
1965.6976744186 0.0453358665108681
1966.37062809009 0.0405270718038082
1967.04358176158 0.0403263121843338
1967.71653543307 0.0397860072553158
1968.38948910456 0.0408294722437859
1969.06244277605 0.0435043014585972
1969.73539644754 0.0439080856740475
1970.40835011903 0.045339822769165
1971.08130379051 0.0450684130191803
1971.754257462 0.041290283203125
1972.42721113349 0.0404646508395672
1973.10016480498 0.0411983877420425
1973.77311847647 0.0401197038590908
1974.44607214796 0.0444016754627228
1975.11902581945 0.0437230616807938
1975.79197949094 0.0446329042315483
1976.46493316242 0.044529490172863
1977.13788683391 0.0402445271611214
1977.8108405054 0.0398448631167412
1978.48379417689 0.0394352301955223
1979.15674784838 0.0393627323210239
1979.82970151987 0.043918214738369
1980.50265519136 0.0427179038524628
1981.17560886285 0.0437488406896591
1981.84856253433 0.0443106219172478
1982.52151620582 0.0389108248054981
1983.19446987731 0.0396092869341373
1983.8674235488 0.0408538356423378
1984.54037722029 0.0400421991944313
1985.21333089178 0.0446869172155857
1985.88628456327 0.0443995259702206
1986.55923823476 0.0435491502285004
1987.23219190624 0.0435787476599216
1987.90514557773 0.0386720709502697
1988.57809924922 0.0389323830604553
1989.25105292071 0.0400676615536213
1989.9240065922 0.0402635782957077
1990.59696026369 0.044005461037159
1991.26991393518 0.0448212847113609
1991.94286760667 0.0432402640581131
1992.61582127815 0.043765950948
1993.28877494964 0.0393559373915195
1993.96172862113 0.0386385023593903
1994.63468229262 0.0404993817210197
1995.30763596411 0.0407356135547161
1995.9805896356 0.0436962991952896
1996.65354330709 0.0443143509328365
1997.32649697858 0.0441987998783588
1997.99945065006 0.0428434796631336
1998.67240432155 0.0400524139404297
1999.34535799304 0.0401494950056076
2000.01831166453 0.0402382090687752
2000.69126533602 0.0403750985860825
2001.36421900751 0.0440698303282261
2002.037172679 0.0444838255643845
2002.71012635049 0.0454334542155266
2003.38308002197 0.0451569929718971
2004.05603369346 0.0407262854278088
2004.72898736495 0.0402621924877167
2005.40194103644 0.0411456190049648
2006.07489470793 0.0407407209277153
2006.74784837942 0.0456974506378174
2007.42080205091 0.0457829646766186
2008.0937557224 0.044454425573349
2008.76670939388 0.0439317226409912
2009.43966306537 0.039723988622427
2010.11261673686 0.0397142805159092
2010.78557040835 0.0398989021778107
2011.45852407984 0.0403355173766613
2012.13147775133 0.0435854569077492
2012.80443142282 0.044005636125803
2013.4773850943 0.0442966930568218
2014.15033876579 0.0440193861722946
2014.82329243728 0.0388589464128017
2015.49624610877 0.038951076567173
2016.16919978026 0.0402548909187317
2016.84215345175 0.039976391941309
2017.51510712324 0.0442552380263805
2018.18806079473 0.0443594045937061
2018.86101446622 0.0443330965936184
2019.5339681377 0.0443000718951225
2020.20692180919 0.0394488461315632
2020.87987548068 0.0396647453308105
2021.55282915217 0.0396129228174686
2022.22578282366 0.039902601391077
2022.89873649515 0.0441555865108967
2023.57169016664 0.0436636917293072
2024.24464383812 0.0451083742082119
2024.91759750961 0.045061994343996
2025.5905511811 0.0390409417450428
2026.26350485259 0.0397024117410183
2026.93645852408 0.0393132120370865
2027.60941219557 0.039357453584671
2028.28236586706 0.0435875579714775
2028.95531953855 0.04356824234128
2029.62827321003 0.0436769835650921
2030.30122688152 0.0446005836129189
2030.97418055301 0.0397348739206791
2031.6471342245 0.0394267290830612
2032.32008789599 0.0398768857121468
2032.99304156748 0.039454348385334
2033.66599523897 0.0434504486620426
2034.33894891046 0.0432605445384979
2035.01190258194 0.043791126459837
2035.68485625343 0.043648187071085
2036.35780992492 0.0382356122136116
2037.03076359641 0.0384476482868195
2037.7037172679 0.0378900766372681
2038.37667093939 0.0380362160503864
2039.04962461088 0.0426169522106647
2039.72257828237 0.0423083752393723
2040.39553195385 0.0432210229337215
2041.06848562534 0.0427027009427547
2041.74143929683 0.0382816158235073
2042.41439296832 0.0384451001882553
2043.08734663981 0.0380108244717121
2043.7603003113 0.0380714870989323
2044.43325398279 0.041905015707016
2045.10620765428 0.0424882769584656
2045.77916132576 0.0421333201229572
2046.45211499725 0.0417444445192814
2047.12506866874 0.03702737018466
2047.79802234023 0.0374289229512215
2048.47097601172 0.0376197248697281
2049.14392968321 0.0377387255430222
2049.8168833547 0.0422931462526321
2050.48983702619 0.0420869365334511
2051.16279069767 0.0417356304824352
2051.83574436916 0.0413946062326431
2052.50869804065 0.03710812702775
2053.18165171214 0.0373718440532684
2053.85460538363 0.0375057049095631
2054.52755905512 0.0373253636062145
2055.20051272661 0.0403726324439049
2055.8734663981 0.0402635373175144
2056.54642006958 0.0408470518887043
2057.21937374107 0.0408575795590878
2057.89232741256 0.0361090376973152
2058.56528108405 0.0363162234425545
2059.23823475554 0.0362602695822716
2059.91118842703 0.0367195419967175
2060.58414209852 0.0403286963701248
2061.25709577001 0.0407880358397961
2061.93004944149 0.0397458225488663
2062.60300311298 0.0392536818981171
2063.27595678447 0.0358399748802185
2063.94891045596 0.0360614731907845
2064.62186412745 0.0361929126083851
2065.29481779894 0.0361253768205643
2065.96777147043 0.0395534485578537
2066.64072514192 0.0386210642755032
2067.3136788134 0.037551648914814
2067.98663248489 0.0379824489355087
2068.65958615638 0.0347669646143913
2069.33253982787 0.0346012078225613
2070.00549349936 0.0352584421634674
2070.67844717085 0.035842202603817
2071.35140084234 0.0389821529388428
2072.02435451383 0.0391483344137669
2072.69730818531 0.0408205278217793
2073.3702618568 0.0408379398286343
2074.04321552829 0.0364247113466263
2074.71616919978 0.0366556942462921
2075.38912287127 0.0380837731063366
2076.06207654276 0.0380945391952991
2076.73503021425 0.0411521196365356
2077.40798388574 0.0413218513131142
2078.08093755722 0.0401807725429535
2078.75389122871 0.0409314185380936
2079.4268449002 0.0368311852216721
2080.09979857169 0.0371286198496819
2080.77275224318 0.0371263660490513
2081.44570591467 0.0374250039458275
2082.11865958616 0.0414073430001736
2082.79161325765 0.0419831350445747
2083.46456692913 0.0416156128048897
2084.13752060062 0.0423524752259254
2084.81047427211 0.0384926833212376
2085.4834279436 0.0383205227553844
2086.15638161509 0.0387908704578876
2086.82933528658 0.0384861193597317
2087.50228895807 0.0434097610414028
2088.17524262955 0.0430976822972298
2088.84819630104 0.0442489348351955
2089.52114997253 0.0443603955209255
2090.19410364402 0.0394394062459469
2090.86705731551 0.0392877794802189
2091.540010987 0.0408041104674339
2092.21296465849 0.0402394719421864
2092.88591832998 0.0447630509734154
2093.55887200146 0.0439667068421841
2094.23182567295 0.0443866401910782
2094.90477934444 0.0443526022136211
2095.57773301593 0.0397573970258236
2096.25068668742 0.0392140559852123
2096.92364035891 0.0395539440214634
2097.5965940304 0.0395605117082596
2098.26954770189 0.0447394289076328
2098.94250137337 0.0439194329082966
2099.61545504486 0.0441341325640678
2100.28840871635 0.0443060807883739
2100.96136238784 0.0403944104909897
2101.63431605933 0.0406821146607399
2102.30726973082 0.0400523990392685
2102.98022340231 0.0403680205345154
2103.6531770738 0.0447564274072647
2104.32613074528 0.0456466376781464
2104.99908441677 0.0447959303855896
2105.67203808826 0.0445871204137802
2106.34499175975 0.041145995259285
2107.01794543124 0.0412464365363121
2107.69089910273 0.0409894399344921
2108.36385277422 0.0410681515932083
2109.03680644571 0.0453788042068481
2109.70976011719 0.0447793900966644
2110.38271378868 0.0466433428227901
2111.05566746017 0.0462413169443607
2111.72862113166 0.0418793559074402
2112.40157480315 0.0418697409331799
2113.07452847464 0.04208704829216
2113.74748214613 0.0422914139926434
2114.42043581762 0.0474418997764587
2115.0933894891 0.0467795319855213
2115.76634316059 0.0458179749548435
2116.43929683208 0.0453622899949551
2117.11225050357 0.0425092354416847
2117.78520417506 0.0421091504395008
2118.45815784655 0.0413306020200253
2119.13111151804 0.0408916957676411
2119.80406518953 0.0463597141206264
2120.47701886101 0.0465171709656715
2121.1499725325 0.0460643470287323
2121.82292620399 0.0467652045190334
2122.49587987548 0.0430302657186985
2123.16883354697 0.0424649976193905
2123.84178721846 0.0414986722171307
2124.51474088995 0.0421427488327026
2125.18769456144 0.0452208817005157
2125.86064823292 0.0463025905191898
2126.53360190441 0.0447877161204815
2127.2065555759 0.0455105118453503
2127.87950924739 0.0418048202991486
2128.55246291888 0.0411548800766468
2129.22541659037 0.0407444462180138
2129.89837026186 0.0409030020236969
2130.57132393335 0.0458996705710888
2131.24427760483 0.0462521389126778
2131.91723127632 0.0452484823763371
2132.59018494781 0.0451711118221283
2133.2631386193 0.0412591174244881
2133.93609229079 0.0414705760776997
2134.60904596228 0.0405833423137665
2135.28199963377 0.0409599952399731
2135.95495330526 0.0456864610314369
2136.62790697674 0.0452701598405838
2137.30086064823 0.0465199127793312
2137.97381431972 0.0453920736908913
2138.64676799121 0.0416271276772022
2139.3197216627 0.0411929711699486
2139.99267533419 0.0412090197205544
2140.66562900568 0.0412608720362186
2141.33858267717 0.044909879565239
2142.01153634865 0.0452611371874809
2142.68449002014 0.0450903326272964
2143.35744369163 0.0444806143641472
2144.03039736312 0.0418042093515396
2144.70335103461 0.0416479781270027
2145.3763047061 0.0431899912655354
2146.04925837759 0.0419247448444366
2146.72221204908 0.0456822775304317
2147.39516572056 0.045391634106636
2148.06811939205 0.0462973564863205
2148.74107306354 0.0454275384545326
2149.41402673503 0.0403048396110535
2150.08698040652 0.0405382849276066
2150.75993407801 0.0407284013926983
2151.4328877495 0.0409426912665367
2152.10584142099 0.0451690517365932
2152.77879509247 0.0456407852470875
2153.45174876396 0.0460556373000145
2154.12470243545 0.0460218898952007
2154.79765610694 0.0405319407582283
2155.47060977843 0.0413741320371628
2156.14356344992 0.0413935445249081
2156.81651712141 0.0413388647139072
2157.4894707929 0.0461728014051914
2158.16242446438 0.0463562607765198
2158.83537813587 0.0456374920904636
2159.50833180736 0.0455435775220394
2160.18128547885 0.0408985987305641
2160.85423915034 0.0411817952990532
2161.52719282183 0.0415095910429955
2162.20014649332 0.0424059890210629
2162.8731001648 0.0475058071315289
2163.54605383629 0.0473905652761459
2164.21900750778 0.0465270765125751
2164.89196117927 0.0467634461820126
2165.56491485076 0.0422731190919876
2166.23786852225 0.0423558168113232
2166.91082219374 0.0432085692882538
2167.58377586523 0.0436172783374786
2168.25672953671 0.0472425036132336
2168.9296832082 0.0474599190056324
2169.60263687969 0.0470421500504017
2170.27559055118 0.0475858263671398
2170.94854422267 0.0439742133021355
2171.62149789416 0.0439057126641273
2172.29445156565 0.0437487885355949
2172.96740523714 0.0439050644636154
2173.64035890862 0.047662578523159
2174.31331258011 0.0480721667408943
2174.9862662516 0.0484838858246803
2175.65921992309 0.047518152743578
2176.33217359458 0.0424018017947674
2177.00512726607 0.0431490503251553
2177.67808093756 0.0441878624260426
2178.35103460905 0.043365366756916
2179.02398828053 0.0481351874768734
2179.69694195202 0.0480863079428673
2180.36989562351 0.0480686202645302
2181.042849295 0.0473944246768951
2181.71580296649 0.0425434932112694
2182.38875663798 0.0422547496855259
2183.06171030947 0.043059229850769
2183.73466398096 0.0427631735801697
2184.40761765244 0.0483149141073227
2185.08057132393 0.0482508838176727
2185.75352499542 0.047411110252142
2186.42647866691 0.0474940687417984
2187.0994323384 0.0436707995831966
2187.77238600989 0.0434459261596203
2188.44533968138 0.0436089001595974
2189.11829335287 0.0436139851808548
2189.79124702435 0.0484658218920231
2190.46420069584 0.0483297631144524
2191.13715436733 0.0490100756287575
2191.81010803882 0.0493396930396557
2192.48306171031 0.0437883846461773
2193.1560153818 0.0440156385302544
2193.82896905329 0.0430998057126999
2194.50192272478 0.043365053832531
2195.17487639626 0.0490498282015324
2195.84783006775 0.0489322617650032
2196.52078373924 0.0474147833883762
2197.19373741073 0.0478466227650642
2197.86669108222 0.0435249581933022
2198.53964475371 0.0442735552787781
2199.2125984252 0.0443203486502171
2199.88555209669 0.0429177843034267
2200.55850576817 0.0480293780565262
2201.23145943966 0.0477178394794464
2201.90441311115 0.0481195859611034
2202.57736678264 0.0485384054481983
2203.25032045413 0.0433780290186405
2203.92327412562 0.043343149125576
2204.59622779711 0.0426604934036732
2205.2691814686 0.042675256729126
2205.94213514008 0.0487798638641834
2206.61508881157 0.0483715981245041
2207.28804248306 0.0488242544233799
2207.96099615455 0.0495119914412498
2208.63394982604 0.0438430607318878
2209.30690349753 0.0438026860356331
2209.97985716902 0.0426817275583744
2210.65281084051 0.043582946062088
2211.32576451199 0.0477760136127472
2211.99871818348 0.0481470227241516
2212.67167185497 0.0487341210246086
2213.34462552646 0.0485242754220963
2214.01757919795 0.0417297631502151
2214.69053286944 0.0426746718585491
2215.36348654093 0.042278166860342
2216.03644021242 0.042088221758604
2216.7093938839 0.0475233867764473
2217.38234755539 0.0470576472580433
2218.05530122688 0.0489087477326393
2218.72825489837 0.0487107299268246
2219.40120856986 0.0428046174347401
2220.07416224135 0.0426543392241001
2220.74711591284 0.0432630926370621
2221.42006958433 0.0429272912442684
2222.09302325581 0.0487208142876625
2222.7659769273 0.0489080511033535
2223.43893059879 0.0487452745437622
2224.11188427028 0.0491449013352394
2224.78483794177 0.0438253618776798
2225.45779161326 0.0434656590223312
2226.13074528475 0.0432286038994789
2226.80369895624 0.0438438579440117
2227.47665262772 0.0474301837384701
2228.14960629921 0.0480055324733257
2228.8225599707 0.0493058376014233
2229.49551364219 0.0492739751935005
2230.16846731368 0.0432149134576321
2230.84142098517 0.0428984723985195
2231.51437465666 0.0437414348125458
2232.18732832814 0.0441975183784962
2232.86028199963 0.0483721382915974
2233.53323567112 0.048202209174633
2234.20618934261 0.0487786792218685
2234.8791430141 0.0485227704048157
2235.55209668559 0.0440072230994701
2236.22505035708 0.0437169633805752
2236.89800402857 0.0445078760385513
2237.57095770005 0.0442652739584446
2238.24391137154 0.049375843256712
2238.91686504303 0.0489677898585796
2239.58981871452 0.0482434146106243
2240.26277238601 0.0477828197181225
2240.9357260575 0.0428611561655998
2241.60867972899 0.0420987792313099
2242.28163340048 0.0425107106566429
2242.95458707196 0.0422721207141876
2243.62754074345 0.0471047684550285
2244.30049441494 0.0468843542039394
2244.97344808643 0.0470608621835709
2245.64640175792 0.0471612475812435
2246.31935542941 0.0426629595458508
2246.9923091009 0.0417090989649296
2247.66526277239 0.0422435775399208
2248.33821644387 0.0419562347233295
2249.01117011536 0.0474256575107574
2249.68412378685 0.0475768409669399
2250.35707745834 0.0470261350274086
2251.03003112983 0.0463427416980267
2251.70298480132 0.0418052226305008
2252.37593847281 0.0413976311683655
2253.0488921443 0.0415449663996696
2253.72184581578 0.0420181713998318
2254.39479948727 0.0454614087939262
2255.06775315876 0.0460720248520374
2255.74070683025 0.0471891090273857
2256.41366050174 0.0470581687986851
2257.08661417323 0.0411277525126934
2257.75956784472 0.0414298810064793
2258.43252151621 0.0415139980614185
2259.10547518769 0.0413425415754318
2259.77842885918 0.0468645952641964
2260.45138253067 0.0462242811918259
2261.12433620216 0.0468024723231792
2261.79728987365 0.046813078224659
2262.47024354514 0.0415656007826328
2263.14319721663 0.0415832288563251
2263.81615088812 0.0414343774318695
2264.4891045596 0.0420830771327019
2265.16205823109 0.0463778115808964
2265.83501190258 0.0469502322375774
2266.50796557407 0.046223558485508
2267.18091924556 0.0460399463772774
2267.85387291705 0.0407837145030499
2268.52682658854 0.0411184914410114
2269.19978026003 0.040804959833622
2269.87273393151 0.0409886129200459
2270.545687603 0.0457094386219978
2271.21864127449 0.0458463802933693
2271.89159494598 0.0459090955555439
2272.56454861747 0.0460424832999706
2273.23750228896 0.040766816586256
2273.91045596045 0.0418141484260559
2274.58340963194 0.0409758277237415
2275.25636330342 0.0407465808093548
2275.92931697491 0.0454427935183048
2276.6022706464 0.0458931550383568
2277.27522431789 0.0453502796590328
2277.94817798938 0.045392069965601
2278.62113166087 0.0402614362537861
2279.29408533236 0.0401036590337753
2279.96703900385 0.0408472009003162
2280.63999267533 0.0406871140003204
2281.31294634682 0.0448817946016788
2281.98590001831 0.0455206036567688
2282.6588536898 0.0448470413684845
2283.33180736129 0.0449866466224194
2284.00476103278 0.0399674586951733
2284.67771470427 0.0398739092051983
2285.35066837576 0.0401654094457626
2286.02362204724 0.0399948991835117
2286.69657571873 0.0450802259147167
2287.36952939022 0.044536754488945
2288.04248306171 0.0453591421246529
2288.7154367332 0.044054951518774
2289.38839040469 0.0401256643235683
2290.06134407618 0.0402519181370735
2290.73429774767 0.0398928858339787
2291.40725141915 0.0401731617748737
2292.08020509064 0.0441188775002956
2292.75315876213 0.0443750768899918
2293.42611243362 0.0435388721525669
2294.09906610511 0.043001864105463
2294.7720197766 0.0393046922981739
2295.44497344809 0.0390351712703705
2296.11792711958 0.038994088768959
2296.79088079106 0.0393875129520893
2297.46383446255 0.0431375317275524
2298.13678813404 0.0431282818317413
2298.80974180553 0.043421421200037
2299.48269547702 0.0416714362800121
2300.15564914851 0.0385140813887119
2300.82860282 0.0386501885950565
2301.50155649149 0.0389920845627785
2302.17451016297 0.0385745577514172
2302.84746383446 0.0430852845311165
2303.52041750595 0.042912345379591
2304.19337117744 0.0432277247309685
2304.86632484893 0.0435949079692364
2305.53927852042 0.0397701375186443
2306.21223219191 0.0392445549368858
2306.88518586339 0.0385126695036888
2307.55813953488 0.0387102365493774
2308.23109320637 0.0419473275542259
2308.90404687786 0.0419787093997002
2309.57700054935 0.0420247986912727
2310.24995422084 0.0417682975530624
2310.92290789233 0.0372307561337948
2311.59586156382 0.0367817580699921
2312.2688152353 0.0368332751095295
2312.94176890679 0.0373845919966698
2313.61472257828 0.0409226641058922
2314.28767624977 0.0413386896252632
2314.96062992126 0.0416748151183128
2315.63358359275 0.0417686998844147
2316.30653726424 0.0373570695519447
2316.97949093573 0.0368798188865185
2317.65244460721 0.0378751419484615
2318.3253982787 0.0372625961899757
2318.99835195019 0.0414095260202885
2319.67130562168 0.0415540970861912
2320.34425929317 0.0411409623920918
2321.01721296466 0.0408522300422192
2321.69016663615 0.0369281023740768
2322.36312030764 0.0370137542486191
2323.03607397912 0.0376903526484966
2323.70902765061 0.036636009812355
2324.3819813221 0.0412853844463825
2325.05493499359 0.0409031063318253
2325.72788866508 0.0400722958147526
2326.40084233657 0.0398492924869061
2327.07379600806 0.036798469722271
2327.74674967955 0.0366166457533836
2328.41970335103 0.0362972021102905
2329.09265702252 0.0362941659986973
2329.76561069401 0.0410222709178925
2330.4385643655 0.0415745824575424
2331.11151803699 0.0408468432724476
2331.78447170848 0.0412078648805618
2332.45742537997 0.0365415997803211
2333.13037905146 0.0374797396361828
2333.80333272294 0.0366891399025917
2334.47628639443 0.0371950566768646
2335.14924006592 0.0418461747467518
2335.82219373741 0.0416496023535728
2336.4951474089 0.041523139923811
2337.16810108039 0.0409675054252148
2337.84105475188 0.0377122908830643
2338.51400842337 0.0375103838741779
2339.18696209485 0.03812101110816
2339.85991576634 0.0375557020306587
2340.53286943783 0.042021919041872
2341.20582310932 0.0420697368681431
2341.87877678081 0.0413464680314064
2342.5517304523 0.0416095554828644
2343.22468412379 0.0377603061497211
2343.89763779528 0.0385427698493004
2344.57059146676 0.0379504896700382
2345.24354513825 0.0377005822956562
2345.91649880974 0.0436330586671829
2346.58945248123 0.0418012104928493
2347.26240615272 0.0424245409667492
2347.93535982421 0.0417919754981995
2348.6083134957 0.038958340883255
2349.28126716719 0.0385200120508671
2349.95422083867 0.0374473966658115
2350.62717451016 0.0378540940582752
2351.30012818165 0.0425162874162197
2351.97308185314 0.0426006279885769
2352.64603552463 0.0427795089781284
2353.31898919612 0.0424279421567917
2353.99194286761 0.0392982102930546
2354.6648965391 0.0394675023853779
2355.33785021058 0.0388852022588253
2356.01080388207 0.0386013463139534
2356.68375755356 0.0437128655612469
2357.35671122505 0.0431538857519627
2358.02966489654 0.0437868349254131
2358.70261856803 0.0439741499722004
2359.37557223952 0.0381004065275192
2360.04852591101 0.0379052795469761
2360.72147958249 0.0391449145972729
2361.39443325398 0.0385459028184414
2362.06738692547 0.0431767590343952
2362.74034059696 0.0434167496860027
2363.41329426845 0.0435192547738552
2364.08624793994 0.0437871180474758
2364.75920161143 0.0401119738817215
2365.43215528292 0.040263619273901
2366.1051089544 0.0390321612358093
2366.77806262589 0.0392424911260605
2367.45101629738 0.0440158732235432
2368.12396996887 0.0435105226933956
2368.79692364036 0.0426595434546471
2369.46987731185 0.0418481752276421
2370.14283098334 0.0396698862314224
2370.81578465483 0.039119902998209
2371.48873832631 0.0393689051270485
2372.1616919978 0.0398031622171402
2372.83464566929 0.0427052564918995
2373.50759934078 0.0428345017135143
2374.18055301227 0.0446961224079132
2374.85350668376 0.0433012060821056
2375.52646035525 0.0399340242147446
2376.19941402673 0.0392512790858746
2376.87236769822 0.0407409593462944
2377.54532136971 0.0402897261083126
2378.2182750412 0.0430826283991337
2378.89122871269 0.0435075499117374
2379.56418238418 0.0439295135438442
2380.23713605567 0.0440637841820717
2380.91008972716 0.0388790816068649
2381.58304339864 0.0388388074934483
2382.25599707013 0.0401783846318722
2382.92895074162 0.0403443835675716
2383.60190441311 0.0426535308361053
2384.2748580846 0.0423620007932186
2384.94781175609 0.0434067770838737
2385.62076542758 0.0440539568662643
2386.29371909907 0.0398730300366879
2386.96667277055 0.0401260554790497
2387.63962644204 0.0399263650178909
2388.31258011353 0.0395283326506615
2388.98553378502 0.0427334234118462
2389.65848745651 0.0431585200130939
2390.331441128 0.0430925711989403
2391.00439479949 0.0425941981375217
2391.67734847098 0.0394011065363884
2392.35030214246 0.0385406203567982
2393.02325581395 0.0387691147625446
2393.69620948544 0.0377684459090233
2394.36916315693 0.0426379777491093
2395.04211682842 0.0412912033498287
2395.71507049991 0.0410606302320957
2396.3880241714 0.0412438623607159
2397.06097784289 0.0382182635366917
2397.73393151437 0.0381522700190544
2398.40688518586 0.0380689017474651
2399.07983885735 0.0373803190886974
2399.75279252884 0.0413007475435734
2400.42574620033 0.0408455580472946
2401.09869987182 0.0424203164875507
2401.77165354331 0.0417748764157295
2402.4446072148 0.0381756238639355
2403.11756088628 0.0381862446665764
2403.79051455777 0.0372660048305988
2404.46346822926 0.0371877439320087
2405.13642190075 0.0399328283965588
2405.80937557224 0.0401045046746731
2406.48232924373 0.039896484464407
2407.15528291522 0.0393381379544735
2407.82823658671 0.0360992625355721
2408.50119025819 0.0357804298400879
2409.17414392968 0.0354171805083752
2409.84709760117 0.0347213894128799
2410.52005127266 0.0371068529784679
2411.19300494415 0.0369879975914955
2411.86595861564 0.0390857420861721
2412.53891228713 0.0391080901026726
2413.21186595862 0.0365684777498245
2413.8848196301 0.0369659997522831
2414.55777330159 0.0363981127738953
2415.23072697308 0.0368675626814365
2415.90368064457 0.0391144491732121
2416.57663431606 0.0390350632369518
2417.24958798755 0.0400716103613377
2417.92254165904 0.0405268594622612
2418.59549533053 0.037610188126564
2419.26844900201 0.0371644124388695
2419.9414026735 0.0382761918008327
2420.61435634499 0.038664422929287
2421.28731001648 0.0416150726377964
2421.96026368797 0.0416447632014751
2422.63321735946 0.0414423234760761
2423.30617103095 0.04145722463727
2423.97912470244 0.0372154824435711
2424.65207837392 0.0376066118478775
2425.32503204541 0.0382161065936089
2425.9979857169 0.0388304106891155
2426.67093938839 0.0411176420748234
2427.34389305988 0.0416008196771145
2428.01684673137 0.0411331169307232
2428.68980040286 0.0411247573792934
2429.36275407435 0.0392310805618763
2430.03570774583 0.0396284274756908
2430.70866141732 0.0388428941369057
2431.38161508881 0.0384015180170536
2432.0545687603 0.0417909435927868
2432.72752243179 0.0424697808921337
2433.40047610328 0.041284341365099
2434.07342977477 0.0410562232136726
2434.74638344626 0.0397002398967743
2435.41933711774 0.039577130228281
2436.09229078923 0.0387432351708412
2436.76524446072 0.0382007583975792
2437.43819813221 0.0422206223011017
2438.1111518037 0.0426381155848503
2438.78410547519 0.0437227673828602
2439.45705914668 0.0433467961847782
2440.13001281817 0.039630338549614
2440.80296648965 0.0403936728835106
2441.47592016114 0.0397703237831593
2442.14887383263 0.039904098957777
2442.82182750412 0.0427875258028507
2443.49478117561 0.0439194776117802
2444.1677348471 0.0436577200889587
2444.84068851859 0.0434882827103138
2445.51364219008 0.0396984592080116
2446.18659586156 0.0399681255221367
2446.85954953305 0.0394898913800716
2447.53250320454 0.0395174026489258
2448.20545687603 0.0435765646398067
2448.87841054752 0.0430270396173
2449.55136421901 0.0434610806405544
2450.2243178905 0.0436479710042477
2450.89727156198 0.0391730181872845
2451.57022523347 0.0388787798583508
2452.24317890496 0.0396446324884892
2452.91613257645 0.0406132489442825
2453.58908624794 0.0420570150017738
2454.26203991943 0.0426427200436592
2454.93499359092 0.0434521473944187
2455.60794726241 0.0430315472185612
2456.28090093389 0.039453711360693
2456.95385460538 0.0398123748600483
2457.62680827687 0.0389079302549362
2458.29976194836 0.0383616834878922
2458.97271561985 0.0431771501898766
2459.64566929134 0.042966615408659
2460.31862296283 0.042853582650423
2460.99157663432 0.0425775833427906
2461.6645303058 0.0397159643471241
2462.33748397729 0.0396089181303978
2463.01043764878 0.0393227152526379
2463.68339132027 0.0388313606381416
2464.35634499176 0.0421587936580181
2465.02929866325 0.0420702062547207
2465.70225233474 0.0422574020922184
2466.37520600623 0.0423395931720734
2467.04815967771 0.039427325129509
2467.7211133492 0.0382990725338459
2468.39406702069 0.0378112755715847
2469.06702069218 0.0376600101590157
2469.73997436367 0.0412731766700745
2470.41292803516 0.0405178740620613
2471.08588170665 0.0421557947993279
2471.75883537814 0.0425108410418034
2472.43178904962 0.0364813655614853
2473.10474272111 0.0375491455197334
2473.7776963926 0.0374297946691513
2474.45065006409 0.037203062325716
2475.12360373558 0.0409458056092262
2475.79655740707 0.0406938418745995
2476.46951107856 0.041101660579443
2477.14246475005 0.0404354780912399
2477.81541842153 0.0369941331446171
2478.48837209302 0.0364250987768173
2479.16132576451 0.0360920205712318
2479.834279436 0.0365825109183788
2480.50723310749 0.0391071736812592
2481.18018677898 0.0394784435629845
2481.85314045047 0.0401452444493771
2482.52609412196 0.0394528657197952
2483.19904779344 0.0354147553443909
2483.87200146493 0.0355654805898666
2484.54495513642 0.0355327427387238
2485.21790880791 0.0357549339532852
2485.8908624794 0.0389026254415512
2486.56381615089 0.0387322604656219
2487.23676982238 0.0395754352211952
2487.90972349387 0.0387308225035667
2488.58267716535 0.0356456898152828
2489.25563083684 0.0353881902992725
2489.92858450833 0.0346476770937443
2490.60153817982 0.0352724120020866
2491.27449185131 0.0388615392148495
2491.9474455228 0.0383802019059658
2492.62039919429 0.0383611544966698
2493.29335286578 0.0385039709508419
2493.96630653726 0.0338607132434845
2494.63926020875 0.0341858714818954
2495.31221388024 0.0345857590436935
2495.98516755173 0.0342561602592468
2496.65812122322 0.0370470806956291
2497.33107489471 0.0368843227624893
2498.0040285662 0.0364510044455528
2498.67698223769 0.0365802124142647
2499.34993590917 0.0336820296943188
2500.02288958066 0.0332210771739483
2500.69584325215 0.0331913009285927
2501.36879692364 0.0331883132457733
2502.04175059513 0.0368348322808743
2502.71470426662 0.0354354605078697
2503.38765793811 0.0356388427317142
2504.0606116096 0.0360098071396351
2504.73356528108 0.0322971679270267
2505.40651895257 0.0323151759803295
2506.07947262406 0.0337274931371212
2506.75242629555 0.0335044339299202
2507.42537996704 0.0365049242973328
2508.09833363853 0.0360533148050308
2508.77128731002 0.03566774725914
2509.44424098151 0.0355706922709942
2510.11719465299 0.0318635925650597
2510.79014832448 0.0318155810236931
2511.46310199597 0.0320521742105484
2512.13605566746 0.0322803966701031
2512.80900933895 0.0360345281660557
2513.48196301044 0.0355824418365955
2514.15491668193 0.0363723710179329
2514.82787035342 0.0366385653614998
2515.5008240249 0.0325328297913074
2516.17377769639 0.0319252610206604
2516.84673136788 0.0318225137889385
2517.51968503937 0.032590351998806
2518.19263871086 0.0355565547943115
2518.86559238235 0.0355745665729046
2519.53854605384 0.0352496467530727
2520.21149972532 0.0351553969085217
2520.88445339681 0.0319361761212349
2521.5574070683 0.0318255051970482
2522.23036073979 0.031373992562294
2522.90331441128 0.0312634743750095
2523.57626808277 0.0336634367704391
2524.24922175426 0.034000426530838
2524.92217542575 0.0346547290682793
2525.59512909723 0.0348898805677891
2526.26808276872 0.0310407467186451
2526.94103644021 0.0310611147433519
2527.6139901117 0.0307564120739698
2528.28694378319 0.0311343930661678
2528.95989745468 0.0354862436652184
2529.63285112617 0.0350227579474449
2530.30580479766 0.0349084138870239
2530.97875846914 0.0342402793467045
2531.65171214063 0.0308648962527514
2532.32466581212 0.0309324525296688
2532.99761948361 0.0306170508265495
2533.6705731551 0.0305581595748663
2534.34352682659 0.0338556542992592
2535.01648049808 0.0336196459829807
2535.68943416957 0.034414254128933
2536.36238784105 0.0339257977902889
2537.03534151254 0.0305819418281317
2537.70829518403 0.0302956905215979
2538.38124885552 0.0303988549858332
2539.05420252701 0.0304880253970623
2539.7271561985 0.0331388562917709
2540.40010986999 0.0327435694634914
2541.07306354148 0.0333333238959312
2541.74601721296 0.0324349589645863
2542.41897088445 0.0299944821745157
2543.09192455594 0.0301572605967522
2543.76487822743 0.0295141059905291
2544.43783189892 0.0295668188482523
2545.11078557041 0.0322560705244541
2545.7837392419 0.0330569967627525
2546.45669291339 0.0331633649766445
2547.12964658487 0.0336789414286613
2547.80260025636 0.0292977318167686
2548.47555392785 0.0300236139446497
2549.14850759934 0.0295739099383354
2549.82146127083 0.0291700102388859
2550.49441494232 0.0324815325438976
2551.16736861381 0.0320792533457279
2551.8403222853 0.0320684276521206
2552.51327595678 0.031869038939476
2553.18622962827 0.0283676609396935
2553.85918329976 0.0283321104943752
2554.53213697125 0.0277196615934372
2555.20509064274 0.0278297886252403
2555.87804431423 0.0302320830523968
2556.55099798572 0.0301103126257658
2557.22395165721 0.031749963760376
2557.89690532869 0.0314459577202797
2558.56985900018 0.0278286896646023
2559.24281267167 0.0278111696243286
2559.91576634316 0.0274130683392286
2560.58872001465 0.0271038822829723
2561.26167368614 0.0305499024689198
2561.93462735763 0.0304688345640898
2562.60758102912 0.0299999173730612
2563.2805347006 0.0301275793462992
2563.95348837209 0.0267143212258816
2564.62644204358 0.0269176848232746
2565.29939571507 0.0263890624046326
2565.97234938656 0.0255552008748055
2566.64530305805 0.0302302092313766
2567.31825672954 0.0294920988380909
2567.99121040103 0.0297219473868608
2568.66416407251 0.0297798588871956
2569.337117744 0.0254681427031755
2570.01007141549 0.0253156702965498
2570.68302508698 0.0258231423795223
2571.35597875847 0.0259378999471664
2572.02893242996 0.0292741097509861
2572.70188610145 0.0290023982524872
2573.37483977294 0.0294460691511631
2574.04779344442 0.0290451142936945
2574.72074711591 0.0263752769678831
2575.3937007874 0.0255514327436686
2576.06665445889 0.0253451224416494
2576.73960813038 0.0254720561206341
2577.41256180187 0.0288896393030882
2578.08551547336 0.0280793737620115
2578.75846914485 0.0283273123204708
2579.43142281633 0.0281299352645874
2580.10437648782 0.0243247058242559
2580.77733015931 0.0244708750396967
2581.4502838308 0.0247606597840786
2582.12323750229 0.0246228389441967
2582.79619117378 0.0273988097906113
2583.46914484527 0.0277909580618143
2584.14209851676 0.0279554203152657
2584.81505218824 0.0277554597705603
2585.48800585973 0.0240088179707527
2586.16095953122 0.0241624228656292
2586.83391320271 0.0236112549901009
2587.5068668742 0.0240390188992023
2588.17982054569 0.0269974358379841
2588.85277421718 0.0272519532591105
2589.52572788867 0.0271971318870783
2590.19868156015 0.0274097416549921
2590.87163523164 0.0238770637661219
2591.54458890313 0.0237914063036442
2592.21754257462 0.0240059811621904
2592.89049624611 0.02425223775208
2593.5634499176 0.0266031287610531
2594.23640358909 0.0269655976444483
2594.90935726057 0.0263617727905512
2595.58231093206 0.0264678858220577
2596.25526460355 0.0239897072315216
2596.92821827504 0.0237190127372742
2597.60117194653 0.0232633445411921
2598.27412561802 0.0231572743505239
2598.94707928951 0.0257049221545458
2599.620032961 0.0258972477167845
2600.29298663248 0.0261700749397278
2600.96594030397 0.0258116852492094
2601.63889397546 0.0230927132070065
2602.31184764695 0.0234204865992069
2602.98480131844 0.0232918113470078
2603.65775498993 0.0231606047600508
2604.33070866142 0.0261408928781748
2605.00366233291 0.025904132053256
2605.67661600439 0.0259744226932526
2606.34956967588 0.0260303076356649
2607.02252334737 0.0228738188743591
2607.69547701886 0.0228756070137024
2608.36843069035 0.0231916457414627
2609.04138436184 0.0231504421681166
2609.71433803333 0.0251093097031116
2610.38729170482 0.0255083553493023
2611.0602453763 0.0263296533375978
2611.73319904779 0.0261030122637749
2612.40615271928 0.0236256681382656
2613.07910639077 0.0232735462486744
2613.75206006226 0.0231335312128067
2614.42501373375 0.023211445659399
2615.09796740524 0.025550315156579
2615.77092107673 0.0254953224211931
2616.44387474821 0.0250763557851315
2617.1168284197 0.0251019708812237
2617.78978209119 0.022926539182663
2618.46273576268 0.0229358710348606
2619.13568943417 0.022845882922411
2619.80864310566 0.0232175197452307
2620.48159677715 0.0252503901720047
2621.15455044864 0.0251137409359217
2621.82750412012 0.0249789711087942
2622.50045779161 0.0253863167017698
2623.1734114631 0.0222828295081854
2623.84636513459 0.0223133880645037
2624.51931880608 0.0231085326522589
2625.19227247757 0.0232732389122248
2625.86522614906 0.0253092963248491
2626.53817982055 0.0251217354089022
2627.21113349203 0.0252600777894258
2627.88408716352 0.0247276462614536
2628.55704083501 0.0222787540405989
2629.2299945065 0.0226179324090481
2629.90294817799 0.0225767232477665
2630.57590184948 0.0224230289459229
2631.24885552097 0.0248124320060015
2631.92180919246 0.0249928627163172
2632.59476286394 0.0245510134845972
2633.26771653543 0.0244764648377895
2633.94067020692 0.0218718834221363
2634.61362387841 0.0216527990996838
2635.2865775499 0.0224139597266912
2635.95953122139 0.0223410092294216
2636.63248489288 0.0250709839165211
2637.30543856437 0.0248211193829775
2637.97839223585 0.0243014208972454
2638.65134590734 0.0242307838052511
2639.32429957883 0.0222438648343086
2639.99725325032 0.0220693442970514
2640.67020692181 0.0215724837034941
2641.3431605933 0.021638298407197
2642.01611426479 0.0241404063999653
2642.68906793628 0.0237667895853519
2643.36202160776 0.0239826757460833
2644.03497527925 0.023499334231019
2644.70792895074 0.0208093132823706
2645.38088262223 0.0207374952733517
2646.05383629372 0.0211149640381336
2646.72678996521 0.0209565758705139
2647.3997436367 0.0240244679152966
2648.07269730819 0.0240519903600216
2648.74565097967 0.0239885505288839
2649.41860465116 0.0234410669654608
2650.09155832265 0.0213714651763439
2650.76451199414 0.0213002841919661
2651.43746566563 0.0210404396057129
2652.11041933712 0.0207314528524876
2652.78337300861 0.0229766014963388
2653.4563266801 0.0228999741375446
2654.12928035158 0.0233217813074589
2654.80223402307 0.0227663423866034
2655.47518769456 0.0203483421355486
2656.14814136605 0.0203412007540464
2656.82109503754 0.0204987842589617
2657.49404870903 0.0201049242168665
2658.16700238052 0.0225399024784565
2658.83995605201 0.0223648138344288
2659.51290972349 0.0235268324613571
2660.18586339498 0.0230783298611641
2660.85881706647 0.0204373151063919
2661.53177073796 0.0206541679799557
2662.20472440945 0.0206918697804213
2662.87767808094 0.0205473434180021
2663.55063175243 0.0228456780314445
2664.22358542391 0.0223578624427319
2664.8965390954 0.0225631408393383
2665.56949276689 0.0225346889346838
2666.24244643838 0.0202606935054064
2666.91540010987 0.0202884711325169
2667.58835378136 0.0201385281980038
2668.26130745285 0.0200851373374462
2668.93426112434 0.0222472622990608
2669.60721479582 0.0223167259246111
2670.28016846731 0.0224261023104191
2670.9531221388 0.0217752959579229
2671.62607581029 0.0200211238116026
2672.29902948178 0.0203084386885166
2672.97198315327 0.0203186012804508
2673.64493682476 0.0201177466660738
2674.31789049625 0.0214235335588455
2674.99084416773 0.0213595293462276
2675.66379783922 0.0213190671056509
2676.33675151071 0.0215488821268082
2677.0097051822 0.0192198250442743
2677.68265885369 0.0192833989858627
2678.35561252518 0.0196150001138449
2679.02856619667 0.01924142614007
2679.70151986816 0.0211882572621107
2680.37447353964 0.0211170986294746
2681.04742721113 0.0212494656443596
2681.72038088262 0.0207286030054092
2682.39333455411 0.0190470777451992
2683.0662882256 0.0189359094947577
2683.73924189709 0.0188814532011747
2684.41219556858 0.018799202516675
2685.08514924007 0.0208044685423374
2685.75810291155 0.0210147239267826
2686.43105658304 0.0206843614578247
2687.10401025453 0.0204672142863274
2687.77696392602 0.0190097000449896
2688.44991759751 0.0189839117228985
2689.122871269 0.0192220695316792
2689.79582494049 0.0190722420811653
2690.46877861198 0.0203265342861414
2691.14173228346 0.01997453533113
2691.81468595495 0.0201908089220524
2692.48763962644 0.020382784307003
2693.16059329793 0.0184982754290104
2693.83354696942 0.0185329094529152
2694.50650064091 0.0182450041174889
2695.1794543124 0.0183117240667343
2695.85240798389 0.0199065841734409
2696.52536165537 0.0198930613696575
2697.19831532686 0.0199030917137861
2697.87126899835 0.0200049467384815
2698.54422266984 0.0181252658367157
2699.21717634133 0.0180500559508801
2699.89013001282 0.0176127143204212
2700.56308368431 0.0175935756415129
2701.2360373558 0.0197090394794941
2701.90899102728 0.0195870865136385
2702.58194469877 0.0195561330765486
2703.25489837026 0.0197305753827095
2703.92785204175 0.0180178359150887
2704.60080571324 0.0181170869618654
2705.27375938473 0.0176264885812998
2705.94671305622 0.0176069512963295
2706.61966672771 0.0187423583120108
2707.29262039919 0.0190054085105658
2707.96557407068 0.0196583792567253
2708.63852774217 0.019665664061904
2709.31148141366 0.017644302919507
2709.98443508515 0.0177296623587608
2710.65738875664 0.0175964385271072
2711.33034242813 0.0173369199037552
2712.00329609962 0.0190183911472559
2712.6762497711 0.0191480740904808
2713.34920344259 0.0188581496477127
2714.02215711408 0.0184856988489628
2714.69511078557 0.0170384701341391
2715.36806445706 0.0166161190718412
2716.04101812855 0.0165966972708702
2716.71397180004 0.0164586156606674
2717.38692547153 0.018114386126399
2718.05987914301 0.0182063337415457
2718.7328328145 0.0179693978279829
2719.40578648599 0.0178290568292141
2720.07874015748 0.0166139584034681
2720.75169382897 0.016077509149909
2721.42464750046 0.0162474159151316
2722.09760117195 0.0159861017018557
2722.77055484344 0.0175499133765697
2723.44350851492 0.0171840582042933
2724.11646218641 0.0173892695456743
2724.7894158579 0.0176637805998325
2725.46236952939 0.0153563404455781
2726.13532320088 0.015343364328146
2726.80827687237 0.0154842287302017
2727.48123054386 0.015519036911428
2728.15418421535 0.0169685650616884
2728.82713788683 0.0169413667172194
2729.50009155832 0.0164757017046213
2730.17304522981 0.0165066346526146
2730.8459989013 0.0152362873777747
2731.51895257279 0.014759099110961
2732.19190624428 0.0150082977488637
2732.86485991577 0.0146463150158525
2733.53781358726 0.0161742102354765
2734.21076725874 0.0159503668546677
2734.88372093023 0.015594769269228
2735.55667460172 0.0155716966837645
2736.22962827321 0.0144274458289146
2736.9025819447 0.0142180388793349
2737.57553561619 0.0141582181677222
2738.24848928768 0.0139875458553433
2738.92144295916 0.0154232829809189
2739.59439663065 0.0151794841513038
2740.26735030214 0.015204762108624
2740.94030397363 0.0149560198187828
2741.61325764512 0.0136468857526779
2742.28621131661 0.0137190036475658
2742.9591649881 0.0136704221367836
2743.63211865959 0.0135631915181875
2744.30507233107 0.0148945087566972
2744.97802600256 0.0146243711933494
2745.65097967405 0.0148435179144144
2746.32393334554 0.0147602129727602
2746.99688701703 0.0133778247982264
2747.66984068852 0.0131446579471231
2748.34279436001 0.0133809354156256
2749.0157480315 0.0131647568196058
2749.68870170298 0.0146519206464291
2750.36165537447 0.0143187344074249
2751.03460904596 0.0141229722648859
2751.70756271745 0.0140912169590592
2752.38051638894 0.0124564142897725
2753.05347006043 0.0124034360051155
2753.72642373192 0.0122785847634077
2754.39937740341 0.0119569217786193
2755.07233107489 0.0128460163250566
2755.74528474638 0.0127074150368571
2756.41823841787 0.0128127699717879
2757.09119208936 0.0127980513498187
2757.76414576085 0.0116521501913667
2758.43709943234 0.0117220524698496
2759.11005310383 0.011989651247859
2759.78300677532 0.0120418891310692
2760.4559604468 0.012795546092093
2761.12891411829 0.0130602521821856
2761.80186778978 0.0132452175021172
2762.47482146127 0.0129675064235926
2763.14777513276 0.0120376590639353
2763.82072880425 0.0119537292048335
2764.49368247574 0.0121002877131104
2765.16663614723 0.0121134966611862
2765.83958981871 0.0134388413280249
2766.5125434902 0.0133948670700192
2767.18549716169 0.0129083478823304
2767.85845083318 0.0127177806571126
2768.53140450467 0.0119090182706714
2769.20435817616 0.0116925640031695
2769.87731184765 0.0118843112140894
2770.55026551914 0.0118343224748969
2771.22321919062 0.0128015149384737
2771.89617286211 0.0127788837999105
2772.5691265336 0.0127919530496001
2773.24208020509 0.0128303309902549
2773.91503387658 0.0117481425404549
2774.58798754807 0.0116721419617534
2775.26094121956 0.0120282582938671
2775.93389489105 0.0118808029219508
2776.60684856253 0.0132468808442354
2777.27980223402 0.0129876835271716
2777.95275590551 0.0130433226004243
2778.625709577 0.0129790958017111
2779.29866324849 0.0117776114493608
2779.97161691998 0.0116521678864956
2780.64457059147 0.0119483890011907
2781.31752426296 0.012080479413271
2781.99047793444 0.0130355302244425
2782.66343160593 0.0129711823537946
2783.33638527742 0.0131306489929557
2784.00933894891 0.0132411988452077
2784.6822926204 0.0118165547028184
2785.35524629189 0.0120287211611867
2786.02819996338 0.0121522536501288
2786.70115363487 0.0120944930240512
2787.37410730635 0.0130791580304503
2788.04706097784 0.0131917903199792
2788.72001464933 0.0134910000488162
2789.39296832082 0.0134274140000343
2790.06592199231 0.0123295029625297
2790.7388756638 0.0122704496607184
2791.41182933529 0.0122303841635585
2792.08478300678 0.0123263513669372
2792.75773667826 0.0130603443831205
2793.43069034975 0.0131516307592392
2794.10364402124 0.0134963486343622
2794.77659769273 0.0137376887723804
2795.44955136422 0.0122780036181211
2796.12250503571 0.0121862757951021
2796.7954587072 0.0123390611261129
2797.46841237869 0.012334618717432
2798.14136605017 0.0136493928730488
2798.81431972166 0.0137455137446523
2799.48727339315 0.0136871170252562
2800.16022706464 0.013567971996963
2800.83318073613 0.0120194768533111
2801.50613440762 0.011902429163456
2802.17908807911 0.0122303478419781
2802.8520417506 0.012241056188941
2803.52499542208 0.0134989423677325
2804.19794909357 0.0137373991310596
2804.87090276506 0.0131416078656912
2805.54385643655 0.0129831684753299
2806.21681010804 0.0119003942236304
2806.88976377953 0.0118776196613908
2807.56271745102 0.0118648977950215
2808.2356711225 0.0119120562449098
2808.90862479399 0.0131001099944115
2809.58157846548 0.0133063858374953
2810.25453213697 0.0129326768219471
2810.92748580846 0.0128832273185253
2811.60043947995 0.0121307419613004
2812.27339315144 0.0121878860518336
2812.94634682293 0.0118006179109216
2813.61930049441 0.0118679599836469
2814.2922541659 0.0131756672635674
2814.96520783739 0.0130470842123032
2815.63816150888 0.0131652224808931
2816.31111518037 0.0132164852693677
2816.98406885186 0.0123311877250671
2817.65702252335 0.0123636499047279
2818.32997619484 0.0120744770392776
2819.00292986632 0.011918930336833
2819.67588353781 0.0133020170032978
2820.3488372093 0.0133584644645452
2821.02179088079 0.0129395946860313
2821.69474455228 0.0130179515108466
2822.36769822377 0.0121064409613609
2823.04065189526 0.0121799129992723
2823.71360556675 0.0119428867474198
2824.38655923823 0.0118928914889693
2825.05951290972 0.0136022260412574
2825.73246658121 0.01348040625453
2826.4054202527 0.0133567685261369
2827.07837392419 0.0133189251646399
2827.75132759568 0.0123183773830533
2828.42428126717 0.0123170400038362
2829.09723493866 0.0122527964413166
2829.77018861014 0.0120325684547424
2830.44314228163 0.0131294513121247
2831.11609595312 0.0133292144164443
2831.78904962461 0.0135528240352869
2832.4620032961 0.0137058179825544
2833.13495696759 0.0122368093580008
2833.80791063908 0.0124274464324117
2834.48086431057 0.0123190069571137
2835.15381798205 0.0120858987793326
2835.82677165354 0.0136456089094281
2836.49972532503 0.0135136004537344
2837.17267899652 0.0135541744530201
2837.84563266801 0.0136580914258957
2838.5185863395 0.0122741376981139
2839.19154001099 0.0124275358393788
2839.86449368248 0.0123962694779038
2840.53744735396 0.0125370845198631
2841.21040102545 0.0135593935847282
2841.88335469694 0.0135641694068909
2842.55630836843 0.0139007307589054
2843.22926203992 0.0136310923844576
2843.90221571141 0.0126220164820552
2844.5751693829 0.0124834775924683
2845.24812305439 0.0122708473354578
2845.92107672587 0.0123187294229865
2846.59403039736 0.0136261554434896
2847.26698406885 0.0136979632079601
2847.93993774034 0.013461459428072
2848.61289141183 0.0135249421000481
2849.28584508332 0.0123608745634556
2849.95879875481 0.0124954879283905
2850.6317524263 0.012365659698844
2851.30470609778 0.012345346622169
2851.97765976927 0.0139179127290845
2852.65061344076 0.0139747653156519
2853.32356711225 0.0134880291298032
2853.99652078374 0.0135643444955349
2854.66947445523 0.0124245267361403
2855.34242812672 0.012179465033114
2856.01538179821 0.0123258261010051
2856.68833546969 0.0120947668328881
2857.36128914118 0.0135049223899841
2858.03424281267 0.013504957780242
2858.70719648416 0.0132201723754406
2859.38015015565 0.0133841400966048
2860.05310382714 0.0123957963660359
2860.72605749863 0.012422394938767
2861.39901117012 0.0122566856443882
2862.0719648416 0.0122453039512038
2862.74491851309 0.0136108500882983
2863.41787218458 0.013437089510262
2864.09082585607 0.0133856795728207
2864.76377952756 0.0132744582369924
2865.43673319905 0.0123466355726123
2866.10968687054 0.0123083740472794
2866.78264054203 0.012404658831656
2867.45559421351 0.012233137153089
2868.128547885 0.0136391371488571
2868.80150155649 0.0134963439777493
2869.47445522798 0.0139063335955143
2870.14740889947 0.0138786816969514
2870.82036257096 0.0124942427501082
2871.49331624245 0.0127510288730264
2872.16626991394 0.0126246409490705
2872.83922358542 0.0126183936372399
2873.51217725691 0.0138542940840125
2874.1851309284 0.0134679386392236
2874.85808459989 0.0138384187594056
2875.53103827138 0.0139191830530763
2876.20399194287 0.0127051938325167
2876.87694561436 0.0127741321921349
2877.54989928585 0.0124291442334652
2878.22285295733 0.0125417606905103
2878.89580662882 0.01394750084728
2879.56876030031 0.0140533968806267
2880.2417139718 0.0140233309939504
2880.91466764329 0.0139890043064952
2881.58762131478 0.0123241795226932
2882.26057498627 0.0122109483927488
2882.93352865775 0.0124445660039783
2883.60648232924 0.0125671224668622
2884.27943600073 0.0139538589864969
2884.95238967222 0.0138408020138741
2885.62534334371 0.0137284500524402
2886.2982970152 0.0143177462741733
2886.97125068669 0.0125146638602018
2887.64420435818 0.0127322841435671
2888.31715802966 0.0124850003048778
2888.99011170115 0.0124201402068138
2889.66306537264 0.0138748167082667
2890.33601904413 0.0138343051075935
2891.00897271562 0.0138085391372442
2891.68192638711 0.0135110411792994
2892.3548800586 0.0126590318977833
2893.02783373009 0.0126411151140928
2893.70078740157 0.0125544546172023
2894.37374107306 0.0123057682067156
2895.04669474455 0.0142792128026485
2895.71964841604 0.0138181392103434
2896.39260208753 0.0138739943504333
2897.06555575902 0.0138413654640317
2897.73850943051 0.012044976465404
2898.411463102 0.012088717892766
2899.08441677348 0.0125023648142815
2899.75737044497 0.0124943507835269
2900.43032411646 0.0134882126003504
2901.10327778795 0.0133370868861675
2901.77623145944 0.0135339479893446
2902.44918513093 0.0136638255789876
2903.12213880242 0.0120729627087712
2903.79509247391 0.0121093401685357
2904.46804614539 0.0123392101377249
2905.14099981688 0.0124007929116488
2905.81395348837 0.0137340594083071
2906.48690715986 0.0136443693190813
2907.15986083135 0.0139671955257654
2907.83281450284 0.0138448840007186
2908.50576817433 0.0127929737791419
2909.17872184582 0.0127503518015146
2909.8516755173 0.0124925272539258
2910.52462918879 0.012521967291832
2911.19758286028 0.0138589264824986
2911.87053653177 0.0141326123848557
2912.54349020326 0.0138235595077276
2913.21644387475 0.0139088444411755
2913.88939754624 0.012830201536417
2914.56235121773 0.0130251282826066
2915.23530488921 0.0128620257601142
2915.9082585607 0.0128136975690722
2916.58121223219 0.0141373127698898
2917.25416590368 0.0140324980020523
2917.92711957517 0.0141337756067514
2918.60007324666 0.014151893556118
2919.27302691815 0.0128399319946766
2919.94598058964 0.0127370562404394
2920.61893426112 0.0125853298231959
2921.29188793261 0.0127239637076855
2921.9648416041 0.0141904586926103
2922.63779527559 0.0143316937610507
2923.31074894708 0.0140705555677414
2923.98370261857 0.0141006056219339
2924.65665629006 0.0128881484270096
2925.32960996155 0.0128756854683161
2926.00256363303 0.0126322340220213
2926.67551730452 0.0128746582195163
2927.34847097601 0.0139864198863506
2928.0214246475 0.0137163968756795
2928.69437831899 0.0139541598036885
2929.36733199048 0.0138929625973105
2930.04028566197 0.012922078371048
2930.71323933346 0.0132295712828636
2931.38619300494 0.0129348570480943
2932.05914667643 0.0129096293821931
2932.73210034792 0.0141531890258193
2933.40505401941 0.0141460373997688
2934.0780076909 0.0141041409224272
2934.75096136239 0.014104756526649
2935.42391503388 0.0130905183032155
2936.09686870537 0.0130420820787549
2936.76982237685 0.0129533894360065
2937.44277604834 0.0129760969430208
2938.11572971983 0.0139759825542569
2938.78868339132 0.0142213944345713
2939.46163706281 0.0138565888628364
2940.1345907343 0.0139381634071469
2940.80754440579 0.0127497520297766
2941.48049807728 0.0126786017790437
2942.15345174876 0.0126402797177434
2942.82640542025 0.0124794505536556
2943.49935909174 0.0136707657948136
2944.17231276323 0.0139619708061218
2944.84526643472 0.0137586621567607
2945.51822010621 0.0136004518717527
2946.1911737777 0.012621371075511
2946.86412744919 0.0127084460109472
2947.53708112067 0.0123135158792138
2948.21003479216 0.0125119015574455
2948.88298846365 0.0138792125508189
2949.55594213514 0.014063997194171
2950.22889580663 0.0137960417196155
2950.90184947812 0.013785470277071
2951.57480314961 0.0125181991606951
2952.24775682109 0.0123356403782964
2952.92071049258 0.0127102583646774
2953.59366416407 0.0125216608867049
2954.26661783556 0.0137687465175986
2954.93957150705 0.0136320283636451
2955.61252517854 0.0138939162716269
2956.28547885003 0.0139453066512942
2956.95843252152 0.0126332556828856
2957.631386193 0.0126506648957729
2958.30433986449 0.0124310860410333
2958.97729353598 0.0125823076814413
2959.65024720747 0.0136528369039297
2960.32320087896 0.0136267719790339
2960.99615455045 0.0139511507004499
2961.66910822194 0.0140045899897814
2962.34206189343 0.0128861637786031
2963.01501556491 0.0127846794202924
2963.6879692364 0.0128064695745707
2964.36092290789 0.0129528138786554
2965.03387657938 0.0141592072322965
2965.70683025087 0.014049731194973
2966.37978392236 0.0135087464004755
2967.05273759385 0.0135445408523083
2967.72569126534 0.0126110482960939
2968.39864493682 0.0124585945159197
2969.07159860831 0.0124749019742012
2969.7445522798 0.0122845051810145
2970.41750595129 0.0138393463566899
2971.09045962278 0.0137200513854623
2971.76341329427 0.0144614242017269
2972.43636696576 0.014438015408814
2973.10932063725 0.012709952890873
2973.78227430873 0.0131753794848919
2974.45522798022 0.0130024459213018
2975.12818165171 0.0132949342951179
2975.8011353232 0.0140774259343743
2976.47408899469 0.0141802402213216
2977.14704266618 0.0144924912601709
2977.81999633767 0.0144759183749557
2978.49295000916 0.0130181107670069
2979.16590368064 0.0130969574674964
2979.83885735213 0.0131940366700292
2980.51181102362 0.0132553149014711
2981.18476469511 0.0141752185299993
2981.8577183666 0.0141188828274608
2982.53067203809 0.0143849225714803
2983.20362570958 0.0143615109845996
2983.87657938107 0.0126995146274567
2984.54953305255 0.0127957630902529
2985.22248672404 0.0130253434181213
2985.89544039553 0.0130225922912359
2986.56839406702 0.0146610932424664
2987.24134773851 0.0144460331648588
2987.91430141 0.014349851757288
2988.58725508149 0.0143184261396527
2989.26020875298 0.0129268784075975
2989.93316242446 0.0129885207861662
2990.60611609595 0.0124885104596615
2991.27906976744 0.0126742962747812
2991.95202343893 0.0139815201982856
2992.62497711042 0.0139557756483555
2993.29793078191 0.0148541294038296
2993.9708844534 0.0148578034713864
2994.64383812489 0.0129840839654207
2995.31679179637 0.0130121661350131
2995.98974546786 0.0130509976297617
2996.66269913935 0.0131794102489948
2997.33565281084 0.0145727032795548
2998.00860648233 0.0146156372502446
2998.68156015382 0.0141461044549942
2999.35451382531 0.0143111431971192
3000.0274674968 0.013042863458395
3000.70042116828 0.0132296327501535
3001.37337483977 0.0128807295113802
3002.04632851126 0.0127532565966249
3002.71928218275 0.0144806047901511
3003.39223585424 0.0146035579964519
3004.06518952573 0.0149158295243979
3004.73814319722 0.0147053971886635
3005.41109686871 0.0136360749602318
3006.08405054019 0.0135362669825554
3006.75700421168 0.0134431468322873
3007.42995788317 0.0132676223292947
3008.10291155466 0.014579638838768
3008.77586522615 0.0146366041153669
3009.44881889764 0.0147003969177604
3010.12177256913 0.014529787003994
3010.79472624062 0.0131755582988262
3011.4676799121 0.013149868696928
3012.14063358359 0.0131059130653739
3012.81358725508 0.0130137223750353
3013.48654092657 0.0143977627158165
3014.15949459806 0.0143260639160872
3014.83244826955 0.0142553225159645
3015.50540194104 0.0142706865444779
3016.17835561253 0.0130309890955687
3016.85130928401 0.0131171932443976
3017.5242629555 0.0128204040229321
3018.19721662699 0.0128778330981731
3018.87017029848 0.0143368421122432
3019.54312396997 0.0145768132060766
3020.21607764146 0.0147544220089912
3020.88903131295 0.014758569188416
3021.56198498444 0.0133934170007706
3022.23493865592 0.0134708750993013
3022.90789232741 0.0133129134774208
3023.5808459989 0.0134820798411965
3024.25379967039 0.0148689150810242
3024.92675334188 0.0149469394236803
3025.59970701337 0.0145045183598995
3026.27266068486 0.0141580794006586
3026.94561435634 0.0131675181910396
3027.61856802783 0.0132200671359897
3028.29152169932 0.0128029240295291
3028.96447537081 0.0131072094663978
3029.6374290423 0.0145538737997413
3030.31038271379 0.0142992809414864
3030.98333638528 0.0142489047721028
3031.65629005677 0.0142900515347719
3032.32924372825 0.013303104788065
3033.00219739974 0.0130489990115166
3033.67515107123 0.0127694988623261
3034.34810474272 0.0128339566290379
3035.02105841421 0.0143813602626324
3035.6940120857 0.0146000683307648
3036.36696575719 0.0142322154715657
3037.03991942868 0.0141127686947584
3037.71287310016 0.0128508042544127
3038.38582677165 0.0129621522501111
3039.05878044314 0.012679748237133
3039.73173411463 0.0126217566430569
3040.40468778612 0.0136961592361331
3041.07764145761 0.0136822527274489
3041.7505951291 0.0143372938036919
3042.42354880059 0.0144243529066443
3043.09650247207 0.0129363844171166
3043.76945614356 0.0129356337711215
3044.44240981505 0.0128485122695565
3045.11536348654 0.0128935957327485
3045.78831715803 0.0140749970450997
3046.46127082952 0.0142958555370569
3047.13422450101 0.0140138668939471
3047.8071781725 0.0140452915802598
3048.48013184398 0.0129977557808161
3049.15308551547 0.0130820162594318
3049.82603918696 0.0131738400086761
3050.49899285845 0.0132090244442225
3051.17194652994 0.014172307215631
3051.84490020143 0.0141569599509239
3052.51785387292 0.0142905255779624
3053.19080754441 0.0144998943433166
3053.86376121589 0.0130265271291137
3054.53671488738 0.0131757128983736
3055.20966855887 0.0131742572411895
3055.88262223036 0.0131979091092944
3056.55557590185 0.0144412722438574
3057.22852957334 0.0143596790730953
3057.90148324483 0.014071804471314
3058.57443691632 0.0142316408455372
3059.2473905878 0.013082530349493
3059.92034425929 0.0132107911631465
3060.59329793078 0.0125933680683374
3061.26625160227 0.0126556819304824
3061.93920527376 0.0142062669619918
3062.61215894525 0.0142367398366332
3063.28511261674 0.0145210102200508
3063.95806628823 0.0143069624900818
3064.63101995971 0.0129392668604851
3065.3039736312 0.0131330965086818
3065.97692730269 0.0132695958018303
3066.64988097418 0.0130223706364632
3067.32283464567 0.0141815626993775
3067.99578831716 0.0141304368153214
3068.66874198865 0.0143313994631171
3069.34169566014 0.0142572084441781
3070.01464933162 0.0129675688222051
3070.68760300311 0.0127226505428553
3071.3605566746 0.0130498064681888
3072.03351034609 0.0131744183599949
3072.70646401758 0.0141018694266677
3073.37941768907 0.0142428129911423
3074.05237136056 0.0144904954358935
3074.72532503205 0.0144337387755513
3075.39827870353 0.0131004760041833
3076.07123237502 0.0132568143308163
3076.74418604651 0.0133394207805395
3077.417139718 0.0131830628961325
3078.09009338949 0.0144464671611786
3078.76304706098 0.0144951902329922
3079.43600073247 0.014157828874886
3080.10895440396 0.0144172180444002
3080.78190807544 0.0130916889756918
3081.45486174693 0.0130937527865171
3082.12781541842 0.0128281004726887
3082.80076908991 0.0128801800310612
3083.4737227614 0.0144533570855856
3084.14667643289 0.0142961088567972
3084.81963010438 0.0143116852268577
3085.49258377587 0.0141287418082356
3086.16553744735 0.0130292419344187
3086.83849111884 0.0129065914079547
3087.51144479033 0.0130702815949917
3088.18439846182 0.0131139345467091
3088.85735213331 0.013989188708365
3089.5303058048 0.014281028881669
3090.20325947629 0.014814555644989
3090.87621314778 0.0147882327437401
3091.54916681926 0.0135722896084189
3092.22212049075 0.0134353274479508
3092.89507416224 0.0132132200524211
3093.56802783373 0.0131331849843264
3094.24098150522 0.0145322810858488
3094.91393517671 0.0143553437665105
3095.5868888482 0.0143041396513581
3096.25984251968 0.0144301922991872
3096.93279619117 0.0133477402850986
3097.60574986266 0.0131108593195677
3098.27870353415 0.0133100645616651
3098.95165720564 0.0134854689240456
3099.62461087713 0.0141207166016102
3100.29756454862 0.0142562426626682
3100.97051822011 0.0142437359318137
3101.64347189159 0.0142100919038057
3102.31642556308 0.013208270072937
3102.98937923457 0.0129859922453761
3103.66233290606 0.0128656085580587
3104.33528657755 0.013081930577755
3105.00824024904 0.0144002409651875
3105.68119392053 0.0143259838223457
3106.35414759202 0.0142999924719334
3107.0271012635 0.0143709639087319
3107.70005493499 0.0127422707155347
3108.37300860648 0.0128773311153054
3109.04596227797 0.0134294955059886
3109.71891594946 0.0132898464798927
3110.39186962095 0.0143030332401395
3111.06482329244 0.0142467990517616
3111.73777696393 0.0141490111127496
3112.41073063541 0.0140511142089963
3113.0836843069 0.0130874449387193
3113.75663797839 0.013103892095387
3114.42959164988 0.0130614349618554
3115.10254532137 0.0130176059901714
3115.77549899286 0.0145849315449595
3116.44845266435 0.0144579829648137
3117.12140633584 0.0141950426623225
3117.79436000732 0.0139703098684549
3118.46731367881 0.0134236225858331
3119.1402673503 0.0133304670453072
3119.81322102179 0.0133693022653461
3120.48617469328 0.0133206555619836
3121.15912836477 0.0142491776496172
3121.83208203626 0.0142397368326783
3122.50503570775 0.0143793197348714
3123.17798937923 0.0143050197511911
3123.85094305072 0.0132922576740384
3124.52389672221 0.0130688594654202
3125.1968503937 0.0127666098996997
3125.86980406519 0.0128579270094633
3126.54275773668 0.0142557118088007
3127.21571140817 0.0139892399311066
3127.88866507966 0.0142469359561801
3128.56161875114 0.0143531421199441
3129.23457242263 0.0133393993601203
3129.90752609412 0.0130843129009008
3130.58047976561 0.0131284072995186
3131.2534334371 0.0130988219752908
3131.92638710859 0.0142844561487436
3132.59934078008 0.014280166476965
3133.27229445157 0.0145090408623219
3133.94524812305 0.0143129546195269
3134.61820179454 0.0130813922733068
3135.29115546603 0.0128536578267813
3135.96410913752 0.013160353526473
3136.63706280901 0.0130039164796472
3137.3100164805 0.0141744511201978
3137.98297015199 0.0141647765412927
3138.65592382348 0.0145565029233694
3139.32887749496 0.0144335953518748
3140.00183116645 0.0128773730248213
3140.67478483794 0.0130067598074675
3141.34773850943 0.0133503237739205
3142.02069218092 0.0133467130362988
3142.69364585241 0.0143579924479127
3143.3665995239 0.0143337845802307
3144.03955319539 0.014561296440661
3144.71250686687 0.0146461315453053
3145.38546053836 0.0134407626464963
3146.05841420985 0.0132233491167426
3146.73136788134 0.0136824017390609
3147.40432155283 0.0134695647284389
3148.07727522432 0.0146159408614039
3148.75022889581 0.0144369062036276
3149.4231825673 0.0148087693378329
3150.09613623878 0.0146684497594833
3150.76908991027 0.0135846892371774
3151.44204358176 0.0133012859150767
3152.11499725325 0.0135831208899617
3152.78795092474 0.0134187191724777
3153.46090459623 0.0147279296070337
3154.13385826772 0.0145474607124925
3154.80681193921 0.014689901843667
3155.47976561069 0.0147211849689484
3156.15271928218 0.0133378757163882
3156.82567295367 0.0131944660097361
3157.49862662516 0.0132957901805639
3158.17158029665 0.0131592135876417
3158.84453396814 0.0143822925165296
3159.51748763963 0.014295432716608
3160.19044131112 0.0144580090418458
3160.8633949826 0.0144621822983027
3161.53634865409 0.0128643345087767
3162.20930232558 0.0130115859210491
3162.88225599707 0.013153157196939
3163.55520966856 0.0132843554019928
3164.22816334005 0.014771793037653
3164.90111701154 0.0147732775658369
3165.57407068303 0.0146736614406109
3166.24702435451 0.0144573533907533
3166.919978026 0.0133053194731474
3167.59293169749 0.013155841268599
3168.26588536898 0.013042863458395
3168.93883904047 0.0131032075732946
3169.61179271196 0.0144186122342944
3170.28474638345 0.0142511613667011
3170.95770005493 0.0143367554992437
3171.63065372642 0.0141181498765945
3172.30360739791 0.0130993854254484
3172.9765610694 0.0130556393414736
3173.64951474089 0.0132414093241096
3174.32246841238 0.0132971545681357
3174.99542208387 0.0144885135814548
3175.66837575536 0.0143034039065242
3176.34132942684 0.0144361695274711
3177.01428309833 0.014405257999897
3177.68723676982 0.0130467545241117
3178.36019044131 0.013030095025897
3179.0331441128 0.0132383638992906
3179.70609778429 0.0130444243550301
3180.37905145578 0.0146440640091896
3181.05200512727 0.0146285183727741
3181.72495879875 0.0144952302798629
3182.39791247024 0.0144782289862633
3183.07086614173 0.013330134563148
3183.74381981322 0.0134170241653919
3184.41677348471 0.0135736465454102
3185.0897271562 0.0135269407182932
3185.76268082769 0.0146416090428829
3186.43563449918 0.0147341247648001
3187.10858817066 0.0147789446637034
3187.78154184215 0.0148901287466288
3188.45449551364 0.0135675892233849
3189.12744918513 0.0135990725830197
3189.80040285662 0.0136199183762074
3190.47335652811 0.0136813214048743
3191.1463101996 0.01493925973773
3191.81926387109 0.0149009488523006
3192.49221754257 0.0147123700007796
3193.16517121406 0.0145340152084827
3193.83812488555 0.0132058626040816
3194.51107855704 0.0131878862157464
3195.18403222853 0.0134439012035728
3195.85698590002 0.0136210024356842
3196.52993957151 0.0148415388539433
3197.202893243 0.0148504301905632
3197.87584691448 0.0149508435279131
3198.54880058597 0.014853198081255
3199.22175425746 0.0134816905483603
3199.89470792895 0.0132700316607952
3200.56766160044 0.0135702723637223
3201.24061527193 0.0131563534960151
3201.91356894342 0.0150803867727518
3202.58652261491 0.0147362612187862
3203.25947628639 0.014781890437007
3203.93242995788 0.0146807283163071
3204.60538362937 0.0133630586788058
3205.27833730086 0.0132502485066652
3205.95129097235 0.0134703032672405
3206.62424464384 0.0133484769612551
3207.29719831533 0.0145408948883414
3207.97015198682 0.0147144179791212
3208.6431056583 0.0146004594862461
3209.31605932979 0.0150403715670109
3209.98901300128 0.0134821087121964
3210.66196667277 0.0134889408946037
3211.33492034426 0.0136113734915853
3212.00787401575 0.0134724108502269
3212.68082768724 0.0147997746244073
3213.35378135873 0.014764697290957
3214.02673503021 0.0147473094984889
3214.6996887017 0.015198826789856
3215.37264237319 0.0132301729172468
3216.04559604468 0.0131333088502288
3216.71854971617 0.0135951936244965
3217.39150338766 0.0134928608313203
3218.06445705915 0.0145934848114848
3218.73741073064 0.0146866459399462
3219.41036440212 0.0149658219888806
3220.08331807361 0.0150153702124953
3220.7562717451 0.0136197293177247
3221.42922541659 0.0134372441098094
3222.10217908808 0.0137822860851884
3222.77513275957 0.01369309425354
3223.44808643106 0.0150333726778626
3224.12104010255 0.0150043638423085
3224.79399377403 0.0152476821094751
3225.46694744552 0.0151642076671124
3226.13990111701 0.0137139484286308
3226.8128547885 0.0137517349794507
3227.48580845999 0.0139352204278111
3228.15876213148 0.0137067576870322
3228.83171580297 0.0148843135684729
3229.50466947446 0.0149189485237002
3230.17762314594 0.0146993426606059
3230.85057681743 0.0147856017574668
3231.52353048892 0.0134196886792779
3232.19648416041 0.0133803710341454
3232.8694378319 0.0136723527684808
3233.54239150339 0.0136288590729237
3234.21534517488 0.0146245760843158
3234.88829884637 0.0150621915236115
3235.56125251785 0.0144470110535622
3236.23420618934 0.0143183516338468
3236.90715986083 0.0131687084212899
3237.58011353232 0.0131375063210726
3238.25306720381 0.013098455965519
3238.9260208753 0.0132398204877973
3239.59897454679 0.0148940719664097
3240.27192821827 0.0148493712767959
3240.94488188976 0.0146683808416128
3241.61783556125 0.0146936466917396
3242.29078923274 0.0129470843821764
3242.96374290423 0.0131429685279727
3243.63669657572 0.0133291790261865
3244.30965024721 0.0133798383176327
3244.9826039187 0.0145027432590723
3245.65555759018 0.0147123290225863
3246.32851126167 0.0145240128040314
3247.00146493316 0.0147559735924006
3247.67441860465 0.0132815046235919
3248.34737227614 0.0130547657608986
3249.02032594763 0.0131748197600245
3249.69327961912 0.0132795255631208
3250.36623329061 0.0147073222324252
3251.03918696209 0.0146851902827621
3251.71214063358 0.0146766826510429
3252.38509430507 0.0148569857701659
3253.05804797656 0.0134884947910905
3253.73100164805 0.013517907820642
3254.40395531954 0.0131433820351958
3255.07690899103 0.0135686872527003
3255.74986266252 0.0149950180202723
3256.422816334 0.0151891205459833
3257.09577000549 0.0151822604238987
3257.76872367698 0.0150403641164303
3258.44167734847 0.0135567653924227
3259.11463101996 0.0136147839948535
3259.78758469145 0.0132903596386313
3260.46053836294 0.0135214840993285
3261.13349203443 0.015081319026649
3261.80644570591 0.0152161791920662
3262.4793993774 0.0148188630118966
3263.15235304889 0.0152242006734014
3263.82530672038 0.0134907849133015
3264.49826039187 0.0134516665711999
3265.17121406336 0.0136509509757161
3265.84416773485 0.0137145016342402
3266.51712140634 0.0150394532829523
3267.19007507782 0.0148494550958276
3267.86302874931 0.0151115078479052
3268.5359824208 0.0150520466268063
3269.20893609229 0.0139705333858728
3269.88188976378 0.0138286771252751
3270.55484343527 0.0137662524357438
3271.22779710676 0.0140992784872651
3271.90075077825 0.0151812098920345
3272.57370444973 0.0154881346970797
3273.24665812122 0.0154605451971292
3273.91961179271 0.0151591738685966
3274.5925654642 0.0138870403170586
3275.26551913569 0.0140696223825216
3275.93847280718 0.0138276275247335
3276.61142647867 0.0137784229591489
3277.28438015016 0.0153292417526245
3277.95733382164 0.015165513381362
3278.63028749313 0.01511066313833
3279.30324116462 0.0150779299438
3279.97619483611 0.0134565196931362
3280.6491485076 0.013507692143321
3281.32210217909 0.0137759521603584
3281.99505585058 0.013747158460319
3282.66800952207 0.0151703022420406
3283.34096319355 0.0152742695063353
3284.01391686504 0.0148660810664296
3284.68687053653 0.0147585878148675
3285.35982420802 0.0135676274076104
3286.03277787951 0.0135928178206086
3286.705731551 0.0134540358558297
3287.37868522249 0.0132280932739377
3288.05163889398 0.014908910728991
3288.72459256546 0.0147667787969112
3289.39754623695 0.0148763610050082
3290.07049990844 0.0150553695857525
3290.74345357993 0.0133745055645704
3291.41640725142 0.0133398463949561
3292.08936092291 0.0134437698870897
3292.7623145944 0.0133091155439615
3293.43526826589 0.0151080898940563
3294.10822193737 0.015033757314086
3294.78117560886 0.0152755081653595
3295.45412928035 0.0153095489367843
3296.12708295184 0.0138361202552915
3296.80003662333 0.0139200957491994
3297.47299029482 0.0132904248312116
3298.14594396631 0.0132796596735716
3298.8188976378 0.0153563963249326
3299.49185130928 0.0152801955118775
3300.16480498077 0.0150734111666679
3300.83775865226 0.0151220550760627
3301.51071232375 0.0138544738292694
3302.18366599524 0.013919617049396
3302.85661966673 0.0133930863812566
3303.52957333822 0.0136256283149123
3304.20252700971 0.0150851989164948
3304.87548068119 0.0154147706925869
3305.54843435268 0.0148785123601556
3306.22138802417 0.0147399501875043
3306.89434169566 0.0137841692194343
3307.56729536715 0.0138436229899526
3308.24024903864 0.013700065203011
3308.91320271013 0.0135169187560678
3309.58615638162 0.0151193859055638
3310.2591100531 0.0150532377883792
3310.93206372459 0.0150397289544344
3311.60501739608 0.0153493480756879
3312.27797106757 0.0135685009881854
3312.95092473906 0.013845331966877
3313.62387841055 0.0135920392349362
3314.29683208204 0.0138788316398859
3314.96978575352 0.0151184527203441
3315.64273942501 0.0152385663241148
3316.3156930965 0.0149185564368963
3316.98864676799 0.0150136547163129
3317.66160043948 0.0132574634626508
3318.33455411097 0.013135246001184
3319.00750778246 0.013232740573585
3319.68046145395 0.013283877633512
3320.35341512543 0.014769809320569
3321.02636879692 0.0151363434270024
3321.69932246841 0.0149181941524148
3322.3722761399 0.0149310855194926
3323.04522981139 0.0133842257782817
3323.71818348288 0.0133294509723783
3324.39113715437 0.0138983242213726
3325.06409082586 0.0138921933248639
3325.73704449734 0.0150525560602546
3326.40999816883 0.0149030992761254
3327.08295184032 0.0146693987771869
3327.75590551181 0.0144903641194105
3328.4288591833 0.0131080141291022
3329.10181285479 0.0131468623876572
3329.77476652628 0.0131365833804011
3330.44772019777 0.0131449736654758
3331.12067386925 0.0149405151605606
3331.79362754074 0.0150615870952606
3332.46658121223 0.0149019304662943
3333.13953488372 0.0153516987338662
3333.81248855521 0.0133330691605806
3334.4854422267 0.0135207185521722
3335.15839589819 0.0135728130117059
3335.83134956968 0.013419184833765
3336.50430324116 0.015142448246479
3337.17725691265 0.0148521373048425
3337.85021058414 0.0146736111491919
3338.52316425563 0.0148136578500271
3339.19611792712 0.0138915088027716
3339.86907159861 0.0135121187195182
3340.5420252701 0.0134595576673746
3341.21497894159 0.0135030224919319
3341.88793261307 0.0149597246199846
3342.56088628456 0.0150473620742559
3343.23383995605 0.0147388139739633
3343.90679362754 0.0145874451845884
3344.57974729903 0.013710543513298
3345.25270097052 0.0139216855168343
3345.92565464201 0.0133710540831089
3346.5986083135 0.0134240947663784
3347.27156198498 0.0150957703590393
3347.94451565647 0.0151747269555926
3348.61746932796 0.0151361133903265
3349.29042299945 0.0151917571201921
3349.96337667094 0.0139885088428855
3350.63633034243 0.0137580838054419
3351.30928401392 0.0139680802822113
3351.98223768541 0.0136013515293598
3352.65519135689 0.014945044182241
3353.32814502838 0.0147209307178855
3354.00109869987 0.0148470476269722
3354.67405237136 0.0149394441395998
3355.34700604285 0.0135041503235698
3356.01995971434 0.013440559618175
3356.69291338583 0.0134177748113871
3357.36586705732 0.0136631298810244
3358.0388207288 0.0144428741186857
3358.71177440029 0.0147050432860851
3359.38472807178 0.0152584780007601
3360.05768174327 0.0153807140886784
3360.73063541476 0.0139124067500234
3361.40358908625 0.0139565691351891
3362.07654275774 0.0141235562041402
3362.74949642923 0.013796441257
3363.42245010071 0.0148241743445396
3364.0954037722 0.0147987520322204
3364.76835744369 0.014827192761004
3365.44131111518 0.0148333422839642
3366.11426478667 0.013683239929378
3366.78721845816 0.0136717287823558
3367.46017212965 0.0130951656028628
3368.13312580114 0.0133916046470404
3368.80607947262 0.0150509960949421
3369.47903314411 0.0149534549564123
3370.1519868156 0.0143276108428836
3370.82494048709 0.014359999448061
3371.49789415858 0.013105595484376
3372.17084783007 0.0130326664075255
3372.84380150156 0.0132673066109419
3373.51675517305 0.0133411753922701
3374.18970884453 0.0146347442641854
3374.86266251602 0.0147801088169217
3375.53561618751 0.0146037861704826
3376.208569859 0.0143713960424066
3376.88152353049 0.0131527204066515
3377.55447720198 0.0132097424939275
3378.22743087347 0.013187007047236
3378.90038454496 0.0135113950818777
3379.57333821644 0.0151197342202067
3380.24629188793 0.0148903764784336
3380.91924555942 0.014699618332088
3381.59219923091 0.014674061909318
3382.2651529024 0.0130207622423768
3382.93810657389 0.0130331311374903
3383.61106024538 0.0129370205104351
3384.28401391686 0.0130189899355173
3384.95696758835 0.0147907910868526
3385.62992125984 0.0145320920273662
3386.30287493133 0.0145222079008818
3386.97582860282 0.0144169004634023
3387.64878227431 0.0127356369048357
3388.3217359458 0.0127723561599851
3388.99468961729 0.0130479000508785
3389.66764328877 0.0129141267389059
3390.34059696026 0.014195803552866
3391.01355063175 0.0143003696575761
3391.68650430324 0.0146839627996087
3392.35945797473 0.014705827459693
3393.03241164622 0.0133411213755608
3393.70536531771 0.0133667644113302
3394.3783189892 0.0137007581070065
3395.05127266068 0.0132200410589576
3395.72422633217 0.0150085156783462
3396.39718000366 0.014733730815351
3397.07013367515 0.0149569623172283
3397.74308734664 0.0149151384830475
3398.41604101813 0.0131626361981034
3399.08899468962 0.0134771345183253
3399.76194836111 0.0139336455613375
3400.43490203259 0.0138895008713007
3401.10785570408 0.0147602511569858
3401.78080937557 0.0146277099847794
3402.45376304706 0.0147935347631574
3403.12671671855 0.01467199716717
3403.79967039004 0.0134879825636744
3404.47262406153 0.0133099611848593
3405.14557773302 0.013093950226903
3405.8185314045 0.013099417090416
3406.49148507599 0.0143838543444872
3407.16443874748 0.0142631866037846
3407.83739241897 0.0144334668293595
3408.51034609046 0.0143332304432988
3409.18329976195 0.0128238098695874
3409.85625343344 0.012691562063992
3410.52920710493 0.0129739809781313
3411.20216077641 0.0127891292795539
3411.8751144479 0.0143562210723758
3412.54806811939 0.0138647919520736
3413.22102179088 0.0141253657639027
3413.89397546237 0.0145022617653012
3414.56692913386 0.012962069362402
3415.23988280535 0.013040604069829
3415.91283647684 0.0126201435923576
3416.58579014832 0.0125967096537352
3417.25874381981 0.014366565272212
3417.9316974913 0.0142881451174617
3418.60465116279 0.0141685223206878
3419.27760483428 0.0140714030712843
3419.95055850577 0.0128110367804766
3420.62351217726 0.0130567792803049
3421.29646584875 0.0129170818254352
3421.96941952023 0.0125723592936993
3422.64237319172 0.0141358012333512
3423.31532686321 0.0142635758966208
3423.9882805347 0.0145772732794285
3424.66123420619 0.0143150957301259
3425.33418787768 0.0126632191240788
3426.00714154917 0.01289093028754
3426.68009522066 0.0125470906496048
3427.35304889214 0.0126801896840334
3428.02600256363 0.0141050610691309
3428.69895623512 0.0140600306913257
3429.37190990661 0.0142005337402225
3430.0448635781 0.0142589770257473
3430.71781724959 0.0127971423789859
3431.39077092108 0.01292934268713
3432.06372459257 0.01268838532269
3432.73667826405 0.0126219252124429
3433.40963193554 0.0138803785666823
3434.08258560703 0.0137566654011607
3434.75553927852 0.0138696152716875
3435.42849295001 0.0136944400146604
3436.1014466215 0.012537807226181
3436.77440029299 0.0125565771013498
3437.44735396448 0.0124806938692927
3438.12030763596 0.0124445930123329
3438.79326130745 0.0139038162305951
3439.46621497894 0.013698716647923
3440.13916865043 0.0137128084897995
3440.81212232192 0.0134319290518761
3441.48507599341 0.012622058391571
3442.1580296649 0.0125611331313848
3442.83098333639 0.0123228160664439
3443.50393700787 0.0121733257547021
3444.17689067936 0.0138354431837797
3444.84984435085 0.0135901430621743
3445.52279802234 0.0134471096098423
3446.19575169383 0.0133390929549932
3446.86870536532 0.0126931937411427
3447.54165903681 0.0126469498500228
3448.2146127083 0.0123277306556702
3448.88756637978 0.0122146559879184
3449.56052005127 0.0139245791360736
3450.23347372276 0.0136255519464612
3450.90642739425 0.0142866410315037
3451.57938106574 0.0141651751473546
3452.25233473723 0.0128074223175645
3452.92528840872 0.0128353573381901
3453.59824208021 0.0128008518368006
3454.27119575169 0.012812870554626
3454.94414942318 0.014025985263288
3455.61710309467 0.0142406420782208
3456.29005676616 0.0137874754145741
3456.96301043765 0.0139678940176964
3457.63596410914 0.0123828500509262
3458.30891778063 0.0125323832035065
3458.98187145211 0.0127937709912658
3459.6548251236 0.0127726988866925
3460.32777879509 0.0138667235150933
3461.00073246658 0.0141547070816159
3461.67368613807 0.014326186850667
3462.34663980956 0.0144153544679284
3463.01959348105 0.0127519583329558
3463.69254715254 0.0127135803923011
3464.36550082402 0.0129115143790841
3465.03845449551 0.0128346709534526
3465.711408167 0.0145783200860023
3466.38436183849 0.0146483806893229
3467.05731550998 0.014575800858438
3467.73026918147 0.0146616557613015
3468.40322285296 0.0133797284215689
3469.07617652445 0.0134839965030551
3469.74913019593 0.0131031814962626
3470.42208386742 0.0130512295290828
3471.09503753891 0.0144630372524261
3471.7679912104 0.0145201673731208
3472.44094488189 0.0150048518553376
3473.11389855338 0.0147575428709388
3473.78685222487 0.0131276622414589
3474.45980589636 0.0132415164262056
3475.13275956784 0.0132636213675141
3475.80571323933 0.0133025022223592
3476.47866691082 0.0145677272230387
3477.15162058231 0.0142487837001681
3477.8245742538 0.0146776577457786
3478.49752792529 0.0148510374128819
3479.17048159678 0.0133532406762242
3479.84343526827 0.0133425425738096
3480.51638893975 0.01327084004879
3481.18934261124 0.0132989045232534
3481.86229628273 0.0148081239312887
3482.53524995422 0.0149121768772602
3483.20820362571 0.0144800674170256
3483.8811572972 0.0144927660003304
3484.55411096869 0.0133326472714543
3485.22706464018 0.0132285766303539
3485.90001831166 0.0131089054048061
3486.57297198315 0.0129834916442633
3487.24592565464 0.0144958263263106
3487.91887932613 0.0147394835948944
3488.59183299762 0.0145715866237879
3489.26478666911 0.0147429294884205
3489.9377403406 0.013412507250905
3490.61069401209 0.0133875608444214
3491.28364768357 0.0134997284039855
3491.95660135506 0.013655642978847
3492.62955502655 0.0148895205929875
3493.30250869804 0.014947485178709
3493.97546236953 0.0151771120727062
3494.64841604102 0.0148556185886264
3495.32136971251 0.013468261808157
3495.994323384 0.0136167723685503
3496.66727705548 0.0135039659217
3497.34023072697 0.0139014469459653
3498.01318439846 0.0153148211538792
3498.68613806995 0.015188972465694
3499.35909174144 0.0146638425067067
3500.03204541293 0.0148583222180605
3500.70499908442 0.013499166816473
3501.37795275591 0.0134588209912181
3502.05090642739 0.0135967303067446
3502.72386009888 0.0135038234293461
3503.39681377037 0.0146750826388597
3504.06976744186 0.0145009579136968
3504.74272111335 0.0151270786300302
3505.41567478484 0.0152098452672362
3506.08862845633 0.0137551045045257
3506.76158212782 0.0137553559616208
3507.4345357993 0.0135798985138535
3508.10748947079 0.0135986041277647
3508.78044314228 0.0154017591848969
3509.45339681377 0.0152162639424205
3510.12635048526 0.0149346264079213
3510.79930415675 0.0148701490834355
3511.47225782824 0.013641357421875
3512.14521149973 0.013523536734283
3512.81816517121 0.0133032314479351
3513.4911188427 0.0132904266938567
3514.16407251419 0.0151512129232287
3514.83702618568 0.0147909894585609
3515.50997985717 0.0154415126889944
3516.18293352866 0.015150148421526
3516.85588720015 0.0136972656473517
3517.52884087164 0.0137656722217798
3518.20179454312 0.0135180130600929
3518.87474821461 0.0134712038561702
3519.5477018861 0.0151895768940449
3520.22065555759 0.0152037031948566
3520.89360922908 0.015156059525907
3521.56656290057 0.0152541594579816
3522.23951657206 0.0140929445624352
3522.91247024355 0.0139645617455244
3523.58542391503 0.0138671109452844
3524.25837758652 0.0135858356952667
3524.93133125801 0.0151917515322566
3525.6042849295 0.0150994630530477
3526.27723860099 0.0156349427998066
3526.95019227248 0.0160612501204014
3527.62314594397 0.0139876464381814
3528.29609961545 0.0137882614508271
3528.96905328694 0.0134689807891846
3529.64200695843 0.013587599620223
3530.31496062992 0.0154104214161634
3530.98791430141 0.0151713332161307
3531.6608679729 0.0157875418663025
3532.33382164439 0.0158599633723497
3533.00677531588 0.0141266603022814
3533.67972898736 0.0143968537449837
3534.35268265885 0.0141338380053639
3535.02563633034 0.0142126586288214
3535.69859000183 0.0157723128795624
3536.37154367332 0.0156552512198687
3537.04449734481 0.0155441723763943
3537.7174510163 0.0153579376637936
3538.39040468779 0.0138477263972163
3539.06335835927 0.0139847761020064
3539.73631203076 0.0137403989210725
3540.40926570225 0.013970248401165
3541.08221937374 0.0155914919450879
3541.75517304523 0.0156566016376019
3542.42812671672 0.01609081402421
3543.10108038821 0.0161818005144596
3543.7740340597 0.0143071105703712
3544.44698773118 0.0141537599265575
3545.11994140267 0.014395828358829
3545.79289507416 0.0142412278801203
3546.46584874565 0.0157296285033226
3547.13880241714 0.0160428751260042
3547.81175608863 0.0156914219260216
3548.48470976012 0.0157922059297562
3549.15766343161 0.0140586225315928
3549.83061710309 0.0145280193537474
3550.50357077458 0.0138812549412251
3551.17652444607 0.0140544157475233
3551.84947811756 0.0154812205582857
3552.52243178905 0.0153715405613184
3553.19538546054 0.0160766430199146
3553.86833913203 0.0159097593277693
3554.54129280352 0.0140971736982465
3555.214246475 0.0140792736783624
3555.88720014649 0.0140406955033541
3556.56015381798 0.014051609672606
3557.23310748947 0.0155539149418473
3557.90606116096 0.0156490374356508
3558.57901483245 0.0161398015916348
3559.25196850394 0.0158165507018566
3559.92492217543 0.0138644408434629
3560.59787584691 0.0139662157744169
3561.2708295184 0.0140708098188043
3561.94378318989 0.0138348918408155
3562.61673686138 0.0154130095615983
3563.28969053287 0.0152832875028253
3563.96264420436 0.0161443781107664
3564.63559787585 0.016043683513999
3565.30855154734 0.0145699046552181
3565.98150521882 0.0144357411190867
3566.65445889031 0.0144723514094949
3567.3274125618 0.0143382372334599
3568.00036623329 0.0162236709147692
3568.67331990478 0.0161552559584379
3569.34627357627 0.0163860693573952
3570.01922724776 0.0159966684877872
3570.69218091925 0.0146636655554175
3571.36513459073 0.0145765775814652
3572.03808826222 0.0143349170684814
3572.71104193371 0.0143668903037906
3573.3839956052 0.0160078648477793
3574.05694927669 0.0157703869044781
3574.72990294818 0.0158703345805407
3575.40285661967 0.0158349759876728
3576.07581029116 0.0144290952011943
3576.74876396264 0.0142570659518242
3577.42171763413 0.0144502697512507
3578.09467130562 0.0143386600539088
3578.76762497711 0.0163190308958292
3579.4405786486 0.0163701698184013
3580.11353232009 0.015657614916563
3580.78648599158 0.015928728505969
3581.45943966307 0.014265788719058
3582.13239333455 0.0142067186534405
3582.80534700604 0.0147741315886378
3583.47830067753 0.0145238069817424
3584.15125434902 0.0162819363176823
3584.82420802051 0.0160913653671741
3585.497161692 0.0159639250487089
3586.17011536349 0.0160330943763256
3586.84306903498 0.0144344680011272
3587.51602270646 0.0146102597936988
3588.18897637795 0.0146906860172749
3588.86193004944 0.0147028788924217
3589.53488372093 0.0164988562464714
3590.20783739242 0.01632434502244
3590.88079106391 0.0160971228033304
3591.5537447354 0.0162661802023649
3592.22669840689 0.0142986020073295
3592.89965207837 0.0143777132034302
3593.57260574986 0.0143252089619637
3594.24555942135 0.0145143661648035
3594.91851309284 0.0161282084882259
3595.59146676433 0.0161228403449059
3596.26442043582 0.0158155784010887
3596.93737410731 0.0158116482198238
3597.6103277788 0.014305011369288
3598.28328145028 0.0143713895231485
3598.95623512177 0.0144642069935799
3599.62918879326 0.0143746165558696
3600.30214246475 0.0158305186778307
3600.97509613624 0.0160559918731451
3601.64804980773 0.0166086349636316
3602.32100347922 0.0162920355796814
3602.9939571507 0.0147372586652637
3603.66691082219 0.0145533168688416
3604.33986449368 0.0145426513627172
3605.01281816517 0.0148498751223087
3605.68577183666 0.0161613300442696
3606.35872550815 0.0165703929960728
3607.03167917964 0.0163312572985888
3607.70463285113 0.0166067611426115
3608.37758652261 0.0144874434918165
3609.0505401941 0.0146770616993308
3609.72349386559 0.0147497756406665
3610.39644753708 0.014950648881495
3611.06940120857 0.0161061100661755
3611.74235488006 0.0162403807044029
3612.41530855155 0.0161047782748938
3613.08826222304 0.0164495781064034
3613.76121589452 0.0149435512721539
3614.43416956601 0.0151200741529465
3615.1071232375 0.0151551319286227
3615.78007690899 0.0150529248639941
3616.45303058048 0.0165677201002836
3617.12598425197 0.0165927335619926
3617.79893792346 0.0167360343039036
3618.47189159495 0.0168527383357286
3619.14484526643 0.0153218964114785
3619.81779893792 0.0151394894346595
3620.49075260941 0.0149266421794891
3621.1637062809 0.0146356234326959
3621.83665995239 0.0171050727367401
3622.50961362388 0.0167590919882059
3623.18256729537 0.0167460981756449
3623.85552096686 0.0165079291909933
3624.52847463834 0.0151282986626029
3625.20142830983 0.0150724994018674
3625.87438198132 0.0150816524401307
3626.54733565281 0.0148244397714734
3627.2202893243 0.0166626330465078
3627.89324299579 0.0167897641658783
3628.56619666728 0.0164381340146065
3629.23915033877 0.0163581594824791
3629.91210401025 0.0142335742712021
3630.58505768174 0.0143749630078673
3631.25801135323 0.0148689448833466
3631.93096502472 0.0146755734458566
3632.60391869621 0.0161446128040552
3633.2768723677 0.0161392670124769
3633.94982603919 0.0165229048579931
3634.62277971068 0.0162007864564657
3635.29573338216 0.0146007994189858
3635.96868705365 0.0145552214235067
3636.64164072514 0.0151025010272861
3637.31459439663 0.0149970883503556
3637.98754806812 0.0162660572677851
3638.66050173961 0.0165252108126879
3639.3334554111 0.0165290609002113
3640.00640908259 0.0169580448418856
3640.67936275407 0.0148983644321561
3641.35231642556 0.0151786850765347
3642.02527009705 0.0145027646794915
3642.69822376854 0.0147142382338643
3643.37117744003 0.0161830727010965
3644.04413111152 0.0163978263735771
3644.71708478301 0.0162565484642982
3645.3900384545 0.0161671806126833
3646.06299212598 0.0146619779989123
3646.73594579747 0.0146641740575433
3647.40889946896 0.0144826173782349
3648.08185314045 0.0145771149545908
3648.75480681194 0.016162009909749
3649.42776048343 0.0159480553120375
3650.10071415492 0.0164454206824303
3650.77366782641 0.0165252611041069
3651.44662149789 0.0149551192298532
3652.11957516938 0.0150311626493931
3652.79252884087 0.0149887939915061
3653.46548251236 0.0146872969344258
3654.13843618385 0.0162380710244179
3654.81138985534 0.0164602100849152
3655.48434352683 0.0165113657712936
3656.15729719832 0.0166830737143755
3656.8302508698 0.0148059250786901
3657.50320454129 0.0147094270214438
3658.17615821278 0.0145311206579208
3658.84911188427 0.0146312396973372
3659.52206555576 0.0162444561719894
3660.19501922725 0.0164112709462643
3660.86797289874 0.0168423913419247
3661.54092657023 0.0167581290006638
3662.21388024171 0.0152978636324406
3662.8868339132 0.0150991696864367
3663.55978758469 0.0149230379611254
3664.23274125618 0.0148697402328253
3664.90569492767 0.0164720490574837
3665.57864859916 0.016349520534277
3666.25160227065 0.0168895348906517
3666.92455594214 0.0166312586516142
3667.59750961362 0.0148399183526635
3668.27046328511 0.0147800827398896
3668.9434169566 0.0150596769526601
3669.61637062809 0.0150002622976899
3670.28932429958 0.0162822771817446
3670.96227797107 0.0166058354079723
3671.63523164256 0.0167804658412933
3672.30818531404 0.0167293157428503
3672.98113898553 0.0148505922406912
3673.65409265702 0.0149881709367037
3674.32704632851 0.0148657578974962
3675 0.0148952836170793
3675.67295367149 0.0160144995898008
3676.34590734298 0.0161460060626268
3677.01886101447 0.0161926485598087
3677.69181468595 0.0162206441164017
3678.36476835744 0.0146911237388849
3679.03772202893 0.0147972675040364
3679.71067570042 0.0147265931591392
3680.38362937191 0.0147891035303473
3681.0565830434 0.0161803103983402
3681.72953671489 0.0163524374365807
3682.40249038638 0.0163422729820013
3683.07544405786 0.016315059736371
3683.74839772935 0.0152809452265501
3684.42135140084 0.0148986112326384
3685.09430507233 0.0148201677948236
3685.76725874382 0.0148532958701253
3686.44021241531 0.0164140462875366
3687.1131660868 0.0164311714470387
3687.78611975829 0.0165985673666
3688.45907342977 0.0165206864476204
3689.13202710126 0.0149436770007014
3689.80498077275 0.0148698762059212
3690.47793444424 0.0148415863513947
3691.15088811573 0.0147048905491829
3691.82384178722 0.0164430141448975
3692.49679545871 0.0167788434773684
3693.1697491302 0.0171528402715921
3693.84270280168 0.0174298360943794
3694.51565647317 0.0154477693140507
3695.18861014466 0.0155394515022635
3695.86156381615 0.0154779478907585
3696.53451748764 0.0153552340343595
3697.20747115913 0.0169079657644033
3697.88042483062 0.0169193092733622
3698.55337850211 0.0166305974125862
3699.22633217359 0.0166071876883507
3699.89928584508 0.0154094081372023
3700.57223951657 0.0152817061170936
3701.24519318806 0.0150716975331306
3701.91814685955 0.0151579575613141
3702.59110053104 0.0168208163231611
3703.26405420253 0.0172145012766123
3703.93700787402 0.0169505942612886
3704.6099615455 0.0168216899037361
3705.28291521699 0.0154383182525635
3705.95586888848 0.0154472440481186
3706.62882255997 0.015153088606894
3707.30177623146 0.0151674281805754
3707.97472990295 0.017171423882246
3708.64768357444 0.0173280816525221
3709.32063724593 0.0166099723428488
3709.99359091741 0.0166614316403866
3710.6665445889 0.0152341648936272
3711.33949826039 0.0153204677626491
3712.01245193188 0.0151931857690215
3712.68540560337 0.0153117496520281
3713.35835927486 0.0171817131340504
3714.03131294635 0.0167452748864889
3714.70426661784 0.0171682853251696
3715.37722028932 0.0169430244714022
3716.05017396081 0.0155539428815246
3716.7231276323 0.0154899014160037
3717.39608130379 0.0151635678485036
3718.06903497528 0.0154018169268966
3718.74198864677 0.0171892829239368
3719.41494231826 0.0171222984790802
3720.08789598975 0.0171059332787991
3720.76084966123 0.0167420096695423
3721.43380333272 0.0151259731501341
3722.10675700421 0.0153488786891103
3722.7797106757 0.0151111027225852
3723.45266434719 0.0150612685829401
3724.12561801868 0.0168043598532677
3724.79857169017 0.0165671966969967
3725.47152536166 0.0169660393148661
3726.14447903314 0.0167372636497021
3726.81743270463 0.0148328188806772
3727.49038637612 0.0150472698733211
3728.16334004761 0.014861011877656
3728.8362937191 0.0149791827425361
3729.50924739059 0.0166453011333942
3730.18220106208 0.0166624169796705
3730.85515473357 0.0168378632515669
3731.52810840505 0.0169648285955191
3732.20106207654 0.0151856280863285
3732.87401574803 0.0153475403785706
3733.54696941952 0.0147468829527497
3734.21992309101 0.0149619141593575
3734.8928767625 0.016788462176919
3735.56583043399 0.0165812131017447
3736.23878410548 0.0163255650550127
3736.91173777696 0.0165817327797413
3737.58469144845 0.0148638896644115
3738.25764511994 0.0152699397876859
3738.93059879143 0.0151776736602187
3739.60355246292 0.0154327927157283
3740.27650613441 0.0169204995036125
3740.9494598059 0.0168963838368654
3741.62241347739 0.0164856594055891
3742.29536714887 0.0167022310197353
3742.96832082036 0.0149397244676948
3743.64127449185 0.0151980258524418
3744.31422816334 0.0147635312750936
3744.98718183483 0.0150951175019145
3745.66013550632 0.0172200053930283
3746.33308917781 0.0171093251556158
3747.00604284929 0.0169292911887169
3747.67899652078 0.0172327570617199
3748.35195019227 0.0150674851611257
3749.02490386376 0.0151154417544603
3749.69785753525 0.0152526339516044
3750.37081120674 0.015626510605216
3751.04376487823 0.0168590843677521
3751.71671854972 0.0167923774570227
3752.3896722212 0.0171945672482252
3753.06262589269 0.0172371864318848
3753.73557956418 0.014943340793252
3754.40853323567 0.0151863917708397
3755.08148690716 0.0150246964767575
3755.75444057865 0.015091116540134
3756.42739425014 0.0163260120898485
3757.10034792163 0.0167366676032543
3757.77330159311 0.0169122945517302
3758.4462552646 0.0166125893592834
3759.11920893609 0.0149997249245644
3759.79216260758 0.015002659521997
3760.46511627907 0.0149937868118286
3761.13806995056 0.0149516109377146
3761.81102362205 0.0166511777788401
3762.48397729354 0.0166315231472254
3763.15693096502 0.0171430166810751
3763.82988463651 0.0167707297950983
3764.502838308 0.0146872345358133
3765.17579197949 0.014763523824513
3765.84874565098 0.0149033842608333
3766.52169932247 0.0147669967263937
3767.19465299396 0.0161982476711273
3767.86760666545 0.0167782828211784
3768.54056033693 0.0162404552102089
3769.21351400842 0.0164212714880705
3769.88646767991 0.0145496213808656
3770.5594213514 0.0148950349539518
3771.23237502289 0.0149500975385308
3771.90532869438 0.0151452897116542
3772.57828236587 0.0164802558720112
3773.25123603736 0.0164767671376467
3773.92418970884 0.0164173897355795
3774.59714338033 0.0160639770328999
3775.27009705182 0.0142904054373503
3775.94305072331 0.0147080812603235
3776.6160043948 0.0147478925064206
3777.28895806629 0.0146642131730914
3777.96191173778 0.016517136245966
3778.63486540927 0.016309130936861
3779.30781908075 0.0170071814209223
3779.98077275224 0.0169208347797394
3780.65372642373 0.0149849317967892
3781.32668009522 0.0150202317163348
3781.99963376671 0.0150927947834134
3782.6725874382 0.0151521256193519
3783.34554110969 0.0168976746499538
3784.01849478118 0.0168660450726748
3784.69144845266 0.0164378937333822
3785.36440212415 0.0167900454252958
3786.03735579564 0.014942092821002
3786.71030946713 0.0149362534284592
3787.38326313862 0.0147870760411024
3788.05621681011 0.0148350726813078
3788.7291704816 0.016728637740016
3789.40212415309 0.0170404706150293
3790.07507782457 0.0170348081737757
3790.74803149606 0.0165218040347099
3791.42098516755 0.0153171690180898
3792.09393883904 0.0150501541793346
3792.76689251053 0.015152694657445
3793.43984618202 0.0150251369923353
3794.11279985351 0.0163581911474466
3794.785753525 0.0163748897612095
3795.45870719648 0.0167307835072279
3796.13166086797 0.0167668033391237
3796.80461453946 0.0149536104872823
3797.47756821095 0.0148331318050623
3798.15052188244 0.0149869918823242
3798.82347555393 0.0149247301742435
3799.49642922542 0.0165235009044409
3800.16938289691 0.0162446666508913
3800.84233656839 0.0168185066431761
3801.51529023988 0.0167183764278889
3802.18824391137 0.0145130613818765
3802.86119758286 0.0147432247176766
3803.53415125435 0.0153208114206791
3804.20710492584 0.0149385603144765
3804.88005859733 0.0166318416595459
3805.55301226882 0.0165541581809521
3806.2259659403 0.0163414217531681
3806.89891961179 0.0164088755846024
3807.57187328328 0.0148195009678602
3808.24482695477 0.0148743847385049
3808.91778062626 0.0149966860190034
3809.59073429775 0.0150458347052336
3810.26368796924 0.0162867251783609
3810.93664164073 0.0166570544242859
3811.60959531221 0.0160853415727615
3812.2825489837 0.0157776419073343
3812.95550265519 0.0145155666396022
3813.62845632668 0.0145636247470975
3814.30140999817 0.0149557190015912
3814.97436366966 0.0149423647671938
3815.64731734115 0.0164085309952497
3816.32027101263 0.0163464769721031
3816.99322468412 0.0161658059805632
3817.66617835561 0.0162064787000418
3818.3391320271 0.0149277299642563
3819.01208569859 0.0150488689541817
3819.68503937008 0.0153579665347934
3820.35799304157 0.0152476849034429
3821.03094671306 0.0164088401943445
3821.70390038454 0.0161186717450619
3822.37685405603 0.0163496918976307
3823.04980772752 0.0166091490536928
3823.72276139901 0.0145055316388607
3824.3957150705 0.0148250898346305
3825.06866874199 0.0149008128792048
3825.74162241348 0.0149617856368423
3826.41457608497 0.0164144597947598
3827.08752975645 0.0165046695619822
3827.76048342794 0.0167676173150539
3828.43343709943 0.0167614631354809
3829.10639077092 0.0151653867214918
3829.77934444241 0.0149842761456966
3830.4522981139 0.0156437568366528
3831.12525178539 0.01559501234442
3831.79820545688 0.016923975199461
3832.47115912836 0.0171088892966509
3833.14411279985 0.0168416909873486
3833.81706647134 0.0168125219643116
3834.49002014283 0.0153057724237442
3835.16297381432 0.0151715809479356
3835.83592748581 0.015305015258491
3836.5088811573 0.0156192490831017
3837.18183482879 0.0162527896463871
3837.85478850027 0.0165421199053526
3838.52774217176 0.0169570352882147
3839.20069584325 0.0170810576528311
3839.87364951474 0.015568271279335
3840.54660318623 0.0157544165849686
3841.21955685772 0.0150554580613971
3841.89251052921 0.0151167176663876
3842.5654642007 0.016760665923357
3843.23841787218 0.0167476832866669
3843.91137154367 0.016796950250864
3844.58432521516 0.0168460682034492
3845.25727888665 0.0147247007116675
3845.93023255814 0.015075926668942
3846.60318622963 0.0149035751819611
3847.27613990112 0.0147850895300508
3847.94909357261 0.0165180191397667
3848.62204724409 0.0164063833653927
3849.29500091558 0.0165603458881378
3849.96795458707 0.0167386513203382
3850.64090825856 0.0151463057845831
3851.31386193005 0.0152619462460279
3851.98681560154 0.0146937239915133
3852.65976927303 0.0146714830771089
3853.33272294452 0.0164637453854084
3854.005676616 0.0166379902511835
3854.67863028749 0.0163765903562307
3855.35158395898 0.0164204500615597
3856.02453763047 0.0147815169766545
3856.69749130196 0.0148093616589904
3857.37044497345 0.0147310420870781
3858.04339864494 0.0147420149296522
3858.71635231643 0.0159143563359976
3859.38930598791 0.0161932446062565
3860.0622596594 0.0160310864448547
3860.73521333089 0.0159814767539501
3861.40816700238 0.0143393343314528
3862.08112067387 0.0143904499709606
3862.75407434536 0.0145811419934034
3863.42702801685 0.0146971419453621
3864.09998168834 0.0158448107540607
3864.77293535982 0.0159692484885454
3865.44588903131 0.0165984109044075
3866.1188427028 0.0164709594100714
3866.79179637429 0.0152697032317519
3867.46475004578 0.0150738544762135
3868.13770371727 0.0152493333443999
3868.81065738876 0.015287971124053
3869.48361106025 0.0166958011686802
3870.15656473173 0.016682730987668
3870.82951840322 0.0166671220213175
3871.50247207471 0.0168821103870869
3872.1754257462 0.0148186692968011
3872.84837941769 0.0147384153679013
3873.52133308918 0.0150494845584035
3874.19428676067 0.015012907795608
3874.86724043216 0.0166669227182865
3875.54019410364 0.0166017357259989
3876.21314777513 0.0167432520538568
3876.88610144662 0.0167300011962652
3877.55905511811 0.0154053205624223
3878.2320087896 0.0153988255187869
3878.90496246109 0.0148171875625849
3879.57791613258 0.01493832282722
3880.25086980407 0.016780924052
3880.92382347555 0.0169912818819284
3881.59677714704 0.0164099782705307
3882.26973081853 0.016461992636323
3882.94268449002 0.0149539764970541
3883.61563816151 0.014828828163445
3884.288591833 0.0150223514065146
3884.96154550449 0.0151300663128495
3885.63449917598 0.0163193512707949
3886.30745284746 0.0163766406476498
3886.98040651895 0.0167960822582245
3887.65336019044 0.0164277292788029
3888.32631386193 0.0151391066610813
3888.99926753342 0.0150149967521429
3889.67222120491 0.0149102574214339
3890.3451748764 0.0147787351161242
3891.01812854788 0.0166574809700251
3891.69108221937 0.0166561268270016
3892.36403589086 0.0168275851756334
3893.03698956235 0.0167559385299683
3893.70994323384 0.0151009885594249
3894.38289690533 0.0150332869961858
3895.05585057682 0.0150403426960111
3895.72880424831 0.0149310184642673
3896.40175791979 0.0162839740514755
3897.07471159128 0.0163223128765821
3897.74766526277 0.0164623558521271
3898.42061893426 0.0165765769779682
3899.09357260575 0.0147303193807602
3899.76652627724 0.014807385392487
3900.43947994873 0.0143541395664215
3901.11243362022 0.0142632611095905
3901.7853872917 0.0162119101732969
3902.45834096319 0.0161210130900145
3903.13129463468 0.0167871080338955
3903.80424830617 0.0165306497365236
3904.47720197766 0.0144606279209256
3905.15015564915 0.0144907031208277
3905.82310932064 0.0142109012231231
3906.49606299213 0.0143279675394297
3907.16901666361 0.0164216998964548
3907.8419703351 0.0164009928703308
3908.51492400659 0.0165487919002771
3909.18787767808 0.0163117032498121
3909.86083134957 0.0144678102806211
3910.53378502106 0.0146172940731049
3911.20673869255 0.0149311786517501
3911.87969236404 0.0148181850090623
3912.55264603552 0.0162351280450821
3913.22559970701 0.0163532327860594
3913.8985533785 0.0162184331566095
3914.57150704999 0.0162775609642267
3915.24446072148 0.0148271070793271
3915.91741439297 0.0147706577554345
3916.59036806446 0.0143475933000445
3917.26332173595 0.0144497100263834
3917.93627540743 0.0165305156260729
3918.60922907892 0.0161337070167065
3919.28218275041 0.0161777697503567
3919.9551364219 0.0160179454833269
3920.62809009339 0.0144580341875553
3921.30104376488 0.0144499661400914
3921.97399743637 0.0142303220927715
3922.64695110786 0.0142141338437796
3923.31990477934 0.0160747300833464
3923.99285845083 0.0163792259991169
3924.66581212232 0.0158859007060528
3925.33876579381 0.0162889678031206
3926.0117194653 0.0143470885232091
3926.68467313679 0.0141798770055175
3927.35762680828 0.0145480120554566
3928.03058047977 0.0145011516287923
3928.70353415125 0.0160227864980698
3929.37648782274 0.0164142251014709
3930.04944149423 0.0159889701753855
3930.72239516572 0.0162454042583704
3931.39534883721 0.0141124483197927
3932.0683025087 0.0143373366445303
3932.74125618019 0.0143418107181787
3933.41420985168 0.0144878681749105
3934.08716352316 0.0160227697342634
3934.76011719465 0.0160462129861116
3935.43307086614 0.0165318828076124
3936.10602453763 0.0161437522619963
3936.77897820912 0.014465956017375
3937.45193188061 0.0143203139305115
3938.1248855521 0.0146752567961812
3938.79783922359 0.014888983219862
3939.47079289507 0.0160809401422739
3940.14374656656 0.015894578769803
3940.81670023805 0.0157466512173414
3941.48965390954 0.0158238802105188
3942.16260758103 0.0139472791925073
3942.83556125252 0.0138239869847894
3943.50851492401 0.0141695663332939
3944.1814685955 0.0140011142939329
3944.85442226698 0.0158903189003468
3945.52737593847 0.0159594155848026
3946.20032960996 0.0159086082130671
3946.87328328145 0.0158289894461632
3947.54623695294 0.0138541059568524
3948.21919062443 0.0139852128922939
3948.89214429592 0.0141186648979783
3949.56509796741 0.0143252778798342
3950.23805163889 0.0155964493751526
3950.91100531038 0.0159658454358578
3951.58395898187 0.016061220318079
3952.25691265336 0.016567025333643
3952.92986632485 0.0144350007176399
3953.60281999634 0.0146821131929755
3954.27577366783 0.0144714443013072
3954.94872733932 0.0144017925485969
3955.6216810108 0.0161226596683264
3956.29463468229 0.0161374751478434
3956.96758835378 0.0162762776017189
3957.64054202527 0.0161304082721472
3958.31349569676 0.0147880781441927
3958.98644936825 0.0147732952609658
3959.65940303974 0.0144497649744153
3960.33235671122 0.0142628727480769
3961.00531038271 0.0163027700036764
3961.6782640542 0.0161849241703749
3962.35121772569 0.0159577112644911
3963.02417139718 0.0160853248089552
3963.69712506867 0.0148033192381263
3964.37007874016 0.0146458679810166
3965.04303241165 0.0142444912344217
3965.71598608313 0.0147092547267675
3966.38893975462 0.0163438394665718
3967.06189342611 0.0158861503005028
3967.7348470976 0.016372075304389
3968.40780076909 0.0164915081113577
3969.08075444058 0.0146054700016975
3969.75370811207 0.0146136824041605
3970.42666178356 0.0144998095929623
3971.09961545504 0.0147103406488895
3971.77256912653 0.0156891997903585
3972.44552279802 0.0159108862280846
3973.11847646951 0.0157834067940712
3973.791430141 0.0156717877835035
3974.46438381249 0.0136068146675825
3975.13733748398 0.0137784378603101
3975.81029115547 0.014094790443778
3976.48324482695 0.0137583818286657
3977.15619849844 0.015495553612709
3977.82915216993 0.0159775912761688
3978.50210584142 0.0157026313245296
3979.17505951291 0.0161606688052416
3979.8480131844 0.0138693498447537
3980.52096685589 0.0138596724718809
3981.19392052738 0.0142217678949237
3981.86687419886 0.0144401639699936
3982.53982787035 0.0159130785614252
3983.21278154184 0.0157664641737938
3983.88573521333 0.0158794485032558
3984.55868888482 0.0163539741188288
3985.23164255631 0.0137299364432693
3985.9045962278 0.0140058333054185
3986.57754989929 0.0140082621946931
3987.25050357077 0.0140562625601888
3987.92345724226 0.0161356050521135
3988.59641091375 0.0162300132215023
3989.26936458524 0.0159583855420351
3989.94231825673 0.0161427389830351
3990.61527192822 0.0141662415117025
3991.28822559971 0.014219680801034
3991.9611792712 0.0145603679120541
3992.63413294268 0.0146257663145661
3993.30708661417 0.0160375740379095
3993.98004028566 0.0159198231995106
3994.65299395715 0.0155054675415158
3995.32594762864 0.0156500227749348
3995.99890130013 0.0142248226329684
3996.67185497162 0.0140495914965868
3997.34480864311 0.0142171047627926
3998.01776231459 0.0142726516351104
3998.69071598608 0.0159015879034996
3999.36366965757 0.0154771162196994
4000.03662332906 0.0162542220205069
4000.70957700055 0.0156022980809212
4001.38253067204 0.0142392124980688
4002.05548434353 0.0142703289166093
4002.72843801502 0.0138611393049359
4003.4013916865 0.0139888394623995
4004.07434535799 0.0159685704857111
4004.74729902948 0.0160490423440933
4005.42025270097 0.0159659516066313
4006.09320637246 0.0160515513271093
4006.76616004395 0.0137932570651174
4007.43911371544 0.0140915373340249
4008.11206738693 0.0137917781248689
4008.78502105841 0.0142014650627971
4009.4579747299 0.0155148012563586
4010.13092840139 0.0157570503652096
4010.80388207288 0.0160258673131466
4011.47683574437 0.0159440487623215
4012.14978941586 0.0140760708600283
4012.82274308735 0.0140213258564472
4013.49569675884 0.0137370117008686
4014.16865043032 0.0140903042629361
4014.84160410181 0.0159511603415012
4015.5145577733 0.0159697290509939
4016.18751144479 0.0159627180546522
4016.86046511628 0.0155796613544226
4017.53341878777 0.0139077501371503
4018.20637245926 0.0137630552053452
4018.87932613075 0.0138252824544907
4019.55227980223 0.0135758696123958
4020.22523347372 0.0153119890019298
4020.89818714521 0.0152957644313574
4021.5711408167 0.0157557409256697
4022.24409448819 0.0159074179828167
4022.91704815968 0.013728141784668
4023.59000183117 0.0135492831468582
4024.26295550266 0.0139277698472142
4024.93590917414 0.0139145478606224
4025.60886284563 0.0154384151101112
4026.28181651712 0.0151756759732962
4026.95477018861 0.0155117176473141
4027.6277238601 0.0156725943088531
4028.30067753159 0.0136472843587399
4028.97363120308 0.0135782482102513
4029.64658487457 0.0136026609688997
4030.31953854605 0.0136425672098994
4030.99249221754 0.0157497245818377
4031.66544588903 0.015941733494401
4032.33839956052 0.0152489803731441
4033.01135323201 0.0152257205918431
4033.6843069035 0.0136103285476565
4034.35726057499 0.0133552150800824
4035.03021424647 0.0136437881737947
4035.70316791796 0.0135619873180985
4036.37612158945 0.0152278626337647
4037.04907526094 0.0151893859729171
4037.72202893243 0.0155161824077368
4038.39498260392 0.0156143810600042
4039.06793627541 0.0134974122047424
4039.7408899469 0.0135580776259303
4040.41384361838 0.0135753005743027
4041.08679728987 0.0135468412190676
4041.75975096136 0.0152660189196467
4042.43270463285 0.0152394333854318
4043.10565830434 0.0154889402911067
4043.77861197583 0.0153001099824905
4044.45156564732 0.0136247025802732
4045.12451931881 0.0136817889288068
4045.79747299029 0.0137736145406961
4046.47042666178 0.0134874908253551
4047.14338033327 0.0151642803102732
4047.81633400476 0.0150384334847331
4048.48928767625 0.015141949057579
4049.16224134774 0.0152672212570906
4049.83519501923 0.0137955974787474
4050.50814869072 0.0139550846070051
4051.1811023622 0.0136475246399641
4051.85405603369 0.0136963548138738
4052.52700970518 0.0153959412127733
4053.19996337667 0.0158176645636559
4053.87291704816 0.0153854861855507
4054.54587071965 0.015404581092298
4055.21882439114 0.0136282425373793
4055.89177806263 0.0136218508705497
4056.56473173411 0.0136865293607116
4057.2376854056 0.0136374970898032
4057.91063907709 0.0151651287451386
4058.58359274858 0.0155129712074995
4059.25654642007 0.0152642959728837
4059.92950009156 0.0151567943394184
4060.60245376305 0.013530551455915
4061.27540743454 0.0138189485296607
4061.94836110602 0.0137558886781335
4062.62131477751 0.0136421648785472
4063.294268449 0.0159397255629301
4063.96722212049 0.0156569704413414
4064.64017579198 0.0152694918215275
4065.31312946347 0.0152372270822525
4065.98608313496 0.0139333540573716
4066.65903680645 0.0137995425611734
4067.33199047793 0.0138436993584037
4068.00494414942 0.0136320572346449
4068.67789782091 0.0158982016146183
4069.3508514924 0.0156153747811913
4070.02380516389 0.0156265590339899
4070.69675883538 0.0154017806053162
4071.36971250687 0.0136023433879018
4072.04266617836 0.0134635576978326
4072.71561984984 0.0138868940994143
4073.38857352133 0.0138677582144737
4074.06152719282 0.0154130477458239
4074.73448086431 0.0156049439683557
4075.4074345358 0.0157971456646919
4076.08038820729 0.0157598424702883
4076.75334187878 0.013744973577559
4077.42629555027 0.0134915569797158
4078.09924922175 0.014169467613101
4078.77220289324 0.0140616865828633
4079.44515656473 0.0162679124623537
4080.11811023622 0.0159741435199976
4080.79106390771 0.016161248087883
4081.4640175792 0.0159561894834042
4082.13697125069 0.0138299418613315
4082.80992492218 0.0141187747940421
4083.48287859366 0.0139507250860333
4084.15583226515 0.014244569465518
4084.82878593664 0.0158292707055807
4085.50173960813 0.0156722031533718
4086.17469327962 0.0153492568060756
4086.84764695111 0.0152600025758147
4087.5206006226 0.0133603289723396
4088.19355429409 0.0134312361478806
4088.86650796557 0.0136638106778264
4089.53946163706 0.0137189654633403
4090.21241530855 0.0154066821560264
4090.88536898004 0.0153705291450024
4091.55832265153 0.0153330424800515
4092.23127632302 0.0152240479364991
4092.90422999451 0.0135454023256898
4093.577183666 0.0134815722703934
4094.25013733748 0.0131887113675475
4094.92309100897 0.0134520679712296
4095.59604468046 0.0153617588803172
4096.26899835195 0.0151965990662575
4096.94195202344 0.0149866649881005
4097.61490569493 0.0149312103167176
4098.28785936642 0.0132786817848682
4098.9608130379 0.0133346328511834
4099.63376670939 0.0134343840181828
4100.30672038088 0.013532062061131
4100.97967405237 0.0152673050761223
4101.65262772386 0.0152270924299955
4102.32558139535 0.0149862505495548
4102.99853506684 0.0144941620528698
4103.67148873833 0.0131393996998668
4104.34444240982 0.0130508206784725
4105.0173960813 0.0131396166980267
4105.69034975279 0.0132711455225945
4106.36330342428 0.0146973766386509
4107.03625709577 0.0147568816319108
4107.70921076726 0.0149087589234114
4108.38216443875 0.0148874027654529
4109.05511811024 0.0134250139817595
4109.72807178172 0.013087822124362
4110.40102545321 0.0131275709718466
4111.0739791247 0.0130091737955809
4111.74693279619 0.0146776447072625
4112.41988646768 0.0147213917225599
4113.09284013917 0.0154284480959177
4113.76579381066 0.0155214155092835
4114.43874748215 0.0132868709042668
4115.11170115363 0.0133868549019098
4115.78465482512 0.0137321716174483
4116.45760849661 0.013859118334949
4117.1305621681 0.0150516079738736
4117.80351583959 0.0151348598301411
4118.47646951108 0.0150040509179235
4119.14942318257 0.0154196182265878
4119.82237685406 0.0134445186704397
4120.49533052554 0.0132970092818141
4121.16828419703 0.0133039653301239
4121.84123786852 0.013288339599967
4122.51419154001 0.0148084294050932
4123.1871452115 0.0147593365982175
4123.86009888299 0.0152686722576618
4124.53305255448 0.0151798175647855
4125.20600622597 0.0137153305113316
4125.87895989745 0.0137042896822095
4126.55191356894 0.0138613190501928
4127.22486724043 0.0136729264631867
4127.89782091192 0.0150381410494447
4128.57077458341 0.0149640301242471
4129.2437282549 0.0154249668121338
4129.91668192639 0.0153244016692042
4130.58963559788 0.0137450778856874
4131.26258926936 0.0136073427274823
4131.93554294085 0.0134123945608735
4132.60849661234 0.013317683711648
4133.28145028383 0.0152970561757684
4133.95440395532 0.015427022241056
4134.62735762681 0.0154594043269753
4135.3003112983 0.0153686264529824
4135.97326496979 0.0137571794912219
4136.64621864127 0.0135248629376292
4137.31917231276 0.0133819384500384
4137.99212598425 0.0134624894708395
4138.66507965574 0.0150593174621463
4139.33803332723 0.0152113139629364
4140.01098699872 0.0150773040950298
4140.68394067021 0.0152606321498752
4141.3568943417 0.0134625397622585
4142.02984801318 0.0135096572339535
4142.70280168467 0.0133045930415392
4143.37575535616 0.0135361878201365
4144.04870902765 0.0153764979913831
4144.72166269914 0.0152518935501575
4145.39461637063 0.014862971380353
4146.06757004212 0.0148758543655276
4146.74052371361 0.0132709080353379
4147.41347738509 0.0132813509553671
4148.08643105658 0.0133250262588263
4148.75938472807 0.0132340788841248
4149.43233839956 0.0150118516758084
4150.10529207105 0.0149705642834306
4150.77824574254 0.015184311196208
4151.45119941403 0.01529292576015
4152.12415308551 0.0131044741719961
4152.797106757 0.0131007824093103
4153.47006042849 0.013275976292789
4154.14301409998 0.0133229801431298
4154.81596777147 0.0151204373687506
4155.48892144296 0.0153768248856068
4156.16187511445 0.0156334433704615
4156.83482878594 0.0156922414898872
4157.50778245743 0.0138935288414359
4158.18073612891 0.0140046924352646
4158.8536898004 0.0139703443273902
4159.52664347189 0.0138664124533534
4160.19959714338 0.0162466485053301
4160.87255081487 0.0158045832067728
4161.54550448636 0.0160203259438276
4162.21845815785 0.0156986936926842
4162.89141182934 0.0141410417854786
4163.56436550082 0.0139855928719044
4164.23731917231 0.0141006670892239
4164.9102728438 0.0140672409906983
4165.58322651529 0.0157252680510283
4166.25618018678 0.0156880654394627
4166.92913385827 0.0156966894865036
4167.60208752976 0.0155297135934234
4168.27504120124 0.0140805523842573
4168.94799487273 0.0138726150617003
4169.62094854422 0.0136463716626167
4170.29390221571 0.0136221311986446
4170.9668558872 0.015645008534193
4171.63980955869 0.0156382471323013
4172.31276323018 0.0160001534968615
4172.98571690167 0.0161028858274221
4173.65867057316 0.0142426425591111
4174.33162424464 0.0140107441693544
4175.00457791613 0.0141223315149546
4175.67753158762 0.0140442168340087
4176.35048525911 0.015959357842803
4177.0234389306 0.0157957449555397
4177.69639260209 0.0154240345582366
4178.36934627358 0.0156135531142354
4179.04229994506 0.0139104248955846
4179.71525361655 0.0136572383344173
4180.38820728804 0.0138971069827676
4181.06116095953 0.0139027256518602
4181.73411463102 0.0154668167233467
4182.40706830251 0.015375847928226
4183.080021974 0.0157341118901968
4183.75297564549 0.0155208464711905
4184.42592931697 0.0134878810495138
4185.09888298846 0.0136548662558198
4185.77183665995 0.0135900238528848
4186.44479033144 0.0137876952067018
4187.11774400293 0.0154256792739034
4187.79069767442 0.0152285229414701
4188.46365134591 0.0159714240580797
4189.1366050174 0.0158685278147459
4189.80955868888 0.0140686687082052
4190.48251236037 0.0138347148895264
4191.15546603186 0.0141524123027921
4191.82841970335 0.0141094038262963
4192.50137337484 0.0160965044051409
4193.17432704633 0.0160306543111801
4193.84728071782 0.016135573387146
4194.52023438931 0.0157952718436718
4195.19318806079 0.0142961544916034
4195.86614173228 0.0141749829053879
4196.53909540377 0.0144835524260998
4197.21204907526 0.0142019456252456
4197.88500274675 0.0158428065478802
4198.55795641824 0.0156667046248913
4199.23091008973 0.0155642759054899
4199.90386376122 0.015644608065486
4200.5768174327 0.0139884417876601
4201.24977110419 0.0137608870863914
4201.92272477568 0.0139870699495077
4202.59567844717 0.0136809330433607
4203.26863211866 0.0155390612781048
4203.94158579015 0.0157283637672663
4204.61453946164 0.0153438290581107
4205.28749313313 0.0155139965936542
4205.96044680461 0.0139776691794395
4206.6334004761 0.0137423938140273
4207.30635414759 0.0137349152937531
4207.97930781908 0.0136296795681119
4208.65226149057 0.0156595427542925
4209.32521516206 0.0155100934207439
4209.99816883355 0.0160103477537632
4210.67112250504 0.0157825723290443
4211.34407617652 0.0141852339729667
4212.01702984801 0.0141302077099681
4212.6899835195 0.014055423438549
4213.36293719099 0.0141630535945296
4214.03589086248 0.0159045848995447
4214.70884453397 0.0158412046730518
4215.38179820546 0.01594003662467
4216.05475187695 0.0158726591616869
4216.72770554843 0.0139195788651705
4217.40065921992 0.013823158107698
4218.07361289141 0.0140165695920587
4218.7465665629 0.0142609607428312
4219.41952023439 0.0158751271665096
4220.09247390588 0.0162854753434658
4220.76542757737 0.0159664526581764
4221.43838124885 0.0158274117857218
4222.11133492034 0.0141243161633611
4222.78428859183 0.0144206173717976
4223.45724226332 0.0142207182943821
4224.13019593481 0.0141125926747918
4224.8031496063 0.0158172007650137
4225.47610327779 0.0159431993961334
4226.14905694928 0.0158721450716257
4226.82201062077 0.015808118507266
4227.49496429225 0.0142389293760061
4228.16791796374 0.0142551586031914
4228.84087163523 0.0141353439539671
4229.51382530672 0.0140146072953939
4230.18677897821 0.0159433968365192
4230.8597326497 0.0161059107631445
4231.53268632119 0.015982236713171
4232.20563999268 0.0159501060843468
4232.87859366416 0.0140213146805763
4233.55154733565 0.0141953965649009
4234.22450100714 0.0141997318714857
4234.89745467863 0.0141025669872761
4235.57040835012 0.0161077044904232
4236.24336202161 0.0158588066697121
4236.9163156931 0.0160278398543596
4237.58926936458 0.0160743035376072
4238.26222303607 0.014424366876483
4238.93517670756 0.0146276261657476
4239.60813037905 0.0145559459924698
4240.28108405054 0.014507650397718
4240.95403772203 0.0163711998611689
4241.62699139352 0.0163949467241764
4242.29994506501 0.0161051414906979
4242.9728987365 0.0164044089615345
4243.64585240798 0.0143879307433963
4244.31880607947 0.0144006107002497
4244.99175975096 0.0146726481616497
4245.66471342245 0.0144456848502159
4246.33766709394 0.0163815133273602
4247.01062076543 0.0163536872714758
4247.68357443692 0.0162607543170452
4248.3565281084 0.0160325225442648
4249.02948177989 0.0143329622223973
4249.70243545138 0.0142446532845497
4250.37538912287 0.014028518460691
4251.04834279436 0.0139412749558687
4251.72129646585 0.0159372799098492
4252.39425013734 0.0158018339425325
4253.06720380883 0.0166677571833134
4253.74015748032 0.0164709873497486
4254.4131111518 0.0143999420106411
4255.08606482329 0.014661930501461
4255.75901849478 0.0148091735318303
4256.43197216627 0.0146826123818755
4257.10492583776 0.016232131049037
4257.77787950925 0.016475623473525
4258.45083318074 0.0164719261229038
4259.12378685222 0.0164408832788467
4259.79674052371 0.0142589146271348
4260.4696941952 0.0142238941043615
4261.14264786669 0.0142612103372812
4261.81560153818 0.0144664105027914
4262.48855520967 0.0164388511329889
4263.16150888116 0.0163910202682018
4263.83446255265 0.0164891537278891
4264.50741622413 0.0167861562222242
4265.18036989562 0.0146937957033515
4265.85332356711 0.0149885378777981
4266.5262772386 0.0147821763530374
4267.19923091009 0.0148355579003692
4267.87218458158 0.0168991591781378
4268.54513825307 0.0169981680810452
4269.21809192456 0.0167300514876842
4269.89104559604 0.0167867373675108
4270.56399926753 0.014669650234282
4271.23695293902 0.0147954495623708
4271.90990661051 0.0147892460227013
4272.582860282 0.0147226564586163
4273.25581395349 0.016422014683485
4273.92876762498 0.0165553092956543
4274.60172129647 0.0163360219448805
4275.27467496795 0.0166232716292143
4275.94762863944 0.014793386682868
4276.62058231093 0.0150535609573126
4277.29353598242 0.0150727173313498
4277.96648965391 0.0150646548718214
4278.6394433254 0.0170276649296284
4279.31239699689 0.0169352348893881
4279.98535066838 0.0167581494897604
4280.65830433986 0.0168132483959198
4281.33125801135 0.0147826205939054
4282.00421168284 0.0148883210495114
4282.67716535433 0.0150804286822677
4283.35011902582 0.0152574311941862
4284.02307269731 0.0168893653899431
4284.6960263688 0.0171428434550762
4285.36898004029 0.0167415495961905
4286.04193371177 0.0166353732347488
4286.71488738326 0.0149854021146894
4287.38784105475 0.0151199568063021
4288.06079472624 0.0149122020229697
4288.73374839773 0.014752522110939
4289.40670206922 0.0167671777307987
4290.07965574071 0.016780773177743
4290.7526094122 0.0170157831162214
4291.42556308368 0.0167259685695171
4292.09851675517 0.015265416353941
4292.77147042666 0.0150302080437541
4293.44442409815 0.0149460909888148
4294.11737776964 0.0149159468710423
4294.79033144113 0.017072007060051
4295.46328511262 0.0171798132359982
4296.13623878411 0.0168877225369215
4296.80919245559 0.0169943813234568
4297.48214612708 0.0153675843030214
4298.15509979857 0.0151269566267729
4298.82805347006 0.0149906696751714
4299.50100714155 0.0151821626350284
4300.17396081304 0.0169372484087944
4300.84691448453 0.0168194584548473
4301.51986815602 0.017364926636219
4302.1928218275 0.0172476079314947
4302.86577549899 0.0157214365899563
4303.53872917048 0.0155238071456552
4304.21168284197 0.0155044477432966
4304.88463651346 0.0155096622183919
4305.55759018495 0.0175810065120459
4306.23054385644 0.0175748448818922
4306.90349752793 0.016816770657897
4307.57645119941 0.0166934207081795
4308.2494048709 0.0150252534076571
4308.92235854239 0.0150966262444854
4309.59531221388 0.0152348857372999
4310.26826588537 0.0151515686884522
4310.94121955686 0.0170196127146482
4311.61417322835 0.0170876737684011
4312.28712689984 0.0171830244362354
4312.96008057132 0.0173303857445717
4313.63303424281 0.0157584939152002
4314.3059879143 0.0157627556473017
4314.97894158579 0.0155088817700744
4315.65189525728 0.0155554050579667
4316.32484892877 0.0177337005734444
4316.99780260026 0.01823440939188
4317.67075627174 0.016732620075345
4318.34370994323 0.0167259462177753
4319.01666361472 0.0149027584120631
4319.68961728621 0.0149563541635871
4320.3625709577 0.0150909665971994
4321.03552462919 0.0149463526904583
4321.70847830068 0.0165746938437223
4322.38143197217 0.0167856551706791
4323.05438564366 0.0169704593718052
4323.72733931514 0.0172944497317076
4324.40029298663 0.0148485489189625
4325.07324665812 0.015167685225606
4325.74620032961 0.0156219331547618
4326.4191540011 0.0156761854887009
4327.09210767259 0.017484650015831
4327.76506134408 0.0175398923456669
4328.43801501556 0.0169813577085733
4329.11096868705 0.0169672463089228
4329.78392235854 0.0150927202776074
4330.45687603003 0.0151907727122307
4331.12982970152 0.0151741802692413
4331.80278337301 0.0149985505267978
4332.4757370445 0.0170783922076225
4333.14869071599 0.0171312782913446
4333.82164438747 0.0171828586608171
4334.49459805896 0.0166993215680122
4335.16755173045 0.0152294421568513
4335.84050540194 0.0154317049309611
4336.51345907343 0.0153974182903767
4337.18641274492 0.0154857896268368
4337.85936641641 0.0171538256108761
4338.5323200879 0.0170341208577156
4339.20527375938 0.0170536413788795
4339.87822743087 0.0169987659901381
4340.55118110236 0.0157047156244516
4341.22413477385 0.0154750477522612
4341.89708844534 0.0155106959864497
4342.57004211683 0.0151135176420212
4343.24299578832 0.0169656090438366
4343.91594945981 0.0168949738144875
4344.58890313129 0.0176063179969788
4345.26185680278 0.0176368523389101
4345.93481047427 0.0156200239434838
4346.60776414576 0.0157235842198133
4347.28071781725 0.0157824754714966
4347.95367148874 0.0157083682715893
4348.62662516023 0.017555084079504
4349.29957883172 0.0176157858222723
4349.9725325032 0.0177543293684721
4350.64548617469 0.0173417758196592
4351.31843984618 0.0158601272851229
4351.99139351767 0.0155536532402039
4352.66434718916 0.0154965883120894
4353.33730086065 0.0153806153684855
4354.01025453214 0.017587136477232
4354.68320820363 0.0176220145076513
4355.35616187511 0.0177544206380844
4356.0291155466 0.0177844874560833
4356.70206921809 0.0155380582436919
4357.37502288958 0.0157057717442513
4358.04797656107 0.0162508003413677
4358.72093023256 0.0160055365413427
4359.39388390405 0.0171996727585793
4360.06683757554 0.017216632142663
4360.73979124702 0.0176660362631083
4361.41274491851 0.0173431988805532
4362.08569859 0.0155754489824176
4362.75865226149 0.0156804844737053
4363.43160593298 0.0159189235419035
4364.10455960447 0.0160744693130255
4364.77751327596 0.0171550959348679
4365.45046694745 0.0175653453916311
4366.12342061893 0.0172524750232697
4366.79637429042 0.0171524174511433
4367.46932796191 0.0153406783938408
4368.1422816334 0.0153905441984534
4368.81523530489 0.015796834602952
4369.48818897638 0.0158469937741756
4370.16114264787 0.0171844847500324
4370.83409631936 0.0173175167292356
4371.50704999084 0.0174494776874781
4372.18000366233 0.0172659829258919
4372.85295733382 0.0161282233893871
4373.52591100531 0.0156494434922934
4374.1988646768 0.0155033078044653
4374.87181834829 0.0154925724491477
4375.54477201978 0.0178263727575541
4376.21772569127 0.0175072103738785
4376.89067936275 0.0174349546432495
4377.56363303424 0.0174418650567532
4378.23658670573 0.0153339616954327
4378.90954037722 0.0156562440097332
4379.58249404871 0.015802638605237
4380.2554477202 0.0155423646792769
4380.92840139169 0.0178109481930733
4381.60135506318 0.017841937020421
4382.27430873466 0.0180702041834593
4382.94726240615 0.0176534112542868
4383.62021607764 0.0157220978289843
4384.29316974913 0.0160346291959286
4384.96612342062 0.0156809128820896
4385.63907709211 0.015455374494195
4386.3120307636 0.0176408607512712
4386.98498443508 0.0176220256835222
4387.65793810657 0.0175735019147396
4388.33089177806 0.0178242940455675
4389.00384544955 0.0159230586141348
4389.67679912104 0.0158414710313082
4390.34975279253 0.0160176306962967
4391.02270646402 0.0160118937492371
4391.69566013551 0.0171872805804014
4392.368613807 0.0175507143139839
4393.04156747848 0.0178937707096338
4393.71452114997 0.0178312752395868
4394.38747482146 0.0159569419920444
4395.06042849295 0.0162112694233656
4395.73338216444 0.0159535445272923
4396.40633583593 0.0162584315985441
4397.07928950742 0.0186380837112665
4397.7522431789 0.0182624291628599
4398.42519685039 0.018222825601697
4399.09815052188 0.0182810910046101
4399.77110419337 0.0164165049791336
4400.44405786486 0.0164594110101461
4401.11701153635 0.0162930712103844
4401.78996520784 0.0164315421134233
4402.46291887933 0.0181860215961933
4403.13587255081 0.0181648582220078
4403.8088262223 0.0181163530796766
4404.48177989379 0.0180048085749149
4405.15473356528 0.0158288329839706
4405.82768723677 0.0159368813037872
4406.50064090826 0.0156406257301569
4407.17359457975 0.0156318061053753
4407.84654825124 0.0174180381000042
4408.51950192272 0.0178505387157202
4409.19245559421 0.0179612506181002
4409.8654092657 0.0179749950766563
4410.53836293719 0.0161132570356131
4411.21131660868 0.0161471273750067
4411.88427028017 0.0161157418042421
4412.55722395166 0.0161208007484674
4413.23017762315 0.0183185935020447
4413.90313129463 0.0180426780134439
4414.57608496612 0.0183180049061775
4415.24903863761 0.0182606615126133
4415.9219923091 0.016539853066206
4416.59494598059 0.0165343750268221
4417.26789965208 0.0164608526974916
4417.94085332357 0.0164434164762497
4418.61380699506 0.018206637352705
4419.28676066654 0.0182123351842165
4419.95971433803 0.0185212232172489
4420.63266800952 0.0185749847441912
4421.30562168101 0.016875185072422
4421.9785753525 0.016998628154397
4422.65152902399 0.016260614618659
4423.32448269548 0.0161564033478498
4423.99743636697 0.0181042496114969
4424.67039003845 0.018382802605629
4425.34334370994 0.0186272505670786
4426.01629738143 0.0184962414205074
4426.68925105292 0.0168735310435295
4427.36220472441 0.0167039874941111
4428.0351583959 0.0166693273931742
4428.70811206739 0.0166247971355915
4429.38106573888 0.0184722114354372
4430.05401941036 0.0186903588473797
4430.72697308185 0.01849958114326
4431.39992675334 0.0185383036732674
4432.07288042483 0.0164997261017561
4432.74583409632 0.0166077297180891
4433.41878776781 0.0166975762695074
4434.0917414393 0.0169413983821869
4434.76469511079 0.0181112512946129
4435.43764878227 0.018205912783742
4436.11060245376 0.0184379890561104
4436.78355612525 0.0183088947087526
4437.45650979674 0.0164286345243454
4438.12946346823 0.0164621192961931
4438.80241713972 0.017013892531395
4439.47537081121 0.0168677363544703
4440.14832448269 0.0186734721064568
4440.82127815418 0.0182451196014881
4441.49423182567 0.0182659756392241
4442.16718549716 0.0183771196752787
4442.84013916865 0.0162574239075184
4443.51309284014 0.0161748081445694
4444.18604651163 0.0168718472123146
4444.85900018312 0.0168005488812923
4445.53195385461 0.0183996520936489
4446.20490752609 0.0182102862745523
4446.87786119758 0.0184084493666887
4447.55081486907 0.0185886863619089
4448.22376854056 0.0165476016700268
4448.89672221205 0.0165080484002829
4449.56967588354 0.0173704195767641
4450.24262955503 0.0172654632478952
4450.91558322652 0.0180516913533211
4451.588536898 0.0183956045657396
4452.26149056949 0.0183224324136972
4452.93444424098 0.018566282466054
4453.60739791247 0.0165644381195307
4454.28035158396 0.0165021363645792
4454.95330525545 0.0164404660463333
4455.62625892694 0.0164026711136103
4456.29921259842 0.0179868470877409
4456.97216626991 0.0179777108132839
4457.6451199414 0.018796319141984
4458.31807361289 0.018229853361845
4458.99102728438 0.0165237486362457
4459.66398095587 0.0166302602738142
4460.33693462736 0.0165128540247679
4461.00988829885 0.01640141941607
4461.68284197034 0.0180345494300127
4462.35579564182 0.0179891809821129
4463.02874931331 0.0175075680017471
4463.7017029848 0.017586462199688
4464.37465665629 0.0165961403399706
4465.04761032778 0.0162045173346996
4465.72056399927 0.0162022095173597
4466.39351767076 0.0159776862710714
4467.06647134224 0.0174260064959526
4467.73942501373 0.0171886198222637
4468.41237868522 0.0180941950529814
4469.08533235671 0.0185074135661125
4469.7582860282 0.0168441571295261
4470.43123969969 0.0170026756823063
4471.10419337118 0.0161831900477409
4471.77714704267 0.0162116345018148
4472.45010071415 0.0180382896214724
4473.12305438564 0.0180010814219713
4473.79600805713 0.0181863475590944
4474.46896172862 0.018332228064537
4475.14191540011 0.0164569746702909
4475.8148690716 0.0166269429028034
4476.48782274309 0.0161172524094582
4477.16077641458 0.0159330163151026
4477.83373008606 0.0178154464811087
4478.50668375755 0.0179075766354799
4479.17963742904 0.0186220575124025
4479.85259110053 0.0188236348330975
4480.52554477202 0.0167578030377626
4481.19849844351 0.0166832115501165
4481.871452115 0.016645448282361
4482.54440578649 0.0166230220347643
4483.21735945797 0.0183108001947403
4483.89031312946 0.0184310618788004
4484.56326680095 0.0181107185781002
4485.23622047244 0.0183783285319805
4485.90917414393 0.0163816623389721
4486.58212781542 0.0161352902650833
4487.25508148691 0.0170078780502081
4487.9280351584 0.0169703662395477
4488.60098882988 0.0179403331130743
4489.27394250137 0.0180838629603386
4489.94689617286 0.017815163359046
4490.61984984435 0.0181482024490833
4491.29280351584 0.0165771283209324
4491.96575718733 0.0165914352983236
4492.63871085882 0.0167338643223047
4493.31166453031 0.0165720488876104
4493.98461820179 0.0182628985494375
4494.65757187328 0.018032880499959
4495.33052554477 0.0182961355894804
4496.00347921626 0.0180401559919119
4496.67643288775 0.0161923412233591
4497.34938655924 0.0163605194538832
4498.02234023073 0.0165015608072281
4498.69529390222 0.0165211614221334
4499.3682475737 0.0180736519396305
4500.04120124519 0.0184901095926762
4500.71415491668 0.0189278218895197
4501.38710858817 0.0188128016889095
4502.06006225966 0.0171013027429581
4502.73301593115 0.0172920431941748
4503.40596960264 0.0171431172639132
4504.07892327413 0.0169452540576458
4504.75187694561 0.0191282406449318
4505.4248306171 0.0191027335822582
4506.09778428859 0.019263718277216
4506.77073796008 0.0192623324692249
4507.44369163157 0.0174819938838482
4508.11664530306 0.017231548205018
4508.78959897455 0.0175231005996466
4509.46255264603 0.0175179746001959
4510.13550631752 0.0191302783787251
4510.80845998901 0.0191680248826742
4511.4814136605 0.0190094094723463
4512.15436733199 0.0191787611693144
4512.82732100348 0.0171181634068489
4513.50027467497 0.0176158212125301
4514.17322834646 0.0170716177672148
4514.84618201795 0.0172386970371008
4515.51913568943 0.019125584512949
4516.19208936092 0.0192067623138428
4516.86504303241 0.0196165964007378
4517.5379967039 0.0194184463471174
4518.21095037539 0.0178556144237518
4518.88390404688 0.0181405059993267
4519.55685771837 0.0178498718887568
4520.22981138986 0.0184257440268993
4520.90276506134 0.0190642718225718
4521.57571873283 0.0194449424743652
4522.24867240432 0.0196270029991865
4522.92162607581 0.0198761969804764
4523.5945797473 0.0176923424005508
4524.26753341879 0.0178431589156389
4524.94048709028 0.0178192500025034
4525.61344076176 0.0176922418177128
4526.28639443325 0.020100524649024
4526.95934810474 0.0200650189071894
4527.63230177623 0.0199146065860987
4528.30525544772 0.0200032144784927
4528.97820911921 0.017959076911211
4529.6511627907 0.0177796855568886
4530.32411646219 0.0180732291191816
4530.99707013368 0.0182701367884874
4531.67002380516 0.0199703723192215
4532.34297747665 0.0196869522333145
4533.01593114814 0.0198039896786213
4533.68888481963 0.0195068195462227
4534.36183849112 0.0173751898109913
4535.03479216261 0.0177421011030674
4535.7077458341 0.0174330249428749
4536.38069950558 0.0177137795835733
4537.05365317707 0.0192530788481236
4537.72660684856 0.0196013711392879
4538.39956052005 0.019417529925704
4539.07251419154 0.019329970702529
4539.74546786303 0.0172911994159222
4540.41842153452 0.0175084844231606
4541.09137520601 0.0175992008298635
4541.7643288775 0.0176760852336884
4542.43728254898 0.0192157253623009
4543.11023622047 0.019435103982687
4543.78318989196 0.0200427807867527
4544.45614356345 0.0200288146734238
4545.12909723494 0.0182549431920052
4545.80205090643 0.0181444603949785
4546.47500457792 0.0177442375570536
4547.1479582494 0.0179101824760437
4547.82091192089 0.0194314680993557
4548.49386559238 0.0193433593958616
4549.16681926387 0.0202439706772566
4549.83977293536 0.0200131572782993
4550.51272660685 0.0174873303622007
4551.18568027834 0.0171921923756599
4551.85863394983 0.017847241833806
4552.53158762131 0.0175079368054867
4553.2045412928 0.0194382462650537
4553.87749496429 0.0194737687706947
4554.55044863578 0.0205160621553659
4555.22340230727 0.0206113662570715
4555.89635597876 0.0182180274277925
4556.56930965025 0.0179835818707943
4557.24226332174 0.0185390897095203
4557.91521699322 0.0185809750109911
4558.58817066471 0.0204084496945143
4559.2611243362 0.020137982442975
4559.93407800769 0.0200195498764515
4560.60703167918 0.0199341550469398
4561.27998535067 0.0179356429725885
4561.95293902216 0.017694903537631
4562.62589269365 0.0181136354804039
4563.29884636513 0.0180581659078598
4563.97180003662 0.0201328508555889
4564.64475370811 0.0202628578990698
4565.3177073796 0.0198834147304296
4565.99066105109 0.0199365932494402
4566.66361472258 0.0178375039249659
4567.33656839407 0.018106309697032
4568.00952206556 0.0177320428192616
4568.68247573704 0.0182627942413092
4569.35542940853 0.0198718644678593
4570.02838308002 0.0202074144035578
4570.70133675151 0.019999360665679
4571.374290423 0.0196063239127398
4572.04724409449 0.0187654029577971
4572.72019776598 0.0188037734478712
4573.39315143747 0.0180106721818447
4574.06610510895 0.0182985421270132
4574.73905878044 0.0208633001893759
4575.41201245193 0.0205328911542892
4576.08496612342 0.0198248084634542
4576.75791979491 0.0203273147344589
4577.4308734664 0.0181615743786097
4578.10382713789 0.0183741524815559
4578.77678080938 0.017716757953167
4579.44973448086 0.0178456138819456
4580.12268815235 0.0204189475625753
4580.79564182384 0.020499836653471
4581.46859549533 0.0205662529915571
4582.14154916682 0.0204396713525057
4582.81450283831 0.0186777543276548
4583.4874565098 0.0186246335506439
4584.16041018129 0.0181378219276667
4584.83336385277 0.0183712784200907
4585.50631752426 0.0206041187047958
4586.17927119575 0.0207957699894905
4586.85222486724 0.0208483505994081
4587.52517853873 0.0207861959934235
4588.19813221022 0.0185560639947653
4588.87108588171 0.0187312290072441
4589.5440395532 0.0181243680417538
4590.21699322468 0.0181613955646753
4590.88994689617 0.0206661354750395
4591.56290056766 0.020851468667388
4592.23585423915 0.0205640736967325
4592.90880791064 0.0205809790641069
4593.58176158213 0.0188111383467913
4594.25471525362 0.0188160836696625
4594.92766892511 0.0183046590536833
4595.60062259659 0.0183710120618343
4596.27357626808 0.0205716099590063
4596.94652993957 0.0205645617097616
4597.61948361106 0.0206425078213215
4598.29243728255 0.020784817636013
4598.96539095404 0.0187160428613424
4599.63834462553 0.0184807293117046
4600.31129829702 0.0191447474062443
4600.9842519685 0.0187906213104725
4601.65720563999 0.0212383810430765
4602.33015931148 0.021051524206996
4603.00311298297 0.0208517108112574
4603.67606665446 0.0212418753653765
4604.34902032595 0.0185675024986267
4605.02197399744 0.0189705193042755
4605.69492766892 0.01907779276371
4606.36788134041 0.0187783949077129
4607.0408350119 0.0216383654624224
4607.71378868339 0.02150759100914
4608.38674235488 0.0207487810403109
4609.05969602637 0.0209337826818228
4609.73264969786 0.0189113989472389
4610.40560336935 0.0189636498689651
4611.07855704084 0.0193712878972292
4611.75151071232 0.0192738603800535
4612.42446438381 0.0209550317376852
4613.0974180553 0.0212463103234768
4613.77037172679 0.0214729253202677
4614.44332539828 0.0213475190103054
4615.11627906977 0.0192553158849478
4615.78923274126 0.0195041578263044
4616.46218641274 0.0192155875265598
4617.13514008423 0.0192635674029589
4617.80809375572 0.0217830128967762
4618.48104742721 0.0214217212051153
4619.1540010987 0.0214722231030464
4619.82695477019 0.0211840644478798
4620.49990844168 0.0195253025740385
4621.17286211317 0.0194042213261127
4621.84581578465 0.0196155328303576
4622.51876945614 0.0197216179221869
4623.19172312763 0.0214149430394173
4623.86467679912 0.021495932713151
4624.53763047061 0.0218683946877718
4625.2105841421 0.021636214107275
4625.88353781359 0.0191174950450659
4626.55649148508 0.0190114229917526
4627.22944515656 0.0190926529467106
4627.90239882805 0.0193579718470573
4628.57535249954 0.021892461925745
4629.24830617103 0.0217393208295107
4629.92125984252 0.0225121099501848
4630.59421351401 0.022408252581954
4631.2671671855 0.0193928312510252
4631.94012085699 0.0195193309336901
4632.61307452847 0.0193640552461147
4633.28602819996 0.0192285552620888
4633.95898187145 0.0219752248376608
4634.63193554294 0.0218986533582211
4635.30488921443 0.022370457649231
4635.97784288592 0.021927323192358
4636.65079655741 0.0197847783565521
4637.3237502289 0.0197949670255184
4637.99670390038 0.0194504037499428
4638.66965757187 0.0197983235120773
4639.34261124336 0.0216969922184944
4640.01556491485 0.0223025921732187
4640.68851858634 0.0221210494637489
4641.36147225783 0.0226379875093699
4642.03442592932 0.0200765915215015
4642.70737960081 0.0200474541634321
4643.38033327229 0.0199131276458502
4644.05328694378 0.0199611894786358
4644.72624061527 0.0218159295618534
4645.39919428676 0.0218927133828402
4646.07214795825 0.022520100697875
4646.74510162974 0.0223782379180193
4647.41805530123 0.020680969581008
4648.09100897272 0.0203618612140417
4648.7639626442 0.0200511701405048
4649.43691631569 0.0202406793832779
4650.10986998718 0.0226059891283512
4650.78282365867 0.0224392283707857
4651.45577733016 0.0222036261111498
4652.12873100165 0.0222147572785616
4652.80168467314 0.0196835082024336
4653.47463834463 0.0198704469949007
4654.14759201611 0.0204594824463129
4654.8205456876 0.020487954840064
4655.49349935909 0.0227041281759739
4656.16645303058 0.0224591381847858
4656.83940670207 0.0229683201760054
4657.51236037356 0.0227593965828419
4658.18531404505 0.0198753699660301
4658.85826771654 0.0199212078005075
4659.53122138802 0.0204095412045717
4660.20417505951 0.0205217842012644
4660.877128731 0.0228847563266754
4661.55008240249 0.023446086794138
4662.22303607398 0.0217847432941198
4662.89598974547 0.0219074580818415
4663.56894341696 0.0196436699479818
4664.24189708845 0.0197081789374352
4664.91485075993 0.0199192520231009
4665.58780443142 0.0200980715453625
4666.26075810291 0.0225109215825796
4666.9337117744 0.0225834343582392
4667.60666544589 0.0225802194327116
4668.27961911738 0.0221793316304684
4668.95257278887 0.0203137323260307
4669.62552646036 0.0203738883137703
4670.29848013184 0.020461019128561
4670.97143380333 0.0202938299626112
4671.64438747482 0.0224677268415689
4672.31734114631 0.022626630961895
4672.9902948178 0.0222996771335602
4673.66324848929 0.0220610722899437
4674.33620216078 0.0197017602622509
4675.00915583226 0.01951028034091
4675.68210950375 0.0196113884449005
4676.35506317524 0.0195980723947287
4677.02801684673 0.0219942610710859
4677.70097051822 0.022442327812314
4678.37392418971 0.0219260025769472
4679.0468778612 0.0217373296618462
4679.71983153269 0.0200965888798237
4680.39278520418 0.0203703381121159
4681.06573887566 0.0194759592413902
4681.73869254715 0.0192604530602694
4682.41164621864 0.0218304172158241
4683.08459989013 0.0219791438430548
4683.75755356162 0.0221359152346849
4684.43050723311 0.0223025493323803
4685.1034609046 0.0202454179525375
4685.77641457608 0.0200138706713915
4686.44936824757 0.0199746787548065
4687.12232191906 0.0200319122523069
4687.79527559055 0.0222349055111408
4688.46822926204 0.0226605646312237
4689.14118293353 0.0223700366914272
4689.81413660502 0.0226357690989971
4690.48709027651 0.0196124780923128
4691.16004394799 0.0194898582994938
4691.83299761948 0.0201866682618856
4692.50595129097 0.0200524218380451
4693.17890496246 0.0229745004326105
4693.85185863395 0.0226635169237852
4694.52481230544 0.022404920309782
4695.19776597693 0.0223943497985601
4695.87071964842 0.0205419082194567
4696.5436733199 0.0205564647912979
4697.21662699139 0.0201381985098124
4697.88958066288 0.0199469830840826
4698.56253433437 0.0223573688417673
4699.23548800586 0.0228824652731419
4699.90844167735 0.0222074631601572
4700.58139534884 0.0219188034534454
4701.25434902033 0.0206537880003452
4701.92730269181 0.0199745520949364
4702.6002563633 0.0195583179593086
4703.27321003479 0.0192000363022089
4703.94616370628 0.0226990487426519
4704.61911737777 0.022249823436141
4705.29207104926 0.0231223963201046
4705.96502472075 0.0229114815592766
4706.63797839224 0.0205080397427082
4707.31093206372 0.0202386025339365
4707.98388573521 0.0202903784811497
4708.6568394067 0.02067462913692
4709.32979307819 0.0227480288594961
4710.00274674968 0.0225959476083517
4710.67570042117 0.0222920998930931
4711.34865409266 0.0220282524824142
4712.02160776415 0.0200531184673309
4712.69456143563 0.0197574030607939
4713.36751510712 0.0195885170251131
4714.04046877861 0.0198732316493988
4714.7134224501 0.0224458556622267
4715.38637612159 0.0224117692559958
4716.05932979308 0.0215259864926338
4716.73228346457 0.0216294694691896
4717.40523713606 0.0198107659816742
4718.07819080754 0.0194817390292883
4718.75114447903 0.0198266059160233
4719.42409815052 0.0196631252765656
4720.09705182201 0.0220368430018425
4720.7700054935 0.0220264699310064
4721.44295916499 0.0221465155482292
4722.11591283648 0.0215989481657743
4722.78886650797 0.0196251682937145
4723.46182017945 0.0194328334182501
4724.13477385094 0.0192344840615988
4724.80772752243 0.0195252783596516
4725.48068119392 0.0212819632142782
4726.15363486541 0.0216746516525745
4726.8265885369 0.0215046089142561
4727.49954220839 0.0216768123209476
4728.17249587987 0.019973361864686
4728.84544955136 0.0196478087455034
4729.51840322285 0.0198337379842997
4730.19135689434 0.0197279024869204
4730.86431056583 0.0218948684632778
4731.53726423732 0.0213972460478544
4732.21021790881 0.0216285847127438
4732.8831715803 0.0216384828090668
4733.55612525179 0.019499383866787
4734.22907892327 0.0194025300443172
4734.90203259476 0.0192187633365393
4735.57498626625 0.0191867537796497
4736.24793993774 0.021487494930625
4736.92089360923 0.0211035087704659
4737.59384728072 0.0217080134898424
4738.26680095221 0.0219287592917681
4738.9397546237 0.0192136019468307
4739.61270829518 0.0194072034209967
4740.28566196667 0.020112719386816
4740.95861563816 0.0197065323591232
4741.63156930965 0.021972244605422
4742.30452298114 0.0218071434646845
4742.97747665263 0.021308409050107
4743.65043032412 0.0212509501725435
4744.3233839956 0.0188132338225842
4744.99633766709 0.0188482999801636
4745.66929133858 0.0194104798138142
4746.34224501007 0.0197366867214441
4747.01519868156 0.0215365197509527
4747.68815235305 0.0218929518014193
4748.36110602454 0.0214990042150021
4749.03405969603 0.0216517634689808
4749.70701336752 0.0194079056382179
4750.379967039 0.0191251672804356
4751.05292071049 0.0196522623300552
4751.72587438198 0.0197583474218845
4752.39882805347 0.0216700676828623
4753.07178172496 0.0220508184283972
4753.74473539645 0.0216465331614017
4754.41768906794 0.0210368689149618
4755.09064273942 0.0199235565960407
4755.76359641091 0.0198037847876549
4756.4365500824 0.0197680741548538
4757.10950375389 0.0196742713451385
4757.78245742538 0.0215793140232563
4758.45541109687 0.0220275428146124
4759.12836476836 0.0222518835216761
4759.80131843985 0.0220484454184771
4760.47427211133 0.020182840526104
4761.14722578282 0.0199652314186096
4761.82017945431 0.0199884530156851
4762.4931331258 0.0195670053362846
4763.16608679729 0.0224066711962223
4763.83904046878 0.0223666671663523
4764.51199414027 0.0216227658092976
4765.18494781176 0.0217064898461103
4765.85790148324 0.0196963399648666
4766.53085515473 0.0196307059377432
4767.20380882622 0.0196287371218204
4767.87676249771 0.0198474712669849
4768.5497161692 0.0215509627014399
4769.22266984069 0.0217025261372328
4769.89562351218 0.0215324182063341
4770.56857718367 0.0215875953435898
4771.24153085515 0.0195014029741287
4771.91448452664 0.0195719804614782
4772.58743819813 0.0199585184454918
4773.26039186962 0.0198623649775982
4773.93334554111 0.0219874419271946
4774.6062992126 0.0222470406442881
4775.27925288409 0.0218846872448921
4775.95220655558 0.0223164688795805
4776.62516022706 0.0194997414946556
4777.29811389855 0.0198663789778948
4777.97106757004 0.0195853989571333
4778.64402124153 0.0197543799877167
4779.31697491302 0.0220449361950159
4779.98992858451 0.0219720005989075
4780.662882256 0.0224292334169149
4781.33583592749 0.0226054731756449
4782.00878959897 0.0192967727780342
4782.68174327046 0.0197226963937283
4783.35469694195 0.0199097916483879
4784.02765061344 0.0198615677654743
4784.70060428493 0.0216043964028358
4785.37355795642 0.0217758156359196
4786.04651162791 0.0219059064984322
4786.7194652994 0.0220356527715921
4787.39241897088 0.0198090374469757
4788.06537264237 0.0196021813899279
4788.73832631386 0.0196908470243216
4789.41127998535 0.0195867996662855
4790.08423365684 0.0214261692017317
4790.75718732833 0.0211773216724396
4791.43014099982 0.0214853715151548
4792.10309467131 0.0214142184704542
4792.77604834279 0.0188553333282471
4793.44900201428 0.0189033299684525
4794.12195568577 0.0185658242553473
4794.79490935726 0.0187230054289103
4795.46786302875 0.0209470074623823
4796.14081670024 0.0209386572241783
4796.81377037173 0.0215254966169596
4797.48672404321 0.021239060908556
4798.1596777147 0.0188954398036003
4798.83263138619 0.0189995523542166
4799.50558505768 0.0190269406884909
4800.17853872917 0.0193250067532063
4800.85149240066 0.0207325834780931
4801.52444607215 0.0209312327206135
4802.19739974364 0.020426020026207
4802.87035341513 0.0206345357000828
4803.54330708661 0.0184645485132933
4804.2162607581 0.0186413619667292
4804.88921442959 0.0186722464859486
4805.56216810108 0.0186978690326214
4806.23512177257 0.0205728597939014
4806.90807544406 0.0204945355653763
4807.58102911555 0.020505091175437
4808.25398278704 0.0203272681683302
4808.92693645852 0.0186524149030447
4809.59989013001 0.0186650902032852
4810.2728438015 0.018563786521554
4810.94579747299 0.0183498784899712
4811.61875114448 0.0197168570011854
4812.29170481597 0.0198847204446793
4812.96465848746 0.0202509388327599
4813.63761215894 0.0203245505690575
4814.31056583043 0.0180405601859093
4814.98351950192 0.0181279107928276
4815.65647317341 0.0179902780801058
4816.3294268449 0.0181524213403463
4817.00238051639 0.0200604274868965
4817.67533418788 0.0203855782747269
4818.34828785937 0.0198061410337687
4819.02124153086 0.0197230074554682
4819.69419520234 0.0179267786443233
4820.36714887383 0.0179688818752766
4821.04010254532 0.0179734900593758
4821.71305621681 0.0179747492074966
4822.3860098883 0.0199583433568478
4823.05896355979 0.0197309069335461
4823.73191723128 0.0189923886209726
4824.40487090276 0.0190975852310658
4825.07782457425 0.0177747998386621
4825.75077824574 0.0174993798136711
4826.42373191723 0.0175638683140278
4827.09668558872 0.0177727378904819
4827.76963926021 0.0195797700434923
4828.4425929317 0.0196790471673012
4829.11554660319 0.0203565619885921
4829.78850027468 0.0203814543783665
4830.46145394616 0.0184125304222107
4831.13440761765 0.0184686984866858
4831.80736128914 0.0189376045018435
4832.48031496063 0.0189573932439089
4833.15326863212 0.0205973144620657
4833.82622230361 0.0207240469753742
4834.4991759751 0.0198646932840347
4835.17212964658 0.0201808977872133
4835.84508331807 0.0179955009371042
4836.51803698956 0.01821443811059
4837.19099066105 0.0184284523129463
4837.86394433254 0.018589936196804
4838.53689800403 0.0204116757959127
4839.20985167552 0.020524762570858
4839.88280534701 0.020732969045639
4840.55575901849 0.0208689402788877
4841.22871268998 0.0192862488329411
4841.90166636147 0.0190145932137966
4842.57462003296 0.0193709284067154
4843.24757370445 0.0196008495986462
4843.92052737594 0.0212070923298597
4844.59348104743 0.0211861412972212
4845.26643471892 0.0218519791960716
4845.9393883904 0.0220715552568436
4846.61234206189 0.0196010284125805
4847.28529573338 0.0194324534386396
4847.95824940487 0.0203108042478561
4848.63120307636 0.0200816858559847
4849.30415674785 0.0223409719765186
4849.97711041934 0.0218737665563822
4850.65006409083 0.0217447094619274
4851.32301776231 0.0217851158231497
4851.9959714338 0.0196021776646376
4852.66892510529 0.0193918272852898
4853.34187877678 0.0197637770324945
4854.01483244827 0.0197886619716883
4854.68778611976 0.0219331067055464
4855.36073979125 0.0216720420867205
4856.03369346274 0.0219762995839119
4856.70664713422 0.0218391064554453
4857.37960080571 0.0200713686645031
4858.0525544772 0.0202640742063522
4858.72550814869 0.019927641376853
4859.39846182018 0.0202862750738859
4860.07141549167 0.0221852827817202
4860.74436916316 0.022541269659996
4861.41732283465 0.0220280382782221
4862.09027650613 0.022052489221096
4862.76323017762 0.0204154532402754
4863.43618384911 0.0201119799166918
4864.1091375206 0.0204780269414186
4864.78209119209 0.0205056332051754
4865.45504486358 0.0230030752718449
4866.12799853507 0.0225820615887642
4866.80095220656 0.0237704236060381
4867.47390587804 0.0235329382121563
4868.14685954953 0.0211608596146107
4868.81981322102 0.0209676865488291
4869.49276689251 0.021335456520319
4870.165720564 0.0214179567992687
4870.83867423549 0.0236259587109089
4871.51162790698 0.023447073996067
4872.18458157847 0.0228938329964876
4872.85753524995 0.0227586142718792
4873.53048892144 0.0209832172840834
4874.20344259293 0.0210371147841215
4874.87639626442 0.0208518486469984
4875.54934993591 0.0206409711390734
4876.2223036074 0.0233099237084389
4876.89525727889 0.0231080483645201
4877.56821095038 0.0230411719530821
4878.24116462186 0.0234207231551409
4878.91411829335 0.0217899307608604
4879.58707196484 0.0214623212814331
4880.26002563633 0.0208659153431654
4880.93297930782 0.0211702734231949
4881.60593297931 0.0231381673365831
4882.2788866508 0.0231604762375355
4882.95184032229 0.0228878762573004
4883.62479399377 0.0232413355261087
4884.29774766526 0.0209246296435595
4884.97070133675 0.0206656195223331
4885.64365500824 0.0205519981682301
4886.31660867973 0.0205938592553139
4886.98956235122 0.0230842307209969
4887.66251602271 0.0231294259428978
4888.3354696942 0.0225641839206219
4889.00842336568 0.0225295033305883
4889.68137703717 0.0208134725689888
4890.35433070866 0.0208171028643847
4891.02728438015 0.0201652534306049
4891.70023805164 0.0202886052429676
4892.37319172313 0.0229766983538866
4893.04614539462 0.0227458793669939
4893.7190990661 0.0231024473905563
4894.39205273759 0.0227742362767458
4895.06500640908 0.0204240549355745
4895.73796008057 0.0202308166772127
4896.41091375206 0.0206544641405344
4897.08386742355 0.0209058430045843
4897.75682109504 0.0222814176231623
4898.42977476653 0.0223586075007915
4899.10272843802 0.0227720607072115
4899.7756821095 0.0227304939180613
4900.44863578099 0.0209634229540825
4901.12158945248 0.0211103744804859
4901.79454312397 0.0213204100728035
4902.46749679546 0.0210237428545952
4903.14045046695 0.022850651293993
4903.81340413844 0.0226906910538673
4904.48635780992 0.0231048502027988
4905.15931148141 0.0228057652711868
4905.8322651529 0.0199701134115458
4906.50521882439 0.0202507935464382
4907.17817249588 0.0207682922482491
4907.85112616737 0.0209920722991228
4908.52407983886 0.0224181022495031
4909.19703351035 0.0225634071975946
4909.86998718183 0.0231230575591326
4910.54294085332 0.0233100671321154
4911.21589452481 0.0208091177046299
4911.8888481963 0.0210268516093493
4912.56180186779 0.0208044853061438
4913.23475553928 0.0206543784588575
4913.90770921077 0.022992642596364
4914.58066288226 0.0234757103025913
4915.25361655374 0.0231634043157101
4915.92657022523 0.0235615670681
4916.59952389672 0.0210445076227188
4917.27247756821 0.0211224220693111
4917.9454312397 0.0207627862691879
4918.61838491119 0.0209134239703417
4919.29133858268 0.0237575676292181
4919.96429225417 0.023767001926899
4920.63724592565 0.0230311118066311
4921.31019959714 0.0233523044735193
4921.98315326863 0.0213283319026232
4922.65610694012 0.0211611352860928
4923.32906061161 0.0212501101195812
4924.0020142831 0.0214881505817175
4924.67496795459 0.0237818621098995
4925.34792162608 0.0237996093928814
4926.02087529756 0.0233795680105686
4926.69382896905 0.023705804720521
4927.36678264054 0.0219210628420115
4928.03973631203 0.0218587946146727
4928.71268998352 0.021555095911026
4929.38564365501 0.0217549558728933
4930.0585973265 0.0238724630326033
4930.73155099799 0.0241191498935223
4931.40450466947 0.0241454094648361
4932.07745834096 0.023979190737009
4932.75041201245 0.0214535631239414
4933.42336568394 0.0217116065323353
4934.09631935543 0.0217040423303843
4934.76927302692 0.0213920250535011
4935.44222669841 0.0238388814032078
4936.1151803699 0.0238776281476021
4936.78813404138 0.023757828399539
4937.46108771287 0.0237060822546482
4938.13404138436 0.0212394054979086
4938.80699505585 0.0211410485208035
4939.47994872734 0.0213070809841156
4940.15290239883 0.0214667096734047
4940.82585607032 0.0236710906028748
4941.49880974181 0.0237891990691423
4942.17176341329 0.0236661341041327
4942.84471708478 0.0241315364837646
4943.51767075627 0.0217899456620216
4944.19062442776 0.0220094304531813
4944.86357809925 0.0215353704988956
4945.53653177074 0.022039607167244
4946.20948544223 0.0243313573300838
4946.88243911372 0.0247529130429029
4947.5553927852 0.024349220097065
4948.22834645669 0.0244013238698244
4948.90130012818 0.0219869650900364
4949.57425379967 0.0220056660473347
4950.24720747116 0.0212250500917435
4950.92016114265 0.0215623416006565
4951.59311481414 0.0247290302067995
4952.26606848563 0.0244918875396252
4952.93902215711 0.023887924849987
4953.6119758286 0.0240436512976885
4954.28492950009 0.0218208134174347
4954.95788317158 0.0220983326435089
4955.63083684307 0.0223083458840847
4956.30379051456 0.0216356236487627
4956.97674418605 0.0240680184215307
4957.64969785754 0.0238928701728582
4958.32265152902 0.0242519564926624
4958.99560520051 0.0243555456399918
4959.668558872 0.021862406283617
4960.34151254349 0.0218627247959375
4961.01446621498 0.0214159395545721
4961.68741988647 0.0213809404522181
4962.36037355796 0.0243644751608372
4963.03332722944 0.0243223551660776
4963.70628090093 0.024260675534606
4964.37923457242 0.0243968162685633
4965.05218824391 0.0219531152397394
4965.7251419154 0.0219271890819073
4966.39809558689 0.0215191356837749
4967.07104925838 0.0222167167812586
4967.74400292987 0.0242144726216793
4968.41695660136 0.024333281442523
4969.08991027284 0.0245809908956289
4969.76286394433 0.0247529931366444
4970.43581761582 0.021030293777585
4971.10877128731 0.021380977705121
4971.7817249588 0.0216908119618893
4972.45467863029 0.0215542241930962
4973.12763230178 0.0237458739429712
4973.80058597326 0.0234025567770004
4974.47353964475 0.024245111271739
4975.14649331624 0.0241167657077312
4975.81944698773 0.0212464053183794
4976.49240065922 0.021532079204917
4977.16535433071 0.0213563181459904
4977.8383080022 0.0215809755027294
4978.51126167369 0.024040350690484
4979.18421534517 0.0242313835769892
4979.85716901666 0.0242050606757402
4980.53012268815 0.0244790613651276
4981.20307635964 0.0218625906854868
4981.87603003113 0.0218440983444452
4982.54898370262 0.0216641686856747
4983.22193737411 0.0219078194350004
4983.8948910456 0.023649075999856
4984.56784471708 0.0237033665180206
4985.24079838857 0.0242464654147625
4985.91375206006 0.0243351086974144
4986.58670573155 0.0213872231543064
4987.25965940304 0.0215955469757318
4987.93261307453 0.0218336638063192
4988.60556674602 0.021931990981102
4989.27852041751 0.024200426414609
4989.95147408899 0.0243957284837961
4990.62442776048 0.0247415211051702
4991.29738143197 0.0242633037269115
4991.97033510346 0.0219253599643707
4992.64328877495 0.0217628069221973
4993.31624244644 0.0220742914825678
4993.98919611793 0.021931454539299
4994.66214978942 0.0248389076441526
4995.3351034609 0.0246945358812809
4996.00805713239 0.0239782836288214
4996.68101080388 0.0242045894265175
4997.35396447537 0.0217999164015055
4998.02691814686 0.0215396787971258
4998.69987181835 0.0212598275393248
4999.37282548984 0.0214574746787548
5000.04577916133 0.0238425079733133
5000.71873283281 0.0239784624427557
5001.3916865043 0.0240353960543871
5002.06464017579 0.0237696524709463
5002.73759384728 0.021408423781395
5003.41054751877 0.0208574738353491
5004.08350119026 0.0217056255787611
5004.75645486175 0.0215881820768118
5005.42940853324 0.0239449180662632
5006.10236220472 0.0240001101046801
5006.77531587621 0.0233372449874878
5007.4482695477 0.0231016837060452
5008.12122321919 0.0213817376643419
5008.79417689068 0.0209695529192686
5009.46713056217 0.0208678618073463
5010.14008423366 0.0208109747618437
5010.81303790515 0.0229152534157038
5011.48599157663 0.0232767220586538
5012.15894524812 0.0237434767186642
5012.83189891961 0.0233946945518255
5013.5048525911 0.0207187384366989
5014.17780626259 0.020649116486311
5014.85075993408 0.0209883004426956
5015.52371360557 0.0208541285246611
5016.19666727705 0.0235210601240396
5016.86962094854 0.023171741515398
5017.54257462003 0.0234838202595711
5018.21552829152 0.0234873406589031
5018.88848196301 0.0213240776211023
5019.5614356345 0.021146209910512
5020.23438930599 0.0209668893367052
5020.90734297748 0.021305138245225
5021.58029664897 0.0234888680279255
5022.25325032045 0.0236688870936632
5022.92620399194 0.0232010334730148
5023.59915766343 0.0228949524462223
5024.27211133492 0.0208356194198132
5024.94506500641 0.0206975489854813
5025.6180186779 0.0206909030675888
5026.29097234939 0.0207745656371117
5026.96392602088 0.0234689153730869
5027.63687969236 0.022903848439455
5028.30983336385 0.0231284890323877
5028.98278703534 0.0233661439269781
5029.65574070683 0.0204582735896111
5030.32869437832 0.0208853874355555
5031.00164804981 0.0209747571498156
5031.6746017213 0.0209235716611147
5032.34755539278 0.0231984592974186
5033.02050906427 0.0232180245220661
5033.69346273576 0.0228036344051361
5034.36641640725 0.0231405347585678
5035.03937007874 0.020517623052001
5035.71232375023 0.0204783026129007
5036.38527742172 0.0208412557840347
5037.05823109321 0.0209633950144053
5037.7311847647 0.0228534117341042
5038.40413843618 0.0232391450554132
5039.07709210767 0.0224675685167313
5039.75004577916 0.0228211767971516
5040.42299945065 0.0202736780047417
5041.09595312214 0.0200875531882048
5041.76890679363 0.020438039675355
5042.44186046512 0.0204303357750177
5043.1148141366 0.0225792527198792
5043.78776780809 0.0226194765418768
5044.46072147958 0.0229615997523069
5045.13367515107 0.0223890729248524
5045.80662882256 0.0203005261719227
5046.47958249405 0.020218163728714
5047.15253616554 0.0203943382948637
5047.82548983703 0.020141277462244
5048.49844350851 0.0221958793699741
5049.17139718 0.0225532129406929
5049.84435085149 0.0225068796426058
5050.51730452298 0.0220997668802738
5051.19025819447 0.0200280323624611
5051.86321186596 0.0200656075030565
5052.53616553745 0.0199497528374195
5053.20911920894 0.0201019383966923
5053.88207288042 0.0219087768346071
5054.55502655191 0.0220074132084846
5055.2279802234 0.0221293549984694
5055.90093389489 0.0215698145329952
5056.57388756638 0.0194973852485418
5057.24684123787 0.0195689015090466
5057.91979490936 0.0202145874500275
5058.59274858085 0.0198843777179718
5059.26570225233 0.0223671030253172
5059.93865592382 0.0219789035618305
5060.61160959531 0.0218360908329487
5061.2845632668 0.0221032071858644
5061.95751693829 0.0200965814292431
5062.63047060978 0.0199433844536543
5063.30342428127 0.0194234475493431
5063.97637795276 0.0193867776542902
5064.64933162424 0.0214713476598263
5065.32228529573 0.0213153250515461
5065.99523896722 0.0212379712611437
5066.66819263871 0.0211157519370317
5067.3411463102 0.0191531237214804
5068.01409998169 0.0188846401870251
5068.68705365318 0.0187982358038425
5069.36000732467 0.0190503727644682
5070.03296099615 0.0210479777306318
5070.70591466764 0.0211083646863699
5071.37886833913 0.021514568477869
5072.05182201062 0.0212986972182989
5072.72477568211 0.0191490352153778
5073.3977293536 0.0189656279981136
5074.07068302509 0.0192778296768665
5074.74363669658 0.0188698135316372
5075.41659036806 0.0212967284023762
5076.08954403955 0.0213458258658648
5076.76249771104 0.0209075454622507
5077.43545138253 0.0209361650049686
5078.10840505402 0.0189597103744745
5078.78135872551 0.0189830977469683
5079.454312397 0.0189995747059584
5080.12726606849 0.0187124367803335
5080.80021973997 0.0212533138692379
5081.47317341146 0.0209674406796694
5082.14612708295 0.0205888617783785
5082.81908075444 0.020509285852313
5083.49203442593 0.0193083733320236
5084.16498809742 0.0190513804554939
5084.83794176891 0.0185761675238609
5085.51089544039 0.0186614282429218
5086.18384911188 0.0210513714700937
5086.85680278337 0.0211583580821753
5087.52975645486 0.0210488568991423
5088.20271012635 0.0211973562836647
5088.87566379784 0.0188435073941946
5089.54861746933 0.0193022210150957
5090.22157114082 0.0188053324818611
5090.89452481231 0.0191251561045647
5091.56747848379 0.0212159249931574
5092.24043215528 0.0212742332369089
5092.91338582677 0.0211608614772558
5093.58633949826 0.0211227089166641
5094.25929316975 0.0190294031053782
5094.93224684124 0.0191050916910172
5095.60520051273 0.0191751793026924
5096.27815418422 0.0193229243159294
5096.9511078557 0.0212399754673243
5097.62406152719 0.0214778520166874
5098.29701519868 0.0212818961590528
5098.96996887017 0.0213966313749552
5099.64292254166 0.0191621258854866
5100.31587621315 0.0194929763674736
5100.98882988464 0.0188667997717857
5101.66178355612 0.0186002049595118
5102.33473722761 0.0217416360974312
5103.0076908991 0.0212490912526846
5103.68064457059 0.0213835500180721
5104.35359824208 0.0214658938348293
5105.02655191357 0.019646842032671
5105.69950558506 0.0194981899112463
5106.37245925655 0.0193196013569832
5107.04541292804 0.019632576033473
5107.71836659952 0.0217230226844549
5108.39132027101 0.0215322580188513
5109.0642739425 0.021565793082118
5109.73722761399 0.0212394278496504
5110.41018128548 0.0197386741638184
5111.08313495697 0.0199257470667362
5111.75608862846 0.0195121131837368
5112.42904229994 0.0197435189038515
5113.10199597143 0.0221465844660997
5113.77494964292 0.0219534579664469
5114.44790331441 0.0220911670476198
5115.1208569859 0.0219599790871143
5115.79381065739 0.0194697994738817
5116.46676432888 0.0193837378174067
5117.13971800037 0.0206615831702948
5117.81267167186 0.0202751774340868
5118.48562534334 0.0222733356058598
5119.15857901483 0.0226006880402565
5119.83153268632 0.02211944013834
5120.50448635781 0.022262966260314
5121.1774400293 0.0206320248544216
5121.85039370079 0.0204355996102095
5122.52334737228 0.0199438128620386
5123.19630104376 0.0199917778372765
5123.86925471525 0.0225920826196671
5124.54220838674 0.0224630888551474
5125.21516205823 0.0216178968548775
5125.88811572972 0.0216615051031113
5126.56106940121 0.0205040611326694
5127.2340230727 0.0200969353318214
5127.90697674419 0.0202384181320667
5128.57993041567 0.0205396171659231
5129.25288408716 0.0217674970626831
5129.92583775865 0.0221653711050749
5130.59879143014 0.0226914305239916
5131.27174510163 0.0218800250440836
5131.94469877312 0.0204426106065512
5132.61765244461 0.0202396661043167
5133.2906061161 0.0208293609321117
5133.96355978758 0.02076455950737
5134.63651345907 0.0225269813090563
5135.30946713056 0.0224830750375986
5135.98242080205 0.0222900938242674
5136.65537447354 0.0223809629678726
5137.32832814503 0.0201783627271652
5138.00128181652 0.0199990924447775
5138.67423548801 0.0210365802049637
5139.34718915949 0.0208683647215366
5140.02014283098 0.0222271382808685
5140.69309650247 0.0222152303904295
5141.36605017396 0.0218206699937582
5142.03900384545 0.022357489913702
5142.71195751694 0.0204821079969406
5143.38491118843 0.0205253586173058
5144.05786485992 0.0204688124358654
5144.7308185314 0.0205702129751444
5145.40377220289 0.0218620710074902
5146.07672587438 0.0220962520688772
5146.74967954587 0.0221627000719309
5147.42263321736 0.0219419188797474
5148.09558688885 0.0198169313371181
5148.76854056034 0.0196300316601992
5149.44149423183 0.0201875399798155
5150.11444790331 0.0196321494877338
5150.7874015748 0.0216521844267845
5151.46035524629 0.0211101863533258
5152.13330891778 0.0214227549731731
5152.80626258927 0.0213369894772768
5153.47921626076 0.0194815155118704
5154.15216993225 0.0193796586245298
5154.82512360374 0.020031375810504
5155.49807727522 0.0197503119707108
5156.17103094671 0.0211413782089949
5156.8439846182 0.0206392556428909
5157.51693828969 0.0215710438787937
5158.18989196118 0.0214062444865704
5158.86284563267 0.0196552500128746
5159.53579930416 0.0196887608617544
5160.20875297565 0.0190566871315241
5160.88170664713 0.0189693979918957
5161.55466031862 0.0206437520682812
5162.22761399011 0.0206426978111267
5162.9005676616 0.0205499678850174
5163.57352133309 0.020254909992218
5164.24647500458 0.0190407019108534
5164.91942867607 0.0186870247125626
5165.59238234756 0.0183256883174181
5166.26533601904 0.0181733407080173
5166.93828969053 0.0197401847690344
5167.61124336202 0.0192445740103722
5168.28419703351 0.0205291230231524
5168.957150705 0.0208160392940044
5169.63010437649 0.0193343013525009
5170.30305804798 0.0193186718970537
5170.97601171947 0.0192735027521849
5171.64896539095 0.0193869285285473
5172.32191906244 0.0205849874764681
5172.99487273393 0.0205067452043295
5173.66782640542 0.0210612155497074
5174.34078007691 0.0210198890417814
5175.0137337484 0.0195731371641159
5175.68668741989 0.0192642733454704
5176.35964109138 0.0196743868291378
5177.03259476286 0.0199314020574093
5177.70554843435 0.0219710785895586
5178.37850210584 0.0215622000396252
5179.05145577733 0.0213574226945639
5179.72440944882 0.0213961340487003
5180.39736312031 0.0195325203239918
5181.0703167918 0.0197777487337589
5181.74327046328 0.0197856817394495
5182.41622413477 0.0200310572981834
5183.08917780626 0.0216390658169985
5183.76213147775 0.0216519478708506
5184.43508514924 0.0217847097665071
5185.10803882073 0.0217488631606102
5185.78099249222 0.0205567087978125
5186.45394616371 0.020564366132021
5187.1268998352 0.0199165027588606
5187.79985350668 0.0197555497288704
5188.47280717817 0.0219311602413654
5189.14576084966 0.0224156640470028
5189.81871452115 0.022175757214427
5190.49166819264 0.022437047213316
5191.16462186413 0.0208776220679283
5191.83757553562 0.020618624985218
5192.5105292071 0.0202963035553694
5193.18348287859 0.0198012087494135
5193.85643655008 0.0223654229193926
5194.52939022157 0.022581847384572
5195.20234389306 0.0226947199553251
5195.87529756455 0.0230975821614265
5196.54825123604 0.0204204749315977
5197.22120490753 0.020952682942152
5197.89415857901 0.0208000354468822
5198.5671122505 0.02107566408813
5199.24006592199 0.0221881084144115
5199.91301959348 0.0225592330098152
5200.58597326497 0.0226050950586796
5201.25892693646 0.0226073302328587
5201.93188060795 0.0203807149082422
5202.60483427944 0.0204586461186409
5203.27778795092 0.0201348662376404
5203.95074162241 0.0205759946256876
5204.6236952939 0.0221677366644144
5205.29664896539 0.0219324957579374
5205.96960263688 0.0222128424793482
5206.64255630837 0.0223100073635578
5207.31550997986 0.0205298382788897
5207.98846365135 0.0204158835113049
5208.66141732283 0.0202483274042606
5209.33437099432 0.0206319782882929
5210.00732466581 0.0220996532589197
5210.6802783373 0.022247526794672
5211.35323200879 0.0227258764207363
5212.02618568028 0.0219408050179482
5212.69913935177 0.0203689690679312
5213.37209302326 0.0204639174044132
5214.04504669474 0.0205504111945629
5214.71800036623 0.020100275054574
5215.39095403772 0.0224544443190098
5216.06390770921 0.0224479790776968
5216.7368613807 0.0224801413714886
5217.40981505219 0.0222345255315304
5218.08276872368 0.0208973065018654
5218.75572239517 0.0207970440387726
5219.42867606665 0.0203195232897997
5220.10162973814 0.0200558099895716
5220.77458340963 0.0219078697264194
5221.44753708112 0.0220020990818739
5222.12049075261 0.0221848450601101
5222.7934444241 0.0222686715424061
5223.46639809559 0.0204767696559429
5224.13935176708 0.0199643578380346
5224.81230543856 0.0199965182691813
5225.48525911005 0.0200974084436893
5226.15821278154 0.0216369722038507
5226.83116645303 0.0217247605323792
5227.50412012452 0.0224602855741978
5228.17707379601 0.0224801488220692
5228.8500274675 0.0191443394869566
5229.52298113899 0.0193599369376898
5230.19593481047 0.0199437141418457
5230.86888848196 0.0200293585658073
5231.54184215345 0.0217012893408537
5232.21479582494 0.0214914567768574
5232.88774949643 0.021452285349369
5233.56070316792 0.0212511848658323
5234.23365683941 0.0195213798433542
5234.9066105109 0.0190814975649118
5235.57956418238 0.0186279229819775
5236.25251785387 0.0189212877303362
5236.92547152536 0.0207729879766703
5237.59842519685 0.0207337215542793
5238.27137886834 0.020723219960928
5238.94433253983 0.020491749048233
5239.61728621132 0.0187437850981951
5240.29023988281 0.0185794606804848
5240.96319355429 0.0183494258671999
5241.63614722578 0.0183941554278135
5242.30910089727 0.0207268837839365
5242.98205456876 0.0206887312233448
5243.65500824025 0.0214001778513193
5244.32796191174 0.0206735879182816
5245.00091558323 0.0186808351427317
5245.67386925472 0.0186071135103703
5246.3468229262 0.0186986606568098
5247.01977659769 0.0186874512583017
5247.69273026918 0.0203163363039494
5248.36568394067 0.0202381052076817
5249.03863761216 0.0204404909163713
5249.71159128365 0.0205458961427212
5250.38454495514 0.0181235205382109
5251.05749862662 0.0181528441607952
5251.73045229811 0.0186930522322655
5252.4034059696 0.0187836494296789
5253.07635964109 0.0201302338391542
5253.74931331258 0.0201074555516243
5254.42226698407 0.0198131203651428
5255.09522065556 0.020175214856863
5255.76817432705 0.0180823393166065
5256.44112799854 0.0181354992091656
5257.11408167002 0.017805777490139
5257.78703534151 0.018099881708622
5258.459989013 0.0198550242930651
5259.13294268449 0.01936343498528
5259.80589635598 0.0194485541433096
5260.47885002747 0.0194107312709093
5261.15180369896 0.0177318993955851
5261.82475737044 0.0178131628781557
5262.49771104193 0.018295044079423
5263.17066471342 0.01831323094666
5263.84361838491 0.0199062544852495
5264.5165720564 0.0200486369431019
5265.18952572789 0.0196086280047894
5265.86247939938 0.0190104823559523
5266.53543307087 0.0175169128924608
5267.20838674235 0.0172176044434309
5267.88134041384 0.0166201256215572
5268.55429408533 0.0168173294514418
5269.22724775682 0.019182913005352
5269.90020142831 0.0188937447965145
5270.5731550998 0.0190063454210758
5271.24610877129 0.0192457418888807
5271.91906244278 0.0171865448355675
5272.59201611426 0.0169943850487471
5273.26496978575 0.0170120745897293
5273.93792345724 0.0171778686344624
5274.61087712873 0.0190982725471258
5275.28383080022 0.0189885385334492
5275.95678447171 0.0190489012748003
5276.6297381432 0.0188530739396811
5277.30269181469 0.017444834113121
5277.97564548617 0.0172141417860985
5278.64859915766 0.0173221062868834
5279.32155282915 0.017085961997509
5279.99450650064 0.0187350399792194
5280.66746017213 0.0187628902494907
5281.34041384362 0.0188880134373903
5282.01336751511 0.018757525831461
5282.6863211866 0.0170348901301622
5283.35927485808 0.0170320849865675
5284.03222852957 0.0170803088694811
5284.70518220106 0.0171480663120747
5285.37813587255 0.018683273345232
5286.05108954404 0.018659882247448
5286.72404321553 0.0193230658769608
5287.39699688702 0.0187729280441999
5288.06995055851 0.0169494654983282
5288.74290422999 0.0169014297425747
5289.41585790148 0.0172463115304708
5290.08881157297 0.0169611107558012
5290.76176524446 0.0189933236688375
5291.43471891595 0.0186115503311157
5292.10767258744 0.019339045509696
5292.78062625893 0.0189546104520559
5293.45357993042 0.0167679488658905
5294.1265336019 0.0165090598165989
5294.79948727339 0.0172472260892391
5295.47244094488 0.0171653460711241
5296.14539461637 0.0188843533396721
5296.81834828786 0.0185153037309647
5297.49130195935 0.0180665273219347
5298.16425563084 0.0182569641619921
5298.83720930233 0.0163026358932257
5299.51016297381 0.0161875560879707
5300.1831166453 0.0165580771863461
5300.85607031679 0.0166543070226908
5301.52902398828 0.0180217139422894
5302.20197765977 0.0184443853795528
5302.87493133126 0.0178976263850927
5303.54788500275 0.0182174257934093
5304.22083867423 0.0161528699100018
5304.89379234572 0.016419718042016
5305.56674601721 0.016680845990777
5306.2396996887 0.0166583843529224
5306.91265336019 0.0184335187077522
5307.58560703168 0.0183505043387413
5308.25856070317 0.017294704914093
5308.93151437466 0.0170657895505428
5309.60446804615 0.0152417691424489
5310.27742171763 0.0153857115656137
5310.95037538912 0.0153618026524782
5311.62332906061 0.0151656800881028
5312.2962827321 0.016488054767251
5312.96923640359 0.0164991803467274
5313.64219007508 0.0170850269496441
5314.31514374657 0.0167644564062357
5314.98809741806 0.014641453512013
5315.66105108954 0.0147387096658349
5316.33400476103 0.0152106890454888
5317.00695843252 0.0150756575167179
5317.67991210401 0.0170557349920273
5318.3528657755 0.016739372164011
5319.02581944699 0.0169570185244083
5319.69877311848 0.0176162999123335
5320.37172678996 0.014991695061326
5321.04468046145 0.0150143951177597
5321.71763413294 0.0149428313598037
5322.39058780443 0.0145979737862945
5323.06354147592 0.0170652791857719
5323.73649514741 0.016701178625226
5324.4094488189 0.0170449279248714
5325.08240249039 0.0167710334062576
5325.75535616188 0.0152183407917619
5326.42830983336 0.0148997157812119
5327.10126350485 0.0147727159783244
5327.77421717634 0.014886655844748
5328.44717084783 0.016808345913887
5329.12012451932 0.0165942795574665
5329.79307819081 0.0173478089272976
5330.4660318623 0.0170122515410185
5331.13898553378 0.0148354535922408
5331.81193920527 0.0144711872562766
5332.48489287676 0.0149521669372916
5333.15784654825 0.014795083552599
5333.83080021974 0.0164830163121223
5334.50375389123 0.0158791448920965
5335.17670756272 0.017884748056531
5335.84966123421 0.0174355451017618
5336.52261490569 0.0147378705441952
5337.19556857718 0.0146808978170156
5337.86852224867 0.0152354799211025
5338.54147592016 0.0150960329920053
5339.21442959165 0.0162366647273302
5339.88738326314 0.0164163000881672
5340.56033693463 0.0163300838321447
5341.23329060612 0.0165017507970333
5341.9062442776 0.0138331959024072
5342.57919794909 0.013891939073801
5343.25215162058 0.0138049274682999
5343.92510529207 0.0143236080184579
5344.59805896356 0.0157590508460999
5345.27101263505 0.0157049670815468
5345.94396630654 0.0170346815139055
5346.61691997803 0.0162490997463465
5347.28987364951 0.0141186146065593
5347.962827321 0.0141592361032963
5348.63578099249 0.0142847914248705
5349.30873466398 0.0141154313459992
5349.98168833547 0.0156621746718884
5350.65464200696 0.0156046524643898
5351.32759567845 0.0148162366822362
5352.00054934994 0.0148321446031332
5352.67350302142 0.0138534819707274
5353.34645669291 0.0139327365905046
5354.0194103644 0.0138599975034595
5354.69236403589 0.0138525133952498
5355.36531770738 0.0153939044103026
5356.03827137887 0.0157629400491714
5356.71122505036 0.0156938768923283
5357.38417872185 0.0152563871815801
5358.05713239333 0.0136965606361628
5358.73008606482 0.0139026641845703
5359.40303973631 0.0137974685057998
5360.0759934078 0.0141010545194149
5360.74894707929 0.0155794285237789
5361.42190075078 0.0154723646119237
5362.09485442227 0.015939449891448
5362.76780809376 0.0164418071508408
5363.44076176524 0.0133460005745292
5364.11371543673 0.0134911350905895
5364.78666910822 0.0140153514221311
5365.45962277971 0.0141631159931421
5366.1325764512 0.0148062193766236
5366.80553012269 0.0151638658717275
5367.47848379418 0.0151845011860132
5368.15143746567 0.0153300566598773
5368.82439113715 0.0134734539315104
5369.49734480864 0.0132449083030224
5370.17029848013 0.0135752018541098
5370.84325215162 0.0139114605262876
5371.51620582311 0.0147280348464847
5372.1891594946 0.0149569408968091
5372.86211316609 0.0150632262229919
5373.53506683757 0.0148864574730396
5374.20802050906 0.0131777180358768
5374.88097418055 0.0132572278380394
5375.55392785204 0.0131426891312003
5376.22688152353 0.0134166507050395
5376.89983519502 0.0152199920266867
5377.57278886651 0.0150828873738647
5378.245742538 0.0153894042596221
5378.91869620949 0.0152183240279555
5379.59164988097 0.0128298550844193
5380.26460355246 0.0129691725596786
5380.93755722395 0.013367485255003
5381.61051089544 0.0135137010365725
5382.28346456693 0.0150094544515014
5382.95641823842 0.0147963864728808
5383.62937190991 0.0148376161232591
5384.3023255814 0.0147036388516426
5384.97527925288 0.0132976826280355
5385.64823292437 0.0133568691089749
5386.32118659586 0.0136996218934655
5386.99414026735 0.0132987974211574
5387.66709393884 0.0145371872931719
5388.34004761033 0.0146576054394245
5389.01300128182 0.0144856311380863
5389.6859549533 0.0145457778126001
5390.35890862479 0.0130162993445992
5391.03186229628 0.0127984033897519
5391.70481596777 0.0132220471277833
5392.37776963926 0.0133958049118519
5393.05072331075 0.0145402373746037
5393.72367698224 0.0144656263291836
5394.39663065373 0.0142861371859908
5395.06958432522 0.0140534406527877
5395.7425379967 0.0132179092615843
5396.41549166819 0.0131872771307826
5397.08844533968 0.0129848206415772
5397.76139901117 0.0126100070774555
5398.43435268266 0.0145690701901913
5399.10730635415 0.0144708985462785
5399.78026002564 0.0140520762652159
5400.45321369712 0.0141156632453203
5401.12616736861 0.0129703246057034
5401.7991210401 0.0128663470968604
5402.47207471159 0.0133641539141536
5403.14502838308 0.0131603945046663
5403.81798205457 0.0145954685285687
5404.49093572606 0.0143543537706137
5405.16388939755 0.0137685863301158
5405.83684306904 0.0134552158415318
5406.50979674052 0.0126476725563407
5407.18275041201 0.0126107949763536
5407.8557040835 0.012199180200696
5408.52865775499 0.0122055374085903
5409.20161142648 0.0142848007380962
5409.87456509797 0.014088649302721
5410.54751876946 0.0140166245400906
5411.22047244094 0.0137149002403021
5411.89342611243 0.0131774125620723
5412.56637978392 0.0131191089749336
5413.23933345541 0.0127398734912276
5413.9122871269 0.0126472432166338
5414.58524079839 0.0141288051381707
5415.25819446988 0.014127129688859
5415.93114814137 0.0142803424969316
5416.60410181285 0.0141491396352649
5417.27705548434 0.0126886172220111
5417.95000915583 0.0127771971747279
5418.62296282732 0.0130322417244315
5419.29591649881 0.0128226215019822
5419.9688701703 0.0141903245821595
5420.64182384179 0.0137783493846655
5421.31477751328 0.0138969803228974
5421.98773118476 0.0143098374828696
5422.66068485625 0.012647301889956
5423.33363852774 0.0128397597000003
5424.00659219923 0.0129457730799913
5424.67954587072 0.0141607439145446
5425.35249954221 0.0137539217248559
5426.0254532137 0.0140330595895648
5426.69840688519 0.0145255038514733
5427.37136055667 0.0153109924867749
5428.04431422816 0.012270019389689
5428.71726789965 0.0124413361772895
5429.39022157114 0.0128238359466195
5430.06317524263 0.0129043534398079
5430.73612891412 0.013655923306942
5431.40908258561 0.0134913250803947
5432.0820362571 0.0138195864856243
5432.75498992858 0.0140698421746492
5433.42794360007 0.0125724310055375
5434.10089727156 0.012780305929482
5434.77385094305 0.0127290291711688
5435.44680461454 0.0128275221213698
5436.11975828603 0.0139318881556392
5436.79271195752 0.01401296723634
5437.46566562901 0.0139601789414883
5438.13861930049 0.0138383470475674
5438.81157297198 0.0129718277603388
5439.48452664347 0.0131926313042641
5440.15748031496 0.0128829637542367
5440.83043398645 0.0126517713069916
5441.50338765794 0.0139551777392626
5442.17634132943 0.0139663070440292
5442.84929500092 0.0137061858549714
5443.5222486724 0.0136562045663595
5444.19520234389 0.0123492460697889
5444.86815601538 0.012420766055584
5445.54110968687 0.0122730182483792
5446.21406335836 0.0122524332255125
5446.88701702985 0.0133320698514581
5447.55997070134 0.0133861284703016
5448.23292437283 0.0134014515206218
5448.90587804431 0.0134907532483339
5449.5788317158 0.0118661047890782
5450.25178538729 0.0120159527286887
5450.92473905878 0.0118364570662379
5451.59769273027 0.0121938604861498
5452.27064640176 0.0131615800783038
5452.94360007325 0.0130777359008789
5453.61655374474 0.0137588363140821
5454.28950741622 0.0139906033873558
5454.96246108771 0.012265533208847
5455.6354147592 0.0124720074236393
5456.30836843069 0.0120874857529998
5456.98132210218 0.0123795177787542
5457.65427577367 0.0138365523889661
5458.32722944516 0.0139959575608373
5459.00018311665 0.0135425506159663
5459.67313678813 0.013722063973546
5460.34609045962 0.012025211006403
5461.01904413111 0.0123913595452905
5461.6919978026 0.0122270891442895
5462.36495147409 0.0123307975009084
5463.03790514558 0.0131420381367207
5463.71085881707 0.0133060673251748
5464.38381248856 0.0127252331003547
5465.05676616004 0.0131938410922885
5465.72971983153 0.0118939895182848
5466.40267350302 0.0120151732116938
5467.07562717451 0.0115610528737307
5467.748580846 0.0118175260722637
5468.42153451749 0.0127232037484646
5469.09448818898 0.0127951456233859
5469.76744186046 0.0129516879096627
5470.44039553195 0.0133405979722738
5471.11334920344 0.0122545314952731
5471.78630287493 0.0124804712831974
5472.45925654642 0.0113720232620835
5473.13221021791 0.0117094432935119
5473.8051638894 0.013170825317502
5474.47811756089 0.0138332368806005
5475.15107123238 0.0137142017483711
5475.82402490386 0.013994618318975
5476.49697857535 0.0133673427626491
5477.16993224684 0.0136788561940193
5477.84288591833 0.0125587712973356
5478.51583958982 0.0125701930373907
5479.18879326131 0.014008398167789
5479.8617469328 0.0143135897815228
5480.53470060428 0.0115003986284137
5481.20765427577 0.0116597302258015
5481.88060794726 0.0103864604607224
5482.55356161875 0.0104852570220828
5483.22651529024 0.0102913547307253
5483.89946896173 0.0101889558136463
5484.57242263322 0.011414029635489
5485.24537630471 0.0113990353420377
5485.91832997619 0.0110341804102063
5486.59128364768 0.0108696995303035
5487.26423731917 0.00992981716990471
5487.93719099066 0.00998694729059935
5488.61014466215 0.0098813446238637
5489.28309833364 0.00993125885725021
5489.95605200513 0.0107768177986145
5490.62900567662 0.0107812508940697
5491.3019593481 0.0109607391059399
5491.97491301959 0.0109302662312984
5492.64786669108 0.0103409709408879
5493.32082036257 0.0105446828529239
5493.99377403406 0.00955095235258341
5494.66672770555 0.00968875177204609
5495.33968137704 0.0115621788427234
5496.01263504853 0.0114381713792682
5496.68558872001 0.0112447338178754
5497.3585423915 0.0111479721963406
5498.03149606299 0.0108862994238734
5498.70444973448 0.0109441159293056
5499.37740340597 0.0094023710116744
5500.05035707746 0.00951800774782896
5500.72331074895 0.0112934205681086
5501.39626442044 0.0112231187522411
5502.06921809192 0.010958313010633
5502.74217176341 0.011058839969337
5503.4151254349 0.0107699260115623
5504.08807910639 0.0127886077389121
5504.76103277788 0.00998928770422935
5505.43398644937 0.010286858305335
5506.10694012086 0.0119355646893382
5506.77989379235 0.0117910401895642
5507.45284746383 0.0117155099287629
5508.12580113532 0.0117972530424595
5508.79875480681 0.011619514785707
5509.4717084783 0.011265754699707
5510.14466214979 0.0103541659191251
5510.81761582128 0.0101649640128016
5511.49056949277 0.0122067322954535
5512.16352316426 0.0122569464147091
5512.83647683574 0.0124162379652262
5513.50943050723 0.0124824931845069
5514.18238417872 0.0108401868492365
5514.85533785021 0.0116188526153564
5515.5282915217 0.010672964155674
5516.20124519319 0.010970463976264
5516.87419886468 0.0118413157761097
5517.54715253617 0.0118555296212435
5518.22010620765 0.0126985032111406
5518.89305987914 0.01248733792454
5519.56601355063 0.0129164904356003
5520.23896722212 0.0126703577116132
5520.91192089361 0.0100591806694865
5521.5848745651 0.0101954517886043
5522.25782823659 0.0118846297264099
5522.93078190808 0.0117046693339944
5523.60373557956 0.00982403289526701
5524.27668925105 0.00976586434990168
5524.94964292254 0.00902085565030575
5525.62259659403 0.00959877949208021
5526.29555026552 0.00864692497998476
5526.96850393701 0.00863888766616583
5527.6414576085 0.00988875050097704
5528.31441127999 0.00986914336681366
5528.98736495147 0.0098220044746995
5529.66031862296 0.00973621476441622
5530.33327229445 0.00891719851642847
5531.00622596594 0.00886500999331474
5531.67917963743 0.00867350958287716
5532.35213330892 0.00852525047957897
5533.02508698041 0.00965240132063627
5533.6980406519 0.00980878993868828
5534.37099432338 0.00965353474020958
5535.04394799487 0.0100425938144326
5535.71690166636 0.00919605139642954
5536.38985533785 0.00957595463842154
5537.06280900934 0.00948090478777885
5537.73576268083 0.0100121768191457
5538.40871635232 0.0107754953205585
5539.0816700238 0.0113480510190129
5539.75462369529 0.0110003398731351
5540.42757736678 0.0115059083327651
5541.10053103827 0.0102193271741271
5541.77348470976 0.0108029758557677
5542.44643838125 0.0107255270704627
5543.11939205274 0.0111282421275973
5543.79234572423 0.0119750434532762
5544.46529939572 0.0125266769900918
5545.1382530672 0.00987897906452417
5545.81120673869 0.00991435628384352
5546.48416041018 0.00875287596136332
5547.15711408167 0.00874913297593594
5547.83006775316 0.0091838575899601
5548.50302142465 0.00911414530128241
5549.17597509614 0.0100608663633466
5549.84892876762 0.010079157538712
5550.52188243911 0.00996636599302292
5551.1948361106 0.00976354256272316
5551.86778978209 0.0088832164183259
5552.54074345358 0.00896646827459335
5553.21369712507 0.00948699470609426
5553.88665079656 0.00941773876547813
5554.55960446805 0.0100943064317107
5555.23255813953 0.0101122101768851
5555.90551181102 0.0101747922599316
5556.57846548251 0.0103007359430194
5557.251419154 0.00915642827749252
5557.92437282549 0.00927955377846956
5558.59732649698 0.00940492004156113
5559.27028016847 0.00948778726160526
5559.94323383996 0.0105142565444112
5560.61618751144 0.0107611548155546
5561.28914118293 0.0107121607288718
5561.96209485442 0.0107469940558076
5562.63504852591 0.00987538136541843
5563.3080021974 0.00980002246797085
5563.98095586889 0.0101836137473583
5564.65390954038 0.0101006757467985
5565.32686321187 0.0110153276473284
5565.99981688335 0.0110355438664556
5566.67277055484 0.0100063877180219
5567.34572422633 0.0100077958777547
5568.01867789782 0.0087322760373354
5568.69163156931 0.00887247826904058
5569.3645852408 0.00915638543665409
5570.03753891229 0.00916716456413269
5570.71049258378 0.00974602252244949
5571.38344625526 0.00979170389473438
5572.05639992675 0.00985900871455669
5572.72935359824 0.00995488092303276
5573.40230726973 0.00881134252995253
5574.07526094122 0.00887598097324371
5574.74821461271 0.00928563997149467
5575.4211682842 0.00913693476468325
5576.09412195569 0.00981964264065027
5576.76707562717 0.00979758333414793
5577.44002929866 0.00994406081736088
5578.11298297015 0.00990570615977049
5578.78593664164 0.00900776498019695
5579.45889031313 0.0090490086004138
5580.13184398462 0.0086648054420948
5580.80479765611 0.00878230854868889
5581.4777513276 0.00987980049103498
5582.15070499908 0.00995914451777935
5582.82365867057 0.00973727367818356
5583.49661234206 0.0097248237580061
5584.16956601355 0.00890056882053614
5584.84251968504 0.00947464257478714
5585.51547335653 0.00869630184024572
5586.18842702802 0.00866055954247713
5586.86138069951 0.00941400043666363
5587.53433437099 0.00980845745652914
5588.20728804248 0.0105809448286891
5588.88024171397 0.0106214908882976
5589.55319538546 0.009393903426826
5590.22614905695 0.00987248681485653
5590.89910272844 0.00919547025114298
5591.57205639993 0.00913956016302109
5592.24501007141 0.00988058466464281
5592.9179637429 0.00983365438878536
5593.59091741439 0.00956366676837206
5594.26387108588 0.00993446819484234
5594.93682475737 0.00886526517570019
5595.60977842886 0.00916512217372656
5596.28273210035 0.00888303574174643
5596.95568577184 0.0104968845844269
5597.62863944333 0.0094482060521841
5598.30159311481 0.00974947307258844
5598.9745467863 0.0104168308898807
5599.64750045779 0.0118362018838525
5600.32045412928 0.00898157153278589
5600.99340780077 0.00920959748327732
5601.66636147226 0.00906656682491302
5602.33931514375 0.00907896365970373
5603.01226881524 0.00961346179246902
5603.68522248672 0.00973238795995712
5604.35817615821 0.0100290365517139
5605.0311298297 0.0101737966760993
5605.70408350119 0.00908487197011709
5606.37703717268 0.00913571659475565
5607.04999084417 0.00871712528169155
5607.72294451566 0.00887791626155376
5608.39589818714 0.0098053552210331
5609.06885185863 0.0101257311180234
5609.74180553012 0.00976173859089613
5610.41475920161 0.00968646444380283
5611.0877128731 0.00917787943035364
5611.76066654459 0.00922685861587524
5612.43362021608 0.00817599985748529
5613.10657388757 0.00834982562810183
5613.77952755906 0.00913101620972157
5614.45248123054 0.0092152189463377
5615.12543490203 0.00970512442290783
5615.79838857352 0.00966006051748991
5616.47134224501 0.00901204161345959
5617.1442959165 0.00903608836233616
5617.81724958799 0.00850880052894354
5618.49020325948 0.00864522624760866
5619.16315693096 0.00912662595510483
5619.83611060245 0.00928346067667007
5620.50906427394 0.00975062791258097
5621.18201794543 0.00977476127445698
5621.85497161692 0.00885524600744247
5622.52792528841 0.0087863989174366
5623.2008789599 0.0088035399094224
5623.87383263139 0.00880838092416525
5624.54678630287 0.00948163215070963
5625.21973997436 0.00951784569770098
5625.89269364585 0.00918075069785118
5626.56564731734 0.00905506405979395
5627.23860098883 0.00835921801626682
5627.91155466032 0.0082685612142086
5628.58450833181 0.00826701801270247
5629.2574620033 0.00815949589014053
5629.93041567478 0.00895502511411905
5630.60336934627 0.00887925177812576
5631.27632301776 0.00938015896826982
5631.94927668925 0.00950651057064533
5632.62223036074 0.00836054887622595
5633.29518403223 0.00851122196763754
5633.96813770372 0.00826558284461498
5634.64109137521 0.00835339538753033
5635.31404504669 0.00920018739998341
5635.98699871818 0.00910482741892338
5636.65995238967 0.00947379507124424
5637.33290606116 0.00951495487242937
5638.00585973265 0.00856480281800032
5638.67881340414 0.00856566708534956
5639.35176707563 0.00854957848787308
5640.02472074712 0.00858539622277021
5640.6976744186 0.00914213806390762
5641.37062809009 0.00918737985193729
5642.04358176158 0.0094042681157589
5642.71653543307 0.00935443211346865
5643.38948910456 0.00843728985637426
5644.06244277605 0.00834851432591677
5644.73539644754 0.00877636298537254
5645.40835011903 0.00861161202192307
5646.08130379051 0.0094153918325901
5646.754257462 0.00935589335858822
5647.42721113349 0.00935383513569832
5648.10016480498 0.00922406278550625
5648.77311847647 0.00860349927097559
5649.44607214796 0.00847420003265142
5650.11902581945 0.00881691556423903
5650.79197949094 0.00865988805890083
5651.46493316242 0.00939960032701492
5652.13788683391 0.00926604121923447
5652.8108405054 0.00912736915051937
5653.48379417689 0.00914231222122908
5654.15674784838 0.00858571380376816
5654.82970151987 0.0085838595405221
5655.50265519136 0.00908742751926184
5656.17560886285 0.00881890300661325
5656.84856253433 0.00964717753231525
5657.52151620582 0.00957945547997952
5658.19446987731 0.00910446885973215
5658.8674235488 0.00931368116289377
5659.54037722029 0.00856061745434999
5660.21333089178 0.00843374151736498
5660.88628456327 0.00887115113437176
5661.55923823475 0.00927010923624039
5662.23219190624 0.0095920292660594
5662.90514557773 0.0096858786419034
5663.57809924922 0.00939483940601349
5664.25105292071 0.00944451708346605
5664.9240065922 0.00878363754600286
5665.59696026369 0.00854435469955206
5666.26991393518 0.00904762465506792
5666.94286760667 0.00848023220896721
5667.61582127815 0.00951876025646925
5668.28877494964 0.00929295085370541
5668.96172862113 0.00989213399589062
5669.63468229262 0.00973872747272253
5670.30763596411 0.00873550027608871
5670.9805896356 0.00864572450518608
5671.65354330709 0.00908764824271202
5672.32649697858 0.00882301665842533
5672.99945065006 0.00998908653855324
5673.67240432155 0.00971617270261049
5674.34535799304 0.0097864056006074
5675.01831166453 0.00978286098688841
5675.69126533602 0.00870352517813444
5676.36421900751 0.0088635440915823
5677.037172679 0.00875639077275991
5677.71012635048 0.00883221533149481
5678.38308002197 0.00990135315805674
5679.05603369346 0.00992933660745621
5679.72898736495 0.0115544656291604
5680.40194103644 0.0106593808159232
5681.07489470793 0.00906844716519117
5681.74784837942 0.00898123532533646
5682.42080205091 0.00889426376670599
5683.0937557224 0.00892327260226011
5683.76670939388 0.00975414551794529
5684.43966306537 0.00973816867917776
5685.11261673686 0.010473869740963
5685.78557040835 0.0104788960888982
5686.45852407984 0.00925961602479219
5687.13147775133 0.00914987921714783
5687.80443142282 0.00933312717825174
5688.4773850943 0.00930335093289614
5689.15033876579 0.0104371113702655
5689.82329243728 0.0099194124341011
5690.49624610877 0.0115523105487227
5691.16919978026 0.0103654246777296
5691.84215345175 0.00877548567950726
5692.51510712324 0.00854529067873955
5693.18806079473 0.00883081555366516
5693.86101446621 0.00864229071885347
5694.5339681377 0.00936270877718925
5695.20692180919 0.00933047384023666
5695.87987548068 0.00932900235056877
5696.55282915217 0.00937783718109131
5697.22578282366 0.00853116344660521
5697.89873649515 0.00860401894897223
5698.57169016664 0.0084610627964139
5699.24464383812 0.00836172793060541
5699.91759750961 0.00909914262592793
5700.5905511811 0.00907920580357313
5701.26350485259 0.00985059514641762
5701.93645852408 0.00991137977689505
5702.60941219557 0.00877983774989843
5703.28236586706 0.00845542084425688
5703.95531953855 0.00863778777420521
5704.62827321003 0.00853350758552551
5705.30122688152 0.00935514271259308
5705.97418055301 0.00919860042631626
5706.6471342245 0.00873889215290546
5707.32008789599 0.00874790083616972
5707.99304156748 0.00803643930703402
5708.66599523897 0.00791072472929955
5709.33894891046 0.00812950916588306
5710.01190258194 0.00791213568300009
5710.68485625343 0.0089715551584959
5711.35780992492 0.00893451552838087
5712.03076359641 0.00922015309333801
5712.7037172679 0.00931656360626221
5713.37667093939 0.00816204026341438
5714.04962461088 0.00831891875714064
5714.72257828237 0.00856778305023909
5715.39553195385 0.00874540954828262
5716.06848562534 0.0098230866715312
5716.74143929683 0.00988858100026846
5717.41439296832 0.00840311218053102
5718.08734663981 0.00829361006617546
5718.7603003113 0.0076409513130784
5719.43325398279 0.00767983542755246
5720.10620765428 0.00775652751326561
5720.77916132576 0.00775494240224361
5721.45211499725 0.00886529125273228
5722.12506866874 0.0089379483833909
5722.79802234023 0.00920500978827477
5723.47097601172 0.00908310990780592
5724.14392968321 0.00824824161827564
5724.8168833547 0.00810306239873171
5725.48983702619 0.00824443623423576
5726.16279069767 0.00806050095707178
5726.83574436916 0.00951152481138706
5727.50869804065 0.00919408164918423
5728.18165171214 0.00881391111761332
5728.85460538363 0.00905880145728588
5729.52755905512 0.00801964290440083
5730.20051272661 0.00791786331683397
5730.8734663981 0.00802452582865953
5731.54642006958 0.00798859912902117
5732.21937374107 0.0088651180267334
5732.89232741256 0.00903745833784342
5733.56528108405 0.00893376208841801
5734.23823475554 0.00888708885759115
5734.91118842703 0.0080106295645237
5735.58414209852 0.00790273398160934
5736.25709577001 0.00770666357129812
5736.93004944149 0.00791017524898052
5737.60300311298 0.00871883425861597
5738.27595678447 0.0089274924248457
5738.94891045596 0.00915527436882257
5739.62186412745 0.00915160868316889
5740.29481779894 0.00779089564457536
5740.96777147043 0.00781784113496542
5741.64072514192 0.00833257287740707
5742.3136788134 0.0082379262894392
5742.98663248489 0.00920736789703369
5743.65958615638 0.00922044832259417
5744.33253982787 0.00932059902697802
5745.00549349936 0.00919243879616261
5745.67844717085 0.00797578413039446
5746.35140084234 0.00805316865444183
5747.02435451383 0.0083833783864975
5747.69730818531 0.00851027108728886
5748.3702618568 0.00914574693888426
5749.04321552829 0.00917302165180445
5749.71616919978 0.00831475015729666
5750.38912287127 0.00849277153611183
5751.06207654276 0.00836733356118202
5751.73503021425 0.00839053466916084
5752.40798388574 0.00786798261106014
5753.08093755722 0.00789943709969521
5753.75389122871 0.00939943362027407
5754.4268449002 0.0095413513481617
5755.09979857169 0.00879328139126301
5755.77275224318 0.00869914051145315
5756.44570591467 0.00860017910599709
5757.11865958616 0.00849997904151678
5757.79161325764 0.007891028188169
5758.46456692913 0.00787000544369221
5759.13752060062 0.00961447134613991
5759.81047427211 0.0101694203913212
5760.4834279436 0.0101266810670495
5761.15638161509 0.00924507062882185
5761.82933528658 0.00869271252304316
5762.50228895807 0.00829030107706785
5763.17524262956 0.00842097587883472
5763.84819630104 0.00855496246367693
5764.52114997253 0.00913136638700962
5765.19410364402 0.0091225216165185
5765.86705731551 0.00851235911250114
5766.540010987 0.00881272740662098
5767.21296465849 0.00833647511899471
5767.88591832998 0.00847387406975031
5768.55887200146 0.00814345479011536
5769.23182567295 0.00848080404102802
5769.90477934444 0.00955016445368528
5770.57773301593 0.00957818794995546
5771.25068668742 0.00949842296540737
5771.92364035891 0.00970904808491468
5772.5965940304 0.00806649588048458
5773.26954770189 0.00801069755107164
5773.94250137337 0.00865959096699953
5774.61545504486 0.00851633120328188
5775.28840871635 0.00879402738064528
5775.96136238784 0.0086164204403758
5776.63431605933 0.00874676555395126
5777.30726973082 0.00862082559615374
5777.98022340231 0.00744389044120908
5778.6531770738 0.00762631325051188
5779.32613074528 0.00785488169640303
5779.99908441677 0.00778471678495407
5780.67203808826 0.00820573698729277
5781.34499175975 0.00874366145581007
5782.01794543124 0.00894143059849739
5782.69089910273 0.00823031552135944
5783.36385277422 0.00769110349938273
5784.03680644571 0.00756779871881008
5784.70976011719 0.00786857027560472
5785.38271378868 0.00767077272757888
5786.05566746017 0.00843636970967054
5786.72862113166 0.00821731146425009
5787.40157480315 0.00791292078793049
5788.07452847464 0.00782323908060789
5788.74748214613 0.00725586339831352
5789.42043581762 0.00708567118272185
5790.0933894891 0.00720770657062531
5790.76634316059 0.0072083524428308
5791.43929683208 0.00810841284692287
5792.11225050357 0.00791486538946629
5792.78520417506 0.00842519756406546
5793.45815784655 0.00831030216068029
5794.13111151804 0.00760763697326183
5794.80406518953 0.00760417571291327
5795.47701886101 0.00732881156727672
5796.1499725325 0.00742628192529082
5796.82292620399 0.00848892796784639
5797.49587987548 0.00849390588700771
5798.16883354697 0.00820488389581442
5798.84178721846 0.00840830989181995
5799.51474088995 0.00738356076180935
5800.18769456144 0.00746777188032866
5800.86064823292 0.00727145234122872
5801.53360190441 0.00732853310182691
5802.2065555759 0.00814625900238752
5802.87950924739 0.00825977511703968
5803.55246291888 0.00921416841447353
5804.22541659037 0.00896410178393126
5804.89837026186 0.00806453730911016
5805.57132393335 0.00804483331739902
5806.24427760483 0.00808313116431236
5806.91723127632 0.00787635520100594
5807.59018494781 0.00882200058549643
5808.2631386193 0.00874793715775013
5808.93609229079 0.0086526907980442
5809.60904596228 0.00854041241109371
5810.28199963377 0.00759833306074142
5810.95495330526 0.00741512142121792
5811.62790697674 0.00772156659513712
5812.30086064823 0.00750397704541683
5812.97381431972 0.00842706859111786
5813.64676799121 0.00824856571853161
5814.3197216627 0.00808799546211958
5814.99267533419 0.00807998981326818
5815.66562900568 0.00725788110867143
5816.33858267717 0.0072282669134438
5817.01153634865 0.00747959455475211
5817.68449002014 0.0073027117177844
5818.35744369163 0.00830480456352234
5819.03039736312 0.00827148929238319
5819.70335103461 0.00840202812105417
5820.3763047061 0.00840414315462112
5821.04925837759 0.00758160464465618
5821.72221204908 0.00748559320345521
5822.39516572056 0.00758261512964964
5823.06811939205 0.00749671645462513
5823.74107306354 0.00873679388314486
5824.41402673503 0.00870315171778202
5825.08698040652 0.00780099863186479
5825.75993407801 0.00795167032629251
5826.4328877495 0.00747506320476532
5827.10584142098 0.0076202773489058
5827.77879509247 0.0070390016771853
5828.45174876396 0.00724994717165828
5829.12470243545 0.00847451761364937
5829.79765610694 0.00861884653568268
5830.47060977843 0.00843938440084457
5831.14356344992 0.0085247028619051
5831.81651712141 0.0079762265086174
5832.4894707929 0.00804352294653654
5833.16242446438 0.00740612205117941
5833.83537813587 0.00751405861228704
5834.50833180736 0.00881017651408911
5835.18128547885 0.00901080574840307
5835.85423915034 0.00858026091009378
5836.52719282183 0.00846039317548275
5837.20014649332 0.00777630787342787
5837.8731001648 0.00763628445565701
5838.54605383629 0.00743971345946193
5839.21900750778 0.00750359520316124
5839.89196117927 0.00831539649516344
5840.56491485076 0.00823430437594652
5841.23786852225 0.00855080224573612
5841.91082219374 0.00825377646833658
5842.58377586523 0.00751809310168028
5843.25672953671 0.0072360779158771
5843.9296832082 0.00751177966594696
5844.60263687969 0.00739166093990207
5845.27559055118 0.0080817649140954
5845.94854422267 0.00768685853108764
5846.62149789416 0.00762585131451488
5847.29445156565 0.00779496692121029
5847.96740523714 0.00726094143465161
5848.64035890862 0.00732487114146352
5849.31331258011 0.00745347980409861
5849.9862662516 0.00736576830968261
5850.65921992309 0.00820804107934237
5851.33217359458 0.00809892360121012
5852.00512726607 0.00796172767877579
5852.67808093756 0.00793350022286177
5853.35103460905 0.00740610575303435
5854.02398828053 0.007366175763309
5854.69694195202 0.00752257136628032
5855.36989562351 0.00755982426926494
5856.042849295 0.00836655125021935
5856.71580296649 0.00838274974375963
5857.38875663798 0.00880390498787165
5858.06171030947 0.00844452995806932
5858.73466398096 0.00807159673422575
5859.40761765244 0.00784390792250633
5860.08057132393 0.00740096904337406
5860.75352499542 0.00732280407100916
5861.42647866691 0.00823596399277449
5862.0994323384 0.00817643571645021
5862.77238600989 0.00814364477992058
5863.44533968138 0.00808905903249979
5864.11829335287 0.00746155250817537
5864.79124702435 0.00738788535818458
5865.46420069584 0.00676698051393032
5866.13715436733 0.0066960733383894
5866.81010803882 0.00789168663322926
5867.48306171031 0.00776242511346936
5868.1560153818 0.00752621470019221
5868.82896905329 0.00759831862524152
5869.50192272478 0.00720878597348928
5870.17487639626 0.00713492603972554
5870.84783006775 0.00679812300950289
5871.52078373924 0.00680788652971387
5872.19373741073 0.00785849522799253
5872.86669108222 0.00780469737946987
5873.53964475371 0.00856854300945997
5874.2125984252 0.00847422517836094
5874.88555209669 0.00773548195138574
5875.55850576817 0.00775380991399288
5876.23145943966 0.0075458730570972
5876.90441311115 0.00749966409057379
5877.57736678264 0.00849242974072695
5878.25032045413 0.00834621302783489
5878.92327412562 0.00812342949211597
5879.59622779711 0.00811330322176218
5880.26918146859 0.00750361615791917
5880.94213514008 0.00750747276470065
5881.61508881157 0.00701188435778022
5882.28804248306 0.00705275824293494
5882.96099615455 0.00800597108900547
5883.63394982604 0.00788825191557407
5884.30690349753 0.00780098931863904
5884.97985716902 0.007868860848248
5885.65281084051 0.00709076318889856
5886.32576451199 0.00717961555346847
5886.99871818348 0.00686040055006742
5887.67167185497 0.00691087963059545
5888.34462552646 0.00767252640798688
5889.01757919795 0.00760950706899166
5889.69053286944 0.00759817520156503
5890.36348654093 0.00774287106469274
5891.03644021242 0.0068157073110342
5891.7093938839 0.00688705453649163
5892.38234755539 0.00707041146233678
5893.05530122688 0.00700667640194297
5893.72825489837 0.00766112981364131
5894.40120856986 0.00788394175469875
5895.07416224135 0.00787038449198008
5895.74711591284 0.00782634690403938
5896.42006958432 0.00698569696396589
5897.09302325581 0.00702759996056557
5897.7659769273 0.0070802504196763
5898.43893059879 0.00715582724660635
5899.11188427028 0.00799284875392914
5899.78483794177 0.00802937615662813
5900.45779161326 0.00827048346400261
5901.13074528475 0.00841827969998121
5901.80369895624 0.00742346188053489
5902.47665262772 0.0072584031149745
5903.14960629921 0.00746771600097418
5903.8225599707 0.00734182447195053
5904.49551364219 0.00848985183984041
5905.16846731368 0.00836011581122875
5905.84142098517 0.0079707195982337
5906.51437465666 0.00809582602232695
5907.18732832814 0.00720632169395685
5907.86028199963 0.0072221108712256
5908.53323567112 0.0071987840346992
5909.20618934261 0.00720442133024335
5909.8791430141 0.0078671146184206
5910.55209668559 0.00816151313483715
5911.22505035708 0.00845714751631021
5911.89800402857 0.00835735816508532
5912.57095770005 0.00737748574465513
5913.24391137154 0.00727897882461548
5913.91686504303 0.0075565786100924
5914.58981871452 0.00732162920758128
5915.26277238601 0.00813183467835188
5915.9357260575 0.00823245663195848
5916.60867972899 0.00844717491418123
5917.28163340048 0.00825965218245983
5917.95458707196 0.00724898278713226
5918.62754074345 0.00708086835220456
5919.30049441494 0.0074151330627501
5919.97344808643 0.00737717421725392
5920.64640175792 0.00789304729551077
5921.31935542941 0.00783933233469725
5921.9923091009 0.00785222090780735
5922.66526277239 0.00791653990745544
5923.33821644387 0.00699642114341259
5924.01117011536 0.00697776256129146
5924.68412378685 0.00689109414815903
5925.35707745834 0.00694323284551501
5926.03003112983 0.00759964296594262
5926.70298480132 0.0076538473367691
5927.37593847281 0.00785879231989384
5928.0488921443 0.00806481018662453
5928.72184581578 0.00691254809498787
5929.39479948727 0.00706893298774958
5930.06775315876 0.00703344354405999
5930.74070683025 0.00729063944891095
5931.41366050174 0.00760956667363644
5932.08661417323 0.0079128248617053
5932.75956784472 0.00877020414918661
5933.43252151621 0.00871187821030617
5934.10547518769 0.00741619430482388
5934.77842885918 0.00749720074236393
5935.45138253067 0.00727428821846843
5936.12433620216 0.00729737151414156
5936.79728987365 0.00830414146184921
5937.47024354514 0.00829168688505888
5938.14319721663 0.00823260564357042
5938.81615088812 0.00833749957382679
5939.4891045596 0.00760830752551556
5940.16205823109 0.00753996055573225
5940.83501190258 0.00739610148593783
5941.50796557407 0.007408841047436
5942.18091924556 0.00809048488736153
5942.85387291705 0.00835845060646534
5943.52682658854 0.00783185381442308
5944.19978026003 0.00803884863853455
5944.87273393151 0.00700365845113993
5945.545687603 0.00691457511857152
5946.21864127449 0.00691597955301404
5946.89159494598 0.00694932322949171
5947.56454861747 0.00761391455307603
5948.23750228896 0.00768029317259789
5948.91045596045 0.00785673782229424
5949.58340963193 0.00791275594383478
5950.25636330342 0.00681406306102872
5950.92931697491 0.00689953146502376
5951.6022706464 0.00695350207388401
5952.27522431789 0.0071338233537972
5952.94817798938 0.00745310075581074
5953.62113166087 0.00753639591857791
5954.29408533236 0.00872320123016834
5954.96703900385 0.00811146758496761
5955.63999267533 0.006956588011235
5956.31294634682 0.00681321695446968
5956.98590001831 0.00743236672133207
5957.6588536898 0.00741716613993049
5958.33180736129 0.00772387394681573
5959.00476103278 0.00756218703463674
5959.67771470427 0.00797916576266289
5960.35066837576 0.00792575068771839
5961.02362204724 0.00721932994201779
5961.69657571873 0.0070357141084969
5962.36952939022 0.00719610275700688
5963.04248306171 0.00703242653980851
5963.7154367332 0.0077793188393116
5964.38839040469 0.00776606518775225
5965.06134407618 0.00791590288281441
5965.73429774766 0.00782647542655468
5966.40725141915 0.007225735578686
5967.08020509064 0.00702017359435558
5967.75315876213 0.00705244205892086
5968.42611243362 0.00694497674703598
5969.09906610511 0.00778628932312131
5969.7720197766 0.00773978512734175
5970.44497344809 0.00774770881980658
5971.11792711958 0.00781465601176023
5971.79088079106 0.0066437148489058
5972.46383446255 0.00645400770008564
5973.13678813404 0.00687402812764049
5973.80974180553 0.00686091603711247
5974.48269547702 0.00737043004482985
5975.15564914851 0.00713208457455039
5975.82860282 0.00833860971033573
5976.50155649148 0.00825653877109289
5977.17451016297 0.00684203347191215
5977.84746383446 0.00709772016853094
5978.52041750595 0.00739745097234845
5979.19337117744 0.00727786403149366
5979.86632484893 0.00789936073124409
5980.53927852042 0.00784926675260067
5981.21223219191 0.00802063662558794
5981.88518586339 0.00808712001889944
5982.55813953488 0.00672481767833233
5983.23109320637 0.00682745361700654
5983.90404687786 0.00709726195782423
5984.57700054935 0.00727993296459317
5985.24995422084 0.00759451603516936
5985.92290789233 0.00744320079684258
5986.59586156382 0.00761914812028408
5987.2688152353 0.00751268863677979
5987.94176890679 0.00695231463760138
5988.61472257828 0.0067943693138659
5989.28767624977 0.00713117467239499
5989.96062992126 0.00700800167396665
5990.63358359275 0.00770471803843975
5991.30653726424 0.00758076179772615
5991.97949093573 0.00780915003269911
5992.65244460721 0.00767200766131282
5993.3253982787 0.00706361932680011
5993.99835195019 0.00702760694548488
5994.67130562168 0.00714243529364467
5995.34425929317 0.00711034936830401
5996.01721296466 0.0077920900657773
5996.69016663615 0.00795776303857565
5997.36312030764 0.00767016597092152
5998.03607397912 0.00762714445590973
5998.70902765061 0.0069839614443481
5999.3819813221 0.00705428933724761
6000.05493499359 0.00687719183042645
6000.72788866508 0.00682154390960932
6001.40084233657 0.00754186697304249
6002.07379600806 0.00764939328655601
6002.74674967955 0.00775793241336942
6003.41970335103 0.00761347264051437
6004.09265702252 0.0070616714656353
6004.76561069401 0.00691217137500644
6005.4385643655 0.00683704065158963
6006.11151803699 0.00684473942965269
6006.78447170848 0.00752045819535851
6007.45742537997 0.00764391012489796
6008.13037905146 0.00770850200206041
6008.80333272294 0.00787320453673601
6009.47628639443 0.00672204280272126
6010.14924006592 0.00692000892013311
6010.82219373741 0.0071484106592834
6011.4951474089 0.00719165336340666
6012.16810108039 0.0076660942286253
6012.84105475188 0.00769338849931955
6013.51400842337 0.00807014480233192
6014.18696209485 0.008165561594069
6014.85991576634 0.00721603073179722
6015.53286943783 0.00722473533824086
6016.20582310932 0.00734781054779887
6016.87877678081 0.00750128924846649
6017.5517304523 0.00804891809821129
6018.22468412379 0.00834797136485577
6018.89763779527 0.00803595595061779
6019.57059146676 0.00795097928494215
6020.24354513825 0.00713732233271003
6020.91649880974 0.00715887220576406
6021.58945248123 0.00724956439808011
6022.26240615272 0.00726435240358114
6022.93535982421 0.0077802911400795
6023.6083134957 0.00774253765121102
6024.28126716719 0.0084936935454607
6024.95422083867 0.00834217667579651
6025.62717451016 0.00724815158173442
6026.30012818165 0.00730231637135148
6026.97308185314 0.00742631126195192
6027.64603552463 0.00751284183934331
6028.31898919612 0.00804053898900747
6028.99194286761 0.0080044474452734
6029.6648965391 0.00801137555390596
6030.33785021058 0.00797500461339951
6031.01080388207 0.00716398237273097
6031.68375755356 0.00717577757313848
6032.35671122505 0.0072325193323195
6033.02966489654 0.00726571260020137
6033.70261856803 0.00800260156393051
6034.37557223952 0.0078486604616046
6035.04852591101 0.0078058005310595
6035.72147958249 0.00763904023915529
6036.39443325398 0.0069409292191267
6037.06738692547 0.00684644607827067
6037.74034059696 0.00696544023230672
6038.41329426845 0.00689534982666373
6039.08624793994 0.00738386763259768
6039.75920161143 0.00736170262098312
6040.43215528292 0.00748487468808889
6041.1051089544 0.00750803994014859
6041.77806262589 0.00680550606921315
6042.45101629738 0.0068179345689714
6043.12396996887 0.00666365725919604
6043.79692364036 0.00670598912984133
6044.46987731185 0.0076990332454443
6045.14283098334 0.00759287551045418
6045.81578465482 0.00773581303656101
6046.48873832631 0.0076696421019733
6047.1616919978 0.00678763492032886
6047.83464566929 0.00680398009717464
6048.50759934078 0.00679034506902099
6049.18055301227 0.00679723685607314
6049.85350668376 0.00763067556545138
6050.52646035525 0.00762698194012046
6051.19941402674 0.00764802098274231
6051.87236769822 0.00760655431076884
6052.54532136971 0.00683925626799464
6053.2182750412 0.00688832392916083
6053.89122871269 0.0072151031345129
6054.56418238418 0.00718908151611686
6055.23713605567 0.00792919006198645
6055.91008972716 0.0079179834574461
6056.58304339864 0.00773633038625121
6057.25599707013 0.00755369570106268
6057.92895074162 0.00696827098727226
6058.60190441311 0.0069028246216476
6059.2748580846 0.00721058435738087
6059.94781175609 0.00723795685917139
6060.62076542758 0.00771267246454954
6061.29371909907 0.00779426889494061
6061.96667277055 0.0078988466411829
6062.63962644204 0.0078118615783751
6063.31258011353 0.00728559028357267
6063.98553378502 0.00732212606817484
6064.65848745651 0.00695469230413437
6065.331441128 0.0069103566929698
6066.00439479949 0.00823886506259441
6066.67734847098 0.00817747693508863
6067.35030214246 0.00780099118128419
6068.02325581395 0.00810584239661694
6068.69620948544 0.00691449269652367
6069.36916315693 0.00704536912962794
6070.04211682842 0.00714467465877533
6070.71507049991 0.00729720387607813
6071.3880241714 0.00781758222728968
6072.06097784289 0.00793223548680544
6072.73393151437 0.0076229264959693
6073.40688518586 0.00750763760879636
6074.07983885735 0.00711908703669906
6074.75279252884 0.00690536573529243
6075.42574620033 0.00676656700670719
6076.09869987182 0.00666665192693472
6076.77165354331 0.00771524338051677
6077.4446072148 0.00757948681712151
6078.11756088628 0.00765019282698631
6078.79051455777 0.00763634126633406
6079.46346822926 0.00701487809419632
6080.13642190075 0.00689933774992824
6080.80937557224 0.00692218262702227
6081.48232924373 0.00673398422077298
6082.15528291522 0.00801546592265368
6082.82823658671 0.00785535201430321
6083.50119025819 0.00764986500144005
6084.17414392968 0.00748906331136823
6084.84709760117 0.00665048137307167
6085.52005127266 0.00670131994411349
6086.19300494415 0.00665891263633966
6086.86595861564 0.00658678263425827
6087.53891228713 0.00724545493721962
6088.21186595862 0.0071924957446754
6088.8848196301 0.00753756426274776
6089.55777330159 0.00747083034366369
6090.23072697308 0.00646549928933382
6090.90368064457 0.00646040355786681
6091.57663431606 0.00661908928304911
6092.24958798755 0.00667074043303728
6092.92254165904 0.00739187467843294
6093.59549533053 0.00735560897737741
6094.26844900201 0.00772845232859254
6094.9414026735 0.00798957515507936
6095.61435634499 0.00682396162301302
6096.28731001648 0.00683111511170864
6096.96026368797 0.00679783383384347
6097.63321735946 0.00677132792770863
6098.30617103095 0.00745105976238847
6098.97912470244 0.00773135665804148
6099.65207837392 0.00803311727941036
6100.32503204541 0.00823792815208435
6100.9979857169 0.00711194053292274
6101.67093938839 0.00721370009705424
6102.34389305988 0.00710447365418077
6103.01684673137 0.00708254799246788
6103.68980040286 0.00777292577549815
6104.36275407435 0.00810045562684536
6105.03570774583 0.00723862368613482
6105.70866141732 0.00746261421591043
6106.38161508881 0.0066421409137547
6107.0545687603 0.00668927747756243
6107.72752243179 0.00666996696963906
6108.40047610328 0.00673525687307119
6109.07342977477 0.00733857322484255
6109.74638344626 0.00732678081840277
6110.41933711774 0.00702371913939714
6111.09229078923 0.00730729894712567
6111.76524446072 0.00655856402590871
6112.43819813221 0.00668008951470256
6113.1111518037 0.00652379915118217
6113.78410547519 0.00674806768074632
6114.45705914668 0.00747716287150979
6115.13001281816 0.00764368986710906
6115.80296648965 0.00775054935365915
6116.47592016114 0.00784862879663706
6117.14887383263 0.00685753393918276
6117.82182750412 0.00676887203007936
6118.49478117561 0.00722190923988819
6119.1677348471 0.0071363989263773
6119.84068851859 0.00740613928064704
6120.51364219008 0.00741914659738541
6121.18659586156 0.00761310709640384
6121.85954953305 0.00774591602385044
6122.53250320454 0.00661159725859761
6123.20545687603 0.00657939165830612
6123.87841054752 0.00692300498485565
6124.55136421901 0.00701458286494017
6125.2243178905 0.00730435783043504
6125.89727156198 0.00735035538673401
6126.57022523347 0.00762702012434602
6127.24317890496 0.00753612071275711
6127.91613257645 0.00646466528996825
6128.58908624794 0.00660131312906742
6129.26203991943 0.00680098263546824
6129.93499359092 0.00684310076758265
6130.60794726241 0.00714822299778461
6131.28090093389 0.00730540230870247
6131.95385460538 0.00764724658802152
6132.62680827687 0.00775674823671579
6133.29976194836 0.00660285353660583
6133.97271561985 0.00665763532742858
6134.64566929134 0.00678469240665436
6135.31862296283 0.00692108133807778
6135.99157663432 0.0073216944001615
6136.6645303058 0.00733061088249087
6137.33748397729 0.00704722432419658
6138.01043764878 0.00716037675738335
6138.68339132027 0.0067200087942183
6139.35634499176 0.00668248580768704
6140.02929866325 0.00639352528378367
6140.70225233474 0.00651959143579006
6141.37520600623 0.00736888824030757
6142.04815967771 0.00747427437454462
6142.7211133492 0.00722947670146823
6143.39406702069 0.00723132397979498
6144.06702069218 0.00630906736478209
6144.73997436367 0.00628073513507843
6145.41292803516 0.00626519368961453
6146.08588170665 0.00620028283447027
6146.75883537814 0.00688944850116968
6147.43178904962 0.00707492977380753
6148.10474272111 0.00773875508457422
6148.7776963926 0.00769030302762985
6149.45065006409 0.00662244437262416
6150.12360373558 0.00662914430722594
6150.79655740707 0.0072284173220396
6151.46951107856 0.00725597469136119
6152.14246475005 0.00764276413246989
6152.81541842153 0.00771132111549377
6153.48837209302 0.00754777854308486
6154.16132576451 0.00801095459610224
6154.834279436 0.00668866187334061
6155.50723310749 0.0069325128570199
6156.18018677898 0.00689784856513143
6156.85314045047 0.00716442195698619
6157.52609412196 0.0075756493024528
6158.19904779344 0.00767143256962299
6158.87200146493 0.00776980957016349
6159.54495513642 0.00822431221604347
6160.21790880791 0.00685555720701814
6160.8908624794 0.00715193618088961
6161.56381615089 0.00722196884453297
6162.23676982238 0.00721913902089
6162.90972349387 0.00749602494761348
6163.58267716535 0.0076090432703495
6164.25563083684 0.00718628987669945
6164.92858450833 0.00733959209173918
6165.60153817982 0.00640556775033474
6166.27449185131 0.00639286544173956
6166.9474455228 0.00668651331216097
6167.62039919429 0.00663101486861706
6168.29335286577 0.00714365998283029
6168.96630653726 0.00700266286730766
6169.63926020875 0.00694372644647956
6170.31221388024 0.00724870851263404
6170.98516755173 0.00602000532671809
6171.65812122322 0.00613317359238863
6172.33107489471 0.00645300140604377
6173.0040285662 0.00670314487069845
6173.67698223769 0.00677995989099145
6174.34993590917 0.00709050660952926
6175.02288958066 0.007573536131531
6175.69584325215 0.00746232131496072
6176.36879692364 0.00632784841582179
6177.04175059513 0.00647377083078027
6177.71470426662 0.00664327386766672
6178.38765793811 0.00669007701799273
6179.0606116096 0.00711140828207135
6179.73356528108 0.00702120456844568
6180.40651895257 0.00707925856113434
6181.07947262406 0.00701267458498478
6181.75242629555 0.00673751998692751
6182.42537996704 0.00638039270415902
6183.09833363853 0.00616859784349799
6183.77128731002 0.00612567504867911
6184.4442409815 0.00675226282328367
6185.11719465299 0.00661609321832657
6185.79014832448 0.00710072088986635
6186.46310199597 0.00692802667617798
6187.13605566746 0.00630233809351921
6187.80900933895 0.0061894990503788
6188.48196301044 0.00593323726207018
6189.15491668193 0.00588367367163301
6189.82787035342 0.0066464189440012
6190.5008240249 0.00651956954970956
6191.17377769639 0.00662097986787558
6191.84673136788 0.00661022774875164
6192.51968503937 0.00633569480851293
6193.19263871086 0.00638434989377856
6193.86559238235 0.00594404013827443
6194.53854605384 0.00593557907268405
6195.21149972532 0.00691812532022595
6195.88445339681 0.00678340159356594
6196.5574070683 0.00692207552492619
6197.23036073979 0.0069595854729414
6197.90331441128 0.0066695436835289
6198.57626808277 0.00657211616635323
6199.24922175426 0.00606910232454538
6199.92217542575 0.0060781529173255
6200.59512909723 0.0072604063898325
6201.26808276872 0.00716782454401255
6201.94103644021 0.0069902534596622
6202.6139901117 0.00695679103955626
6203.28694378319 0.00666023464873433
6203.95989745468 0.00640462804585695
6204.63285112617 0.00648086983710527
6205.30580479766 0.00622869050130248
6205.97875846914 0.00704558100551367
6206.65171214063 0.00679469294846058
6207.32466581212 0.00698839547112584
6207.99761948361 0.00685326522216201
6208.6705731551 0.00653755711391568
6209.34352682659 0.0064033567905426
6210.01648049808 0.00643855053931475
6210.68943416957 0.00639453483745456
6211.36238784105 0.00708539597690105
6212.03534151254 0.00688582705333829
6212.70829518403 0.00627943500876427
6213.38124885552 0.00639679422602057
6214.05420252701 0.00589243974536657
6214.7271561985 0.00598513381555676
6215.40010986999 0.00594079913571477
6216.07306354148 0.00597602128982544
6216.74601721296 0.00688228150829673
6217.41897088445 0.00694353319704533
6218.09192455594 0.00691076973453164
6218.76487822743 0.00668310699984431
6219.43783189892 0.00643601780757308
6220.11078557041 0.00657069683074951
6220.7837392419 0.00653153378516436
6221.45669291339 0.00648418674245477
6222.12964658487 0.00743976654484868
6222.80260025636 0.0071637099608779
6223.47555392785 0.007403330411762
6224.14850759934 0.00733770756050944
6224.82146127083 0.00647138431668282
6225.49441494232 0.00630020396783948
6226.16736861381 0.00655207922682166
6226.8403222853 0.00646736845374107
6227.51327595678 0.00725742802023888
6228.18622962827 0.00711153354495764
6228.85918329976 0.00773934461176395
6229.53213697125 0.00773059530183673
6230.20509064274 0.00664827786386013
6230.87804431423 0.00660123908892274
6231.55099798572 0.00659026950597763
6232.22395165721 0.00660789851099253
6232.89690532869 0.00702962093055248
6233.56985900018 0.00693619670346379
6234.24281267167 0.0071773137897253
6234.91576634316 0.00691911764442921
6235.58872001465 0.00677233142778277
6236.26167368614 0.00659438408911228
6236.93462735763 0.0065874014981091
6237.60758102911 0.00655754096806049
6238.2805347006 0.00757369212806225
6238.95348837209 0.00738658057525754
6239.62644204358 0.00712740793824196
6240.29939571507 0.00713125988841057
6240.97234938656 0.00658043753355742
6241.64530305805 0.00642476510256529
6242.31825672954 0.00653156358748674
6242.99121040103 0.00645162584260106
6243.66416407251 0.00774287665262818
6244.337117744 0.00752154178917408
6245.01007141549 0.00747303850948811
6245.68302508698 0.00762854237109423
6246.35597875847 0.00680182548239827
6247.02893242996 0.00671337451785803
6247.70188610145 0.00665659504011273
6248.37483977294 0.00682218093425035
6249.04779344442 0.00738404085859656
6249.72074711591 0.00754952104762197
6250.3937007874 0.00745057454332709
6251.06665445889 0.007576375734061
6251.73960813038 0.0067715379409492
6252.41256180187 0.00684311147779226
6253.08551547336 0.00661489181220531
6253.75846914484 0.0066419318318367
6254.43142281633 0.00758485030382872
6255.10437648782 0.00770678650587797
6255.77733015931 0.00685720983892679
6256.4502838308 0.00692000053822994
6257.12323750229 0.0063159498386085
6257.79619117378 0.00629980070516467
6258.46914484527 0.00637277355417609
6259.14209851676 0.00646436912938952
6259.81505218824 0.00700675789266825
6260.48800585973 0.00706221302971244
6261.16095953122 0.00746470550075173
6261.83391320271 0.00740985246375203
6262.5068668742 0.00637690676376224
6263.17982054569 0.00633628712967038
6263.85277421718 0.00665897969156504
6264.52572788866 0.00654283352196217
6265.19868156015 0.00713453348726034
6265.87163523164 0.00713078863918781
6266.54458890313 0.0067584877833724
6267.21754257462 0.00676247337833047
6267.89049624611 0.00628151744604111
6268.5634499176 0.00604683207347989
6269.23640358909 0.00626243278384209
6269.90935726057 0.00620119413360953
6270.58231093206 0.00683669792488217
6271.25526460355 0.00665072025731206
6271.92821827504 0.00661503663286567
6272.60117194653 0.00655108550563455
6273.27412561802 0.00602982519194484
6273.94707928951 0.00593553390353918
6274.620032961 0.0062301866710186
6275.29298663248 0.00610247673466802
6275.96594030397 0.0065731224603951
6276.63889397546 0.00657452456653118
6277.31184764695 0.00714987237006426
6277.98480131844 0.00717588653787971
6278.65775498993 0.00656921463087201
6279.33070866142 0.006706518586725
6280.00366233291 0.00686796568334103
6280.67661600439 0.00685836328193545
6281.34956967588 0.00724114244803786
6282.02252334737 0.00725278072059155
6282.69547701886 0.00707548530772328
6283.36843069035 0.00709542259573936
6284.04138436184 0.00653752963989973
6284.71433803333 0.00649671256542206
6285.38729170482 0.00668565835803747
6286.0602453763 0.00654121534898877
6286.73319904779 0.00711161782965064
6287.40615271928 0.0071073928847909
6288.07910639077 0.00731737678870559
6288.75206006226 0.00717216264456511
6289.42501373375 0.00681943073868752
6290.09796740524 0.00684291077777743
6290.77092107673 0.00687957694754004
6291.44387474821 0.00674934452399611
6292.1168284197 0.00758375320583582
6292.78978209119 0.00752133782953024
6293.46273576268 0.0070197912864387
6294.13568943417 0.00691743474453688
6294.80864310566 0.00651848129928112
6295.48159677715 0.00630147103220224
6296.15455044864 0.0063624894246459
6296.82750412012 0.00629145186394453
6297.50045779161 0.00711399922147393
6298.1734114631 0.00690407119691372
6298.84636513459 0.00681662047281861
6299.51931880608 0.00684241484850645
6300.19227247757 0.00643073208630085
6300.86522614906 0.00627095717936754
6301.53817982055 0.00604926282539964
6302.21113349203 0.00586998695507646
6302.88408716352 0.00710107572376728
6303.55704083501 0.0070237279869616
6304.2299945065 0.00694531155750155
6304.90294817799 0.00670869462192059
6305.57590184948 0.00611613737419248
6306.24885552097 0.00607183715328574
6306.92180919245 0.00590582611039281
6307.59476286394 0.00585703458636999
6308.26771653543 0.00720313191413879
6308.94067020692 0.00701546156778932
6309.61362387841 0.00754205090925097
6310.2865775499 0.00751811591908336
6310.95953122139 0.00682372879236937
6311.63248489288 0.00688670668751001
6312.30543856437 0.00677943788468838
6312.97839223585 0.00679992465302348
6313.65134590734 0.00750963296741247
6314.32429957883 0.00746224075555801
6314.99725325032 0.00776017596945167
6315.67020692181 0.00757283950224519
6316.3431605933 0.00667558144778013
6317.01611426479 0.00664268108084798
6317.68906793628 0.00667390367016196
6318.36202160776 0.00664577353745699
6319.03497527925 0.00726611958816648
6319.70792895074 0.00719443196430802
6320.38088262223 0.00765786599367857
6321.05383629372 0.0075210640206933
6321.72678996521 0.00686507858335972
6322.3997436367 0.00685535883530974
6323.07269730819 0.00689617404714227
6323.74565097967 0.0068645104765892
6324.41860465116 0.00772388372570276
6325.09155832265 0.00756840035319328
6325.76451199414 0.00773060834035277
6326.43746566563 0.00742450030520558
6327.11041933712 0.00693327048793435
6327.78337300861 0.00683047017082572
6328.4563266801 0.00691567827016115
6329.12928035158 0.00689661549404263
6329.80223402307 0.00752020254731178
6330.47518769456 0.0073827332817018
6331.14814136605 0.00708429655060172
6331.82109503754 0.00701047759503126
6332.49404870903 0.00652927020564675
6333.16700238052 0.00639394856989384
6333.839956052 0.00639024097472429
6334.51290972349 0.00623440463095903
6335.18586339498 0.00697087496519089
6335.85881706647 0.00689154909923673
6336.53177073796 0.00699936924502254
6337.20472440945 0.00695603201165795
6337.87767808094 0.00635300250723958
6338.55063175243 0.00637064687907696
6339.22358542392 0.00628902576863766
6339.8965390954 0.00621049851179123
6340.56949276689 0.00697606895118952
6341.24244643838 0.00712330685928464
6341.91540010987 0.00731051946058869
6342.58835378136 0.00751324230805039
6343.26130745285 0.00634869700297713
6343.93426112434 0.00663181021809578
6344.60721479582 0.00646434491500258
6345.28016846731 0.00664585968479514
6345.9531221388 0.00729786930605769
6346.62607581029 0.00748280202969909
6347.29902948178 0.0072898818179965
6347.97198315327 0.00736551498994231
6348.64493682476 0.00650283833965659
6349.31789049625 0.00652774190530181
6349.99084416773 0.00657058926299214
6350.66379783922 0.00687035545706749
6351.33675151071 0.00728603499010205
6352.0097051822 0.00738426065072417
6352.68265885369 0.00765587715432048
6353.35561252518 0.00772597501054406
6354.02856619667 0.00708090839907527
6354.70151986816 0.00710237585008144
6355.37447353964 0.00709920562803745
6356.04742721113 0.0071369307115674
6356.72038088262 0.00792512763291597
6357.39333455411 0.0079199131578207
6358.0662882256 0.00804715137928724
6358.73924189709 0.00801028404384851
6359.41219556858 0.00733319716528058
6360.08514924007 0.00729846814647317
6360.75810291155 0.00679537514224648
6361.43105658304 0.00692692352458835
6362.10401025453 0.00813337601721287
6362.77696392602 0.0083965016528964
6363.44991759751 0.00686511909589171
6364.122871269 0.00690578017383814
6364.79582494049 0.00632286630570889
6365.46877861198 0.00625680154189467
6366.14173228346 0.00609685806557536
6366.81468595495 0.00615680357441306
6367.48763962644 0.00673480378463864
6368.16059329793 0.00665660947561264
6368.83354696942 0.00692968815565109
6369.50650064091 0.00693112472072244
6370.1794543124 0.00634371023625135
6370.85240798389 0.00644460693001747
6371.52536165537 0.00628632819280028
6372.19831532686 0.00622346764430404
6372.87126899835 0.00700494833290577
6373.54422266984 0.00707097630947828
6374.21717634133 0.00708608236163855
6374.89013001282 0.00709937652572989
6375.56308368431 0.00638828100636601
6376.2360373558 0.00633188989013433
6376.90899102728 0.00627590948715806
6377.58194469877 0.00631898827850819
6378.25489837026 0.00715944124385715
6378.92785204175 0.00711425486952066
6379.60080571324 0.00697229709476233
6380.27375938473 0.00710442569106817
6380.94671305622 0.0065836594440043
6381.61966672771 0.00648787710815668
6382.29262039919 0.00648124236613512
6382.96557407068 0.00645537581294775
6383.63852774217 0.00709343934431672
6384.31148141366 0.00713902805000544
6384.98443508515 0.00731670157983899
6385.65738875664 0.00739921722561121
6386.33034242813 0.00650225533172488
6387.00329609961 0.0066536539234221
6387.6762497711 0.00626669498160481
6388.34920344259 0.00636951578781009
6389.02215711408 0.00715903006494045
6389.69511078557 0.00725283427163959
6390.36806445706 0.00722726155072451
6391.04101812855 0.00742243137210608
6391.71397180004 0.00653014378622174
6392.38692547153 0.00661725690588355
6393.05987914301 0.00649249041453004
6393.7328328145 0.00663009658455849
6394.40578648599 0.00703666778281331
6395.07874015748 0.00735647650435567
6395.75169382897 0.00778544088825583
6396.42464750046 0.00779640348628163
6397.09760117195 0.00678473431617022
6397.77055484344 0.00681736972182989
6398.44350851492 0.00698413234204054
6399.11646218641 0.0069482084363699
6399.7894158579 0.00771696260198951
6400.46236952939 0.00752282235771418
6401.13532320088 0.00763415079563856
6401.80827687237 0.00759253604337573
6402.48123054386 0.00654081953689456
6403.15418421534 0.00664689112454653
6403.82713788683 0.00661614537239075
6404.50009155832 0.00672806240618229
6405.17304522981 0.00714513380080462
6405.8459989013 0.00722673023119569
6406.51895257279 0.00703887036070228
6407.19190624428 0.00720055680721998
6407.86485991577 0.00632789824157953
6408.53781358726 0.0065010697580874
6409.21076725874 0.00634980108588934
6409.88372093023 0.00650858366861939
6410.55667460172 0.00674901064485312
6411.22962827321 0.00692282570526004
6411.9025819447 0.00698097934946418
6412.57553561619 0.00704391021281481
6413.24848928768 0.00635063881054521
6413.92144295916 0.00624582497403026
6414.59439663065 0.00639270897954702
6415.26735030214 0.00635570846498013
6415.94030397363 0.00692305993288755
6416.61325764512 0.00681217340752482
6417.28621131661 0.00693613803014159
6417.9591649881 0.00696664489805698
6418.63211865959 0.0062859058380127
6419.30507233107 0.00638300087302923
6419.97802600256 0.00631151115521789
6420.65097967405 0.00646941363811493
6421.32393334554 0.00706453947350383
6421.99688701703 0.00723150093108416
6422.66984068852 0.00718333665281534
6423.34279436001 0.00725790951400995
6424.0157480315 0.00650198897346854
6424.68870170298 0.00657821446657181
6425.36165537447 0.00653999112546444
6426.03460904596 0.00666846847161651
6426.70756271745 0.00716923223808408
6427.38051638894 0.007299879565835
6428.05347006043 0.00746459141373634
6428.72642373192 0.00734472787007689
6429.39937740341 0.00667821429669857
6430.07233107489 0.00679498817771673
6430.74528474638 0.00644948938861489
6431.41823841787 0.00659889774397016
6432.09119208936 0.00720772333443165
6432.76414576085 0.00735316751524806
6433.43709943234 0.00723392656072974
6434.11005310383 0.0074117248877883
6434.78300677532 0.00676670204848051
6435.4559604468 0.00678512873128057
6436.12891411829 0.00678253173828125
6436.80186778978 0.0068565309047699
6437.47482146127 0.00764000322669744
6438.14777513276 0.00750593934208155
6438.82072880425 0.00755691435188055
6439.49368247574 0.00759069574996829
6440.16663614723 0.0067002410069108
6440.83958981871 0.00663424842059612
6441.5125434902 0.00691619468852878
6442.18549716169 0.00683854147791862
6442.85845083318 0.00751605816185474
6443.53140450467 0.00768063217401505
6444.20435817616 0.00766997924074531
6444.87731184765 0.0076362444087863
6445.55026551914 0.00693700090050697
6446.22321919062 0.00692360522225499
6446.89617286211 0.00694942241534591
6447.5691265336 0.00696027465164661
6448.24208020509 0.00764287356287241
6448.91503387658 0.00766935478895903
6449.58798754807 0.00775903603062034
6450.26094121956 0.00780163053423166
6450.93389489105 0.00675172591581941
6451.60684856253 0.00683038402348757
6452.27980223402 0.00716790184378624
6452.95275590551 0.00707222986966372
6453.625709577 0.00764595111832023
6454.29866324849 0.00779156014323235
6454.97161691998 0.00750970374792814
6455.64457059147 0.00763161526992917
6456.31752426295 0.00655085453763604
6456.99047793444 0.0066951303742826
6457.66343160593 0.00673287035897374
6458.33638527742 0.00685427756980062
6459.00933894891 0.00758224166929722
6459.6822926204 0.00755529012531042
6460.35524629189 0.00774927996098995
6461.02819996338 0.00774967484176159
6461.70115363487 0.00674257427453995
6462.37410730635 0.00685956934466958
6463.04706097784 0.0070589859969914
6463.72001464933 0.00707206642255187
6464.39296832082 0.00776597764343023
6465.06592199231 0.00780237372964621
6465.7388756638 0.00784018915146589
6466.41182933529 0.00775806792080402
6467.08478300678 0.00705370353534818
6467.75773667826 0.00703751808032393
6468.43069034975 0.00693072425201535
6469.10364402124 0.00696166325360537
6469.77659769273 0.00758175831288099
6470.44955136422 0.00775658944621682
6471.12250503571 0.00797718577086926
6471.7954587072 0.00797207187861204
6472.46841237868 0.00726153468713164
6473.14136605017 0.00729961087927222
6473.81431972166 0.00727902166545391
6474.48727339315 0.00729557778686285
6475.16022706464 0.00776388170197606
6475.83318073613 0.00778682110831141
6476.50613440762 0.00772447139024734
6477.17908807911 0.00778671633452177
6477.8520417506 0.00701087433844805
6478.52499542208 0.00700646825134754
6479.19794909357 0.00701741548255086
6479.87090276506 0.0071177170611918
6480.54385643655 0.00774178141728044
6481.21681010804 0.00759031204506755
6481.88976377953 0.00684422813355923
6482.56271745102 0.00691360700875521
6483.2356711225 0.00622964091598988
6483.90862479399 0.00621400587260723
6484.58157846548 0.00620264606550336
6485.25453213697 0.00621490646153688
6485.92748580846 0.00693738553673029
6486.60043947995 0.0068615754134953
6487.27339315144 0.00682440772652626
6487.94634682293 0.0068349870853126
6488.61930049441 0.00623540719971061
6489.2922541659 0.00622676499187946
6489.96520783739 0.00614626752212644
6490.63816150888 0.00614075176417828
6491.31111518037 0.00700084306299686
6491.98406885186 0.00686513539403677
6492.65702252335 0.00702051445841789
6493.32997619484 0.00708754872903228
6494.00292986632 0.00683911750093102
6494.67588353781 0.00682495348155499
6495.3488372093 0.00664756540209055
6496.02179088079 0.00659372704103589
6496.69474455228 0.00752096157521009
6497.36769822377 0.00757537316530943
6498.04065189526 0.00721668777987361
6498.71360556675 0.00723770214244723
6499.38655923823 0.0067633050493896
6500.05951290972 0.00692853378131986
6500.73246658121 0.00664750998839736
6501.4054202527 0.00678483722731471
6502.07837392419 0.0079497154802084
6502.75132759568 0.00776261975988746
6503.42428126717 0.00758686754852533
6504.09723493866 0.0078714257106185
6504.77018861014 0.00699651800096035
6505.44314228163 0.00669584050774574
6506.11609595312 0.00665382668375969
6506.78904962461 0.00679558422416449
6507.4620032961 0.00740220164880157
6508.13495696759 0.0075174062512815
6508.80791063908 0.00756852654740214
6509.48086431057 0.00786220654845238
6510.15381798205 0.00650791311636567
6510.82677165354 0.00666102906689048
6511.49972532503 0.00696503836661577
6512.17267899652 0.00687343534082174
6512.84563266801 0.00719250785186887
6513.5185863395 0.00726298661902547
6514.19154001099 0.00745955295860767
6514.86449368248 0.00739068305119872
6515.53744735396 0.00668013142421842
6516.21040102545 0.00683219963684678
6516.88335469694 0.00645772321149707
6517.55630836843 0.00659777969121933
6518.22926203992 0.0073529458604753
6518.90221571141 0.0073230592533946
6519.5751693829 0.00736708147451282
6520.24812305439 0.00731310294941068
6520.92107672587 0.00668845232576132
6521.59403039736 0.0067205848172307
6522.26698406885 0.00648189010098577
6522.93993774034 0.00656745443120599
6523.61289141183 0.007410301361233
6524.28584508332 0.00739914085716009
6524.95879875481 0.00691853417083621
6525.63175242629 0.00676901452243328
6526.30470609778 0.00664036767557263
6526.97765976927 0.00650067208334804
6527.65061344076 0.00634331256151199
6528.32356711225 0.00626400718465447
6528.99652078374 0.00693689333274961
6529.66947445523 0.0069473790936172
6530.34242812672 0.00724420184269547
6531.01538179821 0.00713055860251188
6531.68833546969 0.00659523066133261
6532.36128914118 0.0065963570959866
6533.03424281267 0.00652099540457129
6533.70719648416 0.00634169951081276
6534.38015015565 0.00705001363530755
6535.05310382714 0.00703587708994746
6535.72605749863 0.00736488029360771
6536.39901117012 0.00751774199306965
6537.0719648416 0.00663463911041617
6537.74491851309 0.0066699949093163
6538.41787218458 0.00670106336474419
6539.09082585607 0.00647579785436392
6539.76377952756 0.0074429358355701
6540.43673319905 0.00739393848925829
6541.10968687054 0.00762223498895764
6541.78264054202 0.00761677836999297
6542.45559421351 0.00712415296584368
6543.128547885 0.00713733304291964
6543.80150155649 0.00708024762570858
6544.47445522798 0.00707838730886579
6545.14740889947 0.00802859384566545
6545.82036257096 0.00802770722657442
6546.49331624245 0.00803942978382111
6547.16626991394 0.00815643556416035
6547.83922358542 0.00724478531628847
6548.51217725691 0.00711072841659188
6549.1851309284 0.0070068184286356
6549.85808459989 0.00694119883701205
6550.53103827138 0.00754285370931029
6551.20399194287 0.00762710114941001
6551.87694561436 0.00773158017545938
6552.54989928584 0.0077419332228601
6553.22285295733 0.00675913784652948
6553.89580662882 0.00680355681106448
6554.56876030031 0.00694979028776288
6555.2417139718 0.00690726609900594
6555.91466764329 0.00739662535488605
6556.58762131478 0.00736571103334427
6557.26057498627 0.00717855058610439
6557.93352865775 0.00739792082458735
6558.60648232924 0.00662036752328277
6559.27943600073 0.00687545537948608
6559.95238967222 0.00657499395310879
6560.62534334371 0.00651359092444181
6561.2982970152 0.00722947251051664
6561.97125068669 0.00729180546477437
6562.64420435818 0.00727596832439303
6563.31715802966 0.0075600896961987
6563.99011170115 0.00659572752192616
6564.66306537264 0.00653461925685406
6565.33601904413 0.00630535557866096
6566.00897271562 0.00642898166552186
6566.68192638711 0.00712928222492337
6567.3548800586 0.00724183348938823
6568.02783373009 0.00705260457471013
6568.70078740157 0.00714099826291203
6569.37374107306 0.0060943216085434
6570.04669474455 0.006291463971138
6570.71964841604 0.00631259381771088
6571.39260208753 0.0064287343993783
6572.06555575902 0.00692097935825586
6572.73850943051 0.00697019649669528
6573.411463102 0.00707847671583295
6574.08441677348 0.00717767328023911
6574.75737044497 0.00634286645799875
6575.43032411646 0.0066707213409245
6576.10327778795 0.00622589699923992
6576.77623145944 0.00630424031987786
6577.44918513093 0.0070148603990674
6578.12213880242 0.00718666240572929
6578.79509247391 0.00696719530969858
6579.46804614539 0.00693444581702352
6580.14099981688 0.00632426887750626
6580.81395348837 0.0065084807574749
6581.48690715986 0.00619094725698233
6582.15986083135 0.00636681541800499
6582.83281450284 0.0069361268542707
6583.50576817433 0.00695398170500994
6584.17872184582 0.00723264692351222
6584.8516755173 0.00713580613955855
6585.52462918879 0.00633312202990055
6586.19758286028 0.00634980108588934
6586.87053653177 0.00648054527118802
6587.54349020326 0.00650283880531788
6588.21644387475 0.00710750417783856
6588.88939754624 0.00714125577360392
6589.56235121773 0.00703447032719851
6590.23530488921 0.00728388829156756
6590.9082585607 0.0065509881824255
6591.58121223219 0.00680529931560159
6592.25416590368 0.00664998311549425
6592.92711957517 0.00686827162280679
6593.60007324666 0.00740886060521007
6594.27302691815 0.00749243004247546
6594.94598058963 0.00720985280349851
6595.61893426112 0.00728812953457236
6596.29188793261 0.00651365425437689
6596.9648416041 0.00664525665342808
6597.63779527559 0.00636585429310799
6598.31074894708 0.00658617774024606
6598.98370261857 0.00726056285202503
6599.65665629006 0.00743459071964025
6600.32960996155 0.00796143710613251
6601.00256363303 0.00800483021885157
6601.67551730452 0.0073582106269896
6602.34847097601 0.00743842544034123
6603.0214246475 0.00732400733977556
6603.69437831899 0.00716310413554311
6604.36733199048 0.00801542680710554
6605.04028566197 0.00782237760722637
6605.71323933346 0.00793737638741732
6606.38619300494 0.00792498886585236
6607.05914667643 0.00726806465536356
6607.73210034792 0.00707732979208231
6608.40505401941 0.00708627793937922
6609.0780076909 0.00695113465189934
6609.75096136239 0.00762226572260261
6610.42391503388 0.00755448220297694
6611.09686870537 0.00740449083968997
6611.76982237685 0.00753161404281855
6612.44277604834 0.00673875352367759
6613.11572971983 0.00682753045111895
6613.78868339132 0.00671954127028584
6614.46163706281 0.00662135938182473
6615.1345907343 0.00750940013676882
6615.80754440579 0.00746190641075373
6616.48049807728 0.00743057718500495
6617.15345174876 0.00764163350686431
6617.82640542025 0.0070154145359993
6618.49935909174 0.00711747445166111
6619.17231276323 0.0067104147747159
6619.84526643472 0.00677185272797942
6620.51822010621 0.00750993518158793
6621.1911737777 0.00756993563845754
6621.86412744918 0.00755799328908324
6622.53708112067 0.00761338416486979
6623.21003479216 0.00690494617447257
6623.88298846365 0.00718450779095292
6624.55594213514 0.00696417456492782
6625.22889580663 0.00692244339734316
6625.90184947812 0.00782215595245361
6626.57480314961 0.007706418633461
6627.2477568211 0.00762333301827312
6627.92071049258 0.00761046772822738
6628.59366416407 0.00699229678139091
6629.26661783556 0.00689066527411342
6629.93957150705 0.00707868346944451
6630.61252517854 0.00692802062258124
6631.28547885003 0.0075960885733366
6631.95843252152 0.00773406960070133
6632.631386193 0.00736393965780735
6633.30433986449 0.007129923440516
6633.97729353598 0.00655275490134954
6634.65024720747 0.00673030177131295
6635.32320087896 0.00655449973419309
6635.99615455045 0.00667937472462654
6636.66910822194 0.00723657896742225
6637.34206189343 0.00730712804943323
6638.01501556491 0.00716771371662617
6638.6879692364 0.00720924464985728
6639.36092290789 0.00684477156028152
6640.03387657938 0.00663854368031025
6640.70683025087 0.00686280801892281
6641.37978392236 0.0065103773958981
6642.05273759385 0.00712435692548752
6642.72569126534 0.00708136614412069
6643.39864493682 0.00746348267421126
6644.07159860831 0.00739643955603242
6644.7445522798 0.00661728112027049
6645.41750595129 0.00670555420219898
6646.09045962278 0.00676231365650892
6646.76341329427 0.00692802062258124
6647.43636696576 0.00740094436332583
6648.10932063725 0.00749035133048892
6648.78227430873 0.00747913820669055
6649.45522798022 0.00739825051277876
6650.12818165171 0.0064850989729166
6650.8011353232 0.00670189596712589
6651.47408899469 0.00687619624659419
6652.14704266618 0.00693694548681378
6652.81999633767 0.00754207139834762
6653.49295000916 0.00742605747655034
6654.16590368064 0.0070128683000803
6654.83885735213 0.00715819001197815
6655.51181102362 0.00636224076151848
6656.18476469511 0.00653523346409202
6656.8577183666 0.00640854798257351
6657.53067203809 0.006458621006459
6658.20362570958 0.00700680539011955
6658.87657938107 0.00709004048258066
6659.54953305255 0.00717658596113324
6660.22248672404 0.00733516924083233
6660.89544039553 0.00656230375170708
6661.56839406702 0.00656762160360813
6662.24134773851 0.00647803442552686
6662.91430141 0.00653374567627907
6663.58725508149 0.00695222988724709
6664.26020875298 0.00698152789846063
6664.93316242446 0.00732697919011116
6665.60611609595 0.00733094476163387
6666.27906976744 0.00652802037075162
6666.95202343893 0.00641014939174056
6667.62497711042 0.00672574527561665
6668.29793078191 0.00678573548793793
6668.9708844534 0.00715381931513548
6669.64383812489 0.00735155399888754
6670.31679179637 0.00725406501442194
6670.98974546786 0.00742761371657252
6671.66269913935 0.00672460114583373
6672.33565281084 0.00668031023815274
6673.00860648233 0.00671595893800259
6673.68156015382 0.00702368468046188
6674.35451382531 0.0073944665491581
6675.02746749679 0.00751600414514542
6675.70042116828 0.00734336068853736
6676.37337483977 0.00709905568510294
6677.04632851126 0.00665412424132228
6677.71928218275 0.00651962496340275
6678.39223585424 0.006553097628057
6679.06518952573 0.00651326822116971
6679.73814319722 0.00729832099750638
6680.41109686871 0.00701661920174956
6681.08405054019 0.00730152754113078
6681.75700421168 0.00726309744641185
6682.42995788317 0.00638850359246135
6683.10291155466 0.00622576754540205
6683.77586522615 0.00687857903540134
6684.44881889764 0.00655645597726107
6685.12177256913 0.00727187935262918
6685.79472624062 0.00706522678956389
6686.4676799121 0.00709972530603409
6687.14063358359 0.00724108330905437
6687.81358725508 0.00634718080982566
6688.48654092657 0.00636480282992125
6689.15949459806 0.00678854156285524
6689.83244826955 0.00687810080125928
6690.50540194104 0.00737988902255893
6691.17835561252 0.00759503850713372
6691.85130928401 0.00736212218180299
6692.5242629555 0.00731246639043093
6693.19721662699 0.00661117304116488
6693.87017029848 0.00652873376384377
6694.54312396997 0.0068297334946692
6695.21607764146 0.00713667692616582
6695.88903131295 0.00777996610850096
6696.56198498444 0.00763602368533611
6697.23493865592 0.00774517143145204
6697.90789232741 0.00771066825836897
6698.5808459989 0.00687520671635866
6699.25379967039 0.00683448882773519
6699.92675334188 0.00683666206896305
6700.59970701337 0.00666441628709435
6701.27266068486 0.00775271141901612
6701.94561435634 0.00753507763147354
6702.61856802783 0.00769361015409231
6703.29152169932 0.00768589926883578
6703.96447537081 0.00679268641397357
6704.6374290423 0.00684368424117565
6705.31038271379 0.00668864417821169
6705.98333638528 0.00679339608177543
6706.65629005677 0.0072924355044961
6707.32924372825 0.00743287894874811
6708.00219739974 0.00688083795830607
6708.67515107123 0.00704281404614449
6709.34810474272 0.00639034900814295
6710.02105841421 0.00630824360996485
6710.6940120857 0.00619791448116302
6711.36696575719 0.00609492743387818
6712.03991942868 0.00678520603105426
6712.71287310016 0.00694355089217424
6713.38582677165 0.00726196821779013
6714.05878044314 0.00712856836616993
6714.73173411463 0.00643148366361856
6715.40468778612 0.00655837869271636
6716.07764145761 0.00640009297057986
6716.7505951291 0.00629996648058295
6717.42354880059 0.00738484878093004
6718.09650247207 0.00688389735296369
6718.76945614356 0.00717207789421082
6719.44240981505 0.00714347930625081
6720.11536348654 0.00713063357397914
6720.78831715803 0.00650090537965298
6721.46127082952 0.00658244267106056
6722.13422450101 0.00655354745686054
6722.8071781725 0.00689632818102837
6723.48013184398 0.00693353265523911
6724.15308551547 0.00753271579742432
6724.82603918696 0.00725268805399537
6725.49899285845 0.00649137189611793
6726.17194652994 0.0063910954631865
6726.84490020143 0.00662749027833343
6727.51785387292 0.00647249212488532
6728.19080754441 0.00718978559598327
6728.86376121589 0.007074108812958
6729.53671488738 0.00728333881124854
6730.20966855887 0.00730148470029235
6730.88262223036 0.00656436616554856
6731.55557590185 0.0066511002369225
6732.22852957334 0.0068131317384541
6732.90148324483 0.00666485074907541
6733.57443691632 0.00720425508916378
6734.2473905878 0.00731752393767238
6734.92034425929 0.0077230972237885
6735.59329793078 0.00772454449906945
6736.26625160227 0.00711809936910868
6736.93920527376 0.00713282031938434
6737.61215894525 0.00694259395822883
6738.28511261674 0.00697644939646125
6738.95806628823 0.00799138564616442
6739.63101995971 0.00801666453480721
6740.3039736312 0.00755198672413826
6740.97692730269 0.00837867986410856
6741.64988097418 0.00664616236463189
6742.32283464567 0.0065264436416328
6742.99578831716 0.00689971400424838
6743.66874198865 0.00682312296703458
6744.34169566013 0.00713302614167333
6745.01464933162 0.00703257694840431
6745.68760300311 0.00747696543112397
6746.3605566746 0.00742899719625711
6747.03351034609 0.00636716978624463
6747.70646401758 0.00641218852251768
6748.37941768907 0.00661174766719341
6749.05237136056 0.00676970975473523
6749.72532503205 0.00722426315769553
6750.39827870353 0.00710924528539181
6751.07123237502 0.00697952369228005
6751.74418604651 0.0069537628442049
6752.417139718 0.00653757154941559
6753.09009338949 0.00652253953740001
6753.76304706098 0.00663325889036059
6754.43600073247 0.00653137965127826
6755.10895440396 0.00686763366684318
6755.78190807544 0.00683266762644053
6756.45486174693 0.00718096783384681
6757.12781541842 0.00694591226056218
6757.80076908991 0.00645451340824366
6758.4737227614 0.00639396952465177
6759.14667643289 0.00644169328734279
6759.81963010438 0.00651045236736536
6760.49258377586 0.00714005529880524
6761.16553744735 0.00699909962713718
6761.83849111884 0.00691397255286574
6762.51144479033 0.00711517641320825
6763.18439846182 0.006402971688658
6763.85735213331 0.00642813090234995
6764.5303058048 0.00625368393957615
6765.20325947629 0.00623802095651627
6765.87621314778 0.00707343686372042
6766.54916681926 0.00728402100503445
6767.22212049075 0.00722976820543408
6767.89507416224 0.00710794050246477
6768.56802783373 0.00655726157128811
6769.24098150522 0.00665092468261719
6769.91393517671 0.0064707831479609
6770.5868888482 0.00637492351233959
6771.25984251968 0.00735649419948459
6771.93279619117 0.00733178574591875
6772.60574986266 0.00742630939930677
6773.27870353415 0.00715614249929786
6773.95165720564 0.00645230943337083
6774.62461087713 0.00642408663406968
6775.29756454862 0.00667198887094855
6775.97051822011 0.00670176092535257
6776.64347189159 0.00722089176997542
6777.31642556308 0.00727891456335783
6777.98937923457 0.0071526113897562
6778.66233290606 0.00711577013134956
6779.33528657755 0.0061498275026679
6780.00824024904 0.00610676221549511
6780.68119392053 0.00655778404325247
6781.35414759202 0.0064714914187789
6782.0271012635 0.00708643579855561
6782.70005493499 0.00685582216829062
6783.37300860648 0.00774302426725626
6784.04596227797 0.00779354618862271
6784.71891594946 0.00695999851450324
6785.39186962095 0.0067888000048697
6786.06482329244 0.00676686922088265
6786.73777696393 0.0068255327641964
6787.41073063541 0.00745921535417438
6788.0836843069 0.00747328251600266
6788.75663797839 0.0074880407191813
6789.42959164988 0.00755791086703539
6790.10254532137 0.00645296648144722
6790.77549899286 0.00637905905023217
6791.44845266435 0.00628212373703718
6792.12140633584 0.00627883058041334
6792.79436000732 0.0069753616116941
6793.46731367881 0.00695434026420116
6794.1402673503 0.00689271232113242
6794.81322102179 0.00702791893854737
6795.48617469328 0.00625571608543396
6796.15912836477 0.00623175455257297
6796.83208203626 0.00628559570759535
6797.50503570775 0.00636369874700904
6798.17798937923 0.00696714408695698
6798.85094305072 0.00692353304475546
6799.52389672221 0.00681674480438232
6800.1968503937 0.00697314972057939
6800.86980406519 0.00611113896593451
6801.54275773668 0.00610407628118992
6802.21571140817 0.00606951490044594
6802.88866507966 0.0062237991951406
6803.56161875114 0.00677426997572184
6804.23457242263 0.00682551879435778
6804.90752609412 0.00681020598858595
6805.58047976561 0.00679331831634045
6806.2534334371 0.00617445074021816
6806.92638710859 0.00618378166109324
6807.59934078008 0.00629843585193157
6808.27229445157 0.00613976968452334
6808.94524812305 0.00700497440993786
6809.61820179454 0.00698431394994259
6810.29115546603 0.00677736196666956
6810.96410913752 0.00685984781011939
6811.63706280901 0.00625109160318971
6812.3100164805 0.00628427369520068
6812.98297015199 0.00646210787817836
6813.65592382347 0.00628986349329352
6814.32887749496 0.00718389684334397
6815.00183116645 0.00728687038645148
6815.67478483794 0.0067348824813962
6816.34773850943 0.00663752295076847
6817.02069218092 0.00620731431990862
6817.69364585241 0.00629323767498136
6818.3665995239 0.00623386027291417
6819.03955319539 0.00628638872876763
6819.71250686687 0.00732433004304767
6820.38546053836 0.00760553497821093
6821.05841420985 0.00684509193524718
6821.73136788134 0.00681728264316916
6822.40432155283 0.00620578555390239
6823.07727522432 0.00607885979115963
6823.75022889581 0.00617211125791073
6824.4231825673 0.0061885011382401
6825.09613623878 0.00682203657925129
6825.76908991027 0.00684663979336619
6826.44204358176 0.00718731852248311
6827.11499725325 0.00711273867636919
6827.78795092474 0.00660270545631647
6828.46090459623 0.00640055676922202
6829.13385826772 0.0065476861782372
6829.8068119392 0.00637365970760584
6830.47976561069 0.00732689537107944
6831.15271928218 0.00747409043833613
6831.82567295367 0.00689569767564535
6832.49862662516 0.00686381291598082
6833.17158029665 0.0061588054522872
6833.84453396814 0.00618264311924577
6834.51748763963 0.00634395284578204
6835.19044131112 0.00633428897708654
6835.8633949826 0.0071215508505702
6836.53634865409 0.00707084592431784
6837.20930232558 0.00749737164005637
6837.88225599707 0.00754366163164377
6838.55520966856 0.00684260623529553
6839.22816334005 0.00680177984759212
6839.90111701154 0.00643892725929618
6840.57407068302 0.00660399254411459
6841.24702435451 0.00731356116011739
6841.919978026 0.0072629121132195
6842.59293169749 0.00731249619275331
6843.26588536898 0.00718951039016247
6843.93883904047 0.00685848481953144
6844.61179271196 0.00667825853452086
6845.28474638345 0.00651480350643396
6845.95770005493 0.00637143803760409
6846.63065372642 0.00713831558823586
6847.30360739791 0.00710733933374286
6847.9765610694 0.00705688307061791
6848.64951474089 0.00725306943058968
6849.32246841238 0.00627425312995911
6849.99542208387 0.0063271070830524
6850.66837575536 0.00636571971699595
6851.34132942684 0.00654916930943727
6852.01428309833 0.00698674330487847
6852.68723676982 0.00718220276758075
6853.36019044131 0.0070161409676075
6854.0331441128 0.00706646731123328
6854.70609778429 0.00625300733372569
6855.37905145578 0.00633848365396261
6856.05200512727 0.00615437515079975
6856.72495879875 0.00624100537970662
6857.39791247024 0.00699296733364463
6858.07086614173 0.00695816101506352
6858.74381981322 0.00774584105238318
6859.41677348471 0.00754680996760726
6860.0897271562 0.00646093161776662
6860.76268082769 0.00644515315070748
6861.43563449918 0.00679101468995214
6862.10858817066 0.00684760510921478
6862.78154184215 0.00777703104540706
6863.45449551364 0.00778538128361106
6864.12744918513 0.00774850137531757
6864.80040285662 0.00797397643327713
6865.47335652811 0.00693490542471409
6866.1463101996 0.00659296335652471
6866.81926387109 0.00700327474623919
6867.49221754257 0.00704943761229515
6868.16517121406 0.00757323997095227
6868.83812488555 0.00760084250941873
6869.51107855704 0.00715330289676785
6870.18403222853 0.00714323809370399
6870.85698590002 0.00646378332749009
6871.52993957151 0.00638005835935473
6872.202893243 0.0061467275954783
6872.87584691448 0.00612438330426812
6873.54880058597 0.00709770945832133
6874.22175425746 0.00700654461979866
6874.89470792895 0.0071891387924552
6875.56766160044 0.0071413335390389
6876.24061527193 0.00653620529919863
6876.91356894342 0.00641584908589721
6877.58652261491 0.00620535900816321
6878.25947628639 0.00614875694736838
6878.93242995788 0.00714401481673121
6879.60538362937 0.00708159198984504
6880.27833730086 0.00694898748770356
6880.95129097235 0.00698729325085878
6881.62424464384 0.0063849613070488
6882.29719831533 0.00642497185617685
6882.97015198681 0.00611386680975556
6883.6431056583 0.00621976796537638
6884.31605932979 0.00699828658252954
6884.98901300128 0.0071615157648921
6885.66196667277 0.00725826574489474
6886.33492034426 0.00736455898731947
6887.00787401575 0.00669968547299504
6887.68082768724 0.0066882292740047
6888.35378135873 0.00669086910784245
6889.02673503021 0.00681242905557156
6889.6996887017 0.00757913058623672
6890.37264237319 0.00779768731445074
6891.04559604468 0.00778844067826867
6891.71854971617 0.00757074961438775
6892.39150338766 0.00682660425081849
6893.06445705915 0.00679758051410317
6893.73741073064 0.00683795567601919
6894.41036440212 0.00665226904675364
6895.08331807361 0.00724496087059379
6895.7562717451 0.00720589142292738
6896.42922541659 0.00717630703002214
6897.10217908808 0.00710833072662354
6897.77513275957 0.00638135289773345
6898.44808643106 0.00640264805406332
6899.12104010255 0.00652372045442462
6899.79399377403 0.00636316929012537
6900.46694744552 0.00695575261488557
6901.13990111701 0.00686566391959786
6901.8128547885 0.00745490286499262
6902.48580845999 0.00728027056902647
6903.15876213148 0.00668100267648697
6903.83171580297 0.00673506082966924
6904.50466947446 0.00651600351557136
6905.17762314594 0.00666631106287241
6905.85057681743 0.00744662014767528
6906.52353048892 0.00751038827002048
6907.19648416041 0.00751146394759417
6907.8694378319 0.0077852257527411
6908.54239150339 0.00704355677589774
6909.21534517488 0.00685453182086349
6909.88829884636 0.00682780705392361
6910.56125251785 0.00686769094318151
6911.23420618934 0.00760260317474604
6911.90715986083 0.00781927909702063
6912.58011353232 0.00713844737038016
6913.25306720381 0.00726538524031639
6913.9260208753 0.0066111832857132
6914.59897454679 0.00668283086270094
6915.27192821828 0.00627428619191051
6915.94488188976 0.00635397434234619
6916.61783556125 0.00708335591480136
6917.29078923274 0.00709971925243735
6917.96374290423 0.0074754492379725
6918.63669657572 0.0073854667134583
6919.30965024721 0.00687157874926925
6919.9826039187 0.00677780155092478
6920.65555759018 0.00678570196032524
6921.32851126167 0.00678159110248089
6922.00146493316 0.00745979929342866
6922.67441860465 0.00747319031506777
6923.34737227614 0.00723536359146237
6924.02032594763 0.00706231687217951
6924.69327961912 0.00636573368683457
6925.36623329061 0.00626846961677074
6926.03918696209 0.0063451835885644
6926.71214063358 0.00639788713306189
6927.38509430507 0.00697611551731825
6928.05804797656 0.00692424084991217
6928.73100164805 0.00703524379059672
6929.40395531954 0.00703894486650825
6930.07690899103 0.00641880929470062
6930.74986266252 0.00634283293038607
6931.422816334 0.00647101132199168
6932.09577000549 0.00650200713425875
6932.76872367698 0.00716267386451364
6933.44167734847 0.00708200968801975
6934.11463101996 0.00708184204995632
6934.78758469145 0.00704154977574944
6935.46053836294 0.00642696907743812
6936.13349203443 0.00654568197205663
6936.80644570591 0.00662862230092287
6937.4793993774 0.00662254495546222
6938.15235304889 0.00727029098197818
6938.82530672038 0.00726301502436399
6939.49826039187 0.0072348341345787
6940.17121406336 0.0072043021209538
6940.84416773485 0.00660903099924326
6941.51712140634 0.00659361248835921
6942.19007507782 0.00673383940011263
6942.86302874931 0.00684181600809097
6943.5359824208 0.00742317503318191
6944.20893609229 0.00742472382262349
6944.88188976378 0.00735671771690249
6945.55484343527 0.00726295169442892
6946.22779710676 0.00659684464335442
6946.90075077825 0.00657235411927104
6947.57370444973 0.00663029309362173
6948.24665812122 0.00665802136063576
6948.91961179271 0.00732888048514724
6949.5925654642 0.00736472988501191
6950.26551913569 0.00706582795828581
6950.93847280718 0.00723180081695318
6951.61142647867 0.00671915663406253
6952.28438015016 0.00667975330725312
6952.95733382164 0.00656756572425365
6953.63028749313 0.00671846605837345
6954.30324116462 0.00733513105660677
6954.97619483611 0.0073741814121604
6955.6491485076 0.00710476096719503
6956.32210217909 0.00722308596596122
6956.99505585058 0.00673040328547359
6957.66800952207 0.00657326867803931
6958.34096319355 0.00653477571904659
6959.01391686504 0.00653201434761286
6959.68687053653 0.00728008197620511
6960.35982420802 0.00757533637806773
6961.03277787951 0.00696580577641726
6961.705731551 0.00697165308520198
6962.37868522249 0.00620617577806115
6963.05163889397 0.00622902298346162
6963.72459256546 0.00618204101920128
6964.39754623695 0.00604765582829714
6965.07049990844 0.00692072743549943
6965.74345357993 0.00684530660510063
6966.41640725142 0.00725441891700029
6967.08936092291 0.0070346468128264
6967.7623145944 0.00664721755310893
6968.43526826589 0.00664527527987957
6969.10822193737 0.00650762487202883
6969.78117560886 0.00643323222175241
6970.45412928035 0.00728597957640886
6971.12708295184 0.00735790096223354
6971.80003662333 0.0069216713309288
6972.47299029482 0.00674933940172195
6973.14594396631 0.00647287210449576
6973.8188976378 0.00616840133443475
6974.49185130928 0.00612736074253917
6975.16480498077 0.00603031367063522
6975.83775865226 0.00693293754011393
6976.51071232375 0.00664044404402375
6977.18366599524 0.00671459408476949
6977.85661966673 0.00671062152832747
6978.52957333822 0.00605494389310479
6979.2025270097 0.0060168756172061
6979.87548068119 0.00618876935914159
6980.54843435268 0.00622746255248785
6981.22138802417 0.00704170065000653
6981.89434169566 0.0072137862443924
6982.56729536715 0.00706418929621577
6983.24024903864 0.00705537432804704
6983.91320271013 0.00660531409084797
6984.58615638162 0.0065035973675549
6985.2591100531 0.00661953957751393
6985.93206372459 0.00653151934966445
6986.60501739608 0.00733357528224587
6987.27797106757 0.00714968424290419
6987.95092473906 0.00685645919293165
6988.62387841055 0.0067790299654007
6989.29683208204 0.00626601604744792
6989.96978575352 0.00638319086283445
6990.64273942501 0.00674013001844287
6991.3156930965 0.00680495891720057
6991.98864676799 0.0074959029443562
6992.66160043948 0.00762668671086431
6993.33455411097 0.00730090262368321
6994.00750778246 0.00734343193471432
6994.68046145395 0.00644472893327475
6995.35341512543 0.00651885289698839
6996.02636879692 0.00709574948996305
6996.69932246841 0.0070872213691473
6997.3722761399 0.00775021873414516
6998.04522981139 0.00784560013562441
6998.71818348288 0.00754155358299613
6999.39113715437 0.00772863067686558
7000.06409082586 0.00671465089544654
7000.73704449734 0.00654404144734144
7001.40999816883 0.00662184739485383
7002.08295184032 0.00667106034234166
7002.75590551181 0.00729108415544033
7003.4288591833 0.00743049150332808
7004.10181285479 0.00754179479554296
7004.77476652628 0.00742546143010259
7005.44772019777 0.00633123144507408
7006.12067386925 0.00643023243173957
7006.79362754074 0.00685615977272391
7007.46658121223 0.00675556575879455
7008.13953488372 0.00739155290648341
7008.81248855521 0.00739256758242846
7009.4854422267 0.00763973779976368
7010.15839589819 0.00739576574414968
7010.83134956968 0.00673384265974164
7011.50430324116 0.00667491741478443
7012.17725691265 0.00655033718794584
7012.85021058414 0.00644801463931799
7013.52316425563 0.00735278101637959
7014.19611792712 0.00733127212151885
7014.86907159861 0.00745370564982295
7015.5420252701 0.00720190815627575
7016.21497894159 0.00645254831761122
7016.88793261307 0.00651437696069479
7017.56088628456 0.00635706586763263
7018.23383995605 0.00637541618198156
7018.90679362754 0.00709181139245629
7019.57974729903 0.00721465842798352
7020.25270097052 0.00699262460693717
7020.92565464201 0.00699966493993998
7021.5986083135 0.00660031288862228
7022.27156198498 0.00648059090599418
7022.94451565647 0.00623117992654443
7023.61746932796 0.00639769900590181
7024.29042299945 0.00704854214563966
7024.96337667094 0.00721040880307555
7025.63633034243 0.00712079368531704
7026.30928401392 0.00717097613960505
7026.98223768541 0.00641453545540571
7027.65519135689 0.00632215896621346
7028.32814502838 0.00632754620164633
7029.00109869987 0.00639293948188424
7029.67405237136 0.00703665753826499
7030.34700604285 0.00714580900967121
7031.01995971434 0.00706277694553137
7031.69291338583 0.00740859843790531
7032.36586705731 0.00645918818190694
7033.0388207288 0.00670896377414465
7033.71177440029 0.00659990916028619
7034.38472807178 0.00675089936703444
7035.05768174327 0.00713375536724925
7035.73063541476 0.00733926566317677
7036.40358908625 0.00755947781726718
7037.07654275774 0.00770063465461135
7037.74949642923 0.00659033982083201
7038.42245010071 0.00688636535778642
7039.0954037722 0.0068969801068306
7039.76835744369 0.00738747697323561
7040.44131111518 0.00772339990362525
7041.11426478667 0.00773865729570389
7041.78721845816 0.00808148924261332
7042.46017212965 0.00849944911897182
7043.13312580114 0.00678470823913813
7043.80607947262 0.006652204785496
7044.47903314411 0.00716054905205965
7045.1519868156 0.00713989557698369
7045.82494048709 0.00777048198506236
7046.49789415858 0.00766836339607835
7047.17084783007 0.0076866690069437
7047.84380150156 0.00766068557277322
7048.51675517304 0.00634910678490996
7049.18970884453 0.00627114297822118
7049.86266251602 0.00670335022732615
7050.53561618751 0.0066096093505621
7051.208569859 0.00742420600727201
7051.88152353049 0.00724228844046593
7052.55447720198 0.00737872766330838
7053.22743087347 0.00733960932120681
7053.90038454496 0.00658686272799969
7054.57333821644 0.00656363228335977
7055.24629188793 0.00662938086315989
7055.91924555942 0.0065709687769413
7056.59219923091 0.0073417890816927
7057.2651529024 0.00746432784944773
7057.93810657389 0.00744462199509144
7058.61106024538 0.00744191417470574
7059.28401391686 0.00677470024675131
7059.95696758835 0.00684504304081202
7060.62992125984 0.00671305786818266
7061.30287493133 0.00673010107129812
7061.97582860282 0.00767299672588706
7062.64878227431 0.00730771711096168
7063.3217359458 0.00711490167304873
7063.99468961729 0.00724345771595836
7064.66764328877 0.00673259142786264
7065.34059696026 0.00672704633325338
7066.01355063175 0.00650962674990296
7066.68650430324 0.00655300915241241
7067.35945797473 0.00721076596528292
7068.03241164622 0.00729359453544021
7068.70536531771 0.00741087784990668
7069.3783189892 0.00729668047279119
7070.05127266068 0.00650695245712996
7070.72422633217 0.00664278352633119
7071.39718000366 0.0064895311370492
7072.07013367515 0.00646076584234834
7072.74308734664 0.00739530101418495
7073.41604101813 0.00740564195439219
7074.08899468962 0.00701014418154955
7074.76194836111 0.0072487504221499
7075.43490203259 0.00637088296934962
7076.10785570408 0.00647451542317867
7076.78080937557 0.00654765870422125
7077.45376304706 0.00650639133527875
7078.12671671855 0.00735111907124519
7078.79967039004 0.00738534983247519
7079.47262406153 0.00736660324037075
7080.14557773302 0.00770079810172319
7080.8185314045 0.00682203890755773
7081.49148507599 0.00699121551588178
7082.16443874748 0.00679277488961816
7082.83739241897 0.00741672981530428
7083.51034609046 0.00791055336594582
7084.18329976195 0.00794528611004353
7084.85625343344 0.00775109464302659
7085.52920710493 0.0082352552562952
7086.20216077641 0.00670884177088737
7086.8751144479 0.00674932869151235
7087.54806811939 0.00685408152639866
7088.22102179088 0.0069753029383719
7088.89397546237 0.0074869254603982
7089.56692913386 0.00750177912414074
7090.23988280535 0.00768333114683628
7090.91283647684 0.00778209371492267
7091.58579014832 0.00685783987864852
7092.25874381981 0.00680428929626942
7092.9316974913 0.00709416810423136
7093.60465116279 0.00694959936663508
7094.27760483428 0.00731882406398654
7094.95055850577 0.00718832761049271
7095.62351217726 0.00756410509347916
7096.29646584875 0.00756835099309683
7096.96941952023 0.00668411329388618
7097.64237319172 0.00664245244115591
7098.31532686321 0.00674161361530423
7098.9882805347 0.00669164955615997
7099.66123420619 0.00751530518755317
7100.33418787768 0.00746814673766494
7101.00714154917 0.00747894681990147
7101.68009522065 0.00759523455053568
7102.35304889214 0.00671157520264387
7103.02600256363 0.00675358204171062
7103.69895623512 0.00669019622728229
7104.37190990661 0.00685654813423753
7105.0448635781 0.00774713279679418
7105.71781724959 0.00761765381321311
7106.39077092108 0.0069671394303441
7107.06372459257 0.00683378521353006
7107.73667826405 0.00644084624946117
7108.40963193554 0.0063425381667912
7109.08258560703 0.00634637800976634
7109.75553927852 0.00633853115141392
7110.42849295001 0.0071817054413259
7111.1014466215 0.0072596101090312
7111.77440029299 0.00732664112001657
7112.44735396448 0.00741403410211205
7113.12030763596 0.0066832504235208
7113.79326130745 0.00652868673205376
7114.46621497894 0.00672795111313462
7115.13916865043 0.00663325283676386
7115.81212232192 0.00744275143370032
7116.48507599341 0.00742218783125281
7117.1580296649 0.00721793528646231
7117.83098333638 0.00705788936465979
7118.50393700787 0.00635898252949119
7119.17689067936 0.00637136539444327
7119.84984435085 0.00683348253369331
7120.52279802234 0.00674209231510758
7121.19575169383 0.00721697835251689
7121.86870536532 0.00729884020984173
7122.54165903681 0.00733391102403402
7123.2146127083 0.00727031333371997
7123.88756637978 0.0066379364579916
7124.56052005127 0.00654280837625265
7125.23347372276 0.00665467511862516
7125.90642739425 0.00659002363681793
7126.57938106574 0.00768106151372194
7127.25233473723 0.00741895427927375
7127.92528840872 0.00761022791266441
7128.5982420802 0.00758364656940103
7129.27119575169 0.00679042376577854
7129.94414942318 0.0067065404728055
7130.61710309467 0.00686415703967214
7131.29005676616 0.00664142379537225
7131.96301043765 0.00752160558477044
7132.63596410914 0.00752472598105669
7133.30891778063 0.00740670552477241
7133.98187145211 0.00736376876011491
7134.6548251236 0.00681209564208984
7135.32777879509 0.00658674910664558
7136.00073246658 0.00679567782208323
7136.67368613807 0.00664499728009105
7137.34663980956 0.00756450137123466
7138.01959348105 0.00747737335041165
7138.69254715254 0.00863359868526459
7139.36550082402 0.00857748370617628
7140.03845449551 0.00772787723690271
7140.711408167 0.00774419400840998
7141.38436183849 0.0079366397112608
7142.05731550998 0.00769212422892451
7142.73026918147 0.00844683963805437
7143.40322285296 0.00816502515226603
7144.07617652445 0.00829045753926039
7144.74913019593 0.00819412525743246
7145.42208386742 0.00725312577560544
7146.09503753891 0.0073173874989152
7146.7679912104 0.00730321137234569
7147.44094488189 0.00722749624401331
7148.11389855338 0.00785954296588898
7148.78685222487 0.00775867467746139
7149.45980589636 0.00780335906893015
7150.13275956784 0.00780127616599202
7150.80571323933 0.00683398498222232
7151.47866691082 0.00685570621863008
7152.15162058231 0.00703406054526567
7152.8245742538 0.00710818637162447
7153.49752792529 0.00789433252066374
7154.17048159678 0.00781925674527884
7154.84343526827 0.00774011248722672
7155.51638893975 0.00786652136594057
7156.18934261124 0.00680121593177319
7156.86229628273 0.00689577497541904
7157.53524995422 0.00703722843900323
7158.20820362571 0.00700996303930879
7158.8811572972 0.00773943867534399
7159.55411096869 0.00763717433437705
7160.22706464018 0.0083558140322566
7160.90001831166 0.00804091151803732
7161.57297198315 0.00688226846978068
7162.24592565464 0.00668763741850853
7162.91887932613 0.00729997549206018
7163.59183299762 0.00720441667363048
7164.26478666911 0.00797533057630062
7164.9377403406 0.00763985374942422
7165.61069401209 0.00794162973761559
7166.28364768357 0.00788246467709541
7166.95660135506 0.00717378314584494
7167.62955502655 0.00690149469301105
7168.30250869804 0.00694142607972026
7168.97546236953 0.00680128997191787
7169.64841604102 0.00768854049965739
7170.32136971251 0.00724732736125588
7170.99432338399 0.00792872998863459
7171.66727705548 0.00791004672646523
7172.34023072697 0.00691273435950279
7173.01318439846 0.00679198140278459
7173.68613806995 0.00702177407220006
7174.35909174144 0.00706922682002187
7175.03204541293 0.00745176710188389
7175.70499908442 0.00740826036781073
7176.37795275591 0.00754421623423696
7177.05090642739 0.00753503898158669
7177.72386009888 0.00664357515051961
7178.39681377037 0.0066207367926836
7179.06976744186 0.00697688292711973
7179.74272111335 0.00689948489889503
7180.41567478484 0.00701428391039371
7181.08862845633 0.00712219858542085
7181.76158212782 0.00809877645224333
7182.4345357993 0.00792053621262312
7183.10748947079 0.00704925926402211
7183.78044314228 0.00729565508663654
7184.45339681377 0.00737097719684243
7185.12635048526 0.00721532991155982
7185.79930415675 0.00814097467809916
7186.47225782824 0.00799023732542992
7187.14521149973 0.0076411827467382
7187.81816517121 0.00751268304884434
7188.4911188427 0.00691696489229798
7189.16407251419 0.00681331008672714
7189.83702618568 0.00735061708837748
7190.50997985717 0.00723328534513712
7191.18293352866 0.00785472989082336
7191.85588720015 0.00776566239073873
7192.52884087164 0.00781474635004997
7193.20179454312 0.00804948247969151
7193.87474821461 0.00754421157762408
7194.5477018861 0.00728380912914872
7195.22065555759 0.00690376199781895
7195.89360922908 0.00680382829159498
7196.56656290057 0.00757258385419846
7197.23951657206 0.00742977578192949
7197.91247024354 0.00797592289745808
7198.58542391503 0.00791136734187603
7199.25837758652 0.00725503917783499
7199.93133125801 0.0074862320907414
7200.6042849295 0.00740334996953607
7201.27723860099 0.00701388856396079
7201.95019227248 0.00771641219034791
7202.62314594397 0.00767609477043152
7203.29609961546 0.00747615797445178
7203.96905328694 0.00740229478105903
7204.64200695843 0.00661647785454988
7205.31496062992 0.00664796540513635
7205.98791430141 0.0065569281578064
7206.6608679729 0.00660964287817478
7207.33382164439 0.00736630847677588
7208.00677531588 0.00727673666551709
7208.67972898736 0.00754497060552239
7209.35268265885 0.00736304605379701
7210.02563633034 0.00661065429449081
7210.69859000183 0.00653090281412005
7211.37154367332 0.00637507438659668
7212.04449734481 0.00624224962666631
7212.7174510163 0.00721762562170625
7213.39040468779 0.00703768478706479
7214.06335835927 0.00756879709661007
7214.73631203076 0.00748970732092857
7215.40926570225 0.00677161477506161
7216.08221937374 0.00684439484030008
7216.75517304523 0.00676895212382078
7217.42812671672 0.00670921010896564
7218.10108038821 0.00744855124503374
7218.7740340597 0.00733640464022756
7219.44698773118 0.00784548744559288
7220.11994140267 0.00797152519226074
7220.79289507416 0.00709383795037866
7221.46584874565 0.00707259681075811
7222.13880241714 0.00699443416669965
7222.81175608863 0.00701921014115214
7223.48470976012 0.00756428064778447
7224.15766343161 0.00757267465814948
7224.83061710309 0.00791418831795454
7225.50357077458 0.00798833649605513
7226.17652444607 0.00725561985746026
7226.84947811756 0.00718786846846342
7227.52243178905 0.00726099405437708
7228.19538546054 0.00722461938858032
7228.86833913203 0.00807094667106867
7229.54129280352 0.00802444759756327
7230.214246475 0.00876436196267605
7230.88720014649 0.00877105817198753
7231.56015381798 0.00794898718595505
7232.23310748947 0.00813278928399086
7232.90606116096 0.00783386547118425
7233.57901483245 0.00798673648387194
7234.25196850394 0.00853672530502081
7234.92492217543 0.0085148261860013
7235.59787584691 0.00876549351960421
7236.2708295184 0.00870601087808609
7236.94378318989 0.00775207299739122
7237.61673686138 0.00753994612023234
7238.28969053287 0.00760259618982673
7238.96264420436 0.00761248078197241
7239.63559787585 0.00826460774987936
7240.30855154734 0.00816787127405405
7240.98150521882 0.00871442537754774
7241.65445889031 0.0084732947871089
7242.3274125618 0.00758784404024482
7243.00036623329 0.0074891778640449
7243.67331990478 0.00753962248563766
7244.34627357627 0.00756665179505944
7245.01922724776 0.00769460992887616
7245.69218091925 0.00768798077479005
7246.36513459073 0.00761288125067949
7247.03808826222 0.00757257221266627
7247.71104193371 0.00693099573254585
7248.3839956052 0.00679054250940681
7249.05694927669 0.00666688848286867
7249.72990294818 0.00648386543616652
7250.40285661967 0.0071974191814661
7251.07581029115 0.0072815497405827
7251.74876396264 0.00766149582341313
7252.42171763413 0.00747477635741234
7253.09467130562 0.00691714650020003
7253.76762497711 0.00681435642763972
7254.4405786486 0.00650289375334978
7255.11353232009 0.00653471006080508
7255.78648599158 0.00755588617175817
7256.45943966307 0.00724897440522909
7257.13239333455 0.0073419357649982
7257.80534700604 0.00745476922020316
7258.47830067753 0.00647611683234572
7259.15125434902 0.00665684603154659
7259.82420802051 0.00638550007715821
7260.497161692 0.00657356856390834
7261.17011536349 0.00715797720476985
7261.84306903498 0.00718490313738585
7262.51602270646 0.00747066363692284
7263.18897637795 0.0074644316919148
7263.86193004944 0.00675308750942349
7264.53488372093 0.00689698942005634
7265.20783739242 0.00654321350157261
7265.88079106391 0.00671877199783921
7266.5537447354 0.00719016883522272
7267.22669840688 0.00744894798845053
7267.89965207837 0.00726522691547871
7268.57260574986 0.00766040943562984
7269.24555942135 0.00666717672720551
7269.91851309284 0.00725015858188272
7270.59146676433 0.006899060215801
7271.26442043582 0.00690590497106314
7271.93737410731 0.00752618256956339
7272.6103277788 0.00755104143172503
7273.28328145028 0.00755471177399158
7273.95623512177 0.00784165691584349
7274.62918879326 0.00693837832659483
7275.30214246475 0.00724357087165117
7275.97509613624 0.00696917250752449
7276.64804980773 0.00724925985559821
7277.32100347922 0.00745909661054611
7277.9939571507 0.00755512295290828
7278.66691082219 0.00788899417966604
7279.33986449368 0.00803831499069929
7280.01281816517 0.00776643911376595
7280.68577183666 0.00730853201821446
7281.35872550815 0.00738224806264043
7282.03167917964 0.00726715475320816
7282.70463285113 0.0083704711869359
7283.37758652261 0.00790185108780861
7284.0505401941 0.00765428924933076
7284.72349386559 0.00767318671569228
7285.39644753708 0.00687468890100718
7286.06940120857 0.00695342011749744
7286.74235488006 0.00690770102664828
7287.41530855155 0.00686507252976298
7288.08826222304 0.00755023444071412
7288.76121589452 0.00749694835394621
7289.43416956601 0.00709864031523466
7290.1071232375 0.00728555163368583
7290.78007690899 0.0066403467208147
7291.45303058048 0.00679281214252114
7292.12598425197 0.00687890686094761
7292.79893792346 0.00682356581091881
7293.47189159495 0.00711099710315466
7294.14484526643 0.00741924112662673
7294.81779893792 0.00776753155514598
7295.49075260941 0.00770966103300452
7296.1637062809 0.00674004154279828
7296.83665995239 0.00689460150897503
7297.50961362388 0.00665579969063401
7298.18256729537 0.00666136154904962
7298.85552096686 0.00740707945078611
7299.52847463834 0.00755950855091214
7300.20142830983 0.00746086658909917
7300.87438198132 0.00747625716030598
7301.54733565281 0.00681335618719459
7302.2202893243 0.00674658827483654
7302.89324299579 0.00690772384405136
7303.56619666728 0.00694308010861278
7304.23915033877 0.00751382391899824
7304.91210401025 0.00748700881376863
7305.58505768174 0.00785241927951574
7306.25801135323 0.00792246405035257
7306.93096502472 0.00698653422296047
7307.60391869621 0.00703485403209925
7308.2768723677 0.00707055116072297
7308.94982603919 0.00721150729805231
7309.62277971068 0.00785069167613983
7310.29573338216 0.00774575211107731
7310.96868705365 0.00857164431363344
7311.64164072514 0.00843148957937956
7312.31459439663 0.00759838800877333
7312.98754806812 0.00768389832228422
7313.66050173961 0.0075834603048861
7314.3334554111 0.00763285998255014
7315.00640908259 0.00829845666885376
7315.67936275407 0.00829129945486784
7316.35231642556 0.00827844347804785
7317.02527009705 0.00811880081892014
7317.69822376854 0.00751495128497481
7318.37117744003 0.00739822303876281
7319.04413111152 0.00769857550039887
7319.71708478301 0.00762306386604905
7320.39003845449 0.00826689228415489
7321.06299212598 0.00838632229715586
7321.73594579747 0.00851999968290329
7322.40889946896 0.00841202400624752
7323.08185314045 0.00790817104279995
7323.75480681194 0.007982456125319
7324.42776048343 0.00763131026178598
7325.10071415492 0.00742954388260841
7325.77366782641 0.00836604833602905
7326.44662149789 0.008181381970644
7327.11957516938 0.00791337620466948
7327.79252884087 0.00787396263331175
7328.46548251236 0.00747724855318666
7329.13843618385 0.00745013589039445
7329.81138985534 0.0072293127886951
7330.48434352683 0.00720403343439102
7331.15729719832 0.00791775155812502
7331.8302508698 0.0079797301441431
7332.50320454129 0.00802794564515352
7333.17615821278 0.00819134339690208
7333.84911188427 0.00736541068181396
7334.52206555576 0.00725822383537889
7335.19501922725 0.00727197481319308
7335.86797289874 0.00726907048374414
7336.54092657022 0.00820300169289112
7337.21388024171 0.00793282594531775
7337.8868339132 0.00769055169075727
7338.55978758469 0.00775987794622779
7339.23274125618 0.00707897404208779
7339.90569492767 0.0069956099614501
7340.57864859916 0.00701785879209638
7341.25160227065 0.00703433295711875
7341.92455594214 0.00758308544754982
7342.59750961362 0.00754782790318131
7343.27046328511 0.00777655420824885
7343.9434169566 0.00777345662936568
7344.61637062809 0.00701000215485692
7345.28932429958 0.0070785447023809
7345.96227797107 0.00711828237399459
7346.63523164256 0.0071661276742816
7347.30818531404 0.0074957893230021
7347.98113898553 0.00769389560446143
7348.65409265702 0.00772648304700851
7349.32704632851 0.0077162473462522
7350 0.00675909826532006
7350.67295367149 0.00677774054929614
7351.34590734298 0.00698713771998882
7352.01886101447 0.00681496411561966
7352.69181468595 0.00772224180400372
7353.36476835744 0.00776274176314473
7354.03772202893 0.0074980016797781
7354.71067570042 0.00753816310316324
7355.38362937191 0.00693721463903785
7356.0565830434 0.00699620507657528
7356.72953671489 0.00698661571368575
7357.40249038638 0.00695978105068207
7358.07544405786 0.00766172120347619
7358.74839772935 0.00764210056513548
7359.42135140084 0.0077362465672195
7360.09430507233 0.0077435877174139
7360.76725874382 0.00722217792645097
7361.44021241531 0.00701757427304983
7362.1131660868 0.00706506427377462
7362.78611975829 0.00706353830173612
7363.45907342977 0.00781050091609359
7364.13202710126 0.00781064154580235
7364.80498077275 0.00807803403586149
7365.47793444424 0.00796982832252979
7366.15088811573 0.00727352220565081
7366.82384178722 0.0072848373092711
7367.49679545871 0.0074193412438035
7368.1697491302 0.00746691739186645
7368.84270280168 0.00829505361616611
7369.51565647317 0.00821932312101126
7370.18861014466 0.00798981357365847
7370.86156381615 0.00808558147400618
7371.53451748764 0.0072248624637723
7372.20747115913 0.00709054945036769
7372.88042483062 0.00747748930007219
7373.55337850211 0.0073664840310812
7374.22633217359 0.00819913018494844
7374.89928584508 0.008069958537817
7375.57223951657 0.00741693051531911
7376.24519318806 0.0074929534457624
7376.91814685955 0.00683150393888354
7377.59110053104 0.00678950501605868
7378.26405420253 0.00665511377155781
7378.93700787402 0.00662812404334545
7379.6099615455 0.00760957505553961
7380.28291521699 0.00754306931048632
7380.95586888848 0.00769935781136155
7381.62882255997 0.00777467805892229
7382.30177623146 0.00706597231328487
7382.97472990295 0.00723232049494982
7383.64768357444 0.00683743646368384
7384.32063724593 0.00690024718642235
7384.99359091741 0.00786006171256304
7385.6665445889 0.00792560540139675
7386.33949826039 0.00754639739170671
7387.01245193188 0.0077453232370317
7387.68540560337 0.00696931453421712
7388.35835927486 0.00677307276055217
7389.03131294635 0.00696297222748399
7389.70426661783 0.00695419078692794
7390.37722028932 0.00736168818548322
7391.05017396081 0.00740971276536584
7391.7231276323 0.00744118960574269
7392.39608130379 0.00754169141873717
7393.06903497528 0.00666538160294294
7393.74198864677 0.00682337628677487
7394.41494231826 0.00656356429681182
7395.08789598975 0.00678127445280552
7395.76084966123 0.00729618547484279
7396.43380333272 0.00744002917781472
7397.10675700421 0.00796972308307886
7397.7797106757 0.00792541820555925
7398.45266434719 0.0073971739038825
7399.12561801868 0.00743825966492295
7399.79857169017 0.00758638931438327
7400.47152536166 0.00747633073478937
7401.14447903314 0.00797400251030922
7401.81743270463 0.008047204464674
7402.49038637612 0.00818957295268774
7403.16334004761 0.00792116764932871
7403.8362937191 0.00715258717536926
7404.50924739059 0.00707742525264621
7405.18220106208 0.00724509824067354
7405.85515473356 0.00721236411482096
7406.52810840505 0.00767100509256124
7407.20106207654 0.00754101341590285
7407.87401574803 0.00764464400708675
7408.54696941952 0.0077779833227396
7409.21992309101 0.00696761952713132
7409.8928767625 0.00705838948488235
7410.56583043399 0.00716765504330397
7411.23878410548 0.0072149015031755
7411.91173777696 0.00801910366863012
7412.58469144845 0.00807430781424046
7413.25764511994 0.00800010561943054
7413.93059879143 0.00825341697782278
7414.60355246292 0.00748336035758257
7415.27650613441 0.00764615787193179
7415.9494598059 0.00758544215932488
7416.62241347738 0.00770527170971036
7417.29536714887 0.00855342950671911
7417.96832082036 0.00860969722270966
7418.64127449185 0.00754623021930456
7419.31422816334 0.00750153744593263
7419.98718183483 0.00659907003864646
7420.66013550632 0.00664376607164741
7421.33308917781 0.00692023243755102
7422.00604284929 0.00690618809312582
7422.67899652078 0.00750440685078502
7423.35195019227 0.00748530263081193
7424.02490386376 0.00751622067764401
7424.69785753525 0.00762977823615074
7425.37081120674 0.00678945519030094
7426.04376487823 0.00692522525787354
7426.71671854972 0.00688998866826296
7427.3896722212 0.0070177000015974
7428.06262589269 0.00775197753682733
7428.73557956418 0.0076373084448278
7429.40853323567 0.00798131059855223
7430.08148690716 0.00807279068976641
7430.75444057865 0.00740988785400987
7431.42739425014 0.0074840341694653
7432.10034792163 0.00709743797779083
7432.77330159311 0.0071295234374702
7433.4462552646 0.00829394906759262
7434.11920893609 0.00838689971715212
7434.79216260758 0.00791445001959801
7435.46511627907 0.00794509425759315
7436.13806995056 0.0073096533305943
7436.81102362205 0.00727222906425595
7437.48397729354 0.00708381598815322
7438.15693096502 0.00698019657284021
7438.82988463651 0.00796652585268021
7439.502838308 0.00799328740686178
7440.17579197949 0.0074644791893661
7440.84874565098 0.00729231350123882
7441.52169932247 0.00661019422113895
7442.19465299396 0.00657420791685581
7442.86760666545 0.00666483677923679
7443.54056033693 0.00662924442440271
7444.21351400842 0.00747214583680034
7444.88646767991 0.00750389555469155
7445.5594213514 0.00733553245663643
7446.23237502289 0.0075549422763288
7446.90532869438 0.00697108218446374
7447.57828236587 0.0068519483320415
7448.25123603736 0.00688617723062634
7448.92418970884 0.00675600348040462
7449.59714338033 0.00770904775708914
7450.27009705182 0.00763056008145213
7450.94305072331 0.00774331949651241
7451.6160043948 0.00764131080359221
7452.28895806629 0.00682649621739984
7452.96191173778 0.0067832488566637
7453.63486540927 0.00708697875961661
7454.30781908075 0.00712620560079813
7454.98077275224 0.00793604273349047
7455.65372642373 0.00777810299769044
7456.32668009522 0.00797723513096571
7456.99963376671 0.00787507090717554
7457.6725874382 0.00690865330398083
7458.34554110969 0.00689313281327486
7459.01849478117 0.00718196341767907
7459.69144845266 0.00725018698722124
7460.36440212415 0.00771502079442143
7461.03735579564 0.00765180680900812
7461.71030946713 0.00785182602703571
7462.38326313862 0.00775101920589805
7463.05621681011 0.00719161611050367
7463.7291704816 0.0072210212238133
7464.40212415309 0.00729341059923172
7465.07507782457 0.00734515627846122
7465.74803149606 0.0081142308190465
7466.42098516755 0.00783737003803253
7467.09393883904 0.00788403954356909
7467.76689251053 0.00793896615505219
7468.43984618202 0.0071424231864512
7469.11279985351 0.00699861580505967
7469.785753525 0.00698013603687286
7470.45870719648 0.00701208971440792
7471.13166086797 0.00809190329164267
7471.80461453946 0.0079016974195838
7472.47756821095 0.00792697723954916
7473.15052188244 0.00787386484444141
7473.82347555393 0.00696948310360312
7474.49642922542 0.00699484162032604
7475.16938289691 0.00730795366689563
7475.84233656839 0.00748618831858039
7476.51529023988 0.00793673470616341
7477.18824391137 0.00796198192983866
7477.86119758286 0.00806711707264185
7478.53415125435 0.00795768480747938
7479.20710492584 0.00716073904186487
7479.88005859733 0.00728090200573206
7480.55301226882 0.00757428724318743
7481.2259659403 0.00738443620502949
7481.89891961179 0.00803993828594685
7482.57187328328 0.00817412603646517
7483.24482695477 0.0085688903927803
7483.91778062626 0.00836970005184412
7484.59073429775 0.00775528559461236
7485.26368796924 0.00768115138635039
7485.93664164072 0.00760749261826277
7486.60959531221 0.00734794000163674
7487.2825489837 0.00829125009477139
7487.95550265519 0.0079818619415164
7488.62845632668 0.00815895572304726
7489.30140999817 0.00812983978539705
7489.97436366966 0.00749728456139565
7490.64731734115 0.00744865415617824
7491.32027101264 0.00732283014804125
7491.99322468412 0.00736405281350017
7492.66617835561 0.00821308605372906
7493.3391320271 0.00811419822275639
7494.01208569859 0.00808437447994947
7494.68503937008 0.00798839516937733
7495.35799304157 0.00734703755006194
7496.03094671306 0.00727485818788409
7496.70390038454 0.00762013113126159
7497.37685405603 0.00767963333055377
7498.04980772752 0.00821777060627937
7498.72276139901 0.00828035548329353
7499.3957150705 0.00834992714226246
7500.06866874199 0.00804656371474266
7500.74162241348 0.00737065030261874
7501.41457608497 0.00748948426917195
7502.08752975645 0.00761227263137698
7502.76048342794 0.00766272423788905
7503.43343709943 0.0081924656406045
7504.10639077092 0.00803119596093893
7504.77934444241 0.00815797224640846
7505.4522981139 0.00829301495105028
7506.12525178539 0.00718352198600769
7506.79820545688 0.00716841267421842
7507.47115912836 0.0074375900439918
7508.14411279985 0.00760962767526507
7508.81706647134 0.00813524518162012
7509.49002014283 0.00815832521766424
7510.16297381432 0.00803659483790398
7510.83592748581 0.00779753364622593
7511.5088811573 0.00699890218675137
7512.18183482879 0.00702694104984403
7512.85478850027 0.00729197077453136
7513.52774217176 0.0071578361093998
7514.20069584325 0.00808061845600605
7514.87364951474 0.00787015538662672
7515.54660318623 0.00770647497847676
7516.21955685772 0.00780672626569867
7516.89251052921 0.00710519542917609
7517.5654642007 0.00711874151602387
7518.23841787218 0.00684268865734339
7518.91137154367 0.00687491893768311
7519.58432521516 0.00803309585899115
7520.25727888665 0.00780718633905053
7520.93023255814 0.0085849417373538
7521.60318622963 0.00809274148195982
7522.27613990112 0.00733875064179301
7522.94909357261 0.00734059466049075
7523.62204724409 0.00733684608712792
7524.29500091558 0.00728565454483032
7524.96795458707 0.00787399895489216
7525.64090825856 0.00789802521467209
7526.31386193005 0.00773760071024299
7526.98681560154 0.00795512739568949
7527.65976927303 0.0070735914632678
7528.33272294452 0.00726366648450494
7529.005676616 0.00715968571603298
7529.67863028749 0.0073087839409709
7530.35158395898 0.00784459430724382
7531.02453763047 0.00791397597640753
7531.69749130196 0.00836508441716433
7532.37044497345 0.00839292630553246
7533.04339864494 0.00743376929312944
7533.71635231643 0.0074003622867167
7534.38930598791 0.00732923671603203
7535.0622596594 0.00753095326945186
7535.73521333089 0.00798229314386845
7536.40816700238 0.008088911883533
7537.08112067387 0.00797598343342543
7537.75407434536 0.00808124430477619
7538.42702801685 0.00715398415923119
7539.09998168833 0.0071637979708612
7539.77293535982 0.00720217358320951
7540.44588903131 0.00729447230696678
7541.1188427028 0.00794040691107512
7541.79179637429 0.00800811778753996
7542.46475004578 0.00820311717689037
7543.13770371727 0.00790857803076506
7543.81065738876 0.00692463759332895
7544.48361106025 0.00689737871289253
7545.15656473173 0.00721521535888314
7545.82951840322 0.00723538873717189
7546.50247207471 0.00779889849945903
7547.1754257462 0.00769837107509375
7547.84837941769 0.00761496368795633
7548.52133308918 0.00770550221204758
7549.19428676067 0.00667603919282556
7549.86724043216 0.006869793869555
7550.54019410364 0.00704987579956651
7551.21314777513 0.00711851287633181
7551.88610144662 0.00750371254980564
7552.55905511811 0.00790025480091572
7553.2320087896 0.00794707611203194
7553.90496246109 0.0082183163613081
7554.57791613258 0.0072575556114316
7555.25086980406 0.00767378928139806
7555.92382347555 0.00753993587568402
7556.59677714704 0.0078941322863102
7557.26973081853 0.00855054520070553
7557.94268449002 0.00841107126325369
7558.61563816151 0.00843231845647097
7559.288591833 0.00831562653183937
7559.96154550449 0.00712108844891191
7560.63449917598 0.00725142285227776
7561.30745284746 0.0076291305013001
7561.98040651895 0.0078936405479908
7562.65336019044 0.00808846391737461
7563.32631386193 0.00813494436442852
7563.99926753342 0.00822138320654631
7564.67222120491 0.00804198067635298
7565.3451748764 0.00683056795969605
7566.01812854788 0.00672299554571509
7566.69108221937 0.00702698668465018
7567.36403589086 0.00698013557121158
7568.03698956235 0.00726553425192833
7568.70994323384 0.00718884821981192
7569.38289690533 0.00749975349754095
7570.05585057682 0.00764848105609417
7570.72880424831 0.00688197184354067
7571.40175791979 0.0068264389410615
7572.07471159128 0.00682099396362901
7572.74766526277 0.00673112785443664
7573.42061893426 0.00760875083506107
7574.09357260575 0.00758374482393265
7574.76652627724 0.00745336385443807
7575.43947994873 0.0075936964713037
7576.11243362022 0.00676447665318847
7576.7853872917 0.0068707182072103
7577.45834096319 0.006953458301723
7578.13129463468 0.00688768830150366
7578.80424830617 0.00757295219227672
7579.47720197766 0.00752091826871037
7580.15015564915 0.00737136323004961
7580.82310932064 0.00745152262970805
7581.49606299213 0.00695200869813561
7582.16901666361 0.00699482578784227
7582.8419703351 0.00661511020734906
7583.51492400659 0.00648388685658574
7584.18787767808 0.00754010258242488
7584.86083134957 0.00747986370697618
7585.53378502106 0.00759687507525086
7586.20673869255 0.00746560050174594
7586.87969236404 0.00712290173396468
7587.55264603552 0.0071127824485302
7588.22559970701 0.00664076022803783
7588.8985533785 0.00653021782636642
7589.57150704999 0.00737319467589259
7590.24446072148 0.0073854704387486
7590.91741439297 0.00758740678429604
7591.59036806446 0.00783537980169058
7592.26332173595 0.0067135221324861
7592.93627540743 0.00707057025283575
7593.60922907892 0.0068432716652751
7594.28218275041 0.00713831558823586
7594.9551364219 0.00776868499815464
7595.62809009339 0.00816620420664549
7596.30104376488 0.00859763938933611
7596.97399743637 0.00891084969043732
7597.64695110786 0.00736420229077339
7598.31990477934 0.00761448917910457
7598.99285845083 0.00767804961651564
7599.66581212232 0.00775734428316355
7600.33876579381 0.0084511935710907
7601.0117194653 0.00850771833211184
7601.68467313679 0.00853506848216057
7602.35762680828 0.00860454700887203
7603.03058047977 0.00738711841404438
7603.70353415125 0.00739573081955314
7604.37648782274 0.00775210047140718
7605.04944149423 0.00761719373986125
7605.72239516572 0.00805025827139616
7606.39534883721 0.00803187489509583
7607.0683025087 0.00828232802450657
7607.74125618019 0.00823246967047453
7608.41420985167 0.00715975183993578
7609.08716352316 0.00717519130557775
7609.76011719465 0.00714531261473894
7610.43307086614 0.00719125615432858
7611.10602453763 0.0073989569209516
7611.77897820912 0.00735086435452104
7612.45193188061 0.00772497616708279
7613.1248855521 0.00771296443417668
7613.79783922359 0.00722114183008671
7614.47079289507 0.007160902954638
7615.14374656656 0.00688316719606519
7615.81670023805 0.00683033838868141
7616.48965390954 0.00807758793234825
7617.16260758103 0.0081167183816433
7617.83556125252 0.00802504923194647
7618.50851492401 0.00804067961871624
7619.1814685955 0.00720902625471354
7619.85442226698 0.00736267305910587
7620.52737593847 0.0073154573328793
7621.20032960996 0.00736486213281751
7621.87328328145 0.00796506460756063
7622.54623695294 0.00801598466932774
7623.21919062443 0.00784372258931398
7623.89214429592 0.00788728427141905
7624.5650979674 0.00701497634872794
7625.23805163889 0.00689622573554516
7625.91100531038 0.0070185074582696
7626.58395898187 0.00712341209873557
7627.25691265336 0.00772226648405194
7627.92986632485 0.00778904184699059
7628.60281999634 0.00805886927992105
7629.27577366783 0.00786481890827417
7629.94872733932 0.00697182072326541
7630.6216810108 0.00699512101709843
7631.29463468229 0.00686650164425373
7631.96758835378 0.00707343220710754
7632.64054202527 0.00773021718487144
7633.31349569676 0.00777919078245759
7633.98644936825 0.0076072053052485
7634.65940303974 0.00773550709709525
7635.33235671122 0.00716601870954037
7636.00531038271 0.00714954780414701
7636.6782640542 0.00691353529691696
7637.35121772569 0.00705354241654277
7638.02417139718 0.0076754754409194
7638.69712506867 0.00777990510687232
7639.37007874016 0.00838361028581858
7640.04303241165 0.00805133860558271
7640.71598608313 0.00722592463716865
7641.38893975462 0.00719594117254019
7642.06189342611 0.00740210339426994
7642.7348470976 0.00737768039107323
7643.40780076909 0.00809406396001577
7644.08075444058 0.00802791956812143
7644.75370811207 0.00805658102035522
7645.42666178356 0.00801035482436419
7646.09961545504 0.00777244567871094
7646.77256912653 0.00757522135972977
7647.44552279802 0.00714175356552005
7648.11847646951 0.007079241797328
7648.791430141 0.00834439881145954
7649.46438381249 0.00816913787275553
7650.13733748398 0.00838826783001423
7650.81029115547 0.00830943882465363
7651.48324482695 0.00763743743300438
7652.15619849844 0.00758700026199222
7652.82915216993 0.00721319066360593
7653.50210584142 0.00702785095199943
7654.17505951291 0.00814976170659065
7654.8480131844 0.00811413768678904
7655.52096685589 0.00863674655556679
7656.19392052738 0.00856611505150795
7656.86687419886 0.00806032866239548
7657.53982787035 0.00809148419648409
7658.21278154184 0.00780063401907682
7658.88573521333 0.00765690440312028
7659.55868888482 0.00840418227016926
7660.23164255631 0.00831908453255892
7660.9045962278 0.00809844955801964
7661.57754989929 0.00801275391131639
7662.25050357077 0.00770070496946573
7662.92345724226 0.00752933043986559
7663.59641091375 0.00740563869476318
7664.26936458524 0.00735617056488991
7664.94231825673 0.00837953295558691
7665.61527192822 0.00830331817269325
7666.28822559971 0.00820399168878794
7666.9611792712 0.00819767918437719
7667.63413294268 0.00742181949317455
7668.30708661417 0.00731266103684902
7668.98004028566 0.00734999636188149
7669.65299395715 0.00740129873156548
7670.32594762864 0.00801306311041117
7670.99890130013 0.00788996741175652
7671.67185497162 0.00822865962982178
7672.34480864311 0.00831775460392237
7673.01776231459 0.0074486518278718
7673.69071598608 0.00752455508336425
7674.36366965757 0.00776473479345441
7675.03662332906 0.00761408405378461
7675.70957700055 0.00856950227171183
7676.38253067204 0.00851896870881319
7677.05548434353 0.00833593960851431
7677.72843801501 0.00816648174077272
7678.4013916865 0.00730529380962253
7679.07434535799 0.00721815647557378
7679.74729902948 0.00768939265981317
7680.42025270097 0.00762895867228508
7681.09320637246 0.00808134209364653
7681.76616004395 0.00787307787686586
7682.43911371544 0.0083848163485527
7683.11206738693 0.00840044487267733
7683.78502105841 0.0073505537584424
7684.4579747299 0.00716721406206489
7685.13092840139 0.00769373308867216
7685.80388207288 0.00765447085723281
7686.47683574437 0.00805639661848545
7687.14978941586 0.00813366379588842
7687.82274308735 0.00791747961193323
7688.49569675884 0.00788248330354691
7689.16865043032 0.00718025211244822
7689.84160410181 0.00711652310565114
7690.5145577733 0.00708722742274404
7691.18751144479 0.00712402584031224
7691.86046511628 0.00788323301821947
7692.53341878777 0.00821902882307768
7693.20637245926 0.0083154272288084
7693.87932613074 0.00817862898111343
7694.55227980223 0.00719840079545975
7695.22523347372 0.00728804338723421
7695.89818714521 0.00768441706895828
7696.5711408167 0.00757929170504212
7697.24409448819 0.00806776620447636
7697.91704815968 0.00816006120294333
7698.59000183117 0.00759009039029479
7699.26295550266 0.0074454378336668
7699.93590917414 0.00672934716567397
7700.60886284563 0.00671913241967559
7701.28181651712 0.00680411141365767
7701.95477018861 0.00670125661417842
7702.6277238601 0.00787426065653563
7703.30067753159 0.00771552743390203
7703.97363120308 0.00778689421713352
7704.64658487456 0.00766377337276936
7705.31953854605 0.00679310597479343
7705.99249221754 0.00687510753050447
7706.66544588903 0.00702629098668694
7707.33839956052 0.00699147861450911
7708.01135323201 0.00777441635727882
7708.6843069035 0.00788099225610495
7709.35726057499 0.00742493150755763
7710.03021424647 0.00763846188783646
7710.70316791796 0.00698237214237452
7711.37612158945 0.00716599635779858
7712.04907526094 0.00717603089287877
7712.72202893243 0.00730701815336943
7713.39498260392 0.00812395848333836
7714.06793627541 0.00815684907138348
7714.7408899469 0.00818059965968132
7715.41384361838 0.00806414987891912
7716.08679728987 0.00718556810170412
7716.75975096136 0.00729897292330861
7717.43270463285 0.0072985221631825
7718.10565830434 0.00743202213197947
7718.77861197583 0.00834755133837461
7719.45156564732 0.00848462525755167
7720.12451931881 0.00753736356273293
7720.79747299029 0.00745170377194881
7721.47042666178 0.00671410653740168
7722.14338033327 0.006791140884161
7722.81633400476 0.00675861351191998
7723.48928767625 0.0067025045864284
7724.16224134774 0.00766885373741388
7724.83519501923 0.00765825342386961
7725.50814869072 0.00786603707820177
7726.1811023622 0.00771704874932766
7726.85405603369 0.00737677607685328
7727.52700970518 0.00724852690473199
7728.19996337667 0.00705810775980353
7728.87291704816 0.00709283538162708
7729.54587071965 0.00808592420071363
7730.21882439114 0.00798377022147179
7730.89177806263 0.00807856675237417
7731.56473173411 0.00788635574281216
7732.2376854056 0.00714980158954859
7732.91063907709 0.00703266682103276
7733.58359274858 0.00707365432754159
7734.25654642007 0.00695219868794084
7734.92950009156 0.00768075091764331
7735.60245376305 0.00746876513585448
7736.27540743454 0.00753358751535416
7736.94836110602 0.00757065881043673
7737.62131477751 0.00711248721927404
7738.294268449 0.00704692443832755
7738.96722212049 0.00699379062280059
7739.64017579198 0.00697866035625339
7740.31312946347 0.0075561860576272
7740.98608313496 0.00764713296666741
7741.65903680645 0.0081822108477354
7742.33199047793 0.00796293094754219
7743.00494414942 0.0073415907099843
7743.67789782091 0.00742772966623306
7744.3508514924 0.00757824629545212
7745.02380516389 0.007647639606148
7745.69675883538 0.0078917546197772
7746.36971250687 0.00790572725236416
7747.04266617835 0.0081110829487443
7747.71561984984 0.00789811182767153
7748.38857352133 0.00734263984486461
7749.06152719282 0.00731735303997993
7749.73448086431 0.00746746128425002
7750.4074345358 0.00737900100648403
7751.08038820729 0.00783131271600723
7751.75334187878 0.00784654356539249
7752.42629555027 0.00791470147669315
7753.09924922175 0.00783104356378317
7753.77220289324 0.00730490032583475
7754.44515656473 0.007268110755831
7755.11811023622 0.00717075495049357
7755.79106390771 0.00710325455293059
7756.4640175792 0.00823354814201593
7757.13697125069 0.00835790950804949
7757.80992492218 0.00810291618108749
7758.48287859366 0.00778125459328294
7759.15583226515 0.00736363511532545
7759.82878593664 0.00744758546352386
7760.50173960813 0.0071440995670855
7761.17469327962 0.00712618790566921
7761.84764695111 0.00847129430621862
7762.5206006226 0.00851270277053118
7763.19355429409 0.00771665340289474
7763.86650796557 0.00769357150420547
7764.53946163706 0.00721637019887567
7765.21241530855 0.0073018348775804
7765.88536898004 0.00678617414087057
7766.55832265153 0.00697259372100234
7767.23127632302 0.00779108516871929
7767.90422999451 0.00782038364559412
7768.577183666 0.00816379208117723
7769.25013733748 0.00826004520058632
7769.92309100897 0.0072762374766171
7770.59604468046 0.00740665290504694
7771.26899835195 0.0070758368819952
7771.94195202344 0.0071174269542098
7772.61490569493 0.00817315280437469
7773.28785936642 0.00813181418925524
7773.9608130379 0.00803331285715103
7774.63376670939 0.00814519077539444
7775.30672038088 0.0069698104634881
7775.97967405237 0.00704443687573075
7776.65262772386 0.00719628157094121
7777.32558139535 0.00727182161062956
7777.99853506684 0.00760856922715902
7778.67148873833 0.00798907969146967
7779.34444240982 0.00800584442913532
7780.0173960813 0.00803026650100946
7780.69034975279 0.00728572765365243
7781.36330342428 0.00737374555319548
7782.03625709577 0.0069832275621593
7782.70921076726 0.00725964223966002
7783.38216443875 0.00765898963436484
7784.05511811024 0.00780941545963287
7784.72807178172 0.00766196195036173
7785.40102545321 0.0076178596355021
7786.0739791247 0.00710913632065058
7786.74693279619 0.00712383491918445
7787.41988646768 0.00687968684360385
7788.09284013917 0.00695624016225338
7788.76579381066 0.00804867967963219
7789.43874748215 0.00810113176703453
7790.11170115363 0.00777185382321477
7790.78465482512 0.00784808397293091
7791.45760849661 0.00726795103400946
7792.1305621681 0.00714926375076175
7792.80351583959 0.00709241256117821
7793.47646951108 0.00704824272543192
7794.14942318257 0.00804079975932837
7794.82237685406 0.00792883615940809
7795.49533052554 0.0078886179253459
7796.16828419703 0.00804830621927977
7796.84123786852 0.00733480229973793
7797.51419154001 0.0072922371327877
7798.1871452115 0.00744786998257041
7798.86009888299 0.00747548742219806
7799.53305255448 0.0079009747132659
7800.20600622597 0.0078033241443336
7800.87895989745 0.00789245683699846
7801.55191356894 0.00778273399919271
7802.22486724043 0.00733287027105689
7802.89782091192 0.00714540854096413
7803.57077458341 0.00763750169426203
7804.2437282549 0.0075119324028492
7804.91668192639 0.0079254312440753
7805.58963559788 0.00757406558841467
7806.26258926936 0.0075321402400732
7806.93554294085 0.0075562996789813
7807.60849661234 0.0071137985214591
7808.28145028383 0.00701350485906005
7808.95440395532 0.00721440371125937
7809.62735762681 0.00717457570135593
7810.3003112983 0.00790073722600937
7810.97326496979 0.00767792575061321
7811.64621864127 0.00766649609431624
7812.31917231276 0.00766880949959159
7812.99212598425 0.00695917056873441
7813.66507965574 0.00700372410938144
7814.33803332723 0.00708288792520761
7815.01098699872 0.00714107835665345
7815.68394067021 0.00778644857928157
7816.3568943417 0.00768825458362699
7817.02984801318 0.00841249339282513
7817.70280168467 0.00843002274632454
7818.37575535616 0.00761948945000768
7819.04870902765 0.00765319960191846
7819.72166269914 0.00740892579779029
7820.39461637063 0.00739837205037475
7821.06757004212 0.00825363583862782
7821.74052371361 0.00835276767611504
7822.41347738509 0.00816069450229406
7823.08643105658 0.00828399229794741
7823.75938472807 0.00732128694653511
7824.43233839956 0.00746677722781897
7825.10529207105 0.00759339518845081
7825.77824574254 0.00766599178314209
7826.45119941403 0.00833496265113354
7827.12415308551 0.00841420702636242
7827.797106757 0.00875300168991089
7828.47006042849 0.00861313287168741
7829.14301409998 0.00764515064656734
7829.81596777147 0.00760269677266479
7830.48892144296 0.00785826612263918
7831.16187511445 0.00775252096354961
7831.83482878594 0.00858765374869108
7832.50778245743 0.00855359993875027
7833.18073612891 0.00806605163961649
7833.8536898004 0.00809657201170921
7834.52664347189 0.00741052115336061
7835.19959714338 0.00737384334206581
7835.87255081487 0.00737630063667893
7836.54550448636 0.0074078063480556
7837.21845815785 0.00797806214541197
7837.89141182934 0.0078843031078577
7838.56436550082 0.00785136874765158
7839.23731917231 0.00789640937000513
7839.9102728438 0.0072685768827796
7840.58322651529 0.00729990936815739
7841.25618018678 0.00764275435358286
7841.92913385827 0.00740806432440877
7842.60208752976 0.00801452435553074
7843.27504120124 0.00782543979585171
7843.94799487273 0.00809843279421329
7844.62094854422 0.00814068969339132
7845.29390221571 0.00770409079268575
7845.9668558872 0.00790482666343451
7846.63980955869 0.00732776941731572
7847.31276323018 0.0074578202329576
7847.98571690167 0.00847760494798422
7848.65867057316 0.00857826042920351
7849.33162424464 0.00802899431437254
7850.00457791613 0.007805110886693
7850.67753158762 0.00745734246447682
7851.35048525911 0.00742428144440055
7852.0234389306 0.0072749718092382
7852.69639260209 0.00718602910637856
7853.36934627358 0.00817088782787323
7854.04229994506 0.0081696817651391
7854.71525361655 0.00798794161528349
7855.38820728804 0.00790969282388687
7856.06116095953 0.00745530473068357
7856.73411463102 0.00732361664995551
7857.40706830251 0.00730777950957417
7858.080021974 0.00716959685087204
7858.75297564549 0.00808866322040558
7859.42592931697 0.00799823272973299
7860.09888298846 0.0077468603849411
7860.77183665995 0.00790729932487011
7861.44479033144 0.00711440294981003
7862.11774400293 0.00698722247034311
7862.79069767442 0.0072253905236721
7863.46365134591 0.0071633611805737
7864.1366050174 0.00767882773652673
7864.80955868888 0.00774200586602092
7865.48251236037 0.00783363357186317
7866.15546603186 0.00789702031761408
7866.82841970335 0.00715322932228446
7867.50137337484 0.00717137614265084
7868.17432704633 0.00731512624770403
7868.84728071782 0.00739798042923212
7869.52023438931 0.00812618620693684
7870.19318806079 0.00808199495077133
7870.86614173228 0.00778896734118462
7871.53909540377 0.00793647952377796
7872.21204907526 0.00700523518025875
7872.88500274675 0.00715434039011598
7873.55795641824 0.00733435386791825
7874.23091008973 0.00734421331435442
7874.90386376122 0.0080379219725728
7875.5768174327 0.00815949589014053
7876.24977110419 0.00778248999267817
7876.92272477568 0.00801024492830038
7877.59567844717 0.00724720675498247
7878.26863211866 0.0074897613376379
7878.94158579015 0.00739932246506214
7879.61453946164 0.00759502733126283
7880.28749313313 0.00826361589133739
7880.96044680461 0.00815546419471502
7881.6334004761 0.00878933258354664
7882.30635414759 0.00884210504591465
7882.97930781908 0.00765957403928041
7883.65226149057 0.00741779012605548
7884.32521516206 0.0079090679064393
7884.99816883355 0.00793233793228865
7885.67112250504 0.00854883249849081
7886.34407617652 0.00837082788348198
7887.01702984801 0.00849549099802971
7887.6899835195 0.00837932247668505
7888.36293719099 0.00734625151380897
7889.03589086248 0.00731507781893015
7889.70884453397 0.00768589042127132
7890.38179820546 0.00765276793390512
7891.05475187695 0.00813889782875776
7891.72770554843 0.00802512280642986
7892.40065921992 0.00795048195868731
7893.07361289141 0.00788183230906725
7893.7465665629 0.00698751676827669
7894.41952023439 0.00706164306029677
7895.09247390588 0.00716481078416109
7895.76542757737 0.00719079840928316
7896.43838124885 0.00790709536522627
7897.11133492034 0.00791874527931213
7897.78428859183 0.00834744330495596
7898.45724226332 0.00813663937151432
7899.13019593481 0.00736003974452615
7899.8031496063 0.00742474664002657
7900.47610327779 0.00738545367494226
7901.14905694928 0.00736947637051344
7901.82201062077 0.00798591878265142
7902.49496429225 0.00795672740787268
7903.16791796374 0.00787221174687147
7903.84087163523 0.00789454113692045
7904.51382530672 0.00709701469168067
7905.18677897821 0.00709244841709733
7905.8597326497 0.00696580577641726
7906.53268632119 0.00695179915055633
7907.20563999268 0.00758565543219447
7907.87859366416 0.00770593341439962
7908.55154733565 0.0077560399658978
7909.22450100714 0.00780477514490485
7909.89745467863 0.0071833822876215
7910.57040835012 0.00709555065259337
7911.24336202161 0.00679555488750339
7911.9163156931 0.0067394096404314
7912.58926936458 0.00771368574351072
7913.26222303607 0.00759703433141112
7913.93517670756 0.00769298104569316
7914.60813037905 0.00802565459161997
7915.28108405054 0.00710722291842103
7915.95403772203 0.00719105591997504
7916.62699139352 0.00732154538854957
7917.29994506501 0.00745832500979304
7917.9728987365 0.00799980666488409
7918.64585240798 0.00812136102467775
7919.31880607947 0.00806909240782261
7919.99175975096 0.00838824547827244
7920.66471342245 0.00700415717437863
7921.33766709394 0.00694817863404751
7922.01062076543 0.00727061135694385
7922.68357443692 0.00730577949434519
7923.3565281084 0.00770435947924852
7924.02948177989 0.00771583616733551
7924.70243545138 0.00796833541244268
7925.37538912287 0.00793731492012739
7926.04834279436 0.00700408080592752
7926.72129646585 0.00712354434654117
7927.39425013734 0.00724045652896166
7928.06720380883 0.00755496695637703
7928.74015748031 0.00774575350806117
7929.4131111518 0.00786725524812937
7930.08606482329 0.00786906946450472
7930.75901849478 0.00809608493000269
7931.43197216627 0.00720987375825644
7932.10492583776 0.00729447696357965
7932.77787950925 0.00724602583795786
7933.45083318074 0.00732394540682435
7934.12378685222 0.00775568094104528
7934.79674052371 0.00780124124139547
7935.4696941952 0.00742880394682288
7936.14264786669 0.00759579613804817
7936.81560153818 0.00709689408540726
7937.48855520967 0.00720232259482145
7938.16150888116 0.00687182834371924
7938.83446255265 0.0069345529191196
7939.50741622413 0.00762910302728415
7940.18036989562 0.00785541348159313
7940.85332356711 0.00765609508380294
7941.5262772386 0.00761955324560404
7942.19923091009 0.00708622904494405
7942.87218458158 0.00728159258142114
7943.54513825307 0.00679384311661124
7944.21809192456 0.0066940076649189
7944.89104559604 0.0079162921756506
7945.56399926753 0.00772880762815475
7946.23695293902 0.0076560890302062
7946.90990661051 0.00771422730758786
7947.582860282 0.00688152480870485
7948.25581395349 0.00689683854579926
7948.92876762498 0.0068769995123148
7949.60172129647 0.00695840828120708
7950.27467496795 0.0075220032595098
7950.94762863944 0.00743301631882787
7951.62058231093 0.0078694075345993
7952.29353598242 0.00776329962536693
7952.96648965391 0.00693735526874661
7953.6394433254 0.00693957135081291
7954.31239699689 0.0069599081762135
7954.98535066838 0.00692450767382979
7955.65830433986 0.0076129911467433
7956.33125801135 0.00756667414680123
7957.00421168284 0.00790766067802906
7957.67716535433 0.00776989804580808
7958.35011902582 0.00728840194642544
7959.02307269731 0.00723310606554151
7959.6960263688 0.00735367881134152
7960.36898004029 0.00719814840704203
7961.04193371177 0.0076808906160295
7961.71488738326 0.0077949445694685
7962.38784105475 0.00795388873666525
7963.06079472624 0.00791553314775229
7963.73374839773 0.00715175317600369
7964.40670206922 0.00730833644047379
7965.07965574071 0.00708572519943118
7965.75260941219 0.00702074589207768
7966.42556308368 0.00779916765168309
7967.09851675517 0.00772584695369005
7967.77147042666 0.00836226437240839
7968.44442409815 0.00850075017660856
7969.11737776964 0.00763488607481122
7969.79033144113 0.00747298030182719
7970.46328511262 0.00744392303749919
7971.13623878411 0.00737657025456429
7971.80919245559 0.00826756097376347
7972.48214612708 0.00810382887721062
7973.15509979857 0.0079125938937068
7973.82805347006 0.00779446866363287
7974.50100714155 0.00731799984350801
7975.17396081304 0.00723910378292203
7975.84691448453 0.00730267772451043
7976.51986815602 0.00722836749628186
7977.1928218275 0.00781456287950277
7977.86577549899 0.00764463655650616
7978.53872917048 0.00763320224359632
7979.21168284197 0.00764090102165937
7979.88463651346 0.00702290888875723
7980.55759018495 0.00703820725902915
7981.23054385644 0.00694454787299037
7981.90349752792 0.00689344108104706
7982.57645119941 0.00770043162629008
7983.2494048709 0.00770537555217743
7983.92235854239 0.00763282179832458
7984.59531221388 0.00767146842554212
7985.26826588537 0.00678946217522025
7985.94121955686 0.00676930928602815
7986.61417322835 0.00684364372864366
7987.28712689984 0.00676809903234243
7987.96008057132 0.00753683876246214
7988.63303424281 0.00744605856016278
7989.3059879143 0.00758159020915627
7989.97894158579 0.00762412091717124
7990.65189525728 0.00694795977324247
7991.32484892877 0.00694986572489142
7991.99780260026 0.0069508315064013
7992.67075627174 0.0070001189596951
7993.34370994323 0.00786787644028664
7994.01666361472 0.00774210412055254
7994.68961728621 0.00796878337860107
7995.3625709577 0.00801651459187269
7996.03552462919 0.00745457457378507
7996.70847830068 0.00759616866707802
7997.38143197217 0.00750413676723838
7998.05438564365 0.00750109320506454
7998.72733931514 0.00826921593397856
7999.40029298663 0.00861272681504488
8000.07324665812 0.0082617336884141
8000.74620032961 0.00824818201363087
8001.4191540011 0.0075221206061542
8002.09210767259 0.0076814298518002
8002.76506134408 0.0074963285587728
8003.43801501556 0.00736850593239069
8004.11096868705 0.00816390104591846
8004.78392235854 0.00816225074231625
8005.45687603003 0.00787210278213024
8006.12982970152 0.00795152969658375
8006.80278337301 0.00729470839723945
8007.4757370445 0.00709123676642776
8008.14869071599 0.00709222815930843
8008.82164438747 0.00711722392588854
8009.49459805896 0.00772812496870756
8010.16755173045 0.00767829362303019
8010.84050540194 0.0077879736199975
8011.51345907343 0.00779803236946464
8012.18641274492 0.00746700214222074
8012.85936641641 0.00739505235105753
8013.5323200879 0.00714822020381689
8014.20527375938 0.00703128986060619
8014.87822743087 0.00821660738438368
8015.55118110236 0.00810817256569862
8016.22413477385 0.00801996234804392
8016.89708844534 0.00791226793080568
8017.57004211683 0.00727176805958152
8018.24299578832 0.00734709855169058
8018.91594945981 0.00741560384631157
8019.58890313129 0.00747961876913905
8020.26185680278 0.0083681046962738
8020.93481047427 0.00858995318412781
8021.60776414576 0.00787149090319872
8022.28071781725 0.00778602808713913
8022.95367148874 0.00717375101521611
8023.62662516023 0.00699241412803531
8024.29957883172 0.00688329711556435
8024.9725325032 0.00697155017405748
8025.64548617469 0.00775334239006042
8026.31843984618 0.00767314527183771
8026.99139351767 0.0079921055585146
8027.66434718916 0.00791547913104296
8028.33730086065 0.00699863908812404
8029.01025453214 0.00708515709266067
8029.68320820363 0.00695517566055059
8030.35616187511 0.00696811964735389
8031.0291155466 0.00773313688114285
8031.70206921809 0.00765810394659638
8032.37502288958 0.00745756458491087
8033.04797656107 0.00747605506330729
8033.72093023256 0.00743064284324646
8034.39388390405 0.00727873388677835
8035.06683757553 0.00681993551552296
8035.73979124702 0.00682449340820312
8036.41274491851 0.00809540133923292
8037.08569859 0.00812481250613928
8037.75865226149 0.00739757530391216
8038.43160593298 0.0074097472243011
8039.10455960447 0.00738638080656528
8039.77751327596 0.00741087505593896
8040.45046694745 0.00687859440222383
8041.12342061893 0.00694147171452641
8041.79637429042 0.00831042043864727
8042.46932796191 0.00852943025529385
8043.1422816334 0.00778778130188584
8043.81523530489 0.00785930827260017
8044.48818897638 0.00717472517862916
8045.16114264787 0.00690643908455968
8045.83409631936 0.00738926371559501
8046.50704999084 0.00726993568241596
8047.18000366233 0.00806144438683987
8047.85295733382 0.00792881101369858
8048.52591100531 0.00765249878168106
8049.1988646768 0.00759833585470915
8049.87181834829 0.00696806469932199
8050.54477201978 0.0068003972992301
8051.21772569126 0.00702162086963654
8051.89067936275 0.00703313667327166
8052.56363303424 0.00793033465743065
8053.23658670573 0.00773710710927844
8053.90954037722 0.00745618343353271
8054.58249404871 0.00739906635135412
8055.2554477202 0.00668688910081983
8055.92840139169 0.0067610596306622
8056.60135506318 0.00686835031956434
8057.27430873466 0.00689666299149394
8057.94726240615 0.00749958958476782
8058.62021607764 0.00756406085565686
8059.29316974913 0.007432178594172
8059.96612342062 0.00746571784839034
8060.63907709211 0.00688918819651008
8061.3120307636 0.00695343920961022
8061.98498443508 0.00689146248623729
8062.65793810657 0.00691893463954329
8063.33089177806 0.00762365479022264
8064.00384544955 0.00750379404053092
8064.67679912104 0.00780884409323335
8065.34975279253 0.00771771324798465
8066.02270646402 0.00719352485612035
8066.69566013551 0.00709886150434613
8067.368613807 0.0069465865381062
8068.04156747848 0.00698308320716023
8068.71452114997 0.00758192222565413
8069.38747482146 0.0075913118198514
8070.06042849295 0.007538259960711
8070.73338216444 0.00764845637604594
8071.40633583593 0.00705293659120798
8072.07928950742 0.00699118431657553
8072.7522431789 0.00676773535087705
8073.42519685039 0.00681215198710561
8074.09815052188 0.00746200326830149
8074.77110419337 0.00731670064851642
8075.44405786486 0.00728117907419801
8076.11701153635 0.00726511143147945
8076.78996520784 0.00679666828364134
8077.46291887933 0.00677707605063915
8078.13587255081 0.00669394433498383
8078.8088262223 0.00662341993302107
8079.48177989379 0.00729920482262969
8080.15473356528 0.00740514136850834
8080.82768723677 0.00733377691358328
8081.50064090826 0.00735081406310201
8082.17359457975 0.00664935540407896
8082.84654825124 0.00662420177832246
8083.51950192272 0.00657276157289743
8084.19245559421 0.00655345618724823
8084.8654092657 0.00728055415675044
8085.53836293719 0.00726197427138686
8086.21131660868 0.00704891141504049
8086.88427028017 0.00702074123546481
8087.55722395166 0.00673134392127395
8088.23017762315 0.006819779984653
8088.90313129463 0.00662560202181339
8089.57608496612 0.00669144373387098
8090.24903863761 0.00758585194125772
8090.9219923091 0.00754057615995407
8091.59494598059 0.00742660136893392
8092.26789965208 0.00744646368548274
8092.94085332357 0.0070941629819572
8093.61380699506 0.00702293170616031
8094.28676066654 0.00683640595525503
8094.95971433803 0.0069775297306478
8095.63266800952 0.00765026640146971
8096.30562168101 0.00758884800598025
8096.9785753525 0.00770908268168569
8097.65152902399 0.00761170219630003
8098.32448269548 0.00690753618255258
8098.99743636697 0.00690593710169196
8099.67039003845 0.00691539142280817
8100.34334370994 0.00692083220928907
8101.01629738143 0.00734577653929591
8101.68925105292 0.00753209320828319
8102.36220472441 0.00742709031328559
8103.0351583959 0.00747788371518254
8103.70811206739 0.00669223722070456
8104.38106573888 0.00659505790099502
8105.05401941036 0.0067076850682497
8105.72697308185 0.00660655973479152
8106.39992675334 0.00699648819863796
8107.07288042483 0.00704730302095413
8107.74583409632 0.00709434878081083
8108.41878776781 0.00728348549455404
8109.0917414393 0.00651518348604441
8109.76469511079 0.00660304585471749
8110.43764878227 0.0065597458742559
8111.11060245376 0.00670655909925699
8111.78355612525 0.00748223857954144
8112.45650979674 0.00753149017691612
8113.12946346823 0.00743937445804477
8113.80241713972 0.00738003151491284
8114.47537081121 0.00686577660962939
8115.14832448269 0.00688467873260379
8115.82127815418 0.00688242819160223
8116.49423182567 0.00702567445114255
8117.16718549716 0.00727119902148843
8117.84013916865 0.00730244209989905
8118.51309284014 0.00743040069937706
8119.18604651163 0.00752475671470165
8119.85900018312 0.00658089900389314
8120.53195385461 0.00658985832706094
8121.20490752609 0.00662296731024981
8121.87786119758 0.00654263840988278
8122.55081486907 0.00736513128504157
8123.22376854056 0.00725183263421059
8123.89672221205 0.00757211912423372
8124.56967588354 0.00752538908272982
8125.24262955503 0.00672781746834517
8125.91558322652 0.00666161673143506
8126.588536898 0.00690729450434446
8127.26149056949 0.00682478491216898
8127.93444424098 0.00740375136956573
8128.60739791247 0.00728771137073636
8129.28035158396 0.00734420074149966
8129.95330525545 0.00753417424857616
8130.62625892694 0.00695924321189523
8131.29921259842 0.00701467134058475
8131.97216626991 0.0067401840351522
8132.6451199414 0.00687388377264142
8133.31807361289 0.00724842399358749
8133.99102728438 0.00745515432208776
8134.66398095587 0.00735429674386978
8135.33693462736 0.00730405794456601
8136.00988829885 0.00688293622806668
8136.68284197034 0.00676051713526249
8137.35579564182 0.00653602369129658
8138.02874931331 0.00659921206533909
8138.7017029848 0.00705938274040818
8139.37465665629 0.0071308477781713
8140.04761032778 0.00707554770633578
8140.72056399927 0.00714671332389116
8141.39351767076 0.0068029472604394
8142.06647134224 0.00682834908366203
8142.73942501373 0.00666016293689609
8143.41237868522 0.00674539199098945
8144.08533235671 0.00757397245615721
8144.7582860282 0.00748501578345895
8145.43123969969 0.00742268981412053
8146.10419337118 0.00744610978290439
8146.77714704267 0.00672713294625282
8147.45010071415 0.00680230231955647
8148.12305438564 0.0065761930309236
8148.79600805713 0.00664464710280299
8149.46896172862 0.0074910712428391
8150.14191540011 0.00772262737154961
8150.8148690716 0.00727879116311669
8151.48782274309 0.00727631989866495
8152.16077641458 0.00656630331650376
8152.83373008606 0.00660686427727342
8153.50668375755 0.00653717946261168
8154.17963742904 0.00658798823133111
8154.85259110053 0.00733044277876616
8155.52554477202 0.00736582931131124
8156.19849844351 0.0071711540222168
8156.871452115 0.00721619883552194
8157.54440578649 0.0063206790946424
8158.21735945797 0.00643959827721119
8158.89031312946 0.0066087287850678
8159.56326680095 0.00651548849418759
8160.23622047244 0.00746762612834573
8160.90917414393 0.00732162920758128
8161.58212781542 0.00725583778694272
8162.25508148691 0.00723367556929588
8162.9280351584 0.00643724529072642
8163.60098882988 0.00647404789924622
8164.27394250137 0.00650725467130542
8164.94689617286 0.0065458188764751
8165.61984984435 0.00727941188961267
8166.29280351584 0.00730942003428936
8166.96575718733 0.00730880349874496
8167.63871085882 0.00731135625392199
8168.31166453031 0.00679080979898572
8168.98461820179 0.0067985444329679
8169.65757187328 0.00665050139650702
8170.33052554477 0.00652841478586197
8171.00347921626 0.00743841705843806
8171.67643288775 0.0075276717543602
8172.34938655924 0.00716735376045108
8173.02234023073 0.00721585936844349
8173.69529390222 0.00657690363004804
8174.3682475737 0.00661944737657905
8175.04120124519 0.00654656998813152
8175.71415491668 0.00643782364204526
8176.38710858817 0.00734460772946477
8177.06006225966 0.00719178700819612
8177.73301593115 0.00751015776768327
8178.40596960264 0.00758924009278417
8179.07892327413 0.00676738377660513
8179.75187694561 0.00678155291825533
8180.4248306171 0.00652754679322243
8181.09778428859 0.00652130879461765
8181.77073796008 0.00730435270816088
8182.44369163157 0.00736960768699646
8183.11664530306 0.00708110583946109
8183.78959897455 0.00716654118150473
8184.46255264603 0.00653168698772788
8185.13550631752 0.00657684914767742
8185.80845998901 0.00659045204520226
8186.4814136605 0.00648477394133806
8187.15436733199 0.0071305581368506
8187.82732100348 0.00717668468132615
8188.50027467497 0.00721689220517874
8189.17322834646 0.00733147049322724
8189.84618201795 0.00682780845090747
8190.51913568943 0.00677907094359398
8191.19208936092 0.00681201787665486
8191.86504303241 0.00676103821024299
8192.5379967039 0.00747154466807842
8193.21095037539 0.00743580842390656
8193.88390404688 0.00702469330281019
8194.55685771837 0.00705082854256034
8195.22981138985 0.00649261614307761
8195.90276506134 0.00657379208132625
8196.57571873283 0.00650472706183791
8197.24867240432 0.00658528227359056
8197.92162607581 0.00728130200877786
8198.5945797473 0.0072177816182375
8199.26753341879 0.00728568341583014
8199.94048709028 0.00723216496407986
8200.61344076176 0.00670100562274456
8201.28639443325 0.00673251179978251
8201.95934810474 0.00688802544027567
8202.63230177623 0.00690215826034546
8203.30525544772 0.00738393096253276
8203.97820911921 0.0073392572812736
8204.6511627907 0.00731677375733852
8205.32411646219 0.0072878641076386
8205.99707013368 0.00670190108940005
8206.67002380516 0.00663619441911578
8207.34297747665 0.00645743496716022
8208.01593114814 0.00653566420078278
8208.68888481963 0.00717480154708028
8209.36183849112 0.00703623285517097
8210.03479216261 0.0074152029119432
8210.7077458341 0.00742926169186831
8211.38069950559 0.00676913233473897
8212.05365317707 0.00673582777380943
8212.72660684856 0.00657049426808953
8213.39956052005 0.00661594094708562
8214.07251419154 0.00727085024118423
8214.74546786303 0.00713117280974984
8215.41842153452 0.00715673621743917
8216.09137520601 0.0071459487080574
8216.76432887749 0.0066280304454267
8217.43728254898 0.00661523872986436
8218.11023622047 0.00651465589180589
8218.78318989196 0.00657228147611022
8219.45614356345 0.0072491280734539
8220.12909723494 0.00726648792624474
8220.80205090643 0.00735019240528345
8221.47500457792 0.00726457824930549
8222.1479582494 0.00672535644844174
8222.82091192089 0.00660667289048433
8223.49386559238 0.00693521415814757
8224.16681926387 0.00669506751000881
8224.83977293536 0.00732057867571712
8225.51272660685 0.00720123667269945
8226.18568027834 0.00720932753756642
8226.85863394983 0.00725705130025744
8227.53158762132 0.00636767270043492
8228.2045412928 0.00646901875734329
8228.87749496429 0.00655193347483873
8229.55044863578 0.00654924334958196
8230.22340230727 0.00713552720844746
8230.89635597876 0.00731351785361767
8231.56930965025 0.00725811393931508
8232.24226332174 0.00722889462485909
8232.91521699322 0.00654004840180278
8233.58817066471 0.00649401172995567
8234.2611243362 0.00656977063044906
8234.93407800769 0.00652839196845889
8235.60703167918 0.00714727025479078
8236.27998535067 0.00697311479598284
8236.95293902216 0.00692720245569944
8237.62589269365 0.00695047853514552
8238.29884636513 0.00634884741157293
8238.97180003662 0.00633496092632413
8239.64475370811 0.00616054283455014
8240.3177073796 0.00637770956382155
8240.99066105109 0.00704289181157947
8241.66361472258 0.00696369493380189
8242.33656839407 0.00695371301844716
8243.00952206555 0.00709615321829915
8243.68247573705 0.00645069126039743
8244.35542940853 0.00642378022894263
8245.02838308002 0.00641689077019691
8245.70133675151 0.00631951866671443
8246.374290423 0.00710010668262839
8247.04724409449 0.00687313545495272
8247.72019776598 0.00681692268699408
8248.39315143747 0.00680046901106834
8249.06610510895 0.00630783289670944
8249.73905878044 0.00637186598032713
8250.41201245193 0.00613356661051512
8251.08496612342 0.00628550676628947
8251.75791979491 0.00715821515768766
8252.4308734664 0.00697525404393673
8253.10382713789 0.0070363418199122
8253.77678080938 0.00710123497992754
8254.44973448086 0.00651644915342331
8255.12268815235 0.00665990682318807
8255.79564182384 0.0064775194041431
8256.46859549533 0.00649799965322018
8257.14154916682 0.00725560588762164
8257.81450283831 0.00734362052753568
8258.4874565098 0.00720410840585828
8259.16041018128 0.00721943518146873
8259.83336385277 0.0064669968560338
8260.50631752426 0.00641794269904494
8261.17927119575 0.00641057267785072
8261.85222486724 0.00634404784068465
8262.52517853873 0.00710248621180654
8263.19813221022 0.00700662517920136
8263.87108588171 0.0069489530287683
8264.5440395532 0.00696937087923288
8265.21699322468 0.00622321479022503
8265.88994689617 0.0063143502920866
8266.56290056766 0.00619711587205529
8267.23585423915 0.00612916192039847
8267.90880791064 0.00658278446644545
8268.58176158213 0.006666692905128
8269.25471525362 0.00668829726055264
8269.92766892511 0.00672934576869011
8270.60062259659 0.00620247051119804
8271.27357626808 0.00623650103807449
8271.94652993957 0.0064117182046175
8272.61948361106 0.00640149833634496
8273.29243728255 0.00683644181117415
8273.96539095404 0.00692633679136634
8274.63834462553 0.00695396866649389
8275.31129829701 0.00692461989820004
8275.9842519685 0.00642436742782593
8276.65720563999 0.00643282942473888
8277.33015931148 0.00647843768820167
8278.00311298297 0.00659669796004891
8278.67606665446 0.00728272786363959
8279.34902032595 0.00741730723530054
8280.02197399744 0.00684582442045212
8280.69492766892 0.00686789257451892
8281.36788134041 0.00640318961814046
8282.0408350119 0.00633057625964284
8282.71378868339 0.00640967348590493
8283.38674235488 0.00638348422944546
8284.05969602637 0.0069701811298728
8284.73264969786 0.00706093898043036
8285.40560336935 0.00686463993042707
8286.07855704084 0.00680262455716729
8286.75151071232 0.00618442008271813
8287.42446438381 0.00610279152169824
8288.0974180553 0.00636485032737255
8288.77037172679 0.00626994343474507
8289.44332539828 0.00704553304240108
8290.11627906977 0.00673082796856761
8290.78923274126 0.00677039474248886
8291.46218641274 0.00680651003494859
8292.13514008423 0.00635772151872516
8292.80809375572 0.00635515572503209
8293.48104742721 0.00629525491967797
8294.1540010987 0.00629435293376446
8294.82695477019 0.00703645031899214
8295.49990844168 0.00701696611940861
8296.17286211317 0.00701548391953111
8296.84581578465 0.00698983669281006
8297.51876945614 0.00650700973346829
8298.19172312763 0.00649225851520896
8298.86467679912 0.00636334763839841
8299.53763047061 0.00634608138352633
8300.2105841421 0.00693944189697504
8300.88353781359 0.0069629019126296
8301.55649148508 0.00690945284441113
8302.22944515656 0.00706755043938756
8302.90239882805 0.00640473235398531
8303.57535249954 0.00647395337000489
8304.24830617103 0.00633276347070932
8304.92125984252 0.00651722867041826
8305.59421351401 0.00669409707188606
8306.2671671855 0.00685771321877837
8306.94012085699 0.00720822671428323
8307.61307452847 0.00733092660084367
8308.28602819996 0.00660462491214275
8308.95898187145 0.00661995634436607
8309.63193554294 0.00632583955302835
8310.30488921443 0.00634963205084205
8310.97784288592 0.00730647519230843
8311.65079655741 0.00732929399237037
8312.3237502289 0.00716229621320963
8312.99670390038 0.0071147819980979
8313.66965757187 0.00658370880410075
8314.34261124336 0.00666245119646192
8315.01556491485 0.00645272061228752
8315.68851858634 0.00648257695138454
8316.36147225783 0.00707326596602798
8317.03442592932 0.00725758727639914
8317.70737960081 0.00713553791865706
8318.38033327229 0.00717851473018527
8319.05328694378 0.00677436590194702
8319.72624061527 0.00709282699972391
8320.39919428676 0.0065034287981689
8321.07214795825 0.00657882820814848
8321.74510162974 0.0071527692489326
8322.41805530123 0.00724386237561703
8323.09100897271 0.00718302093446255
8323.7639626442 0.0070788087323308
8324.43691631569 0.00663394713774323
8325.10986998718 0.00663632433861494
8325.78282365867 0.00653573591262102
8326.45577733016 0.00657967617735267
8327.12873100165 0.00747931748628616
8327.80168467314 0.00730067444965243
8328.47463834463 0.00719192810356617
8329.14759201611 0.00718791037797928
8329.8205456876 0.00680523924529552
8330.49349935909 0.00686624459922314
8331.16645303058 0.00652357842773199
8331.83940670207 0.00664238492026925
8332.51236037356 0.00736751640215516
8333.18531404505 0.00737000955268741
8333.85826771654 0.00746950227767229
8334.53122138802 0.00740889878943563
8335.20417505951 0.00676373532041907
8335.877128731 0.0067586931400001
8336.55008240249 0.0066267317160964
8337.22303607398 0.00659518968313932
8337.89598974547 0.00732150580734015
8338.56894341696 0.00725066009908915
8339.24189708844 0.00719164032489061
8339.91485075993 0.00713657401502132
8340.58780443142 0.00652293302118778
8341.26075810291 0.00647710356861353
8341.9337117744 0.00654237065464258
8342.60666544589 0.00645700050517917
8343.27961911738 0.00712862331420183
8343.95257278887 0.00712516997009516
8344.62552646036 0.00710978545248508
8345.29848013184 0.00724708009511232
8345.97143380333 0.00659717386588454
8346.64438747482 0.00661660823971033
8347.31734114631 0.00656149815768003
8347.9902948178 0.006442925427109
8348.66324848929 0.00727814622223377
8349.33620216078 0.00722365407273173
8350.00915583227 0.00720025273039937
8350.68210950375 0.00737390760332346
8351.35506317524 0.00659965537488461
8352.02801684673 0.00668875267729163
8352.70097051822 0.00644144741818309
8353.37392418971 0.00659076916053891
8354.0468778612 0.0070601524785161
8354.71983153269 0.00701735215261579
8355.39278520417 0.00731680961325765
8356.06573887566 0.00742440391331911
8356.73869254715 0.00641238084062934
8357.41164621864 0.0065653882920742
8358.08459989013 0.00657653948292136
8358.75755356162 0.00674981297925115
8359.43050723311 0.00729889888316393
8360.1034609046 0.00742541113868356
8360.77641457608 0.00748104462400079
8361.44936824757 0.00745198875665665
8362.12232191906 0.00669568404555321
8362.79527559055 0.00677475752308965
8363.46822926204 0.00678507005795836
8364.14118293353 0.0068619791418314
8364.81413660502 0.00752569828182459
8365.48709027651 0.00753440009430051
8366.160043948 0.00716988975182176
8366.83299761948 0.00711739575490355
8367.50595129097 0.00664769439026713
8368.17890496246 0.00650053797289729
8368.85185863395 0.00646284921094775
8369.52481230544 0.00642154458910227
8370.19776597693 0.00713363941758871
8370.87071964842 0.0072644972242415
8371.5436733199 0.00706952810287476
8372.21662699139 0.00707782525569201
8372.88958066288 0.00658956682309508
8373.56253433437 0.00659981975331903
8374.23548800586 0.00634482363238931
8374.90844167735 0.00641283625736833
8375.58139534884 0.00714003806933761
8376.25434902033 0.00720296008512378
8376.92730269181 0.00716673582792282
8377.6002563633 0.0070247258991003
8378.27321003479 0.00646996684372425
8378.94616370628 0.0065496526658535
8379.61911737777 0.00641577690839767
8380.29207104926 0.00652086548507214
8380.96502472075 0.00717784184962511
8381.63797839223 0.00713802315294743
8382.31093206372 0.00712958769872785
8382.98388573521 0.00709141790866852
8383.6568394067 0.00650727516040206
8384.32979307819 0.00655222544446588
8385.00274674968 0.00665004644542933
8385.67570042117 0.00664532091468573
8386.34865409266 0.00716588227078319
8387.02160776415 0.00700883939862251
8387.69456143563 0.00763927539810538
8388.36751510712 0.00757590308785439
8389.04046877861 0.00676436861976981
8389.7134224501 0.00674528023228049
8390.38637612159 0.00653071608394384
8391.05932979308 0.00664464337751269
8391.73228346457 0.00747252115979791
8392.40523713606 0.00756795285269618
8393.07819080754 0.00734835956245661
8393.75114447903 0.00740192644298077
8394.42409815052 0.00658990535885096
8395.09705182201 0.00656151818111539
8395.7700054935 0.00657609011977911
8396.44295916499 0.00676252879202366
8397.11591283648 0.00743586663156748
8397.78886650796 0.0073209535330534
8398.46182017945 0.00715245353057981
8399.13477385094 0.0072460207156837
8399.80772752243 0.00661591719835997
8400.48068119392 0.00670739216729999
8401.15363486541 0.00647490145638585
8401.8265885369 0.00641444558277726
8402.49954220839 0.00727967359125614
8403.17249587987 0.00730325095355511
8403.84544955136 0.00710441591218114
8404.51840322285 0.00697774486616254
8405.19135689434 0.00651630712673068
8405.86431056583 0.00644110329449177
8406.53726423732 0.00643354514613748
8407.21021790881 0.00645354390144348
8407.8831715803 0.00724126351997256
8408.55612525179 0.00713260937482119
8409.22907892327 0.00747500592842698
8409.90203259476 0.00733651034533978
8410.57498626625 0.00686117773875594
8411.24793993774 0.0068363999016583
8411.92089360923 0.00681320717558265
8412.59384728072 0.0067801964469254
8413.26680095221 0.00740566710010171
8413.93975462369 0.00743752811104059
8414.61270829518 0.00731820659711957
8415.28566196667 0.0074129905551672
8415.95861563816 0.00653585512191057
8416.63156930965 0.00667300866916776
8417.30452298114 0.00649704458191991
8417.97747665263 0.00661747576668859
8418.65043032412 0.00741662457585335
8419.3233839956 0.00750975590199232
8419.99633766709 0.00747471302747726
8420.66929133858 0.00763151561841369
8421.34224501007 0.00686503434553742
8422.01519868156 0.00697217788547277
8422.68815235305 0.00684116361662745
8423.36110602454 0.00681941583752632
8424.03405969603 0.00744544668123126
8424.70701336752 0.00748882675543427
8425.379967039 0.00720884464681149
8426.05292071049 0.00734626781195402
8426.72587438198 0.00664908392354846
8427.39882805347 0.00678090285509825
8428.07178172496 0.00662126671522856
8428.74473539645 0.00667561264708638
8429.41768906794 0.00715818954631686
8430.09064273942 0.00723169650882483
8430.76359641091 0.00727522047236562
8431.4365500824 0.00746927503496408
8432.10950375389 0.00674390094354749
8432.78245742538 0.00686791399493814
8433.45541109687 0.0066878111101687
8434.12836476836 0.00686558708548546
8434.80131843985 0.00735466368496418
8435.47427211133 0.00759536074474454
8436.14722578282 0.00736568914726377
8436.82017945431 0.00745105231180787
8437.4931331258 0.0067848707549274
8438.16608679729 0.00704046944156289
8438.83904046878 0.00691246706992388
8439.51199414027 0.00704434048384428
8440.18494781176 0.00738931121304631
8440.85790148324 0.00751276081427932
8441.53085515473 0.0075040627270937
8442.20380882622 0.00738263409584761
8442.87676249771 0.00682366965338588
8443.5497161692 0.00684757903218269
8444.22266984069 0.00688540050759912
8444.89562351218 0.00663043837994337
8445.56857718367 0.00747226038947701
8446.24153085515 0.00734331645071507
8446.91448452664 0.00726382900029421
8447.58743819813 0.00738982064649463
8448.26039186962 0.0068428167141974
8448.93334554111 0.00678082369267941
8449.6062992126 0.00674032839015126
8450.27925288409 0.00672263046726584
8450.95220655558 0.00737809669226408
8451.62516022706 0.00735741946846247
8452.29811389855 0.00714418943971395
8452.97106757004 0.00722140353173018
8453.64402124153 0.00661673257127404
8454.31697491302 0.00660817790776491
8454.98992858451 0.00637916382402182
8455.662882256 0.00649427203461528
8456.33583592749 0.0071511403657496
8457.00878959897 0.00722324149683118
8457.68174327046 0.00721322419121861
8458.35469694195 0.00724409706890583
8459.02765061344 0.00671795569360256
8459.70060428493 0.0066311196424067
8460.37355795642 0.00643445504829288
8461.04651162791 0.00656545348465443
8461.71946529939 0.00741847837343812
8462.39241897089 0.00734532251954079
8463.06537264237 0.00746326055377722
8463.73832631386 0.00755269033834338
8464.41127998535 0.00668983906507492
8465.08423365684 0.00664996262639761
8465.75718732833 0.00675168912857771
8466.43014099982 0.00679052341729403
8467.10309467131 0.00736045697703958
8467.77604834279 0.00735787814483047
8468.44900201428 0.00742359459400177
8469.12195568577 0.00751820998266339
8469.79490935726 0.00660823145881295
8470.46786302875 0.00676350016146898
8471.14081670024 0.00668440852314234
8471.81377037173 0.00678819417953491
8472.48672404322 0.00728520378470421
8473.1596777147 0.00733281252905726
8473.83263138619 0.00748850498348475
8474.50558505768 0.00737258139997721
8475.17853872917 0.00677775405347347
8475.85149240066 0.00661647878587246
8476.52444607215 0.00680178962647915
8477.19739974364 0.00683667464181781
8477.87035341512 0.00737158348783851
8478.54330708661 0.00734502403065562
8479.2162607581 0.00747272046282887
8479.88921442959 0.00750122079625726
8480.56216810108 0.00669380882754922
8481.23512177257 0.00666166841983795
8481.90807544406 0.00682992255315185
8482.58102911555 0.0068611204624176
8483.25398278704 0.00743477698415518
8483.92693645852 0.00737333623692393
8484.59989013001 0.00755108799785376
8485.2728438015 0.0077860290184617
8485.94579747299 0.00696755759418011
8486.61875114448 0.00706279603764415
8487.29170481597 0.00691226031631231
8487.96465848746 0.00712148612365127
8488.63761215895 0.00762039050459862
8489.31056583043 0.00777393579483032
8489.98351950192 0.00776567775756121
8490.65647317341 0.00790914241224527
8491.3294268449 0.00723428511992097
8492.00238051639 0.00734648527577519
8492.67533418788 0.00713573070243001
8493.34828785937 0.00732228625565767
8494.02124153085 0.00794018059968948
8494.69419520234 0.00798055157065392
8495.36714887383 0.00795197580009699
8496.04010254532 0.00784383341670036
8496.71305621681 0.0068769957870245
8497.3860098883 0.0070107588544488
8498.05896355979 0.00698830932378769
8498.73191723128 0.00689885392785072
8499.40487090276 0.00794653594493866
8500.07782457425 0.00805703829973936
8500.75077824574 0.00756670860573649
8501.42373191723 0.00763974292203784
8502.09668558872 0.00681998208165169
8502.76963926021 0.00695291114971042
8503.4425929317 0.00654156971722841
8504.11554660319 0.00667713023722172
8504.78850027468 0.00738223548978567
8505.46145394616 0.00752544868737459
8506.13440761765 0.00739642884582281
8506.80736128914 0.00749448640272021
8507.48031496063 0.00678955437615514
8508.15326863212 0.00679778959602118
8508.82622230361 0.00697489082813263
8509.4991759751 0.00698442757129669
8510.17212964658 0.00756192393600941
8510.84508331807 0.00760315684601665
8511.51803698956 0.00757023552432656
8512.19099066105 0.00781336054205894
8512.86394433254 0.00701094744727015
8513.53689800403 0.007110137026757
8514.20985167552 0.00693129748106003
8514.88280534701 0.0071468404494226
8515.55575901849 0.00786909367889166
8516.22871268998 0.00795402843505144
8516.90166636147 0.00763199292123318
8517.57462003296 0.00777407130226493
8518.24757370445 0.00697038974612951
8518.92052737594 0.00696628866717219
8519.59348104743 0.00710702035576105
8520.26643471891 0.00712456833571196
8520.9393883904 0.00768419029191136
8521.61234206189 0.00761166773736477
8522.28529573338 0.00770779093727469
8522.95824940487 0.00773231731727719
8523.63120307636 0.00704061752185225
8524.30415674785 0.00718393875285983
8524.97711041934 0.00730254268273711
8525.65006409083 0.00722599634900689
8526.32301776231 0.00760096963495016
8526.9959714338 0.00762299029156566
8527.66892510529 0.00761652318760753
8528.34187877678 0.0076208496466279
8529.01483244827 0.00722539750859141
8529.68778611976 0.00726893404498696
8530.36073979125 0.00694076903164387
8531.03369346274 0.00705125136300921
8531.70664713422 0.00780356908217072
8532.37960080571 0.00784404389560223
8533.0525544772 0.00799123477190733
8533.72550814869 0.00819811969995499
8534.39846182018 0.00777866691350937
8535.07141549167 0.00790642760694027
8535.74436916316 0.00778233772143722
8536.41732283465 0.00788657926023006
8537.09027650613 0.00857198797166348
8537.76323017762 0.00891153421252966
8538.43618384911 0.00793788954615593
8539.1091375206 0.00787533447146416
8539.78209119209 0.00718450406566262
8540.45504486358 0.00711841974407434
8541.12799853507 0.00714686047285795
8541.80095220655 0.00710494862869382
8542.47390587804 0.00781168462708592
8543.14685954953 0.00755673972889781
8543.81981322102 0.00796753540635109
8544.49276689251 0.00800174940377474
8545.165720564 0.00728336628526449
8545.83867423549 0.00706008914858103
8546.51162790698 0.00696900393813848
8547.18458157847 0.00695306155830622
8547.85753524995 0.00778794847428799
8548.53048892144 0.0078603457659483
8549.20344259293 0.00763444602489471
8549.87639626442 0.00775283202528954
8550.54934993591 0.00679132901132107
8551.2223036074 0.00672786775976419
8551.89525727889 0.00690110679715872
8552.56821095038 0.00682902988046408
8553.24116462186 0.00735120521858335
8553.91411829335 0.00741279078647494
8554.58707196484 0.00777771975845098
8555.26002563633 0.00767946010455489
8555.93297930782 0.00668435683473945
8556.60593297931 0.0067027984187007
8557.2788866508 0.00688666384667158
8557.95184032228 0.00701918406412005
8558.62479399377 0.00750881293788552
8559.29774766526 0.00768718123435974
8559.97070133675 0.00757330702617764
8560.64365500824 0.00763983745127916
8561.31660867973 0.00700050964951515
8561.98956235122 0.00707351509481668
8562.66251602271 0.00697581004351377
8563.3354696942 0.0069666150957346
8564.00842336568 0.00775630818679929
8564.68137703717 0.00779830990359187
8565.35433070866 0.00760840158909559
8566.02728438015 0.00763395754620433
8566.70023805164 0.00686139892786741
8567.37319172313 0.00709705660119653
8568.04614539462 0.007061209063977
8568.71909906611 0.00706569664180279
8569.39205273759 0.00779469916597009
8570.06500640908 0.00783121306449175
8570.73796008057 0.00800081714987755
8571.41091375206 0.00803602300584316
8572.08386742355 0.00711518619209528
8572.75682109504 0.00722750229761004
8573.42977476653 0.00705124670639634
8574.10272843801 0.00705905165523291
8574.7756821095 0.00767012033611536
8575.44863578099 0.00772796617820859
8576.12158945248 0.00819474831223488
8576.79454312397 0.00813606660813093
8577.46749679546 0.00725274719297886
8578.14045046695 0.00730707030743361
8578.81340413844 0.00731029734015465
8579.48635780992 0.00722986133769155
8580.15931148141 0.00772821111604571
8580.8322651529 0.00777821661904454
8581.50521882439 0.00782762933522463
8582.17817249588 0.00786616094410419
8582.85112616737 0.00666987989097834
8583.52407983886 0.00662619946524501
8584.19703351035 0.00726337498053908
8584.86998718184 0.00728623569011688
8585.54294085332 0.00753615703433752
8586.21589452481 0.00777340913191438
8586.8888481963 0.00809549447149038
8587.56180186779 0.00792295951396227
8588.23475553928 0.00682854373008013
8588.90770921077 0.00682472018525004
8589.58066288226 0.00730443093925714
8590.25361655374 0.00725595094263554
8590.92657022523 0.0077599654905498
8591.59952389672 0.00776715017855167
8592.27247756821 0.00750208599492908
8592.9454312397 0.00761795369908214
8593.61838491119 0.00703811412677169
8594.29133858268 0.00689710024744272
8594.96429225417 0.00704634469002485
8595.63724592565 0.00689781503751874
8596.31019959714 0.00758919585496187
8596.98315326863 0.00772796338424087
8597.65610694012 0.0075520402751863
8598.32906061161 0.00741073535755277
8599.0020142831 0.00670807855203748
8599.67496795459 0.00680199731141329
8600.34792162607 0.00687661347910762
8601.02087529756 0.00686032278463244
8601.69382896905 0.00743068614974618
8602.36678264054 0.00740535883232951
8603.03973631203 0.0077811386436224
8603.71268998352 0.00774177629500628
8604.38564365501 0.00702796410769224
8605.0585973265 0.00710813980549574
8605.73155099799 0.00734022120013833
8606.40450466947 0.0072162370197475
8607.07745834096 0.00776498345658183
8607.75041201245 0.00767922913655639
8608.42336568394 0.00777208851650357
8609.09631935543 0.008135125041008
8609.76927302692 0.00704416446387768
8610.44222669841 0.00709979422390461
8611.1151803699 0.00707261869683862
8611.78813404138 0.00706582935526967
8612.46108771287 0.00745549472048879
8613.13404138436 0.00744464341551065
8613.80699505585 0.00750372093170881
8614.47994872734 0.00761794531717896
8615.15290239883 0.00678886659443378
8615.82585607032 0.00670782709494233
8616.4988097418 0.00682563707232475
8617.17176341329 0.00714527443051338
8617.84471708478 0.00745549332350492
8618.51767075627 0.0075335456058383
8619.19062442776 0.00781633891165257
8619.86357809925 0.00785919651389122
8620.53653177074 0.00685304403305054
8621.20948544223 0.00697353295981884
8621.88243911372 0.00719322729855776
8622.5553927852 0.00715993344783783
8623.22834645669 0.00742234569042921
8623.90130012818 0.00751441484317183
8624.57425379967 0.00752445543184876
8625.24720747116 0.00746933976188302
8625.92016114265 0.00711870426312089
8626.59311481414 0.00711908563971519
8627.26606848563 0.00692135980352759
8627.93902215711 0.00690396130084991
8628.6119758286 0.00780142145231366
8629.28492950009 0.00780285662040114
8629.95788317158 0.00764220952987671
8630.63083684307 0.00757790822535753
8631.30379051456 0.00717576732859015
8631.97674418605 0.0072634918615222
8632.64969785753 0.00696183228865266
8633.32265152902 0.00692733004689217
8633.99560520051 0.0078240167349577
8634.668558872 0.00783102959394455
8635.34151254349 0.007666633464396
8636.01446621498 0.00773328635841608
8636.68741988647 0.00694744801148772
8637.36037355796 0.00695514818653464
8638.03332722944 0.00692801829427481
8638.70628090093 0.00702598365023732
8639.37923457242 0.00765684759244323
8640.05218824391 0.00780213298276067
8640.7251419154 0.00803415570408106
8641.39809558689 0.00767230521887541
8642.07104925838 0.00698935845866799
8642.74400292987 0.00693131238222122
8643.41695660136 0.00695049297064543
8644.08991027284 0.00693067396059632
8644.76286394433 0.00776852201670408
8645.43581761582 0.00778786931186914
8646.10877128731 0.00760939251631498
8646.7817249588 0.00773072056472301
8647.45467863029 0.0069847060367465
8648.12763230178 0.00718922633677721
8648.80058597326 0.00700841844081879
8649.47353964475 0.00706929387524724
8650.14649331624 0.00754076242446899
8650.81944698773 0.00769485952332616
8651.49240065922 0.00799534283578396
8652.16535433071 0.00800495781004429
8652.8383080022 0.00724833458662033
8653.51126167369 0.00735062779858708
8654.18421534517 0.00738073559477925
8654.85716901666 0.0072989771142602
8655.53012268815 0.00791103113442659
8656.20307635964 0.00790684763342142
8656.87603003113 0.00817622803151608
8657.54898370262 0.00816046074032784
8658.22193737411 0.00751773128286004
8658.8948910456 0.00738131999969482
8659.56784471708 0.00755257206037641
8660.24079838857 0.00734467757865787
8660.91375206006 0.00811955891549587
8661.58670573155 0.00799719616770744
8662.25965940304 0.00797248538583517
8662.93261307453 0.00802057888358831
8663.60556674602 0.00766876526176929
8664.27852041751 0.00741481082513928
8664.95147408899 0.00755188288167119
8665.62442776048 0.0072938147932291
8666.29738143197 0.00836579967290163
8666.97033510346 0.00819895602762699
8667.64328877495 0.00775955896824598
8668.31624244644 0.0075508514419198
8668.98919611793 0.00709150219336152
8669.66214978942 0.00714673986658454
8670.3351034609 0.00704346783459187
8671.00805713239 0.00713137909770012
8671.68101080388 0.00790938455611467
8672.35396447537 0.00800256431102753
8673.02691814686 0.00773151544854045
8673.69987181835 0.0078301802277565
8674.37282548984 0.00714470585808158
8675.04577916133 0.00722000142559409
8675.71873283281 0.00701875519007444
8676.3916865043 0.00711539899930358
8677.06464017579 0.00782362092286348
8677.73759384728 0.00775793706998229
8678.41054751877 0.00783964805305004
8679.08350119026 0.00779711315408349
8679.75645486175 0.0070314584299922
8680.42940853323 0.00710725039243698
8681.10236220472 0.00728888344019651
8681.77531587621 0.00726462015882134
8682.4482695477 0.00802044663578272
8683.12122321919 0.0079064117744565
8683.79417689068 0.00759098213165998
8684.46713056217 0.00757712638005614
8685.14008423366 0.00703369593247771
8685.81303790515 0.00707349460572004
8686.48599157663 0.00723625719547272
8687.15894524812 0.00728746876120567
8687.83189891961 0.00800982862710953
8688.5048525911 0.00802794843912125
8689.17780626259 0.00793645065277815
8689.85075993408 0.00784390326589346
8690.52371360557 0.00707879569381475
8691.19666727706 0.00709553528577089
8691.86962094854 0.00735049741342664
8692.54257462003 0.00706149078905582
8693.21552829152 0.0078113847412169
8693.88848196301 0.00777729507535696
8694.5614356345 0.00763391936197877
8695.23438930599 0.00770292896777391
8695.90734297748 0.0069002159871161
8696.58029664896 0.00689008040353656
8697.25325032045 0.00740635534748435
8697.92620399194 0.0074207428842783
8698.59915766343 0.00775545509532094
8699.27211133492 0.00776132429018617
8699.94506500641 0.00786169804632664
8700.6180186779 0.00794062204658985
8701.29097234939 0.00721732387319207
8701.96392602088 0.00736036244779825
8702.63687969236 0.00703055504709482
8703.30983336385 0.00716952420771122
8703.98278703534 0.00822828803211451
8704.65574070683 0.00824191048741341
8705.32869437832 0.00798480026423931
8706.00164804981 0.00801946874707937
8706.6746017213 0.00734587339684367
8707.34755539279 0.00748481508344412
8708.02050906427 0.00735441967844963
8708.69346273576 0.0073301512748003
8709.36641640725 0.00846931245177984
8710.03937007874 0.00850597117096186
8710.71232375023 0.00830835103988647
8711.38527742172 0.00830483622848988
8712.05823109321 0.00730296038091183
8712.73118476469 0.00730066932737827
8713.40413843618 0.0074289832264185
8714.07709210767 0.00736822746694088
8714.75004577916 0.00833711586892605
8715.42299945065 0.00815901625901461
8716.09595312214 0.00800460204482079
8716.76890679363 0.00774041749536991
8717.44186046512 0.00721915904432535
8718.1148141366 0.00721022021025419
8718.78776780809 0.00716462405398488
8719.46072147958 0.00710841128602624
8720.13367515107 0.0077174985781312
8720.80662882256 0.00783943198621273
8721.47958249405 0.00777984783053398
8722.15253616554 0.00773089518770576
8722.82548983703 0.00719673000276089
8723.49844350852 0.00711819995194674
8724.17139718 0.00717311492189765
8724.84435085149 0.00715517671778798
8725.51730452298 0.00799595657736063
8726.19025819447 0.00808418449014425
8726.86321186596 0.00775170885026455
8727.53616553745 0.00782296061515808
8728.20911920894 0.00701306154951453
8728.88207288042 0.00698907393962145
8729.55502655191 0.0070593124255538
8730.2279802234 0.00699604209512472
8730.90093389489 0.00788905378431082
8731.57388756638 0.00789680238813162
8732.24684123787 0.00800100900232792
8732.91979490936 0.00800786633044481
8733.59274858085 0.0071706916205585
8734.26570225233 0.00727661186829209
8734.93865592382 0.00753737660124898
8735.61160959531 0.00748136453330517
8736.2845632668 0.00837813783437014
8736.95751693829 0.0085483780130744
8737.63047060978 0.00781125389039516
8738.30342428127 0.00781158590689301
8738.97637795275 0.00700665498152375
8739.64933162424 0.00710070133209229
8740.32228529573 0.00729621946811676
8740.99523896722 0.00729164574295282
8741.66819263871 0.00806879252195358
8742.3411463102 0.00825179740786552
8743.01409998169 0.00791734736412764
8743.68705365318 0.00806600041687489
8744.36000732467 0.00733756925910711
8745.03296099615 0.00733953155577183
8745.70591466764 0.0071770790964365
8746.37886833913 0.00717451237142086
8747.05182201062 0.00823694467544556
8747.72477568211 0.00837285723537207
8748.3977293536 0.00798047613352537
8749.07068302509 0.00809720810502768
8749.74363669658 0.00728553486987948
8750.41659036806 0.00737179815769196
8751.08954403955 0.00732282316312194
8751.76249771104 0.00732349837198853
8752.43545138253 0.00826036371290684
8753.10840505402 0.0081053264439106
8753.78135872551 0.00775521760806441
8754.454312397 0.00781254563480616
8755.12726606848 0.0069527504965663
8755.80021973997 0.00711420271545649
8756.47317341146 0.00709788594394922
8757.14612708295 0.00711153261363506
8757.81908075444 0.00764416949823499
8758.49203442593 0.00791434943675995
8759.16498809742 0.00776399672031403
8759.83794176891 0.0080272713676095
8760.51089544039 0.0072021447122097
8761.18384911188 0.00706475228071213
8761.85680278337 0.00709182070568204
8762.52975645486 0.00723255332559347
8763.20271012635 0.00821053422987461
8763.87566379784 0.00829889345914125
8764.54861746933 0.00837953388690948
8765.22157114082 0.00861036404967308
8765.89452481231 0.00728150270879269
8766.56747848379 0.00728564523160458
8767.24043215528 0.00747887184843421
8767.91338582677 0.00759496819227934
8768.58633949826 0.00794835295528173
8769.25929316975 0.00813421327620745
8769.93224684124 0.00817988999187946
8770.60520051273 0.0082578994333744
8771.27815418421 0.00726340571418405
8771.9511078557 0.00728076929226518
8772.62406152719 0.00729616545140743
8773.29701519868 0.00741983717307448
8773.96996887017 0.0080880606546998
8774.64292254166 0.00796063430607319
8775.31587621315 0.00796887930482626
8775.98882988464 0.00809609051793814
8776.66178355612 0.00738108390942216
8777.33473722761 0.00737768039107323
8778.0076908991 0.00731716770678759
8778.68064457059 0.00725860754027963
8779.35359824208 0.00808589719235897
8780.02655191357 0.00804456882178783
8780.69950558506 0.00824414845556021
8781.37245925655 0.00829806551337242
8782.04541292804 0.00761572550982237
8782.71836659952 0.00759425526484847
8783.39132027101 0.00748061202466488
8784.0642739425 0.00740674417465925
8784.73722761399 0.00828773435205221
8785.41018128548 0.00827732961624861
8786.08313495697 0.00818836316466331
8786.75608862846 0.00808756146579981
8787.42904229995 0.00722774490714073
8788.10199597143 0.00723361503332853
8788.77494964292 0.00739864725619555
8789.44790331441 0.00748237827792764
8790.1208569859 0.00820624735206366
8790.79381065739 0.00808707438409328
8791.46676432888 0.00787971913814545
8792.13971800037 0.00789989065378904
8792.81267167185 0.00709632271900773
8793.48562534334 0.00700328731909394
8794.15857901483 0.00730209657922387
8794.83153268632 0.00728029850870371
8795.50448635781 0.00793395284563303
8796.1774400293 0.00797399785369635
8796.85039370079 0.00810722727328539
8797.52334737228 0.00810148566961288
8798.19630104376 0.00728447968140244
8798.86925471525 0.00742867961525917
8799.54220838674 0.00708219548687339
8800.21516205823 0.00703402096405625
8800.88811572972 0.00804183911532164
8801.56106940121 0.00787608232349157
8802.2340230727 0.00795390270650387
8802.90697674419 0.00799075979739428
8803.57993041568 0.0071735130622983
8804.25288408716 0.00714356452226639
8804.92583775865 0.00701864762231708
8805.59879143014 0.0069992826320231
8806.27174510163 0.00789929553866386
8806.94469877312 0.00792524591088295
8807.61765244461 0.00817896611988544
8808.2906061161 0.00834567751735449
8808.96355978758 0.00747938174754381
8809.63651345907 0.00748258968815207
8810.30946713056 0.00733964098617435
8810.98242080205 0.00739310821518302
8811.65537447354 0.00808462407439947
8812.32832814503 0.00809609983116388
8813.00128181652 0.008058687672019
8813.67423548801 0.00807759631425142
8814.34718915949 0.00770691921934485
8815.02014283098 0.0076256743632257
8815.69309650247 0.00715740351006389
8816.36605017396 0.00711781671270728
8817.03900384545 0.00804649479687214
8817.71195751694 0.00807685311883688
8818.38491118843 0.00784836709499359
8819.05786485991 0.00791467633098364
8819.73081853141 0.00705786189064384
8820.40377220289 0.00708669982850552
8821.07672587438 0.00722318515181541
8821.74967954587 0.0072413575835526
8822.42263321736 0.00790418405085802
8823.09558688885 0.0079564293846488
8823.76854056034 0.0080793434754014
8824.44149423183 0.00813412014394999
8825.11444790331 0.00707837846130133
8825.7874015748 0.00710804527625442
8826.46035524629 0.00710919266566634
8827.13330891778 0.00725195603445172
8827.80626258927 0.00794560648500919
8828.47921626076 0.00797475501894951
8829.15216993225 0.00783449877053499
8829.82512360374 0.00793261919170618
8830.49807727522 0.00706972973421216
8831.17103094671 0.00715089356526732
8831.8439846182 0.00716047687456012
8832.51693828969 0.00715941563248634
8833.18989196118 0.00804313365370035
8833.86284563267 0.00813743099570274
8834.53579930416 0.00826715771108866
8835.20875297564 0.00828979350626469
8835.88170664713 0.00731834582984447
8836.55466031862 0.00744573585689068
8837.22761399011 0.00746067333966494
8837.9005676616 0.00736435316503048
8838.57352133309 0.00833878293633461
8839.24647500458 0.00814886018633842
8839.91942867607 0.00796829350292683
8840.59238234756 0.00807648804038763
8841.26533601904 0.00707086781039834
8841.93828969053 0.0070082382299006
8842.61124336202 0.00710673304274678
8843.28419703351 0.00707955844700336
8843.957150705 0.00814770814031363
8844.63010437649 0.00801353063434362
8845.30305804798 0.00819635577499866
8845.97601171947 0.00817875936627388
8846.64896539095 0.00713435001671314
8847.32191906244 0.00715940725058317
8847.99487273393 0.00719904946163297
8848.66782640542 0.00729416823014617
8849.34078007691 0.00793457496911287
8850.0137337484 0.00791877787560225
8850.68668741989 0.00818134564906359
8851.35964109137 0.00809299387037754
8852.03259476286 0.00729704648256302
8852.70554843435 0.00737110525369644
8853.37850210584 0.00747497240081429
8854.05145577733 0.00756989745423198
8854.72440944882 0.00807074550539255
8855.39736312031 0.00817161984741688
8856.0703167918 0.00827490258961916
8856.74327046328 0.00825226958841085
8857.41622413477 0.00759186083450913
8858.08917780626 0.00773716298863292
8858.76213147775 0.00777688575908542
8859.43508514924 0.00788471009582281
8860.10803882073 0.00810497626662254
8860.78099249222 0.00825667101889849
8861.45394616371 0.00841899029910564
8862.1268998352 0.0084824413061142
8862.79985350668 0.00762522267177701
8863.47280717817 0.00765245826914907
8864.14576084966 0.00759648066014051
8864.81871452115 0.00743915000930429
8865.49166819264 0.00823401659727097
8866.16462186413 0.00792720261961222
8866.83757553562 0.00804651342332363
8867.5105292071 0.00813568290323019
8868.18348287859 0.00766463857144117
8868.85643655008 0.00742796342819929
8869.52939022157 0.00736060179769993
8870.20234389306 0.0074871419928968
8870.87529756455 0.00804170221090317
8871.54825123604 0.00800468306988478
8872.22120490753 0.00807582400739193
8872.89415857901 0.00800483487546444
8873.5671122505 0.00724549870938063
8874.24006592199 0.00719068385660648
8874.91301959348 0.00738416519016027
8875.58597326497 0.00733586493879557
8876.25892693646 0.00804532505571842
8876.93188060795 0.00805554166436195
8877.60483427944 0.00807073246687651
8878.27778795092 0.00800907611846924
8878.95074162241 0.00737479608505964
8879.6236952939 0.00740116555243731
8880.29664896539 0.00703834928572178
8880.96960263688 0.00717327976599336
8881.64255630837 0.00820796564221382
8882.31550997986 0.00820371694862843
8882.98846365135 0.0083004841580987
8883.66141732283 0.00822191685438156
8884.33437099432 0.00735726719722152
8885.00732466581 0.00742578180506825
8885.6802783373 0.00764943705871701
8886.35323200879 0.00753798894584179
8887.02618568028 0.0080984216183424
8887.69913935177 0.00806102901697159
8888.37209302326 0.00812739226967096
8889.04504669474 0.00807122979313135
8889.71800036623 0.00717621156945825
8890.39095403772 0.00716219563037157
8891.06390770921 0.00750334793701768
8891.7368613807 0.00726355286315084
8892.40981505219 0.0081131998449564
8893.08276872368 0.00807618163526058
8893.75572239517 0.00789171736687422
8894.42867606665 0.00774688879027963
8895.10162973814 0.00741202244535089
8895.77458340963 0.00730854878202081
8896.44753708112 0.00691666640341282
8897.12049075261 0.00696629332378507
8897.7934444241 0.00806454662233591
8898.46639809559 0.00795532669872046
8899.13935176707 0.00800846982747316
8899.81230543856 0.00776067050173879
8900.48525911005 0.00729053653776646
8901.15821278154 0.00716956937685609
8901.83116645303 0.00720897456631064
8902.50412012452 0.00710097653791308
8903.17707379601 0.00778668979182839
8903.8500274675 0.0077465302310884
8904.52298113899 0.00787226762622595
8905.19593481047 0.00776475155726075
8905.86888848196 0.00730400765314698
8906.54184215345 0.00736865540966392
8907.21479582494 0.00730743119493127
8907.88774949643 0.00723651796579361
8908.56070316792 0.00799066666513681
8909.23365683941 0.00785173755139112
8909.9066105109 0.00803041271865368
8910.57956418238 0.00793549604713917
8911.25251785387 0.00713149644434452
8911.92547152536 0.00713711557909846
8912.59842519685 0.00734238047152758
8913.27137886834 0.0073683257214725
8913.94433253983 0.00805143918842077
8914.61728621132 0.00804684683680534
8915.2902398828 0.00839224737137556
8915.96319355429 0.00838813465088606
8916.63614722578 0.00718016037717462
8917.30910089727 0.00715994415804744
8917.98205456876 0.00702245719730854
8918.65500824025 0.00694535998627543
8919.32796191174 0.00802144408226013
8920.00091558323 0.00777675257995725
8920.67386925472 0.00802636612206697
8921.3468229262 0.00800141505897045
8922.01977659769 0.00710690440610051
8922.69273026918 0.00703865196555853
8923.36568394067 0.00702939229086041
8924.03863761216 0.00693773897364736
8924.71159128365 0.00788578484207392
8925.38454495514 0.00763171864673495
8926.05749862663 0.00777109991759062
8926.73045229811 0.00795670412480831
8927.4034059696 0.00688965432345867
8928.07635964109 0.00699545070528984
8928.74931331258 0.00679036695510149
8929.42226698407 0.00695720827206969
8930.09522065556 0.00777305848896503
8930.76817432705 0.00791001971811056
8931.44112799853 0.00789470784366131
8932.11408167002 0.00799162499606609
8932.78703534151 0.00715482654049993
8933.459989013 0.00732666766270995
8934.13294268449 0.00715936906635761
8934.80589635598 0.00726990727707744
8935.47885002747 0.00797422509640455
8936.15180369896 0.00790806487202644
8936.82475737044 0.00825828127563
8937.49771104193 0.008181506767869
8938.17066471342 0.00698518613353372
8938.84361838491 0.0070637590251863
8939.5165720564 0.0073771751485765
8940.18952572789 0.00745674362406135
8940.86247939938 0.00774602266028523
8941.53543307087 0.00791080761700869
8942.20838674236 0.00857836566865444
8942.88134041384 0.00803502928465605
8943.55429408533 0.00697539420798421
8944.22724775682 0.00681950757279992
8944.90020142831 0.00708045717328787
8945.5731550998 0.00701517565175891
8946.24610877129 0.00735355680808425
8946.91906244278 0.0072077913209796
8947.59201611426 0.00749832391738892
8948.26496978575 0.00751012330874801
8948.93792345724 0.00688279047608376
8949.61087712873 0.00680134491994977
8950.28383080022 0.0068573160097003
8950.95678447171 0.0067876554094255
8951.6297381432 0.00747776357457042
8952.30269181469 0.00759610580280423
8952.97564548617 0.0077387816272676
8953.64859915766 0.00756572419777513
8954.32155282915 0.00683234306052327
8954.99450650064 0.00696472637355328
8955.66746017213 0.00713091716170311
8956.34041384362 0.00705449283123016
8957.01336751511 0.00759220635518432
8957.68632118659 0.00739506212994456
8958.35927485808 0.00737526314333081
8959.03222852957 0.00736378319561481
8959.70518220106 0.00719134835526347
8960.37813587255 0.0073512434028089
8961.05108954404 0.00680482015013695
8961.72404321553 0.00662867445498705
8962.39699688702 0.00769317941740155
8963.06995055851 0.00757759995758533
8963.74290422999 0.00749774184077978
8964.41585790148 0.00755301956087351
8965.08881157297 0.00690915156155825
8965.76176524446 0.00691131455823779
8966.43471891595 0.00684279575943947
8967.10767258744 0.00679469900205731
8967.78062625893 0.00754964351654053
8968.45357993042 0.00765523454174399
8969.1265336019 0.00741550046950579
8969.79948727339 0.00750620570033789
8970.47244094488 0.00690239574760199
8971.14539461637 0.0069491439498961
8971.81834828786 0.00675233686342835
8972.49130195935 0.00687419949099422
8973.16425563084 0.00757406139746308
8973.83720930232 0.0076830955222249
8974.51016297381 0.00831209495663643
8975.1831166453 0.00808932073414326
8975.85607031679 0.00717805093154311
8976.52902398828 0.00712262559682131
8977.20197765977 0.00703900679945946
8977.87493133126 0.00717167649418116
8978.54788500275 0.00814059097319841
8979.22083867423 0.00808008201420307
8979.89379234572 0.00822316855192184
8980.56674601721 0.00839233864098787
8981.2396996887 0.00755499955266714
8981.91265336019 0.00759183708578348
8982.58560703168 0.00724710011854768
8983.25856070317 0.00738386251032352
8983.93151437466 0.00807194039225578
8984.60446804615 0.00794893503189087
8985.27742171763 0.00815042573958635
8985.95037538912 0.00805055722594261
8986.62332906061 0.00714754872024059
8987.2962827321 0.00704660546034575
8987.96923640359 0.00696403253823519
8988.64219007508 0.0070319976657629
8989.31514374657 0.00761143490672112
8989.98809741805 0.00766654266044497
8990.66105108954 0.00780521845445037
8991.33400476103 0.00780927343294024
8992.00695843252 0.0070822243578732
8992.67991210401 0.00712942145764828
8993.3528657755 0.00702581182122231
8994.02581944699 0.00696770614013076
8994.69877311848 0.00802713073790073
8995.37172678996 0.00791762862354517
8996.04468046145 0.0078098657540977
8996.71763413294 0.00786485616117716
8997.39058780443 0.00729635311290622
8998.06354147592 0.00728232646360993
8998.73649514741 0.00699560297653079
8999.4094488189 0.00688804779201746
9000.08240249039 0.00793815217912197
9000.75535616188 0.00819731876254082
9001.42830983336 0.00794787798076868
9002.10126350485 0.0080247214064002
9002.77421717634 0.00740417465567589
9003.44717084783 0.00733105698600411
9004.12012451932 0.00732939969748259
9004.79307819081 0.00722830602899194
9005.4660318623 0.00809687469154596
9006.13898553378 0.0080933840945363
9006.81193920527 0.00825045444071293
9007.48489287676 0.00796529464423656
9008.15784654825 0.00745996320620179
9008.83080021974 0.00744690001010895
9009.50375389123 0.0073126801289618
9010.17670756272 0.00729206064715981
9010.84966123421 0.00815515778958797
9011.52261490569 0.00806003715842962
9012.19556857718 0.00759004149585962
9012.86852224867 0.00792745407670736
9013.54147592016 0.007176807615906
9014.21442959165 0.00705346139147878
9014.88738326314 0.00700215855613351
9015.56033693463 0.00689283618703485
9016.23329060612 0.00779906287789345
9016.9062442776 0.00791142694652081
9017.57919794909 0.00798949878662825
9018.25215162058 0.0077887075021863
9018.92510529207 0.00723760155960917
9019.59805896356 0.0069995392113924
9020.27101263505 0.00717595126479864
9020.94396630654 0.00699374824762344
9021.61691997803 0.00806369632482529
9022.28987364951 0.00808457471430302
9022.962827321 0.00835985224694014
9023.63578099249 0.00809441134333611
9024.30873466398 0.00742603512480855
9024.98168833547 0.0071402252651751
9025.65464200696 0.00735211418941617
9026.32759567845 0.00727216107770801
9027.00054934994 0.00821941811591387
9027.67350302142 0.00805134233087301
9028.34645669291 0.00856879260390997
9029.0194103644 0.00835367664694786
9029.69236403589 0.00746042095124722
9030.36531770738 0.00745509238913655
9031.03827137887 0.00757901603356004
9031.71122505036 0.00738746207207441
9032.38417872185 0.00830754917114973
9033.05713239333 0.00831447448581457
9033.73008606482 0.00834996346384287
9034.40303973631 0.00829664990305901
9035.0759934078 0.00750997941941023
9035.74894707929 0.00758475484326482
9036.42190075078 0.00742279272526503
9037.09485442227 0.00723082199692726
9037.76780809375 0.00811842922121286
9038.44076176525 0.00818392727524042
9039.11371543673 0.00847784150391817
9039.78666910822 0.00821053329855204
9040.45962277971 0.00723381480202079
9041.1325764512 0.00727713759988546
9041.80553012269 0.00731687527149916
9042.47848379418 0.0071481172926724
9043.15143746567 0.00821494124829769
9043.82439113715 0.00806644838303328
9044.49734480864 0.00831292569637299
9045.17029848013 0.00833759363740683
9045.84325215162 0.00762019352987409
9046.51620582311 0.00767579581588507
9047.1891594946 0.00742253055796027
9047.86211316609 0.00752692576497793
9048.53506683758 0.00813107658177614
9049.20802050906 0.00819041021168232
9049.88097418055 0.00827340129762888
9050.55392785204 0.00825130846351385
9051.22688152353 0.0074243089184165
9051.89983519502 0.00756315514445305
9052.57278886651 0.00745411822572351
9053.245742538 0.00767637928947806
9053.91869620948 0.00807116087526083
9054.59164988097 0.00824473798274994
9055.26460355246 0.00873596128076315
9055.93755722395 0.00872193090617657
9056.61051089544 0.00753147201612592
9057.28346456693 0.00750754307955503
9057.95641823842 0.00790237635374069
9058.62937190991 0.00775433937087655
9059.3023255814 0.00848614610731602
9059.97527925288 0.00859859865158796
9060.64823292437 0.00832905992865562
9061.32118659586 0.00830145552754402
9061.99414026735 0.00740524055436254
9062.66709393884 0.00750810233876109
9063.34004761033 0.00762172322720289
9064.01300128182 0.00765395257622004
9064.68595495331 0.00808128621429205
9065.35890862479 0.00792594347149134
9066.03186229628 0.00808086153119802
9066.70481596777 0.00807148776948452
9067.37776963926 0.00719666434451938
9068.05072331075 0.00720971543341875
9068.72367698224 0.00720390165224671
9069.39663065373 0.00723149115219712
9070.06958432521 0.00802755169570446
9070.7425379967 0.00822865031659603
9071.41549166819 0.00832496117800474
9072.08844533968 0.00825041346251965
9072.76139901117 0.00736716156825423
9073.43435268266 0.00738089391961694
9074.10730635415 0.007592196110636
9074.78026002564 0.00753641361370683
9075.45321369712 0.00823613069951534
9076.12616736861 0.00819272920489311
9076.7991210401 0.00831655878573656
9077.47207471159 0.00824084505438805
9078.14502838308 0.00730846403166652
9078.81798205457 0.00728409504517913
9079.49093572606 0.00733100343495607
9080.16388939755 0.00739887449890375
9080.83684306904 0.00832565687596798
9081.50979674052 0.0083182118833065
9082.18275041201 0.00838980916887522
9082.8557040835 0.00835585128515959
9083.52865775499 0.00766538688912988
9084.20161142648 0.00766706606373191
9084.87456509797 0.00724882120266557
9085.54751876946 0.00743494415655732
9086.22047244094 0.00838427152484655
9086.89342611243 0.00823712721467018
9087.56637978392 0.00826773792505264
9088.23933345541 0.00813931692391634
9088.9122871269 0.00743923336267471
9089.58524079839 0.00741743249818683
9090.25819446988 0.00765403686091304
9090.93114814137 0.00765579985454679
9091.60410181285 0.00825264863669872
9092.27705548434 0.00846780091524124
9092.95000915583 0.00835725665092468
9093.62296282732 0.00831286795437336
9094.29591649881 0.00766450725495815
9094.9688701703 0.00761583494022489
9095.64182384179 0.00766708049923182
9096.31477751327 0.00771707389503717
9096.98773118476 0.00848325155675411
9097.66068485625 0.00847612507641315
9098.33363852774 0.00809239782392979
9099.00659219923 0.00821522437036037
9099.67954587072 0.00731701962649822
9100.35249954221 0.00747372349724174
9101.0254532137 0.00742358854040504
9101.69840688519 0.00751960463821888
9102.37136055667 0.00828835461288691
9103.04431422816 0.00834253616631031
9103.71726789965 0.00844153948128223
9104.39022157114 0.00853129476308823
9105.06317524263 0.00732144853100181
9105.73612891412 0.00741051696240902
9106.40908258561 0.00750168971717358
9107.0820362571 0.0075755869038403
9107.75498992858 0.00828514061868191
9108.42794360007 0.00835496094077826
9109.10089727156 0.00844229385256767
9109.77385094305 0.00826415326446295
9110.44680461454 0.00736180273815989
9111.11975828603 0.00745418528094888
9111.79271195752 0.00729491049423814
9112.46566562901 0.0073423134163022
9113.13861930049 0.00826544221490622
9113.81157297198 0.00830019637942314
9114.48452664347 0.00836289953440428
9115.15748031496 0.00810534693300724
9115.83043398645 0.00751795945689082
9116.50338765794 0.00756093440577388
9117.17634132943 0.00731478491798043
9117.84929500091 0.00741931982338428
9118.5222486724 0.00824453961104155
9119.19520234389 0.00840412918478251
9119.86815601538 0.00857229810208082
9120.54110968687 0.00851726531982422
9121.21406335836 0.007627765648067
9121.88701702985 0.00770108122378588
9122.55997070134 0.00780993793159723
9123.23292437283 0.007942252792418
9123.90587804431 0.00854696333408356
9124.5788317158 0.00850777421146631
9125.25178538729 0.00865229405462742
9125.92473905878 0.00872364919632673
9126.59769273027 0.0079290485009551
9127.27064640176 0.00788083113729954
9127.94360007325 0.0077811311930418
9128.61655374474 0.00774246593937278
9129.28950741622 0.00855771172791719
9129.96246108771 0.00850594136863947
9130.6354147592 0.00857978407293558
9131.30836843069 0.0085599422454834
9131.98132210218 0.00779089564457536
9132.65427577367 0.00780559098348022
9133.32722944516 0.00771877123042941
9134.00018311664 0.00784802436828613
9134.67313678813 0.00890896003693342
9135.34609045962 0.00869003031402826
9136.01904413111 0.00869726948440075
9136.6919978026 0.00879851542413235
9137.36495147409 0.00780701590701938
9138.03790514558 0.00787406228482723
9138.71085881707 0.0077019864693284
9139.38381248856 0.00777577422559261
9140.05676616004 0.00865492597222328
9140.72971983153 0.0085544940084219
9141.40267350302 0.0086912102997303
9142.07562717451 0.00853240769356489
9142.748580846 0.00748612452298403
9143.42153451749 0.0074787437915802
9144.09448818898 0.00749844126403332
9144.76744186047 0.0075523741543293
9145.44039553195 0.00824269931763411
9146.11334920344 0.00840179342776537
9146.78630287493 0.00833034329116344
9147.45925654642 0.00833639875054359
9148.13221021791 0.00764888757839799
9148.8051638894 0.00748597411438823
9149.47811756089 0.00762743828818202
9150.15107123237 0.00778538128361106
9150.82402490386 0.00816393084824085
9151.49697857535 0.00836843997240067
9152.16993224684 0.00833132676780224
9152.84288591833 0.00848919898271561
9153.51583958982 0.00747008668258786
9154.18879326131 0.00755389174446464
9154.8617469328 0.00723913172259927
9155.53470060428 0.00725836772471666
9156.20765427577 0.00825724843889475
9156.88060794726 0.00838821660727262
9157.55356161875 0.00821822881698608
9158.22651529024 0.00831549055874348
9158.89946896173 0.00758080137893558
9159.57242263322 0.00758359441533685
9160.24537630471 0.00733834784477949
9160.9183299762 0.00737843010574579
9161.59128364768 0.00830062199383974
9162.26423731917 0.00836924090981483
9162.93719099066 0.00842785742133856
9163.61014466215 0.00845755636692047
9164.28309833364 0.00760157546028495
9164.95605200513 0.00765060121193528
9165.62900567662 0.0074626374989748
9166.3019593481 0.00742762768641114
9166.97491301959 0.00840240903198719
9167.64786669108 0.00853039231151342
9168.32082036257 0.00818110443651676
9168.99377403406 0.00823682267218828
9169.66672770555 0.00769470538944006
9170.33968137704 0.00759655609726906
9171.01263504853 0.007370098028332
9171.68558872001 0.00740581890568137
9172.3585423915 0.00829819776117802
9173.03149606299 0.00853936187922955
9173.70444973448 0.0083161098882556
9174.37740340597 0.00830027461051941
9175.05035707746 0.00769138196483254
9175.72331074895 0.00776434410363436
9176.39626442043 0.00752044515684247
9177.06921809192 0.00754290446639061
9177.74217176341 0.00849415175616741
9178.4151254349 0.00824088789522648
9179.08807910639 0.00850856862962246
9179.76103277788 0.00832316186279058
9180.43398644937 0.00762315606698394
9181.10694012086 0.0077494066208601
9181.77989379235 0.00761550664901733
9182.45284746383 0.00761251896619797
9183.12580113532 0.00835223495960236
9183.79875480681 0.00836666487157345
9184.4717084783 0.00859039556235075
9185.14466214979 0.00859995372593403
9185.81761582128 0.0076190629042685
9186.49056949277 0.00751273287460208
9187.16352316426 0.00749257951974869
9187.83647683574 0.00759973144158721
9188.50943050723 0.00817699916660786
9189.18238417872 0.00821948330849409
9189.85533785021 0.00819803029298782
9190.5282915217 0.00821558944880962
9191.20124519319 0.0073840394616127
9191.87419886468 0.00753798522055149
9192.54715253616 0.00743396813049912
9193.22010620765 0.0072784349322319
9193.89305987914 0.00820123869925737
9194.56601355063 0.00805089715868235
9195.23896722212 0.00813291128724813
9195.91192089361 0.00824820436537266
9196.5848745651 0.00749203655868769
9197.25782823659 0.00767372967675328
9197.93078190808 0.00762909092009068
9198.60373557956 0.00763985374942422
9199.27668925105 0.00836945977061987
9199.94964292254 0.0084606921300292
9200.62259659403 0.00852099247276783
9201.29555026552 0.00844988320022821
9201.96850393701 0.00784124899655581
9202.6414576085 0.00763036357238889
9203.31441127999 0.00773816369473934
9203.98736495147 0.00774792162701488
9204.66031862296 0.00841391738504171
9205.33327229445 0.00859464332461357
9206.00622596594 0.00877924356609583
9206.67917963743 0.00897506903856993
9207.35213330892 0.00821423716843128
9208.02508698041 0.00824845302850008
9208.69804065189 0.00814958475530148
9209.37099432338 0.00806958507746458
9210.04394799487 0.00886902585625648
9210.71690166636 0.00898169167339802
9211.38985533785 0.00868573132902384
9212.06280900934 0.00870463252067566
9212.73576268083 0.00820495095103979
9213.40871635232 0.00835907738655806
9214.0816700238 0.0081260809674859
9214.75462369529 0.00780536280944943
9215.42757736678 0.00877358764410019
9216.10053103827 0.0087767792865634
9216.77348470976 0.00876476056873798
9217.44643838125 0.00886542722582817
9218.11939205274 0.00794700533151627
9218.79234572423 0.0081249950453639
9219.46529939572 0.00878026522696018
9220.1382530672 0.00820557214319706
9220.81120673869 0.00910097826272249
9221.48416041018 0.00882792286574841
9222.15711408167 0.00857274513691664
9222.83006775316 0.00853243749588728
9223.50302142465 0.00782451126724482
9224.17597509614 0.00778736872598529
9224.84892876762 0.00788803026080132
9225.52188243911 0.00790763087570667
9226.1948361106 0.00868357811123133
9226.86778978209 0.00856938026845455
9227.54074345358 0.00900038983672857
9228.21369712507 0.00872737448662519
9228.88665079656 0.00792666804045439
9229.55960446805 0.00780258933082223
9230.23255813953 0.00812138058245182
9230.90551181102 0.00813413597643375
9231.57846548251 0.00903038680553436
9232.251419154 0.0087230009958148
9232.92437282549 0.00869211368262768
9233.59732649698 0.00869882851839066
9234.27028016847 0.00792448502033949
9234.94323383996 0.00774077465757728
9235.61618751144 0.00770726334303617
9236.28914118293 0.00763765489682555
9236.96209485442 0.00858375336974859
9237.63504852591 0.00840407609939575
9238.3080021974 0.00833239126950502
9238.98095586889 0.00856771133840084
9239.65390954038 0.00767796114087105
9240.32686321187 0.00773418275639415
9240.99981688335 0.00751463230699301
9241.67277055484 0.00763302622362971
9242.34572422633 0.00851336400955915
9243.01867789782 0.00834159553050995
9243.69163156931 0.00863214582204819
9244.3645852408 0.00865496229380369
9245.03753891229 0.00786139070987701
9245.71049258378 0.00779091101139784
9246.38344625526 0.00749502424150705
9247.05639992675 0.00746549386531115
9247.72935359824 0.00826900359243155
9248.40230726973 0.00823325198143721
9249.07526094122 0.00809811055660248
9249.74821461271 0.00820190459489822
9250.4211682842 0.00749180838465691
9251.09412195569 0.00763409864157438
9251.76707562717 0.0076824608258903
9252.44002929866 0.0077393944375217
9253.11298297015 0.00867289490997791
9253.78593664164 0.00868780538439751
9254.45889031313 0.00814325548708439
9255.13184398462 0.00807760842144489
9255.80479765611 0.00736132357269526
9256.47775132759 0.00744098285213113
9257.15070499908 0.00744959199801087
9257.82365867057 0.00763562181964517
9258.49661234206 0.00837664492428303
9259.16956601355 0.00847947411239147
9259.84251968504 0.00840929429978132
9260.51547335653 0.00852654315531254
9261.18842702802 0.00782102160155773
9261.86138069951 0.00764351338148117
9262.53433437099 0.00767766963690519
9263.20728804248 0.0078018051572144
9263.88024171397 0.00832305382937193
9264.55319538546 0.00827556289732456
9265.22614905695 0.00837572198361158
9265.89910272844 0.0085102878510952
9266.57205639993 0.00749558862298727
9267.24501007142 0.00764187937602401
9267.9179637429 0.00767266843467951
9268.59091741439 0.0075785699300468
9269.26387108588 0.00835994072258472
9269.93682475737 0.00853887386620045
9270.60977842886 0.00834780745208263
9271.28273210035 0.00830839946866035
9271.95568577184 0.0075312415137887
9272.62863944332 0.0076691871508956
9273.30159311481 0.00752816628664732
9273.9745467863 0.00756261684000492
9274.64750045779 0.00848969537764788
9275.32045412928 0.00848436541855335
9275.99340780077 0.00832032784819603
9276.66636147226 0.00847327616065741
9277.33931514375 0.00733590312302113
9278.01226881524 0.00749339303001761
9278.68522248672 0.00746264355257154
9279.35817615821 0.00757936155423522
9280.0311298297 0.00830509793013334
9280.70408350119 0.00836506020277739
9281.37703717268 0.00828047469258308
9282.04999084417 0.00826581660658121
9282.72294451566 0.0073364251293242
9283.39589818715 0.00737038627266884
9284.06885185863 0.0072615584358573
9284.74180553012 0.00739798042923212
9285.41475920161 0.0080922544002533
9286.0877128731 0.00814568437635899
9286.76066654459 0.00798251293599606
9287.43362021608 0.00815570633858442
9288.10657388757 0.00729069299995899
9288.77952755905 0.00752771133556962
9289.45248123054 0.00757387327030301
9290.12543490203 0.00769761577248573
9290.79838857352 0.00825541745871305
9291.47134224501 0.00807536765933037
9292.1442959165 0.00853451061993837
9292.81724958799 0.00855050142854452
9293.49020325948 0.0074951215647161
9294.16315693096 0.0075917886570096
9294.83611060245 0.00804735533893108
9295.50906427394 0.00763504346832633
9296.18201794543 0.0084776608273387
9296.85497161692 0.00845336448401213
9297.52792528841 0.00832818541675806
9298.2008789599 0.0084691196680069
9298.87383263139 0.00756298610940576
9299.54678630288 0.00769468769431114
9300.21973997436 0.00762627320364118
9300.89269364585 0.00767171382904053
9301.56564731734 0.00838740263134241
9302.23860098883 0.00849508494138718
9302.91155466032 0.00856734160333872
9303.58450833181 0.00851435400545597
9304.2574620033 0.00766700506210327
9304.93041567478 0.00762883992865682
9305.60336934627 0.0075294366106391
9306.27632301776 0.0075513543561101
9306.94927668925 0.00842922832816839
9307.62223036074 0.00828524585813284
9308.29518403223 0.00843906588852406
9308.96813770372 0.0085622500628233
9309.64109137521 0.0075608710758388
9310.31404504669 0.00758957816287875
9310.98699871818 0.00767298135906458
9311.65995238967 0.00796637125313282
9312.33290606116 0.00823860988020897
9313.00585973265 0.00835306011140347
9313.67881340414 0.00836541410535574
9314.35176707563 0.0082995006814599
9315.02472074711 0.00731077510863543
9315.6976744186 0.00744086457416415
9316.37062809009 0.00774621870368719
9317.04358176158 0.00743816001340747
9317.71653543307 0.00851384736597538
9318.38948910456 0.00825491826981306
9319.06244277605 0.00815296359360218
9319.73539644754 0.00815101433545351
9320.40835011903 0.00728043215349317
9321.08130379051 0.0073303459212184
9321.754257462 0.00735716335475445
9322.42721113349 0.00745774898678064
9323.10016480498 0.00817892886698246
9323.77311847647 0.00820010062307119
9324.44607214796 0.00784356705844402
9325.11902581945 0.00779373338446021
9325.79197949094 0.00732396868988872
9326.46493316242 0.00726842787116766
9327.13788683391 0.00732928840443492
9327.8108405054 0.00723165599629283
9328.48379417689 0.00796964578330517
9329.15674784838 0.00792121607810259
9329.82970151987 0.00797438528388739
9330.50265519136 0.00790771190077066
9331.17560886284 0.00735339522361755
9331.84856253433 0.00752119813114405
9332.52151620582 0.00749751133844256
9333.19446987731 0.00741507858037949
9333.8674235488 0.00790457613766193
9334.54037722029 0.00780164776369929
9335.21333089178 0.00811535492539406
9335.88628456327 0.00817879755049944
9336.55923823475 0.00738562643527985
9337.23219190624 0.00754418643191457
9337.90514557773 0.00770884705707431
9338.57809924922 0.00755921378731728
9339.25105292071 0.00836294051259756
9339.9240065922 0.00829196348786354
9340.59696026369 0.00825307797640562
9341.26991393518 0.00818445906043053
9341.94286760667 0.0076409806497395
9342.61582127815 0.00759018491953611
9343.28877494964 0.00783267058432102
9343.96172862113 0.00779916532337666
9344.63468229262 0.00852582976222038
9345.30763596411 0.00864789448678493
9345.9805896356 0.00832571182399988
9346.65354330709 0.0082516698166728
9347.32649697857 0.00762916030362248
9347.99945065006 0.00755072617903352
9348.67240432155 0.00768801337108016
9349.34535799304 0.0075139426626265
9350.01831166453 0.00837382674217224
9350.69126533602 0.00818540528416634
9351.36421900751 0.00829073507338762
9352.037172679 0.00838004425168037
9352.71012635048 0.00771750044077635
9353.38308002197 0.00757999019697309
9354.05603369346 0.00744549790397286
9354.72898736495 0.00734166661277413
9355.40194103644 0.00828689150512218
9356.07489470793 0.00840662512928247
9356.74784837942 0.00799689721316099
9357.42080205091 0.0081741688773036
9358.0937557224 0.00725967483595014
9358.76670939388 0.00741203688085079
9359.43966306537 0.00745052425190806
9360.11261673686 0.00729044433683157
9360.78557040835 0.00825668405741453
9361.45852407984 0.00804676301777363
9362.13147775133 0.0081757390871644
9362.80443142282 0.00830136798322201
9363.47738509431 0.00746741471812129
9364.15033876579 0.00740002514794469
9364.82329243728 0.00738184107467532
9365.49624610877 0.00740848295390606
9366.16919978026 0.00816899072378874
9366.84215345175 0.00819068681448698
9367.51510712324 0.00797163601964712
9368.18806079473 0.00793025828897953
9368.86101446621 0.00739288469776511
9369.5339681377 0.00731042306870222
9370.20692180919 0.00713019724935293
9370.87987548068 0.00724488310515881
9371.55282915217 0.00811103079468012
9372.22578282366 0.00809741672128439
9372.89873649515 0.00810917094349861
9373.57169016664 0.00817308016121387
9374.24464383812 0.00791746936738491
9374.91759750961 0.00747280428186059
9375.5905511811 0.0074677299708128
9376.26350485259 0.00753179611638188
9376.93645852408 0.00832120049744844
9377.60941219557 0.00807285401970148
9378.28236586706 0.00823458936065435
9378.95531953855 0.00813847687095404
9379.62827321004 0.00764964194968343
9380.30122688152 0.00765594420954585
9380.97418055301 0.00760544603690505
9381.6471342245 0.00747980969026685
9382.32008789599 0.00834096595644951
9382.99304156748 0.00831234268844128
9383.66599523897 0.00818885304033756
9384.33894891046 0.0082654133439064
9385.01190258194 0.00735957408323884
9385.68485625343 0.0074473787099123
9386.35780992492 0.00728448806330562
9387.03076359641 0.00723751122131944
9387.7037172679 0.00812863931059837
9388.37667093939 0.00828552432358265
9389.04962461088 0.00822028052061796
9389.72257828237 0.0082152122631669
9390.39553195385 0.00761522958055139
9391.06848562534 0.00764579372480512
9391.74143929683 0.00774627085775137
9392.41439296832 0.00745784910395741
9393.08734663981 0.00805425550788641
9393.7603003113 0.00819063279777765
9394.43325398279 0.00804031174629927
9395.10620765427 0.00823806971311569
9395.77916132577 0.00737432623282075
9396.45211499725 0.00737223355099559
9397.12506866874 0.00716363824903965
9397.79802234023 0.00744046410545707
9398.47097601172 0.00827906001359224
9399.14392968321 0.00821877177804708
9399.8168833547 0.00827665906399488
9400.48983702619 0.0082907285541296
9401.16279069767 0.00739713665097952
9401.83574436916 0.00761325284838676
9402.50869804065 0.00749764079228044
9403.18165171214 0.00735624833032489
9403.85460538363 0.00835265312343836
9404.52755905512 0.00827463064342737
9405.20051272661 0.00833208207041025
9405.8734663981 0.00824209209531546
9406.54642006958 0.0075989393517375
9407.21937374107 0.00754736922681332
9407.89232741256 0.00728726806119084
9408.56528108405 0.00707568228244781
9409.23823475554 0.00806051678955555
9409.91118842703 0.00803969148546457
9410.58414209852 0.00810205936431885
9411.25709577 0.00804265961050987
9411.93004944149 0.00743343867361546
9412.60300311298 0.00738706905394793
9413.27595678447 0.00720880413427949
9413.94891045596 0.00713867507874966
9414.62186412745 0.00815158244222403
9415.29481779894 0.00795998238027096
9415.96777147043 0.00818755012005568
9416.64072514192 0.00809276942163706
9417.3136788134 0.00713264849036932
9417.98663248489 0.00711006252095103
9418.65958615638 0.00718098133802414
9419.33253982787 0.00709223560988903
9420.00549349936 0.00804461631923914
9420.67844717085 0.008061901666224
9421.35140084234 0.00815235543996096
9422.02435451383 0.00798691716045141
9422.69730818531 0.00719022750854492
9423.3702618568 0.00718629779294133
9424.04321552829 0.00739995948970318
9424.71616919978 0.00739364791661501
9425.38912287127 0.0079992339015007
9426.06207654276 0.00815334171056747
9426.73503021425 0.00781495403498411
9427.40798388573 0.00793756637722254
9428.08093755722 0.00718433782458305
9428.75389122871 0.00720389001071453
9429.4268449002 0.00687607750296593
9430.09979857169 0.00691970344632864
9430.77275224318 0.00820537004619837
9431.44570591467 0.00785485375672579
9432.11865958616 0.00803650729358196
9432.79161325764 0.00792053621262312
9433.46456692913 0.00699766166508198
9434.13752060062 0.00700887897983193
9434.81047427211 0.00714627513661981
9435.4834279436 0.00714336847886443
9436.15638161509 0.00792857259511948
9436.82933528658 0.00793018378317356
9437.50228895807 0.00775001989677548
9438.17524262956 0.00787622388452291
9438.84819630104 0.0070873498916626
9439.52114997253 0.00699185347184539
9440.19410364402 0.00710937799885869
9440.86705731551 0.00702628493309021
9441.540010987 0.00775210279971361
9442.21296465849 0.00789841637015343
9442.88591832998 0.00798618979752064
9443.55887200146 0.00801616348326206
9444.23182567295 0.00677775871008635
9444.90477934444 0.00691160187125206
9445.57773301593 0.00706003746017814
9446.25068668742 0.0069972830824554
9446.92364035891 0.00796584784984589
9447.5965940304 0.00788572430610657
9448.26954770189 0.00798687525093555
9448.94250137337 0.007887895219028
9449.61545504486 0.00691739097237587
9450.28840871635 0.00680876383557916
9450.96136238784 0.00709276832640171
9451.63431605933 0.00710895843803883
9452.30726973082 0.00782145746052265
9452.98022340231 0.0077760904096067
9453.6531770738 0.00869823340326548
9454.32613074528 0.00881197769194841
9454.99908441677 0.00717793358489871
9455.67203808826 0.00700578233227134
9456.34499175975 0.00709452433511615
9457.01794543124 0.00708553101867437
9457.69089910273 0.00789100117981434
9458.36385277422 0.0077550713904202
9459.03680644571 0.00794797670096159
9459.70976011719 0.0080784298479557
9460.38271378868 0.00685310596600175
9461.05566746017 0.0068307495675981
9461.72862113166 0.00709408195689321
9462.40157480315 0.00715918745845556
9463.07452847464 0.00768252648413181
9463.74748214613 0.00773812178522348
9464.42043581762 0.00790516845881939
9465.0933894891 0.00810594297945499
9465.76634316059 0.00725951697677374
9466.43929683208 0.00732871843501925
9467.11225050357 0.00727297039702535
9467.78520417506 0.00729428045451641
9468.45815784655 0.00785363558679819
9469.13111151804 0.00789517443627119
9469.80406518953 0.00795096531510353
9470.47701886101 0.00789656210690737
9471.1499725325 0.00724160391837358
9471.82292620399 0.00725066848099232
9472.49587987548 0.00706368545070291
9473.16883354697 0.00713850697502494
9473.84178721846 0.00798773765563965
9474.51474088995 0.00784100126475096
9475.18769456143 0.00786510109901428
9475.86064823292 0.00777583848685026
9476.53360190441 0.00724614504724741
9477.2065555759 0.00712904892861843
9477.87950924739 0.00691012432798743
9478.55246291888 0.00706182327121496
9479.22541659037 0.00809516385197639
9479.89837026186 0.0080182421952486
9480.57132393335 0.0079753203317523
9481.24427760483 0.0081439446657896
9481.91723127632 0.00721219787374139
9482.59018494781 0.00718150846660137
9483.2631386193 0.00705655571073294
9483.93609229079 0.00723891239613295
9484.60904596228 0.00773528683930635
9485.28199963377 0.00788577552884817
9485.95495330526 0.00780792068690062
9486.62790697674 0.00778840482234955
9487.30086064823 0.00676058139652014
9487.97381431972 0.00676076486706734
9488.64676799121 0.00697439210489392
9489.3197216627 0.00694947969168425
9489.99267533419 0.00772950053215027
9490.66562900568 0.00781163806095719
9491.33858267716 0.00780306244269013
9492.01153634865 0.00810629781335592
9492.68449002014 0.0068049356341362
9493.35744369163 0.00693606026470661
9494.03039736312 0.00709883403033018
9494.70335103461 0.00744303734973073
9495.3763047061 0.00831039808690548
9496.04925837759 0.00816663075238466
9496.72221204908 0.00795705895870924
9497.39516572056 0.00795397348701954
9498.06811939205 0.00693972408771515
9498.74107306354 0.00696426397189498
9499.41402673503 0.00689573213458061
9500.08698040652 0.00688919378444552
9500.75993407801 0.00803440250456333
9501.4328877495 0.00796317122876644
9502.10584142099 0.00771343288943172
9502.77879509247 0.00787754263728857
9503.45174876396 0.0068897008895874
9504.12470243545 0.00690059037879109
9504.79765610694 0.00695878081023693
9505.47060977843 0.0071041383780539
9506.14356344992 0.00809699948877096
9506.81651712141 0.00792865082621574
9507.48947079289 0.00782532058656216
9508.16242446438 0.0076320618391037
9508.83537813587 0.00688571715727448
9509.50833180736 0.00683716731145978
9510.18128547885 0.00703192595392466
9510.85423915034 0.00699189770966768
9511.52719282183 0.00771693745627999
9512.20014649332 0.0076422905549407
9512.8731001648 0.00803639180958271
9513.54605383629 0.00790064781904221
9514.21900750778 0.00699526909738779
9514.89196117927 0.00696578528732061
9515.56491485076 0.00692560523748398
9516.23786852225 0.00702151283621788
9516.91082219374 0.00779754249379039
9517.58377586523 0.00799676869064569
9518.25672953672 0.00790642481297255
9518.9296832082 0.00797176174819469
9519.60263687969 0.00696632685139775
9520.27559055118 0.00708425836637616
9520.94854422267 0.00728366384282708
9521.62149789416 0.00705078337341547
9522.29445156565 0.00780576607212424
9522.96740523714 0.00779431313276291
9523.64035890862 0.00785413850098848
9524.31331258011 0.00789342261850834
9524.9862662516 0.00686576450243592
9525.65921992309 0.00695061963051558
9526.33217359458 0.00667309574782848
9527.00512726607 0.00681161275133491
9527.67808093756 0.00793622061610222
9528.35103460905 0.00781293585896492
9529.02398828053 0.00762604735791683
9529.69694195202 0.00760969147086143
9530.36989562351 0.00669150380417705
9531.042849295 0.00679057976230979
9531.71580296649 0.00682474439963698
9532.38875663798 0.00679022073745728
9533.06171030947 0.00766982417553663
9533.73466398095 0.00768884411081672
9534.40761765244 0.00756394350901246
9535.08057132393 0.00775762880221009
9535.75352499542 0.00657740840688348
9536.42647866691 0.0065585458651185
9537.0994323384 0.0067127738147974
9537.77238600989 0.00690496666356921
9538.44533968138 0.00746053177863359
9539.11829335287 0.00748023204505444
9539.79124702435 0.00802312325686216
9540.46420069584 0.00782634969800711
9541.13715436733 0.006952456664294
9541.81010803882 0.00685724942013621
9542.48306171031 0.00690209493041039
9543.1560153818 0.00694162305444479
9543.82896905329 0.00790274795144796
9544.50192272478 0.00817866344004869
9545.17487639626 0.00769063271582127
9545.84783006775 0.00791969802230597
9546.52078373924 0.00676348246634007
9547.19373741073 0.00675197131931782
9547.86669108222 0.00686609325930476
9548.53964475371 0.00694247195497155
9549.2125984252 0.00779731292277575
9549.88555209668 0.00767676765099168
9550.55850576817 0.00748866330832243
9551.23145943966 0.00755821308121085
9551.90441311115 0.00670497911050916
9552.57736678264 0.0067430748604238
9553.25032045413 0.00661130389198661
9553.92327412562 0.00656319037079811
9554.59622779711 0.00739447958767414
9555.26918146859 0.00746780261397362
9555.94213514008 0.00741899013519287
9556.61508881157 0.00752072921022773
9557.28804248306 0.00646503129974008
9557.96099615455 0.00669635087251663
9558.63394982604 0.00656991871073842
9559.30690349753 0.00652669975534081
9559.97985716902 0.00743426661938429
9560.65281084051 0.00721418671309948
9561.32576451199 0.00747750606387854
9561.99871818348 0.00755572831258178
9562.67167185497 0.00691732112318277
9563.34462552646 0.00685008987784386
9564.01757919795 0.00693426141515374
9564.69053286944 0.00691782077774405
9565.36348654093 0.0075391405262053
9566.03644021241 0.00763981649652123
9566.7093938839 0.0075050643645227
9567.38234755539 0.00748540321364999
9568.05530122688 0.00667250901460648
9568.72825489837 0.00659029697999358
9569.40120856986 0.00673864921554923
9570.07416224135 0.00686308508738875
9570.74711591284 0.00747947534546256
9571.42006958432 0.00753279123455286
9572.09302325581 0.00744956871494651
9572.7659769273 0.00745235988870263
9573.43893059879 0.00666361534968019
9574.11188427028 0.0067686983384192
9574.78483794177 0.00678088935092092
9575.45779161326 0.00684462813660502
9576.13074528475 0.00779234152287245
9576.80369895624 0.00771080376580358
9577.47665262772 0.00728159956634045
9578.14960629921 0.0074542579241097
9578.8225599707 0.0066637946292758
9579.49551364219 0.00677919061854482
9580.16846731368 0.00676163472235203
9580.84142098517 0.00671536568552256
9581.51437465666 0.00760355219244957
9582.18732832814 0.00756418937817216
9582.86028199963 0.00763685535639524
9583.53323567112 0.00728775328025222
9584.20618934261 0.0067009199410677
9584.8791430141 0.00669018179178238
9585.55209668559 0.00667655887082219
9586.22505035708 0.00659867934882641
9586.89800402857 0.00751535035669804
9587.57095770005 0.00755941448733211
9588.24391137154 0.00743151875212789
9588.91686504303 0.00755051709711552
9589.58981871452 0.00646574422717094
9590.26277238601 0.00649131089448929
9590.9357260575 0.00665684649720788
9591.60867972899 0.00659296661615372
9592.28163340048 0.00760239316150546
9592.95458707196 0.00756040588021278
9593.62754074345 0.00779470289126039
9594.30049441494 0.00786581356078386
9594.97344808643 0.0069972975179553
9595.64640175792 0.00711539248004556
9596.31935542941 0.00682250456884503
9596.9923091009 0.00700893346220255
9597.66526277239 0.00772035121917725
9598.33821644387 0.00776118924841285
9599.01117011536 0.00737648922950029
9599.68412378685 0.00751664722338319
9600.35707745834 0.0067381071858108
9601.03003112983 0.00676145497709513
9601.70298480132 0.00680916290730238
9602.37593847281 0.00683024385944009
9603.0488921443 0.00762922735884786
9603.72184581578 0.00757721252739429
9604.39479948727 0.00753651419654489
9605.06775315876 0.00749720307067037
9605.74070683025 0.00680511305108666
9606.41366050174 0.00683567207306623
9607.08661417323 0.00656621996313334
9607.75956784472 0.00663069449365139
9608.43252151621 0.00777277583256364
9609.10547518769 0.00751671753823757
9609.77842885918 0.00741536729037762
9610.45138253067 0.00749295484274626
9611.12433620216 0.00670429598540068
9611.79728987365 0.00677186949178576
9612.47024354514 0.00645754719153047
9613.14319721663 0.00664677424356341
9613.81615088811 0.00763491308316588
9614.48910455961 0.00762296235188842
9615.16205823109 0.00756126036867499
9615.83501190258 0.00746356369927526
9616.50796557407 0.00651800073683262
9617.18091924556 0.00649315863847733
9617.85387291705 0.00663053523749113
9618.52682658854 0.00657518021762371
9619.19978026003 0.00750158168375492
9619.87273393151 0.0075586661696434
9620.545687603 0.00768122170120478
9621.21864127449 0.00758823333308101
9621.89159494598 0.00681088119745255
9622.56454861747 0.00666975555941463
9623.23750228896 0.00674787582829595
9623.91045596045 0.00665089348331094
9624.58340963194 0.00740928342565894
9625.25636330342 0.00743308244273067
9625.92931697491 0.0072886236011982
9626.6022706464 0.00721760652959347
9627.27522431789 0.00630819331854582
9627.94817798938 0.00630220584571362
9628.62113166087 0.00647228537127376
9629.29408533236 0.0065149893052876
9629.96703900384 0.00717717967927456
9630.63999267533 0.00728392787277699
9631.31294634682 0.00723738176748157
9631.98590001831 0.00747547158971429
9632.6588536898 0.00659047858789563
9633.33180736129 0.00660161301493645
9634.00476103278 0.00638064695522189
9634.67771470427 0.00639242120087147
9635.35066837576 0.00732552167028189
9636.02362204724 0.00738697266206145
9636.69657571873 0.00743070524185896
9637.36952939022 0.00736226979643106
9638.04248306171 0.00673300307244062
9638.7154367332 0.00675789266824722
9639.38839040469 0.00661503057926893
9640.06134407618 0.00660324236378074
9640.73429774767 0.00746913533657789
9641.40725141915 0.0075751175172627
9642.08020509064 0.00750288553535938
9642.75315876213 0.00738869328051805
9643.42611243362 0.00688654091209173
9644.09906610511 0.00678187888115644
9644.7720197766 0.00672507612034678
9645.44497344809 0.0067152832634747
9646.11792711957 0.0077602812089026
9646.79088079106 0.00774527573958039
9647.46383446255 0.00761950900778174
9648.13678813404 0.00756938476115465
9648.80974180553 0.0068164924159646
9649.48269547702 0.0067856595851481
9650.15564914851 0.00673364708200097
9650.82860282 0.00663017481565475
9651.50155649148 0.0075429636053741
9652.17451016297 0.00761732505634427
9652.84746383446 0.00765126338228583
9653.52041750595 0.0077442224137485
9654.19337117744 0.00686485692858696
9654.86632484893 0.0067060156725347
9655.53927852042 0.00679837726056576
9656.21223219191 0.00685465475544333
9656.8851858634 0.00765780545771122
9657.55813953488 0.00754318945109844
9658.23109320637 0.00737439747899771
9658.90404687786 0.00735502643510699
9659.57700054935 0.00660764146596193
9660.24995422084 0.00671182479709387
9660.92290789233 0.00661491416394711
9661.59586156382 0.00657513411715627
9662.2688152353 0.00755207892507315
9662.94176890679 0.0076894317753613
9663.61472257828 0.00768079748377204
9664.28767624977 0.00773577485233545
9664.96062992126 0.00672663748264313
9665.63358359275 0.00671932520344853
9666.30653726424 0.00679911021143198
9666.97949093573 0.00691218487918377
9667.65244460721 0.00778143061324954
9668.3253982787 0.00775349279865623
9668.99835195019 0.00729971565306187
9669.67130562168 0.00740060862153769
9670.34425929317 0.00652296980842948
9671.01721296466 0.00654808338731527
9671.69016663615 0.00647895969450474
9672.36312030763 0.00650266744196415
9673.03607397912 0.0074852597899735
9673.70902765061 0.00759598379954696
9674.3819813221 0.00768230902031064
9675.05493499359 0.00774376280605793
9675.72788866508 0.00679302960634232
9676.40084233657 0.00677163153886795
9677.07379600806 0.00660925824195147
9677.74674967955 0.0066996137611568
9678.41970335103 0.00773111591115594
9679.09265702252 0.00766239315271378
9679.76561069401 0.00763831427320838
9680.4385643655 0.00754935666918755
9681.11151803699 0.00678736018016934
9681.78447170848 0.00667779752984643
9682.45742537997 0.00662109768018126
9683.13037905146 0.00665506534278393
9683.80333272294 0.00754297245293856
9684.47628639443 0.00764524703845382
9685.14924006592 0.00781499687582254
9685.82219373741 0.00785721838474274
9686.4951474089 0.00685016950592399
9687.16810108039 0.00684453127905726
9687.84105475188 0.00691496720537543
9688.51400842337 0.00690531684085727
9689.18696209485 0.00781572982668877
9689.85991576634 0.00776789011433721
9690.53286943783 0.00773098831996322
9691.20582310932 0.00768081983551383
9691.87877678081 0.00692912051454186
9692.5517304523 0.0068978713825345
9693.22468412379 0.00714931963011622
9693.89763779527 0.00687060644850135
9694.57059146676 0.00782086700201035
9695.24354513825 0.00768182659521699
9695.91649880974 0.00792266335338354
9696.58945248123 0.00781471189111471
9697.26240615272 0.00684170750901103
9697.93535982421 0.00693002482876182
9698.6083134957 0.00693819904699922
9699.28126716719 0.00688758539035916
9699.95422083867 0.00771822733804584
9700.62717451016 0.00755311409011483
9701.30012818165 0.00767059018835425
9701.97308185314 0.00758242793381214
9702.64603552463 0.00687868893146515
9703.31898919612 0.00689345225691795
9703.99194286761 0.00681244116276503
9704.6648965391 0.00672511896118522
9705.33785021058 0.00784979201853275
9706.01080388207 0.00807911343872547
9706.68375755356 0.00761079182848334
9707.35671122505 0.00771758053451777
9708.02966489654 0.00694346334785223
9708.70261856803 0.00691039580851793
9709.37557223952 0.00681421952322125
9710.048525911 0.00679166475310922
9710.72147958249 0.00786216836422682
9711.39443325398 0.00769790634512901
9712.06738692547 0.00745015498250723
9712.74034059696 0.00738302385434508
9713.41329426845 0.0069082360714674
9714.08624793994 0.00679204426705837
9714.75920161143 0.00686668837442994
9715.43215528292 0.00681610871106386
9716.1051089544 0.00779640208929777
9716.77806262589 0.00791335012763739
9717.45101629738 0.00736514665186405
9718.12396996887 0.00762763433158398
9718.79692364036 0.00669069122523069
9719.46987731185 0.00677872076630592
9720.14283098334 0.00677167112007737
9720.81578465483 0.00672250147908926
9721.48873832631 0.00760501716285944
9722.1616919978 0.00768693303689361
9722.83464566929 0.00774865737184882
9723.50759934078 0.00770556693896651
9724.18055301227 0.00701073836535215
9724.85350668376 0.00690205441787839
9725.52646035525 0.00703605357557535
9726.19941402673 0.00706907641142607
9726.87236769822 0.00802215468138456
9727.54532136971 0.00788333918899298
9728.2182750412 0.00771762011572719
9728.89122871269 0.00761956628412008
9729.56418238418 0.00673514232039452
9730.23713605567 0.00663925381377339
9730.91008972716 0.00694324495270848
9731.58304339864 0.00680634519085288
9732.25599707013 0.00776223046705127
9732.92895074162 0.00783279910683632
9733.60190441311 0.00781965535134077
9734.2748580846 0.00771709345281124
9734.94781175609 0.0068950355052948
9735.62076542758 0.007010652218014
9736.29371909907 0.00708069978281856
9736.96667277056 0.00692750792950392
9737.63962644204 0.00802158564329147
9738.31258011353 0.0079374760389328
9738.98553378502 0.00777759496122599
9739.65848745651 0.00773267494514585
9740.331441128 0.00697114039212465
9741.00439479949 0.00699319085106254
9741.67734847098 0.00693754199892282
9742.35030214246 0.00693696504458785
9743.02325581395 0.00790510140359402
9743.69620948544 0.00797148700803518
9744.36916315693 0.00788722466677427
9745.04211682842 0.00775539455935359
9745.71507049991 0.0069725438952446
9746.3880241714 0.00702283950522542
9747.06097784289 0.00707673700526357
9747.73393151437 0.0070182359777391
9748.40688518586 0.00805177539587021
9749.07983885735 0.0078925434499979
9749.75279252884 0.00774262472987175
9750.42574620033 0.00777367642149329
9751.09869987182 0.0069439085200429
9751.77165354331 0.00695325527340174
9752.44460721479 0.00709211826324463
9753.11756088628 0.00701028294861317
9753.79051455777 0.00803831592202187
9754.46346822926 0.00796890910714865
9755.13642190075 0.00806025136262178
9755.80937557224 0.00811092834919691
9756.48232924373 0.00698941247537732
9757.15528291522 0.00692426972091198
9757.82823658671 0.00710084848105907
9758.50119025819 0.0069662956520915
9759.17414392968 0.00806569401174784
9759.84709760117 0.00813447777181864
9760.52005127266 0.00786125380545855
9761.19300494415 0.00788194686174393
9761.86595861564 0.00684312963858247
9762.53891228713 0.00675082486122847
9763.21186595862 0.00676863314583898
9763.8848196301 0.00669959466904402
9764.55777330159 0.00769053120166063
9765.23072697308 0.00762440264225006
9765.90368064457 0.00812670681625605
9766.57663431606 0.00808002706617117
9767.24958798755 0.00717218872159719
9767.92254165904 0.00728255230933428
9768.59549533052 0.00714278547093272
9769.26844900201 0.00711074890568852
9769.9414026735 0.00804525706917048
9770.61435634499 0.00818782392889261
9771.28731001648 0.00811909977346659
9771.96026368797 0.00819222815334797
9772.63321735946 0.00708378152921796
9773.30617103095 0.00708211539313197
9773.97912470244 0.00730413571000099
9774.65207837392 0.00727758463472128
9775.32503204541 0.00791292637586594
9775.9979857169 0.0080200145021081
9776.67093938839 0.00805469322949648
9777.34389305988 0.00820478703826666
9778.01684673137 0.0072428360581398
9778.68980040286 0.00723172537982464
9779.36275407435 0.0072964234277606
9780.03570774583 0.00723097147420049
9780.70866141732 0.00801918283104897
9781.38161508881 0.0080882990732789
9782.0545687603 0.00802518427371979
9782.72752243179 0.00802704505622387
9783.40047610328 0.00706681376323104
9784.07342977477 0.00696954736486077
9784.74638344625 0.00719257676973939
9785.41933711774 0.00712223909795284
9786.09229078923 0.00793323013931513
9786.76524446072 0.00793385971337557
9787.43819813221 0.00808703992515802
9788.1111518037 0.00805686600506306
9788.78410547519 0.00710419332608581
9789.45705914668 0.00718917930498719
9790.13001281816 0.00718686962500215
9790.80296648965 0.00716326525434852
9791.47592016114 0.00814763735979795
9792.14887383263 0.00826382730156183
9792.82182750412 0.00813626125454903
9793.49478117561 0.00812641531229019
9794.1677348471 0.00714980298653245
9794.84068851859 0.00729527650400996
9795.51364219008 0.00738950818777084
9796.18659586156 0.00773474434390664
9796.85954953305 0.00859517604112625
9797.53250320454 0.00859172083437443
9798.20545687603 0.00837934017181396
9798.87841054752 0.00825810432434082
9799.55136421901 0.0071045714430511
9800.2243178905 0.00718143163248897
9800.89727156198 0.00741552375257015
9801.57022523347 0.0072261979803443
9802.24317890496 0.0082455687224865
9802.91613257645 0.00836026575416327
9803.58908624794 0.00830229371786118
9804.26203991943 0.00821992196142673
9804.93499359092 0.00728309480473399
9805.60794726241 0.00726454379037023
9806.28090093389 0.00715072499588132
9806.95385460538 0.00724530545994639
9807.62680827687 0.0082856547087431
9808.29976194836 0.00826394464820623
9808.97271561985 0.00813729874789715
9809.64566929134 0.00811445713043213
9810.31862296283 0.00731900334358215
9810.99157663432 0.00717891380190849
9811.6645303058 0.00724215758964419
9812.33748397729 0.00735449697822332
9813.01043764878 0.00825841538608074
9813.68339132027 0.00817668437957764
9814.35634499176 0.00839801505208015
9815.02929866325 0.00849654525518417
9815.70225233474 0.00758963916450739
9816.37520600623 0.0075053833425045
9817.04815967771 0.0075043891556561
9817.7211133492 0.00748805468901992
9818.39406702069 0.00837450753897429
9819.06702069218 0.00838530622422695
9819.73997436367 0.00807916186749935
9820.41292803516 0.00801788829267025
9821.08588170665 0.00723140547052026
9821.75883537814 0.00726369768381119
9822.43178904962 0.00742249842733145
9823.10474272111 0.00754846120253205
9823.7776963926 0.00818890240043402
9824.45065006409 0.00807260163128376
9825.12360373558 0.00816667359322309
9825.79655740707 0.00823746342211962
9826.46951107856 0.00755728781223297
9827.14246475005 0.0073986635543406
9827.81541842153 0.00736704561859369
9828.48837209302 0.00723206112161279
9829.16132576451 0.00822307635098696
9829.834279436 0.00846594758331776
9830.50723310749 0.00808354560285807
9831.18018677898 0.00802302733063698
9831.85314045047 0.00710831535980105
9832.52609412195 0.00717389164492488
9833.19904779344 0.00727668590843678
9833.87200146493 0.00721123814582825
9834.54495513642 0.00814070366322994
9835.21790880791 0.00802469812333584
9835.8908624794 0.00807026959955692
9836.56381615089 0.00827836152166128
9837.23676982238 0.00707400729879737
9837.90972349387 0.007227195892483
9838.58267716535 0.00734152738004923
9839.25563083684 0.00737186893820763
9839.92858450833 0.00819131080061197
9840.60153817982 0.00831820722669363
9841.27449185131 0.00898194685578346
9841.9474455228 0.00896077044308186
9842.62039919429 0.00756888557225466
9843.29335286578 0.00743961101397872
9843.96630653726 0.00746813649311662
9844.63926020875 0.00747406389564276
9845.31221388024 0.00816372409462929
9845.98516755173 0.00833672750741243
9846.65812122322 0.00823594816029072
9847.33107489471 0.00809343531727791
9848.0040285662 0.00736794667318463
9848.67698223768 0.00736459344625473
9849.34993590917 0.00750230019912124
9850.02288958066 0.00762095861136913
9850.69584325215 0.00813352782279253
9851.36879692364 0.00812938809394836
9852.04175059513 0.00825086515396833
9852.71470426662 0.00819044001400471
9853.38765793811 0.00754634803161025
9854.0606116096 0.00750010972842574
9854.73356528108 0.00744034117087722
9855.40651895257 0.00726645672693849
9856.07947262406 0.00825613923370838
9856.75242629555 0.00818551983684301
9857.42537996704 0.00840778555721045
9858.09833363853 0.00835376139730215
9858.77128731002 0.00752818677574396
9859.44424098151 0.00755449896678329
9860.11719465299 0.00761991878971457
9860.79014832448 0.00754793779924512
9861.46310199597 0.00848626252263784
9862.13605566746 0.00845578499138355
9862.80900933895 0.00846551638096571
9863.48196301044 0.00825096946209669
9864.15491668193 0.00765795540064573
9864.82787035341 0.00763604138046503
9865.5008240249 0.00757765211164951
9866.17377769639 0.00730491103604436
9866.84673136788 0.00831079948693514
9867.51968503937 0.00851162523031235
9868.19263871086 0.00830092001706362
9868.86559238235 0.00836549513041973
9869.53854605384 0.00772746186703444
9870.21149972532 0.00764757860451937
9870.88445339681 0.00767216179519892
9871.5574070683 0.00772510515525937
9872.23036073979 0.00834503117948771
9872.90331441128 0.00835277140140533
9873.57626808277 0.00837910268455744
9874.24922175426 0.00821029953658581
9874.92217542575 0.00733116455376148
9875.59512909724 0.00749929342418909
9876.26808276872 0.00750570511445403
9876.94103644021 0.0075928121805191
9877.6139901117 0.00835538189858198
9878.28694378319 0.00839367974549532
9878.95989745468 0.00825353898108006
9879.63285112617 0.00828450731933117
9880.30580479766 0.0074848928488791
9880.97875846914 0.00744599988684058
9881.65171214063 0.00754558853805065
9882.32466581212 0.00760550471022725
9882.99761948361 0.00840300694108009
9883.6705731551 0.00855198968201876
9884.34352682659 0.00838117580860853
9885.01648049808 0.00829547923058271
9885.68943416957 0.00776017969474196
9886.36238784105 0.00767028983682394
9887.03534151254 0.00744079798460007
9887.70829518403 0.00749386148527265
9888.38124885552 0.00891643855720758
9889.05420252701 0.00846026837825775
9889.7271561985 0.00832539331167936
9890.40010986999 0.00844920706003904
9891.07306354147 0.00810256600379944
9891.74601721296 0.00763962091878057
9892.41897088445 0.00783982127904892
9893.09192455594 0.00770196318626404
9893.76487822743 0.00872165616601706
9894.43783189892 0.00853398349136114
9895.11078557041 0.00872555654495955
9895.7837392419 0.00865069683641195
9896.45669291339 0.00774478074163198
9897.12964658487 0.00783638283610344
9897.80260025636 0.00793643016368151
9898.47555392785 0.00776540068909526
9899.14850759934 0.00870927702635527
9899.82146127083 0.00862794183194637
9900.49441494232 0.00865763891488314
9901.16736861381 0.00879815872758627
9901.8403222853 0.0081571489572525
9902.51327595678 0.00824512075632811
9903.18622962827 0.00818318035453558
9903.85918329976 0.00809526443481445
9904.53213697125 0.00857229717075825
9905.20509064274 0.00867418106645346
9905.87804431423 0.00866234861314297
9906.55099798572 0.00860932841897011
9907.2239516572 0.00777613511309028
9907.89690532869 0.00801742915064096
9908.56985900018 0.00862355157732964
9909.24281267167 0.00807451643049717
9909.91576634316 0.00875775422900915
9910.58872001465 0.00860613211989403
9911.26167368614 0.00856716185808182
9911.93462735763 0.00866477563977242
9912.60758102911 0.00805100053548813
9913.2805347006 0.00768204359337687
9913.95348837209 0.00791325606405735
9914.62644204358 0.00782414898276329
9915.29939571507 0.00874202977865934
9915.97234938656 0.00883388705551624
9916.64530305805 0.00884982943534851
9917.31825672954 0.0088689960539341
9917.99121040103 0.00782686099410057
9918.66416407251 0.00792883150279522
9919.337117744 0.00782362651079893
9920.01007141549 0.00813661888241768
9920.68302508698 0.00918896682560444
9921.35597875847 0.00885907094925642
9922.02893242996 0.00873507931828499
9922.70188610145 0.00883957929909229
9923.37483977293 0.00812599621713161
9924.04779344442 0.00768446596339345
9924.72074711591 0.00819607637822628
9925.3937007874 0.00805812887847424
9926.06665445889 0.00876274984329939
9926.73960813038 0.00851330254226923
9927.41256180187 0.00901410263031721
9928.08551547336 0.00896441098302603
9928.75846914484 0.00814673490822315
9929.43142281633 0.00805910304188728
9930.10437648782 0.00798085611313581
9930.77733015931 0.00790910329669714
9931.4502838308 0.0089870672672987
9932.12323750229 0.00879605486989021
9932.79619117378 0.00881386268883944
9933.46914484527 0.00894307810813189
9934.14209851676 0.00828348007053137
9934.81505218824 0.00800568237900734
9935.48800585973 0.0077002989128232
9936.16095953122 0.00765398936346173
9936.83391320271 0.00866638217121363
9937.5068668742 0.00874436646699905
9938.17982054569 0.00904266722500324
9938.85277421718 0.00899513717740774
9939.52572788867 0.0082714855670929
9940.19868156015 0.00828712992370129
9940.87163523164 0.00815329793840647
9941.54458890313 0.0082260500639677
9942.21754257462 0.00911818165332079
9942.89049624611 0.00894980505108833
9943.5634499176 0.00881679076701403
9944.23640358909 0.00882154237478971
9944.90935726057 0.00804060511291027
9945.58231093206 0.00802791398018599
9946.25526460355 0.00800058525055647
9946.92821827504 0.00792345032095909
9947.60117194653 0.00886962935328484
9948.27412561802 0.0088135339319706
9948.94707928951 0.00875480379909277
9949.620032961 0.00888526998460293
9950.29298663248 0.00783492811024189
9950.96594030397 0.00789498444646597
9951.63889397546 0.00783513393253088
9952.31184764695 0.00794939324259758
9952.98480131844 0.00870550330728292
9953.65775498993 0.00861290004104376
9954.33070866142 0.00875346176326275
9955.00366233291 0.00882062409073114
9955.6766160044 0.00775103829801083
9956.34956967588 0.00778825767338276
9957.02252334737 0.00785924680531025
9957.69547701886 0.00796327274292707
9958.36843069035 0.00880481582134962
9959.04138436184 0.00872283522039652
9959.71433803333 0.00881029479205608
9960.38729170482 0.00883433874696493
9961.0602453763 0.00796519871801138
9961.73319904779 0.00798076204955578
9962.40615271928 0.00830268673598766
9963.07910639077 0.00829213671386242
9963.75206006226 0.00870046298950911
9964.42501373375 0.0088558467105031
9965.09796740524 0.00880519859492779
9965.77092107673 0.00898146349936724
9966.44387474821 0.00788526795804501
9967.1168284197 0.00784240942448378
9967.78978209119 0.00797386933118105
9968.46273576268 0.0080364253371954
9969.13568943417 0.00854405853897333
9969.80864310566 0.0085706626996398
9970.48159677715 0.0090793501585722
9971.15455044863 0.0088097034022212
9971.82750412013 0.00782785657793283
9972.50045779161 0.00797793082892895
9973.1734114631 0.00797288306057453
9973.84636513459 0.00787817034870386
9974.51931880608 0.00861174892634153
9975.19227247757 0.00870517920702696
9975.86522614906 0.00858262367546558
9976.53817982055 0.00861769821494818
9977.21113349203 0.00818677339702845
9977.88408716352 0.00811012648046017
9978.55704083501 0.00810659863054752
9979.2299945065 0.00803531240671873
9979.90294817799 0.00879832357168198
9980.57590184948 0.00886189844459295
9981.24885552097 0.00898209121078253
9981.92180919246 0.00935817044228315
9982.59476286394 0.00828220974653959
9983.26771653543 0.00843475107103586
9983.94067020692 0.00906284991651773
9984.61362387841 0.00834457669407129
9985.2865775499 0.00879641529172659
9985.95953122139 0.00865710619837046
9986.63248489288 0.00907748285681009
9987.30543856436 0.00914584286510944
9987.97839223585 0.0081664202734828
9988.65134590734 0.00822649896144867
9989.32429957883 0.00826981011778116
9989.99725325032 0.00822040904313326
9990.67020692181 0.00869909208267927
9991.3431605933 0.00877801980823278
9992.01611426479 0.00881524849683046
9992.68906793628 0.00892630685120821
9993.36202160776 0.0080797066912055
9994.03497527925 0.00799498800188303
9994.70792895074 0.00821827352046967
9995.38088262223 0.00812305975705385
9996.05383629372 0.00892911106348038
9996.72678996521 0.0089015131816268
9997.3997436367 0.00915678590536118
9998.07269730819 0.00940503366291523
9998.74565097967 0.00839193351566792
9999.41860465116 0.00847967062145472
10000.0915583227 0.00907108280807734
10000.7645119941 0.00895368866622448
10001.4374656656 0.00902274437248707
10002.1104193371 0.00914837699383497
10002.7833730086 0.00905393529683352
10003.4563266801 0.00911216158419847
10004.1292803516 0.00836256705224514
10004.8022340231 0.00823152996599674
10005.4751876946 0.00878877099603415
10006.148141366 0.008253482170403
10006.8210950375 0.0090204793959856
10007.494048709 0.00886848941445351
10008.1670023805 0.00885981135070324
10008.839956052 0.00892955809831619
10009.5129097235 0.0080738877877593
10010.185863395 0.00799764320254326
10010.8588170665 0.00816418882459402
10011.531770738 0.00801170989871025
10012.2047244094 0.0088319443166256
10012.8776780809 0.00882703345268965
10013.5506317524 0.00936631113290787
10014.2235854239 0.00934881251305342
10014.8965390954 0.00831164419651031
10015.5694927669 0.00823680590838194
10016.2424464384 0.00826167408376932
10016.9154001099 0.00817216373980045
10017.5883537814 0.00914694648236036
10018.2613074528 0.00917013827711344
10018.9342611243 0.00924168527126312
10019.6072147958 0.00924565084278584
10020.2801684673 0.00826279725879431
10020.9531221388 0.00831311102956533
10021.6260758103 0.008413958363235
10022.2990294818 0.00842608045786619
10022.9719831533 0.0092361606657505
10023.6449368248 0.00921664293855429
10024.3178904962 0.009214305318892
10024.9908441677 0.00919247698038816
10025.6637978392 0.00818228721618652
10026.3367515107 0.00828238856047392
10027.0097051822 0.00849842187017202
10027.6826588537 0.00849832035601139
10028.3556125252 0.00928462482988834
10029.0285661967 0.00920952949672937
10029.7015198682 0.00920891389250755
10030.3744735396 0.00917521864175797
10031.0474272111 0.0083801532164216
10031.7203808826 0.0085589811205864
10032.3933345541 0.00848292745649815
10033.0662882256 0.00874894857406616
10033.7392418971 0.00922495778650045
10034.4121955686 0.00939327012747526
10035.0851492401 0.00915452744811773
10035.7581029116 0.0093931071460247
10036.431056583 0.0082342317327857
10037.1040102545 0.00830313935875893
10037.776963926 0.0086243050172925
10038.4499175975 0.00843908824026585
10039.122871269 0.00957397650927305
10039.7958249405 0.00950558669865131
10040.468778612 0.00954576209187508
10041.1417322835 0.00948212388902903
10041.814685955 0.00857041031122208
10042.4876396264 0.00847145449370146
10043.1605932979 0.00868550594896078
10043.8335469694 0.00873219408094883
10044.5065006409 0.00963328685611486
10045.1794543124 0.00957312528043985
10045.8524079839 0.00930863805115223
10046.5253616554 0.00925752334296703
10047.1983153269 0.00836727954447269
10047.8712689984 0.00838361214846373
10048.5442226698 0.00811471976339817
10049.2171763413 0.00831156503409147
10049.8901300128 0.00916956551373005
10050.5630836843 0.00920764356851578
10051.2360373558 0.00917796418070793
10051.9089910273 0.009152976796031
10052.5819446988 0.00843445397913456
10053.2548983703 0.0083302641287446
10053.9278520418 0.00836401246488094
10054.6008057132 0.00838622264564037
10055.2737593847 0.00924325734376907
10055.9467130562 0.00924340263009071
10056.6196667277 0.00957227218896151
10057.2926203992 0.00958084594458342
10057.9655740707 0.00880884379148483
10058.6385277422 0.00880101509392262
10059.3114814137 0.00858905911445618
10059.9844350851 0.00860013160854578
10060.6573887566 0.00945051480084658
10061.3303424281 0.00951091479510069
10062.0032960996 0.00953039340674877
10062.6762497711 0.00956477597355843
10063.3492034426 0.00906327832490206
10064.0221571141 0.00863210670650005
10064.6951107856 0.00857474934309721
10065.3680644571 0.00858697015792131
10066.0410181285 0.0097030745819211
10066.7139718 0.00960332807153463
10067.3869254715 0.00971444975584745
10068.059879143 0.0097516318783164
10068.7328328145 0.00888016633689404
10069.405786486 0.00904570799320936
10070.0787401575 0.0089171202853322
10070.751693829 0.00895895063877106
10071.4246475005 0.00997176393866539
10072.0976011719 0.00977131631225348
10072.7705548434 0.00978252850472927
10073.4435085149 0.00982100330293179
10074.1164621864 0.00881613977253437
10074.7894158579 0.00927672535181046
10075.4623695294 0.00966841168701649
10076.1353232009 0.00940914265811443
10076.8082768724 0.0102047882974148
10077.4812305439 0.0102864485234022
10078.1541842153 0.0100822011008859
10078.8271378868 0.0100954510271549
10079.5000915583 0.00933046173304319
10080.1730452298 0.00982263963669538
10080.8459989013 0.010147837921977
10081.5189525728 0.00931117590516806
10082.1919062443 0.00995117798447609
10082.8648599158 0.00988369341939688
10083.5378135873 0.00989524926990271
10084.2107672587 0.00974254030734301
10084.8837209302 0.00899478141218424
10085.5566746017 0.00898804143071175
10086.2296282732 0.00884390063583851
10086.9025819447 0.00892825797200203
10087.5755356162 0.0101591320708394
10088.2484892877 0.0100562116131186
10088.9214429592 0.00973145477473736
10089.5943966307 0.00989095773547888
10090.2673503021 0.00902114529162645
10090.9403039736 0.00898111332207918
10091.6132576451 0.00893928110599518
10092.2862113166 0.0090292589738965
10092.9591649881 0.0100421393290162
10093.6321186596 0.0100528476759791
10094.3050723311 0.0096288463100791
10094.9780260026 0.00978357810527086
10095.6509796741 0.00898866541683674
10096.3239333455 0.00895484071224928
10096.996887017 0.00859108567237854
10097.6698406885 0.00883680768311024
10098.34279436 0.00985682662576437
10099.0157480315 0.00996223371475935
10099.688701703 0.0101050967350602
10100.3616553745 0.0102508198469877
10101.034609046 0.00914936792105436
10101.7075627175 0.00904656015336514
10102.3805163889 0.00880391895771027
10103.0534700604 0.00897213350981474
10103.7264237319 0.0102074947208166
10104.3993774034 0.0100928032770753
10105.0723310749 0.00990666542202234
10105.7452847464 0.00989309046417475
10106.4182384179 0.00924660917371511
10107.0911920894 0.00904107559472322
10107.7641457608 0.00886865239590406
10108.4370994323 0.00888161920011044
10109.1100531038 0.0100171165540814
10109.7830067753 0.00982474535703659
10110.4559604468 0.0100641399621964
10111.1289141183 0.0101700117811561
10111.8018677898 0.00899481680244207
10112.4748214613 0.00900332070887089
10113.1477751328 0.00920218322426081
10113.8207288042 0.00912847463041544
10114.4936824757 0.0103796785697341
10115.1666361472 0.0102827539667487
10115.8395898187 0.010170865803957
10116.5125434902 0.010256758891046
10117.1854971617 0.00933679006993771
10117.8584508332 0.00945136230438948
10118.5314045047 0.00916086882352829
10119.2043581762 0.00922976527363062
10119.8773118476 0.0104009164497256
10120.5502655191 0.0102615924552083
10121.2232191906 0.010230652987957
10121.8961728621 0.0102723045274615
10122.5691265336 0.00937330257147551
10123.2420802051 0.00928603019565344
10123.9150338766 0.00951988343149424
10124.5879875481 0.00951851718127728
10125.2609412196 0.0104749323800206
10125.933894891 0.010659727267921
10126.6068485625 0.0104633653536439
10127.279802234 0.0103269219398499
10127.9527559055 0.00931972544640303
10128.625709577 0.00936863664537668
10129.2986632485 0.00923977326601744
10129.97161692 0.0093406205996871
10130.6445705915 0.0106597431004047
10131.317524263 0.0105905327945948
10131.9904779344 0.0103656845167279
10132.6634316059 0.0102044735103846
10133.3363852774 0.0095454715192318
10134.0093389489 0.00943025015294552
10134.6822926204 0.00944795459508896
10135.3552462919 0.00943346973508596
10136.0281999634 0.0104679139330983
10136.7011536349 0.0103291627019644
10137.3741073064 0.0105355456471443
10138.0470609778 0.0103900553658605
10138.7200146493 0.00913220178335905
10139.3929683208 0.00914047192782164
10140.0659219923 0.00921003613620996
10140.7388756638 0.00938264839351177
10141.4118293353 0.0107501056045294
10142.0847830068 0.0106123751029372
10142.7577366783 0.010867677628994
10143.4306903498 0.0106846867129207
10144.1036440212 0.00942788738757372
10144.7765976927 0.00937471725046635
10145.4495513642 0.00932328216731548
10146.1225050357 0.00946345087140799
10146.7954587072 0.0107703739777207
10147.4684123787 0.0106680793687701
10148.1413660502 0.0108615774661303
10148.8143197217 0.0107706785202026
10149.4872733932 0.00963713880628347
10150.1602270646 0.00967629626393318
10150.8331807361 0.00935945380479097
10151.5061344076 0.00943825766444206
10152.1790880791 0.0106860985979438
10152.8520417506 0.0108534367755055
10153.5249954221 0.0108046121895313
10154.1979490936 0.0109750190749764
10154.8709027651 0.00978892855346203
10155.5438564366 0.00970838870853186
10156.216810108 0.0100632654502988
10156.8897637795 0.0103439725935459
10157.562717451 0.0108798425644636
10158.2356711225 0.0109831085428596
10158.908624794 0.0110905934125185
10159.5815784655 0.011563983745873
10160.254532137 0.0105198742821813
10160.9274858085 0.0103167789056897
10161.6004394799 0.0102960914373398
10162.2733931514 0.0101763820275664
10162.9463468229 0.0111652286723256
10163.6193004944 0.0112179880961776
10164.2922541659 0.0108262905851007
10164.9652078374 0.0109580485150218
10165.6381615089 0.0100720906630158
10166.3111151804 0.0101976748555899
10166.9840688519 0.0101823378354311
10167.6570225233 0.0107508152723312
10168.3299761948 0.0114065138623118
10169.0029298663 0.0110404891893268
10169.6758835378 0.0111631928011775
10170.3488372093 0.0111878849565983
10171.0217908808 0.0100491382181644
10171.6947445523 0.0096929082646966
10172.3676982238 0.00992179103195667
10173.0406518953 0.00990180112421513
10173.7136055667 0.0111117633059621
10174.3865592382 0.0113418148830533
10175.0595129097 0.0105856768786907
10175.7324665812 0.0107757411897182
10176.4054202527 0.00956521928310394
10177.0783739242 0.00970609020441771
10177.7513275957 0.00953274499624968
10178.4242812672 0.0097526777535677
10179.0972349387 0.0108253853395581
10179.7701886101 0.0108028575778008
10180.4431422816 0.0108824949711561
10181.1160959531 0.0108340512961149
10181.7890496246 0.00962680391967297
10182.4620032961 0.00967572815716267
10183.1349569676 0.00977971311658621
10183.8079106391 0.00975613296031952
10184.4808643106 0.0108581548556685
10185.1538179821 0.0108695477247238
10185.8267716535 0.0109855141490698
10186.499725325 0.0108634866774082
10187.1726789965 0.00954845733940601
10187.845632668 0.00958704110234976
10188.5185863395 0.00966545287519693
10189.191540011 0.00959587655961514
10189.8644936825 0.0106878168880939
10190.537447354 0.0108125293627381
10191.2104010255 0.0105667049065232
10191.8833546969 0.010532951913774
10192.5563083684 0.009978286921978
10193.2292620399 0.00988051109015942
10193.9022157114 0.00954447314143181
10194.5751693829 0.0093528451398015
10195.2481230544 0.0108424387872219
10195.9210767259 0.0108360275626183
10196.5940303974 0.0108505850657821
10197.2669840689 0.0108528109267354
10197.9399377403 0.00976621173322201
10198.6128914118 0.00972511805593967
10199.2858450833 0.00944951735436916
10199.9587987548 0.0095056165009737
10200.6317524263 0.01069794036448
10201.3047060978 0.0107389278709888
10201.9776597693 0.0109553290531039
10202.6506134408 0.0109189311042428
10203.3235671122 0.00963530223816633
10203.9965207837 0.00958757661283016
10204.6694744552 0.0096871517598629
10205.3424281267 0.00983042176812887
10206.0153817982 0.0109408423304558
10206.6883354697 0.0109258554875851
10207.3612891412 0.0109343333169818
10208.0342428127 0.010855813510716
10208.7071964842 0.009994818829
10209.3801501556 0.00978860352188349
10210.0531038271 0.00989612564444542
10210.7260574986 0.00982345920056105
10211.3990111701 0.0110626611858606
10212.0719648416 0.0110297622159123
10212.7449185131 0.0111591517925262
10213.4178721846 0.0108220521360636
10214.0908258561 0.0103443413972855
10214.7637795276 0.0101517252624035
10215.436733199 0.0097506046295166
10216.1096868705 0.00954858213663101
10216.782640542 0.0111454986035824
10217.4555942135 0.0110153006389737
10218.128547885 0.0111022237688303
10218.8015015565 0.011008383706212
10219.474455228 0.0100723560899496
10220.1474088995 0.00990315433591604
10220.820362571 0.0100858397781849
10221.4933162424 0.0102554345503449
10222.1662699139 0.0111789107322693
10222.8392235854 0.0110802268609405
10223.5121772569 0.0107622174546123
10224.1851309284 0.0106916930526495
10224.8580845999 0.00960009172558784
10225.5310382714 0.00953657738864422
10226.2039919429 0.00965840462595224
10226.8769456144 0.00990612059831619
10227.5498992858 0.0112126544117928
10228.2228529573 0.0110723078250885
10228.8958066288 0.011125173419714
10229.5687603003 0.0108187617734075
10230.2417139718 0.00970202218741179
10230.9146676433 0.00959875993430614
10231.5876213148 0.00957274809479713
10232.2605749863 0.00971824023872614
10232.9335286578 0.0108595043420792
10233.6064823292 0.0107163256034255
10234.2794360007 0.0107279056683183
10234.9523896722 0.0106071848422289
10235.6253433437 0.00961542967706919
10236.2982970152 0.00968129187822342
10236.9712506867 0.00930069852620363
10237.6442043582 0.00975550338625908
10238.3171580297 0.0104432944208384
10238.9901117012 0.0106403641402721
10239.6630653726 0.0110171809792519
10240.3360190441 0.011114158667624
10241.0089727156 0.00988338887691498
10241.6819263871 0.00991534534841776
10242.3548800586 0.00986000243574381
10243.0278337301 0.00961674842983484
10243.7007874016 0.0105944806709886
10244.3737410731 0.0104400226846337
10245.0466947446 0.0104915155097842
10245.719648416 0.0105765722692013
10246.3926020875 0.00963346473872662
10247.065555759 0.00959720276296139
10247.7385094305 0.0095943221822381
10248.411463102 0.00961810722947121
10249.0844167735 0.0104806423187256
10249.757370445 0.0102590285241604
10250.4303241165 0.0104118194431067
10251.1032777879 0.0106198666617274
10251.7762314594 0.00946709327399731
10252.4491851309 0.00963575951755047
10253.1221388024 0.00998194888234138
10253.7950924739 0.00966486614197493
10254.4680461454 0.0105907618999481
10255.1409998169 0.0105565190315247
10255.8139534884 0.010463741607964
10256.4869071599 0.0104676401242614
10257.1598608313 0.0093342624604702
10257.8328145028 0.00938618835061789
10258.5057681743 0.00970285385847092
10259.1787218458 0.0100106056779623
10259.8516755173 0.0106212962418795
10260.5246291888 0.0108186397701502
10261.1975828603 0.0106842052191496
10261.8705365318 0.0106845945119858
10262.5434902033 0.00927457399666309
10263.2164438747 0.00908427592366934
10263.8893975462 0.00964083056896925
10264.5623512177 0.00967512000352144
10265.2353048892 0.0104515887796879
10265.9082585607 0.0106280436739326
10266.5812122322 0.0107119577005506
10267.2541659037 0.0103970309719443
10267.9271195752 0.00960781704634428
10268.6000732467 0.00964009668678045
10269.2730269181 0.00966029241681099
10269.9459805896 0.00966974254697561
10270.6189342611 0.0107176322489977
10271.2918879326 0.0107392016798258
10271.9648416041 0.0116730472072959
10272.6377952756 0.0112270414829254
10273.3107489471 0.00974151492118835
10273.9837026186 0.00964877009391785
10274.6566562901 0.00998482946306467
10275.3296099615 0.00990747194737196
10276.002563633 0.0110081126913428
10276.6755173045 0.0110345231369138
10277.348470976 0.0109985573217273
10278.0214246475 0.0108414767310023
10278.694378319 0.00949566811323166
10279.3673319905 0.00947378296405077
10280.040285662 0.00984728150069714
10280.7132393335 0.00981691665947437
10281.3861930049 0.0106236133724451
10282.0591466764 0.0106873698532581
10282.7321003479 0.0107549596577883
10283.4050540194 0.0106843430548906
10284.0780076909 0.00947398506104946
10284.7509613624 0.00937078427523375
10285.4239150339 0.00983025785535574
10286.0968687054 0.00973742362111807
10286.7698223769 0.0106872646138072
10287.4427760483 0.0106408288702369
10288.1157297198 0.0106680952012539
10288.7886833913 0.0106968665495515
10289.4616370628 0.00946137588471174
10290.1345907343 0.00954599492251873
10290.8075444058 0.00963645987212658
10291.4804980773 0.00970384012907743
10292.1534517488 0.0107269268482924
10292.8264054203 0.0105921337381005
10293.4993590917 0.0110416952520609
10294.1723127632 0.0109667275100946
10294.8452664347 0.00947908964008093
10295.5182201062 0.0095087718218565
10296.1911737777 0.00947546120733023
10296.8641274492 0.00942710414528847
10297.5370811207 0.0105122048407793
10298.2100347922 0.0104630924761295
10298.8829884637 0.0108759636059403
10299.5559421351 0.010971263051033
10300.2288958066 0.00974950008094311
10300.9018494781 0.00961442664265633
10301.5748031496 0.00963395554572344
10302.2477568211 0.00953180529177189
10302.9207104926 0.0106042120605707
10303.5936641641 0.0104286456480622
10304.2666178356 0.0106269912794232
10304.939571507 0.0105892084538937
10305.6125251785 0.00930293928831816
10306.28547885 0.00925776269286871
10306.9584325215 0.0093549620360136
10307.631386193 0.0093190036714077
10308.3043398645 0.010353934019804
10308.977293536 0.0103872567415237
10309.6502472075 0.0111908903345466
10310.323200879 0.0107611427083611
10310.9961545504 0.00956497620791197
10311.6691082219 0.00954893138259649
10312.3420618934 0.0096199894323945
10313.0150155649 0.00969175435602665
10313.6879692364 0.0104989884421229
10314.3609229079 0.0106654111295938
10315.0338765794 0.010342063382268
10315.7068302509 0.0103489337489009
10316.3797839224 0.00912194140255451
10317.0527375938 0.00924571976065636
10317.7256912653 0.00913497619330883
10318.3986449368 0.00916589051485062
10319.0715986083 0.0102948779240251
10319.7445522798 0.0102428700774908
10320.4175059513 0.0114454105496407
10321.0904596228 0.0105436304584146
10321.7634132943 0.00933542754501104
10322.4363669658 0.00932849477976561
10323.1093206372 0.00925976783037186
10323.7822743087 0.00910612847656012
10324.4552279802 0.00989158358424902
10325.1281816517 0.00983561016619205
10325.8011353232 0.0100314170122147
10326.4740889947 0.010029150173068
10327.1470426662 0.00891673471778631
10327.8199963377 0.00889808312058449
10328.4929500092 0.00886997114866972
10329.1659036806 0.00893503520637751
10329.8388573521 0.00973798055201769
10330.5118110236 0.00983269046992064
10331.1847646951 0.00991230271756649
10331.8577183666 0.00983652845025063
10332.5306720381 0.00879956595599651
10333.2036257096 0.0088221887126565
10333.8765793811 0.00892455317080021
10334.5495330526 0.00872841663658619
10335.222486724 0.00960180908441544
10335.8954403955 0.00934142060577869
10336.568394067 0.00915832258760929
10337.2413477385 0.00922532659024
10337.91430141 0.00843614712357521
10338.5872550815 0.00845601130276918
10339.260208753 0.00843162462115288
10339.9331624245 0.00853943172842264
10340.606116096 0.0093999607488513
10341.2790697674 0.00945526547729969
10341.9520234389 0.0103301219642162
10342.6249771104 0.00997649505734444
10343.2979307819 0.00893754232674837
10343.9708844534 0.00903937965631485
10344.6438381249 0.00921651814132929
10345.3167917964 0.00930279400199652
10345.9897454679 0.0100121991708875
10346.6626991394 0.00999082531780005
10347.3356528108 0.00979299657046795
10348.0086064823 0.0100316936150193
10348.6815601538 0.00891846138983965
10349.3545138253 0.00922118593007326
10350.0274674968 0.00916970334947109
10350.7004211683 0.00921445433050394
10351.3733748398 0.0100676277652383
10352.0463285113 0.0101383244618773
10352.7192821828 0.0113044530153275
10353.3922358542 0.0106903724372387
10354.0651895257 0.0096302954480052
10354.7381431972 0.00945813953876495
10355.4110968687 0.00974952802062035
10356.0840505402 0.00966780353337526
10356.7570042117 0.0106041897088289
10357.4299578832 0.0105974087491632
10358.1029115547 0.0110144913196564
10358.7758652261 0.0109590068459511
10359.4488188976 0.00966532249003649
10360.1217725691 0.00957844220101833
10360.7947262406 0.010157666169107
10361.4676799121 0.00993616133928299
10362.1406335836 0.0109617179259658
10362.8135872551 0.010748578235507
10363.4865409266 0.0115588344633579
10364.1594945981 0.0109781427308917
10364.8324482695 0.00969343259930611
10365.505401941 0.00958180334419012
10366.1783556125 0.00979665853083134
10366.851309284 0.00971554219722748
10367.5242629555 0.0109296115115285
10368.197216627 0.0106245744973421
10368.8701702985 0.010690282098949
10369.54312397 0.0107209347188473
10370.2160776415 0.00976887065917253
10370.8890313129 0.00985563732683659
10371.5619849844 0.00967905670404434
10372.2349386559 0.00976143311709166
10372.9078923274 0.0106760952621698
10373.5808459989 0.0108164101839066
10374.2537996704 0.0110522862523794
10374.9267533419 0.0107762971892953
10375.5997070134 0.00978943612426519
10376.2726606849 0.00967242475599051
10376.9456143563 0.009797059930861
10377.6185680278 0.00984070356935263
10378.2915216993 0.01091602537781
10378.9644753708 0.0107349818572402
10379.6374290423 0.0112574016675353
10380.3103827138 0.0111572910100222
10380.9833363853 0.0100400475785136
10381.6562900568 0.0100202988833189
10382.3292437283 0.0100986240431666
10383.0021973997 0.0102119203656912
10383.6751510712 0.0113244010135531
10384.3481047427 0.011303910985589
10385.0210584142 0.0110301366075873
10385.6940120857 0.010964616201818
10386.3669657572 0.0101624419912696
10387.0399194287 0.0100283939391375
10387.7128731002 0.00994374137371778
10388.3858267717 0.00986456032842398
10389.0587804431 0.0113141136243939
10389.7317341146 0.0113234333693981
10390.4046877861 0.0109224757179618
10391.0776414576 0.0111820194870234
10391.7505951291 0.0104680666700006
10392.4235488006 0.0102611007168889
10393.0965024721 0.0100193163380027
10393.7694561436 0.0102489395067096
10394.4424098151 0.0111814178526402
10395.1153634865 0.0112376278266311
10395.788317158 0.0111815463751554
10396.4612708295 0.011296515353024
10397.134224501 0.0101028708741069
10397.8071781725 0.00990121811628342
10398.480131844 0.00977332424372435
10399.1530855155 0.00985586736351252
10399.826039187 0.0114347999915481
10400.4989928585 0.0114010656252503
10401.1719465299 0.0118291722610593
10401.8449002014 0.0112708490341902
10402.5178538729 0.0100503852590919
10403.1908075444 0.0100183729082346
10403.8637612159 0.00980205740779638
10404.5367148874 0.00988761056214571
10405.2096685589 0.0110771292820573
10405.8826222304 0.0109011977910995
10406.5555759018 0.0112199662253261
10407.2285295733 0.0110987918451428
10407.9014832448 0.010057701729238
10408.5744369163 0.00998035632073879
10409.2473905878 0.009852041490376
10409.9203442593 0.0100198611617088
10410.5932979308 0.0107258195057511
10411.2662516023 0.0108749242499471
10411.9392052738 0.0110776908695698
10412.6121589452 0.0111615993082523
10413.2851126167 0.0100346840918064
10413.9580662882 0.0100104417651892
10414.6310199597 0.0102698858827353
10415.3039736312 0.0100361052900553
10415.9769273027 0.0109738418832421
10416.6498809742 0.0109547087922692
10417.3228346457 0.0110866567119956
10417.9957883172 0.0109423482790589
10418.6687419886 0.0096318069845438
10419.3416956601 0.00977117847651243
10420.0146493316 0.00974292028695345
10420.6876030031 0.00966744497418404
10421.3605566746 0.0107096498832107
10422.0335103461 0.0108087128028274
10422.7064640176 0.010902457870543
10423.3794176891 0.0109670143574476
10424.0523713606 0.00957987457513809
10424.725325032 0.00981566868722439
10425.3982787035 0.00986550189554691
10426.071232375 0.00984289217740297
10426.7441860465 0.0109896445646882
10427.417139718 0.0110815884545445
10428.0900933895 0.0109361167997122
10428.763047061 0.0110075064003468
10429.4360007325 0.00980545859783888
10430.108954404 0.00973695423454046
10430.7819080754 0.00988652650266886
10431.4548617469 0.0101291984319687
10432.1278154184 0.0112424120306969
10432.8007690899 0.0113136749714613
10433.4737227614 0.0112800356000662
10434.1466764329 0.0112972427159548
10434.8196301044 0.010230490937829
10435.4925837759 0.0101770749315619
10436.1655374474 0.0104345865547657
10436.8384911188 0.0104954680427909
10437.5114447903 0.0112424260005355
10438.1843984618 0.0113448332995176
10438.8573521333 0.0112723968923092
10439.5303058048 0.0112910326570272
10440.2032594763 0.0103932954370975
10440.8762131478 0.010428499430418
10441.5491668193 0.0103923575952649
10442.2221204908 0.0105069698765874
10442.8950741622 0.0114238513633609
10443.5680278337 0.0115217594429851
10444.2409815052 0.0119914943352342
10444.9139351767 0.0115438792854548
10445.5868888482 0.010159395635128
10446.2598425197 0.0104003380984068
10446.9327961912 0.0105084078386426
10447.6057498627 0.0103430142626166
10448.2787035342 0.0115540260449052
10448.9516572056 0.0115575054660439
10449.6246108771 0.011496813967824
10450.2975645486 0.0112796844914556
10450.9705182201 0.0102206533774734
10451.6434718916 0.0101296929642558
10452.3164255631 0.0101680522784591
10452.9893792346 0.0101493811234832
10453.6623329061 0.0115366717800498
10454.3352865775 0.0114582143723965
10455.008240249 0.0113817872479558
10455.6811939205 0.0113720307126641
10456.354147592 0.0103450221940875
10457.0271012635 0.0103299831971526
10457.700054935 0.0103507777675986
10458.3730086065 0.0103470170870423
10459.045962278 0.0115381721407175
10459.7189159495 0.0115219065919518
10460.3918696209 0.0115901120007038
10461.0648232924 0.0115999951958656
10461.7377769639 0.0103183556348085
10462.4107306354 0.0103824185207486
10463.0836843069 0.0101973973214626
10463.7566379784 0.0103358691558242
10464.4295916499 0.0116247171536088
10465.1025453214 0.0115360980853438
10465.7754989929 0.0114951925352216
10466.4484526643 0.011537198908627
10467.1214063358 0.0104324771091342
10467.7943600073 0.0106876483187079
10468.4673136788 0.0105411214753985
10469.1402673503 0.0102985100820661
10469.8132210218 0.0116309663280845
10470.4861746933 0.0115919765084982
10471.1591283648 0.0114603489637375
10471.8320820363 0.0116139026358724
10472.5050357077 0.0105899265035987
10473.1779893792 0.010466399602592
10473.8509430507 0.0103565501049161
10474.5238967222 0.0103748086839914
10475.1968503937 0.0118272937834263
10475.8698040652 0.0116933202371001
10476.5427577367 0.0116402851417661
10477.2157114082 0.0116692055016756
10477.8886650797 0.0104046706110239
10478.5616187511 0.0104389833286405
10479.2345724226 0.010291937738657
10479.9075260941 0.010515402071178
10480.5804797656 0.0116149252280593
10481.2534334371 0.0114568388089538
10481.9263871086 0.0116688925772905
10482.5993407801 0.0115735149011016
10483.2722944516 0.0101209348067641
10483.9452481231 0.010268690995872
10484.6182017945 0.0101701794192195
10485.291155466 0.0101414481177926
10485.9641091375 0.0114320805296302
10486.637062809 0.011195408180356
10487.3100164805 0.011628769338131
10487.982970152 0.0116416374221444
10488.6559238235 0.0102228010073304
10489.328877495 0.0101304864510894
10490.0018311665 0.0103480303660035
10490.6747848379 0.0103298593312502
10491.3477385094 0.0115254307165742
10492.0206921809 0.0115528451278806
10492.6936458524 0.011648453772068
10493.3665995239 0.0116571951657534
10494.0395531954 0.0105406735092402
10494.7125068669 0.0104022761806846
10495.3854605384 0.0103161307051778
10496.0584142099 0.0103906830772758
10496.7313678813 0.0113041922450066
10497.4043215528 0.0113291516900063
10498.0772752243 0.0117138726636767
10498.7502288958 0.0117300590500236
10499.4231825673 0.0102243488654494
10500.0961362388 0.0102336835116148
10500.7690899103 0.0103772962465882
10501.4420435818 0.0104976873844862
10502.1149972532 0.0114682419225574
10502.7879509247 0.0115095172077417
10503.4609045962 0.0116471666842699
10504.1338582677 0.0117348069325089
10504.8068119392 0.010515215806663
10505.4797656107 0.0104927709326148
10506.1527192822 0.0105501404032111
10506.8256729537 0.0104134799912572
10507.4986266252 0.0117433918640018
10508.1715802966 0.0117073021829128
10508.8445339681 0.0115201212465763
10509.5174876396 0.0115586500614882
10510.1904413111 0.0104037811979651
10510.8633949826 0.0101833399385214
10511.5363486541 0.0101885851472616
10512.2093023256 0.0104227429255843
10512.8822559971 0.0116064716130495
10513.5552096686 0.0113346111029387
10514.22816334 0.0111055355519056
10514.9011170115 0.0111490087583661
10515.574070683 0.0100473137572408
10516.2470243545 0.00980898179113865
10516.919978026 0.0101026790216565
10517.5929316975 0.009974280372262
10518.265885369 0.0112825864925981
10518.9388390405 0.0113614043220878
10519.611792712 0.0111851878464222
10520.2847463834 0.0110620083287358
10520.9577000549 0.0100408587604761
10521.6306537264 0.00995909050107002
10522.3036073979 0.00979106780141592
10522.9765610694 0.00994738563895226
10523.6495147409 0.0108384341001511
10524.3224684124 0.010898438282311
10524.9954220839 0.011189597658813
10525.6683757554 0.0110044749453664
10526.3413294268 0.0097786346450448
10527.0142830983 0.00975844729691744
10527.6872367698 0.00971168652176857
10528.3601904413 0.00964117795228958
10529.0331441128 0.0112031390890479
10529.7060977843 0.0109012434259057
10530.3790514558 0.011182920075953
10531.0520051273 0.011225925758481
10531.7249587988 0.00976767763495445
10532.3979124702 0.00971808936446905
10533.0708661417 0.00977335497736931
10533.7438198132 0.0098906122148037
10534.4167734847 0.0110696079209447
10535.0897271562 0.0111926877871156
10535.7626808277 0.010834620334208
10536.4356344992 0.0108691519126296
10537.1085881707 0.00969752017408609
10537.7815418422 0.00968278851360083
10538.4544955136 0.00962237641215324
10539.1274491851 0.00966893415898085
10539.8004028566 0.010733587667346
10540.4733565281 0.0107424827292562
10541.1463101996 0.0108618810772896
10541.8192638711 0.0109456349164248
10542.4922175426 0.00965164788067341
10543.1651712141 0.00982250832021236
10543.8381248856 0.00964578613638878
10544.511078557 0.00959289819002151
10545.1840322285 0.0107448026537895
10545.8569859 0.0107650468125939
10546.5299395715 0.0106191514059901
10547.202893243 0.0107324169948697
10547.8758469145 0.00933945272117853
10548.548800586 0.00945551786571741
10549.2217542575 0.00957984104752541
10549.894707929 0.00959655176848173
10550.5676616004 0.0106119038537145
10551.2406152719 0.0108477054163814
10551.9135689434 0.0106796771287918
10552.5865226149 0.010701023042202
10553.2594762864 0.00953622534871101
10553.9324299579 0.0094793327152729
10554.6053836294 0.00961038377135992
10555.2783373009 0.00955937057733536
10555.9512909723 0.0107720037922263
10556.6242446438 0.0106357596814632
10557.2971983153 0.0107020763680339
10557.9701519868 0.0103506529703736
10558.6431056583 0.00967005919665098
10559.3160593298 0.00958244688808918
10559.9890130013 0.00964932423084974
10560.6619666728 0.00956208538264036
10561.3349203443 0.0105775529518723
10562.0078740157 0.0106359897181392
10562.6808276872 0.0103740766644478
10563.3537813587 0.0102530894801021
10564.0267350302 0.00923810992389917
10564.6996887017 0.00919325277209282
10565.3726423732 0.00930756237357855
10566.0455960447 0.00942961592227221
10566.7185497162 0.0102601181715727
10567.3915033877 0.0103483069688082
10568.0644570591 0.0103173237293959
10568.7374107306 0.00985458772629499
10569.4103644021 0.00900921784341335
10570.0833180736 0.00907932687550783
10570.7562717451 0.00925647374242544
10571.4292254166 0.00915252231061459
10572.1021790881 0.0102764675393701
10572.7751327596 0.0101938610896468
10573.4480864311 0.0102369841188192
10574.1210401025 0.0101969027891755
10574.793993774 0.00928233005106449
10575.4669474455 0.00910435244441032
10576.139901117 0.00896831694990396
10576.8128547885 0.00907048676162958
10577.48580846 0.00984595064073801
10578.1587621315 0.00980356335639954
10578.831715803 0.00970138888806105
10579.5046694745 0.00974913034588099
10580.1776231459 0.00879392027854919
10580.8505768174 0.00869486574083567
10581.5235304889 0.00874713901430368
10582.1964841604 0.00885520223528147
10582.8694378319 0.00963563565164804
10583.5423915034 0.00968236848711967
10584.2153451749 0.00989206694066525
10584.8882988464 0.00976818334311247
10585.5612525179 0.00880937185138464
10586.2342061893 0.0087153222411871
10586.9071598608 0.00890733487904072
10587.5801135323 0.0087738698348403
10588.2530672038 0.00969852227717638
10588.9260208753 0.00966694857925177
10589.5989745468 0.00969110056757927
10590.2719282183 0.00966540444642305
10590.9448818898 0.00870378129184246
10591.6178355613 0.00891209300607443
10592.2907892327 0.00907687377184629
10592.9637429042 0.00890443660318851
10593.6366965757 0.00979511346668005
10594.3096502472 0.00970373302698135
10594.9826039187 0.00945692416280508
10595.6555575902 0.00935867056250572
10596.3285112617 0.00892249494791031
10597.0014649332 0.00905817002058029
10597.6744186047 0.00882463622838259
10598.3473722761 0.00858469028025866
10599.0203259476 0.00962716713547707
10599.6932796191 0.00969749502837658
10600.3662332906 0.00951283611357212
10601.0391869621 0.00962910708039999
10601.7121406336 0.00865136925131083
10602.3850943051 0.00884756725281477
10603.0580479766 0.00863136164844036
10603.731001648 0.00880603771656752
10604.4039553195 0.0098305270075798
10605.076908991 0.009897755458951
10605.7498626625 0.00973517261445522
10606.422816334 0.00969264470040798
10607.0957700055 0.00876029673963785
10607.768723677 0.00879670400172472
10608.4416773485 0.00882401131093502
10609.11463102 0.0087938541546464
10609.7875846914 0.00973230972886086
10610.4605383629 0.00987699814140797
10611.1334920344 0.00986445136368275
10611.8064457059 0.00992605928331614
10612.4793993774 0.00882880948483944
10613.1523530489 0.00900128576904535
10613.8253067204 0.00883685145527124
10614.4982603919 0.0087873749434948
10615.1712140634 0.010108008980751
10615.8441677348 0.00982925295829773
10616.5171214063 0.00996370613574982
10617.1900750778 0.00978872645646334
10617.8630287493 0.00917325541377068
10618.5359824208 0.00906735565513372
10619.2089360923 0.00876085832715034
10619.8818897638 0.00885006133466959
10620.5548434353 0.00991911813616753
10621.2277971068 0.00997256208211184
10621.9007507782 0.010130250826478
10622.5737044497 0.00984283816069365
10623.2466581212 0.00929730106145144
10623.9196117927 0.00925968773663044
10624.5925654642 0.00903668534010649
10625.2655191357 0.00907038245350122
10625.9384728072 0.0102651370689273
10626.6114264787 0.0101135009899735
10627.2843801502 0.0103128086775541
10627.9573338216 0.0102875223383307
10628.6302874931 0.00908478442579508
10629.3032411646 0.00910579040646553
10629.9761948361 0.00926364399492741
10630.6491485076 0.00909040123224258
10631.3221021791 0.0101068718358874
10631.9950558506 0.0101752262562513
10632.6680095221 0.0101431393995881
10633.3409631936 0.0101593211293221
10634.013916865 0.00942373368889093
10634.6868705365 0.00947149563580751
10635.359824208 0.0091526173055172
10636.0327778795 0.00914325751364231
10636.705731551 0.0103671243414283
10637.3786852225 0.0103864865377545
10638.051638894 0.00998226087540388
10638.7245925655 0.00986695755273104
10639.397546237 0.00931999832391739
10640.0704999084 0.00922777783125639
10640.7434535799 0.0093331029638648
10641.4164072514 0.00946292001754045
10642.0893609229 0.00999113544821739
10642.7623145944 0.0100931450724602
10643.4352682659 0.0104451151564717
10644.1082219374 0.0100911287590861
10644.7811756089 0.00949843507260084
10645.4541292804 0.00944421626627445
10646.1270829518 0.00962018873542547
10646.8000366233 0.00963683146983385
10647.4729902948 0.0102540701627731
10648.1459439663 0.0102222189307213
10648.8188976378 0.0103038223460317
10649.4918513093 0.0103677455335855
10650.1648049808 0.0092686740681529
10650.8377586523 0.00921045895665884
10651.5107123238 0.00944371614605188
10652.1836659952 0.0094532398506999
10652.8566196667 0.0100535582751036
10653.5295733382 0.00994288083165884
10654.2025270097 0.0101414546370506
10654.8754806812 0.0102978684008121
10655.5484343527 0.009333411231637
10656.2213880242 0.00942396279424429
10656.8943416957 0.00930432230234146
10657.5672953671 0.00921270251274109
10658.2402490386 0.0100195212289691
10658.9132027101 0.010132965631783
10659.5861563816 0.00996281392872334
10660.2591100531 0.00996349472552538
10660.9320637246 0.00911936815828085
10661.6050173961 0.00899222586303949
10662.2779710676 0.00900054536759853
10662.9509247391 0.00877361092716455
10663.6238784105 0.0100073870271444
10664.296832082 0.00961508136242628
10664.9697857535 0.00946556963026524
10665.642739425 0.00950256455689669
10666.3156930965 0.00896160770207644
10666.988646768 0.00895346980541945
10667.6616004395 0.00898017175495625
10668.334554111 0.00895472150295973
10669.0075077825 0.00968362577259541
10669.6804614539 0.00951766688376665
10670.3534151254 0.00987895950675011
10671.0263687969 0.00965841580182314
10671.6993224684 0.00879722740501165
10672.3722761399 0.00877119041979313
10673.0452298114 0.00881251133978367
10673.7181834829 0.00866030622273684
10674.3911371544 0.00938896741718054
10675.0640908259 0.00938527844846249
10675.7370444973 0.00929477717727423
10676.4099981688 0.00919580459594727
10677.0829518403 0.00842517521232367
10677.7559055118 0.00831751804798841
10678.4288591833 0.00832556188106537
10679.1018128548 0.00802415236830711
10679.7747665263 0.00863651465624571
10680.4477201978 0.00844532530754805
10681.1206738693 0.00909155234694481
10681.7936275407 0.00908504985272884
10682.4665812122 0.00855191051959991
10683.1395348837 0.00856261886656284
10683.8124885552 0.00849116127938032
10684.4854422267 0.00847772881388664
10685.1583958982 0.00904669146984816
10685.8313495697 0.00908565428107977
10686.5043032412 0.00952468067407608
10687.1772569127 0.00955911446362734
10687.8502105841 0.00882848538458347
10688.5231642556 0.00877057574689388
10689.1961179271 0.00903103221207857
10689.8690715986 0.00918307341635227
10690.5420252701 0.00975948665291071
10691.2149789416 0.00980641972273588
10691.8879326131 0.00960422586649656
10692.5608862846 0.00968306232243776
10693.2338399561 0.00877562444657087
10693.9067936275 0.00880518741905689
10694.579747299 0.00917393248528242
10695.2527009705 0.00906952191144228
10695.925654642 0.00953528564423323
10696.5986083135 0.00956576690077782
10697.271561985 0.00957491155713797
10697.9445156565 0.0095813162624836
10698.617469328 0.00923008192330599
10699.2904229995 0.00927753653377295
10699.9633766709 0.00886253453791142
10700.6363303424 0.00894112884998322
10701.3092840139 0.00968282204121351
10701.9822376854 0.0098138228058815
10702.6551913569 0.00963111687451601
10703.3281450284 0.00970565993338823
10704.0010986999 0.00919235777109861
10704.6740523714 0.00915385968983173
10705.3470060428 0.00908510200679302
10706.0199597143 0.00901912059634924
10706.6929133858 0.00989467371255159
10707.3658670573 0.00998795870691538
10708.0388207288 0.0101957330480218
10708.7117744003 0.0102909803390503
10709.3847280718 0.00928505789488554
10710.0576817433 0.00946379359811544
10710.7306354148 0.00921119004487991
10711.4035890862 0.0091518871486187
10712.0765427577 0.00998878572136164
10712.7494964292 0.0101726064458489
10713.4224501007 0.0103453770279884
10714.0954037722 0.0103911831974983
10714.7683574437 0.0094402302056551
10715.4413111152 0.00950717739760876
10716.1142647867 0.00925048254430294
10716.7872184582 0.00938977859914303
10717.4601721296 0.0102098369970918
10718.1331258011 0.0100718941539526
10718.8060794726 0.010287594050169
10719.4790331441 0.0102377040311694
10720.1519868156 0.00919705256819725
10720.8249404871 0.00919812731444836
10721.4978941586 0.00919091794639826
10722.1708478301 0.00935389008373022
10722.8438015016 0.0097819808870554
10723.516755173 0.00995486415922642
10724.1897088445 0.0102554280310869
10724.862662516 0.0100920191034675
10725.5356161875 0.00931272469460964
10726.208569859 0.00942499190568924
10726.8815235305 0.00922518782317638
10727.554477202 0.00903487484902143
10728.2274308735 0.0100725814700127
10728.900384545 0.0101218530908227
10729.5733382164 0.0101589588448405
10730.2462918879 0.010015414096415
10730.9192455594 0.00937382970005274
10731.5921992309 0.00938001181930304
10732.2651529024 0.00926737487316132
10732.9381065739 0.00917346961796284
10733.6110602454 0.0098305307328701
10734.2840139169 0.00982561707496643
10734.9569675884 0.00990372058004141
10735.6299212598 0.00999519415199757
10736.3028749313 0.00920419581234455
10736.9758286028 0.00902603007853031
10737.6487822743 0.00889303907752037
10738.3217359458 0.00894850958138704
10738.9946896173 0.00962043181061745
10739.6676432888 0.00954246148467064
10740.3405969603 0.00983315892517567
10741.0135506318 0.00995088461786509
10741.6865043032 0.00851877126842737
10742.3594579747 0.00873402133584023
10743.0324116462 0.00881039164960384
10743.7053653177 0.00869366712868214
10744.3783189892 0.0097201457247138
10745.0512726607 0.0095295300707221
10745.7242263322 0.00952442362904549
10746.3971800037 0.0093501303344965
10747.0701336751 0.00873180758208036
10747.7430873466 0.00859818793833256
10748.4160410181 0.00829671882092953
10749.0889946896 0.00846155174076557
10749.7619483611 0.00917209126055241
10750.4349020326 0.00929620303213596
10751.1078557041 0.00926033407449722
10751.7808093756 0.0091541325673461
10752.4537630471 0.00834858510643244
10753.1267167185 0.0083007775247097
10753.79967039 0.00817019119858742
10754.4726240615 0.00820313394069672
10755.145577733 0.00901759881526232
10755.8185314045 0.00898507423698902
10756.491485076 0.00927491765469313
10757.1644387475 0.00909365247935057
10757.837392419 0.00828372687101364
10758.5103460905 0.00832317396998405
10759.1832997619 0.00800029374659061
10759.8562534334 0.00814175140112638
10760.5292071049 0.00900646392256021
10761.2021607764 0.00887047685682774
10761.8751144479 0.00885802041739225
10762.5480681194 0.00882341805845499
10763.2210217909 0.00793623924255371
10763.8939754624 0.00800939649343491
10764.5669291339 0.00807772483676672
10765.2398828053 0.00792202446609735
10765.9128364768 0.00861629657447338
10766.5857901483 0.00858996342867613
10767.2587438198 0.00821355823427439
10767.9316974913 0.00835742708295584
10768.6046511628 0.00779112474992871
10769.2776048343 0.00776425329968333
10769.9505585058 0.00775100942701101
10770.6235121773 0.00768875889480114
10771.2964658487 0.00828866846859455
10771.9694195202 0.00810525100678205
10772.6423731917 0.00824914965778589
10773.3153268632 0.00834930967539549
10773.9882805347 0.00742644350975752
10774.6612342062 0.00739460764452815
10775.3341878777 0.0076700197532773
10776.0071415492 0.00757791195064783
10776.6800952207 0.00832997635006905
10777.3530488921 0.00822225958108902
10778.0260025636 0.00815649516880512
10778.6989562351 0.00816626753658056
10779.3719099066 0.00741936871781945
10780.0448635781 0.00739418622106314
10780.7178172496 0.00735711818560958
10781.3907709211 0.00741896824911237
10782.0637245926 0.00826661195605993
10782.7366782641 0.00810722261667252
10783.4096319355 0.00821046251803637
10784.082585607 0.00830659363418818
10784.7555392785 0.00736567517742515
10785.42849295 0.00729253003373742
10786.1014466215 0.00722328433766961
10786.774400293 0.00736249098554254
10787.4473539645 0.00805469695478678
10788.120307636 0.00813044607639313
10788.7932613075 0.00789327081292868
10789.4662149789 0.00789909344166517
10790.1391686504 0.00713232345879078
10790.8121223219 0.00714034214615822
10791.4850759934 0.00705489749088883
10792.1580296649 0.00709607033059001
10792.8309833364 0.00783745758235455
10793.5039370079 0.00778995733708143
10794.1768906794 0.00782715249806643
10794.8498443509 0.00789486430585384
10795.5227980223 0.00704015046358109
10796.1957516938 0.00706716068089008
10796.8687053653 0.00695123802870512
10797.5416590368 0.0070470292121172
10798.2146127083 0.00779317552223802
10798.8875663798 0.00779768219217658
10799.5605200513 0.00783696398139
10800.2334737228 0.0077067450620234
10800.9064273942 0.00697441725060344
10801.5793810657 0.00699146743863821
10802.2523347372 0.00696400599554181
10802.9252884087 0.00688752345740795
10803.5982420802 0.00761375715956092
10804.2711957517 0.00755398347973824
10804.9441494232 0.0076890867203474
10805.6171030947 0.00766265252605081
10806.2900567662 0.00666738348081708
10806.9630104376 0.00667762756347656
10807.6359641091 0.00685123587027192
10808.3089177806 0.00684662163257599
10808.9818714521 0.00748868007212877
10809.6548251236 0.00741604529321194
10810.3277787951 0.00744948117062449
10811.0007324666 0.00731849437579513
10811.6736861381 0.00684565491974354
10812.3466398096 0.00683932332322001
10813.019593481 0.00657917885109782
10813.6925471525 0.00665406417101622
10814.365500824 0.00732792261987925
10815.0384544955 0.00740011502057314
10815.711408167 0.0074187577702105
10816.3843618385 0.00750326784327626
10817.05731551 0.00649764994159341
10817.7302691815 0.00656303344294429
10818.403222853 0.00655382312834263
10819.0761765244 0.00649606762453914
10819.7491301959 0.00735856033861637
10820.4220838674 0.00723563693463802
10821.0950375389 0.00723057426512241
10821.7679912104 0.00712764263153076
10822.4409448819 0.00637406250461936
10823.1138985534 0.00629247911274433
10823.7868522249 0.00622631143778563
10824.4598058964 0.0062033855356276
10825.1327595678 0.00681269681081176
10825.8057132393 0.00679447501897812
10826.4786669108 0.0070036887191236
10827.1516205823 0.00698406435549259
10827.8245742538 0.00611604517325759
10828.4975279253 0.00608964776620269
10829.1704815968 0.00608876440674067
10829.8434352683 0.00604883627966046
10830.5163889398 0.0067341011017561
10831.1893426112 0.00675982609391212
10831.8622962827 0.00660995114594698
10832.5352499542 0.00660573644563556
10833.2082036257 0.00585975497961044
10833.8811572972 0.00583273684605956
10834.5541109687 0.00581196043640375
10835.2270646402 0.00557937147095799
10835.9000183117 0.00662176962941885
10836.5729719832 0.00639639841392636
10837.2459256546 0.00656299432739615
10837.9188793261 0.00644614733755589
10838.5918329976 0.00561157613992691
10839.2647866691 0.00553688313812017
10839.9377403406 0.00565353594720364
10840.6106940121 0.00559420417994261
10841.2836476836 0.00634341361001134
10841.9566013551 0.00625246716663241
10842.6295550266 0.00639737583696842
10843.302508698 0.00619923183694482
10843.9754623695 0.00566298980265856
10844.648416041 0.00542970607057214
10845.3213697125 0.00541239604353905
10845.994323384 0.00550787290558219
10846.6672770555 0.00616283528506756
10847.340230727 0.00596249476075172
10848.0131843985 0.00599536160007119
10848.68613807 0.00610967585816979
10849.3590917414 0.00527948746457696
10850.0320454129 0.00525195524096489
10850.7049990844 0.00526363123208284
10851.3779527559 0.00515884393826127
10852.0509064274 0.00596041139215231
10852.7238600989 0.0059816362336278
10853.3968137704 0.00564832938835025
10854.0697674419 0.0056713568046689
10854.7427211133 0.00487630721181631
10855.4156747848 0.00486618606373668
10856.0886284563 0.00485204393044114
10856.7615821278 0.00493323197588325
10857.4345357993 0.0057558105327189
10858.1074894708 0.00568535923957825
10858.7804431423 0.0056402082554996
10859.4533968138 0.0056570409797132
10860.1263504853 0.00484016397967935
10860.7993041567 0.00476417737081647
10861.4722578282 0.00489844800904393
10862.1452114997 0.00488876132294536
10862.8181651712 0.00546849006786942
10863.4911188427 0.00556898629292846
10864.1640725142 0.00550393760204315
10864.8370261857 0.00546291703358293
10865.5099798572 0.00489112781360745
10866.1829335287 0.00485607236623764
10866.8558872001 0.00481767766177654
10867.5288408716 0.00482012191787362
10868.2017945431 0.00531887169927359
10868.8747482146 0.0054303533397615
10869.5477018861 0.00545448856428266
10870.2206555576 0.00534825585782528
10870.8936092291 0.00468666106462479
10871.5665629006 0.00469695869833231
10872.2395165721 0.00476814620196819
10872.9124702435 0.00478400336578488
10873.585423915 0.00540842954069376
10874.2583775865 0.00532694533467293
10874.931331258 0.00557402102276683
10875.6042849295 0.00548128038644791
10876.277238601 0.00473660789430141
10876.9501922725 0.00476775504648685
10877.623145944 0.00485116522759199
10878.2960996155 0.00490800105035305
10878.9690532869 0.00537785794585943
10879.6420069584 0.00544146634638309
10880.3149606299 0.00540514662861824
10880.9879143014 0.0053966143168509
10881.6608679729 0.00485376780852675
10882.3338216444 0.00474943267181516
10883.0067753159 0.0047846413217485
10883.6797289874 0.00486428663134575
10884.3526826589 0.00532394275069237
10885.0256363303 0.00523615907877684
10885.6985900018 0.00523515278473496
10886.3715436733 0.00522479694336653
10887.0444973448 0.0046860845759511
10887.7174510163 0.00469562271609902
10888.3904046878 0.00458370754495263
10889.0633583593 0.00472210254520178
10889.7363120308 0.00523207150399685
10890.4092657023 0.00515926070511341
10891.0822193737 0.00518196914345026
10891.7551730452 0.00521969143301249
10892.4281267167 0.00453503848984838
10893.1010803882 0.00458351662382483
10893.7740340597 0.00457694102078676
10894.4469877312 0.00459481123834848
10895.1199414027 0.00522466609254479
10895.7928950742 0.0051735257729888
10896.4658487457 0.00514740962535143
10897.1388024171 0.00506096100434661
10897.8117560886 0.0044490834698081
10898.4847097601 0.00452629337087274
10899.1576634316 0.00453671254217625
10899.8306171031 0.0044897748157382
10900.5035707746 0.00505235558375716
10901.1765244461 0.00504597462713718
10901.8494781176 0.00504648452624679
10902.522431789 0.00502341939136386
10903.1953854605 0.00449546566233039
10903.868339132 0.00445191515609622
10904.5412928035 0.00451290607452393
10905.214246475 0.00456269318237901
10905.8872001465 0.00506061315536499
10906.560153818 0.00500137265771627
10907.2331074895 0.00485773198306561
10907.906061161 0.00494240876287222
10908.5790148324 0.00439782999455929
10909.2519685039 0.00437115598469973
10909.9249221754 0.00431830389425159
10910.5978758469 0.00430396432057023
10911.2708295184 0.00488476455211639
10911.9437831899 0.00477683823555708
10912.6167368614 0.00474511086940765
10913.2896905329 0.00472602853551507
10913.9626442044 0.00414122641086578
10914.6355978758 0.00414219405502081
10915.3085515473 0.0042678783647716
10915.9815052188 0.00426092837005854
10916.6544588903 0.00478134583681822
10917.3274125618 0.00481028947979212
10918.0003662333 0.00466923695057631
10918.6733199048 0.00456440402194858
10919.3462735763 0.00427512917667627
10920.0192272478 0.00418791640549898
10920.6921809192 0.00408899504691362
10921.3651345907 0.00399990892037749
10922.0380882622 0.00461852597072721
10922.7110419337 0.0045763710513711
10923.3839956052 0.0045651514083147
10924.0569492767 0.00441489368677139
10924.7299029482 0.00413246592506766
10925.4028566197 0.00410777796059847
10926.0758102912 0.00398493418470025
10926.7487639626 0.00395528646185994
10927.4217176341 0.00437998678535223
10928.0946713056 0.00442602345719934
10928.7676249771 0.00460182968527079
10929.4405786486 0.00454964535310864
10930.1135323201 0.00401044823229313
10930.7864859916 0.00405912939459085
10931.4594396631 0.00403925590217113
10932.1323933346 0.00399642391130328
10932.805347006 0.00448370026424527
10933.4783006775 0.00439264625310898
10934.151254349 0.0044085462577641
10934.8242080205 0.00445023691281676
10935.497161692 0.00387700321152806
10936.1701153635 0.0038675928954035
10936.843069035 0.00401567807421088
10937.5160227065 0.00393485929816961
10938.188976378 0.00430073449388146
10938.8619300494 0.00431987177580595
10939.5348837209 0.00430716248229146
10940.2078373924 0.00421286141499877
10940.8807910639 0.00385711528360844
10941.5537447354 0.00386673538014293
10942.2266984069 0.00383510370738804
10942.8996520784 0.00377608230337501
10943.5726057499 0.00421866169199347
10944.2455594214 0.00410237861797214
10944.9185130928 0.00405894452705979
10945.5914667643 0.00408701552078128
10946.2644204358 0.00360536412335932
10946.9373741073 0.00359559315256774
10947.6103277788 0.0037421032320708
10948.2832814503 0.00371559266932309
10948.9562351218 0.00402392027899623
10949.6291887933 0.00405119732022285
10950.3021424648 0.00410371972247958
10950.9750961362 0.00397340068593621
10951.6480498077 0.0036993611138314
10952.3210034792 0.00359886977821589
10952.9939571507 0.00363507377915084
10953.6669108222 0.00359036820009351
10954.3398644937 0.003900739364326
10955.0128181652 0.00393301760777831
10955.6857718367 0.00385803612880409
10956.3587255081 0.00383353186771274
10957.0316791796 0.0035353961866349
10957.7046328511 0.00353038054890931
10958.3775865226 0.00350911682471633
10959.0505401941 0.00352253066375852
10959.7234938656 0.0037461502943188
10960.3964475371 0.00376580818556249
10961.0694012086 0.00381783419288695
10961.7423548801 0.00373950833454728
10962.4153085515 0.00335031538270414
10963.088262223 0.00335976597853005
10963.7612158945 0.0033189132809639
10964.434169566 0.00328400847502053
10965.1071232375 0.00368221057578921
10965.780076909 0.00360164977610111
10966.4530305805 0.00365403946489096
10967.125984252 0.00362526206299663
10967.7989379235 0.00324960984289646
10968.4718915949 0.00317715178243816
10969.1448452664 0.00309903803281486
10969.8177989379 0.00309152039699256
10970.4907526094 0.00355541263706982
10971.1637062809 0.00351894902996719
10971.8366599524 0.00342034758068621
10972.5096136239 0.00341045809909701
10973.1825672954 0.0031093938741833
10973.8555209669 0.00310924812220037
10974.5284746383 0.00313661387190223
10975.2014283098 0.00311586121097207
10975.8743819813 0.0033251189161092
10976.5473356528 0.00325617147609591
10977.2202893243 0.00330693204887211
10977.8932429958 0.00329840555787086
10978.5661966673 0.00289382971823215
10979.2391503388 0.00291673094034195
10979.9121040103 0.00300054112449288
10980.5850576817 0.00293963518925011
10981.2580113532 0.00323154032230377
10981.9309650247 0.0031856638379395
10982.6039186962 0.0031827250495553
10983.2768723677 0.00310320500284433
10983.9498260392 0.00281253107823431
10984.6227797107 0.00276430347003043
10985.2957333822 0.00275346916168928
10985.9686870537 0.00273960526101291
10986.6416407251 0.00293677509762347
10987.3145943966 0.00298037915490568
10987.9875480681 0.00297616282477975
10988.6605017396 0.00292473868466914
10989.3334554111 0.00263578398153186
10990.0064090826 0.00261993962340057
10990.6793627541 0.00267900782637298
10991.3523164256 0.00258237193338573
10992.0252700971 0.00280828913673759
10992.6982237685 0.00277103995904326
10993.37117744 0.00268958951346576
10994.0441311115 0.0026967350859195
10994.717084783 0.00243076682090759
10995.3900384545 0.0023878721985966
10996.062992126 0.00237706839106977
10996.7359457975 0.00233001681044698
10997.408899469 0.00258860713802278
10998.0818531404 0.00252184108830988
10998.7548068119 0.0024453008081764
10999.4277604834 0.0024051247164607
11000.1007141549 0.00222642137669027
11000.7736678264 0.00218678079545498
11001.4466214979 0.00216226931661367
11002.1195751694 0.00207956717349589
11002.7925288409 0.00223876326344907
11003.4654825124 0.00222786189988256
11004.1384361838 0.00221903785131872
11004.8113898553 0.00215681898407638
11005.4843435268 0.00193566165398806
11006.1572971983 0.00186437112279236
11006.8302508698 0.00192118552513421
11007.5032045413 0.00186119275167584
11008.1761582128 0.00200186530128121
11008.8491118843 0.00193093623965979
11009.5220655558 0.00191110745072365
11010.1950192272 0.00184929755050689
11010.8679728987 0.00166894623544067
11011.5409265702 0.00159470818471164
11012.2138802417 0.00159278186038136
11012.8868339132 0.00156032433733344
11013.5597875847 0.00169407716020942
11014.2327412562 0.00162657187320292
11014.9056949277 0.00162459700368345
11015.5786485992 0.00155969616025686
11016.2516022706 0.00143737206235528
11016.9245559421 0.00135965785011649
11017.5975096136 0.00134269893169403
11018.2704632851 0.00128142058383673
11018.9434169566 0.00133480713702738
11019.6163706281 0.00130178243853152
11020.2893242996 0.00117384665645659
11020.9622779711 0.0010825467761606
11021.6352316426 0.000993023277260363
11022.308185314 0.000876090722158551
11022.9811389855 0.000851795775815845
11023.654092657 0.000708651961758733
11024.3270463285 0.000710112799424678
11025 0.000505641975905746
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_N_jsutpwg.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={jsut pwg},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000389246742929175, ymax=0.33977149305805,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.219421610236168
0.672953671488738 0.200366303324699
1.34590734297748 0.162860617041588
2.01886101446622 0.156828582286835
2.69181468595495 0.152924448251724
3.36476835744369 0.146993964910507
4.03772202893243 0.165762379765511
4.71067570042117 0.157503917813301
5.38362937190991 0.154280051589012
6.05658304339864 0.150387316942215
6.72953671488738 0.134415656328201
7.40249038637612 0.13641719520092
8.07544405786486 0.127160474658012
8.7483977293536 0.119181662797928
9.42135140084234 0.133075907826424
10.0943050723311 0.124972768127918
10.7672587438198 0.117891259491444
11.4402124153086 0.121619679033756
12.1131660867973 0.102007500827312
12.786119758286 0.10369423776865
13.4590734297748 0.100516445934772
14.1320271012635 0.0971097350120544
14.8049807727522 0.104283310472965
15.477934444241 0.10201383382082
16.1508881157297 0.098859116435051
16.8238417872185 0.0950181558728218
17.4967954587072 0.0834508761763573
18.1697491301959 0.082211971282959
18.8427028016847 0.078662246465683
19.5156564731734 0.0736532658338547
20.1886101446621 0.0807762071490288
20.8615638161509 0.0777342244982719
21.5345174876396 0.0735865086317062
22.2074711591284 0.0749665126204491
22.8804248306171 0.0686373636126518
23.5533785021058 0.0698164850473404
24.2263321735946 0.0692765414714813
24.8992858450833 0.0694546848535538
25.5722395165721 0.0805179923772812
26.2451931880608 0.080098383128643
26.9181468595495 0.0793611779808998
27.5911005310383 0.0825903713703156
28.264054202527 0.0729295462369919
28.9370078740157 0.0739793255925179
29.6099615455045 0.0756350010633469
30.2829152169932 0.0738619342446327
30.955868888482 0.0843937993049622
31.6288225599707 0.0865186378359795
32.3017762314594 0.0856188386678696
32.9747299029482 0.0878129377961159
33.6476835744369 0.076610267162323
34.3206372459257 0.0758736804127693
34.9935909174144 0.0757894814014435
35.6665445889031 0.0750875398516655
36.3394982603919 0.0819822996854782
37.0124519318806 0.0824404582381248
37.6854056033693 0.0800932124257088
38.3583592748581 0.0801406875252724
39.0313129463468 0.0722343772649765
39.7042666178356 0.0710382759571075
40.3772202893243 0.069523960351944
41.050173960813 0.0691273808479309
41.7231276323018 0.077106237411499
42.3960813037905 0.0773378014564514
43.0690349752793 0.0755171254277229
43.741988646768 0.0775336176156998
44.4149423182567 0.0698511004447937
45.0878959897455 0.0694978088140488
45.7608496612342 0.070297472178936
46.4338033327229 0.0716036632657051
47.1067570042117 0.0792215093970299
47.7797106757004 0.0804182812571526
48.4526643471892 0.083110086619854
49.1256180186779 0.080769456923008
49.7985716901666 0.0730956420302391
50.4715253616554 0.0753758326172829
51.1444790331441 0.0739440396428108
51.8174327046329 0.0726202055811882
52.4903863761216 0.0842206850647926
53.1633400476103 0.084727942943573
53.8362937190991 0.0852043852210045
54.5092473905878 0.0862859636545181
55.1822010620765 0.0751532986760139
55.8551547335653 0.0763029977679253
56.528108405054 0.0773923844099045
57.2010620765428 0.0771884322166443
57.8740157480315 0.0873670428991318
58.5469694195202 0.0855774059891701
59.219923091009 0.0872591212391853
59.8928767624977 0.0878385156393051
60.5658304339864 0.0794967785477638
61.2387841054752 0.0814295709133148
61.9117377769639 0.0795061141252518
62.5846914484527 0.0803559720516205
63.2576451199414 0.0882341042160988
63.9305987914301 0.0888224542140961
64.6035524629189 0.0882288962602615
65.2765061344076 0.090594656765461
65.9494598058964 0.0807677879929543
66.6224134773851 0.082241952419281
67.2953671488738 0.0831195190548897
67.9683208203626 0.0835487768054008
68.6412744918513 0.0932557359337807
69.31422816334 0.0932534337043762
69.9871818348288 0.0907107815146446
70.6601355063175 0.0905269458889961
71.3330891778063 0.0829002112150192
72.006042849295 0.0848739817738533
72.6789965207837 0.0854135900735855
73.3519501922725 0.0845926776528358
74.0249038637612 0.0947875678539276
74.69785753525 0.0927804261445999
75.3708112067387 0.0963413640856743
76.0437648782274 0.0964774489402771
76.7167185497162 0.0877078920602798
77.3896722212049 0.0896657034754753
78.0626258926936 0.0860217213630676
78.7355795641824 0.085579089820385
79.4085332356711 0.0946350619196892
80.0814869071599 0.0958432778716087
80.7544405786486 0.0957640931010246
81.4273942501373 0.0959028899669647
82.1003479216261 0.0871143117547035
82.7733015931148 0.0869269296526909
83.4462552646036 0.0894334241747856
84.1192089360923 0.0911045074462891
84.792162607581 0.0982263684272766
85.4651162790698 0.0984085723757744
86.1380699505585 0.0937136933207512
86.8110236220472 0.0932140946388245
87.483977293536 0.088380441069603
88.1569309650247 0.0886541530489922
88.8298846365135 0.0870302096009254
89.5028383080022 0.0884828045964241
90.1757919794909 0.0973576232790947
90.8487456509797 0.0954990163445473
91.5216993224684 0.100781828165054
92.1946529939571 0.10072959959507
92.8676066654459 0.0915313437581062
93.5405603369346 0.0941642671823502
94.2135140084234 0.0917389020323753
94.8864676799121 0.0912322029471397
95.5594213514008 0.103692382574081
96.2323750228896 0.105545938014984
96.9053286943783 0.101383797824383
97.5782823658671 0.104678012430668
98.2512360373558 0.0922267884016037
98.9241897088445 0.0932935774326324
99.5971433803333 0.0904539376497269
100.270097051822 0.0918916612863541
100.943050723311 0.103371255099773
101.616004394799 0.104998849332333
102.288958066288 0.105353243649006
102.961911737777 0.10760509967804
103.634865409266 0.092477098107338
104.307819080754 0.0945849269628525
104.980772752243 0.0949114039540291
105.653726423732 0.0955118015408516
106.326680095221 0.104591697454453
106.999633766709 0.104888156056404
107.672587438198 0.106851205229759
108.345541109687 0.109816879034042
109.018494781176 0.096269965171814
109.691448452664 0.0960545241832733
110.364402124153 0.0943751409649849
111.037355795642 0.0938789993524551
111.710309467131 0.107059471309185
112.383263138619 0.109180636703968
113.056216810108 0.111000426113605
113.729170481597 0.109990283846855
114.402124153086 0.0965318083763123
115.075077824574 0.0991029813885689
115.748031496063 0.0991675928235054
116.420985167552 0.0983166173100471
117.09393883904 0.110520899295807
117.766892510529 0.110611192882061
118.439846182018 0.112538941204548
119.112799853507 0.113689281046391
119.785753524995 0.100577011704445
120.458707196484 0.102158263325691
121.131660867973 0.0994534716010094
121.804614539462 0.0994478017091751
122.47756821095 0.112981967628002
123.150521882439 0.113826170563698
123.823475553928 0.113666966557503
124.496429225417 0.112310037016869
125.169382896905 0.100865222513676
125.842336568394 0.0995533913373947
126.515290239883 0.099984273314476
127.188243911372 0.100807271897793
127.86119758286 0.112640269100666
128.534151254349 0.112478114664555
129.207104925838 0.113261267542839
129.880058597326 0.11405848711729
130.553012268815 0.0995359942317009
131.225965940304 0.101929135620594
131.898919611793 0.0990688726305962
132.571873283281 0.101308353245258
133.24482695477 0.114032931625843
133.917780626259 0.118269175291061
134.590734297748 0.117231845855713
135.263687969236 0.119180724024773
135.936641640725 0.101983428001404
136.609595312214 0.103676296770573
137.282548983703 0.105582922697067
137.955502655191 0.104798831045628
138.62845632668 0.120599441230297
139.301409998169 0.123408004641533
139.974363669658 0.123613148927689
140.647317341146 0.122068360447884
141.320271012635 0.104583486914635
141.993224684124 0.104860559105873
142.666178355613 0.107376486063004
143.339132027101 0.106120094656944
144.01208569859 0.122562147676945
144.685039370079 0.12261339277029
145.357993041567 0.122742392122746
146.030946713056 0.123102523386478
146.703900384545 0.105780251324177
147.376854056034 0.107108287513256
148.049807727522 0.105449475347996
148.722761399011 0.106705531477928
149.3957150705 0.12581080198288
150.068668741989 0.126213699579239
150.741622413477 0.123300075531006
151.414576084966 0.124088548123837
152.087529756455 0.107518151402473
152.760483427944 0.106013529002666
153.433437099432 0.106073744595051
154.106390770921 0.105427950620651
154.77934444241 0.126913726329803
155.452298113899 0.12502358853817
156.125251785387 0.126535773277283
156.798205456876 0.12181943655014
157.471159128365 0.105352573096752
158.144112799854 0.102711752057076
158.817066471342 0.101959213614464
159.490020142831 0.102976314723492
160.16297381432 0.124473862349987
160.835927485808 0.123523630201817
161.508881157297 0.127926424145699
162.181834828786 0.124735243618488
162.854788500275 0.107777282595634
163.527742171763 0.106923386454582
164.200695843252 0.10766464471817
164.873649514741 0.106225095689297
165.54660318623 0.126305013895035
166.219556857718 0.127595156431198
166.892510529207 0.125177532434464
167.565464200696 0.122215040028095
168.238417872185 0.101878881454468
168.911371543673 0.101643905043602
169.584325215162 0.101604007184505
170.257278886651 0.100594513118267
170.93023255814 0.12594436109066
171.603186229628 0.122503392398357
172.276139901117 0.128322213888168
172.949093572606 0.132575958967209
173.622047244094 0.107932969927788
174.295000915583 0.113946080207825
174.967954587072 0.111868880689144
175.640908258561 0.115930177271366
176.313861930049 0.135806486010551
176.986815601538 0.139383867383003
177.659769273027 0.142611846327782
178.332722944516 0.147171080112457
179.005676616004 0.12377492338419
179.678630287493 0.12726217508316
180.351583958982 0.127485871315002
181.024537630471 0.130578130483627
181.697491301959 0.150136694312096
182.370444973448 0.156937256455421
183.043398644937 0.14685520529747
183.716352316426 0.15187980234623
184.389305987914 0.12765371799469
185.062259659403 0.130874246358871
185.735213330892 0.131784051656723
186.408167002381 0.134121417999268
187.081120673869 0.159965068101883
187.754074345358 0.161852896213531
188.427028016847 0.15583011507988
189.099981688335 0.163987591862679
189.772935359824 0.136980429291725
190.445889031313 0.140035182237625
191.118842702802 0.139741286635399
191.79179637429 0.145112991333008
192.464750045779 0.163623169064522
193.137703717268 0.16476945579052
193.810657388757 0.166831403970718
194.483611060245 0.169029876589775
195.156564731734 0.148408398032188
195.829518403223 0.145768165588379
196.502472074712 0.151213392615318
197.1754257462 0.149063989520073
197.848379417689 0.17624132335186
198.521333089178 0.175637453794479
199.194286760667 0.175690501928329
199.867240432155 0.177420184016228
200.540194103644 0.153989657759666
201.213147775133 0.158852353692055
201.886101446621 0.159815445542336
202.55905511811 0.15611170232296
203.232008789599 0.1783267557621
203.904962461088 0.1801697909832
204.577916132576 0.1841701567173
205.250869804065 0.184233441948891
205.923823475554 0.158577129244804
206.596777147043 0.158797308802605
207.269730818531 0.166267797350883
207.94268449002 0.163222908973694
208.615638161509 0.183791935443878
209.288591832998 0.187134295701981
209.961545504486 0.183641001582146
210.634499175975 0.18142656981945
211.307452847464 0.169712275266647
211.980406518953 0.168090909719467
212.653360190441 0.172247543931007
213.32631386193 0.16879478096962
213.999267533419 0.189954355359077
214.672221204908 0.186473831534386
215.345174876396 0.183323904871941
216.018128547885 0.186740085482597
216.691082219374 0.172733381390572
217.364035890862 0.168279096484184
218.036989562351 0.174055233597755
218.70994323384 0.175544336438179
219.382896905329 0.193205952644348
220.055850576817 0.196170523762703
220.728804248306 0.201315179467201
221.401757919795 0.195770889520645
222.074711591284 0.177813678979874
222.747665262772 0.179518848657608
223.420618934261 0.178031250834465
224.09357260575 0.174845188856125
224.766526277239 0.204158589243889
225.439479948727 0.203301593661308
226.112433620216 0.203068614006042
226.785387291705 0.198658928275108
227.458340963194 0.175206437706947
228.131294634682 0.17551277577877
228.804248306171 0.179813519120216
229.47720197766 0.177951738238335
230.150155649149 0.199372485280037
230.823109320637 0.196424037218094
231.496062992126 0.203063413500786
232.169016663615 0.204547002911568
232.841970335103 0.18488273024559
233.514924006592 0.186618864536285
234.187877678081 0.186408206820488
234.86083134957 0.18792524933815
235.533785021058 0.203850269317627
236.206738692547 0.205118730664253
236.879692364036 0.205111667513847
237.552646035525 0.208756327629089
238.225599707013 0.189587205648422
238.898553378502 0.1888118237257
239.571507049991 0.188326895236969
240.24446072148 0.187439322471619
240.917414392968 0.213020294904709
241.590368064457 0.21167366206646
242.263321735946 0.20674641430378
242.936275407435 0.206510916352272
243.609229078923 0.187474310398102
244.282182750412 0.189593598246574
244.955136421901 0.189710319042206
245.628090093389 0.189254194498062
246.301043764878 0.214071407914162
246.973997436367 0.209463819861412
247.646951107856 0.212875947356224
248.319904779344 0.213189348578453
248.992858450833 0.196175962686539
249.665812122322 0.198223456740379
250.338765793811 0.191943556070328
251.011719465299 0.18895211815834
251.684673136788 0.211558222770691
252.357626808277 0.21525864303112
253.030580479766 0.215946286916733
253.703534151254 0.213161841034889
254.376487822743 0.197754383087158
255.049441494232 0.19407345354557
255.722395165721 0.201836675405502
256.395348837209 0.205807864665985
257.068302508698 0.224046364426613
257.741256180187 0.220468387007713
258.414209851676 0.213976413011551
259.087163523164 0.213094219565392
259.760117194653 0.199643790721893
260.433070866142 0.20038791000843
261.10602453763 0.20055165886879
261.778978209119 0.201901018619537
262.451931880608 0.219046488404274
263.124885552097 0.214443624019623
263.797839223585 0.224464043974876
264.470792895074 0.222242921590805
265.143746566563 0.204599648714066
265.816700238052 0.206729710102081
266.48965390954 0.208543449640274
267.162607581029 0.205527558922768
267.835561252518 0.234725907444954
268.508514924007 0.235805884003639
269.181468595495 0.22898168861866
269.854422266984 0.229741901159286
270.527375938473 0.213637083768845
271.200329609962 0.212944388389587
271.87328328145 0.211224973201752
272.546236952939 0.211815014481544
273.219190624428 0.235560670495033
273.892144295916 0.234291926026344
274.565097967405 0.234341874718666
275.238051638894 0.23567008972168
275.911005310383 0.212770134210587
276.583958981871 0.211940988898277
277.25691265336 0.215433612465858
277.929866324849 0.217260420322418
278.602819996338 0.233924314379692
279.275773667826 0.237506344914436
279.948727339315 0.23019340634346
280.621681010804 0.236042156815529
281.294634682293 0.220683887600899
281.967588353781 0.222166523337364
282.64054202527 0.219477221369743
283.313495696759 0.218901932239532
283.986449368248 0.241201251745224
284.659403039736 0.24164155125618
285.332356711225 0.245145842432976
286.005310382714 0.245003804564476
286.678264054203 0.216150879859924
287.351217725691 0.216017723083496
288.02417139718 0.218400299549103
288.697125068669 0.219829127192497
289.370078740157 0.249750778079033
290.043032411646 0.247113227844238
290.715986083135 0.249456197023392
291.388939754624 0.247830182313919
292.061893426112 0.221268191933632
292.734847097601 0.224613860249519
293.40780076909 0.223676145076752
294.080754440579 0.220423877239227
294.753708112067 0.24341955780983
295.426661783556 0.24100849032402
296.099615455045 0.243293210864067
296.772569126534 0.240378513932228
297.445522798022 0.219088912010193
298.118476469511 0.215949729084969
298.791430141 0.215821534395218
299.464383812489 0.217639356851578
300.137337483977 0.237416997551918
300.810291155466 0.237673968076706
301.483244826955 0.233776390552521
302.156198498443 0.233242779970169
302.829152169932 0.215585246682167
303.502105841421 0.217147395014763
304.17505951291 0.222203314304352
304.848013184398 0.222276508808136
305.520966855887 0.244770243763924
306.193920527376 0.244221389293671
306.866874198865 0.237123534083366
307.539827870353 0.237816870212555
308.212781541842 0.22185243666172
308.885735213331 0.219967842102051
309.55868888482 0.226105451583862
310.231642556308 0.223992243409157
310.904596227797 0.24027182161808
311.577549899286 0.239269137382507
312.250503570775 0.241504609584808
312.923457242263 0.239712566137314
313.596410913752 0.213563457131386
314.269364585241 0.215516433119774
314.94231825673 0.222296044230461
315.615271928218 0.222888872027397
316.288225599707 0.240475371479988
316.961179271196 0.238927558064461
317.634132942684 0.231683641672134
318.307086614173 0.23010066151619
318.980040285662 0.210343793034554
319.652993957151 0.211459130048752
320.325947628639 0.21179074048996
320.998901300128 0.211047112941742
321.671854971617 0.230873957276344
322.344808643106 0.234794527292252
323.017762314594 0.2272959202528
323.690715986083 0.22654689848423
324.363669657572 0.205874443054199
325.036623329061 0.203272268176079
325.709577000549 0.203707784414291
326.382530672038 0.202592775225639
327.055484343527 0.221582770347595
327.728438015016 0.220101341605186
328.401391686504 0.214991435408592
329.074345357993 0.219620317220688
329.747299029482 0.201770260930061
330.42025270097 0.201705500483513
331.093206372459 0.202582985162735
331.766160043948 0.197867169976234
332.439113715437 0.213865429162979
333.112067386925 0.211983859539032
333.785021058414 0.212688744068146
334.457974729903 0.212025493383408
335.130928401392 0.194802507758141
335.80388207288 0.191998541355133
336.476835744369 0.194557651877403
337.149789415858 0.191122576594353
337.822743087347 0.201825678348541
338.495696758835 0.19903452694416
339.168650430324 0.196467742323875
339.841604101813 0.192319110035896
340.514557773302 0.1771200299263
341.18751144479 0.170460164546967
341.860465116279 0.169714644551277
342.533418787768 0.16850782930851
343.206372459257 0.173263728618622
343.879326130745 0.16956439614296
344.552279802234 0.174752607941628
345.225233473723 0.178053766489029
345.898187145211 0.171380430459976
346.5711408167 0.175458714365959
347.244094488189 0.171275496482849
347.917048159678 0.170732796192169
348.590001831166 0.187402218580246
349.262955502655 0.194007813930511
349.935909174144 0.196803733706474
350.608862845633 0.198730275034904
351.281816517121 0.18376812338829
351.95477018861 0.184791147708893
352.627723860099 0.187713146209717
353.300677531588 0.188369587063789
353.973631203076 0.201101243495941
354.646584874565 0.205700099468231
355.319538546054 0.203538194298744
355.992492217543 0.201984778046608
356.665445889031 0.187720447778702
357.33839956052 0.188368201255798
358.011353232009 0.193090781569481
358.684306903498 0.19629493355751
359.357260574986 0.202748015522957
360.030214246475 0.206002980470657
360.703167917964 0.211049273610115
361.376121589452 0.211109548807144
362.049075260941 0.189602717757225
362.72202893243 0.185990154743195
363.394982603919 0.190925821661949
364.067936275407 0.194695562124252
364.740889946896 0.206989407539368
365.413843618385 0.213084429502487
366.086797289874 0.208378508687019
366.759750961362 0.206530511379242
367.432704632851 0.192635267972946
368.10565830434 0.192554011940956
368.778611975829 0.197379663586617
369.451565647317 0.19769324362278
370.124519318806 0.213547974824905
370.797472990295 0.21868047118187
371.470426661784 0.215342655777931
372.143380333272 0.222112938761711
372.816334004761 0.197341248393059
373.48928767625 0.197220966219902
374.162241347738 0.200895637273788
374.835195019227 0.200749754905701
375.508148690716 0.218202367424965
376.181102362205 0.217026248574257
376.854056033693 0.22269831597805
377.527009705182 0.222557738423347
378.199963376671 0.201016187667847
378.87291704816 0.20227824151516
379.545870719648 0.202546149492264
380.218824391137 0.202367946505547
380.891778062626 0.214307978749275
381.564731734115 0.21475251019001
382.237685405603 0.211080983281136
382.910639077092 0.211780741810799
383.583592748581 0.190577909350395
384.25654642007 0.189354434609413
384.929500091558 0.194343328475952
385.602453763047 0.196220532059669
386.275407434536 0.20896403491497
386.948361106025 0.208006083965302
387.621314777513 0.20857135951519
388.294268449002 0.212361201643944
388.967222120491 0.190998077392578
389.640175791979 0.188191995024681
390.313129463468 0.198234289884567
390.986083134957 0.194753125309944
391.659036806446 0.216022625565529
392.331990477934 0.215550899505615
393.004944149423 0.214985981583595
393.677897820912 0.212134838104248
394.350851492401 0.194205388426781
395.023805163889 0.191240057349205
395.696758835378 0.193898782134056
396.369712506867 0.190804243087769
397.042666178356 0.208626374602318
397.715619849844 0.211154863238335
398.388573521333 0.217297270894051
399.061527192822 0.212260887026787
399.734480864311 0.187366962432861
400.407434535799 0.186799317598343
401.080388207288 0.188529580831528
401.753341878777 0.189916357398033
402.426295550265 0.203243985772133
403.099249221754 0.206382840871811
403.772202893243 0.205554217100143
404.445156564732 0.202991873025894
405.11811023622 0.187993079423904
405.791063907709 0.184798896312714
406.464017579198 0.181537181138992
407.136971250687 0.181281074881554
407.809924922175 0.203491985797882
408.482878593664 0.203321561217308
409.155832265153 0.199546650052071
409.828785936642 0.201961278915405
410.50173960813 0.179507955908775
411.174693279619 0.178628474473953
411.847646951108 0.174835190176964
412.520600622597 0.17352619767189
413.193554294085 0.198547229170799
413.866507965574 0.199028387665749
414.539461637063 0.199669033288956
415.212415308552 0.197681456804276
415.88536898004 0.179378241300583
416.558322651529 0.177621051669121
417.231276323018 0.172230571508408
417.904229994506 0.172766149044037
418.577183665995 0.192888349294662
419.250137337484 0.19139139354229
419.923091008973 0.193393975496292
420.596044680461 0.195562139153481
421.26899835195 0.178342401981354
421.941952023439 0.179719194769859
422.614905694928 0.174248963594437
423.287859366416 0.169123724102974
423.960813037905 0.187463611364365
424.633766709394 0.188059985637665
425.306720380883 0.186909154057503
425.979674052371 0.18916366994381
426.65262772386 0.167649954557419
427.325581395349 0.166144073009491
427.998535066838 0.171633079648018
428.671488738326 0.171176880598068
429.344442409815 0.184468284249306
430.017396081304 0.18565146625042
430.690349752792 0.178338274359703
431.363303424281 0.178668841719627
432.03625709577 0.163332179188728
432.709210767259 0.162271901965141
433.382164438747 0.160236015915871
434.055118110236 0.160381928086281
434.728071781725 0.177782073616982
435.401025453214 0.176795721054077
436.073979124702 0.17932040989399
436.746932796191 0.177591547369957
437.41988646768 0.162028878927231
438.092840139169 0.161689415574074
438.765793810657 0.158136516809464
439.438747482146 0.157527044415474
440.111701153635 0.176481813192368
440.784654825124 0.178527653217316
441.457608496612 0.180434182286263
442.130562168101 0.179039746522903
442.80351583959 0.163022473454475
443.476469511079 0.160748064517975
444.149423182567 0.158971771597862
444.822376854056 0.158615037798882
445.495330525545 0.176669001579285
446.168284197033 0.179853618144989
446.841237868522 0.177148163318634
447.514191540011 0.178211748600006
448.1871452115 0.156521648168564
448.860098882988 0.160035878419876
449.533052554477 0.160542652010918
450.206006225966 0.159925505518913
450.878959897455 0.177037954330444
451.551913568943 0.17179836332798
452.224867240432 0.175385043025017
452.897820911921 0.176176771521568
453.57077458341 0.160431459546089
454.243728254898 0.161202162504196
454.916681926387 0.155410245060921
455.589635597876 0.15905487537384
456.262589269365 0.174797892570496
456.935542940853 0.177084490656853
457.608496612342 0.177820727229118
458.281450283831 0.180021330714226
458.95440395532 0.159500047564507
459.627357626808 0.160723656415939
460.300311298297 0.160220801830292
460.973264969786 0.159590005874634
461.646218641274 0.180478349328041
462.319172312763 0.180185556411743
462.992125984252 0.179062277078629
463.665079655741 0.176740735769272
464.338033327229 0.158560752868652
465.010986998718 0.157930240035057
465.683940670207 0.161038547754288
466.356894341696 0.159664645791054
467.029848013184 0.178873628377914
467.702801684673 0.173931315541267
468.375755356162 0.178764820098877
469.048709027651 0.174750164151192
469.721662699139 0.15960368514061
470.394616370628 0.156214356422424
471.067570042117 0.158132329583168
471.740523713606 0.157413899898529
472.413477385094 0.178707346320152
473.086431056583 0.177724227309227
473.759384728072 0.171018049120903
474.43233839956 0.17171873152256
475.105292071049 0.155388161540031
475.778245742538 0.15436090528965
476.451199414027 0.156206980347633
477.124153085515 0.154528558254242
477.797106757004 0.175137609243393
478.470060428493 0.177095457911491
479.143014099982 0.172793462872505
479.81596777147 0.174008175730705
480.488921442959 0.157190039753914
481.161875114448 0.154300719499588
481.834828785937 0.154739543795586
482.507782457425 0.155894473195076
483.180736128914 0.171725437045097
483.853689800403 0.172882586717606
484.526643471892 0.171873927116394
485.19959714338 0.169530317187309
485.872550814869 0.155802860856056
486.545504486358 0.153315350413322
487.218458157847 0.154969558119774
487.891411829335 0.151635110378265
488.564365500824 0.172240167856216
489.237319172313 0.171315550804138
489.910272843801 0.168455436825752
490.58322651529 0.165826931595802
491.256180186779 0.150644525885582
491.929133858268 0.148074716329575
492.602087529756 0.150403559207916
493.275041201245 0.149194806814194
493.947994872734 0.167587548494339
494.620948544223 0.167890772223473
495.293902215711 0.172422811388969
495.9668558872 0.169086128473282
496.639809558689 0.150623872876167
497.312763230178 0.150560274720192
497.985716901666 0.14627768099308
498.658670573155 0.144395217299461
499.331624244644 0.166347473859787
500.004577916133 0.164472758769989
500.677531587621 0.163448676466942
501.35048525911 0.163364678621292
502.023438930599 0.146079286932945
502.696392602087 0.143446609377861
503.369346273576 0.14210507273674
504.042299945065 0.137809604406357
504.715253616554 0.161592155694962
505.388207288042 0.161675021052361
506.061160959531 0.160479560494423
506.73411463102 0.160475417971611
507.407068302509 0.144593149423599
508.080021973997 0.143970966339111
508.752975645486 0.141582950949669
509.425929316975 0.141631901264191
510.098882988464 0.160440117120743
510.771836659952 0.159649774432182
511.444790331441 0.159108757972717
512.11774400293 0.157646432518959
512.790697674419 0.139583796262741
513.463651345907 0.137635231018066
514.136605017396 0.140358030796051
514.809558688885 0.138474151492119
515.482512360374 0.155866086483002
516.155466031862 0.154146894812584
516.828419703351 0.157535955309868
517.50137337484 0.158128842711449
518.174327046328 0.139798268675804
518.847280717817 0.140296056866646
519.520234389306 0.138857185840607
520.193188060795 0.136207282543182
520.866141732283 0.158222198486328
521.539095403772 0.15925857424736
522.212049075261 0.15304858982563
522.88500274675 0.154017180204391
523.557956418238 0.140364691615105
524.230910089727 0.141098469495773
524.903863761216 0.141678631305695
525.576817432705 0.14095176756382
526.249771104193 0.157554313540459
526.922724775682 0.159271255135536
527.595678447171 0.153233602643013
528.26863211866 0.151981085538864
528.941585790148 0.136643245816231
529.614539461637 0.136706918478012
530.287493133126 0.13776832818985
530.960446804615 0.140121951699257
531.633400476103 0.15623477101326
532.306354147592 0.156112372875214
532.979307819081 0.154912397265434
533.652261490569 0.152518644928932
534.325215162058 0.135650232434273
534.998168833547 0.136446908116341
535.671122505036 0.137031450867653
536.344076176524 0.137636139988899
537.017029848013 0.158157378435135
537.689983519502 0.158612549304962
538.362937190991 0.155950710177422
539.035890862479 0.154927253723145
539.708844533968 0.138094902038574
540.381798205457 0.137562066316605
541.054751876946 0.141217336058617
541.727705548434 0.142834722995758
542.400659219923 0.154845833778381
543.073612891412 0.155849516391754
543.746566562901 0.155460998415947
544.419520234389 0.156384646892548
545.092473905878 0.139535650610924
545.765427577367 0.138576224446297
546.438381248856 0.1412403434515
547.111334920344 0.138130366802216
547.784288591833 0.153287723660469
548.457242263322 0.152858391404152
549.13019593481 0.153672322630882
549.803149606299 0.155085548758507
550.476103277788 0.135775327682495
551.149056949277 0.137615755200386
551.822010620765 0.137761235237122
552.494964292254 0.136281758546829
553.167917963743 0.157054871320724
553.840871635232 0.151570498943329
554.51382530672 0.154164895415306
555.186778978209 0.153531834483147
555.859732649698 0.135944917798042
556.532686321187 0.137272626161575
557.205639992675 0.136608675122261
557.878593664164 0.137908905744553
558.551547335653 0.154795750975609
559.224501007141 0.154344007372856
559.89745467863 0.155537486076355
560.570408350119 0.153369903564453
561.243362021608 0.136268690228462
561.916315693097 0.136956378817558
562.589269364585 0.138136610388756
563.262223036074 0.138247475028038
563.935176707563 0.155727118253708
564.608130379051 0.154481768608093
565.28108405054 0.150320470333099
565.954037722029 0.15277211368084
566.626991393518 0.136332705616951
567.299945065006 0.137674868106842
567.972898736495 0.13649694621563
568.645852407984 0.134232893586159
569.318806079473 0.147846102714539
569.991759750961 0.151283919811249
570.66471342245 0.151717007160187
571.337667093939 0.151206359267235
572.010620765428 0.136818647384644
572.683574436916 0.136293023824692
573.356528108405 0.137938141822815
574.029481779894 0.137081325054169
574.702435451382 0.150979608297348
575.375389122871 0.152489006519318
576.04834279436 0.150438994169235
576.721296465849 0.149448558688164
577.394250137338 0.135850846767426
578.067203808826 0.135636940598488
578.740157480315 0.133759066462517
579.413111151804 0.131600961089134
580.086064823292 0.149611324071884
580.759018494781 0.148226454854012
581.43197216627 0.145484179258347
582.104925837759 0.147145688533783
582.777879509247 0.130563884973526
583.450833180736 0.130684718489647
584.123786852225 0.134046569466591
584.796740523714 0.132446572184563
585.469694195202 0.145610690116882
586.142647866691 0.145540788769722
586.81560153818 0.143258139491081
587.488555209669 0.140609741210938
588.161508881157 0.132312119007111
588.834462552646 0.130446076393127
589.507416224135 0.126413494348526
590.180369895623 0.127248480916023
590.853323567112 0.141564190387726
591.526277238601 0.139116138219833
592.19923091009 0.143268615007401
592.872184581578 0.141818091273308
593.545138253067 0.132051929831505
594.218091924556 0.131612658500671
594.891045596045 0.128414303064346
595.563999267533 0.127621233463287
596.236952939022 0.141007393598557
596.909906610511 0.141912534832954
597.582860282 0.142144545912743
598.255813953488 0.14132659137249
598.928767624977 0.12824185192585
599.601721296466 0.128578990697861
600.274674967955 0.128695026040077
600.947628639443 0.126752629876137
601.620582310932 0.1412133872509
602.293535982421 0.141495779156685
602.96648965391 0.138332977890968
603.639443325398 0.136730656027794
604.312396996887 0.125723451375961
604.985350668376 0.127770334482193
605.658304339864 0.125680729746819
606.331258011353 0.125611037015915
607.004211682842 0.142808511853218
607.677165354331 0.140386402606964
608.350119025819 0.138258367776871
609.023072697308 0.137329861521721
609.696026368797 0.127546712756157
610.368980040286 0.127498269081116
611.041933711774 0.125356689095497
611.714887383263 0.125992864370346
612.387841054752 0.137410968542099
613.060794726241 0.137170121073723
613.733748397729 0.140173241496086
614.406702069218 0.138976067304611
615.079655740707 0.124224305152893
615.752609412196 0.125515654683113
616.425563083684 0.120634950697422
617.098516755173 0.122904866933823
617.771470426662 0.138378888368607
618.444424098151 0.136719852685928
619.117377769639 0.138401731848717
619.790331441128 0.139359623193741
620.463285112617 0.126780927181244
621.136238784105 0.125371009111404
621.809192455594 0.124897532165051
622.482146127083 0.125311061739922
623.155099798572 0.136109828948975
623.82805347006 0.138393804430962
624.501007141549 0.136288091540337
625.173960813038 0.133873492479324
625.846914484527 0.120356261730194
626.519868156015 0.119743764400482
627.192821827504 0.124601364135742
627.865775498993 0.123858690261841
628.538729170482 0.135248273611069
629.21168284197 0.136261060833931
629.884636513459 0.134703144431114
630.557590184948 0.132711663842201
631.230543856436 0.120706088840961
631.903497527925 0.119591616094112
632.576451199414 0.121486157178879
633.249404870903 0.12011294811964
633.922358542392 0.135727256536484
634.59531221388 0.133044213056564
635.268265885369 0.130094438791275
635.941219556858 0.131830111145973
636.614173228346 0.117356680333614
637.287126899835 0.11513002961874
637.960080571324 0.119928292930126
638.633034242813 0.118581637740135
639.305987914301 0.133632406592369
639.97894158579 0.1317028850317
640.651895257279 0.13062646985054
641.324848928768 0.127993047237396
641.997802600256 0.114342503249645
642.670756271745 0.113357968628407
643.343709943234 0.11614017188549
644.016663614723 0.115590743720531
644.689617286211 0.127262100577354
645.3625709577 0.127806842327118
646.035524629189 0.128628790378571
646.708478300677 0.126322984695435
647.381431972166 0.116530016064644
648.054385643655 0.117352269589901
648.727339315144 0.115766867995262
649.400292986633 0.115116477012634
650.073246658121 0.124385327100754
650.74620032961 0.125975698232651
651.419154001099 0.125211209058762
652.092107672587 0.123459853231907
652.765061344076 0.109358578920364
653.438015015565 0.109303079545498
654.110968687054 0.11047887057066
654.783922358542 0.10941855609417
655.456876030031 0.11950209736824
656.12982970152 0.120820827782154
656.802783373009 0.12436306476593
657.475737044497 0.121234230697155
658.148690715986 0.112044431269169
658.821644387475 0.110549673438072
659.494598058964 0.108971789479256
660.167551730452 0.106808371841908
660.840505401941 0.119412131607533
661.51345907343 0.11905811727047
662.186412744918 0.117405258119106
662.859366416407 0.116731211543083
663.532320087896 0.105018332600594
664.205273759385 0.104577645659447
664.878227430873 0.10634034126997
665.551181102362 0.104273289442062
666.224134773851 0.115093931555748
666.89708844534 0.113342471420765
667.570042116828 0.11276463419199
668.242995788317 0.112303256988525
668.915949459806 0.0996174588799477
669.588903131295 0.0997327044606209
670.261856802783 0.0996034070849419
670.934810474272 0.099386066198349
671.607764145761 0.106182523071766
672.28071781725 0.107925564050674
672.953671488738 0.105201050639153
673.626625160227 0.105537928640842
674.299578831716 0.092783160507679
674.972532503205 0.092970035970211
675.645486174693 0.0948813408613205
676.318439846182 0.0930008590221405
676.991393517671 0.100449308753014
677.664347189159 0.102107003331184
678.337300860648 0.104265615344048
679.010254532137 0.103651329874992
679.683208203626 0.0933943092823029
680.356161875114 0.0930123925209045
681.029115546603 0.0916111841797829
681.702069218092 0.089500218629837
682.375022889581 0.101009525358677
683.047976561069 0.101176910102367
683.720930232558 0.0956167131662369
684.393883904047 0.092722199857235
685.066837575536 0.0836209803819656
685.739791247024 0.0818130895495415
686.412744918513 0.0829441696405411
687.085698590002 0.0818566307425499
687.758652261491 0.0884680673480034
688.431605932979 0.0867492407560349
689.104559604468 0.0862769931554794
689.777513275957 0.0856108739972115
690.450466947446 0.0805994719266891
691.123420618934 0.0810535550117493
691.796374290423 0.0825434178113937
692.469327961912 0.0816774442791939
693.1422816334 0.0917226225137711
693.815235304889 0.0931249409914017
694.488188976378 0.0931224152445793
695.161142647867 0.095013789832592
695.834096319355 0.0859855636954308
696.507049990844 0.0864359959959984
697.180003662333 0.0885049924254417
697.852957333822 0.0879834592342377
698.52591100531 0.0951487943530083
699.198864676799 0.0955442041158676
699.871818348288 0.0945233330130577
700.544772019777 0.095517709851265
701.217725691265 0.085431344807148
701.890679362754 0.0869439914822578
702.563633034243 0.0884585231542587
703.236586705731 0.0882609859108925
703.90954037722 0.0988215729594231
704.582494048709 0.096653938293457
705.255447720198 0.0996082499623299
705.928401391687 0.0994122475385666
706.601355063175 0.0915703773498535
707.274308734664 0.0919931828975677
707.947262406153 0.0930687114596367
708.620216077641 0.0940472558140755
709.29316974913 0.104856483638287
709.966123420619 0.103879995644093
710.639077092108 0.102039866149426
711.312030763596 0.103108286857605
711.984984435085 0.0928070545196533
712.657938106574 0.0919508635997772
713.330891778063 0.0955066382884979
714.003845449551 0.0956845507025719
714.67679912104 0.105240017175674
715.349752792529 0.105739243328571
716.022706464018 0.106358654797077
716.695660135506 0.105497494339943
717.368613806995 0.0954109281301498
718.041567478484 0.0974256172776222
718.714521149972 0.0954996272921562
719.387474821461 0.0950052365660667
720.06042849295 0.108087062835693
720.733382164439 0.106890700757504
721.406335835928 0.104792751371861
722.079289507416 0.104165479540825
722.752243178905 0.0930620133876801
723.425196850394 0.0925288051366806
724.098150521882 0.0967113003134727
724.771104193371 0.0964633151888847
725.44405786486 0.105983071029186
726.117011536349 0.106578432023525
726.789965207837 0.105113670229912
727.462918879326 0.104756079614162
728.135872550815 0.0955902189016342
728.808826222304 0.0952540338039398
729.481779893792 0.0963414311408997
730.154733565281 0.0969665125012398
730.82768723677 0.10656052082777
731.500640908259 0.106601662933826
732.173594579747 0.108244553208351
732.846548251236 0.108450718224049
733.519501922725 0.0985576882958412
734.192455594213 0.0978800728917122
734.865409265702 0.0979945287108421
735.538362937191 0.0993534326553345
736.21131660868 0.109661228954792
736.884270280168 0.109941653907299
737.557223951657 0.112728834152222
738.230177623146 0.110834665596485
738.903131294635 0.0983376055955887
739.576084966123 0.0971766263246536
740.249038637612 0.0998947843909264
740.921992309101 0.097357951104641
741.59494598059 0.11016234010458
742.267899652078 0.109037302434444
742.940853323567 0.110614076256752
743.613806995056 0.111698009073734
744.286760666545 0.101521961390972
744.959714338033 0.102807700634003
745.632668009522 0.100616738200188
746.305621681011 0.0997527092695236
746.9785753525 0.110624276101589
747.651529023988 0.111970812082291
748.324482695477 0.113208144903183
748.997436366966 0.113284572958946
749.670390038454 0.103086911141872
750.343343709943 0.102958463132381
751.016297381432 0.0980225652456284
751.689251052921 0.0987000316381454
752.362204724409 0.112371884286404
753.035158395898 0.111584179103374
753.708112067387 0.10990309715271
754.381065738876 0.110729537904263
755.054019410364 0.0996310636401176
755.726973081853 0.0987987816333771
756.399926753342 0.0982813090085983
757.072880424831 0.0988857075572014
757.745834096319 0.111929647624493
758.418787767808 0.111747421324253
759.091741439297 0.109477743506432
759.764695110786 0.11061717569828
760.437648782274 0.099912129342556
761.110602453763 0.0990080758929253
761.783556125252 0.0977518334984779
762.456509796741 0.0971856042742729
763.129463468229 0.110083505511284
763.802417139718 0.108580604195595
764.475370811207 0.108757041394711
765.148324482695 0.108196116983891
765.821278154184 0.100816257297993
766.494231825673 0.0995124727487564
767.167185497162 0.0997736528515816
767.84013916865 0.0993543118238449
768.513092840139 0.108464136719704
769.186046511628 0.10980287194252
769.859000183117 0.108149267733097
770.531953854605 0.109972484409809
771.204907526094 0.100648947060108
771.877861197583 0.0988126993179321
772.550814869072 0.0987125635147095
773.22376854056 0.0981172695755959
773.896722212049 0.110742881894112
774.569675883538 0.109371364116669
775.242629555026 0.106684178113937
775.915583226515 0.10691699385643
776.588536898004 0.0966391935944557
777.261490569493 0.0977602750062943
777.934444240982 0.0978824570775032
778.60739791247 0.097980409860611
779.280351583959 0.110678493976593
779.953305255448 0.112166024744511
780.626258926936 0.111794531345367
781.299212598425 0.111730091273785
781.972166269914 0.100128941237926
782.645119941403 0.101133853197098
783.318073612891 0.100012265145779
783.99102728438 0.101690024137497
784.663980955869 0.110866136848927
785.336934627358 0.113155163824558
786.009888298846 0.112243846058846
786.682841970335 0.113655775785446
787.355795641824 0.100117467343807
788.028749313313 0.100968688726425
788.701702984801 0.0990151166915894
789.37465665629 0.100690349936485
790.047610327779 0.1130610704422
790.720563999267 0.113461717963219
791.393517670756 0.112204417586327
792.066471342245 0.112566970288754
792.739425013734 0.10506945848465
793.412378685223 0.10567806661129
794.085332356711 0.103236861526966
794.7582860282 0.105619296431541
795.431239699689 0.114223256707191
796.104193371177 0.113167688250542
796.777147042666 0.112213723361492
797.450100714155 0.112498141825199
798.123054385644 0.103243410587311
798.796008057132 0.100291222333908
799.468961728621 0.101899437606335
800.14191540011 0.102039858698845
800.814869071599 0.112782895565033
801.487822743087 0.114699684083462
802.160776414576 0.113675937056541
802.833730086065 0.113398522138596
803.506683757554 0.10400216281414
804.179637429042 0.104707755148411
804.852591100531 0.103009268641472
805.52554477202 0.10444501042366
806.198498443508 0.115811072289944
806.871452114997 0.115676783025265
807.544405786486 0.11493980884552
808.217359457975 0.115825094282627
808.890313129463 0.10287544131279
809.563266800952 0.104332447052002
810.236220472441 0.105301097035408
810.90917414393 0.103945665061474
811.582127815418 0.116396933794022
812.255081486907 0.116307713091373
812.928035158396 0.116438388824463
813.600988829885 0.114752866327763
814.273942501373 0.104524791240692
814.946896172862 0.103203356266022
815.619849844351 0.104719564318657
816.29280351584 0.104447923600674
816.965757187328 0.118116624653339
817.638710858817 0.115088649094105
818.311664530306 0.116030067205429
818.984618201795 0.115859143435955
819.657571873283 0.105679295957088
820.330525544772 0.10498259216547
821.003479216261 0.10473558306694
821.676432887749 0.105169557034969
822.349386559238 0.115294873714447
823.022340230727 0.118559889495373
823.695293902216 0.114973269402981
824.368247573704 0.116598106920719
825.041201245193 0.103531114757061
825.714154916682 0.104886144399643
826.387108588171 0.102732822299004
827.060062259659 0.103353321552277
827.733015931148 0.115843445062637
828.405969602637 0.115720130503178
829.078923274126 0.117160804569721
829.751876945614 0.115017309784889
830.424830617103 0.103172682225704
831.097784288592 0.103328794240952
831.770737960081 0.104150608181953
832.443691631569 0.101407498121262
833.116645303058 0.116638161242008
833.789598974547 0.11561169475317
834.462552646036 0.113880649209023
835.135506317524 0.11501681804657
835.808459989013 0.101871855556965
836.481413660502 0.100160107016563
837.15436733199 0.100898034870625
837.827321003479 0.103458680212498
838.500274674968 0.111880138516426
839.173228346457 0.114981956779957
839.846182017945 0.118055164813995
840.519135689434 0.1161929666996
841.192089360923 0.103702358901501
841.865043032412 0.103588119149208
842.5379967039 0.101801656186581
843.210950375389 0.102839134633541
843.883904046878 0.118494689464569
844.556857718367 0.117237620055676
845.229811389855 0.115247070789337
845.902765061344 0.114093810319901
846.575718732833 0.101628161966801
847.248672404321 0.101754531264305
847.92162607581 0.100631460547447
848.594579747299 0.101761437952518
849.267533418788 0.113341830670834
849.940487090277 0.112670816481113
850.613440761765 0.113371029496193
851.286394433254 0.113889053463936
851.959348104743 0.0999923199415207
852.632301776231 0.102103799581528
853.30525544772 0.102278500795364
853.978209119209 0.102347232401371
854.651162790698 0.114278443157673
855.324116462186 0.116471081972122
855.997070133675 0.116238094866276
856.670023805164 0.113511718809605
857.342977476653 0.102029733359814
858.015931148141 0.100163988769054
858.68888481963 0.101579263806343
859.361838491119 0.102457314729691
860.034792162608 0.112889833748341
860.707745834096 0.114319302141666
861.380699505585 0.113636121153831
862.053653177074 0.115755759179592
862.726606848562 0.102355398237705
863.399560520051 0.103294141590595
864.07251419154 0.102909781038761
864.745467863029 0.101188473403454
865.418421534518 0.113782569766045
866.091375206006 0.114110037684441
866.764328877495 0.111397817730904
867.437282548984 0.111701659858227
868.110236220472 0.102540232241154
868.783189891961 0.102537781000137
869.45614356345 0.101627223193645
870.129097234939 0.101021230220795
870.802050906427 0.111771658062935
871.475004577916 0.114007689058781
872.147958249405 0.111857287585735
872.820911920894 0.111588858067989
873.493865592382 0.0989146083593369
874.166819263871 0.0970698148012161
874.83977293536 0.0993274822831154
875.512726606849 0.101136080920696
876.185680278337 0.111370742321014
876.858633949826 0.111566036939621
877.531587621315 0.110042944550514
878.204541292803 0.111455678939819
878.877494964292 0.0956291034817696
879.550448635781 0.0962435007095337
880.22340230727 0.0969215407967567
880.896355978758 0.097797267138958
881.569309650247 0.111175633966923
882.242263321736 0.108495846390724
882.915216993225 0.109416164457798
883.588170664713 0.110569521784782
884.261124336202 0.0975739881396294
884.934078007691 0.0990876108407974
885.60703167918 0.0987571775913239
886.279985350668 0.0986995175480843
886.952939022157 0.111818067729473
887.625892693646 0.113190017640591
888.298846365135 0.10644107311964
888.971800036623 0.106521926820278
889.644753708112 0.0976178795099258
890.317707379601 0.0995327904820442
890.99066105109 0.0960259288549423
891.663614722578 0.0964168384671211
892.336568394067 0.106786645948887
893.009522065556 0.107685953378677
893.682475737044 0.109325587749481
894.355429408533 0.108593747019768
895.028383080022 0.0950129777193069
895.701336751511 0.0952720046043396
896.374290422999 0.0958086401224136
897.047244094488 0.0955120176076889
897.720197765977 0.110717885196209
898.393151437466 0.109219089150429
899.066105108954 0.107536263763905
899.739058780443 0.105285778641701
900.412012451932 0.0967617258429527
901.084966123421 0.0980182513594627
901.757919794909 0.0970441624522209
902.430873466398 0.0977742150425911
903.103827137887 0.106028214097023
903.776780809376 0.106381788849831
904.449734480864 0.10711856931448
905.122688152353 0.106529407203197
905.795641823842 0.0957639068365097
906.468595495331 0.095931313931942
907.141549166819 0.0957696661353111
907.814502838308 0.0959878265857697
908.487456509797 0.107188656926155
909.160410181285 0.105414852499962
909.833363852774 0.107195138931274
910.506317524263 0.10639563202858
911.179271195752 0.0952606722712517
911.85222486724 0.095638632774353
912.525178538729 0.096835196018219
913.198132210218 0.0973902493715286
913.871085881707 0.105002075433731
914.544039553195 0.104850582778454
915.216993224684 0.104100950062275
915.889946896173 0.104153640568256
916.562900567662 0.0918636992573738
917.23585423915 0.0907698273658752
917.908807910639 0.0953694358468056
918.581761582128 0.0941737145185471
919.254715253616 0.1026611328125
919.927668925105 0.103287354111671
920.600622596594 0.104007296264172
921.273576268083 0.103687427937984
921.946529939572 0.0913321450352669
922.61948361106 0.0917156785726547
923.292437282549 0.0936394557356834
923.965390954038 0.0926832407712936
924.638344625526 0.101110123097897
925.311298297015 0.101648442447186
925.984251968504 0.102515138685703
926.657205639993 0.101008370518684
927.330159311481 0.0894964337348938
928.00311298297 0.0909794867038727
928.676066654459 0.0932959020137787
929.349020325948 0.0921455100178719
930.021973997436 0.0999689027667046
930.694927668925 0.100955367088318
931.367881340414 0.0981919169425964
932.040835011903 0.100156038999557
932.713788683391 0.0884683579206467
933.38674235488 0.0883988291025162
934.059696026369 0.0874151214957237
934.732649697857 0.0864784941077232
935.405603369346 0.0987261384725571
936.078557040835 0.0976368859410286
936.751510712324 0.0995820611715317
937.424464383813 0.099626436829567
938.097418055301 0.0906529203057289
938.77037172679 0.0894802734255791
939.443325398279 0.0882507860660553
940.116279069767 0.0875267535448074
940.789232741256 0.0990385338664055
941.462186412745 0.100187428295612
942.135140084234 0.099660262465477
942.808093755722 0.0977516621351242
943.481047427211 0.0892314538359642
944.1540010987 0.0873395353555679
944.826954770189 0.0880622565746307
945.499908441677 0.0864688530564308
946.172862113166 0.0979292169213295
946.845815784655 0.0982420444488525
947.518769456144 0.0936287268996239
948.191723127632 0.0939160361886024
948.864676799121 0.0870894491672516
949.53763047061 0.0875637009739876
950.210584142098 0.085563138127327
950.883537813587 0.0850449353456497
951.556491485076 0.0986714139580727
952.229445156565 0.095407247543335
952.902398828053 0.0970293432474136
953.575352499542 0.0982347801327705
954.248306171031 0.0874579176306725
954.92125984252 0.0875706374645233
955.594213514008 0.0869888365268707
956.267167185497 0.0885826870799065
956.940120856986 0.0995890200138092
957.613074528475 0.0990755185484886
958.286028199963 0.101292088627815
958.958981871452 0.101411044597626
959.631935542941 0.0908149182796478
960.30488921443 0.09104073792696
960.977842885918 0.0898886322975159
961.650796557407 0.090240091085434
962.323750228896 0.102105729281902
962.996703900385 0.100478820502758
963.669657571873 0.100345693528652
964.342611243362 0.100090101361275
965.015564914851 0.089944876730442
965.688518586339 0.0908404365181923
966.361472257828 0.0897290930151939
967.034425929317 0.0909735932946205
967.707379600806 0.103363245725632
968.380333272294 0.102471448481083
969.053286943783 0.0998763889074326
969.726240615272 0.100144810974598
970.399194286761 0.0919916108250618
971.072147958249 0.0925000607967377
971.745101629738 0.0926998630166054
972.418055301227 0.0919555500149727
973.091008972716 0.103130221366882
973.763962644204 0.100749358534813
974.436916315693 0.104163303971291
975.109869987182 0.102878905832767
975.782823658671 0.0916293859481812
976.455777330159 0.0911619365215302
977.128731001648 0.0922417566180229
977.801684673137 0.091656319797039
978.474638344626 0.102925010025501
979.147592016114 0.10263229906559
979.820545687603 0.10531148314476
980.493499359092 0.104517757892609
981.16645303058 0.094617173075676
981.839406702069 0.0957023650407791
982.512360373558 0.0929993391036987
983.185314045047 0.092980183660984
983.858267716535 0.105054222047329
984.531221388024 0.104320459067822
985.204175059513 0.103922620415688
985.877128731002 0.104519858956337
986.55008240249 0.0933062881231308
987.223036073979 0.0921212956309319
987.895989745468 0.0933544933795929
988.568943416957 0.0945609956979752
989.241897088445 0.104491613805294
989.914850759934 0.105721145868301
990.587804431423 0.101829595863819
991.260758102911 0.0989023223519325
991.9337117744 0.0936688259243965
992.606665445889 0.0920957326889038
993.279619117378 0.0948243290185928
993.952572788867 0.0934446826577187
994.625526460355 0.106608934700489
995.298480131844 0.1044837012887
995.971433803333 0.10305992513895
996.644387474821 0.102805979549885
997.31734114631 0.0939701348543167
997.990294817799 0.0935563817620277
998.663248489288 0.0972855165600777
999.336202160776 0.0948775336146355
1000.00915583227 0.103054493665695
1000.68210950375 0.102054290473461
1001.35506317524 0.102653808891773
1002.02801684673 0.103667065501213
1002.70097051822 0.0925214514136314
1003.37392418971 0.0936871245503426
1004.0468778612 0.0954529270529747
1004.71983153269 0.0954608917236328
1005.39278520417 0.103200674057007
1006.06573887566 0.103219836950302
1006.73869254715 0.101795837283134
1007.41164621864 0.101407922804356
1008.08459989013 0.0910565629601479
1008.75755356162 0.0911873579025269
1009.43050723311 0.0928523764014244
1010.1034609046 0.0930965021252632
1010.77641457608 0.100972361862659
1011.44936824757 0.103700034320354
1012.12232191906 0.103301294147968
1012.79527559055 0.101669751107693
1013.46822926204 0.0909345671534538
1014.14118293353 0.0905634611845016
1014.81413660502 0.089930534362793
1015.48709027651 0.0899111554026604
1016.16004394799 0.0983899831771851
1016.83299761948 0.0968687161803246
1017.50595129097 0.0971837490797043
1018.17890496246 0.0985046848654747
1018.85185863395 0.0894724577665329
1019.52481230544 0.0891052484512329
1020.19776597693 0.0880790129303932
1020.87071964842 0.0864780396223068
1021.5436733199 0.096884474158287
1022.21662699139 0.0966842621564865
1022.88958066288 0.0970745384693146
1023.56253433437 0.0981711000204086
1024.23548800586 0.0894662141799927
1024.90844167735 0.0887792706489563
1025.58139534884 0.0885595083236694
1026.25434902033 0.0879606381058693
1026.92730269181 0.0970910117030144
1027.6002563633 0.0950349643826485
1028.27321003479 0.0947895050048828
1028.94616370628 0.0930446237325668
1029.61911737777 0.0859158113598824
1030.29207104926 0.0835132226347923
1030.96502472075 0.0827087312936783
1031.63797839224 0.0823116451501846
1032.31093206372 0.0867697671055794
1032.98388573521 0.0865127295255661
1033.6568394067 0.0891138464212418
1034.32979307819 0.0894009247422218
1035.00274674968 0.0862714499235153
1035.67570042117 0.0862308070063591
1036.34865409266 0.0861900448799133
1037.02160776415 0.0860116332769394
1037.69456143563 0.0940098315477371
1038.36751510712 0.0957806333899498
1039.04046877861 0.0967477336525917
1039.7134224501 0.0985629707574844
1040.38637612159 0.0884154886007309
1041.05932979308 0.0885383188724518
1041.73228346457 0.0922099873423576
1042.40523713606 0.092349648475647
1043.07819080754 0.0984796583652496
1043.75114447903 0.0987637713551521
1044.42409815052 0.0975044816732407
1045.09705182201 0.0968571379780769
1045.7700054935 0.0889591872692108
1046.44295916499 0.0903652086853981
1047.11591283648 0.0926046520471573
1047.78886650797 0.0935709923505783
1048.46182017945 0.0988338738679886
1049.13477385094 0.0985584333539009
1049.80772752243 0.10088799148798
1050.48068119392 0.10145740956068
1051.15363486541 0.0901987329125404
1051.8265885369 0.0893903598189354
1052.49954220839 0.0902855768799782
1053.17249587988 0.0919565707445145
1053.84544955136 0.0982834473252296
1054.51840322285 0.100498028099537
1055.19135689434 0.100099191069603
1055.86431056583 0.0985452830791473
1056.53726423732 0.09104223549366
1057.21021790881 0.0911575928330421
1057.8831715803 0.0946266278624535
1058.55612525179 0.0947779715061188
1059.22907892327 0.101717367768288
1059.90203259476 0.102432154119015
1060.57498626625 0.102792575955391
1061.24793993774 0.104676097631454
1061.92089360923 0.0941689386963844
1062.59384728072 0.0934097021818161
1063.26680095221 0.0951718613505363
1063.9397546237 0.0953395515680313
1064.61270829518 0.103870540857315
1065.28566196667 0.104550294578075
1065.95861563816 0.105363197624683
1066.63156930965 0.105218321084976
1067.30452298114 0.0955020636320114
1067.97747665263 0.0950238779187202
1068.65043032412 0.0944902896881104
1069.32338399561 0.09510737657547
1069.99633766709 0.102830030024052
1070.66929133858 0.103343784809113
1071.34224501007 0.100226558744907
1072.01519868156 0.101224362850189
1072.68815235305 0.0908156782388687
1073.36110602454 0.0900405421853065
1074.03405969603 0.0929412394762039
1074.70701336752 0.0939125716686249
1075.379967039 0.0999379828572273
1076.05292071049 0.100219644606113
1076.72587438198 0.100951485335827
1077.39882805347 0.102958999574184
1078.07178172496 0.0911835208535194
1078.74473539645 0.0916919037699699
1079.41768906794 0.0928889065980911
1080.09064273942 0.0916148945689201
1080.76359641091 0.102919936180115
1081.4365500824 0.101638227701187
1082.10950375389 0.103130809962749
1082.78245742538 0.100918628275394
1083.45541109687 0.093555711209774
1084.12836476836 0.0930349677801132
1084.80131843985 0.0929007679224014
1085.47427211133 0.0910473391413689
1086.14722578282 0.100987747311592
1086.82017945431 0.0999569222331047
1087.4931331258 0.102176450192928
1088.16608679729 0.100654430687428
1088.83904046878 0.0895717442035675
1089.51199414027 0.0885686427354813
1090.18494781176 0.0899355188012123
1090.85790148324 0.0889751315116882
1091.53085515473 0.0980466604232788
1092.20380882622 0.0979567468166351
1092.87676249771 0.0994017273187637
1093.5497161692 0.0975057333707809
1094.22266984069 0.0882589593529701
1094.89562351218 0.0877550691366196
1095.56857718367 0.0865253806114197
1096.24153085515 0.0864926427602768
1096.91448452664 0.0960577726364136
1097.58743819813 0.0960067063570023
1098.26039186962 0.0966810882091522
1098.93334554111 0.0978807955980301
1099.6062992126 0.087973564863205
1100.27925288409 0.0862447023391724
1100.95220655558 0.0843590795993805
1101.62516022706 0.0834298431873322
1102.29811389855 0.0963577181100845
1102.97106757004 0.0955453142523766
1103.64402124153 0.0943433716893196
1104.31697491302 0.0948799476027489
1104.98992858451 0.08486308157444
1105.662882256 0.0849132910370827
1106.33583592749 0.083141140639782
1107.00878959897 0.0833851173520088
1107.68174327046 0.0938541442155838
1108.35469694195 0.0930247083306313
1109.02765061344 0.0941762402653694
1109.70060428493 0.093592070043087
1110.37355795642 0.0858882442116737
1111.04651162791 0.0869061574339867
1111.7194652994 0.0822922885417938
1112.39241897088 0.0808817520737648
1113.06537264237 0.0905294641852379
1113.73832631386 0.0896794274449348
1114.41127998535 0.0906708016991615
1115.08423365684 0.091013602912426
1115.75718732833 0.0815591439604759
1116.43014099982 0.0810668542981148
1117.10309467131 0.0821860507130623
1117.77604834279 0.0830120667815208
1118.44900201428 0.0895036831498146
1119.12195568577 0.0896383672952652
1119.79490935726 0.0861746668815613
1120.46786302875 0.0861120820045471
1121.14081670024 0.0790940299630165
1121.81377037173 0.0789922848343849
1122.48672404322 0.0767417848110199
1123.1596777147 0.0769005343317986
1123.83263138619 0.0866662785410881
1124.50558505768 0.0847889855504036
1125.17853872917 0.0855292677879333
1125.85149240066 0.0852038413286209
1126.52444607215 0.0768472701311111
1127.19739974364 0.0772963464260101
1127.87035341513 0.0753121972084045
1128.54330708661 0.0759995207190514
1129.2162607581 0.0861819311976433
1129.88921442959 0.0865405350923538
1130.56216810108 0.08658267557621
1131.23512177257 0.086172878742218
1131.90807544406 0.0769908800721169
1132.58102911555 0.0769907385110855
1133.25398278704 0.0750513076782227
1133.92693645852 0.0755234658718109
1134.59989013001 0.085658572614193
1135.2728438015 0.0848094448447227
1135.94579747299 0.0829158872365952
1136.61875114448 0.0845225006341934
1137.29170481597 0.0741813182830811
1137.96465848746 0.0761235728859901
1138.63761215895 0.0749141573905945
1139.31056583043 0.075261689722538
1139.98351950192 0.0822677537798882
1140.65647317341 0.0813282951712608
1141.3294268449 0.0823789462447166
1142.00238051639 0.0822811424732208
1142.67533418788 0.0742474570870399
1143.34828785937 0.0738248378038406
1144.02124153086 0.0721735209226608
1144.69419520234 0.0737899020314217
1145.36714887383 0.0799297019839287
1146.04010254532 0.0818943977355957
1146.71305621681 0.0822729393839836
1147.3860098883 0.0821351632475853
1148.05896355979 0.0723437294363976
1148.73191723128 0.0722607374191284
1149.40487090276 0.072654664516449
1150.07782457425 0.0721473917365074
1150.75077824574 0.0819171071052551
1151.42373191723 0.0825436115264893
1152.09668558872 0.0817430466413498
1152.76963926021 0.0809914395213127
1153.4425929317 0.0735980793833733
1154.11554660319 0.0727054551243782
1154.78850027468 0.0729459747672081
1155.46145394616 0.0718507692217827
1156.13440761765 0.079988919198513
1156.80736128914 0.078783392906189
1157.48031496063 0.0795888677239418
1158.15326863212 0.079891137778759
1158.82622230361 0.070936031639576
1159.4991759751 0.0689755156636238
1160.17212964658 0.0712379738688469
1160.84508331807 0.0702800899744034
1161.51803698956 0.0793036893010139
1162.19099066105 0.0774752870202065
1162.86394433254 0.07771947234869
1163.53689800403 0.0769692808389664
1164.20985167552 0.0690239071846008
1164.88280534701 0.0674170851707458
1165.55575901849 0.0690459609031677
1166.22871268998 0.0686548948287964
1166.90166636147 0.0776742771267891
1167.57462003296 0.0775532349944115
1168.24757370445 0.0771102756261826
1168.92052737594 0.0774180814623833
1169.59348104743 0.0693644657731056
1170.26643471892 0.067923292517662
1170.9393883904 0.0676513835787773
1171.61234206189 0.0678584575653076
1172.28529573338 0.0747310295701027
1172.95824940487 0.0753253102302551
1173.63120307636 0.0754822641611099
1174.30415674785 0.0748172923922539
1174.97711041934 0.0678135827183723
1175.65006409083 0.0671630278229713
1176.32301776231 0.0675085186958313
1176.9959714338 0.0660452023148537
1177.66892510529 0.0760252848267555
1178.34187877678 0.0744524076581001
1179.01483244827 0.0727632641792297
1179.68778611976 0.0722472965717316
1180.36073979125 0.0647077709436417
1181.03369346274 0.0628010258078575
1181.70664713422 0.0655707493424416
1182.37960080571 0.0636676996946335
1183.0525544772 0.0730616226792336
1183.72550814869 0.0729723870754242
1184.39846182018 0.0715922266244888
1185.07141549167 0.0706467926502228
1185.74436916316 0.0630727037787437
1186.41732283465 0.0625157505273819
1187.09027650613 0.0611012391746044
1187.76323017762 0.0602962598204613
1188.43618384911 0.0707171931862831
1189.1091375206 0.0689196512103081
1189.78209119209 0.0690970718860626
1190.45504486358 0.0677703469991684
1191.12799853507 0.0609973147511482
1191.80095220656 0.0606421008706093
1192.47390587804 0.0591102540493011
1193.14685954953 0.0582809336483479
1193.81981322102 0.0667849630117416
1194.49276689251 0.0662523880600929
1195.165720564 0.0685150548815727
1195.83867423549 0.0683880820870399
1196.51162790698 0.0609446428716183
1197.18458157847 0.0610794499516487
1197.85753524995 0.0586495250463486
1198.53048892144 0.0583041496574879
1199.20344259293 0.0674927979707718
1199.87639626442 0.0665722638368607
1200.54934993591 0.0669566541910172
1201.2223036074 0.0667573362588882
1201.89525727889 0.0585467889904976
1202.56821095038 0.0575556345283985
1203.24116462186 0.0572394914925098
1203.91411829335 0.055609755218029
1204.58707196484 0.0642313361167908
1205.26002563633 0.0640056282281876
1205.93297930782 0.0634538233280182
1206.60593297931 0.0641311928629875
1207.2788866508 0.0556770525872707
1207.95184032229 0.0566191636025906
1208.62479399377 0.0559615418314934
1209.29774766526 0.0560060255229473
1209.97070133675 0.0633965283632278
1210.64365500824 0.0647397488355637
1211.31660867973 0.0628075301647186
1211.98956235122 0.0636358261108398
1212.66251602271 0.0571687556803226
1213.3354696942 0.0567920953035355
1214.00842336568 0.0559638477861881
1214.68137703717 0.0558864548802376
1215.35433070866 0.0626828745007515
1216.02728438015 0.0631634965538979
1216.70023805164 0.0617367476224899
1217.37319172313 0.0623157843947411
1218.04614539462 0.0551376603543758
1218.71909906611 0.0542838983237743
1219.39205273759 0.0538944453001022
1220.06500640908 0.0535577200353146
1220.73796008057 0.061513252556324
1221.41091375206 0.0608638748526573
1222.08386742355 0.0602705925703049
1222.75682109504 0.0598966367542744
1223.42977476653 0.0528459213674068
1224.10272843801 0.0532807298004627
1224.7756821095 0.0526797734200954
1225.44863578099 0.0519942082464695
1226.12158945248 0.0605776198208332
1226.79454312397 0.0619469657540321
1227.46749679546 0.0608641095459461
1228.14045046695 0.0603270269930363
1228.81340413844 0.0532553046941757
1229.48635780992 0.0533396601676941
1230.15931148141 0.0540163591504097
1230.8322651529 0.0539215877652168
1231.50521882439 0.0605747736990452
1232.17817249588 0.05986437946558
1232.85112616737 0.0606545396149158
1233.52407983886 0.0613894425332546
1234.19703351035 0.0531953051686287
1234.86998718183 0.0526168346405029
1235.54294085332 0.0537138432264328
1236.21589452481 0.0531123541295528
1236.8888481963 0.0592853687703609
1237.56180186779 0.0597092397511005
1238.23475553928 0.0590467900037766
1238.90770921077 0.0594949759542942
1239.58066288226 0.0523146726191044
1240.25361655374 0.0518325604498386
1240.92657022523 0.0521212294697762
1241.59952389672 0.0528889819979668
1242.27247756821 0.0592426098883152
1242.9454312397 0.0590074956417084
1243.61838491119 0.0584432482719421
1244.29133858268 0.0592503920197487
1244.96429225417 0.0521658398211002
1245.63724592565 0.0521793775260448
1246.31019959714 0.052081037312746
1246.98315326863 0.052325114607811
1247.65610694012 0.0601208806037903
1248.32906061161 0.0597052201628685
1249.0020142831 0.0583988651633263
1249.67496795459 0.0587892457842827
1250.34792162608 0.0513435117900372
1251.02087529756 0.0517438836395741
1251.69382896905 0.0519072823226452
1252.36678264054 0.0507275126874447
1253.03973631203 0.0586080439388752
1253.71268998352 0.058136023581028
1254.38564365501 0.0580184683203697
1255.0585973265 0.0568976365029812
1255.73155099799 0.0508551448583603
1256.40450466947 0.0507013611495495
1257.07745834096 0.0511187948286533
1257.75041201245 0.0507633611559868
1258.42336568394 0.0581872500479221
1259.09631935543 0.0575614310801029
1259.76927302692 0.0562770329415798
1260.44222669841 0.0561872124671936
1261.1151803699 0.0503262206912041
1261.78813404138 0.049032062292099
1262.46108771287 0.0504561476409435
1263.13404138436 0.0493319593369961
1263.80699505585 0.0575003921985626
1264.47994872734 0.0564695261418819
1265.15290239883 0.0560740306973457
1265.82585607032 0.0543235242366791
1266.49880974181 0.0491288565099239
1267.17176341329 0.0492035523056984
1267.84471708478 0.0490355603396893
1268.51767075627 0.048556987196207
1269.19062442776 0.0549525208771229
1269.86357809925 0.0542559027671814
1270.53653177074 0.0547375865280628
1271.20948544223 0.0538528189063072
1271.88243911372 0.0476432740688324
1272.5553927852 0.0486261919140816
1273.22834645669 0.0503679290413857
1273.90130012818 0.0490474216639996
1274.57425379967 0.0548270829021931
1275.24720747116 0.0537032335996628
1275.92016114265 0.0530980788171291
1276.59311481414 0.0527818724513054
1277.26606848563 0.0473099164664745
1277.93902215711 0.0476832315325737
1278.6119758286 0.0465049147605896
1279.28492950009 0.0471165999770164
1279.95788317158 0.0530986934900284
1280.63083684307 0.052840918302536
1281.30379051456 0.053318589925766
1281.97674418605 0.0536042042076588
1282.64969785754 0.0475943870842457
1283.32265152902 0.0478025414049625
1283.99560520051 0.0480503104627132
1284.668558872 0.0476344004273415
1285.34151254349 0.0535691790282726
1286.01446621498 0.053763072937727
1286.68741988647 0.0522165782749653
1287.36037355796 0.0526185184717178
1288.03332722945 0.048105213791132
1288.70628090093 0.0470838770270348
1289.37923457242 0.047514196485281
1290.05218824391 0.0466195605695248
1290.7251419154 0.052700862288475
1291.39809558689 0.0528578869998455
1292.07104925838 0.0514705218374729
1292.74400292987 0.0500771440565586
1293.41695660135 0.0476216413080692
1294.08991027284 0.0463134720921516
1294.76286394433 0.0460252016782761
1295.43581761582 0.0460376851260662
1296.10877128731 0.0500885061919689
1296.7817249588 0.0504376664757729
1297.45467863029 0.0522643998265266
1298.12763230178 0.0525041930377483
1298.80058597327 0.0464173629879951
1299.47353964475 0.0462080128490925
1300.14649331624 0.0439913608133793
1300.81944698773 0.0443798936903477
1301.49240065922 0.0500392727553844
1302.16535433071 0.0499158278107643
1302.8383080022 0.0511978827416897
1303.51126167369 0.0506231635808945
1304.18421534517 0.0454926155507565
1304.85716901666 0.0459099188446999
1305.53012268815 0.0431837700307369
1306.20307635964 0.043758749961853
1306.87603003113 0.0494539998471737
1307.54898370262 0.0492534972727299
1308.22193737411 0.0493203289806843
1308.8948910456 0.0502395145595074
1309.56784471708 0.0443723760545254
1310.24079838857 0.0441059470176697
1310.91375206006 0.0434505566954613
1311.58670573155 0.0436076372861862
1312.25965940304 0.0473847463726997
1312.93261307453 0.0481593161821365
1313.60556674602 0.0489038750529289
1314.27852041751 0.0483590550720692
1314.95147408899 0.0439172126352787
1315.62442776048 0.0437782853841782
1316.29738143197 0.0435218587517738
1316.97033510346 0.0431782491505146
1317.64328877495 0.0479893870651722
1318.31624244644 0.0481026172637939
1318.98919611793 0.0474557057023048
1319.66214978942 0.046330239623785
1320.3351034609 0.0417674966156483
1321.00805713239 0.0414785109460354
1321.68101080388 0.0425818637013435
1322.35396447537 0.0417092256247997
1323.02691814686 0.047565583139658
1323.69987181835 0.0473549738526344
1324.37282548984 0.0476039312779903
1325.04577916133 0.0476281382143497
1325.71873283281 0.0418924279510975
1326.3916865043 0.0409483201801777
1327.06464017579 0.0411025807261467
1327.73759384728 0.0409527756273746
1328.41054751877 0.0459266528487206
1329.08350119026 0.0464326664805412
1329.75645486175 0.0454720892012119
1330.42940853324 0.0446967743337154
1331.10236220472 0.0402756966650486
1331.77531587621 0.0396698564291
1332.4482695477 0.0399641543626785
1333.12122321919 0.0398399755358696
1333.79417689068 0.0439684800803661
1334.46713056217 0.0438473708927631
1335.14008423366 0.0446823351085186
1335.81303790515 0.0443914607167244
1336.48599157663 0.0389108397066593
1337.15894524812 0.0390262082219124
1337.83189891961 0.0386384315788746
1338.5048525911 0.0381287261843681
1339.17780626259 0.0438135117292404
1339.85075993408 0.0440942272543907
1340.52371360557 0.0427607893943787
1341.19666727706 0.0423241406679153
1341.86962094854 0.0378761291503906
1342.54257462003 0.0377177223563194
1343.21552829152 0.0385143235325813
1343.88848196301 0.0376041941344738
1344.5614356345 0.0417269021272659
1345.23438930599 0.0420938245952129
1345.90734297748 0.0422924272716045
1346.58029664897 0.0421430170536041
1347.25325032045 0.0375387817621231
1347.92620399194 0.037165991961956
1348.59915766343 0.0367395356297493
1349.27211133492 0.036292552947998
1349.94506500641 0.0408374108374119
1350.6180186779 0.0410802103579044
1351.29097234939 0.0402023568749428
1351.96392602088 0.0395899526774883
1352.63687969236 0.0345075912773609
1353.30983336385 0.03404800593853
1353.98278703534 0.0342619828879833
1354.65574070683 0.0345475152134895
1355.32869437832 0.0387677848339081
1356.00164804981 0.0390964858233929
1356.6746017213 0.0365546159446239
1357.34755539279 0.0366974547505379
1358.02050906427 0.0335556231439114
1358.69346273576 0.032655194401741
1359.36641640725 0.0308380927890539
1360.03937007874 0.0313613787293434
1360.71232375023 0.0361992754042149
1361.38527742172 0.0360587351024151
1362.05823109321 0.0352591387927532
1362.7311847647 0.0351550951600075
1363.40413843618 0.0319502577185631
1364.07709210767 0.0309280175715685
1364.75004577916 0.0312169007956982
1365.42299945065 0.0301569644361734
1366.09595312214 0.0346989668905735
1366.76890679363 0.0337956920266151
1367.44186046512 0.0357904434204102
1368.1148141366 0.0354742594063282
1368.78776780809 0.0309734959155321
1369.46072147958 0.0305279325693846
1370.13367515107 0.0305659640580416
1370.80662882256 0.0296627692878246
1371.47958249405 0.0347132720053196
1372.15253616554 0.033888652920723
1372.82548983703 0.0326712653040886
1373.49844350851 0.0324248448014259
1374.17139718 0.0282906740903854
1374.84435085149 0.0277216378599405
1375.51730452298 0.0281517207622528
1376.19025819447 0.0271862056106329
1376.86321186596 0.0302689932286739
1377.53616553745 0.0300799068063498
1378.20911920894 0.029446505010128
1378.88207288042 0.0292709469795227
1379.55502655191 0.0258523281663656
1380.2279802234 0.0259898826479912
1380.90093389489 0.0265232399106026
1381.57388756638 0.0265261940658092
1382.24684123787 0.0298247598111629
1382.91979490936 0.0302230808883905
1383.59274858085 0.0304278358817101
1384.26570225233 0.0303195137530565
1384.93865592382 0.0269011817872524
1385.61160959531 0.0271790139377117
1386.2845632668 0.0265845116227865
1386.95751693829 0.0268460568040609
1387.63047060978 0.0305793303996325
1388.30342428127 0.0311194732785225
1388.97637795276 0.0295006949454546
1389.64933162424 0.0296448152512312
1390.32228529573 0.0257770624011755
1390.99523896722 0.0262270960956812
1391.66819263871 0.0267187692224979
1392.3411463102 0.0262709725648165
1393.01409998169 0.0307926628738642
1393.68705365318 0.030537310987711
1394.36000732467 0.0307887904345989
1395.03296099615 0.0309948269277811
1395.70591466764 0.0269374307245016
1396.37886833913 0.027191549539566
1397.05182201062 0.0275253728032112
1397.72477568211 0.0273082740604877
1398.3977293536 0.0307363830506802
1399.07068302509 0.0308978613466024
1399.74363669658 0.0315993949770927
1400.41659036806 0.0318305306136608
1401.08954403955 0.0273859892040491
1401.76249771104 0.0273971408605576
1402.43545138253 0.0274997558444738
1403.10840505402 0.0276373624801636
1403.78135872551 0.0317788831889629
1404.454312397 0.0312707126140594
1405.12726606849 0.0318507514894009
1405.80021973997 0.0315864942967892
1406.47317341146 0.0273426175117493
1407.14612708295 0.0279594473540783
1407.81908075444 0.0276246666908264
1408.49203442593 0.0276566185057163
1409.16498809742 0.0323543474078178
1409.83794176891 0.0324018076062202
1410.5108954404 0.0315246917307377
1411.18384911188 0.0315233133733273
1411.85680278337 0.0271000023931265
1412.52975645486 0.0276702791452408
1413.20271012635 0.0282587744295597
1413.87566379784 0.0284286476671696
1414.54861746933 0.0317396074533463
1415.22157114082 0.0319192931056023
1415.89452481231 0.0308491140604019
1416.56747848379 0.0314142927527428
1417.24043215528 0.0280632041394711
1417.91338582677 0.0283251944929361
1418.58633949826 0.028035543859005
1419.25929316975 0.028528917580843
1419.93224684124 0.0321097075939178
1420.60520051273 0.0318430997431278
1421.27815418422 0.0331014394760132
1421.9511078557 0.0329228080809116
1422.62406152719 0.0288510583341122
1423.29701519868 0.0289639793336391
1423.96996887017 0.0292544160038233
1424.64292254166 0.02900555357337
1425.31587621315 0.0325781814754009
1425.98882988464 0.0328945815563202
1426.66178355613 0.0335597395896912
1427.33473722761 0.0333862639963627
1428.0076908991 0.0290428008884192
1428.68064457059 0.0292680319398642
1429.35359824208 0.0290891565382481
1430.02655191357 0.0294332057237625
1430.69950558506 0.0334102809429169
1431.37245925655 0.033759631216526
1432.04541292804 0.0323982499539852
1432.71836659952 0.0327562540769577
1433.39132027101 0.0291441343724728
1434.0642739425 0.0286634955555201
1434.73722761399 0.0283845979720354
1435.41018128548 0.028286499902606
1436.08313495697 0.0329457595944405
1436.75608862846 0.0332320295274258
1437.42904229994 0.0321427620947361
1438.10199597143 0.0324966125190258
1438.77494964292 0.0280620269477367
1439.44790331441 0.0281127896159887
1440.1208569859 0.0291158482432365
1440.79381065739 0.0289775598794222
1441.46676432888 0.0327152423560619
1442.13971800037 0.032832533121109
1442.81267167186 0.0324096754193306
1443.48562534334 0.0327740982174873
1444.15857901483 0.028858495876193
1444.83153268632 0.0290114190429449
1445.50448635781 0.02855109795928
1446.1774400293 0.0282609555870295
1446.85039370079 0.032670434564352
1447.52334737228 0.0325585603713989
1448.19630104376 0.0328844152390957
1448.86925471525 0.0327322632074356
1449.54220838674 0.028425894677639
1450.21516205823 0.0281003601849079
1450.88811572972 0.0283210091292858
1451.56106940121 0.0279984474182129
1452.2340230727 0.031659934669733
1452.90697674419 0.0318330004811287
1453.57993041567 0.0337398946285248
1454.25288408716 0.0335763171315193
1454.92583775865 0.0297899451106787
1455.59879143014 0.0299528390169144
1456.27174510163 0.028533348813653
1456.94469877312 0.029321700334549
1457.61765244461 0.033144187182188
1458.2906061161 0.0337134711444378
1458.96355978758 0.034123707562685
1459.63651345907 0.0334710516035557
1460.30946713056 0.0293417610228062
1460.98242080205 0.0293317995965481
1461.65537447354 0.0297139193862677
1462.32832814503 0.0297032035887241
1463.00128181652 0.0331232957541943
1463.67423548801 0.0336183831095695
1464.34718915949 0.0335603579878807
1465.02014283098 0.0335472002625465
1465.69309650247 0.0299532860517502
1466.36605017396 0.0300005059689283
1467.03900384545 0.030275808647275
1467.71195751694 0.0296017676591873
1468.38491118843 0.0340228974819183
1469.05786485992 0.0343082770705223
1469.7308185314 0.0338936783373356
1470.40377220289 0.0334085933864117
1471.07672587438 0.0309876501560211
1471.74967954587 0.030959352850914
1472.42263321736 0.0298227909952402
1473.09558688885 0.0303029045462608
1473.76854056034 0.0336487703025341
1474.44149423183 0.0337598770856857
1475.11444790331 0.0335983075201511
1475.7874015748 0.0340551249682903
1476.46035524629 0.0299371518194675
1477.13330891778 0.0302672702819109
1477.80626258927 0.0300056356936693
1478.47921626076 0.0303920134902
1479.15216993225 0.034079946577549
1479.82512360374 0.0342667028307915
1480.49807727522 0.0341613180935383
1481.17103094671 0.0338784232735634
1481.8439846182 0.0302029177546501
1482.51693828969 0.0306506715714931
1483.18989196118 0.0308483298867941
1483.86284563267 0.0304004214704037
1484.53579930416 0.0341043286025524
1485.20875297565 0.0341611914336681
1485.88170664713 0.0338169522583485
1486.55466031862 0.0341329760849476
1487.22761399011 0.0297608207911253
1487.9005676616 0.0300328340381384
1488.57352133309 0.0304076690226793
1489.24647500458 0.0301521997898817
1489.91942867607 0.0338169708848
1490.59238234756 0.0348760038614273
1491.26533601904 0.0349575243890285
1491.93828969053 0.0348207950592041
1492.61124336202 0.0304565764963627
1493.28419703351 0.0305536203086376
1493.957150705 0.0309490561485291
1494.63010437649 0.0305334161967039
1495.30305804798 0.0344073213636875
1495.97601171947 0.0340181291103363
1496.64896539095 0.0354957990348339
1497.32191906244 0.0358766280114651
1497.99487273393 0.0312397330999374
1498.66782640542 0.0313415378332138
1499.34078007691 0.0308987125754356
1500.0137337484 0.030992403626442
1500.68668741989 0.035483855754137
1501.35964109138 0.0362960770726204
1502.03259476286 0.0344659015536308
1502.70554843435 0.0350084640085697
1503.37850210584 0.03061268851161
1504.05145577733 0.031000318005681
1504.72440944882 0.0313024297356606
1505.39736312031 0.0312854461371899
1506.0703167918 0.035051342099905
1506.74327046329 0.0351458713412285
1507.41622413477 0.0346718095242977
1508.08917780626 0.0349669232964516
1508.76213147775 0.0293564386665821
1509.43508514924 0.0296000279486179
1510.10803882073 0.030976839363575
1510.78099249222 0.0310587305575609
1511.45394616371 0.0350184440612793
1512.12689983519 0.0353418327867985
1512.79985350668 0.0350302122533321
1513.47280717817 0.0349549017846584
1514.14576084966 0.0309314765036106
1514.81871452115 0.0307013001292944
1515.49166819264 0.030927911400795
1516.16462186413 0.0312185604125261
1516.83757553562 0.0355841405689716
1517.5105292071 0.0351791642606258
1518.18348287859 0.0352280922234058
1518.85643655008 0.0352746248245239
1519.52939022157 0.0304736290127039
1520.20234389306 0.0304656457155943
1520.87529756455 0.0311583988368511
1521.54825123604 0.0305596310645342
1522.22120490753 0.0360955148935318
1522.89415857901 0.035187128931284
1523.5671122505 0.0362652689218521
1524.24006592199 0.0363635905086994
1524.91301959348 0.0320564322173595
1525.58597326497 0.0314551629126072
1526.25892693646 0.0321552716195583
1526.93188060795 0.0317948162555695
1527.60483427944 0.0363633744418621
1528.27778795092 0.0363828577101231
1528.95074162241 0.0358408540487289
1529.6236952939 0.0355635210871696
1530.29664896539 0.0316965468227863
1530.96960263688 0.0313790440559387
1531.64255630837 0.0312250647693872
1532.31550997986 0.0312773026525974
1532.98846365135 0.0353925414383411
1533.66141732283 0.0350093692541122
1534.33437099432 0.0357195511460304
1535.00732466581 0.0352338813245296
1535.6802783373 0.0310494545847178
1536.35323200879 0.0308083184063435
1537.02618568028 0.0307547859847546
1537.69913935177 0.0308391880244017
1538.37209302326 0.0351367108523846
1539.04504669474 0.0353888534009457
1539.71800036623 0.0370823256671429
1540.39095403772 0.0366033501923084
1541.06390770921 0.0324093215167522
1541.7368613807 0.0323440320789814
1542.40981505219 0.0323890931904316
1543.08276872368 0.0319744125008583
1543.75572239517 0.0364785082638264
1544.42867606665 0.0368736982345581
1545.10162973814 0.0362720489501953
1545.77458340963 0.0371641330420971
1546.44753708112 0.0333189554512501
1547.12049075261 0.0335022881627083
1547.7934444241 0.0329307615756989
1548.46639809559 0.0323566421866417
1549.13935176708 0.0367877669632435
1549.81230543856 0.0370526202023029
1550.48525911005 0.036734726279974
1551.15821278154 0.0365514121949673
1551.83116645303 0.032329685986042
1552.50412012452 0.0328316912055016
1553.17707379601 0.0321016311645508
1553.8500274675 0.0326781906187534
1554.52298113899 0.0364051759243011
1555.19593481047 0.0370232872664928
1555.86888848196 0.037185613065958
1556.54184215345 0.0366739816963673
1557.21479582494 0.0334639512002468
1557.88774949643 0.0333313345909119
1558.56070316792 0.0323754101991653
1559.23365683941 0.032718226313591
1559.9066105109 0.0379396714270115
1560.57956418238 0.0374257564544678
1561.25251785387 0.0364686697721481
1561.92547152536 0.0363280065357685
1562.59842519685 0.0322612226009369
1563.27137886834 0.0320793837308884
1563.94433253983 0.0324910581111908
1564.61728621132 0.0330154560506344
1565.29023988281 0.037512019276619
1565.96319355429 0.0376693569123745
1566.63614722578 0.0364393144845963
1567.30910089727 0.0362443700432777
1567.98205456876 0.0318404249846935
1568.65500824025 0.0317982509732246
1569.32796191174 0.0323538556694984
1570.00091558323 0.0323913283646107
1570.67386925472 0.037035159766674
1571.3468229262 0.036713145673275
1572.01977659769 0.0363411083817482
1572.69273026918 0.0368585586547852
1573.36568394067 0.0332477204501629
1574.03863761216 0.0327809862792492
1574.71159128365 0.0325999930500984
1575.38454495514 0.0326352491974831
1576.05749862663 0.0375210680067539
1576.73045229811 0.0371148250997066
1577.4034059696 0.0366292372345924
1578.07635964109 0.0370394103229046
1578.74931331258 0.032369963824749
1579.42226698407 0.0327076688408852
1580.09522065556 0.0323707163333893
1580.76817432705 0.032614141702652
1581.44112799853 0.0370767712593079
1582.11408167002 0.037124264985323
1582.78703534151 0.0379537753760815
1583.459989013 0.0370514765381813
1584.13294268449 0.0330226644873619
1584.80589635598 0.0324408411979675
1585.47885002747 0.0328313522040844
1586.15180369896 0.0329529643058777
1586.82475737045 0.0372010096907616
1587.49771104193 0.0369470044970512
1588.17066471342 0.0372451134026051
1588.84361838491 0.0370346307754517
1589.5165720564 0.0340283960103989
1590.18952572789 0.0339186675846577
1590.86247939938 0.0336667820811272
1591.53543307087 0.0338264591991901
1592.20838674235 0.037882637232542
1592.88134041384 0.0374583713710308
1593.55429408533 0.0376067906618118
1594.22724775682 0.0381241962313652
1594.90020142831 0.0336067676544189
1595.5731550998 0.0339319594204426
1596.24610877129 0.0333288311958313
1596.91906244278 0.0335515402257442
1597.59201611426 0.0380022376775742
1598.26496978575 0.0385523661971092
1598.93792345724 0.0381207652390003
1599.61087712873 0.0379672534763813
1600.28383080022 0.0332147628068924
1600.95678447171 0.0331184081733227
1601.6297381432 0.0341456569731236
1602.30269181469 0.0337623953819275
1602.97564548617 0.036502618342638
1603.64859915766 0.0370163805782795
1604.32155282915 0.037620548158884
1604.99450650064 0.0378517918288708
1605.66746017213 0.0323413088917732
1606.34041384362 0.0329220406711102
1607.01336751511 0.0330270864069462
1607.6863211866 0.0331180542707443
1608.35927485808 0.0371535234153271
1609.03222852957 0.0365071929991245
1609.70518220106 0.0376628562808037
1610.37813587255 0.038200244307518
1611.05108954404 0.0332319810986519
1611.72404321553 0.0335987322032452
1612.39699688702 0.0324862711131573
1613.06995055851 0.0327395275235176
1613.74290422999 0.0380276627838612
1614.41585790148 0.0373442508280277
1615.08881157297 0.0385594442486763
1615.76176524446 0.0387383215129375
1616.43471891595 0.0333001874387264
1617.10767258744 0.0333557464182377
1617.78062625893 0.0336865521967411
1618.45357993042 0.0340051390230656
1619.1265336019 0.0388248041272163
1619.79948727339 0.0383542664349079
1620.47244094488 0.0373279042541981
1621.14539461637 0.0374558791518211
1621.81834828786 0.0335410498082638
1622.49130195935 0.0337239913642406
1623.16425563084 0.0340484082698822
1623.83720930233 0.0334897711873055
1624.51016297381 0.0371900796890259
1625.1831166453 0.0370917581021786
1625.85607031679 0.0386770814657211
1626.52902398828 0.0390573292970657
1627.20197765977 0.035273339599371
1627.87493133126 0.0349133834242821
1628.54788500275 0.0347285233438015
1629.22083867424 0.0340089872479439
1629.89379234572 0.0384234264492989
1630.56674601721 0.0386926680803299
1631.2396996887 0.0391518883407116
1631.91265336019 0.0385968387126923
1632.58560703168 0.0341306589543819
1633.25856070317 0.034414354711771
1633.93151437466 0.0337846949696541
1634.60446804615 0.0338497944176197
1635.27742171763 0.0376645624637604
1635.95037538912 0.0375808514654636
1636.62332906061 0.0384645573794842
1637.2962827321 0.0382129549980164
1637.96923640359 0.0339071229100227
1638.64219007508 0.0346552021801472
1639.31514374657 0.0341863557696342
1639.98809741806 0.0340462885797024
1640.66105108954 0.0379089824855328
1641.33400476103 0.0381057746708393
1642.00695843252 0.0386509820818901
1642.67991210401 0.0382805205881596
1643.3528657755 0.0348677188158035
1644.02581944699 0.0348730310797691
1644.69877311848 0.0346835479140282
1645.37172678997 0.0349320024251938
1646.04468046145 0.0387376360595226
1646.71763413294 0.0388049967586994
1647.39058780443 0.0396026000380516
1648.06354147592 0.0400830805301666
1648.73649514741 0.0357645489275455
1649.4094488189 0.0353784374892712
1650.08240249039 0.0346113629639149
1650.75535616188 0.0347864031791687
1651.42830983336 0.0382850766181946
1652.10126350485 0.0387719832360744
1652.77421717634 0.0392879210412502
1653.44717084783 0.0393359176814556
1654.12012451932 0.0351903438568115
1654.79307819081 0.0352859236299992
1655.4660318623 0.0346026495099068
1656.13898553378 0.0343568436801434
1656.81193920527 0.0385138764977455
1657.48489287676 0.0385461375117302
1658.15784654825 0.0386665724217892
1658.83080021974 0.0389183349907398
1659.50375389123 0.036510307341814
1660.17670756272 0.0364679917693138
1660.84966123421 0.0359704606235027
1661.52261490569 0.0359687432646751
1662.19556857718 0.0401436872780323
1662.86852224867 0.0396331772208214
1663.54147592016 0.039990458637476
1664.21442959165 0.0402331650257111
1664.88738326314 0.0353266559541225
1665.56033693463 0.0353458784520626
1666.23329060612 0.0353346541523933
1666.9062442776 0.0353069640696049
1667.57919794909 0.0403796210885048
1668.25215162058 0.0397601239383221
1668.92510529207 0.0402152165770531
1669.59805896356 0.0400862842798233
1670.27101263505 0.0357597060501575
1670.94396630654 0.0359236337244511
1671.61691997803 0.0368389375507832
1672.28987364951 0.036453440785408
1672.962827321 0.040019765496254
1673.63578099249 0.0407510437071323
1674.30873466398 0.0400458723306656
1674.98168833547 0.0399773269891739
1675.65464200696 0.0362592153251171
1676.32759567845 0.0356068089604378
1677.00054934994 0.0360586419701576
1677.67350302142 0.0356261916458607
1678.34645669291 0.0396853983402252
1679.0194103644 0.0396646894514561
1679.69236403589 0.0391902513802052
1680.36531770738 0.0400143228471279
1681.03827137887 0.0359034165740013
1681.71122505036 0.0353211835026741
1682.38417872185 0.0355473309755325
1683.05713239333 0.0361389629542828
1683.73008606482 0.0405904687941074
1684.40303973631 0.040563628077507
1685.0759934078 0.0400051437318325
1685.74894707929 0.0400241613388062
1686.42190075078 0.0356250964105129
1687.09485442227 0.0363928116858006
1687.76780809376 0.0352311097085476
1688.44076176524 0.035813856869936
1689.11371543673 0.0391769036650658
1689.78666910822 0.0397300459444523
1690.45962277971 0.0404744371771812
1691.1325764512 0.0405924431979656
1691.80553012269 0.0371318869292736
1692.47848379418 0.0369405746459961
1693.15143746567 0.0375811010599136
1693.82439113715 0.0373525023460388
1694.49734480864 0.0413977690041065
1695.17029848013 0.0407621376216412
1695.84325215162 0.0400286130607128
1696.51620582311 0.0403299443423748
1697.1891594946 0.0363143384456635
1697.86211316609 0.0361087247729301
1698.53506683758 0.035969365388155
1699.20802050906 0.0359737984836102
1699.88097418055 0.0405336059629917
1700.55392785204 0.0401556566357613
1701.22688152353 0.0397501662373543
1701.89983519502 0.041113868355751
1702.57278886651 0.0367096289992332
1703.245742538 0.036643635481596
1703.91869620949 0.0360843800008297
1704.59164988097 0.0364239029586315
1705.26460355246 0.0404844023287296
1705.93755722395 0.0398394390940666
1706.61051089544 0.0395714938640594
1707.28346456693 0.0395437516272068
1707.95641823842 0.0357937924563885
1708.62937190991 0.0360408462584019
1709.3023255814 0.0363178662955761
1709.97527925288 0.0365873090922832
1710.64823292437 0.0387639217078686
1711.32118659586 0.0390001721680164
1711.99414026735 0.0399423390626907
1712.66709393884 0.0397017896175385
1713.34004761033 0.036251537501812
1714.01300128182 0.0364942997694016
1714.68595495331 0.0361237898468971
1715.35890862479 0.0365881845355034
1716.03186229628 0.0388795137405396
1716.70481596777 0.0388766080141068
1717.37776963926 0.0389875806868076
1718.05072331075 0.038535688072443
1718.72367698224 0.0344004668295383
1719.39663065373 0.0350310318171978
1720.06958432522 0.0345460027456284
1720.7425379967 0.0350009426474571
1721.41549166819 0.0379210188984871
1722.08844533968 0.0378940179944038
1722.76139901117 0.039156187325716
1723.43435268266 0.0387755483388901
1724.10730635415 0.0357949882745743
1724.78026002564 0.0353402905166149
1725.45321369712 0.0348298288881779
1726.12616736861 0.0349116809666157
1726.7991210401 0.0396405011415482
1727.47207471159 0.0398910976946354
1728.14502838308 0.0401877537369728
1728.81798205457 0.040290754288435
1729.49093572606 0.0366198234260082
1730.16388939755 0.036991685628891
1730.83684306904 0.0372699052095413
1731.50979674052 0.0371622964739799
1732.18275041201 0.0406057238578796
1732.8557040835 0.0404674299061298
1733.52865775499 0.0400559268891811
1734.20161142648 0.0400982797145844
1734.87456509797 0.0362515486776829
1735.54751876946 0.0359058566391468
1736.22047244094 0.0366640388965607
1736.89342611243 0.0368287451565266
1737.56637978392 0.0402207560837269
1738.23933345541 0.0402727499604225
1738.9122871269 0.0414455123245716
1739.58524079839 0.0414903424680233
1740.25819446988 0.036519818007946
1740.93114814137 0.0368365906178951
1741.60410181285 0.0371668301522732
1742.27705548434 0.0375324375927448
1742.95000915583 0.040969654917717
1743.62296282732 0.041549239307642
1744.29591649881 0.0415045469999313
1744.9688701703 0.0407576225697994
1745.64182384179 0.038808099925518
1746.31477751328 0.0384261980652809
1746.98773118476 0.0369266346096992
1747.66068485625 0.0368379689753056
1748.33363852774 0.0419158674776554
1749.00659219923 0.0419217050075531
1749.67954587072 0.0424444936215878
1750.35249954221 0.0424312129616737
1751.0254532137 0.0383088365197182
1751.69840688519 0.0383752547204494
1752.37136055667 0.038349986076355
1753.04431422816 0.0382363125681877
1753.71726789965 0.0418937504291534
1754.39022157114 0.04232994094491
1755.06317524263 0.0418929271399975
1755.73612891412 0.042846318334341
1756.40908258561 0.0376788042485714
1757.0820362571 0.0378157198429108
1757.75498992858 0.0380982123315334
1758.42794360007 0.0383280105888844
1759.10089727156 0.042531356215477
1759.77385094305 0.0422446057200432
1760.44680461454 0.042042464017868
1761.11975828603 0.0416442789137363
1761.79271195752 0.0383029505610466
1762.46566562901 0.0377809703350067
1763.13861930049 0.0388868860900402
1763.81157297198 0.038887832313776
1764.48452664347 0.0424074940383434
1765.15748031496 0.0423838794231415
1765.83043398645 0.0427698642015457
1766.50338765794 0.0425729900598526
1767.17634132943 0.038617417216301
1767.84929500092 0.0382895171642303
1768.5222486724 0.0387320145964622
1769.19520234389 0.03875482827425
1769.86815601538 0.0437783189117908
1770.54110968687 0.0432725846767426
1771.21406335836 0.0427315421402454
1771.88701702985 0.0426762476563454
1772.55997070134 0.0389334782958031
1773.23292437283 0.0381831452250481
1773.90587804431 0.0380817502737045
1774.5788317158 0.0378690510988235
1775.25178538729 0.0428187027573586
1775.92473905878 0.0435042195022106
1776.59769273027 0.042928721755743
1777.27064640176 0.0425262376666069
1777.94360007325 0.0379103533923626
1778.61655374474 0.037953544408083
1779.28950741622 0.0384456925094128
1779.96246108771 0.0385614298284054
1780.6354147592 0.0426103807985783
1781.30836843069 0.0431462079286575
1781.98132210218 0.0418153516948223
1782.65427577367 0.0420380383729935
1783.32722944516 0.0375443957746029
1784.00018311665 0.0379287898540497
1784.67313678813 0.0378054864704609
1785.34609045962 0.0381174013018608
1786.01904413111 0.0430708490312099
1786.6919978026 0.0438052266836166
1787.36495147409 0.0428391024470329
1788.03790514558 0.0432360917329788
1788.71085881707 0.0378552712500095
1789.38381248856 0.0386319383978844
1790.05676616004 0.0384891405701637
1790.72971983153 0.0387252978980541
1791.40267350302 0.0427290499210358
1792.07562717451 0.0432253442704678
1792.748580846 0.0435233488678932
1793.42153451749 0.043150469660759
1794.09448818898 0.0381028838455677
1794.76744186046 0.0380325987935066
1795.44039553195 0.0373102873563766
1796.11334920344 0.0372770614922047
1796.78630287493 0.0412715971469879
1797.45925654642 0.0416938029229641
1798.13221021791 0.0438917465507984
1798.8051638894 0.0443828627467155
1799.47811756089 0.0387491248548031
1800.15107123237 0.0389421433210373
1800.82402490386 0.0388433374464512
1801.49697857535 0.0390322878956795
1802.16993224684 0.0417680591344833
1802.84288591833 0.0423466898500919
1803.51583958982 0.0438868515193462
1804.18879326131 0.0441786013543606
1804.8617469328 0.0395238548517227
1805.53470060428 0.0387837700545788
1806.20765427577 0.0386312231421471
1806.88060794726 0.0389814786612988
1807.55356161875 0.0429081358015537
1808.22651529024 0.0432346202433109
1808.89946896173 0.0431492142379284
1809.57242263322 0.0420941226184368
1810.24537630471 0.0382230430841446
1810.91832997619 0.0383463278412819
1811.59128364768 0.0379025265574455
1812.26423731917 0.0384226366877556
1812.93719099066 0.0430116131901741
1813.61014466215 0.042809721082449
1814.28309833364 0.0434441789984703
1814.95605200513 0.0426876023411751
1815.62900567662 0.0389291159808636
1816.3019593481 0.0383151806890965
1816.97491301959 0.0387686900794506
1817.64786669108 0.0385964773595333
1818.32082036257 0.0428729765117168
1818.99377403406 0.0427950546145439
1819.66672770555 0.0442137829959393
1820.33968137704 0.0448557548224926
1821.01263504853 0.0405986681580544
1821.68558872001 0.0399182140827179
1822.3585423915 0.0397618114948273
1823.03149606299 0.0398825071752071
1823.70444973448 0.0439456477761269
1824.37740340597 0.04477509111166
1825.05035707746 0.0440526008605957
1825.72331074895 0.0432315655052662
1826.39626442044 0.0387195609509945
1827.06921809192 0.0395179577171803
1827.74217176341 0.0393327176570892
1828.4151254349 0.0389980599284172
1829.08807910639 0.044754795730114
1829.76103277788 0.0447882488369942
1830.43398644937 0.0445086471736431
1831.10694012086 0.0452315621078014
1831.77989379235 0.0407127216458321
1832.45284746383 0.0405814535915852
1833.12580113532 0.0405257530510426
1833.79875480681 0.0404327996075153
1834.4717084783 0.044994093477726
1835.14466214979 0.0452131666243076
1835.81761582128 0.0451355688273907
1836.49056949277 0.0455798096954823
1837.16352316426 0.0414396598935127
1837.83647683574 0.0416185259819031
1838.50943050723 0.0408768318593502
1839.18238417872 0.0408539623022079
1839.85533785021 0.0454082265496254
1840.5282915217 0.0448811203241348
1841.20124519319 0.0462298505008221
1841.87419886468 0.0461378172039986
1842.54715253617 0.0413651689887047
1843.22010620765 0.0406450591981411
1843.89305987914 0.0404256135225296
1844.56601355063 0.0405754745006561
1845.23896722212 0.0463088862597942
1845.91192089361 0.0460688769817352
1846.5848745651 0.0458038747310638
1847.25782823659 0.0452359765768051
1847.93078190808 0.0416944585740566
1848.60373557956 0.0413316413760185
1849.27668925105 0.041199516505003
1849.94964292254 0.041131567209959
1850.62259659403 0.0464825704693794
1851.29555026552 0.0459685102105141
1851.96850393701 0.0460350997745991
1852.6414576085 0.0460323542356491
1853.31441127999 0.0425313413143158
1853.98736495147 0.0416235253214836
1854.66031862296 0.0413197614252567
1855.33327229445 0.0409161187708378
1856.00622596594 0.0464469455182552
1856.67917963743 0.0467720329761505
1857.35213330892 0.0459848679602146
1858.02508698041 0.045711487531662
1858.6980406519 0.0416175425052643
1859.37099432338 0.0413477569818497
1860.04394799487 0.0417509786784649
1860.71690166636 0.0413757525384426
1861.38985533785 0.0462447814643383
1862.06280900934 0.0466557294130325
1862.73576268083 0.0469324700534344
1863.40871635232 0.0460646152496338
1864.08167002381 0.0407497137784958
1864.75462369529 0.0404194928705692
1865.42757736678 0.0418992824852467
1866.10053103827 0.0414122492074966
1866.77348470976 0.0470720231533051
1867.44643838125 0.0468744970858097
1868.11939205274 0.046457551419735
1868.79234572423 0.046033900231123
1869.46529939571 0.0417366623878479
1870.1382530672 0.0415973588824272
1870.81120673869 0.0412754975259304
1871.48416041018 0.0412151962518692
1872.15711408167 0.0470782332122326
1872.83006775316 0.0467815101146698
1873.50302142465 0.0471163652837276
1874.17597509614 0.0467848107218742
1874.84892876763 0.0422983691096306
1875.52188243911 0.0426630042493343
1876.1948361106 0.0417181178927422
1876.86778978209 0.0417122207581997
1877.54074345358 0.0466111712157726
1878.21369712507 0.0467719584703445
1878.88665079656 0.0465841516852379
1879.55960446805 0.0462494641542435
1880.23255813953 0.042573731392622
1880.90551181102 0.0421974509954453
1881.57846548251 0.0416863262653351
1882.251419154 0.0416299849748611
1882.92437282549 0.0475375801324844
1883.59732649698 0.0474435426294804
1884.27028016847 0.0474081486463547
1884.94323383996 0.0477037020027637
1885.61618751144 0.0421390533447266
1886.28914118293 0.042986024171114
1886.96209485442 0.0421445406973362
1887.63504852591 0.0425141155719757
1888.3080021974 0.0482557639479637
1888.98095586889 0.0486188344657421
1889.65390954038 0.0479559414088726
1890.32686321187 0.0482247658073902
1890.99981688335 0.043571513146162
1891.67277055484 0.043095912784338
1892.34572422633 0.0441145487129688
1893.01867789782 0.0437543019652367
1893.69163156931 0.0482745617628098
1894.3645852408 0.0483121685683727
1895.03753891229 0.050111647695303
1895.71049258378 0.0492257811129093
1896.38344625526 0.0439486801624298
1897.05639992675 0.0442007333040237
1897.72935359824 0.0443159602582455
1898.40230726973 0.0438661575317383
1899.07526094122 0.0499199815094471
1899.74821461271 0.0494982190430164
1900.4211682842 0.0478152520954609
1901.09412195569 0.0484583787620068
1901.76707562717 0.0437518432736397
1902.44002929866 0.044190775603056
1903.11298297015 0.0448120683431625
1903.78593664164 0.0443732067942619
1904.45889031313 0.0496924333274364
1905.13184398462 0.0494804009795189
1905.80479765611 0.048118744045496
1906.4777513276 0.047631774097681
1907.15070499908 0.0427745543420315
1907.82365867057 0.0427933633327484
1908.49661234206 0.0442225374281406
1909.16956601355 0.0447439290583134
1909.84251968504 0.049216765910387
1910.51547335653 0.0495075061917305
1911.18842702802 0.0492249540984631
1911.86138069951 0.0475173704326153
1912.53433437099 0.0432027280330658
1913.20728804248 0.0430670902132988
1913.88024171397 0.0449176281690598
1914.55319538546 0.0445375442504883
1915.22614905695 0.0499557554721832
1915.89910272844 0.0503825843334198
1916.57205639993 0.0476884134113789
1917.24501007142 0.0483744703233242
1917.9179637429 0.0424233227968216
1918.59091741439 0.0423475131392479
1919.26387108588 0.0432120226323605
1919.93682475737 0.04332659766078
1920.60977842886 0.0478127747774124
1921.28273210035 0.0484785027801991
1921.95568577184 0.048322070389986
1922.62863944333 0.0478704497218132
1923.30159311481 0.0442814864218235
1923.9745467863 0.0440603271126747
1924.64750045779 0.0432038195431232
1925.32045412928 0.042305801063776
1925.99340780077 0.0482936352491379
1926.66636147226 0.0482402928173542
1927.33931514375 0.0476317442953587
1928.01226881524 0.0479891821742058
1928.68522248672 0.0426078252494335
1929.35817615821 0.0431144647300243
1930.0311298297 0.0432333461940289
1930.70408350119 0.0426478087902069
1931.37703717268 0.0485319718718529
1932.04999084417 0.0473047904670238
1932.72294451566 0.0493283830583096
1933.39589818715 0.0492683947086334
1934.06885185863 0.0437113083899021
1934.74180553012 0.043544415384531
1935.41475920161 0.0431654267013073
1936.0877128731 0.0435621216893196
1936.76066654459 0.0491000898182392
1937.43362021608 0.0484426207840443
1938.10657388757 0.0496160723268986
1938.77952755905 0.0487623736262321
1939.45248123054 0.0435193479061127
1940.12543490203 0.0430440604686737
1940.79838857352 0.0424616597592831
1941.47134224501 0.0424897894263268
1942.1442959165 0.0489254742860794
1942.81724958799 0.0492241345345974
1943.49020325948 0.0482234247028828
1944.16315693096 0.0489307306706905
1944.83611060245 0.0431122854351997
1945.50906427394 0.0434506125748158
1946.18201794543 0.0434324629604816
1946.85497161692 0.0436966642737389
1947.52792528841 0.0477455072104931
1948.2008789599 0.0474844314157963
1948.87383263139 0.0487437918782234
1949.54678630287 0.0489520542323589
1950.21973997436 0.0433786660432816
1950.89269364585 0.0429427623748779
1951.56564731734 0.0431411787867546
1952.23860098883 0.0428122207522392
1952.91155466032 0.0487225726246834
1953.58450833181 0.0491757094860077
1954.2574620033 0.0481598004698753
1954.93041567478 0.0483762584626675
1955.60336934627 0.0436186902225018
1956.27632301776 0.0427485667169094
1956.94927668925 0.0432318225502968
1957.62223036074 0.0428594462573528
1958.29518403223 0.0479394607245922
1958.96813770372 0.0482098385691643
1959.64109137521 0.0470518581569195
1960.31404504669 0.0476473048329353
1960.98699871818 0.0421860218048096
1961.65995238967 0.0426537021994591
1962.33290606116 0.0436159856617451
1963.00585973265 0.0430893115699291
1963.67881340414 0.0476293377578259
1964.35176707563 0.0479572676122189
1965.02472074712 0.0474467277526855
1965.6976744186 0.0469564944505692
1966.37062809009 0.0442348979413509
1967.04358176158 0.0432852804660797
1967.71653543307 0.0420675650238991
1968.38948910456 0.0416763871908188
1969.06244277605 0.0460474044084549
1969.73539644754 0.0463523864746094
1970.40835011903 0.0472714155912399
1971.08130379051 0.0478171296417713
1971.754257462 0.0432049669325352
1972.42721113349 0.0433050878345966
1973.10016480498 0.0418886207044125
1973.77311847647 0.0424127839505672
1974.44607214796 0.0466259457170963
1975.11902581945 0.0472476147115231
1975.79197949094 0.0473078675568104
1976.46493316242 0.0468847528100014
1977.13788683391 0.042657483369112
1977.8108405054 0.0427438504993916
1978.48379417689 0.0421536713838577
1979.15674784838 0.042443722486496
1979.82970151987 0.0464445799589157
1980.50265519136 0.0465440563857555
1981.17560886285 0.0460078865289688
1981.84856253433 0.0456047058105469
1982.52151620582 0.041520394384861
1983.19446987731 0.042558167129755
1983.8674235488 0.0427228063344955
1984.54037722029 0.0428246296942234
1985.21333089178 0.0472820214927197
1985.88628456327 0.0477282553911209
1986.55923823476 0.0473059266805649
1987.23219190624 0.0467156134545803
1987.90514557773 0.0431840494275093
1988.57809924922 0.0430414415895939
1989.25105292071 0.0414337068796158
1989.9240065922 0.0417661443352699
1990.59696026369 0.0467374436557293
1991.26991393518 0.0468569695949554
1991.94286760667 0.0464224144816399
1992.61582127815 0.046372901648283
1993.28877494964 0.0415723770856857
1993.96172862113 0.0420258045196533
1994.63468229262 0.0411693379282951
1995.30763596411 0.0417864993214607
1995.9805896356 0.0472135059535503
1996.65354330709 0.0465197078883648
1997.32649697858 0.047668743878603
1997.99945065006 0.0474905110895634
1998.67240432155 0.0434626191854477
1999.34535799304 0.0434272773563862
2000.01831166453 0.0434706546366215
2000.69126533602 0.0437990352511406
2001.36421900751 0.0473397560417652
2002.037172679 0.0477490685880184
2002.71012635049 0.0463845543563366
2003.38308002197 0.0459476672112942
2004.05603369346 0.0415731444954872
2004.72898736495 0.0416423641145229
2005.40194103644 0.0425392016768456
2006.07489470793 0.0418094173073769
2006.74784837942 0.0470083132386208
2007.42080205091 0.0470660626888275
2008.0937557224 0.0466983243823051
2008.76670939388 0.0462981276214123
2009.43966306537 0.0421653315424919
2010.11261673686 0.0422485060989857
2010.78557040835 0.0427912957966328
2011.45852407984 0.0424678474664688
2012.13147775133 0.0478577166795731
2012.80443142282 0.0468496419489384
2013.4773850943 0.0459757000207901
2014.15033876579 0.0462547093629837
2014.82329243728 0.0418729335069656
2015.49624610877 0.0409484542906284
2016.16919978026 0.0427428297698498
2016.84215345175 0.0421519093215466
2017.51510712324 0.0475308522582054
2018.18806079473 0.0466379635035992
2018.86101446622 0.0476510673761368
2019.5339681377 0.0465002208948135
2020.20692180919 0.0413667038083076
2020.87987548068 0.0415599159896374
2021.55282915217 0.0417490117251873
2022.22578282366 0.0414356514811516
2022.89873649515 0.0462254472076893
2023.57169016664 0.046096034348011
2024.24464383812 0.0464202202856541
2024.91759750961 0.0463709942996502
2025.5905511811 0.0418809205293655
2026.26350485259 0.0418276078999043
2026.93645852408 0.0414624214172363
2027.60941219557 0.0409940220415592
2028.28236586706 0.0460409410297871
2028.95531953855 0.0458409078419209
2029.62827321003 0.0457099042832851
2030.30122688152 0.0457614809274673
2030.97418055301 0.0416724495589733
2031.6471342245 0.0417001694440842
2032.32008789599 0.0404073931276798
2032.99304156748 0.0404699444770813
2033.66599523897 0.0451719872653484
2034.33894891046 0.0455657765269279
2035.01190258194 0.0458025336265564
2035.68485625343 0.0450065471231937
2036.35780992492 0.0413163937628269
2037.03076359641 0.0410966202616692
2037.7037172679 0.0408924035727978
2038.37667093939 0.0402740426361561
2039.04962461088 0.0448887832462788
2039.72257828237 0.044787485152483
2040.39553195385 0.0443094000220299
2041.06848562534 0.0450408793985844
2041.74143929683 0.0400244742631912
2042.41439296832 0.0405095927417278
2043.08734663981 0.0400467105209827
2043.7603003113 0.0396450981497765
2044.43325398279 0.0449304915964603
2045.10620765428 0.0445498563349247
2045.77916132576 0.0438758842647076
2046.45211499725 0.0438653826713562
2047.12506866874 0.0389841608703136
2047.79802234023 0.0390892773866653
2048.47097601172 0.0392747260630131
2049.14392968321 0.0394429638981819
2049.8168833547 0.0426144748926163
2050.48983702619 0.0429245568811893
2051.16279069767 0.0419935844838619
2051.83574436916 0.0425778329372406
2052.50869804065 0.0369850173592567
2053.18165171214 0.0373761691153049
2053.85460538363 0.0384128391742706
2054.52755905512 0.0381631478667259
2055.20051272661 0.0408260859549046
2055.8734663981 0.0415469743311405
2056.54642006958 0.0432044230401516
2057.21937374107 0.0426954701542854
2057.89232741256 0.0385967381298542
2058.56528108405 0.0388885401189327
2059.23823475554 0.0378266088664532
2059.91118842703 0.0377042405307293
2060.58414209852 0.0425712019205093
2061.25709577001 0.0427295975387096
2061.93004944149 0.0404962264001369
2062.60300311298 0.0401400625705719
2063.27595678447 0.036425456404686
2063.94891045596 0.0359901376068592
2064.62186412745 0.0367374531924725
2065.29481779894 0.0369181595742702
2065.96777147043 0.0395931228995323
2066.64072514192 0.03944406285882
2067.3136788134 0.0392667725682259
2067.98663248489 0.0392423383891582
2068.65958615638 0.037085734307766
2069.33253982787 0.0368653796613216
2070.00549349936 0.0372083112597466
2070.67844717085 0.0367571413516998
2071.35140084234 0.0409911498427391
2072.02435451383 0.0414662435650826
2072.69730818531 0.0418511368334293
2073.3702618568 0.042328242212534
2074.04321552829 0.0391099527478218
2074.71616919978 0.0390663370490074
2075.38912287127 0.0396269597113132
2076.06207654276 0.039304755628109
2076.73503021425 0.0429056249558926
2077.40798388574 0.0428622215986252
2078.08093755722 0.0422347672283649
2078.75389122871 0.0428739041090012
2079.4268449002 0.0384797565639019
2080.09979857169 0.0393356457352638
2080.77275224318 0.0405870266258717
2081.44570591467 0.0395996421575546
2082.11865958616 0.0438803732395172
2082.79161325765 0.0432457849383354
2083.46456692913 0.0447298809885979
2084.13752060062 0.0446516200900078
2084.81047427211 0.04085748270154
2085.4834279436 0.0411283038556576
2086.15638161509 0.0408609807491302
2086.82933528658 0.0415103286504745
2087.50228895807 0.0470118336379528
2088.17524262955 0.0465225502848625
2088.84819630104 0.0457443557679653
2089.52114997253 0.0458166114985943
2090.19410364402 0.0417797118425369
2090.86705731551 0.0414531268179417
2091.540010987 0.0428301952779293
2092.21296465849 0.0428204610943794
2092.88591832998 0.0471842065453529
2093.55887200146 0.0473523996770382
2094.23182567295 0.0473815761506557
2094.90477934444 0.0469676665961742
2095.57773301593 0.0425959974527359
2096.25068668742 0.0431903228163719
2096.92364035891 0.0431522466242313
2097.5965940304 0.0430276170372963
2098.26954770189 0.0482617877423763
2098.94250137337 0.0479085892438889
2099.61545504486 0.0468061231076717
2100.28840871635 0.0462080426514149
2100.96136238784 0.041679359972477
2101.63431605933 0.0419033467769623
2102.30726973082 0.0431623458862305
2102.98022340231 0.0433831550180912
2103.6531770738 0.0475606322288513
2104.32613074528 0.0480323173105717
2104.99908441677 0.0468480475246906
2105.67203808826 0.0468258075416088
2106.34499175975 0.0429361835122108
2107.01794543124 0.0426677837967873
2107.69089910273 0.0431885905563831
2108.36385277422 0.0433355718851089
2109.03680644571 0.0476107224822044
2109.70976011719 0.0476687252521515
2110.38271378868 0.0482419095933437
2111.05566746017 0.0484675616025925
2111.72862113166 0.0440726764500141
2112.40157480315 0.0440146401524544
2113.07452847464 0.0435064695775509
2113.74748214613 0.0445033870637417
2114.42043581762 0.0485726110637188
2115.0933894891 0.049578171223402
2115.76634316059 0.0498640350997448
2116.43929683208 0.0490768477320671
2117.11225050357 0.0442087836563587
2117.78520417506 0.043574370443821
2118.45815784655 0.0446686632931232
2119.13111151804 0.0435435324907303
2119.80406518953 0.0488727800548077
2120.47701886101 0.0486731640994549
2121.1499725325 0.0489639565348625
2121.82292620399 0.0496371649205685
2122.49587987548 0.045386727899313
2123.16883354697 0.0461730770766735
2123.84178721846 0.0445703193545341
2124.51474088995 0.0443554930388927
2125.18769456144 0.0493605248630047
2125.86064823292 0.0497417524456978
2126.53360190441 0.0504596792161465
2127.2065555759 0.0501991435885429
2127.87950924739 0.0455360114574432
2128.55246291888 0.045688234269619
2129.22541659037 0.0443533807992935
2129.89837026186 0.0439995937049389
2130.57132393335 0.0504705421626568
2131.24427760483 0.0504342056810856
2131.91723127632 0.0492376126348972
2132.59018494781 0.0498193800449371
2133.2631386193 0.0442955642938614
2133.93609229079 0.0442976094782352
2134.60904596228 0.0447354018688202
2135.28199963377 0.0449785701930523
2135.95495330526 0.0498425513505936
2136.62790697674 0.0504773035645485
2137.30086064823 0.0488533191382885
2137.97381431972 0.0491739027202129
2138.64676799121 0.0444853380322456
2139.3197216627 0.0441587865352631
2139.99267533419 0.0438753552734852
2140.66562900568 0.0431452989578247
2141.33858267717 0.0491989701986313
2142.01153634865 0.0484384596347809
2142.68449002014 0.0492542497813702
2143.35744369163 0.0490062423050404
2144.03039736312 0.0451704561710358
2144.70335103461 0.0444280654191971
2145.3763047061 0.0449795015156269
2146.04925837759 0.0450599007308483
2146.72221204908 0.0484477579593658
2147.39516572056 0.0491861701011658
2148.06811939205 0.0484874546527863
2148.74107306354 0.0496281534433365
2149.41402673503 0.045702800154686
2150.08698040652 0.0444957241415977
2150.75993407801 0.0445771850645542
2151.4328877495 0.0445468127727509
2152.10584142099 0.0499397367238998
2152.77879509247 0.0496860034763813
2153.45174876396 0.0480470024049282
2154.12470243545 0.0483161918818951
2154.79765610694 0.0434281677007675
2155.47060977843 0.0441020764410496
2156.14356344992 0.0441905446350574
2156.81651712141 0.0441449619829655
2157.4894707929 0.0502019748091698
2158.16242446438 0.0508806779980659
2158.83537813587 0.0499386005103588
2159.50833180736 0.0500443764030933
2160.18128547885 0.0450179874897003
2160.85423915034 0.0451408550143242
2161.52719282183 0.0448991321027279
2162.20014649332 0.045815285295248
2162.8731001648 0.0500790663063526
2163.54605383629 0.0510170012712479
2164.21900750778 0.0502213127911091
2164.89196117927 0.051089845597744
2165.56491485076 0.0452412404119968
2166.23786852225 0.0459098592400551
2166.91082219374 0.0451198928058147
2167.58377586523 0.0456049330532551
2168.25672953671 0.0505925938487053
2168.9296832082 0.0504658296704292
2169.60263687969 0.0502988956868649
2170.27559055118 0.0503768511116505
2170.94854422267 0.0463050492107868
2171.62149789416 0.0470722690224648
2172.29445156565 0.0464888960123062
2172.96740523714 0.0470684021711349
2173.64035890862 0.0508557111024857
2174.31331258011 0.0507314912974834
2174.9862662516 0.0504898019134998
2175.65921992309 0.0504899136722088
2176.33217359458 0.0459966696798801
2177.00512726607 0.0453137047588825
2177.67808093756 0.0458935536444187
2178.35103460905 0.0462762527167797
2179.02398828053 0.0512089729309082
2179.69694195202 0.0516155771911144
2180.36989562351 0.0506988801062107
2181.042849295 0.0507061406970024
2181.71580296649 0.0462278723716736
2182.38875663798 0.047014556825161
2183.06171030947 0.0466141030192375
2183.73466398096 0.0473846569657326
2184.40761765244 0.0519020743668079
2185.08057132393 0.0519535206258297
2185.75352499542 0.051489170640707
2186.42647866691 0.051905982196331
2187.0994323384 0.0460754446685314
2187.77238600989 0.0464848540723324
2188.44533968138 0.0470987148582935
2189.11829335287 0.0465818718075752
2189.79124702435 0.0519768074154854
2190.46420069584 0.052265577018261
2191.13715436733 0.0519929938018322
2191.81010803882 0.0510722510516644
2192.48306171031 0.0465085282921791
2193.1560153818 0.0455959513783455
2193.82896905329 0.0472025536000729
2194.50192272478 0.0471530854701996
2195.17487639626 0.0528349839150906
2195.84783006775 0.0517806448042393
2196.52078373924 0.0522554181516171
2197.19373741073 0.0520055964589119
2197.86669108222 0.0472748167812824
2198.53964475371 0.0471508018672466
2199.2125984252 0.047332264482975
2199.88555209669 0.0473766326904297
2200.55850576817 0.0519583784043789
2201.23145943966 0.0534224659204483
2201.90441311115 0.0519043169915676
2202.57736678264 0.052810113877058
2203.25032045413 0.0469881072640419
2203.92327412562 0.0467947572469711
2204.59622779711 0.0463585667312145
2205.2691814686 0.0466672591865063
2205.94213514008 0.051975853741169
2206.61508881157 0.0521906204521656
2207.28804248306 0.0525197796523571
2207.96099615455 0.0510045737028122
2208.63394982604 0.0466936938464642
2209.30690349753 0.0463274009525776
2209.97985716902 0.0469417981803417
2210.65281084051 0.0462322980165482
2211.32576451199 0.0525172911584377
2211.99871818348 0.0520009882748127
2212.67167185497 0.0512031354010105
2213.34462552646 0.0518274120986462
2214.01757919795 0.0456519909203053
2214.69053286944 0.0447735153138638
2215.36348654093 0.0452647320926189
2216.03644021242 0.0460889935493469
2216.7093938839 0.0497741401195526
2217.38234755539 0.0514930114150047
2218.05530122688 0.0527053512632847
2218.72825489837 0.0522024892270565
2219.40120856986 0.0467128679156303
2220.07416224135 0.0469544604420662
2220.74711591284 0.0462945476174355
2221.42006958433 0.0469395518302917
2222.09302325581 0.0531631335616112
2222.7659769273 0.052545789629221
2223.43893059879 0.0521480776369572
2224.11188427028 0.05159080773592
2224.78483794177 0.0453061945736408
2225.45779161326 0.0455737896263599
2226.13074528475 0.044638380408287
2226.80369895624 0.0457364097237587
2227.47665262772 0.0513617247343063
2228.14960629921 0.0509738698601723
2228.8225599707 0.0510881319642067
2229.49551364219 0.0517953261733055
2230.16846731368 0.04561872407794
2230.84142098517 0.0470967516303062
2231.51437465666 0.0458417199552059
2232.18732832814 0.0461828224360943
2232.86028199963 0.0514390505850315
2233.53323567112 0.052614152431488
2234.20618934261 0.0528149977326393
2234.8791430141 0.0513712540268898
2235.55209668559 0.0456913895905018
2236.22505035708 0.0452511161565781
2236.89800402857 0.0459608696401119
2237.57095770005 0.0462271086871624
2238.24391137154 0.0507730357348919
2238.91686504303 0.051326684653759
2239.58981871452 0.0513313114643097
2240.26277238601 0.0523096919059753
2240.9357260575 0.0465109348297119
2241.60867972899 0.0471006892621517
2242.28163340048 0.047274999320507
2242.95458707196 0.0469600111246109
2243.62754074345 0.051895622164011
2244.30049441494 0.0513002276420593
2244.97344808643 0.0504659377038479
2245.64640175792 0.0508987419307232
2246.31935542941 0.0462991893291473
2246.9923091009 0.04648108035326
2247.66526277239 0.0469807013869286
2248.33821644387 0.0462293103337288
2249.01117011536 0.0505022816359997
2249.68412378685 0.0517807751893997
2250.35707745834 0.0507409237325191
2251.03003112983 0.0505185574293137
2251.70298480132 0.0450116284191608
2252.37593847281 0.0440174229443073
2253.0488921443 0.0449468605220318
2253.72184581578 0.0454516522586346
2254.39479948727 0.0505935437977314
2255.06775315876 0.0505707785487175
2255.74070683025 0.04985511302948
2256.41366050174 0.050240334123373
2257.08661417323 0.0431509613990784
2257.75956784472 0.043625470250845
2258.43252151621 0.0442445538938046
2259.10547518769 0.0446081832051277
2259.77842885918 0.0503851696848869
2260.45138253067 0.0491214245557785
2261.12433620216 0.0500771068036556
2261.79728987365 0.0500070750713348
2262.47024354514 0.0446512252092361
2263.14319721663 0.044908057898283
2263.81615088812 0.045005165040493
2264.4891045596 0.0445680767297745
2265.16205823109 0.0500007122755051
2265.83501190258 0.0505826137959957
2266.50796557407 0.0489663071930408
2267.18091924556 0.0484508648514748
2267.85387291705 0.0439797788858414
2268.52682658854 0.0445726029574871
2269.19978026003 0.0439331792294979
2269.87273393151 0.0438449829816818
2270.545687603 0.0493308454751968
2271.21864127449 0.0491078421473503
2271.89159494598 0.0490519739687443
2272.56454861747 0.0492566786706448
2273.23750228896 0.043357577174902
2273.91045596045 0.0428946428000927
2274.58340963194 0.0438802875578403
2275.25636330342 0.0438550487160683
2275.92931697491 0.0499019101262093
2276.6022706464 0.0495788007974625
2277.27522431789 0.0491060316562653
2277.94817798938 0.0477355271577835
2278.62113166087 0.0444493740797043
2279.29408533236 0.0444117821753025
2279.96703900385 0.0443699955940247
2280.63999267533 0.0444584488868713
2281.31294634682 0.047988522797823
2281.98590001831 0.048923272639513
2282.6588536898 0.0487183220684528
2283.33180736129 0.0483894944190979
2284.00476103278 0.0426772236824036
2284.67771470427 0.0430321730673313
2285.35066837576 0.0429741330444813
2286.02362204724 0.0432614833116531
2286.69657571873 0.048272367566824
2287.36952939022 0.0472053587436676
2288.04248306171 0.0485820546746254
2288.7154367332 0.0476878508925438
2289.38839040469 0.0428240410983562
2290.06134407618 0.0431471019983292
2290.73429774767 0.0439299531280994
2291.40725141915 0.0435598120093346
2292.08020509064 0.0472627393901348
2292.75315876213 0.047574870288372
2293.42611243362 0.0468228906393051
2294.09906610511 0.0471655540168285
2294.7720197766 0.0416900254786015
2295.44497344809 0.0413116700947285
2296.11792711958 0.0427877902984619
2296.79088079106 0.0423216111958027
2297.46383446255 0.0466199368238449
2298.13678813404 0.0468215942382812
2298.80974180553 0.046534851193428
2299.48269547702 0.0461772568523884
2300.15564914851 0.0418196469545364
2300.82860282 0.0412948504090309
2301.50155649149 0.0421728752553463
2302.17451016297 0.0418214313685894
2302.84746383446 0.0457755923271179
2303.52041750595 0.0464653149247169
2304.19337117744 0.0466798059642315
2304.86632484893 0.0461333207786083
2305.53927852042 0.040952455252409
2306.21223219191 0.0417388826608658
2306.88518586339 0.0419974960386753
2307.55813953488 0.0418231301009655
2308.23109320637 0.0454745329916477
2308.90404687786 0.0462046787142754
2309.57700054935 0.0444666147232056
2310.24995422084 0.0453303270041943
2310.92290789233 0.0405959188938141
2311.59586156382 0.0408592149615288
2312.2688152353 0.0396731644868851
2312.94176890679 0.0391799360513687
2313.61472257828 0.0448604449629784
2314.28767624977 0.0444897226989269
2314.96062992126 0.045822661370039
2315.63358359275 0.0454265400767326
2316.30653726424 0.0413401871919632
2316.97949093573 0.0410083755850792
2317.65244460721 0.0402472019195557
2318.3253982787 0.0404638536274433
2318.99835195019 0.044442430138588
2319.67130562168 0.0456240437924862
2320.34425929317 0.0452491566538811
2321.01721296466 0.044275738298893
2321.69016663615 0.0401798784732819
2322.36312030764 0.039527665823698
2323.03607397912 0.0406494587659836
2323.70902765061 0.0403827242553234
2324.3819813221 0.0443046800792217
2325.05493499359 0.0442943014204502
2325.72788866508 0.0434969998896122
2326.40084233657 0.04383809491992
2327.07379600806 0.0392263382673264
2327.74674967955 0.0397683754563332
2328.41970335103 0.0392554551362991
2329.09265702252 0.0395059995353222
2329.76561069401 0.0441789552569389
2330.4385643655 0.0432603172957897
2331.11151803699 0.0446903817355633
2331.78447170848 0.045100525021553
2332.45742537997 0.0408013015985489
2333.13037905146 0.0410453639924526
2333.80333272294 0.0407838374376297
2334.47628639443 0.0403544083237648
2335.14924006592 0.0454793088138103
2335.82219373741 0.0448630675673485
2336.4951474089 0.0456144399940968
2337.16810108039 0.0457772202789783
2337.84105475188 0.0420462116599083
2338.51400842337 0.0416573137044907
2339.18696209485 0.0410302877426147
2339.85991576634 0.0413178764283657
2340.53286943783 0.0460486523807049
2341.20582310932 0.0456934832036495
2341.87877678081 0.0460618883371353
2342.5517304523 0.0456779524683952
2343.22468412379 0.0419423282146454
2343.89763779528 0.0419680923223495
2344.57059146676 0.0410268791019917
2345.24354513825 0.0419989824295044
2345.91649880974 0.0470321923494339
2346.58945248123 0.0470386259257793
2347.26240615272 0.0457211844623089
2347.93535982421 0.0461947284638882
2348.6083134957 0.0418004058301449
2349.28126716719 0.0422208718955517
2349.95422083867 0.042530320584774
2350.62717451016 0.0430902354419231
2351.30012818165 0.0481118150055408
2351.97308185314 0.0468571893870831
2352.64603552463 0.0480254590511322
2353.31898919612 0.0473675727844238
2353.99194286761 0.0423911586403847
2354.6648965391 0.0421946123242378
2355.33785021058 0.0424737147986889
2356.01080388207 0.0427921749651432
2356.68375755356 0.0474885664880276
2357.35671122505 0.0472732223570347
2358.02966489654 0.048226322978735
2358.70261856803 0.0483370646834373
2359.37557223952 0.0431781113147736
2360.04852591101 0.043276708573103
2360.72147958249 0.0430955402553082
2361.39443325398 0.0430281534790993
2362.06738692547 0.0478702187538147
2362.74034059696 0.0474668517708778
2363.41329426845 0.0484884567558765
2364.08624793994 0.0483101159334183
2364.75920161143 0.0421906486153603
2365.43215528292 0.0424672961235046
2366.1051089544 0.0435038022696972
2366.77806262589 0.044270645827055
2367.45101629738 0.0481282211840153
2368.12396996887 0.0479557551443577
2368.79692364036 0.0476578697562218
2369.46987731185 0.0464099012315273
2370.14283098334 0.0419973880052567
2370.81578465483 0.0422331392765045
2371.48873832631 0.0439186207950115
2372.1616919978 0.0435897782444954
2372.83464566929 0.0483804531395435
2373.50759934078 0.0478514023125172
2374.18055301227 0.0475294031202793
2374.85350668376 0.0465050861239433
2375.52646035525 0.0437847226858139
2376.19941402673 0.0432209260761738
2376.87236769822 0.0442539118230343
2377.54532136971 0.0437025055289268
2378.2182750412 0.0480790287256241
2378.89122871269 0.0478656180202961
2379.56418238418 0.0485161058604717
2380.23713605567 0.0484177060425282
2380.91008972716 0.0430011078715324
2381.58304339864 0.0437820106744766
2382.25599707013 0.0448190793395042
2382.92895074162 0.0445186048746109
2383.60190441311 0.0481009744107723
2384.2748580846 0.0487004071474075
2384.94781175609 0.0476450733840466
2385.62076542758 0.0474948920309544
2386.29371909907 0.0429728329181671
2386.96667277055 0.0423947833478451
2387.63962644204 0.0436003617942333
2388.31258011353 0.0436052680015564
2388.98553378502 0.0470629073679447
2389.65848745651 0.0482043512165546
2390.331441128 0.0480221435427666
2391.00439479949 0.0472051240503788
2391.67734847098 0.0424911342561245
2392.35030214246 0.0421114601194859
2393.02325581395 0.0416442230343819
2393.69620948544 0.0419505350291729
2394.36916315693 0.0462149567902088
2395.04211682842 0.0458842143416405
2395.71507049991 0.0459475442767143
2396.3880241714 0.0464753396809101
2397.06097784289 0.0428605787456036
2397.73393151437 0.042879730463028
2398.40688518586 0.0428763441741467
2399.07983885735 0.0414456762373447
2399.75279252884 0.0456837192177773
2400.42574620033 0.0454774238169193
2401.09869987182 0.046340174973011
2401.77165354331 0.0463015995919704
2402.4446072148 0.0421913675963879
2403.11756088628 0.0419645123183727
2403.79051455777 0.0425027906894684
2404.46346822926 0.0421389676630497
2405.13642190075 0.0456919707357883
2405.80937557224 0.0449729636311531
2406.48232924373 0.044044304639101
2407.15528291522 0.0435744561254978
2407.82823658671 0.0408929288387299
2408.50119025819 0.0397398509085178
2409.17414392968 0.0390260703861713
2409.84709760117 0.0390788801014423
2410.52005127266 0.0406546033918858
2411.19300494415 0.0409226790070534
2411.86595861564 0.0422160439193249
2412.53891228713 0.0427150651812553
2413.21186595862 0.0420350097119808
2413.8848196301 0.0418983772397041
2414.55777330159 0.0406387336552143
2415.23072697308 0.0407873280346394
2415.90368064457 0.0446343198418617
2416.57663431606 0.0457625836133957
2417.24958798755 0.0463612228631973
2417.92254165904 0.0469793826341629
2418.59549533053 0.0425307378172874
2419.26844900201 0.0422959811985493
2419.9414026735 0.0433091260492802
2420.61435634499 0.0431117601692677
2421.28731001648 0.0464407987892628
2421.96026368797 0.0472138598561287
2422.63321735946 0.0460101775825024
2423.30617103095 0.04632967710495
2423.97912470244 0.042839277535677
2424.65207837392 0.0435381755232811
2425.32503204541 0.043899167329073
2425.9979857169 0.0442936383187771
2426.67093938839 0.0464928522706032
2427.34389305988 0.0464193373918533
2428.01684673137 0.0474911294877529
2428.68980040286 0.04706871509552
2429.36275407435 0.0433940961956978
2430.03570774583 0.0428478419780731
2430.70866141732 0.0424271896481514
2431.38161508881 0.0435170568525791
2432.0545687603 0.0465900041162968
2432.72752243179 0.0475993044674397
2433.40047610328 0.0470058061182499
2434.07342977477 0.046794269233942
2434.74638344626 0.0441515296697617
2435.41933711774 0.0439992696046829
2436.09229078923 0.0447867810726166
2436.76524446072 0.0445057526230812
2437.43819813221 0.0481118969619274
2438.1111518037 0.0486229956150055
2438.78410547519 0.0487354509532452
2439.45705914668 0.0495269894599915
2440.13001281817 0.0444662682712078
2440.80296648965 0.0443854443728924
2441.47592016114 0.0450076758861542
2442.14887383263 0.0451444312930107
2442.82182750412 0.0487170666456223
2443.49478117561 0.0488726943731308
2444.1677348471 0.0497663803398609
2444.84068851859 0.0496778562664986
2445.51364219008 0.044388011097908
2446.18659586156 0.044770460575819
2446.85954953305 0.0449226014316082
2447.53250320454 0.0453923754394054
2448.20545687603 0.0476816929876804
2448.87841054752 0.0476098917424679
2449.55136421901 0.0475325472652912
2450.2243178905 0.0478798933327198
2450.89727156198 0.0435543246567249
2451.57022523347 0.043156236410141
2452.24317890496 0.0437542237341404
2452.91613257645 0.04420380666852
2453.58908624794 0.0475734025239944
2454.26203991943 0.047400813549757
2454.93499359092 0.0468448176980019
2455.60794726241 0.0480538494884968
2456.28090093389 0.0421919599175453
2456.95385460538 0.0421027690172195
2457.62680827687 0.0436512716114521
2458.29976194836 0.0433846116065979
2458.97271561985 0.0481101088225842
2459.64566929134 0.0475193485617638
2460.31862296283 0.0481725707650185
2460.99157663432 0.0472328886389732
2461.6645303058 0.0440765060484409
2462.33748397729 0.043215349316597
2463.01043764878 0.0439760088920593
2463.68339132027 0.0432985238730907
2464.35634499176 0.0467278547585011
2465.02929866325 0.0471628308296204
2465.70225233474 0.047087661921978
2466.37520600623 0.0471426323056221
2467.04815967771 0.0419477038085461
2467.7211133492 0.0416778214275837
2468.39406702069 0.0427436903119087
2469.06702069218 0.0426180250942707
2469.73997436367 0.0457218512892723
2470.41292803516 0.0457471124827862
2471.08588170665 0.0455041825771332
2471.75883537814 0.0449787825345993
2472.43178904962 0.0415855273604393
2473.10474272111 0.0411164052784443
2473.7776963926 0.0406502485275269
2474.45065006409 0.0405368991196156
2475.12360373558 0.0445431843400002
2475.79655740707 0.0451008714735508
2476.46951107856 0.0455239489674568
2477.14246475005 0.0459538586437702
2477.81541842153 0.0413872972130775
2478.48837209302 0.0410712659358978
2479.16132576451 0.039990272372961
2479.834279436 0.0394424758851528
2480.50723310749 0.0455237329006195
2481.18018677898 0.045441061258316
2481.85314045047 0.0448381789028645
2482.52609412196 0.0449439249932766
2483.19904779344 0.0395691022276878
2483.87200146493 0.0398080125451088
2484.54495513642 0.0400703474879265
2485.21790880791 0.0395845845341682
2485.8908624794 0.0437453240156174
2486.56381615089 0.0430860705673695
2487.23676982238 0.0437900573015213
2487.90972349387 0.0438001751899719
2488.58267716535 0.0402600318193436
2489.25563083684 0.0409247390925884
2489.92858450833 0.0391728840768337
2490.60153817982 0.038547694683075
2491.27449185131 0.0427266657352448
2491.9474455228 0.0427748560905457
2492.62039919429 0.0428698845207691
2493.29335286578 0.0426557622849941
2493.96630653726 0.0378084518015385
2494.63926020875 0.0378989204764366
2495.31221388024 0.0392833314836025
2495.98516755173 0.0394778810441494
2496.65812122322 0.0420023128390312
2497.33107489471 0.0426536127924919
2498.0040285662 0.0408042259514332
2498.67698223769 0.0404149033129215
2499.34993590917 0.0376237072050571
2500.02288958066 0.0370099470019341
2500.69584325215 0.0367723070085049
2501.36879692364 0.0367457009851933
2502.04175059513 0.0399138145148754
2502.71470426662 0.039627555757761
2503.38765793811 0.0401697643101215
2504.0606116096 0.0398551560938358
2504.73356528108 0.0366576462984085
2505.40651895257 0.0370967090129852
2506.07947262406 0.0357475429773331
2506.75242629555 0.0355553701519966
2507.42537996704 0.0401952378451824
2508.09833363853 0.0408127717673779
2508.77128731002 0.0405688397586346
2509.44424098151 0.0396997630596161
2510.11719465299 0.036180417984724
2510.79014832448 0.0363220646977425
2511.46310199597 0.0358942113816738
2512.13605566746 0.0360439829528332
2512.80900933895 0.0395165458321571
2513.48196301044 0.0396048799157143
2514.15491668193 0.0387593172490597
2514.82787035342 0.0398763865232468
2515.5008240249 0.0354085750877857
2516.17377769639 0.0362294539809227
2516.84673136788 0.0350959189236164
2517.51968503937 0.0351581163704395
2518.19263871086 0.0387434549629688
2518.86559238235 0.0388262122869492
2519.53854605384 0.0382840223610401
2520.21149972532 0.0388366281986237
2520.88445339681 0.0351095944643021
2521.5574070683 0.0353051126003265
2522.23036073979 0.0340668484568596
2522.90331441128 0.0348195172846317
2523.57626808277 0.038072194904089
2524.24922175426 0.0385896973311901
2524.92217542575 0.039037898182869
2525.59512909723 0.0389497503638268
2526.26808276872 0.0353484563529491
2526.94103644021 0.0350417830049992
2527.6139901117 0.0344269946217537
2528.28694378319 0.0342302657663822
2528.95989745468 0.0383888483047485
2529.63285112617 0.0390677079558372
2530.30580479766 0.0379976481199265
2530.97875846914 0.0376066267490387
2531.65171214063 0.0340752154588699
2532.32466581212 0.0342372320592403
2532.99761948361 0.0341540947556496
2533.6705731551 0.0334289483726025
2534.34352682659 0.0369665920734406
2535.01648049808 0.0370996557176113
2535.68943416957 0.0373956486582756
2536.36238784105 0.0369319841265678
2537.03534151254 0.033110000193119
2537.70829518403 0.0322912335395813
2538.38124885552 0.033286489546299
2539.05420252701 0.0330997481942177
2539.7271561985 0.0372562110424042
2540.40010986999 0.0365830771625042
2541.07306354148 0.0359898880124092
2541.74601721296 0.0359115451574326
2542.41897088445 0.0321194492280483
2543.09192455594 0.0316824577748775
2543.76487822743 0.0317730233073235
2544.43783189892 0.031456608325243
2545.11078557041 0.0356666184961796
2545.7837392419 0.035646952688694
2546.45669291339 0.0357789248228073
2547.12964658487 0.0360391773283482
2547.80260025636 0.0320940874516964
2548.47555392785 0.0319851525127888
2549.14850759934 0.0322709307074547
2549.82146127083 0.032337062060833
2550.49441494232 0.0353643447160721
2551.16736861381 0.0351848416030407
2551.8403222853 0.0352982617914677
2552.51327595678 0.0348785594105721
2553.18622962827 0.0321249887347221
2553.85918329976 0.0310002379119396
2554.53213697125 0.0313904583454132
2555.20509064274 0.0311557315289974
2555.87804431423 0.0352107919752598
2556.55099798572 0.0343759171664715
2557.22395165721 0.0337080433964729
2557.89690532869 0.0334802083671093
2558.56985900018 0.0300579015165567
2559.24281267167 0.0291612520813942
2559.91576634316 0.0303947869688272
2560.58872001465 0.0299416296184063
2561.26167368614 0.0337123870849609
2561.93462735763 0.0333613269031048
2562.60758102912 0.0335316583514214
2563.2805347006 0.0328075774013996
2563.95348837209 0.0290854927152395
2564.62644204358 0.028773870319128
2565.29939571507 0.0286757573485374
2565.97234938656 0.028549563139677
2566.64530305805 0.0325670354068279
2567.31825672954 0.0323331132531166
2567.99121040103 0.0324836112558842
2568.66416407251 0.03119838796556
2569.337117744 0.0284851379692554
2570.01007141549 0.0281638093292713
2570.68302508698 0.027923159301281
2571.35597875847 0.0271498505026102
2572.02893242996 0.0314206294715405
2572.70188610145 0.0309898797422647
2573.37483977294 0.030572921037674
2574.04779344442 0.0310057923197746
2574.72074711591 0.0276983939111233
2575.3937007874 0.0276660062372684
2576.06665445889 0.0276972316205502
2576.73960813038 0.0271630398929119
2577.41256180187 0.030848266556859
2578.08551547336 0.0304621979594231
2578.75846914485 0.0306408144533634
2579.43142281633 0.0302605591714382
2580.10437648782 0.0266601890325546
2580.77733015931 0.0260197930037975
2581.4502838308 0.0261521935462952
2582.12323750229 0.0258011911064386
2582.79619117378 0.0300231408327818
2583.46914484527 0.0296439062803984
2584.14209851676 0.0294757559895515
2584.81505218824 0.0295928437262774
2585.48800585973 0.0260579902678728
2586.16095953122 0.0261326804757118
2586.83391320271 0.0258379001170397
2587.5068668742 0.025690209120512
2588.17982054569 0.0291945897042751
2588.85277421718 0.0291665885597467
2589.52572788867 0.0291901454329491
2590.19868156015 0.0297513771802187
2590.87163523164 0.0261040255427361
2591.54458890313 0.0261417869478464
2592.21754257462 0.0254627279937267
2592.89049624611 0.0255107041448355
2593.5634499176 0.0292534157633781
2594.23640358909 0.0292804297059774
2594.90935726057 0.0285112112760544
2595.58231093206 0.0285952724516392
2596.25526460355 0.0251563917845488
2596.92821827504 0.0249193869531155
2597.60117194653 0.0248688850551844
2598.27412561802 0.0248433984816074
2598.94707928951 0.0279656741768122
2599.620032961 0.027947936207056
2600.29298663248 0.0277739204466343
2600.96594030397 0.0280968900769949
2601.63889397546 0.0242201592773199
2602.31184764695 0.0248015411198139
2602.98480131844 0.0245293006300926
2603.65775498993 0.024542897939682
2604.33070866142 0.0279951207339764
2605.00366233291 0.0277615021914244
2605.67661600439 0.0281751900911331
2606.34956967588 0.0277728457003832
2607.02252334737 0.0249249208718538
2607.69547701886 0.0245155952870846
2608.36843069035 0.0245152059942484
2609.04138436184 0.0246284622699022
2609.71433803333 0.0279378425329924
2610.38729170482 0.0279903225600719
2611.0602453763 0.0274821259081364
2611.73319904779 0.0279004890471697
2612.40615271928 0.0244882479310036
2613.07910639077 0.0244063381105661
2613.75206006226 0.0243841055780649
2614.42501373375 0.024164229631424
2615.09796740524 0.0270571988075972
2615.77092107673 0.0272198244929314
2616.44387474821 0.0265595391392708
2617.1168284197 0.0269159022718668
2617.78978209119 0.0241706483066082
2618.46273576268 0.0241140481084585
2619.13568943417 0.0238963905721903
2619.80864310566 0.0240404773503542
2620.48159677715 0.0265538692474365
2621.15455044864 0.0265466682612896
2621.82750412012 0.0270813815295696
2622.50045779161 0.0269962288439274
2623.1734114631 0.0238607879728079
2623.84636513459 0.0239416304975748
2624.51931880608 0.0241070091724396
2625.19227247757 0.0243638753890991
2625.86522614906 0.0265733283013105
2626.53817982055 0.0264721214771271
2627.21113349203 0.0266382936388254
2627.88408716352 0.0267478339374065
2628.55704083501 0.0233287587761879
2629.2299945065 0.0237050503492355
2629.90294817799 0.0241357758641243
2630.57590184948 0.02363620698452
2631.24885552097 0.0266676675528288
2631.92180919246 0.0267916563898325
2632.59476286394 0.0259615164250135
2633.26771653543 0.025854866951704
2633.94067020692 0.0239383950829506
2634.61362387841 0.0234275106340647
2635.2865775499 0.0237671378999949
2635.95953122139 0.0232316050678492
2636.63248489288 0.0258664302527905
2637.30543856437 0.0260191950947046
2637.97839223585 0.0253299679607153
2638.65134590734 0.0251243989914656
2639.32429957883 0.0231596156954765
2639.99725325032 0.0229219384491444
2640.67020692181 0.0238357093185186
2641.3431605933 0.0233499389141798
2642.01611426479 0.0252026747912169
2642.68906793628 0.0249423589557409
2643.36202160776 0.0252919252961874
2644.03497527925 0.0247718524187803
2644.70792895074 0.0225264020264149
2645.38088262223 0.0224383138120174
2646.05383629372 0.0223253816366196
2646.72678996521 0.0222807396203279
2647.3997436367 0.0253448616713285
2648.07269730819 0.0245374999940395
2648.74565097967 0.0248488336801529
2649.41860465116 0.0252820290625095
2650.09155832265 0.0219612866640091
2650.76451199414 0.0223667975515127
2651.43746566563 0.0225327871739864
2652.11041933712 0.0223769173026085
2652.78337300861 0.0245379004627466
2653.4563266801 0.0246003530919552
2654.12928035158 0.0243475567549467
2654.80223402307 0.0243760086596012
2655.47518769456 0.0221323631703854
2656.14814136605 0.0223073102533817
2656.82109503754 0.0213807597756386
2657.49404870903 0.0215337797999382
2658.16700238052 0.023784963414073
2658.83995605201 0.0241570472717285
2659.51290972349 0.0241110306233168
2660.18586339498 0.0242296475917101
2660.85881706647 0.0220814384520054
2661.53177073796 0.0221075005829334
2662.20472440945 0.0217225141823292
2662.87767808094 0.0216780062764883
2663.55063175243 0.0241376515477896
2664.22358542391 0.0240274257957935
2664.8965390954 0.0237168073654175
2665.56949276689 0.0237993430346251
2666.24244643838 0.0214537512511015
2666.91540010987 0.0211915131658316
2667.58835378136 0.0223886594176292
2668.26130745285 0.0216637384146452
2668.93426112434 0.0238754767924547
2669.60721479582 0.0238862577825785
2670.28016846731 0.0235238298773766
2670.9531221388 0.0233989022672176
2671.62607581029 0.0217370688915253
2672.29902948178 0.0214471630752087
2672.97198315327 0.0212997458875179
2673.64493682476 0.0211761146783829
2674.31789049625 0.0236174445599318
2674.99084416773 0.023216350004077
2675.66379783922 0.0229648854583502
2676.33675151071 0.0231451820582151
2677.0097051822 0.0212998986244202
2677.68265885369 0.0208976771682501
2678.35561252518 0.0207081846892834
2679.02856619667 0.0208755489438772
2679.70151986816 0.022932568565011
2680.37447353964 0.0226488504558802
2681.04742721113 0.0226292572915554
2681.72038088262 0.0227318182587624
2682.39333455411 0.0205382909625769
2683.0662882256 0.0202639047056437
2683.73924189709 0.0198592450469732
2684.41219556858 0.0199415888637304
2685.08514924007 0.0222360678017139
2685.75810291155 0.0220766868442297
2686.43105658304 0.0218228995800018
2687.10401025453 0.0220078434795141
2687.77696392602 0.0196051597595215
2688.44991759751 0.0194264724850655
2689.122871269 0.019564313814044
2689.79582494049 0.0195371527224779
2690.46877861198 0.0208397377282381
2691.14173228346 0.0206360891461372
2691.81468595495 0.0215335674583912
2692.48763962644 0.0213570259511471
2693.16059329793 0.019414259120822
2693.83354696942 0.0192836541682482
2694.50650064091 0.0190965216606855
2695.1794543124 0.0190616212785244
2695.85240798389 0.020804001018405
2696.52536165537 0.0209303703159094
2697.19831532686 0.0212571583688259
2697.87126899835 0.0207347366958857
2698.54422266984 0.0191043149679899
2699.21717634133 0.0187470056116581
2699.89013001282 0.0190467014908791
2700.56308368431 0.0186627190560102
2701.2360373558 0.0205659382045269
2701.90899102728 0.0201714411377907
2702.58194469877 0.0199908707290888
2703.25489837026 0.0201620981097221
2703.92785204175 0.0183995552361012
2704.60080571324 0.0181824564933777
2705.27375938473 0.0179397780448198
2705.94671305622 0.0177673324942589
2706.61966672771 0.0198024660348892
2707.29262039919 0.0197469796985388
2707.96557407068 0.01979835703969
2708.63852774217 0.0194655414670706
2709.31148141366 0.0177833121269941
2709.98443508515 0.0176002811640501
2710.65738875664 0.0172209683805704
2711.33034242813 0.0175616312772036
2712.00329609962 0.0191073473542929
2712.6762497711 0.0188865587115288
2713.34920344259 0.0189304295927286
2714.02215711408 0.018865505233407
2714.69511078557 0.017377607524395
2715.36806445706 0.0172445010393858
2716.04101812855 0.0169201269745827
2716.71397180004 0.0165720786899328
2717.38692547153 0.0184719432145357
2718.05987914301 0.0185114499181509
2718.7328328145 0.0185336340218782
2719.40578648599 0.0181379616260529
2720.07874015748 0.0165307614952326
2720.75169382897 0.0162061471492052
2721.42464750046 0.016160249710083
2722.09760117195 0.0159537177532911
2722.77055484344 0.0176951233297586
2723.44350851492 0.0177803579717875
2724.11646218641 0.0176281649619341
2724.7894158579 0.0171520542353392
2725.46236952939 0.0161122437566519
2726.13532320088 0.0157696418464184
2726.80827687237 0.0156967490911484
2727.48123054386 0.0156837962567806
2728.15418421535 0.0172369591891766
2728.82713788683 0.0170612465590239
2729.50009155832 0.016928642988205
2730.17304522981 0.0167247653007507
2730.8459989013 0.0149386748671532
2731.51895257279 0.0149443270638585
2732.19190624428 0.0151460953056812
2732.86485991577 0.0149544887244701
2733.53781358726 0.0161252394318581
2734.21076725874 0.0160318873822689
2734.88372093023 0.0159322042018175
2735.55667460172 0.0157646890729666
2736.22962827321 0.0145865473896265
2736.9025819447 0.0142044145613909
2737.57553561619 0.0140921855345368
2738.24848928768 0.0139606446027756
2738.92144295916 0.0151559114456177
2739.59439663065 0.0150364749133587
2740.26735030214 0.0156058976426721
2740.94030397363 0.0154688190668821
2741.61325764512 0.0139002688229084
2742.28621131661 0.0135033475235105
2742.9591649881 0.0134482104331255
2743.63211865959 0.0131421526893973
2744.30507233107 0.0144005324691534
2744.97802600256 0.0144755160436034
2745.65097967405 0.0147855347022414
2746.32393334554 0.0143282795324922
2746.99688701703 0.0135317109525204
2747.66984068852 0.0134104946628213
2748.34279436001 0.0128827532753348
2749.0157480315 0.0126829594373703
2749.68870170298 0.013733271509409
2750.36165537447 0.0134980818256736
2751.03460904596 0.0135056748986244
2751.70756271745 0.0133848255500197
2752.38051638894 0.0123854856938124
2753.05347006043 0.0121646067127585
2753.72642373192 0.0122815361246467
2754.39937740341 0.0119771724566817
2755.07233107489 0.0125783970579505
2755.74528474638 0.0121756400913
2756.41823841787 0.012265139259398
2757.09119208936 0.0123791070654988
2757.76414576085 0.0110126249492168
2758.43709943234 0.0108781838789582
2759.11005310383 0.0109356502071023
2759.78300677532 0.0111305033788085
2760.4559604468 0.0123442988842726
2761.12891411829 0.0122616002336144
2761.80186778978 0.012211094610393
2762.47482146127 0.0123088350519538
2763.14777513276 0.0115166557952762
2763.82072880425 0.0115559175610542
2764.49368247574 0.0113037591800094
2765.16663614723 0.0114249233156443
2765.83958981871 0.0126293124631047
2766.5125434902 0.0126749994233251
2767.18549716169 0.0121002290397882
2767.85845083318 0.0121247703209519
2768.53140450467 0.0107555175200105
2769.20435817616 0.0105884335935116
2769.87731184765 0.0109060732647777
2770.55026551914 0.0110937785357237
2771.22321919062 0.0121945384889841
2771.89617286211 0.0122521575540304
2772.5691265336 0.0123318238183856
2773.24208020509 0.0123277893289924
2773.91503387658 0.011295679025352
2774.58798754807 0.0112713063135743
2775.26094121956 0.0111191319301724
2775.93389489105 0.0111685283482075
2776.60684856253 0.0125324223190546
2777.27980223402 0.0124320713803172
2777.95275590551 0.0124536659568548
2778.625709577 0.0127966711297631
2779.29866324849 0.0113660441711545
2779.97161691998 0.0114261470735073
2780.64457059147 0.0113939056172967
2781.31752426296 0.0115864994004369
2781.99047793444 0.0124152200296521
2782.66343160593 0.0124545963481069
2783.33638527742 0.0124659212306142
2784.00933894891 0.012334500439465
2784.6822926204 0.0115229431539774
2785.35524629189 0.0115713896229863
2786.02819996338 0.011457628570497
2786.70115363487 0.011570991948247
2787.37410730635 0.0122751649469137
2788.04706097784 0.0123376660048962
2788.72001464933 0.0125370509922504
2789.39296832082 0.0124674933031201
2790.06592199231 0.0114285778254271
2790.7388756638 0.0112722301855683
2791.41182933529 0.0115381833165884
2792.08478300678 0.0112778190523386
2792.75773667826 0.0126845762133598
2793.43069034975 0.0127980755642056
2794.10364402124 0.0123702678829432
2794.77659769273 0.0124962665140629
2795.44955136422 0.0112340804189444
2796.12250503571 0.0112335933372378
2796.7954587072 0.0114176161587238
2797.46841237869 0.0113845951855183
2798.14136605017 0.0124776614829898
2798.81431972166 0.0126775996759534
2799.48727339315 0.0124037014320493
2800.16022706464 0.0123968319967389
2800.83318073613 0.0112382946535945
2801.50613440762 0.0112478099763393
2802.17908807911 0.011410434730351
2802.8520417506 0.0115705253556371
2803.52499542208 0.0124677857384086
2804.19794909357 0.0125564858317375
2804.87090276506 0.0125394742935896
2805.54385643655 0.0125489486381412
2806.21681010804 0.0115127079188824
2806.88976377953 0.0115737775340676
2807.56271745102 0.0117193171754479
2808.2356711225 0.011672230437398
2808.90862479399 0.0127292145043612
2809.58157846548 0.0128520401194692
2810.25453213697 0.0128184584900737
2810.92748580846 0.0124682486057281
2811.60043947995 0.0114072673022747
2812.27339315144 0.0115201948210597
2812.94634682293 0.0117085706442595
2813.61930049441 0.0113635677844286
2814.2922541659 0.012941456399858
2814.96520783739 0.0126942303031683
2815.63816150888 0.0127098644152284
2816.31111518037 0.0125917736440897
2816.98406885186 0.011687888763845
2817.65702252335 0.0117409154772758
2818.32997619484 0.0114729264751077
2819.00292986632 0.0113852908834815
2819.67588353781 0.0124228354543447
2820.3488372093 0.0124800987541676
2821.02179088079 0.0130668822675943
2821.69474455228 0.0129036456346512
2822.36769822377 0.0116334250196815
2823.04065189526 0.0114219784736633
2823.71360556675 0.0116028496995568
2824.38655923823 0.0114139886572957
2825.05951290972 0.0130287045612931
2825.73246658121 0.0128857875242829
2826.4054202527 0.0125848921015859
2827.07837392419 0.0127442721277475
2827.75132759568 0.0115501694381237
2828.42428126717 0.0115406690165401
2829.09723493866 0.0117210671305656
2829.77018861014 0.0117576206102967
2830.44314228163 0.0128187211230397
2831.11609595312 0.0128579288721085
2831.78904962461 0.0132493991404772
2832.4620032961 0.0132810100913048
2833.13495696759 0.0118771521374583
2833.80791063908 0.0118307899683714
2834.48086431057 0.0117770759388804
2835.15381798205 0.0120934974402189
2835.82677165354 0.013256149366498
2836.49972532503 0.0130182923749089
2837.17267899652 0.0129225589334965
2837.84563266801 0.0129431141540408
2838.5185863395 0.011778736487031
2839.19154001099 0.0116615174338222
2839.86449368248 0.0119693782180548
2840.53744735396 0.0119522213935852
2841.21040102545 0.0130998902022839
2841.88335469694 0.0130015164613724
2842.55630836843 0.0134024303406477
2843.22926203992 0.0134659456089139
2843.90221571141 0.0121377529576421
2844.5751693829 0.0121179716661572
2845.24812305439 0.0123489182442427
2845.92107672587 0.0122774373739958
2846.59403039736 0.0132634388282895
2847.26698406885 0.0131221180781722
2847.93993774034 0.0133223114535213
2848.61289141183 0.0132109569385648
2849.28584508332 0.012319402769208
2849.95879875481 0.0122478306293488
2850.6317524263 0.0127019342035055
2851.30470609778 0.012724693864584
2851.97765976927 0.0139578524976969
2852.65061344076 0.0138272419571877
2853.32356711225 0.0132020451128483
2853.99652078374 0.012970213778317
2854.66947445523 0.0122429793700576
2855.34242812672 0.0121449725702405
2856.01538179821 0.0122002940624952
2856.68833546969 0.0121214091777802
2857.36128914118 0.0134382862597704
2858.03424281267 0.0132882781326771
2858.70719648416 0.0131869465112686
2859.38015015565 0.0130750592797995
2860.05310382714 0.0119733428582549
2860.72605749863 0.0119091877713799
2861.39901117012 0.0123925600200891
2862.0719648416 0.0121290478855371
2862.74491851309 0.0134765049442649
2863.41787218458 0.0132220080122352
2864.09082585607 0.0131889339536428
2864.76377952756 0.0132220974192023
2865.43673319905 0.0118127493187785
2866.10968687054 0.0118424352258444
2866.78264054203 0.0122155649587512
2867.45559421351 0.0121136568486691
2868.128547885 0.013363491743803
2868.80150155649 0.0131955211982131
2869.47445522798 0.0133573319762945
2870.14740889947 0.0133488159626722
2870.82036257096 0.012121519073844
2871.49331624245 0.0120701184496284
2872.16626991394 0.0123433098196983
2872.83922358542 0.0125252977013588
2873.51217725691 0.0136090638116002
2874.1851309284 0.0134500656276941
2874.85808459989 0.0132030872628093
2875.53103827138 0.0134091367945075
2876.20399194287 0.0119500430300832
2876.87694561436 0.0118960971012712
2877.54989928585 0.0122643373906612
2878.22285295733 0.0122189642861485
2878.89580662882 0.0134267238900065
2879.56876030031 0.0133543591946363
2880.2417139718 0.0137434955686331
2880.91466764329 0.0137211810797453
2881.58762131478 0.0122465258464217
2882.26057498627 0.0122413886711001
2882.93352865775 0.0122253159061074
2883.60648232924 0.012185288593173
2884.27943600073 0.0133920777589083
2884.95238967222 0.0134642636403441
2885.62534334371 0.0134204756468534
2886.2982970152 0.0134628666564822
2886.97125068669 0.0122318817302585
2887.64420435818 0.0123757179826498
2888.31715802966 0.0122511852532625
2888.99011170115 0.0122683010995388
2889.66306537264 0.013712041079998
2890.33601904413 0.0135669177398086
2891.00897271562 0.0135803008452058
2891.68192638711 0.0136131197214127
2892.3548800586 0.0122732659801841
2893.02783373009 0.012426994740963
2893.70078740157 0.0121193211525679
2894.37374107306 0.0120734898373485
2895.04669474455 0.0131835360080004
2895.71964841604 0.013440914452076
2896.39260208753 0.0136646348983049
2897.06555575902 0.0136900329962373
2897.73850943051 0.0122822392731905
2898.411463102 0.0123164216056466
2899.08441677348 0.012568318285048
2899.75737044497 0.0124877216294408
2900.43032411646 0.0139265153557062
2901.10327778795 0.0136785507202148
2901.77623145944 0.0134022766724229
2902.44918513093 0.0133333085104823
2903.12213880242 0.0124415699392557
2903.79509247391 0.0123474439606071
2904.46804614539 0.0125485025346279
2905.14099981688 0.0125304749235511
2905.81395348837 0.0134443361312151
2906.48690715986 0.0136837298050523
2907.15986083135 0.0134497936815023
2907.83281450284 0.013819670304656
2908.50576817433 0.0121442722156644
2909.17872184582 0.012329020537436
2909.8516755173 0.012288149446249
2910.52462918879 0.0123464083299041
2911.19758286028 0.0135068874806166
2911.87053653177 0.0134566314518452
2912.54349020326 0.0135812191292644
2913.21644387475 0.0135441776365042
2913.88939754624 0.0123567376285791
2914.56235121773 0.0123181100934744
2915.23530488921 0.012574465945363
2915.9082585607 0.0125052928924561
2916.58121223219 0.0138370804488659
2917.25416590368 0.013615557923913
2917.92711957517 0.013810814358294
2918.60007324666 0.0138367069885135
2919.27302691815 0.0126933809369802
2919.94598058964 0.0126181095838547
2920.61893426112 0.0127102630212903
2921.29188793261 0.0128015642985702
2921.9648416041 0.0138198137283325
2922.63779527559 0.0138498917222023
2923.31074894708 0.013891315087676
2923.98370261857 0.0136460773646832
2924.65665629006 0.0127124208956957
2925.32960996155 0.012617401778698
2926.00256363303 0.0129715288057923
2926.67551730452 0.0127112716436386
2927.34847097601 0.0139213958755136
2928.0214246475 0.0141148632392287
2928.69437831899 0.0142177566885948
2929.36733199048 0.0143321696668863
2930.04028566197 0.013023947365582
2930.71323933346 0.0130238309502602
2931.38619300494 0.0127873197197914
2932.05914667643 0.0127565339207649
2932.73210034792 0.013981381431222
2933.40505401941 0.0140221193432808
2934.0780076909 0.014336041174829
2934.75096136239 0.0143942534923553
2935.42391503388 0.0129540683701634
2936.09686870537 0.0131426500156522
2936.76982237685 0.0128618441522121
2937.44277604834 0.0131622944027185
2938.11572971983 0.0142729450017214
2938.78868339132 0.0145827941596508
2939.46163706281 0.0138964494690299
2940.1345907343 0.0139700286090374
2940.80754440579 0.0127144074067473
2941.48049807728 0.0127019165083766
2942.15345174876 0.0129072573035955
2942.82640542025 0.0127500789240003
2943.49935909174 0.0137068601325154
2944.17231276323 0.0137542728334665
2944.84526643472 0.013877997174859
2945.51822010621 0.0137896193191409
2946.1911737777 0.0124768475070596
2946.86412744919 0.0124561320990324
2947.53708112067 0.0125068556517363
2948.21003479216 0.0125841498374939
2948.88298846365 0.0142902759835124
2949.55594213514 0.0141487699002028
2950.22889580663 0.0137575576081872
2950.90184947812 0.014028656296432
2951.57480314961 0.0125252129510045
2952.24775682109 0.0127162961289287
2952.92071049258 0.0126014081761241
2953.59366416407 0.0125792780891061
2954.26661783556 0.0138590969145298
2954.93957150705 0.0135998278856277
2955.61252517854 0.0137389842420816
2956.28547885003 0.0139020504429936
2956.95843252152 0.0128302173689008
2957.631386193 0.0126965744420886
2958.30433986449 0.0125976204872131
2958.97729353598 0.012607280164957
2959.65024720747 0.0136684831231833
2960.32320087896 0.0140799563378096
2960.99615455045 0.0139246508479118
2961.66910822194 0.0136729720979929
2962.34206189343 0.0127190900966525
2963.01501556491 0.0126492390409112
2963.6879692364 0.0125535344704986
2964.36092290789 0.0127869779244065
2965.03387657938 0.0138982282951474
2965.70683025087 0.0137666715309024
2966.37978392236 0.0139125287532806
2967.05273759385 0.0140587724745274
2967.72569126534 0.0126103395596147
2968.39864493682 0.0127141671255231
2969.07159860831 0.012604339979589
2969.7445522798 0.0124725010246038
2970.41750595129 0.0138816451653838
2971.09045962278 0.0135881397873163
2971.76341329427 0.014036986976862
2972.43636696576 0.0140002500265837
2973.10932063725 0.0129754198715091
2973.78227430873 0.0128024518489838
2974.45522798022 0.012771911919117
2975.12818165171 0.012905859388411
2975.8011353232 0.0140297319740057
2976.47408899469 0.014000398106873
2977.14704266618 0.0141518646851182
2977.81999633767 0.0143057433888316
2978.49295000916 0.0128463944420218
2979.16590368064 0.0129763623699546
2979.83885735213 0.0128215840086341
2980.51181102362 0.0128169190138578
2981.18476469511 0.0140236970037222
2981.8577183666 0.0138244358822703
2982.53067203809 0.0140589261427522
2983.20362570958 0.014156399294734
2983.87657938107 0.012884235009551
2984.54953305255 0.0127749880775809
2985.22248672404 0.0128264911472797
2985.89544039553 0.0127213262021542
2986.56839406702 0.0140403704717755
2987.24134773851 0.0138456737622619
2987.91430141 0.0136622516438365
2988.58725508149 0.0140477800741792
2989.26020875298 0.0126716224476695
2989.93316242446 0.0127018941566348
2990.60611609595 0.0124024329707026
2991.27906976744 0.0124677354469895
2991.95202343893 0.0141219953075051
2992.62497711042 0.014235969632864
2993.29793078191 0.0141299832612276
2993.9708844534 0.0141094299033284
2994.64383812489 0.0124739427119493
2995.31679179637 0.0126042552292347
2995.98974546786 0.0127908289432526
2996.66269913935 0.01283192448318
2997.33565281084 0.0140302246436477
2998.00860648233 0.0142775848507881
2998.68156015382 0.0137552274391055
2999.35451382531 0.0138054639101028
3000.0274674968 0.0125527195632458
3000.70042116828 0.0126221133396029
3001.37337483977 0.0127469385042787
3002.04632851126 0.0126902926713228
3002.71928218275 0.0142280990257859
3003.39223585424 0.0143547868356109
3004.06518952573 0.0142923006787896
3004.73814319722 0.0144640104845166
3005.41109686871 0.013313764706254
3006.08405054019 0.0134062804281712
3006.75700421168 0.0127080166712403
3007.42995788317 0.0128754498437047
3008.10291155466 0.0145440669730306
3008.77586522615 0.0144524155184627
3009.44881889764 0.0141511764377356
3010.12177256913 0.014082184061408
3010.79472624062 0.0128825213760138
3011.4676799121 0.0129329105839133
3012.14063358359 0.0133733339607716
3012.81358725508 0.0133023867383599
3013.48654092657 0.0143187958747149
3014.15949459806 0.0142167499288917
3014.83244826955 0.0138601856306195
3015.50540194104 0.0138981277123094
3016.17835561253 0.0128505658358335
3016.85130928401 0.0129823638126254
3017.5242629555 0.0127473492175341
3018.19721662699 0.0126736611127853
3018.87017029848 0.0144613599404693
3019.54312396997 0.0143895782530308
3020.21607764146 0.0141017381101847
3020.88903131295 0.014096206985414
3021.56198498444 0.012910027988255
3022.23493865592 0.0128518054261804
3022.90789232741 0.0130356233566999
3023.5808459989 0.0131918368861079
3024.25379967039 0.0146571835502982
3024.92675334188 0.0143572995439172
3025.59970701337 0.0143524631857872
3026.27266068486 0.0138854878023267
3026.94561435634 0.0127055449411273
3027.61856802783 0.0127001125365496
3028.29152169932 0.0127893881872296
3028.96447537081 0.0128116421401501
3029.6374290423 0.0137546062469482
3030.31038271379 0.0140515835955739
3030.98333638528 0.0141465282067657
3031.65629005677 0.0144782848656178
3032.32924372825 0.0127438167110085
3033.00219739974 0.0127861797809601
3033.67515107123 0.0126950377598405
3034.34810474272 0.0127731617540121
3035.02105841421 0.0144509887322783
3035.6940120857 0.0143846310675144
3036.36696575719 0.0142642017453909
3037.03991942868 0.0144752040505409
3037.71287310016 0.0127778155729175
3038.38582677165 0.0128655545413494
3039.05878044314 0.0129434922710061
3039.73173411463 0.0129816560074687
3040.40468778612 0.0141034303233027
3041.07764145761 0.0142529178410769
3041.7505951291 0.0143634602427483
3042.42354880059 0.0142427105456591
3043.09650247207 0.0129362735897303
3043.76945614356 0.0128157502040267
3044.44240981505 0.0127506321296096
3045.11536348654 0.0129298297688365
3045.78831715803 0.014289241284132
3046.46127082952 0.0143693927675486
3047.13422450101 0.0144319795072079
3047.8071781725 0.014508169144392
3048.48013184398 0.0132757611572742
3049.15308551547 0.0135872969403863
3049.82603918696 0.0131506910547614
3050.49899285845 0.0132379634305835
3051.17194652994 0.0146359447389841
3051.84490020143 0.0145462322980165
3052.51785387292 0.0141877913847566
3053.19080754441 0.014309729449451
3053.86376121589 0.0131923779845238
3054.53671488738 0.0131795955821872
3055.20966855887 0.013320779427886
3055.88262223036 0.0133345797657967
3056.55557590185 0.0142382644116879
3057.22852957334 0.0142163271084428
3057.90148324483 0.0144810499623418
3058.57443691632 0.0146430470049381
3059.2473905878 0.0132415983825922
3059.92034425929 0.0133064296096563
3060.59329793078 0.013269392773509
3061.26625160227 0.013406390324235
3061.93920527376 0.0142794325947762
3062.61215894525 0.0143242767080665
3063.28511261674 0.01499377284199
3063.95806628823 0.015020739287138
3064.63101995971 0.0133129758760333
3065.3039736312 0.0133157409727573
3065.97692730269 0.0136793656274676
3066.64988097418 0.0136502292007208
3067.32283464567 0.0149718048051
3067.99578831716 0.0152048571035266
3068.66874198865 0.0149586135521531
3069.34169566014 0.0149879306554794
3070.01464933162 0.0130084957927465
3070.68760300311 0.0131153855472803
3071.3605566746 0.0133254639804363
3072.03351034609 0.0133694186806679
3072.70646401758 0.0146059254184365
3073.37941768907 0.0145417433232069
3074.05237136056 0.0148758068680763
3074.72532503205 0.0148195084184408
3075.39827870353 0.0132972644641995
3076.07123237502 0.0134465470910072
3076.74418604651 0.0133761949837208
3077.417139718 0.013539251871407
3078.09009338949 0.0146819883957505
3078.76304706098 0.0148176206275821
3079.43600073247 0.0146717512980103
3080.10895440396 0.0146966706961393
3080.78190807544 0.0131159164011478
3081.45486174693 0.0131545532494783
3082.12781541842 0.0132713224738836
3082.80076908991 0.0134645141661167
3083.4737227614 0.0145176788792014
3084.14667643289 0.0150831267237663
3084.81963010438 0.0146703533828259
3085.49258377587 0.014848037622869
3086.16553744735 0.0133623611181974
3086.83849111884 0.0134681947529316
3087.51144479033 0.0130893802270293
3088.18439846182 0.0131555162370205
3088.85735213331 0.0142936799675226
3089.5303058048 0.0142442183569074
3090.20325947629 0.0146774901077151
3090.87621314778 0.0148375881835818
3091.54916681926 0.0134217655286193
3092.22212049075 0.0136618390679359
3092.89507416224 0.0138696702197194
3093.56802783373 0.0137796038761735
3094.24098150522 0.0145775666460395
3094.91393517671 0.0148133514449
3095.5868888482 0.0145239531993866
3096.25984251968 0.0145009430125356
3096.93279619117 0.0134177319705486
3097.60574986266 0.0132148219272494
3098.27870353415 0.0131149524822831
3098.95165720564 0.0131312254816294
3099.62461087713 0.0141201643273234
3100.29756454862 0.0141552034765482
3100.97051822011 0.0148063125088811
3101.64347189159 0.0147471679374576
3102.31642556308 0.013621574267745
3102.98937923457 0.0135189909487963
3103.66233290606 0.0139353042468429
3104.33528657755 0.0140670016407967
3105.00824024904 0.0148805575445294
3105.68119392053 0.0150031307712197
3106.35414759202 0.014660825021565
3107.0271012635 0.0146769881248474
3107.70005493499 0.0134985186159611
3108.37300860648 0.0134141612797976
3109.04596227797 0.0135270599275827
3109.71891594946 0.0135513106361032
3110.39186962095 0.014934298582375
3111.06482329244 0.0150902019813657
3111.73777696393 0.0147088123485446
3112.41073063541 0.0147177474573255
3113.0836843069 0.0131953870877624
3113.75663797839 0.0133377332240343
3114.42959164988 0.013577738776803
3115.10254532137 0.0135698914527893
3115.77549899286 0.0147105250507593
3116.44845266435 0.0146227953955531
3117.12140633584 0.0147470263764262
3117.79436000732 0.0144050121307373
3118.46731367881 0.0133136035874486
3119.1402673503 0.0131405899301171
3119.81322102179 0.0137591417878866
3120.48617469328 0.0136014986783266
3121.15912836477 0.0147253340110183
3121.83208203626 0.0148905087262392
3122.50503570775 0.0143329622223973
3123.17798937923 0.0143846767023206
3123.85094305072 0.0134238414466381
3124.52389672221 0.0131900664418936
3125.1968503937 0.0134078534319997
3125.86980406519 0.0135004315525293
3126.54275773668 0.0146032152697444
3127.21571140817 0.0144753679633141
3127.88866507966 0.0144409853965044
3128.56161875114 0.0144388135522604
3129.23457242263 0.0132491840049624
3129.90752609412 0.0130222272127867
3130.58047976561 0.0133276917040348
3131.2534334371 0.0131110288202763
3131.92638710859 0.0144032333046198
3132.59934078008 0.0141608212143183
3133.27229445157 0.0148767055943608
3133.94524812305 0.0148788588121533
3134.61820179454 0.0135201038792729
3135.29115546603 0.0134606705978513
3135.96410913752 0.0134858610108495
3136.63706280901 0.0133329723030329
3137.3100164805 0.0148868290707469
3137.98297015199 0.014881270006299
3138.65592382348 0.0147920195013285
3139.32887749496 0.0147787760943174
3140.00183116645 0.0135278897359967
3140.67478483794 0.013439254835248
3141.34773850943 0.0134086469188333
3142.02069218092 0.0132140414789319
3142.69364585241 0.0151850841939449
3143.3665995239 0.0150894466787577
3144.03955319539 0.0146509120240808
3144.71250686687 0.0148332472890615
3145.38546053836 0.0135849043726921
3146.05841420985 0.0135729033499956
3146.73136788134 0.0136748701334
3147.40432155283 0.0135783199220896
3148.07727522432 0.0149141326546669
3148.75022889581 0.0149285411462188
3149.4231825673 0.014812289737165
3150.09613623878 0.0144890025258064
3150.76908991027 0.0133187165483832
3151.44204358176 0.0132956774905324
3152.11499725325 0.0136538119986653
3152.78795092474 0.0135704576969147
3153.46090459623 0.0146119343116879
3154.13385826772 0.0146373091265559
3154.80681193921 0.0147310243919492
3155.47976561069 0.0150132244452834
3156.15271928218 0.0132584422826767
3156.82567295367 0.0133664393797517
3157.49862662516 0.0135508393868804
3158.17158029665 0.0135820377618074
3158.84453396814 0.0147055648267269
3159.51748763963 0.0152368312701583
3160.19044131112 0.0150830196216702
3160.8633949826 0.014965414069593
3161.53634865409 0.0137899154797196
3162.20930232558 0.013514488004148
3162.88225599707 0.0134768877178431
3163.55520966856 0.0132298627868295
3164.22816334005 0.0149658629670739
3164.90111701154 0.0147975524887443
3165.57407068303 0.0147400740534067
3166.24702435451 0.0147070726379752
3166.919978026 0.0133534241467714
3167.59293169749 0.0133885210379958
3168.26588536898 0.0136905256658792
3168.93883904047 0.0138104259967804
3169.61179271196 0.0145393237471581
3170.28474638345 0.0144456513226032
3170.95770005493 0.0148044163361192
3171.63065372642 0.0147147355601192
3172.30360739791 0.0133828883990645
3172.9765610694 0.0135237444192171
3173.64951474089 0.0134336100891232
3174.32246841238 0.0135833481326699
3174.99542208387 0.0145158907398582
3175.66837575536 0.0144960097968578
3176.34132942684 0.0148602519184351
3177.01428309833 0.014879441820085
3177.68723676982 0.0134659130126238
3178.36019044131 0.0135032180696726
3179.0331441128 0.0139070125296712
3179.70609778429 0.0138452481478453
3180.37905145578 0.0149998124688864
3181.05200512727 0.0152578856796026
3181.72495879875 0.014760559424758
3182.39791247024 0.0149534801021218
3183.07086614173 0.0134861236438155
3183.74381981322 0.013427272439003
3184.41677348471 0.013628825545311
3185.0897271562 0.0134413056075573
3185.76268082769 0.0146265728399158
3186.43563449918 0.0147774275392294
3187.10858817066 0.0145585648715496
3187.78154184215 0.0147392749786377
3188.45449551364 0.0134629653766751
3189.12744918513 0.0137299038469791
3189.80040285662 0.0136428996920586
3190.47335652811 0.013393665663898
3191.1463101996 0.0145664690062404
3191.81926387109 0.0144526669755578
3192.49221754257 0.0145748546347022
3193.16517121406 0.0147630907595158
3193.83812488555 0.0133958449587226
3194.51107855704 0.0133685423061252
3195.18403222853 0.0134490085765719
3195.85698590002 0.0135068483650684
3196.52993957151 0.0149387875571847
3197.202893243 0.0149424578994513
3197.87584691448 0.0146906524896622
3198.54880058597 0.0151077257469296
3199.22175425746 0.0131831634789705
3199.89470792895 0.0130700254812837
3200.56766160044 0.0132264066487551
3201.24061527193 0.0132884355261922
3201.91356894342 0.0146186612546444
3202.58652261491 0.0147119471803308
3203.25947628639 0.014715600758791
3203.93242995788 0.0146344378590584
3204.60538362937 0.0133559526875615
3205.27833730086 0.0133934430778027
3205.95129097235 0.0133135495707393
3206.62424464384 0.0134343458339572
3207.29719831533 0.0150963589549065
3207.97015198682 0.0149718318134546
3208.6431056583 0.0149853061884642
3209.31605932979 0.0149930967018008
3209.98901300128 0.0134138576686382
3210.66196667277 0.0135360658168793
3211.33492034426 0.0134034100919962
3212.00787401575 0.0136442659422755
3212.68082768724 0.0144507214426994
3213.35378135873 0.0149064818397164
3214.02673503021 0.0144985606893897
3214.6996887017 0.0148201156407595
3215.37264237319 0.0136548597365618
3216.04559604468 0.0135474856942892
3216.71854971617 0.0133494203910232
3217.39150338766 0.0134699400514364
3218.06445705915 0.0151157528162003
3218.73741073064 0.0149894198402762
3219.41036440212 0.0153908794745803
3220.08331807361 0.0151920700445771
3220.7562717451 0.0137176653370261
3221.42922541659 0.0136738568544388
3222.10217908808 0.0138845108449459
3222.77513275957 0.0139165529981256
3223.44808643106 0.0154526550322771
3224.12104010255 0.0155155574902892
3224.79399377403 0.0150890108197927
3225.46694744552 0.0151220075786114
3226.13990111701 0.0137961655855179
3226.8128547885 0.0139548322185874
3227.48580845999 0.0134141109883785
3228.15876213148 0.0134325483813882
3228.83171580297 0.0152207622304559
3229.50466947446 0.0151401506736875
3230.17762314594 0.0151864299550653
3230.85057681743 0.0149586452171206
3231.52353048892 0.013417074456811
3232.19648416041 0.0137272644788027
3232.8694378319 0.0137934293597937
3233.54239150339 0.0136749008670449
3234.21534517488 0.0149012599140406
3234.88829884637 0.0148101728409529
3235.56125251785 0.0149941043928266
3236.23420618934 0.0150785399600863
3236.90715986083 0.0134708127006888
3237.58011353232 0.0135050173848867
3238.25306720381 0.01376639213413
3238.9260208753 0.0136487483978271
3239.59897454679 0.0151555221527815
3240.27192821827 0.01508236117661
3240.94488188976 0.0148159684613347
3241.61783556125 0.0152770420536399
3242.29078923274 0.0133149167522788
3242.96374290423 0.0136190159246325
3243.63669657572 0.0137705523520708
3244.30965024721 0.0139045547693968
3244.9826039187 0.0149611299857497
3245.65555759018 0.0146672511473298
3246.32851126167 0.0149838533252478
3247.00146493316 0.0149544710293412
3247.67441860465 0.0135846119374037
3248.34737227614 0.0135788423940539
3249.02032594763 0.0139418607577682
3249.69327961912 0.0136748142540455
3250.36623329061 0.0150087093934417
3251.03918696209 0.0150491166859865
3251.71214063358 0.0155321750789881
3252.38509430507 0.0154035538434982
3253.05804797656 0.0136071415618062
3253.73100164805 0.0137366335839033
3254.40395531954 0.0136652309447527
3255.07690899103 0.0137804886326194
3255.74986266252 0.0152297513559461
3256.422816334 0.0151470536366105
3257.09577000549 0.0151367373764515
3257.76872367698 0.0151717700064182
3258.44167734847 0.0140925794839859
3259.11463101996 0.0140718594193459
3259.78758469145 0.0134035190567374
3260.46053836294 0.0133301755413413
3261.13349203443 0.0152733828872442
3261.80644570591 0.0153538594022393
3262.4793993774 0.0150287812575698
3263.15235304889 0.0152740003541112
3263.82530672038 0.0140679609030485
3264.49826039187 0.0140778385102749
3265.17121406336 0.0138273285701871
3265.84416773485 0.0140284774824977
3266.51712140634 0.0152482753619552
3267.19007507782 0.0154483234509826
3267.86302874931 0.015166038647294
3268.5359824208 0.0153692523017526
3269.20893609229 0.013867849484086
3269.88188976378 0.013758035376668
3270.55484343527 0.0142960846424103
3271.22779710676 0.0142305567860603
3271.90075077825 0.015149156562984
3272.57370444973 0.0151688288897276
3273.24665812122 0.0157717410475016
3273.91961179271 0.0155712002888322
3274.5925654642 0.0140756256878376
3275.26551913569 0.0140326535329223
3275.93847280718 0.0139930481091142
3276.61142647867 0.0137124434113503
3277.28438015016 0.01542042568326
3277.95733382164 0.0153963686898351
3278.63028749313 0.015458544716239
3279.30324116462 0.0156561564654112
3279.97619483611 0.0140567906200886
3280.6491485076 0.0141413435339928
3281.32210217909 0.0141354352235794
3281.99505585058 0.0139660062268376
3282.66800952207 0.0155756715685129
3283.34096319355 0.0154518680647016
3284.01391686504 0.0156074613332748
3284.68687053653 0.0155103374272585
3285.35982420802 0.0141349239274859
3286.03277787951 0.0140370633453131
3286.705731551 0.0142378155142069
3287.37868522249 0.0143403904512525
3288.05163889398 0.0159617308527231
3288.72459256546 0.0159513186663389
3289.39754623695 0.0154591398313642
3290.07049990844 0.0152468532323837
3290.74345357993 0.0136347990483046
3291.41640725142 0.0136125870049
3292.08936092291 0.0138810612261295
3292.7623145944 0.0139052318409085
3293.43526826589 0.0156036177650094
3294.10822193737 0.0157390143722296
3294.78117560886 0.015141824260354
3295.45412928035 0.0149250300601125
3296.12708295184 0.013776570558548
3296.80003662333 0.0137879457324743
3297.47299029482 0.0137178525328636
3298.14594396631 0.0137207796797156
3298.8188976378 0.0150889102369547
3299.49185130928 0.0154434526339173
3300.16480498077 0.0155334398150444
3300.83775865226 0.0153952622786164
3301.51071232375 0.0138781936839223
3302.18366599524 0.0139322429895401
3302.85661966673 0.0139821013435721
3303.52957333822 0.0139313442632556
3304.20252700971 0.0153820514678955
3304.87548068119 0.0151125779375434
3305.54843435268 0.0156827047467232
3306.22138802417 0.0158987995237112
3306.89434169566 0.0137693528085947
3307.56729536715 0.0137890232726932
3308.24024903864 0.0139290327206254
3308.91320271013 0.0140301929786801
3309.58615638162 0.015414391644299
3310.2591100531 0.0154395503923297
3310.93206372459 0.0151927843689919
3311.60501739608 0.0151265682652593
3312.27797106757 0.0136492047458887
3312.95092473906 0.013855442404747
3313.62387841055 0.0138835674151778
3314.29683208204 0.0139913372695446
3314.96978575352 0.0149366455152631
3315.64273942501 0.0149618685245514
3316.3156930965 0.0153858112171292
3316.98864676799 0.0153217073529959
3317.66160043948 0.0139134060591459
3318.33455411097 0.0137125682085752
3319.00750778246 0.0137242916971445
3319.68046145395 0.014013540931046
3320.35341512543 0.0154890948906541
3321.02636879692 0.0155657092109323
3321.69932246841 0.0154304653406143
3322.3722761399 0.015229158103466
3323.04522981139 0.0139892399311066
3323.71818348288 0.0141527373343706
3324.39113715437 0.0140725513920188
3325.06409082586 0.013974791392684
3325.73704449734 0.0155108692124486
3326.40999816883 0.0153882717713714
3327.08295184032 0.0153146013617516
3327.75590551181 0.0152282621711493
3328.4288591833 0.0137716829776764
3329.10181285479 0.0137241091579199
3329.77476652628 0.0135233765468001
3330.44772019777 0.0136729869991541
3331.12067386925 0.0151100428774953
3331.79362754074 0.0151963867247105
3332.46658121223 0.0152769787237048
3333.13953488372 0.015204974450171
3333.81248855521 0.0138692064210773
3334.4854422267 0.0139042204245925
3335.15839589819 0.0134950652718544
3335.83134956968 0.0134316692128778
3336.50430324116 0.0151293454691768
3337.17725691265 0.0153296431526542
3337.85021058414 0.0151615496724844
3338.52316425563 0.0152314258739352
3339.19611792712 0.0139536987990141
3339.86907159861 0.0139270219951868
3340.5420252701 0.0137621564790606
3341.21497894159 0.0136938355863094
3341.88793261307 0.0153043698519468
3342.56088628456 0.0152507722377777
3343.23383995605 0.0153154050931334
3343.90679362754 0.0155294490978122
3344.57974729903 0.0138701889663935
3345.25270097052 0.0138841336593032
3345.92565464201 0.0136085571721196
3346.5986083135 0.0136087024584413
3347.27156198498 0.0152552230283618
3347.94451565647 0.0151528287678957
3348.61746932796 0.0155170634388924
3349.29042299945 0.0157146155834198
3349.96337667094 0.0139393769204617
3350.63633034243 0.0140051273629069
3351.30928401392 0.0137131148949265
3351.98223768541 0.0135941635817289
3352.65519135689 0.0151131991297007
3353.32814502838 0.0155011657625437
3354.00109869987 0.0154831204563379
3354.67405237136 0.0155559126287699
3355.34700604285 0.0139495758339763
3356.01995971434 0.0136731937527657
3356.69291338583 0.0138820558786392
3357.36586705732 0.013888162560761
3358.0388207288 0.0152999525889754
3358.71177440029 0.0154295302927494
3359.38472807178 0.0153276538476348
3360.05768174327 0.0153728863224387
3360.73063541476 0.0137239452451468
3361.40358908625 0.0139840226620436
3362.07654275774 0.0138290598988533
3362.74949642923 0.013926669023931
3363.42245010071 0.0152258621528745
3364.0954037722 0.0151649340987206
3364.76835744369 0.0155704347416759
3365.44131111518 0.0151799488812685
3366.11426478667 0.0141879664734006
3366.78721845816 0.0139623889699578
3367.46017212965 0.0140747651457787
3368.13312580114 0.0139781758189201
3368.80607947262 0.0155140850692987
3369.47903314411 0.0151469865813851
3370.1519868156 0.0149792190641165
3370.82494048709 0.0150360194966197
3371.49789415858 0.0136458724737167
3372.17084783007 0.0137832229956985
3372.84380150156 0.0135432267561555
3373.51675517305 0.0136399585753679
3374.18970884453 0.0149583360180259
3374.86266251602 0.0148098859935999
3375.53561618751 0.0148852588608861
3376.208569859 0.01484130974859
3376.88152353049 0.0136521747335792
3377.55447720198 0.013592753559351
3378.22743087347 0.0136634288355708
3378.90038454496 0.0135995037853718
3379.57333821644 0.0153285479173064
3380.24629188793 0.0153981242328882
3380.91924555942 0.0148349413648248
3381.59219923091 0.0150771671906114
3382.2651529024 0.0131958480924368
3382.93810657389 0.0133111039176583
3383.61106024538 0.013690872117877
3384.28401391686 0.0137113416567445
3384.95696758835 0.0151457972824574
3385.62992125984 0.0151341063901782
3386.30287493133 0.0151579435914755
3386.97582860282 0.0150720532983541
3387.64878227431 0.0134873706847429
3388.3217359458 0.0134302992373705
3388.99468961729 0.0134223252534866
3389.66764328877 0.0133601548150182
3390.34059696026 0.0152031937614083
3391.01355063175 0.0150670548900962
3391.68650430324 0.0151041699573398
3392.35945797473 0.014940407127142
3393.03241164622 0.0133296707645059
3393.70536531771 0.013322557322681
3394.3783189892 0.0138265518471599
3395.05127266068 0.0135421780869365
3395.72422633217 0.0150734661146998
3396.39718000366 0.0151158384978771
3397.07013367515 0.01499392837286
3397.74308734664 0.0147215649485588
3398.41604101813 0.013427471742034
3399.08899468962 0.0134814204648137
3399.76194836111 0.0135704819113016
3400.43490203259 0.0137702776119113
3401.10785570408 0.0151243824511766
3401.78080937557 0.0153789687901735
3402.45376304706 0.0151826096698642
3403.12671671855 0.0152653828263283
3403.79967039004 0.0136195011436939
3404.47262406153 0.013508765026927
3405.14557773302 0.013700257986784
3405.8185314045 0.01369434222579
3406.49148507599 0.0150157818570733
3407.16443874748 0.0150788314640522
3407.83739241897 0.0151560762897134
3408.51034609046 0.0150452805683017
3409.18329976195 0.0134917385876179
3409.85625343344 0.0134904338046908
3410.52920710493 0.0135686751455069
3411.20216077641 0.0135670155286789
3411.8751144479 0.0149701340124011
3412.54806811939 0.0147668654099107
3413.22102179088 0.0149629162624478
3413.89397546237 0.0149070713669062
3414.56692913386 0.0137088196352124
3415.23988280535 0.0137032000347972
3415.91283647684 0.0135866273194551
3416.58579014832 0.0132834622636437
3417.25874381981 0.0147096309810877
3417.9316974913 0.0151261473074555
3418.60465116279 0.0144626861438155
3419.27760483428 0.0144105320796371
3419.95055850577 0.012971768155694
3420.62351217726 0.0132164778187871
3421.29646584875 0.0134081775322556
3421.96941952023 0.013258864171803
3422.64237319172 0.0149209378287196
3423.31532686321 0.0147652616724372
3423.9882805347 0.0141210816800594
3424.66123420619 0.0144745390862226
3425.33418787768 0.0128304734826088
3426.00714154917 0.0128739606589079
3426.68009522066 0.0131933288648725
3427.35304889214 0.0130958650261164
3428.02600256363 0.0143112987279892
3428.69895623512 0.0145345339551568
3429.37190990661 0.0142471268773079
3430.0448635781 0.0140619594603777
3430.71781724959 0.0130173275247216
3431.39077092108 0.0127703212201595
3432.06372459257 0.0127999940887094
3432.73667826405 0.0128990048542619
3433.40963193554 0.014067379757762
3434.08258560703 0.0144976833835244
3434.75553927852 0.0146573223173618
3435.42849295001 0.014843950048089
3436.1014466215 0.0129355741664767
3436.77440029299 0.0130346249789
3437.44735396448 0.0131695019081235
3438.12030763596 0.012974345125258
3438.79326130745 0.0142277982085943
3439.46621497894 0.0144304977729917
3440.13916865043 0.0141520872712135
3440.81212232192 0.0141286207363009
3441.48507599341 0.0127400998026133
3442.1580296649 0.01260772254318
3442.83098333639 0.0126400580629706
3443.50393700787 0.0127682872116566
3444.17689067936 0.0139113692566752
3444.84984435085 0.0138988038524985
3445.52279802234 0.0140178529545665
3446.19575169383 0.0141280638054013
3446.86870536532 0.0130673311650753
3447.54165903681 0.0129806911572814
3448.2146127083 0.0130765335634351
3448.88756637978 0.0130338212475181
3449.56052005127 0.0144011732190847
3450.23347372276 0.0145340468734503
3450.90642739425 0.014159376733005
3451.57938106574 0.014444513246417
3452.25233473723 0.0133156245574355
3452.92528840872 0.0132496720179915
3453.59824208021 0.0132417613640428
3454.27119575169 0.0132510159164667
3454.94414942318 0.014364717528224
3455.61710309467 0.0143674574792385
3456.29005676616 0.0144923143088818
3456.96301043765 0.0142829101532698
3457.63596410914 0.0128779681399465
3458.30891778063 0.0130024058744311
3458.98187145211 0.0132622113451362
3459.6548251236 0.0132128847762942
3460.32777879509 0.0146049205213785
3461.00073246658 0.0145321683958173
3461.67368613807 0.014496780000627
3462.34663980956 0.0141845783218741
3463.01959348105 0.0131578659638762
3463.69254715254 0.0131091168150306
3464.36550082402 0.0134428068995476
3465.03845449551 0.0135226612910628
3465.711408167 0.0145183624699712
3466.38436183849 0.0146104199811816
3467.05731550998 0.0145568875595927
3467.73026918147 0.0146861039102077
3468.40322285296 0.0133827179670334
3469.07617652445 0.0133365951478481
3469.74913019593 0.0132365496829152
3470.42208386742 0.0132736219093204
3471.09503753891 0.0146620804443955
3471.7679912104 0.0146480817347765
3472.44094488189 0.014568162150681
3473.11389855338 0.0144268618896604
3473.78685222487 0.0132650835439563
3474.45980589636 0.0134241729974747
3475.13275956784 0.0130569851025939
3475.80571323933 0.013197872787714
3476.47866691082 0.0145699949935079
3477.15162058231 0.0147000579163432
3477.8245742538 0.0148334605619311
3478.49752792529 0.0149486968293786
3479.17048159678 0.0134046617895365
3479.84343526827 0.0133507093414664
3480.51638893975 0.0139117585495114
3481.18934261124 0.0137781267985702
3481.86229628273 0.0152825759723783
3482.53524995422 0.0152032794430852
3483.20820362571 0.0150100709870458
3483.8811572972 0.0148380445316434
3484.55411096869 0.0137380948290229
3485.22706464018 0.0136863756924868
3485.90001831166 0.0139357512816787
3486.57297198315 0.0141226211562753
3487.24592565464 0.0150496093556285
3487.91887932613 0.0151402372866869
3488.59183299762 0.0152746075764298
3489.26478666911 0.0152141125872731
3489.9377403406 0.0139186643064022
3490.61069401209 0.0139613253995776
3491.28364768357 0.0138401640579104
3491.95660135506 0.0138220256194472
3492.62955502655 0.0154356425628066
3493.30250869804 0.0154621265828609
3493.97546236953 0.0152757670730352
3494.64841604102 0.0153804728761315
3495.32136971251 0.0134349353611469
3495.994323384 0.0137375751510262
3496.66727705548 0.0137962158769369
3497.34023072697 0.0138708110898733
3498.01318439846 0.0155218839645386
3498.68613806995 0.0155743239447474
3499.35909174144 0.0155836818739772
3500.03204541293 0.015711285173893
3500.70499908442 0.0139277679845691
3501.37795275591 0.0139863360673189
3502.05090642739 0.0139391142874956
3502.72386009888 0.0137688247486949
3503.39681377037 0.0153353679925203
3504.06976744186 0.0155774410814047
3504.74272111335 0.0154564678668976
3505.41567478484 0.0154832461848855
3506.08862845633 0.0142103834077716
3506.76158212782 0.0141521655023098
3507.4345357993 0.0138377547264099
3508.10748947079 0.0138309467583895
3508.78044314228 0.0151669261977077
3509.45339681377 0.0151451444253325
3510.12635048526 0.015283802524209
3510.79930415675 0.0152790546417236
3511.47225782824 0.0139366183429956
3512.14521149973 0.0139936171472073
3512.81816517121 0.0140658412128687
3513.4911188427 0.014173336327076
3514.16407251419 0.0154606979340315
3514.83702618568 0.0160124078392982
3515.50997985717 0.0155895398929715
3516.18293352866 0.015842292457819
3516.85588720015 0.0138613618910313
3517.52884087164 0.0140874339267612
3518.20179454312 0.0140684293583035
3518.87474821461 0.0146093340590596
3519.5477018861 0.0159415900707245
3520.22065555759 0.0157242454588413
3520.89360922908 0.0156383067369461
3521.56656290057 0.0160220190882683
3522.23951657206 0.0141392955556512
3522.91247024355 0.0143244219943881
3523.58542391503 0.0144417742267251
3524.25837758652 0.0142525192350149
3524.93133125801 0.0159253664314747
3525.6042849295 0.0160271041095257
3526.27723860099 0.0158128589391708
3526.95019227248 0.0159798189997673
3527.62314594397 0.0141791561618447
3528.29609961545 0.0142949176952243
3528.96905328694 0.0141285369172692
3529.64200695843 0.0142250992357731
3530.31496062992 0.0158630460500717
3530.98791430141 0.0158621314913034
3531.6608679729 0.0159943215548992
3532.33382164439 0.0158485025167465
3533.00677531588 0.0144731029868126
3533.67972898736 0.0144894486293197
3534.35268265885 0.0143215609714389
3535.02563633034 0.0143621154129505
3535.69859000183 0.0158734321594238
3536.37154367332 0.0162131264805794
3537.04449734481 0.0160305239260197
3537.7174510163 0.0161809455603361
3538.39040468779 0.0144295897334814
3539.06335835927 0.0144645357504487
3539.73631203076 0.0147851780056953
3540.40926570225 0.0148328095674515
3541.08221937374 0.0160455834120512
3541.75517304523 0.0158707797527313
3542.42812671672 0.0156131349503994
3543.10108038821 0.0160597525537014
3543.7740340597 0.0140732135623693
3544.44698773118 0.014052608050406
3545.11994140267 0.0140592074021697
3545.79289507416 0.014198106713593
3546.46584874565 0.0162465628236532
3547.13880241714 0.0161220915615559
3547.81175608863 0.015719510614872
3548.48470976012 0.0157598126679659
3549.15766343161 0.0146447187289596
3549.83061710309 0.0145597793161869
3550.50357077458 0.0142837734892964
3551.17652444607 0.0143821593374014
3551.84947811756 0.0159592851996422
3552.52243178905 0.0160678494721651
3553.19538546054 0.016121219843626
3553.86833913203 0.0157031267881393
3554.54129280352 0.0141441393643618
3555.214246475 0.0141531908884645
3555.88720014649 0.0144075397402048
3556.56015381798 0.0145544614642859
3557.23310748947 0.0157433338463306
3557.90606116096 0.016048789024353
3558.57901483245 0.0161912962794304
3559.25196850394 0.0159277226775885
3559.92492217543 0.014778982847929
3560.59787584691 0.0146639682352543
3561.2708295184 0.0143115660175681
3561.94378318989 0.0143046295270324
3562.61673686138 0.0161120276898146
3563.28969053287 0.0160611942410469
3563.96264420436 0.0163386948406696
3564.63559787585 0.0164492186158895
3565.30855154734 0.0148122301325202
3565.98150521882 0.0148610537871718
3566.65445889031 0.014751429669559
3567.3274125618 0.0148028992116451
3568.00036623329 0.0165202599018812
3568.67331990478 0.0166812147945166
3569.34627357627 0.0164663828909397
3570.01922724776 0.0164546389132738
3570.69218091925 0.0147587526589632
3571.36513459073 0.0145629225298762
3572.03808826222 0.0146980118006468
3572.71104193371 0.0146226454526186
3573.3839956052 0.0163958016782999
3574.05694927669 0.0162758585065603
3574.72990294818 0.0160995665937662
3575.40285661967 0.0161343943327665
3576.07581029116 0.0146916517987847
3576.74876396264 0.0146578410640359
3577.42171763413 0.0147710461169481
3578.09467130562 0.0148644987493753
3578.76762497711 0.0161323752254248
3579.4405786486 0.0165104754269123
3580.11353232009 0.0163405723869801
3580.78648599158 0.0163257941603661
3581.45943966307 0.014587514102459
3582.13239333455 0.0147907193750143
3582.80534700604 0.0146328564733267
3583.47830067753 0.0148038966581225
3584.15125434902 0.0162051245570183
3584.82420802051 0.0161373186856508
3585.497161692 0.016524825245142
3586.17011536349 0.0165760517120361
3586.84306903498 0.0149745792150497
3587.51602270646 0.0149819487705827
3588.18897637795 0.0147119229659438
3588.86193004944 0.0145104918628931
3589.53488372093 0.0166348908096552
3590.20783739242 0.0161880534142256
3590.88079106391 0.0162386950105429
3591.5537447354 0.0163772497326136
3592.22669840689 0.0147715639322996
3592.89965207837 0.0149532929062843
3593.57260574986 0.0152722429484129
3594.24555942135 0.0152591308578849
3594.91851309284 0.0165770910680294
3595.59146676433 0.0167947970330715
3596.26442043582 0.0170952174812555
3596.93737410731 0.0163594931364059
3597.6103277788 0.0145408660173416
3598.28328145028 0.0147631885483861
3598.95623512177 0.0144921336323023
3599.62918879326 0.0144941136240959
3600.30214246475 0.0163560379296541
3600.97509613624 0.01644491776824
3601.64804980773 0.0166452992707491
3602.32100347922 0.0165283512324095
3602.9939571507 0.0149847194552422
3603.66691082219 0.014957801438868
3604.33986449368 0.0148095600306988
3605.01281816517 0.0147477490827441
3605.68577183666 0.0163132790476084
3606.35872550815 0.0165833532810211
3607.03167917964 0.0169747322797775
3607.70463285113 0.0168997570872307
3608.37758652261 0.014946311712265
3609.0505401941 0.0147274248301983
3609.72349386559 0.0157262217253447
3610.39644753708 0.0157741382718086
3611.06940120857 0.0170564483851194
3611.74235488006 0.0170628987252712
3612.41530855155 0.0167840644717216
3613.08826222304 0.0168025847524405
3613.76121589452 0.0151261212304235
3614.43416956601 0.0148702254518867
3615.1071232375 0.0154963973909616
3615.78007690899 0.0153713459149003
3616.45303058048 0.0173307582736015
3617.12598425197 0.0170516595244408
3617.79893792346 0.0168376304209232
3618.47189159495 0.0169244911521673
3619.14484526643 0.0151677168905735
3619.81779893792 0.0151454163715243
3620.49075260941 0.015168976970017
3621.1637062809 0.0149939525872469
3621.83665995239 0.0165762379765511
3622.50961362388 0.016771774739027
3623.18256729537 0.01727001555264
3623.85552096686 0.0171407386660576
3624.52847463834 0.015475906431675
3625.20142830983 0.0155734745785594
3625.87438198132 0.0154057554900646
3626.54733565281 0.0151850692927837
3627.2202893243 0.0170739945024252
3627.89324299579 0.0170107781887054
3628.56619666728 0.0169198103249073
3629.23915033877 0.0172628238797188
3629.91210401025 0.0152996107935905
3630.58505768174 0.0149429095908999
3631.25801135323 0.0157670006155968
3631.93096502472 0.0155022535473108
3632.60391869621 0.0167989134788513
3633.2768723677 0.0170396883040667
3633.94982603919 0.0170828439295292
3634.62277971068 0.016914838925004
3635.29573338216 0.0148260556161404
3635.96868705365 0.0149885769933462
3636.64164072514 0.0149254500865936
3637.31459439663 0.0150905335322022
3637.98754806812 0.0169204659759998
3638.66050173961 0.0166834648698568
3639.3334554111 0.016889302060008
3640.00640908259 0.0169286783784628
3640.67936275407 0.0151199800893664
3641.35231642556 0.0150810945779085
3642.02527009705 0.0147694125771523
3642.69822376854 0.0148744899779558
3643.37117744003 0.0170637220144272
3644.04413111152 0.0172642357647419
3644.71708478301 0.0168035607784986
3645.3900384545 0.0169970765709877
3646.06299212598 0.0154345352202654
3646.73594579747 0.0153763638809323
3647.40889946896 0.0146138165146112
3648.08185314045 0.0147077534347773
3648.75480681194 0.016539990901947
3649.42776048343 0.0165241528302431
3650.10071415492 0.0169992130249739
3650.77366782641 0.0170430243015289
3651.44662149789 0.015233458019793
3652.11957516938 0.0154897840693593
3652.79252884087 0.0149369081482291
3653.46548251236 0.0150430584326386
3654.13843618385 0.0169244538992643
3654.81138985534 0.0165582597255707
3655.48434352683 0.0167634934186935
3656.15729719832 0.0169613212347031
3656.8302508698 0.0150643158704042
3657.50320454129 0.0154404826462269
3658.17615821278 0.0149840898811817
3658.84911188427 0.0153504665941
3659.52206555576 0.0167214050889015
3660.19501922725 0.0165787804871798
3660.86797289874 0.0169822908937931
3661.54092657023 0.0167770404368639
3662.21388024171 0.0154399992898107
3662.8868339132 0.0152321625500917
3663.55978758469 0.0150695629417896
3664.23274125618 0.0149014173075557
3664.90569492767 0.0170369893312454
3665.57864859916 0.0167910195887089
3666.25160227065 0.0168485511094332
3666.92455594214 0.0169144049286842
3667.59750961362 0.0149358566850424
3668.27046328511 0.0147965298965573
3668.9434169566 0.0152586856856942
3669.61637062809 0.0151399718597531
3670.28932429958 0.0170100592076778
3670.96227797107 0.0168427657335997
3671.63523164256 0.0170100852847099
3672.30818531404 0.0166567955166101
3672.98113898553 0.0151977008208632
3673.65409265702 0.0150882722809911
3674.32704632851 0.0148946363478899
3675 0.0149855148047209
3675.67295367149 0.0168586559593678
3676.34590734298 0.0169976446777582
3677.01886101447 0.0169004425406456
3677.69181468595 0.0171775389462709
3678.36476835744 0.0151232481002808
3679.03772202893 0.0151001801714301
3679.71067570042 0.0149987544864416
3680.38362937191 0.0149523681029677
3681.0565830434 0.016957126557827
3681.72953671489 0.016715357080102
3682.40249038638 0.0170617084950209
3683.07544405786 0.0175345074385405
3683.74839772935 0.0156182255595922
3684.42135140084 0.0156615991145372
3685.09430507233 0.0152722457423806
3685.76725874382 0.0153858074918389
3686.44021241531 0.0173165928572416
3687.1131660868 0.0173099599778652
3687.78611975829 0.017043724656105
3688.45907342977 0.0169679876416922
3689.13202710126 0.0153186079114676
3689.80498077275 0.0153089733794332
3690.47793444424 0.0153654674068093
3691.15088811573 0.0153022259473801
3691.82384178722 0.0167562123388052
3692.49679545871 0.0168307200074196
3693.1697491302 0.0173682328313589
3693.84270280168 0.0174959860742092
3694.51565647317 0.0159395784139633
3695.18861014466 0.0155665390193462
3695.86156381615 0.0158039070665836
3696.53451748764 0.0157637186348438
3697.20747115913 0.017467325553298
3697.88042483062 0.0174449924379587
3698.55337850211 0.0174429267644882
3699.22633217359 0.0172121748328209
3699.89928584508 0.0153382401913404
3700.57223951657 0.0152359269559383
3701.24519318806 0.0154976258054376
3701.91814685955 0.0155241563916206
3702.59110053104 0.0172255448997021
3703.26405420253 0.0171002354472876
3703.93700787402 0.0164874084293842
3704.6099615455 0.016802903264761
3705.28291521699 0.0159870684146881
3705.95586888848 0.0155438724905252
3706.62882255997 0.0156869236379862
3707.30177623146 0.0155408903956413
3707.97472990295 0.0173983238637447
3708.64768357444 0.0169094726443291
3709.32063724593 0.0169940385967493
3709.99359091741 0.0167758818715811
3710.6665445889 0.0150960981845856
3711.33949826039 0.0150545686483383
3712.01245193188 0.0150738498196006
3712.68540560337 0.0153146013617516
3713.35835927486 0.0169067792594433
3714.03131294635 0.0167062431573868
3714.70426661784 0.0172644536942244
3715.37722028932 0.0170421451330185
3716.05017396081 0.0154618229717016
3716.7231276323 0.0155247468501329
3717.39608130379 0.0154482601210475
3718.06903497528 0.01561663672328
3718.74198864677 0.0168490540236235
3719.41494231826 0.0171027313917875
3720.08789598975 0.0165090654045343
3720.76084966123 0.0168147422373295
3721.43380333272 0.0154271377250552
3722.10675700421 0.0154611729085445
3722.7797106757 0.0154200410470366
3723.45266434719 0.0153467450290918
3724.12561801868 0.0169349424540997
3724.79857169017 0.0171518921852112
3725.47152536166 0.0170489400625229
3726.14447903314 0.0168727729469538
3726.81743270463 0.0154775800183415
3727.49038637612 0.0155294248834252
3728.16334004761 0.0154649782925844
3728.8362937191 0.0152988331392407
3729.50924739059 0.0167825724929571
3730.18220106208 0.0169431492686272
3730.85515473357 0.0171356070786715
3731.52810840505 0.0169306863099337
3732.20106207654 0.0154939480125904
3732.87401574803 0.0153912706300616
3733.54696941952 0.0153622254729271
3734.21992309101 0.0150831956416368
3734.8928767625 0.017371267080307
3735.56583043399 0.0172788556665182
3736.23878410548 0.0175029542297125
3736.91173777696 0.0175633449107409
3737.58469144845 0.0159318782389164
3738.25764511994 0.0160129610449076
3738.93059879143 0.0158776976168156
3739.60355246292 0.0158575680106878
3740.27650613441 0.0172808449715376
3740.9494598059 0.0174063593149185
3741.62241347739 0.0175760146230459
3742.29536714887 0.0170278996229172
3742.96832082036 0.0158980712294579
3743.64127449185 0.0157316476106644
3744.31422816334 0.0157616231590509
3744.98718183483 0.0157388392835855
3745.66013550632 0.017304727807641
3746.33308917781 0.0172381978482008
3747.00604284929 0.0168761312961578
3747.67899652078 0.0171091742813587
3748.35195019227 0.0154278697445989
3749.02490386376 0.015341617166996
3749.69785753525 0.0152276186272502
3750.37081120674 0.0153048541396856
3751.04376487823 0.016958873718977
3751.71671854972 0.0169029626995325
3752.3896722212 0.0173367206007242
3753.06262589269 0.0173359885811806
3753.73557956418 0.0157278347760439
3754.40853323567 0.0159697495400906
3755.08148690716 0.0151589307934046
3755.75444057865 0.0152116911485791
3756.42739425014 0.0164620187133551
3757.10034792163 0.0168877094984055
3757.77330159311 0.0170188248157501
3758.4462552646 0.0170997157692909
3759.11920893609 0.0160017926245928
3759.79216260758 0.015835614874959
3760.46511627907 0.015439230017364
3761.13806995056 0.0155523316934705
3761.81102362205 0.017022542655468
3762.48397729354 0.017153412103653
3763.15693096502 0.0171124693006277
3763.82988463651 0.0172389186918736
3764.502838308 0.0155488904565573
3765.17579197949 0.0156991705298424
3765.84874565098 0.0152948182076216
3766.52169932247 0.0155027052387595
3767.19465299396 0.0168185904622078
3767.86760666545 0.0167315863072872
3768.54056033693 0.0176209323108196
3769.21351400842 0.0176774803549051
3769.88646767991 0.0160599816590548
3770.5594213514 0.0161132831126451
3771.23237502289 0.0154208112508059
3771.90532869438 0.015382899902761
3772.57828236587 0.0173314623534679
3773.25123603736 0.0171374045312405
3773.92418970884 0.0173414368182421
3774.59714338033 0.0173794012516737
3775.27009705182 0.0155320055782795
3775.94305072331 0.0157200675457716
3776.6160043948 0.0153563320636749
3777.28895806629 0.0154172163456678
3777.96191173778 0.0167130976915359
3778.63486540927 0.0167467799037695
3779.30781908075 0.0171300265938044
3779.98077275224 0.0176839046180248
3780.65372642373 0.0158292632550001
3781.32668009522 0.0157234258949757
3781.99963376671 0.0155206099152565
3782.6725874382 0.0154968947172165
3783.34554110969 0.0170222613960505
3784.01849478118 0.0171803869307041
3784.69144845266 0.0171472728252411
3785.36440212415 0.0174816660583019
3786.03735579564 0.0158935263752937
3786.71030946713 0.0160531979054213
3787.38326313862 0.0159989949315786
3788.05621681011 0.0159715265035629
3788.7291704816 0.0171095505356789
3789.40212415309 0.0171968787908554
3790.07507782457 0.0174864158034325
3790.74803149606 0.0176904257386923
3791.42098516755 0.0160211957991123
3792.09393883904 0.0157681331038475
3792.76689251053 0.0160658601671457
3793.43984618202 0.0156916584819555
3794.11279985351 0.0173530876636505
3794.785753525 0.0173218827694654
3795.45870719648 0.0173260383307934
3796.13166086797 0.0175799541175365
3796.80461453946 0.0160652045160532
3797.47756821095 0.0160367842763662
3798.15052188244 0.0159517899155617
3798.82347555393 0.0159696880728006
3799.49642922542 0.017634766176343
3800.16938289691 0.0175811666995287
3800.84233656839 0.0169222578406334
3801.51529023988 0.0171278826892376
3802.18824391137 0.0151471057906747
3802.86119758286 0.0150996241718531
3803.53415125435 0.0152354687452316
3804.20710492584 0.0153486812487245
3804.88005859733 0.0168673638254404
3805.55301226882 0.0169298332184553
3806.2259659403 0.0167242251336575
3806.89891961179 0.0168455895036459
3807.57187328328 0.015156309120357
3808.24482695477 0.0153965847566724
3808.91778062626 0.0152658428996801
3809.59073429775 0.0154631976038218
3810.26368796924 0.0172599386423826
3810.93664164073 0.0170139539986849
3811.60959531221 0.0173032339662313
3812.2825489837 0.016729760915041
3812.95550265519 0.0154151460155845
3813.62845632668 0.0152423642575741
3814.30140999817 0.0155818210914731
3814.97436366966 0.0154432067647576
3815.64731734115 0.0172840487211943
3816.32027101263 0.0173919685184956
3816.99322468412 0.017552999779582
3817.66617835561 0.0172923114150763
3818.3391320271 0.0154622467234731
3819.01208569859 0.0155083416029811
3819.68503937008 0.0153178740292788
3820.35799304157 0.0151551039889455
3821.03094671306 0.017567990347743
3821.70390038454 0.0174728259444237
3822.37685405603 0.0170371681451797
3823.04980772752 0.0167245324701071
3823.72276139901 0.0155004803091288
3824.3957150705 0.0156455151736736
3825.06866874199 0.0150736588984728
3825.74162241348 0.0151202715933323
3826.41457608497 0.0171169266104698
3827.08752975645 0.0172692891210318
3827.76048342794 0.0173520240932703
3828.43343709943 0.0173133630305529
3829.10639077092 0.01529844943434
3829.77934444241 0.0153936902061105
3830.4522981139 0.0155401201918721
3831.12525178539 0.015318863093853
3831.79820545688 0.017261752858758
3832.47115912836 0.0173238106071949
3833.14411279985 0.0177005119621754
3833.81706647134 0.0173704400658607
3834.49002014283 0.0157210119068623
3835.16297381432 0.0157606322318316
3835.83592748581 0.0156548283994198
3836.5088811573 0.0156316123902798
3837.18183482879 0.0171994678676128
3837.85478850027 0.0173597037792206
3838.52774217176 0.0173498932272196
3839.20069584325 0.0174630731344223
3839.87364951474 0.0158160347491503
3840.54660318623 0.0160802956670523
3841.21955685772 0.0156850498169661
3841.89251052921 0.0157677549868822
3842.5654642007 0.017307061702013
3843.23841787218 0.0170971248298883
3843.91137154367 0.0170741826295853
3844.58432521516 0.0168434865772724
3845.25727888665 0.0153689365833998
3845.93023255814 0.015416462905705
3846.60318622963 0.0152851529419422
3847.27613990112 0.015144350938499
3847.94909357261 0.0165723487734795
3848.62204724409 0.0169593207538128
3849.29500091558 0.0174555517733097
3849.96795458707 0.0173503961414099
3850.64090825856 0.0154546434059739
3851.31386193005 0.0153877306729555
3851.98681560154 0.0157309286296368
3852.65976927303 0.0156080154702067
3853.33272294452 0.0174480117857456
3854.005676616 0.0174965746700764
3854.67863028749 0.0170888137072325
3855.35158395898 0.016872338950634
3856.02453763047 0.0152913006022573
3856.69749130196 0.0153203001245856
3857.37044497345 0.015832019969821
3858.04339864494 0.015838174149394
3858.71635231643 0.017549242824316
3859.38930598791 0.0170580949634314
3860.0622596594 0.0174225438386202
3860.73521333089 0.0172890964895487
3861.40816700238 0.015285580419004
3862.08112067387 0.0153403058648109
3862.75407434536 0.0152667909860611
3863.42702801685 0.0151259507983923
3864.09998168834 0.0172648355364799
3864.77293535982 0.0174378883093596
3865.44588903131 0.0173754990100861
3866.1188427028 0.0174950435757637
3866.79179637429 0.0154786165803671
3867.46475004578 0.0154858427122235
3868.13770371727 0.015253284946084
3868.81065738876 0.0153900645673275
3869.48361106025 0.0176275484263897
3870.15656473173 0.0173877999186516
3870.82951840322 0.0175884533673525
3871.50247207471 0.0178069099783897
3872.1754257462 0.0154016250744462
3872.84837941769 0.0154883526265621
3873.52133308918 0.0155739681795239
3874.19428676067 0.0157993752509356
3874.86724043216 0.017260167747736
3875.54019410364 0.0170441810041666
3876.21314777513 0.0174001529812813
3876.88610144662 0.0174760352820158
3877.55905511811 0.0150686521083117
3878.2320087896 0.0154025722295046
3878.90496246109 0.0153903430327773
3879.57791613258 0.0154942171648145
3880.25086980407 0.0170068740844727
3880.92382347555 0.0170690361410379
3881.59677714704 0.0170930456370115
3882.26973081853 0.0169592034071684
3882.94268449002 0.0155090456828475
3883.61563816151 0.0154563030228019
3884.288591833 0.0152991702780128
3884.96154550449 0.0154502503573895
3885.63449917598 0.0172760616987944
3886.30745284746 0.0172622445970774
3886.98040651895 0.0173099953681231
3887.65336019044 0.0173669159412384
3888.32631386193 0.0151884639635682
3888.99926753342 0.0152512649074197
3889.67222120491 0.0151719311252236
3890.3451748764 0.0151340756565332
3891.01812854788 0.0169108547270298
3891.69108221937 0.0169367119669914
3892.36403589086 0.0172068886458874
3893.03698956235 0.0172183308750391
3893.70994323384 0.0148373246192932
3894.38289690533 0.0150336865335703
3895.05585057682 0.0149861751124263
3895.72880424831 0.0151240108534694
3896.40175791979 0.016636086627841
3897.07471159128 0.0164238307625055
3897.74766526277 0.017185777425766
3898.42061893426 0.0167637839913368
3899.09357260575 0.0151455858722329
3899.76652627724 0.0150425005704165
3900.43947994873 0.014832828193903
3901.11243362022 0.0149325942620635
3901.7853872917 0.0166356563568115
3902.45834096319 0.016619460657239
3903.13129463468 0.0171545688062906
3903.80424830617 0.0171712767332792
3904.47720197766 0.0151352537795901
3905.15015564915 0.0152210583910346
3905.82310932064 0.0150849428027868
3906.49606299213 0.0150761874392629
3907.16901666361 0.0168486479669809
3907.8419703351 0.0163914114236832
3908.51492400659 0.0170265790075064
3909.18787767808 0.0172850359231234
3909.86083134957 0.0154193174093962
3910.53378502106 0.0153719540685415
3911.20673869255 0.0151887498795986
3911.87969236404 0.0152917942032218
3912.55264603552 0.0172635763883591
3913.22559970701 0.0171566419303417
3913.8985533785 0.0167329590767622
3914.57150704999 0.0170314870774746
3915.24446072148 0.0150409350171685
3915.91741439297 0.0152420988306403
3916.59036806446 0.0150685543194413
3917.26332173595 0.0151258055120707
3917.93627540743 0.0169267375022173
3918.60922907892 0.0167294424027205
3919.28218275041 0.0165118966251612
3919.9551364219 0.0166657231748104
3920.62809009339 0.0145807666704059
3921.30104376488 0.0143570862710476
3921.97399743637 0.0150477569550276
3922.64695110786 0.0150501998141408
3923.31990477934 0.0167784616351128
3923.99285845083 0.0171384457498789
3924.66581212232 0.0165810659527779
3925.33876579381 0.0168861709535122
3926.0117194653 0.0151278469711542
3926.68467313679 0.0150690888985991
3927.35762680828 0.015172547660768
3928.03058047977 0.0150954592972994
3928.70353415125 0.0167432352900505
3929.37648782274 0.0166193395853043
3930.04944149423 0.0172530431300402
3930.72239516572 0.0169191546738148
3931.39534883721 0.0152141097933054
3932.0683025087 0.0152021013200283
3932.74125618019 0.0154791213572025
3933.41420985168 0.0153759196400642
3934.08716352316 0.0169532913714647
3934.76011719465 0.01634157076478
3935.43307086614 0.0169189274311066
3936.10602453763 0.0168923102319241
3936.77897820912 0.0151121914386749
3937.45193188061 0.0149946482852101
3938.1248855521 0.0148980561643839
3938.79783922359 0.0147437024861574
3939.47079289507 0.0172386337071657
3940.14374656656 0.0171440970152617
3940.81670023805 0.0164227392524481
3941.48965390954 0.0163320638239384
3942.16260758103 0.0142545243725181
3942.83556125252 0.0144084393978119
3943.50851492401 0.0144126359373331
3944.1814685955 0.0145808886736631
3944.85442226698 0.0165670607239008
3945.52737593847 0.0163118075579405
3946.20032960996 0.0163480676710606
3946.87328328145 0.0163297075778246
3947.54623695294 0.0149519117549062
3948.21919062443 0.0147202778607607
3948.89214429592 0.0143690425902605
3949.56509796741 0.0142517192289233
3950.23805163889 0.0158853940665722
3950.91100531038 0.0159667171537876
3951.58395898187 0.0173039175570011
3952.25691265336 0.0170999672263861
3952.92986632485 0.015091915614903
3953.60281999634 0.0151656325906515
3954.27577366783 0.0150422193109989
3954.94872733932 0.0150327635928988
3955.6216810108 0.0168102104216814
3956.29463468229 0.0165906045585871
3956.96758835378 0.0173081569373608
3957.64054202527 0.0172940474003553
3958.31349569676 0.0153718180954456
3958.98644936825 0.0152167659252882
3959.65940303974 0.0151474867016077
3960.33235671122 0.0148867582902312
3961.00531038271 0.0167414750903845
3961.6782640542 0.0169113986194134
3962.35121772569 0.0165492314845324
3963.02417139718 0.0165358819067478
3963.69712506867 0.015074584633112
3964.37007874016 0.0150567777454853
3965.04303241165 0.0149801587685943
3965.71598608313 0.0148361176252365
3966.38893975462 0.0165543984621763
3967.06189342611 0.01643455773592
3967.7348470976 0.0169828180223703
3968.40780076909 0.0168979149311781
3969.08075444058 0.0149113507941365
3969.75370811207 0.0149672469124198
3970.42666178356 0.0150200976058841
3971.09961545504 0.0149371922016144
3971.77256912653 0.0165528263896704
3972.44552279802 0.0165569819509983
3973.11847646951 0.0166830942034721
3973.791430141 0.0164080206304789
3974.46438381249 0.0148749034851789
3975.13733748398 0.0149241546168923
3975.81029115547 0.0145073411986232
3976.48324482695 0.0143670048564672
3977.15619849844 0.0163944382220507
3977.82915216993 0.0165635775774717
3978.50210584142 0.0162549931555986
3979.17505951291 0.016236612573266
3979.8480131844 0.0147242229431868
3980.52096685589 0.0147058209404349
3981.19392052738 0.0147452456876636
3981.86687419886 0.0144316144287586
3982.53982787035 0.0164139792323112
3983.21278154184 0.0163587462157011
3983.88573521333 0.0165127795189619
3984.55868888482 0.0162115469574928
3985.23164255631 0.0143359284847975
3985.9045962278 0.0144369276240468
3986.57754989929 0.0142611525952816
3987.25050357077 0.0144151747226715
3987.92345724226 0.0161537304520607
3988.59641091375 0.0160165280103683
3989.26936458524 0.0162447094917297
3989.94231825673 0.0162529442459345
3990.61527192822 0.0142972385510802
3991.28822559971 0.0144988615065813
3991.9611792712 0.0145405763760209
3992.63413294268 0.0142272366210818
3993.30708661417 0.0161960255354643
3993.98004028566 0.0161492060869932
3994.65299395715 0.0165230240672827
3995.32594762864 0.0160719081759453
3995.99890130013 0.0144661776721478
3996.67185497162 0.0143460081890225
3997.34480864311 0.0144581981003284
3998.01776231459 0.0147916944697499
3998.69071598608 0.0164921842515469
3999.36366965757 0.0165149979293346
4000.03662332906 0.0162864793092012
4000.70957700055 0.0166972875595093
4001.38253067204 0.0146700534969568
4002.05548434353 0.0145448809489608
4002.72843801502 0.0145290782675147
4003.4013916865 0.0145109528675675
4004.07434535799 0.0165367554873228
4004.74729902948 0.0163250900804996
4005.42025270097 0.0163256637752056
4006.09320637246 0.0164351463317871
4006.76616004395 0.0144826015457511
4007.43911371544 0.0142664629966021
4008.11206738693 0.0146374935284257
4008.78502105841 0.0145252412185073
4009.4579747299 0.0161932837218046
4010.13092840139 0.0160054173320532
4010.80388207288 0.0166512466967106
4011.47683574437 0.016155069693923
4012.14978941586 0.0142952026799321
4012.82274308735 0.0143954632803798
4013.49569675884 0.0145253678783774
4014.16865043032 0.0143939619883895
4014.84160410181 0.0163342766463757
4015.5145577733 0.0162661764770746
4016.18751144479 0.0163675788789988
4016.86046511628 0.0162860322743654
4017.53341878777 0.0142850810661912
4018.20637245926 0.0142112607136369
4018.87932613075 0.0143687259405851
4019.55227980223 0.0143882930278778
4020.22523347372 0.0163425542414188
4020.89818714521 0.0162461772561073
4021.5711408167 0.0158165227621794
4022.24409448819 0.0160861052572727
4022.91704815968 0.0144766569137573
4023.59000183117 0.0144227435812354
4024.26295550266 0.0144426468759775
4024.93590917414 0.0144373653456569
4025.60886284563 0.0161139816045761
4026.28181651712 0.015996802598238
4026.95477018861 0.0158111993223429
4027.6277238601 0.0161252561956644
4028.30067753159 0.0142123280093074
4028.97363120308 0.0143022611737251
4029.64658487457 0.014347611926496
4030.31953854605 0.0140761397778988
4030.99249221754 0.0157480500638485
4031.66544588903 0.0160025153309107
4032.33839956052 0.0157229155302048
4033.01135323201 0.0156377945095301
4033.6843069035 0.0139501402154565
4034.35726057499 0.0140352919697762
4035.03021424647 0.0134407794103026
4035.70316791796 0.013660978525877
4036.37612158945 0.0160172395408154
4037.04907526094 0.0157215781509876
4037.72202893243 0.0160312708467245
4038.39498260392 0.0161202810704708
4039.06793627541 0.014322305098176
4039.7408899469 0.0145436022430658
4040.41384361838 0.0145900649949908
4041.08679728987 0.0145864244550467
4041.75975096136 0.0162703543901443
4042.43270463285 0.0158799476921558
4043.10565830434 0.0160462278872728
4043.77861197583 0.0157102886587381
4044.45156564732 0.0143390074372292
4045.12451931881 0.0139953121542931
4045.79747299029 0.0142135573551059
4046.47042666178 0.0143559984862804
4047.14338033327 0.016047989949584
4047.81633400476 0.015964524820447
4048.48928767625 0.0159443244338036
4049.16224134774 0.0161217153072357
4049.83519501923 0.01457897759974
4050.50814869072 0.0145085491240025
4051.1811023622 0.0142310839146376
4051.85405603369 0.0143937822431326
4052.52700970518 0.0159176476299763
4053.19996337667 0.016199991106987
4053.87291704816 0.0163714867085218
4054.54587071965 0.0161240492016077
4055.21882439114 0.0141456453129649
4055.89177806263 0.0142404362559319
4056.56473173411 0.0140949143096805
4057.2376854056 0.0140593843534589
4057.91063907709 0.0157669670879841
4058.58359274858 0.0157818794250488
4059.25654642007 0.0157643035054207
4059.92950009156 0.0158514138311148
4060.60245376305 0.0143255386501551
4061.27540743454 0.0144270937889814
4061.94836110602 0.0138538423925638
4062.62131477751 0.0139167159795761
4063.294268449 0.0156774055212736
4063.96722212049 0.0158876143395901
4064.64017579198 0.0160697568207979
4065.31312946347 0.0158545952290297
4065.98608313496 0.0141305476427078
4066.65903680645 0.0141426241025329
4067.33199047793 0.01400678884238
4068.00494414942 0.0140590546652675
4068.67789782091 0.015895739197731
4069.3508514924 0.0160264763981104
4070.02380516389 0.0161721706390381
4070.69675883538 0.0159802194684744
4071.36971250687 0.0142158847302198
4072.04266617836 0.0143195912241936
4072.71561984984 0.0143557759001851
4073.38857352133 0.0142013942822814
4074.06152719282 0.0161027424037457
4074.73448086431 0.0158447213470936
4075.4074345358 0.0158436819911003
4076.08038820729 0.0156212542206049
4076.75334187878 0.01373640447855
4077.42629555027 0.0139081431552768
4078.09924922175 0.0143086165189743
4078.77220289324 0.0142332119867206
4079.44515656473 0.0158784259110689
4080.11811023622 0.0158711411058903
4080.79106390771 0.0163315664976835
4081.4640175792 0.0164607744663954
4082.13697125069 0.0136595200747252
4082.80992492218 0.0137813426554203
4083.48287859366 0.0141862137243152
4084.15583226515 0.0143860094249249
4084.82878593664 0.0161242242902517
4085.50173960813 0.0163025744259357
4086.17469327962 0.0160909947007895
4086.84764695111 0.0159805491566658
4087.5206006226 0.0138739803805947
4088.19355429409 0.0139117129147053
4088.86650796557 0.013951949775219
4089.53946163706 0.0139341903850436
4090.21241530855 0.0153686152771115
4090.88536898004 0.0152176404371858
4091.55832265153 0.0159261152148247
4092.23127632302 0.0159219354391098
4092.90422999451 0.0139691270887852
4093.577183666 0.014123534783721
4094.25013733748 0.0141880046576262
4094.92309100897 0.0140969669446349
4095.59604468046 0.0158878974616528
4096.26899835195 0.0159505512565374
4096.94195202344 0.0161607656627893
4097.61490569493 0.0159176532179117
4098.28785936642 0.0140415327623487
4098.9608130379 0.0140620646998286
4099.63376670939 0.0141124725341797
4100.30672038088 0.0139303971081972
4100.97967405237 0.0159413311630487
4101.65262772386 0.0161422472447157
4102.32558139535 0.0158067010343075
4102.99853506684 0.015711173415184
4103.67148873833 0.0141830733045936
4104.34444240982 0.0141045153141022
4105.0173960813 0.014069827273488
4105.69034975279 0.0142342802137136
4106.36330342428 0.0162866022437811
4107.03625709577 0.0162597354501486
4107.70921076726 0.0156793054193258
4108.38216443875 0.0156108336523175
4109.05511811024 0.0137824006378651
4109.72807178172 0.0139427045360208
4110.40102545321 0.0138103114441037
4111.0739791247 0.0140037136152387
4111.74693279619 0.0159633494913578
4112.41988646768 0.0157281197607517
4113.09284013917 0.0148907834663987
4113.76579381066 0.0151948090642691
4114.43874748215 0.013807775452733
4115.11170115363 0.0135758742690086
4115.78465482512 0.0129967601969838
4116.45760849661 0.0132680600509048
4117.1305621681 0.0152302868664265
4117.80351583959 0.0151672456413507
4118.47646951108 0.0151724284514785
4119.14942318257 0.0152277359738946
4119.82237685406 0.013914093375206
4120.49533052554 0.0134572815150023
4121.16828419703 0.0135748302564025
4121.84123786852 0.0133906435221434
4122.51419154001 0.0153110902756453
4123.1871452115 0.0154257537797093
4123.86009888299 0.0158103611320257
4124.53305255448 0.0156100494787097
4125.20600622597 0.0137611143290997
4125.87895989745 0.0137368207797408
4126.55191356894 0.0138976322486997
4127.22486724043 0.0138110499829054
4127.89782091192 0.015985419973731
4128.57077458341 0.0158061403781176
4129.2437282549 0.0155878169462085
4129.91668192639 0.0155854457989335
4130.58963559788 0.0137254409492016
4131.26258926936 0.013808336108923
4131.93554294085 0.0137271452695131
4132.60849661234 0.013674377463758
4133.28145028383 0.015334989875555
4133.95440395532 0.0153040178120136
4134.62735762681 0.0154677061364055
4135.3003112983 0.0153110474348068
4135.97326496979 0.0136282779276371
4136.64621864127 0.0136552564799786
4137.31917231276 0.0140503933653235
4137.99212598425 0.013985825702548
4138.66507965574 0.0155123211443424
4139.33803332723 0.0157730225473642
4140.01098699872 0.0159135647118092
4140.68394067021 0.0157847367227077
4141.3568943417 0.0141624724492431
4142.02984801318 0.0140832578763366
4142.70280168467 0.0139111103489995
4143.37575535616 0.0139300478622317
4144.04870902765 0.0156768281012774
4144.72166269914 0.0158130042254925
4145.39461637063 0.0151829784736037
4146.06757004212 0.0151011561974883
4146.74052371361 0.0133655685931444
4147.41347738509 0.0137514406815171
4148.08643105658 0.0137557983398438
4148.75938472807 0.0136121204122901
4149.43233839956 0.0155013166368008
4150.10529207105 0.0155314411967993
4150.77824574254 0.0158581845462322
4151.45119941403 0.0158732421696186
4152.12415308551 0.0138501133769751
4152.797106757 0.0140435257926583
4153.47006042849 0.0139456614851952
4154.14301409998 0.0138935530558228
4154.81596777147 0.0157954748719931
4155.48892144296 0.0160140264779329
4156.16187511445 0.0162192191928625
4156.83482878594 0.0160550605505705
4157.50778245743 0.0142351379618049
4158.18073612891 0.0142916245386004
4158.8536898004 0.014117025770247
4159.52664347189 0.0140665117651224
4160.19959714338 0.0161501821130514
4160.87255081487 0.0160703659057617
4161.54550448636 0.0161612052470446
4162.21845815785 0.016022302210331
4162.89141182934 0.0142745273187757
4163.56436550082 0.0144008211791515
4164.23731917231 0.0143900802358985
4164.9102728438 0.0143049135804176
4165.58322651529 0.0164609048515558
4166.25618018678 0.0163398794829845
4166.92913385827 0.0162371005862951
4167.60208752976 0.0161816049367189
4168.27504120124 0.0140091273933649
4168.94799487273 0.0140282306820154
4169.62094854422 0.0142420316115022
4170.29390221571 0.0144430818036199
4170.9668558872 0.0164109878242016
4171.63980955869 0.0161620080471039
4172.31276323018 0.0158703532069921
4172.98571690167 0.0161051377654076
4173.65867057316 0.0142195327207446
4174.33162424464 0.0141974687576294
4175.00457791613 0.0145145785063505
4175.67753158762 0.0146517958492041
4176.35048525911 0.016330037266016
4177.0234389306 0.0159541331231594
4177.69639260209 0.0165284052491188
4178.36934627358 0.016685264185071
4179.04229994506 0.0145825147628784
4179.71525361655 0.014687841758132
4180.38820728804 0.0148682296276093
4181.06116095953 0.0146567821502686
4181.73411463102 0.0163477472960949
4182.40706830251 0.0163744930177927
4183.080021974 0.0168934240937233
4183.75297564549 0.0168041419237852
4184.42592931697 0.0146749438717961
4185.09888298846 0.0147251980379224
4185.77183665995 0.0147859379649162
4186.44479033144 0.014571170322597
4187.11774400293 0.0169369485229254
4187.79069767442 0.0169685203582048
4188.46365134591 0.0162238758057356
4189.1366050174 0.0161926466971636
4189.80955868888 0.0145784849300981
4190.48251236037 0.0144836427643895
4191.15546603186 0.0145955644547939
4191.82841970335 0.0144920013844967
4192.50137337484 0.0165349524468184
4193.17432704633 0.016610449180007
4193.84728071782 0.0161240622401237
4194.52023438931 0.0163596644997597
4195.19318806079 0.0143825272098184
4195.86614173228 0.0143563309684396
4196.53909540377 0.0143974060192704
4197.21204907526 0.0142860012128949
4197.88500274675 0.0161255598068237
4198.55795641824 0.0163038931787014
4199.23091008973 0.0164376404136419
4199.90386376122 0.0166872348636389
4200.5768174327 0.0145579790696502
4201.24977110419 0.0146993193775415
4201.92272477568 0.0145446760579944
4202.59567844717 0.0144693814218044
4203.26863211866 0.0163565445691347
4203.94158579015 0.0161910317838192
4204.61453946164 0.0163626428693533
4205.28749313313 0.0164318587630987
4205.96044680461 0.0143649857491255
4206.6334004761 0.0143980970606208
4207.30635414759 0.0145224658772349
4207.97930781908 0.0144997593015432
4208.65226149057 0.0161257330328226
4209.32521516206 0.0161574613302946
4209.99816883355 0.0169717781245708
4210.67112250504 0.016788037493825
4211.34407617652 0.0148850008845329
4212.01702984801 0.0148271778598428
4212.6899835195 0.0144227659329772
4213.36293719099 0.0148301757872105
4214.03589086248 0.0167952310293913
4214.70884453397 0.0172254964709282
4215.38179820546 0.0170877706259489
4216.05475187695 0.0167701840400696
4216.72770554843 0.0151220476254821
4217.40065921992 0.0148306293413043
4218.07361289141 0.0151895079761744
4218.7465665629 0.0150174405425787
4219.41952023439 0.0164220351725817
4220.09247390588 0.0166714210063219
4220.76542757737 0.016855338588357
4221.43838124885 0.0168305542320013
4222.11133492034 0.0148044619709253
4222.78428859183 0.0148239834234118
4223.45724226332 0.0151934083551168
4224.13019593481 0.0149030443280935
4224.8031496063 0.016825882717967
4225.47610327779 0.0167527794837952
4226.14905694928 0.0170779712498188
4226.82201062077 0.0169791337102652
4227.49496429225 0.0150595353916287
4228.16791796374 0.0151284206658602
4228.84087163523 0.0148856556043029
4229.51382530672 0.0150059070438147
4230.18677897821 0.016910457983613
4230.8597326497 0.0169067196547985
4231.53268632119 0.0167564675211906
4232.20563999268 0.0169965140521526
4232.87859366416 0.0147871105000377
4233.55154733565 0.0151544036343694
4234.22450100714 0.0152719635516405
4234.89745467863 0.0152525026351213
4235.57040835012 0.0169301796704531
4236.24336202161 0.0171223934739828
4236.9163156931 0.0169928856194019
4237.58926936458 0.0169547609984875
4238.26222303607 0.0148772904649377
4238.93517670756 0.0149628389626741
4239.60813037905 0.0151877729222178
4240.28108405054 0.0150764361023903
4240.95403772203 0.0171554442495108
4241.62699139352 0.0170646645128727
4242.29994506501 0.0171633753925562
4242.9728987365 0.0170993041247129
4243.64585240798 0.0150835560634732
4244.31880607947 0.0149948028847575
4244.99175975096 0.0153149934485555
4245.66471342245 0.0153575511649251
4246.33766709394 0.0166300144046545
4247.01062076543 0.0170893445611
4247.68357443692 0.0168732684105635
4248.3565281084 0.0167418159544468
4249.02948177989 0.0151709001511335
4249.70243545138 0.0152371060103178
4250.37538912287 0.0155098345130682
4251.04834279436 0.0150960953906178
4251.72129646585 0.016876632347703
4252.39425013734 0.0168284252285957
4253.06720380883 0.0175945218652487
4253.74015748032 0.0178241115063429
4254.4131111518 0.0154806552454829
4255.08606482329 0.015549429692328
4255.75901849478 0.0157270263880491
4256.43197216627 0.0157411769032478
4257.10492583776 0.0177077371627092
4257.77787950925 0.0179103445261717
4258.45083318074 0.0170305464416742
4259.12378685222 0.0173172112554312
4259.79674052371 0.01529994700104
4260.4696941952 0.0154224690049887
4261.14264786669 0.0154709871858358
4261.81560153818 0.0153687363490462
4262.48855520967 0.0176450870931149
4263.16150888116 0.0175927933305502
4263.83446255265 0.0172231942415237
4264.50741622413 0.0173483360558748
4265.18036989562 0.0149218449369073
4265.85332356711 0.0150131927803159
4266.5262772386 0.0154611710458994
4267.19923091009 0.0153589388355613
4267.87218458158 0.017388392239809
4268.54513825307 0.0175660829991102
4269.21809192456 0.0175157692283392
4269.89104559604 0.0174668114632368
4270.56399926753 0.0153269730508327
4271.23695293902 0.0154138179495931
4271.90990661051 0.0156155750155449
4272.582860282 0.0157295968383551
4273.25581395349 0.0178271625190973
4273.92876762498 0.0175684876739979
4274.60172129647 0.0175637993961573
4275.27467496795 0.0174463447183371
4275.94762863944 0.0154949948191643
4276.62058231093 0.0155041655525565
4277.29353598242 0.0155741916969419
4277.96648965391 0.0153883853927255
4278.6394433254 0.0177583675831556
4279.31239699689 0.0175564121454954
4279.98535066838 0.0177910085767508
4280.65830433986 0.0176521316170692
4281.33125801135 0.0158319417387247
4282.00421168284 0.0156437680125237
4282.67716535433 0.0161022692918777
4283.35011902582 0.0161700733006001
4284.02307269731 0.017890240997076
4284.6960263688 0.0178677700459957
4285.36898004029 0.0177295859903097
4286.04193371177 0.0171200167387724
4286.71488738326 0.0157105475664139
4287.38784105475 0.0155538143590093
4288.06079472624 0.0153563292697072
4288.73374839773 0.0156263001263142
4289.40670206922 0.0173517744988203
4290.07965574071 0.017501387745142
4290.7526094122 0.0176637209951878
4291.42556308368 0.0175520181655884
4292.09851675517 0.0157041512429714
4292.77147042666 0.0156037444248796
4293.44442409815 0.0153675749897957
4294.11737776964 0.01542938221246
4294.79033144113 0.0173767190426588
4295.46328511262 0.0176519509404898
4296.13623878411 0.0182952247560024
4296.80919245559 0.0181889571249485
4297.48214612708 0.0160545371472836
4298.15509979857 0.0160060934722424
4298.82805347006 0.0160450488328934
4299.50100714155 0.0158506501466036
4300.17396081304 0.01775973290205
4300.84691448453 0.0180842410773039
4301.51986815602 0.0179227851331234
4302.1928218275 0.018122797831893
4302.86577549899 0.0165690090507269
4303.53872917048 0.0166883263736963
4304.21168284197 0.0164604708552361
4304.88463651346 0.0159395057708025
4305.55759018495 0.0184295810759068
4306.23054385644 0.0183687005192041
4306.90349752793 0.0179670937359333
4307.57645119941 0.0179472044110298
4308.2494048709 0.0160014443099499
4308.92235854239 0.0161318499594927
4309.59531221388 0.0156525615602732
4310.26826588537 0.0160699468106031
4310.94121955686 0.0182717330753803
4311.61417322835 0.0182704087346792
4312.28712689984 0.0182776786386967
4312.96008057132 0.0182562191039324
4313.63303424281 0.0162877477705479
4314.3059879143 0.0162519793957472
4314.97894158579 0.0162391196936369
4315.65189525728 0.0162961203604937
4316.32484892877 0.0184841081500053
4316.99780260026 0.0185952447354794
4317.67075627174 0.0179103910923004
4318.34370994323 0.0177910309284925
4319.01666361472 0.0158050823956728
4319.68961728621 0.0158395916223526
4320.3625709577 0.0161980073899031
4321.03552462919 0.0163885466754436
4321.70847830068 0.0185485482215881
4322.38143197217 0.0185769964009523
4323.05438564366 0.017942002043128
4323.72733931514 0.0177809856832027
4324.40029298663 0.015911128371954
4325.07324665812 0.0158518720418215
4325.74620032961 0.0160292703658342
4326.4191540011 0.0159935485571623
4327.09210767259 0.0184342209249735
4327.76506134408 0.0183085929602385
4328.43801501556 0.0176771134138107
4329.11096868705 0.0178797375410795
4329.78392235854 0.0162894129753113
4330.45687603003 0.0163196045905352
4331.12982970152 0.0159485395997763
4331.80278337301 0.015869339928031
4332.4757370445 0.0183683652430773
4333.14869071599 0.0182378925383091
4333.82164438747 0.0179450698196888
4334.49459805896 0.0180075485259295
4335.16755173045 0.016203623265028
4335.84050540194 0.0162076540291309
4336.51345907343 0.0161119494587183
4337.18641274492 0.0162535663694143
4337.85936641641 0.0182891804724932
4338.5323200879 0.0178979821503162
4339.20527375938 0.0187731012701988
4339.87822743087 0.0183100178837776
4340.55118110236 0.0166059955954552
4341.22413477385 0.0163030959665775
4341.89708844534 0.016452768817544
4342.57004211683 0.0164301749318838
4343.24299578832 0.0182676240801811
4343.91594945981 0.0182336922734976
4344.58890313129 0.0180164389312267
4345.26185680278 0.0178697630763054
4345.93481047427 0.0166679192334414
4346.60776414576 0.0166244525462389
4347.28071781725 0.0168418157845736
4347.95367148874 0.0166732762008905
4348.62662516023 0.0187530126422644
4349.29957883172 0.0185831338167191
4349.9725325032 0.0183476861566305
4350.64548617469 0.0184937492012978
4351.31843984618 0.016507463529706
4351.99139351767 0.0165983494371176
4352.66434718916 0.0164549592882395
4353.33730086065 0.0165998879820108
4354.01025453214 0.0185365322977304
4354.68320820363 0.0187680702656507
4355.35616187511 0.0183662641793489
4356.0291155466 0.0186356753110886
4356.70206921809 0.0164639744907618
4357.37502288958 0.0164328813552856
4358.04797656107 0.0166772287338972
4358.72093023256 0.0166311860084534
4359.39388390405 0.0180623289197683
4360.06683757554 0.0180638507008553
4360.73979124702 0.0186439454555511
4361.41274491851 0.0184617042541504
4362.08569859 0.0161791313439608
4362.75865226149 0.0162029713392258
4363.43160593298 0.0161694549024105
4364.10455960447 0.0161705538630486
4364.77751327596 0.0180702693760395
4365.45046694745 0.0180952660739422
4366.12342061893 0.0183606520295143
4366.79637429042 0.0186932999640703
4367.46932796191 0.016401344910264
4368.1422816334 0.0165818016976118
4368.81523530489 0.0157689154148102
4369.48818897638 0.0161219350993633
4370.16114264787 0.0182504933327436
4370.83409631936 0.0181076396256685
4371.50704999084 0.0189783088862896
4372.18000366233 0.0187819823622704
4372.85295733382 0.0160985272377729
4373.52591100531 0.01615060120821
4374.1988646768 0.0164582449942827
4374.87181834829 0.016572717577219
4375.54477201978 0.0188159085810184
4376.21772569127 0.0185975730419159
4376.89067936275 0.0181792713701725
4377.56363303424 0.0181545037776232
4378.23658670573 0.0164219550788403
4378.90954037722 0.0162877012044191
4379.58249404871 0.0165348947048187
4380.2554477202 0.0164621695876122
4380.92840139169 0.0178262796252966
4381.60135506318 0.0180856678634882
4382.27430873466 0.0184948742389679
4382.94726240615 0.0187587644904852
4383.62021607764 0.017180135473609
4384.29316974913 0.0170866120606661
4384.96612342062 0.0168897584080696
4385.63907709211 0.0166736580431461
4386.3120307636 0.0185927022248507
4386.98498443508 0.0188791081309319
4387.65793810657 0.0190172307193279
4388.33089177806 0.0189138390123844
4389.00384544955 0.0165492445230484
4389.67679912104 0.0167222153395414
4390.34975279253 0.0166576392948627
4391.02270646402 0.0165659449994564
4391.69566013551 0.0183947030454874
4392.368613807 0.0185026004910469
4393.04156747848 0.0187470484524965
4393.71452114997 0.0185221768915653
4394.38747482146 0.0165588427335024
4395.06042849295 0.0167284589260817
4395.73338216444 0.0167229995131493
4396.40633583593 0.0166974309831858
4397.07928950742 0.0185529701411724
4397.7522431789 0.0187947694212198
4398.42519685039 0.0188476555049419
4399.09815052188 0.0187147278338671
4399.77110419337 0.0167669113725424
4400.44405786486 0.016856936737895
4401.11701153635 0.0169635303318501
4401.78996520784 0.0170486252754927
4402.46291887933 0.0187271535396576
4403.13587255081 0.0188791304826736
4403.8088262223 0.0190148949623108
4404.48177989379 0.0193008743226528
4405.15473356528 0.0173439104110003
4405.82768723677 0.0172526892274618
4406.50064090826 0.0168897286057472
4407.17359457975 0.0169675014913082
4407.84654825124 0.0187563728541136
4408.51950192272 0.0189148150384426
4409.19245559421 0.018894849345088
4409.8654092657 0.0192726906388998
4410.53836293719 0.0168642029166222
4411.21131660868 0.0167400687932968
4411.88427028017 0.0168291255831718
4412.55722395166 0.016907325014472
4413.23017762315 0.0188997630029917
4413.90313129463 0.0188540518283844
4414.57608496612 0.0188920386135578
4415.24903863761 0.0188580024987459
4415.9219923091 0.0176984779536724
4416.59494598059 0.0177028402686119
4417.26789965208 0.0172308534383774
4417.94085332357 0.0174035020172596
4418.61380699506 0.0194530617445707
4419.28676066654 0.0194016266614199
4419.95971433803 0.0192690026015043
4420.63266800952 0.0190591141581535
4421.30562168101 0.0172966755926609
4421.9785753525 0.0171729456633329
4422.65152902399 0.0171050392091274
4423.32448269548 0.0172301400452852
4423.99743636697 0.0193077810108662
4424.67039003845 0.0190588422119617
4425.34334370994 0.0194240380078554
4426.01629738143 0.0194305274635553
4426.68925105292 0.017768818885088
4427.36220472441 0.0178193263709545
4428.0351583959 0.0180004481226206
4428.70811206739 0.0176892690360546
4429.38106573888 0.0195924583822489
4430.05401941036 0.0199386142194271
4430.72697308185 0.0195656400173903
4431.39992675334 0.0193352568894625
4432.07288042483 0.0174396298825741
4432.74583409632 0.0173011850565672
4433.41878776781 0.0175267234444618
4434.0917414393 0.0175290945917368
4434.76469511079 0.0194903798401356
4435.43764878227 0.0196232125163078
4436.11060245376 0.0193972624838352
4436.78355612525 0.0193839743733406
4437.45650979674 0.0175293479114771
4438.12946346823 0.0173462051898241
4438.80241713972 0.0172585137188435
4439.47537081121 0.0175449401140213
4440.14832448269 0.019725238904357
4440.82127815418 0.0199534576386213
4441.49423182567 0.0195830389857292
4442.16718549716 0.0196030829101801
4442.84013916865 0.0178317911922932
4443.51309284014 0.0176427494734526
4444.18604651163 0.0173118356615305
4444.85900018312 0.0173218883574009
4445.53195385461 0.0192287117242813
4446.20490752609 0.0193803738802671
4446.87786119758 0.0194658748805523
4447.55081486907 0.0196167435497046
4448.22376854056 0.0176932197064161
4448.89672221205 0.0177649352699518
4449.56967588354 0.017787016928196
4450.24262955503 0.0178353060036898
4450.91558322652 0.0197305642068386
4451.588536898 0.0195603966712952
4452.26149056949 0.0190782751888037
4452.93444424098 0.0193387810140848
4453.60739791247 0.0176777113229036
4454.28035158396 0.0174695197492838
4454.95330525545 0.0173976868391037
4455.62625892694 0.0173383690416813
4456.29921259842 0.0193824227899313
4456.97216626991 0.0194303765892982
4457.6451199414 0.0191821083426476
4458.31807361289 0.019844176247716
4458.99102728438 0.0179223194718361
4459.66398095587 0.0178265683352947
4460.33693462736 0.017485661432147
4461.00988829885 0.017714973539114
4461.68284197034 0.0197334438562393
4462.35579564182 0.0194972082972527
4463.02874931331 0.0191561635583639
4463.7017029848 0.0189354512840509
4464.37465665629 0.0174561776220798
4465.04761032778 0.0175008270889521
4465.72056399927 0.0176655296236277
4466.39351767076 0.0173858497291803
4467.06647134224 0.018799465149641
4467.73942501373 0.0189456045627594
4468.41237868522 0.0197105258703232
4469.08533235671 0.0194212961941957
4469.7582860282 0.0177542231976986
4470.43123969969 0.0178319457918406
4471.10419337118 0.0176201183348894
4471.77714704267 0.0177446417510509
4472.45010071415 0.0188335571438074
4473.12305438564 0.018755778670311
4473.79600805713 0.019075395539403
4474.46896172862 0.0188861973583698
4475.14191540011 0.0172463729977608
4475.8148690716 0.0173822548240423
4476.48782274309 0.0172185823321342
4477.16077641458 0.0173067040741444
4477.83373008606 0.0186127293854952
4478.50668375755 0.0185742527246475
4479.17963742904 0.0191152226179838
4479.85259110053 0.0188518445938826
4480.52554477202 0.0175946112722158
4481.19849844351 0.0175422094762325
4481.871452115 0.0173728875815868
4482.54440578649 0.0172386355698109
4483.21735945797 0.019231304526329
4483.89031312946 0.0190329980105162
4484.56326680095 0.019659386947751
4485.23622047244 0.0196381211280823
4485.90917414393 0.0179261844605207
4486.58212781542 0.0183676406741142
4487.25508148691 0.0182306878268719
4487.9280351584 0.0182437282055616
4488.60098882988 0.0197584833949804
4489.27394250137 0.0197652969509363
4489.94689617286 0.0196012277156115
4490.61984984435 0.0196217857301235
4491.29280351584 0.0176594145596027
4491.96575718733 0.0174941476434469
4492.63871085882 0.017942301928997
4493.31166453031 0.0179992392659187
4493.98461820179 0.0197402164340019
4494.65757187328 0.0195880718529224
4495.33052554477 0.0198018401861191
4496.00347921626 0.0200482867658138
4496.67643288775 0.0175678078085184
4497.34938655924 0.0177581794559956
4498.02234023073 0.0178146995604038
4498.69529390222 0.0179322939366102
4499.3682475737 0.0201275963336229
4500.04120124519 0.0203261878341436
4500.71415491668 0.0199457332491875
4501.38710858817 0.0196269024163485
4502.06006225966 0.0184575691819191
4502.73301593115 0.0183341838419437
4503.40596960264 0.0180018581449986
4504.07892327413 0.0181734599173069
4504.75187694561 0.0205506887286901
4505.4248306171 0.020457498729229
4506.09778428859 0.0202236827462912
4506.77073796008 0.0204964242875576
4507.44369163157 0.018482431769371
4508.11664530306 0.0184952523559332
4508.78959897455 0.0187131874263287
4509.46255264603 0.018655214458704
4510.13550631752 0.0204749330878258
4510.80845998901 0.0204600133001804
4511.4814136605 0.0204946771264076
4512.15436733199 0.0206457953900099
4512.82732100348 0.0184232592582703
4513.50027467497 0.0185272824019194
4514.17322834646 0.0186881721019745
4514.84618201795 0.0185261089354753
4515.51913568943 0.0205751471221447
4516.19208936092 0.0208931006491184
4516.86504303241 0.0205001290887594
4517.5379967039 0.0204382482916117
4518.21095037539 0.0185491032898426
4518.88390404688 0.0184500999748707
4519.55685771837 0.0186866279691458
4520.22981138986 0.0185832884162664
4520.90276506134 0.020618861541152
4521.57571873283 0.0204794406890869
4522.24867240432 0.0203783381730318
4522.92162607581 0.0203391388058662
4523.5945797473 0.0187061242759228
4524.26753341879 0.0186227411031723
4524.94048709028 0.0187080316245556
4525.61344076176 0.0188662093132734
4526.28639443325 0.0208849404007196
4526.95934810474 0.0208865460008383
4527.63230177623 0.0206683520227671
4528.30525544772 0.0207864083349705
4528.97820911921 0.0186750497668982
4529.6511627907 0.0182591620832682
4530.32411646219 0.0181455798447132
4530.99707013368 0.0182979572564363
4531.67002380516 0.0205381009727716
4532.34297747665 0.0211012493818998
4533.01593114814 0.0208146460354328
4533.68888481963 0.020557813346386
4534.36183849112 0.0186067949980497
4535.03479216261 0.0183657072484493
4535.7077458341 0.0185135919600725
4536.38069950558 0.0185392871499062
4537.05365317707 0.0208599250763655
4537.72660684856 0.0211723931133747
4538.39956052005 0.0203886236995459
4539.07251419154 0.0202559400349855
4539.74546786303 0.0186277292668819
4540.41842153452 0.0185492895543575
4541.09137520601 0.0187682006508112
4541.7643288775 0.0188409686088562
4542.43728254898 0.0205259006470442
4543.11023622047 0.0209334380924702
4543.78318989196 0.0204025786370039
4544.45614356345 0.0207096077501774
4545.12909723494 0.0184067245572805
4545.80205090643 0.0184490513056517
4546.47500457792 0.0186809003353119
4547.1479582494 0.0187848787754774
4547.82091192089 0.0204658359289169
4548.49386559238 0.0207131803035736
4549.16681926387 0.0211461149156094
4549.83977293536 0.0208389386534691
4550.51272660685 0.0185827128589153
4551.18568027834 0.0185619257390499
4551.85863394983 0.018085366114974
4552.53158762131 0.0180709026753902
4553.2045412928 0.0202523581683636
4553.87749496429 0.0201414320617914
4554.55044863578 0.0213090628385544
4555.22340230727 0.0216089356690645
4555.89635597876 0.0188428144901991
4556.56930965025 0.0191661417484283
4557.24226332174 0.0191469769924879
4557.91521699322 0.0189061593264341
4558.58817066471 0.0204664617776871
4559.2611243362 0.0204459521919489
4559.93407800769 0.0208327267318964
4560.60703167918 0.0212195329368114
4561.27998535067 0.018866365775466
4561.95293902216 0.0185707528144121
4562.62589269365 0.0187268145382404
4563.29884636513 0.0186870712786913
4563.97180003662 0.0209530759602785
4564.64475370811 0.0210602562874556
4565.3177073796 0.0209114924073219
4565.99066105109 0.0207561887800694
4566.66361472258 0.018376000225544
4567.33656839407 0.0187559314072132
4568.00952206556 0.0185090582817793
4568.68247573704 0.0187390614300966
4569.35542940853 0.0205930210649967
4570.02838308002 0.020729074254632
4570.70133675151 0.0212708152830601
4571.374290423 0.0210412405431271
4572.04724409449 0.019153144210577
4572.72019776598 0.0186634976416826
4573.39315143747 0.0189036224037409
4574.06610510895 0.0190378408879042
4574.73905878044 0.0209720470011234
4575.41201245193 0.0208934731781483
4576.08496612342 0.0214051343500614
4576.75791979491 0.0217165499925613
4577.4308734664 0.0195435881614685
4578.10382713789 0.0193826165050268
4578.77678080938 0.0193308684974909
4579.44973448086 0.0194802545011044
4580.12268815235 0.0216222312301397
4580.79564182384 0.0219205487519503
4581.46859549533 0.0215527396649122
4582.14154916682 0.0210299361497164
4582.81450283831 0.0190483704209328
4583.4874565098 0.0192116592079401
4584.16041018129 0.0191392451524734
4584.83336385277 0.0192941222339869
4585.50631752426 0.0217362847179174
4586.17927119575 0.0215835403650999
4586.85222486724 0.0214426331222057
4587.52517853873 0.0216987878084183
4588.19813221022 0.0197086241096258
4588.87108588171 0.0195923820137978
4589.5440395532 0.0196854434907436
4590.21699322468 0.0195111092180014
4590.88994689617 0.0217043068259954
4591.56290056766 0.0218615382909775
4592.23585423915 0.0218575187027454
4592.90880791064 0.0218440536409616
4593.58176158213 0.0200041439384222
4594.25471525362 0.0200898572802544
4594.92766892511 0.0200596489012241
4595.60062259659 0.0199532099068165
4596.27357626808 0.0217935163527727
4596.94652993957 0.0213884133845568
4597.61948361106 0.0219855085015297
4598.29243728255 0.0220338981598616
4598.96539095404 0.0202207323163748
4599.63834462553 0.0200934745371342
4600.31129829702 0.0197775326669216
4600.9842519685 0.0198312494903803
4601.65720563999 0.0224090032279491
4602.33015931148 0.0221966784447432
4603.00311298297 0.0221336837857962
4603.67606665446 0.0217008031904697
4604.34902032595 0.0200714692473412
4605.02197399744 0.0200197324156761
4605.69492766892 0.0197892747819424
4606.36788134041 0.0198181588202715
4607.0408350119 0.0225340276956558
4607.71378868339 0.0222810767591
4608.38674235488 0.0222125593572855
4609.05969602637 0.0222071073949337
4609.73264969786 0.0204555168747902
4610.40560336935 0.02009042724967
4611.07855704084 0.0204573888331652
4611.75151071232 0.0201549995690584
4612.42446438381 0.0226793605834246
4613.0974180553 0.0227875560522079
4613.77037172679 0.022428335621953
4614.44332539828 0.0222198367118835
4615.11627906977 0.0203662235289812
4615.78923274126 0.0201058052480221
4616.46218641274 0.0204550977796316
4617.13514008423 0.0202860943973064
4617.80809375572 0.0225971043109894
4618.48104742721 0.0228044968098402
4619.1540010987 0.0228893887251616
4619.82695477019 0.0226509161293507
4620.49990844168 0.0198499150574207
4621.17286211317 0.0199233833700418
4621.84581578465 0.0201179329305887
4622.51876945614 0.0200889203697443
4623.19172312763 0.0229718014597893
4623.86467679912 0.0228159539401531
4624.53763047061 0.0227554272860289
4625.2105841421 0.022439306601882
4625.88353781359 0.0200441498309374
4626.55649148508 0.0201538093388081
4627.22944515656 0.0203501489013433
4627.90239882805 0.0202035531401634
4628.57535249954 0.0230970177799463
4629.24830617103 0.0228863880038261
4629.92125984252 0.0229232404381037
4630.59421351401 0.0229896903038025
4631.2671671855 0.0207874625921249
4631.94012085699 0.0210970472544432
4632.61307452847 0.0203524045646191
4633.28602819996 0.0204459857195616
4633.95898187145 0.0229448974132538
4634.63193554294 0.0229775831103325
4635.30488921443 0.0225835964083672
4635.97784288592 0.0226931665092707
4636.65079655741 0.0207054708153009
4637.3237502289 0.0205777734518051
4637.99670390038 0.0203547962009907
4638.66965757187 0.0202806107699871
4639.34261124336 0.0233255531638861
4640.01556491485 0.0232791695743799
4640.68851858634 0.0231888685375452
4641.36147225783 0.0233979634940624
4642.03442592932 0.0207320805639029
4642.70737960081 0.0212791878730059
4643.38033327229 0.0206847451627254
4644.05328694378 0.0208304617553949
4644.72624061527 0.0235057752579451
4645.39919428676 0.0239373296499252
4646.07214795825 0.0235820114612579
4646.74510162974 0.0235759597271681
4647.41805530123 0.0214542653411627
4648.09100897272 0.0213303901255131
4648.7639626442 0.02159134298563
4649.43691631569 0.0216547846794128
4650.10986998718 0.0237364359200001
4650.78282365867 0.0235167872160673
4651.45577733016 0.024292066693306
4652.12873100165 0.0240388195961714
4652.80168467314 0.0215314812958241
4653.47463834463 0.0216152537614107
4654.14759201611 0.0215606782585382
4654.8205456876 0.0211256183683872
4655.49349935909 0.0243976414203644
4656.16645303058 0.0244555734097958
4656.83940670207 0.0233208276331425
4657.51236037356 0.0234443228691816
4658.18531404505 0.0211549531668425
4658.85826771654 0.0212697852402925
4659.53122138802 0.0215918924659491
4660.20417505951 0.0214838963001966
4660.877128731 0.0241486672312021
4661.55008240249 0.0239700730890036
4662.22303607398 0.0235101375728846
4662.89598974547 0.0233086980879307
4663.56894341696 0.0208443384617567
4664.24189708845 0.0209027230739594
4664.91485075993 0.0214340277016163
4665.58780443142 0.0214535668492317
4666.26075810291 0.0238247066736221
4666.9337117744 0.0237697511911392
4667.60666544589 0.024009358137846
4668.27961911738 0.0229945946484804
4668.95257278887 0.0207202527672052
4669.62552646036 0.0208116937428713
4670.29848013184 0.0215885397046804
4670.97143380333 0.0213768668472767
4671.64438747482 0.0240070335566998
4672.31734114631 0.0241543632000685
4672.9902948178 0.0232597216963768
4673.66324848929 0.0235458314418793
4674.33620216078 0.0207995101809502
4675.00915583226 0.0205725450068712
4675.68210950375 0.0210808590054512
4676.35506317524 0.0211957897990942
4677.02801684673 0.0234910361468792
4677.70097051822 0.0237125065177679
4678.37392418971 0.0232547037303448
4679.0468778612 0.0233449507504702
4679.71983153269 0.0217024385929108
4680.39278520418 0.0216479450464249
4681.06573887566 0.020898500457406
4681.73869254715 0.0206755623221397
4682.41164621864 0.0232288297265768
4683.08459989013 0.0234163869172335
4683.75755356162 0.0234086066484451
4684.43050723311 0.023420637473464
4685.1034609046 0.0208655577152967
4685.77641457608 0.0208911094814539
4686.44936824757 0.0212554298341274
4687.12232191906 0.0210056621581316
4687.79527559055 0.0235944353044033
4688.46822926204 0.0230589900165796
4689.14118293353 0.024003928527236
4689.81413660502 0.0236012954264879
4690.48709027651 0.0217260308563709
4691.16004394799 0.0216691922396421
4691.83299761948 0.0211628116667271
4692.50595129097 0.0214809570461512
4693.17890496246 0.024189218878746
4693.85185863395 0.0236961785703897
4694.52481230544 0.0243508312851191
4695.19776597693 0.0240614525973797
4695.87071964842 0.0216587707400322
4696.5436733199 0.0214020870625973
4697.21662699139 0.0210195668041706
4697.88958066288 0.0210229363292456
4698.56253433437 0.0237304288893938
4699.23548800586 0.023588240146637
4699.90844167735 0.0233952235430479
4700.58139534884 0.0240461602807045
4701.25434902033 0.0209099110215902
4701.92730269181 0.0212316159158945
4702.6002563633 0.0213515553623438
4703.27321003479 0.0214638132601976
4703.94616370628 0.0235101003199816
4704.61911737777 0.0236002877354622
4705.29207104926 0.023902989923954
4705.96502472075 0.0239975433796644
4706.63797839224 0.0211041551083326
4707.31093206372 0.0210272222757339
4707.98388573521 0.0211456064134836
4708.6568394067 0.0211136713624001
4709.32979307819 0.0239973422139883
4710.00274674968 0.0240107364952564
4710.67570042117 0.0232428908348083
4711.34865409266 0.0237990077584982
4712.02160776415 0.0214953776448965
4712.69456143563 0.0212953817099333
4713.36751510712 0.0211982559412718
4714.04046877861 0.0211290344595909
4714.7134224501 0.0233579184859991
4715.38637612159 0.0237275660037994
4716.05932979308 0.0232442170381546
4716.73228346457 0.0231890510767698
4717.40523713606 0.0207944624125957
4718.07819080754 0.0209840890020132
4718.75114447903 0.0212560594081879
4719.42409815052 0.0209325850009918
4720.09705182201 0.0228561833500862
4720.7700054935 0.023117670789361
4721.44295916499 0.022999769076705
4722.11591283648 0.0228871256113052
4722.78886650797 0.0216570347547531
4723.46182017945 0.0216092932969332
4724.13477385094 0.0206370521336794
4724.80772752243 0.0203524306416512
4725.48068119392 0.022563062608242
4726.15363486541 0.0225536525249481
4726.8265885369 0.0235329996794462
4727.49954220839 0.0234686303883791
4728.17249587987 0.0211884193122387
4728.84544955136 0.0209820158779621
4729.51840322285 0.0209311917424202
4730.19135689434 0.0211547277867794
4730.86431056583 0.0228317007422447
4731.53726423732 0.0229958947747946
4732.21021790881 0.0231613032519817
4732.8831715803 0.0230660513043404
4733.55612525179 0.0208181329071522
4734.22907892327 0.0209938362240791
4734.90203259476 0.0206196773797274
4735.57498626625 0.020554780960083
4736.24793993774 0.0231487732380629
4736.92089360923 0.022809736430645
4737.59384728072 0.022395133972168
4738.26680095221 0.0223896037787199
4738.9397546237 0.0204807315021753
4739.61270829518 0.0207777004688978
4740.28566196667 0.0207944344729185
4740.95861563816 0.0208351649343967
4741.63156930965 0.0231249593198299
4742.30452298114 0.0229952204972506
4742.97747665263 0.023343188688159
4743.65043032412 0.0230506081134081
4744.3233839956 0.0210696253925562
4744.99633766709 0.0208381563425064
4745.66929133858 0.0206232685595751
4746.34224501007 0.02079788595438
4747.01519868156 0.0229595135897398
4747.68815235305 0.022888733074069
4748.36110602454 0.0228226725012064
4749.03405969603 0.0226616077125072
4749.70701336752 0.0203649159520864
4750.379967039 0.0205540060997009
4751.05292071049 0.020165516063571
4751.72587438198 0.0201002694666386
4752.39882805347 0.0228741094470024
4753.07178172496 0.0228396542370319
4753.74473539645 0.0233698263764381
4754.41768906794 0.0233288574963808
4755.09064273942 0.0212506521493196
4755.76359641091 0.0210781432688236
4756.4365500824 0.0212664529681206
4757.10950375389 0.0214886832982302
4757.78245742538 0.0231721419841051
4758.45541109687 0.0233769305050373
4759.12836476836 0.023081099614501
4759.80131843985 0.0228517465293407
4760.47427211133 0.0204976256936789
4761.14722578282 0.0204064566642046
4761.82017945431 0.0211075060069561
4762.4931331258 0.0207867808640003
4763.16608679729 0.0232009459286928
4763.83904046878 0.0231168065220118
4764.51199414027 0.0232166200876236
4765.18494781176 0.0231038276106119
4765.85790148324 0.0205418150871992
4766.53085515473 0.0205957815051079
4767.20380882622 0.0210035089403391
4767.87676249771 0.0208658259361982
4768.5497161692 0.0233933851122856
4769.22266984069 0.0231960397213697
4769.89562351218 0.0225672777742147
4770.56857718367 0.0224156808108091
4771.24153085515 0.0206622332334518
4771.91448452664 0.0203095618635416
4772.58743819813 0.0211382508277893
4773.26039186962 0.0208613928407431
4773.93334554111 0.0229795705527067
4774.6062992126 0.0228511653840542
4775.27925288409 0.0231961943209171
4775.95220655558 0.0230441652238369
4776.62516022706 0.020281795412302
4777.29811389855 0.0206232611089945
4777.97106757004 0.020503668114543
4778.64402124153 0.0203677657991648
4779.31697491302 0.0229705069214106
4779.98992858451 0.0228413213044405
4780.662882256 0.0229412131011486
4781.33583592749 0.0228796787559986
4782.00878959897 0.0207517109811306
4782.68174327046 0.0206816475838423
4783.35469694195 0.0204421225935221
4784.02765061344 0.020432136952877
4784.70060428493 0.0226106755435467
4785.37355795642 0.0227326545864344
4786.04651162791 0.0227656234055758
4786.7194652994 0.0225267969071865
4787.39241897088 0.0202226340770721
4788.06537264237 0.0200474299490452
4788.73832631386 0.0198269002139568
4789.41127998535 0.0196740608662367
4790.08423365684 0.0220674593001604
4790.75718732833 0.0224101655185223
4791.43014099982 0.0228299796581268
4792.10309467131 0.0223576854914427
4792.77604834279 0.0202394966036081
4793.44900201428 0.0201874412596226
4794.12195568577 0.0200018212199211
4794.79490935726 0.0199175011366606
4795.46786302875 0.0222116447985172
4796.14081670024 0.0221903957426548
4796.81377037173 0.0221152417361736
4797.48672404321 0.0223675779998302
4798.1596777147 0.0201337765902281
4798.83263138619 0.0202681366354227
4799.50558505768 0.0199757404625416
4800.17853872917 0.0195206366479397
4800.85149240066 0.0220024362206459
4801.52444607215 0.0216706916689873
4802.19739974364 0.0218754298985004
4802.87035341513 0.0215557236224413
4803.54330708661 0.0192849766463041
4804.2162607581 0.0193591024726629
4804.88921442959 0.019445788115263
4805.56216810108 0.0193633269518614
4806.23512177257 0.0212285313755274
4806.90807544406 0.0210657566785812
4807.58102911555 0.0211184807121754
4808.25398278704 0.0211303289979696
4808.92693645852 0.0185102839022875
4809.59989013001 0.018698314204812
4810.2728438015 0.0188019387423992
4810.94579747299 0.0188250076025724
4811.61875114448 0.020622543990612
4812.29170481597 0.0209479592740536
4812.96465848746 0.0213842932134867
4813.63761215894 0.0211792532354593
4814.31056583043 0.0195143818855286
4814.98351950192 0.0194283258169889
4815.65647317341 0.0191453415900469
4816.3294268449 0.0189631097018719
4817.00238051639 0.0213863961398602
4817.67533418788 0.0212419908493757
4818.34828785937 0.0206302590668201
4819.02124153086 0.020419554784894
4819.69419520234 0.0182475224137306
4820.36714887383 0.0179731026291847
4821.04010254532 0.0182770732790232
4821.71305621681 0.018331216648221
4822.3860098883 0.0202299263328314
4823.05896355979 0.0198618248105049
4823.73191723128 0.0197113938629627
4824.40487090276 0.0196463316679001
4825.07782457425 0.0183762051165104
4825.75077824574 0.018508605659008
4826.42373191723 0.0188372880220413
4827.09668558872 0.0185696948319674
4827.76963926021 0.0204438287764788
4828.4425929317 0.0207933261990547
4829.11554660319 0.0212114788591862
4829.78850027468 0.0215946342796087
4830.46145394616 0.019103180617094
4831.13440761765 0.019257852807641
4831.80736128914 0.0200456157326698
4832.48031496063 0.0197728201746941
4833.15326863212 0.0211225319653749
4833.82622230361 0.0214558690786362
4834.4991759751 0.0209347773343325
4835.17212964658 0.0211320910602808
4835.84508331807 0.0191929861903191
4836.51803698956 0.0195830762386322
4837.19099066105 0.0198090262711048
4837.86394433254 0.0195233747363091
4838.53689800403 0.021801108494401
4839.20985167552 0.0214402060955763
4839.88280534701 0.0222458876669407
4840.55575901849 0.0223574265837669
4841.22871268998 0.020282132551074
4841.90166636147 0.0204988159239292
4842.57462003296 0.0203201286494732
4843.24757370445 0.0206618141382933
4843.92052737594 0.0231208708137274
4844.59348104743 0.0230456423014402
4845.26643471892 0.022535340860486
4845.9393883904 0.0225488655269146
4846.61234206189 0.0207757409662008
4847.28529573338 0.0204431936144829
4847.95824940487 0.0212133005261421
4848.63120307636 0.0212135817855597
4849.30415674785 0.0232806261628866
4849.97711041934 0.0234427805989981
4850.65006409083 0.0234431847929955
4851.32301776231 0.0231366828083992
4851.9959714338 0.0209036283195019
4852.66892510529 0.0211849845945835
4853.34187877678 0.0212838612496853
4854.01483244827 0.0212019998580217
4854.68778611976 0.0238673891872168
4855.36073979125 0.0235408414155245
4856.03369346274 0.0231915600597858
4856.70664713422 0.023028926923871
4857.37960080571 0.020890636369586
4858.0525544772 0.02094766497612
4858.72550814869 0.0212152265012264
4859.39846182018 0.021319666877389
4860.07141549167 0.0235555209219456
4860.74436916316 0.0238381363451481
4861.41732283465 0.0236173924058676
4862.09027650613 0.0231415200978518
4862.76323017762 0.021300220862031
4863.43618384911 0.0212916415184736
4864.1091375206 0.0212886910885572
4864.78209119209 0.0214165467768908
4865.45504486358 0.0235529821366072
4866.12799853507 0.0237003862857819
4866.80095220656 0.0237795785069466
4867.47390587804 0.0239780619740486
4868.14685954953 0.0216593984514475
4868.81981322102 0.0215392764657736
4869.49276689251 0.0218852404505014
4870.165720564 0.0221162103116512
4870.83867423549 0.0241052117198706
4871.51162790698 0.0242827571928501
4872.18458157847 0.0246800743043423
4872.85753524995 0.0243242718279362
4873.53048892144 0.0218015722930431
4874.20344259293 0.0216342192143202
4874.87639626442 0.0219105239957571
4875.54934993591 0.0214221328496933
4876.2223036074 0.0240774787962437
4876.89525727889 0.0239700768142939
4877.56821095038 0.0242660213261843
4878.24116462186 0.0245158486068249
4878.91411829335 0.0224235560745001
4879.58707196484 0.022818747907877
4880.26002563633 0.022389667108655
4880.93297930782 0.0223312303423882
4881.60593297931 0.0240432228893042
4882.2788866508 0.0245869290083647
4882.95184032229 0.0251871552318335
4883.62479399377 0.0246514230966568
4884.29774766526 0.0226351693272591
4884.97070133675 0.0227534808218479
4885.64365500824 0.0222452562302351
4886.31660867973 0.0220160055905581
4886.98956235122 0.0247191768139601
4887.66251602271 0.0244543757289648
4888.3354696942 0.0242824777960777
4889.00842336568 0.0245906561613083
4889.68137703717 0.0224686954170465
4890.35433070866 0.0221639107912779
4891.02728438015 0.0223372783511877
4891.70023805164 0.0221427530050278
4892.37319172313 0.0242929235100746
4893.04614539462 0.0248531494289637
4893.7190990661 0.0243357252329588
4894.39205273759 0.0242151692509651
4895.06500640908 0.0220669470727444
4895.73796008057 0.0218283850699663
4896.41091375206 0.0214376859366894
4897.08386742355 0.021278090775013
4897.75682109504 0.0242680534720421
4898.42977476653 0.0240096058696508
4899.10272843802 0.0242196097970009
4899.7756821095 0.0240296330302954
4900.44863578099 0.0228159744292498
4901.12158945248 0.0225190632045269
4901.79454312397 0.0222429018467665
4902.46749679546 0.0222715493291616
4903.14045046695 0.02435870654881
4903.81340413844 0.0243713594973087
4904.48635780992 0.0243406984955072
4905.15931148141 0.0245778281241655
4905.8322651529 0.0225567687302828
4906.50521882439 0.0220600161701441
4907.17817249588 0.022211330011487
4907.85112616737 0.0220749862492085
4908.52407983886 0.0247419532388449
4909.19703351035 0.0243756175041199
4909.86998718183 0.0238626785576344
4910.54294085332 0.0237206518650055
4911.21589452481 0.0216101203113794
4911.8888481963 0.0218969751149416
4912.56180186779 0.0220360159873962
4913.23475553928 0.0220351833850145
4913.90770921077 0.0249037742614746
4914.58066288226 0.0250451881438494
4915.25361655374 0.0248160604387522
4915.92657022523 0.024671632796526
4916.59952389672 0.0226163826882839
4917.27247756821 0.0224513430148363
4917.9454312397 0.022504823282361
4918.61838491119 0.0229351818561554
4919.29133858268 0.0246924310922623
4919.96429225417 0.025243017822504
4920.63724592565 0.0247306805104017
4921.31019959714 0.0250277891755104
4921.98315326863 0.0224725939333439
4922.65610694012 0.022701783105731
4923.32906061161 0.0223415065556765
4924.0020142831 0.0226386766880751
4924.67496795459 0.0252744052559137
4925.34792162608 0.0252070780843496
4926.02087529756 0.0251212809234858
4926.69382896905 0.0252195857465267
4927.36678264054 0.0230800621211529
4928.03973631203 0.0233796462416649
4928.71268998352 0.0231133941560984
4929.38564365501 0.0234555136412382
4930.0585973265 0.0254142433404922
4930.73155099799 0.0252750292420387
4931.40450466947 0.0250086970627308
4932.07745834096 0.0253300219774246
4932.75041201245 0.022951090708375
4933.42336568394 0.0227126609534025
4934.09631935543 0.0230099391192198
4934.76927302692 0.0229394324123859
4935.44222669841 0.0251888185739517
4936.1151803699 0.0257987156510353
4936.78813404138 0.0254380218684673
4937.46108771287 0.0252271201461554
4938.13404138436 0.0230426508933306
4938.80699505585 0.0234693940728903
4939.47994872734 0.0233825072646141
4940.15290239883 0.023699089884758
4940.82585607032 0.0257391761988401
4941.49880974181 0.0258856043219566
4942.17176341329 0.0254291202872992
4942.84471708478 0.0253736209124327
4943.51767075627 0.0229463987052441
4944.19062442776 0.0233288239687681
4944.86357809925 0.0235909577459097
4945.53653177074 0.0234029237180948
4946.20948544223 0.025967787951231
4946.88243911372 0.0258007571101189
4947.5553927852 0.0262135434895754
4948.22834645669 0.0257843863219023
4948.90130012818 0.023705929517746
4949.57425379967 0.0233002044260502
4950.24720747116 0.0233197398483753
4950.92016114265 0.0236098412424326
4951.59311481414 0.026253841817379
4952.26606848563 0.0255749300122261
4952.93902215711 0.0260086115449667
4953.6119758286 0.0258645750582218
4954.28492950009 0.0233133751899004
4954.95788317158 0.0233195759356022
4955.63083684307 0.0233690328896046
4956.30379051456 0.0235010106116533
4956.97674418605 0.0258152987807989
4957.64969785754 0.0266156885772943
4958.32265152902 0.0258967187255621
4958.99560520051 0.0260151587426662
4959.668558872 0.0233183205127716
4960.34151254349 0.0233856718987226
4961.01446621498 0.0232025496661663
4961.68741988647 0.0233096405863762
4962.36037355796 0.025850797072053
4963.03332722944 0.025758508592844
4963.70628090093 0.0260699763894081
4964.37923457242 0.0254647079855204
4965.05218824391 0.0234762039035559
4965.7251419154 0.0235120486468077
4966.39809558689 0.0236533898860216
4967.07104925838 0.0232000816613436
4967.74400292987 0.0258939079940319
4968.41695660136 0.025861170142889
4969.08991027284 0.0256317965686321
4969.76286394433 0.0259987730532885
4970.43581761582 0.0227543264627457
4971.10877128731 0.0223891325294971
4971.7817249588 0.022728281095624
4972.45467863029 0.0233258586376905
4973.12763230178 0.0248365085572004
4973.80058597326 0.0257956795394421
4974.47353964475 0.0263732932507992
4975.14649331624 0.026172174140811
4975.81944698773 0.0233865287154913
4976.49240065922 0.0233136415481567
4977.16535433071 0.0234707929193974
4977.8383080022 0.0236534792929888
4978.51126167369 0.0265671443194151
4979.18421534517 0.0260150879621506
4979.85716901666 0.0258626583963633
4980.53012268815 0.0255865752696991
4981.20307635964 0.0229499116539955
4981.87603003113 0.022996673360467
4982.54898370262 0.0225868616253138
4983.22193737411 0.0230624098330736
4983.8948910456 0.0256324913352728
4984.56784471708 0.0257060304284096
4985.24079838857 0.0257017333060503
4985.91375206006 0.0258486811071634
4986.58670573155 0.0230099745094776
4987.25965940304 0.0235580578446388
4987.93261307453 0.0229423642158508
4988.60556674602 0.0231790971010923
4989.27852041751 0.0257391836494207
4989.95147408899 0.0260907523334026
4990.62442776048 0.0264574028551579
4991.29738143197 0.0257760919630527
4991.97033510346 0.0232369508594275
4992.64328877495 0.0229618735611439
4993.31624244644 0.0230467803776264
4993.98919611793 0.0235311537981033
4994.66214978942 0.0254220422357321
4995.3351034609 0.0260137934237719
4996.00805713239 0.0259038154035807
4996.68101080388 0.0263567697256804
4997.35396447537 0.0233214013278484
4998.02691814686 0.0237104091793299
4998.69987181835 0.0237417612224817
4999.37282548984 0.023079177364707
5000.04577916133 0.0257478673011065
5000.71873283281 0.0258148219436407
5001.3916865043 0.0253075323998928
5002.06464017579 0.0253833029419184
5002.73759384728 0.023710660636425
5003.41054751877 0.0235790181905031
5004.08350119026 0.0235316511243582
5004.75645486175 0.0230904091149569
5005.42940853324 0.0251707751303911
5006.10236220472 0.0257497858256102
5006.77531587621 0.0253480989485979
5007.4482695477 0.0252484288066626
5008.12122321919 0.0229559671133757
5008.79417689068 0.0225150194019079
5009.46713056217 0.0227951984852552
5010.14008423366 0.023035567253828
5010.81303790515 0.0255012810230255
5011.48599157663 0.025338064879179
5012.15894524812 0.0248749200254679
5012.83189891961 0.0249747913330793
5013.5048525911 0.0218537244945765
5014.17780626259 0.0219572018831968
5014.85075993408 0.0221014823764563
5015.52371360557 0.0223450716584921
5016.19666727705 0.024874160066247
5016.86962094854 0.0242666061967611
5017.54257462003 0.0249423906207085
5018.21552829152 0.0247480105608702
5018.88848196301 0.0222721230238676
5019.5614356345 0.0225095488131046
5020.23438930599 0.0224564354866743
5020.90734297748 0.0222210343927145
5021.58029664897 0.0250546149909496
5022.25325032045 0.0252427514642477
5022.92620399194 0.0244756508618593
5023.59915766343 0.0242697428911924
5024.27211133492 0.0221890974789858
5024.94506500641 0.0225265491753817
5025.6180186779 0.0219674054533243
5026.29097234939 0.0219959281384945
5026.96392602088 0.0250099245458841
5027.63687969236 0.024621244519949
5028.30983336385 0.0247240196913481
5028.98278703534 0.0246693175286055
5029.65574070683 0.0219110939651728
5030.32869437832 0.0217569172382355
5031.00164804981 0.0221098344773054
5031.6746017213 0.0222165659070015
5032.34755539278 0.0249937903136015
5033.02050906427 0.0249946620315313
5033.69346273576 0.024285763502121
5034.36641640725 0.0237700715661049
5035.03937007874 0.022373802959919
5035.71232375023 0.0224788337945938
5036.38527742172 0.0221009682863951
5037.05823109321 0.0223177634179592
5037.7311847647 0.0243668202310801
5038.40413843618 0.0244377944618464
5039.07709210767 0.0243883561342955
5039.75004577916 0.0244882516562939
5040.42299945065 0.0217510964721441
5041.09595312214 0.0218329094350338
5041.76890679363 0.0216309949755669
5042.44186046512 0.0217685960233212
5043.1148141366 0.0241969674825668
5043.78776780809 0.0239130239933729
5044.46072147958 0.0245019719004631
5045.13367515107 0.0241141133010387
5045.80662882256 0.0219574179500341
5046.47958249405 0.0218300428241491
5047.15253616554 0.0218041799962521
5047.82548983703 0.0220249090343714
5048.49844350851 0.0241058617830276
5049.17139718 0.0237863976508379
5049.84435085149 0.0236736945807934
5050.51730452298 0.0238252449780703
5051.19025819447 0.0209431312978268
5051.86321186596 0.020826755091548
5052.53616553745 0.0215947292745113
5053.20911920894 0.0213460419327021
5053.88207288042 0.0233406201004982
5054.55502655191 0.0232807695865631
5055.2279802234 0.0233071967959404
5055.90093389489 0.0234031081199646
5056.57388756638 0.0212613586336374
5057.24684123787 0.0211570896208286
5057.91979490936 0.0212778504937887
5058.59274858085 0.0209939014166594
5059.26570225233 0.0232252776622772
5059.93865592382 0.0233942233026028
5060.61160959531 0.0234762039035559
5061.2845632668 0.0232037696987391
5061.95751693829 0.020514527335763
5062.63047060978 0.0208470709621906
5063.30342428127 0.0211397539824247
5063.97637795276 0.0212763492017984
5064.64933162424 0.0229962076991796
5065.32228529573 0.0233653169125319
5065.99523896722 0.0224725138396025
5066.66819263871 0.0229626838117838
5067.3411463102 0.0203708186745644
5068.01409998169 0.0201993156224489
5068.68705365318 0.0198789816349745
5069.36000732467 0.0197762176394463
5070.03296099615 0.0227028112858534
5070.70591466764 0.0223267842084169
5071.37886833913 0.0231518093496561
5072.05182201062 0.0229534842073917
5072.72477568211 0.0207829382270575
5073.3977293536 0.0205729454755783
5074.07068302509 0.0204182900488377
5074.74363669658 0.0203497260808945
5075.41659036806 0.022709883749485
5076.08954403955 0.0230968426913023
5076.76249771104 0.022442789748311
5077.43545138253 0.022338280454278
5078.10840505402 0.0205861032009125
5078.78135872551 0.0202159825712442
5079.454312397 0.0207428857684135
5080.12726606849 0.0204538963735104
5080.80021973997 0.0228246878832579
5081.47317341146 0.0227203238755465
5082.14612708295 0.0219093505293131
5082.81908075444 0.0218877363950014
5083.49203442593 0.0200785417109728
5084.16498809742 0.0202366411685944
5084.83794176891 0.0199916232377291
5085.51089544039 0.0201107114553452
5086.18384911188 0.0221718307584524
5086.85680278337 0.0218027513474226
5087.52975645486 0.0226660780608654
5088.20271012635 0.0228568501770496
5088.87566379784 0.0204567667096853
5089.54861746933 0.0206356681883335
5090.22157114082 0.0206362865865231
5090.89452481231 0.0204937998205423
5091.56747848379 0.0230130013078451
5092.24043215528 0.0227153450250626
5092.91338582677 0.023306967690587
5093.58633949826 0.0231641884893179
5094.25929316975 0.0211920216679573
5094.93224684124 0.021129235625267
5095.60520051273 0.0207789074629545
5096.27815418422 0.0208516959100962
5096.9511078557 0.0232135280966759
5097.62406152719 0.023041283711791
5098.29701519868 0.0234639011323452
5098.96996887017 0.0230826586484909
5099.64292254166 0.0210061632096767
5100.31587621315 0.021175054833293
5100.98882988464 0.0210791602730751
5101.66178355612 0.0215686224400997
5102.33473722761 0.0237788762897253
5103.0076908991 0.0237593911588192
5103.68064457059 0.0229940172284842
5104.35359824208 0.0232643745839596
5105.02655191357 0.0213950593024492
5105.69950558506 0.0216400716453791
5106.37245925655 0.0215571764856577
5107.04541292804 0.0216134302318096
5107.71836659952 0.0243864133954048
5108.39132027101 0.0238958094269037
5109.0642739425 0.0241851322352886
5109.73722761399 0.0241985470056534
5110.41018128548 0.0217567328363657
5111.08313495697 0.0214474126696587
5111.75608862846 0.0214867256581783
5112.42904229994 0.0217719487845898
5113.10199597143 0.0238693282008171
5113.77494964292 0.0237190313637257
5114.44790331441 0.0247019696980715
5115.1208569859 0.0245239846408367
5115.79381065739 0.0216964762657881
5116.46676432888 0.022121099755168
5117.13971800037 0.0213845614343882
5117.81267167186 0.0216827522963285
5118.48562534334 0.0241879690438509
5119.15857901483 0.0241967551410198
5119.83153268632 0.0242476928979158
5120.50448635781 0.0242422893643379
5121.1774400293 0.021617716178298
5121.85039370079 0.0214783735573292
5122.52334737228 0.0216843485832214
5123.19630104376 0.0222472660243511
5123.86925471525 0.0242456290870905
5124.54220838674 0.0243700444698334
5125.21516205823 0.0239717960357666
5125.88811572972 0.0235916916280985
5126.56106940121 0.0219134781509638
5127.2340230727 0.0217029061168432
5127.90697674419 0.0227148123085499
5128.57993041567 0.0223576854914427
5129.25288408716 0.0249165017157793
5129.92583775865 0.0246785338968039
5130.59879143014 0.0243062935769558
5131.27174510163 0.02407256513834
5131.94469877312 0.0223252344876528
5132.61765244461 0.0220294818282127
5133.2906061161 0.0230220817029476
5133.96355978758 0.0224956963211298
5134.63651345907 0.0242414511740208
5135.30946713056 0.0242665465921164
5135.98242080205 0.0247453451156616
5136.65537447354 0.0249217096716166
5137.32832814503 0.0218845196068287
5138.00128181652 0.0219920966774225
5138.67423548801 0.0225053131580353
5139.34718915949 0.0225475486367941
5140.02014283098 0.0246728770434856
5140.69309650247 0.0245697647333145
5141.36605017396 0.0238215960562229
5142.03900384545 0.0240176264196634
5142.71195751694 0.021933700889349
5143.38491118843 0.0217639524489641
5144.05786485992 0.0223498363047838
5144.7308185314 0.0224628038704395
5145.40377220289 0.0241100136190653
5146.07672587438 0.024708753451705
5146.74967954587 0.0242382176220417
5147.42263321736 0.0239908322691917
5148.09558688885 0.0216799024492502
5148.76854056034 0.021374860778451
5149.44149423183 0.0213812328875065
5150.11444790331 0.0215454827994108
5150.7874015748 0.0239378437399864
5151.46035524629 0.0237613562494516
5152.13330891778 0.0235466100275517
5152.80626258927 0.0239006169140339
5153.47921626076 0.0213502403348684
5154.15216993225 0.021414577960968
5154.82512360374 0.0222921743988991
5155.49807727522 0.0213483292609453
5156.17103094671 0.0238566230982542
5156.8439846182 0.0236618276685476
5157.51693828969 0.0238207578659058
5158.18989196118 0.0238242894411087
5158.86284563267 0.0216861646622419
5159.53579930416 0.0216479040682316
5160.20875297565 0.021529084071517
5160.88170664713 0.0215907003730536
5161.55466031862 0.0236252341419458
5162.22761399011 0.0232571326196194
5162.9005676616 0.023210184648633
5163.57352133309 0.0227264259010553
5164.24647500458 0.0211490578949451
5164.91942867607 0.020770313218236
5165.59238234756 0.0202908013015985
5166.26533601904 0.020240681245923
5166.93828969053 0.0215139351785183
5167.61124336202 0.0213964506983757
5168.28419703351 0.0218726582825184
5168.957150705 0.0220918450504541
5169.63010437649 0.0212649926543236
5170.30305804798 0.021574828773737
5170.97601171947 0.0209166556596756
5171.64896539095 0.0209368690848351
5172.32191906244 0.0228899344801903
5172.99487273393 0.0232496522367001
5173.66782640542 0.0236470848321915
5174.34078007691 0.0240036733448505
5175.0137337484 0.0218536760658026
5175.68668741989 0.0214652288705111
5176.35964109138 0.0223800744861364
5177.03259476286 0.0224332641810179
5177.70554843435 0.0235232952982187
5178.37850210584 0.0238092429935932
5179.05145577733 0.0235675107687712
5179.72440944882 0.0233770627528429
5180.39736312031 0.0217061806470156
5181.0703167918 0.0219644326716661
5181.74327046328 0.022677393630147
5182.41622413477 0.0226000435650349
5183.08917780626 0.023852750658989
5183.76213147775 0.0238950029015541
5184.43508514924 0.0245973579585552
5185.10803882073 0.0246489644050598
5185.78099249222 0.0219958685338497
5186.45394616371 0.0218221507966518
5187.1268998352 0.0218535605818033
5187.79985350668 0.0224334523081779
5188.47280717817 0.0241189375519753
5189.14576084966 0.0245232153683901
5189.81871452115 0.0240473244339228
5190.49166819264 0.0239855013787746
5191.16462186413 0.0222991053014994
5191.83757553562 0.0222384445369244
5192.5105292071 0.022651232779026
5193.18348287859 0.0226802695542574
5193.85643655008 0.024575823917985
5194.52939022157 0.0247339867055416
5195.20234389306 0.0248217787593603
5195.87529756455 0.0254406481981277
5196.54825123604 0.0227678306400776
5197.22120490753 0.0227080788463354
5197.89415857901 0.0227038525044918
5198.5671122505 0.0227667391300201
5199.24006592199 0.0251647438853979
5199.91301959348 0.0251557566225529
5200.58597326497 0.0256344396620989
5201.25892693646 0.0255519039928913
5201.93188060795 0.0231063216924667
5202.60483427944 0.0229876041412354
5203.27778795092 0.0231202095746994
5203.95074162241 0.0229599438607693
5204.6236952939 0.0246284604072571
5205.29664896539 0.0249607171863317
5205.96960263688 0.0244089756160975
5206.64255630837 0.024654820561409
5207.31550997986 0.0224108677357435
5207.98846365135 0.0222079902887344
5208.66141732283 0.0224122945219278
5209.33437099432 0.0226224791258574
5210.00732466581 0.0242421180009842
5210.6802783373 0.0243895575404167
5211.35323200879 0.0243528466671705
5212.02618568028 0.0246145222336054
5212.69913935177 0.021817147731781
5213.37209302326 0.0218430794775486
5214.04504669474 0.0228852741420269
5214.71800036623 0.0223954450339079
5215.39095403772 0.0246031191200018
5216.06390770921 0.0246709678322077
5216.7368613807 0.0248418375849724
5217.40981505219 0.0243160966783762
5218.08276872368 0.0226799584925175
5218.75572239517 0.022411061450839
5219.42867606665 0.022809699177742
5220.10162973814 0.0223969202488661
5220.77458340963 0.0242183022201061
5221.44753708112 0.0246052760630846
5222.12049075261 0.0242278520017862
5222.7934444241 0.0241839606314898
5223.46639809559 0.0215976107865572
5224.13935176708 0.0214678626507521
5224.81230543856 0.0219434406608343
5225.48525911005 0.021893497556448
5226.15821278154 0.023500619456172
5226.83116645303 0.0237576644867659
5227.50412012452 0.0235438607633114
5228.17707379601 0.0234385598450899
5228.8500274675 0.0214561987668276
5229.52298113899 0.0213185213506222
5230.19593481047 0.0210372265428305
5230.86888848196 0.0211540274322033
5231.54184215345 0.0233297180384398
5232.21479582494 0.0230746511369944
5232.88774949643 0.0238455012440681
5233.56070316792 0.0241225864738226
5234.23365683941 0.0211193412542343
5234.9066105109 0.021020358428359
5235.57956418238 0.020977184176445
5236.25251785387 0.0208858624100685
5236.92547152536 0.0235887318849564
5237.59842519685 0.0235518869012594
5238.27137886834 0.023250525817275
5238.94433253983 0.0234750863164663
5239.61728621132 0.020874323323369
5240.29023988281 0.0209481101483107
5240.96319355429 0.0205949153751135
5241.63614722578 0.0204940102994442
5242.30910089727 0.0233856104314327
5242.98205456876 0.0227741692215204
5243.65500824025 0.0229417383670807
5244.32796191174 0.0232434123754501
5245.00091558323 0.0208285972476006
5245.67386925472 0.0212807115167379
5246.3468229262 0.0205162521451712
5247.01977659769 0.020274443551898
5247.69273026918 0.0224287342280149
5248.36568394067 0.0224884618073702
5249.03863761216 0.0220977645367384
5249.71159128365 0.0222454201430082
5250.38454495514 0.0200235024094582
5251.05749862662 0.0200708564370871
5251.73045229811 0.0201874263584614
5252.4034059696 0.0202962812036276
5253.07635964109 0.0220789313316345
5253.74931331258 0.0222363136708736
5254.42226698407 0.0216142553836107
5255.09522065556 0.0212981309741735
5255.76817432705 0.0199884418398142
5256.44112799854 0.0198033452033997
5257.11408167002 0.0190798863768578
5257.78703534151 0.0192966107279062
5258.459989013 0.0212303232401609
5259.13294268449 0.0209842212498188
5259.80589635598 0.020988242700696
5260.47885002747 0.0210277810692787
5261.15180369896 0.0189548749476671
5261.82475737044 0.0192768108099699
5262.49771104193 0.0188221614807844
5263.17066471342 0.0186627861112356
5263.84361838491 0.0209492072463036
5264.5165720564 0.0212188512086868
5265.18952572789 0.0210190564393997
5265.86247939938 0.0208896622061729
5266.53543307087 0.0189463905990124
5267.20838674235 0.0189020335674286
5267.88134041384 0.0184696167707443
5268.55429408533 0.018588138744235
5269.22724775682 0.0209020730108023
5269.90020142831 0.0208748523145914
5270.5731550998 0.0202581062912941
5271.24610877129 0.0209347512573004
5271.91906244278 0.0184923876076937
5272.59201611426 0.0187930464744568
5273.26496978575 0.0187396574765444
5273.93792345724 0.0187078900635242
5274.61087712873 0.0202863719314337
5275.28383080022 0.0203757118433714
5275.95678447171 0.0206024553626776
5276.6297381432 0.0205393638461828
5277.30269181469 0.0184093043208122
5277.97564548617 0.0184226911514997
5278.64859915766 0.018220592290163
5279.32155282915 0.0182131752371788
5279.99450650064 0.0201680418103933
5280.66746017213 0.020326990634203
5281.34041384362 0.0203387122601271
5282.01336751511 0.0208086427301168
5282.6863211866 0.0183023996651173
5283.35927485808 0.0180098079144955
5284.03222852957 0.0181978940963745
5284.70518220106 0.0180846396833658
5285.37813587255 0.0208704844117165
5286.05108954404 0.020580118522048
5286.72404321553 0.0205352418124676
5287.39699688702 0.020004378631711
5288.06995055851 0.0180570613592863
5288.74290422999 0.0180085245519876
5289.41585790148 0.0181350987404585
5290.08881157297 0.0180337391793728
5290.76176524446 0.0196710582822561
5291.43471891595 0.0195392295718193
5292.10767258744 0.0201174840331078
5292.78062625893 0.0200984962284565
5293.45357993042 0.018166808411479
5294.1265336019 0.017463767901063
5294.79948727339 0.0177952516824007
5295.47244094488 0.0175635423511267
5296.14539461637 0.0201899167150259
5296.81834828786 0.0197579935193062
5297.49130195935 0.0196819268167019
5298.16425563084 0.0198637954890728
5298.83720930233 0.0175833571702242
5299.51016297381 0.0172260776162148
5300.1831166453 0.0171507988125086
5300.85607031679 0.0171016976237297
5301.52902398828 0.019453564658761
5302.20197765977 0.0192117225378752
5302.87493133126 0.019363122060895
5303.54788500275 0.0193876288831234
5304.22083867423 0.0176241174340248
5304.89379234572 0.0174747183918953
5305.56674601721 0.0171263851225376
5306.2396996887 0.0172065943479538
5306.91265336019 0.018875865265727
5307.58560703168 0.0191965233534575
5308.25856070317 0.0189092978835106
5308.93151437466 0.0186714064329863
5309.60446804615 0.0174849517643452
5310.27742171763 0.017025675624609
5310.95037538912 0.0172354020178318
5311.62332906061 0.0169775858521461
5312.2962827321 0.0192394070327282
5312.96923640359 0.0188572853803635
5313.64219007508 0.018485814332962
5314.31514374657 0.0182913839817047
5314.98809741806 0.0165383741259575
5315.66105108954 0.0160592664033175
5316.33400476103 0.0168240014463663
5317.00695843252 0.0162849128246307
5317.67991210401 0.0185581594705582
5318.3528657755 0.0181353110820055
5319.02581944699 0.0183354821056128
5319.69877311848 0.0183477494865656
5320.37172678996 0.016495268791914
5321.04468046145 0.016115415841341
5321.71763413294 0.0158558059483767
5322.39058780443 0.0156237548217177
5323.06354147592 0.018127204850316
5323.73649514741 0.0179622918367386
5324.4094488189 0.0178273655474186
5325.08240249039 0.017414940521121
5325.75535616188 0.0155943967401981
5326.42830983336 0.0154640758410096
5327.10126350485 0.0153907472267747
5327.77421717634 0.0151485428214073
5328.44717084783 0.017458014190197
5329.12012451932 0.0171254258602858
5329.79307819081 0.0170722045004368
5330.4660318623 0.0171087607741356
5331.13898553378 0.0155957154929638
5331.81193920527 0.0156486257910728
5332.48489287676 0.0153844021260738
5333.15784654825 0.015314775519073
5333.83080021974 0.0173399299383163
5334.50375389123 0.0176821406930685
5335.17670756272 0.017272837460041
5335.84966123421 0.0171913597732782
5336.52261490569 0.015235380269587
5337.19556857718 0.0152058443054557
5337.86852224867 0.0151271317154169
5338.54147592016 0.0148013941943645
5339.21442959165 0.0169370248913765
5339.88738326314 0.0166688002645969
5340.56033693463 0.0170937646180391
5341.23329060612 0.016900347545743
5341.9062442776 0.0147931072860956
5342.57919794909 0.0147770019248128
5343.25215162058 0.0148552749305964
5343.92510529207 0.0147851817309856
5344.59805896356 0.0168061517179012
5345.27101263505 0.016687573865056
5345.94396630654 0.0163359008729458
5346.61691997803 0.0165226645767689
5347.28987364951 0.014834507368505
5347.962827321 0.01505196839571
5348.63578099249 0.0146076083183289
5349.30873466398 0.0146279586479068
5349.98168833547 0.0163217969238758
5350.65464200696 0.0162553861737251
5351.32759567845 0.0166099946945906
5352.00054934994 0.0164860766381025
5352.67350302142 0.0144389951601624
5353.34645669291 0.0145135130733252
5354.0194103644 0.0144702540710568
5354.69236403589 0.0144847016781569
5355.36531770738 0.0164048485457897
5356.03827137887 0.016346400603652
5356.71122505036 0.0160822048783302
5357.38417872185 0.0160620082169771
5358.05713239333 0.0139500517398119
5358.73008606482 0.0142037691548467
5359.40303973631 0.0141927944496274
5360.0759934078 0.0143126538023353
5360.74894707929 0.0158455446362495
5361.42190075078 0.0160933434963226
5362.09485442227 0.0160130932927132
5362.76780809376 0.0159127712249756
5363.44076176524 0.0143818203359842
5364.11371543673 0.0141626270487905
5364.78666910822 0.0141687840223312
5365.45962277971 0.0140566024929285
5366.1325764512 0.0159276183694601
5366.80553012269 0.0158413387835026
5367.47848379418 0.0159574020653963
5368.15143746567 0.0161924846470356
5368.82439113715 0.0145586198195815
5369.49734480864 0.014422221109271
5370.17029848013 0.0143185714259744
5370.84325215162 0.0143255405128002
5371.51620582311 0.0157941486686468
5372.1891594946 0.0161210913211107
5372.86211316609 0.0152358310297132
5373.53506683757 0.0156147554516792
5374.20802050906 0.0138596603646874
5374.88097418055 0.0137777850031853
5375.55392785204 0.0139819961041212
5376.22688152353 0.0141834765672684
5376.89983519502 0.0155631117522717
5377.57278886651 0.015374138019979
5378.245742538 0.0153850233182311
5378.91869620949 0.015546559356153
5379.59164988097 0.0139595856890082
5380.26460355246 0.014127847738564
5380.93755722395 0.0139193804934621
5381.61051089544 0.0139582240954041
5382.28346456693 0.0155498776584864
5382.95641823842 0.0156275127083063
5383.62937190991 0.0156221706420183
5384.3023255814 0.01553422678262
5384.97527925288 0.013920858502388
5385.64823292437 0.0137516185641289
5386.32118659586 0.0140800401568413
5386.99414026735 0.0138935698196292
5387.66709393884 0.015575435012579
5388.34004761033 0.0157569348812103
5389.01300128182 0.0154126863926649
5389.6859549533 0.0153682390227914
5390.35890862479 0.0139234848320484
5391.03186229628 0.0138231478631496
5391.70481596777 0.0141710843890905
5392.37776963926 0.0138887530192733
5393.05072331075 0.0153217082843184
5393.72367698224 0.015030981041491
5394.39663065373 0.0149021334946156
5395.06958432522 0.014806792140007
5395.7425379967 0.0135907093062997
5396.41549166819 0.0135195646435022
5397.08844533968 0.01351313944906
5397.76139901117 0.0133569110184908
5398.43435268266 0.0151360612362623
5399.10730635415 0.0149528561159968
5399.78026002564 0.0150970490649343
5400.45321369712 0.0147999571636319
5401.12616736861 0.013638362288475
5401.7991210401 0.0135168274864554
5402.47207471159 0.0134457005187869
5403.14502838308 0.0134337935596704
5403.81798205457 0.0151276979595423
5404.49093572606 0.0147858830168843
5405.16388939755 0.0146227432414889
5405.83684306904 0.0147638581693172
5406.50979674052 0.0131323058158159
5407.18275041201 0.0131333051249385
5407.8557040835 0.013562940992415
5408.52865775499 0.0132295209914446
5409.20161142648 0.0147755034267902
5409.87456509797 0.0147025166079402
5410.54751876946 0.0141977202147245
5411.22047244094 0.0139864673838019
5411.89342611243 0.0130788097158074
5412.56637978392 0.0130629120394588
5413.23933345541 0.0129300523549318
5413.9122871269 0.0132572250440717
5414.58524079839 0.0147036956623197
5415.25819446988 0.0146917663514614
5415.93114814137 0.0147819416597486
5416.60410181285 0.014510833658278
5417.27705548434 0.0134269343689084
5417.95000915583 0.0132896136492491
5418.62296282732 0.0131315318867564
5419.29591649881 0.0131562044844031
5419.9688701703 0.0147290509194136
5420.64182384179 0.014655533246696
5421.31477751328 0.0145523166283965
5421.98773118476 0.014622044749558
5422.66068485625 0.0130122378468513
5423.33363852774 0.0132419876754284
5424.00659219923 0.0132760498672724
5424.67954587072 0.0130868656560779
5425.35249954221 0.0144341792911291
5426.0254532137 0.0144041674211621
5426.69840688519 0.0142954243347049
5427.37136055667 0.0139694400131702
5428.04431422816 0.0127175375819206
5428.71726789965 0.0126757100224495
5429.39022157114 0.0128976320847869
5430.06317524263 0.0127604966983199
5430.73612891412 0.0143366549164057
5431.40908258561 0.0142327742651105
5432.0820362571 0.0142884571105242
5432.75498992858 0.0143035463988781
5433.42794360007 0.0130696138367057
5434.10089727156 0.0130184907466173
5434.77385094305 0.0127805965021253
5435.44680461454 0.0127266542986035
5436.11975828603 0.0142246903851628
5436.79271195752 0.0142253078520298
5437.46566562901 0.0137274246662855
5438.13861930049 0.0137531543150544
5438.81157297198 0.0127507597208023
5439.48452664347 0.0125195095315576
5440.15748031496 0.0120490677654743
5440.83043398645 0.0121448077261448
5441.50338765794 0.0136632323265076
5442.17634132943 0.013858737424016
5442.84929500092 0.0134465638548136
5443.5222486724 0.0134864579886198
5444.19520234389 0.0121229775249958
5444.86815601538 0.0122449928894639
5445.54110968687 0.0121540054678917
5446.21406335836 0.0122309243306518
5446.88701702985 0.0134595716372132
5447.55997070134 0.0134233487769961
5448.23292437283 0.0137582011520863
5448.90587804431 0.0138691943138838
5449.5788317158 0.0123640336096287
5450.25178538729 0.0121746463701129
5450.92473905878 0.0123159838840365
5451.59769273027 0.0123751293867826
5452.27064640176 0.013539070263505
5452.94360007325 0.0133210513740778
5453.61655374474 0.0135110598057508
5454.28950741622 0.0134381763637066
5454.96246108771 0.0118890339508653
5455.6354147592 0.0116313053295016
5456.30836843069 0.012094534933567
5456.98132210218 0.011880942620337
5457.65427577367 0.0133359981700778
5458.32722944516 0.0132275437936187
5459.00018311665 0.0131989484652877
5459.67313678813 0.0131606431677938
5460.34609045962 0.0120072932913899
5461.01904413111 0.0117871295660734
5461.6919978026 0.0117249330505729
5462.36495147409 0.0117030963301659
5463.03790514558 0.0133027723059058
5463.71085881707 0.013355104252696
5464.38381248856 0.0132055645808578
5465.05676616004 0.0131440348923206
5465.72971983153 0.0119061963632703
5466.40267350302 0.01199955586344
5467.07562717451 0.0119385179132223
5467.748580846 0.0119271976873279
5468.42153451749 0.0130023406818509
5469.09448818898 0.0127059351652861
5469.76744186046 0.0128001039847732
5470.44039553195 0.0127359153702855
5471.11334920344 0.0115920286625624
5471.78630287493 0.0115051763132215
5472.45925654642 0.0113648734986782
5473.13221021791 0.0114464834332466
5473.8051638894 0.0127608301118016
5474.47811756089 0.0127635356038809
5475.15107123238 0.0123709589242935
5475.82402490386 0.0122936675325036
5476.49697857535 0.0112124038860202
5477.16993224684 0.0112938107922673
5477.84288591833 0.0113132921978831
5478.51583958982 0.0111178727820516
5479.18879326131 0.012165417894721
5479.8617469328 0.0122560104355216
5480.53470060428 0.0120085002854466
5481.20765427577 0.0118882274255157
5481.88060794726 0.0106186112388968
5482.55356161875 0.0105858957394958
5483.22651529024 0.0109556177631021
5483.89946896173 0.0108399633318186
5484.57242263322 0.0115730976685882
5485.24537630471 0.0114825405180454
5485.91832997619 0.0118654295802116
5486.59128364768 0.0117651531472802
5487.26423731917 0.0102690635249019
5487.93719099066 0.0101334927603602
5488.61014466215 0.0106890155002475
5489.28309833364 0.0105793848633766
5489.95605200513 0.0112610794603825
5490.62900567662 0.0114761013537645
5491.3019593481 0.0116660855710506
5491.97491301959 0.0116453655064106
5492.64786669108 0.0106452479958534
5493.32082036257 0.0105654923245311
5493.99377403406 0.0105426479130983
5494.66672770555 0.0104332789778709
5495.33968137704 0.0114681897684932
5496.01263504853 0.0115108843892813
5496.68558872001 0.0112971048802137
5497.3585423915 0.0115528609603643
5498.03149606299 0.0101563679054379
5498.70444973448 0.010075343772769
5499.37740340597 0.0100537873804569
5500.05035707746 0.0100775118917227
5500.72331074895 0.0108669707551599
5501.39626442044 0.0109531208872795
5502.06921809192 0.0108528370037675
5502.74217176341 0.0105928862467408
5503.4151254349 0.00966950971633196
5504.08807910639 0.0096092876046896
5504.76103277788 0.00961027480661869
5505.43398644937 0.00943186413496733
5506.10694012086 0.0105884242802858
5506.77989379235 0.0104867331683636
5507.45284746383 0.0106384325772524
5508.12580113532 0.010579195804894
5508.79875480681 0.00962615944445133
5509.4717084783 0.00939004961401224
5510.14466214979 0.00956930499523878
5510.81761582128 0.00945551414042711
5511.49056949277 0.0104308016598225
5512.16352316426 0.010147993452847
5512.83647683574 0.0102319158613682
5513.50943050723 0.0102361151948571
5514.18238417872 0.00922160129994154
5514.85533785021 0.00921622198075056
5515.5282915217 0.00921759288758039
5516.20124519319 0.00928466953337193
5516.87419886468 0.00983380153775215
5517.54715253617 0.00999712757766247
5518.22010620765 0.010270930826664
5518.89305987914 0.0103904446586967
5519.56601355063 0.00926198717206717
5520.23896722212 0.00909925810992718
5520.91192089361 0.00918539799749851
5521.5848745651 0.00928733684122562
5522.25782823659 0.00994589924812317
5522.93078190808 0.0100495126098394
5523.60373557956 0.00969367008656263
5524.27668925105 0.00951806083321571
5524.94964292254 0.00884210411459208
5525.62259659403 0.00882849097251892
5526.29555026552 0.00914902053773403
5526.96850393701 0.00903812143951654
5527.6414576085 0.00972373131662607
5528.31441127999 0.00974234659224749
5528.98736495147 0.00964360218495131
5529.66031862296 0.00964868627488613
5530.33327229445 0.00880415923893452
5531.00622596594 0.00874560605734587
5531.67917963743 0.00879434775561094
5532.35213330892 0.00886989757418633
5533.02508698041 0.0099808881059289
5533.6980406519 0.00975783541798592
5534.37099432338 0.00950319319963455
5535.04394799487 0.00970119051635265
5535.71690166636 0.00871465727686882
5536.38985533785 0.00874953344464302
5537.06280900934 0.00874841865152121
5537.73576268083 0.00882001779973507
5538.40871635232 0.009699204005301
5539.0816700238 0.00961440242826939
5539.75462369529 0.00967756193131208
5540.42757736678 0.00963853392750025
5541.10053103827 0.00836667884141207
5541.77348470976 0.00860253814607859
5542.44643838125 0.00858358107507229
5543.11939205274 0.00855064857751131
5543.79234572423 0.00940956361591816
5544.46529939572 0.00951236393302679
5545.1382530672 0.00983424857258797
5545.81120673869 0.00991643406450748
5546.48416041018 0.00889228750020266
5547.15711408167 0.00892450008541346
5547.83006775316 0.00886837765574455
5548.50302142465 0.0090492544695735
5549.17597509614 0.00965799670666456
5549.84892876762 0.00973359774798155
5550.52188243911 0.00968943908810616
5551.1948361106 0.0097435237839818
5551.86778978209 0.00883294176310301
5552.54074345358 0.00885026529431343
5553.21369712507 0.00888589397072792
5553.88665079656 0.0088450014591217
5554.55960446805 0.0096471980214119
5555.23255813953 0.00975295435637236
5555.90551181102 0.00970515981316566
5556.57846548251 0.00979919079691172
5557.251419154 0.00884354393929243
5557.92437282549 0.00886433385312557
5558.59732649698 0.00865631829947233
5559.27028016847 0.00869517400860786
5559.94323383996 0.00980295334011316
5560.61618751144 0.00978830456733704
5561.28914118293 0.00999834574759007
5561.96209485442 0.00993465725332499
5562.63504852591 0.00872933026403189
5563.3080021974 0.00870454590767622
5563.98095586889 0.00883442722260952
5564.65390954038 0.00870504882186651
5565.32686321187 0.00949782319366932
5565.99981688335 0.00947671011090279
5566.67277055484 0.00933818425983191
5567.34572422633 0.00931286998093128
5568.01867789782 0.00826487224549055
5568.69163156931 0.0083747198805213
5569.3645852408 0.00830198917537928
5570.03753891229 0.00843370519578457
5570.71049258378 0.00928755383938551
5571.38344625526 0.00924209412187338
5572.05639992675 0.00943920854479074
5572.72935359824 0.00959355290979147
5573.40230726973 0.00859834719449282
5574.07526094122 0.00875064358115196
5574.74821461271 0.00851177610456944
5575.4211682842 0.00863993633538485
5576.09412195569 0.0095210000872612
5576.76707562717 0.00946520082652569
5577.44002929866 0.00912601966410875
5578.11298297015 0.00923128053545952
5578.78593664164 0.008188103325665
5579.45889031313 0.00842077936977148
5580.13184398462 0.00819245260208845
5580.80479765611 0.00827062036842108
5581.4777513276 0.00906824413686991
5582.15070499908 0.00925969053059816
5582.82365867057 0.00925412029027939
5583.49661234206 0.00959644839167595
5584.16956601355 0.00835145730525255
5584.84251968504 0.00850220490247011
5585.51547335653 0.00818611029535532
5586.18842702802 0.00835759285837412
5586.86138069951 0.00930901058018208
5587.53433437099 0.00949681363999844
5588.20728804248 0.00968304555863142
5588.88024171397 0.00954850669950247
5589.55319538546 0.00859854184091091
5590.22614905695 0.00854885298758745
5590.89910272844 0.00863136444240808
5591.57205639993 0.00851576309651136
5592.24501007141 0.00946617685258389
5592.9179637429 0.0094023160636425
5593.59091741439 0.00934131629765034
5594.26387108588 0.0094271469861269
5594.93682475737 0.00873511750251055
5595.60977842886 0.00861470121890306
5596.28273210035 0.00850539468228817
5596.95568577184 0.00851475726813078
5597.62863944333 0.00948598794639111
5598.30159311481 0.0093906307592988
5598.9745467863 0.00940036308020353
5599.64750045779 0.0094606913626194
5600.32045412928 0.00850325357168913
5600.99340780077 0.00846913084387779
5601.66636147226 0.00852569751441479
5602.33931514375 0.00851779524236917
5603.01226881524 0.00932574458420277
5603.68522248672 0.009387182071805
5604.35817615821 0.00937551353126764
5605.0311298297 0.00938527565449476
5605.70408350119 0.00853864662349224
5606.37703717268 0.00843347050249577
5607.04999084417 0.00868848711252213
5607.72294451566 0.00875335279852152
5608.39589818714 0.00962861441075802
5609.06885185863 0.00959597248584032
5609.74180553012 0.00931220967322588
5610.41475920161 0.00911873672157526
5611.0877128731 0.00846368540078402
5611.76066654459 0.0084157707169652
5612.43362021608 0.00838839448988438
5613.10657388757 0.00831811223179102
5613.77952755906 0.00915221683681011
5614.45248123054 0.00902597699314356
5615.12543490203 0.00916253589093685
5615.79838857352 0.00912983249872923
5616.47134224501 0.00832005310803652
5617.1442959165 0.00831594690680504
5617.81724958799 0.00829384196549654
5618.49020325948 0.00817163567990065
5619.16315693096 0.00894573703408241
5619.83611060245 0.00887390412390232
5620.50906427394 0.00890608970075846
5621.18201794543 0.00901351403445005
5621.85497161692 0.00830502063035965
5622.52792528841 0.00845008809119463
5623.2008789599 0.00824922882020473
5623.87383263139 0.0083478819578886
5624.54678630287 0.00913440156728029
5625.21973997436 0.00915424060076475
5625.89269364585 0.00883182231336832
5626.56564731734 0.00906291697174311
5627.23860098883 0.00824670772999525
5627.91155466032 0.00847000721842051
5628.58450833181 0.00800824631005526
5629.2574620033 0.00813249498605728
5629.93041567478 0.00894628558307886
5630.60336934627 0.00911624357104301
5631.27632301776 0.00904460251331329
5631.94927668925 0.00901560019701719
5632.62223036074 0.00817735400050879
5633.29518403223 0.00827950146049261
5633.96813770372 0.00834215991199017
5634.64109137521 0.00831355154514313
5635.31404504669 0.00932329520583153
5635.98699871818 0.00933599285781384
5636.65995238967 0.00933596305549145
5637.33290606116 0.00909718591719866
5638.00585973265 0.00836932100355625
5638.67881340414 0.00831325072795153
5639.35176707563 0.00820529740303755
5640.02472074712 0.00815008766949177
5640.6976744186 0.00941219367086887
5641.37062809009 0.00917943939566612
5642.04358176158 0.00934063829481602
5642.71653543307 0.00925350375473499
5643.38948910456 0.00838686712086201
5644.06244277605 0.00841526687145233
5644.73539644754 0.00838656257838011
5645.40835011903 0.00825629942119122
5646.08130379051 0.00919457897543907
5646.754257462 0.00893872417509556
5647.42721113349 0.00905611272901297
5648.10016480498 0.00910525396466255
5648.77311847647 0.00830883532762527
5649.44607214796 0.00840819254517555
5650.11902581945 0.00822300557047129
5650.79197949094 0.00816231407225132
5651.46493316242 0.00879645068198442
5652.13788683391 0.00877867266535759
5652.8108405054 0.00954122934490442
5653.48379417689 0.00916082225739956
5654.15674784838 0.00841862987726927
5654.82970151987 0.00844494439661503
5655.50265519136 0.00844160001724958
5656.17560886285 0.00850717816501856
5656.84856253433 0.00916578713804483
5657.52151620582 0.00916167534887791
5658.19446987731 0.00936156045645475
5658.8674235488 0.00927959941327572
5659.54037722029 0.00857360195368528
5660.21333089178 0.00840950850397348
5660.88628456327 0.00823620613664389
5661.55923823475 0.008276023901999
5662.23219190624 0.00912053789943457
5662.90514557773 0.00929967407137156
5663.57809924922 0.00919837970286608
5664.25105292071 0.00917858351022005
5664.9240065922 0.00819209031760693
5665.59696026369 0.00830314215272665
5666.26991393518 0.00840884074568748
5666.94286760667 0.00839068368077278
5667.61582127815 0.00917845871299505
5668.28877494964 0.00902732741087675
5668.96172862113 0.009087392129004
5669.63468229262 0.00917884521186352
5670.30763596411 0.00818109419196844
5670.9805896356 0.00818331260234118
5671.65354330709 0.00830470584332943
5672.32649697858 0.0083963954821229
5672.99945065006 0.00910733360797167
5673.67240432155 0.009138491936028
5674.34535799304 0.00921320915222168
5675.01831166453 0.00908414088189602
5675.69126533602 0.0083649018779397
5676.36421900751 0.00830407999455929
5677.037172679 0.00833196006715298
5677.71012635048 0.0081391129642725
5678.38308002197 0.00916261784732342
5679.05603369346 0.00910600740462542
5679.72898736495 0.00927237793803215
5680.40194103644 0.00942523311823606
5681.07489470793 0.00813839212059975
5681.74784837942 0.00817571207880974
5682.42080205091 0.00843446049839258
5683.0937557224 0.00837330520153046
5683.76670939388 0.00909455679357052
5684.43966306537 0.00896683149039745
5685.11261673686 0.00939761474728584
5685.78557040835 0.00937188416719437
5686.45852407984 0.00838282611221075
5687.13147775133 0.00837606471031904
5687.80443142282 0.00849299505352974
5688.4773850943 0.00859595369547606
5689.15033876579 0.00903318729251623
5689.82329243728 0.00913284812122583
5690.49624610877 0.00925388373434544
5691.16919978026 0.00928676221519709
5691.84215345175 0.00846836715936661
5692.51510712324 0.00841996911913157
5693.18806079473 0.00833592191338539
5693.86101446621 0.00836744159460068
5694.5339681377 0.00902485009282827
5695.20692180919 0.00906518660485744
5695.87987548068 0.00902844220399857
5696.55282915217 0.00888046156615019
5697.22578282366 0.00811246410012245
5697.89873649515 0.00811299961060286
5698.57169016664 0.008214364759624
5699.24464383812 0.00811733771115541
5699.91759750961 0.00899804197251797
5700.5905511811 0.00881227292120457
5701.26350485259 0.00908534973859787
5701.93645852408 0.00904550775885582
5702.60941219557 0.00826408341526985
5703.28236586706 0.00824009440839291
5703.95531953855 0.00821182318031788
5704.62827321003 0.00821155682206154
5705.30122688152 0.00892756506800652
5705.97418055301 0.00883633922785521
5706.6471342245 0.00908869504928589
5707.32008789599 0.00922602508217096
5707.99304156748 0.00800370611250401
5708.66599523897 0.00808699149638414
5709.33894891046 0.00814536958932877
5710.01190258194 0.00824296474456787
5710.68485625343 0.008951336145401
5711.35780992492 0.00898167584091425
5712.03076359641 0.00888698920607567
5712.7037172679 0.00878794677555561
5713.37667093939 0.00801333505660295
5714.04962461088 0.00807327032089233
5714.72257828237 0.00789729878306389
5715.39553195385 0.00789216347038746
5716.06848562534 0.00885013490915298
5716.74143929683 0.00878169480711222
5717.41439296832 0.00885180197656155
5718.08734663981 0.00895042438060045
5718.7603003113 0.0079925823956728
5719.43325398279 0.00811944622546434
5720.10620765428 0.00792134739458561
5720.77916132576 0.00800240784883499
5721.45211499725 0.00883655529469252
5722.12506866874 0.00871660839766264
5722.79802234023 0.00887237675487995
5723.47097601172 0.00860677473247051
5724.14392968321 0.00821248441934586
5724.8168833547 0.00811756774783134
5725.48983702619 0.00784960109740496
5726.16279069767 0.00777348922565579
5726.83574436916 0.00874144490808249
5727.50869804065 0.00860813818871975
5728.18165171214 0.00892338622361422
5728.85460538363 0.00893070176243782
5729.52755905512 0.00792370829731226
5730.20051272661 0.00793568417429924
5730.8734663981 0.00796350743621588
5731.54642006958 0.00791922584176064
5732.21937374107 0.00868071708828211
5732.89232741256 0.00880725309252739
5733.56528108405 0.00883722677826881
5734.23823475554 0.00885671097785234
5734.91118842703 0.00799037981778383
5735.58414209852 0.00800324883311987
5736.25709577001 0.0078351991251111
5736.93004944149 0.00793149601668119
5737.60300311298 0.00867314264178276
5738.27595678447 0.00876763463020325
5738.94891045596 0.00866005197167397
5739.62186412745 0.00861507933586836
5740.29481779894 0.00785401370376348
5740.96777147043 0.0079167103394866
5741.64072514192 0.0078169722110033
5742.3136788134 0.00775593798607588
5742.98663248489 0.00871330313384533
5743.65958615638 0.00863719265908003
5744.33253982787 0.00873552914708853
5745.00549349936 0.00868638232350349
5745.67844717085 0.00764681771397591
5746.35140084234 0.00758797163143754
5747.02435451383 0.0078254071995616
5747.69730818531 0.00781171256676316
5748.3702618568 0.00862973928451538
5749.04321552829 0.00857649277895689
5749.71616919978 0.00868869666010141
5750.38912287127 0.00869018398225307
5751.06207654276 0.0078452667221427
5751.73503021425 0.0078421039506793
5752.40798388574 0.007876081392169
5753.08093755722 0.00796853844076395
5753.75389122871 0.00861405767500401
5754.4268449002 0.00860011298209429
5755.09979857169 0.00859898049384356
5755.77275224318 0.00853443425148726
5756.44570591467 0.00794430263340473
5757.11865958616 0.0078973351046443
5757.79161325764 0.00772264041006565
5758.46456692913 0.00776903284713626
5759.13752060062 0.00850192457437515
5759.81047427211 0.00864247046411037
5760.4834279436 0.00873336847871542
5761.15638161509 0.00862742308527231
5761.82933528658 0.00783134624361992
5762.50228895807 0.00775138242170215
5763.17524262956 0.00777003727853298
5763.84819630104 0.00786113459616899
5764.52114997253 0.00842073746025562
5765.19410364402 0.00860622525215149
5765.86705731551 0.00849742628633976
5766.540010987 0.00870645232498646
5767.21296465849 0.00766130071133375
5767.88591832998 0.00779303209856153
5768.55887200146 0.0078759640455246
5769.23182567295 0.00781841669231653
5769.90477934444 0.00863465014845133
5770.57773301593 0.00859704241156578
5771.25068668742 0.00840443465858698
5771.92364035891 0.00843387003988028
5772.5965940304 0.00774183357134461
5773.26954770189 0.00779552618041635
5773.94250137337 0.00746363680809736
5774.61545504486 0.00755532551556826
5775.28840871635 0.00844213925302029
5775.96136238784 0.0084156496450305
5776.63431605933 0.00846108142286539
5777.30726973082 0.00842285808175802
5777.98022340231 0.0077069322578609
5778.6531770738 0.00773024512454867
5779.32613074528 0.00760121364146471
5779.99908441677 0.00765039818361402
5780.67203808826 0.00834492780268192
5781.34499175975 0.00830945186316967
5782.01794543124 0.00837317295372486
5782.69089910273 0.00831037014722824
5783.36385277422 0.00758076319471002
5784.03680644571 0.00755560677498579
5784.70976011719 0.00738810515031219
5785.38271378868 0.00753741664811969
5786.05566746017 0.00823217071592808
5786.72862113166 0.0083627887070179
5787.40157480315 0.00805943552404642
5788.07452847464 0.00813021883368492
5788.74748214613 0.00739112636074424
5789.42043581762 0.00744301686063409
5790.0933894891 0.00719400029629469
5790.76634316059 0.00736459903419018
5791.43929683208 0.00787494331598282
5792.11225050357 0.00802696589380503
5792.78520417506 0.00834506284445524
5793.45815784655 0.00828229542821646
5794.13111151804 0.00771552883088589
5794.80406518953 0.00755009101703763
5795.47701886101 0.00761310430243611
5796.1499725325 0.00761318719014525
5796.82292620399 0.00835222192108631
5797.49587987548 0.00836872216314077
5798.16883354697 0.00834044162184
5798.84178721846 0.00816401652991772
5799.51474088995 0.00768025126308203
5800.18769456144 0.00764635019004345
5800.86064823292 0.00752811133861542
5801.53360190441 0.00765762710943818
5802.2065555759 0.00847914814949036
5802.87950924739 0.00831632502377033
5803.55246291888 0.008372962474823
5804.22541659037 0.00827119313180447
5804.89837026186 0.00770368054509163
5805.57132393335 0.00764003302901983
5806.24427760483 0.00750515982508659
5806.91723127632 0.00749480351805687
5807.59018494781 0.00870733894407749
5808.2631386193 0.00839756522327662
5808.93609229079 0.00832538027316332
5809.60904596228 0.00847725104540586
5810.28199963377 0.00793773680925369
5810.95495330526 0.00792377255856991
5811.62790697674 0.00771449599415064
5812.30086064823 0.00771755771711469
5812.97381431972 0.00861903186887503
5813.64676799121 0.00867751520127058
5814.3197216627 0.00857008807361126
5814.99267533419 0.00834578648209572
5815.66562900568 0.00765312369912863
5816.33858267717 0.00758831854909658
5817.01153634865 0.00773529754951596
5817.68449002014 0.00763025879859924
5818.35744369163 0.00852270517498255
5819.03039736312 0.00853875000029802
5819.70335103461 0.00832878518849611
5820.3763047061 0.00844141189008951
5821.04925837759 0.00741991586983204
5821.72221204908 0.00743510760366917
5822.39516572056 0.00764461886137724
5823.06811939205 0.0075483713299036
5823.74107306354 0.00830651819705963
5824.41402673503 0.00820733513683081
5825.08698040652 0.00811033882200718
5825.75993407801 0.00815240480005741
5826.4328877495 0.00745985936373472
5827.10584142098 0.00744679803028703
5827.77879509247 0.0075270407833159
5828.45174876396 0.00763334194198251
5829.12470243545 0.00818562228232622
5829.79765610694 0.00824471283704042
5830.47060977843 0.0081832567229867
5831.14356344992 0.00824493356049061
5831.81651712141 0.00752151943743229
5832.4894707929 0.00757965259253979
5833.16242446438 0.00747874053195119
5833.83537813587 0.00746116926893592
5834.50833180736 0.00832181051373482
5835.18128547885 0.0083453506231308
5835.85423915034 0.00827869772911072
5836.52719282183 0.00820606108754873
5837.20014649332 0.00736240157857537
5837.8731001648 0.00743179768323898
5838.54605383629 0.0074651762843132
5839.21900750778 0.00749725569039583
5839.89196117927 0.00815439224243164
5840.56491485076 0.00818963348865509
5841.23786852225 0.00808293651789427
5841.91082219374 0.00830193422734737
5842.58377586523 0.00749707501381636
5843.25672953671 0.00744437705725431
5843.9296832082 0.00762643897905946
5844.60263687969 0.00752113433554769
5845.27559055118 0.00819495599716902
5845.94854422267 0.00828389078378677
5846.62149789416 0.00807366985827684
5847.29445156565 0.00813896860927343
5847.96740523714 0.00743521749973297
5848.64035890862 0.00749992160126567
5849.31331258011 0.00726202316582203
5849.9862662516 0.00730299530550838
5850.65921992309 0.00805740617215633
5851.33217359458 0.00825277995318174
5852.00512726607 0.00825070030987263
5852.67808093756 0.00816312059760094
5853.35103460905 0.00753356330096722
5854.02398828053 0.00748836807906628
5854.69694195202 0.00741315213963389
5855.36989562351 0.00727534713223577
5856.042849295 0.00807982590049505
5856.71580296649 0.00808257795870304
5857.38875663798 0.00815041549503803
5858.06171030947 0.00809962581843138
5858.73466398096 0.00744674820452929
5859.40761765244 0.00746129313483834
5860.08057132393 0.00733114778995514
5860.75352499542 0.00738892192021012
5861.42647866691 0.00809040293097496
5862.0994323384 0.00817082077264786
5862.77238600989 0.00795080047100782
5863.44533968138 0.00802290998399258
5864.11829335287 0.00726336892694235
5864.79124702435 0.0072806547395885
5865.46420069584 0.00731311133131385
5866.13715436733 0.00734234089031816
5866.81010803882 0.00813913717865944
5867.48306171031 0.00815014354884624
5868.1560153818 0.00810736510902643
5868.82896905329 0.00814322382211685
5869.50192272478 0.0073222778737545
5870.17487639626 0.00731617491692305
5870.84783006775 0.0071895238943398
5871.52078373924 0.0073472848162055
5872.19373741073 0.0078058778308332
5872.86669108222 0.00792211294174194
5873.53964475371 0.00797199457883835
5874.2125984252 0.00794608052819967
5874.88555209669 0.00704534817487001
5875.55850576817 0.00710147013887763
5876.23145943966 0.00722344452515244
5876.90441311115 0.00709823751822114
5877.57736678264 0.00790565181523561
5878.25032045413 0.00796094629913568
5878.92327412562 0.0079353079199791
5879.59622779711 0.00801766384392977
5880.26918146859 0.00711724627763033
5880.94213514008 0.00708720646798611
5881.61508881157 0.00717916246503592
5882.28804248306 0.00718182045966387
5882.96099615455 0.00795440748333931
5883.63394982604 0.0079122269526124
5884.30690349753 0.00826293975114822
5884.97985716902 0.00823740754276514
5885.65281084051 0.00741328578442335
5886.32576451199 0.00745312962681055
5886.99871818348 0.00734951347112656
5887.67167185497 0.00740332482382655
5888.34462552646 0.00807852856814861
5889.01757919795 0.00809081085026264
5889.69053286944 0.00774050829932094
5890.36348654093 0.00773481745272875
5891.03644021242 0.00697907945141196
5891.7093938839 0.0069457832723856
5892.38234755539 0.00706957839429379
5893.05530122688 0.00718566495925188
5893.72825489837 0.00774616794660687
5894.40120856986 0.00780063541606069
5895.07416224135 0.00805630348622799
5895.74711591284 0.00806252285838127
5896.42006958432 0.00709425285458565
5897.09302325581 0.0071086916141212
5897.7659769273 0.007265480235219
5898.43893059879 0.00730468658730388
5899.11188427028 0.0077922479249537
5899.78483794177 0.00778931193053722
5900.45779161326 0.00785986799746752
5901.13074528475 0.0079383933916688
5901.80369895624 0.00727615272626281
5902.47665262772 0.00722838984802365
5903.14960629921 0.00706724775955081
5903.8225599707 0.00703551340848207
5904.49551364219 0.0080465953797102
5905.16846731368 0.00800818856805563
5905.84142098517 0.00813851039856672
5906.51437465666 0.00806632079184055
5907.18732832814 0.00719373300671577
5907.86028199963 0.00722927087917924
5908.53323567112 0.00717558432370424
5909.20618934261 0.00712544098496437
5909.8791430141 0.00802312698215246
5910.55209668559 0.0078714108094573
5911.22505035708 0.00774233695119619
5911.89800402857 0.00783523917198181
5912.57095770005 0.00702670123428106
5913.24391137154 0.00698552234098315
5913.91686504303 0.00704927509650588
5914.58981871452 0.00707821827381849
5915.26277238601 0.00780601194128394
5915.9357260575 0.00784560386091471
5916.60867972899 0.00774141540750861
5917.28163340048 0.00772624835371971
5917.95458707196 0.00696758786216378
5918.62754074345 0.00690915761515498
5919.30049441494 0.00696893222630024
5919.97344808643 0.00689851306378841
5920.64640175792 0.00771573325619102
5921.31935542941 0.00763672264292836
5921.9923091009 0.00791875179857016
5922.66526277239 0.00791579019278288
5923.33821644387 0.00726994313299656
5924.01117011536 0.0070807752199471
5924.68412378685 0.00697322236374021
5925.35707745834 0.00702028023079038
5926.03003112983 0.00791042577475309
5926.70298480132 0.00795972254127264
5927.37593847281 0.00771596049889922
5928.0488921443 0.00775202037766576
5928.72184581578 0.00712956907227635
5929.39479948727 0.00717885419726372
5930.06775315876 0.00711645977571607
5930.74070683025 0.00702774897217751
5931.41366050174 0.00793340709060431
5932.08661417323 0.00796362850815058
5932.75956784472 0.00789773277938366
5933.43252151621 0.00785770080983639
5934.10547518769 0.00708314729854465
5934.77842885918 0.00707085942849517
5935.45138253067 0.00696799531579018
5936.12433620216 0.00697820587083697
5936.79728987365 0.00782720651477575
5937.47024354514 0.00779805378988385
5938.14319721663 0.00798771344125271
5938.81615088812 0.00796374585479498
5939.4891045596 0.00710376957431436
5940.16205823109 0.00701165525242686
5940.83501190258 0.00688153598457575
5941.50796557407 0.0069330190308392
5942.18091924556 0.00775612704455853
5942.85387291705 0.00782531779259443
5943.52682658854 0.00784684251993895
5944.19978026003 0.00800346210598946
5944.87273393151 0.00704471534118056
5945.545687603 0.00715464493259788
5946.21864127449 0.00701026851311326
5946.89159494598 0.00701941968873143
5947.56454861747 0.00790666602551937
5948.23750228896 0.00786005798727274
5948.91045596045 0.00785447843372822
5949.58340963193 0.00793097820132971
5950.25636330342 0.00717235961928964
5950.92931697491 0.00719226757064462
5951.6022706464 0.00727447820827365
5952.27522431789 0.00728559494018555
5952.94817798938 0.00782341510057449
5953.62113166087 0.0080459751188755
5954.29408533236 0.00762270949780941
5954.96703900385 0.00759614584967494
5955.63999267533 0.0068854303099215
5956.31294634682 0.00696348492056131
5956.98590001831 0.00697429897263646
5957.6588536898 0.00706515787169337
5958.33180736129 0.00760102784261107
5959.00476103278 0.00758505100384355
5959.67771470427 0.00762160774320364
5960.35066837576 0.00774203706532717
5961.02362204724 0.00690187467262149
5961.69657571873 0.00685078743845224
5962.36952939022 0.00685632321983576
5963.04248306171 0.00693218829110265
5963.7154367332 0.00774286594241858
5964.38839040469 0.00772079778835177
5965.06134407618 0.00759982690215111
5965.73429774766 0.00762894982472062
5966.40725141915 0.00696695409715176
5967.08020509064 0.0067946701310575
5967.75315876213 0.00702729122713208
5968.42611243362 0.00689950119704008
5969.09906610511 0.00787665601819754
5969.7720197766 0.00778646720573306
5970.44497344809 0.00779491104185581
5971.11792711958 0.00776190590113401
5971.79088079106 0.00693893572315574
5972.46383446255 0.00687453616410494
5973.13678813404 0.00707565480843186
5973.80974180553 0.00703444192185998
5974.48269547702 0.00795353204011917
5975.15564914851 0.00790015887469053
5975.82860282 0.00782266445457935
5976.50155649148 0.0077878194861114
5977.17451016297 0.00711661437526345
5977.84746383446 0.00718172453343868
5978.52041750595 0.00716257467865944
5979.19337117744 0.00718131847679615
5979.86632484893 0.0078274579718709
5980.53927852042 0.00789537467062473
5981.21223219191 0.00772232143208385
5981.88518586339 0.00767133012413979
5982.55813953488 0.00705443322658539
5983.23109320637 0.0071765105240047
5983.90404687786 0.00702282413840294
5984.57700054935 0.00713825831189752
5985.24995422084 0.0076524312607944
5985.92290789233 0.00777041027322412
5986.59586156382 0.00779004953801632
5987.2688152353 0.00778753682971001
5987.94176890679 0.00683152908459306
5988.61472257828 0.00685166474431753
5989.28767624977 0.00703970436006784
5989.96062992126 0.00711242621764541
5990.63358359275 0.00777292577549815
5991.30653726424 0.00765914469957352
5991.97949093573 0.00776965962722898
5992.65244460721 0.00771201262250543
5993.3253982787 0.0067574386484921
5993.99835195019 0.0066983443684876
5994.67130562168 0.00694246357306838
5995.34425929317 0.00689308252185583
5996.01721296466 0.00758244190365076
5996.69016663615 0.00761967385187745
5997.36312030764 0.00750509649515152
5998.03607397912 0.00762973120436072
5998.70902765061 0.00681871129199862
5999.3819813221 0.00682635745033622
6000.05493499359 0.00664804223924875
6000.72788866508 0.00665744300931692
6001.40084233657 0.00761804729700089
6002.07379600806 0.00759096210822463
6002.74674967955 0.00772355869412422
6003.41970335103 0.00773217156529427
6004.09265702252 0.00685189198702574
6004.76561069401 0.00682999053969979
6005.4385643655 0.00695788813754916
6006.11151803699 0.00689942948520184
6006.78447170848 0.00751531776040792
6007.45742537997 0.00768419355154037
6008.13037905146 0.00763103784993291
6008.80333272294 0.00757192401215434
6009.47628639443 0.00685114972293377
6010.14924006592 0.00697103980928659
6010.82219373741 0.0068383920006454
6011.4951474089 0.00681713409721851
6012.16810108039 0.00773661723360419
6012.84105475188 0.00767224794253707
6013.51400842337 0.00758702866733074
6014.18696209485 0.00769785372540355
6014.85991576634 0.00694963755086064
6015.53286943783 0.00688216928392649
6016.20582310932 0.00688043190166354
6016.87877678081 0.00687949452549219
6017.5517304523 0.00777308642864227
6018.22468412379 0.00780491949990392
6018.89763779527 0.00779480952769518
6019.57059146676 0.00794683210551739
6020.24354513825 0.00708219083026052
6020.91649880974 0.00710031576454639
6021.58945248123 0.00700422143563628
6022.26240615272 0.00710035162046552
6022.93535982421 0.00780014181509614
6023.6083134957 0.00781450234353542
6024.28126716719 0.00770206144079566
6024.95422083867 0.00775644229725003
6025.62717451016 0.00692663108929992
6026.30012818165 0.00701468298211694
6026.97308185314 0.00707128085196018
6027.64603552463 0.00716637959703803
6028.31898919612 0.00780498050153255
6028.99194286761 0.00775793008506298
6029.6648965391 0.00776729825884104
6030.33785021058 0.00770930480211973
6031.01080388207 0.00691672973334789
6031.68375755356 0.00693166023120284
6032.35671122505 0.00690159760415554
6033.02966489654 0.00692656030878425
6033.70261856803 0.00759320752695203
6034.37557223952 0.00757140479981899
6035.04852591101 0.00760899903252721
6035.72147958249 0.00781374797224998
6036.39443325398 0.00703920843079686
6037.06738692547 0.00704600522294641
6037.74034059696 0.00707924598827958
6038.41329426845 0.00694534368813038
6039.08624793994 0.00756174698472023
6039.75920161143 0.00763250142335892
6040.43215528292 0.00772548606619239
6041.1051089544 0.00774708623066545
6041.77806262589 0.00688527897000313
6042.45101629738 0.00692495284602046
6043.12396996887 0.00687481835484505
6043.79692364036 0.00697736674919724
6044.46987731185 0.00767115317285061
6045.14283098334 0.00755874253809452
6045.81578465482 0.00782857928425074
6046.48873832631 0.00772915966808796
6047.1616919978 0.00688362121582031
6047.83464566929 0.00694032572209835
6048.50759934078 0.00697513064369559
6049.18055301227 0.00681464979425073
6049.85350668376 0.00768226711079478
6050.52646035525 0.00770003907382488
6051.19941402674 0.00762028945609927
6051.87236769822 0.00767040252685547
6052.54532136971 0.00686912843957543
6053.2182750412 0.0068051116541028
6053.89122871269 0.00693867355585098
6054.56418238418 0.00687848357483745
6055.23713605567 0.00745908729732037
6055.91008972716 0.00772200152277946
6056.58304339864 0.00742983864620328
6057.25599707013 0.00736474245786667
6057.92895074162 0.00692353956401348
6058.60190441311 0.00678859325125813
6059.2748580846 0.00669943913817406
6059.94781175609 0.00678288051858544
6060.62076542758 0.00748769287019968
6061.29371909907 0.00747840292751789
6061.96667277055 0.00757122877985239
6062.63962644204 0.00743541168048978
6063.31258011353 0.00667225336655974
6063.98553378502 0.00664198072627187
6064.65848745651 0.00667520752176642
6065.331441128 0.00659940484911203
6066.00439479949 0.0072734747081995
6066.67734847098 0.00747219240292907
6067.35030214246 0.00730465864762664
6068.02325581395 0.00726431980729103
6068.69620948544 0.00657064886763692
6069.36916315693 0.00658727809786797
6070.04211682842 0.00684621743857861
6070.71507049991 0.0067877029068768
6071.3880241714 0.00744439102709293
6072.06097784289 0.0074626374989748
6072.73393151437 0.00784790515899658
6073.40688518586 0.00782412569969893
6074.07983885735 0.00691100675612688
6074.75279252884 0.00693171983584762
6075.42574620033 0.00698309624567628
6076.09869987182 0.00699026277288795
6076.77165354331 0.00763319479301572
6077.4446072148 0.00754300458356738
6078.11756088628 0.00777494069188833
6078.79051455777 0.00783450622111559
6079.46346822926 0.0069808135740459
6080.13642190075 0.00700332643464208
6080.80937557224 0.00681997230276465
6081.48232924373 0.00682358164340258
6082.15528291522 0.00739772943779826
6082.82823658671 0.00749645009636879
6083.50119025819 0.00752681726589799
6084.17414392968 0.00748401321470737
6084.84709760117 0.00666487729176879
6085.52005127266 0.00660908268764615
6086.19300494415 0.00665202271193266
6086.86595861564 0.00660302815958858
6087.53891228713 0.00720977550372481
6088.21186595862 0.00727966474369168
6088.8848196301 0.00735116517171264
6089.55777330159 0.00717118149623275
6090.23072697308 0.00672479113563895
6090.90368064457 0.00666326051577926
6091.57663431606 0.00658564362674952
6092.24958798755 0.00660897884517908
6092.92254165904 0.007252914365381
6093.59549533053 0.0074060601182282
6094.26844900201 0.00735478522256017
6094.9414026735 0.00723655987530947
6095.61435634499 0.00676115788519382
6096.28731001648 0.0067365076392889
6096.96026368797 0.00643586041405797
6097.63321735946 0.0065389359369874
6098.30617103095 0.00721313152462244
6098.97912470244 0.00723495846614242
6099.65207837392 0.007167705334723
6100.32503204541 0.00732323247939348
6100.9979857169 0.00673892209306359
6101.67093938839 0.0067312209866941
6102.34389305988 0.00659550772979856
6103.01684673137 0.00655149854719639
6103.68980040286 0.00733362184837461
6104.36275407435 0.00733325118198991
6105.03570774583 0.00740896398201585
6105.70866141732 0.00737622985616326
6106.38161508881 0.00684487447142601
6107.0545687603 0.00675748661160469
6107.72752243179 0.00679320748895407
6108.40047610328 0.00669924262911081
6109.07342977477 0.00745429284870625
6109.74638344626 0.00735629023984075
6110.41933711774 0.00734419468790293
6111.09229078923 0.00724429916590452
6111.76524446072 0.00663314200937748
6112.43819813221 0.00658634630963206
6113.1111518037 0.00675705028697848
6113.78410547519 0.0066366302780807
6114.45705914668 0.00727428821846843
6115.13001281816 0.00723064644262195
6115.80296648965 0.00727782445028424
6116.47592016114 0.00732366275042295
6117.14887383263 0.00663286820054054
6117.82182750412 0.00665702950209379
6118.49478117561 0.0067065111361444
6119.1677348471 0.0067154448479414
6119.84068851859 0.00724755180999637
6120.51364219008 0.00718870386481285
6121.18659586156 0.00737785128876567
6121.85954953305 0.00742794433608651
6122.53250320454 0.00654250709339976
6123.20545687603 0.00663475506007671
6123.87841054752 0.00653312681242824
6124.55136421901 0.00661538541316986
6125.2243178905 0.00724052963778377
6125.89727156198 0.00716648483648896
6126.57022523347 0.00703355576843023
6127.24317890496 0.00714899133890867
6127.91613257645 0.00642994558438659
6128.58908624794 0.00644451007246971
6129.26203991943 0.00640545412898064
6129.93499359092 0.0064848130568862
6130.60794726241 0.00714861275628209
6131.28090093389 0.00712916860356927
6131.95385460538 0.00706120440736413
6132.62680827687 0.00712875602766871
6133.29976194836 0.00640892423689365
6133.97271561985 0.0063713351264596
6134.64566929134 0.00647960137575865
6135.31862296283 0.00649252254515886
6135.99157663432 0.00727332523092628
6136.6645303058 0.00723252724856138
6137.33748397729 0.00710924761369824
6138.01043764878 0.00708718178793788
6138.68339132027 0.00629771081730723
6139.35634499176 0.00626422325149179
6140.02929866325 0.00636613368988037
6140.70225233474 0.00628257356584072
6141.37520600623 0.0068822531029582
6142.04815967771 0.00684016942977905
6142.7211133492 0.0070423218421638
6143.39406702069 0.00701694237068295
6144.06702069218 0.00632847007364035
6144.73997436367 0.00635880278423429
6145.41292803516 0.00628271652385592
6146.08588170665 0.00635283207520843
6146.75883537814 0.00705696549266577
6147.43178904962 0.00707732560113072
6148.10474272111 0.00718622282147408
6148.7776963926 0.00717287743464112
6149.45065006409 0.00647492241114378
6150.12360373558 0.00654114130884409
6150.79655740707 0.00660528428852558
6151.46951107856 0.00658764131367207
6152.14246475005 0.0070481370203197
6152.81541842153 0.00700779259204865
6153.48837209302 0.00715445401147008
6154.16132576451 0.00714209908619523
6154.834279436 0.00637406995519996
6155.50723310749 0.00636062119156122
6156.18018677898 0.00641574244946241
6156.85314045047 0.00641656573861837
6157.52609412196 0.00701209856197238
6158.19904779344 0.0071015921421349
6158.87200146493 0.00708922976627946
6159.54495513642 0.00718103116378188
6160.21790880791 0.0064850770868361
6160.8908624794 0.00646441336721182
6161.56381615089 0.00644169980660081
6162.23676982238 0.00632646679878235
6162.90972349387 0.00708369677886367
6163.58267716535 0.00706712948158383
6164.25563083684 0.00717655941843987
6164.92858450833 0.0070963897742331
6165.60153817982 0.00648725032806396
6166.27449185131 0.00644084392115474
6166.9474455228 0.00645743776112795
6167.62039919429 0.00650602951645851
6168.29335286577 0.00706464610993862
6168.96630653726 0.00721496902406216
6169.63926020875 0.00708674872294068
6170.31221388024 0.00694531993940473
6170.98516755173 0.00630710273981094
6171.65812122322 0.0062722684815526
6172.33107489471 0.00636189477518201
6173.0040285662 0.00638440577313304
6173.67698223769 0.0070013334043324
6174.34993590917 0.0069736884906888
6175.02288958066 0.00703041302040219
6175.69584325215 0.0069701368920505
6176.36879692364 0.00627493159845471
6177.04175059513 0.00626212358474731
6177.71470426662 0.00637758942320943
6178.38765793811 0.00634446507319808
6179.0606116096 0.00706842821091413
6179.73356528108 0.0070399702526629
6180.40651895257 0.00711182039231062
6181.07947262406 0.00700965477153659
6181.75242629555 0.00652271369472146
6182.42537996704 0.0064396308735013
6183.09833363853 0.00618530111387372
6183.77128731002 0.00634927256032825
6184.4442409815 0.00701388018205762
6185.11719465299 0.00697143189609051
6185.79014832448 0.00699996715411544
6186.46310199597 0.00680051650851965
6187.13605566746 0.00625016400590539
6187.80900933895 0.00629205722361803
6188.48196301044 0.00622352585196495
6189.15491668193 0.00627958215773106
6189.82787035342 0.00675738928839564
6190.5008240249 0.00688417954370379
6191.17377769639 0.00731346663087606
6191.84673136788 0.00725403148680925
6192.51968503937 0.00646335212513804
6193.19263871086 0.00653921440243721
6193.86559238235 0.00634708674624562
6194.53854605384 0.00635124603286386
6195.21149972532 0.00705648260191083
6195.88445339681 0.00690906774252653
6196.5574070683 0.00699678808450699
6197.23036073979 0.00708431703969836
6197.90331441128 0.00644674897193909
6198.57626808277 0.00632971059530973
6199.24922175426 0.00643526250496507
6199.92217542575 0.00646032579243183
6200.59512909723 0.00699391076341271
6201.26808276872 0.00703700724989176
6201.94103644021 0.00703922333195806
6202.6139901117 0.00696938019245863
6203.28694378319 0.00643670186400414
6203.95989745468 0.00639013154432178
6204.63285112617 0.0063888062722981
6205.30580479766 0.00645728828385472
6205.97875846914 0.00713014090433717
6206.65171214063 0.0070864106528461
6207.32466581212 0.00678519532084465
6207.99761948361 0.00692861340939999
6208.6705731551 0.00624636886641383
6209.34352682659 0.00632146233692765
6210.01648049808 0.00625080661848187
6210.68943416957 0.00632632011547685
6211.36238784105 0.00681444769725204
6212.03534151254 0.00678547192364931
6212.70829518403 0.00687217712402344
6213.38124885552 0.00681718904525042
6214.05420252701 0.00616471143439412
6214.7271561985 0.006350452080369
6215.40010986999 0.00611318415030837
6216.07306354148 0.0060894563794136
6216.74601721296 0.00697050802409649
6217.41897088445 0.00695222709327936
6218.09192455594 0.0066990745253861
6218.76487822743 0.00678047724068165
6219.43783189892 0.00612988695502281
6220.11078557041 0.00612963689491153
6220.7837392419 0.00618215696886182
6221.45669291339 0.00616256147623062
6222.12964658487 0.00698746182024479
6222.80260025636 0.00685629481449723
6223.47555392785 0.00694273319095373
6224.14850759934 0.00697258440777659
6224.82146127083 0.00630042515695095
6225.49441494232 0.0063794837333262
6226.16736861381 0.00623171916231513
6226.8403222853 0.00628615682944655
6227.51327595678 0.00687156291678548
6228.18622962827 0.00680858688428998
6228.85918329976 0.00691422866657376
6229.53213697125 0.00695534609258175
6230.20509064274 0.0062187653966248
6230.87804431423 0.00621464010328054
6231.55099798572 0.00628400221467018
6232.22395165721 0.0061047519557178
6232.89690532869 0.00687288213521242
6233.56985900018 0.00682926317676902
6234.24281267167 0.00702478038147092
6234.91576634316 0.00719185266643763
6235.58872001465 0.00620147446170449
6236.26167368614 0.0061998819001019
6236.93462735763 0.00632087560370564
6237.60758102911 0.00637244060635567
6238.2805347006 0.00710030505433679
6238.95348837209 0.00698943622410297
6239.62644204358 0.00714239571243525
6240.29939571507 0.00729517498984933
6240.97234938656 0.00632609147578478
6241.64530305805 0.006404432002455
6242.31825672954 0.00628166366368532
6242.99121040103 0.00631798012182117
6243.66416407251 0.0068634538911283
6244.337117744 0.00694335717707872
6245.01007141549 0.00705795362591743
6245.68302508698 0.00711588421836495
6246.35597875847 0.00646520173177123
6247.02893242996 0.00646698381751776
6247.70188610145 0.00657225167378783
6248.37483977294 0.00650425860658288
6249.04779344442 0.0071019483730197
6249.72074711591 0.00706705916672945
6250.3937007874 0.00705480901524425
6251.06665445889 0.00707097072154284
6251.73960813038 0.00639920029789209
6252.41256180187 0.00628958456218243
6253.08551547336 0.00638374732807279
6253.75846914484 0.00647914968430996
6254.43142281633 0.00691585522145033
6255.10437648782 0.0069370805285871
6255.77733015931 0.00706220604479313
6256.4502838308 0.00705851195380092
6257.12323750229 0.00651131430640817
6257.79619117378 0.00640401616692543
6258.46914484527 0.00640468811616302
6259.14209851676 0.00647898716852069
6259.81505218824 0.00703133642673492
6260.48800585973 0.00699562905356288
6261.16095953122 0.00702858716249466
6261.83391320271 0.00706584379076958
6262.5068668742 0.00633584801107645
6263.17982054569 0.00629649357870221
6263.85277421718 0.00625377893447876
6264.52572788866 0.00646641151979566
6265.19868156015 0.00699732964858413
6265.87163523164 0.00697549991309643
6266.54458890313 0.00681722490116954
6267.21754257462 0.00690902024507523
6267.89049624611 0.00637414725497365
6268.5634499176 0.006265162024647
6269.23640358909 0.00631250813603401
6269.90935726057 0.00630729692056775
6270.58231093206 0.00716382078826427
6271.25526460355 0.0070731514133513
6271.92821827504 0.00692526996135712
6272.60117194653 0.00696203671395779
6273.27412561802 0.00648201908916235
6273.94707928951 0.00631341896951199
6274.620032961 0.00640324456617236
6275.29298663248 0.00639139395207167
6275.96594030397 0.0071534775197506
6276.63889397546 0.00722331088036299
6277.31184764695 0.00699362112209201
6277.98480131844 0.00711416266858578
6278.65775498993 0.00632612872868776
6279.33070866142 0.00635478412732482
6280.00366233291 0.00637872004881501
6280.67661600439 0.00648379605263472
6281.34956967588 0.00720167858526111
6282.02252334737 0.00726324692368507
6282.69547701886 0.00721100484952331
6283.36843069035 0.00729402294382453
6284.04138436184 0.00651852134615183
6284.71433803333 0.00658889999613166
6285.38729170482 0.00655636982992291
6286.0602453763 0.00653945002704859
6286.73319904779 0.00707513885572553
6287.40615271928 0.00701193790882826
6288.07910639077 0.00715608987957239
6288.75206006226 0.00718006119132042
6289.42501373375 0.0064814779907465
6290.09796740524 0.00639125518500805
6290.77092107673 0.00646195746958256
6291.44387474821 0.00651161326095462
6292.1168284197 0.0071428925730288
6292.78978209119 0.00713489996269345
6293.46273576268 0.00707521429285407
6294.13568943417 0.00713616097345948
6294.80864310566 0.0065241064876318
6295.48159677715 0.0065468018874526
6296.15455044864 0.00648794788867235
6296.82750412012 0.00651554483920336
6297.50045779161 0.00717753078788519
6298.1734114631 0.00718804262578487
6298.84636513459 0.00720387510955334
6299.51931880608 0.00715388264507055
6300.19227247757 0.0064223250374198
6300.86522614906 0.00637324759736657
6301.53817982055 0.00655890209600329
6302.21113349203 0.0065558347851038
6302.88408716352 0.00721022253856063
6303.55704083501 0.00714444508776069
6304.2299945065 0.0071093337610364
6304.90294817799 0.00713289575651288
6305.57590184948 0.00643908325582743
6306.24885552097 0.00647679902613163
6306.92180919245 0.00646670907735825
6307.59476286394 0.0065340269356966
6308.26771653543 0.00716432416811585
6308.94067020692 0.0071844276972115
6309.61362387841 0.00712230848148465
6310.2865775499 0.00709511712193489
6310.95953122139 0.00629260577261448
6311.63248489288 0.00636287173256278
6312.30543856437 0.00623635016381741
6312.97839223585 0.0062550320290029
6313.65134590734 0.00712036993354559
6314.32429957883 0.00701923202723265
6314.99725325032 0.00724061345681548
6315.67020692181 0.00704325549304485
6316.3431605933 0.00647138804197311
6317.01611426479 0.00640024244785309
6317.68906793628 0.00641987239941955
6318.36202160776 0.00648294202983379
6319.03497527925 0.00704193348065019
6319.70792895074 0.00701575307175517
6320.38088262223 0.00706252129748464
6321.05383629372 0.00709848711267114
6321.72678996521 0.00649842247366905
6322.3997436367 0.0065791723318398
6323.07269730819 0.00643762899562716
6323.74565097967 0.00644533941522241
6324.41860465116 0.00724024791270494
6325.09155832265 0.00732682505622506
6325.76451199414 0.00720348209142685
6326.43746566563 0.00713358074426651
6327.11041933712 0.00658852979540825
6327.78337300861 0.00665190676227212
6328.4563266801 0.00646295258775353
6329.12928035158 0.006598100066185
6329.80223402307 0.0072362395003438
6330.47518769456 0.00729094631969929
6331.14814136605 0.00716159353032708
6331.82109503754 0.00716051924973726
6332.49404870903 0.00653792032971978
6333.16700238052 0.00645413435995579
6333.839956052 0.00639624334871769
6334.51290972349 0.00645530689507723
6335.18586339498 0.00715108262374997
6335.85881706647 0.00713855493813753
6336.53177073796 0.00729260873049498
6337.20472440945 0.00728481682017446
6337.87767808094 0.00652581918984652
6338.55063175243 0.006554598454386
6339.22358542392 0.00656133657321334
6339.8965390954 0.00659731682389975
6340.56949276689 0.00735890958458185
6341.24244643838 0.00738992774859071
6341.91540010987 0.00724192429333925
6342.58835378136 0.00714071560651064
6343.26130745285 0.00648695137351751
6343.93426112434 0.00647523673251271
6344.60721479582 0.00664949510246515
6345.28016846731 0.00668081594631076
6345.9531221388 0.00723287276923656
6346.62607581029 0.00717452680692077
6347.29902948178 0.00725025171414018
6347.97198315327 0.00725495396181941
6348.64493682476 0.00643803784623742
6349.31789049625 0.00635160598903894
6349.99084416773 0.00668369652703404
6350.66379783922 0.0067297974601388
6351.33675151071 0.0071608480066061
6352.0097051822 0.00713407527655363
6352.68265885369 0.00740871578454971
6353.35561252518 0.00746205355972052
6354.02856619667 0.00660181185230613
6354.70151986816 0.00670720683410764
6355.37447353964 0.00643066922202706
6356.04742721113 0.00650020828470588
6356.72038088262 0.0072266417555511
6357.39333455411 0.00728048011660576
6358.0662882256 0.0072939689271152
6358.73924189709 0.00729481736198068
6359.41219556858 0.00656920857727528
6360.08514924007 0.00644265674054623
6360.75810291155 0.00659081432968378
6361.43105658304 0.00658771442249417
6362.10401025453 0.00716445595026016
6362.77696392602 0.0071131750009954
6363.44991759751 0.00733348447829485
6364.122871269 0.00740142120048404
6364.79582494049 0.00673560239374638
6365.46877861198 0.00670540379360318
6366.14173228346 0.00677049485966563
6366.81468595495 0.00667225429788232
6367.48763962644 0.00740289082750678
6368.16059329793 0.00717568583786488
6368.83354696942 0.00746900541707873
6369.50650064091 0.0073861968703568
6370.1794543124 0.00688283145427704
6370.85240798389 0.00673630740493536
6371.52536165537 0.00676598446443677
6372.19831532686 0.00669312430545688
6372.87126899835 0.00736419809982181
6373.54422266984 0.00717036612331867
6374.21717634133 0.00744511280208826
6374.89013001282 0.00746068730950356
6375.56308368431 0.00667633349075913
6376.2360373558 0.0066639487631619
6376.90899102728 0.00680121779441833
6377.58194469877 0.00673130713403225
6378.25489837026 0.00734257651492953
6378.92785204175 0.00730817392468452
6379.60080571324 0.00750317005440593
6380.27375938473 0.00731727993115783
6380.94671305622 0.00681359553709626
6381.61966672771 0.00684440135955811
6382.29262039919 0.00679912278428674
6382.96557407068 0.00675716390833259
6383.63852774217 0.00730973202735186
6384.31148141366 0.00734636140987277
6384.98443508515 0.00724696507677436
6385.65738875664 0.00729316473007202
6386.33034242813 0.00654372852295637
6387.00329609961 0.0065848627127707
6387.6762497711 0.00650482811033726
6388.34920344259 0.00659423600882292
6389.02215711408 0.00714346626773477
6389.69511078557 0.00727028818801045
6390.36806445706 0.00722381146624684
6391.04101812855 0.0072827790863812
6391.71397180004 0.00640811398625374
6392.38692547153 0.00656966725364327
6393.05987914301 0.00655993958935142
6393.7328328145 0.00666697463020682
6394.40578648599 0.00731394812464714
6395.07874015748 0.00725369714200497
6395.75169382897 0.00750585692003369
6396.42464750046 0.00735641922801733
6397.09760117195 0.00670190574601293
6397.77055484344 0.00667671347036958
6398.44350851492 0.00663992064073682
6399.11646218641 0.00660318927839398
6399.7894158579 0.00766232889145613
6400.46236952939 0.00757064530625939
6401.13532320088 0.00753884809091687
6401.80827687237 0.00760382087901235
6402.48123054386 0.00671682599931955
6403.15418421534 0.00681113125756383
6403.82713788683 0.00676979450508952
6404.50009155832 0.00684116594493389
6405.17304522981 0.00750510720536113
6405.8459989013 0.00748727424070239
6406.51895257279 0.00743085192516446
6407.19190624428 0.00744557334110141
6407.86485991577 0.00663889711722732
6408.53781358726 0.00670420145615935
6409.21076725874 0.00674834381788969
6409.88372093023 0.00662996200844646
6410.55667460172 0.00733787752687931
6411.22962827321 0.00736035546287894
6411.9025819447 0.00740483310073614
6412.57553561619 0.0074573433957994
6413.24848928768 0.00678590033203363
6413.92144295916 0.00674659945070744
6414.59439663065 0.00676862336695194
6415.26735030214 0.00668268883600831
6415.94030397363 0.00741731096059084
6416.61325764512 0.0073413816280663
6417.28621131661 0.00732849724590778
6417.9591649881 0.00739194871857762
6418.63211865959 0.00672033755108714
6419.30507233107 0.00669753272086382
6419.97802600256 0.00669197319075465
6420.65097967405 0.00672146212309599
6421.32393334554 0.00754663301631808
6421.99688701703 0.00744859781116247
6422.66984068852 0.0072602448053658
6423.34279436001 0.00741471163928509
6424.0157480315 0.00667968159541488
6424.68870170298 0.00674989493563771
6425.36165537447 0.0067361076362431
6426.03460904596 0.00680442107841372
6426.70756271745 0.00747935101389885
6427.38051638894 0.00747759640216827
6428.05347006043 0.00725753419101238
6428.72642373192 0.00725194532424212
6429.39937740341 0.00657785404473543
6430.07233107489 0.00651093758642673
6430.74528474638 0.00659324415028095
6431.41823841787 0.00656278757378459
6432.09119208936 0.00714385695755482
6432.76414576085 0.00719023356214166
6433.43709943234 0.00748944003134966
6434.11005310383 0.00760166626423597
6434.78300677532 0.00651703961193562
6435.4559604468 0.00663321604952216
6436.12891411829 0.00670539308339357
6436.80186778978 0.00667999032884836
6437.47482146127 0.0075424681417644
6438.14777513276 0.00748290633782744
6438.82072880425 0.00739636970683932
6439.49368247574 0.00751642230898142
6440.16663614723 0.00682356022298336
6440.83958981871 0.0068063004873693
6441.5125434902 0.00681474478915334
6442.18549716169 0.00687384326010942
6442.85845083318 0.00745255872607231
6443.53140450467 0.0074999681673944
6444.20435817616 0.00758789386600256
6444.87731184765 0.00743500236421824
6445.55026551914 0.00670217350125313
6446.22321919062 0.00659760879352689
6446.89617286211 0.0067809927277267
6447.5691265336 0.00674058450385928
6448.24208020509 0.00756268296390772
6448.91503387658 0.00753712467849255
6449.58798754807 0.00750929163768888
6450.26094121956 0.00750376749783754
6450.93389489105 0.0067965891212225
6451.60684856253 0.00672402186319232
6452.27980223402 0.00680553913116455
6452.95275590551 0.00670338282361627
6453.625709577 0.00751837156713009
6454.29866324849 0.00753041403368115
6454.97161691998 0.00754907680675387
6455.64457059147 0.0074606635607779
6456.31752426295 0.00672609405592084
6456.99047793444 0.00668656174093485
6457.66343160593 0.0067474115639925
6458.33638527742 0.00665432680398226
6459.00933894891 0.00766726210713387
6459.6822926204 0.00760724255815148
6460.35524629189 0.007790332660079
6461.02819996338 0.00771420076489449
6461.70115363487 0.00693499622866511
6462.37410730635 0.00694876862689853
6463.04706097784 0.00683161150664091
6463.72001464933 0.00686333747580647
6464.39296832082 0.00751888426020741
6465.06592199231 0.00758869852870703
6465.7388756638 0.00766719738021493
6466.41182933529 0.00767262652516365
6467.08478300678 0.00693370820954442
6467.75773667826 0.00694280723109841
6468.43069034975 0.00698356097564101
6469.10364402124 0.00697771366685629
6469.77659769273 0.00748847750946879
6470.44955136422 0.00749653112143278
6471.12250503571 0.00770734949037433
6471.7954587072 0.00773560767993331
6472.46841237868 0.00675689755007625
6473.14136605017 0.00675190519541502
6473.81431972166 0.00695859733968973
6474.48727339315 0.00684110634028912
6475.16022706464 0.00730498507618904
6475.83318073613 0.00730589730665088
6476.50613440762 0.00752088334411383
6477.17908807911 0.00742042390629649
6477.8520417506 0.00666872505098581
6478.52499542208 0.00667654490098357
6479.19794909357 0.00652216654270887
6479.87090276506 0.00668829120695591
6480.54385643655 0.00740884244441986
6481.21681010804 0.00739059923216701
6481.88976377953 0.00714307324960828
6482.56271745102 0.00731745315715671
6483.2356711225 0.00647249678149819
6483.90862479399 0.00659947050735354
6484.58157846548 0.00668157590553164
6485.25453213697 0.00666475668549538
6485.92748580846 0.00731864757835865
6486.60043947995 0.00743757793679833
6487.27339315144 0.00724803982302547
6487.94634682293 0.0072527639567852
6488.61930049441 0.00659329770132899
6489.2922541659 0.00657018972560763
6489.96520783739 0.00657159183174372
6490.63816150888 0.00666844192892313
6491.31111518037 0.00756817497313023
6491.98406885186 0.00736344372853637
6492.65702252335 0.00761240255087614
6493.32997619484 0.00770287169143558
6494.00292986632 0.00706541538238525
6494.67588353781 0.0069980276748538
6495.3488372093 0.00686694867908955
6496.02179088079 0.00697917025536299
6496.69474455228 0.00754666049033403
6497.36769822377 0.00764136668294668
6498.04065189526 0.0077591622248292
6498.71360556675 0.00782619137316942
6499.38655923823 0.00691108917817473
6500.05951290972 0.00690216757357121
6500.73246658121 0.00704746227711439
6501.4054202527 0.00708480086177588
6502.07837392419 0.00781140197068453
6502.75132759568 0.00781875755637884
6503.42428126717 0.00758993672206998
6504.09723493866 0.00755681609734893
6504.77018861014 0.00694348523393273
6505.44314228163 0.00696282554417849
6506.11609595312 0.00684268167242408
6506.78904962461 0.00680817663669586
6507.4620032961 0.00762792909517884
6508.13495696759 0.00756584526970983
6508.80791063908 0.00741043779999018
6509.48086431057 0.00739546492695808
6510.15381798205 0.0069865919649601
6510.82677165354 0.00697012385353446
6511.49972532503 0.00679333508014679
6512.17267899652 0.0068236798979342
6512.84563266801 0.00760851660743356
6513.5185863395 0.00764802610501647
6514.19154001099 0.00732277985662222
6514.86449368248 0.00751726608723402
6515.53744735396 0.00660342955961823
6516.21040102545 0.00673688435927033
6516.88335469694 0.00681795133277774
6517.55630836843 0.00694402540102601
6518.22926203992 0.0076192133128643
6518.90221571141 0.007528992369771
6519.5751693829 0.00750527950003743
6520.24812305439 0.00767618324607611
6520.92107672587 0.00672433106228709
6521.59403039736 0.00680651841685176
6522.26698406885 0.00674609700217843
6522.93993774034 0.00675230706110597
6523.61289141183 0.0073507004417479
6524.28584508332 0.00734024820849299
6524.95879875481 0.00740265799686313
6525.63175242629 0.00747002940624952
6526.30470609778 0.0069809309206903
6526.97765976927 0.00689721666276455
6527.65061344076 0.00647976761683822
6528.32356711225 0.00662814872339368
6528.99652078374 0.00750976195558906
6529.66947445523 0.00757410889491439
6530.34242812672 0.00734278187155724
6531.01538179821 0.00734213786199689
6531.68833546969 0.00662606209516525
6532.36128914118 0.00667415140196681
6533.03424281267 0.00655464921146631
6533.70719648416 0.0066028069704771
6534.38015015565 0.00726739829406142
6535.05310382714 0.00725547922775149
6535.72605749863 0.00774110713973641
6536.39901117012 0.00790038425475359
6537.0719648416 0.00699912011623383
6537.74491851309 0.00712786708027124
6538.41787218458 0.00696999579668045
6539.09082585607 0.00700074713677168
6539.76377952756 0.007796052377671
6540.43673319905 0.00780204171314836
6541.10968687054 0.0075556542724371
6541.78264054202 0.00770679535344243
6542.45559421351 0.00692076049745083
6543.128547885 0.00699088536202908
6543.80150155649 0.00688687991350889
6544.47445522798 0.00689319707453251
6545.14740889947 0.0077285086736083
6545.82036257096 0.00779646588489413
6546.49331624245 0.00775988306850195
6547.16626991394 0.00766647281125188
6547.83922358542 0.00692166667431593
6548.51217725691 0.00695182243362069
6549.1851309284 0.00721298297867179
6549.85808459989 0.00707430252805352
6550.53103827138 0.00782944913953543
6551.20399194287 0.00755968410521746
6551.87694561436 0.00765351159498096
6552.54989928584 0.00744794681668282
6553.22285295733 0.00699241040274501
6553.89580662882 0.00694442959502339
6554.56876030031 0.00711204065009952
6555.2417139718 0.00708205811679363
6555.91466764329 0.00778273865580559
6556.58762131478 0.00759637076407671
6557.26057498627 0.00745507376268506
6557.93352865775 0.00739193893969059
6558.60648232924 0.00676102982833982
6559.27943600073 0.00674365693703294
6559.95238967222 0.00684877298772335
6560.62534334371 0.00680158939212561
6561.2982970152 0.00752167357131839
6561.97125068669 0.00746037159115076
6562.64420435818 0.00737515464425087
6563.31715802966 0.00747074792161584
6563.99011170115 0.00678184488788247
6564.66306537264 0.0067174443975091
6565.33601904413 0.00665560830384493
6566.00897271562 0.0068181143142283
6566.68192638711 0.00745395431295037
6567.3548800586 0.00749328546226025
6568.02783373009 0.00753780687227845
6568.70078740157 0.00755785126239061
6569.37374107306 0.00684976251795888
6570.04669474455 0.00694109126925468
6570.71964841604 0.00686723180115223
6571.39260208753 0.00695635518059134
6572.06555575902 0.00763610145077109
6572.73850943051 0.00786447618156672
6573.411463102 0.00762980198487639
6574.08441677348 0.00770335830748081
6574.75737044497 0.00688456138595939
6575.43032411646 0.00690507283434272
6576.10327778795 0.00684765540063381
6576.77623145944 0.00690762884914875
6577.44918513093 0.00771658914163709
6578.12213880242 0.00783339235931635
6578.79509247391 0.00757487956434488
6579.46804614539 0.00743339024484158
6580.14099981688 0.0067130234092474
6580.81395348837 0.00677742902189493
6581.48690715986 0.00696832127869129
6582.15986083135 0.00693031074479222
6582.83281450284 0.00766809331253171
6583.50576817433 0.00772382132709026
6584.17872184582 0.00755939399823546
6584.8516755173 0.00765749718993902
6585.52462918879 0.00682188477367163
6586.19758286028 0.00683880085125566
6586.87053653177 0.00681171054020524
6587.54349020326 0.00682462379336357
6588.21644387475 0.00767167052254081
6588.88939754624 0.00783696863800287
6589.56235121773 0.00777067011222243
6590.23530488921 0.00767257297411561
6590.9082585607 0.00697924941778183
6591.58121223219 0.00695197889581323
6592.25416590368 0.0071230186149478
6592.92711957517 0.00702133309096098
6593.60007324666 0.00761583726853132
6594.27302691815 0.00760943163186312
6594.94598058963 0.0078915897756815
6595.61893426112 0.00782894901931286
6596.29188793261 0.00709425052627921
6596.9648416041 0.00710350135341287
6597.63779527559 0.00695865927264094
6598.31074894708 0.00692038191482425
6598.98370261857 0.00777429481968284
6599.65665629006 0.00782617926597595
6600.32960996155 0.00770933972671628
6601.00256363303 0.00766777247190475
6601.67551730452 0.0069479551166296
6602.34847097601 0.00694473320618272
6603.0214246475 0.00682343682274222
6603.69437831899 0.00673994002863765
6604.36733199048 0.00757104251533747
6605.04028566197 0.00756157282739878
6605.71323933346 0.00766010954976082
6606.38619300494 0.00769850611686707
6607.05914667643 0.00666490150615573
6607.73210034792 0.00666552223265171
6608.40505401941 0.00686086202040315
6609.0780076909 0.0068751061335206
6609.75096136239 0.00746037298813462
6610.42391503388 0.00737650133669376
6611.09686870537 0.00772625487297773
6611.76982237685 0.00775296194478869
6612.44277604834 0.00711547303944826
6613.11572971983 0.00711036380380392
6613.78868339132 0.00688302936032414
6614.46163706281 0.00698455423116684
6615.1345907343 0.00785162393003702
6615.80754440579 0.00770450383424759
6616.48049807728 0.00769718177616596
6617.15345174876 0.00787214934825897
6617.82640542025 0.00702711939811707
6618.49935909174 0.00705076055601239
6619.17231276323 0.00681150611490011
6619.84526643472 0.00692138681188226
6620.51822010621 0.00777987902984023
6621.1911737777 0.00762865925207734
6621.86412744918 0.00777677772566676
6622.53708112067 0.00770551990717649
6623.21003479216 0.00706745125353336
6623.88298846365 0.00710340496152639
6624.55594213514 0.00708593381568789
6625.22889580663 0.00703346729278564
6625.90184947812 0.00791098084300756
6626.57480314961 0.00773552386090159
6627.2477568211 0.00773808732628822
6627.92071049258 0.00776241207495332
6628.59366416407 0.00702020199969411
6629.26661783556 0.0069887163117528
6629.93957150705 0.00698732677847147
6630.61252517854 0.00695859361439943
6631.28547885003 0.00786625873297453
6631.95843252152 0.00773244258016348
6632.631386193 0.00768260704353452
6633.30433986449 0.00771727692335844
6633.97729353598 0.00707631930708885
6634.65024720747 0.00707509135827422
6635.32320087896 0.00687313685193658
6635.99615455045 0.00696127070114017
6636.66910822194 0.00775541318580508
6637.34206189343 0.00774577120319009
6638.01501556491 0.00761894742026925
6638.6879692364 0.00778521411120892
6639.36092290789 0.00692152790725231
6640.03387657938 0.00697964103892446
6640.70683025087 0.00705311680212617
6641.37978392236 0.00699342973530293
6642.05273759385 0.00765066221356392
6642.72569126534 0.00771972676739097
6643.39864493682 0.00776326982304454
6644.07159860831 0.00768444919958711
6644.7445522798 0.00689041195437312
6645.41750595129 0.00685332017019391
6646.09045962278 0.00703002559021115
6646.76341329427 0.00694772507995367
6647.43636696576 0.00778770074248314
6648.10932063725 0.00775789190083742
6648.78227430873 0.00778728118166327
6649.45522798022 0.00784732401371002
6650.12818165171 0.00694923242554069
6650.8011353232 0.00713365571573377
6651.47408899469 0.00692388694733381
6652.14704266618 0.00694069592282176
6652.81999633767 0.00763585371896625
6653.49295000916 0.00783662125468254
6654.16590368064 0.00768147828057408
6654.83885735213 0.00766774453222752
6655.51181102362 0.00689735868945718
6656.18476469511 0.0068447282537818
6656.8577183666 0.00686222361400723
6657.53067203809 0.00687663489952683
6658.20362570958 0.00761246168985963
6658.87657938107 0.00748433079570532
6659.54953305255 0.0077563333325088
6660.22248672404 0.0077230934984982
6660.89544039553 0.00678590917959809
6661.56839406702 0.00674754241481423
6662.24134773851 0.00710575049743056
6662.91430141 0.00704050762578845
6663.58725508149 0.00754744652658701
6664.26020875298 0.00746719725430012
6664.93316242446 0.00772380689159036
6665.60611609595 0.00777468411251903
6666.27906976744 0.00702477665618062
6666.95202343893 0.00703468918800354
6667.62497711042 0.00707901082932949
6668.29793078191 0.00710989767685533
6668.9708844534 0.0076867020688951
6669.64383812489 0.00773811666294932
6670.31679179637 0.00787021685391665
6670.98974546786 0.0078548900783062
6671.66269913935 0.00701358774676919
6672.33565281084 0.00708783650770783
6673.00860648233 0.00708261784166098
6673.68156015382 0.00703238230198622
6674.35451382531 0.007763153873384
6675.02746749679 0.00769265973940492
6675.70042116828 0.00745242368429899
6676.37337483977 0.00742450263351202
6677.04632851126 0.00704620685428381
6677.71928218275 0.00696653919294477
6678.39223585424 0.00677344435825944
6679.06518952573 0.0066557489335537
6679.73814319722 0.0075934324413538
6680.41109686871 0.00754013145342469
6681.08405054019 0.00752379465848207
6681.75700421168 0.00753636378794909
6682.42995788317 0.0069010560400784
6683.10291155466 0.00685215974226594
6683.77586522615 0.0069239204749465
6684.44881889764 0.00678984820842743
6685.12177256913 0.00766005553305149
6685.79472624062 0.00752273388206959
6686.4676799121 0.00751111470162868
6687.14063358359 0.00767120579257607
6687.81358725508 0.00695367064327002
6688.48654092657 0.00688552716746926
6689.15949459806 0.00681360485032201
6689.83244826955 0.0067861108109355
6690.50540194104 0.00782651267945766
6691.17835561252 0.00770213222131133
6691.85130928401 0.00769693916663527
6692.5242629555 0.00771257840096951
6693.19721662699 0.0069962227717042
6693.87017029848 0.00712450547143817
6694.54312396997 0.00675161648541689
6695.21607764146 0.00677235564216971
6695.88903131295 0.00773056643083692
6696.56198498444 0.00772451236844063
6697.23493865592 0.00769969495013356
6697.90789232741 0.00771739799529314
6698.5808459989 0.00703479768708348
6699.25379967039 0.00699867168441415
6699.92675334188 0.00668761227279902
6700.59970701337 0.00674352562054992
6701.27266068486 0.00752012245357037
6701.94561435634 0.00752574531361461
6702.61856802783 0.0075437743216753
6703.29152169932 0.00756306992843747
6703.96447537081 0.0067562940530479
6704.6374290423 0.0066286064684391
6705.31038271379 0.00672572944313288
6705.98333638528 0.00653316732496023
6706.65629005677 0.00760955968871713
6707.32924372825 0.00753321591764688
6708.00219739974 0.00779485935345292
6708.67515107123 0.00768853444606066
6709.34810474272 0.00700478348881006
6710.02105841421 0.00699447654187679
6710.6940120857 0.00703608151525259
6711.36696575719 0.00688403099775314
6712.03991942868 0.00766875455155969
6712.71287310016 0.00758691178634763
6713.38582677165 0.0077941482886672
6714.05878044314 0.00784992333501577
6714.73173411463 0.00704450765624642
6715.40468778612 0.0070153740234673
6716.07764145761 0.00685563590377569
6716.7505951291 0.00683555891737342
6717.42354880059 0.00785338133573532
6718.09650247207 0.00772122666239738
6718.76945614356 0.00771158747375011
6719.44240981505 0.00771397072821856
6720.11536348654 0.00706660933792591
6720.78831715803 0.00703002698719501
6721.46127082952 0.00694551318883896
6722.13422450101 0.00695196539163589
6722.8071781725 0.00763776572421193
6723.48013184398 0.00765456911176443
6724.15308551547 0.00783347059041262
6724.82603918696 0.00768011761829257
6725.49899285845 0.00710096908733249
6726.17194652994 0.00703189754858613
6726.84490020143 0.00692620174959302
6727.51785387292 0.00690147932618856
6728.19080754441 0.00751828169450164
6728.86376121589 0.00741792842745781
6729.53671488738 0.00777543941512704
6730.20966855887 0.00773567799478769
6730.88262223036 0.00678126746788621
6731.55557590185 0.00675393966957927
6732.22852957334 0.00692831026390195
6732.90148324483 0.00682887574657798
6733.57443691632 0.00785526167601347
6734.2473905878 0.00773294921964407
6734.92034425929 0.00782293267548084
6735.59329793078 0.00769237149506807
6736.26625160227 0.00681726913899183
6736.93920527376 0.0067757093347609
6737.61215894525 0.00697130290791392
6738.28511261674 0.00690345233306289
6738.95806628823 0.00779042206704617
6739.63101995971 0.00773021532222629
6740.3039736312 0.00751503044739366
6740.97692730269 0.00756755610927939
6741.64988097418 0.00686056539416313
6742.32283464567 0.00689716171473265
6742.99578831716 0.00688724219799042
6743.66874198865 0.0067925644107163
6744.34169566013 0.00771874561905861
6745.01464933162 0.00763750169426203
6745.68760300311 0.00740391155704856
6746.3605566746 0.00750153511762619
6747.03351034609 0.00684854295104742
6747.70646401758 0.00692367320880294
6748.37941768907 0.00687136361375451
6749.05237136056 0.00677702017128468
6749.72532503205 0.00756125431507826
6750.39827870353 0.00751758785918355
6751.07123237502 0.00765597680583596
6751.74418604651 0.00756575493142009
6752.417139718 0.0067963907495141
6753.09009338949 0.00673636421561241
6753.76304706098 0.00668669957667589
6754.43600073247 0.0067520965822041
6755.10895440396 0.00778395403176546
6755.78190807544 0.0076836165972054
6756.45486174693 0.00761140463873744
6757.12781541842 0.00739691685885191
6757.80076908991 0.00708002224564552
6758.4737227614 0.00705337198451161
6759.14667643289 0.00678450707346201
6759.81963010438 0.00689476681873202
6760.49258377586 0.00780204404145479
6761.16553744735 0.00762260286137462
6761.83849111884 0.00748002110049129
6762.51144479033 0.00753290113061666
6763.18439846182 0.00671457918360829
6763.85735213331 0.00691235810518265
6764.5303058048 0.00690443441271782
6765.20325947629 0.00699446955695748
6765.87621314778 0.00778246158733964
6766.54916681926 0.00781155843287706
6767.22212049075 0.00747526157647371
6767.89507416224 0.00752344075590372
6768.56802783373 0.00660441303625703
6769.24098150522 0.00674085319042206
6769.91393517671 0.00694421073421836
6770.5868888482 0.00702468398958445
6771.25984251968 0.00747642200440168
6771.93279619117 0.00765859754756093
6772.60574986266 0.00756755424663424
6773.27870353415 0.0075370604172349
6773.95165720564 0.00678229285404086
6774.62461087713 0.0068218819797039
6775.29756454862 0.00678088143467903
6775.97051822011 0.00679791951552033
6776.64347189159 0.00758174574002624
6777.31642556308 0.00763800879940391
6777.98937923457 0.00754400808364153
6778.66233290606 0.00745748123154044
6779.33528657755 0.00688729714602232
6780.00824024904 0.00696853548288345
6780.68119392053 0.00682318210601807
6781.35414759202 0.00673235766589642
6782.0271012635 0.00757951056584716
6782.70005493499 0.00773517973721027
6783.37300860648 0.00732906721532345
6784.04596227797 0.0074998801574111
6784.71891594946 0.00664395233616233
6785.39186962095 0.00682665873318911
6786.06482329244 0.00693301018327475
6786.73777696393 0.00701167155057192
6787.41073063541 0.00755884917452931
6788.0836843069 0.00760657712817192
6788.75663797839 0.00758901750668883
6789.42959164988 0.00757395476102829
6790.10254532137 0.00674614030867815
6790.77549899286 0.00677001662552357
6791.44845266435 0.00685904687270522
6792.12140633584 0.00697279488667846
6792.79436000732 0.00776944262906909
6793.46731367881 0.00768519984558225
6794.1402673503 0.00769425882026553
6794.81322102179 0.00766950380057096
6795.48617469328 0.00692235957831144
6796.15912836477 0.00688985968008637
6796.83208203626 0.00683027505874634
6797.50503570775 0.00688020698726177
6798.17798937923 0.0077471467666328
6798.85094305072 0.00775232166051865
6799.52389672221 0.00754229351878166
6800.1968503937 0.00752664171159267
6800.86980406519 0.00686771143227816
6801.54275773668 0.00680760107934475
6802.21571140817 0.00680762575939298
6802.88866507966 0.00681017991155386
6803.56161875114 0.00768026057630777
6804.23457242263 0.00755724171176553
6804.90752609412 0.00774875888600945
6805.58047976561 0.00746288849040866
6806.2534334371 0.00677159894257784
6806.92638710859 0.00670667877420783
6807.59934078008 0.00691679399460554
6808.27229445157 0.00688451249152422
6808.94524812305 0.00765555119141936
6809.61820179454 0.00753310695290565
6810.29115546603 0.00792170502245426
6810.96410913752 0.00772072467952967
6811.63706280901 0.00692488113418221
6812.3100164805 0.00687573617324233
6812.98297015199 0.00690240645781159
6813.65592382347 0.00692721921950579
6814.32887749496 0.00774135580286384
6815.00183116645 0.00766618410125375
6815.67478483794 0.00764140952378511
6816.34773850943 0.00769159616902471
6817.02069218092 0.00678529031574726
6817.69364585241 0.00681541580706835
6818.3665995239 0.00679247220978141
6819.03955319539 0.00680034654214978
6819.71250686687 0.00737056042999029
6820.38546053836 0.00745371077209711
6821.05841420985 0.00769823137670755
6821.73136788134 0.00775781041011214
6822.40432155283 0.00676566315814853
6823.07727522432 0.00670399609953165
6823.75022889581 0.00668580643832684
6824.4231825673 0.00672310031950474
6825.09613623878 0.00754730682820082
6825.76908991027 0.00767301023006439
6826.44204358176 0.00758959213271737
6827.11499725325 0.00765682850033045
6827.78795092474 0.00672534946352243
6828.46090459623 0.00687064602971077
6829.13385826772 0.00690264208242297
6829.8068119392 0.00683760130777955
6830.47976561069 0.00777817610651255
6831.15271928218 0.00782849919050932
6831.82567295367 0.0077195935882628
6832.49862662516 0.00767729105427861
6833.17158029665 0.00673907995223999
6833.84453396814 0.006832096260041
6834.51748763963 0.00686202617362142
6835.19044131112 0.00686940178275108
6835.8633949826 0.00756672117859125
6836.53634865409 0.0076754349283874
6837.20930232558 0.00777834467589855
6837.88225599707 0.00775760738179088
6838.55520966856 0.00712881842628121
6839.22816334005 0.00714546069502831
6839.90111701154 0.0069592110812664
6840.57407068302 0.00697950972244143
6841.24702435451 0.00797700416296721
6841.919978026 0.00792322121560574
6842.59293169749 0.00764763634651899
6843.26588536898 0.00762828998267651
6843.93883904047 0.0069184903986752
6844.61179271196 0.00701583502814174
6845.28474638345 0.00694017624482512
6845.95770005493 0.00691481260582805
6846.63065372642 0.00767847895622253
6847.30360739791 0.00766209792345762
6847.9765610694 0.00755522539839149
6848.64951474089 0.0075159203261137
6849.32246841238 0.00675993645563722
6849.99542208387 0.00674419105052948
6850.66837575536 0.00668961927294731
6851.34132942684 0.00680455937981606
6852.01428309833 0.00750663364306092
6852.68723676982 0.00755759421736002
6853.36019044131 0.00757743837311864
6854.0331441128 0.00767718069255352
6854.70609778429 0.00671411352232099
6855.37905145578 0.00688448315486312
6856.05200512727 0.0070841726846993
6856.72495879875 0.00690653920173645
6857.39791247024 0.00752679770812392
6858.07086614173 0.00754038942977786
6858.74381981322 0.00767788151279092
6859.41677348471 0.00781923625618219
6860.0897271562 0.0070295175537467
6860.76268082769 0.006972745526582
6861.43563449918 0.00686367973685265
6862.10858817066 0.00688810599967837
6862.78154184215 0.00767840212211013
6863.45449551364 0.00777240004390478
6864.12744918513 0.00763571867719293
6864.80040285662 0.00761520210653543
6865.47335652811 0.00698818499222398
6866.1463101996 0.0069804978556931
6866.81926387109 0.00702998973429203
6867.49221754257 0.0070098047144711
6868.16517121406 0.00785696040838957
6868.83812488555 0.00775662995874882
6869.51107855704 0.00764363491907716
6870.18403222853 0.00776279298588634
6870.85698590002 0.0067988783121109
6871.52993957151 0.00674655986949801
6872.202893243 0.00698724156245589
6872.87584691448 0.00690351705998182
6873.54880058597 0.0073565817438066
6874.22175425746 0.00747469160705805
6874.89470792895 0.00752836978062987
6875.56766160044 0.00760962162166834
6876.24061527193 0.00677192630246282
6876.91356894342 0.0068421745672822
6877.58652261491 0.00679432274773717
6878.25947628639 0.00678068259730935
6878.93242995788 0.00742983259260654
6879.60538362937 0.00742510985583067
6880.27833730086 0.00786199327558279
6880.95129097235 0.00780551321804523
6881.62424464384 0.00695125944912434
6882.29719831533 0.00686033722013235
6882.97015198681 0.00701468344777822
6883.6431056583 0.00704040890559554
6884.31605932979 0.00775041058659554
6884.98901300128 0.00784213654696941
6885.66196667277 0.00775609072297812
6886.33492034426 0.00780025543645024
6887.00787401575 0.00695850048214197
6887.68082768724 0.00688763940706849
6888.35378135873 0.00690413964912295
6889.02673503021 0.00695186061784625
6889.6996887017 0.00769657455384731
6890.37264237319 0.00775768654420972
6891.04559604468 0.00767203979194164
6891.71854971617 0.00759005360305309
6892.39150338766 0.00700599001720548
6893.06445705915 0.00686871260404587
6893.73741073064 0.00700417254120111
6894.41036440212 0.00697767501696944
6895.08331807361 0.00756726134568453
6895.7562717451 0.00777046987786889
6896.42922541659 0.00750412978231907
6897.10217908808 0.00754162902012467
6897.77513275957 0.00675757043063641
6898.44808643106 0.00679631251841784
6899.12104010255 0.00692583015188575
6899.79399377403 0.00698866555467248
6900.46694744552 0.00771133741363883
6901.13990111701 0.00758887315168977
6901.8128547885 0.00759839918464422
6902.48580845999 0.00743353180587292
6903.15876213148 0.00679866736754775
6903.83171580297 0.0067983390763402
6904.50466947446 0.00680775661021471
6905.17762314594 0.00680142268538475
6905.85057681743 0.00753779895603657
6906.52353048892 0.007625344209373
6907.19648416041 0.00773977441713214
6907.8694378319 0.00763981090858579
6908.54239150339 0.00685590133070946
6909.21534517488 0.00684649450704455
6909.88829884636 0.00671777501702309
6910.56125251785 0.00669339159503579
6911.23420618934 0.00769637292250991
6911.90715986083 0.00764998234808445
6912.58011353232 0.00776394503191113
6913.25306720381 0.00770315947011113
6913.9260208753 0.00705057149752975
6914.59897454679 0.00710454117506742
6915.27192821828 0.00705156195908785
6915.94488188976 0.00712035084143281
6916.61783556125 0.00773031450808048
6917.29078923274 0.00776025699451566
6917.96374290423 0.00749862845987082
6918.63669657572 0.0077189588919282
6919.30965024721 0.00714502204209566
6919.9826039187 0.00709394225850701
6920.65555759018 0.00698854448273778
6921.32851126167 0.00693223485723138
6922.00146493316 0.00777122192084789
6922.67441860465 0.00772041082382202
6923.34737227614 0.00770408846437931
6924.02032594763 0.00780907878652215
6924.69327961912 0.00688077928498387
6925.36623329061 0.00696590822190046
6926.03918696209 0.00703813647851348
6926.71214063358 0.00696007534861565
6927.38509430507 0.00769884092733264
6928.05804797656 0.00782434549182653
6928.73100164805 0.00748919695615768
6929.40395531954 0.00763378199189901
6930.07690899103 0.00690536247566342
6930.74986266252 0.00679374858736992
6931.422816334 0.00695644365623593
6932.09577000549 0.00691711669787765
6932.76872367698 0.00750189600512385
6933.44167734847 0.00744219729676843
6934.11463101996 0.00778128579258919
6934.78758469145 0.00773667544126511
6935.46053836294 0.0069756475277245
6936.13349203443 0.00704533839598298
6936.80644570591 0.00695339497178793
6937.4793993774 0.00704023754224181
6938.15235304889 0.00780527479946613
6938.82530672038 0.00770652759820223
6939.49826039187 0.0076388786546886
6940.17121406336 0.00763319851830602
6940.84416773485 0.00690193334594369
6941.51712140634 0.00694180745631456
6942.19007507782 0.00680305156856775
6942.86302874931 0.00689521012827754
6943.5359824208 0.0075260535813868
6944.20893609229 0.00746498722583055
6944.88188976378 0.00753691792488098
6945.55484343527 0.00768190249800682
6946.22779710676 0.00683962693437934
6946.90075077825 0.00686000753194094
6947.57370444973 0.00678535178303719
6948.24665812122 0.00690831430256367
6948.91961179271 0.00750465178862214
6949.5925654642 0.00760274659842253
6950.26551913569 0.00749025400727987
6950.93847280718 0.00740808807313442
6951.61142647867 0.00692054675891995
6952.28438015016 0.00686893705278635
6952.95733382164 0.0067800278775394
6953.63028749313 0.0068408721126616
6954.30324116462 0.00745120318606496
6954.97619483611 0.0075336042791605
6955.6491485076 0.00766623020172119
6956.32210217909 0.00767094176262617
6956.99505585058 0.00698535237461329
6957.66800952207 0.00695920502766967
6958.34096319355 0.00691754696890712
6959.01391686504 0.00689601432532072
6959.68687053653 0.00765611417591572
6960.35982420802 0.00761177204549313
6961.03277787951 0.00781341455876827
6961.705731551 0.00776047585532069
6962.37868522249 0.00704059656709433
6963.05163889397 0.00701748253777623
6963.72459256546 0.00702345138415694
6964.39754623695 0.00696704955771565
6965.07049990844 0.00760457897558808
6965.74345357993 0.00765363313257694
6966.41640725142 0.00765552138909698
6967.08936092291 0.00762866111472249
6967.7623145944 0.00697561260312796
6968.43526826589 0.00708860158920288
6969.10822193737 0.00692486669868231
6969.78117560886 0.00686912750825286
6970.45412928035 0.00773658975958824
6971.12708295184 0.0077100289054215
6971.80003662333 0.0077835489064455
6972.47299029482 0.00773009704425931
6973.14594396631 0.00697836000472307
6973.8188976378 0.00700373854488134
6974.49185130928 0.00716280518099666
6975.16480498077 0.0071575646288693
6975.83775865226 0.0077300020493567
6976.51071232375 0.00775956362485886
6977.18366599524 0.00757614802569151
6977.85661966673 0.00773101346567273
6978.52957333822 0.00698580546304584
6979.2025270097 0.00701867695897818
6979.87548068119 0.0069292695261538
6980.54843435268 0.00690927822142839
6981.22138802417 0.00780389178544283
6981.89434169566 0.00770586682483554
6982.56729536715 0.00771931931376457
6983.24024903864 0.00763935456052423
6983.91320271013 0.00683251349255443
6984.58615638162 0.00703899329528213
6985.2591100531 0.00687444163486362
6985.93206372459 0.00701772747561336
6986.60501739608 0.00766298966482282
6987.27797106757 0.00772603834047914
6987.95092473906 0.00772655243054032
6988.62387841055 0.00778365787118673
6989.29683208204 0.00692420965060592
6989.96978575352 0.00693059619516134
6990.64273942501 0.00691947480663657
6991.3156930965 0.00701388111338019
6991.98864676799 0.00771783152595162
6992.66160043948 0.00783045310527086
6993.33455411097 0.00776482932269573
6994.00750778246 0.00777580356225371
6994.68046145395 0.00690842187032104
6995.35341512543 0.00688431691378355
6996.02636879692 0.00697586918249726
6996.69932246841 0.00676173996180296
6997.3722761399 0.0075752716511488
6998.04522981139 0.00747771374881268
6998.71818348288 0.00773718720301986
6999.39113715437 0.00771287083625793
7000.06409082586 0.00703344028443098
7000.73704449734 0.00720192492008209
7001.40999816883 0.00703251780942082
7002.08295184032 0.00699333474040031
7002.75590551181 0.00786158628761768
7003.4288591833 0.00808563828468323
7004.10181285479 0.00771789392456412
7004.77476652628 0.00781747791916132
7005.44772019777 0.00700903683900833
7006.12067386925 0.00703681632876396
7006.79362754074 0.00695346063002944
7007.46658121223 0.00688687432557344
7008.13953488372 0.0076751634478569
7008.81248855521 0.00779602071270347
7009.4854422267 0.00788293872028589
7010.15839589819 0.00804680772125721
7010.83134956968 0.00722144031897187
7011.50430324116 0.00726303085684776
7012.17725691265 0.00702546024695039
7012.85021058414 0.007192337885499
7013.52316425563 0.00782985799014568
7014.19611792712 0.00786278676241636
7014.86907159861 0.00787522457540035
7015.5420252701 0.00784115493297577
7016.21497894159 0.00717166671529412
7016.88793261307 0.0071655404753983
7017.56088628456 0.00710838986560702
7018.23383995605 0.00712842121720314
7018.90679362754 0.00784490816295147
7019.57974729903 0.00792467314749956
7020.25270097052 0.00785716623067856
7020.92565464201 0.00780939962714911
7021.5986083135 0.00688859494403005
7022.27156198498 0.00687661580741405
7022.94451565647 0.00700848456472158
7023.61746932796 0.00694030849263072
7024.29042299945 0.00784034468233585
7024.96337667094 0.00782853923738003
7025.63633034243 0.00789332948625088
7026.30928401392 0.00792528502643108
7026.98223768541 0.0071221855469048
7027.65519135689 0.00718563236296177
7028.32814502838 0.00703715579584241
7029.00109869987 0.0070224585942924
7029.67405237136 0.00791823491454124
7030.34700604285 0.00769891729578376
7031.01995971434 0.00765915913507342
7031.69291338583 0.0077119804918766
7032.36586705731 0.00706001045182347
7033.0388207288 0.00717160571366549
7033.71177440029 0.00717077171429992
7034.38472807178 0.00706546939909458
7035.05768174327 0.00786709226667881
7035.73063541476 0.00779261766001582
7036.40358908625 0.00795416068285704
7037.07654275774 0.0078832721337676
7037.74949642923 0.00723555218428373
7038.42245010071 0.0071350778453052
7039.0954037722 0.00707908486947417
7039.76835744369 0.00705949030816555
7040.44131111518 0.00790608394891024
7041.11426478667 0.00799679756164551
7041.78721845816 0.00759285502135754
7042.46017212965 0.00771393720060587
7043.13312580114 0.0071918061003089
7043.80607947262 0.00709163211286068
7044.47903314411 0.00677576847374439
7045.1519868156 0.00688543636351824
7045.82494048709 0.00758662587031722
7046.49789415858 0.00762162916362286
7047.17084783007 0.0077894707210362
7047.84380150156 0.00772259803488851
7048.51675517304 0.00698949256911874
7049.18970884453 0.00696816621348262
7049.86266251602 0.00683489441871643
7050.53561618751 0.00692374492064118
7051.208569859 0.00754901254549623
7051.88152353049 0.00754153681918979
7052.55447720198 0.00805375631898642
7053.22743087347 0.00800301320850849
7053.90038454496 0.00722702406346798
7054.57333821644 0.007173091173172
7055.24629188793 0.00728513253852725
7055.91924555942 0.00727983191609383
7056.59219923091 0.00782491266727448
7057.2651529024 0.0079176826402545
7057.93810657389 0.00805276446044445
7058.61106024538 0.0080204950645566
7059.28401391686 0.00725672766566277
7059.95696758835 0.00714227138087153
7060.62992125984 0.00718813948333263
7061.30287493133 0.00719351414591074
7061.97582860282 0.00799860246479511
7062.64878227431 0.00786362029612064
7063.3217359458 0.00799797940999269
7063.99468961729 0.00786332972347736
7064.66764328877 0.00709785474464297
7065.34059696026 0.00709568336606026
7066.01355063175 0.00711260084062815
7066.68650430324 0.00714190443977714
7067.35945797473 0.00774333346635103
7068.03241164622 0.00791543908417225
7068.70536531771 0.00796294957399368
7069.3783189892 0.00816094502806664
7070.05127266068 0.00718582840636373
7070.72422633217 0.00727158412337303
7071.39718000366 0.00715979700908065
7072.07013367515 0.00716157210990787
7072.74308734664 0.00795431435108185
7073.41604101813 0.00792262237519026
7074.08899468962 0.0079583153128624
7074.76194836111 0.00779562396928668
7075.43490203259 0.00714866165071726
7076.10785570408 0.0072382646612823
7076.78080937557 0.00702028209343553
7077.45376304706 0.00707903830334544
7078.12671671855 0.00793979316949844
7078.79967039004 0.00800552405416965
7079.47262406153 0.00771762011572719
7080.14557773302 0.00776955205947161
7080.8185314045 0.0069649750366807
7081.49148507599 0.00697932438924909
7082.16443874748 0.00701819593086839
7082.83739241897 0.00679811090230942
7083.51034609046 0.00786361657083035
7084.18329976195 0.0077758957631886
7084.85625343344 0.00772806024178863
7085.52920710493 0.00757643673568964
7086.20216077641 0.00694168545305729
7086.8751144479 0.00692457752302289
7087.54806811939 0.00697410432621837
7088.22102179088 0.00683605205267668
7088.89397546237 0.00777764432132244
7089.56692913386 0.00768934795632958
7090.23988280535 0.00774490414187312
7090.91283647684 0.00769688514992595
7091.58579014832 0.00704532256349921
7092.25874381981 0.00697738397866488
7092.9316974913 0.00703013455495238
7093.60465116279 0.00698629161342978
7094.27760483428 0.00782128237187862
7094.95055850577 0.00787063874304295
7095.62351217726 0.0077780969440937
7096.29646584875 0.00771022494882345
7096.96941952023 0.00699462741613388
7097.64237319172 0.00702577875927091
7098.31532686321 0.00699551403522491
7098.9882805347 0.00697739562019706
7099.66123420619 0.00768224243074656
7100.33418787768 0.00767585122957826
7101.00714154917 0.00782382767647505
7101.68009522065 0.00772233959287405
7102.35304889214 0.0072799539193511
7103.02600256363 0.00723367463797331
7103.69895623512 0.0070115365087986
7104.37190990661 0.0071500688791275
7105.0448635781 0.007772212382406
7105.71781724959 0.00789695046842098
7106.39077092108 0.00794504024088383
7107.06372459257 0.00784343294799328
7107.73667826405 0.00709487590938807
7108.40963193554 0.00707606878131628
7109.08258560703 0.00701861968263984
7109.75553927852 0.00708317011594772
7110.42849295001 0.00777844246476889
7111.1014466215 0.00790539477020502
7111.77440029299 0.00760512752458453
7112.44735396448 0.00768387131392956
7113.12030763596 0.00695617822930217
7113.79326130745 0.0070136901922524
7114.46621497894 0.00702550867572427
7115.13916865043 0.0070877424441278
7115.81212232192 0.00769003527238965
7116.48507599341 0.00770471477881074
7117.1580296649 0.00790536683052778
7117.83098333638 0.00784521922469139
7118.50393700787 0.00712553691118956
7119.17689067936 0.00702182156965137
7119.84984435085 0.00711459200829268
7120.52279802234 0.00722274091094732
7121.19575169383 0.00786938052624464
7121.86870536532 0.00773263908922672
7122.54165903681 0.00768803711980581
7123.2146127083 0.00773789919912815
7123.88756637978 0.00692232977598906
7124.56052005127 0.00696810055524111
7125.23347372276 0.00698900455608964
7125.90642739425 0.00694178091362119
7126.57938106574 0.00782987475395203
7127.25233473723 0.00773208681493998
7127.92528840872 0.00777573836967349
7128.5982420802 0.0078959483653307
7129.27119575169 0.00689235376194119
7129.94414942318 0.00695887301117182
7130.61710309467 0.00707539357244968
7131.29005676616 0.00727721396833658
7131.96301043765 0.00786598492413759
7132.63596410914 0.00798170361667871
7133.30891778063 0.00794720277190208
7133.98187145211 0.00799186807125807
7134.6548251236 0.00722023006528616
7135.32777879509 0.00710252905264497
7136.00073246658 0.00702600879594684
7136.67368613807 0.00701229413971305
7137.34663980956 0.00808117631822824
7138.01959348105 0.00799501221626997
7138.69254715254 0.00818374752998352
7139.36550082402 0.00833129696547985
7140.03845449551 0.00748104322701693
7140.711408167 0.00749602448195219
7141.38436183849 0.0073280967772007
7142.05731550998 0.00741268461570144
7142.73026918147 0.00821908190846443
7143.40322285296 0.00812768749892712
7144.07617652445 0.00816578790545464
7144.74913019593 0.00817580055445433
7145.42208386742 0.0072664893232286
7146.09503753891 0.00739818857982755
7146.7679912104 0.00744871236383915
7147.44094488189 0.0073402039706707
7148.11389855338 0.00794910173863173
7148.78685222487 0.00798679701983929
7149.45980589636 0.00810838211327791
7150.13275956784 0.00805127527564764
7150.80571323933 0.00737165380269289
7151.47866691082 0.00736012170091271
7152.15162058231 0.00731596536934376
7152.8245742538 0.00732704158872366
7153.49752792529 0.00802141148597002
7154.17048159678 0.00802938267588615
7154.84343526827 0.00802615098655224
7155.51638893975 0.00792105589061975
7156.18934261124 0.0072704004123807
7156.86229628273 0.00715960143133998
7157.53524995422 0.00733447354286909
7158.20820362571 0.007454888895154
7158.8811572972 0.00806809961795807
7159.55411096869 0.00799303036183119
7160.22706464018 0.00755835324525833
7160.90001831166 0.00768201425671577
7161.57297198315 0.00695348065346479
7162.24592565464 0.00686655938625336
7162.91887932613 0.00697177648544312
7163.59183299762 0.00701867835596204
7164.26478666911 0.00779167655855417
7164.9377403406 0.00770854717120528
7165.61069401209 0.00778230419382453
7166.28364768357 0.00769080268219113
7166.95660135506 0.00683943647891283
7167.62955502655 0.00693277269601822
7168.30250869804 0.00700971158221364
7168.97546236953 0.00681690685451031
7169.64841604102 0.00786578748375177
7170.32136971251 0.00782870221883059
7170.99432338399 0.00790213514119387
7171.66727705548 0.00783196929842234
7172.34023072697 0.00718967895954847
7173.01318439846 0.00715790316462517
7173.68613806995 0.00718900514766574
7174.35909174144 0.00706935441121459
7175.03204541293 0.00798060372471809
7175.70499908442 0.00795588176697493
7176.37795275591 0.00779197458177805
7177.05090642739 0.00776740862056613
7177.72386009888 0.00705405045300722
7178.39681377037 0.00701746437698603
7179.06976744186 0.00726652750745416
7179.74272111335 0.00710973283275962
7180.41567478484 0.00798105355352163
7181.08862845633 0.00770726939663291
7181.76158212782 0.00794639624655247
7182.4345357993 0.00797317735850811
7183.10748947079 0.00729362620040774
7183.78044314228 0.00718827918171883
7184.45339681377 0.00730925286188722
7185.12635048526 0.00740798423066735
7185.79930415675 0.00792132224887609
7186.47225782824 0.00774448411539197
7187.14521149973 0.00797834433615208
7187.81816517121 0.00803617108613253
7188.4911188427 0.00724773574620485
7189.16407251419 0.00728591671213508
7189.83702618568 0.00735127273947001
7190.50997985717 0.00733172660693526
7191.18293352866 0.00788839533925056
7191.85588720015 0.00784254819154739
7192.52884087164 0.00801203120499849
7193.20179454312 0.00821497198194265
7193.87474821461 0.00707911839708686
7194.5477018861 0.00717140641063452
7195.22065555759 0.00716841965913773
7195.89360922908 0.00708203483372927
7196.56656290057 0.00797221809625626
7197.23951657206 0.00772350374609232
7197.91247024354 0.00806927122175694
7198.58542391503 0.00810971856117249
7199.25837758652 0.0071414802223444
7199.93133125801 0.00710732117295265
7200.6042849295 0.00724412547424436
7201.27723860099 0.00739639438688755
7201.95019227248 0.0077684884890914
7202.62314594397 0.0079494770616293
7203.29609961546 0.00797509867697954
7203.96905328694 0.00788322184234858
7204.64200695843 0.00701174605637789
7205.31496062992 0.0069946451112628
7205.98791430141 0.0072683715261519
7206.6608679729 0.00726416939869523
7207.33382164439 0.00801218301057816
7208.00677531588 0.0080118328332901
7208.67972898736 0.00790672283619642
7209.35268265885 0.00775854336097836
7210.02563633034 0.00721681769937277
7210.69859000183 0.00715057458728552
7211.37154367332 0.00727188121527433
7212.04449734481 0.00732308067381382
7212.7174510163 0.00795248989015818
7213.39040468779 0.00792749132961035
7214.06335835927 0.007784279063344
7214.73631203076 0.00786058697849512
7215.40926570225 0.00711382273584604
7216.08221937374 0.00711897807195783
7216.75517304523 0.00714113144204021
7217.42812671672 0.00705799786373973
7218.10108038821 0.00794242322444916
7218.7740340597 0.00788621418178082
7219.44698773118 0.00799703318625689
7220.11994140267 0.00794230215251446
7220.79289507416 0.00711207184940577
7221.46584874565 0.00726510398089886
7222.13880241714 0.00714208045974374
7222.81175608863 0.00727009354159236
7223.48470976012 0.00798898749053478
7224.15766343161 0.00794011075049639
7224.83061710309 0.00812409166246653
7225.50357077458 0.00802546925842762
7226.17652444607 0.00746185844764113
7226.84947811756 0.00740412436425686
7227.52243178905 0.00722563173621893
7228.19538546054 0.00728722056373954
7228.86833913203 0.00824865885078907
7229.54129280352 0.00806398317217827
7230.214246475 0.00806282553821802
7230.88720014649 0.0080023929476738
7231.56015381798 0.0073056654073298
7232.23310748947 0.00740776909515262
7232.90606116096 0.00730250077322125
7233.57901483245 0.00730550521984696
7234.25196850394 0.00821855198591948
7234.92492217543 0.00812737178057432
7235.59787584691 0.00798340421169996
7236.2708295184 0.00794199947267771
7236.94378318989 0.00729031441733241
7237.61673686138 0.00719427550211549
7238.28969053287 0.00722518935799599
7238.96264420436 0.00730354618281126
7239.63559787585 0.00821664929389954
7240.30855154734 0.00831135455518961
7240.98150521882 0.00812030304223299
7241.65445889031 0.00822300743311644
7242.3274125618 0.0071875648573041
7243.00036623329 0.00719177164137363
7243.67331990478 0.00751090981066227
7244.34627357627 0.00754173519089818
7245.01922724776 0.00805329903960228
7245.69218091925 0.00808798521757126
7246.36513459073 0.00782570149749517
7247.03808826222 0.00777089595794678
7247.71104193371 0.007188621442765
7248.3839956052 0.00722813419997692
7249.05694927669 0.00702523253858089
7249.72990294818 0.00710912933573127
7250.40285661967 0.00786727108061314
7251.07581029115 0.00767455063760281
7251.74876396264 0.0078057199716568
7252.42171763413 0.00789716374129057
7253.09467130562 0.00704027246683836
7253.76762497711 0.007164491340518
7254.4405786486 0.00694130919873714
7255.11353232009 0.00704935844987631
7255.78648599158 0.00789671204984188
7256.45943966307 0.00797107256948948
7257.13239333455 0.00788342859596014
7257.80534700604 0.00782497972249985
7258.47830067753 0.00736357970163226
7259.15125434902 0.0072642732411623
7259.82420802051 0.00713636633008718
7260.497161692 0.00705365743488073
7261.17011536349 0.00788739696145058
7261.84306903498 0.00775412656366825
7262.51602270646 0.00771207828074694
7263.18897637795 0.00787280034273863
7263.86193004944 0.00720272120088339
7264.53488372093 0.00721577135846019
7265.20783739242 0.00704361498355865
7265.88079106391 0.00704379286617041
7266.5537447354 0.00777690671384335
7267.22669840688 0.00783456675708294
7267.89965207837 0.00790104642510414
7268.57260574986 0.00791978091001511
7269.24555942135 0.00698941713199019
7269.91851309284 0.00710877543315291
7270.59146676433 0.00689001521095634
7271.26442043582 0.00696803303435445
7271.93737410731 0.00795749481767416
7272.6103277788 0.00780976703390479
7273.28328145028 0.00780792767181993
7273.95623512177 0.00783452950417995
7274.62918879326 0.00716993864625692
7275.30214246475 0.00710974587127566
7275.97509613624 0.00723105762153864
7276.64804980773 0.00720562599599361
7277.32100347922 0.00777608249336481
7277.9939571507 0.00797364301979542
7278.66691082219 0.00810832623392344
7279.33986449368 0.00807718280702829
7280.01281816517 0.00714518595486879
7280.68577183666 0.00715708173811436
7281.35872550815 0.0073708314448595
7282.03167917964 0.00726059637963772
7282.70463285113 0.00798784289509058
7283.37758652261 0.00798391457647085
7284.0505401941 0.00795702170580626
7284.72349386559 0.00780909974128008
7285.39644753708 0.00728221656754613
7286.06940120857 0.00722933886572719
7286.74235488006 0.00712584750726819
7287.41530855155 0.00709792878478765
7288.08826222304 0.00794654618948698
7288.76121589452 0.00789421796798706
7289.43416956601 0.00762734469026327
7290.1071232375 0.00770583329722285
7290.78007690899 0.00699584512040019
7291.45303058048 0.00704973516985774
7292.12598425197 0.00706086354330182
7292.79893792346 0.00703289872035384
7293.47189159495 0.00764944590628147
7294.14484526643 0.00767266610637307
7294.81779893792 0.00775195145979524
7295.49075260941 0.00770815415307879
7296.1637062809 0.00695621967315674
7296.83665995239 0.00690715620294213
7297.50961362388 0.00698579708114266
7298.18256729537 0.00685034552589059
7298.85552096686 0.0076143448241055
7299.52847463834 0.00775508442893624
7300.20142830983 0.00801640655845404
7300.87438198132 0.00796551443636417
7301.54733565281 0.00701811071485281
7302.2202893243 0.00716788927093148
7302.89324299579 0.0071142166852951
7303.56619666728 0.00713332882151008
7304.23915033877 0.00795867759734392
7304.91210401025 0.00794991012662649
7305.58505768174 0.0079007251188159
7306.25801135323 0.00788218341767788
7306.93096502472 0.00701059820130467
7307.60391869621 0.00702314451336861
7308.2768723677 0.00716385105624795
7308.94982603919 0.00710680102929473
7309.62277971068 0.00774561986327171
7310.29573338216 0.00793846603482962
7310.96868705365 0.00777571881189942
7311.64164072514 0.00794684235006571
7312.31459439663 0.00719731207937002
7312.98754806812 0.00718214409425855
7313.66050173961 0.0072790808044374
7314.3334554111 0.00723944790661335
7315.00640908259 0.00789011642336845
7315.67936275407 0.00786866527050734
7316.35231642556 0.00792878959327936
7317.02527009705 0.00785409100353718
7317.69822376854 0.00718202674761415
7318.37117744003 0.00712869968265295
7319.04413111152 0.00727579277008772
7319.71708478301 0.00728199444711208
7320.39003845449 0.00789897050708532
7321.06299212598 0.00777831859886646
7321.73594579747 0.00809665396809578
7322.40889946896 0.00807312410324812
7323.08185314045 0.00718490080907941
7323.75480681194 0.0072768134996295
7324.42776048343 0.00725214229896665
7325.10071415492 0.00733203208073974
7325.77366782641 0.00788408424705267
7326.44662149789 0.00799019727855921
7327.11957516938 0.0079274158924818
7327.79252884087 0.00799117609858513
7328.46548251236 0.00721331872045994
7329.13843618385 0.00726222479715943
7329.81138985534 0.00727230682969093
7330.48434352683 0.00735190277919173
7331.15729719832 0.00781624671071768
7331.8302508698 0.00785650778561831
7332.50320454129 0.007918706163764
7333.17615821278 0.00800752826035023
7333.84911188427 0.00729181757196784
7334.52206555576 0.00726350722834468
7335.19501922725 0.00704131834208965
7335.86797289874 0.00707665691152215
7336.54092657022 0.00779607240110636
7337.21388024171 0.00794575456529856
7337.8868339132 0.00765668274834752
7338.55978758469 0.00772813800722361
7339.23274125618 0.00708429049700499
7339.90569492767 0.00722724525257945
7340.57864859916 0.00701811071485281
7341.25160227065 0.00701949233189225
7341.92455594214 0.0077277235686779
7342.59750961362 0.00772121269255877
7343.27046328511 0.00781079940497875
7343.9434169566 0.00766703579574823
7344.61637062809 0.0071461396291852
7345.28932429958 0.00712083419784904
7345.96227797107 0.00721405353397131
7346.63523164256 0.00715190498158336
7347.30818531404 0.0078138904646039
7347.98113898553 0.0079207606613636
7348.65409265702 0.00782606843858957
7349.32704632851 0.00782591663300991
7350 0.00701365293934941
7350.67295367149 0.00707152858376503
7351.34590734298 0.00707547087222338
7352.01886101447 0.00683777220547199
7352.69181468595 0.00800471100956202
7353.36476835744 0.00784454401582479
7354.03772202893 0.00797664374113083
7354.71067570042 0.00792406126856804
7355.38362937191 0.0072063566185534
7356.0565830434 0.00722386781126261
7356.72953671489 0.00712010124698281
7357.40249038638 0.00723377056419849
7358.07544405786 0.00807319022715092
7358.74839772935 0.00806012935936451
7359.42135140084 0.00816151406615973
7360.09430507233 0.00806600507348776
7360.76725874382 0.00720474682748318
7361.44021241531 0.00708469981327653
7362.1131660868 0.00726902717724442
7362.78611975829 0.007265689317137
7363.45907342977 0.00802029948681593
7364.13202710126 0.00784199219197035
7364.80498077275 0.00777764152735472
7365.47793444424 0.00784363131970167
7366.15088811573 0.00707821734249592
7366.82384178722 0.00710280053317547
7367.49679545871 0.00695744529366493
7368.1697491302 0.00699055194854736
7368.84270280168 0.00791261345148087
7369.51565647317 0.00777701055631042
7370.18861014466 0.00782928615808487
7370.86156381615 0.00779747404158115
7371.53451748764 0.00715901423245668
7372.20747115913 0.00710932770743966
7372.88042483062 0.0070147942751646
7373.55337850211 0.00706984708085656
7374.22633217359 0.00806362088769674
7374.89928584508 0.00814940501004457
7375.57223951657 0.00804478954523802
7376.24519318806 0.00799207948148251
7376.91814685955 0.00702970335260034
7377.59110053104 0.00702066952362657
7378.26405420253 0.00731719750910997
7378.93700787402 0.00728831766173244
7379.6099615455 0.00804704334586859
7380.28291521699 0.00798256602138281
7380.95586888848 0.00803670100867748
7381.62882255997 0.00804693438112736
7382.30177623146 0.00714854570105672
7382.97472990295 0.00718148704618216
7383.64768357444 0.00722373416647315
7384.32063724593 0.00736017152667046
7384.99359091741 0.00788140762597322
7385.6665445889 0.00803673174232244
7386.33949826039 0.00785848591476679
7387.01245193188 0.00770426727831364
7387.68540560337 0.00717587722465396
7388.35835927486 0.00710250483825803
7389.03131294635 0.00701262056827545
7389.70426661783 0.00694270106032491
7390.37722028932 0.00791192334145308
7391.05017396081 0.0079520782455802
7391.7231276323 0.00790809839963913
7392.39608130379 0.00787323154509068
7393.06903497528 0.00702315615490079
7393.74198864677 0.00704320287331939
7394.41494231826 0.00714937038719654
7395.08789598975 0.00708758318796754
7395.76084966123 0.00791421160101891
7396.43380333272 0.0079621123149991
7397.10675700421 0.00799783691763878
7397.7797106757 0.00807003863155842
7398.45266434719 0.00742450309917331
7399.12561801868 0.0073317177593708
7399.79857169017 0.00731313228607178
7400.47152536166 0.00726234680041671
7401.14447903314 0.00794291030615568
7401.81743270463 0.00786083936691284
7402.49038637612 0.00801809038966894
7403.16334004761 0.0079033337533474
7403.8362937191 0.00722904037684202
7404.50924739059 0.00728130433708429
7405.18220106208 0.00730361649766564
7405.85515473356 0.00729403318837285
7406.52810840505 0.00803033728152514
7407.20106207654 0.00801792647689581
7407.87401574803 0.00800666026771069
7408.54696941952 0.00807418394833803
7409.21992309101 0.00729356287047267
7409.8928767625 0.00729035632684827
7410.56583043399 0.00742090400308371
7411.23878410548 0.00739906169474125
7411.91173777696 0.00782334338873625
7412.58469144845 0.00796790327876806
7413.25764511994 0.0080206710845232
7413.93059879143 0.00804272573441267
7414.60355246292 0.00747041776776314
7415.27650613441 0.00736980186775327
7415.9494598059 0.00746110919862986
7416.62241347738 0.00745976576581597
7417.29536714887 0.00785378739237785
7417.96832082036 0.00782372802495956
7418.64127449185 0.00796397309750319
7419.31422816334 0.00794907100498676
7419.98718183483 0.00730347679927945
7420.66013550632 0.00733584817498922
7421.33308917781 0.00706602074205875
7422.00604284929 0.00714226998388767
7422.67899652078 0.00798448547720909
7423.35195019227 0.00791409611701965
7424.02490386376 0.0081230690702796
7424.69785753525 0.0081412410363555
7425.37081120674 0.00727938674390316
7426.04376487823 0.0073975189588964
7426.71671854972 0.00713746016845107
7427.3896722212 0.0072443513199687
7428.06262589269 0.0079359021037817
7428.73557956418 0.00795601308345795
7429.40853323567 0.00792765617370605
7430.08148690716 0.00789052899926901
7430.75444057865 0.00729405041784048
7431.42739425014 0.00728618260473013
7432.10034792163 0.00709344726055861
7432.77330159311 0.00700920959934592
7433.4462552646 0.00791924446821213
7434.11920893609 0.00787352025508881
7434.79216260758 0.00794240739196539
7435.46511627907 0.00793895497918129
7436.13806995056 0.00739176385104656
7436.81102362205 0.00725013064220548
7437.48397729354 0.00721079111099243
7438.15693096502 0.00718141719698906
7438.82988463651 0.00796024221926928
7439.502838308 0.00782138109207153
7440.17579197949 0.00778760528191924
7440.84874565098 0.00794325210154057
7441.52169932247 0.00721055082976818
7442.19465299396 0.00712786708027124
7442.86760666545 0.00717989867553115
7443.54056033693 0.00707934284582734
7444.21351400842 0.00807999260723591
7444.88646767991 0.00810661632567644
7445.5594213514 0.0080514382570982
7446.23237502289 0.00805570557713509
7446.90532869438 0.00723310699686408
7447.57828236587 0.00724316155537963
7448.25123603736 0.00723909214138985
7448.92418970884 0.00715016992762685
7449.59714338033 0.00806802324950695
7450.27009705182 0.00810881238430738
7450.94305072331 0.00813816674053669
7451.6160043948 0.00820367317646742
7452.28895806629 0.00751494849100709
7452.96191173778 0.00750695960596204
7453.63486540927 0.0072100255638361
7454.30781908075 0.00716640101745725
7454.98077275224 0.00810017064213753
7455.65372642373 0.0079973079264164
7456.32668009522 0.00808572489768267
7456.99963376671 0.00797323789447546
7457.6725874382 0.00730575853958726
7458.34554110969 0.00728716747835279
7459.01849478117 0.0073023964650929
7459.69144845266 0.00728149944916368
7460.36440212415 0.00789870880544186
7461.03735579564 0.00792819261550903
7461.71030946713 0.00781502481549978
7462.38326313862 0.00777335977181792
7463.05621681011 0.00720877991989255
7463.7291704816 0.00732741178944707
7464.40212415309 0.00699037266895175
7465.07507782457 0.00704842526465654
7465.74803149606 0.00787742156535387
7466.42098516755 0.00788871571421623
7467.09393883904 0.00785824842751026
7467.76689251053 0.00785733759403229
7468.43984618202 0.00718085700646043
7469.11279985351 0.00710569974035025
7469.785753525 0.00709374295547605
7470.45870719648 0.00716739799827337
7471.13166086797 0.00801798794418573
7471.80461453946 0.0078780734911561
7472.47756821095 0.00796725042164326
7473.15052188244 0.00791836529970169
7473.82347555393 0.0069637605920434
7474.49642922542 0.00702455593273044
7475.16938289691 0.00730308284983039
7475.84233656839 0.00717712845653296
7476.51529023988 0.00771297933533788
7477.18824391137 0.00774825504049659
7477.86119758286 0.00787853542715311
7478.53415125435 0.00783093273639679
7479.20710492584 0.00704952701926231
7479.88005859733 0.00708484742790461
7480.55301226882 0.00717697152867913
7481.2259659403 0.00706843193620443
7481.89891961179 0.00766736129298806
7482.57187328328 0.00771588971838355
7483.24482695477 0.00781052792444825
7483.91778062626 0.00803081598132849
7484.59073429775 0.00700292643159628
7485.26368796924 0.0069214585237205
7485.93664164072 0.00708216335624456
7486.60959531221 0.00707307830452919
7487.2825489837 0.00777004612609744
7487.95550265519 0.0079322699457407
7488.62845632668 0.00792372319847345
7489.30140999817 0.00776528101414442
7489.97436366966 0.00714848190546036
7490.64731734115 0.00717277359217405
7491.32027101264 0.00719897169619799
7491.99322468412 0.00717175053432584
7492.66617835561 0.00804670061916113
7493.3391320271 0.00805660057812929
7494.01208569859 0.00794282555580139
7494.68503937008 0.00781481526792049
7495.35799304157 0.00725327851250768
7496.03094671306 0.00714129349216819
7496.70390038454 0.00712708337232471
7497.37685405603 0.00718272337689996
7498.04980772752 0.00806187279522419
7498.72276139901 0.00780446920543909
7499.3957150705 0.00768008176237345
7500.06866874199 0.00762203428894281
7500.74162241348 0.00698812119662762
7501.41457608497 0.00712125468999147
7502.08752975645 0.00699639366939664
7502.76048342794 0.00701424712315202
7503.43343709943 0.00772043457254767
7504.10639077092 0.00758817745372653
7504.77934444241 0.00773723283782601
7505.4522981139 0.00772029487416148
7506.12525178539 0.00698234885931015
7506.79820545688 0.00694239744916558
7507.47115912836 0.00688924919813871
7508.14411279985 0.00696124322712421
7508.81706647134 0.00771328341215849
7509.49002014283 0.00770392967388034
7510.16297381432 0.00772991636767983
7510.83592748581 0.007700698915869
7511.5088811573 0.00692524248734117
7512.18183482879 0.00689938571304083
7512.85478850027 0.00689878547564149
7513.52774217176 0.00693572219461203
7514.20069584325 0.00780008686706424
7514.87364951474 0.00780450971797109
7515.54660318623 0.00782572664320469
7516.21955685772 0.00782760977745056
7516.89251052921 0.00710852351039648
7517.5654642007 0.00713084870949388
7518.23841787218 0.00700833881273866
7518.91137154367 0.00682121049612761
7519.58432521516 0.00768121890723705
7520.25727888665 0.00772646628320217
7520.93023255814 0.00772845093160868
7521.60318622963 0.00776791991665959
7522.27613990112 0.00690952315926552
7522.94909357261 0.00698717962950468
7523.62204724409 0.00706464238464832
7524.29500091558 0.00702728657051921
7524.96795458707 0.00756635656580329
7525.64090825856 0.00759406434372067
7526.31386193005 0.00783514510840178
7526.98681560154 0.00795345660299063
7527.65976927303 0.0072542279958725
7528.33272294452 0.00725445942953229
7529.005676616 0.00720391701906919
7529.67863028749 0.00712604355067015
7530.35158395898 0.00793639197945595
7531.02453763047 0.00785599555820227
7531.69749130196 0.0078035295009613
7532.37044497345 0.00781368650496006
7533.04339864494 0.00700282072648406
7533.71635231643 0.00711615383625031
7534.38930598791 0.00693470612168312
7535.0622596594 0.007012281101197
7535.73521333089 0.00794207397848368
7536.40816700238 0.00785916112363338
7537.08112067387 0.00775309465825558
7537.75407434536 0.00780539913102984
7538.42702801685 0.00704438704997301
7539.09998168833 0.00701479334384203
7539.77293535982 0.00698946136981249
7540.44588903131 0.00703153619542718
7541.1188427028 0.0079195024445653
7541.79179637429 0.00787948723882437
7542.46475004578 0.00782177597284317
7543.13770371727 0.00786421354860067
7543.81065738876 0.00720785511657596
7544.48361106025 0.00724708195775747
7545.15656473173 0.00722923269495368
7545.82951840322 0.00718234479427338
7546.50247207471 0.00783934909850359
7547.1754257462 0.00785043090581894
7547.84837941769 0.0078807957470417
7548.52133308918 0.0079419482499361
7549.19428676067 0.00702931499108672
7549.86724043216 0.00714463042095304
7550.54019410364 0.00709720235317945
7551.21314777513 0.00705071119591594
7551.88610144662 0.00781453214585781
7552.55905511811 0.00782295595854521
7553.2320087896 0.00780209666118026
7553.90496246109 0.00778299244120717
7554.57791613258 0.00705637270584702
7555.25086980406 0.00712518766522408
7555.92382347555 0.0069746901281178
7556.59677714704 0.00700437696650624
7557.26973081853 0.00778152560815215
7557.94268449002 0.00791004952043295
7558.61563816151 0.00780245149508119
7559.288591833 0.00771340122446418
7559.96154550449 0.00699146650731564
7560.63449917598 0.00704322522506118
7561.30745284746 0.0071044540964067
7561.98040651895 0.00711821904405951
7562.65336019044 0.0078389523550868
7563.32631386193 0.00767872715368867
7563.99926753342 0.00770570384338498
7564.67222120491 0.00767751690000296
7565.3451748764 0.0071252710185945
7566.01812854788 0.00697860354557633
7566.69108221937 0.00689771352335811
7567.36403589086 0.0069824899546802
7568.03698956235 0.00780766829848289
7568.70994323384 0.00759676424786448
7569.38289690533 0.00803388096392155
7570.05585057682 0.00788235384970903
7570.72880424831 0.00719395373016596
7571.40175791979 0.00716574303805828
7572.07471159128 0.00725710298866034
7572.74766526277 0.0072706276550889
7573.42061893426 0.00810020975768566
7574.09357260575 0.00795327499508858
7574.76652627724 0.00773440534248948
7575.43947994873 0.00788860023021698
7576.11243362022 0.00718169612810016
7576.7853872917 0.00700072385370731
7577.45834096319 0.00717409653589129
7578.13129463468 0.00709988921880722
7578.80424830617 0.00788428075611591
7579.47720197766 0.00778154609724879
7580.15015564915 0.00788295269012451
7580.82310932064 0.0078960657119751
7581.49606299213 0.00723117915913463
7582.16901666361 0.00726500153541565
7582.8419703351 0.00709728011861444
7583.51492400659 0.00710426550358534
7584.18787767808 0.00797644630074501
7584.86083134957 0.00782066397368908
7585.53378502106 0.00814863853156567
7586.20673869255 0.00808537006378174
7586.87969236404 0.00735354004427791
7587.55264603552 0.00739568239077926
7588.22559970701 0.00737704383209348
7588.8985533785 0.00743003375828266
7589.57150704999 0.00807102397084236
7590.24446072148 0.00802607461810112
7590.91741439297 0.00745410472154617
7591.59036806446 0.00760333938524127
7592.26332173595 0.00692389812320471
7592.93627540743 0.00705188978463411
7593.60922907892 0.00683238310739398
7594.28218275041 0.00691614439710975
7594.9551364219 0.0076704453676939
7595.62809009339 0.00773253478109837
7596.30104376488 0.00790452491492033
7596.97399743637 0.00782824028283358
7597.64695110786 0.00714124832302332
7598.31990477934 0.00713732466101646
7598.99285845083 0.00712934648618102
7599.66581212232 0.00706449523568153
7600.33876579381 0.00796271860599518
7601.0117194653 0.00791457574814558
7601.68467313679 0.00774324638769031
7602.35762680828 0.00769540341570973
7603.03058047977 0.00700050266459584
7603.70353415125 0.00693346560001373
7604.37648782274 0.00686301570385695
7605.04944149423 0.0069157020188868
7605.72239516572 0.00752983801066875
7606.39534883721 0.00753972260281444
7607.0683025087 0.0077206757850945
7607.74125618019 0.00777686526998878
7608.41420985167 0.00680736918002367
7609.08716352316 0.0068836179561913
7609.76011719465 0.00672163488343358
7610.43307086614 0.0068663377314806
7611.10602453763 0.00759881502017379
7611.77897820912 0.00763702532276511
7612.45193188061 0.00774696748703718
7613.1248855521 0.00777571275830269
7613.79783922359 0.00691359490156174
7614.47079289507 0.00690156873315573
7615.14374656656 0.00712297903373837
7615.81670023805 0.00711748329922557
7616.48965390954 0.00788582488894463
7617.16260758103 0.00787331815809011
7617.83556125252 0.00771672045812011
7618.50851492401 0.00765959545969963
7619.1814685955 0.00689119193702936
7619.85442226698 0.00684773549437523
7620.52737593847 0.00699348887428641
7621.20032960996 0.00704419612884521
7621.87328328145 0.00787437800318003
7622.54623695294 0.0077832848764956
7623.21919062443 0.00805777125060558
7623.89214429592 0.00788876321166754
7624.5650979674 0.00729653984308243
7625.23805163889 0.00731561286374927
7625.91100531038 0.00717020966112614
7626.58395898187 0.00709553621709347
7627.25691265336 0.00805144850164652
7627.92986632485 0.00801054947078228
7628.60281999634 0.00780249619856477
7629.27577366783 0.00789469480514526
7629.94872733932 0.00722442846745253
7630.6216810108 0.00725220795720816
7631.29463468229 0.00723507255315781
7631.96758835378 0.00726364506408572
7632.64054202527 0.00804230570793152
7633.31349569676 0.00810252316296101
7633.98644936825 0.0078834118321538
7634.65940303974 0.00769484648481011
7635.33235671122 0.00693928683176637
7636.00531038271 0.00700019625946879
7636.6782640542 0.00700060976669192
7637.35121772569 0.00707804085686803
7638.02417139718 0.00781416427344084
7638.69712506867 0.00781287346035242
7639.37007874016 0.00791925471276045
7640.04303241165 0.00775420013815165
7640.71598608313 0.00709715951234102
7641.38893975462 0.00711401598528028
7642.06189342611 0.0071678077802062
7642.7348470976 0.00704239355400205
7643.40780076909 0.00784717127680779
7644.08075444058 0.00777152320370078
7644.75370811207 0.00787725765258074
7645.42666178356 0.00778356101363897
7646.09961545504 0.0069453283213079
7646.77256912653 0.00703049451112747
7647.44552279802 0.00713377166539431
7648.11847646951 0.00720877386629581
7648.791430141 0.00786989368498325
7649.46438381249 0.00793534051626921
7650.13733748398 0.0078838374465704
7650.81029115547 0.00797300506383181
7651.48324482695 0.00711151817813516
7652.15619849844 0.00691095879301429
7652.82915216993 0.00724678486585617
7653.50210584142 0.00724835600703955
7654.17505951291 0.0079295476898551
7654.8480131844 0.00799546483904123
7655.52096685589 0.00783650763332844
7656.19392052738 0.00773925939574838
7656.86687419886 0.00703244470059872
7657.53982787035 0.00710041029378772
7658.21278154184 0.00703844288364053
7658.88573521333 0.00706238858401775
7659.55868888482 0.0076659400947392
7660.23164255631 0.00790241453796625
7660.9045962278 0.00776654900982976
7661.57754989929 0.00787782575935125
7662.25050357077 0.00717869866639376
7662.92345724226 0.00722213834524155
7663.59641091375 0.00705741951242089
7664.26936458524 0.00707066897302866
7664.94231825673 0.00797506980597973
7665.61527192822 0.00787436403334141
7666.28822559971 0.00796297006309032
7666.9611792712 0.00789604056626558
7667.63413294268 0.0069764144718647
7668.30708661417 0.00703304586932063
7668.98004028566 0.00716768437996507
7669.65299395715 0.00721302628517151
7670.32594762864 0.00789024773985147
7670.99890130013 0.00784356519579887
7671.67185497162 0.00766308140009642
7672.34480864311 0.00772297661751509
7673.01776231459 0.00712986756116152
7673.69071598608 0.00712911691516638
7674.36366965757 0.0073342421092093
7675.03662332906 0.00728615513071418
7675.70957700055 0.00770642375573516
7676.38253067204 0.0076916036196053
7677.05548434353 0.00772322155535221
7677.72843801501 0.00771822733804584
7678.4013916865 0.00699342135339975
7679.07434535799 0.00702691031619906
7679.74729902948 0.00705191353335977
7680.42025270097 0.00708038732409477
7681.09320637246 0.00777211552485824
7681.76616004395 0.007765824906528
7682.43911371544 0.00760428095236421
7683.11206738693 0.00747329695150256
7683.78502105841 0.00682350527495146
7684.4579747299 0.00676269363611937
7685.13092840139 0.00697009963914752
7685.80388207288 0.00686100451275706
7686.47683574437 0.0077383741736412
7687.14978941586 0.00770665891468525
7687.82274308735 0.00780344242230058
7688.49569675884 0.00761915603652596
7689.16865043032 0.00691954325884581
7689.84160410181 0.0069716852158308
7690.5145577733 0.00711874151602387
7691.18751144479 0.00717189954593778
7691.86046511628 0.00783541891723871
7692.53341878777 0.00765815796330571
7693.20637245926 0.00776700582355261
7693.87932613074 0.00772912846878171
7694.55227980223 0.00705983582884073
7695.22523347372 0.00708533637225628
7695.89818714521 0.00700206775218248
7696.5711408167 0.00695468531921506
7697.24409448819 0.00785124395042658
7697.91704815968 0.00766887050122023
7698.59000183117 0.00807675626128912
7699.26295550266 0.00801671110093594
7699.93590917414 0.00689153652638197
7700.60886284563 0.00695274816825986
7701.28181651712 0.007103456184268
7701.95477018861 0.00705440808087587
7702.6277238601 0.00790700037032366
7703.30067753159 0.00809670146554708
7703.97363120308 0.00801035296171904
7704.64658487456 0.00799009203910828
7705.31953854605 0.0069989156909287
7705.99249221754 0.00698109297081828
7706.66544588903 0.00712457485496998
7707.33839956052 0.00712257297709584
7708.01135323201 0.00797356106340885
7708.6843069035 0.00802071020007133
7709.35726057499 0.00792815443128347
7710.03021424647 0.00797523930668831
7710.70316791796 0.00713145127519965
7711.37612158945 0.00700999610126019
7712.04907526094 0.00723889749497175
7712.72202893243 0.0072746048681438
7713.39498260392 0.00793800689280033
7714.06793627541 0.00791055243462324
7714.7408899469 0.00809069164097309
7715.41384361838 0.00794722605496645
7716.08679728987 0.00714312493801117
7716.75975096136 0.00713762734085321
7717.43270463285 0.00714354030787945
7718.10565830434 0.00716038886457682
7718.77861197583 0.00782135315239429
7719.45156564732 0.00776892527937889
7720.12451931881 0.00784149114042521
7720.79747299029 0.00784574169665575
7721.47042666178 0.00707092508673668
7722.14338033327 0.00700778048485518
7722.81633400476 0.00710113672539592
7723.48928767625 0.00715753855183721
7724.16224134774 0.0078783817589283
7724.83519501923 0.00787494610995054
7725.50814869072 0.00779619533568621
7726.1811023622 0.0078367218375206
7726.85405603369 0.00713791511952877
7727.52700970518 0.00714900530874729
7728.19996337667 0.00709010940045118
7728.87291704816 0.00717548606917262
7729.54587071965 0.00793161895126104
7730.21882439114 0.00792473647743464
7730.89177806263 0.00795012433081865
7731.56473173411 0.00785916857421398
7732.2376854056 0.00709028681740165
7732.91063907709 0.00710020307451487
7733.58359274858 0.00726007670164108
7734.25654642007 0.00741255050525069
7734.92950009156 0.00776394968852401
7735.60245376305 0.00771908788010478
7736.27540743454 0.00803878251463175
7736.94836110602 0.00790715124458075
7737.62131477751 0.00711996015161276
7738.294268449 0.00695138331502676
7738.96722212049 0.00709964660927653
7739.64017579198 0.00720693729817867
7740.31312946347 0.00782386492937803
7740.98608313496 0.00770769873633981
7741.65903680645 0.00802027247846127
7742.33199047793 0.00791003461927176
7743.00494414942 0.0072602559812367
7743.67789782091 0.00731675326824188
7744.3508514924 0.00712157599627972
7745.02380516389 0.00710717402398586
7745.69675883538 0.00781817827373743
7746.36971250687 0.00787497404962778
7747.04266617835 0.00787579640746117
7747.71561984984 0.00797572266310453
7748.38857352133 0.00724368914961815
7749.06152719282 0.00729816453531384
7749.73448086431 0.00725987832993269
7750.4074345358 0.00726460060104728
7751.08038820729 0.00809238478541374
7751.75334187878 0.00809549447149038
7752.42629555027 0.00805637147277594
7753.09924922175 0.00820559822022915
7753.77220289324 0.00719831604510546
7754.44515656473 0.0072710900567472
7755.11811023622 0.00717848818749189
7755.79106390771 0.00723796989768744
7756.4640175792 0.00795869436115026
7757.13697125069 0.00796149484813213
7757.80992492218 0.00814525876194239
7758.48287859366 0.00807894300669432
7759.15583226515 0.00732860015705228
7759.82878593664 0.0074396482668817
7760.50173960813 0.00728972535580397
7761.17469327962 0.00738261640071869
7761.84764695111 0.00808710232377052
7762.5206006226 0.00797364208847284
7763.19355429409 0.00801377836614847
7763.86650796557 0.00812193378806114
7764.53946163706 0.00716212764382362
7765.21241530855 0.00715039297938347
7765.88536898004 0.00700423447415233
7766.55832265153 0.00721211638301611
7767.23127632302 0.00787768233567476
7767.90422999451 0.00798565894365311
7768.577183666 0.00782754551619291
7769.25013733748 0.00784704554826021
7769.92309100897 0.00724937906488776
7770.59604468046 0.0071769910864532
7771.26899835195 0.00716171972453594
7771.94195202344 0.00733193289488554
7772.61490569493 0.00809167604893446
7773.28785936642 0.00796950422227383
7773.9608130379 0.00781544204801321
7774.63376670939 0.00797558855265379
7775.30672038088 0.00721438229084015
7775.97967405237 0.00719979638233781
7776.65262772386 0.0070022065192461
7777.32558139535 0.0069710579700768
7777.99853506684 0.0078321173787117
7778.67148873833 0.00779278483241796
7779.34444240982 0.00783056858927011
7780.0173960813 0.00781076028943062
7780.69034975279 0.0072454740293324
7781.36330342428 0.00711797922849655
7782.03625709577 0.00703856674954295
7782.70921076726 0.00706622935831547
7783.38216443875 0.00795385241508484
7784.05511811024 0.00794017035514116
7784.72807178172 0.00799865834414959
7785.40102545321 0.00795269012451172
7786.0739791247 0.00711246952414513
7786.74693279619 0.00705457245931029
7787.41988646768 0.00730449659749866
7788.09284013917 0.00736092589795589
7788.76579381066 0.00803348980844021
7789.43874748215 0.00792507734149694
7790.11170115363 0.00778148882091045
7790.78465482512 0.00782441906630993
7791.45760849661 0.007195427082479
7792.1305621681 0.00714523531496525
7792.80351583959 0.00714917061850429
7793.47646951108 0.00727028865367174
7794.14942318257 0.00792277418076992
7794.82237685406 0.00802806299179792
7795.49533052554 0.00787863787263632
7796.16828419703 0.00801254156976938
7796.84123786852 0.00709679955616593
7797.51419154001 0.00718506006523967
7798.1871452115 0.00720842834562063
7798.86009888299 0.00720442412421107
7799.53305255448 0.00789832323789597
7800.20600622597 0.00809161365032196
7800.87895989745 0.00785432383418083
7801.55191356894 0.00797295663505793
7802.22486724043 0.00723489606752992
7802.89782091192 0.00716657470911741
7803.57077458341 0.00718726217746735
7804.2437282549 0.00718763982877135
7804.91668192639 0.00782022532075644
7805.58963559788 0.00786757841706276
7806.26258926936 0.00797503069043159
7806.93554294085 0.00782669801265001
7807.60849661234 0.00708644418045878
7808.28145028383 0.00711825955659151
7808.95440395532 0.00710576539859176
7809.62735762681 0.00726184248924255
7810.3003112983 0.00779853528365493
7810.97326496979 0.007700449321419
7811.64621864127 0.00795465707778931
7812.31917231276 0.00787593144923449
7812.99212598425 0.00703046470880508
7813.66507965574 0.00695093907415867
7814.33803332723 0.00722530530765653
7815.01098699872 0.00722242286428809
7815.68394067021 0.00772135378792882
7816.3568943417 0.00795325636863708
7817.02984801318 0.00761730270460248
7817.70280168467 0.00764099368825555
7818.37575535616 0.0072074537165463
7819.04870902765 0.00703070079907775
7819.72166269914 0.00695139868184924
7820.39461637063 0.00704363919794559
7821.06757004212 0.00762905878946185
7821.74052371361 0.00791013985872269
7822.41347738509 0.00777318049222231
7823.08643105658 0.00777966761961579
7823.75938472807 0.00702137453481555
7824.43233839956 0.00699769426137209
7825.10529207105 0.00711878901347518
7825.77824574254 0.00697192084044218
7826.45119941403 0.00782160181552172
7827.12415308551 0.00778684392571449
7827.797106757 0.00796988699585199
7828.47006042849 0.00789973791688681
7829.14301409998 0.00729888305068016
7829.81596777147 0.00720843207091093
7830.48892144296 0.00733104394748807
7831.16187511445 0.0072348527610302
7831.83482878594 0.00783753767609596
7832.50778245743 0.00786205660551786
7833.18073612891 0.00796057377010584
7833.8536898004 0.00800122041255236
7834.52664347189 0.00726659223437309
7835.19959714338 0.00724499206990004
7835.87255081487 0.00727284466847777
7836.54550448636 0.00739823468029499
7837.21845815785 0.00802084431052208
7837.89141182934 0.0079983789473772
7838.56436550082 0.00781635101884604
7839.23731917231 0.00783558003604412
7839.9102728438 0.00703525310382247
7840.58322651529 0.00721505144611001
7841.25618018678 0.00715108960866928
7841.92913385827 0.00712731154635549
7842.60208752976 0.00788130797445774
7843.27504120124 0.00779427122324705
7843.94799487273 0.00791196804493666
7844.62094854422 0.00789217464625835
7845.29390221571 0.00718356249853969
7845.9668558872 0.00713527435436845
7846.63980955869 0.00710754608735442
7847.31276323018 0.00713217305019498
7847.98571690167 0.00794548075646162
7848.65867057316 0.00793458987027407
7849.33162424464 0.00786579959094524
7850.00457791613 0.00775053398683667
7850.67753158762 0.00725810090079904
7851.35048525911 0.00715885404497385
7852.0234389306 0.00705790333449841
7852.69639260209 0.00716219702735543
7853.36934627358 0.00770391710102558
7854.04229994506 0.00781318917870522
7854.71525361655 0.00780436722561717
7855.38820728804 0.00789670925587416
7856.06116095953 0.00739825656637549
7856.73411463102 0.00738171860575676
7857.40706830251 0.00691778585314751
7858.080021974 0.00686209788545966
7858.75297564549 0.00769041618332267
7859.42592931697 0.00782541837543249
7860.09888298846 0.0077556436881423
7860.77183665995 0.00787689629942179
7861.44479033144 0.00709442142397165
7862.11774400293 0.00700812600553036
7862.79069767442 0.00713180145248771
7863.46365134591 0.00709356460720301
7864.1366050174 0.00775809492915869
7864.80955868888 0.00761450966820121
7865.48251236037 0.00784929841756821
7866.15546603186 0.00774851813912392
7866.82841970335 0.00704013276845217
7867.50137337484 0.00707292044535279
7868.17432704633 0.00706476764753461
7868.84728071782 0.0071758683770895
7869.52023438931 0.00785561837255955
7870.19318806079 0.0076802191324532
7870.86614173228 0.00791945122182369
7871.53909540377 0.0079757533967495
7872.21204907526 0.00733956089243293
7872.88500274675 0.00716176209971309
7873.55795641824 0.00723347254097462
7874.23091008973 0.0072985771112144
7874.90386376122 0.00794350169599056
7875.5768174327 0.00794304255396128
7876.24977110419 0.00797336641699076
7876.92272477568 0.00794790871441364
7877.59567844717 0.00714737689122558
7878.26863211866 0.00700861588120461
7878.94158579015 0.00711104040965438
7879.61453946164 0.00708724418655038
7880.28749313313 0.00789630319923162
7880.96044680461 0.00783124845474958
7881.6334004761 0.00798935163766146
7882.30635414759 0.00805538240820169
7882.97930781908 0.00727682420983911
7883.65226149057 0.00720768980681896
7884.32521516206 0.0069795036688447
7884.99816883355 0.00705706421285868
7885.67112250504 0.00782951898872852
7886.34407617652 0.00786695629358292
7887.01702984801 0.00797647889703512
7887.6899835195 0.00794825330376625
7888.36293719099 0.00729942321777344
7889.03589086248 0.00730898138135672
7889.70884453397 0.00718276761472225
7890.38179820546 0.00711856549605727
7891.05475187695 0.00793569814413786
7891.72770554843 0.0079045295715332
7892.40065921992 0.00794514082372189
7893.07361289141 0.00794755015522242
7893.7465665629 0.00723193679004908
7894.41952023439 0.00727229146286845
7895.09247390588 0.00723327789455652
7895.76542757737 0.00722514325752854
7896.43838124885 0.00801691133528948
7897.11133492034 0.00797993689775467
7897.78428859183 0.00810294132679701
7898.45724226332 0.00800990872085094
7899.13019593481 0.00703074969351292
7899.8031496063 0.00707816472277045
7900.47610327779 0.00730053428560495
7901.14905694928 0.00719755934551358
7901.82201062077 0.00799586065113544
7902.49496429225 0.00792689342051744
7903.16791796374 0.00799272023141384
7903.84087163523 0.0080306064337492
7904.51382530672 0.00709356833249331
7905.18677897821 0.0071104927919805
7905.8597326497 0.00717821950092912
7906.53268632119 0.00717394426465034
7907.20563999268 0.00780609529465437
7907.87859366416 0.0079919109120965
7908.55154733565 0.00802264828234911
7909.22450100714 0.00786895863711834
7909.89745467863 0.00705460133031011
7910.57040835012 0.00721609592437744
7911.24336202161 0.00710442289710045
7911.9163156931 0.00708488747477531
7912.58926936458 0.0077570304274559
7913.26222303607 0.00769173027947545
7913.93517670756 0.0080326721072197
7914.60813037905 0.00817283242940903
7915.28108405054 0.00747106876224279
7915.95403772203 0.00748202810063958
7916.62699139352 0.00747637636959553
7917.29994506501 0.00751101458445191
7917.9728987365 0.00803152192384005
7918.64585240798 0.00815111119300127
7919.31880607947 0.00799279753118753
7919.99175975096 0.00820997916162014
7920.66471342245 0.00743594346567988
7921.33766709394 0.00744973123073578
7922.01062076543 0.00773965008556843
7922.68357443692 0.00771128153428435
7923.3565281084 0.00826982408761978
7924.02948177989 0.00821261946111917
7924.70243545138 0.00816301628947258
7925.37538912287 0.00815868843346834
7926.04834279436 0.00746126333251595
7926.72129646585 0.007581259123981
7927.39425013734 0.00732021871954203
7928.06720380883 0.00732748582959175
7928.74015748031 0.00800264533609152
7929.4131111518 0.00788394175469875
7930.08606482329 0.00826010853052139
7930.75901849478 0.00821377150714397
7931.43197216627 0.00743720168247819
7932.10492583776 0.00746044004335999
7932.77787950925 0.00743974698707461
7933.45083318074 0.00742366956546903
7934.12378685222 0.00809927750378847
7934.79674052371 0.00818163715302944
7935.4696941952 0.00788654573261738
7936.14264786669 0.00799532607197762
7936.81560153818 0.00707516493275762
7937.48855520967 0.00717052444815636
7938.16150888116 0.00712959747761488
7938.83446255265 0.00710272463038564
7939.50741622413 0.00778092117980123
7940.18036989562 0.00793092977255583
7940.85332356711 0.00798140931874514
7941.5262772386 0.00777869578450918
7942.19923091009 0.00720159895718098
7942.87218458158 0.00709683587774634
7943.54513825307 0.00713399518281221
7944.21809192456 0.00709173874929547
7944.89104559604 0.0078346710652113
7945.56399926753 0.00768360355868936
7946.23695293902 0.00790051370859146
7946.90990661051 0.00775806978344917
7947.582860282 0.00727221230044961
7948.25581395349 0.00723495706915855
7948.92876762498 0.00710401823744178
7949.60172129647 0.0070580430328846
7950.27467496795 0.00783528573811054
7950.94762863944 0.00790372770279646
7951.62058231093 0.00795742496848106
7952.29353598242 0.00799022149294615
7952.96648965391 0.00713966740295291
7953.6394433254 0.00709656672552228
7954.31239699689 0.00697065750136971
7954.98535066838 0.00702694151550531
7955.65830433986 0.0078753437846899
7956.33125801135 0.00789280701428652
7957.00421168284 0.00796860922127962
7957.67716535433 0.00788257177919149
7958.35011902582 0.00720735779032111
7959.02307269731 0.00714072259142995
7959.6960263688 0.00700045004487038
7960.36898004029 0.00697162561118603
7961.04193371177 0.00792540237307549
7961.71488738326 0.00783154461532831
7962.38784105475 0.00810509361326694
7963.06079472624 0.00798968784511089
7963.73374839773 0.00727364327758551
7964.40670206922 0.00727796647697687
7965.07965574071 0.00731602404266596
7965.75260941219 0.007150674238801
7966.42556308368 0.00798384565860033
7967.09851675517 0.00790371932089329
7967.77147042666 0.00796454027295113
7968.44442409815 0.00800106395035982
7969.11737776964 0.00723751587793231
7969.79033144113 0.00724002392962575
7970.46328511262 0.00718504469841719
7971.13623878411 0.00719197373837233
7971.80919245559 0.00789713114500046
7972.48214612708 0.00790328159928322
7973.15509979857 0.00790074374526739
7973.82805347006 0.00793236866593361
7974.50100714155 0.0072117536328733
7975.17396081304 0.00715787289664149
7975.84691448453 0.00709375226870179
7976.51986815602 0.00705552287399769
7977.1928218275 0.00775629654526711
7977.86577549899 0.00776611547917128
7978.53872917048 0.00767853250727057
7979.21168284197 0.00779035640880466
7979.88463651346 0.00705236056819558
7980.55759018495 0.00706810830160975
7981.23054385644 0.00698679592460394
7981.90349752792 0.00697731226682663
7982.57645119941 0.00774878682568669
7983.2494048709 0.0077741052955389
7983.92235854239 0.00775189651176333
7984.59531221388 0.00780564127489924
7985.26826588537 0.00701985089108348
7985.94121955686 0.00709311291575432
7986.61417322835 0.00701948860660195
7987.28712689984 0.00698857940733433
7987.96008057132 0.00771313766017556
7988.63303424281 0.00777020258828998
7989.3059879143 0.00761163327842951
7989.97894158579 0.00767708430066705
7990.65189525728 0.00706035085022449
7991.32484892877 0.00702502811327577
7991.99780260026 0.00696181412786245
7992.67075627174 0.00700386427342892
7993.34370994323 0.00768588855862617
7994.01666361472 0.00778864603489637
7994.68961728621 0.00756810232996941
7995.3625709577 0.00750970095396042
7996.03552462919 0.00700181117281318
7996.70847830068 0.00701768789440393
7997.38143197217 0.00711368350312114
7998.05438564365 0.00699619157239795
7998.72733931514 0.0077260727994144
7999.40029298663 0.00760363228619099
8000.07324665812 0.00765724247321486
8000.74620032961 0.00773700559511781
8001.4191540011 0.00714330282062292
8002.09210767259 0.00709755159914494
8002.76506134408 0.00714653031900525
8003.43801501556 0.00718137295916677
8004.11096868705 0.00782237015664577
8004.78392235854 0.00777172017842531
8005.45687603003 0.00788190960884094
8006.12982970152 0.00783000607043505
8006.80278337301 0.00701126689091325
8007.4757370445 0.00706798536702991
8008.14869071599 0.00701059633865952
8008.82164438747 0.00710113393142819
8009.49459805896 0.0079518249258399
8010.16755173045 0.00797750055789948
8010.84050540194 0.00754984049126506
8011.51345907343 0.00746211037039757
8012.18641274492 0.00686993729323149
8012.85936641641 0.00683633517473936
8013.5323200879 0.00692931655794382
8014.20527375938 0.00684154219925404
8014.87822743087 0.00755245750769973
8015.55118110236 0.00771341845393181
8016.22413477385 0.00754351587966084
8016.89708844534 0.00765069294720888
8017.57004211683 0.00692811515182257
8018.24299578832 0.00691664824262261
8018.91594945981 0.00699297850951552
8019.58890313129 0.00691160652786493
8020.26185680278 0.00760971382260323
8020.93481047427 0.00762703036889434
8021.60776414576 0.00756648648530245
8022.28071781725 0.00754536502063274
8022.95367148874 0.00689463783055544
8023.62662516023 0.00685085449367762
8024.29957883172 0.00682189641520381
8024.9725325032 0.00683282874524593
8025.64548617469 0.00765141472220421
8026.31843984618 0.00753613514825702
8026.99139351767 0.00754484767094254
8027.66434718916 0.00760901346802711
8028.33730086065 0.00697350921109319
8029.01025453214 0.0070524550974369
8029.68320820363 0.00680192187428474
8030.35616187511 0.00686806626617908
8031.0291155466 0.00765469809994102
8031.70206921809 0.00773854227736592
8032.37502288958 0.00752987153828144
8033.04797656107 0.00751676876097918
8033.72093023256 0.00659341178834438
8034.39388390405 0.00658534094691277
8035.06683757553 0.00679479772225022
8035.73979124702 0.00687857950106263
8036.41274491851 0.00749432807788253
8037.08569859 0.00736062461510301
8037.75865226149 0.00728196650743484
8038.43160593298 0.00725770276039839
8039.10455960447 0.00656688632443547
8039.77751327596 0.0065592797473073
8040.45046694745 0.00670227035880089
8041.12342061893 0.00672308029606938
8041.79637429042 0.00731748342514038
8042.46932796191 0.00737614603713155
8043.1422816334 0.00744463643059134
8043.81523530489 0.00746521539986134
8044.48818897638 0.00687489099800587
8045.16114264787 0.00686465762555599
8045.83409631936 0.00690026627853513
8046.50704999084 0.00684693595394492
8047.18000366233 0.007408841047436
8047.85295733382 0.0075171310454607
8048.52591100531 0.00736811058595777
8049.1988646768 0.00747360894456506
8049.87181834829 0.00668091513216496
8050.54477201978 0.0067522032186389
8051.21772569126 0.00677550490945578
8051.89067936275 0.0067329490557313
8052.56363303424 0.00755062187090516
8053.23658670573 0.00754443183541298
8053.90954037722 0.00760590191930532
8054.58249404871 0.00770327588543296
8055.2554477202 0.00676000118255615
8055.92840139169 0.00686538778245449
8056.60135506318 0.00676700193434954
8057.27430873466 0.00687399739399552
8057.94726240615 0.00751337641850114
8058.62021607764 0.00756152952089906
8059.29316974913 0.007482775952667
8059.96612342062 0.00756415771320462
8060.63907709211 0.00686181336641312
8061.3120307636 0.00688625546172261
8061.98498443508 0.00687934784218669
8062.65793810657 0.00707198120653629
8063.33089177806 0.00780176790431142
8064.00384544955 0.00781735870987177
8064.67679912104 0.00728836050257087
8065.34975279253 0.00738425832241774
8066.02270646402 0.00666122371330857
8066.69566013551 0.00677833566442132
8067.368613807 0.00682502659037709
8068.04156747848 0.00686861202120781
8068.71452114997 0.00739437807351351
8069.38747482146 0.00756772933527827
8070.06042849295 0.00735706090927124
8070.73338216444 0.00736756343394518
8071.40633583593 0.00672921305522323
8072.07928950742 0.0067829298786819
8072.7522431789 0.00666107004508376
8073.42519685039 0.00662001594901085
8074.09815052188 0.00741182919591665
8074.77110419337 0.007314408197999
8075.44405786486 0.00754853151738644
8076.11701153635 0.0074821119196713
8076.78996520784 0.00663438346236944
8077.46291887933 0.00675790198147297
8078.13587255081 0.00682829599827528
8078.8088262223 0.006833725143224
8079.48177989379 0.00748314522206783
8080.15473356528 0.00748145207762718
8080.82768723677 0.00762264337390661
8081.50064090826 0.00757711427286267
8082.17359457975 0.0067636426538229
8082.84654825124 0.00678552081808448
8083.51950192272 0.00691883079707623
8084.19245559421 0.00700679095461965
8084.8654092657 0.00749629689380527
8085.53836293719 0.00747009878978133
8086.21131660868 0.00741808861494064
8086.88427028017 0.0074909720569849
8087.55722395166 0.00682574696838856
8088.23017762315 0.00685149244964123
8088.90313129463 0.00685702916234732
8089.57608496612 0.00690481020137668
8090.24903863761 0.00741891609504819
8090.9219923091 0.00748544558882713
8091.59494598059 0.00763637153431773
8092.26789965208 0.00750368507578969
8092.94085332357 0.00669726962223649
8093.61380699506 0.00676910625770688
8094.28676066654 0.00677037565037608
8094.95971433803 0.00679019605740905
8095.63266800952 0.00740704359486699
8096.30562168101 0.00751444697380066
8096.9785753525 0.00753716984763741
8097.65152902399 0.00754539109766483
8098.32448269548 0.00696911104023457
8098.99743636697 0.00695913005620241
8099.67039003845 0.00687716994434595
8100.34334370994 0.00685117859393358
8101.01629738143 0.00747930910438299
8101.68925105292 0.00759915867820382
8102.36220472441 0.00762090319767594
8103.0351583959 0.0076672937721014
8103.70811206739 0.00693985726684332
8104.38106573888 0.00688753183931112
8105.05401941036 0.00692077772691846
8105.72697308185 0.00680543994531035
8106.39992675334 0.00772999972105026
8107.07288042483 0.00753992469981313
8107.74583409632 0.00727737043052912
8108.41878776781 0.00731096044182777
8109.0917414393 0.00659493543207645
8109.76469511079 0.00656429817900062
8110.43764878227 0.00673232134431601
8111.11060245376 0.00667133694514632
8111.78355612525 0.00737698003649712
8112.45650979674 0.00741374911740422
8113.12946346823 0.00750508857890964
8113.80241713972 0.00727721117436886
8114.47537081121 0.00681511405855417
8115.14832448269 0.00680076517164707
8115.82127815418 0.00670199794694781
8116.49423182567 0.00676076952368021
8117.16718549716 0.0074048088863492
8117.84013916865 0.00723816128447652
8118.51309284014 0.00727650057524443
8119.18604651163 0.00726692983880639
8119.85900018312 0.00656681461259723
8120.53195385461 0.00655987299978733
8121.20490752609 0.00658825831487775
8121.87786119758 0.00664049992337823
8122.55081486907 0.00732642458751798
8123.22376854056 0.00735029438510537
8123.89672221205 0.00728096021339297
8124.56967588354 0.00731512671336532
8125.24262955503 0.00662744836881757
8125.91558322652 0.00668858410790563
8126.588536898 0.00640485249459743
8127.26149056949 0.00648333644494414
8127.93444424098 0.00709247728809714
8128.60739791247 0.00708341598510742
8129.28035158396 0.00725862104445696
8129.95330525545 0.0072892545722425
8130.62625892694 0.00664252089336514
8131.29921259842 0.00660242373123765
8131.97216626991 0.00670997938141227
8132.6451199414 0.00675326166674495
8133.31807361289 0.00726112769916654
8133.99102728438 0.00715029006823897
8134.66398095587 0.0072177923284471
8135.33693462736 0.00728162610903382
8136.00988829885 0.0066289184615016
8136.68284197034 0.00666430266574025
8137.35579564182 0.00673794187605381
8138.02874931331 0.00668859574943781
8138.7017029848 0.00723406998440623
8139.37465665629 0.00720290839672089
8140.04761032778 0.00746141048148274
8140.72056399927 0.00754661718383431
8141.39351767076 0.00668035820126534
8142.06647134224 0.00668475776910782
8142.73942501373 0.00682389503344893
8143.41237868522 0.00686681596562266
8144.08533235671 0.00737847667187452
8144.7582860282 0.00744500709697604
8145.43123969969 0.00727675948292017
8146.10419337118 0.00740510504692793
8146.77714704267 0.00670068198814988
8147.45010071415 0.00664714258164167
8148.12305438564 0.00667064497247338
8148.79600805713 0.00677146622911096
8149.46896172862 0.00737920589745045
8150.14191540011 0.00739205861464143
8150.8148690716 0.00714083341881633
8151.48782274309 0.00709879212081432
8152.16077641458 0.00659579550847411
8152.83373008606 0.00670274207368493
8153.50668375755 0.00656405417248607
8154.17963742904 0.00652676913887262
8154.85259110053 0.00739254895597696
8155.52554477202 0.00727915018796921
8156.19849844351 0.00706095574423671
8156.871452115 0.0069880043156445
8157.54440578649 0.00663652736693621
8158.21735945797 0.00664005428552628
8158.89031312946 0.0066864937543869
8159.56326680095 0.00665721949189901
8160.23622047244 0.00717534869909286
8160.90917414393 0.00717599270865321
8161.58212781542 0.00701044173911214
8162.25508148691 0.00718950945883989
8162.9280351584 0.00654427101835608
8163.60098882988 0.00642863474786282
8164.27394250137 0.00647756271064281
8164.94689617286 0.00653927214443684
8165.61984984435 0.00704751070588827
8166.29280351584 0.00720060523599386
8166.96575718733 0.00711728306487203
8167.63871085882 0.00714602041989565
8168.31166453031 0.00631182268261909
8168.98461820179 0.00638836342841387
8169.65757187328 0.00668943347409368
8170.33052554477 0.00661078654229641
8171.00347921626 0.00699983583763242
8171.67643288775 0.00705117639154196
8172.34938655924 0.00711182784289122
8173.02234023073 0.00720238499343395
8173.69529390222 0.0066221640445292
8174.3682475737 0.00664794445037842
8175.04120124519 0.00644688168540597
8175.71415491668 0.00653758784756064
8176.38710858817 0.00733486842364073
8177.06006225966 0.00718463072553277
8177.73301593115 0.00725179444998503
8178.40596960264 0.00719838496297598
8179.07892327413 0.0065144645050168
8179.75187694561 0.00641445256769657
8180.4248306171 0.00664112251251936
8181.09778428859 0.00653785699978471
8181.77073796008 0.00728142634034157
8182.44369163157 0.00715780397877097
8183.11664530306 0.00734678050503135
8183.78959897455 0.00737728411331773
8184.46255264603 0.00664897309616208
8185.13550631752 0.00655069202184677
8185.80845998901 0.00670211249962449
8186.4814136605 0.0065736984834075
8187.15436733199 0.00727650383487344
8187.82732100348 0.00717587303370237
8188.50027467497 0.00738724274560809
8189.17322834646 0.00718701723963022
8189.84618201795 0.00660051172599196
8190.51913568943 0.0065766298212111
8191.19208936092 0.00664491951465607
8191.86504303241 0.00662549212574959
8192.5379967039 0.00736938556656241
8193.21095037539 0.00723290257155895
8193.88390404688 0.00696658017113805
8194.55685771837 0.00700584799051285
8195.22981138985 0.00637885835021734
8195.90276506134 0.00647232262417674
8196.57571873283 0.00623227283358574
8197.24867240432 0.00633719097822905
8197.92162607581 0.00697135552763939
8198.5945797473 0.00698995217680931
8199.26753341879 0.00720919854938984
8199.94048709028 0.00719808181747794
8200.61344076176 0.00643359357491136
8201.28639443325 0.00637235166504979
8201.95934810474 0.0062570353038609
8202.63230177623 0.00637950841337442
8203.30525544772 0.00698427902534604
8203.97820911921 0.00693701859563589
8204.6511627907 0.00689645018428564
8205.32411646219 0.00690182251855731
8205.99707013368 0.00641007162630558
8206.67002380516 0.00635339180007577
8207.34297747665 0.00638647750020027
8208.01593114814 0.00633547827601433
8208.68888481963 0.00705729890614748
8209.36183849112 0.00700910855084658
8210.03479216261 0.00711105903610587
8210.7077458341 0.00693610776215792
8211.38069950559 0.00625056400895119
8212.05365317707 0.00624755444005132
8212.72660684856 0.00647316128015518
8213.39956052005 0.00641144393011928
8214.07251419154 0.00702166650444269
8214.74546786303 0.00697547057643533
8215.41842153452 0.00688439654186368
8216.09137520601 0.00703021371737123
8216.76432887749 0.0063353949226439
8217.43728254898 0.00641731498762965
8218.11023622047 0.00630829902365804
8218.78318989196 0.00636549014598131
8219.45614356345 0.00691345287486911
8220.12909723494 0.00687397085130215
8220.80205090643 0.00706953881308436
8221.47500457792 0.00705193169414997
8222.1479582494 0.00637912843376398
8222.82091192089 0.00637716287747025
8223.49386559238 0.00622815871611238
8224.16681926387 0.00618195906281471
8224.83977293536 0.00688874814659357
8225.51272660685 0.00688152713701129
8226.18568027834 0.00697607640177011
8226.85863394983 0.00697085587307811
8227.53158762132 0.00659124739468098
8228.2045412928 0.00650637736544013
8228.87749496429 0.0063396543264389
8229.55044863578 0.00634761527180672
8230.22340230727 0.00700033968314528
8230.89635597876 0.00694446731358767
8231.56930965025 0.00690488982945681
8232.24226332174 0.0068653435446322
8232.91521699322 0.0062876739539206
8233.58817066471 0.00632924400269985
8234.2611243362 0.00625963974744081
8234.93407800769 0.00623419368639588
8235.60703167918 0.00675955787301064
8236.27998535067 0.00684369448572397
8236.95293902216 0.00674600386992097
8237.62589269365 0.00669409800320864
8238.29884636513 0.00606778496876359
8238.97180003662 0.00609399471431971
8239.64475370811 0.00594352697953582
8240.3177073796 0.00603733770549297
8240.99066105109 0.0068397712893784
8241.66361472258 0.00666239392012358
8242.33656839407 0.00668625952675939
8243.00952206555 0.00675125792622566
8243.68247573705 0.00622678315266967
8244.35542940853 0.00612886343151331
8245.02838308002 0.00625220779329538
8245.70133675151 0.00614863913506269
8246.374290423 0.00676630344241858
8247.04724409449 0.00673383194953203
8247.72019776598 0.00682444171980023
8248.39315143747 0.00670252973213792
8249.06610510895 0.00610705697908998
8249.73905878044 0.00608900049701333
8250.41201245193 0.00620849197730422
8251.08496612342 0.00617264537140727
8251.75791979491 0.00670701824128628
8252.4308734664 0.00672935880720615
8253.10382713789 0.00679442007094622
8253.77678080938 0.0067083016037941
8254.44973448086 0.00618098443374038
8255.12268815235 0.00608222000300884
8255.79564182384 0.00602715276181698
8256.46859549533 0.00601269910112023
8257.14154916682 0.00667929137125611
8257.81450283831 0.0067235017195344
8258.4874565098 0.00691639957949519
8259.16041018128 0.00683679105713964
8259.83336385277 0.00631369417533278
8260.50631752426 0.00627751788124442
8261.17927119575 0.00621069734916091
8261.85222486724 0.00626045512035489
8262.52517853873 0.00685236742720008
8263.19813221022 0.00678440555930138
8263.87108588171 0.00697206286713481
8264.5440395532 0.00702665653079748
8265.21699322468 0.00629892246797681
8265.88994689617 0.0063136056996882
8266.56290056766 0.00625050952658057
8267.23585423915 0.00633892975747585
8267.90880791064 0.00683191465213895
8268.58176158213 0.00681128399446607
8269.25471525362 0.00676611019298434
8269.92766892511 0.00680418405681849
8270.60062259659 0.00609402218833566
8271.27357626808 0.00612478144466877
8271.94652993957 0.00622538756579161
8272.61948361106 0.00625651516020298
8273.29243728255 0.00675739301368594
8273.96539095404 0.00686434796079993
8274.63834462553 0.00675357598811388
8275.31129829701 0.00683206552639604
8275.9842519685 0.00625475589185953
8276.65720563999 0.00636371178552508
8277.33015931148 0.00623332057148218
8278.00311298297 0.00623408332467079
8278.67606665446 0.0069863167591393
8279.34902032595 0.00713813863694668
8280.02197399744 0.00670929113402963
8280.69492766892 0.00678142067044973
8281.36788134041 0.00613387813791633
8282.0408350119 0.00599992880597711
8282.71378868339 0.00610743276774883
8283.38674235488 0.00614327099174261
8284.05969602637 0.00685669854283333
8284.73264969786 0.00688730087131262
8285.40560336935 0.00679059978574514
8286.07855704084 0.00673996051773429
8286.75151071232 0.00626412546262145
8287.42446438381 0.0062926709651947
8288.0974180553 0.00604473473504186
8288.77037172679 0.00605545612052083
8289.44332539828 0.00684611825272441
8290.11627906977 0.00680472422391176
8290.78923274126 0.00694246077910066
8291.46218641274 0.00689419871196151
8292.13514008423 0.00618515443056822
8292.80809375572 0.00624688994139433
8293.48104742721 0.00625255331397057
8294.1540010987 0.00616950960829854
8294.82695477019 0.00683180708438158
8295.49990844168 0.00685126660391688
8296.17286211317 0.00681254826486111
8296.84581578465 0.00672860816121101
8297.51876945614 0.00624414626508951
8298.19172312763 0.00632244115695357
8298.86467679912 0.00631765183061361
8299.53763047061 0.00637935474514961
8300.2105841421 0.00667802058160305
8300.88353781359 0.00675210123881698
8301.55649148508 0.0068138581700623
8302.22944515656 0.0067774155177176
8302.90239882805 0.0062701222486794
8303.57535249954 0.00623521069064736
8304.24830617103 0.00639225309714675
8304.92125984252 0.00621706619858742
8305.59421351401 0.00691355764865875
8306.2671671855 0.00694699119776487
8306.94012085699 0.00677539082244039
8307.61307452847 0.0067713838070631
8308.28602819996 0.00609711464494467
8308.95898187145 0.00607940414920449
8309.63193554294 0.00626907777041197
8310.30488921443 0.00628315005451441
8310.97784288592 0.00688552111387253
8311.65079655741 0.00690845865756273
8312.3237502289 0.00688250828534365
8312.99670390038 0.00678955437615514
8313.66965757187 0.0061968807131052
8314.34261124336 0.00616713985800743
8315.01556491485 0.00627975445240736
8315.68851858634 0.00644271075725555
8316.36147225783 0.00668996199965477
8317.03442592932 0.00668575381860137
8317.70737960081 0.00683179870247841
8318.38033327229 0.00678859790787101
8319.05328694378 0.00629835156723857
8319.72624061527 0.00638300646096468
8320.39919428676 0.0062118899077177
8321.07214795825 0.00623686239123344
8321.74510162974 0.0069646262563765
8322.41805530123 0.00711890170350671
8323.09100897271 0.00703288055956364
8323.7639626442 0.00710643455386162
8324.43691631569 0.00621767016127706
8325.10986998718 0.00630283867940307
8325.78282365867 0.006332962308079
8326.45577733016 0.00634408416226506
8327.12873100165 0.00703432597219944
8327.80168467314 0.00693725142627954
8328.47463834463 0.00702373590320349
8329.14759201611 0.00694429082795978
8329.8205456876 0.0063355234451592
8330.49349935909 0.00627335254102945
8331.16645303058 0.00637309858575463
8331.83940670207 0.00636761728674173
8332.51236037356 0.00690725492313504
8333.18531404505 0.00696345511823893
8333.85826771654 0.00702578108757734
8334.53122138802 0.00699628749862313
8335.20417505951 0.00640744483098388
8335.877128731 0.00641344813629985
8336.55008240249 0.00630608573555946
8337.22303607398 0.00632318016141653
8337.89598974547 0.00700215203687549
8338.56894341696 0.00707730557769537
8339.24189708844 0.00681988848373294
8339.91485075993 0.00691377464681864
8340.58780443142 0.00630823476240039
8341.26075810291 0.00622809305787086
8341.9337117744 0.00637803366407752
8342.60666544589 0.00636495603248477
8343.27961911738 0.0068562482483685
8343.95257278887 0.00691694114357233
8344.62552646036 0.00737989041954279
8345.29848013184 0.00742151401937008
8345.97143380333 0.00661882478743792
8346.64438747482 0.00660754833370447
8347.31734114631 0.00649326154962182
8347.9902948178 0.00658915704116225
8348.66324848929 0.00729501200839877
8349.33620216078 0.00721047958359122
8350.00915583227 0.00711506744846702
8350.68210950375 0.00712461164221168
8351.35506317524 0.00656344695016742
8352.02801684673 0.00657649058848619
8352.70097051822 0.00649318238720298
8353.37392418971 0.00655086198821664
8354.0468778612 0.00736284721642733
8354.71983153269 0.00724605238065124
8355.39278520417 0.00721471244469285
8356.06573887566 0.0071723535656929
8356.73869254715 0.00657165376469493
8357.41164621864 0.0065822028554976
8358.08459989013 0.00667918613180518
8358.75755356162 0.00668837828561664
8359.43050723311 0.00713630206882954
8360.1034609046 0.00712653947994113
8360.77641457608 0.00715585332363844
8361.44936824757 0.00705711310729384
8362.12232191906 0.00662507023662329
8362.79527559055 0.00655831396579742
8363.46822926204 0.00662052072584629
8364.14118293353 0.00671296287328005
8364.81413660502 0.0073519004508853
8365.48709027651 0.0072690942324698
8366.160043948 0.00728118373081088
8366.83299761948 0.00707466527819633
8367.50595129097 0.00653646839782596
8368.17890496246 0.00657029403373599
8368.85185863395 0.00673491740599275
8369.52481230544 0.00679531879723072
8370.19776597693 0.00724564958363771
8370.87071964842 0.00725939637050033
8371.5436733199 0.00714908959344029
8372.21662699139 0.00718453992158175
8372.88958066288 0.00648150919005275
8373.56253433437 0.00649257563054562
8374.23548800586 0.00665599294006824
8374.90844167735 0.0064763380214572
8375.58139534884 0.00719732604920864
8376.25434902033 0.00711906794458628
8376.92730269181 0.00717019336298108
8377.6002563633 0.00724546518176794
8378.27321003479 0.00641185091808438
8378.94616370628 0.00641586538404226
8379.61911737777 0.00650950241833925
8380.29207104926 0.00656083459034562
8380.96502472075 0.00710196234285831
8381.63797839223 0.00711591634899378
8382.31093206372 0.00721792364493012
8382.98388573521 0.00733079900965095
8383.6568394067 0.00660473154857755
8384.32979307819 0.00646554119884968
8385.00274674968 0.00669138040393591
8385.67570042117 0.0066191628575325
8386.34865409266 0.00714304205030203
8387.02160776415 0.00709637813270092
8387.69456143563 0.00712671596556902
8388.36751510712 0.00730982748791575
8389.04046877861 0.00655293744057417
8389.7134224501 0.00664159702137113
8390.38637612159 0.00657391455024481
8391.05932979308 0.0065937303006649
8391.73228346457 0.00729371095076203
8392.40523713606 0.00729753961786628
8393.07819080754 0.00740362796932459
8393.75114447903 0.00741774216294289
8394.42409815052 0.00669105676934123
8395.09705182201 0.00679502729326487
8395.7700054935 0.00672547379508615
8396.44295916499 0.00675769802182913
8397.11591283648 0.00729571748524904
8397.78886650796 0.00731242354959249
8398.46182017945 0.00713600777089596
8399.13477385094 0.00710972351953387
8399.80772752243 0.00652969209477305
8400.48068119392 0.00658702338114381
8401.15363486541 0.00657423073425889
8401.8265885369 0.00657406309619546
8402.49954220839 0.0071530700661242
8403.17249587987 0.00730233453214169
8403.84544955136 0.00738557893782854
8404.51840322285 0.00730615993961692
8405.19135689434 0.00654486007988453
8405.86431056583 0.0065370355732739
8406.53726423732 0.00666006235405803
8407.21021790881 0.00663858419284225
8407.8831715803 0.00700252829119563
8408.55612525179 0.00713264243677258
8409.22907892327 0.00732914032414556
8409.90203259476 0.00711258314549923
8410.57498626625 0.00674486998468637
8411.24793993774 0.00670085242018104
8411.92089360923 0.00670591881498694
8412.59384728072 0.00665496429428458
8413.26680095221 0.00724152009934187
8413.93975462369 0.00730420369654894
8414.61270829518 0.00722284615039825
8415.28566196667 0.00716180587187409
8415.95861563816 0.00659757852554321
8416.63156930965 0.00665361387655139
8417.30452298114 0.00682003563269973
8417.97747665263 0.00677757663652301
8418.65043032412 0.00717269675806165
8419.3233839956 0.00727078458294272
8419.99633766709 0.0072409906424582
8420.66929133858 0.00736146001145244
8421.34224501007 0.00664367666468024
8422.01519868156 0.00663933344185352
8422.68815235305 0.00654420722275972
8423.36110602454 0.00661147991195321
8424.03405969603 0.0073524727486074
8424.70701336752 0.00732391886413097
8425.379967039 0.00738706579431891
8426.05292071049 0.00737167289480567
8426.72587438198 0.00667813280597329
8427.39882805347 0.00668099755421281
8428.07178172496 0.00678820582106709
8428.74473539645 0.00673155952244997
8429.41768906794 0.0074357339181006
8430.09064273942 0.00727241113781929
8430.76359641091 0.00742460042238235
8431.4365500824 0.00744846183806658
8432.10950375389 0.00666988547891378
8432.78245742538 0.00660403212532401
8433.45541109687 0.00679200980812311
8434.12836476836 0.00684051495045424
8434.80131843985 0.00752850715070963
8435.47427211133 0.00757171306759119
8436.14722578282 0.00747418496757746
8436.82017945431 0.00738424435257912
8437.4931331258 0.00693974830210209
8438.16608679729 0.00687241740524769
8438.83904046878 0.00685831159353256
8439.51199414027 0.00688613438978791
8440.18494781176 0.00757391424849629
8440.85790148324 0.00750193651765585
8441.53085515473 0.00766318524256349
8442.20380882622 0.00763174891471863
8442.87676249771 0.00688636070117354
8443.5497161692 0.00693171937018633
8444.22266984069 0.00689219729974866
8444.89562351218 0.00674647046253085
8445.56857718367 0.007455097977072
8446.24153085515 0.00752820912748575
8446.91448452664 0.00777217326685786
8447.58743819813 0.00765658728778362
8448.26039186962 0.00695517333224416
8448.93334554111 0.00692442758008838
8449.6062992126 0.00683163153007627
8450.27925288409 0.00700907129794359
8450.95220655558 0.00743642868474126
8451.62516022706 0.00768554909154773
8452.29811389855 0.00745184160768986
8452.97106757004 0.00748439319431782
8453.64402124153 0.00673531647771597
8454.31697491302 0.00683731399476528
8454.98992858451 0.006946736946702
8455.662882256 0.00683985883370042
8456.33583592749 0.00732267461717129
8457.00878959897 0.00741855474188924
8457.68174327046 0.00737711926922202
8458.35469694195 0.00739479437470436
8459.02765061344 0.00677104946225882
8459.70060428493 0.00682563474401832
8460.37355795642 0.00678019318729639
8461.04651162791 0.00682815397158265
8461.71946529939 0.007708088029176
8462.39241897089 0.00760542508214712
8463.06537264237 0.00765100633725524
8463.73832631386 0.00774587411433458
8464.41127998535 0.00682704849168658
8465.08423365684 0.00681331614032388
8465.75718732833 0.00678456714376807
8466.43014099982 0.0068147424608469
8467.10309467131 0.00750833284109831
8467.77604834279 0.00747537473216653
8468.44900201428 0.00743371061980724
8469.12195568577 0.00741527229547501
8469.79490935726 0.00705037824809551
8470.46786302875 0.00699607562273741
8471.14081670024 0.00697350688278675
8471.81377037173 0.0068445922806859
8472.48672404322 0.00741366576403379
8473.1596777147 0.0074644647538662
8473.83263138619 0.00758574157953262
8474.50558505768 0.00742677599191666
8475.17853872917 0.00681457063183188
8475.85149240066 0.00682180793955922
8476.52444607215 0.0068368879146874
8477.19739974364 0.00689560920000076
8477.87035341512 0.00746660074219108
8478.54330708661 0.00751104671508074
8479.2162607581 0.00771751953288913
8479.88921442959 0.00760655803605914
8480.56216810108 0.00686863949522376
8481.23512177257 0.00690293032675982
8481.90807544406 0.00680227298289537
8482.58102911555 0.00687258131802082
8483.25398278704 0.00752615416422486
8483.92693645852 0.00741453794762492
8484.59989013001 0.0076139816083014
8485.2728438015 0.0076306420378387
8485.94579747299 0.00683127203956246
8486.61875114448 0.00693566212430596
8487.29170481597 0.00688941823318601
8487.96465848746 0.00696396781131625
8488.63761215895 0.00747068924829364
8489.31056583043 0.00751371681690216
8489.98351950192 0.00778084248304367
8490.65647317341 0.00775511702522635
8491.3294268449 0.00700437789782882
8492.00238051639 0.00698718428611755
8492.67533418788 0.00690914085134864
8493.34828785937 0.00683529721572995
8494.02124153085 0.00750968419015408
8494.69419520234 0.00750105222687125
8495.36714887383 0.00768419122323394
8496.04010254532 0.00771720288321376
8496.71305621681 0.00705812545493245
8497.3860098883 0.0070285378023982
8498.05896355979 0.0069339401088655
8498.73191723128 0.00679784873500466
8499.40487090276 0.00763807212933898
8500.07782457425 0.00757594918832183
8500.75077824574 0.00765522150322795
8501.42373191723 0.00772077776491642
8502.09668558872 0.00701243383809924
8502.76963926021 0.00704832840710878
8503.4425929317 0.00686860270798206
8504.11554660319 0.0069018853828311
8504.78850027468 0.00755274062976241
8505.46145394616 0.00774635933339596
8506.13440761765 0.00743470061570406
8506.80736128914 0.00745456526055932
8507.48031496063 0.00681585166603327
8508.15326863212 0.00686692725867033
8508.82622230361 0.00686989305540919
8509.4991759751 0.006771354470402
8510.17212964658 0.00752889318391681
8510.84508331807 0.00765730533748865
8511.51803698956 0.00751982862129807
8512.19099066105 0.00752110965549946
8512.86394433254 0.00672387471422553
8513.53689800403 0.0067441095598042
8514.20985167552 0.0067121903412044
8514.88280534701 0.00672600418329239
8515.55575901849 0.00771037908270955
8516.22871268998 0.00769615639001131
8516.90166636147 0.00768940942361951
8517.57462003296 0.00769545370712876
8518.24757370445 0.00709246238693595
8518.92052737594 0.00717706279829144
8519.59348104743 0.00697110360488296
8520.26643471891 0.00700632017105818
8520.9393883904 0.00769884884357452
8521.61234206189 0.00771695701405406
8522.28529573338 0.00775085994973779
8522.95824940487 0.00756621919572353
8523.63120307636 0.00683837756514549
8524.30415674785 0.00683578802272677
8524.97711041934 0.0072653335519135
8525.65006409083 0.00718802586197853
8526.32301776231 0.00768470764160156
8526.9959714338 0.00763048091903329
8527.66892510529 0.00752927688881755
8528.34187877678 0.0076902681030333
8529.01483244827 0.00696192914620042
8529.68778611976 0.00699118198826909
8530.36073979125 0.00713464198634028
8531.03369346274 0.00715651549398899
8531.70664713422 0.00798462983220816
8532.37960080571 0.00790876056998968
8533.0525544772 0.00762186804786325
8533.72550814869 0.00762293627485633
8534.39846182018 0.00704168016090989
8535.07141549167 0.00704264594241977
8535.74436916316 0.00709242653101683
8536.41732283465 0.00714889820665121
8537.09027650613 0.00792808458209038
8537.76323017762 0.00779444817453623
8538.43618384911 0.00784150883555412
8539.1091375206 0.00771912699565291
8539.78209119209 0.0068865679204464
8540.45504486358 0.00685420213267207
8541.12799853507 0.00686480803415179
8541.80095220655 0.00682715512812138
8542.47390587804 0.00749033642932773
8543.14685954953 0.00749439559876919
8543.81981322102 0.00767410034313798
8544.49276689251 0.00777325918897986
8545.165720564 0.00700297299772501
8545.83867423549 0.00687275687232614
8546.51162790698 0.00701759802177548
8547.18458157847 0.0069576813839376
8547.85753524995 0.00772539619356394
8548.53048892144 0.00775536801666021
8549.20344259293 0.00784064829349518
8549.87639626442 0.00795347616076469
8550.54934993591 0.00702312402427197
8551.2223036074 0.0069947661831975
8551.89525727889 0.00696076452732086
8552.56821095038 0.00693942699581385
8553.24116462186 0.00764455087482929
8553.91411829335 0.00767850037664175
8554.58707196484 0.00789121072739363
8555.26002563633 0.00777801824733615
8555.93297930782 0.00713442778214812
8556.60593297931 0.00708599993959069
8557.2788866508 0.00707239750772715
8557.95184032228 0.00702431239187717
8558.62479399377 0.00785119086503983
8559.29774766526 0.00784606207162142
8559.97070133675 0.00781117798760533
8560.64365500824 0.00797378271818161
8561.31660867973 0.00722890021279454
8561.98956235122 0.00727118086069822
8562.66251602271 0.00726091675460339
8563.3354696942 0.00719437701627612
8564.00842336568 0.0080950278788805
8564.68137703717 0.0079733757302165
8565.35433070866 0.00768964225426316
8566.02728438015 0.00788562186062336
8566.70023805164 0.00718133756890893
8567.37319172313 0.00718120578676462
8568.04614539462 0.00696562370285392
8568.71909906611 0.00708904815837741
8569.39205273759 0.00767513876780868
8570.06500640908 0.00774547411128879
8570.73796008057 0.00772307300940156
8571.41091375206 0.00785474199801683
8572.08386742355 0.00715826358646154
8572.75682109504 0.00719980616122484
8573.42977476653 0.00699720531702042
8574.10272843801 0.00702355429530144
8574.7756821095 0.0078393742442131
8575.44863578099 0.00780971394851804
8576.12158945248 0.00789787154644728
8576.79454312397 0.00787239242345095
8577.46749679546 0.00726693123579025
8578.14045046695 0.00722408760339022
8578.81340413844 0.00731678260490298
8579.48635780992 0.00727161252871156
8580.15931148141 0.00806353613734245
8580.8322651529 0.00824658945202827
8581.50521882439 0.00789231713861227
8582.17817249588 0.00805554166436195
8582.85112616737 0.00700504006817937
8583.52407983886 0.00705248722806573
8584.19703351035 0.00725815212354064
8584.86998718184 0.00722847133874893
8585.54294085332 0.00778426229953766
8586.21589452481 0.00789438746869564
8586.8888481963 0.00797570031136274
8587.56180186779 0.00785978510975838
8588.23475553928 0.00722016813233495
8588.90770921077 0.00719746993854642
8589.58066288226 0.00716497655957937
8590.25361655374 0.00728327734395862
8590.92657022523 0.00802194606512785
8591.59952389672 0.00790253654122353
8592.27247756821 0.00800139084458351
8592.9454312397 0.00799919757992029
8593.61838491119 0.00690035009756684
8594.29133858268 0.00704382639378309
8594.96429225417 0.00724580837413669
8595.63724592565 0.00728168012574315
8596.31019959714 0.00769829470664263
8596.98315326863 0.0079452209174633
8597.65610694012 0.00783722195774317
8598.32906061161 0.00793760642409325
8599.0020142831 0.00725855259224772
8599.67496795459 0.0072220815345645
8600.34792162607 0.00710864271968603
8601.02087529756 0.00708838365972042
8601.69382896905 0.0078244311735034
8602.36678264054 0.00799612794071436
8603.03973631203 0.00820919871330261
8603.71268998352 0.00816074851900339
8604.38564365501 0.00714874267578125
8605.0585973265 0.00719697866588831
8605.73155099799 0.00762757891789079
8606.40450466947 0.00748044578358531
8607.07745834096 0.00795204192399979
8607.75041201245 0.00797501113265753
8608.42336568394 0.00794054288417101
8609.09631935543 0.00779496924951673
8609.76927302692 0.00714447954669595
8610.44222669841 0.00721386959776282
8611.1151803699 0.00727261137217283
8611.78813404138 0.00736773014068604
8612.46108771287 0.00783106964081526
8613.13404138436 0.00780258560553193
8613.80699505585 0.00804793275892735
8614.47994872734 0.00794284511357546
8615.15290239883 0.00732665648683906
8615.82585607032 0.00739636598154902
8616.4988097418 0.00746279582381248
8617.17176341329 0.00749640492722392
8617.84471708478 0.00807545427232981
8618.51767075627 0.00799535773694515
8619.19062442776 0.00792463030666113
8619.86357809925 0.00801854208111763
8620.53653177074 0.00727661838755012
8621.20948544223 0.00730810081586242
8621.88243911372 0.00749765709042549
8622.5553927852 0.00737169105559587
8623.22834645669 0.00807479210197926
8623.90130012818 0.00812913663685322
8624.57425379967 0.00791728496551514
8625.24720747116 0.00800401344895363
8625.92016114265 0.00709683680906892
8626.59311481414 0.00706239184364676
8627.26606848563 0.00716674095019698
8627.93902215711 0.00726857967674732
8628.6119758286 0.00786556303501129
8629.28492950009 0.00774841383099556
8629.95788317158 0.00805165059864521
8630.63083684307 0.00793671235442162
8631.30379051456 0.00735404528677464
8631.97674418605 0.00729408720508218
8632.64969785753 0.00748221296817064
8633.32265152902 0.0074477125890553
8633.99560520051 0.00808029342442751
8634.668558872 0.00805428437888622
8635.34151254349 0.00777025893330574
8636.01446621498 0.00785807799547911
8636.68741988647 0.00724429870024323
8637.36037355796 0.00724897067993879
8638.03332722944 0.00743710249662399
8638.70628090093 0.00727994367480278
8639.37923457242 0.00790041778236628
8640.05218824391 0.00797372590750456
8640.7251419154 0.00782491639256477
8641.39809558689 0.00785340741276741
8642.07104925838 0.00722470646724105
8642.74400292987 0.00719916820526123
8643.41695660136 0.0071929139085114
8644.08991027284 0.00710294581949711
8644.76286394433 0.00780110340565443
8645.43581761582 0.00769390724599361
8646.10877128731 0.0080648036673665
8646.7817249588 0.00799467042088509
8647.45467863029 0.00732873473316431
8648.12763230178 0.00744705367833376
8648.80058597326 0.00730844819918275
8649.47353964475 0.00734924012795091
8650.14649331624 0.00808125548064709
8650.81944698773 0.00784605834633112
8651.49240065922 0.00814530439674854
8652.16535433071 0.00807311851531267
8652.8383080022 0.00726318126544356
8653.51126167369 0.00737884221598506
8654.18421534517 0.00720972148701549
8654.85716901666 0.00718829035758972
8655.53012268815 0.00794884283095598
8656.20307635964 0.00792659539729357
8656.87603003113 0.00813051406294107
8657.54898370262 0.00812937971204519
8658.22193737411 0.00737923942506313
8658.8948910456 0.00725973816588521
8659.56784471708 0.00729076005518436
8660.24079838857 0.0074584074318409
8660.91375206006 0.00838469620794058
8661.58670573155 0.00811059027910233
8662.25965940304 0.0080167343840003
8662.93261307453 0.00781010277569294
8663.60556674602 0.00722042564302683
8664.27852041751 0.00712599419057369
8664.95147408899 0.00729499524459243
8665.62442776048 0.00739947659894824
8666.29738143197 0.00790118053555489
8666.97033510346 0.0078967921435833
8667.64328877495 0.00795602053403854
8668.31624244644 0.00804691575467587
8668.98919611793 0.00713405152782798
8669.66214978942 0.00715229427441955
8670.3351034609 0.00722834235057235
8671.00805713239 0.00722433859482408
8671.68101080388 0.00785887334495783
8672.35396447537 0.00798909179866314
8673.02691814686 0.0079998942092061
8673.69987181835 0.00791049841791391
8674.37282548984 0.00737126916646957
8675.04577916133 0.00724024279043078
8675.71873283281 0.00724046258255839
8676.3916865043 0.00719911279156804
8677.06464017579 0.00808459520339966
8677.73759384728 0.00795143935829401
8678.41054751877 0.00783998239785433
8679.08350119026 0.0078345350921154
8679.75645486175 0.00705904141068459
8680.42940853323 0.00702526699751616
8681.10236220472 0.00721808569505811
8681.77531587621 0.00725941546261311
8682.4482695477 0.00783658865839243
8683.12122321919 0.00775060290470719
8683.79417689068 0.00788439437747002
8684.46713056217 0.00793048273772001
8685.14008423366 0.00728166569024324
8685.81303790515 0.00731291109696031
8686.48599157663 0.00710170902311802
8687.15894524812 0.00720731215551496
8687.83189891961 0.00769806979224086
8688.5048525911 0.00766576593741775
8689.17780626259 0.00812196545302868
8689.85075993408 0.00792963244020939
8690.52371360557 0.007354985922575
8691.19666727706 0.0072968564927578
8691.86962094854 0.00747792981564999
8692.54257462003 0.00753624504432082
8693.21552829152 0.00799551047384739
8693.88848196301 0.0080445297062397
8694.5614356345 0.00806916411966085
8695.23438930599 0.00809784047305584
8695.90734297748 0.00725530413910747
8696.58029664896 0.00727288611233234
8697.25325032045 0.00738785695284605
8697.92620399194 0.00737039698287845
8698.59915766343 0.00807668454945087
8699.27211133492 0.00795273948460817
8699.94506500641 0.00799130089581013
8700.6180186779 0.00805969350039959
8701.29097234939 0.00719344383105636
8701.96392602088 0.00718731014057994
8702.63687969236 0.0072297821752727
8703.30983336385 0.00725272530689836
8703.98278703534 0.00816401466727257
8704.65574070683 0.00805264245718718
8705.32869437832 0.00808563269674778
8706.00164804981 0.00816083792597055
8706.6746017213 0.00728545011952519
8707.34755539279 0.00738407531753182
8708.02050906427 0.00733800884336233
8708.69346273576 0.00734807644039392
8709.36641640725 0.00794766470789909
8710.03937007874 0.00814855936914682
8710.71232375023 0.0081601170822978
8711.38527742172 0.00824754312634468
8712.05823109321 0.00720596686005592
8712.73118476469 0.00720292422920465
8713.40413843618 0.00706946104764938
8714.07709210767 0.00717069488018751
8714.75004577916 0.00813248846679926
8715.42299945065 0.00818418245762587
8716.09595312214 0.00799095910042524
8716.76890679363 0.00796056259423494
8717.44186046512 0.0072261169552803
8718.1148141366 0.00737803336232901
8718.78776780809 0.00725911930203438
8719.46072147958 0.0072886673733592
8720.13367515107 0.00805816985666752
8720.80662882256 0.00813539512455463
8721.47958249405 0.00824965815991163
8722.15253616554 0.00802926067262888
8722.82548983703 0.00725591275840998
8723.49844350852 0.00725211249664426
8724.17139718 0.00722526153549552
8724.84435085149 0.00728899845853448
8725.51730452298 0.00800523534417152
8726.19025819447 0.00807718094438314
8726.86321186596 0.00798260793089867
8727.53616553745 0.00805194769054651
8728.20911920894 0.00726369488984346
8728.88207288042 0.00717933103442192
8729.55502655191 0.00730241788551211
8730.2279802234 0.00742238480597734
8730.90093389489 0.00813419464975595
8731.57388756638 0.00810554623603821
8732.24684123787 0.00818500109016895
8732.91979490936 0.00824561342597008
8733.59274858085 0.00745849823579192
8734.26570225233 0.00739287491887808
8734.93865592382 0.00735210860148072
8735.61160959531 0.00741428090259433
8736.2845632668 0.00820198655128479
8736.95751693829 0.00820550601929426
8737.63047060978 0.00822073686867952
8738.30342428127 0.00827776920050383
8738.97637795275 0.00751224346458912
8739.64933162424 0.0074817924760282
8740.32228529573 0.00731058046221733
8740.99523896722 0.00728693464770913
8741.66819263871 0.00809701252728701
8742.3411463102 0.00822695344686508
8743.01409998169 0.00796450022608042
8743.68705365318 0.00799774285405874
8744.36000732467 0.00720706954598427
8745.03296099615 0.00736588379368186
8745.70591466764 0.00752035435289145
8746.37886833913 0.00739423232153058
8747.05182201062 0.00823334231972694
8747.72477568211 0.00806855596601963
8748.3977293536 0.00803499203175306
8749.07068302509 0.0083178523927927
8749.74363669658 0.00728466780856252
8750.41659036806 0.00735214073210955
8751.08954403955 0.00733727402985096
8751.76249771104 0.00735695054754615
8752.43545138253 0.008283163420856
8753.10840505402 0.00813950505107641
8753.78135872551 0.00817421823740005
8754.454312397 0.00819027330726385
8755.12726606848 0.00734038790687919
8755.80021973997 0.00753251276910305
8756.47317341146 0.00756315467879176
8757.14612708295 0.00741212628781796
8757.81908075444 0.00817867834120989
8758.49203442593 0.00802135746926069
8759.16498809742 0.00807675439864397
8759.83794176891 0.0079808970913291
8760.51089544039 0.00737257394939661
8761.18384911188 0.00725522823631763
8761.85680278337 0.00737534323707223
8762.52975645486 0.00729368347674608
8763.20271012635 0.0081388633698225
8763.87566379784 0.00828377809375525
8764.54861746933 0.00847606174647808
8765.22157114082 0.008563625626266
8765.89452481231 0.00738566275686026
8766.56747848379 0.00733244000002742
8767.24043215528 0.00734026404097676
8767.91338582677 0.00734628969803452
8768.58633949826 0.00816729292273521
8769.25929316975 0.00838353857398033
8769.93224684124 0.00828566774725914
8770.60520051273 0.00827465672045946
8771.27815418421 0.0074815065599978
8771.9511078557 0.00738015351817012
8772.62406152719 0.00734221516177058
8773.29701519868 0.00720795057713985
8773.96996887017 0.00822275783866644
8774.64292254166 0.00819848757237196
8775.31587621315 0.00838123820722103
8775.98882988464 0.00833287462592125
8776.66178355612 0.00777452765032649
8777.33473722761 0.00764812715351582
8778.0076908991 0.00748121086508036
8778.68064457059 0.00771297933533788
8779.35359824208 0.0083676278591156
8780.02655191357 0.00851404760032892
8780.69950558506 0.00837266631424427
8781.37245925655 0.00839672889560461
8782.04541292804 0.00763745279982686
8782.71836659952 0.00757710495963693
8783.39132027101 0.0077138114720583
8784.0642739425 0.00760482344776392
8784.73722761399 0.00829665269702673
8785.41018128548 0.00828540790826082
8786.08313495697 0.00821279920637608
8786.75608862846 0.00828838907182217
8787.42904229995 0.00763912126421928
8788.10199597143 0.00760034564882517
8788.77494964292 0.00772293843328953
8789.44790331441 0.0075374967418611
8790.1208569859 0.00826926156878471
8790.79381065739 0.00824980437755585
8791.46676432888 0.00855279620736837
8792.13971800037 0.00846053566783667
8792.81267167185 0.00765994284301996
8793.48562534334 0.00758643355220556
8794.15857901483 0.00787223409861326
8794.83153268632 0.00762605667114258
8795.50448635781 0.00836042873561382
8796.1774400293 0.0081885838881135
8796.85039370079 0.00840407330542803
8797.52334737228 0.0085554076358676
8798.19630104376 0.00752270128577948
8798.86925471525 0.00759263150393963
8799.54220838674 0.00750171346589923
8800.21516205823 0.00764803634956479
8800.88811572972 0.00825084187090397
8801.56106940121 0.00848225690424442
8802.2340230727 0.00816737581044436
8802.90697674419 0.00823595840483904
8803.57993041568 0.00739078456535935
8804.25288408716 0.00732236262410879
8804.92583775865 0.00746021326631308
8805.59879143014 0.00749847711995244
8806.27174510163 0.00833490956574678
8806.94469877312 0.00838432926684618
8807.61765244461 0.00827732123434544
8808.2906061161 0.00814175326377153
8808.96355978758 0.00756932375952601
8809.63651345907 0.00756516726687551
8810.30946713056 0.0075889085419476
8810.98242080205 0.00761250359937549
8811.65537447354 0.00841076858341694
8812.32832814503 0.00835867039859295
8813.00128181652 0.00860105454921722
8813.67423548801 0.00847458932548761
8814.34718915949 0.00749034062027931
8815.02014283098 0.00748519226908684
8815.69309650247 0.00746247498318553
8816.36605017396 0.00730815809220076
8817.03900384545 0.00837060157209635
8817.71195751694 0.00817457865923643
8818.38491118843 0.00825250055640936
8819.05786485991 0.00839496683329344
8819.73081853141 0.00744986580684781
8820.40377220289 0.00732278218492866
8821.07672587438 0.00757888471707702
8821.74967954587 0.00762414699420333
8822.42263321736 0.00824403576552868
8823.09558688885 0.00827505346387625
8823.76854056034 0.00839514657855034
8824.44149423183 0.00825895648449659
8825.11444790331 0.00754559272900224
8825.7874015748 0.00754209654405713
8826.46035524629 0.00751649308949709
8827.13330891778 0.00753166899085045
8827.80626258927 0.008300113491714
8828.47921626076 0.00827387813478708
8829.15216993225 0.00839958805590868
8829.82512360374 0.0083910021930933
8830.49807727522 0.00762168411165476
8831.17103094671 0.00744908815249801
8831.8439846182 0.00750396633520722
8832.51693828969 0.00763289351016283
8833.18989196118 0.00835372880101204
8833.86284563267 0.00843826867640018
8834.53579930416 0.00839785952121019
8835.20875297564 0.0083610862493515
8835.88170664713 0.00727540580555797
8836.55466031862 0.00741725461557508
8837.22761399011 0.00753126014024019
8837.9005676616 0.00752953579649329
8838.57352133309 0.00827630516141653
8839.24647500458 0.00819611828774214
8839.91942867607 0.00817809719592333
8840.59238234756 0.00826778076589108
8841.26533601904 0.00738174142315984
8841.93828969053 0.00741870934143662
8842.61124336202 0.00745252892374992
8843.28419703351 0.00753048621118069
8843.957150705 0.00817287713289261
8844.63010437649 0.00827942695468664
8845.30305804798 0.00829396396875381
8845.97601171947 0.0081416592001915
8846.64896539095 0.00740831810981035
8847.32191906244 0.00753220682963729
8847.99487273393 0.00735145434737206
8848.66782640542 0.00739280786365271
8849.34078007691 0.00813627056777477
8850.0137337484 0.00817035883665085
8850.68668741989 0.00815822556614876
8851.35964109137 0.0082014137879014
8852.03259476286 0.00733828265219927
8852.70554843435 0.00731966085731983
8853.37850210584 0.00746344169601798
8854.05145577733 0.00739947333931923
8854.72440944882 0.00809716619551182
8855.39736312031 0.00802846997976303
8856.0703167918 0.00834995694458485
8856.74327046328 0.0081228744238615
8857.41622413477 0.00744993425905704
8858.08917780626 0.00747890491038561
8858.76213147775 0.0073637031018734
8859.43508514924 0.00739577645435929
8860.10803882073 0.00818378478288651
8860.78099249222 0.00823317468166351
8861.45394616371 0.00834059249609709
8862.1268998352 0.00840825587511063
8862.79985350668 0.00745646515861154
8863.47280717817 0.00746875302866101
8864.14576084966 0.00738696753978729
8864.81871452115 0.00741734309121966
8865.49166819264 0.00811457354575396
8866.16462186413 0.00835353042930365
8866.83757553562 0.00825096387416124
8867.5105292071 0.00815795548260212
8868.18348287859 0.00740685174241662
8868.85643655008 0.00735299289226532
8869.52939022157 0.00737888040021062
8870.20234389306 0.00744458986446261
8870.87529756455 0.00817642733454704
8871.54825123604 0.00823131389915943
8872.22120490753 0.00801653787493706
8872.89415857901 0.0081369373947382
8873.5671122505 0.00739177409559488
8874.24006592199 0.00740929413586855
8874.91301959348 0.00740584125742316
8875.58597326497 0.00728157022967935
8876.25892693646 0.00821792799979448
8876.93188060795 0.00812220107764006
8877.60483427944 0.00833062082529068
8878.27778795092 0.00837000738829374
8878.95074162241 0.00752033060416579
8879.6236952939 0.00740435626357794
8880.29664896539 0.00763736665248871
8880.96960263688 0.00766105810180306
8881.64255630837 0.00810496788471937
8882.31550997986 0.00818901509046555
8882.98846365135 0.00820230785757303
8883.66141732283 0.00821927469223738
8884.33437099432 0.0070745893754065
8885.00732466581 0.00717585394158959
8885.6802783373 0.00719261262565851
8886.35323200879 0.00731306755915284
8887.02618568028 0.00817692838609219
8887.69913935177 0.00807285029441118
8888.37209302326 0.00819509476423264
8889.04504669474 0.00810621213167906
8889.71800036623 0.00736140226945281
8890.39095403772 0.00725283194333315
8891.06390770921 0.00740256207063794
8891.7368613807 0.00741478428244591
8892.40981505219 0.00833865161985159
8893.08276872368 0.00847266521304846
8893.75572239517 0.0079563595354557
8894.42867606665 0.00809407141059637
8895.10162973814 0.00706741865724325
8895.77458340963 0.0070893014781177
8896.44753708112 0.00747531652450562
8897.12049075261 0.00742086721584201
8897.7934444241 0.00818042363971472
8898.46639809559 0.00815312843769789
8899.13935176707 0.0082491934299469
8899.81230543856 0.00802006106823683
8900.48525911005 0.00732965627685189
8901.15821278154 0.00728372484445572
8901.83116645303 0.00749095901846886
8902.50412012452 0.00730201415717602
8903.17707379601 0.00815426371991634
8903.8500274675 0.0081057483330369
8904.52298113899 0.00808033719658852
8905.19593481047 0.00811602734029293
8905.86888848196 0.00736744469031692
8906.54184215345 0.00725676212459803
8907.21479582494 0.00746088195592165
8907.88774949643 0.00738103315234184
8908.56070316792 0.00841045472770929
8909.23365683941 0.00819917861372232
8909.9066105109 0.00803482532501221
8910.57956418238 0.00806725956499577
8911.25251785387 0.00735890213400126
8911.92547152536 0.00743000581860542
8912.59842519685 0.00736944144591689
8913.27137886834 0.00740861985832453
8913.94433253983 0.00804614182561636
8914.61728621132 0.00813375134021044
8915.2902398828 0.00816156435757875
8915.96319355429 0.00809017661958933
8916.63614722578 0.00733257969841361
8917.30910089727 0.00731244264170527
8917.98205456876 0.00727818300947547
8918.65500824025 0.00736803282052279
8919.32796191174 0.00803168304264545
8920.00091558323 0.00808104127645493
8920.67386925472 0.00818080734461546
8921.3468229262 0.00816405564546585
8922.01977659769 0.00724317226558924
8922.69273026918 0.00728978868573904
8923.36568394067 0.00731523521244526
8924.03863761216 0.0073362160474062
8924.71159128365 0.00818713288754225
8925.38454495514 0.00803394056856632
8926.05749862663 0.00806896574795246
8926.73045229811 0.00804568361490965
8927.4034059696 0.00750764086842537
8928.07635964109 0.00755963800475001
8928.74931331258 0.00725823082029819
8929.42226698407 0.00712261209264398
8930.09522065556 0.00805075280368328
8930.76817432705 0.00805653538554907
8931.44112799853 0.00792012643069029
8932.11408167002 0.00780059210956097
8932.78703534151 0.0071424269117415
8933.459989013 0.0072040930390358
8934.13294268449 0.00726438453420997
8934.80589635598 0.00718355644494295
8935.47885002747 0.00808635726571083
8936.15180369896 0.00793861038982868
8936.82475737044 0.00796076096594334
8937.49771104193 0.00815001595765352
8938.17066471342 0.00703344028443098
8938.84361838491 0.00710207596421242
8939.5165720564 0.00717106694355607
8940.18952572789 0.00710218260064721
8940.86247939938 0.00781807489693165
8941.53543307087 0.00792743638157845
8942.20838674236 0.00764364097267389
8942.88134041384 0.00766320247203112
8943.55429408533 0.00707583175972104
8944.22724775682 0.00694177253171802
8944.90020142831 0.00711488025262952
8945.5731550998 0.00707375723868608
8946.24610877129 0.00773954857140779
8946.91906244278 0.00777903664857149
8947.59201611426 0.00782063137739897
8948.26496978575 0.00784416683018208
8948.93792345724 0.00705534964799881
8949.61087712873 0.00710508553311229
8950.28383080022 0.00730873784050345
8950.95678447171 0.00723551772534847
8951.6297381432 0.00784969981759787
8952.30269181469 0.00780324265360832
8952.97564548617 0.00780579447746277
8953.64859915766 0.00769341876730323
8954.32155282915 0.00711388187482953
8954.99450650064 0.00706932274624705
8955.66746017213 0.00700043188408017
8956.34041384362 0.00699813477694988
8957.01336751511 0.00775427464395761
8957.68632118659 0.00761997234076262
8958.35927485808 0.00773429498076439
8959.03222852957 0.00769314216449857
8959.70518220106 0.00725196767598391
8960.37813587255 0.007138732355088
8961.05108954404 0.00713611161336303
8961.72404321553 0.00715412758290768
8962.39699688702 0.00793024618178606
8963.06995055851 0.00795467384159565
8963.74290422999 0.00776450056582689
8964.41585790148 0.00779143162071705
8965.08881157297 0.00719643337652087
8965.76176524446 0.00717420037835836
8966.43471891595 0.0072894231416285
8967.10767258744 0.00723269255831838
8967.78062625893 0.00781584531068802
8968.45357993042 0.00783362612128258
8969.1265336019 0.00773288123309612
8969.79948727339 0.00773465353995562
8970.47244094488 0.00698582455515862
8971.14539461637 0.00712007516995072
8971.81834828786 0.00701197655871511
8972.49130195935 0.00707738427445292
8973.16425563084 0.00779637461528182
8973.83720930232 0.00785397086292505
8974.51016297381 0.00786326546221972
8975.1831166453 0.00780192809179425
8975.85607031679 0.0070901857689023
8976.52902398828 0.00721833575516939
8977.20197765977 0.00725367898121476
8977.87493133126 0.00722799217328429
8978.54788500275 0.00792776886373758
8979.22083867423 0.00786098651587963
8979.89379234572 0.00786815769970417
8980.56674601721 0.00792563054710627
8981.2396996887 0.00707293255254626
8981.91265336019 0.00707878731191158
8982.58560703168 0.00699560949578881
8983.25856070317 0.0069899233058095
8983.93151437466 0.0079184640198946
8984.60446804615 0.00783066730946302
8985.27742171763 0.00785373244434595
8985.95037538912 0.00787011533975601
8986.62332906061 0.00710574863478541
8987.2962827321 0.00711888819932938
8987.96923640359 0.00699117034673691
8988.64219007508 0.00718961236998439
8989.31514374657 0.00784458685666323
8989.98809741805 0.00789612717926502
8990.66105108954 0.00813515111804008
8991.33400476103 0.00803667400032282
8992.00695843252 0.00719391694292426
8992.67991210401 0.0071617285721004
8993.3528657755 0.00745758740231395
8994.02581944699 0.00742203509435058
8994.69877311848 0.00816379394382238
8995.37172678996 0.00813491642475128
8996.04468046145 0.00810524635016918
8996.71763413294 0.00804309919476509
8997.39058780443 0.00737903593108058
8998.06354147592 0.00734604941681027
8998.73649514741 0.00735256634652615
8999.4094488189 0.00741509953513741
9000.08240249039 0.0081269396468997
9000.75535616188 0.00804184190928936
9001.42830983336 0.00812114961445332
9002.10126350485 0.00814560800790787
9002.77421717634 0.00745295267552137
9003.44717084783 0.00739727169275284
9004.12012451932 0.00744160683825612
9004.79307819081 0.00744715193286538
9005.4660318623 0.00819848012179136
9006.13898553378 0.00827861856669188
9006.81193920527 0.00808502919971943
9007.48489287676 0.00812236126512289
9008.15784654825 0.00720129860565066
9008.83080021974 0.00729996664449573
9009.50375389123 0.00756224757060409
9010.17670756272 0.0075153480283916
9010.84966123421 0.00821010302752256
9011.52261490569 0.00817900244146585
9012.19556857718 0.00803869683295488
9012.86852224867 0.00821971148252487
9013.54147592016 0.00737546477466822
9014.21442959165 0.00743366777896881
9014.88738326314 0.00735671864822507
9015.56033693463 0.00723122246563435
9016.23329060612 0.00804072897881269
9016.9062442776 0.00828448217362165
9017.57919794909 0.00812472775578499
9018.25215162058 0.00806575734168291
9018.92510529207 0.00748946703970432
9019.59805896356 0.00744019169360399
9020.27101263505 0.00733332801610231
9020.94396630654 0.0074611222371459
9021.61691997803 0.00822622142732143
9022.28987364951 0.00814742315560579
9022.962827321 0.00814625807106495
9023.63578099249 0.00825882609933615
9024.30873466398 0.00744214234873652
9024.98168833547 0.00744251767173409
9025.65464200696 0.00741047970950603
9026.32759567845 0.00749892415478826
9027.00054934994 0.00836366228759289
9027.67350302142 0.00826183333992958
9028.34645669291 0.00820326805114746
9029.0194103644 0.00839627906680107
9029.69236403589 0.00742450496181846
9030.36531770738 0.00738517008721828
9031.03827137887 0.00748717738315463
9031.71122505036 0.00761325284838676
9032.38417872185 0.00843281671404839
9033.05713239333 0.00830049626529217
9033.73008606482 0.00814463198184967
9034.40303973631 0.00811331626027822
9035.0759934078 0.00755157181993127
9035.74894707929 0.00746166380122304
9036.42190075078 0.00754814827814698
9037.09485442227 0.00749882590025663
9037.76780809375 0.00842226110398769
9038.44076176525 0.00846711173653603
9039.11371543673 0.00827348232269287
9039.78666910822 0.00839145947247744
9040.45962277971 0.00750958640128374
9041.1325764512 0.00753612304106355
9041.80553012269 0.00759518751874566
9042.47848379418 0.00767674250528216
9043.15143746567 0.00838758423924446
9043.82439113715 0.00840633641928434
9044.49734480864 0.00836158730089664
9045.17029848013 0.00828153640031815
9045.84325215162 0.00765973282977939
9046.51620582311 0.0077378829009831
9047.1891594946 0.0076588592492044
9047.86211316609 0.0076105329208076
9048.53506683758 0.00831191055476665
9049.20802050906 0.00836500246077776
9049.88097418055 0.00852005276829004
9050.55392785204 0.00845641363412142
9051.22688152353 0.0077318986877799
9051.89983519502 0.00772488117218018
9052.57278886651 0.00765049364417791
9053.245742538 0.00765803596004844
9053.91869620948 0.00853506661951542
9054.59164988097 0.00847282819449902
9055.26460355246 0.00835566595196724
9055.93755722395 0.00840540509670973
9056.61051089544 0.00740602938458323
9057.28346456693 0.00741054862737656
9057.95641823842 0.00742412870749831
9058.62937190991 0.00745517434552312
9059.3023255814 0.00848257821053267
9059.97527925288 0.00841054413467646
9060.64823292437 0.00827228743582964
9061.32118659586 0.0082749780267477
9061.99414026735 0.00761597463861108
9062.66709393884 0.00762274488806725
9063.34004761033 0.00766068417578936
9064.01300128182 0.00764452898874879
9064.68595495331 0.00847180746495724
9065.35890862479 0.0084252655506134
9066.03186229628 0.00839019007980824
9066.70481596777 0.00830530282109976
9067.37776963926 0.00760951824486256
9068.05072331075 0.0075056366622448
9068.72367698224 0.00748162623494864
9069.39663065373 0.0074847643263638
9070.06958432521 0.00819126702845097
9070.7425379967 0.00827446859329939
9071.41549166819 0.00828768126666546
9072.08844533968 0.00835989788174629
9072.76139901117 0.00758842471987009
9073.43435268266 0.00750177633017302
9074.10730635415 0.00738325668498874
9074.78026002564 0.0074684014543891
9075.45321369712 0.00830428209155798
9076.12616736861 0.00824228394776583
9076.7991210401 0.00847782660275698
9077.47207471159 0.00849476177245378
9078.14502838308 0.0076954155229032
9078.81798205457 0.00776282791048288
9079.49093572606 0.00771086802706122
9080.16388939755 0.00758369825780392
9080.83684306904 0.0086167361587286
9081.50979674052 0.00864433869719505
9082.18275041201 0.00858788844197989
9082.8557040835 0.00862041488289833
9083.52865775499 0.00772452400997281
9084.20161142648 0.00764785846695304
9084.87456509797 0.00768153741955757
9085.54751876946 0.00754847191274166
9086.22047244094 0.0086399856954813
9086.89342611243 0.00846849381923676
9087.56637978392 0.00834817346185446
9088.23933345541 0.00843442790210247
9088.9122871269 0.00762742757797241
9089.58524079839 0.00757865374907851
9090.25819446988 0.00782094337046146
9090.93114814137 0.00780439004302025
9091.60410181285 0.00860888138413429
9092.27705548434 0.0087212948128581
9092.95000915583 0.00848262757062912
9093.62296282732 0.00853457674384117
9094.29591649881 0.0076203728094697
9094.9688701703 0.00768500054255128
9095.64182384179 0.0076181273907423
9096.31477751327 0.00763162085786462
9096.98773118476 0.00844197347760201
9097.66068485625 0.0083545558154583
9098.33363852774 0.00865443143993616
9099.00659219923 0.00852195639163256
9099.67954587072 0.00771517772227526
9100.35249954221 0.00768549367785454
9101.0254532137 0.00769150070846081
9101.69840688519 0.00775342341512442
9102.37136055667 0.0085736233741045
9103.04431422816 0.00840094685554504
9103.71726789965 0.00864093936979771
9104.39022157114 0.00870038848370314
9105.06317524263 0.00784989073872566
9105.73612891412 0.00773351592943072
9106.40908258561 0.00777706457301974
9107.0820362571 0.00775557570159435
9107.75498992858 0.00866218470036983
9108.42794360007 0.00863920152187347
9109.10089727156 0.00884844735264778
9109.77385094305 0.00863388553261757
9110.44680461454 0.007450838573277
9111.11975828603 0.00756086735054851
9111.79271195752 0.00742051145061851
9112.46566562901 0.00750239798799157
9113.13861930049 0.00847572926431894
9113.81157297198 0.00852798111736774
9114.48452664347 0.00864470470696688
9115.15748031496 0.00848736893385649
9115.83043398645 0.00783141423016787
9116.50338765794 0.00782035011798143
9117.17634132943 0.00779005652293563
9117.84929500091 0.00761027773842216
9118.5222486724 0.00844853930175304
9119.19520234389 0.00860364828258753
9119.86815601538 0.00865810737013817
9120.54110968687 0.00871125981211662
9121.21406335836 0.00777086848393083
9121.88701702985 0.00784812495112419
9122.55997070134 0.0080926027148962
9123.23292437283 0.00803119409829378
9123.90587804431 0.0086236922070384
9124.5788317158 0.0088294530287385
9125.25178538729 0.00875043962150812
9125.92473905878 0.00880432315170765
9126.59769273027 0.00788278877735138
9127.27064640176 0.00774473743513227
9127.94360007325 0.00810082536190748
9128.61655374474 0.00805933959782124
9129.28950741622 0.00876071490347385
9129.96246108771 0.00878772977739573
9130.6354147592 0.00881426129490137
9131.30836843069 0.0090230954810977
9131.98132210218 0.00774202216416597
9132.65427577367 0.0078650088980794
9133.32722944516 0.00783303007483482
9134.00018311664 0.00785653945058584
9134.67313678813 0.00846833642572165
9135.34609045962 0.00867388118058443
9136.01904413111 0.00902329292148352
9136.6919978026 0.00874701887369156
9137.36495147409 0.00787123385816813
9138.03790514558 0.00791524071246386
9138.71085881707 0.00800023693591356
9139.38381248856 0.00795826595276594
9140.05676616004 0.00870237778872252
9140.72971983153 0.00856777839362621
9141.40267350302 0.00875610765069723
9142.07562717451 0.00876970868557692
9142.748580846 0.00792878307402134
9143.42153451749 0.00793770141899586
9144.09448818898 0.00790993962436914
9144.76744186047 0.00798634439706802
9145.44039553195 0.00870148651301861
9146.11334920344 0.00875707063823938
9146.78630287493 0.00871057249605656
9147.45925654642 0.00867595244199038
9148.13221021791 0.00770782073959708
9148.8051638894 0.00764699932187796
9149.47811756089 0.00773848732933402
9150.15107123237 0.00787079241126776
9150.82402490386 0.00871319882571697
9151.49697857535 0.00873795710504055
9152.16993224684 0.00863987393677235
9152.84288591833 0.00865274015814066
9153.51583958982 0.00779728870838881
9154.18879326131 0.00767184142023325
9154.8617469328 0.00777560286223888
9155.53470060428 0.0077013298869133
9156.20765427577 0.00875955354422331
9156.88060794726 0.00886463932693005
9157.55356161875 0.00858011841773987
9158.22651529024 0.00863503478467464
9158.89946896173 0.007875039242208
9159.57242263322 0.00780390854924917
9160.24537630471 0.00763865793123841
9160.9183299762 0.00766481878235936
9161.59128364768 0.00861245673149824
9162.26423731917 0.00865976884961128
9162.93719099066 0.00871700886636972
9163.61014466215 0.00871581025421619
9164.28309833364 0.007916827686131
9164.95605200513 0.00802122335880995
9165.62900567662 0.00763475056737661
9166.3019593481 0.00763246137648821
9166.97491301959 0.00878482218831778
9167.64786669108 0.00846985355019569
9168.32082036257 0.00871476251631975
9168.99377403406 0.00867768377065659
9169.66672770555 0.00775210279971361
9170.33968137704 0.00782128982245922
9171.01263504853 0.00780860520899296
9171.68558872001 0.00798350293189287
9172.3585423915 0.00856594368815422
9173.03149606299 0.00852782838046551
9173.70444973448 0.008823337033391
9174.37740340597 0.008799166418612
9175.05035707746 0.00785179622471333
9175.72331074895 0.0078605804592371
9176.39626442043 0.00783606339246035
9177.06921809192 0.00779504375532269
9177.74217176341 0.0089064035564661
9178.4151254349 0.00867872964590788
9179.08807910639 0.00863156374543905
9179.76103277788 0.0086968345567584
9180.43398644937 0.00762353651225567
9181.10694012086 0.0076272371225059
9181.77989379235 0.00786811020225286
9182.45284746383 0.00793661084026098
9183.12580113532 0.00878544431179762
9183.79875480681 0.00880863144993782
9184.4717084783 0.0087131829932332
9185.14466214979 0.00848876964300871
9185.81761582128 0.00775306951254606
9186.49056949277 0.00771938031539321
9187.16352316426 0.00785220321267843
9187.83647683574 0.00774539960548282
9188.50943050723 0.00862623937427998
9189.18238417872 0.00865714251995087
9189.85533785021 0.00878089852631092
9190.5282915217 0.00869431532919407
9191.20124519319 0.00764779886230826
9191.87419886468 0.00785861723124981
9192.54715253616 0.00776126468554139
9193.22010620765 0.00767790526151657
9193.89305987914 0.00872851721942425
9194.56601355063 0.00851285364478827
9195.23896722212 0.0087708318606019
9195.91192089361 0.00885635055601597
9196.5848745651 0.00791751779615879
9197.25782823659 0.00789620354771614
9197.93078190808 0.00772442342713475
9198.60373557956 0.0076917726546526
9199.27668925105 0.00883673410862684
9199.94964292254 0.00883491151034832
9200.62259659403 0.00854939687997103
9201.29555026552 0.00873195473104715
9201.96850393701 0.0077147725969553
9202.6414576085 0.00769545882940292
9203.31441127999 0.00785824935883284
9203.98736495147 0.00789654720574617
9204.66031862296 0.00853356532752514
9205.33327229445 0.00865792576223612
9206.00622596594 0.0087516326457262
9206.67917963743 0.00878164358437061
9207.35213330892 0.00794132240116596
9208.02508698041 0.00793710444122553
9208.69804065189 0.00809161737561226
9209.37099432338 0.0080117667093873
9210.04394799487 0.00888530537486076
9210.71690166636 0.0089370971545577
9211.38985533785 0.00896799471229315
9212.06280900934 0.00890752580016851
9212.73576268083 0.00797250680625439
9213.40871635232 0.00795790366828442
9214.0816700238 0.00787694379687309
9214.75462369529 0.00793357659131289
9215.42757736678 0.00872901733964682
9216.10053103827 0.00880222208797932
9216.77348470976 0.00856839865446091
9217.44643838125 0.00860954169183969
9218.11939205274 0.00796567089855671
9218.79234572423 0.0078523950651288
9219.46529939572 0.00797025859355927
9220.1382530672 0.00798342376947403
9220.81120673869 0.00895522721111774
9221.48416041018 0.00874889828264713
9222.15711408167 0.00856557581573725
9222.83006775316 0.00861610565334558
9223.50302142465 0.00769051816314459
9224.17597509614 0.00766133423894644
9224.84892876762 0.00774410553276539
9225.52188243911 0.00786466430872679
9226.1948361106 0.00863658078014851
9226.86778978209 0.00862313061952591
9227.54074345358 0.00855682510882616
9228.21369712507 0.00852748844772577
9228.88665079656 0.0080659668892622
9229.55960446805 0.00789098162204027
9230.23255813953 0.0076189124956727
9230.90551181102 0.00777660822495818
9231.57846548251 0.00867810472846031
9232.251419154 0.00869631953537464
9232.92437282549 0.00859927944839001
9233.59732649698 0.00869111157953739
9234.27028016847 0.00774518959224224
9234.94323383996 0.00766470050439239
9235.61618751144 0.00766589120030403
9236.28914118293 0.00764517765492201
9236.96209485442 0.00856498908251524
9237.63504852591 0.00876914151012897
9238.3080021974 0.00870482064783573
9238.98095586889 0.00866159237921238
9239.65390954038 0.00776039063930511
9240.32686321187 0.00770819932222366
9240.99981688335 0.00783433951437473
9241.67277055484 0.00779020227491856
9242.34572422633 0.00844827201217413
9243.01867789782 0.00855948217213154
9243.69163156931 0.00854025967419147
9244.3645852408 0.00841730646789074
9245.03753891229 0.0078557264059782
9245.71049258378 0.00764993671327829
9246.38344625526 0.00774527573958039
9247.05639992675 0.00763383321464062
9247.72935359824 0.00877128634601831
9248.40230726973 0.00870624184608459
9249.07526094122 0.00891532003879547
9249.74821461271 0.00882300641387701
9250.4211682842 0.00807895045727491
9251.09412195569 0.0082410704344511
9251.76707562717 0.00803510099649429
9252.44002929866 0.00794494431465864
9253.11298297015 0.0086901318281889
9253.78593664164 0.00875488482415676
9254.45889031313 0.00876444205641747
9255.13184398462 0.00855851266533136
9255.80479765611 0.00801149476319551
9256.47775132759 0.00798660051077604
9257.15070499908 0.00789181143045425
9257.82365867057 0.00793475843966007
9258.49661234206 0.0087033724412322
9259.16956601355 0.00856777373701334
9259.84251968504 0.00852510891854763
9260.51547335653 0.00852769799530506
9261.18842702802 0.00777780823409557
9261.86138069951 0.00772889703512192
9262.53433437099 0.00761602306738496
9263.20728804248 0.0076313535682857
9263.88024171397 0.00873071700334549
9264.55319538546 0.00872480496764183
9265.22614905695 0.00870781857520342
9265.89910272844 0.00865150801837444
9266.57205639993 0.00784088857471943
9267.24501007142 0.00792777724564075
9267.9179637429 0.00789366103708744
9268.59091741439 0.00778568815439939
9269.26387108588 0.00849622115492821
9269.93682475737 0.0086058396846056
9270.60977842886 0.00856779795140028
9271.28273210035 0.0085349315777421
9271.95568577184 0.00795559398829937
9272.62863944332 0.00791837181895971
9273.30159311481 0.0077623245306313
9273.9745467863 0.00775716034695506
9274.64750045779 0.00860648881644011
9275.32045412928 0.00859230663627386
9275.99340780077 0.00861507840454578
9276.66636147226 0.00860813818871975
9277.33931514375 0.00778287136927247
9278.01226881524 0.00781106483191252
9278.68522248672 0.00760989217087626
9279.35817615821 0.00770048517733812
9280.0311298297 0.00858762301504612
9280.70408350119 0.00857701525092125
9281.37703717268 0.00878969952464104
9282.04999084417 0.0087817944586277
9282.72294451566 0.00805762782692909
9283.39589818715 0.00807530898600817
9284.06885185863 0.00783385150134563
9284.74180553012 0.00779634155333042
9285.41475920161 0.00849568843841553
9286.0877128731 0.00861467327922583
9286.76066654459 0.00857958849519491
9287.43362021608 0.00863087736070156
9288.10657388757 0.00787051673978567
9288.77952755905 0.00787174981087446
9289.45248123054 0.00767215108498931
9290.12543490203 0.00757039478048682
9290.79838857352 0.00831430591642857
9291.47134224501 0.00836513098329306
9292.1442959165 0.00869238562881947
9292.81724958799 0.00873113702982664
9293.49020325948 0.00797659251838923
9294.16315693096 0.00784394424408674
9294.83611060245 0.00780523149296641
9295.50906427394 0.00785054825246334
9296.18201794543 0.00867364183068275
9296.85497161692 0.00871169753372669
9297.52792528841 0.00862379744648933
9298.2008789599 0.00869790837168694
9298.87383263139 0.00786590483039618
9299.54678630288 0.00789640750735998
9300.21973997436 0.00795125868171453
9300.89269364585 0.00796611607074738
9301.56564731734 0.00866056140512228
9302.23860098883 0.00867174193263054
9302.91155466032 0.00876737199723721
9303.58450833181 0.00890672113746405
9304.2574620033 0.00797541718930006
9304.93041567478 0.00786252785474062
9305.60336934627 0.00787204690277576
9306.27632301776 0.00779288308694959
9306.94927668925 0.00885154865682125
9307.62223036074 0.008675885386765
9308.29518403223 0.00867302063852549
9308.96813770372 0.00887686759233475
9309.64109137521 0.0079367533326149
9310.31404504669 0.00793845858424902
9310.98699871818 0.00807603448629379
9311.65995238967 0.00786214787513018
9312.33290606116 0.00885575823485851
9313.00585973265 0.00879885070025921
9313.67881340414 0.00853934604674578
9314.35176707563 0.00854987371712923
9315.02472074711 0.00759801268577576
9315.6976744186 0.00758995534852147
9316.37062809009 0.00771553441882133
9317.04358176158 0.00775131676346064
9317.71653543307 0.00841066800057888
9318.38948910456 0.00860010460019112
9319.06244277605 0.00845572724938393
9319.73539644754 0.00853483006358147
9320.40835011903 0.00747026735916734
9321.08130379051 0.00756583409383893
9321.754257462 0.0075890738517046
9322.42721113349 0.00771305942907929
9323.10016480498 0.00862814951688051
9323.77311847647 0.00852106139063835
9324.44607214796 0.00876631401479244
9325.11902581945 0.00859603378921747
9325.79197949094 0.00760477082803845
9326.46493316242 0.00766226882115006
9327.13788683391 0.00776878278702497
9327.8108405054 0.0077517768368125
9328.48379417689 0.00866721104830503
9329.15674784838 0.00870047975331545
9329.82970151987 0.00876959413290024
9330.50265519136 0.00858810637146235
9331.17560886284 0.00778929144144058
9331.84856253433 0.0076918532140553
9332.52151620582 0.00772081082686782
9333.19446987731 0.00763765256851912
9333.8674235488 0.00876794010400772
9334.54037722029 0.00876644533127546
9335.21333089178 0.00840194430202246
9335.88628456327 0.00830786675214767
9336.55923823475 0.00770346214994788
9337.23219190624 0.00770917115733027
9337.90514557773 0.00778848584741354
9338.57809924922 0.00772424228489399
9339.25105292071 0.00853245798498392
9339.9240065922 0.00857577193528414
9340.59696026369 0.00872268434613943
9341.26991393518 0.00869364105165005
9341.94286760667 0.0077115404419601
9342.61582127815 0.00770089263096452
9343.28877494964 0.00784030649811029
9343.96172862113 0.00780849624425173
9344.63468229262 0.00873137824237347
9345.30763596411 0.00867672078311443
9345.9805896356 0.00882221665233374
9346.65354330709 0.00878383219242096
9347.32649697857 0.00785254035145044
9347.99945065006 0.00780957192182541
9348.67240432155 0.00773977488279343
9349.34535799304 0.00776343233883381
9350.01831166453 0.00875497702509165
9350.69126533602 0.00875867251306772
9351.36421900751 0.00878057535737753
9352.037172679 0.00865775067359209
9352.71012635048 0.00777645967900753
9353.38308002197 0.00786148943006992
9354.05603369346 0.0077616791240871
9354.72898736495 0.00783758610486984
9355.40194103644 0.00874569360166788
9356.07489470793 0.00858058966696262
9356.74784837942 0.0084884176030755
9357.42080205091 0.00851066131144762
9358.0937557224 0.00764353247359395
9358.76670939388 0.00760958157479763
9359.43966306537 0.00756402872502804
9360.11261673686 0.00756762223318219
9360.78557040835 0.0083346338942647
9361.45852407984 0.00848682690411806
9362.13147775133 0.00862153526395559
9362.80443142282 0.00860466901212931
9363.47738509431 0.00769519666209817
9364.15033876579 0.00765592325478792
9364.82329243728 0.0077689834870398
9365.49624610877 0.00765027152374387
9366.16919978026 0.00861940998584032
9366.84215345175 0.00854344572871923
9367.51510712324 0.00866196397691965
9368.18806079473 0.00861726328730583
9368.86101446621 0.00777814537286758
9369.5339681377 0.00776113802567124
9370.20692180919 0.00778916012495756
9370.87987548068 0.00776238180696964
9371.55282915217 0.00862349104136229
9372.22578282366 0.00854090973734856
9372.89873649515 0.00868193339556456
9373.57169016664 0.00856892578303814
9374.24464383812 0.00757202738896012
9374.91759750961 0.0075855478644371
9375.5905511811 0.00756535120308399
9376.26350485259 0.00758044281974435
9376.93645852408 0.00853372551500797
9377.60941219557 0.00858286861330271
9378.28236586706 0.00879903510212898
9378.95531953855 0.0087001146748662
9379.62827321004 0.00776460627093911
9380.30122688152 0.00777757400646806
9380.97418055301 0.00776309426873922
9381.6471342245 0.00779361510649323
9382.32008789599 0.00876363832503557
9382.99304156748 0.0087434696033597
9383.66599523897 0.00871114246547222
9384.33894891046 0.00878638681024313
9385.01190258194 0.00782567542046309
9385.68485625343 0.00788510404527187
9386.35780992492 0.00782028120011091
9387.03076359641 0.00788758601993322
9387.7037172679 0.00858565792441368
9388.37667093939 0.00854694191366434
9389.04962461088 0.00840526912361383
9389.72257828237 0.00850849319249392
9390.39553195385 0.00763843767344952
9391.06848562534 0.00783153157681227
9391.74143929683 0.00769689865410328
9392.41439296832 0.00774685526266694
9393.08734663981 0.00843373872339725
9393.7603003113 0.00832910742610693
9394.43325398279 0.00842109974473715
9395.10620765427 0.00847105775028467
9395.77916132577 0.00762343499809504
9396.45211499725 0.00761723006144166
9397.12506866874 0.00744888000190258
9397.79802234023 0.00755318626761436
9398.47097601172 0.0085879797115922
9399.14392968321 0.00861878134310246
9399.8168833547 0.00866628251969814
9400.48983702619 0.00872376654297113
9401.16279069767 0.00775082549080253
9401.83574436916 0.00769125577062368
9402.50869804065 0.00765189761295915
9403.18165171214 0.00762953283265233
9403.85460538363 0.00849567539989948
9404.52755905512 0.0084534976631403
9405.20051272661 0.00844667293131351
9405.8734663981 0.00858503300696611
9406.54642006958 0.00752871157601476
9407.21937374107 0.00761451805010438
9407.89232741256 0.00742251425981522
9408.56528108405 0.00758311385288835
9409.23823475554 0.00826122239232063
9409.91118842703 0.00829142238944769
9410.58414209852 0.0085974857211113
9411.25709577 0.00841692462563515
9411.93004944149 0.00744984345510602
9412.60300311298 0.00751268304884434
9413.27595678447 0.00748375244438648
9413.94891045596 0.0074105910025537
9414.62186412745 0.00810508616268635
9415.29481779894 0.00809093378484249
9415.96777147043 0.00857831351459026
9416.64072514192 0.00843714270740747
9417.3136788134 0.00752524426206946
9417.98663248489 0.00749419536441565
9418.65958615638 0.00727993994951248
9419.33253982787 0.00736913317814469
9420.00549349936 0.00835082121193409
9420.67844717085 0.00819722935557365
9421.35140084234 0.00844646338373423
9422.02435451383 0.00859332829713821
9422.69730818531 0.00766854779794812
9423.3702618568 0.00757744302973151
9424.04321552829 0.00768305687233806
9424.71616919978 0.00770714739337564
9425.38912287127 0.00855836644768715
9426.06207654276 0.00841581076383591
9426.73503021425 0.00837145652621984
9427.40798388573 0.00848920829594135
9428.08093755722 0.00755793740972877
9428.75389122871 0.00761185539886355
9429.4268449002 0.00751671148464084
9430.09979857169 0.00757258059456944
9430.77275224318 0.00843670684844255
9431.44570591467 0.00832890067249537
9432.11865958616 0.00826290901750326
9432.79161325764 0.00828917231410742
9433.46456692913 0.00734373833984137
9434.13752060062 0.00723610771819949
9434.81047427211 0.0074240555986762
9435.4834279436 0.00737903686240315
9436.15638161509 0.00824516732245684
9436.82933528658 0.00821344926953316
9437.50228895807 0.00837988685816526
9438.17524262956 0.00843116268515587
9438.84819630104 0.00753001542761922
9439.52114997253 0.00747363222762942
9440.19410364402 0.00751279387623072
9440.86705731551 0.00743634393438697
9441.540010987 0.00809012725949287
9442.21296465849 0.00822270195931196
9442.88591832998 0.00861151423305273
9443.55887200146 0.0084028011187911
9444.23182567295 0.00753245688974857
9444.90477934444 0.00759629067033529
9445.57773301593 0.00756741873919964
9446.25068668742 0.00756643386557698
9446.92364035891 0.00838682428002357
9447.5965940304 0.00816588010638952
9448.26954770189 0.00820544082671404
9448.94250137337 0.00824987888336182
9449.61545504486 0.00733939418569207
9450.28840871635 0.00737164821475744
9450.96136238784 0.0074263596907258
9451.63431605933 0.00733680743724108
9452.30726973082 0.00854814983904362
9452.98022340231 0.00833686999976635
9453.6531770738 0.00805637799203396
9454.32613074528 0.00797385815531015
9454.99908441677 0.0071318238042295
9455.67203808826 0.00710304407402873
9456.34499175975 0.00711945490911603
9457.01794543124 0.0071202008984983
9457.69089910273 0.00820814911276102
9458.36385277422 0.00815394893288612
9459.03680644571 0.0081845922395587
9459.70976011719 0.00824243761599064
9460.38271378868 0.00726509839296341
9461.05566746017 0.00720431236550212
9461.72862113166 0.00729943625628948
9462.40157480315 0.0072945305146277
9463.07452847464 0.00792834721505642
9463.74748214613 0.00793650280684233
9464.42043581762 0.00847978517413139
9465.0933894891 0.00843260623514652
9465.76634316059 0.00747233116999269
9466.43929683208 0.00757762743160129
9467.11225050357 0.00724496925249696
9467.78520417506 0.00741056585684419
9468.45815784655 0.00844027195125818
9469.13111151804 0.00835307687520981
9469.80406518953 0.00836562924087048
9470.47701886101 0.0085063511505723
9471.1499725325 0.00746986083686352
9471.82292620399 0.00745187001302838
9472.49587987548 0.00740349572151899
9473.16883354697 0.00740539934486151
9473.84178721846 0.00836171675473452
9474.51474088995 0.00830158125609159
9475.18769456143 0.00822730548679829
9475.86064823292 0.00821828749030828
9476.53360190441 0.00745186395943165
9477.2065555759 0.00748899905011058
9477.87950924739 0.00751537317410111
9478.55246291888 0.00742233451455832
9479.22541659037 0.00812153052538633
9479.89837026186 0.00820156559348106
9480.57132393335 0.00833902321755886
9481.24427760483 0.00826598703861237
9481.91723127632 0.00733928987756371
9482.59018494781 0.00729529280215502
9483.2631386193 0.0072846719995141
9483.93609229079 0.00723415054380894
9484.60904596228 0.00816179718822241
9485.28199963377 0.00819510314613581
9485.95495330526 0.00833545252680779
9486.62790697674 0.00817650463432074
9487.30086064823 0.0073720240034163
9487.97381431972 0.007304429076612
9488.64676799121 0.00736837694421411
9489.3197216627 0.00728941662237048
9489.99267533419 0.00832562893629074
9490.66562900568 0.00820659846067429
9491.33858267716 0.00819290336221457
9492.01153634865 0.00805190391838551
9492.68449002014 0.00727783888578415
9493.35744369163 0.00716832792386413
9494.03039736312 0.00745669845491648
9494.70335103461 0.00735625438392162
9495.3763047061 0.00807212665677071
9496.04925837759 0.00819420348852873
9496.72221204908 0.0080993203446269
9497.39516572056 0.00805176049470901
9498.06811939205 0.00717402948066592
9498.74107306354 0.00713560171425343
9499.41402673503 0.00708054145798087
9500.08698040652 0.00707423267886043
9500.75993407801 0.00796480663120747
9501.4328877495 0.00796469580382109
9502.10584142099 0.00807488150894642
9502.77879509247 0.00811042916029692
9503.45174876396 0.00710776913911104
9504.12470243545 0.00722684478387237
9504.79765610694 0.00701304385438561
9505.47060977843 0.00704050157219172
9506.14356344992 0.00793639104813337
9506.81651712141 0.00797244533896446
9507.48947079289 0.00822978559881449
9508.16242446438 0.00807010941207409
9508.83537813587 0.0071355476975441
9509.50833180736 0.00713751278817654
9510.18128547885 0.00712525192648172
9510.85423915034 0.00723505951464176
9511.52719282183 0.00802733190357685
9512.20014649332 0.00803269632160664
9512.8731001648 0.00815117359161377
9513.54605383629 0.00813953671604395
9514.21900750778 0.00731084728613496
9514.89196117927 0.00727438367903233
9515.56491485076 0.00709300441667438
9516.23786852225 0.00711373891681433
9516.91082219374 0.0082747358828783
9517.58377586523 0.00817273277789354
9518.25672953672 0.00826092623174191
9518.9296832082 0.00816106796264648
9519.60263687969 0.00712756346911192
9520.27559055118 0.00720585463568568
9520.94854422267 0.00734690483659506
9521.62149789416 0.00724629266187549
9522.29445156565 0.00804345216602087
9522.96740523714 0.00789640098810196
9523.64035890862 0.00825736857950687
9524.31331258011 0.00800719950348139
9524.9862662516 0.00715344538912177
9525.65921992309 0.00708427280187607
9526.33217359458 0.00723825162276626
9527.00512726607 0.00721212150529027
9527.67808093756 0.00812068022787571
9528.35103460905 0.00819860585033894
9529.02398828053 0.00803353264927864
9529.69694195202 0.00794976577162743
9530.36989562351 0.0072230501100421
9531.042849295 0.00713840872049332
9531.71580296649 0.00716446014121175
9532.38875663798 0.00721928803250194
9533.06171030947 0.00804518256336451
9533.73466398095 0.00798777211457491
9534.40761765244 0.00790974125266075
9535.08057132393 0.00784145854413509
9535.75352499542 0.00711265625432134
9536.42647866691 0.00713677424937487
9537.0994323384 0.00716490112245083
9537.77238600989 0.00710929790511727
9538.44533968138 0.00814522057771683
9539.11829335287 0.0080586289986968
9539.79124702435 0.00777131272479892
9540.46420069584 0.00777418073266745
9541.13715436733 0.00699041737243533
9541.81010803882 0.00701224803924561
9542.48306171031 0.00708699505776167
9543.1560153818 0.00700691854581237
9543.82896905329 0.00780525570735335
9544.50192272478 0.00795202795416117
9545.17487639626 0.00776138016954064
9545.84783006775 0.00768110062927008
9546.52078373924 0.00694940937682986
9547.19373741073 0.00700846780091524
9547.86669108222 0.00683376006782055
9548.53964475371 0.00681760627776384
9549.2125984252 0.0079511497169733
9549.88555209668 0.0079159289598465
9550.55850576817 0.00797407608479261
9551.23145943966 0.0078807333484292
9551.90441311115 0.00707208923995495
9552.57736678264 0.00714937597513199
9553.25032045413 0.00712255574762821
9553.92327412562 0.00715241767466068
9554.59622779711 0.00812328793108463
9555.26918146859 0.00800146907567978
9555.94213514008 0.00788789335638285
9556.61508881157 0.0078733041882515
9557.28804248306 0.00704679731279612
9557.96099615455 0.00700985640287399
9558.63394982604 0.00711426790803671
9559.30690349753 0.0071981605142355
9559.97985716902 0.00792389269918203
9560.65281084051 0.00792159885168076
9561.32576451199 0.00804924499243498
9561.99871818348 0.00795516185462475
9562.67167185497 0.00730120250955224
9563.34462552646 0.00718170637264848
9564.01757919795 0.00704397493973374
9564.69053286944 0.00706180650740862
9565.36348654093 0.00769776478409767
9566.03644021241 0.00778809515759349
9566.7093938839 0.00807804148644209
9567.38234755539 0.00795734208077192
9568.05530122688 0.00707894843071699
9568.72825489837 0.00693280575796962
9569.40120856986 0.0069870138540864
9570.07416224135 0.00695205060765147
9570.74711591284 0.0079221660271287
9571.42006958432 0.00791746098548174
9572.09302325581 0.00794996041804552
9572.7659769273 0.00786108709871769
9573.43893059879 0.0070758736692369
9574.11188427028 0.00720521993935108
9574.78483794177 0.00693373661488295
9575.45779161326 0.0070175607688725
9576.13074528475 0.00783341284841299
9576.80369895624 0.00794405955821276
9577.47665262772 0.00792307406663895
9578.14960629921 0.00800249166786671
9578.8225599707 0.00707181077450514
9579.49551364219 0.00702511006966233
9580.16846731368 0.00684017781168222
9580.84142098517 0.00693817995488644
9581.51437465666 0.00785972736775875
9582.18732832814 0.00793152581900358
9582.86028199963 0.00804469175636768
9583.53323567112 0.00788870267570019
9584.20618934261 0.00729051884263754
9584.8791430141 0.0071919341571629
9585.55209668559 0.0071041826158762
9586.22505035708 0.00701115280389786
9586.89800402857 0.00801105424761772
9587.57095770005 0.00790076982229948
9588.24391137154 0.00783340353518724
9588.91686504303 0.00773592898622155
9589.58981871452 0.00685404567047954
9590.26277238601 0.00699134962633252
9590.9357260575 0.00716766901314259
9591.60867972899 0.00721812667325139
9592.28163340048 0.00786142610013485
9592.95458707196 0.00792812090367079
9593.62754074345 0.00801549106836319
9594.30049441494 0.00814631208777428
9594.97344808643 0.00720688002184033
9595.64640175792 0.00718424003571272
9596.31935542941 0.0070498064160347
9596.9923091009 0.00713112624362111
9597.66526277239 0.00798831693828106
9598.33821644387 0.00808825343847275
9599.01117011536 0.00795253831893206
9599.68412378685 0.00781263876706362
9600.35707745834 0.00701444689184427
9601.03003112983 0.00698009878396988
9601.70298480132 0.00688955746591091
9602.37593847281 0.00685696350410581
9603.0488921443 0.00782944168895483
9603.72184581578 0.00785478577017784
9604.39479948727 0.0079462481662631
9605.06775315876 0.00787133816629648
9605.74070683025 0.00690835015848279
9606.41366050174 0.00706322398036718
9607.08661417323 0.00696359016001225
9607.75956784472 0.0069009056314826
9608.43252151621 0.0076801935210824
9609.10547518769 0.00779173197224736
9609.77842885918 0.00800813920795918
9610.45138253067 0.0078891683369875
9611.12433620216 0.00682252272963524
9611.79728987365 0.00686095515266061
9612.47024354514 0.00701207807287574
9613.14319721663 0.00694850226864219
9613.81615088811 0.00774735957384109
9614.48910455961 0.00774447247385979
9615.16205823109 0.00790612399578094
9615.83501190258 0.00781707093119621
9616.50796557407 0.00714651588350534
9617.18091924556 0.00716034695506096
9617.85387291705 0.00700337300077081
9618.52682658854 0.00700986571609974
9619.19978026003 0.00796192511916161
9619.87273393151 0.00800397526472807
9620.545687603 0.00778486579656601
9621.21864127449 0.00776450103148818
9621.89159494598 0.00703212106600404
9622.56454861747 0.00701032718643546
9623.23750228896 0.0068598473444581
9623.91045596045 0.00685458676889539
9624.58340963194 0.00786275509744883
9625.25636330342 0.00777832278981805
9625.92931697491 0.00757053587585688
9626.6022706464 0.00764403538778424
9627.27522431789 0.00690569216385484
9627.94817798938 0.00680403504520655
9628.62113166087 0.0065607400611043
9629.29408533236 0.00669790944084525
9629.96703900384 0.00766392610967159
9630.63999267533 0.00757068255916238
9631.31294634682 0.00765889184549451
9631.98590001831 0.00761828059330583
9632.6588536898 0.0068019600585103
9633.33180736129 0.00659550400450826
9634.00476103278 0.00681152287870646
9634.67771470427 0.00672091450542212
9635.35066837576 0.00767385493963957
9636.02362204724 0.00758358370512724
9636.69657571873 0.00797403603792191
9637.36952939022 0.00796065479516983
9638.04248306171 0.00690342858433723
9638.7154367332 0.00694431364536285
9639.38839040469 0.00704662408679724
9640.06134407618 0.00692490674555302
9640.73429774767 0.00800112262368202
9641.40725141915 0.00801934394985437
9642.08020509064 0.00789964012801647
9642.75315876213 0.00779302651062608
9643.42611243362 0.00691620958968997
9644.09906610511 0.00695930467918515
9644.7720197766 0.0070145851932466
9645.44497344809 0.00700917188078165
9646.11792711957 0.00783332623541355
9646.79088079106 0.00775881437584758
9647.46383446255 0.00767523515969515
9648.13678813404 0.00762654049322009
9648.80974180553 0.00689018843695521
9649.48269547702 0.0068453773856163
9650.15564914851 0.00695151649415493
9650.82860282 0.00698351534083486
9651.50155649148 0.00767210219055414
9652.17451016297 0.00781045434996486
9652.84746383446 0.00786997564136982
9653.52041750595 0.00793109182268381
9654.19337117744 0.00706011336296797
9654.86632484893 0.00702461460605264
9655.53927852042 0.00698441546410322
9656.21223219191 0.00704451743513346
9656.8851858634 0.00779636157676578
9657.55813953488 0.00788422580808401
9658.23109320637 0.00752012012526393
9658.90404687786 0.00774616608396173
9659.57700054935 0.00665122969076037
9660.24995422084 0.00671350304037333
9660.92290789233 0.00696037290617824
9661.59586156382 0.00687989359721541
9662.2688152353 0.00786749273538589
9662.94176890679 0.00784068461507559
9663.61472257828 0.00774451531469822
9664.28767624977 0.00777918240055442
9664.96062992126 0.00712255714461207
9665.63358359275 0.0072113717906177
9666.30653726424 0.00706578744575381
9666.97949093573 0.00693703768774867
9667.65244460721 0.00777277816087008
9668.3253982787 0.00780870113521814
9668.99835195019 0.00780922779813409
9669.67130562168 0.00802742876112461
9670.34425929317 0.00698004616424441
9671.01721296466 0.00704570068046451
9671.69016663615 0.00710326712578535
9672.36312030763 0.0070612458512187
9673.03607397912 0.00804861262440681
9673.70902765061 0.00792451854795218
9674.3819813221 0.00795654114335775
9675.05493499359 0.00791945308446884
9675.72788866508 0.00694799516350031
9676.40084233657 0.00705538876354694
9677.07379600806 0.00706033874303102
9677.74674967955 0.00703903939574957
9678.41970335103 0.00805312488228083
9679.09265702252 0.00807333178818226
9679.76561069401 0.00797703303396702
9680.4385643655 0.00802336819469929
9681.11151803699 0.00700260093435645
9681.78447170848 0.00713392347097397
9682.45742537997 0.00712775439023972
9683.13037905146 0.00712965335696936
9683.80333272294 0.00805499311536551
9684.47628639443 0.00810122583061457
9685.14924006592 0.00778389442712069
9685.82219373741 0.00782524701207876
9686.4951474089 0.00710474560037255
9687.16810108039 0.0071699945256114
9687.84105475188 0.00710829393938184
9688.51400842337 0.00717471772804856
9689.18696209485 0.00806193053722382
9689.85991576634 0.00800944212824106
9690.53286943783 0.00821673311293125
9691.20582310932 0.00809066742658615
9691.87877678081 0.00725119793787599
9692.5517304523 0.0073249414563179
9693.22468412379 0.00738522177562118
9693.89763779527 0.0073183081112802
9694.57059146676 0.00815689284354448
9695.24354513825 0.00825648941099644
9695.91649880974 0.00826480612158775
9696.58945248123 0.00825254246592522
9697.26240615272 0.00723544461652637
9697.93535982421 0.00717185065150261
9698.6083134957 0.00734822452068329
9699.28126716719 0.00733677903190255
9699.95422083867 0.00827221944928169
9700.62717451016 0.00826670788228512
9701.30012818165 0.00802330859005451
9701.97308185314 0.00811933632940054
9702.64603552463 0.0072302077896893
9703.31898919612 0.0071662999689579
9703.99194286761 0.00716652907431126
9704.6648965391 0.00712074944749475
9705.33785021058 0.00823297724127769
9706.01080388207 0.008231564424932
9706.68375755356 0.00790781434625387
9707.35671122505 0.00805549882352352
9708.02966489654 0.00699957879260182
9708.70261856803 0.0069897728972137
9709.37557223952 0.00726526882499456
9710.048525911 0.00716697936877608
9710.72147958249 0.00810747221112251
9711.39443325398 0.00810436904430389
9712.06738692547 0.00801908224821091
9712.74034059696 0.00826891139149666
9713.41329426845 0.00726112117990851
9714.08624793994 0.00736288446933031
9714.75920161143 0.00722229992970824
9715.43215528292 0.00709511013701558
9716.1051089544 0.0082472637295723
9716.77806262589 0.00799784902483225
9717.45101629738 0.0081632137298584
9718.12396996887 0.00807080324739218
9718.79692364036 0.00720178242772818
9719.46987731185 0.00716447923332453
9720.14283098334 0.00723901763558388
9720.81578465483 0.00720308674499393
9721.48873832631 0.00800398271530867
9722.1616919978 0.00791619066148996
9722.83464566929 0.00845460314303637
9723.50759934078 0.00834748148918152
9724.18055301227 0.00743462657555938
9724.85350668376 0.00747317587956786
9725.52646035525 0.00712192617356777
9726.19941402673 0.00724828941747546
9726.87236769822 0.00833049509674311
9727.54532136971 0.00838896445930004
9728.2182750412 0.00852346420288086
9728.89122871269 0.00855835154652596
9729.56418238418 0.00751202693209052
9730.23713605567 0.0074232523329556
9730.91008972716 0.00751738110557199
9731.58304339864 0.00758915115147829
9732.25599707013 0.00825641397386789
9732.92895074162 0.00839572120457888
9733.60190441311 0.00830502435564995
9734.2748580846 0.00822664704173803
9734.94781175609 0.00738393468782306
9735.62076542758 0.00741912517696619
9736.29371909907 0.00736564723774791
9736.96667277056 0.00731212180107832
9737.63962644204 0.00843740999698639
9738.31258011353 0.00850248616188765
9738.98553378502 0.00826318841427565
9739.65848745651 0.00835343822836876
9740.331441128 0.00752137275412679
9741.00439479949 0.00752313621342182
9741.67734847098 0.00722413882613182
9742.35030214246 0.00742965145036578
9743.02325581395 0.0083338925614953
9743.69620948544 0.00829658471047878
9744.36916315693 0.00821184366941452
9745.04211682842 0.00834728684276342
9745.71507049991 0.00739033194258809
9746.3880241714 0.00748785538598895
9747.06097784289 0.00740480050444603
9747.73393151437 0.00751719204708934
9748.40688518586 0.00831879768520594
9749.07983885735 0.00841023493558168
9749.75279252884 0.0082836551591754
9750.42574620033 0.00814993400126696
9751.09869987182 0.00732264993712306
9751.77165354331 0.00745344627648592
9752.44460721479 0.00750775821506977
9753.11756088628 0.00736253336071968
9753.79051455777 0.00841547735035419
9754.46346822926 0.00840174313634634
9755.13642190075 0.00841137859970331
9755.80937557224 0.00834718160331249
9756.48232924373 0.00746912928298116
9757.15528291522 0.00743765104562044
9757.82823658671 0.00742844445630908
9758.50119025819 0.00754845794290304
9759.17414392968 0.00833788979798555
9759.84709760117 0.00843977928161621
9760.52005127266 0.00848321430385113
9761.19300494415 0.00841052830219269
9761.86595861564 0.00756703969091177
9762.53891228713 0.00763411726802588
9763.21186595862 0.00767472898587584
9763.8848196301 0.0075837355107069
9764.55777330159 0.00841538514941931
9765.23072697308 0.00838661845773458
9765.90368064457 0.00864007603377104
9766.57663431606 0.00872927624732256
9767.24958798755 0.00769062666222453
9767.92254165904 0.00781026436015964
9768.59549533052 0.00760902324691415
9769.26844900201 0.00762983458116651
9769.9414026735 0.0087042236700654
9770.61435634499 0.0088730501011014
9771.28731001648 0.00845325272530317
9771.96026368797 0.00851374305784702
9772.63321735946 0.00762317283079028
9773.30617103095 0.00755998678505421
9773.97912470244 0.00767848966643214
9774.65207837392 0.00766935897991061
9775.32503204541 0.00869565643370152
9775.9979857169 0.00863420497626066
9776.67093938839 0.00849633198231459
9777.34389305988 0.0085358489304781
9778.01684673137 0.0073649724945426
9778.68980040286 0.00749725708737969
9779.36275407435 0.00769214192405343
9780.03570774583 0.00766892312094569
9780.70866141732 0.00849366839975119
9781.38161508881 0.0085478788241744
9782.0545687603 0.00856042467057705
9782.72752243179 0.0086532523855567
9783.40047610328 0.0076584480702877
9784.07342977477 0.00768458424136043
9784.74638344625 0.00766128860414028
9785.41933711774 0.00781329162418842
9786.09229078923 0.00856152921915054
9786.76524446072 0.00856560748070478
9787.43819813221 0.00857190415263176
9788.1111518037 0.0085133258253336
9788.78410547519 0.00759060913696885
9789.45705914668 0.00752368941903114
9790.13001281816 0.00781137216836214
9790.80296648965 0.00774312578141689
9791.47592016114 0.00884633231908083
9792.14887383263 0.00872565340250731
9792.82182750412 0.00880149286240339
9793.49478117561 0.00882668606936932
9794.1677348471 0.00771378539502621
9794.84068851859 0.0075994934886694
9795.51364219008 0.00781713798642159
9796.18659586156 0.00780461588874459
9796.85954953305 0.00889567378908396
9797.53250320454 0.00881303288042545
9798.20545687603 0.008752197958529
9798.87841054752 0.0085065858438611
9799.55136421901 0.00769560225307941
9800.2243178905 0.007661122828722
9800.89727156198 0.00759024126455188
9801.57022523347 0.00756212696433067
9802.24317890496 0.00867094937711954
9802.91613257645 0.00839517638087273
9803.58908624794 0.00869476422667503
9804.26203991943 0.00863409601151943
9804.93499359092 0.00764551386237144
9805.60794726241 0.0074927587993443
9806.28090093389 0.00762249389663339
9806.95385460538 0.00757650285959244
9807.62680827687 0.00848673935979605
9808.29976194836 0.00869933981448412
9808.97271561985 0.0090393191203475
9809.64566929134 0.00892408937215805
9810.31862296283 0.00788123346865177
9810.99157663432 0.00797472521662712
9811.6645303058 0.00792989134788513
9812.33748397729 0.00785787589848042
9813.01043764878 0.00877042021602392
9813.68339132027 0.00890342518687248
9814.35634499176 0.00889042392373085
9815.02929866325 0.00892919581383467
9815.70225233474 0.00799808744341135
9816.37520600623 0.00820067338645458
9817.04815967771 0.0080574993044138
9817.7211133492 0.00796471629291773
9818.39406702069 0.00898898020386696
9819.06702069218 0.00894517917186022
9819.73997436367 0.00895970687270164
9820.41292803516 0.00890157464891672
9821.08588170665 0.00797282531857491
9821.75883537814 0.0080569963902235
9822.43178904962 0.00792296510189772
9823.10474272111 0.00780851067975163
9823.7776963926 0.00891110859811306
9824.45065006409 0.00900807231664658
9825.12360373558 0.00904141739010811
9825.79655740707 0.00886701699346304
9826.46951107856 0.00815982464700937
9827.14246475005 0.00813370943069458
9827.81541842153 0.00796705577522516
9828.48837209302 0.00815970078110695
9829.16132576451 0.00905127078294754
9829.834279436 0.00907067488878965
9830.50723310749 0.00887138489633799
9831.18018677898 0.00878455396741629
9831.85314045047 0.00788837019354105
9832.52609412195 0.0078765656799078
9833.19904779344 0.00797959789633751
9833.87200146493 0.00807308312505484
9834.54495513642 0.00924755353480577
9835.21790880791 0.00917686615139246
9835.8908624794 0.00888361316174269
9836.56381615089 0.00873014517128468
9837.23676982238 0.00777313765138388
9837.90972349387 0.00784347765147686
9838.58267716535 0.00795574486255646
9839.25563083684 0.00798471365123987
9839.92858450833 0.0087562520056963
9840.60153817982 0.00877520442008972
9841.27449185131 0.00884156860411167
9841.9474455228 0.00885248184204102
9842.62039919429 0.00807586871087551
9843.29335286578 0.00793271884322166
9843.96630653726 0.00780857680365443
9844.63926020875 0.00786395464092493
9845.31221388024 0.0090529965236783
9845.98516755173 0.00897352956235409
9846.65812122322 0.00877375714480877
9847.33107489471 0.00883300136774778
9848.0040285662 0.00794315245002508
9848.67698223768 0.00793872028589249
9849.34993590917 0.00772284716367722
9850.02288958066 0.00781849678605795
9850.69584325215 0.00900929607450962
9851.36879692364 0.00898405350744724
9852.04175059513 0.00908362865447998
9852.71470426662 0.00896432437002659
9853.38765793811 0.00816378835588694
9854.0606116096 0.00803856085985899
9854.73356528108 0.00800399295985699
9855.40651895257 0.00799908582121134
9856.07947262406 0.00892080273479223
9856.75242629555 0.00902905128896236
9857.42537996704 0.00884643290191889
9858.09833363853 0.00888637732714415
9858.77128731002 0.00829027872532606
9859.44424098151 0.00828284677118063
9860.11719465299 0.00811299216002226
9860.79014832448 0.00801665149629116
9861.46310199597 0.0090970890596509
9862.13605566746 0.00902762170881033
9862.80900933895 0.00898571684956551
9863.48196301044 0.00901294779032469
9864.15491668193 0.00812407676130533
9864.82787035341 0.00814242381602526
9865.5008240249 0.00803866423666477
9866.17377769639 0.0081260884180665
9866.84673136788 0.00919047743082047
9867.51968503937 0.00926575809717178
9868.19263871086 0.00925411563366652
9868.86559238235 0.00934173632413149
9869.53854605384 0.00809245649725199
9870.21149972532 0.0080529972910881
9870.88445339681 0.00822432059794664
9871.5574070683 0.00811919663101435
9872.23036073979 0.00890346616506577
9872.90331441128 0.00902618747204542
9873.57626808277 0.0091063380241394
9874.24922175426 0.00908335298299789
9874.92217542575 0.00793177913874388
9875.59512909724 0.00795519072562456
9876.26808276872 0.00810018088668585
9876.94103644021 0.0082435728982091
9877.6139901117 0.00885044876486063
9878.28694378319 0.00890152994543314
9878.95989745468 0.00910772290080786
9879.63285112617 0.00915452372282743
9880.30580479766 0.00803815945982933
9880.97875846914 0.00814505387097597
9881.65171214063 0.00776820443570614
9882.32466581212 0.00786997191607952
9882.99761948361 0.0091828191652894
9883.6705731551 0.0090917507186532
9884.34352682659 0.00924844667315483
9885.01648049808 0.00926476623862982
9885.68943416957 0.00800791475921869
9886.36238784105 0.00797720532864332
9887.03534151254 0.00817418936640024
9887.70829518403 0.00827416125684977
9888.38124885552 0.00922110863029957
9889.05420252701 0.00909998826682568
9889.7271561985 0.00898815132677555
9890.40010986999 0.00890389643609524
9891.07306354147 0.00819231290370226
9891.74601721296 0.00812158454209566
9892.41897088445 0.00832646060734987
9893.09192455594 0.00818232726305723
9893.76487822743 0.0089495750144124
9894.43783189892 0.00898069236427546
9895.11078557041 0.00916802883148193
9895.7837392419 0.00922249164432287
9896.45669291339 0.00846569798886776
9897.12964658487 0.00846823770552874
9897.80260025636 0.00835704896599054
9898.47555392785 0.00830890517681837
9899.14850759934 0.00918250624090433
9899.82146127083 0.00919879786670208
9900.49441494232 0.0093828747048974
9901.16736861381 0.00923016108572483
9901.8403222853 0.00812433287501335
9902.51327595678 0.00821587722748518
9903.18622962827 0.00819945894181728
9903.85918329976 0.00831506587564945
9904.53213697125 0.00923302490264177
9905.20509064274 0.0092418072745204
9905.87804431423 0.00919501017779112
9906.55099798572 0.00902458932250738
9907.2239516572 0.00815895199775696
9907.89690532869 0.00829924270510674
9908.56985900018 0.00824953895062208
9909.24281267167 0.00821391679346561
9909.91576634316 0.00905228964984417
9910.58872001465 0.00916337408125401
9911.26167368614 0.00921577215194702
9911.93462735763 0.00925893615931273
9912.60758102911 0.00841890182346106
9913.2805347006 0.00844985619187355
9913.95348837209 0.00827743764966726
9914.62644204358 0.00831594318151474
9915.29939571507 0.00940673239529133
9915.97234938656 0.0093625457957387
9916.64530305805 0.0093653229996562
9917.31825672954 0.00963819306343794
9917.99121040103 0.00845223851501942
9918.66416407251 0.00844766944646835
9919.337117744 0.00823140796273947
9920.01007141549 0.00835533626377583
9920.68302508698 0.00927435513585806
9921.35597875847 0.00929408334195614
9922.02893242996 0.00935098994523287
9922.70188610145 0.00946660339832306
9923.37483977293 0.00834714621305466
9924.04779344442 0.00837840605527163
9924.72074711591 0.00818744860589504
9925.3937007874 0.00831268448382616
9926.06665445889 0.00929372012615204
9926.73960813038 0.00908576790243387
9927.41256180187 0.00924412067979574
9928.08551547336 0.00921732187271118
9928.75846914484 0.00863746833056211
9929.43142281633 0.00861268769949675
9930.10437648782 0.0085873631760478
9930.77733015931 0.00862592272460461
9931.4502838308 0.00948831345885992
9932.12323750229 0.0093473307788372
9932.79619117378 0.00941532477736473
9933.46914484527 0.00925822928547859
9934.14209851676 0.00843105651438236
9934.81505218824 0.00835822895169258
9935.48800585973 0.00841610599309206
9936.16095953122 0.00845189858227968
9936.83391320271 0.0096262376755476
9937.5068668742 0.00956265907734632
9938.17982054569 0.00960795022547245
9938.85277421718 0.00964119099080563
9939.52572788867 0.00861594267189503
9940.19868156015 0.00866939872503281
9940.87163523164 0.00881106872111559
9941.54458890313 0.00873415265232325
9942.21754257462 0.0095213120803237
9942.89049624611 0.00978074036538601
9943.5634499176 0.00962409935891628
9944.23640358909 0.00957933068275452
9944.90935726057 0.00863019283860922
9945.58231093206 0.00866710860282183
9946.25526460355 0.00855503138154745
9946.92821827504 0.00855095405131578
9947.60117194653 0.00963040813803673
9948.27412561802 0.00961183849722147
9948.94707928951 0.00950266886502504
9949.620032961 0.0096068112179637
9950.29298663248 0.00862972531467676
9950.96594030397 0.0086126271635294
9951.63889397546 0.00860001798719168
9952.31184764695 0.00866799335926771
9952.98480131844 0.00972220301628113
9953.65775498993 0.0097720492631197
9954.33070866142 0.00947633199393749
9955.00366233291 0.0094263544306159
9955.6766160044 0.00882080290466547
9956.34956967588 0.00887636840343475
9957.02252334737 0.0085311671718955
9957.69547701886 0.0085414806380868
9958.36843069035 0.00953896250575781
9959.04138436184 0.00955711025744677
9959.71433803333 0.00970861036330462
9960.38729170482 0.0098372045904398
9961.0602453763 0.00877410918474197
9961.73319904779 0.00875309575349092
9962.40615271928 0.00886350497603416
9963.07910639077 0.00876396056264639
9963.75206006226 0.00987115129828453
9964.42501373375 0.00979906041175127
9965.09796740524 0.00958347879350185
9965.77092107673 0.00966854300349951
9966.44387474821 0.00870195962488651
9967.1168284197 0.00857449602335691
9967.78978209119 0.00867631006985903
9968.46273576268 0.00864980649203062
9969.13568943417 0.00976736750453711
9969.80864310566 0.00971335079520941
9970.48159677715 0.00944577436894178
9971.15455044863 0.00984861701726913
9971.82750412013 0.00888186227530241
9972.50045779161 0.00886177737265825
9973.1734114631 0.00869736727327108
9973.84636513459 0.00874175503849983
9974.51931880608 0.00976309087127447
9975.19227247757 0.00961939804255962
9975.86522614906 0.00948950834572315
9976.53817982055 0.00952429417520761
9977.21113349203 0.00868137832731009
9977.88408716352 0.0085721630603075
9978.55704083501 0.00874453689903021
9979.2299945065 0.00866984948515892
9979.90294817799 0.00938354153186083
9980.57590184948 0.00942450482398272
9981.24885552097 0.00966391246765852
9981.92180919246 0.00953882280737162
9982.59476286394 0.00881145149469376
9983.26771653543 0.00883747171610594
9983.94067020692 0.00876250397413969
9984.61362387841 0.00888438150286674
9985.2865775499 0.00950917601585388
9985.95953122139 0.00931648723781109
9986.63248489288 0.00930592324584723
9987.30543856436 0.00925728864967823
9987.97839223585 0.00845005083829165
9988.65134590734 0.00861693080514669
9989.32429957883 0.00858360715210438
9989.99725325032 0.00859966780990362
9990.67020692181 0.00920729339122772
9991.3431605933 0.00930129084736109
9992.01611426479 0.00947034638375044
9992.68906793628 0.00922019686549902
9993.36202160776 0.0087342131882906
9994.03497527925 0.00862050987780094
9994.70792895074 0.00855395011603832
9995.38088262223 0.0085709560662508
9996.05383629372 0.009562898427248
9996.72678996521 0.00952121522277594
9997.3997436367 0.00974520109593868
9998.07269730819 0.00986700784415007
9998.74565097967 0.00895611383020878
9999.41860465116 0.00904524978250265
10000.0915583227 0.00900994148105383
10000.7645119941 0.00891059264540672
10001.4374656656 0.00991149712353945
10002.1104193371 0.00988361425697803
10002.7833730086 0.00958073977380991
10003.4563266801 0.00967475399374962
10004.1292803516 0.00887837819755077
10004.8022340231 0.00874671898782253
10005.4751876946 0.00887379422783852
10006.148141366 0.00889122113585472
10006.8210950375 0.00958133116364479
10007.494048709 0.00964145828038454
10008.1670023805 0.00982675794512033
10008.839956052 0.00985079631209373
10009.5129097235 0.00884355511516333
10010.185863395 0.00885646790266037
10010.8588170665 0.00894656870514154
10011.531770738 0.00912390276789665
10012.2047244094 0.00985041167587042
10012.8776780809 0.00994209386408329
10013.5506317524 0.00989471096545458
10014.2235854239 0.00975844450294971
10014.8965390954 0.00924909394234419
10015.5694927669 0.009178651496768
10016.2424464384 0.0090448809787631
10016.9154001099 0.00900959223508835
10017.5883537814 0.0102340150624514
10018.2613074528 0.0102051328867674
10018.9342611243 0.0100632030516863
10019.6072147958 0.0100486194714904
10020.2801684673 0.00913751032203436
10020.9531221388 0.00914594810456038
10021.6260758103 0.00925031676888466
10022.2990294818 0.00917891878634691
10022.9719831533 0.00994461216032505
10023.6449368248 0.0101323565468192
10024.3178904962 0.0100813945755363
10024.9908441677 0.0100473798811436
10025.6637978392 0.00917947199195623
10026.3367515107 0.00917824544012547
10027.0097051822 0.00918013788759708
10027.6826588537 0.00920441094785929
10028.3556125252 0.0102110486477613
10029.0285661967 0.0102183315902948
10029.7015198682 0.0102145252749324
10030.3744735396 0.00999486725777388
10031.0474272111 0.00908901169896126
10031.7203808826 0.00904161296784878
10032.3933345541 0.00925285276025534
10033.0662882256 0.00919196289032698
10033.7392418971 0.0101558035239577
10034.4121955686 0.0101679647341371
10035.0851492401 0.0101223010569811
10035.7581029116 0.0101654585450888
10036.431056583 0.00927942525595427
10037.1040102545 0.00919690914452076
10037.776963926 0.00916321855038404
10038.4499175975 0.00922268722206354
10039.122871269 0.0102942315861583
10039.7958249405 0.0103682586923242
10040.468778612 0.0101931206882
10041.1417322835 0.0102502042427659
10041.814685955 0.00938684679567814
10042.4876396264 0.00925947725772858
10043.1605932979 0.00902338977903128
10043.8335469694 0.00906527601182461
10044.5065006409 0.0101591190323234
10045.1794543124 0.0102579230442643
10045.8524079839 0.0102342143654823
10046.5253616554 0.0103155951946974
10047.1983153269 0.00932951550930738
10047.8712689984 0.00923075713217258
10048.5442226698 0.00916240643709898
10049.2171763413 0.0091712586581707
10049.8901300128 0.0100513957440853
10050.5630836843 0.0102666262537241
10051.2360373558 0.0100073786452413
10051.9089910273 0.0101278154179454
10052.5819446988 0.00914659537374973
10053.2548983703 0.00917860679328442
10053.9278520418 0.00919456593692303
10054.6008057132 0.00914163328707218
10055.2737593847 0.0103003662079573
10055.9467130562 0.01044668443501
10056.6196667277 0.0100925741717219
10057.2926203992 0.0103775141760707
10057.9655740707 0.00916244462132454
10058.6385277422 0.00915463082492352
10059.3114814137 0.00938297621905804
10059.9844350851 0.00936408713459969
10060.6573887566 0.0102181416004896
10061.3303424281 0.0103309070691466
10062.0032960996 0.0104936128482223
10062.6762497711 0.0104446141049266
10063.3492034426 0.00911550782620907
10064.0221571141 0.00918972492218018
10064.6951107856 0.00912236701697111
10065.3680644571 0.0090161170810461
10066.0410181285 0.00994963105767965
10066.7139718 0.0100542539730668
10067.3869254715 0.0105050699785352
10068.059879143 0.0105521576479077
10068.7328328145 0.00942282564938068
10069.405786486 0.00946018937975168
10070.0787401575 0.00945351365953684
10070.751693829 0.00927790254354477
10071.4246475005 0.0101899867877364
10072.0976011719 0.0101435780525208
10072.7705548434 0.0105115780606866
10073.4435085149 0.0105500938370824
10074.1164621864 0.00945055112242699
10074.7894158579 0.00912939198315144
10075.4623695294 0.00931905023753643
10076.1353232009 0.00944082904607058
10076.8082768724 0.0103096775710583
10077.4812305439 0.0103323208168149
10078.1541842153 0.0102034993469715
10078.8271378868 0.0100210206583142
10079.5000915583 0.00908783078193665
10080.1730452298 0.00911693274974823
10080.8459989013 0.00904655642807484
10081.5189525728 0.0093125244602561
10082.1919062443 0.0103346100077033
10082.8648599158 0.0102391308173537
10083.5378135873 0.0105908680707216
10084.2107672587 0.0103599308058619
10084.8837209302 0.00932291615754366
10085.5566746017 0.00919551681727171
10086.2296282732 0.00940799154341221
10086.9025819447 0.00945425685495138
10087.5755356162 0.0104300128296018
10088.2484892877 0.0104620717465878
10088.9214429592 0.010673644952476
10089.5943966307 0.0106637226417661
10090.2673503021 0.00966568104922771
10090.9403039736 0.00943511072546244
10091.6132576451 0.00957724265754223
10092.2862113166 0.00959050189703703
10092.9591649881 0.0106232529506087
10093.6321186596 0.0108129903674126
10094.3050723311 0.0105758709833026
10094.9780260026 0.0104510486125946
10095.6509796741 0.0093776723369956
10096.3239333455 0.00962979253381491
10096.996887017 0.00942692812532187
10097.6698406885 0.00938309635967016
10098.34279436 0.0107627511024475
10099.0157480315 0.0107521275058389
10099.688701703 0.0105443932116032
10100.3616553745 0.0107492338865995
10101.034609046 0.00964494328945875
10101.7075627175 0.0097641795873642
10102.3805163889 0.00967513397336006
10103.0534700604 0.00964171439409256
10103.7264237319 0.0108778309077024
10104.3993774034 0.0108219776302576
10105.0723310749 0.0108494935557246
10105.7452847464 0.0110668353736401
10106.4182384179 0.00991875492036343
10107.0911920894 0.0100370235741138
10107.7641457608 0.00982378888875246
10108.4370994323 0.00981321837753057
10109.1100531038 0.0108834123238921
10109.7830067753 0.0107220197096467
10110.4559604468 0.0110965454950929
10111.1289141183 0.0110238511115313
10111.8018677898 0.00996588543057442
10112.4748214613 0.00974573940038681
10113.1477751328 0.00978222768753767
10113.8207288042 0.00992471631616354
10114.4936824757 0.0109742451459169
10115.1666361472 0.0110964197665453
10115.8395898187 0.0109059438109398
10116.5125434902 0.0107313012704253
10117.1854971617 0.0099560022354126
10117.8584508332 0.00996368937194347
10118.5314045047 0.00987280253320932
10119.2043581762 0.00986559968441725
10119.8773118476 0.011117847636342
10120.5502655191 0.0110035166144371
10121.2232191906 0.0109088160097599
10121.8961728621 0.0108943749219179
10122.5691265336 0.0101582268252969
10123.2420802051 0.00996844656765461
10123.9150338766 0.00991758890450001
10124.5879875481 0.00985713955014944
10125.2609412196 0.0112349651753902
10125.933894891 0.0112326052039862
10126.6068485625 0.0110532427206635
10127.279802234 0.0110401585698128
10127.9527559055 0.0100128073245287
10128.625709577 0.00995872914791107
10129.2986632485 0.0101782632991672
10129.97161692 0.0100656002759933
10130.6445705915 0.011059382930398
10131.317524263 0.0110820783302188
10131.9904779344 0.0112139200791717
10132.6634316059 0.0111079411581159
10133.3363852774 0.00980253051966429
10134.0093389489 0.00985817611217499
10134.6822926204 0.00998059660196304
10135.3552462919 0.00996068492531776
10136.0281999634 0.0111611606553197
10136.7011536349 0.0111520374193788
10137.3741073064 0.0111392615363002
10138.0470609778 0.0111661907285452
10138.7200146493 0.0100638531148434
10139.3929683208 0.0101435761898756
10140.0659219923 0.00994983036071062
10140.7388756638 0.00996508449316025
10141.4118293353 0.0113311801105738
10142.0847830068 0.0112859597429633
10142.7577366783 0.0113633293658495
10143.4306903498 0.0112540135160089
10144.1036440212 0.0100557934492826
10144.7765976927 0.0101880086585879
10145.4495513642 0.0100609613582492
10146.1225050357 0.0101044615730643
10146.7954587072 0.0112733263522387
10147.4684123787 0.01139678619802
10148.1413660502 0.0110610844567418
10148.8143197217 0.0109875798225403
10149.4872733932 0.0102683212608099
10150.1602270646 0.0101486667990685
10150.8331807361 0.0100411465391517
10151.5061344076 0.00989976152777672
10152.1790880791 0.0113053377717733
10152.8520417506 0.0113980993628502
10153.5249954221 0.0115155391395092
10154.1979490936 0.0115534672513604
10154.8709027651 0.0101465946063399
10155.5438564366 0.0104526281356812
10156.216810108 0.0101383710280061
10156.8897637795 0.0102778756991029
10157.562717451 0.0116714527830482
10158.2356711225 0.0118344323709607
10158.908624794 0.0115635544061661
10159.5815784655 0.0117229912430048
10160.254532137 0.0103445611894131
10160.9274858085 0.0103656183928251
10161.6004394799 0.010578166693449
10162.2733931514 0.0105508444830775
10162.9463468229 0.0116621106863022
10163.6193004944 0.0114821614697576
10164.2922541659 0.0120801227167249
10164.9652078374 0.0119215417653322
10165.6381615089 0.0105818081647158
10166.3111151804 0.0106119411066175
10166.9840688519 0.0106803150847554
10167.6570225233 0.01056541595608
10168.3299761948 0.0120459785684943
10169.0029298663 0.0120742488652468
10169.6758835378 0.0115040419623256
10170.3488372093 0.0115498071536422
10171.0217908808 0.0106768747791648
10171.6947445523 0.0107150534167886
10172.3676982238 0.0108735393732786
10173.0406518953 0.0107359038665891
10173.7136055667 0.012011369690299
10174.3865592382 0.0118740191683173
10175.0595129097 0.0116018382832408
10175.7324665812 0.0114170676097274
10176.4054202527 0.0102408761158586
10177.0783739242 0.0103044528514147
10177.7513275957 0.0106489295139909
10178.4242812672 0.0107021778821945
10179.0972349387 0.011746003292501
10179.7701886101 0.0117817828431726
10180.4431422816 0.0117539763450623
10181.1160959531 0.011445851996541
10181.7890496246 0.0102634383365512
10182.4620032961 0.0102402353659272
10183.1349569676 0.0107504921033978
10183.8079106391 0.0107106016948819
10184.4808643106 0.0119519587606192
10185.1538179821 0.0120963398367167
10185.8267716535 0.0116601586341858
10186.499725325 0.0116775147616863
10187.1726789965 0.0102560305967927
10187.845632668 0.0102288443595171
10188.5185863395 0.010452514514327
10189.191540011 0.010555817745626
10189.8644936825 0.011619795113802
10190.537447354 0.0118382778018713
10191.2104010255 0.0115769039839506
10191.8833546969 0.0115988962352276
10192.5563083684 0.0106686456128955
10193.2292620399 0.0106928134337068
10193.9022157114 0.0105594098567963
10194.5751693829 0.0103229247033596
10195.2481230544 0.0116721754893661
10195.9210767259 0.0116013521328568
10196.5940303974 0.0115037178620696
10197.2669840689 0.0116227744147182
10197.9399377403 0.0103120012208819
10198.6128914118 0.0103824380785227
10199.2858450833 0.0105539755895734
10199.9587987548 0.0103918071836233
10200.6317524263 0.0117395268753171
10201.3047060978 0.011570118367672
10201.9776597693 0.0118426624685526
10202.6506134408 0.0117813721299171
10203.3235671122 0.0106338923797011
10203.9965207837 0.0105997817590833
10204.6694744552 0.0104173878207803
10205.3424281267 0.010551830753684
10206.0153817982 0.0118738748133183
10206.6883354697 0.0116752628237009
10207.3612891412 0.0119465319439769
10208.0342428127 0.0118433823809028
10208.7071964842 0.0105592850595713
10209.3801501556 0.0104315476492047
10210.0531038271 0.0103753171861172
10210.7260574986 0.0104964077472687
10211.3990111701 0.0119473775848746
10212.0719648416 0.0118431923910975
10212.7449185131 0.0117573486641049
10213.4178721846 0.0119270076975226
10214.0908258561 0.0105117065832019
10214.7637795276 0.0105698313564062
10215.436733199 0.0105125568807125
10216.1096868705 0.0105376960709691
10216.782640542 0.0114852264523506
10217.4555942135 0.0115117970854044
10218.128547885 0.0118986200541258
10218.8015015565 0.0119963465258479
10219.474455228 0.0105717964470387
10220.1474088995 0.0104215834289789
10220.820362571 0.0104546900838614
10221.4933162424 0.0104658808559179
10222.1662699139 0.0119961826130748
10222.8392235854 0.0119237415492535
10223.5121772569 0.0116880480200052
10224.1851309284 0.0117262387648225
10224.8580845999 0.0106978183612227
10225.5310382714 0.0105313993990421
10226.2039919429 0.0105872079730034
10226.8769456144 0.0105433715507388
10227.5498992858 0.0116180591285229
10228.2228529573 0.0116632636636496
10228.8958066288 0.0114217372611165
10229.5687603003 0.0116795087233186
10230.2417139718 0.0103003932163119
10230.9146676433 0.0104158455505967
10231.5876213148 0.0105919102206826
10232.2605749863 0.0103480815887451
10232.9335286578 0.0114948954433203
10233.6064823292 0.0115412510931492
10234.2794360007 0.01144955214113
10234.9523896722 0.0114774582907557
10235.6253433437 0.0106743182986975
10236.2982970152 0.0104690939188004
10236.9712506867 0.0101097952574492
10237.6442043582 0.0101379491388798
10238.3171580297 0.0112170875072479
10238.9901117012 0.0113108083605766
10239.6630653726 0.0115693844854832
10240.3360190441 0.0116228172555566
10241.0089727156 0.0105023570358753
10241.6819263871 0.0104439165443182
10242.3548800586 0.0102985501289368
10243.0278337301 0.0102337663993239
10243.7007874016 0.0114385886117816
10244.3737410731 0.0114985648542643
10245.0466947446 0.0115000018849969
10245.719648416 0.0113403396680951
10246.3926020875 0.0102365063503385
10247.065555759 0.0103298677131534
10247.7385094305 0.0101608242839575
10248.411463102 0.0101601323112845
10249.0844167735 0.0114426705986261
10249.757370445 0.0114682503044605
10250.4303241165 0.0111957723274827
10251.1032777879 0.0112005500122905
10251.7762314594 0.0100433165207505
10252.4491851309 0.0102392314001918
10253.1221388024 0.0102371862158179
10253.7950924739 0.0102344155311584
10254.4680461454 0.0114039555191994
10255.1409998169 0.0115277245640755
10255.8139534884 0.0114669455215335
10256.4869071599 0.0114298462867737
10257.1598608313 0.0105098420754075
10257.8328145028 0.0104718478396535
10258.5057681743 0.0100805973634124
10259.1787218458 0.0102379387244582
10259.8516755173 0.0114396326243877
10260.5246291888 0.0115443048998713
10261.1975828603 0.0113440379500389
10261.8705365318 0.0113096088171005
10262.5434902033 0.0100684324279428
10263.2164438747 0.0101731289178133
10263.8893975462 0.0100371278822422
10264.5623512177 0.0101327858865261
10265.2353048892 0.0114789316430688
10265.9082585607 0.0113842291757464
10266.5812122322 0.0116303395479918
10267.2541659037 0.0115567799657583
10267.9271195752 0.0105327246710658
10268.6000732467 0.0105680758133531
10269.2730269181 0.0105795441195369
10269.9459805896 0.010678494349122
10270.6189342611 0.0115554053336382
10271.2918879326 0.0117188561707735
10271.9648416041 0.0112674180418253
10272.6377952756 0.0112346997484565
10273.3107489471 0.010218407958746
10273.9837026186 0.010132891125977
10274.6566562901 0.0104788402095437
10275.3296099615 0.0102259395644069
10276.002563633 0.0115076908841729
10276.6755173045 0.0115168681368232
10277.348470976 0.0114227328449488
10278.0214246475 0.0113966846838593
10278.694378319 0.0102620339021087
10279.3673319905 0.0103069841861725
10280.040285662 0.0105324862524867
10280.7132393335 0.0103735718876123
10281.3861930049 0.0116592654958367
10282.0591466764 0.0114626605063677
10282.7321003479 0.0111247953027487
10283.4050540194 0.011222131550312
10284.0780076909 0.0102466689422727
10284.7509613624 0.0101951872929931
10285.4239150339 0.0104376459494233
10286.0968687054 0.0102644534781575
10286.7698223769 0.0115870563313365
10287.4427760483 0.0113922134041786
10288.1157297198 0.0115832462906837
10288.7886833913 0.0115025462582707
10289.4616370628 0.0100610665977001
10290.1345907343 0.0100240595638752
10290.8075444058 0.0102560361847281
10291.4804980773 0.0101820565760136
10292.1534517488 0.011323494836688
10292.8264054203 0.0112434104084969
10293.4993590917 0.011319219134748
10294.1723127632 0.0113720996305346
10294.8452664347 0.0102715734392405
10295.5182201062 0.0102372914552689
10296.1911737777 0.0101408008486032
10296.8641274492 0.0101225385442376
10297.5370811207 0.0113280396908522
10298.2100347922 0.0115103200078011
10298.8829884637 0.0112398136407137
10299.5559421351 0.0111797070130706
10300.2288958066 0.0101681118831038
10300.9018494781 0.0101614603772759
10301.5748031496 0.00998660176992416
10302.2477568211 0.0100986175239086
10302.9207104926 0.0110090766102076
10303.5936641641 0.0111028430983424
10304.2666178356 0.0112540051341057
10304.939571507 0.0110007161274552
10305.6125251785 0.0101625435054302
10306.28547885 0.0100582214072347
10306.9584325215 0.00999751314520836
10307.631386193 0.00985842105001211
10308.3043398645 0.0111677013337612
10308.977293536 0.0111664924770594
10309.6502472075 0.010917722247541
10310.323200879 0.0110731609165668
10310.9961545504 0.00989246089011431
10311.6691082219 0.00992800109088421
10312.3420618934 0.00992326624691486
10313.0150155649 0.00977776572108269
10313.6879692364 0.0111278649419546
10314.3609229079 0.010964497923851
10315.0338765794 0.0108968960121274
10315.7068302509 0.0107665220275521
10316.3797839224 0.00960405915975571
10317.0527375938 0.00964871607720852
10317.7256912653 0.00961669068783522
10318.3986449368 0.00963269546627998
10319.0715986083 0.0105706220492721
10319.7445522798 0.0105756856501102
10320.4175059513 0.0105022108182311
10321.0904596228 0.0107423160225153
10321.7634132943 0.0093265026807785
10322.4363669658 0.00935325957834721
10323.1093206372 0.00956661719828844
10323.7822743087 0.00943789351731539
10324.4552279802 0.0101520763710141
10325.1281816517 0.010365903377533
10325.8011353232 0.0106997946277261
10326.4740889947 0.0105729214847088
10327.1470426662 0.0095566613599658
10327.8199963377 0.00969727709889412
10328.4929500092 0.00946008041501045
10329.1659036806 0.00940883252769709
10329.8388573521 0.0106453346088529
10330.5118110236 0.0106738107278943
10331.1847646951 0.01017115265131
10331.8577183666 0.00999513082206249
10332.5306720381 0.00910439807921648
10333.2036257096 0.00907698553055525
10333.8765793811 0.00927734561264515
10334.5495330526 0.00928338430821896
10335.222486724 0.00997652020305395
10335.8954403955 0.00994431972503662
10336.568394067 0.00993126444518566
10337.2413477385 0.00986789539456367
10337.91430141 0.00916766468435526
10338.5872550815 0.00916748866438866
10339.260208753 0.00939475372433662
10339.9331624245 0.00925383716821671
10340.606116096 0.0103480983525515
10341.2790697674 0.0104005839675665
10341.9520234389 0.0104036228731275
10342.6249771104 0.0106234066188335
10343.2979307819 0.0097349351271987
10343.9708844534 0.00977244041860104
10344.6438381249 0.00975490268319845
10345.3167917964 0.00964608229696751
10345.9897454679 0.0107121849432588
10346.6626991394 0.0106177534908056
10347.3356528108 0.0104855205863714
10348.0086064823 0.0106331184506416
10348.6815601538 0.00948323402553797
10349.3545138253 0.0096860583871603
10350.0274674968 0.00994105823338032
10350.7004211683 0.00975998863577843
10351.3733748398 0.0107759647071362
10352.0463285113 0.0106721837073565
10352.7192821828 0.0110189188271761
10353.3922358542 0.0109740402549505
10354.0651895257 0.0100555643439293
10354.7381431972 0.0100982086732984
10355.4110968687 0.0102180456742644
10356.0840505402 0.0102676637470722
10356.7570042117 0.0115047097206116
10357.4299578832 0.0114042507484555
10358.1029115547 0.0111837238073349
10358.7758652261 0.0112681174650788
10359.4488188976 0.0101808421313763
10360.1217725691 0.010144455358386
10360.7947262406 0.010383945889771
10361.4676799121 0.01036904938519
10362.1406335836 0.0115064429119229
10362.8135872551 0.0115440925583243
10363.4865409266 0.0116322161629796
10364.1594945981 0.0116246473044157
10364.8324482695 0.0103588160127401
10365.505401941 0.010542712174356
10366.1783556125 0.0104490276426077
10366.851309284 0.0103975255042315
10367.5242629555 0.0117374071851373
10368.197216627 0.0116480197757483
10368.8701702985 0.0113799488171935
10369.54312397 0.0112945241853595
10370.2160776415 0.010218140669167
10370.8890313129 0.0102164456620812
10371.5619849844 0.0105188693851233
10372.2349386559 0.0105469943955541
10372.9078923274 0.0116835152730346
10373.5808459989 0.011630991473794
10374.2537996704 0.0115763964131474
10374.9267533419 0.0114443870261312
10375.5997070134 0.0104670748114586
10376.2726606849 0.0104296049103141
10376.9456143563 0.0106609920039773
10377.6185680278 0.0106421848759055
10378.2915216993 0.0116229951381683
10378.9644753708 0.0116256000474095
10379.6374290423 0.0118135400116444
10380.3103827138 0.0118605755269527
10380.9833363853 0.0108588505536318
10381.6562900568 0.0106546320021152
10382.3292437283 0.0105730900540948
10383.0021973997 0.0107425069436431
10383.6751510712 0.0118653625249863
10384.3481047427 0.0120943048968911
10385.0210584142 0.0122010204941034
10385.6940120857 0.0119795296341181
10386.3669657572 0.0107638733461499
10387.0399194287 0.0106585836037993
10387.7128731002 0.0107858311384916
10388.3858267717 0.0106037622317672
10389.0587804431 0.0119267981499434
10389.7317341146 0.0117704402655363
10390.4046877861 0.0118263782933354
10391.0776414576 0.0119110075756907
10391.7505951291 0.0111153507605195
10392.4235488006 0.011360565200448
10393.0965024721 0.0108994916081429
10393.7694561436 0.010805394500494
10394.4424098151 0.011965393088758
10395.1153634865 0.0121704898774624
10395.788317158 0.0122006125748158
10396.4612708295 0.0121261551976204
10397.134224501 0.0110603403300047
10397.8071781725 0.0110831456258893
10398.480131844 0.0107087837532163
10399.1530855155 0.0105964858084917
10399.826039187 0.0121320523321629
10400.4989928585 0.0120331272482872
10401.1719465299 0.0119046187028289
10401.8449002014 0.0119089344516397
10402.5178538729 0.0108396010473371
10403.1908075444 0.0107115507125854
10403.8637612159 0.0107504380866885
10404.5367148874 0.010708574205637
10405.2096685589 0.0120103694498539
10405.8826222304 0.012186192907393
10406.5555759018 0.0118933655321598
10407.2285295733 0.0118223316967487
10407.9014832448 0.0106858257204294
10408.5744369163 0.0106237754225731
10409.2473905878 0.0105126928538084
10409.9203442593 0.0104189421981573
10410.5932979308 0.0118734622374177
10411.2662516023 0.011625369079411
10411.9392052738 0.0118542984127998
10412.6121589452 0.0119492653757334
10413.2851126167 0.0110088884830475
10413.9580662882 0.0107827251777053
10414.6310199597 0.0107467565685511
10415.3039736312 0.0107049820944667
10415.9769273027 0.0117770945653319
10416.6498809742 0.0120952082797885
10417.3228346457 0.0117757804691792
10417.9957883172 0.0119289411231875
10418.6687419886 0.0109890159219503
10419.3416956601 0.0106543572619557
10420.0146493316 0.01082026027143
10420.6876030031 0.0107722301036119
10421.3605566746 0.0121073946356773
10422.0335103461 0.0119004417210817
10422.7064640176 0.0116595271974802
10423.3794176891 0.0117839984595776
10424.0523713606 0.0104128066450357
10424.725325032 0.010544192045927
10425.3982787035 0.0106254052370787
10426.071232375 0.0106385173276067
10426.7441860465 0.0121829463168979
10427.417139718 0.0122259249910712
10428.0900933895 0.0120945582166314
10428.763047061 0.0120836291462183
10429.4360007325 0.0109275924041867
10430.108954404 0.0109036825597286
10430.7819080754 0.010808976367116
10431.4548617469 0.0110837640240788
10432.1278154184 0.01200663857162
10432.8007690899 0.012303588911891
10433.4737227614 0.0121369725093246
10434.1466764329 0.0122821824625134
10434.8196301044 0.0109348762780428
10435.4925837759 0.0111142741516232
10436.1655374474 0.0108084557577968
10436.8384911188 0.0109350373968482
10437.5114447903 0.0122913168743253
10438.1843984618 0.0122385257855058
10438.8573521333 0.0121388453990221
10439.5303058048 0.0122048100456595
10440.2032594763 0.0112782130017877
10440.8762131478 0.0114449039101601
10441.5491668193 0.0112415393814445
10442.2221204908 0.0114716915413737
10442.8950741622 0.0122856963425875
10443.5680278337 0.0123039381578565
10444.2409815052 0.012136354111135
10444.9139351767 0.0122443148866296
10445.5868888482 0.0110905356705189
10446.2598425197 0.0110032577067614
10446.9327961912 0.0110100377351046
10447.6057498627 0.0110589591786265
10448.2787035342 0.012361946515739
10448.9516572056 0.0125379720702767
10449.6246108771 0.0122808776795864
10450.2975645486 0.0122584057971835
10450.9705182201 0.0110518159344792
10451.6434718916 0.0112762833014131
10452.3164255631 0.0112044867128134
10452.9893792346 0.0113624399527907
10453.6623329061 0.0124836368486285
10454.3352865775 0.0124794002622366
10455.008240249 0.0124510116875172
10455.6811939205 0.0124665591865778
10456.354147592 0.011150118894875
10457.0271012635 0.011358923278749
10457.700054935 0.0113363116979599
10458.3730086065 0.0112351141870022
10459.045962278 0.0126387542113662
10459.7189159495 0.0125822927802801
10460.3918696209 0.0126269450411201
10461.0648232924 0.0124458950012922
10461.7377769639 0.0113331889733672
10462.4107306354 0.0111319897696376
10463.0836843069 0.0113243637606502
10463.7566379784 0.0114067699760199
10464.4295916499 0.012688435614109
10465.1025453214 0.0124672502279282
10465.7754989929 0.0125253917649388
10466.4484526643 0.0124611826613545
10467.1214063358 0.0113712763413787
10467.7943600073 0.0113808549940586
10468.4673136788 0.0112830325961113
10469.1402673503 0.0113790510222316
10469.8132210218 0.0125881927087903
10470.4861746933 0.0128583386540413
10471.1591283648 0.0124251376837492
10471.8320820363 0.0125984167680144
10472.5050357077 0.0112972827628255
10473.1779893792 0.0113088069483638
10473.8509430507 0.0111798588186502
10474.5238967222 0.0111742923036218
10475.1968503937 0.0124766239896417
10475.8698040652 0.0124887758865952
10476.5427577367 0.0125932274386287
10477.2157114082 0.0122929457575083
10477.8886650797 0.0111754955723882
10478.5616187511 0.0111186997964978
10479.2345724226 0.0113294869661331
10479.9075260941 0.011086012236774
10480.5804797656 0.0125356325879693
10481.2534334371 0.0124885700643063
10481.9263871086 0.0123106651008129
10482.5993407801 0.0125115467235446
10483.2722944516 0.0109764654189348
10483.9452481231 0.0108108315616846
10484.6182017945 0.0108358794823289
10485.291155466 0.0111094797030091
10485.9641091375 0.0119840409606695
10486.637062809 0.0123872561380267
10487.3100164805 0.0126950740814209
10487.982970152 0.0125248674303293
10488.6559238235 0.0112793603911996
10489.328877495 0.0112806176766753
10490.0018311665 0.0111222956329584
10490.6747848379 0.0113655515015125
10491.3477385094 0.0127697642892599
10492.0206921809 0.0125428615137935
10492.6936458524 0.0125120533630252
10493.3665995239 0.0123398136347532
10494.0395531954 0.0109425093978643
10494.7125068669 0.010978925973177
10495.3854605384 0.0108406795188785
10496.0584142099 0.0110259922221303
10496.7313678813 0.012202575802803
10497.4043215528 0.0121960937976837
10498.0772752243 0.0122589832171798
10498.7502288958 0.0124318934977055
10499.4231825673 0.0109529281035066
10500.0961362388 0.0112532833591104
10500.7690899103 0.0110978055745363
10501.4420435818 0.0110832098871469
10502.1149972532 0.0123433861881495
10502.7879509247 0.0126786502078176
10503.4609045962 0.0127491252496839
10504.1338582677 0.012265695258975
10504.8068119392 0.0111226299777627
10505.4797656107 0.0110020572319627
10506.1527192822 0.0109415408223867
10506.8256729537 0.0111005669459701
10507.4986266252 0.0121727995574474
10508.1715802966 0.0124957263469696
10508.8445339681 0.012383172288537
10509.5174876396 0.0125594781711698
10510.1904413111 0.0113001316785812
10510.8633949826 0.0114042889326811
10511.5363486541 0.0114024300128222
10512.2093023256 0.0112388720735908
10512.8822559971 0.0123944990336895
10513.5552096686 0.0123064015060663
10514.22816334 0.0120764179155231
10514.9011170115 0.0121134389191866
10515.574070683 0.0111018810421228
10516.2470243545 0.0111183067783713
10516.919978026 0.0111217014491558
10517.5929316975 0.0110479984432459
10518.265885369 0.0121862841770053
10518.9388390405 0.0124491779133677
10519.611792712 0.0120692318305373
10520.2847463834 0.0120545420795679
10520.9577000549 0.0107408268377185
10521.6306537264 0.0105586452409625
10522.3036073979 0.0108798081055284
10522.9765610694 0.0109974183142185
10523.6495147409 0.0121857356280088
10524.3224684124 0.0120755936950445
10524.9954220839 0.0118704866617918
10525.6683757554 0.0120412791147828
10526.3413294268 0.0103563461452723
10527.0142830983 0.0104888798668981
10527.6872367698 0.0105730826035142
10528.3601904413 0.0105692036449909
10529.0331441128 0.0120256720110774
10529.7060977843 0.0116736683994532
10530.3790514558 0.0118887089192867
10531.0520051273 0.0119172809645534
10531.7249587988 0.0106216659769416
10532.3979124702 0.0107570616528392
10533.0708661417 0.0107265710830688
10533.7438198132 0.010640918277204
10534.4167734847 0.0120180007070303
10535.0897271562 0.0120842708274722
10535.7626808277 0.0116626806557178
10536.4356344992 0.0115391882136464
10537.1085881707 0.0106087680906057
10537.7815418422 0.010724569670856
10538.4544955136 0.0104904845356941
10539.1274491851 0.010527404025197
10539.8004028566 0.0116884922608733
10540.4733565281 0.0116083677858114
10541.1463101996 0.0117584904655814
10541.8192638711 0.0117341242730618
10542.4922175426 0.0103877754881978
10543.1651712141 0.0102482512593269
10543.8381248856 0.0104964366182685
10544.511078557 0.0104726506397128
10545.1840322285 0.0118771782144904
10545.8569859 0.0118268625810742
10546.5299395715 0.0117267910391092
10547.202893243 0.0114155514165759
10547.8758469145 0.01048375479877
10548.548800586 0.0105276489630342
10549.2217542575 0.0105141093954444
10549.894707929 0.010546694509685
10550.5676616004 0.0115262186154723
10551.2406152719 0.011639891192317
10551.9135689434 0.0115666892379522
10552.5865226149 0.0115975243970752
10553.2594762864 0.0103579433634877
10553.9324299579 0.0103320376947522
10554.6053836294 0.0102376090362668
10555.2783373009 0.0103691406548023
10555.9512909723 0.011527088470757
10556.6242446438 0.0112996650859714
10557.2971983153 0.0117427501827478
10557.9701519868 0.0114829856902361
10558.6431056583 0.0102550946176052
10559.3160593298 0.0103529589250684
10559.9890130013 0.0104426881298423
10560.6619666728 0.0104330088943243
10561.3349203443 0.0113620217889547
10562.0078740157 0.0113669037818909
10562.6808276872 0.0111697046086192
10563.3537813587 0.0112253064289689
10564.0267350302 0.00990331079810858
10564.6996887017 0.00984146539121866
10565.3726423732 0.0102886920794845
10566.0455960447 0.0100574139505625
10566.7185497162 0.0109974555671215
10567.3915033877 0.0109187224879861
10568.0644570591 0.0110365124419332
10568.7374107306 0.0111008016392589
10569.4103644021 0.00994346104562283
10570.0833180736 0.00990202464163303
10570.7562717451 0.0101708965376019
10571.4292254166 0.0100719034671783
10572.1021790881 0.0107614928856492
10572.7751327596 0.0109582394361496
10573.4480864311 0.0109740290790796
10574.1210401025 0.0108424499630928
10574.793993774 0.00966994278132915
10575.4669474455 0.00979087874293327
10576.139901117 0.0100368382409215
10576.8128547885 0.0099587868899107
10577.48580846 0.0106589598581195
10578.1587621315 0.0108370464295149
10578.831715803 0.0105867022648454
10579.5046694745 0.0107508907094598
10580.1776231459 0.00963054317981005
10580.8505768174 0.00957335159182549
10581.5235304889 0.00937991682440042
10582.1964841604 0.00924609042704105
10582.8694378319 0.0106139490380883
10583.5423915034 0.0104959765449166
10584.2153451749 0.010886350646615
10584.8882988464 0.0108336871489882
10585.5612525179 0.00973565597087145
10586.2342061893 0.00973967742174864
10586.9071598608 0.00962325371801853
10587.5801135323 0.00955386832356453
10588.2530672038 0.0106062712147832
10588.9260208753 0.0107825994491577
10589.5989745468 0.0107131348922849
10590.2719282183 0.0104306666180491
10590.9448818898 0.00952525250613689
10591.6178355613 0.0094497250393033
10592.2907892327 0.00941299833357334
10592.9637429042 0.00939070247113705
10593.6366965757 0.0105513026937842
10594.3096502472 0.0104893427342176
10594.9826039187 0.0101819206029177
10595.6555575902 0.0101731941103935
10596.3285112617 0.0093482593074441
10597.0014649332 0.00946755334734917
10597.6744186047 0.00926522351801395
10598.3473722761 0.00936646945774555
10599.0203259476 0.0104888528585434
10599.6932796191 0.0102208508178592
10600.3662332906 0.0106048155575991
10601.0391869621 0.0106677254661918
10601.7121406336 0.00958744436502457
10602.3850943051 0.00962534174323082
10603.0580479766 0.00962254498153925
10603.731001648 0.00961501989513636
10604.4039553195 0.0107979280874133
10605.076908991 0.0107899308204651
10605.7498626625 0.0108635127544403
10606.422816334 0.0107962265610695
10607.0957700055 0.00994157511740923
10607.768723677 0.00993350055068731
10608.4416773485 0.00969664473086596
10609.11463102 0.00968309212476015
10609.7875846914 0.0111123947426677
10610.4605383629 0.0109014278277755
10611.1334920344 0.0110270669683814
10611.8064457059 0.0108675397932529
10612.4793993774 0.00991259794682264
10613.1523530489 0.00997541472315788
10613.8253067204 0.00972125958651304
10614.4982603919 0.00988645572215319
10615.1712140634 0.011178151704371
10615.8441677348 0.0111253736540675
10616.5171214063 0.0108862249180675
10617.1900750778 0.0108400797471404
10617.8630287493 0.0100175347179174
10618.5359824208 0.0101148616522551
10619.2089360923 0.0101599581539631
10619.8818897638 0.0101021137088537
10620.5548434353 0.0113448612391949
10621.2277971068 0.011097215116024
10621.9007507782 0.0113931708037853
10622.5737044497 0.0112770888954401
10623.2466581212 0.0100732464343309
10623.9196117927 0.00998726394027472
10624.5925654642 0.0101009579375386
10625.2655191357 0.0101565634831786
10625.9384728072 0.0112891513854265
10626.6114264787 0.0112703768536448
10627.2843801502 0.0114233195781708
10627.9573338216 0.0113910557702184
10628.6302874931 0.0103281242772937
10629.3032411646 0.010357117280364
10629.9761948361 0.010246068239212
10630.6491485076 0.0102443350479007
10631.3221021791 0.0113460514694452
10631.9950558506 0.0110877994447947
10632.6680095221 0.0114553915336728
10633.3409631936 0.0114553542807698
10634.013916865 0.00999093800783157
10634.6868705365 0.0100623210892081
10635.359824208 0.0102100111544132
10636.0327778795 0.0104322703555226
10636.705731551 0.0114090824499726
10637.3786852225 0.0113966073840857
10638.051638894 0.0112486584112048
10638.7245925655 0.0110076572746038
10639.397546237 0.0101397456601262
10640.0704999084 0.010156262665987
10640.7434535799 0.0104943104088306
10641.4164072514 0.0103992205113173
10642.0893609229 0.0116265285760164
10642.7623145944 0.0115286204963923
10643.4352682659 0.0112730572000146
10644.1082219374 0.0111608458682895
10644.7811756089 0.0103692822158337
10645.4541292804 0.0102686565369368
10646.1270829518 0.0106924371793866
10646.8000366233 0.0105136493220925
10647.4729902948 0.0115181030705571
10648.1459439663 0.0113984420895576
10648.8188976378 0.0115405386313796
10649.4918513093 0.0114574357867241
10650.1648049808 0.0101929223164916
10650.8377586523 0.0103783588856459
10651.5107123238 0.0105868112295866
10652.1836659952 0.0105890473350883
10652.8566196667 0.0115037737414241
10653.5295733382 0.0114365993067622
10654.2025270097 0.0112569211050868
10654.8754806812 0.0111997257918119
10655.5484343527 0.0101766139268875
10656.2213880242 0.0101010333746672
10656.8943416957 0.0103396624326706
10657.5672953671 0.0103588812053204
10658.2402490386 0.0113105066120625
10658.9132027101 0.0116224028170109
10659.5861563816 0.0113574070855975
10660.2591100531 0.0110294399783015
10660.9320637246 0.0101315239444375
10661.6050173961 0.0101127056404948
10662.2779710676 0.00991253741085529
10662.9509247391 0.00995114166289568
10663.6238784105 0.011054340749979
10664.296832082 0.010895830579102
10664.9697857535 0.0108190877363086
10665.642739425 0.0108965002000332
10666.3156930965 0.0100580658763647
10666.988646768 0.0100328549742699
10667.6616004395 0.0101654743775725
10668.334554111 0.00984800420701504
10669.0075077825 0.0108489850535989
10669.6804614539 0.0108108576387167
10670.3534151254 0.0108805019408464
10671.0263687969 0.0109051335602999
10671.6993224684 0.00995635613799095
10672.3722761399 0.00986770540475845
10673.0452298114 0.0100499894469976
10673.7181834829 0.00995476264506578
10674.3911371544 0.0107215121388435
10675.0640908259 0.0106038264930248
10675.7370444973 0.0105278706178069
10676.4099981688 0.0103142056614161
10677.0829518403 0.00959416013211012
10677.7559055118 0.00931892544031143
10678.4288591833 0.00924110226333141
10679.1018128548 0.00925285182893276
10679.7747665263 0.00958728976547718
10680.4477201978 0.00957706570625305
10681.1206738693 0.00979841034859419
10681.7936275407 0.00995612237602472
10682.4665812122 0.00974694918841124
10683.1395348837 0.00974327698349953
10683.8124885552 0.00955300685018301
10684.4854422267 0.00960176438093185
10685.1583958982 0.0104941669851542
10685.8313495697 0.0107318386435509
10686.5043032412 0.0108667556196451
10687.1772569127 0.0110247246921062
10687.8502105841 0.00994274392724037
10688.5231642556 0.00987926218658686
10689.1961179271 0.0102515509352088
10689.8690715986 0.0103316586464643
10690.5420252701 0.0107592651620507
10691.2149789416 0.0110243717208505
10691.8879326131 0.0108963223174214
10692.5608862846 0.0109352665022016
10693.2338399561 0.0101004345342517
10693.9067936275 0.0102736866101623
10694.579747299 0.0104061951860785
10695.2527009705 0.0105172256007791
10695.925654642 0.0110949156805873
10696.5986083135 0.0111175701022148
10697.271561985 0.0113097140565515
10697.9445156565 0.0113138509914279
10698.617469328 0.0102840568870306
10699.2904229995 0.0101862987503409
10699.9633766709 0.0100753698498011
10700.6363303424 0.0103634838014841
10701.3092840139 0.010979444719851
10701.9822376854 0.0112590603530407
10702.6551913569 0.0110316621139646
10703.3281450284 0.0109679745510221
10704.0010986999 0.0103157199919224
10704.6740523714 0.0102616725489497
10705.3470060428 0.0105031887069345
10706.0199597143 0.0105219259858131
10706.6929133858 0.0112661449238658
10707.3658670573 0.0113913668319583
10708.0388207288 0.0115489279851317
10708.7117744003 0.0117707308381796
10709.3847280718 0.0105303656309843
10710.0576817433 0.0104763098061085
10710.7306354148 0.0106761893257499
10711.4035890862 0.010668495669961
10712.0765427577 0.0116074588149786
10712.7494964292 0.0115935299545527
10713.4224501007 0.0118524422869086
10714.0954037722 0.0118884034454823
10714.7683574437 0.0106741264462471
10715.4413111152 0.0107646780088544
10716.1142647867 0.010713005438447
10716.7872184582 0.0107028717175126
10717.4601721296 0.0113842431455851
10718.1331258011 0.0113774938508868
10718.8060794726 0.0111290365457535
10719.4790331441 0.0112687954679132
10720.1519868156 0.0102560091763735
10720.8249404871 0.0101609705016017
10721.4978941586 0.0103202573955059
10722.1708478301 0.0105028059333563
10722.8438015016 0.0111819831654429
10723.516755173 0.0111922193318605
10724.1897088445 0.0111332461237907
10724.862662516 0.011418298818171
10725.5356161875 0.010065364651382
10726.208569859 0.010040458291769
10726.8815235305 0.0103889284655452
10727.554477202 0.0102253770455718
10728.2274308735 0.0113838305696845
10728.900384545 0.0113106612116098
10729.5733382164 0.0114597314968705
10730.2462918879 0.0111904945224524
10730.9192455594 0.0104799857363105
10731.5921992309 0.0102800754830241
10732.2651529024 0.0103898448869586
10732.9381065739 0.0102265868335962
10733.6110602454 0.0110879400745034
10734.2840139169 0.011302980594337
10734.9569675884 0.0113182133063674
10735.6299212598 0.0112183326855302
10736.3028749313 0.0100147789344192
10736.9758286028 0.00996072683483362
10737.6487822743 0.0100814206525683
10738.3217359458 0.0100269438698888
10738.9946896173 0.0108764776960015
10739.6676432888 0.0109729366376996
10740.3405969603 0.0108867902308702
10741.0135506318 0.0107318069785833
10741.6865043032 0.00982613768428564
10742.3594579747 0.00970163475722075
10743.0324116462 0.00964703131467104
10743.7053653177 0.00967506784945726
10744.3783189892 0.0105523951351643
10745.0512726607 0.0106481248512864
10745.7242263322 0.0108343157917261
10746.3971800037 0.0108725745230913
10747.0701336751 0.00972270779311657
10747.7430873466 0.00964254327118397
10748.4160410181 0.00941938441246748
10749.0889946896 0.00931199267506599
10749.7619483611 0.0107622304931283
10750.4349020326 0.0107476059347391
10751.1078557041 0.0105907535180449
10751.7808093756 0.0105644213035703
10752.4537630471 0.0093786995857954
10753.1267167185 0.009432477876544
10753.79967039 0.00936651229858398
10754.4726240615 0.00931389350444078
10755.145577733 0.0104480488225818
10755.8185314045 0.0102224620059133
10756.491485076 0.0103584071621299
10757.1644387475 0.0103668291121721
10757.837392419 0.00948298908770084
10758.5103460905 0.00962558761239052
10759.1832997619 0.0092165470123291
10759.8562534334 0.00903250183910131
10760.5292071049 0.0100384168326855
10761.2021607764 0.0100310482084751
10761.8751144479 0.00993713177740574
10762.5480681194 0.0100517757236958
10763.2210217909 0.0089462585747242
10763.8939754624 0.00895276851952076
10764.5669291339 0.00915801059454679
10765.2398828053 0.00928117148578167
10765.9128364768 0.00978956930339336
10766.5857901483 0.00985618680715561
10767.2587438198 0.00948117207735777
10767.9316974913 0.00937631633132696
10768.6046511628 0.00879608187824488
10769.2776048343 0.00869409926235676
10769.9505585058 0.00842253305017948
10770.6235121773 0.00853645987808704
10771.2964658487 0.00937590654939413
10771.9694195202 0.00926014501601458
10772.6423731917 0.00932404678314924
10773.3153268632 0.00927136931568384
10773.9882805347 0.00844586826860905
10774.6612342062 0.00853389874100685
10775.3341878777 0.00824282132089138
10776.0071415492 0.00820270180702209
10776.6800952207 0.00945244170725346
10777.3530488921 0.0094737783074379
10778.0260025636 0.00937255751341581
10778.6989562351 0.00925612915307283
10779.3719099066 0.00846718065440655
10780.0448635781 0.00846465397626162
10780.7178172496 0.00834608543664217
10781.3907709211 0.00835011806339025
10782.0637245926 0.00915836915373802
10782.7366782641 0.00920865498483181
10783.4096319355 0.00901518948376179
10784.082585607 0.00917861610651016
10784.7555392785 0.00817248318344355
10785.42849295 0.00828534830361605
10786.1014466215 0.00818940158933401
10786.774400293 0.00819648150354624
10787.4473539645 0.00898454710841179
10788.120307636 0.00897593703120947
10788.7932613075 0.00894808955490589
10789.4662149789 0.00901254452764988
10790.1391686504 0.00818068813532591
10790.8121223219 0.00816808361560106
10791.4850759934 0.00782328937202692
10792.1580296649 0.00796517264097929
10792.8309833364 0.00884779822081327
10793.5039370079 0.00901370495557785
10794.1768906794 0.00890894141048193
10794.8498443509 0.0089073870331049
10795.5227980223 0.00804952345788479
10796.1957516938 0.00800358224660158
10796.8687053653 0.00794058572500944
10797.5416590368 0.00784261524677277
10798.2146127083 0.00887881498783827
10798.8875663798 0.00898034311830997
10799.5605200513 0.00889391638338566
10800.2334737228 0.00869495421648026
10800.9064273942 0.00785904284566641
10801.5793810657 0.00785713363438845
10802.2523347372 0.00779910758137703
10802.9252884087 0.00765266874805093
10803.5982420802 0.00856986176222563
10804.2711957517 0.00850813277065754
10804.9441494232 0.00862267892807722
10805.6171030947 0.00850571785122156
10806.2900567662 0.00774904992431402
10806.9630104376 0.00743197044357657
10807.6359641091 0.007618123665452
10808.3089177806 0.00756688788533211
10808.9818714521 0.0084959464147687
10809.6548251236 0.00837124977260828
10810.3277787951 0.00820053927600384
10811.0007324666 0.00826019514352083
10811.6736861381 0.0073684430681169
10812.3466398096 0.00723437173292041
10813.019593481 0.00728360190987587
10813.6925471525 0.0072451401501894
10814.365500824 0.00815271493047476
10815.0384544955 0.00825239811092615
10815.711408167 0.00815028417855501
10816.3843618385 0.00810245797038078
10817.05731551 0.0073512177914381
10817.7302691815 0.00726689072325826
10818.403222853 0.00724148843437433
10819.0761765244 0.00724665820598602
10819.7491301959 0.00790670607239008
10820.4220838674 0.00802075117826462
10821.0950375389 0.00796996243298054
10821.7679912104 0.00782790407538414
10822.4409448819 0.00724859861657023
10823.1138985534 0.00703200232237577
10823.7868522249 0.00719597097486258
10824.4598058964 0.00699255289509892
10825.1327595678 0.00792953372001648
10825.8057132393 0.00782652013003826
10826.4786669108 0.0076236161403358
10827.1516205823 0.0075295646674931
10827.8245742538 0.00680376216769218
10828.4975279253 0.00656303716823459
10829.1704815968 0.00692701432853937
10829.8434352683 0.0067946701310575
10830.5163889398 0.00758872460573912
10831.1893426112 0.00756067270413041
10831.8622962827 0.00756406877189875
10832.5352499542 0.00744651723653078
10833.2082036257 0.00667687458917499
10833.8811572972 0.00652936939150095
10834.5541109687 0.00637495098635554
10835.2270646402 0.00635157758370042
10835.9000183117 0.00731247384101152
10836.5729719832 0.00721961073577404
10837.2459256546 0.00712818000465631
10837.9188793261 0.00695271836593747
10838.5918329976 0.0062994989566505
10839.2647866691 0.00618300773203373
10839.9377403406 0.00616109371185303
10840.6106940121 0.00602687010541558
10841.2836476836 0.00695288926362991
10841.9566013551 0.00687224743887782
10842.6295550266 0.00683364644646645
10843.302508698 0.00682824477553368
10843.9754623695 0.00615733582526445
10844.648416041 0.00617956649512053
10845.3213697125 0.00616237660869956
10845.994323384 0.00601628609001637
10846.6672770555 0.00683409441262484
10847.340230727 0.00680646300315857
10848.0131843985 0.00671615824103355
10848.68613807 0.00662337942048907
10849.3590917414 0.0058632199652493
10850.0320454129 0.00573157146573067
10850.7049990844 0.00563094299286604
10851.3779527559 0.00553874531760812
10852.0509064274 0.0064649055711925
10852.7238600989 0.00637124804779887
10853.3968137704 0.00632876483723521
10854.0697674419 0.00636682426556945
10854.7427211133 0.00548982666805387
10855.4156747848 0.00558040710166097
10856.0886284563 0.00551809417083859
10856.7615821278 0.0055489563383162
10857.4345357993 0.00622736290097237
10858.1074894708 0.00628302525728941
10858.7804431423 0.00617722049355507
10859.4533968138 0.00624375278130174
10860.1263504853 0.00554657354950905
10860.7993041567 0.0056050424464047
10861.4722578282 0.00546367932111025
10862.1452114997 0.00545646529644728
10862.8181651712 0.00616040593013167
10863.4911188427 0.00626219809055328
10864.1640725142 0.00609953561797738
10864.8370261857 0.00612832326442003
10865.5099798572 0.00524537637829781
10866.1829335287 0.00522638950496912
10866.8558872001 0.00533090811222792
10867.5288408716 0.00532619189471006
10868.2017945431 0.00605334807187319
10868.8747482146 0.00609086779877543
10869.5477018861 0.00586209073662758
10870.2206555576 0.00600415375083685
10870.8936092291 0.00514024216681719
10871.5665629006 0.0052622789517045
10872.2395165721 0.00521266786381602
10872.9124702435 0.00516078574582934
10873.585423915 0.00594378635287285
10874.2583775865 0.00600395770743489
10874.931331258 0.0060248957015574
10875.6042849295 0.00585447670891881
10876.277238601 0.005299037322402
10876.9501922725 0.00529737677425146
10877.623145944 0.00521370302885771
10878.2960996155 0.0052795116789639
10878.9690532869 0.00600287783890963
10879.6420069584 0.00594814820215106
10880.3149606299 0.00590481841936707
10880.9879143014 0.00604599062353373
10881.6608679729 0.00523905549198389
10882.3338216444 0.00512026995420456
10883.0067753159 0.00525546679273248
10883.6797289874 0.00516689335927367
10884.3526826589 0.00576358893886209
10885.0256363303 0.00582627858966589
10885.6985900018 0.00573799712583423
10886.3715436733 0.00576666928827763
10887.0444973448 0.00506328279152513
10887.7174510163 0.00505271041765809
10888.3904046878 0.00508365500718355
10889.0633583593 0.00512850051745772
10889.7363120308 0.00566914957016706
10890.4092657023 0.00562000554054976
10891.0822193737 0.00573661783710122
10891.7551730452 0.00572397001087666
10892.4281267167 0.00501045398414135
10893.1010803882 0.00500577129423618
10893.7740340597 0.00503207137808204
10894.4469877312 0.0050828829407692
10895.1199414027 0.00567716266959906
10895.7928950742 0.00558676198124886
10896.4658487457 0.00565473083406687
10897.1388024171 0.00561844231560826
10897.8117560886 0.00486068893224001
10898.4847097601 0.00494769774377346
10899.1576634316 0.00494512962177396
10899.8306171031 0.00492195691913366
10900.5035707746 0.00551652302965522
10901.1765244461 0.00558881089091301
10901.8494781176 0.00545881828293204
10902.522431789 0.00542408181354403
10903.1953854605 0.00494158873334527
10903.868339132 0.00490861758589745
10904.5412928035 0.00497371191158891
10905.214246475 0.00485385209321976
10905.8872001465 0.00541535438969731
10906.560153818 0.00544781144708395
10907.2331074895 0.00532541191205382
10907.906061161 0.00527550978586078
10908.5790148324 0.00487434212118387
10909.2519685039 0.00479489751160145
10909.9249221754 0.00490697845816612
10910.5978758469 0.00474147545173764
10911.2708295184 0.00531589891761541
10911.9437831899 0.00523017626255751
10912.6167368614 0.00529370736330748
10913.2896905329 0.00520959310233593
10913.9626442044 0.0047032218426466
10914.6355978758 0.00465317675843835
10915.3085515473 0.00464489590376616
10915.9815052188 0.00462525198236108
10916.6544588903 0.00525498064234853
10917.3274125618 0.00508506409823895
10918.0003662333 0.00519925262778997
10918.6733199048 0.00517737725749612
10919.3462735763 0.00450915610417724
10920.0192272478 0.00454034050926566
10920.6921809192 0.00469249533489347
10921.3651345907 0.00459137000143528
10922.0380882622 0.00511630065739155
10922.7110419337 0.00504628662019968
10923.3839956052 0.00495758699253201
10924.0569492767 0.00495206285268068
10924.7299029482 0.00456172693520784
10925.4028566197 0.00454448210075498
10926.0758102912 0.00443356903269887
10926.7487639626 0.00445513427257538
10927.4217176341 0.00493554305285215
10928.0946713056 0.00488414987921715
10928.7676249771 0.00493240309879184
10929.4405786486 0.0049177291803062
10930.1135323201 0.00453056022524834
10930.7864859916 0.00451814569532871
10931.4594396631 0.00445032259449363
10932.1323933346 0.00441208248957992
10932.805347006 0.00499552860856056
10933.4783006775 0.0049440679140389
10934.151254349 0.00487437983974814
10934.8242080205 0.00491491798311472
10935.497161692 0.00437973299995065
10936.1701153635 0.00439447071403265
10936.843069035 0.00453031528741121
10937.5160227065 0.00444643059745431
10938.188976378 0.00483799120411277
10938.8619300494 0.00481541501358151
10939.5348837209 0.00473239459097385
10940.2078373924 0.00461469171568751
10940.8807910639 0.00429278844967484
10941.5537447354 0.00418934319168329
10942.2266984069 0.00420948350802064
10942.8996520784 0.00418446352705359
10943.5726057499 0.00467041041702032
10944.2455594214 0.00455461908131838
10944.9185130928 0.00450411532074213
10945.5914667643 0.00456412229686975
10946.2644204358 0.00416752835735679
10946.9373741073 0.0041506732814014
10947.6103277788 0.00405795825645328
10948.2832814503 0.00405398337170482
10948.9562351218 0.00448061944916844
10949.6291887933 0.00450809439644217
10950.3021424648 0.00455314572900534
10950.9750961362 0.0044745085760951
10951.6480498077 0.00408847676590085
10952.3210034792 0.00404553534463048
10952.9939571507 0.00392626458778977
10953.6669108222 0.00395873794332147
10954.3398644937 0.00437667220830917
10955.0128181652 0.00439497549086809
10955.6857718367 0.00428022257983685
10956.3587255081 0.00428165541961789
10957.0316791796 0.00389160891063511
10957.7046328511 0.00388806383125484
10958.3775865226 0.00384296383708715
10959.0505401941 0.00382264377549291
10959.7234938656 0.00414261221885681
10960.3964475371 0.00413071317598224
10961.0694012086 0.00411199033260345
10961.7423548801 0.00409695087000728
10962.4153085515 0.00375663605518639
10963.088262223 0.00373695744201541
10963.7612158945 0.00370825082063675
10964.434169566 0.0037270977627486
10965.1071232375 0.00399938365444541
10965.780076909 0.00409240042790771
10966.4530305805 0.00405414216220379
10967.125984252 0.00396059034392238
10967.7989379235 0.00361551064997911
10968.4718915949 0.00356199825182557
10969.1448452664 0.00356893660500646
10969.8177989379 0.00353529211133718
10970.4907526094 0.00393325043842196
10971.1637062809 0.0038422814104706
10971.8366599524 0.00385904079303145
10972.5096136239 0.00378591567277908
10973.1825672954 0.00342518812976778
10973.8555209669 0.00340108061209321
10974.5284746383 0.00339556857943535
10975.2014283098 0.00333629827946424
10975.8743819813 0.00369019783101976
10976.5473356528 0.00368226133286953
10977.2202893243 0.00364347035065293
10977.8932429958 0.00359564181417227
10978.5661966673 0.00329032773151994
10979.2391503388 0.00317692384123802
10979.9121040103 0.00318629154935479
10980.5850576817 0.00319944601505995
10981.2580113532 0.0034234847407788
10981.9309650247 0.00339147145859897
10982.6039186962 0.00344484858214855
10983.2768723677 0.0033831272739917
10983.9498260392 0.00304368580691516
10984.6227797107 0.00306604662910104
10985.2957333822 0.00300421239808202
10985.9686870537 0.0029323217459023
10986.6416407251 0.00333320233039558
10987.3145943966 0.00331022078171372
10987.9875480681 0.0032266853377223
10988.6605017396 0.00317394477315247
10989.3334554111 0.00288687250576913
10990.0064090826 0.00284772249870002
10990.6793627541 0.00292222527787089
10991.3523164256 0.00286214938387275
10992.0252700971 0.0030381188262254
10992.6982237685 0.00306125078350306
10993.37117744 0.00301130558364093
10994.0441311115 0.00299228657968342
10994.717084783 0.00269007543101907
10995.3900384545 0.00263219210319221
10996.062992126 0.00263339793309569
10996.7359457975 0.00257242796942592
10997.408899469 0.00284433783963323
10998.0818531404 0.00282049854286015
10998.7548068119 0.00270336377434433
10999.4277604834 0.00261634588241577
11000.1007141549 0.00237945187836885
11000.7736678264 0.00236321310512722
11001.4466214979 0.00233277003280818
11002.1195751694 0.00227386201731861
11002.7925288409 0.00249915826134384
11003.4654825124 0.00245948252268136
11004.1384361838 0.00245537422597408
11004.8113898553 0.00239664572291076
11005.4843435268 0.00218339823186398
11006.1572971983 0.00212544924579561
11006.8302508698 0.00205361261032522
11007.5032045413 0.00204265024513006
11008.1761582128 0.00222359807230532
11008.8491118843 0.00219398830085993
11009.5220655558 0.0021449679043144
11010.1950192272 0.00214256509207189
11010.8679728987 0.00187923829071224
11011.5409265702 0.00182419491466135
11012.2138802417 0.00178758928086609
11012.8868339132 0.00169895379804075
11013.5597875847 0.00186161836609244
11014.2327412562 0.00180138018913567
11014.9056949277 0.00180333713069558
11015.5786485992 0.00175746402237564
11016.2516022706 0.00159146566875279
11016.9245559421 0.00149592314846814
11017.5975096136 0.00147004064638168
11018.2704632851 0.00136511353775859
11018.9434169566 0.00147691403981298
11019.6163706281 0.00138449366204441
11020.2893242996 0.00130802660714835
11020.9622779711 0.00119087763596326
11021.6352316426 0.00107241864316165
11022.308185314 0.000957440584897995
11022.9811389855 0.000940084748435766
11023.654092657 0.000775925524067134
11024.3270463285 0.000761903414968401
11025 0.000529547687619925
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fingerprints/wpt_all_generators.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
 
\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={all generators},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean wavelet packet magnitude},
ymin=0.000687710806529623, ymax=0.304155747870689,
ymode=log,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0381614565849304
0.672953671488738 0.0396136678755283
1.34590734297748 0.0374154448509216
2.01886101446622 0.0409145131707191
2.69181468595495 0.0389165952801704
3.36476835744369 0.0433242581784725
4.03772202893243 0.0491941161453724
4.71067570042117 0.0507289841771126
5.38362937190991 0.0527370348572731
6.05658304339864 0.0513231381773949
6.72953671488738 0.0471095405519009
7.40249038637612 0.0466705523431301
8.07544405786486 0.0433809757232666
8.7483977293536 0.0421024113893509
9.42135140084234 0.0462344810366631
10.0943050723311 0.0448710732161999
10.7672587438198 0.0438642576336861
11.4402124153086 0.0454699918627739
12.1131660867973 0.0413670279085636
12.786119758286 0.0425200313329697
13.4590734297748 0.0436275824904442
14.1320271012635 0.0443171635270119
14.8049807727522 0.0500087738037109
15.477934444241 0.0506219305098057
16.1508881157297 0.051659531891346
16.8238417872185 0.0510985665023327
17.4967954587072 0.0465158969163895
18.1697491301959 0.0462048128247261
18.8427028016847 0.0457565970718861
19.5156564731734 0.0456777215003967
20.1886101446621 0.0503204129636288
20.8615638161509 0.0508325286209583
21.5345174876396 0.0504391603171825
22.2074711591284 0.0511126853525639
22.8804248306171 0.0466326512396336
23.5533785021058 0.0473873876035213
24.2263321735946 0.0476729311048985
24.8992858450833 0.0478008650243282
25.5722395165721 0.0544012822210789
26.2451931880608 0.0543369837105274
26.9181468595495 0.0548593923449516
27.5911005310383 0.0552507005631924
28.264054202527 0.0501962527632713
28.9370078740157 0.0509220100939274
29.6099615455045 0.0514240823686123
30.2829152169932 0.0513478852808475
30.955868888482 0.0575970262289047
31.6288225599707 0.0582144781947136
32.3017762314594 0.0584340505301952
32.9747299029482 0.0592503808438778
33.6476835744369 0.0538478121161461
34.3206372459257 0.0546149462461472
34.9935909174144 0.0549246817827225
35.6665445889031 0.0552716813981533
36.3394982603919 0.0619479864835739
37.0124519318806 0.0626666694879532
37.6854056033693 0.0629839152097702
38.3583592748581 0.0629168003797531
39.0313129463468 0.0571504421532154
39.7042666178356 0.0571754351258278
40.3772202893243 0.0574585646390915
41.050173960813 0.0579244755208492
41.7231276323018 0.0641434565186501
42.3960813037905 0.0644207745790482
43.0690349752793 0.0657859295606613
43.741988646768 0.0662155523896217
44.4149423182567 0.060302846133709
45.0878959897455 0.0604439899325371
45.7608496612342 0.0616145394742489
46.4338033327229 0.0619759820401669
47.1067570042117 0.0691032484173775
47.7797106757004 0.0695217549800873
48.4526643471892 0.0700431764125824
49.1256180186779 0.070215716958046
49.7985716901666 0.0637858211994171
50.4715253616554 0.0642440989613533
51.1444790331441 0.0646068379282951
51.8174327046329 0.0649896338582039
52.4903863761216 0.0723224580287933
53.1633400476103 0.0726108476519585
53.8362937190991 0.0728688091039658
54.5092473905878 0.0735753923654556
55.1822010620765 0.0667392164468765
55.8551547335653 0.0676728636026382
56.528108405054 0.0676401555538177
57.2010620765428 0.0681271404027939
57.8740157480315 0.0759252682328224
58.5469694195202 0.076225146651268
59.219923091009 0.0768525451421738
59.8928767624977 0.0776033475995064
60.5658304339864 0.0707180798053741
61.2387841054752 0.0717243030667305
61.9117377769639 0.0718233287334442
62.5846914484527 0.0722827985882759
63.2576451199414 0.0798013210296631
63.9305987914301 0.0803820341825485
64.6035524629189 0.0804935023188591
65.2765061344076 0.0812774002552032
65.9494598058964 0.0738907158374786
66.6224134773851 0.0745051577687263
67.2953671488738 0.0745570957660675
67.9683208203626 0.0748333111405373
68.6412744918513 0.0838174521923065
69.31422816334 0.084385871887207
69.9871818348288 0.0849468037486076
70.6601355063175 0.0847621336579323
71.3330891778063 0.0773096606135368
72.006042849295 0.077923946082592
72.6789965207837 0.0778595134615898
73.3519501922725 0.0779280215501785
74.0249038637612 0.0873329788446426
74.69785753525 0.0868414714932442
75.3708112067387 0.0883438885211945
76.0437648782274 0.0892149657011032
76.7167185497162 0.081139363348484
77.3896722212049 0.0820084735751152
78.0626258926936 0.0820003300905228
78.7355795641824 0.0821458026766777
79.4085332356711 0.0907735377550125
80.0814869071599 0.091229148209095
80.7544405786486 0.091279000043869
81.4273942501373 0.0914681255817413
82.1003479216261 0.0837233513593674
82.7733015931148 0.0835348665714264
83.4462552646036 0.0842978805303574
84.1192089360923 0.0850024595856667
84.792162607581 0.0940231755375862
85.4651162790698 0.0980737954378128
86.1380699505585 0.0939833074808121
86.8110236220472 0.0917758569121361
87.483977293536 0.084116704761982
88.1569309650247 0.0843721628189087
88.8298846365135 0.0849674195051193
89.5028383080022 0.0857156589627266
90.1757919794909 0.0947136729955673
90.8487456509797 0.0949844568967819
91.5216993224684 0.0960695818066597
92.1946529939571 0.0969580039381981
92.8676066654459 0.0881497710943222
93.5405603369346 0.089481458067894
94.2135140084234 0.089258685708046
94.8864676799121 0.0896992832422256
95.5594213514008 0.0997629538178444
96.2323750228896 0.0999826267361641
96.9053286943783 0.0988344997167587
97.5782823658671 0.0999826937913895
98.2512360373558 0.0903145894408226
98.9241897088445 0.0907223373651505
99.5971433803333 0.0906383097171783
100.270097051822 0.0915191695094109
100.943050723311 0.101714268326759
101.616004394799 0.102478452026844
102.288958066288 0.103345140814781
102.961911737777 0.102929778397083
103.634865409266 0.0928947776556015
104.307819080754 0.0930655896663666
104.980772752243 0.0932605937123299
105.653726423732 0.0933425724506378
106.326680095221 0.10344310104847
106.999633766709 0.102816015481949
107.672587438198 0.103752270340919
108.345541109687 0.104552373290062
109.018494781176 0.0932014137506485
109.691448452664 0.0944046899676323
110.364402124153 0.0938137918710709
111.037355795642 0.0936938151717186
111.710309467131 0.104757912456989
112.383263138619 0.10545514523983
113.056216810108 0.105428941547871
113.729170481597 0.104441925883293
114.402124153086 0.0934176295995712
115.075077824574 0.0932627469301224
115.748031496063 0.09361632168293
116.420985167552 0.0934324935078621
117.09393883904 0.104737684130669
117.766892510529 0.104523152112961
118.439846182018 0.106584392488003
119.112799853507 0.10634595900774
119.785753524995 0.0951798856258392
120.458707196484 0.0956813842058182
121.131660867973 0.09502112865448
121.804614539462 0.095133438706398
122.47756821095 0.106595546007156
123.150521882439 0.106395848095417
123.823475553928 0.107592888176441
124.496429225417 0.107233181595802
125.169382896905 0.0962399318814278
125.842336568394 0.0965337082743645
126.515290239883 0.0956349074840546
127.188243911372 0.096092626452446
127.86119758286 0.107543043792248
128.534151254349 0.107116468250751
129.207104925838 0.109939083456993
129.880058597326 0.110556371510029
130.553012268815 0.0995996072888374
131.225965940304 0.100191049277782
131.898919611793 0.100145645439625
132.571873283281 0.100472055375576
133.24482695477 0.113395296037197
133.917780626259 0.114545807242393
134.590734297748 0.114989727735519
135.263687969236 0.114783011376858
135.936641640725 0.10240064561367
136.609595312214 0.102516613900661
137.282548983703 0.102382354438305
137.955502655191 0.102701418101788
138.62845632668 0.116010293364525
139.301409998169 0.116279870271683
139.974363669658 0.115205012261868
140.647317341146 0.115281715989113
141.320271012635 0.102898329496384
141.993224684124 0.103359565138817
142.666178355613 0.103564828634262
143.339132027101 0.104084357619286
144.01208569859 0.117408066987991
144.685039370079 0.118392199277878
145.357993041567 0.118565090000629
146.030946713056 0.118630014359951
146.703900384545 0.106440156698227
147.376854056034 0.105924010276794
148.049807727522 0.105431489646435
148.722761399011 0.105261638760567
149.3957150705 0.119187101721764
150.068668741989 0.11919592320919
150.741622413477 0.11927168816328
151.414576084966 0.119877614080906
152.087529756455 0.105987086892128
152.760483427944 0.106529124081135
153.433437099432 0.106919288635254
154.106390770921 0.107195653021336
154.77934444241 0.12223307788372
155.452298113899 0.122242167592049
156.125251785387 0.122470304369926
156.798205456876 0.121807225048542
157.471159128365 0.107744827866554
158.144112799854 0.10749289393425
158.817066471342 0.106366582214832
159.490020142831 0.106742329895496
160.16297381432 0.120709307491779
160.835927485808 0.120245821774006
161.508881157297 0.123346053063869
162.181834828786 0.122730322182178
162.854788500275 0.110169246792793
163.527742171763 0.10929612070322
164.200695843252 0.109786711633205
164.873649514741 0.108815856277943
165.54660318623 0.122969038784504
166.219556857718 0.122866995632648
166.892510529207 0.12101487070322
167.565464200696 0.119618728756905
168.238417872185 0.106088042259216
168.911371543673 0.104864001274109
169.584325215162 0.105226524174213
170.257278886651 0.10409127175808
170.93023255814 0.118628054857254
171.603186229628 0.118860475718975
172.276139901117 0.123844392597675
172.949093572606 0.121000654995441
173.622047244094 0.108118161559105
174.295000915583 0.110891237854958
174.967954587072 0.111609011888504
175.640908258561 0.113758593797684
176.313861930049 0.129172474145889
176.986815601538 0.131190866231918
177.659769273027 0.134636864066124
178.332722944516 0.135677754878998
179.005676616004 0.122851237654686
179.678630287493 0.124347023665905
180.351583958982 0.124058730900288
181.024537630471 0.126978948712349
181.697491301959 0.142443656921387
182.370444973448 0.14386422932148
183.043398644937 0.13960212469101
183.716352316426 0.141573011875153
184.389305987914 0.126043453812599
185.062259659403 0.128126710653305
185.735213330892 0.128906399011612
186.408167002381 0.129450172185898
187.081120673869 0.148404061794281
187.754074345358 0.149705663323402
188.427028016847 0.150640860199928
189.099981688335 0.152877777814865
189.772935359824 0.135501503944397
190.445889031313 0.136398106813431
191.118842702802 0.136021465063095
191.79179637429 0.136810004711151
192.464750045779 0.15405747294426
193.137703717268 0.154848709702492
193.810657388757 0.155384391546249
194.483611060245 0.155858621001244
195.156564731734 0.139465868473053
195.829518403223 0.140025869011879
196.502472074712 0.141414299607277
197.1754257462 0.141399294137955
197.848379417689 0.160560831427574
198.521333089178 0.160714864730835
199.194286760667 0.161057889461517
199.867240432155 0.159822478890419
200.540194103644 0.142461702227592
201.213147775133 0.142643824219704
201.886101446621 0.14455583691597
202.55905511811 0.143990814685822
203.232008789599 0.160884544253349
203.904962461088 0.161639586091042
204.577916132576 0.162741661071777
205.250869804065 0.162932068109512
205.923823475554 0.145418763160706
206.596777147043 0.146258652210236
207.269730818531 0.146729379892349
207.94268449002 0.146800145506859
208.615638161509 0.165915355086327
209.288591832998 0.165984287858009
209.961545504486 0.166770756244659
210.634499175975 0.166525512933731
211.307452847464 0.149491176009178
211.980406518953 0.149829775094986
212.653360190441 0.14981172978878
213.32631386193 0.150369614362717
213.999267533419 0.167895376682281
214.672221204908 0.167853146791458
215.345174876396 0.174968972802162
216.018128547885 0.175574064254761
216.691082219374 0.158584386110306
217.364035890862 0.15740130841732
218.036989562351 0.159737050533295
218.70994323384 0.160326063632965
219.382896905329 0.180026605725288
220.055850576817 0.180903181433678
220.728804248306 0.180503591895103
221.401757919795 0.179516226053238
222.074711591284 0.161341369152069
222.747665262772 0.162566661834717
223.420618934261 0.162960052490234
224.09357260575 0.163312137126923
224.766526277239 0.1825090944767
225.439479948727 0.18280416727066
226.112433620216 0.181436359882355
226.785387291705 0.182410478591919
227.458340963194 0.164310187101364
228.131294634682 0.165382519364357
228.804248306171 0.165058746933937
229.47720197766 0.166392534971237
230.150155649149 0.185789406299591
230.823109320637 0.18635281920433
231.496062992126 0.187918365001678
232.169016663615 0.189556747674942
232.841970335103 0.170925945043564
233.514924006592 0.172071129083633
234.187877678081 0.17281249165535
234.86083134957 0.172894448041916
235.533785021058 0.192034304141998
236.206738692547 0.192619949579239
236.879692364036 0.192408829927444
237.552646035525 0.194126904010773
238.225599707013 0.175251320004463
238.898553378502 0.17574268579483
239.571507049991 0.176481932401657
240.24446072148 0.176266893744469
240.917414392968 0.198107779026031
241.590368064457 0.198567226529121
242.263321735946 0.199739962816238
242.936275407435 0.19899395108223
243.609229078923 0.179932132363319
244.282182750412 0.180555984377861
244.955136421901 0.180196836590767
245.628090093389 0.180049315094948
246.301043764878 0.20151287317276
246.973997436367 0.20057675242424
247.646951107856 0.202314272522926
248.319904779344 0.202960997819901
248.992858450833 0.184828251600266
249.665812122322 0.185576826334
250.338765793811 0.185930386185646
251.011719465299 0.18555973470211
251.684673136788 0.205338105559349
252.357626808277 0.205863133072853
253.030580479766 0.20462940633297
253.703534151254 0.20534610748291
254.376487822743 0.187215253710747
255.049441494232 0.186500519514084
255.722395165721 0.188663884997368
256.395348837209 0.189370319247246
257.068302508698 0.210326850414276
257.741256180187 0.224749892950058
258.414209851676 0.214314788579941
259.087163523164 0.203435122966766
259.760117194653 0.185496479272842
260.433070866142 0.185503005981445
261.10602453763 0.18578377366066
261.778978209119 0.18816539645195
262.451931880608 0.206209659576416
263.124885552097 0.207275316119194
263.797839223585 0.20628397166729
264.470792895074 0.207607448101044
265.143746566563 0.18910676240921
265.816700238052 0.191749736666679
266.48965390954 0.192227751016617
267.162607581029 0.19281741976738
267.835561252518 0.211491793394089
268.508514924007 0.213140547275543
269.181468595495 0.210990488529205
269.854422266984 0.212155014276505
270.527375938473 0.19062140583992
271.200329609962 0.191246882081032
271.87328328145 0.191548988223076
272.546236952939 0.193154647946358
273.219190624428 0.212719887495041
273.892144295916 0.213928997516632
274.565097967405 0.21307310461998
275.238051638894 0.212817668914795
275.911005310383 0.193107232451439
276.583958981871 0.19320447742939
277.25691265336 0.194877997040749
277.929866324849 0.193920031189919
278.602819996338 0.215111389756203
279.275773667826 0.214414566755295
279.948727339315 0.21343007683754
280.621681010804 0.213845878839493
281.294634682293 0.193047031760216
281.967588353781 0.193536832928658
282.64054202527 0.192010894417763
283.313495696759 0.190762609243393
283.986449368248 0.210755005478859
284.659403039736 0.210338175296783
285.332356711225 0.209273979067802
286.005310382714 0.20838674902916
286.678264054203 0.188796520233154
287.351217725691 0.188477993011475
288.02417139718 0.186882272362709
288.697125068669 0.187281668186188
289.370078740157 0.208781018853188
290.043032411646 0.207352057099342
290.715986083135 0.207172527909279
291.388939754624 0.207705870270729
292.061893426112 0.188478603959084
292.734847097601 0.188996240496635
293.40780076909 0.188003450632095
294.080754440579 0.187993466854095
294.753708112067 0.207961231470108
295.426661783556 0.207011759281158
296.099615455045 0.206914633512497
296.772569126534 0.207367599010468
297.445522798022 0.18749226629734
298.118476469511 0.187201529741287
298.791430141 0.185830056667328
299.464383812489 0.186445862054825
300.137337483977 0.204817548394203
300.810291155466 0.204513058066368
301.483244826955 0.208620250225067
302.156198498443 0.208164677023888
302.829152169932 0.19089238345623
303.502105841421 0.190207421779633
304.17505951291 0.190462604165077
304.848013184398 0.191005289554596
305.520966855887 0.209159716963768
306.193920527376 0.208739057183266
306.866874198865 0.210120052099228
307.539827870353 0.208287745714188
308.212781541842 0.189829111099243
308.885735213331 0.190195396542549
309.55868888482 0.189729511737823
310.231642556308 0.190690830349922
310.904596227797 0.208384647965431
311.577549899286 0.207988888025284
312.250503570775 0.2085792273283
312.923457242263 0.208753079175949
313.596410913752 0.188700303435326
314.269364585241 0.189537853002548
314.94231825673 0.190091475844383
315.615271928218 0.190516471862793
316.288225599707 0.208875238895416
316.961179271196 0.208304613828659
317.634132942684 0.210236206650734
318.307086614173 0.210978001356125
318.980040285662 0.192609176039696
319.652993957151 0.192403927445412
320.325947628639 0.191808193922043
320.998901300128 0.19187293946743
321.671854971617 0.210152074694633
322.344808643106 0.211679324507713
323.017762314594 0.210602939128876
323.690715986083 0.211007207632065
324.363669657572 0.192415341734886
325.036623329061 0.192882210016251
325.709577000549 0.189774990081787
326.382530672038 0.189507216215134
327.055484343527 0.211153879761696
327.728438015016 0.211124911904335
328.401391686504 0.209826692938805
329.074345357993 0.210230529308319
329.747299029482 0.191949620842934
330.42025270097 0.192082911729813
331.093206372459 0.19026742875576
331.766160043948 0.18962174654007
332.439113715437 0.210397884249687
333.112067386925 0.210474461317062
333.785021058414 0.214648813009262
334.457974729903 0.2148217856884
335.130928401392 0.198424711823463
335.80388207288 0.198734983801842
336.476835744369 0.197105258703232
337.149789415858 0.197018995881081
337.822743087347 0.213407441973686
338.495696758835 0.21352156996727
339.168650430324 0.211554870009422
339.841604101813 0.210014581680298
340.514557773302 0.19150410592556
341.18751144479 0.190186157822609
341.860465116279 0.188072070479393
342.533418787768 0.18695704638958
343.206372459257 0.202908381819725
343.879326130745 0.202241972088814
344.552279802234 0.222394049167633
345.225233473723 0.207759410142899
345.898187145211 0.194152265787125
346.5711408167 0.192619621753693
347.244094488189 0.194008857011795
347.917048159678 0.194556340575218
348.590001831166 0.213486537337303
349.262955502655 0.215415492653847
349.935909174144 0.217338532209396
350.608862845633 0.217694357037544
351.281816517121 0.198996409773827
351.95477018861 0.200110599398613
352.627723860099 0.199905008077621
353.300677531588 0.199785560369492
353.973631203076 0.217614963650703
354.646584874565 0.217256769537926
355.319538546054 0.21486884355545
355.992492217543 0.214915439486504
356.665445889031 0.193397521972656
357.33839956052 0.193334758281708
358.011353232009 0.195594951510429
358.684306903498 0.195672273635864
359.357260574986 0.212187603116035
360.030214246475 0.211980044841766
360.703167917964 0.214234292507172
361.376121589452 0.213843524456024
362.049075260941 0.194837033748627
362.72202893243 0.193499460816383
363.394982603919 0.193637385964394
364.067936275407 0.193581134080887
364.740889946896 0.211862310767174
365.413843618385 0.211934670805931
366.086797289874 0.212301820516586
366.759750961362 0.211672842502594
367.432704632851 0.193975701928139
368.10565830434 0.193581476807594
368.778611975829 0.194159060716629
369.451565647317 0.193133503198624
370.124519318806 0.212924376130104
370.797472990295 0.213375568389893
371.470426661784 0.212594121694565
372.143380333272 0.212865740060806
372.816334004761 0.19335812330246
373.48928767625 0.194001361727715
374.162241347738 0.191834390163422
374.835195019227 0.190925016999245
375.508148690716 0.212216526269913
376.181102362205 0.212521657347679
376.854056033693 0.214027866721153
377.527009705182 0.212638854980469
378.199963376671 0.193494647741318
378.87291704816 0.193243414163589
379.545870719648 0.19226747751236
380.218824391137 0.19212394952774
380.891778062626 0.212680816650391
381.564731734115 0.212041273713112
382.237685405603 0.212888851761818
382.910639077092 0.211579591035843
383.583592748581 0.192055851221085
384.25654642007 0.191193640232086
384.929500091558 0.190655946731567
385.602453763047 0.190963134169579
386.275407434536 0.210823193192482
386.948361106025 0.210736200213432
387.621314777513 0.213885471224785
388.294268449002 0.214985206723213
388.967222120491 0.194789305329323
389.640175791979 0.195512920618057
390.313129463468 0.194487333297729
390.986083134957 0.193371638655663
391.659036806446 0.214651167392731
392.331990477934 0.214976012706757
393.004944149423 0.215341240167618
393.677897820912 0.215947866439819
394.350851492401 0.19525633752346
395.023805163889 0.195302277803421
395.696758835378 0.195779457688332
396.369712506867 0.195340871810913
397.042666178356 0.216402694582939
397.715619849844 0.216998681426048
398.388573521333 0.215547308325768
399.061527192822 0.216573029756546
399.734480864311 0.194922417402267
400.407434535799 0.194302648305893
401.080388207288 0.194480687379837
401.753341878777 0.195544853806496
402.426295550265 0.213867053389549
403.099249221754 0.215491697192192
403.772202893243 0.216441601514816
404.445156564732 0.216936618089676
405.11811023622 0.194758355617523
405.791063907709 0.195111095905304
406.464017579198 0.195453777909279
407.136971250687 0.195749759674072
407.809924922175 0.217523068189621
408.482878593664 0.217505291104317
409.155832265153 0.218642711639404
409.828785936642 0.217116132378578
410.50173960813 0.195909976959229
411.174693279619 0.19513875246048
411.847646951108 0.192865818738937
412.520600622597 0.195043459534645
413.193554294085 0.215712159872055
413.866507965574 0.215449437499046
414.539461637063 0.217099606990814
415.212415308552 0.21665658056736
415.88536898004 0.194863006472588
416.558322651529 0.194901630282402
417.231276323018 0.193056717514992
417.904229994506 0.192987278103828
418.577183665995 0.216572850942612
419.250137337484 0.214982137084007
419.923091008973 0.217519626021385
420.596044680461 0.217153131961823
421.26899835195 0.197148934006691
421.941952023439 0.197437420487404
422.614905694928 0.19536979496479
423.287859366416 0.194532737135887
423.960813037905 0.215301185846329
424.633766709394 0.214248239994049
425.306720380883 0.214845210313797
425.979674052371 0.214878782629967
426.65262772386 0.193015366792679
427.325581395349 0.192346826195717
427.998535066838 0.192011848092079
428.671488738326 0.192419186234474
429.344442409815 0.213867753744125
430.017396081304 0.230588361620903
430.690349752792 0.21707709133625
431.363303424281 0.212086692452431
432.03625709577 0.191828235983849
432.709210767259 0.190504238009453
433.382164438747 0.190695017576218
434.055118110236 0.191359922289848
434.728071781725 0.2110775411129
435.401025453214 0.212091356515884
436.073979124702 0.211745828390121
436.746932796191 0.212079584598541
437.41988646768 0.191894769668579
438.092840139169 0.192184776067734
438.765793810657 0.193155154585838
439.438747482146 0.194298326969147
440.111701153635 0.215334817767143
440.784654825124 0.215703547000885
441.457608496612 0.213181868195534
442.130562168101 0.212859317660332
442.80351583959 0.19136343896389
443.476469511079 0.191711008548737
444.149423182567 0.190038129687309
444.822376854056 0.191186770796776
445.495330525545 0.212619632482529
446.168284197033 0.21305987238884
446.841237868522 0.21150504052639
447.514191540011 0.212077990174294
448.1871452115 0.189293384552002
448.860098882988 0.188713297247887
449.533052554477 0.189522281289101
450.206006225966 0.189509660005569
450.878959897455 0.210126474499702
451.551913568943 0.209906712174416
452.224867240432 0.210206478834152
452.897820911921 0.210927501320839
453.57077458341 0.188733160495758
454.243728254898 0.190492659807205
454.916681926387 0.188776224851608
455.589635597876 0.18949057161808
456.262589269365 0.211795225739479
456.935542940853 0.211790710687637
457.608496612342 0.209032371640205
458.281450283831 0.210110530257225
458.95440395532 0.188948407769203
459.627357626808 0.188466489315033
460.300311298297 0.187751278281212
460.973264969786 0.188296660780907
461.646218641274 0.209387332201004
462.319172312763 0.208941057324409
462.992125984252 0.210992112755775
463.665079655741 0.209653481841087
464.338033327229 0.187707006931305
465.010986998718 0.187865808606148
465.683940670207 0.18768535554409
466.356894341696 0.187478393316269
467.029848013184 0.207524478435516
467.702801684673 0.206625550985336
468.375755356162 0.208116441965103
469.048709027651 0.207425519824028
469.721662699139 0.186381042003632
470.394616370628 0.185896426439285
471.067570042117 0.18528525531292
471.740523713606 0.185381665825844
472.413477385094 0.205072581768036
473.086431056583 0.20465499162674
473.759384728072 0.204390108585358
474.43233839956 0.205590799450874
475.105292071049 0.186161741614342
475.778245742538 0.186026364564896
476.451199414027 0.187392026185989
477.124153085515 0.186887666583061
477.797106757004 0.207041814923286
478.470060428493 0.207811906933784
479.143014099982 0.207760259509087
479.81596777147 0.208247393369675
480.488921442959 0.188970312476158
481.161875114448 0.187412902712822
481.834828785937 0.187345594167709
482.507782457425 0.188139840960503
483.180736128914 0.209233596920967
483.853689800403 0.209121078252792
484.526643471892 0.205553606152534
485.19959714338 0.206312879920006
485.872550814869 0.188101708889008
486.545504486358 0.187587276101112
487.218458157847 0.18678905069828
487.891411829335 0.187066167593002
488.564365500824 0.206931620836258
489.237319172313 0.206310167908669
489.910272843801 0.208746507763863
490.58322651529 0.208157852292061
491.256180186779 0.188784524798393
491.929133858268 0.187921822071075
492.602087529756 0.18674410879612
493.275041201245 0.186051428318024
493.947994872734 0.206401765346527
494.620948544223 0.206424176692963
495.293902215711 0.207872524857521
495.9668558872 0.206767424941063
496.639809558689 0.185818806290627
497.312763230178 0.186518251895905
497.985716901666 0.186998516321182
498.658670573155 0.186101615428925
499.331624244644 0.20453517138958
500.004577916133 0.203945472836494
500.677531587621 0.205528974533081
501.35048525911 0.205537766218185
502.023438930599 0.184996515512466
502.696392602087 0.183607801795006
503.369346273576 0.182694584131241
504.042299945065 0.182608067989349
504.715253616554 0.202911108732224
505.388207288042 0.202439486980438
506.061160959531 0.207567512989044
506.73411463102 0.206183567643166
507.407068302509 0.188766613602638
508.080021973997 0.186724051833153
508.752975645486 0.187174722552299
509.425929316975 0.185860082507133
510.098882988464 0.203912243247032
510.771836659952 0.203268453478813
511.444790331441 0.200789228081703
512.11774400293 0.199016496539116
512.790697674419 0.180340945720673
513.463651345907 0.178654164075851
514.136605017396 0.181164160370827
514.809558688885 0.179224357008934
515.482512360374 0.197477430105209
516.155466031862 0.202559679746628
516.828419703351 0.200271919369698
517.50137337484 0.197135075926781
518.174327046328 0.178421273827553
518.847280717817 0.179431438446045
519.520234389306 0.179012641310692
520.193188060795 0.180670201778412
520.866141732283 0.197284087538719
521.539095403772 0.199128895998001
522.212049075261 0.19823694229126
522.88500274675 0.199603170156479
523.557956418238 0.181928247213364
524.230910089727 0.183378234505653
524.903863761216 0.182613924145699
525.576817432705 0.184218794107437
526.249771104193 0.201558217406273
526.922724775682 0.202728763222694
527.595678447171 0.196887791156769
528.26863211866 0.196116179227829
528.941585790148 0.178338304162025
529.614539461637 0.178965494036674
530.287493133126 0.178386509418488
530.960446804615 0.178175777196884
531.633400476103 0.197716489434242
532.306354147592 0.198529481887817
532.979307819081 0.196595683693886
533.652261490569 0.197529166936874
534.325215162058 0.178775280714035
534.998168833547 0.179230198264122
535.671122505036 0.177312687039375
536.344076176524 0.177135795354843
537.017029848013 0.197857841849327
537.689983519502 0.196316704154015
538.362937190991 0.197039023041725
539.035890862479 0.196292370557785
539.708844533968 0.178819194436073
540.381798205457 0.178375616669655
541.054751876946 0.179058626294136
541.727705548434 0.179642364382744
542.400659219923 0.195838376879692
543.073612891412 0.197115570306778
543.746566562901 0.196213752031326
544.419520234389 0.194829866290092
545.092473905878 0.176881402730942
545.765427577367 0.175635516643524
546.438381248856 0.177470654249191
547.111334920344 0.176393404603004
547.784288591833 0.19335749745369
548.457242263322 0.193642109632492
549.13019593481 0.195504397153854
549.803149606299 0.195287853479385
550.476103277788 0.17751906812191
551.149056949277 0.176913097500801
551.822010620765 0.176362916827202
552.494964292254 0.176556721329689
553.167917963743 0.194039821624756
553.840871635232 0.193442195653915
554.51382530672 0.193269714713097
555.186778978209 0.193201526999474
555.859732649698 0.17312428355217
556.532686321187 0.172567471861839
557.205639992675 0.173295795917511
557.878593664164 0.172766119241714
558.551547335653 0.189390450716019
559.224501007141 0.18917615711689
559.89745467863 0.189385786652565
560.570408350119 0.190255492925644
561.243362021608 0.173034369945526
561.916315693097 0.172386586666107
562.589269364585 0.17226853966713
563.262223036074 0.172472178936005
563.935176707563 0.190791830420494
564.608130379051 0.189951926469803
565.28108405054 0.189260557293892
565.954037722029 0.187639385461807
566.626991393518 0.171754941344261
567.299945065006 0.17159441113472
567.972898736495 0.171369135379791
568.645852407984 0.170781210064888
569.318806079473 0.189324855804443
569.991759750961 0.18933667242527
570.66471342245 0.186687842011452
571.337667093939 0.186211988329887
572.010620765428 0.168540924787521
572.683574436916 0.168292924761772
573.356528108405 0.169339150190353
574.029481779894 0.169012993574142
574.702435451382 0.184909284114838
575.375389122871 0.183973401784897
576.04834279436 0.185348972678185
576.721296465849 0.183947265148163
577.394250137338 0.167660266160965
578.067203808826 0.167319566011429
578.740157480315 0.166387423872948
579.413111151804 0.166282311081886
580.086064823292 0.182734936475754
580.759018494781 0.182023197412491
581.43197216627 0.18005259335041
582.104925837759 0.181821346282959
582.777879509247 0.163470193743706
583.450833180736 0.164083898067474
584.123786852225 0.163145333528519
584.796740523714 0.163953632116318
585.469694195202 0.179946899414062
586.142647866691 0.180055066943169
586.81560153818 0.178009182214737
587.488555209669 0.178083345293999
588.161508881157 0.160805806517601
588.834462552646 0.160729512572289
589.507416224135 0.159394323825836
590.180369895623 0.159228399395943
590.853323567112 0.174793690443039
591.526277238601 0.174952164292336
592.19923091009 0.179034844040871
592.872184581578 0.178525432944298
593.545138253067 0.161782518029213
594.218091924556 0.162153452634811
594.891045596045 0.160478934645653
595.563999267533 0.160389885306358
596.236952939022 0.177513942122459
596.909906610511 0.175406530499458
597.582860282 0.174840182065964
598.255813953488 0.174953699111938
598.928767624977 0.158370494842529
599.601721296466 0.157913357019424
600.274674967955 0.156109839677811
600.947628639443 0.156001895666122
601.620582310932 0.171189963817596
602.293535982421 0.172490134835243
602.96648965391 0.180130824446678
603.639443325398 0.1732317507267
604.312396996887 0.157673135399818
604.985350668376 0.157425075769424
605.658304339864 0.158624589443207
606.331258011353 0.157843753695488
607.004211682842 0.173696935176849
607.677165354331 0.173538699746132
608.350119025819 0.174630478024483
609.023072697308 0.174645259976387
609.696026368797 0.158649951219559
610.368980040286 0.158679455518723
611.041933711774 0.159105449914932
611.714887383263 0.159482732415199
612.387841054752 0.174449056386948
613.060794726241 0.174709931015968
613.733748397729 0.173249393701553
614.406702069218 0.173453107476234
615.079655740707 0.155488252639771
615.752609412196 0.15639516711235
616.425563083684 0.156510218977928
617.098516755173 0.157284587621689
617.771470426662 0.172651439905167
618.444424098151 0.172334507107735
619.117377769639 0.173213511705399
619.790331441128 0.172354206442833
620.463285112617 0.15713033080101
621.136238784105 0.156770870089531
621.809192455594 0.15745609998703
622.482146127083 0.157903283834457
623.155099798572 0.172690376639366
623.82805347006 0.172476634383202
624.501007141549 0.17242719233036
625.173960813038 0.172029078006744
625.846914484527 0.155920594930649
626.519868156015 0.156073972582817
627.192821827504 0.156197860836983
627.865775498993 0.156060665845871
628.538729170482 0.173105582594872
629.21168284197 0.172936335206032
629.884636513459 0.173864185810089
630.557590184948 0.173837348818779
631.230543856436 0.157482996582985
631.903497527925 0.156983152031898
632.576451199414 0.157055214047432
633.249404870903 0.15689617395401
633.922358542392 0.172231927514076
634.59531221388 0.17140243947506
635.268265885369 0.171411857008934
635.941219556858 0.171619817614555
636.614173228346 0.15630903840065
637.287126899835 0.155695602297783
637.960080571324 0.15561506152153
638.633034242813 0.156581535935402
639.305987914301 0.170116409659386
639.97894158579 0.169365271925926
640.651895257279 0.170986041426659
641.324848928768 0.171062633395195
641.997802600256 0.155561149120331
642.670756271745 0.156042024493217
643.343709943234 0.155269891023636
644.016663614723 0.155495673418045
644.689617286211 0.170046955347061
645.3625709577 0.170460760593414
646.035524629189 0.171354591846466
646.708478300677 0.170512363314629
647.381431972166 0.156355366110802
648.054385643655 0.15590800344944
648.727339315144 0.154754608869553
649.400292986633 0.154999151825905
650.073246658121 0.16913928091526
650.74620032961 0.16988617181778
651.419154001099 0.169094488024712
652.092107672587 0.168912246823311
652.765061344076 0.154486581683159
653.438015015565 0.153978183865547
654.110968687054 0.154800474643707
654.783922358542 0.154532641172409
655.456876030031 0.168462336063385
656.12982970152 0.168813094496727
656.802783373009 0.168437585234642
657.475737044497 0.168719559907913
658.148690715986 0.152588680386543
658.821644387475 0.152005344629288
659.494598058964 0.152344837784767
660.167551730452 0.151686802506447
660.840505401941 0.167680248618126
661.51345907343 0.167225897312164
662.186412744918 0.166207447648048
662.859366416407 0.166131436824799
663.532320087896 0.15055924654007
664.205273759385 0.150034189224243
664.878227430873 0.149945110082626
665.551181102362 0.150132790207863
666.224134773851 0.162473544478416
666.89708844534 0.163213342428207
667.570042116828 0.163221940398216
668.242995788317 0.163148477673531
668.915949459806 0.147860154509544
669.588903131295 0.147920519113541
670.261856802783 0.148030534386635
670.934810474272 0.147321090102196
671.607764145761 0.162153661251068
672.28071781725 0.161660924553871
672.953671488738 0.159598901867867
673.626625160227 0.158627405762672
674.299578831716 0.144329130649567
674.972532503205 0.143490955233574
675.645486174693 0.144407600164413
676.318439846182 0.142623111605644
676.991393517671 0.156292542815208
677.664347189159 0.155699580907822
678.337300860648 0.160564318299294
679.010254532137 0.159593731164932
679.683208203626 0.145508900284767
680.356161875114 0.144452571868896
681.029115546603 0.143725648522377
681.702069218092 0.142477050423622
682.375022889581 0.155321300029755
683.047976561069 0.154520988464355
683.720930232558 0.152870491147041
684.393883904047 0.151753976941109
685.066837575536 0.138637363910675
685.739791247024 0.137851253151894
686.412744918513 0.136076152324677
687.085698590002 0.135555490851402
687.758652261491 0.147507607936859
688.431605932979 0.147977754473686
689.104559604468 0.151212111115456
689.777513275957 0.147963270545006
690.450466947446 0.135648816823959
691.123420618934 0.135978117585182
691.796374290423 0.136404260993004
692.469327961912 0.136422336101532
693.1422816334 0.149876609444618
693.815235304889 0.150414645671844
694.488188976378 0.151239991188049
695.161142647867 0.151119291782379
695.834096319355 0.138633757829666
696.507049990844 0.139924019575119
697.180003662333 0.14012984931469
697.852957333822 0.140381872653961
698.52591100531 0.153570860624313
699.198864676799 0.154392793774605
699.871818348288 0.150546565651894
700.544772019777 0.151069507002831
701.217725691265 0.137372151017189
701.890679362754 0.137436375021935
702.563633034243 0.137345656752586
703.236586705731 0.13736118376255
703.90954037722 0.151665523648262
704.582494048709 0.151798829436302
705.255447720198 0.153555124998093
705.928401391687 0.153925284743309
706.601355063175 0.140653863549232
707.274308734664 0.140828877687454
707.947262406153 0.140581905841827
708.620216077641 0.14091594517231
709.29316974913 0.154536664485931
709.966123420619 0.15510194003582
710.639077092108 0.15380485355854
711.312030763596 0.154177740216255
711.984984435085 0.140784814953804
712.657938106574 0.140561118721962
713.330891778063 0.139738664031029
714.003845449551 0.140709981322289
714.67679912104 0.154715791344643
715.349752792529 0.154812499880791
716.022706464018 0.155247613787651
716.695660135506 0.155678912997246
717.368613806995 0.142296656966209
718.041567478484 0.142378747463226
718.714521149972 0.141272231936455
719.387474821461 0.141049653291702
720.06042849295 0.155521050095558
720.733382164439 0.156075865030289
721.406335835928 0.153529033064842
722.079289507416 0.153915107250214
722.752243178905 0.14001090824604
723.425196850394 0.14001801609993
724.098150521882 0.140248328447342
724.771104193371 0.140221521258354
725.44405786486 0.152463257312775
726.117011536349 0.152296125888824
726.789965207837 0.154316902160645
727.462918879326 0.153838485479355
728.135872550815 0.140864074230194
728.808826222304 0.140814602375031
729.481779893792 0.14055061340332
730.154733565281 0.141102209687233
730.82768723677 0.153267100453377
731.500640908259 0.153569027781487
732.173594579747 0.153200566768646
732.846548251236 0.153312966227531
733.519501922725 0.140789970755577
734.192455594213 0.140543952584267
734.865409265702 0.140806615352631
735.538362937191 0.140291824936867
736.21131660868 0.154307439923286
736.884270280168 0.154136583209038
737.557223951657 0.153391301631927
738.230177623146 0.152797847986221
738.903131294635 0.139354959130287
739.576084966123 0.138831347227097
740.249038637612 0.140480384230614
740.921992309101 0.13970360159874
741.59494598059 0.153642445802689
742.267899652078 0.153202638030052
742.940853323567 0.153100952506065
743.613806995056 0.153836563229561
744.286760666545 0.140282273292542
744.959714338033 0.139728710055351
745.632668009522 0.139283120632172
746.305621681011 0.139260962605476
746.9785753525 0.151677906513214
747.651529023988 0.152239933609962
748.324482695477 0.15232190489769
748.997436366966 0.153118759393692
749.670390038454 0.138134568929672
750.343343709943 0.137828409671783
751.016297381432 0.13706873357296
751.689251052921 0.136738404631615
752.362204724409 0.150115042924881
753.035158395898 0.15034507215023
753.708112067387 0.149712473154068
754.381065738876 0.150513663887978
755.054019410364 0.135947301983833
755.726973081853 0.135772913694382
756.399926753342 0.135140746831894
757.072880424831 0.136096462607384
757.745834096319 0.14961451292038
758.418787767808 0.149947687983513
759.091741439297 0.147877603769302
759.764695110786 0.147376120090485
760.437648782274 0.132827430963516
761.110602453763 0.133621126413345
761.783556125252 0.132759839296341
762.456509796741 0.132658839225769
763.129463468229 0.146358266472816
763.802417139718 0.146723538637161
764.475370811207 0.148384228348732
765.148324482695 0.148086488246918
765.821278154184 0.134861469268799
766.494231825673 0.134498611092567
767.167185497162 0.134632378816605
767.84013916865 0.133839190006256
768.513092840139 0.146903932094574
769.186046511628 0.146552860736847
769.859000183117 0.145651310682297
770.531953854605 0.146335363388062
771.204907526094 0.132610619068146
771.877861197583 0.132911697030067
772.550814869072 0.131341606378555
773.22376854056 0.131061747670174
773.896722212049 0.143339738249779
774.569675883538 0.144677504897118
775.242629555026 0.145684778690338
775.915583226515 0.144359856843948
776.588536898004 0.131307154893875
777.261490569493 0.130897700786591
777.934444240982 0.131827473640442
778.60739791247 0.132408291101456
779.280351583959 0.145304575562477
779.953305255448 0.145142495632172
780.626258926936 0.145126849412918
781.299212598425 0.146041288971901
781.972166269914 0.132661134004593
782.645119941403 0.13242518901825
783.318073612891 0.13346828520298
783.99102728438 0.133737772703171
784.663980955869 0.146763652563095
785.336934627358 0.147665753960609
786.009888298846 0.144192934036255
786.682841970335 0.144399970769882
787.355795641824 0.130937993526459
788.028749313313 0.130674868822098
788.701702984801 0.131491258740425
789.37465665629 0.130428090691566
790.047610327779 0.143908858299255
790.720563999267 0.144373685121536
791.393517670756 0.146244868636131
792.066471342245 0.145513579249382
792.739425013734 0.132414877414703
793.412378685223 0.132439389824867
794.085332356711 0.133394196629524
794.7582860282 0.132767289876938
795.431239699689 0.146222770214081
796.104193371177 0.145251765847206
796.777147042666 0.145890653133392
797.450100714155 0.146324500441551
798.123054385644 0.133327275514603
798.796008057132 0.133567497134209
799.468961728621 0.132789075374603
800.14191540011 0.133557811379433
800.814869071599 0.148247301578522
801.487822743087 0.147938191890717
802.160776414576 0.14703157544136
802.833730086065 0.146281808614731
803.506683757554 0.134312376379967
804.179637429042 0.133731856942177
804.852591100531 0.134703293442726
805.52554477202 0.13440252840519
806.198498443508 0.148386433720589
806.871452114997 0.147975400090218
807.544405786486 0.149399742484093
808.217359457975 0.149590700864792
808.890313129463 0.135261282324791
809.563266800952 0.135959252715111
810.236220472441 0.136642247438431
810.90917414393 0.136551558971405
811.582127815418 0.14916867017746
812.255081486907 0.148972541093826
812.928035158396 0.14932307600975
813.600988829885 0.149634495377541
814.273942501373 0.135860070586205
814.946896172862 0.13632994890213
815.619849844351 0.134993180632591
816.29280351584 0.135117888450623
816.965757187328 0.14822293817997
817.638710858817 0.148841142654419
818.311664530306 0.149090230464935
818.984618201795 0.14893251657486
819.657571873283 0.136514812707901
820.330525544772 0.137380301952362
821.003479216261 0.137338683009148
821.676432887749 0.136085212230682
822.349386559238 0.150240182876587
823.022340230727 0.150713428854942
823.695293902216 0.150114387273788
824.368247573704 0.150423973798752
825.041201245193 0.138249158859253
825.714154916682 0.137809932231903
826.387108588171 0.138312235474586
827.060062259659 0.138063192367554
827.733015931148 0.152042925357819
828.405969602637 0.151554524898529
829.078923274126 0.149116486310959
829.751876945614 0.148771375417709
830.424830617103 0.137499704957008
831.097784288592 0.137050315737724
831.770737960081 0.135764703154564
832.443691631569 0.136144652962685
833.116645303058 0.149983435869217
833.789598974547 0.149582907557487
834.462552646036 0.1499083340168
835.135506317524 0.150058403611183
835.808459989013 0.136899098753929
836.481413660502 0.135991245508194
837.15436733199 0.136189848184586
837.827321003479 0.13570037484169
838.500274674968 0.149107992649078
839.173228346457 0.148606508970261
839.846182017945 0.149565950036049
840.519135689434 0.148885071277618
841.192089360923 0.1352169662714
841.865043032412 0.135234385728836
842.5379967039 0.136245384812355
843.210950375389 0.136508122086525
843.883904046878 0.149758741259575
844.556857718367 0.149185627698898
845.229811389855 0.149678915739059
845.902765061344 0.149390146136284
846.575718732833 0.134822607040405
847.248672404321 0.134472399950027
847.92162607581 0.134020298719406
848.594579747299 0.134445011615753
849.267533418788 0.147743076086044
849.940487090277 0.146439641714096
850.613440761765 0.150346323847771
851.286394433254 0.150334700942039
851.959348104743 0.136963814496994
852.632301776231 0.135984644293785
853.30525544772 0.136738494038582
853.978209119209 0.135807782411575
854.651162790698 0.149143248796463
855.324116462186 0.148822367191315
855.997070133675 0.147573500871658
856.670023805164 0.146930664777756
857.342977476653 0.134552732110023
858.015931148141 0.133663907647133
858.68888481963 0.134301319718361
859.361838491119 0.133557140827179
860.034792162608 0.146981194615364
860.707745834096 0.146986842155457
861.380699505585 0.147348880767822
862.053653177074 0.147447496652603
862.726606848562 0.134279936552048
863.399560520051 0.133994981646538
864.07251419154 0.133534938097
864.745467863029 0.134161368012428
865.418421534518 0.145736917853355
866.091375206006 0.146790504455566
866.764328877495 0.146303161978722
867.437282548984 0.146357655525208
868.110236220472 0.134805083274841
868.783189891961 0.134764894843102
869.45614356345 0.133319318294525
870.129097234939 0.133499056100845
870.802050906427 0.147121831774712
871.475004577916 0.146762624382973
872.147958249405 0.144627034664154
872.820911920894 0.145285308361053
873.493865592382 0.131415024399757
874.166819263871 0.13155697286129
874.83977293536 0.130149215459824
875.512726606849 0.130987301468849
876.185680278337 0.144768938422203
876.858633949826 0.144422516226768
877.531587621315 0.143045708537102
878.204541292803 0.144755691289902
878.877494964292 0.130132302641869
879.550448635781 0.130596444010735
880.22340230727 0.129591435194016
880.896355978758 0.129881829023361
881.569309650247 0.142847523093224
882.242263321736 0.14285646378994
882.915216993225 0.143121242523193
883.588170664713 0.143162459135056
884.261124336202 0.129256397485733
884.934078007691 0.129557520151138
885.60703167918 0.129010617733002
886.279985350668 0.129121527075768
886.952939022157 0.142607942223549
887.625892693646 0.142645969986916
888.298846365135 0.14075180888176
888.971800036623 0.140690296888351
889.644753708112 0.127741128206253
890.317707379601 0.127095595002174
890.99066105109 0.126923099160194
891.663614722578 0.127026215195656
892.336568394067 0.139919057488441
893.009522065556 0.139863938093185
893.682475737044 0.140574783086777
894.355429408533 0.140266761183739
895.028383080022 0.126342281699181
895.701336751511 0.12680472433567
896.374290422999 0.126500517129898
897.047244094488 0.126118868589401
897.720197765977 0.139417544007301
898.393151437466 0.138796210289001
899.066105108954 0.138444781303406
899.739058780443 0.137542754411697
900.412012451932 0.124331876635551
901.084966123421 0.124135479331017
901.757919794909 0.123566590249538
902.430873466398 0.12321924418211
903.103827137887 0.135488390922546
903.776780809376 0.135914340615273
904.449734480864 0.137153550982475
905.122688152353 0.13759408891201
905.795641823842 0.123964183032513
906.468595495331 0.123555779457092
907.141549166819 0.124135509133339
907.814502838308 0.124561071395874
908.487456509797 0.138043388724327
909.160410181285 0.137231841683388
909.833363852774 0.13765724003315
910.506317524263 0.136254101991653
911.179271195752 0.123711079359055
911.85222486724 0.124736301600933
912.525178538729 0.124128215014935
913.198132210218 0.124173060059547
913.871085881707 0.138718038797379
914.544039553195 0.137758016586304
915.216993224684 0.135881453752518
915.889946896173 0.135396927595139
916.562900567662 0.122758761048317
917.23585423915 0.12231107801199
917.908807910639 0.121682479977608
918.581761582128 0.122428387403488
919.254715253616 0.133818715810776
919.927668925105 0.133724004030228
920.600622596594 0.134318143129349
921.273576268083 0.134909778833389
921.946529939572 0.120977871119976
922.61948361106 0.120775207877159
923.292437282549 0.120002374053001
923.965390954038 0.119844950735569
924.638344625526 0.133211091160774
925.311298297015 0.132083222270012
925.984251968504 0.132226645946503
926.657205639993 0.132056921720505
927.330159311481 0.118637964129448
928.00311298297 0.11893468350172
928.676066654459 0.118375487625599
929.349020325948 0.118640691041946
930.021973997436 0.130944117903709
930.694927668925 0.130748063325882
931.367881340414 0.130679473280907
932.040835011903 0.130644872784615
932.713788683391 0.117007836699486
933.38674235488 0.116966977715492
934.059696026369 0.116728380322456
934.732649697857 0.116401188075542
935.405603369346 0.129452124238014
936.078557040835 0.128575026988983
936.751510712324 0.131145179271698
937.424464383813 0.13082155585289
938.097418055301 0.118235632777214
938.77037172679 0.118072062730789
939.443325398279 0.117031589150429
940.116279069767 0.115992903709412
940.789232741256 0.129056707024574
941.462186412745 0.129826083779335
942.135140084234 0.128628790378571
942.808093755722 0.127966240048409
943.481047427211 0.115064583718777
944.1540010987 0.11513214558363
944.826954770189 0.11454201489687
945.499908441677 0.113981395959854
946.172862113166 0.127193912863731
946.845815784655 0.128808036446571
947.518769456144 0.130696907639503
948.191723127632 0.1280277967453
948.864676799121 0.115494377911091
949.53763047061 0.115046605467796
950.210584142098 0.115561671555042
950.883537813587 0.115042701363564
951.556491485076 0.127982959151268
952.229445156565 0.129122734069824
952.902398828053 0.12721012532711
953.575352499542 0.12719789147377
954.248306171031 0.114742547273636
954.92125984252 0.115021914243698
955.594213514008 0.115408726036549
956.267167185497 0.116321176290512
956.940120856986 0.127887547016144
957.613074528475 0.127443566918373
958.286028199963 0.126185059547424
958.958981871452 0.126264080405235
959.631935542941 0.112392708659172
960.30488921443 0.112092100083828
960.977842885918 0.112774774432182
961.650796557407 0.113400831818581
962.323750228896 0.125157192349434
962.996703900385 0.125931113958359
963.669657571873 0.124288037419319
964.342611243362 0.124629065394402
965.015564914851 0.111402191221714
965.688518586339 0.112236753106117
966.361472257828 0.111844815313816
967.034425929317 0.111589059233665
967.707379600806 0.124182663857937
968.380333272294 0.123658210039139
969.053286943783 0.123600371181965
969.726240615272 0.123137839138508
970.399194286761 0.11091298609972
971.072147958249 0.110977418720722
971.745101629738 0.110833317041397
972.418055301227 0.110334053635597
973.091008972716 0.123193129897118
973.763962644204 0.122582264244556
974.436916315693 0.122746810317039
975.109869987182 0.122715823352337
975.782823658671 0.110761359333992
976.455777330159 0.110289677977562
977.128731001648 0.110127240419388
977.801684673137 0.110293462872505
978.474638344626 0.122133240103722
979.147592016114 0.12168250977993
979.820545687603 0.122654609382153
980.493499359092 0.122749052941799
981.16645303058 0.110731802880764
981.839406702069 0.110698223114014
982.512360373558 0.110267587006092
983.185314045047 0.109912984073162
983.858267716535 0.121512182056904
984.531221388024 0.121724657714367
985.204175059513 0.120263047516346
985.877128731002 0.121190004050732
986.55008240249 0.108792036771774
987.223036073979 0.109474316239357
987.895989745468 0.108294516801834
988.568943416957 0.108694076538086
989.241897088445 0.11970604211092
989.914850759934 0.119837172329426
990.587804431423 0.118807822465897
991.260758102911 0.11907272040844
991.9337117744 0.108835682272911
992.606665445889 0.108379110693932
993.279619117378 0.108256950974464
993.952572788867 0.107878334820271
994.625526460355 0.11879638582468
995.298480131844 0.118622645735741
995.971433803333 0.119122385978699
996.644387474821 0.118981473147869
997.31734114631 0.106554701924324
997.990294817799 0.107509337365627
998.663248489288 0.107464499771595
999.336202160776 0.107343308627605
1000.00915583227 0.117407791316509
1000.68210950375 0.117850713431835
1001.35506317524 0.117616206407547
1002.02801684673 0.117615051567554
1002.70097051822 0.106166712939739
1003.37392418971 0.106545642018318
1004.0468778612 0.106223694980145
1004.71983153269 0.106239251792431
1005.39278520417 0.116385459899902
1006.06573887566 0.1160753890872
1006.73869254715 0.11745472997427
1007.41164621864 0.117074362933636
1008.08459989013 0.105773121118546
1008.75755356162 0.105523869395256
1009.43050723311 0.105302184820175
1010.1034609046 0.104831472039223
1010.77641457608 0.114735037088394
1011.44936824757 0.115392692387104
1012.12232191906 0.115211173892021
1012.79527559055 0.11525784432888
1013.46822926204 0.104449674487114
1014.14118293353 0.103851988911629
1014.81413660502 0.10305667668581
1015.48709027651 0.102800339460373
1016.16004394799 0.113913223147392
1016.83299761948 0.113771520555019
1017.50595129097 0.113132148981094
1018.17890496246 0.112989023327827
1018.85185863395 0.102487437427044
1019.52481230544 0.102589808404446
1020.19776597693 0.101329557597637
1020.87071964842 0.101041324436665
1021.5436733199 0.111971110105515
1022.21662699139 0.111966818571091
1022.88958066288 0.114104837179184
1023.56253433437 0.114064611494541
1024.23548800586 0.104912333190441
1024.90844167735 0.10421996563673
1025.58139534884 0.103665083646774
1026.25434902033 0.103692963719368
1026.92730269181 0.112129338085651
1027.6002563633 0.112237945199013
1028.27321003479 0.111416853964329
1028.94616370628 0.110342152416706
1029.61911737777 0.100826770067215
1030.29207104926 0.100062809884548
1030.96502472075 0.0989599227905273
1031.63797839224 0.0981240123510361
1032.31093206372 0.106443472206593
1032.98388573521 0.106537498533726
1033.6568394067 0.116262845695019
1034.32979307819 0.108534462749958
1035.00274674968 0.100843101739883
1035.67570042117 0.0999696180224419
1036.34865409266 0.100059822201729
1037.02160776415 0.100039429962635
1037.69456143563 0.110354289412498
1038.36751510712 0.110531717538834
1039.04046877861 0.110647924244404
1039.7134224501 0.110807932913303
1040.38637612159 0.100862517952919
1041.05932979308 0.101147219538689
1041.73228346457 0.100994780659676
1042.40523713606 0.100881204009056
1043.07819080754 0.109834209084511
1043.75114447903 0.109417587518692
1044.42409815052 0.108342491090298
1045.09705182201 0.108429439365864
1045.7700054935 0.0974784344434738
1046.44295916499 0.0977919548749924
1047.11591283648 0.0984406098723412
1047.78886650797 0.0978719517588615
1048.46182017945 0.107198320329189
1049.13477385094 0.10693946480751
1049.80772752243 0.106830164790154
1050.48068119392 0.106854662299156
1051.15363486541 0.0970261171460152
1051.8265885369 0.0966248661279678
1052.49954220839 0.0970014706254005
1053.17249587988 0.0966717749834061
1053.84544955136 0.106055863201618
1054.51840322285 0.106198534369469
1055.19135689434 0.106478929519653
1055.86431056583 0.105667419731617
1056.53726423732 0.0970208570361137
1057.21021790881 0.0961775258183479
1057.8831715803 0.0971707478165627
1058.55612525179 0.0966555401682854
1059.22907892327 0.106243923306465
1059.90203259476 0.105981357395649
1060.57498626625 0.105893403291702
1061.24793993774 0.105698853731155
1061.92089360923 0.0962025821208954
1062.59384728072 0.0956515818834305
1063.26680095221 0.0957160145044327
1063.9397546237 0.0950571745634079
1064.61270829518 0.105422720313072
1065.28566196667 0.104948773980141
1065.95861563816 0.105418272316456
1066.63156930965 0.104642659425735
1067.30452298114 0.0957285836338997
1067.97747665263 0.0951530039310455
1068.65043032412 0.0947026312351227
1069.32338399561 0.0947319716215134
1069.99633766709 0.104505985975266
1070.66929133858 0.104537397623062
1071.34224501007 0.104122146964073
1072.01519868156 0.103557772934437
1072.68815235305 0.0942322835326195
1073.36110602454 0.0939967483282089
1074.03405969603 0.0935611873865128
1074.70701336752 0.09378282725811
1075.379967039 0.103289529681206
1076.05292071049 0.103003568947315
1076.72587438198 0.104302041232586
1077.39882805347 0.104443870484829
1078.07178172496 0.0948356837034225
1078.74473539645 0.0948611795902252
1079.41768906794 0.0943054035305977
1080.09064273942 0.0934682637453079
1080.76359641091 0.103570684790611
1081.4365500824 0.103494554758072
1082.10950375389 0.104119352996349
1082.78245742538 0.104063518345356
1083.45541109687 0.0942015498876572
1084.12836476836 0.0946706086397171
1084.80131843985 0.0945983082056046
1085.47427211133 0.0943258479237556
1086.14722578282 0.103405714035034
1086.82017945431 0.103288613259792
1087.4931331258 0.103350952267647
1088.16608679729 0.103280179202557
1088.83904046878 0.0929151922464371
1089.51199414027 0.0926350876688957
1090.18494781176 0.0925629138946533
1090.85790148324 0.0929835215210915
1091.53085515473 0.101984806358814
1092.20380882622 0.102730326354504
1092.87676249771 0.102729797363281
1093.5497161692 0.103216446936131
1094.22266984069 0.0926293209195137
1094.89562351218 0.0935406535863876
1095.56857718367 0.0928648635745049
1096.24153085515 0.0929273888468742
1096.91448452664 0.103067956864834
1097.58743819813 0.103211209177971
1098.26039186962 0.103290632367134
1098.93334554111 0.103034667670727
1099.6062992126 0.0928723067045212
1100.27925288409 0.0923887118697166
1100.95220655558 0.0913288742303848
1101.62516022706 0.0920745879411697
1102.29811389855 0.102272793650627
1102.97106757004 0.101730510592461
1103.64402124153 0.102194860577583
1104.31697491302 0.102105803787708
1104.98992858451 0.0914777889847755
1105.662882256 0.0916276872158051
1106.33583592749 0.0912943035364151
1107.00878959897 0.0912389755249023
1107.68174327046 0.10076991468668
1108.35469694195 0.100516252219677
1109.02765061344 0.102233365178108
1109.70060428493 0.101831786334515
1110.37355795642 0.0926851704716682
1111.04651162791 0.093069426715374
1111.7194652994 0.0919122397899628
1112.39241897088 0.0915805771946907
1113.06537264237 0.101193301379681
1113.73832631386 0.100400611758232
1114.41127998535 0.101048663258553
1115.08423365684 0.100954718887806
1115.75718732833 0.0911963433027267
1116.43014099982 0.0909586101770401
1117.10309467131 0.0905622243881226
1117.77604834279 0.090680368244648
1118.44900201428 0.101323656737804
1119.12195568577 0.106705233454704
1119.79490935726 0.100801944732666
1120.46786302875 0.0988726243376732
1121.14081670024 0.089460477232933
1121.81377037173 0.0889289304614067
1122.48672404322 0.0889264419674873
1123.1596777147 0.0888136550784111
1123.83263138619 0.0984411388635635
1124.50558505768 0.0979916155338287
1125.17853872917 0.0976098105311394
1125.85149240066 0.0979989394545555
1126.52444607215 0.088767409324646
1127.19739974364 0.0889845341444016
1127.87035341513 0.0882952213287354
1128.54330708661 0.0892353430390358
1129.2162607581 0.0982280522584915
1129.88921442959 0.098562091588974
1130.56216810108 0.0965321958065033
1131.23512177257 0.0962547361850739
1131.90807544406 0.0868111029267311
1132.58102911555 0.0866905897855759
1133.25398278704 0.086679607629776
1133.92693645852 0.086851604282856
1134.59989013001 0.0960611179471016
1135.2728438015 0.0961470603942871
1135.94579747299 0.0954044535756111
1136.61875114448 0.0957994163036346
1137.29170481597 0.0852974951267242
1137.96465848746 0.0850368663668633
1138.63761215895 0.0855375602841377
1139.31056583043 0.0853226035833359
1139.98351950192 0.094124048948288
1140.65647317341 0.094143383204937
1141.3294268449 0.0942215919494629
1142.00238051639 0.0942741259932518
1142.67533418788 0.0848102048039436
1143.34828785937 0.0848351344466209
1144.02124153086 0.0840421169996262
1144.69419520234 0.0840810090303421
1145.36714887383 0.0930845066905022
1146.04010254532 0.0930866450071335
1146.71305621681 0.0925035029649734
1147.3860098883 0.0922485962510109
1148.05896355979 0.0828816965222359
1148.73191723128 0.0827628672122955
1149.40487090276 0.0826391652226448
1150.07782457425 0.0823496654629707
1150.75077824574 0.0908988416194916
1151.42373191723 0.0909724161028862
1152.09668558872 0.0910332873463631
1152.76963926021 0.0908036157488823
1153.4425929317 0.081802137196064
1154.11554660319 0.0816209837794304
1154.78850027468 0.0815031006932259
1155.46145394616 0.0815774202346802
1156.13440761765 0.0897144451737404
1156.80736128914 0.0896762236952782
1157.48031496063 0.0894857719540596
1158.15326863212 0.0891869962215424
1158.82622230361 0.0801443308591843
1159.4991759751 0.0798625126481056
1160.17212964658 0.0799794346094131
1160.84508331807 0.0798616334795952
1161.51803698956 0.0879031494259834
1162.19099066105 0.0879505053162575
1162.86394433254 0.0895207449793816
1163.53689800403 0.0892040356993675
1164.20985167552 0.080807700753212
1164.88280534701 0.0804770514369011
1165.55575901849 0.080129437148571
1166.22871268998 0.0802326574921608
1166.90166636147 0.0887319222092628
1167.57462003296 0.0885637998580933
1168.24757370445 0.0884938985109329
1168.92052737594 0.0883657559752464
1169.59348104743 0.0797712728381157
1170.26643471892 0.0792452916502953
1170.9393883904 0.0789064317941666
1171.61234206189 0.0793091431260109
1172.28529573338 0.0871812775731087
1172.95824940487 0.087151475250721
1173.63120307636 0.0867091417312622
1174.30415674785 0.0862204283475876
1174.97711041934 0.0781848281621933
1175.65006409083 0.0781757459044456
1176.32301776231 0.0773845463991165
1176.9959714338 0.077269434928894
1177.66892510529 0.0855014622211456
1178.34187877678 0.0851759985089302
1179.01483244827 0.0859275013208389
1179.68778611976 0.085674948990345
1180.36073979125 0.0773331820964813
1181.03369346274 0.076869361102581
1181.70664713422 0.0766392648220062
1182.37960080571 0.0759423449635506
1183.0525544772 0.0840414240956306
1183.72550814869 0.083735466003418
1184.39846182018 0.0840604305267334
1185.07141549167 0.0837210863828659
1185.74436916316 0.0754172876477242
1186.41732283465 0.0754255726933479
1187.09027650613 0.0752653181552887
1187.76323017762 0.0750350430607796
1188.43618384911 0.0830279439687729
1189.1091375206 0.0826822593808174
1189.78209119209 0.0822348743677139
1190.45504486358 0.0818319618701935
1191.12799853507 0.0741011202335358
1191.80095220656 0.0736356973648071
1192.47390587804 0.072906106710434
1193.14685954953 0.0726295858621597
1193.81981322102 0.0806910246610641
1194.49276689251 0.0801874548196793
1195.165720564 0.0823897048830986
1195.83867423549 0.0820527747273445
1196.51162790698 0.074103519320488
1197.18458157847 0.0739038959145546
1197.85753524995 0.0735297277569771
1198.53048892144 0.0732455924153328
1199.20344259293 0.0807043761014938
1199.87639626442 0.0804121494293213
1200.54934993591 0.0796584561467171
1201.2223036074 0.0791459530591965
1201.89525727889 0.0718935504555702
1202.56821095038 0.0715438425540924
1203.24116462186 0.0716580003499985
1203.91411829335 0.0712867379188538
1204.58707196484 0.0784016847610474
1205.26002563633 0.0797931849956512
1205.93297930782 0.0789963379502296
1206.60593297931 0.0777800977230072
1207.2788866508 0.0703115984797478
1207.95184032229 0.07009007781744
1208.62479399377 0.0698352232575417
1209.29774766526 0.0698890388011932
1209.97070133675 0.0762582644820213
1210.64365500824 0.076722264289856
1211.31660867973 0.0761037170886993
1211.98956235122 0.0762884020805359
1212.66251602271 0.0699521601200104
1213.3354696942 0.0699930638074875
1214.00842336568 0.0691086575388908
1214.68137703717 0.0693344399333
1215.35433070866 0.0761020630598068
1216.02728438015 0.0760376527905464
1216.70023805164 0.0743680894374847
1217.37319172313 0.0742598250508308
1218.04614539462 0.0672136247158051
1218.71909906611 0.0669626966118813
1219.39205273759 0.0668439492583275
1220.06500640908 0.0665621757507324
1220.73796008057 0.0737792998552322
1221.41091375206 0.0736971572041512
1222.08386742355 0.0731846764683723
1222.75682109504 0.0736327022314072
1223.42977476653 0.0663672983646393
1224.10272843801 0.0662793219089508
1224.7756821095 0.0657467320561409
1225.44863578099 0.0656519755721092
1226.12158945248 0.0729106515645981
1226.79454312397 0.0727353468537331
1227.46749679546 0.0729759410023689
1228.14045046695 0.0726999491453171
1228.81340413844 0.0655288025736809
1229.48635780992 0.0654088780283928
1230.15931148141 0.0656513646245003
1230.8322651529 0.065401166677475
1231.50521882439 0.0724170729517937
1232.17817249588 0.0720347017049789
1232.85112616737 0.0718369632959366
1233.52407983886 0.0719563215970993
1234.19703351035 0.0649220868945122
1234.86998718183 0.0646212846040726
1235.54294085332 0.0644891336560249
1236.21589452481 0.0646222904324532
1236.8888481963 0.0709018036723137
1237.56180186779 0.0709160417318344
1238.23475553928 0.0704666525125504
1238.90770921077 0.0705226734280586
1239.58066288226 0.063840739428997
1240.25361655374 0.0639703348278999
1240.92657022523 0.0638414472341537
1241.59952389672 0.0634765475988388
1242.27247756821 0.0705567300319672
1242.9454312397 0.0705301836133003
1243.61838491119 0.0705076679587364
1244.29133858268 0.0700823739171028
1244.96429225417 0.0630723088979721
1245.63724592565 0.0632817223668098
1246.31019959714 0.0627139136195183
1246.98315326863 0.0629057511687279
1247.65610694012 0.0690038055181503
1248.32906061161 0.0693360641598701
1249.0020142831 0.0697016045451164
1249.67496795459 0.0698845833539963
1250.34792162608 0.0630859285593033
1251.02087529756 0.0633276998996735
1251.69382896905 0.0631552711129189
1252.36678264054 0.063146099448204
1253.03973631203 0.069783017039299
1253.71268998352 0.0700710713863373
1254.38564365501 0.0697052627801895
1255.0585973265 0.0690708979964256
1255.73155099799 0.0624960064888
1256.40450466947 0.0624377578496933
1257.07745834096 0.0624895431101322
1257.75041201245 0.0621112920343876
1258.42336568394 0.0687700212001801
1259.09631935543 0.0686677992343903
1259.76927302692 0.0674974247813225
1260.44222669841 0.0671716704964638
1261.1151803699 0.0607525743544102
1261.78813404138 0.0603600814938545
1262.46108771287 0.0600620955228806
1263.13404138436 0.0598076023161411
1263.80699505585 0.066681832075119
1264.47994872734 0.0662656500935555
1265.15290239883 0.0666722655296326
1265.82585607032 0.0665474608540535
1266.49880974181 0.0604155696928501
1267.17176341329 0.0599336847662926
1267.84471708478 0.0595196038484573
1268.51767075627 0.059142891317606
1269.19062442776 0.0655513405799866
1269.86357809925 0.0651630386710167
1270.53653177074 0.0650520548224449
1271.20948544223 0.0649810805916786
1271.88243911372 0.0583832077682018
1272.5553927852 0.0585343688726425
1273.22834645669 0.0579073987901211
1273.90130012818 0.0580917783081532
1274.57425379967 0.0639523044228554
1275.24720747116 0.0642152577638626
1275.92016114265 0.0644729286432266
1276.59311481414 0.0639549195766449
1277.26606848563 0.0574448369443417
1277.93902215711 0.0575097873806953
1278.6119758286 0.0571718364953995
1279.28492950009 0.0569709502160549
1279.95788317158 0.0633759796619415
1280.63083684307 0.0630467310547829
1281.30379051456 0.063898853957653
1281.97674418605 0.0641308352351189
1282.64969785754 0.0579272098839283
1283.32265152902 0.0576820708811283
1283.99560520051 0.0574368424713612
1284.668558872 0.057220634073019
1285.34151254349 0.0630536377429962
1286.01446621498 0.0630105435848236
1286.68741988647 0.0625024139881134
1287.36037355796 0.0622782781720161
1288.03332722945 0.0566935874521732
1288.70628090093 0.0564227141439915
1289.37923457242 0.0562437549233437
1290.05218824391 0.0563188567757607
1290.7251419154 0.0621084980666637
1291.39809558689 0.0650708973407745
1292.07104925838 0.0635184422135353
1292.74400292987 0.0617451295256615
1293.41695660135 0.056190449744463
1294.08991027284 0.0555771216750145
1294.76286394433 0.0554680041968822
1295.43581761582 0.055139098316431
1296.10877128731 0.0604289807379246
1296.7817249588 0.0601750537753105
1297.45467863029 0.0596492849290371
1298.12763230178 0.0601528845727444
1298.80058597327 0.0541780777275562
1299.47353964475 0.0537782125174999
1300.14649331624 0.053750179708004
1300.81944698773 0.053860742598772
1301.49240065922 0.0586677715182304
1302.16535433071 0.0587208494544029
1302.8383080022 0.0584805384278297
1303.51126167369 0.0581069067120552
1304.18421534517 0.0522607490420341
1304.85716901666 0.0521214380860329
1305.53012268815 0.0520594902336597
1306.20307635964 0.051979623734951
1306.87603003113 0.0571687780320644
1307.54898370262 0.0570880211889744
1308.22193737411 0.056345634162426
1308.8948910456 0.0566080026328564
1309.56784471708 0.0508997105062008
1310.24079838857 0.0507552623748779
1310.91375206006 0.0507766343653202
1311.58670573155 0.0504851974546909
1312.25965940304 0.0554671287536621
1312.93261307453 0.055364552885294
1313.60556674602 0.0552391447126865
1314.27852041751 0.0551042407751083
1314.95147408899 0.0499526709318161
1315.62442776048 0.0498038753867149
1316.29738143197 0.0492588728666306
1316.97033510346 0.0489742122590542
1317.64328877495 0.0543696731328964
1318.31624244644 0.0541712865233421
1318.98919611793 0.0538505278527737
1319.66214978942 0.0536195002496243
1320.3351034609 0.0481011681258678
1321.00805713239 0.0479448027908802
1321.68101080388 0.0479985326528549
1322.35396447537 0.0476598478853703
1323.02691814686 0.0526267848908901
1323.69987181835 0.0524650849401951
1324.37282548984 0.0529992394149303
1325.04577916133 0.0528867058455944
1325.71873283281 0.0475005842745304
1326.3916865043 0.0471660532057285
1327.06464017579 0.0471771508455276
1327.73759384728 0.0469127111136913
1328.41054751877 0.051865141838789
1329.08350119026 0.0516049936413765
1329.75645486175 0.0511577650904655
1330.42940853324 0.0508868619799614
1331.10236220472 0.0456977747380733
1331.77531587621 0.0455233976244926
1332.4482695477 0.0452914647758007
1333.12122321919 0.0452047847211361
1333.79417689068 0.0499633364379406
1334.46713056217 0.0497773848474026
1335.14008423366 0.0502520762383938
1335.81303790515 0.0502131208777428
1336.48599157663 0.0452686473727226
1337.15894524812 0.0448583774268627
1337.83189891961 0.0445575155317783
1338.5048525911 0.0440227836370468
1339.17780626259 0.0484695807099342
1339.85075993408 0.0484869554638863
1340.52371360557 0.0484623946249485
1341.19666727706 0.0480171181261539
1341.86962094854 0.0430829972028732
1342.54257462003 0.0428577251732349
1343.21552829152 0.0427442006766796
1343.88848196301 0.0425338223576546
1344.5614356345 0.0468419417738914
1345.23438930599 0.0465832389891148
1345.90734297748 0.0461794398725033
1346.58029664897 0.0459577664732933
1347.25325032045 0.0413258671760559
1347.92620399194 0.0410008989274502
1348.59915766343 0.0409277901053429
1349.27211133492 0.0407056361436844
1349.94506500641 0.0445998534560204
1350.6180186779 0.0443750619888306
1351.29097234939 0.0443719662725925
1351.96392602088 0.0443047061562538
1352.63687969236 0.0398592203855515
1353.30983336385 0.0398358665406704
1353.98278703534 0.0390569716691971
1354.65574070683 0.0387944839894772
1355.32869437832 0.0424089804291725
1356.00164804981 0.042417261749506
1356.6746017213 0.0419209524989128
1357.34755539279 0.0420315340161324
1358.02050906427 0.0379688702523708
1358.69346273576 0.0376508571207523
1359.36641640725 0.0369477123022079
1360.03937007874 0.0369227565824986
1360.71232375023 0.0403753779828548
1361.38527742172 0.0403113961219788
1362.05823109321 0.0400049909949303
1362.7311847647 0.0396350659430027
1363.40413843618 0.0357848778367043
1364.07709210767 0.0354227609932423
1364.75004577916 0.0349239856004715
1365.42299945065 0.0346759334206581
1366.09595312214 0.0380104519426823
1366.76890679363 0.0377887487411499
1367.44186046512 0.0379600077867508
1368.1148141366 0.0378066636621952
1368.78776780809 0.034390714019537
1369.46072147958 0.0338095799088478
1370.13367515107 0.0335750579833984
1370.80662882256 0.0331290997564793
1371.47958249405 0.036299891769886
1372.15253616554 0.0358631424605846
1372.82548983703 0.0356078743934631
1373.49844350851 0.0353185161948204
1374.17139718 0.0318438485264778
1374.84435085149 0.0314831808209419
1375.51730452298 0.0313879959285259
1376.19025819447 0.0308900643140078
1376.86321186596 0.0338113978505135
1377.53616553745 0.0337013751268387
1378.20911920894 0.034112274646759
1378.88207288042 0.0329757556319237
1379.55502655191 0.0300900246948004
1380.2279802234 0.0298608653247356
1380.90093389489 0.0299382470548153
1381.57388756638 0.0297946538776159
1382.24684123787 0.0329162143170834
1382.91979490936 0.0329539179801941
1383.59274858085 0.032781146466732
1384.26570225233 0.0329246073961258
1384.93865592382 0.0301256608217955
1385.61160959531 0.0301945228129625
1386.2845632668 0.0301169957965612
1386.95751693829 0.0301590077579021
1387.63047060978 0.033470656722784
1388.30342428127 0.0335192084312439
1388.97637795276 0.032731406390667
1389.64933162424 0.0329090841114521
1390.32228529573 0.0298003889620304
1390.99523896722 0.0299631059169769
1391.66819263871 0.030168442055583
1392.3411463102 0.0302158575505018
1393.01409998169 0.0334587730467319
1393.68705365318 0.0335587225854397
1394.36000732467 0.0339148081839085
1395.03296099615 0.0338233150541782
1395.70591466764 0.0304098632186651
1396.37886833913 0.0304496996104717
1397.05182201062 0.0308125931769609
1397.72477568211 0.0308104176074266
1398.3977293536 0.0341493524610996
1399.07068302509 0.0341531783342361
1399.74363669658 0.0344376899302006
1400.41659036806 0.0346374772489071
1401.08954403955 0.0311991479247808
1401.76249771104 0.0313995629549026
1402.43545138253 0.0315411537885666
1403.10840505402 0.0315334163606167
1403.78135872551 0.0350174941122532
1404.454312397 0.034884050488472
1405.12726606849 0.0351476259529591
1405.80021973997 0.0351512581110001
1406.47317341146 0.031783502548933
1407.14612708295 0.0317530557513237
1407.81908075444 0.0319377258419991
1408.49203442593 0.0320716723799706
1409.16498809742 0.0356905907392502
1409.83794176891 0.0357450731098652
1410.5108954404 0.0358612351119518
1411.18384911188 0.0358371213078499
1411.85680278337 0.0323658846318722
1412.52975645486 0.0325417667627335
1413.20271012635 0.032845001667738
1413.87566379784 0.032832358032465
1414.54861746933 0.0362999513745308
1415.22157114082 0.0362292602658272
1415.89452481231 0.0365192033350468
1416.56747848379 0.0364773720502853
1417.24043215528 0.033153060823679
1417.91338582677 0.0331827327609062
1418.58633949826 0.033358208835125
1419.25929316975 0.0333253368735313
1419.93224684124 0.0371484011411667
1420.60520051273 0.0369910523295403
1421.27815418422 0.0374311022460461
1421.9511078557 0.0371532998979092
1422.62406152719 0.0339202620089054
1423.29701519868 0.0339452549815178
1423.96996887017 0.0340328775346279
1424.64292254166 0.0341047309339046
1425.31587621315 0.0374459959566593
1425.98882988464 0.0375893972814083
1426.66178355613 0.0379412770271301
1427.33473722761 0.0381663665175438
1428.0076908991 0.0344264581799507
1428.68064457059 0.0343955643475056
1429.35359824208 0.0343894585967064
1430.02655191357 0.0344704352319241
1430.69950558506 0.038052674382925
1431.37245925655 0.0381989143788815
1432.04541292804 0.0373300835490227
1432.71836659952 0.0375473946332932
1433.39132027101 0.0338231399655342
1434.0642739425 0.0340757891535759
1434.73722761399 0.0338344909250736
1435.41018128548 0.0338432267308235
1436.08313495697 0.037769939750433
1436.75608862846 0.0376849919557571
1437.42904229994 0.038015179336071
1438.10199597143 0.0379759110510349
1438.77494964292 0.0343610011041164
1439.44790331441 0.0346595346927643
1440.1208569859 0.0345622040331364
1440.79381065739 0.0345648489892483
1441.46676432888 0.0381962209939957
1442.13971800037 0.0381040833890438
1442.81267167186 0.0385991595685482
1443.48562534334 0.0386031866073608
1444.15857901483 0.0349864587187767
1444.83153268632 0.0351348146796227
1445.50448635781 0.0348940379917622
1446.1774400293 0.0349236875772476
1446.85039370079 0.0387094803154469
1447.52334737228 0.0387766547501087
1448.19630104376 0.0388208851218224
1448.86925471525 0.0388716980814934
1449.54220838674 0.0351786464452744
1450.21516205823 0.0351510308682919
1450.88811572972 0.0353048369288445
1451.56106940121 0.0351064056158066
1452.2340230727 0.0388820767402649
1452.90697674419 0.0389749258756638
1453.57993041567 0.0396271422505379
1454.25288408716 0.0398725792765617
1454.92583775865 0.0361422561109066
1455.59879143014 0.0362463220953941
1456.27174510163 0.0361143164336681
1456.94469877312 0.0361427031457424
1457.61765244461 0.0399908572435379
1458.2906061161 0.0399751402437687
1458.96355978758 0.0401575900614262
1459.63651345907 0.0400935672223568
1460.30946713056 0.0368149317800999
1460.98242080205 0.0368342474102974
1461.65537447354 0.0367759019136429
1462.32832814503 0.0368998758494854
1463.00128181652 0.0408152006566525
1463.67423548801 0.0416672304272652
1464.34718915949 0.0409499779343605
1465.02014283098 0.0409222804009914
1465.69309650247 0.0370750017464161
1466.36605017396 0.0370319709181786
1467.03900384545 0.0371489934623241
1467.71195751694 0.0372200980782509
1468.38491118843 0.0408238843083382
1469.05786485992 0.0409203246235847
1469.7308185314 0.0409203916788101
1470.40377220289 0.0407734550535679
1471.07672587438 0.0370509997010231
1471.74967954587 0.0370350144803524
1472.42263321736 0.0373547971248627
1473.09558688885 0.037635825574398
1473.76854056034 0.0409600362181664
1474.44149423183 0.04096844419837
1475.11444790331 0.0407376810908318
1475.7874015748 0.0406537801027298
1476.46035524629 0.0370850563049316
1477.13330891778 0.0369903519749641
1477.80626258927 0.0371086038649082
1478.47921626076 0.0372268185019493
1479.15216993225 0.0412178114056587
1479.82512360374 0.0410187244415283
1480.49807727522 0.0411557145416737
1481.17103094671 0.0410510525107384
1481.8439846182 0.0372323915362358
1482.51693828969 0.0375148802995682
1483.18989196118 0.0376869365572929
1483.86284563267 0.0374192669987679
1484.53579930416 0.0413457304239273
1485.20875297565 0.0413452424108982
1485.88170664713 0.041780810803175
1486.55466031862 0.041812751442194
1487.22761399011 0.0378894098103046
1487.9005676616 0.0380359925329685
1488.57352133309 0.0380680523812771
1489.24647500458 0.0380134917795658
1489.91942867607 0.0419330261647701
1490.59238234756 0.0422594211995602
1491.26533601904 0.0420510210096836
1491.93828969053 0.0422222018241882
1492.61124336202 0.0379107519984245
1493.28419703351 0.0380260422825813
1493.957150705 0.0382292680442333
1494.63010437649 0.0382468700408936
1495.30305804798 0.0421563051640987
1495.97601171947 0.0423890985548496
1496.64896539095 0.0428880117833614
1497.32191906244 0.0429831184446812
1497.99487273393 0.038727167993784
1498.66782640542 0.0390646234154701
1499.34078007691 0.0390571616590023
1500.0137337484 0.0391570888459682
1500.68668741989 0.0432174615561962
1501.35964109138 0.0433857478201389
1502.03259476286 0.0430636070668697
1502.70554843435 0.0431574583053589
1503.37850210584 0.0391520075500011
1504.05145577733 0.0393150076270103
1504.72440944882 0.0392068214714527
1505.39736312031 0.0395216606557369
1506.0703167918 0.0434538163244724
1506.74327046329 0.0436012223362923
1507.41622413477 0.0431472323834896
1508.08917780626 0.043334599584341
1508.76213147775 0.0393030904233456
1509.43508514924 0.0389803275465965
1510.10803882073 0.0393438562750816
1510.78099249222 0.0392562374472618
1511.45394616371 0.0432846769690514
1512.12689983519 0.0432738028466702
1512.79985350668 0.043861947953701
1513.47280717817 0.0437252260744572
1514.14576084966 0.0398176312446594
1514.81871452115 0.0396486185491085
1515.49166819264 0.0396664328873158
1516.16462186413 0.0397073663771152
1516.83757553562 0.0438046827912331
1517.5105292071 0.0434835627675056
1518.18348287859 0.0436365753412247
1518.85643655008 0.0436313711106777
1519.52939022157 0.0396604798734188
1520.20234389306 0.0396326631307602
1520.87529756455 0.0396501459181309
1521.54825123604 0.0395982787013054
1522.22120490753 0.0437126383185387
1522.89415857901 0.0436137840151787
1523.5671122505 0.0440625213086605
1524.24006592199 0.0440863408148289
1524.91301959348 0.0400234796106815
1525.58597326497 0.0400034748017788
1526.25892693646 0.0402292162179947
1526.93188060795 0.040246669203043
1527.60483427944 0.0440737046301365
1528.27778795092 0.0440733060240746
1528.95074162241 0.0441864095628262
1529.6236952939 0.0444213002920151
1530.29664896539 0.0406147316098213
1530.96960263688 0.0406143218278885
1531.64255630837 0.0402879565954208
1532.31550997986 0.0401360020041466
1532.98846365135 0.0442059598863125
1533.66141732283 0.0444933846592903
1534.33437099432 0.0446704775094986
1535.00732466581 0.04459448158741
1535.6802783373 0.0405374690890312
1536.35323200879 0.0404262952506542
1537.02618568028 0.040332768112421
1537.69913935177 0.0403481051325798
1538.37209302326 0.0446486547589302
1539.04504669474 0.0445328578352928
1539.71800036623 0.0457770153880119
1540.39095403772 0.0457712635397911
1541.06390770921 0.0418667197227478
1541.7368613807 0.0418051034212112
1542.40981505219 0.0418426133692265
1543.08276872368 0.0419278331100941
1543.75572239517 0.0460323244333267
1544.42867606665 0.0462683998048306
1545.10162973814 0.0462065115571022
1545.77458340963 0.0464233309030533
1546.44753708112 0.0424508638679981
1547.12049075261 0.0424594134092331
1547.7934444241 0.0428088344633579
1548.46639809559 0.0429015904664993
1549.13935176708 0.0470964759588242
1549.81230543856 0.0479623302817345
1550.48525911005 0.0473975948989391
1551.15821278154 0.0470572263002396
1551.83116645303 0.042690958827734
1552.50412012452 0.0423841066658497
1553.17707379601 0.0427445322275162
1553.8500274675 0.0426907390356064
1554.52298113899 0.0466684736311436
1555.19593481047 0.0465509369969368
1555.86888848196 0.0468892008066177
1556.54184215345 0.0466330870985985
1557.21479582494 0.0427829772233963
1557.88774949643 0.0426608733832836
1558.56070316792 0.0429540351033211
1559.23365683941 0.0428084060549736
1559.9066105109 0.0469170436263084
1560.57956418238 0.0469976626336575
1561.25251785387 0.0459702201187611
1561.92547152536 0.0459924601018429
1562.59842519685 0.0418549776077271
1563.27137886834 0.0417701452970505
1563.94433253983 0.0421326532959938
1564.61728621132 0.0421552695333958
1565.29023988281 0.046228215098381
1565.96319355429 0.0466680563986301
1566.63614722578 0.046228215098381
1567.30910089727 0.0464410930871964
1567.98205456876 0.0419780574738979
1568.65500824025 0.0420510619878769
1569.32796191174 0.0421369113028049
1570.00091558323 0.0421273782849312
1570.67386925472 0.0466187037527561
1571.3468229262 0.0463628731667995
1572.01977659769 0.0464473031461239
1572.69273026918 0.0464722104370594
1573.36568394067 0.042238250374794
1574.03863761216 0.0423943027853966
1574.71159128365 0.0421943813562393
1575.38454495514 0.0422722771763802
1576.05749862663 0.0467131733894348
1576.73045229811 0.0468178577721119
1577.4034059696 0.0468834973871708
1578.07635964109 0.0469648502767086
1578.74931331258 0.0427469946444035
1579.42226698407 0.0425836257636547
1580.09522065556 0.0423504859209061
1580.76817432705 0.0423604436218739
1581.44112799853 0.0469764247536659
1582.11408167002 0.0470927618443966
1582.78703534151 0.0469351746141911
1583.459989013 0.0470756068825722
1584.13294268449 0.0427375882863998
1584.80589635598 0.0428034104406834
1585.47885002747 0.0426368378102779
1586.15180369896 0.0428965426981449
1586.82475737045 0.0473244562745094
1587.49771104193 0.0474909953773022
1588.17066471342 0.0475704520940781
1588.84361838491 0.047949630767107
1589.5165720564 0.0429484508931637
1590.18952572789 0.0430146418511868
1590.86247939938 0.0427774265408516
1591.53543307087 0.0429257526993752
1592.20838674235 0.0476630181074142
1592.88134041384 0.047476664185524
1593.55429408533 0.0483873300254345
1594.22724775682 0.0485241040587425
1594.90020142831 0.0436125323176384
1595.5731550998 0.043992355465889
1596.24610877129 0.0436649359762669
1596.91906244278 0.0436542890965939
1597.59201611426 0.0477574057877064
1598.26496978575 0.0481292977929115
1598.93792345724 0.0483622625470161
1599.61087712873 0.0482670739293098
1600.28383080022 0.0437213554978371
1600.95678447171 0.0437322445213795
1601.6297381432 0.0441656187176704
1602.30269181469 0.0440446920692921
1602.97564548617 0.0483181029558182
1603.64859915766 0.0482949055731297
1604.32155282915 0.0480706542730331
1604.99450650064 0.0480867587029934
1605.66746017213 0.0429045967757702
1606.34041384362 0.0431706309318542
1607.01336751511 0.043185219168663
1607.6863211866 0.0434102863073349
1608.35927485808 0.0477860830724239
1609.03222852957 0.0476821847259998
1609.70518220106 0.0481478348374367
1610.37813587255 0.0484508350491524
1611.05108954404 0.0432683601975441
1611.72404321553 0.0437476709485054
1612.39699688702 0.0435007400810719
1613.06995055851 0.0433836616575718
1613.74290422999 0.0481843166053295
1614.41585790148 0.0482189804315567
1615.08881157297 0.0482960604131222
1615.76176524446 0.0481054969131947
1616.43471891595 0.0437888093292713
1617.10767258744 0.0436013378202915
1617.78062625893 0.0438076294958591
1618.45357993042 0.0437976270914078
1619.1265336019 0.0485117360949516
1619.79948727339 0.0484248399734497
1620.47244094488 0.0485603474080563
1621.14539461637 0.0483940802514553
1621.81834828786 0.0437557250261307
1622.49130195935 0.0439036823809147
1623.16425563084 0.0438902378082275
1623.83720930233 0.0438597984611988
1624.51016297381 0.0484241656959057
1625.1831166453 0.0483469627797604
1625.85607031679 0.0494570769369602
1626.52902398828 0.0493415556848049
1627.20197765977 0.0447594560682774
1627.87493133126 0.0448571369051933
1628.54788500275 0.0449361652135849
1629.22083867424 0.0450837649405003
1629.89379234572 0.049722995609045
1630.56674601721 0.0496943667531013
1631.2396996887 0.0499930381774902
1631.91265336019 0.0498457700014114
1632.58560703168 0.045548215508461
1633.25856070317 0.0453810542821884
1633.93151437466 0.0455350615084171
1634.60446804615 0.0456540063023567
1635.27742171763 0.0502736829221249
1635.95037538912 0.0511216782033443
1636.62332906061 0.0517260357737541
1637.2962827321 0.0507169961929321
1637.96923640359 0.0460464730858803
1638.64219007508 0.0458574295043945
1639.31514374657 0.0457533821463585
1639.98809741806 0.04591079428792
1640.66105108954 0.0504558049142361
1641.33400476103 0.0503354109823704
1642.00695843252 0.0503698028624058
1642.67991210401 0.0502124764025211
1643.3528657755 0.0455821491777897
1644.02581944699 0.0455955080688
1644.69877311848 0.0457942523062229
1645.37172678997 0.0458580255508423
1646.04468046145 0.0502347759902477
1646.71763413294 0.0504345372319221
1647.39058780443 0.0496010109782219
1648.06354147592 0.0499416142702103
1648.73649514741 0.044955313205719
1649.4094488189 0.0450199842453003
1650.08240249039 0.0448793694376945
1650.75535616188 0.0451059006154537
1651.42830983336 0.0496499799191952
1652.10126350485 0.0498524829745293
1652.77421717634 0.0500538349151611
1653.44717084783 0.0498601756989956
1654.12012451932 0.0452935472130775
1654.79307819081 0.0451893955469131
1655.4660318623 0.0449773073196411
1656.13898553378 0.0450523719191551
1656.81193920527 0.0497960038483143
1657.48489287676 0.0497816987335682
1658.15784654825 0.0501866564154625
1658.83080021974 0.0502442643046379
1659.50375389123 0.0454561971127987
1660.17670756272 0.0457066558301449
1660.84966123421 0.0455300211906433
1661.52261490569 0.0455505885183811
1662.19556857718 0.0503077432513237
1662.86852224867 0.0501929298043251
1663.54147592016 0.0502440743148327
1664.21442959165 0.0502482913434505
1664.88738326314 0.0455857068300247
1665.56033693463 0.0457605049014091
1666.23329060612 0.0455453917384148
1666.9062442776 0.0455363839864731
1667.57919794909 0.0505947433412075
1668.25215162058 0.0504164099693298
1668.92510529207 0.0505799800157547
1669.59805896356 0.0506522506475449
1670.27101263505 0.0462252534925938
1670.94396630654 0.0462966710329056
1671.61691997803 0.0464928597211838
1672.28987364951 0.0462316870689392
1672.962827321 0.0510452836751938
1673.63578099249 0.0509228147566319
1674.30873466398 0.0512743629515171
1674.98168833547 0.0511649288237095
1675.65464200696 0.0466189794242382
1676.32759567845 0.0465557239949703
1677.00054934994 0.0468330234289169
1677.67350302142 0.0466476306319237
1678.34645669291 0.0514873452484608
1679.0194103644 0.0514211654663086
1679.69236403589 0.0508928522467613
1680.36531770738 0.0508035384118557
1681.03827137887 0.0461154915392399
1681.71122505036 0.0460822731256485
1682.38417872185 0.0459838360548019
1683.05713239333 0.046126663684845
1683.73008606482 0.0505363121628761
1684.40303973631 0.0507471561431885
1685.0759934078 0.0511151887476444
1685.74894707929 0.0512411966919899
1686.42190075078 0.0463116317987442
1687.09485442227 0.0464461669325829
1687.76780809376 0.0463108830153942
1688.44076176524 0.0462037101387978
1689.11371543673 0.0509281307458878
1689.78666910822 0.0507804155349731
1690.45962277971 0.0511912740767002
1691.1325764512 0.0512088984251022
1691.80553012269 0.046611525118351
1692.47848379418 0.0466251745820045
1693.15143746567 0.0464400909841061
1693.82439113715 0.0464519485831261
1694.49734480864 0.0509296841919422
1695.17029848013 0.0509256720542908
1695.84325215162 0.0513247177004814
1696.51620582311 0.0514309778809547
1697.1891594946 0.0467056669294834
1697.86211316609 0.046660378575325
1698.53506683758 0.0466008186340332
1699.20802050906 0.0465994998812675
1699.88097418055 0.051366712898016
1700.55392785204 0.0514335818588734
1701.22688152353 0.0507931299507618
1701.89983519502 0.0508189797401428
1702.57278886651 0.0463125482201576
1703.245742538 0.0463337861001492
1703.91869620949 0.0462235361337662
1704.59164988097 0.0460076369345188
1705.26460355246 0.0509370416402817
1705.93755722395 0.0509261265397072
1706.61051089544 0.0512441024184227
1707.28346456693 0.0511861033737659
1707.95641823842 0.0465599931776524
1708.62937190991 0.0465305298566818
1709.3023255814 0.0462183728814125
1709.97527925288 0.0460417680442333
1710.64823292437 0.0508027300238609
1711.32118659586 0.0510448403656483
1711.99414026735 0.0518116094172001
1712.66709393884 0.0517193637788296
1713.34004761033 0.047677006572485
1714.01300128182 0.0475534982979298
1714.68595495331 0.0472426451742649
1715.35890862479 0.0472176074981689
1716.03186229628 0.0518137402832508
1716.70481596777 0.0517442151904106
1717.37776963926 0.0520883873105049
1718.05072331075 0.0518465489149094
1718.72367698224 0.0471427850425243
1719.39663065373 0.0475470684468746
1720.06958432522 0.0474268570542336
1720.7425379967 0.0472502894699574
1721.41549166819 0.0521295107901096
1722.08844533968 0.0522638335824013
1722.76139901117 0.0537680350244045
1723.43435268266 0.0530359707772732
1724.10730635415 0.0480968579649925
1724.78026002564 0.0479735694825649
1725.45321369712 0.0482328906655312
1726.12616736861 0.0482203736901283
1726.7991210401 0.0528177432715893
1727.47207471159 0.0529965162277222
1728.14502838308 0.0531286783516407
1728.81798205457 0.0531955771148205
1729.49093572606 0.0481623150408268
1730.16388939755 0.0483163520693779
1730.83684306904 0.0488737225532532
1731.50979674052 0.0487481355667114
1732.18275041201 0.0531483292579651
1732.8557040835 0.0532529801130295
1733.52865775499 0.0522146448493004
1734.20161142648 0.0525647960603237
1734.87456509797 0.0471454821527004
1735.54751876946 0.0472731813788414
1736.22047244094 0.047920897603035
1736.89342611243 0.0478461422026157
1737.56637978392 0.0524650886654854
1738.23933345541 0.0524932295084
1738.9122871269 0.0525642447173595
1739.58524079839 0.0529192499816418
1740.25819446988 0.0476934239268303
1740.93114814137 0.0477851815521717
1741.60410181285 0.0482781678438187
1742.27705548434 0.0482730939984322
1742.95000915583 0.0526158139109612
1743.62296282732 0.0531441606581211
1744.29591649881 0.0536948814988136
1744.9688701703 0.0537598356604576
1745.64182384179 0.0489660240709782
1746.31477751328 0.0491320677101612
1746.98773118476 0.0489841103553772
1747.66068485625 0.0488918572664261
1748.33363852774 0.0541552118957043
1749.00659219923 0.0540381595492363
1749.67954587072 0.0541702248156071
1750.35249954221 0.0540958605706692
1751.0254532137 0.0491581708192825
1751.69840688519 0.0490717254579067
1752.37136055667 0.0493185855448246
1753.04431422816 0.0493397377431393
1753.71726789965 0.0544015616178513
1754.39022157114 0.0544542856514454
1755.06317524263 0.0546816550195217
1755.73612891412 0.0547348707914352
1756.40908258561 0.0493046306073666
1757.0820362571 0.0496900007128716
1757.75498992858 0.0494056567549706
1758.42794360007 0.0496420823037624
1759.10089727156 0.0549044087529182
1759.77385094305 0.0548697970807552
1760.44680461454 0.054930604994297
1761.11975828603 0.0551617406308651
1761.79271195752 0.0501500777900219
1762.46566562901 0.0501754097640514
1763.13861930049 0.0500764697790146
1763.81157297198 0.0502821579575539
1764.48452664347 0.055685393512249
1765.15748031496 0.0556858703494072
1765.83043398645 0.0557495206594467
1766.50338765794 0.0556716248393059
1767.17634132943 0.0506301112473011
1767.84929500092 0.050655510276556
1768.5222486724 0.0506594851613045
1769.19520234389 0.0505153574049473
1769.86815601538 0.0560365505516529
1770.54110968687 0.055607758462429
1771.21406335836 0.0558079294860363
1771.88701702985 0.0561816319823265
1772.55997070134 0.0509954616427422
1773.23292437283 0.0510214641690254
1773.90587804431 0.0511190444231033
1774.5788317158 0.0508714951574802
1775.25178538729 0.0561572723090649
1775.92473905878 0.0562860928475857
1776.59769273027 0.0558151751756668
1777.27064640176 0.0560479089617729
1777.94360007325 0.0505615696310997
1778.61655374474 0.0505954027175903
1779.28950741622 0.0505399964749813
1779.96246108771 0.0507449768483639
1780.6354147592 0.0559505745768547
1781.30836843069 0.0562973618507385
1781.98132210218 0.0562136992812157
1782.65427577367 0.0559283718466759
1783.32722944516 0.0507992692291737
1784.00018311665 0.0510363578796387
1784.67313678813 0.050825722515583
1785.34609045962 0.0508262105286121
1786.01904413111 0.056346096098423
1786.6919978026 0.056028351187706
1787.36495147409 0.0564738549292088
1788.03790514558 0.0562454499304295
1788.71085881707 0.050814650952816
1789.38381248856 0.0510653629899025
1790.05676616004 0.0509773902595043
1790.72971983153 0.0512237623333931
1791.40267350302 0.0564115308225155
1792.07562717451 0.0564540848135948
1792.748580846 0.0565940141677856
1793.42153451749 0.056640837341547
1794.09448818898 0.0512570552527905
1794.76744186046 0.0512033961713314
1795.44039553195 0.0510939881205559
1796.11334920344 0.0510804802179337
1796.78630287493 0.0563460141420364
1797.45925654642 0.0564897693693638
1798.13221021791 0.0574556030333042
1798.8051638894 0.0575823932886124
1799.47811756089 0.0525548681616783
1800.15107123237 0.0524068251252174
1800.82402490386 0.052583035081625
1801.49697857535 0.052841417491436
1802.16993224684 0.0579245015978813
1802.84288591833 0.0581712685525417
1803.51583958982 0.0578328818082809
1804.18879326131 0.0580664277076721
1804.8617469328 0.052591934800148
1805.53470060428 0.0528328381478786
1806.20765427577 0.0526666454970837
1806.88060794726 0.0529604889452457
1807.55356161875 0.0584018155932426
1808.22651529024 0.0607626996934414
1808.89946896173 0.0595735646784306
1809.57242263322 0.058756098151207
1810.24537630471 0.0534668564796448
1810.91832997619 0.053244486451149
1811.59128364768 0.0533245652914047
1812.26423731917 0.0538080409169197
1812.93719099066 0.0589825734496117
1813.61014466215 0.0590729936957359
1814.28309833364 0.0592195726931095
1814.95605200513 0.0589607506990433
1815.62900567662 0.0536268725991249
1816.3019593481 0.0537496730685234
1816.97491301959 0.0537352003157139
1817.64786669108 0.0537778288125992
1818.32082036257 0.0595511607825756
1818.99377403406 0.0597051195800304
1819.66672770555 0.058686550706625
1820.33968137704 0.0589633919298649
1821.01263504853 0.0532412715256214
1821.68558872001 0.0531471967697144
1822.3585423915 0.0528670363128185
1823.03149606299 0.0530881136655807
1823.70444973448 0.0586353354156017
1824.37740340597 0.0587275288999081
1825.05035707746 0.0588794499635696
1825.72331074895 0.0586786046624184
1826.39626442044 0.0532693490386009
1827.06921809192 0.0530974715948105
1827.74217176341 0.0529470071196556
1828.4151254349 0.0531151853501797
1829.08807910639 0.0587787292897701
1829.76103277788 0.0587157420814037
1830.43398644937 0.0594591572880745
1831.10694012086 0.0591347217559814
1831.77989379235 0.0534768961369991
1832.45284746383 0.0538404136896133
1833.12580113532 0.0536589361727238
1833.79875480681 0.053648728877306
1834.4717084783 0.0595868676900864
1835.14466214979 0.0595667324960232
1835.81761582128 0.0592685379087925
1836.49056949277 0.0595849305391312
1837.16352316426 0.0537853203713894
1837.83647683574 0.0539748445153236
1838.50943050723 0.0535790771245956
1839.18238417872 0.0536698959767818
1839.85533785021 0.0598299503326416
1840.5282915217 0.0591918602585793
1841.20124519319 0.0604675747454166
1841.87419886468 0.0603721514344215
1842.54715253617 0.0547651648521423
1843.22010620765 0.0550095662474632
1843.89305987914 0.0548972487449646
1844.56601355063 0.0547133423388004
1845.23896722212 0.0605833381414413
1845.91192089361 0.0604912415146828
1846.5848745651 0.0606790520250797
1847.25782823659 0.060633447021246
1847.93078190808 0.0549238696694374
1848.60373557956 0.0551079846918583
1849.27668925105 0.054851807653904
1849.94964292254 0.0550267472863197
1850.62259659403 0.0607684403657913
1851.29555026552 0.0605390630662441
1851.96850393701 0.0610395707190037
1852.6414576085 0.0611416883766651
1853.31441127999 0.055719431489706
1853.98736495147 0.055531594902277
1854.66031862296 0.0558587126433849
1855.33327229445 0.0558856166899204
1856.00622596594 0.0610579773783684
1856.67917963743 0.0615527182817459
1857.35213330892 0.0609793290495872
1858.02508698041 0.0608884915709496
1858.6980406519 0.0557963848114014
1859.37099432338 0.0554015189409256
1860.04394799487 0.0556536503136158
1860.71690166636 0.0557519793510437
1861.38985533785 0.0617561340332031
1862.06280900934 0.0616215616464615
1862.73576268083 0.0613768100738525
1863.40871635232 0.0611022673547268
1864.08167002381 0.0556661747395992
1864.75462369529 0.0554938577115536
1865.42757736678 0.0558572337031364
1866.10053103827 0.0556417442858219
1866.77348470976 0.0613958016037941
1867.44643838125 0.0612308345735073
1868.11939205274 0.0619391202926636
1868.79234572423 0.0617313459515572
1869.46529939571 0.0563764423131943
1870.1382530672 0.0561473295092583
1870.81120673869 0.0560282096266747
1871.48416041018 0.0559663102030754
1872.15711408167 0.0619670376181602
1872.83006775316 0.0618801116943359
1873.50302142465 0.0618715733289719
1874.17597509614 0.0618811883032322
1874.84892876763 0.0562859177589417
1875.52188243911 0.0562927387654781
1876.1948361106 0.0562200732529163
1876.86778978209 0.0561608746647835
1877.54074345358 0.0617339685559273
1878.21369712507 0.0618447028100491
1878.88665079656 0.0627538785338402
1879.55960446805 0.0625939592719078
1880.23255813953 0.0567785426974297
1880.90551181102 0.0568557940423489
1881.57846548251 0.056459829211235
1882.251419154 0.0565391965210438
1882.92437282549 0.0625114887952805
1883.59732649698 0.0622706227004528
1884.27028016847 0.0637509971857071
1884.94323383996 0.0637633800506592
1885.61618751144 0.0580826178193092
1886.28914118293 0.0580308102071285
1886.96209485442 0.0581357926130295
1887.63504852591 0.0581546574831009
1888.3080021974 0.0637155175209045
1888.98095586889 0.0637817308306694
1889.65390954038 0.0641372725367546
1890.32686321187 0.0637539550662041
1890.99981688335 0.058443583548069
1891.67277055484 0.0580755211412907
1892.34572422633 0.0586324892938137
1893.01867789782 0.0585844963788986
1893.69163156931 0.0642629787325859
1894.3645852408 0.0646677315235138
1895.03753891229 0.0661370232701302
1895.71049258378 0.0642863363027573
1896.38344625526 0.0585379973053932
1897.05639992675 0.0589896254241467
1897.72935359824 0.0588346049189568
1898.40230726973 0.0588768124580383
1899.07526094122 0.0641594305634499
1899.74821461271 0.0641647279262543
1900.4211682842 0.0642118602991104
1901.09412195569 0.0645539835095406
1901.76707562717 0.0588424392044544
1902.44002929866 0.0590082816779613
1903.11298297015 0.0586241707205772
1903.78593664164 0.0589478276669979
1904.45889031313 0.0644977688789368
1905.13184398462 0.0651337131857872
1905.80479765611 0.063720814883709
1906.4777513276 0.0634221807122231
1907.15070499908 0.0580202899873257
1907.82365867057 0.0580952912569046
1908.49661234206 0.0581087730824947
1909.16956601355 0.0577349923551083
1909.84251968504 0.0639564916491508
1910.51547335653 0.0641768723726273
1911.18842702802 0.0635384768247604
1911.86138069951 0.063622958958149
1912.53433437099 0.0578723214566708
1913.20728804248 0.058216817677021
1913.88024171397 0.0578280091285706
1914.55319538546 0.0579649470746517
1915.22614905695 0.0638977587223053
1915.89910272844 0.0638255327939987
1916.57205639993 0.0639811903238297
1917.24501007142 0.0640040561556816
1917.9179637429 0.0584684535861015
1918.59091741439 0.0587144866585732
1919.26387108588 0.0580207146704197
1919.93682475737 0.0583735294640064
1920.60977842886 0.0641284734010696
1921.28273210035 0.0646378844976425
1921.95568577184 0.0642512589693069
1922.62863944333 0.0638000667095184
1923.30159311481 0.0584921799600124
1923.9745467863 0.0582241229712963
1924.64750045779 0.0582279749214649
1925.32045412928 0.0580036453902721
1925.99340780077 0.0639920607209206
1926.66636147226 0.0639967992901802
1927.33931514375 0.0646234303712845
1928.01226881524 0.0646861270070076
1928.68522248672 0.0589474476873875
1929.35817615821 0.0588636249303818
1930.0311298297 0.0586140304803848
1930.70408350119 0.0587613023817539
1931.37703717268 0.064409963786602
1932.04999084417 0.0644689202308655
1932.72294451566 0.0647682100534439
1933.39589818715 0.0651289150118828
1934.06885185863 0.0585967227816582
1934.74180553012 0.0585131794214249
1935.41475920161 0.059009313583374
1936.0877128731 0.0588991492986679
1936.76066654459 0.0648358389735222
1937.43362021608 0.0647603198885918
1938.10657388757 0.0644045695662498
1938.77952755905 0.0646234154701233
1939.45248123054 0.0589393563568592
1940.12543490203 0.0587285682559013
1940.79838857352 0.0588397793471813
1941.47134224501 0.0589311942458153
1942.1442959165 0.0649494677782059
1942.81724958799 0.0646979585289955
1943.49020325948 0.0648655742406845
1944.16315693096 0.0643437057733536
1944.83611060245 0.0593679770827293
1945.50906427394 0.0591358877718449
1946.18201794543 0.0593090616166592
1946.85497161692 0.0592289566993713
1947.52792528841 0.0652770698070526
1948.2008789599 0.0653386563062668
1948.87383263139 0.0644376799464226
1949.54678630287 0.0645279958844185
1950.21973997436 0.0584328211843967
1950.89269364585 0.0585405640304089
1951.56564731734 0.0588492825627327
1952.23860098883 0.0588534101843834
1952.91155466032 0.0645175874233246
1953.58450833181 0.0641081482172012
1954.2574620033 0.0645229890942574
1954.93041567478 0.0645516961812973
1955.60336934627 0.0586328767240047
1956.27632301776 0.0585951544344425
1956.94927668925 0.0584457106888294
1957.62223036074 0.0586384758353233
1958.29518403223 0.0643500536680222
1958.96813770372 0.0642117336392403
1959.64109137521 0.0640949085354805
1960.31404504669 0.0646742656826973
1960.98699871818 0.058229848742485
1961.65995238967 0.0585346668958664
1962.33290606116 0.0580369830131531
1963.00585973265 0.0584606677293777
1963.67881340414 0.0642513483762741
1964.35176707563 0.0643426105380058
1965.02472074712 0.064005047082901
1965.6976744186 0.0641144439578056
1966.37062809009 0.0580220967531204
1967.04358176158 0.0580491460859776
1967.71653543307 0.0575565248727798
1968.38948910456 0.0575903803110123
1969.06244277605 0.0631507188081741
1969.73539644754 0.0637951344251633
1970.40835011903 0.0648358911275864
1971.08130379051 0.0646618604660034
1971.754257462 0.0590973272919655
1972.42721113349 0.059147521853447
1973.10016480498 0.0590599551796913
1973.77311847647 0.0592395849525928
1974.44607214796 0.0648815482854843
1975.11902581945 0.0644110217690468
1975.79197949094 0.0645958036184311
1976.46493316242 0.0648123994469643
1977.13788683391 0.059096734970808
1977.8108405054 0.0591099485754967
1978.48379417689 0.0584789849817753
1979.15674784838 0.0586462579667568
1979.82970151987 0.0642387419939041
1980.50265519136 0.0664830356836319
1981.17560886285 0.0664691552519798
1981.84856253433 0.0659045651555061
1982.52151620582 0.0602343641221523
1983.19446987731 0.0600077919661999
1983.8674235488 0.0605331994593143
1984.54037722029 0.0605707205832005
1985.21333089178 0.0658435374498367
1985.88628456327 0.0658297166228294
1986.55923823476 0.0661541298031807
1987.23219190624 0.0662171468138695
1987.90514557773 0.0599498003721237
1988.57809924922 0.0601826682686806
1989.25105292071 0.0603926926851273
1989.9240065922 0.0602699518203735
1990.59696026369 0.0662490278482437
1991.26991393518 0.0661386549472809
1991.94286760667 0.0654993280768394
1992.61582127815 0.0656191036105156
1993.28877494964 0.0591865852475166
1993.96172862113 0.0593991354107857
1994.63468229262 0.0600538402795792
1995.30763596411 0.060156486928463
1995.9805896356 0.0661111921072006
1996.65354330709 0.0660405308008194
1997.32649697858 0.0665448680520058
1997.99945065006 0.0663828477263451
1998.67240432155 0.0604633428156376
1999.34535799304 0.0605687908828259
2000.01831166453 0.0609688982367516
2000.69126533602 0.0610953196883202
2001.36421900751 0.0665544793009758
2002.037172679 0.0666226297616959
2002.71012635049 0.066876158118248
2003.38308002197 0.0665948688983917
2004.05603369346 0.0606397837400436
2004.72898736495 0.0609373524785042
2005.40194103644 0.060667522251606
2006.07489470793 0.0609865114092827
2006.74784837942 0.0674057379364967
2007.42080205091 0.0673364028334618
2008.0937557224 0.0678385123610497
2008.76670939388 0.0677595734596252
2009.43966306537 0.0616642460227013
2010.11261673686 0.0615920759737492
2010.78557040835 0.0616300888359547
2011.45852407984 0.0620081052184105
2012.13147775133 0.0676910132169724
2012.80443142282 0.0675523281097412
2013.4773850943 0.0677421092987061
2014.15033876579 0.0677496045827866
2014.82329243728 0.0619088038802147
2015.49624610877 0.0618114545941353
2016.16919978026 0.061888076364994
2016.84215345175 0.0623150281608105
2017.51510712324 0.0678413659334183
2018.18806079473 0.067616805434227
2018.86101446622 0.0680425986647606
2019.5339681377 0.0679917559027672
2020.20692180919 0.062023501843214
2020.87987548068 0.0624724961817265
2021.55282915217 0.0620627589523792
2022.22578282366 0.0623308345675468
2022.89873649515 0.0680655911564827
2023.57169016664 0.0683087855577469
2024.24464383812 0.0684137567877769
2024.91759750961 0.0683060213923454
2025.5905511811 0.0626144707202911
2026.26350485259 0.0627223402261734
2026.93645852408 0.0622127838432789
2027.60941219557 0.0625558421015739
2028.28236586706 0.0683905705809593
2028.95531953855 0.0686561316251755
2029.62827321003 0.0684830397367477
2030.30122688152 0.0688316524028778
2030.97418055301 0.0628152787685394
2031.6471342245 0.0627318397164345
2032.32008789599 0.0629443451762199
2032.99304156748 0.0630074813961983
2033.66599523897 0.0688494965434074
2034.33894891046 0.068982869386673
2035.01190258194 0.0689015612006187
2035.68485625343 0.0692804753780365
2036.35780992492 0.0624424815177917
2037.03076359641 0.0623379722237587
2037.7037172679 0.0627328604459763
2038.37667093939 0.0625111758708954
2039.04962461088 0.0691886320710182
2039.72257828237 0.0692270696163177
2040.39553195385 0.0691688060760498
2041.06848562534 0.068973034620285
2041.74143929683 0.0625701099634171
2042.41439296832 0.0626573860645294
2043.08734663981 0.0624879263341427
2043.7603003113 0.062381736934185
2044.43325398279 0.0682583451271057
2045.10620765428 0.0686265900731087
2045.77916132576 0.068963348865509
2046.45211499725 0.0686720907688141
2047.12506866874 0.0623772703111172
2047.79802234023 0.0624668151140213
2048.47097601172 0.0627117678523064
2049.14392968321 0.0627773180603981
2049.8168833547 0.0688827484846115
2050.48983702619 0.0685568004846573
2051.16279069767 0.0682263672351837
2051.83574436916 0.0681935176253319
2052.50869804065 0.0620279721915722
2053.18165171214 0.0620822980999947
2053.85460538363 0.0624185167253017
2054.52755905512 0.0617511048913002
2055.20051272661 0.067612498998642
2055.8734663981 0.0678094923496246
2056.54642006958 0.0697469189763069
2057.21937374107 0.0694848448038101
2057.89232741256 0.0634263157844543
2058.56528108405 0.063168928027153
2059.23823475554 0.0631276220083237
2059.91118842703 0.0629487410187721
2060.58414209852 0.0683082863688469
2061.25709577001 0.0683794915676117
2061.93004944149 0.068022146821022
2062.60300311298 0.0679187327623367
2063.27595678447 0.0621754340827465
2063.94891045596 0.0621644519269466
2064.62186412745 0.0618347302079201
2065.29481779894 0.0621247366070747
2065.96777147043 0.0680055841803551
2066.64072514192 0.0692895576357841
2067.3136788134 0.0686449557542801
2067.98663248489 0.0684303194284439
2068.65958615638 0.0623880214989185
2069.33253982787 0.0623824186623096
2070.00549349936 0.0627375096082687
2070.67844717085 0.0624131038784981
2071.35140084234 0.0683935210108757
2072.02435451383 0.0685260593891144
2072.69730818531 0.0685219168663025
2073.3702618568 0.0687101408839226
2074.04321552829 0.0632021576166153
2074.71616919978 0.0636022016406059
2075.38912287127 0.0636650398373604
2076.06207654276 0.0637787878513336
2076.73503021425 0.0697235092520714
2077.40798388574 0.0698586776852608
2078.08093755722 0.0682967975735664
2078.75389122871 0.0683836936950684
2079.4268449002 0.0621623732149601
2080.09979857169 0.0623244009912014
2080.77275224318 0.0621862784028053
2081.44570591467 0.0620692633092403
2082.11865958616 0.0684934854507446
2082.79161325765 0.0688642039895058
2083.46456692913 0.0690088719129562
2084.13752060062 0.0694135650992393
2084.81047427211 0.0634086728096008
2085.4834279436 0.0635266602039337
2086.15638161509 0.0631797462701797
2086.82933528658 0.0635521709918976
2087.50228895807 0.0698259100317955
2088.17524262955 0.0698264911770821
2088.84819630104 0.0694527998566628
2089.52114997253 0.0694864317774773
2090.19410364402 0.0634055286645889
2090.86705731551 0.0633509084582329
2091.540010987 0.0633600354194641
2092.21296465849 0.0635426491498947
2092.88591832998 0.0698728486895561
2093.55887200146 0.0699628740549088
2094.23182567295 0.0699130371212959
2094.90477934444 0.0703588053584099
2095.57773301593 0.0640811249613762
2096.25068668742 0.0641442313790321
2096.92364035891 0.063714511692524
2097.5965940304 0.0636658146977425
2098.26954770189 0.0699102655053139
2098.94250137337 0.0705262124538422
2099.61545504486 0.0693092346191406
2100.28840871635 0.0697497650980949
2100.96136238784 0.0633502304553986
2101.63431605933 0.0636988058686256
2102.30726973082 0.063611276447773
2102.98022340231 0.0635344088077545
2103.6531770738 0.0694074630737305
2104.32613074528 0.06931072473526
2104.99908441677 0.0702033340930939
2105.67203808826 0.0699325874447823
2106.34499175975 0.0640685483813286
2107.01794543124 0.0641183108091354
2107.69089910273 0.064083069562912
2108.36385277422 0.0640905573964119
2109.03680644571 0.0699251964688301
2109.70976011719 0.07010717689991
2110.38271378868 0.0695711374282837
2111.05566746017 0.0695944577455521
2111.72862113166 0.0639606043696404
2112.40157480315 0.0636576116085052
2113.07452847464 0.0638240799307823
2113.74748214613 0.063554160296917
2114.42043581762 0.0697918608784676
2115.0933894891 0.0699284598231316
2115.76634316059 0.0693303495645523
2116.43929683208 0.06942368298769
2117.11225050357 0.0629829093813896
2117.78520417506 0.0630806982517242
2118.45815784655 0.0637641325592995
2119.13111151804 0.0632968842983246
2119.80406518953 0.069282092154026
2120.47701886101 0.0692460313439369
2121.1499725325 0.0690967291593552
2121.82292620399 0.0692494362592697
2122.49587987548 0.0630822405219078
2123.16883354697 0.0629038065671921
2123.84178721846 0.0626979470252991
2124.51474088995 0.0626776590943336
2125.18769456144 0.0686897486448288
2125.86064823292 0.0687978267669678
2126.53360190441 0.0688610151410103
2127.2065555759 0.0690344423055649
2127.87950924739 0.0624655038118362
2128.55246291888 0.0622444897890091
2129.22541659037 0.06187654286623
2129.89837026186 0.0619062520563602
2130.57132393335 0.0678629204630852
2131.24427760483 0.0682416036725044
2131.91723127632 0.0678803622722626
2132.59018494781 0.0681556314229965
2133.2631386193 0.0617369748651981
2133.93609229079 0.0618246383965015
2134.60904596228 0.0614082366228104
2135.28199963377 0.0615853071212769
2135.95495330526 0.0678121596574783
2136.62790697674 0.0678977742791176
2137.30086064823 0.0674164220690727
2137.97381431972 0.067131869494915
2138.64676799121 0.0603031367063522
2139.3197216627 0.0610345527529716
2139.99267533419 0.0605672039091587
2140.66562900568 0.0607229545712471
2141.33858267717 0.0667620971798897
2142.01153634865 0.0670077130198479
2142.68449002014 0.0681636407971382
2143.35744369163 0.0677517578005791
2144.03039736312 0.0618805885314941
2144.70335103461 0.0618511959910393
2145.3763047061 0.0617953352630138
2146.04925837759 0.0615982636809349
2146.72221204908 0.0676441714167595
2147.39516572056 0.0674161091446877
2148.06811939205 0.0669084340333939
2148.74107306354 0.0671196132898331
2149.41402673503 0.0612721256911755
2150.08698040652 0.0610552467405796
2150.75993407801 0.0606709308922291
2151.4328877495 0.0608237534761429
2152.10584142099 0.0664585307240486
2152.77879509247 0.0680020228028297
2153.45174876396 0.0687078014016151
2154.12470243545 0.0679669305682182
2154.79765610694 0.0616165362298489
2155.47060977843 0.0615702420473099
2156.14356344992 0.0617910958826542
2156.81651712141 0.0620424412190914
2157.4894707929 0.0677466616034508
2158.16242446438 0.067623645067215
2158.83537813587 0.0673502013087273
2159.50833180736 0.0678144246339798
2160.18128547885 0.0616528727114201
2160.85423915034 0.0613853074610233
2161.52719282183 0.0618571788072586
2162.20014649332 0.0619317032396793
2162.8731001648 0.0678155571222305
2163.54605383629 0.0681117027997971
2164.21900750778 0.0667425692081451
2164.89196117927 0.066969983279705
2165.56491485076 0.0608596466481686
2166.23786852225 0.0604655742645264
2166.91082219374 0.0606160163879395
2167.58377586523 0.0601924732327461
2168.25672953671 0.0668583586812019
2168.9296832082 0.0671031251549721
2169.60263687969 0.0675636380910873
2170.27559055118 0.0670548975467682
2170.94854422267 0.0610889866948128
2171.62149789416 0.0611632876098156
2172.29445156565 0.0617893151938915
2172.96740523714 0.0612763948738575
2173.64035890862 0.0674311146140099
2174.31331258011 0.0670011341571808
2174.9862662516 0.0672893226146698
2175.65921992309 0.0673311874270439
2176.33217359458 0.0610210038721561
2177.00512726607 0.0616123266518116
2177.67808093756 0.0612739324569702
2178.35103460905 0.0615124069154263
2179.02398828053 0.0680912360548973
2179.69694195202 0.0683520957827568
2180.36989562351 0.0678438618779182
2181.042849295 0.0675306990742683
2181.71580296649 0.0618122629821301
2182.38875663798 0.0617061294615269
2183.06171030947 0.0620831772685051
2183.73466398096 0.0620496645569801
2184.40761765244 0.0684277191758156
2185.08057132393 0.0682788342237473
2185.75352499542 0.0688213557004929
2186.42647866691 0.0691813752055168
2187.0994323384 0.0624634958803654
2187.77238600989 0.0628235191106796
2188.44533968138 0.0629410445690155
2189.11829335287 0.0630005374550819
2189.79124702435 0.0690304189920425
2190.46420069584 0.068929485976696
2191.13715436733 0.0689188316464424
2191.81010803882 0.0691111981868744
2192.48306171031 0.0633051916956902
2193.1560153818 0.0631045624613762
2193.82896905329 0.0623900108039379
2194.50192272478 0.0624078959226608
2195.17487639626 0.0688351467251778
2195.84783006775 0.0690547376871109
2196.52078373924 0.0689848139882088
2197.19373741073 0.0691762045025826
2197.86669108222 0.0635181963443756
2198.53964475371 0.0639935657382011
2199.2125984252 0.0636556372046471
2199.88555209669 0.0631061717867851
2200.55850576817 0.0693794637918472
2201.23145943966 0.0696316659450531
2201.90441311115 0.0697442665696144
2202.57736678264 0.0695896819233894
2203.25032045413 0.0640250965952873
2203.92327412562 0.0638857558369637
2204.59622779711 0.0638679563999176
2205.2691814686 0.063842311501503
2205.94213514008 0.0702743604779243
2206.61508881157 0.070165753364563
2207.28804248306 0.0693806484341621
2207.96099615455 0.0691082403063774
2208.63394982604 0.0637072026729584
2209.30690349753 0.0636395290493965
2209.97985716902 0.0631691887974739
2210.65281084051 0.0632518455386162
2211.32576451199 0.0693909078836441
2211.99871818348 0.069617323577404
2212.67167185497 0.0697128176689148
2213.34462552646 0.0699437856674194
2214.01757919795 0.0637362822890282
2214.69053286944 0.0633399933576584
2215.36348654093 0.063181608915329
2216.03644021242 0.0630711242556572
2216.7093938839 0.069291464984417
2217.38234755539 0.0693491846323013
2218.05530122688 0.0693123862147331
2218.72825489837 0.0691813975572586
2219.40120856986 0.0630026385188103
2220.07416224135 0.0630757063627243
2220.74711591284 0.0634528696537018
2221.42006958433 0.0638002082705498
2222.09302325581 0.0696866065263748
2222.7659769273 0.0695482566952705
2223.43893059879 0.0699912384152412
2224.11188427028 0.0697037726640701
2224.78483794177 0.0631337836384773
2225.45779161326 0.0629769042134285
2226.13074528475 0.0625108703970909
2226.80369895624 0.0627699196338654
2227.47665262772 0.0692393258213997
2228.14960629921 0.0688272193074226
2228.8225599707 0.0705925151705742
2229.49551364219 0.0707801654934883
2230.16846731368 0.0643340274691582
2230.84142098517 0.0638971030712128
2231.51437465666 0.064332015812397
2232.18732832814 0.0642140582203865
2232.86028199963 0.070255883038044
2233.53323567112 0.0702809318900108
2234.20618934261 0.0697469264268875
2234.8791430141 0.0696928799152374
2235.55209668559 0.0638913810253143
2236.22505035708 0.0634311586618423
2236.89800402857 0.0641840174794197
2237.57095770005 0.0637051686644554
2238.24391137154 0.0701879933476448
2238.91686504303 0.0710681155323982
2239.58981871452 0.0707703530788422
2240.26277238601 0.070343866944313
2240.9357260575 0.0641973540186882
2241.60867972899 0.0641795247793198
2242.28163340048 0.0639071613550186
2242.95458707196 0.0640497654676437
2243.62754074345 0.0694591477513313
2244.30049441494 0.0696404427289963
2244.97344808643 0.0699144527316093
2245.64640175792 0.0697024762630463
2246.31935542941 0.0638199523091316
2246.9923091009 0.0637159645557404
2247.66526277239 0.0632445141673088
2248.33821644387 0.0633208826184273
2249.01117011536 0.0696068629622459
2249.68412378685 0.0691845640540123
2250.35707745834 0.0682534128427505
2251.03003112983 0.0686118379235268
2251.70298480132 0.0620134025812149
2252.37593847281 0.0621346496045589
2253.0488921443 0.0616780444979668
2253.72184581578 0.0618197582662106
2254.39479948727 0.0680948048830032
2255.06775315876 0.0681843310594559
2255.74070683025 0.0679009705781937
2256.41366050174 0.0684136524796486
2257.08661417323 0.0615661516785622
2257.75956784472 0.0616992115974426
2258.43252151621 0.0611572116613388
2259.10547518769 0.0613259822130203
2259.77842885918 0.0677416995167732
2260.45138253067 0.0675263479351997
2261.12433620216 0.0675146728754044
2261.79728987365 0.0672312080860138
2262.47024354514 0.0610447376966476
2263.14319721663 0.0610667318105698
2263.81615088812 0.0610433593392372
2264.4891045596 0.0611793473362923
2265.16205823109 0.0670618489384651
2265.83501190258 0.0671543180942535
2266.50796557407 0.0667232573032379
2267.18091924556 0.0665082484483719
2267.85387291705 0.0601353049278259
2268.52682658854 0.0600572675466537
2269.19978026003 0.0601166039705276
2269.87273393151 0.0602067336440086
2270.545687603 0.0661993771791458
2271.21864127449 0.0664715021848679
2271.89159494598 0.066200777888298
2272.56454861747 0.0663133636116982
2273.23750228896 0.0597676709294319
2273.91045596045 0.0599242709577084
2274.58340963194 0.0595680810511112
2275.25636330342 0.0595165118575096
2275.92931697491 0.0658008381724358
2276.6022706464 0.065573625266552
2277.27522431789 0.0655386298894882
2277.94817798938 0.0652935057878494
2278.62113166087 0.0588010214269161
2279.29408533236 0.0587730742990971
2279.96703900385 0.0585296601057053
2280.63999267533 0.058540403842926
2281.31294634682 0.064376674592495
2281.98590001831 0.064565472304821
2282.6588536898 0.0656146705150604
2283.33180736129 0.0655051618814468
2284.00476103278 0.0593385770916939
2284.67771470427 0.0590021945536137
2285.35066837576 0.0590407587587833
2286.02362204724 0.0595107600092888
2286.69657571873 0.0656345337629318
2287.36952939022 0.0652910470962524
2288.04248306171 0.065350778400898
2288.7154367332 0.0650441721081734
2289.38839040469 0.0590262450277805
2290.06134407618 0.0592610649764538
2290.73429774767 0.0591371282935143
2291.40725141915 0.0591117814183235
2292.08020509064 0.0653872191905975
2292.75315876213 0.0652829855680466
2293.42611243362 0.0645116865634918
2294.09906610511 0.0645352005958557
2294.7720197766 0.0584665350615978
2295.44497344809 0.0581122227013111
2296.11792711958 0.0575859621167183
2296.79088079106 0.0580975487828255
2297.46383446255 0.0636789724230766
2298.13678813404 0.0637167021632195
2298.80974180553 0.0637923553586006
2299.48269547702 0.0637663304805756
2300.15564914851 0.0573855452239513
2300.82860282 0.0571934394538403
2301.50155649149 0.0571389645338058
2302.17451016297 0.0569465085864067
2302.84746383446 0.0632326677441597
2303.52041750595 0.0628431066870689
2304.19337117744 0.0626826360821724
2304.86632484893 0.0630435273051262
2305.53927852042 0.0566286630928516
2306.21223219191 0.0566737279295921
2306.88518586339 0.0563573986291885
2307.55813953488 0.0567844323813915
2308.23109320637 0.0626044124364853
2308.90404687786 0.0625423043966293
2309.57700054935 0.0622705817222595
2310.24995422084 0.0622776374220848
2310.92290789233 0.0559495501220226
2311.59586156382 0.0558677837252617
2312.2688152353 0.0557466819882393
2312.94176890679 0.0556616112589836
2313.61472257828 0.0616991370916367
2314.28767624977 0.0616660863161087
2314.96062992126 0.0628462955355644
2315.63358359275 0.062501385807991
2316.30653726424 0.0565976463258266
2316.97949093573 0.0566153191030025
2317.65244460721 0.0560582093894482
2318.3253982787 0.055801410228014
2318.99835195019 0.0618096143007278
2319.67130562168 0.0621783807873726
2320.34425929317 0.0620493963360786
2321.01721296466 0.0617368556559086
2321.69016663615 0.0553566478192806
2322.36312030764 0.0557529367506504
2323.03607397912 0.055323202162981
2323.70902765061 0.055034913122654
2324.3819813221 0.0616618171334267
2325.05493499359 0.0631643831729889
2325.72788866508 0.0654484927654266
2326.40084233657 0.0621315166354179
2327.07379600806 0.0557318739593029
2327.74674967955 0.0555277466773987
2328.41970335103 0.0556364022195339
2329.09265702252 0.0554145649075508
2329.76561069401 0.061450719833374
2330.4385643655 0.0617804303765297
2331.11151803699 0.0609604939818382
2331.78447170848 0.0611999295651913
2332.45742537997 0.0548861064016819
2333.13037905146 0.0550674386322498
2333.80333272294 0.0555127002298832
2334.47628639443 0.0556988567113876
2335.14924006592 0.0612388215959072
2335.82219373741 0.0609358735382557
2336.4951474089 0.0605237893760204
2337.16810108039 0.0602581948041916
2337.84105475188 0.0539911948144436
2338.51400842337 0.0538862906396389
2339.18696209485 0.0542364977300167
2339.85991576634 0.0543614625930786
2340.53286943783 0.060078714042902
2341.20582310932 0.0601360537111759
2341.87877678081 0.0597343370318413
2342.5517304523 0.0596919022500515
2343.22468412379 0.0537186115980148
2343.89763779528 0.0537785664200783
2344.57059146676 0.0536100938916206
2345.24354513825 0.0538000799715519
2345.91649880974 0.0596153512597084
2346.58945248123 0.0591458119452
2347.26240615272 0.058928694576025
2347.93535982421 0.0589359439909458
2348.6083134957 0.0531218871474266
2349.28126716719 0.0530431196093559
2349.95422083867 0.0531862005591393
2350.62717451016 0.0529460124671459
2351.30012818165 0.0589315481483936
2351.97308185314 0.0588484965264797
2352.64603552463 0.0585459023714066
2353.31898919612 0.0588438138365746
2353.99194286761 0.0530848577618599
2354.6648965391 0.0530475527048111
2355.33785021058 0.0530124679207802
2356.01080388207 0.0528332591056824
2356.68375755356 0.0585863403975964
2357.35671122505 0.0585229769349098
2358.02966489654 0.0589581690728664
2358.70261856803 0.0590836964547634
2359.37557223952 0.0533715561032295
2360.04852591101 0.0529450587928295
2360.72147958249 0.0528201721608639
2361.39443325398 0.0526697225868702
2362.06738692547 0.0584851764142513
2362.74034059696 0.0583859272301197
2363.41329426845 0.058058638125658
2364.08624793994 0.058407012373209
2364.75920161143 0.052635982632637
2365.43215528292 0.052748516201973
2366.1051089544 0.0523256920278072
2366.77806262589 0.0525191016495228
2367.45101629738 0.0577928014099598
2368.12396996887 0.0579244121909142
2368.79692364036 0.0575941577553749
2369.46987731185 0.0576871559023857
2370.14283098334 0.0521128512918949
2370.81578465483 0.0522905774414539
2371.48873832631 0.0520140528678894
2372.1616919978 0.0518827475607395
2372.83464566929 0.0575878098607063
2373.50759934078 0.0571175888180733
2374.18055301227 0.0578023716807365
2374.85350668376 0.0574953109025955
2375.52646035525 0.051618155092001
2376.19941402673 0.0519405379891396
2376.87236769822 0.0516916662454605
2377.54532136971 0.0518023110926151
2378.2182750412 0.0568965040147305
2378.89122871269 0.0569196008145809
2379.56418238418 0.056775901466608
2380.23713605567 0.0571336187422276
2380.91008972716 0.0512920059263706
2381.58304339864 0.0514254234731197
2382.25599707013 0.0514364913105965
2382.92895074162 0.0515007339417934
2383.60190441311 0.0565336495637894
2384.2748580846 0.0564065612852573
2384.94781175609 0.0569811053574085
2385.62076542758 0.0569183230400085
2386.29371909907 0.0514249876141548
2386.96667277055 0.0515023283660412
2387.63962644204 0.051372654736042
2388.31258011353 0.0510158091783524
2388.98553378502 0.0561855025589466
2389.65848745651 0.0562773905694485
2390.331441128 0.0563011169433594
2391.00439479949 0.0561454966664314
2391.67734847098 0.0511063933372498
2392.35030214246 0.0507702864706516
2393.02325581395 0.0503767915070057
2393.69620948544 0.0503744706511497
2394.36916315693 0.0560812503099442
2395.04211682842 0.055789552628994
2395.71507049991 0.055547196418047
2396.3880241714 0.0557455644011497
2397.06097784289 0.0507599376142025
2397.73393151437 0.0507923103868961
2398.40688518586 0.0501563176512718
2399.07983885735 0.0501534342765808
2399.75279252884 0.0554078072309494
2400.42574620033 0.0557938404381275
2401.09869987182 0.0563168600201607
2401.77165354331 0.0564796961843967
2402.4446072148 0.0516179949045181
2403.11756088628 0.0516392327845097
2403.79051455777 0.0516124218702316
2404.46346822926 0.0515767000615597
2405.13642190075 0.0557601787149906
2405.80937557224 0.0560276471078396
2406.48232924373 0.0557709075510502
2407.15528291522 0.0554494857788086
2407.82823658671 0.0507365837693214
2408.50119025819 0.0504409298300743
2409.17414392968 0.0501461029052734
2409.84709760117 0.0500823631882668
2410.52005127266 0.0542967095971107
2411.19300494415 0.0558581091463566
2411.86595861564 0.0574753507971764
2412.53891228713 0.0552710331976414
2413.21186595862 0.0511256009340286
2413.8848196301 0.0507621765136719
2414.55777330159 0.0506098121404648
2415.23072697308 0.0506040528416634
2415.90368064457 0.0553028136491776
2416.57663431606 0.0554621890187263
2417.24958798755 0.0555274486541748
2417.92254165904 0.0555024296045303
2418.59549533053 0.0506522729992867
2419.26844900201 0.0507371351122856
2419.9414026735 0.0505900382995605
2420.61435634499 0.0501425191760063
2421.28731001648 0.0548049882054329
2421.96026368797 0.0544250756502151
2422.63321735946 0.0538821630179882
2423.30617103095 0.0537710636854172
2423.97912470244 0.0486777983605862
2424.65207837392 0.0485872626304626
2425.32503204541 0.0487855412065983
2425.9979857169 0.0485749803483486
2426.67093938839 0.0531722828745842
2427.34389305988 0.0529992617666721
2428.01684673137 0.0532967075705528
2428.68980040286 0.0530177503824234
2429.36275407435 0.0484823249280453
2430.03570774583 0.0480945371091366
2430.70866141732 0.0479782298207283
2431.38161508881 0.0478970855474472
2432.0545687603 0.0524104498326778
2432.72752243179 0.0526519156992435
2433.40047610328 0.0527527183294296
2434.07342977477 0.0524684190750122
2434.74638344626 0.0482803210616112
2435.41933711774 0.0478001311421394
2436.09229078923 0.0479108467698097
2436.76524446072 0.0478204265236855
2437.43819813221 0.0522406920790672
2438.1111518037 0.0523650906980038
2438.78410547519 0.0522933453321457
2439.45705914668 0.0523842833936214
2440.13001281817 0.0475569106638432
2440.80296648965 0.0474506802856922
2441.47592016114 0.0473496094346046
2442.14887383263 0.0472126044332981
2442.82182750412 0.0521127320826054
2443.49478117561 0.0520878024399281
2444.1677348471 0.0524163879454136
2444.84068851859 0.052085105329752
2445.51364219008 0.0474168471992016
2446.18659586156 0.0474331118166447
2446.85954953305 0.0473801158368587
2447.53250320454 0.0472050458192825
2448.20545687603 0.0518526658415794
2448.87841054752 0.0517775639891624
2449.55136421901 0.0521317347884178
2450.2243178905 0.0518332906067371
2450.89727156198 0.0472424477338791
2451.57022523347 0.0471492074429989
2452.24317890496 0.0471520461142063
2452.91613257645 0.0469676032662392
2453.58908624794 0.0517837665975094
2454.26203991943 0.0517696551978588
2454.93499359092 0.0523584932088852
2455.60794726241 0.0523368641734123
2456.28090093389 0.0476352982223034
2456.95385460538 0.0474729090929031
2457.62680827687 0.0472868718206882
2458.29976194836 0.0469819121062756
2458.97271561985 0.0517453402280807
2459.64566929134 0.0515765137970448
2460.31862296283 0.0518443360924721
2460.99157663432 0.0519808195531368
2461.6645303058 0.0469784773886204
2462.33748397729 0.0469271540641785
2463.01043764878 0.0468715280294418
2463.68339132027 0.0468906313180923
2464.35634499176 0.0512533262372017
2465.02929866325 0.0514516681432724
2465.70225233474 0.0511973537504673
2466.37520600623 0.0514755807816982
2467.04815967771 0.0464339591562748
2467.7211133492 0.0463067330420017
2468.39406702069 0.0461034998297691
2469.06702069218 0.0462261065840721
2469.73997436367 0.0508000403642654
2470.41292803516 0.0510830245912075
2471.08588170665 0.0509501695632935
2471.75883537814 0.0512673817574978
2472.43178904962 0.0464864894747734
2473.10474272111 0.046275932341814
2473.7776963926 0.046220701187849
2474.45065006409 0.0460900142788887
2475.12360373558 0.0507393889129162
2475.79655740707 0.0509630106389523
2476.46951107856 0.0513499975204468
2477.14246475005 0.0514398813247681
2477.81541842153 0.046373937278986
2478.48837209302 0.0461572222411633
2479.16132576451 0.0456860587000847
2479.834279436 0.0459919944405556
2480.50723310749 0.0507416352629662
2481.18018677898 0.0507482290267944
2481.85314045047 0.0509532243013382
2482.52609412196 0.0508749037981033
2483.19904779344 0.0457501746714115
2483.87200146493 0.0458691194653511
2484.54495513642 0.045710101723671
2485.21790880791 0.0454681925475597
2485.8908624794 0.0503611788153648
2486.56381615089 0.0502809472382069
2487.23676982238 0.0510853342711926
2487.90972349387 0.0510074160993099
2488.58267716535 0.0465019010007381
2489.25563083684 0.0465195216238499
2489.92858450833 0.0462840422987938
2490.60153817982 0.0462543293833733
2491.27449185131 0.05109703540802
2491.9474455228 0.0507119745016098
2492.62039919429 0.0510450080037117
2493.29335286578 0.0510222502052784
2493.96630653726 0.0462465956807137
2494.63926020875 0.0463369116187096
2495.31221388024 0.0464831441640854
2495.98516755173 0.0466967038810253
2496.65812122322 0.0514594838023186
2497.33107489471 0.0543572567403316
2498.0040285662 0.0525207854807377
2498.67698223769 0.0514519400894642
2499.34993590917 0.0465397797524929
2500.02288958066 0.0459772609174252
2500.69584325215 0.0462225936353207
2501.36879692364 0.0458287671208382
2502.04175059513 0.0502025075256824
2502.71470426662 0.0498477406799793
2503.38765793811 0.0498087182641029
2504.0606116096 0.0498178228735924
2504.73356528108 0.0453776121139526
2505.40651895257 0.0451364517211914
2506.07947262406 0.0452368259429932
2506.75242629555 0.0451124757528305
2507.42537996704 0.0498369112610817
2508.09833363853 0.0496849864721298
2508.77128731002 0.048625074326992
2509.44424098151 0.0486147478222847
2510.11719465299 0.0438176430761814
2510.79014832448 0.0439633317291737
2511.46310199597 0.0437937714159489
2512.13605566746 0.0440287590026855
2512.80900933895 0.0485410243272781
2513.48196301044 0.0484791211783886
2514.15491668193 0.0481406226754189
2514.82787035342 0.0483728386461735
2515.5008240249 0.0431859865784645
2516.17377769639 0.042957779020071
2516.84673136788 0.0430071726441383
2517.51968503937 0.0431215018033981
2518.19263871086 0.0474720820784569
2518.86559238235 0.0474075339734554
2519.53854605384 0.0473067574203014
2520.21149972532 0.0474731363356113
2520.88445339681 0.0426419340074062
2521.5574070683 0.0428765825927258
2522.23036073979 0.0423295497894287
2522.90331441128 0.0423017702996731
2523.57626808277 0.046897292137146
2524.24922175426 0.0468452051281929
2524.92217542575 0.0466405972838402
2525.59512909723 0.0464921332895756
2526.26808276872 0.0420688986778259
2526.94103644021 0.0419400371611118
2527.6139901117 0.0416365452110767
2528.28694378319 0.0415988303720951
2528.95989745468 0.0460324622690678
2529.63285112617 0.0459467247128487
2530.30580479766 0.0463244579732418
2530.97875846914 0.0463076643645763
2531.65171214063 0.0415353961288929
2532.32466581212 0.0415138080716133
2532.99761948361 0.0413899570703506
2533.6705731551 0.0415790155529976
2534.34352682659 0.045541450381279
2535.01648049808 0.0455784797668457
2535.68943416957 0.0456759966909885
2536.36238784105 0.0455551482737064
2537.03534151254 0.0412438288331032
2537.70829518403 0.0408833771944046
2538.38124885552 0.0408547595143318
2539.05420252701 0.0407934449613094
2539.7271561985 0.0449301190674305
2540.40010986999 0.0448988303542137
2541.07306354148 0.0456597581505775
2541.74601721296 0.0457908660173416
2542.41897088445 0.0410166531801224
2543.09192455594 0.0410018377006054
2543.76487822743 0.040888424962759
2544.43783189892 0.040831271559
2545.11078557041 0.045066811144352
2545.7837392419 0.044999685138464
2546.45669291339 0.0448464378714561
2547.12964658487 0.0448091886937618
2547.80260025636 0.0404106453061104
2548.47555392785 0.0401558466255665
2549.14850759934 0.0403973236680031
2549.82146127083 0.0404012873768806
2550.49441494232 0.0446261689066887
2551.16736861381 0.0441619753837585
2551.8403222853 0.0438560210168362
2552.51327595678 0.0438089556992054
2553.18622962827 0.0395688414573669
2553.85918329976 0.0396233797073364
2554.53213697125 0.039412472397089
2555.20509064274 0.039458803832531
2555.87804431423 0.0433598421514034
2556.55099798572 0.043175645172596
2557.22395165721 0.0434295535087585
2557.89690532869 0.0432998016476631
2558.56985900018 0.0393470749258995
2559.24281267167 0.0388756543397903
2559.91576634316 0.0389070548117161
2560.58872001465 0.0388387702405453
2561.26167368614 0.0427946448326111
2561.93462735763 0.0424981564283371
2562.60758102912 0.042760968208313
2563.2805347006 0.0426564030349255
2563.95348837209 0.0383607521653175
2564.62644204358 0.0384390167891979
2565.29939571507 0.0384428761899471
2565.97234938656 0.0383926928043365
2566.64530305805 0.0422920733690262
2567.31825672954 0.0422772578895092
2567.99121040103 0.042413592338562
2568.66416407251 0.0419975593686104
2569.337117744 0.0379985608160496
2570.01007141549 0.0378554463386536
2570.68302508698 0.0374805964529514
2571.35597875847 0.0372753702104092
2572.02893242996 0.0416370257735252
2572.70188610145 0.0411174111068249
2573.37483977294 0.0422394275665283
2574.04779344442 0.0422824434936047
2574.72074711591 0.0385527610778809
2575.3937007874 0.0382193177938461
2576.06665445889 0.0385689102113247
2576.73960813038 0.0381439477205276
2577.41256180187 0.0420611761510372
2578.08551547336 0.0419892892241478
2578.75846914485 0.0417808219790459
2579.43142281633 0.0418971218168736
2580.10437648782 0.0378447361290455
2580.77733015931 0.0380740091204643
2581.4502838308 0.0382653586566448
2582.12323750229 0.0382935032248497
2582.79619117378 0.0426107309758663
2583.46914484527 0.0433847233653069
2584.14209851676 0.0426711589097977
2584.81505218824 0.0412099584937096
2585.48800585973 0.037327129393816
2586.16095953122 0.0370333902537823
2586.83391320271 0.0370947271585464
2587.5068668742 0.0368789210915565
2588.17982054569 0.0403316095471382
2588.85277421718 0.0402945689857006
2589.52572788867 0.0399512425065041
2590.19868156015 0.0401181019842625
2590.87163523164 0.0363551713526249
2591.54458890313 0.0364418067038059
2592.21754257462 0.0362444259226322
2592.89049624611 0.0361639298498631
2593.5634499176 0.0395289212465286
2594.23640358909 0.0396237373352051
2594.90935726057 0.0389559790492058
2595.58231093206 0.038767896592617
2596.25526460355 0.0352573916316032
2596.92821827504 0.0351541973650455
2597.60117194653 0.0349847227334976
2598.27412561802 0.0349536016583443
2598.94707928951 0.0387928634881973
2599.620032961 0.0388253107666969
2600.29298663248 0.0384625047445297
2600.96594030397 0.0387915931642056
2601.63889397546 0.0347150303423405
2602.31184764695 0.0347540602087975
2602.98480131844 0.0346520431339741
2603.65775498993 0.034476600587368
2604.33070866142 0.0383479334414005
2605.00366233291 0.0382538661360741
2605.67661600439 0.0383031405508518
2606.34956967588 0.0380148217082024
2607.02252334737 0.0345225520431995
2607.69547701886 0.034406378865242
2608.36843069035 0.0342965051531792
2609.04138436184 0.0345428660511971
2609.71433803333 0.0381490141153336
2610.38729170482 0.037829365581274
2611.0602453763 0.0377390012145042
2611.73319904779 0.0377828814089298
2612.40615271928 0.0340545400977135
2613.07910639077 0.0341681316494942
2613.75206006226 0.0341081880033016
2614.42501373375 0.0338706560432911
2615.09796740524 0.0374448746442795
2615.77092107673 0.0373855531215668
2616.44387474821 0.0376234576106071
2617.1168284197 0.0376211442053318
2617.78978209119 0.0339827314019203
2618.46273576268 0.0340396836400032
2619.13568943417 0.0341041646897793
2619.80864310566 0.0339220315217972
2620.48159677715 0.0373892746865749
2621.15455044864 0.0373394824564457
2621.82750412012 0.0374374203383923
2622.50045779161 0.0374138467013836
2623.1734114631 0.0338893495500088
2623.84636513459 0.0338777564466
2624.51931880608 0.0340649299323559
2625.19227247757 0.0339942239224911
2625.86522614906 0.0374392829835415
2626.53817982055 0.0374585464596748
2627.21113349203 0.0367599651217461
2627.88408716352 0.0367989987134933
2628.55704083501 0.033554270863533
2629.2299945065 0.0333786606788635
2629.90294817799 0.0334337688982487
2630.57590184948 0.0333988629281521
2631.24885552097 0.036906611174345
2631.92180919246 0.0368066541850567
2632.59476286394 0.0365298613905907
2633.26771653543 0.0363716334104538
2633.94067020692 0.032987929880619
2634.61362387841 0.0327910259366035
2635.2865775499 0.0330912172794342
2635.95953122139 0.0330284796655178
2636.63248489288 0.0364136956632137
2637.30543856437 0.0362316891551018
2637.97839223585 0.0358267463743687
2638.65134590734 0.0358809754252434
2639.32429957883 0.0325814262032509
2639.99725325032 0.0322719253599644
2640.67020692181 0.0323710218071938
2641.3431605933 0.0325855575501919
2642.01611426479 0.0355632565915585
2642.68906793628 0.0354381985962391
2643.36202160776 0.0354262329638004
2644.03497527925 0.0354690477252007
2644.70792895074 0.0323630124330521
2645.38088262223 0.0319489687681198
2646.05383629372 0.0319617539644241
2646.72678996521 0.03204645216465
2647.3997436367 0.0353152304887772
2648.07269730819 0.0351485311985016
2648.74565097967 0.0350067615509033
2649.41860465116 0.0350130684673786
2650.09155832265 0.0314196608960629
2650.76451199414 0.0317385010421276
2651.43746566563 0.0315446518361568
2652.11041933712 0.0316030271351337
2652.78337300861 0.0347472280263901
2653.4563266801 0.0347267426550388
2654.12928035158 0.0349874012172222
2654.80223402307 0.0348753221333027
2655.47518769456 0.0314806737005711
2656.14814136605 0.0314006879925728
2656.82109503754 0.0311654787510633
2657.49404870903 0.031006233766675
2658.16700238052 0.0342060104012489
2658.83995605201 0.0345135442912579
2659.51290972349 0.0348563194274902
2660.18586339498 0.0349201038479805
2660.85881706647 0.031641311943531
2661.53177073796 0.0316431485116482
2662.20472440945 0.0315294601023197
2662.87767808094 0.0315779037773609
2663.55063175243 0.0347860120236874
2664.22358542391 0.0345601476728916
2664.8965390954 0.0347767397761345
2665.56949276689 0.0349758937954903
2666.24244643838 0.0316340550780296
2666.91540010987 0.0317112170159817
2667.58835378136 0.03182602673769
2668.26130745285 0.0318679325282574
2668.93426112434 0.0351448282599449
2669.60721479582 0.0370645746588707
2670.28016846731 0.0350516363978386
2670.9531221388 0.0343923717737198
2671.62607581029 0.0312484111636877
2672.29902948178 0.0309175755828619
2672.97198315327 0.0309806764125824
2673.64493682476 0.0305760633200407
2674.31789049625 0.033710915595293
2674.99084416773 0.0335531979799271
2675.66379783922 0.0332778431475163
2676.33675151071 0.0334220193326473
2677.0097051822 0.0303173884749413
2677.68265885369 0.0302701778709888
2678.35561252518 0.0300971064716578
2679.02856619667 0.0301724672317505
2679.70151986816 0.0329006947577
2680.37447353964 0.0329996421933174
2681.04742721113 0.0322717614471912
2681.72038088262 0.0323478952050209
2682.39333455411 0.0291875675320625
2683.0662882256 0.0289563145488501
2683.73924189709 0.0289807058870792
2684.41219556858 0.0289277825504541
2685.08514924007 0.0321139246225357
2685.75810291155 0.0318337045609951
2686.43105658304 0.0318531841039658
2687.10401025453 0.0319183319807053
2687.77696392602 0.0285891722887754
2688.44991759751 0.028670109808445
2689.122871269 0.0288132093846798
2689.79582494049 0.0286634992808104
2690.46877861198 0.0314459465444088
2691.14173228346 0.0312948375940323
2691.81468595495 0.0311645045876503
2692.48763962644 0.0313475802540779
2693.16059329793 0.0282894279807806
2693.83354696942 0.0283490121364594
2694.50650064091 0.0280791651457548
2695.1794543124 0.0279411263763905
2695.85240798389 0.0308645945042372
2696.52536165537 0.0309287291020155
2697.19831532686 0.030924828723073
2697.87126899835 0.0309447329491377
2698.54422266984 0.0279964581131935
2699.21717634133 0.0278392527252436
2699.89013001282 0.0278038792312145
2700.56308368431 0.0276648104190826
2701.2360373558 0.0305673964321613
2701.90899102728 0.0305233877152205
2702.58194469877 0.0304928161203861
2703.25489837026 0.0305278785526752
2703.92785204175 0.0276706796139479
2704.60080571324 0.0276255086064339
2705.27375938473 0.0276192091405392
2705.94671305622 0.0276164077222347
2706.61966672771 0.0303467139601707
2707.29262039919 0.0303167626261711
2707.96557407068 0.0302944853901863
2708.63852774217 0.0302677843719721
2709.31148141366 0.0273687373846769
2709.98443508515 0.02733314037323
2710.65738875664 0.0273888073861599
2711.33034242813 0.0272727627307177
2712.00329609962 0.0300042666494846
2712.6762497711 0.0299329850822687
2713.34920344259 0.0301097761839628
2714.02215711408 0.0300312861800194
2714.69511078557 0.0271842963993549
2715.36806445706 0.0269491244107485
2716.04101812855 0.0269022602587938
2716.71397180004 0.026715038344264
2717.38692547153 0.0293829664587975
2718.05987914301 0.0293084941804409
2718.7328328145 0.0291855949908495
2719.40578648599 0.0290952455252409
2720.07874015748 0.0262883678078651
2720.75169382897 0.0260852314531803
2721.42464750046 0.0260337423533201
2722.09760117195 0.026054946705699
2722.77055484344 0.028518894687295
2723.44350851492 0.0283821485936642
2724.11646218641 0.0282952655106783
2724.7894158579 0.0282327719032764
2725.46236952939 0.0254524741321802
2726.13532320088 0.0254789665341377
2726.80827687237 0.0253632981330156
2727.48123054386 0.025385458022356
2728.15418421535 0.0278358459472656
2728.82713788683 0.0278475992381573
2729.50009155832 0.027636680752039
2730.17304522981 0.0275890938937664
2730.8459989013 0.0248059798032045
2731.51895257279 0.0247370563447475
2732.19190624428 0.0246835071593523
2732.86485991577 0.0247325412929058
2733.53781358726 0.0271093416959047
2734.21076725874 0.0269664507359266
2734.88372093023 0.0269522108137608
2735.55667460172 0.0269545521587133
2736.22962827321 0.0243729818612337
2736.9025819447 0.0243577342480421
2737.57553561619 0.0242744404822588
2738.24848928768 0.0241852588951588
2738.92144295916 0.0266227405518293
2739.59439663065 0.0263805072754622
2740.26735030214 0.0262549687176943
2740.94030397363 0.0262295119464397
2741.61325764512 0.0236537456512451
2742.28621131661 0.0235310699790716
2742.9591649881 0.0235038492828608
2743.63211865959 0.0233692396432161
2744.30507233107 0.0256628282368183
2744.97802600256 0.0254521332681179
2745.65097967405 0.02593750692904
2746.32393334554 0.0259741563349962
2746.99688701703 0.0236919540911913
2747.66984068852 0.0237371530383825
2748.34279436001 0.0237733628600836
2749.0157480315 0.0236444696784019
2749.68870170298 0.0257174987345934
2750.36165537447 0.0257536862045527
2751.03460904596 0.0257651712745428
2751.70756271745 0.0259378179907799
2752.38051638894 0.0236893761903048
2753.05347006043 0.0238902494311333
2753.72642373192 0.023716151714325
2754.39937740341 0.0240016952157021
2755.07233107489 0.0262555256485939
2755.74528474638 0.0269539523869753
2756.41823841787 0.0299970209598541
2757.09119208936 0.0273837316781282
2757.76414576085 0.0247697718441486
2758.43709943234 0.0244716592133045
2759.11005310383 0.0242893993854523
2759.78300677532 0.0241327490657568
2760.4559604468 0.0262840762734413
2761.12891411829 0.0260679833590984
2761.80186778978 0.0257155727595091
2762.47482146127 0.0256168730556965
2763.14777513276 0.0234050266444683
2763.82072880425 0.0232675783336163
2764.49368247574 0.0232541225850582
2765.16663614723 0.0231366585940123
2765.83958981871 0.0252872239798307
2766.5125434902 0.0251401644200087
2767.18549716169 0.0245480928570032
2767.85845083318 0.0245273839682341
2768.53140450467 0.02241419441998
2769.20435817616 0.0223745685070753
2769.87731184765 0.0225525498390198
2770.55026551914 0.0225330125540495
2771.22321919062 0.0247865729033947
2771.89617286211 0.025003008544445
2772.5691265336 0.0248706676065922
2773.24208020509 0.0249286033213139
2773.91503387658 0.0225713811814785
2774.58798754807 0.0225911512970924
2775.26094121956 0.0225744284689426
2775.93389489105 0.0225450973957777
2776.60684856253 0.0249825622886419
2777.27980223402 0.0247869379818439
2777.95275590551 0.024822136387229
2778.625709577 0.0248478855937719
2779.29866324849 0.0224540755152702
2779.97161691998 0.0224574729800224
2780.64457059147 0.0225492734462023
2781.31752426296 0.0226611569523811
2781.99047793444 0.0248800795525312
2782.66343160593 0.0249216090887785
2783.33638527742 0.0246815122663975
2784.00933894891 0.0246623177081347
2784.6822926204 0.0223445985466242
2785.35524629189 0.0224488098174334
2786.02819996338 0.0224707759916782
2786.70115363487 0.0224374756217003
2787.37410730635 0.0249271728098392
2788.04706097784 0.025037320330739
2788.72001464933 0.0249143373221159
2789.39296832082 0.0248112715780735
2790.06592199231 0.0226491782814264
2790.7388756638 0.0226184148341417
2791.41182933529 0.0228909458965063
2792.08478300678 0.0229135043919086
2792.75773667826 0.0251510012894869
2793.43069034975 0.0252953451126814
2794.10364402124 0.0253598429262638
2794.77659769273 0.0252570398151875
2795.44955136422 0.0230050217360258
2796.12250503571 0.0229035299271345
2796.7954587072 0.0229066889733076
2797.46841237869 0.0229659676551819
2798.14136605017 0.0254530217498541
2798.81431972166 0.0254816431552172
2799.48727339315 0.0268944837152958
2800.16022706464 0.0268927030265331
2800.83318073613 0.0243478510528803
2801.50613440762 0.0242322590202093
2802.17908807911 0.0241960622370243
2802.8520417506 0.0241273008286953
2803.52499542208 0.0264786388725042
2804.19794909357 0.0263082310557365
2804.87090276506 0.0260038506239653
2805.54385643655 0.0260126665234566
2806.21681010804 0.0237114541232586
2806.88976377953 0.0235612373799086
2807.56271745102 0.0233838148415089
2808.2356711225 0.0234907437115908
2808.90862479399 0.0255961678922176
2809.58157846548 0.0256595090031624
2810.25453213697 0.0253108255565166
2810.92748580846 0.0252626463770866
2811.60043947995 0.0229389928281307
2812.27339315144 0.0229312162846327
2812.94634682293 0.0229458324611187
2813.61930049441 0.0229743532836437
2814.2922541659 0.0253154467791319
2814.96520783739 0.0253596622496843
2815.63816150888 0.0251804068684578
2816.31111518037 0.0252521336078644
2816.98406885186 0.022944662719965
2817.65702252335 0.0229582451283932
2818.32997619484 0.0228275265544653
2819.00292986632 0.0226544700562954
2819.67588353781 0.0250896606594324
2820.3488372093 0.0249374210834503
2821.02179088079 0.0249302983283997
2821.69474455228 0.0250003021210432
2822.36769822377 0.022680601105094
2823.04065189526 0.0227032415568829
2823.71360556675 0.0226467419415712
2824.38655923823 0.0227427445352077
2825.05951290972 0.0251604504883289
2825.73246658121 0.0250095631927252
2826.4054202527 0.0252473838627338
2827.07837392419 0.0252324678003788
2827.75132759568 0.0227728206664324
2828.42428126717 0.0228298809379339
2829.09723493866 0.022791150957346
2829.77018861014 0.0228310320526361
2830.44314228163 0.0251275300979614
2831.11609595312 0.0251280386000872
2831.78904962461 0.0256803724914789
2832.4620032961 0.0257783569395542
2833.13495696759 0.0235339980572462
2833.80791063908 0.0234906375408173
2834.48086431057 0.0234213955700397
2835.15381798205 0.0234742574393749
2835.82677165354 0.0258938279002905
2836.49972532503 0.0258968882262707
2837.17267899652 0.0260958578437567
2837.84563266801 0.0263201165944338
2838.5185863395 0.0239872764796019
2839.19154001099 0.0241472739726305
2839.86449368248 0.0243840795010328
2840.53744735396 0.02440020814538
2841.21040102545 0.0270489137619734
2841.88335469694 0.0273458361625671
2842.55630836843 0.0295442212373018
2843.22926203992 0.0275190435349941
2843.90221571141 0.0247631445527077
2844.5751693829 0.0246791373938322
2845.24812305439 0.0245154500007629
2845.92107672587 0.0243343524634838
2846.59403039736 0.0267269592732191
2847.26698406885 0.0265526063740253
2847.93993774034 0.0264212749898434
2848.61289141183 0.0261635854840279
2849.28584508332 0.0239662732928991
2849.95879875481 0.0238367151468992
2850.6317524263 0.0238868333399296
2851.30470609778 0.0238574855029583
2851.97765976927 0.0260917134582996
2852.65061344076 0.0258400849997997
2853.32356711225 0.0254069436341524
2853.99652078374 0.025330726057291
2854.66947445523 0.0229733977466822
2855.34242812672 0.0229796580970287
2856.01538179821 0.0230050608515739
2856.68833546969 0.0230889189988375
2857.36128914118 0.0255596153438091
2858.03424281267 0.025497617200017
2858.70719648416 0.0254150070250034
2859.38015015565 0.0254390761256218
2860.05310382714 0.0230793785303831
2860.72605749863 0.0229587368667126
2861.39901117012 0.0230633113533258
2862.0719648416 0.0230558030307293
2862.74491851309 0.0253194961696863
2863.41787218458 0.0253893062472343
2864.09082585607 0.0256379880011082
2864.76377952756 0.0256803669035435
2865.43673319905 0.0232200641185045
2866.10968687054 0.023176146671176
2866.78264054203 0.0234581641852856
2867.45559421351 0.0235202219337225
2868.128547885 0.0255692601203918
2868.80150155649 0.025738038122654
2869.47445522798 0.0258482433855534
2870.14740889947 0.0258455257862806
2870.82036257096 0.023261483758688
2871.49331624245 0.0233198907226324
2872.16626991394 0.0235677026212215
2872.83922358542 0.0234287548810244
2873.51217725691 0.0258865728974342
2874.1851309284 0.0258307661861181
2874.85808459989 0.0258318949490786
2875.53103827138 0.0260557848960161
2876.20399194287 0.0236767306923866
2876.87694561436 0.0237380359321833
2877.54989928585 0.0237419903278351
2878.22285295733 0.023792926222086
2878.89580662882 0.0263053011149168
2879.56876030031 0.0264701470732689
2880.2417139718 0.0263900738209486
2880.91466764329 0.0266410410404205
2881.58762131478 0.0241874661296606
2882.26057498627 0.0243570636957884
2882.93352865775 0.0243878103792667
2883.60648232924 0.0245280656963587
2884.27943600073 0.0270140338689089
2884.95238967222 0.0270945653319359
2885.62534334371 0.0264503248035908
2886.2982970152 0.0265148673206568
2886.97125068669 0.0239545796066523
2887.64420435818 0.0239668693393469
2888.31715802966 0.0238703452050686
2888.99011170115 0.0239183083176613
2889.66306537264 0.0263103321194649
2890.33601904413 0.0262997336685658
2891.00897271562 0.0261503383517265
2891.68192638711 0.0262015145272017
2892.3548800586 0.0238220579922199
2893.02783373009 0.0238490737974644
2893.70078740157 0.0237851124256849
2894.37374107306 0.0237683448940516
2895.04669474455 0.0260392725467682
2895.71964841604 0.0260712075978518
2896.39260208753 0.0258138198405504
2897.06555575902 0.0259039383381605
2897.73850943051 0.0234581138938665
2898.411463102 0.0234157163649797
2899.08441677348 0.023570166900754
2899.75737044497 0.0235817264765501
2900.43032411646 0.0259191263467073
2901.10327778795 0.0259264279156923
2901.77623145944 0.0256870221346617
2902.44918513093 0.0258838105946779
2903.12213880242 0.0234079677611589
2903.79509247391 0.0233350191265345
2904.46804614539 0.0235029719769955
2905.14099981688 0.0235190372914076
2905.81395348837 0.0256851501762867
2906.48690715986 0.0258480980992317
2907.15986083135 0.0259136669337749
2907.83281450284 0.025747099891305
2908.50576817433 0.0234639085829258
2909.17872184582 0.0235977098345757
2909.8516755173 0.0235668234527111
2910.52462918879 0.0234863422811031
2911.19758286028 0.0258987732231617
2911.87053653177 0.0258883815258741
2912.54349020326 0.0260762982070446
2913.21644387475 0.0259832609444857
2913.88939754624 0.0236402321606874
2914.56235121773 0.0235983114689589
2915.23530488921 0.0237292926758528
2915.9082585607 0.0237674489617348
2916.58121223219 0.0261295363306999
2917.25416590368 0.0260554328560829
2917.92711957517 0.0266652815043926
2918.60007324666 0.0267418064177036
2919.27302691815 0.0243840627372265
2919.94598058964 0.0243690572679043
2920.61893426112 0.024338910356164
2921.29188793261 0.0243825633078814
2921.9648416041 0.0268125832080841
2922.63779527559 0.0268443264067173
2923.31074894708 0.0269797332584858
2923.98370261857 0.0269684884697199
2924.65665629006 0.024661747738719
2925.32960996155 0.0248359050601721
2926.00256363303 0.0247982144355774
2926.67551730452 0.0250065792351961
2927.34847097601 0.027491919696331
2928.0214246475 0.0291722789406776
2928.69437831899 0.0293578114360571
2929.36733199048 0.028098352253437
2930.04028566197 0.0254959966987371
2930.71323933346 0.0253360867500305
2931.38619300494 0.0251901224255562
2932.05914667643 0.0250659491866827
2932.73210034792 0.0273176804184914
2933.40505401941 0.0271790008991957
2934.0780076909 0.0270578730851412
2934.75096136239 0.0269960165023804
2935.42391503388 0.0245915167033672
2936.09686870537 0.024710226804018
2936.76982237685 0.024381972849369
2937.44277604834 0.0243260078132153
2938.11572971983 0.0265778098255396
2938.78868339132 0.0265215300023556
2939.46163706281 0.0260879117995501
2940.1345907343 0.0262162014842033
2940.80754440579 0.0237566642463207
2941.48049807728 0.0238203145563602
2942.15345174876 0.0235896967351437
2942.82640542025 0.023659897968173
2943.49935909174 0.0261053722351789
2944.17231276323 0.0260788574814796
2944.84526643472 0.0259929168969393
2945.51822010621 0.0260551460087299
2946.1911737777 0.0236894153058529
2946.86412744919 0.023778697475791
2947.53708112067 0.02363589592278
2948.21003479216 0.0236669462174177
2948.88298846365 0.0259638857096434
2949.55594213514 0.0259526949375868
2950.22889580663 0.0257776416838169
2950.90184947812 0.0260042250156403
2951.57480314961 0.0236876681447029
2952.24775682109 0.0235869754105806
2952.92071049258 0.0236362051218748
2953.59366416407 0.0235686730593443
2954.26661783556 0.0261145699769258
2954.93957150705 0.0260995160788298
2955.61252517854 0.0259565450251102
2956.28547885003 0.025991527363658
2956.95843252152 0.0236390214413404
2957.631386193 0.0236027240753174
2958.30433986449 0.0234729144722223
2958.97729353598 0.0234120767563581
2959.65024720747 0.0255804434418678
2960.32320087896 0.0258405916392803
2960.99615455045 0.026044825091958
2961.66910822194 0.02616311237216
2962.34206189343 0.023868914693594
2963.01501556491 0.0238771103322506
2963.6879692364 0.0237471796572208
2964.36092290789 0.0239459685981274
2965.03387657938 0.0262910146266222
2965.70683025087 0.0262386128306389
2966.37978392236 0.0261962246149778
2967.05273759385 0.0261662937700748
2967.72569126534 0.02391142770648
2968.39864493682 0.023998498916626
2969.07159860831 0.0240568537265062
2969.7445522798 0.0239643286913633
2970.41750595129 0.0263664703816175
2971.09045962278 0.0264949928969145
2971.76341329427 0.0266562271863222
2972.43636696576 0.0269011966884136
2973.10932063725 0.024219423532486
2973.78227430873 0.0241869129240513
2974.45522798022 0.0241944491863251
2975.12818165171 0.0240965709090233
2975.8011353232 0.0265841167420149
2976.47408899469 0.0265192203223705
2977.14704266618 0.026407428085804
2977.81999633767 0.0264429822564125
2978.49295000916 0.0241397935897112
2979.16590368064 0.0240986216813326
2979.83885735213 0.02416149713099
2980.51181102362 0.0239734034985304
2981.18476469511 0.0263209622353315
2981.8577183666 0.0262151528149843
2982.53067203809 0.0261327549815178
2983.20362570958 0.026193380355835
2983.87657938107 0.0237270779907703
2984.54953305255 0.0238502360880375
2985.22248672404 0.0237468741834164
2985.89544039553 0.0237957928329706
2986.56839406702 0.0260064583271742
2987.24134773851 0.0261702947318554
2987.91430141 0.0261592343449593
2988.58725508149 0.0259240847080946
2989.26020875298 0.0236132778227329
2989.93316242446 0.0233877878636122
2990.60611609595 0.0234931502491236
2991.27906976744 0.023402962833643
2991.95202343893 0.0258228182792664
2992.62497711042 0.025869082659483
2993.29793078191 0.0260535962879658
2993.9708844534 0.0260814055800438
2994.64383812489 0.0236095562577248
2995.31679179637 0.0236107278615236
2995.98974546786 0.0235212277621031
2996.66269913935 0.0236372053623199
2997.33565281084 0.0262031685560942
2998.00860648233 0.0261913947761059
2998.68156015382 0.0261905491352081
2999.35451382531 0.0259936489164829
3000.0274674968 0.0237181782722473
3000.70042116828 0.0237367879599333
3001.37337483977 0.0236600209027529
3002.04632851126 0.0237087495625019
3002.71928218275 0.0262134801596403
3003.39223585424 0.0263424925506115
3004.06518952573 0.0266729705035686
3004.73814319722 0.0267468485981226
3005.41109686871 0.0246325433254242
3006.08405054019 0.0246742628514767
3006.75700421168 0.0245738103985786
3007.42995788317 0.0246781148016453
3008.10291155466 0.0272159948945045
3008.77586522615 0.027149049565196
3009.44881889764 0.0274214968085289
3010.12177256913 0.0275419428944588
3010.79472624062 0.0251990556716919
3011.4676799121 0.0252767540514469
3012.14063358359 0.0256247017532587
3012.81358725508 0.0256238095462322
3013.48654092657 0.0283744819462299
3014.15949459806 0.0290624424815178
3014.83244826955 0.0339131429791451
3015.50540194104 0.0293368510901928
3016.17835561253 0.0262428894639015
3016.85130928401 0.0258782897144556
3017.5242629555 0.0259107016026974
3018.19721662699 0.025664608925581
3018.87017029848 0.0282714832574129
3019.54312396997 0.0279663223773241
3020.21607764146 0.027468403801322
3020.88903131295 0.0275197792798281
3021.56198498444 0.0247773453593254
3022.23493865592 0.025027247145772
3022.90789232741 0.024931263178587
3023.5808459989 0.0248416177928448
3024.25379967039 0.0271748434752226
3024.92675334188 0.0269089173525572
3025.59970701337 0.0266798939555883
3026.27266068486 0.0266987271606922
3026.94561435634 0.0241276789456606
3027.61856802783 0.0241149440407753
3028.29152169932 0.0242077372968197
3028.96447537081 0.0241616405546665
3029.6374290423 0.026545587927103
3030.31038271379 0.0265182461589575
3030.98333638528 0.0266141016036272
3031.65629005677 0.0265682116150856
3032.32924372825 0.0240832939743996
3033.00219739974 0.0240412261337042
3033.67515107123 0.0239418670535088
3034.34810474272 0.0238426364958286
3035.02105841421 0.0266074705868959
3035.6940120857 0.0263263769447803
3036.36696575719 0.0263883769512177
3037.03991942868 0.0263246707618237
3037.71287310016 0.0239253304898739
3038.38582677165 0.0240212585777044
3039.05878044314 0.0240333117544651
3039.73173411463 0.024114727973938
3040.40468778612 0.0265336465090513
3041.07764145761 0.0264729633927345
3041.7505951291 0.0266245007514954
3042.42354880059 0.0266184639185667
3043.09650247207 0.0240768697112799
3043.76945614356 0.0241914205253124
3044.44240981505 0.0240592621266842
3045.11536348654 0.024122666567564
3045.78831715803 0.0265787374228239
3046.46127082952 0.0266320407390594
3047.13422450101 0.0269557442516088
3047.8071781725 0.0269937384873629
3048.48013184398 0.0243769269436598
3049.15308551547 0.0245987866073847
3049.82603918696 0.0246204771101475
3050.49899285845 0.0248028021305799
3051.17194652994 0.0271469634026289
3051.84490020143 0.0271201264113188
3052.51785387292 0.0273413620889187
3053.19080754441 0.0272818729281425
3053.86376121589 0.0249081049114466
3054.53671488738 0.0248692110180855
3055.20966855887 0.0249408520758152
3055.88262223036 0.0249261856079102
3056.55557590185 0.0275177136063576
3057.22852957334 0.0274636819958687
3057.90148324483 0.0272357631474733
3058.57443691632 0.0269840322434902
3059.2473905878 0.0245055481791496
3059.92034425929 0.0245203375816345
3060.59329793078 0.0243804790079594
3061.26625160227 0.0243994388729334
3061.93920527376 0.026864655315876
3062.61215894525 0.0268969070166349
3063.28511261674 0.0269357729703188
3063.95806628823 0.0269211567938328
3064.63101995971 0.0242816228419542
3065.3039736312 0.0241866614669561
3065.97692730269 0.0243205651640892
3066.64988097418 0.0242632757872343
3067.32283464567 0.0266127623617649
3067.99578831716 0.026449816301465
3068.66874198865 0.0262540113180876
3069.34169566014 0.0263539459556341
3070.01464933162 0.0238709654659033
3070.68760300311 0.023925956338644
3071.3605566746 0.0240028873085976
3072.03351034609 0.023929912596941
3072.70646401758 0.026440529152751
3073.37941768907 0.0263578798621893
3074.05237136056 0.0262479782104492
3074.72532503205 0.0264413859695196
3075.39827870353 0.0240622889250517
3076.07123237502 0.0239856019616127
3076.74418604651 0.0238624997437
3077.417139718 0.0237994231283665
3078.09009338949 0.0261999685317278
3078.76304706098 0.0262332689017057
3079.43600073247 0.0261838957667351
3080.10895440396 0.0262895654886961
3080.78190807544 0.0239725802093744
3081.45486174693 0.0239985082298517
3082.12781541842 0.0239431634545326
3082.80076908991 0.0240031313151121
3083.4737227614 0.026359049603343
3084.14667643289 0.0265382155776024
3084.81963010438 0.0262401327490807
3085.49258377587 0.0263433530926704
3086.16553744735 0.0239558555185795
3086.83849111884 0.0239882059395313
3087.51144479033 0.0238255485892296
3088.18439846182 0.023988414555788
3088.85735213331 0.026245417073369
3089.5303058048 0.0262502916157246
3090.20325947629 0.0268075075000525
3090.87621314778 0.0268719997256994
3091.54916681926 0.024522827938199
3092.22212049075 0.0245172493159771
3092.89507416224 0.0245785675942898
3093.56802783373 0.0247535519301891
3094.24098150522 0.0269925985485315
3094.91393517671 0.0269703604280949
3095.5868888482 0.0272403284907341
3096.25984251968 0.0273181591182947
3096.93279619117 0.0249808747321367
3097.60574986266 0.0252124946564436
3098.27870353415 0.0252605993300676
3098.95165720564 0.0253704860806465
3099.62461087713 0.0277467872947454
3100.29756454862 0.0285954438149929
3100.97051822011 0.0297405738383532
3101.64347189159 0.0290236249566078
3102.31642556308 0.0264560766518116
3102.98937923457 0.026155848056078
3103.66233290606 0.025994885712862
3104.33528657755 0.0258713103830814
3105.00824024904 0.0279918890446424
3105.68119392053 0.0279434807598591
3106.35414759202 0.0277433600276709
3107.0271012635 0.0276244562119246
3107.70005493499 0.0249385628849268
3108.37300860648 0.0249509178102016
3109.04596227797 0.0249334201216698
3109.71891594946 0.0249272789806128
3110.39186962095 0.0269024297595024
3111.06482329244 0.026994476094842
3111.73777696393 0.0265054330229759
3112.41073063541 0.0264827311038971
3113.0836843069 0.0240161828696728
3113.75663797839 0.0238437484949827
3114.42959164988 0.0241386331617832
3115.10254532137 0.0240063592791557
3115.77549899286 0.026402123272419
3116.44845266435 0.0264006350189447
3117.12140633584 0.0265146866440773
3117.79436000732 0.0264322236180305
3118.46731367881 0.0241992268711329
3119.1402673503 0.0239483788609505
3119.81322102179 0.0239143036305904
3120.48617469328 0.0238791797310114
3121.15912836477 0.0262964572757483
3121.83208203626 0.0262737590819597
3122.50503570775 0.0260156653821468
3123.17798937923 0.0261471141129732
3123.85094305072 0.0238520335406065
3124.52389672221 0.0238769445568323
3125.1968503937 0.0239378791302443
3125.86980406519 0.0240097176283598
3126.54275773668 0.026303019374609
3127.21571140817 0.0263868682086468
3127.88866507966 0.0264879427850246
3128.56161875114 0.0266481060534716
3129.23457242263 0.0240069292485714
3129.90752609412 0.0240921583026648
3130.58047976561 0.0241389106959105
3131.2534334371 0.0240576006472111
3131.92638710859 0.0264622531831264
3132.59934078008 0.0265489295125008
3133.27229445157 0.0268384497612715
3133.94524812305 0.026923505589366
3134.61820179454 0.0243180766701698
3135.29115546603 0.0244630482047796
3135.96410913752 0.0244435556232929
3136.63706280901 0.0244630314409733
3137.3100164805 0.0270031783729792
3137.98297015199 0.0268387962132692
3138.65592382348 0.0273071937263012
3139.32887749496 0.0273779854178429
3140.00183116645 0.0248634107410908
3140.67478483794 0.0247228629887104
3141.34773850943 0.0249284170567989
3142.02069218092 0.0249392949044704
3142.69364585241 0.0273359213024378
3143.3665995239 0.0273423157632351
3144.03955319539 0.0279467962682247
3144.71250686687 0.0277647171169519
3145.38546053836 0.0251871570944786
3146.05841420985 0.0250541567802429
3146.73136788134 0.0250792596489191
3147.40432155283 0.0249030292034149
3148.07727522432 0.027416568249464
3148.75022889581 0.0272588618099689
3149.4231825673 0.0271084867417812
3150.09613623878 0.0270510874688625
3150.76908991027 0.0246657263487577
3151.44204358176 0.0245917569845915
3152.11499725325 0.0246615596115589
3152.78795092474 0.0246054269373417
3153.46090459623 0.0269677378237247
3154.13385826772 0.0269301850348711
3154.80681193921 0.0267080683261156
3155.47976561069 0.0267304573208094
3156.15271928218 0.0242344960570335
3156.82567295367 0.0242853350937366
3157.49862662516 0.0242753513157368
3158.17158029665 0.0243465229868889
3158.84453396814 0.0265365932136774
3159.51748763963 0.0266377348452806
3160.19044131112 0.026740899309516
3160.8633949826 0.0266857780516148
3161.53634865409 0.0242979843169451
3162.20930232558 0.0240920446813107
3162.88225599707 0.0240651238709688
3163.55520966856 0.0241062007844448
3164.22816334005 0.0265460908412933
3164.90111701154 0.0265786051750183
3165.57407068303 0.026695940643549
3166.24702435451 0.0264833532273769
3166.919978026 0.0242420546710491
3167.59293169749 0.0242267344146967
3168.26588536898 0.0239963456988335
3168.93883904047 0.0240543764084578
3169.61179271196 0.0266434885561466
3170.28474638345 0.0266293119639158
3170.95770005493 0.026727544143796
3171.63065372642 0.0265929959714413
3172.30360739791 0.0241239666938782
3172.9765610694 0.0240577720105648
3173.64951474089 0.0239948965609074
3174.32246841238 0.0241572763770819
3174.99542208387 0.0266767367720604
3175.66837575536 0.0267108716070652
3176.34132942684 0.0269002038985491
3177.01428309833 0.0270081982016563
3177.68723676982 0.0246558263897896
3178.36019044131 0.0247865915298462
3179.0331441128 0.0249530542641878
3179.70609778429 0.0250323843210936
3180.37905145578 0.0274382866919041
3181.05200512727 0.0274167750030756
3181.72495879875 0.0277070011943579
3182.39791247024 0.0277621150016785
3183.07086614173 0.0254984460771084
3183.74381981322 0.0256412215530872
3184.41677348471 0.0256702937185764
3185.0897271562 0.025842972099781
3185.76268082769 0.0285499319434166
3186.43563449918 0.0291852187365294
3187.10858817066 0.0295104868710041
3187.78154184215 0.028919605538249
3188.45449551364 0.0260959137231112
3189.12744918513 0.0259511042386293
3189.80040285662 0.0260118022561073
3190.47335652811 0.0259239636361599
3191.1463101996 0.0281514562666416
3191.81926387109 0.0279273577034473
3192.49221754257 0.0277379229664803
3193.16517121406 0.0277768094092607
3193.83812488555 0.0251341592520475
3194.51107855704 0.0252269320189953
3195.18403222853 0.0255161132663488
3195.85698590002 0.0253374148160219
3196.52993957151 0.0276911146938801
3197.202893243 0.0276983268558979
3197.87584691448 0.0271644089370966
3198.54880058597 0.0271069519221783
3199.22175425746 0.0246713291853666
3199.89470792895 0.0246668290346861
3200.56766160044 0.024808444082737
3201.24061527193 0.0246200878173113
3201.91356894342 0.0271824393421412
3202.58652261491 0.0271663460880518
3203.25947628639 0.0272819790989161
3203.93242995788 0.0271942019462585
3204.60538362937 0.0247266087681055
3205.27833730086 0.0245484728366137
3205.95129097235 0.0248256362974644
3206.62424464384 0.0248420499265194
3207.29719831533 0.027115086093545
3207.97015198682 0.0270408093929291
3208.6431056583 0.0271447971463203
3209.31605932979 0.0270328149199486
3209.98901300128 0.0247425530105829
3210.66196667277 0.02473377995193
3211.33492034426 0.0248308312147856
3212.00787401575 0.0249097906053066
3212.68082768724 0.0273703206330538
3213.35378135873 0.0273137856274843
3214.02673503021 0.0271884240210056
3214.6996887017 0.0273599103093147
3215.37264237319 0.0247664712369442
3216.04559604468 0.0247947201132774
3216.71854971617 0.0247375033795834
3217.39150338766 0.024872662499547
3218.06445705915 0.0274147111922503
3218.73741073064 0.027398718520999
3219.41036440212 0.0277326609939337
3220.08331807361 0.0277850329875946
3220.7562717451 0.0253646746277809
3221.42922541659 0.0253562927246094
3222.10217908808 0.02544130012393
3222.77513275957 0.0254365801811218
3223.44808643106 0.0280113387852907
3224.12104010255 0.0280242767184973
3224.79399377403 0.027911314740777
3225.46694744552 0.0280090253800154
3226.13990111701 0.0255114529281855
3226.8128547885 0.0254750456660986
3227.48580845999 0.0255063138902187
3228.15876213148 0.0254742335528135
3228.83171580297 0.0281558018177748
3229.50466947446 0.0280164051800966
3230.17762314594 0.0278457384556532
3230.85057681743 0.0278478376567364
3231.52353048892 0.0250485204160213
3232.19648416041 0.0251134373247623
3232.8694378319 0.0251636691391468
3233.54239150339 0.0251897256821394
3234.21534517488 0.0274664629250765
3234.88829884637 0.0273421443998814
3235.56125251785 0.0276009533554316
3236.23420618934 0.0274935252964497
3236.90715986083 0.0247741229832172
3237.58011353232 0.0248332936316729
3238.25306720381 0.0249064676463604
3238.9260208753 0.0247762687504292
3239.59897454679 0.0274644698947668
3240.27192821827 0.0275153238326311
3240.94488188976 0.027147451415658
3241.61783556125 0.0272464230656624
3242.29078923274 0.0247205998748541
3242.96374290423 0.0247794315218925
3243.63669657572 0.0247597564011812
3244.30965024721 0.024835268035531
3244.9826039187 0.0272397976368666
3245.65555759018 0.0272336564958096
3246.32851126167 0.027263505384326
3247.00146493316 0.0271524395793676
3247.67441860465 0.0248196795582771
3248.34737227614 0.024751789867878
3249.02032594763 0.0247545223683119
3249.69327961912 0.0247154254466295
3250.36623329061 0.02709068544209
3251.03918696209 0.0271541103720665
3251.71214063358 0.0272234063595533
3252.38509430507 0.0273014027625322
3253.05804797656 0.0248592793941498
3253.73100164805 0.0249010026454926
3254.40395531954 0.0246995408087969
3255.07690899103 0.0249609425663948
3255.74986266252 0.0274062547832727
3256.422816334 0.0274070464074612
3257.09577000549 0.0276307985186577
3257.76872367698 0.027600709348917
3258.44167734847 0.0250406581908464
3259.11463101996 0.0250011906027794
3259.78758469145 0.0247312560677528
3260.46053836294 0.0248821377754211
3261.13349203443 0.0275148246437311
3261.80644570591 0.0275603234767914
3262.4793993774 0.0281210318207741
3263.15235304889 0.0282605718821287
3263.82530672038 0.0260412693023682
3264.49826039187 0.0261373091489077
3265.17121406336 0.0261669736355543
3265.84416773485 0.0262466594576836
3266.51712140634 0.0289186052978039
3267.19007507782 0.0289552249014378
3267.86302874931 0.0294038373976946
3268.5359824208 0.0295236930251122
3269.20893609229 0.0271493010222912
3269.88188976378 0.0271807108074427
3270.55484343527 0.0275027938187122
3271.22779710676 0.0278235469013453
3271.90075077825 0.0305670667439699
3272.57370444973 0.0310335755348206
3273.24665812122 0.0307516790926456
3273.91961179271 0.0299269929528236
3274.5925654642 0.0272616539150476
3275.26551913569 0.0271034818142653
3275.93847280718 0.0269569586962461
3276.61142647867 0.0267790537327528
3277.28438015016 0.0291382987052202
3277.95733382164 0.028842331841588
3278.63028749313 0.0287625379860401
3279.30324116462 0.0287060234695673
3279.97619483611 0.0259392857551575
3280.6491485076 0.0259707234799862
3281.32210217909 0.0258362982422113
3281.99505585058 0.0257943756878376
3282.66800952207 0.0282760187983513
3283.34096319355 0.0282463096082211
3284.01391686504 0.0274900887161493
3284.68687053653 0.0274107567965984
3285.35982420802 0.0250122435390949
3286.03277787951 0.0248703993856907
3286.705731551 0.0250214636325836
3287.37868522249 0.024832783266902
3288.05163889398 0.027577493339777
3288.72459256546 0.0276081748306751
3289.39754623695 0.0274374224245548
3290.07049990844 0.0273486282676458
3290.74345357993 0.0248628035187721
3291.41640725142 0.0247546564787626
3292.08936092291 0.02467698790133
3292.7623145944 0.0245771277695894
3293.43526826589 0.0272651743143797
3294.10822193737 0.0271169822663069
3294.78117560886 0.027186281979084
3295.45412928035 0.0271853692829609
3296.12708295184 0.0248342454433441
3296.80003662333 0.0248121581971645
3297.47299029482 0.0247387960553169
3298.14594396631 0.0248774085193872
3298.8188976378 0.0272622015327215
3299.49185130928 0.0273944996297359
3300.16480498077 0.0273987762629986
3300.83775865226 0.0274337362498045
3301.51071232375 0.024978818371892
3302.18366599524 0.0250068213790655
3302.85661966673 0.0249675400555134
3303.52957333822 0.0250194575637579
3304.20252700971 0.0275054462254047
3304.87548068119 0.0275077521800995
3305.54843435268 0.027464896440506
3306.22138802417 0.0276239309459925
3306.89434169566 0.0250801760703325
3307.56729536715 0.0251689236611128
3308.24024903864 0.0252578593790531
3308.91320271013 0.0252936910837889
3309.58615638162 0.0278105344623327
3310.2591100531 0.0277096349745989
3310.93206372459 0.0278948619961739
3311.60501739608 0.0279577877372503
3312.27797106757 0.0253862645477057
3312.95092473906 0.0256478227674961
3313.62387841055 0.0254539214074612
3314.29683208204 0.0255379714071751
3314.96978575352 0.0280815176665783
3315.64273942501 0.0281155966222286
3316.3156930965 0.0275590308010578
3316.98864676799 0.0275539625436068
3317.66160043948 0.0250091627240181
3318.33455411097 0.0248052962124348
3319.00750778246 0.0249071829020977
3319.68046145395 0.0249369740486145
3320.35341512543 0.0274526849389076
3321.02636879692 0.0273853167891502
3321.69932246841 0.0274738799780607
3322.3722761399 0.02729582041502
3323.04522981139 0.0248074997216463
3323.71818348288 0.0248912535607815
3324.39113715437 0.0247878357768059
3325.06409082586 0.0248512364923954
3325.73704449734 0.0272973962128162
3326.40999816883 0.0274206139147282
3327.08295184032 0.0271324999630451
3327.75590551181 0.0272940099239349
3328.4288591833 0.0246784817427397
3329.10181285479 0.0245106648653746
3329.77476652628 0.0246759690344334
3330.44772019777 0.0246247947216034
3331.12067386925 0.0273035001009703
3331.79362754074 0.027213454246521
3332.46658121223 0.027343962341547
3333.13953488372 0.0274138823151588
3333.81248855521 0.0247833244502544
3334.4854422267 0.0246906392276287
3335.15839589819 0.0245997607707977
3335.83134956968 0.0247083194553852
3336.50430324116 0.0274193808436394
3337.17725691265 0.0272545386105776
3337.85021058414 0.0272968392819166
3338.52316425563 0.027445562183857
3339.19611792712 0.024862302467227
3339.86907159861 0.0250347554683685
3340.5420252701 0.0248187277466059
3341.21497894159 0.025002172216773
3341.88793261307 0.0276351440697908
3342.56088628456 0.0275890007615089
3343.23383995605 0.0275151003152132
3343.90679362754 0.0274076592177153
3344.57974729903 0.0249602701514959
3345.25270097052 0.0248872321099043
3345.92565464201 0.0248126294463873
3346.5986083135 0.0248529836535454
3347.27156198498 0.0274348855018616
3347.94451565647 0.0273828599601984
3348.61746932796 0.0278938710689545
3349.29042299945 0.0279925968497992
3349.96337667094 0.0257456302642822
3350.63633034243 0.0259006135165691
3351.30928401392 0.0258423555642366
3351.98223768541 0.0257377494126558
3352.65519135689 0.0284900404512882
3353.32814502838 0.0286528300493956
3354.00109869987 0.0289165508002043
3354.67405237136 0.0290911681950092
3355.34700604285 0.0265936516225338
3356.01995971434 0.0267710983753204
3356.69291338583 0.0270078405737877
3357.36586705732 0.02717992849648
3358.0388207288 0.0297320671379566
3358.71177440029 0.0311528760939837
3359.38472807178 0.0302579030394554
3360.05768174327 0.0297811590135098
3360.73063541476 0.0269427001476288
3361.40358908625 0.0267896763980389
3362.07654275774 0.0266539063304663
3362.74949642923 0.0265504233539104
3363.42245010071 0.0289532411843538
3364.0954037722 0.0285593196749687
3364.76835744369 0.0284432899206877
3365.44131111518 0.0283092968165874
3366.11426478667 0.0258118472993374
3366.78721845816 0.0257390923798084
3367.46017212965 0.0254553593695164
3368.13312580114 0.0253956895321608
3368.80607947262 0.0278253369033337
3369.47903314411 0.0276437774300575
3370.1519868156 0.0273038428276777
3370.82494048709 0.027240177616477
3371.49789415858 0.0247958619147539
3372.17084783007 0.024624940007925
3372.84380150156 0.0248305611312389
3373.51675517305 0.0247726701200008
3374.18970884453 0.0272754617035389
3374.86266251602 0.0272007919847965
3375.53561618751 0.0272979699075222
3376.208569859 0.0271596219390631
3376.88152353049 0.0247791726142168
3377.55447720198 0.0247098375111818
3378.22743087347 0.0247807279229164
3378.90038454496 0.0246390271931887
3379.57333821644 0.0270003695040941
3380.24629188793 0.0269441418349743
3380.91924555942 0.026844123378396
3381.59219923091 0.0268245730549097
3382.2651529024 0.0244660284370184
3382.93810657389 0.0245270635932684
3383.61106024538 0.0244185347110033
3384.28401391686 0.0244624093174934
3384.95696758835 0.027109082788229
3385.62992125984 0.0271857213228941
3386.30287493133 0.0271658282727003
3386.97582860282 0.0270164627581835
3387.64878227431 0.0246637240052223
3388.3217359458 0.024670796468854
3388.99468961729 0.024703424423933
3389.66764328877 0.0246583689004183
3390.34059696026 0.0271640103310347
3391.01355063175 0.027057996019721
3391.68650430324 0.0277630668133497
3392.35945797473 0.0277947783470154
3393.03241164622 0.0252904612571001
3393.70536531771 0.0251553580164909
3394.3783189892 0.0251723192632198
3395.05127266068 0.0251999162137508
3395.72422633217 0.0275510363280773
3396.39718000366 0.0276126526296139
3397.07013367515 0.0278224013745785
3397.74308734664 0.027791203930974
3398.41604101813 0.0254546478390694
3399.08899468962 0.025541640818119
3399.76194836111 0.0256354194134474
3400.43490203259 0.0257088057696819
3401.10785570408 0.0280924122780561
3401.78080937557 0.0279628839343786
3402.45376304706 0.0278588123619556
3403.12671671855 0.0276625584810972
3403.79967039004 0.0251663159579039
3404.47262406153 0.0251164175570011
3405.14557773302 0.0252893697470427
3405.8185314045 0.0251737795770168
3406.49148507599 0.0276246163994074
3407.16443874748 0.0277378894388676
3407.83739241897 0.0278146304190159
3408.51034609046 0.0276813898235559
3409.18329976195 0.0249498374760151
3409.85625343344 0.0249499287456274
3410.52920710493 0.0250668190419674
3411.20216077641 0.0249603111296892
3411.8751144479 0.027357866987586
3412.54806811939 0.0273927934467793
3413.22102179088 0.0273357406258583
3413.89397546237 0.0273043122142553
3414.56692913386 0.024796349927783
3415.23988280535 0.024855799973011
3415.91283647684 0.0248005725443363
3416.58579014832 0.0247448477894068
3417.25874381981 0.0271796621382236
3417.9316974913 0.0272555332630873
3418.60465116279 0.0272261518985033
3419.27760483428 0.0271230172365904
3419.95055850577 0.0247008018195629
3420.62351217726 0.0247248280793428
3421.29646584875 0.0246447585523129
3421.96941952023 0.0247070323675871
3422.64237319172 0.0271442346274853
3423.31532686321 0.0271132420748472
3423.9882805347 0.0271038189530373
3424.66123420619 0.0273526087403297
3425.33418787768 0.0247849635779858
3426.00714154917 0.0247554574161768
3426.68009522066 0.0249390862882137
3427.35304889214 0.0248311348259449
3428.02600256363 0.0274628680199385
3428.69895623512 0.0275392662733793
3429.37190990661 0.0273236427456141
3430.0448635781 0.0273668970912695
3430.71781724959 0.0249429456889629
3431.39077092108 0.0248684566468
3432.06372459257 0.0248158108443022
3432.73667826405 0.024740306660533
3433.40963193554 0.0273530818521976
3434.08258560703 0.0273332167416811
3434.75553927852 0.027902863919735
3435.42849295001 0.0278578083962202
3436.1014466215 0.0254788063466549
3436.77440029299 0.025605384260416
3437.44735396448 0.0258094780147076
3438.12030763596 0.0258059706538916
3438.79326130745 0.0284298751503229
3439.46621497894 0.0284563116729259
3440.13916865043 0.0286668371409178
3440.81212232192 0.0288129057735205
3441.48507599341 0.0265517923980951
3442.1580296649 0.0267419014126062
3442.83098333639 0.0268826372921467
3443.50393700787 0.0269403178244829
3444.17689067936 0.0300712920725346
3444.84984435085 0.0314284451305866
3445.52279802234 0.0301204361021519
3446.19575169383 0.0294106192886829
3446.86870536532 0.0268905647099018
3447.54165903681 0.0265908762812614
3448.2146127083 0.0264753587543964
3448.88756637978 0.0261716451495886
3449.56052005127 0.0286014266312122
3450.23347372276 0.0285612940788269
3450.90642739425 0.0283226445317268
3451.57938106574 0.0281347446143627
3452.25233473723 0.025847677141428
3452.92528840872 0.0257307849824429
3453.59824208021 0.025605458766222
3454.27119575169 0.0255418103188276
3454.94414942318 0.0279254987835884
3455.61710309467 0.0277367457747459
3456.29005676616 0.0274935159832239
3456.96301043765 0.0273276343941689
3457.63596410914 0.0248476844280958
3458.30891778063 0.0248763095587492
3458.98187145211 0.0249496810138226
3459.6548251236 0.0248957667499781
3460.32777879509 0.0274609513580799
3461.00073246658 0.0276225414127111
3461.67368613807 0.0276896636933088
3462.34663980956 0.0274985022842884
3463.01959348105 0.0250416435301304
3463.69254715254 0.0251642446964979
3464.36550082402 0.0252116154879332
3465.03845449551 0.0251210853457451
3465.711408167 0.0275970082730055
3466.38436183849 0.0278289038687944
3467.05731550998 0.0276327468454838
3467.73026918147 0.0277585107833147
3468.40322285296 0.0253099706023932
3469.07617652445 0.0254123099148273
3469.74913019593 0.0252938531339169
3470.42208386742 0.0255266930907965
3471.09503753891 0.0280725955963135
3471.7679912104 0.0281454604119062
3472.44094488189 0.0282246582210064
3473.11389855338 0.0283312667161226
3473.78685222487 0.0257654953747988
3474.45980589636 0.0257779769599438
3475.13275956784 0.0256734453141689
3475.80571323933 0.0255929213017225
3476.47866691082 0.0282170381397009
3477.15162058231 0.0282555408775806
3477.8245742538 0.0283390954136848
3478.49752792529 0.0285831801593304
3479.17048159678 0.026200307533145
3479.84343526827 0.0261040423065424
3480.51638893975 0.0263078827410936
3481.18934261124 0.0264649428427219
3481.86229628273 0.0291863940656185
3482.53524995422 0.0292730815708637
3483.20820362571 0.0294849388301373
3483.8811572972 0.0296480040997267
3484.55411096869 0.0274459291249514
3485.22706464018 0.0274955648928881
3485.90001831166 0.0277056228369474
3486.57297198315 0.0278640389442444
3487.24592565464 0.0307717118412256
3487.91887932613 0.0309123434126377
3488.59183299762 0.0283861439675093
3489.26478666911 0.0285260900855064
3489.9377403406 0.0258580055087805
3490.61069401209 0.0258747432380915
3491.28364768357 0.0260009281337261
3491.95660135506 0.0259604267776012
3492.62955502655 0.0283579621464014
3493.30250869804 0.028289470821619
3493.97546236953 0.0283125303685665
3494.64841604102 0.0282557737082243
3495.32136971251 0.0255316309630871
3495.994323384 0.0256351325660944
3496.66727705548 0.0256241485476494
3497.34023072697 0.0257360152900219
3498.01318439846 0.028116075322032
3498.68613806995 0.0281022507697344
3499.35909174144 0.0279949996620417
3500.03204541293 0.0279712993651628
3500.70499908442 0.0252009034156799
3501.37795275591 0.025288064032793
3502.05090642739 0.0252848658710718
3502.72386009888 0.0251915417611599
3503.39681377037 0.0276515558362007
3504.06976744186 0.0278549920767546
3504.74272111335 0.0280838385224342
3505.41567478484 0.0279991813004017
3506.08862845633 0.0253948979079723
3506.76158212782 0.0253304429352283
3507.4345357993 0.0253366902470589
3508.10748947079 0.0253088213503361
3508.78044314228 0.027888298034668
3509.45339681377 0.0279354155063629
3510.12635048526 0.0280052293092012
3510.79930415675 0.0281080678105354
3511.47225782824 0.0256029833108187
3512.14521149973 0.0255616325885057
3512.81816517121 0.0254295393824577
3513.4911188427 0.0255185943096876
3514.16407251419 0.0283315684646368
3514.83702618568 0.028433334082365
3515.50997985717 0.0283458195626736
3516.18293352866 0.0283761844038963
3516.85588720015 0.02561204880476
3517.52884087164 0.0255689658224583
3518.20179454312 0.0255938991904259
3518.87474821461 0.0257223974913359
3519.5477018861 0.0283790025860071
3520.22065555759 0.0283243469893932
3520.89360922908 0.028763372451067
3521.56656290057 0.0288956556469202
3522.23951657206 0.0263874754309654
3522.91247024355 0.0265179201960564
3523.58542391503 0.0268678981810808
3524.25837758652 0.0269917920231819
3524.93133125801 0.0297751612961292
3525.6042849295 0.0297726262360811
3526.27723860099 0.0302863847464323
3526.95019227248 0.0307995211333036
3527.62314594397 0.0280946716666222
3528.29609961545 0.0283608995378017
3528.96905328694 0.028363611549139
3529.64200695843 0.0286795198917389
3530.31496062992 0.0321007966995239
3530.98791430141 0.0336363278329372
3531.6608679729 0.0314305834472179
3532.33382164439 0.0307382941246033
3533.00677531588 0.027866967022419
3533.67972898736 0.0278108138591051
3534.35268265885 0.0274317134171724
3535.02563633034 0.0272059645503759
3535.69859000183 0.0299816802144051
3536.37154367332 0.0297844838351011
3537.04449734481 0.0295457951724529
3537.7174510163 0.0293590221554041
3538.39040468779 0.0267750192433596
3539.06335835927 0.026670815423131
3539.73631203076 0.0265001431107521
3540.40926570225 0.026505172252655
3541.08221937374 0.0290497411042452
3541.75517304523 0.0290427207946777
3542.42812671672 0.0283608343452215
3543.10108038821 0.028533635661006
3543.7740340597 0.0257270969450474
3544.44698773118 0.0257221441715956
3545.11994140267 0.0256792474538088
3545.79289507416 0.0256415102630854
3546.46584874565 0.0283562280237675
3547.13880241714 0.0285094100981951
3547.81175608863 0.0284431409090757
3548.48470976012 0.0284524783492088
3549.15766343161 0.025790698826313
3549.83061710309 0.0258208531886339
3550.50357077458 0.025513656437397
3551.17652444607 0.0254672355949879
3551.84947811756 0.0281540770083666
3552.52243178905 0.0281521007418633
3553.19538546054 0.0283017978072166
3553.86833913203 0.0283891465514898
3554.54129280352 0.0256271790713072
3555.214246475 0.0257140025496483
3555.88720014649 0.0255864374339581
3556.56015381798 0.025528559461236
3557.23310748947 0.0285590421408415
3557.90606116096 0.0284247398376465
3558.57901483245 0.0283927638083696
3559.25196850394 0.0284657776355743
3559.92492217543 0.0257043614983559
3560.59787584691 0.0256995055824518
3561.2708295184 0.0256052613258362
3561.94378318989 0.025578211992979
3562.61673686138 0.0284959264099598
3563.28969053287 0.0284360870718956
3563.96264420436 0.0288688037544489
3564.63559787585 0.028731556609273
3565.30855154734 0.0262377820909023
3565.98150521882 0.0263326838612556
3566.65445889031 0.0262965988367796
3567.3274125618 0.0262180846184492
3568.00036623329 0.0290327239781618
3568.67331990478 0.0290716495364904
3569.34627357627 0.0290007591247559
3570.01922724776 0.0290936697274446
3570.69218091925 0.0264523904770613
3571.36513459073 0.0264989361166954
3572.03808826222 0.0264268927276134
3572.71104193371 0.0264223199337721
3573.3839956052 0.0293111465871334
3574.05694927669 0.0293756630271673
3574.72990294818 0.0295666139572859
3575.40285661967 0.0295662302523851
3576.07581029116 0.0268650222569704
3576.74876396264 0.0268108565360308
3577.42171763413 0.0266622584313154
3578.09467130562 0.0266134310513735
3578.76762497711 0.0292304083704948
3579.4405786486 0.0292548276484013
3580.11353232009 0.0292827058583498
3580.78648599158 0.0292453486472368
3581.45943966307 0.026410648599267
3582.13239333455 0.0264583062380552
3582.80534700604 0.0263525974005461
3583.47830067753 0.026368273422122
3584.15125434902 0.0289660766720772
3584.82420802051 0.0289753936231136
3585.497161692 0.028727425262332
3586.17011536349 0.0289267227053642
3586.84306903498 0.0263567660003901
3587.51602270646 0.0263255331665277
3588.18897637795 0.0261184647679329
3588.86193004944 0.0261739362031221
3589.53488372093 0.0288900751620531
3590.20783739242 0.0288634393364191
3590.88079106391 0.0288247894495726
3591.5537447354 0.0286700464785099
3592.22669840689 0.0261802449822426
3592.89965207837 0.0260284617543221
3593.57260574986 0.0260474812239408
3594.24555942135 0.0260416157543659
3594.91851309284 0.0287846755236387
3595.59146676433 0.0288310386240482
3596.26442043582 0.0287350676953793
3596.93737410731 0.0287266690284014
3597.6103277788 0.0260273311287165
3598.28328145028 0.0262456350028515
3598.95623512177 0.0261472500860691
3599.62918879326 0.0260139480233192
3600.30214246475 0.0289288442581892
3600.97509613624 0.0289716310799122
3601.64804980773 0.0290320720523596
3602.32100347922 0.029045881703496
3602.9939571507 0.0261376593261957
3603.66691082219 0.026187289506197
3604.33986449368 0.026112575083971
3605.01281816517 0.0263281036168337
3605.68577183666 0.0288133528083563
3606.35872550815 0.0289322175085545
3607.03167917964 0.029606644064188
3607.70463285113 0.0297576282173395
3608.37758652261 0.0273319091647863
3609.0505401941 0.0272721517831087
3609.72349386559 0.0273617319762707
3610.39644753708 0.0274329297244549
3611.06940120857 0.0301100425422192
3611.74235488006 0.0302943363785744
3612.41530855155 0.0303582344204187
3613.08826222304 0.0308112613856792
3613.76121589452 0.028153233230114
3614.43416956601 0.0285805594176054
3615.1071232375 0.0285419318825006
3615.78007690899 0.0287443082779646
3616.45303058048 0.0317273512482643
3617.12598425197 0.0344973653554916
3617.79893792346 0.0338867455720901
3618.47189159495 0.0324520021677017
3619.14484526643 0.0294561851769686
3619.81779893792 0.0291999410837889
3620.49075260941 0.0290343966335058
3621.1637062809 0.0286781657487154
3621.83665995239 0.0314577482640743
3622.50961362388 0.0312143005430698
3623.18256729537 0.030761955305934
3623.85552096686 0.030655512586236
3624.52847463834 0.0279470272362232
3625.20142830983 0.0278582237660885
3625.87438198132 0.0276889782398939
3626.54733565281 0.0275728143751621
3627.2202893243 0.0302236992865801
3627.89324299579 0.0299827884882689
3628.56619666728 0.0292185321450233
3629.23915033877 0.0293909311294556
3629.91210401025 0.026722077280283
3630.58505768174 0.0265869535505772
3631.25801135323 0.0266934502869844
3631.93096502472 0.0267707873135805
3632.60391869621 0.029391173273325
3633.2768723677 0.0295291114598513
3633.94982603919 0.0293616056442261
3634.62277971068 0.02945770137012
3635.29573338216 0.0264794696122408
3635.96868705365 0.026511499658227
3636.64164072514 0.0265867430716753
3637.31459439663 0.0265040080994368
3637.98754806812 0.0290728192776442
3638.66050173961 0.0289791021496058
3639.3334554111 0.0291088949888945
3640.00640908259 0.029368169605732
3640.67936275407 0.0263963155448437
3641.35231642556 0.0265867188572884
3642.02527009705 0.0263955872505903
3642.69822376854 0.0267140958458185
3643.37117744003 0.0294341314584017
3644.04413111152 0.0295225903391838
3644.71708478301 0.0293022729456425
3645.3900384545 0.0292891934514046
3646.06299212598 0.0265945475548506
3646.73594579747 0.0266468953341246
3647.40889946896 0.0266136396676302
3648.08185314045 0.0266187116503716
3648.75480681194 0.0293923150748014
3649.42776048343 0.0294851288199425
3650.10071415492 0.0295226965099573
3650.77366782641 0.0296146273612976
3651.44662149789 0.026799201965332
3652.11957516938 0.0269483402371407
3652.79252884087 0.0268214959651232
3653.46548251236 0.0268906373530626
3654.13843618385 0.0297160260379314
3654.81138985534 0.0298360418528318
3655.48434352683 0.0299698151648045
3656.15729719832 0.0301029495894909
3656.8302508698 0.0270934663712978
3657.50320454129 0.027402151376009
3658.17615821278 0.0271542929112911
3658.84911188427 0.0271315947175026
3659.52206555576 0.0300345849245787
3660.19501922725 0.0302181374281645
3660.86797289874 0.0306091383099556
3661.54092657023 0.0305982641875744
3662.21388024171 0.027795122936368
3662.8868339132 0.0276608839631081
3663.55978758469 0.0275620128959417
3664.23274125618 0.0275422111153603
3664.90569492767 0.0302190408110619
3665.57864859916 0.0300771929323673
3666.25160227065 0.0301790907979012
3666.92455594214 0.0301368348300457
3667.59750961362 0.0273969080299139
3668.27046328511 0.0273403711616993
3668.9434169566 0.027366179972887
3669.61637062809 0.0273017473518848
3670.28932429958 0.0301571097224951
3670.96227797107 0.0301537346094847
3671.63523164256 0.0301084630191326
3672.30818531404 0.029975950717926
3672.98113898553 0.0269589032977819
3673.65409265702 0.026954235509038
3674.32704632851 0.0269780866801739
3675 0.0269291009753942
3675.67295367149 0.0298115722835064
3676.34590734298 0.0296981744468212
3677.01886101447 0.0295788571238518
3677.69181468595 0.0299871861934662
3678.36476835744 0.027002664282918
3679.03772202893 0.026876300573349
3679.71067570042 0.0267868638038635
3680.38362937191 0.0269095990806818
3681.0565830434 0.0295821614563465
3681.72953671489 0.0295350514352322
3682.40249038638 0.0298564452677965
3683.07544405786 0.0298661515116692
3683.74839772935 0.027065010741353
3684.42135140084 0.0271989889442921
3685.09430507233 0.0269998293370008
3685.76725874382 0.0269336234778166
3686.44021241531 0.029926735907793
3687.1131660868 0.029974477365613
3687.78611975829 0.0298461820930243
3688.45907342977 0.0299035347998142
3689.13202710126 0.0271792393177748
3689.80498077275 0.0270397737622261
3690.47793444424 0.0270085837692022
3691.15088811573 0.0270294137299061
3691.82384178722 0.0298062898218632
3692.49679545871 0.0296886656433344
3693.1697491302 0.0304096322506666
3693.84270280168 0.0304712913930416
3694.51565647317 0.0277568381279707
3695.18861014466 0.027551306411624
3695.86156381615 0.0276881884783506
3696.53451748764 0.0278309881687164
3697.20747115913 0.0308311767876148
3697.88042483062 0.0306592378765345
3698.55337850211 0.0309552736580372
3699.22633217359 0.0309355817735195
3699.89928584508 0.028233427554369
3700.57223951657 0.0283579006791115
3701.24519318806 0.0285036377608776
3701.91814685955 0.0284836553037167
3702.59110053104 0.0319501981139183
3703.26405420253 0.0323020070791245
3703.93700787402 0.0342214480042458
3704.6099615455 0.0320866629481316
3705.28291521699 0.0291765760630369
3705.95586888848 0.0287137534469366
3706.62882255997 0.0285550188273191
3707.30177623146 0.0283097252249718
3707.97472990295 0.0313315354287624
3708.64768357444 0.0310659725219011
3709.32063724593 0.0305948071181774
3709.99359091741 0.0305251386016607
3710.6665445889 0.0275306887924671
3711.33949826039 0.0274670943617821
3712.01245193188 0.0274907127022743
3712.68540560337 0.0274451300501823
3713.35835927486 0.0303276944905519
3714.03131294635 0.0301133897155523
3714.70426661784 0.0296360161155462
3715.37722028932 0.0295799840241671
3716.05017396081 0.026806877925992
3716.7231276323 0.0266290567815304
3717.39608130379 0.0267688222229481
3718.06903497528 0.0268667731434107
3718.74198864677 0.02952491492033
3719.41494231826 0.0296656098216772
3720.08789598975 0.0296371877193451
3720.76084966123 0.029475312680006
3721.43380333272 0.0266833081841469
3722.10675700421 0.0266807712614536
3722.7797106757 0.026676919311285
3723.45266434719 0.0263874735683203
3724.12561801868 0.0292946361005306
3724.79857169017 0.0292042978107929
3725.47152536166 0.0292446799576283
3726.14447903314 0.0295055340975523
3726.81743270463 0.0266697499901056
3727.49038637612 0.0265904553234577
3728.16334004761 0.0266846641898155
3728.8362937191 0.0267106089740992
3729.50924739059 0.029352406039834
3730.18220106208 0.0294032990932465
3730.85515473357 0.0294073801487684
3731.52810840505 0.0294490046799183
3732.20106207654 0.026572085916996
3732.87401574803 0.0266331844031811
3733.54696941952 0.0265604760497808
3734.21992309101 0.026688264682889
3734.8928767625 0.0294158328324556
3735.56583043399 0.0295331589877605
3736.23878410548 0.0298459641635418
3736.91173777696 0.0297750756144524
3737.58469144845 0.0271230507642031
3738.25764511994 0.0271202102303505
3738.93059879143 0.0272760968655348
3739.60355246292 0.0273544359952211
3740.27650613441 0.0300709865987301
3740.9494598059 0.0301404092460871
3741.62241347739 0.0299675054848194
3742.29536714887 0.0302778296172619
3742.96832082036 0.0273247100412846
3743.64127449185 0.0273355282843113
3744.31422816334 0.0272518061101437
3744.98718183483 0.0273960027843714
3745.66013550632 0.0303430687636137
3746.33308917781 0.0303864814341068
3747.00604284929 0.0304782353341579
3747.67899652078 0.030478348955512
3748.35195019227 0.0272547286003828
3749.02490386376 0.0272034201771021
3749.69785753525 0.0272267125546932
3750.37081120674 0.0272428393363953
3751.04376487823 0.030006954446435
3751.71671854972 0.0298614576458931
3752.3896722212 0.0300013348460197
3753.06262589269 0.0297872498631477
3753.73557956418 0.0268720462918282
3754.40853323567 0.0271118897944689
3755.08148690716 0.0269862376153469
3755.75444057865 0.0267694257199764
3756.42739425014 0.0294432248920202
3757.10034792163 0.0294247642159462
3757.77330159311 0.0294773019850254
3758.4462552646 0.0295248106122017
3759.11920893609 0.0266288202255964
3759.79216260758 0.0265094917267561
3760.46511627907 0.0265719629824162
3761.13806995056 0.0265998337417841
3761.81102362205 0.0292895436286926
3762.48397729354 0.0294360015541315
3763.15693096502 0.0295790694653988
3763.82988463651 0.0295116622000933
3764.502838308 0.0266403276473284
3765.17579197949 0.0265585109591484
3765.84874565098 0.0265086460858583
3766.52169932247 0.0264739282429218
3767.19465299396 0.0291142836213112
3767.86760666545 0.029361305758357
3768.54056033693 0.0292666330933571
3769.21351400842 0.0293356347829103
3769.88646767991 0.0266512632369995
3770.5594213514 0.0266245175153017
3771.23237502289 0.0266295094043016
3771.90532869438 0.0266015753149986
3772.57828236587 0.0293313730508089
3773.25123603736 0.0293529815971851
3773.92418970884 0.02931790612638
3774.59714338033 0.0291467178612947
3775.27009705182 0.026526752859354
3775.94305072331 0.0264962930232286
3776.6160043948 0.0263880100101233
3777.28895806629 0.0264611672610044
3777.96191173778 0.0292411856353283
3778.63486540927 0.0291797015815973
3779.30781908075 0.0297829508781433
3779.98077275224 0.0300565399229527
3780.65372642373 0.0272613279521465
3781.32668009522 0.0274498481303453
3781.99963376671 0.0274753607809544
3782.6725874382 0.0276632811874151
3783.34554110969 0.030197462067008
3784.01849478118 0.0305060874670744
3784.69144845266 0.0309706293046474
3785.36440212415 0.0310745760798454
3786.03735579564 0.028336476534605
3786.71030946713 0.0285247471183538
3787.38326313862 0.0286293067038059
3788.05621681011 0.0289481319487095
3788.7291704816 0.0318609848618507
3789.40212415309 0.0331816524267197
3790.07507782457 0.0344450026750565
3790.74803149606 0.0311313699930906
3791.42098516755 0.0282998569309711
3792.09393883904 0.0281546395272017
3792.76689251053 0.0279959756880999
3793.43984618202 0.0277789551764727
3794.11279985351 0.0305779296904802
3794.785753525 0.0305187478661537
3795.45870719648 0.0302428975701332
3796.13166086797 0.0302550904452801
3796.80461453946 0.0273891314864159
3797.47756821095 0.0271643865853548
3798.15052188244 0.0272692032158375
3798.82347555393 0.0272039994597435
3799.49642922542 0.0297797657549381
3800.16938289691 0.0296429954469204
3800.84233656839 0.0292392689734697
3801.51529023988 0.0292404256761074
3802.18824391137 0.0260796807706356
3802.86119758286 0.0261661112308502
3803.53415125435 0.026420721784234
3804.20710492584 0.0264636315405369
3804.88005859733 0.0291641727089882
3805.55301226882 0.029197596013546
3806.2259659403 0.0290544647723436
3806.89891961179 0.0290306620299816
3807.57187328328 0.0262599028646946
3808.24482695477 0.0262727867811918
3808.91778062626 0.0263553764671087
3809.59073429775 0.0264257304370403
3810.26368796924 0.029038080945611
3810.93664164073 0.029056329280138
3811.60959531221 0.0291413571685553
3812.2825489837 0.0291334912180901
3812.95550265519 0.0264766234904528
3813.62845632668 0.0263556838035583
3814.30140999817 0.0264950394630432
3814.97436366966 0.0263482704758644
3815.64731734115 0.0293095968663692
3816.32027101263 0.0290936343371868
3816.99322468412 0.029121158644557
3817.66617835561 0.029014315456152
3818.3391320271 0.02642603777349
3819.01208569859 0.026445310562849
3819.68503937008 0.0263390950858593
3820.35799304157 0.0264069717377424
3821.03094671306 0.0290558561682701
3821.70390038454 0.0290917232632637
3822.37685405603 0.0291416831314564
3823.04980772752 0.029006477445364
3823.72276139901 0.0263814311474562
3824.3957150705 0.0264204535633326
3825.06866874199 0.0262408293783665
3825.74162241348 0.0264970846474171
3826.41457608497 0.0293852295726538
3827.08752975645 0.0293377675116062
3827.76048342794 0.0291988085955381
3828.43343709943 0.0292463228106499
3829.10639077092 0.0264352131634951
3829.77934444241 0.0265508331358433
3830.4522981139 0.0265966355800629
3831.12525178539 0.0265220776200294
3831.79820545688 0.0292381346225739
3832.47115912836 0.0294749699532986
3833.14411279985 0.0299241840839386
3833.81706647134 0.0297660902142525
3834.49002014283 0.0268354825675488
3835.16297381432 0.0267503838986158
3835.83592748581 0.0267851557582617
3836.5088811573 0.0267561674118042
3837.18183482879 0.0294330343604088
3837.85478850027 0.0292517319321632
3838.52774217176 0.0295519307255745
3839.20069584325 0.0294017922133207
3839.87364951474 0.0267185475677252
3840.54660318623 0.026550080627203
3841.21955685772 0.0264319851994514
3841.89251052921 0.0265494585037231
3842.5654642007 0.0291623845696449
3843.23841787218 0.0292280949652195
3843.91137154367 0.0289851017296314
3844.58432521516 0.0288867484778166
3845.25727888665 0.0259945914149284
3845.93023255814 0.0260348822921515
3846.60318622963 0.0261831004172564
3847.27613990112 0.0261139664798975
3847.94909357261 0.0289891343563795
3848.62204724409 0.0288572311401367
3849.29500091558 0.0290159322321415
3849.96795458707 0.0291687119752169
3850.64090825856 0.0261858198791742
3851.31386193005 0.0263190865516663
3851.98681560154 0.0262781362980604
3852.65976927303 0.02622782997787
3853.33272294452 0.0290615893900394
3854.005676616 0.0288859270513058
3854.67863028749 0.0288958884775639
3855.35158395898 0.0288978237658739
3856.02453763047 0.02607087418437
3856.69749130196 0.0259767565876245
3857.37044497345 0.0260998532176018
3858.04339864494 0.0260240957140923
3858.71635231643 0.0289032347500324
3859.38930598791 0.0289926268160343
3860.0622596594 0.0288274753838778
3860.73521333089 0.0287584457546473
3861.40816700238 0.0260601136833429
3862.08112067387 0.0261368118226528
3862.75407434536 0.0259854570031166
3863.42702801685 0.0260599236935377
3864.09998168834 0.0288102030754089
3864.77293535982 0.0287107694894075
3865.44588903131 0.0292779915034771
3866.1188427028 0.0293961074203253
3866.79179637429 0.0267602112144232
3867.46475004578 0.0269997455179691
3868.13770371727 0.0266874171793461
3868.81065738876 0.0268224142491817
3869.48361106025 0.0299314856529236
3870.15656473173 0.0297279227524996
3870.82951840322 0.0300182830542326
3871.50247207471 0.0302525348961353
3872.1754257462 0.0275609474629164
3872.84837941769 0.0275704469531775
3873.52133308918 0.0277175083756447
3874.19428676067 0.0276883710175753
3874.86724043216 0.0309746749699116
3875.54019410364 0.0329811833798885
3876.21314777513 0.0318700857460499
3876.88610144662 0.0302625112235546
3877.55905511811 0.0273986384272575
3878.2320087896 0.0272230766713619
3878.90496246109 0.0271128788590431
3879.57791613258 0.0270891115069389
3880.25086980407 0.0298342332243919
3880.92382347555 0.0295421499758959
3881.59677714704 0.0293136034160852
3882.26973081853 0.0293144173920155
3882.94268449002 0.0265080854296684
3883.61563816151 0.0264972280710936
3884.288591833 0.026415029540658
3884.96154550449 0.0263132154941559
3885.63449917598 0.0291566178202629
3886.30745284746 0.0289428029209375
3886.98040651895 0.0284311603754759
3887.65336019044 0.0284681431949139
3888.32631386193 0.0257955882698298
3888.99926753342 0.0258627105504274
3889.67222120491 0.0256384015083313
3890.3451748764 0.0256305504590273
3891.01812854788 0.0282890759408474
3891.69108221937 0.028482498601079
3892.36403589086 0.0283891391009092
3893.03698956235 0.0285974014550447
3893.70994323384 0.0255871675908566
3894.38289690533 0.0254660174250603
3895.05585057682 0.0255249701440334
3895.72880424831 0.0255815275013447
3896.40175791979 0.028321523219347
3897.07471159128 0.0281565804034472
3897.74766526277 0.0282087884843349
3898.42061893426 0.028299693018198
3899.09357260575 0.0255423914641142
3899.76652627724 0.0255563780665398
3900.43947994873 0.0256230849772692
3901.11243362022 0.0256369598209858
3901.7853872917 0.0283782966434956
3902.45834096319 0.0284134615212679
3903.13129463468 0.0282993912696838
3903.80424830617 0.028369864448905
3904.47720197766 0.025567164644599
3905.15015564915 0.0256301239132881
3905.82310932064 0.0256411824375391
3906.49606299213 0.0257358644157648
3907.16901666361 0.0286477766931057
3907.8419703351 0.028448136523366
3908.51492400659 0.0286940429359674
3909.18787767808 0.028816195204854
3909.86083134957 0.0261089075356722
3910.53378502106 0.0262267496436834
3911.20673869255 0.0262154843658209
3911.87969236404 0.02626015804708
3912.55264603552 0.0290259681642056
3913.22559970701 0.0292155425995588
3913.8985533785 0.029039841145277
3914.57150704999 0.0291343927383423
3915.24446072148 0.026379369199276
3915.91741439297 0.0266818292438984
3916.59036806446 0.0267521739006042
3917.26332173595 0.0268334373831749
3917.93627540743 0.0296471640467644
3918.60922907892 0.0296965036541224
3919.28218275041 0.0302991103380919
3919.9551364219 0.0299762971699238
3920.62809009339 0.0269843377172947
3921.30104376488 0.026949705556035
3921.97399743637 0.0267363078892231
3922.64695110786 0.0265629924833775
3923.31990477934 0.0293042454868555
3923.99285845083 0.0289721600711346
3924.66581212232 0.0289041325449944
3925.33876579381 0.0290796179324389
3926.0117194653 0.0262670814990997
3926.68467313679 0.0262150838971138
3927.35762680828 0.0259071607142687
3928.03058047977 0.0259678661823273
3928.70353415125 0.0285717472434044
3929.37648782274 0.0283428933471441
3930.04944149423 0.0283437184989452
3930.72239516572 0.02840531244874
3931.39534883721 0.0255729556083679
3932.0683025087 0.0256273876875639
3932.74125618019 0.025536397472024
3933.41420985168 0.0256591532379389
3934.08716352316 0.0283317137509584
3934.76011719465 0.0282558891922235
3935.43307086614 0.0283074267208576
3936.10602453763 0.0284079015254974
3936.77897820912 0.0253170356154442
3937.45193188061 0.025401022285223
3938.1248855521 0.0254619345068932
3938.79783922359 0.0255059506744146
3939.47079289507 0.0280133076012135
3940.14374656656 0.0280617997050285
3940.81670023805 0.0280406586825848
3941.48965390954 0.0280497204512358
3942.16260758103 0.0253736060112715
3942.83556125252 0.0253956653177738
3943.50851492401 0.0253905449062586
3944.1814685955 0.0253752134740353
3944.85442226698 0.0283632185310125
3945.52737593847 0.0283847041428089
3946.20032960996 0.0282458793371916
3946.87328328145 0.0283221229910851
3947.54623695294 0.0257104076445103
3948.21919062443 0.0255987830460072
3948.89214429592 0.0254520270973444
3949.56509796741 0.0254545081406832
3950.23805163889 0.0281559098511934
3950.91100531038 0.0281028114259243
3951.58395898187 0.0287234056740999
3952.25691265336 0.0288704503327608
3952.92986632485 0.0262742564082146
3953.60281999634 0.0266281366348267
3954.27577366783 0.0264665707945824
3954.94872733932 0.0266328416764736
3955.6216810108 0.0295025613158941
3956.29463468229 0.0295836348086596
3956.96758835378 0.0300758797675371
3957.64054202527 0.0302294697612524
3958.31349569676 0.027818201109767
3958.98644936825 0.0281296242028475
3959.65940303974 0.0279407799243927
3960.33235671122 0.0281745474785566
3961.00531038271 0.0313778780400753
3961.6782640542 0.0353216268122196
3962.35121772569 0.0316445529460907
3963.02417139718 0.0294487867504358
3963.69712506867 0.026833763346076
3964.37007874016 0.0265535805374384
3965.04303241165 0.0264189355075359
3965.71598608313 0.0262901056557894
3966.38893975462 0.0288543570786715
3967.06189342611 0.0286408141255379
3967.7348470976 0.0285421125590801
3968.40780076909 0.0284798461943865
3969.08075444058 0.0258808229118586
3969.75370811207 0.0257531385868788
3970.42666178356 0.0256355106830597
3971.09961545504 0.0256628803908825
3971.77256912653 0.0280742719769478
3972.44552279802 0.0281068570911884
3973.11847646951 0.0275306701660156
3973.791430141 0.027568407356739
3974.46438381249 0.0246780049055815
3975.13733748398 0.0248299799859524
3975.81029115547 0.0248629450798035
3976.48324482695 0.0248461700975895
3977.15619849844 0.0274608861654997
3977.82915216993 0.0274289473891258
3978.50210584142 0.0273921620100737
3979.17505951291 0.0273865647614002
3979.8480131844 0.0248092878609896
3980.52096685589 0.0245858896523714
3981.19392052738 0.0247657038271427
3981.86687419886 0.0246768165379763
3982.53982787035 0.0273275207728148
3983.21278154184 0.0272789690643549
3983.88573521333 0.0273030120879412
3984.55868888482 0.0274272058159113
3985.23164255631 0.0245649833232164
3985.9045962278 0.024642139673233
3986.57754989929 0.024604108184576
3987.25050357077 0.0246813930571079
3987.92345724226 0.0275001116096973
3988.59641091375 0.0275552961975336
3989.26936458524 0.0274174604564905
3989.94231825673 0.02740060351789
3990.61527192822 0.0247992407530546
3991.28822559971 0.0248061437159777
3991.9611792712 0.0248689278960228
3992.63413294268 0.0247732233256102
3993.30708661417 0.0273657850921154
3993.98004028566 0.0273803994059563
3994.65299395715 0.0274664144963026
3995.32594762864 0.027466706931591
3995.99890130013 0.0250552631914616
3996.67185497162 0.0251146517693996
3997.34480864311 0.0251082442700863
3998.01776231459 0.0251943878829479
3998.69071598608 0.027993731200695
3999.36366965757 0.0279519278556108
4000.03662332906 0.02815599180758
4000.70957700055 0.0281657297164202
4001.38253067204 0.025888092815876
4002.05548434353 0.026083093136549
4002.72843801502 0.0259594134986401
4003.4013916865 0.0262315906584263
4004.07434535799 0.0291500259190798
4004.74729902948 0.0293674040585756
4005.42025270097 0.0282131433486938
4006.09320637246 0.0282264240086079
4006.76616004395 0.0253712832927704
4007.43911371544 0.0254080165177584
4008.11206738693 0.0254680793732405
4008.78502105841 0.0255840998142958
4009.4579747299 0.0278942845761776
4010.13092840139 0.0277406107634306
4010.80388207288 0.0278646219521761
4011.47683574437 0.027819586917758
4012.14978941586 0.025039080530405
4012.82274308735 0.024862889200449
4013.49569675884 0.0249670948833227
4014.16865043032 0.0250156950205564
4014.84160410181 0.0274471323937178
4015.5145577733 0.0274299588054419
4016.18751144479 0.0269273389130831
4016.86046511628 0.0268360376358032
4017.53341878777 0.0242501571774483
4018.20637245926 0.0243037510663271
4018.87932613075 0.0241534393280745
4019.55227980223 0.0240400414913893
4020.22523347372 0.0268036499619484
4020.89818714521 0.026602067053318
4021.5711408167 0.0267590489238501
4022.24409448819 0.0269395317882299
4022.91704815968 0.0239815544337034
4023.59000183117 0.0239159725606441
4024.26295550266 0.0240649860352278
4024.93590917414 0.0239045526832342
4025.60886284563 0.02628736756742
4026.28181651712 0.0262404195964336
4026.95477018861 0.0262799598276615
4027.6277238601 0.0264598652720451
4028.30067753159 0.0239194799214602
4028.97363120308 0.0239017102867365
4029.64658487457 0.0238726865500212
4030.31953854605 0.0238834880292416
4030.99249221754 0.0264411587268114
4031.66544588903 0.0264512281864882
4032.33839956052 0.0264715831726789
4033.01135323201 0.0263995658606291
4033.6843069035 0.0239503402262926
4034.35726057499 0.0238372106105089
4035.03021424647 0.0238281171768904
4035.70316791796 0.0238914601504803
4036.37612158945 0.0263923723250628
4037.04907526094 0.0262971837073565
4037.72202893243 0.0266106314957142
4038.39498260392 0.0268740523606539
4039.06793627541 0.0242736712098122
4039.7408899469 0.0244812350720167
4040.41384361838 0.0243692472577095
4041.08679728987 0.024474561214447
4041.75975096136 0.0271893236786127
4042.43270463285 0.0270945336669683
4043.10565830434 0.0273549668490887
4043.77861197583 0.0276156067848206
4044.45156564732 0.0251283533871174
4045.12451931881 0.0252167321741581
4045.79747299029 0.0252242777496576
4046.47042666178 0.0254973359405994
4047.14338033327 0.0282973516732454
4047.81633400476 0.0287778209894896
4048.48928767625 0.0301175136119127
4049.16224134774 0.0283788405358791
4049.83519501923 0.0255485493689775
4050.50814869072 0.0253862347453833
4051.1811023622 0.0252060983330011
4051.85405603369 0.0251519177109003
4052.52700970518 0.0277074389159679
4053.19996337667 0.0276939738541842
4053.87291704816 0.0273273382335901
4054.54587071965 0.0270648468285799
4055.21882439114 0.0244094934314489
4055.89177806263 0.0244113374501467
4056.56473173411 0.0244059581309557
4057.2376854056 0.0242199134081602
4057.91063907709 0.0265807304531336
4058.58359274858 0.0266562979668379
4059.25654642007 0.026177667081356
4059.92950009156 0.026255302131176
4060.60245376305 0.0235501993447542
4061.27540743454 0.0236775074154139
4061.94836110602 0.0236643627285957
4062.62131477751 0.0235278196632862
4063.294268449 0.0262601748108864
4063.96722212049 0.0263133328408003
4064.64017579198 0.0260475073009729
4065.31312946347 0.0259543284773827
4065.98608313496 0.0234578065574169
4066.65903680645 0.0235362034291029
4067.33199047793 0.0234555900096893
4068.00494414942 0.0233063101768494
4068.67789782091 0.0258556604385376
4069.3508514924 0.0258703641593456
4070.02380516389 0.0258616339415312
4070.69675883538 0.0258796885609627
4071.36971250687 0.0232616998255253
4072.04266617836 0.0231935642659664
4072.71561984984 0.0232230611145496
4073.38857352133 0.0231846403330564
4074.06152719282 0.025718379765749
4074.73448086431 0.0257406067103148
4075.4074345358 0.0257351063191891
4076.08038820729 0.0257083103060722
4076.75334187878 0.0231366325169802
4077.42629555027 0.0231002941727638
4078.09924922175 0.0233441907912493
4078.77220289324 0.0232182778418064
4079.44515656473 0.025770528241992
4080.11811023622 0.0256893802434206
4080.79106390771 0.026225732639432
4081.4640175792 0.0261339824646711
4082.13697125069 0.0234980154782534
4082.80992492218 0.0235567819327116
4083.48287859366 0.0235794577747583
4084.15583226515 0.0235078148543835
4084.82878593664 0.0261315740644932
4085.50173960813 0.026231812313199
4086.17469327962 0.0261468682438135
4086.84764695111 0.0260078776627779
4087.5206006226 0.023493068292737
4088.19355429409 0.0233853235840797
4088.86650796557 0.023326750844717
4089.53946163706 0.0233910456299782
4090.21241530855 0.025910135358572
4090.88536898004 0.0259096287190914
4091.55832265153 0.0258287955075502
4092.23127632302 0.0257929284125566
4092.90422999451 0.0233369041234255
4093.577183666 0.0233884938061237
4094.25013733748 0.0233013834804296
4094.92309100897 0.0232339818030596
4095.59604468046 0.0256758611649275
4096.26899835195 0.02564737200737
4096.94195202344 0.0254831928759813
4097.61490569493 0.0255594719201326
4098.28785936642 0.0231512375175953
4098.9608130379 0.0229255352169275
4099.63376670939 0.0229301191866398
4100.30672038088 0.0228942129760981
4100.97967405237 0.0254265945404768
4101.65262772386 0.025452584028244
4102.32558139535 0.0252652429044247
4102.99853506684 0.0253305993974209
4103.67148873833 0.0228542014956474
4104.34444240982 0.0227748677134514
4105.0173960813 0.0227073114365339
4105.69034975279 0.0225701462477446
4106.36330342428 0.0251334812492132
4107.03625709577 0.0250704102218151
4107.70921076726 0.025045208632946
4108.38216443875 0.0251049883663654
4109.05511811024 0.022668132558465
4109.72807178172 0.0226123724132776
4110.40102545321 0.0224991943687201
4111.0739791247 0.0224712323397398
4111.74693279619 0.0247799456119537
4112.41988646768 0.0249482579529285
4113.09284013917 0.0249036848545074
4113.76579381066 0.0250939335674047
4114.43874748215 0.0226954985409975
4115.11170115363 0.0227569453418255
4115.78465482512 0.0224317647516727
4116.45760849661 0.0225449595600367
4117.1305621681 0.0249780751764774
4117.80351583959 0.0251755099743605
4118.47646951108 0.0252585913985968
4119.14942318257 0.0251956470310688
4119.82237685406 0.0228086430579424
4120.49533052554 0.022761644795537
4121.16828419703 0.0225335881114006
4121.84123786852 0.0226258132606745
4122.51419154001 0.0250425767153502
4123.1871452115 0.0250753257423639
4123.86009888299 0.0255591534078121
4124.53305255448 0.0257488992065191
4125.20600622597 0.0232679452747107
4125.87895989745 0.0233607012778521
4126.55191356894 0.0236063729971647
4127.22486724043 0.0237409360706806
4127.89782091192 0.0262001752853394
4128.57077458341 0.0263854004442692
4129.2437282549 0.0267317164689302
4129.91668192639 0.0269136223942041
4130.58963559788 0.0246105026453733
4131.26258926936 0.0247969832271338
4131.93554294085 0.024758230894804
4132.60849661234 0.0250671543180943
4133.28145028383 0.0279404856264591
4133.95440395532 0.0317109487950802
4134.62735762681 0.0297857988625765
4135.3003112983 0.0277332700788975
4135.97326496979 0.0248442273586988
4136.64621864127 0.0245792791247368
4137.31917231276 0.0245456118136644
4137.99212598425 0.0243042670190334
4138.66507965574 0.0267135463654995
4139.33803332723 0.0265334360301495
4140.01098699872 0.0260445792227983
4140.68394067021 0.0259932745248079
4141.3568943417 0.0234191920608282
4142.02984801318 0.0234632100909948
4142.70280168467 0.0234155859798193
4143.37575535616 0.0233353767544031
4144.04870902765 0.0257133971899748
4144.72166269914 0.0256914235651493
4145.39461637063 0.025044284760952
4146.06757004212 0.0250323247164488
4146.74052371361 0.022658308967948
4147.41347738509 0.0226898323744535
4148.08643105658 0.0226984322071075
4148.75938472807 0.0227972827851772
4149.43233839956 0.0252649262547493
4150.10529207105 0.0252415053546429
4150.77824574254 0.0252860113978386
4151.45119941403 0.0252088028937578
4152.12415308551 0.0227016247808933
4152.797106757 0.0226279888302088
4153.47006042849 0.0227533839643002
4154.14301409998 0.0227101165801287
4154.81596777147 0.0252395588904619
4155.48892144296 0.0251132044941187
4156.16187511445 0.0253602601587772
4156.83482878594 0.0253895539790392
4157.50778245743 0.0228678062558174
4158.18073612891 0.0227755643427372
4158.8536898004 0.0228509623557329
4159.52664347189 0.0227994453161955
4160.19959714338 0.0254314858466387
4160.87255081487 0.0254649054259062
4161.54550448636 0.0254988800734282
4162.21845815785 0.0254498403519392
4162.89141182934 0.0228521712124348
4163.56436550082 0.022908391430974
4164.23731917231 0.0229779090732336
4164.9102728438 0.0230402834713459
4165.58322651529 0.0256116259843111
4166.25618018678 0.0255036242306232
4166.92913385827 0.0255276076495647
4167.60208752976 0.0255316961556673
4168.27504120124 0.0231453161686659
4168.94799487273 0.0230702869594097
4169.62094854422 0.0232640244066715
4170.29390221571 0.0232853181660175
4170.9668558872 0.0256945807486773
4171.63980955869 0.0257839988917112
4172.31276323018 0.0258618518710136
4172.98571690167 0.0259987246245146
4173.65867057316 0.0232053082436323
4174.33162424464 0.0232374928891659
4175.00457791613 0.0234036520123482
4175.67753158762 0.0234000571072102
4176.35048525911 0.0261050742119551
4177.0234389306 0.0260230489075184
4177.69639260209 0.0286096818745136
4178.36934627358 0.028538953512907
4179.04229994506 0.0255239680409431
4179.71525361655 0.0254054460674524
4180.38820728804 0.0253920219838619
4181.06116095953 0.0250627733767033
4181.73411463102 0.027572687715292
4182.40706830251 0.0273422636091709
4183.080021974 0.0272608790546656
4183.75297564549 0.0270750615745783
4184.42592931697 0.0243555102497339
4185.09888298846 0.0243407655507326
4185.77183665995 0.0243392065167427
4186.44479033144 0.0241583324968815
4187.11774400293 0.0266275145113468
4187.79069767442 0.0265767257660627
4188.46365134591 0.0261151157319546
4189.1366050174 0.0261376574635506
4189.80955868888 0.0236753094941378
4190.48251236037 0.0236284863203764
4191.15546603186 0.023685522377491
4191.82841970335 0.0237878262996674
4192.50137337484 0.0262478310614824
4193.17432704633 0.0261390022933483
4193.84728071782 0.0264302957803011
4194.52023438931 0.0263206269592047
4195.19318806079 0.0237419623881578
4195.86614173228 0.0236888136714697
4196.53909540377 0.0235656388103962
4197.21204907526 0.0235976688563824
4197.88500274675 0.0262282472103834
4198.55795641824 0.0262089259922504
4199.23091008973 0.0261593144387007
4199.90386376122 0.0262996684759855
4200.5768174327 0.0238365512341261
4201.24977110419 0.0237970314919949
4201.92272477568 0.0238017663359642
4202.59567844717 0.0239172242581844
4203.26863211866 0.026664849370718
4203.94158579015 0.0266228839755058
4204.61453946164 0.026832353323698
4205.28749313313 0.0266594029963017
4205.96044680461 0.0239504873752594
4206.6334004761 0.0241016186773777
4207.30635414759 0.0241463184356689
4207.97930781908 0.0241013262420893
4208.65226149057 0.0267925541847944
4209.32521516206 0.0266142357140779
4209.99816883355 0.0274164956063032
4210.67112250504 0.0274644270539284
4211.34407617652 0.0248849671334028
4212.01702984801 0.0251029804348946
4212.6899835195 0.0251779947429895
4213.36293719099 0.0252911113202572
4214.03589086248 0.0281512159854174
4214.70884453397 0.0283383633941412
4215.38179820546 0.0285506919026375
4216.05475187695 0.0288833659142256
4216.72770554843 0.0263771843165159
4217.40065921992 0.0266903974115849
4218.07361289141 0.0269424431025982
4218.7465665629 0.027063699439168
4219.41952023439 0.0302483011037111
4220.09247390588 0.0343565829098225
4220.76542757737 0.0293096620589495
4221.43838124885 0.0283583588898182
4222.11133492034 0.0252397134900093
4222.78428859183 0.0252677481621504
4223.45724226332 0.0252616722136736
4224.13019593481 0.025244215503335
4224.8031496063 0.0278361160308123
4225.47610327779 0.0277441740036011
4226.14905694928 0.027727160602808
4226.82201062077 0.0275850165635347
4227.49496429225 0.0248616971075535
4228.16791796374 0.0247961655259132
4228.84087163523 0.0248460285365582
4229.51382530672 0.0249125733971596
4230.18677897821 0.0273101665079594
4230.8597326497 0.0273346267640591
4231.53268632119 0.027177345007658
4232.20563999268 0.0271179396659136
4232.87859366416 0.0244109127670527
4233.55154733565 0.0244071092456579
4234.22450100714 0.0244334861636162
4234.89745467863 0.0243824645876884
4235.57040835012 0.0270399078726768
4236.24336202161 0.0270825829356909
4236.9163156931 0.0273334551602602
4237.58926936458 0.027047535404563
4238.26222303607 0.024455726146698
4238.93517670756 0.0245565939694643
4239.60813037905 0.024485856294632
4240.28108405054 0.0243965815752745
4240.95403772203 0.0270395260304213
4241.62699139352 0.0269653759896755
4242.29994506501 0.0270937643945217
4242.9728987365 0.02711046859622
4243.64585240798 0.0245184171944857
4244.31880607947 0.0244907215237617
4244.99175975096 0.0245264004915953
4245.66471342245 0.0246014781296253
4246.33766709394 0.0273629166185856
4247.01062076543 0.0273851621896029
4247.68357443692 0.0272525455802679
4248.3565281084 0.0272822119295597
4249.02948177989 0.0246172621846199
4249.70243545138 0.0247009471058846
4250.37538912287 0.0247052051126957
4251.04834279436 0.0246987547725439
4251.72129646585 0.0274871680885553
4252.39425013734 0.0273470897227526
4253.06720380883 0.0277996100485325
4253.74015748032 0.0277978647500277
4254.4131111518 0.0249845404177904
4255.08606482329 0.0250958316028118
4255.75901849478 0.025331936776638
4256.43197216627 0.0253696125000715
4257.10492583776 0.028001369908452
4257.77787950925 0.0279866326600313
4258.45083318074 0.0278780665248632
4259.12378685222 0.0279163923114538
4259.79674052371 0.0253057964146137
4260.4696941952 0.0252568852156401
4261.14264786669 0.0251669008284807
4261.81560153818 0.0252205207943916
4262.48855520967 0.0279195141047239
4263.16150888116 0.0280818026512861
4263.83446255265 0.0285060815513134
4264.50741622413 0.0284388847649097
4265.18036989562 0.0256941579282284
4265.85332356711 0.0257737897336483
4266.5262772386 0.025577001273632
4267.19923091009 0.0257237255573273
4267.87218458158 0.0286621879786253
4268.54513825307 0.0283970646560192
4269.21809192456 0.0284334104508162
4269.89104559604 0.0284824706614017
4270.56399926753 0.025716207921505
4271.23695293902 0.0256746541708708
4271.90990661051 0.0253807678818703
4272.582860282 0.0254477187991142
4273.25581395349 0.0281341094523668
4273.92876762498 0.0281796492636204
4274.60172129647 0.0279405750334263
4275.27467496795 0.0280070081353188
4275.94762863944 0.025242131203413
4276.62058231093 0.0252526663243771
4277.29353598242 0.0252624340355396
4277.96648965391 0.0252381078898907
4278.6394433254 0.0278330277651548
4279.31239699689 0.0278932843357325
4279.98535066838 0.0280013456940651
4280.65830433986 0.0280508771538734
4281.33125801135 0.0253154058009386
4282.00421168284 0.0253093428909779
4282.67716535433 0.0253777466714382
4283.35011902582 0.025267206132412
4284.02307269731 0.0279734209179878
4284.6960263688 0.0280188415199518
4285.36898004029 0.0280465092509985
4286.04193371177 0.0279268585145473
4286.71488738326 0.0253119096159935
4287.38784105475 0.0253632534295321
4288.06079472624 0.0251674875617027
4288.73374839773 0.0253851823508739
4289.40670206922 0.0280448626726866
4290.07965574071 0.0281053017824888
4290.7526094122 0.028269998729229
4291.42556308368 0.0281425435096025
4292.09851675517 0.0255564674735069
4292.77147042666 0.0254098977893591
4293.44442409815 0.0254266876727343
4294.11737776964 0.0254249479621649
4294.79033144113 0.0281393397599459
4295.46328511262 0.0283324848860502
4296.13623878411 0.0288480911403894
4296.80919245559 0.0290495473891497
4297.48214612708 0.026307038962841
4298.15509979857 0.0262731611728668
4298.82805347006 0.0263538993895054
4299.50100714155 0.0264483951032162
4300.17396081304 0.0292304828763008
4300.84691448453 0.0293194446712732
4301.51986815602 0.0295406877994537
4302.1928218275 0.0298068318516016
4302.86577549899 0.0271483529359102
4303.53872917048 0.027458842843771
4304.21168284197 0.0274675469845533
4304.88463651346 0.0277026705443859
4305.55759018495 0.0307486262172461
4306.23054385644 0.0315501764416695
4306.90349752793 0.0305862855166197
4307.57645119941 0.0297742448747158
4308.2494048709 0.0270672515034676
4308.92235854239 0.0268841553479433
4309.59531221388 0.0268593318760395
4310.26826588537 0.0266672167927027
4310.94121955686 0.0292940270155668
4311.61417322835 0.0292159449309111
4312.28712689984 0.0290299691259861
4312.96008057132 0.0291193928569555
4313.63303424281 0.0264235530048609
4314.3059879143 0.026317048817873
4314.97894158579 0.0264136288315058
4315.65189525728 0.0262841619551182
4316.32484892877 0.0288837142288685
4316.99780260026 0.0289911013096571
4317.67075627174 0.0280755441635847
4318.34370994323 0.0282700750976801
4319.01666361472 0.0254557263106108
4319.68961728621 0.0253229830414057
4320.3625709577 0.0255572479218245
4321.03552462919 0.0255914013832808
4321.70847830068 0.0285697467625141
4322.38143197217 0.0286833457648754
4323.05438564366 0.0282958634197712
4323.72733931514 0.0283913295716047
4324.40029298663 0.0255575180053711
4325.07324665812 0.0255586467683315
4325.74620032961 0.0256162900477648
4326.4191540011 0.0257260482758284
4327.09210767259 0.028426693752408
4327.76506134408 0.0285848192870617
4328.43801501556 0.0282739903777838
4329.11096868705 0.0284071583300829
4329.78392235854 0.0257728304713964
4330.45687603003 0.0258366838097572
4331.12982970152 0.0256992410868406
4331.80278337301 0.025689534842968
4332.4757370445 0.0285212770104408
4333.14869071599 0.0285626519471407
4333.82164438747 0.0287386272102594
4334.49459805896 0.0286259446293116
4335.16755173045 0.025918236002326
4335.84050540194 0.0259379763156176
4336.51345907343 0.0257661417126656
4337.18641274492 0.0258461125195026
4337.85936641641 0.0287503190338612
4338.5323200879 0.0287903714925051
4339.20527375938 0.0287577137351036
4339.87822743087 0.0288729257881641
4340.55118110236 0.0260897856205702
4341.22413477385 0.0261690486222506
4341.89708844534 0.0260078348219395
4342.57004211683 0.0261119082570076
4343.24299578832 0.0290969051420689
4343.91594945981 0.0290869604796171
4344.58890313129 0.0290812626481056
4345.26185680278 0.0292518530040979
4345.93481047427 0.0263870060443878
4346.60776414576 0.0266281180083752
4347.28071781725 0.0264249853789806
4347.95367148874 0.0264155529439449
4348.62662516023 0.0295300260186195
4349.29957883172 0.0294211637228727
4349.9725325032 0.029455941170454
4350.64548617469 0.029429454356432
4351.31843984618 0.0265355538576841
4351.99139351767 0.0266329552978277
4352.66434718916 0.0264224223792553
4353.33730086065 0.0264423582702875
4354.01025453214 0.0291893389075994
4354.68320820363 0.0292540099471807
4355.35616187511 0.0292329508811235
4356.0291155466 0.0291531682014465
4356.70206921809 0.0263045318424702
4357.37502288958 0.0262953843921423
4358.04797656107 0.0264189057052135
4358.72093023256 0.0264432318508625
4359.39388390405 0.0290485490113497
4360.06683757554 0.0290016271173954
4360.73979124702 0.0289235096424818
4361.41274491851 0.028825530782342
4362.08569859 0.0258533079177141
4362.75865226149 0.0257620438933372
4363.43160593298 0.0259684044867754
4364.10455960447 0.0258418545126915
4364.77751327596 0.0286690089851618
4365.45046694745 0.0286907739937305
4366.12342061893 0.0287449676543474
4366.79637429042 0.0288593675941229
4367.46932796191 0.0258236993104219
4368.1422816334 0.0259916167706251
4368.81523530489 0.0259498562663794
4369.48818897638 0.0259455870836973
4370.16114264787 0.0287880524992943
4370.83409631936 0.0287319216877222
4371.50704999084 0.0287910606712103
4372.18000366233 0.0287003256380558
4372.85295733382 0.0260080564767122
4373.52591100531 0.0260044354945421
4374.1988646768 0.0261716805398464
4374.87181834829 0.026110727339983
4375.54477201978 0.0292554572224617
4376.21772569127 0.0292239524424076
4376.89067936275 0.0290355496108532
4377.56363303424 0.0291568655520678
4378.23658670573 0.0262613575905561
4378.90954037722 0.0262232851237059
4379.58249404871 0.0262522716075182
4380.2554477202 0.0263591073453426
4380.92840139169 0.0291912760585546
4381.60135506318 0.0291152987629175
4382.27430873466 0.0297708343714476
4382.94726240615 0.029961122199893
4383.62021607764 0.0272229053080082
4384.29316974913 0.0274235215038061
4384.96612342062 0.0275675058364868
4385.63907709211 0.0276285018771887
4386.3120307636 0.0307992808520794
4386.98498443508 0.031098110601306
4387.65793810657 0.0315879844129086
4388.33089177806 0.0317828692495823
4389.00384544955 0.0289795864373446
4389.67679912104 0.0293812789022923
4390.34975279253 0.029579171910882
4391.02270646402 0.0296974256634712
4391.69566013551 0.033263985067606
4392.368613807 0.0364519394934177
4393.04156747848 0.0341905914247036
4393.71452114997 0.0321808978915215
4394.38747482146 0.0289158746600151
4395.06042849295 0.0287100095301867
4395.73338216444 0.0285053215920925
4396.40633583593 0.0284220091998577
4397.07928950742 0.0312865674495697
4397.7522431789 0.0309983175247908
4398.42519685039 0.0310067273676395
4399.09815052188 0.0307200085371733
4399.77110419337 0.0275767631828785
4400.44405786486 0.0276084579527378
4401.11701153635 0.0274486020207405
4401.78996520784 0.027582012116909
4402.46291887933 0.0301678273826838
4403.13587255081 0.0301998667418957
4403.8088262223 0.0295452009886503
4404.48177989379 0.0297672767192125
4405.15473356528 0.0266197938472033
4405.82768723677 0.0267392378300428
4406.50064090826 0.0265485215932131
4407.17359457975 0.0267651602625847
4407.84654825124 0.0295450482517481
4408.51950192272 0.0296493340283632
4409.19245559421 0.029573542997241
4409.8654092657 0.0297050550580025
4410.53836293719 0.0267170239239931
4411.21131660868 0.0266411900520325
4411.88427028017 0.0265312977135181
4412.55722395166 0.0264959298074245
4413.23017762315 0.0295186042785645
4413.90313129463 0.029522929340601
4414.57608496612 0.0294003318995237
4415.24903863761 0.0294842701405287
4415.9219923091 0.026569951325655
4416.59494598059 0.0267128925770521
4417.26789965208 0.0265830252319574
4417.94085332357 0.0266191978007555
4418.61380699506 0.0295806229114532
4419.28676066654 0.0296532642096281
4419.95971433803 0.0293264351785183
4420.63266800952 0.0294078681617975
4421.30562168101 0.0265755169093609
4421.9785753525 0.0266536306589842
4422.65152902399 0.0265481974929571
4423.32448269548 0.0265255179256201
4423.99743636697 0.0294742658734322
4424.67039003845 0.0296148490160704
4425.34334370994 0.0296239778399467
4426.01629738143 0.0295974612236023
4426.68925105292 0.0269313622266054
4427.36220472441 0.0269693937152624
4428.0351583959 0.027127442881465
4428.70811206739 0.0269529949873686
4429.38106573888 0.029877346009016
4430.05401941036 0.0298629086464643
4430.72697308185 0.0298079587519169
4431.39992675334 0.029743816703558
4432.07288042483 0.0268646217882633
4432.74583409632 0.0269723366945982
4433.41878776781 0.027025917544961
4434.0917414393 0.0270428285002708
4434.76469511079 0.029863903298974
4435.43764878227 0.0298845265060663
4436.11060245376 0.029851833358407
4436.78355612525 0.0298966374248266
4437.45650979674 0.0269759781658649
4438.12946346823 0.0268941335380077
4438.80241713972 0.0267030466347933
4439.47537081121 0.026864180341363
4440.14832448269 0.0297115370631218
4440.82127815418 0.0297252256423235
4441.49423182567 0.0297991763800383
4442.16718549716 0.0297925733029842
4442.84013916865 0.0267939139157534
4443.51309284014 0.0268352348357439
4444.18604651163 0.0268006548285484
4444.85900018312 0.0266222674399614
4445.53195385461 0.029600340873003
4446.20490752609 0.0294569618999958
4446.87786119758 0.0294338893145323
4447.55081486907 0.0297147110104561
4448.22376854056 0.0266742203384638
4448.89672221205 0.0266822837293148
4449.56967588354 0.0267585106194019
4450.24262955503 0.0268227141350508
4450.91558322652 0.0294238887727261
4451.588536898 0.0295199584215879
4452.26149056949 0.0297925490885973
4452.93444424098 0.0298056341707706
4453.60739791247 0.0269439797848463
4454.28035158396 0.0268004313111305
4454.95330525545 0.0268554780632257
4455.62625892694 0.026755940169096
4456.29921259842 0.0296590309590101
4456.97216626991 0.0297511108219624
4457.6451199414 0.0297019649296999
4458.31807361289 0.029532240703702
4458.99102728438 0.0266168843954802
4459.66398095587 0.0268680416047573
4460.33693462736 0.02662593126297
4461.00988829885 0.0267399922013283
4461.68284197034 0.0295852106064558
4462.35579564182 0.0295694638043642
4463.02874931331 0.0296863876283169
4463.7017029848 0.0295901764184237
4464.37465665629 0.0268570706248283
4465.04761032778 0.0268865413963795
4465.72056399927 0.0266712922602892
4466.39351767076 0.0265503935515881
4467.06647134224 0.0293079614639282
4467.73942501373 0.0296331252902746
4468.41237868522 0.0300047807395458
4469.08533235671 0.0301460027694702
4469.7582860282 0.0275788921862841
4470.43123969969 0.0277596302330494
4471.10419337118 0.0276761762797832
4471.77714704267 0.0276915598660707
4472.45010071415 0.030404981225729
4473.12305438564 0.0305179227143526
4473.79600805713 0.0307998564094305
4474.46896172862 0.0308616627007723
4475.14191540011 0.0281327571719885
4475.8148690716 0.0284466277807951
4476.48782274309 0.0283862818032503
4477.16077641458 0.0285121705383062
4477.83373008606 0.0315594524145126
4478.50668375755 0.0329094715416431
4479.17963742904 0.0353741757571697
4479.85259110053 0.0328817591071129
4480.52554477202 0.0297123584896326
4481.19849844351 0.029422702267766
4481.871452115 0.0294148605316877
4482.54440578649 0.0291388221085072
4483.21735945797 0.0320565141737461
4483.89031312946 0.031811885535717
4484.56326680095 0.0314857922494411
4485.23622047244 0.0315488465130329
4485.90917414393 0.0284794941544533
4486.58212781542 0.0284756645560265
4487.25508148691 0.0285746194422245
4487.9280351584 0.0284137614071369
4488.60098882988 0.0309445057064295
4489.27394250137 0.0307843275368214
4489.94689617286 0.0302351024001837
4490.61984984435 0.0303952489048243
4491.29280351584 0.0274091400206089
4491.96575718733 0.0271739270538092
4492.63871085882 0.0275158565491438
4493.31166453031 0.027509031817317
4493.98461820179 0.0304684918373823
4494.65757187328 0.0304922666400671
4495.33052554477 0.0303457006812096
4496.00347921626 0.0304503720253706
4496.67643288775 0.0273671355098486
4497.34938655924 0.0272981040179729
4498.02234023073 0.0274099931120872
4498.69529390222 0.0273262523114681
4499.3682475737 0.0302647147327662
4500.04120124519 0.0302061140537262
4500.71415491668 0.03064857237041
4501.38710858817 0.0305057447403669
4502.06006225966 0.0277552176266909
4502.73301593115 0.027590187266469
4503.40596960264 0.027745746076107
4504.07892327413 0.0276715327054262
4504.75187694561 0.0307550020515919
4505.4248306171 0.0306307040154934
4506.09778428859 0.0307379774749279
4506.77073796008 0.0306226350367069
4507.44369163157 0.0276337582617998
4508.11664530306 0.0276785288006067
4508.78959897455 0.0277878567576408
4509.46255264603 0.0278363209217787
4510.13550631752 0.0306386388838291
4510.80845998901 0.0305492393672466
4511.4814136605 0.0307073593139648
4512.15436733199 0.0309188235551119
4512.82732100348 0.0279872640967369
4513.50027467497 0.0279968753457069
4514.17322834646 0.0278534796088934
4514.84618201795 0.0280223563313484
4515.51913568943 0.0311190951615572
4516.19208936092 0.0310213528573513
4516.86504303241 0.0310980845242739
4517.5379967039 0.0312716588377953
4518.21095037539 0.0281625688076019
4518.88390404688 0.0282638240605593
4519.55685771837 0.0284234564751387
4520.22981138986 0.0285762939602137
4520.90276506134 0.0317683070898056
4521.57571873283 0.0316518396139145
4522.24867240432 0.0312963463366032
4522.92162607581 0.0313361510634422
4523.5945797473 0.0283117461949587
4524.26753341879 0.0283369328826666
4524.94048709028 0.0283505450934172
4525.61344076176 0.0281287655234337
4526.28639443325 0.0313398875296116
4526.95934810474 0.0313083343207836
4527.63230177623 0.031481895595789
4528.30525544772 0.0316521711647511
4528.97820911921 0.0286180507391691
4529.6511627907 0.0285692047327757
4530.32411646219 0.0284895692020655
4530.99707013368 0.0285201370716095
4531.67002380516 0.0316101238131523
4532.34297747665 0.0316309370100498
4533.01593114814 0.0311170034110546
4533.68888481963 0.0313216149806976
4534.36183849112 0.0281954817473888
4535.03479216261 0.0281647555530071
4535.7077458341 0.0282720159739256
4536.38069950558 0.0283407047390938
4537.05365317707 0.0313763692975044
4537.72660684856 0.0315412506461143
4538.39956052005 0.0314494632184505
4539.07251419154 0.0313658080995083
4539.74546786303 0.0283737815916538
4540.41842153452 0.0284872986376286
4541.09137520601 0.0283851101994514
4541.7643288775 0.0282732676714659
4542.43728254898 0.0314253829419613
4543.11023622047 0.0314800404012203
4543.78318989196 0.0316184386610985
4544.45614356345 0.0314851962029934
4545.12909723494 0.0283353421837091
4545.80205090643 0.0284654684364796
4546.47500457792 0.0283586997538805
4547.1479582494 0.0283721368759871
4547.82091192089 0.0315503142774105
4548.49386559238 0.0315809659659863
4549.16681926387 0.0317864678800106
4549.83977293536 0.0316380709409714
4550.51272660685 0.0284735281020403
4551.18568027834 0.0284996517002583
4551.85863394983 0.0283036213368177
4552.53158762131 0.0285512078553438
4553.2045412928 0.0315972007811069
4553.87749496429 0.0315013974905014
4554.55044863578 0.0320450738072395
4555.22340230727 0.0323015116155148
4555.89635597876 0.0291299596428871
4556.56930965025 0.0291910879313946
4557.24226332174 0.0293763112276793
4557.91521699322 0.0295511949807405
4558.58817066471 0.0325803831219673
4559.2611243362 0.0324434712529182
4559.93407800769 0.0325906835496426
4560.60703167918 0.0327507741749287
4561.27998535067 0.0294889304786921
4561.95293902216 0.0295885503292084
4562.62589269365 0.0293751079589128
4563.29884636513 0.0297956746071577
4563.97180003662 0.032862089574337
4564.64475370811 0.0343618057668209
4565.3177073796 0.0337986201047897
4565.99066105109 0.0332234352827072
4566.66361472258 0.02986766025424
4567.33656839407 0.0297417119145393
4568.00952206556 0.0297221820801497
4568.68247573704 0.0297764912247658
4569.35542940853 0.0328719057142735
4570.02838308002 0.0328594595193863
4570.70133675151 0.0329113490879536
4571.374290423 0.0328738652169704
4572.04724409449 0.0296095497906208
4572.72019776598 0.0295102968811989
4573.39315143747 0.0296762771904469
4574.06610510895 0.0297691524028778
4574.73905878044 0.0328939110040665
4575.41201245193 0.033053807914257
4576.08496612342 0.0323166698217392
4576.75791979491 0.0323564596474171
4577.4308734664 0.029175816103816
4578.10382713789 0.0292081646621227
4578.77678080938 0.0290575232356787
4579.44973448086 0.0292364954948425
4580.12268815235 0.0323068425059319
4580.79564182384 0.0325497649610043
4581.46859549533 0.0325509570538998
4582.14154916682 0.0324384234845638
4582.81450283831 0.0292589962482452
4583.4874565098 0.0292033720761538
4584.16041018129 0.0292108971625566
4584.83336385277 0.0292494315654039
4585.50631752426 0.0326100625097752
4586.17927119575 0.0326645858585835
4586.85222486724 0.032758716493845
4587.52517853873 0.0327753461897373
4588.19813221022 0.0294616688042879
4588.87108588171 0.029665844514966
4589.5440395532 0.0295913349837065
4590.21699322468 0.0296012759208679
4590.88994689617 0.0329038947820663
4591.56290056766 0.0329614616930485
4592.23585423915 0.0328440293669701
4592.90880791064 0.0330023504793644
4593.58176158213 0.0297761596739292
4594.25471525362 0.0295975096523762
4594.92766892511 0.0294535774737597
4595.60062259659 0.0297049302607775
4596.27357626808 0.0329588241875172
4596.94652993957 0.0327417701482773
4597.61948361106 0.0334483832120895
4598.29243728255 0.0335192978382111
4598.96539095404 0.0300713106989861
4599.63834462553 0.0303563643246889
4600.31129829702 0.0301968231797218
4600.9842519685 0.0303752645850182
4601.65720563999 0.0335352458059788
4602.33015931148 0.0334428809583187
4603.00311298297 0.0337904095649719
4603.67606665446 0.0338007993996143
4604.34902032595 0.0304327383637428
4605.02197399744 0.030769856646657
4605.69492766892 0.0306128077208996
4606.36788134041 0.03059490211308
4607.0408350119 0.0341234616935253
4607.71378868339 0.0343239046633244
4608.38674235488 0.0334140062332153
4609.05969602637 0.0334721691906452
4609.73264969786 0.0304664578288794
4610.40560336935 0.0305205006152391
4611.07855704084 0.0305205788463354
4611.75151071232 0.0304463393986225
4612.42446438381 0.0337267145514488
4613.0974180553 0.0337235853075981
4613.77037172679 0.0337531715631485
4614.44332539828 0.0338840261101723
4615.11627906977 0.03066635876894
4615.78923274126 0.0305026434361935
4616.46218641274 0.0307000800967216
4617.13514008423 0.030612226575613
4617.80809375572 0.0339916683733463
4618.48104742721 0.0339458212256432
4619.1540010987 0.0338035002350807
4619.82695477019 0.0336239486932755
4620.49990844168 0.0303455609828234
4621.17286211317 0.0303986202925444
4621.84581578465 0.0305836368352175
4622.51876945614 0.0305698849260807
4623.19172312763 0.0337337180972099
4623.86467679912 0.0337878167629242
4624.53763047061 0.0341225601732731
4625.2105841421 0.0339428074657917
4625.88353781359 0.0308609791100025
4626.55649148508 0.0307093039155006
4627.22944515656 0.0307323504239321
4627.90239882805 0.0307530183345079
4628.57535249954 0.0340594984591007
4629.24830617103 0.0340154655277729
4629.92125984252 0.0342460088431835
4630.59421351401 0.0341563001275063
4631.2671671855 0.0308671221137047
4631.94012085699 0.0309069845825434
4632.61307452847 0.0309590809047222
4633.28602819996 0.0310606546700001
4633.95898187145 0.0344064123928547
4634.63193554294 0.0344235002994537
4635.30488921443 0.0348004847764969
4635.97784288592 0.034733559936285
4636.65079655741 0.0313192643225193
4637.3237502289 0.031374916434288
4637.99670390038 0.0313002094626427
4638.66965757187 0.0313752666115761
4639.34261124336 0.0346418358385563
4640.01556491485 0.0344111621379852
4640.68851858634 0.0354814529418945
4641.36147225783 0.035676222294569
4642.03442592932 0.032337412238121
4642.70737960081 0.0325497500598431
4643.38033327229 0.0326306782662868
4644.05328694378 0.0327993296086788
4644.72624061527 0.0361164957284927
4645.39919428676 0.0364043638110161
4646.07214795825 0.0367927625775337
4646.74510162974 0.0367888286709785
4647.41805530123 0.0337197072803974
4648.09100897272 0.0337502285838127
4648.7639626442 0.0343181788921356
4649.43691631569 0.0344593785703182
4650.10986998718 0.0380899459123611
4650.78282365867 0.0388954691588879
4651.45577733016 0.039501067250967
4652.12873100165 0.0363340228796005
4652.80168467314 0.0325811840593815
4653.47463834463 0.0326387993991375
4654.14759201611 0.0325702242553234
4654.8205456876 0.0325125530362129
4655.49349935909 0.035681139677763
4656.16645303058 0.0356914922595024
4656.83940670207 0.0354001969099045
4657.51236037356 0.0353514775633812
4658.18531404505 0.0321655906736851
4658.85826771654 0.0323274098336697
4659.53122138802 0.0322094187140465
4660.20417505951 0.0322962962090969
4660.877128731 0.035435788333416
4661.55008240249 0.0354981534183025
4662.22303607398 0.0348003916442394
4662.89598974547 0.0347744189202785
4663.56894341696 0.0314707197248936
4664.24189708845 0.0315408818423748
4664.91485075993 0.0315147936344147
4665.58780443142 0.0312913469970226
4666.26075810291 0.0350883007049561
4666.9337117744 0.0350052788853645
4667.60666544589 0.0347026288509369
4668.27961911738 0.0348278917372227
4668.95257278887 0.0316185131669044
4669.62552646036 0.0317041352391243
4670.29848013184 0.0315962173044682
4670.97143380333 0.0314393155276775
4671.64438747482 0.03493782132864
4672.31734114631 0.034852322191
4672.9902948178 0.0347512178122997
4673.66324848929 0.034784808754921
4674.33620216078 0.0316078439354897
4675.00915583226 0.0317330099642277
4675.68210950375 0.0315347164869308
4676.35506317524 0.0317360647022724
4677.02801684673 0.0350235849618912
4677.70097051822 0.0351556651294231
4678.37392418971 0.0348935201764107
4679.0468778612 0.0348305031657219
4679.71983153269 0.0316293090581894
4680.39278520418 0.0314768180251122
4681.06573887566 0.0315396748483181
4681.73869254715 0.0315322130918503
4682.41164621864 0.0346978828310966
4683.08459989013 0.0349749177694321
4683.75755356162 0.0349771156907082
4684.43050723311 0.0350707434117794
4685.1034609046 0.031962376087904
4685.77641457608 0.031883854418993
4686.44936824757 0.0317593105137348
4687.12232191906 0.0319144949316978
4687.79527559055 0.0352589711546898
4688.46822926204 0.0352110527455807
4689.14118293353 0.0353714190423489
4689.81413660502 0.0354688204824924
4690.48709027651 0.0317718908190727
4691.16004394799 0.0318981483578682
4691.83299761948 0.0318648517131805
4692.50595129097 0.0318804271519184
4693.17890496246 0.0354243889451027
4693.85185863395 0.0353364199399948
4694.52481230544 0.0359477661550045
4695.19776597693 0.0357542335987091
4695.87071964842 0.0324488468468189
4696.5436733199 0.0321448370814323
4697.21662699139 0.0323193818330765
4697.88958066288 0.0323996357619762
4698.56253433437 0.035813495516777
4699.23548800586 0.0356598198413849
4699.90844167735 0.035485677421093
4700.58139534884 0.0353942774236202
4701.25434902033 0.0323137789964676
4701.92730269181 0.0322078242897987
4702.6002563633 0.0321265496313572
4703.27321003479 0.0320967771112919
4703.94616370628 0.0356409996747971
4704.61911737777 0.0356068462133408
4705.29207104926 0.0352786928415298
4705.96502472075 0.0352634340524673
4706.63797839224 0.0317496955394745
4707.31093206372 0.0318582281470299
4707.98388573521 0.0318128950893879
4708.6568394067 0.0319900885224342
4709.32979307819 0.0351907312870026
4710.00274674968 0.0349521264433861
4710.67570042117 0.035207238048315
4711.34865409266 0.0352116301655769
4712.02160776415 0.031688068062067
4712.69456143563 0.0316796749830246
4713.36751510712 0.0315205529332161
4714.04046877861 0.0317588187754154
4714.7134224501 0.0349895879626274
4715.38637612159 0.0349079631268978
4716.05932979308 0.034794744104147
4716.73228346457 0.0350485891103745
4717.40523713606 0.0315089002251625
4718.07819080754 0.0316476747393608
4718.75114447903 0.0315603092312813
4719.42409815052 0.0317225195467472
4720.09705182201 0.0350215211510658
4720.7700054935 0.0349782705307007
4721.44295916499 0.0350102260708809
4722.11591283648 0.0349484756588936
4722.78886650797 0.0315081886947155
4723.46182017945 0.0316250212490559
4724.13477385094 0.0312528610229492
4724.80772752243 0.0313769578933716
4725.48068119392 0.0346603877842426
4726.15363486541 0.0349153615534306
4726.8265885369 0.0355230532586575
4727.49954220839 0.0354676879942417
4728.17249587987 0.0321170315146446
4728.84544955136 0.0322204306721687
4729.51840322285 0.0321932807564735
4730.19135689434 0.0321150422096252
4730.86431056583 0.0357280485332012
4731.53726423732 0.035499069839716
4732.21021790881 0.0356092378497124
4732.8831715803 0.0358115583658218
4733.55612525179 0.0325283445417881
4734.22907892327 0.0326797105371952
4734.90203259476 0.0323712453246117
4735.57498626625 0.032734427601099
4736.24793993774 0.0358888357877731
4736.92089360923 0.0371287874877453
4737.59384728072 0.038183156400919
4738.26680095221 0.0369372516870499
4738.9397546237 0.0333890467882156
4739.61270829518 0.0331184715032578
4740.28566196667 0.0333794020116329
4740.95861563816 0.0333026424050331
4741.63156930965 0.0365726836025715
4742.30452298114 0.0363682955503464
4742.97747665263 0.0365774594247341
4743.65043032412 0.036458857357502
4744.3233839956 0.0329088233411312
4744.99633766709 0.0329970307648182
4745.66929133858 0.0329310297966003
4746.34224501007 0.0328779555857182
4747.01519868156 0.0361371003091335
4747.68815235305 0.0361138023436069
4748.36110602454 0.0356015078723431
4749.03405969603 0.0357516072690487
4749.70701336752 0.0322576910257339
4750.379967039 0.0321410410106182
4751.05292071049 0.0324981771409512
4751.72587438198 0.0323033072054386
4752.39882805347 0.0359127447009087
4753.07178172496 0.0358032956719398
4753.74473539645 0.0361174196004868
4754.41768906794 0.0361500419676304
4755.09064273942 0.0327195264399052
4755.76359641091 0.0325156040489674
4756.4365500824 0.032772358506918
4757.10950375389 0.0328040085732937
4757.78245742538 0.0361300446093082
4758.45541109687 0.0362302847206593
4759.12836476836 0.0361980386078358
4759.80131843985 0.0361689776182175
4760.47427211133 0.0327650494873524
4761.14722578282 0.0328127704560757
4761.82017945431 0.0328650325536728
4762.4931331258 0.0330958366394043
4763.16608679729 0.0364758111536503
4763.83904046878 0.0365221947431564
4764.51199414027 0.0365872420370579
4765.18494781176 0.0366917289793491
4765.85790148324 0.0333129242062569
4766.53085515473 0.033256821334362
4767.20380882622 0.0332069136202335
4767.87676249771 0.0331914871931076
4768.5497161692 0.0367382764816284
4769.22266984069 0.0365359634160995
4769.89562351218 0.0367303155362606
4770.56857718367 0.0365147516131401
4771.24153085515 0.0333361886441708
4771.91448452664 0.0334480777382851
4772.58743819813 0.0333919301629066
4773.26039186962 0.033586498349905
4773.93334554111 0.0367690064013004
4774.6062992126 0.0366277955472469
4775.27925288409 0.0368849076330662
4775.95220655558 0.0368583053350449
4776.62516022706 0.0334293507039547
4777.29811389855 0.0336401499807835
4777.97106757004 0.0333101004362106
4778.64402124153 0.0336455442011356
4779.31697491302 0.0369655340909958
4779.98992858451 0.0370973199605942
4780.662882256 0.0378669574856758
4781.33583592749 0.0378141291439533
4782.00878959897 0.0342909060418606
4782.68174327046 0.0343529880046844
4783.35469694195 0.0341109968721867
4784.02765061344 0.0342000499367714
4784.70060428493 0.037473551928997
4785.37355795642 0.0376640297472477
4786.04651162791 0.0375920496881008
4786.7194652994 0.0374623686075211
4787.39241897088 0.0343509502708912
4788.06537264237 0.0340689271688461
4788.73832631386 0.034067515283823
4789.41127998535 0.0339596308767796
4790.08423365684 0.0373939126729965
4790.75718732833 0.0374794155359268
4791.43014099982 0.0375734344124794
4792.10309467131 0.0375306233763695
4792.77604834279 0.033718653023243
4793.44900201428 0.033630732446909
4794.12195568577 0.03372847661376
4794.79490935726 0.033722247928381
4795.46786302875 0.0375268422067165
4796.14081670024 0.0373413898050785
4796.81377037173 0.0375026389956474
4797.48672404321 0.0372682549059391
4798.1596777147 0.0337884984910488
4798.83263138619 0.0337714925408363
4799.50558505768 0.0335680954158306
4800.17853872917 0.0336350277066231
4800.85149240066 0.0368490777909756
4801.52444607215 0.0371774435043335
4802.19739974364 0.0372410453855991
4802.87035341513 0.0371932610869408
4803.54330708661 0.0336605049669743
4804.2162607581 0.0337244383990765
4804.88921442959 0.0337129943072796
4805.56216810108 0.0338273458182812
4806.23512177257 0.0374652929604053
4806.90807544406 0.0372765138745308
4807.58102911555 0.0371827147901058
4808.25398278704 0.0371892191469669
4808.92693645852 0.0336245037615299
4809.59989013001 0.0336610116064548
4810.2728438015 0.033826008439064
4810.94579747299 0.0336441621184349
4811.61875114448 0.0371191054582596
4812.29170481597 0.0371328629553318
4812.96465848746 0.038076139986515
4813.63761215894 0.0380169488489628
4814.31056583043 0.0348233915865421
4814.98351950192 0.0347458496689796
4815.65647317341 0.0347576811909676
4816.3294268449 0.0347108542919159
4817.00238051639 0.0379888974130154
4817.67533418788 0.0381806530058384
4818.34828785937 0.0383052863180637
4819.02124153086 0.0381303280591965
4819.69419520234 0.0347457975149155
4820.36714887383 0.0348328128457069
4821.04010254532 0.0349582023918629
4821.71305621681 0.0350444875657558
4822.3860098883 0.0387859120965004
4823.05896355979 0.0397411249577999
4823.73191723128 0.0407063029706478
4824.40487090276 0.0386306047439575
4825.07782457425 0.0351365469396114
4825.75077824574 0.0349654778838158
4826.42373191723 0.0350329652428627
4827.09668558872 0.0347560346126556
4827.76963926021 0.03830386698246
4828.4425929317 0.0383865684270859
4829.11554660319 0.0383504405617714
4829.78850027468 0.0382774546742439
4830.46145394616 0.0347598716616631
4831.13440761765 0.0348677784204483
4831.80736128914 0.035049382597208
4832.48031496063 0.0349969938397408
4833.15326863212 0.0382084846496582
4833.82622230361 0.0383040718734264
4834.4991759751 0.0373537801206112
4835.17212964658 0.0374686196446419
4835.84508331807 0.0338045135140419
4836.51803698956 0.0336894243955612
4837.19099066105 0.0339268073439598
4837.86394433254 0.0336494110524654
4838.53689800403 0.0374392010271549
4839.20985167552 0.037494920194149
4839.88280534701 0.0378497429192066
4840.55575901849 0.037821140140295
4841.22871268998 0.0342998504638672
4841.90166636147 0.0343682542443275
4842.57462003296 0.0342019870877266
4843.24757370445 0.0342130064964294
4843.92052737594 0.0375968776643276
4844.59348104743 0.0377974882721901
4845.26643471892 0.0375839397311211
4845.9393883904 0.0376396924257278
4846.61234206189 0.0341293513774872
4847.28529573338 0.0341721326112747
4847.95824940487 0.0341322012245655
4848.63120307636 0.034064345061779
4849.30415674785 0.037746973335743
4849.97711041934 0.0379629321396351
4850.65006409083 0.038074042648077
4851.32301776231 0.0382050946354866
4851.9959714338 0.0346192866563797
4852.66892510529 0.0346712619066238
4853.34187877678 0.0345292538404465
4854.01483244827 0.0345149859786034
4854.68778611976 0.0381467118859291
4855.36073979125 0.0384029857814312
4856.03369346274 0.0378691889345646
4856.70664713422 0.0380276218056679
4857.37960080571 0.0344784781336784
4858.0525544772 0.0347238816320896
4858.72550814869 0.0345892943441868
4859.39846182018 0.0345978364348412
4860.07141549167 0.0378646329045296
4860.74436916316 0.0378810465335846
4861.41732283465 0.0386049225926399
4862.09027650613 0.0386505126953125
4862.76323017762 0.0351729094982147
4863.43618384911 0.0350425839424133
4864.1091375206 0.035269845277071
4864.78209119209 0.0352066084742546
4865.45504486358 0.0389419980347157
4866.12799853507 0.0389052890241146
4866.80095220656 0.0380361825227737
4867.47390587804 0.0379282087087631
4868.14685954953 0.0343894064426422
4868.81981322102 0.0343177355825901
4869.49276689251 0.0343884974718094
4870.165720564 0.0343386568129063
4870.83867423549 0.0378595516085625
4871.51162790698 0.0379938147962093
4872.18458157847 0.0375670716166496
4872.85753524995 0.0375626534223557
4873.53048892144 0.034050777554512
4874.20344259293 0.0339466258883476
4874.87639626442 0.0343058817088604
4875.54934993591 0.0340103320777416
4876.2223036074 0.0377520024776459
4876.89525727889 0.0375659912824631
4877.56821095038 0.0374964401125908
4878.24116462186 0.0377918630838394
4878.91411829335 0.0341806933283806
4879.58707196484 0.0337823890149593
4880.26002563633 0.0338653661310673
4880.93297930782 0.0339212566614151
4881.60593297931 0.0373163484036922
4882.2788866508 0.0372822806239128
4882.95184032229 0.0374085381627083
4883.62479399377 0.0375204496085644
4884.29774766526 0.0336994975805283
4884.97070133675 0.0335399955511093
4885.64365500824 0.0336007885634899
4886.31660867973 0.0333250053226948
4886.98956235122 0.0368101373314857
4887.66251602271 0.0368790552020073
4888.3354696942 0.0369662344455719
4889.00842336568 0.0372223258018494
4889.68137703717 0.0333669520914555
4890.35433070866 0.0334725975990295
4891.02728438015 0.0333698242902756
4891.70023805164 0.0336064361035824
4892.37319172313 0.0370489731431007
4893.04614539462 0.0371637381613255
4893.7190990661 0.0368133932352066
4894.39205273759 0.0367908328771591
4895.06500640908 0.0330009162425995
4895.73796008057 0.0333507508039474
4896.41091375206 0.0330543704330921
4897.08386742355 0.0330514051020145
4897.75682109504 0.0365359298884869
4898.42977476653 0.0366284176707268
4899.10272843802 0.0372991114854813
4899.7756821095 0.037286251783371
4900.44863578099 0.0339500829577446
4901.12158945248 0.033894844353199
4901.79454312397 0.0340086482465267
4902.46749679546 0.0340547412633896
4903.14045046695 0.0375274270772934
4903.81340413844 0.0375802479684353
4904.48635780992 0.0378627181053162
4905.15931148141 0.0381205603480339
4905.8322651529 0.0345767363905907
4906.50521882439 0.0348894819617271
4907.17817249588 0.0348991639912128
4907.85112616737 0.0351770482957363
4908.52407983886 0.0387726351618767
4909.19703351035 0.0417995117604733
4909.86998718183 0.0397318750619888
4910.54294085332 0.0384153351187706
4911.21589452481 0.0346032343804836
4911.8888481963 0.0343308374285698
4912.56180186779 0.0344747491180897
4913.23475553928 0.0345096550881863
4913.90770921077 0.0378413833677769
4914.58066288226 0.0376401394605637
4915.25361655374 0.0374664776027203
4915.92657022523 0.0375586822628975
4916.59952389672 0.0339077040553093
4917.27247756821 0.0336703024804592
4917.9454312397 0.0337070673704147
4918.61838491119 0.0336820483207703
4919.29133858268 0.0371278859674931
4919.96429225417 0.0371417738497257
4920.63724592565 0.0363006740808487
4921.31019959714 0.0362662151455879
4921.98315326863 0.0329325124621391
4922.65610694012 0.0326716229319572
4923.32906061161 0.032799806445837
4924.0020142831 0.0327256247401237
4924.67496795459 0.0363282114267349
4925.34792162608 0.0363848991692066
4926.02087529756 0.0367144793272018
4926.69382896905 0.0365513190627098
4927.36678264054 0.0330827310681343
4928.03973631203 0.032967034727335
4928.71268998352 0.0331776030361652
4929.38564365501 0.032987404614687
4930.0585973265 0.0365289226174355
4930.73155099799 0.0363282337784767
4931.40450466947 0.0365836136043072
4932.07745834096 0.0365927182137966
4932.75041201245 0.0329382084310055
4933.42336568394 0.0332072265446186
4934.09631935543 0.0330151692032814
4934.76927302692 0.0331122241914272
4935.44222669841 0.0368493422865868
4936.1151803699 0.036973662674427
4936.78813404138 0.0367248319089413
4937.46108771287 0.0366288013756275
4938.13404138436 0.0332599170506001
4938.80699505585 0.0333674624562263
4939.47994872734 0.0335063189268112
4940.15290239883 0.0336000323295593
4940.82585607032 0.0370293185114861
4941.49880974181 0.0369413234293461
4942.17176341329 0.0373081527650356
4942.84471708478 0.0375670678913593
4943.51767075627 0.0336018390953541
4944.19062442776 0.0340274795889854
4944.86357809925 0.034148320555687
4945.53653177074 0.0342159457504749
4946.20948544223 0.0373929031193256
4946.88243911372 0.0375248938798904
4947.5553927852 0.0374066270887852
4948.22834645669 0.0377026274800301
4948.90130012818 0.0340732410550117
4949.57425379967 0.0341783799231052
4950.24720747116 0.033870592713356
4950.92016114265 0.0339851900935173
4951.59311481414 0.0374193005263805
4952.26606848563 0.0374892093241215
4952.93902215711 0.0384652204811573
4953.6119758286 0.0384028628468513
4954.28492950009 0.0350158140063286
4954.95788317158 0.0351009555160999
4955.63083684307 0.0350394919514656
4956.30379051456 0.0346773192286491
4956.97674418605 0.0383382998406887
4957.64969785754 0.0383856855332851
4958.32265152902 0.0380423367023468
4958.99560520051 0.0380509421229362
4959.668558872 0.0347736850380898
4960.34151254349 0.0347742922604084
4961.01446621498 0.0347009152173996
4961.68741988647 0.0346235036849976
4962.36037355796 0.0383809953927994
4963.03332722944 0.0381903126835823
4963.70628090093 0.0375599786639214
4964.37923457242 0.0375410988926888
4965.05218824391 0.0343818590044975
4965.7251419154 0.0342517271637917
4966.39809558689 0.0340565480291843
4967.07104925838 0.034145213663578
4967.74400292987 0.0377013459801674
4968.41695660136 0.0376549027860165
4969.08991027284 0.0376256331801414
4969.76286394433 0.0377204567193985
4970.43581761582 0.0342593528330326
4971.10877128731 0.0340157672762871
4971.7817249588 0.0340582802891731
4972.45467863029 0.0338486842811108
4973.12763230178 0.0376318618655205
4973.80058597326 0.0373635552823544
4974.47353964475 0.037533912807703
4975.14649331624 0.0373174510896206
4975.81944698773 0.0337717086076736
4976.49240065922 0.0337768122553825
4977.16535433071 0.0339198149740696
4977.8383080022 0.0340669117867947
4978.51126167369 0.037768330425024
4979.18421534517 0.0375232137739658
4979.85716901666 0.0377814136445522
4980.53012268815 0.0377036109566689
4981.20307635964 0.0338823832571507
4981.87603003113 0.0338090434670448
4982.54898370262 0.0337282195687294
4983.22193737411 0.0339103005826473
4983.8948910456 0.03739008679986
4984.56784471708 0.03719337657094
4985.24079838857 0.0382557436823845
4985.91375206006 0.0383380092680454
4986.58670573155 0.0348425582051277
4987.25965940304 0.0347211323678493
4987.93261307453 0.0349705964326859
4988.60556674602 0.0348487757146358
4989.27852041751 0.0383961088955402
4989.95147408899 0.0383621901273727
4990.62442776048 0.0382252186536789
4991.29738143197 0.0382552780210972
4991.97033510346 0.0347444005310535
4992.64328877495 0.0348194688558578
4993.31624244644 0.0349229387938976
4993.98919611793 0.0351422354578972
4994.66214978942 0.0387539863586426
4995.3351034609 0.039585392922163
4996.00805713239 0.0437496677041054
4996.68101080388 0.0402512326836586
4997.35396447537 0.0363566093146801
4998.02691814686 0.0360246561467648
4998.69987181835 0.0357678793370724
4999.37282548984 0.0357588306069374
5000.04577916133 0.0388484783470631
5000.71873283281 0.0387242026627064
5001.3916865043 0.0383361950516701
5002.06464017579 0.0384284555912018
5002.73759384728 0.0351009555160999
5003.41054751877 0.0351322181522846
5004.08350119026 0.0346342772245407
5004.75645486175 0.0348097570240498
5005.42940853324 0.0379705317318439
5006.10236220472 0.0379718467593193
5006.77531587621 0.0372551940381527
5007.4482695477 0.0372203476727009
5008.12122321919 0.0336584225296974
5008.79417689068 0.0336867533624172
5009.46713056217 0.0334459543228149
5010.14008423366 0.0334717370569706
5010.81303790515 0.0371604338288307
5011.48599157663 0.0372179187834263
5012.15894524812 0.0369523987174034
5012.83189891961 0.037239708006382
5013.5048525911 0.0333297364413738
5014.17780626259 0.0332826301455498
5014.85075993408 0.0331007167696953
5015.52371360557 0.033142227679491
5016.19666727705 0.0367142483592033
5016.86962094854 0.0366059504449368
5017.54257462003 0.0364580228924751
5018.21552829152 0.0364401936531067
5018.88848196301 0.0330835245549679
5019.5614356345 0.0332520268857479
5020.23438930599 0.0329121500253677
5020.90734297748 0.0330961681902409
5021.58029664897 0.0365913398563862
5022.25325032045 0.0365251675248146
5022.92620399194 0.0361915752291679
5023.59915766343 0.0359724909067154
5024.27211133492 0.0326470844447613
5024.94506500641 0.0326435528695583
5025.6180186779 0.032577708363533
5026.29097234939 0.0327136442065239
5026.96392602088 0.0361838489770889
5027.63687969236 0.0360840074717999
5028.30983336385 0.0361109934747219
5028.98278703534 0.0361051596701145
5029.65574070683 0.0324101746082306
5030.32869437832 0.0325771421194077
5031.00164804981 0.0326453372836113
5031.6746017213 0.0326857641339302
5032.34755539278 0.0361842252314091
5033.02050906427 0.036110196262598
5033.69346273576 0.0360288545489311
5034.36641640725 0.035993542522192
5035.03937007874 0.0324420854449272
5035.71232375023 0.0325467996299267
5036.38527742172 0.0324469916522503
5037.05823109321 0.0325920023024082
5037.7311847647 0.035876102745533
5038.40413843618 0.0363189913332462
5039.07709210767 0.0354918204247952
5039.75004577916 0.0354600101709366
5040.42299945065 0.0319989398121834
5041.09595312214 0.0318636186420918
5041.76890679363 0.0317987240850925
5042.44186046512 0.0321402661502361
5043.1148141366 0.035627905279398
5043.78776780809 0.0352793782949448
5044.46072147958 0.035600584000349
5045.13367515107 0.0355057269334793
5045.80662882256 0.0319165773689747
5046.47958249405 0.0321501046419144
5047.15253616554 0.031995203346014
5047.82548983703 0.0319108366966248
5048.49844350851 0.0357008539140224
5049.17139718 0.0356470867991447
5049.84435085149 0.0351626798510551
5050.51730452298 0.035185419023037
5051.19025819447 0.0315806642174721
5051.86321186596 0.0315989181399345
5052.53616553745 0.0314226895570755
5053.20911920894 0.0316215567290783
5053.88207288042 0.0347226895391941
5054.55502655191 0.0346796400845051
5055.2279802234 0.0349533520638943
5055.90093389489 0.0348041616380215
5056.57388756638 0.0312604866921902
5057.24684123787 0.0312282312661409
5057.91979490936 0.0311431959271431
5058.59274858085 0.0309518948197365
5059.26570225233 0.0347070023417473
5059.93865592382 0.0344077944755554
5060.61160959531 0.0344343706965446
5061.2845632668 0.0347134135663509
5061.95751693829 0.0310695096850395
5062.63047060978 0.0311323907226324
5063.30342428127 0.0308635570108891
5063.97637795276 0.0309850163757801
5064.64933162424 0.0344526879489422
5065.32228529573 0.0346374027431011
5065.99523896722 0.0343688987195492
5066.66819263871 0.0343965105712414
5067.3411463102 0.0306866895407438
5068.01409998169 0.0307592581957579
5068.68705365318 0.0305208694189787
5069.36000732467 0.030522245913744
5070.03296099615 0.0340738445520401
5070.70591466764 0.0339342877268791
5071.37886833913 0.0347029902040958
5072.05182201062 0.0345330275595188
5072.72477568211 0.0313697792589664
5073.3977293536 0.0312715508043766
5074.07068302509 0.031115036457777
5074.74363669658 0.0310469903051853
5075.41659036806 0.034810908138752
5076.08954403955 0.0347538664937019
5076.76249771104 0.0348890870809555
5077.43545138253 0.0349580869078636
5078.10840505402 0.0316359661519527
5078.78135872551 0.0318160504102707
5079.454312397 0.0316687747836113
5080.12726606849 0.0318661667406559
5080.80021973997 0.0358900390565395
5081.47317341146 0.0402203351259232
5082.14612708295 0.0399313345551491
5082.81908075444 0.0375076793134212
5083.49203442593 0.0335601978003979
5084.16498809742 0.0331110544502735
5084.83794176891 0.0330623425543308
5085.51089544039 0.0327499285340309
5086.18384911188 0.0360453277826309
5086.85680278337 0.0359432995319366
5087.52975645486 0.0352989286184311
5088.20271012635 0.0353541001677513
5088.87566379784 0.0315824337303638
5089.54861746933 0.0313723087310791
5090.22157114082 0.0314359217882156
5090.89452481231 0.0314289964735508
5091.56747848379 0.0345782302320004
5092.24043215528 0.0344343632459641
5092.91338582677 0.0342085659503937
5093.58633949826 0.0341063477098942
5094.25929316975 0.0303474981337786
5094.93224684124 0.0301452595740557
5095.60520051273 0.0303042065352201
5096.27815418422 0.0305494777858257
5096.9511078557 0.0337430536746979
5097.62406152719 0.0338759534060955
5098.29701519868 0.0337681323289871
5098.96996887017 0.0337080433964729
5099.64292254166 0.0299914311617613
5100.31587621315 0.0300416871905327
5100.98882988464 0.0300938989967108
5101.66178355612 0.029903857037425
5102.33473722761 0.0332446247339249
5103.0076908991 0.0330090075731277
5103.68064457059 0.0328429751098156
5104.35359824208 0.0329672805964947
5105.02655191357 0.0297177396714687
5105.69950558506 0.0296293720602989
5106.37245925655 0.0296985916793346
5107.04541292804 0.0295608378946781
5107.71836659952 0.0329602025449276
5108.39132027101 0.0329467132687569
5109.0642739425 0.0331467278301716
5109.73722761399 0.0329740196466446
5110.41018128548 0.0296663735061884
5111.08313495697 0.0296138897538185
5111.75608862846 0.029496680945158
5112.42904229994 0.0295658595860004
5113.10199597143 0.0329396538436413
5113.77494964292 0.0328716896474361
5114.44790331441 0.032957412302494
5115.1208569859 0.0329444855451584
5115.79381065739 0.0298737287521362
5116.46676432888 0.0296943988651037
5117.13971800037 0.0298056825995445
5117.81267167186 0.0295799747109413
5118.48562534334 0.0330393724143505
5119.15857901483 0.0330431833863258
5119.83153268632 0.0328214764595032
5120.50448635781 0.0330659672617912
5121.1774400293 0.0298157650977373
5121.85039370079 0.0300229974091053
5122.52334737228 0.0299230609089136
5123.19630104376 0.0299490075558424
5123.86925471525 0.0333614610135555
5124.54220838674 0.033616341650486
5125.21516205823 0.0326993465423584
5125.88811572972 0.0327125415205956
5126.56106940121 0.029572295024991
5127.2340230727 0.0294679906219244
5127.90697674419 0.0292765200138092
5128.57993041567 0.0292347278445959
5129.25288408716 0.0324231907725334
5129.92583775865 0.0323806144297123
5130.59879143014 0.0323652848601341
5131.27174510163 0.0322020538151264
5131.94469877312 0.0288929920643568
5132.61765244461 0.02901909686625
5133.2906061161 0.0291183032095432
5133.96355978758 0.0289951283484697
5134.63651345907 0.0319540686905384
5135.30946713056 0.0318861454725266
5135.98242080205 0.0319569185376167
5136.65537447354 0.0320795141160488
5137.32832814503 0.0287811737507582
5138.00128181652 0.0287431292235851
5138.67423548801 0.028653783723712
5139.34718915949 0.0287898499518633
5140.02014283098 0.0318707749247551
5140.69309650247 0.031827587634325
5141.36605017396 0.0317948870360851
5142.03900384545 0.0318751558661461
5142.71195751694 0.028764396905899
5143.38491118843 0.0287917889654636
5144.05786485992 0.0286539532244205
5144.7308185314 0.0285814069211483
5145.40377220289 0.0316706970334053
5146.07672587438 0.0317977033555508
5146.74967954587 0.0318010114133358
5147.42263321736 0.0317267812788486
5148.09558688885 0.0285819862037897
5148.76854056034 0.0284950695931911
5149.44149423183 0.0285007487982512
5150.11444790331 0.028409656137228
5150.7874015748 0.0317995250225067
5151.46035524629 0.0317566432058811
5152.13330891778 0.0315734297037125
5152.80626258927 0.031697902828455
5153.47921626076 0.0285818967968225
5154.15216993225 0.02859877794981
5154.82512360374 0.0284588914364576
5155.49807727522 0.0282951202243567
5156.17103094671 0.0315316691994667
5156.8439846182 0.0314565747976303
5157.51693828969 0.0321690440177917
5158.18989196118 0.0323631763458252
5158.86284563267 0.0294942036271095
5159.53579930416 0.0295782126486301
5160.20875297565 0.0293539129197598
5160.88170664713 0.0294790174812078
5161.55466031862 0.0324290581047535
5162.22761399011 0.032623402774334
5162.9005676616 0.0327883251011372
5163.57352133309 0.0328406654298306
5164.24647500458 0.0299383495002985
5164.91942867607 0.0300166979432106
5165.59238234756 0.030018238350749
5166.26533601904 0.0301525592803955
5166.93828969053 0.0333308503031731
5167.61124336202 0.0361524485051632
5168.28419703351 0.0356692299246788
5168.957150705 0.0327187031507492
5169.63010437649 0.0297810602933168
5170.30305804798 0.0293505489826202
5170.97601171947 0.0294493064284325
5171.64896539095 0.0292302556335926
5172.32191906244 0.0319948121905327
5172.99487273393 0.0317594669759274
5173.66782640542 0.0316264815628529
5174.34078007691 0.0317058302462101
5175.0137337484 0.0286791827529669
5175.68668741989 0.0287403054535389
5176.35964109138 0.0285985041409731
5177.03259476286 0.0285132024437189
5177.70554843435 0.0311709623783827
5178.37850210584 0.0308822765946388
5179.05145577733 0.0305059682577848
5179.72440944882 0.0304769296199083
5180.39736312031 0.0274737402796745
5181.0703167918 0.0274318885058165
5181.74327046328 0.027513163164258
5182.41622413477 0.0274174213409424
5183.08917780626 0.0302724801003933
5183.76213147775 0.0302275586873293
5184.43508514924 0.0302803013473749
5185.10803882073 0.0301233343780041
5185.78099249222 0.0272310376167297
5186.45394616371 0.0271640885621309
5187.1268998352 0.0268775913864374
5187.79985350668 0.0268732812255621
5188.47280717817 0.0296788588166237
5189.14576084966 0.0296811740845442
5189.81871452115 0.0295374095439911
5190.49166819264 0.0296223070472479
5191.16462186413 0.0269097350537777
5191.83757553562 0.026735782623291
5192.5105292071 0.0267887841910124
5193.18348287859 0.026793546974659
5193.85643655008 0.0293993521481752
5194.52939022157 0.0295778438448906
5195.20234389306 0.0295905582606792
5195.87529756455 0.0296246185898781
5196.54825123604 0.0266135204583406
5197.22120490753 0.026483042165637
5197.89415857901 0.0264183059334755
5198.5671122505 0.0263902712613344
5199.24006592199 0.0294019170105457
5199.91301959348 0.0291503481566906
5200.58597326497 0.0292386338114738
5201.25892693646 0.0290524084120989
5201.93188060795 0.0264399871230125
5202.60483427944 0.02652283385396
5203.27778795092 0.0263182837516069
5203.95074162241 0.0263797752559185
5204.6236952939 0.029142614454031
5205.29664896539 0.0291695464402437
5205.96960263688 0.0292058922350407
5206.64255630837 0.0291179921478033
5207.31550997986 0.0264030024409294
5207.98846365135 0.0262060351669788
5208.66141732283 0.02615911886096
5209.33437099432 0.0261355079710484
5210.00732466581 0.0290308557450771
5210.6802783373 0.0290659572929144
5211.35323200879 0.0296771824359894
5212.02618568028 0.0296623129397631
5212.69913935177 0.0266743823885918
5213.37209302326 0.0268441066145897
5214.04504669474 0.026724262163043
5214.71800036623 0.0265201423317194
5215.39095403772 0.0295206382870674
5216.06390770921 0.0293938294053078
5216.7368613807 0.0294060837477446
5217.40981505219 0.0295175313949585
5218.08276872368 0.0266954228281975
5218.75572239517 0.0266365129500628
5219.42867606665 0.026414105668664
5220.10162973814 0.0264674890786409
5220.77458340963 0.0292435456067324
5221.44753708112 0.0291483476758003
5222.12049075261 0.0290846135467291
5222.7934444241 0.0291552226990461
5223.46639809559 0.0261282846331596
5224.13935176708 0.0260768253356218
5224.81230543856 0.0261889137327671
5225.48525911005 0.0262164734303951
5226.15821278154 0.0289394594728947
5226.83116645303 0.0289631821215153
5227.50412012452 0.028991274535656
5228.17707379601 0.0291478801518679
5228.8500274675 0.026127191260457
5229.52298113899 0.02613190934062
5230.19593481047 0.0260540805757046
5230.86888848196 0.0261973533779383
5231.54184215345 0.0289250649511814
5232.21479582494 0.0289443116635084
5232.88774949643 0.0291604790836573
5233.56070316792 0.0292406380176544
5234.23365683941 0.026193605735898
5234.9066105109 0.0260502509772778
5235.57956418238 0.0259332023561001
5236.25251785387 0.0260319802910089
5236.92547152536 0.0290417354553938
5237.59842519685 0.0289264544844627
5238.27137886834 0.0291611552238464
5238.94433253983 0.029070308431983
5239.61728621132 0.025893572717905
5240.29023988281 0.0258071627467871
5240.96319355429 0.0257453713566065
5241.63614722578 0.0258187726140022
5242.30910089727 0.0287663526833057
5242.98205456876 0.0287496410310268
5243.65500824025 0.0291917193681002
5244.32796191174 0.0291472487151623
5245.00091558323 0.0265768393874168
5245.67386925472 0.0267025455832481
5246.3468229262 0.0265533216297626
5247.01977659769 0.0265851840376854
5247.69273026918 0.0294178333133459
5248.36568394067 0.0293991975486279
5249.03863761216 0.0297804661095142
5249.71159128365 0.0299061127007008
5250.38454495514 0.0271331183612347
5251.05749862662 0.0272874757647514
5251.73045229811 0.0274569131433964
5252.4034059696 0.0277700759470463
5253.07635964109 0.0311140827834606
5253.74931331258 0.0363418906927109
5254.42226698407 0.0323178395628929
5255.09522065556 0.029643876478076
5255.76817432705 0.0265867579728365
5256.44112799854 0.0260903015732765
5257.11408167002 0.0262440145015717
5257.78703534151 0.0260317623615265
5258.459989013 0.0286906398832798
5259.13294268449 0.0285565871745348
5259.80589635598 0.0282766539603472
5260.47885002747 0.0282825753092766
5261.15180369896 0.025460459291935
5261.82475737044 0.0253880955278873
5262.49771104193 0.0252943448722363
5263.17066471342 0.0253140106797218
5263.84361838491 0.0280368942767382
5264.5165720564 0.0279210340231657
5265.18952572789 0.0274995062500238
5265.86247939938 0.0273679699748755
5266.53543307087 0.0246799569576979
5267.20838674235 0.0247165467590094
5267.88134041384 0.0245300438255072
5268.55429408533 0.0246567055583
5269.22724775682 0.0272884108126163
5269.90020142831 0.0272940304130316
5270.5731550998 0.027262844145298
5271.24610877129 0.0273613519966602
5271.91906244278 0.0243541989475489
5272.59201611426 0.0242171064019203
5273.26496978575 0.0243039112538099
5273.93792345724 0.0240967068821192
5274.61087712873 0.0268242824822664
5275.28383080022 0.0267702024430037
5275.95678447171 0.0268427617847919
5276.6297381432 0.0268969908356667
5277.30269181469 0.0238950159400702
5277.97564548617 0.0238714013248682
5278.64859915766 0.0239233933389187
5279.32155282915 0.0237491391599178
5279.99450650064 0.0265072900801897
5280.66746017213 0.0265592001378536
5281.34041384362 0.0264531038701534
5282.01336751511 0.0263662058860064
5282.6863211866 0.0235691200941801
5283.35927485808 0.0234444141387939
5284.03222852957 0.0235456991940737
5284.70518220106 0.023431645706296
5285.37813587255 0.0259629022330046
5286.05108954404 0.0260525234043598
5286.72404321553 0.0262351725250483
5287.39699688702 0.026056794449687
5288.06995055851 0.0233898721635342
5288.74290422999 0.0233135353773832
5289.41585790148 0.0234109666198492
5290.08881157297 0.0233567990362644
5290.76176524446 0.0259416773915291
5291.43471891595 0.0258808396756649
5292.10767258744 0.025950537994504
5292.78062625893 0.0259363669902086
5293.45357993042 0.0232879593968391
5294.1265336019 0.0231806933879852
5294.79948727339 0.0232217740267515
5295.47244094488 0.0231855604797602
5296.14539461637 0.0257901027798653
5296.81834828786 0.0257525220513344
5297.49130195935 0.0262231789529324
5298.16425563084 0.0262164995074272
5298.83720930233 0.0233222581446171
5299.51016297381 0.0233204979449511
5300.1831166453 0.0233063120394945
5300.85607031679 0.0231402013450861
5301.52902398828 0.0257796216756105
5302.20197765977 0.0257232654839754
5302.87493133126 0.0256515443325043
5303.54788500275 0.0256293788552284
5304.22083867423 0.0229553561657667
5304.89379234572 0.0229294020682573
5305.56674601721 0.0228462535887957
5306.2396996887 0.0228888168931007
5306.91265336019 0.025289248675108
5307.58560703168 0.0253010783344507
5308.25856070317 0.0249666776508093
5308.93151437466 0.0248860213905573
5309.60446804615 0.0223365351557732
5310.27742171763 0.0224364418536425
5310.95037538912 0.0223295949399471
5311.62332906061 0.0223224889487028
5312.2962827321 0.0247511249035597
5312.96923640359 0.0247023291885853
5313.64219007508 0.0247492231428623
5314.31514374657 0.0247807167470455
5314.98809741806 0.0222882702946663
5315.66105108954 0.0221051685512066
5316.33400476103 0.0222184062004089
5317.00695843252 0.0220183022320271
5317.67991210401 0.0245284475386143
5318.3528657755 0.0244828425347805
5319.02581944699 0.0244504325091839
5319.69877311848 0.0244248732924461
5320.37172678996 0.0219952687621117
5321.04468046145 0.0220177862793207
5321.71763413294 0.0218178629875183
5322.39058780443 0.0218000747263432
5323.06354147592 0.0243853442370892
5323.73649514741 0.0243033766746521
5324.4094488189 0.0243556387722492
5325.08240249039 0.0243623163551092
5325.75535616188 0.0217670165002346
5326.42830983336 0.0216784011572599
5327.10126350485 0.021476311609149
5327.77421717634 0.0215072836726904
5328.44717084783 0.0239504259079695
5329.12012451932 0.0239064693450928
5329.79307819081 0.0246676001697779
5330.4660318623 0.0247899126261473
5331.13898553378 0.0223089456558228
5331.81193920527 0.0223208088427782
5332.48489287676 0.0223289951682091
5333.15784654825 0.0224731732159853
5333.83080021974 0.0247682929039001
5334.50375389123 0.0248014703392982
5335.17670756272 0.0249055959284306
5335.84966123421 0.0250265616923571
5336.52261490569 0.022719694301486
5337.19556857718 0.0229438561946154
5337.86852224867 0.0229810066521168
5338.54147592016 0.0230878610163927
5339.21442959165 0.0258296504616737
5339.88738326314 0.0292692501097918
5340.56033693463 0.0303707998245955
5341.23329060612 0.0267670135945082
5341.9062442776 0.0238805338740349
5342.57919794909 0.0234929732978344
5343.25215162058 0.0233685746788979
5343.92510529207 0.0231355614960194
5344.59805896356 0.0252200663089752
5345.27101263505 0.0250165741890669
5345.94396630654 0.02485341578722
5346.61691997803 0.0247261431068182
5347.28987364951 0.0221953298896551
5347.962827321 0.0220063738524914
5348.63578099249 0.021879356354475
5349.30873466398 0.0218592565506697
5349.98168833547 0.0241202507168055
5350.65464200696 0.0238658152520657
5351.32759567845 0.0233669299632311
5352.00054934994 0.0233666077256203
5352.67350302142 0.0210406761616468
5353.34645669291 0.0210057310760021
5354.0194103644 0.0209476985037327
5354.69236403589 0.0209053792059422
5355.36531770738 0.0233269110321999
5356.03827137887 0.0233902335166931
5356.71122505036 0.0232467576861382
5357.38417872185 0.0232035778462887
5358.05713239333 0.020750654861331
5358.73008606482 0.020798085257411
5359.40303973631 0.0205406825989485
5360.0759934078 0.0204667933285236
5360.74894707929 0.0228742100298405
5361.42190075078 0.0228104162961245
5362.09485442227 0.0228813420981169
5362.76780809376 0.0229996033012867
5363.44076176524 0.0205063819885254
5364.11371543673 0.0206265859305859
5364.78666910822 0.0204698815941811
5365.45962277971 0.0206208266317844
5366.1325764512 0.022922582924366
5366.80553012269 0.022978525608778
5367.47848379418 0.0228462889790535
5368.15143746567 0.0230528526008129
5368.82439113715 0.0207144413143396
5369.49734480864 0.0206153858453035
5370.17029848013 0.0204647351056337
5370.84325215162 0.0205243322998285
5371.51620582311 0.0228653568774462
5372.1891594946 0.0229069199413061
5372.86211316609 0.0228128358721733
5373.53506683757 0.0228971540927887
5374.20802050906 0.0205742530524731
5374.88097418055 0.0206906031817198
5375.55392785204 0.0206837374716997
5376.22688152353 0.0208034608513117
5376.89983519502 0.0230491198599339
5377.57278886651 0.0231102593243122
5378.245742538 0.023141898214817
5378.91869620949 0.0231002103537321
5379.59164988097 0.0207784306257963
5380.26460355246 0.0209274478256702
5380.93755722395 0.0209314692765474
5381.61051089544 0.0209826845675707
5382.28346456693 0.0233968961983919
5382.95641823842 0.0233922824263573
5383.62937190991 0.0243733339011669
5384.3023255814 0.0242631249129772
5384.97527925288 0.0217278730124235
5385.64823292437 0.0215985663235188
5386.32118659586 0.021525364369154
5386.99414026735 0.0213811472058296
5387.66709393884 0.0237134955823421
5388.34004761033 0.0234924647957087
5389.01300128182 0.0231917686760426
5389.6859549533 0.0231061838567257
5390.35890862479 0.02070059068501
5391.03186229628 0.0205861199647188
5391.70481596777 0.0205743387341499
5392.37776963926 0.0204695053398609
5393.05072331075 0.0225766804069281
5393.72367698224 0.0223735384643078
5394.39663065373 0.0219404399394989
5395.06958432522 0.0218940693885088
5395.7425379967 0.0197976157069206
5396.41549166819 0.0197960510849953
5397.08844533968 0.0196581967175007
5397.76139901117 0.0196214113384485
5398.43435268266 0.0218606311827898
5399.10730635415 0.0218796692788601
5399.78026002564 0.0218372773379087
5400.45321369712 0.0217496361583471
5401.12616736861 0.0195491872727871
5401.7991210401 0.0194133315235376
5402.47207471159 0.0194894392043352
5403.14502838308 0.0193174872547388
5403.81798205457 0.0215454418212175
5404.49093572606 0.0213833916932344
5405.16388939755 0.0213687047362328
5405.83684306904 0.0214085504412651
5406.50979674052 0.019162455573678
5407.18275041201 0.019249826669693
5407.8557040835 0.0192061830312014
5408.52865775499 0.0193137805908918
5409.20161142648 0.0216086897999048
5409.87456509797 0.0217611324042082
5410.54751876946 0.0216027200222015
5411.22047244094 0.0214075352996588
5411.89342611243 0.0193722415715456
5412.56637978392 0.0193652678281069
5413.23933345541 0.019066920503974
5413.9122871269 0.0191241018474102
5414.58524079839 0.0214043688029051
5415.25819446988 0.0213102959096432
5415.93114814137 0.0218222811818123
5416.60410181285 0.0219184160232544
5417.27705548434 0.0200196765363216
5417.95000915583 0.0200233738869429
5418.62296282732 0.0201412253081799
5419.29591649881 0.0201911795884371
5419.9688701703 0.0225874055176973
5420.64182384179 0.022479398176074
5421.31477751328 0.0229740422219038
5421.98773118476 0.0233155284076929
5422.66068485625 0.0211575832217932
5423.33363852774 0.0214155409485102
5424.00659219923 0.0214072372764349
5424.67954587072 0.0220087040215731
5425.35249954221 0.0246030557900667
5426.0254532137 0.0271120443940163
5426.69840688519 0.0218329429626465
5427.37136055667 0.0211496818810701
5428.04431422816 0.018851587548852
5428.71726789965 0.018635593354702
5429.39022157114 0.0187271405011415
5430.06317524263 0.0185491926968098
5430.73612891412 0.0204675085842609
5431.40908258561 0.0204372145235538
5432.0820362571 0.0203497409820557
5432.75498992858 0.0204192101955414
5433.42794360007 0.0181973911821842
5434.10089727156 0.0182593483477831
5434.77385094305 0.0181625969707966
5435.44680461454 0.0181425511837006
5436.11975828603 0.0200445931404829
5436.79271195752 0.0200574975460768
5437.46566562901 0.0197345018386841
5438.13861930049 0.0197314359247684
5438.81157297198 0.0176840797066689
5439.48452664347 0.0177337229251862
5440.15748031496 0.0176380276679993
5440.83043398645 0.0176103338599205
5441.50338765794 0.0195904560387135
5442.17634132943 0.0195426978170872
5442.84929500092 0.0196155402809381
5443.5222486724 0.0196784567087889
5444.19520234389 0.0175260435789824
5444.86815601538 0.0175261721014977
5445.54110968687 0.0174983814358711
5446.21406335836 0.0174517724663019
5446.88701702985 0.0192660354077816
5447.55997070134 0.0192778203636408
5448.23292437283 0.0195763893425465
5448.90587804431 0.0195086263120174
5449.5788317158 0.0173165127635002
5450.25178538729 0.0174605213105679
5450.92473905878 0.0174003597348928
5451.59769273027 0.0175371263176203
5452.27064640176 0.0194330345839262
5452.94360007325 0.0193192344158888
5453.61655374474 0.0194186735898256
5454.28950741622 0.019497511908412
5454.96246108771 0.0174047164618969
5455.6354147592 0.0174707341939211
5456.30836843069 0.0173633899539709
5456.98132210218 0.0172333754599094
5457.65427577367 0.0194059014320374
5458.32722944516 0.0193639267235994
5459.00018311665 0.0194781050086021
5459.67313678813 0.0196175836026669
5460.34609045962 0.0176191553473473
5461.01904413111 0.0177740510553122
5461.6919978026 0.0176496393978596
5462.36495147409 0.01768833771348
5463.03790514558 0.0196151807904243
5463.71085881707 0.0197882037609816
5464.38381248856 0.0196073446422815
5465.05676616004 0.019692026078701
5465.72971983153 0.017697811126709
5466.40267350302 0.0178556852042675
5467.07562717451 0.0177206061780453
5467.748580846 0.0178254041820765
5468.42153451749 0.019644733518362
5469.09448818898 0.0196570679545403
5469.76744186046 0.0190715938806534
5470.44039553195 0.0190659277141094
5471.11334920344 0.0170728210359812
5471.78630287493 0.0170813277363777
5472.45925654642 0.0169278718531132
5473.13221021791 0.0168296694755554
5473.8051638894 0.0186731331050396
5474.47811756089 0.0186254717409611
5475.15107123238 0.018491767346859
5475.82402490386 0.0183873549103737
5476.49697857535 0.0166164711117744
5477.16993224684 0.016512855887413
5477.84288591833 0.0162486787885427
5478.51583958982 0.0162062700837851
5479.18879326131 0.0179017372429371
5479.8617469328 0.0178739354014397
5480.53470060428 0.0175457578152418
5481.20765427577 0.017515916377306
5481.88060794726 0.0157844349741936
5482.55356161875 0.0157708264887333
5483.22651529024 0.0156251080334187
5483.89946896173 0.0155845815315843
5484.57242263322 0.0172956846654415
5485.24537630471 0.0172171518206596
5485.91832997619 0.0172740984708071
5486.59128364768 0.0171712432056665
5487.26423731917 0.015491290949285
5487.93719099066 0.0154532510787249
5488.61014466215 0.0153469648212194
5489.28309833364 0.0153234740719199
5489.95605200513 0.016968997195363
5490.62900567662 0.0168282780796289
5491.3019593481 0.0168796218931675
5491.97491301959 0.0168698504567146
5492.64786669108 0.0152360312640667
5493.32082036257 0.0152656519785523
5493.99377403406 0.0151853850111365
5494.66672770555 0.0151787381619215
5495.33968137704 0.0169286653399467
5496.01263504853 0.0169518925249577
5496.68558872001 0.0168075952678919
5497.3585423915 0.0167515892535448
5498.03149606299 0.0151345785707235
5498.70444973448 0.0149965453892946
5499.37740340597 0.0147822983562946
5500.05035707746 0.0147632192820311
5500.72331074895 0.0163936074823141
5501.39626442044 0.0163763593882322
5502.06921809192 0.0167069006711245
5502.74217176341 0.0168094653636217
5503.4151254349 0.0154137313365936
5504.08807910639 0.0156017458066344
5504.76103277788 0.015561556443572
5505.43398644937 0.0157029163092375
5506.10694012086 0.0174981039017439
5506.77989379235 0.0175746213644743
5507.45284746383 0.0178830102086067
5508.12580113532 0.0182058047503233
5508.79875480681 0.0166562981903553
5509.4717084783 0.0169988237321377
5510.14466214979 0.0170445367693901
5510.81761582128 0.0174036547541618
5511.49056949277 0.0196509175002575
5512.16352316426 0.0229161009192467
5512.83647683574 0.0199545882642269
5513.50943050723 0.0181887019425631
5514.18238417872 0.016128171235323
5514.85533785021 0.0158987138420343
5515.5282915217 0.01566231995821
5516.20124519319 0.0155042316764593
5516.87419886468 0.0169127900153399
5517.54715253617 0.016654783859849
5518.22010620765 0.0165238957852125
5518.89305987914 0.0164169445633888
5519.56601355063 0.0147932162508368
5520.23896722212 0.0147155988961458
5520.91192089361 0.0143862469121814
5521.5848745651 0.0142671503126621
5522.25782823659 0.0156572349369526
5522.93078190808 0.0155442589893937
5523.60373557956 0.0150181101635098
5524.27668925105 0.0150381308048964
5524.94964292254 0.013515654951334
5525.62259659403 0.0135849276557565
5526.29555026552 0.0136130591854453
5526.96850393701 0.0135886128991842
5527.6414576085 0.0152138751000166
5528.31441127999 0.0152661800384521
5528.98736495147 0.0151375690475106
5529.66031862296 0.0150327645242214
5530.33327229445 0.0135746831074357
5531.00622596594 0.0135455150157213
5531.67917963743 0.0134391654282808
5532.35213330892 0.0133879724889994
5533.02508698041 0.0149458488449454
5533.6980406519 0.0148827396333218
5534.37099432338 0.0147350318729877
5535.04394799487 0.014798279851675
5535.71690166636 0.0132333971560001
5536.38985533785 0.0133179863914847
5537.06280900934 0.0133860344067216
5537.73576268083 0.0134281450882554
5538.40871635232 0.0149776227772236
5539.0816700238 0.0150566594675183
5539.75462369529 0.0149763207882643
5540.42757736678 0.0150209674611688
5541.10053103827 0.0134578999131918
5541.77348470976 0.0135670462623239
5542.44643838125 0.0134846176952124
5543.11939205274 0.0134565234184265
5543.79234572423 0.0151320081204176
5544.46529939572 0.0151598155498505
5545.1382530672 0.0149503359571099
5545.81120673869 0.0150120835751295
5546.48416041018 0.0135702919214964
5547.15711408167 0.0135509669780731
5547.83006775316 0.0135431187227368
5548.50302142465 0.0135979494079947
5549.17597509614 0.0151733672246337
5549.84892876762 0.0152333714067936
5550.52188243911 0.0152253312990069
5551.1948361106 0.0151778114959598
5551.86778978209 0.01368005014956
5552.54074345358 0.0137199331074953
5553.21369712507 0.0137233333662152
5553.88665079656 0.0137577718123794
5554.55960446805 0.0152217978611588
5555.23255813953 0.015338852070272
5555.90551181102 0.0187515541911125
5556.57846548251 0.0184895154088736
5557.251419154 0.0163223184645176
5557.92437282549 0.0161949098110199
5558.59732649698 0.0160663891583681
5559.27028016847 0.0158129893243313
5559.94323383996 0.0173745807260275
5560.61618751144 0.0171402804553509
5561.28914118293 0.017048854380846
5561.96209485442 0.0169416628777981
5562.63504852591 0.0152205070480704
5563.3080021974 0.0151806063950062
5563.98095586889 0.0149445272982121
5564.65390954038 0.0148871634155512
5565.32686321187 0.0163275860249996
5565.99981688335 0.0161890666931868
5566.67277055484 0.0159113891422749
5567.34572422633 0.0158369075506926
5568.01867789782 0.0142292063683271
5568.69163156931 0.0142636960372329
5569.3645852408 0.0143076591193676
5570.03753891229 0.0143613507971168
5570.71049258378 0.0158899948000908
5571.38344625526 0.0159490667283535
5572.05639992675 0.0158832687884569
5572.72935359824 0.0159075483679771
5573.40230726973 0.0142355421558022
5574.07526094122 0.0142353111878037
5574.74821461271 0.0142361903563142
5575.4211682842 0.0141575522720814
5576.09412195569 0.015673229470849
5576.76707562717 0.0155913848429918
5577.44002929866 0.0155845833942294
5578.11298297015 0.0155699336901307
5578.78593664164 0.0141127752140164
5579.45889031313 0.0140707213431597
5580.13184398462 0.0139952348545194
5580.80479765611 0.0140594076365232
5581.4777513276 0.0157262310385704
5582.15070499908 0.0158173106610775
5582.82365867057 0.0156932696700096
5583.49661234206 0.0156555157154799
5584.16956601355 0.0139613747596741
5584.84251968504 0.0140345497056842
5585.51547335653 0.0139394961297512
5586.18842702802 0.0139714246615767
5586.86138069951 0.0156584866344929
5587.53433437099 0.0157213769853115
5588.20728804248 0.0161495637148619
5588.88024171397 0.0162203684449196
5589.55319538546 0.0146091394126415
5590.22614905695 0.0145832011476159
5590.89910272844 0.014629514887929
5591.57205639993 0.0147042516618967
5592.24501007141 0.0162854939699173
5592.9179637429 0.0163074713200331
5593.59091741439 0.0164150167256594
5594.26387108588 0.0164966490119696
5594.93682475737 0.0148992892354727
5595.60977842886 0.015023335814476
5596.28273210035 0.0150783956050873
5596.95568577184 0.0152342831715941
5597.62863944333 0.0169788338243961
5598.30159311481 0.0179095230996609
5598.9745467863 0.0232605058699846
5599.64750045779 0.0208927784115076
5600.32045412928 0.018413133919239
5600.99340780077 0.018084030598402
5601.66636147226 0.0180903803557158
5602.33931514375 0.017793046310544
5603.01226881524 0.0192933715879917
5603.68522248672 0.0188859850168228
5604.35817615821 0.0187182612717152
5605.0311298297 0.0186392813920975
5605.70408350119 0.0165546704083681
5606.37703717268 0.0163651462644339
5607.04999084417 0.0163247548043728
5607.72294451566 0.0161968655884266
5608.39589818714 0.0177453942596912
5609.06885185863 0.017627889290452
5609.74180553012 0.0171822141855955
5610.41475920161 0.01706463098526
5611.0877128731 0.0155324740335345
5611.76066654459 0.0154370376840234
5612.43362021608 0.0153855290263891
5613.10657388757 0.015428364276886
5613.77952755906 0.0170745775103569
5614.45248123054 0.0171546749770641
5615.12543490203 0.0173060875386
5615.79838857352 0.0171741470694542
5616.47134224501 0.0153284529224038
5617.1442959165 0.0153461098670959
5617.81724958799 0.0152726229280233
5618.49020325948 0.0152169717475772
5619.16315693096 0.0168080162256956
5619.83611060245 0.0166783649474382
5620.50906427394 0.0165907684713602
5621.18201794543 0.0165744163095951
5621.85497161692 0.0149882389232516
5622.52792528841 0.0149144912138581
5623.2008789599 0.0150517867878079
5623.87383263139 0.0149216782301664
5624.54678630287 0.0166596882045269
5625.21973997436 0.0165954045951366
5625.89269364585 0.0166165977716446
5626.56564731734 0.0165794510394335
5627.23860098883 0.0149137433618307
5627.91155466032 0.0150002976879478
5628.58450833181 0.0148862833157182
5629.2574620033 0.014939634129405
5629.93041567478 0.0166100487112999
5630.60336934627 0.0166981145739555
5631.27632301776 0.0168993771076202
5631.94927668925 0.0169495325535536
5632.62223036074 0.0153477871790528
5633.29518403223 0.0154509525746107
5633.96813770372 0.0153933111578226
5634.64109137521 0.0154298394918442
5635.31404504669 0.0171074457466602
5635.98699871818 0.0171544272452593
5636.65995238967 0.0173344034701586
5637.33290606116 0.0173603259027004
5638.00585973265 0.0156731437891722
5638.67881340414 0.015770684927702
5639.35176707563 0.015818765386939
5640.02472074712 0.0158397313207388
5640.6976744186 0.0176077745854855
5641.37062809009 0.0176842510700226
5642.04358176158 0.0167344976216555
5642.71653543307 0.0166514087468386
5643.38948910456 0.0149135449901223
5644.06244277605 0.0149426274001598
5644.73539644754 0.014915038831532
5645.40835011903 0.0148283373564482
5646.08130379051 0.0165081918239594
5646.754257462 0.0164771787822247
5647.42721113349 0.0164683368057013
5648.10016480498 0.0165016073733568
5648.77311847647 0.0148630924522877
5649.44607214796 0.0147624462842941
5650.11902581945 0.0147308902814984
5650.79197949094 0.014766113832593
5651.46493316242 0.0163865573704243
5652.13788683391 0.0162862297147512
5652.8108405054 0.0162916518747807
5653.48379417689 0.0163137149065733
5654.15674784838 0.0147116566076875
5654.82970151987 0.014688728377223
5655.50265519136 0.0148340053856373
5656.17560886285 0.0148706501349807
5656.84856253433 0.0164588615298271
5657.52151620582 0.0163777153939009
5658.19446987731 0.0164934732019901
5658.8674235488 0.0164645370095968
5659.54037722029 0.0148279229179025
5660.21333089178 0.0149111282080412
5660.88628456327 0.0149098420515656
5661.55923823475 0.014860681258142
5662.23219190624 0.01646364107728
5662.90514557773 0.0164517592638731
5663.57809924922 0.0165411755442619
5664.25105292071 0.0165460277348757
5664.9240065922 0.0149142537266016
5665.59696026369 0.0149469627067447
5666.26991393518 0.0150551432743669
5666.94286760667 0.01512042991817
5667.61582127815 0.0168304089456797
5668.28877494964 0.0169193781912327
5668.96172862113 0.0167927462607622
5669.63468229262 0.0168176870793104
5670.30763596411 0.0151208657771349
5670.9805896356 0.0150029109790921
5671.65354330709 0.0151284504681826
5672.32649697858 0.0151790771633387
5672.99945065006 0.0168362632393837
5673.67240432155 0.0168308056890965
5674.34535799304 0.0173915699124336
5675.01831166453 0.0175135117024183
5675.69126533602 0.0159201007336378
5676.36421900751 0.0160908624529839
5677.037172679 0.0161837954074144
5677.71012635048 0.0163149889558554
5678.38308002197 0.0181897412985563
5679.05603369346 0.0183668751269579
5679.72898736495 0.0187363289296627
5680.40194103644 0.0189597960561514
5681.07489470793 0.0172425918281078
5681.74784837942 0.0175381526350975
5682.42080205091 0.01765451207757
5683.0937557224 0.0180166941136122
5683.76670939388 0.0202721245586872
5684.43966306537 0.0237292535603046
5685.11261673686 0.023914884775877
5685.78557040835 0.0212274920195341
5686.45852407984 0.0187551937997341
5687.13147775133 0.0183042455464602
5687.80443142282 0.018215324729681
5688.4773850943 0.0178846511989832
5689.15033876579 0.019494216889143
5689.82329243728 0.0191778466105461
5690.49624610877 0.0187544003129005
5691.16919978026 0.0184144284576178
5691.84215345175 0.0165235809981823
5692.51510712324 0.016411492601037
5693.18806079473 0.0162811167538166
5693.86101446621 0.0161500386893749
5694.5339681377 0.0176477767527103
5695.20692180919 0.0174594409763813
5695.87987548068 0.0169992744922638
5696.55282915217 0.0169214922934771
5697.22578282366 0.0152419172227383
5697.89873649515 0.0152309192344546
5698.57169016664 0.0153281502425671
5699.24464383812 0.0153172165155411
5699.91759750961 0.0170437023043633
5700.5905511811 0.0170680172741413
5701.26350485259 0.0170529279857874
5701.93645852408 0.017022492364049
5702.60941219557 0.0152049278840423
5703.28236586706 0.0150513593107462
5703.95531953855 0.0151247531175613
5704.62827321003 0.0149867553263903
5705.30122688152 0.0166564825922251
5705.97418055301 0.0164078921079636
5706.6471342245 0.0163815431296825
5707.32008789599 0.0163265857845545
5707.99304156748 0.0147526320070028
5708.66599523897 0.0147766126319766
5709.33894891046 0.0146999722346663
5710.01190258194 0.0147189116105437
5710.68485625343 0.0164663996547461
5711.35780992492 0.0165183320641518
5712.03076359641 0.0165951736271381
5712.7037172679 0.0166649054735899
5713.37667093939 0.0149030555039644
5714.04962461088 0.0148958126083016
5714.72257828237 0.0147672509774566
5715.39553195385 0.0148028982803226
5716.06848562534 0.0165080744773149
5716.74143929683 0.0165687035769224
5717.41439296832 0.0167060494422913
5718.08734663981 0.0166907627135515
5718.7603003113 0.0150330346077681
5719.43325398279 0.0150859989225864
5720.10620765428 0.0150082325562835
5720.77916132576 0.0150305284187198
5721.45211499725 0.0167676843702793
5722.12506866874 0.016760628670454
5722.79802234023 0.0169274620711803
5723.47097601172 0.0169124938547611
5724.14392968321 0.0153808984905481
5724.8168833547 0.0154154133051634
5725.48983702619 0.0153336264193058
5726.16279069767 0.0153833488002419
5726.83574436916 0.017242543399334
5727.50869804065 0.0172635782510042
5728.18165171214 0.0174032729119062
5728.85460538363 0.0173600967973471
5729.52755905512 0.0155894318595529
5730.20051272661 0.0154883302748203
5730.8734663981 0.0152502907440066
5731.54642006958 0.0152149191126227
5732.21937374107 0.0169013403356075
5732.89232741256 0.0168704707175493
5733.56528108405 0.0169571451842785
5734.23823475554 0.0169331524521112
5734.91118842703 0.0152057651430368
5735.58414209852 0.0151868127286434
5736.25709577001 0.0150286071002483
5736.93004944149 0.01493373606354
5737.60300311298 0.016743142157793
5738.27595678447 0.0167190413922071
5738.94891045596 0.0165117792785168
5739.62186412745 0.0165683496743441
5740.29481779894 0.0148993832990527
5740.96777147043 0.0148639921098948
5741.64072514192 0.0147797875106335
5742.3136788134 0.0148177808150649
5742.98663248489 0.0167770888656378
5743.65958615638 0.0166870057582855
5744.33253982787 0.0167599394917488
5745.00549349936 0.0167315434664488
5745.67844717085 0.0150060942396522
5746.35140084234 0.0150048527866602
5747.02435451383 0.0150036383420229
5747.69730818531 0.0150037603452802
5748.3702618568 0.0167826842516661
5749.04321552829 0.0168360993266106
5749.71616919978 0.0166894607245922
5750.38912287127 0.0166893601417542
5751.06207654276 0.0150719368830323
5751.73503021425 0.0151538318023086
5752.40798388574 0.0149927642196417
5753.08093755722 0.0150580303743482
5753.75389122871 0.0168569907546043
5754.4268449002 0.0169429890811443
5755.09979857169 0.0169205330312252
5755.77275224318 0.0168810244649649
5756.44570591467 0.0152445714920759
5757.11865958616 0.0152054186910391
5757.79161325764 0.0148507701233029
5758.46456692913 0.0149278379976749
5759.13752060062 0.0167582202702761
5759.81047427211 0.0168215744197369
5760.4834279436 0.0170615054666996
5761.15638161509 0.0171706695109606
5761.82933528658 0.0155684631317854
5762.50228895807 0.0154817318543792
5763.17524262956 0.0153928454965353
5763.84819630104 0.0154190007597208
5764.52114997253 0.0172454155981541
5765.19410364402 0.017299197614193
5765.86705731551 0.0174607504159212
5766.540010987 0.0175831280648708
5767.21296465849 0.0158371590077877
5767.88591832998 0.0159990470856428
5768.55887200146 0.0160602554678917
5769.23182567295 0.0161730125546455
5769.90477934444 0.0180335268378258
5770.57773301593 0.0188383031636477
5771.25068668742 0.022254716604948
5771.92364035891 0.0202336888760328
5772.5965940304 0.0180097036063671
5773.26954770189 0.0177401043474674
5773.94250137337 0.0176236443221569
5774.61545504486 0.0174829494208097
5775.28840871635 0.0191819444298744
5775.96136238784 0.0188393015414476
5776.63431605933 0.0185463204979897
5777.30726973082 0.0184434875845909
5777.98022340231 0.0165047738701105
5778.6531770738 0.0164150763303041
5779.32613074528 0.0164744164794683
5779.99908441677 0.0163480769842863
5780.67203808826 0.0179088339209557
5781.34499175975 0.017851036041975
5782.01794543124 0.0175467953085899
5782.69089910273 0.017475226894021
5783.36385277422 0.0157104004174471
5784.03680644571 0.015683377161622
5784.70976011719 0.0156876053661108
5785.38271378868 0.0157005842775106
5786.05566746017 0.0175979603081942
5786.72862113166 0.0176094491034746
5787.40157480315 0.0176726765930653
5788.07452847464 0.0174961425364017
5788.74748214613 0.0156923215836287
5789.42043581762 0.0155526902526617
5790.0933894891 0.0156115498393774
5790.76634316059 0.0155841009691358
5791.43929683208 0.0174163077026606
5792.11225050357 0.0171990655362606
5792.78520417506 0.0173941422253847
5793.45815784655 0.0173304863274097
5794.13111151804 0.0155665809288621
5794.80406518953 0.0156086133792996
5795.47701886101 0.015626622363925
5796.1499725325 0.0156702734529972
5796.82292620399 0.0175037458539009
5797.49587987548 0.0175101440399885
5798.16883354697 0.0175091698765755
5798.84178721846 0.0174929723143578
5799.51474088995 0.0157541129738092
5800.18769456144 0.015789557248354
5800.86064823292 0.0156930275261402
5801.53360190441 0.0157427564263344
5802.2065555759 0.0175786279141903
5802.87950924739 0.0175510961562395
5803.55246291888 0.0177396554499865
5804.22541659037 0.0176755469292402
5804.89837026186 0.0160728935152292
5805.57132393335 0.0160711854696274
5806.24427760483 0.0161194112151861
5806.91723127632 0.0161354281008244
5807.59018494781 0.0180352739989758
5808.2631386193 0.0179973877966404
5808.93609229079 0.0179949160665274
5809.60904596228 0.0180626437067986
5810.28199963377 0.0162059739232063
5810.95495330526 0.0162667669355869
5811.62790697674 0.0161398313939571
5812.30086064823 0.0161546599119902
5812.97381431972 0.0181276518851519
5813.64676799121 0.0181507170200348
5814.3197216627 0.0179740451276302
5814.99267533419 0.0179284196346998
5815.66562900568 0.0162178482860327
5816.33858267717 0.016090290620923
5817.01153634865 0.0160751678049564
5817.68449002014 0.0160592310130596
5818.35744369163 0.0179106574505568
5819.03039736312 0.0178780574351549
5819.70335103461 0.0178824607282877
5820.3763047061 0.0177910011261702
5821.04925837759 0.0160581506788731
5821.72221204908 0.0159876961261034
5822.39516572056 0.0159329194575548
5823.06811939205 0.0158713199198246
5823.74107306354 0.0178339444100857
5824.41402673503 0.0177628509700298
5825.08698040652 0.0175890736281872
5825.75993407801 0.0177086908370256
5826.4328877495 0.0158879440277815
5827.10584142098 0.0158837735652924
5827.77879509247 0.0158536583185196
5828.45174876396 0.0159575641155243
5829.12470243545 0.0177544709295034
5829.79765610694 0.01772091537714
5830.47060977843 0.0176889151334763
5831.14356344992 0.0176771990954876
5831.81651712141 0.0158670470118523
5832.4894707929 0.0159155409783125
5833.16242446438 0.0159164201468229
5833.83537813587 0.0158502031117678
5834.50833180736 0.0177073255181313
5835.18128547885 0.0176711771637201
5835.85423915034 0.0177015326917171
5836.52719282183 0.0177864301949739
5837.20014649332 0.0158985238522291
5837.8731001648 0.0159958824515343
5838.54605383629 0.0159639585763216
5839.21900750778 0.0159955602139235
5839.89196117927 0.0177733711898327
5840.56491485076 0.0177635122090578
5841.23786852225 0.0179437287151814
5841.91082219374 0.0179575011134148
5842.58377586523 0.0160254463553429
5843.25672953671 0.0160416383296251
5843.9296832082 0.0160468928515911
5844.60263687969 0.0160254500806332
5845.27559055118 0.0177898090332747
5845.94854422267 0.0176604986190796
5846.62149789416 0.0182497873902321
5847.29445156565 0.0183361582458019
5847.96740523714 0.0165340211242437
5848.64035890862 0.0166483651846647
5849.31331258011 0.0166904665529728
5849.9862662516 0.0168087258934975
5850.65921992309 0.0187709461897612
5851.33217359458 0.0188804492354393
5852.00512726607 0.0191795565187931
5852.67808093756 0.0193672310560942
5853.35103460905 0.0176345743238926
5854.02398828053 0.0177844502031803
5854.69694195202 0.0178479719907045
5855.36989562351 0.0180372223258018
5856.042849295 0.020428866147995
5856.71580296649 0.0219563450664282
5857.38875663798 0.0211849771440029
5858.06171030947 0.0196898207068443
5858.73466398096 0.0176591500639915
5859.40761765244 0.0175842773169279
5860.08057132393 0.0175119657069445
5860.75352499542 0.0172662120312452
5861.42647866691 0.019075246527791
5862.0994323384 0.0188427735120058
5862.77238600989 0.0187559388577938
5863.44533968138 0.0186798013746738
5864.11829335287 0.0167683009058237
5864.79124702435 0.0167037211358547
5865.46420069584 0.016623105853796
5866.13715436733 0.0165650453418493
5866.81010803882 0.0184835679829121
5867.48306171031 0.018350588157773
5868.1560153818 0.0180189106613398
5868.82896905329 0.0180153753608465
5869.50192272478 0.0161680951714516
5870.17487639626 0.0162180680781603
5870.84783006775 0.0161195248365402
5871.52078373924 0.0161863826215267
5872.19373741073 0.0181182194501162
5872.86669108222 0.0181455593556166
5873.53964475371 0.0180546324700117
5874.2125984252 0.0181054044514894
5874.88555209669 0.0162642635405064
5875.55850576817 0.0162274334579706
5876.23145943966 0.0160740185528994
5876.90441311115 0.0161309409886599
5877.57736678264 0.0180249623954296
5878.25032045413 0.0180498268455267
5878.92327412562 0.017951438203454
5879.59622779711 0.0180644411593676
5880.26918146859 0.0163146015256643
5880.94213514008 0.016379464417696
5881.61508881157 0.0163761209696531
5882.28804248306 0.0163843613117933
5882.96099615455 0.0183327365666628
5883.63394982604 0.018377922475338
5884.30690349753 0.0184564311057329
5884.97985716902 0.0184863042086363
5885.65281084051 0.0167399011552334
5886.32576451199 0.0166061017662287
5886.99871818348 0.0166141260415316
5887.67167185497 0.0166801139712334
5888.34462552646 0.0185382533818483
5889.01757919795 0.0186175387352705
5889.69053286944 0.018625857308507
5890.36348654093 0.0187224764376879
5891.03644021242 0.0170042775571346
5891.7093938839 0.0170821417123079
5892.38234755539 0.0171180404722691
5893.05530122688 0.0172426979988813
5893.72825489837 0.0192508194595575
5894.40120856986 0.0194704607129097
5895.07416224135 0.0196454338729382
5895.74711591284 0.0197831597179174
5896.42006958432 0.0178516879677773
5897.09302325581 0.0179405566304922
5897.7659769273 0.0181217323988676
5898.43893059879 0.0181544106453657
5899.11188427028 0.0203840248286724
5899.78483794177 0.020502058789134
5900.45779161326 0.0195223372429609
5901.13074528475 0.0195747930556536
5901.80369895624 0.0174556858837605
5902.47665262772 0.0174934100359678
5903.14960629921 0.0174841396510601
5903.8225599707 0.0175097398459911
5904.49551364219 0.0192537717521191
5905.16846731368 0.0191461332142353
5905.84142098517 0.0190800614655018
5906.51437465666 0.0190572459250689
5907.18732832814 0.0170094072818756
5907.86028199963 0.0169384852051735
5908.53323567112 0.0169036742299795
5909.20618934261 0.0168152451515198
5909.8791430141 0.018648212775588
5910.55209668559 0.0185733400285244
5911.22505035708 0.0186380762606859
5911.89800402857 0.0186804942786694
5912.57095770005 0.016597019508481
5913.24391137154 0.0167234875261784
5913.91686504303 0.0165162719786167
5914.58981871452 0.0165369585156441
5915.26277238601 0.0183935761451721
5915.9357260575 0.0184703599661589
5916.60867972899 0.0184618216007948
5917.28163340048 0.0184571593999863
5917.95458707196 0.0164181925356388
5918.62754074345 0.0164005570113659
5919.30049441494 0.0163985602557659
5919.97344808643 0.0163203757256269
5920.64640175792 0.018133832141757
5921.31935542941 0.0181853231042624
5921.9923091009 0.0182044971734285
5922.66526277239 0.0183697361499071
5923.33821644387 0.016501821577549
5924.01117011536 0.0164681151509285
5924.68412378685 0.016769303008914
5925.35707745834 0.0167465228587389
5926.03003112983 0.018813394010067
5926.70298480132 0.0188882537186146
5927.37593847281 0.0188381001353264
5928.0488921443 0.0189117603003979
5928.72184581578 0.0168332774192095
5929.39479948727 0.0168472826480865
5930.06775315876 0.0167687274515629
5930.74070683025 0.0168706048280001
5931.41366050174 0.0188636537641287
5932.08661417323 0.0188237205147743
5932.75956784472 0.0193427316844463
5933.43252151621 0.0195666644722223
5934.10547518769 0.0176606476306915
5934.77842885918 0.0177951324731112
5935.45138253067 0.0180424712598324
5936.12433620216 0.0182573348283768
5936.79728987365 0.0204943530261517
5937.47024354514 0.0205382090061903
5938.14319721663 0.0209199972450733
5938.81615088812 0.0214734859764576
5939.4891045596 0.0196546223014593
5940.16205823109 0.0200701020658016
5940.83501190258 0.0202137231826782
5941.50796557407 0.0206677224487066
5942.18091924556 0.0232650060206652
5942.85387291705 0.0266905203461647
5943.52682658854 0.020489864051342
5944.19978026003 0.0196250900626183
5944.87273393151 0.0174645707011223
5945.545687603 0.0173709243535995
5946.21864127449 0.0173749756067991
5946.89159494598 0.0171914529055357
5947.56454861747 0.0190039165318012
5948.23750228896 0.0188174024224281
5948.91045596045 0.0187947265803814
5949.58340963193 0.0188171453773975
5950.25636330342 0.0167977046221495
5950.92931697491 0.0168062727898359
5951.6022706464 0.0168715231120586
5952.27522431789 0.0168130546808243
5952.94817798938 0.0185768343508244
5953.62113166087 0.018597450107336
5954.29408533236 0.0184331387281418
5954.96703900385 0.0184684507548809
5955.63999267533 0.016479192301631
5956.31294634682 0.016484260559082
5956.98590001831 0.0165772028267384
5957.6588536898 0.0166140627115965
5958.33180736129 0.0185040161013603
5959.00476103278 0.0185422021895647
5959.67771470427 0.0186009854078293
5960.35066837576 0.0186298452317715
5961.02362204724 0.0166053157299757
5961.69657571873 0.0165672022849321
5962.36952939022 0.0166364815086126
5963.04248306171 0.0166394580155611
5963.7154367332 0.0184441301971674
5964.38839040469 0.0183407980948687
5965.06134407618 0.0183770414441824
5965.73429774766 0.0184223223477602
5966.40725141915 0.0166149400174618
5967.08020509064 0.0166108384728432
5967.75315876213 0.0166453700512648
5968.42611243362 0.016628123819828
5969.09906610511 0.0186070166528225
5969.7720197766 0.0186274703592062
5970.44497344809 0.0187139436602592
5971.11792711958 0.0186540074646473
5971.79088079106 0.0167438946664333
5972.46383446255 0.0166575890034437
5973.13678813404 0.0166905988007784
5973.80974180553 0.0167284868657589
5974.48269547702 0.0187296345829964
5975.15564914851 0.0186652652919292
5975.82860282 0.019087778404355
5976.50155649148 0.0191432069987059
5977.17451016297 0.0172280296683311
5977.84746383446 0.0174291469156742
5978.52041750595 0.0172554906457663
5979.19337117744 0.0172902643680573
5979.86632484893 0.0193369686603546
5980.53927852042 0.0194408968091011
5981.21223219191 0.019508421421051
5981.88518586339 0.0197009146213531
5982.55813953488 0.0177702754735947
5983.23109320637 0.0179657433182001
5983.90404687786 0.0179479010403156
5984.57700054935 0.0180151723325253
5985.24995422084 0.0200909487903118
5985.92290789233 0.0202747769653797
5986.59586156382 0.0199495367705822
5987.2688152353 0.019891994073987
5987.94176890679 0.0179969854652882
5988.61472257828 0.0178125277161598
5989.28767624977 0.017735667526722
5989.96062992126 0.0176581721752882
5990.63358359275 0.0196715481579304
5991.30653726424 0.0194996427744627
5991.97949093573 0.0195598918944597
5992.65244460721 0.0194929335266352
5993.3253982787 0.0175010487437248
5993.99835195019 0.0174158364534378
5994.67130562168 0.0173581298440695
5995.34425929317 0.0172522068023682
5996.01721296466 0.0190972983837128
5996.69016663615 0.0190778411924839
5997.36312030764 0.0189766921103001
5998.03607397912 0.0189415235072374
5998.70902765061 0.017021469771862
5999.3819813221 0.017042551189661
6000.05493499359 0.0170487947762012
6000.72788866508 0.0169592928141356
6001.40084233657 0.0189885515719652
6002.07379600806 0.0189776420593262
6002.74674967955 0.0191739331930876
6003.41970335103 0.0190740041434765
6004.09265702252 0.0170691292732954
6004.76561069401 0.0170206502079964
6005.4385643655 0.0170104764401913
6006.11151803699 0.0169184673577547
6006.78447170848 0.0189285650849342
6007.45742537997 0.0188500322401524
6008.13037905146 0.0188898406922817
6008.80333272294 0.0189660005271435
6009.47628639443 0.0170321501791477
6010.14924006592 0.017116017639637
6010.82219373741 0.0172200072556734
6011.4951474089 0.0172954984009266
6012.16810108039 0.0192289333790541
6012.84105475188 0.0192252360284328
6013.51400842337 0.0192483328282833
6014.18696209485 0.0192056223750114
6014.85991576634 0.0171754732728004
6015.53286943783 0.0172205399721861
6016.20582310932 0.017160976305604
6016.87877678081 0.017091067507863
6017.5517304523 0.0189626030623913
6018.22468412379 0.0190022271126509
6018.89763779527 0.0196526758372784
6019.57059146676 0.0198229420930147
6020.24354513825 0.0181406252086163
6020.91649880974 0.0181745924055576
6021.58945248123 0.0183322913944721
6022.26240615272 0.0185365248471498
6022.93535982421 0.0206088237464428
6023.6083134957 0.0207188092172146
6024.28126716719 0.0212739892303944
6024.95422083867 0.0216712914407253
6025.62717451016 0.0197305958718061
6026.30012818165 0.0200728867202997
6026.97308185314 0.0202823784202337
6027.64603552463 0.0206665862351656
6028.31898919612 0.0230743959546089
6028.99194286761 0.0261431857943535
6029.6648965391 0.0263491068035364
6030.33785021058 0.0229802113026381
6031.01080388207 0.0204185359179974
6031.68375755356 0.0200233776122332
6032.35671122505 0.020132590085268
6033.02966489654 0.0198033340275288
6033.70261856803 0.0215306971222162
6034.37557223952 0.0211947970092297
6035.04852591101 0.0207458548247814
6035.72147958249 0.0207093562930822
6036.39443325398 0.0185960456728935
6037.06738692547 0.0184192396700382
6037.74034059696 0.0183527451008558
6038.41329426845 0.0181698407977819
6039.08624793994 0.0199497826397419
6039.75920161143 0.0197615344077349
6040.43215528292 0.0190919525921345
6041.1051089544 0.0190857164561749
6041.77806262589 0.017174469307065
6042.45101629738 0.0171125065535307
6043.12396996887 0.0171879790723324
6043.79692364036 0.0171364992856979
6044.46987731185 0.0192346945405006
6045.14283098334 0.0192131996154785
6045.81578465482 0.0193009711802006
6046.48873832631 0.0191662162542343
6047.1616919978 0.0171359963715076
6047.83464566929 0.0171472504734993
6048.50759934078 0.0170334558933973
6049.18055301227 0.0168399438261986
6049.85350668376 0.0189537853002548
6050.52646035525 0.0187377296388149
6051.19941402674 0.0188293196260929
6051.87236769822 0.01880825124681
6052.54532136971 0.0169059205800295
6053.2182750412 0.0168929379433393
6053.89122871269 0.0170230008661747
6054.56418238418 0.0170119777321815
6055.23713605567 0.019033519551158
6055.91008972716 0.0189966838806868
6056.58304339864 0.0189371090382338
6057.25599707013 0.0189217254519463
6057.92895074162 0.0170358717441559
6058.60190441311 0.0170661136507988
6059.2748580846 0.0170428454875946
6059.94781175609 0.0170486401766539
6060.62076542758 0.0189921353012323
6061.29371909907 0.0190133433789015
6061.96667277055 0.0191552825272083
6062.63962644204 0.0191329829394817
6063.31258011353 0.0172790717333555
6063.98553378502 0.0173409674316645
6064.65848745651 0.0172853842377663
6065.331441128 0.0172470603138208
6066.00439479949 0.0194017961621284
6066.67734847098 0.0193187613040209
6067.35030214246 0.0192121416330338
6068.02325581395 0.0191691145300865
6068.69620948544 0.0173190124332905
6069.36916315693 0.0173424556851387
6070.04211682842 0.0174344219267368
6070.71507049991 0.017433064058423
6071.3880241714 0.0194007623940706
6072.06097784289 0.0194903872907162
6072.73393151437 0.0220741163939238
6073.40688518586 0.0218044780194759
6074.07983885735 0.0195954311639071
6074.75279252884 0.0193786341696978
6075.42574620033 0.0191226080060005
6076.09869987182 0.0188416708260775
6076.77165354331 0.0208195373415947
6077.4446072148 0.0206069219857454
6078.11756088628 0.0205077063292265
6078.79051455777 0.0203382968902588
6079.46346822926 0.0182327944785357
6080.13642190075 0.0180923640727997
6080.80937557224 0.0179750639945269
6081.48232924373 0.0178413838148117
6082.15528291522 0.0198147185146809
6082.82823658671 0.0197913479059935
6083.50119025819 0.0192090906202793
6084.17414392968 0.0192925911396742
6084.84709760117 0.0173673760145903
6085.52005127266 0.0173275955021381
6086.19300494415 0.0173426289111376
6086.86595861564 0.0173088051378727
6087.53891228713 0.0192939732223749
6088.21186595862 0.0192551873624325
6088.8848196301 0.0191999021917582
6089.55777330159 0.0190652385354042
6090.23072697308 0.0170835461467505
6090.90368064457 0.0170459747314453
6091.57663431606 0.0171523373574018
6092.24958798755 0.0170850604772568
6092.92254165904 0.0190372616052628
6093.59549533053 0.0189129691570997
6094.26844900201 0.0187976341694593
6094.9414026735 0.018939396366477
6095.61435634499 0.0169700812548399
6096.28731001648 0.017079021781683
6096.96026368797 0.0170933958142996
6097.63321735946 0.017146335914731
6098.30617103095 0.0190010108053684
6098.97912470244 0.0191823001950979
6099.65207837392 0.0189474523067474
6100.32503204541 0.0189655311405659
6100.9979857169 0.0170902274549007
6101.67093938839 0.0170563813298941
6102.34389305988 0.0171491373330355
6103.01684673137 0.0170315615832806
6103.68980040286 0.0192357990890741
6104.36275407435 0.0191815327852964
6105.03570774583 0.0196358133107424
6105.70866141732 0.0198241099715233
6106.38161508881 0.0179208386689425
6107.0545687603 0.0180192906409502
6107.72752243179 0.0180537700653076
6108.40047610328 0.0181386601179838
6109.07342977477 0.0202137026935816
6109.74638344626 0.0203459002077579
6110.41933711774 0.0204954780638218
6111.09229078923 0.0206381417810917
6111.76524446072 0.01872325129807
6112.43819813221 0.0189599208533764
6113.1111518037 0.0188256874680519
6113.78410547519 0.0190385282039642
6114.45705914668 0.0214050188660622
6115.13001281816 0.0218672249466181
6115.80296648965 0.0234369002282619
6116.47592016114 0.0211379732936621
6117.14887383263 0.018963972106576
6117.82182750412 0.0186883136630058
6118.49478117561 0.018807964399457
6119.1677348471 0.0186321567744017
6119.84068851859 0.0203512348234653
6120.51364219008 0.0200448147952557
6121.18659586156 0.0200216304510832
6121.85954953305 0.0198970455676317
6122.53250320454 0.0178812872618437
6123.20545687603 0.017857963219285
6123.87841054752 0.0179306175559759
6124.55136421901 0.0177610721439123
6125.2243178905 0.0195511281490326
6125.89727156198 0.0193913578987122
6126.57022523347 0.0189990028738976
6127.24317890496 0.018973384052515
6127.91613257645 0.0171486586332321
6128.58908624794 0.0170642882585526
6129.26203991943 0.0171773359179497
6129.93499359092 0.0171614773571491
6130.60794726241 0.0190779883414507
6131.28090093389 0.0190094634890556
6131.95385460538 0.0190525017678738
6132.62680827687 0.0190640073269606
6133.29976194836 0.0171195454895496
6133.97271561985 0.0170722007751465
6134.64566929134 0.0171530768275261
6135.31862296283 0.0170669090002775
6135.99157663432 0.0189615748822689
6136.6645303058 0.0189395230263472
6137.33748397729 0.0188564918935299
6138.01043764878 0.0188284236937761
6138.68339132027 0.0171452723443508
6139.35634499176 0.0171464364975691
6140.02929866325 0.0170282945036888
6140.70225233474 0.0169882960617542
6141.37520600623 0.0189265124499798
6142.04815967771 0.0189799033105373
6142.7211133492 0.0192177500575781
6143.39406702069 0.0191451907157898
6144.06702069218 0.0172858852893114
6144.73997436367 0.0172769166529179
6145.41292803516 0.017161788418889
6146.08588170665 0.0171189252287149
6146.75883537814 0.0190679412335157
6147.43178904962 0.0191371068358421
6148.10474272111 0.0195048861205578
6148.7776963926 0.0194169953465462
6149.45065006409 0.0175280496478081
6150.12360373558 0.0174977649003267
6150.79655740707 0.017494136467576
6151.46951107856 0.0175229720771313
6152.14246475005 0.0193432066589594
6152.81541842153 0.0193386301398277
6153.48837209302 0.0193857830017805
6154.16132576451 0.0193971768021584
6154.834279436 0.0174182318150997
6155.50723310749 0.0174883510917425
6156.18018677898 0.0175932217389345
6156.85314045047 0.017643291503191
6157.52609412196 0.0195285174995661
6158.19904779344 0.0195238459855318
6158.87200146493 0.0202386863529682
6159.54495513642 0.0200921781361103
6160.21790880791 0.0180885177105665
6160.8908624794 0.0181238614022732
6161.56381615089 0.018098272383213
6162.23676982238 0.0180251281708479
6162.90972349387 0.0199980475008488
6163.58267716535 0.0198597516864538
6164.25563083684 0.0198849458247423
6164.92858450833 0.0197819638997316
6165.60153817982 0.0177387185394764
6166.27449185131 0.0176676753908396
6166.9474455228 0.0176729038357735
6167.62039919429 0.0176323466002941
6168.29335286577 0.0196731947362423
6168.96630653726 0.0194141268730164
6169.63926020875 0.0193234905600548
6170.31221388024 0.0192863531410694
6170.98516755173 0.017337404191494
6171.65812122322 0.0173580050468445
6172.33107489471 0.0173580311238766
6173.0040285662 0.0173377431929111
6173.67698223769 0.0191954970359802
6174.34993590917 0.0192379280924797
6175.02288958066 0.0192428305745125
6175.69584325215 0.019212631508708
6176.36879692364 0.0172886978834867
6177.04175059513 0.0172862131148577
6177.71470426662 0.0173145160079002
6178.38765793811 0.0172318182885647
6179.0606116096 0.0191491488367319
6179.73356528108 0.019001392647624
6180.40651895257 0.0192081145942211
6181.07947262406 0.019415907561779
6181.75242629555 0.0175001062452793
6182.42537996704 0.0175606943666935
6183.09833363853 0.0178358387202024
6183.77128731002 0.0178231317549944
6184.4442409815 0.0198331978172064
6185.11719465299 0.0200378317385912
6185.79014832448 0.0199249070137739
6186.46310199597 0.0198660884052515
6187.13605566746 0.0178458690643311
6187.80900933895 0.0178198050707579
6188.48196301044 0.017902422696352
6189.15491668193 0.0178831666707993
6189.82787035342 0.0199214350432158
6190.5008240249 0.0198294650763273
6191.17377769639 0.0204128045588732
6191.84673136788 0.0208041667938232
6192.51968503937 0.019094567745924
6193.19263871086 0.0194201488047838
6193.86559238235 0.0196344237774611
6194.53854605384 0.0199356712400913
6195.21149972532 0.0223348438739777
6195.88445339681 0.0225110165774822
6196.5574070683 0.0232209954410791
6197.23036073979 0.023767601698637
6197.90331441128 0.021932365372777
6198.57626808277 0.022470511496067
6199.24922175426 0.0229302626103163
6199.92217542575 0.0234390776604414
6200.59512909723 0.0263843052089214
6201.26808276872 0.0306502766907215
6201.94103644021 0.0234886240214109
6202.6139901117 0.0221337545663118
6203.28694378319 0.0199957210570574
6203.95989745468 0.0196317248046398
6204.63285112617 0.0196223054081202
6205.30580479766 0.01936343498528
6205.97875846914 0.0212003402411938
6206.65171214063 0.0209437012672424
6207.32466581212 0.0207919757813215
6207.99761948361 0.0207333862781525
6208.6705731551 0.0186544898897409
6209.34352682659 0.0185771659016609
6210.01648049808 0.0184351075440645
6210.68943416957 0.0184112153947353
6211.36238784105 0.0201034210622311
6212.03534151254 0.0200312044471502
6212.70829518403 0.0195765122771263
6213.38124885552 0.0196326151490211
6214.05420252701 0.0177565366029739
6214.7271561985 0.0176960863173008
6215.40010986999 0.0177088920027018
6216.07306354148 0.0178043860942125
6216.74601721296 0.019677858799696
6217.41897088445 0.0197634436190128
6218.09192455594 0.0198591835796833
6218.76487822743 0.0196758080273867
6219.43783189892 0.0178108233958483
6220.11078557041 0.0177938304841518
6220.7837392419 0.0177484583109617
6221.45669291339 0.0177052989602089
6222.12964658487 0.0196023415774107
6222.80260025636 0.0196348689496517
6223.47555392785 0.0194676294922829
6224.14850759934 0.0195445697754622
6224.82146127083 0.0177251826971769
6225.49441494232 0.0178570542484522
6226.16736861381 0.0178747400641441
6226.8403222853 0.0179849732667208
6227.51327595678 0.0199942458420992
6228.18622962827 0.0200719274580479
6228.85918329976 0.0202362351119518
6229.53213697125 0.0203019212931395
6230.20509064274 0.018377598375082
6230.87804431423 0.0183936730027199
6231.55099798572 0.0183285847306252
6232.22395165721 0.018335085362196
6232.89690532869 0.0205080229789019
6233.56985900018 0.020527295768261
6234.24281267167 0.0206549279391766
6234.91576634316 0.020860705524683
6235.58872001465 0.0190281830728054
6236.26167368614 0.0191270224750042
6236.93462735763 0.0193417370319366
6237.60758102911 0.0195335634052753
6238.2805347006 0.0216635148972273
6238.95348837209 0.0218257270753384
6239.62644204358 0.0221268013119698
6240.29939571507 0.0224236436188221
6240.97234938656 0.0204452183097601
6241.64530305805 0.0206860899925232
6242.31825672954 0.0209427457302809
6242.99121040103 0.0210379287600517
6243.66416407251 0.0236187167465687
6244.337117744 0.0237950179725885
6245.01007141549 0.0206439588218927
6245.68302508698 0.0206795856356621
6246.35597875847 0.0184868797659874
6247.02893242996 0.0183724202215672
6247.70188610145 0.0184825789183378
6248.37483977294 0.0183609519153833
6249.04779344442 0.0203147195279598
6249.72074711591 0.0202007014304399
6250.3937007874 0.0202969778329134
6251.06665445889 0.0202369131147861
6251.73960813038 0.018118716776371
6252.41256180187 0.0181397758424282
6253.08551547336 0.0181043837219477
6253.75846914484 0.0180741660296917
6254.43142281633 0.0199467856436968
6255.10437648782 0.0201037991791964
6255.77733015931 0.0198481846600771
6256.4502838308 0.0199129469692707
6257.12323750229 0.0177709702402353
6257.79619117378 0.0177506655454636
6258.46914484527 0.0179366916418076
6259.14209851676 0.017874451354146
6259.81505218824 0.019884642213583
6260.48800585973 0.0199285037815571
6261.16095953122 0.0200082659721375
6261.83391320271 0.0199428908526897
6262.5068668742 0.017925787717104
6263.17982054569 0.0179133154451847
6263.85277421718 0.0181741826236248
6264.52572788866 0.018014270812273
6265.19868156015 0.020081726834178
6265.87163523164 0.0200347807258368
6266.54458890313 0.0199096687138081
6267.21754257462 0.0199612770229578
6267.89049624611 0.0180687736719847
6268.5634499176 0.0180802568793297
6269.23640358909 0.0180924572050571
6269.90935726057 0.0181622616946697
6270.58231093206 0.020338948816061
6271.25526460355 0.0204246528446674
6271.92821827504 0.0205155983567238
6272.60117194653 0.0203824155032635
6273.27412561802 0.0184561684727669
6273.94707928951 0.0184437390416861
6274.620032961 0.0184109229594469
6275.29298663248 0.018475029617548
6275.96594030397 0.0204613637179136
6276.63889397546 0.0203623306006193
6277.31184764695 0.0210904087871313
6277.98480131844 0.0211943164467812
6278.65775498993 0.019195644184947
6279.33070866142 0.019397646188736
6280.00366233291 0.019599499180913
6280.67661600439 0.0197061523795128
6281.34956967588 0.0219650994986296
6282.02252334737 0.0220969617366791
6282.69547701886 0.0226512085646391
6283.36843069035 0.0229200217872858
6284.04138436184 0.0208531934767962
6284.71433803333 0.0211442820727825
6285.38729170482 0.0213621258735657
6286.0602453763 0.0217176396399736
6286.73319904779 0.0241771172732115
6287.40615271928 0.0259213671088219
6288.07910639077 0.0259868483990431
6288.75206006226 0.0231329575181007
6289.42501373375 0.0207876954227686
6290.09796740524 0.020458061248064
6290.77092107673 0.0203587915748358
6291.44387474821 0.0201011225581169
6292.1168284197 0.022083967924118
6292.78978209119 0.0219120346009731
6293.46273576268 0.021638672798872
6294.13568943417 0.0215252730995417
6294.80864310566 0.0192759558558464
6295.48159677715 0.0192512776702642
6296.15455044864 0.0191432125866413
6296.82750412012 0.0190063901245594
6297.50045779161 0.0209981985390186
6298.1734114631 0.0207907296717167
6298.84636513459 0.0204094368964434
6299.51931880608 0.0204498339444399
6300.19227247757 0.0183428842574358
6300.86522614906 0.0182882621884346
6301.53817982055 0.0182356853038073
6302.21113349203 0.0183208100497723
6302.88408716352 0.0203301012516022
6303.55704083501 0.0204234644770622
6304.2299945065 0.0203289613127708
6304.90294817799 0.0202335808426142
6305.57590184948 0.0181755498051643
6306.24885552097 0.0181745700538158
6306.92180919245 0.0179667044430971
6307.59476286394 0.0178933870047331
6308.26771653543 0.0198693070560694
6308.94067020692 0.0198264736682177
6309.61362387841 0.0197654794901609
6310.2865775499 0.0198500957340002
6310.95953122139 0.0178222581744194
6311.63248489288 0.0178672522306442
6312.30543856437 0.0179929416626692
6312.97839223585 0.0180957075208426
6313.65134590734 0.0201795920729637
6314.32429957883 0.0202013272792101
6314.99725325032 0.0201752223074436
6315.67020692181 0.0202073194086552
6316.3431605933 0.0180574432015419
6317.01611426479 0.0181528236716986
6317.68906793628 0.0180898793041706
6318.36202160776 0.0181263033300638
6319.03497527925 0.0203608237206936
6319.70792895074 0.0202489756047726
6320.38088262223 0.0206300932914019
6321.05383629372 0.0207262206822634
6321.72678996521 0.0188134741038084
6322.3997436367 0.0187709294259548
6323.07269730819 0.0188705008476973
6323.74565097967 0.0189363285899162
6324.41860465116 0.0211522914469242
6325.09155832265 0.0211093053221703
6325.76451199414 0.0213343538343906
6326.43746566563 0.0214610435068607
6327.11041933712 0.0195402223616838
6327.78337300861 0.019745085388422
6328.4563266801 0.0197772197425365
6329.12928035158 0.0198699422180653
6329.80223402307 0.022204427048564
6330.47518769456 0.0223543867468834
6331.14814136605 0.0216968320310116
6331.82109503754 0.0216894652694464
6332.49404870903 0.0194911677390337
6333.16700238052 0.0194215644150972
6333.839956052 0.0193162392824888
6334.51290972349 0.0193341802805662
6335.18586339498 0.0214502550661564
6335.85881706647 0.0212461035698652
6336.53177073796 0.0213022623211145
6337.20472440945 0.0212822891771793
6337.87767808094 0.019128767773509
6338.55063175243 0.0191182289272547
6339.22358542392 0.01883614808321
6339.8965390954 0.0189007129520178
6340.56949276689 0.0209641177207232
6341.24244643838 0.0207879226654768
6341.91540010987 0.020760016515851
6342.58835378136 0.020807322114706
6343.26130745285 0.0188237838447094
6343.93426112434 0.0187445878982544
6344.60721479582 0.0187286660075188
6345.28016846731 0.0185650922358036
6345.9531221388 0.0206306781619787
6346.62607581029 0.0207151286303997
6347.29902948178 0.0205444470047951
6347.97198315327 0.0205714479088783
6348.64493682476 0.0184298474341631
6349.31789049625 0.0183734726160765
6349.99084416773 0.0183295179158449
6350.66379783922 0.0182361975312233
6351.33675151071 0.020303376019001
6352.0097051822 0.020252326503396
6352.68265885369 0.0203286521136761
6353.35561252518 0.0204074420034885
6354.02856619667 0.01830187253654
6354.70151986816 0.0183256976306438
6355.37447353964 0.0182391367852688
6356.04742721113 0.0183678530156612
6356.72038088262 0.0204637963324785
6357.39333455411 0.0205048993229866
6358.0662882256 0.0206035971641541
6358.73924189709 0.0205856095999479
6359.41219556858 0.0184298139065504
6360.08514924007 0.0184329636394978
6360.75810291155 0.0183051973581314
6361.43105658304 0.0183644313365221
6362.10401025453 0.0204487238079309
6362.77696392602 0.0203770194202662
6363.44991759751 0.0208514370024204
6364.122871269 0.0208742450922728
6364.79582494049 0.0190590489655733
6365.46877861198 0.0191423445940018
6366.14173228346 0.0192283298820257
6366.81468595495 0.0193010382354259
6367.48763962644 0.0214656814932823
6368.16059329793 0.0215309262275696
6368.83354696942 0.0219246353954077
6369.50650064091 0.0222310200333595
6370.1794543124 0.0202799402177334
6370.85240798389 0.0205651707947254
6371.52536165537 0.0206089355051517
6372.19831532686 0.020858746021986
6372.87126899835 0.0232011508196592
6373.54422266984 0.0250883921980858
6374.21717634133 0.0254234354943037
6374.89013001282 0.024651100859046
6375.56308368431 0.0220727417618036
6376.2360373558 0.0216961801052094
6376.90899102728 0.0215759463608265
6377.58194469877 0.0212946943938732
6378.25489837026 0.0235686376690865
6378.92785204175 0.0231817085295916
6379.60080571324 0.0227237269282341
6380.27375938473 0.022534241899848
6380.94671305622 0.0202848054468632
6381.61966672771 0.0201124548912048
6382.29262039919 0.0198777597397566
6382.96557407068 0.0197175052016973
6383.63852774217 0.0215028524398804
6384.31148141366 0.0213823784142733
6384.98443508515 0.0209357906132936
6385.65738875664 0.021049115806818
6386.33034242813 0.0188827980309725
6387.00329609961 0.0189031101763248
6387.6762497711 0.0188438463956118
6388.34920344259 0.0187854934483767
6389.02215711408 0.0208176206797361
6389.69511078557 0.0208905357867479
6390.36806445706 0.0208580121397972
6391.04101812855 0.0208131149411201
6391.71397180004 0.0186946652829647
6392.38692547153 0.0186591856181622
6393.05987914301 0.0185255277901888
6393.7328328145 0.0184419266879559
6394.40578648599 0.0204615462571383
6395.07874015748 0.0203581638634205
6395.75169382897 0.0204210299998522
6396.42464750046 0.0204348284751177
6397.09760117195 0.0183009151369333
6397.77055484344 0.0184114761650562
6398.44350851492 0.018437672406435
6399.11646218641 0.0184195637702942
6399.7894158579 0.0206350479274988
6400.46236952939 0.0205265413969755
6401.13532320088 0.0206714700907469
6401.80827687237 0.0207046959549189
6402.48123054386 0.0185685735195875
6403.15418421534 0.0186099242419004
6403.82713788683 0.0186392497271299
6404.50009155832 0.0186231471598148
6405.17304522981 0.0206362642347813
6405.8459989013 0.0207070298492908
6406.51895257279 0.0210185442119837
6407.19190624428 0.0209978800266981
6407.86485991577 0.0188532900065184
6408.53781358726 0.018956296145916
6409.21076725874 0.0188514981418848
6409.88372093023 0.018884452059865
6410.55667460172 0.0209597386419773
6411.22962827321 0.0209542885422707
6411.9025819447 0.0208755526691675
6412.57553561619 0.0210964810103178
6413.24848928768 0.018902026116848
6413.92144295916 0.0189015585929155
6414.59439663065 0.0189092475920916
6415.26735030214 0.0189200676977634
6415.94030397363 0.0211099553853273
6416.61325764512 0.0212166141718626
6417.28621131661 0.0208412781357765
6417.9591649881 0.020870728418231
6418.63211865959 0.0188326574862003
6419.30507233107 0.0188715420663357
6419.97802600256 0.0188345685601234
6420.65097967405 0.018866153433919
6421.32393334554 0.0208172537386417
6421.99688701703 0.0207080543041229
6422.66984068852 0.02080730907619
6423.34279436001 0.0208591017872095
6424.0157480315 0.0188258439302444
6424.68870170298 0.0189293418079615
6425.36165537447 0.0189500413835049
6426.03460904596 0.0188761930912733
6426.70756271745 0.0210805106908083
6427.38051638894 0.0210480596870184
6428.05347006043 0.0207597315311432
6428.72642373192 0.0206768549978733
6429.39937740341 0.0186433587223291
6430.07233107489 0.0187829360365868
6430.74528474638 0.0187466815114021
6431.41823841787 0.0186954420059919
6432.09119208936 0.0207290034741163
6432.76414576085 0.0207331813871861
6433.43709943234 0.0206989161670208
6434.11005310383 0.0207790061831474
6434.78300677532 0.0186591111123562
6435.4559604468 0.0185410566627979
6436.12891411829 0.0186042673885822
6436.80186778978 0.0185758639127016
6437.47482146127 0.0207942444831133
6438.14777513276 0.0207085274159908
6438.82072880425 0.0207784380763769
6439.49368247574 0.0207293797284365
6440.16663614723 0.018650708720088
6440.83958981871 0.0187411978840828
6441.5125434902 0.0186448618769646
6442.18549716169 0.0187513995915651
6442.85845083318 0.0208370964974165
6443.53140450467 0.020901458337903
6444.20435817616 0.0208049844950438
6444.87731184765 0.0208258926868439
6445.55026551914 0.0186320208013058
6446.22321919062 0.0186638776212931
6446.89617286211 0.0184291917830706
6447.5691265336 0.0185538306832314
6448.24208020509 0.020666440948844
6448.91503387658 0.0206565428525209
6449.58798754807 0.0211022086441517
6450.26094121956 0.0211843382567167
6450.93389489105 0.0189855098724365
6451.60684856253 0.0190104357898235
6452.27980223402 0.0192408245056868
6452.95275590551 0.0192110650241375
6453.625709577 0.0213205441832542
6454.29866324849 0.0213395450264215
6454.97161691998 0.0212228279560804
6455.64457059147 0.0212494507431984
6456.31752426295 0.0193046703934669
6456.99047793444 0.0194282401353121
6457.66343160593 0.0194995682686567
6458.33638527742 0.0196004118770361
6459.00933894891 0.0218975618481636
6459.6822926204 0.0229422114789486
6460.35524629189 0.0270242877304554
6461.02819996338 0.025092214345932
6461.70115363487 0.0224030632525682
6462.37410730635 0.0222059562802315
6463.04706097784 0.0219050478190184
6463.72001464933 0.0216928012669086
6464.39296832082 0.0237748436629772
6465.06592199231 0.0235075540840626
6465.7388756638 0.0228604599833488
6466.41182933529 0.0226869024336338
6467.08478300678 0.0203014928847551
6467.75773667826 0.020047415047884
6468.43069034975 0.0202007163316011
6469.10364402124 0.0199994370341301
6469.77659769273 0.0218130126595497
6470.44955136422 0.0216616820544004
6471.12250503571 0.021429480984807
6471.7954587072 0.0213948786258698
6472.46841237868 0.0192436240613461
6473.14136605017 0.0191543325781822
6473.81431972166 0.0194474887102842
6474.48727339315 0.0194563176482916
6475.16022706464 0.0216521192342043
6475.83318073613 0.0216553583741188
6476.50613440762 0.0215515922755003
6477.17908807911 0.021468959748745
6477.8520417506 0.0192344523966312
6478.52499542208 0.0192057713866234
6479.19794909357 0.0192082095891237
6479.87090276506 0.0191278122365475
6480.54385643655 0.0212333481758833
6481.21681010804 0.0211734510958195
6481.88976377953 0.0209884867072105
6482.56271745102 0.0212004464119673
6483.2356711225 0.0191504675894976
6483.90862479399 0.019118832424283
6484.58157846548 0.0192029364407063
6485.25453213697 0.0192547924816608
6485.92748580846 0.0214001666754484
6486.60043947995 0.0215715747326612
6487.27339315144 0.0213914308696985
6487.94634682293 0.0213355291634798
6488.61930049441 0.0192445646971464
6489.2922541659 0.0193422008305788
6489.96520783739 0.0192288644611835
6490.63816150888 0.0193834211677313
6491.31111518037 0.0215852949768305
6491.98406885186 0.0214182808995247
6492.65702252335 0.0218200422823429
6493.32997619484 0.0220928508788347
6494.00292986632 0.0200154148042202
6494.67588353781 0.0201744735240936
6495.3488372093 0.020277502015233
6496.02179088079 0.0204383563250303
6496.69474455228 0.0227229874581099
6497.36769822377 0.0228682029992342
6498.04065189526 0.0229446161538363
6498.71360556675 0.0232619252055883
6499.38655923823 0.0212481487542391
6500.05951290972 0.0214098170399666
6500.73246658121 0.0215731374919415
6501.4054202527 0.0218130145221949
6502.07837392419 0.0244119092822075
6502.75132759568 0.0246925782412291
6503.42428126717 0.0223932545632124
6504.09723493866 0.0221792291849852
6504.77018861014 0.0199686512351036
6505.44314228163 0.0198008641600609
6506.11609595312 0.0198293216526508
6506.78904962461 0.0196026973426342
6507.4620032961 0.0218355860561132
6508.13495696759 0.0217394568026066
6508.80791063908 0.0216845385730267
6509.48086431057 0.021635364741087
6510.15381798205 0.0195274818688631
6510.82677165354 0.0194078255444765
6511.49972532503 0.0194285325706005
6512.17267899652 0.0192769356071949
6512.84563266801 0.0214872844517231
6513.5185863395 0.0213518850505352
6514.19154001099 0.0212074182927608
6514.86449368248 0.021182082593441
6515.53744735396 0.0190386660397053
6516.21040102545 0.0189877524971962
6516.88335469694 0.0190743077546358
6517.55630836843 0.019254295155406
6518.22926203992 0.0212870854884386
6518.90221571141 0.0212651509791613
6519.5751693829 0.0212200302630663
6520.24812305439 0.0212110001593828
6520.92107672587 0.019182737916708
6521.59403039736 0.0190244596451521
6522.26698406885 0.0190841238945723
6522.93993774034 0.0190982595086098
6523.61289141183 0.0211289953440428
6524.28584508332 0.021038468927145
6524.95879875481 0.0214061811566353
6525.63175242629 0.0214090533554554
6526.30470609778 0.0194204654544592
6526.97765976927 0.0194937326014042
6527.65061344076 0.0194767601788044
6528.32356711225 0.0196013040840626
6528.99652078374 0.0218998808413744
6529.66947445523 0.0218817628920078
6530.34242812672 0.0217668544501066
6531.01538179821 0.0217346288263798
6531.68833546969 0.0195648577064276
6532.36128914118 0.0194922108203173
6533.03424281267 0.0193320550024509
6533.70719648416 0.019397396594286
6534.38015015565 0.0216199159622192
6535.05310382714 0.0214979778975248
6535.72605749863 0.0220967698842287
6536.39901117012 0.0224214363843203
6537.0719648416 0.0205552894622087
6537.74491851309 0.0208487510681152
6538.41787218458 0.0210244655609131
6539.09082585607 0.0212656185030937
6539.76377952756 0.0236384272575378
6540.43673319905 0.0237665455788374
6541.10968687054 0.0245038662105799
6541.78264054202 0.0250112377107143
6542.45559421351 0.0229946281760931
6543.128547885 0.0234236512333155
6543.80150155649 0.0237070713192225
6544.47445522798 0.0243682749569416
6545.14740889947 0.0270866584032774
6545.82036257096 0.0304927323013544
6546.49331624245 0.0236316416412592
6547.16626991394 0.0231573265045881
6547.83922358542 0.0207249689847231
6548.51217725691 0.0205846857279539
6549.1851309284 0.0205896757543087
6549.85808459989 0.0205000005662441
6550.53103827138 0.0224099420011044
6551.20399194287 0.0223836712539196
6551.87694561436 0.0220929756760597
6552.54989928584 0.0220072902739048
6553.22285295733 0.0199403595179319
6553.89580662882 0.0198872946202755
6554.56876030031 0.0199185181409121
6555.2417139718 0.0198358576744795
6555.91466764329 0.0217494033277035
6556.58762131478 0.0217231549322605
6557.26057498627 0.0213681049644947
6557.93352865775 0.021370705217123
6558.60648232924 0.0192092191427946
6559.27943600073 0.0193241275846958
6559.95238967222 0.0192843209952116
6560.62534334371 0.0192592330276966
6561.2982970152 0.0213904343545437
6561.97125068669 0.0217049345374107
6562.64420435818 0.0213303547352552
6563.31715802966 0.0214532501995564
6563.99011170115 0.0191123317927122
6564.66306537264 0.0191505923867226
6565.33601904413 0.0192316453903913
6566.00897271562 0.0192801933735609
6566.68192638711 0.0214161388576031
6567.3548800586 0.021411806344986
6568.02783373009 0.021550890058279
6568.70078740157 0.0216115918010473
6569.37374107306 0.019505837932229
6570.04669474455 0.0194523707032204
6570.71964841604 0.0195966698229313
6571.39260208753 0.0196578186005354
6572.06555575902 0.0218287780880928
6572.73850943051 0.0218099430203438
6573.411463102 0.021689347922802
6574.08441677348 0.0217377282679081
6574.75737044497 0.0195922777056694
6575.43032411646 0.0196548141539097
6576.10327778795 0.0196094233542681
6576.77623145944 0.0197146534919739
6577.44918513093 0.0218332912772894
6578.12213880242 0.0219729468226433
6578.79509247391 0.0218068789690733
6579.46804614539 0.0218214858323336
6580.14099981688 0.0198829472064972
6580.81395348837 0.0199065394699574
6581.48690715986 0.0198547225445509
6582.15986083135 0.0200145058333874
6582.83281450284 0.022245092317462
6583.50576817433 0.0223840065300465
6584.17872184582 0.0221966113895178
6584.8516755173 0.0223774444311857
6585.52462918879 0.0201433710753918
6586.19758286028 0.0201886482536793
6586.87053653177 0.0201333984732628
6587.54349020326 0.0201310738921165
6588.21644387475 0.0224387235939503
6588.88939754624 0.0224774144589901
6589.56235121773 0.0211357157677412
6590.23530488921 0.021065779030323
6590.9082585607 0.0190363395959139
6591.58121223219 0.0190120004117489
6592.25416590368 0.0190411880612373
6592.92711957517 0.0190063398331404
6593.60007324666 0.0210257451981306
6594.27302691815 0.0209969095885754
6594.94598058963 0.0211702473461628
6595.61893426112 0.0210361685603857
6596.29188793261 0.0189472772181034
6596.9648416041 0.0189849883317947
6597.63779527559 0.0188834331929684
6598.31074894708 0.0187799446284771
6598.98370261857 0.0210663564503193
6599.65665629006 0.0210822895169258
6600.32960996155 0.0211175158619881
6601.00256363303 0.0211124755442142
6601.67551730452 0.0190476551651955
6602.34847097601 0.0190399363636971
6603.0214246475 0.0191243831068277
6603.69437831899 0.0190187636762857
6604.36733199048 0.021209878847003
6605.04028566197 0.0212428774684668
6605.71323933346 0.0213813055306673
6606.38619300494 0.0214182119816542
6607.05914667643 0.0190778020769358
6607.73210034792 0.0190948881208897
6608.40505401941 0.0191320106387138
6609.0780076909 0.0191356651484966
6609.75096136239 0.0212928373366594
6610.42391503388 0.0212564375251532
6611.09686870537 0.0213571395725012
6611.76982237685 0.0213470533490181
6612.44277604834 0.0190746244043112
6613.11572971983 0.0190982893109322
6613.78868339132 0.0192082393914461
6614.46163706281 0.019165737554431
6615.1345907343 0.0213578548282385
6615.80754440579 0.0213571563363075
6616.48049807728 0.0215801429003477
6617.15345174876 0.0215188581496477
6617.82640542025 0.019366042688489
6618.49935909174 0.0193569995462894
6619.17231276323 0.0191448666155338
6619.84526643472 0.0192212983965874
6620.51822010621 0.0213297009468079
6621.1911737777 0.0213964879512787
6621.86412744918 0.0219698678702116
6622.53708112067 0.0220186989754438
6623.21003479216 0.0199751723557711
6623.88298846365 0.0201941207051277
6624.55594213514 0.0202094130218029
6625.22889580663 0.0203527789562941
6625.90184947812 0.0226571559906006
6626.57480314961 0.0226909853518009
6627.2477568211 0.0230929031968117
6627.92071049258 0.0232455506920815
6628.59366416407 0.021246463060379
6629.26661783556 0.0213940311223269
6629.93957150705 0.0216070543974638
6630.61252517854 0.0219212509691715
6631.28547885003 0.0244307536631823
6631.95843252152 0.0258806981146336
6632.631386193 0.0242409724742174
6633.30433986449 0.0232581160962582
6633.97729353598 0.0209520477801561
6634.65024720747 0.0207460317760706
6635.32320087896 0.0205001272261143
6635.99615455045 0.0204451214522123
6636.66910822194 0.0225560050457716
6637.34206189343 0.0223942827433348
6638.01501556491 0.0220855083316565
6638.6879692364 0.0220072083175182
6639.36092290789 0.0199123751372099
6640.03387657938 0.0197580140084028
6640.70683025087 0.019735174253583
6641.37978392236 0.0196566507220268
6642.05273759385 0.0217057652771473
6642.72569126534 0.0216225478798151
6643.39864493682 0.0210931599140167
6644.07159860831 0.0212349817156792
6644.7445522798 0.0190348792821169
6645.41750595129 0.0189770944416523
6646.09045962278 0.0190247185528278
6646.76341329427 0.0189727880060673
6647.43636696576 0.0210688151419163
6648.10932063725 0.021085737273097
6648.78227430873 0.0212160777300596
6649.45522798022 0.0210872069001198
6650.12818165171 0.0190446134656668
6650.8011353232 0.0190442930907011
6651.47408899469 0.0189144816249609
6652.14704266618 0.0189762692898512
6652.81999633767 0.0210084095597267
6653.49295000916 0.0209079552441835
6654.16590368064 0.0211009122431278
6654.83885735213 0.0211606435477734
6655.51181102362 0.0190522354096174
6656.18476469511 0.0190480258315802
6656.8577183666 0.0190251022577286
6657.53067203809 0.019149374216795
6658.20362570958 0.0213472954928875
6658.87657938107 0.0213367436081171
6659.54953305255 0.0212698876857758
6660.22248672404 0.0214594770222902
6660.89544039553 0.0192578751593828
6661.56839406702 0.0193256214261055
6662.24134773851 0.0193237885832787
6662.91430141 0.0193756613880396
6663.58725508149 0.0216259174048901
6664.26020875298 0.021557530388236
6664.93316242446 0.0218331348150969
6665.60611609595 0.0219053998589516
6666.27906976744 0.0196842774748802
6666.95202343893 0.0198552180081606
6667.62497711042 0.0198698658496141
6668.29793078191 0.0199465323239565
6668.9708844534 0.0220989286899567
6669.64383812489 0.0222006030380726
6670.31679179637 0.0220826230943203
6670.98974546786 0.0221919044852257
6671.66269913935 0.0200068093836308
6672.33565281084 0.020088404417038
6673.00860648233 0.0200817007571459
6673.68156015382 0.0201556403189898
6674.35451382531 0.0223354957997799
6675.02746749679 0.0222992673516273
6675.70042116828 0.0252125840634108
6676.37337483977 0.0250642076134682
6677.04632851126 0.0224361848086119
6677.71928218275 0.0222553052008152
6678.39223585424 0.0219713412225246
6679.06518952573 0.0218401979655027
6679.73814319722 0.0240473039448261
6680.41109686871 0.0238529331982136
6681.08405054019 0.0236901417374611
6681.75700421168 0.0235951021313667
6682.42995788317 0.0212710611522198
6683.10291155466 0.0211400371044874
6683.77586522615 0.0210746638476849
6684.44881889764 0.0208322368562222
6685.12177256913 0.0228950455784798
6685.79472624062 0.0228138882666826
6686.4676799121 0.0224543698132038
6687.14063358359 0.0225800480693579
6687.81358725508 0.0203931592404842
6688.48654092657 0.020380012691021
6689.15949459806 0.0203184187412262
6689.83244826955 0.0204046256840229
6690.50540194104 0.0225554145872593
6691.17835561252 0.0226063095033169
6691.85130928401 0.0226949453353882
6692.5242629555 0.0225052535533905
6693.19721662699 0.0204626191407442
6693.87017029848 0.020460007712245
6694.54312396997 0.0202567465603352
6695.21607764146 0.0201822556555271
6695.88903131295 0.0223647933453321
6696.56198498444 0.0222159121185541
6697.23493865592 0.022124532610178
6697.90789232741 0.0220291130244732
6698.5808459989 0.0199114456772804
6699.25379967039 0.0198388658463955
6699.92675334188 0.0199283584952354
6700.59970701337 0.0199197921901941
6701.27266068486 0.0222545731812716
6701.94561435634 0.0222852621227503
6702.61856802783 0.0222127847373486
6703.29152169932 0.0222262311726809
6703.96447537081 0.0200702343136072
6704.6374290423 0.0199475884437561
6705.31038271379 0.0200259108096361
6705.98333638528 0.0200870372354984
6706.65629005677 0.0221705455332994
6707.32924372825 0.0222169831395149
6708.00219739974 0.0225239787250757
6708.67515107123 0.0227663889527321
6709.34810474272 0.02064667083323
6710.02105841421 0.0208048913627863
6710.6940120857 0.0207993891090155
6711.36696575719 0.0209404788911343
6712.03991942868 0.0231978464871645
6712.71287310016 0.0234077945351601
6713.38582677165 0.0238867998123169
6714.05878044314 0.0239541251212358
6714.73173411463 0.021958202123642
6715.40468778612 0.0221551824361086
6716.07764145761 0.0218744799494743
6716.7505951291 0.0221120025962591
6717.42354880059 0.0248438734561205
6718.09650247207 0.0255007781088352
6718.76945614356 0.0245592296123505
6719.44240981505 0.0238917153328657
6720.11536348654 0.0215225778520107
6720.78831715803 0.0212955791503191
6721.46127082952 0.02105494402349
6722.13422450101 0.0208401083946228
6722.8071781725 0.0229639988392591
6723.48013184398 0.0227820090949535
6724.15308551547 0.0226919017732143
6724.82603918696 0.0225498862564564
6725.49899285845 0.0202928148210049
6726.17194652994 0.020204858854413
6726.84490020143 0.0201233811676502
6727.51785387292 0.0200623478740454
6728.19080754441 0.0221194829791784
6728.86376121589 0.0220885016024113
6729.53671488738 0.0215938705950975
6730.20966855887 0.0216672141104937
6730.88262223036 0.0194940604269505
6731.55557590185 0.0194091685116291
6732.22852957334 0.0194869302213192
6732.90148324483 0.0193696320056915
6733.57443691632 0.0217534564435482
6734.2473905878 0.0216488018631935
6734.92034425929 0.0216458812355995
6735.59329793078 0.0216492377221584
6736.26625160227 0.0194574017077684
6736.93920527376 0.0194720644503832
6737.61215894525 0.0194465722888708
6738.28511261674 0.0194835644215345
6738.95806628823 0.0215600356459618
6739.63101995971 0.0215277895331383
6740.3039736312 0.0215091537684202
6740.97692730269 0.0216051749885082
6741.64988097418 0.0193643402308226
6742.32283464567 0.01941161416471
6742.99578831716 0.0195557996630669
6743.66874198865 0.0195370055735111
6744.34169566013 0.0219615437090397
6745.01464933162 0.0220407173037529
6745.68760300311 0.0219410993158817
6746.3605566746 0.0218897126615047
6747.03351034609 0.0198452975600958
6747.70646401758 0.0199482757598162
6748.37941768907 0.0198347941040993
6749.05237136056 0.0199751444160938
6749.72532503205 0.0221744738519192
6750.39827870353 0.0221729371696711
6751.07123237502 0.0222655758261681
6751.74418604651 0.0223273150622845
6752.417139718 0.0203530620783567
6753.09009338949 0.0204428061842918
6753.76304706098 0.0204024147242308
6754.43600073247 0.0203924458473921
6755.10895440396 0.0228524673730135
6755.78190807544 0.0229512453079224
6756.45486174693 0.0231724195182323
6757.12781541842 0.0233645234256983
6757.80076908991 0.0213360767811537
6758.4737227614 0.0214122422039509
6759.14667643289 0.0214071050286293
6759.81963010438 0.0214916430413723
6760.49258377586 0.0240890868008137
6761.16553744735 0.0241917502135038
6761.83849111884 0.0229664463549852
6762.51144479033 0.0231098551303148
6763.18439846182 0.0206235330551863
6763.85735213331 0.0205225273966789
6764.5303058048 0.0206272918730974
6765.20325947629 0.0206043589860201
6765.87621314778 0.0229087844491005
6766.54916681926 0.0227912738919258
6767.22212049075 0.0227037537842989
6767.89507416224 0.022625632584095
6768.56802783373 0.0203092414885759
6769.24098150522 0.0202594809234142
6769.91393517671 0.0204198639839888
6770.5868888482 0.0203242097049952
6771.25984251968 0.0224526487290859
6771.93279619117 0.0223785731941462
6772.60574986266 0.0219894777983427
6773.27870353415 0.0218715704977512
6773.95165720564 0.0196532588452101
6774.62461087713 0.0196640770882368
6775.29756454862 0.0196665711700916
6775.97051822011 0.0196392275393009
6776.64347189159 0.0218801200389862
6777.31642556308 0.0218440666794777
6777.98937923457 0.0217375569045544
6778.66233290606 0.0217267759144306
6779.33528657755 0.0194532833993435
6780.00824024904 0.019498048350215
6780.68119392053 0.0194291099905968
6781.35414759202 0.0194771885871887
6782.0271012635 0.0216524507850409
6782.70005493499 0.0215642545372248
6783.37300860648 0.0215576775372028
6784.04596227797 0.0216602720320225
6784.71891594946 0.019487988203764
6785.39186962095 0.0196316111832857
6786.06482329244 0.0196140483021736
6786.73777696393 0.0198214054107666
6787.41073063541 0.0219875946640968
6788.0836843069 0.0220677386969328
6788.75663797839 0.02207918651402
6789.42959164988 0.0220402013510466
6790.10254532137 0.0198043268173933
6790.77549899286 0.0197550356388092
6791.44845266435 0.0197671987116337
6792.12140633584 0.0197526011615992
6792.79436000732 0.0218673218041658
6793.46731367881 0.0218508373945951
6794.1402673503 0.0222725290805101
6794.81322102179 0.0224999524652958
6795.48617469328 0.0203588772565126
6796.15912836477 0.0206076204776764
6796.83208203626 0.0207092277705669
6797.50503570775 0.0208322387188673
6798.17798937923 0.023268848657608
6798.85094305072 0.0233000293374062
6799.52389672221 0.0238167718052864
6800.1968503937 0.0241048373281956
6800.86980406519 0.0219889581203461
6801.54275773668 0.0222722105681896
6802.21571140817 0.0223205555230379
6802.88866507966 0.0227924007922411
6803.56161875114 0.025484424084425
6804.23457242263 0.0285644065588713
6804.90752609412 0.0321385823190212
6805.58047976561 0.0278348997235298
6806.2534334371 0.0248994249850512
6806.92638710859 0.0244428943842649
6807.59934078008 0.0243408419191837
6808.27229445157 0.0238458998501301
6808.94524812305 0.0260934643447399
6809.61820179454 0.025644775480032
6810.29115546603 0.0248626135289669
6810.96410913752 0.0247250534594059
6811.63706280901 0.022109892219305
6812.3100164805 0.0219146348536015
6812.98297015199 0.0216385722160339
6813.65592382347 0.0215100683271885
6814.32887749496 0.0235749799758196
6815.00183116645 0.0232781246304512
6815.67478483794 0.0226774346083403
6816.34773850943 0.0227167345583439
6817.02069218092 0.0205426625907421
6817.69364585241 0.0204319451004267
6818.3665995239 0.0204720888286829
6819.03955319539 0.0204750280827284
6819.71250686687 0.0226373504847288
6820.38546053836 0.0226535871624947
6821.05841420985 0.0226337891072035
6821.73136788134 0.0225158333778381
6822.40432155283 0.0201928112655878
6823.07727522432 0.0200893804430962
6823.75022889581 0.0200571976602077
6824.4231825673 0.0198263991624117
6825.09613623878 0.0220576263964176
6825.76908991027 0.0219472143799067
6826.44204358176 0.0219389498233795
6827.11499725325 0.0219000559300184
6827.78795092474 0.0198507085442543
6828.46090459623 0.0198969729244709
6829.13385826772 0.0197806674987078
6829.8068119392 0.0198334120213985
6830.47976561069 0.022195128723979
6831.15271928218 0.022262305021286
6831.82567295367 0.0220590997487307
6832.49862662516 0.0221248585730791
6833.17158029665 0.0199202913790941
6833.84453396814 0.0199607871472836
6834.51748763963 0.0200044196099043
6835.19044131112 0.0200304891914129
6835.8633949826 0.0221423543989658
6836.53634865409 0.0222974922508001
6837.20930232558 0.0226220656186342
6837.88225599707 0.0225696470588446
6838.55520966856 0.0204786378890276
6839.22816334005 0.0204804670065641
6839.90111701154 0.020545830950141
6840.57407068302 0.0204669199883938
6841.24702435451 0.0229709930717945
6841.919978026 0.023004362359643
6842.59293169749 0.0231095869094133
6843.26588536898 0.0232754349708557
6843.93883904047 0.0209684185683727
6844.61179271196 0.0209858920425177
6845.28474638345 0.0211369898170233
6845.95770005493 0.021127849817276
6846.63065372642 0.0234143324196339
6847.30360739791 0.023570965975523
6847.9765610694 0.0226993840187788
6848.64951474089 0.0226481929421425
6849.32246841238 0.0204864945262671
6849.99542208387 0.0203798227012157
6850.66837575536 0.0204664170742035
6851.34132942684 0.0204125419259071
6852.01428309833 0.0225334875285625
6852.68723676982 0.0225367024540901
6853.36019044131 0.0224094223231077
6854.0331441128 0.0222547613084316
6854.70609778429 0.0200550854206085
6855.37905145578 0.019914023578167
6856.05200512727 0.0199870839715004
6856.72495879875 0.0198779739439487
6857.39791247024 0.0220906641334295
6858.07086614173 0.0220659412443638
6858.74381981322 0.0221112594008446
6859.41677348471 0.0221240632236004
6860.0897271562 0.0198867898434401
6860.76268082769 0.0198834408074617
6861.43563449918 0.0197175145149231
6862.10858817066 0.0196629054844379
6862.78154184215 0.0220212526619434
6863.45449551364 0.0219633653759956
6864.12744918513 0.0219835638999939
6864.80040285662 0.0218642968684435
6865.47335652811 0.0196651015430689
6866.1463101996 0.0195724349468946
6866.81926387109 0.0195905268192291
6867.49221754257 0.0196354165673256
6868.16517121406 0.0217871554195881
6868.83812488555 0.0218006391078234
6869.51107855704 0.0218180324882269
6870.18403222853 0.0219911616295576
6870.85698590002 0.0198185443878174
6871.52993957151 0.019773356616497
6872.202893243 0.0197101123631001
6872.87584691448 0.0198842622339725
6873.54880058597 0.0221434645354748
6874.22175425746 0.0221496801823378
6874.89470792895 0.0222958642989397
6875.56766160044 0.0222645923495293
6876.24061527193 0.0198944844305515
6876.91356894342 0.0199399311095476
6877.58652261491 0.0198499262332916
6878.25947628639 0.0199802797287703
6878.93242995788 0.0223264470696449
6879.60538362937 0.0222968365997076
6880.27833730086 0.022744907066226
6880.95129097235 0.0230456311255693
6881.62424464384 0.0208428986370564
6882.29719831533 0.0210848432034254
6882.97015198681 0.0209925472736359
6883.6431056583 0.0213668905198574
6884.31605932979 0.0236399862915277
6884.98901300128 0.0237868092954159
6885.66196667277 0.0243057012557983
6886.33492034426 0.0245993565768003
6887.00787401575 0.0224526636302471
6887.68082768724 0.022704703733325
6888.35378135873 0.0228850245475769
6889.02673503021 0.0231993366032839
6889.6996887017 0.0259845983237028
6890.37264237319 0.0273269899189472
6891.04559604468 0.0312222559005022
6891.71854971617 0.0277301035821438
6892.39150338766 0.0249747261404991
6893.06445705915 0.0243867132812738
6893.73741073064 0.0242431927472353
6894.41036440212 0.0239000879228115
6895.08331807361 0.0259951930493116
6895.7562717451 0.0256006047129631
6896.42922541659 0.0249910727143288
6897.10217908808 0.0248819664120674
6897.77513275957 0.0221956931054592
6898.44808643106 0.0219545438885689
6899.12104010255 0.0218438934534788
6899.79399377403 0.0216753352433443
6900.46694744552 0.0236984267830849
6901.13990111701 0.0235057175159454
6901.8128547885 0.0228462107479572
6902.48580845999 0.0229447074234486
6903.15876213148 0.0206080097705126
6903.83171580297 0.0206201858818531
6904.50466947446 0.020654171705246
6905.17762314594 0.0207602400332689
6905.85057681743 0.02308589220047
6906.52353048892 0.0232504922896624
6907.19648416041 0.0229380242526531
6907.8694378319 0.0226955153048038
6908.54239150339 0.0205109789967537
6909.21534517488 0.020368279889226
6909.88829884636 0.0201998092234135
6910.56125251785 0.0201444756239653
6911.23420618934 0.0223834626376629
6911.90715986083 0.0222245343029499
6912.58011353232 0.0223347935825586
6913.25306720381 0.0223571937531233
6913.9260208753 0.0201977118849754
6914.59897454679 0.0201824922114611
6915.27192821828 0.0201952680945396
6915.94488188976 0.0202069617807865
6916.61783556125 0.0226448085159063
6917.29078923274 0.0226677842438221
6917.96374290423 0.0225397534668446
6918.63669657572 0.0226627681404352
6919.30965024721 0.0202901940792799
6919.9826039187 0.0202250573784113
6920.65555759018 0.0203417725861073
6921.32851126167 0.0203333795070648
6922.00146493316 0.0226696319878101
6922.67441860465 0.0226768758147955
6923.34737227614 0.0225326418876648
6924.02032594763 0.0225289482623339
6924.69327961912 0.0205852426588535
6925.36623329061 0.0204853713512421
6926.03918696209 0.0206412598490715
6926.71214063358 0.0206797756254673
6927.38509430507 0.0229037869721651
6928.05804797656 0.0229977574199438
6928.73100164805 0.0231474805623293
6929.40395531954 0.0233033187687397
6930.07690899103 0.0209396798163652
6930.74986266252 0.0210397429764271
6931.422816334 0.0211172718554735
6932.09577000549 0.0212522707879543
6932.76872367698 0.0237390175461769
6933.44167734847 0.0236893203109503
6934.11463101996 0.0244287643581629
6934.78758469145 0.0243846569210291
6935.46053836294 0.0217364020645618
6936.13349203443 0.0217114370316267
6936.80644570591 0.0216625165194273
6937.4793993774 0.0216350443661213
6938.15235304889 0.0239175967872143
6938.82530672038 0.0238419957458973
6939.49826039187 0.0238399133086205
6940.17121406336 0.0236922577023506
6940.84416773485 0.0213120952248573
6941.51712140634 0.0211310498416424
6942.19007507782 0.0212229620665312
6942.86302874931 0.0211249403655529
6943.5359824208 0.0232310313731432
6944.20893609229 0.0231296438723803
6944.88188976378 0.0226197466254234
6945.55484343527 0.0226814281195402
6946.22779710676 0.0205497704446316
6946.90075077825 0.0204108841717243
6947.57370444973 0.0204702019691467
6948.24665812122 0.0204809922724962
6948.91961179271 0.0229846499860287
6949.5925654642 0.022873742505908
6950.26551913569 0.0227366518229246
6950.93847280718 0.0227607060223818
6951.61142647867 0.0205128807574511
6952.28438015016 0.0203504897654057
6952.95733382164 0.0206126738339663
6953.63028749313 0.0204549953341484
6954.30324116462 0.0228130724281073
6954.97619483611 0.0227936413139105
6955.6491485076 0.022694269195199
6956.32210217909 0.0226814821362495
6956.99505585058 0.0205151177942753
6957.66800952207 0.0204379893839359
6958.34096319355 0.020617101341486
6959.01391686504 0.0206363182514906
6959.68687053653 0.0229229908436537
6960.35982420802 0.0228342413902283
6961.03277787951 0.0230932012200356
6961.705731551 0.0229954291135073
6962.37868522249 0.0206849053502083
6963.05163889397 0.0206199381500483
6963.72459256546 0.020718215033412
6964.39754623695 0.0206655580550432
6965.07049990844 0.0230143945664167
6965.74345357993 0.0228291675448418
6966.41640725142 0.0232739467173815
6967.08936092291 0.0233123209327459
6967.7623145944 0.0212409887462854
6968.43526826589 0.0213862787932158
6969.10822193737 0.0214093811810017
6969.78117560886 0.0216721799224615
6970.45412928035 0.0239235199987888
6971.12708295184 0.0240297317504883
6971.80003662333 0.0242737419903278
6972.47299029482 0.0245192181318998
6973.14594396631 0.0223744194954634
6973.8188976378 0.0225122161209583
6974.49185130928 0.0225641652941704
6975.16480498077 0.0227052140980959
6975.83775865226 0.0255147814750671
6976.51071232375 0.0261426754295826
6977.18366599524 0.0250575263053179
6977.85661966673 0.0243839640170336
6978.52957333822 0.0218883845955133
6979.2025270097 0.0216070283204317
6979.87548068119 0.0216957069933414
6980.54843435268 0.0216458812355995
6981.22138802417 0.0237236339598894
6981.89434169566 0.0235898867249489
6982.56729536715 0.0234293900430202
6983.24024903864 0.0234391521662474
6983.91320271013 0.0209978986531496
6984.58615638162 0.0209690500050783
6985.2591100531 0.0210109036415815
6985.93206372459 0.02087108977139
6986.60501739608 0.0230390597134829
6987.27797106757 0.0229780804365873
6987.95092473906 0.0227535236626863
6988.62387841055 0.0228228345513344
6989.29683208204 0.0205774232745171
6989.96978575352 0.0205316431820393
6990.64273942501 0.0204961318522692
6991.3156930965 0.0204770658165216
6991.98864676799 0.0226783063262701
6992.66160043948 0.0226546116173267
6993.33455411097 0.0229627527296543
6994.00750778246 0.0229972414672375
6994.68046145395 0.0206131413578987
6995.35341512543 0.0206801630556583
6996.02636879692 0.0205503739416599
6996.69932246841 0.0205346681177616
6997.3722761399 0.0227125007659197
6998.04522981139 0.0227549597620964
6998.71818348288 0.0228146240115166
6999.39113715437 0.0228383801877499
7000.06409082586 0.0204720478504896
7000.73704449734 0.0204216334968805
7001.40999816883 0.02060417085886
7002.08295184032 0.0206418540328741
7002.75590551181 0.0229823309928179
7003.4288591833 0.0229394398629665
7004.10181285479 0.0228196159005165
7004.77476652628 0.0229159332811832
7005.44772019777 0.0205708723515272
7006.12067386925 0.0205916129052639
7006.79362754074 0.0206827819347382
7007.46658121223 0.0207338500767946
7008.13953488372 0.0229893885552883
7008.81248855521 0.0231105051934719
7009.4854422267 0.0235045682638884
7010.15839589819 0.0234247520565987
7010.83134956968 0.0212064553052187
7011.50430324116 0.0212973915040493
7012.17725691265 0.0211567562073469
7012.85021058414 0.0213063266128302
7013.52316425563 0.0235015731304884
7014.19611792712 0.0235700272023678
7014.86907159861 0.023631539195776
7015.5420252701 0.0237382873892784
7016.21497894159 0.0215520299971104
7016.88793261307 0.0215806402266026
7017.56088628456 0.0216283034533262
7018.23383995605 0.0217130165547132
7018.90679362754 0.0239745043218136
7019.57974729903 0.0239703860133886
7020.25270097052 0.0246806219220161
7020.92565464201 0.02476548217237
7021.5986083135 0.0222756676375866
7022.27156198498 0.0223219264298677
7022.94451565647 0.022060215473175
7023.61746932796 0.0221377778798342
7024.29042299945 0.0245629586279392
7024.96337667094 0.0244422852993011
7025.63633034243 0.0246061962097883
7026.30928401392 0.0245588384568691
7026.98223768541 0.0220547039061785
7027.65519135689 0.0221124365925789
7028.32814502838 0.0218114629387856
7029.00109869987 0.0217987466603518
7029.67405237136 0.0241813361644745
7030.34700604285 0.0241016875952482
7031.01995971434 0.0238393153995275
7031.69291338583 0.0238071661442518
7032.36586705731 0.0215162001550198
7033.0388207288 0.0215227082371712
7033.71177440029 0.0213673822581768
7034.38472807178 0.021369768306613
7035.05768174327 0.02373181656003
7035.73063541476 0.0236998926848173
7036.40358908625 0.0239114928990602
7037.07654275774 0.0238351728767157
7037.74949642923 0.0214905962347984
7038.42245010071 0.0214410647749901
7039.0954037722 0.0213803518563509
7039.76835744369 0.0213395580649376
7040.44131111518 0.0236116927117109
7041.11426478667 0.0235735550522804
7041.78721845816 0.0237123500555754
7042.46017212965 0.023853262886405
7043.13312580114 0.0213322751224041
7043.80607947262 0.0214781928807497
7044.47903314411 0.0213357601314783
7045.1519868156 0.0215756464749575
7045.82494048709 0.0237887408584356
7046.49789415858 0.0238877832889557
7047.17084783007 0.0241793487221003
7047.84380150156 0.0240945350378752
7048.51675517304 0.0216725151985884
7049.18970884453 0.0216142144054174
7049.86266251602 0.0216752514243126
7050.53561618751 0.021691145375371
7051.208569859 0.023818327113986
7051.88152353049 0.0238220617175102
7052.55447720198 0.0245352815836668
7053.22743087347 0.0248120296746492
7053.90038454496 0.0225558113306761
7054.57333821644 0.0226802248507738
7055.24629188793 0.0228212773799896
7055.91924555942 0.0228824000805616
7056.59219923091 0.0256140045821667
7057.2651529024 0.0257170181721449
7057.93810657389 0.0262923836708069
7058.61106024538 0.0266872812062502
7059.28401391686 0.024441072717309
7059.95696758835 0.0247695278376341
7060.62992125984 0.0249146148562431
7061.30287493133 0.025359146296978
7061.97582860282 0.0282202865928411
7062.64878227431 0.0319389626383781
7063.3217359458 0.0277845580130816
7063.99468961729 0.0266510229557753
7064.66764328877 0.0238496493548155
7065.34059696026 0.0235655643045902
7066.01355063175 0.0234878920018673
7066.68650430324 0.0232249386608601
7067.35945797473 0.0254885964095592
7068.03241164622 0.0251033939421177
7068.70536531771 0.0249084830284119
7069.3783189892 0.0249218940734863
7070.05127266068 0.0223158169537783
7070.72422633217 0.0222078450024128
7071.39718000366 0.0221925601363182
7072.07013367515 0.0221032314002514
7072.74308734664 0.0241103544831276
7073.41604101813 0.0241505037993193
7074.08899468962 0.0233774688094854
7074.76194836111 0.0234930422157049
7075.43490203259 0.0210635587573051
7076.10785570408 0.0210095122456551
7076.78080937557 0.0210842415690422
7077.45376304706 0.0211155395954847
7078.12671671855 0.0235249679535627
7078.79967039004 0.0234945826232433
7079.47262406153 0.0235410537570715
7080.14557773302 0.0233827270567417
7080.8185314045 0.0210348963737488
7081.49148507599 0.0210171900689602
7082.16443874748 0.0210062228143215
7082.83739241897 0.0209614038467407
7083.51034609046 0.0232194159179926
7084.18329976195 0.0231149699538946
7084.85625343344 0.0231979768723249
7085.52920710493 0.0233780778944492
7086.20216077641 0.0210174210369587
7086.8751144479 0.0211389474570751
7087.54806811939 0.0210539903491735
7088.22102179088 0.0211644358932972
7088.89397546237 0.0234048999845982
7089.56692913386 0.0233816541731358
7090.23988280535 0.0236908793449402
7090.91283647684 0.0236889328807592
7091.58579014832 0.0214853379875422
7092.25874381981 0.0215574186295271
7092.9316974913 0.0213743858039379
7093.60465116279 0.0214783027768135
7094.27760483428 0.0236346386373043
7094.95055850577 0.0237255357205868
7095.62351217726 0.0238209702074528
7096.29646584875 0.0238107517361641
7096.96941952023 0.0213511008769274
7097.64237319172 0.0214804075658321
7098.31532686321 0.0214692130684853
7098.9882805347 0.0215467382222414
7099.66123420619 0.0239764470607042
7100.33418787768 0.0240216981619596
7101.00714154917 0.0239997524768114
7101.68009522065 0.0240959506481886
7102.35304889214 0.0216808188706636
7103.02600256363 0.0216937400400639
7103.69895623512 0.0217712260782719
7104.37190990661 0.0217832326889038
7105.0448635781 0.0241437684744596
7105.71781724959 0.0242253672331572
7106.39077092108 0.0240894891321659
7107.06372459257 0.0241591408848763
7107.73667826405 0.0218019299209118
7108.40963193554 0.021907826885581
7109.08258560703 0.0217077601701021
7109.75553927852 0.0218566097319126
7110.42849295001 0.0242546778172255
7111.1014466215 0.0242372825741768
7111.77440029299 0.0241848938167095
7112.44735396448 0.0243085715919733
7113.12030763596 0.0218667425215244
7113.79326130745 0.0219099596142769
7114.46621497894 0.0216158889234066
7115.13916865043 0.0217433571815491
7115.81212232192 0.0241249706596136
7116.48507599341 0.0241581574082375
7117.1580296649 0.024011105298996
7117.83098333638 0.0239313635975122
7118.50393700787 0.021386057138443
7119.17689067936 0.0214254632592201
7119.84984435085 0.0216033235192299
7120.52279802234 0.0216038022190332
7121.19575169383 0.0239641144871712
7121.86870536532 0.0239261463284492
7122.54165903681 0.0237679295241833
7123.2146127083 0.023858156055212
7123.88756637978 0.0213757455348969
7124.56052005127 0.0213879775255919
7125.23347372276 0.0214323904365301
7125.90642739425 0.0214711744338274
7126.57938106574 0.0237978138029575
7127.25233473723 0.023789944127202
7127.92528840872 0.0239303410053253
7128.5982420802 0.0240394771099091
7129.27119575169 0.0215294174849987
7129.94414942318 0.0217662565410137
7130.61710309467 0.0216000936925411
7131.29005676616 0.0217481981962919
7131.96301043765 0.0242134910076857
7132.63596410914 0.0243256483227015
7133.30891778063 0.0241469237953424
7133.98187145211 0.0241491198539734
7134.6548251236 0.0216329023241997
7135.32777879509 0.0215748827904463
7136.00073246658 0.0215853583067656
7136.67368613807 0.0217021126300097
7137.34663980956 0.0241682715713978
7138.01959348105 0.024095194414258
7138.69254715254 0.0247214771807194
7139.36550082402 0.0249690599739552
7140.03845449551 0.0225090589374304
7140.711408167 0.0226250477135181
7141.38436183849 0.0227992944419384
7142.05731550998 0.0229695700109005
7142.73026918147 0.0257293060421944
7143.40322285296 0.0257974732667208
7144.07617652445 0.0260631870478392
7144.74913019593 0.0261374730616808
7145.42208386742 0.0238270070403814
7146.09503753891 0.0239826366305351
7146.7679912104 0.0241374038159847
7147.44094488189 0.0244049225002527
7148.11389855338 0.0273740105330944
7148.78685222487 0.0289253983646631
7149.45980589636 0.0316078215837479
7150.13275956784 0.0291983410716057
7150.80571323933 0.0261081829667091
7151.47866691082 0.0256358347833157
7152.15162058231 0.0256488807499409
7152.8245742538 0.0251557752490044
7153.49752792529 0.0275760274380445
7154.17048159678 0.0272675454616547
7154.84343526827 0.0267738588154316
7155.51638893975 0.0265115667134523
7156.18934261124 0.0238806046545506
7156.86229628273 0.0237178895622492
7157.53524995422 0.0234491303563118
7158.20820362571 0.0233982689678669
7158.8811572972 0.0256217122077942
7159.55411096869 0.0254562366753817
7160.22706464018 0.0249284710735083
7160.90001831166 0.0249918513000011
7161.57297198315 0.0224971789866686
7162.24592565464 0.0224444456398487
7162.91887932613 0.0225637461990118
7163.59183299762 0.022531421855092
7164.26478666911 0.0248641092330217
7164.9377403406 0.0250230804085732
7165.61069401209 0.0250330790877342
7166.28364768357 0.0249922405928373
7166.95660135506 0.0223189406096935
7167.62955502655 0.0222061257809401
7168.30250869804 0.022380480542779
7168.97546236953 0.0221978295594454
7169.64841604102 0.0245031099766493
7170.32136971251 0.0244976654648781
7170.99432338399 0.0244478210806847
7171.66727705548 0.024642126634717
7172.34023072697 0.0221889000386
7173.01318439846 0.0222355984151363
7173.68613806995 0.0224053859710693
7174.35909174144 0.0224466640502214
7175.03204541293 0.0249949134886265
7175.70499908442 0.0251073725521564
7176.37795275591 0.0248810313642025
7177.05090642739 0.0249299984425306
7177.72386009888 0.0223754830658436
7178.39681377037 0.022417638450861
7179.06976744186 0.0224340874701738
7179.74272111335 0.0224527716636658
7180.41567478484 0.024974899366498
7181.08862845633 0.0250419545918703
7181.76158212782 0.0252542924135923
7182.4345357993 0.025398151949048
7183.10748947079 0.0231768600642681
7183.78044314228 0.023272892460227
7184.45339681377 0.023456584662199
7185.12635048526 0.0235816333442926
7185.79930415675 0.0262447595596313
7186.47225782824 0.0261963047087193
7187.14521149973 0.0263080038130283
7187.81816517121 0.0265452247112989
7188.4911188427 0.023991672322154
7189.16407251419 0.0240902192890644
7189.83702618568 0.0241151247173548
7190.50997985717 0.024293364956975
7191.18293352866 0.0271447207778692
7191.85588720015 0.027076032012701
7192.52884087164 0.026461236178875
7193.20179454312 0.0264711007475853
7193.87474821461 0.0235368516296148
7194.5477018861 0.0235133301466703
7195.22065555759 0.0234093200415373
7195.89360922908 0.0234648119658232
7196.56656290057 0.0257070548832417
7197.23951657206 0.0255905203521252
7197.91247024354 0.0254941377788782
7198.58542391503 0.0254483614116907
7199.25837758652 0.0229160822927952
7199.93133125801 0.0228610020130873
7200.6042849295 0.0227816235274076
7201.27723860099 0.0227617621421814
7201.95019227248 0.0248711016029119
7202.62314594397 0.0248528383672237
7203.29609961546 0.0248787868767977
7203.96905328694 0.0249359644949436
7204.64200695843 0.0223907101899385
7205.31496062992 0.0223703719675541
7205.98791430141 0.0224760491400957
7206.6608679729 0.0224494636058807
7207.33382164439 0.0248327646404505
7208.00677531588 0.0248683877289295
7208.67972898736 0.0249110031872988
7209.35268265885 0.0249263849109411
7210.02563633034 0.0224261488765478
7210.69859000183 0.0223088003695011
7211.37154367332 0.0223445799201727
7212.04449734481 0.0223533418029547
7212.7174510163 0.0249222498387098
7213.39040468779 0.0248646046966314
7214.06335835927 0.024988504126668
7214.73631203076 0.0250186137855053
7215.40926570225 0.02256447263062
7216.08221937374 0.0225381162017584
7216.75517304523 0.0224378071725368
7217.42812671672 0.022544989362359
7218.10108038821 0.0249409079551697
7218.7740340597 0.0248606782406569
7219.44698773118 0.0249951276928186
7220.11994140267 0.0247890464961529
7220.79289507416 0.0224134754389524
7221.46584874565 0.0224602036178112
7222.13880241714 0.0223091021180153
7222.81175608863 0.0221983566880226
7223.48470976012 0.0245653204619884
7224.15766343161 0.0244243144989014
7224.83061710309 0.0251406356692314
7225.50357077458 0.0251397769898176
7226.17652444607 0.0230692829936743
7226.84947811756 0.023282228037715
7227.52243178905 0.023234823718667
7228.19538546054 0.0233965385705233
7228.86833913203 0.0259133148938417
7229.54129280352 0.0261359997093678
7230.214246475 0.0267371851950884
7230.88720014649 0.0268915984779596
7231.56015381798 0.0246356539428234
7232.23310748947 0.0249736607074738
7232.90606116096 0.0250107049942017
7233.57901483245 0.0253834463655949
7234.25196850394 0.0282935500144958
7234.92492217543 0.0324873551726341
7235.59787584691 0.030963284894824
7236.2708295184 0.0285460632294416
7236.94378318989 0.025583753362298
7237.61673686138 0.0252373982220888
7238.28969053287 0.0252182669937611
7238.96264420436 0.0249387715011835
7239.63559787585 0.0272923372685909
7240.30855154734 0.0269751623272896
7240.98150521882 0.0267463885247707
7241.65445889031 0.0266641657799482
7242.3274125618 0.0238843746483326
7243.00036623329 0.0236935988068581
7243.67331990478 0.0236470829695463
7244.34627357627 0.0234453547745943
7245.01922724776 0.0256301239132881
7245.69218091925 0.0254689455032349
7246.36513459073 0.0249255485832691
7247.03808826222 0.0250457543879747
7247.71104193371 0.0225313622504473
7248.3839956052 0.0225383415818214
7249.05694927669 0.0224789977073669
7249.72990294818 0.0226916596293449
7250.40285661967 0.0251042284071445
7251.07581029115 0.0252721291035414
7251.74876396264 0.025143114849925
7252.42171763413 0.0251480340957642
7253.09467130562 0.0226733759045601
7253.76762497711 0.0226382352411747
7254.4405786486 0.0224572401493788
7255.11353232009 0.0223768651485443
7255.78648599158 0.0249524582177401
7256.45943966307 0.024888115003705
7257.13239333455 0.0246760454028845
7257.80534700604 0.02471574395895
7258.47830067753 0.0224602725356817
7259.15125434902 0.0224664583802223
7259.82420802051 0.0224779825657606
7260.497161692 0.0226427409797907
7261.17011536349 0.0250484943389893
7261.84306903498 0.025096345692873
7262.51602270646 0.0251135341823101
7263.18897637795 0.0251596067100763
7263.86193004944 0.0227398872375488
7264.53488372093 0.0228308532387018
7265.20783739242 0.022858202457428
7265.88079106391 0.0228047743439674
7266.5537447354 0.0253574661910534
7267.22669840688 0.0253202356398106
7267.89965207837 0.0253469813615084
7268.57260574986 0.0256188698112965
7269.24555942135 0.0231536198407412
7269.91851309284 0.0234135612845421
7270.59146676433 0.0234669055789709
7271.26442043582 0.0237128958106041
7271.93737410731 0.0263291299343109
7272.6103277788 0.0264654420316219
7273.28328145028 0.0265565235167742
7273.95623512177 0.0268269274383783
7274.62918879326 0.0245167948305607
7275.30214246475 0.0246711391955614
7275.97509613624 0.02493049018085
7276.64804980773 0.0250831041485071
7277.32100347922 0.0280045680701733
7277.9939571507 0.0281265154480934
7278.66691082219 0.0257914587855339
7279.33986449368 0.0257111173123121
7280.01281816517 0.0233070254325867
7280.68577183666 0.0232447870075703
7281.35872550815 0.0231578554958105
7282.03167917964 0.0230836197733879
7282.70463285113 0.0254668295383453
7283.37758652261 0.0253461021929979
7284.0505401941 0.025544760748744
7284.72349386559 0.0254479516297579
7285.39644753708 0.0230613090097904
7286.06940120857 0.0229737143963575
7286.74235488006 0.0228529740124941
7287.41530855155 0.0228836461901665
7288.08826222304 0.0252931788563728
7288.76121589452 0.0250941142439842
7289.43416956601 0.0245231594890356
7290.1071232375 0.0244988761842251
7290.78007690899 0.0221402868628502
7291.45303058048 0.0220826864242554
7292.12598425197 0.0221373848617077
7292.79893792346 0.0221067667007446
7293.47189159495 0.0244873631745577
7294.14484526643 0.0244565047323704
7294.81779893792 0.0245606135576963
7295.49075260941 0.0243482496589422
7296.1637062809 0.0219313818961382
7296.83665995239 0.0219429098069668
7297.50961362388 0.0221052393317223
7298.18256729537 0.0219628699123859
7298.85552096686 0.024185148999095
7299.52847463834 0.0241588056087494
7300.20142830983 0.0242120549082756
7300.87438198132 0.0242925975471735
7301.54733565281 0.0219733621925116
7302.2202893243 0.0218857638537884
7302.89324299579 0.0219311900436878
7303.56619666728 0.0220394115895033
7304.23915033877 0.0243271421641111
7304.91210401025 0.0244505796581507
7305.58505768174 0.0243560001254082
7306.25801135323 0.0243660025298595
7306.93096502472 0.0219477396458387
7307.60391869621 0.0219441931694746
7308.2768723677 0.022128701210022
7308.94982603919 0.0221702978014946
7309.62277971068 0.0244128424674273
7310.29573338216 0.0244656503200531
7310.96868705365 0.0247057862579823
7311.64164072514 0.0248097945004702
7312.31459439663 0.0225579310208559
7312.98754806812 0.0229016412049532
7313.66050173961 0.0227412022650242
7314.3334554111 0.0229718089103699
7315.00640908259 0.0253512784838676
7315.67936275407 0.0255495086312294
7316.35231642556 0.0257452726364136
7317.02527009705 0.0259723961353302
7317.69822376854 0.0238408725708723
7318.37117744003 0.0240587070584297
7319.04413111152 0.023975471034646
7319.71708478301 0.0242176558822393
7320.39003845449 0.0268278904259205
7321.06299212598 0.0275763310492039
7321.73594579747 0.0327402502298355
7322.40889946896 0.0289999525994062
7323.08185314045 0.0260320380330086
7323.75480681194 0.0255285669118166
7324.42776048343 0.0254925973713398
7325.10071415492 0.0252025686204433
7325.77366782641 0.0274672489613295
7326.44662149789 0.0271939653903246
7327.11957516938 0.0267276670783758
7327.79252884087 0.0266210827976465
7328.46548251236 0.023954264819622
7329.13843618385 0.0237697660923004
7329.81138985534 0.0237632617354393
7330.48434352683 0.0236699990928173
7331.15729719832 0.0258873905986547
7331.8302508698 0.025635726749897
7332.50320454129 0.025356175377965
7333.17615821278 0.0256335102021694
7333.84911188427 0.0230286046862602
7334.52206555576 0.0230184178799391
7335.19501922725 0.023012800142169
7335.86797289874 0.0231225695461035
7336.54092657022 0.0255716033279896
7337.21388024171 0.0257106628268957
7337.8868339132 0.025586511939764
7338.55978758469 0.0254782699048519
7339.23274125618 0.0232033710926771
7339.90569492767 0.0230693519115448
7340.57864859916 0.0232456065714359
7341.25160227065 0.0231523346155882
7341.92455594214 0.0253914725035429
7342.59750961362 0.0253143478184938
7343.27046328511 0.0254786107689142
7343.9434169566 0.0254867263138294
7344.61637062809 0.0228982381522655
7345.28932429958 0.0229102969169617
7345.96227797107 0.0228084586560726
7346.63523164256 0.0229245722293854
7347.30818531404 0.0255682859569788
7347.98113898553 0.0255661811679602
7348.65409265702 0.025517825037241
7349.32704632851 0.0254702232778072
7350 0.0227942988276482
7350.67295367149 0.0229182410985231
7351.34590734298 0.0229091383516788
7352.01886101447 0.0229128617793322
7352.69181468595 0.0252182185649872
7353.36476835744 0.0253001246601343
7354.03772202893 0.0256749652326107
7354.71067570042 0.0257516968995333
7355.38362937191 0.0233417619019747
7356.0565830434 0.0234956908971071
7356.72953671489 0.0234447252005339
7357.40249038638 0.0236993636935949
7358.07544405786 0.0259243529289961
7358.74839772935 0.0261794663965702
7359.42135140084 0.0261973403394222
7360.09430507233 0.0262733101844788
7360.76725874382 0.0238953456282616
7361.44021241531 0.0239359401166439
7362.1131660868 0.0239687953144312
7362.78611975829 0.0240976735949516
7363.45907342977 0.0266578663140535
7364.13202710126 0.0267089102417231
7364.80498077275 0.0283094923943281
7365.47793444424 0.0280768778175116
7366.15088811573 0.025254525244236
7366.82384178722 0.0249884817749262
7367.49679545871 0.0248931031674147
7368.1697491302 0.0247470960021019
7368.84270280168 0.027019839733839
7369.51565647317 0.0266855377703905
7370.18861014466 0.0270088333636522
7370.86156381615 0.0268852431327105
7371.53451748764 0.0242715310305357
7372.20747115913 0.0240020528435707
7372.88042483062 0.0239266622811556
7373.55337850211 0.0237639583647251
7374.22633217359 0.0257407426834106
7374.89928584508 0.0256857480853796
7375.57223951657 0.0255584232509136
7376.24519318806 0.0255474485456944
7376.91814685955 0.0229824222624302
7377.59110053104 0.0230660438537598
7378.26405420253 0.0230323392897844
7378.93700787402 0.0229995287954807
7379.6099615455 0.0252848248928785
7380.28291521699 0.0252245534211397
7380.95586888848 0.025376345962286
7381.62882255997 0.0253484211862087
7382.30177623146 0.0228483453392982
7382.97472990295 0.0227872394025326
7383.64768357444 0.0226439461112022
7384.32063724593 0.0225970521569252
7384.99359091741 0.0249470286071301
7385.6665445889 0.0248419046401978
7386.33949826039 0.0248187314718962
7387.01245193188 0.0250812564045191
7387.68540560337 0.0226357840001583
7388.35835927486 0.022809099406004
7389.03131294635 0.0227558836340904
7389.70426661783 0.0229378677904606
7390.37722028932 0.0252734012901783
7391.05017396081 0.0255834385752678
7391.7231276323 0.0256681255996227
7392.39608130379 0.0256372299045324
7393.06903497528 0.0232529118657112
7393.74198864677 0.0231506042182446
7394.41494231826 0.0228964816778898
7395.08789598975 0.0229822788387537
7395.76084966123 0.0255994386970997
7396.43380333272 0.0254510622471571
7397.10675700421 0.0263584144413471
7397.7797106757 0.0268323384225368
7398.45266434719 0.0244354587048292
7399.12561801868 0.0247316434979439
7399.79857169017 0.0249591208994389
7400.47152536166 0.025315323844552
7401.14447903314 0.028064526617527
7401.81743270463 0.0282235275954008
7402.49038637612 0.0289117563515902
7403.16334004761 0.0294843018054962
7403.8362937191 0.0270363781601191
7404.50924739059 0.0273931305855513
7405.18220106208 0.0277340617030859
7405.85515473356 0.0283248983323574
7406.52810840505 0.031411349773407
7407.20106207654 0.0349441021680832
7407.87401574803 0.0275853648781776
7408.54696941952 0.0268268212676048
7409.21992309101 0.0242471527308226
7409.8928767625 0.0240960419178009
7410.56583043399 0.0239092838019133
7411.23878410548 0.0237632468342781
7411.91173777696 0.0260561145842075
7412.58469144845 0.0259470213204622
7413.25764511994 0.0255620498210192
7413.93059879143 0.0256079696118832
7414.60355246292 0.023184122517705
7415.27650613441 0.0232498627156019
7415.9494598059 0.0229965765029192
7416.62241347738 0.0229854546487331
7417.29536714887 0.0251782927662134
7417.96832082036 0.025241706520319
7418.64127449185 0.0247476883232594
7419.31422816334 0.0245055891573429
7419.98718183483 0.0223518311977386
7420.66013550632 0.0221649669110775
7421.33308917781 0.0223424304276705
7422.00604284929 0.0223712101578712
7422.67899652078 0.0245747081935406
7423.35195019227 0.0246384236961603
7424.02490386376 0.0244710016995668
7424.69785753525 0.0244875270873308
7425.37081120674 0.0219939146190882
7426.04376487823 0.0220523159950972
7426.71671854972 0.0220346171408892
7427.3896722212 0.0219565350562334
7428.06262589269 0.0242351610213518
7428.73557956418 0.0241580232977867
7429.40853323567 0.0243385210633278
7430.08148690716 0.0242446549236774
7430.75444057865 0.0220581460744143
7431.42739425014 0.0221803653985262
7432.10034792163 0.022210480645299
7432.77330159311 0.0223193038254976
7433.4462552646 0.0247538220137358
7434.11920893609 0.0246453788131475
7434.79216260758 0.0248535703867674
7435.46511627907 0.0247775595635176
7436.13806995056 0.0226286649703979
7436.81102362205 0.0225792434066534
7437.48397729354 0.022575818002224
7438.15693096502 0.0225290395319462
7438.82988463651 0.0249915700405836
7439.502838308 0.024865260347724
7440.17579197949 0.0251244381070137
7440.84874565098 0.025155795738101
7441.52169932247 0.0229255091398954
7442.19465299396 0.0229937564581633
7442.86760666545 0.02303322032094
7443.54056033693 0.0230523440986872
7444.21351400842 0.0256517454981804
7444.88646767991 0.0257095135748386
7445.5594213514 0.025927634909749
7446.23237502289 0.0260897092521191
7446.90532869438 0.0239605028182268
7447.57828236587 0.0241286382079124
7448.25123603736 0.0240681357681751
7448.92418970884 0.0241377428174019
7449.59714338033 0.0269966404885054
7450.27009705182 0.0271252505481243
7450.94305072331 0.0249609481543303
7451.6160043948 0.0248955525457859
7452.28895806629 0.022483142092824
7452.96191173778 0.0224774200469255
7453.63486540927 0.022478936240077
7454.30781908075 0.0224512927234173
7454.98077275224 0.0247095134109259
7455.65372642373 0.0246331319212914
7456.32668009522 0.0246937312185764
7456.99963376671 0.0244789309799671
7457.6725874382 0.0220670960843563
7458.34554110969 0.0220833700150251
7459.01849478117 0.022046772763133
7459.69144845266 0.0220261923968792
7460.36440212415 0.0243073739111423
7461.03735579564 0.0242875907570124
7461.71030946713 0.0239968039095402
7462.38326313862 0.0240587461739779
7463.05621681011 0.0216703489422798
7463.7291704816 0.0216790400445461
7464.40212415309 0.0219151340425014
7465.07507782457 0.0218088366091251
7465.74803149606 0.0241599287837744
7466.42098516755 0.0241704881191254
7467.09393883904 0.0240366421639919
7467.76689251053 0.0240529458969831
7468.43984618202 0.0217401180416346
7469.11279985351 0.0216151010245085
7469.785753525 0.0217488426715136
7470.45870719648 0.0218170061707497
7471.13166086797 0.0241533908993006
7471.80461453946 0.0239814501255751
7472.47756821095 0.023947861045599
7473.15052188244 0.0241346787661314
7473.82347555393 0.0219665486365557
7474.49642922542 0.0220730677247047
7475.16938289691 0.0221315417438745
7475.84233656839 0.0221420098096132
7476.51529023988 0.0247007496654987
7477.18824391137 0.0246676616370678
7477.86119758286 0.0248045064508915
7478.53415125435 0.0246486477553844
7479.20710492584 0.0222917534410954
7479.88005859733 0.0223544631153345
7480.55301226882 0.0223530046641827
7481.2259659403 0.0222488529980183
7481.89891961179 0.0247476194053888
7482.57187328328 0.0247174333781004
7483.24482695477 0.0254313573241234
7483.91778062626 0.0258281733840704
7484.59073429775 0.0234262049198151
7485.26368796924 0.0236257128417492
7485.93664164072 0.0238246154040098
7486.60959531221 0.0241292975842953
7487.2825489837 0.0266611166298389
7487.95550265519 0.0268121268600225
7488.62845632668 0.0274672415107489
7489.30140999817 0.0278929751366377
7489.97436366966 0.0255199950188398
7490.64731734115 0.0259158108383417
7491.32027101264 0.0262108873575926
7491.99322468412 0.0265972148627043
7492.66617835561 0.0297079645097256
7493.3391320271 0.032038863748312
7494.01208569859 0.0345922037959099
7494.68503937008 0.0305049512535334
7495.35799304157 0.0273588001728058
7496.03094671306 0.0267477855086327
7496.70390038454 0.0263749845325947
7497.37685405603 0.0259212031960487
7498.04980772752 0.0281536485999823
7498.72276139901 0.0276615358889103
7499.3957150705 0.0273192618042231
7500.06866874199 0.0271048620343208
7500.74162241348 0.0243636462837458
7501.41457608497 0.0241981185972691
7502.08752975645 0.0237254872918129
7502.76048342794 0.0234106220304966
7503.43343709943 0.0253530703485012
7504.10639077092 0.0252285804599524
7504.77934444241 0.0246488358825445
7505.4522981139 0.0247130803763866
7506.12525178539 0.0222627781331539
7506.79820545688 0.0221922527998686
7507.47115912836 0.0223472006618977
7508.14411279985 0.0224270559847355
7508.81706647134 0.0246141627430916
7509.49002014283 0.024561770260334
7510.16297381432 0.0246969535946846
7510.83592748581 0.0245604775846004
7511.5088811573 0.022136177867651
7512.18183482879 0.0220753736793995
7512.85478850027 0.0221534576267004
7513.52774217176 0.0220542885363102
7514.20069584325 0.0240785256028175
7514.87364951474 0.0239654704928398
7515.54660318623 0.0240798909217119
7516.21955685772 0.0240565519779921
7516.89251052921 0.0216997880488634
7517.5654642007 0.0216609444469213
7518.23841787218 0.0217357166111469
7518.91137154367 0.0217549726366997
7519.58432521516 0.0241304449737072
7520.25727888665 0.0240873824805021
7520.93023255814 0.0241747125983238
7521.60318622963 0.023954588919878
7522.27613990112 0.0217842943966389
7522.94909357261 0.0218453928828239
7523.62204724409 0.0219282973557711
7524.29500091558 0.0217891130596399
7524.96795458707 0.0242129545658827
7525.64090825856 0.0241080913692713
7526.31386193005 0.0243314579129219
7526.98681560154 0.0242740903049707
7527.65976927303 0.0220737047493458
7528.33272294452 0.0221531856805086
7529.005676616 0.022154251113534
7529.67863028749 0.0221619177609682
7530.35158395898 0.0243371203541756
7531.02453763047 0.0243404973298311
7531.69749130196 0.0241911225020885
7532.37044497345 0.0242204107344151
7533.04339864494 0.0219200439751148
7533.71635231643 0.0220868960022926
7534.38930598791 0.0219616089016199
7535.0622596594 0.0220593400299549
7535.73521333089 0.0241998415440321
7536.40816700238 0.0243197679519653
7537.08112067387 0.0264084413647652
7537.75407434536 0.0263521894812584
7538.42702801685 0.0238089580088854
7539.09998168833 0.0235791672021151
7539.77293535982 0.0235658083111048
7540.44588903131 0.0235060974955559
7541.1188427028 0.0259439162909985
7541.79179637429 0.0258476343005896
7542.46475004578 0.0257669221609831
7543.13770371727 0.0254763197153807
7543.81065738876 0.0229947064071894
7544.48361106025 0.0230474676936865
7545.15656473173 0.0227850154042244
7545.82951840322 0.0227261185646057
7546.50247207471 0.024901956319809
7547.1754257462 0.0248045362532139
7547.84837941769 0.0244373790919781
7548.52133308918 0.0244110617786646
7549.19428676067 0.0221327282488346
7549.86724043216 0.022187503054738
7550.54019410364 0.0220338143408298
7551.21314777513 0.0220513623207808
7551.88610144662 0.0241471324115992
7552.55905511811 0.02420898899436
7553.2320087896 0.0242265053093433
7553.90496246109 0.0241032857447863
7554.57791613258 0.0218669641762972
7555.25086980406 0.0217552743852139
7555.92382347555 0.0216113664209843
7556.59677714704 0.0216556992381811
7557.26973081853 0.0238866414874792
7557.94268449002 0.023742888122797
7558.61563816151 0.0239558033645153
7559.288591833 0.0240405406802893
7559.96154550449 0.021828843280673
7560.63449917598 0.0218984000384808
7561.30745284746 0.0219416804611683
7561.98040651895 0.0220471229404211
7562.65336019044 0.0243257749825716
7563.32631386193 0.0243813022971153
7563.99926753342 0.024311538785696
7564.67222120491 0.0243464633822441
7565.3451748764 0.0220806989818811
7566.01812854788 0.0220892019569874
7566.69108221937 0.0220603216439486
7567.36403589086 0.0220336746424437
7568.03698956235 0.0243441332131624
7568.70994323384 0.0243662893772125
7569.38289690533 0.0248515047132969
7570.05585057682 0.0248304139822721
7570.72880424831 0.0229046139866114
7571.40175791979 0.0229735467582941
7572.07471159128 0.023248327895999
7572.74766526277 0.0233873594552279
7573.42061893426 0.0258895680308342
7574.09357260575 0.0261373016983271
7574.76652627724 0.0265914872288704
7575.43947994873 0.0269610062241554
7576.11243362022 0.0246921293437481
7576.7853872917 0.0250692833214998
7577.45834096319 0.0254294890910387
7578.13129463468 0.02584283426404
7578.80424830617 0.0285128653049469
7579.47720197766 0.0306333377957344
7580.15015564915 0.0303877703845501
7580.82310932064 0.027101393789053
7581.49606299213 0.0246016047894955
7582.16901666361 0.0241840668022633
7582.8419703351 0.0242189094424248
7583.51492400659 0.0238525792956352
7584.18787767808 0.0258815810084343
7584.86083134957 0.0254736263304949
7585.53378502106 0.0251909866929054
7586.20673869255 0.0250232648104429
7586.87969236404 0.0226416010409594
7587.55264603552 0.0226039607077837
7588.22559970701 0.022523108869791
7588.8985533785 0.0223412979394197
7589.57150704999 0.0242265164852142
7590.24446072148 0.0240537784993649
7590.91741439297 0.0236605927348137
7591.59036806446 0.0237346570938826
7592.26332173595 0.021521108224988
7592.93627540743 0.0214153360575438
7593.60922907892 0.0215359907597303
7594.28218275041 0.0216654259711504
7594.9551364219 0.023600997403264
7595.62809009339 0.0237342938780785
7596.30104376488 0.0239238329231739
7596.97399743637 0.0239725988358259
7597.64695110786 0.0215490330010653
7598.31990477934 0.0216525811702013
7598.99285845083 0.0215691328048706
7599.66581212232 0.0214142985641956
7600.33876579381 0.0234293714165688
7601.0117194653 0.0235775541514158
7601.68467313679 0.0236949995160103
7602.35762680828 0.0238063000142574
7603.03058047977 0.0218880735337734
7603.70353415125 0.0219589788466692
7604.37648782274 0.0219450332224369
7605.04944149423 0.0219948627054691
7605.72239516572 0.0243557710200548
7606.39534883721 0.02434410341084
7607.0683025087 0.0245319176465273
7607.74125618019 0.0245586819946766
7608.41420985167 0.0223109107464552
7609.08716352316 0.0223432090133429
7609.76011719465 0.022206574678421
7610.43307086614 0.0222558211535215
7611.10602453763 0.0245195254683495
7611.77897820912 0.0247113239020109
7612.45193188061 0.0248324573040009
7613.1248855521 0.0250604655593634
7613.79783922359 0.0230640396475792
7614.47079289507 0.0232392214238644
7615.14374656656 0.023444015532732
7615.81670023805 0.0237844027578831
7616.48965390954 0.0260167401283979
7617.16260758103 0.0263725034892559
7617.83556125252 0.0265108831226826
7618.50851492401 0.0268688481301069
7619.1814685955 0.0247847866266966
7619.85442226698 0.0251223929226398
7620.52737593847 0.0252887289971113
7621.20032960996 0.02551244571805
7621.87328328145 0.0284681804478168
7622.54623695294 0.0286153126507998
7623.21919062443 0.0252113752067089
7623.89214429592 0.0251653715968132
7624.5650979674 0.0227425079792738
7625.23805163889 0.0226279180496931
7625.91100531038 0.022685319185257
7626.58395898187 0.02272829413414
7627.25691265336 0.024803064763546
7627.92986632485 0.0247301887720823
7628.60281999634 0.0247587002813816
7629.27577366783 0.024649603292346
7629.94872733932 0.022394921630621
7630.6216810108 0.0223296750336885
7631.29463468229 0.0221804101020098
7631.96758835378 0.0221865605562925
7632.64054202527 0.024235013872385
7633.31349569676 0.024290207773447
7633.98644936825 0.0241949744522572
7634.65940303974 0.024050273001194
7635.33235671122 0.0218180753290653
7636.00531038271 0.0217641070485115
7636.6782640542 0.0217786990106106
7637.35121772569 0.0216977968811989
7638.02417139718 0.0239138640463352
7638.69712506867 0.0239007510244846
7639.37007874016 0.0238371528685093
7640.04303241165 0.0236407201737165
7640.71598608313 0.0214882027357817
7641.38893975462 0.0212640333920717
7642.06189342611 0.0214216504245996
7642.7348470976 0.0213813781738281
7643.40780076909 0.0234521962702274
7644.08075444058 0.0235299356281757
7644.75370811207 0.0237867794930935
7645.42666178356 0.0238407272845507
7646.09961545504 0.0216738358139992
7646.77256912653 0.0216685011982918
7647.44552279802 0.0216798949986696
7648.11847646951 0.0215636100620031
7648.791430141 0.0241100322455168
7649.46438381249 0.0241430122405291
7650.13733748398 0.0239700116217136
7650.81029115547 0.0240194424986839
7651.48324482695 0.021874887868762
7652.15619849844 0.0219322275370359
7652.82915216993 0.0216285306960344
7653.50210584142 0.0217289105057716
7654.17505951291 0.0240281131118536
7654.8480131844 0.024058036506176
7655.52096685589 0.0247438922524452
7656.19392052738 0.0248533897101879
7656.86687419886 0.0226651094853878
7657.53982787035 0.022905645892024
7658.21278154184 0.0229613278061152
7658.88573521333 0.0230128187686205
7659.55868888482 0.0253591053187847
7660.23164255631 0.0256076660007238
7660.9045962278 0.0258172154426575
7661.57754989929 0.0260497219860554
7662.25050357077 0.0240077897906303
7662.92345724226 0.0241420082747936
7663.59641091375 0.0242956690490246
7664.26936458524 0.0245313085615635
7664.94231825673 0.0272928364574909
7665.61527192822 0.0284145753830671
7666.28822559971 0.0353850647807121
7666.9611792712 0.0321720689535141
7667.63413294268 0.0290050338953733
7668.30708661417 0.0284261833876371
7668.98004028566 0.0280238781124353
7669.65299395715 0.0274422839283943
7670.32594762864 0.0297013614326715
7670.99890130013 0.0292314849793911
7671.67185497162 0.0285159982740879
7672.34480864311 0.0282356310635805
7673.01776231459 0.0252781510353088
7673.69071598608 0.0248969122767448
7674.36366965757 0.0245333090424538
7675.03662332906 0.0241806712001562
7675.70957700055 0.0262173675000668
7676.38253067204 0.0258869621902704
7677.05548434353 0.0254037491977215
7677.72843801501 0.0253992471843958
7678.4013916865 0.0230363421142101
7679.07434535799 0.0230148322880268
7679.74729902948 0.0229961648583412
7680.42025270097 0.0229657888412476
7681.09320637246 0.0253112744539976
7681.76616004395 0.0255539119243622
7682.43911371544 0.0253947395831347
7683.11206738693 0.0253314096480608
7683.78502105841 0.0229895506054163
7684.4579747299 0.0226992554962635
7685.13092840139 0.0225313082337379
7685.80388207288 0.0223775114864111
7686.47683574437 0.0244759488850832
7687.14978941586 0.024441322311759
7687.82274308735 0.0244612563401461
7688.49569675884 0.0244704559445381
7689.16865043032 0.0223104041069746
7689.84160410181 0.0222438108175993
7690.5145577733 0.0222868844866753
7691.18751144479 0.0222615096718073
7691.86046511628 0.024656631052494
7692.53341878777 0.0246169436722994
7693.20637245926 0.02467105910182
7693.87932613074 0.02475974150002
7694.55227980223 0.0223656632006168
7695.22523347372 0.0223809499293566
7695.89818714521 0.0224194657057524
7696.5711408167 0.0223813690245152
7697.24409448819 0.0247426424175501
7697.91704815968 0.024717727676034
7698.59000183117 0.0252486299723387
7699.26295550266 0.0251952093094587
7699.93590917414 0.022957019507885
7700.60886284563 0.0229958090931177
7701.28181651712 0.0229815021157265
7701.95477018861 0.0229092333465815
7702.6277238601 0.0253375694155693
7703.30067753159 0.025297412648797
7703.97363120308 0.0254107285290956
7704.64658487456 0.0254290960729122
7705.31953854605 0.0232107862830162
7705.99249221754 0.0232223570346832
7706.66544588903 0.0231069140136242
7707.33839956052 0.023237232118845
7708.01135323201 0.0255009941756725
7708.6843069035 0.0254987608641386
7709.35726057499 0.0272972509264946
7710.03021424647 0.0272651109844446
7710.70316791796 0.0247660800814629
7711.37612158945 0.024705758318305
7712.04907526094 0.0244250185787678
7712.72202893243 0.0242538712918758
7713.39498260392 0.0264148712158203
7714.06793627541 0.0262973438948393
7714.7408899469 0.0262925233691931
7715.41384361838 0.0262158010154963
7716.08679728987 0.0236486382782459
7716.75975096136 0.0235277581959963
7717.43270463285 0.0234459061175585
7718.10565830434 0.0233871806412935
7718.77861197583 0.0255862288177013
7719.45156564732 0.0254406128078699
7720.12451931881 0.0251697767525911
7720.79747299029 0.0251000616699457
7721.47042666178 0.0226413179188967
7722.14338033327 0.0226504281163216
7722.81633400476 0.0227320361882448
7723.48928767625 0.0225308835506439
7724.16224134774 0.0247505735605955
7724.83519501923 0.024943720549345
7725.50814869072 0.0248057879507542
7726.1811023622 0.0248132813721895
7726.85405603369 0.0223998539149761
7727.52700970518 0.022305715829134
7728.19996337667 0.022331865504384
7728.87291704816 0.0222675539553165
7729.54587071965 0.0244218334555626
7730.21882439114 0.0243579372763634
7730.89177806263 0.0242456886917353
7731.56473173411 0.024370951578021
7732.2376854056 0.0222360715270042
7732.91063907709 0.0223437361419201
7733.58359274858 0.0223365016281605
7734.25654642007 0.0224769618362188
7734.92950009156 0.0245303027331829
7735.60245376305 0.0247740112245083
7736.27540743454 0.0246504731476307
7736.94836110602 0.0246992539614439
7737.62131477751 0.0224125422537327
7738.294268449 0.0223279986530542
7738.96722212049 0.022224485874176
7739.64017579198 0.0223052985966206
7740.31312946347 0.0245144590735435
7740.98608313496 0.0245483107864857
7741.65903680645 0.0251789875328541
7742.33199047793 0.0253372397273779
7743.00494414942 0.0232528187334538
7743.67789782091 0.0234957616776228
7744.3508514924 0.023667935281992
7745.02380516389 0.0237863529473543
7745.69675883538 0.0262426361441612
7746.36971250687 0.0264325477182865
7747.04266617835 0.0264729000627995
7747.71561984984 0.0266974978148937
7748.38857352133 0.0247309468686581
7749.06152719282 0.0250010974705219
7749.73448086431 0.0251325536519289
7750.4074345358 0.0255786962807178
7751.08038820729 0.0280521232634783
7751.75334187878 0.0296191591769457
7752.42629555027 0.0303635466843843
7753.09924922175 0.0293504931032658
7753.77220289324 0.026671539992094
7754.44515656473 0.0261429529637098
7755.11811023622 0.0258528217673302
7755.79106390771 0.0253758616745472
7756.4640175792 0.0274049080908298
7757.13697125069 0.0270165372639894
7757.80992492218 0.026865117251873
7758.48287859366 0.0266298651695251
7759.15583226515 0.0242114197462797
7759.82878593664 0.0239552147686481
7760.50173960813 0.0234971344470978
7761.17469327962 0.0231941342353821
7761.84764695111 0.0253508482128382
7762.5206006226 0.0251131094992161
7763.19355429409 0.0245459787547588
7763.86650796557 0.0245847720652819
7764.53946163706 0.0221821293234825
7765.21241530855 0.0221635736525059
7765.88536898004 0.0222343523055315
7766.55832265153 0.0222967155277729
7767.23127632302 0.0244417507201433
7767.90422999451 0.0244910251349211
7768.577183666 0.0244150422513485
7769.25013733748 0.0244120638817549
7769.92309100897 0.0221178065985441
7770.59604468046 0.021991703659296
7771.26899835195 0.0219598617404699
7771.94195202344 0.0218827910721302
7772.61490569493 0.0238026417791843
7773.28785936642 0.0237980224192142
7773.9608130379 0.0238148979842663
7774.63376670939 0.0239720810204744
7775.30672038088 0.0217354297637939
7775.97967405237 0.0218325722962618
7776.65262772386 0.0219944920390844
7777.32558139535 0.0220215227454901
7777.99853506684 0.0242875125259161
7778.67148873833 0.0243233777582645
7779.34444240982 0.0246352422982454
7780.0173960813 0.0246795434504747
7780.69034975279 0.0223373267799616
7781.36330342428 0.0224746000021696
7782.03625709577 0.022482693195343
7782.70921076726 0.0224770791828632
7783.38216443875 0.0248941946774721
7784.05511811024 0.0248670857399702
7784.72807178172 0.0249428078532219
7785.40102545321 0.0249875858426094
7786.0739791247 0.022805692628026
7786.74693279619 0.0228110142052174
7787.41988646768 0.0229092314839363
7788.09284013917 0.0230244807898998
7788.76579381066 0.0254468452185392
7789.43874748215 0.0254858415573835
7790.11170115363 0.0254510808736086
7790.78465482512 0.0255826208740473
7791.45760849661 0.0232101157307625
7792.1305621681 0.0232116412371397
7792.80351583959 0.0232823565602303
7793.47646951108 0.0233493242412806
7794.14942318257 0.0256812963634729
7794.82237685406 0.0257362835109234
7795.49533052554 0.0280965343117714
7796.16828419703 0.0278972573578358
7796.84123786852 0.025359183549881
7797.51419154001 0.0254126098006964
7798.1871452115 0.0251270271837711
7798.86009888299 0.0250020939856768
7799.53305255448 0.0270774085074663
7800.20600622597 0.0268925800919533
7800.87895989745 0.0269849225878716
7801.55191356894 0.0269864108413458
7802.22486724043 0.0244287587702274
7802.89782091192 0.0242679603397846
7803.57077458341 0.0240879151970148
7804.2437282549 0.0239709913730621
7804.91668192639 0.0261264815926552
7805.58963559788 0.0258608963340521
7806.26258926936 0.0254733730107546
7806.93554294085 0.0254810247570276
7807.60849661234 0.0230882149189711
7808.28145028383 0.0231494531035423
7808.95440395532 0.0229256637394428
7809.62735762681 0.0229988675564528
7810.3003112983 0.0253663174808025
7810.97326496979 0.0253219678997993
7811.64621864127 0.0251062009483576
7812.31917231276 0.0251124277710915
7812.99212598425 0.0226742438971996
7813.66507965574 0.0224453993141651
7814.33803332723 0.0224340166896582
7815.01098699872 0.0222394689917564
7815.68394067021 0.0246196761727333
7816.3568943417 0.0244347751140594
7817.02984801318 0.0245974455028772
7817.70280168467 0.0244510006159544
7818.37575535616 0.0223011411726475
7819.04870902765 0.0223666522651911
7819.72166269914 0.0221625864505768
7820.39461637063 0.022277258336544
7821.06757004212 0.0246868096292019
7821.74052371361 0.024737149477005
7822.41347738509 0.0246963500976562
7823.08643105658 0.0248149428516626
7823.75938472807 0.0224412344396114
7824.43233839956 0.0224837642163038
7825.10529207105 0.0222120713442564
7825.77824574254 0.0222239308059216
7826.45119941403 0.0245562102645636
7827.12415308551 0.0246099159121513
7827.797106757 0.0248431283980608
7828.47006042849 0.0251109823584557
7829.14301409998 0.0229187030345201
7829.81596777147 0.0229997504502535
7830.48892144296 0.0231471247971058
7831.16187511445 0.0231783110648394
7831.83482878594 0.0255180802196264
7832.50778245743 0.0256931968033314
7833.18073612891 0.0259224362671375
7833.8536898004 0.0260712094604969
7834.52664347189 0.0241584591567516
7835.19959714338 0.0243700314313173
7835.87255081487 0.0244487822055817
7836.54550448636 0.0248495060950518
7837.21845815785 0.0273657478392124
7837.89141182934 0.0287123750895262
7838.56436550082 0.0298354439437389
7839.23731917231 0.0274120792746544
7839.9102728438 0.0249467361718416
7840.58322651529 0.0245345998555422
7841.25618018678 0.0243982449173927
7841.92913385827 0.0240844748914242
7842.60208752976 0.0262309145182371
7843.27504120124 0.02571951597929
7843.94799487273 0.0256249569356441
7844.62094854422 0.0254415348172188
7845.29390221571 0.0229558646678925
7845.9668558872 0.0228309128433466
7846.63980955869 0.0225564911961555
7847.31276323018 0.0225628707557917
7847.98571690167 0.024633826687932
7848.65867057316 0.0244095288217068
7849.33162424464 0.0237557962536812
7850.00457791613 0.0238176248967648
7850.67753158762 0.0216112956404686
7851.35048525911 0.0215419549494982
7852.0234389306 0.0217907633632421
7852.69639260209 0.0218053460121155
7853.36934627358 0.0240269377827644
7854.04229994506 0.024094732478261
7854.71525361655 0.0237865019589663
7855.38820728804 0.0237307213246822
7856.06116095953 0.0217222608625889
7856.73411463102 0.0215552188456059
7857.40706830251 0.0215677283704281
7858.080021974 0.0214266441762447
7858.75297564549 0.0235271546989679
7859.42592931697 0.0235096104443073
7860.09888298846 0.023510254919529
7860.77183665995 0.0234260559082031
7861.44479033144 0.0213661678135395
7862.11774400293 0.0213746521621943
7862.79069767442 0.0216472912579775
7863.46365134591 0.02171241492033
7864.1366050174 0.0238496065139771
7864.80955868888 0.023870350793004
7865.48251236037 0.0240236055105925
7866.15546603186 0.0239571295678616
7866.82841970335 0.0218618828803301
7867.50137337484 0.0218625478446484
7868.17432704633 0.0219331402331591
7868.84728071782 0.0219878051429987
7869.52023438931 0.0241774823516607
7870.19318806079 0.024151710793376
7870.86614173228 0.0244901683181524
7871.53909540377 0.0245636980980635
7872.21204907526 0.0224518496543169
7872.88500274675 0.0225180815905333
7873.55795641824 0.0227411855012178
7874.23091008973 0.0228702090680599
7874.90386376122 0.025012880563736
7875.5768174327 0.0251683481037617
7876.24977110419 0.0253239888697863
7876.92272477568 0.0253555793315172
7877.59567844717 0.0231437459588051
7878.26863211866 0.0231810491532087
7878.94158579015 0.0232672300189734
7879.61453946164 0.0233075637370348
7880.28749313313 0.0256333537399769
7880.96044680461 0.0258709974586964
7881.6334004761 0.0257029216736555
7882.30635414759 0.025705186650157
7882.97930781908 0.0232377275824547
7883.65226149057 0.0231192130595446
7884.32521516206 0.0231753196567297
7884.99816883355 0.022985240444541
7885.67112250504 0.0252030082046986
7886.34407617652 0.0250441618263721
7887.01702984801 0.0248822290450335
7887.6899835195 0.0248076636344194
7888.36293719099 0.0224715452641249
7889.03589086248 0.0223235487937927
7889.70884453397 0.0225928742438555
7890.38179820546 0.0224861707538366
7891.05475187695 0.0247582625597715
7891.72770554843 0.0245561432093382
7892.40065921992 0.0245245806872845
7893.07361289141 0.0244704447686672
7893.7465665629 0.0221286416053772
7894.41952023439 0.0220570750534534
7895.09247390588 0.0221488289535046
7895.76542757737 0.0220959763973951
7896.43838124885 0.0242011640220881
7897.11133492034 0.0242092311382294
7897.78428859183 0.0242897253483534
7898.45724226332 0.0242298115044832
7899.13019593481 0.0220552384853363
7899.8031496063 0.0220058783888817
7900.47610327779 0.0219347402453423
7901.14905694928 0.0218869876116514
7901.82201062077 0.0239492021501064
7902.49496429225 0.023975558578968
7903.16791796374 0.0240417141467333
7903.84087163523 0.0240838937461376
7904.51382530672 0.0220706332474947
7905.18677897821 0.0220561008900404
7905.8597326497 0.0221972595900297
7906.53268632119 0.0222103670239449
7907.20563999268 0.0245078504085541
7907.87859366416 0.0245585571974516
7908.55154733565 0.0247623808681965
7909.22450100714 0.0246048774570227
7909.89745467863 0.0222330708056688
7910.57040835012 0.0225080251693726
7911.24336202161 0.0223364010453224
7911.9163156931 0.0223706047981977
7912.58926936458 0.0245585925877094
7913.26222303607 0.0245764125138521
7913.93517670756 0.0250823181122541
7914.60813037905 0.0253675188869238
7915.28108405054 0.023274851962924
7915.95403772203 0.0236237142235041
7916.62699139352 0.0239479411393404
7917.29994506501 0.0241491235792637
7917.9728987365 0.0265641193836927
7918.64585240798 0.026755778118968
7919.31880607947 0.0273411236703396
7919.99175975096 0.027679355815053
7920.66471342245 0.025570273399353
7921.33766709394 0.025842322036624
7922.01062076543 0.0262959562242031
7922.68357443692 0.026800874620676
7923.3565281084 0.0294613800942898
7924.02948177989 0.0317865535616875
7924.70243545138 0.0290919151157141
7925.37538912287 0.0269464030861855
7926.04834279436 0.0243521798402071
7926.72129646585 0.0241061244159937
7927.39425013734 0.0240826345980167
7928.06720380883 0.0237217377871275
7928.74015748031 0.0256324131041765
7929.4131111518 0.0254936553537846
7930.08606482329 0.0254207085818052
7930.75901849478 0.0253511108458042
7931.43197216627 0.0229687914252281
7932.10492583776 0.0229826550930738
7932.77787950925 0.0228478573262691
7933.45083318074 0.022810734808445
7934.12378685222 0.0249139759689569
7934.79674052371 0.0247354116290808
7935.4696941952 0.0243640951812267
7936.14264786669 0.024335278198123
7936.81560153818 0.0221740640699863
7937.48855520967 0.0222584865987301
7938.16150888116 0.0222157631069422
7938.83446255265 0.0221985913813114
7939.50741622413 0.0244102664291859
7940.18036989562 0.0245822332799435
7940.85332356711 0.0246400516480207
7941.5262772386 0.02456777356565
7942.19923091009 0.0222746171057224
7942.87218458158 0.0223318114876747
7943.54513825307 0.0222729071974754
7944.21809192456 0.0223392620682716
7944.89104559604 0.0245957113802433
7945.56399926753 0.0244651865214109
7946.23695293902 0.0245093144476414
7946.90990661051 0.0246236342936754
7947.582860282 0.0224200896918774
7948.25581395349 0.0225197374820709
7948.92876762498 0.0226197820156813
7949.60172129647 0.0226578880101442
7950.27467496795 0.0250586401671171
7950.94762863944 0.0250756721943617
7951.62058231093 0.0251522175967693
7952.29353598242 0.0252193249762058
7952.96648965391 0.0230641551315784
7953.6394433254 0.0231035519391298
7954.31239699689 0.0231967195868492
7954.98535066838 0.0231713932007551
7955.65830433986 0.0256992019712925
7956.33125801135 0.025711489841342
7957.00421168284 0.0257718656212091
7957.67716535433 0.0256692599505186
7958.35011902582 0.0236541554331779
7959.02307269731 0.0238189361989498
7959.6960263688 0.0238760709762573
7960.36898004029 0.0241075325757265
7961.04193371177 0.026451637968421
7961.71488738326 0.0264467019587755
7962.38784105475 0.0267396736890078
7963.06079472624 0.0268898047506809
7963.73374839773 0.0247254483401775
7964.40670206922 0.0248933751136065
7965.07965574071 0.0248763523995876
7965.75260941219 0.024846849963069
7966.42556308368 0.0274157207459211
7967.09851675517 0.0275379009544849
7967.77147042666 0.0291281305253506
7968.44442409815 0.0289197899401188
7969.11737776964 0.0260107330977917
7969.79033144113 0.0255974400788546
7970.46328511262 0.0256041921675205
7971.13623878411 0.0252413228154182
7971.80919245559 0.0274969600141048
7972.48214612708 0.0271122790873051
7973.15509979857 0.0270523987710476
7973.82805347006 0.0270143132656813
7974.50100714155 0.024472625926137
7975.17396081304 0.0243948586285114
7975.84691448453 0.0242697279900312
7976.51986815602 0.024082500487566
7977.1928218275 0.026345282793045
7977.86577549899 0.0260160136967897
7978.53872917048 0.0255875084549189
7979.21168284197 0.0255688652396202
7979.88463651346 0.0231968555599451
7980.55759018495 0.0230411030352116
7981.23054385644 0.0230851136147976
7981.90349752792 0.023050669580698
7982.57645119941 0.0253467783331871
7983.2494048709 0.0254294835031033
7983.92235854239 0.0254266578704119
7984.59531221388 0.0251887738704681
7985.26826588537 0.022740276530385
7985.94121955686 0.0226756297051907
7986.61417322835 0.022688640281558
7987.28712689984 0.022516829892993
7987.96008057132 0.0247172992676497
7988.63303424281 0.0246208868920803
7989.3059879143 0.0247291345149279
7989.97894158579 0.0247341562062502
7990.65189525728 0.0227025244385004
7991.32484892877 0.0228069759905338
7991.99780260026 0.0228255800902843
7992.67075627174 0.0227650087326765
7993.34370994323 0.0251401402056217
7994.01666361472 0.0252880454063416
7994.68961728621 0.0252425577491522
7995.3625709577 0.0251259580254555
7996.03552462919 0.0228230468928814
7996.70847830068 0.022831279784441
7997.38143197217 0.0227254647761583
7998.05438564365 0.0226788651198149
7998.72733931514 0.0250218845903873
7999.40029298663 0.0249184407293797
8000.07324665812 0.025634627789259
8000.74620032961 0.0258600879460573
8001.4191540011 0.0238613374531269
8002.09210767259 0.0241797100752592
8002.76506134408 0.0241382922977209
8003.43801501556 0.0244542341679335
8004.11096868705 0.0270308163017035
8004.78392235854 0.0272945035248995
8005.45687603003 0.0279687773436308
8006.12982970152 0.0283704567700624
8006.80278337301 0.0261438768357038
8007.4757370445 0.0265347957611084
8008.14869071599 0.0269763395190239
8008.82164438747 0.0273528210818768
8009.49459805896 0.0303364992141724
8010.16755173045 0.0334955900907516
8010.84050540194 0.0329245254397392
8011.51345907343 0.0307944603264332
8012.18641274492 0.0277764294296503
8012.85936641641 0.027250487357378
8013.5323200879 0.0268779508769512
8014.20527375938 0.026354044675827
8014.87822743087 0.028645733371377
8015.55118110236 0.0281179770827293
8016.22413477385 0.0278589837253094
8016.89708844534 0.02754364348948
8017.57004211683 0.0249695647507906
8018.24299578832 0.0246164184063673
8018.91594945981 0.0242612231522799
8019.58890313129 0.0238822270184755
8020.26185680278 0.0259997863322496
8020.93481047427 0.0257672164589167
8021.60776414576 0.0250417999923229
8022.28071781725 0.024981128051877
8022.95367148874 0.0228207502514124
8023.62662516023 0.0227271430194378
8024.29957883172 0.0226178895682096
8024.9725325032 0.0225806850939989
8025.64548617469 0.0250398386269808
8026.31843984618 0.0249767862260342
8026.99139351767 0.0250226389616728
8027.66434718916 0.0248160492628813
8028.33730086065 0.0224950890988111
8029.01025453214 0.022398354485631
8029.68320820363 0.0221027210354805
8030.35616187511 0.0221701059490442
8031.0291155466 0.0243407748639584
8031.70206921809 0.0241547729820013
8032.37502288958 0.0240236986428499
8033.04797656107 0.0242193304002285
8033.72093023256 0.0222294703125954
8034.39388390405 0.0222289096564054
8035.06683757553 0.0222754515707493
8035.73979124702 0.0223527532070875
8036.41274491851 0.0248819962143898
8037.08569859 0.0248907189816236
8037.75865226149 0.024690680205822
8038.43160593298 0.0247453413903713
8039.10455960447 0.0227886624634266
8039.77751327596 0.0228305421769619
8040.45046694745 0.0228330586105585
8041.12342061893 0.0228849072009325
8041.79637429042 0.0253279823809862
8042.46932796191 0.0255110375583172
8043.1422816334 0.0258638747036457
8043.81523530489 0.0258186683058739
8044.48818897638 0.0237125065177679
8045.16114264787 0.023893516510725
8045.83409631936 0.0241517890244722
8046.50704999084 0.0243438575416803
8047.18000366233 0.0264661181718111
8047.85295733382 0.0266177244484425
8048.52591100531 0.0266894828528166
8049.1988646768 0.0268298480659723
8049.87181834829 0.0246611330658197
8050.54477201978 0.0246729571372271
8051.21772569126 0.0248439870774746
8051.89067936275 0.0249656774103642
8052.56363303424 0.0275666676461697
8053.23658670573 0.027667848393321
8053.90954037722 0.0279390048235655
8054.58249404871 0.0278227012604475
8055.2554477202 0.0251769237220287
8055.92840139169 0.0249564237892628
8056.60135506318 0.0248278360813856
8057.27430873466 0.0246206037700176
8057.94726240615 0.0269132442772388
8058.62021607764 0.0267012715339661
8059.29316974913 0.0266822371631861
8059.96612342062 0.0265681874006987
8060.63907709211 0.0240564476698637
8061.3120307636 0.0238851122558117
8061.98498443508 0.023707989603281
8062.65793810657 0.0235757809132338
8063.33089177806 0.0259888581931591
8064.00384544955 0.0258372090756893
8064.67679912104 0.0255414508283138
8065.34975279253 0.0253836736083031
8066.02270646402 0.0230070557445288
8066.69566013551 0.0231364108622074
8067.368613807 0.0230601858347654
8068.04156747848 0.0230497755110264
8068.71452114997 0.0251651741564274
8069.38747482146 0.0252098739147186
8070.06042849295 0.0251757688820362
8070.73338216444 0.0251116566359997
8071.40633583593 0.0227114353328943
8072.07928950742 0.0226967502385378
8072.7522431789 0.022549657151103
8073.42519685039 0.0224679540842772
8074.09815052188 0.0245975833386183
8074.77110419337 0.0246016588062048
8075.44405786486 0.0246034655719995
8076.11701153635 0.0247515421360731
8076.78996520784 0.0225570816546679
8077.46291887933 0.0228183846920729
8078.13587255081 0.0227753482758999
8078.8088262223 0.0227779820561409
8079.48177989379 0.0252196304500103
8080.15473356528 0.0252360701560974
8080.82768723677 0.0253121480345726
8081.50064090826 0.02533951215446
8082.17359457975 0.0229027774184942
8082.84654825124 0.0229723136872053
8083.51950192272 0.022796468809247
8084.19245559421 0.0228065326809883
8084.8654092657 0.0252932198345661
8085.53836293719 0.0252309404313564
8086.21131660868 0.0258582960814238
8086.88427028017 0.0261080078780651
8087.55722395166 0.0242337975651026
8088.23017762315 0.0246130041778088
8088.90313129463 0.024992736056447
8089.57608496612 0.0252565424889326
8090.24903863761 0.0279649216681719
8090.9219923091 0.028316792100668
8091.59494598059 0.0288686193525791
8092.26789965208 0.029313812032342
8092.94085332357 0.0272044241428375
8093.61380699506 0.0277999006211758
8094.28676066654 0.0281020514667034
8094.95971433803 0.028760053217411
8095.63266800952 0.031660158187151
8096.30562168101 0.0333127900958061
8096.9785753525 0.0308871064335108
8097.65152902399 0.028837513178587
8098.32448269548 0.0261426605284214
8098.99743636697 0.0256120041012764
8099.67039003845 0.0254666488617659
8100.34334370994 0.0250320807099342
8101.01629738143 0.0271941497921944
8101.68925105292 0.0268043261021376
8102.36220472441 0.0264905970543623
8103.0351583959 0.0262699648737907
8103.70811206739 0.0239020325243473
8104.38106573888 0.0236901864409447
8105.05401941036 0.0234014261513948
8105.72697308185 0.0233768448233604
8106.39992675334 0.0253920331597328
8107.07288042483 0.0250264909118414
8107.74583409632 0.0242424104362726
8108.41878776781 0.0243022348731756
8109.0917414393 0.0221036970615387
8109.76469511079 0.0221292171627283
8110.43764878227 0.0222870633006096
8111.11060245376 0.0221844427287579
8111.78355612525 0.0245416630059481
8112.45650979674 0.0246114749461412
8113.12946346823 0.0246345084160566
8113.80241713972 0.0244781784713268
8114.47537081121 0.0223263278603554
8115.14832448269 0.0222597308456898
8115.82127815418 0.0221283938735723
8116.49423182567 0.0221518948674202
8117.16718549716 0.0242062974721193
8117.84013916865 0.0240561328828335
8118.51309284014 0.0240120999515057
8119.18604651163 0.0242159739136696
8119.85900018312 0.0221376549452543
8120.53195385461 0.022376386448741
8121.20490752609 0.0222071018069983
8121.87786119758 0.0222228858619928
8122.55081486907 0.0248115435242653
8123.22376854056 0.0248369667679071
8123.89672221205 0.0247174892574549
8124.56967588354 0.024872750043869
8125.24262955503 0.0227546896785498
8125.91558322652 0.0228878073394299
8126.588536898 0.0227287374436855
8127.26149056949 0.022681687027216
8127.93444424098 0.0249558947980404
8128.60739791247 0.0250843968242407
8129.28035158396 0.0253452323377132
8129.95330525545 0.0255039948970079
8130.62625892694 0.0233743581920862
8131.29921259842 0.0235147550702095
8131.97216626991 0.0237267892807722
8132.6451199414 0.0238365959376097
8133.31807361289 0.0261881351470947
8133.99102728438 0.0262374076992273
8134.66398095587 0.0265357866883278
8135.33693462736 0.0267602074891329
8136.00988829885 0.0247005522251129
8136.68284197034 0.0249405577778816
8137.35579564182 0.0248965546488762
8138.02874931331 0.0250594485551119
8138.7017029848 0.0276986062526703
8139.37465665629 0.0278870277106762
8140.04761032778 0.0262550823390484
8140.72056399927 0.026273287832737
8141.39351767076 0.0236844848841429
8142.06647134224 0.0236119534820318
8142.73942501373 0.0235195159912109
8143.41237868522 0.0234028324484825
8144.08533235671 0.0257205553352833
8144.7582860282 0.0255100764334202
8145.43123969969 0.0254325084388256
8146.10419337118 0.0253486298024654
8146.77714704267 0.0231398679316044
8147.45010071415 0.0230303294956684
8148.12305438564 0.0230843592435122
8148.79600805713 0.0229130368679762
8149.46896172862 0.0251890011131763
8150.14191540011 0.025049177929759
8150.8148690716 0.0248449612408876
8151.48782274309 0.0247800871729851
8152.16077641458 0.0225992910563946
8152.83373008606 0.0225459318608046
8153.50668375755 0.022616796195507
8154.17963742904 0.0225045587867498
8154.85259110053 0.0248413980007172
8155.52554477202 0.0248413551598787
8156.19849844351 0.0246697533875704
8156.871452115 0.0246588122099638
8157.54440578649 0.0224227719008923
8158.21735945797 0.0223525259643793
8158.89031312946 0.0221626982092857
8159.56326680095 0.0221373308449984
8160.23622047244 0.0243593063205481
8160.90917414393 0.0243964605033398
8161.58212781542 0.0241903644055128
8162.25508148691 0.0242064688354731
8162.9280351584 0.0220793504267931
8163.60098882988 0.022230913862586
8164.27394250137 0.0221292097121477
8164.94689617286 0.0222329832613468
8165.61984984435 0.0244239941239357
8166.29280351584 0.0245902612805367
8166.96575718733 0.0245214961469173
8167.63871085882 0.0243944153189659
8168.31166453031 0.0221823547035456
8168.98461820179 0.0220592506229877
8169.65757187328 0.022094551473856
8170.33052554477 0.0219025984406471
8171.00347921626 0.0242393612861633
8171.67643288775 0.024174589663744
8172.34938655924 0.0244832243770361
8173.02234023073 0.024939838796854
8173.69529390222 0.0230323597788811
8174.3682475737 0.0232347883284092
8175.04120124519 0.0234254878014326
8175.71415491668 0.0235391594469547
8176.38710858817 0.025961073115468
8177.06006225966 0.0261580850929022
8177.73301593115 0.026768309995532
8178.40596960264 0.0272291675209999
8179.07892327413 0.0253448560833931
8179.75187694561 0.0257274601608515
8180.4248306171 0.0258951485157013
8181.09778428859 0.02629429474473
8181.77073796008 0.0293768811970949
8182.44369163157 0.0322738662362099
8183.11664530306 0.0304514057934284
8183.78959897455 0.0267563294619322
8184.46255264603 0.0242064613848925
8185.13550631752 0.0239766370505095
8185.80845998901 0.0237984769046307
8186.4814136605 0.0235266387462616
8187.15436733199 0.0258123204112053
8187.82732100348 0.0254248101264238
8188.50027467497 0.0252911485731602
8189.17322834646 0.0252766776829958
8189.84618201795 0.0229293685406446
8190.51913568943 0.0229573212563992
8191.19208936092 0.0228382479399443
8191.86504303241 0.0227426718920469
8192.5379967039 0.0247594155371189
8193.21095037539 0.0247307028621435
8193.88390404688 0.0240894686430693
8194.55685771837 0.0241723246872425
8195.22981138985 0.0220063347369432
8195.90276506134 0.0221500992774963
8196.57571873283 0.021921006962657
8197.24867240432 0.0219921469688416
8197.92162607581 0.0243008621037006
8198.5945797473 0.024293340742588
8199.26753341879 0.0243446193635464
8199.94048709028 0.0243481416255236
8200.61344076176 0.0221283417195082
8201.28639443325 0.0220467448234558
8201.95934810474 0.0220184754580259
8202.63230177623 0.0220279581844807
8203.30525544772 0.024236224591732
8203.97820911921 0.0242895353585482
8204.6511627907 0.0245105419307947
8205.32411646219 0.0244352947920561
8205.99707013368 0.0223381239920855
8206.67002380516 0.0222866926342249
8207.34297747665 0.022336307913065
8208.01593114814 0.022392600774765
8208.68888481963 0.0247149392962456
8209.36183849112 0.024708479642868
8210.03479216261 0.0249563083052635
8210.7077458341 0.0248884223401546
8211.38069950559 0.0226860363036394
8212.05365317707 0.0226658582687378
8212.72660684856 0.0227375533431768
8213.39956052005 0.0226174909621477
8214.07251419154 0.025125540792942
8214.74546786303 0.0250595584511757
8215.41842153452 0.0254522878676653
8216.09137520601 0.0255047362297773
8216.76432887749 0.0233063362538815
8217.43728254898 0.0233561005443335
8218.11023622047 0.023502366617322
8218.78318989196 0.0235078930854797
8219.45614356345 0.0257765650749207
8220.12909723494 0.025853805243969
8220.80205090643 0.0260805003345013
8221.47500457792 0.0262157935649157
8222.1479582494 0.0237338468432426
8222.82091192089 0.023730831220746
8223.49386559238 0.0238230749964714
8224.16681926387 0.0239022634923458
8224.83977293536 0.0263344626873732
8225.51272660685 0.0264171529561281
8226.18568027834 0.0260577630251646
8226.85863394983 0.0258834846317768
8227.53158762132 0.023508420214057
8228.2045412928 0.0234495066106319
8228.87749496429 0.0233666580170393
8229.55044863578 0.0234367847442627
8230.22340230727 0.0256370101124048
8230.89635597876 0.0254423096776009
8231.56930965025 0.0255291648209095
8232.24226332174 0.0254179872572422
8232.91521699322 0.0230257995426655
8233.58817066471 0.0230158306658268
8234.2611243362 0.022860350087285
8234.93407800769 0.0227578710764647
8235.60703167918 0.0250604785978794
8236.27998535067 0.0249764434993267
8236.95293902216 0.0248010978102684
8237.62589269365 0.024781908839941
8238.29884636513 0.0223701801151037
8238.97180003662 0.022476414218545
8239.64475370811 0.0225545670837164
8240.3177073796 0.0226742029190063
8240.99066105109 0.0246844198554754
8241.66361472258 0.0246780589222908
8242.33656839407 0.0246251914650202
8243.00952206555 0.0246834550052881
8243.68247573705 0.0223734304308891
8244.35542940853 0.0222378056496382
8245.02838308002 0.0222049076110125
8245.70133675151 0.0222050659358501
8246.374290423 0.0245872605592012
8247.04724409449 0.0244399104267359
8247.72019776598 0.024680545553565
8248.39315143747 0.024775467813015
8249.06610510895 0.0225135702639818
8249.73905878044 0.0224519390612841
8250.41201245193 0.0224915258586407
8251.08496612342 0.0224606562405825
8251.75791979491 0.0248113907873631
8252.4308734664 0.0247961562126875
8253.10382713789 0.0249852705746889
8253.77678080938 0.0248729959130287
8254.44973448086 0.0225772056728601
8255.12268815235 0.0225862748920918
8255.79564182384 0.0223843641579151
8256.46859549533 0.0223192181438208
8257.14154916682 0.024491248652339
8257.81450283831 0.0244618020951748
8258.4874565098 0.0249960049986839
8259.16041018128 0.0251672491431236
8259.83336385277 0.0234287977218628
8260.50631752426 0.0235911775380373
8261.17927119575 0.0237816758453846
8261.85222486724 0.024078318849206
8262.52517853873 0.0265551637858152
8263.19813221022 0.0267281271517277
8263.87108588171 0.0272566769272089
8264.5440395532 0.0277854669839144
8265.21699322468 0.0256531909108162
8265.88994689617 0.0260624289512634
8266.56290056766 0.0264030434191227
8267.23585423915 0.0268010124564171
8267.90880791064 0.0299795046448708
8268.58176158213 0.0341942086815834
8269.25471525362 0.0344319194555283
8269.92766892511 0.03199427947402
8270.60062259659 0.0287095680832863
8271.27357626808 0.0282462537288666
8271.94652993957 0.0277212858200073
8272.61948361106 0.0271743535995483
8273.29243728255 0.0290094595402479
8273.96539095404 0.0283442363142967
8274.63834462553 0.0275111682713032
8275.31129829701 0.0272434744983912
8275.9842519685 0.0249104723334312
8276.65720563999 0.0246042236685753
8277.33015931148 0.0243500880897045
8278.00311298297 0.0240991618484259
8278.67606665446 0.0259603634476662
8279.34902032595 0.0255639925599098
8280.02197399744 0.0247140619903803
8280.69492766892 0.025015264749527
8281.36788134041 0.0226289797574282
8282.0408350119 0.0226582363247871
8282.71378868339 0.0228958148509264
8283.38674235488 0.0229738187044859
8284.05969602637 0.0253602080047131
8284.73264969786 0.0254907310009003
8285.40560336935 0.0250846464186907
8286.07855704084 0.025084100663662
8286.75151071232 0.0230127107352018
8287.42446438381 0.0230134259909391
8288.0974180553 0.0229210648685694
8288.77037172679 0.0227309130132198
8289.44332539828 0.0248376335948706
8290.11627906977 0.0248351711779833
8290.78923274126 0.0246098451316357
8291.46218641274 0.0247878730297089
8292.13514008423 0.0224799402058125
8292.80809375572 0.0225304588675499
8293.48104742721 0.0227156281471252
8294.1540010987 0.0226801075041294
8294.82695477019 0.0251065567135811
8295.49990844168 0.0251695308834314
8296.17286211317 0.0247208643704653
8296.84581578465 0.0247443299740553
8297.51876945614 0.0226405393332243
8298.19172312763 0.0226624477654696
8298.86467679912 0.0228384155780077
8299.53763047061 0.0227806586772203
8300.2105841421 0.0250874292105436
8300.88353781359 0.025134639814496
8301.55649148508 0.0252008754760027
8302.22944515656 0.0251333024352789
8302.90239882805 0.0230665635317564
8303.57535249954 0.0230751298367977
8304.24830617103 0.0233454387634993
8304.92125984252 0.0234693326056004
8305.59421351401 0.025858897715807
8306.2671671855 0.0258971825242043
8306.94012085699 0.0258561335504055
8307.61307452847 0.0260090250521898
8308.28602819996 0.0237008724361658
8308.95898187145 0.0237636771053076
8309.63193554294 0.0238333344459534
8310.30488921443 0.0239465218037367
8310.97784288592 0.0262374896556139
8311.65079655741 0.0263645965605974
8312.3237502289 0.0310037061572075
8312.99670390038 0.0308064259588718
8313.66965757187 0.0276441145688295
8314.34261124336 0.027258338406682
8315.01556491485 0.0270045660436153
8315.68851858634 0.0268470961600542
8316.36147225783 0.0289983358234167
8317.03442592932 0.0285962950438261
8317.70737960081 0.028205931186676
8318.38033327229 0.0279894545674324
8319.05328694378 0.0253374576568604
8319.72624061527 0.0252403616905212
8320.39919428676 0.0246535614132881
8321.07214795825 0.0245570167899132
8321.74510162974 0.0265261437743902
8322.41805530123 0.026220828294754
8323.09100897271 0.0259613897651434
8323.7639626442 0.0258183274418116
8324.43691631569 0.0233275908976793
8325.10986998718 0.023263780400157
8325.78282365867 0.0233264528214931
8326.45577733016 0.0233048163354397
8327.12873100165 0.0254632849246264
8327.80168467314 0.0253622755408287
8328.47463834463 0.0252736303955317
8329.14759201611 0.0250071566551924
8329.8205456876 0.0225834418088198
8330.49349935909 0.0225883349776268
8331.16645303058 0.0222410298883915
8331.83940670207 0.0221748761832714
8332.51236037356 0.0240221302956343
8333.18531404505 0.0238555576652288
8333.85826771654 0.0239819083362818
8334.53122138802 0.0238433182239532
8335.20417505951 0.0218113288283348
8335.877128731 0.0218266285955906
8336.55008240249 0.0218731854110956
8337.22303607398 0.0218049697577953
8337.89598974547 0.0242202095687389
8338.56894341696 0.0240851361304522
8339.24189708844 0.0242567919194698
8339.91485075993 0.0242922119796276
8340.58780443142 0.0220856871455908
8341.26075810291 0.022048519924283
8341.9337117744 0.0221101976931095
8342.60666544589 0.0220340993255377
8343.27961911738 0.0241777617484331
8343.95257278887 0.0240504946559668
8344.62552646036 0.0248705446720123
8345.29848013184 0.0249303784221411
8345.97143380333 0.0228980947285891
8346.64438747482 0.0230092369019985
8347.31734114631 0.0229977406561375
8347.9902948178 0.0232117809355259
8348.66324848929 0.0253626331686974
8349.33620216078 0.0254893414676189
8350.00915583227 0.0258985459804535
8350.68210950375 0.026290150359273
8351.35506317524 0.024300504475832
8352.02801684673 0.0245237331837416
8352.70097051822 0.0245866999030113
8353.37392418971 0.0248856171965599
8354.0468778612 0.027394961565733
8354.71983153269 0.0289209056645632
8355.39278520417 0.0284417159855366
8356.06573887566 0.0274049546569586
8356.73869254715 0.0246040355414152
8357.41164621864 0.0243327356874943
8358.08459989013 0.0241337530314922
8358.75755356162 0.0239094998687506
8359.43050723311 0.0256829932332039
8360.1034609046 0.0255069509148598
8360.77641457608 0.0255193915218115
8361.44936824757 0.0252986345440149
8362.12232191906 0.0229094158858061
8362.79527559055 0.0225743465125561
8363.46822926204 0.0225510783493519
8364.14118293353 0.0223677363246679
8364.81413660502 0.0243029966950417
8365.48709027651 0.0241525135934353
8366.160043948 0.0235501304268837
8366.83299761948 0.0236006658524275
8367.50595129097 0.0214691683650017
8368.17890496246 0.0213450994342566
8368.85185863395 0.0214456394314766
8369.52481230544 0.0214755646884441
8370.19776597693 0.0237097013741732
8370.87071964842 0.0237288437783718
8371.5436733199 0.0237885117530823
8372.21662699139 0.0236513614654541
8372.88958066288 0.0215872805565596
8373.56253433437 0.0215263795107603
8374.23548800586 0.0211966801434755
8374.90844167735 0.0212300699204206
8375.58139534884 0.0233460292220116
8376.25434902033 0.0231923721730709
8376.92730269181 0.0235692728310823
8377.6002563633 0.0236917659640312
8378.27321003479 0.0217188782989979
8378.94616370628 0.0217736270278692
8379.61911737777 0.0219528768211603
8380.29207104926 0.022087587043643
8380.96502472075 0.0242525245994329
8381.63797839223 0.0244556870311499
8382.31093206372 0.0242892280220985
8382.98388573521 0.0243145935237408
8383.6568394067 0.0221000388264656
8384.32979307819 0.0220935717225075
8385.00274674968 0.0220310278236866
8385.67570042117 0.0220789983868599
8386.34865409266 0.0243743136525154
8387.02160776415 0.0243605691939592
8387.69456143563 0.0246209464967251
8388.36751510712 0.0246867127716541
8389.04046877861 0.0228803157806396
8389.7134224501 0.0229416284710169
8390.38637612159 0.0229233428835869
8391.05932979308 0.023216288536787
8391.73228346457 0.0254300311207771
8392.40523713606 0.0256211645901203
8393.07819080754 0.0257448274642229
8393.75114447903 0.0258621759712696
8394.42409815052 0.0238909609615803
8395.09705182201 0.024148054420948
8395.7700054935 0.0241847466677427
8396.44295916499 0.0244877208024263
8397.11591283648 0.0270454417914152
8397.78886650796 0.0273824334144592
8398.46182017945 0.0256640873849392
8399.13477385094 0.0256487838923931
8399.80772752243 0.0232446286827326
8400.48068119392 0.0231338758021593
8401.15363486541 0.0229656174778938
8401.8265885369 0.0229089334607124
8402.49954220839 0.0250208396464586
8403.17249587987 0.0251269228756428
8403.84544955136 0.0247923955321312
8404.51840322285 0.024696322157979
8405.19135689434 0.0226074866950512
8405.86431056583 0.0223411284387112
8406.53726423732 0.0222580824047327
8407.21021790881 0.0220487825572491
8407.8831715803 0.0242007113993168
8408.55612525179 0.0241094250231981
8409.22907892327 0.0240730606019497
8409.90203259476 0.0239866282790899
8410.57498626625 0.0217694267630577
8411.24793993774 0.02171740680933
8411.92089360923 0.0217819847166538
8412.59384728072 0.0217877067625523
8413.26680095221 0.0237374436110258
8413.93975462369 0.0238164886832237
8414.61270829518 0.0235563293099403
8415.28566196667 0.0236298106610775
8415.95861563816 0.0213515479117632
8416.63156930965 0.0213482938706875
8417.30452298114 0.0211683791130781
8417.97747665263 0.0212109480053186
8418.65043032412 0.0232732594013214
8419.3233839956 0.0232631601393223
8419.99633766709 0.0231241974979639
8420.66929133858 0.0231164954602718
8421.34224501007 0.0210889410227537
8422.01519868156 0.0212163012474775
8422.68815235305 0.0210594069212675
8423.36110602454 0.0210899319499731
8424.03405969603 0.0233994740992785
8424.70701336752 0.0233080349862576
8425.379967039 0.0234650857746601
8426.05292071049 0.0235797204077244
8426.72587438198 0.0213678106665611
8427.39882805347 0.0213931314647198
8428.07178172496 0.0215992350131273
8428.74473539645 0.0213386826217175
8429.41768906794 0.0234118979424238
8430.09064273942 0.0232777893543243
8430.76359641091 0.0241869762539864
8431.4365500824 0.0242150109261274
8432.10950375389 0.022217495366931
8432.78245742538 0.0222694091498852
8433.45541109687 0.0223605073988438
8434.12836476836 0.0224482752382755
8434.80131843985 0.0247557982802391
8435.47427211133 0.0248438902199268
8436.14722578282 0.0247473195195198
8436.82017945431 0.0248756837099791
8437.4931331258 0.0229811035096645
8438.16608679729 0.0230892859399319
8438.83904046878 0.0230897087603807
8439.51199414027 0.0232801176607609
8440.18494781176 0.0255746841430664
8440.85790148324 0.0269132629036903
8441.53085515473 0.0305200740695
8442.20380882622 0.0279381982982159
8442.87676249771 0.0252803042531013
8443.5497161692 0.0251331254839897
8444.22266984069 0.0246725119650364
8444.89562351218 0.0243533384054899
8445.56857718367 0.0263191163539886
8446.24153085515 0.0259017460048199
8446.91448452664 0.0253659021109343
8447.58743819813 0.0252322480082512
8448.26039186962 0.0229820031672716
8448.93334554111 0.022818922996521
8449.6062992126 0.0223620627075434
8450.27925288409 0.0222453642636538
8450.95220655558 0.0241017527878284
8451.62516022706 0.0239952523261309
8452.29811389855 0.0233288034796715
8452.97106757004 0.0235571693629026
8453.64402124153 0.0213090479373932
8454.31697491302 0.0213487632572651
8454.98992858451 0.0212172642350197
8455.662882256 0.0212986096739769
8456.33583592749 0.0233794525265694
8457.00878959897 0.0233589019626379
8457.68174327046 0.0233110561966896
8458.35469694195 0.0232549104839563
8459.02765061344 0.0212467890232801
8459.70060428493 0.0211874041706324
8460.37355795642 0.0210495628416538
8461.04651162791 0.0209822878241539
8461.71946529939 0.0228947289288044
8462.39241897089 0.0228647366166115
8463.06537264237 0.0229518543928862
8463.73832631386 0.0229052230715752
8464.41127998535 0.0210539009422064
8465.08423365684 0.0210087075829506
8465.75718732833 0.0208743195980787
8466.43014099982 0.0209397170692682
8467.10309467131 0.023146029561758
8467.77604834279 0.0231387801468372
8468.44900201428 0.023223377764225
8469.12195568577 0.0231770016252995
8469.79490935726 0.0211270432919264
8470.46786302875 0.0211989618837833
8471.14081670024 0.0209741499274969
8471.81377037173 0.0208832416683435
8472.48672404322 0.0231322478502989
8473.1596777147 0.0229752566665411
8473.83263138619 0.0231558084487915
8474.50558505768 0.0233077686280012
8475.17853872917 0.0213908348232508
8475.85149240066 0.0214955322444439
8476.52444607215 0.0214578248560429
8477.19739974364 0.0215967185795307
8477.87035341512 0.0237533263862133
8478.54330708661 0.023714404553175
8479.2162607581 0.0239494536072016
8479.88921442959 0.0240286104381084
8480.56216810108 0.0221015941351652
8481.23512177257 0.0221869442611933
8481.90807544406 0.0222240015864372
8482.58102911555 0.0223333835601807
8483.25398278704 0.0247300192713737
8483.92693645852 0.0249087084084749
8484.59989013001 0.0238066334277391
8485.2728438015 0.0237748455256224
8485.94579747299 0.0216047745198011
8486.61875114448 0.0215563885867596
8487.29170481597 0.0216391589492559
8487.96465848746 0.0216564368456602
8488.63761215895 0.0234739799052477
8489.31056583043 0.0235177967697382
8489.98351950192 0.0235466789454222
8490.65647317341 0.0233780276030302
8491.3294268449 0.0213005039840937
8492.00238051639 0.021293492987752
8492.67533418788 0.0211161971092224
8493.34828785937 0.0212250240147114
8494.02124153085 0.0229837317019701
8494.69419520234 0.0229261610656977
8495.36714887383 0.0227261874824762
8496.04010254532 0.0227854140102863
8496.71305621681 0.0206118151545525
8497.3860098883 0.0204825326800346
8498.05896355979 0.0204810611903667
8498.73191723128 0.0204537007957697
8499.40487090276 0.0223096776753664
8500.07782457425 0.0223527438938618
8500.75077824574 0.0223414469510317
8501.42373191723 0.0222915913909674
8502.09668558872 0.0202348530292511
8502.76963926021 0.0201330222189426
8503.4425929317 0.0200140103697777
8504.11554660319 0.0199172720313072
8504.78850027468 0.0220298953354359
8505.46145394616 0.0218171309679747
8506.13440761765 0.0219450611621141
8506.80736128914 0.0221251584589481
8507.48031496063 0.0201732106506824
8508.15326863212 0.0203968770802021
8508.82622230361 0.0204352661967278
8509.4991759751 0.0205058120191097
8510.17212964658 0.0226878542453051
8510.84508331807 0.0227848496288061
8511.51803698956 0.0228990912437439
8512.19099066105 0.022767897695303
8512.86394433254 0.0205863304436207
8513.53689800403 0.0205969829112291
8514.20985167552 0.0206371285021305
8514.88280534701 0.0206969007849693
8515.55575901849 0.0228556431829929
8516.22871268998 0.0227014608681202
8516.90166636147 0.0232281759381294
8517.57462003296 0.0236063916236162
8518.24757370445 0.0219709351658821
8518.92052737594 0.0221314467489719
8519.59348104743 0.022312281653285
8520.26643471891 0.022538797929883
8520.9393883904 0.0248638205230236
8521.61234206189 0.0250171236693859
8522.28529573338 0.0259230025112629
8522.95824940487 0.0261986888945103
8523.63120307636 0.0242064166814089
8524.30415674785 0.0247608460485935
8524.97711041934 0.0251256339251995
8525.65006409083 0.025555457919836
8526.32301776231 0.0284545607864857
8526.9959714338 0.0315552391111851
8527.66892510529 0.0286663454025984
8528.34187877678 0.0261984393000603
8529.01483244827 0.0238265078514814
8529.68778611976 0.0234749782830477
8530.36073979125 0.0233801808208227
8531.03369346274 0.0231018364429474
8531.70664713422 0.0252042282372713
8532.37960080571 0.0248499251902103
8533.0525544772 0.0243045892566442
8533.72550814869 0.0242424868047237
8534.39846182018 0.0220709536224604
8535.07141549167 0.02198158018291
8535.74436916316 0.0218698997050524
8536.41732283465 0.0218208059668541
8537.09027650613 0.0236068293452263
8537.76323017762 0.0236494038254023
8538.43618384911 0.0230330694466829
8539.1091375206 0.0230374671518803
8539.78209119209 0.0210344977676868
8540.45504486358 0.0209107436239719
8541.12799853507 0.0208649598062038
8541.80095220655 0.0208918359130621
8542.47390587804 0.0229993667453527
8543.14685954953 0.0230543203651905
8543.81981322102 0.0229968000203371
8544.49276689251 0.0229328479617834
8545.165720564 0.020959910005331
8545.83867423549 0.0207094922661781
8546.51162790698 0.0206180308014154
8547.18458157847 0.0205030832439661
8547.85753524995 0.0226560551673174
8548.53048892144 0.0225790217518806
8549.20344259293 0.0222894586622715
8549.87639626442 0.0224279593676329
8550.54934993591 0.0203652493655682
8551.2223036074 0.0202886648476124
8551.89525727889 0.0205016508698463
8552.56821095038 0.0205407775938511
8553.24116462186 0.0226885247975588
8553.91411829335 0.0226674471050501
8554.58707196484 0.0229150969535112
8555.26002563633 0.0228259284049273
8555.93297930782 0.0208247415721416
8556.60593297931 0.020885718986392
8557.2788866508 0.0208872277289629
8557.95184032228 0.0209803860634565
8558.62479399377 0.0230949390679598
8559.29774766526 0.0232092719525099
8559.97070133675 0.0232470333576202
8560.64365500824 0.0233451761305332
8561.31660867973 0.0212528370320797
8561.98956235122 0.0213569588959217
8562.66251602271 0.0214454550296068
8563.3354696942 0.0215645637363195
8564.00842336568 0.0236978624016047
8564.68137703717 0.0237586293369532
8565.35433070866 0.0238226819783449
8566.02728438015 0.02389164455235
8566.70023805164 0.0218277592211962
8567.37319172313 0.0219402946531773
8568.04614539462 0.0220279693603516
8568.71909906611 0.022092005237937
8569.39205273759 0.0243431124836206
8570.06500640908 0.0244482420384884
8570.73796008057 0.0244657415896654
8571.41091375206 0.0243925657123327
8572.08386742355 0.0219336152076721
8572.75682109504 0.022034328430891
8573.42977476653 0.0218808390200138
8574.10272843801 0.0218111239373684
8574.7756821095 0.023939598351717
8575.44863578099 0.0238830074667931
8576.12158945248 0.0237186159938574
8576.79454312397 0.0235826540738344
8577.46749679546 0.0213200431317091
8578.14045046695 0.0213053394109011
8578.81340413844 0.0213082768023014
8579.48635780992 0.0211836434900761
8580.15931148141 0.0231440272182226
8580.8322651529 0.0231243390589952
8581.50521882439 0.0230209194123745
8582.17817249588 0.0229083020240068
8582.85112616737 0.0208893734961748
8583.52407983886 0.0207705684006214
8584.19703351035 0.0208440031856298
8584.86998718184 0.0206350348889828
8585.54294085332 0.0226162634789944
8586.21589452481 0.0225008800625801
8586.8888481963 0.0224547162652016
8587.56180186779 0.0224343948066235
8588.23475553928 0.0203538052737713
8588.90770921077 0.020244536921382
8589.58066288226 0.0200370531529188
8590.25361655374 0.0200031828135252
8590.92657022523 0.0217797048389912
8591.59952389672 0.0217730775475502
8592.27247756821 0.0217959973961115
8592.9454312397 0.0218594372272491
8593.61838491119 0.0199663937091827
8594.29133858268 0.0201696660369635
8594.96429225417 0.0201049856841564
8595.63724592565 0.0202544704079628
8596.31019959714 0.0222748629748821
8596.98315326863 0.0223264079540968
8597.65610694012 0.0223819483071566
8598.32906061161 0.0223203971982002
8599.0020142831 0.0203937962651253
8599.67496795459 0.0204771254211664
8600.34792162607 0.0203920137137175
8601.02087529756 0.0204924326390028
8601.69382896905 0.0225028190761805
8602.36678264054 0.0225071273744106
8603.03973631203 0.0229302737861872
8603.71268998352 0.0230360720306635
8604.38564365501 0.0211947187781334
8605.0585973265 0.0213200375437737
8605.73155099799 0.0216586124151945
8606.40450466947 0.0218480732291937
8607.07745834096 0.0237838663160801
8607.75041201245 0.0240380577743053
8608.42336568394 0.0242666006088257
8609.09631935543 0.0246274471282959
8609.76927302692 0.0226954445242882
8610.44222669841 0.0230269338935614
8611.1151803699 0.0232343301177025
8611.78813404138 0.0235660281032324
8612.46108771287 0.0257756188511848
8613.13404138436 0.0283719804137945
8613.80699505585 0.0291464552283287
8614.47994872734 0.027285085991025
8615.15290239883 0.0246867053210735
8615.82585607032 0.0241385474801064
8616.4988097418 0.0239632893353701
8617.17176341329 0.0234537646174431
8617.84471708478 0.0252700131386518
8618.51767075627 0.0247146748006344
8619.19062442776 0.0243295729160309
8619.86357809925 0.0241036619991064
8620.53653177074 0.0218291245400906
8621.20948544223 0.0215936321765184
8621.88243911372 0.0215159766376019
8622.5553927852 0.0210432391613722
8623.22834645669 0.0226449109613895
8623.90130012818 0.0225474573671818
8624.57425379967 0.0220536664128304
8625.24720747116 0.0220981724560261
8625.92016114265 0.0199878420680761
8626.59311481414 0.0200284849852324
8627.26606848563 0.0201493464410305
8627.93902215711 0.0200002081692219
8628.6119758286 0.0218179412186146
8629.28492950009 0.0218323953449726
8629.95788317158 0.0220396984368563
8630.63083684307 0.0218758303672075
8631.30379051456 0.019902927801013
8631.97674418605 0.0197924207895994
8632.64969785753 0.0197680220007896
8633.32265152902 0.0195714496076107
8633.99560520051 0.0213307179510593
8634.668558872 0.0212013050913811
8635.34151254349 0.0211380925029516
8636.01446621498 0.0212346240878105
8636.68741988647 0.0193829033523798
8637.36037355796 0.0194094274193048
8638.03332722944 0.0196350123733282
8638.70628090093 0.0197016913443804
8639.37923457242 0.0214946530759335
8640.05218824391 0.0217078737914562
8640.7251419154 0.0217789988964796
8641.39809558689 0.0217401944100857
8642.07104925838 0.019962165504694
8642.74400292987 0.0198807120323181
8643.41695660136 0.0200092997401953
8644.08991027284 0.0200840812176466
8644.76286394433 0.0221206061542034
8645.43581761582 0.0221074186265469
8646.10877128731 0.0223562642931938
8646.7817249588 0.0224521867930889
8647.45467863029 0.0203742403537035
8648.12763230178 0.0205270051956177
8648.80058597326 0.0207454301416874
8649.47353964475 0.020858459174633
8650.14649331624 0.02278096601367
8650.81944698773 0.0228126719594002
8651.49240065922 0.0230544283986092
8652.16535433071 0.0231668036431074
8652.8383080022 0.021049190312624
8653.51126167369 0.0211704093962908
8654.18421534517 0.0212422329932451
8654.85716901666 0.0213069412857294
8655.53012268815 0.0233604498207569
8656.20307635964 0.023377288132906
8656.87603003113 0.0258481502532959
8657.54898370262 0.0254834666848183
8658.22193737411 0.023220581933856
8658.8948910456 0.0228517223149538
8659.56784471708 0.0226949527859688
8660.24079838857 0.0223420131951571
8660.91375206006 0.0244370624423027
8661.58670573155 0.0241023879498243
8662.25965940304 0.0238365456461906
8662.93261307453 0.0236760787665844
8663.60556674602 0.0214810594916344
8664.27852041751 0.0213615987449884
8664.95147408899 0.0211390592157841
8665.62442776048 0.020960034802556
8666.29738143197 0.0229429993778467
8666.97033510346 0.0228303410112858
8667.64328877495 0.0226020533591509
8668.31624244644 0.0225197300314903
8668.98919611793 0.0204658079892397
8669.66214978942 0.0204909518361092
8670.3351034609 0.0202544257044792
8671.00805713239 0.0204183366149664
8671.68101080388 0.0222283583134413
8672.35396447537 0.0223597902804613
8673.02691814686 0.0222241505980492
8673.69987181835 0.0221282113343477
8674.37282548984 0.0201530084013939
8675.04577916133 0.0199948847293854
8675.71873283281 0.0198429226875305
8676.3916865043 0.0197692140936852
8677.06464017579 0.0216035153716803
8677.73759384728 0.0214902777224779
8678.41054751877 0.0215167663991451
8679.08350119026 0.0215046983212233
8679.75645486175 0.019613204523921
8680.42940853323 0.0194950979202986
8681.10236220472 0.0195102225989103
8681.77531587621 0.0196466706693172
8682.4482695477 0.0216390676796436
8683.12122321919 0.0215869247913361
8683.79417689068 0.0214981641620398
8684.46713056217 0.0214837081730366
8685.14008423366 0.0195801872760057
8685.81303790515 0.0195225514471531
8686.48599157663 0.0193723663687706
8687.15894524812 0.0194115322083235
8687.83189891961 0.0214376524090767
8688.5048525911 0.0213783290237188
8689.17780626259 0.021612923592329
8689.85075993408 0.0217268969863653
8690.52371360557 0.0198412630707026
8691.19666727706 0.0199667178094387
8691.86962094854 0.0200045332312584
8692.54257462003 0.0200748573988676
8693.21552829152 0.0220350213348866
8693.88848196301 0.0221203695982695
8694.5614356345 0.0224052742123604
8695.23438930599 0.0223419796675444
8695.90734297748 0.0206328928470612
8696.58029664896 0.0206344295293093
8697.25325032045 0.0206969678401947
8697.92620399194 0.0208403784781694
8698.59915766343 0.0227818805724382
8699.27211133492 0.0232300721108913
8699.94506500641 0.0253537707030773
8700.6180186779 0.0242166109383106
8701.29097234939 0.0219956673681736
8701.96392602088 0.0218524467200041
8702.63687969236 0.0215817764401436
8703.30983336385 0.0213455371558666
8703.98278703534 0.0234730616211891
8704.65574070683 0.0232934672385454
8705.32869437832 0.022796306759119
8706.00164804981 0.0228501986712217
8706.6746017213 0.0206645391881466
8707.34755539279 0.0206422079354525
8708.02050906427 0.0204896945506334
8708.69346273576 0.0205460954457521
8709.36641640725 0.0223866794258356
8710.03937007874 0.0222772695124149
8710.71232375023 0.0219921171665192
8711.38527742172 0.0218957997858524
8712.05823109321 0.0199914667755365
8712.73118476469 0.0200504194945097
8713.40413843618 0.0199270080775023
8714.07709210767 0.0198928322643042
8714.75004577916 0.0220102984458208
8715.42299945065 0.0221069678664207
8716.09595312214 0.0219802781939507
8716.76890679363 0.0219528581947088
8717.44186046512 0.0199303515255451
8718.1148141366 0.0199833028018475
8718.78776780809 0.0199200492352247
8719.46072147958 0.0199694409966469
8720.13367515107 0.0218615252524614
8720.80662882256 0.0218540299683809
8721.47958249405 0.0219076387584209
8722.15253616554 0.0218406841158867
8722.82548983703 0.0199228040874004
8723.49844350852 0.0199695825576782
8724.17139718 0.0201245062053204
8724.84435085149 0.020246896892786
8725.51730452298 0.022475503385067
8726.19025819447 0.0223826244473457
8726.86321186596 0.0224642790853977
8727.53616553745 0.0224470924586058
8728.20911920894 0.0204609613865614
8728.88207288042 0.0205305479466915
8729.55502655191 0.0205540750175714
8730.2279802234 0.0206322390586138
8730.90093389489 0.0227873157709837
8731.57388756638 0.0227968785911798
8732.24684123787 0.0230660550296307
8732.91979490936 0.0234160590916872
8733.59274858085 0.0212801694869995
8734.26570225233 0.0215065460652113
8734.93865592382 0.0215942859649658
8735.61160959531 0.0218280330300331
8736.2845632668 0.0239045508205891
8736.95751693829 0.0240547563880682
8737.63047060978 0.0240108650177717
8738.30342428127 0.0241780057549477
8738.97637795275 0.0220915600657463
8739.64933162424 0.0222987849265337
8740.32228529573 0.0224919449537992
8740.99523896722 0.02268404699862
8741.66819263871 0.0250170510262251
8742.3411463102 0.0251587331295013
8743.01409998169 0.0216853842139244
8743.68705365318 0.0217044316232204
8744.36000732467 0.0197182670235634
8745.03296099615 0.0196665823459625
8745.70591466764 0.0198061354458332
8746.37886833913 0.0197865460067987
8747.05182201062 0.0216153096407652
8747.72477568211 0.0217004716396332
8748.3977293536 0.0218090731650591
8749.07068302509 0.0218020901083946
8749.74363669658 0.0198918879032135
8750.41659036806 0.0198148414492607
8751.08954403955 0.0197929702699184
8751.76249771104 0.0197786558419466
8752.43545138253 0.0216365270316601
8753.10840505402 0.0215985737740993
8753.78135872551 0.021681934595108
8754.454312397 0.0215490460395813
8755.12726606848 0.0196303855627775
8755.80021973997 0.0195844769477844
8756.47317341146 0.0194852072745562
8757.14612708295 0.0194925460964441
8757.81908075444 0.0214268751442432
8758.49203442593 0.0214548520743847
8759.16498809742 0.0213521011173725
8759.83794176891 0.0213891696184874
8760.51089544039 0.0194229558110237
8761.18384911188 0.019408805295825
8761.85680278337 0.0193434357643127
8762.52975645486 0.0194118022918701
8763.20271012635 0.0213150680065155
8763.87566379784 0.0212337765842676
8764.54861746933 0.0212941560894251
8765.22157114082 0.021433137357235
8765.89452481231 0.01961624994874
8766.56747848379 0.0198122169822454
8767.24043215528 0.0196908190846443
8767.91338582677 0.0197702050209045
8768.58633949826 0.0219530593603849
8769.25929316975 0.0220080483704805
8769.93224684124 0.0222299471497536
8770.60520051273 0.022002087906003
8771.27815418421 0.0201293937861919
8771.9511078557 0.0199676975607872
8772.62406152719 0.0198588445782661
8773.29701519868 0.0199182461947203
8773.96996887017 0.0219321753829718
8774.64292254166 0.0219253115355968
8775.31587621315 0.0225129593163729
8775.98882988464 0.0227570440620184
8776.66178355612 0.0212441179901361
8777.33473722761 0.0214449930936098
8778.0076908991 0.0217182151973248
8778.68064457059 0.0219302847981453
8779.35359824208 0.0241944175213575
8780.02655191357 0.02439552731812
8780.69950558506 0.0249679517000914
8781.37245925655 0.0254331547766924
8782.04541292804 0.0236063320189714
8782.71836659952 0.0240286886692047
8783.39132027101 0.0242635644972324
8784.0642739425 0.0246870908886194
8784.73722761399 0.0275521893054247
8785.41018128548 0.0298981796950102
8786.08313495697 0.0273330509662628
8786.75608862846 0.0253369696438313
8787.42904229995 0.0230112709105015
8788.10199597143 0.0226550623774529
8788.77494964292 0.0224661007523537
8789.44790331441 0.0222078841179609
8790.1208569859 0.0239545181393623
8790.79381065739 0.0237897168844938
8791.46676432888 0.0232318826019764
8792.13971800037 0.0231261886656284
8792.81267167185 0.0207977686077356
8793.48562534334 0.0207046791911125
8794.15857901483 0.0207856073975563
8794.83153268632 0.020660724490881
8795.50448635781 0.0223485752940178
8796.1774400293 0.0221738927066326
8796.85039370079 0.0215454678982496
8797.52334737228 0.0214483626186848
8798.19630104376 0.0195992980152369
8798.86925471525 0.01966442912817
8799.54220838674 0.0195946432650089
8800.21516205823 0.0196372754871845
8800.88811572972 0.0215579681098461
8801.56106940121 0.0215787217020988
8802.2340230727 0.0214574076235294
8802.90697674419 0.0214163679629564
8803.57993041568 0.0194197166711092
8804.25288408716 0.0193772930651903
8804.92583775865 0.019311947748065
8805.59879143014 0.0191950928419828
8806.27174510163 0.0210986733436584
8806.94469877312 0.0209771208465099
8807.61765244461 0.0210948698222637
8808.2906061161 0.0211560595780611
8808.96355978758 0.0194079838693142
8809.63651345907 0.0195006020367146
8810.30946713056 0.0193336978554726
8810.98242080205 0.0195780619978905
8811.65537447354 0.0214691776782274
8812.32832814503 0.0214923191815615
8813.00128181652 0.0215636715292931
8813.67423548801 0.0215776972472668
8814.34718915949 0.0196888018399477
8815.02014283098 0.0197791494429111
8815.69309650247 0.0197925064712763
8816.36605017396 0.0197974722832441
8817.03900384545 0.0217958316206932
8817.71195751694 0.0217938218265772
8818.38491118843 0.0217268150299788
8819.05786485991 0.0217993948608637
8819.73081853141 0.0199329629540443
8820.40377220289 0.0200182069092989
8821.07672587438 0.0201249979436398
8821.74967954587 0.0202333237975836
8822.42263321736 0.0221260953694582
8823.09558688885 0.0221515037119389
8823.76854056034 0.0222789868712425
8824.44149423183 0.0223860777914524
8825.11444790331 0.0203606504946947
8825.7874015748 0.0204769857227802
8826.46035524629 0.020457174628973
8827.13330891778 0.0204310230910778
8827.80626258927 0.0225979071110487
8828.47921626076 0.0225954428315163
8829.15216993225 0.0222385227680206
8829.82512360374 0.0220420677214861
8830.49807727522 0.0202131494879723
8831.17103094671 0.0201434697955847
8831.8439846182 0.0200249869376421
8832.51693828969 0.0200743265450001
8833.18989196118 0.0218478552997112
8833.86284563267 0.0218461267650127
8834.53579930416 0.0217435099184513
8835.20875297564 0.0217408258467913
8835.88170664713 0.0197459366172552
8836.55466031862 0.0197828598320484
8837.22761399011 0.0195580087602139
8837.9005676616 0.0195607263594866
8838.57352133309 0.0214980337768793
8839.24647500458 0.0215015504509211
8839.91942867607 0.0211747493594885
8840.59238234756 0.0212444253265858
8841.26533601904 0.0191326979547739
8841.93828969053 0.0192129984498024
8842.61124336202 0.0191872846335173
8843.28419703351 0.0191454142332077
8843.957150705 0.0209535136818886
8844.63010437649 0.0208304189145565
8845.30305804798 0.0210816971957684
8845.97601171947 0.0211958400905132
8846.64896539095 0.019014585763216
8847.32191906244 0.0191090293228626
8847.99487273393 0.0190132316201925
8848.66782640542 0.0190136060118675
8849.34078007691 0.0208248496055603
8850.0137337484 0.0209114383906126
8850.68668741989 0.0208929050713778
8851.35964109137 0.0209390949457884
8852.03259476286 0.0191010367125273
8852.70554843435 0.0192051101475954
8853.37850210584 0.0191353820264339
8854.05145577733 0.0191971585154533
8854.72440944882 0.0210007540881634
8855.39736312031 0.021025862544775
8856.0703167918 0.0212879311293364
8856.74327046328 0.0212078057229519
8857.41622413477 0.0193226747214794
8858.08917780626 0.019237257540226
8858.76213147775 0.0192309897392988
8859.43508514924 0.0192055925726891
8860.10803882073 0.021142739802599
8860.78099249222 0.0211632028222084
8861.45394616371 0.0214172936975956
8862.1268998352 0.0216076467186213
8862.79985350668 0.0198058281093836
8863.47280717817 0.0199602376669645
8864.14576084966 0.0201407857239246
8864.81871452115 0.0203088130801916
8865.49166819264 0.0222914591431618
8866.16462186413 0.022435924038291
8866.83757553562 0.022724810987711
8867.5105292071 0.0230097062885761
8868.18348287859 0.0211942065507174
8868.85643655008 0.0212659239768982
8869.52939022157 0.0214974954724312
8870.20234389306 0.0217508040368557
8870.87529756455 0.0240227300673723
8871.54825123604 0.025278564542532
8872.22120490753 0.0266040991991758
8872.89415857901 0.0240482203662395
8873.5671122505 0.0218546260148287
8874.24006592199 0.0215649046003819
8874.91301959348 0.0213343519717455
8875.58597326497 0.0210136454552412
8876.25892693646 0.0227267779409885
8876.93188060795 0.0225259345024824
8877.60483427944 0.0222198646515608
8878.27778795092 0.0220191907137632
8878.95074162241 0.0200344529002905
8879.6236952939 0.0200510062277317
8880.29664896539 0.0198016371577978
8880.96960263688 0.0196014828979969
8881.64255630837 0.0213342532515526
8882.31550997986 0.0212236773222685
8882.98846365135 0.0208727158606052
8883.66141732283 0.0209614597260952
8884.33437099432 0.0190647263079882
8885.00732466581 0.0189775191247463
8885.6802783373 0.0189661979675293
8886.35323200879 0.0190326254814863
8887.02618568028 0.0208947062492371
8887.69913935177 0.0210073255002499
8888.37209302326 0.0208480954170227
8889.04504669474 0.020833395421505
8889.71800036623 0.0189237967133522
8890.39095403772 0.0187139492481947
8891.06390770921 0.0188658852130175
8891.7368613807 0.018791638314724
8892.40981505219 0.0205749850720167
8893.08276872368 0.020561046898365
8893.75572239517 0.0203634928911924
8894.42867606665 0.0204908512532711
8895.10162973814 0.0187847223132849
8895.77458340963 0.0187755841761827
8896.44753708112 0.0188304595649242
8897.12049075261 0.0188978295773268
8897.7934444241 0.0208597294986248
8898.46639809559 0.0208558477461338
8899.13935176707 0.0210083797574043
8899.81230543856 0.02100177295506
8900.48525911005 0.0190245267003775
8901.15821278154 0.0191469788551331
8901.83116645303 0.0191453360021114
8902.50412012452 0.019204942509532
8903.17707379601 0.0210518538951874
8903.8500274675 0.0211236737668514
8904.52298113899 0.0215178541839123
8905.19593481047 0.0216149110347033
8905.86888848196 0.0198493581265211
8906.54184215345 0.0199127998203039
8907.21479582494 0.0199430678039789
8907.88774949643 0.0199864711612463
8908.56070316792 0.0220334567129612
8909.23365683941 0.0219671092927456
8909.9066105109 0.022173723205924
8910.57956418238 0.0222708322107792
8911.25251785387 0.0204381551593542
8911.92547152536 0.020623791962862
8912.59842519685 0.0205989796668291
8913.27137886834 0.0206867083907127
8913.94433253983 0.0229644067585468
8914.61728621132 0.0230101384222507
8915.2902398828 0.0225259736180305
8915.96319355429 0.0223335064947605
8916.63614722578 0.020253686234355
8917.30910089727 0.0200358163565397
8917.98205456876 0.0200755782425404
8918.65500824025 0.0199219919741154
8919.32796191174 0.0218525510281324
8920.00091558323 0.0216197296977043
8920.67386925472 0.0215814206749201
8921.3468229262 0.0213370844721794
8922.01977659769 0.0194767899811268
8922.69273026918 0.0193676147609949
8923.36568394067 0.019378075376153
8924.03863761216 0.0191259849816561
8924.71159128365 0.0211079847067595
8925.38454495514 0.0209661759436131
8926.05749862663 0.020751629024744
8926.73045229811 0.0207188054919243
8927.4034059696 0.0186559148132801
8928.07635964109 0.0186681151390076
8928.74931331258 0.0186621304601431
8929.42226698407 0.0186243560165167
8930.09522065556 0.0204442646354437
8930.76817432705 0.0203771721571684
8931.44112799853 0.0204571988433599
8932.11408167002 0.020485632121563
8932.78703534151 0.0185690894722939
8933.459989013 0.0185265932232141
8934.13294268449 0.0184857845306396
8934.80589635598 0.0184526946395636
8935.47885002747 0.0202574618160725
8936.15180369896 0.0202341489493847
8936.82475737044 0.0202270820736885
8937.49771104193 0.0202520675957203
8938.17066471342 0.0183390397578478
8938.84361838491 0.0185253974050283
8939.5165720564 0.0184065029025078
8940.18952572789 0.0184276085346937
8940.86247939938 0.0203015990555286
8941.53543307087 0.0204474944621325
8942.20838674236 0.020391933619976
8942.88134041384 0.0203468389809132
8943.55429408533 0.0184821300208569
8944.22724775682 0.0184521526098251
8944.90020142831 0.0185006726533175
8945.5731550998 0.0185138359665871
8946.24610877129 0.0202268045395613
8946.91906244278 0.0202621538192034
8947.59201611426 0.0203992258757353
8948.26496978575 0.0205730702728033
8948.93792345724 0.0189208127558231
8949.61087712873 0.0189865715801716
8950.28383080022 0.019230205565691
8950.95678447171 0.0192819032818079
8951.6297381432 0.0211628582328558
8952.30269181469 0.0212017893791199
8952.97564548617 0.02138676866889
8953.64859915766 0.0215567871928215
8954.32155282915 0.0199253428727388
8954.99450650064 0.0201662760227919
8955.66746017213 0.0201352126896381
8956.34041384362 0.020356435328722
8957.01336751511 0.0224063787609339
8957.68632118659 0.0230364613234997
8958.35927485808 0.0281070247292519
8959.03222852957 0.0258302818983793
8959.70518220106 0.023463262245059
8960.37813587255 0.0230529941618443
8961.05108954404 0.0226007532328367
8961.72404321553 0.0221146512776613
8962.39699688702 0.0239297263324261
8963.06995055851 0.0235846918076277
8963.74290422999 0.0230530295521021
8964.41585790148 0.0227596592158079
8965.08881157297 0.0206562448292971
8965.76176524446 0.0204021446406841
8966.43471891595 0.0201945528388023
8967.10767258744 0.0199261046946049
8967.78062625893 0.021593289449811
8968.45357993042 0.0212365966290236
8969.1265336019 0.0207027997821569
8969.79948727339 0.0208161659538746
8970.47244094488 0.018877737224102
8971.14539461637 0.0189029704779387
8971.81834828786 0.0189616158604622
8972.49130195935 0.0189415607601404
8973.16425563084 0.0207108221948147
8973.83720930232 0.0208232440054417
8974.51016297381 0.0210187043994665
8975.1831166453 0.0209627319127321
8975.85607031679 0.0190414469689131
8976.52902398828 0.0190642960369587
8977.20197765977 0.0188397187739611
8977.87493133126 0.0187189225107431
8978.54788500275 0.020377766340971
8979.22083867423 0.0204804763197899
8979.89379234572 0.0203186087310314
8980.56674601721 0.0203778780996799
8981.2396996887 0.0186411514878273
8981.91265336019 0.0186773017048836
8982.58560703168 0.0186391361057758
8983.25856070317 0.0187978222966194
8983.93151437466 0.0207430701702833
8984.60446804615 0.0207036640495062
8985.27742171763 0.0208851210772991
8985.95037538912 0.0206627752631903
8986.62332906061 0.0190692823380232
8987.2962827321 0.0190391503274441
8987.96923640359 0.0189631376415491
8988.64219007508 0.0190306510776281
8989.31514374657 0.0209675431251526
8989.98809741805 0.0209408607333899
8990.66105108954 0.0209874976426363
8991.33400476103 0.021058602258563
8992.00695843252 0.0193513054400682
8992.67991210401 0.0194441005587578
8993.3528657755 0.0196984820067883
8994.02581944699 0.0197783149778843
8994.69877311848 0.0216903667896986
8995.37172678996 0.0218008067458868
8996.04468046145 0.0219448190182447
8996.71763413294 0.0221809428185225
8997.39058780443 0.020245335996151
8998.06354147592 0.0204001683741808
8998.73649514741 0.0206195134669542
8999.4094488189 0.0207763332873583
9000.08240249039 0.0228802338242531
9000.75535616188 0.0230507347732782
9001.42830983336 0.0212821196764708
9002.10126350485 0.0211037993431091
9002.77421717634 0.0190917812287807
9003.44717084783 0.0190393831580877
9004.12012451932 0.0189907513558865
9004.79307819081 0.0190402194857597
9005.4660318623 0.0207659378647804
9006.13898553378 0.0205480754375458
9006.81193920527 0.0206369124352932
9007.48489287676 0.0204821657389402
9008.15784654825 0.0186910647898912
9008.83080021974 0.0186845045536757
9009.50375389123 0.0186416991055012
9010.17670756272 0.0185844302177429
9010.84966123421 0.0204139277338982
9011.52261490569 0.020456412807107
9012.19556857718 0.0202992465347052
9012.86852224867 0.0202607195824385
9013.54147592016 0.0183250568807125
9014.21442959165 0.0183634031563997
9014.88738326314 0.0182867962867022
9015.56033693463 0.0182516928762197
9016.23329060612 0.0201600659638643
9016.9062442776 0.0200916044414043
9017.57919794909 0.0200475044548512
9018.25215162058 0.02004181034863
9018.92510529207 0.018177654594183
9019.59805896356 0.0180143881589174
9020.27101263505 0.018128365278244
9020.94396630654 0.0180099289864302
9021.61691997803 0.0197989474982023
9022.28987364951 0.0198029410094023
9022.962827321 0.0201106481254101
9023.63578099249 0.0200845617800951
9024.30873466398 0.0182485915720463
9024.98168833547 0.0182035155594349
9025.65464200696 0.01815240457654
9026.32759567845 0.0182388238608837
9027.00054934994 0.0202156193554401
9027.67350302142 0.0203058049082756
9028.34645669291 0.0203042048960924
9029.0194103644 0.0203269887715578
9029.69236403589 0.0182262025773525
9030.36531770738 0.0182875506579876
9031.03827137887 0.018210731446743
9031.71122505036 0.0183609798550606
9032.38417872185 0.0203069169074297
9033.05713239333 0.0201533474028111
9033.73008606482 0.0206116531044245
9034.40303973631 0.0207840111106634
9035.0759934078 0.018988735973835
9035.74894707929 0.0190925616770983
9036.42190075078 0.0193478483706713
9037.09485442227 0.0193768423050642
9037.76780809375 0.0215401165187359
9038.44076176525 0.0217893794178963
9039.11371543673 0.0220342054963112
9039.78666910822 0.022198798134923
9040.45962277971 0.0205022115260363
9041.1325764512 0.0207219161093235
9041.80553012269 0.0208718087524176
9042.47848379418 0.021081255748868
9043.15143746567 0.0233144238591194
9043.82439113715 0.0255086198449135
9044.49734480864 0.025462357327342
9045.17029848013 0.024055453017354
9045.84325215162 0.0218933317810297
9046.51620582311 0.0216314066201448
9047.1891594946 0.0213375221937895
9047.86211316609 0.0210759863257408
9048.53506683758 0.0229157730937004
9049.20802050906 0.0226885415613651
9049.88097418055 0.0223594401031733
9050.55392785204 0.0221177618950605
9051.22688152353 0.0200178120285273
9051.89983519502 0.0198719799518585
9052.57278886651 0.0195184368640184
9053.245742538 0.0194585062563419
9053.91869620948 0.021097220480442
9054.59164988097 0.0209257528185844
9055.26460355246 0.0206352807581425
9055.93755722395 0.0206020437180996
9056.61051089544 0.0186101831495762
9057.28346456693 0.0185867082327604
9057.95641823842 0.0185697749257088
9058.62937190991 0.0185025110840797
9059.3023255814 0.0204364396631718
9059.97527925288 0.0204745233058929
9060.64823292437 0.0206076391041279
9061.32118659586 0.020536107942462
9061.99414026735 0.0184829812496901
9062.66709393884 0.0183620266616344
9063.34004761033 0.0182185042649508
9064.01300128182 0.0181680209934711
9064.68595495331 0.0198915880173445
9065.35890862479 0.0198814533650875
9066.03186229628 0.0199359431862831
9066.70481596777 0.0200078263878822
9067.37776963926 0.0181497558951378
9068.05072331075 0.0181506648659706
9068.72367698224 0.01807133667171
9069.39663065373 0.018075855448842
9070.06958432521 0.0201441422104836
9070.7425379967 0.0200639665126801
9071.41549166819 0.0200658235698938
9072.08844533968 0.0199910886585712
9072.76139901117 0.018085902556777
9073.43435268266 0.0180652607232332
9074.10730635415 0.0180786680430174
9074.78026002564 0.0181483831256628
9075.45321369712 0.019989637658
9076.12616736861 0.0201058220118284
9076.7991210401 0.0202826038002968
9077.47207471159 0.0203347094357014
9078.14502838308 0.0186606422066689
9078.81798205457 0.0187348127365112
9079.49093572606 0.0186253264546394
9080.16388939755 0.0186495557427406
9080.83684306904 0.0205695331096649
9081.50979674052 0.0206633433699608
9082.18275041201 0.0204414520412683
9082.8557040835 0.0204869844019413
9083.52865775499 0.0187575630843639
9084.20161142648 0.0188269503414631
9084.87456509797 0.018674623221159
9085.54751876946 0.0188351105898619
9086.22047244094 0.0208036825060844
9086.89342611243 0.0207310784608126
9087.56637978392 0.0213654916733503
9088.23933345541 0.0214148946106434
9088.9122871269 0.0194995887577534
9089.58524079839 0.0193400904536247
9090.25819446988 0.0193153060972691
9090.93114814137 0.0194524638354778
9091.60410181285 0.0211135484278202
9092.27705548434 0.0211327858269215
9092.95000915583 0.0210403222590685
9093.62296282732 0.0210786536335945
9094.29591649881 0.0190361700952053
9094.9688701703 0.0190415252000093
9095.64182384179 0.0190021321177483
9096.31477751327 0.0190187189728022
9096.98773118476 0.0208539105951786
9097.66068485625 0.0207871831953526
9098.33363852774 0.0206341147422791
9099.00659219923 0.0205657482147217
9099.67954587072 0.0187186412513256
9100.35249954221 0.0186321046203375
9101.0254532137 0.0186988152563572
9101.69840688519 0.0185880046337843
9102.37136055667 0.0204650871455669
9103.04431422816 0.0204595346003771
9103.71726789965 0.0203465800732374
9104.39022157114 0.0204012580215931
9105.06317524263 0.0184977818280458
9105.73612891412 0.0184218678623438
9106.40908258561 0.0183300152420998
9107.0820362571 0.0183256044983864
9107.75498992858 0.0202793013304472
9108.42794360007 0.0201978087425232
9109.10089727156 0.0202178191393614
9109.77385094305 0.0201854985207319
9110.44680461454 0.0183847993612289
9111.11975828603 0.0183782055974007
9111.79271195752 0.0182333420962095
9112.46566562901 0.0183868240565062
9113.13861930049 0.0202948041260242
9113.81157297198 0.0204355418682098
9114.48452664347 0.0202840752899647
9115.15748031496 0.0202659927308559
9115.83043398645 0.0185315292328596
9116.50338765794 0.0184008311480284
9117.17634132943 0.0183007456362247
9117.84929500091 0.0183252468705177
9118.5222486724 0.0202091597020626
9119.19520234389 0.0201658718287945
9119.86815601538 0.0207733381539583
9120.54110968687 0.0207002423703671
9121.21406335836 0.0190163217484951
9121.88701702985 0.0191142857074738
9122.55997070134 0.0190752726048231
9123.23292437283 0.0191244687885046
9123.90587804431 0.021111449226737
9124.5788317158 0.0211899299174547
9125.25178538729 0.0212950818240643
9125.92473905878 0.0213469173759222
9126.59769273027 0.0197209920734167
9127.27064640176 0.0198634378612041
9127.94360007325 0.0199843943119049
9128.61655374474 0.0200638342648745
9129.28950741622 0.0221279691904783
9129.96246108771 0.0240009948611259
9130.6354147592 0.0251057855784893
9131.30836843069 0.0242751333862543
9131.98132210218 0.022010700777173
9132.65427577367 0.021678052842617
9133.32722944516 0.0216172374784946
9134.00018311664 0.0213149059563875
9134.67313678813 0.0231024697422981
9135.34609045962 0.0228224527090788
9136.01904413111 0.0224577970802784
9136.6919978026 0.0223309509456158
9137.36495147409 0.0201731026172638
9138.03790514558 0.0199686698615551
9138.71085881707 0.0200236178934574
9139.38381248856 0.0196276474744081
9140.05676616004 0.0213456247001886
9140.72971983153 0.021269490942359
9141.40267350302 0.0207441374659538
9142.07562717451 0.0206940453499556
9142.748580846 0.0189139004796743
9143.42153451749 0.0189300701022148
9144.09448818898 0.0188942365348339
9144.76744186047 0.018922371789813
9145.44039553195 0.0208245795220137
9146.11334920344 0.0208276975899935
9146.78630287493 0.0207150597125292
9147.45925654642 0.0207136198878288
9148.13221021791 0.0186317395418882
9148.8051638894 0.0186972394585609
9149.47811756089 0.0186880994588137
9150.15107123237 0.0186544395983219
9150.82402490386 0.0202154442667961
9151.49697857535 0.0202824734151363
9152.16993224684 0.0202530939131975
9152.84288591833 0.0203914977610111
9153.51583958982 0.0184587948024273
9154.18879326131 0.018657386302948
9154.8617469328 0.0185234565287828
9155.53470060428 0.0187340397387743
9156.20765427577 0.020616939291358
9156.88060794726 0.020735178142786
9157.55356161875 0.0205278061330318
9158.22651529024 0.0206383429467678
9158.89946896173 0.0187620874494314
9159.57242263322 0.0187870822846889
9160.24537630471 0.0187384318560362
9160.9183299762 0.0188197549432516
9161.59128364768 0.0207104906439781
9162.26423731917 0.0207427833229303
9162.93719099066 0.0209063198417425
9163.61014466215 0.0210958756506443
9164.28309833364 0.019102580845356
9164.95605200513 0.0193258114159107
9165.62900567662 0.0193563513457775
9166.3019593481 0.0195439364761114
9166.97491301959 0.0215699002146721
9167.64786669108 0.0217622295022011
9168.32082036257 0.0220140721648932
9168.99377403406 0.0223073866218328
9169.66672770555 0.0204641334712505
9170.33968137704 0.0204973835498095
9171.01263504853 0.0206097029149532
9171.68558872001 0.0207033064216375
9172.3585423915 0.0229799635708332
9173.03149606299 0.0232362654060125
9173.70444973448 0.0231036469340324
9174.37740340597 0.0228269826620817
9175.05035707746 0.0206156801432371
9175.72331074895 0.0205552093684673
9176.39626442043 0.0203231554478407
9177.06921809192 0.0201831366866827
9177.74217176341 0.0222816541790962
9178.4151254349 0.0220874212682247
9179.08807910639 0.0219506714493036
9179.76103277788 0.0218383055180311
9180.43398644937 0.0199253931641579
9181.10694012086 0.0197570845484734
9181.77989379235 0.019707603380084
9182.45284746383 0.0195828881114721
9183.12580113532 0.0215649586170912
9183.79875480681 0.0214954800903797
9184.4717084783 0.0212639179080725
9185.14466214979 0.0213304627686739
9185.81761582128 0.0191148947924376
9186.49056949277 0.0190872121602297
9187.16352316426 0.0190091598778963
9187.83647683574 0.0190250352025032
9188.50943050723 0.0208938233554363
9189.18238417872 0.020933760330081
9189.85533785021 0.0209915731102228
9190.5282915217 0.0209552627056837
9191.20124519319 0.018997335806489
9191.87419886468 0.0188374500721693
9192.54715253616 0.0188356749713421
9193.22010620765 0.0186403132975101
9193.89305987914 0.0207324828952551
9194.56601355063 0.0205639638006687
9195.23896722212 0.0207352302968502
9195.91192089361 0.0207096114754677
9196.5848745651 0.0187606960535049
9197.25782823659 0.0188715327531099
9197.93078190808 0.0188884101808071
9198.60373557956 0.0189541950821877
9199.27668925105 0.0210653208196163
9199.94964292254 0.0210582409054041
9200.62259659403 0.0211119242012501
9201.29555026552 0.0211487133055925
9201.96850393701 0.0190509893000126
9202.6414576085 0.0189833603799343
9203.31441127999 0.0188516844063997
9203.98736495147 0.0188622362911701
9204.66031862296 0.0208098497241735
9205.33327229445 0.020809106528759
9206.00622596594 0.0212519336491823
9206.67917963743 0.0213729031383991
9207.35213330892 0.0195367112755775
9208.02508698041 0.0198256596922874
9208.69804065189 0.0200407635420561
9209.37099432338 0.0201805103570223
9210.04394799487 0.0224818903952837
9210.71690166636 0.02259193174541
9211.38985533785 0.0227770376950502
9212.06280900934 0.0231391750276089
9212.73576268083 0.021308533847332
9213.40871635232 0.0216997563838959
9214.0816700238 0.0217598117887974
9214.75462369529 0.0222561936825514
9215.42757736678 0.0245469119399786
9216.10053103827 0.0264270585030317
9216.77348470976 0.0241992846131325
9217.44643838125 0.0231998991221189
9218.11939205274 0.0210143905133009
9218.79234572423 0.0207713842391968
9219.46529939572 0.0204980839043856
9220.1382530672 0.0201539359986782
9220.81120673869 0.0220024846494198
9221.48416041018 0.021695775911212
9222.15711408167 0.0212628357112408
9222.83006775316 0.0211627315729856
9223.50302142465 0.0191697049885988
9224.17597509614 0.0189970768988132
9224.84892876762 0.0188715904951096
9225.52188243911 0.0188024714589119
9226.1948361106 0.020424684509635
9226.86778978209 0.0202609729021788
9227.54074345358 0.0200702976435423
9228.21369712507 0.0200328249484301
9228.88665079656 0.0181211102753878
9229.55960446805 0.0181573200970888
9230.23255813953 0.0181567333638668
9230.90551181102 0.0183288846164942
9231.57846548251 0.0202933344990015
9232.251419154 0.0201799757778645
9232.92437282549 0.0201549660414457
9233.59732649698 0.0199800301343203
9234.27028016847 0.0180825963616371
9234.94323383996 0.0180088337510824
9235.61618751144 0.0180381126701832
9236.28914118293 0.0179656054824591
9236.96209485442 0.0196636728942394
9237.63504852591 0.0196818839758635
9238.3080021974 0.0197312068194151
9238.98095586889 0.0197947230190039
9239.65390954038 0.018091881647706
9240.32686321187 0.0180416777729988
9240.99981688335 0.0179500691592693
9241.67277055484 0.0180673785507679
9242.34572422633 0.0199567507952452
9243.01867789782 0.019862113520503
9243.69163156931 0.0197029616683722
9244.3645852408 0.0197563748806715
9245.03753891229 0.018013458698988
9245.71049258378 0.0180312786251307
9246.38344625526 0.0180028900504112
9247.05639992675 0.0179711822420359
9247.72935359824 0.0200096629559994
9248.40230726973 0.0200086869299412
9249.07526094122 0.0201795473694801
9249.74821461271 0.0201997123658657
9250.4211682842 0.0183134414255619
9251.09412195569 0.0183645356446505
9251.76707562717 0.0185404624789953
9252.44002929866 0.0185262989252806
9253.11298297015 0.0202952306717634
9253.78593664164 0.0203766040503979
9254.45889031313 0.0202829167246819
9255.13184398462 0.02024688385427
9255.80479765611 0.0183906126767397
9256.47775132759 0.0184206496924162
9257.15070499908 0.0183860063552856
9257.82365867057 0.0184852760285139
9258.49661234206 0.0203450806438923
9259.16956601355 0.0203316882252693
9259.84251968504 0.0212149880826473
9260.51547335653 0.0212340764701366
9261.18842702802 0.0191659443080425
9261.86138069951 0.0191086996346712
9262.53433437099 0.0189927332103252
9263.20728804248 0.019077368080616
9263.88024171397 0.0210098102688789
9264.55319538546 0.0208930987864733
9265.22614905695 0.0208921562880278
9265.89910272844 0.0208269637078047
9266.57205639993 0.0187574364244938
9267.24501007142 0.0187371596693993
9267.9179637429 0.0187188573181629
9268.59091741439 0.0186328757554293
9269.26387108588 0.0203757099807262
9269.93682475737 0.0204276461154222
9270.60977842886 0.0202497225254774
9271.28273210035 0.0201884992420673
9271.95568577184 0.0183377377688885
9272.62863944332 0.0183638148009777
9273.30159311481 0.0182028580456972
9273.9745467863 0.0182065088301897
9274.64750045779 0.0200254116207361
9275.32045412928 0.0199966467916965
9275.99340780077 0.0200790073722601
9276.66636147226 0.0200624372810125
9277.33931514375 0.0182159822434187
9278.01226881524 0.0181126520037651
9278.68522248672 0.0179265327751637
9279.35817615821 0.0179109200835228
9280.0311298297 0.0197352133691311
9280.70408350119 0.01966942101717
9281.37703717268 0.0196422971785069
9282.04999084417 0.0197089817374945
9282.72294451566 0.0178931318223476
9283.39589818715 0.0179655812680721
9284.06885185863 0.0178133584558964
9284.74180553012 0.0179402064532042
9285.41475920161 0.0197339877486229
9286.0877128731 0.0198508985340595
9286.76066654459 0.0196965429931879
9287.43362021608 0.0197151526808739
9288.10657388757 0.0178738869726658
9288.77952755905 0.0179640986025333
9289.45248123054 0.0179151892662048
9290.12543490203 0.0179796777665615
9290.79838857352 0.0197064839303493
9291.47134224501 0.0197213981300592
9292.1442959165 0.0202618353068829
9292.81724958799 0.0202617272734642
9293.49020325948 0.018603628501296
9294.16315693096 0.0185794681310654
9294.83611060245 0.0188080500811338
9295.50906427394 0.0188093800097704
9296.18201794543 0.0207842011004686
9296.85497161692 0.0207943636924028
9297.52792528841 0.0210231728851795
9298.2008789599 0.0210752002894878
9298.87383263139 0.019415058195591
9299.54678630288 0.0195856466889381
9300.21973997436 0.019734313711524
9300.89269364585 0.019959719851613
9301.56564731734 0.0219803713262081
9302.23860098883 0.0227649416774511
9302.91155466032 0.0210746731609106
9303.58450833181 0.0202456917613745
9304.2574620033 0.0185196325182915
9304.93041567478 0.0183850340545177
9305.60336934627 0.0182085260748863
9306.27632301776 0.0181789770722389
9306.94927668925 0.0200013741850853
9307.62223036074 0.0198788736015558
9308.29518403223 0.0198468994349241
9308.96813770372 0.0197444129735231
9309.64109137521 0.0178385190665722
9310.31404504669 0.0177757311612368
9310.98699871818 0.0179122798144817
9311.65995238967 0.0177789926528931
9312.33290606116 0.0195032134652138
9313.00585973265 0.0194299593567848
9313.67881340414 0.019181476905942
9314.35176707563 0.0192147623747587
9315.02472074711 0.0173059199005365
9315.6976744186 0.0173306036740541
9316.37062809009 0.0174285694956779
9317.04358176158 0.0174581948667765
9317.71653543307 0.0191858634352684
9318.38948910456 0.0192716848105192
9319.06244277605 0.0191901903599501
9319.73539644754 0.0191758535802364
9320.40835011903 0.017373938113451
9321.08130379051 0.0173499193042517
9321.754257462 0.0173739809542894
9322.42721113349 0.0174079593271017
9323.10016480498 0.0190811771899462
9323.77311847647 0.0191052164882421
9324.44607214796 0.0192211978137493
9325.11902581945 0.0191505812108517
9325.79197949094 0.0173996705561876
9326.46493316242 0.0174097828567028
9327.13788683391 0.0175783559679985
9327.8108405054 0.017621111124754
9328.48379417689 0.0194617249071598
9329.15674784838 0.0193614698946476
9329.82970151987 0.0195172596722841
9330.50265519136 0.0194014627486467
9331.17560886284 0.0176201835274696
9331.84856253433 0.0176384188234806
9332.52151620582 0.0176987517625093
9333.19446987731 0.0177070014178753
9333.8674235488 0.0195809490978718
9334.54037722029 0.0195208601653576
9335.21333089178 0.0195916388183832
9335.88628456327 0.0196259245276451
9336.55923823475 0.0178848002105951
9337.23219190624 0.0178731959313154
9337.90514557773 0.018079562112689
9338.57809924922 0.0181038770824671
9339.25105292071 0.0200191177427769
9339.9240065922 0.0199478901922703
9340.59696026369 0.0200038980692625
9341.26991393518 0.0200220048427582
9341.94286760667 0.0182245709002018
9342.61582127815 0.0182222444564104
9343.28877494964 0.0182974562048912
9343.96172862113 0.0183389820158482
9344.63468229262 0.0203513670712709
9345.30763596411 0.020428379997611
9345.9805896356 0.01979292742908
9346.65354330709 0.0197070650756359
9347.32649697857 0.0178705807775259
9347.99945065006 0.0177648290991783
9348.67240432155 0.0178020764142275
9349.34535799304 0.0177369527518749
9350.01831166453 0.0194290690124035
9350.69126533602 0.0194557923823595
9351.36421900751 0.0195259116590023
9352.037172679 0.0195108149200678
9352.71012635048 0.0175953600555658
9353.38308002197 0.0176218152046204
9354.05603369346 0.0174379423260689
9354.72898736495 0.0174151584506035
9355.40194103644 0.0191971231251955
9356.07489470793 0.0190718490630388
9356.74784837942 0.0189014673233032
9357.42080205091 0.0189538784325123
9358.0937557224 0.0170362461358309
9358.76670939388 0.0170502476394176
9359.43966306537 0.0170390158891678
9360.11261673686 0.016999501734972
9360.78557040835 0.0188444685190916
9361.45852407984 0.0187767762690783
9362.13147775133 0.0189574882388115
9362.80443142282 0.018873818218708
9363.47738509431 0.017017463222146
9364.15033876579 0.0169539861381054
9364.82329243728 0.0169544015079737
9365.49624610877 0.0168522205203772
9366.16919978026 0.0186958461999893
9366.84215345175 0.018586203455925
9367.51510712324 0.0185794793069363
9368.18806079473 0.0187272410839796
9368.86101446621 0.016794141381979
9369.5339681377 0.0168104637414217
9370.20692180919 0.0168981682509184
9370.87987548068 0.016925411298871
9371.55282915217 0.0186807028949261
9372.22578282366 0.0187280829995871
9372.89873649515 0.0186172071844339
9373.57169016664 0.0186091735959053
9374.24464383812 0.0169192422181368
9374.91759750961 0.0169279761612415
9375.5905511811 0.0167587623000145
9376.26350485259 0.0168785862624645
9376.93645852408 0.0186138264834881
9377.60941219557 0.0185648128390312
9378.28236586706 0.0188750047236681
9378.95531953855 0.0188789200037718
9379.62827321004 0.0172984153032303
9380.30122688152 0.0173505041748285
9380.97418055301 0.0172959733754396
9381.6471342245 0.0173467490822077
9382.32008789599 0.0191644672304392
9382.99304156748 0.0192842166870832
9383.66599523897 0.0195114314556122
9384.33894891046 0.0195620581507683
9385.01190258194 0.0178832616657019
9385.68485625343 0.0179826002568007
9386.35780992492 0.0179877690970898
9387.03076359641 0.0181142017245293
9387.7037172679 0.0202159192413092
9388.37667093939 0.0211341269314289
9389.04962461088 0.0245195291936398
9389.72257828237 0.0213026590645313
9390.39553195385 0.0192902125418186
9391.06848562534 0.0189485233277082
9391.74143929683 0.0187969543039799
9392.41439296832 0.0185955874621868
9393.08734663981 0.0202263258397579
9393.7603003113 0.0199599973857403
9394.43325398279 0.0197644960135221
9395.10620765427 0.0197045877575874
9395.77916132577 0.0178557951003313
9396.45211499725 0.0178172178566456
9397.12506866874 0.0174669846892357
9397.79802234023 0.0174660794436932
9398.47097601172 0.0191394705325365
9399.14392968321 0.0190551560372114
9399.8168833547 0.0186342615634203
9400.48983702619 0.0187083426862955
9401.16279069767 0.0168677493929863
9401.83574436916 0.016868956387043
9402.50869804065 0.0167687609791756
9403.18165171214 0.0168107766658068
9403.85460538363 0.0186573266983032
9404.52755905512 0.0186925232410431
9405.20051272661 0.0185183715075254
9405.8734663981 0.0185331199318171
9406.54642006958 0.0168021153658628
9407.21937374107 0.0167505107820034
9407.89232741256 0.0166594069451094
9408.56528108405 0.0166314132511616
9409.23823475554 0.0182514544576406
9409.91118842703 0.0183421596884727
9410.58414209852 0.0183149836957455
9411.25709577 0.0183470491319895
9411.93004944149 0.0166816785931587
9412.60300311298 0.0166530665010214
9413.27595678447 0.0168797485530376
9413.94891045596 0.0168263427913189
9414.62186412745 0.0186681635677814
9415.29481779894 0.0186973381787539
9415.96777147043 0.0187237877398729
9416.64072514192 0.0187089014798403
9417.3136788134 0.0169933997094631
9417.98663248489 0.0169615466147661
9418.65958615638 0.017075615003705
9419.33253982787 0.017033388838172
9420.00549349936 0.0189066715538502
9420.67844717085 0.0188799388706684
9421.35140084234 0.0190363116562366
9422.02435451383 0.0191527996212244
9422.69730818531 0.0175659097731113
9423.3702618568 0.0176249016076326
9424.04321552829 0.0177001524716616
9424.71616919978 0.0178050640970469
9425.38912287127 0.0197729431092739
9426.06207654276 0.0198859982192516
9426.73503021425 0.0198641084134579
9427.40798388573 0.0200593043118715
9428.08093755722 0.0183151606470346
9428.75389122871 0.0184071529656649
9429.4268449002 0.0184677038341761
9430.09979857169 0.0186591222882271
9430.77275224318 0.0206152684986591
9431.44570591467 0.020781496539712
9432.11865958616 0.0188874322921038
9432.79161325764 0.0188461560755968
9433.46456692913 0.0171496253460646
9434.13752060062 0.0171336252242327
9434.81047427211 0.0170654226094484
9435.4834279436 0.0169769506901503
9436.15638161509 0.0186681933701038
9436.82933528658 0.0186707451939583
9437.50228895807 0.0187111254781485
9438.17524262956 0.0187223609536886
9438.84819630104 0.0169236045330763
9439.52114997253 0.0169329009950161
9440.19410364402 0.016786053776741
9440.86705731551 0.0167730245739222
9441.540010987 0.0184229929000139
9442.21296465849 0.0184406656771898
9442.88591832998 0.0185253527015448
9443.55887200146 0.01838668435812
9444.23182567295 0.0166425295174122
9444.90477934444 0.0166368205100298
9445.57773301593 0.0165479145944118
9446.25068668742 0.016445679590106
9446.92364035891 0.0181557070463896
9447.5965940304 0.0181396156549454
9448.26954770189 0.0181411989033222
9448.94250137337 0.0180408786982298
9449.61545504486 0.0163779854774475
9450.28840871635 0.0163854733109474
9450.96136238784 0.0163133107125759
9451.63431605933 0.0162305161356926
9452.30726973082 0.0178094636648893
9452.98022340231 0.0178634952753782
9453.6531770738 0.0179846752434969
9454.32613074528 0.0179399978369474
9454.99908441677 0.0162613466382027
9455.67203808826 0.0162785276770592
9456.34499175975 0.0162753164768219
9457.01794543124 0.0163354724645615
9457.69089910273 0.0180901456624269
9458.36385277422 0.0181184969842434
9459.03680644571 0.0180210899561644
9459.70976011719 0.0180769320577383
9460.38271378868 0.0164740886539221
9461.05566746017 0.0164591521024704
9461.72862113166 0.0163593906909227
9462.40157480315 0.0164743475615978
9463.07452847464 0.0180280245840549
9463.74748214613 0.0180599745362997
9464.42043581762 0.0184751637279987
9465.0933894891 0.0185454450547695
9465.76634316059 0.0169543977826834
9466.43929683208 0.0171468798071146
9467.11225050357 0.017158018425107
9467.78520417506 0.0173107609152794
9468.45815784655 0.0190358608961105
9469.13111151804 0.0192016083747149
9469.80406518953 0.0194752141833305
9470.47701886101 0.0198286175727844
9471.1499725325 0.0182790234684944
9471.82292620399 0.0183580555021763
9472.49587987548 0.0184539966285229
9473.16883354697 0.0187218207865953
9473.84178721846 0.0208599790930748
9474.51474088995 0.0216986071318388
9475.18769456143 0.0214567221701145
9475.86064823292 0.0202671550214291
9476.53360190441 0.0184675343334675
9477.2065555759 0.0181918479502201
9477.87950924739 0.0180278159677982
9478.55246291888 0.0177963953465223
9479.22541659037 0.0193487722426653
9479.89837026186 0.0191980935633183
9480.57132393335 0.018989572301507
9481.24427760483 0.0189291797578335
9481.91723127632 0.0170476865023375
9482.59018494781 0.0169783867895603
9483.2631386193 0.0167480632662773
9483.93609229079 0.0167219210416079
9484.60904596228 0.0182497929781675
9485.28199963377 0.0181111562997103
9485.95495330526 0.0178389102220535
9486.62790697674 0.0177456755191088
9487.30086064823 0.0160791017115116
9487.97381431972 0.0161072351038456
9488.64676799121 0.016119496896863
9489.3197216627 0.0161873921751976
9489.99267533419 0.0177137423306704
9490.66562900568 0.0176696591079235
9491.33858267716 0.0177353732287884
9492.01153634865 0.0177639964967966
9492.68449002014 0.0159854795783758
9493.35744369163 0.0158407278358936
9494.03039736312 0.016054667532444
9494.70335103461 0.0160249341279268
9495.3763047061 0.0175067353993654
9496.04925837759 0.017443835735321
9496.72221204908 0.0172987934201956
9497.39516572056 0.0173738393932581
9498.06811939205 0.0158559456467628
9498.74107306354 0.015898821875453
9499.41402673503 0.0158820971846581
9500.08698040652 0.0158546660095453
9500.75993407801 0.0176783688366413
9501.4328877495 0.0175922773778439
9502.10584142099 0.0175587292760611
9502.77879509247 0.0175845082849264
9503.45174876396 0.0159711558371782
9504.12470243545 0.0160535834729671
9504.79765610694 0.0159298442304134
9505.47060977843 0.0160136856138706
9506.14356344992 0.0177623629570007
9506.81651712141 0.0177383590489626
9507.48947079289 0.0177329368889332
9508.16242446438 0.0178458336740732
9508.83537813587 0.0163623560220003
9509.50833180736 0.0164322387427092
9510.18128547885 0.016324857249856
9510.85423915034 0.0164016280323267
9511.52719282183 0.0181674566119909
9512.20014649332 0.0183645579963923
9512.8731001648 0.0183596201241016
9513.54605383629 0.0186202898621559
9514.21900750778 0.017083503305912
9514.89196117927 0.0172642413526773
9515.56491485076 0.0172032583504915
9516.23786852225 0.0173786040395498
9516.91082219374 0.0193295776844025
9517.58377586523 0.0196336638182402
9518.25672953672 0.0183510519564152
9518.9296832082 0.0184477847069502
9519.60263687969 0.016649391502142
9520.27559055118 0.0165981613099575
9520.94854422267 0.0166001785546541
9521.62149789416 0.0165692400187254
9522.29445156565 0.0181711483746767
9522.96740523714 0.0181182362139225
9523.64035890862 0.0182223003357649
9524.31331258011 0.0181227903813124
9524.9862662516 0.0163478869944811
9525.65921992309 0.0163285061717033
9526.33217359458 0.0163054317235947
9527.00512726607 0.0163149312138557
9527.67808093756 0.0179372299462557
9528.35103460905 0.0179592706263065
9529.02398828053 0.0175154879689217
9529.69694195202 0.0174878221005201
9530.36989562351 0.015797471627593
9531.042849295 0.015745984390378
9531.71580296649 0.015685211867094
9532.38875663798 0.0156312771141529
9533.06171030947 0.0172880999743938
9533.73466398095 0.0172240771353245
9534.40761765244 0.0172079522162676
9535.08057132393 0.0172298084944487
9535.75352499542 0.0155276525765657
9536.42647866691 0.0154498303309083
9537.0994323384 0.0153173077851534
9537.77238600989 0.0153154637664557
9538.44533968138 0.0167894661426544
9539.11829335287 0.0168185997754335
9539.79124702435 0.0167111717164516
9540.46420069584 0.0166785418987274
9541.13715436733 0.0150881009176373
9541.81010803882 0.015100697055459
9542.48306171031 0.0150908082723618
9543.1560153818 0.0150288939476013
9543.82896905329 0.016644736751914
9544.50192272478 0.0167434383183718
9545.17487639626 0.0167150646448135
9545.84783006775 0.0166535321623087
9546.52078373924 0.0151410093531013
9547.19373741073 0.0150424130260944
9547.86669108222 0.0150887416675687
9548.53964475371 0.0150814363732934
9549.2125984252 0.0165877304971218
9549.88555209668 0.0165429469197989
9550.55850576817 0.0167463198304176
9551.23145943966 0.0168114639818668
9551.90441311115 0.0152971977367997
9552.57736678264 0.0153318280354142
9553.25032045413 0.0153743289411068
9553.92327412562 0.0153822395950556
9554.59622779711 0.0170752815902233
9555.26918146859 0.0170486569404602
9555.94213514008 0.0172454155981541
9556.61508881157 0.0173154603689909
9557.28804248306 0.015828263014555
9557.96099615455 0.0159646235406399
9558.63394982604 0.0159485545009375
9559.30690349753 0.016038104891777
9559.97985716902 0.017922755330801
9560.65281084051 0.0199066083878279
9561.32576451199 0.018986638635397
9561.99871818348 0.0182634759694338
9562.67167185497 0.0163916870951653
9563.34462552646 0.0162634719163179
9564.01757919795 0.0161625184118748
9564.69053286944 0.0160315930843353
9565.36348654093 0.0174924116581678
9566.03644021241 0.0173597373068333
9566.7093938839 0.0170511938631535
9567.38234755539 0.017039842903614
9568.05530122688 0.0154711697250605
9568.72825489837 0.0153453256934881
9569.40120856986 0.0151798026636243
9570.07416224135 0.0150739466771483
9570.74711591284 0.0165404602885246
9571.42006958432 0.0164770931005478
9572.09302325581 0.0163732841610909
9572.7659769273 0.0163355860859156
9573.43893059879 0.014783812686801
9574.11188427028 0.0147279752418399
9574.78483794177 0.0147008011117578
9575.45779161326 0.0147778280079365
9576.13074528475 0.0162247698754072
9576.80369895624 0.0162687916308641
9577.47665262772 0.0162378735840321
9578.14960629921 0.0162344966083765
9578.8225599707 0.0146464072167873
9579.49551364219 0.014633028768003
9580.16846731368 0.0145398275926709
9580.84142098517 0.0144137786701322
9581.51437465666 0.0160146132111549
9582.18732832814 0.0159485656768084
9582.86028199963 0.0159882828593254
9583.53323567112 0.0158839356154203
9584.20618934261 0.0145352268591523
9584.8791430141 0.01437764801085
9585.55209668559 0.0143412994220853
9586.22505035708 0.0143622644245625
9586.89800402857 0.0158803071826696
9587.57095770005 0.0159203130751848
9588.24391137154 0.0158997345715761
9588.91686504303 0.0158749800175428
9589.58981871452 0.0142374588176608
9590.26277238601 0.0142713142558932
9590.9357260575 0.0144040649756789
9591.60867972899 0.0143792079761624
9592.28163340048 0.015847273170948
9592.95458707196 0.0158028956502676
9593.62754074345 0.0161458812654018
9594.30049441494 0.0161301214247942
9594.97344808643 0.0145863676443696
9595.64640175792 0.0146320071071386
9596.31935542941 0.0145562570542097
9596.9923091009 0.0145129607990384
9597.66526277239 0.0161293428391218
9598.33821644387 0.0160328578203917
9599.01117011536 0.0160522703081369
9599.68412378685 0.0160581208765507
9600.35707745834 0.0145650617778301
9601.03003112983 0.0145560521632433
9601.70298480132 0.0145561583340168
9602.37593847281 0.014522809535265
9603.0488921443 0.0160622652620077
9603.72184581578 0.0160993412137032
9604.39479948727 0.0166144706308842
9605.06775315876 0.0164549108594656
9605.74070683025 0.0148827293887734
9606.41366050174 0.0148655790835619
9607.08661417323 0.0147656360641122
9607.75956784472 0.014631106518209
9608.43252151621 0.0161466225981712
9609.10547518769 0.0160964783281088
9609.77842885918 0.0160527341067791
9610.45138253067 0.0159434843808413
9611.12433620216 0.0144930891692638
9611.79728987365 0.0143835330381989
9612.47024354514 0.0143460026010871
9613.14319721663 0.0142929758876562
9613.81615088811 0.0157327428460121
9614.48910455961 0.0156920123845339
9615.16205823109 0.0157339666038752
9615.83501190258 0.0156351923942566
9616.50796557407 0.0141958286985755
9617.18091924556 0.0141112376004457
9617.85387291705 0.0140388226136565
9618.52682658854 0.0139822168275714
9619.19978026003 0.0155561845749617
9619.87273393151 0.015577357262373
9620.545687603 0.0156203741207719
9621.21864127449 0.0154486848041415
9621.89159494598 0.0140652889385819
9622.56454861747 0.0140477931126952
9623.23750228896 0.0138630084693432
9623.91045596045 0.0138482302427292
9624.58340963194 0.0152498250827193
9625.25636330342 0.0152507834136486
9625.92931697491 0.0153864212334156
9626.6022706464 0.0154119189828634
9627.27522431789 0.0140548348426819
9627.94817798938 0.0140271047130227
9628.62113166087 0.0140029182657599
9629.29408533236 0.014055734500289
9629.96703900384 0.0154812084510922
9630.63999267533 0.0155058819800615
9631.31294634682 0.0156553108245134
9631.98590001831 0.0156763754785061
9632.6588536898 0.0140982549637556
9633.33180736129 0.0141236418858171
9634.00476103278 0.0141059476882219
9634.67771470427 0.0140804219990969
9635.35066837576 0.0155662447214127
9636.02362204724 0.0156187517568469
9636.69657571873 0.0158506743609905
9637.36952939022 0.0158670116215944
9638.04248306171 0.0145865231752396
9638.7154367332 0.0146037768572569
9639.38839040469 0.0146428439766169
9640.06134407618 0.0146727608516812
9640.73429774767 0.0162389408797026
9641.40725141915 0.0162736624479294
9642.08020509064 0.0164483468979597
9642.75315876213 0.0165728032588959
9643.42611243362 0.0152382319793105
9644.09906610511 0.0152878453955054
9644.7720197766 0.0154626555740833
9645.44497344809 0.0156213287264109
9646.11792711957 0.0173423532396555
9646.79088079106 0.0183760765939951
9647.46383446255 0.0193989910185337
9648.13678813404 0.0173927526921034
9648.80974180553 0.0157598163932562
9649.48269547702 0.0155087942257524
9650.15564914851 0.0153536563739181
9650.82860282 0.0151444217190146
9651.50155649148 0.0166560783982277
9652.17451016297 0.0164127536118031
9652.84746383446 0.0161638781428337
9653.52041750595 0.0161269772797823
9654.19337117744 0.0144992414861917
9654.86632484893 0.0144775351509452
9655.53927852042 0.014410519041121
9656.21223219191 0.0142688499763608
9656.8851858634 0.0157785173505545
9657.55813953488 0.0156601443886757
9658.23109320637 0.0153070650994778
9658.90404687786 0.015324218198657
9659.57700054935 0.0138324107974768
9660.24995422084 0.0138341477140784
9660.92290789233 0.0138977505266666
9661.59586156382 0.0138607416301966
9662.2688152353 0.0154545670375228
9662.94176890679 0.0155176026746631
9663.61472257828 0.0153888966888189
9664.28767624977 0.0153269562870264
9664.96062992126 0.0138400699943304
9665.63358359275 0.0138302156701684
9666.30653726424 0.0137307094410062
9666.97949093573 0.0137655418366194
9667.65244460721 0.0152085442095995
9668.3253982787 0.0151802655309439
9668.99835195019 0.015302175655961
9669.67130562168 0.0153331318870187
9670.34425929317 0.0138905327767134
9671.01721296466 0.0139404097571969
9671.69016663615 0.0139931896701455
9672.36312030763 0.0140276541933417
9673.03607397912 0.0155184799805284
9673.70902765061 0.0154935671016574
9674.3819813221 0.0155391246080399
9675.05493499359 0.0155255040153861
9675.72788866508 0.0140708824619651
9676.40084233657 0.0140688885003328
9677.07379600806 0.01408517267555
9677.74674967955 0.014154089614749
9678.41970335103 0.015784990042448
9679.09265702252 0.015780720859766
9679.76561069401 0.0156605523079634
9680.4385643655 0.0157191641628742
9681.11151803699 0.0143053820356727
9681.78447170848 0.0143251903355122
9682.45742537997 0.0145162045955658
9683.13037905146 0.0145251015201211
9683.80333272294 0.015983022749424
9684.47628639443 0.0159623809158802
9685.14924006592 0.0161114688962698
9685.82219373741 0.0162133574485779
9686.4951474089 0.0147422486916184
9687.16810108039 0.0147832911461592
9687.84105475188 0.0148560935631394
9688.51400842337 0.0149309914559126
9689.18696209485 0.0166056733578444
9689.85991576634 0.0167173035442829
9690.53286943783 0.017720865085721
9691.20582310932 0.0176047645509243
9691.87877678081 0.0158553160727024
9692.5517304523 0.0158132053911686
9693.22468412379 0.0157661363482475
9693.89763779527 0.0155667848885059
9694.57059146676 0.0170906074345112
9695.24354513825 0.0169810652732849
9695.91649880974 0.0168168228119612
9696.58945248123 0.01675745844841
9697.26240615272 0.0151245957240462
9697.93535982421 0.0150113981217146
9698.6083134957 0.0149649875238538
9699.28126716719 0.0148512255400419
9699.95422083867 0.0163055099546909
9700.62717451016 0.0162698496133089
9701.30012818165 0.0158449523150921
9701.97308185314 0.0158343985676765
9702.64603552463 0.0143476342782378
9703.31898919612 0.0143444966524839
9703.99194286761 0.0142603330314159
9704.6648965391 0.0142469741404057
9705.33785021058 0.0158791542053223
9706.01080388207 0.0158233605325222
9706.68375755356 0.0157658737152815
9707.35671122505 0.0156848151236773
9708.02966489654 0.0141904409974813
9708.70261856803 0.0141299525275826
9709.37557223952 0.0141912456601858
9710.048525911 0.0140629215165973
9710.72147958249 0.0156336184591055
9711.39443325398 0.0155085837468505
9712.06738692547 0.015554434619844
9712.74034059696 0.0156699549406767
9713.41329426845 0.0142010292038321
9714.08624793994 0.0143390586599708
9714.75920161143 0.0144310537725687
9715.43215528292 0.0145606454461813
9716.1051089544 0.0160391014069319
9716.77806262589 0.0161430109292269
9717.45101629738 0.0162639897316694
9718.12396996887 0.0161301735788584
9718.79692364036 0.014633254148066
9719.46987731185 0.0145160127431154
9720.14283098334 0.0145519953221083
9720.81578465483 0.0145636983215809
9721.48873832631 0.01617481559515
9722.1616919978 0.0161291100084782
9722.83464566929 0.016523502767086
9723.50759934078 0.0166600197553635
9724.18055301227 0.0153174959123135
9724.85350668376 0.0155742410570383
9725.52646035525 0.0157475806772709
9726.19941402673 0.0159733016043901
9726.87236769822 0.0177702698856592
9727.54532136971 0.0179984755814075
9728.2182750412 0.0182967260479927
9728.89122871269 0.0186047069728374
9729.56418238418 0.017284044995904
9730.23713605567 0.0176510587334633
9730.91008972716 0.0179418288171291
9731.58304339864 0.0183439273387194
9732.25599707013 0.0204452313482761
9732.92895074162 0.0222864076495171
9733.60190441311 0.0174794979393482
9734.2748580846 0.0170066021382809
9734.94781175609 0.0154389142990112
9735.62076542758 0.0153326205909252
9736.29371909907 0.0153562687337399
9736.96667277056 0.0153015991672873
9737.63962644204 0.0168993845582008
9738.31258011353 0.0168388988822699
9738.98553378502 0.0166557282209396
9739.65848745651 0.0166525300592184
9740.331441128 0.0149998795241117
9741.00439479949 0.0149478120729327
9741.67734847098 0.0149979339912534
9742.35030214246 0.0149659579619765
9743.02325581395 0.016406973823905
9743.69620948544 0.0162858758121729
9744.36916315693 0.01610760204494
9745.04211682842 0.0160470865666866
9745.71507049991 0.0146210361272097
9746.3880241714 0.0146491611376405
9747.06097784289 0.0146138379350305
9747.73393151437 0.0145430620759726
9748.40688518586 0.0160978548228741
9749.07983885735 0.0160270035266876
9749.75279252884 0.0161326136440039
9750.42574620033 0.0160896945744753
9751.09869987182 0.0145202958956361
9751.77165354331 0.0145556125789881
9752.44460721479 0.0145828258246183
9753.11756088628 0.0145071260631084
9753.79051455777 0.015809278935194
9754.46346822926 0.0158477406948805
9755.13642190075 0.0160144940018654
9755.80937557224 0.0160939209163189
9756.48232924373 0.0146536817774177
9757.15528291522 0.0146650578826666
9757.82823658671 0.0147508978843689
9758.50119025819 0.0147557547315955
9759.17414392968 0.0164311192929745
9759.84709760117 0.0165562089532614
9760.52005127266 0.0166189596056938
9761.19300494415 0.016658840700984
9761.86595861564 0.015029021538794
9762.53891228713 0.0150924492627382
9763.21186595862 0.0151328630745411
9763.8848196301 0.015060018748045
9764.55777330159 0.0166385937482119
9765.23072697308 0.0166564024984837
9765.90368064457 0.0170274414122105
9766.57663431606 0.0171228032559156
9767.24958798755 0.0156467016786337
9767.92254165904 0.0157786887139082
9768.59549533052 0.0159345008432865
9769.26844900201 0.01607795804739
9769.9414026735 0.017949316650629
9770.61435634499 0.0178869850933552
9771.28731001648 0.017981979995966
9771.96026368797 0.0182430949062109
9772.63321735946 0.0167498327791691
9773.30617103095 0.0169221702963114
9773.97912470244 0.0171305891126394
9774.65207837392 0.0173391588032246
9775.32503204541 0.0192064344882965
9775.9979857169 0.0193973872810602
9776.67093938839 0.0171840880066156
9777.34389305988 0.0172941517084837
9778.01684673137 0.0156543683260679
9778.68980040286 0.0156149575486779
9779.36275407435 0.0156204421073198
9780.03570774583 0.0155492471531034
9780.70866141732 0.0171677265316248
9781.38161508881 0.0170651748776436
9782.0545687603 0.017120935022831
9782.72752243179 0.0170758422464132
9783.40047610328 0.0155019890516996
9784.07342977477 0.015412712469697
9784.74638344625 0.0154938269406557
9785.41933711774 0.0153830898925662
9786.09229078923 0.0169360935688019
9786.76524446072 0.0168837644159794
9787.43819813221 0.0168418940156698
9788.1111518037 0.0168327838182449
9788.78410547519 0.0152254858985543
9789.45705914668 0.0152586614713073
9790.13001281816 0.015128574334085
9790.80296648965 0.0151475658640265
9791.47592016114 0.016581179574132
9792.14887383263 0.0166660565882921
9792.82182750412 0.0167270824313164
9793.49478117561 0.0167179126292467
9794.1677348471 0.0151577536016703
9794.84068851859 0.015048841945827
9795.51364219008 0.0149995284155011
9796.18659586156 0.0150575991719961
9796.85954953305 0.0165850687772036
9797.53250320454 0.0164433382451534
9798.20545687603 0.0165398810058832
9798.87841054752 0.0165209230035543
9799.55136421901 0.0150512512773275
9800.2243178905 0.015122240409255
9800.89727156198 0.0150561835616827
9801.57022523347 0.0150691922754049
9802.24317890496 0.0166305657476187
9802.91613257645 0.016599303111434
9803.58908624794 0.0167388990521431
9804.26203991943 0.0167426038533449
9804.93499359092 0.0151505013927817
9805.60794726241 0.0152169307693839
9806.28090093389 0.0151272965595126
9806.95385460538 0.015192006714642
9807.62680827687 0.0167170260101557
9808.29976194836 0.0166957806795835
9808.97271561985 0.0171245560050011
9809.64566929134 0.0171747021377087
9810.31862296283 0.0158221665769815
9810.99157663432 0.0158468093723059
9811.6645303058 0.0159636288881302
9812.33748397729 0.0160385090857744
9813.01043764878 0.0176007729023695
9813.68339132027 0.0177727229893208
9814.35634499176 0.0179166570305824
9815.02929866325 0.0182239189743996
9815.70225233474 0.0167882218956947
9816.37520600623 0.0170722920447588
9817.04815967771 0.0171362776309252
9817.7211133492 0.0174003783613443
9818.39406702069 0.0193103887140751
9819.06702069218 0.0218410771340132
9819.73997436367 0.0235667563974857
9820.41292803516 0.0207897517830133
9821.08588170665 0.0187556724995375
9821.75883537814 0.0182970147579908
9822.43178904962 0.0180991422384977
9823.10474272111 0.0177974049001932
9823.7776963926 0.0191710442304611
9824.45065006409 0.0187723468989134
9825.12360373558 0.0184717085212469
9825.79655740707 0.0183572676032782
9826.46951107856 0.0166123453527689
9827.14246475005 0.0164911728352308
9827.81541842153 0.0163196641951799
9828.48837209302 0.0161038916558027
9829.16132576451 0.0174332726746798
9829.834279436 0.017274571582675
9830.50723310749 0.0167917162179947
9831.18018677898 0.0168008487671614
9831.85314045047 0.0151690654456615
9832.52609412195 0.0151577899232507
9833.19904779344 0.0153754595667124
9833.87200146493 0.0153582682833076
9834.54495513642 0.0169220846146345
9835.21790880791 0.0169922634959221
9835.8908624794 0.0169493015855551
9836.56381615089 0.016914252191782
9837.23676982238 0.0152698261663318
9837.90972349387 0.0152576183900237
9838.58267716535 0.0151828294619918
9839.25563083684 0.015102269127965
9839.92858450833 0.0166284330189228
9840.60153817982 0.0165316332131624
9841.27449185131 0.0166824962943792
9841.9474455228 0.0167009104043245
9842.62039919429 0.0151522196829319
9843.29335286578 0.0151217468082905
9843.96630653726 0.0150385731831193
9844.63926020875 0.0150783509016037
9845.31221388024 0.0166349932551384
9845.98516755173 0.0167128462344408
9846.65812122322 0.0167314559221268
9847.33107489471 0.0167581476271152
9848.0040285662 0.0152636216953397
9848.67698223768 0.0151885934174061
9849.34993590917 0.0151584465056658
9850.02288958066 0.0151714961975813
9850.69584325215 0.0167462565004826
9851.36879692364 0.0167831443250179
9852.04175059513 0.0167172383517027
9852.71470426662 0.0167367905378342
9853.38765793811 0.0151960989460349
9854.0606116096 0.0152076277881861
9854.73356528108 0.0151479495689273
9855.40651895257 0.0151853170245886
9856.07947262406 0.0168397761881351
9856.75242629555 0.0168464556336403
9857.42537996704 0.0169220846146345
9858.09833363853 0.017044747248292
9858.77128731002 0.0153006361797452
9859.44424098151 0.0152953062206507
9860.11719465299 0.0152649786323309
9860.79014832448 0.0153010170906782
9861.46310199597 0.0169329028576612
9862.13605566746 0.0168745294213295
9862.80900933895 0.0189128424972296
9863.48196301044 0.0187649112194777
9864.15491668193 0.0167887751013041
9864.82787035341 0.016750318929553
9865.5008240249 0.0165722090750933
9866.17377769639 0.016528595238924
9866.84673136788 0.0180292800068855
9867.51968503937 0.0180374495685101
9868.19263871086 0.017990168184042
9868.86559238235 0.0179131161421537
9869.53854605384 0.0161602161824703
9870.21149972532 0.0160133205354214
9870.88445339681 0.0160802081227303
9871.5574070683 0.0159711353480816
9872.23036073979 0.0175073463469744
9872.90331441128 0.0174771193414927
9873.57626808277 0.0172809045761824
9874.24922175426 0.0172153934836388
9874.92217542575 0.0154413394629955
9875.59512909724 0.0155441919341683
9876.26808276872 0.0155424373224378
9876.94103644021 0.0155355874449015
9877.6139901117 0.0170713774859905
9878.28694378319 0.0171726625412703
9878.95989745468 0.0172225497663021
9879.63285112617 0.017201766371727
9880.30580479766 0.0153359090909362
9880.97875846914 0.0153474109247327
9881.65171214063 0.0153589490801096
9882.32466581212 0.0153261590749025
9882.99761948361 0.0169492680579424
9883.6705731551 0.0167592000216246
9884.34352682659 0.0169159844517708
9885.01648049808 0.0169619414955378
9885.68943416957 0.0153920613229275
9886.36238784105 0.0154668157920241
9887.03534151254 0.0156472474336624
9887.70829518403 0.0157404858618975
9888.38124885552 0.0174755863845348
9889.05420252701 0.0175088718533516
9889.7271561985 0.0175226870924234
9890.40010986999 0.0174394175410271
9891.07306354147 0.0157560743391514
9891.74601721296 0.0157653391361237
9892.41897088445 0.0158846490085125
9893.09192455594 0.0158213190734386
9893.76487822743 0.0175818763673306
9894.43783189892 0.0174500606954098
9895.11078557041 0.0177826378494501
9895.7837392419 0.0180444438010454
9896.45669291339 0.0165128093212843
9897.12964658487 0.0167258530855179
9897.80260025636 0.0168950129300356
9898.47555392785 0.0171284899115562
9899.14850759934 0.0190433822572231
9899.82146127083 0.0192345064133406
9900.49441494232 0.0195566304028034
9901.16736861381 0.0198897458612919
9901.8403222853 0.0181864891201258
9902.51327595678 0.0184957161545753
9903.18622962827 0.0187471695244312
9903.85918329976 0.0191459860652685
9904.53213697125 0.0211540665477514
9905.20509064274 0.0223662368953228
9905.87804431423 0.0216395724564791
9906.55099798572 0.0205452106893063
9907.2239516572 0.0185199696570635
9907.89690532869 0.0182536579668522
9908.56985900018 0.0181005354970694
9909.24281267167 0.0179405231028795
9909.91576634316 0.0194966699928045
9910.58872001465 0.019178032875061
9911.26167368614 0.0188829284161329
9911.93462735763 0.0187223069369793
9912.60758102911 0.0168285258114338
9913.2805347006 0.0166128352284431
9913.95348837209 0.0165156815201044
9914.62644204358 0.0164802875369787
9915.29939571507 0.0180380214005709
9915.97234938656 0.0178624466061592
9916.64530305805 0.0176225043833256
9917.31825672954 0.0176895912736654
9917.99121040103 0.0158849842846394
9918.66416407251 0.015891008079052
9919.337117744 0.0158547200262547
9920.01007141549 0.0159613173455
9920.68302508698 0.017536286264658
9921.35597875847 0.0176212582737207
9922.02893242996 0.0175473392009735
9922.70188610145 0.0175190884619951
9923.37483977293 0.0157965160906315
9924.04779344442 0.0157361626625061
9924.72074711591 0.015695845708251
9925.3937007874 0.0156638883054256
9926.06665445889 0.0171711668372154
9926.73960813038 0.0171842500567436
9927.41256180187 0.0171892121434212
9928.08551547336 0.0172005016356707
9928.75846914484 0.015591467730701
9929.43142281633 0.0156427212059498
9930.10437648782 0.0156926140189171
9930.77733015931 0.0156493820250034
9931.4502838308 0.0174206532537937
9932.12323750229 0.0174238197505474
9932.79619117378 0.0173895079642534
9933.46914484527 0.017456378787756
9934.14209851676 0.0158956442028284
9934.81505218824 0.015912214294076
9935.48800585973 0.0157885178923607
9936.16095953122 0.0158316679298878
9936.83391320271 0.0177139863371849
9937.5068668742 0.017700556665659
9938.17982054569 0.0179123915731907
9938.85277421718 0.0179198179394007
9939.52572788867 0.0163645595312119
9940.19868156015 0.0164344199001789
9940.87163523164 0.016364436596632
9941.54458890313 0.0164244882762432
9942.21754257462 0.0181092098355293
9942.89049624611 0.018171351402998
9943.5634499176 0.0182123202830553
9944.23640358909 0.0182989221066236
9944.90935726057 0.0166136901825666
9945.58231093206 0.0166761260479689
9946.25526460355 0.0167561508715153
9946.92821827504 0.016760079190135
9947.60117194653 0.0186245813965797
9948.27412561802 0.0186251383274794
9948.94707928951 0.017638124525547
9949.620032961 0.0175902917981148
9950.29298663248 0.0160467885434628
9950.96594030397 0.0159804783761501
9951.63889397546 0.0158701278269291
9952.31184764695 0.0160024892538786
9952.98480131844 0.0176217518746853
9953.65775498993 0.0175753552466631
9954.33070866142 0.0175966192036867
9955.00366233291 0.0176324881613255
9955.6766160044 0.015934094786644
9956.34956967588 0.0159695278853178
9957.02252334737 0.0158748347312212
9957.69547701886 0.015909506008029
9958.36843069035 0.0174531657248735
9959.04138436184 0.0175474546849728
9959.71433803333 0.017637874931097
9960.38729170482 0.0175463575869799
9961.0602453763 0.0158568918704987
9961.73319904779 0.0158811248838902
9962.40615271928 0.0159011222422123
9963.07910639077 0.0158690344542265
9963.75206006226 0.0174022242426872
9964.42501373375 0.0173284057527781
9965.09796740524 0.0174646247178316
9965.77092107673 0.0174939390271902
9966.44387474821 0.0157789196819067
9967.1168284197 0.0157210435718298
9967.78978209119 0.015754321590066
9968.46273576268 0.0157511960715055
9969.13568943417 0.0173962619155645
9969.80864310566 0.0173949096351862
9970.48159677715 0.0173342768102884
9971.15455044863 0.0173547640442848
9971.82750412013 0.0157733447849751
9972.50045779161 0.0157470405101776
9973.1734114631 0.0156826451420784
9973.84636513459 0.0157702639698982
9974.51931880608 0.0174314472824335
9975.19227247757 0.0174505487084389
9975.86522614906 0.017502935603261
9976.53817982055 0.0174619294703007
9977.21113349203 0.0158626232296228
9977.88408716352 0.0158836077898741
9978.55704083501 0.0157801732420921
9979.2299945065 0.0157677847892046
9979.90294817799 0.0173079110682011
9980.57590184948 0.0173484049737453
9981.24885552097 0.0179385226219893
9981.92180919246 0.0179380606859922
9982.59476286394 0.0163851547986269
9983.26771653543 0.0164432097226381
9983.94067020692 0.0165365096181631
9984.61362387841 0.0164322685450315
9985.2865775499 0.0180665291845798
9985.95953122139 0.0180885754525661
9986.63248489288 0.018388070166111
9987.30543856436 0.0186120551079512
9987.97839223585 0.0169188678264618
9988.65134590734 0.0170174650847912
9989.32429957883 0.0170814357697964
9989.99725325032 0.0170706324279308
9990.67020692181 0.019006222486496
9991.3431605933 0.0195504985749722
9992.01611426479 0.021529158577323
9992.68906793628 0.0196441672742367
9993.36202160776 0.0177845638245344
9994.03497527925 0.0175270494073629
9994.70792895074 0.0175820905715227
9995.38088262223 0.0173639766871929
9996.05383629372 0.0189497414976358
9996.72678996521 0.0188063569366932
9997.3997436367 0.0186909362673759
9998.07269730819 0.0186203438788652
9998.74565097967 0.016727801412344
9999.41860465116 0.0167222488671541
10000.0915583227 0.016784630715847
10000.7645119941 0.0166233815252781
10001.4374656656 0.0181796047836542
10002.1104193371 0.0180012471973896
10002.7833730086 0.0175852254033089
10003.4563266801 0.0176240000873804
10004.1292803516 0.0159721653908491
10004.8022340231 0.0159148573875427
10005.4751876946 0.0161000434309244
10006.148141366 0.0160644464194775
10006.8210950375 0.0176148414611816
10007.494048709 0.0176492221653461
10008.1670023805 0.0177279077470303
10008.839956052 0.0176572632044554
10009.5129097235 0.0159255154430866
10010.185863395 0.0158980786800385
10010.8588170665 0.0159123875200748
10011.531770738 0.0159027092158794
10012.2047244094 0.0173931494355202
10012.8776780809 0.0174057018011808
10013.5506317524 0.0175156127661467
10014.2235854239 0.0174725204706192
10014.8965390954 0.0159080401062965
10015.5694927669 0.0159376747906208
10016.2424464384 0.0158406496047974
10016.9154001099 0.0159552209079266
10017.5883537814 0.0175607167184353
10018.2613074528 0.0176160205155611
10018.9342611243 0.0176869351416826
10019.6072147958 0.0176140666007996
10020.2801684673 0.0159884355962276
10020.9531221388 0.0159874856472015
10021.6260758103 0.0160229969769716
10022.2990294818 0.0160319916903973
10022.9719831533 0.0176277682185173
10023.6449368248 0.0176994483917952
10024.3178904962 0.0177208967506886
10024.9908441677 0.0177272297441959
10025.6637978392 0.0161212105304003
10026.3367515107 0.0161858834326267
10027.0097051822 0.0161370150744915
10027.6826588537 0.0161550268530846
10028.3556125252 0.0179164484143257
10029.0285661967 0.0177888311445713
10029.7015198682 0.0178423803299665
10030.3744735396 0.0179204251617193
10031.0474272111 0.0162760131061077
10031.7203808826 0.0162282846868038
10032.3933345541 0.0163678135722876
10033.0662882256 0.0163562521338463
10033.7392418971 0.0180879849940538
10034.4121955686 0.0182297714054585
10035.0851492401 0.0195876061916351
10035.7581029116 0.0194075535982847
10036.431056583 0.017602076753974
10037.1040102545 0.0174580588936806
10037.776963926 0.0173626039177179
10038.4499175975 0.0172283463180065
10039.122871269 0.0188722722232342
10039.7958249405 0.0186311770230532
10040.468778612 0.01879608258605
10041.1417322835 0.0187818538397551
10041.814685955 0.017079146578908
10042.4876396264 0.0169821809977293
10043.1605932979 0.0168836861848831
10043.8335469694 0.0168069433420897
10044.5065006409 0.0184901226311922
10045.1794543124 0.0185347720980644
10045.8524079839 0.0181037653237581
10046.5253616554 0.0181066952645779
10047.1983153269 0.0164617281407118
10047.8712689984 0.0164053551852703
10048.5442226698 0.0163754466921091
10049.2171763413 0.0164392944425344
10049.8901300128 0.0182599015533924
10050.5630836843 0.0183770451694727
10051.2360373558 0.0183194763958454
10051.9089910273 0.0181191619485617
10052.5819446988 0.0165861640125513
10053.2548983703 0.0166119355708361
10053.9278520418 0.0165837444365025
10054.6008057132 0.0165506340563297
10055.2737593847 0.0181528590619564
10055.9467130562 0.0181306190788746
10056.6196667277 0.0181117206811905
10057.2926203992 0.0182146113365889
10057.9655740707 0.0163688790053129
10058.6385277422 0.0164599306881428
10059.3114814137 0.0164909400045872
10059.9844350851 0.0165899302810431
10060.6573887566 0.0182106755673885
10061.3303424281 0.0182188469916582
10062.0032960996 0.0182736683636904
10062.6762497711 0.0181821696460247
10063.3492034426 0.0165770389139652
10064.0221571141 0.0164713375270367
10064.6951107856 0.0164941921830177
10065.3680644571 0.0163943562656641
10066.0410181285 0.0181411188095808
10066.7139718 0.0181904453784227
10067.3869254715 0.0184576995670795
10068.059879143 0.0185403898358345
10068.7328328145 0.0170282386243343
10069.405786486 0.0170973651111126
10070.0787401575 0.0171413980424404
10070.751693829 0.0172408055514097
10071.4246475005 0.01905282959342
10072.0976011719 0.0190558396279812
10072.7705548434 0.0192127022892237
10073.4435085149 0.0194723922759295
10074.1164621864 0.017801359295845
10074.7894158579 0.0180245358496904
10075.4623695294 0.0181231554597616
10076.1353232009 0.0183613579720259
10076.8082768724 0.0202362965792418
10077.4812305439 0.0214084088802338
10078.1541842153 0.0230162106454372
10078.8271378868 0.0208533369004726
10079.5000915583 0.018871434032917
10080.1730452298 0.0186439026147127
10080.8459989013 0.0185340214520693
10081.5189525728 0.0182780716568232
10082.1919062443 0.0199993383139372
10082.8648599158 0.0197454113513231
10083.5378135873 0.0194769725203514
10084.2107672587 0.0193625576794147
10084.8837209302 0.0175540540367365
10085.5566746017 0.0174485389143229
10086.2296282732 0.0172900334000587
10086.9025819447 0.0172427538782358
10087.5755356162 0.0188015569001436
10088.2484892877 0.0187101718038321
10088.9214429592 0.0184496622532606
10089.5943966307 0.0184747334569693
10090.2673503021 0.0167637802660465
10090.9403039736 0.0166916530579329
10091.6132576451 0.016648082062602
10092.2862113166 0.0167040191590786
10092.9591649881 0.0183974411338568
10093.6321186596 0.0184228681027889
10094.3050723311 0.0185286272317171
10094.9780260026 0.0184100046753883
10095.6509796741 0.0166474860161543
10096.3239333455 0.0166461989283562
10096.996887017 0.0165029913187027
10097.6698406885 0.0164799857884645
10098.34279436 0.0182653907686472
10099.0157480315 0.0182310901582241
10099.688701703 0.0182729791849852
10100.3616553745 0.0182438585907221
10101.034609046 0.0165530815720558
10101.7075627175 0.016644136980176
10102.3805163889 0.016667652875185
10103.0534700604 0.0166186466813087
10103.7264237319 0.0184683483093977
10104.3993774034 0.018488734960556
10105.0723310749 0.0183400437235832
10105.7452847464 0.0183713808655739
10106.4182384179 0.0166995115578175
10107.0911920894 0.0166676696389914
10107.7641457608 0.0165155492722988
10108.4370994323 0.016572929918766
10109.1100531038 0.0185246933251619
10109.7830067753 0.0183483045548201
10110.4559604468 0.0187477357685566
10111.1289141183 0.018821956589818
10111.8018677898 0.017012320458889
10112.4748214613 0.0170447397977114
10113.1477751328 0.0170602183789015
10113.8207288042 0.0170418135821819
10114.4936824757 0.0188148748129606
10115.1666361472 0.0187931265681982
10115.8395898187 0.0188962034881115
10116.5125434902 0.0188720636069775
10117.1854971617 0.0171773619949818
10117.8584508332 0.0171784739941359
10118.5314045047 0.0171336755156517
10119.2043581762 0.0172106940299273
10119.8773118476 0.0189903751015663
10120.5502655191 0.0189803801476955
10121.2232191906 0.0199917778372765
10121.8961728621 0.0201396029442549
10122.5691265336 0.0181969162076712
10123.2420802051 0.0181557442992926
10123.9150338766 0.0181191358715296
10124.5879875481 0.0180724039673805
10125.2609412196 0.0197065640240908
10125.933894891 0.0197614226490259
10126.6068485625 0.0196751765906811
10127.279802234 0.0196825377643108
10127.9527559055 0.0178949981927872
10128.625709577 0.0177692305296659
10129.2986632485 0.0176374968141317
10129.97161692 0.0176472049206495
10130.6445705915 0.0193932857364416
10131.317524263 0.0193057078868151
10131.9904779344 0.0192620456218719
10132.6634316059 0.0192393977195024
10133.3363852774 0.0174789354205132
10134.0093389489 0.0175093486905098
10134.6822926204 0.0173932649195194
10135.3552462919 0.0173363164067268
10136.0281999634 0.0191837716847658
10136.7011536349 0.0191057045012712
10137.3741073064 0.0193105414509773
10138.0470609778 0.0192101765424013
10138.7200146493 0.0174634475260973
10139.3929683208 0.0173612162470818
10140.0659219923 0.0173749402165413
10140.7388756638 0.0172282531857491
10141.4118293353 0.0191810447722673
10142.0847830068 0.0190475303679705
10142.7577366783 0.0191195197403431
10143.4306903498 0.0191512107849121
10144.1036440212 0.0174483172595501
10144.7765976927 0.0174982156604528
10145.4495513642 0.0176417287439108
10146.1225050357 0.0176260434091091
10146.7954587072 0.0194972772151232
10147.4684123787 0.0195565223693848
10148.1413660502 0.0197038017213345
10148.8143197217 0.0196965709328651
10149.4872733932 0.0178418457508087
10150.1602270646 0.0178119242191315
10150.8331807361 0.0177429355680943
10151.5061344076 0.0177304316312075
10152.1790880791 0.0196113064885139
10152.8520417506 0.0196041148155928
10153.5249954221 0.020180830731988
10154.1979490936 0.0203475952148438
10154.8709027651 0.0186988264322281
10155.5438564366 0.0188032798469067
10156.216810108 0.0189502108842134
10156.8897637795 0.0191344507038593
10157.562717451 0.0211175307631493
10158.2356711225 0.0212339069694281
10158.908624794 0.0214511789381504
10159.5815784655 0.0218985341489315
10160.254532137 0.0201579704880714
10160.9274858085 0.0202705543488264
10161.6004394799 0.0206678211688995
10162.2733931514 0.0208763256669044
10162.9463468229 0.0230505932122469
10163.6193004944 0.0252268314361572
10164.2922541659 0.0211754348129034
10164.9652078374 0.0205560531467199
10165.6381615089 0.018737219274044
10166.3111151804 0.0186374057084322
10166.9840688519 0.0186330955475569
10167.6570225233 0.0186507664620876
10168.3299761948 0.020230557769537
10169.0029298663 0.0202217791229486
10169.6758835378 0.0198967549949884
10170.3488372093 0.020108861848712
10171.0217908808 0.0182497333735228
10171.6947445523 0.0182433594018221
10172.3676982238 0.018084429204464
10173.0406518953 0.018029622733593
10173.7136055667 0.0197572819888592
10174.3865592382 0.019940136000514
10175.0595129097 0.0193026531487703
10175.7324665812 0.0193547885864973
10176.4054202527 0.0176179222762585
10177.0783739242 0.0176033563911915
10177.7513275957 0.0176713839173317
10178.4242812672 0.0176530070602894
10179.0972349387 0.019368389621377
10179.7701886101 0.0194775573909283
10180.4431422816 0.0192895550280809
10181.1160959531 0.0193927306681871
10181.7890496246 0.0175448674708605
10182.4620032961 0.0176307298243046
10183.1349569676 0.0175167787820101
10183.8079106391 0.017622459679842
10184.4808643106 0.0193567052483559
10185.1538179821 0.0193094573915005
10185.8267716535 0.0192962624132633
10186.499725325 0.0194554906338453
10187.1726789965 0.017659155651927
10187.845632668 0.0177294686436653
10188.5185863395 0.017635989934206
10189.191540011 0.0177210010588169
10189.8644936825 0.0195171367377043
10190.537447354 0.019653907045722
10191.2104010255 0.0195368826389313
10191.8833546969 0.0193551387637854
10192.5563083684 0.0177211984992027
10193.2292620399 0.0177688896656036
10193.9022157114 0.0176432281732559
10194.5751693829 0.0175502393394709
10195.2481230544 0.0194140858948231
10195.9210767259 0.0193773098289967
10196.5940303974 0.0196491908282042
10197.2669840689 0.0196006037294865
10197.9399377403 0.0179159343242645
10198.6128914118 0.0179897379130125
10199.2858450833 0.0179314445704222
10199.9587987548 0.0180362742394209
10200.6317524263 0.0198828410357237
10201.3047060978 0.0199449453502893
10201.9776597693 0.019936591386795
10202.6506134408 0.0201526116579771
10203.3235671122 0.0182654336094856
10203.9965207837 0.0183728355914354
10204.6694744552 0.0185716543346643
10205.3424281267 0.0185336843132973
10206.0153817982 0.0205971691757441
10206.6883354697 0.0206473097205162
10207.3612891412 0.0197962038218975
10208.0342428127 0.0198936872184277
10208.7071964842 0.0181099604815245
10209.3801501556 0.0180429704487324
10210.0531038271 0.017964156344533
10210.7260574986 0.0179801601916552
10211.3990111701 0.0197794437408447
10212.0719648416 0.0196871366351843
10212.7449185131 0.0196929983794689
10213.4178721846 0.0195279493927956
10214.0908258561 0.0180916208773851
10214.7637795276 0.0179033800959587
10215.436733199 0.0179288573563099
10216.1096868705 0.0178509186953306
10216.782640542 0.0197077300399542
10217.4555942135 0.0197385251522064
10218.128547885 0.0194494463503361
10218.8015015565 0.0195266213268042
10219.474455228 0.0176175404340029
10220.1474088995 0.0175561886280775
10220.820362571 0.0176959559321404
10221.4933162424 0.0176037400960922
10222.1662699139 0.0192948095500469
10222.8392235854 0.0192217044532299
10223.5121772569 0.0192634742707014
10224.1851309284 0.0193113312125206
10224.8580845999 0.0174542386084795
10225.5310382714 0.0174315553158522
10226.2039919429 0.0173814855515957
10226.8769456144 0.0173998903483152
10227.5498992858 0.0191245209425688
10228.2228529573 0.0191590432077646
10228.8958066288 0.0190822966396809
10229.5687603003 0.0192100238054991
10230.2417139718 0.017403855919838
10230.9146676433 0.0174014959484339
10231.5876213148 0.0172336027026176
10232.2605749863 0.0174249224364758
10232.9335286578 0.0191912278532982
10233.6064823292 0.0193072389811277
10234.2794360007 0.0190306473523378
10234.9523896722 0.0190752688795328
10235.6253433437 0.0173791293054819
10236.2982970152 0.0173713453114033
10236.9712506867 0.0172273218631744
10237.6442043582 0.017295703291893
10238.3171580297 0.0190138574689627
10238.9901117012 0.0191136822104454
10239.6630653726 0.0194324254989624
10240.3360190441 0.0194920264184475
10241.0089727156 0.0177058093249798
10241.6819263871 0.0177346467971802
10242.3548800586 0.0178466625511646
10243.0278337301 0.0178981460630894
10243.7007874016 0.0197004303336143
10244.3737410731 0.0196970272809267
10245.0466947446 0.0197170190513134
10245.719648416 0.0198890902101994
10246.3926020875 0.0181071013212204
10247.065555759 0.0181038118898869
10247.7385094305 0.0181204751133919
10248.411463102 0.018319196999073
10249.0844167735 0.020103994756937
10249.757370445 0.021003033965826
10250.4303241165 0.0207734610885382
10251.1032777879 0.020179059356451
10251.7762314594 0.0184294041246176
10252.4491851309 0.0182611923664808
10253.1221388024 0.0184029974043369
10253.7950924739 0.0182925313711166
10254.4680461454 0.0199718680232763
10255.1409998169 0.0198794342577457
10255.8139534884 0.0199606027454138
10256.4869071599 0.0198879111558199
10257.1598608313 0.0180114526301622
10257.8328145028 0.0180686339735985
10258.5057681743 0.0181643534451723
10259.1787218458 0.0181156359612942
10259.8516755173 0.0198792926967144
10260.5246291888 0.0197992585599422
10261.1975828603 0.0194422602653503
10261.8705365318 0.0194026604294777
10262.5434902033 0.0175243187695742
10263.2164438747 0.0176324471831322
10263.8893975462 0.0177791845053434
10264.5623512177 0.0177880991250277
10265.2353048892 0.0196121465414762
10265.9082585607 0.0195105168968439
10266.5812122322 0.019620668143034
10267.2541659037 0.0196524672210217
10267.9271195752 0.017796728760004
10268.6000732467 0.0178762171417475
10269.2730269181 0.0179327614605427
10269.9459805896 0.0180136393755674
10270.6189342611 0.0196550395339727
10271.2918879326 0.0196609329432249
10271.9648416041 0.0195927117019892
10272.6377952756 0.0196105316281319
10273.3107489471 0.0178416594862938
10273.9837026186 0.0178858060389757
10274.6566562901 0.0179220195859671
10275.3296099615 0.017889091745019
10276.002563633 0.0197505224496126
10276.6755173045 0.0197258573025465
10277.348470976 0.0199241451919079
10278.0214246475 0.0198622085154057
10278.694378319 0.017983315512538
10279.3673319905 0.0179508086293936
10280.040285662 0.0180120728909969
10280.7132393335 0.0180277470499277
10281.3861930049 0.019816942512989
10282.0591466764 0.0197301413863897
10282.7321003479 0.019846323877573
10283.4050540194 0.0198371503502131
10284.0780076909 0.018098471686244
10284.7509613624 0.0180689431726933
10285.4239150339 0.0180757474154234
10286.0968687054 0.0181466918438673
10286.7698223769 0.0198019873350859
10287.4427760483 0.0196447782218456
10288.1157297198 0.0199015364050865
10288.7886833913 0.0199315473437309
10289.4616370628 0.0180433727800846
10290.1345907343 0.0181294959038496
10290.8075444058 0.0182056352496147
10291.4804980773 0.0181688126176596
10292.1534517488 0.0199440009891987
10292.8264054203 0.019937090575695
10293.4993590917 0.0211299750953913
10294.1723127632 0.0210299771279097
10294.8452664347 0.0192459095269442
10295.5182201062 0.0191787723451853
10296.1911737777 0.0190261788666248
10296.8641274492 0.0190794598311186
10297.5370811207 0.0208640564233065
10298.2100347922 0.020827192813158
10298.8829884637 0.020675340667367
10299.5559421351 0.020856648683548
10300.2288958066 0.0188141539692879
10300.9018494781 0.0187290739268064
10301.5748031496 0.018846957013011
10302.2477568211 0.018767174333334
10302.9207104926 0.0205235090106726
10303.5936641641 0.0204421877861023
10304.2666178356 0.0204422399401665
10304.939571507 0.0204545464366674
10305.6125251785 0.0185532383620739
10306.28547885 0.0184392798691988
10306.9584325215 0.0185494404286146
10307.631386193 0.0184607058763504
10308.3043398645 0.020406074821949
10308.977293536 0.0204988289624453
10309.6502472075 0.0204607378691435
10310.323200879 0.020287586376071
10310.9961545504 0.0183843448758125
10311.6691082219 0.0183636471629143
10312.3420618934 0.0182770863175392
10313.0150155649 0.0183149762451649
10313.6879692364 0.0199762005358934
10314.3609229079 0.020062293857336
10315.0338765794 0.0201566629111767
10315.7068302509 0.0202115103602409
10316.3797839224 0.0183427147567272
10317.0527375938 0.0183576140552759
10317.7256912653 0.0184711571782827
10318.3986449368 0.018589224666357
10319.0715986083 0.0203711353242397
10319.7445522798 0.0203483831137419
10320.4175059513 0.0202842690050602
10321.0904596228 0.0201865918934345
10321.7634132943 0.0183932036161423
10322.4363669658 0.0183827299624681
10323.1093206372 0.0183564368635416
10323.7822743087 0.0182811189442873
10324.4552279802 0.0202406253665686
10325.1281816517 0.0200950633734465
10325.8011353232 0.0206011161208153
10326.4740889947 0.0206295717507601
10327.1470426662 0.0188974961638451
10327.8199963377 0.0188466031104326
10328.4929500092 0.0189683455973864
10329.1659036806 0.018929660320282
10329.8388573521 0.0206747446209192
10330.5118110236 0.020693076774478
10331.1847646951 0.0207708459347486
10331.8577183666 0.0208527371287346
10332.5306720381 0.0191593673080206
10333.2036257096 0.0192388780415058
10333.8765793811 0.0191305261105299
10334.5495330526 0.0191985312849283
10335.222486724 0.0212882794439793
10335.8954403955 0.0224122777581215
10336.568394067 0.0230019800364971
10337.2413477385 0.021988283842802
10337.91430141 0.0200427435338497
10338.5872550815 0.0199193768203259
10339.260208753 0.0197637286037207
10339.9331624245 0.0196490548551083
10340.606116096 0.0213987603783607
10341.2790697674 0.0211976431310177
10341.9520234389 0.0212106741964817
10342.6249771104 0.0211913175880909
10343.2979307819 0.0192575342953205
10343.9708844534 0.0194321237504482
10344.6438381249 0.0191996823996305
10345.3167917964 0.0192216318100691
10345.9897454679 0.0209986492991447
10346.6626991394 0.0209128819406033
10347.3356528108 0.0204177722334862
10348.0086064823 0.0204317476600409
10348.6815601538 0.018490768969059
10349.3545138253 0.0185064245015383
10350.0274674968 0.0185008123517036
10350.7004211683 0.0184790585190058
10351.3733748398 0.0203879736363888
10352.0463285113 0.0205160658806562
10352.7192821828 0.0207074880599976
10353.3922358542 0.0206912625581026
10354.0651895257 0.018769534304738
10354.7381431972 0.0187758728861809
10355.4110968687 0.0186598394066095
10356.0840505402 0.0187136046588421
10356.7570042117 0.0205634199082851
10357.4299578832 0.0205783266574144
10358.1029115547 0.0203899182379246
10358.7758652261 0.0204580947756767
10359.4488188976 0.0187648423016071
10360.1217725691 0.0187323484569788
10360.7947262406 0.0187329314649105
10361.4676799121 0.0187844522297382
10362.1406335836 0.0207484699785709
10362.8135872551 0.020766856148839
10363.4865409266 0.0208460371941328
10364.1594945981 0.0209009051322937
10364.8324482695 0.0191485024988651
10365.505401941 0.0191996991634369
10366.1783556125 0.019094280898571
10366.851309284 0.0190947074443102
10367.5242629555 0.0209931135177612
10368.197216627 0.0211439058184624
10368.8701702985 0.0209955386817455
10369.54312397 0.021118151023984
10370.2160776415 0.0192475952208042
10370.8890313129 0.019408293068409
10371.5619849844 0.0194684490561485
10372.2349386559 0.0194579493254423
10372.9078923274 0.0213337037712336
10373.5808459989 0.0213277079164982
10374.2537996704 0.0215775445103645
10374.9267533419 0.0216873288154602
10375.5997070134 0.0198789518326521
10376.2726606849 0.0198383033275604
10376.9456143563 0.0199982486665249
10377.6185680278 0.0200032163411379
10378.2915216993 0.0219559501856565
10378.9644753708 0.022083830088377
10379.6374290423 0.0200302731245756
10380.3103827138 0.0200660414993763
10380.9833363853 0.0184017401188612
10381.6562900568 0.018271517008543
10382.3292437283 0.0182492919266224
10383.0021973997 0.0182126201689243
10383.6751510712 0.0199949331581593
10384.3481047427 0.0199909117072821
10385.0210584142 0.019970478489995
10385.6940120857 0.0199171677231789
10386.3669657572 0.0180305149406195
10387.0399194287 0.0180388055741787
10387.7128731002 0.018240574747324
10388.3858267717 0.0181214790791273
10389.0587804431 0.0199309606105089
10389.7317341146 0.0198786426335573
10390.4046877861 0.0198439173400402
10391.0776414576 0.0198728963732719
10391.7505951291 0.0181551370769739
10392.4235488006 0.0180980563163757
10393.0965024721 0.018066268414259
10393.7694561436 0.017963133752346
10394.4424098151 0.0197215639054775
10395.1153634865 0.0197462569922209
10395.788317158 0.0196978840976954
10396.4612708295 0.0197608508169651
10397.134224501 0.0178241934627295
10397.8071781725 0.0178252980113029
10398.480131844 0.017640259116888
10399.1530855155 0.0176220219582319
10399.826039187 0.0194309744983912
10400.4989928585 0.0195026602596045
10401.1719465299 0.0194441191852093
10401.8449002014 0.0195212382823229
10402.5178538729 0.0177490040659904
10403.1908075444 0.0177576169371605
10403.8637612159 0.0177680291235447
10404.5367148874 0.0178242549300194
10405.2096685589 0.0195990093052387
10405.8826222304 0.0196811854839325
10406.5555759018 0.0194849148392677
10407.2285295733 0.0194053519517183
10407.9014832448 0.0174433998763561
10408.5744369163 0.0175410434603691
10409.2473905878 0.0175293013453484
10409.9203442593 0.0175322834402323
10410.5932979308 0.0193173363804817
10411.2662516023 0.019402090460062
10411.9392052738 0.0197619702666998
10412.6121589452 0.0198033954948187
10413.2851126167 0.0179943423718214
10413.9580662882 0.018114123493433
10414.6310199597 0.0181976407766342
10415.3039736312 0.018195241689682
10415.9769273027 0.0200374200940132
10416.6498809742 0.0201925002038479
10417.3228346457 0.0201009884476662
10417.9957883172 0.0203359499573708
10418.6687419886 0.0186314899474382
10419.3416956601 0.0187655948102474
10420.0146493316 0.0187851153314114
10420.6876030031 0.0189725887030363
10421.3605566746 0.0207976587116718
10422.0335103461 0.0231095366179943
10422.7064640176 0.021884785965085
10423.3794176891 0.0208989661186934
10424.0523713606 0.0191468559205532
10424.725325032 0.0187991932034492
10425.3982787035 0.0187574215233326
10426.071232375 0.0186570193618536
10426.7441860465 0.0202351100742817
10427.417139718 0.0201277118176222
10428.0900933895 0.019868291914463
10428.763047061 0.0198946204036474
10429.4360007325 0.0180683210492134
10430.108954404 0.017855504527688
10430.7819080754 0.017846155911684
10431.4548617469 0.0178398471325636
10432.1278154184 0.019499447196722
10432.8007690899 0.0194632932543755
10433.4737227614 0.0191586744040251
10434.1466764329 0.01915486715734
10434.8196301044 0.0173275247216225
10435.4925837759 0.0173496436327696
10436.1655374474 0.0173246487975121
10436.8384911188 0.017209155485034
10437.5114447903 0.0190925188362598
10438.1843984618 0.0192447640001774
10438.8573521333 0.0192403979599476
10439.5303058048 0.0191470980644226
10440.2032594763 0.0174798928201199
10440.8762131478 0.0174259431660175
10441.5491668193 0.0174910388886929
10442.2221204908 0.0173208005726337
10442.8950741622 0.0190675538033247
10443.5680278337 0.0189794562757015
10444.2409815052 0.0190614275634289
10444.9139351767 0.0190789774060249
10445.5868888482 0.0173376016318798
10446.2598425197 0.0173865538090467
10446.9327961912 0.0173233225941658
10447.6057498627 0.0174508392810822
10448.2787035342 0.0192829109728336
10448.9516572056 0.0192255116999149
10449.6246108771 0.0191246438771486
10450.2975645486 0.0191115122288465
10450.9705182201 0.0174977723509073
10451.6434718916 0.017447093501687
10452.3164255631 0.0174890644848347
10452.9893792346 0.0175315793603659
10453.6623329061 0.0192950144410133
10454.3352865775 0.0192326214164495
10455.008240249 0.0194526445120573
10455.6811939205 0.0194735322147608
10456.354147592 0.0176042355597019
10457.0271012635 0.0176950432360172
10457.700054935 0.017752418294549
10458.3730086065 0.0178082697093487
10459.045962278 0.019561905413866
10459.7189159495 0.0196602270007133
10460.3918696209 0.0194733515381813
10461.0648232924 0.0195892155170441
10461.7377769639 0.0178299769759178
10462.4107306354 0.0179058983922005
10463.0836843069 0.0177076086401939
10463.7566379784 0.0177463758736849
10464.4295916499 0.0196170546114445
10465.1025453214 0.0196310188621283
10465.7754989929 0.0195736605674028
10466.4484526643 0.0196163356304169
10467.1214063358 0.017969461157918
10467.7943600073 0.0180552080273628
10468.4673136788 0.0179436337202787
10469.1402673503 0.0178958848118782
10469.8132210218 0.0195988230407238
10470.4861746933 0.0196823682636023
10471.1591283648 0.0195624455809593
10471.8320820363 0.0195329189300537
10472.5050357077 0.0179803073406219
10473.1779893792 0.0179935824126005
10473.8509430507 0.017899177968502
10474.5238967222 0.0180003084242344
10475.1968503937 0.0197487659752369
10475.8698040652 0.0196576155722141
10476.5427577367 0.0194571651518345
10477.2157114082 0.0193482916802168
10477.8886650797 0.0178460758179426
10478.5616187511 0.0177501365542412
10479.2345724226 0.0176606234163046
10479.9075260941 0.017642455175519
10480.5804797656 0.019450893625617
10481.2534334371 0.0193340089172125
10481.9263871086 0.0194295737892389
10482.5993407801 0.0193821229040623
10483.2722944516 0.0177200604230165
10483.9452481231 0.0176436938345432
10484.6182017945 0.0175596885383129
10485.291155466 0.0175732262432575
10485.9641091375 0.019305307418108
10486.637062809 0.0192208178341389
10487.3100164805 0.0192464478313923
10487.982970152 0.0191422440111637
10488.6559238235 0.0174915231764317
10489.328877495 0.0175695214420557
10490.0018311665 0.017582293599844
10490.6747848379 0.0176549218595028
10491.3477385094 0.0193026997148991
10492.0206921809 0.0193198416382074
10492.6936458524 0.0194034911692142
10493.3665995239 0.0193292070180178
10494.0395531954 0.017572620883584
10494.7125068669 0.0174565427005291
10495.3854605384 0.0174108017235994
10496.0584142099 0.0174576006829739
10496.7313678813 0.0191708672791719
10497.4043215528 0.0191132035106421
10498.0772752243 0.0196201298385859
10498.7502288958 0.0196298696100712
10499.4231825673 0.0179572161287069
10500.0961362388 0.0178488083183765
10500.7690899103 0.0180530287325382
10501.4420435818 0.0179264172911644
10502.1149972532 0.0197434835135937
10502.7879509247 0.0197062566876411
10503.4609045962 0.0196858141571283
10504.1338582677 0.0196375250816345
10504.8068119392 0.0181251745671034
10505.4797656107 0.0181131139397621
10506.1527192822 0.0181233547627926
10506.8256729537 0.0181690137833357
10507.4986266252 0.020136209204793
10508.1715802966 0.0203898940235376
10508.8445339681 0.0210684239864349
10509.5174876396 0.0203699544072151
10510.1904413111 0.018586166203022
10510.8633949826 0.0183538869023323
10511.5363486541 0.0182856861501932
10512.2093023256 0.0181720443069935
10512.8822559971 0.0197231639176607
10513.5552096686 0.0196058321744204
10514.22816334 0.0196104515343904
10514.9011170115 0.019508671015501
10515.574070683 0.017817173153162
10516.2470243545 0.0177478268742561
10516.919978026 0.0175136588513851
10517.5929316975 0.0175532419234514
10518.265885369 0.019249964505434
10518.9388390405 0.0191185027360916
10519.611792712 0.0188344735652208
10520.2847463834 0.0189201738685369
10520.9577000549 0.0170637499541044
10521.6306537264 0.0170748047530651
10522.3036073979 0.0169903021305799
10522.9765610694 0.0170253403484821
10523.6495147409 0.0187977813184261
10524.3224684124 0.0187487043440342
10524.9954220839 0.0187219772487879
10525.6683757554 0.0188236478716135
10526.3413294268 0.0169970914721489
10527.0142830983 0.0169976316392422
10527.6872367698 0.0168450381606817
10528.3601904413 0.0168543141335249
10529.0331441128 0.0185284093022346
10529.7060977843 0.0185116659849882
10530.3790514558 0.0185074750334024
10531.0520051273 0.0184696037322283
10531.7249587988 0.0167386662214994
10532.3979124702 0.0168005563318729
10533.0708661417 0.0167567115277052
10533.7438198132 0.0168751366436481
10534.4167734847 0.0185017418116331
10535.0897271562 0.0185247920453548
10535.7626808277 0.0184407811611891
10536.4356344992 0.0183581281453371
10537.1085881707 0.016698257997632
10537.7815418422 0.0166272055357695
10538.4544955136 0.0166680496186018
10539.1274491851 0.0166910011321306
10539.8004028566 0.0183418560773134
10540.4733565281 0.0183873865753412
10541.1463101996 0.018346268683672
10541.8192638711 0.0184143241494894
10542.4922175426 0.0166056007146835
10543.1651712141 0.0166718158870935
10543.8381248856 0.0166018586605787
10544.511078557 0.0166220553219318
10545.1840322285 0.0182979144155979
10545.8569859 0.0182663630694151
10546.5299395715 0.018319346010685
10547.202893243 0.0182929206639528
10547.8758469145 0.0164197273552418
10548.548800586 0.0165637712925673
10549.2217542575 0.0164764393121004
10549.894707929 0.0165012273937464
10550.5676616004 0.0182074345648289
10551.2406152719 0.0182775165885687
10551.9135689434 0.0184482522308826
10552.5865226149 0.0183796249330044
10553.2594762864 0.0167575441300869
10553.9324299579 0.0166439469903708
10554.6053836294 0.0166353806853294
10555.2783373009 0.0166644137352705
10555.9512909723 0.0183066967874765
10556.6242446438 0.0181644149124622
10557.2971983153 0.0181955471634865
10557.9701519868 0.0181067008525133
10558.6431056583 0.0163611117750406
10559.3160593298 0.0164130311459303
10559.9890130013 0.0163942687213421
10560.6619666728 0.016279362142086
10561.3349203443 0.0181290656328201
10562.0078740157 0.0179952420294285
10562.6808276872 0.0177254900336266
10563.3537813587 0.0177675485610962
10564.0267350302 0.015977643430233
10564.6996887017 0.0159053150564432
10565.3726423732 0.0158161334693432
10566.0455960447 0.015931811183691
10566.7185497162 0.0173838287591934
10567.3915033877 0.0174407381564379
10568.0644570591 0.0174415577203035
10568.7374107306 0.0173904858529568
10569.4103644021 0.0156453382223845
10570.0833180736 0.0156111288815737
10570.7562717451 0.0156008070334792
10571.4292254166 0.0155600514262915
10572.1021790881 0.0171526782214642
10572.7751327596 0.0169969368726015
10573.4480864311 0.0169821958988905
10574.1210401025 0.0170642100274563
10574.793993774 0.015355696901679
10575.4669474455 0.0153481941670179
10576.139901117 0.0152770923450589
10576.8128547885 0.0153645379468799
10577.48580846 0.0170242302119732
10578.1587621315 0.0169721208512783
10578.831715803 0.0169920716434717
10579.5046694745 0.017035897821188
10580.1776231459 0.0152186239138246
10580.8505768174 0.0152980731800199
10581.5235304889 0.015196749009192
10582.1964841604 0.0151777761057019
10582.8694378319 0.0168424416333437
10583.5423915034 0.0167937148362398
10584.2153451749 0.0170918125659227
10584.8882988464 0.0170249212533236
10585.5612525179 0.0154707469046116
10586.2342061893 0.0154530154541135
10586.9071598608 0.0154896043241024
10587.5801135323 0.0154144028201699
10588.2530672038 0.0171355940401554
10588.9260208753 0.017225069925189
10589.5989745468 0.0171796698123217
10590.2719282183 0.017162287607789
10590.9448818898 0.0155035303905606
10591.6178355613 0.0156427267938852
10592.2907892327 0.0155717916786671
10592.9637429042 0.0155772604048252
10593.6366965757 0.0173420868813992
10594.3096502472 0.0180399809032679
10594.9826039187 0.018093541264534
10595.6555575902 0.0173373054713011
10596.3285112617 0.0156799219548702
10597.0014649332 0.0155185628682375
10597.6744186047 0.0155401583760977
10598.3473722761 0.0154826045036316
10599.0203259476 0.0169464536011219
10599.6932796191 0.0169731266796589
10600.3662332906 0.016673319041729
10601.0391869621 0.0167001187801361
10601.7121406336 0.0150972651317716
10602.3850943051 0.015011990442872
10603.0580479766 0.0150596117600799
10603.731001648 0.0150861898437142
10604.4039553195 0.0165463369339705
10605.076908991 0.0165024865418673
10605.7498626625 0.0163674298673868
10606.422816334 0.0163281671702862
10607.0957700055 0.0146337943151593
10607.768723677 0.014604639261961
10608.4416773485 0.0146887116134167
10609.11463102 0.0146827418357134
10609.7875846914 0.0162427388131618
10610.4605383629 0.0162852704524994
10611.1334920344 0.0161244533956051
10611.8064457059 0.016132514923811
10612.4793993774 0.0145755251869559
10613.1523530489 0.0144946267828345
10613.8253067204 0.0144893229007721
10614.4982603919 0.0144865764304996
10615.1712140634 0.0160784050822258
10615.8441677348 0.0160060152411461
10616.5171214063 0.0160521380603313
10617.1900750778 0.015952942892909
10617.8630287493 0.0143363960087299
10618.5359824208 0.0144475800916553
10619.2089360923 0.0144496541470289
10619.8818897638 0.014406168833375
10620.5548434353 0.0159353539347649
10621.2277971068 0.0160021986812353
10621.9007507782 0.0158311165869236
10622.5737044497 0.0159068591892719
10623.2466581212 0.0144051807001233
10623.9196117927 0.0144067760556936
10624.5925654642 0.0143049918115139
10625.2655191357 0.0142352003604174
10625.9384728072 0.0158794056624174
10626.6114264787 0.0158727448433638
10627.2843801502 0.01593310944736
10627.9573338216 0.0159882586449385
10628.6302874931 0.0145103335380554
10629.3032411646 0.01445472240448
10629.9761948361 0.0144132487475872
10630.6491485076 0.0143912527710199
10631.3221021791 0.0159036051481962
10631.9950558506 0.0159444604068995
10632.6680095221 0.0158395953476429
10633.3409631936 0.0158841386437416
10634.013916865 0.0143548483029008
10634.6868705365 0.0144302695989609
10635.359824208 0.0142856044694781
10636.0327778795 0.0144256968051195
10636.705731551 0.0158472396433353
10637.3786852225 0.0159529447555542
10638.051638894 0.0160334594547749
10638.7245925655 0.0159826390445232
10639.397546237 0.0145233953371644
10640.0704999084 0.0144519228488207
10640.7434535799 0.0143844420090318
10641.4164072514 0.0144047969952226
10642.0893609229 0.0158127341419458
10642.7623145944 0.0157218165695667
10643.4352682659 0.0157351568341255
10644.1082219374 0.0156594049185514
10644.7811756089 0.0141407288610935
10645.4541292804 0.0141649739816785
10646.1270829518 0.0141229722648859
10646.8000366233 0.0141676366329193
10647.4729902948 0.0154643300920725
10648.1459439663 0.015388261526823
10648.8188976378 0.0153964525088668
10649.4918513093 0.0154060237109661
10650.1648049808 0.0138389728963375
10650.8377586523 0.0138355530798435
10651.5107123238 0.0138397794216871
10652.1836659952 0.0137717109173536
10652.8566196667 0.0151519225910306
10653.5295733382 0.0150286797434092
10654.2025270097 0.015186620876193
10654.8754806812 0.0151303363963962
10655.5484343527 0.0136811714619398
10656.2213880242 0.0136905051767826
10656.8943416957 0.0135392695665359
10657.5672953671 0.0134971672669053
10658.2402490386 0.0147732635959983
10658.9132027101 0.0148190427571535
10659.5861563816 0.0148204853758216
10660.2591100531 0.0148509806022048
10660.9320637246 0.0134750353172421
10661.6050173961 0.0134713286533952
10662.2779710676 0.013317490927875
10662.9509247391 0.01331802085042
10663.6238784105 0.0147635778412223
10664.296832082 0.0147332707419991
10664.9697857535 0.014667933806777
10665.642739425 0.0147493919357657
10666.3156930965 0.0133415972813964
10666.988646768 0.0133690424263477
10667.6616004395 0.0132468249648809
10668.334554111 0.0132195642217994
10669.0075077825 0.0146633367985487
10669.6804614539 0.0146186649799347
10670.3534151254 0.014896865002811
10671.0263687969 0.0149827962741256
10671.6993224684 0.0136782992631197
10672.3722761399 0.0137693770229816
10673.0452298114 0.0137497326359153
10673.7181834829 0.0137633197009563
10674.3911371544 0.0149510484188795
10675.0640908259 0.0150114018470049
10675.7370444973 0.0149662150070071
10676.4099981688 0.0149599863216281
10677.0829518403 0.013768739067018
10677.7559055118 0.013683257624507
10678.4288591833 0.0136608146131039
10679.1018128548 0.0136862648651004
10679.7747665263 0.0148648135364056
10680.4477201978 0.0153524819761515
10681.1206738693 0.0163405258208513
10681.7936275407 0.015717351809144
10682.4665812122 0.0145434252917767
10683.1395348837 0.014293217100203
10683.8124885552 0.0142669687047601
10684.4854422267 0.0141404587775469
10685.1583958982 0.015366530045867
10685.8313495697 0.0152069265022874
10686.5043032412 0.0151305543258786
10687.1772569127 0.0150472540408373
10687.8502105841 0.0135700590908527
10688.5231642556 0.0136038204655051
10689.1961179271 0.0135113010182977
10689.8690715986 0.0134236346930265
10690.5420252701 0.0145639488473535
10691.2149789416 0.0144209703430533
10691.8879326131 0.0141783840954304
10692.5608862846 0.0141867017373443
10693.2338399561 0.0127940326929092
10693.9067936275 0.0127291148528457
10694.579747299 0.0128585137426853
10695.2527009705 0.0128100616857409
10695.925654642 0.0140494126826525
10696.5986083135 0.0140501242130995
10697.271561985 0.0140588833019137
10697.9445156565 0.0140395713970065
10698.617469328 0.0127297034487128
10699.2904229995 0.012580145150423
10699.9633766709 0.0126138962805271
10700.6363303424 0.0125088877975941
10701.3092840139 0.0137219028547406
10701.9822376854 0.0136803835630417
10702.6551913569 0.0136567512527108
10703.3281450284 0.0136044910177588
10704.0010986999 0.0123967388644814
10704.6740523714 0.0123511860147119
10705.3470060428 0.0124375568702817
10706.0199597143 0.0124039761722088
10706.6929133858 0.0136002264916897
10707.3658670573 0.0136471875011921
10708.0388207288 0.01359739061445
10708.7117744003 0.0136352824047208
10709.3847280718 0.012369018048048
10710.0576817433 0.0123827867209911
10710.7306354148 0.0123206917196512
10711.4035890862 0.0122456829994917
10712.0765427577 0.0135618234053254
10712.7494964292 0.0135743850842118
10713.4224501007 0.0136147094890475
10714.0954037722 0.0135407987982035
10714.7683574437 0.0123915653675795
10715.4413111152 0.0123765207827091
10716.1142647867 0.0123785696923733
10716.7872184582 0.0124018397182226
10717.4601721296 0.0136011857539415
10718.1331258011 0.0135321719571948
10718.8060794726 0.0135707519948483
10719.4790331441 0.0134728904813528
10720.1519868156 0.0123095409944654
10720.8249404871 0.0122717535123229
10721.4978941586 0.0122411446645856
10722.1708478301 0.0122483875602484
10722.8438015016 0.0134806837886572
10723.516755173 0.0134607069194317
10724.1897088445 0.0150493774563074
10724.862662516 0.0150286303833127
10725.5356161875 0.0135339638218284
10726.208569859 0.013436634093523
10726.8815235305 0.0132525507360697
10727.554477202 0.0130956778302789
10728.2274308735 0.014349889010191
10728.900384545 0.014170628041029
10729.5733382164 0.0140811670571566
10730.2462918879 0.0140591571107507
10730.9192455594 0.0127313528209925
10731.5921992309 0.0126472748816013
10732.2651529024 0.012549202889204
10732.9381065739 0.0124825621023774
10733.6110602454 0.0136370593681931
10734.2840139169 0.0135412560775876
10734.9569675884 0.0134266270324588
10735.6299212598 0.0134253893047571
10736.3028749313 0.0121039235964417
10736.9758286028 0.0120576256886125
10737.6487822743 0.012071967124939
10738.3217359458 0.0121427262201905
10738.9946896173 0.0132902944460511
10739.6676432888 0.0133347939699888
10740.3405969603 0.0133090578019619
10741.0135506318 0.0132957454770803
10741.6865043032 0.0120022399351001
10742.3594579747 0.012044046074152
10743.0324116462 0.0119336489588022
10743.7053653177 0.0119124306365848
10744.3783189892 0.0131405452266335
10745.0512726607 0.0131519865244627
10745.7242263322 0.0131350811570883
10746.3971800037 0.0131126046180725
10747.0701336751 0.0118698487058282
10747.7430873466 0.0118552483618259
10748.4160410181 0.0116842780262232
10749.0889946896 0.0117933237925172
10749.7619483611 0.0130414068698883
10750.4349020326 0.0130523685365915
10751.1078557041 0.013075415045023
10751.7808093756 0.0129828741773963
10752.4537630471 0.0117458533495665
10753.1267167185 0.011742259375751
10753.79967039 0.0116629144176841
10754.4726240615 0.0116441957652569
10755.145577733 0.0129545936360955
10755.8185314045 0.0128998560830951
10756.491485076 0.0130351921543479
10757.1644387475 0.0130691668018699
10757.837392419 0.0119175743311644
10758.5103460905 0.0119371712207794
10759.1832997619 0.0119080459699035
10759.8562534334 0.0119254142045975
10760.5292071049 0.0131773436442018
10761.2021607764 0.0131265465170145
10761.8751144479 0.0131985526531935
10762.5480681194 0.0132900830358267
10763.2210217909 0.0121016334742308
10763.8939754624 0.0120844999328256
10764.5669291339 0.012144030071795
10765.2398828053 0.0121670607477427
10765.9128364768 0.0135376341640949
10766.5857901483 0.0137116797268391
10767.2587438198 0.0142306899651885
10767.9316974913 0.013167723082006
10768.6046511628 0.0119908815249801
10769.2776048343 0.0118616130203009
10769.9505585058 0.0117360707372427
10770.6235121773 0.0116251539438963
10771.2964658487 0.0127740483731031
10771.9694195202 0.0127008790150285
10772.6423731917 0.0125246476382017
10773.3153268632 0.0125860618427396
10773.9882805347 0.0114409532397985
10774.6612342062 0.011384192854166
10775.3341878777 0.0113662630319595
10776.0071415492 0.0113219507038593
10776.6800952207 0.0124855171889067
10777.3530488921 0.0124521851539612
10778.0260025636 0.0122243799269199
10778.6989562351 0.0122057534754276
10779.3719099066 0.0110209072008729
10780.0448635781 0.011006673797965
10780.7178172496 0.0109883137047291
10781.3907709211 0.0110195223242044
10782.0637245926 0.012104794383049
10782.7366782641 0.0121550280600786
10783.4096319355 0.0120666436851025
10784.082585607 0.012090940028429
10784.7555392785 0.0108524579554796
10785.42849295 0.010757340118289
10786.1014466215 0.0108253108337522
10786.774400293 0.0107776774093509
10787.4473539645 0.0118884490802884
10788.120307636 0.0118686389178038
10788.7932613075 0.0118031334131956
10789.4662149789 0.0118810394778848
10790.1391686504 0.0106514496728778
10790.8121223219 0.0107221603393555
10791.4850759934 0.0106122773140669
10792.1580296649 0.0105978017672896
10792.8309833364 0.0117915663868189
10793.5039370079 0.0117620434612036
10794.1768906794 0.0116713503375649
10794.8498443509 0.0116965128108859
10795.5227980223 0.0105207124724984
10796.1957516938 0.0104942256584764
10796.8687053653 0.0104558300226927
10797.5416590368 0.0104474732652307
10798.2146127083 0.0115636605769396
10798.8875663798 0.011609791778028
10799.5605200513 0.0117172934114933
10800.2334737228 0.0116692120209336
10800.9064273942 0.0104477051645517
10801.5793810657 0.010467435233295
10802.2523347372 0.0105267325416207
10802.9252884087 0.0105112660676241
10803.5982420802 0.011561943218112
10804.2711957517 0.0115658883005381
10804.9441494232 0.011619190685451
10805.6171030947 0.0115591334179044
10806.2900567662 0.0104965101927519
10806.9630104376 0.0104008326306939
10807.6359641091 0.0104770874604583
10808.3089177806 0.010467354208231
10808.9818714521 0.0115757919847965
10809.6548251236 0.0115206791087985
10810.3277787951 0.011682759039104
10811.0007324666 0.0116785410791636
10811.6736861381 0.0105115557089448
10812.3466398096 0.0104554453864694
10813.019593481 0.0104100601747632
10813.6925471525 0.0103728305548429
10814.365500824 0.0113950967788696
10815.0384544955 0.011330216191709
10815.711408167 0.0112998653203249
10816.3843618385 0.0112618999555707
10817.05731551 0.0101477950811386
10817.7302691815 0.0100601008161902
10818.403222853 0.0100007820874453
10819.0761765244 0.00995906256139278
10819.7491301959 0.0109733277931809
10820.4220838674 0.0108294207602739
10821.0950375389 0.0107968468219042
10821.7679912104 0.0107411630451679
10822.4409448819 0.0097669055685401
10823.1138985534 0.00973110925406218
10823.7868522249 0.00970475841313601
10824.4598058964 0.00967385713011026
10825.1327595678 0.0106606967747211
10825.8057132393 0.0105763841420412
10826.4786669108 0.0106051228940487
10827.1516205823 0.0105410348623991
10827.8245742538 0.00955887231975794
10828.4975279253 0.00946157891303301
10829.1704815968 0.00944029353559017
10829.8434352683 0.00938226748257875
10830.5163889398 0.0102906683459878
10831.1893426112 0.010259285569191
10831.8622962827 0.0102818803861737
10832.5352499542 0.0102017456665635
10833.2082036257 0.00922699086368084
10833.8811572972 0.00924117770045996
10834.5541109687 0.00922337453812361
10835.2270646402 0.00922046042978764
10835.9000183117 0.0101311942562461
10836.5729719832 0.0100941248238087
10837.2459256546 0.0100761270150542
10837.9188793261 0.010045075789094
10838.5918329976 0.00906548742204905
10839.2647866691 0.00900108180940151
10839.9377403406 0.00892822910100222
10840.6106940121 0.00888498686254025
10841.2836476836 0.00991198979318142
10841.9566013551 0.00977599807083607
10842.6295550266 0.0100755132734776
10843.302508698 0.00997496023774147
10843.9754623695 0.0091579370200634
10844.648416041 0.00909571442753077
10845.3213697125 0.00911450944840908
10845.994323384 0.00910757575184107
10846.6672770555 0.0100183999165893
10847.340230727 0.00997276790440083
10848.0131843985 0.0098396260291338
10848.68613807 0.00991246290504932
10849.3590917414 0.00901262182742357
10850.0320454129 0.00904096756130457
10850.7049990844 0.00900136679410934
10851.3779527559 0.00901115965098143
10852.0509064274 0.0100493598729372
10852.7238600989 0.01084129139781
10853.3968137704 0.0105121918022633
10854.0697674419 0.00997577235102654
10854.7427211133 0.00905550085008144
10855.4156747848 0.00896161142736673
10856.0886284563 0.00889095012098551
10856.7615821278 0.00883463397622108
10857.4345357993 0.00961480382829905
10858.1074894708 0.0095871714875102
10858.7804431423 0.00949244759976864
10859.4533968138 0.00948186125606298
10860.1263504853 0.0086250388994813
10860.7993041567 0.00857411231845617
10861.4722578282 0.0084754005074501
10862.1452114997 0.00851613841950893
10862.8181651712 0.00929911062121391
10863.4911188427 0.00926241185516119
10864.1640725142 0.00908810552209616
10864.8370261857 0.00907367654144764
10865.5099798572 0.00818756595253944
10866.1829335287 0.00816225633025169
10866.8558872001 0.00809836480766535
10867.5288408716 0.00811591371893883
10868.2017945431 0.00901752524077892
10868.8747482146 0.00900955684483051
10869.5477018861 0.00887198094278574
10870.2206555576 0.00897265039384365
10870.8936092291 0.0080463569611311
10871.5665629006 0.00806792359799147
10872.2395165721 0.00799596589058638
10872.9124702435 0.00792965665459633
10873.585423915 0.00877573899924755
10874.2583775865 0.00877171847969294
10874.931331258 0.00883793830871582
10875.6042849295 0.00872284825891256
10876.277238601 0.00795123819261789
10876.9501922725 0.0079279188066721
10877.623145944 0.00791871827095747
10878.2960996155 0.00794227048754692
10878.9690532869 0.00875699799507856
10879.6420069584 0.00869948510080576
10880.3149606299 0.0086145456880331
10880.9879143014 0.00865633971989155
10881.6608679729 0.00778223853558302
10882.3338216444 0.00769529584795237
10883.0067753159 0.00772394007071853
10883.6797289874 0.00777114741504192
10884.3526826589 0.00854147784411907
10885.0256363303 0.00850478652864695
10885.6985900018 0.00858133658766747
10886.3715436733 0.00857348181307316
10887.0444973448 0.00769324321299791
10887.7174510163 0.00770545331761241
10888.3904046878 0.00767967151477933
10889.0633583593 0.00766784278675914
10889.7363120308 0.00849756505340338
10890.4092657023 0.00843801349401474
10891.0822193737 0.00844226684421301
10891.7551730452 0.00847000628709793
10892.4281267167 0.00759278470650315
10893.1010803882 0.00760676711797714
10893.7740340597 0.00754839275032282
10894.4469877312 0.007517428137362
10895.1199414027 0.00832021329551935
10895.7928950742 0.00828766636550426
10896.4658487457 0.00855943281203508
10897.1388024171 0.00855264253914356
10897.8117560886 0.00769253028556705
10898.4847097601 0.00761789083480835
10899.1576634316 0.00762404082342982
10899.8306171031 0.00761619536206126
10900.5035707746 0.00830415450036526
10901.1765244461 0.0082797771319747
10901.8494781176 0.00825770385563374
10902.522431789 0.00819609221071005
10903.1953854605 0.00738336099311709
10903.868339132 0.00736553035676479
10904.5412928035 0.00735091464594007
10905.214246475 0.00729959784075618
10905.8872001465 0.00805473979562521
10906.560153818 0.00801323354244232
10907.2331074895 0.00788233801722527
10907.906061161 0.00788241159170866
10908.5790148324 0.00712394202128053
10909.2519685039 0.00707946671172976
10909.9249221754 0.00707017816603184
10910.5978758469 0.00705617666244507
10911.2708295184 0.00773796252906322
10911.9437831899 0.00776534480974078
10912.6167368614 0.00773885427042842
10913.2896905329 0.00771917914971709
10913.9626442044 0.00691725872457027
10914.6355978758 0.00689434073865414
10915.3085515473 0.00692870980128646
10915.9815052188 0.00687579112127423
10916.6544588903 0.00756768137216568
10917.3274125618 0.0075076213106513
10918.0003662333 0.00745805678889155
10918.6733199048 0.00749189127236605
10919.3462735763 0.0067569469101727
10920.0192272478 0.0067954882979393
10920.6921809192 0.00675702840089798
10921.3651345907 0.00678199576213956
10922.0380882622 0.00742472242563963
10922.7110419337 0.00743464939296246
10923.3839956052 0.00744790537282825
10924.0569492767 0.0073669133707881
10924.7299029482 0.00665267556905746
10925.4028566197 0.00662097986787558
10926.0758102912 0.00657580513507128
10926.7487639626 0.00656146137043834
10927.4217176341 0.007222562097013
10928.0946713056 0.00720879901200533
10928.7676249771 0.0073785106651485
10929.4405786486 0.00737023446708918
10930.1135323201 0.00672739511355758
10930.7864859916 0.00677149184048176
10931.4594396631 0.00679794745519757
10932.1323933346 0.00678487587720156
10932.805347006 0.00754957692697644
10933.4783006775 0.00754390703514218
10934.151254349 0.00753686996176839
10934.8242080205 0.00764832738786936
10935.497161692 0.0069767814129591
10936.1701153635 0.00701463175937533
10936.843069035 0.0070487535558641
10937.5160227065 0.00711111724376678
10938.188976378 0.00789137091487646
10938.8619300494 0.00853143073618412
10939.5348837209 0.00826995074748993
10940.2078373924 0.00761106703430414
10940.8807910639 0.00686213560402393
10941.5537447354 0.00673475954681635
10942.2266984069 0.00666607916355133
10942.8996520784 0.00651404540985823
10943.5726057499 0.00708613730967045
10944.2455594214 0.00696491170674562
10944.9185130928 0.00684883166104555
10945.5914667643 0.00684889825060964
10946.2644204358 0.00614672247320414
10946.9373741073 0.00609584245830774
10947.6103277788 0.00605335179716349
10948.2832814503 0.00598101643845439
10948.9562351218 0.00650451565161347
10949.6291887933 0.00647195475175977
10950.3021424648 0.00635752780362964
10950.9750961362 0.00634180847555399
10951.6480498077 0.00568039063364267
10952.3210034792 0.00565827405080199
10952.9939571507 0.00565218599513173
10953.6669108222 0.00564384134486318
10954.3398644937 0.00614661211147904
10955.0128181652 0.00615806877613068
10955.6857718367 0.00610461924225092
10956.3587255081 0.00606197444722056
10957.0316791796 0.00548261310905218
10957.7046328511 0.00544515019282699
10958.3775865226 0.00545423943549395
10959.0505401941 0.00538371317088604
10959.7234938656 0.00587646244093776
10960.3964475371 0.00582744739949703
10961.0694012086 0.00581489177420735
10961.7423548801 0.00579141825437546
10962.4153085515 0.00521714566275477
10963.088262223 0.0052221161313355
10963.7612158945 0.00515937060117722
10964.434169566 0.00513723166659474
10965.1071232375 0.00566133437678218
10965.780076909 0.00561410933732986
10966.4530305805 0.00554148852825165
10967.125984252 0.0055236304178834
10967.7989379235 0.0049816993996501
10968.4718915949 0.00497849378734827
10969.1448452664 0.00494419457390904
10969.8177989379 0.0048996233381331
10970.4907526094 0.00539399450644851
10971.1637062809 0.00535968132317066
10971.8366599524 0.00537873059511185
10972.5096136239 0.00535212364047766
10973.1825672954 0.00482753850519657
10973.8555209669 0.0048016244545579
10974.5284746383 0.0047530704177916
10975.2014283098 0.00474268617108464
10975.8743819813 0.00517702428624034
10976.5473356528 0.00513788359239697
10977.2202893243 0.00512421410530806
10977.8932429958 0.00508408714085817
10978.5661966673 0.00458778813481331
10979.2391503388 0.00455461163073778
10979.9121040103 0.00449595646932721
10980.5850576817 0.00446454947814345
10981.2580113532 0.00487189693376422
10981.9309650247 0.00484419427812099
10982.6039186962 0.00488407490774989
10983.2768723677 0.00486702192574739
10983.9498260392 0.00437630852684379
10984.6227797107 0.00434514041990042
10985.2957333822 0.00429306039586663
10985.9686870537 0.00425766268745065
10986.6416407251 0.00462383637204766
10987.3145943966 0.0046175355091691
10987.9875480681 0.00453515909612179
10988.6605017396 0.00447808252647519
10989.3334554111 0.00406683050096035
10990.0064090826 0.00401809671893716
10990.6793627541 0.00398882711306214
10991.3523164256 0.00394077366217971
10992.0252700971 0.00427907845005393
10992.6982237685 0.00424114521592855
10993.37117744 0.00421448517590761
10994.0441311115 0.00415665050968528
10994.717084783 0.00376086286269128
10995.3900384545 0.00371079100295901
10996.062992126 0.00368789792992175
10996.7359457975 0.00364547804929316
10997.408899469 0.00392630090937018
10998.0818531404 0.00389656308107078
10998.7548068119 0.00385620584711432
10999.4277604834 0.00380275235511363
11000.1007141549 0.00343302125111222
11000.7736678264 0.00338882952928543
11001.4466214979 0.00333910062909126
11002.1195751694 0.00327976024709642
11002.7925288409 0.00351737160235643
11003.4654825124 0.00348869967274368
11004.1384361838 0.00343423732556403
11004.8113898553 0.00340532558038831
11005.4843435268 0.00306174159049988
11006.1572971983 0.00300167640671134
11006.8302508698 0.00297468481585383
11007.5032045413 0.00293525191955268
11008.1761582128 0.00313396472483873
11008.8491118843 0.00307929399423301
11009.5220655558 0.00299183558672667
11010.1950192272 0.00295657687820494
11010.8679728987 0.00265067303553224
11011.5409265702 0.00257551670074463
11012.2138802417 0.00253779860213399
11012.8868339132 0.00246911705471575
11013.5597875847 0.00261712912470102
11014.2327412562 0.0025683359708637
11014.9056949277 0.00258052721619606
11015.5786485992 0.00251162773929536
11016.2516022706 0.00225424743257463
11016.9245559421 0.00217774836346507
11017.5975096136 0.00212298356927931
11018.2704632851 0.00204663490876555
11018.9434169566 0.00211359583772719
11019.6163706281 0.00203115167096257
11020.2893242996 0.00190240726806223
11020.9622779711 0.00180050160270184
11021.6352316426 0.00159145891666412
11022.308185314 0.00146615586709231
11022.9811389855 0.00136091955937445
11023.654092657 0.00120198796503246
11024.3270463285 0.00110225332900882
11025 0.000907119479961693
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/fwt_packets.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] at (0,0) (x){$\mathbf{x}$};

  % upper arm
  \node[draw, rectangle] at (2,   1)   (hl){$*_{\downarrow 2} \mathbf{h_\mathcal{L}}\;$};
  \node[draw, rectangle] at (4,  1.5) (hhh){$*_{\downarrow 2} \mathbf{h_\mathcal{L}} \;$};
  \node[draw, rectangle] at (4,  0.5) (hll){$*_{\downarrow 2} \mathbf{h_\mathcal{H}} \;$};

  % lower arm
  \node[draw, rectangle] at (2,  -1.) (hh){$*_{\downarrow 2} \mathbf{h_\mathcal{H}}\;$ };
  \node[draw, rectangle] at (4, -0.5) (hph){$*_{\downarrow 2} \mathbf{h_\mathcal{L}}$};
  \node[draw, rectangle] at (4, -1.5) (hpl){$*_{\downarrow 2} \mathbf{h_\mathcal{H}}$};


  \node[draw, rectangle] at (6.0, -1.5) (b0){$\mathbf{y}_{d,d}$};
  \node[draw, rectangle] at (6.0, -0.5) (b1){$\mathbf{y}_{d,a}$};
  \node[draw, rectangle] at (6.0,  0.5) (b2){$\mathbf{y}_{a,d}$};
  \node[draw, rectangle] at (6.0,  1.5) (b3){$\mathbf{y}_{a,a}$};

  \node[draw, rectangle] at (9.,  1.5)  (fhh){$*_{\uparrow 2} \; \mathbf{f_\mathcal{L}}$};
  \node[draw, rectangle] at (9.,  0.5)  (fll){$*_{\uparrow 2} \; \mathbf{f_\mathcal{H}} $};
  \node[draw, rectangle] at (9., -0.5) (fph){$*_{\uparrow 2} \; \mathbf{f_\mathcal{L}} $};
  \node[draw, rectangle] at (9., -1.5) (fpl){$*_{\uparrow 2} \; \mathbf{f_\mathcal{H}} $};

  \node[draw, rectangle] at (11., -1.0) (fh){$*_{\uparrow 2} \; \mathbf{f_\mathcal{H}}$ };
  \node[draw, rectangle] at (11.,  1.) (fl){$*_{\uparrow 2} \; \mathbf{f_\mathcal{L}}$};
  \node[draw, rectangle] at (13, 0) (xhat){$\hat{\mathbf{x}}$};
  

  % analysis
  \draw[->] (x) |- (hh);
  \draw[->] (x) |- (hl);
  \draw[->] (hl) |- (hhh);
  \draw[->] (hl) |- (hll);
  \draw[->] (hh) |- (hph);
  \draw[->] (hh) |- (hpl);

  \draw[->] (hhh) -- (b3);
  \draw[->] (hll) -- (b2);
  \draw[->] (hph) -- (b1);
  \draw[->] (hpl) -- (b0);

  % dotted
  \draw[dotted, ->] (b3) -- (fhh);
  \draw[dotted, ->] (b2) -- (fll);
  \draw[dotted, ->] (b1) -- (fph);
  \draw[dotted, ->] (b0) -- (fpl);


  % synthesis
  \draw[->] (fll) -| (fl);
  \draw[->] (fhh) -| (fl);
  \draw[->] (fpl) -| (fh);
  \draw[->] (fph) -| (fh);

  \draw[->] (fl) -| (xhat);
  \draw[->] (fh) -| (xhat);

  
  

  % \draw (0,0) -- (10,10); % ...
\end{tikzpicture}
\end{document}

==> images/mean_max_log_packets.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Freq [Hz]},
xmin=-549.0966796875, xmax=11531.0302734375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Magnitude},
ymin=-6.59081636611372, ymax=0.377209758944809,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.69841992855072
43.06640625 -2.13662457466125
86.1328125 -1.61136937141418
129.19921875 -1.09990203380585
172.265625 -0.739599168300629
215.33203125 -0.309877544641495
258.3984375 -0.299128144979477
301.46484375 -0.292261987924576
344.53125 -0.234826028347015
387.59765625 -0.101419113576412
430.6640625 -0.0285627264529467
473.73046875 -0.0102200051769614
516.796875 -0.0367153510451317
559.86328125 -0.234676569700241
602.9296875 -0.303257614374161
645.99609375 -0.327899962663651
689.0625 -0.355218827724457
732.12890625 -0.406789481639862
775.1953125 -0.504804074764252
818.26171875 -0.570796251296997
861.328125 -0.649664461612701
904.39453125 -0.815815687179565
947.4609375 -1.01401805877686
990.52734375 -1.21548509597778
1033.59375 -1.28416979312897
1076.66015625 -1.3207334280014
1119.7265625 -1.4256489276886
1162.79296875 -1.62715601921082
1205.859375 -1.72261655330658
1248.92578125 -1.83143353462219
1291.9921875 -1.90133833885193
1335.05859375 -1.89797127246857
1378.125 -1.90970885753632
1421.19140625 -1.93262183666229
1464.2578125 -1.87388253211975
1507.32421875 -1.79216408729553
1550.390625 -1.76127171516418
1593.45703125 -1.68659639358521
1636.5234375 -1.63369798660278
1679.58984375 -1.61048984527588
1722.65625 -1.59905481338501
1765.72265625 -1.59562981128693
1808.7890625 -1.62285447120667
1851.85546875 -1.7047997713089
1894.921875 -1.75624942779541
1937.98828125 -1.87088561058044
1981.0546875 -1.94439041614532
2024.12109375 -1.98188877105713
2067.1875 -1.99017798900604
2110.25390625 -2.02453589439392
2153.3203125 -2.06820559501648
2196.38671875 -2.10269689559937
2239.453125 -2.14413332939148
2282.51953125 -2.2182788848877
2325.5859375 -2.24196124076843
2368.65234375 -2.24191403388977
2411.71875 -2.23066353797913
2454.78515625 -2.22974395751953
2497.8515625 -2.22116851806641
2540.91796875 -2.20073008537292
2583.984375 -2.19631195068359
2627.05078125 -2.18129920959473
2670.1171875 -2.20334196090698
2713.18359375 -2.12940359115601
2756.25 -2.12333011627197
2799.31640625 -2.19827032089233
2842.3828125 -2.16734838485718
2885.44921875 -2.17471790313721
2928.515625 -2.18493270874023
2971.58203125 -2.21905660629272
3014.6484375 -2.25492405891418
3057.71484375 -2.28128361701965
3100.78125 -2.29831147193909
3143.84765625 -2.33202648162842
3186.9140625 -2.37274932861328
3229.98046875 -2.38665843009949
3273.046875 -2.39894461631775
3316.11328125 -2.42095875740051
3359.1796875 -2.44253301620483
3402.24609375 -2.42541718482971
3445.3125 -2.4287850856781
3488.37890625 -2.4142005443573
3531.4453125 -2.35155558586121
3574.51171875 -2.28836727142334
3617.578125 -2.27713656425476
3660.64453125 -2.26479959487915
3703.7109375 -2.27220559120178
3746.77734375 -2.26890850067139
3789.84375 -2.27384901046753
3832.91015625 -2.29061484336853
3875.9765625 -2.28753781318665
3919.04296875 -2.30308055877686
3962.109375 -2.30560278892517
4005.17578125 -2.32488512992859
4048.2421875 -2.3505425453186
4091.30859375 -2.2974545955658
4134.375 -2.29112958908081
4177.44140625 -2.35524797439575
4220.5078125 -2.33761525154114
4263.57421875 -2.33553862571716
4306.640625 -2.34123539924622
4349.70703125 -2.35692048072815
4392.7734375 -2.3780300617218
4435.83984375 -2.3914909362793
4478.90625 -2.39839959144592
4521.97265625 -2.425048828125
4565.0390625 -2.43690967559814
4608.10546875 -2.45526170730591
4651.171875 -2.44484233856201
4694.23828125 -2.46147871017456
4737.3046875 -2.47867369651794
4780.37109375 -2.47030067443848
4823.4375 -2.46655297279358
4866.50390625 -2.46457815170288
4909.5703125 -2.44429039955139
4952.63671875 -2.43818640708923
4995.703125 -2.4538676738739
5038.76953125 -2.46968626976013
5081.8359375 -2.49574398994446
5124.90234375 -2.51220798492432
5167.96875 -2.5248851776123
5211.03515625 -2.53495979309082
5254.1015625 -2.53762292861938
5297.16796875 -2.56880974769592
5340.234375 -2.56461930274963
5383.30078125 -2.59473967552185
5426.3671875 -2.61339449882507
5469.43359375 -2.5221004486084
5512.5 -2.53444266319275
5555.56640625 -2.61249279975891
5598.6328125 -2.59605979919434
5641.69921875 -2.55682611465454
5684.765625 -2.56915903091431
5727.83203125 -2.5363028049469
5770.8984375 -2.53535628318787
5813.96484375 -2.5281982421875
5857.03125 -2.51651263237
5900.09765625 -2.49173641204834
5943.1640625 -2.46878576278687
5986.23046875 -2.43556475639343
6029.296875 -2.41696071624756
6072.36328125 -2.42079067230225
6115.4296875 -2.43896842002869
6158.49609375 -2.43389964103699
6201.5625 -2.43249034881592
6244.62890625 -2.43280363082886
6287.6953125 -2.40363883972168
6330.76171875 -2.36984610557556
6373.828125 -2.37000703811646
6416.89453125 -2.33668303489685
6459.9609375 -2.31404781341553
6503.02734375 -2.28308629989624
6546.09375 -2.26644968986511
6589.16015625 -2.2448194026947
6632.2265625 -2.21094942092896
6675.29296875 -2.19101762771606
6718.359375 -2.18646955490112
6761.42578125 -2.17875027656555
6804.4921875 -2.18810892105103
6847.55859375 -2.13551259040833
6890.625 -2.14800262451172
6933.69140625 -2.18187642097473
6976.7578125 -2.15369153022766
7019.82421875 -2.12678503990173
7062.890625 -2.1160843372345
7105.95703125 -2.09218049049377
7149.0234375 -2.07957148551941
7192.08984375 -2.07516002655029
7235.15625 -2.07347512245178
7278.22265625 -2.07988834381104
7321.2890625 -2.07497358322144
7364.35546875 -2.08050012588501
7407.421875 -2.07803344726562
7450.48828125 -2.11600375175476
7493.5546875 -2.14634728431702
7536.62109375 -2.1603832244873
7579.6875 -2.15142130851746
7622.75390625 -2.17137098312378
7665.8203125 -2.17262554168701
7708.88671875 -2.19008612632751
7751.953125 -2.20362544059753
7795.01953125 -2.2429826259613
7838.0859375 -2.25746417045593
7881.15234375 -2.27179741859436
7924.21875 -2.27974605560303
7967.28515625 -2.28884100914001
8010.3515625 -2.2974271774292
8053.41796875 -2.31428003311157
8096.484375 -2.3223352432251
8139.55078125 -2.33558392524719
8182.6171875 -2.3545298576355
8225.68359375 -2.30675864219666
8268.75 -2.31365060806274
8311.81640625 -2.36098718643188
8354.8828125 -2.36055326461792
8397.94921875 -2.36472177505493
8441.015625 -2.37385869026184
8484.08203125 -2.39299011230469
8527.1484375 -2.40753889083862
8570.21484375 -2.42195010185242
8613.28125 -2.43538951873779
8656.34765625 -2.459139585495
8699.4140625 -2.50746178627014
8742.48046875 -2.53940558433533
8785.546875 -2.55883693695068
8828.61328125 -2.60905504226685
8871.6796875 -2.6501452922821
8914.74609375 -2.66021132469177
8957.8125 -2.67630887031555
9000.87890625 -2.69099807739258
9043.9453125 -2.69203996658325
9087.01171875 -2.70437860488892
9130.078125 -2.73641991615295
9173.14453125 -2.81371021270752
9216.2109375 -2.87046647071838
9259.27734375 -2.90636730194092
9302.34375 -2.92774343490601
9345.41015625 -2.95200324058533
9388.4765625 -2.99408268928528
9431.54296875 -3.05089402198792
9474.609375 -3.06284427642822
9517.67578125 -3.11515355110168
9560.7421875 -3.16212511062622
9603.80859375 -3.11281895637512
9646.875 -3.14130592346191
9689.94140625 -3.18389463424683
9733.0078125 -3.15676975250244
9776.07421875 -3.12689661979675
9819.140625 -3.13351559638977
9862.20703125 -3.12627077102661
9905.2734375 -3.1243269443512
9948.33984375 -3.12209582328796
9991.40625 -3.1323459148407
10034.47265625 -3.15887188911438
10077.5390625 -3.1852171421051
10120.60546875 -3.23062133789062
10163.671875 -3.25265431404114
10206.73828125 -3.325119972229
10249.8046875 -3.39336919784546
10292.87109375 -3.41448283195496
10335.9375 -3.42921853065491
10379.00390625 -3.4957172870636
10422.0703125 -3.55507826805115
10465.13671875 -3.66868567466736
10508.203125 -3.777179479599
10551.26953125 -4.0324878692627
10594.3359375 -4.27349042892456
10637.40234375 -4.55658435821533
10680.46875 -4.67891073226929
10723.53515625 -4.76682806015015
10766.6015625 -4.90678787231445
10809.66796875 -5.36370754241943
10852.734375 -5.47333908081055
10895.80078125 -5.97248554229736
10938.8671875 -6.16658973693848
10981.93359375 -5.52582836151123
};
\addlegendentry{LJSpeech}
\addplot [semithick, darkorange25512714]
table {%
0 -1.71829569339752
43.06640625 -2.16490364074707
86.1328125 -1.63807725906372
129.19921875 -1.10492813587189
172.265625 -0.749480068683624
215.33203125 -0.326730489730835
258.3984375 -0.310965597629547
301.46484375 -0.315185964107513
344.53125 -0.25725856423378
387.59765625 -0.124907545745373
430.6640625 -0.0562200360000134
473.73046875 -0.0270527005195618
516.796875 -0.0554187707602978
559.86328125 -0.264273107051849
602.9296875 -0.340250581502914
645.99609375 -0.369557172060013
689.0625 -0.391515403985977
732.12890625 -0.447478443384171
775.1953125 -0.544549763202667
818.26171875 -0.588401317596436
861.328125 -0.673763632774353
904.39453125 -0.847622573375702
947.4609375 -1.05171728134155
990.52734375 -1.26571714878082
1033.59375 -1.32494425773621
1076.66015625 -1.35818457603455
1119.7265625 -1.47126579284668
1162.79296875 -1.67348086833954
1205.859375 -1.76603651046753
1248.92578125 -1.88128304481506
1291.9921875 -1.96292972564697
1335.05859375 -1.97230362892151
1378.125 -1.97088861465454
1421.19140625 -1.99528586864471
1464.2578125 -1.93773353099823
1507.32421875 -1.841468334198
1550.390625 -1.81169736385345
1593.45703125 -1.74102997779846
1636.5234375 -1.68878901004791
1679.58984375 -1.66967439651489
1722.65625 -1.67329025268555
1765.72265625 -1.65102505683899
1808.7890625 -1.68133211135864
1851.85546875 -1.75664949417114
1894.921875 -1.79699957370758
1937.98828125 -1.90848052501678
1981.0546875 -1.97641229629517
2024.12109375 -2.02189803123474
2067.1875 -2.02083420753479
2110.25390625 -2.05057191848755
2153.3203125 -2.1021625995636
2196.38671875 -2.13866019248962
2239.453125 -2.18298935890198
2282.51953125 -2.2530517578125
2325.5859375 -2.28238391876221
2368.65234375 -2.27180433273315
2411.71875 -2.26737403869629
2454.78515625 -2.27139973640442
2497.8515625 -2.26856279373169
2540.91796875 -2.25885725021362
2583.984375 -2.25465965270996
2627.05078125 -2.24069404602051
2670.1171875 -2.26241421699524
2713.18359375 -2.18323636054993
2756.25 -2.18382453918457
2799.31640625 -2.25033140182495
2842.3828125 -2.22979235649109
2885.44921875 -2.23744511604309
2928.515625 -2.24113321304321
2971.58203125 -2.26851582527161
3014.6484375 -2.30277705192566
3057.71484375 -2.32304358482361
3100.78125 -2.33503651618958
3143.84765625 -2.37853956222534
3186.9140625 -2.41854500770569
3229.98046875 -2.43032813072205
3273.046875 -2.44686198234558
3316.11328125 -2.4677426815033
3359.1796875 -2.50028324127197
3402.24609375 -2.48231959342957
3445.3125 -2.47492551803589
3488.37890625 -2.46845555305481
3531.4453125 -2.41382336616516
3574.51171875 -2.35829281806946
3617.578125 -2.33832812309265
3660.64453125 -2.32873010635376
3703.7109375 -2.34542608261108
3746.77734375 -2.34661316871643
3789.84375 -2.3525710105896
3832.91015625 -2.37145590782166
3875.9765625 -2.36370873451233
3919.04296875 -2.36924338340759
3962.109375 -2.36254549026489
4005.17578125 -2.40055704116821
4048.2421875 -2.42054152488708
4091.30859375 -2.36314487457275
4134.375 -2.35503196716309
4177.44140625 -2.42206883430481
4220.5078125 -2.40602493286133
4263.57421875 -2.39394092559814
4306.640625 -2.39860320091248
4349.70703125 -2.41705513000488
4392.7734375 -2.44159603118896
4435.83984375 -2.45249462127686
4478.90625 -2.46511030197144
4521.97265625 -2.48464179039001
4565.0390625 -2.4865083694458
4608.10546875 -2.52113175392151
4651.171875 -2.50800585746765
4694.23828125 -2.54617857933044
4737.3046875 -2.56059885025024
4780.37109375 -2.55783891677856
4823.4375 -2.56060767173767
4866.50390625 -2.54773879051208
4909.5703125 -2.54207372665405
4952.63671875 -2.52295780181885
4995.703125 -2.5373592376709
5038.76953125 -2.57481241226196
5081.8359375 -2.56692409515381
5124.90234375 -2.59855127334595
5167.96875 -2.61009073257446
5211.03515625 -2.6136167049408
5254.1015625 -2.61823892593384
5297.16796875 -2.63953542709351
5340.234375 -2.63380455970764
5383.30078125 -2.67218160629272
5426.3671875 -2.67017555236816
5469.43359375 -2.55662512779236
5512.5 -2.59260272979736
5555.56640625 -2.6701877117157
5598.6328125 -2.65710854530334
5641.69921875 -2.61867618560791
5684.765625 -2.63716602325439
5727.83203125 -2.61998987197876
5770.8984375 -2.60583782196045
5813.96484375 -2.60969591140747
5857.03125 -2.59538722038269
5900.09765625 -2.56688046455383
5943.1640625 -2.53866863250732
5986.23046875 -2.51509666442871
6029.296875 -2.49491786956787
6072.36328125 -2.50950646400452
6115.4296875 -2.52280211448669
6158.49609375 -2.51488494873047
6201.5625 -2.52818894386292
6244.62890625 -2.51431083679199
6287.6953125 -2.49463272094727
6330.76171875 -2.44168138504028
6373.828125 -2.45910501480103
6416.89453125 -2.40698575973511
6459.9609375 -2.38056325912476
6503.02734375 -2.35317540168762
6546.09375 -2.34784698486328
6589.16015625 -2.310378074646
6632.2265625 -2.29639887809753
6675.29296875 -2.26841592788696
6718.359375 -2.25524497032166
6761.42578125 -2.264812707901
6804.4921875 -2.26585841178894
6847.55859375 -2.20547342300415
6890.625 -2.1955292224884
6933.69140625 -2.26087784767151
6976.7578125 -2.2320830821991
7019.82421875 -2.19336175918579
7062.890625 -2.19028663635254
7105.95703125 -2.17323875427246
7149.0234375 -2.16380786895752
7192.08984375 -2.16507625579834
7235.15625 -2.15386915206909
7278.22265625 -2.15676403045654
7321.2890625 -2.16209959983826
7364.35546875 -2.17176413536072
7407.421875 -2.158367395401
7450.48828125 -2.20111012458801
7493.5546875 -2.251460313797
7536.62109375 -2.26653742790222
7579.6875 -2.26269936561584
7622.75390625 -2.29779434204102
7665.8203125 -2.28609251976013
7708.88671875 -2.31214046478271
7751.953125 -2.32474827766418
7795.01953125 -2.3815712928772
7838.0859375 -2.39999270439148
7881.15234375 -2.42744994163513
7924.21875 -2.42680621147156
7967.28515625 -2.44617629051208
8010.3515625 -2.477698802948
8053.41796875 -2.49920988082886
8096.484375 -2.49215626716614
8139.55078125 -2.52623128890991
8182.6171875 -2.54878735542297
8225.68359375 -2.47892355918884
8268.75 -2.47527146339417
8311.81640625 -2.55765581130981
8354.8828125 -2.54995656013489
8397.94921875 -2.54025745391846
8441.015625 -2.56191611289978
8484.08203125 -2.58211874961853
8527.1484375 -2.59421610832214
8570.21484375 -2.60211873054504
8613.28125 -2.60269212722778
8656.34765625 -2.63551878929138
8699.4140625 -2.68719077110291
8742.48046875 -2.70906710624695
8785.546875 -2.7250509262085
8828.61328125 -2.75686454772949
8871.6796875 -2.80618119239807
8914.74609375 -2.80882263183594
8957.8125 -2.82494926452637
9000.87890625 -2.82600927352905
9043.9453125 -2.81059956550598
9087.01171875 -2.81262111663818
9130.078125 -2.84633636474609
9173.14453125 -2.90950465202332
9216.2109375 -2.94077944755554
9259.27734375 -2.9508318901062
9302.34375 -2.98538851737976
9345.41015625 -2.99854421615601
9388.4765625 -3.04013204574585
9431.54296875 -3.08141112327576
9474.609375 -3.08397531509399
9517.67578125 -3.13850808143616
9560.7421875 -3.163893699646
9603.80859375 -3.08912372589111
9646.875 -3.13244152069092
9689.94140625 -3.174396276474
9733.0078125 -3.16142058372498
9776.07421875 -3.1424343585968
9819.140625 -3.1515793800354
9862.20703125 -3.14382719993591
9905.2734375 -3.12878775596619
9948.33984375 -3.10515785217285
9991.40625 -3.12484002113342
10034.47265625 -3.1463680267334
10077.5390625 -3.15793251991272
10120.60546875 -3.18357515335083
10163.671875 -3.20369648933411
10206.73828125 -3.25137281417847
10249.8046875 -3.29904723167419
10292.87109375 -3.31931829452515
10335.9375 -3.33087158203125
10379.00390625 -3.38838601112366
10422.0703125 -3.47251105308533
10465.13671875 -3.58637166023254
10508.203125 -3.69695258140564
10551.26953125 -3.9441180229187
10594.3359375 -4.20502042770386
10637.40234375 -4.49243307113647
10680.46875 -4.62675666809082
10723.53515625 -4.74641275405884
10766.6015625 -4.87376880645752
10809.66796875 -5.3409686088562
10852.734375 -5.44918870925903
10895.80078125 -5.94579362869263
10938.8671875 -6.12818813323975
10981.93359375 -5.44031524658203
};
\addlegendentry{fb\_melgan}
\addplot [semithick, forestgreen4416044]
table {%
0 -1.7052549123764
43.06640625 -2.1705539226532
86.1328125 -1.63581538200378
129.19921875 -1.11947250366211
172.265625 -0.755778074264526
215.33203125 -0.33669525384903
258.3984375 -0.335366904735565
301.46484375 -0.331711262464523
344.53125 -0.260999649763107
387.59765625 -0.118198610842228
430.6640625 -0.03603221103549
473.73046875 -0.0227677579969168
516.796875 -0.057749193161726
559.86328125 -0.263220101594925
602.9296875 -0.32890260219574
645.99609375 -0.355096310377121
689.0625 -0.392500370740891
732.12890625 -0.441819220781326
775.1953125 -0.529501080513
818.26171875 -0.603859424591064
861.328125 -0.670872032642365
904.39453125 -0.8320352435112
947.4609375 -1.06587338447571
990.52734375 -1.27878534793854
1033.59375 -1.36123728752136
1076.66015625 -1.40458750724792
1119.7265625 -1.50175535678864
1162.79296875 -1.72438764572144
1205.859375 -1.8357241153717
1248.92578125 -1.94984483718872
1291.9921875 -2.02949285507202
1335.05859375 -2.01229739189148
1378.125 -2.02484679222107
1421.19140625 -2.06725025177002
1464.2578125 -2.00225377082825
1507.32421875 -1.93192780017853
1550.390625 -1.88939476013184
1593.45703125 -1.81179177761078
1636.5234375 -1.7696418762207
1679.58984375 -1.74717950820923
1722.65625 -1.74412977695465
1765.72265625 -1.73158121109009
1808.7890625 -1.75531578063965
1851.85546875 -1.83354830741882
1894.921875 -1.90299475193024
1937.98828125 -2.02111101150513
1981.0546875 -2.08683896064758
2024.12109375 -2.10922122001648
2067.1875 -2.11469531059265
2110.25390625 -2.15352201461792
2153.3203125 -2.19917941093445
2196.38671875 -2.23663949966431
2239.453125 -2.27717185020447
2282.51953125 -2.3670597076416
2325.5859375 -2.40502738952637
2368.65234375 -2.4133996963501
2411.71875 -2.41917777061462
2454.78515625 -2.39695858955383
2497.8515625 -2.40265560150146
2540.91796875 -2.35747170448303
2583.984375 -2.34353756904602
2627.05078125 -2.31078553199768
2670.1171875 -2.30165028572083
2713.18359375 -2.22700071334839
2756.25 -2.22551369667053
2799.31640625 -2.30570793151855
2842.3828125 -2.28698420524597
2885.44921875 -2.31238412857056
2928.515625 -2.34187006950378
2971.58203125 -2.39368867874146
3014.6484375 -2.41859078407288
3057.71484375 -2.44987010955811
3100.78125 -2.46203756332397
3143.84765625 -2.48419618606567
3186.9140625 -2.53164958953857
3229.98046875 -2.53315949440002
3273.046875 -2.53885531425476
3316.11328125 -2.55211901664734
3359.1796875 -2.56453347206116
3402.24609375 -2.55376625061035
3445.3125 -2.54165267944336
3488.37890625 -2.541583776474
3531.4453125 -2.49568843841553
3574.51171875 -2.42017865180969
3617.578125 -2.41451907157898
3660.64453125 -2.381831407547
3703.7109375 -2.39079928398132
3746.77734375 -2.38792252540588
3789.84375 -2.38135886192322
3832.91015625 -2.39394116401672
3875.9765625 -2.39189171791077
3919.04296875 -2.39250636100769
3962.109375 -2.39220929145813
4005.17578125 -2.42091226577759
4048.2421875 -2.43513965606689
4091.30859375 -2.39959716796875
4134.375 -2.38909983634949
4177.44140625 -2.44192576408386
4220.5078125 -2.41965341567993
4263.57421875 -2.41550016403198
4306.640625 -2.42079067230225
4349.70703125 -2.43076181411743
4392.7734375 -2.44210052490234
4435.83984375 -2.45192670822144
4478.90625 -2.46684908866882
4521.97265625 -2.47192597389221
4565.0390625 -2.45479440689087
4608.10546875 -2.46683287620544
4651.171875 -2.45461916923523
4694.23828125 -2.47819948196411
4737.3046875 -2.49146771430969
4780.37109375 -2.47079348564148
4823.4375 -2.47559022903442
4866.50390625 -2.48000144958496
4909.5703125 -2.46723985671997
4952.63671875 -2.45207381248474
4995.703125 -2.45746111869812
5038.76953125 -2.49282264709473
5081.8359375 -2.51261711120605
5124.90234375 -2.53924083709717
5167.96875 -2.56966376304626
5211.03515625 -2.57595467567444
5254.1015625 -2.55845785140991
5297.16796875 -2.55203032493591
5340.234375 -2.52880859375
5383.30078125 -2.51561617851257
5426.3671875 -2.47561264038086
5469.43359375 -2.32141780853271
5512.5 -2.3714063167572
5555.56640625 -2.48454713821411
5598.6328125 -2.51996088027954
5641.69921875 -2.53744554519653
5684.765625 -2.56095886230469
5727.83203125 -2.5742347240448
5770.8984375 -2.56890511512756
5813.96484375 -2.55528569221497
5857.03125 -2.54690027236938
5900.09765625 -2.52845597267151
5943.1640625 -2.49431681632996
5986.23046875 -2.47092723846436
6029.296875 -2.43885540962219
6072.36328125 -2.46152687072754
6115.4296875 -2.48355984687805
6158.49609375 -2.45023441314697
6201.5625 -2.44591808319092
6244.62890625 -2.45342898368835
6287.6953125 -2.42116546630859
6330.76171875 -2.35527443885803
6373.828125 -2.3625066280365
6416.89453125 -2.30960607528687
6459.9609375 -2.29289317131042
6503.02734375 -2.27112245559692
6546.09375 -2.26167964935303
6589.16015625 -2.24180889129639
6632.2265625 -2.2080545425415
6675.29296875 -2.18195462226868
6718.359375 -2.17617177963257
6761.42578125 -2.19084811210632
6804.4921875 -2.20492601394653
6847.55859375 -2.14385628700256
6890.625 -2.15673780441284
6933.69140625 -2.19509053230286
6976.7578125 -2.15332341194153
7019.82421875 -2.12264275550842
7062.890625 -2.10953187942505
7105.95703125 -2.08628916740417
7149.0234375 -2.06844305992126
7192.08984375 -2.06075501441956
7235.15625 -2.05806398391724
7278.22265625 -2.0756299495697
7321.2890625 -2.06740665435791
7364.35546875 -2.09362363815308
7407.421875 -2.0849392414093
7450.48828125 -2.10321021080017
7493.5546875 -2.13111305236816
7536.62109375 -2.13387870788574
7579.6875 -2.13502764701843
7622.75390625 -2.16253876686096
7665.8203125 -2.16198825836182
7708.88671875 -2.1663761138916
7751.953125 -2.17574691772461
7795.01953125 -2.18937015533447
7838.0859375 -2.17778849601746
7881.15234375 -2.18258619308472
7924.21875 -2.1732542514801
7967.28515625 -2.14571833610535
8010.3515625 -2.13685274124146
8053.41796875 -2.08270263671875
8096.484375 -2.06150579452515
8139.55078125 -2.01787948608398
8182.6171875 -1.96971786022186
8225.68359375 -1.88375270366669
8268.75 -1.89671814441681
8311.81640625 -1.99980545043945
8354.8828125 -2.03539204597473
8397.94921875 -2.09226512908936
8441.015625 -2.1147313117981
8484.08203125 -2.21151208877563
8527.1484375 -2.26291465759277
8570.21484375 -2.30267095565796
8613.28125 -2.31843400001526
8656.34765625 -2.3511860370636
8699.4140625 -2.42763161659241
8742.48046875 -2.48088979721069
8785.546875 -2.506596326828
8828.61328125 -2.57597136497498
8871.6796875 -2.62465453147888
8914.74609375 -2.63692665100098
8957.8125 -2.65270304679871
9000.87890625 -2.66926074028015
9043.9453125 -2.67272233963013
9087.01171875 -2.68471717834473
9130.078125 -2.72635364532471
9173.14453125 -2.80065965652466
9216.2109375 -2.85245847702026
9259.27734375 -2.8901355266571
9302.34375 -2.90796446800232
9345.41015625 -2.92248463630676
9388.4765625 -2.96556305885315
9431.54296875 -3.02328014373779
9474.609375 -3.03801488876343
9517.67578125 -3.07048916816711
9560.7421875 -3.09597039222717
9603.80859375 -3.0304102897644
9646.875 -3.060866355896
9689.94140625 -3.1251757144928
9733.0078125 -3.11370158195496
9776.07421875 -3.08058643341064
9819.140625 -3.09105825424194
9862.20703125 -3.08885741233826
9905.2734375 -3.08585286140442
9948.33984375 -3.09023499488831
9991.40625 -3.09611511230469
10034.47265625 -3.10865879058838
10077.5390625 -3.13528561592102
10120.60546875 -3.166583776474
10163.671875 -3.18688821792603
10206.73828125 -3.27894353866577
10249.8046875 -3.36378145217896
10292.87109375 -3.38772702217102
10335.9375 -3.41330361366272
10379.00390625 -3.47661566734314
10422.0703125 -3.53204703330994
10465.13671875 -3.64995789527893
10508.203125 -3.76014757156372
10551.26953125 -4.03887939453125
10594.3359375 -4.26043128967285
10637.40234375 -4.53990650177002
10680.46875 -4.66137599945068
10723.53515625 -4.74289274215698
10766.6015625 -4.88872241973877
10809.66796875 -5.31818819046021
10852.734375 -5.43037700653076
10895.80078125 -5.89282512664795
10938.8671875 -6.04058027267456
10981.93359375 -5.26816368103027
};
\addlegendentry{waveglow}
\addplot [semithick, crimson2143940]
table {%
0 -1.75872361660004
43.06640625 -2.19620585441589
86.1328125 -1.6536877155304
129.19921875 -1.10203886032104
172.265625 -0.750156581401825
215.33203125 -0.363012731075287
258.3984375 -0.360795050859451
301.46484375 -0.347234517335892
344.53125 -0.303708225488663
387.59765625 -0.158591151237488
430.6640625 -0.0781073197722435
473.73046875 -0.06423369795084
516.796875 -0.0945983529090881
559.86328125 -0.299200832843781
602.9296875 -0.35211393237114
645.99609375 -0.379213482141495
689.0625 -0.416188627481461
732.12890625 -0.469395339488983
775.1953125 -0.56598025560379
818.26171875 -0.643512070178986
861.328125 -0.713551759719849
904.39453125 -0.881805181503296
947.4609375 -1.08352053165436
990.52734375 -1.28364181518555
1033.59375 -1.34947311878204
1076.66015625 -1.40550994873047
1119.7265625 -1.50183379650116
1162.79296875 -1.6813040971756
1205.859375 -1.77660608291626
1248.92578125 -1.89879024028778
1291.9921875 -1.99909937381744
1335.05859375 -2.00267004966736
1378.125 -2.00932574272156
1421.19140625 -2.04140472412109
1464.2578125 -1.95722913742065
1507.32421875 -1.87351167201996
1550.390625 -1.8371993303299
1593.45703125 -1.7642627954483
1636.5234375 -1.71731793880463
1679.58984375 -1.68352937698364
1722.65625 -1.65910398960114
1765.72265625 -1.65396094322205
1808.7890625 -1.67386066913605
1851.85546875 -1.75017642974854
1894.921875 -1.78648829460144
1937.98828125 -1.9019867181778
1981.0546875 -1.98927581310272
2024.12109375 -2.03508377075195
2067.1875 -2.03705954551697
2110.25390625 -2.06904101371765
2153.3203125 -2.10931730270386
2196.38671875 -2.14439749717712
2239.453125 -2.18774604797363
2282.51953125 -2.26866364479065
2325.5859375 -2.30984497070312
2368.65234375 -2.31008887290955
2411.71875 -2.30380916595459
2454.78515625 -2.30547738075256
2497.8515625 -2.3117618560791
2540.91796875 -2.29191327095032
2583.984375 -2.26791477203369
2627.05078125 -2.25760459899902
2670.1171875 -2.27988028526306
2713.18359375 -2.20983648300171
2756.25 -2.20614099502563
2799.31640625 -2.28117895126343
2842.3828125 -2.23652529716492
2885.44921875 -2.26110601425171
2928.515625 -2.26737332344055
2971.58203125 -2.31414461135864
3014.6484375 -2.34975719451904
3057.71484375 -2.36454701423645
3100.78125 -2.3759126663208
3143.84765625 -2.41781449317932
3186.9140625 -2.45257592201233
3229.98046875 -2.45687866210938
3273.046875 -2.46561002731323
3316.11328125 -2.50048756599426
3359.1796875 -2.53583002090454
3402.24609375 -2.52638673782349
3445.3125 -2.52693319320679
3488.37890625 -2.50111651420593
3531.4453125 -2.43148851394653
3574.51171875 -2.35111713409424
3617.578125 -2.33885383605957
3660.64453125 -2.33877444267273
3703.7109375 -2.33723521232605
3746.77734375 -2.33099055290222
3789.84375 -2.33692789077759
3832.91015625 -2.36216068267822
3875.9765625 -2.35418486595154
3919.04296875 -2.34308528900146
3962.109375 -2.33133435249329
4005.17578125 -2.34124422073364
4048.2421875 -2.38813447952271
4091.30859375 -2.33686757087708
4134.375 -2.34539008140564
4177.44140625 -2.39444470405579
4220.5078125 -2.38831520080566
4263.57421875 -2.38335847854614
4306.640625 -2.39522337913513
4349.70703125 -2.43345284461975
4392.7734375 -2.47559499740601
4435.83984375 -2.48506927490234
4478.90625 -2.50315451622009
4521.97265625 -2.51859521865845
4565.0390625 -2.52565169334412
4608.10546875 -2.51247310638428
4651.171875 -2.50360727310181
4694.23828125 -2.51490449905396
4737.3046875 -2.51789331436157
4780.37109375 -2.50896096229553
4823.4375 -2.51112008094788
4866.50390625 -2.51168155670166
4909.5703125 -2.50016260147095
4952.63671875 -2.48748278617859
4995.703125 -2.4914333820343
5038.76953125 -2.52356123924255
5081.8359375 -2.54374313354492
5124.90234375 -2.56233835220337
5167.96875 -2.5665020942688
5211.03515625 -2.58830237388611
5254.1015625 -2.58721399307251
5297.16796875 -2.61301684379578
5340.234375 -2.5999391078949
5383.30078125 -2.63483047485352
5426.3671875 -2.643709897995
5469.43359375 -2.57715129852295
5512.5 -2.57721161842346
5555.56640625 -2.66544246673584
5598.6328125 -2.62099599838257
5641.69921875 -2.6002631187439
5684.765625 -2.61113095283508
5727.83203125 -2.59259557723999
5770.8984375 -2.59790945053101
5813.96484375 -2.61723041534424
5857.03125 -2.58774924278259
5900.09765625 -2.57699036598206
5943.1640625 -2.54019618034363
5986.23046875 -2.48217630386353
6029.296875 -2.47605037689209
6072.36328125 -2.46408843994141
6115.4296875 -2.4631552696228
6158.49609375 -2.46437001228333
6201.5625 -2.46829462051392
6244.62890625 -2.485032081604
6287.6953125 -2.44491052627563
6330.76171875 -2.44747281074524
6373.828125 -2.42986869812012
6416.89453125 -2.43307113647461
6459.9609375 -2.38085103034973
6503.02734375 -2.33669567108154
6546.09375 -2.33160495758057
6589.16015625 -2.30861258506775
6632.2265625 -2.27927875518799
6675.29296875 -2.2406632900238
6718.359375 -2.21460032463074
6761.42578125 -2.22339129447937
6804.4921875 -2.22560501098633
6847.55859375 -2.14783358573914
6890.625 -2.15730214118958
6933.69140625 -2.19376468658447
6976.7578125 -2.173091173172
7019.82421875 -2.14272546768188
7062.890625 -2.13295125961304
7105.95703125 -2.12545084953308
7149.0234375 -2.1222357749939
7192.08984375 -2.09299111366272
7235.15625 -2.10595965385437
7278.22265625 -2.11942219734192
7321.2890625 -2.13860392570496
7364.35546875 -2.12538170814514
7407.421875 -2.12772989273071
7450.48828125 -2.15085983276367
7493.5546875 -2.19840097427368
7536.62109375 -2.19798111915588
7579.6875 -2.19426155090332
7622.75390625 -2.23088717460632
7665.8203125 -2.22870182991028
7708.88671875 -2.25100684165955
7751.953125 -2.26327919960022
7795.01953125 -2.30876779556274
7838.0859375 -2.32765460014343
7881.15234375 -2.35321092605591
7924.21875 -2.36173319816589
7967.28515625 -2.37750744819641
8010.3515625 -2.39757108688354
8053.41796875 -2.38463449478149
8096.484375 -2.42791104316711
8139.55078125 -2.42315173149109
8182.6171875 -2.42512130737305
8225.68359375 -2.34799766540527
8268.75 -2.36061763763428
8311.81640625 -2.4410297870636
8354.8828125 -2.45711231231689
8397.94921875 -2.44605207443237
8441.015625 -2.46221947669983
8484.08203125 -2.49061393737793
8527.1484375 -2.49880456924438
8570.21484375 -2.51336789131165
8613.28125 -2.51623153686523
8656.34765625 -2.5434250831604
8699.4140625 -2.58570981025696
8742.48046875 -2.61052989959717
8785.546875 -2.63782286643982
8828.61328125 -2.69851541519165
8871.6796875 -2.76219415664673
8914.74609375 -2.75858545303345
8957.8125 -2.77735447883606
9000.87890625 -2.78443551063538
9043.9453125 -2.76857781410217
9087.01171875 -2.7882194519043
9130.078125 -2.80257773399353
9173.14453125 -2.89159870147705
9216.2109375 -2.91256952285767
9259.27734375 -2.94449710845947
9302.34375 -2.9873354434967
9345.41015625 -3.01028919219971
9388.4765625 -3.05352306365967
9431.54296875 -3.10244131088257
9474.609375 -3.10284686088562
9517.67578125 -3.15000581741333
9560.7421875 -3.2272801399231
9603.80859375 -3.15406179428101
9646.875 -3.18250203132629
9689.94140625 -3.24137020111084
9733.0078125 -3.21682643890381
9776.07421875 -3.17499828338623
9819.140625 -3.20449757575989
9862.20703125 -3.19595789909363
9905.2734375 -3.19192004203796
9948.33984375 -3.21914672851562
9991.40625 -3.24036312103271
10034.47265625 -3.21405243873596
10077.5390625 -3.26807546615601
10120.60546875 -3.32013988494873
10163.671875 -3.33543181419373
10206.73828125 -3.43279933929443
10249.8046875 -3.52918291091919
10292.87109375 -3.54071712493896
10335.9375 -3.53247499465942
10379.00390625 -3.65865111351013
10422.0703125 -3.68944358825684
10465.13671875 -3.76926684379578
10508.203125 -3.8853497505188
10551.26953125 -4.16045331954956
10594.3359375 -4.36489963531494
10637.40234375 -4.66629505157471
10680.46875 -4.76729774475098
10723.53515625 -4.76466846466064
10766.6015625 -4.82268142700195
10809.66796875 -5.08283090591431
10852.734375 -5.12366104125977
10895.80078125 -5.48499059677124
10938.8671875 -5.56221532821655
10981.93359375 -5.02507591247559
};
\addlegendentry{hifigan}
\addplot [semithick, mediumpurple148103189]
table {%
0 -1.69736969470978
43.06640625 -2.15728139877319
86.1328125 -1.6416289806366
129.19921875 -1.09768509864807
172.265625 -0.751184821128845
215.33203125 -0.329817950725555
258.3984375 -0.306499391794205
301.46484375 -0.281897991895676
344.53125 -0.250455379486084
387.59765625 -0.122566647827625
430.6640625 -0.0467620752751827
473.73046875 -0.0223798993974924
516.796875 -0.0413579046726227
559.86328125 -0.263563096523285
602.9296875 -0.339105576276779
645.99609375 -0.364138752222061
689.0625 -0.387957036495209
732.12890625 -0.445137053728104
775.1953125 -0.552170872688293
818.26171875 -0.595601320266724
861.328125 -0.668589472770691
904.39453125 -0.840338706970215
947.4609375 -1.04122924804688
990.52734375 -1.23308825492859
1033.59375 -1.31089115142822
1076.66015625 -1.33398270606995
1119.7265625 -1.42520999908447
1162.79296875 -1.63557946681976
1205.859375 -1.7387101650238
1248.92578125 -1.83476889133453
1291.9921875 -1.91435718536377
1335.05859375 -1.90346467494965
1378.125 -1.91377627849579
1421.19140625 -1.93984091281891
1464.2578125 -1.89359223842621
1507.32421875 -1.80484855175018
1550.390625 -1.78254568576813
1593.45703125 -1.71146380901337
1636.5234375 -1.66311717033386
1679.58984375 -1.65350699424744
1722.65625 -1.64370512962341
1765.72265625 -1.63246250152588
1808.7890625 -1.65537643432617
1851.85546875 -1.73988473415375
1894.921875 -1.80704355239868
1937.98828125 -1.91571438312531
1981.0546875 -1.99560141563416
2024.12109375 -2.02352452278137
2067.1875 -2.04019641876221
2110.25390625 -2.06743478775024
2153.3203125 -2.12840604782104
2196.38671875 -2.15299844741821
2239.453125 -2.19918274879456
2282.51953125 -2.26150226593018
2325.5859375 -2.28751754760742
2368.65234375 -2.27855443954468
2411.71875 -2.2800829410553
2454.78515625 -2.27431964874268
2497.8515625 -2.25218200683594
2540.91796875 -2.22143864631653
2583.984375 -2.19539380073547
2627.05078125 -2.17964053153992
2670.1171875 -2.21343803405762
2713.18359375 -2.11715078353882
2756.25 -2.11383938789368
2799.31640625 -2.20298981666565
2842.3828125 -2.1579749584198
2885.44921875 -2.18705797195435
2928.515625 -2.17968702316284
2971.58203125 -2.23450899124146
3014.6484375 -2.28807187080383
3057.71484375 -2.34072542190552
3100.78125 -2.34113478660583
3143.84765625 -2.373202085495
3186.9140625 -2.42835640907288
3229.98046875 -2.45100951194763
3273.046875 -2.46308422088623
3316.11328125 -2.49429178237915
3359.1796875 -2.54406237602234
3402.24609375 -2.5337119102478
3445.3125 -2.55272316932678
3488.37890625 -2.49612402915955
3531.4453125 -2.42816948890686
3574.51171875 -2.388179063797
3617.578125 -2.33269739151001
3660.64453125 -2.32137632369995
3703.7109375 -2.37555909156799
3746.77734375 -2.41663885116577
3789.84375 -2.34970688819885
3832.91015625 -2.39085245132446
3875.9765625 -2.42399597167969
3919.04296875 -2.36892485618591
3962.109375 -2.42255187034607
4005.17578125 -2.48479914665222
4048.2421875 -2.40777945518494
4091.30859375 -2.41208148002625
4134.375 -2.3929226398468
4177.44140625 -2.51950669288635
4220.5078125 -2.41350412368774
4263.57421875 -2.37278461456299
4306.640625 -2.35347628593445
4349.70703125 -2.405592918396
4392.7734375 -2.42705178260803
4435.83984375 -2.46065902709961
4478.90625 -2.50980877876282
4521.97265625 -2.553227186203
4565.0390625 -2.52467894554138
4608.10546875 -2.58648538589478
4651.171875 -2.57113766670227
4694.23828125 -2.57626843452454
4737.3046875 -2.69107365608215
4780.37109375 -2.58938002586365
4823.4375 -2.64852595329285
4866.50390625 -2.50898766517639
4909.5703125 -2.51020097732544
4952.63671875 -2.56028461456299
4995.703125 -2.58210420608521
5038.76953125 -2.65134263038635
5081.8359375 -2.71561026573181
5124.90234375 -2.65486216545105
5167.96875 -2.71281218528748
5211.03515625 -2.52655267715454
5254.1015625 -2.69958877563477
5297.16796875 -2.65725350379944
5340.234375 -2.66163611412048
5383.30078125 -2.64772534370422
5426.3671875 -2.52034497261047
5469.43359375 -2.76287531852722
5512.5 -2.59520030021667
5555.56640625 -3.06087231636047
5598.6328125 -2.85656452178955
5641.69921875 -2.76034164428711
5684.765625 -2.81236433982849
5727.83203125 -2.63421773910522
5770.8984375 -2.66689515113831
5813.96484375 -2.76248407363892
5857.03125 -2.60253620147705
5900.09765625 -2.6543436050415
5943.1640625 -2.64185047149658
5986.23046875 -2.63545417785645
6029.296875 -2.58222150802612
6072.36328125 -2.64643454551697
6115.4296875 -2.57596063613892
6158.49609375 -2.53673934936523
6201.5625 -2.50970220565796
6244.62890625 -2.59013104438782
6287.6953125 -2.54497790336609
6330.76171875 -2.55323553085327
6373.828125 -2.53479146957397
6416.89453125 -2.49688386917114
6459.9609375 -2.50402688980103
6503.02734375 -2.46022391319275
6546.09375 -2.37094640731812
6589.16015625 -2.4365975856781
6632.2265625 -2.4382963180542
6675.29296875 -2.3922712802887
6718.359375 -2.31762170791626
6761.42578125 -2.3470983505249
6804.4921875 -2.38349485397339
6847.55859375 -2.24504780769348
6890.625 -2.26745986938477
6933.69140625 -2.29995799064636
6976.7578125 -2.32050156593323
7019.82421875 -2.32847118377686
7062.890625 -2.26588225364685
7105.95703125 -2.37705755233765
7149.0234375 -2.22987604141235
7192.08984375 -2.18584012985229
7235.15625 -2.27087044715881
7278.22265625 -2.21655082702637
7321.2890625 -2.14743447303772
7364.35546875 -2.24405980110168
7407.421875 -2.31932473182678
7450.48828125 -2.31732201576233
7493.5546875 -2.35498118400574
7536.62109375 -2.41987824440002
7579.6875 -2.46355390548706
7622.75390625 -2.38987135887146
7665.8203125 -2.41204953193665
7708.88671875 -2.43518161773682
7751.953125 -2.41145753860474
7795.01953125 -2.63134145736694
7838.0859375 -2.50502872467041
7881.15234375 -2.619464635849
7924.21875 -2.65019702911377
7967.28515625 -2.50766801834106
8010.3515625 -2.56658983230591
8053.41796875 -2.6362464427948
8096.484375 -2.50333452224731
8139.55078125 -2.56739783287048
8182.6171875 -2.58232283592224
8225.68359375 -2.61358213424683
8268.75 -2.6404116153717
8311.81640625 -2.59670066833496
8354.8828125 -2.59586882591248
8397.94921875 -2.74588179588318
8441.015625 -2.54677128791809
8484.08203125 -2.64673447608948
8527.1484375 -2.61495423316956
8570.21484375 -2.927898645401
8613.28125 -2.72797060012817
8656.34765625 -2.73368263244629
8699.4140625 -2.82745122909546
8742.48046875 -2.87935018539429
8785.546875 -2.79829216003418
8828.61328125 -2.96859335899353
8871.6796875 -2.87365913391113
8914.74609375 -2.96654963493347
8957.8125 -3.025230884552
9000.87890625 -2.9598228931427
9043.9453125 -2.91482257843018
9087.01171875 -3.03076481819153
9130.078125 -2.99367022514343
9173.14453125 -3.03369474411011
9216.2109375 -3.094646692276
9259.27734375 -3.18667197227478
9302.34375 -3.27169251441956
9345.41015625 -3.2321081161499
9388.4765625 -3.190922498703
9431.54296875 -3.26131629943848
9474.609375 -3.29144334793091
9517.67578125 -3.30832505226135
9560.7421875 -3.4749653339386
9603.80859375 -3.35313630104065
9646.875 -3.29045653343201
9689.94140625 -3.39287376403809
9733.0078125 -3.43124341964722
9776.07421875 -3.37747240066528
9819.140625 -3.3709089756012
9862.20703125 -3.35431838035583
9905.2734375 -3.45809960365295
9948.33984375 -3.47163653373718
9991.40625 -3.3447573184967
10034.47265625 -3.39772009849548
10077.5390625 -3.44514083862305
10120.60546875 -3.50561237335205
10163.671875 -3.49251198768616
10206.73828125 -3.56461310386658
10249.8046875 -3.64965891838074
10292.87109375 -3.62161946296692
10335.9375 -3.80040383338928
10379.00390625 -3.72629404067993
10422.0703125 -3.79546999931335
10465.13671875 -3.88480257987976
10508.203125 -3.99909901618958
10551.26953125 -4.22534227371216
10594.3359375 -4.53789615631104
10637.40234375 -4.98658275604248
10680.46875 -4.90946817398071
10723.53515625 -5.14075183868408
10766.6015625 -5.04142618179321
10809.66796875 -5.51684188842773
10852.734375 -5.61718511581421
10895.80078125 -6.15793943405151
10938.8671875 -6.27408790588379
10981.93359375 -5.52210474014282
};
\addlegendentry{melgan\_large}
\addplot [semithick, sienna1408675]
table {%
0 -1.62289464473724
43.06640625 -2.15065479278564
86.1328125 -1.53868556022644
129.19921875 -1.09530925750732
172.265625 -0.671149253845215
215.33203125 -0.253575533628464
258.3984375 -0.357509553432465
301.46484375 -0.508184969425201
344.53125 -0.398207396268845
387.59765625 -0.0321201011538506
430.6640625 0.0604812987148762
473.73046875 -0.0344732664525509
516.796875 -0.096373625099659
559.86328125 -0.297914087772369
602.9296875 -0.333722114562988
645.99609375 -0.357793033123016
689.0625 -0.386956453323364
732.12890625 -0.44100895524025
775.1953125 -0.561465740203857
818.26171875 -0.603932738304138
861.328125 -0.652909934520721
904.39453125 -0.766089141368866
947.4609375 -0.951972782611847
990.52734375 -1.18500137329102
1033.59375 -1.25145757198334
1076.66015625 -1.24129748344421
1119.7265625 -1.3764876127243
1162.79296875 -1.61224544048309
1205.859375 -1.72637510299683
1248.92578125 -1.82906758785248
1291.9921875 -1.93190467357635
1335.05859375 -1.9860497713089
1378.125 -2.01002812385559
1421.19140625 -1.97831439971924
1464.2578125 -1.89451110363007
1507.32421875 -1.83061802387238
1550.390625 -1.79274320602417
1593.45703125 -1.69525539875031
1636.5234375 -1.63044559955597
1679.58984375 -1.60456395149231
1722.65625 -1.60258221626282
1765.72265625 -1.60021662712097
1808.7890625 -1.64622509479523
1851.85546875 -1.74424409866333
1894.921875 -1.80323660373688
1937.98828125 -1.92970299720764
1981.0546875 -2.01175355911255
2024.12109375 -2.05352330207825
2067.1875 -2.04921293258667
2110.25390625 -2.07937550544739
2153.3203125 -2.12536835670471
2196.38671875 -2.17161893844604
2239.453125 -2.21219944953918
2282.51953125 -2.27066135406494
2325.5859375 -2.2985954284668
2368.65234375 -2.31017732620239
2411.71875 -2.29715204238892
2454.78515625 -2.2927188873291
2497.8515625 -2.30391693115234
2540.91796875 -2.2987949848175
2583.984375 -2.28868865966797
2627.05078125 -2.22562551498413
2670.1171875 -2.24894142150879
2713.18359375 -2.21895623207092
2756.25 -2.22494578361511
2799.31640625 -2.25031518936157
2842.3828125 -2.21041297912598
2885.44921875 -2.25284290313721
2928.515625 -2.26461791992188
2971.58203125 -2.28979444503784
3014.6484375 -2.30992603302002
3057.71484375 -2.33709383010864
3100.78125 -2.3568320274353
3143.84765625 -2.37195777893066
3186.9140625 -2.42167592048645
3229.98046875 -2.45309662818909
3273.046875 -2.47254991531372
3316.11328125 -2.48140215873718
3359.1796875 -2.51690626144409
3402.24609375 -2.53224778175354
3445.3125 -2.53511500358582
3488.37890625 -2.50131225585938
3531.4453125 -2.43410801887512
3574.51171875 -2.36368584632874
3617.578125 -2.34949374198914
3660.64453125 -2.32076001167297
3703.7109375 -2.35039091110229
3746.77734375 -2.35052824020386
3789.84375 -2.35479211807251
3832.91015625 -2.38502073287964
3875.9765625 -2.40045213699341
3919.04296875 -2.44535970687866
3962.109375 -2.45953249931335
4005.17578125 -2.48850727081299
4048.2421875 -2.52258253097534
4091.30859375 -2.48706197738647
4134.375 -2.48450613021851
4177.44140625 -2.54078722000122
4220.5078125 -2.52145457267761
4263.57421875 -2.53886485099792
4306.640625 -2.56162142753601
4349.70703125 -2.56679010391235
4392.7734375 -2.59817051887512
4435.83984375 -2.61407589912415
4478.90625 -2.62786483764648
4521.97265625 -2.65653872489929
4565.0390625 -2.65948343276978
4608.10546875 -2.69494652748108
4651.171875 -2.68302130699158
4694.23828125 -2.69032788276672
4737.3046875 -2.68882369995117
4780.37109375 -2.67353796958923
4823.4375 -2.66930508613586
4866.50390625 -2.68003702163696
4909.5703125 -2.67094016075134
4952.63671875 -2.67614889144897
4995.703125 -2.68261575698853
5038.76953125 -2.70509099960327
5081.8359375 -2.71715092658997
5124.90234375 -2.73462867736816
5167.96875 -2.73418688774109
5211.03515625 -2.75766277313232
5254.1015625 -2.75689816474915
5297.16796875 -2.7500364780426
5340.234375 -2.73422980308533
5383.30078125 -2.74815559387207
5426.3671875 -2.7449266910553
5469.43359375 -2.65567064285278
5512.5 -2.64714026451111
5555.56640625 -2.74042081832886
5598.6328125 -2.7402663230896
5641.69921875 -2.73192763328552
5684.765625 -2.75068163871765
5727.83203125 -2.75346732139587
5770.8984375 -2.75186538696289
5813.96484375 -2.74856400489807
5857.03125 -2.74909090995789
5900.09765625 -2.71732187271118
5943.1640625 -2.70606017112732
5986.23046875 -2.66819143295288
6029.296875 -2.65337896347046
6072.36328125 -2.63193535804749
6115.4296875 -2.63773417472839
6158.49609375 -2.61937236785889
6201.5625 -2.62058568000793
6244.62890625 -2.63464713096619
6287.6953125 -2.63617372512817
6330.76171875 -2.60858345031738
6373.828125 -2.62882208824158
6416.89453125 -2.60861492156982
6459.9609375 -2.57882857322693
6503.02734375 -2.531818151474
6546.09375 -2.51569485664368
6589.16015625 -2.49317073822021
6632.2265625 -2.46080660820007
6675.29296875 -2.43513059616089
6718.359375 -2.43477654457092
6761.42578125 -2.41526317596436
6804.4921875 -2.40819716453552
6847.55859375 -2.34914135932922
6890.625 -2.3532407283783
6933.69140625 -2.40022659301758
6976.7578125 -2.36148500442505
7019.82421875 -2.33350467681885
7062.890625 -2.30046510696411
7105.95703125 -2.24911284446716
7149.0234375 -2.20947170257568
7192.08984375 -2.17211127281189
7235.15625 -2.16967153549194
7278.22265625 -2.17104005813599
7321.2890625 -2.14698481559753
7364.35546875 -2.1224524974823
7407.421875 -2.1027352809906
7450.48828125 -2.10022020339966
7493.5546875 -2.12118744850159
7536.62109375 -2.10883045196533
7579.6875 -2.10360264778137
7622.75390625 -2.11317229270935
7665.8203125 -2.08230519294739
7708.88671875 -2.06328749656677
7751.953125 -2.05832743644714
7795.01953125 -2.07555198669434
7838.0859375 -2.05683636665344
7881.15234375 -2.06005454063416
7924.21875 -2.05747032165527
7967.28515625 -2.07008123397827
8010.3515625 -2.06279444694519
8053.41796875 -2.05835390090942
8096.484375 -2.0553503036499
8139.55078125 -2.06060409545898
8182.6171875 -2.06621479988098
8225.68359375 -2.04270386695862
8268.75 -2.04064965248108
8311.81640625 -2.08434534072876
8354.8828125 -2.08752751350403
8397.94921875 -2.09817028045654
8441.015625 -2.12281823158264
8484.08203125 -2.17528009414673
8527.1484375 -2.22242498397827
8570.21484375 -2.24642419815063
8613.28125 -2.26148080825806
8656.34765625 -2.31909084320068
8699.4140625 -2.38497614860535
8742.48046875 -2.46929264068604
8785.546875 -2.50893306732178
8828.61328125 -2.60968685150146
8871.6796875 -2.67805147171021
8914.74609375 -2.70340490341187
8957.8125 -2.72715425491333
9000.87890625 -2.75664901733398
9043.9453125 -2.76411581039429
9087.01171875 -2.79466772079468
9130.078125 -2.81892514228821
9173.14453125 -2.90320658683777
9216.2109375 -2.94510650634766
9259.27734375 -2.95886898040771
9302.34375 -2.97306299209595
9345.41015625 -2.98612809181213
9388.4765625 -2.9800341129303
9431.54296875 -2.971839427948
9474.609375 -2.97106027603149
9517.67578125 -2.98001432418823
9560.7421875 -2.98215985298157
9603.80859375 -2.92139935493469
9646.875 -2.94189023971558
9689.94140625 -2.98667573928833
9733.0078125 -2.97638082504272
9776.07421875 -2.95583271980286
9819.140625 -2.96824955940247
9862.20703125 -2.96546697616577
9905.2734375 -2.95445680618286
9948.33984375 -2.9440450668335
9991.40625 -2.95653390884399
10034.47265625 -2.95577001571655
10077.5390625 -2.98052906990051
10120.60546875 -3.02870273590088
10163.671875 -3.03798460960388
10206.73828125 -3.09343028068542
10249.8046875 -3.14380979537964
10292.87109375 -3.17071580886841
10335.9375 -3.18110775947571
10379.00390625 -3.22134447097778
10422.0703125 -3.29535007476807
10465.13671875 -3.41410684585571
10508.203125 -3.51845121383667
10551.26953125 -3.77118611335754
10594.3359375 -4.02151489257812
10637.40234375 -4.35054540634155
10680.46875 -4.48339891433716
10723.53515625 -4.54834747314453
10766.6015625 -4.71331357955933
10809.66796875 -5.17777919769287
10852.734375 -5.32208633422852
10895.80078125 -5.82986927032471
10938.8671875 -6.08065223693848
10981.93359375 -5.50092124938965
};
\addlegendentry{conformer}
\addplot [semithick, orchid227119194]
table {%
0 -1.82672548294067
43.06640625 -2.25435853004456
86.1328125 -1.72904074192047
129.19921875 -1.19771635532379
172.265625 -0.847318410873413
215.33203125 -0.418825596570969
258.3984375 -0.409946084022522
301.46484375 -0.364889860153198
344.53125 -0.3189817070961
387.59765625 -0.249184921383858
430.6640625 -0.170128002762794
473.73046875 -0.100976124405861
516.796875 -0.119604699313641
559.86328125 -0.357336133718491
602.9296875 -0.437486886978149
645.99609375 -0.458744585514069
689.0625 -0.49281245470047
732.12890625 -0.551133930683136
775.1953125 -0.640420079231262
818.26171875 -0.6739901304245
861.328125 -0.749254763126373
904.39453125 -0.928608000278473
947.4609375 -1.13550591468811
990.52734375 -1.33896398544312
1033.59375 -1.4023665189743
1076.66015625 -1.44183611869812
1119.7265625 -1.54830074310303
1162.79296875 -1.77616596221924
1205.859375 -1.8707834482193
1248.92578125 -1.9609717130661
1291.9921875 -2.05223155021667
1335.05859375 -2.06919264793396
1378.125 -2.08284664154053
1421.19140625 -2.08287763595581
1464.2578125 -2.01898813247681
1507.32421875 -1.95614004135132
1550.390625 -1.92458927631378
1593.45703125 -1.84095740318298
1636.5234375 -1.79073417186737
1679.58984375 -1.7793163061142
1722.65625 -1.7764059305191
1765.72265625 -1.76489508152008
1808.7890625 -1.79077470302582
1851.85546875 -1.8757358789444
1894.921875 -1.93130695819855
1937.98828125 -2.04843902587891
1981.0546875 -2.12059283256531
2024.12109375 -2.17242741584778
2067.1875 -2.18647241592407
2110.25390625 -2.20735025405884
2153.3203125 -2.26828765869141
2196.38671875 -2.31743836402893
2239.453125 -2.3686192035675
2282.51953125 -2.46532654762268
2325.5859375 -2.5039598941803
2368.65234375 -2.51767253875732
2411.71875 -2.51112842559814
2454.78515625 -2.49288368225098
2497.8515625 -2.46762418746948
2540.91796875 -2.44803237915039
2583.984375 -2.43170976638794
2627.05078125 -2.40493440628052
2670.1171875 -2.41482305526733
2713.18359375 -2.34489321708679
2756.25 -2.33739948272705
2799.31640625 -2.42189621925354
2842.3828125 -2.40443587303162
2885.44921875 -2.42510628700256
2928.515625 -2.44391798973083
2971.58203125 -2.48628354072571
3014.6484375 -2.54001188278198
3057.71484375 -2.58650541305542
3100.78125 -2.59897303581238
3143.84765625 -2.6172308921814
3186.9140625 -2.65416359901428
3229.98046875 -2.66438746452332
3273.046875 -2.67389583587646
3316.11328125 -2.6916139125824
3359.1796875 -2.71289229393005
3402.24609375 -2.70928931236267
3445.3125 -2.70840859413147
3488.37890625 -2.67201852798462
3531.4453125 -2.62108016014099
3574.51171875 -2.54714393615723
3617.578125 -2.52884840965271
3660.64453125 -2.49737095832825
3703.7109375 -2.48502635955811
3746.77734375 -2.48907351493835
3789.84375 -2.49148178100586
3832.91015625 -2.48914122581482
3875.9765625 -2.47501993179321
3919.04296875 -2.4872043132782
3962.109375 -2.47822880744934
4005.17578125 -2.51173996925354
4048.2421875 -2.56411910057068
4091.30859375 -2.5163094997406
4134.375 -2.51897478103638
4177.44140625 -2.55331659317017
4220.5078125 -2.50571584701538
4263.57421875 -2.48384118080139
4306.640625 -2.48528122901917
4349.70703125 -2.50494933128357
4392.7734375 -2.52374267578125
4435.83984375 -2.53225040435791
4478.90625 -2.53736138343811
4521.97265625 -2.57784271240234
4565.0390625 -2.59036612510681
4608.10546875 -2.61661267280579
4651.171875 -2.59618234634399
4694.23828125 -2.64647960662842
4737.3046875 -2.65998220443726
4780.37109375 -2.64870858192444
4823.4375 -2.65434408187866
4866.50390625 -2.65594363212585
4909.5703125 -2.66898202896118
4952.63671875 -2.67356085777283
4995.703125 -2.69559526443481
5038.76953125 -2.71756672859192
5081.8359375 -2.75951600074768
5124.90234375 -2.81618165969849
5167.96875 -2.82092094421387
5211.03515625 -2.79785990715027
5254.1015625 -2.78710436820984
5297.16796875 -2.77927660942078
5340.234375 -2.77368760108948
5383.30078125 -2.83456254005432
5426.3671875 -2.85863518714905
5469.43359375 -2.78020548820496
5512.5 -2.79965448379517
5555.56640625 -2.85688400268555
5598.6328125 -2.83630394935608
5641.69921875 -2.78521394729614
5684.765625 -2.79815936088562
5727.83203125 -2.80411291122437
5770.8984375 -2.82351660728455
5813.96484375 -2.83607721328735
5857.03125 -2.82112908363342
5900.09765625 -2.75268149375916
5943.1640625 -2.69939184188843
5986.23046875 -2.65412211418152
6029.296875 -2.63173127174377
6072.36328125 -2.61354446411133
6115.4296875 -2.588947057724
6158.49609375 -2.57032704353333
6201.5625 -2.57838749885559
6244.62890625 -2.57804083824158
6287.6953125 -2.55050301551819
6330.76171875 -2.49828577041626
6373.828125 -2.51664638519287
6416.89453125 -2.46343731880188
6459.9609375 -2.4173264503479
6503.02734375 -2.36844849586487
6546.09375 -2.34329319000244
6589.16015625 -2.32586336135864
6632.2265625 -2.29044961929321
6675.29296875 -2.2811074256897
6718.359375 -2.2744288444519
6761.42578125 -2.28970456123352
6804.4921875 -2.34394860267639
6847.55859375 -2.3061203956604
6890.625 -2.31636428833008
6933.69140625 -2.34710645675659
6976.7578125 -2.28323912620544
7019.82421875 -2.25308108329773
7062.890625 -2.24535799026489
7105.95703125 -2.2319700717926
7149.0234375 -2.22364282608032
7192.08984375 -2.22951626777649
7235.15625 -2.22941255569458
7278.22265625 -2.23584675788879
7321.2890625 -2.27793025970459
7364.35546875 -2.32245707511902
7407.421875 -2.32588124275208
7450.48828125 -2.38704371452332
7493.5546875 -2.39267992973328
7536.62109375 -2.39552593231201
7579.6875 -2.40010643005371
7622.75390625 -2.44366765022278
7665.8203125 -2.49167633056641
7708.88671875 -2.48531198501587
7751.953125 -2.48805856704712
7795.01953125 -2.53049206733704
7838.0859375 -2.55748629570007
7881.15234375 -2.6085958480835
7924.21875 -2.6196653842926
7967.28515625 -2.62381219863892
8010.3515625 -2.64641928672791
8053.41796875 -2.64708566665649
8096.484375 -2.66509485244751
8139.55078125 -2.70631909370422
8182.6171875 -2.74888253211975
8225.68359375 -2.6976010799408
8268.75 -2.70169687271118
8311.81640625 -2.76012539863586
8354.8828125 -2.73149466514587
8397.94921875 -2.69863319396973
8441.015625 -2.70288491249084
8484.08203125 -2.75172400474548
8527.1484375 -2.76679944992065
8570.21484375 -2.80088973045349
8613.28125 -2.80932879447937
8656.34765625 -2.80020785331726
8699.4140625 -2.84094786643982
8742.48046875 -2.85344243049622
8785.546875 -2.86783981323242
8828.61328125 -2.92531108856201
8871.6796875 -2.95458817481995
8914.74609375 -2.92363500595093
8957.8125 -2.91668844223022
9000.87890625 -2.96937680244446
9043.9453125 -2.99780321121216
9087.01171875 -2.97126841545105
9130.078125 -2.99963140487671
9173.14453125 -3.08728861808777
9216.2109375 -3.13055229187012
9259.27734375 -3.16708922386169
9302.34375 -3.17628622055054
9345.41015625 -3.22413325309753
9388.4765625 -3.26567196846008
9431.54296875 -3.3211658000946
9474.609375 -3.3432559967041
9517.67578125 -3.45518064498901
9560.7421875 -3.53019762039185
9603.80859375 -3.50886583328247
9646.875 -3.53577280044556
9689.94140625 -3.54469275474548
9733.0078125 -3.48576903343201
9776.07421875 -3.4035530090332
9819.140625 -3.38842129707336
9862.20703125 -3.38778352737427
9905.2734375 -3.37590861320496
9948.33984375 -3.35132336616516
9991.40625 -3.36756205558777
10034.47265625 -3.4287440776825
10077.5390625 -3.47659015655518
10120.60546875 -3.52604508399963
10163.671875 -3.56762480735779
10206.73828125 -3.71508312225342
10249.8046875 -3.78655910491943
10292.87109375 -3.83290433883667
10335.9375 -3.86367344856262
10379.00390625 -3.90889739990234
10422.0703125 -3.9646737575531
10465.13671875 -4.02566385269165
10508.203125 -4.10582542419434
10551.26953125 -4.39823341369629
10594.3359375 -4.61920261383057
10637.40234375 -4.86425161361694
10680.46875 -4.98378658294678
10723.53515625 -5.06022834777832
10766.6015625 -5.16186952590942
10809.66796875 -5.55236148834229
10852.734375 -5.62402486801147
10895.80078125 -6.03882598876953
10938.8671875 -6.14831161499023
10981.93359375 -5.56808185577393
};
\addlegendentry{p\_wavegan}
\addplot [semithick, gray127]
table {%
0 -1.85717284679413
43.06640625 -2.29691648483276
86.1328125 -1.77612566947937
129.19921875 -1.26775252819061
172.265625 -0.922227561473846
215.33203125 -0.468585401773453
258.3984375 -0.439374774694443
301.46484375 -0.424956142902374
344.53125 -0.367444664239883
387.59765625 -0.241439566016197
430.6640625 -0.16695237159729
473.73046875 -0.112675711512566
516.796875 -0.120654501020908
559.86328125 -0.342050075531006
602.9296875 -0.414846509695053
645.99609375 -0.434018462896347
689.0625 -0.458059042692184
732.12890625 -0.513257682323456
775.1953125 -0.614641010761261
818.26171875 -0.640708446502686
861.328125 -0.734604358673096
904.39453125 -0.899040520191193
947.4609375 -1.11284983158112
990.52734375 -1.31389939785004
1033.59375 -1.38521492481232
1076.66015625 -1.40919733047485
1119.7265625 -1.51159060001373
1162.79296875 -1.71512925624847
1205.859375 -1.80864274501801
1248.92578125 -1.90840601921082
1291.9921875 -1.99015629291534
1335.05859375 -1.97454500198364
1378.125 -1.97865617275238
1421.19140625 -2.00637078285217
1464.2578125 -1.96074116230011
1507.32421875 -1.87207114696503
1550.390625 -1.84591197967529
1593.45703125 -1.75320994853973
1636.5234375 -1.70230948925018
1679.58984375 -1.69895255565643
1722.65625 -1.68740224838257
1765.72265625 -1.6681797504425
1808.7890625 -1.67989099025726
1851.85546875 -1.76382172107697
1894.921875 -1.81229591369629
1937.98828125 -1.95156538486481
1981.0546875 -2.01888132095337
2024.12109375 -2.06224322319031
2067.1875 -2.06448698043823
2110.25390625 -2.10024857521057
2153.3203125 -2.14893317222595
2196.38671875 -2.16220855712891
2239.453125 -2.19254422187805
2282.51953125 -2.25282669067383
2325.5859375 -2.28468704223633
2368.65234375 -2.27292895317078
2411.71875 -2.27071833610535
2454.78515625 -2.25401639938354
2497.8515625 -2.24713397026062
2540.91796875 -2.23005199432373
2583.984375 -2.22594952583313
2627.05078125 -2.22166728973389
2670.1171875 -2.22396039962769
2713.18359375 -2.1528754234314
2756.25 -2.11966490745544
2799.31640625 -2.19334316253662
2842.3828125 -2.17523145675659
2885.44921875 -2.18248653411865
2928.515625 -2.1969518661499
2971.58203125 -2.22822165489197
3014.6484375 -2.26959133148193
3057.71484375 -2.31544542312622
3100.78125 -2.32325291633606
3143.84765625 -2.36334300041199
3186.9140625 -2.39429926872253
3229.98046875 -2.43002772331238
3273.046875 -2.44586563110352
3316.11328125 -2.47276639938354
3359.1796875 -2.4961793422699
3402.24609375 -2.48721241950989
3445.3125 -2.48891663551331
3488.37890625 -2.46292018890381
3531.4453125 -2.41315102577209
3574.51171875 -2.34498858451843
3617.578125 -2.32958340644836
3660.64453125 -2.31136775016785
3703.7109375 -2.32206392288208
3746.77734375 -2.33628296852112
3789.84375 -2.34130573272705
3832.91015625 -2.34617900848389
3875.9765625 -2.35549545288086
3919.04296875 -2.36707377433777
3962.109375 -2.36695671081543
4005.17578125 -2.39284467697144
4048.2421875 -2.42332673072815
4091.30859375 -2.3694224357605
4134.375 -2.35890412330627
4177.44140625 -2.42616486549377
4220.5078125 -2.39505004882812
4263.57421875 -2.38576340675354
4306.640625 -2.39664244651794
4349.70703125 -2.40117311477661
4392.7734375 -2.427729845047
4435.83984375 -2.42967915534973
4478.90625 -2.43722653388977
4521.97265625 -2.46256279945374
4565.0390625 -2.47821640968323
4608.10546875 -2.48148369789124
4651.171875 -2.47579455375671
4694.23828125 -2.49934554100037
4737.3046875 -2.5113160610199
4780.37109375 -2.51633810997009
4823.4375 -2.52000522613525
4866.50390625 -2.50214624404907
4909.5703125 -2.47379183769226
4952.63671875 -2.46110367774963
4995.703125 -2.47188568115234
5038.76953125 -2.47187757492065
5081.8359375 -2.49093914031982
5124.90234375 -2.48351001739502
5167.96875 -2.49550938606262
5211.03515625 -2.48558831214905
5254.1015625 -2.49253702163696
5297.16796875 -2.51346468925476
5340.234375 -2.49865484237671
5383.30078125 -2.53559803962708
5426.3671875 -2.55575633049011
5469.43359375 -2.47737717628479
5512.5 -2.55817604064941
5555.56640625 -2.63096070289612
5598.6328125 -2.59948682785034
5641.69921875 -2.585768699646
5684.765625 -2.60490846633911
5727.83203125 -2.57689332962036
5770.8984375 -2.55858373641968
5813.96484375 -2.5656840801239
5857.03125 -2.55111813545227
5900.09765625 -2.5278115272522
5943.1640625 -2.51049971580505
5986.23046875 -2.4907763004303
6029.296875 -2.47154378890991
6072.36328125 -2.47488331794739
6115.4296875 -2.48813843727112
6158.49609375 -2.47662115097046
6201.5625 -2.47359371185303
6244.62890625 -2.48135352134705
6287.6953125 -2.4574863910675
6330.76171875 -2.42163920402527
6373.828125 -2.41184616088867
6416.89453125 -2.38918018341064
6459.9609375 -2.35579109191895
6503.02734375 -2.33799386024475
6546.09375 -2.31397175788879
6589.16015625 -2.30167293548584
6632.2265625 -2.27657794952393
6675.29296875 -2.26457500457764
6718.359375 -2.25602674484253
6761.42578125 -2.25700092315674
6804.4921875 -2.26462841033936
6847.55859375 -2.18096256256104
6890.625 -2.19135451316833
6933.69140625 -2.25598812103271
6976.7578125 -2.23240947723389
7019.82421875 -2.19830918312073
7062.890625 -2.1934986114502
7105.95703125 -2.17159938812256
7149.0234375 -2.16930723190308
7192.08984375 -2.15182828903198
7235.15625 -2.14885640144348
7278.22265625 -2.15881204605103
7321.2890625 -2.15176677703857
7364.35546875 -2.16334962844849
7407.421875 -2.16681098937988
7450.48828125 -2.19772887229919
7493.5546875 -2.25075054168701
7536.62109375 -2.24942064285278
7579.6875 -2.24895215034485
7622.75390625 -2.26528596878052
7665.8203125 -2.27155876159668
7708.88671875 -2.27246451377869
7751.953125 -2.28971695899963
7795.01953125 -2.33062410354614
7838.0859375 -2.34060645103455
7881.15234375 -2.34484434127808
7924.21875 -2.3491575717926
7967.28515625 -2.34958219528198
8010.3515625 -2.35843229293823
8053.41796875 -2.35283088684082
8096.484375 -2.36717414855957
8139.55078125 -2.3817994594574
8182.6171875 -2.40166759490967
8225.68359375 -2.34238266944885
8268.75 -2.35452270507812
8311.81640625 -2.41609215736389
8354.8828125 -2.41200065612793
8397.94921875 -2.42154622077942
8441.015625 -2.4261531829834
8484.08203125 -2.44624042510986
8527.1484375 -2.46919870376587
8570.21484375 -2.48167514801025
8613.28125 -2.48214221000671
8656.34765625 -2.53670692443848
8699.4140625 -2.57171893119812
8742.48046875 -2.63309192657471
8785.546875 -2.64138245582581
8828.61328125 -2.70008254051208
8871.6796875 -2.74526238441467
8914.74609375 -2.7614541053772
8957.8125 -2.77197599411011
9000.87890625 -2.79036164283752
9043.9453125 -2.76965737342834
9087.01171875 -2.78523087501526
9130.078125 -2.82334017753601
9173.14453125 -2.90444803237915
9216.2109375 -2.96064853668213
9259.27734375 -3.00262331962585
9302.34375 -3.03860569000244
9345.41015625 -3.08046078681946
9388.4765625 -3.13645315170288
9431.54296875 -3.19939684867859
9474.609375 -3.21780848503113
9517.67578125 -3.25946044921875
9560.7421875 -3.30992865562439
9603.80859375 -3.25329971313477
9646.875 -3.27243638038635
9689.94140625 -3.35526514053345
9733.0078125 -3.31842112541199
9776.07421875 -3.29882264137268
9819.140625 -3.3158016204834
9862.20703125 -3.31629872322083
9905.2734375 -3.33394527435303
9948.33984375 -3.32467341423035
9991.40625 -3.32838821411133
10034.47265625 -3.36837196350098
10077.5390625 -3.40097141265869
10120.60546875 -3.44909405708313
10163.671875 -3.4729437828064
10206.73828125 -3.5454695224762
10249.8046875 -3.60133814811707
10292.87109375 -3.60344696044922
10335.9375 -3.63721489906311
10379.00390625 -3.67449164390564
10422.0703125 -3.74921774864197
10465.13671875 -3.85647392272949
10508.203125 -3.94485020637512
10551.26953125 -4.18192720413208
10594.3359375 -4.39784145355225
10637.40234375 -4.64508485794067
10680.46875 -4.77300357818604
10723.53515625 -4.86798858642578
10766.6015625 -4.9993634223938
10809.66796875 -5.45697164535522
10852.734375 -5.56807947158813
10895.80078125 -6.06544160842896
10938.8671875 -6.2466721534729
10981.93359375 -5.57714557647705
};
\addlegendentry{mb\_melgan}
\addplot [semithick, goldenrod18818934]
table {%
0 -1.72520911693573
43.06640625 -2.15534377098083
86.1328125 -1.65947067737579
129.19921875 -1.09057509899139
172.265625 -0.753356516361237
215.33203125 -0.335034102201462
258.3984375 -0.307605236768723
301.46484375 -0.282669067382812
344.53125 -0.2491395175457
387.59765625 -0.113107196986675
430.6640625 -0.0488074235618114
473.73046875 -0.0141306566074491
516.796875 -0.0320451110601425
559.86328125 -0.259022980928421
602.9296875 -0.323453396558762
645.99609375 -0.362065762281418
689.0625 -0.385787039995193
732.12890625 -0.43995276093483
775.1953125 -0.537827849388123
818.26171875 -0.580026686191559
861.328125 -0.670172452926636
904.39453125 -0.849468886852264
947.4609375 -1.04880356788635
990.52734375 -1.24903404712677
1033.59375 -1.29964733123779
1076.66015625 -1.34871566295624
1119.7265625 -1.4278929233551
1162.79296875 -1.64562654495239
1205.859375 -1.74466526508331
1248.92578125 -1.87095654010773
1291.9921875 -1.96519649028778
1335.05859375 -1.93352389335632
1378.125 -1.9522819519043
1421.19140625 -1.99892246723175
1464.2578125 -1.93575954437256
1507.32421875 -1.82115566730499
1550.390625 -1.79920721054077
1593.45703125 -1.73136413097382
1636.5234375 -1.69352674484253
1679.58984375 -1.66766512393951
1722.65625 -1.64930784702301
1765.72265625 -1.63587307929993
1808.7890625 -1.65894663333893
1851.85546875 -1.7373138666153
1894.921875 -1.79173970222473
1937.98828125 -1.91523313522339
1981.0546875 -1.99673891067505
2024.12109375 -2.03325009346008
2067.1875 -2.04595160484314
2110.25390625 -2.08012509346008
2153.3203125 -2.12654376029968
2196.38671875 -2.14394283294678
2239.453125 -2.19273710250854
2282.51953125 -2.27739644050598
2325.5859375 -2.29861783981323
2368.65234375 -2.29080152511597
2411.71875 -2.2941460609436
2454.78515625 -2.28452658653259
2497.8515625 -2.27225065231323
2540.91796875 -2.25019001960754
2583.984375 -2.24085211753845
2627.05078125 -2.25171256065369
2670.1171875 -2.25684905052185
2713.18359375 -2.16724276542664
2756.25 -2.16715168952942
2799.31640625 -2.24116230010986
2842.3828125 -2.21462798118591
2885.44921875 -2.21905970573425
2928.515625 -2.21868085861206
2971.58203125 -2.2704770565033
3014.6484375 -2.31887030601501
3057.71484375 -2.35947227478027
3100.78125 -2.34786629676819
3143.84765625 -2.39041924476624
3186.9140625 -2.4388644695282
3229.98046875 -2.48747515678406
3273.046875 -2.48375105857849
3316.11328125 -2.49973917007446
3359.1796875 -2.55810594558716
3402.24609375 -2.49150967597961
3445.3125 -2.48932433128357
3488.37890625 -2.52469873428345
3531.4453125 -2.4486517906189
3574.51171875 -2.35823011398315
3617.578125 -2.36291480064392
3660.64453125 -2.34657859802246
3703.7109375 -2.35917210578918
3746.77734375 -2.32491016387939
3789.84375 -2.34407734870911
3832.91015625 -2.41899943351746
3875.9765625 -2.44837689399719
3919.04296875 -2.46715974807739
3962.109375 -2.45637154579163
4005.17578125 -2.43790340423584
4048.2421875 -2.51349377632141
4091.30859375 -2.41362643241882
4134.375 -2.40967082977295
4177.44140625 -2.44664621353149
4220.5078125 -2.52063393592834
4263.57421875 -2.52431583404541
4306.640625 -2.53158617019653
4349.70703125 -2.50047063827515
4392.7734375 -2.45238947868347
4435.83984375 -2.38362050056458
4478.90625 -2.48283100128174
4521.97265625 -2.42726874351501
4565.0390625 -2.54185795783997
4608.10546875 -2.547119140625
4651.171875 -2.58942151069641
4694.23828125 -2.67269945144653
4737.3046875 -2.71726775169373
4780.37109375 -2.55458807945251
4823.4375 -2.4980103969574
4866.50390625 -2.72722101211548
4909.5703125 -2.70876860618591
4952.63671875 -2.60098075866699
4995.703125 -2.6071412563324
5038.76953125 -2.70740342140198
5081.8359375 -2.78126049041748
5124.90234375 -2.74168491363525
5167.96875 -2.74163269996643
5211.03515625 -2.75142097473145
5254.1015625 -2.70474863052368
5297.16796875 -2.86901068687439
5340.234375 -2.92445302009583
5383.30078125 -3.14483213424683
5426.3671875 -3.12552738189697
5469.43359375 -2.76111102104187
5512.5 -2.57924938201904
5555.56640625 -2.47689461708069
5598.6328125 -2.48404884338379
5641.69921875 -2.54280924797058
5684.765625 -2.63013911247253
5727.83203125 -2.51898622512817
5770.8984375 -2.54305839538574
5813.96484375 -2.42726063728333
5857.03125 -2.57499170303345
5900.09765625 -2.66244173049927
5943.1640625 -2.60334992408752
5986.23046875 -2.60078597068787
6029.296875 -2.52660608291626
6072.36328125 -2.40556526184082
6115.4296875 -2.52938413619995
6158.49609375 -2.54435062408447
6201.5625 -2.59704184532166
6244.62890625 -2.55273604393005
6287.6953125 -2.48192381858826
6330.76171875 -2.51380467414856
6373.828125 -2.57492065429688
6416.89453125 -2.64068603515625
6459.9609375 -2.61877679824829
6503.02734375 -2.52626848220825
6546.09375 -2.46314549446106
6589.16015625 -2.41806125640869
6632.2265625 -2.34644675254822
6675.29296875 -2.2603657245636
6718.359375 -2.25962162017822
6761.42578125 -2.26136064529419
6804.4921875 -2.2636239528656
6847.55859375 -2.26623725891113
6890.625 -2.22871613502502
6933.69140625 -2.33280038833618
6976.7578125 -2.29219698905945
7019.82421875 -2.23240256309509
7062.890625 -2.21712112426758
7105.95703125 -2.18245029449463
7149.0234375 -2.32328653335571
7192.08984375 -2.25971436500549
7235.15625 -2.22602891921997
7278.22265625 -2.23862624168396
7321.2890625 -2.28449034690857
7364.35546875 -2.29270720481873
7407.421875 -2.32509827613831
7450.48828125 -2.33508944511414
7493.5546875 -2.37076950073242
7536.62109375 -2.29441523551941
7579.6875 -2.29715156555176
7622.75390625 -2.38132047653198
7665.8203125 -2.28985738754272
7708.88671875 -2.33825159072876
7751.953125 -2.48551225662231
7795.01953125 -2.38165664672852
7838.0859375 -2.47164011001587
7881.15234375 -2.50603008270264
7924.21875 -2.37657475471497
7967.28515625 -2.49973392486572
8010.3515625 -2.49257302284241
8053.41796875 -2.493567943573
8096.484375 -2.44784879684448
8139.55078125 -2.60046029090881
8182.6171875 -2.60014081001282
8225.68359375 -2.36619210243225
8268.75 -2.37452530860901
8311.81640625 -2.54799103736877
8354.8828125 -2.50695776939392
8397.94921875 -2.43789339065552
8441.015625 -2.61570048332214
8484.08203125 -2.55870032310486
8527.1484375 -2.63639283180237
8570.21484375 -2.61291527748108
8613.28125 -2.58857011795044
8656.34765625 -2.65795135498047
8699.4140625 -2.60590577125549
8742.48046875 -2.79009175300598
8785.546875 -2.75571441650391
8828.61328125 -2.82305216789246
8871.6796875 -2.87846231460571
8914.74609375 -2.79217100143433
8957.8125 -2.79616165161133
9000.87890625 -2.94327402114868
9043.9453125 -2.84029078483582
9087.01171875 -2.95026659965515
9130.078125 -2.98426532745361
9173.14453125 -3.06309843063354
9216.2109375 -3.12773036956787
9259.27734375 -3.18849754333496
9302.34375 -3.12189936637878
9345.41015625 -3.14684057235718
9388.4765625 -3.24990010261536
9431.54296875 -3.24045467376709
9474.609375 -3.2615077495575
9517.67578125 -3.24172186851501
9560.7421875 -3.47322368621826
9603.80859375 -3.22068428993225
9646.875 -3.26414847373962
9689.94140625 -3.34745073318481
9733.0078125 -3.50726342201233
9776.07421875 -3.29902815818787
9819.140625 -3.27285170555115
9862.20703125 -3.33807992935181
9905.2734375 -3.4335994720459
9948.33984375 -3.34385466575623
9991.40625 -3.19762659072876
10034.47265625 -3.2454514503479
10077.5390625 -3.29045677185059
10120.60546875 -3.40963554382324
10163.671875 -3.49591517448425
10206.73828125 -3.46306896209717
10249.8046875 -3.56815099716187
10292.87109375 -3.46324110031128
10335.9375 -3.53151369094849
10379.00390625 -3.75191473960876
10422.0703125 -3.71068906784058
10465.13671875 -3.92938303947449
10508.203125 -3.9888870716095
10551.26953125 -4.11844682693481
10594.3359375 -4.41574716567993
10637.40234375 -4.75172758102417
10680.46875 -4.82824516296387
10723.53515625 -4.92800331115723
10766.6015625 -5.07568979263306
10809.66796875 -5.61067819595337
10852.734375 -5.63773679733276
10895.80078125 -6.20124959945679
10938.8671875 -6.2471661567688
10981.93359375 -5.54307222366333
};
\addlegendentry{melgan}
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_ljspeech_-_all_generators.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LJSpeech - all generators},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-7.46553431507003, ymax=8.86480650741236,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -3.84449126260449
1 -5.58965385912187
2 -6.41525817090285
3 -5.80364469823607
4 -6.11971029290502
5 -6.57424654738276
6 -5.334646389181
7 -6.09791165475157
8 -6.72324609586628
9 -6.57705723223301
10 -4.3706791877213
11 -5.72491036621865
12 -6.20752365777626
13 -5.33088771377527
14 -5.07912211509329
15 -5.39287175890229
16 -5.58454900213786
17 -4.30315794005723
18 -4.36963650386898
19 -5.26398708615198
20 -4.78070401064605
21 -5.09195573357338
22 -5.07490851352212
23 -4.98340143400921
24 -5.94818162872945
25 -4.91952332434207
26 -4.62016161618926
27 -5.16545021570437
28 -5.1342694911968
29 -6.399226429766
30 -4.67695924722325
31 -5.04704287960993
32 -5.04838337835248
33 -3.69304655869034
34 -4.82485104592195
35 -4.70743433904839
36 -3.67776002579517
37 -4.9539746465035
38 -4.8354109532741
39 -3.29066628729628
40 -2.52490061280521
41 -5.42153063530468
42 -3.72326162148441
43 -2.48128985933017
44 -4.98188029655351
45 -3.45112620962687
46 -3.19969429301794
47 -3.49848711382957
48 -4.55264916876273
49 -3.4681138256612
50 -3.3840839479697
51 -3.54941737770458
52 -4.6286702371912
53 0.263975889093939
54 -4.0563128865546
55 -2.74500879620388
56 -5.34239022928321
57 -4.51308754594965
58 -3.26024313537405
59 -1.22641440961945
60 -1.94135165732522
61 -4.69113506362534
62 -2.38762118730279
63 -1.84834443584176
64 -4.62451763484415
65 -5.40538778007733
66 -4.24485376073391
67 -3.51891303252537
68 -3.84904981272157
69 -1.81209716083177
70 -2.71866197393958
71 -3.19058996504485
72 -3.25293807454865
73 -2.92933483005486
74 -4.04394528844909
75 -2.41400593631886
76 -2.43260144818832
77 -3.02447492852896
78 -3.20225421477767
79 -3.50775515183151
80 -2.1190011583771
81 -2.88367214452025
82 -3.25637324258021
83 -3.82793503799644
84 -5.81549019096575
85 -2.07149756377282
86 -3.28880241019068
87 -3.49614074961395
88 -3.13750433363088
89 -2.62522589746345
90 -2.56399372582737
91 -2.37761147818659
92 -3.19882796371979
93 -3.03960883815842
94 -2.48384082056432
95 -3.23014824996578
96 -3.40427713251516
97 -2.39397762148953
98 -1.44031123703821
99 -2.83482732305661
100 -1.98279053292429
101 -2.47051170082012
102 -1.87768583117625
103 -1.75186579115623
104 -2.5845665243171
105 -1.02954182643796
106 -2.64297705705567
107 -1.55288666351512
108 -1.4230126578747
109 -1.87553410907269
110 -0.896247795707948
111 -1.03109127155676
112 -1.85629736691099
113 -0.662175800365853
114 -1.17938348744154
115 -1.50206675298278
116 -1.6526057604261
117 -0.352132254361956
118 -0.179470598768562
119 -1.26659429655802
120 0.584965358970296
121 -0.269405470749268
122 -0.804460794351631
123 -0.682683536957787
124 -0.472903532206478
125 -1.38393977622134
126 0.298310396535442
127 -0.776897766158004
128 -0.416599911629801
129 -1.68838797566908
130 -1.52898121933203
131 1.27755299769464
132 -1.76050080397438
133 -0.918991502956878
134 -1.23921994551394
135 -0.45438289996047
136 -0.525537039390345
137 0.518980937089651
138 0.532386700579079
139 -0.295859859458942
140 -0.941548316424225
141 -0.888728681306589
142 -1.28976666881869
143 -1.59390943288063
144 -0.890832753119239
145 -0.10448392331566
146 -1.50627370277637
147 0.463303828928247
148 -0.0200843048327559
149 1.60006030005273
150 0.710784773925986
151 0.414837975812081
152 0.974996398724494
153 0.265115341279802
154 0.992822640795813
155 1.7549971015008
156 1.37425176013883
157 1.91003347112029
158 1.12893365431936
159 -0.837800057944617
160 -0.417875294226022
161 -1.29018486528818
162 -0.227860816095939
163 -0.269216389865445
164 -1.94783313451965
165 -1.66996577468541
166 -0.589651685371598
167 -0.124315970136048
168 0.540899599258704
169 0.0825955391829352
170 -0.469358225034454
171 -0.128979210204349
172 -1.82886555309721
173 -1.42745149366305
174 -0.764259410295944
175 0.337075089567532
176 -0.130527393829198
177 0.169691945079183
178 -0.946495021441291
179 -0.568404324721053
180 -0.435044258961433
181 -0.239834940071719
182 0.208267460030077
183 -1.13333809699388
184 -0.720586576696758
185 0.586727449623115
186 -0.156735032190313
187 -0.312318147506718
188 -0.964632989311925
189 0.159979308229911
190 -0.0714950479518979
191 0.848998672438767
192 -1.97143353596396
193 0.433518983029796
194 -1.22677978766833
195 0.664309880106582
196 -0.0386231544756798
197 -0.527039334549992
198 -0.140855524677249
199 -0.222136124688927
200 1.06870105340095
201 -0.602179201322683
202 0.583118714701047
203 -0.805595852732657
204 1.14260305746156
205 -0.868769489094915
206 0.461045563706675
207 0.566668544914073
208 -0.303356585389367
209 -0.792867559942691
210 2.30048914032871
211 1.52890081205208
212 -0.771119098446654
213 -0.712770201291841
214 2.32009597503845
215 -0.0188142584230427
216 -0.139287819254676
217 1.51801436662131
218 0.406956030848447
219 -0.436310465914195
220 -0.462973019602175
221 0.0292452438277445
222 -0.919075438067755
223 -0.608540979108597
224 -1.07119624788114
225 1.0307502803145
226 -1.39253764079497
227 -1.10977686091136
228 -0.0718553785090803
229 -0.0770907598651259
230 -1.30321967720488
231 -0.902842604449683
232 -0.361655265788462
233 -0.555292043662402
234 1.39299567203509
235 0.122797496391752
236 0.425387361269926
237 -0.431460300201197
238 0.086880959859104
239 0.731691586172685
240 1.29379668178234
241 0.450970014956308
242 1.03222809612747
243 0.194493140119231
244 1.37191612402679
245 0.00607630452108434
246 -1.12250326302109
247 -1.40281358407546
248 0.172282424239159
249 -0.484957396031952
250 -0.406182979337952
251 -0.311740330768609
252 -0.947284002585511
253 -1.58788132138861
254 0.15196447684175
255 0.146057248697571
256 -0.700170783496744
257 -0.506261526999512
258 -0.202521434218142
259 0.169325412044705
260 1.55400952552477
261 -2.06618412234216
262 0.204688135562015
263 0.117512960551806
264 0.415273421891205
265 -1.43854974318221
266 -0.223379188548785
267 -0.287063053783512
268 -0.705442542362047
269 -1.51228178998621
270 -0.626601371854611
271 -0.432674611311164
272 0.735385673579652
273 -0.305562426038199
274 -1.2754622545211
275 -0.230125127562031
276 0.912341260706157
277 0.296190127703538
278 0.540412560413439
279 1.05018258298713
280 1.57174384438061
281 -1.5343952101178
282 -0.743125789867604
283 -0.159250872960522
284 0.103708241299991
285 -0.765367536258486
286 -0.759859199692307
287 -1.05258748292061
288 -0.319318917115198
289 -0.395185918368801
290 -2.8563326053548
291 2.40454561764098
292 -1.15298487211961
293 -0.165571504570867
294 -0.49581550427588
295 -0.638884227346374
296 2.73115088873353
297 0.947270840341236
298 0.894560845840329
299 0.462512478266369
300 -0.823029973727082
301 0.848236035613721
302 0.156945703308639
303 0.463732694711516
304 -0.396192642613663
305 0.0401377486089671
306 0.149724554142222
307 -0.418955979975797
308 -0.234549734407637
309 0.488952615232628
310 -0.813840073467409
311 -1.25032131425827
312 1.55533968406369
313 -1.06070301894402
314 0.78642521085391
315 -0.450954676023011
316 -1.12424103280984
317 -0.263760922405476
318 -0.773213229474133
319 1.21865729365769
320 0.354331308769579
321 -0.114954089856917
322 -0.331972102897733
323 0.191204097808726
324 -0.749545431376079
325 -1.42666389909357
326 -1.10416580360216
327 0.784575955247408
328 0.750750106721642
329 -0.207466621911914
330 -1.18505835016405
331 -0.915422698949323
332 -2.31095995415665
333 -0.706624662124748
334 0.0423526483006286
335 0.339867564104961
336 -0.158200074128655
337 -0.00765935701301368
338 0.691835555959696
339 2.31877963089228
340 0.717537921599942
341 0.801590188826754
342 -0.389558379825645
343 0.36013673853638
344 0.644475008342833
345 1.3280032265629
346 0.0208825007231515
347 0.0593066746443077
348 0.283517484137004
349 -0.139550038580563
350 0.932463594553508
351 0.788520893779198
352 0.0635691383607533
353 0.418118649189675
354 -0.187148150515743
355 0.650730914540287
356 1.87103948823018
357 -1.47402057453848
358 0.669390031221293
359 0.229502644684881
360 -0.47477912269726
361 0.759986167958829
362 0.650109645364805
363 0.000815535208420176
364 0.207075143341911
365 -0.948239170763499
366 -0.322165130046413
367 0.799283845641153
368 -0.571344810914225
369 -0.208820732002636
370 2.08369865242719
371 1.1153956401972
372 0.834330033602499
373 -0.305000891820599
374 0.1775231366262
375 1.15567170038641
376 1.68765990622411
377 0.332248448422455
378 0.0648647499424647
379 -0.369783102601652
380 0.140334127528572
381 0.149575293828683
382 0.189682130514502
383 0.28078351873729
384 3.49108949704271
385 0.398752229055774
386 1.83873712854381
387 1.40294798070099
388 -1.90727087193256
389 -0.151072190064481
390 -0.0994446917501964
391 0.225207373431007
392 1.06228902469128
393 0.493400683069002
394 -0.720291858752843
395 0.858015796810207
396 -1.0188269097549
397 -0.155268261442134
398 0.59539249368377
399 1.36109665152644
400 1.29750271471642
401 1.17803427510461
402 0.258578766741597
403 0.601392648480878
404 0.0204578867899619
405 0.960274201878517
406 -0.324843405179769
407 -0.489483873591222
408 0.894479543630235
409 0.631858721848971
410 1.83122511584522
411 1.45429126752764
412 0.614040740628153
413 0.918912344043188
414 -0.130549405406678
415 0.575408087845705
416 0.495085804545346
417 1.24026345822431
418 -0.118860863219253
419 0.116624464541922
420 -1.56160517443596
421 0.119720801706681
422 0.342415709402636
423 0.674946329026531
424 0.211819001376762
425 1.89223945926347
426 0.461577601645631
427 0.540912446106848
428 0.487006669605433
429 1.70002237718337
430 0.917751813988271
431 2.04358182698713
432 0.543466328643986
433 0.657552357011712
434 0.255074633301549
435 2.6647525196241
436 0.253888442434229
437 0.123741193873419
438 0.353934150170176
439 0.634505816406741
440 -0.603743613429768
441 1.07138032772106
442 2.31374818936714
443 0.318779733911469
444 0.624626487376649
445 -0.0920451572926861
446 0.757193752243059
447 0.240487742582547
448 0.438859122690639
449 0.896952519150634
450 0.86339825544547
451 1.42681749386378
452 1.27734689698236
453 0.411444642212566
454 -0.765373679535995
455 0.0630515032680832
456 1.19451042199875
457 -1.31117038328958
458 -0.423503392521261
459 0.650710573791524
460 -0.497815963760624
461 -0.19141378794826
462 2.03675180161454
463 0.53933306740302
464 0.716413654327585
465 -0.893143646586787
466 0.239456810503363
467 -0.0768766283515071
468 0.253790799531818
469 1.00357187830574
470 0.610077308370006
471 0.513236378864805
472 0.365140013497679
473 0.0665354143715837
474 0.800217934778164
475 1.44697683119974
476 1.1685771900559
477 -0.176528166178707
478 -0.416220032657751
479 2.83420782727534
480 1.74089056262737
481 0.939636365634574
482 0.4007232211187
483 0.895780396183468
484 0.1443234742495
485 -0.583077417536105
486 0.987199350139381
487 0.0514338751095592
488 1.71959214989688
489 -0.232075951479239
490 0.551200569839284
491 0.0550252512733576
492 1.88204557932111
493 1.76710361356919
494 2.42168680902292
495 -0.339906866378749
496 -2.04370527858747
497 -0.122286027853458
498 -2.214944681318
499 0.247532389098428
500 1.46962687570369
501 -0.00620104690931034
502 0.74554697740871
503 0.0899601055711126
504 0.562748116327955
505 1.62787904694567
506 0.367202982263641
507 0.224980697779922
508 0.508602258185186
509 -0.0920133949957316
510 3.25591746052484
511 1.01818088302905
512 1.83137506101893
513 2.82590514038419
514 0.447916457851395
515 1.50778360117742
516 0.0739338379684197
517 -2.33293977220018
518 0.0711328934519314
519 0.399314979204972
520 0.572252126667268
521 0.553461161698132
522 -0.600931958093374
523 0.148178126688946
524 1.3592397653767
525 -0.0644935638468779
526 0.275601569158689
527 0.669255512894673
528 0.935108243843201
529 -0.897224834897313
530 0.237241112589899
531 1.61708014446148
532 0.597923143125871
533 -1.45778764174518
534 -0.11313674006222
535 -0.0185343843408821
536 0.92354848210171
537 -0.252460589424107
538 0.149296393753684
539 0.995954044753821
540 0.12231036007025
541 0.825505952440251
542 0.724472436970713
543 1.04420751469922
544 1.70749548518221
545 0.575193796756247
546 -0.225069496343108
547 1.68748360766034
548 -0.284170576512019
549 0.934018148376246
550 0.932681880313532
551 0.15429507031463
552 0.799195005384291
553 0.0925802440944521
554 0.0549177367968505
555 -0.0642027715306918
556 0.301201632118925
557 -0.581062642992384
558 1.8152920092878
559 1.42491635433328
560 -0.374582369270216
561 2.79399017274226
562 0.128694295469921
563 0.33884217286948
564 -0.650268903328789
565 -0.122968003147583
566 0.826076116015636
567 1.29441974649791
568 -0.204658766945063
569 0.966754785503106
570 -0.934707832971291
571 0.137666235118195
572 0.70431386425487
573 0.476762831295229
574 1.86549696951755
575 0.682058237657871
576 0.903298288101885
577 -0.464168477490323
578 -0.328522720558324
579 0.451756115324409
580 0.0116865756462646
581 -0.0169747115378813
582 -0.0320146082696923
583 -0.920519108172614
584 1.35635805865606
585 1.15019247270261
586 1.35897002307836
587 -1.06529684208085
588 0.409239944476844
589 0.680912164162753
590 -0.0897646526837705
591 0.223932576558682
592 -0.266325846150861
593 0.685569136922437
594 0.150446452052956
595 2.39134786458062
596 1.29744565303659
597 -2.89443909825396
598 1.80642641383786
599 -0.602671111603589
600 -0.898691673969647
601 -2.35504443154944
602 -0.211157318841085
603 0.219651833294858
604 0.824290770945174
605 1.15329553948018
606 0.06615706866488
607 -0.117922704364152
608 0.501908167298725
609 0.269016202056592
610 0.595269732865137
611 -0.0798037268512448
612 0.0407444771810987
613 -0.667239746546533
614 0.244978061991834
615 0.96586526422644
616 0.162106031990032
617 -1.68008711875115
618 1.52002449686269
619 0.508010406376029
620 -2.32785125904147
621 0.232747224622195
622 0.321513854253007
623 -0.705880501479111
624 -0.0735310521673406
625 -0.192618001964638
626 0.348611544696789
627 -0.488914813587207
628 0.666276559192212
629 0.474350302343769
630 1.26641624843328
631 -0.5218325514937
632 0.382421619361861
633 -0.546157000574917
634 -0.272542493997578
635 0.4326291826267
636 -0.141972593831928
637 0.583880055429313
638 0.0604724133324535
639 1.03252142744516
640 0.513674940078178
641 -0.117359071939929
642 0.282141929647507
643 -0.90647836074799
644 0.246920854351971
645 0.7023083271262
646 2.11624576246592
647 1.43812894415807
648 0.00420602146704452
649 0.682102477657793
650 1.19611401766904
651 -1.07076792066067
652 -1.1230229550098
653 0.151959335956972
654 -0.205888196437477
655 1.34072058876427
656 0.634760733146339
657 0.754330687144113
658 0.77137010680331
659 0.538571893663678
660 1.36745444764422
661 0.935059099997571
662 1.11407316689339
663 0.151618169370843
664 0.0692318914702778
665 -0.22108987977085
666 0.808415261242643
667 1.13681195633012
668 -0.0117172248663999
669 -0.145446875541771
670 0.893726444715222
671 0.567132358966019
672 1.04877748396856
673 1.49714455116565
674 -0.411310602342177
675 0.799834573240678
676 -0.796152820526234
677 0.974588151852575
678 1.69338867938291
679 -0.296430589887069
680 -1.2124579691796
681 0.812969259071682
682 0.898629670593236
683 0.795674122191811
684 -0.402012241609206
685 1.0095392168148
686 0.58517883466229
687 -2.27273916739669
688 1.30330355594957
689 1.27680863410503
690 0.235614451263415
691 1.84170266334097
692 0.535680392734886
693 1.71318924741487
694 4.03065503239227
695 0.629451156948667
696 -0.955599831243835
697 0.874987231249155
698 1.20356866486214
699 0.477333339787967
700 0.393413310649402
701 -0.33602971041015
702 0.171616517308623
703 0.111504809012737
704 1.27391105306514
705 0.139609587932261
706 2.18174054677367
707 0.131068333176679
708 0.419146299717949
709 0.775047129436021
710 1.21398070552785
711 0.153172957845434
712 1.47443660249978
713 -0.204814880819843
714 0.924968225664176
715 -0.385616402701696
716 0.0798956136864608
717 -0.331298075114485
718 0.854487374127093
719 0.340090110816735
720 0.906127646195356
721 -2.36858519513627
722 1.1417750096697
723 0.766920011379033
724 1.72222482370792
725 1.42621250384509
726 2.03530919297484
727 1.1500030672826
728 1.02459329551774
729 1.34706171452866
730 -0.02518456864009
731 2.28116030979344
732 0.195693861809113
733 -1.15057130997689
734 0.8480568389705
735 -0.540525304605272
736 -0.147154901581234
737 -0.00707321562186469
738 -0.2825664653444
739 3.14531545247245
740 1.57389383889868
741 2.09190433400616
742 1.3565002631431
743 1.32148688220642
744 -0.614666834058647
745 0.503973097368313
746 1.26558708945128
747 0.132391717223644
748 -0.291730410896756
749 0.253953742005121
750 -0.78182205747376
751 0.369103376133296
752 0.897025779166011
753 -1.31669689488138
754 0.747682649550846
755 0.837139152199387
756 1.16797579736744
757 0.538173007733562
758 -1.20562822862243
759 0.881717817862249
760 -0.0796558083726875
761 0.18031420197708
762 1.62573253486834
763 1.38692645585342
764 2.03187120541473
765 2.46611829393251
766 1.49370546980857
767 -0.274178291026925
768 1.26394966997557
769 0.673083286840006
770 -0.0372578049239866
771 0.133066841739358
772 1.60297711917163
773 0.419431997297736
774 1.41454862470146
775 0.335304768837447
776 0.296571148536847
777 -0.0501151339046721
778 1.82865908493599
779 1.90761366101789
780 1.01211630587382
781 3.45428716329243
782 1.94871299202849
783 1.53365410316013
784 2.09118452498805
785 1.11786818379318
786 -1.1204905675996
787 0.81531329329391
788 0.572934810146417
789 -0.882845042292061
790 0.680296509242646
791 0.351123138048072
792 1.29081628052026
793 0.882677769140828
794 0.887197946804786
795 1.37651744853539
796 0.282053681273973
797 1.36176418074981
798 0.404303330341727
799 -0.119816269579926
800 -0.455959376034541
801 2.62405099851693
802 0.668276928665662
803 0.402764299021641
804 0.527567540651881
805 0.776019932964639
806 1.18934582686658
807 2.55947201490252
808 -0.0585218406575436
809 0.714898119222168
810 0.103562694252032
811 0.60244858338611
812 1.23532856667644
813 0.0999462845174781
814 -0.159752445921241
815 1.03878921742132
816 -0.281559479449798
817 1.57596271683886
818 1.05392997575949
819 -0.525713580011192
820 -0.20314004013153
821 0.825652071326935
822 0.0121491938999951
823 1.16502311484715
824 1.39776934603209
825 0.287084200985922
826 -0.0792731285736247
827 0.99244194239675
828 -0.78527328299939
829 0.291133415797998
830 0.681734763786538
831 0.444662006539056
832 2.02078288178044
833 0.251616186057181
834 -1.29466451874586
835 0.831286851082669
836 0.676584252033923
837 -0.310428617116217
838 2.45277699508797
839 0.00522040738352147
840 0.283775129680346
841 -0.424044047563752
842 0.25763345540293
843 -0.885230371717458
844 -1.16578975786859
845 1.44106791502909
846 1.46020610359352
847 1.12372867646578
848 0.441772278646692
849 2.8911103558027
850 1.04686971726158
851 0.691342802925252
852 0.658935050724625
853 -0.942115914506594
854 -0.623230031515827
855 0.577838792041234
856 0.639182633702659
857 0.733111336973107
858 0.0337797178257551
859 -2.13832149029042
860 1.32680480693675
861 -0.706973436910152
862 -0.283464483150042
863 0.946504688167187
864 0.00184851484570495
865 -0.577769715613238
866 1.70866921776031
867 0.243490834925189
868 1.85655257015022
869 1.66932869792564
870 1.0659211917769
871 0.534091981055591
872 -0.155726944858557
873 1.22495434326573
874 0.521013013239077
875 0.243956048857861
876 0.711566063576198
877 0.425211804290603
878 -0.24743202153869
879 0.300671429605609
880 -0.0996450787247347
881 -0.900247271574235
882 0.442720889884008
883 0.405825471143646
884 0.28794180665593
885 1.49157135721558
886 1.43392327650602
887 -0.39440708102601
888 0.0659177679698437
889 0.259518240810978
890 -0.162766731904148
891 0.169238220779975
892 1.02506598318543
893 1.12042638272067
894 0.990132352002242
895 -0.56200987767341
896 -0.422515511477942
897 0.539463419524099
898 0.16263044599727
899 0.823682169094374
900 -0.534869216865197
901 -0.704480325383524
902 -0.0485035051480943
903 0.383151572235289
904 0.35954871916428
905 0.255406716118753
906 -0.00386257872627227
907 -0.791304958587775
908 0.0235547225311998
909 -0.371340162027608
910 -0.617386766029046
911 -0.673871015356417
912 0.708982208710039
913 0.903806420457171
914 -0.426486935059687
915 2.09116594459476
916 0.972607443205797
917 0.24952142053494
918 -0.618512957075348
919 0.385714625863478
920 0.534289727744142
921 0.518147644128754
922 0.239230519616533
923 0.976016002607195
924 0.680203560813605
925 0.390678529098068
926 -0.189844260337976
927 0.230601526510835
928 0.196542735655514
929 0.257898017100848
930 -0.83904662304935
931 -0.170655953767595
932 -2.7036520349119
933 0.0875202994921713
934 -0.193070597889742
935 -0.911033522213875
936 0.273210535479295
937 1.155447256761
938 -0.253425686131953
939 1.35937879124455
940 -1.36252133082976
941 -0.927698045639135
942 0.135720224286119
943 0.016874771498139
944 -1.51173195546849
945 0.824944456378461
946 -0.0891343659293584
947 0.495578601973104
948 0.833809715458938
949 0.297600252389357
950 0.611571258846654
951 0.518912951508956
952 0.385868272936343
953 -0.429573671109878
954 0.383081745329177
955 0.253342668123363
956 -1.29423436155447
957 0.805263397733334
958 0.0648458743239688
959 2.26576275284607
960 0.471901638670852
961 0.560710083069071
962 0.649643242899378
963 0.980846641221694
964 1.53909904947799
965 1.46552029952948
966 0.209202206415697
967 -0.295251763607869
968 -0.210905556567279
969 1.4844479207942
970 0.648003032692961
971 0.0623559626348764
972 1.09305824738138
973 0.887148788771306
974 -0.0196158481146755
975 -0.183844047519259
976 -0.919826561233566
977 1.44678605587415
978 -1.04466433873962
979 1.15854071757982
980 0.373920364880832
981 0.650789489244026
982 -0.693355233373538
983 -0.0668302576671214
984 0.491184367467095
985 0.299026546092951
986 -0.694170502287768
987 -0.115839964436438
988 -0.0352351267972848
989 -0.0663155862613369
990 0.242509136204963
991 -0.568563312026799
992 0.955580002651918
993 1.65335226170218
994 0.602703710527525
995 -0.212272995024564
996 -0.482149046679267
997 1.19470175953401
998 -0.318427203456434
999 0.0406198256639603
1000 1.26975201064621
1001 0.897248956888672
1002 -0.559915290333813
1003 1.51586398698409
1004 -1.07320389250829
1005 0.074096025381108
1006 1.77457594110361
1007 -0.108305910569602
1008 0.524706190810298
1009 0.0383845497582276
1010 1.05969801202742
1011 0.936793954400329
1012 0.304068033919943
1013 1.14408550953009
1014 0.423325831920512
1015 -0.0707137578409645
1016 1.23237060709958
1017 -0.472892899319932
1018 -0.929245554119962
1019 0.822738550444635
1020 0.458271042236236
1021 -0.267141643848716
1022 0.277605369089158
1023 0.93958160026232
1024 0.542666695342659
1025 -1.03681001754155
1026 0.0939482416124137
1027 -1.74057639051249
1028 -0.338718883684233
1029 -0.121454912985872
1030 -0.684521158994506
1031 1.14144740570191
1032 0.365896416656347
1033 0.577689551664174
1034 0.163948821477146
1035 -0.158967019016798
1036 0.659849975232543
1037 0.626271643289311
1038 0.940523461573491
1039 0.398420490038855
1040 1.3593364849584
1041 2.55538783391647
1042 2.89044893365638
1043 1.00315076853914
1044 2.82300531403863
1045 1.11540542737483
1046 -0.128543204448193
1047 0.0304291103506962
1048 0.521863370377552
1049 0.368114288268097
1050 1.1645166172931
1051 -0.337139697530036
1052 0.672291911497633
1053 -0.861622519531047
1054 1.23600221998219
1055 0.108309138785851
1056 0.145643940364719
1057 0.792782489663063
1058 1.31309836051804
1059 1.64457380442103
1060 0.708381654077656
1061 2.07607515751624
1062 1.064577110602
1063 1.32421399047766
1064 1.27009364233777
1065 1.40120012254165
1066 0.585372961355226
1067 1.12962326428233
1068 -2.91076158170839
1069 0.392945354972433
1070 0.570710493926642
1071 0.798118303150681
1072 0.869803009163658
1073 1.34294486513087
1074 1.43609730814945
1075 -0.329838094578381
1076 0.111419090011545
1077 1.7073880911606
1078 1.35091035325897
1079 0.0305853029550365
1080 0.653766596614153
1081 1.91399090046524
1082 0.0134127426365371
1083 1.05585439199575
1084 -0.130354399714337
1085 1.67909132398607
1086 0.113560402866636
1087 0.388855679109006
1088 1.62780553938532
1089 0.639791735886245
1090 0.866761502201724
1091 -0.143612733207894
1092 0.325670487734244
1093 -0.382758925128741
1094 1.06771736153773
1095 1.60774576354004
1096 1.85566969849777
1097 -0.43934610447369
1098 2.26771540719052
1099 1.58139921487254
1100 1.22638925855217
1101 0.692362971609737
1102 0.709838828386244
1103 -0.918617976006463
1104 0.398710902644072
1105 0.459140897236113
1106 0.671512466404097
1107 0.617598337642731
1108 0.813374795481872
1109 0.188486754110353
1110 0.247823188606381
1111 0.569260867587725
1112 0.851350255346738
1113 0.741461843652945
1114 0.0124709077270186
1115 -0.110261494313043
1116 0.768466383707636
1117 1.43487922134782
1118 0.254759898441244
1119 0.529907484137525
1120 -1.16969068535397
1121 0.940845423495369
1122 0.711675010073002
1123 1.92164102139008
1124 -0.295859058737588
1125 1.49193751224709
1126 0.887676474981178
1127 0.479775567927475
1128 -0.0376131004076066
1129 0.822877861554965
1130 0.817465524579944
1131 0.392651092529851
1132 1.2908399093193
1133 0.946532956058318
1134 1.45019656695978
1135 -0.735928586399295
1136 0.610874381924948
1137 1.01394520821723
1138 1.31586315868132
1139 0.705521348683897
1140 0.0717413143297216
1141 0.228720498367582
1142 -1.27574637073971
1143 0.720198267168478
1144 0.958618413333619
1145 0.600265319575733
1146 0.0444983438989
1147 2.31081166719234
1148 0.312125239897401
1149 0.808493892501902
1150 0.0602436591272579
1151 0.0529026778612334
1152 -0.00189524923037965
1153 -0.36104132295433
1154 0.632921520774059
1155 0.844908095832264
1156 0.360239360994111
1157 0.332057916682913
1158 2.036936259497
1159 -0.944548236979431
1160 0.869720864734498
1161 0.982370611974666
1162 0.408119569788545
1163 0.690957407704519
1164 1.94277101159996
1165 0.0273979309846109
1166 1.1034623489467
1167 -0.160605561826865
1168 0.737494254420625
1169 -0.908235375363705
1170 -0.696232084827091
1171 0.209685878335887
1172 -0.180329264163715
1173 0.914938518921664
1174 0.729669240948162
1175 0.72411492320986
1176 1.57064416524448
1177 -0.213264880501145
1178 -0.867566095436731
1179 0.349559596709717
1180 0.922594004936055
1181 1.12629397505855
1182 1.51704905393061
1183 0.308061589533779
1184 -0.358053026650836
1185 0.596955068735901
1186 0.385514118302455
1187 0.10988723324705
1188 0.565699550838965
1189 -0.577627594273885
1190 0.291361467738464
1191 0.35714324117166
1192 1.012882656137
1193 -0.16473546895452
1194 1.69851447451241
1195 -0.910166678532325
1196 2.18206602226981
1197 0.316555079182383
1198 0.953211242706637
1199 -1.27539479379417
1200 1.16470457699884
1201 -0.089107609831387
1202 0.153997011274241
1203 0.4409328178383
1204 0.864507105352875
1205 1.25053339394776
1206 0.247394542899576
1207 1.1809579369198
1208 0.283477970932276
1209 1.37390607809503
1210 -0.099953296206144
1211 1.23399246099616
1212 0.631730711742986
1213 -0.103095808579426
1214 0.639907517292496
1215 1.13357956748897
1216 1.11661655484685
1217 -0.0107077713215131
1218 0.0126758452412521
1219 0.512537489129413
1220 0.38211371303826
1221 -2.06222198965256
1222 1.18079992435865
1223 0.995341874815443
1224 1.06941804444005
1225 -0.0472164866264637
1226 2.19854790909053
1227 0.977843179700118
1228 2.16788033188027
1229 1.28237040082589
1230 0.61053252328642
1231 0.444329099110821
1232 -0.796071711000199
1233 -0.672800673950142
1234 -1.46006385435073
1235 -0.0741752410384544
1236 1.98944952991742
1237 0.222741465153963
1238 1.06721109379412
1239 2.1446946526066
1240 1.03124127333927
1241 -0.765549218030822
1242 -1.04035350403835
1243 0.323958081297619
1244 1.19720786051062
1245 0.0452503458133069
1246 -0.288891974686902
1247 0.757428227559897
1248 0.895696317745373
1249 1.25816891755803
1250 0.521155446438504
1251 1.69783104189501
1252 0.914468143532343
1253 -0.0944469896702536
1254 -0.955074985998216
1255 0.897018899192638
1256 0.883646263619081
1257 2.73787967768249
1258 0.082163000357844
1259 0.41755202534447
1260 0.179447986077606
1261 -0.4919985761426
1262 0.505053068427444
1263 0.0542315241320073
1264 2.73006657157995
1265 0.133897919142132
1266 2.97730152019496
1267 -1.21853174028643
1268 1.08421376983443
1269 0.932033564987111
1270 -0.110195932837656
1271 0.0684397827956642
1272 0.420515437157823
1273 1.33045391796831
1274 1.78226965587479
1275 1.37199807873833
1276 0.0616230701614875
1277 0.932002144542093
1278 0.755977909431965
1279 1.21291298182227
1280 -0.0102470842200821
1281 1.32745503662351
1282 0.0523759118590807
1283 -0.222760654248409
1284 -0.176167525430904
1285 0.334008192732542
1286 0.64549535488756
1287 0.344538406389144
1288 1.47903152350269
1289 0.189008847574147
1290 0.0703865614232926
1291 -0.0704465760505619
1292 -0.163200523480179
1293 0.314936173986947
1294 -0.135993466493247
1295 1.4583258928071
1296 2.2704476066616
1297 1.38954694151379
1298 1.01647884195916
1299 0.352160422509099
1300 -0.634381274178165
1301 0.297377955524448
1302 0.812743062560151
1303 0.725382986580931
1304 0.649620635154832
1305 1.06676457719446
1306 -0.643898357896023
1307 -0.137131512784906
1308 0.339237446587646
1309 0.302451034346302
1310 -0.109273095831107
1311 2.15474927327856
1312 -0.512782198989808
1313 0.420079786381189
1314 -0.158014123311066
1315 0.861278460992278
1316 0.452667860466873
1317 0.038925416537567
1318 0.237659506902142
1319 -0.392043971851739
1320 -0.396591044935366
1321 1.26079838749999
1322 0.383822119438933
1323 0.275441799309954
1324 1.28588935408766
1325 1.4651930925371
1326 -1.19492037254155
1327 -0.0364891216043386
1328 1.04598341134562
1329 1.19983292060675
1330 2.03715189173702
1331 0.545217887486843
1332 -0.704053051119471
1333 1.46136742640782
1334 0.262155723903403
1335 1.0803745858404
1336 0.0233456151805385
1337 -0.703951372755306
1338 -0.61218057708519
1339 0.646682293044401
1340 -0.883220445056945
1341 -0.0229775706164665
1342 0.313009839551131
1343 1.27833528850003
1344 -0.976987783613251
1345 -0.449974805701213
1346 0.761590222938182
1347 -0.218473181733969
1348 1.78574784778635
1349 0.32107997585501
1350 -0.692528853902436
1351 0.0462876989786205
1352 -0.147515102908093
1353 -1.01340831364152
1354 -0.856693346794869
1355 -0.35528825558293
1356 -1.21848944675809
1357 -0.507970367704969
1358 0.365987904123994
1359 -0.000667658317041964
1360 0.468231755791498
1361 -0.386628283981485
1362 0.0510134975171332
1363 0.97329161966897
1364 0.115689509782727
1365 1.21719304772748
1366 1.34476067077335
1367 0.626941145092926
1368 -0.318225316383659
1369 0.339985333951793
1370 0.571767741648797
1371 -0.397244467092075
1372 0.56973294246916
1373 0.539328927268854
1374 0.706600526975457
1375 2.08778958729716
1376 2.55138788157406
1377 0.736294446619772
1378 1.13983938672231
1379 0.192727325378152
1380 1.29197822496674
1381 1.64527119800988
1382 0.0259682460856996
1383 -0.451603993796345
1384 -0.694221256338962
1385 1.06592654232476
1386 1.45154082781971
1387 0.543909857304468
1388 0.637774321864273
1389 1.65826759178047
1390 -0.162511948341322
1391 -0.0623239230493375
1392 0.118390007095327
1393 0.781083705614881
1394 -0.825750448527072
1395 0.109867331217971
1396 0.626264464744987
1397 -1.07408999233134
1398 0.869000683721398
1399 0.540410200142187
1400 0.72061195873415
1401 0.0437054907366778
1402 1.6798749393643
1403 -1.15211133539915
1404 0.401249922352621
1405 -0.346008412270977
1406 -0.488094628685857
1407 0.945230592516566
1408 1.31115287199929
1409 0.0322527950668432
1410 -0.843400254931835
1411 -0.523018286821403
1412 0.494916264061251
1413 -0.430530565246285
1414 -0.583628364848142
1415 -0.666581109844759
1416 -0.317616410048631
1417 0.250581021045018
1418 0.0676890666956047
1419 0.16988635048956
1420 -0.72641935520286
1421 0.0915228312316438
1422 0.658480629497543
1423 0.21009405425306
1424 1.42331465734669
1425 0.768106905018137
1426 -0.299666936918427
1427 0.37543765406272
1428 -0.90231410137196
1429 0.174577979725517
1430 0.0712946819692277
1431 0.162650336360223
1432 1.00710210162589
1433 -1.39333319093425
1434 0.568942574264019
1435 -0.906913988412475
1436 -0.815271831234888
1437 -2.52863183900798
1438 0.0775138947241487
1439 -0.44089800191077
1440 0.263186029607481
1441 0.064491275519059
1442 -0.00540961870248635
1443 0.577111624402438
1444 -0.229274085410943
1445 0.238995434250614
1446 0.211665206112566
1447 0.493927155513797
1448 -0.602286709168969
1449 -0.956971756334303
1450 1.26134178892274
1451 0.777432105089687
1452 0.295217631578571
1453 1.07290764605769
1454 0.297156470269668
1455 0.945798435583121
1456 0.97390660252817
1457 -1.31913751061751
1458 2.48073216462304
1459 1.67287532672754
1460 0.737308944226987
1461 0.333718075111739
1462 -0.308203751806564
1463 -1.33790748092844
1464 0.176470709182682
1465 0.703608166963642
1466 1.59593941486436
1467 -0.635850086985972
1468 0.752338137904795
1469 -0.910212813617962
1470 0.449435453278238
1471 1.17076480647217
1472 0.577715944367346
1473 2.59899808558037
1474 1.35580639185658
1475 0.270730483735169
1476 -0.00790657454053845
1477 0.0507550325646693
1478 -1.01995833030624
1479 0.395714683987311
1480 -0.124358719717387
1481 -0.293288810587162
1482 -1.25880578055866
1483 0.0999590430337109
1484 1.22813460792425
1485 1.05455611354002
1486 -0.25838383840732
1487 -0.0483130178370017
1488 -0.119903060647521
1489 0.24787844546296
1490 0.878500588717739
1491 -0.123074843725748
1492 0.163041576622681
1493 -0.0484409749759263
1494 -0.133838342325604
1495 -0.0387204300714059
1496 0.529200620454556
1497 1.32979214655694
1498 1.51892859533223
1499 1.7691066704009
1500 0.73848934477746
1501 2.28831088594809
1502 0.587223016119375
1503 1.25382876354136
1504 -0.367672926972738
1505 -0.106551671743318
1506 1.29367479590336
1507 1.96341410707216
1508 0.919234068523032
1509 0.985737521184622
1510 0.813391151922334
1511 2.34685671714464
1512 0.725040564162376
1513 -1.17390058341283
1514 -0.29121268990364
1515 -0.731821511507334
1516 0.330171563078292
1517 0.13476280575036
1518 1.40458296339486
1519 0.54042520478857
1520 2.48217490636994
1521 -0.122043210870844
1522 -0.639420234624752
1523 2.03761752805098
1524 1.18669574193716
1525 0.144417684501177
1526 0.318300155339434
1527 0.309747690072981
1528 0.00395017596379121
1529 0.656419826211097
1530 0.126552007588476
1531 0.182880500903719
1532 1.41688501932038
1533 0.368025110910843
1534 0.183253373888761
1535 -0.133241414509128
1536 0.73768383631837
1537 2.81282711254028
1538 0.216251974955521
1539 0.168704518837531
1540 -1.09136361850485
1541 0.586228760143985
1542 0.51092721589643
1543 0.615882009378983
1544 0.44860705378322
1545 0.122270788002457
1546 0.967510629604763
1547 -0.387987618039284
1548 -0.653498168555285
1549 -0.528302336915119
1550 0.635601745563172
1551 -0.8407801700491
1552 0.0357792518848967
1553 -0.20090915875651
1554 0.567997288192438
1555 2.01811146580193
1556 1.76493937113424
1557 -0.100244411946737
1558 1.10487472117288
1559 -1.13086597653844
1560 -0.228533178907253
1561 -0.629730914503281
1562 -0.175383816395606
1563 -0.0498860315758711
1564 0.327859055724099
1565 0.233983570751009
1566 -1.4802378468957
1567 -0.873105218833598
1568 -0.281662172416042
1569 -0.327505088076831
1570 0.319976496695903
1571 -0.514100330967995
1572 -0.16788684591108
1573 0.432220835604588
1574 -1.06200096264929
1575 -0.303415501555652
1576 -0.572357923808668
1577 1.34565436786215
1578 -0.266800769306049
1579 0.441771037766429
1580 0.375243772835284
1581 3.74472382056222
1582 0.135777384149931
1583 0.427613272159763
1584 0.733694966629433
1585 1.42802684837197
1586 0.480231531789965
1587 0.848900440763036
1588 -0.20338522342986
1589 0.818207074605981
1590 -1.03300827518827
1591 -0.583151903686063
1592 -0.627894825784988
1593 -1.23866323831352
1594 -0.55673712676505
1595 0.453671281629447
1596 0.706364815376736
1597 -0.177710198488714
1598 0.429672373492402
1599 1.50235707147595
1600 0.402903116720747
1601 0.850727305236269
1602 0.972003729812533
1603 -1.22490230172168
1604 0.509694842589649
1605 2.19286774823069
1606 0.589474915051121
1607 -0.0324282752933884
1608 0.025170659757128
1609 0.622540962380627
1610 2.30319028529625
1611 0.733508459255357
1612 -1.43555901173966
1613 -0.506128710402167
1614 2.01295199557877
1615 -3.40715420715442
1616 0.907875774236099
1617 -1.4302842358119
1618 0.615002675300247
1619 -0.376037907434965
1620 -0.271278405687312
1621 1.03808716458056
1622 -0.746619773136239
1623 -0.786678480805215
1624 1.65678884607832
1625 0.696604974100419
1626 0.652693796623453
1627 0.93038826491932
1628 0.772659870373153
1629 1.441804872186
1630 1.83711220860413
1631 1.12224705924972
1632 1.05017733209816
1633 1.11370107485816
1634 0.488796688592446
1635 0.349831994215545
1636 -0.187972950165849
1637 -0.725341452569854
1638 -0.610808938335885
1639 -0.620261349074692
1640 1.18862753861157
1641 -0.160230231364189
1642 -1.55277861035969
1643 -0.76739548312104
1644 -1.18186476954869
1645 0.504142628846871
1646 0.874376657409866
1647 0.431630369758854
1648 1.97317218321827
1649 0.561538736866817
1650 1.86089884548203
1651 0.46475649656117
1652 0.920747356288904
1653 0.60418263949737
1654 1.26434080898614
1655 1.35944462745401
1656 2.40264735760143
1657 0.521433424745041
1658 0.974604953804804
1659 0.425245130539794
1660 0.111863086568848
1661 0.665316128797797
1662 1.34699284691119
1663 -0.435486733443218
1664 -0.510492845848719
1665 0.0793784133569306
1666 1.25736297745163
1667 0.0436431945552163
1668 -0.0250177370532336
1669 0.472976662902856
1670 0.75525803719506
1671 0.522721833902388
1672 -0.536991655838375
1673 0.100792371180608
1674 -0.395167829657483
1675 1.77300161695479
1676 -0.0744098525669044
1677 0.275805307086226
1678 0.306735662689892
1679 0.6881144077288
1680 1.59026132163172
1681 0.99703408612011
1682 1.03231218010752
1683 0.433777423079797
1684 2.18616095941368
1685 0.834986669367649
1686 0.33789266702661
1687 0.982729280619077
1688 0.213165589103055
1689 0.788413084595484
1690 0.846745411384877
1691 0.332832233100423
1692 0.667453336323355
1693 1.77860356543099
1694 0.712462259920324
1695 0.125702163388894
1696 -0.663424908863091
1697 0.290967086619235
1698 1.36139623997108
1699 -0.0543960743003531
1700 0.411023516410602
1701 0.577137400293311
1702 -0.215754615040892
1703 1.36394079096247
1704 -0.32203945887811
1705 -2.25160632475866
1706 0.791669491084563
1707 1.65218441885113
1708 1.5821666530637
1709 1.19039150610728
1710 0.371310179007828
1711 0.696193222351859
1712 0.173354196414988
1713 1.44465608407217
1714 -0.873099343854626
1715 -0.279323605106994
1716 0.0384972091797535
1717 0.739087986153629
1718 -0.0641845540881711
1719 -1.02022358358614
1720 -0.675397830349306
1721 0.352699522126236
1722 -1.53503784847173
1723 0.807510882299752
1724 0.241481467094727
1725 0.663881862874226
1726 -0.737569823716883
1727 0.522551227483415
1728 0.540249416994301
1729 -0.0448623928386496
1730 0.632929789438175
1731 -0.036643572393279
1732 0.830374388923033
1733 0.441889896418416
1734 0.214114302563478
1735 0.516536525681838
1736 0.151453054168111
1737 0.963208227620769
1738 2.15943647825098
1739 -0.69740166290553
1740 0.676443725507514
1741 0.323574787953425
1742 0.403300621028176
1743 0.721568970567029
1744 -0.283302507533629
1745 -0.0757619555574411
1746 0.961269297576204
1747 0.715065160805886
1748 0.984268965575119
1749 1.36248599188156
1750 -1.36995923319887
1751 2.59523414158221
1752 -1.0270156136614
1753 0.547126003618918
1754 -0.384048758683907
1755 0.595854273582772
1756 1.39885763665297
1757 2.0821656577587
1758 0.826623443884203
1759 0.406213893845112
1760 -0.128470256660847
1761 0.574180030206182
1762 -0.409065430004131
1763 0.739114769235159
1764 0.46146164682013
1765 0.407620937380571
1766 1.34854529973401
1767 0.509238719951457
1768 0.438376975349323
1769 -0.213189426494077
1770 0.183590886668627
1771 0.62809245624737
1772 -0.211922370929774
1773 0.870002897732778
1774 0.995419275854134
1775 0.326309705931999
1776 -2.29992650611351
1777 0.317971313549825
1778 1.8688122367725
1779 -0.332834416909207
1780 0.7393008659251
1781 0.409446716365138
1782 0.176797442796233
1783 1.89625037931136
1784 -0.239198680157385
1785 1.81515829104815
1786 0.40841897463249
1787 0.896975273762324
1788 0.549112827197883
1789 0.0475639948749262
1790 2.58551544259092
1791 1.44200733987089
1792 -0.64303046553523
1793 -0.4065153110729
1794 0.47992753866464
1795 1.64936615026528
1796 0.950223937372556
1797 0.0525373088499204
1798 0.373926904789947
1799 -2.15606348959738
1800 0.658582738458487
1801 1.52732180375978
1802 2.13079220277371
1803 0.216710299482758
1804 1.41856716167447
1805 0.627022672306728
1806 0.721722856563572
1807 0.922924356550986
1808 0.336740482028429
1809 1.78348577707539
1810 1.66025908911827
1811 0.704060011973428
1812 1.03016916510553
1813 1.73925626967893
1814 1.4094931177608
1815 1.09557055497748
1816 0.755260707182156
1817 0.610920351415593
1818 2.00305396853945
1819 1.12639413226657
1820 0.465766323421492
1821 0.182070358542561
1822 3.82500593347266
1823 1.51801044218742
1824 2.12442811765246
1825 1.33457408302227
1826 2.08983644984682
1827 0.834387394901029
1828 0.939648195314111
1829 1.18077615131417
1830 1.29254700670988
1831 0.58602866390468
1832 0.725324649688925
1833 0.376620649621849
1834 1.32094288701884
1835 1.15685390322629
1836 0.0274312733386211
1837 -0.170601655115244
1838 -0.192757255888325
1839 0.9967683480719
1840 1.47159312587099
1841 0.706688585034337
1842 0.0826162077804715
1843 -1.14359137546298
1844 1.45575894147626
1845 1.75708372729798
1846 0.921035158237129
1847 0.728131823693737
1848 0.0808114105256659
1849 -0.911802964766333
1850 1.52353061658931
1851 1.93361906947293
1852 -2.51986352543982
1853 0.354523847058787
1854 -0.758310141698111
1855 0.474656869783877
1856 0.0454491017540068
1857 0.930199083473513
1858 0.0159098071918378
1859 0.701389775079364
1860 1.82729510311976
1861 1.74112198605696
1862 0.537540515456625
1863 4.06617424123558
1864 2.33562652963808
1865 -0.405838485559587
1866 0.443553824078513
1867 0.0966690934000862
1868 0.780472277487839
1869 0.664845142028383
1870 0.0798311301697772
1871 0.875595664907966
1872 2.1254242662755
1873 2.03142939076786
1874 -1.22394494206749
1875 0.159899748780367
1876 1.4102911857998
1877 1.73335924551056
1878 0.173548322072653
1879 0.978141471599125
1880 -0.297969980211588
1881 0.618889713680178
1882 0.384399799635805
1883 0.0969751237864882
1884 1.37174079121874
1885 -0.136214560158261
1886 0.628955071717063
1887 1.28704741699205
1888 1.24182553397225
1889 0.786026569372319
1890 -0.146359171232431
1891 -0.909411099336359
1892 0.963703338167047
1893 1.62396861080063
1894 0.896454773132432
1895 1.61888663405783
1896 0.848052773940827
1897 1.9952104479666
1898 0.182898818630018
1899 0.913525483895237
1900 1.15032547912626
1901 1.15261702196249
1902 1.82536421894021
1903 2.08441295642887
1904 0.298599592642881
1905 -0.543911011333582
1906 0.98418594717306
1907 0.217771877490045
1908 0.148342027230564
1909 2.01111040146062
1910 1.81048796724778
1911 -0.372651317764662
1912 0.598967013531145
1913 1.61865089258522
1914 0.833808053907436
1915 0.0689949356621964
1916 0.260867946070958
1917 -0.265309226085592
1918 0.0290206225578067
1919 0.85899681764558
1920 1.36307852422761
1921 1.74847686597182
1922 0.696802052033974
1923 0.477985110378786
1924 0.467654192719137
1925 0.566327698948807
1926 -0.355026486926648
1927 0.737850248469689
1928 -0.727636394312347
1929 0.16650458489387
1930 1.53689609445077
1931 1.05800412066655
1932 1.86011396481451
1933 0.293826419312943
1934 -1.12373814524377
1935 1.57268737837732
1936 -0.0156954042744113
1937 2.61444411358033
1938 0.460271766208902
1939 1.04372328885902
1940 0.472276205534483
1941 -0.825507726302367
1942 0.417749195421722
1943 0.0606944514947678
1944 -2.06904250778525
1945 0.0321488195164625
1946 0.52049317669267
1947 1.47436538710248
1948 0.136634827808818
1949 0.779639891711678
1950 -0.270530754713427
1951 1.31449589261007
1952 -0.362999942963961
1953 0.767176189136337
1954 0.307886422783774
1955 0.159125610104995
1956 1.70659023392004
1957 -0.0322618956701528
1958 -0.895794796517124
1959 0.331205787541704
1960 1.17215702275461
1961 0.641902230232834
1962 0.643864191197845
1963 0.27582038474806
1964 1.91326130559462
1965 -1.6612500280068
1966 0.294889221673286
1967 -0.260293752684827
1968 2.04613302688315
1969 0.545324685550415
1970 0.943160997793418
1971 -0.486135740793095
1972 0.671500140288537
1973 1.26737453872064
1974 0.0974125239092491
1975 -0.353351003052079
1976 0.653832121940335
1977 0.881830711591206
1978 0.607840328868945
1979 0.0056682664994101
1980 0.255295748089492
1981 0.753694777893222
1982 1.31868716782197
1983 0.852663207133954
1984 0.208281878054074
1985 1.56758723306643
1986 -0.310057656723301
1987 1.11103634611644
1988 1.29179761642539
1989 0.215336042333957
1990 0.477549482448697
1991 -0.191716057584419
1992 0.964505075465825
1993 0.634108982884273
1994 -2.27804311097592
1995 -0.690855516492582
1996 0.488442584858158
1997 1.23091629125237
1998 0.162090735456032
1999 1.18932015719477
2000 -0.43777589546636
2001 2.34452531600957
2002 0.301410209160399
2003 1.35208431367991
2004 0.367061354895277
2005 0.435492106728405
2006 0.561112811898097
2007 0.803659329649264
2008 1.55418552647074
2009 0.274147955591989
2010 0.157935087819224
2011 -0.607689370873721
2012 0.52081704802664
2013 0.885704700123108
2014 0.916512181046807
2015 -1.0155077574564
2016 0.0368665548072906
2017 0.156721258255177
2018 0.930659458276803
2019 0.502718811697417
2020 -0.327984502958421
2021 0.459963680664482
2022 1.66318803040813
2023 -0.0653103226611482
2024 0.698490201509465
2025 2.03688955379033
2026 0.794485761814286
2027 -0.40897266280737
2028 1.78644474180597
2029 0.210303008993695
2030 -0.215846872896704
2031 -0.221190381179019
2032 -1.15667906796873
2033 -0.0260353207880204
2034 1.63232829153853
2035 1.39044580476409
2036 0.450426985687627
2037 2.92357137586328
2038 0.406560398308828
2039 -0.155814857034922
2040 0.534069004638927
2041 1.04631083270477
2042 0.963793178241765
2043 0.175628447119461
2044 0.127293150372099
2045 0.538471808542294
2046 -1.61282825980084
2047 -0.0492115297849627
2048 -0.182713789200239
2049 0.777284758675844
2050 0.899469826731312
2051 -0.86159882633308
2052 1.13928376596171
2053 0.220748765016884
2054 -0.0125280722279872
2055 1.03981097810673
2056 -0.269739218566543
2057 1.33570431895103
2058 1.34046178133634
2059 1.00830501399769
2060 -0.944927822482445
2061 -0.184899141107419
2062 -0.155237939210298
2063 0.961082400559509
2064 1.47015086950502
2065 1.24220712390722
2066 2.37387655898652
2067 1.41124035734291
2068 1.89451415294875
2069 0.468714223400911
2070 -0.387247620543798
2071 0.767707167777859
2072 -0.615622126991079
2073 0.0699193360274877
2074 0.750874373520769
2075 0.478019690911344
2076 1.40545257609111
2077 1.96264486593701
2078 1.34035335862385
2079 1.50069596026559
2080 0.448141271214741
2081 -0.180047713103461
2082 1.80967454183502
2083 1.94463341816438
2084 1.2318788631158
2085 -0.49794219729554
2086 -0.572002014060414
2087 0.898645272794355
2088 1.68000300774205
2089 0.652657438448463
2090 1.29795332200804
2091 1.42892806821742
2092 -1.77690638090867
2093 0.298906414919303
2094 1.46190874674406
2095 -0.211304325360087
2096 -0.24067774753284
2097 1.52004832858137
2098 0.141218537136292
2099 -0.65316801351076
2100 3.50439353529128
2101 1.82485636370963
2102 0.782262043761794
2103 0.353553872979305
2104 1.41771932601801
2105 -0.170090651465809
2106 1.5345023513358
2107 0.526694596705578
2108 -0.556404955890602
2109 -0.018877091638045
2110 0.491834866346986
2111 1.01023476406742
2112 0.749347735093939
2113 1.95243012881493
2114 0.598024058791435
2115 1.25928808486431
2116 0.911270997024346
2117 0.626873744866611
2118 -0.129996635548952
2119 0.013240207226187
2120 2.75426775973276
2121 1.32433798077352
2122 -0.761851521481312
2123 -0.148434217156783
2124 1.67473976053278
2125 1.91350203144121
2126 0.486898698857602
2127 -0.575606361174121
2128 1.31783379605377
2129 0.0195732067249339
2130 1.05150289260059
2131 1.11731870703457
2132 -0.217788809817368
2133 1.52965683989079
2134 -0.139558730769343
2135 1.82783097727426
2136 0.439792911045113
2137 2.28075910670452
2138 -0.261919760044947
2139 0.107014007994513
2140 0.711792750908969
2141 1.44912535795045
2142 0.991955840485681
2143 1.85428675866283
2144 1.05117843019522
2145 1.97868783740717
2146 -0.0934314781016852
2147 -0.0102042613156312
2148 0.960618795447431
2149 1.29230421431178
2150 1.36806578947654
2151 1.04321168452617
2152 0.94449724940847
2153 0.775594970765201
2154 0.900973425459678
2155 -0.254847445540133
2156 -0.689346834586621
2157 0.319339031447091
2158 0.662860962803004
2159 -0.46992148692797
2160 1.88797704712462
2161 1.63755575062269
2162 0.741672502127845
2163 -0.554788202403744
2164 0.117068524105765
2165 -0.595285089784521
2166 -0.369048547120855
2167 -0.582626859829383
2168 0.881040112948809
2169 0.682225662657398
2170 0.605122456716046
2171 0.297097843960775
2172 0.461109993060157
2173 -0.0198837979181583
2174 -0.424431933725053
2175 0.234207269531657
2176 1.54788167350418
2177 0.97642812729196
2178 1.55432104947669
2179 1.28183070443963
2180 0.0667464944939944
2181 2.64170141403338
2182 0.865157611798016
2183 -0.42687871294001
2184 0.322957879717857
2185 0.390167828603579
2186 0.10166982553941
2187 1.05106361313791
2188 0.0622663807171575
2189 1.41619955682948
2190 0.905950862200721
2191 0.772705506973003
2192 0.347852464584422
2193 0.26728091086077
2194 0.876617011264573
2195 1.81188586670375
2196 1.31910542568663
2197 0.652930599046993
2198 0.836328945171648
2199 0.700569981810188
2200 1.59307923394229
2201 -0.0288715615231574
2202 0.647338694059233
2203 -0.39914483775855
2204 -0.257308496779283
2205 -1.29083538466977
2206 0.972265773348629
2207 0.862241729869425
2208 0.864141036082834
2209 1.2023790359571
2210 0.256306142981327
2211 1.38000552622302
2212 1.95495426677473
2213 1.33363679314078
2214 0.946467140827969
2215 0.025334251707362
2216 -0.399647928230584
2217 -1.02130437821685
2218 -0.224418557063607
2219 -0.558624048619682
2220 0.641207500938363
2221 0.0617335459992678
2222 1.28891157310251
2223 0.204377342246485
2224 1.41754868465649
2225 0.459432443009264
2226 0.5947016128555
2227 1.65114196659338
2228 3.81410464459423
2229 1.23922414440681
2230 0.0561218867890676
2231 0.609094200713034
2232 1.30952167840681
2233 2.11423747122954
2234 0.226585212469936
2235 -0.18508635284087
2236 2.11768433510383
2237 0.605070637562787
2238 0.0403995711909859
2239 -0.0125806954522378
2240 1.10441086162958
2241 0.747320765920472
2242 0.839922894609714
2243 -2.07134778734241
2244 1.60962808765833
2245 1.15470682444154
2246 0.363079748582927
2247 1.32109090303568
2248 -1.22658392067917
2249 0.811602363061281
2250 1.16684605457393
2251 0.979002808663465
2252 0.280591336867857
2253 2.36189783267078
2254 0.278626994830632
2255 -0.511190255145417
2256 0.325299743212726
2257 -0.0302842806601187
2258 1.92460333939393
2259 -0.321821484637754
2260 1.360014211323
2261 0.693873915086917
2262 -1.08538274477677
2263 1.32019118808647
2264 0.960904869126923
2265 0.129161419259731
2266 -0.489217122270668
2267 0.944813924340184
2268 0.160094329983246
2269 0.770052724348687
2270 -0.936522506162123
2271 1.74190011840621
2272 0.619919555214289
2273 0.389662402953864
2274 0.842069438686693
2275 0.00309243836084372
2276 0.681682689089104
2277 0.955996328040621
2278 0.381321630329254
2279 1.73054093859575
2280 1.18095250044177
2281 2.00386368928953
2282 -0.00181106238785045
2283 1.66611020140896
2284 -0.148472450105901
2285 1.34972117915507
2286 0.976049668632946
2287 0.117480534981287
2288 1.41516480209734
2289 1.20053670271436
2290 2.16967345612909
2291 1.18285135025921
2292 1.17803223368826
2293 0.433839192325164
2294 1.12710933562979
2295 -0.440071070493376
2296 -0.973278860413546
2297 -0.950569521507982
2298 -0.195090598192447
2299 0.000518243098519111
2300 1.10728490688165
2301 -1.10945129913852
2302 -0.000629225019421309
2303 -0.0119067428985562
2304 0.219404358632299
2305 0.669927893748393
2306 1.19926221670095
2307 0.88260045901947
2308 -0.258619242129037
2309 0.0191660766648933
2310 0.924751530168011
2311 0.525159929295149
2312 0.977574835837209
2313 -0.893759122291606
2314 -1.08584119528614
2315 1.19648812176427
2316 0.767531302085693
2317 0.548776917375291
2318 0.429466659615894
2319 0.471464554376915
2320 0.178348651121754
2321 1.58552091855551
2322 1.64722892393674
2323 1.48518833258208
2324 -0.615468174590556
2325 -0.0304262931514376
2326 0.722711157094909
2327 0.405704936909157
2328 1.5078691817097
2329 1.96699325005035
2330 -0.311380996798406
2331 0.126778345554957
2332 1.84061308146643
2333 2.44021600966865
2334 0.572837036714875
2335 1.17694720059359
2336 2.5985142733245
2337 1.00487295475368
2338 1.10970907216425
2339 0.146623414363846
2340 1.20328223555273
2341 0.463550814037638
2342 -0.353614979729257
2343 1.00147035543826
2344 1.56613105637009
2345 0.127075033925419
2346 0.126446670161843
2347 0.255656367399262
2348 1.10438555607922
2349 -0.232602448108375
2350 1.23580568476742
2351 2.80372311778932
2352 1.69833285997354
2353 0.881477332577886
2354 0.188000560701265
2355 -0.0215571353544313
2356 0.354376329167024
2357 0.856415347521521
2358 1.02304688649604
2359 1.25032482271557
2360 0.801087858954411
2361 0.945847616769595
2362 0.439779017674495
2363 1.58378691967204
2364 -0.410703984015894
2365 -2.24847156286767
2366 -0.930556940449057
2367 -0.801811886612145
2368 0.0590016727038236
2369 0.923050702488383
2370 1.23849328000663
2371 0.473296193979102
2372 0.806873097293644
2373 0.513083175415253
2374 1.27885457390549
2375 0.198966394359252
2376 2.02330151994396
2377 0.493704093112642
2378 1.02371834463528
2379 -0.879020125645492
2380 0.233948311041653
2381 -0.278904502592624
2382 0.0618006499358352
2383 2.76491035805075
2384 1.09932102390062
2385 2.15729869047144
2386 0.844156894730112
2387 0.858762170482849
2388 2.54726746579896
2389 0.853669808166171
2390 0.952135561667379
2391 0.486443738369297
2392 1.56763275088896
2393 1.2201408361891
2394 1.55624621418627
2395 0.646319465237186
2396 -0.434101720792981
2397 0.373256591665737
2398 0.985303794431355
2399 1.40817455848361
2400 1.24764749575834
2401 1.38338225105495
2402 1.53689554552111
2403 0.940221697095618
2404 0.263260002894928
2405 0.798747187877811
2406 1.49142541030215
2407 1.31107198018344
2408 0.824968577786784
2409 -0.0845734872169714
2410 0.0353077761807796
2411 2.142224509734
2412 0.307321771387063
2413 0.268172132475144
2414 0.983906743021552
2415 1.30795724264336
2416 1.59177465031313
2417 -0.116623972011135
2418 -0.221232245584248
2419 0.319991668734386
2420 0.667635584907378
2421 0.678783095933423
2422 2.31679628611845
2423 2.38276955393679
2424 -0.0919415907166301
2425 0.340073124315062
2426 1.52681813154894
2427 -0.415364117161754
2428 2.45382282277252
2429 0.889171946058455
2430 0.415456714384963
2431 1.5694251768688
2432 1.39785113053113
2433 1.70729429573346
2434 0.655283968870952
2435 1.5164257792025
2436 -1.02794965399313
2437 -0.706256041110257
2438 1.25471556364671
2439 0.106643415732783
2440 1.84307475705821
2441 0.432536871705608
2442 -0.097892486540736
2443 1.00963072183803
2444 0.498292037885309
2445 1.64712207127824
2446 -0.388409457736814
2447 0.382566153239613
2448 -0.123632896518951
2449 0.09738665203579
2450 0.501781362926941
2451 -0.133311912314216
2452 0.981294983040359
2453 1.51129269923558
2454 0.476589886560697
2455 -1.1235988575933
2456 -0.503622061695405
2457 1.92283207539286
2458 1.94239004923968
2459 1.17728138861624
2460 -1.6646773270574
2461 0.733352013491027
2462 0.755844333753417
2463 0.193099120980982
2464 -0.0118892324490254
2465 1.33999163787897
2466 0.915376827398107
2467 1.23262407844962
2468 0.585871171490657
2469 1.00075448566071
2470 0.705855938438748
2471 0.0202049298868134
2472 -0.0232091004579988
2473 0.520738970436708
2474 0.482837219482358
2475 1.42395146503516
2476 0.459613940976344
2477 0.691761016539516
2478 0.769512050939209
2479 1.67784735938723
2480 -0.803260672790013
2481 0.107184883546533
2482 0.151412707370545
2483 -0.513586624574972
2484 1.2852059454414
2485 1.9943493356632
2486 1.06836113402858
2487 0.275613811986686
2488 -0.229507531895544
2489 1.5031796723405
2490 0.351556452388628
2491 1.24955252373739
2492 0.546827131825622
2493 -0.151857715863684
2494 0.224827935510336
2495 1.1557945292216
2496 0.0827281409149978
2497 1.17912969056613
2498 1.17423162334299
2499 1.547542376383
2500 -0.229264517574259
2501 0.684162399919475
2502 -0.287778171841418
2503 0.958656835965248
2504 0.526934447117788
2505 -0.272440248618037
2506 8.65784868775421e-06
2507 0.788420063541426
2508 -0.307538086807817
2509 0.265497270592569
2510 -0.773997847753893
2511 -0.338438757928042
2512 0.766766611465631
2513 1.33570140912265
2514 0.0510109363810827
2515 0.523835353919502
2516 0.781150998015331
2517 1.80776876883169
2518 0.851882688841274
2519 -0.355486632331172
2520 0.734896860064838
2521 -0.315473725432966
2522 1.26672536356781
2523 1.43006219080597
2524 -0.0869508945920394
2525 1.14733468217989
2526 1.27637364953115
2527 1.41795786060519
2528 0.0289407499119827
2529 -0.00660419261917555
2530 0.825654913098989
2531 1.07298109859211
2532 0.648448390269336
2533 -0.74257948884097
2534 0.944271614230739
2535 0.472219427028988
2536 -0.18867802687375
2537 -1.75000438126426
2538 -0.572507421005366
2539 -0.155000622589888
2540 1.75319925511883
2541 0.214544347016351
2542 0.310272693258593
2543 1.03433877034246
2544 1.7798613042665
2545 1.15819986539235
2546 1.3318680124464
2547 1.35978897654436
2548 0.721515860573733
2549 1.2481440927215
2550 0.149517477861774
2551 -0.330733241645757
2552 0.534699561193277
2553 -0.0987942733555083
2554 -0.842329220180284
2555 0.925372622061675
2556 -0.975473815805165
2557 -0.437683463737705
2558 1.4136640824543
2559 0.814936258776946
2560 0.547948124193046
2561 1.09811312346317
2562 0.134579815176212
2563 -1.56070845348914
2564 -0.0465743926948172
2565 0.659202521057098
2566 -0.75592012531901
2567 1.55782155712689
2568 1.45331971590891
2569 -1.28132309443687
2570 0.0540014349131273
2571 -0.0335574887669114
2572 -0.199368979747137
2573 1.12139663820325
2574 -0.303107854133453
2575 0.840528037932531
2576 1.72621926019005
2577 -0.798364598496284
2578 -0.127314866817727
2579 -0.65790237211221
2580 0.202070358523497
2581 0.229108007754585
2582 0.71667391918488
2583 0.366309223087605
2584 1.37033469125039
2585 0.48351345444686
2586 0.756506756187216
2587 1.53552712570889
2588 -0.113025992125785
2589 -0.254955362311484
2590 0.141803369370752
2591 0.898570313283505
2592 1.05281185756714
2593 0.656670560463982
2594 1.71915695915944
2595 0.54322358612858
2596 0.187246602605715
2597 -0.738166166114525
2598 1.34816055230285
2599 3.09471345307438
2600 0.554749873527311
2601 1.04382899536303
2602 1.4807126931654
2603 1.24164729025737
2604 1.48649428660858
2605 0.60120133372239
2606 1.01846313872304
2607 1.69264923453841
2608 -0.0881238559692563
2609 1.5532864962495
2610 0.626645196663889
2611 2.33793882291556
2612 1.42475798348915
2613 0.846246067332339
2614 1.64473248859765
2615 1.90057585623969
2616 0.339910400955293
2617 0.695825490722295
2618 0.9738027784651
2619 0.417394026106509
2620 1.42980616819951
2621 1.44713221991662
2622 1.70924239265424
2623 1.68372601744796
2624 1.27179398508112
2625 1.48570460952173
2626 1.74009558729527
2627 0.960071276444057
2628 0.524848495412381
2629 0.628576111124721
2630 0.0100182932262172
2631 -0.261586892210237
2632 -0.110494759686255
2633 0.630238117889666
2634 3.10566394837375
2635 0.842658073343287
2636 1.19447456119991
2637 1.22457701417722
2638 -0.154634748876917
2639 0.698809641080315
2640 -0.374542628057462
2641 0.753619681974687
2642 -0.366970640920513
2643 -0.113363764269054
2644 1.38956568371234
2645 1.5247247732904
2646 1.84361895283989
2647 4.28578020011785
2648 -0.104710299550586
2649 1.40725217990523
2650 -1.06898627804138
2651 0.386724272103037
2652 1.65773445228747
2653 1.32523701979856
2654 1.81979385656835
2655 1.78749277726443
2656 1.78655069065123
2657 2.47230255666526
2658 0.209863319863898
2659 4.19510766924563
2660 -0.934122931696272
2661 0.644715292558505
2662 1.81295392249944
2663 0.0793967738569248
2664 0.839483178469136
2665 0.931400936664366
2666 0.985628565192532
2667 0.301689337914062
2668 1.07233570590862
2669 2.56533713067246
2670 1.20969332704532
2671 1.78183567011045
2672 0.584669444837117
2673 1.43202946226029
2674 1.25137106966334
2675 0.245236679224405
2676 -0.253396741926803
2677 -0.809257297582105
2678 0.571064189227181
2679 -0.208855719665159
2680 2.45211649460618
2681 -0.591413387273688
2682 0.334928562618526
2683 2.04735588257189
2684 1.47159141040534
2685 3.42542581728045
2686 0.729134892966786
2687 1.64129307877967
2688 0.574016454359029
2689 -0.0862024549828471
2690 -0.2337062950183
2691 0.531631638480334
2692 1.41875443570119
2693 1.82708799701893
2694 1.14620854087968
2695 -0.41931530971801
2696 -0.161285552787636
2697 -0.332569028642668
2698 0.915959206747298
2699 1.42294029440522
2700 0.398812436974143
2701 0.10311128799249
2702 0.845119143622936
2703 1.36078131541805
2704 1.34052695582872
2705 2.47606393763034
2706 0.749448486913458
2707 0.170342546691551
2708 -1.03598948292369
2709 0.749204000072163
2710 -0.371480233308389
2711 1.16876370280495
2712 0.823245262698435
2713 -0.0910676526510192
2714 -0.930852344586529
2715 1.79567866614018
2716 1.40898612527324
2717 0.566573366865282
2718 0.365552736250868
2719 -0.166650151814158
2720 1.57653855053108
2721 0.522263964038573
2722 0.388112590823114
2723 1.92340642757923
2724 -0.0396786185974167
2725 0.392258817998055
2726 0.700243921879853
2727 1.09948688436588
2728 0.870287570594354
2729 1.55299083770524
2730 0.111985257482353
2731 0.146212788243351
2732 1.96251926778559
2733 0.00199519395981929
2734 1.87875060585166
2735 1.93379777442164
2736 1.94672945468712
2737 1.90505947500593
2738 1.91185513463994
2739 2.13243054343683
2740 2.1444250061169
2741 2.11756651817333
2742 1.14434831936725
2743 1.19183242657941
2744 -0.308559830488373
2745 0.873670457246378
2746 0.491801204194948
2747 0.568405567994325
2748 1.70078057766141
2749 -0.205779638479595
2750 0.674429173804152
2751 0.364073708576194
2752 1.48378813311791
2753 1.52450419922279
2754 1.5248182158547
2755 0.00229882248045366
2756 0.760718305874831
2757 -0.0945886029987029
2758 0.393490824746061
2759 0.14574487488197
2760 0.646918232137291
2761 0.95422986016743
2762 0.688158536206139
2763 0.714723843989706
2764 0.835465324051194
2765 1.13818200444666
2766 0.72996450670705
2767 -0.22431054829757
2768 0.438372011823555
2769 -0.208026079889912
2770 1.37970316116999
2771 0.504848156401621
2772 1.77385310795018
2773 -0.23309176789281
2774 1.43586424028806
2775 1.31994820142988
2776 -0.642396618428865
2777 1.21200876470641
2778 1.2162138938863
2779 0.656543779828068
2780 -1.20374373439191
2781 -0.134375706577959
2782 1.33048781641001
2783 1.74766548427729
2784 -1.24622680001841
2785 0.902469461953016
2786 1.16653463597606
2787 1.9095816820962
2788 2.00058590522481
2789 1.58175376918513
2790 0.557633225679119
2791 0.690377040539176
2792 0.94155269441384
2793 0.59993669132517
2794 0.783773675893738
2795 2.55562611773835
2796 0.708909115966673
2797 0.11937229248246
2798 1.0320771767565
2799 1.0754695285845
2800 0.767426776511274
2801 -0.625631266136481
2802 0.446255230770245
2803 -1.11489749491809
2804 1.2351538069559
2805 0.899749118389808
2806 0.539965039732194
2807 -0.375928576460658
2808 0.271938390756515
2809 1.09929239335344
2810 0.531373030672672
2811 0.849477071429347
2812 1.52687593347002
2813 0.734492277301916
2814 0.389540006339093
2815 0.356321177544513
2816 0.546159089404008
2817 1.01296674642402
2818 0.284421884700096
2819 1.30001338744762
2820 1.6066546676209
2821 0.861031847916033
2822 1.12144256905005
2823 0.657395710987672
2824 1.57266316601788
2825 0.0420256209377232
2826 -0.95946414006803
2827 0.66680014404198
2828 1.49634318234656
2829 2.00909974719009
2830 0.879950166950376
2831 1.90824953214469
2832 1.28862687953598
2833 2.6265849470669
2834 1.2056824129786
2835 1.49818403182012
2836 3.47208780097646
2837 0.959486801798876
2838 -0.0862588507330937
2839 0.0897528649511052
2840 0.592965304462341
2841 1.2370644612121
2842 1.20980788743851
2843 1.87708542253591
2844 1.42272424503609
2845 2.17131031266692
2846 1.765300507667
2847 0.182066271692913
2848 2.01223097368789
2849 1.88005141427646
2850 2.31630346944121
2851 1.30692941924023
2852 -0.0758876171439722
2853 1.28923738916028
2854 0.653894735564998
2855 0.314122519212114
2856 1.36947088415063
2857 0.525813756903462
2858 1.13344152924727
2859 0.156954287936576
2860 3.07176182434422
2861 -0.20600114322944
2862 -0.199262259474067
2863 0.32347429192822
2864 -1.20549264797211
2865 0.258715772998181
2866 1.30941229972734
2867 1.64546422202384
2868 1.23139804461853
2869 0.400236547118135
2870 -1.05493013265265
2871 0.48277185032599
2872 0.509798933667447
2873 1.36864424065246
2874 2.09229249576086
2875 0.723324227980878
2876 0.220290563102863
2877 0.52426814936406
2878 -0.491295753686146
2879 3.69713527609629
2880 0.442606057959233
2881 1.18778328403442
2882 1.48340043087253
2883 1.91613143108214
2884 0.845950378436403
2885 0.446186346912181
2886 1.55319179879184
2887 0.922303298227243
2888 0.872388444143377
2889 1.92654717962973
2890 1.30320471861078
2891 0.746666152307899
2892 -1.71036210884895
2893 2.34464262970601
2894 1.19015164291625
2895 0.928063139586254
2896 1.93359151850686
2897 -0.0916666951182812
2898 0.85915193978174
2899 0.883637139196354
2900 0.910809511701407
2901 0.953891651935605
2902 -0.033080934836796
2903 1.06007418039324
2904 1.04333832028057
2905 1.85196873785762
2906 0.80837283031511
2907 1.77788434272781
2908 1.38554245905633
2909 0.638397839785409
2910 0.33089813802963
2911 0.613826927255436
2912 0.0826590801670286
2913 0.317501850811232
2914 -0.314922766174031
2915 0.0217632290529779
2916 0.868996358980346
2917 0.937041032699346
2918 2.09056366060655
2919 0.245725909098284
2920 0.517352727618205
2921 1.9873691644271
2922 1.3405446966108
2923 2.15505431868459
2924 0.912206875557446
2925 2.18447601631438
2926 3.14516106898951
2927 1.49291675378574
2928 0.916283867946316
2929 0.758657763745323
2930 0.89325217082341
2931 -0.241699413295039
2932 0.415370263800649
2933 1.66267471149717
2934 3.00399302666056
2935 1.48788368623644
2936 0.391101658966299
2937 -1.79441918622565
2938 0.125427323516747
2939 0.916806565292521
2940 0.881484186781087
2941 2.38846042518046
2942 -0.687090593387118
2943 0.769606876048798
2944 1.12538218870603
2945 1.52090629155442
2946 1.30087355868973
2947 1.00372907028466
2948 1.13739671131886
2949 1.04599709568014
2950 0.775893126897646
2951 0.0272600992632208
2952 1.09087721453592
2953 1.1364852061047
2954 -0.140270604946413
2955 0.406825471097777
2956 1.54115287722646
2957 1.41450523440526
2958 0.45601322353603
2959 0.471767743564257
2960 1.20690689906641
2961 0.471937806857291
2962 1.04444820160657
2963 -0.424252706271127
2964 3.35332356526872
2965 2.70502989714702
2966 0.8790785265831
2967 -0.891263647338601
2968 0.500920939410434
2969 -0.617922161915105
2970 0.15433482835067
2971 1.79512427057617
2972 0.373745220138896
2973 0.830141316354146
2974 0.922819266625781
2975 1.96629077983474
2976 0.665078291322289
2977 1.69676067576654
2978 0.00260148627951517
2979 -0.416890298569224
2980 1.33479753597854
2981 -0.5292541644817
2982 1.36006422785345
2983 0.702472242012067
2984 1.54323766360214
2985 0.576794737107698
2986 0.955171667044677
2987 0.520686472833849
2988 0.447797810363183
2989 0.526207577785946
2990 2.39574458697724
2991 0.697983962639867
2992 0.638408617626761
2993 0.335254516824571
2994 1.0413575756991
2995 -0.0718079856939697
2996 1.09888574279603
2997 -0.283342358593695
2998 1.16247699682453
2999 0.698934650350066
3000 0.755249203984508
3001 1.30465009228396
3002 -0.139602840602512
3003 -0.411102792304303
3004 0.566245791468514
3005 1.08597973437121
3006 3.53599310328331
3007 0.804883359519253
3008 1.73761694346642
3009 1.17140400525558
3010 1.179947570224
3011 0.218802644652187
3012 1.95132423171391
3013 1.01948422035865
3014 0.584143034225611
3015 0.536405472172209
3016 1.07620521780357
3017 1.92113630334994
3018 1.88246896803772
3019 3.00852212664604
3020 1.60488408724749
3021 0.399822019814958
3022 0.106894346115369
3023 1.92792760615541
3024 1.01914094906263
3025 2.61067723564211
3026 0.947327466069912
3027 0.802989193358
3028 0.123964555805208
3029 1.99661126356786
3030 0.860373784632039
3031 0.0676840374501655
3032 1.81682767273051
3033 0.982372967673606
3034 -0.517137451801364
3035 1.57207079271642
3036 -0.0182347449398557
3037 -0.0659407441167503
3038 1.81214920298089
3039 1.39132136097685
3040 2.28293046250927
3041 2.16129800877723
3042 2.47799086635184
3043 1.40651912292839
3044 0.303197242358833
3045 1.65482827670887
3046 0.778693547517049
3047 1.25625124841034
3048 1.88610523241294
3049 0.307819809768956
3050 0.914960238562761
3051 1.43552937111395
3052 1.43938931927179
3053 0.824672882816122
3054 0.915453172784475
3055 3.18459003782838
3056 2.56814116549183
3057 0.245396741475173
3058 0.299162167493073
3059 -0.25395149502934
3060 0.778640524795404
3061 3.49921003882041
3062 1.61300157317169
3063 0.739896151027154
3064 1.19253209122667
3065 1.45743918658025
3066 1.13599284435439
3067 1.90770786583703
3068 1.00804819196186
3069 1.25898101815622
3070 -0.236580489613193
3071 0.708515208534933
3072 1.70312393288243
3073 1.07777390948816
3074 0.221449534950642
3075 0.401437389123522
3076 1.25853655109469
3077 0.0257613812144544
3078 -1.50889095609724
3079 1.2441924167789
3080 0.622254848891867
3081 0.857759211159886
3082 2.11628106790824
3083 2.1017451971024
3084 1.9996579209536
3085 1.41068577123939
3086 -0.347042302620318
3087 -0.482367241810296
3088 0.889512069903735
3089 0.213398134590566
3090 0.232140880033112
3091 0.396370787324166
3092 0.585745571921564
3093 0.448632187586183
3094 0.884964546805302
3095 1.02519416274369
3096 1.82514743994858
3097 1.988800966898
3098 0.402402392633339
3099 1.33514015496676
3100 1.19358163562248
3101 1.97372450320629
3102 -1.3271643560664
3103 0.73491809306655
3104 1.80409354281404
3105 0.984424111277516
3106 -0.589937960378141
3107 0.570064601654232
3108 0.64790376707042
3109 0.497681726350791
3110 0.587787743404209
3111 0.582314919779828
3112 -0.579986211916427
3113 1.95715677909403
3114 0.595211992887077
3115 0.841908076764025
3116 0.920027322760949
3117 0.62427033884048
3118 0.842712291490817
3119 2.19990667132826
3120 0.545014036158811
3121 1.08211027855098
3122 2.62470116579513
3123 0.767395035225568
3124 0.220569526726539
3125 0.0613233034044445
3126 -0.0847473698308043
3127 2.34834171061742
3128 -0.675400247359396
3129 0.096460078271805
3130 1.01945261357385
3131 1.46313684123644
3132 1.456762417066
3133 0.643295708301824
3134 -0.44674383261477
3135 0.974515082138594
3136 -0.418156423602642
3137 0.0674559412582694
3138 0.556749487136408
3139 1.24423496308109
3140 1.06088234553243
3141 0.870229183948739
3142 0.926548757850552
3143 0.849837674605041
3144 0.76402538315249
3145 1.54534302550634
3146 1.22215611817372
3147 0.855757459378125
3148 0.342574676849753
3149 1.3468382335775
3150 0.685854762509047
3151 0.327326888087093
3152 0.426734333598433
3153 -0.512969434874329
3154 0.196435570574752
3155 0.219032048272334
3156 3.23759034923483
3157 1.14317895076702
3158 1.62854102103493
3159 0.66625654640954
3160 1.85099623048733
3161 0.707416564589736
3162 0.824904339529026
3163 -0.653206892556606
3164 1.04348924236028
3165 0.697438483158929
3166 0.812933652221858
3167 -0.478615514301364
3168 0.731951704672955
3169 1.64944851153737
3170 1.5369909836633
3171 1.13095431670619
3172 0.537019531375553
3173 1.5331829324789
3174 0.524490072465419
3175 0.30087501175782
3176 0.889357293361534
3177 1.37466051763146
3178 0.739683160445653
3179 0.397298448589984
3180 0.184342289429523
3181 0.589953782196433
3182 1.22128190853547
3183 0.911558494340158
3184 0.59060406986298
3185 2.28058415692018
3186 0.586765930491282
3187 0.294409903965369
3188 1.22509104669138
3189 1.07031069875434
3190 1.34443239718925
3191 2.3922012591942
3192 0.343333588584114
3193 0.288317489777878
3194 1.38864571346161
3195 0.196808372111299
3196 2.24308757320436
3197 1.38877768831862
3198 0.727693743420235
3199 0.890372588732579
3200 1.15972678135039
3201 1.9649042153184
3202 0.285258075897139
3203 1.50761925297249
3204 1.91529877391111
3205 1.21697658842905
3206 2.3827162401213
3207 -0.543576514865923
3208 0.615514224164894
3209 0.878805029911368
3210 1.25682247435292
3211 0.303817205289206
3212 2.40137405929321
3213 0.147961950539591
3214 0.809895437814767
3215 2.04995119969815
3216 0.548921436741635
3217 1.3290675436255
3218 0.657836833530144
3219 1.93652358540731
3220 2.23423029654738
3221 2.32906311248303
3222 2.56114192488441
3223 1.63422980742268
3224 0.390902276925017
3225 1.38755214102156
3226 -0.249758338803646
3227 1.55374978216465
3228 -0.349499500836449
3229 1.65072736797681
3230 -0.110300255138819
3231 1.17271195432952
3232 0.491920862464631
3233 0.590298366564078
3234 0.820529502623497
3235 1.49106200395371
3236 1.33205388426849
3237 1.538613090995
3238 -0.348575560813667
3239 0.508201753857731
3240 -0.0605852556115041
3241 0.407246290019757
3242 0.836526070419294
3243 -0.140678581406719
3244 0.271339931876532
3245 -0.281419401107041
3246 1.12240175538286
3247 -0.0504371570847226
3248 0.421651101922247
3249 0.567058633282334
3250 0.28031390931303
3251 1.25057174695869
3252 -0.173088138225259
3253 1.78678255286738
3254 0.590290455469701
3255 1.82541576833649
3256 1.33267031773905
3257 0.341107105791692
3258 1.62026754942271
3259 1.19080035697762
3260 -0.378101996140775
3261 0.512026991972047
3262 3.38716877296351
3263 1.02743631576655
3264 1.91351282669604
3265 0.521858915478868
3266 1.20271136995301
3267 0.128078464184985
3268 0.661036719567707
3269 2.4214383801381
3270 0.743117066833746
3271 1.45920899011593
3272 0.608731613019863
3273 1.27067637090022
3274 1.66475115433469
3275 -0.602557011375291
3276 0.812680829075127
3277 1.26678008107488
3278 0.182810674914607
3279 -2.65287958538587
3280 1.98489809207589
3281 1.85963409094295
3282 -0.336279361504563
3283 -0.649077199255626
3284 0.97740718310055
3285 0.566544679287469
3286 0.765550912169306
3287 1.10278720447219
3288 0.744765879364366
3289 0.543920822913706
3290 1.82292876356367
3291 2.31860279820552
3292 -1.18967731834692
3293 0.943267237972346
3294 2.05447998105354
3295 1.30365036930712
3296 0.878852650638218
3297 1.33576417945682
3298 1.00563240986163
3299 2.28641420606318
3300 0.679768793336827
3301 1.45071776324135
3302 0.0906126548218342
3303 0.777991885500314
3304 2.24616528084016
3305 2.78087804885837
3306 1.10566653794187
3307 0.193697619115676
3308 -0.806415586772326
3309 1.81704686775786
3310 0.912219130988098
3311 0.441566223476154
3312 1.89532117484564
3313 0.661406071674125
3314 0.0522392263036231
3315 1.12903550624061
3316 0.967649175441635
3317 2.0361667974838
3318 0.68229158424762
3319 -0.893503606421236
3320 0.882857751019582
3321 1.31818379757072
3322 1.28465443862645
3323 0.326385022960821
3324 -0.581285279206567
3325 1.07883630390785
3326 -0.241625906388285
3327 -1.32871035291988
3328 0.267645050727804
3329 1.71285514124113
3330 1.13202310208956
3331 1.32447272572887
3332 0.768119207072327
3333 -0.347723174084643
3334 0.725382113015406
3335 0.20827459739846
3336 0.688272136697633
3337 1.65646954172574
3338 -0.0587013434212906
3339 0.541397642313584
3340 0.299727840375868
3341 0.359922469676411
3342 -0.121389592777824
3343 0.133186047383444
3344 2.16995942683939
3345 0.998984689798193
3346 0.136643138725811
3347 0.89511604244464
3348 1.32528240194111
3349 1.85775377049553
3350 2.22361177695264
3351 0.772488722708741
3352 0.925591104417561
3353 1.15946882305615
3354 -1.01147038876594
3355 0.75405423023617
3356 0.3465136279541
3357 0.0578238072330626
3358 0.0148573681174446
3359 0.20375215429422
3360 1.51908697489857
3361 1.74079597838287
3362 1.33543743616717
3363 1.15704828036315
3364 0.428614978938282
3365 -0.893011943166268
3366 0.185081957202535
3367 1.01111270687368
3368 0.158579012914478
3369 0.870237834926851
3370 0.933507953090292
3371 0.0597377258407135
3372 0.702850068257022
3373 1.50545911358635
3374 -0.104355928841521
3375 0.684377749625488
3376 0.313052337700631
3377 1.2629661137548
3378 0.749131283181327
3379 1.1123335436219
3380 1.16713506735198
3381 -0.537582637246873
3382 0.560274094008346
3383 1.44431961783882
3384 0.535065460795815
3385 0.397530938969935
3386 2.079062384216
3387 1.12112146403164
3388 0.996773672211697
3389 3.0075814226271
3390 -0.224148715755358
3391 0.0596172582850141
3392 0.707466715920638
3393 1.68794164432712
3394 0.628182873296138
3395 2.06520271810939
3396 -0.389467219081131
3397 2.28419487635058
3398 3.32589894809732
3399 1.73411698451332
3400 2.19734786858039
3401 -0.595631866819492
3402 2.10626337502132
3403 0.225426408030154
3404 3.26066991809933
3405 0.146898411473836
3406 -0.525497751742523
3407 2.06415524098458
3408 0.759401900683813
3409 1.45332600963876
3410 0.418491414948417
3411 -2.60674781806734
3412 1.27605102124109
3413 0.353220186838341
3414 1.86113310422998
3415 1.19159886977109
3416 -0.224499574399549
3417 1.44170622733001
3418 2.47840798309766
3419 -0.321805182536922
3420 0.543898461116174
3421 0.239981583002148
3422 1.49150697006435
3423 1.31159487394464
3424 3.6804279622385
3425 2.38098307746046
3426 1.66430927904397
3427 1.82669738174908
3428 0.52187973759037
3429 -1.17071865022235
3430 1.22723387143736
3431 1.02185281409051
3432 0.551978008894855
3433 1.48725868654644
3434 2.52235447943904
3435 1.69720004165402
3436 0.141757566041161
3437 1.20964281951801
3438 0.493442046536062
3439 -0.114007229686954
3440 -0.690622476485823
3441 -1.4004988720726
3442 -0.803098972132889
3443 -0.731513830172205
3444 0.185668981050287
3445 0.882132757234936
3446 0.71836755028931
3447 1.80077406325577
3448 1.39420854524589
3449 1.3457671767858
3450 2.87308838376554
3451 0.951448894076628
3452 1.14942608417698
3453 1.57394365742109
3454 1.27042604928393
3455 0.391553861893828
3456 -1.39100582789375
3457 0.421177472953709
3458 1.70499976224769
3459 1.0976248346709
3460 1.59023223248348
3461 3.39911155672264
3462 2.32821411059131
3463 0.256801408160276
3464 -0.148230509060724
3465 1.57694777337988
3466 0.948421887692754
3467 0.832839815603135
3468 1.20727468443153
3469 0.502472026624119
3470 0.919146432906459
3471 0.504832319940386
3472 -1.38220748605823
3473 -0.746730428025893
3474 0.623016938573275
3475 1.07159880360652
3476 -0.221575541474762
3477 0.540884728723115
3478 -0.115289661387258
3479 1.69894193325566
3480 0.669014783848674
3481 1.18317930180629
3482 1.66641593651061
3483 2.00984555145966
3484 -1.64062430684435
3485 1.69154535255897
3486 0.314755178603149
3487 1.63657063311171
3488 1.53449570928039
3489 -0.15022836952099
3490 1.10013413216906
3491 0.107640763767184
3492 0.366802956722998
3493 0.682426430382845
3494 1.25409153179209
3495 1.52036936550379
3496 2.88789168287559
3497 0.151215277588245
3498 1.05140450277267
3499 -0.648826534656785
3500 0.386660862256164
3501 2.00126557021069
3502 0.826641184422478
3503 2.55562807284318
3504 0.999319077360376
3505 0.627528204706179
3506 -0.0275644260354349
3507 0.367343875144324
3508 1.0150560288304
3509 0.579550616407509
3510 1.6568936932381
3511 2.00248577691649
3512 -0.208377303538493
3513 0.818324582336899
3514 1.52747181053227
3515 0.587182265891564
3516 -0.383902661181406
3517 1.19934096996218
3518 3.40183448110868
3519 0.870430242554819
3520 0.261751911033016
3521 0.496095834508588
3522 0.872504132032631
3523 1.06391794362723
3524 1.02631926044574
3525 0.207944254371498
3526 0.326141659118482
3527 1.36090603254691
3528 1.83104044771665
3529 0.00527125288623953
3530 0.219222270491023
3531 -0.694155030094707
3532 1.70709022384251
3533 0.955068668209016
3534 0.748372187674593
3535 -0.00917806148940414
3536 1.51105683956402
3537 1.32016203727578
3538 0.638604440425842
3539 0.58238076998211
3540 0.580838268784605
3541 1.11159322810851
3542 3.40493724365287
3543 0.808680465823308
3544 0.90064715760096
3545 1.78542021980595
3546 1.08890942988449
3547 2.2224413904706
3548 0.0467544734960965
3549 1.27737783133724
3550 0.606058995198499
3551 3.83390743603386
3552 0.394168882090621
3553 -1.6308567599315
3554 0.686054229550004
3555 1.69463462652492
3556 1.96352878278834
3557 1.39925948700344
3558 0.329276225504761
3559 0.536332152838288
3560 0.0861825791896655
3561 -0.128441303752128
3562 0.433017884306476
3563 1.84905852664755
3564 1.90644645856283
3565 1.11878248351418
3566 0.558465021208562
3567 0.112906296225149
3568 1.03707732808389
3569 1.3042466495392
3570 2.35180741071006
3571 1.00015372292548
3572 2.28076418351673
3573 1.80037825264723
3574 0.849557884929258
3575 0.991723708485522
3576 1.71641080844337
3577 2.20120653280452
3578 2.33864422729389
3579 2.31919447088324
3580 0.10438193871859
3581 0.740045918378593
3582 1.96763144877617
3583 0.510278106215238
3584 0.170313243796593
3585 1.57588002606849
3586 2.24655652225614
3587 1.05545727786181
3588 0.304944205270473
3589 1.43358269131269
3590 0.761132823812109
3591 0.12956265508655
3592 1.04872622983083
3593 1.18534258827603
3594 1.22055986897769
3595 1.89010613697707
3596 0.245954256724537
3597 1.49491679401935
3598 1.44681185702942
3599 3.13855715927554
3600 -1.74172030388471
3601 0.88599230955445
3602 0.51572982898555
3603 0.612668609046014
3604 1.7341598793047
3605 0.479222178764954
3606 0.914671078346387
3607 0.274649316782847
3608 -0.0298429727729155
3609 1.02477449588585
3610 -0.0303579162725671
3611 -1.3810755581097
3612 1.16476712060138
3613 3.93083708525208
3614 1.29301598424037
3615 1.25099789897675
3616 1.17204129328102
3617 -0.401677014229331
3618 1.45503516891973
3619 -0.469166714604396
3620 -0.700571438534588
3621 1.58988542628238
3622 -0.0189522113381959
3623 1.72948705807648
3624 1.75587528693349
3625 -0.28591258262604
3626 1.50689361533094
3627 0.133257918589143
3628 0.487765983287996
3629 0.751779302696976
3630 1.53785067386535
3631 1.37103516035752
3632 1.71143505085884
3633 1.10302781987275
3634 0.482744371472959
3635 -0.0945652870027018
3636 0.565791963908374
3637 0.158242234060646
3638 0.562132078594127
3639 0.792705321647488
3640 -2.48254170617959
3641 0.765411253156771
3642 -0.68763528322308
3643 0.272993332737093
3644 1.20922345578528
3645 0.424372633917352
3646 2.48223205019141
3647 1.2001452197563
3648 -0.385663199313166
3649 -0.687207749736646
3650 0.0810844189288811
3651 1.49644370512042
3652 2.14648282012521
3653 0.0728119744226206
3654 1.18854748733372
3655 -0.0905069112261332
3656 0.584057881140714
3657 0.982694680338116
3658 0.631063695157335
3659 0.860295852195315
3660 0.839959883879643
3661 1.00844442325643
3662 1.72635114689392
3663 1.30790453810992
3664 1.27966243752048
3665 0.935627003427479
3666 0.958540022353566
3667 1.80060970678973
3668 1.37676618668284
3669 1.54974787404078
3670 0.883791100589017
3671 0.190891888038942
3672 -0.21491576447342
3673 1.69519795338119
3674 1.64486294812274
3675 1.56637417901293
3676 0.463647457402149
3677 0.415584176186963
3678 0.507620315490619
3679 1.38833414967245
3680 1.07424116030139
3681 0.306311725613589
3682 0.221950207307311
3683 -0.286962731921479
3684 0.641426360970756
3685 2.45974619484731
3686 1.48617244392799
3687 0.180435126639101
3688 -0.964177770137778
3689 0.582463334789286
3690 0.174086692779262
3691 -0.306269194890465
3692 0.758624439172114
3693 0.843067956415144
3694 0.8770552937242
3695 0.756306090202061
3696 1.24541287514352
3697 -0.547320056946686
3698 1.72515939620483
3699 0.997166188116563
3700 -0.197533464097313
3701 -0.224079559271031
3702 2.04706285506846
3703 0.464361082048378
3704 -0.72439365565231
3705 1.2675123544833
3706 0.832069190766905
3707 0.171745842868628
3708 0.0192161063467577
3709 -1.13829184456487
3710 0.277483978187637
3711 0.444932622932653
3712 0.734603628846309
3713 1.39876357459135
3714 2.59010879338533
3715 0.925049848878611
3716 0.0415234107354503
3717 0.245154465455139
3718 1.33818677133094
3719 0.488734268232808
3720 0.410165630145945
3721 -0.0744387096304138
3722 1.66137532729185
3723 1.35326868892101
3724 0.634791501084593
3725 0.480948257638735
3726 1.6943841877305
3727 1.13275290238095
3728 -0.972575913037237
3729 2.13453674243265
3730 2.62404719921609
3731 0.921526294765499
3732 3.33414067449183
3733 1.82360127668023
3734 0.79714427364353
3735 0.664901468925937
3736 0.315187557534198
3737 1.18188283745993
3738 1.42301461836913
3739 1.43512292408077
3740 1.83271856738358
3741 -0.040806344625361
3742 -1.14129362792607
3743 1.63109103069038
3744 0.320975753136508
3745 0.698637368024507
3746 1.5902615712758
3747 1.82460330757483
3748 -0.312466187635971
3749 0.877833404625903
3750 1.59082959763537
3751 0.776746200484796
3752 1.66660478663888
3753 0.778461470638026
3754 0.24532145425189
3755 0.265584486742599
3756 3.11873038586031
3757 1.44261008995347
3758 1.10247146089167
3759 0.63536262905951
3760 0.242125830859551
3761 0.729628740475303
3762 -1.00677625230424
3763 0.717687346830187
3764 0.7917486819093
3765 0.776789288166533
3766 2.36916714709784
3767 1.27786597158781
3768 0.984862416957572
3769 0.975618228751507
3770 0.426832837820346
3771 0.58046402262197
3772 -0.754292151551095
3773 0.968116709033211
3774 0.608840131148566
3775 0.0267038001010125
3776 0.956309610595394
3777 -0.162240093237643
3778 -0.257991543246171
3779 -1.47572615373945
3780 1.24023912703823
3781 0.782165616103977
3782 1.04394494638498
3783 0.450907676870768
3784 0.971158403341545
3785 0.0132237376385191
3786 3.1722559659032
3787 0.52904193725664
3788 1.64940624135512
3789 1.34374118190487
3790 0.666075262131907
3791 1.23666980676392
3792 0.464284255254967
3793 0.20144969858079
3794 0.342600887644192
3795 0.225723289453515
3796 0.672274171458518
3797 0.202344659215717
3798 1.0625315302432
3799 0.444344394144116
3800 0.338247403149814
3801 -0.372012114898479
3802 1.29223242109732
3803 0.0996535453228473
3804 1.15482287291858
3805 0.478551249411738
3806 -0.234671089119976
3807 0.811016834593085
3808 0.608814089047278
3809 0.891714835512827
3810 0.890636295922392
3811 2.06783496175878
3812 1.55144782070435
3813 4.05065994819809
3814 1.17917130235403
3815 0.205728897713136
3816 2.45141504383249
3817 0.550107452026722
3818 0.385427290648769
3819 1.55155698294132
3820 0.495005621869427
3821 0.552331118408254
3822 0.627238757613665
3823 -0.18761602580384
3824 -0.457958182306606
3825 -0.459440873765784
3826 1.19718424683319
3827 -0.352922718061194
3828 -0.263216505616806
3829 0.668278246234453
3830 1.00301396354118
3831 1.1942088904137
3832 0.862608838824522
3833 -0.471907973217522
3834 0.270589441504468
3835 0.973541438611728
3836 0.404345097941498
3837 -0.743779528629967
3838 0.0574476185399688
3839 -0.816446020849274
3840 0.775215133435315
3841 0.20350643101691
3842 0.199722276744008
3843 2.06099441157549
3844 0.286035559395769
3845 -0.129844361983537
3846 0.578567953818446
3847 0.978917343073808
3848 1.17416166764629
3849 0.175527029906716
3850 2.75967724392588
3851 1.12787443365355
3852 1.31567778527633
3853 1.60240289367699
3854 0.394771565881457
3855 0.476771961476366
3856 0.579762183688139
3857 1.02035677192196
3858 0.151462273145888
3859 1.27420297867204
3860 -0.43646015843352
3861 0.968853902611915
3862 1.21966102778366
3863 0.4811834196386
3864 -0.098058377225358
3865 0.762175861104715
3866 0.968083176766524
3867 0.631085177451788
3868 -0.0180726103205568
3869 0.134086431080624
3870 -1.58844577273713
3871 -1.56003342069897
3872 1.14737474952393
3873 -0.745689628006237
3874 0.28908289315468
3875 0.500769208191605
3876 0.752886625828679
3877 -0.402063637548727
3878 2.48640775089971
3879 0.305403441679785
3880 0.113781022987924
3881 0.222061950944824
3882 0.558530401946632
3883 0.103739220831088
3884 1.72379372119957
3885 0.971508316936884
3886 1.64358200668107
3887 0.263764883159656
3888 0.0854799100084667
3889 1.9627158160349
3890 0.465170872290356
3891 1.25209351891876
3892 0.260449529711086
3893 1.19192716499177
3894 2.41818150349432
3895 0.46151467468854
3896 -1.62910525287589
3897 1.69228984158629
3898 -0.221456088440626
3899 0.00959777523891781
3900 2.82538892558525
3901 0.398479697478687
3902 0.0996526413687726
3903 1.9488651426549
3904 -0.193833241837519
3905 0.946825150471575
3906 -0.149306293488387
3907 1.02613070502067
3908 0.978579886460929
3909 1.09597798048688
3910 1.54734828909563
3911 0.533071963106195
3912 0.115716150665412
3913 -1.56524446503347
3914 0.496203224260366
3915 0.269632860850827
3916 0.390367718905178
3917 1.46500852166467
3918 0.29206909656251
3919 0.603457831206533
3920 0.248718260060299
3921 0.701275450437906
3922 0.378785635731213
3923 0.855901667411382
3924 0.545057795636206
3925 1.16437518315978
3926 0.454395584372527
3927 -0.944442293833235
3928 0.348748648573622
3929 0.310662628691144
3930 0.0239547587780415
3931 0.728049860797572
3932 -0.208181996982675
3933 -0.810808288571644
3934 0.75537745764332
3935 2.04133077753142
3936 -0.127151392082776
3937 1.28274609349349
3938 1.59387738379628
3939 -0.159194843036065
3940 0.456671535142589
3941 0.359844107460268
3942 -0.0228940943853013
3943 0.512327706611023
3944 -1.26155281078076
3945 -0.316360982666605
3946 0.16590224973634
3947 -0.0608965510592836
3948 1.06810675171552
3949 0.513182061294831
3950 0.198688467798119
3951 -0.384387315392038
3952 0.977789209811942
3953 -0.409516434989232
3954 -1.04387796898166
3955 1.06236573688931
3956 1.06052163114195
3957 2.03993493166645
3958 1.09147880402764
3959 -1.0063050697566
3960 0.632270759122733
3961 1.36976433801223
3962 0.625869000779114
3963 0.694741589711095
3964 0.93334708753564
3965 0.420803538094952
3966 1.21792032968707
3967 1.64572711437052
3968 0.655373975282662
3969 2.06230814406058
3970 2.57646604465294
3971 -0.620840554242831
3972 3.01407420004179
3973 1.52842628615811
3974 1.07778629980114
3975 1.6884915578292
3976 -0.394289211851611
3977 -0.388235903575151
3978 0.0125550840325674
3979 1.63461099172627
3980 -0.526788617381855
3981 1.85568078115827
3982 1.32823949377469
3983 0.587767716179723
3984 -0.0727412839377717
3985 1.29506814715359
3986 0.992107011291874
3987 2.46666747712865
3988 0.0328705815642576
3989 0.682269681886561
3990 1.06393359084211
3991 1.27745549324819
3992 0.565933502622804
3993 1.02217679436706
3994 0.88261592403273
3995 0.443477237856102
3996 -0.783995096423365
3997 0.652585116182795
3998 1.5423343664609
3999 1.77136242097237
4000 1.08363506672976
4001 0.349292132375341
4002 0.352958245583237
4003 -0.00252034197124296
4004 0.672366011030534
4005 0.530625313224222
4006 -0.336911842826287
4007 -0.459921711375137
4008 0.737297240693636
4009 -0.00731244626911653
4010 0.525631652412223
4011 1.38445167353476
4012 0.897460238767027
4013 0.482808873629598
4014 1.02500746751659
4015 1.96900276525237
4016 0.399163143861364
4017 1.78127699371426
4018 0.731192857873382
4019 0.554681016868867
4020 1.94483867326056
4021 1.01335611383187
4022 1.9091658851389
4023 1.15214321519997
4024 0.841090109624323
4025 -0.605377616078945
4026 0.167112732501486
4027 0.670085109188636
4028 2.5206306946721
4029 2.09625193391807
4030 1.70743415407764
4031 1.34674136305825
4032 -0.345089356221167
4033 0.530987650377792
4034 1.92631104539555
4035 0.561089679288584
4036 1.20409053533934
4037 0.951730471612426
4038 -0.221578052551826
4039 0.159978343255244
4040 -2.0787145398078
4041 0.490662205143122
4042 0.613701312937159
4043 -0.680995005049996
4044 0.299930923491111
4045 1.16223435765109
4046 -0.419300000438021
4047 0.719182893800841
4048 0.431132222984486
4049 0.965741414218883
4050 -0.0583388474317879
4051 1.21478774518695
4052 0.60407474137444
4053 1.26850965277458
4054 0.287745506985147
4055 1.59903339142376
4056 2.1985395099675
4057 1.89404962063228
4058 1.25084970392196
4059 0.0740618081355038
4060 1.02108542183027
4061 0.447891911456936
4062 1.12330202102717
4063 2.97322087513902
4064 -0.285664128878306
4065 0.626817717877288
4066 0.946345205929778
4067 2.15467983035841
4068 0.820040470159287
4069 0.68738899679802
4070 0.887563251302482
4071 1.07394754531851
4072 0.55557592038485
4073 1.22552807218709
4074 1.01993499371402
4075 0.424256031356814
4076 1.23363448173543
4077 0.169036339319439
4078 0.946030363733696
4079 -0.0737355929214649
4080 1.62773278715449
4081 1.17836984691125
4082 1.8052008997586
4083 1.07182072774606
4084 0.447720761216549
4085 0.372957935750051
4086 0.478400446864042
4087 -0.190099565876351
4088 0.253675267357265
4089 1.1237868315404
4090 0.712925516692249
4091 -0.303749498538448
4092 0.593907792159535
4093 -1.75285719656053
4094 0.159811566793332
4095 2.10969372120281
4096 -0.1578712780332
4097 1.13465615268204
4098 0.635049985221169
4099 1.71502791805128
4100 1.2367110991702
4101 0.447687564632564
4102 0.216057123776971
4103 -1.50664396395614
4104 0.431978451518798
4105 1.08709849859375
4106 1.89804149540495
4107 0.758661419362491
4108 0.350351120108738
4109 -0.136548338257359
4110 0.280743182059092
4111 0.877520702936487
4112 2.73453970176299
4113 1.52560824962858
4114 -0.36894596415151
4115 0.29518553220545
4116 -0.0502484678034509
4117 0.228968896173006
4118 0.944641033584614
4119 1.08295283561545
4120 2.17962537087747
4121 1.28427900809442
4122 0.0658655643153687
4123 1.5585383083608
4124 0.637931820017147
4125 0.571893608251766
4126 0.800880808910722
4127 0.610836305142211
4128 1.0350465556103
4129 -0.54423365894173
4130 0.493039960218393
4131 1.93795648607894
4132 1.38019319420489
4133 1.62604341064741
4134 1.63263146228843
4135 1.66386372090922
4136 0.663083639648335
4137 0.155578446232822
4138 2.38650575294528
4139 1.8278930569998
4140 -1.70461673902478
4141 0.441624998367891
4142 -3.20888257573279
4143 1.64708306331239
4144 -0.409181279346017
4145 0.235919914152102
4146 1.42600149548901
4147 2.26163069257414
4148 -1.17912965528156
4149 0.699996896380141
4150 0.193126339501775
4151 -0.325534282178353
4152 0.576625313091354
4153 1.50876613174797
4154 1.53818641361896
4155 -0.77162502743318
4156 1.0582465873086
4157 0.485905593720978
4158 1.02884673031375
4159 0.886784923496613
4160 1.10109936676662
4161 0.509733033076964
4162 1.83106974913734
4163 -0.167945955243535
4164 0.336262688695033
4165 1.49698509962228
4166 0.253898555842641
4167 -0.633616987623556
4168 0.788422583721477
4169 0.945454091676641
4170 1.82384051684409
4171 1.44382937260331
4172 -0.0879357317369402
4173 -0.157216168193384
4174 0.0647023356531422
4175 0.53116579358259
4176 0.404337147415212
4177 1.39865775349945
4178 1.14925786274803
4179 1.58237184826579
4180 0.505904434482233
4181 -0.237880665301524
4182 1.12894243179405
4183 0.770826609346057
4184 -0.169868922975209
4185 2.01593812196901
4186 1.93556610395733
4187 0.192623384396314
4188 1.10825026201734
4189 1.08906289837003
4190 0.954195369152863
4191 1.84591805456149
4192 -0.332774426361236
4193 0.33323027160741
4194 0.973544476654753
4195 0.339533785270544
4196 0.989922024718041
4197 0.310199868086523
4198 0.392475094941353
4199 2.69098644093843
4200 0.832398028417665
4201 0.885807867051953
4202 -1.34117326315836
4203 1.94644229473898
4204 1.00855343359505
4205 1.44596810070892
4206 1.16242557645559
4207 -0.2010533271748
4208 2.11962320869899
4209 0.913894237696127
4210 0.853422715968497
4211 -0.616872981637178
4212 1.49445695722768
4213 1.42141890400417
4214 1.34028268829307
4215 2.08102864096531
4216 1.5125792030987
4217 -1.06183556136642
4218 0.679587078334858
4219 0.610949394570989
4220 1.61587332455977
4221 1.1606274483226
4222 0.163004371435725
4223 0.0840838246964224
4224 2.05238706311172
4225 2.42381492098957
4226 0.237580184540423
4227 -0.987315852240549
4228 0.12600872922081
4229 1.82075933559834
4230 0.973211254403274
4231 0.236037005152941
4232 1.17211816116056
4233 0.218593292776403
4234 0.944284535913182
4235 0.804122015263197
4236 2.4592789131842
4237 0.543310699334931
4238 0.280007555277897
4239 0.00148589941525623
4240 0.346180047737804
4241 0.695806494048558
4242 0.179028760762177
4243 0.772568688137646
4244 0.857424643271826
4245 1.45120707288795
4246 0.191749683783614
4247 -0.501997246175161
4248 -0.338286874238823
4249 0.716921202727284
4250 2.02483660584542
4251 1.97843971766489
4252 1.72945541966254
4253 2.64699653330236
4254 1.05075877366974
4255 -0.00359606103306165
4256 1.08324556893469
4257 0.204944440131705
4258 0.295720215883452
4259 1.07158155972372
4260 0.0855820852735145
4261 0.404167269596357
4262 1.96565987576042
4263 1.56784088789459
4264 0.51839572597189
4265 0.0795802934967087
4266 1.37950659350061
4267 0.762200881344037
4268 -0.0848098360221918
4269 1.24854627012831
4270 0.896456292146615
4271 2.15974254442367
4272 2.55624503655984
4273 0.321313384931355
4274 -0.635438964717919
4275 1.55431114112875
4276 1.07775842842978
4277 1.06782112901324
4278 1.44053407650581
4279 0.100232212474162
4280 0.463075482723629
4281 0.590029789307856
4282 0.0866655585531255
4283 2.02298718543041
4284 0.646470754875667
4285 0.262321908623693
4286 0.335270950506529
4287 -0.18018786113251
4288 1.70285159877158
4289 0.4129557691121
4290 1.0865533774232
4291 0.188356889949898
4292 2.55667090056046
4293 1.59462541138357
4294 0.267019930336786
4295 0.854046974528737
4296 0.702122162212198
4297 0.853603156345168
4298 2.99311881198951
4299 0.732564524354628
4300 2.18549180747604
4301 1.40861990195402
4302 1.05490116563725
4303 -0.323780615248998
4304 1.94113112549664
4305 1.17966758845878
4306 -1.90962601245412
4307 -1.05357870815532
4308 0.798216534203401
4309 0.524910889248485
4310 1.38059304141894
4311 -0.0485181350421877
4312 -0.433353533425057
4313 1.38137013418588
4314 1.74412379396433
4315 2.025705733503
4316 0.0348411317951101
4317 2.05929462125665
4318 -0.0350699573805353
4319 -1.37656197814318
4320 1.13680898013144
4321 1.66886942927519
4322 1.83541635065917
4323 1.07477054988187
4324 1.07046068624918
4325 -0.146868013660484
4326 0.521797005277987
4327 1.45290717910493
4328 -0.24709870080509
4329 -0.824126237901318
4330 1.13015967354307
4331 0.769216659978289
4332 0.47432689726303
4333 0.121656024260985
4334 1.69959873130761
4335 0.970431428159161
4336 0.98057777627546
4337 1.43976176936639
4338 0.209125637929098
4339 -0.23321882014573
4340 0.819500045344897
4341 1.39518856383217
4342 0.755637439304766
4343 1.49482963218257
4344 0.419287197145831
4345 0.79343514707949
4346 1.8582113237954
4347 2.75850088858014
4348 -0.575373356387697
4349 -0.962672968441282
4350 1.56459941521088
4351 0.636912780568563
4352 1.29271066659502
4353 0.222399664609306
4354 -0.160746393683406
4355 1.06404980203954
4356 1.15865356873198
4357 1.49981962232024
4358 -1.50962543391406
4359 1.38063273054157
4360 1.28916080288204
4361 -1.52480891479301
4362 1.98966494129966
4363 1.90638818820141
4364 0.654128855358831
4365 1.02653925951043
4366 1.60519029257129
4367 1.79263547967165
4368 3.38224513054069
4369 -0.441998514457485
4370 -0.36584845118659
4371 0.580782152133974
4372 -1.45214361370879
4373 0.721501030206956
4374 1.3467227014255
4375 -0.771625076956319
4376 0.186482235028822
4377 -0.13226980616703
4378 0.727933117582175
4379 1.82039009049576
4380 -1.26658120113174
4381 -0.160836401688236
4382 0.638897288552666
4383 0.238940830961378
4384 -0.0133174289212699
4385 1.48891687081982
4386 1.63998586875068
4387 1.45077615234782
4388 0.330713090502846
4389 1.72848384686046
4390 0.497849835927164
4391 -0.664672678410151
4392 -0.439280960384657
4393 0.0639361949984467
4394 1.40387191275827
4395 0.431639526412566
4396 -0.13318511934052
4397 0.860457902581669
4398 0.447513415126786
4399 0.516658613021846
4400 -0.788252784338319
4401 -0.687924241059423
4402 0.630917219726407
4403 0.301779811210887
4404 1.10975171469606
4405 1.38319851079065
4406 0.945607421879173
4407 0.874242692946905
4408 1.96581133736569
4409 1.34223333274366
4410 0.883908148814086
4411 0.847904448975128
4412 0.587628654655224
4413 2.35932380941837
4414 2.28808684868356
4415 1.26156332741976
4416 -1.19181896232
4417 -0.689145343222945
4418 1.48923610866676
4419 1.15054407432009
4420 2.23583647343742
4421 -0.107903661003304
4422 0.02458380689797
4423 2.5799708730436
4424 0.247974273687089
4425 1.98758116097731
4426 -0.598069660366074
4427 0.704129184441867
4428 1.31792152424576
4429 -0.220211463939767
4430 1.18100372027823
4431 0.727006399996398
4432 -0.157233243654404
4433 0.731466131551409
4434 1.86890276151687
4435 0.666113395391106
4436 1.10531224730018
4437 0.504753960140986
4438 0.758401074981801
4439 0.45821973028278
4440 1.66750680316874
4441 1.07042408550738
4442 0.524866239335161
4443 1.22254595157387
4444 1.11800436854412
4445 1.85159575189801
4446 1.83788336128708
4447 -0.101042292919717
4448 0.0300073059186445
4449 -0.0991801456765291
4450 0.950720833043145
4451 1.03324537724739
4452 1.03435976036389
4453 1.51370712479876
4454 0.88147856466388
4455 0.131317257779829
4456 1.01290046955297
4457 0.191902693303617
4458 0.446514545836936
4459 0.447789036043804
4460 0.477622091250371
4461 0.155554873098268
4462 1.38704207628357
4463 0.620863468199668
4464 0.957239150940875
4465 0.479715178352697
4466 0.712899926306271
4467 1.81362094980452
4468 0.858761331010667
4469 1.77374620481719
4470 0.243444685187235
4471 0.234951733551185
4472 0.763619341026044
4473 0.905144390344288
4474 1.49358598518698
4475 1.01068839575246
4476 1.49985420766678
4477 2.05048422390463
4478 1.25178785374894
4479 0.789499272132007
4480 0.978967509940482
4481 -1.00289390679904
4482 1.25371217157729
4483 2.16125060524267
4484 1.62834119343571
4485 2.21126994012715
4486 -0.0249067799509768
4487 0.176169913236324
4488 2.03942153836066
4489 1.24921649624786
4490 1.07941304463302
4491 0.875719095994887
4492 0.391963023936068
4493 1.06512742096852
4494 1.64066497200477
4495 1.44669119120902
4496 0.293135940730332
4497 0.920305621946635
4498 0.132189353031917
4499 -0.180142548095243
4500 0.818198804666691
4501 1.81179927525804
4502 1.32941470035512
4503 0.755624994352112
4504 0.954301564477981
4505 0.0544134486470775
4506 3.30414541410016
4507 -0.71806211577286
4508 0.827035921441121
4509 0.401342917093903
4510 -1.27125322293346
4511 0.356166850020168
4512 3.31272200372253
4513 2.33830743072806
4514 1.4009460845582
4515 2.08490090393003
4516 0.207553471512871
4517 -0.44991877041544
4518 0.834249786287479
4519 2.07099009410222
4520 -0.573308288675087
4521 -0.217661607107955
4522 2.77428652026273
4523 0.166850992824011
4524 1.24392237060558
4525 0.152785862355886
4526 1.05938860284217
4527 1.60243050145173
4528 1.49966257220545
4529 0.632767438068978
4530 0.766848571154743
4531 0.0262889590859987
4532 0.543504527981541
4533 1.13813112760154
4534 2.51810947031611
4535 0.172079672184204
4536 0.00166123117514383
4537 1.19271299986725
4538 1.14552404677205
4539 -0.322350247977905
4540 1.03887435370012
4541 1.60188137346825
4542 0.981695357104397
4543 0.523647265501253
4544 1.01765586135117
4545 0.472545134318613
4546 0.855714915423692
4547 0.606974041248854
4548 1.73867922055312
4549 0.568467022722806
4550 0.0880651849913172
4551 1.45541743783854
4552 0.473716986663419
4553 0.655414877823885
4554 -0.229486154215885
4555 0.402991489623784
4556 1.80475604083707
4557 1.18547196566538
4558 0.395708772820138
4559 1.5997084013396
4560 0.973344494035281
4561 1.79689672047682
4562 1.86981376517012
4563 0.260878681743506
4564 1.25556124059825
4565 -0.413001194278197
4566 2.28762684672877
4567 0.908691712906318
4568 -0.089743993930024
4569 3.04876943527165
4570 0.272865261827423
4571 1.18572097951323
4572 -0.405892358352189
4573 0.605724068383482
4574 -0.4097729903828
4575 1.07922875052792
4576 0.331549543204779
4577 1.08134764152366
4578 0.222428705159058
4579 -0.492834907835012
4580 0.719985152469029
4581 0.926968455821047
4582 -1.46825196140297
4583 3.68675196917405
4584 -0.622236306682679
4585 0.100474107397927
4586 1.05150763141912
4587 0.91979793976807
4588 1.69304489049009
4589 1.06964937078547
4590 0.19136664465975
4591 0.747425619919489
4592 0.265359650200669
4593 1.6557930317665
4594 0.893436714479076
4595 1.12900798493222
4596 1.78582998837613
4597 1.10293596350568
4598 1.06247016977249
4599 0.128316110287935
4600 1.41897604476849
4601 1.68103521986863
4602 1.73151646812421
4603 0.652391299971689
4604 0.594453680342341
4605 0.414753289766572
4606 0.1486984023866
4607 0.873993651666241
4608 1.43786813933553
4609 0.146125139698041
4610 -0.170904010566591
4611 0.776811034521283
4612 1.71950906581287
4613 1.62767419374827
4614 -0.572758419397976
4615 -0.333816799712716
4616 2.89470930069833
4617 2.11347086645238
4618 -2.50005999349348
4619 0.156435348523378
4620 1.34944109818182
4621 0.977170972244724
4622 1.01361291937781
4623 2.34736355764534
4624 1.21886123283891
4625 1.90796877986453
4626 1.75661006034138
4627 1.75449471802662
4628 1.22119856362597
4629 0.988893681507652
4630 1.92225231500742
4631 1.79752934077613
4632 -0.211743022389748
4633 1.19836020867346
4634 0.543482056912806
4635 1.06349128110182
4636 0.372980694403234
4637 3.10399091322556
4638 1.09537425544093
4639 0.73200563796879
4640 1.78921641294664
4641 0.466561411389373
4642 1.16029180511521
4643 -0.0235677347515519
4644 1.9630335603027
4645 0.304453371940677
4646 0.808662135116046
4647 2.29859942303214
4648 1.86768817016466
4649 1.11081082383577
4650 1.86088110961329
4651 1.77783580675796
4652 0.792260428995119
4653 0.636957527673261
4654 1.33554986785505
4655 1.53149389833174
4656 1.66108372547306
4657 1.38571151075278
4658 1.0873532374807
4659 1.78637070145696
4660 1.05821595566447
4661 -0.164558252244491
4662 -0.24071433186334
4663 1.84173090744551
4664 0.97409568695339
4665 1.9073691487458
4666 2.31390570222003
4667 -0.713595783972515
4668 1.4740070412854
4669 1.7364597022095
4670 1.49183327876233
4671 0.966295409611374
4672 0.643411477498799
4673 0.311153812953182
4674 0.0912800076016649
4675 0.63261137183591
4676 1.37748260047059
4677 1.1146000307221
4678 0.773795839565195
4679 -1.26189204968479
4680 1.10998408072606
4681 1.21948832502531
4682 0.889563692628825
4683 0.497095861728163
4684 2.49014393339103
4685 1.11072974954918
4686 3.08366341575789
4687 0.554273898828795
4688 0.689281500443637
4689 2.97057258109254
4690 1.10120217564445
4691 1.34214285486411
4692 1.03219972505618
4693 1.03717044617358
4694 1.275333760955
4695 1.05193254639495
4696 1.42572674810525
4697 1.72342525048243
4698 1.59540512954144
4699 1.52281041409918
4700 1.5211613310985
4701 1.97300277085942
4702 0.817917264480485
4703 1.45339284643703
4704 0.38686075178745
4705 1.23216122102149
4706 0.931145546712733
4707 1.70850259688804
4708 0.629136692769783
4709 1.49294605535417
4710 1.0328339375549
4711 0.909323122747365
4712 0.524808490323988
4713 -0.108294056448163
4714 0.380455542196659
4715 -0.295223582392741
4716 1.62804064292719
4717 1.69021510360556
4718 1.48074398153599
4719 1.21607206314367
4720 1.65726597449032
4721 2.71294550561613
4722 1.35373232476719
4723 1.48424565686692
4724 1.47557119134632
4725 2.4431903930275
4726 1.37333107391963
4727 -0.00101942428749879
4728 0.666697061803669
4729 0.783085327735372
4730 1.59767544724282
4731 0.591793992344462
4732 0.519649553055052
4733 1.61813748870756
4734 0.600822489678295
4735 1.19662723544438
4736 2.03726827086832
4737 0.839624916599623
4738 1.73544809170859
4739 1.55056009773152
4740 1.70842047920774
4741 2.35015555211692
4742 -0.65921613946865
4743 1.80723956603669
4744 2.1095690444955
4745 0.275612533871934
4746 2.15332229744629
4747 2.075358978172
4748 1.2592620632821
4749 0.885727196148702
4750 0.455450225539352
4751 0.945380061533851
4752 1.49394852914357
4753 0.963917397675268
4754 0.859549100708556
4755 2.17581198384964
4756 0.444741296280753
4757 -0.414242193758167
4758 -0.96953493508399
4759 0.188672697105448
4760 -0.0986367014882075
4761 -0.715455215451354
4762 1.4467319206765
4763 1.98749700814138
4764 1.48424856645374
4765 -0.0874098452301588
4766 1.21615922245679
4767 0.799605607728187
4768 1.13525098926211
4769 1.68280543968693
4770 1.92225778739475
4771 0.591502430199089
4772 0.70964120036356
4773 1.14830655941838
4774 3.49518599723937
4775 1.45777384707492
4776 -0.214570945561139
4777 2.79482713549237
4778 0.494922860076963
4779 1.79851999268295
4780 1.83569465092112
4781 1.47544513681962
4782 0.379641680643329
4783 -0.770604253411721
4784 1.05362904825362
4785 1.59516121519365
4786 2.77831192948196
4787 1.0290573080184
4788 0.963124352929315
4789 1.92134746505014
4790 0.995390795468326
4791 0.47852481746333
4792 0.718280117358364
4793 2.35155097698212
4794 0.423054249945527
4795 1.0351860067433
4796 1.55044667768228
4797 0.600755959830424
4798 -0.575533774959379
4799 -0.555865846259279
4800 0.832087255194388
4801 -1.17950545975037
4802 2.85820288068488
4803 2.43099775271346
4804 2.3631237420588
4805 -0.0154795331054727
4806 0.371470690931198
4807 1.78841143986893
4808 1.89045622773004
4809 0.560396215583514
4810 1.08884236442486
4811 0.779857116908638
4812 1.19270082345065
4813 1.92127535906967
4814 0.383144015062696
4815 1.33164215676997
4816 1.84554252231481
4817 2.45024238144219
4818 1.52751645382592
4819 0.49309847556059
4820 1.656586204212
4821 0.376513801949879
4822 -0.369897067249908
4823 0.662139866314963
4824 0.817022842433356
4825 1.74167844453068
4826 1.59975638482762
4827 1.32890101573053
4828 1.30280284873803
4829 2.12160898669745
4830 0.899591660487612
4831 0.91138915359199
4832 1.31205642649383
4833 0.274619047541589
4834 1.69738826692701
4835 0.788104740377525
4836 1.04504831856143
4837 2.16978157253232
4838 1.55199653590712
4839 1.61369358685069
4840 3.1546649392192
4841 1.23429176251464
4842 2.2734890515513
4843 0.280684412482943
4844 0.43838153215394
4845 2.18797331004509
4846 -0.587795936644863
4847 -1.20150736198023
4848 1.06505900563445
4849 0.916041520014884
4850 1.99407530493259
4851 0.440293681426072
4852 -0.638510440044401
4853 0.852201725463101
4854 0.656473159872398
4855 0.456665257377481
4856 1.67960338530542
4857 2.26061919234822
4858 0.0793368147187037
4859 -0.309620477698265
4860 0.801349140282275
4861 0.45810938754229
4862 0.650988762335661
4863 0.796033839132742
4864 1.57520425910883
4865 1.46156564515686
4866 2.78514104220567
4867 -0.152284879656798
4868 2.01863130013786
4869 0.09303176518039
4870 1.59177813970573
4871 1.95775231081078
4872 1.4777508411282
4873 1.74879343620174
4874 0.611849212564702
4875 1.28069439442259
4876 1.9490740607028
4877 0.746977106621128
4878 0.846655543731822
4879 1.84694160694692
4880 0.158536261397048
4881 0.948584566041263
4882 -0.104924876996192
4883 0.124472201409666
4884 0.342824645079738
4885 1.36946066384949
4886 1.01786103976515
4887 2.41688861395233
4888 3.07943412747301
4889 3.30715454824326
4890 1.03695470758611
4891 -0.517834343559878
4892 -0.581501070493203
4893 0.871257808445917
4894 1.34619479666266
4895 2.12158181454288
4896 -0.507372874687546
4897 2.49058078811991
4898 0.455567225565259
4899 0.857128595651618
4900 0.95059636566621
4901 0.753558158640585
4902 1.26671917417261
4903 1.61851633623372
4904 0.442694690832123
4905 0.784760191031272
4906 -0.503357330825181
4907 0.58244365075035
4908 0.0549992111228037
4909 2.22701016664865
4910 0.965110753259196
4911 1.80085064716464
4912 1.28555489907397
4913 1.03088291596835
4914 1.18164215464641
4915 1.17839253511935
4916 1.14171570768888
4917 1.38193708763501
4918 1.68596155320692
4919 -0.608412627583782
4920 0.193645286371346
4921 0.782229038469345
4922 1.18108099812803
4923 1.25282714408131
4924 0.89160163630226
4925 1.20640055815404
4926 -0.033048445351707
4927 2.71937864702314
4928 6.80891547828085
4929 1.25015027745769
4930 0.701431623408898
4931 -0.361007277845613
4932 1.79225751975242
4933 0.954663821838525
4934 1.68853972203244
4935 2.01939711354028
4936 1.90689234617005
4937 1.5376791998724
4938 -0.546826035842571
4939 0.343089237587712
4940 -0.0514562236598692
4941 2.14236822063731
4942 1.28179483840033
4943 -0.0627581399054478
4944 1.63443824615052
4945 0.590236719907471
4946 0.351831873903383
4947 4.05755151337275
4948 1.63452760103244
4949 1.14136380426769
4950 0.645106038224114
4951 0.16167166250561
4952 0.95681941684113
4953 1.76176826838638
4954 0.148220909739473
4955 1.44173479171827
4956 0.73373724048922
4957 0.82870086627567
4958 1.55331243696745
4959 0.880426764915187
4960 0.725570603375901
4961 0.815597849251707
4962 -0.192859668067722
4963 0.299968221577593
4964 0.245903387612088
4965 0.236887100373164
4966 1.05892531157222
4967 1.52239685494412
4968 2.21635934977912
4969 1.55130899177078
4970 1.93714811592132
4971 -0.167896123761783
4972 1.74765323315789
4973 1.01257581926895
4974 0.364413267126172
4975 0.63142605383999
4976 0.766483334899154
4977 0.940964162933923
4978 1.84051867564795
4979 1.02805437003979
4980 0.884711954037056
4981 -0.393845705531321
4982 1.40003151212762
4983 0.870353032101226
4984 1.94402681540542
4985 -0.00596767249565122
4986 0.711266359979193
4987 2.17659027951769
4988 1.54639125046635
4989 1.16736129466078
4990 2.33278895252153
4991 0.761201764208025
4992 0.198084220899422
4993 -0.328805431263635
4994 2.04451651611769
4995 -0.0447118412178016
4996 -0.0982087757206314
4997 2.62316470601853
4998 1.32298233315123
4999 -1.47859436212189
5000 -0.645767573995608
5001 -0.654267404686029
5002 3.31313366083568
5003 1.43750976467432
5004 0.35401658551058
5005 1.88541280497189
5006 1.42974216138931
5007 1.6506332312058
5008 1.20345502747612
5009 0.901533118151832
5010 1.42303566790436
5011 0.813201939037436
5012 0.0365649097879461
5013 0.0351025431241365
5014 0.435995213343803
5015 -0.626207904584627
5016 1.20665911364512
5017 1.69902980834165
5018 2.46450372391975
5019 0.676571011129548
5020 1.27288153353642
5021 0.238354130865259
5022 2.00669401073443
5023 0.97810690054896
5024 1.67414933004838
5025 -0.115065654219225
5026 -0.260031447810682
5027 0.0170336506391604
5028 -0.383028734592435
5029 0.215177076393491
5030 0.805060272571298
5031 2.85584033743962
5032 1.42320895046404
5033 1.59825656424781
5034 0.126657337358917
5035 0.992155583364162
5036 -0.25775592365798
5037 0.976635790442605
5038 2.39626521958741
5039 2.09513334671977
5040 1.23089043587878
5041 -0.898934847841808
5042 0.111545779172214
5043 0.893695010966701
5044 1.05352035262359
5045 2.55878399610851
5046 0.174669184861859
5047 -0.164706978478137
5048 0.681641541098951
5049 0.326917358788371
5050 0.0852685856490041
5051 2.80158014883178
5052 1.23899482655579
5053 0.478995906218262
5054 1.7868011099632
5055 1.45236381018979
5056 0.480593034763664
5057 -0.232155228016041
5058 1.72056493706307
5059 0.511398192884475
5060 0.598977627254383
5061 -0.816437907034587
5062 0.725480402828035
5063 1.183448925317
5064 0.370542358286161
5065 1.29311102177698
5066 0.092639065245923
5067 0.134629975616374
5068 1.04082748418498
5069 0.815897514738999
5070 0.832643322492042
5071 0.382595824237704
5072 -1.53131714594875
5073 1.08121371138152
5074 -0.672890758384387
5075 1.78871468557212
5076 0.615424870752163
5077 2.35244919632154
5078 0.952082193669658
5079 0.727956275977003
5080 1.29716540668675
5081 -0.875920528946295
5082 0.257769639514744
5083 0.43895173997987
5084 1.19871060620726
5085 0.692155522311289
5086 -0.971980564589468
5087 -0.161560506774549
5088 1.13361640374577
5089 1.55690149723272
5090 -0.279147964392061
5091 1.23811531691579
5092 1.24267184403164
5093 1.53208226370526
5094 0.200392368648762
5095 1.07246030473112
5096 -0.265876405443903
5097 1.29893167139932
5098 2.46790464591619
5099 0.681596018092778
5100 0.775695500763041
5101 1.59066072804436
5102 1.28275573785791
5103 0.406061128081233
5104 -1.44641750890334
5105 2.58556930591768
5106 0.465279617590188
5107 1.22370021989946
5108 0.161305018277407
5109 1.50613414814354
5110 0.913990648299926
5111 0.542213876395194
5112 1.01786492536148
5113 0.700662085936168
5114 1.24009101735999
5115 1.87263714280988
5116 0.47437137156173
5117 3.76532505407242
5118 0.289986351428686
5119 -0.758654177047447
5120 1.08483641004236
5121 1.03765377122521
5122 0.415100669297688
5123 0.137075217468645
5124 0.878302338973215
5125 0.81389932269743
5126 -0.529003630786546
5127 -0.624334019574887
5128 0.2471095652722
5129 -0.150192344518207
5130 1.29800559476295
5131 -0.0704847617347157
5132 -0.0120305958767193
5133 3.15159646517097
5134 -0.640045759427491
5135 0.807975281337691
5136 0.497574450463624
5137 0.613230681195765
5138 0.475676409873825
5139 1.8442446062196
5140 0.0857349878082627
5141 0.945564116535289
5142 1.35166065713327
5143 1.50193131700416
5144 1.42080341047815
5145 1.0959344548808
5146 -0.52844190940487
5147 1.14191914363224
5148 0.285404482298771
5149 0.255441024174768
5150 -2.62900486742479
5151 -0.220470513299896
5152 0.702805705822213
5153 1.31245032269428
5154 1.47640348571094
5155 0.978683717318634
5156 1.51639631357561
5157 0.816744052649889
5158 0.733358352501986
5159 0.229975564673204
5160 1.29994441097367
5161 2.02061053394884
5162 0.213261386967746
5163 0.0182690514515542
5164 1.20917565446343
5165 1.26159033924697
5166 -0.105693009589504
5167 0.421339762192095
5168 0.976912349611599
5169 0.164020103599171
5170 2.47612341558646
5171 1.97127216928396
5172 0.337335008046332
5173 0.220892954469305
5174 0.122771583242449
5175 2.06325650026662
5176 2.27124479496095
5177 0.618110888442951
5178 0.455361540568708
5179 0.83858536766189
5180 0.0125607234671996
5181 1.29411406684882
5182 0.761833883607533
5183 1.45647068188731
5184 2.43855583955183
5185 0.581714366114968
5186 1.08775106484426
5187 -0.966867429564809
5188 1.30099482024917
5189 1.2298606350848
5190 1.2467935644823
5191 1.82930679681696
5192 1.19527549548663
5193 0.664089568223953
5194 1.04291041163878
5195 0.729426366370083
5196 0.274668676687448
5197 0.832998178654812
5198 0.506962170024854
5199 -0.298976952899673
5200 0.427076870033947
5201 0.84219476811533
5202 0.982162492441039
5203 -0.538203480916699
5204 1.09447806839383
5205 1.19574810087387
5206 0.340835399510928
5207 1.65602228659533
5208 -0.224376391627678
5209 0.197859258699307
5210 -0.654314780363413
5211 0.516508133356137
5212 1.1706327893025
5213 0.39075049291669
5214 0.408594449602324
5215 1.03407238640766
5216 0.68964897034621
5217 1.31044173650356
5218 -1.03378982243665
5219 -0.481582683428797
5220 1.0696898564959
5221 0.446050903339
5222 1.31747412393652
5223 -0.562174062585123
5224 0.581120633851608
5225 1.39215244236583
5226 0.289677173443628
5227 2.07980850365227
5228 0.574054071191787
5229 1.15568274074655
5230 1.04466314635579
5231 1.94899323796522
5232 1.10437818258165
5233 0.554459163505124
5234 1.62212884731509
5235 1.18120740124541
5236 -0.0984886732912087
5237 1.45535030283567
5238 -0.568693095727329
5239 -0.184056540383482
5240 2.18613481723175
5241 0.447120955718399
5242 0.298547838855872
5243 0.199822589007564
5244 0.611968549346381
5245 0.252263383697414
5246 1.19205807375602
5247 1.80934652400289
5248 0.780345593095153
5249 2.73481332510414
5250 1.24995879008139
5251 -0.199544425373257
5252 0.301847384910166
5253 0.0907552256198141
5254 0.680937074332267
5255 1.60465831190038
5256 1.30726746999059
5257 -0.0534792572361162
5258 2.33466312188225
5259 0.996924339382017
5260 0.589525900330476
5261 1.16062556494232
5262 3.79792008654626
5263 0.944184510431075
5264 1.04854990222797
5265 0.356160636357883
5266 0.441137326144621
5267 -0.0291299930773889
5268 0.557941918094773
5269 2.20866149173487
5270 0.973499267734219
5271 0.670878800510936
5272 -0.47878802265863
5273 1.42697761566067
5274 -0.336714662589876
5275 0.870994871109848
5276 1.32888479356819
5277 0.834807146367142
5278 -0.230920805487637
5279 0.487967530161254
5280 0.566041225604596
5281 1.28619963729453
5282 -0.978795034171866
5283 -0.583739312592112
5284 0.154455105236582
5285 1.89937935411595
5286 -0.497800200083626
5287 0.999529016052326
5288 0.634701725977931
5289 0.670541327822029
5290 -0.32607042229783
5291 0.956760617301428
5292 2.12331193541675
5293 -0.386282729744042
5294 0.203954145168709
5295 1.71482732411771
5296 -0.32146155990964
5297 -0.64339347423794
5298 -1.78493385378673
5299 -0.107156995893075
5300 0.215636646514005
5301 1.27018918908367
5302 -0.300332724184452
5303 0.0222151808583431
5304 -0.194296295979522
5305 1.56334465222145
5306 0.907558385096307
5307 0.0927199118885524
5308 0.0359035636797178
5309 0.830423857973288
5310 1.71926064757441
5311 -0.363242291372026
5312 0.307160628284751
5313 -1.61316043742318
5314 -0.253640597265612
5315 2.96216568170696
5316 0.35487278639396
5317 0.549344378733275
5318 -0.469039882427408
5319 1.05857096374559
5320 1.40734637366591
5321 0.290532013431959
5322 1.05933605694634
5323 -1.58103112086832
5324 -0.551430836469365
5325 -1.20645847771622
5326 -0.120613807550292
5327 1.4648809889936
5328 0.688359633802131
5329 1.16644782056333
5330 0.239546796673157
5331 -0.312908984289644
5332 0.233666458329265
5333 0.61512677833472
5334 0.164135816438598
5335 0.564738703623799
5336 -0.0508825313079058
5337 0.591684092883408
5338 0.11966031367574
5339 0.877392994188061
5340 0.133208722331765
5341 1.39170519752008
5342 0.192214238216236
5343 1.46109948005238
5344 1.08870510768618
5345 -0.22823569937724
5346 0.607640408796203
5347 1.71272281584607
5348 -0.182979617706559
5349 0.018344321231059
5350 1.91826049877695
5351 1.93524228410024
5352 1.10583487892205
5353 0.266766435924972
5354 -0.170323871281867
5355 0.283010646153348
5356 -0.469723795647316
5357 0.140750093510088
5358 0.99218176420133
5359 -0.0648242109477488
5360 0.794529416860561
5361 -0.0616407623275355
5362 -0.14927740435979
5363 0.640214607503254
5364 0.405803468346818
5365 -0.553898616075478
5366 -0.511123818599409
5367 -0.28744123078836
5368 -0.508660749240238
5369 -0.556515171023354
5370 0.509827275858019
5371 1.15770802956726
5372 1.49772054884765
5373 -0.0578434313317708
5374 1.19987232459889
5375 0.425696448644433
5376 0.758365819259557
5377 0.453652227784381
5378 0.548096287733756
5379 1.27420022476207
5380 1.43284550098097
5381 1.28154589820166
5382 0.970531142250971
5383 1.82758487418695
5384 1.31161125128195
5385 0.692988837884288
5386 -0.521196370256243
5387 1.2678806367421
5388 0.91298483203825
5389 1.10650463470521
5390 1.48913765274538
5391 0.125214208719952
5392 3.12826533326831
5393 1.87109519336785
5394 3.04009769475294
5395 3.19232883086354
5396 0.342350321270317
5397 0.540501481808679
5398 -1.65239077967438
5399 -0.276178348816218
5400 -0.251027369410485
5401 2.37087584414587
5402 0.46491658502502
5403 0.596829193405767
5404 -0.100148450427389
5405 0.57821667553926
5406 -0.529986271839585
5407 -1.35851357716649
5408 0.268197788214465
5409 1.7697308171017
5410 0.891735154890875
5411 -0.44852337144994
5412 0.227559663511847
5413 -0.215979864451778
5414 -0.718627165149408
5415 0.269783323276015
5416 -0.0590873104224987
5417 -0.563575068351585
5418 -0.18369130496776
5419 0.0557529858409409
5420 -0.838280503830724
5421 1.92594412134971
5422 0.982810254548266
5423 0.631855391120345
5424 0.957622536370062
5425 2.59115941138751
5426 1.48085124154502
5427 0.642110654639652
5428 -0.133464643267939
5429 -0.430444284148928
5430 0.151746121702949
5431 0.311613293931567
5432 -0.198246851089289
5433 0.942576909432882
5434 0.671914687197752
5435 -0.216303990783433
5436 -0.730360298999315
5437 -0.846765046419588
5438 0.689911030104712
5439 2.14533991557003
5440 0.416886605967867
5441 0.204508305825849
5442 1.52805475311564
5443 -0.0920926828698105
5444 1.25783291292391
5445 0.287225266321965
5446 1.64389108707855
5447 1.53507284972979
5448 -1.4999620586172
5449 0.879990145498012
5450 0.372622707005744
5451 0.60148688339997
5452 1.43133771529122
5453 0.0218582663650801
5454 1.50331802326755
5455 0.218153407748808
5456 0.175335759280233
5457 -0.470824602106077
5458 0.865686382092185
5459 -0.173529322151626
5460 1.20921157308303
5461 0.755938282931279
5462 -0.102474095033543
5463 0.536144942880346
5464 -0.398422612312894
5465 0.954277839717661
5466 -0.716884413965236
5467 0.504414861531695
5468 0.137800654289053
5469 -0.39103746608503
5470 1.99793658163493
5471 1.10621052945576
5472 -1.37269422234472
5473 0.226698049728437
5474 1.47361110280406
5475 1.02596507423242
5476 0.660441634977027
5477 1.39646060748027
5478 1.26311788196529
5479 -0.30626827166815
5480 -0.283791253443222
5481 0.686092180458962
5482 -0.0615112789437613
5483 -0.5858950169732
5484 1.13913475147092
5485 0.910147676533565
5486 2.57969646166959
5487 0.635223606286527
5488 0.467801181862801
5489 2.09718000259681
5490 1.04430890317538
5491 0.827774128238647
5492 0.513401037629377
5493 0.822957039206664
5494 1.48872798107657
5495 2.26393320497658
5496 1.67516555323823
5497 1.37085741585929
5498 0.907910739171714
5499 0.648939333622335
5500 -0.134321930301664
5501 0.261490201185872
5502 0.710005298415184
5503 -0.180543142475791
5504 1.11271692420551
5505 0.419127663063956
5506 -0.266069828027395
5507 0.941411516305364
5508 0.957441309579404
5509 0.661362806679337
5510 0.620047173015308
5511 1.43170033685959
5512 1.39448996485845
5513 3.26277611361071
5514 0.774620881388395
5515 1.02614968976778
5516 -0.127806532900813
5517 0.858738424986306
5518 -0.713516646352506
5519 0.753473225870169
5520 -0.224202559067642
5521 1.35386772224434
5522 0.861495786122177
5523 1.24938874689751
5524 1.28398311558839
5525 1.84180266001574
5526 -0.60644892155197
5527 0.839174750246611
5528 -0.03929720211634
5529 0.402106933050064
5530 -0.106501644343198
5531 0.065346336776726
5532 1.57255119903606
5533 2.60986402247397
5534 -0.0972217560842061
5535 1.16958329049996
5536 1.02409710059862
5537 0.123482603152314
5538 1.27724041618975
5539 1.61977052052584
5540 -0.115906168763902
5541 0.162141631051967
5542 1.1730153863947
5543 0.709907422276828
5544 0.0993382660000335
5545 -0.868410118952499
5546 1.72910900032927
5547 0.706344266098614
5548 1.76241800054267
5549 0.100710059665664
5550 1.50716608965588
5551 1.06992027046842
5552 0.334922729060114
5553 1.00624106597673
5554 0.114053572746099
5555 -1.22938808704687
5556 1.11429723798955
5557 -0.236158085410957
5558 1.07447317318313
5559 1.81864121786283
5560 0.424688807514888
5561 0.381347123715818
5562 2.19116564230387
5563 1.41091217522199
5564 1.0515068033887
5565 2.60680972131968
5566 0.626054526027244
5567 -0.108157034379543
5568 0.983928662524468
5569 -1.42749775368782
5570 0.521187030096873
5571 0.523861728650858
5572 0.11327960327637
5573 0.575818360355938
5574 1.15849552217077
5575 -0.129824283097342
5576 -1.19086665293776
5577 0.215393989109986
5578 0.124953556094376
5579 -0.855131621321805
5580 1.16950933578682
5581 0.752365945388237
5582 0.00693434911245916
5583 0.40549634868715
5584 -0.384234821154574
5585 0.771174309772326
5586 -1.17990410556035
5587 0.163844191388502
5588 0.729506328417647
5589 0.129519029258996
5590 -0.436239392856917
5591 -0.362370035636295
5592 0.774611194163485
5593 -0.650184751308803
5594 1.86078668039384
5595 -0.158035875490785
5596 0.831426418007009
5597 3.50611163471771
5598 1.28356969192817
5599 0.439551114284026
5600 -1.17432781928637
5601 0.85438854192383
5602 2.62214638802588
5603 -0.283422039978099
5604 0.955629443362528
5605 1.43411190606553
5606 -0.0919744764138164
5607 1.17691558424826
5608 0.411171139419879
5609 0.0839090643289238
5610 0.187532431362822
5611 3.1090541669278
5612 0.259422443722191
5613 0.592200411051807
5614 -0.0916598365947907
5615 1.01437114449765
5616 -0.306709306251478
5617 0.391146107201129
5618 -0.194726923860744
5619 2.05523862570901
5620 1.09093414927474
5621 1.40291494826225
5622 0.95100764304269
5623 2.94608592257668
5624 0.579261413242104
5625 -0.397843037695252
5626 0.495368999440016
5627 1.84310395663979
5628 2.65292831914268
5629 1.48371928583597
5630 1.01145098312956
5631 1.21496404065999
5632 1.59318897652649
5633 -0.529300489793922
5634 1.15956657337424
5635 0.799782638455139
5636 1.66810485499414
5637 0.129614941761306
5638 0.538835444145212
5639 0.524368906912814
5640 1.01363655662388
5641 1.71798688926247
5642 -0.221035908075587
5643 1.18234895908117
5644 0.0648698944942359
5645 0.390729960488309
5646 -0.955004494876723
5647 0.0697353830046881
5648 0.50584993781018
5649 1.37079036958746
5650 0.193706227989316
5651 -1.37754373513516
5652 2.34508777524737
5653 -0.0206294643794029
5654 1.71773832319856
5655 0.933376134640464
5656 -2.82144767740522
5657 1.26131628491448
5658 1.90948041070085
5659 0.438259939771743
5660 -1.00736897933282
5661 1.92593656275269
5662 0.120128103396793
5663 1.11531501864637
5664 0.444284549032203
5665 0.83570897037454
5666 0.150781188688756
5667 1.12601470860597
5668 -1.04306026044747
5669 0.422059446730027
5670 -1.20753813561173
5671 1.16867577019879
5672 0.0749275713328283
5673 1.57983617041168
5674 0.397297464981289
5675 1.02866644194834
5676 0.611057548419236
5677 0.372292931903396
5678 -0.987381252453063
5679 1.89363698796398
5680 1.74376253952515
5681 0.0250427362184529
5682 1.13013170433843
5683 1.50667695807533
5684 -1.00886818003802
5685 0.285658593766324
5686 -1.27077791097437
5687 2.2073817470045
5688 -0.273970409393087
5689 1.64400329082895
5690 2.98913458984235
5691 -0.83835788856206
5692 0.544436182102378
5693 -0.222447928635285
5694 -1.44644589330785
5695 -0.786934200838871
5696 0.282878023783259
5697 0.612892059460711
5698 0.278650419757969
5699 -0.244125272275002
5700 0.36852232024749
5701 1.81920595163301
5702 2.30344106758194
5703 2.13748652101639
5704 1.69168488408705
5705 0.257056304742536
5706 0.515040792756706
5707 0.210140207489412
5708 -0.334521318091201
5709 2.53712297345763
5710 0.759003909860124
5711 1.26824987310895
5712 -0.1868934365891
5713 0.257235479085288
5714 0.631944385878164
5715 2.26031869587311
5716 1.07903993829307
5717 1.76007212973979
5718 -0.107113390190807
5719 -1.05407688557376
5720 0.145017702326972
5721 1.44848044039944
5722 -0.491215572806235
5723 0.540539994322683
5724 0.712716205649316
5725 0.649780597284388
5726 2.15612227549853
5727 2.19537506527551
5728 1.06716983183822
5729 0.582982145320358
5730 0.0518028216236099
5731 -0.251517029816505
5732 0.745542507698826
5733 0.296387987473211
5734 1.22306969294384
5735 1.21981553091004
5736 0.786033144327289
5737 0.121231614531991
5738 1.58368875341746
5739 1.01121157806479
5740 2.05273326681021
5741 1.28999484044893
5742 1.06400583283882
5743 -0.643460609064632
5744 1.35530575729672
5745 0.0195251891458845
5746 0.507868999853494
5747 0.597739361673898
5748 0.654776135762176
5749 1.31972513987587
5750 0.455750098330809
5751 0.517923217772595
5752 1.11306486790203
5753 0.472029745221012
5754 0.466590048863924
5755 0.145791768217105
5756 1.09062395098605
5757 0.029436088409712
5758 2.58771477687211
5759 1.27693865898318
5760 1.35020140519643
5761 0.309104355008854
5762 0.486751437026887
5763 0.932521326321319
5764 0.39114772558918
5765 2.04548753855834
5766 1.09720624324579
5767 0.425548510814897
5768 1.09387849780423
5769 1.36954674830717
5770 3.49334582796617
5771 0.355389933151606
5772 -0.520106288292602
5773 -0.310077423465803
5774 -0.460437292172395
5775 0.260275971412089
5776 1.34256312237913
5777 1.25574289048439
5778 1.6927180311615
5779 2.07103018263508
5780 -0.185699358690254
5781 1.82665850433852
5782 1.30854924796047
5783 1.13668609709579
5784 2.49495117646429
5785 1.29582011838359
5786 1.7478350877601
5787 2.57241065979879
5788 1.35409947208757
5789 1.74076198646738
5790 1.41225570342314
5791 3.17117404217486
5792 0.517289327488724
5793 1.56265686694523
5794 -2.24475594563806
5795 1.25835847239856
5796 1.67997298777294
5797 0.711512717911554
5798 0.656843030027096
5799 1.70707378721677
5800 1.33008633563533
5801 1.39601752923222
5802 1.95035701625498
5803 1.59461767539529
5804 -0.167484336535296
5805 0.981324871683739
5806 0.917713120472826
5807 0.52328525247361
5808 -0.431200459598493
5809 1.75452746064332
5810 1.31693783773331
5811 1.42336949378942
5812 0.796756805599172
5813 1.05086886899318
5814 1.28979860469165
5815 0.0786341357038989
5816 1.03187659996909
5817 -1.03053974081237
5818 1.26841886146302
5819 1.58341068056211
5820 0.359464380822981
5821 0.345732463394957
5822 1.75104988730088
5823 0.904346297875384
5824 0.973190351350226
5825 2.48642946446345
5826 0.528098851793865
5827 0.0582273821474479
5828 1.5934217352572
5829 1.31570650979123
5830 2.26057340937294
5831 0.923667263128286
5832 1.64025028410742
5833 0.708967092670194
5834 0.744146438956983
5835 0.655000634565158
5836 0.426382884265931
5837 2.39953228489612
5838 1.70243671401343
5839 1.08112728911705
5840 2.64052656211053
5841 1.15961598359509
5842 0.934142997938082
5843 1.06888434339372
5844 0.838915050881626
5845 1.13914578650928
5846 -1.32873626735427
5847 1.49872897412971
5848 2.46063868093323
5849 2.03734127790029
5850 0.736639139843926
5851 0.808799378291164
5852 -0.0881159653345582
5853 -0.189230731636687
5854 -0.435144642870078
5855 0.863783643646111
5856 2.753109326993
5857 2.51024547331961
5858 1.1661235377092
5859 1.20545603857718
5860 1.696180234147
5861 0.204245920260438
5862 1.10273131079393
5863 2.01697683752708
5864 1.08067231682005
5865 1.16183861929347
5866 1.74867424841744
5867 0.137828149114884
5868 -1.76662947480999
5869 0.908954166004317
5870 0.282952603996204
5871 1.86006380664278
5872 0.608380356431956
5873 0.342652549885617
5874 0.912795027362745
5875 1.38898877905012
5876 1.25350796736712
5877 0.936709008041626
5878 -0.00926167632792785
5879 3.51670199748672
5880 0.0624306636473841
5881 1.57320805864757
5882 -0.180475422258578
5883 0.888404471872443
5884 0.325669984924777
5885 0.446811672265554
5886 -0.525913708558228
5887 1.13780803493306
5888 0.819475040095655
5889 2.28783239165794
5890 1.53898576445954
5891 2.175673850619
5892 2.04807795288827
5893 0.235520126851029
5894 0.909745455301596
5895 -0.552236720639059
5896 1.73810690864971
5897 -1.32781957368514
5898 -0.0728772926697512
5899 -0.155996154488001
5900 1.08152315030175
5901 1.43273324470823
5902 1.29706065982793
5903 0.99079200706799
5904 -0.63365771564579
5905 0.665262918420812
5906 1.52024106234561
5907 0.429832050030414
5908 1.22623096579887
5909 0.11142884347148
5910 0.00165370382068986
5911 1.90972361787914
5912 3.24104615913961
5913 1.49484331416753
5914 0.6027964158012
5915 0.638301139532612
5916 -0.533012255237936
5917 2.49918311765283
5918 2.27073066678608
5919 0.681523366396156
5920 -0.291699535533849
5921 0.803886005043067
5922 0.615012466664901
5923 1.93366142078195
5924 3.00056230491883
5925 0.552472172024784
5926 1.12039724973311
5927 2.4052635421582
5928 0.51584137785123
5929 -1.31036563464458
5930 0.220112471279314
5931 1.16597476512263
5932 2.07219226198683
5933 2.02619822436946
5934 0.890295140106671
5935 1.94620545219346
5936 0.822662578448679
5937 1.54863024155919
5938 3.9597811705861
5939 2.41706137475939
5940 0.45350027801431
5941 1.54685326977061
5942 0.281299127670611
5943 0.41582445933868
5944 2.37147883208112
5945 2.68322580636885
5946 0.469436824025611
5947 1.07970369764371
5948 -0.600290553051265
5949 -0.528186468924627
5950 1.45623847704013
5951 1.99088256585333
5952 2.65563128256273
5953 0.925087089641665
5954 1.0788137736771
5955 1.67631683560226
5956 0.103287392802877
5957 1.29146324624605
5958 2.68116628322011
5959 2.25015763759984
5960 2.03491966594026
5961 0.392036202732668
5962 1.33688986972083
5963 0.687365644091184
5964 2.26372630011364
5965 1.34665623537754
5966 2.68461036431684
5967 1.20597505389363
5968 0.784435908179117
5969 1.01467102170778
5970 1.47172170407958
5971 1.87301125752635
5972 2.21845104528009
5973 1.37133396197169
5974 0.906198771211793
5975 1.03526243156172
5976 1.1622318826497
5977 1.57148059683958
5978 -0.117340544964948
5979 2.09896858311311
5980 0.69068889329409
5981 1.17721140956992
5982 2.75966321762984
5983 -0.390549071875189
5984 0.282727108435193
5985 1.76589234171209
5986 0.908748923824612
5987 0.563838692078014
5988 1.76478529716194
5989 0.687283767338664
5990 0.668575212724826
5991 1.66600096837114
5992 1.44064708992096
5993 3.3967521687963
5994 1.15653206220681
5995 1.43248790789567
5996 1.46037327074962
5997 1.35978787001603
5998 0.908588960587533
5999 1.49284033582088
6000 1.04509477526425
6001 2.30958826121487
6002 1.39265920736888
6003 2.29749958639033
6004 0.714031052485272
6005 0.548441927537405
6006 0.801752945550922
6007 1.83079938993917
6008 0.27586034242762
6009 2.23493734949467
6010 1.79528483800626
6011 1.30845174804624
6012 1.8412785301299
6013 2.16517707213602
6014 1.33888796971786
6015 -0.0764475555833815
6016 1.84629210217506
6017 1.10474950954965
6018 1.15680502664908
6019 1.21466705128787
6020 2.52046336902452
6021 2.43189147747925
6022 3.36384961722118
6023 1.11546871872985
6024 2.10884253532809
6025 1.10852344849852
6026 1.58664835544947
6027 2.08719685205609
6028 1.88628761266254
6029 1.00832283885258
6030 1.27344372477455
6031 0.885866698278187
6032 1.39159095708806
6033 4.21031870216576
6034 1.70540481034457
6035 1.85374769813088
6036 1.40504151903893
6037 0.348176019683496
6038 1.68801275048345
6039 0.437812657519514
6040 1.06834828035422
6041 0.253562246857569
6042 0.0412382148755106
6043 2.04033882996184
6044 0.112819049894885
6045 1.71652540754577
6046 0.939158230585283
6047 1.70464115025078
6048 1.18210193999352
6049 1.76327610407399
6050 0.995337148523048
6051 0.852556871886201
6052 1.19850351016561
6053 2.19704215777201
6054 1.46486197807378
6055 1.42800840059115
6056 1.33445652050287
6057 2.71283521590465
6058 0.610507136645251
6059 0.819214545591501
6060 2.32090168855231
6061 2.28083629055905
6062 -0.183605897874913
6063 2.75861982678039
6064 1.37153739722949
6065 0.0529036822665732
6066 2.53792271991742
6067 0.817671374576893
6068 2.41676415480984
6069 0.22946068302408
6070 1.26299500144562
6071 0.472821470343002
6072 0.985950165800419
6073 3.27619407159023
6074 0.780861024011718
6075 0.550097464241332
6076 1.14880859601516
6077 0.556051792574605
6078 1.45198438639134
6079 1.33868517423805
6080 1.30034752838586
6081 1.10313032986467
6082 0.958087781115451
6083 1.78741660468439
6084 3.18996847924016
6085 1.93559481934717
6086 1.12690220471774
6087 0.0439786967720157
6088 1.83910440444597
6089 1.65286755167002
6090 1.84998092975651
6091 0.965535189313355
6092 0.424056973954795
6093 1.77254838414756
6094 4.8965559121852
6095 1.54463298127097
6096 2.42569743935061
6097 2.26224087366655
6098 0.46222438190043
6099 1.54801844747539
6100 1.98294646270155
6101 2.17509045241731
6102 1.53486956614884
6103 1.34884572112485
6104 1.28936643536932
6105 2.62502947249379
6106 1.4035868534581
6107 2.3828080885244
6108 -0.220429459491844
6109 1.32511105732082
6110 2.70545050317767
6111 0.905903986100788
6112 3.31002963197844
6113 1.0800319650955
6114 1.71783476509572
6115 1.02342924766169
6116 1.37947221073041
6117 0.332049351993537
6118 0.889343313486631
6119 1.31474781712293
6120 1.77961846697456
6121 2.72263373530582
6122 2.33372855833451
6123 0.770550902121681
6124 0.902972160894191
6125 1.9604115588761
6126 0.917925683093987
6127 0.521493192455399
6128 -0.819232517959091
6129 1.08185270763239
6130 -0.296413446238802
6131 0.315225580754426
6132 1.0966242465438
6133 2.03880799574494
6134 1.53713276227586
6135 0.409731901605047
6136 1.05712999287072
6137 2.24791402398231
6138 1.15405637110601
6139 1.06310053709243
6140 1.33137554679923
6141 0.0982367079509134
6142 0.46776286017957
6143 0.121264586954113
6144 0.881632172957392
6145 0.527398135234696
6146 1.31361685904912
6147 -0.506684839502945
6148 0.419804395889938
6149 1.29437440657989
6150 1.36168130670411
6151 1.20281649415565
6152 1.01762737607435
6153 1.36398036431748
6154 -0.966049873233533
6155 0.547306433453833
6156 1.20722331151549
6157 1.36042185362223
6158 1.3545967898424
6159 0.59172289595574
6160 0.949715747706042
6161 1.3210080095354
6162 2.41951377915543
6163 2.01319431662896
6164 0.764343609450397
6165 1.63912332478511
6166 1.11556486592654
6167 1.44517807176084
6168 1.76414985694466
6169 1.37033062202635
6170 -0.864694654438263
6171 0.300999997299361
6172 1.45756344851688
6173 1.65146293641387
6174 1.62414491863786
6175 -0.144185713310934
6176 1.14536506265356
6177 1.23445830138913
6178 1.38899996057726
6179 1.70264357861233
6180 1.92572965743124
6181 0.562176115458654
6182 1.41846794662235
6183 1.41800830684826
6184 1.82998317272083
6185 2.152767921842
6186 1.8331736889838
6187 2.01467924380009
6188 1.87395382742393
6189 0.595588258037163
6190 2.5187937409382
6191 2.36011632592604
6192 2.62861325632511
6193 1.68991613942355
6194 1.70514948982159
6195 1.09000231245009
6196 0.91997032432877
6197 2.54634154187982
6198 0.435973478596067
6199 1.27028605332891
6200 2.47281895738217
6201 1.26651037894687
6202 1.12546850075559
6203 0.175169140945931
6204 0.75411956344338
6205 3.1661588979651
6206 1.79498101237206
6207 3.00445210316
6208 1.530190180056
6209 1.03273719957157
6210 1.01408369358088
6211 1.30660067571307
6212 1.26228039741266
6213 0.312777316090676
6214 1.55888485175258
6215 1.32579985153587
6216 0.0110926985707338
6217 0.764479029729626
6218 1.14994266369825
6219 2.05269000872424
6220 1.40272536000737
6221 1.09362616770778
6222 2.31951202290091
6223 1.04588924002113
6224 0.978693259167264
6225 1.20953415717722
6226 0.751765362372502
6227 1.21296523563471
6228 0.707311390979744
6229 -0.0698343561255541
6230 0.658414170013911
6231 1.24907257536578
6232 2.43949597973471
6233 2.41425249058748
6234 2.04737507545837
6235 1.79241863627928
6236 1.27208832970306
6237 3.6618255748141
6238 2.99149565334301
6239 1.56795830301199
6240 2.57678753527507
6241 2.56311141778804
6242 1.26568881659447
6243 3.65655237823582
6244 1.37707522134018
6245 1.70260998134016
6246 1.09922370887183
6247 0.524450863742215
6248 1.68445551391795
6249 0.593989330667851
6250 2.82222217589869
6251 0.801247906948675
6252 2.21997097682669
6253 1.35789384107891
6254 2.30827031363184
6255 1.10629478878978
6256 1.50600466916664
6257 2.11361492397984
6258 1.44764786082106
6259 2.06435998740457
6260 0.844942296186872
6261 1.5542347350705
6262 1.28231528830939
6263 1.22725290889877
6264 1.91391723646652
6265 3.1415388798977
6266 1.41842233860352
6267 1.81050238435622
6268 0.105359130750345
6269 1.03123700797069
6270 1.4891469600141
6271 2.61293863320581
6272 2.54147389634428
6273 0.66739037518678
6274 1.82109043472616
6275 1.79047182526119
6276 1.75434248261448
6277 2.07382138025825
6278 0.972192511557539
6279 -0.716843659583313
6280 1.52241663396103
6281 1.77627666790126
6282 1.06479754416703
6283 1.28968919939417
6284 3.07152981800517
6285 2.0381016624907
6286 1.29210280863369
6287 1.72141013148496
6288 0.981734437716873
6289 2.71970776148067
6290 2.09809188478724
6291 2.36181952313317
6292 0.648214109002538
6293 2.57935595919826
6294 2.05690315681766
6295 1.69564304807739
6296 2.79266144646489
6297 2.32350208431327
6298 2.2638478692267
6299 1.87216065907385
6300 1.489776539644
6301 1.17119961591331
6302 2.15082499789823
6303 0.792790489661884
6304 1.71785258156554
6305 1.58087544280346
6306 2.29584081395504
6307 1.55509146248224
6308 2.43516690651128
6309 1.8237351102384
6310 0.00376700045367961
6311 0.248814423697421
6312 4.92675922384442
6313 0.570729293339039
6314 0.934757437414654
6315 1.90585346408959
6316 -0.125886843298949
6317 1.88094548325416
6318 0.885464702345407
6319 0.72061463249412
6320 0.292277332191474
6321 0.830400954227196
6322 1.28849218599165
6323 1.29912852914964
6324 1.31916001250934
6325 1.53243110928869
6326 1.42244392432348
6327 0.625383504863203
6328 1.0998075420435
6329 0.0254733996350076
6330 0.99358590829071
6331 1.92758837592512
6332 1.33922847621373
6333 2.01892917198428
6334 1.48520378608855
6335 2.77818908297602
6336 2.55494808775846
6337 3.17091444899869
6338 0.88340602413859
6339 1.75220111417191
6340 2.36287335368743
6341 1.49658071487977
6342 2.11148478096731
6343 1.20637978407807
6344 2.64542006094006
6345 1.41134612350025
6346 1.50592965940362
6347 1.31361839483002
6348 2.48244074201446
6349 1.88934974898379
6350 2.25465599552571
6351 0.64380447918283
6352 1.26227059163135
6353 1.30224575378055
6354 5.18078594232867
6355 1.22969721308961
6356 1.81420116675086
6357 2.13403572988715
6358 1.47917149103096
6359 4.28895276290352
6360 1.44408131496801
6361 2.01450665960737
6362 2.0926253195904
6363 1.20151321590343
6364 1.18665613180806
6365 1.86188069758466
6366 0.356405243948665
6367 -0.632277943531249
6368 1.32585719982852
6369 4.4996128337918
6370 0.890570980478755
6371 0.219193778231186
6372 0.732426678145291
6373 2.01503705318569
6374 0.880829841383515
6375 1.14791493098561
6376 2.08478035375231
6377 1.14965024867443
6378 1.49387520025762
6379 1.75302433136331
6380 1.70364654310451
6381 1.27518594304287
6382 1.00325446936248
6383 0.607245548745266
6384 1.50421839956758
6385 1.14635038093423
6386 2.1930678989823
6387 1.4953160048991
6388 1.27946505008691
6389 1.43078620272922
6390 3.73963049451691
6391 1.40658311431937
6392 1.74473032539062
6393 2.76444081689764
6394 1.37060941310186
6395 2.15945482987386
6396 1.78669608546328
6397 2.31303080362975
6398 2.10297942963848
6399 1.36914441091777
6400 0.132049542128894
6401 1.32400020930778
6402 1.68871484597916
6403 0.780922310989682
6404 1.02854045230392
6405 1.48782328314043
6406 1.02190495079474
6407 1.66448625594298
6408 1.52587585326007
6409 0.606639233980938
6410 0.762274097851127
6411 0.678617213707752
6412 -1.10217109655529
6413 0.403830691407447
6414 2.78722841511223
6415 -1.00642278817888
6416 0.268681237373566
6417 -0.736173794451384
6418 -0.372749715830999
6419 1.22611039202961
6420 0.402414685052305
6421 -0.481132304204742
6422 1.5359469767211
6423 2.33762901605455
6424 -0.985678746005089
6425 3.29763929476381
6426 1.97356901782422
6427 0.770422654172674
6428 1.12282057030946
6429 0.512752964290641
6430 0.392906226471835
6431 -0.253231613937658
6432 1.24810173881506
6433 1.11670963139877
6434 3.2700389855614
6435 3.01287904302288
6436 1.06391072226515
6437 2.69748273929286
6438 1.89563590376324
6439 5.85312947423877
6440 1.73555503188394
6441 1.93057108017685
6442 3.42536196160453
6443 0.874890281828236
6444 0.711981647981093
6445 0.166147587370011
6446 1.7324334558677
6447 1.76940267268171
6448 0.72793824497352
6449 1.14311082677291
6450 0.757126944186225
6451 1.54599927839819
6452 1.4923254674623
6453 1.17631032225178
6454 1.63917482913263
6455 1.23652576539726
6456 2.74083059494887
6457 1.65906708624662
6458 1.3003555203504
6459 2.02136951988802
6460 0.255822913397393
6461 -1.94933342368089
6462 3.8059224248425
6463 1.24808482311739
6464 1.98013104500262
6465 0.157360258549294
6466 2.25755708174217
6467 -0.369772848544317
6468 1.84714889575745
6469 -0.0601706327024503
6470 2.09023705875497
6471 1.40352355999368
6472 0.571688965156436
6473 1.07595124061533
6474 1.70844557846785
6475 1.30108957247133
6476 3.01932322748444
6477 1.14961326122446
6478 0.741187715281659
6479 0.77790251825097
6480 1.04327709604714
6481 0.0427409470337272
6482 0.762259465472578
6483 0.490306549979532
6484 1.48932181837134
6485 2.77755600016583
6486 0.759114472199122
6487 1.63179596030184
6488 0.585664604356092
6489 0.923095364708417
6490 4.79285467129711
6491 2.00398292528889
6492 2.38385977652844
6493 1.43074178149428
6494 0.125030136027086
6495 0.950574932557288
6496 1.56958493363654
6497 3.28026343358888
6498 1.10719669182067
6499 1.46560929903264
6500 0.591410244549383
6501 0.49324577009854
6502 2.08203279476786
6503 1.72764502473623
6504 3.20849986045914
6505 3.29567367599048
6506 1.05196903112861
6507 -0.0211010249374692
6508 1.84939358154133
6509 1.69159875388494
6510 1.08352571705482
6511 1.30147851154868
6512 0.834974912056514
6513 1.67686275495151
6514 1.57708081970733
6515 1.88688578549459
6516 -0.802896981679605
6517 2.01770561275162
6518 1.4932540952271
6519 1.64108607941917
6520 2.02413663277168
6521 1.61300833746786
6522 2.35807987990021
6523 2.09390588611417
6524 0.295189132659103
6525 1.58250162345662
6526 1.24624534602947
6527 1.15682752139895
6528 2.24018853003325
6529 1.78715955601476
6530 1.18106832639886
6531 1.31045121120655
6532 1.12996972573294
6533 1.11012041190541
6534 1.30676449028158
6535 1.91803892618233
6536 1.27609203381575
6537 2.1979803103187
6538 0.774294751776715
6539 1.1998986183887
6540 1.08911648020792
6541 0.144779007152688
6542 1.58294085635709
6543 2.02241879837388
6544 0.930336654078716
6545 3.03435578702124
6546 1.09868937899564
6547 2.32284260206977
6548 2.59234804840831
6549 1.13363490844815
6550 2.43192087371269
6551 1.1724559243173
6552 2.078808517758
6553 1.78555265054162
6554 1.2302241609704
6555 2.30780839920969
6556 1.27198099449438
6557 2.22806474409572
6558 1.16717663294898
6559 3.61891493027542
6560 1.89710660443126
6561 0.962622890601052
6562 1.80608870624462
6563 0.22898062765777
6564 0.857074300614203
6565 1.34518612111648
6566 0.323488066235517
6567 -0.00195409099172483
6568 2.04111225393455
6569 2.16324798080507
6570 2.12387167728582
6571 1.94960744707464
6572 1.64447456599727
6573 2.53247166455911
6574 1.48111842242901
6575 -0.526596186710019
6576 0.49559442244015
6577 -0.576817474096321
6578 2.06027252030162
6579 1.67986836381917
6580 2.83737527111698
6581 1.40283143750662
6582 2.34036869521763
6583 1.11615557692619
6584 1.22086035631727
6585 1.96409084796191
6586 2.96154575985557
6587 -1.59751127037667
6588 0.631618826065261
6589 1.91607574126505
6590 0.518009421691164
6591 1.90572132965545
6592 1.36105968011175
6593 1.69553933053274
6594 1.6528452005742
6595 0.752867992810258
6596 3.16384985669375
6597 1.43346371902553
6598 0.181831255057655
6599 2.87178483504951
6600 1.32383580939109
6601 1.23468327224036
6602 2.10948012134034
6603 1.8550011812579
6604 0.815736884599379
6605 1.70529559842595
6606 1.15627866165958
6607 0.0987407489008976
6608 1.61980790749417
6609 1.5228471124853
6610 0.658892877845698
6611 0.710155465635742
6612 1.72987044646627
6613 1.83689270580875
6614 2.09247791592988
6615 2.62610647289412
6616 3.170415139594
6617 -0.331281474157245
6618 2.1118817216515
6619 1.92658790695216
6620 1.29074773328913
6621 1.94278697390305
6622 0.9267902699323
6623 0.912644299075435
6624 1.19336144408854
6625 0.882503048823482
6626 2.16117759502918
6627 1.94811175649583
6628 4.76715785274783
6629 -0.874904183535576
6630 1.26512498729524
6631 1.21757595724318
6632 1.16993316145066
6633 0.864535644965597
6634 1.16150971207327
6635 1.69351240579359
6636 1.74609263033025
6637 1.48527400083246
6638 1.07549295955193
6639 0.280698612792515
6640 4.63727621512103
6641 1.48273607131586
6642 0.85839897244648
6643 0.54602839579287
6644 1.52437228563033
6645 1.92928947283292
6646 1.98672756654482
6647 1.48360477628615
6648 -0.117928389374641
6649 0.977437529594627
6650 0.381459040839339
6651 1.91777655806556
6652 1.18526963751739
6653 1.98997103475152
6654 3.24356032001982
6655 2.33204791583156
6656 0.405422704093432
6657 1.37709923554421
6658 2.09154959316292
6659 1.14172738143232
6660 3.11059779586787
6661 1.50656767304539
6662 2.48530961207736
6663 1.14396122944383
6664 0.870119642583329
6665 3.03780975224166
6666 0.71301527360674
6667 1.04860289208639
6668 1.07397321446536
6669 2.17849752684132
6670 1.67219122520735
6671 2.54221403206575
6672 0.723018898500963
6673 0.66686110766238
6674 1.99279553737117
6675 2.54663275678535
6676 1.37337453451467
6677 1.82773827353823
6678 0.873703264851521
6679 1.46078093684025
6680 0.194279444329426
6681 0.992637847344358
6682 0.888060565752351
6683 1.63587046477415
6684 0.474551739178758
6685 0.14624724963669
6686 2.25297107811001
6687 1.4820600432182
6688 1.26471371169664
6689 2.37035358809124
6690 2.24034172586468
6691 1.93186353879973
6692 0.327819527412859
6693 1.41360493430101
6694 2.11520907591598
6695 2.57124425602546
6696 2.07260181854755
6697 1.20004875421
6698 0.73629985819568
6699 1.48454625704423
6700 1.49865441856316
6701 2.05231719034697
6702 2.80147609438745
6703 4.45679643801733
6704 1.04011560110757
6705 3.1275104011472
6706 1.26527982035145
6707 2.08416538489197
6708 -0.871262021290944
6709 1.51679973546474
6710 2.49906022717555
6711 2.38786796142159
6712 -0.272380079101729
6713 0.548095196486885
6714 1.39951516768728
6715 1.44794288117552
6716 2.37312396728531
6717 2.16079938585765
6718 2.12739997097589
6719 3.80144765645353
6720 2.82027459326607
6721 1.01998760970773
6722 0.706249519898429
6723 2.83427535208951
6724 1.16045397212019
6725 1.78419427665378
6726 3.028707436566
6727 -0.579291553202525
6728 -0.245986561499409
6729 3.03099791218353
6730 0.619820076752066
6731 1.59721026012366
6732 2.10296395086947
6733 1.53512096947378
6734 1.36619976961922
6735 1.80985350689708
6736 1.13879054079154
6737 1.33099122117872
6738 2.15868703870537
6739 1.9598488964447
6740 0.4002813100734
6741 1.64307754350678
6742 -0.742734798556737
6743 1.25073950352911
6744 0.731711881747632
6745 0.0731309821628119
6746 1.04244104535364
6747 0.697785265809917
6748 1.83338750453127
6749 0.968210097193992
6750 4.54409862842236
6751 2.41696744926878
6752 2.47911081392509
6753 2.40315850901873
6754 2.16004207011686
6755 3.48948792262846
6756 2.79607590093379
6757 3.1213160135876
6758 2.20064425313593
6759 3.37309626741907
6760 3.19737632192854
6761 0.98551409718266
6762 1.4307253779435
6763 0.794159724009988
6764 1.72819884730317
6765 0.782721009833804
6766 1.81545898634768
6767 1.15182652456481
6768 2.12482926899087
6769 2.06817093230218
6770 1.86800550919793
6771 0.7444527767629
6772 2.53167141472818
6773 2.2697406572222
6774 -0.0607497415981029
6775 2.7336457157365
6776 1.55305172930714
6777 1.10477538244987
6778 1.31986722001468
6779 1.64433314052143
6780 1.8482159732769
6781 2.08439984216937
6782 1.79185925464174
6783 2.57365706794141
6784 2.10719441135554
6785 1.71150124842785
6786 2.72814222655506
6787 2.00735619119729
6788 2.48775133190516
6789 3.06178707927934
6790 1.66837090736619
6791 1.72708695249492
6792 1.5373644520736
6793 1.0002228387198
6794 2.7497105585603
6795 3.38890281789939
6796 3.0394066371544
6797 1.51262696658056
6798 1.85243149296933
6799 1.44525288496096
6800 1.02684206895811
6801 2.04506309243902
6802 0.693367911884295
6803 1.51038054391467
6804 1.8209580733505
6805 3.14462856391402
6806 1.18416650972299
6807 1.48070579258733
6808 -1.77278392597534
6809 1.08749715584619
6810 2.26884440656436
6811 2.10352267264414
6812 2.94361572471021
6813 2.46814425481128
6814 2.40636832932055
6815 2.25435473815649
6816 3.4287440283774
6817 3.40295290401814
6818 1.56786088542218
6819 0.164489215854974
6820 -0.160280231223128
6821 1.17946742683619
6822 1.22295049409012
6823 -0.222063220299
6824 2.26103426066187
6825 1.47200450502732
6826 2.21708656178296
6827 2.89706588414313
6828 2.60211913825853
6829 -1.38946043301414
6830 2.27755812820003
6831 1.79663562007115
6832 0.108504109932535
6833 2.56493878913273
6834 3.77438828768723
6835 2.30118130527112
6836 1.63862827878429
6837 1.95319321094081
6838 0.0635589434524646
6839 2.10465900796865
6840 2.59264506611377
6841 2.02900726811564
6842 1.38254080177439
6843 1.27323910178721
6844 1.293754170398
6845 2.8700784296313
6846 2.5868751755727
6847 3.09059062983265
6848 0.728816832103062
6849 1.3045750240423
6850 2.41046274782887
6851 1.505825062346
6852 2.4403991197435
6853 0.646080274119754
6854 0.858744249921248
6855 1.36445992106838
6856 2.48474842186655
6857 0.44038584469121
6858 2.59022162472657
6859 1.80893669525257
6860 1.77197133475804
6861 1.85215119781507
6862 0.852039110145382
6863 4.69035778936521
6864 2.73983534001783
6865 1.79249876928889
6866 1.03302935373447
6867 2.66316141513434
6868 3.12544694405146
6869 0.607010402439201
6870 2.46129642274751
6871 1.62199073713717
6872 0.991035288927049
6873 0.711162842519979
6874 3.19549932525992
6875 2.54841993838105
6876 1.30094436409548
6877 1.73454732402683
6878 1.26936006531842
6879 1.81520721970084
6880 1.79343176733971
6881 3.0646179996801
6882 1.52562465249884
6883 1.54088352853664
6884 1.5193608482608
6885 1.05756231478131
6886 1.3800450341087
6887 2.35745646026816
6888 2.198597585055
6889 2.31135571656942
6890 2.72327555634022
6891 2.07486686949389
6892 3.10913332800793
6893 3.04934309825852
6894 2.99781508071172
6895 2.2926327172384
6896 1.41761934039379
6897 1.62085097261091
6898 1.57313951774434
6899 2.06980185679901
6900 3.00988950272156
6901 1.8878909903706
6902 1.26305482462528
6903 1.50455146282271
6904 2.51380881388297
6905 0.818846491480404
6906 1.26745330274653
6907 1.49564972990312
6908 1.39170627262583
6909 1.27295690754657
6910 1.36066465754931
6911 0.115279015112927
6912 0.720992565729957
6913 1.95738363861666
6914 1.6688540259229
6915 1.42017943905763
6916 2.97925700799803
6917 1.48366417994768
6918 2.22014726493293
6919 1.42661214763701
6920 2.97715348044512
6921 1.27909686522515
6922 0.837669394890755
6923 1.34475849932932
6924 2.03996226086002
6925 1.83875224188566
6926 2.71213081725005
6927 -1.10492520340362
6928 1.77438529150681
6929 2.89909784442211
6930 2.83143368333925
6931 1.70756029386286
6932 0.67103637630352
6933 3.24987625750388
6934 2.77331741960409
6935 2.17891540358142
6936 1.98842034066121
6937 1.29585640858699
6938 1.93025279169284
6939 2.51336046801427
6940 2.06790437219651
6941 1.38541151195308
6942 1.89752276252051
6943 2.1629883850979
6944 1.83875576289967
6945 1.57346921777945
6946 1.22055329735069
6947 1.42149937461027
6948 2.39414686741809
6949 1.28198592829512
6950 1.46262057147883
6951 2.02361681500185
6952 2.5331289607042
6953 2.05256859357899
6954 1.47985586058676
6955 0.959450919313675
6956 1.4453431564628
6957 2.1831893309873
6958 0.586648932124038
6959 1.84299932318992
6960 3.2601872217696
6961 2.2052434985369
6962 1.34423707961426
6963 0.540151303510103
6964 2.11702991223614
6965 2.98000356090707
6966 2.32468945294433
6967 2.25191353833711
6968 2.69016026180586
6969 0.758754053517749
6970 1.36681682298724
6971 3.46495096723002
6972 0.97457324069689
6973 1.9941573832948
6974 2.62331992354851
6975 1.91105692687447
6976 0.533480842851283
6977 1.89302015268785
6978 -0.659895637849231
6979 1.00973191804126
6980 4.00981995030128
6981 2.35605551040065
6982 2.58926971984763
6983 1.78804108111644
6984 1.93121544885115
6985 3.5639870303466
6986 2.75004197116257
6987 1.32205169238783
6988 2.1675712097257
6989 1.52904313654789
6990 1.62530329296694
6991 2.60751104172621
6992 0.93813731685068
6993 1.34170129631234
6994 1.04794738332429
6995 3.3569790851041
6996 1.45906382173444
6997 1.93809097426809
6998 2.01662047062127
6999 1.67843592336665
7000 0.86847648753403
7001 1.84258872070793
7002 0.201235531512201
7003 1.23640105687616
7004 -0.244814173668268
7005 1.2267910731258
7006 2.85500764059012
7007 1.50747557815115
7008 1.7750915194976
7009 2.16066300829083
7010 -0.403423229330421
7011 1.23395708860974
7012 1.81240375223383
7013 1.90473104511614
7014 1.92967316977314
7015 3.37464959335949
7016 1.44520681400343
7017 0.843614133457729
7018 1.98448298804709
7019 3.17458451411182
7020 2.43310576855626
7021 1.20774449118394
7022 3.12878814706371
7023 0.91239945226662
7024 3.37442035340073
7025 1.548189322698
7026 1.94582096587834
7027 1.14656302705291
7028 1.27528576789491
7029 1.12632431194583
7030 2.33620383584605
7031 3.37937369326413
7032 0.69208669510082
7033 2.11729859286709
7034 0.132193094766298
7035 2.53955831044682
7036 2.03562655000244
7037 2.972581424336
7038 1.25194814155724
7039 2.26908767024758
7040 0.138318796004766
7041 1.52901275435183
7042 3.17543384016865
7043 0.639020997104587
7044 -0.584131065180403
7045 0.535133902833386
7046 1.78768625325906
7047 2.78007095450983
7048 2.07038706591017
7049 0.291172101084392
7050 1.90478212595642
7051 1.59082778032487
7052 0.302007838896117
7053 1.37503037051061
7054 0.90923142540699
7055 1.8975971243895
7056 2.94227533322566
7057 2.29442129279999
7058 2.26406934863461
7059 0.587477251311508
7060 0.0775723651639582
7061 1.03980822556322
7062 2.15962939065514
7063 0.893541455369666
7064 2.00561598568757
7065 3.43104596061036
7066 2.28536827102717
7067 0.965783721614821
7068 1.02842498101465
7069 2.16915213378969
7070 1.61717656664988
7071 3.10091141044681
7072 1.68405500391237
7073 1.21477535571046
7074 1.92840362265557
7075 1.4889906775551
7076 2.47339135014104
7077 3.117943132172
7078 3.36522495313392
7079 2.32634660191874
7080 2.00125757182456
7081 1.85479252914116
7082 1.51609951061264
7083 1.87363629235335
7084 3.58195308168691
7085 1.90340460037544
7086 -0.327270922087902
7087 2.16443875365707
7088 2.41399035631788
7089 3.96686444926164
7090 2.91016115215228
7091 1.13954349347554
7092 1.67787850434406
7093 2.777245382338
7094 1.50489560249369
7095 2.1047773391347
7096 1.63715313430454
7097 1.53973818577336
7098 0.70856933511248
7099 2.15824719444912
7100 1.1726586071767
7101 2.07946708232934
7102 1.75512529705332
7103 2.03717776181338
7104 2.04739503614154
7105 1.49445221441243
7106 2.25193733236401
7107 2.59342644970747
7108 3.52877634384665
7109 2.61998958726226
7110 1.40494619487599
7111 2.52158078611508
7112 1.78187250674375
7113 1.63503425179572
7114 2.31075305224869
7115 1.67452097715286
7116 1.5748690168721
7117 2.49842941113556
7118 0.607578381163803
7119 1.56577357795611
7120 2.11472947075078
7121 2.44720634501474
7122 2.86099675405757
7123 2.80303247334521
7124 2.49116765690813
7125 2.96885871787645
7126 2.26332477809939
7127 2.18266523098522
7128 0.415076347618585
7129 2.62367789996867
7130 3.28751720412986
7131 1.3280696732998
7132 2.78129859665973
7133 2.06086400867255
7134 1.88420397574662
7135 1.6382608368692
7136 2.83348148222688
7137 0.658435088312365
7138 1.35607584425487
7139 2.1032931394562
7140 3.05293822082836
7141 2.18730488943335
7142 1.3510177375935
7143 2.72239085116646
7144 2.74724164366373
7145 2.1837967768856
7146 1.13893665612851
7147 1.97971213071083
7148 1.93536554109422
7149 2.04755447074666
7150 1.44169887373805
7151 1.35252795238703
7152 -0.190204442132834
7153 0.736498304937822
7154 2.59253273257022
7155 0.483891784270741
7156 2.54811742259833
7157 0.884942582465863
7158 2.29037208912047
7159 0.98613598107413
7160 2.21463222154661
7161 2.22705053964988
7162 2.35856798873263
7163 2.00324039946116
7164 3.50487862315399
7165 4.66201972164481
7166 2.33984661256949
7167 2.60960032319834
7168 2.74631865186265
7169 1.70795027160708
7170 1.06610938959027
7171 1.12485567227221
7172 2.18659704322395
7173 1.7549737685899
7174 2.34461821355934
7175 1.60706767193596
7176 3.12352822445077
7177 1.33586695721492
7178 -0.996037789418609
7179 2.57975684700921
7180 2.23846882064045
7181 1.14826604651664
7182 2.11689563174414
7183 3.26991570669686
7184 1.66964155778378
7185 1.42736099108161
7186 2.07359620758073
7187 2.53429727063096
7188 2.20816334969503
7189 2.12525702794328
7190 1.75876828470073
7191 2.01842086655331
7192 2.4098034867388
7193 2.35691925667956
7194 1.65171544110369
7195 1.11198535178569
7196 1.16811792727929
7197 1.68173756355725
7198 1.36150056855292
7199 2.68814603448484
7200 1.23781105357582
7201 0.756653781601046
7202 2.05769376050948
7203 1.40404147189018
7204 0.415417379090149
7205 1.53196135142586
7206 3.2724615642755
7207 1.37379926929258
7208 -0.291475972311112
7209 1.86551698067428
7210 2.36452242121728
7211 1.37042443788309
7212 1.55243550059969
7213 1.50687381884102
7214 0.288695628157785
7215 0.469850388541538
7216 2.72845001829118
7217 2.77474438120612
7218 2.05931696214564
7219 2.54533906119618
7220 1.97196123675851
7221 2.56052942535528
7222 1.98493024157369
7223 3.50306324555819
7224 2.11707514340625
7225 2.32222073779906
7226 1.86792154631559
7227 0.679387590717602
7228 1.94414283465118
7229 1.62659142861491
7230 2.11627605482645
7231 2.72602176959951
7232 1.96961601628292
7233 1.57919196900278
7234 1.49824866060101
7235 2.01208621844085
7236 0.330323212806292
7237 0.0256696408654316
7238 1.32967636153602
7239 1.82237851483482
7240 1.53851057210004
7241 2.02708789637311
7242 2.12221233563305
7243 0.193799277155883
7244 1.36951086548379
7245 1.14776695704741
7246 1.98797320229007
7247 0.989230433757169
7248 1.48341336266425
7249 1.40982672755092
7250 1.15887887638144
7251 2.18498228852171
7252 2.34228891934981
7253 1.40837504240721
7254 2.92147438871905
7255 0.947077625812728
7256 2.44848262982161
7257 3.02012606989354
7258 1.95574877028783
7259 2.7165363343674
7260 1.08626548487782
7261 0.803341476126946
7262 1.13330792852501
7263 2.41569952434042
7264 1.7362455180652
7265 -0.357634947240723
7266 2.60806755889112
7267 1.62742720126857
7268 1.42463639159876
7269 1.61586537006969
7270 0.999601698645591
7271 2.78316285488501
7272 0.640212938012645
7273 1.79241476853009
7274 2.38445989203506
7275 1.39690935313656
7276 3.05451838910327
7277 2.51683496846999
7278 2.4965119440408
7279 2.32088101438647
7280 0.460102470445033
7281 2.39670284872526
7282 1.82417231228464
7283 1.93682775864181
7284 1.47380984060317
7285 2.76951955865712
7286 3.40343015302712
7287 3.66099221923095
7288 4.15097058412377
7289 2.19602268033263
7290 1.56508153385949
7291 2.56705155623673
7292 2.93012578433113
7293 3.59322009542255
7294 2.46908635782042
7295 1.55700553025493
7296 1.61891727040854
7297 3.98744456968103
7298 2.89919402500966
7299 2.18366368717261
7300 1.7515900831507
7301 1.5883437452371
7302 1.85157138483916
7303 1.98910814007777
7304 3.42921061678786
7305 2.18760000930564
7306 3.41530383318897
7307 1.04673865614822
7308 2.23837704364323
7309 1.44287513654031
7310 2.39609488971495
7311 1.79436353395976
7312 2.13940913595541
7313 1.80202365825091
7314 1.53617974392587
7315 2.80449398556949
7316 1.64697233164571
7317 -0.735803369904806
7318 2.83929600451345
7319 1.3827470810446
7320 0.0294099369082943
7321 1.3927759293021
7322 1.39140616425502
7323 2.32645571576394
7324 1.34208100669949
7325 1.82518713731496
7326 2.47705677021774
7327 1.12770846095696
7328 1.1291826927968
7329 2.1004968719096
7330 2.3776292986056
7331 1.1118509715443
7332 2.30028703731021
7333 2.71746075983258
7334 0.922330772314596
7335 2.65145595095409
7336 4.87456071828971
7337 2.52552745706321
7338 0.92814650167561
7339 2.99126983780867
7340 3.00341757420559
7341 1.56295842460365
7342 1.21539961729999
7343 2.81744470559489
7344 1.85047195257969
7345 1.42800635705121
7346 1.47564288625874
7347 1.97136837641151
7348 1.77868608464893
7349 2.10238270722537
7350 0.304100644713908
7351 1.98646329883333
7352 2.05889299152303
7353 1.8760927445038
7354 2.09388938467775
7355 2.54085887722934
7356 0.817896275929369
7357 1.72409924198485
7358 1.83179099645614
7359 2.73285289395636
7360 0.685509315024987
7361 0.866853346169145
7362 1.9573639376057
7363 -0.0931048984671268
7364 1.39190831449931
7365 1.4310107970601
7366 1.29355605236708
7367 1.02399157868764
7368 1.73094019732736
7369 2.05344339195555
7370 1.72401519433291
7371 1.38102688647178
7372 3.70783690748411
7373 2.09620502942405
7374 2.64661943049335
7375 2.88506461946889
7376 1.32108147216033
7377 1.23504494268077
7378 1.91398451251579
7379 3.03477331077995
7380 1.7621488951553
7381 2.0346511661685
7382 2.28027151256209
7383 2.57925850763779
7384 3.35555974813888
7385 2.41487231264569
7386 1.48239797688109
7387 4.7524082493267
7388 1.69173653468883
7389 -0.065495718825006
7390 1.34532548018702
7391 1.222035651914
7392 2.26514625391086
7393 2.21970653954659
7394 1.69850546209077
7395 1.11326667552714
7396 1.61967388860316
7397 3.08975451786613
7398 2.55447214694681
7399 2.40239962801791
7400 1.88958599028392
7401 3.06639890160437
7402 2.22762744397303
7403 1.92733899053582
7404 3.00582556285551
7405 1.68804750149143
7406 1.37784993380924
7407 2.71550159598564
7408 1.88582845323974
7409 1.85195499423223
7410 2.27665710502847
7411 1.05333974246778
7412 1.4446507185235
7413 1.63751524867258
7414 1.47355628971183
7415 1.22377236013226
7416 2.06410330742416
7417 1.93799398174271
7418 2.22004586089948
7419 1.55022914338615
7420 5.16930846344409
7421 -0.411286562492942
7422 2.20907415547916
7423 3.82107021806333
7424 2.70799531928186
7425 1.20370708059479
7426 2.54085926205449
7427 2.00246766795093
7428 1.91408503574149
7429 1.05348666644558
7430 3.05741539452238
7431 1.48427696729949
7432 0.460258417667128
7433 2.47818469327646
7434 8.12251828820862
7435 3.94400960815942
7436 2.18558154078082
7437 2.27486302045523
7438 2.59162574675729
7439 1.91110101377468
7440 1.63303247566709
7441 1.55213804034511
7442 1.9628802954906
7443 1.33634372016115
7444 2.27983673242071
7445 1.45477455894234
7446 -0.565039925237405
7447 1.50933099511424
7448 2.34574608741481
7449 2.68935638730165
7450 3.40116319711456
7451 2.55577490441663
7452 2.21688331751926
7453 0.976844677001164
7454 1.00671522760207
7455 1.9861612588186
7456 1.10337263603614
7457 1.53272418579603
7458 2.41597730497761
7459 1.45071715421043
7460 2.33119490136771
7461 2.25247762182616
7462 1.46496406092257
7463 2.12954160357604
7464 2.52669056948086
7465 2.75113443633817
7466 2.0105626469736
7467 1.52710473030061
7468 3.83749501881184
7469 2.47707007751168
7470 2.20109736071378
7471 2.50143258644461
7472 2.25159752150727
7473 1.05059940411559
7474 1.4893260355014
7475 1.77444467880275
7476 0.81780644699527
7477 2.23338584205716
7478 1.70037509574027
7479 2.444355453821
7480 2.27616162250783
7481 1.81074573403651
7482 1.01534693047987
7483 1.37933900318903
7484 0.725615157390735
7485 2.40350141045137
7486 2.054996573849
7487 2.65774646516575
7488 2.52460992606903
7489 4.01646420664935
7490 2.91329871264149
7491 1.71509285167418
7492 2.05934223344709
7493 1.21376016974674
7494 2.81516537822924
7495 1.49514339315206
7496 2.39653457289086
7497 0.330455478411542
7498 2.47949101754699
7499 2.7153337970502
7500 2.28414495297818
7501 3.83801124452535
7502 -0.0949867646388967
7503 1.8886799130901
7504 0.996918315595126
7505 0.0814326749089527
7506 1.79430335773921
7507 3.95390172350811
7508 1.66610401163582
7509 2.57501757704795
7510 2.08253134962167
7511 1.67047215522722
7512 1.93293972258994
7513 1.89794768078279
7514 2.34883950017841
7515 0.445813333408319
7516 1.93105940652379
7517 0.721618843119074
7518 1.83516170823101
7519 2.03748491726982
7520 2.78737100856011
7521 0.512539728242353
7522 3.01372865575681
7523 2.7786041347264
7524 2.34042995033656
7525 3.31773411148116
7526 2.72209602012794
7527 3.35209751230518
7528 2.63238151866356
7529 2.19096027873126
7530 1.90464357116318
7531 3.94444696148263
7532 2.58241050430339
7533 2.05474531374897
7534 1.16803659166632
7535 1.19543784847032
7536 1.83085180528612
7537 1.33074765562684
7538 1.79906109327247
7539 1.84746354090361
7540 2.71157884455632
7541 1.20776631070234
7542 1.44668588817259
7543 1.21280091080523
7544 2.64271997561997
7545 2.31306190975268
7546 1.71688784071985
7547 1.92104503746739
7548 -0.275552701717489
7549 0.941274813286004
7550 1.39828654284931
7551 5.28998283359872
7552 2.37551401606563
7553 1.43373990199513
7554 2.7817203752674
7555 1.17497092095524
7556 1.16444865390003
7557 1.27437393208323
7558 1.12128469908173
7559 2.83873080924444
7560 2.52437623029106
7561 2.96840765690992
7562 0.432345874566568
7563 0.470171340716357
7564 1.35249632598119
7565 3.82125629429932
7566 1.81307727277473
7567 2.11550551027285
7568 1.17357288733333
7569 2.0029893549085
7570 1.53255218885232
7571 2.73715014319676
7572 3.06530688567388
7573 0.643487375727093
7574 2.63338170366359
7575 1.44636542207544
7576 1.22603773164453
7577 1.33681968275078
7578 1.621887255844
7579 2.43356863696331
7580 1.75296928503018
7581 0.16685294330734
7582 2.194480740627
7583 1.58741609096896
7584 1.41169783626378
7585 3.41806536995559
7586 1.21780884535534
7587 2.03252002606136
7588 1.80053201251195
7589 1.56419686394553
7590 2.12100667539856
7591 3.29264517372631
7592 2.06420600105448
7593 1.30332215571503
7594 2.47907117646053
7595 5.28132939765894
7596 2.3598841251103
7597 1.62111372206152
7598 1.53231508972006
7599 3.55923915938849
7600 1.90547258133544
7601 2.51859957647211
7602 1.4100357465255
7603 2.24154854961243
7604 3.81803423302371
7605 1.54546213042589
7606 1.61206374414271
7607 2.78892536117839
7608 2.62845587692696
7609 4.39759808981102
7610 2.14928605956456
7611 1.63791142623374
7612 1.18124668301938
7613 1.47315152792816
7614 2.03608736180899
7615 0.35957908951691
7616 1.03623481760955
7617 3.04284627460147
7618 0.540401538860961
7619 1.7428366211651
7620 2.36236242185674
7621 1.93296227037689
7622 1.28487083091189
7623 3.31710851343158
7624 1.09042156709127
7625 1.71696655603491
7626 1.07615998981578
7627 1.51131893850363
7628 1.57054782032573
7629 2.16772126651251
7630 2.38597214260585
7631 1.0434851611242
7632 0.823275078510152
7633 2.61514362651223
7634 0.270059766036983
7635 0.771160274396649
7636 1.3263007044557
7637 1.33221874152156
7638 1.01244878537793
7639 1.43380793334737
7640 2.11827687247734
7641 0.501811395755368
7642 2.42918891465916
7643 0.163776606914686
7644 0.606571916576919
7645 2.53274243551374
7646 2.20376290640878
7647 2.7049781306663
7648 1.64946785194869
7649 0.61985442915899
7650 0.0363314823747163
7651 1.75458428318378
7652 1.30879636347603
7653 0.974522065392276
7654 1.11709666771844
7655 1.44222752838872
7656 4.03980372513827
7657 2.82868016301068
7658 1.84160169640929
7659 1.36487183480871
7660 1.35480430120499
7661 2.91830752212793
7662 3.44625289162112
7663 1.88097650464864
7664 2.88813413850752
7665 1.59397130870025
7666 -0.306236808470162
7667 1.08434090092682
7668 1.36292700337582
7669 2.2664321650067
7670 2.28278729914907
7671 2.11834920453
7672 2.313337193428
7673 1.5265465239915
7674 1.77214384891917
7675 1.44443191769975
7676 1.80408959546009
7677 2.09028989303468
7678 -0.0672928083713327
7679 0.516526919085261
7680 1.28184678280133
7681 0.965140709350299
7682 1.2934967422533
7683 1.7675949936107
7684 1.63490666084264
7685 1.46123434115433
7686 2.11328997702679
7687 0.90328020976043
7688 1.64043107194394
7689 0.38848859641613
7690 -0.52899875948241
7691 2.35556220983358
7692 2.49010039032691
7693 4.71516305183715
7694 1.50131276212938
7695 2.41052508381054
7696 2.47059266347466
7697 1.24743301261329
7698 1.75497746603956
7699 0.720769228829044
7700 2.50423794156865
7701 2.00643798639164
7702 0.883902603341252
7703 2.09791420254752
7704 1.72301677158692
7705 1.8373394531115
7706 3.63867960506211
7707 3.27113710389479
7708 2.27625158913913
7709 1.61071362970034
7710 1.2225902412366
7711 1.43237647312344
7712 1.58278340560787
7713 1.81128851559806
7714 1.89146398843358
7715 2.35777266105651
7716 1.62744562529516
7717 2.40457759953678
7718 2.55461017512008
7719 2.85952741344329
7720 2.78562589478544
7721 1.27429319778243
7722 2.16534934958268
7723 1.03120125443555
7724 1.39061666917584
7725 1.53842097513099
7726 1.4370754196497
7727 2.17019312170766
7728 -0.184781669528117
7729 2.02828425517545
7730 2.18219032656195
7731 1.76763564317645
7732 0.100968020157508
7733 1.00079728065461
7734 3.12276721496285
7735 0.2670143928091
7736 1.00350409218477
7737 1.00596777905307
7738 2.65392241545217
7739 1.08516999488849
7740 2.7438052398725
7741 0.770435317418096
7742 2.95544923202467
7743 3.03654019190734
7744 2.40800054933338
7745 0.027395513324703
7746 0.954971312363384
7747 2.4335542341581
7748 1.98167789566279
7749 0.966053131523508
7750 3.7236355270928
7751 2.75835398321455
7752 2.27453542944975
7753 2.3468866696325
7754 1.76138377365915
7755 2.86786684664304
7756 3.38934041409534
7757 2.55860483843607
7758 1.84267185475955
7759 -0.383882309126763
7760 1.44192640531145
7761 2.28743694540194
7762 1.1713012314227
7763 2.37908937996943
7764 1.6688881820756
7765 -1.07880978772011
7766 2.01545398999281
7767 1.89960481335814
7768 1.97240956547272
7769 2.01688163630151
7770 1.56090524240301
7771 0.889335158726117
7772 1.88034433798002
7773 1.86187200268144
7774 2.91971660087007
7775 3.12393130571618
7776 -0.643592803442354
7777 1.06404132821683
7778 1.78428956633341
7779 1.13288888252275
7780 1.21877347363024
7781 1.40723983624743
7782 1.89123200690265
7783 2.18645532706426
7784 0.983515703445139
7785 2.78471568692171
7786 3.58159958146123
7787 0.597027764320791
7788 3.08928395497675
7789 1.90207907891236
7790 2.83714696867393
7791 0.82544375420296
7792 1.21156615750692
7793 1.41120607069588
7794 1.73897438200488
7795 2.33833446550241
7796 1.26579386254674
7797 1.23392444397832
7798 2.53572207850812
7799 3.10042776680142
7800 0.924609946484098
7801 1.84461812724936
7802 1.80889133765948
7803 3.39238814198225
7804 0.274829178095556
7805 2.8357971827139
7806 1.67463440573309
7807 0.938618772728011
7808 1.31172366995418
7809 0.496767840471362
7810 1.16783629265546
7811 2.12777267658145
7812 2.43102952931173
7813 2.0099649303793
7814 1.67263232606086
7815 0.768869468220614
7816 1.06747936120438
7817 1.68315204478579
7818 2.71936624871554
7819 1.42560112836917
7820 2.344409753539
7821 1.8866514767178
7822 2.56738784699203
7823 3.58401838501493
7824 1.53404879688531
7825 0.976815673394532
7826 1.43415137583105
7827 2.0374765895296
7828 1.94053869827889
7829 0.783430023123481
7830 1.52084306719992
7831 3.48340322195506
7832 2.31244544678478
7833 1.75214299972346
7834 1.83644018485797
7835 1.47248431523725
7836 1.09048888281602
7837 3.30720698201208
7838 1.44430364096747
7839 2.67348993609388
7840 1.1822588900854
7841 2.37268836261659
7842 1.43049493554449
7843 1.36824034112717
7844 2.88481332102819
7845 2.65392006641893
7846 2.19622187455242
7847 0.901048036139323
7848 2.0970603167562
7849 2.20797485775812
7850 1.5057499179461
7851 2.0260752920078
7852 2.2993272330243
7853 2.0795146705629
7854 1.44848201005108
7855 2.33327171831538
7856 1.29981312161524
7857 2.93232033756103
7858 1.50891397870174
7859 1.15126768212471
7860 0.768660158649005
7861 1.17943216554623
7862 2.11018679533531
7863 1.99812864424644
7864 2.56348206771038
7865 2.32736033707255
7866 1.88893559315378
7867 2.09056866262907
7868 0.316090997020419
7869 1.68267547618695
7870 2.17520620904904
7871 0.229179856754436
7872 1.25263656307852
7873 2.00128421698913
7874 0.831292020242
7875 1.01559076636992
7876 1.42826141462041
7877 0.0278836414126511
7878 2.17169890910111
7879 -0.528055793177642
7880 1.86785968701432
7881 1.69160517185962
7882 1.50870643415942
7883 2.13269010500748
7884 1.75356311185699
7885 1.20176366227782
7886 2.04070806890286
7887 -0.622753902480611
7888 0.447286187897457
7889 0.402708466299013
7890 1.87896990735612
7891 1.41491681608658
7892 2.04441167220018
7893 1.81357042486954
7894 1.45651567541171
7895 2.47155022129541
7896 1.58700947775332
7897 1.30855104260133
7898 1.02497336468241
7899 2.03617943658047
7900 1.40243600882782
7901 1.42099076921259
7902 0.768750608488384
7903 1.76493540496244
7904 1.60185425838995
7905 2.04397355278557
7906 3.04189294903877
7907 1.84302923872446
7908 2.14742887587984
7909 0.444785281648184
7910 1.17959446569126
7911 3.09023135508407
7912 1.547940144047
7913 2.18124121476551
7914 1.00771334949521
7915 0.337421539143385
7916 3.12725288151714
7917 2.80583917367582
7918 1.93864578782247
7919 1.72547836388675
7920 3.36354811179178
7921 2.02310151841885
7922 1.34122656269975
7923 1.21115189556464
7924 3.81895093267298
7925 3.6306532772382
7926 2.20408772316859
7927 0.192491422767249
7928 1.02062134926029
7929 2.80502036723734
7930 1.05394631680526
7931 0.160877996753793
7932 1.2832244157436
7933 0.816332780635157
7934 0.744666583282104
7935 1.16422958839112
7936 1.75007364246449
7937 2.74232085886527
7938 2.23688483490803
7939 1.35300870654504
7940 1.92238018667286
7941 2.15717953133761
7942 3.24856647196831
7943 2.80113510702915
7944 0.526489794422979
7945 2.23625272560691
7946 0.691064676046905
7947 1.25913775941627
7948 0.454884122175212
7949 1.58142203689679
7950 2.52004910567264
7951 3.33437636930482
7952 2.23515327529153
7953 3.55860540259078
7954 1.63889691923168
7955 2.1368364052489
7956 1.71262250982135
7957 1.77938220510878
7958 1.8269693500593
7959 3.06564381840195
7960 2.75762686326448
7961 2.04996128585405
7962 1.54078361725796
7963 0.970442135501823
7964 1.88910434477773
7965 0.478372742682786
7966 0.78159248573222
7967 1.18055778671046
7968 1.20533063837087
7969 2.22873558791747
7970 1.88798484359437
7971 2.91437885997459
7972 -0.183884401562655
7973 0.987251822295473
7974 1.1001191993855
7975 2.3822743126202
7976 2.55183080751254
7977 0.340623187998774
7978 1.76986246551066
7979 0.581296731846778
7980 0.493743715737581
7981 2.2621542397042
7982 1.88337200851342
7983 2.38758155897354
7984 1.5818081185435
7985 1.95366256779755
7986 0.147634019154162
7987 0.672743964675815
7988 0.27329274371845
7989 4.71361802610195
7990 0.967245705409788
7991 1.88292658247224
7992 3.19332809984597
7993 2.41894277072879
7994 1.82473636367969
7995 0.432973152705551
7996 1.34633788322626
7997 3.16735307280598
7998 3.17999654948905
7999 1.410053205507
8000 1.75337295337855
8001 1.48542822467325
8002 2.43736281846335
8003 0.186240115861994
8004 1.78310913828557
8005 2.30652616845906
8006 1.86237431142901
8007 1.71460525534255
8008 2.4251840226172
8009 1.42859075753368
8010 2.31212461356961
8011 2.45130474890973
8012 1.83380422119371
8013 1.76556883104052
8014 2.11147046920124
8015 1.54632529406679
8016 1.4478919837896
8017 3.01872527413681
8018 0.890691469906904
8019 2.01512444279624
8020 2.4435258200359
8021 1.41483560196471
8022 1.90277059719013
8023 3.51463603472894
8024 3.16409032370165
8025 2.36077387087715
8026 2.26693559947081
8027 1.30837820137516
8028 1.27639909172081
8029 0.988495549503479
8030 1.90352153317995
8031 2.32219470977025
8032 1.6717835211426
8033 1.28444875601464
8034 0.992184180004762
8035 3.96263588547448
8036 2.4765300355525
8037 1.59235863567569
8038 1.89996534223243
8039 1.94346640459957
8040 2.64348239826207
8041 2.4112789104256
8042 2.28915544897462
8043 2.19095349988405
8044 1.1196713028435
8045 1.47265003134132
8046 1.64902990254443
8047 1.84833405198483
8048 1.3077087728212
8049 1.78623064425151
8050 2.04212585269649
8051 2.28112878798651
8052 0.688682006969605
8053 1.82632262183214
8054 1.54577873589461
8055 2.07227218478113
8056 2.71005880907654
8057 1.88241197365787
8058 1.13527846736008
8059 2.36140008822945
8060 2.08734862873222
8061 1.58472798907275
8062 3.05408540117318
8063 2.10552425581204
8064 1.5105962360496
8065 1.7413393327134
8066 4.62445195203879
8067 1.52185484602234
8068 0.838954938928116
8069 1.41882429909642
8070 0.388976663155803
8071 1.99366777490832
8072 1.35472235499825
8073 2.09207329440347
8074 2.05489844584239
8075 2.77093629253179
8076 2.44013011686653
8077 1.40415278029687
8078 1.44560676317876
8079 2.3041242602922
8080 1.96106788391222
8081 3.45522443122282
8082 0.550573990647671
8083 3.28162066650826
8084 2.10645864916125
8085 2.72814919038966
8086 1.99884743336606
8087 2.54975689683178
8088 1.99359058461112
8089 1.0251805568224
8090 3.56421186631449
8091 3.38658520180444
8092 1.26098798877751
8093 0.79938959458353
8094 1.71962471959153
8095 1.37575529019487
8096 1.69949498363076
8097 2.77482008332157
8098 2.48409967754261
8099 1.1067230695042
8100 0.899732939198205
8101 -0.370696699438958
8102 1.41913249523599
8103 2.56657972949227
8104 2.22655213277197
8105 1.43870859279351
8106 3.97281257815456
8107 2.82075906919623
8108 1.32121445101755
8109 0.0647677373298019
8110 2.66221853861998
8111 1.39609288135604
8112 1.92856212054508
8113 2.51170537575547
8114 1.99142064732273
8115 1.7655931862839
8116 1.54800721390805
8117 0.659006170980856
8118 2.54364217614916
8119 1.76779608388461
8120 1.13041000422132
8121 2.75404843463864
8122 2.0508873811959
8123 1.62202111259531
8124 0.961660341087409
8125 1.58111021100162
8126 2.06146140753277
8127 1.92707367788489
8128 1.27448612712509
8129 0.7873736992814
8130 2.58316405051926
8131 1.69767451416093
8132 1.56032747429834
8133 2.55022751843883
8134 3.22341678990848
8135 1.79004496806612
8136 2.87964421321777
8137 2.99990861109164
8138 0.673833543618627
8139 1.66674866092679
8140 2.75902775403683
8141 1.26010452017761
8142 3.11905976548645
8143 1.07559967315042
8144 2.26407689812445
8145 2.06903365674767
8146 2.4262596440891
8147 2.81245305366107
8148 1.52040750744637
8149 2.50261577530054
8150 0.864270161284924
8151 1.66090708233332
8152 1.55449023042148
8153 1.51761327043505
8154 2.62909701297015
8155 0.859914827452852
8156 1.85323742201776
8157 1.00620250310791
8158 2.97533104075694
8159 0.825237149518355
8160 1.7739013712271
8161 2.88992407270025
8162 2.68410299379518
8163 1.29500643031868
8164 2.09292239143659
8165 1.8371706159243
8166 1.6059449605752
8167 1.66072788762628
8168 2.06455242631601
8169 1.65091249119293
8170 1.4494645465178
8171 2.83693300142518
8172 1.48642604105066
8173 2.08101067726939
8174 0.450637585843959
8175 0.520162177089691
8176 2.36121125806383
8177 2.58200965056578
8178 1.85400777200084
8179 1.88420541265093
8180 2.86543546915438
8181 4.24339639786236
8182 2.09303585629586
8183 2.05870266054055
8184 2.66793861882299
8185 2.44346021782902
8186 1.30693815515195
8187 2.12564985088681
8188 2.49558687000651
8189 1.65598537987605
8190 1.8839894308922
8191 2.14291506663496
8192 2.49494088131919
8193 1.75026858229205
8194 2.1356155789827
8195 2.59163149873651
8196 2.19826462990212
8197 2.26640643143849
8198 2.00209182542777
8199 0.807706767953196
8200 2.64680095004992
8201 2.87648172746925
8202 1.76174337084281
8203 1.44187668043202
8204 2.74416221118515
8205 3.10590337995351
8206 1.03685306433849
8207 1.6508275226193
8208 1.86175448797657
8209 2.96573696187254
8210 2.37766033811452
8211 1.34459384855495
8212 1.9887979360864
8213 1.16126625981227
8214 1.97151516046763
8215 1.96155405002591
8216 1.91795641082722
8217 2.65363403447159
8218 2.93772955263601
8219 2.06745708552402
8220 3.22598032747104
8221 3.16365324223614
8222 3.29998458505518
8223 2.76899927819765
8224 1.39389704787117
8225 2.88214477757462
8226 2.00688454044731
8227 2.91744199443054
8228 0.908644891908098
8229 2.22334057753611
8230 1.95010508341141
8231 3.15254328506037
8232 2.40480352138125
8233 1.76281412985962
8234 3.26823492899398
8235 2.8075454023344
8236 2.16037179330123
8237 2.34182571195195
8238 0.642490216969655
8239 1.75191446305427
8240 2.50557487492496
8241 1.62738340702006
8242 2.19253427620123
8243 2.49532284117919
8244 1.96817559573604
8245 1.01387959094594
8246 1.63515452809994
8247 1.00226871806468
8248 2.37592109960383
8249 1.57548676741668
8250 2.8236022842689
8251 3.26480192449756
8252 3.0326396901638
8253 2.11644334332731
8254 3.36509939356996
8255 4.50088507535608
8256 1.55904775881445
8257 2.80751847044837
8258 0.582393277481128
8259 1.05978717369708
8260 2.06379222427869
8261 2.73533164557107
8262 2.13354242556454
8263 1.66685387256836
8264 1.34412460482702
8265 3.32515369023198
8266 1.2581497623744
8267 2.57371240402212
8268 1.96253885566308
8269 2.20355732949474
8270 2.74229962160112
8271 3.08588773144869
8272 2.23976337996339
8273 3.13705706635943
8274 2.26494773699471
8275 1.81575792204589
8276 2.58868678373729
8277 4.05333291920671
8278 1.2882035535741
8279 2.06709325222301
8280 2.25155685916157
8281 2.32421182343862
8282 1.41812045311476
8283 2.4205551722223
8284 1.17681364385532
8285 1.75766977437306
8286 3.69820159401348
8287 0.680320033175184
8288 2.13503889761965
8289 1.41105866305373
8290 2.43076753918487
8291 2.26009522128549
8292 1.91247883489171
8293 1.54363741190535
8294 0.688396423902791
8295 1.6202679238013
8296 1.62617868057453
8297 2.29770759644457
8298 2.12980029958607
8299 2.38689742410722
8300 3.79069101524792
8301 1.82203812018518
8302 2.83441561551736
8303 4.71382671951732
8304 2.56006815534269
8305 0.870854224667976
8306 1.20749837015227
8307 2.38440332742911
8308 3.07640020678403
8309 2.84626952541507
8310 2.28713992716223
8311 1.80552331316383
8312 2.16468511793834
8313 2.18004752815432
8314 2.65515376051495
8315 1.74812268777293
8316 2.17337381467916
8317 2.23014415810114
8318 1.21452170192788
8319 2.85213356005797
8320 1.65208667338678
8321 1.59060163453963
8322 5.63040942089887
8323 0.559538086112985
8324 1.1055505219155
8325 1.8617754253816
8326 2.08226112790243
8327 2.8158348970665
8328 2.81187483644488
8329 2.53194708777755
8330 2.36611251148215
8331 1.87664567781923
8332 2.47826946373922
8333 2.96451464457241
8334 3.0306051584542
8335 2.71506667894285
8336 4.38443042212467
8337 2.09482784479606
8338 1.57282191682309
8339 1.62050353170152
8340 2.62448776152502
8341 3.95149585082893
8342 1.87698090085422
8343 2.34535668213364
8344 0.833653677881601
8345 2.5656569630051
8346 2.35705169815997
8347 0.967224918225273
8348 0.609763008224301
8349 1.35123824130369
8350 1.36796132465045
8351 3.99159686064438
8352 0.777568619917547
8353 2.47860670053341
8354 2.09187508664497
8355 2.52650129309743
8356 2.15583152969537
8357 2.39863505703847
8358 0.469134880533222
8359 0.146663686820287
8360 1.84904152376356
8361 0.802525309554444
8362 2.43980427931231
8363 1.09676754427887
8364 2.00233738597299
8365 2.87853744941855
8366 2.94681008741925
8367 2.16357035179433
8368 1.35097288054584
8369 1.79279946948311
8370 0.781037905350472
8371 2.34513635606478
8372 -0.49863789751462
8373 2.5319049491387
8374 2.5413898489616
8375 1.88010067992816
8376 2.48789547844398
8377 2.22587190370435
8378 0.497172616274455
8379 0.782299374686052
8380 1.66643009302473
8381 3.64851167500563
8382 2.07728924704695
8383 2.93548108502407
8384 3.05469288553066
8385 1.35073012908932
8386 3.22711187373238
8387 1.77760267470347
8388 2.35736722334569
8389 2.67597371367326
8390 3.80227439364923
8391 2.48219555278304
8392 0.466345531321307
8393 2.80860054783292
8394 1.65315625277284
8395 1.26494531709034
8396 1.35673214769921
8397 3.22119373704322
8398 3.13949872414162
8399 1.13201242940421
8400 1.52477393484764
8401 2.86234043592743
8402 1.81689265650564
8403 2.11357123353929
8404 2.58388915108514
8405 0.756044637297341
8406 2.91305102340925
8407 0.956121474331923
8408 2.70676002784468
8409 3.03779188517745
8410 2.31171979964061
8411 0.599099797542169
8412 3.2744340651825
8413 2.56235724479227
8414 2.64415575601718
8415 2.16563163747895
8416 2.79879062883905
8417 3.16526027655337
8418 1.59272612558972
8419 2.2075372103196
8420 1.44109689023197
8421 1.97143517363959
8422 3.60228937053997
8423 3.18064771394841
8424 2.72456688423779
8425 2.50299803356032
8426 1.66551873114168
8427 2.04419688951837
8428 1.99615259534281
8429 2.2903639489421
8430 1.72793547948106
8431 2.40985181886056
8432 4.4784446569122
8433 2.07691129095144
8434 1.05359454061633
8435 2.04291996394837
8436 0.678815074985374
8437 2.17235487673902
8438 3.99613437429224
8439 1.84318152514629
8440 3.63228076387401
8441 2.84482759673197
8442 2.17818301056577
8443 0.89196907412716
8444 2.31992577225763
8445 0.457306348200675
8446 3.30832222429914
8447 2.08937369771137
8448 2.59507968498544
8449 3.10243390706543
8450 1.31975080875416
8451 2.24362197058976
8452 1.02187922916467
8453 3.50220309960841
8454 3.66417171879506
8455 3.04010963860269
8456 3.46256374526625
8457 1.79933361828543
8458 2.32636705281334
8459 1.86895502773873
8460 2.01328927562449
8461 3.1002204749983
8462 2.01780407941428
8463 2.95531497051642
8464 2.94576810239052
8465 2.6350435914775
8466 2.60430577822205
8467 2.63393951370119
8468 2.82053635269038
8469 2.11876356218392
8470 3.42959304593974
8471 -0.634413181811533
8472 1.50216955083277
8473 3.17578433359399
8474 2.59716731591233
8475 2.12544110065786
8476 4.20829801355428
8477 1.7275561522558
8478 1.13270235460551
8479 2.99129697944391
8480 1.73390294532002
8481 0.334983662964464
8482 1.84777320771662
8483 2.90650766050695
8484 1.25789275679826
8485 1.75656751186279
8486 1.5216905104882
8487 2.96131355463946
8488 0.874575382805169
8489 1.78299125830105
8490 3.28370817478329
8491 2.53161113304263
8492 2.00334916437908
8493 2.79309694734009
8494 2.76201604301507
8495 -0.993728287886801
8496 1.7509227805597
8497 2.60162747797294
8498 2.45171145289354
8499 2.17736276721996
8500 2.26670540481219
8501 3.07371432574001
8502 3.47099102563573
8503 0.642517311518843
8504 2.4612076046943
8505 3.26935212336394
8506 1.68281960027008
8507 2.68600373348269
8508 2.47603475445575
8509 3.16118163803272
8510 1.99771214266785
8511 0.669877769851628
8512 3.60276378248393
8513 0.785463313434819
8514 1.98111443631932
8515 2.00587331737652
8516 2.79470444762916
8517 2.13184685500418
8518 3.36792071103489
8519 2.63063889593178
8520 1.52220502852511
8521 2.92100987435502
8522 2.79592324606175
8523 2.18616299712692
8524 2.23875981695889
8525 2.61626518646221
8526 1.23795063845487
8527 3.71167872431676
8528 2.116080677331
8529 2.08045997346627
8530 3.05939600678237
8531 0.408445728487855
8532 1.92289193755406
8533 0.61949436431279
8534 0.392380189322203
8535 3.06796308374692
8536 3.50558247513635
8537 2.04790881276652
8538 2.89707030791041
8539 4.01154400301971
8540 2.89165799015473
8541 1.78709141316112
8542 3.38571904028248
8543 1.47939566643092
8544 1.50632139813013
8545 2.09235449965414
8546 2.99062514255687
8547 1.79001505022835
8548 3.11420553044052
8549 3.65357482693975
8550 2.66163416026016
8551 3.18172048701746
8552 2.45531366703504
8553 1.51238543626609
8554 3.42147783982725
8555 2.9387079063273
8556 2.13313464101875
8557 1.77910656132464
8558 2.64492978524489
8559 -0.466843303789751
8560 2.23856680206932
8561 1.4634360307098
8562 2.37096096424775
8563 3.08902284062157
8564 1.12178673476159
8565 2.62944552750568
8566 2.44804648965609
8567 3.83998123318329
8568 3.45198486316772
8569 2.08319931493564
8570 1.85256252931231
8571 1.77713552029587
8572 2.18757076823542
8573 1.83180568073933
8574 4.54386122010939
8575 1.84314859467033
8576 2.21169435132932
8577 1.92981728267615
8578 0.932569705924309
8579 2.47511879553255
8580 3.61809673435487
8581 3.21893717067014
8582 2.27935717526451
8583 2.56251119663279
8584 2.99335801474556
8585 3.9394276179044
8586 2.5835350140108
8587 2.65386539950331
8588 3.0781957417952
8589 1.90315846819965
8590 1.64509489983171
8591 2.51118033726345
8592 2.54587024378574
8593 2.64605431675357
8594 3.09845716373481
8595 1.88622128532028
8596 2.88382643816036
8597 1.21702279431636
8598 1.52830843385563
8599 2.55786329144597
8600 2.35525534699075
8601 2.29863453504372
8602 3.38383630972554
8603 2.53810090552313
8604 1.1152396685009
8605 3.74689062688417
8606 2.9384019318373
8607 2.01936208209717
8608 2.12927983732807
8609 3.10961957770477
8610 1.76133149564805
8611 1.82259533844978
8612 1.75846842980125
8613 2.43425885132355
8614 1.69950952956821
8615 1.13216174169428
8616 1.19144732092841
8617 0.197581772079073
8618 0.93110830928018
8619 2.64504466605925
8620 2.68913721459669
8621 -0.980273150457161
8622 1.93114425458429
8623 1.17360585971358
8624 2.8151791888537
8625 3.08533729139925
8626 2.66953185496225
8627 2.32877111695776
8628 2.61266634017932
8629 2.67368739201281
8630 3.54400327793151
8631 2.69462951159123
8632 2.86895597324428
8633 2.21183647615806
8634 1.56777539243526
8635 3.46872006119668
8636 1.06091034299745
8637 2.17996808447364
8638 1.65035101222494
8639 2.17387736606963
8640 3.89800191708986
8641 3.58883808081378
8642 3.14019049716637
8643 2.61987998927532
8644 1.58407182485613
8645 2.20488112807076
8646 2.29424308264611
8647 2.49598210007293
8648 2.37975136402347
8649 2.26113734435494
8650 2.35278738434432
8651 1.83305184667115
8652 1.09120995104366
8653 2.78883961603714
8654 3.00948751503124
8655 1.58116617138728
8656 2.74964840833883
8657 2.83608088923459
8658 5.520884699635
8659 2.95044120859809
8660 2.81428938745856
8661 3.98033443713817
8662 1.83301188186944
8663 2.79810710969419
8664 2.67461867760046
8665 1.71343080499958
8666 1.76938128586876
8667 1.41706285153827
8668 1.24415118673852
8669 2.9341961223532
8670 0.331063472127957
8671 1.13296881159627
8672 2.64958467126607
8673 2.06741272543803
8674 2.08106784547436
8675 3.61768538921858
8676 3.70414099923547
8677 3.23793472846584
8678 1.50756292715219
8679 1.60123592975985
8680 4.56803313474106
8681 3.57431978350866
8682 3.00898621566302
8683 2.65834872844223
8684 2.03967288243255
8685 3.37471567814984
8686 5.65540593958364
8687 1.8643125139712
8688 2.52054072076248
8689 1.29153478258171
8690 1.72260140080263
8691 2.23584406149304
8692 3.14398015819354
8693 2.27747969139529
8694 1.58806219689314
8695 2.19316308850719
8696 2.36529247554216
8697 3.24047697950708
8698 1.4775074715662
8699 0.313248773800834
8700 3.54499459688222
8701 3.12715890963614
8702 2.93358197359795
8703 1.08779273237027
8704 3.13466522541295
8705 2.19120989420437
8706 0.80821397954133
8707 2.15562983622004
8708 0.855766524652712
8709 0.190246046845012
8710 2.8508538436685
8711 4.21824048096107
8712 3.64160176761642
8713 3.19031020843721
8714 1.64325347060251
8715 2.97497525091804
8716 1.97359086939446
8717 3.19739876100756
8718 1.82973582590151
8719 5.2178759828319
8720 2.34437063429853
8721 3.12289640251525
8722 1.68275542283807
8723 3.41527572735045
8724 1.82526092544442
8725 1.02469604886186
8726 2.5543923175848
8727 2.12622659927606
8728 2.84259788370495
8729 2.57917020177189
8730 1.37012487103073
8731 2.06338162563411
8732 2.02140769010235
8733 3.02441679900112
8734 1.8995749905891
8735 3.02408922413291
8736 2.96531092083716
8737 1.27397893988649
8738 3.19681354923006
8739 2.33558559393963
8740 2.55231455578074
8741 2.12916527235648
8742 1.96784533236279
8743 1.87984171039296
8744 2.38344174492111
8745 2.70950030718218
8746 2.00920704686387
8747 2.69901346637753
8748 2.53806652585226
8749 1.9001823336535
8750 1.40042937116748
8751 1.57146333192894
8752 2.18106439946434
8753 1.96456596528974
8754 3.31431559336907
8755 2.61715403470894
8756 2.58736071369968
8757 3.84649292011287
8758 3.60859358549794
8759 1.89484277071575
8760 1.98317065178682
8761 1.97860280622836
8762 2.92614278664059
8763 1.84091669639937
8764 1.8952183203147
8765 3.39055283045296
8766 3.57520191855797
8767 2.82878252198987
8768 2.90840597992782
8769 0.931455187847269
8770 0.742718285803956
8771 3.06921557827785
8772 0.809424922309125
8773 1.96446737236841
8774 1.73408009020484
8775 0.269216417344998
8776 2.61693966898781
8777 0.762871768185483
8778 2.4450137731717
8779 2.37303955187692
8780 2.66420705311677
8781 3.05984505566251
8782 2.68787675740751
8783 4.7522124264029
8784 4.42035579191179
8785 3.09249977879561
8786 4.07915771689529
8787 3.94853147566821
8788 4.15717226275413
8789 4.05848470901147
8790 3.40104482115728
8791 2.13713253897805
8792 2.05068262311941
8793 0.991252999224298
8794 0.80527300506333
8795 2.38145499165904
8796 0.937939195824498
8797 -0.0966618016256744
8798 1.12472895967722
8799 2.2021245774822
8800 4.05473254257749
8801 2.62119982340272
8802 4.24145675976159
8803 2.15880476351496
8804 3.47587494701896
8805 3.39136287383297
8806 1.44138910816676
8807 2.85526174959559
8808 2.02409368817839
8809 0.0256505209322304
8810 2.29259780661129
8811 2.62720026254339
8812 2.60329764193222
8813 2.37321448861475
8814 1.46068571706125
8815 0.968154616298746
8816 2.86071618569132
8817 2.07445816786689
8818 0.906909187148393
8819 0.756149131119625
8820 1.95715213670685
8821 2.59355450556181
8822 1.52801146598247
8823 0.916380157925969
8824 1.97928497154436
8825 2.75099246276891
8826 2.06241166749701
8827 3.42983868008929
8828 1.69040077733482
8829 2.2252890776066
8830 4.09610001609058
8831 2.09102057154719
8832 3.14089601791454
8833 0.815430513867464
8834 2.781015417895
8835 4.18177189573816
8836 4.1615993707715
8837 0.369664727972801
8838 3.03005011849923
8839 3.69319363443318
8840 2.79045211769781
8841 2.61993118164063
8842 2.37390594648838
8843 3.17087475493477
8844 3.10788584337442
8845 2.79847417899691
8846 3.77518800147353
8847 3.50673626164807
8848 3.86395092713489
8849 2.01517739560739
8850 1.44850111030213
8851 2.49924635320639
8852 1.55578511106579
8853 1.60425454099533
8854 2.7087572138337
8855 3.04305872408023
8856 2.00393165128484
8857 2.5547030584448
8858 1.05684214293748
8859 0.690494017081521
8860 2.39679937663271
8861 2.907319030191
8862 3.36209656837719
8863 3.60129112754561
8864 2.92191465972495
8865 4.07028012317452
8866 1.78996006575578
8867 3.34075119015373
8868 2.66039232758812
8869 3.68586624221938
8870 2.87002427756921
8871 2.31808999843231
8872 1.31955993911094
8873 0.890438828372664
8874 2.53948188278153
8875 2.84163368877214
8876 0.71104659014436
8877 2.28982555083098
8878 2.72844304513741
8879 1.90861537700246
8880 2.68619389413498
8881 1.4546953358424
8882 1.78976359154905
8883 4.6164071288368
8884 2.61375177539474
8885 2.67781211322135
8886 0.705617251727649
8887 2.00807117841637
8888 1.68093250997018
8889 2.19692191632266
8890 2.10717122817011
8891 1.43426552870116
8892 2.8080411277997
8893 2.64366022034357
8894 2.83371315411809
8895 3.93643715204835
8896 2.20138887682112
8897 3.03930575856613
8898 3.19225157483374
8899 2.50857009152699
8900 -0.462250395008042
8901 3.52005721633028
8902 1.69087505390216
8903 2.62447146086078
8904 2.69906999715906
8905 1.93967097228481
8906 1.88602601493117
8907 3.70982987212983
8908 2.75174280107444
8909 3.0314560876619
8910 1.80538403934989
8911 3.12971702405357
8912 1.83084241687671
8913 0.774249073930704
8914 3.30099428996457
8915 2.18294813192936
8916 1.00385454098963
8917 1.6649284733589
8918 1.58435658081827
8919 0.358439426149299
8920 2.7055399343468
8921 2.55773459225813
8922 1.09715758457205
8923 2.6342987244666
8924 2.52654057697551
8925 3.11032118311181
8926 1.05914147630236
8927 1.34875778111592
8928 2.96851365630153
8929 2.55155085529106
8930 1.27479525741881
8931 2.49849516441356
8932 3.73235054409003
8933 2.44217624867113
8934 1.84113608525531
8935 4.33744571027161
8936 1.89185752584532
8937 3.12781567304708
8938 2.95751881982532
8939 2.7700809154268
8940 2.78938515370378
8941 2.20765537733567
8942 1.98371512751996
8943 1.51397207650866
8944 2.33442817320168
8945 2.53750722246326
8946 3.34633209397793
8947 2.4301911834318
8948 2.32135438373937
8949 0.659753678905369
8950 2.68083310273106
8951 2.10166443488836
8952 0.774795418094617
8953 1.8671865343278
8954 1.90429406978565
8955 2.85271636064448
8956 1.04693485176546
8957 1.62044081107946
8958 2.00285543677439
8959 2.87201106526958
8960 2.72174288131761
8961 2.91903366517398
8962 1.74686190965691
8963 1.42185316385798
8964 2.10272886473623
8965 3.42351284811497
8966 1.66436921487729
8967 0.954251018257178
8968 0.0417524942775263
8969 2.07534442135195
8970 4.97751629584298
8971 1.90688866794099
8972 2.71573716877591
8973 2.58562698707381
8974 3.12891035236487
8975 2.43042971662359
8976 2.1999550654802
8977 2.76658575081951
8978 2.4008045473246
8979 1.94543701524164
8980 2.89554132068266
8981 1.273510980403
8982 2.19857958766151
8983 2.67911885188249
8984 1.47120656885671
8985 -0.718335128704845
8986 3.13770298172526
8987 2.92538579798468
8988 2.27127010998688
8989 0.783712433281104
8990 1.17624889622779
8991 2.04563049638578
8992 3.4785130052997
8993 2.5232860036509
8994 1.27868878337569
8995 3.83112231437901
8996 1.49159984599452
8997 1.58918757718482
8998 0.581212396140362
8999 1.52007729857378
9000 1.90220671948743
9001 3.02012061434433
9002 2.93838893233281
9003 3.29663805188953
9004 2.56168734177919
9005 2.32452811071706
9006 2.74820232819145
9007 0.833370125782107
9008 2.89909190338686
9009 1.1711894854738
9010 2.54139485620531
9011 1.58542275718108
9012 2.44239911949316
9013 2.1802459804159
9014 2.57370130204872
9015 4.40094900456091
9016 2.41234981271994
9017 3.14684063259977
9018 1.71962053323987
9019 3.46763968823058
9020 2.49426604104586
9021 1.71576225730459
9022 -0.494601165952026
9023 2.3360703377707
9024 1.92491914302733
9025 3.95182293786641
9026 1.66687341458082
9027 2.1230959785387
9028 1.53182114227712
9029 0.276147246686811
9030 2.55325775130867
9031 1.52144893921169
9032 4.1581479293577
9033 2.09598881971064
9034 1.99852920553501
9035 1.33326366715358
9036 2.29589136124842
9037 2.38489246250251
9038 1.86132711340593
9039 2.96491881845028
9040 2.30536336748826
9041 2.34788963272752
9042 3.57580023463684
9043 3.24025043819513
9044 2.3803914548635
9045 2.06119715940877
9046 2.29698809651555
9047 2.01402290526024
9048 2.28355783957563
9049 2.19311481296128
9050 2.23962419527479
9051 4.69185420103051
9052 2.64587916026298
9053 2.68396850385027
9054 2.9835868303239
9055 1.97997974662068
9056 1.4526681201133
9057 3.77818924114203
9058 4.15701607929052
9059 1.32038912063134
9060 3.41842649183059
9061 2.32824752968325
9062 2.67260135326076
9063 2.2670333595392
9064 2.16028471108583
9065 1.58538763322996
9066 -0.520338510440396
9067 1.85685688160645
9068 3.98900686312451
9069 1.99896813690123
9070 1.95626100427005
9071 2.22465451881855
9072 1.24748646923762
9073 3.12749983270996
9074 1.43131733056559
9075 3.26692831628605
9076 1.6359655221525
9077 2.35650442151152
9078 2.60847129600212
9079 2.45490887030173
9080 3.32428367465069
9081 4.50508514170582
9082 2.28931899418772
9083 3.53962004786077
9084 0.901172273760499
9085 2.92643756747141
9086 2.74458418380488
9087 2.3230710754628
9088 1.7984202709919
9089 2.1630685014384
9090 2.26101599435151
9091 2.39564683408435
9092 2.02491223772121
9093 2.65036627376426
9094 2.17283599916772
9095 2.97295142720793
9096 1.68010758672944
9097 2.12277079345534
9098 1.68090066632313
9099 2.80954055961809
9100 2.65078120651993
9101 2.59203971951906
9102 2.04082348262727
9103 2.76998852443184
9104 2.14440727073596
9105 1.29720852251937
9106 2.60378568305231
9107 3.03823927015398
9108 2.04098902235766
9109 2.47058446625805
9110 3.95792296026615
9111 1.9989034851273
9112 2.71869458152405
9113 3.11007902137881
9114 2.54611380117482
9115 2.12705111516914
9116 2.13367092617925
9117 3.01515434232665
9118 2.18373068007634
9119 1.46805168035959
9120 1.67284527796764
9121 2.74040628585593
9122 3.00478961606013
9123 1.39581546409546
9124 2.63498191931355
9125 2.06018557142698
9126 2.10493454944712
9127 1.19873100104926
9128 1.62450773387339
9129 2.61616363417062
9130 1.85184029303205
9131 1.59065866416734
9132 3.16167107154715
9133 3.25880282576227
9134 1.92782994319793
9135 1.68343298494591
9136 3.45620841377716
9137 1.04591531400692
9138 3.23398030058861
9139 0.318041429183573
9140 1.09281766050514
9141 2.20817925926921
9142 1.96148144455521
9143 0.681221701400571
9144 1.98793223015091
9145 1.55255650295971
9146 1.54522162585775
9147 1.73549798972687
9148 1.69851583294801
9149 2.34081456465859
9150 3.19491736019195
9151 2.83221154574308
9152 2.61459775614559
9153 2.22014495350057
9154 1.70139158373772
9155 2.02907633593328
9156 2.22762450640105
9157 2.4144727923578
9158 3.44102057779339
9159 1.67578764387818
9160 1.95415633912217
9161 2.09529374042097
9162 2.37060641468803
9163 0.770503364784793
9164 2.08186295772704
9165 2.35366700609845
9166 2.28241510140214
9167 1.5365555519512
9168 1.86239357093009
9169 3.89107223213749
9170 2.43170391853177
9171 2.6893042656962
9172 2.40328454478563
9173 2.62687095097112
9174 0.863292210603435
9175 2.00243668408427
9176 1.93426511606287
9177 2.55245267576185
9178 1.32568854952045
9179 1.74925671223527
9180 2.02199210632302
9181 2.12984272699955
9182 2.4656371926285
9183 3.74951019111245
9184 2.86241936085788
9185 2.68371630192524
9186 2.17363924868008
9187 2.68589436627666
9188 3.15167912079076
9189 2.59007126844775
9190 2.05710905534828
9191 1.13634786084086
9192 1.26434887124603
9193 2.05757953636247
9194 3.34241116612528
9195 2.44996415513432
9196 2.04617950344601
9197 2.46771999716271
9198 0.053199530575859
9199 1.83585656003918
9200 2.26466886159377
9201 2.37149196607884
9202 2.34647414156256
9203 2.82774052822715
9204 1.87402982204061
9205 2.85637760285361
9206 0.277987507036248
9207 1.91087670679692
9208 2.69784692830761
9209 2.90831616466307
9210 1.52599416692461
9211 2.19029374671415
9212 2.7102627363726
9213 1.8340947038276
9214 3.32930376323689
9215 -0.101372064704973
9216 1.64769083488177
9217 0.655285801853358
9218 2.56303605575721
9219 2.43461472118536
9220 0.949467529465359
9221 1.55524200023944
9222 2.21680722438435
9223 2.41076479694357
9224 2.12224439152784
9225 1.25426261099366
9226 1.58274652988288
9227 1.25639170784244
9228 2.35533846493274
9229 1.18584815752627
9230 1.71930611412224
9231 2.19126208371122
9232 3.96936031649144
9233 1.56329739898807
9234 2.93161581235808
9235 2.38676448009204
9236 1.98228846293995
9237 1.61978031166552
9238 2.958051780968
9239 1.79972707747427
9240 1.44609742584657
9241 0.70060632293957
9242 3.59548657680451
9243 2.36731841269408
9244 2.22201982659347
9245 2.18984196767553
9246 1.94116575936103
9247 1.48779157807532
9248 3.12293997776298
9249 0.977313231089554
9250 2.7124274618148
9251 3.57703633734637
9252 2.3958789537819
9253 1.85972799471096
9254 -0.182838021928455
9255 2.90790205341243
9256 1.78660906735949
9257 3.56127122146755
9258 2.39212511167039
9259 2.53707640706148
9260 3.31003450353981
9261 2.52765012244955
9262 1.24447434920916
9263 1.90745339318262
9264 1.58358450778877
9265 2.63272589515447
9266 3.09528138179812
9267 1.13469250648502
9268 2.80007226922096
9269 2.33833960971831
9270 1.54391873808899
9271 0.861705812035849
9272 2.41556318719799
9273 1.4045708346797
9274 2.15617569148369
9275 1.67315751080608
9276 1.84023122353577
9277 0.910068154831718
9278 3.08752605526879
9279 1.74639222453625
9280 0.95331958154329
9281 4.90236846260864
9282 2.27449619607902
9283 2.77379622701319
9284 1.00936208892359
9285 1.51265935574451
9286 2.42941564268317
9287 1.46968715091759
9288 1.89363738311597
9289 1.7321941484621
9290 2.36852338341874
9291 1.5749658755933
9292 2.32509490691422
9293 2.71807770321574
9294 1.88244204434806
9295 0.960719756199813
9296 2.39254592143628
9297 3.10774626573338
9298 2.84656572976925
9299 1.703633729148
9300 1.88086141119887
9301 1.5519987750607
9302 1.96977272729304
9303 3.22151747752014
9304 3.29166941085487
9305 2.55217591147311
9306 2.30603636841138
9307 1.52862545866202
9308 0.71498890500645
9309 1.45157549668273
9310 2.23568494772161
9311 1.83150699818214
9312 4.42531367221351
9313 2.23332845888219
9314 1.98484035393462
9315 1.83461151172811
9316 1.10760660443625
9317 1.28526310716253
9318 3.10937275120794
9319 0.3173249649579
9320 0.530989190597315
9321 2.75289694679085
9322 2.26579743039982
9323 2.55379770791794
9324 0.892413409099929
9325 1.68602534417123
9326 1.13623377088011
9327 2.65009187845324
9328 3.0520278915956
9329 1.6424471684037
9330 1.39394873765751
9331 2.37925136619119
9332 3.32205505484011
9333 3.1871646647244
9334 1.69592635563168
9335 2.41897615100406
9336 1.21209438607029
9337 1.8751539591953
9338 2.91181321186651
9339 1.61263037616
9340 2.30182886281288
9341 2.09551021189396
9342 3.78804224050446
9343 1.29067219340483
9344 1.46579281717554
9345 3.16770079257296
9346 2.10893132228947
9347 2.94969950120544
9348 2.00082670632496
9349 2.90638000826582
9350 3.79206264858133
9351 2.09638040478785
9352 1.79655928873433
9353 2.55416345866062
9354 2.30452490088304
9355 1.87555638754986
9356 2.53227988981892
9357 3.47036924881227
9358 2.3224525956329
9359 1.37081455622472
9360 2.76039703818535
9361 1.97789901433975
9362 1.06524887455751
9363 1.59529259209072
9364 2.9137051668433
9365 3.26281777204577
9366 2.13341325061066
9367 2.44613940747302
9368 0.789719057972303
9369 1.81266942323204
9370 2.53382352187919
9371 2.9946485523368
9372 1.82127594821603
9373 2.993149913879
9374 2.55286507051786
9375 2.37182895416706
9376 2.47207602895704
9377 1.92685925125909
9378 1.79268967970998
9379 1.50917540050667
9380 2.4881848860656
9381 0.102128572380658
9382 1.65306148355099
9383 0.233925788681919
9384 3.9144579531445
9385 3.63711262328094
9386 3.17457404465794
9387 2.6483474323083
9388 1.97048883314571
9389 2.64548071472571
9390 1.64287492470414
9391 1.66131263673763
9392 3.14216828317937
9393 1.58240693538558
9394 2.1254258289875
9395 2.48216384860023
9396 1.60527705081912
9397 2.70189971033454
9398 2.75610871308172
9399 1.55170624798574
9400 0.533645524652615
9401 2.07076270263029
9402 0.89188105903407
9403 2.93117931591666
9404 0.913999958589746
9405 0.410558573311561
9406 2.41573311217317
9407 1.9154718640883
9408 0.416379893245042
9409 1.93938117722057
9410 2.76276384878806
9411 2.07695809166594
9412 3.24633575996081
9413 2.5090888872753
9414 2.39171922162884
9415 1.72676880575382
9416 1.66333524985309
9417 2.56417742486324
9418 1.88937711076724
9419 0.67722017057164
9420 1.97188605509049
9421 1.99196946958082
9422 0.84270384885477
9423 1.36598552204115
9424 4.14662686794189
9425 1.87521143161713
9426 2.29567618993002
9427 -0.363058772206771
9428 2.08493823768844
9429 2.14826872577451
9430 0.72646224505525
9431 1.92078030752795
9432 1.83284762831307
9433 1.12927293898695
9434 3.15562274844562
9435 1.3016612299576
9436 2.89085873878161
9437 1.65056404488424
9438 2.84144275859812
9439 1.51451057395787
9440 1.60896841713377
9441 3.40413375958993
9442 2.22094426315295
9443 2.24258917436495
9444 2.23720939907777
9445 1.05820302955097
9446 2.11197688409024
9447 2.03415148126634
9448 2.75073758032138
9449 2.07775541609586
9450 2.81946173702218
9451 3.45487808747669
9452 2.12983733259573
9453 0.567284789008193
9454 3.12512538908412
9455 2.16201561305464
9456 0.711454009537698
9457 2.48391872478791
9458 1.58477809839729
9459 2.95034959845043
9460 0.805054696677745
9461 2.29902099686219
9462 2.88758810342766
9463 2.11991421008397
9464 0.329325975232491
9465 1.68317939401945
9466 2.22337378952168
9467 2.70942567835684
9468 3.00590212738982
9469 3.25205508172789
9470 2.05536380405151
9471 2.07235363840256
9472 2.75271482081889
9473 2.88241718855671
9474 2.24154830899669
9475 1.46840623684778
9476 0.937385561534321
9477 0.0217030247001784
9478 2.2933260415085
9479 2.32888353630549
9480 -0.62395156585214
9481 0.576358109660984
9482 0.513182050789566
9483 2.47797785937914
9484 0.279905951107565
9485 0.784335518899823
9486 0.680030421258508
9487 2.80276267121845
9488 1.02811418803474
9489 1.5847896544609
9490 -1.8603332830426
9491 2.1335615653678
9492 2.63938878792902
9493 3.05404288559499
9494 1.97505298368074
9495 2.35572423951909
9496 1.10942067253031
9497 2.21220108377261
9498 2.9497322642681
9499 1.6149262098342
9500 1.28487571237117
9501 1.46422634441914
9502 1.24571011619127
9503 2.4636759163084
9504 2.21112873206798
9505 2.27614364351752
9506 2.59910358069054
9507 1.16263398530151
9508 1.39557144410053
9509 1.50815288472987
9510 2.08698900355474
9511 0.22359903653968
9512 2.81440376261614
9513 2.63059066845978
9514 2.01437654449559
9515 2.16605784459457
9516 1.87198222414394
9517 1.97455841548316
9518 2.07032263391339
9519 0.258958903191926
9520 1.92785285164823
9521 1.98353870737167
9522 0.414927196797527
9523 0.841252335724147
9524 1.49353766668995
9525 2.28718287646996
9526 1.66594923095077
9527 1.85825394672537
9528 2.64012376890405
9529 0.853614234425012
9530 0.610986500661821
9531 2.74937404488074
9532 2.25324212388953
9533 2.03779542307213
9534 0.666734001270976
9535 2.0634519158737
9536 1.88413210555503
9537 3.88663225543454
9538 0.55096357263374
9539 1.47530758112722
9540 2.41356909406625
9541 2.59598204767047
9542 2.26759443740714
9543 2.19661813766374
9544 1.85955376604657
9545 1.44872656337476
9546 2.0530945180559
9547 1.46307451837797
9548 2.11132286184758
9549 2.86739616709454
9550 0.747079394208383
9551 2.02149444012109
9552 0.860593109669626
9553 1.90178755985864
9554 1.23063971384237
9555 1.13114246562743
9556 2.51296363491206
9557 2.73097471098326
9558 1.83517097666603
9559 1.32249896974829
9560 1.09713484919794
9561 1.95103697862495
9562 2.0345839520037
9563 0.340722813516056
9564 1.35238278327705
9565 2.13936176417951
9566 2.66442069677177
9567 0.549437498763394
9568 1.86515195990293
9569 1.98617369137522
9570 2.44306565860316
9571 2.25297828583618
9572 1.47198774203916
9573 1.73497291516067
9574 1.49331508212834
9575 -0.0447800271362926
9576 1.87542015253983
9577 3.0806962096105
9578 3.3586132856568
9579 1.80030677178296
9580 2.80669877741081
9581 2.83828884623355
9582 2.29600782763571
9583 0.689396339272395
9584 1.52481528469936
9585 -0.0449818685420649
9586 2.17039208890868
9587 1.14078830257559
9588 1.07475671788926
9589 1.83886982175886
9590 2.02121052920376
9591 0.782351937660989
9592 1.2394621132734
9593 1.56142278652416
9594 2.09944693524779
9595 1.61546814807288
9596 0.933665845268444
9597 1.86936421112217
9598 1.33782579847772
9599 2.74364845295652
9600 1.61354717700355
9601 0.968209688375596
9602 1.14858399841069
9603 2.38008813917393
9604 1.11185569193093
9605 1.21974105023468
9606 3.89310449621619
9607 1.50205984139103
9608 4.01914869624672
9609 1.45557406131542
9610 2.97867867562177
9611 1.94605708362161
9612 2.02080817899576
9613 1.6964479354199
9614 1.77561302027397
9615 2.00867985085329
9616 1.03362723378983
9617 2.39598088821771
9618 -0.148757252475375
9619 2.06428969906473
9620 1.40985529562695
9621 2.9204345190822
9622 2.1362218986782
9623 2.44367771046953
9624 2.10403007997634
9625 2.56507453738407
9626 2.33305626481742
9627 1.58350451636652
9628 2.81428289701197
9629 1.43287609286989
9630 1.03517178911777
9631 2.92493118411597
9632 1.32345979205286
9633 1.19157026621109
9634 1.59021675576066
9635 1.8565511405384
9636 2.8406874827696
9637 2.29062974464665
9638 0.649638569089475
9639 2.38630284550931
9640 1.71220790245334
9641 1.561781346264
9642 1.65296749807153
9643 1.13530442278887
9644 2.2223415461637
9645 2.33882261452355
9646 2.22894857160564
9647 1.21100540759775
9648 1.52155951395363
9649 1.45226335486961
9650 2.36477682454328
9651 2.16488939483629
9652 2.06529832036844
9653 1.95288390456531
9654 1.23382863668091
9655 2.11004200521865
9656 2.18680110397982
9657 0.0930088979510506
9658 0.693803122891
9659 2.03051461461786
9660 2.01545465949693
9661 1.62426713186799
9662 0.757284455089247
9663 2.20887406372525
9664 0.765115258740102
9665 1.71020558292801
9666 2.39528699077641
9667 0.339767008558923
9668 2.86614095739959
9669 0.681507456691979
9670 2.26231146178446
9671 1.40755179423126
9672 0.582700932938033
9673 1.4362976896417
9674 2.26298950280555
9675 0.799207145397064
9676 0.252678147445284
9677 0.0224104056643375
9678 1.08335569522221
9679 1.67109946732607
9680 1.39321347325232
9681 2.52302991891726
9682 1.03192262635418
9683 1.59098885408152
9684 2.15699861305629
9685 3.70668278557007
9686 2.71148634704086
9687 0.438987544640236
9688 2.04437002896099
9689 2.45482507233176
9690 2.99873081669372
9691 2.63957018371662
9692 1.90673125119936
9693 2.89512313927911
9694 3.97928833432998
9695 1.10607290328732
9696 3.8698215233742
9697 1.67837251029836
9698 1.05292490699683
9699 1.84319438666749
9700 2.26076648639613
9701 0.867892753115694
9702 1.79468639338671
9703 1.73500510031493
9704 1.47087088370817
9705 3.71216734414801
9706 2.35610430826239
9707 1.27369514021718
9708 0.772973361049432
9709 -0.237442271842914
9710 0.860319672201466
9711 1.66139243242829
9712 1.55555852487437
9713 1.90416781316012
9714 2.77094578124911
9715 3.15862925627851
9716 1.19588880875016
9717 1.58232181961134
9718 2.01460254514547
9719 -0.0507031847465957
9720 1.2177900262299
9721 1.68800431593609
9722 2.57408583989438
9723 0.510799132213757
9724 2.04919480485916
9725 0.751744058840093
9726 2.76512984234683
9727 1.74132144744953
9728 1.19061917702654
9729 2.03314488851086
9730 1.7682216236079
9731 0.632317352288848
9732 3.00597842435865
9733 0.683394165997372
9734 -1.17156619843585
9735 1.00686295218121
9736 2.60880445285616
9737 0.711543328779344
9738 0.543786574425738
9739 1.11934059432357
9740 1.63457403074045
9741 1.57408668126974
9742 3.52207203238766
9743 1.27025052606849
9744 2.79974971653004
9745 0.0512049534229453
9746 1.60598230337878
9747 0.759990075777089
9748 3.41423803576896
9749 1.51589895896875
9750 2.87768930510211
9751 1.49587369544137
9752 1.03161819737743
9753 1.67637071611888
9754 3.77099462553012
9755 3.3779319123557
9756 2.03644608115032
9757 2.50829461412053
9758 0.860848656715027
9759 0.31802259582811
9760 0.900165756303045
9761 1.72735585115376
9762 2.03093697234754
9763 1.82845702697105
9764 1.6567676666761
9765 0.935265197009084
9766 1.4333231783936
9767 1.21731784218092
9768 1.56637278030441
9769 2.26287975338171
9770 0.839612150827645
9771 1.74408223049468
9772 0.0669091029974762
9773 1.374815187023
9774 1.90405121620617
9775 2.46673792507341
9776 1.76927647384719
9777 1.78221243006475
9778 2.41038073609586
9779 0.833481189853427
9780 1.24675940914601
9781 2.12024380106967
9782 2.28735078746425
9783 1.33575179082071
9784 2.19563342662755
9785 0.120117836823599
9786 -1.87655216056096
9787 2.52252586598186
9788 1.04545804469737
9789 1.46225206411164
9790 2.60623747112935
9791 1.37740805238104
9792 2.01012878485523
9793 2.02587501274658
9794 1.86343342781036
9795 4.04987870999006
9796 1.52520064105936
9797 1.24044854769299
9798 1.58069906850826
9799 1.92020470054269
9800 2.901472306185
9801 1.51098947752229
9802 3.13227907019604
9803 1.74162061461847
9804 0.980284555709651
9805 0.43750984283237
9806 1.73804657848312
9807 1.81275048121763
9808 1.61069868539175
9809 1.01103344607583
9810 2.3891933467394
9811 1.11787168383523
9812 2.44503755507237
9813 0.0342918273451205
9814 0.414507831318285
9815 2.2661605232924
9816 2.22510334639289
9817 1.56527030958844
9818 1.54011841392462
9819 0.427509487869746
9820 1.98140354270052
9821 1.15695891249658
9822 3.38379342990147
9823 1.69739439727974
9824 1.45683637372952
9825 2.86280775550805
9826 1.80456799020133
9827 2.28902898338234
9828 4.24665659586693
9829 2.4642375197279
9830 0.993505339777917
9831 1.65074080605292
9832 2.32521500202669
9833 1.9932240911083
9834 1.99373415810902
9835 2.04237727571317
9836 2.06437810421788
9837 1.42047694491294
9838 1.38935803236462
9839 0.867056432702842
9840 2.17675263969948
9841 -0.585144379932618
9842 2.06013547201063
9843 1.8717320870171
9844 3.23308437241405
9845 2.03250884327564
9846 1.80504376586918
9847 3.00464883142875
9848 0.812638503998207
9849 1.32786473457747
9850 0.952672763878381
9851 3.36120677779355
9852 -0.0688077107991809
9853 0.72305148446113
9854 1.04644416023422
9855 0.0764234794327097
9856 2.35949876001133
9857 1.87335308257262
9858 2.24166309563016
9859 1.7842082107484
9860 2.36483088437506
9861 1.22620650385979
9862 1.25249239308889
9863 0.396013853179513
9864 1.33151492553506
9865 2.44774285330263
9866 1.37795555618143
9867 1.21741428944673
9868 2.37828434254374
9869 1.07503363481258
9870 1.11339126662465
9871 1.50350346815289
9872 1.06781602513012
9873 3.52081039139568
9874 2.54670181629001
9875 1.05191044603284
9876 0.593190798999111
9877 1.15284032849421
9878 0.684290296278776
9879 0.938693023987754
9880 0.170223080612085
9881 1.172186905205
9882 2.82560507931238
9883 1.66252974479393
9884 2.0513312358172
9885 2.24673832265428
9886 1.72531910654308
9887 2.06931780933127
9888 1.65681293311143
9889 1.2288872000104
9890 1.04524559412017
9891 2.40642904180694
9892 0.872875889230389
9893 1.88643059316846
9894 1.55890796351341
9895 0.95423493314307
9896 1.84591600788904
9897 2.20026290572702
9898 1.2434269262063
9899 2.22050490855137
9900 2.13255668750413
9901 1.49590733537731
9902 0.692726881564971
9903 2.00315480293728
9904 0.844712508780391
9905 3.00326958578496
9906 1.7916806301719
9907 1.04854897734341
9908 1.72615711671316
9909 3.10844237755179
9910 0.568013700412327
9911 2.81764112820614
9912 3.86615057044422
9913 1.2070996879336
9914 2.30004909256619
9915 0.619472647697747
9916 2.03902395645689
9917 2.30312737069054
9918 1.84349631522059
9919 1.38590449866423
9920 1.25311020605261
9921 1.93793986694057
9922 2.13415239215581
9923 1.44164329319251
9924 2.40429038036661
9925 2.62272069661344
9926 1.24622242860898
9927 2.3884854084695
9928 0.1776859433614
9929 1.00180037383145
9930 1.84413229148761
9931 1.81903937787863
9932 0.581042805249791
9933 1.19884877825483
9934 1.55927567109872
9935 1.52623122695126
9936 2.15453263693136
9937 2.48416694910604
9938 2.68724704948762
9939 1.73322775284802
9940 2.07030066754349
9941 0.912576120159906
9942 0.491662515081076
9943 1.02384687150106
9944 2.5042222375363
9945 2.8514355647062
9946 1.94384140406577
9947 1.6279440688038
9948 0.284651168440734
9949 1.67375691880931
9950 1.73114042868863
9951 2.61721099014163
9952 1.53931237460893
9953 1.06297317740536
9954 1.02531031017303
9955 -1.10639606440931
9956 1.66561810821198
9957 0.873003906778889
9958 2.98306329394307
9959 1.0058827154358
9960 1.09165763678219
9961 2.53932813665627
9962 2.86099458625613
9963 1.95080161379502
9964 1.64994808687185
9965 3.29637584246515
9966 2.40857751242516
9967 2.35246046619042
9968 1.55765585820425
9969 1.25819150645736
9970 0.587374310762119
9971 2.4498591149935
9972 1.32243206053069
9973 1.26295946040458
9974 1.43560164885481
9975 1.6684412431802
9976 -1.11809765772253
9977 1.08685002302869
9978 0.72147657560215
9979 2.55087379187872
9980 2.10275090107965
9981 2.49052005761914
9982 1.50508679641801
9983 1.9438549710029
9984 2.26066632674344
9985 1.02018927179465
9986 0.973417579859188
9987 1.05676248217739
9988 0.91610794880927
9989 1.63125947205116
9990 1.96825322983977
9991 2.97752905688594
9992 0.82394982459527
9993 0.8300742842436
9994 -0.380155487946652
9995 0.164992864684431
9996 2.99464674622725
9997 1.54464118326593
9998 2.00784632815755
9999 1.12695974597998
10000 -1.3968405975106
10001 0.242938363610154
10002 0.768839504085267
10003 1.49885560860227
10004 2.0669970911129
10005 3.53851717741728
10006 1.87004248896478
10007 1.35790594254256
10008 1.16724260202976
10009 1.12436027490112
10010 1.30813404660288
10011 0.953391811595195
10012 0.381488175923843
10013 1.15939858330117
10014 1.16175412869663
10015 0.928284976655545
10016 2.04258761923816
10017 1.10563274122592
10018 1.93713154541881
10019 1.86586225545292
10020 1.55717688780908
10021 0.445625414754308
10022 -1.87627063027206
10023 1.10333113450571
10024 0.849440338316022
10025 1.50185580432403
10026 0.708442073948958
10027 1.79837095099933
10028 1.51283475895738
10029 1.83983578540082
10030 2.79853252516737
10031 2.1275660473096
10032 1.51666986693889
10033 2.62529890390297
10034 0.531418008211529
10035 1.28462307315066
10036 1.71826488930995
10037 1.67484713752329
10038 1.04349263608884
10039 1.12374866574271
10040 2.69702527014419
10041 1.21184548236196
10042 1.58822593222495
10043 2.95348841656298
10044 2.78749954027903
10045 2.37035197778747
10046 3.34819438335937
10047 2.33081797600068
10048 2.08493586575125
10049 2.14907696360268
10050 2.67431124918346
10051 2.30784793052634
10052 1.46854567561517
10053 1.32889448200614
10054 0.887728624461586
10055 1.45815750968223
10056 2.4131845617998
10057 2.57007135291107
10058 0.861710395586182
10059 2.0307223571735
10060 -0.021343935793726
10061 1.70503814920581
10062 0.271700720818878
10063 0.407806215761242
10064 -0.493190960970724
10065 1.48503693927441
10066 0.0383768081446672
10067 1.36323827902234
10068 0.851737418116043
10069 1.9529485297661
10070 0.994661890566227
10071 2.96086172489527
10072 0.973470330681518
10073 1.62970213650244
10074 0.763127884357345
10075 2.32284152681211
10076 0.18576863126754
10077 3.04352883305197
10078 1.10955172988942
10079 -0.0568473555976401
10080 0.61958352606979
10081 0.780618095746299
10082 1.45462915476558
10083 2.10276904252568
10084 1.0301364440268
10085 1.51706171130916
10086 1.00078786872931
10087 1.79421868057762
10088 2.26131872461198
10089 1.46711973561618
10090 2.12110870562955
10091 0.332299057437686
10092 1.28431078723876
10093 2.15249493438064
10094 1.82934971611669
10095 1.43332050313819
10096 2.61551339150366
10097 2.43197222966409
10098 2.57064969471323
10099 1.38335833321193
10100 1.96290163713401
10101 0.893789179296614
10102 1.62208488086628
10103 -0.0666588306387448
10104 2.16713079098045
10105 2.06387899444713
10106 1.76670735676078
10107 0.675323704155649
10108 1.08693529105836
10109 2.06736948365149
10110 2.14535093601407
10111 2.07100954874704
10112 1.97776578321934
10113 2.07864208823863
10114 1.65164348203789
10115 2.13909472137058
10116 1.87943601727938
10117 2.86249372628039
10118 1.58807610229016
10119 0.639843130414382
10120 1.71749170981053
10121 1.8927228378105
10122 2.66042758415961
10123 2.08288155488708
10124 2.16356501699089
10125 1.46015044995459
10126 0.183562964758737
10127 1.57478119024727
10128 -0.0928995694933334
10129 1.56016424040966
10130 1.36831439929483
10131 1.9842876748637
10132 1.86480074549166
10133 1.97009886953589
10134 1.57872139720396
10135 1.45401650138569
10136 1.38049473198619
10137 0.481290972322441
10138 0.961927549628326
10139 1.4388161681082
10140 2.72433847080491
10141 0.615910026186882
10142 2.0072193312649
10143 2.10074076154685
10144 0.748853210791996
10145 1.38442061195078
10146 1.79355975935951
10147 2.46461551000916
10148 2.41503940294864
10149 1.10192856835651
10150 3.04511874132645
10151 0.0136083191358414
10152 0.992318681180167
10153 2.10225002360367
10154 2.30566957496631
10155 0.726546266384418
10156 0.737935249084215
10157 1.99664284270374
10158 2.0068967921515
10159 1.8600600864486
10160 3.11595134521231
10161 1.35448390662414
10162 1.29609013136404
10163 2.10692823658112
10164 2.86251267992939
10165 2.332097322499
10166 1.73055878661464
10167 4.21617313364933
10168 1.43288984145919
10169 0.878969625264882
10170 1.88941779715617
10171 0.935453129645076
10172 1.34263106179088
10173 1.43799234450645
10174 2.15971892371856
10175 1.6519404279752
10176 0.347320145065454
10177 -0.573792572095674
10178 1.52915656275613
10179 2.64072468563909
10180 1.29684802606856
10181 0.934709403476879
10182 -0.0769456065116092
10183 2.16747361928562
10184 2.72512055332584
10185 1.71083810530706
10186 0.66136901986837
10187 2.3051305867871
10188 -0.699494202416292
10189 0.935421509812431
10190 0.0551063340853237
10191 1.91655462545653
10192 0.693616561712786
10193 1.81950412375448
10194 0.953514529681863
10195 0.207334714300759
10196 2.22779376006361
10197 2.32013080997239
10198 2.74591589905889
10199 2.09895104323619
10200 2.17458240742595
10201 2.89357031874089
10202 0.548294903419662
10203 -1.56724335538952
10204 2.79946799229515
10205 0.904366967061359
10206 1.69283488014797
10207 1.07882122363481
10208 2.48009795225285
10209 1.08578516836352
10210 1.48148784868887
10211 3.49582137668131
10212 1.24347781454396
10213 2.49445918405786
10214 0.73003537361171
10215 3.78655910207934
10216 1.75911830340097
10217 1.04134940933585
10218 1.95988077715527
10219 1.4571352025105
10220 1.5082475151723
10221 1.15837846272992
10222 0.137179276318284
10223 0.250148533399457
10224 0.83728763516048
10225 2.45241034468535
10226 2.12431917541653
10227 1.60624778288733
10228 1.54162907085931
10229 1.73125182584422
10230 0.965703514427108
10231 0.150902994674433
10232 0.752188933327986
10233 2.33672050573558
10234 0.364950869125007
10235 1.66211017620246
10236 -0.242208887485402
10237 1.40053405041776
10238 1.22786674003978
10239 1.48140106797045
10240 1.54751253561335
10241 1.20212688205897
10242 1.31782950541605
10243 1.34106891932946
10244 0.00204852304076431
10245 1.37155054813801
10246 1.53363720197147
10247 1.39072791120609
10248 1.70491195269879
10249 1.26665220546995
10250 2.42942965089907
10251 2.19606866117365
10252 1.31906172648408
10253 1.52370844250679
10254 1.37605414466515
10255 1.52176767632695
10256 0.99770348148569
10257 1.81705928116569
10258 0.387591654827607
10259 1.70667668467726
10260 1.90776579316707
10261 1.78446505184433
10262 1.41552001382058
10263 1.244727231273
10264 2.73553937675922
10265 1.57770140569324
10266 3.14003395771543
10267 0.981394237748225
10268 2.26496642201288
10269 1.33760523492265
10270 1.0629167586849
10271 2.25107239169242
10272 2.33714130489451
10273 1.6235327385608
10274 0.693797033591711
10275 0.390636860006014
10276 0.901529140934208
10277 1.45080775537888
10278 1.95659913792008
10279 2.55370263246111
10280 2.09457420895364
10281 2.18814659094561
10282 2.70099142221576
10283 1.76120097367688
10284 0.580062485537021
10285 2.81363743775054
10286 0.857141892613553
10287 3.35427794996967
10288 0.235284046732856
10289 1.31798150348223
10290 0.804739556821742
10291 0.640038403536794
10292 1.59753437286948
10293 0.935504147467477
10294 2.16283214669882
10295 2.23585223791059
10296 0.337982990264589
10297 1.08899488673462
10298 -0.261467975922304
10299 1.73302784913643
10300 0.0826676733095444
10301 1.02031249568227
10302 0.862923318200111
10303 0.923361720251498
10304 1.15525480737877
10305 1.58584731596068
10306 0.659596052322627
10307 1.93094014592611
10308 0.410796400406015
10309 1.13879061737659
10310 -2.00025614573528
10311 1.52100759272681
10312 1.80816737402617
10313 1.10583007044015
10314 0.197578180675413
10315 0.89975126853524
10316 1.68148382904638
10317 2.51484147454702
10318 1.5526989780768
10319 2.05859782159688
10320 2.27327777416137
10321 1.48994460907419
10322 1.01418827623573
10323 2.95497954238319
10324 0.860111029938265
10325 1.19433665926641
10326 1.87950270592199
10327 1.88515149956862
10328 2.7694379520258
10329 0.452080123842871
10330 2.50078548259001
10331 0.0390682558876509
10332 1.40976649819664
10333 3.38207356639849
10334 1.65747731204408
10335 3.97986626427129
10336 1.07876120196251
10337 0.242541161437294
10338 1.45915172047543
10339 1.92007287476426
10340 2.21407393712007
10341 1.29512928012586
10342 1.16111990044738
10343 1.43273682325856
10344 0.842248939950225
10345 0.938008171201713
10346 1.62541479202812
10347 3.09510995823967
10348 0.173594921298154
10349 2.13522890800635
10350 2.3352512567119
10351 1.69597203465802
10352 1.20552132263293
10353 0.214867472154115
10354 1.47618893276168
10355 0.664350854813808
10356 1.61431734310469
10357 0.796234961532228
10358 0.987179579747118
10359 -0.591731463336735
10360 0.396993199985323
10361 1.16802566241093
10362 -1.2824733858725
10363 0.599102013082792
10364 0.877943507963638
10365 1.0252791190118
10366 0.976218102646364
10367 1.91539070933491
10368 2.11386566652855
10369 1.27002092668475
10370 0.255780120862015
10371 1.63209531591788
10372 0.959917253914943
10373 2.89562262311807
10374 2.5857213022702
10375 0.997599572239741
10376 0.650725302199116
10377 -0.440163807661182
10378 1.25265627288712
10379 1.27845984133154
10380 1.18099527057865
10381 1.88951130045729
10382 0.281927402158938
10383 1.19323632545607
10384 1.97532853942274
10385 -0.0291707939323329
10386 2.1619540098078
10387 2.63894101908012
10388 1.32239169792065
10389 1.72326764128306
10390 1.27362445699874
10391 0.918439931406105
10392 1.46002426530372
10393 1.85829328903134
10394 4.26318572365206
10395 1.40676621954814
10396 2.04255298778805
10397 1.34450958615219
10398 -0.245396306121934
10399 2.05344689087852
10400 1.90935444053655
10401 0.879156092818265
10402 2.20740916189552
10403 1.55164690799407
10404 2.44129014178944
10405 -0.368917271546207
10406 1.00621037787887
10407 -0.461464958710719
10408 2.15681812239023
10409 1.12860655810602
10410 0.841792612675284
10411 0.745460444002522
10412 2.34064985486911
10413 1.88733699379063
10414 1.38549637790438
10415 0.543950727498207
10416 0.876801290288123
10417 1.72527773665855
10418 1.86946456014642
10419 1.45834855805366
10420 1.15769959333278
10421 1.44370491802345
10422 2.13779974296773
10423 -0.705351206310163
10424 1.50891125627656
10425 1.89343880226375
10426 2.11436965392442
10427 2.70605062597931
10428 1.32385606999016
10429 1.71947224308519
10430 1.74744307379503
10431 0.267612367663517
10432 1.26746806934942
10433 1.97717101067637
10434 1.3234348183933
10435 1.41846333421
10436 4.01140461156341
10437 1.30236239130083
10438 1.11515035560196
10439 1.79054197268757
10440 3.6385518066897
10441 0.659718621410851
10442 1.29321318567506
10443 0.880991602641431
10444 2.58079357068395
10445 1.74990465022866
10446 1.06012147370685
10447 2.09848974821389
10448 1.15736894201188
10449 2.29908630777936
10450 0.312188630075264
10451 3.01102675374129
10452 2.12178900960687
10453 1.67920535163295
10454 1.84783012091733
10455 2.13947655623532
10456 2.37606735437788
10457 1.69987706615334
10458 2.66086922379454
10459 2.23466415855843
10460 2.17812141595403
10461 1.07624431432383
10462 2.04525338820537
10463 1.00427086339943
10464 1.41404739568945
10465 1.02564761559415
10466 1.37571727524666
10467 1.96978049126548
10468 2.67661301479835
10469 1.31195083010425
10470 1.9916758040207
10471 3.12658765987564
10472 2.17313702996406
10473 1.26428994096943
10474 0.710580219426197
10475 2.32032306593176
10476 1.33849775674205
10477 2.70412494244946
10478 2.11634283915862
10479 0.534934286182716
10480 1.40497283118565
10481 -0.412275807090947
10482 0.386107721543318
10483 1.73385865006866
10484 0.614221969882172
10485 1.9868057793257
10486 2.06497614023987
10487 2.34701251996751
10488 2.15792514634664
10489 0.818490824035285
10490 2.29021031717106
10491 1.9648766830562
10492 2.60899437151497
10493 1.14058962977465
10494 1.44346240656966
10495 1.82354287208912
10496 1.51677273970952
10497 2.29627338904046
10498 1.66866300880471
10499 0.0262558684251157
10500 2.20198110158666
10501 1.20667563008434
10502 3.27110780719585
10503 1.74126756612877
10504 1.51146120002934
10505 2.28170894247783
10506 1.47965170912999
10507 3.50706082655115
10508 1.10379180875425
10509 0.264624362827713
10510 0.657391266720087
10511 -0.143580655545838
10512 1.48713944779497
10513 0.584118522265897
10514 3.34118664129237
10515 1.58803311189257
10516 3.27060848901235
10517 1.25449420273932
10518 1.23966115863029
10519 1.25537634317052
10520 1.61079346003343
10521 1.81615683837232
10522 0.477089107003491
10523 1.24331201021137
10524 3.89704790411407
10525 3.08713199527924
10526 2.00152341978125
10527 1.09458235681482
10528 0.345181630891697
10529 0.338866287844748
10530 1.50311225193414
10531 1.25362865379619
10532 0.742797980297283
10533 2.76977746225881
10534 1.25436649994128
10535 0.796241503600103
10536 0.98670088162286
10537 2.71687777429108
10538 1.14202184877623
10539 1.14794809768385
10540 1.50656908401563
10541 1.64723401120235
10542 1.50656115500488
10543 0.458684876288955
10544 2.84340390696179
10545 1.58593236564811
10546 1.45700130495832
10547 1.46760154157556
10548 -0.246470156476063
10549 1.33988228709845
10550 1.85624416982591
10551 2.91014954995397
10552 1.40335590781372
10553 1.44635382978456
10554 1.14807002585431
10555 1.74519401864111
10556 1.49571111812567
10557 2.46917694132013
10558 0.896467973303676
10559 2.45572078418508
10560 0.893721536689943
10561 0.884722388271924
10562 1.00590512684295
10563 1.79109832189807
10564 1.25745833524223
10565 0.939966312484844
10566 -0.25926940399662
10567 1.10504102348956
10568 1.13458318822114
10569 2.33558688493693
10570 2.3388244158686
10571 2.89310058743625
10572 1.74905302704333
10573 1.34429934833425
10574 0.887424814323273
10575 1.83842007693286
10576 0.306885874899121
10577 2.25130221120626
10578 3.3514695779422
10579 0.713877936705448
10580 1.03424731753809
10581 3.7084443572065
10582 1.65628873418205
10583 1.40445757825407
10584 2.48544707814947
10585 2.06385885834461
10586 2.52905338961793
10587 5.28724035973164
10588 2.09680797390516
10589 0.832492609541385
10590 1.71055751849988
10591 1.35101697676538
10592 1.81772418073253
10593 2.66354423921223
10594 1.28971202521546
10595 1.75686148161592
10596 2.23487406047331
10597 1.64849778783644
10598 1.63079213440816
10599 2.45741275627341
10600 2.70344596933137
10601 5.45318942380965
10602 3.82870908052738
10603 2.18776276280561
10604 2.34748449647884
10605 0.728715240906818
10606 1.26629489665445
10607 3.69577166812511
10608 1.87210703510312
10609 1.4437143629435
10610 3.336333372272
10611 2.60515359527441
10612 0.711795421678826
10613 0.718640971590018
10614 2.09926204898592
10615 1.43710739148142
10616 1.86546315068519
10617 1.71226205677892
10618 2.2948869291974
10619 1.71330758353638
10620 2.20958449695861
10621 2.54534688193405
10622 -0.151330308934031
10623 2.64266467494716
10624 0.950981670597977
10625 1.54965251287876
10626 -0.120115246921888
10627 0.533306243469042
10628 2.75302293041398
10629 1.85858303433248
10630 1.47344430734246
10631 1.18701478345822
10632 0.738399513297836
10633 2.09805380345772
10634 -0.13413976455349
10635 1.89685557196832
10636 3.37601195962399
10637 1.41438635709989
10638 2.08516723977362
10639 1.52241776315451
10640 3.76591357822251
10641 3.55637436163069
10642 2.16147276403792
10643 2.61220196012745
10644 -0.0216493358134242
10645 2.09803034119718
10646 0.702252655607459
10647 0.515721574268881
10648 2.26394655149935
10649 2.01469337839604
10650 2.68048260086862
10651 1.22730193625578
10652 3.23668746911897
10653 0.378720972212366
10654 2.06277586992039
10655 2.31547830947926
10656 1.22702135966987
10657 3.25340336861574
10658 1.40151209854155
10659 1.29158788346537
10660 2.83950024375598
10661 -0.615846059742927
10662 1.16755234825552
10663 2.79700226457586
10664 2.02991375358232
10665 2.12489100731355
10666 2.42404709987644
10667 1.41381994943509
10668 2.4122218901858
10669 1.78409084848704
10670 1.88890798803206
10671 1.98341029814431
10672 2.87636713878207
10673 1.56298972904933
10674 1.95666305898676
10675 2.14314590423317
10676 2.38142531672126
10677 3.03042221160978
10678 1.00467640725281
10679 2.19787464217726
10680 0.667887119238213
10681 1.91297565390441
10682 2.39089311985793
10683 0.862302288821952
10684 1.91312330207157
10685 1.85432818684054
10686 2.32417907528993
10687 1.61601255801578
10688 1.79643037512405
10689 -0.241299663466506
10690 -0.00328505704005622
10691 1.26886735658731
10692 2.95066744810139
10693 1.89722684797632
10694 1.49752205398871
10695 1.01773561673714
10696 1.1038751760749
10697 2.10276366531317
10698 1.50884970270065
10699 2.3504550888741
10700 2.87213465990786
10701 2.4604739527242
10702 3.0345871528732
10703 1.6204673102072
10704 0.965728206159485
10705 2.09082541539011
10706 2.14082809317887
10707 4.91053667791662
10708 1.53893164881729
10709 1.41205262417848
10710 2.17299245678626
10711 3.30707940899273
10712 0.813988258584925
10713 1.25669075820542
10714 1.47534202620057
10715 3.44904766736987
10716 2.20034497754304
10717 1.76826502055216
10718 2.30577089387794
10719 0.82323965268441
10720 3.06736395155378
10721 0.993373438994873
10722 2.09111495410559
10723 1.55448905602052
10724 2.11854494526938
10725 2.88626198687785
10726 1.55445266981123
10727 2.87653511798765
10728 2.85621671188657
10729 2.16731125637828
10730 4.36063987008304
10731 2.04022235576498
10732 1.39857909963946
10733 1.04489119681603
10734 2.85347195962487
10735 1.3807085307919
10736 2.26992979434235
10737 1.88097586116749
10738 2.8495361697342
10739 1.83955064766453
10740 3.22023527484403
10741 2.10121775056914
10742 2.32345890363416
10743 2.85031539966811
10744 1.62780696120898
10745 1.06696313143641
10746 1.91647559274121
10747 2.10777454511625
10748 0.280855630005175
10749 1.65053589260106
10750 1.68706876080299
10751 2.09750412948013
10752 2.18951709244002
10753 3.10774312067328
10754 1.41376846880707
10755 1.94662589119101
10756 2.0247001907302
10757 1.58336516449717
10758 1.45739151107444
10759 1.74872945063494
10760 1.72023130771352
10761 -0.642667110614275
10762 2.51888244734739
10763 2.51546893650475
10764 2.00916017579383
10765 1.14390018612151
10766 1.65306014939652
10767 1.68950305140281
10768 2.4738524180533
10769 0.795310923502598
10770 1.29974371867212
10771 2.20875463628544
10772 2.01852518613037
10773 2.67929406301287
10774 1.06063967053566
10775 2.20402921628626
10776 2.25758538688808
10777 1.1598025857328
10778 2.22153751305654
10779 1.43330596187835
10780 1.59142298763956
10781 2.20344581464984
10782 1.29905847220419
10783 1.05103637237815
10784 2.3844322318298
10785 2.53586678229026
10786 0.869685640878337
10787 2.57651997605559
10788 1.24907260432211
10789 2.64398529879892
10790 1.5128461107381
10791 0.395083298013102
10792 1.68807296349414
10793 1.32504442056081
10794 1.35497954501086
10795 1.17617060917006
10796 -0.958736244689722
10797 -0.3403627685607
10798 1.79553392767038
10799 0.76045546313366
10800 1.61194170315967
10801 0.178888003028152
10802 0.785884636784906
10803 0.365777385230892
10804 1.93875119678022
10805 1.55921230747353
10806 1.93840610959149
10807 1.74730432468442
10808 2.22960456409561
10809 1.57991888554309
10810 1.49497724564863
10811 2.48001350607768
10812 -0.880195974227933
10813 1.06831294134527
10814 2.42400599433601
10815 2.58016472759314
10816 2.38595648423268
10817 2.14212409711111
10818 1.15620313541386
10819 2.26967457178102
10820 1.64094692827098
10821 1.89349264541197
10822 1.64996566007744
10823 2.13140619106786
10824 1.85454288235117
10825 0.854640207832625
10826 1.40605076754114
10827 0.738662304467383
10828 1.4716525847609
10829 1.22731593984033
10830 1.70825847178774
10831 1.56783516833903
10832 1.86503824202361
10833 1.54887652067439
10834 1.30264246890515
10835 1.63178840925723
10836 0.30778781609772
10837 1.93558407964463
10838 1.86373069481128
10839 1.82105232677573
10840 1.39874511123428
10841 2.01737493148923
10842 0.289994239544673
10843 0.669986192697805
10844 1.20176380167112
10845 -0.577190877672329
10846 -0.247468474823702
10847 1.06137593326875
10848 2.07817802668447
10849 1.16066020736571
10850 1.67907710765623
10851 -0.913739252009479
10852 1.04956356356184
10853 0.60092615565871
10854 1.29669599680213
10855 1.32647551928083
10856 1.66828115551212
10857 1.11017456770658
10858 0.754786404169816
10859 0.285991356532395
10860 0.642602724955401
10861 1.045027038018
10862 1.27196415324766
10863 1.62190118431968
10864 1.96121365952083
10865 1.05344347525587
10866 0.642671048321855
10867 1.22421023500971
10868 1.21253974546916
10869 1.74711096947301
10870 0.487915416768135
10871 1.23458549514281
10872 0.892600605878473
10873 1.35304191219549
10874 1.21126150941059
10875 1.42056937013773
10876 -0.402080283197622
10877 1.31819259782709
10878 0.970703536919602
10879 1.70769171352061
10880 1.36150748583363
10881 0.250350165921687
10882 1.15188523512326
10883 1.42002097476416
10884 1.78038990915803
10885 1.56676116406049
10886 1.25016308876401
10887 0.565439574143221
10888 1.25248845752101
10889 0.0196127060867921
10890 0.408231916428436
10891 1.08313641566308
10892 0.648448365923878
10893 0.611819210475899
10894 1.24566324676033
10895 1.31502608108652
10896 1.84814060510317
10897 1.20127186991429
10898 -0.418422599869205
10899 -1.82094417079965
10900 1.44275686876495
10901 0.06742468690463
10902 1.94364092692128
10903 1.36858799987352
10904 1.58450664504993
10905 1.75649260974381
10906 -0.641062650911467
10907 0.632068736042199
10908 0.890605535606481
10909 0.936434803190585
10910 1.2273148150773
10911 1.60683495567676
10912 1.05590124443791
10913 1.00146184539339
10914 1.12099818548373
10915 1.27875989919631
10916 1.0325012837659
10917 0.813208112729026
10918 1.03849774456033
10919 1.09475008976854
10920 1.5002689469019
10921 1.74402977584967
10922 1.9092148139116
10923 0.781161550592477
10924 0.805778527010429
10925 0.671407466930233
10926 1.54249045105106
10927 1.88470583118944
10928 1.74948721491154
10929 1.23562627571101
10930 1.03068918730377
10931 -0.221324786333041
10932 0.830460492704852
10933 1.07199082733054
10934 0.526639827181386
10935 1.18980141052486
10936 1.14439938474817
10937 1.18387263443707
10938 1.38600234605457
10939 1.43787489864966
10940 0.551230657991347
10941 -0.561486720315191
10942 0.0663653713116492
10943 1.36755509527043
10944 1.17958634200047
10945 1.79728496873203
10946 1.52637493960802
10947 0.751846149207891
10948 -0.0822824905433714
10949 0.769208080057564
10950 1.17368010955378
10951 1.32828587981259
10952 1.46449046937547
10953 1.26878716009647
10954 0.863737146641326
10955 0.532425041268086
10956 0.907271107950777
10957 0.97138196299341
10958 0.983491415949501
10959 0.436187408869087
10960 0.939074253450469
10961 1.10041946553088
10962 1.27007046250648
10963 1.28968215753873
10964 0.94029451620344
10965 -0.850590320012673
10966 0.607450428203085
10967 1.23632442056857
10968 1.69320921638842
10969 1.55276998736682
10970 1.49630546068307
10971 1.23764772541632
10972 0.271607914173668
10973 0.971681294548786
10974 1.42213954637962
10975 1.6888022243397
10976 1.43641549579559
10977 0.966363432331172
10978 0.323975601067175
10979 0.812193670455568
10980 0.716749117162245
10981 0.596521059106132
10982 0.666496180381172
10983 1.01489115807563
10984 0.995784805667992
10985 1.49851122232162
10986 1.57816588571928
10987 1.27302973727744
10988 0.805542386881958
10989 -0.842702336383518
10990 0.375350684805757
10991 1.35581464442957
10992 1.50659103301276
10993 1.73545587776976
10994 1.40909681816891
10995 0.749236408893728
10996 -0.219682519702337
10997 0.525068759600014
10998 1.00624743583565
10999 1.23382902701506
11000 1.07213262875376
11001 0.909429868132504
11002 0.7805517518341
11003 1.00479267297883
11004 0.991153460457944
11005 0.346659447193354
11006 0.503184191886683
11007 0.454934760372931
11008 1.08502408395845
11009 1.51830676116571
11010 1.49034695414992
11011 1.3769036901444
11012 0.761867962314852
11013 -1.42330596614011
11014 0.48948127959076
11015 1.40196757049707
11016 1.5224578782667
11017 1.64740978410788
11018 1.36451492864336
11019 0.733341638872054
11020 -1.57348892530964
11021 0.663779311304087
11022 1.16008960284145
11023 1.06862922358587
11024 1.00286862560203
11025 1.00125371138128
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_B_ljspeech_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - B\_LJSpeech\_melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-7.33764801215681, ymax=4.7618318321299,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.89250895345839
1 -0.690050092986456
2 -1.12966349329311
3 -1.05375183850588
4 -0.915031476696715
5 -1.57197407103955
6 -1.62042358459539
7 -2.11768021567745
8 -1.82725336547434
9 -3.54253587927362
10 -3.13176839600884
11 -2.08521580664597
12 -2.24734780408766
13 -2.52245510181354
14 -2.32305222014758
15 -2.10180414488023
16 -2.66495202451794
17 -1.87425213717513
18 -2.07636367008619
19 -2.7568213544399
20 -2.18444539627319
21 -2.24153226247719
22 -2.3712880403804
23 -2.96274903688581
24 -3.19445136047225
25 -2.20325231378144
26 -3.86821335782802
27 -2.78090865632083
28 -2.41894334956343
29 -4.26471318451777
30 -3.21712122654161
31 -2.49244346148021
32 -2.8127493750208
33 -2.68694064950146
34 -2.75135591013382
35 -2.1632759692207
36 -2.26066073807935
37 -2.64313263967927
38 -2.96778518494056
39 -2.72446140429467
40 -2.27085172039062
41 -3.14358534244605
42 -2.24453825650355
43 -2.19610364768239
44 -3.45272003418412
45 -2.24756658245412
46 -2.19828453989249
47 -2.15692037800119
48 -2.95470256607192
49 -2.12458547571686
50 -2.52339537305761
51 -1.96123154150445
52 -3.26432998296499
53 -2.65790770262652
54 -2.08552371380418
55 -1.75320290808857
56 -4.10098128348806
57 -2.89110368690698
58 -1.40769780621505
59 -0.363813322631645
60 -1.27729083489439
61 -2.98592969635735
62 -1.52726592631026
63 -1.45351251252723
64 -3.24067614532558
65 -4.3505612927018
66 -3.29798393395686
67 -2.11683158803055
68 -2.59410355113917
69 -2.19741629444065
70 -1.78199064442193
71 -2.32201705579293
72 -2.77143882707451
73 -2.5349124529806
74 -3.28255552759843
75 -1.77362309503051
76 -3.0676104653799
77 -2.55296084299029
78 -2.99235784365104
79 -3.34289498441117
80 -2.32888729219139
81 -2.75742067080609
82 -3.003806099054
83 -4.78865787471775
84 -5.97541638379148
85 -3.26420891309334
86 -5.95005729040384
87 -4.00012375210772
88 -2.65355034735857
89 -1.57913265877269
90 -1.01238206835808
91 -1.4676883984358
92 -1.35717716005163
93 -1.84438551962719
94 -1.60641104637969
95 -1.89830929953802
96 -2.64097864937329
97 0.265936514065613
98 -0.233107756099099
99 -1.69091835189502
100 -1.08759830314764
101 -1.00453808781614
102 -0.42761642573424
103 -0.32459796835168
104 -2.05570899793854
105 -0.444905223895418
106 -1.47390172649821
107 0.172175896751543
108 0.0666925569763333
109 2.96986513997693
110 0.118940999724132
111 -1.16138602193619
112 -1.14088937682945
113 -0.605979207065552
114 -0.681918947832638
115 -1.42334660972477
116 -1.53682549213363
117 -1.00722259452995
118 -0.443599161097164
119 -1.14038538552403
120 0.303385391383952
121 -0.766230648840084
122 -1.60583449968395
123 -1.34489770489143
124 -1.01085773743202
125 -1.22684504028448
126 -1.70505657691608
127 -1.68551258087236
128 -1.16400093748334
129 -1.90179423034497
130 -1.40718655418368
131 -1.5779301465874
132 -2.5580951276705
133 -1.87561095383607
134 -1.80608888329214
135 -1.40316414984276
136 -1.07208183703287
137 -1.06615616904254
138 -1.29695090368016
139 -1.13991380366005
140 -2.06877810706907
141 -2.01214805417859
142 -2.12780725926187
143 -1.2465593998832
144 -2.13498899926472
145 -0.978374856145331
146 -3.06230261175959
147 -0.576453029369262
148 -0.539699959481659
149 -0.717887896619311
150 -0.867596863542382
151 -0.065338534012803
152 0.474577023962288
153 -0.0789976593809432
154 1.78900143237348
155 1.3596218943813
156 0.665449578627304
157 0.773919962590652
158 -0.261683994985631
159 0.0741638792092014
160 1.08907466312304
161 -0.58648269097935
162 -0.375675323889174
163 -0.765612495258025
164 -0.801362159749834
165 -0.9682559931663
166 -1.38005706574335
167 -0.11751055854797
168 -1.62717471960468
169 -2.22474973275219
170 -1.88231537194789
171 -2.01697033317124
172 -5.59241109651333
173 -3.97007954009405
174 -1.27222487115198
175 -1.06419192150995
176 -0.745281761786034
177 -0.030899978275891
178 -1.37005034881145
179 -0.821164098368509
180 -1.13007472244518
181 -0.954016805557851
182 -0.0852071221744266
183 -1.64828073168359
184 -0.962379004195276
185 -0.488792370897183
186 -0.29606451089773
187 -0.23905914475649
188 -1.35661334050357
189 -0.649948679683674
190 -0.0228683705781758
191 -0.710946634650869
192 -0.888569996307029
193 0.196448072701084
194 -0.249679375338025
195 -1.01373672330737
196 -0.0209274323107255
197 -0.317545506274681
198 0.557257989528403
199 -0.320958558148051
200 1.47454432569475
201 -0.664016138237198
202 -0.761160004771632
203 -0.467808094670948
204 -0.369173837323233
205 0.244700145122695
206 0.953124968960411
207 0.786586160160145
208 0.496532103992818
209 1.98675398750173
210 0.797507692312495
211 0.201683075336026
212 -0.26845783404663
213 -0.670444249067718
214 1.1397256055319
215 0.109462778230433
216 -0.0703465942737584
217 0.220102286238425
218 0.233899667142222
219 -0.444236868326291
220 0.101688659782566
221 1.12215711712904
222 0.672206195413786
223 -0.24791976304985
224 -0.223181179968686
225 0.0626347862491667
226 -0.677952822415039
227 -0.46402864508577
228 -0.554310844120978
229 0.10472965816483
230 -2.30327811840267
231 -0.862032684231586
232 -1.47762629088827
233 -0.982676776148104
234 -0.504753774481117
235 -0.653039265227494
236 -0.314772978715069
237 -0.988750004788118
238 -0.952382378006213
239 0.0517890334711515
240 -0.557109071445492
241 1.55742476659818
242 0.00993345749958624
243 -0.766650273403417
244 -0.220297506727723
245 0.201784889089909
246 -1.09729493856643
247 -2.2098788817137
248 -1.34337217792783
249 -1.02726562717357
250 -1.41484824395927
251 -1.64661471934895
252 -1.50339550581897
253 -3.05636995422249
254 -1.94986768234274
255 -2.02109372140278
256 -2.18664691244416
257 -3.65601677563137
258 -3.70087064819589
259 -2.71686855211487
260 -2.026851751577
261 -4.22185028543155
262 -1.46334477012247
263 -1.30572819423497
264 -2.17478699938741
265 -2.54399884636608
266 -1.27961876873774
267 -0.926776464942755
268 -0.935307466327459
269 -2.13431417668156
270 -1.29282539320581
271 -0.996187377982809
272 -0.614867156032914
273 -1.08199966933416
274 0.240435085794878
275 -0.241174949426234
276 0.279537057039182
277 0.572813476170455
278 0.206841318285238
279 0.0440537639312565
280 1.22260325937509
281 -1.54682853477695
282 -1.20405010696799
283 2.78899225153233
284 0.537739954850034
285 0.151139164773678
286 -0.705536826656245
287 -1.65547411433722
288 0.330298112679646
289 -0.362217937730194
290 -0.757023134952307
291 0.149433127223873
292 -1.14389803567828
293 -0.704407554219453
294 0.853607120101454
295 -0.0369804643781811
296 0.00718968114366492
297 -0.248650493024064
298 2.75992636598957
299 -0.298871803602757
300 -1.46249439747696
301 -0.377056704543761
302 1.24194227949514
303 1.61549481685095
304 -0.102160301903568
305 0.345805356264107
306 -0.873762910037182
307 -0.410956007013691
308 0.420214425741779
309 0.920934997314441
310 -0.435691866951456
311 0.545799590138763
312 -0.0855875348528312
313 -0.277735410757347
314 -0.734622118786002
315 -0.692028500200764
316 -0.289806075511833
317 0.513040320610627
318 0.314657398706798
319 0.239448125096141
320 -0.19649602456671
321 0.149469236379116
322 0.337849176333175
323 -0.197433914334348
324 -0.491895830461328
325 -0.417978510968876
326 -0.305194691550274
327 0.437632583449619
328 0.386743950531673
329 1.51144164531249
330 -1.59485106271876
331 -0.515793800692191
332 0.813668696644875
333 -0.62285661806809
334 0.448484466141447
335 0.48611043369743
336 -1.34360809663146
337 -0.490134107040999
338 -0.396301094796232
339 -1.08657244321685
340 -0.765466734754203
341 -1.25328541032855
342 -1.8722787868215
343 -3.21154221622338
344 -3.5863701867554
345 -4.0922302142134
346 -2.45243035581761
347 -1.04705218622721
348 -1.93178613087412
349 0.342466606200897
350 -0.26710763604918
351 -0.672200336076467
352 -0.293449797639525
353 0.492234642005946
354 -0.299146109190694
355 0.0258408104543078
356 0.174387977114594
357 0.301155600492466
358 -0.587069975615035
359 -0.679811738362795
360 -0.88199910096641
361 -0.72046973427667
362 -0.690122921282425
363 0.271362499622276
364 0.0418101224012911
365 -1.44214823591682
366 -1.51633585469006
367 0.513076789034843
368 0.453770829111932
369 -1.00621310050915
370 -0.327786405665536
371 0.641833830580341
372 -0.299796994830883
373 0.56354511535488
374 -0.319521970837759
375 -0.435494945254807
376 0.907156246706986
377 -0.319950104292955
378 0.853181316617639
379 2.11472195805818
380 -0.616890255010795
381 -0.248697629457414
382 -0.551837575851127
383 0.196856488889392
384 0.472390000108801
385 0.984020313998236
386 -0.0505165089725845
387 -0.347856505607658
388 -2.56303405512787
389 0.494482347039278
390 0.101216497687231
391 0.642530538782968
392 -0.596587357000492
393 0.599533705315543
394 -0.970982429613379
395 -1.04366512495927
396 0.169417535448268
397 -1.054638196034
398 -0.300898469453422
399 -0.0752217996808041
400 0.0904025545469025
401 -0.0966623108048589
402 -0.0953525554819408
403 -0.0700879470070703
404 0.147656286374694
405 0.543114192772027
406 -1.37372080141794
407 -0.997103030770846
408 -0.330334979322378
409 -0.580793424808773
410 1.40524968197209
411 0.513158983525663
412 0.191001630936468
413 0.365645792707993
414 0.286917973175756
415 -1.22283959153822
416 -0.441860866984414
417 -0.950524732091107
418 -1.94176019753429
419 -0.965898133775231
420 -2.91001443499303
421 -0.921702172179269
422 -1.03472106218074
423 -1.39544811505983
424 -1.9216844286054
425 -1.05203612449322
426 -2.61481108577227
427 -1.3238793099233
428 -1.54604864824867
429 -2.11918279139218
430 -2.81886437875896
431 -3.33601253856177
432 -3.51101434911527
433 -1.9366866964599
434 -1.69473841132645
435 -1.37632718360519
436 -2.38882413305554
437 -1.86261255310545
438 -1.2206316473851
439 -1.54170557901122
440 -2.18345619145481
441 -0.695681445169401
442 -0.0670912137218911
443 -1.37590323754823
444 -0.327236134366022
445 -1.67551926085154
446 -0.53846392461829
447 -0.424805291852036
448 -1.22812542358172
449 -0.0335418601589025
450 -0.246849030918653
451 -0.490613543532675
452 -0.499669033848679
453 -1.01001211469675
454 -1.68049271627899
455 -0.710207392326275
456 -0.522728505291569
457 -2.14854395178908
458 -0.458896773366899
459 -0.68934791015489
460 -0.252425730672376
461 -0.107777552519456
462 0.470085963813957
463 0.0585460297769483
464 -0.121908421017776
465 -0.938451032506374
466 0.126784822142387
467 0.113289009283549
468 -0.246965699132029
469 0.37336775359303
470 -1.26171093423794
471 0.803991795891785
472 -0.233288380822053
473 0.408133206942973
474 0.244179035249917
475 1.18842952675058
476 0.622399072394929
477 -0.44647668394645
478 -0.21583235668021
479 -0.329144357878268
480 1.26973655873432
481 2.93252327502945
482 0.214107378979178
483 -0.74923528963759
484 0.737053361816785
485 -1.33978117016404
486 2.80047779030897
487 -0.474863930036562
488 -0.20153479941188
489 -0.130825483724703
490 -0.433975878327683
491 -0.788093582273685
492 2.04586909402955
493 -0.827556163145479
494 -1.1169982849339
495 -0.390119757585627
496 -2.71297472415641
497 -0.050830857788049
498 -3.18000414190737
499 -1.16049524644727
500 -0.306368493890191
501 -1.3099362109046
502 0.144984379545778
503 -0.305973459342936
504 -0.404020128286658
505 -1.93900366826722
506 -1.1543540339577
507 -1.30485929459095
508 -1.79095985285694
509 -2.08518592306276
510 -0.924146574027272
511 -1.11330972028255
512 -0.745599780401317
513 1.91294630598299
514 1.16014540413064
515 -0.894519349214089
516 -1.67681461541573
517 -6.07571499915412
518 -2.07913036483576
519 -1.61789434647203
520 1.3144405067589
521 -0.0470868072855016
522 -1.42517041496535
523 -0.178174693091215
524 0.371023729880456
525 -1.35364081991702
526 -0.134760987693053
527 -0.307159598840005
528 -0.748778886986297
529 -1.81750745964556
530 -0.150697947416863
531 0.374521536842808
532 -0.626935552220493
533 -3.36729428637395
534 -1.6387931077567
535 0.529104486082251
536 -0.608337648310975
537 -0.256034142320772
538 -1.2147670051974
539 -0.00911005895751299
540 -0.227063721504796
541 -0.333303706770154
542 1.16145149442292
543 0.275107844253621
544 0.310266788103055
545 -0.571126091416165
546 -1.64913471386858
547 1.82163579831575
548 -0.589576361202872
549 0.00118451320436364
550 0.974057846407049
551 0.0124320841698018
552 0.0707163844603947
553 -0.409705080063428
554 -0.35700870404029
555 0.183423498602356
556 0.127859703860398
557 -0.963080341920671
558 2.33049210312415
559 2.36801577018388
560 -0.42669816306163
561 0.719194426408644
562 -0.291949392351397
563 -0.537733302010046
564 -1.39498587836041
565 0.0268556826958858
566 0.003313355620888
567 0.0574121257013935
568 -0.339107722204257
569 2.41705678515656
570 -0.248968872474614
571 -0.27079369566268
572 1.05843589663379
573 0.435545792421011
574 0.901169515289664
575 1.39154938313894
576 0.0162665093220576
577 -0.373876279338471
578 -0.984448131278355
579 -0.361628064170117
580 -0.130001607811374
581 -0.137831677662326
582 0.481546186755564
583 -0.615179899089918
584 0.443906511567716
585 0.179227826725679
586 0.0970192343876425
587 -1.23108685794728
588 0.322273196265714
589 0.353959928693915
590 -0.0598080958836406
591 1.17527458542929
592 0.210431345757367
593 -0.392398929400848
594 -1.33057966548205
595 1.18036501039309
596 -0.352900307448024
597 -2.66327599037126
598 0.983514003670475
599 0.0967509008958175
600 -1.57529708938202
601 -3.06465224990631
602 -1.7699641254048
603 -3.35503976922605
604 -1.27395120351493
605 0.357128160081453
606 0.171014206854879
607 0.275166565288982
608 -0.337818791091728
609 -0.1421119720769
610 -0.228480841854125
611 0.698737082259154
612 -0.422649496258904
613 0.767573200307208
614 1.37829022978677
615 -0.177828380963986
616 -0.409998900088379
617 -2.65352978270574
618 0.268142552419788
619 -0.125968392856283
620 -2.66543864503365
621 -0.409613264133126
622 0.387744532672871
623 -0.291348646751311
624 -0.982195269797796
625 0.571333614197982
626 0.0754281532511552
627 0.369576471226654
628 0.172222665797433
629 1.2810416322944
630 -0.47192873720483
631 0.420317374023706
632 -0.271492160151771
633 0.26182510929501
634 -0.618708173403753
635 2.76434840992802
636 -0.473285685283447
637 -0.228632179138087
638 0.470732672345938
639 1.06491683542099
640 0.00462092394355862
641 1.27670208566386
642 0.125233476658303
643 -0.126531796965255
644 -0.46314074324479
645 -0.489751558679074
646 1.86152059561055
647 0.272139556771642
648 -1.10053488924281
649 0.537100531214343
650 0.939297426939667
651 -0.308174734420335
652 0.060006445799927
653 0.351936861550456
654 0.0593030262538384
655 0.447481597802974
656 0.0971367111207233
657 0.644014179743281
658 0.482959384330515
659 -0.288471430678536
660 0.259252953926212
661 0.128124208954566
662 -1.04591244264409
663 -0.661861314643344
664 0.243026885292513
665 -1.03338386128376
666 0.664725202251341
667 0.46193532851793
668 -0.326448091331882
669 -1.69850002246541
670 1.02120807206646
671 -0.439456999712634
672 -0.480060386670431
673 0.503236551973579
674 -0.51862344147074
675 0.322301977901054
676 0.710500576067748
677 -0.215353157373326
678 0.36302079318819
679 -0.77724167478776
680 -1.96414596043943
681 1.52769948975991
682 -0.811788107421157
683 -0.578049754139368
684 -1.15345919744511
685 1.18096057602963
686 -0.35803358000231
687 -1.68853280337649
688 -1.22456608791717
689 -3.43885660114047
690 -2.37132703202117
691 -0.981773961862077
692 -0.448070903814233
693 1.05289735373431
694 -0.60845516024131
695 -0.529663894122119
696 -2.22448435702009
697 -0.218490588498209
698 1.15836691988572
699 -1.10243859727873
700 -0.796004135848808
701 -2.15515166130909
702 -0.296062604236834
703 -0.117611597793592
704 -0.895026614022226
705 0.573130167017503
706 -0.196724678031791
707 -0.562017428975022
708 0.384874886630599
709 -0.81606409907955
710 0.170858638945222
711 -0.42516814256581
712 -0.237664159442708
713 1.43573010648903
714 1.38432199511017
715 -0.957425718396923
716 -1.18368846797629
717 -0.245983360466281
718 -0.23100129551227
719 -1.01636575881854
720 0.355359500973695
721 -3.77022179436709
722 0.619629941473226
723 -0.211620796385902
724 0.194438296119643
725 0.93023894163619
726 0.0665536202460486
727 -1.05521952837463
728 0.368516111283768
729 0.375802847968462
730 -1.52123434617826
731 -0.855685545273672
732 -0.786132578293091
733 -2.09415061489611
734 -0.158642432135977
735 -1.40658812345644
736 -1.09129403511853
737 -1.04729395188012
738 0.0948443527426449
739 0.912865951519987
740 -0.130228926142821
741 0.71285480048919
742 0.582434632353498
743 0.00693364342222935
744 -0.150347956379458
745 0.025132073108386
746 0.184907444308731
747 -0.0293210633736463
748 -0.213698296503291
749 0.647527471949012
750 -2.27286724145209
751 -0.666616569142925
752 -0.720587472213588
753 -1.67868478137117
754 -1.63507837423306
755 -0.0314116084197974
756 0.156831904484025
757 -1.2866117797923
758 -2.27322581331992
759 0.963538784079203
760 0.708184829792869
761 -0.3591786330582
762 -0.0729049361879565
763 1.29834415353679
764 0.239523707894487
765 -0.498472607908876
766 -0.635944089488865
767 -0.413003917369146
768 1.05684357352667
769 0.0108138927080974
770 -1.45977449809299
771 -0.841460266486181
772 -0.517175424193144
773 -1.20839356178017
774 -2.16754335376559
775 -4.37006782407045
776 -3.2190580162303
777 -2.60012948443058
778 0.894875078600332
779 -0.805850626405121
780 -0.658742320395635
781 0.191853520763852
782 -0.842684769912211
783 0.0950975626680648
784 0.0717043824027871
785 0.250012942364123
786 -0.828400267248179
787 -0.10665654232365
788 0.199119762517673
789 -0.39176859414244
790 0.338207170461717
791 -0.385895733078282
792 0.232871179311927
793 -0.648417767495559
794 0.0135841725218305
795 0.124164131055698
796 -0.0115726279688639
797 0.167299195927754
798 1.73375815220847
799 0.579941236319662
800 -0.581631646124649
801 -0.187399942834874
802 0.173180563318167
803 -1.84422683832758
804 -0.218874666150096
805 0.159047170978348
806 -0.554798708091477
807 -0.161437883493581
808 -0.0963056150641197
809 -0.601331508018381
810 -1.11738252615026
811 0.107056635245347
812 0.341167094998422
813 -0.766098200628754
814 -0.888104988426523
815 -0.0482903338224214
816 -0.63130368089122
817 0.916322095513404
818 0.195523653025706
819 0.0747420752138708
820 -0.606693992084225
821 1.01271454914789
822 -0.565143699793232
823 -0.128676895187399
824 1.27976559233792
825 -0.251278579207129
826 -0.507543655506103
827 0.832776344790027
828 -0.691086236790959
829 -0.965049314950421
830 0.261564756141745
831 -0.31854037913361
832 0.671887202009052
833 -0.979260184506844
834 -1.58064698227905
835 -0.211375875055591
836 -0.0431591613302074
837 -0.160197412626335
838 1.27137513430855
839 1.69349603018215
840 -0.0447732274370909
841 -0.575896043628409
842 0.144619548017609
843 -0.313006105319698
844 -1.27586334241723
845 0.26428074525328
846 0.412992384365606
847 -0.465280470191106
848 0.454090375375587
849 1.86097229170835
850 0.56795497103365
851 -0.951317877475177
852 -0.638251967425845
853 -2.24855158054532
854 -1.28774133910047
855 -0.529431610167079
856 -0.666581573295465
857 -1.65176111779034
858 -0.698519312944302
859 -2.72217636449019
860 -1.39788770973378
861 -3.63877312193874
862 -2.75044868743662
863 -0.642317307728236
864 -0.648012958408061
865 -0.951045332195611
866 -0.569504428178148
867 -1.37090043102648
868 0.290940560850123
869 1.23405014415962
870 -0.740240360091365
871 0.433988053743967
872 -0.306191534249168
873 1.28518779757561
874 1.00719848540419
875 3.5767775971879
876 0.604262065222611
877 0.334052362603586
878 -0.847496844731298
879 0.188282155475578
880 0.717921026330106
881 0.224647572226848
882 1.54521038560174
883 -0.000843940952017785
884 -0.469005409505343
885 -0.0943264680383377
886 0.136456702331575
887 -1.49173818804652
888 -0.842450461380949
889 -0.0127169216915506
890 -0.15425825519814
891 0.271809373507104
892 -0.257032617925729
893 2.8943191274395
894 0.674226851122342
895 0.0610336734155961
896 -1.39458336187811
897 -0.172931711994795
898 0.301463115431923
899 0.611970259646837
900 -0.419268874658584
901 -0.272858893917672
902 0.509318503235386
903 1.2036964539957
904 -0.163184671046837
905 0.918868441340359
906 -0.814734924197993
907 -1.02623933568642
908 -0.0658335608950635
909 -0.20839114191048
910 0.438846988446516
911 -0.189946513718886
912 0.814700780299346
913 -0.863623695423184
914 -1.06805181828044
915 2.01593875312577
916 0.184107419981208
917 -0.107346433034254
918 -1.51271343762922
919 1.14196092358259
920 -0.984329642282424
921 0.118859551639954
922 0.0405552739539095
923 1.37284981512176
924 -0.402924475741848
925 0.0936437737598064
926 -0.132071504333838
927 0.487301212174047
928 0.572191307315867
929 0.524970713390886
930 -0.28795854614109
931 0.665829724456076
932 -1.36308995585031
933 0.403448561774121
934 0.104327222370863
935 -0.0510334859352404
936 1.44294599762617
937 1.54815854236271
938 -0.212086966267706
939 0.872857583959738
940 0.577697154456252
941 -0.715209466236148
942 -0.670463246731005
943 -0.193901619966989
944 -2.15701898668483
945 -1.00301042860465
946 -1.96114502502972
947 -3.09365466052576
948 -2.06902789092799
949 -1.70760313517862
950 -0.308153472084316
951 0.428958319726935
952 -0.18015005045256
953 -0.283695823273765
954 0.00769641381159269
955 0.474351002439587
956 -1.35751850925741
957 -1.22404955404962
958 -1.00230992139319
959 0.869590472141033
960 0.488173856920669
961 0.836570569591748
962 1.84353411994726
963 0.928692221680256
964 -0.357104805642858
965 -0.623807056757307
966 -0.548029615904719
967 0.667611538324301
968 0.441527491367709
969 0.995649095096482
970 1.62683723212179
971 -2.37109257790228
972 0.417794896230827
973 0.705199601755624
974 0.508998804295708
975 0.889838417547042
976 -1.12754893580227
977 -0.127479951292092
978 -1.60409289770078
979 0.591872025314423
980 1.21476639572965
981 0.533741285012471
982 -1.66693507476063
983 -0.554572562511639
984 1.67798550879117
985 -0.567787973816376
986 0.660646844393907
987 0.0548982046947504
988 1.19838909159087
989 -0.224396155044781
990 0.133232311731906
991 -1.39144747141539
992 0.198412581106407
993 0.399629177135257
994 -0.192128717641284
995 -0.655102687165297
996 -0.563213688545341
997 0.436837861897803
998 -1.52040498145527
999 -0.00937322708483479
1000 0.577573538424878
1001 0.0916148353033862
1002 -1.60106133763606
1003 0.85153660917802
1004 -0.691850433623219
1005 -0.170019401240833
1006 0.65739438813985
1007 0.14374093407868
1008 -0.775021597300642
1009 0.125129095503041
1010 0.998530062116142
1011 0.327409137276878
1012 -0.274305275375194
1013 -1.66510263257217
1014 0.345719272204674
1015 -0.412496781554519
1016 1.14293341842513
1017 0.463596301982796
1018 -1.85634505021387
1019 0.489485907736875
1020 1.0841029056948
1021 0.214423990258445
1022 -0.384528631745764
1023 -0.448114963276129
1024 -0.51319425604044
1025 -1.03984042105778
1026 1.47355175870909
1027 -1.36673606977054
1028 -1.27860600455421
1029 -0.593418157350556
1030 -1.44173890837849
1031 -1.22728566671968
1032 -1.53759830081321
1033 -2.36344246813097
1034 -2.53262319675485
1035 -1.3908013109039
1036 0.503141540421408
1037 1.79037963463294
1038 -0.187336101868365
1039 -0.729334748174298
1040 0.491122592685817
1041 -0.334338895010713
1042 -0.602905342115594
1043 -0.411361789218077
1044 -1.08422160550842
1045 -0.197290561394383
1046 -1.068211733063
1047 -0.474860097111222
1048 -0.0273765863658
1049 0.737453534707162
1050 0.822364716786154
1051 0.4497765529391
1052 -1.88133924171761
1053 -2.0183422721488
1054 0.122256114211585
1055 0.496572249268645
1056 0.176542149591834
1057 0.891422835484186
1058 -0.65785880461084
1059 -0.352585744884131
1060 -0.270999632372567
1061 -0.404693921857686
1062 0.876724995623586
1063 1.07593197583207
1064 0.421982656205226
1065 0.679999916998586
1066 0.529785460021492
1067 0.890116688722357
1068 -3.38941053613176
1069 0.0701740842926717
1070 -0.569090238044292
1071 0.683830345308566
1072 -0.0753955588527566
1073 -1.07935573117505
1074 0.720755129699084
1075 -1.49489537413636
1076 -0.577770901064836
1077 0.578521248458093
1078 0.553362463706049
1079 -0.669104074901799
1080 0.343306339914215
1081 0.736497619009177
1082 0.766181666590526
1083 0.861681065303945
1084 0.155673474957758
1085 0.824253982741404
1086 1.54058553597106
1087 0.605336312145577
1088 0.169042440288192
1089 0.343844787631765
1090 1.30076140110675
1091 -1.27451711198628
1092 -0.345064619771287
1093 0.14466021049741
1094 0.0989080891368852
1095 0.598153044020044
1096 -0.0171389673627995
1097 -1.27789991728773
1098 0.0490573452134204
1099 0.977223187998484
1100 0.606647570369543
1101 1.490110001049
1102 -0.553292896036778
1103 -1.76978003273944
1104 0.612796676637025
1105 0.873513280206672
1106 0.971011254042775
1107 -0.0148955796415526
1108 -0.477885789474964
1109 0.382393356067841
1110 -0.432980034441492
1111 0.0181329092808074
1112 -0.630663275689068
1113 0.364036561833891
1114 0.140634925270065
1115 -0.631951051710374
1116 0.161854768490346
1117 -0.601736120821518
1118 -1.52314735275082
1119 -2.49330398164647
1120 -5.10268366449192
1121 -2.15833385622813
1122 -0.288562039290109
1123 0.152030286601381
1124 -1.45063060849565
1125 0.261787322932197
1126 0.047713638741866
1127 0.0947755524492382
1128 -1.18596285897271
1129 1.86158912777938
1130 1.10363714968301
1131 -0.525291612559582
1132 0.637244366302144
1133 -0.539275072902843
1134 1.16152968129843
1135 0.0260303650232507
1136 1.16124028499377
1137 0.182549338563232
1138 -0.290363714020514
1139 0.101656327216989
1140 -1.07650638817775
1141 0.688964841689953
1142 -1.19324987602316
1143 0.245830951778611
1144 0.0964125166712992
1145 1.84340834986453
1146 -1.5229455767227
1147 -0.245119173892859
1148 -1.37991919694884
1149 0.0815531105933334
1150 -0.657663902221776
1151 -0.194160582402189
1152 0.723419768511038
1153 -1.34497414196047
1154 0.379392953596682
1155 2.71866958423407
1156 -0.331731842157507
1157 -0.375349452339549
1158 -0.723777222066387
1159 -2.49046149787353
1160 -0.0916249519011385
1161 -0.0700460699121919
1162 0.762387547753421
1163 -0.588697171750132
1164 0.339961138251304
1165 -0.855886424029327
1166 1.72431943504114
1167 -0.95791091518895
1168 0.00608178318489139
1169 0.411167767135925
1170 -0.179090254300038
1171 -0.0643343529021012
1172 -0.0288351292190452
1173 -0.188429489164742
1174 0.0219746150056621
1175 -0.45572565268407
1176 -0.139341145104537
1177 -0.616257943697659
1178 -2.37318238429312
1179 0.0261350241629423
1180 0.0890172544838834
1181 0.704381565293302
1182 0.464474899762598
1183 0.527736473002206
1184 -0.961443270761935
1185 -0.648609060315002
1186 0.0060969214922697
1187 -0.361477621084768
1188 0.808835882307614
1189 -1.00440507064576
1190 -1.10142880195073
1191 0.517925119223339
1192 -0.308387715314789
1193 -0.309628114358242
1194 0.967690494405134
1195 0.681531654010469
1196 1.51584243639976
1197 -0.70579090213794
1198 -0.738917735747431
1199 -2.18844616159022
1200 -1.54550513411199
1201 -1.97043307123464
1202 -1.60278601530807
1203 -1.96843476523353
1204 -2.41667532509086
1205 -2.34935459214957
1206 -3.5905337513481
1207 -1.41989038659249
1208 -1.15253868730852
1209 -0.967071692544263
1210 -0.540572874127035
1211 0.524188287728861
1212 0.868834426884737
1213 0.675396071765441
1214 0.618855205545082
1215 0.0970796248382044
1216 -0.484823228556464
1217 0.0711414135102737
1218 -0.543640207133954
1219 0.689198182669324
1220 0.209031417768388
1221 -2.6631374239799
1222 0.0383936410203214
1223 -0.184466945561153
1224 0.627421040706511
1225 -0.698312848747904
1226 0.853443824288458
1227 -0.233677587518781
1228 -0.220756043218709
1229 0.680322056017989
1230 0.423540010398319
1231 0.783409042890946
1232 -1.17690448477002
1233 0.354261315917208
1234 -0.058774573366946
1235 -0.331213849692039
1236 0.930180787191405
1237 0.463687247184841
1238 1.12057528472609
1239 0.352209004617468
1240 -0.200547596794724
1241 -1.27011871177039
1242 -0.00943263495207303
1243 1.00065693342685
1244 0.640254866809454
1245 -0.0029538817618131
1246 -0.589812204789469
1247 0.741655478367032
1248 0.521290417034281
1249 1.46076468541329
1250 0.0141070815700743
1251 0.416151014928338
1252 0.390868752158741
1253 0.225014983446909
1254 -0.838482285440343
1255 -0.0698099227773727
1256 0.384875341145622
1257 -0.201080115812745
1258 -1.75319667936407
1259 1.00477843956397
1260 -0.747535414885419
1261 -0.691417087308909
1262 0.082839505859535
1263 -0.574419373058086
1264 -0.211542276804053
1265 -0.565984991694813
1266 -0.559097262372834
1267 -1.68556941699406
1268 0.203486167438874
1269 -0.522881469949264
1270 -0.541111032677147
1271 -0.0514158501550035
1272 -0.380896159662745
1273 1.99603244224182
1274 0.373900018793492
1275 0.192877294159521
1276 1.18662938630682
1277 0.824752777819404
1278 -0.611723891288929
1279 -0.301763872648951
1280 1.00042986703578
1281 0.156965619261689
1282 0.037012815804937
1283 -0.896596610781511
1284 -0.858718497613315
1285 -0.513123764308272
1286 -0.584471166242028
1287 -0.340300866510364
1288 -0.239296428748594
1289 1.57500047005056
1290 -1.00424466193303
1291 -1.36640666528832
1292 -3.583812643884
1293 -1.88138708927445
1294 -1.77689981810443
1295 1.73609187463073
1296 0.144834757498021
1297 1.01650565117384
1298 -0.699901767552131
1299 0.492422862175068
1300 -0.456367719879887
1301 0.0329541934627824
1302 -0.631591823464949
1303 -0.103980641369924
1304 0.0121672669246629
1305 -0.755575069097203
1306 -0.736291810950065
1307 0.0941458208547834
1308 1.0658277230001
1309 0.283672228194916
1310 -0.168500223799903
1311 -0.796966688182943
1312 -0.656157781630187
1313 0.278787634468498
1314 0.220817555544647
1315 0.900481494244764
1316 0.0842888207660515
1317 -0.134729998801894
1318 -0.424613178233799
1319 0.214521400087033
1320 -0.620280975051483
1321 0.464142105086063
1322 0.108023611762501
1323 -0.549314587583995
1324 2.26171852335343
1325 -0.412442423588897
1326 -0.338992108434995
1327 -0.213473174871153
1328 1.0224171021747
1329 -0.587140139145819
1330 -0.921660845521776
1331 0.663439070973836
1332 -0.918917628741844
1333 0.394316340147037
1334 0.0430097775362084
1335 -0.0124949898265152
1336 1.92346363921963
1337 -0.674975730550025
1338 -0.235893512388292
1339 1.12741761136325
1340 -0.271680112743889
1341 0.768580892581205
1342 -0.813946624210506
1343 0.167594154141225
1344 -1.52442023968385
1345 0.511316938062762
1346 1.30463726044652
1347 -0.832985342890998
1348 2.10170126041195
1349 -0.0297482826201965
1350 -0.966351576857557
1351 0.58367802589913
1352 1.43792071722396
1353 -2.60607298338932
1354 -0.878886331530393
1355 -0.896773259539868
1356 -1.05249070133292
1357 -0.380205008273107
1358 -0.836584888938801
1359 -0.399102196248231
1360 0.200424075823772
1361 -0.595901627358156
1362 0.0890624729817155
1363 0.827481608829772
1364 -0.226983674661147
1365 -1.3094755401549
1366 0.524534743082086
1367 -0.302836054920707
1368 -0.819331686750257
1369 0.218338038233949
1370 -0.706783839504411
1371 -0.695201079841763
1372 -0.321466490110016
1373 0.0305297705563503
1374 -0.329005988083541
1375 -0.722348597947205
1376 0.184458782223642
1377 -1.2904876563946
1378 -3.49599515199616
1379 -2.63508468633042
1380 -1.58565458457804
1381 -0.74693645314888
1382 -0.742652280942205
1383 -1.42063517242678
1384 -0.440797121672025
1385 0.054541058929197
1386 1.65940083916142
1387 -0.549396637251615
1388 -0.467305604217897
1389 0.218522736034481
1390 0.099640964735868
1391 -0.419072430942466
1392 0.123763521634671
1393 -0.223411499262879
1394 0.217093371199588
1395 -0.0892419673754881
1396 2.63572765420014
1397 -0.671555862974126
1398 -0.114011683937247
1399 -0.0374380681094852
1400 0.84072836283013
1401 0.743900140821276
1402 0.773948941669831
1403 0.0943030750479741
1404 -0.302260634406482
1405 -0.238169987123706
1406 2.53527061428364
1407 0.475477157980171
1408 0.0968069443648818
1409 -0.323821068494083
1410 -0.303462724871143
1411 -0.912793935355242
1412 0.576784282959034
1413 -1.1091211114748
1414 1.03912387972285
1415 -0.953071752862763
1416 0.685221874505975
1417 0.343459991755343
1418 1.266690400303
1419 -0.593165079008703
1420 -1.34191219437684
1421 0.523394874974665
1422 0.295253234139582
1423 -0.315759163377687
1424 0.189420142559177
1425 1.13709023960455
1426 0.323743699179022
1427 -1.20336800376779
1428 -0.458561590170774
1429 0.0591551752788582
1430 2.56054284490026
1431 -0.0791966781801672
1432 0.510967795626485
1433 -1.66461763680968
1434 0.341264774563142
1435 -0.359825319864443
1436 -0.520347707697689
1437 -1.92730825350036
1438 -0.748473395602527
1439 -0.676117362197353
1440 0.42318047833509
1441 -0.0432696780869115
1442 -0.527809218507052
1443 0.53553529776099
1444 -1.13892926978855
1445 1.16089756299604
1446 0.0794468027301276
1447 0.199558123191549
1448 0.487860837046278
1449 0.285815209969124
1450 0.0119155342215689
1451 1.04852237907629
1452 0.10211376486774
1453 0.331789392342924
1454 0.472429796956323
1455 1.52121439739806
1456 0.378948992522278
1457 -1.36450962730652
1458 0.589642284522459
1459 -0.169297140586553
1460 -0.32314602499838
1461 -0.348079091619304
1462 -0.960591130656439
1463 -3.04044723836772
1464 -2.85827104827298
1465 -1.77007350484178
1466 -0.540211219139678
1467 -1.29420239613734
1468 1.32937239591513
1469 -1.38749338287426
1470 0.281619623011915
1471 0.435851345042698
1472 -1.08946112409635
1473 0.108693102896848
1474 2.04240515234003
1475 0.547716045110071
1476 -0.133931218112751
1477 0.64424566785484
1478 -0.699261261212955
1479 -0.327854888325352
1480 -0.0457054711563925
1481 -0.943076741105395
1482 -1.8700826598543
1483 -0.155730616139676
1484 0.5716644051606
1485 -0.194121196968443
1486 0.782068974285318
1487 0.774673414386605
1488 -0.296774669371612
1489 0.664786960414621
1490 -0.46872117239728
1491 -0.585868761354793
1492 0.603646504540126
1493 -0.0746036309900111
1494 -0.459259056197471
1495 -0.400724685330283
1496 0.561090064972618
1497 0.30662821586219
1498 0.567625371806117
1499 0.860318583364362
1500 -0.58922553646135
1501 0.51736530227144
1502 0.147454582392014
1503 1.06848279474605
1504 0.582246128436577
1505 -0.160665599516013
1506 -0.124308565560979
1507 0.0948052750532213
1508 -0.774414631281614
1509 0.152048354409432
1510 -0.711725435623772
1511 0.438054049528345
1512 0.649671694561628
1513 -0.582482480865245
1514 -0.178133572970577
1515 -0.923592455508781
1516 1.03860047976924
1517 -0.0556580023425297
1518 -0.110408514267171
1519 0.138031480953297
1520 4.08755221624288
1521 -0.440497439576699
1522 -0.10651941889092
1523 -0.362243101198829
1524 2.1863697724128
1525 -0.739279907060616
1526 -1.01001719862779
1527 0.268534944899219
1528 -0.221612241906766
1529 0.342002035038253
1530 0.070863150595786
1531 0.559448410095015
1532 0.955948556492942
1533 0.591489462023636
1534 -1.23617363072425
1535 -0.401906605580735
1536 0.515397777517029
1537 -0.419730564439177
1538 -0.297306638635435
1539 -1.50330963204363
1540 -2.40037939909704
1541 -0.605656256749749
1542 0.206998501394295
1543 0.457858440427311
1544 -0.394529528324778
1545 0.0268188303033581
1546 0.498543953629142
1547 -0.704615959945018
1548 -2.31155165437161
1549 -2.10562035227194
1550 -3.38587975274061
1551 -3.83396098831416
1552 -1.35972280629935
1553 -0.643150689649024
1554 -1.08297394559989
1555 -0.289932490432909
1556 0.0653946165596087
1557 0.116295417248391
1558 1.0624358277099
1559 -1.04962256062922
1560 0.134931090108287
1561 1.19263411364912
1562 -0.207222177682914
1563 2.40257545596063
1564 1.34097179500775
1565 -0.579059335846902
1566 -1.92858308084371
1567 -1.1350087497454
1568 -0.54793201190606
1569 -0.654292892690732
1570 -0.212856735290196
1571 -0.269970560901873
1572 0.524987300882577
1573 0.201530807526872
1574 -1.36828351628662
1575 -0.17782885214122
1576 -0.533147146139706
1577 0.566931764899871
1578 0.214075231304999
1579 -0.627815469055879
1580 1.77147505781869
1581 -0.15836444647016
1582 0.0107179003222866
1583 -0.171175203120859
1584 0.791270934466586
1585 0.873135817237826
1586 0.749206296781605
1587 -0.0179145742633513
1588 0.00273478261431492
1589 -0.803338137977507
1590 -1.55502948038272
1591 -0.745614838505313
1592 -0.0361175326394498
1593 -1.72003473431596
1594 0.420119095653608
1595 1.10780701672109
1596 0.410468978289559
1597 -1.16511864911823
1598 -0.573508149475267
1599 1.00372186658151
1600 -0.10687689738634
1601 0.497526466269096
1602 0.293653919952066
1603 -1.13136251268609
1604 0.860322539163199
1605 0.4049315108005
1606 0.188233761996853
1607 -1.03198540904425
1608 -0.423100727219325
1609 0.906638709666951
1610 2.16159984138613
1611 0.991103725894268
1612 -2.03809815319312
1613 -1.82501204230791
1614 0.644462442692454
1615 -3.93080767634543
1616 1.09051195592636
1617 -1.68426241537854
1618 -0.946053483788814
1619 -0.645481306922217
1620 -0.553202503618487
1621 -0.175814617754564
1622 -1.11591955031819
1623 -0.644859977795982
1624 0.287029126480834
1625 0.370024818795098
1626 0.00134706330883261
1627 0.559821114925332
1628 0.178461696434957
1629 -0.0575915611408093
1630 1.76648869158822
1631 -0.283845694538126
1632 -0.177651845761276
1633 -0.29582285080612
1634 -1.48012522644788
1635 -2.10609586473979
1636 -3.54884305849234
1637 -4.23434087597293
1638 -2.61871818041281
1639 -1.97148582599883
1640 -1.00250965419569
1641 -0.53627096914095
1642 -1.32831265234061
1643 -1.42006254335526
1644 -1.33760539277504
1645 -1.279794059296
1646 -0.645426991644699
1647 -0.0822692051626748
1648 -0.0197495149269822
1649 -0.054072411524726
1650 0.509627715124762
1651 -0.425745148611207
1652 0.755690002225195
1653 0.102810995579132
1654 -0.694071916867102
1655 1.39306218180373
1656 -0.443634305771808
1657 -1.76949557067761
1658 0.0885301551794928
1659 -1.12907081635455
1660 -0.551421334559732
1661 1.44271758519956
1662 0.306810891882991
1663 -0.174481874384721
1664 -1.26812653853641
1665 -0.914446001687706
1666 1.01860683810655
1667 1.38379143311158
1668 -0.0378924228368271
1669 -0.942425972263597
1670 -0.336620597531274
1671 -1.18582407982477
1672 -2.55372355460127
1673 0.133979826527824
1674 -0.405362278382177
1675 0.285998445745015
1676 0.174200497906252
1677 -0.0191777367295412
1678 0.385496036944133
1679 1.27981959577373
1680 0.549562732354487
1681 0.498175671000885
1682 0.00172820283390984
1683 0.281408364996272
1684 0.669641607676554
1685 0.622852725075876
1686 0.0820673380066204
1687 -0.304746924451213
1688 0.0301864473077234
1689 0.0238227740907349
1690 0.293084634612422
1691 0.751785422339838
1692 0.715154410493075
1693 0.394311272429214
1694 -0.401153305409087
1695 -0.334473207416942
1696 -1.44870025190674
1697 0.346872765524364
1698 -0.304540120199454
1699 0.106481994341214
1700 0.82220483987386
1701 0.656504770371476
1702 -0.394300477516189
1703 0.278717133876234
1704 -0.490527491187402
1705 -3.41809860714902
1706 1.16051086802974
1707 0.65962038102741
1708 0.122201530579922
1709 0.629280341793681
1710 -0.0548490964759292
1711 -0.657660206738001
1712 -0.528189565224261
1713 1.35263010169555
1714 -0.723730864043256
1715 -0.0363366921953756
1716 -0.0569644104533191
1717 0.54528948962822
1718 0.237882621737126
1719 -1.34154891770154
1720 -1.08901007274459
1721 -1.30212622641651
1722 -3.67563073137982
1723 -2.99730152902181
1724 -0.156626180633808
1725 -0.910269456635491
1726 -0.27079395152655
1727 0.975495569283561
1728 -1.46096118202425
1729 -0.539283050270856
1730 -0.126209569507427
1731 -0.47941714890567
1732 0.46040102141159
1733 0.346424070970044
1734 -0.530921710389526
1735 -0.207620096638259
1736 -0.245238978817206
1737 0.224911625544581
1738 0.420161351256175
1739 -0.478739884869354
1740 -0.0515756759966475
1741 0.569349362942239
1742 0.968276443806037
1743 0.383907904623254
1744 -0.660494142861227
1745 1.01118619394852
1746 -0.210246508166019
1747 0.136220890783947
1748 -0.243264978461315
1749 0.351877674882548
1750 -1.14168123219382
1751 0.884687753972847
1752 -0.893129893360854
1753 2.02913848499716
1754 -0.496514445928887
1755 0.607139381662611
1756 0.469286319798104
1757 0.344507791944662
1758 -0.0607875261783082
1759 0.0804174109318312
1760 2.19683293504498
1761 0.752937074317621
1762 -0.46597702708587
1763 1.0462122306925
1764 -0.275373246047744
1765 0.0838764564615762
1766 0.557855861620752
1767 -0.594979118285814
1768 0.525093563707703
1769 -0.0475998456591471
1770 1.44359739334858
1771 0.112519700720843
1772 -0.824928508937577
1773 0.80182524038621
1774 -1.07117229856527
1775 0.465669782289645
1776 -0.0832266387514293
1777 0.485046873740812
1778 -0.0982592357306864
1779 -1.240741256499
1780 0.295645657945718
1781 -1.17081742992726
1782 0.349653559581932
1783 0.446418842169746
1784 1.93789044378304
1785 0.796422742749248
1786 0.402017673131374
1787 0.267894751483181
1788 -0.562154724814251
1789 -0.602112655857104
1790 2.96357626282124
1791 -0.0246751864367403
1792 -0.465436698971497
1793 0.354890117068343
1794 0.0112826506591532
1795 0.350586760915675
1796 1.46358838460551
1797 -1.30038677040695
1798 -0.442655205401781
1799 -2.38509549050948
1800 -0.927686522202706
1801 -0.743289867760386
1802 -0.017262274821946
1803 -1.18150341062488
1804 1.1067808511086
1805 -0.58823562226274
1806 -1.12904608197831
1807 -1.51483167741204
1808 -2.1275009348953
1809 -2.39521810482629
1810 -0.546938674071636
1811 -0.752435562028173
1812 -0.287654445689542
1813 -1.11700403589465
1814 0.748849049063428
1815 3.20983089827269
1816 0.756786222726672
1817 -0.356130327533321
1818 0.731869290505304
1819 -0.0444521106026143
1820 0.331177052766898
1821 -0.708610782458494
1822 1.27924950889078
1823 0.125584934244156
1824 0.564276630454138
1825 0.232102108832054
1826 0.173925690850531
1827 -0.481019586778736
1828 1.17834410442423
1829 0.670357601857356
1830 1.01593235911799
1831 -1.10508942697937
1832 0.422111467597138
1833 -1.76701501772869
1834 -1.26970738750255
1835 -0.57992735834768
1836 -0.0994736318969007
1837 -0.317156072932426
1838 -1.14395008172254
1839 0.0118024454453027
1840 -0.339911082111715
1841 1.00180877906055
1842 0.0120339397307136
1843 -1.67818947610178
1844 -0.157744553854926
1845 -0.169838312639908
1846 0.0324219104279448
1847 -0.00590287273015999
1848 -0.411298715454618
1849 -1.60074603979663
1850 -0.0354597240261554
1851 0.0511532601461311
1852 -1.28505666526745
1853 1.23564208559833
1854 -0.225177328192256
1855 0.808915161956294
1856 -0.142006732761543
1857 1.30247174496957
1858 0.0118590556704168
1859 -0.322533822606819
1860 -0.371511246241272
1861 0.584640085678574
1862 -0.800281435132906
1863 1.4823243373576
1864 0.152304495490722
1865 -1.56030739540613
1866 0.584427533235985
1867 -1.21436530927551
1868 0.581453860994563
1869 -0.743917487527933
1870 -1.47410737817168
1871 0.372056002307071
1872 0.356138648659498
1873 -0.114650522321187
1874 -1.8062710714025
1875 -1.1421132096188
1876 0.679138395578334
1877 0.492934067024798
1878 -1.21750524354464
1879 -0.512253565239191
1880 -1.4304098638222
1881 -1.40332325099431
1882 0.0223404731849577
1883 0.826607308613943
1884 -0.656737140265902
1885 -1.35056969099472
1886 -1.06044192564011
1887 -1.14662326150711
1888 -0.400740811884721
1889 -0.398447278813912
1890 -0.898536617024629
1891 -1.69450073649888
1892 -1.59958993820272
1893 -1.36779182525212
1894 -1.82810532982201
1895 -2.98823752751518
1896 -0.874573598353905
1897 0.33258207842277
1898 -1.63659708375762
1899 -0.601669526495692
1900 -0.198891109736168
1901 0.398659000200118
1902 0.458070993794019
1903 0.765807088417409
1904 -0.510914580930977
1905 0.290962387382742
1906 1.47210361964148
1907 1.31705284401464
1908 0.410447788584836
1909 0.920729314670996
1910 1.60943611114955
1911 1.29230338596983
1912 0.272214185362222
1913 0.781683643041416
1914 -0.683221700287089
1915 -0.509776124583543
1916 0.402184778787255
1917 -0.387274452682137
1918 -0.242103558945018
1919 -0.059807124780048
1920 -0.570965226535982
1921 -0.540135400974978
1922 -0.0576254579701514
1923 2.00444189461107
1924 1.85036916273311
1925 0.529350786745686
1926 -0.300280195947857
1927 -0.158173739446832
1928 -0.986939260768368
1929 -0.800137811261973
1930 1.59238436654721
1931 -0.152418350172695
1932 0.194797325171996
1933 0.204742386224297
1934 -1.34067228587563
1935 0.703956726787947
1936 -0.580485579907037
1937 1.39193428121662
1938 0.573059544975095
1939 1.00310230444402
1940 -0.00839361050501219
1941 -0.0211284778598815
1942 0.367594046845061
1943 1.80194343264807
1944 -1.62310588440213
1945 2.54975887528377
1946 0.333035936435912
1947 0.00811777357304666
1948 1.2434524982448
1949 0.345813880317227
1950 1.99576575934266
1951 -0.382300566478294
1952 -1.39855584972822
1953 0.627135089334802
1954 -0.918450012675996
1955 0.569477138618198
1956 0.374811983437465
1957 -0.655696428240225
1958 -0.72287538497503
1959 0.203176732582194
1960 1.0140671761905
1961 -0.174063318201127
1962 -0.304586987275409
1963 -0.407519969098181
1964 -0.299249678844549
1965 -1.83541720668768
1966 -0.831841801706981
1967 1.66701949337393
1968 -0.0394787910746301
1969 -0.685574363990324
1970 -0.686907612588884
1971 -0.229661838689343
1972 0.292930660212065
1973 1.38460931901063
1974 -1.22797645980171
1975 -1.28309858552489
1976 0.0308228973411087
1977 -0.30958036497779
1978 -0.279783517976434
1979 -1.64253058909668
1980 -1.87527284563261
1981 -2.84783127452986
1982 -1.26718735263786
1983 -0.231505325911062
1984 -0.599352611146986
1985 0.555343531472612
1986 -1.02440544358843
1987 1.1577505258166
1988 0.300473184029241
1989 -0.114750265552086
1990 -0.438364709336348
1991 -0.905125716081297
1992 0.527777712949528
1993 1.02969084762728
1994 -2.13697650990682
1995 -0.326268619359705
1996 -0.0184715821337984
1997 1.50396934021326
1998 0.598274279733768
1999 -0.213802781076797
2000 0.204806047951177
2001 -0.337389219154028
2002 0.155618119590695
2003 0.351740898827336
2004 0.0029956201971042
2005 0.87980903358435
2006 -0.552375674566899
2007 -0.177397338871732
2008 0.246478392749333
2009 0.0568939153433086
2010 0.0062382433210324
2011 -0.697465320946348
2012 -0.101167161982175
2013 1.52064895789556
2014 0.861148995817759
2015 -1.70548543088181
2016 -0.259184956836643
2017 0.333673991202456
2018 1.22230823273127
2019 -0.300328401592428
2020 1.1965362064094
2021 -0.0570506323877806
2022 0.346011182635401
2023 -1.05928651884851
2024 -1.40697107745823
2025 0.758913716396177
2026 0.206801881384139
2027 -1.73953617909123
2028 0.721772271698714
2029 -0.0742224265972991
2030 1.24908511091908
2031 -0.937059190136156
2032 -0.384171397811974
2033 -0.151092762440375
2034 0.543482394755702
2035 0.614182483015824
2036 0.0328973582897691
2037 0.208799906005023
2038 1.19061044893279
2039 -0.894956216036703
2040 -0.136351895097218
2041 -0.547298764578604
2042 0.374922515254749
2043 -0.264035108935913
2044 0.178832956978197
2045 0.10018632334781
2046 -1.67853807271816
2047 0.0401158817726528
2048 -0.400321324451877
2049 0.714691532606354
2050 0.488794937207426
2051 -1.29298301952542
2052 -0.339373660083052
2053 -0.341141108748375
2054 -2.29864470249966
2055 0.119992754821061
2056 -1.27425940271801
2057 -0.573417617614708
2058 -0.0657319277003954
2059 -0.675831856503419
2060 -2.34770102866592
2061 -1.35797033288146
2062 -0.597209695820468
2063 1.48358164166675
2064 -0.495174624355886
2065 -1.35154782201763
2066 -1.37573777562807
2067 -2.89552814692514
2068 -2.4973028633104
2069 -0.384636434303713
2070 -0.924360140265517
2071 0.198970348646329
2072 -0.942314054054382
2073 -0.699045287795341
2074 0.235577235689571
2075 0.384900624594769
2076 -0.526621577574999
2077 -0.12163924239985
2078 1.50451366997002
2079 1.62175906933044
2080 -0.215537666266559
2081 0.265248882587143
2082 0.972159541996113
2083 0.964455502918266
2084 0.351300197698354
2085 -0.573133251132258
2086 -0.125393370891409
2087 -1.15283972678695
2088 0.561519676624802
2089 0.469117455667527
2090 0.0247100572200751
2091 0.97778565832676
2092 -1.52656210625707
2093 -0.0117752082066485
2094 1.43736510808231
2095 0.623698606256808
2096 -0.690618086545662
2097 0.265230290477525
2098 0.189744294064128
2099 -0.715038022705841
2100 1.13719666738721
2101 0.716968795454462
2102 -0.0124255575220289
2103 0.325029864880749
2104 0.480601414232995
2105 1.03717906795405
2106 0.367280718603325
2107 0.860448986210126
2108 -1.63683621166856
2109 -1.80044166125627
2110 0.135139326071292
2111 -0.0916164552567589
2112 -0.221689581183919
2113 -0.0381924383562784
2114 -0.743649761410808
2115 1.2121915418961
2116 -0.360288989104326
2117 -0.163438363734658
2118 0.471674615868075
2119 -0.742185971245566
2120 -0.939304250685545
2121 -0.0842508171627836
2122 -0.430185742410973
2123 -0.628966841230095
2124 1.00071645082747
2125 0.835752135628089
2126 0.491037627511277
2127 -0.0739262920170285
2128 -0.30482843791482
2129 -0.450169323390918
2130 1.45499445563564
2131 0.551280784689598
2132 -1.49508699293773
2133 0.422369140052381
2134 -1.03806067950443
2135 -0.467912340575849
2136 0.00834144294584416
2137 0.227598115109926
2138 0.0146248278561987
2139 0.79774439283842
2140 -0.955520897243664
2141 0.432696661395755
2142 0.562512158529956
2143 0.545461726199616
2144 0.395627436986028
2145 -0.09419442988653
2146 -0.402122724225261
2147 -1.22397271287087
2148 -1.64094060356801
2149 -0.854074375598925
2150 -1.91931745912192
2151 -2.3816674870864
2152 -3.00054331866493
2153 -3.60888680704139
2154 -2.6506316154598
2155 -2.36521163826021
2156 -2.52939136693713
2157 -1.80264027924731
2158 -0.749558814330683
2159 -2.04589397275542
2160 -0.0325138395731162
2161 0.0192915307276749
2162 -0.176992139265882
2163 -1.50745138481796
2164 -0.547014126123428
2165 -1.34710345800116
2166 -1.53588563274985
2167 -1.12817204259575
2168 -0.837250614371845
2169 -0.0968437060079452
2170 -1.07831357905149
2171 1.26438517803906
2172 0.827390824395037
2173 0.253978928151315
2174 -1.44976280130248
2175 0.504275067482643
2176 -0.0104010843187545
2177 1.29087817691998
2178 0.0917936996904358
2179 1.12008106223783
2180 -0.413763233356621
2181 0.264961504894941
2182 0.939329832962956
2183 -1.11511824397728
2184 0.148934284007493
2185 0.0335934094287835
2186 -1.19779013853016
2187 -0.728026098164531
2188 -0.912532258435303
2189 1.18201872989045
2190 0.297096214694958
2191 0.554488474917164
2192 -0.163777049386684
2193 -0.680791930801294
2194 2.40280193235201
2195 0.140162796567378
2196 -0.379007787189135
2197 1.16364766144459
2198 0.227247713207547
2199 -0.743791654940225
2200 -0.584075929855641
2201 -0.762903492364415
2202 1.48961936118684
2203 -1.3834922098902
2204 -0.91138167834455
2205 -0.559915473977273
2206 1.19627105674379
2207 0.178437151184911
2208 -0.0367420534591845
2209 0.410106075607418
2210 -0.319490187520453
2211 1.28814353390315
2212 0.762186021013961
2213 0.554072629216094
2214 0.716986265843711
2215 1.11311150281271
2216 -0.2802404577783
2217 -1.17609209576791
2218 -0.233424329691817
2219 -0.298788522604773
2220 1.35487533567586
2221 -0.309932975390397
2222 0.230123909572506
2223 -0.0965774131767407
2224 1.44926742486849
2225 0.0456415356300335
2226 0.350891158827658
2227 0.791123980291695
2228 0.144121450403975
2229 0.831062028311614
2230 -0.849271633805277
2231 -0.727898170212947
2232 -0.724238876780451
2233 -1.0319598072584
2234 -1.49014002905262
2235 -1.74223165020691
2236 -2.7910129760081
2237 -2.77425982972486
2238 -2.99699523360012
2239 -4.01738719223846
2240 -3.34499012267311
2241 -2.43203741962121
2242 -1.34980359838701
2243 -3.55298564404248
2244 -1.01919277989848
2245 -0.437673960601598
2246 -0.720612383350629
2247 0.719264897905378
2248 -1.67513520628121
2249 -1.61033841575493
2250 -0.84172141435709
2251 0.359837160547125
2252 -0.165474854647663
2253 -0.887959746403096
2254 1.74945535983315
2255 -1.80096521648425
2256 0.186071006592321
2257 -1.19339040517195
2258 1.00385161493841
2259 1.35584270509367
2260 0.391302416154878
2261 0.2896653843765
2262 -0.130511072182242
2263 0.119645624323671
2264 0.764609954578416
2265 0.327705118258669
2266 -0.449643511181333
2267 1.21121622455594
2268 0.766464721488776
2269 -0.201743643393166
2270 -2.209305136764
2271 -0.683904734876606
2272 -0.751469657100183
2273 -0.189785533970819
2274 0.102317328136858
2275 -0.123197154195819
2276 0.0045182564518389
2277 1.70587034247566
2278 -1.04283938599508
2279 -0.583736235015785
2280 1.00701360289837
2281 -0.302455374669571
2282 -0.847355636483216
2283 1.28336331989406
2284 0.191292730631706
2285 -0.0180562871235925
2286 -0.221002417419686
2287 -0.18020203660131
2288 -0.0116292839739329
2289 -0.0816467982537685
2290 0.586052007930205
2291 1.04414009222616
2292 0.0158712829219441
2293 0.00179366217548305
2294 0.365700621917081
2295 -1.06542286089597
2296 -0.225549190797827
2297 -1.36891459605141
2298 0.145155857112725
2299 0.4987371023388
2300 0.645787797931592
2301 -2.06256305026606
2302 -0.621696591692359
2303 0.357040895453301
2304 -0.202973902299231
2305 1.49544008442156
2306 0.699039500176329
2307 0.397524015961019
2308 0.550339037972953
2309 0.0726203238705048
2310 0.0840905844798066
2311 1.86287416654919
2312 0.797499637258857
2313 -1.73479683801741
2314 -1.74892108051324
2315 -0.47200879760228
2316 1.24381189975395
2317 -0.0233540762253965
2318 -0.44974579573825
2319 -0.662058717495091
2320 -1.28206204589445
2321 -0.930035976270426
2322 -1.91657264347359
2323 -1.53299144812042
2324 -3.37935596600359
2325 -5.08441682482444
2326 -3.50305122518534
2327 -3.04144567847906
2328 -1.46919717999465
2329 -0.782444489955715
2330 -1.32567166083766
2331 -1.19419270942024
2332 -0.384704044828309
2333 -0.178218343720861
2334 -0.707542092123038
2335 -0.0639617538447588
2336 1.4234842201918
2337 -0.832866449579775
2338 0.957511978174919
2339 0.426067205233968
2340 -0.0647163443061243
2341 0.410492746591415
2342 -0.842061585529785
2343 0.663479373036381
2344 -0.050062909119986
2345 -0.419318581867768
2346 0.637443781498105
2347 -0.319640164241574
2348 2.58571140130889
2349 -0.619106111788359
2350 0.451306201807437
2351 -0.377311838864814
2352 0.0339826672062902
2353 0.164159173553832
2354 0.910337309811117
2355 -1.71257176479418
2356 -1.07882505049159
2357 -1.32312102427566
2358 -0.163370290043705
2359 -0.100509015277465
2360 -0.0510236337079246
2361 0.168239116108569
2362 0.0143364737391036
2363 0.512510404143949
2364 -0.846251551603348
2365 -2.29670917363659
2366 -1.57006701909611
2367 -1.57875653060338
2368 -1.10978904201173
2369 1.19381858301241
2370 -0.903214919756288
2371 -2.63772530644287
2372 1.38210248631477
2373 2.47549365898768
2374 0.865363938427833
2375 -0.0811853975853221
2376 0.188415178556981
2377 0.893320149749668
2378 0.647255131696776
2379 -0.311382760324007
2380 -0.944542014784952
2381 0.749909728943127
2382 -0.240531877430689
2383 0.115299237495377
2384 -0.617554847684814
2385 0.795942154404463
2386 -0.292670345717277
2387 0.111079654605444
2388 0.0620325103021448
2389 -0.689339182884703
2390 0.55220399385865
2391 1.33998246201629
2392 -0.12672666222963
2393 0.902177500651386
2394 -0.00375608037882014
2395 0.0825165152810994
2396 -0.779331040879929
2397 0.488885756305846
2398 -0.99364403150656
2399 0.00809470300015591
2400 0.30626048833154
2401 -0.0717787348792525
2402 0.0577624671263077
2403 -1.0977348506365
2404 -1.61631415159088
2405 -0.902622371323531
2406 -1.63273604890582
2407 -1.8198749760269
2408 -1.59858323342156
2409 -2.28140366620218
2410 -2.98082328538055
2411 -2.50320012777326
2412 -4.09356791497396
2413 -2.35410735092475
2414 -1.62663515000534
2415 -1.46640172430642
2416 -1.42803366080467
2417 -2.39053819237691
2418 -2.03456868684712
2419 -1.16553444294622
2420 -0.212601412576277
2421 -0.65671983860519
2422 -0.654838009604672
2423 -0.239642572023019
2424 -1.555219505435
2425 -0.991972131036301
2426 1.93257158557297
2427 -0.3318699038677
2428 0.708352204452745
2429 0.619094644293645
2430 0.134869275271381
2431 -0.36259592159452
2432 0.841530232604434
2433 -1.2124408153717
2434 -0.528470680726732
2435 -0.822435865595708
2436 -1.43569260044688
2437 -2.26570496091529
2438 -0.521569934031202
2439 -0.0369254713476734
2440 0.367592819876792
2441 1.05388571151274
2442 1.92997417784442
2443 -0.553936385490621
2444 -0.153423814001985
2445 -0.582557135290937
2446 -0.607356973090843
2447 0.739858111212069
2448 0.534603392596701
2449 0.0209941974284837
2450 0.459024443838134
2451 0.0876674308299066
2452 0.678051916375865
2453 0.320123155201234
2454 -0.324083224852591
2455 -1.12008811868163
2456 -1.62643761091578
2457 -0.724409641802455
2458 1.08435615851216
2459 1.60859590352828
2460 -1.7469413959279
2461 0.775183365732383
2462 0.133638916343712
2463 -0.206855653871918
2464 -0.954366175978912
2465 0.764605774311436
2466 2.88621772271865
2467 0.322655529740212
2468 -0.90892725420734
2469 -0.213579239309857
2470 -0.115792758838863
2471 0.375337866237811
2472 -0.929378914872424
2473 0.199136579850903
2474 -0.778460560340296
2475 -0.0404477569656621
2476 -1.98783858692463
2477 -0.120976249930774
2478 -0.101444656599134
2479 -0.373956970439112
2480 -0.78879710552799
2481 0.390482234793748
2482 -0.624656139447804
2483 -2.21443012100309
2484 0.230885464685653
2485 0.087193012114823
2486 0.573757246359686
2487 -0.319553776983928
2488 -1.95689874893923
2489 -0.99545212617572
2490 -1.15062787299983
2491 -1.16784459498655
2492 -1.0297740645942
2493 -1.40047347796437
2494 -1.20897573993616
2495 -1.69503031124157
2496 -1.69324607060572
2497 -2.03184859476363
2498 -3.41895040888107
2499 -1.46432348994501
2500 -0.882059642128159
2501 0.214151236155222
2502 -1.99118701214222
2503 -0.0728871686482526
2504 -0.239278241389265
2505 -0.405901590637212
2506 -0.332568241943859
2507 0.725556009095374
2508 -0.151300030067806
2509 2.59396491797714
2510 -1.87089449496703
2511 1.72920619217739
2512 0.327801098071602
2513 -0.644378247415808
2514 0.416427300602722
2515 0.655180622709408
2516 0.108107044559776
2517 0.291225285711361
2518 0.193334416092022
2519 -1.13276295499213
2520 -0.10869949048282
2521 -0.772723112498789
2522 0.278497226916468
2523 0.133137584370929
2524 -0.994603365669302
2525 0.915037880435391
2526 2.15754547113562
2527 0.707091363007309
2528 -0.477455268762706
2529 0.656410359966241
2530 1.89902656567812
2531 0.566564212117791
2532 0.249876423354208
2533 -0.716552265470914
2534 0.160521403370431
2535 -0.151087490014381
2536 -0.944361609979424
2537 -1.69692506524944
2538 -0.0549282217695062
2539 -0.54565950802203
2540 1.09946536355923
2541 0.806822208063351
2542 -0.306565898447018
2543 0.872671141446593
2544 -0.58493203984682
2545 0.191660466481436
2546 0.245037877871304
2547 0.310135860696097
2548 -0.490395287459502
2549 0.500128200187052
2550 0.406973043656306
2551 0.155956096434911
2552 0.213117294256044
2553 -1.122564231621
2554 -2.07014064088221
2555 -0.203277712332446
2556 -0.567372456111975
2557 -0.57982094220098
2558 1.01463017493191
2559 -0.0343686642682361
2560 -0.199021720265729
2561 2.10487675773955
2562 -1.35855030294215
2563 -1.61621862364295
2564 -1.03002184506067
2565 0.122358604196882
2566 -0.810392588614474
2567 -0.67698706650326
2568 1.78456441446211
2569 -1.08237859082347
2570 -0.135017555873616
2571 0.458248569552242
2572 -0.505071019733412
2573 -1.7623000278612
2574 -0.947690695529009
2575 -0.45034996632201
2576 0.190839232988233
2577 -2.07871326687176
2578 -0.494679171528371
2579 -2.44453912285232
2580 -1.21963726049989
2581 -1.34110555527739
2582 -0.709973806936772
2583 -1.70960374733458
2584 -3.61463262732335
2585 -2.27163167727094
2586 -0.54703880681941
2587 0.61107134495317
2588 -0.902949630459763
2589 -1.82992261364836
2590 -0.587037323562006
2591 -0.492932202241098
2592 0.659355864545399
2593 -0.0308635437161322
2594 -0.751700518186774
2595 0.0436436142108165
2596 0.0684252161162866
2597 -2.02682592718523
2598 0.22023754871726
2599 0.331131634172031
2600 -0.167148199491431
2601 0.581289616406718
2602 -0.211248872625207
2603 -0.235329389189826
2604 -0.585595701304979
2605 0.809132378265862
2606 -0.00378269830530975
2607 0.845641835961692
2608 -0.508523299066362
2609 -0.89422119469513
2610 -0.23361399704961
2611 0.178068184433822
2612 0.641328630573606
2613 -0.240833333040599
2614 0.209724371393711
2615 -0.693877092962871
2616 -0.824856863573221
2617 1.09383108251502
2618 -0.467142715235665
2619 -1.23935014997591
2620 0.888652428112546
2621 0.159867430762405
2622 -0.0956450782601408
2623 -0.365871077644908
2624 1.68958877585536
2625 0.755747638159075
2626 0.00293791111786024
2627 -0.75812195624013
2628 -1.12450843810352
2629 0.903070524476663
2630 -0.611723771770679
2631 -0.17183039546153
2632 -0.0396743193380811
2633 -0.343103177708597
2634 0.931462031488985
2635 0.445070750008537
2636 0.548637285761013
2637 0.31754538982312
2638 -0.448708547971306
2639 0.115239786686834
2640 0.97017866890625
2641 1.24525238320308
2642 -1.71060766053878
2643 -0.470894963327608
2644 1.49749486888822
2645 2.20471130705795
2646 1.85483333026234
2647 0.315330773146355
2648 -0.770442453126632
2649 0.280578806694745
2650 -2.13682244056626
2651 0.244306882629195
2652 1.14698496720379
2653 -0.0929428171641455
2654 0.556880328524638
2655 0.464459877991358
2656 0.398615157115797
2657 1.07112350416202
2658 -1.1514129025847
2659 0.339851120120634
2660 -0.47418372469743
2661 -0.410802049727423
2662 0.398869098618703
2663 -0.98040052189726
2664 0.236636792089959
2665 0.0806046623857501
2666 -0.731804318477623
2667 -1.08532605139512
2668 -0.425696784391647
2669 -2.15464162299314
2670 -3.6549436445027
2671 -1.36364769818679
2672 -1.3472689003671
2673 -0.711869833972113
2674 -1.49886734265872
2675 -0.517937842896715
2676 0.675200872302894
2677 -1.21650706657308
2678 1.67204841762931
2679 -0.151532205414351
2680 0.238116105813265
2681 -0.398532485179663
2682 -0.0400342145937476
2683 0.44533770860787
2684 -0.81690032367763
2685 0.387068024961352
2686 -1.17475680477564
2687 0.725442411752485
2688 -0.573091880051845
2689 -0.577639492795893
2690 -0.292986390712212
2691 1.05506288001862
2692 0.279636715055954
2693 -0.140271699703489
2694 0.120872205646499
2695 -0.29732586623307
2696 -0.359301913708836
2697 -0.987623662327921
2698 -0.0439751591338045
2699 0.280086200777879
2700 0.0927716972150314
2701 -0.400533849851267
2702 1.99355012372923
2703 0.888633806222567
2704 -0.270530065621418
2705 0.641082737170455
2706 0.962887364817736
2707 -0.170100720676618
2708 -1.61679253094706
2709 -0.221950245837195
2710 -0.935294135597287
2711 0.157621103146088
2712 -1.59105605570056
2713 -1.53577534971524
2714 -2.42763171951714
2715 -0.0984926831843378
2716 0.572398618960078
2717 0.459175218767734
2718 -0.714994732844771
2719 -1.49038591477174
2720 1.1479150875374
2721 1.7219091272681
2722 2.15231391395752
2723 0.263362260240864
2724 -0.590766958391088
2725 0.266238072233867
2726 0.908597805106487
2727 0.413226384582224
2728 0.665565248662511
2729 -0.321073913815086
2730 1.06440349302665
2731 0.563623303450396
2732 0.641403980747961
2733 -1.24810881744026
2734 -0.115948842464602
2735 0.773158844473504
2736 0.16937654785354
2737 -0.0597105327831779
2738 0.921835178080631
2739 -0.367756013236036
2740 -0.499316924238745
2741 0.159555661971937
2742 -1.7836039798325
2743 0.64722549438995
2744 -1.70395903051607
2745 -0.723889919988083
2746 -0.0487526328316354
2747 -0.308736754237371
2748 -0.395823625984102
2749 -2.22443570131994
2750 -0.595015137604035
2751 -1.1695758815259
2752 -1.96482517141562
2753 -2.15774152176255
2754 -1.68515997959886
2755 -2.55411228036837
2756 -4.56741354008214
2757 -4.04040857824726
2758 -1.70189411326586
2759 -1.65340121048598
2760 -1.19995551456072
2761 -1.28787848494101
2762 -0.49807268643407
2763 -1.18009840973891
2764 -1.2694083352321
2765 0.329126173755783
2766 -0.855283694182555
2767 -0.350301024190485
2768 -1.00508437147055
2769 -0.776137481825609
2770 -0.531115221087319
2771 -0.542797538524094
2772 1.43327356258388
2773 -1.00220664914728
2774 -0.267257924508777
2775 -0.473716133280937
2776 -2.01215711447621
2777 0.409729191360745
2778 0.560583033995447
2779 0.863928516037924
2780 -1.19220765512628
2781 -0.712778813406013
2782 -0.290945660767349
2783 -0.395385938318316
2784 -1.97473443055903
2785 0.133774330200437
2786 0.481549280345404
2787 0.470171072592835
2788 2.12117896557869
2789 -0.385883141615409
2790 -0.142485152386686
2791 -0.27557820002441
2792 0.383482034166741
2793 -0.103913779839362
2794 0.693032782027076
2795 1.7371085533449
2796 0.52124272305882
2797 -0.401377852314654
2798 1.19119690956267
2799 0.469406170716452
2800 0.364780604430972
2801 -1.61198010941298
2802 0.582748837252893
2803 -0.684511371029636
2804 -0.238872518796581
2805 -0.0578447966155768
2806 0.820180635602044
2807 -0.112784241615484
2808 -0.341394875325457
2809 0.596459371221575
2810 -0.973945351553708
2811 0.0250330470452145
2812 0.556157967538432
2813 -0.953660863779055
2814 -1.01234905460484
2815 -0.321715874611988
2816 -0.351607891706012
2817 -0.146697042541598
2818 0.780226588932654
2819 -0.0698969399405853
2820 0.322503265602714
2821 -0.341580230120055
2822 -0.971795172083399
2823 -0.917322812681862
2824 0.14192536545309
2825 0.734832762239052
2826 -1.24100980275322
2827 0.10779982023128
2828 1.52166413284279
2829 0.229627170478962
2830 -0.520247987203523
2831 0.660574066351562
2832 0.699544560699362
2833 0.881466960463249
2834 0.330979871621595
2835 1.10971455024801
2836 1.00233908485922
2837 -0.715296685727
2838 -1.77367613982927
2839 -1.91071497095356
2840 -2.67950626346628
2841 -2.11608747737128
2842 -3.49105945902931
2843 -2.90618256987009
2844 -1.68642486172641
2845 -1.55469770689844
2846 -1.17738047602541
2847 -1.96661507566734
2848 -1.4269930171616
2849 -1.21297341955939
2850 -0.571323262693543
2851 0.243527298813879
2852 -1.03186504188895
2853 -0.514982123174827
2854 0.0998299344931874
2855 -1.00875440334298
2856 -0.171094412587057
2857 -0.321979267325021
2858 0.97992688658235
2859 -0.0854765531330197
2860 0.420866303563518
2861 -1.88451069254543
2862 -0.864322291203747
2863 0.477806800738006
2864 -2.1111100621172
2865 -1.17819834412942
2866 2.25007004766516
2867 -0.0630713651493253
2868 0.481098848503833
2869 0.274835263490466
2870 -1.12556520539365
2871 0.0492372939831025
2872 -0.924033511208264
2873 0.176390193153614
2874 -0.549500616111983
2875 0.116103021154546
2876 -0.264827529990147
2877 -1.22685563216705
2878 -1.87872304556898
2879 0.063615894359297
2880 0.375315271713873
2881 0.178879957563833
2882 -0.199580261005059
2883 1.19080070530247
2884 0.472900228104221
2885 -0.160570956566591
2886 0.0574015257482925
2887 0.903048525121936
2888 1.0344724770906
2889 0.935161275006786
2890 0.773249327846252
2891 -0.477727807337142
2892 -2.31397329408905
2893 2.21377584733288
2894 0.0734997774232067
2895 1.44154607620294
2896 2.47512074232164
2897 -1.39736347955996
2898 -0.342658621778039
2899 0.834931573181403
2900 0.961475388955605
2901 -0.85426648884283
2902 -0.0979227141249659
2903 2.00035957625862
2904 0.0429996789542009
2905 0.458677709395512
2906 -0.0156763815186647
2907 -0.58550053191185
2908 -1.54380153496383
2909 -0.57408217105047
2910 0.0171068421254357
2911 1.7125138157167
2912 0.234770888621866
2913 -1.01852886133489
2914 -0.554167770210175
2915 -0.970759221400513
2916 0.0616095073126575
2917 -0.430316741829996
2918 1.37653620972032
2919 -1.1528266374467
2920 -0.858931309541928
2921 0.0973510758044793
2922 -1.02389292601707
2923 0.684852106541449
2924 -1.29050224084977
2925 -0.0160033272921833
2926 -1.38970924645434
2927 -2.31211079809117
2928 -3.13116424186972
2929 -3.3475568395157
2930 -2.89200947565451
2931 -2.13218586665526
2932 -1.44549803383461
2933 -0.883785005752215
2934 -1.17559389187956
2935 -0.999115091286892
2936 -0.631746353438719
2937 -2.70826202715001
2938 -1.8121837276624
2939 -1.07896781448928
2940 -0.44055752095575
2941 -0.330951505287544
2942 -1.12323549763422
2943 0.143256561140045
2944 -0.888967177519556
2945 0.155230131305647
2946 0.925949287451646
2947 2.22702995963638
2948 0.796627500482248
2949 -0.287455072358955
2950 1.73437373591363
2951 -0.327726020272656
2952 0.147477425623268
2953 0.685040951081867
2954 -1.14501791750714
2955 -1.50125509907499
2956 0.581416226307844
2957 0.285886725072025
2958 0.404807796093611
2959 -0.347321106163625
2960 0.0990245051470615
2961 -1.01017985301683
2962 0.243645096699468
2963 -1.36914468955839
2964 0.0379586550826687
2965 -0.28090223383885
2966 0.920476107069943
2967 -1.13920622289189
2968 -0.298783680860492
2969 -0.856950319507876
2970 -0.508965505852404
2971 1.16225997789449
2972 0.327112160871396
2973 0.974788845274766
2974 -0.230998848451856
2975 1.07141439234839
2976 -0.218492423101621
2977 -1.0008071482433
2978 -0.276884503409964
2979 -1.43590681080148
2980 0.859312426908487
2981 -1.31649842602485
2982 -0.192072574065681
2983 0.0905293968759735
2984 1.88616775323403
2985 -1.68272033689794
2986 -0.232990745267772
2987 -0.803247721898289
2988 -0.59234463025473
2989 0.756114014970195
2990 0.336344984473856
2991 -0.417822803855197
2992 -0.748799293626015
2993 -0.85641743378018
2994 0.335890502012901
2995 1.00607593356209
2996 0.249985409126046
2997 -2.39765112510547
2998 -0.162827031879226
2999 -0.811906549650713
3000 0.925224104519362
3001 -0.27072718248607
3002 -1.33665767129419
3003 -1.59103029563472
3004 -0.836318590614034
3005 0.11921908497409
3006 -0.66555544624467
3007 -1.37728208804505
3008 -1.25563540703714
3009 -1.33391107715478
3010 -1.31333430655442
3011 -2.44096950094536
3012 -1.08752817460561
3013 -3.01565517965028
3014 -3.28284021644409
3015 -4.54675741127104
3016 -2.76255041817913
3017 -1.01983825661995
3018 -1.94200303535709
3019 -1.08534461809452
3020 -0.838093565952383
3021 -1.463828571259
3022 -0.922652556367262
3023 -0.147283882040613
3024 -0.487376245585134
3025 -0.244794632436226
3026 -0.37064700433483
3027 -0.696294618487708
3028 -0.765345052672196
3029 0.162719699468085
3030 2.37955713488173
3031 -0.677212780161367
3032 0.191097278217362
3033 0.210815822542544
3034 -1.72718445031522
3035 0.855359988586911
3036 -0.335631742263407
3037 0.000157937332605496
3038 1.35769335251188
3039 0.551830979845993
3040 0.211135023458423
3041 -0.269893777241149
3042 -0.164248042637766
3043 0.0203527986585945
3044 -0.0901565609377388
3045 -0.409415353478244
3046 0.197131642857154
3047 -0.231407464811394
3048 -0.372106378770269
3049 -0.485090580655401
3050 0.00720053276593147
3051 0.320781870424192
3052 0.107198196744259
3053 1.94370375710337
3054 -0.745698375599174
3055 1.05684208356864
3056 0.302283287675644
3057 0.479591105548869
3058 -0.538210352215188
3059 0.0421755266354862
3060 0.953498003185357
3061 -1.29357727309584
3062 -0.988658341359603
3063 -0.333809396586764
3064 -0.279402870351556
3065 -0.515358166300664
3066 0.413637509029912
3067 1.9221925553609
3068 -0.0869928561022155
3069 -0.303764777174599
3070 -1.54861898721568
3071 0.292530117456468
3072 0.702007754823318
3073 1.2828856020281
3074 -0.674836577187186
3075 1.4090409403675
3076 0.0504393320350009
3077 0.177081752062739
3078 -1.57932527629909
3079 -0.44842635289262
3080 -0.702233187297141
3081 0.228491641344597
3082 1.62643562057117
3083 1.1359438958432
3084 -1.09048942626984
3085 1.36617350887355
3086 -0.821275724610482
3087 -0.632883617281341
3088 1.54652271438406
3089 -1.12757231171354
3090 -1.36005653526413
3091 -0.930826527199723
3092 -1.19211906999769
3093 -1.75100667059385
3094 -0.898532495983504
3095 -0.957324795615071
3096 -1.04297868749814
3097 -0.365096056634772
3098 -1.98486328102164
3099 -1.87290304556633
3100 -3.16536090433671
3101 -3.63215542724137
3102 -4.79295391158226
3103 -1.61426576439398
3104 -1.1364354413926
3105 -0.997654840396082
3106 -1.81767040966477
3107 -1.18654504099125
3108 -0.655484761183732
3109 0.561406146911015
3110 -1.20652169297234
3111 -0.490185286303431
3112 -0.520316904283848
3113 0.229680929119844
3114 0.700487997877211
3115 -0.429114532405348
3116 0.0565626900627403
3117 0.970338249122828
3118 1.02161017390387
3119 1.0092624247582
3120 -0.749847873269145
3121 0.186775714455699
3122 0.896564547552402
3123 -0.424534932446382
3124 0.494769993721064
3125 -0.240537271394584
3126 0.413392688711041
3127 0.920506806334882
3128 -0.282862082225892
3129 0.245405189581224
3130 -0.468500894968492
3131 1.07527064318312
3132 0.66869840425692
3133 0.0662626145449616
3134 -3.12243366904395
3135 0.355210025707866
3136 -0.324903119817765
3137 0.676890933157246
3138 -1.27628037388349
3139 0.618394685966206
3140 0.708335175400582
3141 1.27496375055568
3142 -0.251465626035901
3143 -0.631483702590246
3144 -1.07788807656655
3145 1.48366862627563
3146 0.0857875540916537
3147 0.685669631159544
3148 -1.08748929027252
3149 0.594683498530424
3150 1.47757619892808
3151 -0.0802181167913116
3152 -0.180706106308157
3153 -1.32731008474317
3154 -0.798673174457948
3155 0.35113793351983
3156 1.2186962926914
3157 -0.0621293956045732
3158 0.590813233330249
3159 -1.01193745956433
3160 0.134174110850771
3161 -0.243529765087505
3162 1.35432295936339
3163 -0.445803231533088
3164 0.557735531198106
3165 1.16258173541178
3166 0.667402120230197
3167 0.115512429114258
3168 1.34848429459976
3169 0.242677002696637
3170 0.758657413014925
3171 -0.0575789569583454
3172 -0.384286340895847
3173 -2.07965369796901
3174 -1.36152334404878
3175 1.54456300516963
3176 0.299355389736842
3177 -1.11479853418387
3178 -0.175638001452008
3179 -0.483935229646036
3180 -1.44548903213264
3181 -1.68053954159974
3182 -0.694920465462903
3183 1.33635130826289
3184 -0.498465613456729
3185 -1.66523657708135
3186 -2.85496167912212
3187 -4.34736980209247
3188 -2.06249351086466
3189 -0.958374636227815
3190 -0.702435040512142
3191 -1.5841258955372
3192 -1.16225786806909
3193 -0.521253910461294
3194 -0.696533209721164
3195 -0.976164504483592
3196 0.190329699834388
3197 -0.0384793778448818
3198 -0.965869359997489
3199 -0.367458574949093
3200 0.189011854347383
3201 -0.113000117430688
3202 1.04039487291511
3203 -0.531310562404839
3204 -0.687834036538896
3205 0.750648184791491
3206 -0.863225901872092
3207 -0.820246544740995
3208 0.494027646711784
3209 -0.393460571756414
3210 -0.156574140348196
3211 -0.396783123970957
3212 0.549865021992561
3213 0.660002896215253
3214 0.547688464197681
3215 1.95259676516046
3216 3.07937760195611
3217 1.08451242255242
3218 -0.403448940835024
3219 1.44105868699935
3220 0.299349719874476
3221 -0.040088099097638
3222 0.634140466838751
3223 -0.035146466542892
3224 0.241374234582244
3225 1.42508225495994
3226 -1.37268758648886
3227 -0.231121662248507
3228 -0.866744503107448
3229 0.260588914133654
3230 -0.985174304774121
3231 0.22112815407395
3232 -0.524830544862116
3233 -0.568818216070263
3234 -0.848855730027488
3235 0.726463425755069
3236 0.230885857446169
3237 0.932939800745313
3238 -1.37120522561333
3239 -0.115449539756125
3240 -1.54452039324574
3241 -0.795564646421777
3242 0.37584146650567
3243 -1.22686961768458
3244 -1.00643773502475
3245 0.462101528525441
3246 0.0297519666400112
3247 -1.2437871387151
3248 -0.587570772612175
3249 0.0644533406649401
3250 -0.426416184333191
3251 0.730279335901751
3252 0.0532676115794906
3253 0.744702164445405
3254 -0.903352803977931
3255 -0.182145564139452
3256 0.536229408723083
3257 -1.46840981401048
3258 0.680352134680467
3259 -0.0146404481503111
3260 -1.73520378031675
3261 -0.257490878818436
3262 0.0625306006101534
3263 -0.508871872778915
3264 -0.203992027138301
3265 -0.829202711377244
3266 -0.223145600298879
3267 -1.96299399696511
3268 -1.68788384955518
3269 0.711989893491543
3270 1.63966601315234
3271 -0.808264103572854
3272 -3.53810818345148
3273 -4.13568216929307
3274 -3.38767654905224
3275 -3.05186514836255
3276 -1.79776723641424
3277 -1.24408717352327
3278 -1.61215498212311
3279 -5.3389848753685
3280 -0.386825912819176
3281 -0.724946578643415
3282 -1.75752345588784
3283 -1.9976051561264
3284 -0.934405845350605
3285 -1.55167108602782
3286 1.176318650036
3287 0.12766903068208
3288 0.329010220085939
3289 -0.188997170070174
3290 0.687470760835716
3291 0.0476687612439095
3292 -2.32330481360425
3293 -0.863819320143943
3294 -0.996201933954688
3295 -0.7124172288792
3296 -0.280018603407346
3297 -0.308977117278366
3298 -0.432592825648296
3299 0.338790325624652
3300 0.292681485979465
3301 2.11354261537265
3302 -0.566945873124561
3303 -0.133285037399826
3304 0.829241175780669
3305 0.210890963576501
3306 -0.384010680050496
3307 0.709454346620248
3308 -0.731905933154209
3309 -0.202795669855371
3310 0.557057147072448
3311 -0.571083843962305
3312 1.42079104464253
3313 -0.239031747407239
3314 0.123187135220475
3315 -0.750385497232001
3316 -0.179614858373251
3317 -0.462894455983007
3318 -0.118775570509345
3319 -1.46414128937863
3320 -0.368250004188613
3321 -0.309423012898827
3322 0.0372518859307047
3323 -1.20867334852673
3324 -1.00606483971216
3325 0.458176619113373
3326 -0.69698189605884
3327 -2.30703300731937
3328 -0.14160999350732
3329 0.816781295641026
3330 0.0657586310367484
3331 -0.148595715475753
3332 -1.19001562483362
3333 -1.10556974388792
3334 0.0987194911698199
3335 0.761718673560431
3336 0.365849092315966
3337 2.09102110678858
3338 1.20843783934779
3339 -0.0220992526620813
3340 1.15785881643761
3341 0.447960224149031
3342 -0.166308366825923
3343 -0.450101847371777
3344 0.605875145337662
3345 0.356190116097804
3346 -1.29074460799368
3347 -0.44511297297165
3348 0.526142619375989
3349 -1.01661112349493
3350 0.745052442126472
3351 -0.941662138119666
3352 -0.810762371492192
3353 -0.18353137650189
3354 -2.55805652541456
3355 -1.89373207980961
3356 -2.04562015395035
3357 -1.67534462199951
3358 -3.18594910726442
3359 -4.03591071761233
3360 -3.2082466325165
3361 -2.01048057335508
3362 -1.5193649514603
3363 -1.87615968557826
3364 -1.09732564581648
3365 -1.79063496474441
3366 -0.703382880605385
3367 -0.549357915475785
3368 -1.48277113322628
3369 0.178374636782583
3370 -0.711890180165578
3371 -0.324016806337308
3372 0.628905302650799
3373 -0.600008188395805
3374 -0.0355318604142898
3375 -0.581851257398866
3376 -0.868272982570307
3377 -0.783231063717861
3378 0.282011195932404
3379 1.18315993350113
3380 0.242201215556876
3381 -1.59926689123211
3382 -0.341639112746851
3383 1.32559463685547
3384 0.465141098642499
3385 1.00181180818706
3386 -0.101254509073385
3387 0.168119690188099
3388 0.266336127093271
3389 0.631965517323132
3390 -1.39648247660276
3391 -0.751631328936196
3392 -0.527868122457547
3393 -0.675245368759361
3394 -0.141512059078839
3395 0.609435670698491
3396 -2.10634517834319
3397 0.369858061481341
3398 -0.724325223597506
3399 0.250837940464904
3400 -0.344268491275034
3401 -1.89313306520322
3402 0.124812495797308
3403 -0.945751220509057
3404 0.244342916270954
3405 -0.374576283992929
3406 -1.61836952029386
3407 -0.414076837637017
3408 0.774466198309705
3409 1.17385885333964
3410 -0.386162115747104
3411 -3.24269508314979
3412 -0.733779217069453
3413 -1.11883886473772
3414 0.480270850276963
3415 -0.397753658884081
3416 -1.18933288941913
3417 1.30169609828133
3418 0.712210130399456
3419 0.486120521798524
3420 0.198477906356202
3421 0.102424667065108
3422 -0.136719591255378
3423 0.817239000462552
3424 1.21804038354253
3425 0.137493649385834
3426 -0.178915104178215
3427 0.637751354010545
3428 1.20407940726148
3429 -2.58664612677264
3430 -0.647473447853111
3431 0.559557404366129
3432 0.130147716398313
3433 -0.484774869480849
3434 0.58042550466878
3435 0.499547118381233
3436 -1.13424771296566
3437 -0.620069661763434
3438 -0.523585582763916
3439 -1.77810130555136
3440 -2.35519318310848
3441 -3.43986332249631
3442 -3.05855623801655
3443 -3.49355504774521
3444 -3.4381427848111
3445 -4.27185114234042
3446 -3.93044175039008
3447 -2.34637207279316
3448 -2.07500707306354
3449 -1.48309294826998
3450 -1.49552537132485
3451 -1.68275020892153
3452 -1.8056366572212
3453 -1.00113846353119
3454 -1.24407215109894
3455 -1.53035213493779
3456 -3.25286470365671
3457 -1.59853901242414
3458 -1.13802514593035
3459 -0.342576979112436
3460 -0.411648081378225
3461 -0.174682232264184
3462 0.121502113586537
3463 -1.20131142574099
3464 -1.45084972637932
3465 0.0861546886010798
3466 2.45218613111282
3467 -0.0353817653974984
3468 0.939259465724607
3469 0.227889593580925
3470 -0.462448596133118
3471 -0.36631535556523
3472 -0.553268250274456
3473 -1.48248344911112
3474 0.0113018038615507
3475 0.240002752995996
3476 -2.07576339565773
3477 -0.406336323683431
3478 -1.60517048017126
3479 0.212019627358938
3480 0.72416476862285
3481 0.0780078108760329
3482 -0.0935571309315213
3483 0.56110403947502
3484 -2.29451085566705
3485 0.774426729553572
3486 -1.1418789761043
3487 0.694359712501304
3488 -0.405262833701293
3489 0.600891932004244
3490 0.126628847133419
3491 -1.43550973966403
3492 -1.010151143292
3493 -0.966756783942817
3494 -1.06043542450981
3495 -0.377062400901732
3496 -0.272026770566029
3497 0.36966199442389
3498 0.317948953727701
3499 -1.07595256003568
3500 0.89784341374163
3501 -0.809328107078536
3502 -0.660435459897566
3503 0.199523078651796
3504 0.15683064179346
3505 0.0806891437620396
3506 0.0271568503688457
3507 0.130781046728946
3508 0.0439019617779102
3509 0.0158753996767023
3510 0.294584242168471
3511 -0.291620550093549
3512 -2.08550283796574
3513 -1.12014581733708
3514 -0.330698664308159
3515 0.304948384392981
3516 -1.72334858117705
3517 -0.614172939717494
3518 -0.34885762117594
3519 -0.319852065801406
3520 -0.821138679248485
3521 -1.67037134474908
3522 -0.711355371298007
3523 -0.946480771740993
3524 -0.531521544230798
3525 -1.81764340636415
3526 -1.84153909627712
3527 -1.3683649985746
3528 -1.15971560503317
3529 -3.4383714562975
3530 -2.90078458104256
3531 -5.33585381286773
3532 -4.41525642972151
3533 -2.42471160579849
3534 -2.11040742988121
3535 -3.00298054288943
3536 -1.59068060897758
3537 -0.925729476187284
3538 -1.57492645724696
3539 -1.31755178340001
3540 -1.8927817860282
3541 -0.717620089539037
3542 -0.399716415908959
3543 -2.07779859343161
3544 -0.499208663999189
3545 1.21851888521751
3546 -0.697663360964036
3547 -0.538522898227638
3548 -1.05718204399809
3549 0.137184018164799
3550 -0.857339490014375
3551 -0.0418230449440764
3552 0.238633664983023
3553 -2.40403081726414
3554 -0.0335178048244891
3555 0.241540282014246
3556 -0.191047469205679
3557 0.617758743244632
3558 -0.917399837532578
3559 -0.0702395168790448
3560 -0.993198566934238
3561 -1.04048046767915
3562 1.04969012795539
3563 -0.694294062575909
3564 0.7836403997639
3565 -0.0925368832035693
3566 0.200756432277538
3567 0.246894370953922
3568 0.301646204265792
3569 0.537578850341476
3570 -0.0918216503313269
3571 -0.150007455698934
3572 0.536588330817131
3573 0.225293991626159
3574 -0.360452252620377
3575 0.255224989754204
3576 1.39035846350819
3577 0.845920252379833
3578 1.24407128885094
3579 0.999956266337334
3580 -0.897868320847111
3581 1.03243883075081
3582 2.14850171405117
3583 -0.0948955071020263
3584 0.167679619630188
3585 2.9991237395151
3586 0.742306751319961
3587 -0.676223538324766
3588 -0.576642417120604
3589 0.116926070422342
3590 0.616962235331926
3591 -0.776215622803865
3592 1.33017245313524
3593 1.30478785436076
3594 1.02692702591985
3595 -0.284014167823555
3596 0.390605151517545
3597 0.0137980095170955
3598 -0.411973799893701
3599 1.22689600268002
3600 -2.89570979615888
3601 0.109989162526242
3602 -0.739311585335898
3603 -0.429902552985213
3604 -0.837402434639064
3605 -0.619640394100708
3606 -0.783684580760796
3607 -0.798203565306069
3608 -1.1411806387357
3609 -0.590261627786382
3610 -1.05241318262042
3611 -2.95658556423311
3612 -1.57996770244677
3613 -1.58585755872712
3614 -1.31121939404063
3615 -1.78105292725037
3616 -2.78195791974298
3617 -4.38491502932766
3618 -3.85854768583853
3619 -3.58715590147522
3620 -3.58185609809408
3621 -1.83110563676133
3622 -2.51387754631474
3623 -0.667336387495593
3624 -1.04620950775233
3625 -2.03787921459773
3626 -0.718421315950474
3627 -1.3471246271688
3628 -0.553784350703337
3629 1.48656894579113
3630 -0.21426572014981
3631 -0.348960354569384
3632 -0.149163843148051
3633 -0.257765780114245
3634 -0.339498328832862
3635 -0.780670730353441
3636 0.295249593498326
3637 0.475456198691623
3638 0.221938885538329
3639 0.701456934899248
3640 -2.57999823032975
3641 0.480780354706032
3642 -0.469791056330362
3643 0.0396970121029181
3644 0.839821791504152
3645 0.426097145735149
3646 0.388612578281861
3647 1.0909095059505
3648 0.465371602567326
3649 0.290724675754484
3650 -0.000681158415873018
3651 0.903390512997673
3652 0.789466014463984
3653 -1.04838460251324
3654 0.551838452757571
3655 -0.251297932558442
3656 2.1561983609591
3657 0.505010965131208
3658 1.01434491056084
3659 -0.416909460928492
3660 -0.741507633178074
3661 0.696122742096098
3662 0.81051675115963
3663 0.580000236989524
3664 -0.557705925123645
3665 -0.64711320716682
3666 -0.013125938313217
3667 -0.777977594815058
3668 0.355389697637088
3669 2.01848169511687
3670 -0.431576920861108
3671 0.035272386335119
3672 -0.207626153189289
3673 0.183108262377659
3674 -0.327831376196643
3675 0.850509750651473
3676 0.162288049101989
3677 0.808713778478853
3678 -0.264926781997943
3679 0.0685685965052913
3680 0.533871264526697
3681 -1.61219029960178
3682 -0.666487693862415
3683 -0.368204075364303
3684 -0.296809962751309
3685 0.322121849344877
3686 0.275843285524908
3687 -0.653876022302098
3688 -1.35938502473241
3689 -1.11113072789376
3690 -0.319213227451113
3691 1.07409846483334
3692 -0.473822117624174
3693 -1.45035612040233
3694 -0.85980393951629
3695 -0.58908975215095
3696 1.84720511567235
3697 -1.98706529805012
3698 -0.500114834336339
3699 -1.26157125161206
3700 -1.70082187502762
3701 -2.64993805849506
3702 -1.89996562481775
3703 -4.13118795701615
3704 -5.29152754399887
3705 -2.3974930957321
3706 -1.49782387591915
3707 -1.82195000414175
3708 -1.21690731230375
3709 -1.66351922479659
3710 -0.958695614078247
3711 -0.231690828463101
3712 0.112934549074543
3713 -0.0536137155395364
3714 0.793641804712769
3715 -0.418766470078923
3716 -1.20636783644087
3717 0.543248656437301
3718 0.224445983528733
3719 -0.125814866548286
3720 0.152499618647116
3721 0.0180907840208464
3722 -0.586803951766143
3723 0.166315660196386
3724 -0.464278582108142
3725 1.9002472856678
3726 1.35710389248031
3727 1.0200216525423
3728 -1.3547544720398
3729 1.51025038772226
3730 0.128409011999203
3731 1.22227573888643
3732 0.106161702269101
3733 0.0595156662212997
3734 0.958987792531959
3735 -0.547315429175518
3736 -0.543243453073729
3737 -0.0147280254240152
3738 -1.28203492514723
3739 1.59123132183653
3740 0.516712224474809
3741 0.00607525418336419
3742 -2.2695422928469
3743 2.23595572546181
3744 0.161870273085751
3745 0.930823106019037
3746 -0.0591795332987268
3747 -0.595910075497718
3748 -1.7025114450405
3749 -1.33473937693713
3750 0.136769045659987
3751 -0.705213886201957
3752 0.338740371597955
3753 0.434544669519571
3754 -0.826479056832714
3755 -0.250487016998868
3756 0.811024829272188
3757 0.755879901386051
3758 -0.706991981762854
3759 -0.221044253407693
3760 -0.313210202409845
3761 1.13122790990928
3762 -1.22201883045184
3763 0.368915945652527
3764 -0.719800946023732
3765 0.0613193010038295
3766 -0.596937855419265
3767 -0.67052651168564
3768 0.48497960783157
3769 -0.508593737915018
3770 0.236404858253539
3771 -0.571376525107539
3772 -2.34575967412836
3773 -1.92107889093858
3774 -0.522211246895938
3775 -1.98807543777589
3776 -0.486011181800085
3777 -1.12161538063948
3778 -2.89049545988018
3779 -3.00046034330449
3780 0.00638285583775078
3781 -1.08246070392508
3782 -1.35572381242383
3783 -1.47888518333427
3784 -1.0810539760275
3785 -1.39185724988113
3786 -1.69668069698486
3787 -2.26075690703909
3788 -1.11801057737945
3789 -2.35667326382311
3790 -5.01791000752053
3791 -2.34655978113602
3792 -1.69126442535621
3793 -0.906697467171439
3794 -0.566630868567224
3795 -0.39890957916332
3796 -0.66131929752906
3797 -0.0955693668688378
3798 1.13667973570304
3799 -0.654996627114948
3800 1.07505488558069
3801 -1.42600677655629
3802 0.58161480036737
3803 -0.207723920365833
3804 1.15105849945233
3805 -0.290111533926929
3806 -0.0772122296404314
3807 -0.612288306318125
3808 0.633500864405049
3809 0.50905751870073
3810 0.301982883285029
3811 -0.0811947850373187
3812 -0.00905780447844462
3813 -0.423367428273085
3814 -0.204731423059942
3815 -0.816904415105415
3816 0.208509094019961
3817 0.362155125187319
3818 -0.365681743736317
3819 0.503054554321711
3820 -0.0954176716691411
3821 0.342022552720524
3822 -0.819177725110622
3823 -0.760803262467628
3824 -0.862546949144548
3825 -0.518042963389438
3826 0.0677555538829204
3827 -1.31575525760789
3828 -0.788642246555035
3829 -0.116456692413361
3830 0.0645728747317622
3831 0.025463311552667
3832 1.38764750044837
3833 -0.986273005155673
3834 0.57128546805651
3835 0.401836019285344
3836 0.724430300830059
3837 -0.542802009361875
3838 -0.226031636265497
3839 -1.30362522220601
3840 2.63605848053845
3841 0.347573738881351
3842 -0.485795208695736
3843 0.713466465416711
3844 -0.945738394908356
3845 0.628682418580597
3846 1.20323309320828
3847 0.54877424786248
3848 0.763406700831452
3849 0.284475612207858
3850 0.101693382575176
3851 0.21615236280896
3852 1.19869771043191
3853 1.53127204060616
3854 -0.556912146394345
3855 -0.693977175698497
3856 -0.474401885905806
3857 0.842807381970132
3858 -0.608239365376662
3859 -0.93857482521439
3860 -1.26442946759262
3861 -1.16997386311156
3862 -0.262744561826285
3863 -0.328502530385465
3864 0.265472836514074
3865 -0.373185776920854
3866 -2.42135298253577
3867 -0.11419792555989
3868 -0.982953570801751
3869 -0.120788039065467
3870 -3.16991004913098
3871 -2.69286469075935
3872 0.250170010118001
3873 -1.80586621566119
3874 -0.770987051412622
3875 -0.840944638890757
3876 -4.16530481124563
3877 -2.93304756661355
3878 -0.935171729971789
3879 -2.08272422461972
3880 -1.24275275771616
3881 -1.12707778323588
3882 0.0711681957493084
3883 -0.786773236919089
3884 0.256869666381021
3885 1.20790087666042
3886 0.311812938050926
3887 -0.524198403553842
3888 -1.55092403640956
3889 -0.417638996735175
3890 -1.43866779812023
3891 -0.169024889543973
3892 -0.361331656159301
3893 0.0161499330271444
3894 -0.437172745543285
3895 2.26063867229907
3896 -2.26727107031501
3897 0.883863663301952
3898 -1.43876970477031
3899 -1.46960603772011
3900 0.435085389429953
3901 -0.360569488573628
3902 -0.852780875897698
3903 -0.120421682065216
3904 0.199124565648058
3905 1.616443039365
3906 -0.401444400345591
3907 -0.746107343370774
3908 -0.728107005452574
3909 0.899646911236603
3910 0.517472345817299
3911 0.0689330863328346
3912 0.669123434511393
3913 -2.03579838427939
3914 -0.325927984608279
3915 -0.549028943801932
3916 -0.607190189538372
3917 0.000923093131411701
3918 -0.995856445848564
3919 -0.208700341355778
3920 -0.160377905042231
3921 1.01779761368387
3922 -0.323613224932314
3923 -0.113137850087762
3924 0.812826749640802
3925 0.574379625712246
3926 0.256037950939965
3927 -0.677895240924899
3928 -0.846892110461858
3929 1.26233239758066
3930 0.320506972111655
3931 -0.0750401792950286
3932 -0.0450338430960384
3933 -1.67636901465928
3934 0.341107854919496
3935 -0.497484154141319
3936 -0.880175640418178
3937 -0.0149742543822242
3938 -0.97102053196777
3939 -0.891205694719725
3940 -0.248837881280572
3941 -0.859483777437696
3942 -1.12678856224558
3943 0.22630877216129
3944 -2.14716244175021
3945 0.232217989025897
3946 -0.94070745697103
3947 -0.789036077127707
3948 0.113399998557413
3949 -1.07187299113009
3950 -1.81073586729415
3951 -1.96807956431654
3952 0.149176792520964
3953 -0.703911323170406
3954 -1.77527766392724
3955 1.36015003506462
3956 -0.867293551261856
3957 0.653895651853766
3958 -0.00454076785550361
3959 -2.65059617685146
3960 -0.397244859782579
3961 -2.50448953166059
3962 -5.25995526593134
3963 -2.09029969782187
3964 -1.43940190967815
3965 -2.0642391938198
3966 -0.58825282878366
3967 0.230714702138826
3968 -0.489254526841343
3969 -0.0155554313207598
3970 0.436842459121699
3971 -1.84801130914568
3972 1.13593519030978
3973 0.382184415516219
3974 -0.50711954940329
3975 0.285339789361547
3976 -0.209413672458346
3977 -1.06649932333264
3978 -0.206909322974337
3979 -0.287456532511501
3980 -1.18140160068147
3981 0.0302884669309691
3982 0.178362951237502
3983 2.85427107985324
3984 -0.62148322698019
3985 0.325237977409592
3986 0.145862963728643
3987 -0.528077727826221
3988 -0.721651727186835
3989 -0.036773848827834
3990 0.231695565800532
3991 0.0189392294539039
3992 -0.404289977485556
3993 0.0733095602270804
3994 -0.51251766134754
3995 -0.122312217708261
3996 -0.779950380769579
3997 -0.256219296455131
3998 -0.834027242361933
3999 -0.175879270627504
4000 1.04951247805431
4001 -0.690079028290051
4002 -0.465120471317836
4003 -0.968141969507806
4004 0.767645797446111
4005 0.191053506847938
4006 0.0070922043778463
4007 -1.19246721908401
4008 0.335216816170075
4009 -0.34742496666101
4010 -0.0620251485775944
4011 -0.703067194351744
4012 0.231659487776822
4013 0.0243868249702404
4014 -0.523098777183372
4015 0.827034761874197
4016 0.255411158285006
4017 0.7062597188804
4018 0.125508226584471
4019 -0.669708482023174
4020 0.0223145495882568
4021 0.246548706493772
4022 0.23037356626993
4023 -0.170664634166491
4024 0.860236093190421
4025 -1.26873980532986
4026 -0.397197232545513
4027 -0.470514826445059
4028 0.25771218488105
4029 0.272367264149223
4030 -0.18689120078872
4031 -0.308756359414982
4032 -1.603874301525
4033 -0.671556891350684
4034 0.61657608471399
4035 -0.500022198334953
4036 0.328110865310073
4037 -0.282534631968624
4038 -1.08682409814711
4039 -0.83287283850305
4040 -3.02013067879292
4041 0.577256683940662
4042 -0.459302418404257
4043 -2.00353051196893
4044 -2.34901315981614
4045 -0.94067938752194
4046 -2.51395803594764
4047 -2.85615384980461
4048 -4.19234801056198
4049 -2.81193104182868
4050 -2.32308927299695
4051 -1.84047996346737
4052 -1.49213645699311
4053 -0.917432329212881
4054 -1.7425977713365
4055 -0.96895304636729
4056 -1.03054846811792
4057 -0.924438764087012
4058 -0.888614342735884
4059 -0.194414724019448
4060 -2.0768576127323
4061 -0.327712393622927
4062 -1.43457080900973
4063 -0.918438814430431
4064 -1.33099740411459
4065 -1.33960900910616
4066 -0.790559832377506
4067 -0.851277560549418
4068 -0.460814832781279
4069 -0.834287330326809
4070 -0.803978888404449
4071 -0.153738384376674
4072 1.22096995191725
4073 -0.799637227780567
4074 -1.16277604595593
4075 -0.643227946575585
4076 0.809355756883742
4077 -0.533936439721897
4078 -0.120912465968239
4079 -1.374998962941
4080 -0.00349780466143823
4081 -0.154122805384985
4082 -0.282744797229167
4083 -0.412518514712672
4084 -1.2860856307414
4085 -0.338632067596012
4086 -0.52127877409811
4087 -1.47089073020643
4088 -2.12276423971233
4089 -0.984138567889824
4090 -0.202848528107058
4091 -2.44783527859082
4092 -0.0715851040564712
4093 -2.92004085588019
4094 -0.920772887842199
4095 -0.106807491005552
4096 -2.3828665819945
4097 0.356198297495643
4098 -0.593670025777183
4099 -0.181666174187129
4100 -0.558461066432562
4101 -0.0826336968186787
4102 -0.227601963783616
4103 -2.71057145711205
4104 0.0340229202510796
4105 -0.37568624022218
4106 0.380084758646035
4107 -0.0651383060009332
4108 -0.436793193074035
4109 -1.13424866005053
4110 0.240039474573405
4111 0.595032283956731
4112 -0.386717791633089
4113 -0.575758633380108
4114 -0.910090196024441
4115 0.132118087637842
4116 -0.778853262496607
4117 -0.609597926648947
4118 -0.0380372520518013
4119 -2.28162238556171
4120 0.747518344378444
4121 0.434196987661716
4122 -1.43140699391917
4123 -0.58839097926851
4124 -1.25378521271203
4125 -1.08933306426582
4126 -1.32256791906086
4127 -1.96136989469241
4128 -1.67214452003104
4129 -2.6789726260886
4130 -2.86819977928932
4131 -1.70925920072921
4132 -2.68904723568569
4133 -3.11913589702662
4134 -4.13766795170064
4135 -3.63865554154852
4136 -2.64021723306461
4137 -2.80815140642607
4138 -1.54868857716892
4139 -1.85484091262794
4140 -3.99406950926081
4141 -1.77066691823697
4142 -5.00607401188554
4143 -1.19386674599303
4144 -1.58580999822084
4145 -1.40047163076914
4146 -0.814284890417168
4147 1.14687604188602
4148 -1.58810709256923
4149 -0.337224325914033
4150 -0.0140930254071883
4151 -1.4538921196
4152 0.337284742296379
4153 0.863751353897748
4154 -0.300690771799377
4155 2.82590000692236
4156 0.416818686562209
4157 3.04385458005552
4158 -1.19409568825498
4159 -0.0921468063564346
4160 -0.692093609222114
4161 -0.130089957000495
4162 1.75759620261901
4163 -1.37988989290981
4164 -0.203176356599749
4165 -0.847192402440617
4166 -1.15945174550222
4167 -1.84838264865152
4168 -0.778122491206406
4169 -0.450209070696315
4170 0.0712415334568033
4171 -0.0438428061378611
4172 -0.804442683413893
4173 -0.914844886698763
4174 -0.62543430238527
4175 0.655478072554143
4176 -0.184644792784775
4177 -0.868857411732462
4178 -0.371465642240425
4179 -0.15828607377181
4180 -1.13023552543052
4181 -1.2155169602843
4182 0.0494932980210741
4183 -1.07378255919705
4184 -0.596261139323139
4185 0.481977094879885
4186 -0.762967882893206
4187 -1.10416355210085
4188 -0.482887024743433
4189 1.31508167145639
4190 0.255662273694568
4191 -1.80956054551756
4192 -0.558272109966493
4193 -0.2153628378205
4194 -0.503735675945906
4195 0.958125154850259
4196 0.142151403448067
4197 -1.16564577949664
4198 0.458884587184512
4199 0.729204387538071
4200 1.09509436373979
4201 0.663725867707567
4202 -1.84851397810698
4203 0.11157272247581
4204 0.722397203176547
4205 -0.403352469023897
4206 0.220858815554522
4207 -0.100372596087177
4208 0.0793682651385144
4209 0.0843326979259418
4210 -1.12627567023551
4211 -2.2670890016891
4212 -1.12693648236673
4213 -1.61666457195374
4214 -1.93199456741045
4215 -1.26948849866232
4216 -1.84982759965495
4217 -5.38660010280892
4218 -2.97132164757912
4219 -2.76497894088517
4220 -3.43890547762513
4221 -4.08126442113336
4222 -3.68513018583337
4223 -2.6956612414097
4224 -2.43534140441836
4225 -2.30846828717215
4226 -2.08896007356629
4227 -3.41613848522314
4228 -2.66159354911527
4229 -1.24794035771238
4230 -1.43086139580831
4231 -1.63324550492294
4232 -0.415535916250171
4233 -1.73857074595419
4234 0.631887794981862
4235 0.185043021152463
4236 -0.225167922251244
4237 -0.374379732385901
4238 -0.120626683253096
4239 0.793602054104745
4240 -0.328233416295379
4241 -0.301495993359448
4242 -0.394673908678356
4243 -0.449975287267758
4244 -0.597188069618674
4245 0.184461471279023
4246 -1.2702050075851
4247 -0.679791220545705
4248 0.105215473509544
4249 -0.582023586420684
4250 1.36050653013979
4251 0.801612280536132
4252 0.25098190460201
4253 -1.15671816926271
4254 -0.246992245668709
4255 1.20882400961301
4256 -0.268592250309362
4257 -0.831318996019952
4258 -0.626991081002585
4259 -0.737526965580655
4260 1.27778792739477
4261 0.0537520303662671
4262 0.717249561396349
4263 0.613767212105619
4264 0.616830470824193
4265 -0.180329014338249
4266 0.164816953914764
4267 0.120051728908928
4268 -0.569815846499828
4269 0.223387086527036
4270 0.624477421695202
4271 -0.412913233865439
4272 0.371477250743087
4273 0.316918649259519
4274 -1.02521632675424
4275 -0.396735576223111
4276 -1.17081219290141
4277 -0.962395247224052
4278 -0.346924381303161
4279 -0.623146885893324
4280 -0.402781277338691
4281 -0.484236013594801
4282 -0.0126066497311577
4283 -0.19039310380741
4284 -2.11294736848891
4285 -0.617259935556509
4286 -0.450177007580113
4287 -0.899421313613892
4288 -1.15913155829355
4289 -1.11144975967115
4290 -0.473518976586341
4291 -0.898809887664717
4292 -0.64115026432804
4293 -1.07575398022813
4294 -1.84004601509079
4295 -0.701468047200732
4296 -1.62717225173647
4297 -0.684157695877894
4298 -1.26859556043112
4299 -2.27780028182421
4300 -1.67571139310992
4301 -1.40034425080627
4302 -1.59940000560848
4303 -3.07027299415637
4304 -2.32846658747601
4305 -2.54062660289661
4306 -5.5495274098797
4307 -5.96688138185432
4308 -3.19663546954038
4309 -2.33361839838596
4310 -2.6189546325485
4311 -2.34401873099265
4312 -2.47117455753057
4313 -0.668803259938233
4314 -0.387435293805944
4315 -0.527316365724855
4316 -2.32235089935348
4317 -0.0799975912477375
4318 -0.323188269012325
4319 -2.33661031204524
4320 -0.436952844877343
4321 -0.0387225258244417
4322 -0.508430786042429
4323 0.608468046780309
4324 0.770056762192259
4325 -0.0804357386077093
4326 0.499131363551288
4327 0.00697922599990486
4328 -1.63233028181391
4329 -1.19104569632123
4330 4.02329398836826
4331 0.194019096577884
4332 1.19923565761402
4333 0.246554147903464
4334 0.88994337289999
4335 0.327386711711701
4336 0.19351446102936
4337 -0.0339326458091502
4338 0.453314825993109
4339 0.707317517252477
4340 0.109452413906451
4341 0.829336539666151
4342 0.823699671472571
4343 0.445850122311179
4344 0.762062315066594
4345 0.142486681693784
4346 -0.145358470127491
4347 0.840098020346007
4348 -1.02096459185513
4349 -1.40280226996675
4350 0.442463240495414
4351 0.255741340305649
4352 -0.430402336619762
4353 0.186344901607194
4354 -1.05888296276031
4355 0.425027687949741
4356 0.583672560404908
4357 1.24806821466017
4358 -2.29686880817009
4359 0.30429657605715
4360 0.241475888325447
4361 -2.83377475305415
4362 1.48757163999968
4363 -0.16852564763652
4364 -0.860268860028885
4365 -0.0541026271286689
4366 -0.567325582486992
4367 0.190536554919348
4368 0.0456030231494644
4369 -1.67434134671392
4370 -1.31166279782472
4371 0.762363171726482
4372 -2.2996891333735
4373 -0.89230775418727
4374 -0.373522244914538
4375 -2.69811910579544
4376 -1.51695015017299
4377 -2.04045855028828
4378 -2.71672007846996
4379 -0.731121984899883
4380 -2.9719923350509
4381 -1.85523014034224
4382 -1.9158770982368
4383 -1.47835697557934
4384 -1.93483900430861
4385 -1.10152381535531
4386 -1.23559280645857
4387 -1.25184646676384
4388 -1.89339725954311
4389 -1.61758414944659
4390 -2.18078998311417
4391 -3.64371297041929
4392 -3.79745816127617
4393 -4.7847947482553
4394 -2.77515718889481
4395 -1.51133332697033
4396 -2.43428124705214
4397 -0.765461644199635
4398 -0.115102618323022
4399 -0.0121255280245518
4400 -1.88917696871566
4401 -1.40144832144556
4402 -0.361182238990889
4403 0.157020832736503
4404 0.0424709863199961
4405 0.0308747095096198
4406 -0.581143685194214
4407 -0.604436304453449
4408 0.592209724141038
4409 -0.238290459485208
4410 -0.21396234691973
4411 0.237951948590054
4412 -1.0008637662384
4413 -0.87021191248453
4414 1.0766131024181
4415 0.738525729941096
4416 -1.83558700477547
4417 -1.62459685116159
4418 -0.936761344680663
4419 0.00597048845146642
4420 -0.53548914249096
4421 -1.15871895715502
4422 1.10120697359168
4423 0.695203596630151
4424 0.0774263448427988
4425 -0.796526003064827
4426 -1.98158955086218
4427 -0.109808359633876
4428 0.230038917710335
4429 -0.151765649510641
4430 0.0616335591360988
4431 0.539752167453401
4432 1.18334327577541
4433 0.224667121082093
4434 -0.117082026022221
4435 -0.307994469337282
4436 1.28638162336108
4437 0.841094822631436
4438 -0.609246112573238
4439 -0.219950255202586
4440 -0.936824424521247
4441 0.494491265810177
4442 -0.643313090853002
4443 -0.115894082517261
4444 -0.0511220592243715
4445 -0.391192698359766
4446 0.298324991078105
4447 -1.91034546022574
4448 -0.362214018428928
4449 -2.40856517267961
4450 -0.879812387607723
4451 0.657977426851108
4452 0.0984153825519378
4453 -1.69504476833103
4454 0.357469308415043
4455 -1.01203516011184
4456 -0.541442736031804
4457 -0.712299126490893
4458 0.00974160352719355
4459 -0.960383690066668
4460 0.623450681588635
4461 -0.689564145586163
4462 -0.356432795239106
4463 -0.117919564320158
4464 -0.980247357467195
4465 -0.350010534702408
4466 -0.390709580804399
4467 0.218599396021649
4468 -1.15012637255146
4469 0.250225626419597
4470 -0.532016362628038
4471 -0.31537136212094
4472 -0.210005344583415
4473 -0.823196782883754
4474 -0.404744380904995
4475 -1.7868003483833
4476 -0.523566236105434
4477 -1.57001698460098
4478 -1.74183331528933
4479 -5.09076741401232
4480 -1.67721271090038
4481 -3.81689963354318
4482 -0.609238496835228
4483 -1.17546259539053
4484 -1.19791408045115
4485 -1.18896294068258
4486 -1.73978368724581
4487 -1.16648394180062
4488 -0.201265752429505
4489 -0.445423674476483
4490 0.169083595654324
4491 -0.207898986230906
4492 -1.55643713817649
4493 -1.0991200144745
4494 0.269291042428018
4495 1.06417139846841
4496 0.0117541551333513
4497 -0.595828539916014
4498 -0.467597251745635
4499 0.0101583950313642
4500 0.00373039922146745
4501 1.94021280166231
4502 -0.475519237922667
4503 0.810459707429501
4504 0.618703908982026
4505 -1.27415930605414
4506 0.780631003458272
4507 -1.06152720725558
4508 1.43486153886513
4509 -0.425477966009996
4510 -2.40071413226402
4511 -1.17809525825127
4512 1.54712507572219
4513 -0.669188579223541
4514 -0.161627428096644
4515 -0.835769447331812
4516 -2.45249035810629
4517 -1.06460926066228
4518 -0.604366353294807
4519 -0.993101168804914
4520 -0.889167004527645
4521 0.342588359279702
4522 0.549343267988092
4523 -0.613073954061006
4524 -0.645170166539295
4525 -1.00304281232999
4526 0.215853485661846
4527 -0.374714509681422
4528 0.509678766638714
4529 -0.162985725724293
4530 -0.33327908877075
4531 -1.37658805503122
4532 0.0411067742140618
4533 0.793497968220244
4534 0.105244688615901
4535 1.04315706633601
4536 -0.0125763266388819
4537 0.634194424054019
4538 0.591141986564338
4539 -0.543524392346972
4540 1.68965969788026
4541 0.76667552017418
4542 -0.619283606935969
4543 -0.334686420441926
4544 0.659332221976078
4545 0.739881919008325
4546 0.257978228801754
4547 0.29660721494361
4548 0.58079033035036
4549 0.443325338944249
4550 -1.00139644455299
4551 0.523027791353893
4552 -0.135314452317093
4553 0.517476607642446
4554 -1.46419382178807
4555 -0.0883104777478483
4556 0.0351638062268358
4557 0.540454037742585
4558 -0.804409944609068
4559 0.0925422791453796
4560 -1.5150313802111
4561 -0.501389035051074
4562 0.367411608650611
4563 -0.567589352025796
4564 -1.48561663443847
4565 -5.74832613978948
4566 -2.6391480851708
4567 -2.54081302815059
4568 -2.81980644949012
4569 -1.40813638244597
4570 -1.87598730849061
4571 -0.807509187011768
4572 -2.36138597007057
4573 -0.490988760668
4574 -1.1096236109663
4575 -0.302410328678334
4576 -1.13909109359868
4577 -0.234182874315858
4578 -0.61467754820796
4579 -1.37216130506784
4580 0.924791083317551
4581 -0.0545413907304311
4582 -3.11957249178505
4583 -0.144569588192312
4584 -1.00889892524211
4585 0.166913714499017
4586 -0.639176702379625
4587 0.333990228443525
4588 -0.144285230213407
4589 -0.544127503708408
4590 0.125406884913951
4591 -0.0762510314355827
4592 -1.55650478090653
4593 1.37908248808051
4594 0.51500586683683
4595 0.729510038644116
4596 -0.291147456401267
4597 -0.399904486894822
4598 -0.569832901662831
4599 -1.86647619681352
4600 0.0233576343971591
4601 1.16156139877859
4602 0.611756447505945
4603 -0.710653805299355
4604 -1.0433157426534
4605 -1.33427301753173
4606 -1.53623743783186
4607 -0.862211412801348
4608 -0.389168798772299
4609 -1.05545841605102
4610 -0.712610363701095
4611 -0.608662272048887
4612 0.0273358478880819
4613 0.0497969542818337
4614 -0.501911414800161
4615 -0.771206160060029
4616 0.703752263888306
4617 -0.035867470128244
4618 -3.26071378510707
4619 -0.335405452676062
4620 0.306325559224884
4621 -0.0613649740259601
4622 -1.17047042907086
4623 0.235912969141398
4624 1.49630300782269
4625 0.572716676040164
4626 0.502244898438069
4627 0.936605319588158
4628 0.855253894796505
4629 -0.918985725911697
4630 0.703542107988225
4631 0.625190327895273
4632 -1.78504971674541
4633 -0.0478308045239508
4634 0.314517585706657
4635 0.645164414488408
4636 -0.760360494728505
4637 0.141270663933386
4638 0.501828983771671
4639 -0.00336977471281674
4640 -0.0631283715209188
4641 -0.256446133538467
4642 0.407947222592205
4643 -1.33007600747105
4644 -0.90996316189931
4645 -0.875140058683075
4646 -1.29176369162888
4647 -0.99559668935416
4648 -0.540330088675442
4649 -1.25436759214582
4650 -2.27382625357019
4651 -3.68345236924308
4652 -3.41523595357728
4653 -2.76233026718727
4654 -1.68535737606311
4655 -1.23905876988406
4656 -0.883161540917177
4657 -1.15150545664876
4658 -1.78728255217097
4659 -0.0909010760939739
4660 -0.429318738802781
4661 -1.38092165916497
4662 -1.18005893893558
4663 0.604453228151944
4664 3.12873937608942
4665 0.613828922697222
4666 0.157965320914664
4667 -0.509076848356301
4668 -0.251100831226569
4669 -0.792601467906294
4670 0.0760429147876609
4671 2.32930452687593
4672 -1.20197289633088
4673 -0.297407554747926
4674 -0.898685717770606
4675 -1.12640819520944
4676 -1.08465822406847
4677 -0.00118325350786197
4678 -0.284234308859351
4679 -2.68481788869652
4680 0.328786932431526
4681 -0.936512826945968
4682 -1.09546684900074
4683 -1.48887300035249
4684 1.07159216696757
4685 0.424821977684202
4686 -0.0314705597854812
4687 -1.07135906593761
4688 -1.03823910327236
4689 0.607729001906508
4690 0.211341526684217
4691 0.538248173897509
4692 0.414965475864808
4693 -0.266128065937951
4694 0.0695909590825865
4695 0.554939645120197
4696 0.717753718759664
4697 -0.0979014935841662
4698 1.03805397692437
4699 0.226394268266333
4700 -0.415419417712334
4701 -0.352605235763941
4702 1.62811577953976
4703 -0.374701225767986
4704 -0.596426644998609
4705 -0.0814882896631288
4706 -0.684095005365597
4707 -0.323183567490226
4708 0.121825066562095
4709 0.332454090219662
4710 1.59304425536626
4711 1.30305439055736
4712 0.577560284711987
4713 -0.363047855573014
4714 -0.94240733017382
4715 0.450112091505077
4716 0.826822663142723
4717 0.281715757419656
4718 -1.27015028419966
4719 -0.247739009403174
4720 0.23801578609604
4721 -0.0852194353082467
4722 -0.95729122317726
4723 -0.0967966796284521
4724 -0.0394264027745299
4725 -1.23342132109586
4726 -0.191718471699572
4727 -1.45497022165278
4728 -0.531052091402846
4729 -2.01388930907865
4730 -1.26509372127499
4731 -2.08533616559591
4732 -2.56032012656006
4733 -1.4381764953949
4734 -1.80250535653121
4735 -2.01952764013333
4736 -2.27038847258945
4737 -4.81289397811202
4738 -3.9666537975828
4739 -3.41487419667063
4740 -2.16259682429527
4741 -1.29738226293118
4742 -3.59326810702537
4743 -1.09676146865994
4744 -0.915456857316461
4745 -2.06606605575285
4746 0.0594268665369677
4747 -0.626723855596375
4748 -1.02992678948049
4749 -0.661275696539466
4750 -0.315793395842279
4751 -0.872460821241649
4752 -0.327598992349015
4753 -0.0370166717626752
4754 -0.464933702754031
4755 -0.495606347070392
4756 0.0769478947132192
4757 -1.32696660085969
4758 -3.01907105763508
4759 -1.23784183367806
4760 -1.30628392124807
4761 -0.661937542148156
4762 0.670971031201059
4763 0.174089821561326
4764 0.388016892670153
4765 0.837320982880657
4766 0.0719639811063555
4767 2.51282870237004
4768 -0.515188375149664
4769 0.832682645160698
4770 0.564738619019277
4771 -0.296396749945442
4772 0.249678207341668
4773 -0.239446578947111
4774 -0.0318190636298117
4775 1.4535794754254
4776 -0.731386554396968
4777 0.186326118812155
4778 -1.16545294456041
4779 0.886347216091752
4780 0.882739453729151
4781 -0.460006154335807
4782 -0.00387741620352022
4783 -1.80606087987901
4784 -0.222822013996879
4785 1.55252962741742
4786 0.321542127571996
4787 -0.646205848961355
4788 0.0484937754922883
4789 1.00782996567259
4790 0.137165172755956
4791 -0.740450819756337
4792 0.631007216302071
4793 0.196986621178951
4794 -1.74865415493417
4795 -0.193153069331867
4796 0.694456360301134
4797 1.54322953046694
4798 -0.706181437919196
4799 -0.598204313918156
4800 1.56040825840125
4801 -2.15472649846448
4802 -0.172995692270166
4803 -0.159792697886216
4804 0.294389750699793
4805 -0.564812555204504
4806 0.0477231225913237
4807 0.0594123515560536
4808 -0.0170787395629595
4809 -1.27441675595636
4810 -0.236416038936885
4811 -1.82838161937405
4812 -1.19466647518042
4813 -0.301335108053508
4814 -1.26089467214193
4815 -0.745356178240596
4816 -1.79310389619098
4817 -2.04196201281177
4818 -1.46954687056204
4819 -1.95185803483852
4820 -1.89378284949323
4821 -2.43634456150954
4822 -4.10843734881712
4823 -4.2861934147798
4824 -4.15647238912966
4825 -3.11365299182664
4826 -2.34445468164098
4827 -2.39086144383924
4828 -1.8564298908453
4829 -2.18099509600806
4830 -1.44017106571651
4831 -0.944072478010332
4832 -0.695013218976543
4833 -1.02492970675728
4834 -0.423097239480463
4835 -0.0742615102332556
4836 -0.172593462965154
4837 -0.117845096360218
4838 0.0783090371200892
4839 -0.0306891282583948
4840 0.596465563967896
4841 0.131209228918062
4842 -0.203037850877792
4843 -0.485794613158189
4844 -0.0748572659423212
4845 0.596815272019393
4846 -2.09648573242478
4847 -1.98969611984054
4848 1.06987513455589
4849 0.153441643454272
4850 1.6072414306487
4851 -0.468138912549087
4852 0.36581152910068
4853 0.576656867195499
4854 -0.752472539090308
4855 -0.161405574716317
4856 0.278226707458609
4857 -0.383086989130504
4858 -1.28958010398753
4859 -0.915470224224963
4860 0.425008814367425
4861 -0.980111954712801
4862 -0.256459217568277
4863 1.18924832429685
4864 0.22727921146475
4865 0.635100372499862
4866 1.01900034447785
4867 2.28213902228744
4868 0.48331655118461
4869 -0.736866317881361
4870 0.258639209047541
4871 0.0435694710035137
4872 0.103529103796245
4873 1.59803199013625
4874 -0.0542453428607539
4875 -0.0690372800517798
4876 0.223948232328064
4877 -0.672753329558405
4878 1.35495146958704
4879 1.23590553646084
4880 -0.928807944999531
4881 0.99705621424087
4882 -1.06029643526038
4883 -0.303432768434555
4884 1.75533393273959
4885 0.578400361867664
4886 -0.412334341274817
4887 0.396580323567253
4888 0.760846455592229
4889 2.30138925749288
4890 2.80144494707625
4891 -1.03370946317546
4892 -0.328633497362832
4893 0.401469725444915
4894 0.210026227391483
4895 -0.36632689933107
4896 -1.04384064791794
4897 -0.467405844257763
4898 0.399603624335683
4899 -0.342788416308415
4900 -0.235555892794164
4901 -0.625137908432349
4902 -0.0117532598169587
4903 -1.04180011747943
4904 -1.85738617677051
4905 -0.292793396226441
4906 -3.44972368394036
4907 -2.5336586949915
4908 -3.60701455532842
4909 -3.2219016777145
4910 -4.63065078650631
4911 -1.98342639092973
4912 -2.28100633966519
4913 -2.66145626545673
4914 -1.59244491796011
4915 -0.477376440996659
4916 -0.769589443219604
4917 -1.76955527050863
4918 -0.622278755631797
4919 -1.9158825271525
4920 -0.676027057134386
4921 -0.825690647252173
4922 -0.877937538909771
4923 0.101175430824881
4924 -0.837785336379328
4925 -0.304931456036631
4926 -0.870568205744997
4927 0.425923633070439
4928 1.82310447687672
4929 0.6080768358719
4930 0.0736424683586097
4931 -1.92168310895748
4932 1.37339169519942
4933 -1.2831372360225
4934 0.205438088357281
4935 0.221266521629706
4936 -0.712345215148367
4937 0.285293424625447
4938 -1.32808256810584
4939 1.16100868072226
4940 -0.921147034650959
4941 0.763351348321045
4942 -0.408488616498019
4943 -1.32162745744296
4944 0.845226940956753
4945 0.52495716175311
4946 0.383509321688391
4947 -0.956549133590442
4948 -0.634130428847312
4949 -0.340433853933852
4950 -0.0685689194398806
4951 -0.682427265272257
4952 1.08847822763566
4953 0.359002101954807
4954 -0.499756034036424
4955 -0.285913848520016
4956 0.077954074976621
4957 1.0616894950758
4958 2.29997297158446
4959 -0.682124507621586
4960 -0.330198796039705
4961 -0.726255576545594
4962 0.066842345455556
4963 0.123558521411982
4964 -0.257677537358716
4965 -0.304017606327041
4966 1.24644561203479
4967 0.50199485951087
4968 0.718717674466245
4969 -2.23509628660473
4970 0.930716186233806
4971 -0.580805911223076
4972 1.04187962068702
4973 -0.0485593369400439
4974 -0.976967936736427
4975 -0.0957349421766076
4976 -0.159915888472541
4977 -0.397508511346576
4978 -1.20607641613736
4979 -1.22144478981415
4980 -0.472854351715738
4981 -2.59286572892603
4982 0.850502624232761
4983 -0.221073326651833
4984 1.08758546307689
4985 -1.0178209235797
4986 -0.488194007782548
4987 -0.0512021776691776
4988 0.136049563805772
4989 -0.254263130950115
4990 -0.859872332878659
4991 -0.745717484596896
4992 -1.30176085745624
4993 -2.16085456373598
4994 -1.55302408502097
4995 -2.85890810015083
4996 -4.2852017161248
4997 -1.45091017890945
4998 -0.526061873626574
4999 -3.61243601272696
5000 -2.12314671481695
5001 -0.532756909852159
5002 -1.07302380444087
5003 -0.946798977534516
5004 1.85124287153089
5005 1.04455451026289
5006 1.99927548613057
5007 0.0596097564485798
5008 0.639115397610933
5009 -0.0419265306478662
5010 1.16002022155793
5011 -0.258679248789198
5012 -0.100266270425715
5013 0.201131041014243
5014 -0.440573928724614
5015 -0.869858314850912
5016 0.395466952815117
5017 -0.702146135196949
5018 1.03087152782749
5019 -0.895419118761503
5020 0.589744068162626
5021 -0.280528362593752
5022 -0.0951993542218017
5023 0.673463144150102
5024 3.71701447910313
5025 -1.26123399050749
5026 -0.710518583097582
5027 -0.146459052392758
5028 -0.0961630196685181
5029 -0.202691257446999
5030 0.598376061742501
5031 0.927033366773291
5032 0.222351204342424
5033 1.31547445456176
5034 -0.503674982876409
5035 0.588346076061395
5036 -1.66980243194144
5037 -0.611563294197836
5038 1.32518973605363
5039 0.305307619832461
5040 -0.118541544348365
5041 -2.92150284347198
5042 -0.572127611995274
5043 -0.857570966581031
5044 0.244195753615381
5045 0.823640439737206
5046 1.86011591994357
5047 -0.89677277842981
5048 0.442208143319912
5049 0.42187694124734
5050 -0.181378591373463
5051 -0.174172073662949
5052 0.640428925025142
5053 0.144860379922967
5054 1.25363259135816
5055 -0.329218795507719
5056 -0.0542816033188638
5057 0.11826683766609
5058 1.99083803296326
5059 -1.13420151773488
5060 -0.523551214057464
5061 -0.519073299741329
5062 -0.268425620159185
5063 0.44784382731386
5064 -0.528915935581695
5065 0.292998217584582
5066 0.0649045569660309
5067 -0.480923767127955
5068 0.320699598218338
5069 0.715880091175077
5070 0.513750723944702
5071 1.09503399847338
5072 -1.67736373689293
5073 0.222371934972533
5074 -1.48425875604303
5075 0.430364838609731
5076 -0.612468481388869
5077 -0.399286861341214
5078 -1.32843819745697
5079 -1.59682987907338
5080 -1.41037085095207
5081 -3.45156682579472
5082 -4.13475843175409
5083 0.825314295060375
5084 0.125805170940379
5085 -0.885306333933619
5086 -2.25395828035315
5087 -1.05002489907736
5088 -1.32725050044004
5089 -0.785504209309983
5090 0.11408798392342
5091 -0.00637669946676356
5092 -0.111049040515647
5093 -0.578980996904702
5094 0.377077694708781
5095 0.221489202184735
5096 -0.634723616891042
5097 0.109774917812332
5098 0.882410932867423
5099 -1.21544590739634
5100 -1.2514102202072
5101 0.359920011225737
5102 0.788834447503089
5103 -1.38304723367059
5104 -1.85264784114172
5105 -0.270792446583016
5106 -0.0770738437297842
5107 0.0505762500970679
5108 -1.15009075433692
5109 0.648142343856506
5110 -0.0700695665777893
5111 -0.601947658102258
5112 -0.00693009420913393
5113 0.168321955154108
5114 0.926152333620953
5115 1.40530313304457
5116 -0.105279170389221
5117 0.834344785006731
5118 0.89348085619291
5119 -1.03697917615199
5120 0.820482469034025
5121 0.320216491620985
5122 -0.122108721385228
5123 -0.351977616499628
5124 0.163573449984121
5125 -0.469022085464338
5126 -0.578201893889626
5127 -0.65776432834207
5128 -0.630594068211417
5129 -0.986484144385814
5130 0.684737301962556
5131 0.434372565901323
5132 -0.969247555405194
5133 1.06840283929214
5134 -0.875726464693907
5135 -0.496822011333323
5136 0.0606598076129181
5137 -0.114414663034633
5138 -0.764467529698788
5139 0.806230284041376
5140 0.0431084942277513
5141 0.963950116944019
5142 0.624370337089529
5143 0.0876507109183366
5144 0.487133511645763
5145 1.18163818634035
5146 -1.19625881545419
5147 0.0523157351897137
5148 -0.0564534274037105
5149 0.0593889626296087
5150 -3.07844323567073
5151 -0.33579965738483
5152 0.307705131921871
5153 1.60180186761365
5154 0.546048009202926
5155 -0.0293083053510541
5156 0.279793259490247
5157 1.50604420119536
5158 0.052903366499971
5159 -0.402689206548066
5160 -0.457076406570601
5161 -0.369211326426424
5162 1.12250954748677
5163 -1.90809405456398
5164 -1.07791386577067
5165 -1.40247484939673
5166 -1.83624901357009
5167 -1.73436704102842
5168 -4.01669194113941
5169 -2.31684640617506
5170 -1.1665031924419
5171 -0.376857008691885
5172 -1.34257160352604
5173 -1.24574064228756
5174 -1.75721368300775
5175 -0.0388387114319944
5176 -0.461922984620183
5177 -0.643133883111588
5178 -0.625699930129957
5179 -0.471690210682485
5180 -1.37878380701098
5181 -0.380594909686597
5182 -1.25297573690747
5183 -0.244879243988022
5184 3.64733818166815
5185 -0.676619598219692
5186 -0.107632199708867
5187 -2.19343361623294
5188 0.132292743333377
5189 0.277101353841364
5190 -0.458926710808028
5191 0.651013674119781
5192 -0.522703110806514
5193 -0.563869298685097
5194 0.00583940267760852
5195 0.7186116375522
5196 0.261869347815678
5197 -0.160499214734516
5198 -0.0581888801053325
5199 -1.93892418912192
5200 -0.240508080754286
5201 -1.08338155451068
5202 -0.0421660468980889
5203 0.344243581856019
5204 0.158048994861864
5205 -0.0405941201513031
5206 -0.258212604577399
5207 0.529482164659679
5208 -1.20105243145879
5209 0.689581083119072
5210 -0.815637650534632
5211 -0.861267265004115
5212 0.890016374499204
5213 -0.846464044375691
5214 0.469537725900737
5215 -0.295691554408863
5216 0.673782255851728
5217 0.790616284895262
5218 -0.862054939891501
5219 -0.128089506514109
5220 0.982402570895184
5221 -0.803600642725206
5222 0.782131291606746
5223 -0.475856383128289
5224 0.601513344870638
5225 0.301226983858045
5226 0.579361087829899
5227 1.01526498334258
5228 -0.752298281588382
5229 -0.0636214140575828
5230 0.683898300788897
5231 0.349343440287456
5232 0.898270163819955
5233 0.253721471460442
5234 1.23065376250862
5235 0.284376696411759
5236 0.226025809857439
5237 -0.0270771099488512
5238 0.354085090264916
5239 2.16554052695348
5240 1.76989887547493
5241 2.64884855216651
5242 -1.181950289619
5243 -0.578714651864895
5244 0.174198308937571
5245 -0.298404330791883
5246 1.00390888367012
5247 -0.795515237341031
5248 0.995515079869046
5249 -0.312559014161416
5250 -0.313713647659301
5251 -2.35299366686987
5252 -2.15484032098036
5253 -1.87657379094688
5254 -4.24271389736262
5255 -2.13182324878021
5256 -1.769138869018
5257 -2.25270678237736
5258 -1.78753582100582
5259 -1.18354826102342
5260 -1.42091654105516
5261 -1.35564547203986
5262 -0.372830752075564
5263 -0.938307567631448
5264 -1.13739708495322
5265 -0.701288795222652
5266 -0.315797709220861
5267 -0.788843753541226
5268 -0.495488682017273
5269 -0.591164538580477
5270 0.577148200601019
5271 -0.117141897813295
5272 -1.39405339208919
5273 0.111544656250445
5274 -0.126887912179644
5275 -0.224643835539944
5276 1.0116330791889
5277 0.291793150103143
5278 -0.340810260570269
5279 0.758920781938536
5280 0.544058339272428
5281 1.21333063845781
5282 -1.93298522672109
5283 -2.33633495328589
5284 -0.0124117728529654
5285 1.33020725903324
5286 -1.03781112695998
5287 -0.249227632503258
5288 -1.15093757610879
5289 -0.552774977826671
5290 0.105389408440703
5291 0.719695819073526
5292 1.14586548660121
5293 -1.00420236775107
5294 0.17811395916665
5295 -1.59876772572393
5296 -1.47470960461029
5297 -3.12388534706268
5298 -2.76145234567777
5299 0.335867225869405
5300 -0.714003939713725
5301 0.0106021977363651
5302 -0.699286924514245
5303 -0.532299801463723
5304 -0.923630136900137
5305 -0.102177086363864
5306 -0.19180742672542
5307 -0.947307553987285
5308 -1.10266506824514
5309 0.550768073960401
5310 -0.49678785598084
5311 -0.277514607231966
5312 0.260272177410205
5313 -1.18581562351449
5314 -0.340038911720319
5315 1.77501529822092
5316 -0.0373808581096964
5317 0.0601627039064456
5318 -0.867715442800128
5319 0.200909497281222
5320 1.6812963216233
5321 0.751031306738801
5322 -1.03009446003007
5323 -1.43919440533104
5324 0.132551244743456
5325 -1.08506445240543
5326 1.02458341675444
5327 1.81927470911482
5328 -0.440545545545619
5329 -0.164696686440353
5330 -0.127037686747342
5331 0.851337874585818
5332 0.181006078524417
5333 -0.698879783689195
5334 -0.331067539929745
5335 -1.66986300980737
5336 -0.861373350490529
5337 -0.82995550074871
5338 -1.61603843878848
5339 -2.07348894343965
5340 -5.30948579543839
5341 -2.84955503554058
5342 -3.17565633172281
5343 -2.4503473268581
5344 -2.23282359796143
5345 -2.41105852173746
5346 -1.6235221357081
5347 -0.701369892373811
5348 -1.90082022649369
5349 -2.07996542924311
5350 -1.22135000732386
5351 -0.966732037816636
5352 -1.178748547993
5353 -0.81951623244859
5354 -1.47942607175713
5355 -0.982429223524164
5356 -0.689631071525416
5357 -1.48667689906301
5358 0.123836124997516
5359 -0.795595426169382
5360 0.239630603394136
5361 -0.872387968266618
5362 -0.13967402617719
5363 -0.591156500583225
5364 0.566329056919323
5365 -0.733484133089132
5366 -1.26365022979686
5367 -0.161410798437453
5368 -0.75238344999174
5369 -1.26708102496905
5370 -0.0259566513073257
5371 0.249025777678923
5372 -0.402075523231141
5373 0.385740745160937
5374 0.659427120377615
5375 0.434114847553408
5376 0.456316232735547
5377 0.333393798660665
5378 0.445935917553556
5379 1.22035678835485
5380 1.31977600365275
5381 0.176681379641962
5382 0.00865935896409775
5383 1.16179736142142
5384 1.51871142500863
5385 1.07339851014525
5386 -0.0268572664019948
5387 0.383516189244398
5388 0.220484786673187
5389 -0.369043093707461
5390 1.52614485236459
5391 0.535413550540664
5392 -0.0202004754413028
5393 0.0893271558885158
5394 -0.143301854515241
5395 0.140169823571236
5396 -0.494632437938991
5397 0.28062347278114
5398 -1.87239729331576
5399 -0.528503756000724
5400 0.805636776281818
5401 0.45760742550475
5402 -0.27146563688585
5403 -0.847447966230338
5404 0.385162000456145
5405 1.0950211722921
5406 -0.279678816558919
5407 -1.60980037376859
5408 1.19737298983387
5409 0.635588696390994
5410 -0.19191581216427
5411 -1.285924749854
5412 0.134848870096093
5413 -0.845186218397338
5414 -1.48200924814375
5415 -0.787337199284642
5416 -1.14917312162102
5417 -1.41463379131681
5418 -1.53835568108373
5419 -1.43651549338552
5420 -1.3889874217701
5421 -1.11822736375208
5422 -0.92143570764615
5423 -1.85654218841075
5424 -1.72278636496028
5425 -2.71552009369415
5426 -3.76852798343308
5427 -3.75315682345387
5428 -4.33026939710872
5429 -3.56470421992458
5430 -1.9443957161353
5431 -1.5217085069413
5432 -2.37210133814323
5433 -0.683615079566571
5434 -1.18102090895929
5435 -1.52948623025139
5436 -2.28553589892818
5437 -2.19910249462181
5438 -1.28937182946895
5439 -0.309587973690797
5440 -0.423723597200611
5441 -1.57020704280413
5442 0.334902439372475
5443 -1.28536244293222
5444 0.147012307185294
5445 -0.145128380752839
5446 0.442051508953069
5447 0.271065623185778
5448 -1.74418737705224
5449 -0.251621171544778
5450 1.31421318654965
5451 -0.010732970390952
5452 -0.151184804763598
5453 0.600086158347544
5454 1.07491908481587
5455 0.293507993824393
5456 1.0046563237604
5457 -0.140543846631013
5458 1.22228295856352
5459 -0.515311639996094
5460 -0.514305815663119
5461 -0.526102833201849
5462 0.303536435078649
5463 0.138600230218133
5464 -0.985792681439164
5465 -0.461137791617424
5466 -1.18407772162715
5467 0.108047368656864
5468 -1.04121528498005
5469 -0.786326061982434
5470 -0.347108659628756
5471 0.456332023911112
5472 -2.28140696238473
5473 -0.781476752337253
5474 -0.664597631535788
5475 -1.56768703453831
5476 -0.555206672363562
5477 -0.185570098260165
5478 0.191682229414265
5479 -1.70003982819153
5480 -0.110806056481332
5481 1.92416644992068
5482 0.485433944001617
5483 0.407420492994574
5484 0.319244225580093
5485 1.17822880546087
5486 -0.613208640162324
5487 -0.173594290690776
5488 0.0895385985926613
5489 0.107113461708233
5490 0.14051995399235
5491 0.427033809308406
5492 -0.348280277157511
5493 0.683899354869117
5494 0.589729635786679
5495 -0.106100295518209
5496 -0.0513577374281049
5497 1.40292170400583
5498 0.152790336255864
5499 -0.362726780131578
5500 -1.51076786327549
5501 -0.769217245125146
5502 -0.389085626016354
5503 -0.715505571026359
5504 -0.709778067939369
5505 -1.18158577120821
5506 -1.82034786082165
5507 -0.875742249382062
5508 -1.57504581281716
5509 -2.19709454699146
5510 -2.53953689009391
5511 -3.40537386552765
5512 -3.60424435127567
5513 -3.39371298778415
5514 -3.19627341104591
5515 -2.0887487813295
5516 -2.16112434253908
5517 -0.691193109188088
5518 -2.04912588618706
5519 -0.454708377364744
5520 -1.43839034893675
5521 -0.905707210205319
5522 0.28077317049025
5523 0.0524869700675867
5524 1.03557108816183
5525 0.2175820301367
5526 -0.732712408957022
5527 0.400841469903485
5528 0.0163534472775355
5529 -0.19722460486777
5530 0.423235593801739
5531 0.540853769638978
5532 0.700288024537363
5533 0.268677125282743
5534 -0.853091769580497
5535 0.904561452032141
5536 0.193256039923973
5537 0.796000385070304
5538 0.344575638896483
5539 0.711723042499322
5540 -0.0979615691962263
5541 0.388098558279856
5542 0.5469722262032
5543 0.506478227396655
5544 0.077868997172768
5545 -0.398723475677436
5546 -0.660090394031238
5547 -0.557776881226555
5548 2.00912452391312
5549 -0.546476034255072
5550 -0.0105837997925637
5551 -0.506407478251151
5552 -0.695341891368284
5553 -0.409071758931568
5554 -0.465944523906132
5555 -1.01196924970886
5556 -1.02896973912813
5557 -0.983664086692748
5558 -0.864512272363919
5559 -0.32146851433071
5560 -0.0540940863671151
5561 -0.238402372909305
5562 0.703807796090875
5563 -0.135083231358079
5564 -1.87470747941905
5565 0.763684371718764
5566 -0.892454993181953
5567 -0.165241651554523
5568 0.767639331176761
5569 -1.31729316039974
5570 0.414330680525938
5571 0.687329073573783
5572 1.13953449502469
5573 0.452256821847768
5574 2.39390009933937
5575 -0.480601083359488
5576 -1.87332815581855
5577 0.229468187330786
5578 -1.08780819753857
5579 -1.26846643013961
5580 0.564548294638649
5581 0.12065967216324
5582 -1.70162803276595
5583 0.159264716095309
5584 -2.41689339507866
5585 -1.22920356175909
5586 -2.7041654305262
5587 -0.988299233613525
5588 -1.1509631514838
5589 -1.1822634478647
5590 -1.66944559509269
5591 -2.16317795714411
5592 -1.29909677235966
5593 -2.78074735953681
5594 -2.61412649466185
5595 -2.44581900148633
5596 -2.171654713501
5597 -2.19250425705333
5598 -3.84529507639308
5599 -4.81873435178855
5600 -4.73176216301296
5601 -2.28762669005188
5602 -0.732447213060949
5603 -2.28954735642313
5604 -1.29687418129206
5605 -0.539788793834866
5606 -2.79498496164268
5607 -1.2351462371393
5608 0.115097818576708
5609 -0.136453332656123
5610 0.429887033480358
5611 0.0930322695679093
5612 -0.0263788910424889
5613 0.00649389057570726
5614 -0.21260343489149
5615 -0.491451571272822
5616 -0.275077903027116
5617 -0.124380799117971
5618 -1.43266941832886
5619 -0.0842326115940213
5620 -0.114890494441322
5621 0.0155536272963399
5622 -0.794847917106933
5623 -0.301031726246054
5624 0.200088346196229
5625 -0.711563211541828
5626 -0.049092298810073
5627 0.658059817839173
5628 -0.107639593340701
5629 0.137910930507055
5630 0.732658601414215
5631 -0.346185226367588
5632 0.163174791260392
5633 -1.0948373345294
5634 0.950228149413254
5635 0.821193095078637
5636 0.402000883307459
5637 -1.24230974802439
5638 0.00691740715542544
5639 -0.905156188790524
5640 0.285995531614205
5641 1.86478390464807
5642 0.359135256022205
5643 -0.436577347409292
5644 -0.717035580510049
5645 -0.835786725371824
5646 -1.70668674225294
5647 0.468673746611656
5648 -0.863970760957086
5649 -0.133890179433405
5650 -0.112563564099178
5651 -0.513602917199087
5652 -0.538018520308838
5653 -0.539349311180001
5654 0.330090177584936
5655 -0.0708425224313718
5656 -2.92809161898414
5657 0.981986950514136
5658 0.216140746108966
5659 -0.0817524923474204
5660 -1.59265282408195
5661 0.327135762679494
5662 -1.25314919384978
5663 0.212423981678768
5664 -1.24165357296638
5665 0.432928837270941
5666 -0.968202351880755
5667 0.0673153555035289
5668 -2.51059851714669
5669 0.539952372875656
5670 -2.63882764083248
5671 -0.219061347386544
5672 -1.13073991844776
5673 -0.994062042964079
5674 -1.65472941412442
5675 -0.509050632503029
5676 -2.23288680310616
5677 -1.09123639749419
5678 -2.38539332483041
5679 -1.09363971812043
5680 -0.942506777809481
5681 -2.74704903803629
5682 -1.69082369319907
5683 -2.3357120615293
5684 -4.50087302060973
5685 -4.44557775875826
5686 -4.81625881452655
5687 -2.02917449134405
5688 -2.13360677813267
5689 0.371896105140765
5690 -1.4564144098205
5691 -1.96934555614693
5692 -0.641620132203568
5693 -0.876206181405849
5694 -2.256511874353
5695 -0.638438175154307
5696 0.032470639217494
5697 0.142938170597778
5698 -0.164139398490567
5699 -0.423272296837625
5700 -0.602080497474962
5701 -0.0933950279483664
5702 0.359575179530435
5703 0.897951797774204
5704 0.571125996733414
5705 -0.537952468669516
5706 0.24223920395132
5707 -0.177724839487866
5708 -1.17427653342967
5709 0.854715334949996
5710 -0.0236904569393417
5711 0.229449498798282
5712 -1.1304879520304
5713 0.774009015658152
5714 2.5171574819703
5715 0.040294262909379
5716 0.842773064425694
5717 1.81225696092949
5718 -0.478548796722624
5719 -1.37865938271372
5720 -0.240289872501537
5721 0.577647308045528
5722 -1.276014138123
5723 -0.151408084297043
5724 -0.687001740376329
5725 -0.933073686352794
5726 0.123583914959749
5727 0.869936042522755
5728 -0.814892068295931
5729 -0.73497659810133
5730 -2.09980975215254
5731 -1.29396560119729
5732 0.45700894992947
5733 -0.875382947529519
5734 -1.09668990028483
5735 0.115699282843237
5736 -0.225722372007361
5737 -0.137046845967865
5738 0.497409243685232
5739 0.493324196136061
5740 0.636235223437337
5741 -0.107715789386537
5742 0.771885377244073
5743 -0.118155444706701
5744 0.17244904572133
5745 -0.800574001053228
5746 0.149570615350619
5747 1.75097637811148
5748 -0.730115313700404
5749 -0.0830931183756918
5750 -0.796160145722479
5751 -0.857911116033458
5752 -0.0356846712014556
5753 -0.473898006806418
5754 -1.6556865198676
5755 -0.480043756523386
5756 -0.406089575620652
5757 -1.65438303731878
5758 -0.86176952671397
5759 -0.226293846000897
5760 -1.19143610371682
5761 -0.377734110815152
5762 -0.739456292085687
5763 -0.439730015032216
5764 -1.39745787177494
5765 -1.09844729470953
5766 -1.16523906634996
5767 -1.85443266833748
5768 -1.87679967075261
5769 -2.81824380164006
5770 -2.78734545511158
5771 -5.34985427508867
5772 -2.62507773997381
5773 -0.916103172784178
5774 -0.472705868493765
5775 -0.76804675770667
5776 -1.29848266334668
5777 -0.805449938662008
5778 -0.610987470674292
5779 -0.380228968734011
5780 -1.40291057506268
5781 1.49503490646293
5782 0.268703393427337
5783 -0.469173397527697
5784 -0.430836634552262
5785 -0.807635687098032
5786 0.209800065768312
5787 -1.29616431423502
5788 0.0341983919667155
5789 1.04505639812178
5790 0.986010932356053
5791 2.60332465564797
5792 0.0491512531092355
5793 0.793496130139502
5794 -3.20544477731891
5795 0.808791934063959
5796 0.697804160123875
5797 -0.270345747282359
5798 -0.0677108092234229
5799 0.0334907112269558
5800 -0.100728235019082
5801 0.916813530665602
5802 0.745813434066473
5803 -0.173644578133345
5804 -1.02382678041272
5805 -0.277873951521848
5806 0.512832736782422
5807 1.26485518840199
5808 -1.54306250246321
5809 0.443240048010653
5810 0.112133928944393
5811 0.15253595837548
5812 -0.119926536035909
5813 -0.163205168516489
5814 0.285694754008228
5815 0.520220157658883
5816 3.03978425924861
5817 -1.03306707385813
5818 0.476815903489006
5819 0.525732273112865
5820 -0.231002421139871
5821 0.721135855672877
5822 0.199951222164744
5823 1.00125957127694
5824 0.921867508172156
5825 0.480091683276594
5826 0.718520012141099
5827 -1.01027142227044
5828 1.43571899083348
5829 0.997660209208765
5830 1.29509968597776
5831 -1.0378295371454
5832 1.18455519697726
5833 1.40861130169567
5834 0.338936808936157
5835 -0.0259894888621357
5836 -1.51343119849586
5837 2.36563435092916
5838 0.790628705807567
5839 -0.438107679453464
5840 -0.84094168245172
5841 0.234254165004313
5842 -0.316411816831276
5843 -0.0356404150564873
5844 0.825175701825688
5845 -0.150064916904703
5846 -2.62673580615705
5847 0.430566566620362
5848 0.182523971464629
5849 -0.637764894749854
5850 -0.984092936049551
5851 -1.65045318997437
5852 -1.92196939940427
5853 -2.20774904188746
5854 -2.33283089835172
5855 -1.79740209158445
5856 -1.88315151893973
5857 -4.56896928496511
5858 -0.981728364392244
5859 -1.21792423273782
5860 -0.993551230202931
5861 -1.87975239266758
5862 -1.18396162322818
5863 -0.670495745392635
5864 -1.15414527274385
5865 -0.314500537975765
5866 -0.81116236391499
5867 -0.989715493758569
5868 -3.6882465478876
5869 -0.429618545102722
5870 -0.649984549714419
5871 -0.171793096575978
5872 -1.2090504280503
5873 -1.27902513186917
5874 -1.21812036069369
5875 -0.399720301801675
5876 0.494389789143134
5877 -0.410379471965598
5878 -1.82652394400564
5879 -0.3515317154758
5880 0.0977611574010622
5881 -0.456485650487963
5882 -0.966154224285454
5883 -0.522878327768287
5884 -1.54031360222926
5885 -0.390795514667367
5886 -2.28753452038152
5887 -0.710813376321229
5888 -0.541962654326634
5889 -0.506258651373579
5890 -0.732573805026704
5891 -0.26025083826456
5892 0.342199344815074
5893 -0.942468172979633
5894 -1.68027106857734
5895 -1.68457551032133
5896 -0.395644273630219
5897 -2.71597857439192
5898 -0.205120990817161
5899 -1.35732079219217
5900 -0.740653078107092
5901 -1.20305590171356
5902 -1.13519861784246
5903 -0.77095487927073
5904 -1.33684006579863
5905 -0.700365056475731
5906 0.854934601756809
5907 -0.153910781410519
5908 -0.52188232733669
5909 -1.56213165081634
5910 -0.518014256044859
5911 0.419175079217761
5912 0.0438976347715516
5913 1.17127720633228
5914 -0.562052369225818
5915 -0.0469756023108872
5916 -1.72329927642003
5917 -0.690035480165304
5918 -0.221019212606719
5919 -0.477330820492272
5920 -0.953887079589116
5921 -0.340925265448736
5922 -0.887229880534699
5923 0.227525651093797
5924 0.818823199240807
5925 -0.60872815329045
5926 -0.543740782422468
5927 0.105605329440901
5928 -0.358264594495635
5929 -2.10137331757123
5930 -0.560248042884416
5931 -0.517323417350296
5932 -1.11414617380808
5933 0.292453555739386
5934 -0.6895485849132
5935 -0.384612818318878
5936 -1.93885928976071
5937 -1.22561726619732
5938 -0.877239908473365
5939 0.0515621691098405
5940 -0.592589466479679
5941 -0.438037539106305
5942 -3.49345177188982
5943 -6.78767165559833
5944 -2.27052369202076
5945 -3.05705721516417
5946 -2.25099362299262
5947 -1.7141098341201
5948 -2.41221782619626
5949 -2.04471859924311
5950 -1.3463884909927
5951 -0.43711112078435
5952 -0.32358836589961
5953 -0.382682110527454
5954 -0.584156352953562
5955 -0.732076191922995
5956 -1.35016389418323
5957 0.0155795639822518
5958 0.274708230502328
5959 -0.502524278281232
5960 0.326053383938045
5961 -1.40774463362817
5962 -0.339458214454468
5963 -0.618998393470095
5964 -0.638338940153557
5965 0.363812085381838
5966 -0.321480250991342
5967 0.556068503872318
5968 0.354482644613141
5969 0.160246682324214
5970 -0.282238623060332
5971 0.0805897505704385
5972 0.31425933725665
5973 -0.0590586209939432
5974 0.177889899860334
5975 1.19616742823647
5976 -0.0239239873340353
5977 -0.210708329367308
5978 -1.31480741394503
5979 0.337536597629427
5980 -0.337460821120879
5981 0.404218301924989
5982 0.282084945666428
5983 -1.25821502504845
5984 -0.96501811055003
5985 -1.18584040406532
5986 -0.366045709108269
5987 -0.1809086513944
5988 -0.258184183891392
5989 -1.13444301373344
5990 -0.239729045824215
5991 1.01744537520385
5992 -0.221290351486993
5993 2.20708407028178
5994 0.393528231694065
5995 -0.187250521003668
5996 -0.210023897604603
5997 0.394508761167215
5998 0.0552143961202378
5999 0.770844138569706
6000 -0.291975810752804
6001 0.5658184292878
6002 -0.350710261771578
6003 0.730640828242344
6004 -0.931978851379741
6005 0.327984558755342
6006 -0.74086413485249
6007 0.393858858045265
6008 -0.854108993952678
6009 1.50790403065295
6010 -0.632057014816328
6011 0.467205239292771
6012 0.600183728091231
6013 1.22667969852496
6014 -0.321572132261654
6015 -0.387004034874364
6016 -0.329590399722723
6017 -0.753084869113772
6018 -0.662187914837248
6019 -0.925739257958383
6020 0.10919674743831
6021 -0.647313345265823
6022 -0.485647306607661
6023 -1.1359153276836
6024 0.508741724688197
6025 -1.47178894258143
6026 -1.16420928199765
6027 -1.61106635698009
6028 -1.90999792666635
6029 -4.43625169309553
6030 -3.74305620821332
6031 -2.84807633465462
6032 -2.15158579921545
6033 -1.17385954875886
6034 -1.33347500448023
6035 -1.07800781610793
6036 -0.0794564318566269
6037 -1.09590843545793
6038 -0.867033863063412
6039 -1.16019950344717
6040 -0.347670802372168
6041 -1.15533007954496
6042 -1.72910169223735
6043 0.328501848558586
6044 -1.83183070949438
6045 0.0145216618761004
6046 -0.857625920623069
6047 0.416356391365566
6048 -0.258517604098546
6049 -0.221917393969129
6050 -0.735429229179672
6051 0.554839394120615
6052 -0.676630976950227
6053 -0.0222401265454897
6054 -0.450679685588665
6055 0.124347337834818
6056 0.0826591249243354
6057 0.183898048016215
6058 -0.494717786244074
6059 -1.10147793912046
6060 -0.00763409095508027
6061 0.505751026210187
6062 -1.52417397015681
6063 0.76285553747103
6064 -0.436029858501601
6065 -1.12196671080538
6066 0.419551414463413
6067 0.415840666568323
6068 0.549849248349136
6069 -0.648744534225995
6070 -1.38515023336485
6071 -0.875682979107277
6072 0.547291035549652
6073 1.7369133285155
6074 -0.07812237663406
6075 -1.28015100223782
6076 -0.237404364584523
6077 -2.00205552088033
6078 -1.21674096548811
6079 1.35079069843878
6080 0.250874806817244
6081 1.35228837569845
6082 0.78040059861189
6083 0.392984760519109
6084 3.08000544759315
6085 1.68469787758836
6086 1.0125497621284
6087 -1.6116639490644
6088 -0.368975081900543
6089 1.36372339267996
6090 0.397154049717793
6091 -0.00476202886176269
6092 -0.579442737182043
6093 0.390095091039845
6094 1.05613675036552
6095 -0.0981324530584682
6096 -1.02116235669659
6097 -0.156684511575791
6098 1.6440121004326
6099 0.101435209049053
6100 -0.532553203657453
6101 -0.514679216726194
6102 -0.400970268679131
6103 -0.477130394417056
6104 -0.8423649731078
6105 -0.532867689934321
6106 -0.880870830978353
6107 -1.20654693026484
6108 -2.90993892384958
6109 -0.536641939986925
6110 2.17675402231111
6111 -1.43797729131889
6112 -1.40643999069017
6113 -2.63038773811488
6114 -2.91138569857295
6115 -4.38988168669867
6116 -4.33859608118579
6117 -3.55539737606557
6118 -2.99732178285897
6119 -2.47039610330775
6120 -1.78638141123591
6121 -1.52446627347832
6122 -0.768956679105071
6123 -1.36884118834872
6124 -1.82906998033925
6125 -0.212712266333426
6126 -1.23959799679917
6127 -2.0988445875998
6128 -2.44062101193961
6129 -0.865121922659244
6130 -1.65253797521145
6131 -0.439457134027404
6132 -0.797115558223306
6133 0.932280306769653
6134 0.302662582929894
6135 -0.713128951985929
6136 -0.213202315533674
6137 0.105234523603923
6138 0.104933668072121
6139 -0.424368140141736
6140 0.381605582470161
6141 -0.962706105253669
6142 -0.290936997962956
6143 -0.138262284293694
6144 -1.029935989251
6145 0.0226879910265545
6146 -0.625595130067314
6147 -2.07472756742349
6148 -1.38024262305054
6149 1.28404913282383
6150 0.791591719728158
6151 -0.276855716155215
6152 -0.411554310120867
6153 -0.634098234120725
6154 -2.59285525384293
6155 -0.803989620872584
6156 -0.367077670540786
6157 -0.610951365036103
6158 0.125397141805252
6159 -0.425368676102214
6160 0.219071439944708
6161 -0.671300160116394
6162 -0.0423027875721016
6163 -0.0474684993331866
6164 -1.12408378576079
6165 0.101377463328452
6166 -0.239785175684371
6167 -0.20999580610325
6168 0.585617881336624
6169 0.011192890639506
6170 -1.77741178829508
6171 -0.464035908744191
6172 -0.118538829880865
6173 1.33959237705722
6174 0.407372207133508
6175 -1.55933652687129
6176 -0.073271128124631
6177 0.0463844364937969
6178 -0.00218718586981081
6179 0.247673897747811
6180 0.303995146393276
6181 -0.931333404965178
6182 -0.261493186923479
6183 -0.120584482983859
6184 0.705098005724908
6185 0.260814960527526
6186 -0.918455373008705
6187 -0.0124602997381063
6188 -0.39556100209603
6189 -1.58876888825992
6190 -0.137025591463032
6191 -0.942208225568464
6192 -0.212992298820914
6193 -0.75685275418124
6194 -0.967189755144559
6195 -0.677350260933368
6196 0.391487636467609
6197 -1.15283498953441
6198 -2.76382213247077
6199 -1.91439018879845
6200 -2.57797513565069
6201 -4.30931781191815
6202 -3.91986009074778
6203 -3.56560589676325
6204 -2.56909799897199
6205 -1.35805744100814
6206 -0.679688209804603
6207 -0.285014137415254
6208 -0.13577512766746
6209 -1.52384017423449
6210 -1.41899814514366
6211 -0.354132564519023
6212 -0.562201258313048
6213 -0.802898183924178
6214 0.746944817340819
6215 1.20499736236538
6216 -1.01595888136934
6217 -0.2531084362166
6218 0.407847496740375
6219 0.387808812392353
6220 0.0995819689385908
6221 -0.565820714228154
6222 0.689339697989967
6223 0.0661018338324628
6224 0.867360524702624
6225 -0.207083068433361
6226 -0.359368812158549
6227 -0.28255955095401
6228 0.211589593862461
6229 -0.177321833507752
6230 -0.878808899017309
6231 1.10644457312014
6232 0.424505341228339
6233 0.729781939775576
6234 0.175290580308214
6235 0.260713981815441
6236 -0.34021724739563
6237 0.240115734994765
6238 1.25522122910465
6239 -0.466630510854637
6240 0.404304684153992
6241 1.25118805539899
6242 0.312084679971409
6243 0.472235552074808
6244 1.42046081180427
6245 1.0804139529171
6246 0.511320080072655
6247 -1.73197293472085
6248 -0.502815638659933
6249 -1.7494822704903
6250 0.191952821325086
6251 -0.331538332064405
6252 1.18763268689752
6253 -0.00756276013549684
6254 0.182417138375765
6255 -0.445264082711694
6256 0.528525272914031
6257 1.64146749364731
6258 1.27858911556062
6259 2.44997873374289
6260 -0.249370315403349
6261 0.815258614934007
6262 0.782212994159591
6263 0.287741180638452
6264 0.849973262246394
6265 0.488398862919969
6266 0.339570875036453
6267 -0.0714568088774508
6268 -0.653978354495464
6269 0.942263277101872
6270 -0.615638593567366
6271 0.755628990690944
6272 0.0883549981874254
6273 -1.79845031376918
6274 -0.949263204030972
6275 -0.840193146124352
6276 -0.36352916872382
6277 -0.0694239160600871
6278 -1.34066344487025
6279 -2.42638484629079
6280 -0.528832488526518
6281 -0.745917652335245
6282 -1.38410168208491
6283 -1.57696028659746
6284 -2.18947579477555
6285 -2.69261727486038
6286 -2.83649666586424
6287 -3.11087925365178
6288 -5.25286596060345
6289 -2.8505505614964
6290 -2.52648471216571
6291 -1.80168199113206
6292 -1.50310538870348
6293 0.288802648360867
6294 -0.599880953422164
6295 -1.26454077087505
6296 -0.234702023560838
6297 -0.395885925606176
6298 -0.296412282426304
6299 0.319358248854437
6300 -0.741421427617575
6301 -0.183729573788803
6302 -0.220400379293643
6303 0.208257167928453
6304 0.765367263499354
6305 -0.267145714838182
6306 0.0730313436731991
6307 -0.720947674659824
6308 0.728665872540522
6309 0.262420356278498
6310 -0.237566583595921
6311 -2.00710000920511
6312 -0.382451733230326
6313 -0.248650437048081
6314 -0.420127315762695
6315 -0.903716548953251
6316 -2.1517201189509
6317 0.522262402769242
6318 0.33706836497957
6319 -0.652008025529782
6320 -0.917401314382266
6321 1.31416590554149
6322 -0.849690272242581
6323 -0.639312211943518
6324 -0.33291854940209
6325 0.00272696812957918
6326 -1.05849417054991
6327 0.214832554816629
6328 0.45791449906312
6329 -1.11714911411456
6330 -1.2037375041874
6331 0.165453208379735
6332 -0.142533335551241
6333 0.697617778300514
6334 0.836185928309216
6335 -0.0815871187105586
6336 1.12223881413012
6337 -0.205999913545501
6338 -1.34059978739001
6339 0.360642266864383
6340 1.27718548221769
6341 1.87272849703829
6342 -0.346019773092798
6343 -0.464255124381298
6344 -0.0271312528788097
6345 -0.382251499865766
6346 -0.680888104929536
6347 -0.551281043880694
6348 0.319933596920837
6349 0.2299467207106
6350 -0.135111640563982
6351 -1.95147854051729
6352 -0.545173653852673
6353 -0.747994101973627
6354 -1.42820449072122
6355 -0.54237982924268
6356 -1.93654115518807
6357 -0.652208797970598
6358 0.250914781462119
6359 0.130103677486548
6360 -0.332291016849719
6361 0.00233498415574807
6362 -0.891594979323211
6363 -0.79886267815415
6364 -0.507778039250072
6365 -0.0520189044671431
6366 -1.49522059042393
6367 -3.38469205723388
6368 -1.8757064346981
6369 -1.53411711154478
6370 -2.26492656535058
6371 -2.78780833350066
6372 -3.31027627441039
6373 -2.6364780842734
6374 -4.41610766476509
6375 -2.3586573720537
6376 -0.954038506509472
6377 -0.953131424096999
6378 0.0374548027832402
6379 0.316020008423716
6380 -0.225917140281028
6381 -1.22163473554279
6382 1.04385561874494
6383 -0.137481645609405
6384 -0.152967473714805
6385 -0.307320012139066
6386 -0.041235906123573
6387 0.0101808452896663
6388 2.68109949406087
6389 0.73535990734745
6390 1.19640628968542
6391 -1.38985703005912
6392 -0.435871553629214
6393 -0.259849897894569
6394 0.200886419559913
6395 0.897600106676708
6396 -0.890754452327807
6397 -0.581446142646622
6398 0.145863597088625
6399 1.39728533680669
6400 0.333833054799215
6401 1.34289222985813
6402 0.620444472858952
6403 0.0329865176034376
6404 -0.291197513279394
6405 -0.883442766718024
6406 0.468938313582397
6407 0.470091954376545
6408 0.58510531303289
6409 0.599521234696939
6410 -0.0608382000494454
6411 -0.414494103408847
6412 -1.95012308254424
6413 -1.39725206922061
6414 1.1122451658421
6415 -2.66554771299962
6416 -0.23391126485613
6417 -1.79008131341021
6418 -1.8042692395319
6419 -0.0842890829953937
6420 0.29169889303076
6421 -1.36284940523203
6422 0.294095121873244
6423 0.853163681532508
6424 -1.96988401831711
6425 0.547140904304921
6426 0.915199131451939
6427 0.221573863554326
6428 -0.0302569620145445
6429 -0.296935928990152
6430 -0.471531758695252
6431 -0.0629399916736029
6432 0.137417797967709
6433 0.887999975720175
6434 0.533274089840307
6435 0.691129125886132
6436 0.231791801363941
6437 0.448344677642526
6438 0.631119930249298
6439 0.479428939841716
6440 0.607312697332799
6441 -0.409860022670866
6442 -0.287688364388605
6443 -0.905479718251013
6444 0.127061682955555
6445 0.568705578605761
6446 -0.19924595237803
6447 -0.411745199934181
6448 -0.404953576745693
6449 -0.397820698062612
6450 -1.08380844535407
6451 -0.307034231469296
6452 0.226331883500581
6453 -1.05108271158692
6454 -1.26616773474773
6455 -1.85764434244922
6456 -0.906958550470712
6457 -1.41603584604536
6458 -1.7409743375052
6459 -2.08723941477136
6460 -5.76801305911268
6461 -5.21527518931848
6462 -0.163229228371787
6463 -1.46734049021858
6464 -0.826221422744388
6465 -2.21343452202007
6466 -0.596804521666541
6467 -2.29240873773476
6468 -0.181306596853247
6469 -1.55896119717666
6470 0.286819327748076
6471 -0.748650082036168
6472 -0.533732846228917
6473 -0.572435773542658
6474 -0.283892878456339
6475 -0.0401427475812657
6476 1.586928937872
6477 -1.1853151287805
6478 -0.901229252219107
6479 -0.192325645930916
6480 0.943828814510915
6481 -1.4819238720053
6482 -0.62015058025423
6483 -0.189979378097142
6484 0.228781877794209
6485 1.02866509874153
6486 0.120669787640029
6487 2.28911219428797
6488 -0.785027387158037
6489 -0.0159432357574789
6490 1.21084884737122
6491 0.317601603878769
6492 0.77422373468287
6493 0.0753831120708885
6494 -1.64366874489674
6495 -0.946503086914284
6496 0.581571951464787
6497 0.442579901194938
6498 -0.331161748144402
6499 -0.0786794694810791
6500 -0.31855386056051
6501 -0.10919978200999
6502 0.919686393252732
6503 0.27979004546049
6504 1.09737112741301
6505 1.73790785361916
6506 -0.498058825656485
6507 -0.457687920840221
6508 -0.028569708524727
6509 -0.0348934982385867
6510 0.4324539716966
6511 0.779168233773286
6512 -0.425529590232901
6513 0.42251536302822
6514 0.599559121929748
6515 -0.390454580446266
6516 -1.14095854798164
6517 0.507397545709622
6518 2.54799239305903
6519 1.53667562037474
6520 1.22952885740693
6521 0.13812808378785
6522 0.30503525762132
6523 0.0687476232908046
6524 -1.12529479951371
6525 -0.0689797633189126
6526 -0.170243014408165
6527 -0.593257389836024
6528 0.0691423690857014
6529 -0.519003969978636
6530 -0.783568853850502
6531 0.788653636099191
6532 0.362519418543919
6533 0.17879200404588
6534 -0.638086426008905
6535 0.521538061202768
6536 0.409710651247152
6537 0.693358164223839
6538 -0.856765862632728
6539 -1.34407460539927
6540 -0.724359649367998
6541 -2.18070268384673
6542 -0.396732953950568
6543 -0.709723133590612
6544 -1.00768080431053
6545 -0.70179364072988
6546 -4.17065508975978
6547 -1.58805106097734
6548 -1.85752732573469
6549 -2.45254384130966
6550 -1.28717467028937
6551 -2.07246931343166
6552 -1.59238425680851
6553 -1.71894551137425
6554 -0.598716063019541
6555 -1.95526605107459
6556 -0.995167430921464
6557 -1.01999678275802
6558 -0.648847453881833
6559 0.0617670271737252
6560 -0.776631671803109
6561 -0.195932646138868
6562 0.762298356701158
6563 -1.88213313817359
6564 -0.875658614778029
6565 -0.465901779826171
6566 -0.481392149434416
6567 -1.58286393813556
6568 1.25161698484493
6569 -0.0941116415817507
6570 0.394696630292662
6571 0.20650144757278
6572 -0.152773644001755
6573 1.75387923595642
6574 0.0968008695617026
6575 -2.11037756509458
6576 -1.15123116140994
6577 -2.25832471035215
6578 0.414428970206756
6579 -0.59841163349469
6580 2.12609508007889
6581 1.43693608551663
6582 0.765893439544453
6583 -1.03887643628985
6584 0.374224399747595
6585 0.903609405353427
6586 1.3052857648879
6587 -1.40738428110484
6588 -0.121512532527986
6589 -0.223961423282274
6590 -1.23102166599874
6591 0.255623453063949
6592 0.87511679154747
6593 0.434286881752054
6594 0.0979255098187437
6595 -0.0693524963363643
6596 -0.125832347808966
6597 0.165547940407324
6598 -1.3900473985101
6599 0.922774854976981
6600 -0.451530920571169
6601 0.338879509918493
6602 1.16124326273883
6603 1.1389282957282
6604 -0.250704562244484
6605 1.24206705737573
6606 -0.0594514303243265
6607 -0.309971802194116
6608 0.256187840756605
6609 -0.0988509522840257
6610 -0.688795512971995
6611 -0.692154021855371
6612 0.920716701941459
6613 -1.24346176635655
6614 -0.0185971838093131
6615 -0.2751036952232
6616 1.53579483966854
6617 -1.39250454574456
6618 0.687910865647516
6619 1.96360575249914
6620 1.62275133555325
6621 0.694006452004481
6622 -0.563309795472167
6623 0.461173801290871
6624 -1.02316893886481
6625 -1.1846680955102
6626 -0.537772012736463
6627 -0.553775835312737
6628 0.874479880104281
6629 -2.51411739252737
6630 -1.2003900330154
6631 -1.94433362886352
6632 -4.52036284098444
6633 -3.33300824470252
6634 -2.07154523815017
6635 -2.1417809699961
6636 -1.63634011155735
6637 -1.33878633564763
6638 -1.16388931507298
6639 -1.71491907067799
6640 0.530624225210298
6641 -1.60641270502886
6642 -1.48518056698334
6643 -0.984184745073969
6644 0.303496217467675
6645 0.230989974564706
6646 -0.85536553462024
6647 1.42172217013037
6648 -0.477005394079387
6649 0.419418166383943
6650 -0.615414811029371
6651 -1.46697415083214
6652 0.48841873232941
6653 0.0994777327832654
6654 1.05389024974
6655 0.831840492830396
6656 -0.219157433676078
6657 0.902284124931708
6658 3.343469238349
6659 1.06242579748092
6660 1.89701159737092
6661 0.204353936175498
6662 -0.470542394799884
6663 -0.320496211932335
6664 -0.1230917287008
6665 0.0213727526959371
6666 -0.0494390704018004
6667 -0.880138700628561
6668 0.245889645133765
6669 0.572650262058588
6670 0.661771342408489
6671 0.474156216711347
6672 -0.840103194287754
6673 -0.134473253069463
6674 -0.0799718367726039
6675 0.605366698615578
6676 -0.0708741433056144
6677 0.774869061308513
6678 0.611838544910351
6679 0.0757260164510307
6680 0.648449616070498
6681 -0.640997556687051
6682 0.511515224343746
6683 -0.0343877358922255
6684 -0.649598775730762
6685 -2.1095497978226
6686 1.53189350294903
6687 0.692286078603934
6688 0.265218319984653
6689 1.2228275067706
6690 0.1964656807212
6691 1.76490059606113
6692 -0.21097481888554
6693 0.517846815688355
6694 0.472012969557696
6695 0.456993205411335
6696 1.93881026366418
6697 0.82898462312957
6698 1.34970512279264
6699 -0.0190479432300363
6700 -0.308337652329077
6701 -0.995670319899712
6702 1.39506638353346
6703 0.716147743176948
6704 -0.145404663731094
6705 0.307187624341646
6706 0.672291542017493
6707 0.42306844366341
6708 -3.58864124771012
6709 0.448155382773481
6710 -1.02868620257062
6711 -0.0464565101370535
6712 -2.80785544344744
6713 -1.75594612126605
6714 -1.69836374430871
6715 -1.09783484045784
6716 -0.504728160453297
6717 -1.77165841022741
6718 -3.60751972960263
6719 -3.56950206702503
6720 -2.376214093665
6721 -3.47216918827649
6722 -2.72459345379714
6723 -1.0691759572178
6724 -1.43843401727931
6725 -0.80264958079464
6726 -0.0951182359323468
6727 -3.42969580321626
6728 -1.71402014981333
6729 -0.306004979183732
6730 -1.46061997417692
6731 -0.373887925951299
6732 -0.233453146147702
6733 -0.565539435814688
6734 0.195529084827262
6735 -0.204651645528989
6736 -0.461066442640412
6737 -0.645839944686471
6738 0.479272839563582
6739 1.7849835399086
6740 -0.930368990913277
6741 -0.557690002185725
6742 -2.57702495556301
6743 0.155504643255421
6744 -0.127321052436711
6745 -0.983593950221289
6746 -0.291744631174056
6747 -1.08052619199094
6748 -0.765575570833117
6749 -1.21145623545156
6750 0.0730338604423741
6751 1.20978650639472
6752 -0.685300739661425
6753 -0.0474910931461769
6754 -0.525354183585205
6755 -0.549277210762043
6756 0.708949555076842
6757 0.288315035194966
6758 0.855605151584049
6759 -0.0162929902805191
6760 1.40078774258543
6761 -1.34742202498007
6762 0.27318175983022
6763 -0.75570566018681
6764 0.175183594426001
6765 -0.602780404861942
6766 -0.574811908273046
6767 -1.1369411787709
6768 1.37895272463757
6769 -0.0117229998785982
6770 0.689807266850092
6771 0.104978402972212
6772 -0.469493021272675
6773 0.635602079218369
6774 -1.49366459505096
6775 1.60909204356914
6776 -0.702628111830134
6777 -1.18632461915287
6778 0.698721329846345
6779 0.253779283427585
6780 0.737481981774122
6781 -0.552042101398913
6782 0.0693367726198306
6783 0.458156178268713
6784 0.593888809401418
6785 -0.425426752723932
6786 0.394495252443049
6787 0.724549705026647
6788 1.00154549420981
6789 -0.314613915194819
6790 -0.682464257439033
6791 -0.0345812968013193
6792 -0.196021919075972
6793 -1.48414216087273
6794 -0.947258357257184
6795 0.435371801278122
6796 -0.576722261223174
6797 -0.638266861129585
6798 0.156371775027666
6799 0.58015983501925
6800 -2.24845340095274
6801 -1.33731946554397
6802 -2.61207525415108
6803 -3.21334395594075
6804 -3.20433029062939
6805 -2.92906637908061
6806 -3.27173123177816
6807 -1.95441488940605
6808 -4.55292872883518
6809 -1.3105405023818
6810 0.0245862898824576
6811 -0.593572038574064
6812 0.636000917797936
6813 0.175418752297928
6814 0.779461795692946
6815 0.109576191806096
6816 1.1002419628246
6817 1.10215883057141
6818 0.682544443656517
6819 -0.0430512203924174
6820 -1.00888592538152
6821 -0.313993861318916
6822 0.252318814012897
6823 -1.22743875105078
6824 0.310549679329364
6825 0.0941695967123533
6826 0.710842999005257
6827 0.382462728612943
6828 -0.333200777616519
6829 -1.52054380311112
6830 -0.43706794822116
6831 0.524913095843093
6832 -0.57562158795464
6833 0.180288474914656
6834 0.690185362244979
6835 1.66045606821995
6836 0.249828885648011
6837 -1.49626502477663
6838 -1.91941413618451
6839 0.466531717284264
6840 0.710739888967646
6841 0.142317152424228
6842 -0.910808936547167
6843 -0.389367220427647
6844 -0.196149409230977
6845 1.00473506102373
6846 0.242682002613118
6847 0.223885640255264
6848 -1.13186797037892
6849 0.268187557829211
6850 0.331648727002592
6851 -0.377854455472556
6852 -0.0223733674622533
6853 -1.32413747681465
6854 -0.440089021158876
6855 -0.214479355590491
6856 -0.0106226149831667
6857 -1.17182537727916
6858 2.2314404696899
6859 1.31560512698149
6860 2.33909070888789
6861 -0.0822993503249814
6862 -0.889784377180079
6863 1.28165076042412
6864 1.3386033722754
6865 1.01369507108855
6866 1.74554658209325
6867 -0.132262242060051
6868 1.28015290645194
6869 0.171987177818052
6870 0.464950835620365
6871 -0.208462628891214
6872 -1.77342089182578
6873 -1.41796420870014
6874 0.576650098942915
6875 -0.207767994574256
6876 1.00229890799876
6877 1.08823217677577
6878 0.275882159804011
6879 -0.859888334764537
6880 -0.868108711526782
6881 0.244749899252772
6882 -0.942089667426314
6883 1.39568218946105
6884 -0.273583142541079
6885 -0.850053220879258
6886 -2.93277606196391
6887 -0.993990140368447
6888 -1.5114230421758
6889 -2.70845956188495
6890 -3.41916710876484
6891 -3.63637395201999
6892 -2.92634436242172
6893 -1.47977253411373
6894 -0.553296007086848
6895 -0.451070682649368
6896 1.48274828182427
6897 -0.355651096604122
6898 -0.970315049515027
6899 -0.285357105987526
6900 0.0322493187296229
6901 -0.349093440186505
6902 0.456954964817099
6903 1.317720125421
6904 -0.212009723243424
6905 -0.423185578702969
6906 0.319070259917897
6907 0.649951588201085
6908 0.838738952353203
6909 0.0813823621707321
6910 -1.16174942828727
6911 -0.520841851003967
6912 0.166315633847464
6913 1.20530568045368
6914 -0.480842254202074
6915 1.68814597292937
6916 1.46276344512924
6917 1.51970602116228
6918 0.0868213316602109
6919 -0.0235605701424915
6920 1.05954871303864
6921 0.109499043322222
6922 -0.631671380718583
6923 -0.958613474316477
6924 1.24555008361593
6925 1.31521205487876
6926 0.0982503029038555
6927 -2.29240582620543
6928 -0.435329746497359
6929 0.568032988006938
6930 0.462458703787861
6931 1.09199713864586
6932 -1.03937752569557
6933 1.24241590064926
6934 -0.185969970377705
6935 -0.134385925772065
6936 0.395986862434959
6937 -0.469848320031516
6938 0.899652413673751
6939 0.0497143104070936
6940 -0.976377083070994
6941 -0.624701658368739
6942 0.569239256588245
6943 0.698545019823972
6944 -0.1759818146304
6945 -1.15747359668985
6946 -0.614757705043077
6947 -0.577168249830982
6948 -0.206212541205914
6949 0.444987428481514
6950 -0.356489651357049
6951 0.181214933704544
6952 0.525882533309425
6953 -0.158461789822376
6954 0.457607162451087
6955 -0.291171200819939
6956 0.210198336861619
6957 -0.450616641409881
6958 -0.564252558784869
6959 -0.830069346421987
6960 -0.0997197362731335
6961 1.01662150130804
6962 0.301944604627939
6963 -0.866102697132022
6964 -0.387818280630968
6965 -0.0494503044682886
6966 -0.632403803807863
6967 0.904496232486546
6968 -0.315405780522342
6969 -0.518524681980547
6970 -0.720650826780729
6971 -0.623478251814275
6972 -2.8017969436611
6973 -1.57413784614521
6974 -1.49565029771409
6975 -2.43398567991734
6976 -3.98574549599817
6977 -5.00404298958864
6978 -4.65797788355561
6979 -2.28540995301756
6980 -0.427808397396179
6981 -0.796978236720385
6982 1.33165264785093
6983 -1.10048359560227
6984 -0.543809238639293
6985 0.0444217389474801
6986 0.709119996822536
6987 0.162037427876973
6988 0.0351870959926224
6989 0.094889876295587
6990 0.356980492679183
6991 1.16744932628408
6992 -0.377787350221581
6993 0.148165001947004
6994 -0.0550659868222887
6995 0.553267220388661
6996 -1.47332406316865
6997 1.23096647303423
6998 2.22006545663491
6999 1.52056438189555
7000 -0.738191699574219
7001 1.220264999287
7002 -0.782870775093333
7003 0.415201583789174
7004 -1.13369444709279
7005 0.0857510541961051
7006 0.495635319624703
7007 -0.265049944700634
7008 0.919183320701303
7009 0.360251934963221
7010 -1.37077055628777
7011 -0.167913642026354
7012 -0.50017994885327
7013 1.73736777109046
7014 0.664160031753224
7015 1.91227469529346
7016 1.33833512723085
7017 2.2320371348678
7018 -0.136079990761111
7019 -0.830211588642911
7020 -0.44492044497205
7021 -0.840914246160872
7022 0.529615142578944
7023 -0.552888648910515
7024 0.921308818883696
7025 -0.51078040177451
7026 -0.370268270951399
7027 0.590746917096912
7028 0.948601685197751
7029 -0.554099784330972
7030 0.61202666189097
7031 0.0766158135156281
7032 -0.906081699779185
7033 -0.0328708073558857
7034 -1.50594576799385
7035 0.949359242488793
7036 -0.570903626550858
7037 -0.29855880275704
7038 -1.06046320952981
7039 -0.327221220371634
7040 1.30113991623129
7041 1.14449334343388
7042 0.552316970223447
7043 -0.116230288767047
7044 -1.45769226656657
7045 -1.32475754319374
7046 1.14652714537808
7047 1.22814701422209
7048 -0.709219004849564
7049 -1.41703675633049
7050 0.245436053327085
7051 -0.830290621293437
7052 -1.42726890854146
7053 0.0420291131675068
7054 -0.315007742277446
7055 0.0464934123888117
7056 -0.487728954952376
7057 -0.711553435687025
7058 -1.33368828774943
7059 -2.60963269816415
7060 -3.02227677295022
7061 -2.39164921525999
7062 -2.95227320227236
7063 -4.9383167265423
7064 -2.64862200882805
7065 -0.209236893018157
7066 0.108350499991523
7067 -1.69401845417772
7068 -1.06195740525739
7069 -0.392438809649905
7070 -0.847066295524644
7071 0.676083875526178
7072 -1.03234864454872
7073 -0.617685518719535
7074 0.0480320314734644
7075 -0.310719841056926
7076 -0.309595347361076
7077 0.34946559526287
7078 2.12633928174004
7079 1.6604189013533
7080 -0.42476926690792
7081 0.41411356045548
7082 -0.0965813672510216
7083 0.451210196480758
7084 0.253395908680992
7085 -0.633563959027228
7086 -1.87042652983549
7087 0.305246558928196
7088 1.16264905036737
7089 0.776585840197918
7090 0.0549624191478202
7091 -0.334139740569397
7092 0.209113671091441
7093 1.85894929329241
7094 1.0961529349354
7095 1.63014417203701
7096 -0.464940772813359
7097 0.913093810684102
7098 -1.9206576273065
7099 1.00828512040196
7100 0.678762298978699
7101 0.738280861417933
7102 -0.494491783483684
7103 -0.0213854161366756
7104 -0.251479424203994
7105 -1.18931200865067
7106 0.447800658702093
7107 -0.300768259265581
7108 0.648009123241589
7109 -0.141054826488851
7110 -0.518828299975282
7111 -0.00955914852299333
7112 0.938890862083734
7113 1.11498378953061
7114 1.53670590780232
7115 0.653998076207978
7116 0.576919578436717
7117 -0.489812843008334
7118 -0.259537680176923
7119 0.341993214269153
7120 1.4412065910682
7121 0.78175219398962
7122 0.596998793229654
7123 2.49920575233109
7124 0.406785421455048
7125 0.947923366423197
7126 -0.34482813649808
7127 1.33983795019689
7128 -1.50339546855293
7129 1.16901021940373
7130 1.586781486523
7131 -0.168139095483813
7132 0.666625976216741
7133 -0.451089594102622
7134 -0.399275848618694
7135 0.0851618218230823
7136 0.507421334437443
7137 -0.0214709990890887
7138 0.328614989151646
7139 -0.559548632491556
7140 1.17185901163137
7141 0.299359972406837
7142 -1.30325778706077
7143 -0.625408320831474
7144 -1.30405814648045
7145 -1.2991342811498
7146 -1.47912488397733
7147 -1.14692647707292
7148 -2.67753033461313
7149 -4.76599287419839
7150 -0.668009793839766
7151 -0.62075867717036
7152 -2.22383030525918
7153 -2.44429270741942
7154 -0.793802519504322
7155 -2.75146856835828
7156 -0.707849152183343
7157 -0.730896633523819
7158 0.0616310611613997
7159 -1.31281967038378
7160 -0.0915344229986319
7161 0.505768645828658
7162 -0.762780700473283
7163 -0.7263550676624
7164 0.618550807856624
7165 0.0969330523584262
7166 -0.617940730838578
7167 -0.846994133522891
7168 -0.110965360120658
7169 0.292029951593675
7170 -0.295288726598069
7171 -0.675362963321894
7172 0.728633134628361
7173 0.291469327760443
7174 0.608987447955581
7175 0.251241586910992
7176 0.12482613838728
7177 0.0375777232182597
7178 -0.354407742253143
7179 1.04883362358795
7180 -0.571229107560905
7181 -0.920462139661472
7182 -0.810967039656622
7183 0.849522826423535
7184 0.524593481378636
7185 0.115411323760267
7186 0.185114978961701
7187 0.940156380483628
7188 -1.08941355523169
7189 1.53946687399551
7190 0.359498726357276
7191 0.107520270016255
7192 0.607136754870777
7193 0.0622514184205736
7194 -0.962252062279406
7195 -0.677924927487458
7196 0.0237495209211875
7197 -0.774469152999604
7198 -1.43904028945539
7199 -0.341075750979056
7200 -0.698076847397425
7201 -0.263806453098003
7202 1.0239589541189
7203 -0.59547679092638
7204 -1.1721999641577
7205 -0.805330497026221
7206 2.85638330871492
7207 0.836429837739771
7208 -1.04451359877112
7209 1.65292094469643
7210 1.35026526641362
7211 -0.226550713806221
7212 0.277945957401021
7213 0.988627689389634
7214 -0.995978694390409
7215 0.705411698857449
7216 1.60356684495742
7217 2.29419750845403
7218 1.34019871045731
7219 -0.586547274261929
7220 -0.154560966363506
7221 0.484721862416462
7222 0.0975043215827451
7223 1.12665536221387
7224 0.0627014702672466
7225 -0.145105068463433
7226 1.13011024678223
7227 -1.45970206234591
7228 -0.684317615606678
7229 -1.4200302257565
7230 -1.27685629961133
7231 -0.641902799651643
7232 -0.212019683523561
7233 -0.80869708576316
7234 -0.760570353099971
7235 -3.23363058680109
7236 -2.58903972723974
7237 -3.12023536794572
7238 -1.786576792981
7239 -1.55359319333755
7240 -1.6628283033713
7241 -1.21059454474496
7242 -0.917587961536483
7243 -2.33802633478349
7244 -0.788471666057076
7245 -1.26462429654621
7246 0.21660049344658
7247 -0.468479483880577
7248 0.238609107030444
7249 0.384503482084036
7250 -0.225293950097549
7251 0.812564780434797
7252 -0.249152932760666
7253 -0.795128664201916
7254 -0.251195507825918
7255 -0.219485321885912
7256 2.79862636863905
7257 0.987185477973615
7258 -0.38051321680002
7259 0.32673654337382
7260 2.73180506184264
7261 0.14754986267623
7262 0.199210471115548
7263 0.567929660049283
7264 0.193427662123982
7265 -1.3216870248033
7266 0.608849818116445
7267 -0.641379012688087
7268 -0.864373157872169
7269 0.00025995297446979
7270 1.0923937056321
7271 0.812749337987665
7272 -0.49857750303989
7273 -0.0252388769540155
7274 -0.253592111469688
7275 0.379369860885892
7276 0.957304743565105
7277 -0.0474724821416304
7278 -0.00336928933213287
7279 0.500080033605102
7280 -0.220322005738828
7281 0.216751048272073
7282 0.292683290746371
7283 1.41048446092282
7284 -0.900666052240533
7285 0.0132378279546608
7286 0.97757583133372
7287 0.532145648595543
7288 1.80218166011966
7289 0.983085414995553
7290 -0.248450489223599
7291 1.89217853793245
7292 0.170053393940372
7293 0.69597790094725
7294 0.784789013126483
7295 1.15086875705836
7296 0.462643781454644
7297 0.365005838201937
7298 1.6900102937056
7299 0.624157697756866
7300 1.36950035804632
7301 0.703327481902568
7302 1.39282076535973
7303 0.137423627371991
7304 0.904893043200233
7305 0.979545400406727
7306 1.21880104350955
7307 0.337854340393009
7308 0.911362358543976
7309 -0.10220958514856
7310 0.220423128068248
7311 -0.56362199443072
7312 0.377411214158167
7313 -0.456035045006189
7314 -0.874408697270898
7315 -0.513108595760754
7316 -0.963844924901018
7317 -1.90630957592381
7318 0.176509548450641
7319 -1.35719143656319
7320 -2.62354186910303
7321 -3.70653310194664
7322 -3.1520441007006
7323 -1.76928523771038
7324 -2.33453199803327
7325 -2.00724490370241
7326 -0.425684911130742
7327 -1.98108049093425
7328 -2.1898244110043
7329 -0.991643170896006
7330 -0.586693026672445
7331 -0.994466474291235
7332 0.768064409143376
7333 0.800198079223873
7334 -0.116965399657847
7335 -0.379496935781066
7336 0.0997904356537618
7337 0.246588594407624
7338 -1.25589570440363
7339 3.54860895735634
7340 0.104736498772934
7341 0.512663054327716
7342 0.745231345987051
7343 0.289061296353276
7344 0.236236732896275
7345 -0.324205714389544
7346 1.51768575634257
7347 0.853393558153187
7348 0.0799889108765082
7349 1.26702563222197
7350 -0.556718288529423
7351 2.16908676231836
7352 1.6794290451588
7353 1.71345256295723
7354 -0.870269791861014
7355 -0.154520015644069
7356 -0.697083042928275
7357 0.890643996206677
7358 0.67402147487484
7359 1.03225822600298
7360 -0.124194814128205
7361 -0.38870261950056
7362 1.07516474605391
7363 -1.40128905952734
7364 0.237009235868533
7365 -0.462230688903395
7366 0.536981524678148
7367 -0.856299945909702
7368 0.0810245541046237
7369 -0.537955186531683
7370 0.307700103651248
7371 0.080910680194032
7372 0.0685311349331994
7373 0.858508673112939
7374 1.15389722432395
7375 -0.654297045418088
7376 1.08894507107614
7377 -0.0331986510590678
7378 1.66665248911511
7379 1.05052125532438
7380 0.308693538851498
7381 0.984495701976734
7382 0.901207608682908
7383 -0.331847749394528
7384 1.0769605733373
7385 2.46343366416846
7386 1.6608684740832
7387 1.22623907709732
7388 1.18280329413529
7389 -0.43354561690554
7390 -0.342731500835757
7391 0.405830352947859
7392 2.30193730423131
7393 1.95096190632134
7394 1.53423745977562
7395 -0.720365937137355
7396 -0.374282659223002
7397 -0.447959374604521
7398 0.470817619458083
7399 -0.837797313410068
7400 0.0027939719074086
7401 -0.162885197952782
7402 -0.0344751873654372
7403 -0.434221489112463
7404 0.172907411746392
7405 0.632977614094939
7406 -1.85247178107353
7407 -3.12550114465579
7408 -3.53773458747695
7409 -1.89852802521822
7410 -1.40954429798984
7411 -3.62531244982277
7412 -1.2014361261964
7413 -1.09954334694307
7414 -1.03243259261739
7415 -0.749259727660616
7416 -0.127227091038625
7417 0.625896994104551
7418 2.14846206809178
7419 1.13804001371315
7420 2.09661379807612
7421 -2.19388394326646
7422 -0.197025187438003
7423 0.65676090954977
7424 0.824229102873277
7425 0.075328486922674
7426 0.127943239828556
7427 1.28417790848415
7428 1.4708447728852
7429 0.0547668354550015
7430 -0.0995506910661814
7431 -0.426945615658648
7432 -0.281056820851352
7433 -0.203932806808238
7434 1.04787491285745
7435 0.387843368316918
7436 0.161162757842954
7437 -0.181592626165259
7438 1.80027201940325
7439 -0.186984269178287
7440 0.223558585427398
7441 1.65011452451642
7442 1.29993764266014
7443 -0.280745108667762
7444 0.47704114371849
7445 1.05071873652115
7446 -2.15441996739171
7447 -0.0354510828395247
7448 1.46344795026451
7449 0.412900959839927
7450 -0.410441294794488
7451 0.901283131528761
7452 0.749618282564424
7453 -0.825332041914946
7454 -0.701741257446647
7455 -0.770987841689336
7456 0.0102354930788333
7457 0.30262734124461
7458 0.134700833896075
7459 -0.198474810054767
7460 0.949912404805811
7461 0.60345834921477
7462 -0.0449975992365019
7463 0.453397352423758
7464 1.30215683154415
7465 0.819015207867144
7466 -0.0759956601019309
7467 0.912584381030318
7468 2.07783918801056
7469 -0.301423513715739
7470 -0.492614882416937
7471 0.823141286971552
7472 0.412458137590733
7473 -0.454015025564494
7474 0.758887030677861
7475 1.58938287707712
7476 -0.737322811466607
7477 0.126473854710861
7478 -0.452203624430592
7479 1.11718794216902
7480 -1.00327153840385
7481 -0.139738873704932
7482 -1.2630358649394
7483 -1.66899027560841
7484 -0.088755719021298
7485 -0.772135307934692
7486 -1.40929321161401
7487 -0.145925106670759
7488 -0.294163974798908
7489 -0.878536238145996
7490 -0.698444243825811
7491 -2.00098874186802
7492 -2.27446409446589
7493 -4.05033640941123
7494 -3.36798031124693
7495 -3.27206985604188
7496 -3.83610840046159
7497 -3.60925178507834
7498 -1.17560505482117
7499 -1.48968106418327
7500 -1.76625999555062
7501 -0.0711268458797665
7502 -0.86420342395208
7503 1.7071639143492
7504 -1.08423206709248
7505 -1.13087266183372
7506 1.70140972373167
7507 0.928278533261364
7508 0.571417474132294
7509 0.49475278135134
7510 0.725063894629396
7511 1.08182376023125
7512 0.765357976543373
7513 -0.061269706387717
7514 0.297478957273435
7515 -1.45846008874244
7516 0.441601146626397
7517 -0.593626179783871
7518 0.910437212887749
7519 -0.464367397054163
7520 0.284839642930744
7521 -1.51584515108883
7522 0.887347919666162
7523 -0.265449901379939
7524 -0.487533375943225
7525 1.14669895286433
7526 -0.552933320315289
7527 -0.0310575561610946
7528 1.39463572007255
7529 1.0880999109455
7530 0.739608358555728
7531 0.909788164183097
7532 0.840990095618528
7533 0.0671638318186121
7534 -0.0457208427276881
7535 -0.0939627393902926
7536 1.33841135447641
7537 -1.11855569925224
7538 -0.0490985080418038
7539 0.133623766463219
7540 0.0261482554008365
7541 -1.24042965846951
7542 2.39172177183482
7543 0.0309176388331913
7544 0.276739445693714
7545 0.840596887474594
7546 0.300417345719524
7547 2.49605320378223
7548 -1.72400751940848
7549 -0.436937627848307
7550 -0.915304729881521
7551 1.19988834390749
7552 -0.208806941071828
7553 -0.03143114566844
7554 0.77077418467304
7555 -1.02311645353044
7556 -1.25425144691989
7557 -0.0380245768574321
7558 1.69340659188522
7559 -0.156311798684108
7560 1.25411214686256
7561 1.76833042524733
7562 -1.12116027631284
7563 -1.16851502047299
7564 -0.654645563464745
7565 -0.0128526076781379
7566 -0.274024030540237
7567 -0.187123963218074
7568 -0.430806787440189
7569 -0.881772018094159
7570 0.0687907818803761
7571 0.324064812081897
7572 1.25614942729068
7573 -0.24159269801985
7574 0.351245585451807
7575 -1.66610557433248
7576 -1.37892503374708
7577 -1.96095924481683
7578 -2.65677198528178
7579 -2.93781840219381
7580 -3.57681700757037
7581 -3.31224876537795
7582 -1.30187891459423
7583 -1.94826313444982
7584 -1.06122132622176
7585 -0.610373532399618
7586 -1.52186938976051
7587 -1.01482069977866
7588 -0.736710531548402
7589 -1.81082144690091
7590 -0.606874400030442
7591 1.01706642790248
7592 -0.718195293353789
7593 -0.988273160927917
7594 -0.407572722153527
7595 0.269554046097102
7596 0.933200214362522
7597 0.876282349283194
7598 0.3711099986155
7599 -0.0869172362096202
7600 0.639377911827861
7601 0.101576650123128
7602 -0.227690458375624
7603 -0.244221997523654
7604 2.18607754740064
7605 -0.863936839214079
7606 -0.156443915531261
7607 0.627533106911224
7608 0.135002008768713
7609 0.478845480086676
7610 0.0978111172951426
7611 -1.10660497510171
7612 -1.17567111894456
7613 -0.43150051162961
7614 0.264256574991089
7615 -0.361264890709484
7616 0.467214701273855
7617 1.09777071930763
7618 -0.995057102331624
7619 0.989247342700768
7620 1.22246491970276
7621 0.58907385262018
7622 0.227525615149125
7623 0.504444856648218
7624 -0.546098334275651
7625 -0.793386102180914
7626 -1.481546094164
7627 0.124974482606481
7628 0.505817719045322
7629 0.852207636789406
7630 1.31154879246664
7631 0.607734803311243
7632 1.39753974890815
7633 1.30544110112819
7634 -1.1057141676704
7635 -0.310002157362486
7636 -0.0640672035704575
7637 0.886798214706294
7638 0.151091494854926
7639 0.922125366019844
7640 0.986910181261369
7641 -1.35994084831135
7642 -0.0308496895358714
7643 -1.27584276542523
7644 -0.0854037036692827
7645 0.489531847213322
7646 2.29536743684774
7647 0.135065215193028
7648 -0.143769533390931
7649 -0.911642932272186
7650 -1.39971740772601
7651 -0.20313554051903
7652 -0.386580264029537
7653 -1.3048874173091
7654 -0.478379721517979
7655 -0.72526606016315
7656 0.9702426345949
7657 -0.0245518240117926
7658 0.140318728677971
7659 -0.0644974181717766
7660 -0.971051123521235
7661 -1.42114724726233
7662 -1.24309389448537
7663 -1.93510230328947
7664 -1.90466342928102
7665 -3.40529834259756
7666 -5.71658685653323
7667 -2.64997029262132
7668 -1.96363569327984
7669 -1.1428717477454
7670 -0.645737662278196
7671 -1.30590867217671
7672 -1.08735176787787
7673 -1.24220327772693
7674 -0.917879790789284
7675 -0.772517367043764
7676 -0.030036575481273
7677 0.164219882616598
7678 -0.587741306462659
7679 -0.873760598281561
7680 -0.347143719414491
7681 -0.161213336923351
7682 0.275669642914848
7683 -0.0614596296767609
7684 -0.00716100092937921
7685 0.533397669065685
7686 1.08242073615381
7687 -0.744692938343922
7688 0.348777673014706
7689 -0.997500605553689
7690 -0.887159001852079
7691 -0.11669020377089
7692 -0.485650525777005
7693 -0.733151688085968
7694 -0.534164242490228
7695 0.601908975188053
7696 0.490554626223345
7697 0.993644878305869
7698 0.66715779129297
7699 0.707242258928336
7700 0.285645114513875
7701 0.13944752880983
7702 -0.200774860648215
7703 0.66179029440875
7704 0.0377542616196869
7705 0.574840359527244
7706 0.65050892703129
7707 0.689623180682325
7708 0.0922961393382962
7709 0.592461449514703
7710 -0.0627538486204107
7711 -1.16975841549327
7712 -0.421293295468693
7713 0.300238547898299
7714 0.0849589700690458
7715 0.0916701267565108
7716 -1.33961702678625
7717 1.62851648468702
7718 1.15856185514302
7719 0.376045583523052
7720 -0.182745775647429
7721 -0.961565139721023
7722 0.0230446234722097
7723 -0.250877793160333
7724 -0.542666717298638
7725 1.13163330356898
7726 2.01154504196159
7727 0.276521288222275
7728 -1.2250278716531
7729 0.501804185629108
7730 1.28087622102637
7731 0.387874874600506
7732 -1.14889766470814
7733 -0.577511297000665
7734 0.792011888991119
7735 -1.26417121800991
7736 1.89443771568068
7737 0.341532064988059
7738 0.560431120083541
7739 -0.505362255357723
7740 0.475625120313846
7741 0.347084307598941
7742 0.348533429389934
7743 0.975916370894236
7744 -0.315113155019994
7745 -2.44655443376313
7746 -2.23835733457836
7747 -1.30880894668891
7748 -0.781040961820996
7749 -2.60607004636748
7750 -1.30089285743095
7751 -1.59292713769903
7752 -4.03859428449164
7753 -1.78826562997078
7754 -1.14290828488406
7755 -1.05905871171552
7756 -0.877050245042494
7757 -0.963311639130065
7758 -1.13639951122679
7759 -2.60811875053997
7760 -0.827654468469023
7761 -0.114770872895242
7762 0.20686061891937
7763 -0.108763090665613
7764 1.1091192350137
7765 -2.12033859779678
7766 0.0991896689055534
7767 0.887224160939379
7768 1.05168881721532
7769 0.611692633889936
7770 -0.206995437934685
7771 -0.123715370881129
7772 1.41683452337029
7773 -0.293067045151807
7774 0.664706613996666
7775 0.168224687421914
7776 -1.34682655932412
7777 -0.121374710978678
7778 0.100966893497973
7779 0.870575671606634
7780 0.317953564986917
7781 0.587943282466589
7782 0.801415485966945
7783 -0.379483574106111
7784 -1.28021368396471
7785 1.06270084416034
7786 1.25402262892641
7787 -1.64457629075401
7788 1.52672965903447
7789 0.000974941186675071
7790 1.15707963154361
7791 -0.268546318022172
7792 -0.160364668557078
7793 -0.386180961958871
7794 0.106326588438214
7795 -0.0711509485840807
7796 -0.357687946413785
7797 0.0928937374518124
7798 0.783402027173608
7799 1.14201557885108
7800 -0.821724143463593
7801 -0.0548673435667575
7802 -0.490600820929778
7803 0.756311151280958
7804 -0.902183036200364
7805 -0.124216316264558
7806 -0.885302449909374
7807 0.107433104387249
7808 -0.64175577323509
7809 1.28123601563443
7810 -0.268731783979272
7811 1.75053492019575
7812 2.16017839701829
7813 0.0375723818065685
7814 0.741576619790872
7815 -0.86264216473452
7816 0.297101023121475
7817 1.04513839598258
7818 2.17674908337504
7819 -0.0162986767648734
7820 0.598405409900465
7821 0.185446501003758
7822 0.972369201943333
7823 0.565665937885738
7824 -0.763976832701221
7825 0.625198428558955
7826 1.08742828759487
7827 -0.618789011227317
7828 0.186722601599778
7829 0.662519544139947
7830 -0.305114078986052
7831 -0.223189599645333
7832 0.0529857481780884
7833 -1.14369517053588
7834 0.452731823386825
7835 -1.80314082246315
7836 -2.05541346099967
7837 -0.804011932038154
7838 -4.03342267605888
7839 -0.950982756735463
7840 -2.09762258762627
7841 -1.09222657044679
7842 -1.8151268495202
7843 -1.73096960356918
7844 -0.407592568358693
7845 -1.43029725665723
7846 -0.838292999744322
7847 -0.60900677999635
7848 1.23508189489986
7849 0.038737862515648
7850 0.0799546755753702
7851 0.912149240868497
7852 1.28211765287542
7853 1.46645655012379
7854 1.53406732807314
7855 0.604210305471008
7856 -0.0784485712050138
7857 0.857634028735407
7858 0.917470039532391
7859 1.32260428688552
7860 -0.643117475387709
7861 -0.295036748744247
7862 1.6739802561569
7863 0.79067273603258
7864 0.82310516475591
7865 0.38337452467939
7866 0.425424514475055
7867 0.803593710078031
7868 -1.49710510828168
7869 0.324774695190928
7870 0.804398446186614
7871 -0.695006516169634
7872 0.0993820784696959
7873 0.852440834855178
7874 -0.0223917044161182
7875 0.0215059165857787
7876 0.258807951297001
7877 -1.32571093754525
7878 -0.405939863869414
7879 -0.416109911485203
7880 -0.0704743135793688
7881 -0.797819320180893
7882 -0.125918633075233
7883 0.520136219439308
7884 2.38723735278795
7885 0.0905311797229424
7886 0.232045703876433
7887 -3.06038834278886
7888 0.143630061496328
7889 -0.40593986909575
7890 -0.478883106804829
7891 -0.350620275831598
7892 0.774022769791848
7893 -0.619400446634587
7894 -0.732198119286454
7895 0.711489792229014
7896 -0.0957480423466013
7897 0.409163222273419
7898 -0.580980195559416
7899 0.177869396080884
7900 0.799120139913093
7901 -0.549000007060376
7902 -0.990620481427711
7903 1.01031214346638
7904 1.1923381503521
7905 0.75756320610114
7906 -0.215383711348708
7907 0.277248070765293
7908 0.70374683258619
7909 -0.422873010962429
7910 -0.283517753144038
7911 -0.0365291844487881
7912 2.21808403154061
7913 0.611443471200978
7914 -1.22681255192956
7915 -0.604461776429054
7916 -0.0491505463038369
7917 -1.17735434122749
7918 -0.722378056618691
7919 -0.548060837224238
7920 -0.183216424451935
7921 -0.545622710446845
7922 -0.83956418594895
7923 -2.22849585007786
7924 -3.60023566360789
7925 -2.90229246915376
7926 -2.38439573498824
7927 -3.99865289188715
7928 -2.51475316209828
7929 -0.812223628664647
7930 -1.80761119049392
7931 -2.46653056053888
7932 -0.960296336792536
7933 -1.04544169105561
7934 -1.51890223362128
7935 -0.331888536935015
7936 0.115156394313618
7937 0.440162738760506
7938 -0.107608401303537
7939 -0.0423003573157015
7940 0.60555985175369
7941 -0.114730819430537
7942 0.147737915278592
7943 0.302099026159796
7944 -2.22431617223706
7945 -0.297682379771492
7946 -0.287632838262014
7947 -0.219635635534441
7948 -0.765594553002246
7949 -0.0579804684600713
7950 0.0410773795018466
7951 -0.221318079551303
7952 0.544725295011307
7953 0.296693135422533
7954 -0.145087494668827
7955 -0.140801545680226
7956 0.221105447402057
7957 1.04737007434108
7958 0.725734753807354
7959 -0.21362456222211
7960 1.31594071812365
7961 -0.0414995196585779
7962 0.32119338122587
7963 0.0433914281945196
7964 -0.116201635820212
7965 -0.948683871084679
7966 -0.152298501428733
7967 0.524103372012784
7968 0.547844388697876
7969 0.186924802232473
7970 -0.0616624079039765
7971 0.295088024991415
7972 -1.43405375042125
7973 -0.761280576528169
7974 -0.776009883191736
7975 0.482833731522809
7976 0.942903822357813
7977 -1.38853151989904
7978 -0.795304463760634
7979 -0.931325691468438
7980 -0.648919319146031
7981 1.51838416209232
7982 1.0378583619588
7983 1.30399408815837
7984 0.545543484239326
7985 0.83108216102433
7986 -0.272388791002707
7987 -0.134351624771665
7988 -0.276686375984216
7989 1.99679248242313
7990 -0.0315753281245623
7991 0.727643506310321
7992 0.780204758495072
7993 0.75755440862643
7994 1.11819156466372
7995 -1.29926556153831
7996 0.791595401360172
7997 1.28617932259541
7998 0.605838138066207
7999 -1.19266935290822
8000 -0.590277105120196
8001 0.426247044204522
8002 -0.34135190806621
8003 -1.94742560712708
8004 -0.323682700988189
8005 -0.604678327865022
8006 -0.00914964000350249
8007 -0.882003897444454
8008 -2.11412172694894
8009 -2.89842370970654
8010 -4.26776948075831
8011 -3.52520270210503
8012 -2.38157009726092
8013 -2.04536364550091
8014 -1.8939051250456
8015 -2.09946253336204
8016 -1.6590844447519
8017 -0.181289614951178
8018 -1.65139792935513
8019 0.977261063586505
8020 2.31430607548029
8021 0.115738089989914
8022 1.11908778346729
8023 2.45343947507816
8024 0.69899192356575
8025 1.23423565807383
8026 1.32378550062528
8027 -0.0305208414721676
8028 0.936590501220126
8029 -0.376487330996434
8030 -0.15959765484232
8031 0.0344749196258056
8032 0.421436831440604
8033 -0.368962934740457
8034 -1.91228413989823
8035 0.895279382824615
8036 1.06878976151737
8037 -0.561161174461636
8038 0.776313360247767
8039 -1.31193136801254
8040 0.654697982708233
8041 0.551675203561744
8042 1.11470687270643
8043 0.744718588784651
8044 0.285506283842723
8045 -0.45298970835655
8046 -0.325172216104817
8047 -0.214981391374516
8048 0.193050956450881
8049 -0.841353125694494
8050 0.601768443708733
8051 1.14166476178939
8052 -1.41875180388757
8053 -0.915163327640278
8054 0.984769195494534
8055 0.377051959408476
8056 0.310356458537069
8057 -0.467570416053815
8058 -1.12871567052231
8059 0.772726493681622
8060 0.317389506084377
8061 -0.375867344734837
8062 1.52532594765726
8063 -0.6356540950348
8064 0.461892656211035
8065 -0.357362346640281
8066 -0.0973659559089013
8067 0.463210240330179
8068 1.42394839890627
8069 -0.0229802505518264
8070 -0.234961440065872
8071 1.5491426637758
8072 4.14388095353491
8073 0.439516017267205
8074 0.650429252245919
8075 0.63477181291045
8076 0.694930346243299
8077 0.238656748964577
8078 1.23368976263791
8079 0.100827788553338
8080 0.813099679580937
8081 1.18446238741921
8082 -0.498201437445425
8083 0.719032906259262
8084 -0.470710566393969
8085 -0.30432806995172
8086 -0.0968757878944033
8087 0.466745937602109
8088 -0.487706131678797
8089 -2.04356802238838
8090 -0.583603826093894
8091 -0.978795550915656
8092 -0.67653051315374
8093 -1.9798046842762
8094 -2.26584113232063
8095 -2.9150595719249
8096 -3.98022375032394
8097 -3.17751390979828
8098 -2.35258820551165
8099 -2.22719952948979
8100 -2.44213564085823
8101 -4.00704002274416
8102 -2.70228540697038
8103 -0.948596071471556
8104 0.276463329571617
8105 -2.32248569839585
8106 0.400264167001418
8107 0.506183840888107
8108 -0.0166320908227986
8109 -1.36866169547913
8110 0.812001784344306
8111 -0.556301273191722
8112 0.636305138996292
8113 2.04977777394755
8114 0.614420636744035
8115 0.143963779425386
8116 -0.0723277648933993
8117 -0.420283222976722
8118 0.949827740094285
8119 0.515605749666469
8120 -1.23465199778116
8121 0.861305690457345
8122 0.26870965847892
8123 -0.453717578405442
8124 -0.553413603013659
8125 -0.0567900467236391
8126 -0.53236724175421
8127 1.52793855728781
8128 -0.191709377445594
8129 -1.04753037385939
8130 -0.267840586292495
8131 -1.22045652199649
8132 -0.38022077184989
8133 0.684472184387761
8134 0.902299277859303
8135 -1.37795116014636
8136 0.54817451005319
8137 1.66713615041349
8138 -1.11809283260536
8139 1.47828015243092
8140 -0.103727531281964
8141 -1.16428256090987
8142 0.509001904975566
8143 -0.123691891023936
8144 0.205370047962474
8145 -0.212305302244124
8146 0.370876835297786
8147 0.169884514511117
8148 -0.0536089948678375
8149 0.222634475620763
8150 0.132229743137177
8151 0.438747143070338
8152 0.186429280228065
8153 -0.27990477292313
8154 1.62243582343361
8155 0.592842154768174
8156 0.354758154529591
8157 0.428300422061091
8158 -0.0704635977974015
8159 -0.901216876095013
8160 0.0904388430347911
8161 0.243123244221237
8162 -0.564264079763921
8163 -0.38003575512826
8164 0.127271670853846
8165 -1.20332789903448
8166 -1.28617051648954
8167 -0.323837978147216
8168 -0.118387293879878
8169 0.347025273405185
8170 -0.695459975030137
8171 0.115846947941746
8172 -0.843713653285758
8173 0.329630949421322
8174 -2.00199797115367
8175 -1.3443585240644
8176 0.224460031225016
8177 -0.475228774541481
8178 -1.501418592384
8179 -2.04832969126817
8180 -1.90138711155162
8181 -2.22543440835247
8182 -3.49975379509802
8183 -3.72208893066063
8184 -3.04460131451949
8185 -1.13178343031017
8186 -1.98275447040632
8187 -0.420689870442388
8188 -0.90144881596561
8189 -0.150984672825286
8190 -0.529162410440388
8191 0.230927331782096
8192 0.335749843988691
8193 0.479939467450831
8194 0.332579482765673
8195 0.564076436621113
8196 0.469464042246971
8197 0.314055772885806
8198 1.04062664815149
8199 1.22367624141688
8200 1.26464487222283
8201 0.639681248612173
8202 0.249311066459742
8203 -0.248962203023474
8204 0.963963496799741
8205 0.31013983394336
8206 -1.00795652678074
8207 0.494330334493925
8208 0.284557233216216
8209 0.632076902374431
8210 0.608654024913795
8211 -1.29192579888385
8212 -0.0983065776612047
8213 0.0581342708522534
8214 0.194527462835628
8215 -0.245296422219564
8216 0.396666842312071
8217 0.684132681656748
8218 -0.0104307867177527
8219 -1.31462667590759
8220 0.206950720247454
8221 -0.38278909579167
8222 0.0272604902304669
8223 1.67648786133871
8224 -0.236344511771707
8225 -0.0966570306991268
8226 0.81283019443601
8227 2.08610678247597
8228 -0.893157595696097
8229 2.28882245499643
8230 -0.196653413679379
8231 0.887068738458779
8232 1.93660899692472
8233 -1.43768868199337
8234 2.48596415366183
8235 0.706525674820135
8236 1.41194118957051
8237 0.573287397439253
8238 -0.81982390972793
8239 1.02912484487795
8240 1.08672096995577
8241 -0.947780033951528
8242 1.84300944437512
8243 0.603706045723748
8244 0.493956141867117
8245 0.0480214881264085
8246 -0.591861308959388
8247 -1.08724488307434
8248 -0.119946411704584
8249 0.845574924438672
8250 -0.0742948629314415
8251 -1.35542620549196
8252 -0.557387219274225
8253 -0.0352711092239189
8254 0.315772722226975
8255 -0.434302398163257
8256 -0.140745027783027
8257 -0.409152343002428
8258 -1.54326246170279
8259 -0.855064443648335
8260 -1.16727670912088
8261 -0.544495981247154
8262 -2.51108296245295
8263 -1.82089276748966
8264 -1.92447811884682
8265 -2.95949176999995
8266 -2.71398763503723
8267 -2.00283679880946
8268 -2.94997837898611
8269 -3.71197311820426
8270 -2.7804099306407
8271 -1.4475411962366
8272 -1.99022838560928
8273 -1.11769182041615
8274 -1.45196562455308
8275 -1.80444611303835
8276 -2.0082097638934
8277 -0.637531347777369
8278 -1.44519838542183
8279 -1.08713279160413
8280 -0.176656057344493
8281 0.540913886235318
8282 -0.82371575838697
8283 -0.686453712821285
8284 -0.191306125156487
8285 1.02755920312631
8286 1.37324556115645
8287 -0.198866783594887
8288 -0.114548480350474
8289 -0.467656679284655
8290 0.465284975334936
8291 0.368181099623254
8292 1.35355206112875
8293 0.0351092219863034
8294 -0.838318085224527
8295 0.0216241053806074
8296 -0.491231366649557
8297 0.779800766673592
8298 -0.448297250961177
8299 -0.634629361111148
8300 -0.276968598304019
8301 -1.08684169342424
8302 -0.50659711298802
8303 -0.151851051614355
8304 -0.357581239403842
8305 0.0735697417819465
8306 -1.76010251602739
8307 -0.587755672077428
8308 -0.544836025283377
8309 0.429526927900809
8310 0.0134187357239859
8311 0.191832355884566
8312 1.05564743447844
8313 0.226797430929838
8314 -1.06500086044044
8315 -0.633165487891416
8316 -0.452952286144463
8317 1.91566143746338
8318 0.351304574989775
8319 -0.849344603712677
8320 0.0147285546005809
8321 -0.00374542095035624
8322 0.441702992758516
8323 -1.46869764590633
8324 1.03494264023375
8325 -0.0426704368326001
8326 1.1657741669226
8327 0.19840182997685
8328 0.843889359134005
8329 0.866304284423576
8330 0.256762603445828
8331 -0.404610999323689
8332 0.260595096572468
8333 -0.0686297224065056
8334 -0.185938638329058
8335 -1.01334503252978
8336 1.37342950705187
8337 -0.544508699079149
8338 -0.903822527265258
8339 -0.361258086745374
8340 -1.03531279386438
8341 -0.102519757770183
8342 -0.617720575498849
8343 -0.268764102502726
8344 -0.939627500191443
8345 0.0301011847833341
8346 -0.525331598273528
8347 -0.970707106406511
8348 -2.67843564893444
8349 -1.86769175463398
8350 -2.6333555989659
8351 -1.25795924652956
8352 -2.94414706756669
8353 -1.97619982086839
8354 -2.7102878201685
8355 -4.09668683055932
8356 -2.53633491937214
8357 -1.80069760990216
8358 -2.43861321253036
8359 -2.58969129631523
8360 -0.724781996001139
8361 -2.51370020896214
8362 -0.813333584266975
8363 -1.73521751101161
8364 -0.101356781372523
8365 -0.217233704402692
8366 0.817069196473469
8367 1.21218435628013
8368 -0.304074116088438
8369 -1.36104444803401
8370 -0.353966535416156
8371 1.48650107963718
8372 -2.19931683851573
8373 0.80813533235928
8374 1.34337876981833
8375 0.480932889508353
8376 0.13128071439297
8377 0.228265344540557
8378 0.82556805890452
8379 -0.597681820464055
8380 0.395865116858199
8381 0.983114445518912
8382 1.39026546285026
8383 0.337681012562317
8384 0.0181514820969193
8385 -0.949703167498433
8386 0.160664887920178
8387 -0.498632060896185
8388 0.646411674045984
8389 0.249630159457142
8390 -0.296214141284643
8391 0.567298754340774
8392 -1.77754888171079
8393 -0.146386074980444
8394 0.0418536334019843
8395 0.548501491520716
8396 -0.47833068752993
8397 0.784059958575443
8398 0.273623540942648
8399 -2.12129903240704
8400 -0.726426119288285
8401 -1.22685083134039
8402 -0.225175750592412
8403 0.353066129548274
8404 -0.0187743624490027
8405 -2.05889637480198
8406 0.404205641904343
8407 -1.022694067602
8408 0.936173392753081
8409 -0.344163279358316
8410 0.632498215256192
8411 -1.48697903502622
8412 1.59173868672919
8413 0.0834266853137624
8414 0.918510442106731
8415 0.302535878558938
8416 1.57284865577337
8417 1.53881912540765
8418 -0.665946898717986
8419 0.235571003232556
8420 0.22637614962318
8421 1.20759353924465
8422 -0.660158604149303
8423 0.15201737614939
8424 1.61928050933793
8425 0.776124256550224
8426 0.648246190192702
8427 -0.472245293886847
8428 0.760823277894363
8429 -0.12968313239558
8430 1.02439665652097
8431 1.26858851037389
8432 0.657546737860791
8433 0.640517865804148
8434 -2.40834376251455
8435 -1.44000845899672
8436 -2.59484836469514
8437 -1.34320167598298
8438 -0.472770887563378
8439 -2.32237637668427
8440 -1.95125267209234
8441 -3.54962168419436
8442 -1.22475254818052
8443 -3.60039268263863
8444 -0.972931570402157
8445 -3.12302733412108
8446 -0.701552563176576
8447 -1.71316602529058
8448 -1.00473959050095
8449 -0.291089126755426
8450 -0.836606600874032
8451 0.631692790126102
8452 -1.08121692626701
8453 0.0344790589226998
8454 -0.010750508403524
8455 0.522691610861977
8456 0.798632267217812
8457 -1.86903611997103
8458 -0.570627548260675
8459 -0.955205999724131
8460 -0.855478156314519
8461 1.44220182458462
8462 0.927310190480229
8463 0.6922336977263
8464 0.202968158076751
8465 0.986059996144782
8466 0.59474962994593
8467 -0.545414839559073
8468 3.09387900257318
8469 1.51787015876818
8470 1.11473624578518
8471 -2.62420548575896
8472 -0.128477269003321
8473 -0.151307593793362
8474 0.872058140589721
8475 0.577577496557108
8476 -0.152489349336289
8477 -0.693701382473216
8478 -2.1727684866507
8479 0.509167399958436
8480 -1.00989171918419
8481 -0.996547719601396
8482 0.385358505530959
8483 -0.327540509884563
8484 -0.808467769202753
8485 -1.65263905702659
8486 0.0740817249857053
8487 -0.175850317542081
8488 -1.19265256894927
8489 -0.829472690137575
8490 -0.457037159056399
8491 0.301612574928088
8492 0.262051195387208
8493 -0.274400477739862
8494 0.215642693884359
8495 -3.14325939701886
8496 -0.686567932800532
8497 -0.121061874499787
8498 0.177077990468439
8499 2.88133583461415
8500 0.466384872246922
8501 -0.151465647867272
8502 0.930405386847418
8503 -2.39755064208422
8504 0.970572802863256
8505 -0.181941995894237
8506 -0.587015321230274
8507 1.4971387645941
8508 0.8639000861827
8509 0.0259825200528079
8510 -0.12253920686562
8511 -1.1853804244898
8512 0.759606172830506
8513 -0.920334226521028
8514 0.444334613609222
8515 0.391008876288232
8516 1.21037913207429
8517 0.493370199999957
8518 1.86625743302603
8519 -0.647839931442913
8520 -1.63703072791922
8521 -0.44415789542056
8522 -0.669805030082056
8523 -1.16286466373311
8524 -0.894225819692548
8525 -0.901633356487692
8526 -3.1006925333693
8527 -3.51630739090367
8528 -3.07564939937412
8529 -2.53899382618998
8530 -1.3769155004757
8531 -3.82489539662194
8532 -1.70313363804763
8533 -2.90764902446849
8534 -2.70926179742447
8535 -0.544310208434914
8536 1.21786136449495
8537 -0.212025348334803
8538 0.245191349725864
8539 0.680294910863072
8540 -0.684908938168306
8541 -0.534952307349551
8542 1.11633549666749
8543 -0.073442051228743
8544 -1.06494022067635
8545 -0.611832742016964
8546 0.0507130105574305
8547 2.28592060719963
8548 1.12403358486951
8549 2.17935025390394
8550 -0.488172817941513
8551 0.441821205169172
8552 0.705048055094597
8553 0.430506144798191
8554 1.34930840542523
8555 0.0533826176477468
8556 -0.0693013684563204
8557 -0.875114816924213
8558 1.2147392467
8559 -2.85142366187462
8560 0.867693660925572
8561 0.269665164212315
8562 -0.350291207809247
8563 0.58502168861119
8564 -1.39159223704341
8565 2.06432609455404
8566 -0.691035999443573
8567 1.75643799305583
8568 1.37872153634689
8569 -1.68133159871843
8570 -1.46115767894393
8571 -0.63561658041909
8572 1.23350249634987
8573 -1.16520423335219
8574 1.50784448611323
8575 -1.59743054720088
8576 -0.194153723268162
8577 0.225150397931981
8578 -0.609269941402958
8579 1.08101437370584
8580 0.787701246372594
8581 -0.0544749666880624
8582 2.14411664744666
8583 -0.503003329967386
8584 1.19003041003046
8585 0.336228302772499
8586 1.28408942200151
8587 1.82896871697596
8588 0.738700320229397
8589 1.50305737335597
8590 -0.480190642109702
8591 0.445568040219332
8592 1.02316579353395
8593 1.09502880008473
8594 1.12920926691198
8595 0.203531299500113
8596 0.96420531530558
8597 1.26296453454994
8598 -0.116289737757247
8599 1.46647146708339
8600 0.485213918357833
8601 0.881078953640749
8602 1.32034347508048
8603 -0.0992950774543262
8604 -0.672758757702698
8605 0.50980913245867
8606 -0.100346763030683
8607 -0.642950287505464
8608 -1.1505577895319
8609 0.235338613149336
8610 -1.04925043008988
8611 -0.68345950326198
8612 -0.936501591602189
8613 -2.58219037574807
8614 -1.85505954181678
8615 -1.58187520473576
8616 -1.60193909834671
8617 -2.82798743992228
8618 -2.18360804184407
8619 -0.176966264647275
8620 -0.316929028749371
8621 -3.25172223978462
8622 0.163189895403697
8623 0.388229110078899
8624 -0.051737376932548
8625 1.09749928195445
8626 0.970774290298443
8627 1.53758490594412
8628 1.00027879275331
8629 0.646823876723333
8630 0.35153674405571
8631 0.720384556649323
8632 0.80514534425346
8633 0.698890403103517
8634 1.51241314078636
8635 2.83968019247135
8636 -1.02532430394793
8637 0.2118579486085
8638 0.363333856977747
8639 1.20040404596567
8640 0.69625907907834
8641 -0.231316661620947
8642 -0.61875791240148
8643 -0.58612491226371
8644 -0.299695460477752
8645 -0.73352918716934
8646 0.268019420151742
8647 1.73331685047418
8648 0.439784429919005
8649 0.279202958168814
8650 0.40595781341292
8651 -0.741070564504215
8652 -1.03220879409401
8653 1.2332795340544
8654 1.48572645198348
8655 -1.83503892342614
8656 -0.564542998884253
8657 0.856676040323658
8658 0.583381554696428
8659 1.92498081908799
8660 0.22302643838124
8661 -0.30010587132707
8662 -0.942260508924912
8663 0.111075689747436
8664 0.538361633984167
8665 -0.105059523699839
8666 0.160392735340899
8667 -0.534820162122685
8668 -0.0461412703933144
8669 -0.081105518787437
8670 -1.01512037962834
8671 -0.566502873666152
8672 0.652166189267774
8673 1.2478691992885
8674 0.446825816070086
8675 2.11016000145486
8676 1.03651668577976
8677 0.870356768818391
8678 0.98103949977806
8679 0.0140413853144978
8680 1.29368121406537
8681 2.40452011406937
8682 0.333710746411432
8683 0.0343563289558131
8684 0.689729844986263
8685 0.0833697732848919
8686 0.1507592290364
8687 -0.158902119809325
8688 -0.102815074910922
8689 -1.56161234008225
8690 -0.484817881235746
8691 -0.700609174525868
8692 -1.09387497239625
8693 -0.895665282257804
8694 -1.33520363031327
8695 -1.45176265476224
8696 -0.996119057375024
8697 -1.31061047016088
8698 -3.1642576768995
8699 -5.58133753683309
8700 -3.44734985211662
8701 -2.49555328939227
8702 -1.97567196795392
8703 -3.04777821509311
8704 -1.53667132014595
8705 -0.957020051703677
8706 -1.35696818122043
8707 -0.597587074652965
8708 -1.80016251058154
8709 -2.22902600728562
8710 -0.184365711132673
8711 0.937970490592237
8712 1.35949422698977
8713 0.713998908940411
8714 0.0469532538683177
8715 -0.0662922872488871
8716 0.103731220204304
8717 0.462775116429639
8718 -0.0251588616931784
8719 -0.00975777678385059
8720 0.158436331728144
8721 0.630976743293933
8722 -0.0473030645246939
8723 0.834604868828991
8724 -0.13453490802142
8725 -0.0833885939181802
8726 0.962320425765378
8727 2.95684565527671
8728 0.230523346926259
8729 0.180727441029537
8730 1.14197456886871
8731 -0.780900933246301
8732 -0.718032791997447
8733 1.10122776584131
8734 -1.02875225936724
8735 0.576875477026509
8736 0.83547351530166
8737 -0.401257085773431
8738 -0.663173829756141
8739 -0.110473854162553
8740 0.0870001303598449
8741 -0.396845046012561
8742 -0.177785384516659
8743 0.591295863229367
8744 -1.03613633899051
8745 0.700910300939385
8746 0.826265877293984
8747 -0.0731009530146154
8748 0.679760435526584
8749 0.476823877053587
8750 -1.19546591157316
8751 -0.218940169732545
8752 2.49027047993913
8753 -0.0643154126476659
8754 -0.13443365473403
8755 0.793925561922374
8756 0.57891538673315
8757 1.35574480302609
8758 0.499190962203006
8759 0.0373861927387527
8760 0.752999988207101
8761 0.771473337829679
8762 1.84153313897418
8763 1.30603882832592
8764 1.26250201760046
8765 2.03079663359381
8766 -0.256960018865015
8767 1.27359247676884
8768 0.609848799091576
8769 -1.27255571051551
8770 -0.668003422628507
8771 0.792282601395027
8772 -0.822526374258818
8773 0.32820711185105
8774 -0.811989774486134
8775 -2.66625369764399
8776 2.79627219530754
8777 -1.07332747418672
8778 -0.273657767795168
8779 -0.907054720858995
8780 -1.01351704077154
8781 -0.987554180700825
8782 -1.87720621788673
8783 -2.37796658477669
8784 -3.3266008711993
8785 -4.37907495397782
8786 -3.74233148472819
8787 -2.54425611374338
8788 -1.92136503839946
8789 -2.18049726635999
8790 -1.31488361773734
8791 -0.910073182480659
8792 -1.04030099595518
8793 -1.52093024354631
8794 -1.69678665898885
8795 -0.20457071433612
8796 -0.865450743699067
8797 -1.93642368882201
8798 0.0149106439897664
8799 0.933050137338902
8800 0.264518297252615
8801 0.99970391661232
8802 1.48483267486686
8803 0.17893728281793
8804 0.361239822886588
8805 0.530253162171516
8806 -0.455417458804145
8807 2.68103899051975
8808 -0.818613268443008
8809 -2.58914481315904
8810 0.933705455692875
8811 1.44954618016445
8812 1.05576983852669
8813 0.670629093767497
8814 -0.0196908477490814
8815 -0.0899533469129294
8816 1.32743879083172
8817 0.536364846627001
8818 -0.730896036435637
8819 0.104272424291824
8820 -0.0948164727577785
8821 0.456429801114687
8822 0.791795769518714
8823 -1.328762399595
8824 -0.0989519184169128
8825 1.24145831615181
8826 0.809329453692582
8827 1.00458936788273
8828 0.3057104914607
8829 -0.347115353378638
8830 -0.18694746760835
8831 -1.37282318494126
8832 0.395209744414017
8833 -2.34063083204212
8834 -1.10224675113559
8835 2.00010409329538
8836 1.06342767889016
8837 -2.3227240394258
8838 0.0303757290962228
8839 0.298412317860612
8840 0.178493272546058
8841 -0.370426396034297
8842 -0.244456196268754
8843 1.42285568928909
8844 1.41939493592669
8845 0.43853290382157
8846 0.417722830446159
8847 0.784451303796569
8848 0.368066436518895
8849 0.262653834540212
8850 -0.961426301386591
8851 0.904711310603445
8852 1.5003579390478
8853 -0.43230758353122
8854 0.221143310025716
8855 0.0571868437765102
8856 -0.423112040552012
8857 0.137760697058116
8858 -0.683702238232577
8859 0.135815742750862
8860 -0.0817049252136566
8861 0.761188426012587
8862 0.799045236796071
8863 0.0189441657642071
8864 0.589873396751105
8865 0.278907956838304
8866 -2.07943427177478
8867 -1.15014089140846
8868 -1.64633516900928
8869 -1.63974746483899
8870 -2.60468944542068
8871 -3.83913579105225
8872 -4.53674336732125
8873 -4.61028149020107
8874 -1.86463168379156
8875 -1.17853639085294
8876 -2.1732915913602
8877 -0.828526204149752
8878 -0.0596785337313779
8879 -1.18371839866522
8880 -1.05267847761526
8881 -1.44919149795764
8882 -2.25536809315913
8883 0.684400147718915
8884 2.5210737458425
8885 0.601857426317586
8886 -1.71238678534685
8887 -0.429820417593329
8888 -0.144494525003234
8889 0.405963594016082
8890 0.837766456985414
8891 -0.939514880417727
8892 0.269233485244925
8893 0.354662517349936
8894 0.391118740144317
8895 0.584666125040623
8896 -0.798827315202419
8897 0.693893917407217
8898 -0.622751936654078
8899 0.315421737920344
8900 -1.7814393178845
8901 0.00303027033996006
8902 -1.11582713960458
8903 -0.562946335372108
8904 0.713486212572481
8905 0.64121062057272
8906 -0.0898605907843879
8907 0.925591958546457
8908 1.66062675321436
8909 -0.000308392756097842
8910 -0.308235463441318
8911 0.494615299248649
8912 -0.0498252808481805
8913 -1.21000891852058
8914 1.00363669683116
8915 0.0596230713269703
8916 -0.651357652583785
8917 -0.133956213461421
8918 -0.374166990888189
8919 -1.80989499134273
8920 1.26355181596441
8921 -0.183487342179442
8922 0.0437470951117134
8923 0.374297344187889
8924 1.08089289789068
8925 0.901286297626624
8926 -0.975815068968551
8927 1.51889061797673
8928 0.311722023657624
8929 0.397973709514654
8930 -0.845364597995335
8931 1.30479688930985
8932 0.255970903359977
8933 0.993888110494582
8934 0.941710940111096
8935 -0.0198010327303768
8936 0.394199220220494
8937 2.17725657735383
8938 2.35124289685858
8939 0.729800616978484
8940 0.202551689324298
8941 0.0664642729202636
8942 -0.07434261298117
8943 -0.416502363493102
8944 0.399862159869074
8945 1.26295370544099
8946 1.50701514025578
8947 0.432979990338126
8948 1.12201500357416
8949 -0.66176978118778
8950 -0.0267172492710492
8951 -1.87528171807217
8952 -2.98133827772805
8953 -1.57715337609958
8954 -1.08555954075592
8955 -0.423575834481724
8956 -2.14825647909679
8957 -2.64700582667238
8958 -3.78782460040382
8959 -1.54010607175381
8960 -1.97569441586102
8961 -1.05613831430911
8962 -1.7984128808608
8963 -1.62518834721946
8964 -1.03435997354937
8965 -1.11871227326247
8966 -0.595949892059334
8967 -0.42998159792717
8968 -1.9622215028634
8969 1.11915310418495
8970 1.17522771697697
8971 -0.328737031937431
8972 0.638853063309859
8973 -0.376467162182353
8974 1.59342653933088
8975 2.3821829332039
8976 0.104254124655432
8977 -1.05781708298031
8978 0.0865678711211171
8979 0.365608793659751
8980 2.34396307803427
8981 -2.02899204380394
8982 0.00478825439081598
8983 0.484235116499467
8984 0.256164396198419
8985 -1.79225362885045
8986 0.363829257376887
8987 0.777800593529337
8988 -0.0903017795305736
8989 -0.0389159694066934
8990 -1.9710954982005
8991 -1.47220927534908
8992 0.310125418662799
8993 2.81141530776557
8994 -0.218235014117277
8995 0.472163318989423
8996 -0.886650416652495
8997 -0.525974552365373
8998 -1.01578179594232
8999 -0.256070282408418
9000 0.0493034749968606
9001 0.36795611107559
9002 -1.12252281762499
9003 0.679955540607114
9004 0.126444521074619
9005 0.184641372982205
9006 0.904730861032971
9007 -0.879684803796958
9008 0.497355807510429
9009 -0.751541272915485
9010 0.948247275070073
9011 0.764751382582802
9012 -0.77856419446336
9013 3.34567836904844
9014 -0.233091089377441
9015 0.886387613917059
9016 0.0461662193677586
9017 -0.236940948449474
9018 0.339869101751086
9019 -0.252829235019708
9020 1.0057246990653
9021 -0.0682998937528421
9022 -2.43874077119107
9023 -0.0460525410503103
9024 0.174229452597398
9025 0.200446783203347
9026 -0.547587881200762
9027 0.540754267791372
9028 -0.603735552743648
9029 -1.78227763730042
9030 0.137338421967832
9031 -2.06171136954025
9032 0.281796256094125
9033 0.618154512195363
9034 0.242901816737942
9035 -0.487540812637569
9036 0.325650289816238
9037 -0.865477151960334
9038 -2.15146142564605
9039 -1.28469386249743
9040 -2.00496073370813
9041 -1.79931829237874
9042 -1.437549332738
9043 -2.81268335748167
9044 -3.95363231562735
9045 -2.16876244069724
9046 -2.23215884727
9047 -1.94006654952062
9048 -1.39251716291652
9049 -1.49588394960059
9050 -1.27611882710256
9051 -1.3125325060776
9052 -1.04546813467538
9053 0.236087028674268
9054 0.711388375342429
9055 -0.874815937453856
9056 -0.925689410118862
9057 0.121305140516444
9058 -0.0532587931023474
9059 -0.571016370294535
9060 0.701375171245042
9061 0.253368612273955
9062 -0.457409309078119
9063 0.202971722575722
9064 0.251530716357338
9065 0.132402829918915
9066 -2.48434407647839
9067 -0.162668333234468
9068 0.857463938688597
9069 0.19810930200535
9070 -0.233218233451154
9071 0.781018430276385
9072 -0.301074835109708
9073 -0.274295866692889
9074 0.129156595120457
9075 1.11580635463084
9076 -0.131671530793457
9077 0.632212287842742
9078 1.47634246998981
9079 -0.304921693003861
9080 1.36947886918783
9081 1.0805100268979
9082 1.0590224866429
9083 0.137606151484969
9084 -0.881560445864983
9085 0.857375805538663
9086 0.869947706714042
9087 0.390196384477806
9088 -0.246388665518607
9089 1.50485207921483
9090 0.0247752130195993
9091 -0.424004296968818
9092 0.819529038760281
9093 -0.150660105554283
9094 -0.0392629069316222
9095 1.26382992739955
9096 -0.19556679224666
9097 0.447511353617895
9098 -0.222781378168893
9099 1.3571818512114
9100 0.750944220914808
9101 0.88034773391055
9102 0.26274100955132
9103 1.28572916203432
9104 0.69902864689953
9105 0.0212198514660336
9106 0.302369919426264
9107 0.390293052225309
9108 1.12661943242997
9109 1.7155485201963
9110 0.288991048507842
9111 -0.564087577033044
9112 -0.220941643386663
9113 1.72830509654865
9114 -0.268331999709542
9115 0.592512117037072
9116 0.0782767677731537
9117 1.26714170016328
9118 0.214970191813581
9119 -0.35817833874385
9120 0.0661411372727589
9121 0.587687796796025
9122 -0.508195388209898
9123 -1.79426753417761
9124 -1.61205537723558
9125 -1.46714438552916
9126 -1.14437288062758
9127 -3.38831878051287
9128 -2.49942953527547
9129 -1.52960264486858
9130 -4.31306516496691
9131 -2.06501236636447
9132 -1.628370961722
9133 -1.49057591046978
9134 -1.65371921194991
9135 -1.54834075322509
9136 -0.393958566075627
9137 -2.10096164712741
9138 -0.734996723708397
9139 -2.45819080629254
9140 -1.64438600166545
9141 -0.702154768332476
9142 0.107237167928767
9143 -1.17170275216957
9144 -0.549410822248376
9145 0.411069944878763
9146 0.436823358368775
9147 -0.645186018228684
9148 -0.766663294353864
9149 -0.785785482109945
9150 1.14928648384518
9151 0.381721999701438
9152 -0.0138967674815333
9153 0.387436538428138
9154 1.71568828032029
9155 0.234528862917775
9156 0.741496097492762
9157 0.179479577317843
9158 1.51142325056994
9159 0.38156816808442
9160 0.29936751292486
9161 0.963169502548931
9162 -0.368568488304093
9163 0.696063774594238
9164 2.13771325540635
9165 -0.378247575953161
9166 1.95321746355279
9167 -0.375399475199069
9168 0.605645879138089
9169 -0.400945812777523
9170 1.04806999611147
9171 0.352423417764506
9172 0.73255260546162
9173 0.866642143273017
9174 -0.782446194769092
9175 0.653103384489977
9176 -0.812000651704514
9177 0.69382985269049
9178 -1.07981998349514
9179 -0.805955818174442
9180 -0.426636306620158
9181 0.4032206977339
9182 -0.24927543607273
9183 0.128704184426979
9184 -0.944308687094728
9185 0.318071403627863
9186 -0.600366115214435
9187 0.55782284896094
9188 0.324449291069165
9189 -0.594515775714481
9190 -0.0647771819216749
9191 0.14165068903876
9192 0.0473423647919731
9193 -0.240042566966471
9194 1.42249005332623
9195 -0.0422783001741136
9196 0.876702979226186
9197 -0.631290587834927
9198 -0.821776855125429
9199 0.425532272674023
9200 1.52522679840791
9201 1.92536392245868
9202 0.338265999237752
9203 0.375445723641035
9204 1.64323712950732
9205 0.254743675454014
9206 -1.65473459220392
9207 -0.157931943642281
9208 -0.835831568569521
9209 -1.82176048010067
9210 -1.07108855813225
9211 -0.743473404601454
9212 -0.922383731083426
9213 -0.417470759342294
9214 -1.05770176475456
9215 -4.17687406109122
9216 -5.08944403780816
9217 -4.52462065858747
9218 -2.67971272999759
9219 -2.30116627614176
9220 -2.54613139494482
9221 -1.41354777496905
9222 -0.849939712612566
9223 -0.0888798413922438
9224 0.0639340736484879
9225 -0.430929513914128
9226 0.0716832478249594
9227 0.0682642709502734
9228 -0.183370239381209
9229 0.141521670511307
9230 -0.025983471898384
9231 1.03395349709391
9232 0.20098139325036
9233 0.452065261272723
9234 1.38232188790813
9235 0.22877683507742
9236 1.62973485160031
9237 0.518085675521526
9238 0.351137707063858
9239 0.278921623925182
9240 -0.00624547464201264
9241 -0.189240663971797
9242 1.8430537947039
9243 0.692407687639851
9244 0.507183000711549
9245 0.15056179948933
9246 -0.99053166027046
9247 -0.095453245984058
9248 0.160761025993418
9249 -1.02299783823285
9250 0.0732807712602415
9251 0.0317406408279504
9252 0.968901514782254
9253 0.0116249350345394
9254 -1.0415048403621
9255 -0.287381869616341
9256 0.570360156476311
9257 -0.315343080918963
9258 0.384357214470083
9259 1.66607924383961
9260 0.45878347687368
9261 0.548364639679205
9262 -0.230443701073387
9263 1.79541154259076
9264 -1.27492457872214
9265 -0.101291590010483
9266 0.694133765714346
9267 -1.98482637194464
9268 -0.666884186965874
9269 0.763974333032257
9270 -0.769205758959082
9271 0.409778958551043
9272 1.09114750265845
9273 -0.280452784822341
9274 1.20755077126908
9275 -0.294414565606403
9276 2.12079615035911
9277 1.94584044008981
9278 0.956332349226138
9279 1.57938169947884
9280 0.0579371890134386
9281 1.54946030597964
9282 0.213891110879346
9283 0.991738933540197
9284 -0.00914791734430498
9285 0.927940929646478
9286 1.73848028496234
9287 0.385729679105569
9288 0.904770707754888
9289 0.0857261636395852
9290 1.35835735236274
9291 -0.257165049197955
9292 0.0935234023081963
9293 0.167757131068308
9294 0.352575114841172
9295 -0.884907036704617
9296 -0.627145805473023
9297 -0.360409956497755
9298 -0.281781886496211
9299 -2.31941157427088
9300 -2.64492852177267
9301 -2.15769073355845
9302 -3.66378567190971
9303 -2.70469302182822
9304 -2.49647446638763
9305 -1.22661703611843
9306 -1.12768429243309
9307 -0.799122058099663
9308 -1.40421872909434
9309 -0.422981597394815
9310 -0.138916885008533
9311 -0.238987664412599
9312 0.892808307313991
9313 -0.0434684689294951
9314 0.15246408360774
9315 0.19458162431768
9316 -1.24157496212043
9317 -0.0736060487065711
9318 3.51214015682737
9319 -0.66052845260936
9320 -0.992670265976958
9321 -0.0274232112554902
9322 0.972198989821713
9323 0.0473616213666928
9324 0.331242863860292
9325 -1.20821311287687
9326 -0.258280959016689
9327 0.255573171231467
9328 0.515259152446562
9329 -0.113753293486246
9330 -0.355493790803314
9331 -0.652614071823894
9332 -0.587144553602565
9333 1.2747931311754
9334 -0.504104044562482
9335 -0.0534149513530013
9336 1.11559801028864
9337 0.879202654878344
9338 0.167700949224599
9339 -0.203215159911234
9340 2.63632434759322
9341 -0.358631062346936
9342 -0.038660574385025
9343 -0.602370736453217
9344 -0.113106940017839
9345 1.10144142231965
9346 -0.0778067836218921
9347 1.06277765208329
9348 -0.00579315741489017
9349 0.638412906658132
9350 -0.405520000152726
9351 -1.13691911229726
9352 0.929923227535572
9353 0.65556880254389
9354 -0.0694380656290741
9355 -0.158363323528365
9356 0.161241402797396
9357 2.0294815828772
9358 0.987997462049041
9359 1.03474586978982
9360 0.787289657195993
9361 0.897498342215221
9362 0.176229637847834
9363 0.397715190972384
9364 1.1506628292929
9365 0.196812544809502
9366 0.488786037972077
9367 1.41760511797525
9368 -1.09338141713957
9369 0.770341414966581
9370 1.93918291040279
9371 0.706116787492417
9372 0.216931673994456
9373 -0.0418528135035854
9374 0.731190623809768
9375 0.321407696662013
9376 1.157231029599
9377 0.163120780990579
9378 -0.218225072185914
9379 -0.264570606601707
9380 0.492473608238795
9381 -1.55322362551624
9382 -0.89844484681347
9383 -3.43024957197484
9384 -1.63192490788709
9385 -1.31981600483663
9386 -1.8647970069436
9387 -2.08832238612592
9388 -4.31835983192537
9389 -3.97062805870252
9390 -2.52778097485239
9391 -1.66371944567686
9392 -1.81968946771557
9393 -1.20954572561304
9394 -0.772238730672909
9395 0.198747382413038
9396 -0.537324330684376
9397 -0.33580048081711
9398 0.82968402642381
9399 -0.331395446384702
9400 -0.597998229058474
9401 2.02665858567015
9402 -0.54089166776185
9403 -0.516142155274031
9404 -0.194014982554264
9405 -0.00839255964098395
9406 2.99730799304322
9407 1.15839490200373
9408 0.486107231941283
9409 1.85245832493666
9410 2.46269651278764
9411 1.71160814927551
9412 1.82384623712669
9413 0.153346790624724
9414 1.09608238551637
9415 -0.231061344001082
9416 0.0884511969596375
9417 1.11243925950753
9418 0.43574202012733
9419 0.211615087547053
9420 0.464550294599771
9421 -0.108568125515806
9422 1.33988757448118
9423 1.01502211099357
9424 1.25609453599369
9425 1.22307014021283
9426 0.690525552181268
9427 -2.35655289417246
9428 0.081828704780786
9429 1.10194513543858
9430 -1.90421174492673
9431 0.887280925050656
9432 -0.174689902268236
9433 -0.364829907693204
9434 0.224013931544569
9435 -0.183807922310101
9436 -0.0434095160245485
9437 0.973762605422837
9438 0.468636946336555
9439 0.0981008225681119
9440 0.382064275526091
9441 0.225929353413636
9442 -0.338487150283387
9443 1.17823365182245
9444 2.48710783516876
9445 -1.60234818924337
9446 0.0714695130427931
9447 2.07776625773883
9448 1.46933845786893
9449 0.542966794324842
9450 2.82582495643497
9451 0.0357556149101086
9452 0.583440148130258
9453 -1.18190708276396
9454 0.821091794132787
9455 0.915267809367864
9456 1.00193377043283
9457 1.22036209919444
9458 0.41554348643016
9459 0.823723811263418
9460 -0.736478569306164
9461 0.700062469520043
9462 0.175305250154376
9463 0.247165333689572
9464 -1.72869855682171
9465 -0.108199834674868
9466 0.160422168578569
9467 0.130884941539201
9468 0.107934597361521
9469 -1.03521307580565
9470 -1.39072137760336
9471 -1.60437619576339
9472 -1.58813004612568
9473 -2.20816572504883
9474 -3.70528771154912
9475 -4.58864378751193
9476 -3.90687218410654
9477 -3.88954878057635
9478 -1.68062112162274
9479 -1.42428213372512
9480 -4.16865291803234
9481 -2.49957922969799
9482 -2.37999841559325
9483 -0.928329037181351
9484 -2.11083173930344
9485 -1.23216603866102
9486 -1.11136199032424
9487 1.0853339192669
9488 -0.708857344813571
9489 0.0245852847425767
9490 -3.79726456844939
9491 0.982017998160893
9492 0.730763219373167
9493 2.20326271848901
9494 0.455305300966031
9495 1.28106713486521
9496 -0.354496465604886
9497 1.00643559160659
9498 0.987354700160971
9499 -0.323256500093168
9500 0.194218342341038
9501 1.37524554598101
9502 1.44808067213282
9503 1.36805050691601
9504 0.152296064709854
9505 0.582725376285575
9506 0.809423318987102
9507 -0.546686356662524
9508 0.139073613866359
9509 0.00431448916129451
9510 -0.354409811928127
9511 -0.471664972900431
9512 -0.267639841326539
9513 -0.549708438146978
9514 0.72202724088757
9515 0.702516916441946
9516 -0.0505580719891174
9517 0.957437032886411
9518 1.26787478510119
9519 -0.838346518950635
9520 -0.357797781116394
9521 0.336332733883021
9522 -1.82740973067476
9523 -0.457868589557498
9524 1.57969738985611
9525 0.390172658726501
9526 0.557424938465555
9527 0.794684844499842
9528 2.47648970351831
9529 0.204998580348704
9530 -0.562112671743837
9531 0.284395137488627
9532 0.254385070579882
9533 0.320227153849894
9534 -0.390530463348034
9535 0.30737966372144
9536 1.13233301013784
9537 1.50656463737472
9538 -0.686913849814651
9539 0.365799151316915
9540 0.420505873946098
9541 0.0958011168324182
9542 0.918327252940163
9543 -0.0638559519363571
9544 -0.876208516897884
9545 0.341655414079361
9546 0.295660470257301
9547 0.132394677936921
9548 0.842327279458503
9549 0.679862061813642
9550 -1.263247796443
9551 0.189575245638441
9552 -0.727555719864326
9553 1.71922970730621
9554 -1.28205176152136
9555 -1.98047043917357
9556 -1.78415572076746
9557 -1.740154377131
9558 -2.11855762375341
9559 -2.51557805332779
9560 -4.48768692294315
9561 -4.15220556725984
9562 -2.30478942204318
9563 -3.73123744964474
9564 -1.68527135855027
9565 -0.0618048506788762
9566 -0.00582615105879514
9567 -1.6874735220532
9568 -1.04387553810082
9569 -1.55538863342805
9570 -0.571134087792846
9571 -0.0457838509911799
9572 -0.24254900425932
9573 0.260615314271264
9574 -0.336960442791828
9575 -1.53790458253455
9576 1.35384499954971
9577 1.19892649389346
9578 0.0383999946116029
9579 0.224767379302218
9580 -0.0882578328831256
9581 0.615791587102124
9582 0.625704346121195
9583 -0.200633886375486
9584 1.14185729646682
9585 -1.37576396568027
9586 0.838378843100847
9587 -0.472819615849948
9588 -0.186446178353152
9589 0.349575462010237
9590 -0.290130316612284
9591 -0.376530250845749
9592 0.469450980248144
9593 0.95988109567531
9594 -0.117027854931681
9595 0.223781101245879
9596 -0.535626010753623
9597 0.140093553878171
9598 -0.365120759923435
9599 0.839932179103401
9600 1.06954003779026
9601 -0.557706024217535
9602 0.134284996127335
9603 -0.427391662716536
9604 -1.83288512443381
9605 -1.15623882829702
9606 -1.05684171867951
9607 0.353973044944763
9608 -0.00126525485964368
9609 0.598304111114176
9610 0.41093402403938
9611 0.170383436943717
9612 0.256875417377596
9613 0.697424885781983
9614 0.284464588993457
9615 0.314543260194084
9616 -0.576177810189486
9617 0.687548949498888
9618 -0.717731518806179
9619 -0.384956946572822
9620 0.780791495642676
9621 0.531706719669887
9622 0.49773430484937
9623 1.07141123469022
9624 -0.74567624027764
9625 -0.0896000561224914
9626 0.494403645451551
9627 1.04733821522963
9628 -0.768907592677361
9629 -0.421469968724694
9630 -1.04663181780581
9631 0.503084660363744
9632 -0.656610468368132
9633 -1.6226046799082
9634 0.247600519804773
9635 0.210510021208661
9636 1.44947242026453
9637 -0.00440299784482301
9638 -0.799868139523407
9639 0.0959569830764759
9640 -1.28023542356755
9641 -1.82385454366474
9642 -1.44172409724055
9643 -2.94704820629776
9644 -2.90727537912757
9645 -2.55674740743622
9646 -2.90772071181796
9647 -4.55347925699164
9648 -2.08253851388853
9649 -0.543419238499185
9650 -1.23061893573983
9651 -1.0938044970842
9652 -0.900190556789574
9653 -1.25331140827359
9654 -1.65036495945548
9655 -0.450874792838923
9656 0.728719702776358
9657 -1.38140185045363
9658 -0.0512386504170008
9659 0.997087358867975
9660 1.71959106902801
9661 0.216324430636377
9662 0.814084752172484
9663 2.49326088924403
9664 0.182494582587716
9665 0.057269780019451
9666 1.49307840122396
9667 0.395406105125411
9668 1.24222844572912
9669 -0.240571450592463
9670 1.09029843214349
9671 1.35304361016517
9672 0.169825589065257
9673 -0.162410092004686
9674 1.8413683769168
9675 1.98362027860741
9676 -0.320114276806915
9677 -0.67978852467216
9678 1.5692216019189
9679 0.378609445167471
9680 0.648039973780138
9681 1.22530976811949
9682 -1.07291541336598
9683 0.003601219559072
9684 1.17942551119654
9685 0.750600667053306
9686 0.335849203989226
9687 0.034907278660949
9688 0.374759616359164
9689 0.0181491538877028
9690 0.360982013529346
9691 -0.4487323279274
9692 -0.07802353999812
9693 0.3030940700403
9694 0.508264956377306
9695 -0.657577619768264
9696 0.62946692809098
9697 0.10580715151366
9698 0.58544501922624
9699 1.50282254022912
9700 1.62498283341026
9701 -2.12406259508985
9702 3.38027023641683
9703 0.447793985078373
9704 0.953849364825918
9705 1.14909042167256
9706 0.569525287017057
9707 0.0932157529474256
9708 0.313425810231513
9709 -1.29419195679243
9710 0.240028481290865
9711 0.991212747176851
9712 0.717577373564065
9713 1.93891199851503
9714 0.597198256739578
9715 1.13148574729831
9716 0.606523508183431
9717 1.52335228033609
9718 0.347525079260666
9719 -0.696177169919528
9720 1.12815502704
9721 2.13210867005914
9722 1.11539227255594
9723 -1.22978163231576
9724 -0.285788808685677
9725 -1.51839505368454
9726 -0.561617131448099
9727 -1.29624106470753
9728 -2.12999586771594
9729 -1.28677818320511
9730 -1.77615805580457
9731 -3.79915815431131
9732 -2.383857076282
9733 -5.94280723482961
9734 -4.40849492454293
9735 -2.63549748900509
9736 -1.41920228104921
9737 -1.85560108848908
9738 -2.03693285345
9739 -1.59936130179524
9740 -1.41248857464234
9741 -0.244791859462847
9742 0.0549122485800306
9743 -0.781664309848052
9744 -0.474648870038936
9745 -0.326296185377207
9746 -0.596043627501085
9747 -0.835362193737579
9748 0.867353007002315
9749 -0.792963661480672
9750 -0.478754279117677
9751 -1.49477319168708
9752 -0.13185551635932
9753 0.57960228099688
9754 0.799724277425898
9755 0.213241199483714
9756 0.308546135658547
9757 1.633890643531
9758 -0.567716808739362
9759 -1.21352245388556
9760 0.209994807237929
9761 1.11455917999421
9762 0.589224795991136
9763 0.490944550834676
9764 1.07104840988231
9765 1.23122508957281
9766 0.338756299537331
9767 0.0767660185795789
9768 -0.440938108974847
9769 2.5093667898054
9770 -0.132603221921785
9771 2.07982779026666
9772 -1.87393384129737
9773 0.508793982136658
9774 -0.557466017165832
9775 0.38310916352633
9776 0.423601465825554
9777 -0.933339300492578
9778 0.257417442145019
9779 -1.81471543340969
9780 -0.703141746940891
9781 -0.213059207593789
9782 -0.586297101982929
9783 0.156243072356869
9784 0.931438539284011
9785 -1.97020389338362
9786 -3.62625351491457
9787 -0.308480786737235
9788 0.307375594951063
9789 -0.712848942779283
9790 0.14891076117406
9791 0.007100881258018
9792 0.207108425149683
9793 0.68902235114177
9794 -0.454301083153301
9795 0.16720422161527
9796 1.02754670298094
9797 0.042366540481757
9798 -0.122386692865269
9799 -0.494342738217701
9800 0.0414369092308435
9801 1.02081470381872
9802 1.58788270450711
9803 -0.081630807768291
9804 0.192812426518476
9805 -0.853290091302533
9806 0.553112701740902
9807 -0.629409072088817
9808 0.00701582357419062
9809 0.202620887464619
9810 0.206599781667351
9811 -0.668899523216778
9812 -0.764971100850336
9813 -2.18054220462446
9814 -2.3537645017403
9815 -1.18847166277475
9816 -0.492962183337968
9817 -1.84428761951227
9818 -2.06559884079468
9819 -5.36266051899019
9820 -2.45223260655763
9821 -2.69596285494816
9822 -1.31838505907753
9823 -2.07229057739129
9824 -1.27079695777085
9825 -0.806507538319376
9826 -0.554163314715673
9827 -0.0843431729669377
9828 0.10656677607005
9829 4.21185547557141
9830 -0.0671525335881955
9831 0.591522780841862
9832 0.840021401697951
9833 0.502732254754755
9834 0.943292688934877
9835 0.230267109366125
9836 1.01739574353279
9837 0.303008676070247
9838 0.579548642004946
9839 0.141639945999017
9840 0.314195606381968
9841 -1.37288996482434
9842 1.10343471661211
9843 -0.451687221178727
9844 0.579638415447006
9845 0.16368756694405
9846 0.479703975316489
9847 0.114137787724266
9848 -0.543115802449215
9849 -0.197143381265324
9850 -0.453073271060342
9851 0.665407096587413
9852 -0.875702582296008
9853 0.0826361764991401
9854 -0.155228073721045
9855 -0.813326590081471
9856 1.40618415476342
9857 1.87591785251384
9858 -0.311116770139829
9859 2.11147795012212
9860 -0.200489827303317
9861 -0.336645398630956
9862 -0.401385648418453
9863 -1.53980401277115
9864 1.31976153150145
9865 0.314343184510402
9866 -0.241399469768302
9867 -1.20918874442399
9868 0.671676083762739
9869 -0.558448416073233
9870 1.13991978999766
9871 0.313574422509439
9872 0.452401879532792
9873 -0.0429171621996618
9874 0.60555722464832
9875 -0.574403143760015
9876 0.567729703684789
9877 0.254064523685078
9878 -0.28232010968567
9879 0.978591617724791
9880 -0.382380518161604
9881 -0.215853622560811
9882 0.882931503761163
9883 1.58771290422198
9884 1.16604846466031
9885 0.901324333170054
9886 0.387501452252276
9887 1.40242787193583
9888 0.373000379274702
9889 2.17582709242491
9890 1.65739319858308
9891 0.456497943800381
9892 -0.356972753419199
9893 0.863755736046061
9894 -0.250816619484164
9895 -0.914569509073643
9896 0.101873230505315
9897 -0.571859764222604
9898 -1.28722177321279
9899 -0.537375506923338
9900 -0.455298197946543
9901 -1.43642043318376
9902 -2.0669914164163
9903 -1.51252046944402
9904 -3.38912942816483
9905 -3.79317025408933
9906 -4.17582654291482
9907 -3.44316941218282
9908 -2.15882813949283
9909 -1.73201162053712
9910 -3.11308830252927
9911 -1.56695127195312
9912 -0.931811200698568
9913 -1.13471863084069
9914 -0.060847603268213
9915 -1.30925971410675
9916 -0.949478158896406
9917 0.370701349889502
9918 -0.0379266586192752
9919 -0.512159360609934
9920 -0.933800369894916
9921 0.539197852385083
9922 -0.388105879280742
9923 -0.134654963193414
9924 -0.686736658088236
9925 0.408913234308115
9926 0.149953304512498
9927 0.929546976167346
9928 -0.162766189394882
9929 0.488556818384266
9930 0.899937121625032
9931 0.502078130123192
9932 0.0733089048723543
9933 0.123518667479399
9934 -1.01206387758348
9935 -0.259279998808015
9936 -0.128165136219715
9937 1.05859905572225
9938 0.996017973260098
9939 0.69734350213424
9940 1.7358050518315
9941 -0.930888025979828
9942 -0.709912985793056
9943 0.0651097554686166
9944 -0.788036552699438
9945 0.773786277790256
9946 0.625959231777705
9947 -0.152596237604913
9948 -1.40000662981593
9949 0.252863224142544
9950 0.169451969174756
9951 -0.176227357095302
9952 0.159306223431631
9953 0.0476001461091533
9954 0.728983323315418
9955 -1.05344033926959
9956 -0.173214686016162
9957 -0.895172699471126
9958 0.62527213968297
9959 0.154193108645504
9960 -0.0307394936440661
9961 0.358895240220593
9962 0.170655413318904
9963 0.0567176217431178
9964 -0.0205421589958217
9965 0.901043409418376
9966 1.4905635161164
9967 0.661772063157225
9968 0.693206617391042
9969 -0.230509424602439
9970 -0.50929843991865
9971 0.152823849844852
9972 1.24514528677062
9973 -1.21843482964178
9974 -0.921186986844125
9975 0.0367798433236075
9976 -1.75843921414772
9977 -0.00278229362594162
9978 -0.356608412702215
9979 -0.170096503972758
9980 -0.0352400769090488
9981 0.287183869149405
9982 0.254286215424185
9983 -0.0371087330516127
9984 -0.434702382491245
9985 0.586236070484657
9986 -1.03638694994267
9987 -1.58843112780478
9988 -1.70897099660326
9989 -2.24540959022897
9990 -2.82126320605035
9991 -3.45262350691464
9992 -3.81058383324298
9993 -3.188279773368
9994 -3.23089592430271
9995 -2.40527699666983
9996 -1.13411524347668
9997 -1.29405413561827
9998 0.1575719451516
9999 -0.194268594100221
10000 -3.20717644352152
10001 0.0913387983528122
10002 0.0977733479146363
10003 -0.58599090735433
10004 1.30857184930266
10005 0.654370750200957
10006 0.727380970007122
10007 -0.201640135170777
10008 -0.327502987081359
10009 0.364853827410948
10010 0.523897216173957
10011 -0.234728499402292
10012 -0.429667474326279
10013 0.646764115474352
10014 0.381747300539706
10015 -0.141121272153037
10016 -0.140849635201101
10017 0.415675267041475
10018 0.539105720260111
10019 -0.0924799723140057
10020 0.326992890008698
10021 -0.299196468435713
10022 -3.12798191129494
10023 -0.400535942239984
10024 -0.330311355692902
10025 0.335974479209701
10026 -0.697324320526834
10027 0.388639112814617
10028 0.536256636720574
10029 1.63869974410894
10030 0.895869744985154
10031 1.63023629597919
10032 0.0138760873928763
10033 0.581852815966038
10034 -0.91593581070829
10035 0.3923989784707
10036 0.263357997798052
10037 0.0135166109030651
10038 0.842656973413947
10039 -0.425805801506476
10040 0.924736631159059
10041 0.817469373563483
10042 0.615240852835091
10043 1.59472238170497
10044 0.0422477748618264
10045 0.726687652750531
10046 1.47940176501884
10047 1.33814191996542
10048 0.855493663160121
10049 0.867466141648023
10050 2.2534047041466
10051 1.31370310932448
10052 0.490541720903825
10053 0.272706360524025
10054 -0.367416928869054
10055 1.29235204959633
10056 1.07127517681523
10057 0.23450751479804
10058 1.55251359149412
10059 2.6905003092
10060 -0.730812840243904
10061 -0.43832111853808
10062 -1.23053015578629
10063 -1.30590402391853
10064 -2.18412147256146
10065 0.134019324215068
10066 -1.23761581596117
10067 -0.0929885528983077
10068 -0.49831965962459
10069 -0.226620340416588
10070 0.0108240805928554
10071 -0.0460322967527209
10072 -1.65992766463026
10073 -3.00644099450046
10074 -2.97259126796386
10075 -2.33146019520099
10076 -3.49901908984185
10077 -3.39316872740494
10078 -4.17760208203897
10079 -3.97087287347293
10080 -3.27429446454498
10081 -1.85556141931929
10082 -0.837747754855416
10083 -0.860787240507809
10084 -0.949620932534466
10085 -0.527564582512336
10086 -0.730182906690588
10087 -0.105629178221482
10088 -0.216217910470443
10089 0.211011817206085
10090 0.288505218490129
10091 -0.902514445549921
10092 -0.323094324213923
10093 0.638656415411488
10094 0.405787836806631
10095 -0.294193318800601
10096 -0.455576726572678
10097 0.836617860294126
10098 1.08655952937121
10099 0.620638666786344
10100 0.256794820771423
10101 -0.324904866596154
10102 0.312156834797596
10103 -0.211124397036107
10104 -0.0513180596534593
10105 0.557934178770684
10106 0.843474209298226
10107 -0.131084001862916
10108 -0.010010535793314
10109 -0.523274903962581
10110 -0.139524251272155
10111 0.740560240889904
10112 -0.0875641270750118
10113 0.393710528107086
10114 1.36728450016628
10115 -0.171861320680706
10116 0.0829269067400364
10117 0.79421050841179
10118 -0.416549757398271
10119 0.036124153186353
10120 -0.319407794798317
10121 0.6198108165595
10122 -0.13405033320512
10123 -0.0423020715202478
10124 0.105739111781617
10125 -0.450522113182601
10126 -1.15634212704645
10127 0.558617106582523
10128 -1.15149166540709
10129 0.152519628549444
10130 0.17491556227824
10131 0.367577453819372
10132 1.19713516356082
10133 1.39041496034227
10134 0.95615450196064
10135 -0.102271614221879
10136 1.0497941391892
10137 1.23108825567378
10138 1.07387225543739
10139 1.9556698165051
10140 1.00456304480178
10141 -0.538156340087946
10142 0.440742900975577
10143 0.246737771623896
10144 -0.97166285907029
10145 0.411534479294621
10146 1.34968767937838
10147 0.906603880887563
10148 0.795302361326992
10149 0.177810754011341
10150 0.353007450157143
10151 -0.682696803957338
10152 0.633477511640579
10153 -0.457073260748672
10154 0.556138002886664
10155 -0.879787196196873
10156 -0.678172617238033
10157 0.385265976254296
10158 -0.30852952635938
10159 -0.529556101805554
10160 -1.0439580868769
10161 -2.14211470827727
10162 -2.07377725750043
10163 -3.15275923465522
10164 -3.94125548930782
10165 -1.96063702519225
10166 -1.77584256931587
10167 -2.0093011874055
10168 -0.985126928588144
10169 -1.14554208514242
10170 -0.365537862156926
10171 -1.56898691692396
10172 -1.28645754426488
10173 -0.28462686817237
10174 0.385146262182164
10175 0.786341447663083
10176 -0.960408024914997
10177 -1.18504246425539
10178 -0.143378720315152
10179 1.42662463769521
10180 0.493614100235025
10181 0.592533555067884
10182 -0.551414244312845
10183 1.15326629232441
10184 0.450683848680677
10185 1.80865911421818
10186 -0.39798870923814
10187 2.4494420575954
10188 -1.3557033759889
10189 0.38641668364107
10190 -0.237430424246742
10191 -0.214888694774321
10192 -0.0052295758653349
10193 -0.284855344145809
10194 0.898693259081746
10195 -0.117811784217936
10196 0.908432435647123
10197 0.578808905307908
10198 0.129610309100053
10199 -0.913419402006189
10200 1.50302870004381
10201 1.64753297915343
10202 -0.372949384423045
10203 -3.38467907024518
10204 0.830207999913067
10205 -1.1295041749636
10206 0.124169432913022
10207 0.920292371278249
10208 0.433624061781461
10209 -0.368095287164782
10210 0.409445791381352
10211 -0.856008016001344
10212 1.04361529727008
10213 0.933347217257033
10214 -1.22510023034767
10215 1.12244451997752
10216 0.373918498595292
10217 -0.514021190975012
10218 -0.0801449926189428
10219 0.0157916045358584
10220 -0.620795327089225
10221 0.0913459701832777
10222 -1.41904032178889
10223 -1.43339525750995
10224 -0.0364564208485016
10225 3.92268869984703
10226 0.148955089019382
10227 0.870651023779205
10228 0.84643910020278
10229 0.0709669703812077
10230 0.898227158884707
10231 -1.1220174830392
10232 -0.444991078657012
10233 0.579953410435151
10234 -0.541526930350186
10235 0.304760761052961
10236 -0.895616712992799
10237 -0.426148620754864
10238 0.0212583212452713
10239 -0.0686057150555559
10240 -0.0480288722202622
10241 -0.619161536576034
10242 -0.275473334163935
10243 -0.27039891621617
10244 -1.81613066169845
10245 -1.11762378733939
10246 -1.55776133065718
10247 -2.48280303919428
10248 -3.63631581847484
10249 -3.26232411119409
10250 -3.92191566469898
10251 -1.82557054010194
10252 -1.68667176704192
10253 0.00302230606844089
10254 0.610211128248792
10255 1.5825004140403
10256 0.164419252483855
10257 -0.197495788642757
10258 -0.563520977777007
10259 0.467411092282453
10260 0.16841967947965
10261 0.456127816664475
10262 0.891588693444016
10263 0.124919716324128
10264 1.5011621350522
10265 0.624403543848799
10266 1.6203848877245
10267 1.3115961940102
10268 1.23372952894808
10269 0.12392902975086
10270 -0.0632913926203753
10271 0.783341808957988
10272 2.15213694777137
10273 0.15103040668884
10274 0.286283437781265
10275 -0.214853985280703
10276 0.237500181913068
10277 0.873128160737277
10278 1.62512422347013
10279 -0.10936042476416
10280 0.252836302270076
10281 0.311197303265651
10282 -0.200766828059108
10283 0.45664138665824
10284 -0.0226352457442998
10285 0.0765695132490203
10286 -0.0189043514203346
10287 0.89594888292717
10288 -0.750380752020916
10289 -0.535346047687052
10290 -1.51542529091466
10291 -0.536374250675348
10292 0.60016228192317
10293 -0.769183791325817
10294 0.559170810149819
10295 -0.43304325537466
10296 0.287330341260265
10297 -0.66049430238593
10298 -1.34663285775974
10299 0.213836236968048
10300 -0.173915406905879
10301 -0.111368993166583
10302 -0.543950322364234
10303 0.395791160636933
10304 -0.534582567861075
10305 2.83949884962734
10306 -1.05301017274576
10307 0.709594921679399
10308 -1.37503524571943
10309 -0.112700628072291
10310 -2.53239249818164
10311 0.623424394087947
10312 0.595671105875752
10313 -0.80632302465402
10314 0.0715597930861009
10315 1.38035257005111
10316 0.636953627870294
10317 -0.633402274519902
10318 -0.93922755054664
10319 0.378058547778599
10320 1.47675986349297
10321 -0.258535402394085
10322 -0.805715730515644
10323 -0.412030049169445
10324 -0.482159395038687
10325 0.988616878573616
10326 0.298820827080968
10327 1.7012150832277
10328 0.534274578322027
10329 -2.28885033176617
10330 -0.775348056961015
10331 -2.15985514173607
10332 -1.57302561887307
10333 -0.670741002826395
10334 -2.06279902698683
10335 -2.04672850255867
10336 -3.95701743845422
10337 -3.55231995655942
10338 -1.23889836934648
10339 -1.96979807757731
10340 -0.67265790348234
10341 -0.677848545732846
10342 -0.454041042186125
10343 0.891573747657924
10344 -0.208699415239081
10345 -0.399593544597075
10346 0.3366669964018
10347 0.215869255124775
10348 -1.26707403879158
10349 1.05259906287269
10350 1.43417083150923
10351 -0.927609656673305
10352 -0.310293514021928
10353 -0.671548351387325
10354 0.0646542414809224
10355 -0.297252966634086
10356 1.00591538189419
10357 -0.653504832012898
10358 -0.177724365518019
10359 -1.57998742420773
10360 -0.330291111968121
10361 1.80032924443426
10362 -2.54311349165165
10363 -0.505922161855246
10364 1.20882703786447
10365 -0.524720248566507
10366 -1.16160362348201
10367 0.211539490440866
10368 0.829936236922912
10369 -0.486929058515774
10370 -1.36186977412994
10371 0.280543627030451
10372 0.694708520235909
10373 0.405402912049583
10374 -0.109789028445641
10375 -1.21883338585875
10376 0.794673727325562
10377 -1.90796593161987
10378 0.140455292693249
10379 -0.00728763070647309
10380 0.118859967070432
10381 1.15201017516313
10382 -1.36797565418382
10383 -0.817765685374626
10384 0.836088312667355
10385 -1.11930244346715
10386 0.456564721885574
10387 1.44975329586316
10388 0.866855304931592
10389 2.3574156822346
10390 -0.419612385563968
10391 1.07174132395727
10392 0.754525523190871
10393 1.12019641289045
10394 1.31093464852727
10395 1.14674506187739
10396 1.12529577178426
10397 0.587826720459811
10398 -0.372223292041811
10399 0.529985791863633
10400 0.3557615825722
10401 0.553827382543529
10402 1.71722661301626
10403 1.53344508724325
10404 0.425755923533065
10405 -1.13035766382952
10406 0.723243208751206
10407 0.84658416425097
10408 1.16656747113112
10409 0.294820896689339
10410 0.230003455956296
10411 -0.27111844101441
10412 0.421625487456356
10413 0.0100484453060909
10414 -0.232500375957518
10415 -1.73274039215593
10416 -1.26686701733372
10417 -0.586506524807825
10418 -1.63769013712139
10419 -1.75235496990389
10420 -1.67119046782198
10421 -1.84220883867454
10422 -3.0769995711116
10423 -4.10695489800074
10424 -1.69702647954163
10425 -1.02048726855657
10426 -2.09474285159471
10427 -0.924747623730604
10428 -2.24967882493799
10429 -1.22747250129873
10430 0.326866495874272
10431 0.0831628106788673
10432 -0.039728501004463
10433 1.18032673151447
10434 -0.272816787303702
10435 0.468129405035619
10436 1.09283331289491
10437 1.4016303456037
10438 0.0588027137850213
10439 1.06233858244306
10440 1.59128564748408
10441 -0.932065972048725
10442 1.97106626793603
10443 0.391365728612038
10444 1.36247015517072
10445 0.413395196001568
10446 -1.64251660696832
10447 1.37713182330541
10448 0.192533764861977
10449 1.15684522903765
10450 0.0257510974063431
10451 0.395024936970218
10452 -0.119017104978499
10453 2.26922349240305
10454 0.0857843671283627
10455 0.3919222051041
10456 -0.258783759557731
10457 0.247410273788314
10458 0.256133637902735
10459 -0.0654614241407678
10460 0.2132453767924
10461 -1.5717057240647
10462 -0.177875255558082
10463 -0.444602555441099
10464 0.147277109311488
10465 0.503317041724754
10466 1.48345938289934
10467 -0.694249444916145
10468 0.511023972546597
10469 -0.301701904218127
10470 0.534096346380907
10471 2.04096157491008
10472 1.53655452017261
10473 -1.27259573336854
10474 -0.450375602566755
10475 0.710983987292691
10476 0.25371417663801
10477 2.82137191527276
10478 0.965865025140056
10479 -0.141027719957209
10480 2.2266033295034
10481 -0.103724002745213
10482 0.410845056995604
10483 1.54150261081526
10484 0.0587552716756239
10485 0.33311994608931
10486 0.183441917937398
10487 1.35684945774668
10488 1.63930489713492
10489 0.605451350334763
10490 0.914117134188962
10491 0.754804675649993
10492 1.35808005819766
10493 1.38493444029093
10494 -0.0510551666675627
10495 0.277973200219578
10496 0.12019360170807
10497 -0.0356511355218712
10498 -1.31281598724194
10499 -2.16091384988151
10500 -1.03883467078979
10501 -1.74211739980314
10502 -1.00898688513302
10503 -0.504992484912218
10504 -0.825473841161904
10505 -0.815913199994879
10506 -1.91636534691705
10507 -2.85117043170979
10508 -5.46365015560659
10509 -4.10397859892519
10510 -3.33057881679428
10511 -4.24314212454225
10512 -2.57860409836462
10513 -2.52590742059973
10514 -1.09470514404358
10515 -2.11230762301943
10516 0.165198463431901
10517 -1.21774144788674
10518 -0.903073167044611
10519 -1.56909939027641
10520 -0.368564075374107
10521 0.496030282684539
10522 -0.720747660369052
10523 -0.390058410185905
10524 0.0104607251767215
10525 -0.128960074522485
10526 0.147541769382344
10527 0.0653919244037144
10528 -1.13538757760973
10529 -1.07282605895484
10530 1.19993857347758
10531 0.463518923202585
10532 -0.3339189064928
10533 0.493040831548107
10534 1.10783091513583
10535 0.960656268484395
10536 -1.37626598524943
10537 1.28901364846367
10538 0.942912411071696
10539 -0.256743915518323
10540 0.142687869755513
10541 0.617360966354275
10542 0.507540112220557
10543 -0.274963808252401
10544 0.252248773717412
10545 0.0465474022909582
10546 0.700536515740136
10547 -0.274131863909512
10548 -1.11898142333804
10549 0.829445577268243
10550 -0.736077138629512
10551 0.823001916918288
10552 1.37854260467263
10553 0.117986744184448
10554 0.561055766528444
10555 1.78727213564752
10556 -0.699750654363319
10557 0.981111243768296
10558 0.030852691716599
10559 1.17624599143834
10560 0.40997370905963
10561 -0.450109219739828
10562 -0.715702828109396
10563 0.428003481065595
10564 0.850481682816483
10565 -1.40292268174009
10566 -1.13180310151052
10567 0.715115715774417
10568 0.202156794280055
10569 0.77746930927866
10570 0.694215292765558
10571 -0.369189971810857
10572 2.25911441116282
10573 0.493591585876678
10574 -1.02044101458868
10575 0.694618433955731
10576 -0.278211360907967
10577 0.666851053916779
10578 0.347066197527563
10579 -0.755173400280756
10580 0.221089742532967
10581 1.11096669108362
10582 0.0618664358110257
10583 0.216587802398815
10584 -0.0341410310601802
10585 0.331816538303074
10586 0.062709546327139
10587 -0.327691866134595
10588 -0.330504467650783
10589 -0.980057057450744
10590 -0.217578091163074
10591 -1.23518221634385
10592 -1.58333104726261
10593 -2.41196356724716
10594 -4.72632841215334
10595 -3.43562817789138
10596 -2.66332971179921
10597 -2.70509020428519
10598 -2.60624154316261
10599 -1.09266489146981
10600 -0.829266734927889
10601 0.557260546242187
10602 -0.217605525228838
10603 -0.552653474977443
10604 -0.442518717749474
10605 -1.41000068019345
10606 -1.01316560280569
10607 -0.800999757473788
10608 -0.275479968745744
10609 -2.17054215782813
10610 -0.831453139659736
10611 0.0803713909118553
10612 -0.829702238846966
10613 -0.451762559587853
10614 -0.0962349885897571
10615 -0.959076436622937
10616 -0.107810716658864
10617 1.18118398044547
10618 -0.349241906308565
10619 0.384419348693612
10620 0.804550908148731
10621 0.819085916536104
10622 -0.545233540935075
10623 -0.764694837899719
10624 -0.63658643684849
10625 2.60928061634477
10626 -0.375942826734544
10627 -1.25191426731075
10628 -0.800230910444631
10629 1.00018469152578
10630 -0.360881283627975
10631 -0.419965385672387
10632 -0.0624439978879989
10633 -0.819246212764294
10634 -1.49722414916459
10635 -0.439726398645072
10636 0.202758102851526
10637 0.229521333074137
10638 -0.242401678511455
10639 -0.118075046685174
10640 0.202898749295339
10641 0.411514926687861
10642 -0.321595457640058
10643 3.68040540681374
10644 -0.569436518356603
10645 -0.867753391601204
10646 -0.653643533088177
10647 -1.54520014119395
10648 -0.0882174104372515
10649 -0.342728191642119
10650 0.650911131131842
10651 -0.588084177871217
10652 0.550530299591195
10653 -1.17794671369668
10654 -0.528554789319573
10655 0.717331044885494
10656 0.0149295712028374
10657 0.304876438901212
10658 -0.930701261921737
10659 -0.0554267336011458
10660 0.768810591856101
10661 -1.77534416699803
10662 -1.52533553089431
10663 0.465572034396323
10664 -0.111042453152263
10665 -0.328042802336985
10666 -0.412733167934353
10667 -0.104909991071729
10668 -0.336663028545212
10669 0.0402527564431727
10670 -1.77289956677738
10671 -2.22612311998496
10672 -1.55565887286294
10673 -1.01360162209123
10674 0.342958042866848
10675 0.0108468956387435
10676 -1.0699374648519
10677 -1.9251494434741
10678 -3.00080798082993
10679 -2.78839922848744
10680 -4.90125299437665
10681 -3.8206431741637
10682 -2.46956700459216
10683 -3.26500983745054
10684 -1.96906105924967
10685 -1.19962092324795
10686 -0.62705000287192
10687 0.755510322981598
10688 -1.40618941220878
10689 -3.10746077215006
10690 -1.93301468266335
10691 -1.17880305115425
10692 -0.130569482609718
10693 -0.396192885063818
10694 -1.17625453550309
10695 -0.590168551023684
10696 -0.681973856469637
10697 -0.101431935280788
10698 -0.227625178267176
10699 -0.221190313484436
10700 0.746015672647892
10701 1.82511138393694
10702 1.84499196771086
10703 0.543468286162319
10704 -0.867483284965499
10705 0.43874008528145
10706 0.978788087508784
10707 2.28430010109319
10708 0.586351850516719
10709 0.523453768836671
10710 -0.157360183828584
10711 1.56276935667668
10712 -0.771281765005523
10713 -0.407798130652233
10714 0.244804769688107
10715 0.914953135427354
10716 0.089593190158153
10717 1.16742512318495
10718 1.46948068803508
10719 -1.58525736796963
10720 0.140689966230714
10721 -0.731034236549667
10722 0.476351694620823
10723 -0.251484933013097
10724 -0.181969104813556
10725 1.23169138209716
10726 -0.248450612521835
10727 -0.396278306267294
10728 -0.186040892376139
10729 0.839762551617548
10730 1.55359644670021
10731 -0.920364749292447
10732 -0.136553076555058
10733 -0.211541490882171
10734 0.298493477635643
10735 0.177464634528617
10736 0.282116394636528
10737 1.05234448885867
10738 0.357687478956233
10739 0.82401565170859
10740 1.15993263214554
10741 0.736517498894389
10742 1.89006262167807
10743 -0.0743087825493625
10744 0.804850182450478
10745 -1.21976466003793
10746 0.0458171317136076
10747 2.11967661045589
10748 -1.4717702319966
10749 0.786916758744736
10750 1.13305227523057
10751 0.634765088507107
10752 0.457558694786517
10753 1.51853534516185
10754 0.363543563189801
10755 -0.474508652414552
10756 -0.0747553549935889
10757 0.148807541503576
10758 -1.00031179711719
10759 -0.134498213695226
10760 -0.197224268510758
10761 -3.57839599662386
10762 -0.84318460894983
10763 -1.20882397139914
10764 -2.1119506167921
10765 -3.75664870466919
10766 -4.06429987083869
10767 -4.26481364783879
10768 -2.64555489019336
10769 -3.53189582295098
10770 -2.62820825252308
10771 -0.623612707004701
10772 -0.0180782706391343
10773 0.234444618576266
10774 -2.00805967392156
10775 -0.92337877924873
10776 -0.280352890507104
10777 -1.15592970626474
10778 0.24352382429799
10779 -0.422198330766932
10780 -0.411015293235615
10781 -0.235715305232371
10782 0.110206834497898
10783 -1.15259159516292
10784 0.916053116229377
10785 1.45576246493739
10786 -1.06228602587964
10787 0.185514909715468
10788 -0.626689743386029
10789 1.00987658350661
10790 -0.931509928983036
10791 -1.12595779476707
10792 -0.485501446857785
10793 -0.268316097582054
10794 -0.214859675677012
10795 -0.683214724030897
10796 -2.70742613304367
10797 -2.29848487814902
10798 -0.0343131798065865
10799 -1.16286835656926
10800 -0.376133353774628
10801 -1.39599882009698
10802 -0.695233968061211
10803 -1.94559375351951
10804 -0.363844356764245
10805 -0.755332877523665
10806 -0.0792769539460565
10807 0.0775601634390251
10808 0.0317318937124904
10809 0.279585779883382
10810 -0.0538856615660217
10811 2.34003766581153
10812 -2.25786706615661
10813 0.540156450460016
10814 1.79194771125659
10815 2.67291404013631
10816 0.463475708672807
10817 0.312742657866075
10818 -0.513827434357087
10819 1.76147366836804
10820 0.455869583756382
10821 0.12187577791708
10822 0.199812499653119
10823 0.356610864279864
10824 0.302086931171671
10825 -0.822844805339226
10826 -0.188229461157169
10827 -0.761142220223633
10828 -0.0387386094084929
10829 -0.169204131624999
10830 -0.0231554865663242
10831 0.331816857937319
10832 0.188378489946011
10833 0.188226761713363
10834 -0.403121599124721
10835 -0.0285149618983143
10836 -1.64488915831821
10837 0.245154474210765
10838 -0.167517461090148
10839 0.0975530192380178
10840 -0.49840642757748
10841 -0.152874765649195
10842 -1.58501674312618
10843 -1.15974915488379
10844 -0.550587548044972
10845 -2.22032201741754
10846 -2.06589208995444
10847 -1.60274579423159
10848 -0.878674417913831
10849 -2.11665229587619
10850 -1.76804336416408
10851 -4.64524543565825
10852 -3.45258240849796
10853 -4.86327795247119
10854 -2.61402810226752
10855 -1.21460466225102
10856 -0.0350971442832417
10857 -0.728116091252624
10858 -1.34807951723912
10859 -1.81851628989106
10860 -1.53216108465643
10861 -0.991461957773545
10862 0.200788194973621
10863 0.556660404956354
10864 0.660953850118293
10865 0.77203614459336
10866 0.278623460618579
10867 0.10580931632258
10868 0.0646896501652154
10869 0.708936967234599
10870 -0.679201518818532
10871 -0.0457201774597129
10872 -0.466527309849909
10873 0.0366612825757304
10874 -0.19776283672458
10875 0.384282059335648
10876 -1.63477086633096
10877 0.649951145948363
10878 -0.232965113699373
10879 0.288444446173181
10880 0.0152355314473018
10881 -1.42136723840507
10882 0.0164524635515519
10883 0.0305400888114198
10884 0.534639652605828
10885 -0.0449520997459976
10886 0.0431082659252722
10887 -0.481857428437594
10888 0.114236001159228
10889 -1.25447875064465
10890 -0.998474598686104
10891 -0.561124222490621
10892 0.162121326569422
10893 -0.1656196923354
10894 0.00506604405972144
10895 0.27852298352743
10896 0.654624865540202
10897 0.118296159085221
10898 -1.71872529042615
10899 -2.75544190437342
10900 1.01147064309151
10901 -1.06632628805463
10902 0.466013355351681
10903 0.197575547817089
10904 0.756207726373672
10905 0.987912015886208
10906 -1.52464997541204
10907 -0.915390766524974
10908 -0.0794110269318882
10909 -0.0511453023473836
10910 -0.0979355022112749
10911 0.235820290668416
10912 -0.0788956710418569
10913 -0.12116473578532
10914 -0.0149092707131819
10915 0.112191046339386
10916 -0.262375027359646
10917 -0.521514984225811
10918 0.816652148432891
10919 0.317144539757416
10920 0.399647519787401
10921 0.453080418652766
10922 0.845128672806311
10923 -0.361481273782231
10924 -0.0763971198570346
10925 -0.0415779120402862
10926 0.706888350248031
10927 1.30104926868873
10928 0.998490816881452
10929 -0.0819078797884298
10930 0.00766914578594324
10931 -0.757384087109088
10932 -0.236543406626415
10933 0.263454665060411
10934 -0.346765819563402
10935 -0.177149681891326
10936 -0.62651916676883
10937 -1.06721786146383
10938 -1.65001137134605
10939 -3.03139330814026
10940 -1.89143193949559
10941 -1.69816773613621
10942 1.15740134413558
10943 0.0610950682103191
10944 -0.355374799678378
10945 0.0206716629032311
10946 -0.422502507676991
10947 -0.741933733808214
10948 -1.41704622794027
10949 -0.633363923492513
10950 -0.0329473369103059
10951 0.0771990521473871
10952 -0.043253843351386
10953 -0.0730089359659045
10954 -0.314203623003136
10955 -0.772475798361016
10956 -0.268408187582135
10957 -0.186303806343705
10958 -0.253695122347849
10959 -0.776489973245889
10960 -0.289716110866272
10961 0.0897993676456696
10962 0.0478194905549234
10963 -0.0762521032310497
10964 -0.390952733772978
10965 -2.17269837690419
10966 -0.651236474150704
10967 -0.239021761068558
10968 0.413527277659852
10969 0.161643830564048
10970 0.496799892444735
10971 -0.0381730942571386
10972 -1.00889873639176
10973 -0.258099993899192
10974 0.100580741003792
10975 0.132242921668831
10976 0.189532197948184
10977 -0.36020556399237
10978 -1.03668073208415
10979 -0.573357612583558
10980 -0.493289505994446
10981 -0.351095515829049
10982 -0.182301276090926
10983 0.000273238052999503
10984 -0.249494970042359
10985 0.0982978544080764
10986 0.372405517778073
10987 0.00156565403011388
10988 -0.317596379055166
10989 -1.98990484357478
10990 -0.557632340964989
10991 0.355709376791994
10992 0.238173785107553
10993 0.20403347264616
10994 0.0545020413250104
10995 -0.503611565491077
10996 -1.58390129121525
10997 -0.591362614838964
10998 -0.0893973538266435
10999 0.337927310952935
11000 0.0747386560012169
11001 -0.323488480376446
11002 -0.718002335152426
11003 -0.0737580517300627
11004 -0.252334047852188
11005 -0.940847758974312
11006 -0.568063612627504
11007 -0.553974859208918
11008 -0.0692012636160806
11009 0.275049022879543
11010 0.21461571941794
11011 -0.0352193875267872
11012 -0.346896706554845
11013 -2.63431397051454
11014 -0.417497062613691
11015 0.220715499511306
11016 0.218691405351778
11017 0.548467281661216
11018 0.232809474452607
11019 -0.404762706045238
11020 -3.18001951187873
11021 -1.03966479667782
11022 -0.791261787344747
11023 -0.865173410724609
11024 -1.0506130663181
11025 -2.2443458905683
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_C_ljspeech_hifiGAN.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - C\_LJSpeech\_hifiGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-5.42062923527446, ymax=5.32568859196084,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.36266486888905
1 -0.459640023673364
2 -1.01906885731281
3 -1.16835174807823
4 -0.851069316209891
5 -1.39625786156766
6 -1.5220894271339
7 -1.71635742279045
8 -1.46404108111914
9 -2.99380300675192
10 -2.73798157543985
11 -1.69293019653619
12 -1.90828944530815
13 -1.93179313491588
14 -1.7558016590563
15 -1.68933219718585
16 -2.2159126712978
17 -1.37071250379431
18 -1.24312980047627
19 -2.15598596795833
20 -1.68944230600917
21 -1.56929454763428
22 -1.9481552780001
23 -2.40977840258814
24 -2.22088445916704
25 -1.16761557120867
26 -2.90410533386855
27 -1.74627287268562
28 -1.23678119228832
29 -3.17551166931186
30 -2.16073110532384
31 -1.23885661177185
32 -1.79312187812263
33 -1.64307755874465
34 -1.74415574825909
35 -1.00394252630016
36 -1.05839448497439
37 -1.50089566979682
38 -2.01498846197054
39 -1.60032672728141
40 -1.46742449361408
41 -2.33456232112327
42 -1.43736968614674
43 -1.48485369799392
44 -2.56154021580776
45 -1.14627367339993
46 -1.21559442536178
47 -0.962911346984757
48 -2.34652127990349
49 -1.38212411218815
50 -1.90133439070351
51 -1.28141721371051
52 -2.71273848576028
53 -2.01738058038531
54 -1.61952224477254
55 -0.788947103915473
56 -3.32118052558285
57 -2.05092636573919
58 -1.2220019919751
59 -0.296767465699554
60 -0.189373511287728
61 -2.32103506509421
62 -1.13208590334933
63 -1.22552943045542
64 -2.85171565863189
65 -3.93207096586095
66 -2.63940404652958
67 -1.3646061672195
68 -1.85753371028075
69 -1.35132282122896
70 -0.833897485468111
71 -1.47275617740461
72 -1.50903097023008
73 -1.41688446814647
74 -1.60194862468708
75 -0.742518138909704
76 -1.71770674042127
77 -1.20078909881754
78 -1.15166146332205
79 -1.19395710859505
80 -0.511601606707123
81 -1.21041464622894
82 -1.87678606628292
83 -3.72607677283744
84 -4.67137268630733
85 -1.56690113433915
86 -3.37326083917412
87 -2.0200537702768
88 -2.15297845024378
89 -1.87946066524603
90 -1.80572238962299
91 -1.93159058582754
92 -2.2459926811206
93 -2.78987415434722
94 -1.32422288845868
95 -1.45273553591466
96 -1.33915591209826
97 -1.06710432288727
98 -0.629888737305149
99 -1.38002495435225
100 -1.73388155136241
101 -1.86142145199793
102 -1.4733265518473
103 -0.933984289151361
104 -2.48816390775306
105 -0.0294391899959847
106 -0.700765079540033
107 -0.335620864452572
108 0.742945067562323
109 -1.02287289810015
110 0.192997232075795
111 -1.45990566308829
112 -1.49581178005376
113 0.0566302408239023
114 -0.293486563186677
115 -1.07159706883103
116 -1.248213759456
117 -0.452557999438073
118 -0.0486365411413447
119 -1.31200732324406
120 1.02896846072802
121 -0.864625103890341
122 0.702856282755914
123 -0.0344234969279928
124 -0.585789768409288
125 -1.27096576766095
126 -1.12010141674932
127 -0.551288753316889
128 -1.17915432848678
129 -2.03859873840794
130 -1.84411088115428
131 -0.848304476015504
132 -1.27827298542787
133 0.154286129216543
134 -1.40995677792937
135 -0.707652498971716
136 0.476286670243616
137 -0.176006137682042
138 -0.613924189435483
139 0.222511048852662
140 -1.41119129261735
141 -1.35359801221296
142 -1.8263525069177
143 -1.88645657685715
144 -1.11401906883933
145 -0.193242269050183
146 -2.4662587975577
147 0.253883103346442
148 -0.142081953645814
149 -0.244648724328924
150 -0.952861915285529
151 1.47004649309458
152 1.30402895427642
153 1.0161931297909
154 0.969260277146342
155 0.800182280637767
156 0.291281194975211
157 0.0712540117091219
158 0.0568370730319845
159 -0.543449161348967
160 1.45704233942503
161 -0.427408811434115
162 -0.37787623810168
163 0.00825877806857633
164 -1.75494804829078
165 -0.599028589046334
166 -0.374701894435861
167 0.36325651132466
168 -0.655267522115002
169 -0.0898879462935123
170 -0.51197945695521
171 -0.214613011532489
172 -4.33717783406271
173 -2.54022335876487
174 0.573795178923204
175 3.28055186016824
176 -0.287515529883794
177 0.883811512768887
178 -1.14736171849915
179 0.0896474339359723
180 0.628321025782474
181 -0.697051430615252
182 0.656576369889319
183 -0.185578312250959
184 0.00373495455023887
185 0.357947038530907
186 0.0472420654455551
187 0.322242634780583
188 -0.205153169203167
189 0.262473320620987
190 -0.171947387528461
191 -0.858923538897271
192 -1.01458253123776
193 0.429682694651572
194 0.287095587151828
195 -0.0924122884168078
196 -0.285430782093433
197 2.21333561136127
198 -0.384217935614889
199 -1.66242821393604
200 1.94022576746224
201 0.250965714983826
202 -0.187493994352031
203 1.94165362898135
204 -0.835031040383414
205 -0.03607181329859
206 -0.0650798573764246
207 1.55779208278112
208 -0.447467975857904
209 0.148402067304236
210 1.06990676205464
211 1.19441718282048
212 -0.0439917617236787
213 0.0947871778697609
214 0.212906590364708
215 -0.00944018254600154
216 -0.698911107408525
217 -0.0752386231110875
218 -0.680942567471579
219 0.00180043014965736
220 -0.115992062290245
221 0.121756655138825
222 0.561580533415065
223 0.278472254066544
224 -0.00645245596330457
225 0.118284425731623
226 -0.852838255061553
227 -0.439800354071873
228 -0.414423229478612
229 0.244268660155891
230 -2.03945746115685
231 -0.232562230695861
232 -0.905140461476273
233 -0.11626519089368
234 0.672489618764355
235 0.0559389748854407
236 -0.00574044468220289
237 -0.4678263859927
238 -0.144433029221136
239 1.35050835131901
240 0.559366102572733
241 0.330448501973738
242 0.455226624539912
243 -0.281063279764582
244 0.327972613943914
245 -0.09432867214439
246 -1.24025665366959
247 -2.18362511734299
248 -1.30253845224765
249 0.0520883415913791
250 -1.07593231040759
251 -0.82582791309712
252 -0.606691590453262
253 -1.82033189100496
254 -0.896334800385494
255 -0.293496986408326
256 -0.930298887536125
257 -2.81999119915164
258 -2.52508004850633
259 -1.72963468023986
260 -0.592703249525731
261 -2.7054934045925
262 -0.776760290656664
263 -0.300854684601477
264 -0.731462205109551
265 -1.07228833790915
266 -0.66775510434899
267 -0.269863973798138
268 0.0408409548932378
269 -0.475006560885814
270 -0.636689957462967
271 0.75950651866048
272 0.385349725015666
273 -0.891664461480515
274 0.252832605241973
275 -0.41748140786119
276 1.00809414040297
277 0.875204504352236
278 0.223637305659848
279 0.550098968862049
280 0.667456454281013
281 -0.171006749989721
282 -1.81265153869919
283 0.713611693832972
284 0.831753320130435
285 0.388666468603572
286 -0.692012829059659
287 -1.24550974634117
288 0.230857161744379
289 -0.172874419001029
290 -2.57718087790251
291 -0.150155163699915
292 -1.08080085564706
293 -1.51522886458271
294 0.668228981357367
295 -0.386790780376934
296 0.801894541134604
297 -0.314948360350956
298 -0.665875727935208
299 -0.603629228419484
300 -1.7313171565663
301 -0.21278564959157
302 0.976275095926075
303 2.45216359210889
304 0.570002364762413
305 0.424460447561508
306 -0.0805131994795211
307 0.0374241973286522
308 -0.119176173582954
309 1.5699913204789
310 -0.776046424621294
311 0.160207833009107
312 0.172531467749532
313 0.92300596804011
314 0.0733059527625274
315 0.0131012452585327
316 0.690826573190209
317 2.30088297441062
318 -0.139633036476172
319 1.13184016939152
320 0.60084228253397
321 0.134379246287965
322 0.275800312256327
323 0.480311145806131
324 -0.748291748597159
325 -1.02452858487823
326 -0.50084089102408
327 1.14269926432296
328 0.354238928369279
329 0.040853418125249
330 -1.17804389647066
331 -0.228261851574445
332 -1.74231944122014
333 -1.03747443264092
334 -0.184993351944862
335 1.02687480755755
336 -0.181189333794813
337 -1.31415156624714
338 -0.192892386382918
339 0.370239379539917
340 0.984125553356165
341 -0.0653091889700623
342 -0.843818460395378
343 -1.35771708281894
344 -1.94767445898397
345 -2.32185985083199
346 -1.78041392662786
347 0.115357537061453
348 -0.56478423400446
349 -1.15956536712775
350 0.440128966789339
351 -0.623861314496934
352 -0.261572746252786
353 -0.513473708364984
354 0.87539977296465
355 0.699643046032293
356 1.55422014504978
357 -2.2519429502402
358 0.0973062362981833
359 1.24807240347573
360 -1.59563472889286
361 -0.79065607503434
362 0.158164924374534
363 0.901082261554106
364 0.35467846455969
365 0.705785253601736
366 -0.959134141912463
367 0.84476840809456
368 -0.250918996563171
369 -1.08528079126161
370 0.956835219279361
371 0.77249416766968
372 -0.420243604562335
373 0.910374715017455
374 0.36789619734514
375 -1.02424376103567
376 1.30406472594685
377 1.45908732588843
378 0.34776144469008
379 -0.619298912224443
380 0.135254681422135
381 -0.0823135193528031
382 -0.884775746403479
383 0.303115055160037
384 1.26883495803971
385 -0.685984795304886
386 -0.180892712110122
387 1.25385866224315
388 -0.605558738858896
389 -0.238659943116412
390 -0.459828090878186
391 0.514042259164139
392 -0.572853335408242
393 0.823360751184087
394 -1.15760682716933
395 -0.776144694999012
396 -1.01220025198683
397 0.183920584756646
398 -0.565817055950483
399 -0.653964777920129
400 0.976475571664433
401 0.932339132690438
402 -0.706173265490352
403 1.6696293402463
404 0.125131461281602
405 0.876886050616737
406 -1.19319970599726
407 -0.467559415364049
408 0.518101015843958
409 -0.255491785532602
410 1.4457699838602
411 0.714832356937678
412 -0.172157803531463
413 0.966845993588568
414 -0.478187581641795
415 -0.418835888610505
416 -0.411351676322614
417 1.11375700885596
418 -0.407187815525887
419 -0.454510427526038
420 -1.63069730498248
421 -0.525859725178015
422 0.782142722718974
423 -0.893765931564232
424 -0.499120691735495
425 -0.31939229581652
426 -1.58019401899552
427 0.364240829837547
428 -0.587388616306084
429 -0.785098131258131
430 -1.08972379566485
431 -0.308835710601096
432 0.130063199418293
433 -0.390485200472398
434 -0.31380463157157
435 -0.470553200667284
436 -1.17251122067658
437 -0.0160143468840727
438 0.574985554564609
439 -0.205959351729798
440 -0.998178152214416
441 0.436266461400761
442 0.948002908568246
443 -0.683601052138546
444 0.329980138909378
445 -0.558499156535406
446 -0.043187035079216
447 0.757225344877757
448 0.415790097234548
449 2.22299534141205
450 -0.390392142090651
451 1.24202004032934
452 1.1313771631936
453 -1.03253706777019
454 -1.07130429724765
455 -1.04845055514177
456 0.660961016584278
457 -2.19509806348776
458 -0.322559614108032
459 2.11563493496647
460 -0.32646831603991
461 0.17007624397988
462 -0.68722972802193
463 0.46218426260734
464 -0.134689716388223
465 -0.534675112629032
466 -0.584763037349673
467 0.674071477773896
468 -0.322529653075977
469 0.187928810295787
470 -0.821828787685035
471 0.59463485478401
472 0.740589250413266
473 0.757708215757573
474 1.29895316586149
475 1.4332605756353
476 0.36709188799223
477 -0.297180075983307
478 0.965289609763026
479 1.17040360073201
480 -0.463654899053274
481 0.911890539896219
482 0.715382860413856
483 -0.671554453553494
484 0.579986127609322
485 -0.484290592953327
486 0.244668495436357
487 -0.278610312144289
488 0.0856994384902124
489 -0.4634500758478
490 0.202653530549666
491 -0.506101028292285
492 0.492382467152898
493 -1.08183540766815
494 0.324447088969886
495 0.173507146600484
496 -1.24758121373374
497 -0.173631065941674
498 -2.4629914652342
499 0.856219624094147
500 1.14863784783799
501 -1.4183155592681
502 -0.407518639816083
503 0.414169071672397
504 -0.15719693985181
505 -1.04537411656323
506 0.904604441936312
507 -1.28018606627396
508 -0.497297032524769
509 -1.81470737886075
510 0.0675249307270976
511 1.25247963021118
512 0.211419784726917
513 1.21792470221316
514 1.58351282667358
515 0.862611583098951
516 0.469329606893835
517 -3.4857583318713
518 1.31015552782606
519 0.280695455510001
520 0.267200503679524
521 -0.193483808040752
522 -0.653257468845238
523 1.35597347986841
524 1.34693536761749
525 -0.205688777618281
526 0.184193160555849
527 -0.184250830381855
528 -0.529051092759602
529 -1.99043373173941
530 1.15043499914665
531 1.78470026167593
532 0.262014699299117
533 -1.78578634792599
534 -1.02294050568954
535 -0.428348158355613
536 0.0216813416182093
537 -0.247406000271344
538 -0.636108301328608
539 -0.152686400797401
540 -0.237668135853956
541 -0.11647288551601
542 0.503554459641763
543 0.850573290212426
544 -0.335068902057819
545 1.93348400396597
546 -0.375748623084095
547 0.490061545584631
548 -0.267951165376972
549 1.16951103553136
550 0.545084698094459
551 0.584486088817108
552 -0.112023998645402
553 1.5995364050427
554 0.254134904118623
555 -0.166331900744361
556 0.114255777165477
557 -1.58548411493745
558 0.410146021444623
559 0.45758163071552
560 -1.00222331129468
561 0.990550257902272
562 -1.07749755355953
563 0.380630269906962
564 -1.36162842211831
565 -0.176705284549333
566 -0.0441735489765686
567 0.565423566480048
568 -0.652360229532806
569 1.00647162466135
570 -1.17373850780747
571 0.645971876213082
572 0.877266019698709
573 -0.108507028724103
574 0.741941555449244
575 2.13943812872196
576 0.43634854046951
577 0.828683562412389
578 -0.724593072332874
579 -0.320345945591737
580 0.296105133203746
581 0.307094366598335
582 0.485984483730223
583 -0.101881290301184
584 1.38500015685944
585 -0.409349015815231
586 0.22042823076475
587 0.482448617220809
588 0.195527454353103
589 1.57653618448718
590 0.341247952919345
591 -0.435544322107264
592 -0.314334752641447
593 0.861345648506623
594 0.543612657587986
595 1.4720117652486
596 2.98398742991618
597 -3.74367850299386
598 0.861464541570285
599 -0.893567099287945
600 -0.633793335736753
601 -2.51204319844719
602 0.573896672829817
603 -0.550193658414103
604 0.0403149795630312
605 0.44276269974601
606 0.428324007416888
607 0.639058659405868
608 0.846908073294955
609 1.27109639958514
610 0.00309244774755046
611 1.00800614521178
612 0.269054824984682
613 0.554713927514238
614 0.994337343512065
615 0.419405728127191
616 1.41596161505694
617 -1.0565744758319
618 0.511057402093976
619 -0.385772738716695
620 -2.80125619011392
621 0.643926727097408
622 1.02189533674745
623 -0.574745815086078
624 1.03522966564974
625 -0.777293098018634
626 0.255979437156556
627 -0.3649910870996
628 -0.48797576956061
629 1.87355409121802
630 -0.0264978207178891
631 0.13080391914091
632 -0.178056558480766
633 -0.606207690243158
634 -0.672591207976598
635 1.46893384649779
636 0.00804240713254847
637 -0.0213236508107155
638 0.573114837090073
639 0.439987161094192
640 1.50106607521209
641 1.01802563053221
642 0.47240666886642
643 -1.06975561058342
644 0.0355158791380807
645 0.181089091582647
646 -0.0175896802177022
647 0.288399059697809
648 -0.95334409638511
649 0.992840641871875
650 0.967181289157246
651 -1.34747119198723
652 -0.799674876480481
653 1.30302545332224
654 -0.245045697243295
655 0.164341255427413
656 0.474080223978268
657 -0.2944668984193
658 2.38260164596843
659 -0.24865626315734
660 -0.293685313840103
661 0.601214067746108
662 0.212148871554413
663 0.219417709162675
664 0.0645886309850589
665 0.0122900561869401
666 0.245692656859487
667 -0.679386568284853
668 -0.834589488761514
669 -1.41720509111171
670 1.21570253204402
671 -0.745740556346497
672 0.699106512022555
673 0.273246553835623
674 -1.1357593687515
675 0.519752973824825
676 -0.625424887187008
677 1.00982298562061
678 0.336161180848317
679 -0.898627874893479
680 -0.214664830853774
681 0.492828402612649
682 0.0382061402188751
683 0.605834179628216
684 -0.450428616939789
685 -0.529833829347647
686 -0.0879580308215615
687 -2.41338037937699
688 -0.331604615797434
689 -1.04375263193397
690 0.00119369665275593
691 0.206280773358053
692 0.0978692261594621
693 -0.088044535784245
694 0.631647915613544
695 0.466746900094539
696 -1.58445963307387
697 0.533851719967035
698 0.211049502130535
699 1.86410072635309
700 -0.275477809566411
701 -1.58619908863691
702 -0.750991378122616
703 0.531767316524605
704 -0.766969123489825
705 -0.552111466092083
706 1.7359245684461
707 0.216456035786983
708 1.50324148843149
709 0.00121846601952824
710 1.40117327207259
711 -0.526459858100865
712 0.303168136048978
713 -0.703215271054418
714 0.196620363513821
715 -0.143654577070364
716 0.436133507087952
717 -0.876220849002639
718 0.298325869120264
719 -0.854700156266693
720 0.717812036587972
721 -2.82369785454794
722 -1.14895963401609
723 0.519985318352537
724 1.80599259446283
725 0.0374516731605051
726 -0.178351709280209
727 0.259813426426618
728 1.02669546996951
729 1.49141187356784
730 -0.489532903351493
731 0.647198796385603
732 -0.615428072245577
733 -1.79923511728261
734 0.262778872884287
735 -1.95126950840216
736 -1.21703936644911
737 2.4350991746525
738 0.207003864597739
739 0.251174800814216
740 1.52033193898041
741 0.399885769197115
742 0.246762713879374
743 -0.192493647970763
744 -1.32170761357508
745 -0.530439919215209
746 0.622360164385741
747 -1.15160585540356
748 0.21701574432791
749 -0.16873514392816
750 -0.597949101339983
751 -0.274034762122113
752 -0.000651762911167419
753 -0.862447921089256
754 -0.839941492001551
755 1.34998919103175
756 0.431834823594295
757 -0.0912801357875535
758 -0.976299381380824
759 1.19008754680567
760 0.278598567146667
761 -0.181525938781214
762 -0.449277946584495
763 0.022277111519393
764 0.624357424437107
765 0.071165158617402
766 1.04685374996875
767 -0.560316764950259
768 0.244607793424379
769 0.0502994682876343
770 0.545626336374792
771 0.388791987921785
772 2.21148537360114
773 1.59119162807803
774 0.283735670126497
775 -0.485565343682276
776 -0.201013099331409
777 0.0737720205431105
778 1.80605774877319
779 0.48800509414374
780 1.23054272617429
781 1.17590191453148
782 0.341199031398442
783 0.534106838632585
784 0.202682215124325
785 0.532472484660107
786 -0.79130455549588
787 0.0933427377184481
788 -0.303994817048693
789 0.186479867670188
790 0.845121988781065
791 0.04340190692059
792 0.82903775144678
793 -0.131723824501555
794 0.663062635227507
795 0.428075419601096
796 0.0614704457114285
797 0.0431003737755011
798 0.194587676188201
799 -0.108260996912157
800 0.0215685457714365
801 1.50407477825498
802 0.0339556642594853
803 -1.69748351478176
804 -0.711073148818346
805 0.328818237654266
806 -0.405040093895041
807 1.5010673232159
808 -1.38261936755009
809 0.709612095384824
810 -0.764950834959453
811 -0.168571046341703
812 0.947509127491048
813 -0.234250957418054
814 0.185108485285867
815 0.125712006343879
816 -0.415255370509981
817 1.6965319802283
818 0.379682720419621
819 -0.92277623133569
820 -0.445749951563966
821 0.78868488975819
822 -0.81613820857698
823 1.82964736874459
824 1.62318380830161
825 0.226178973493734
826 -0.400791065368806
827 0.837096894695245
828 -1.27313140670019
829 -0.628456439115161
830 2.0770890206207
831 -0.0565273971152127
832 0.510937118431067
833 1.73215851946901
834 -2.25589506610254
835 -0.244570736225405
836 -0.000377532952457571
837 1.35186496468501
838 1.52403140076647
839 1.09716801030999
840 1.8461721466826
841 2.34764023409228
842 0.116579108552441
843 -0.187889766246716
844 -1.71764246164187
845 2.17659265897168
846 0.663608589884479
847 1.73089162643502
848 0.481496837356604
849 3.31091901722676
850 0.228297247087624
851 -1.77643116363108
852 2.94598351591511
853 -0.808332188597235
854 0.0581969748203068
855 0.612487334676796
856 0.911706353036911
857 -0.466517748077535
858 0.767208772650974
859 -2.04573907941777
860 1.20370689393999
861 -1.0765790427189
862 -0.63570482055927
863 0.619573663848704
864 0.724934375514638
865 -1.03524517029329
866 0.706963367244075
867 -0.846510002749622
868 0.547783114007528
869 1.04957251682606
870 1.60401433953878
871 0.0886995956588846
872 0.189885470082773
873 0.452844874877779
874 0.121238112661858
875 -0.196172516991314
876 0.836760928771461
877 1.25138475898014
878 0.120837880391427
879 0.6784617477274
880 -0.221045862727461
881 -0.882872087884296
882 1.84805002480634
883 0.342721517804112
884 1.3674818267338
885 1.48093975214976
886 0.756581206439937
887 -0.352760982020706
888 -0.696492706360386
889 -0.368622624197319
890 -0.750530352620328
891 0.489867277459829
892 0.208315745044017
893 1.42020721592479
894 1.05468854188262
895 0.676324292650928
896 -0.977917120685458
897 2.97001925502719
898 2.6433467349789
899 0.569330736829026
900 -0.628030306494333
901 -0.34251231402125
902 -0.109018697282411
903 -0.248263200084117
904 0.0563266130673077
905 -0.434815748537265
906 -0.301630877976381
907 -0.243000987853832
908 -0.361861206744431
909 -0.533768958361401
910 0.075553438694226
911 -0.344611718061142
912 -0.642748915617149
913 0.455140034953684
914 -0.956819640326074
915 0.872906491849141
916 0.404366076298447
917 1.14818878512954
918 -1.50350059099357
919 1.05653945045274
920 -0.214870472259915
921 1.11385151191661
922 0.156013143198896
923 0.344634209413176
924 -0.176679321920145
925 1.14986781845986
926 -0.130040087615671
927 0.747329709560052
928 -0.99773693755936
929 0.0189443906866588
930 -1.08866795585569
931 0.0198401446860659
932 -1.99265201077269
933 0.754595262685791
934 0.493563893041246
935 -1.28031454180925
936 0.122220677426573
937 -0.889177872899557
938 -0.0914987400059408
939 0.688869062823695
940 -0.691525629862306
941 -1.42881615477961
942 3.66887824558716
943 -0.0458291516134873
944 -0.578174930567964
945 -0.111808778777879
946 -0.223563014208427
947 -0.623078053275585
948 -0.220582162014477
949 -0.437336208086491
950 0.762009983391338
951 -0.343371642332636
952 0.641779203106035
953 -0.193298172916093
954 0.281711235845145
955 0.74187659783388
956 -0.533854804729474
957 0.387458561856082
958 -1.62733919635875
959 0.742911670115061
960 0.234327943536305
961 0.845303956553467
962 0.658743884229667
963 1.16922266930342
964 -0.343187694901113
965 0.0313575361724356
966 -0.0912350696591149
967 0.525045826949275
968 -0.139255491290998
969 0.643514735192041
970 0.102402024427459
971 -2.10184207122825
972 1.29823615593125
973 0.5112416480621
974 1.82181184880309
975 1.68726617407513
976 -0.0195137472178666
977 0.392666497137087
978 -1.1118151298495
979 0.641867246497545
980 1.19530180145703
981 0.0432438614884323
982 0.0954935599357798
983 -0.320932711857257
984 1.84545035440368
985 -0.738085232357408
986 0.187902423312076
987 -0.462295423411768
988 -0.731316916756882
989 0.381913990256365
990 0.0449067347323679
991 -1.6095468860908
992 1.11740539164939
993 0.818728159519867
994 0.0054179273807109
995 -0.433954387858762
996 -0.251052303853109
997 -0.00216790961124014
998 -0.871344596598768
999 -0.49249109513032
1000 0.156871514646089
1001 0.932364980895049
1002 -1.52441152009059
1003 1.08555148269248
1004 -0.897526740403737
1005 0.489818360200915
1006 1.07069540126226
1007 -0.608958215304063
1008 -0.0485043062312986
1009 0.231431945200474
1010 0.149459903169166
1011 1.09962713248113
1012 1.01092188634505
1013 -0.383957957566958
1014 0.413450023053748
1015 -0.0194019284266687
1016 1.23818305756468
1017 0.077121953681613
1018 -1.33697390538845
1019 0.958544798788483
1020 0.0082059397515033
1021 0.259183691302753
1022 0.529449685407731
1023 0.0857496675100577
1024 -0.624947998833469
1025 -0.413984003358721
1026 0.525991463705274
1027 -1.91154523562136
1028 -0.891864948523555
1029 -0.906549621402273
1030 -1.25860036336066
1031 -0.145417562638047
1032 0.372583735459893
1033 1.53411433119968
1034 0.545028079012396
1035 -0.535954143056953
1036 0.267066728047478
1037 2.96490738256136
1038 1.67217475156705
1039 0.422743988166862
1040 1.55335150388901
1041 2.0701852793439
1042 -0.866261147616041
1043 0.321577012897955
1044 -0.280238876905965
1045 0.861905601911273
1046 -0.559387783943187
1047 -0.459450224040759
1048 1.09469574199121
1049 0.0226879195754663
1050 1.13136407522191
1051 -0.778222600419988
1052 -1.36480112051887
1053 -1.88977281554986
1054 0.577245147414463
1055 1.29875010362306
1056 0.231491884708655
1057 0.436500508581599
1058 0.802671329621878
1059 2.24043169401334
1060 0.16587992858974
1061 -0.674844112698479
1062 0.898311250236825
1063 1.59500693319832
1064 0.847186059844398
1065 0.17361838502518
1066 1.45199409535813
1067 0.941024273286959
1068 -2.5783524534363
1069 -0.473003388406675
1070 -0.129441295329505
1071 0.122740025585665
1072 -0.0402691847049848
1073 -0.46047978038055
1074 0.0851853610335903
1075 -0.404373148579865
1076 -1.18471389623787
1077 0.407396143321565
1078 1.04330061390059
1079 -0.935738525686779
1080 1.33262318225533
1081 0.425004549107644
1082 0.412306182367485
1083 1.03775301725826
1084 2.18941675468834
1085 0.620718322679201
1086 0.08539833027073
1087 1.04171168681237
1088 0.957102774484989
1089 0.475485909344057
1090 -0.316550691053823
1091 -0.649759615687711
1092 -0.372051411701733
1093 -0.744698397683695
1094 1.52237047493734
1095 0.550267628933884
1096 0.278397644147909
1097 -0.937286479956167
1098 0.113766146360302
1099 1.39383867419047
1100 -0.137307782383499
1101 0.994155192114034
1102 1.20470699159635
1103 -1.1508015588291
1104 -0.847690201755523
1105 1.89963317883614
1106 1.66991276675554
1107 -0.314124610119689
1108 0.622844158830488
1109 -0.199616834308287
1110 0.980095284583271
1111 0.873890494447066
1112 0.612813544761238
1113 -0.459150232875479
1114 0.704222862615526
1115 -0.137114147501088
1116 -0.347032331524188
1117 2.25031910522829
1118 -0.83548225031054
1119 -0.653962379956256
1120 -2.25880722588013
1121 -0.347238811613492
1122 2.19663959258982
1123 0.333726511315222
1124 -1.12451719675423
1125 0.577883665550244
1126 -0.762439017449511
1127 0.289168704515943
1128 -0.886111208913677
1129 0.394887948839805
1130 0.369911940016304
1131 -0.821117435775766
1132 0.643135645600182
1133 0.48261100865773
1134 -0.106708148238578
1135 -0.642664279562317
1136 -0.428521851567666
1137 0.188462838073227
1138 -0.863603088135058
1139 -0.41826410031868
1140 1.4251572395723
1141 -0.964460516817458
1142 -0.127221371942749
1143 1.6767609312346
1144 0.431926133942887
1145 0.746557008712416
1146 -0.421183201203415
1147 0.868210015611406
1148 -1.26249494085135
1149 -0.333347568994698
1150 -0.750941688213364
1151 -0.346973713480409
1152 0.720997107806129
1153 0.467413646813724
1154 0.214496452847601
1155 0.526617532097785
1156 -0.112540166813679
1157 0.57668710434145
1158 -0.504387245836828
1159 -1.99851513351025
1160 0.690496199810359
1161 0.446853151237508
1162 -0.629117428444286
1163 0.394542429317688
1164 -0.0360160748283647
1165 -1.127280910254
1166 1.02587694700277
1167 -0.518189332679895
1168 0.171179384440237
1169 -0.960723155869832
1170 0.126924904893055
1171 0.157472936194827
1172 0.665801106061775
1173 0.104543853644979
1174 -1.28787972056372
1175 3.31290014823284
1176 -0.523833092739048
1177 -1.67921217451794
1178 -1.28719423920149
1179 -0.12139340569603
1180 0.811515015162415
1181 0.660192237032088
1182 1.0392715288052
1183 -0.791162617278029
1184 0.793800588311437
1185 -0.445051790819996
1186 0.174163086782008
1187 -0.865446280813635
1188 0.282167830073356
1189 -0.225158633341379
1190 0.415003873343652
1191 1.57548856945621
1192 -0.247899580643943
1193 0.08614205758502
1194 0.822752306473287
1195 0.0673212278382587
1196 0.744852931383123
1197 0.341582574225824
1198 -0.554970082407859
1199 -1.16841485957034
1200 -1.03753773433977
1201 0.96368213111159
1202 -0.560816998401892
1203 -0.533244955835624
1204 -1.38341893353607
1205 -0.675730730653258
1206 -0.293820973515703
1207 0.0482364425616113
1208 -1.07964553311039
1209 -1.04861554269088
1210 -0.428775323309934
1211 0.271187997140213
1212 -0.230699726592849
1213 0.858859711422505
1214 0.992166434200081
1215 0.744667812391941
1216 -0.974035170962494
1217 0.495198671899168
1218 0.624886678437809
1219 0.0791281404006838
1220 -0.00255584932233544
1221 -2.18538225830475
1222 3.09985389856488
1223 0.169836136475542
1224 1.42322490146005
1225 -1.38584184603658
1226 1.84574800609915
1227 -0.413881277303103
1228 0.141897326212482
1229 1.63600941273273
1230 0.2470473849192
1231 1.22388312777011
1232 0.157774847913238
1233 0.739264410090336
1234 -1.46099528439493
1235 0.237754307821693
1236 2.23593922548822
1237 -0.441207697672577
1238 0.187300904963126
1239 0.649984121890667
1240 -0.702860528564292
1241 3.76899603311766
1242 -1.26883192876533
1243 -0.434865070237963
1244 -0.0702579443596929
1245 0.993098287518233
1246 0.0857450951036109
1247 0.375952545514749
1248 0.696156174865993
1249 1.053511404905
1250 1.25245753711036
1251 0.836817854834955
1252 0.964384733655772
1253 -0.0568910675659637
1254 -1.02674238276394
1255 0.802460682573156
1256 0.345301458980919
1257 0.266955091830858
1258 -1.13846422448148
1259 0.432123146359026
1260 -0.142686719275835
1261 0.295669591887319
1262 -0.834358029639783
1263 -0.597944636325967
1264 -0.55491221310587
1265 0.0273013122738444
1266 0.316814166809622
1267 -1.05534097590093
1268 1.13815536889758
1269 0.130489146762083
1270 -1.38459776883602
1271 -0.514110690052681
1272 0.104418689619842
1273 0.549742638435525
1274 0.991903118006458
1275 1.13076636716918
1276 0.151452239965283
1277 0.42008285112057
1278 0.115926886037101
1279 0.509701452748156
1280 -0.188105202979176
1281 -0.34157798843561
1282 1.02777195657135
1283 -1.41185973005778
1284 -0.721015991189045
1285 1.24518507453095
1286 -0.0149144451086412
1287 0.142581910018264
1288 0.235422065242597
1289 1.2900263929982
1290 -0.739497794707889
1291 0.283337522290847
1292 -1.05606007398294
1293 -0.463323022502364
1294 -0.642562221760516
1295 -0.179109597309607
1296 0.545258019972434
1297 0.484509620513949
1298 -0.630217511517325
1299 0.907197626691642
1300 -0.942522132257859
1301 -0.166245592997393
1302 0.0975497034010213
1303 0.876134613939359
1304 0.50046887241633
1305 -0.326865005196198
1306 -0.948471519479148
1307 -0.391103572042668
1308 0.103082178664167
1309 1.14072696693502
1310 0.839948141518385
1311 -1.2265342209196
1312 -0.865094511749231
1313 -0.304006148428059
1314 1.0866365570885
1315 1.73542856310656
1316 -0.024414126643268
1317 0.0271269010393178
1318 -0.690263877094751
1319 -0.142091997486431
1320 0.418185482175774
1321 0.485960001104249
1322 0.483957102486955
1323 -0.113941877063393
1324 0.307398066560319
1325 0.0852520543215185
1326 -0.90905576884347
1327 -0.295848634734168
1328 1.64670277817614
1329 -0.0517742131714047
1330 -0.867922706501436
1331 0.679287874613068
1332 -1.25017111278364
1333 0.825538168988737
1334 0.187262138191275
1335 0.581737697069985
1336 -0.323704279289471
1337 -0.630568488698309
1338 -0.415083518734198
1339 3.54698886945738
1340 0.33831403311873
1341 0.835521290876833
1342 0.580674843948844
1343 0.625452081175239
1344 -0.911733236430527
1345 0.209099611619512
1346 0.391907620918132
1347 -0.357734917142181
1348 0.454406567384986
1349 0.608505058908922
1350 -0.497384724340412
1351 1.68410469162488
1352 0.129935567353887
1353 -0.495075321536503
1354 -0.0851676787454356
1355 -1.15819578510228
1356 -0.43951176332987
1357 0.722443027681389
1358 -0.391554689323137
1359 -0.145049111595049
1360 0.742132794849585
1361 0.334846937791144
1362 0.32648900985912
1363 0.682848471235076
1364 0.072496233014693
1365 -1.00167459824182
1366 0.295298563507456
1367 -0.797022410054754
1368 0.653879584059083
1369 -0.55942318846544
1370 -1.08327235225248
1371 -0.251908898566892
1372 0.313173146288963
1373 0.250290767706727
1374 0.0699079511800644
1375 -0.457818574509891
1376 0.0748380309786012
1377 -0.75028581724002
1378 -1.25440621996351
1379 -1.35655648145794
1380 0.396920714666905
1381 -0.709992558223297
1382 -0.08449029992427
1383 -1.24857169722954
1384 -1.01332086639199
1385 0.107519010655402
1386 -0.243551502285288
1387 -0.07554675877534
1388 -0.666363690929768
1389 1.02373682202011
1390 -0.308842829656997
1391 0.525830503542672
1392 -0.489606411866175
1393 -0.30881499877287
1394 -1.02915012793234
1395 -0.473057372308702
1396 -0.48490055269793
1397 -1.55371561932914
1398 -0.667688374279344
1399 0.698085256631844
1400 1.18976647245518
1401 1.06628932431888
1402 0.368108642250876
1403 1.11862427519851
1404 -0.936993506263712
1405 0.449159877452403
1406 0.343958920914327
1407 0.87863216777554
1408 1.03363881938918
1409 -0.934688684252595
1410 -0.197657833280935
1411 -0.476272044337364
1412 0.487749876341862
1413 -1.41081903950485
1414 -0.251686839133187
1415 0.186129792559528
1416 0.358421760243908
1417 -0.267032342974273
1418 0.124209866317609
1419 -0.0236623762208903
1420 -1.06997841845097
1421 -0.158272830192517
1422 1.93034905955611
1423 -0.399933733844014
1424 0.166242466551645
1425 -0.837511370512373
1426 1.27442630286512
1427 1.17214722769712
1428 -0.866393420045829
1429 1.34701466675131
1430 0.967448499704494
1431 0.327794021127235
1432 0.215038013997643
1433 -2.06965942551089
1434 0.413348360932666
1435 -0.160470791984413
1436 0.237448122856805
1437 -1.32379651908363
1438 1.23516678567418
1439 -1.24904950116313
1440 -0.39797173606777
1441 0.347923691475155
1442 -0.651973340515996
1443 1.36288389533223
1444 1.13994844047338
1445 0.914273762520014
1446 1.93017946270136
1447 -0.174219366482704
1448 -0.7144772277074
1449 -1.06129633208049
1450 1.88910494204576
1451 1.49101398026046
1452 0.822828518723237
1453 0.548294613830024
1454 1.36259411584408
1455 0.805662572880733
1456 3.04085200009706
1457 -1.0102464849059
1458 2.00099152991555
1459 0.346311323788489
1460 1.45280235023778
1461 -0.271641463872794
1462 0.719310116069529
1463 -1.20908077754811
1464 -1.19958854552024
1465 -0.37850524698017
1466 0.227189953336466
1467 -0.394823268713948
1468 1.36528155353585
1469 -1.72068543063392
1470 -0.178032417130475
1471 -0.138133313736726
1472 -0.306104175320389
1473 0.463512822137807
1474 1.08929698983028
1475 -0.847199123563062
1476 -0.128759773869785
1477 -0.425713230706452
1478 -1.38444377193719
1479 -0.627757005275476
1480 -1.59334777185467
1481 -0.984286380786402
1482 -0.513183785897621
1483 0.00865691211144393
1484 -0.472577365428386
1485 1.71546857945058
1486 -0.689684785009418
1487 1.75632364114516
1488 0.979560959968931
1489 -0.0269912971056601
1490 -0.384456788758341
1491 -0.357390432972013
1492 -0.401356018036556
1493 1.43526131060924
1494 -0.778903943838254
1495 -0.507720457250825
1496 -0.133760267082375
1497 0.467869545874726
1498 0.42556204847873
1499 -0.562010111019008
1500 -0.760609367273605
1501 0.923532922812705
1502 0.390144424669125
1503 -0.503882490578401
1504 -0.556296332949454
1505 -0.795940384297329
1506 -0.572990571707077
1507 -0.623914053713653
1508 -0.110530718181932
1509 -0.472611761303966
1510 -0.99362524688651
1511 1.17771834121613
1512 1.13467658302714
1513 -0.154227888155851
1514 -0.238247242624339
1515 -0.332041617873128
1516 -0.0164030108495561
1517 -0.135462353944644
1518 -0.054482861069667
1519 1.19880420913774
1520 2.03458446344552
1521 0.872253449442069
1522 -0.425505329178316
1523 -0.34377209243364
1524 2.48167867128574
1525 -0.0584366022866329
1526 -0.39086980808414
1527 0.11996752899921
1528 -0.163788138647605
1529 1.18136738792361
1530 -0.438389999974676
1531 -0.0874210624668983
1532 0.108472218592483
1533 0.126653103567238
1534 0.391562327000535
1535 0.0940392194788116
1536 -0.00270609893329055
1537 1.22585378975511
1538 0.508541058025574
1539 -0.490453593880194
1540 -1.00310744001178
1541 0.0860734498901086
1542 1.19240916677163
1543 0.594445448571312
1544 -0.541578982555167
1545 0.447512517743273
1546 0.575202518739964
1547 -0.600810666169542
1548 0.71642274177556
1549 -0.903727682363364
1550 -1.95415549138489
1551 -2.914629442604
1552 -0.268048388385812
1553 0.180846966594703
1554 0.604837332069132
1555 0.683282322092168
1556 0.355152411206234
1557 0.0544986646950745
1558 0.210447942578351
1559 0.341758399426018
1560 -0.0390212163531862
1561 0.176660757413201
1562 -0.897854008312747
1563 0.390970603784366
1564 -0.430106066545106
1565 -1.3967207805023
1566 -1.91653102046622
1567 -0.408758099619764
1568 -0.362132138344432
1569 -0.341501257384463
1570 -0.337989497709676
1571 0.410747613046174
1572 -0.403234365899665
1573 0.509709974078478
1574 -1.43746160183626
1575 0.249620882330067
1576 0.383414471782995
1577 1.20251080218604
1578 -0.441349839249998
1579 0.611957671431072
1580 1.07981078835356
1581 0.234808484075203
1582 -0.460816785085357
1583 0.367610356250274
1584 1.1302089933623
1585 0.822728857613806
1586 0.856553825697208
1587 -0.365308283524526
1588 0.0609615284377949
1589 -1.17316184663751
1590 -0.960617217640373
1591 -0.310814786064564
1592 -0.52121352959318
1593 -0.55540879806851
1594 -0.919986978750677
1595 0.880815633173351
1596 -0.155229888706146
1597 -0.721824873110287
1598 -0.424196414422368
1599 1.90600176804923
1600 -0.097681590937543
1601 1.73265610715462
1602 0.332269017189347
1603 -2.09292563881976
1604 0.387447113073836
1605 0.874003457735027
1606 -0.226422286839649
1607 -0.764619161599754
1608 0.207367021640345
1609 0.513092683872879
1610 1.18745129250922
1611 1.193093110624
1612 -1.85186326716037
1613 -1.07895598815624
1614 1.80193495905496
1615 -3.19955354155765
1616 0.274235572274352
1617 -1.54188224302094
1618 0.444286141040064
1619 -0.280238997895215
1620 -0.560381949268171
1621 0.657634933346678
1622 -1.12485311909301
1623 0.539912488226565
1624 0.538628903164398
1625 0.587759958088957
1626 0.166415571030918
1627 2.24134761993044
1628 1.0912100689083
1629 0.0464630314188537
1630 0.698937090745679
1631 0.63489760721809
1632 0.412312694280466
1633 0.850138609081507
1634 0.188002086184787
1635 -0.531183335906519
1636 -0.872607265626008
1637 -0.771411873214435
1638 -1.00447933535736
1639 -0.230025260680081
1640 0.151159636158352
1641 -0.713652308300688
1642 -1.43276743423387
1643 -0.931448940623103
1644 -1.34988437946274
1645 -1.17223886327308
1646 -0.570661707038427
1647 0.51319713422381
1648 0.108288484396768
1649 -0.932799773584572
1650 0.864108807764948
1651 0.531968571037915
1652 -0.0199827055261879
1653 1.73199072343849
1654 -0.511122291370652
1655 -0.0577024525147048
1656 1.1610296362896
1657 -1.20277290061586
1658 -0.985125197291645
1659 -1.42442112865832
1660 0.199086037863214
1661 -0.162825686057589
1662 0.831344969017337
1663 -0.903862760986742
1664 -1.28369386178443
1665 -1.01460365699443
1666 0.862027491638402
1667 -0.110085529648521
1668 0.664397609082665
1669 0.146906019269273
1670 -0.296568558465034
1671 -0.982777701640968
1672 -0.789779376214623
1673 1.03539938593956
1674 -0.223698814512991
1675 1.08917847752498
1676 -0.585621503031772
1677 0.171783265308878
1678 0.144305784478941
1679 0.314666419896333
1680 0.550489416804685
1681 0.317517841262575
1682 -0.503913573435054
1683 -0.139956124644512
1684 1.12936168592887
1685 -0.0424763898476141
1686 0.718341943056068
1687 -0.75240063762862
1688 -0.0919569620305478
1689 -0.286718155800963
1690 1.91293737612396
1691 0.248297127914281
1692 -0.249305465652618
1693 0.262700569824874
1694 -0.0622923669201223
1695 0.297308557385965
1696 -1.28787234716047
1697 -0.0357366112690376
1698 1.30066362833606
1699 -0.0937257302169729
1700 1.72670523687533
1701 2.62788568900485
1702 -0.33645997742537
1703 -0.094362781593117
1704 0.559781013608077
1705 -3.50748780249888
1706 0.780033409343954
1707 0.361416161948586
1708 -0.684935007415084
1709 0.398423766013697
1710 0.95600169762669
1711 1.13945578633085
1712 0.324301383912171
1713 3.52945612080054
1714 -0.464221910132768
1715 1.1242644787071
1716 0.265898677319101
1717 -0.557931558971347
1718 -0.102486143157388
1719 -1.01399314383266
1720 -0.542614377721407
1721 0.594941199179569
1722 -1.41423327392561
1723 -0.155987989562233
1724 0.0505263414016259
1725 0.138415554581956
1726 0.518561691910245
1727 1.50719534038418
1728 -1.10496496871745
1729 0.603625412341947
1730 0.372750570611704
1731 -0.652227958111721
1732 0.810603869217956
1733 -0.69527964639637
1734 -0.513765123916014
1735 -0.740779022910571
1736 0.283709848159118
1737 -0.380268114428668
1738 1.08844149513311
1739 -1.87608442122208
1740 0.12548380059415
1741 0.380282999069195
1742 0.901938463256846
1743 -0.283893530903062
1744 -0.109668511114243
1745 -0.466033163842356
1746 0.0572868234375343
1747 1.23559909940234
1748 -0.294986820665631
1749 0.75635092301234
1750 -0.822835301313066
1751 0.924499006553766
1752 -1.16223724621427
1753 0.0580484343630367
1754 -0.812325086937816
1755 0.208204627987146
1756 0.431084605528338
1757 0.549739745235468
1758 1.41554830993051
1759 0.591674474349082
1760 -0.675599611342435
1761 0.470546908120863
1762 -0.191845771714818
1763 0.330304348051682
1764 -1.15073300405607
1765 1.81874070297158
1766 1.10551312135848
1767 3.06490878974782
1768 1.0151569621303
1769 -1.12217041979142
1770 -0.168983380658637
1771 0.0553499320302753
1772 -1.17293990214474
1773 0.673796033278188
1774 -0.795027468326172
1775 2.93288406904462
1776 -3.00705973862567
1777 -0.720484668452098
1778 0.687527978851008
1779 -0.271935031415831
1780 0.89140357410754
1781 0.395392344279621
1782 -0.396025795715711
1783 0.545014158902084
1784 0.495285823002201
1785 0.479429867345138
1786 0.400747093475976
1787 0.383843939102789
1788 -0.382847318264744
1789 0.019860214748594
1790 1.22988041839546
1791 0.784294554429358
1792 0.322772535944359
1793 -0.159771955688454
1794 0.277936313930103
1795 0.247429814615225
1796 0.928536701325942
1797 -0.992424839903026
1798 0.594582952843798
1799 -0.560724927223084
1800 -0.427931404765566
1801 0.646803410774432
1802 -0.0511193370952869
1803 1.25705570259046
1804 -0.188542832332189
1805 -0.128868814638547
1806 -0.617215928528682
1807 -0.0976128267771685
1808 -1.15297853424855
1809 -0.838806811552778
1810 -0.594277073800194
1811 0.846661746813893
1812 -0.308928771706419
1813 -0.46494550293551
1814 0.962562017506373
1815 0.450215176957096
1816 0.0595142785190537
1817 0.991731891547217
1818 0.756228154827555
1819 0.230487167924655
1820 -0.286794116983129
1821 -0.679476911162749
1822 0.791571162074692
1823 0.734795262608133
1824 1.02479991711231
1825 -0.342328653599539
1826 0.769175995274366
1827 -0.154196832590048
1828 -0.457654482932241
1829 0.348546649241046
1830 1.21600033320648
1831 0.302796846159731
1832 0.246128219369942
1833 -2.26784437284254
1834 0.434033338951767
1835 -0.83667311043815
1836 -0.184565334909702
1837 0.896644793655538
1838 0.335845757208991
1839 0.180319136626747
1840 -0.0645335537288998
1841 -0.0821106456167393
1842 0.1731159539657
1843 -0.850100586583346
1844 1.11434626800857
1845 -0.0888397800862513
1846 0.359303199500364
1847 1.51401510636233
1848 1.36468567574051
1849 -1.01645285891782
1850 1.05669546894154
1851 -0.0614434984179129
1852 -3.02402554518194
1853 1.71484292203513
1854 -0.601832496805648
1855 -0.319649438673963
1856 0.253758194102953
1857 -0.666903455955721
1858 -0.251519963928511
1859 0.442603655332707
1860 -0.564892152883749
1861 1.37407632114283
1862 -0.021784941514396
1863 2.26191431731158
1864 1.56619790413905
1865 -1.52207866486866
1866 -0.737183667631741
1867 -0.338647854038611
1868 1.36916804702308
1869 -1.3060623051401
1870 -0.978545325893648
1871 0.75451035427755
1872 0.486337712247807
1873 -0.270038524841375
1874 -2.14469429105705
1875 -0.165624427093877
1876 1.72430354306685
1877 0.609870426285418
1878 -0.469782267988323
1879 -0.450218712304801
1880 -0.0390800371141378
1881 0.326758837348844
1882 0.833743307784793
1883 0.973493053967132
1884 -0.643165155034538
1885 -0.0922939079050504
1886 0.148899770557513
1887 -0.601668813704728
1888 -0.326629595075632
1889 1.9179815105811
1890 0.89804010035783
1891 -0.588342232451402
1892 0.00533959348148194
1893 1.35235320847639
1894 -0.0323601074120825
1895 -0.647889040755624
1896 -0.599790131655952
1897 0.990276582517484
1898 -0.533676539407866
1899 -0.46458508857167
1900 -0.161166187254929
1901 -0.30774011317181
1902 0.0673171669072561
1903 1.21934906758103
1904 0.493184988997198
1905 -1.30336182703849
1906 0.590961496497308
1907 0.238924169009731
1908 0.0566260640934666
1909 1.78952046884457
1910 0.445517963634031
1911 -0.498461491668885
1912 0.821627751380257
1913 1.11578390273157
1914 -0.360782565504394
1915 0.00989543705448015
1916 1.22456957127613
1917 -1.82998862852683
1918 0.136276452613524
1919 -0.626857782362509
1920 0.977155469580041
1921 0.919701888809818
1922 -1.15264841477564
1923 0.459575793228778
1924 1.92809194823681
1925 0.149822723049321
1926 -0.183853608983329
1927 -0.518289052595008
1928 -0.873544108607282
1929 -0.313467872974259
1930 0.196827796367754
1931 3.0568754702822
1932 1.8419293270942
1933 0.753159772637304
1934 -1.60108144522172
1935 -0.591931860510603
1936 1.27422525578545
1937 0.424366476445482
1938 -0.291064668675639
1939 -0.242681147519538
1940 -0.273665317744539
1941 -0.225292785394789
1942 -0.373790402378486
1943 0.130465033925605
1944 -2.09529710810744
1945 -0.954393155252873
1946 -0.597727019919721
1947 0.190608719398254
1948 -0.457281773848405
1949 0.945640119836939
1950 -0.46462199757615
1951 0.529038694595351
1952 -1.52046057853668
1953 0.299640746779052
1954 0.0860236793670675
1955 0.192072700263534
1956 1.91105552966561
1957 -0.188398599296331
1958 -0.838371812214599
1959 0.326879583699374
1960 0.147228496658679
1961 -0.526150178023445
1962 -1.31778137323997
1963 0.754380447252066
1964 0.800287465058115
1965 -2.39513032333276
1966 0.102798658359561
1967 1.82646665591254
1968 -0.00754829663557421
1969 -0.143654557986699
1970 -0.132284957134536
1971 0.44071755905656
1972 0.608687192183002
1973 0.033293843806087
1974 -0.994153857423956
1975 0.510639109566061
1976 0.163744955524529
1977 1.33147818483
1978 0.122783526733638
1979 0.848138158407402
1980 4.83721959981378
1981 -0.500591811679984
1982 0.65620133131889
1983 -0.119979838881551
1984 -1.05178595105489
1985 1.7301261089667
1986 -1.02263142022315
1987 2.40154340573526
1988 0.730256385713381
1989 -0.273159847238996
1990 0.227266215171274
1991 -0.223113440179675
1992 1.06285581075478
1993 0.453669204408235
1994 -2.22976525451054
1995 0.854225068960936
1996 -0.223730860820415
1997 1.71936127799486
1998 -0.312800013029251
1999 0.277514021249222
2000 -0.753972437044309
2001 -0.436547205433552
2002 0.229262246636353
2003 1.69000056370393
2004 1.34071224555827
2005 1.1888677330048
2006 0.00831653683280908
2007 0.0670176421185351
2008 0.156744564566045
2009 1.63420643172248
2010 -1.21364427967576
2011 -0.863987249114898
2012 0.335718089320159
2013 -0.688837329964444
2014 -0.53100948270324
2015 -0.0397117370597422
2016 -0.191383136404075
2017 -0.0260243608190205
2018 0.313919611160927
2019 -0.310682010853276
2020 -0.642208182989585
2021 0.376095007997645
2022 1.07926469087634
2023 -1.13378778190554
2024 -1.22122203645918
2025 0.612354897744778
2026 0.536753237083876
2027 -1.0168934257143
2028 -0.00464255333661345
2029 -0.520203719904634
2030 0.192228600172661
2031 -1.01733082821976
2032 -1.46494295355257
2033 1.37107626758076
2034 0.472225953241796
2035 0.931460787051553
2036 0.300153856334822
2037 0.568486730730775
2038 0.7206589058473
2039 -1.55943621864132
2040 -0.121822613328038
2041 -0.13674054262352
2042 1.24312211946147
2043 -0.318892678679041
2044 -0.877296609912338
2045 -1.27275240119669
2046 -2.3520384712819
2047 -1.2939176830849
2048 -0.836945287572143
2049 -0.504453968191966
2050 -1.13179901254274
2051 -1.5751922786921
2052 2.73510751446068
2053 -0.593069373148736
2054 -2.15530060844729
2055 1.21640576733649
2056 0.443102599640984
2057 -0.333584369104875
2058 0.521441527216027
2059 1.61270696025477
2060 -1.62492956281113
2061 -0.95922659381419
2062 0.384589971318725
2063 1.59628117327053
2064 0.347876872185931
2065 0.00596426748164536
2066 0.200762370808758
2067 -0.463188797631513
2068 -0.27058607419729
2069 1.61162710310879
2070 -0.147731741890518
2071 0.662090637164745
2072 0.717130659790746
2073 -0.651973178459565
2074 0.851917775136925
2075 0.552136269781398
2076 -0.349533695421275
2077 0.232364528215862
2078 0.137276696277255
2079 0.43396126955994
2080 -0.514335479304552
2081 -0.842197319862161
2082 0.192258105239188
2083 1.42352296484103
2084 0.646145975358812
2085 -1.60114192213788
2086 -1.43323886400768
2087 -0.367437569345979
2088 1.93670149255597
2089 -0.0847203363686708
2090 0.80564796621408
2091 -0.0970634957914494
2092 -1.99931224750433
2093 0.523122913115408
2094 -0.175622909022677
2095 -1.58982052013415
2096 0.553487368698308
2097 0.477866100700349
2098 -0.257636055741999
2099 -0.463358829304427
2100 0.243926633629196
2101 0.0388819645896392
2102 -0.123612891832394
2103 2.63890934796195
2104 -0.116043369019548
2105 -0.947311812613183
2106 -0.604938584196681
2107 0.601837175301624
2108 -0.773939586869133
2109 -1.05472294355472
2110 -0.414274796044603
2111 0.320184986675584
2112 -0.442678502520427
2113 0.525482068701022
2114 -0.669146486098407
2115 0.148927171766915
2116 -0.470192405574773
2117 0.950493729288941
2118 0.133737476710194
2119 -0.543002473725132
2120 0.188976022257733
2121 0.714735422710791
2122 -0.896064491016631
2123 -1.56553248749198
2124 0.286140279445453
2125 0.0829441387602265
2126 -0.595776401911722
2127 -1.1291242945395
2128 -0.841961035514418
2129 0.55640362833073
2130 0.556610088254175
2131 0.955508039034913
2132 -1.48201128968715
2133 2.13648724334552
2134 0.901373923182042
2135 0.904773640116732
2136 -1.00167643892271
2137 0.247281641566132
2138 -1.12059739577873
2139 -1.00389614176022
2140 -1.07384883634166
2141 -0.223859567778328
2142 -0.48510975097933
2143 0.73734554671706
2144 1.5002536546592
2145 0.169583522416154
2146 -0.172628470577985
2147 -0.602179833312395
2148 -0.429062781829627
2149 0.56368039747141
2150 0.591166725140131
2151 -0.362725806750361
2152 -0.136207570944876
2153 -0.936253988358597
2154 -0.289273758063846
2155 -0.0863175099083464
2156 -1.21146851416292
2157 -0.276224690936484
2158 -0.408955402544275
2159 -0.73489284007355
2160 1.32580120994348
2161 0.351616524327403
2162 0.0650242633518712
2163 -0.219634058461721
2164 1.61857386609744
2165 -0.0785988657313048
2166 -0.348310755549836
2167 -0.942979790918767
2168 0.34767105189495
2169 -0.445501978590674
2170 -0.454585839332472
2171 0.511078125179295
2172 0.29552898732833
2173 0.441429470497774
2174 -0.837122001987312
2175 2.15016717657155
2176 0.242299130515535
2177 0.644858115560403
2178 0.290887845215751
2179 0.667767546771396
2180 -0.451265507709873
2181 -0.418843432165459
2182 0.50161352457395
2183 -0.927988237161568
2184 0.859665326384038
2185 -0.120522107662801
2186 -0.0937854506947797
2187 0.26466828565836
2188 -0.727939620589826
2189 2.13842634371606
2190 0.206174028857608
2191 0.149227590760035
2192 -0.61687450480573
2193 -0.300235049974226
2194 1.68457087082131
2195 -0.757934417903223
2196 -0.19904754293702
2197 0.754099397696189
2198 0.29953776432966
2199 -0.80869717910709
2200 -0.258816497176184
2201 -0.498783950011863
2202 2.27468884591598
2203 -0.0372009159527984
2204 -0.432621604225609
2205 -0.874472531585919
2206 0.108907229442606
2207 -0.30318627033551
2208 0.0236467180795139
2209 1.25039260962751
2210 -1.03909719698819
2211 0.667493695871764
2212 1.06738387395965
2213 2.05277526647193
2214 1.05249695687819
2215 0.671343656726694
2216 0.179033769922941
2217 -1.29151782643943
2218 -1.15504954695193
2219 -0.549703085367713
2220 1.37263262184768
2221 -0.210856843222758
2222 1.94871621067352
2223 -0.424223895022748
2224 0.241391038028975
2225 1.26873628463146
2226 0.204408751743998
2227 -0.443144556691558
2228 -0.0336391315300526
2229 1.28616361393132
2230 -0.547101613537837
2231 0.476679362982309
2232 0.515755675133469
2233 0.0307638884437571
2234 -0.156537868622599
2235 -0.673472658287594
2236 -1.65194361781196
2237 -0.552803065079098
2238 -0.911183821147114
2239 -1.46680440788262
2240 -1.04193765507455
2241 -0.0469050820298662
2242 0.469091240537229
2243 -2.41714525971012
2244 0.158454550500827
2245 0.432234719170769
2246 0.155057924200261
2247 0.385813875973072
2248 -1.58478951631157
2249 -1.21933209815277
2250 0.173515513554722
2251 1.98167093993797
2252 1.32238561372416
2253 0.125090198410199
2254 0.218333579301008
2255 -0.773605442739461
2256 1.49179447158792
2257 -1.26869605786333
2258 1.24563552555337
2259 0.606750420461823
2260 3.01879741790753
2261 0.698579002876759
2262 -0.525055637070326
2263 0.10210929923225
2264 0.176188650199652
2265 -1.14381734057462
2266 0.11596249590966
2267 -0.0413788539064019
2268 0.990535837283409
2269 0.576053906425841
2270 -1.8476804858134
2271 0.689116596859276
2272 0.225074950231754
2273 -0.537831990006933
2274 0.694734923073924
2275 -0.286310768195979
2276 0.239549797090325
2277 -0.060725139207277
2278 -0.354264665662501
2279 -0.415191894729834
2280 0.656249044734739
2281 0.300120304325606
2282 -0.871580711175064
2283 1.80227509972901
2284 -0.238047621826127
2285 -0.209377105418489
2286 0.007984474103782
2287 -1.02002644959422
2288 1.61126488720925
2289 0.0721312768664539
2290 0.847614762383555
2291 0.134308608100361
2292 0.948652560223517
2293 -0.340446653455282
2294 0.242355433435974
2295 -0.616504344700681
2296 -1.26662173249018
2297 -1.09388308175158
2298 0.813306351948178
2299 -0.0505790431238839
2300 0.136705368137951
2301 -0.179802993423153
2302 0.393391335109109
2303 0.150573529750496
2304 -0.118611112240403
2305 0.556496732484351
2306 -0.839325028326708
2307 1.12462986031662
2308 -0.719876695996905
2309 -0.303695435623716
2310 1.35456547522358
2311 1.15163354787184
2312 1.35256170433916
2313 -1.47953581467822
2314 -0.738467014751997
2315 0.841226319531321
2316 0.399124899641521
2317 -0.0106489960650722
2318 -0.248154736219472
2319 1.49071173209599
2320 -1.0429636178114
2321 0.399198041320314
2322 0.160102037923044
2323 -0.0330775121259179
2324 -1.21764292074566
2325 -2.16888982635101
2326 -1.49776804055028
2327 -0.602089130323177
2328 -0.346581972940254
2329 0.125267956316589
2330 -0.517563822189186
2331 1.25294177491838
2332 0.111323416656978
2333 1.64441058174569
2334 0.603907316710913
2335 0.341056062036164
2336 0.763674563356163
2337 0.517364413211942
2338 0.127820747924532
2339 0.130661975195781
2340 0.412993263496112
2341 0.305610677242661
2342 -0.375925474127262
2343 0.39739950119331
2344 0.488726267778689
2345 0.466591233945269
2346 0.448658907714618
2347 -0.75302837089475
2348 0.605073275429239
2349 -1.43162578250637
2350 2.4001575194174
2351 -0.261078267314239
2352 0.311164437637882
2353 -0.141579857919797
2354 0.412423931447282
2355 -1.31544775901973
2356 -0.249268606499378
2357 -0.00392288832630472
2358 1.2266543312297
2359 0.920709304724466
2360 -0.190565921982627
2361 1.04219081364782
2362 1.14725556286083
2363 2.10750797613543
2364 -0.222377120595568
2365 -2.4416853578689
2366 -1.39449522113899
2367 -1.0971073434443
2368 -0.648921338593101
2369 1.47367205681946
2370 -0.772360343339257
2371 -2.01414052834536
2372 0.919664200530059
2373 0.655811241665768
2374 0.917647572654712
2375 -1.34425008824264
2376 -0.138657535592124
2377 0.410775773628029
2378 -0.484201351927501
2379 -0.805129826927456
2380 -0.137621665498382
2381 -0.327906524058675
2382 0.473293150619695
2383 -0.241910163354138
2384 0.286499525596653
2385 0.308439209609669
2386 -0.429614436183584
2387 0.4555301320873
2388 1.16072959150734
2389 0.332058733367494
2390 -0.823340511616531
2391 -0.459122364901902
2392 -0.0663246464804446
2393 -0.282749607971978
2394 0.338843780036822
2395 0.488682016364543
2396 -0.392592870533802
2397 0.0801956158010904
2398 -0.422669651559644
2399 -0.245446031818835
2400 2.93172549712517
2401 0.642035393530826
2402 0.685485126646974
2403 -0.228295203353319
2404 0.372364960100176
2405 1.0819495459322
2406 0.335571427390011
2407 1.57724749850972
2408 1.11576785195725
2409 0.522894546982025
2410 -0.669259474910141
2411 -0.417752372774144
2412 -0.758905794941382
2413 -0.62583779752746
2414 0.255607053114114
2415 0.194898019712556
2416 0.820056208289431
2417 -0.953867323659718
2418 -1.10570811945841
2419 -0.787144531989996
2420 0.0680138119375404
2421 -0.129418291811945
2422 0.165431924422442
2423 0.543664577470514
2424 0.316839635480784
2425 -0.939196385465981
2426 0.498126861891346
2427 -0.792196700927446
2428 0.143996062420808
2429 2.37049413939825
2430 1.10652430639511
2431 0.247203689623054
2432 -0.00706167125760082
2433 -1.40034617000493
2434 0.729970601051619
2435 0.255392512383367
2436 -2.1034866871861
2437 -2.88284924866959
2438 -0.149514077946242
2439 -0.949086364416511
2440 0.275276324766601
2441 3.27875304639951
2442 -1.03580083123913
2443 -0.661711439519242
2444 -0.315477326610746
2445 -0.672648660386491
2446 -0.947271171163636
2447 -0.202342039008358
2448 0.692288940179508
2449 -0.403806620725328
2450 0.4095956005574
2451 0.804106444627825
2452 0.0588838885235412
2453 0.382837301383308
2454 0.551513866669629
2455 -1.50789494304891
2456 -1.54725473659302
2457 -0.73048022361013
2458 0.143247121969008
2459 -0.0303191804326473
2460 -1.14015844383748
2461 -0.170057643047826
2462 -0.304251430757382
2463 -0.723519568126382
2464 -0.713880872591839
2465 0.790201837109018
2466 -0.0135938699444338
2467 0.578351762496722
2468 -0.527252481574735
2469 0.12594694569362
2470 -0.300555501172716
2471 -0.67312137499494
2472 -1.52868203244302
2473 1.04131524142375
2474 -0.0446438564415277
2475 0.851559316437721
2476 -1.94099710364303
2477 0.838844687072644
2478 0.87685170747021
2479 -0.507906896347297
2480 -0.746639483402353
2481 1.25086121290898
2482 0.588031764656326
2483 -2.07614868157401
2484 0.199077588887936
2485 0.180232158340604
2486 0.968667079684679
2487 0.473445573321564
2488 -0.717981544335384
2489 0.645595152485155
2490 -0.120013266850178
2491 -0.41316650368314
2492 -0.594817758573503
2493 -0.856536027308808
2494 -0.360346264134975
2495 -0.149233921143438
2496 0.751972513123022
2497 0.598508028230155
2498 -0.608161653322509
2499 0.334977246513947
2500 -1.02918539695283
2501 1.04943779356161
2502 -1.10207165248082
2503 0.719353053623515
2504 -0.621311294351018
2505 -0.837162995899267
2506 -0.76672951073153
2507 1.16754614597041
2508 0.554620680819019
2509 0.0509753288603765
2510 -0.75918316905258
2511 0.0197238935519382
2512 1.15022097026697
2513 0.536755537040771
2514 0.654540358740475
2515 0.853422827821986
2516 1.64560905810002
2517 1.83402150380799
2518 1.72656423514412
2519 0.600034785577747
2520 3.05686633416423
2521 -1.01986466423764
2522 0.0893348983147222
2523 -0.469337212301096
2524 -0.505249691755067
2525 2.01426185145194
2526 1.22326618601426
2527 0.253460339489088
2528 -0.955392637343861
2529 1.65343873398288
2530 0.995925285274756
2531 1.48616933634674
2532 0.423076576404747
2533 -0.972100235572483
2534 0.735534813164214
2535 -0.220258225906535
2536 0.0969094439329017
2537 -1.74309093341009
2538 -0.4692546707296
2539 -0.11300260984195
2540 1.29714574918482
2541 -0.0322795865908332
2542 -0.0385714119874234
2543 -0.175736570632495
2544 0.195117451038301
2545 -0.0597574834134913
2546 -0.4978342340622
2547 1.23004038688179
2548 -0.117367178877304
2549 0.459671889395127
2550 0.207244678362507
2551 -0.199699691303517
2552 -0.866498085358838
2553 -0.363267736781117
2554 -0.286652975981901
2555 -0.0717424023203597
2556 -1.42149143194451
2557 -0.0993066971657326
2558 -0.139775044317332
2559 0.493919384647048
2560 -0.143208628732562
2561 0.176697224845716
2562 -0.80763156487341
2563 -1.98526638013947
2564 -0.127039361111474
2565 0.301750537227701
2566 -0.281107871568997
2567 -0.0887524884831179
2568 0.896404012613904
2569 0.886201096442603
2570 1.8343872519697
2571 0.872376997098047
2572 0.383479854806623
2573 -1.26400256430047
2574 0.678678077791377
2575 0.185333857864044
2576 -0.549126945147568
2577 -0.384971384603862
2578 0.557956683979302
2579 -1.32961540753921
2580 0.814267240246476
2581 -0.727513545256127
2582 0.0220114586182685
2583 -1.0662356199779
2584 0.532381441040888
2585 -0.822824763627165
2586 0.75968801961627
2587 1.27747012795067
2588 -1.54174580949461
2589 0.237544574650378
2590 0.0546874669246122
2591 0.0539684781168361
2592 -0.318939714789166
2593 0.714294455514342
2594 0.0263075167264879
2595 0.65517439073883
2596 0.0174153661382408
2597 -1.64033917059315
2598 1.23696184493587
2599 0.217193919232007
2600 -0.05063789560531
2601 0.269563524861564
2602 0.959866359316849
2603 -0.0175674467453264
2604 1.00607704229796
2605 -0.173543382424163
2606 0.603033720021816
2607 -0.174193035824909
2608 -0.0887887104894212
2609 -0.0615957934458846
2610 -0.356103379405937
2611 1.31342121417688
2612 0.0485228112501601
2613 -0.668805859988742
2614 0.0156824901198607
2615 0.34454509667903
2616 0.590091136335335
2617 0.280788986344181
2618 0.119631572319149
2619 -1.13805491668096
2620 0.633133134690018
2621 2.24416014347657
2622 1.12977969676146
2623 0.370100832686461
2624 0.438487624405123
2625 0.881935933152555
2626 0.348640299753129
2627 0.674711951245361
2628 -0.932138426353319
2629 -0.621432981645915
2630 -1.12226606374735
2631 0.203303080098219
2632 -0.00417119786585785
2633 -0.300789122292146
2634 1.96458645517014
2635 0.423971219316638
2636 1.21639324393815
2637 -0.897208792276511
2638 0.157531343073108
2639 0.853969113172821
2640 -0.400845137403753
2641 1.11592899139633
2642 -0.9588091301446
2643 -0.521693978929977
2644 0.965456857106743
2645 0.0449107632745036
2646 2.14934744570921
2647 1.05262096650195
2648 0.14744922624926
2649 0.640151987606476
2650 -1.84749866441813
2651 -0.0637154224207817
2652 1.50993266352659
2653 0.734799636832609
2654 0.681179999621923
2655 0.666996834909907
2656 1.17033410948179
2657 0.821024575802133
2658 -0.111322577839139
2659 1.34954485715631
2660 -1.35445151397679
2661 0.361237743859589
2662 -0.341280791205458
2663 -0.0924142898888141
2664 2.09453069092467
2665 0.542842652619451
2666 0.0642471707289545
2667 1.11713699433006
2668 0.161950046390981
2669 0.925229831945261
2670 -0.153174066959806
2671 0.258904095904139
2672 1.24151673235209
2673 -0.29600403110948
2674 -0.284355814441279
2675 3.66198161760129
2676 1.21775677298434
2677 -1.1486885185856
2678 0.0820558371238684
2679 0.561119553524033
2680 -0.195938916013883
2681 -0.213159009718957
2682 0.167726269726253
2683 3.21745779475671
2684 0.703606991988112
2685 0.151390862189984
2686 -0.578758323744913
2687 3.79604911379643
2688 -0.231879140612519
2689 0.73641540030336
2690 -0.270478327592609
2691 1.64356259478692
2692 -0.132780754631967
2693 0.940894130710964
2694 0.49572977535778
2695 0.252265762135151
2696 -1.02956969203948
2697 -0.29330101823746
2698 0.242870100793996
2699 0.280184508644692
2700 1.88129888314274
2701 0.120075797510588
2702 0.611096289814601
2703 0.55377674329767
2704 -0.101863155208211
2705 1.82668282641397
2706 1.53321066569013
2707 -1.07184324160147
2708 -1.77719795983437
2709 -0.526031072398954
2710 0.138649288118245
2711 0.117109023093668
2712 -1.05328540830253
2713 -0.693745721260822
2714 -1.50789924169698
2715 0.596234007857277
2716 -0.0238878673210436
2717 -0.0928506144064418
2718 -0.102357129969591
2719 -1.22531626744365
2720 -0.177910129469254
2721 -0.216708304459999
2722 2.14510773195883
2723 0.409417537313641
2724 -0.372523938063863
2725 -0.194929149299946
2726 0.206237614010614
2727 -0.260254822893901
2728 -1.28229794651694
2729 1.90799896232845
2730 0.33312057912542
2731 -0.142374588867351
2732 0.23065034124748
2733 -0.9131386849513
2734 -0.521720250429366
2735 -0.247136212531259
2736 2.2166076795887
2737 1.01154911171432
2738 2.20966379053652
2739 -0.758709930086567
2740 -0.130287432716335
2741 -0.0984962489397483
2742 -1.73282760062361
2743 1.30915258293419
2744 -0.168036614431849
2745 0.742808115361948
2746 0.5648393110851
2747 0.507172579414589
2748 0.720556963452276
2749 -1.08002355367301
2750 0.655787017292907
2751 -0.58921124520231
2752 0.32510881245038
2753 -0.147173940863682
2754 0.465958972834927
2755 -0.645724160363948
2756 -0.467705735865195
2757 -1.14840997813378
2758 0.0992333451220793
2759 -0.58717886535198
2760 0.624662823487269
2761 -0.550919949524192
2762 0.925721019890797
2763 -0.645496753438781
2764 0.755012231066189
2765 -0.08705185020745
2766 0.210251410779611
2767 -0.468653799149934
2768 -0.624290987486421
2769 -0.345995521548672
2770 0.418394919844827
2771 0.634278831554519
2772 1.19667495641092
2773 -1.0074673460839
2774 0.143427870891933
2775 0.66461427042033
2776 -1.71455658424865
2777 1.73104855364583
2778 0.0384420671621089
2779 0.247236819651269
2780 0.244353729900795
2781 0.225392595710508
2782 -0.206490481481745
2783 0.51094777591958
2784 -0.692405109978093
2785 0.707146133488805
2786 0.517795782134795
2787 -0.13883386720222
2788 1.95012130246821
2789 -0.28728178101051
2790 0.125858641130015
2791 -0.0943089298015987
2792 0.133515688380502
2793 -0.606482251666638
2794 0.581741056871423
2795 1.68871999235326
2796 0.115529742374656
2797 -0.413847854095742
2798 1.11425993326644
2799 0.378476559512728
2800 0.679768006059859
2801 -1.84731299395847
2802 0.808113291839284
2803 -0.146797842145396
2804 1.49709900438531
2805 -0.0158539528035626
2806 1.18215890042736
2807 -0.850151174201755
2808 -0.688323204073226
2809 0.862178289805233
2810 -0.270244765452318
2811 0.757228460222777
2812 0.429770193509651
2813 -0.320595342249721
2814 0.373220308615676
2815 -0.637603033635341
2816 -0.734443840788886
2817 -0.402677716754625
2818 -0.477025312045356
2819 -0.0527144211612427
2820 0.722082937507565
2821 0.0919548404183841
2822 0.470056588123504
2823 -0.709078591599251
2824 0.153937909509093
2825 -0.759864895923762
2826 -0.406385979274334
2827 -0.468820752806427
2828 0.417485892170606
2829 0.483733492505128
2830 0.0930694221555068
2831 0.333780803565305
2832 -0.30356807595862
2833 0.183650335347206
2834 0.702423403333995
2835 -0.0936283398189519
2836 0.939989037730826
2837 -0.0055726929041775
2838 1.03200067831728
2839 -0.760915245669438
2840 -0.206879687284467
2841 0.609577648501183
2842 0.521360963479769
2843 -0.398180364567875
2844 0.0900903405761073
2845 0.154365317100422
2846 0.565658201996831
2847 -0.755617442994778
2848 -0.0732516414224378
2849 0.235006140820578
2850 0.595715769113425
2851 1.22925349194077
2852 1.22552799230134
2853 0.387762099572863
2854 0.869152573710722
2855 -0.670480639658845
2856 1.53079992501832
2857 -0.330696024339733
2858 0.404286149116976
2859 -1.08792875266352
2860 -0.779173029514157
2861 -2.49132905711132
2862 -0.898638148945057
2863 -0.421464681672627
2864 -2.70775215432475
2865 -0.997677504490337
2866 0.407796172166719
2867 -0.666725943084505
2868 0.341359412178517
2869 0.765800923044748
2870 -0.83815182322509
2871 0.681196647180813
2872 -0.695991164930506
2873 1.01430568475572
2874 1.3324118511586
2875 0.26559063612528
2876 -0.303445568853501
2877 -0.339809631651939
2878 -1.57747956855361
2879 0.0602453013968487
2880 -0.0361549006108599
2881 0.281468805246523
2882 1.82969847227991
2883 0.361544619396883
2884 0.259276442964446
2885 0.148543484446981
2886 -0.0547161238034102
2887 0.100240722827367
2888 1.30449295393666
2889 0.972891293511463
2890 0.13443246775729
2891 -0.687808969351841
2892 -2.75205929686533
2893 -0.0370393499384298
2894 0.237594266226928
2895 0.626771018743088
2896 0.262499126142537
2897 0.0632444348037478
2898 0.166915342820596
2899 0.070561883171034
2900 -0.661727083217927
2901 -0.894311931112215
2902 -0.940422435397535
2903 1.13716183287533
2904 -0.182636656597401
2905 0.709891777529836
2906 1.00863636821066
2907 0.0691623303797186
2908 -0.858398285782584
2909 -0.526567742332801
2910 0.511639231148035
2911 0.629914386552124
2912 0.620565568791962
2913 0.667313680244295
2914 0.363987747476733
2915 -1.02252970788798
2916 0.93816972289241
2917 0.18965365781625
2918 0.517507237543736
2919 0.29095496152791
2920 -1.21623015321987
2921 1.00142401251665
2922 -1.03098857912865
2923 0.780822151536586
2924 0.203283790542061
2925 0.194293773014294
2926 0.329587611337898
2927 -0.470528921213915
2928 -0.647676167368969
2929 -0.794739713030638
2930 0.0816821817479854
2931 -1.00826348553575
2932 -0.0192441070036962
2933 0.702919236907562
2934 0.661783494561471
2935 -0.0951579130809703
2936 -0.754921453377005
2937 -0.916800750439235
2938 -0.855261410080865
2939 0.0777165629624426
2940 0.125941880708532
2941 1.33322537904513
2942 -1.16643249098638
2943 0.233986669968411
2944 0.0197752999494125
2945 0.0416472307253712
2946 1.12500946900969
2947 1.11043650325465
2948 1.02672923373959
2949 1.97286114188535
2950 0.0306536272992481
2951 -0.176904400506897
2952 0.328633656511545
2953 0.918826950102007
2954 -0.854512299580273
2955 0.232558893164244
2956 0.501803591504866
2957 0.0014296535002285
2958 0.735843806325433
2959 1.26215829730898
2960 0.781652594284433
2961 -0.159870170017638
2962 -0.989271359894266
2963 -0.534260423941134
2964 1.32753360790833
2965 -0.539206462320202
2966 1.13990085279074
2967 -1.31970057064459
2968 0.282716855700172
2969 -0.59472095237981
2970 -0.135108131818007
2971 0.964169379331993
2972 -0.476984360216182
2973 0.0767648586929495
2974 -0.247062390106957
2975 0.436619381435289
2976 0.605085032137103
2977 0.174663194951812
2978 0.447102483039046
2979 0.60661939201637
2980 0.778747652309695
2981 -0.817980604465226
2982 0.678665246564744
2983 1.36906465851225
2984 -0.121525091817349
2985 -2.24708417433386
2986 -1.18172597941989
2987 -0.42948954599091
2988 -0.40231888777183
2989 -0.703187502763179
2990 0.999048930844653
2991 -0.36363270691002
2992 -0.00554433216153916
2993 -0.033162658163167
2994 0.967258878569712
2995 -0.0170543719849534
2996 0.467681370540243
2997 -1.80314087583989
2998 0.327885709930996
2999 -0.519078777458396
3000 0.0995468177704502
3001 -0.603079876288163
3002 0.369430977667145
3003 -1.24218690861807
3004 1.46697858481142
3005 0.577600820304446
3006 -0.403570899053189
3007 -0.178155144409381
3008 -0.502176786373187
3009 0.656646422639874
3010 0.131747991122308
3011 -0.536078472634019
3012 0.289688043724299
3013 -1.64083021029959
3014 0.0369095972537834
3015 -2.18808956096345
3016 -0.999187680862847
3017 0.986380909746191
3018 1.75657914249176
3019 0.998986527372629
3020 -0.250619400251199
3021 -0.0795712746857018
3022 -0.463111354792775
3023 0.196322842566731
3024 -0.0477863833070891
3025 0.419420358474078
3026 0.447705463651968
3027 0.425038377299994
3028 0.256886633128787
3029 1.20302109215404
3030 0.116066392115327
3031 1.38485028740846
3032 -0.253667912069948
3033 1.82923235707808
3034 -1.53431688761332
3035 0.207048191266206
3036 -0.110595301618532
3037 -0.224119191404967
3038 1.13624308970455
3039 -0.269361979329743
3040 0.972317336104754
3041 0.595053304883375
3042 -0.656648797579008
3043 0.216404759224995
3044 -1.59742426656323
3045 -1.01205214618305
3046 -0.748879321817678
3047 0.510041698429748
3048 1.08292074397286
3049 -0.748895689255351
3050 0.575605051522458
3051 -0.858758032104485
3052 0.396339542166504
3053 0.105723324791563
3054 0.459873935128148
3055 0.0450210320676696
3056 1.04345873572682
3057 -0.638249470131495
3058 -0.0331434088183253
3059 -0.197686454379127
3060 1.46382129435958
3061 0.125416788022225
3062 -0.976187783646899
3063 0.128514470557861
3064 0.566657412990226
3065 -0.429797765448652
3066 0.108629352118081
3067 0.644719887574337
3068 0.560455050186197
3069 -0.172418350308501
3070 -0.688552521253329
3071 -0.17071498398659
3072 1.09770549008005
3073 1.24780550375893
3074 -1.83221208437002
3075 0.0986526113757353
3076 0.21827867526685
3077 0.31827066771825
3078 -0.695488436708996
3079 0.574651186471918
3080 1.28659834895963
3081 0.119896639726216
3082 0.310036529164283
3083 0.27597526659703
3084 -0.492376225495843
3085 0.281681073640381
3086 -1.70451359493603
3087 0.658342793031513
3088 0.620314526233592
3089 -1.07938494123992
3090 -1.16564125276736
3091 -0.157899425161995
3092 1.08038483768039
3093 0.657778967906665
3094 0.313460570859661
3095 -0.090665801738034
3096 -0.748561423431167
3097 0.834161058557921
3098 -1.19478618485524
3099 -0.26451869413146
3100 -1.13720511077004
3101 0.323381450067617
3102 -1.5169070501714
3103 -0.0209649403203045
3104 0.163407653520006
3105 1.80592325309168
3106 -0.494638275416055
3107 -1.12896696446705
3108 0.509689053029088
3109 0.0390637586815248
3110 -0.920721770632728
3111 -0.212886505474042
3112 -1.88614063290556
3113 0.130782358389554
3114 -0.590895692773707
3115 0.106100544258611
3116 0.215554209793436
3117 0.481490021634075
3118 0.718391972177311
3119 -0.0882534690084946
3120 -0.173337761161219
3121 0.185253290071871
3122 1.19368054685174
3123 -0.0428691266211261
3124 0.277001818594961
3125 0.272427808810314
3126 0.589503703222682
3127 0.327815214000173
3128 -0.144669331373092
3129 -0.832155960758136
3130 -0.0831950513645676
3131 0.610491721274498
3132 0.709541015956471
3133 -0.74027666559789
3134 -3.2963787541711
3135 0.434218516367157
3136 -0.294223694667688
3137 -0.810798580763534
3138 0.700738438292042
3139 -0.124760768255969
3140 0.963965059203356
3141 -0.265309104293355
3142 0.765058129583415
3143 -0.127648246421373
3144 -0.477503974407891
3145 0.816700850262295
3146 0.434422489474426
3147 0.684501603993176
3148 -0.833549178655259
3149 1.34268814021453
3150 0.134108007032877
3151 -0.329646419575777
3152 -0.413882883442017
3153 -1.17989900982194
3154 -0.276709700677078
3155 -0.523171863204535
3156 0.641276497412518
3157 0.837017880903432
3158 0.752195183585788
3159 -0.377913199789166
3160 -0.134565602379716
3161 -0.175305783609611
3162 0.224947227370464
3163 -1.68826956059338
3164 0.30844218629184
3165 -0.31557668029844
3166 0.300714575143458
3167 -0.641699697586693
3168 1.62831150217216
3169 -0.124047841192501
3170 0.792645881720381
3171 1.27826105863391
3172 -0.497164044625992
3173 -0.627694287026007
3174 -0.718206619448869
3175 0.986574053232451
3176 0.0419660821593091
3177 0.818002840189213
3178 0.599962521390841
3179 -0.947092054733393
3180 -0.817395154502215
3181 -0.503405630837952
3182 0.355263435368441
3183 1.14633916343614
3184 -0.13730046173561
3185 0.660778090516539
3186 -0.275728362432972
3187 -2.27222552226304
3188 0.999120694067501
3189 0.301331236265294
3190 -0.399904904763221
3191 -0.942161890179362
3192 0.260013993391553
3193 0.0264280284903786
3194 1.20349341448587
3195 -0.529841513099022
3196 0.00944256102455832
3197 -0.0349344855325526
3198 0.595463139575858
3199 1.89651412904509
3200 1.65644507686389
3201 1.00152719831372
3202 0.625775849633697
3203 0.907767853620077
3204 -0.996136461724327
3205 -0.452165570372083
3206 -0.232979349843333
3207 -0.528075519334458
3208 0.3839490624422
3209 -0.55499132436633
3210 -0.693117407077277
3211 -0.17703590578897
3212 0.161033246323173
3213 -0.354874599601988
3214 0.99880272637675
3215 1.12804130738845
3216 0.0611223424921334
3217 1.12077693188759
3218 0.256646400707795
3219 0.821463295220453
3220 0.901782981671964
3221 0.79329285547726
3222 0.156748847299902
3223 1.41754415459853
3224 0.262537285575527
3225 0.945489563055314
3226 -1.07056477556361
3227 0.104222340951634
3228 -1.17948445854613
3229 -0.00176286316244711
3230 -0.219427609133478
3231 0.3501336083326
3232 0.524901792991892
3233 -0.363932497405403
3234 -0.402204411901888
3235 1.36237550781995
3236 -0.00880329241856748
3237 0.323302419596262
3238 -1.02699416369344
3239 0.0924741588417084
3240 -0.730085904762403
3241 1.08269276913957
3242 0.2946085200118
3243 0.434711170660308
3244 0.817177221954769
3245 0.110292211494265
3246 0.543691086811977
3247 -1.19291334989614
3248 1.44581060058348
3249 0.87639552829833
3250 -0.116188003067161
3251 -0.865151713665141
3252 -0.18754333122292
3253 2.00381422410985
3254 0.679925011367509
3255 0.51583462294726
3256 0.471282539643911
3257 0.509323703712162
3258 -0.358940008114446
3259 0.26364927744163
3260 -1.42757573813375
3261 0.609101589707834
3262 -0.291346751540107
3263 -0.522031590548086
3264 0.0300445190770491
3265 -0.13334081746478
3266 -0.115499633649245
3267 -0.627295138471312
3268 0.267677042745163
3269 0.968090924359003
3270 0.575399929329099
3271 1.84264257700923
3272 -1.39206949440634
3273 -1.34647845064334
3274 -1.08029353685603
3275 -0.574759945592466
3276 -0.941397217516315
3277 0.614374169519875
3278 -0.76861635695268
3279 -4.62540006578713
3280 0.502905716152908
3281 0.0666863825777093
3282 -1.31582079176116
3283 -1.59267388155724
3284 -0.450729278646044
3285 -0.627151715465463
3286 0.881822409445804
3287 0.284132204776206
3288 0.445737387296216
3289 1.04739917027155
3290 1.78881124418157
3291 0.911148367844353
3292 -1.73922617078237
3293 1.5378666729186
3294 -0.611045481573502
3295 -0.176748107948288
3296 0.293414560418351
3297 -0.715927319177381
3298 -0.182683875977934
3299 0.794292421534721
3300 0.474356122642497
3301 0.266080190876609
3302 -0.296230264435843
3303 1.54020099688792
3304 1.45258006989157
3305 0.515475677071075
3306 -0.614751255112727
3307 -0.0198999505887132
3308 -1.00079029050549
3309 -0.130229563478325
3310 -0.0599735572145725
3311 -0.19768156152586
3312 0.984660951668031
3313 1.23895818209874
3314 1.64144934409998
3315 -0.100849088542685
3316 1.03662141533688
3317 -0.815590749528706
3318 1.35194193539144
3319 -0.955002809884186
3320 1.04650305788612
3321 -0.248987559699302
3322 1.6933052216475
3323 -0.773396991953003
3324 -1.21263328431594
3325 -0.224965639456723
3326 -1.26917012717582
3327 -1.47749146240921
3328 0.140330491096058
3329 0.196171891348144
3330 0.696960021431823
3331 0.597978039115432
3332 -0.689192553097908
3333 -0.116984716054675
3334 0.484361933818731
3335 0.155389298568765
3336 -0.611645797216013
3337 0.515913112007403
3338 -0.264475343306673
3339 -0.151519122095208
3340 -0.204939373889873
3341 -0.38215555309566
3342 0.263541607795882
3343 0.623580675208437
3344 1.93594219395537
3345 1.45953284828776
3346 0.275118738753882
3347 0.387361011554712
3348 0.691770365870565
3349 -0.740458743318366
3350 1.041007885317
3351 -0.285318045308695
3352 0.287183432709746
3353 0.589453442088836
3354 -1.17236392482582
3355 -1.04409903810934
3356 -0.64938922125317
3357 0.127334968367282
3358 0.0543822404972412
3359 -0.670034389081608
3360 0.222653614892949
3361 0.796879176079101
3362 1.33059930012079
3363 -0.201450850518967
3364 0.119216448815607
3365 0.978641875942936
3366 0.417697717586464
3367 0.27992637105733
3368 -0.0780819170906799
3369 0.0796842308522301
3370 3.81856150452009
3371 -0.023653222160227
3372 0.192664403369711
3373 -0.593534933100094
3374 -1.0069568468253
3375 -0.923763238767386
3376 0.197160091195673
3377 -0.735052836879661
3378 0.468509776158509
3379 0.248614280701854
3380 -0.17445121056477
3381 -1.20359495658851
3382 1.12385524928444
3383 1.18876902007475
3384 -0.0087215900119908
3385 0.755116536428284
3386 3.13622832374921
3387 1.17104196337588
3388 1.08064754125806
3389 0.938551705136444
3390 -0.0515984406181746
3391 -0.28774441026138
3392 -0.36588742014739
3393 -0.543537433546027
3394 0.229415820222187
3395 0.553076730107561
3396 -0.13669496726234
3397 0.554198973556848
3398 0.179707003926194
3399 0.963514702753949
3400 1.9110338556516
3401 -0.70833123419563
3402 1.25515332433055
3403 2.82003149580675
3404 0.351081856503005
3405 -0.177730397223405
3406 -1.18963879618279
3407 -0.0904058757533828
3408 0.0510791868794089
3409 1.72631211242984
3410 0.339000623100066
3411 -2.29079191083574
3412 -0.748372344033148
3413 -0.0163465855236087
3414 1.57362288703222
3415 0.093172128191215
3416 -0.452499413639568
3417 0.211998671145955
3418 2.61250814187193
3419 -1.17534861040576
3420 -0.402284405771595
3421 0.815004246172246
3422 -0.154038789752281
3423 0.00206911951616062
3424 1.44887391241362
3425 0.671987246039004
3426 1.62671565980936
3427 0.460694248158657
3428 -0.59263319030606
3429 -2.95586647299975
3430 -0.246049339577017
3431 0.196512013867663
3432 -0.094274129343753
3433 1.92259491696131
3434 1.00128427664922
3435 0.935235367477882
3436 -1.46622490253126
3437 1.26576974311446
3438 0.0862045995240366
3439 -0.670690098894938
3440 -1.34075304406561
3441 -1.63283607856765
3442 -1.79503448487026
3443 -1.49202523399074
3444 -1.27913661725808
3445 -0.892467419246703
3446 1.08032188791647
3447 0.399081764134686
3448 2.50721819667226
3449 1.61497859192619
3450 0.12019764258909
3451 -0.00293993101321766
3452 0.00894239229123217
3453 1.37982659868376
3454 1.2907929505133
3455 0.53354494320689
3456 -0.821315371512474
3457 -0.431995016209197
3458 0.113492671164593
3459 0.165452834023226
3460 0.456537612998654
3461 1.13218114614131
3462 1.44385722407287
3463 -0.241443058444061
3464 0.776072607225306
3465 0.888594595772432
3466 0.586630793527206
3467 0.521327950909381
3468 1.44434748916714
3469 -0.425038518842935
3470 0.783021007410069
3471 -0.26817165835864
3472 -0.776165986880112
3473 -1.42719782859968
3474 -0.108178199410308
3475 -0.433051155851702
3476 -1.95100004205222
3477 -0.450380800259361
3478 -1.43832563635426
3479 0.299931890516334
3480 0.283167152765579
3481 -0.112320252471391
3482 -0.216035314858831
3483 0.685643542957776
3484 -2.45579482613735
3485 0.241143316554148
3486 -0.0430732643819058
3487 1.04919141518182
3488 -0.934195124891444
3489 -1.11298779079439
3490 -0.0497874772178646
3491 0.309467928753019
3492 -0.909473192914112
3493 -0.464690088075249
3494 1.68688413158577
3495 -0.281259394696976
3496 2.43748025863878
3497 -0.657430163211258
3498 0.23236335822592
3499 -2.25869544086514
3500 -1.07743301128414
3501 0.0381046439594579
3502 -0.200491596093022
3503 1.10388992998447
3504 1.24291838505773
3505 0.347461310781006
3506 -0.66481401800868
3507 0.4531643221408
3508 0.191179533954267
3509 0.235120265633997
3510 1.22474409635313
3511 0.800412631392224
3512 1.37653301898164
3513 0.17609402841047
3514 0.238060669232125
3515 0.511968315824875
3516 -0.779519461258136
3517 0.660330399118265
3518 0.0679966191639441
3519 1.03268885475565
3520 -0.485257674620668
3521 -0.97835558452344
3522 0.212610771311123
3523 0.472116791557918
3524 0.0264580211691148
3525 -0.940289774582604
3526 -0.924246609259624
3527 -0.0117635455084213
3528 0.347860888917945
3529 -1.5689477458824
3530 -1.19745146622023
3531 -2.14067501240876
3532 -2.23776298023942
3533 -0.618988399854113
3534 0.385100336184514
3535 -1.00704553157747
3536 0.924727445922305
3537 0.894958112221059
3538 0.114014847208427
3539 0.128438159348454
3540 -0.857949789843118
3541 0.812170209234675
3542 0.516628638405284
3543 -1.90629018628056
3544 0.17477385059524
3545 0.417729587715957
3546 1.21520587513814
3547 3.11485731340886
3548 -1.04174382848761
3549 0.301480189922152
3550 -0.696568998871536
3551 1.0980893512146
3552 -0.0524468341269078
3553 -2.19887235452591
3554 -0.674759575536873
3555 1.84814922195616
3556 -0.613664749214986
3557 0.769397830145497
3558 -1.40084701232754
3559 0.71099130571742
3560 -0.393177617354477
3561 0.0159862592508393
3562 0.0942625237844865
3563 -1.70640098837544
3564 -0.476319621661681
3565 3.13735357968393
3566 0.879341676661628
3567 -0.22811835714194
3568 0.605608812806205
3569 0.386880787697807
3570 0.231493794721032
3571 0.1439579650992
3572 0.873135747702727
3573 0.969991328202603
3574 0.0956640752363738
3575 0.272998802996088
3576 0.991271009332677
3577 0.836158407474571
3578 0.891142994817235
3579 1.89171483815431
3580 0.371084122522633
3581 0.745028700712875
3582 1.11211116999868
3583 0.341687290663505
3584 -0.237902065728107
3585 1.24249147996608
3586 0.132894130217548
3587 -0.47514530802068
3588 1.34005506645207
3589 1.21248544438231
3590 0.0928246209639885
3591 0.580354242665592
3592 1.30336358478429
3593 0.993120588405784
3594 0.333731419625268
3595 -0.455305141950181
3596 -0.420996378333414
3597 0.480370230046758
3598 -0.394550387985669
3599 0.892762940211995
3600 -1.94649548099511
3601 1.69579459090382
3602 0.125938062376145
3603 -0.201545268411675
3604 0.0873436478078737
3605 -0.240957590107183
3606 0.31437002873102
3607 0.923348058280224
3608 -0.342549518556596
3609 1.12598806434591
3610 -0.244978593549311
3611 -0.790011653036816
3612 0.549814414514715
3613 0.778501415505544
3614 -0.34129418423354
3615 0.580661108732861
3616 -0.836902900444728
3617 -2.02222243663907
3618 -0.960390304157667
3619 -0.486356157384086
3620 -0.983308641229662
3621 1.11531378886231
3622 -0.365786979566599
3623 0.399414876655285
3624 -0.266081046693566
3625 -0.527457151190196
3626 0.86711595149966
3627 -0.349422760164363
3628 0.441778369761188
3629 -0.778221956816782
3630 1.02417956460833
3631 -0.00938007138867958
3632 0.693246569575367
3633 -0.280032658426649
3634 0.790406804752866
3635 -0.484507568957883
3636 0.102766933004879
3637 0.45762266893979
3638 0.495300840212597
3639 0.841978431298481
3640 -3.50003182611095
3641 0.667644571698975
3642 -2.11798079044934
3643 -0.310530920615527
3644 0.175419108864852
3645 0.27823859583119
3646 0.865244929483081
3647 0.437032351028957
3648 -1.45016809976721
3649 -1.41515659920202
3650 0.260800721304677
3651 1.21078452065147
3652 1.73265416512597
3653 0.11774736909645
3654 1.39794030405195
3655 -0.698197964104266
3656 0.659349917402177
3657 -0.332044210799631
3658 -0.474015531981133
3659 -0.354148204649569
3660 0.685756156622858
3661 0.802229854406627
3662 0.593871342572133
3663 0.763231846735108
3664 0.138716149392046
3665 0.129767798973782
3666 0.0645308525210333
3667 -0.040886453469243
3668 -0.0920401872829286
3669 -0.282819764044779
3670 0.321017637779207
3671 0.0494574856844365
3672 -0.404211563421494
3673 1.01916574461765
3674 0.894089245730888
3675 0.0348535014495459
3676 0.0664830865641575
3677 0.359368675913257
3678 0.511717765906393
3679 0.675314786370756
3680 0.469917734446628
3681 -1.05477796262872
3682 -0.0126243024041148
3683 -0.764243899903704
3684 -0.114636540333029
3685 1.60019415254992
3686 1.43645079977512
3687 0.920404092287055
3688 -0.744712736190664
3689 0.210154861874831
3690 0.0103843996039048
3691 0.127406068443865
3692 0.204344139138264
3693 -0.389391248198494
3694 -0.931649927895369
3695 0.486416604373617
3696 0.396719355058035
3697 -0.692993509184582
3698 0.939706558454256
3699 -0.185673416446149
3700 -0.122891234501657
3701 0.527765383228825
3702 0.0365805575130267
3703 -1.48844098375415
3704 -2.57611903574275
3705 0.502328501267546
3706 0.613609387256259
3707 -1.67466215193492
3708 -0.161645651221179
3709 -1.23104663102974
3710 -0.28406040287801
3711 -0.154773013148179
3712 0.312256308823135
3713 -0.652658584549184
3714 0.448949715982329
3715 -0.895693487322996
3716 -0.710513330478715
3717 -0.647713491154019
3718 -0.644445235026946
3719 -0.177316786620824
3720 1.31118011751276
3721 -0.599544951970807
3722 -0.322114210136079
3723 -0.399637922417435
3724 -0.334970327463747
3725 -0.992253167524848
3726 2.31344922728527
3727 0.343366816856427
3728 -0.912370108455216
3729 0.144585078682191
3730 -0.585942680634577
3731 1.28551533403942
3732 0.493894495887945
3733 -0.0889432449271244
3734 -0.189176385443486
3735 -0.930172228595323
3736 -0.638621950759607
3737 -0.00366567925987971
3738 -0.728190164562129
3739 -0.276280942085011
3740 -0.393026763675224
3741 -0.441584898166164
3742 -1.71794645462182
3743 0.567672118629029
3744 0.0238322827416955
3745 0.295900450344901
3746 0.587748829684407
3747 0.332759693045442
3748 -1.62705689488909
3749 -1.46208676352925
3750 0.298727701176679
3751 0.0074463365281332
3752 2.0579275392861
3753 1.13433443126949
3754 0.0251736398282341
3755 -0.29285020212421
3756 0.152221686682318
3757 0.7702693114082
3758 -0.228225320552315
3759 0.977653157463981
3760 -0.068099684802259
3761 1.09667899113225
3762 -1.10362569741292
3763 1.2254207518828
3764 0.235666545607617
3765 1.72887889370573
3766 0.343627104763912
3767 -0.122455891951695
3768 0.0642928524179296
3769 0.540619685176193
3770 0.372311027108585
3771 0.300754969357707
3772 -1.81914649447263
3773 -0.908346619126401
3774 0.246337056070017
3775 -0.878548042945155
3776 1.18187171257515
3777 -0.347653347726806
3778 -1.19303266395863
3779 -2.09144193298981
3780 0.452434128777204
3781 0.514858895942501
3782 1.49144703519943
3783 2.44119625887228
3784 1.98621267730934
3785 1.37156231942145
3786 -0.573398551079748
3787 -0.291392256650247
3788 0.589456902290456
3789 0.0603202025832248
3790 -2.32432574352269
3791 0.00601493418886578
3792 -0.566939412705602
3793 -0.298976406428449
3794 -0.27218087246784
3795 -0.725567079726811
3796 0.62362415923294
3797 -0.27727872808223
3798 0.0314837669514669
3799 0.707310639866209
3800 1.32284515672873
3801 -1.46384823705588
3802 0.0836945291892786
3803 -0.747549445669236
3804 1.07375942274499
3805 -0.665985511372435
3806 -0.0774155515756423
3807 -0.229767174281934
3808 0.201472644283395
3809 0.215553428432847
3810 0.454129044944043
3811 1.33700893365882
3812 0.190789547409663
3813 0.92011018204853
3814 0.31834927559142
3815 0.480770557522491
3816 2.45508121778899
3817 -0.35577486079931
3818 0.502954667639371
3819 1.01084421527036
3820 -0.558246388905596
3821 0.0020807826018916
3822 -0.686277691818698
3823 -0.316442537625188
3824 -0.0547926736152546
3825 0.19350240214817
3826 0.0483129986683171
3827 -0.565630255282272
3828 -0.357276836409595
3829 -0.474299905617403
3830 0.428801239135604
3831 -0.852302745814155
3832 -0.048444928341139
3833 -1.91558041434434
3834 0.00386626720599459
3835 -0.0550186502999419
3836 0.232009989885168
3837 -0.780683926130572
3838 -0.00944287764192753
3839 -0.995654236151201
3840 0.876367504991742
3841 -0.59579809294444
3842 -0.509192383338656
3843 0.382336720798512
3844 0.502009395041405
3845 -0.396359261480647
3846 1.57262919578938
3847 1.66465564034311
3848 1.29169668674214
3849 -0.303520413509347
3850 -0.00712411716220673
3851 -0.824344808101959
3852 -0.509271512524944
3853 1.05045560941131
3854 -0.852047876186536
3855 0.852584687465407
3856 1.27406151437336
3857 1.42974052306322
3858 -0.794482089000819
3859 0.279940255477288
3860 -1.14597244437416
3861 -0.17478469420768
3862 0.734895029253132
3863 0.131422608573866
3864 -1.34092696028482
3865 -0.695145933056797
3866 -1.25493337420614
3867 0.21567715849425
3868 -0.246659496585406
3869 0.00642448341056623
3870 -2.2966251995293
3871 -1.15610162418691
3872 0.861818454964769
3873 -0.790686149374481
3874 -0.0325300940589526
3875 1.35525392920108
3876 -1.18890248373467
3877 -1.6487308983549
3878 0.401411535550492
3879 -0.636655333337083
3880 -0.537650398193432
3881 0.168530281409933
3882 0.726611688598215
3883 0.0362114357064138
3884 0.230388784928805
3885 -0.383153265008036
3886 0.390462748331882
3887 -0.224808901626243
3888 -0.400066828965851
3889 0.821053954844732
3890 -0.997080047208299
3891 1.46891064252469
3892 0.609657577598224
3893 0.485990265284397
3894 0.494490194801502
3895 -0.268992748525467
3896 -1.08611748754018
3897 1.71219979086974
3898 -0.761476057827689
3899 0.316274303158282
3900 1.15132425018671
3901 -0.588121612306852
3902 -0.0658533925886338
3903 0.77077866571484
3904 -0.101959593094579
3905 0.89504635432641
3906 -0.846680344568315
3907 -0.342907973885098
3908 1.26199424556646
3909 -0.0637194544342916
3910 0.338389698944055
3911 -0.842705590333856
3912 0.793198368338779
3913 -1.524999364577
3914 -0.51080006996898
3915 -0.58825113161334
3916 -0.736626874282369
3917 1.49384133421893
3918 -1.02088479863101
3919 0.827231586990373
3920 0.477465568377172
3921 1.96490611010832
3922 -0.0870888423378848
3923 -0.541795647958546
3924 -0.632236561673539
3925 -0.14180822905286
3926 1.0910542744497
3927 -0.346883155053767
3928 -0.392816086030486
3929 -0.852779236860122
3930 0.553442887701422
3931 0.398686073891608
3932 -1.51375579851276
3933 -1.69887450343767
3934 0.173912817856744
3935 0.589253346813243
3936 0.337523909493981
3937 0.535304614704177
3938 0.0240547046598478
3939 0.0617172340655099
3940 -0.0220157142908
3941 0.482690524681032
3942 -0.155359217486032
3943 0.744570305143742
3944 -1.69932623570185
3945 -1.16451119031116
3946 0.455208839282713
3947 0.367942306980947
3948 -0.0658161540790494
3949 -0.0400643383655765
3950 0.482540352236832
3951 -0.116458421587347
3952 0.151436929584901
3953 -0.639816503325452
3954 -1.74038319215223
3955 -0.0976976061506414
3956 -0.349215512897121
3957 0.458480968008256
3958 0.511363352631971
3959 -0.804828584344023
3960 -0.565929278065411
3961 0.392945456308671
3962 -2.20277224977572
3963 0.339384353070311
3964 -0.305083960120354
3965 -0.343592780650915
3966 1.41891142751373
3967 0.268939361200332
3968 -0.022858576327669
3969 0.914772778418227
3970 1.30265979193702
3971 -0.44902860036666
3972 1.23174871517043
3973 0.641679991787832
3974 0.199546684832232
3975 0.0638522219174633
3976 -0.0620739474030745
3977 -0.33926852104645
3978 -0.388967729979077
3979 1.04455427299634
3980 -1.09890835473534
3981 1.83737646713288
3982 -0.0077525806378711
3983 0.807686935095791
3984 1.30188318317211
3985 0.482414428354228
3986 1.28403249187827
3987 0.489255438203422
3988 0.98830387323118
3989 -0.154383231091824
3990 0.911762060958205
3991 0.746815718838661
3992 0.217329091699262
3993 0.558924062197805
3994 -0.0875716019970385
3995 0.540102377720979
3996 -1.44056481576815
3997 -0.467286619019689
3998 0.246740646943544
3999 1.53283185533586
4000 0.344166501788695
4001 0.600618157908086
4002 -0.545208910103459
4003 0.476166127348401
4004 0.413801763792776
4005 1.04434707008805
4006 0.267373484256631
4007 -1.31363419111592
4008 -0.512210895097514
4009 -0.161636646239855
4010 -0.724619964030869
4011 -1.09560197063737
4012 1.02876595238142
4013 -0.14560805834213
4014 0.0765964449233758
4015 2.21780865550841
4016 -0.158424757183483
4017 -0.226025762684423
4018 1.37310121044291
4019 -0.671570137038862
4020 -0.520292515695157
4021 0.703034880162229
4022 -0.788621046264383
4023 -0.717788704052968
4024 0.597584319732597
4025 -0.553106209559905
4026 -1.03522128131803
4027 -0.262427986883685
4028 1.38228336197005
4029 0.944555701463961
4030 0.767211444620534
4031 0.93855695693065
4032 -1.67786153780327
4033 -0.697172779786995
4034 -0.000192927380725738
4035 0.0837675474282462
4036 0.543808834289841
4037 0.121173289458501
4038 0.937207325955305
4039 0.265095615921252
4040 -2.56975963969965
4041 -0.626596982520679
4042 -0.720182610744294
4043 -1.2362404967026
4044 -0.314740650817185
4045 1.38560880257798
4046 -0.280913560970164
4047 -0.233039468616013
4048 -0.668157395108359
4049 -0.41555345369031
4050 0.204637618700295
4051 1.26310677516197
4052 -0.475364608767309
4053 0.112993900660228
4054 -0.650330911248956
4055 -0.230705620458072
4056 -0.240572915817709
4057 0.104656414999337
4058 -0.375734458087325
4059 -0.446094855655998
4060 -0.829229054868807
4061 -0.3707565278799
4062 -1.30113144198746
4063 -0.00769724328850296
4064 -0.992130633566982
4065 -0.342595373038795
4066 0.262436547645562
4067 -0.195748346780633
4068 0.39897505781597
4069 -0.343918479376863
4070 1.12891424506979
4071 1.72545331226639
4072 -0.249732918218876
4073 -0.616971501284868
4074 -0.14047900395181
4075 0.367400568519402
4076 1.01017554407598
4077 -1.43859213661925
4078 0.11034262318209
4079 -0.897179491743658
4080 0.405664554857996
4081 1.88441860626712
4082 0.901527387270253
4083 -0.398903084356123
4084 -0.531893277299151
4085 -1.08148372007291
4086 -0.00727955234579181
4087 0.421854478058197
4088 -0.242116226786255
4089 0.542932684975338
4090 0.0742037277108061
4091 -1.74234677709906
4092 0.00414710573150767
4093 -3.22131403408993
4094 -1.29723643909272
4095 1.79776648767205
4096 -2.48751950924952
4097 1.74723411596292
4098 1.07352626872184
4099 0.592516949312911
4100 0.680478952806924
4101 -0.49727489816153
4102 1.40433798759129
4103 -1.92061284175977
4104 -0.346589251683219
4105 -0.143408356665731
4106 0.117186599100984
4107 -0.361791752174895
4108 -0.18916621772913
4109 -0.516341768977115
4110 -0.121815466439179
4111 2.64067496621841
4112 -0.208615080085811
4113 1.47019001431075
4114 1.50633754768503
4115 0.432878224384161
4116 0.363850239177138
4117 -0.196311674835743
4118 -0.549967743548187
4119 -1.67636610679452
4120 0.639755479225893
4121 -0.076929963260691
4122 -0.233798045384316
4123 1.10681893031252
4124 -0.159198972745365
4125 0.104245179099872
4126 0.569836799178127
4127 -0.0540657091523329
4128 0.281643286607674
4129 -0.347460453938348
4130 -0.255540080552755
4131 0.793674078499211
4132 0.03984996910201
4133 -0.702035692239284
4134 -1.40080839712845
4135 -1.08392656058736
4136 0.764307506438645
4137 -0.211062583043917
4138 0.0180126398018148
4139 0.0502714842386682
4140 -2.44965243478819
4141 -0.350682214836836
4142 -2.31699980463783
4143 -0.0746928841600574
4144 -1.05620646231176
4145 -1.00490933538899
4146 -0.163874464530797
4147 0.0762774024903794
4148 -1.123700949853
4149 -0.273145403704912
4150 0.217057379494323
4151 -1.01386562041214
4152 0.274611494749676
4153 0.357327896813734
4154 -0.627052455109661
4155 -1.47906193512839
4156 0.180419764243743
4157 0.426035166881021
4158 0.0025316727334852
4159 0.20293187094017
4160 1.05511785800248
4161 0.698382610666893
4162 0.763181374657911
4163 -0.614119249799892
4164 -0.789373265498563
4165 -0.28188958892965
4166 -0.989142979034246
4167 -1.78890443208918
4168 0.0665001994841385
4169 -0.781366339962971
4170 0.260495316245925
4171 0.433235875125888
4172 -0.816188671742306
4173 -1.26980916390369
4174 -0.53946217676634
4175 0.679166495626811
4176 0.502934517093756
4177 -0.578157040533807
4178 0.948741699660838
4179 0.202642265079759
4180 -0.424936455103707
4181 0.700831089179493
4182 0.195112353263957
4183 -0.268039644923837
4184 -1.56259870926462
4185 1.16555332453215
4186 1.88141241503485
4187 -0.712582286842026
4188 0.0437207017675676
4189 -0.169969500300391
4190 0.964278888310091
4191 -0.555601194848208
4192 -0.426149520607433
4193 -0.675974957587803
4194 -0.546359630376636
4195 -0.218919822366597
4196 -0.339904215431653
4197 -1.85082735794743
4198 -0.117078298169544
4199 0.930929907002207
4200 1.36365266047435
4201 3.12010553403099
4202 -1.04924403719995
4203 0.0981845533435908
4204 -0.48055243793103
4205 0.260656541475068
4206 1.5365356501574
4207 -1.27111610975744
4208 0.518838256165391
4209 -0.125747620842933
4210 0.325899831826879
4211 -0.878034322447615
4212 0.712354594082199
4213 0.768857127274774
4214 -0.632292511107818
4215 0.400308541704032
4216 -0.209499459043615
4217 -2.34602959839086
4218 -0.335107739347363
4219 1.28024632386105
4220 -0.0508565754670496
4221 -0.823442043704818
4222 -0.906838616684119
4223 -0.642344399928211
4224 -0.335330591257588
4225 -0.791002326686074
4226 0.774328819676654
4227 0.0178351130305385
4228 -0.0934168431988134
4229 0.453614723408725
4230 0.373137651574825
4231 -0.297872970716424
4232 0.353835597722838
4233 -0.435031692817201
4234 0.874268252340925
4235 0.406187162359156
4236 -0.0108277769650007
4237 -0.985286937859468
4238 -0.121250608767755
4239 0.400134499035345
4240 -0.795963904821645
4241 0.0216714351099814
4242 0.511832119112025
4243 0.026903285072065
4244 0.202810274809108
4245 0.826231082769539
4246 -0.576686081119435
4247 -0.966098031698532
4248 0.060259320279151
4249 -0.60499359429561
4250 0.680750242298389
4251 1.16091161124013
4252 2.89305369937865
4253 -0.726466522202049
4254 0.0358483024061282
4255 0.313671530244126
4256 -0.399233853573683
4257 -0.240534594356334
4258 0.148817889962142
4259 -0.0723539721147941
4260 -0.798064109207373
4261 0.0604010247075419
4262 1.43704468077484
4263 0.27694295378501
4264 2.01779295133905
4265 -0.0435038117020947
4266 0.698912906302591
4267 0.54708347456769
4268 0.574126125621937
4269 0.691359319320806
4270 0.32521293132733
4271 0.0356236157882464
4272 1.44328244414295
4273 -0.458899335327609
4274 -0.536507397503507
4275 2.23222542347912
4276 -0.767297366420048
4277 0.459179191869675
4278 0.454332393092842
4279 0.727759814409862
4280 0.854726693396069
4281 0.103041523990905
4282 0.818093400125801
4283 0.132033362815452
4284 -0.599065200516062
4285 -0.0983469176591045
4286 0.397556806076757
4287 -0.159345853941653
4288 -0.160402731019231
4289 -0.357421113599821
4290 0.151656220422816
4291 0.114238852315017
4292 0.331902312405705
4293 1.80532918761781
4294 -0.441819113645222
4295 0.167542674416548
4296 -0.326918526766209
4297 0.992072407496334
4298 1.00930995893562
4299 -0.39723619065121
4300 -0.235782857381238
4301 -0.0496049214504004
4302 -0.293543172190035
4303 -1.13177902749802
4304 0.181479213597266
4305 -0.770406128109685
4306 -3.39240857315144
4307 -3.80951386445556
4308 -0.743770456425573
4309 0.393074415592312
4310 -0.463229072350254
4311 -0.391900744705969
4312 -0.940902743110661
4313 -0.319016379248447
4314 1.16853009141684
4315 -0.577185429885427
4316 -1.57350591472199
4317 0.0516246390063007
4318 0.135338880527962
4319 -0.881012866009652
4320 0.204186689984342
4321 0.666240979027565
4322 -0.359465684962527
4323 1.98222142417554
4324 3.03601813005494
4325 0.609482815071039
4326 -0.68224030528785
4327 0.270801927390554
4328 -1.09219309839978
4329 -1.60395384252935
4330 0.248358114888039
4331 -0.390882758436561
4332 1.67998076659416
4333 0.870175576722474
4334 1.00799276855844
4335 0.583139878712797
4336 0.462671988313262
4337 0.739202072289696
4338 -1.12681091410726
4339 -0.644851427177483
4340 0.272459496151654
4341 0.665189898788694
4342 0.903367515892114
4343 1.62267074988177
4344 0.0386846118147557
4345 0.373105558930674
4346 1.04693891039502
4347 -0.309103534482099
4348 -0.160721785347261
4349 -1.1144914316553
4350 1.52185990358004
4351 -0.498653206473776
4352 -0.192982641057365
4353 -0.361621675259133
4354 -1.45550731252138
4355 0.628239291206217
4356 -0.602122156143778
4357 1.59852423857331
4358 -1.65868929349405
4359 0.308627900915658
4360 0.959164209813167
4361 -2.00921875396444
4362 0.818473513274681
4363 -0.253691743389367
4364 -0.306074214102841
4365 1.05302347557733
4366 0.244998142180653
4367 0.379454613408142
4368 0.850370096152172
4369 -1.80331732220507
4370 -1.24075750517495
4371 1.09203060874001
4372 0.155121057673623
4373 -0.657847291673063
4374 1.0156293000511
4375 -1.16092643576552
4376 0.0767124457790884
4377 0.239556320585566
4378 -1.53904436981393
4379 0.424504329450626
4380 -1.69815294145482
4381 -0.851217646800312
4382 -0.172332966538915
4383 -0.131956719422044
4384 1.59464383849383
4385 0.138243261353744
4386 0.302762160718244
4387 0.194479164423015
4388 0.826176721292475
4389 0.0411185414100879
4390 -0.535094865809853
4391 -0.831833492009775
4392 -2.0001767248123
4393 -2.25968691324991
4394 -0.174523763366452
4395 -1.31784579257994
4396 -1.09369844167062
4397 -0.24459196245119
4398 -0.404513733889518
4399 1.18746311394463
4400 -1.66446746863165
4401 0.692530909169959
4402 0.315233428001033
4403 -0.683005305245
4404 0.198717266193347
4405 0.584225776860941
4406 0.179913529152181
4407 0.159619149741725
4408 0.0941913371272762
4409 0.890161182606387
4410 -0.451352118337528
4411 0.236613739925608
4412 -0.930790782327214
4413 0.737259686388672
4414 0.971746030636317
4415 0.401257609328766
4416 -1.57081784538741
4417 0.449081880199935
4418 -0.615331232136263
4419 0.261433063628842
4420 0.217498450569276
4421 -0.680272719655254
4422 -0.696848551082243
4423 -0.21863017783874
4424 -0.183573378644705
4425 0.0190647961943307
4426 -1.17988753493592
4427 -0.430138522136936
4428 0.730448919288817
4429 -0.445933990348352
4430 -0.00940721601589845
4431 0.120176370403366
4432 -0.735178728821833
4433 -0.0762469966145174
4434 0.0503092370244866
4435 -0.496754091517131
4436 0.629818334563951
4437 -0.158198241046497
4438 -0.628482906809177
4439 -0.166579372618611
4440 -1.08986420763397
4441 2.0068470732636
4442 0.289288692608213
4443 -0.47101210269701
4444 0.137966051204073
4445 1.342139723091
4446 0.245220769335066
4447 -0.529661725293463
4448 -0.732860027046523
4449 -1.50195102034727
4450 -0.956254295741632
4451 1.34192340989633
4452 -0.246698261216501
4453 -1.31781151304024
4454 1.36232063428023
4455 0.455826739624825
4456 0.427631422322903
4457 0.199848601134769
4458 -0.315821675463402
4459 -0.320823021378611
4460 0.87946815709269
4461 -0.259073638387219
4462 1.1180905058733
4463 -1.49702549851494
4464 0.145920326517352
4465 -0.0470734124231798
4466 0.16784321337899
4467 0.372785181589864
4468 -0.770300057881883
4469 1.35359394057276
4470 -0.600016020008648
4471 1.12896872574286
4472 -0.0895043135055711
4473 0.901065262334158
4474 0.47084880850758
4475 -0.647871419347192
4476 -0.296889270818236
4477 0.489766134430755
4478 -0.668258886300932
4479 -1.54171964716497
4480 0.199757829117892
4481 -2.18423309548882
4482 0.439086095590867
4483 1.0637360874912
4484 1.22435469124656
4485 0.459675189959482
4486 -0.895647340301627
4487 -0.529441817319819
4488 0.675587628895013
4489 0.635460888324056
4490 0.648331368610508
4491 0.77034932959954
4492 -0.164267195060379
4493 -0.154668589067748
4494 0.233336762423002
4495 -0.20530683937008
4496 -0.625105907736375
4497 0.0479122908485192
4498 -0.244715233929147
4499 -1.1799157198548
4500 0.421893186693084
4501 0.615185181323553
4502 -0.3335389088641
4503 0.401224788390668
4504 0.434062494879419
4505 -0.0831282227244787
4506 -0.407277991837172
4507 -1.47048040514957
4508 0.426408033130089
4509 0.471451405155706
4510 -2.31274118468544
4511 -0.819499679087526
4512 -0.0803582065575323
4513 0.854046131260534
4514 -0.409785071964976
4515 -0.657431484300047
4516 -1.22011618084964
4517 -1.07754536894963
4518 -0.237230877420476
4519 -1.11018341867492
4520 -0.487300621708764
4521 -0.233062114210369
4522 0.61159092353856
4523 0.937315089426356
4524 1.02541773126381
4525 0.908784208516392
4526 0.532870754317708
4527 1.05190493410606
4528 -0.034977068924162
4529 -0.0588731431920593
4530 0.56956178309101
4531 -1.04826317449391
4532 -0.00226108643172385
4533 0.749844949466485
4534 -0.615641999137442
4535 0.348036509483982
4536 -0.435558292357448
4537 0.259764713386397
4538 2.92276319122419
4539 -0.548491526210292
4540 1.7775136705054
4541 -0.124500127111765
4542 1.2795024784542
4543 -0.282276805449679
4544 -0.928417019542583
4545 0.567568595040023
4546 0.057636257111557
4547 1.34065918021315
4548 0.016785437114355
4549 2.26510672077337
4550 -0.751280394791263
4551 0.263371557386817
4552 -0.439958683113567
4553 1.1585527950111
4554 -0.988102394944651
4555 -0.519050563656113
4556 -0.134659933695652
4557 1.89240336043781
4558 -0.460868146710935
4559 1.65167719052304
4560 0.274602734389355
4561 -0.0322089117998479
4562 0.261529325448247
4563 0.197955203276359
4564 -0.562458596741794
4565 -3.57853483386234
4566 0.668869234100138
4567 0.152748468796417
4568 -0.716594141184194
4569 0.0896561146560537
4570 0.312338826891972
4571 0.470353712631514
4572 0.270249018513081
4573 0.364625795461052
4574 -0.261249415092787
4575 0.990725093443384
4576 -0.270737651882791
4577 0.316386554696221
4578 1.05456232268709
4579 -0.953633913307292
4580 1.09343447836632
4581 0.0317752007633669
4582 -2.60023216721808
4583 0.249654050398289
4584 -0.507418466219642
4585 0.993090264158892
4586 -0.432004974307436
4587 -0.0513585229180684
4588 0.191002965103053
4589 0.613283050838787
4590 -0.0339023805051659
4591 -0.340452062788891
4592 -0.511536340699099
4593 0.1779065736392
4594 0.527651166594864
4595 0.450145962150903
4596 1.4205359264287
4597 0.663330583926068
4598 -0.0110492893621776
4599 -0.857725584823429
4600 -0.412052493401937
4601 2.08854493893579
4602 0.299112031427492
4603 -0.71666574041463
4604 0.296693836135338
4605 -0.162586152760902
4606 -0.605670506713378
4607 1.90854730031719
4608 -0.118502710609224
4609 -0.661064617677672
4610 -1.41204463136677
4611 0.406217070753375
4612 0.981142674390485
4613 0.168003604732138
4614 -0.790119830269238
4615 -0.530789180703564
4616 0.201274372119717
4617 0.168754367765959
4618 -2.96580080243239
4619 -0.127069938159805
4620 -0.322923095666196
4621 0.170306897286367
4622 1.10026033978708
4623 0.628062501916493
4624 1.53985322178966
4625 0.67259503736621
4626 1.13727067316218
4627 -0.241310502316977
4628 0.56547506726265
4629 -1.06598918056266
4630 0.766976317520666
4631 0.460808405055916
4632 -1.10051365007021
4633 0.358769831034292
4634 -0.386013337273831
4635 0.146437852379968
4636 -1.02337193084892
4637 0.752023996167209
4638 0.276719488978336
4639 -0.307315416437251
4640 0.124500742244757
4641 0.217556724312811
4642 0.202640912892009
4643 -0.240693027906783
4644 -0.603966563234899
4645 -0.494967943692362
4646 0.340186749210949
4647 1.10782670854374
4648 0.0683331886503247
4649 0.740062742779584
4650 -0.490102675872775
4651 -1.36211515496728
4652 -1.49970803400578
4653 -0.710495316039287
4654 0.135465307034616
4655 1.62996728939442
4656 1.49011887405154
4657 0.0620170159684053
4658 -1.61886861562941
4659 0.501527010932572
4660 -0.725708821965158
4661 0.208465288302406
4662 -0.189292745317412
4663 0.0938618006223848
4664 1.88168216848353
4665 0.379814637717403
4666 0.342822883374494
4667 -0.316045447823952
4668 -0.091482176143046
4669 0.275891206420155
4670 -0.481659666373056
4671 -0.447191692347716
4672 -0.0233930319919562
4673 0.538651942690832
4674 -0.374993956725067
4675 -0.882409622251768
4676 -0.688691072431849
4677 0.60408075705273
4678 -0.924422875397897
4679 -2.25002363747195
4680 -0.133279018236469
4681 -0.833479878193933
4682 -0.897450827005453
4683 -0.281883078943667
4684 0.592452059623078
4685 -0.222173896553516
4686 1.14066960692649
4687 -0.521384538371481
4688 -0.793225348507856
4689 -0.121868028350482
4690 0.769468966083906
4691 0.561411387039109
4692 -1.07496418920506
4693 1.02782374314267
4694 -0.11654981392864
4695 -0.172812074416192
4696 1.4223894077121
4697 0.326797223800325
4698 0.78150982644044
4699 1.84458356841186
4700 -0.471562288972512
4701 1.02081677171813
4702 -0.470273005876346
4703 0.262024115114233
4704 -0.394977832270485
4705 0.0274112714356987
4706 -0.601908190225011
4707 0.345453647559448
4708 1.22786161628108
4709 0.664406123564569
4710 -1.23428603144041
4711 0.0995501807935022
4712 -0.275831079581618
4713 -0.0680056390179073
4714 0.789775236856909
4715 0.131729658851957
4716 0.328774530894798
4717 0.430231747312295
4718 -0.665551068055438
4719 1.56173779914348
4720 0.754681539432865
4721 0.335993263132996
4722 0.733049788572739
4723 0.154039806654231
4724 0.869152945245363
4725 -0.646214617706986
4726 0.186711058832246
4727 -1.11940569292576
4728 -0.605437768751114
4729 -1.72742498333342
4730 -0.134319157049243
4731 -1.08600703789678
4732 -1.29510756469635
4733 -0.0519649052079569
4734 0.114029161751657
4735 -0.0971328537098719
4736 0.0521550581356993
4737 -2.62843576210847
4738 -1.69900789131866
4739 -0.837135347479854
4740 -0.234342897929282
4741 0.577255646559069
4742 -2.45502114125226
4743 0.436194081039795
4744 -0.532457490666092
4745 -1.61522614607588
4746 -0.131225284985383
4747 2.62485928762959
4748 -1.20647003965275
4749 0.621029928585328
4750 -0.544554078331705
4751 0.222825879931909
4752 -0.137463070808964
4753 0.745476557184091
4754 -1.04426849481705
4755 0.494248840864106
4756 -0.772967126061459
4757 -0.414762005739573
4758 -2.19883007925313
4759 -1.36760976113022
4760 -0.70559164942942
4761 -1.12140220154449
4762 1.0150030091687
4763 -1.21002036499899
4764 1.46882041952557
4765 0.274861932719975
4766 0.605555291175232
4767 -0.191463588689818
4768 -0.462542482563073
4769 0.628482019483997
4770 0.415357350226254
4771 0.431231855735599
4772 -0.274517857600597
4773 -0.923719791932135
4774 -0.180595200122248
4775 0.32571355529295
4776 -0.71612003298356
4777 0.0766165302940465
4778 -0.532496459415678
4779 0.621899497465047
4780 0.35046881124464
4781 -0.645015976350466
4782 0.300512194987125
4783 -0.776074786531489
4784 -0.785091908044415
4785 0.152672414842951
4786 0.760762732418107
4787 -0.425981886145728
4788 0.499937684753315
4789 -0.663242100157709
4790 -0.711677056847564
4791 0.0406040561676435
4792 1.50532674752694
4793 1.21029930321281
4794 -1.87502011426497
4795 -0.464313823259952
4796 0.162052001627253
4797 0.111272849744446
4798 -1.45489777121411
4799 0.721244634148498
4800 0.114728273054389
4801 -2.23950053916777
4802 -0.55976011050104
4803 -0.0126137535967277
4804 0.131891481674907
4805 -0.915738925907397
4806 1.03507809121902
4807 0.595470648535705
4808 -0.438661227396536
4809 -1.01726287004896
4810 -0.381096430907601
4811 -0.874579950882798
4812 -0.741297296187059
4813 -0.0106952404987393
4814 -0.0337566731654686
4815 -0.672246555906309
4816 -0.25914613811997
4817 -0.397027662559602
4818 1.75588938099119
4819 -0.438014438653348
4820 0.907858670585437
4821 0.0969196282726492
4822 -2.23035271318387
4823 -2.27426540753385
4824 -1.71710361433265
4825 -1.44979152898473
4826 -0.590439594912775
4827 -0.667766482081973
4828 1.63793019253071
4829 0.0231030565914061
4830 -0.928134911300801
4831 -0.44793817342055
4832 0.541847629431392
4833 -1.12809004077866
4834 0.140106807661141
4835 1.28777709689661
4836 1.08802395383739
4837 1.76962142534581
4838 0.618441690529256
4839 0.679185431271498
4840 0.39754438783188
4841 0.0684088834874474
4842 -0.0689039001735816
4843 -0.712003664037232
4844 0.740817901210282
4845 0.493399297263742
4846 -2.20427775134845
4847 -0.74131371804478
4848 0.00794731662906045
4849 -0.195540211469096
4850 0.810193772301338
4851 -1.24801927554698
4852 -1.01376370182591
4853 0.564644685208401
4854 -0.69549477332652
4855 -0.660694624484949
4856 0.118100500001501
4857 -0.456963155934016
4858 -0.394313817132977
4859 -1.29100711093347
4860 0.1904465811505
4861 -0.679391147885465
4862 0.874822082217976
4863 -0.133475388878789
4864 0.873753174839616
4865 0.447706811639885
4866 1.31878193834346
4867 -0.234330993872564
4868 1.00796850698654
4869 -0.555267290678956
4870 1.1499677155998
4871 0.575341547041736
4872 -0.0729160956115922
4873 0.320700100938364
4874 -0.476320934593409
4875 -0.0927323539617348
4876 1.1748847227871
4877 -0.304830220135427
4878 1.16864580134541
4879 0.944797718066452
4880 -0.437976346091681
4881 0.733619098950213
4882 -1.28980843862771
4883 0.0783738930872606
4884 0.219960683016842
4885 0.538998073633101
4886 -0.591436741616114
4887 0.431789203331335
4888 1.86068702377598
4889 1.19048750425291
4890 0.320890903766688
4891 -0.0329421803455565
4892 -1.04493921172082
4893 -0.139520379467227
4894 1.62929292199199
4895 3.54927684331592
4896 -1.88645473434235
4897 0.348928330159624
4898 -1.20145742483003
4899 -0.302919744459669
4900 0.916300542112262
4901 -0.421996405237856
4902 0.604202878062295
4903 0.078080626073981
4904 -0.741743664247372
4905 -0.696635681249312
4906 1.57928172189709
4907 -0.83188032452464
4908 -1.02922382922171
4909 -0.265161064704228
4910 -1.88859417407693
4911 -0.363209523497961
4912 -0.748881334350647
4913 -1.13943697267991
4914 0.599939793021454
4915 -0.0732392087535607
4916 -0.494255263317377
4917 -1.2753207347903
4918 -0.435547568210262
4919 -1.30087807114844
4920 0.116580402789691
4921 -0.0195943601577553
4922 0.491463849777086
4923 -0.195879630340082
4924 -1.0546387902464
4925 1.88602553423872
4926 -0.20917465487093
4927 0.323371951625692
4928 0.836450586591424
4929 0.495996048648295
4930 -0.277326423727622
4931 -1.78716635155169
4932 0.565585902225316
4933 -0.266632259569363
4934 -0.132629140180629
4935 0.401796952139757
4936 -0.670534840516344
4937 0.147542680257024
4938 -0.838965591558776
4939 0.139473897132148
4940 -0.43671160367337
4941 0.88720087254
4942 1.0988003549116
4943 -1.25245450563724
4944 0.561138822050174
4945 0.0066253518352708
4946 0.381874773394692
4947 -1.39873018859261
4948 0.934362915531119
4949 -0.872136145554312
4950 1.22685946228743
4951 -0.161273066947332
4952 -0.911593542970329
4953 0.95170067702809
4954 -0.628698129978279
4955 0.889634669174496
4956 1.63712827434039
4957 1.03489162279647
4958 1.5584957898991
4959 -0.930329688449766
4960 -0.180474326421914
4961 -0.206388421538569
4962 -1.20973913085869
4963 -0.0883527827089212
4964 0.106745635817489
4965 0.197714290978966
4966 0.359800257123286
4967 0.154784551610973
4968 0.614932974637874
4969 -1.70963440099461
4970 0.763659590893078
4971 -1.28534416821412
4972 1.04420500474878
4973 0.314624420375778
4974 -1.07851094039585
4975 0.0606093889064097
4976 -0.351529205024981
4977 0.791183250796782
4978 -0.639937277149811
4979 -1.39536224056655
4980 -0.564933565593124
4981 -2.12621272182979
4982 0.543812476367594
4983 -0.552204104404202
4984 0.947075703188994
4985 -1.14218144358102
4986 -0.0462861030951656
4987 0.0878226711818919
4988 2.3484996208062
4989 0.675970317248519
4990 -1.15183989649689
4991 -0.720308247504247
4992 -1.37175022133213
4993 -1.31447901831847
4994 -0.250767649200845
4995 -1.86451113150923
4996 -2.70410245706441
4997 -0.845645244973045
4998 -0.296093954684451
4999 -2.56146596025235
5000 -1.63945522188755
5001 -1.29233145179677
5002 -0.973055286146947
5003 -0.483717333585385
5004 -0.376553543194829
5005 -0.282179738167541
5006 0.311334619355473
5007 -0.434084564338272
5008 0.877321059309704
5009 1.5679653306087
5010 -0.271881827982898
5011 0.692898285207986
5012 0.139713436118914
5013 -0.0519946314675463
5014 0.0982855288211684
5015 -1.40774349378621
5016 0.128402407460714
5017 -0.316345716452061
5018 0.167132529401591
5019 -0.143019009157558
5020 -0.399360638512736
5021 0.737257340662663
5022 2.76703545852485
5023 1.01905962378929
5024 0.889005968054032
5025 0.243193889986764
5026 -1.37496850171385
5027 -0.8177928282186
5028 -1.14556301170837
5029 -0.66703594231377
5030 -0.493073989971868
5031 -0.133725544050646
5032 0.890734502884588
5033 0.641350041651104
5034 -0.129908986680086
5035 0.769312033459733
5036 -0.276639815229855
5037 0.395182396803389
5038 1.39597240683365
5039 -0.18344287833617
5040 0.642325168190663
5041 -2.57100632273616
5042 -0.337752369094695
5043 -0.253868456997948
5044 -1.28829016032942
5045 0.251019536712886
5046 -0.615673046758778
5047 -0.616862045779262
5048 0.428575757758255
5049 -0.539380168980371
5050 -0.207250697158758
5051 0.131536334290082
5052 -0.100575819894925
5053 0.564436851714575
5054 -0.351972386511782
5055 -0.315789234926335
5056 -0.00487465054428382
5057 1.73481929145662
5058 0.0610525681455814
5059 -0.815310145451427
5060 -0.635691490552188
5061 -1.07965367187947
5062 -0.330071910666329
5063 0.554475294841207
5064 -0.562640074423093
5065 -0.550696859806102
5066 0.746123249702735
5067 1.19503420119044
5068 -0.11343359911913
5069 0.48568667182974
5070 0.786950701793191
5071 -0.276103107099838
5072 -2.15192127820867
5073 0.168520289708357
5074 -1.53560151412195
5075 0.761751708646617
5076 -0.541971746449996
5077 0.164277588952369
5078 0.751835190401354
5079 -0.818603153081073
5080 -0.0671226489832613
5081 -1.1003079956637
5082 -2.26667303342296
5083 -0.819847654000415
5084 0.478958225019521
5085 -0.558328172113773
5086 -1.31351101385433
5087 0.450231802920494
5088 0.505848045066561
5089 1.10679777272931
5090 -1.2371673824345
5091 0.119751788829566
5092 0.809171040572305
5093 1.03285066351721
5094 -0.127483555299168
5095 0.713526765698743
5096 -0.316543364941341
5097 0.0912273234118595
5098 0.152590117960468
5099 -1.60754863753118
5100 -1.03568561533462
5101 0.723552246119147
5102 0.415233219246356
5103 -1.10622739463404
5104 -1.59297447714597
5105 0.520258554353342
5106 1.59547489122919
5107 -0.0365639006764891
5108 -0.318013402512675
5109 0.777257359364922
5110 0.400448790012069
5111 1.68146427243794
5112 -0.279465489934641
5113 -0.0604235587264585
5114 0.213961206849712
5115 0.103593693113919
5116 -0.555010351520193
5117 -0.916787228551706
5118 0.832341761463634
5119 -1.04583065541405
5120 0.854532404589154
5121 0.451698933690402
5122 -0.166494295773029
5123 -0.241074001075826
5124 0.445340411993342
5125 -0.380113653544833
5126 -0.751515936115342
5127 -1.53863520819535
5128 -0.685378683359722
5129 -0.629388871341988
5130 0.287813090827086
5131 -0.668152954429329
5132 -0.147360345090878
5133 0.524027264351339
5134 0.897292480740314
5135 0.0850099290059649
5136 -0.34167430249028
5137 -1.00387567825206
5138 -0.74815902112883
5139 0.646891543988264
5140 -0.439050396889761
5141 -0.15027954550987
5142 0.543826634917185
5143 -0.3181396942622
5144 0.663395892762632
5145 0.923740632718697
5146 -1.04482652107047
5147 -0.167842112007308
5148 -0.565447395588215
5149 0.748141117368695
5150 -3.3290123191531
5151 -0.805902449456503
5152 0.475813184983338
5153 -0.124079830668232
5154 0.509694073136584
5155 0.313885360719338
5156 0.964894703655683
5157 0.918089444670215
5158 0.515226424072782
5159 0.219754539924913
5160 0.595751758308928
5161 0.766596408859646
5162 -0.123692077330178
5163 -0.507413818942557
5164 -0.184394885280271
5165 0.291192653352666
5166 0.84399296546185
5167 -0.506525279614444
5168 -1.65085586258166
5169 -0.937992406642085
5170 -0.924875785706116
5171 0.24800662392808
5172 1.51615744789465
5173 0.271890076073296
5174 -0.467078550651566
5175 0.80622665131432
5176 -0.600459497470489
5177 -0.0632655065186341
5178 0.211802566503787
5179 0.264039791364744
5180 0.477271452005678
5181 1.18487397345419
5182 -0.998134739142772
5183 0.969492003361742
5184 0.64615823242226
5185 0.664345506963291
5186 0.805999042709327
5187 -0.79469216764867
5188 0.445728497300855
5189 1.89117607479465
5190 -0.0164875435206322
5191 1.09570585093222
5192 -1.22605255122306
5193 -0.647928359771066
5194 -0.252422107514857
5195 0.0371232251196263
5196 0.0866884913603152
5197 0.848475301949853
5198 -0.0500643529938638
5199 -0.598773601507279
5200 -0.21276955161021
5201 -0.909617874399567
5202 2.2848406927321
5203 0.250495632277757
5204 0.141560357012872
5205 0.540739654629517
5206 -0.844237249853433
5207 0.320102627014463
5208 -0.0963098151493855
5209 0.333499259976389
5210 0.0575901116066522
5211 -0.879069136295759
5212 0.0504506050212834
5213 -0.456244608422678
5214 1.547635492557
5215 -0.466496843138701
5216 0.984418913134193
5217 -0.411064662019165
5218 -0.514991310903231
5219 -0.419013441954836
5220 1.2628196654319
5221 -0.560071423421165
5222 0.542171048458028
5223 -0.965702557822905
5224 -0.231356216822051
5225 1.0275697812842
5226 0.605772419522519
5227 0.719330982477575
5228 -0.989535841197693
5229 -0.47622106496036
5230 1.45819901566161
5231 -0.106916378947402
5232 -0.425372773396341
5233 0.0705708045621547
5234 1.09791715947839
5235 1.82610043233333
5236 -0.0986889957910333
5237 -0.0377856715313705
5238 -0.425265675788721
5239 1.11676851780645
5240 0.972660195103627
5241 0.635245358232347
5242 0.677105642328906
5243 -0.774909584809261
5244 -0.0204853407007124
5245 1.19947290812965
5246 -0.0859009609498438
5247 0.931486162656796
5248 -0.0302205679624521
5249 1.79269033422333
5250 -0.623485273656313
5251 -1.846353091413
5252 -2.17199635480022
5253 -1.2671165872383
5254 -2.81372932892838
5255 -0.752735331542536
5256 -0.587240954441002
5257 -0.90981614490581
5258 -0.347790274250723
5259 0.770783491099995
5260 -0.52697317000151
5261 -0.112693711004175
5262 0.211791303851321
5263 0.250493350337584
5264 0.141671532181955
5265 0.385019567793753
5266 0.259937860444099
5267 0.605544327684095
5268 -0.0614794154846567
5269 -0.375680729680477
5270 0.522355878341933
5271 1.6638552586345
5272 -1.21304351080905
5273 0.002306276870915
5274 -1.08479874009619
5275 0.065093155534873
5276 0.340125112488731
5277 -0.174177335211091
5278 -0.138202020407578
5279 0.104479985812154
5280 -0.48029288833076
5281 0.557939446952492
5282 -1.4532886436659
5283 -2.71967677510949
5284 -0.376299288858861
5285 -0.030269258838111
5286 0.550502242554923
5287 0.614999119369953
5288 -1.48734610970509
5289 0.576967573426096
5290 0.0715810276495525
5291 0.79775037105506
5292 -0.13739264886778
5293 -0.711608540457539
5294 1.13099764729585
5295 0.0300000245176815
5296 0.826782587919749
5297 -3.23359197952635
5298 -2.33944667694882
5299 -0.553587304663151
5300 0.502002033954044
5301 0.993605551626355
5302 0.590296618992443
5303 0.0451128665199318
5304 -0.279379251684829
5305 -1.04101414138369
5306 -0.183985029223718
5307 -0.548041568257731
5308 -0.10946972411454
5309 0.228414592310882
5310 -0.999290996307381
5311 -0.227144423094184
5312 -0.329545957859983
5313 -1.96766666392282
5314 1.53560142311645
5315 0.501483794061766
5316 0.040057607366192
5317 -0.00740453306912192
5318 -0.829841450280318
5319 -0.789911363918196
5320 0.887609323555657
5321 -0.225819562980737
5322 -1.32023621836082
5323 -1.65339563271188
5324 -1.35146351932323
5325 -0.0309759146113624
5326 -0.546468215427724
5327 0.332125715856646
5328 -0.227241589630162
5329 -0.389934779544519
5330 -0.161002781713284
5331 2.07007134024489
5332 0.506987040117273
5333 1.15747881560786
5334 -0.205693723982825
5335 -0.0805387012416556
5336 -0.554628340545873
5337 0.352647197403432
5338 -0.745788447961421
5339 -0.191199423358799
5340 -3.42829632674343
5341 -1.27610866748377
5342 -1.43292100965474
5343 -0.771977424336143
5344 -0.832866442919678
5345 0.407780100703092
5346 -0.0947448173518497
5347 -0.334057285554028
5348 -0.718972840473952
5349 -1.16285065684968
5350 0.483173574771531
5351 2.25134228458907
5352 -0.374185601645814
5353 -0.458191232207949
5354 -1.59636868038798
5355 1.7706599657414
5356 0.759391777637235
5357 0.483558692488228
5358 1.17539944335015
5359 -0.541917152165034
5360 0.150276878110645
5361 -0.0125466508582632
5362 0.215583897817803
5363 1.50348431989298
5364 -0.0952608635104997
5365 -0.895142900212594
5366 -1.36596920837907
5367 -0.550417022478644
5368 0.267366513664597
5369 -0.794535924970031
5370 -0.491332747920927
5371 1.08016455272219
5372 0.375318914173846
5373 -1.1584371106353
5374 -0.160345583598389
5375 -0.820031087518495
5376 0.725969325702894
5377 0.489265032894118
5378 0.772181934810797
5379 0.449670762274684
5380 0.967780463713637
5381 0.537271547503607
5382 0.190134287635378
5383 1.02433449359175
5384 -0.148190300815002
5385 0.952567880270671
5386 -1.09879024014353
5387 -0.0222280268004145
5388 1.37290944122432
5389 -0.916960391009784
5390 0.287865911388562
5391 -0.0609198792478014
5392 0.0454525649241693
5393 0.650015165606446
5394 0.332029458116062
5395 0.384527565104875
5396 -0.808386364107281
5397 -0.0993922828265177
5398 -1.80736805751669
5399 0.500625710910071
5400 1.70159932214732
5401 -0.719481339387873
5402 -0.146812622941116
5403 -0.38768803349508
5404 -0.37652494122614
5405 2.35708143064471
5406 -0.470587207784121
5407 0.377402625435539
5408 0.018758596011073
5409 -0.367536629658016
5410 0.689031823076092
5411 -1.01815627442243
5412 -0.753699546203483
5413 -0.818840011220896
5414 0.605751418072196
5415 -0.490901918135568
5416 0.0350400533875437
5417 -0.422386247995802
5418 -1.14026093254348
5419 0.123886064232123
5420 -1.24136378133437
5421 0.12581299745451
5422 1.60400549074018
5423 -0.532800050483828
5424 1.40942587566221
5425 -0.853145834459829
5426 -1.95268284665483
5427 -1.79697478020059
5428 -1.01795754838557
5429 -1.60936921594067
5430 -0.437589283191892
5431 0.137872849464892
5432 -0.621228517393026
5433 0.13597876863215
5434 -0.0810136282075966
5435 -0.448166703849371
5436 -1.37274334219756
5437 0.146071753222037
5438 0.0205942040295444
5439 1.23866191333416
5440 0.218804459212186
5441 -0.75074512855143
5442 1.27790957287668
5443 -0.838042679533777
5444 0.292979880580672
5445 -0.468316816433097
5446 0.774120995115734
5447 0.943619167942507
5448 -1.1287008251075
5449 0.81230407568468
5450 -0.0420651029116699
5451 0.235437803287307
5452 0.437959883433752
5453 0.260413509975877
5454 0.594629374814258
5455 0.716756084121648
5456 -0.0219578587835967
5457 -1.57034706832067
5458 0.544512716641691
5459 -0.0341866953162238
5460 -0.262130206315045
5461 -0.454626109776715
5462 -0.648426053332088
5463 -0.00922629019010168
5464 -0.700075790880419
5465 0.298434948490335
5466 -0.234372582143828
5467 -0.168980150828426
5468 -0.974997694258801
5469 -0.129463864699296
5470 0.267908970182827
5471 1.46905158414473
5472 -1.88209050882302
5473 -0.0280061750224641
5474 0.59477136208325
5475 -0.642335348848243
5476 -0.638705979232478
5477 0.527110622794445
5478 0.557564562692556
5479 -1.54422589120499
5480 -0.256711897401489
5481 2.27248639751946
5482 0.185340115656886
5483 -0.326576119974458
5484 -0.175270229201483
5485 1.01471340839852
5486 0.117653180173503
5487 -0.451467703193365
5488 -0.91467659167068
5489 0.727838713007173
5490 -0.203580472776347
5491 0.385114326029505
5492 -0.160139812016231
5493 0.214763162811716
5494 0.136285273160144
5495 2.2703923011352
5496 0.446180793048645
5497 0.128343242220281
5498 -0.207349951035579
5499 0.376905765220723
5500 -0.0622052528458075
5501 2.55467484133036
5502 1.84788283944429
5503 0.260998580136811
5504 0.688578373112759
5505 -0.0418298096586156
5506 -1.08375276903629
5507 0.209040041638453
5508 -0.710026315828146
5509 -1.2103510494791
5510 -1.02107830213289
5511 -2.09184778109249
5512 -2.30443055664575
5513 -1.9786500301806
5514 -1.88986605289469
5515 -0.925663351450006
5516 -0.602821842762102
5517 0.377575832550131
5518 -0.220348890531225
5519 0.764322012200388
5520 -1.39716405767766
5521 0.862304842013227
5522 -0.457839751462647
5523 1.45682280784572
5524 0.601746504328288
5525 1.08985042604455
5526 -1.5095487981295
5527 0.081170333437488
5528 0.823234118436731
5529 0.349001417137953
5530 0.00829522803570404
5531 1.23254915732659
5532 0.828430205308631
5533 0.912767659337201
5534 -0.969054560299799
5535 1.04419160673108
5536 0.99754751994825
5537 0.0912989476766719
5538 0.941985732490696
5539 1.00722521326801
5540 -0.189253747064495
5541 2.16401373572531
5542 -0.198697869783697
5543 -0.12995941748087
5544 0.446229909691459
5545 -0.998362219532579
5546 -0.0219746188396588
5547 -0.158115873576891
5548 1.04686741746538
5549 -0.378533877151753
5550 0.974569714626741
5551 0.184680527478276
5552 -0.52410902809685
5553 1.21586234727677
5554 -0.224576272687651
5555 -0.981643226200174
5556 -0.0588625834139891
5557 -0.568299042638072
5558 0.385198854484215
5559 0.942962884802907
5560 0.995315670239396
5561 0.65804625347461
5562 1.1978983892884
5563 0.208719592568725
5564 -0.753198823288063
5565 1.19819965488681
5566 -1.55878658859713
5567 0.802326470318067
5568 0.726676295351591
5569 -1.93025619730036
5570 0.107624197537008
5571 0.0298740141699598
5572 0.912693890017495
5573 0.408452764883914
5574 0.9393494636407
5575 -0.507627488899145
5576 -1.18046144155078
5577 0.116556901571254
5578 -0.508267049774487
5579 -2.22711000924268
5580 -0.000239337569944098
5581 0.529614180797979
5582 -0.866383671380992
5583 -1.42070021741266
5584 -1.74522475782131
5585 -0.832523967215642
5586 -1.1882866621592
5587 1.29604677639442
5588 1.56778575557105
5589 0.999160075783484
5590 0.634911672511502
5591 -0.422810124217019
5592 -0.077719802567132
5593 -0.87149268930322
5594 0.196195485455189
5595 -0.820115175549998
5596 -0.248728110931034
5597 -0.702757149624957
5598 -2.14975557865162
5599 -3.31331513489189
5600 -3.33152581533943
5601 -0.718392161645385
5602 1.39490019118025
5603 -1.26492161321452
5604 -1.12718232612676
5605 -0.123809753428909
5606 -2.33952805103339
5607 0.0604237782443944
5608 -1.60818989573676
5609 0.177774138161875
5610 -0.415937667272377
5611 0.137908982590139
5612 0.24273644765275
5613 0.488337592492758
5614 0.155276842153279
5615 0.396189623597992
5616 -0.905815100703924
5617 0.564375835390772
5618 -1.37515217400354
5619 0.896286700287017
5620 -0.234507964901448
5621 0.775778541440167
5622 -0.10053782773829
5623 0.675721130864895
5624 -0.604328888427833
5625 -0.714883270770421
5626 0.196598785078136
5627 0.810730253723975
5628 0.090209454793563
5629 0.227988405323616
5630 -0.497820181617675
5631 -0.14429090548796
5632 2.39476645321765
5633 -2.1493351781352
5634 -0.132229897876274
5635 0.260936120739353
5636 0.266400746661086
5637 -0.327605002317848
5638 0.917783289111762
5639 -0.481505205583885
5640 0.372207718616788
5641 1.14478316288506
5642 -0.230707348148988
5643 0.847697910305345
5644 0.132673766959668
5645 0.534109250687065
5646 -1.50031790572962
5647 0.566593252839271
5648 1.21776598278674
5649 -0.697709410146949
5650 0.318009726513636
5651 -1.55919925676887
5652 -0.440726013776818
5653 -0.154145319575388
5654 0.828466777458252
5655 1.42598988442824
5656 -2.36974981892993
5657 0.616431850206216
5658 0.293719490165559
5659 1.14613776545109
5660 -0.791395836062895
5661 0.679150012243004
5662 -0.983732702945953
5663 1.24052566387502
5664 0.559481980523597
5665 1.02522439771957
5666 -0.141086229990364
5667 0.388386966483659
5668 -1.98938705314282
5669 0.426982384469447
5670 -1.07752688472187
5671 -0.116353833038863
5672 0.741198975748892
5673 1.15132054390453
5674 -0.416098869823303
5675 0.652464358839489
5676 -0.798227151592771
5677 -0.0189173101766915
5678 -1.15684210754349
5679 0.600659954556299
5680 0.418924682357138
5681 -1.73949076020232
5682 0.0841998334588137
5683 -0.290150255161921
5684 -2.31345150096556
5685 -1.85280588180617
5686 -3.50147205306533
5687 -1.06389176427878
5688 -1.42787526173225
5689 1.70283500185563
5690 -0.400208830929683
5691 -0.62926394717729
5692 0.33462541862519
5693 0.294861879820298
5694 -1.96026989970935
5695 -1.0016300235985
5696 0.0321711274391983
5697 0.0853922631637398
5698 -0.351212586139543
5699 -0.258784158206805
5700 -0.660708077640058
5701 0.810804692333231
5702 0.892323644955854
5703 0.0719411732194679
5704 1.28621399785031
5705 0.737060274888931
5706 0.400156375699713
5707 -0.522177930080643
5708 -0.559834750300846
5709 1.08619411790366
5710 0.650825727476746
5711 0.455418871123973
5712 -1.36792299559551
5713 -0.601545571235711
5714 -0.571956245816033
5715 -0.931314418872003
5716 0.770505300271782
5717 1.52671507878141
5718 0.954824293954434
5719 -0.634911297611598
5720 0.0607317344316383
5721 1.29900028893714
5722 -1.01147005221374
5723 0.85316247509705
5724 -0.740237967705276
5725 0.0121932112494036
5726 0.60756250911931
5727 -0.238608154334764
5728 -0.441006771579914
5729 -0.208433224841808
5730 -1.02126939910521
5731 -0.513207319925025
5732 -0.0389230140916337
5733 0.0633006992218466
5734 -0.843399776255243
5735 0.283090297295922
5736 0.291789113250785
5737 -0.175961808969122
5738 -0.145760318693098
5739 0.823771478801881
5740 0.431812013941781
5741 0.5365626461288
5742 0.432107733849359
5743 -1.50094130740256
5744 0.624242499798456
5745 -0.441578052712325
5746 0.0919344688115289
5747 -0.278859054926428
5748 0.110154622535541
5749 2.00082802178854
5750 0.573402104675372
5751 0.643710864259262
5752 0.368417627166861
5753 0.106323719061499
5754 0.829968239596597
5755 -1.12777584613443
5756 1.04983152799416
5757 -0.740812074718355
5758 0.599913678770069
5759 0.0938863244189032
5760 0.411038964407514
5761 1.34054687316193
5762 0.11117011291477
5763 0.0573719829914852
5764 1.22884319628979
5765 0.190398721847483
5766 0.187632579203119
5767 -0.197628329565557
5768 0.0258236823594049
5769 1.10171804560302
5770 -0.887317518289013
5771 -2.18655315103779
5772 -0.964605364484764
5773 -0.18763175242604
5774 -1.34823210272572
5775 1.14640566849801
5776 -0.321996839131933
5777 1.87024752963091
5778 0.195765905596705
5779 0.588283562477295
5780 -1.32432567830173
5781 1.01303058118547
5782 0.113869871748717
5783 0.272343775851074
5784 0.860134330120531
5785 -0.722024226019502
5786 -0.162717496337672
5787 -1.57052772557586
5788 -0.15984510096599
5789 0.320459062279954
5790 1.24498994139714
5791 1.10347383644499
5792 1.18629404899015
5793 0.604521678650248
5794 -2.68761738279967
5795 0.159134774316261
5796 -0.137963068758948
5797 -0.279271520733186
5798 0.0920073750913977
5799 -0.0211536848596336
5800 0.79012478435713
5801 -0.213910413602469
5802 1.4624445492026
5803 -0.335326078453281
5804 -1.19379120482596
5805 0.0679486312887843
5806 1.21328629610864
5807 -0.202887996245868
5808 -1.70538958690544
5809 0.847872799769921
5810 0.208988053823725
5811 -0.246146877249609
5812 -0.613418033289591
5813 -0.281081151931188
5814 0.49885979679884
5815 0.114815310089795
5816 0.148475393010602
5817 -0.760231533621606
5818 -0.101411453865248
5819 -0.012226868382021
5820 2.64709312204841
5821 -0.357342112348322
5822 1.24904781580382
5823 -0.554643391921256
5824 0.0472015225141731
5825 0.382391204070525
5826 0.0866542839390538
5827 -0.28151610049574
5828 -0.509526460132491
5829 0.163570408387971
5830 0.458286336904044
5831 -2.16237647195316
5832 0.817598991129618
5833 -1.28778271541848
5834 -0.118570801912434
5835 -0.879834246379739
5836 -1.17984796524488
5837 0.799154299811614
5838 0.763111083844317
5839 -0.503493495657569
5840 -0.202848326907084
5841 -0.201309765072657
5842 -0.418237843971746
5843 1.26575690119145
5844 0.830713073775053
5845 0.67150985781306
5846 -1.53176745016474
5847 0.612943231511873
5848 -0.476838718044065
5849 0.142165907621444
5850 -0.673649095023989
5851 -0.730486906000776
5852 -0.633025848835199
5853 -1.28718473817383
5854 -1.88794179032064
5855 -0.853494868399469
5856 -0.759866658193447
5857 -1.14585257719737
5858 0.44305142804556
5859 0.477605631911978
5860 0.162913258713739
5861 0.187904078468321
5862 1.07989430699831
5863 1.12570558595249
5864 0.0281679467300231
5865 0.622873695916909
5866 0.485465841370587
5867 -0.354772468536226
5868 -2.86549174398638
5869 2.10563397316353
5870 -0.0846409067386813
5871 0.088515236869986
5872 -0.325039422304438
5873 -1.41329457416399
5874 0.621674671534575
5875 -0.831229214216346
5876 1.0068237533987
5877 -0.109244806520433
5878 -1.11949809695657
5879 0.313932206006358
5880 1.77786566372674
5881 -0.022203729653683
5882 -0.425662817929996
5883 0.00320510493363013
5884 -0.723237940544551
5885 0.0811671726093972
5886 -1.92028826999618
5887 0.224141880929842
5888 0.286275565588306
5889 -0.231733947965921
5890 -0.173745393065081
5891 0.019441597767814
5892 0.268571044151509
5893 -0.594333882622674
5894 -0.668256056258352
5895 -1.16966344331007
5896 -0.392526683561894
5897 -1.68076119305097
5898 0.306639663825723
5899 -1.44432120109265
5900 -0.674429718573791
5901 -0.303480213786265
5902 -0.496841828756773
5903 -1.17357749938769
5904 -1.79840321583033
5905 -0.980619104816805
5906 0.816617903061673
5907 -0.785964454515816
5908 0.179293036869429
5909 -0.744735983262411
5910 -0.149284241293446
5911 0.385282100097578
5912 0.386446396496146
5913 0.215777933723344
5914 -0.198663666926681
5915 1.64898031843281
5916 -1.09802505529202
5917 -0.0403665680059091
5918 -0.213617569566728
5919 -0.349197730017487
5920 -1.17628617970778
5921 0.4482074646569
5922 0.0462585912471325
5923 -0.732504388243823
5924 1.16395804841859
5925 -0.594893487769677
5926 -0.0763685654528397
5927 -0.00439079675798792
5928 -0.215516702411878
5929 -1.06756901142731
5930 0.0975018137532571
5931 0.843912503282997
5932 -0.0939361177262623
5933 0.717278340620309
5934 -1.094006530366
5935 0.539021728650481
5936 -0.281790186451073
5937 0.0147555208635803
5938 -0.0911703699228061
5939 -0.128383386101438
5940 -1.32869543036866
5941 -0.666638309471545
5942 -1.78215997091
5943 -4.48237019344455
5944 -0.926312588863318
5945 -1.69076988603511
5946 -1.34895814800439
5947 0.101299972534702
5948 -1.54891611858458
5949 0.0825777072932916
5950 -0.197263719827992
5951 0.0638027184962733
5952 0.418741810596445
5953 -0.256816737972207
5954 -0.430091225771857
5955 -0.36779314703003
5956 0.10070268954074
5957 0.607683070015831
5958 0.671499153646039
5959 -0.996431941763984
5960 1.82396760921056
5961 -1.33794586692887
5962 -0.845845020205953
5963 -1.41842125191774
5964 -0.201647780315402
5965 -0.678557276939077
5966 -0.652533789121197
5967 0.632207926205071
5968 0.26077877687929
5969 -1.95863939983203
5970 -0.684831199467247
5971 -0.357090872698293
5972 -0.373318250935692
5973 -0.0886643817216113
5974 0.239363604268529
5975 0.639685385319036
5976 0.0836891499172356
5977 0.187866670946002
5978 -0.297451544700009
5979 -0.0213586086179802
5980 2.36690995203748
5981 0.701515460216347
5982 0.649923092227071
5983 -0.284483332110769
5984 -0.506693683611284
5985 -0.164982229579054
5986 0.540104004687703
5987 -0.477676504746302
5988 -0.99462900252028
5989 -1.4023752197881
5990 -0.453639008657668
5991 0.909794791213145
5992 -0.622070206124589
5993 2.04133650331091
5994 0.385119558389932
5995 0.0621397950283638
5996 -0.451035445312766
5997 0.228924535503514
5998 -0.817775907868928
5999 0.232582651319487
6000 -0.879386526091607
6001 0.300457070042733
6002 -0.420676449188949
6003 0.461096619452495
6004 -0.917283064820693
6005 -0.685929982476236
6006 -0.4637355324134
6007 0.0253865549978074
6008 -1.31658299782448
6009 0.0108301834300235
6010 -0.397607615856607
6011 -1.39349315703952
6012 1.69543912255036
6013 2.09285459954341
6014 1.88383479253071
6015 -0.114839655856101
6016 1.64983603390274
6017 -0.255274757734228
6018 -0.698954074151727
6019 -0.165130479302281
6020 0.634818633922998
6021 -0.322728031887717
6022 0.763014788415317
6023 -0.0888142818665552
6024 0.970833622075941
6025 -1.41158500725201
6026 -0.0395623412656576
6027 0.239434059982799
6028 -0.0664852108609768
6029 -1.61489240933448
6030 -1.12928369361488
6031 -0.310343402410912
6032 1.90794495782402
6033 0.548570798541416
6034 -0.163780949394005
6035 -0.634510309382502
6036 0.97934886234487
6037 0.360691271934618
6038 1.13339951378572
6039 0.088329094842174
6040 -0.249767067683566
6041 1.11487556754588
6042 -0.259684629693942
6043 1.10367959203503
6044 -1.70351788603995
6045 1.28101439079575
6046 0.153194336472732
6047 1.04674642966179
6048 -0.321355350747859
6049 0.0113285410248976
6050 -1.24168116896959
6051 0.520221968180031
6052 1.34616111199194
6053 1.65198569299526
6054 -0.816231298024431
6055 -0.774095769286003
6056 0.232150107221839
6057 0.768209759483365
6058 -1.25049482561128
6059 -0.536916164422259
6060 0.456720785515971
6061 0.83376731585484
6062 -1.95909173183312
6063 0.167922660876141
6064 0.292752001510562
6065 -2.01143596645818
6066 2.2869933823895
6067 -0.35385173165041
6068 0.598359644875034
6069 0.805094000172486
6070 -0.640721390122544
6071 2.152932967242
6072 1.67755381035477
6073 2.78919470559064
6074 0.616123088551631
6075 -1.67984222664096
6076 -0.116848936059741
6077 -1.49084898173187
6078 0.0245527995365911
6079 0.260935446790144
6080 -0.476642902231001
6081 -0.238516220871124
6082 -0.486419104898795
6083 0.449485553573478
6084 0.886234818546411
6085 2.1822347060693
6086 0.165199492805625
6087 -0.886614497033604
6088 -0.0919888041263022
6089 -0.40123138183666
6090 0.562347791585613
6091 -0.557636490448237
6092 -0.405155416037292
6093 3.22195088070576
6094 1.45135080270428
6095 -0.482042006598218
6096 2.26167771362251
6097 -0.366405033938391
6098 -0.847775399340455
6099 0.088504288582542
6100 -0.347688797417177
6101 -0.594882666437935
6102 -0.719186272024501
6103 -0.378637363033014
6104 1.3160713470641
6105 0.0325577291892014
6106 -0.16020562566748
6107 0.849572353071275
6108 -2.39067237353047
6109 0.445305460509198
6110 0.90667097717996
6111 -0.77382332806722
6112 -0.301688252924527
6113 -1.69780137429331
6114 0.638597140017074
6115 -1.07679070626561
6116 -1.93190645092437
6117 1.17029454189669
6118 -0.69836328984596
6119 -0.281108219618117
6120 0.177713925768508
6121 0.737291502866727
6122 0.0713751727430227
6123 -1.221012055693
6124 -1.14910126030824
6125 0.512848195655532
6126 0.181762524386064
6127 -1.16272382323772
6128 -1.87506378240721
6129 0.044704115120807
6130 -1.17662852180414
6131 0.346128261465938
6132 -0.0299677658242503
6133 0.637551206650523
6134 -0.21695472606199
6135 -0.906126656948544
6136 1.15232334605981
6137 -0.0881005057824695
6138 1.08615842769
6139 -1.45267878985619
6140 -0.297944691767535
6141 -0.137839560651539
6142 -0.403207090309092
6143 -0.357463799765077
6144 -1.45353094170681
6145 0.724082745603954
6146 -0.0709751384708674
6147 -1.84054268368706
6148 0.572064202798422
6149 0.805666937455628
6150 -0.639639025075438
6151 0.0196910619628907
6152 0.00505810899526571
6153 0.636635685825353
6154 -2.13284034984727
6155 1.15034166890987
6156 -0.455326861260678
6157 0.800791221381027
6158 0.234962673409316
6159 1.34367156597819
6160 0.0621300613562754
6161 2.06002185150895
6162 0.455173524056506
6163 0.980092040562493
6164 -0.182534319337148
6165 2.02707244448695
6166 0.273297470728939
6167 0.192919601296189
6168 0.680890515576138
6169 -0.200488098556079
6170 -1.14578519682115
6171 -0.335574808946906
6172 -0.433113565512666
6173 1.04059337969129
6174 0.59787735079234
6175 -1.12259990942082
6176 -0.14324019614616
6177 0.902308557214756
6178 0.116209146474152
6179 1.08267331819008
6180 -1.18470099551214
6181 -0.502655761906381
6182 -0.633232352400194
6183 0.418696760979645
6184 1.70591830621676
6185 1.19704462391655
6186 -0.824025024988289
6187 1.84082588798847
6188 1.16315644562335
6189 -0.878160202994049
6190 1.24843881274338
6191 -0.835053774690057
6192 0.206880637466417
6193 0.691394909657322
6194 0.384672649604842
6195 -0.217692834888491
6196 0.290519106645497
6197 0.801237204971438
6198 -1.72025401567754
6199 -0.425240250946583
6200 0.142288838930578
6201 -2.06680853320789
6202 -1.69846133047094
6203 -1.81995796130794
6204 -0.394570023792682
6205 1.17116562035713
6206 -0.0295241508552357
6207 0.828867933759491
6208 1.20210289555507
6209 0.435633569127317
6210 -1.10614946148826
6211 -0.178285062758242
6212 1.50367703156823
6213 -0.618740256360747
6214 1.60710261251136
6215 0.483603111888907
6216 -0.0654099289720875
6217 -0.040103240144608
6218 0.0229686899769579
6219 -0.226109172702342
6220 0.047018587388068
6221 0.902772494335437
6222 0.17066213238142
6223 -0.675090945255651
6224 1.61950519018671
6225 -0.552637350189546
6226 -1.64886762342118
6227 -0.172632800228229
6228 0.188907206662673
6229 -0.491757645571109
6230 -0.330390510556526
6231 1.19265535749904
6232 -0.658628652149478
6233 0.279655408257291
6234 -0.0713795679860314
6235 -0.292403509680397
6236 -0.384093832745911
6237 -0.260270364220099
6238 0.00389830854303441
6239 -0.714184044242322
6240 1.66864789984979
6241 0.899402153968952
6242 -0.739731208946885
6243 0.480464394254878
6244 -0.194076827669635
6245 1.16433863603045
6246 0.520994366526388
6247 -1.29755748608235
6248 0.279034647533046
6249 -1.16208883385335
6250 1.11218578473825
6251 -0.498882351860948
6252 0.856212766451471
6253 1.6744615474461
6254 1.0985435924602
6255 0.221338932848494
6256 0.198285287238456
6257 1.45359040668561
6258 0.475763931723006
6259 1.59119216664864
6260 -0.656275075133707
6261 -0.220398984901846
6262 -0.667347633418066
6263 0.769692069899543
6264 0.891755990721313
6265 0.0414763464188144
6266 -0.532150722697483
6267 -0.185511920459855
6268 -0.501472086424972
6269 1.52755687796345
6270 -0.394793873354268
6271 1.48242062326213
6272 2.08059097297828
6273 -0.652761583128655
6274 -1.39849236699935
6275 0.171277212440833
6276 0.434410686120526
6277 0.41135194307194
6278 -1.50805381962972
6279 -2.89227947065241
6280 -0.419853107924598
6281 -0.0731833306892762
6282 -0.862101612023647
6283 0.0979204536122875
6284 -0.462337166753517
6285 -0.956800213452792
6286 -0.622351940717121
6287 -0.67223276106592
6288 -2.79169256901255
6289 -1.1441506402809
6290 -1.41397529047788
6291 -0.535074320975179
6292 -1.75492776928248
6293 1.07968236031388
6294 0.512447505279248
6295 -0.445737948075462
6296 0.298922202495573
6297 0.930440752188606
6298 0.99038049723821
6299 -0.224357543374719
6300 -0.678638281888972
6301 0.878253594577488
6302 0.221066702316064
6303 0.136360476663615
6304 2.09732335925923
6305 -0.239670866170314
6306 -0.0215559171180844
6307 -0.281854138001045
6308 2.18826404481519
6309 0.648132589160169
6310 -0.61104509552756
6311 -0.298549841556593
6312 1.08083335677112
6313 -0.598670803543423
6314 0.521879179827166
6315 -0.354205565658039
6316 -0.0389778740163353
6317 1.1281654824313
6318 0.470037698864175
6319 -0.0778091891545847
6320 -1.44498699699668
6321 0.0260089435460542
6322 -0.279629523697848
6323 -0.593758581557493
6324 0.282546650371678
6325 -0.243646629404683
6326 -0.620288413729738
6327 -0.825604128797773
6328 -0.532439472879673
6329 -0.781167203542908
6330 -1.29621179285696
6331 0.858148401376513
6332 0.691253136217837
6333 0.675542965841436
6334 0.182771722949769
6335 0.261978180179846
6336 0.988564034982116
6337 1.61223656608247
6338 -1.00615445962686
6339 -0.327385829303342
6340 0.045656763818636
6341 -0.716165836353294
6342 0.647569397261778
6343 0.65726312261199
6344 0.39866271428833
6345 0.641252748744709
6346 0.688659654093145
6347 0.346124068824302
6348 0.666377405734482
6349 0.324804837880616
6350 0.284403959157317
6351 0.188526667363585
6352 0.513231795937188
6353 -0.332155935173064
6354 -0.249913302795471
6355 -0.355239523545385
6356 -0.928209904723882
6357 -0.755224052954769
6358 0.228463260528936
6359 0.759278735437837
6360 -0.152536711884592
6361 0.634216014055809
6362 0.60228539546534
6363 0.331330445993776
6364 0.290795570172393
6365 0.324588720869923
6366 -1.15976893634737
6367 -2.51618207391928
6368 -0.745297839407416
6369 -1.029445591263
6370 -0.982496199944632
6371 -1.21361127005806
6372 -2.19958811769691
6373 -1.16186036001156
6374 -2.62248080623748
6375 -0.572713078070761
6376 1.47404083571196
6377 -0.142744798557899
6378 1.15000844939483
6379 0.346072694302161
6380 -0.536380940435871
6381 -0.326330874668114
6382 -0.470347894157607
6383 -0.290334249611495
6384 -0.464791118546001
6385 0.209339895025416
6386 0.705193621178523
6387 -0.0276208745771842
6388 2.25898517289433
6389 1.24979176553072
6390 0.34768208461869
6391 -1.12370829015929
6392 0.36421717001984
6393 1.85743480811884
6394 2.03207445497336
6395 1.49580730247974
6396 -0.26275220057646
6397 -0.443089875855858
6398 0.842680191352455
6399 -0.624035436546258
6400 -0.516576473281619
6401 -0.313958618614476
6402 0.704937446717645
6403 -0.465604093665421
6404 0.800680983009431
6405 -0.0666615678803293
6406 0.608878905051706
6407 0.665223456404996
6408 1.16760614332912
6409 0.586355320380344
6410 -1.26414329847779
6411 -0.662556588032827
6412 -1.18950155207262
6413 -0.724682492436668
6414 0.648752341381774
6415 -2.4298566411974
6416 -0.520689373767236
6417 -2.01359983979666
6418 -1.97650656846998
6419 -0.696417032341739
6420 -2.01029356369131
6421 -1.08339721217589
6422 -0.416607539078707
6423 0.921166819227923
6424 -0.630222834433391
6425 -0.586152456212812
6426 1.5451483327011
6427 0.116568225315837
6428 0.0589557854617691
6429 0.521704143261331
6430 -0.690441810116073
6431 -1.8772532642732
6432 0.16964349625959
6433 1.47842768368872
6434 -0.156215097560161
6435 0.409389872382148
6436 -0.22967584176827
6437 2.21335026700542
6438 0.645365807755103
6439 0.64523962185152
6440 0.858368862026349
6441 2.42681931168611
6442 0.582139114037729
6443 0.0172301734968183
6444 -0.244004598875136
6445 -0.535621033036332
6446 0.193957939062489
6447 0.134585378916464
6448 1.35257031570034
6449 0.121691565869743
6450 -1.6561532619586
6451 0.47456306649473
6452 0.848810280421756
6453 -0.112200195884514
6454 1.11315171679058
6455 -0.613925362319566
6456 0.339271071591411
6457 -0.0177347696640906
6458 -0.47648231305113
6459 -1.03124455246492
6460 -4.25542347549222
6461 -4.90695087735297
6462 1.09158069244406
6463 -1.17686055563528
6464 -0.0793050762530987
6465 -0.95714891201447
6466 0.60848765792656
6467 -1.24202558248079
6468 -0.781696084911571
6469 -1.32047997093365
6470 -0.166183261193238
6471 0.396714673341317
6472 0.67811688435847
6473 0.498655151811108
6474 0.727561240815201
6475 0.525224552955794
6476 0.288760594446587
6477 -0.67345363317576
6478 -0.0611460478075494
6479 -0.960914598977861
6480 -0.585843110574377
6481 -1.45433608049989
6482 0.481987736582171
6483 1.08174363910213
6484 0.262451748817383
6485 0.412324897566264
6486 -0.695586703512953
6487 0.493495947581011
6488 1.40910016367331
6489 -0.492699562292434
6490 1.18192952821837
6491 0.947564600598553
6492 0.576962833776034
6493 0.032786400362145
6494 -1.39843169493193
6495 -1.43531827481711
6496 1.26294869519152
6497 0.390023730090031
6498 1.64235302881517
6499 0.429984727437912
6500 -0.115021374141279
6501 -0.592944930225208
6502 1.17684337799495
6503 1.78371204211926
6504 -0.697124428547403
6505 0.621741243967145
6506 -0.332206669651644
6507 -2.03709795485176
6508 0.528048691550255
6509 -0.117456864556478
6510 0.224548651469616
6511 -0.0128578015791052
6512 0.662651816672341
6513 -0.480385164785621
6514 0.0793631860985151
6515 0.391222591812877
6516 -1.31699218786533
6517 1.23972132927403
6518 -0.00905700202469006
6519 0.545996749230523
6520 0.573508571878146
6521 -1.11979332600999
6522 -0.683688370220648
6523 3.24707916794728
6524 -1.59566962568159
6525 0.2006360339277
6526 -0.908335639607805
6527 -0.544247126503909
6528 -0.342245239852912
6529 1.17553795095727
6530 -0.0345835823060772
6531 0.658218475274599
6532 -0.544706362307854
6533 1.06291218914321
6534 -1.29220609526897
6535 0.140036367095
6536 -0.755762524249841
6537 0.404944157667064
6538 -0.903128363297887
6539 -0.904448874841792
6540 0.226881376228852
6541 -1.36514878183185
6542 1.16695785771471
6543 -0.0542865754253357
6544 -0.59368582876772
6545 1.11579152252923
6546 -2.11174988092738
6547 1.01073705468615
6548 0.66165876045028
6549 -0.961754709432567
6550 1.22777663584957
6551 -0.0497961462533616
6552 0.979617946943486
6553 0.0164064735828182
6554 0.141690935571738
6555 -1.03551832579986
6556 0.258929300386504
6557 0.608682986348858
6558 0.191506192041587
6559 0.769349455158652
6560 0.261708017454355
6561 0.115970206973538
6562 0.591071804222271
6563 -0.922854490152129
6564 -0.55904834836696
6565 0.423700076982962
6566 0.054665949848888
6567 -0.169794537952126
6568 0.429058953507724
6569 1.8852236396054
6570 0.707942347152498
6571 0.321547993740192
6572 -0.00508346802747406
6573 1.22346710017657
6574 0.516165097845743
6575 -1.00831099941051
6576 -1.32551811942333
6577 -1.88463201277947
6578 0.106653000391832
6579 -0.444646474342092
6580 0.557720297118341
6581 -0.247294731722722
6582 0.156047261598803
6583 -0.366034123306946
6584 0.0669076060822782
6585 0.258387461920199
6586 0.255490075189596
6587 -3.33567685860144
6588 -0.834376285958017
6589 0.641247484557901
6590 -1.65317205563801
6591 0.184992318099319
6592 -0.444728163940538
6593 0.130957751316163
6594 2.28158083846839
6595 0.887157946756848
6596 -0.640947128829711
6597 0.14756322346532
6598 -1.56803304611473
6599 0.385399453398227
6600 0.123034144379302
6601 -0.904686357773588
6602 0.869112756055347
6603 0.155009685448821
6604 -0.100254177618055
6605 0.30786760243774
6606 -0.773669657212406
6607 0.544709588899924
6608 -0.180296095038301
6609 1.60359431465659
6610 0.763598600917545
6611 0.108383049492832
6612 0.0582998324278443
6613 -0.0385312917382881
6614 1.31489831607375
6615 0.712660435446899
6616 1.28303915600152
6617 -0.31104099590111
6618 -0.727768399349818
6619 -0.420212245676891
6620 -0.53915345258573
6621 -0.105130569378196
6622 0.678604529199212
6623 2.33133922370099
6624 0.055371845276786
6625 -0.444896888741751
6626 1.02868788259411
6627 0.68665848656124
6628 0.921671641659699
6629 -0.887853836104093
6630 -0.685973889904265
6631 -1.1385097189402
6632 -2.04470475349117
6633 -1.38265034400898
6634 -0.267622278875556
6635 -0.445706730936306
6636 0.0227628359190368
6637 0.357712139215905
6638 2.109324407726
6639 -0.105532895310126
6640 0.781729695281661
6641 -1.23778334126538
6642 -0.137073400470737
6643 -0.651702372848893
6644 -0.0849618761433093
6645 0.158535996279956
6646 -0.416818360539045
6647 0.0737129401444645
6648 0.743831059386427
6649 0.0474197529092202
6650 -0.428169654278369
6651 -0.8961047200181
6652 1.08451688375244
6653 -0.480990229759497
6654 0.216213381733526
6655 -0.255129715480527
6656 -0.381901762966371
6657 -0.129121618652214
6658 1.23978833799203
6659 0.235229542640332
6660 0.989015055511816
6661 0.408123048814462
6662 -0.418547766301483
6663 0.416107379713214
6664 -0.0239007006613963
6665 -0.491541105610399
6666 0.600458508195963
6667 -0.807656790536404
6668 -0.649229041954194
6669 0.108107638484506
6670 1.8425387872666
6671 3.12374975540403
6672 0.22045501010058
6673 -1.04458115643991
6674 0.312267486298364
6675 0.0477159106749785
6676 1.14197325266851
6677 2.20785563620784
6678 -1.12866488670359
6679 -0.59252485153203
6680 -0.791106208094062
6681 -0.441728316034519
6682 0.653471226802598
6683 -0.154731614580593
6684 -0.69443104660723
6685 -2.12585095078326
6686 1.29591530474539
6687 0.910731666257432
6688 -0.188877852412173
6689 1.67074820831393
6690 -0.242094907373287
6691 -0.0845894133700569
6692 -0.249720141245152
6693 -0.199938395369692
6694 0.0342433620395739
6695 -0.604126625426282
6696 0.434867175071329
6697 0.0463086800236581
6698 -1.11834224225744
6699 0.86391582152483
6700 0.536481798413418
6701 -1.56698736246824
6702 0.452146632667791
6703 1.2446737575554
6704 -0.852030386908121
6705 0.322082256936471
6706 1.23207109042633
6707 0.270621099299055
6708 -2.57860417925709
6709 -0.289476936660667
6710 0.402390412097673
6711 1.86553724453145
6712 -2.8003989775139
6713 -0.752886333021491
6714 0.125369617333461
6715 -0.500511350078421
6716 0.911393263082934
6717 -0.157300476616279
6718 0.417351010970474
6719 -1.72300656822277
6720 -0.333913636702236
6721 -2.12946710134099
6722 -1.47786619360843
6723 0.415180378427694
6724 -0.536727357982046
6725 0.838281332298428
6726 1.51691653482487
6727 -1.90440650414909
6728 -1.83629767384609
6729 0.496292107275141
6730 -1.28869939929676
6731 -0.822474452023093
6732 0.100671753388417
6733 -0.371326302648289
6734 0.552143780104364
6735 -0.214254495706803
6736 -1.3563456346123
6737 -0.885335862383798
6738 1.08194209577955
6739 0.623397992633256
6740 -1.47309839184928
6741 0.553157499626447
6742 -2.96474138754825
6743 0.375401699346193
6744 -1.00140021807908
6745 -1.37792366575205
6746 0.470080417172094
6747 0.588300238111987
6748 0.530361529992905
6749 -0.509855594758627
6750 0.0468297581611381
6751 0.375761012799291
6752 0.573433349488253
6753 0.841658542465019
6754 0.891249174008877
6755 0.938739179530417
6756 0.0951025168933126
6757 0.389119707310839
6758 2.79012636468085
6759 1.88169349846959
6760 0.737662938928064
6761 0.00202411962787075
6762 0.313112009917415
6763 -0.135157807404259
6764 0.296295693164168
6765 -0.523738823491661
6766 -0.217690049705718
6767 -0.836296526960595
6768 1.39832703747379
6769 1.19721838577255
6770 0.876898706851522
6771 -0.669149700915606
6772 1.01117198962749
6773 0.87904795874148
6774 -1.26446786069387
6775 1.11498943520682
6776 -0.603201964080982
6777 -1.16473138328517
6778 0.16967831907802
6779 0.30371332414508
6780 0.80480243324335
6781 -0.818090187896758
6782 0.719834268392839
6783 1.08973206795718
6784 -0.214922027473432
6785 -0.92040174201852
6786 0.803302132922529
6787 0.129486532571364
6788 1.01958943095593
6789 1.1404061250739
6790 0.0567553010744586
6791 0.361079278531857
6792 0.0319278114641288
6793 -0.829328047050268
6794 0.795065225678319
6795 0.177546629934059
6796 0.858172753615357
6797 -0.763915872449926
6798 0.256444615700121
6799 -0.0795914655826007
6800 -0.875336450431139
6801 -0.643238204839385
6802 0.0254006318609665
6803 -0.766298120742271
6804 -0.727931878601448
6805 -0.543361143778072
6806 -1.57669345407345
6807 -0.515541222684663
6808 -3.98098961520631
6809 0.689339182463072
6810 0.242793689187959
6811 1.02736327826849
6812 1.12433960529812
6813 0.436124758191385
6814 0.613111815692477
6815 1.1872814087111
6816 -0.127597499860965
6817 0.982070376010326
6818 0.737119696415865
6819 -0.554181354210441
6820 -1.63823624324055
6821 -0.585808697681762
6822 -0.265631322681843
6823 -2.10877358092407
6824 1.4926991838664
6825 -0.654171939084742
6826 0.183785662961439
6827 -0.204841263926884
6828 0.338895557374653
6829 -2.11258799910206
6830 0.221229354853419
6831 0.620603007158093
6832 -0.565031703939088
6833 1.07517176329034
6834 0.619709832073974
6835 -0.189986480948199
6836 0.721136492326298
6837 -0.625914408247715
6838 -1.09518303966838
6839 0.245466373673312
6840 -0.0213677264819312
6841 0.865217217730596
6842 -0.770481102283447
6843 -0.099196384492394
6844 0.714885375665068
6845 0.797312513232697
6846 0.113395431639867
6847 -0.442411257363885
6848 -1.37829751263843
6849 -0.433672628765711
6850 1.19416097511755
6851 -0.842411626365643
6852 0.252859569162176
6853 -0.762067910198927
6854 -0.287297480999587
6855 -0.141145915621109
6856 -0.165976700258098
6857 -0.970484080486703
6858 -0.0684253801150638
6859 0.692347442769808
6860 2.58310021567919
6861 -0.0878946109532661
6862 1.31403612602853
6863 -0.806509980565876
6864 2.68057975183808
6865 -0.0234250087197829
6866 0.246836020360838
6867 0.302456105443514
6868 0.460292301890159
6869 -0.72973828993092
6870 -0.0439317023300996
6871 0.443703171848266
6872 -1.13556483277388
6873 0.490656488443348
6874 0.137189431886993
6875 -1.20836028853369
6876 -0.724381827473755
6877 1.5111829995679
6878 1.14747882176324
6879 -1.06053783512314
6880 -0.686731578074216
6881 1.14035144019649
6882 0.0929723384898589
6883 0.0127898741130914
6884 -0.354142006194244
6885 -0.307570182326377
6886 -1.75223704334774
6887 1.07380030963639
6888 0.094232138382875
6889 -0.785527362747264
6890 -1.39723945620285
6891 -1.26007801995263
6892 -1.02555345911876
6893 0.0473052312621385
6894 0.899273787178888
6895 0.183810809961933
6896 -0.14609922282032
6897 -0.963229393538445
6898 -0.560159592142982
6899 -0.149034210147444
6900 0.93651444901337
6901 0.30192465198206
6902 -0.628692152824378
6903 0.275322613294332
6904 -0.769180737413446
6905 -0.597539242433756
6906 -0.494875443639451
6907 0.478812742168597
6908 -0.225451501494774
6909 0.230130724033116
6910 0.916460534850151
6911 -0.589772575151041
6912 -0.398223847710035
6913 0.0181226166843056
6914 -0.195381689170496
6915 0.322127688744281
6916 -0.781587692178506
6917 0.901057266155873
6918 -0.542259210446385
6919 -0.0959398445688728
6920 0.68949102810156
6921 -0.285891361036687
6922 -0.312753112350041
6923 -0.190422841995639
6924 0.695738027802727
6925 0.185233465243771
6926 -0.072089982790835
6927 -2.28900278702264
6928 2.79774686663371
6929 0.26308346883152
6930 0.2352530674777
6931 0.691991922720241
6932 -1.2205486032701
6933 0.827575248061451
6934 0.377540649049373
6935 0.626964961911805
6936 0.614227612071254
6937 -1.08588916781794
6938 0.745169381337198
6939 -0.520908915450318
6940 -1.09404277401214
6941 -1.08332884973564
6942 1.48233258686384
6943 2.58030097470734
6944 -0.0176500913048372
6945 1.55922172098198
6946 -0.240596509598045
6947 0.383179695457007
6948 0.29591527453179
6949 -0.306924504584843
6950 0.272216501835503
6951 0.679697169465128
6952 0.404248212755309
6953 0.726239939439533
6954 0.127115448018229
6955 -0.615462950753096
6956 -0.222207679627794
6957 -0.693023199899134
6958 -0.0484620184600564
6959 -1.03429102991783
6960 0.90389209470105
6961 1.21564416041714
6962 0.307411073227696
6963 -0.256563394820394
6964 0.0527333366211544
6965 1.90541177397927
6966 -0.392665075872555
6967 -0.0800446223315496
6968 -0.215711621453601
6969 -0.993605757631708
6970 -0.602796371676118
6971 0.284550275156791
6972 -1.62551147674845
6973 -0.285428103899176
6974 -9.20649216740177e-05
6975 -0.879954393495164
6976 -1.74786235462256
6977 -2.62164224764348
6978 -2.49399743208376
6979 -0.513270476804174
6980 1.12912733492179
6981 -0.305352563337309
6982 -0.248132063311581
6983 -0.645983546701382
6984 0.361903410733095
6985 0.792743822824246
6986 1.14471907329326
6987 0.212300414321177
6988 -1.1846665381792
6989 -0.681780462407388
6990 0.0287595436447301
6991 0.393199966887214
6992 -0.146113019414059
6993 -1.3875325716429
6994 0.147416804208155
6995 0.263362988681604
6996 -1.4752903080374
6997 0.307274653822915
6998 -0.263355625796264
6999 -0.304899478714388
7000 -0.377047064299307
7001 0.510288439602126
7002 -0.90894314721964
7003 -1.29036956859883
7004 -0.612611642800184
7005 1.77545290392792
7006 -0.345959470480351
7007 -0.662983178458604
7008 -0.470843554207045
7009 0.884568382815057
7010 -1.21977348179532
7011 -0.764741177660518
7012 -0.516388481312131
7013 0.214758843821483
7014 1.30096157796448
7015 0.556670585851613
7016 -1.04300640666486
7017 -0.405509604526051
7018 -0.440045046569797
7019 0.398001273549652
7020 0.904646780472819
7021 -0.566571116971175
7022 1.22582108957085
7023 0.499850140237664
7024 -1.13493552186797
7025 -0.442726705173266
7026 -0.175620417074044
7027 1.62768303000154
7028 1.82069895637178
7029 0.308054188101929
7030 0.206718785191299
7031 0.75806975804967
7032 -1.46118481072352
7033 0.358942772069671
7034 -1.12180035982889
7035 1.13636584971146
7036 -0.0510396193803802
7037 -0.473309535874051
7038 -0.20063906024418
7039 0.674802293328939
7040 0.286341878865446
7041 -0.161320435396344
7042 0.782232244120698
7043 -0.983897637667926
7044 -1.27547137328661
7045 -2.3314830772692
7046 0.599373734961768
7047 -0.549731077558174
7048 -0.0229220413960114
7049 -1.43875262446389
7050 0.656640782992135
7051 -0.411335365565751
7052 -1.30955992370643
7053 -0.00509980937164589
7054 -0.250162199219373
7055 0.45082959500961
7056 0.354756119398658
7057 -0.224485836626193
7058 -0.0316496038258096
7059 -1.4340752362759
7060 -0.747847064147729
7061 -0.427655174143786
7062 0.809380591002163
7063 -3.099641616431
7064 -1.3541622856816
7065 1.08058773691482
7066 0.776112871787684
7067 -0.14025621336702
7068 -0.894847369066929
7069 0.929337629496113
7070 -0.335448611290102
7071 0.217854526450083
7072 0.0302354406391854
7073 -0.321578278116898
7074 -0.439451008360552
7075 0.158626999081596
7076 0.167872392534953
7077 -0.119155295565915
7078 1.27827364823619
7079 -0.79584157988679
7080 -0.243207789949195
7081 0.431350062206602
7082 0.323790938016959
7083 1.4747627381657
7084 0.258490485608669
7085 1.03367831834573
7086 -1.68731237525293
7087 -0.69006516990441
7088 0.732844239748891
7089 -0.225182479623241
7090 -0.0792806007201627
7091 -0.691904007396857
7092 0.0613237600242442
7093 0.649742452504354
7094 0.0330419478094692
7095 0.271689078935602
7096 -0.367929799472878
7097 2.33515026433583
7098 -2.2744820471125
7099 1.66129066601822
7100 -0.431187884494769
7101 0.574751723592448
7102 0.498276994581212
7103 0.174733907653797
7104 -0.146791131028137
7105 -0.432718500279907
7106 0.6864783481032
7107 0.44315576766895
7108 0.132666743760632
7109 -0.0374571478495387
7110 0.762933849396159
7111 0.329790262983247
7112 -0.831243665775784
7113 0.0450303876495963
7114 0.767232098953953
7115 -0.437678673719646
7116 1.72886905475693
7117 0.267689846951946
7118 -1.22846767810002
7119 -0.562544842082284
7120 0.616054475497211
7121 2.93980551526452
7122 1.04539065182512
7123 0.301752107733754
7124 -0.294818519669357
7125 2.7834062396057
7126 0.747815806000664
7127 0.0525637704981681
7128 -1.36012644679673
7129 -0.386643109605167
7130 0.508686371313315
7131 -0.76309553622055
7132 0.54443633530569
7133 -0.63447711396184
7134 0.592841779058003
7135 0.22088281343489
7136 -0.030372530423044
7137 -0.0845676424125656
7138 1.60158674800984
7139 -0.104070810353611
7140 1.30099928834622
7141 1.17732081170848
7142 -0.584893215421638
7143 0.596271549857877
7144 -0.29424833766041
7145 1.30541652911131
7146 -0.072788129700091
7147 1.05216307954553
7148 -0.794881417860769
7149 -3.34840702593554
7150 -1.5108819183053
7151 -0.166280589451774
7152 -1.94085457144057
7153 -1.26071410329649
7154 0.161584806807524
7155 -1.87322243670254
7156 0.517054912435537
7157 1.46089416600076
7158 1.07122528263812
7159 -1.12678656843234
7160 0.646771058036847
7161 0.65263883856949
7162 -0.629009264676743
7163 -1.10383406461747
7164 -0.366217756371764
7165 -0.392351325986369
7166 0.0598132866788181
7167 -1.00359970413686
7168 0.0879326577101756
7169 0.10125323700293
7170 -0.0996776794192233
7171 -1.60830477765604
7172 0.541085517363448
7173 -0.815300956959326
7174 0.0542354816849631
7175 -0.737455422889008
7176 0.76767408721822
7177 -0.111426417766622
7178 -2.50718600545201
7179 -0.155070516025637
7180 -0.953488311775023
7181 -0.220593826069678
7182 -0.171512087476572
7183 1.79337121812632
7184 0.747564406827678
7185 -1.30894465971927
7186 0.791415226125803
7187 0.726749722936105
7188 0.534897854881208
7189 0.121755088948039
7190 1.948245766091
7191 0.622814240674858
7192 -0.566099204881639
7193 0.842596351251472
7194 1.07068511849683
7195 -0.404632922512972
7196 -0.689742245712167
7197 -0.193074914599059
7198 -0.962280218547052
7199 -0.453198253926265
7200 -0.652152802459544
7201 -1.04798317179318
7202 0.601377032297587
7203 -0.163513933316552
7204 -0.082888654085794
7205 -1.16157996100261
7206 0.527782778445569
7207 -0.178313597978913
7208 -1.76285666637175
7209 0.134086789756274
7210 -0.653865145753238
7211 -0.397410025425048
7212 0.15244278642302
7213 -0.94161710199077
7214 -0.949154675780276
7215 -0.409598691471211
7216 -0.394816023365971
7217 1.67452266716483
7218 0.88180562459652
7219 -1.35218479835935
7220 -1.04988968964643
7221 -1.06678224588528
7222 0.192685938570938
7223 1.04073941349936
7224 -0.270102169163669
7225 0.0458662591411374
7226 0.195435353218428
7227 0.816524945326135
7228 1.33578688958408
7229 -0.604386014961604
7230 1.20867349312415
7231 -0.0333005862722822
7232 0.793214414601287
7233 0.512081358947129
7234 -0.00785709912811083
7235 -1.05163187084403
7236 -1.63041093929673
7237 -0.859118689817876
7238 -0.552797574897358
7239 0.556238361718755
7240 -0.602277824282812
7241 0.375953900512517
7242 0.465259191893384
7243 -1.42508958900347
7244 -0.439720511826819
7245 -0.268064908412752
7246 -0.195334148482852
7247 -0.895862991505307
7248 -1.42717124389952
7249 1.12860568619246
7250 0.559762208932484
7251 0.668058933050933
7252 0.743401105311776
7253 -1.73336722271013
7254 0.695741001499385
7255 -0.147536777669517
7256 0.876724093637341
7257 0.126353886510512
7258 1.32025660988381
7259 1.76629686669296
7260 -1.18629184767644
7261 -0.467493841202629
7262 0.242856965982209
7263 0.289691512204286
7264 1.08436175911153
7265 -1.70863910678005
7266 -0.297047550541556
7267 1.23459227647422
7268 -1.30123921892164
7269 -0.775405920094399
7270 -0.537359817345412
7271 0.584295077500162
7272 -0.462204330491681
7273 0.0520884537516566
7274 1.00113733328266
7275 -0.83214049618927
7276 1.31534682068116
7277 0.0885830729039665
7278 -0.653176796655176
7279 0.394117354026667
7280 -0.813200156368674
7281 0.889103529181553
7282 0.434894850130965
7283 0.944952318389431
7284 -0.613030574357915
7285 1.83818475624383
7286 0.30673859049469
7287 -0.146289962110053
7288 1.15966254828974
7289 -0.628778497764238
7290 0.0941048000135378
7291 -0.112907525573498
7292 -0.344877158435034
7293 0.676091021011755
7294 1.15867232576559
7295 -0.477120768006668
7296 -0.346777279846245
7297 0.394846421836175
7298 0.592109211843245
7299 1.09156285955466
7300 -0.0957930718920719
7301 -0.253478295611481
7302 -0.604588184925607
7303 1.55923479576144
7304 0.749186304910865
7305 0.947530138379724
7306 0.552568694763765
7307 -1.71046852830742
7308 -0.469219042570172
7309 -1.16171752617729
7310 0.359987348738986
7311 -0.421003914980561
7312 0.0688520611224561
7313 0.429986309585024
7314 0.829415402993842
7315 0.385331375334399
7316 0.832975339453321
7317 -2.97412302506865
7318 0.00187284307246705
7319 -1.94281385979655
7320 -1.06430512243974
7321 -1.83335335871183
7322 0.748656180689678
7323 -0.525473322751176
7324 -0.925510318014934
7325 -0.158455592115079
7326 2.09190522551933
7327 0.43018037518202
7328 -1.6617695029732
7329 0.116218899792145
7330 0.0659007659877635
7331 -0.299954909110685
7332 0.0370712702327154
7333 -0.0928196960639713
7334 0.0105282771543651
7335 -0.891806025276316
7336 1.26012792815597
7337 0.25662172357636
7338 -1.14918793544454
7339 1.6864012246619
7340 1.44040841232337
7341 0.323664620816908
7342 0.727448062636924
7343 0.163478193610565
7344 0.1924239379871
7345 1.34143091722926
7346 0.514386655448792
7347 -0.730780195521051
7348 -0.613204784943416
7349 1.10840363931406
7350 -1.34311695863455
7351 -0.340804866043568
7352 1.90765711456932
7353 2.3179413306417
7354 -1.10799068600652
7355 -0.0207575034636522
7356 -2.05095186899136
7357 0.0183706971236299
7358 -0.253955064331889
7359 0.345066703838056
7360 -1.2796542191846
7361 -1.13960847814774
7362 1.51575080783677
7363 -1.50547978071665
7364 -0.172192374989477
7365 0.700852528252262
7366 -0.250506836277288
7367 -1.11883409401182
7368 1.25564674819071
7369 -0.207422275354331
7370 1.13425213261872
7371 -0.41668240325553
7372 0.287423338410622
7373 1.02682342284624
7374 0.0509395683824043
7375 0.678199881478554
7376 -0.545441390586544
7377 -0.13240134383114
7378 0.15337204672631
7379 0.068506726330505
7380 0.218453724739534
7381 -0.00664360983753332
7382 0.87268292257982
7383 0.57476059127045
7384 1.01212439423209
7385 0.260985544879129
7386 0.471488262316444
7387 0.405319026598405
7388 1.40802911984609
7389 -1.714546736106
7390 -0.637137507762779
7391 1.55201804181118
7392 0.412937100719568
7393 0.581029122331319
7394 0.0497829540957164
7395 -0.403359000791764
7396 -0.0998392506013652
7397 1.91140431374075
7398 1.48181424261117
7399 1.06209745447641
7400 0.850478100974251
7401 1.30376854326934
7402 2.02609353702016
7403 0.289271467757923
7404 0.70409999871965
7405 -0.995155065289351
7406 -1.50216400162937
7407 -1.57630384178942
7408 -3.09523207604289
7409 -0.628334524154163
7410 0.201409728833416
7411 -1.60314453769804
7412 0.424095477194399
7413 0.00320657063475083
7414 0.152497875456641
7415 -0.232949800076764
7416 0.348294451977283
7417 0.938750472369491
7418 1.06496070797555
7419 1.23122941289745
7420 1.60291296297999
7421 -3.27706118613182
7422 0.699889192192539
7423 1.03585722239296
7424 1.36105551120093
7425 -0.0753854024330924
7426 0.0446512589569965
7427 1.10446639581431
7428 0.503345648750017
7429 -0.0128123326838796
7430 -0.537242352095453
7431 -0.301717883404182
7432 -0.946014950044348
7433 -0.543776892225641
7434 0.536599567402447
7435 -0.365567497860696
7436 -0.0188653134634418
7437 0.165189842800155
7438 0.485106067140357
7439 0.450062259437089
7440 -0.212403182434813
7441 0.265632583812168
7442 0.054062374699313
7443 0.778400621625765
7444 -0.181316513196222
7445 0.288708112385786
7446 -2.45712626299771
7447 -0.939111916141373
7448 1.5272251133841
7449 1.71092094972267
7450 -0.147921497359695
7451 -0.206910703693097
7452 0.447814019550679
7453 -0.608920557509984
7454 0.0389932417581726
7455 0.87509350469908
7456 0.516187691434562
7457 0.683421914276712
7458 0.811073387288889
7459 -1.28220172265504
7460 1.43739206940128
7461 0.166374741371863
7462 0.752089505237655
7463 1.48310763972997
7464 0.603826683250471
7465 0.772485634241551
7466 -0.23391097457931
7467 -0.961887290748281
7468 0.471811702253999
7469 1.2496187884979
7470 1.76389773279762
7471 0.258919487046332
7472 -0.641659914068147
7473 -0.942764323296794
7474 -1.74644606927712
7475 0.0832306232344089
7476 -0.685845058525044
7477 -0.341203287546279
7478 0.169229445929419
7479 0.55689885099231
7480 0.113789101765826
7481 1.21042717173348
7482 -0.425980826730331
7483 -0.0970378867146189
7484 -0.635935557993049
7485 -0.338866422573834
7486 -1.36624192006143
7487 0.221749451554748
7488 -0.201967966836422
7489 -0.256061988471314
7490 0.0919809018179412
7491 -1.02378600488729
7492 1.10303981610381
7493 -2.03852426342791
7494 -0.151760145090326
7495 -1.88787681612348
7496 -2.48750328956012
7497 -1.29012626329037
7498 -0.840652769920752
7499 0.457891043618026
7500 -1.12998442347051
7501 -0.0141032628573838
7502 -1.80334634360448
7503 2.0279508847521
7504 -1.4792264487003
7505 -2.44442456563435
7506 0.018219463167906
7507 -0.924659480183871
7508 1.21619104779905
7509 0.775341115867832
7510 -0.307709646066608
7511 -0.772482903231787
7512 -0.0784343508391123
7513 -0.648295055071165
7514 0.338263744310321
7515 -0.846478566788469
7516 -0.184482185203779
7517 -0.826477136322799
7518 1.07946705189626
7519 -0.740705164184775
7520 0.665602701906539
7521 -0.00826726065542616
7522 1.28039331237543
7523 -0.360884516405991
7524 0.29551101407579
7525 0.654562869801638
7526 0.0446135621500785
7527 0.303124547921704
7528 1.12704274162086
7529 1.22226202736084
7530 -0.318638127644127
7531 1.45634721158193
7532 0.577419662269126
7533 0.240268865328901
7534 0.879046470826545
7535 -0.681873844035786
7536 -0.152410157187346
7537 -0.829494611985538
7538 0.913385944127778
7539 -0.306836245602796
7540 0.0755866346637617
7541 -0.765796010819125
7542 0.74937478742019
7543 -1.03054966170766
7544 -0.276462266419897
7545 0.790358890921033
7546 -0.618100009883738
7547 0.239310130639112
7548 -1.37575743699164
7549 0.343414358484111
7550 3.33723966333796
7551 1.67846125152479
7552 -0.737912322770299
7553 -0.498661258751202
7554 -0.275877157132053
7555 -0.680150144925138
7556 0.477784590357932
7557 -0.543684591010794
7558 -0.874581256112817
7559 0.0690273554561722
7560 0.785281692506815
7561 0.553449516006913
7562 0.775953416160594
7563 -1.12546989926444
7564 0.0638395797552933
7565 1.10749151742527
7566 0.0353864537649202
7567 0.0983328004096702
7568 -0.0679809199031038
7569 1.82181061588738
7570 -0.177016613696185
7571 1.06210505932033
7572 0.478076889232677
7573 -1.09804961003873
7574 0.761537803154311
7575 -0.0361669485217784
7576 -0.475714522123188
7577 0.308234941256677
7578 -1.08042999792128
7579 1.15045501655411
7580 -1.2162092638859
7581 -1.78777679763305
7582 0.355036801364947
7583 -0.63842362641648
7584 0.0557727368522409
7585 -0.00061835476502603
7586 -0.106758479597297
7587 -0.322087150419834
7588 0.563210679993646
7589 -1.41507547627212
7590 0.169138831714436
7591 0.21595843876835
7592 -0.895374301150519
7593 0.977999736422794
7594 1.29897986773506
7595 0.656193840372749
7596 0.714204416427224
7597 0.0469321388231632
7598 0.485267015476302
7599 0.239376064045277
7600 -1.22450585414928
7601 0.328051362013891
7602 -0.169354341873457
7603 0.608431267184785
7604 0.826731106397329
7605 -1.50885798211081
7606 -1.02235516828841
7607 2.07384156297443
7608 0.0810350676551495
7609 0.877335989973879
7610 -0.272672740478713
7611 -0.385463126539213
7612 -0.625556430883491
7613 1.24463013068604
7614 -0.182313965358162
7615 -0.378832407652042
7616 0.473509128946154
7617 1.89931527292237
7618 -0.413872445030702
7619 1.27982189244754
7620 1.2697797788156
7621 0.745819680530523
7622 -0.497240357710216
7623 1.41467616570949
7624 0.106199613471713
7625 -0.383890764971534
7626 -0.862352472528042
7627 0.0882422362785635
7628 2.25492254242774
7629 -0.0443140507787341
7630 0.746187241321656
7631 0.0955876994431426
7632 -0.45760987271123
7633 -0.199112501520417
7634 -0.270970156739236
7635 -0.594507676120252
7636 0.35418910580638
7637 0.290994953429698
7638 0.210652453040997
7639 -0.0857902999569109
7640 -0.460719380754415
7641 -0.643046710252864
7642 0.503629939504185
7643 -0.17171540947659
7644 -1.49156502120498
7645 1.04140311232372
7646 1.552501065963
7647 -0.374161320879921
7648 0.650004110216013
7649 0.133673206274366
7650 1.69952196670382
7651 1.04203803149761
7652 0.153480000411887
7653 -0.569809747397282
7654 -0.432141622655996
7655 -0.50198086382766
7656 -0.345423626579112
7657 0.854595276842751
7658 -0.624061044760002
7659 -0.218810259501276
7660 -0.561104948717458
7661 -0.0979862012561834
7662 0.31427527189465
7663 0.552037808153515
7664 -0.458833691576637
7665 -0.994334044377606
7666 -4.01700465096187
7667 -0.848121624280124
7668 -0.587078454001469
7669 0.626579901345356
7670 0.266167227349854
7671 -0.252426375803614
7672 -0.282742552422938
7673 -0.647234044717121
7674 0.0385677654999426
7675 -0.842763599424035
7676 0.689159441237804
7677 0.967217139175506
7678 -0.940985375931146
7679 0.0936908197214676
7680 0.205064089751156
7681 0.27358020627338
7682 -0.0806095827494597
7683 0.000872415200047438
7684 0.148171110375272
7685 1.02220817123507
7686 0.352005274508096
7687 0.530860401815768
7688 1.23278470846309
7689 0.240657077317596
7690 -2.06860953110059
7691 -0.592128187230457
7692 -0.530583381799161
7693 -1.4658566133624
7694 0.551354691429832
7695 0.458976925203081
7696 -0.131035811440394
7697 -0.185134761708336
7698 0.830557150575557
7699 -1.05418467985468
7700 -0.113469786599893
7701 -0.255224753908559
7702 -0.729753562455255
7703 0.167203118031538
7704 1.08530952886685
7705 -0.124374183376268
7706 0.713532607584476
7707 0.946927610129955
7708 -0.364446357955533
7709 0.169053908696809
7710 0.180171228953347
7711 -1.45381649817165
7712 0.373138357866791
7713 1.29129096682226
7714 1.69932469651502
7715 -0.488170145902846
7716 -0.191990676825874
7717 1.3219332389147
7718 0.806363365247757
7719 -0.237927353934366
7720 1.70273864298176
7721 0.330962543221557
7722 0.125813225848354
7723 -0.82765257780231
7724 -0.132699852769604
7725 -0.0510437305191831
7726 -0.100548837714705
7727 -0.623139799201264
7728 -1.75341624206699
7729 -0.150755645188642
7730 0.352400419532734
7731 -1.06716792356066
7732 -1.11798463934304
7733 -0.658528775728196
7734 0.780920857795248
7735 -1.33087347713182
7736 -0.120806293999685
7737 -0.3014256070935
7738 0.370889461241571
7739 -0.818605151938308
7740 -0.21735037106382
7741 -1.21654355957821
7742 -0.64647205954329
7743 0.680592034736881
7744 0.142957249238213
7745 -1.51709766436993
7746 -0.619986234010993
7747 -0.349562110109949
7748 0.601976399123927
7749 -1.70855385801849
7750 -0.198318097062909
7751 -0.531660795196311
7752 -2.10146501035062
7753 -1.29427558764399
7754 0.424757856189722
7755 1.19107593971022
7756 0.251368074437253
7757 -0.142874440602204
7758 -0.329561019299146
7759 -1.7430608584727
7760 -0.564145897764275
7761 -0.288995137809781
7762 -0.3751118227413
7763 -0.116664733173168
7764 0.0563811102736784
7765 -1.93587610251643
7766 2.11610029471042
7767 0.0976721604636372
7768 0.545249022045226
7769 0.760340774311061
7770 -0.478314367633589
7771 0.510861104810454
7772 0.777089540828025
7773 -0.379451697683834
7774 0.768195798388455
7775 0.295330477724625
7776 -2.25976230968939
7777 -0.864829470753148
7778 -0.511770967189626
7779 0.373647380267057
7780 -0.477700450084952
7781 0.305522704985111
7782 0.317400785553293
7783 -1.20174770462599
7784 -0.879401658688892
7785 1.18242189169847
7786 0.0788097959545944
7787 -1.07784296734543
7788 1.08919750344981
7789 1.23521070878312
7790 0.136025349257306
7791 -1.30680377845068
7792 -1.41598270678524
7793 -0.91780051619118
7794 0.528812024981739
7795 0.710372867873003
7796 1.1418193519067
7797 0.289986821204803
7798 1.98723058750308
7799 0.650265000621935
7800 -0.605181062130825
7801 -0.754650669901501
7802 -0.543271039372164
7803 0.120759806897909
7804 -0.499933038981223
7805 0.0362155357335296
7806 0.250358017328697
7807 0.276426092300214
7808 -0.175297774091081
7809 -0.0148027235847246
7810 -0.704091790127885
7811 0.321782358828194
7812 0.752237872656328
7813 0.445345281978587
7814 -0.116681846912713
7815 1.29952990666368
7816 -0.196998504090678
7817 0.600381471685617
7818 0.544012573489868
7819 -0.650784123476244
7820 0.435686361406677
7821 0.272174390543979
7822 0.672098743714076
7823 0.85793814724305
7824 -1.24754924207035
7825 0.374696135635253
7826 2.80916017369293
7827 -0.865951139507343
7828 0.439929928723076
7829 -0.575278574803872
7830 0.00923052829520432
7831 1.00437771926575
7832 0.206783832231768
7833 -0.481849117652234
7834 0.0244535785907622
7835 -0.0622222829757546
7836 -1.08780777789759
7837 1.64009696011605
7838 -2.55383769331532
7839 0.170256354434196
7840 -0.862148207590369
7841 -0.372232458753683
7842 -1.24505617805074
7843 -1.15927452469383
7844 0.392007488691595
7845 -0.0379940615559118
7846 0.627354493982814
7847 -0.927837829408273
7848 0.0295673887292995
7849 0.221774228961277
7850 -0.449164177383266
7851 3.06448434107413
7852 0.355470080304583
7853 -0.493827703619123
7854 -0.82277929280876
7855 0.474305000440582
7856 -0.825655864595843
7857 2.80764531475134
7858 0.340264235050344
7859 0.179088399805425
7860 -0.589791200739743
7861 -1.10583717329684
7862 1.47378273559152
7863 -0.294599872397915
7864 0.0719855127872873
7865 -0.0843779050015456
7866 1.71505276231247
7867 -0.0164350740350137
7868 -1.6773366010557
7869 -0.0532531638608582
7870 0.714512348158584
7871 2.73090457911119
7872 0.013184240977175
7873 0.0500160586970797
7874 -0.807079377099547
7875 0.101242437990937
7876 -0.84207860725041
7877 -1.69005995799568
7878 0.453254780295817
7879 -2.020346058951
7880 0.446210253037834
7881 0.438803848902257
7882 -0.195423259734648
7883 -0.104979089340341
7884 1.933744247305
7885 0.289669911487557
7886 0.664295939926351
7887 -2.41481315891493
7888 -0.600491035325102
7889 1.25546150470955
7890 -1.1806739934242
7891 -1.04014397363878
7892 -0.67903548899822
7893 1.28752805565647
7894 -0.773766075314056
7895 0.0450850493830717
7896 -0.0845828779577831
7897 0.31278016168617
7898 0.0685233091791977
7899 1.22889132985327
7900 1.01227418883782
7901 -0.628594895606311
7902 -1.66938685949554
7903 0.954703414603055
7904 -0.428241254534125
7905 0.921195050530999
7906 0.596530077866971
7907 0.80334991358569
7908 0.87110394787579
7909 -0.125888418958075
7910 -0.448939219741432
7911 -0.213596357451373
7912 -0.295689464538603
7913 0.430608743830129
7914 0.0564207106370485
7915 -2.27563555347226
7916 0.435877306249108
7917 -0.161842429682387
7918 0.0389665124094978
7919 -0.183440643281241
7920 0.463334592683543
7921 -0.0316528154447027
7922 -0.285172923463838
7923 -1.1749631878805
7924 -0.917840897201212
7925 -0.471009536093231
7926 -0.886561009042481
7927 -2.62812732634923
7928 -1.25638902939194
7929 1.73442811489372
7930 -0.585731934411837
7931 -0.958634570747572
7932 -0.057638559715522
7933 -0.851494889533799
7934 -0.793529043034898
7935 0.0462725724938555
7936 1.0040032964258
7937 -0.00561240981401934
7938 -0.279084627112713
7939 0.904282764887059
7940 0.858065864476528
7941 -0.662017478983623
7942 -0.142996335784564
7943 1.22190093513686
7944 -0.67865015796236
7945 -0.617792696832253
7946 -1.18328141233137
7947 0.376068253594287
7948 -1.20905732165878
7949 0.0896913130806527
7950 0.216348849879169
7951 1.11141427394997
7952 0.314979627386949
7953 -0.516963849795842
7954 0.046782465684988
7955 0.0192519457565679
7956 0.594021911898043
7957 -0.212483119075579
7958 -0.685593439865756
7959 0.175788181202825
7960 1.17449657166852
7961 0.116052000798755
7962 0.290672431151604
7963 1.67780839286761
7964 0.482724618465626
7965 -1.18178449207807
7966 -0.228784603857017
7967 1.51222891424182
7968 2.23965739231087
7969 0.617886662137806
7970 0.365156714290172
7971 1.57455995716475
7972 -1.1573441967687
7973 -0.558758186507743
7974 0.201593001835267
7975 1.38939835899895
7976 1.65383827902501
7977 -0.396401498856628
7978 0.458246985155983
7979 -0.717004861411177
7980 0.262417045185011
7981 0.735402540347865
7982 0.664928662851788
7983 0.0429109337611862
7984 -0.146440277394138
7985 0.213778180372715
7986 -1.5930126293539
7987 0.560090488607555
7988 -0.461396478644728
7989 0.970018782859043
7990 -0.422044004121717
7991 -0.16570289708293
7992 -0.284919169242035
7993 0.643829638200552
7994 0.294652865438339
7995 -1.30614854103084
7996 2.31557070951393
7997 -0.807023729429187
7998 2.10826776305621
7999 0.0737976947117942
8000 0.560033823388676
8001 0.0931694717900868
8002 0.878298572370025
8003 -0.349532925918141
8004 0.751192509623899
8005 -0.174717417663044
8006 -0.0405244740542168
8007 -0.226153116121358
8008 0.0994212575655875
8009 -0.529607931451239
8010 -0.953190350622494
8011 -0.957130286892369
8012 0.0623604057281935
8013 -0.415092121842702
8014 -0.165513460849799
8015 0.379271258672165
8016 -0.644607294572539
8017 1.41606526779605
8018 -1.48369988370432
8019 -0.146432048928926
8020 0.71481684438944
8021 -0.732978887727257
8022 0.439215691116609
8023 0.692839057384384
8024 -0.158728040873097
8025 0.249275153233858
8026 1.3852585530487
8027 -1.09910143515734
8028 0.179329942834893
8029 0.594515572512504
8030 1.88727260364153
8031 -0.588602598905323
8032 -0.0466369547513181
8033 -0.0690279312718673
8034 0.0226328637663227
8035 1.10978218533157
8036 1.10366208467857
8037 -0.568780451293739
8038 0.218260326147867
8039 -0.640535806793507
8040 0.376522254436759
8041 0.166419514425124
8042 0.273869702824846
8043 0.41665418705538
8044 -0.893508453128896
8045 0.0617258120105375
8046 0.290432429586768
8047 -0.20985773157201
8048 -1.16754954944164
8049 0.466046900931735
8050 -0.301105112642096
8051 -0.858150458034858
8052 -0.459344421210991
8053 -0.127795058977072
8054 -0.238085171253438
8055 0.314247938892288
8056 0.771004658705457
8057 -0.595479818777657
8058 -0.320742452505886
8059 1.54423174351506
8060 0.453369771403196
8061 -0.331362201985496
8062 0.333265313036343
8063 -0.891684770755087
8064 1.10739831156276
8065 0.529041108630131
8066 0.668258887014761
8067 0.169691836472956
8068 -0.356636441464983
8069 -0.315102846371556
8070 -1.52530293306944
8071 -0.768046140223435
8072 -0.712690290527792
8073 -0.124941248338891
8074 0.866368997929748
8075 1.38749053499946
8076 0.349436825283984
8077 -0.0633232945509981
8078 0.8322720859017
8079 0.226634968641798
8080 0.573875083063696
8081 0.76490962520029
8082 -1.10830566927275
8083 0.911607466797781
8084 -0.272202826686857
8085 1.58973027596258
8086 0.420154491760069
8087 0.0464875864234842
8088 -0.307967049550548
8089 -0.953906181478413
8090 0.11565460391997
8091 -0.0562647095213225
8092 0.502221501697692
8093 -1.20688347567116
8094 -0.47210735537589
8095 -1.70332907707134
8096 -2.53958134509618
8097 -1.79964779992418
8098 -0.865021033058642
8099 -0.840149359793303
8100 -1.49549192916525
8101 -2.258739098819
8102 -1.04908196078642
8103 0.585067506074237
8104 0.714972765336359
8105 -3.04480491519899
8106 -0.572179311043881
8107 -0.453958089251958
8108 -0.299684852655906
8109 -1.50248682048831
8110 -0.225473226045305
8111 0.15946223382192
8112 0.637471476568635
8113 1.52639732367238
8114 0.208578645866838
8115 1.87799046895766
8116 3.19997117160869
8117 -0.897978615379363
8118 -0.41646065626826
8119 1.19294910053868
8120 -1.29007969577623
8121 0.87956251969686
8122 1.839127088689
8123 -0.278819217977657
8124 0.23604816330938
8125 0.893767742927763
8126 0.398181269785189
8127 -0.0448273844167146
8128 -0.764414086618961
8129 -0.794439465920297
8130 -0.480223643542738
8131 -0.272692692626198
8132 0.370481214226145
8133 0.96604376812866
8134 0.963512913285416
8135 -0.684661715766179
8136 -0.318376600480614
8137 0.222838633768582
8138 -1.77919539438562
8139 2.24594922239535
8140 -0.115233560345025
8141 -0.320908311713542
8142 0.538724772727749
8143 -0.193761454745217
8144 1.03829260158062
8145 -0.146681449413667
8146 -0.421188629562891
8147 0.695488130146681
8148 -0.592807948660548
8149 0.265288457892614
8150 -0.328059606508308
8151 -0.320368718852396
8152 -0.644533502838764
8153 -1.09656082177642
8154 0.490684907141991
8155 -1.22355287735625
8156 -0.537897841838198
8157 -0.978448507447706
8158 -1.02480013926552
8159 -0.938785391080846
8160 0.738796583519579
8161 0.0699623968466085
8162 -0.707592408511191
8163 0.215575908578786
8164 1.46813373002318
8165 -1.65641340328064
8166 0.247352247288135
8167 1.40768537761266
8168 2.04906393762434
8169 0.306272248160419
8170 0.233375167582176
8171 0.246083725087861
8172 -0.672291326735427
8173 2.44189252291831
8174 -1.81535151423998
8175 0.252671990115015
8176 0.478946934664401
8177 1.97111606401526
8178 0.638869581811131
8179 0.887616077173593
8180 1.23573045358551
8181 0.283366740793003
8182 -1.35017764909997
8183 -1.56414435436116
8184 -1.33893965979396
8185 0.678484723651595
8186 -0.692685659955213
8187 2.89478649307662
8188 0.00172705095665382
8189 -0.226496140676822
8190 -0.404831292144085
8191 0.630651676490694
8192 0.57898836121806
8193 0.796519182289123
8194 0.0322793684517966
8195 0.636347310954831
8196 0.959146561425129
8197 -0.412583073230649
8198 1.22419161432542
8199 -0.833333692475127
8200 0.539895899821218
8201 1.44502207806187
8202 -0.193872486745302
8203 -0.0300541395461216
8204 0.682280388112284
8205 1.00526217390354
8206 -0.466710938458292
8207 -0.0339921479605929
8208 -0.373584576749737
8209 2.23033234288381
8210 0.444497277986958
8211 -1.4297506772307
8212 -0.820073372237971
8213 -0.757726967291868
8214 -0.312576210182799
8215 0.118845982671605
8216 1.22487552869224
8217 -0.0371680914165498
8218 0.437044313438969
8219 -0.47070852682481
8220 -0.308043570197683
8221 1.30982114045351
8222 0.111777544919114
8223 0.557499984251704
8224 -0.0971699263363632
8225 0.163313457761401
8226 0.658698770077856
8227 -0.103789739553141
8228 -0.267257452923221
8229 -0.128415119568687
8230 0.844191902814624
8231 0.334890672508905
8232 0.534379206084334
8233 -0.248947234229654
8234 2.01846013988316
8235 0.0191112354810645
8236 -0.219912230996665
8237 1.22285155832925
8238 -1.50329749379926
8239 0.627253499251194
8240 -1.0402820353924
8241 -1.66493748066336
8242 -0.0998395797381582
8243 0.493848147570196
8244 0.086018077221425
8245 -1.4684054175908
8246 -0.479199979652162
8247 -0.966086961226661
8248 1.39033909210839
8249 -0.595903780440932
8250 -0.311784634570314
8251 0.0052050828822412
8252 0.477204050193245
8253 0.329437302113645
8254 0.964594441055976
8255 -0.564451722572583
8256 0.154861484295455
8257 -0.598368861951093
8258 -1.41439036033185
8259 -2.05776632099821
8260 -0.904476365868549
8261 0.580143422016308
8262 -2.32812104760948
8263 -0.656107917712342
8264 -1.34613436564363
8265 -1.44963274131922
8266 -1.54476606305717
8267 -0.835644344977072
8268 -0.748301606355041
8269 -1.63381552894656
8270 -1.38475411548174
8271 -0.0648702583934948
8272 -1.33488529473058
8273 1.2573172873478
8274 -0.164969415546548
8275 -0.485111498825237
8276 -0.907516790432558
8277 0.00769659494418784
8278 -1.15416600513238
8279 -0.956534729323617
8280 -0.0408519774307103
8281 -0.104815200547504
8282 0.0233324549176159
8283 -0.261394143445617
8284 -0.391239204524933
8285 -0.320246676155295
8286 0.102932096113659
8287 -1.32480386041897
8288 2.14092995633889
8289 -1.21784987881012
8290 0.49742600824488
8291 -0.0998968910565996
8292 1.2344062182562
8293 0.758176560639759
8294 -1.26547731010437
8295 -1.73388680989006
8296 -0.51022103238305
8297 0.811721444607981
8298 -0.505015288590017
8299 0.506345549736316
8300 1.26324497346286
8301 -0.826090042472853
8302 0.0152249657373358
8303 0.216947700008198
8304 -0.577917170098452
8305 -1.35133047632555
8306 -0.804289413504407
8307 -0.510395765338955
8308 0.148429591704629
8309 0.0622122068760933
8310 -1.04957747266124
8311 0.0918082916191865
8312 0.712716258583896
8313 0.117502663206707
8314 -0.996582754675244
8315 -0.829318126737138
8316 0.201664051682113
8317 1.20206867834446
8318 0.766039124912545
8319 -0.00315158329484699
8320 0.306659533545875
8321 -0.0118314292474615
8322 2.31513741078153
8323 -1.63156219993751
8324 -1.51691300956187
8325 -1.7143999491318
8326 0.246034139477793
8327 0.52036243961519
8328 0.604741030587257
8329 1.42579176349165
8330 0.425168631882475
8331 0.335711181672897
8332 0.283756023954864
8333 0.676023362845465
8334 -0.279823733570416
8335 -0.838251973966292
8336 1.06657830509543
8337 -0.648257103104142
8338 0.893874446699197
8339 0.0504731885041356
8340 -0.443551069736824
8341 1.68678483407104
8342 -0.15009582651258
8343 -0.0927581436869964
8344 0.216935816949643
8345 1.16657578853793
8346 0.591553442520354
8347 0.0417724404046904
8348 -1.90981879129269
8349 -0.355485899228441
8350 -1.49462173108497
8351 0.1880834039452
8352 -0.419566007563248
8353 0.331196360139422
8354 -0.0145446735018493
8355 -1.80998739825116
8356 -1.40519646940337
8357 -0.567409738460897
8358 -1.28803285782535
8359 -1.02975863807166
8360 -0.460442513743236
8361 -1.68227763331086
8362 -0.21483209688052
8363 -1.39716213963371
8364 -0.0479138887493318
8365 -0.286164385506089
8366 0.24281766312732
8367 -0.234581545768406
8368 0.0319364471572574
8369 0.0974492762065848
8370 -0.240350942261605
8371 -0.0785960331872921
8372 -2.56137604216002
8373 1.32228124428562
8374 1.51332305255291
8375 -0.0159125734643246
8376 -0.219393129449877
8377 0.813900322964947
8378 -0.527888987575175
8379 -1.32686954181003
8380 -0.660121520952841
8381 1.45546753017406
8382 -0.25962470769038
8383 0.0810969440817759
8384 0.946444068775643
8385 -1.30295932057407
8386 0.444566441426759
8387 -0.00436278842458382
8388 -0.0907860901569528
8389 -0.207960148922061
8390 0.0221583062163351
8391 1.90783886219075
8392 -0.411173608280814
8393 -0.187377821219839
8394 0.33476576844949
8395 -0.867280859192994
8396 0.264454798670188
8397 0.331833206074589
8398 0.514495580359112
8399 -1.83313739365716
8400 0.572322201558606
8401 -0.517571578673408
8402 -0.479862420522688
8403 -0.419390264939115
8404 1.1215314703563
8405 -0.533819022929371
8406 0.749692980279115
8407 -0.926509579947533
8408 0.778356977516703
8409 1.35968186327626
8410 -0.835700739769056
8411 -0.610242534761947
8412 1.50679440855899
8413 0.789805044824037
8414 0.809118960870941
8415 0.190535523188061
8416 0.519611684684714
8417 1.21649017359478
8418 0.295766608258368
8419 0.72992768697192
8420 -0.787729879643217
8421 -0.134792759548732
8422 -0.514638377883446
8423 0.233006546618325
8424 0.902376859169675
8425 0.83395423062455
8426 0.250099267333135
8427 -0.423523816393322
8428 -0.0881168869397209
8429 0.692645248567301
8430 0.849789136903092
8431 0.476016801373585
8432 1.17873773997176
8433 0.721712372142941
8434 -1.84665427780067
8435 0.767504803655718
8436 -1.54503399789546
8437 -0.944091041520003
8438 0.473106980264274
8439 0.46927132546099
8440 -0.46034461464511
8441 -1.81167526530919
8442 0.950253850053585
8443 -2.28745441233677
8444 -0.367125391603444
8445 -1.45057844118944
8446 0.0849489589870442
8447 -0.596211805268494
8448 0.976998702308346
8449 0.279023108900624
8450 2.25821527178214
8451 0.782244217244
8452 -1.48998949665496
8453 0.16834514848258
8454 -0.147070013193496
8455 0.51025474361793
8456 1.41985803738794
8457 -1.81743682120411
8458 -0.547880581262469
8459 -0.572643172838943
8460 -0.557816553344645
8461 0.305718396857188
8462 0.321215233908995
8463 1.37533760730208
8464 0.823833354729955
8465 -0.804942251240409
8466 -0.636288162439698
8467 -0.402622152725753
8468 0.844088942831346
8469 1.42858651013675
8470 0.57309008248408
8471 -3.4541530537366
8472 -0.543655825230717
8473 1.18412072297265
8474 2.73320582405649
8475 -0.176519662033748
8476 -0.32923559442868
8477 -0.00280306800195174
8478 -1.33607452610389
8479 0.0685409607428555
8480 0.0572397973716168
8481 -0.318490807513002
8482 0.987068468222786
8483 -0.0355712868987594
8484 0.197335374412004
8485 -0.992923512638225
8486 0.0965595721771852
8487 1.0786572050451
8488 0.528589348870845
8489 -0.72502654084323
8490 0.130688324056707
8491 -0.257674351670346
8492 0.589617465211997
8493 0.48695637663912
8494 0.0654737812146506
8495 -2.42751955464098
8496 -1.33056844130991
8497 -0.442640855827366
8498 0.18733951379961
8499 0.656285324584311
8500 0.5407001121454
8501 -0.0433054806490705
8502 0.512470229360711
8503 -2.15122297571767
8504 0.213273095596008
8505 0.267152375749031
8506 -0.657456333221867
8507 0.502075261768258
8508 0.398473988463216
8509 -0.153215003783157
8510 -0.303022139670608
8511 -1.31681004652037
8512 0.176604840863319
8513 0.961754669893657
8514 1.57240384210276
8515 -0.570680905189812
8516 1.57374698414742
8517 1.03942018835689
8518 1.06596799496499
8519 1.13505224088363
8520 0.785352083818648
8521 0.322039432942087
8522 0.795118802152498
8523 1.69504162662844
8524 -0.523119394035398
8525 0.151325704593433
8526 -1.59569697853354
8527 -1.71478626115659
8528 -0.721294693844214
8529 -0.694855676046072
8530 0.599361851095647
8531 -2.13858505600476
8532 -0.520102819385485
8533 -1.59897041356976
8534 -0.599859069170994
8535 0.482995770001619
8536 0.177889123857577
8537 -0.39176622608839
8538 0.533677799970205
8539 1.03181425438573
8540 -0.294130155373122
8541 -0.424366699978479
8542 0.66469215216936
8543 -0.58404326420484
8544 -1.24728119264969
8545 -0.794713638324178
8546 0.75660791741455
8547 0.299799389472056
8548 0.818148999187193
8549 0.0302855880169199
8550 -0.326833111161739
8551 0.129081206538322
8552 -0.297762155043061
8553 -1.16189034939728
8554 1.11224164231747
8555 0.423549258161632
8556 -0.106325054786363
8557 0.304918724427812
8558 1.92325286628043
8559 -2.57542938695964
8560 1.53146898979657
8561 -1.40133585849927
8562 -0.914800877879492
8563 0.612309500255522
8564 -1.59826705116054
8565 0.781353321571319
8566 -0.031237403136831
8567 1.4540550533724
8568 0.937250250301912
8569 -0.332952903284955
8570 -0.587006130756446
8571 0.0917484886280162
8572 1.59600633354263
8573 -0.860089932857377
8574 0.71374292705195
8575 -1.50595053650401
8576 -0.240857840415183
8577 -0.0341625342735419
8578 -0.561096500660204
8579 2.86868612703298
8580 2.87001622624937
8581 0.546736651508188
8582 0.215571307940068
8583 -0.0770175260848789
8584 -0.463039441728491
8585 0.562983486175267
8586 -0.16088275610136
8587 1.21267030021078
8588 0.561193823864232
8589 -0.155071611531802
8590 -0.510650441903539
8591 -0.277407023856273
8592 -0.334760144591098
8593 0.734577967474264
8594 1.00312644487556
8595 0.950171060750029
8596 1.28602678204114
8597 -0.0710943844805683
8598 -1.19521712281658
8599 0.0740656749331357
8600 0.565716678143188
8601 0.405154402875542
8602 0.439162449935243
8603 0.19716468683306
8604 -1.35352358242807
8605 -0.198919785639852
8606 0.499866016776895
8607 -0.22808430086292
8608 0.00118502424076627
8609 0.238415835954056
8610 -1.37985378888986
8611 0.223826151685639
8612 -1.12140414374519
8613 -2.12405282850821
8614 -1.74968862447049
8615 -1.18414930934181
8616 -1.74974348186066
8617 -2.47901897727205
8618 -2.02930209566013
8619 -0.370120549749493
8620 0.507836968413851
8621 -0.292237991693545
8622 0.0345610291066589
8623 -0.412857802230333
8624 1.81344195322862
8625 2.36072537815438
8626 0.851928615608062
8627 0.139543650111594
8628 0.796143397944848
8629 0.951972122585717
8630 0.33439589334712
8631 0.367166305670461
8632 1.41610752724042
8633 0.232493774627367
8634 -0.374845747319628
8635 1.07646276102055
8636 -0.0929138729934151
8637 0.0176604967657625
8638 0.831544450454886
8639 -0.4636408355892
8640 1.17434753388001
8641 0.00304867791563312
8642 -1.12062837588324
8643 -0.613702389384969
8644 -1.50769147117631
8645 0.213711779238089
8646 0.353674514842794
8647 0.63158044939349
8648 -0.0511724844480017
8649 0.780137459880883
8650 -0.420756502364467
8651 -0.259683155867484
8652 -0.994704671144474
8653 0.587039683450869
8654 1.50327273018796
8655 -1.42789846385016
8656 0.87806675623348
8657 0.344727364335556
8658 1.15178450459181
8659 1.31857890386628
8660 0.33629064952274
8661 0.673643958736683
8662 -0.329699671559574
8663 0.15660606493239
8664 0.123540179396205
8665 -0.762447802436727
8666 0.19495699064653
8667 -1.15360283978523
8668 -0.526128134350673
8669 1.64908005712669
8670 -1.28568137450172
8671 -0.580982078456708
8672 0.584894117225551
8673 -0.288909788427881
8674 -0.441537601449853
8675 0.40456452923893
8676 1.0972029611597
8677 -0.474101189059055
8678 -0.230270736258327
8679 -0.582729994030185
8680 0.164043770408296
8681 0.843659783712846
8682 0.815994548317888
8683 0.28339157082355
8684 0.377596891964163
8685 0.200787058363396
8686 -0.0349718794491043
8687 -0.487652337668987
8688 0.787511774943366
8689 -1.71362077274459
8690 -0.947295077112729
8691 -0.710926660616858
8692 -0.503631587245218
8693 0.193192201586297
8694 -0.619104792215798
8695 -0.586771808169971
8696 -0.450339067654415
8697 0.362509837235671
8698 -1.5422266698137
8699 -3.46281637950612
8700 -1.49203988906796
8701 -0.664300532439363
8702 -0.365661091916662
8703 -1.78375339693916
8704 -0.371125784039853
8705 -0.421708880249227
8706 -1.37451401883963
8707 0.520608510325411
8708 -1.23763351992239
8709 -2.94584830212264
8710 0.129032321741185
8711 0.451290814635867
8712 0.00774297519272382
8713 0.256726040078317
8714 -0.283399244442992
8715 0.523983657558165
8716 -0.248799586519484
8717 -0.368350287252388
8718 -0.0451450064550105
8719 0.292622297411001
8720 0.00301654865476442
8721 1.27428598026431
8722 0.190849899993159
8723 -0.247647950560346
8724 -1.18119433682791
8725 -1.13032513399075
8726 0.886129548260367
8727 0.596743872360631
8728 -0.0180326874609431
8729 0.321303367457054
8730 0.547239004195111
8731 -1.20997593235276
8732 -0.654811876759463
8733 -0.0314633088274445
8734 -0.0734242957076296
8735 0.117082894206913
8736 0.672813671285336
8737 -0.610016536699292
8738 -0.267116569016718
8739 -1.37709514085907
8740 0.0391446868892253
8741 0.3040496577365
8742 1.51381998437112
8743 0.0218469307183611
8744 -0.974333816017981
8745 1.87818510400523
8746 0.663265915632407
8747 0.885772472062399
8748 0.291000826072458
8749 -0.259136094459285
8750 -0.176058904830632
8751 -0.7251830877222
8752 -0.167193095134615
8753 -0.103229629156024
8754 -0.244916332531456
8755 -0.188909369974525
8756 1.3967536941141
8757 0.891414537324227
8758 1.52261455274336
8759 -0.111123423820924
8760 1.27813071146596
8761 -0.138813205279437
8762 0.174724047382052
8763 -0.115080537561679
8764 0.210423154238305
8765 1.56952011992495
8766 0.24530856153587
8767 0.938123603675075
8768 0.488641488636821
8769 -0.251121885174311
8770 -1.38755115928352
8771 0.336580077342256
8772 -0.0179861434507971
8773 0.73820110616647
8774 -0.153352034562603
8775 -2.52027590958927
8776 2.39308544590935
8777 0.218583677862014
8778 0.425416656282488
8779 -0.5639197779678
8780 0.112533560041094
8781 0.238037374474376
8782 -0.803162004990531
8783 -0.483672167605758
8784 -0.29806195447064
8785 -2.86599567594985
8786 -2.00680618821049
8787 -0.797898959709546
8788 -0.962999377522092
8789 -0.085883086432669
8790 -0.175175876370635
8791 0.184728857403101
8792 0.364688000674463
8793 -0.65262119597286
8794 -0.218689257348005
8795 0.0257784744599201
8796 0.283776612884396
8797 -2.20046738837648
8798 -0.801669514662731
8799 -0.342700954157434
8800 1.50186372058414
8801 -0.325587426156797
8802 0.437167884867254
8803 -1.19301972157508
8804 0.252989134248642
8805 0.0264536427930677
8806 -0.226440577701235
8807 0.824371131526097
8808 -1.57781383071561
8809 -2.50715587521077
8810 -0.0164058305711743
8811 0.104849031084646
8812 0.14593191254308
8813 -0.593394560941341
8814 -1.63123554552025
8815 -0.261521450481625
8816 0.885382770285848
8817 1.21457363715415
8818 -1.01833292530436
8819 -1.16042407735751
8820 -0.705763671974148
8821 0.461549565476012
8822 -0.0850857731295185
8823 -0.28031916346363
8824 0.0548121358818938
8825 0.345835778474573
8826 -0.0867775558140753
8827 0.687631752613294
8828 -0.347126514525695
8829 -0.214631346840372
8830 0.0776434184330701
8831 -1.00303236315598
8832 0.0730523197885415
8833 -1.8347496148201
8834 -0.5347056669326
8835 1.73262309890248
8836 1.25945666382519
8837 -2.27871986867859
8838 0.147129167902644
8839 0.0912768412202938
8840 0.27449994176938
8841 -0.15384113457083
8842 0.332173464335296
8843 0.53873875419354
8844 0.192632588145476
8845 0.740688691774377
8846 -0.187995843720308
8847 -0.357193840902796
8848 -0.175824867051738
8849 0.0821338125373567
8850 -1.16437981623929
8851 -0.400979851235149
8852 -0.512773403651727
8853 -0.275181445835313
8854 -0.217116838504847
8855 0.533253610500187
8856 1.13793270637551
8857 0.794598798634391
8858 0.713406737361557
8859 -1.20052115723783
8860 0.793377904125548
8861 2.0583732608219
8862 0.502062755474701
8863 0.680654391346048
8864 0.302808999262446
8865 0.128163578800809
8866 -0.36967875699917
8867 0.257939703648276
8868 -0.331147392860904
8869 -0.153808835802268
8870 -1.37155008048715
8871 -2.15597045710813
8872 -2.8611912260483
8873 -2.80057557071608
8874 -0.626500659880364
8875 0.119485366563891
8876 -1.39609285690051
8877 1.10383360802014
8878 1.03121924283722
8879 0.449432875757563
8880 0.354316275903905
8881 -1.38345945505042
8882 -0.857827224048563
8883 1.01864401537321
8884 0.501202915240785
8885 0.61697193662706
8886 -1.18346958476143
8887 -0.551697273179282
8888 0.156721787427283
8889 0.44303109421815
8890 0.339389669632292
8891 0.233907380080067
8892 0.311903346436638
8893 1.10096570834767
8894 -0.272844786408623
8895 0.563773949576118
8896 -1.10445680100779
8897 0.743656049609447
8898 -1.27479579391374
8899 1.36802706892251
8900 -2.71046390884677
8901 -0.104622821350039
8902 -0.721081385322084
8903 -0.49025574279012
8904 0.729696193043347
8905 0.681714575251158
8906 0.567342991748297
8907 1.34949972019761
8908 0.391992200553054
8909 1.09411483839002
8910 -1.42173451769382
8911 0.903254691490115
8912 -0.0272597947982738
8913 -1.06645936350855
8914 0.27950028134668
8915 0.226210436934557
8916 -0.228670000730041
8917 -0.401382049093075
8918 0.137892134507742
8919 -0.452603164778623
8920 0.630456057548868
8921 -0.0466608003049047
8922 -0.880815490760098
8923 1.10234888354444
8924 0.271532795137559
8925 1.37039116235041
8926 -1.88555800466125
8927 -0.337364552100833
8928 1.77949662556351
8929 -0.0487992763865961
8930 -1.2750059420296
8931 -0.398377329995739
8932 -0.014246324354255
8933 1.01803561057888
8934 -0.503360246404511
8935 1.82246040024164
8936 0.767548652926322
8937 0.477900667897591
8938 0.323334074950855
8939 0.894828482670367
8940 1.58237194247297
8941 1.47233320054087
8942 -0.450422815719212
8943 -1.1106171241967
8944 -0.34501267699049
8945 0.68569667350225
8946 -0.374593820724046
8947 0.811292939951409
8948 0.142868374099396
8949 -1.33503351131072
8950 -0.317057725564654
8951 -1.06123765624537
8952 -2.21419597947037
8953 0.39792672633944
8954 -0.766028457647763
8955 1.43066451598952
8956 -1.25323890911046
8957 -1.84750024291906
8958 -2.36756114942888
8959 -0.242263497403517
8960 -0.614622066646514
8961 -0.248423543278765
8962 -0.877284320879454
8963 0.609683683616088
8964 0.554450316499227
8965 -0.123894301050572
8966 0.123941832197093
8967 -0.616826201542351
8968 -1.73498843507548
8969 -0.280811880632577
8970 0.912211041688715
8971 -0.469088352264483
8972 2.68059189001157
8973 -0.803537749350667
8974 1.29514234317743
8975 0.692389370236079
8976 -0.298442735957217
8977 0.625152460958582
8978 -0.757076243696863
8979 0.0899721088196035
8980 0.353408111500831
8981 -0.909763230443168
8982 1.23174864458263
8983 1.30685070053625
8984 0.179094064558007
8985 -2.07883434725346
8986 0.53473359786027
8987 0.553123614611694
8988 -0.0681205488603913
8989 1.28885338031356
8990 -1.42006960390876
8991 -1.72352805754655
8992 0.0418462067251077
8993 -0.369086199344917
8994 -1.06547595339334
8995 0.352550789273162
8996 0.417315075235157
8997 -0.577972261104151
8998 -0.465058385293103
8999 0.680621424423099
9000 0.136307314375212
9001 0.553653630797145
9002 -0.880590919561714
9003 0.400048688099448
9004 -0.0502639875417805
9005 1.05884548326584
9006 0.846111161796841
9007 -1.64191243073822
9008 0.495405999674706
9009 -0.692155989549105
9010 -0.424479598867811
9011 1.13738714802848
9012 -1.10474867855857
9013 -0.473287926281079
9014 -0.431351807324663
9015 0.998855471660248
9016 1.94095412974452
9017 -0.259241607991411
9018 -0.462323618682099
9019 -0.270811482294075
9020 -0.0209759378538652
9021 0.307208627392975
9022 -2.11095290311492
9023 -0.269956923134368
9024 -0.231435805108481
9025 1.17437005408875
9026 0.496702981420007
9027 0.343089713918631
9028 -0.211525840784606
9029 -1.89647468430043
9030 1.58167096201327
9031 -1.90848929785046
9032 0.268961693250654
9033 1.7319577694209
9034 0.263146133175117
9035 -0.854787189195599
9036 0.515887180246496
9037 0.569029642677393
9038 -0.78723981007859
9039 -0.171898044964815
9040 0.107753052724863
9041 -0.419648363261916
9042 0.737503909607143
9043 -0.751652182454519
9044 -0.323875499076221
9045 -0.702909142419787
9046 -1.3040160058453
9047 0.653114458429559
9048 -0.172317035727123
9049 0.333000888137054
9050 0.818351848570298
9051 -0.514093099670948
9052 1.11690211899111
9053 -0.288463774843942
9054 1.11012221535631
9055 -1.01103658282707
9056 0.388992133428089
9057 -0.359847730734137
9058 -0.433837464092094
9059 -0.682663276506018
9060 0.690025021530235
9061 -0.43329089718547
9062 1.05744072410182
9063 -0.765025703264482
9064 -0.190118861819197
9065 -1.09614198731077
9066 -2.07898835233146
9067 0.536459605309319
9068 1.07480258766218
9069 0.5753646827753
9070 1.19429447363356
9071 0.611775523786961
9072 -0.821610901034881
9073 -0.369242378105908
9074 -0.678364575484035
9075 0.292040449272516
9076 1.20055377152002
9077 0.690151053427291
9078 0.0542862836536702
9079 0.19618568408396
9080 0.894945942827194
9081 0.14766477396423
9082 -0.158093473639512
9083 -0.102436107297778
9084 -0.900674705618992
9085 0.203789042722274
9086 0.270692793258215
9087 0.0219489437316982
9088 0.181198472802187
9089 0.530964078593609
9090 -0.524927942539815
9091 0.814449169918033
9092 0.823212770100493
9093 0.348389563340838
9094 -0.0460561027646627
9095 0.7190027189861
9096 -0.196642773604748
9097 -0.506347111099948
9098 2.99875743554491
9099 0.395461331599004
9100 -0.399617836174585
9101 -0.0475055705764995
9102 -0.51420135985241
9103 0.739944246922177
9104 0.59306721853239
9105 -1.44244822924785
9106 -0.531047426015113
9107 0.409631014251519
9108 1.31622837191719
9109 0.125037126936564
9110 -0.791145745659293
9111 0.387440570404043
9112 -0.301300690500643
9113 0.001615971295303
9114 -0.339897570535588
9115 0.368140801221881
9116 0.169888399249938
9117 0.343430919070686
9118 -1.11066605572936
9119 0.477835177777839
9120 0.957649361454673
9121 0.182695905416478
9122 1.60156855886721
9123 -0.278148148849032
9124 -0.0598737490435544
9125 1.04346570508155
9126 0.136273995578923
9127 -2.82814962413252
9128 -1.20423664101502
9129 -0.534473093986667
9130 -1.65080972783405
9131 -1.45826822708194
9132 -0.506126799143827
9133 0.10506932191953
9134 -0.0255454578668983
9135 0.130176749074723
9136 0.86030729076428
9137 -0.337234722992101
9138 0.221269692749993
9139 -0.590058569952311
9140 0.0484937609822076
9141 -1.00230523160274
9142 -0.859899919264468
9143 -1.02775330089565
9144 0.934270142222729
9145 2.27531228027168
9146 0.0256524846809163
9147 0.496903489317646
9148 -0.724754528917342
9149 -0.716475062402597
9150 0.87919929120827
9151 -0.139554385094778
9152 0.746789462394775
9153 0.286486535030899
9154 0.970179095072965
9155 1.09552274848503
9156 -0.632910833305292
9157 0.311942662721483
9158 0.746448756531717
9159 0.881043498650812
9160 1.08148658459178
9161 0.551167992145241
9162 0.191987905718314
9163 -1.23795626578733
9164 0.414487587416447
9165 0.781054543852369
9166 0.644414710225222
9167 -0.194516539044631
9168 0.0481163843309416
9169 -0.130351784818948
9170 1.11098412955554
9171 0.409101056526941
9172 -0.149396553021524
9173 -0.462776023840102
9174 -1.00232844668718
9175 -0.115732601402349
9176 -0.365119705387928
9177 0.608534460266285
9178 -0.982896905345694
9179 -0.375580334776555
9180 0.0540926168763223
9181 -0.107818685850789
9182 -0.169104236226445
9183 0.167304738137815
9184 -0.214969996482247
9185 0.417806837869945
9186 -0.32503266426742
9187 0.0511723121980641
9188 -0.65789776119932
9189 -0.647944924715159
9190 -0.977498921023971
9191 -0.824008049915389
9192 -0.543641756464913
9193 0.0308535621184234
9194 0.818983557331265
9195 -0.170976128052549
9196 0.38037420963316
9197 -0.811759204934412
9198 -1.44996355832032
9199 -0.615752861367702
9200 0.337395121622465
9201 1.07651910795146
9202 0.128847381229268
9203 0.525445234713241
9204 0.568208542691896
9205 -0.34209453074618
9206 -1.17891015146864
9207 -0.188067845352017
9208 -0.38128124885509
9209 -0.180341486408196
9210 0.549927958446808
9211 -0.901139741005873
9212 -0.209526648608702
9213 -0.22688030768517
9214 0.290370548616264
9215 -2.89991090594284
9216 -3.48556038053664
9217 -3.41870541029248
9218 -1.25895331829074
9219 -0.345374526092314
9220 -0.459914954249645
9221 -0.574405567369972
9222 0.191925647973432
9223 0.0686560019186291
9224 1.54212288425053
9225 1.19146102017949
9226 0.656127263032494
9227 -0.530541468536618
9228 0.639883164384142
9229 -1.23144837296596
9230 -0.63430429192113
9231 0.225713030714702
9232 0.28639543724926
9233 -0.278393886484939
9234 -0.748505657110626
9235 -0.22840300928585
9236 0.283881692573424
9237 -1.05522195483573
9238 -0.291681269054305
9239 -0.0876843951074791
9240 0.413323123089659
9241 -0.728401235993819
9242 1.98200033009429
9243 1.21531672700281
9244 -0.446289172706932
9245 -0.209259910263446
9246 -0.818259594926855
9247 -1.6826266412413
9248 0.651299438171588
9249 -0.0810366305496628
9250 -0.358268152631256
9251 -0.545989751142349
9252 1.19000649230507
9253 0.532652436164713
9254 -2.67144771760472
9255 1.25244921350861
9256 -0.746285772365271
9257 -0.233435220447806
9258 0.905915798509672
9259 1.25305083132088
9260 -0.288255795646329
9261 0.377347363994299
9262 -0.510576637647165
9263 -0.149419854900785
9264 -0.937346994692247
9265 0.380358964819463
9266 0.938358902353827
9267 -0.515875606527273
9268 -0.359163557733907
9269 -0.0177600182365896
9270 -0.33685872962536
9271 -0.492304124169377
9272 0.914255974236066
9273 -0.585037279002964
9274 0.211521249065675
9275 -0.48985274971223
9276 -0.665811247311089
9277 0.715620344305919
9278 0.60861775614934
9279 0.529537808550351
9280 -1.7020040674402
9281 1.19588408669942
9282 -0.528396887954179
9283 0.254277203480572
9284 -0.36634921657752
9285 0.771417052450319
9286 0.955038358859356
9287 0.297191517186481
9288 2.62447161624636
9289 -0.561284178338103
9290 1.33040141065214
9291 -0.924697526643113
9292 0.0218370688215002
9293 -0.544520714696597
9294 -0.573455450697686
9295 -0.815783613457429
9296 -0.800666327167079
9297 0.595943251585588
9298 0.202739680230472
9299 -0.305898156801731
9300 -1.08636686469506
9301 -0.0466163868030236
9302 -1.36426364322857
9303 -0.115678174565339
9304 0.0384263167475889
9305 1.77773323616774
9306 0.50731185953558
9307 0.277478406471026
9308 -0.892015132004745
9309 -0.635823958879937
9310 -0.639175884332089
9311 1.04685757351223
9312 0.360101190636352
9313 0.0309882446611072
9314 0.651037118199886
9315 0.541851159189443
9316 -0.981342653880308
9317 0.222928756174344
9318 0.856381365628001
9319 0.765506493049097
9320 -1.56562320922815
9321 0.372339711706888
9322 0.860447994978163
9323 -0.284760328721049
9324 0.787178051672519
9325 -0.545556104916535
9326 -0.377690370257802
9327 0.14076126569252
9328 3.79002958130205
9329 0.436006888570839
9330 0.0780159414549217
9331 -0.911772087401245
9332 0.0172855152616291
9333 0.547154195785235
9334 -0.154862406793801
9335 0.287496971219058
9336 -0.0838438428203947
9337 1.05551682913048
9338 -0.269012771261488
9339 0.599285876019714
9340 2.42289655565683
9341 0.471014132515438
9342 -0.333976566088581
9343 -0.757975435830042
9344 -0.619464092081213
9345 2.02732118302864
9346 0.375967308635837
9347 0.145248625937152
9348 0.511996819631494
9349 0.760267715016343
9350 -0.0326187737395487
9351 0.181234048571313
9352 -0.352418460035753
9353 -0.0721215248424354
9354 0.235289827789901
9355 0.542338314392242
9356 0.0382710510383255
9357 0.443123683640186
9358 -0.311717209872021
9359 1.04329927224866
9360 1.17137825671105
9361 0.748691105485525
9362 -0.709636256323154
9363 0.214416850128814
9364 0.846955405505844
9365 1.81222997342509
9366 0.302849500047258
9367 1.0671864641415
9368 -1.60966876357291
9369 0.780081645635022
9370 2.99476502908078
9371 0.191425846382315
9372 0.303544629985726
9373 0.594096470853652
9374 0.0706809751242523
9375 0.071530885209794
9376 0.782563927372374
9377 1.15517799595344
9378 -0.113617196724661
9379 1.85942731523813
9380 0.690827356063093
9381 -1.5920435651981
9382 0.320670435809994
9383 -1.50630073226562
9384 -0.801409320149024
9385 -0.419380840610252
9386 -0.862180324404653
9387 -0.691149442651964
9388 -2.82420850489562
9389 -1.85877214991155
9390 -1.1693113973403
9391 -0.804347098445146
9392 -1.35034039675346
9393 -1.29235960860843
9394 -0.226891730283751
9395 1.77261910451011
9396 -0.180673089453556
9397 0.0612062340932997
9398 0.504201092450538
9399 0.24671711024947
9400 -0.667631853053943
9401 -0.0996933521629737
9402 -1.80708553825006
9403 0.842999371839262
9404 -1.20865436774016
9405 -1.40976898322071
9406 2.260448570575
9407 1.07742521163666
9408 0.55392319587705
9409 1.60630236222539
9410 1.20209286580724
9411 -0.475384078250296
9412 2.05185829110673
9413 -0.780316327432442
9414 -0.072530918455457
9415 -1.11240062110882
9416 0.841218158213754
9417 0.422747942874882
9418 0.0763299873724428
9419 -0.372391941511836
9420 0.116793655738213
9421 0.384739639156594
9422 -1.19744723330836
9423 0.267546516939499
9424 0.653946432292185
9425 0.572974086070454
9426 0.281151639265376
9427 -2.5325083884396
9428 0.92652126480565
9429 0.247652216592845
9430 -0.00724162323759892
9431 0.0705164788606107
9432 1.02554738693838
9433 -0.707249076867312
9434 0.853078050644567
9435 -1.58035759578132
9436 0.200426422226614
9437 0.296724598403546
9438 0.0331460382637383
9439 0.764561010260238
9440 -0.586335378624177
9441 -0.665775613842743
9442 -1.27392443044358
9443 1.31760410932705
9444 0.482836793068103
9445 -1.1717750305646
9446 -0.892195009893128
9447 0.088258917395359
9448 -0.186173504383241
9449 -0.219773802591683
9450 2.21472779338579
9451 0.513206218114072
9452 -0.65136253856609
9453 -1.59236235869701
9454 1.04030913443503
9455 0.132826026752178
9456 -0.632497312222478
9457 1.89840977792953
9458 1.02429062269622
9459 1.55617808597655
9460 -0.479414323015527
9461 0.221737600537814
9462 -0.147738488589342
9463 0.253748951054184
9464 -1.34202360289535
9465 -0.467634557138773
9466 0.510591558638541
9467 0.766309642835738
9468 0.0083605917579419
9469 -0.44034713417302
9470 0.222286108204907
9471 0.0673696962757222
9472 0.259531073339534
9473 -0.204869675081079
9474 -1.58462259099199
9475 -2.19581460672698
9476 -1.46721643057324
9477 -1.10493128820404
9478 -0.126403407446145
9479 -0.415421493160623
9480 -2.86595633132964
9481 -1.55869696525365
9482 -0.818950300588252
9483 -0.0127431780702212
9484 -1.8976538380029
9485 -1.612102504256
9486 -1.51343335646682
9487 0.434656068431859
9488 -0.43080373359119
9489 -0.126220908886283
9490 -4.89833434476481
9491 0.126398391781905
9492 -0.111370220269019
9493 -0.235372122700694
9494 0.355516566120549
9495 0.104685695057622
9496 -1.07195326357567
9497 -0.26306292979576
9498 0.581782421674709
9499 -1.25531333061377
9500 -0.947690752477088
9501 0.20446714848368
9502 -0.809777797921423
9503 -0.192938280222147
9504 -0.307880155191112
9505 0.878459225865879
9506 0.845269048553998
9507 -0.97335728550434
9508 -0.589271483870103
9509 0.119327922386933
9510 -1.85438416551169
9511 -0.0482571069272568
9512 -0.445287060897841
9513 0.167703044874426
9514 -0.0396201500272864
9515 0.0689910423591118
9516 0.497950899698336
9517 0.104923856681805
9518 1.08753751081119
9519 -0.537463100465479
9520 0.503566566328117
9521 -0.468974215653952
9522 -0.534205362574793
9523 -1.00035648921911
9524 0.207977682452066
9525 0.950751865737715
9526 -0.214900555367687
9527 -0.290575008647596
9528 -0.456395342201152
9529 -0.0912665304813824
9530 -0.70990666649603
9531 0.0375069827315144
9532 -0.85645781684755
9533 1.26734377156609
9534 -1.16160527429365
9535 1.04622773999532
9536 1.52341844479436
9537 0.685023839276611
9538 -0.59052094982701
9539 -0.5233802854805
9540 -0.143360738898807
9541 0.140279209410211
9542 0.00319514876193328
9543 0.360739003796617
9544 -0.040396120459528
9545 -0.314232599227288
9546 -0.15208086258957
9547 -0.357222499417594
9548 0.859070168518616
9549 0.335411777041686
9550 -0.797300352857349
9551 -0.125299466755316
9552 -0.177215009006505
9553 -0.302704199712148
9554 -0.772203921793005
9555 -0.957725936182234
9556 -0.574823937109687
9557 -0.360286419829925
9558 -0.555228426527817
9559 -0.590912478494098
9560 -1.67159727362793
9561 -2.23688446294503
9562 -0.153900402992082
9563 -2.69354016354113
9564 1.17283618016677
9565 0.330583612840928
9566 0.493280972268094
9567 -0.403068676144763
9568 1.05491684996966
9569 0.722448040877249
9570 -0.957162550493026
9571 0.196551399278642
9572 -0.138073989619209
9573 0.723676632763095
9574 -0.332852720931432
9575 -0.0869647626297372
9576 1.51064787274181
9577 0.788767597553453
9578 -0.102754244911517
9579 0.12770626555411
9580 -0.281959842069101
9581 0.365469159537978
9582 1.32317264933719
9583 1.10449405143657
9584 -0.402266718176569
9585 -2.17777414626799
9586 0.969652425432821
9587 -0.706733145373756
9588 -0.202302732514392
9589 -0.361204705411668
9590 -0.0613121512318524
9591 -0.371279857248145
9592 -0.199835268484516
9593 1.97378682098982
9594 0.0824110077751632
9595 0.492539424326214
9596 -0.0155592457316329
9597 -0.0306170534083146
9598 -1.01157279495118
9599 0.535297691984652
9600 0.197042141945407
9601 -0.371349602675953
9602 -0.867167322181931
9603 -0.159046415819081
9604 -1.02785784005832
9605 -0.793080173593666
9606 -0.430324891708327
9607 0.0149230571476706
9608 0.385262288747289
9609 -0.247459415008891
9610 2.65040994475177
9611 1.94407961036788
9612 0.27722034523143
9613 1.30490617220134
9614 0.383290475337706
9615 0.751618394446672
9616 -0.0220286969030745
9617 1.04726362290764
9618 -1.71850831164887
9619 -0.286005737782476
9620 -0.268529890732519
9621 0.629917421655707
9622 0.993031819923615
9623 0.574629935851027
9624 -0.0337699464058794
9625 1.28599711408578
9626 0.245835877621395
9627 0.803612184145976
9628 0.423465127309306
9629 -0.408079723243863
9630 0.138409416602975
9631 0.556202114636056
9632 -0.385435516702924
9633 -0.888006517145543
9634 0.39900738966455
9635 -0.0469427554051616
9636 0.272746688029252
9637 1.08314709318323
9638 -0.838343125479839
9639 0.726978722901082
9640 -1.04456933827014
9641 -0.202318361695983
9642 0.115686159580838
9643 -1.60547812986232
9644 -1.78410067117952
9645 -1.39405320833263
9646 -1.88341237284089
9647 -3.26141041668399
9648 -1.45911321140512
9649 -0.133044456988429
9650 -0.232844815745102
9651 -0.00787470280091895
9652 -0.239573880591948
9653 -0.768839825774671
9654 -0.842352459263235
9655 0.802507376010078
9656 1.64356275027145
9657 -1.79994230975692
9658 -0.556939726644421
9659 0.346545971726946
9660 0.922525424284415
9661 -0.785478937955908
9662 -0.732167650289672
9663 1.5405247858713
9664 -1.15284912001935
9665 -0.833887700210828
9666 1.29309543684467
9667 -0.0436836706227637
9668 1.87898988872663
9669 0.0488211248129007
9670 0.956010347660096
9671 1.39803915236308
9672 -0.35688196583987
9673 -0.513663461249422
9674 -0.495329546024331
9675 0.0730194109940938
9676 -1.11211699799632
9677 -1.61439369231085
9678 -0.406829592397076
9679 1.45829746398403
9680 0.810367607499616
9681 0.821409793415528
9682 -0.304002612350235
9683 -0.753677445155275
9684 0.932897483411132
9685 0.609624919007493
9686 0.39397039166076
9687 -1.2129273381129
9688 -0.119415949885439
9689 0.192420066891134
9690 0.219576742524145
9691 -0.0599310837570886
9692 -0.17806345971499
9693 -0.120936680439917
9694 0.376727973191053
9695 -0.849124908515542
9696 0.339251893837279
9697 0.255044227401823
9698 -0.157337888272802
9699 0.423955202410836
9700 0.697620316420954
9701 -0.655640380269413
9702 0.397963282756121
9703 0.191193050875025
9704 -0.258689201578676
9705 0.444933141418844
9706 -0.800074722347139
9707 -0.300444552278386
9708 -1.21271053041066
9709 -2.16323310588566
9710 0.957331182686491
9711 0.41855567156562
9712 0.0236408436343782
9713 0.463237514479939
9714 1.09229647040057
9715 0.901950148237003
9716 -0.967462725153678
9717 -0.370994204768964
9718 0.144176778453647
9719 -1.08827736745219
9720 1.51196728867648
9721 0.193269921167569
9722 0.336742082672941
9723 -1.36621111607282
9724 0.030381550540596
9725 -0.308206702118516
9726 0.549185702786536
9727 -0.144167271370709
9728 -0.382433374950985
9729 0.22391196151481
9730 -0.392595279981876
9731 -1.16043617269114
9732 0.132949550382415
9733 -3.74222929725928
9734 -1.1515994768266
9735 -1.3137433538519
9736 -0.379984189758008
9737 -0.342180964696904
9738 -1.2959672432036
9739 -0.382851003766282
9740 0.25743367978124
9741 1.03383557446917
9742 1.09447228556298
9743 -1.09235173277417
9744 -0.547468814402376
9745 -0.740829969168068
9746 0.0683717315472143
9747 -0.621656914296169
9748 0.470856562594379
9749 -0.345180757377108
9750 -0.0722230567407616
9751 -1.42599661279565
9752 -0.326441618771825
9753 0.351278282526004
9754 1.06159733087087
9755 0.410108419658
9756 3.68458471050356
9757 1.34862728852303
9758 -1.22466378872467
9759 -1.4764962360485
9760 -0.792627459467333
9761 0.758242592936122
9762 -0.374917496293875
9763 -0.256413247580348
9764 -0.297465858788886
9765 1.50843529777111
9766 0.438628004900858
9767 -0.264456820932153
9768 0.157737663692918
9769 0.340443022588868
9770 -1.14900693207512
9771 1.20432809437621
9772 -1.54536954445852
9773 -0.81699267194507
9774 0.35610781451619
9775 -0.00402735998285797
9776 -0.5213141885474
9777 -1.37923653491849
9778 -0.131800968006599
9779 -1.17622714765404
9780 -0.0289306680470225
9781 0.013657621710395
9782 -1.27511023743913
9783 0.327195149144359
9784 0.730810786307905
9785 -1.79985772151712
9786 -3.67832863195339
9787 -0.480487152139734
9788 -0.389846477106443
9789 -0.743781812595861
9790 -0.579965543057077
9791 -0.282586721564869
9792 -0.346541605799529
9793 -0.255024735785105
9794 -1.52173268090722
9795 0.814721742805788
9796 -0.305988169811799
9797 -0.0087880785984118
9798 0.246596598999243
9799 -0.838818696186403
9800 0.646428890614864
9801 0.160783439080614
9802 0.297880755331496
9803 -0.231616662230819
9804 -0.0473536376855188
9805 0.112126209624343
9806 -0.0180548990535985
9807 -1.23500768617084
9808 0.381711792453039
9809 0.200786242557656
9810 0.493989139867142
9811 1.71934811035024
9812 0.817709637510713
9813 -1.11399705852468
9814 -0.90928401720374
9815 0.267104919796743
9816 0.764720545454167
9817 -0.273332824696956
9818 1.34310168884755
9819 -2.65243762438927
9820 -0.496241621874435
9821 -0.608854531488473
9822 1.18654929456692
9823 0.359691944531217
9824 0.0939653692483224
9825 0.713526078092718
9826 0.343845381721537
9827 -0.317652015181591
9828 0.137692439353285
9829 0.657755832304768
9830 -0.261876021045238
9831 -0.520726382677961
9832 2.276481969969
9833 -0.83880702312975
9834 0.733753650728385
9835 1.2795072329358
9836 2.01201802848443
9837 0.385636089451628
9838 0.579608996052316
9839 -0.274243986942919
9840 -0.508017270912495
9841 -1.20393219452547
9842 0.380688981388985
9843 0.767473583867947
9844 -0.589792535292056
9845 -0.0343110392881578
9846 1.41949955905928
9847 -1.0940040869235
9848 -0.214130068693781
9849 -0.250292221362824
9850 -0.734910785294515
9851 -0.1745136125231
9852 -1.42042906416799
9853 -1.06374017425368
9854 -0.150275829670372
9855 -1.09302957992913
9856 1.50502230063794
9857 1.90480373419873
9858 0.583403117633416
9859 0.471541157006988
9860 0.805990433192052
9861 1.17211031955669
9862 0.092734331207414
9863 -0.995171528452099
9864 1.05075441162068
9865 2.8249127811024
9866 -0.638077946035469
9867 0.11894263420497
9868 0.589577314696017
9869 -0.648641777126762
9870 -0.394045051676529
9871 0.265788004650904
9872 0.175283905770024
9873 0.355128606283221
9874 1.82064660503841
9875 -0.314885491234601
9876 0.359196578756638
9877 0.136112952943839
9878 -1.40253383455948
9879 0.321711777409072
9880 -0.734628924714777
9881 -0.832697031761395
9882 -0.151429330480152
9883 1.11545675902761
9884 -0.0766860409378172
9885 -0.471347614878715
9886 -0.396665140770002
9887 0.766917594627277
9888 0.390725432959444
9889 1.12448023190884
9890 -1.60092009252989
9891 1.04970054278684
9892 -0.509357238563004
9893 0.39663280430555
9894 -0.247110787039338
9895 -0.622980085013837
9896 0.513061888274309
9897 0.219946935559943
9898 -0.343131903486024
9899 0.409968742890086
9900 1.331741106239
9901 -1.29019065760541
9902 -0.157004366030351
9903 0.693818547279397
9904 -1.23599213009693
9905 -1.66031563963581
9906 -2.32518938733574
9907 -1.53063120806139
9908 -0.531539915500789
9909 0.745141174152944
9910 -1.30459052669494
9911 -0.010627680649629
9912 1.2785205672027
9913 0.286371098988798
9914 3.37904283018917
9915 -1.10194374172704
9916 -0.144288416434886
9917 0.909808375213396
9918 0.178709556661227
9919 -0.408596187826202
9920 -0.594672418240386
9921 0.833113892858656
9922 0.436508645261334
9923 0.832817986802227
9924 2.19703532267758
9925 -0.297304597621767
9926 0.910979594225142
9927 0.712105092976716
9928 -1.01369181054812
9929 0.0430281195879032
9930 1.01772693469083
9931 0.787405898952053
9932 0.205282062382538
9933 0.677158404184219
9934 -0.863576367573263
9935 -0.171030516517111
9936 -0.231564607430789
9937 0.0820939926491131
9938 0.610677641347212
9939 0.785892410173286
9940 0.149014010102702
9941 -0.440646458811121
9942 -0.520424898863341
9943 0.449820878606195
9944 2.41470593724256
9945 1.08762859810756
9946 0.617448898106534
9947 0.586324421928533
9948 -0.710872551024675
9949 0.276441731794008
9950 -0.838046989876526
9951 0.603677142298396
9952 0.308073259022854
9953 0.331806417924754
9954 -0.00591020086605321
9955 -0.401198906630185
9956 0.0959162537926503
9957 -0.1513723532705
9958 1.07577676848269
9959 0.269685866804162
9960 0.250659394508487
9961 0.867947189463219
9962 0.979656157517153
9963 0.137470568269365
9964 0.556000879396538
9965 0.798403606057398
9966 0.215403845473439
9967 0.280502140145645
9968 0.170840215198267
9969 0.39840924656238
9970 -0.820235163893936
9971 0.327001012000597
9972 -0.489097560275777
9973 -1.39512506990339
9974 -0.939949770070525
9975 0.685131339938938
9976 -1.61180488875899
9977 -0.0532734501978531
9978 0.539120604614645
9979 -0.250584820249249
9980 0.0110536339453988
9981 0.838677922515931
9982 0.396337753901139
9983 0.860959203173159
9984 -0.502110306138954
9985 0.26388189407554
9986 -0.620562623732372
9987 -0.84697750493238
9988 -0.425537228159377
9989 0.223770357446195
9990 2.18143192075715
9991 -0.586938077054415
9992 -1.95103185659478
9993 -1.27069570791527
9994 -1.63465985489252
9995 -0.317859926630959
9996 0.202883189996352
9997 -0.180018857613283
9998 0.6081219315594
9999 0.834842912914556
10000 -2.64157837805564
10001 -0.229385194060767
10002 -0.208465789217412
10003 -0.00973602618040692
10004 1.90517075839005
10005 0.695474766304256
10006 0.0757613793419734
10007 -0.292160413001422
10008 -1.16516406206462
10009 1.14857829399589
10010 -0.0475502256637332
10011 -0.726293370347461
10012 -0.162964107110122
10013 0.446681985995792
10014 -0.40359240144422
10015 0.305902899632318
10016 0.134838507613869
10017 -0.391871435083261
10018 -0.0308975568926946
10019 -0.679148086507763
10020 -0.348058870543146
10021 -0.589128410052834
10022 -3.39921419395059
10023 -0.0149290157772506
10024 1.27894531012751
10025 -0.46749266392295
10026 -0.461827714249757
10027 0.72485132063906
10028 0.0948510051187914
10029 -0.149257273700271
10030 0.225697561324979
10031 0.459891118075199
10032 0.476665866846369
10033 0.425065788917604
10034 -1.7375561083763
10035 -0.616743765940458
10036 1.58030621288892
10037 -0.717402967585594
10038 0.0524046334520132
10039 0.144800083384731
10040 -0.154330563816652
10041 1.01302476718586
10042 2.06050653352309
10043 0.444179562364539
10044 0.00531894288242007
10045 -0.13487219960922
10046 1.92074998382102
10047 -0.0948773152683575
10048 0.432623068102468
10049 0.330545902571784
10050 0.439098992042715
10051 1.67888815355453
10052 -0.996333013867996
10053 -0.946925577785662
10054 -0.609124533071005
10055 -0.0303054609378584
10056 0.531928804550466
10057 2.28775682385125
10058 0.34109822907575
10059 0.476312394104339
10060 -1.14598800833578
10061 -0.511612556304614
10062 -0.816919629855791
10063 -1.52932060416116
10064 -1.48859793783138
10065 0.602077978858468
10066 -1.65493789480314
10067 0.141162703615275
10068 1.41837870666204
10069 0.851761339058378
10070 -0.756036775241486
10071 0.00124327739487962
10072 -0.532518857471196
10073 -0.770574261046383
10074 -1.00570091979361
10075 -0.420905746395454
10076 -1.51079589161085
10077 -1.57919121653087
10078 -2.74146677923115
10079 -1.474537636355
10080 0.610368343802574
10081 0.367366387379284
10082 3.61323594068483
10083 -0.0464114035785999
10084 -0.604537950833013
10085 -0.413016366897791
10086 0.130077456850953
10087 0.658188535902895
10088 0.220171497716845
10089 1.5214307165702
10090 2.97056025443646
10091 -0.640766338936763
10092 -0.0916593872367764
10093 1.46978193996787
10094 0.305475115243933
10095 -0.983990307510324
10096 -0.316146367273872
10097 0.0565072439648389
10098 -0.100904552118424
10099 -0.311786701414483
10100 -0.259225230213232
10101 -0.421372746850357
10102 -0.549871028616483
10103 -1.41625686500036
10104 0.0429748869847026
10105 0.291824143435955
10106 0.0148659017595913
10107 0.030953925214861
10108 0.328096300748527
10109 1.26834745507838
10110 -0.295509342487898
10111 0.467315123021075
10112 0.205188688609286
10113 1.06731332375639
10114 0.675117993708641
10115 -0.186822666478941
10116 0.464850451750851
10117 0.63105667728898
10118 -0.621497350326048
10119 -0.40513584467503
10120 -0.597843989739754
10121 0.112467599057873
10122 0.678127284749705
10123 -0.253098239098316
10124 0.659260932101363
10125 0.776203824318777
10126 -0.83525463604762
10127 0.126257095769221
10128 -2.43189428058435
10129 0.266242254143235
10130 0.225406063880327
10131 0.157174985623353
10132 0.970727091616753
10133 0.429678897037428
10134 0.675344040229327
10135 0.841268472450471
10136 0.340921421136779
10137 -0.266974004555729
10138 0.743257963208203
10139 1.79180238805978
10140 0.379427091282851
10141 -1.39215698982574
10142 -0.519199207053568
10143 0.111379327738444
10144 -0.878697771370081
10145 0.322074106306423
10146 0.395724704280345
10147 0.923202428713228
10148 0.287454713719764
10149 -0.698569041687745
10150 0.280906302680681
10151 -1.19123108802622
10152 0.274368442976128
10153 0.149690863590082
10154 1.41140577958983
10155 -0.387703339501776
10156 0.117175789831514
10157 1.4336349321818
10158 0.169958655615047
10159 -0.0495584668180045
10160 1.71034572776364
10161 -0.847557611937887
10162 0.19502024360203
10163 -1.26813903047639
10164 -1.42349039681916
10165 0.673817679462308
10166 0.891618693075316
10167 -1.0193320822739
10168 1.54631997594843
10169 -0.697770872014053
10170 -0.0184442112957233
10171 -1.23505491570054
10172 -0.398726331796056
10173 0.760559433354347
10174 0.983541977415516
10175 0.88985323410282
10176 -1.33254191142559
10177 -1.16433815180275
10178 -0.540815067339954
10179 -0.244591958861552
10180 0.274633404150521
10181 -0.372529488883738
10182 -1.25346685690237
10183 1.38488804653976
10184 -0.231462989222184
10185 0.0857667868758081
10186 -1.09696775315856
10187 0.703540452188552
10188 -2.13294870291982
10189 -0.314224048669216
10190 0.453084908345224
10191 0.000280012503721672
10192 -0.82863028691107
10193 -0.377687503623551
10194 -0.142168869568061
10195 -0.767489828558493
10196 0.285416735079286
10197 -0.678657570924877
10198 0.798191961598905
10199 -0.384049859920976
10200 0.638907575288579
10201 1.22925714658121
10202 0.172942627943033
10203 -0.78809108423224
10204 0.691994847322478
10205 0.13720417047007
10206 0.482546106469394
10207 0.74506368801881
10208 0.867250571514848
10209 0.92629461004259
10210 0.858792865027905
10211 -0.674755827766494
10212 -0.935710701921378
10213 0.798290208174878
10214 -0.067752372787218
10215 0.688926397447403
10216 -0.0560105438052001
10217 -1.25111116371408
10218 0.0503285869006178
10219 0.137689546976969
10220 0.636134459562347
10221 0.641691918373456
10222 -1.3542774729297
10223 -1.6720407461626
10224 -0.216653401577096
10225 1.25712842784237
10226 -0.340806259568402
10227 0.245874310089015
10228 2.30360333367917
10229 0.170740803082797
10230 0.936861648710312
10231 -1.46329929822639
10232 -1.3823913789288
10233 -0.263857290856125
10234 0.55087110727603
10235 0.256931201517234
10236 -1.86594731003577
10237 0.356530025014563
10238 -0.362212938005019
10239 0.023149802644014
10240 0.787491301565594
10241 -0.481488454952013
10242 1.01345180413564
10243 -0.220085482767774
10244 -0.600442207768869
10245 -0.0561028452617776
10246 0.269883228643425
10247 -1.89473549397361
10248 -1.96072711092284
10249 -2.12975904583275
10250 -2.0303475488156
10251 -0.435413780955331
10252 -0.422598234870626
10253 -0.134370888343962
10254 -0.177473258178392
10255 -0.941202211060371
10256 1.2670995982683
10257 0.238830431173036
10258 -0.584985896216298
10259 0.552419820238324
10260 1.33458295804169
10261 -0.206068182003484
10262 0.262052075589025
10263 -0.431118579749748
10264 0.33581709174864
10265 3.20071596199811
10266 -0.313082691366721
10267 0.438174320823055
10268 0.19153906964318
10269 0.195512208807805
10270 -1.01688030457645
10271 -0.717925541043082
10272 3.06405331635884
10273 1.05845610904239
10274 0.251638525556849
10275 -1.04506323243229
10276 -0.0607785833779078
10277 -0.17960241509589
10278 0.361365658636179
10279 0.183467279697073
10280 0.282393784317842
10281 1.04514977742301
10282 0.00412249665719733
10283 0.768789626760245
10284 -0.0356878974638186
10285 -0.397360825537073
10286 -0.58988812573183
10287 1.5163138366398
10288 -0.417817705924713
10289 -0.184292539728868
10290 -0.448252572393958
10291 0.0737856828681722
10292 0.889738788649113
10293 -0.956663925123964
10294 1.87826347136126
10295 0.43043108137415
10296 -0.773489600131931
10297 0.0100623803287685
10298 -0.670161333076714
10299 0.948068884814873
10300 -0.46969773363331
10301 -0.492519288611585
10302 -0.191634325634604
10303 -0.54988659095358
10304 -0.582290748375788
10305 0.633733976036588
10306 -1.23343426866097
10307 0.381061520099633
10308 0.217744594900508
10309 -0.0296874661837667
10310 -3.43357828795142
10311 1.08235839594126
10312 0.217613613169973
10313 -0.692126366389399
10314 0.173707064163823
10315 0.00650830984672535
10316 1.20129967932207
10317 0.166172372262298
10318 -0.572257117315874
10319 -0.471437705489882
10320 -0.0744523445906569
10321 -0.134113994215257
10322 -1.15230507001007
10323 -0.555535494705609
10324 -0.0219706725281297
10325 -0.0603581399916608
10326 0.687350232738567
10327 -0.0618995852906212
10328 0.581845690990265
10329 -1.51863814153611
10330 -0.594117724475598
10331 0.481139405805416
10332 -0.964009738244676
10333 0.37657893471886
10334 -1.16171331634958
10335 -0.209047546475638
10336 -2.53941551760357
10337 -2.08226240014595
10338 -0.0385797212744774
10339 -0.973464185736478
10340 0.101046573377576
10341 0.769158714887251
10342 -0.610809014602483
10343 0.112936171496044
10344 0.336352038876558
10345 -0.296812075905911
10346 -0.0880469860563244
10347 0.147243589709629
10348 -0.665043903514955
10349 1.87474345327619
10350 -0.0935657853382197
10351 -0.91995340598982
10352 -1.34984046748434
10353 -1.14251079709877
10354 0.609553291993631
10355 -0.831371859645047
10356 0.169405786863405
10357 -0.486246706151029
10358 1.10018997941271
10359 -2.38521127905667
10360 -0.313426202274623
10361 0.404391422481992
10362 -1.44259958154607
10363 -0.910440900778385
10364 0.258764249620975
10365 -0.632600848044063
10366 -1.07590644841466
10367 0.678118192025443
10368 0.704993093292843
10369 2.757970212725
10370 -0.0942258915893612
10371 2.02095153434385
10372 0.519778689327874
10373 -0.331199758120437
10374 0.102304921865082
10375 -0.351964872818499
10376 0.895281326232994
10377 -1.86295495447745
10378 0.26090870532085
10379 -0.127402633816671
10380 -0.314595693186969
10381 1.05390480441362
10382 -0.168569086242024
10383 -0.423015795508677
10384 0.929934307288109
10385 -0.772741250700036
10386 1.93766544859831
10387 1.3441836581407
10388 0.493398191649981
10389 2.58571147920654
10390 0.333834883621397
10391 0.732862334384419
10392 1.89178535188938
10393 0.316554574017029
10394 0.852367198666379
10395 0.15581394552314
10396 1.23003183489843
10397 0.344461682723915
10398 -1.2375574912864
10399 0.733862542001436
10400 1.08671975541722
10401 2.20249480635061
10402 -0.414711294944169
10403 0.216235771377586
10404 0.102452740891673
10405 -1.42100110647449
10406 0.00370234927047575
10407 -1.26204523805046
10408 0.771230727568025
10409 -0.342685997859511
10410 -0.146238702455423
10411 -0.493528269906053
10412 0.235449588490674
10413 1.16640585623906
10414 0.671546126678106
10415 -0.447979720497273
10416 -1.04325023832799
10417 1.37872812592789
10418 -0.775002393042186
10419 -1.52948055723908
10420 -0.624744064590733
10421 -1.94802916175606
10422 -1.86504215002379
10423 -2.13170491105705
10424 -0.281993840398202
10425 -0.436787897429037
10426 -1.34421213529683
10427 -0.519354511934415
10428 -1.06577604348428
10429 -0.707599022036627
10430 0.874930380666935
10431 -0.555723030774548
10432 0.435953317942356
10433 0.377783907019822
10434 -0.852299436932871
10435 0.515910093866066
10436 0.00710426125457486
10437 -0.0605761942389713
10438 -0.438587804071019
10439 -2.08573898356656
10440 0.124851573941036
10441 0.710046118189723
10442 0.0815042034180018
10443 0.0814657547300186
10444 0.729951828901059
10445 2.82323873836546
10446 -1.94560500534216
10447 -0.528497210189918
10448 0.305247683418463
10449 0.32936912570871
10450 -1.00696351687992
10451 0.37575376956556
10452 1.55955004555345
10453 0.491037440571637
10454 0.524027430256361
10455 0.569199320894129
10456 -0.693055295449542
10457 0.280452119800402
10458 0.879458964443781
10459 0.437164997228967
10460 0.474168451498163
10461 0.130911904190446
10462 -0.32475792321137
10463 0.476865797660542
10464 0.206522509344821
10465 -0.32584549832333
10466 0.106452094820015
10467 0.215860579217858
10468 1.14051435067342
10469 -0.542025364194102
10470 0.102371200541335
10471 0.516729934822236
10472 0.822763081656804
10473 -1.76330888811884
10474 0.290882609522454
10475 0.586164924639477
10476 -0.73033364081292
10477 0.416040143504319
10478 1.3220830369559
10479 -0.298852058953515
10480 0.509237622289097
10481 -0.249681365596721
10482 -0.776895415378462
10483 -0.0309492995795608
10484 -0.915010332537703
10485 -0.485819370269729
10486 -0.606568384175384
10487 -0.556830664161835
10488 -0.74462093410734
10489 -0.389790634217924
10490 1.5683688463082
10491 0.559212627493635
10492 0.570184636141426
10493 0.607113716069335
10494 0.829840340525471
10495 0.547345321586464
10496 -0.22338889161737
10497 -0.243883468348067
10498 0.106446442452324
10499 -1.53830505058542
10500 -0.491390233927512
10501 -1.28038560762505
10502 -0.504744127052382
10503 -0.369924796633906
10504 0.0749772734763092
10505 -0.804519625085014
10506 -1.33048862007847
10507 -2.28010189014648
10508 -3.07595705424295
10509 -2.82328679925159
10510 -1.48602520813924
10511 -2.46870244044418
10512 -0.549236158101718
10513 -1.12500132242662
10514 0.682133986798081
10515 2.38654632202103
10516 0.589446357194722
10517 1.0667751604839
10518 -0.813062979887267
10519 -0.665258054695786
10520 -0.206810704738484
10521 0.880691633463749
10522 0.197706397119535
10523 0.512700272105257
10524 -0.365734812192303
10525 0.199986491955629
10526 0.328841258619695
10527 -0.152051787631369
10528 -0.594694452250679
10529 -0.0423800430831491
10530 0.131577294815801
10531 0.293879937276916
10532 -0.303112953068961
10533 -0.656156025555854
10534 2.05665884278342
10535 -0.803778374459014
10536 -2.06431423408911
10537 0.649275152974448
10538 0.457822443196573
10539 0.543340833540245
10540 0.674020922085694
10541 0.58410756726394
10542 -0.421238517849678
10543 -0.641766508189667
10544 -0.58442358281048
10545 -0.0252091276875031
10546 0.811051973027935
10547 -0.364375998206759
10548 -1.94212220760221
10549 -0.113372799422556
10550 -0.646743593238972
10551 1.06456190937498
10552 -0.792975459433472
10553 0.249437787738263
10554 -0.449986924889692
10555 0.582751937243494
10556 0.144132656124204
10557 1.27041912867017
10558 0.0118915901789993
10559 1.27398373599467
10560 0.816640240184636
10561 0.249597067793141
10562 0.273937528641359
10563 0.533987436652166
10564 -0.690791364166152
10565 -1.2290103303796
10566 -0.111944119753607
10567 0.197702578230592
10568 0.0416279930942851
10569 0.726167858327512
10570 1.29238397519419
10571 -0.0712508942031631
10572 1.01926843164521
10573 -0.0443091418621133
10574 -1.5845342721906
10575 -0.0252530510714122
10576 -0.891998836090643
10577 -0.348987260150379
10578 0.775704438015653
10579 -0.988136160769994
10580 -0.617769832820615
10581 0.168192379779502
10582 -0.848820663345489
10583 -0.304013528350024
10584 -0.14247243179345
10585 0.258911636600594
10586 0.599866067053124
10587 -0.465825682007893
10588 -0.886341519933605
10589 -2.04224489337482
10590 -0.657887058662132
10591 -0.85774770871644
10592 -0.732235860426891
10593 -1.81955141466245
10594 -3.82726040351586
10595 -2.8552137599401
10596 -1.96982994359155
10597 -1.91434092593386
10598 -2.06554415734191
10599 -0.141186642084348
10600 -0.572545962907178
10601 -1.65800950793837
10602 -0.776504927813952
10603 -1.02287990059551
10604 -0.235945424527598
10605 -0.555576188424947
10606 -0.703980020483406
10607 -0.227635857815354
10608 -0.155560126175489
10609 -1.33752304838795
10610 1.94235174073526
10611 0.734950504425755
10612 -0.356026145594843
10613 -0.108494308208887
10614 0.647119512997637
10615 -0.681585964847583
10616 0.112669497570622
10617 0.426867111104846
10618 0.499034171498209
10619 2.05918463709872
10620 1.85314746500051
10621 1.47840201957248
10622 -1.03992479947532
10623 -0.151109621340694
10624 -0.477627243698789
10625 2.51300752396546
10626 -1.08435777607291
10627 -1.03113804844888
10628 -0.330135757131601
10629 0.221669916980283
10630 0.042925138933076
10631 -0.00561858166988838
10632 -0.471777558958126
10633 -0.331949690332676
10634 -1.06347733631944
10635 -0.938365922387281
10636 1.35370347182078
10637 0.747703413414387
10638 0.547955713892436
10639 -0.291107903789474
10640 0.564235574292658
10641 0.996105485846938
10642 0.686542284555472
10643 0.0634965233194338
10644 -1.01452860264149
10645 0.0124265301145483
10646 -0.654286415756059
10647 -2.03648156872587
10648 0.493270913414203
10649 0.206058954532286
10650 1.20628290516677
10651 0.37425001512528
10652 0.245155998750524
10653 -1.7454317390204
10654 0.126263417522928
10655 0.0838699109399448
10656 -0.552062785713799
10657 0.544021580475443
10658 -0.661955488911932
10659 -0.573695680086455
10660 2.33014683778324
10661 -1.04736008278033
10662 -0.0831403143387623
10663 1.25513564436925
10664 0.870380743926622
10665 0.570418235121625
10666 0.730313750440218
10667 0.105309800974664
10668 0.291586712089975
10669 1.74315527978028
10670 -0.860918374648511
10671 -2.13979607399681
10672 -1.12887309703389
10673 -0.488159613653625
10674 -0.00463966085553924
10675 0.532018403715482
10676 1.17695234617145
10677 -0.25517284580926
10678 -0.828831610834805
10679 -0.193152078694542
10680 -2.67835167667898
10681 -1.6460404348129
10682 0.112975530535872
10683 -1.32818405446654
10684 -0.636587275580412
10685 -0.840513901125457
10686 0.588320331375625
10687 0.356478213447715
10688 -0.190108706938424
10689 -1.93957566808663
10690 -1.30386850600223
10691 0.0270782138503867
10692 -0.230064846616364
10693 0.122984778003047
10694 -0.0341249330928202
10695 -0.573051364447842
10696 -0.430751931946853
10697 0.273475046741281
10698 -0.475316710811596
10699 0.952555327082147
10700 0.811308402913863
10701 0.672634754680944
10702 0.701994096228615
10703 3.38641018455855
10704 -0.636902829862276
10705 -0.600075815615324
10706 0.234583222273311
10707 1.5937290854942
10708 1.61311495390073
10709 0.757505288283098
10710 -0.206199415792516
10711 1.65341660971715
10712 -0.35508321648351
10713 -0.626866822814135
10714 -1.43082040612578
10715 0.158231944491857
10716 0.632477288601277
10717 -0.320414685546325
10718 0.268605678484773
10719 -0.734662171863222
10720 -0.566736239983858
10721 -0.381682844537425
10722 0.129784447742879
10723 0.145766315272671
10724 0.23505265765494
10725 0.105068922461786
10726 -0.861160199996244
10727 -1.43572386700348
10728 -0.610968284125802
10729 -0.534732276842214
10730 -0.410458014466786
10731 -0.606317272765687
10732 -0.527861702155387
10733 -0.345758782347064
10734 1.0912447978667
10735 0.398996732062786
10736 -1.13603784180511
10737 -0.649223830246496
10738 0.332883476632753
10739 -0.143720682993452
10740 0.923538561891756
10741 0.0578584589228113
10742 1.52721446819617
10743 -0.50522711670365
10744 0.736777604856678
10745 -0.571721364294032
10746 0.563159727588538
10747 -0.240481735980712
10748 -0.82309630276751
10749 -0.0550187031915792
10750 -0.947593619924522
10751 -0.612111204926292
10752 0.579573778120819
10753 2.95290721948057
10754 -0.702187636494346
10755 -0.989195636144586
10756 0.54741275301476
10757 -0.208217522104099
10758 -0.352355063181077
10759 -0.129295237055876
10760 -0.997858292113508
10761 -2.33459514557629
10762 -0.248383353289632
10763 -0.428650903256225
10764 -0.116743970603109
10765 -1.66854786503719
10766 -0.458030053387554
10767 -1.35148103204326
10768 -0.974242080608714
10769 -2.26379906217881
10770 -1.8265827528971
10771 0.33227675766625
10772 -0.803270305735102
10773 -0.368244874307482
10774 -1.03727744053597
10775 -0.469054019830686
10776 -0.116888293667815
10777 -0.398489166968284
10778 0.148396628087626
10779 -0.607648636290016
10780 -0.273393689651639
10781 1.52318151390692
10782 0.048878630642827
10783 -0.892141207702934
10784 0.545547040833955
10785 0.597608204410146
10786 -1.22011668338916
10787 0.0931830046845219
10788 0.300664593699162
10789 -0.173881648252907
10790 -0.214603503148698
10791 -1.64703482464349
10792 -0.229496454714559
10793 1.74421956115942
10794 -0.859217936907007
10795 -1.11172228572372
10796 -3.32396646697545
10797 -2.55999560773015
10798 -1.03886606217521
10799 -1.02236648882264
10800 -1.39887256602092
10801 -1.70077664396688
10802 -1.63985826853563
10803 -1.88803805454826
10804 -1.00688830489746
10805 -0.483310729052087
10806 -0.0373055200679264
10807 0.101942986683712
10808 -0.231094506086019
10809 0.358204490218044
10810 -0.0268517518459994
10811 -0.410925963197676
10812 -3.20471473307821
10813 -0.0654438235283319
10814 0.42619853456965
10815 -0.0933989347982642
10816 0.780371904977391
10817 0.691906954883927
10818 2.03849002154044
10819 -0.786318958742663
10820 0.214947458337797
10821 0.232346369340299
10822 0.521696193227977
10823 0.0620679518557408
10824 -0.28233068015672
10825 -1.65502314254589
10826 -0.803080907738278
10827 0.142214554793752
10828 -0.479551198029195
10829 -0.974443336786057
10830 -1.01333693247344
10831 -0.77676492651922
10832 1.34672342893165
10833 -1.01567953776105
10834 -0.172943436756094
10835 -0.675318001896108
10836 -1.95877841052737
10837 -0.595828010375498
10838 0.327381787798772
10839 -0.789020994239992
10840 -1.1429730469408
10841 -0.0234042526372669
10842 -1.50385936386679
10843 -2.00952322683157
10844 -1.5590957980077
10845 -3.13276527528017
10846 -2.84780905643313
10847 -2.01116527886553
10848 -0.716652891099132
10849 -1.72724589559247
10850 -1.14484576789738
10851 -4.15157651240116
10852 -2.86020588870252
10853 -4.68082331613377
10854 -1.989572279995
10855 -1.87380330714126
10856 -1.11334520190723
10857 -0.822346248303468
10858 -1.58433520206482
10859 -2.03815032761269
10860 -1.18142428823545
10861 -0.481275474585988
10862 -0.770460100671439
10863 -0.76361317787077
10864 0.570724671749262
10865 -1.33686584854861
10866 -1.35681170434499
10867 -0.296449431640862
10868 0.228310902371396
10869 0.589560765265123
10870 -1.67015931843233
10871 -0.818056940104017
10872 -1.03140499197696
10873 -0.520824252023008
10874 -0.996797219275242
10875 -0.712387357276956
10876 -2.02210947546028
10877 -0.638885290629879
10878 1.30040303120007
10879 -0.145881046188057
10880 -0.877857142356036
10881 -1.71025372995749
10882 -0.422966437934781
10883 -0.225458697340281
10884 0.281983692799028
10885 -0.582724502975989
10886 -0.427558798324901
10887 -2.01847170839623
10888 -0.986543106660291
10889 -1.83699626356257
10890 -1.41500199525985
10891 -1.03436598390879
10892 -1.08537773694402
10893 -1.72805939553278
10894 0.465279317889593
10895 0.132510385403337
10896 -0.203323118894435
10897 -0.492803993786162
10898 -1.73129408815737
10899 -4.1287391716288
10900 0.286284956665351
10901 -1.88894551860793
10902 1.94377064028295
10903 -0.70725841034954
10904 0.0798809233836391
10905 -0.380359450435067
10906 -2.48749093919446
10907 -0.314264859185508
10908 -1.0367436710434
10909 -0.948852082138417
10910 -0.975961901534298
10911 0.605392579701138
10912 0.332633565824332
10913 -0.742804581265853
10914 -0.948903689035582
10915 -0.376469629146884
10916 -0.113665197834341
10917 0.286979241574863
10918 -0.720848601680125
10919 -1.05331746177852
10920 0.410096709370277
10921 -0.0399505418723907
10922 0.478567997832932
10923 -0.15331270124112
10924 -1.08942818744944
10925 -1.17416505888372
10926 0.0477758233848462
10927 -0.367519866660093
10928 -0.157448883473349
10929 -1.04970304729171
10930 0.0957914221336003
10931 -2.02774119904023
10932 -1.0668759077035
10933 -1.17478390947034
10934 -1.83368849670611
10935 -0.79354168916169
10936 -1.42191176370072
10937 -1.36338096902009
10938 -1.11815628254855
10939 -2.68817945465978
10940 -2.04143152203058
10941 -3.17970137955599
10942 -1.36921088404793
10943 -0.812902517982356
10944 0.786222029031689
10945 -0.463829955767251
10946 1.03919304561538
10947 -0.812360924198981
10948 -2.44162788762389
10949 -0.470503785322174
10950 -0.327522447524608
10951 0.481127403563261
10952 0.316861086138356
10953 -0.0392485267819973
10954 -1.08645901025309
10955 -1.5642138323359
10956 0.516509437796461
10957 -1.43075658917324
10958 -0.51913173546999
10959 -1.01820296230255
10960 0.631412197767221
10961 -0.516072193198396
10962 -0.403636350487043
10963 -0.348524812549094
10964 -0.281217012155407
10965 -2.87140140757683
10966 -1.4600763828208
10967 0.688299164343045
10968 0.0109319132323904
10969 0.300420114248388
10970 -0.451165398858862
10971 -0.207331869126833
10972 -1.68975040119438
10973 -1.24366622202674
10974 -0.741406308554978
10975 0.0264069361848387
10976 -0.468666514600759
10977 -0.571321006760538
10978 -0.775979781674708
10979 -0.516317128902178
10980 -1.20581722772008
10981 -1.34368640130504
10982 -1.37537499700982
10983 -0.0759082917619152
10984 -1.21972207295449
10985 -0.482896836997166
10986 -0.460207954958419
10987 -0.417478460382682
10988 -1.12235371470981
10989 -2.07212031599178
10990 -1.04950374017257
10991 -0.888151795529383
10992 0.360162670453037
10993 -0.413063478895205
10994 0.594230343617938
10995 -1.43013915631991
10996 -2.30508439413332
10997 -2.24232330650198
10998 -1.07366436727609
10999 -0.748807931101042
11000 -0.603282179054395
11001 0.61700155347886
11002 -0.959604335689175
11003 -1.14954694117162
11004 -0.669176578906421
11005 -1.80307723597787
11006 -1.91723854520941
11007 -1.74890154846388
11008 -0.970394816261009
11009 -0.801244267021247
11010 -0.709940534550251
11011 -0.743128868208846
11012 -0.708079333513867
11013 -4.0753906791496
11014 -1.54495067549445
11015 -0.512015245293755
11016 1.35572493055292
11017 -0.952398588449558
11018 -0.732753044133178
11019 -1.88940978331614
11020 -4.05186759457094
11021 -2.38403061375594
11022 -1.96943076012773
11023 -1.37115046000471
11024 -1.96801148085374
11025 -4.9321602431274
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_D_ljspeech_melgan_large.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - D\_LJSpeech\_melgan\_large},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-7.08890898336214, ymax=5.11370209488933,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.39806454195142
1 -0.361301567674585
2 -1.67396806718685
3 -1.50358207984691
4 -1.58635658994939
5 -2.26624530799028
6 -2.06618925846527
7 -2.44169643077574
8 -2.08116950395466
9 -3.56619531895502
10 -3.16000952947393
11 -2.12920334984528
12 -2.19881398804936
13 -2.41694526978376
14 -2.15729979966533
15 -1.87477035471189
16 -2.28492984224702
17 -1.61693564214911
18 -1.63848365835954
19 -2.15211685077351
20 -1.70075560478234
21 -1.69662006172925
22 -2.12318096866667
23 -2.49822609259689
24 -2.63203495669993
25 -1.72728712045311
26 -3.36131597349221
27 -2.42909649207935
28 -2.11450946675027
29 -4.14155410344888
30 -3.06843669473503
31 -2.32571545118587
32 -2.65803774511086
33 -2.6021882917765
34 -2.72389693952761
35 -2.25870628513042
36 -2.34190724360939
37 -2.69626600015558
38 -3.09647134787367
39 -2.95630268998585
40 -2.53682197417711
41 -3.3739271045073
42 -2.36485414737956
43 -2.35797146250837
44 -3.66429091708031
45 -2.37809745915177
46 -2.26154741809232
47 -2.01553170862723
48 -3.15604745544809
49 -2.24168167252281
50 -2.7050635899421
51 -1.99391832157356
52 -3.3733585701517
53 -2.76694169271707
54 -2.36195207350666
55 -1.98175232773473
56 -4.28762822197799
57 -3.19785019469735
58 -1.81359327016861
59 -0.689551960055394
60 -1.65695819707376
61 -3.31220325141652
62 -2.00767247187227
63 -2.09955461633024
64 -3.62508475075916
65 -4.78712906871652
66 -3.80624101184102
67 -2.47381830574364
68 -2.80332529114109
69 -2.32644844589144
70 -1.89187262410813
71 -2.34582994350118
72 -2.73121009325078
73 -2.48631985806059
74 -2.90034050103192
75 -1.73395703815443
76 -2.51148701241858
77 -1.87389638758621
78 -2.22006568992919
79 -2.35699234639043
80 -1.30282789955338
81 -1.73750183734349
82 -2.1963386535808
83 -4.18505491891108
84 -5.64310710923491
85 -3.20411870825155
86 -6.09410667628983
87 -4.70211140499537
88 -3.73094211505256
89 -3.01098993035679
90 -2.79354312113709
91 -2.66891322795085
92 -2.94463563664969
93 -3.31045059641266
94 -2.35201134313233
95 -2.96407853724704
96 -3.31334635546816
97 -2.47265947475222
98 -1.17920521947005
99 -2.57573681980131
100 -2.02182307973102
101 -2.25786105925741
102 -1.81605113253333
103 -1.5997426894571
104 -2.69981361614898
105 -1.38378159792045
106 -2.71084417176339
107 -1.84236257910794
108 -1.31375584547982
109 -1.45840950472254
110 -0.683400174542648
111 -1.13910795643064
112 -1.26941961280596
113 -0.490423985062525
114 -1.239898230882
115 -1.05104129329441
116 -1.01224581002222
117 -0.600797434320456
118 -0.0540356452021875
119 0.721297446874116
120 1.37304405464798
121 -0.342881484930829
122 -0.535657748563434
123 0.726886941168857
124 -0.618290714333861
125 -0.922461519758045
126 -0.17776517105136
127 -1.39912864003088
128 -0.548109507558557
129 -0.50723490915711
130 -1.05363677385373
131 -1.0229788200643
132 -1.91896951434507
133 -1.81313816708138
134 -1.94239416675296
135 -1.21349906601649
136 -0.851222827113241
137 -0.839870332129162
138 -0.983278760880308
139 -0.446396419501847
140 -1.1826418862887
141 -1.67607956842075
142 -1.29607309567953
143 -1.24989642627423
144 -0.974571836302319
145 -0.591386598294225
146 -3.16409484060388
147 0.704720559027349
148 1.23036435718619
149 0.747902985229628
150 -0.37293000583662
151 -0.0728475565367703
152 1.16053463718166
153 0.812812221545687
154 0.815226867764999
155 1.42044536208696
156 0.648249270339826
157 0.274496264474554
158 -0.104583568299454
159 -0.680686363572674
160 0.468578481344238
161 -0.691318342781658
162 -0.0219588478681476
163 -0.220897415419278
164 -0.0494460356290047
165 -1.07953563743337
166 -0.893156211077512
167 -0.421713435735316
168 -1.43582668590473
169 -1.84419280034537
170 -1.53639644080916
171 -1.83412484321718
172 -5.56131815277343
173 -3.90597440952125
174 -1.26664950417655
175 -1.1314367591286
176 -1.24248200928911
177 -0.711799974284341
178 -2.00385415907875
179 -0.591470068163987
180 -1.05973837282291
181 -0.824085084608636
182 0.399445248317863
183 -1.53383991090133
184 -0.369688072657383
185 -0.843637408340785
186 -0.438410626488186
187 1.07824627547587
188 -0.850207832685323
189 -0.209682659526708
190 -0.00748175504061221
191 -0.464715870025791
192 -1.19670227957895
193 2.97831851968166
194 0.0064845527311852
195 -0.477481152672591
196 -0.217183211090536
197 1.519249960031
198 0.336295955585178
199 -1.0238826001525
200 0.979784771190687
201 0.321955646437984
202 0.539534526397227
203 0.969339870956529
204 -0.715699294741104
205 -0.371405058559234
206 0.348724054864247
207 1.62021755910244
208 -0.712992263892606
209 -0.456930147830814
210 -0.404781983225025
211 -0.127527340718023
212 -0.433560817549192
213 -1.31579985571519
214 -0.253539123105385
215 -0.595594165960913
216 -1.05948789621027
217 0.0816309249493562
218 0.348304895271914
219 -0.328062983157955
220 -0.681422032347225
221 0.834472810343741
222 0.564909305117532
223 -0.209767931624637
224 -0.745678139746352
225 0.540132240828894
226 -0.596122737992908
227 0.161216389459091
228 0.0940236133158201
229 0.577820195389852
230 -2.37874214452304
231 -1.24712847010859
232 -1.05797851665193
233 -0.859889986470648
234 0.254325013514128
235 -0.30011601547328
236 -0.221147269332288
237 -0.915477226617185
238 -0.472027353264016
239 -0.189166945036019
240 -0.201070400867501
241 0.487738622966054
242 1.01661974861527
243 -0.321459557753128
244 -0.00990210839861441
245 0.33286473419411
246 -1.35740419450039
247 -1.77385773732579
248 -1.37806992255986
249 -1.06555250577726
250 -1.41285694834378
251 -1.64716176209891
252 -1.48332690327114
253 -2.9946227844392
254 -1.92120115118248
255 -1.94294726191782
256 -2.12379128651654
257 -3.59800736243224
258 -3.61805883578348
259 -2.61131152891191
260 -1.88326914520003
261 -4.11253239538263
262 -1.45832782334944
263 -1.31565985389546
264 -2.09999615084672
265 -2.48192205598672
266 -1.2009719740801
267 -0.831279133450474
268 -0.528459244935595
269 -1.93727749677145
270 -1.13645358254379
271 -0.876172340119923
272 -0.205472247110288
273 -0.941927523095887
274 0.0578620915493843
275 1.46322506459773
276 1.97244241039964
277 0.837856425507538
278 0.593307064851362
279 0.0988802104739698
280 0.338886132905053
281 -1.64941133424535
282 -0.122418472486178
283 0.927733298191624
284 -0.319330117629699
285 0.634496106278212
286 -0.721198330367035
287 -1.61808985936429
288 -0.634548333357032
289 0.047126357994154
290 -2.37828940122633
291 0.528086495310586
292 -0.409039214802314
293 0.449072213378472
294 0.798693100840186
295 -0.442315357595099
296 1.09668660987791
297 -0.724717962007128
298 0.213750550832531
299 1.81581995932574
300 -0.21952362790031
301 0.173318316636321
302 1.16765217625658
303 1.24623178849991
304 -0.275945744814695
305 0.360846300430495
306 0.0105868888767431
307 0.12900274907867
308 1.5351458482303
309 1.29266600194214
310 -0.712095937589321
311 -0.488320499237876
312 -0.435390208812311
313 -0.535522083447277
314 0.715150964969213
315 -0.38844757012131
316 -0.94495575604071
317 1.30997576846861
318 -0.114292065070317
319 0.424068497299191
320 -0.215628144888501
321 -0.22518047408632
322 0.499190697798796
323 0.503103620494156
324 -0.920638621068153
325 -0.542874902750227
326 0.573089209718552
327 0.660937642635737
328 0.380565963702839
329 -0.555843612751833
330 -1.14923002409386
331 -0.57214473748467
332 -1.10869537601518
333 -0.887011754002617
334 0.268523861393486
335 -0.575926356996137
336 -1.12068041716732
337 -1.14383497884194
338 0.173770727440992
339 -1.01142238175936
340 -0.510281547463491
341 -0.832400338945573
342 -1.2891604763815
343 -3.01603339541556
344 -3.22423225435813
345 -3.90949953717576
346 -2.1412878215673
347 -1.07121046914257
348 -1.5866236584209
349 -0.767239218803879
350 -0.448703137273343
351 -0.400041852548184
352 0.156514936197737
353 -0.0696790630244855
354 0.255604951626165
355 0.516555520876744
356 1.77053126802298
357 -2.24150726887262
358 -0.321625151539857
359 -0.321299411361059
360 -1.51531144506426
361 -0.943736355284345
362 -0.993208854982168
363 -0.364550164326401
364 0.586850576425315
365 -1.46692264417031
366 -0.662131906632063
367 -0.252820339317349
368 -1.46755164921231
369 -0.746130469915524
370 -0.0700687853016313
371 0.400930240816033
372 -0.575257507185342
373 0.0751495391854423
374 0.188528890407026
375 0.179363269309929
376 0.89597289337045
377 -0.49330787049657
378 -0.0754787413994473
379 -0.95242411171486
380 -0.801131509180196
381 -0.630267786102404
382 0.0225255243282517
383 0.0404499000519535
384 1.07511633556905
385 0.391650978351313
386 -0.732718418171445
387 -0.406022461648822
388 -0.890807509579396
389 0.119406140810622
390 0.923098443345773
391 -0.41464532155704
392 -0.22706872677696
393 0.683833026599012
394 -0.603036806964231
395 -1.57204257920598
396 -1.12552318609523
397 -0.384281180805113
398 -0.602100485801814
399 0.407924661724409
400 0.372192633997943
401 0.363670097188691
402 0.278072436193617
403 -0.00739747391446455
404 -0.55809241047025
405 0.292827557136613
406 -1.21347713637779
407 -0.439787310422673
408 0.058868250055129
409 0.6912224671738
410 1.60889324504482
411 -0.347418851826379
412 0.0731197578406535
413 -0.49500874137359
414 -0.30355072547657
415 -1.3849355332287
416 -0.396433428469446
417 -0.873482680449438
418 -1.49632921088567
419 -0.962498692369503
420 -2.84732172145556
421 -0.75464348188264
422 -0.777608120624052
423 -1.16789898699186
424 -1.56400671660238
425 -1.05849543506369
426 -2.45500712778145
427 -1.19156467969079
428 -1.27179719942549
429 -1.83044983365439
430 -2.61728351081213
431 -3.1398208174773
432 -3.27110515523807
433 -1.80788577803405
434 -1.31628224205201
435 -0.77572961432209
436 -2.15253738088242
437 -1.36750998413307
438 -0.917216916609772
439 -1.24542767175926
440 -1.53715003053813
441 -0.154412864056109
442 0.48081942998279
443 -0.405511753509565
444 -0.0630801134063461
445 -1.0859703078159
446 0.773162531674815
447 -0.209869653735609
448 -0.954161916661733
449 0.0464683808418684
450 1.97359808641431
451 0.792796333335464
452 0.0277671284930692
453 -0.586997199143887
454 -1.24195889626609
455 -0.899347933045268
456 0.383243904110636
457 -1.96217606364612
458 -1.10559498480409
459 -0.302457145322978
460 -0.535227766208823
461 0.895293841428331
462 -0.397699026478583
463 -0.25891828605032
464 -0.3489172794214
465 -1.82796817172989
466 -0.705991621913674
467 -0.173784025813773
468 0.88777625533865
469 0.517118162261229
470 -0.0165316671361837
471 -0.262818515992876
472 0.520112936079072
473 0.493306529918105
474 0.66831045283719
475 1.1813372747192
476 1.04124216716536
477 -0.139464783236901
478 -0.322001831866382
479 -0.438636656029928
480 1.15398112342772
481 3.25302571687269
482 -0.437377356738276
483 -0.634582291853844
484 0.878062629411272
485 0.142768639689517
486 0.07411823058526
487 -0.792742179139628
488 0.123562020021189
489 -0.332552309836464
490 -0.253645034066422
491 0.100812602666942
492 0.334015219655153
493 -0.0591239873931594
494 -0.527003698292332
495 1.31451271322383
496 -2.04124296616977
497 0.773453985335169
498 -2.98306431960992
499 -0.894047245107838
500 -0.159254404235634
501 -1.05923802499654
502 0.452379715126465
503 -0.097807323169626
504 -0.212948116917162
505 -1.11499180276655
506 -0.573249413103162
507 -0.93489249993351
508 -1.63288875345333
509 -2.01512136423574
510 -0.663009545476424
511 -0.710431972600257
512 -0.696888735558055
513 0.732788871229283
514 -0.288373089230385
515 -0.311706275899793
516 -1.88704438992545
517 -5.68075648140556
518 -2.22140522779887
519 -1.69150616912289
520 -0.339574828527363
521 -0.458717357936986
522 -1.14225884297401
523 0.469059225285415
524 -0.0339700332732276
525 -0.943695834610683
526 -0.553510229588518
527 0.979065146673646
528 -1.03421722831482
529 -1.88229305066708
530 -0.230046640153027
531 0.420349413220572
532 -0.209660929109744
533 -3.10362307079697
534 -1.7217413134432
535 0.908920194274883
536 -0.666900403315905
537 0.00665457572593652
538 -0.518140671008304
539 -0.0300932281268341
540 0.0114428142666363
541 -0.503090045221001
542 0.822743965951959
543 0.943400934899128
544 1.01040887359782
545 -1.24172704369243
546 -2.00565064268222
547 2.28889272251209
548 -0.900022737496981
549 -0.0499878100422625
550 0.280631880989485
551 0.330855390655472
552 0.724291943879824
553 -0.111788275226124
554 -1.01367320344678
555 -0.502968518764613
556 0.996943938501096
557 -1.00098373504711
558 -0.193872639656414
559 0.080981316594592
560 -1.07494546335304
561 1.32491996316213
562 0.248440252757165
563 0.101003202928084
564 -1.93610883089152
565 1.11822256719544
566 0.106316318949317
567 0.268500479305975
568 0.434382653140956
569 1.79871924033115
570 -1.0501458491024
571 0.354752384372573
572 0.677807057476725
573 1.66479137673966
574 1.40182172369585
575 0.874704340777368
576 0.240722420564392
577 -0.400461427163206
578 0.211982718625561
579 -0.116673375046565
580 -0.378309737836956
581 1.63055343054729
582 -0.394827229829533
583 -0.983552972084051
584 0.827078185177049
585 0.033991702756047
586 0.879606721563545
587 -0.326835676940876
588 -0.419933888415916
589 0.0449108137895569
590 0.983495716617119
591 -0.700404603448014
592 -0.96930178087652
593 -0.0067478808724066
594 -0.0894790250517395
595 0.587453925339621
596 -0.0461816380375447
597 -3.56309182690637
598 1.27258891082358
599 -0.772040776062122
600 -1.191765546746
601 -3.27848182996757
602 -1.5793539468452
603 -3.0811215062061
604 -0.394049522005531
605 2.3026917468321
606 0.675015363238074
607 -0.252286935245563
608 -0.440463089880194
609 0.207786466276555
610 -0.555726850039514
611 -0.415587414822875
612 -0.23340571522195
613 0.417456769189544
614 0.887044599554251
615 0.420326548170049
616 -0.224229135480517
617 -2.44890628044947
618 1.47137807192466
619 0.115227083699898
620 -2.41899208445935
621 -0.470914933511877
622 0.84241511088289
623 -0.0255348511368172
624 -0.929143831046868
625 -0.501780491809995
626 0.272772626103217
627 -0.493050501773149
628 1.95365808054979
629 0.362333783581261
630 -0.339627451835423
631 -0.800567623609231
632 -0.385593085388808
633 -0.0522726577840088
634 -0.103144807695729
635 0.235785383878986
636 0.277961652395396
637 1.08755892982351
638 -0.263210436119496
639 1.58527448130461
640 0.494379426672597
641 1.8614144647972
642 1.47837620720229
643 -0.815494647730807
644 0.118972672530324
645 -0.789267793494064
646 0.416112364411413
647 -0.139285509665002
648 -0.555365075016967
649 0.328325532830777
650 0.590288273641467
651 -1.03791694431163
652 0.2181820400524
653 -1.16484170270198
654 -0.477519296460882
655 0.0290687208845786
656 0.587147640734732
657 0.925353674983925
658 0.968218625971616
659 -0.796286336994625
660 0.475408309505044
661 -0.476983943618444
662 0.465235186151339
663 -0.291408811703867
664 -0.22657907746335
665 -0.66143339916261
666 0.298106655413208
667 1.67058174246238
668 0.42366948648433
669 -0.936429341440749
670 0.742183158778014
671 0.835967983932266
672 0.00760019766084391
673 0.550448875213707
674 -0.579703624408861
675 0.452770713661734
676 -0.577985734654711
677 0.284130654544667
678 0.256469033472194
679 -0.918839341956516
680 -1.61998946108889
681 0.377096819191442
682 -0.0459423364865875
683 0.537876499678213
684 -0.860301267487765
685 -0.18174258206302
686 0.0699605161889938
687 -3.48716813640177
688 -1.3345838868924
689 -2.44666173966138
690 -1.89747476931354
691 -0.194309152127141
692 -0.224649898730491
693 1.55408595315982
694 -0.965609501039954
695 -0.648007465666359
696 -2.17974136350556
697 0.219439375468384
698 0.151152581007657
699 -0.578204907471149
700 -0.51523258863992
701 -1.64526613453366
702 -0.399258683122487
703 0.582526832509336
704 -0.972657451726677
705 -0.355122121921101
706 0.0681520579904611
707 0.249303707852816
708 0.64604961605518
709 -1.6462267197408
710 -0.384997187289009
711 -1.21617985148427
712 0.301107373032544
713 -0.321823760506838
714 0.592302748670632
715 -1.02071666045959
716 -0.434454717024184
717 -0.657907194515449
718 1.24307053498974
719 -0.626614892582315
720 0.277745538694182
721 -3.35985424968913
722 -0.662219455542157
723 -0.610839961368379
724 0.913715572472301
725 -0.318858773963818
726 1.07492290365491
727 0.843165218529049
728 0.83713442317774
729 -0.197556640384655
730 -0.264317389899436
731 -0.957069061041619
732 -0.793927050332261
733 -1.18409382508618
734 -0.360008592571314
735 -1.7201801114346
736 -1.78827041112608
737 -0.827956075332174
738 -0.23644526889808
739 0.605160033950634
740 0.551272870773873
741 0.802097437649172
742 0.869922877805063
743 -0.00592207748296192
744 -0.41673747616734
745 0.166068693669162
746 -0.537673968176408
747 -0.301161079307467
748 0.22479866969816
749 1.30492928104055
750 -1.58589032982476
751 0.595163142203901
752 0.0276087301125399
753 -1.32029176008564
754 0.157727937267704
755 -0.102954050563216
756 -0.314684795716676
757 1.34445258355711
758 -2.30625434324346
759 0.312709726121006
760 0.0466528438279283
761 0.309295235174925
762 -0.261272345959906
763 0.787341415455329
764 0.533986174595479
765 -0.137320112625358
766 -0.558274342326793
767 -1.01551719427941
768 0.0949703872684013
769 0.283228585251554
770 -1.47058564274144
771 -0.781585090432745
772 -0.520388450448396
773 -1.35829747402604
774 -2.08113563190445
775 -3.60069492204192
776 -1.7153807077292
777 -0.443220675244907
778 0.81521540233057
779 -0.120758080771491
780 -0.139705225922793
781 1.3955115732618
782 -0.433565941795672
783 0.607968240443155
784 0.0548544617932202
785 0.521812027520774
786 -1.72312756385666
787 -0.587428017042262
788 0.544706996438877
789 -0.836164587038105
790 -0.208574873893151
791 -0.674526241911455
792 -0.0206253942398804
793 -0.00125624323400286
794 -0.399559005580562
795 -0.0532986329818815
796 -0.541673475100626
797 1.18420962814855
798 1.17917133709178
799 1.43802893776526
800 -0.386737582230961
801 2.25885194332973
802 -0.294266816918798
803 -1.61664659296754
804 1.34712967119127
805 0.331340203930224
806 -0.412600865560833
807 0.258291102691379
808 -0.860421185649383
809 0.74274946541144
810 -1.34842693875699
811 -0.464547695753703
812 0.206392593232218
813 -0.374413902893026
814 -0.171240730752196
815 1.76018197741901
816 -0.735210780924154
817 0.203713916154475
818 1.08223562649009
819 1.62112330948543
820 -0.0922828834998288
821 0.341444875784983
822 -0.680177273560463
823 1.84313532490412
824 1.6519687026491
825 0.177216795559932
826 -0.499337807537218
827 -0.793265137048907
828 -1.63326159010021
829 -0.190797046919376
830 0.6553124034492
831 0.850760675035061
832 0.00305601728909073
833 -1.36144078221075
834 -1.49115430334164
835 -0.806736449402014
836 0.688453071438728
837 0.0983884607365646
838 0.375451953983309
839 0.232687603844364
840 -0.0172596503613557
841 -0.635099042593737
842 -0.363701481477347
843 -0.531190864800619
844 -1.02441395674629
845 0.509449957471981
846 0.880329814664542
847 0.294335309322714
848 1.59127636633902
849 1.0755369109034
850 -0.0295272921931009
851 -0.998644212483697
852 0.438625138402777
853 -1.41640837255123
854 -1.6295740138265
855 0.467471697233029
856 0.307201778678817
857 -1.66630455882045
858 -1.13178904505096
859 -2.44516091666725
860 -1.00804421281101
861 -3.24622831731724
862 -2.23612269114984
863 -0.455554633872806
864 -0.734239062389919
865 -0.912537415812715
866 0.622318153346491
867 -1.16760042832905
868 0.65854072759915
869 0.541846416949325
870 -0.502824838664814
871 -0.177125056267924
872 -0.761970881837968
873 -0.315870207751645
874 0.308873784718256
875 0.522783372739884
876 -0.209212114974659
877 2.5973460675356
878 -0.933013725664773
879 -0.315977866719559
880 -0.187626471269141
881 -0.892794627542853
882 0.455779591307364
883 1.04475581654287
884 1.27095560840258
885 0.91045581174029
886 1.12148193483604
887 -0.462246377062608
888 -0.569458140937144
889 -0.234543136393065
890 -0.248802039107597
891 0.541609965621244
892 0.488051948363831
893 -0.701613507471982
894 1.30737783657444
895 -0.381018250939331
896 -0.703399712236215
897 0.561636957233135
898 -0.0701370124756968
899 0.659771058111261
900 -0.721074108392186
901 -0.700105782811427
902 0.703920736441867
903 0.0127284609603977
904 0.669781966947606
905 0.738380217804357
906 0.0904222175511897
907 -0.680850352945531
908 -1.28178067860095
909 -1.17631228501294
910 -0.341736309785907
911 -0.120349247535623
912 0.042072682106971
913 -0.504922256030942
914 0.328255711838839
915 0.304675026756757
916 0.601767996608471
917 -0.504690178824869
918 -1.06513526084814
919 -0.444329985665181
920 0.0804415351737056
921 0.471447652634115
922 0.102085325095082
923 0.150552475119524
924 -0.86089397693453
925 0.405599985422564
926 0.483439070758271
927 -0.593496918498463
928 -0.665897301379918
929 0.737033695836459
930 -0.913690998691037
931 0.522199879930371
932 -2.11653217702304
933 0.754241871118809
934 -0.776533033063175
935 -1.09257564177572
936 0.445049667145998
937 0.47483517461762
938 -0.946355618827037
939 1.53516517663121
940 -1.36365828560672
941 -0.233892473804403
942 -0.524272040763947
943 -0.4026968659012
944 -1.54467302995357
945 -0.515445562982783
946 -1.81848079423925
947 -2.82788064820053
948 -1.60122764498623
949 -1.0547717603802
950 0.0220947222471793
951 0.357590036544938
952 -0.0596515001338505
953 -0.3340206920771
954 -0.580369901955685
955 0.174522421919896
956 0.662489969862929
957 -0.499922934073003
958 -0.345820013688706
959 -0.0462622852319457
960 0.22277281524967
961 0.522274570812177
962 -0.515889523001696
963 0.0526320252045938
964 1.26256412507415
965 -0.0203310864803526
966 -0.527918770112581
967 0.835616055435738
968 0.383718644320301
969 -0.0776679298133114
970 0.389664319910707
971 -1.91796492429188
972 0.613427785216041
973 -0.901136960075068
974 -0.189318751631375
975 -0.480105361725448
976 -1.61468906823008
977 0.256433445448081
978 -2.04471922713193
979 -0.194789198518978
980 -0.270375391547943
981 1.22880255718179
982 -2.11270259245386
983 0.141714601321953
984 0.652200341209464
985 -0.800776781092574
986 -0.0909493486547042
987 -0.571118736466843
988 0.0328324496791694
989 0.737963447879182
990 0.144775368992307
991 -1.00236491261362
992 0.00491120223539876
993 1.59512019157845
994 -0.71204023992091
995 -0.901027047969271
996 -0.404517725126504
997 1.71227194483149
998 -1.43715257539259
999 -1.01845123414583
1000 0.495964001858119
1001 -0.227177374150563
1002 -1.59350031677558
1003 1.30312323139659
1004 -1.2902375865517
1005 -0.108219677978897
1006 0.944030147274433
1007 0.991108708094725
1008 -0.812714873812681
1009 0.339217260158927
1010 1.45799867701601
1011 0.60603050037232
1012 -0.00658109067040502
1013 -1.08273301928756
1014 0.262660529469247
1015 0.495376560306113
1016 0.260971515060961
1017 -1.43095351514563
1018 0.0761455189755686
1019 0.240706662763868
1020 -0.422641642534467
1021 -0.33354258550029
1022 1.35891123739738
1023 0.133151964403479
1024 -0.555536706902737
1025 -1.00221703180151
1026 -0.423801701313699
1027 -3.03416287089026
1028 -1.34254300428492
1029 -1.49534691054494
1030 -0.955588019609718
1031 -0.738915015674277
1032 -2.05500017176538
1033 -2.25870859019113
1034 -2.44385876049926
1035 -1.93601552901745
1036 -0.220620317006102
1037 -1.08515625808365
1038 -0.641231403055257
1039 2.07712039198244
1040 0.5950047382378
1041 0.443246442711102
1042 0.314939992104395
1043 1.06702669386208
1044 -0.0776968451689684
1045 0.726643766645639
1046 0.513593586449238
1047 -0.869154226131101
1048 0.855865828071003
1049 0.548849823852729
1050 2.30458413372792
1051 -0.331592578462822
1052 -1.59400572610861
1053 -2.52979474428517
1054 1.57685315535606
1055 0.715148065571701
1056 -0.536377414779002
1057 1.19308883372218
1058 -0.421442104081244
1059 -0.373829706690905
1060 -0.259315335464824
1061 -0.62540730401984
1062 0.403519531062238
1063 0.694973339433726
1064 1.01377242694174
1065 -0.0338894036301691
1066 0.247776843617036
1067 -0.0484147542235079
1068 -3.08387081278869
1069 0.0837716320218254
1070 -0.652213250460524
1071 0.431046859962974
1072 -0.250879403456642
1073 0.273078626851879
1074 1.20074528739535
1075 -0.293936141525377
1076 -0.555140562033391
1077 -0.236990469215637
1078 1.70531567409528
1079 -0.556251320324275
1080 0.470596526026926
1081 1.07149005986797
1082 0.193558060456964
1083 0.954909098011839
1084 1.27338530046554
1085 -0.0411173459068731
1086 1.23680533777608
1087 -0.0616985657592725
1088 -0.561369738968882
1089 1.02926707605164
1090 0.310522326848154
1091 -1.18800997298647
1092 -0.43517765757352
1093 1.46968152920077
1094 0.650779509519108
1095 0.785017026447061
1096 0.161130259607624
1097 -0.86780799073934
1098 0.975284212368727
1099 1.33734057096705
1100 -0.953789075597567
1101 -0.335880540935725
1102 0.0714841230704926
1103 0.138543411158806
1104 0.939871241709212
1105 0.744211831210231
1106 0.586434517364941
1107 1.04523393998546
1108 1.58967201979454
1109 0.739491525983099
1110 1.32815175768632
1111 0.764857330216984
1112 -0.32354330344257
1113 -0.250869512957031
1114 0.308136668691307
1115 -0.759779503161478
1116 0.40815079701724
1117 -0.361805572619501
1118 -1.00714334585553
1119 -2.15582753033397
1120 -4.60493925540679
1121 -1.77800628575892
1122 -0.158697449662732
1123 0.3374714668003
1124 -1.72541414234512
1125 0.138666886983479
1126 -1.70961702979278
1127 0.232085167386973
1128 -0.815050461896468
1129 0.296022990844431
1130 0.0567875167253233
1131 0.281045071848343
1132 1.20984453223508
1133 0.0350276227602033
1134 -0.326235113411607
1135 -0.748379254290598
1136 0.200759222600732
1137 0.483498149884574
1138 -1.12297369532597
1139 0.390706058896557
1140 -0.715477547981779
1141 -0.60135069541712
1142 -1.79035511075415
1143 -0.296043241497119
1144 -0.580235633083431
1145 1.55136525005536
1146 -0.667733981519912
1147 0.311354164207818
1148 -1.08775458619015
1149 0.402419156784222
1150 1.1817655755205
1151 1.15511179635582
1152 -0.582614587354415
1153 -0.151329509421764
1154 -0.542771965023898
1155 -0.251668052311476
1156 -0.239107134222819
1157 2.14782201514776
1158 0.688768079467694
1159 -1.9916944899709
1160 0.885599583671167
1161 -0.3120929811575
1162 -0.225731685080503
1163 0.40603511430839
1164 0.329990601757459
1165 -0.207297460013293
1166 0.438759390046296
1167 -0.941472858356788
1168 0.375679287691042
1169 -1.40303518774079
1170 -1.33968149137422
1171 0.532119595678723
1172 -0.20026457139455
1173 1.7842501310228
1174 -0.366426377987799
1175 -0.676167833743703
1176 -0.217209817623148
1177 -0.642861831039746
1178 -2.01199798954171
1179 0.15319276662251
1180 0.68732642971311
1181 0.886714831206816
1182 1.00165037923139
1183 0.642283845170645
1184 -0.72967202336473
1185 0.501819415560995
1186 0.144851487252741
1187 0.480909469896427
1188 1.54601744668495
1189 -0.0505087633245385
1190 0.0918550088619243
1191 0.117127838896237
1192 0.131598383413238
1193 -0.150432040576825
1194 0.247793030085099
1195 -0.547975800386011
1196 0.291525798957544
1197 -1.28590013462591
1198 -0.664051836289199
1199 -1.07463946434097
1200 -1.0228783516735
1201 -1.10968960492101
1202 -1.0588121128263
1203 -1.09768023933999
1204 -1.6332257800929
1205 -1.66780882885861
1206 -2.48797436428175
1207 -0.166213542799804
1208 -1.03587955152651
1209 -0.601441028611382
1210 -0.382080464203537
1211 -0.0149775500463196
1212 -0.7095236079579
1213 -0.269290150538775
1214 -0.138912987099383
1215 0.93051321167266
1216 -0.358939132127516
1217 0.196068881070313
1218 0.409836369327669
1219 0.197502653017977
1220 0.200892569399286
1221 -2.98516693212615
1222 0.758008579455811
1223 0.152251774329281
1224 0.828274353458773
1225 -0.223700770612194
1226 0.923317698065694
1227 -0.0660891681460343
1228 0.488705179193062
1229 0.400358857453543
1230 0.53499095363078
1231 1.36195981515443
1232 -0.00869051518387431
1233 -0.707810693503822
1234 -1.14718556157225
1235 0.99189439278752
1236 1.22987563380828
1237 -0.60503251430165
1238 2.80929480711452
1239 0.290523237019801
1240 -0.142924075939188
1241 -1.63318853967638
1242 0.2276428708019
1243 0.0548086008713904
1244 0.852539987301033
1245 0.0763910120292
1246 -0.661618629504491
1247 2.73019932612372
1248 -0.0476315701630452
1249 1.41967335469076
1250 0.0140910087549913
1251 1.66890938012486
1252 -0.234727080796758
1253 -0.426264616375155
1254 -0.98360026260223
1255 -0.0553491350845485
1256 -0.0873908538895625
1257 0.6054693222762
1258 -1.91596471141604
1259 0.253743065149541
1260 -0.452391741534495
1261 0.409389429581785
1262 -0.669068374268428
1263 -0.358274610701239
1264 1.09212596429389
1265 0.0654258477258998
1266 0.673246403053566
1267 -1.69538253138557
1268 -0.589471785105649
1269 -0.29806792899935
1270 -1.07769094081071
1271 0.178129103596001
1272 -0.164932220876808
1273 0.152019720886207
1274 0.495232836129637
1275 0.948218311259268
1276 0.497022391100429
1277 0.987476282027662
1278 2.41916255930741
1279 1.40956229473857
1280 -0.368657529257211
1281 0.0213437028685253
1282 -0.715183032821182
1283 -1.69394875480262
1284 -0.991458417110868
1285 -0.805110094491886
1286 -0.351683213582154
1287 0.620455496005113
1288 0.443908601695932
1289 -0.00792658761036757
1290 -1.33133498480667
1291 -0.999748684927171
1292 -2.82100624940074
1293 -0.787762127785594
1294 -1.21205472249908
1295 -0.498462032803743
1296 1.43054506822786
1297 -0.38876946071364
1298 0.160612323478354
1299 0.694188453424403
1300 -1.114528660239
1301 -0.165164626046336
1302 -0.460205005121227
1303 1.844753835775
1304 -0.1187865937824
1305 -1.08536139003676
1306 -0.912670993874163
1307 0.873215514865646
1308 0.346995278220493
1309 0.686643250622312
1310 -0.235766196438895
1311 -1.5544291383209
1312 -0.939492614442961
1313 0.884570752091299
1314 -0.699799051437975
1315 -0.483863448141892
1316 1.23442999783256
1317 0.551720988205023
1318 0.0522865249666449
1319 -0.672640958526083
1320 0.0942196361803898
1321 1.58843875698391
1322 -1.10538918115314
1323 -0.622487693709223
1324 0.4065292607179
1325 -0.448269690691086
1326 -0.784254977975223
1327 -0.797373829378939
1328 0.604841966625164
1329 -0.265098811419605
1330 -0.932173209142309
1331 0.326109386934282
1332 -1.22375668216244
1333 0.681480722666168
1334 -0.440077561420538
1335 1.20575064463717
1336 -0.409781562573025
1337 -0.391730299772841
1338 -0.227775754011506
1339 0.173914006984441
1340 -0.458066281178414
1341 0.220616283485992
1342 -0.670282467975053
1343 -0.2477449864415
1344 -1.2478375175197
1345 0.0319154194550086
1346 0.320188385706227
1347 -1.13489321453174
1348 -0.194499886365789
1349 1.08523843655132
1350 -0.18027401238398
1351 0.0785631520862842
1352 0.505645770358186
1353 -2.40053907904653
1354 -0.842258683804755
1355 -0.097214230726252
1356 -1.28571207907489
1357 0.788601954651897
1358 -0.957192850829247
1359 1.56655440826629
1360 0.340445055264196
1361 1.10306877406781
1362 -0.382317952465442
1363 0.565976204752643
1364 0.917392596198261
1365 -0.290954473501123
1366 0.560295136287828
1367 -0.126564029928674
1368 -0.523152500218365
1369 -0.00292168121446679
1370 -0.998890441512077
1371 -0.597717896732523
1372 -0.3007006135573
1373 -0.452143723760216
1374 -0.0532496459829401
1375 -0.745986123115502
1376 -0.654592233903043
1377 -1.21917628891311
1378 -3.13187452282134
1379 -1.82482421001858
1380 -0.55350565545747
1381 -0.443014203758236
1382 0.875992784754019
1383 -1.30297608476717
1384 -1.29175161193499
1385 -0.014672283575009
1386 1.4239649832046
1387 -0.477520826055473
1388 -1.00284662159112
1389 3.50602786813728
1390 -0.936104030648297
1391 0.175457418911479
1392 1.05846521978906
1393 -0.123249897002715
1394 -0.865429075733988
1395 -0.207023097541212
1396 1.85837683833641
1397 -0.813639690510316
1398 -0.457457606204405
1399 0.704706890681555
1400 0.910503775715362
1401 0.0956758911087143
1402 -0.0486849805271508
1403 0.237266628246953
1404 -1.11612498293378
1405 -1.09028422217304
1406 -0.874464829599775
1407 0.123016967408151
1408 0.859478804356383
1409 -0.943953875915285
1410 -1.27691226915356
1411 -1.28391482873062
1412 -0.256076776020946
1413 -1.4689764842886
1414 -0.388051429614277
1415 -0.955724585120051
1416 0.157368854005886
1417 0.0889000242355684
1418 1.33069702496445
1419 -1.23151015954578
1420 -1.62113453391837
1421 1.16908352703781
1422 2.76005751525932
1423 0.401293472999283
1424 1.1572348467724
1425 0.558195814686352
1426 -0.525733814434808
1427 -0.560582658768983
1428 0.796073521374855
1429 -0.211798640882133
1430 -0.02330086805413
1431 -0.89863227063392
1432 1.53132074194678
1433 -1.23199973400429
1434 -0.503427472559238
1435 -0.357577449816062
1436 -0.53473702573362
1437 -0.749962974773935
1438 -0.739970272222938
1439 -0.795952884813523
1440 -0.219907770981241
1441 0.197503011284383
1442 -0.274189147710336
1443 -0.26451615052583
1444 -1.17494006190948
1445 0.597184389536216
1446 -0.60949966306733
1447 0.00435790375467793
1448 0.444084226739664
1449 -1.02951836103222
1450 0.208309941956654
1451 1.19361408367766
1452 -0.308839995479127
1453 0.275923789665848
1454 1.96105804073086
1455 1.00798780688169
1456 1.14403195265362
1457 -1.62795343262757
1458 0.784275835645227
1459 0.519503550279111
1460 0.883321399342282
1461 -0.0877657276840185
1462 -1.07899940380968
1463 -2.9547694282112
1464 -2.84071294421132
1465 -1.84352229347742
1466 -0.862993819988471
1467 -1.52316064989557
1468 0.205230232261069
1469 -1.20138315832536
1470 0.11030089884249
1471 -0.133537538803574
1472 0.763998620325954
1473 0.477121195007258
1474 0.745842451129223
1475 -1.11261327285542
1476 0.694313703458752
1477 0.91831094800855
1478 -1.19285919325726
1479 -0.500183647928178
1480 -1.6284310075314
1481 -0.252711640724113
1482 -1.86799986990174
1483 0.358253416726976
1484 -0.0482200787781135
1485 -0.0508377381872995
1486 1.15076859811239
1487 -0.00926458670447072
1488 0.390293928433989
1489 -0.711440987342428
1490 0.176870711517043
1491 0.621959404344985
1492 0.602201866172534
1493 0.0088780475816943
1494 -0.314477463535179
1495 0.31029786067512
1496 0.775536557378263
1497 1.65649788919221
1498 0.368304290705197
1499 0.359359376585764
1500 0.0794828751430061
1501 -0.166677161008897
1502 0.783436725939513
1503 -0.194461895472546
1504 0.546964757634766
1505 0.0440351424571361
1506 -0.508854259758568
1507 0.0412372035808442
1508 -0.417799126140522
1509 -0.855415965470772
1510 -0.00312285698662063
1511 0.445975283002161
1512 -0.255131653912228
1513 -0.445332245941567
1514 0.663065284675906
1515 -1.26527859841322
1516 -0.256074005152113
1517 -0.0180235007718434
1518 0.837544256193808
1519 1.18388403498737
1520 0.769164412262363
1521 -0.425206292299418
1522 -1.11725547315522
1523 -0.303805124429128
1524 0.488594040926476
1525 -1.04226895179547
1526 -1.09572745144467
1527 0.292581350372265
1528 0.655898799389733
1529 0.549401493603483
1530 0.83023864963511
1531 0.524782195096618
1532 1.5615991659733
1533 -0.281385238126221
1534 0.330337993601998
1535 -0.245024629144324
1536 0.389125211791589
1537 0.382841490556565
1538 -0.418390698538516
1539 -0.571788817195397
1540 -2.3620660708325
1541 -1.23213819925608
1542 -0.0434939913560766
1543 0.981492305994713
1544 -0.0698793728505258
1545 0.676048139478853
1546 1.73148950915845
1547 -0.81088682913335
1548 -1.96222095432146
1549 -1.52457056349342
1550 -3.35095118997857
1551 -3.80631233954057
1552 -1.87402931817767
1553 -1.26008324594632
1554 -1.04410042787415
1555 -0.686004537333593
1556 2.64686054133768
1557 -0.245842368219692
1558 0.44097682636987
1559 0.139165093268586
1560 -0.0744999489794467
1561 -0.212129607774421
1562 0.327873541472909
1563 0.881950175882919
1564 -0.245611780601998
1565 -0.387521458944473
1566 -0.0873596408357695
1567 -0.6544329476252
1568 -0.593470463937003
1569 -0.129918128561176
1570 0.209780216240666
1571 -0.50252353128844
1572 -0.568290251526307
1573 -0.360950200463191
1574 -0.230103350809898
1575 0.10411348773566
1576 -0.438855851647583
1577 1.14196958532686
1578 -0.030621838764199
1579 0.791335142468908
1580 0.794564830235898
1581 0.214427730289183
1582 0.302567971234342
1583 -1.07739630000354
1584 -0.391673456424614
1585 -0.00544705226834408
1586 0.362913257617386
1587 0.365383345634152
1588 0.122118091274718
1589 -1.78210738390518
1590 -0.970422308334833
1591 -0.241671498937549
1592 -0.237576217501837
1593 -0.14723531095575
1594 -0.578089650302175
1595 0.889947859876325
1596 -0.15100890420126
1597 -1.50790533241856
1598 0.697994771514521
1599 0.95244909351112
1600 -0.147058950830465
1601 0.777135977010754
1602 0.215543106093236
1603 -0.780651668836892
1604 2.63307749390659
1605 0.893514160510124
1606 0.414743195493616
1607 0.729848064362137
1608 -1.03784776107713
1609 1.06539751749326
1610 1.03272159296006
1611 0.718516283245393
1612 -1.20475316869254
1613 -0.00424265296347492
1614 2.30579110680612
1615 -2.85983257770166
1616 0.0456180003369486
1617 -1.1853069704194
1618 0.720885426111897
1619 0.512268315770785
1620 0.220232728058617
1621 0.671168934537728
1622 -0.973932320800929
1623 -0.729011124305267
1624 1.44432833193814
1625 -0.427450663213144
1626 0.640417021395433
1627 0.352276838045224
1628 1.11881902781109
1629 1.36812291886641
1630 0.0207888074414195
1631 0.947964705001881
1632 0.142333302353633
1633 -0.301552361231631
1634 -1.38770240837419
1635 -1.92448845296911
1636 -3.3421764326406
1637 -3.88113834582005
1638 -2.34815993512457
1639 -1.48024661375798
1640 -0.163937829898961
1641 -1.37329705801165
1642 -1.67237776474123
1643 -0.753065321033875
1644 -2.67078749764149
1645 -0.339914403230575
1646 -0.395604560031144
1647 -0.738320134591663
1648 -0.214162444748576
1649 -0.639531267845914
1650 0.718091908119088
1651 -0.186673835941681
1652 0.148021019653087
1653 1.19117012938509
1654 0.613174445982516
1655 0.515889877509691
1656 0.733872617515036
1657 -1.69707681995643
1658 0.215863786413435
1659 -0.282719965274704
1660 0.386728720225131
1661 -0.627628827318792
1662 -0.310992368559453
1663 -0.902887108500098
1664 -0.160959761927434
1665 -0.462221849496983
1666 0.541132492664123
1667 -0.559206414484393
1668 0.434594395405934
1669 -0.288593293846573
1670 -0.588354958298379
1671 0.173451635863874
1672 -1.20676986081011
1673 0.200851392258133
1674 1.26737535782349
1675 0.56924129842918
1676 -0.290996529129893
1677 0.193918101106637
1678 0.348785834632338
1679 -0.376739625178385
1680 0.886024782177934
1681 2.19655919380914
1682 0.449969481543283
1683 1.52298035769826
1684 1.00716755888669
1685 0.823537689411715
1686 -0.456664618797112
1687 1.7485623749677
1688 -0.629596623396571
1689 -0.348700755407934
1690 0.291271676427443
1691 1.25965849756227
1692 0.203542689023081
1693 -0.351045519827893
1694 1.54896531630536
1695 1.09001808966987
1696 -1.18846304295491
1697 0.374066974074808
1698 1.04320122794198
1699 1.74008542634441
1700 -0.0796900333746799
1701 0.406330103920953
1702 0.543706905413301
1703 -1.21313807321731
1704 -1.43537106702289
1705 -2.96507246904411
1706 1.21925244975384
1707 -0.138919018080798
1708 -0.947225340763496
1709 0.525023917423054
1710 0.830265226578772
1711 -0.714361567789176
1712 0.118080168509065
1713 0.94682497631593
1714 -1.27152903081555
1715 0.500747137609886
1716 0.148572737700294
1717 2.44640534203398
1718 0.269346012369341
1719 -2.17624445752524
1720 -0.522371549787487
1721 -0.620461857094838
1722 -3.34714871395834
1723 -2.57817707038587
1724 0.499458281933846
1725 1.01095742379516
1726 -1.62446141992633
1727 0.0341494497426063
1728 -0.132076924687065
1729 1.57091622436114
1730 0.204825321908221
1731 -0.549349196370857
1732 0.649561878323413
1733 -0.946000495288026
1734 -0.146830296146014
1735 -0.101737436340956
1736 -0.347592097525117
1737 -0.0567206963604965
1738 2.55140724007613
1739 -1.87200071305899
1740 -0.41543470696022
1741 1.13342964599575
1742 0.858978316281929
1743 0.539599359880427
1744 -0.742018022209787
1745 -0.0994726807080077
1746 0.397080334197094
1747 -0.294171191376803
1748 0.471957318628626
1749 0.573811962754469
1750 -1.12247750916202
1751 1.90400171757934
1752 -1.41912743012063
1753 -0.192431255196279
1754 -0.469963163426861
1755 0.584882901126387
1756 0.611500877249389
1757 -0.322440283422383
1758 0.0022312456677851
1759 0.05244397812482
1760 -0.174236760298296
1761 0.315252047727528
1762 1.05547667391959
1763 0.269579846297175
1764 -0.667248945687929
1765 -0.0678476584034979
1766 0.282550697769659
1767 0.335885402654158
1768 0.808761667058205
1769 -0.837016457419122
1770 -0.141760195058642
1771 0.483944329034863
1772 -0.13727626126705
1773 -0.225464930327198
1774 -0.632471954541153
1775 0.519894256240106
1776 -2.10035423477266
1777 0.30877325893205
1778 0.144444557761565
1779 -0.284354532007861
1780 2.23222127126632
1781 -0.499983501956394
1782 0.418375715404526
1783 -0.342355883181277
1784 -0.949998060444475
1785 0.243423185076813
1786 0.219712417649734
1787 -0.136847243829747
1788 -0.407278953593853
1789 -0.160585061007635
1790 0.350800094323217
1791 0.627739279051444
1792 -0.603493885973951
1793 -0.393848841703855
1794 0.811264088735134
1795 -0.0458326101459943
1796 1.01543293226016
1797 -0.393925405378454
1798 0.899528607057696
1799 -2.23586891721734
1800 1.07711992043318
1801 0.524937334278433
1802 0.719450374838162
1803 -1.11311188146532
1804 -0.540489047347919
1805 -0.394122097815815
1806 0.00331577144201822
1807 -1.1763269805829
1808 -1.78686782503057
1809 -1.97653777790697
1810 -1.13077673947919
1811 -0.300392142881408
1812 0.0767667545052317
1813 -0.791814419894079
1814 0.0878284163916452
1815 0.212320058188115
1816 -0.552102668854071
1817 1.19839637543216
1818 0.310823472210053
1819 -0.235085273752105
1820 -0.798426613744073
1821 -0.743915843702601
1822 1.87408314600277
1823 0.612325385797941
1824 -0.0809330352877515
1825 1.75211153549165
1826 0.283970251257176
1827 -0.426461029531241
1828 1.29819062376812
1829 -0.372793262961314
1830 -0.00634520402207595
1831 -1.28315499272166
1832 1.30302267499196
1833 -1.23227913990462
1834 -0.277388216964813
1835 -0.412710929322707
1836 0.72095764340811
1837 0.375904637286438
1838 -0.16541218838593
1839 0.0679631256546958
1840 0.121680928496967
1841 0.397714896153134
1842 1.00347889763823
1843 0.335263097776227
1844 0.814569945421936
1845 0.459423912515937
1846 1.0363714647786
1847 -0.397928630162584
1848 1.21833013492377
1849 -1.1388433972432
1850 0.00450018995802459
1851 0.328340194023069
1852 -3.24455719746827
1853 0.280498455086614
1854 0.566311253618379
1855 0.297431532322642
1856 -0.131698063692665
1857 -0.746250113459208
1858 -0.276108938566915
1859 1.74693423301269
1860 0.316152642276661
1861 1.17865088366513
1862 0.390976107468737
1863 0.335612199772566
1864 0.256201276057923
1865 -1.22173342609306
1866 1.95179129327329
1867 -1.57798486875154
1868 0.419305483617014
1869 -1.13736151614199
1870 -1.67106955500418
1871 1.10016165723751
1872 0.80944934210285
1873 0.487468894605592
1874 -1.66135386118956
1875 -1.51045407629457
1876 0.73320903055558
1877 0.620365843424029
1878 -0.167793052938724
1879 0.756231549816078
1880 0.28116350172412
1881 -0.378003203116554
1882 -0.301787111958517
1883 0.319829838671695
1884 -0.982999056306081
1885 -0.502387622562511
1886 -0.188514195987486
1887 -1.38224616296024
1888 -0.772192427802354
1889 -0.491670627211242
1890 -0.674083358745784
1891 -1.49151387424652
1892 -0.0667096976070194
1893 -0.525922877076056
1894 -0.919521719873598
1895 -2.46827680628589
1896 -0.807485003158676
1897 -0.0566760738481806
1898 -1.12885600614157
1899 -0.111511165017806
1900 -0.0926581174189949
1901 -0.00531385162116882
1902 0.680950299854828
1903 0.90961228195731
1904 -0.197706577299591
1905 -0.144612159745134
1906 1.30925581444411
1907 -0.0481548224831312
1908 1.10191531194989
1909 0.432641433156636
1910 1.37202633555725
1911 -0.88709818599243
1912 0.0233774005011989
1913 0.314496445958907
1914 0.374130938928361
1915 0.664497675232412
1916 0.579942990747477
1917 -0.539476979970579
1918 -0.293614683941074
1919 1.03347282798483
1920 -0.156186485873058
1921 -0.61544934549467
1922 -1.2748000306392
1923 0.283371803109243
1924 -0.246826215056384
1925 0.00709652718137077
1926 -0.434317879280631
1927 -0.068012366932555
1928 -1.53845118607704
1929 0.909552653839432
1930 2.15821583671541
1931 0.818559883966538
1932 2.0557681108798
1933 0.460762281566052
1934 -1.9903541901565
1935 0.500681283142077
1936 -0.483413924955514
1937 0.429856556098968
1938 0.794364495087401
1939 1.47810292376415
1940 0.15885124172159
1941 -1.37077899328878
1942 -0.0444693581876028
1943 -0.0720560906157315
1944 -2.05912045742476
1945 0.17670022592366
1946 -0.506094005281853
1947 0.534851026038589
1948 2.20632565468585
1949 1.13372306825706
1950 -0.729530886456745
1951 0.0839712620542061
1952 -0.843952788681825
1953 0.473420093030972
1954 -1.10685439150703
1955 -0.380661425971816
1956 0.396141567386524
1957 0.10478799948896
1958 0.0780285999290635
1959 0.489415099932158
1960 0.030535678144167
1961 0.337188797712778
1962 -0.536778882113382
1963 -0.415621862014853
1964 0.587894033041264
1965 -0.801209017009597
1966 0.720933895320599
1967 -0.621847037825789
1968 0.00454770707537855
1969 -0.51813993350821
1970 0.130731052442194
1971 -1.63721196185188
1972 0.130892682259496
1973 2.12862638954166
1974 -0.737702077382894
1975 -0.908783456550476
1976 -0.123970533053269
1977 1.63792177357608
1978 0.0413185780415009
1979 0.557783493513702
1980 -1.12450922965666
1981 -2.48793118028757
1982 -1.05856975068916
1983 -0.158672075407686
1984 -1.19504289901891
1985 1.4373093244953
1986 -1.60751175492136
1987 -0.865502200267933
1988 -0.561351475526648
1989 -0.138211760073614
1990 -0.500544415868901
1991 -0.890500818008809
1992 1.69050295365135
1993 1.13005207813654
1994 -1.90023573833076
1995 -0.831603080897525
1996 1.32517307356921
1997 -0.0562116785964324
1998 0.226122483621813
1999 -0.00490382842568549
2000 -0.0657290194059681
2001 -1.05529383742838
2002 -0.0859192257225705
2003 1.57953194985727
2004 0.602217477936079
2005 -0.193784911110114
2006 0.0396172732693749
2007 -0.0575036411565542
2008 0.169583745020912
2009 0.37628812160498
2010 -0.922217210900027
2011 1.32257868880746
2012 0.0054218552798202
2013 -0.178457670255815
2014 -0.229748136426676
2015 -2.0472698428319
2016 1.7353749708336
2017 0.257384900096204
2018 0.0126283033462171
2019 -0.10555380627604
2020 -0.684155484897801
2021 0.785041727296098
2022 1.03102896743007
2023 -0.439985108126481
2024 1.49471714629015
2025 0.628925334624315
2026 1.13968655827039
2027 -1.21417182227961
2028 1.69549937914746
2029 -0.40652327877175
2030 1.18876301817072
2031 -0.347234262997881
2032 -1.25799184592826
2033 -0.56042214303382
2034 1.22773613911069
2035 1.14777583490984
2036 -0.105926613684539
2037 1.29905842912045
2038 0.454487500455397
2039 -0.103066004053751
2040 -0.749154919123582
2041 0.15829403466559
2042 0.54794049745655
2043 -0.223020993881373
2044 -0.460467226834072
2045 -0.190296697772864
2046 -1.21894176903614
2047 -0.717716592446508
2048 -0.788316403013063
2049 1.21559837774033
2050 -0.316552612886169
2051 -1.48129290859838
2052 -0.383739447074862
2053 0.596289602806761
2054 -0.0764732522469243
2055 1.85335388132464
2056 -0.11453696170777
2057 -0.342650137644912
2058 0.126458181822436
2059 0.384526230366601
2060 -0.655327392086114
2061 -0.907293952095467
2062 -0.458412101865712
2063 0.185328758421063
2064 -0.34064348167388
2065 -1.65073319989706
2066 -1.20924365347955
2067 -2.90314345780554
2068 -2.34525497749152
2069 -0.868710676178061
2070 -1.36477473201504
2071 0.156528477943994
2072 -0.546203714599446
2073 0.0170672745993183
2074 0.104592915923471
2075 0.21005052807196
2076 -0.893740465551334
2077 0.613229393524188
2078 0.492041552972601
2079 1.3190016424602
2080 -1.13849644572633
2081 -1.33854946561199
2082 -0.0360395160023783
2083 1.03595261388014
2084 1.18603071430203
2085 -1.21176733675571
2086 -1.90731532714816
2087 -0.129541681137572
2088 0.392066427588457
2089 0.0328752360150295
2090 2.076571350962
2091 1.74572228384122
2092 -2.04924703591251
2093 -0.83803078908178
2094 -0.501159364785016
2095 -0.586940420310622
2096 -0.259755086155016
2097 0.165274173095832
2098 0.41667763918962
2099 -0.704628294141179
2100 1.02823737277309
2101 0.223454654530343
2102 0.708318890178482
2103 -0.0297632252339346
2104 0.711702583327609
2105 0.350332869700282
2106 0.403453752520249
2107 1.18786863875701
2108 -1.80354641162693
2109 -0.604184943621496
2110 0.719383981151707
2111 0.849369392280463
2112 -0.442051163779004
2113 0.698997397954821
2114 -0.260361738023374
2115 1.63546995379323
2116 -0.752530898272267
2117 0.734945557983627
2118 -0.772811509212942
2119 -1.10289798229796
2120 -0.686513965383198
2121 -0.0253200399028399
2122 -1.37855219958094
2123 -0.849020774239357
2124 -0.762313388262305
2125 1.19147792338591
2126 -0.194432522108591
2127 -1.12323567272423
2128 0.253883437287389
2129 -0.394499254213286
2130 -0.030896605694779
2131 -0.509479079533487
2132 0.843395529076143
2133 -0.523818872788714
2134 -0.773531161078462
2135 0.340683108332339
2136 -0.212272808065978
2137 0.401201317720915
2138 0.0760640810099953
2139 -0.444127796708544
2140 -0.342817153051122
2141 0.401500498564155
2142 -0.134401711656636
2143 -0.658044901771298
2144 -0.00652500367665598
2145 -0.00437083818296369
2146 -1.4966918326101
2147 -1.11855074168386
2148 -0.701777515380111
2149 -0.136673429566612
2150 -1.24394743063951
2151 -1.71611805806216
2152 -2.24623565819559
2153 -3.12714370679913
2154 -2.07553689389902
2155 -1.64474596619979
2156 -2.02926155739355
2157 -1.50982166230474
2158 0.0325764559669977
2159 -1.10340749585154
2160 0.811167291231712
2161 0.741153984192481
2162 -0.00877070869806174
2163 0.631178656105719
2164 0.483873603154443
2165 -0.403614438056938
2166 0.134594864864703
2167 -0.967192172199313
2168 0.275175124784266
2169 0.583148403147872
2170 0.472731548571335
2171 -0.417554752897209
2172 1.57303578643783
2173 1.50815652731196
2174 -1.15522638268007
2175 -0.823667768952948
2176 0.10839870808028
2177 0.540039950815114
2178 -0.284096075915944
2179 0.112591104489917
2180 0.580601873628979
2181 -0.297736542026175
2182 0.786533595811367
2183 -0.919189470597354
2184 0.0312129459296009
2185 -1.23984708847376
2186 -0.511270675379405
2187 -0.0103348755180201
2188 -0.186000056147181
2189 0.833983940759878
2190 -0.186141094961808
2191 -1.01716140530333
2192 -0.65333176302759
2193 -1.00742808019422
2194 -0.325082948685607
2195 -0.581275789183596
2196 -0.115941935401584
2197 0.733484339728359
2198 0.0492959698298767
2199 -1.38108278457643
2200 0.239868538547757
2201 -0.0789541518915287
2202 0.412743658414237
2203 -1.24979468499023
2204 -1.19412434492268
2205 -1.0484114085085
2206 -0.442316508894518
2207 0.130861797658014
2208 -0.294803896263811
2209 0.706045007177829
2210 -0.760473482667795
2211 0.704978340390017
2212 -0.188275388144656
2213 -0.0241832706855976
2214 0.107334342108586
2215 -0.162202036762277
2216 -0.164695420099855
2217 -0.333760107933804
2218 -0.116388227575088
2219 -0.997759665812232
2220 1.60702363190845
2221 -0.845150792527764
2222 0.324676789157749
2223 -0.614837607639118
2224 0.489176712227162
2225 -0.898470838518193
2226 2.06902497625959
2227 0.120950844134344
2228 -0.35481757440418
2229 0.199527512021644
2230 -1.29158183935297
2231 -0.48054497209268
2232 0.287568254606827
2233 0.00618487354890895
2234 -0.786537162040493
2235 -1.68890997755301
2236 -2.35974083318636
2237 -2.3479530225325
2238 -2.24394167145628
2239 -3.4016312819079
2240 -2.84463722314344
2241 -1.734304235189
2242 -1.04695895784995
2243 -2.99665791687477
2244 1.44691659219925
2245 0.066006409605506
2246 2.71786978648225
2247 -0.462943253384647
2248 -1.52937737294553
2249 -1.59235231982079
2250 -0.372755711662031
2251 0.0185651991265443
2252 1.29571300249797
2253 0.0930813578878511
2254 -0.0909897714018126
2255 -2.23082438608615
2256 -0.624021290424553
2257 -0.892437216479543
2258 1.24917965994386
2259 -0.397132621455347
2260 1.78960720556313
2261 0.765510463082024
2262 -1.52177213466766
2263 0.41332808772629
2264 2.69514494457904
2265 -1.00572222424922
2266 -0.354498710269981
2267 1.73645991888914
2268 -0.741344075193901
2269 0.0696652993785167
2270 -1.61405844497037
2271 -0.916377655656275
2272 -0.528214511510413
2273 -0.740461757785775
2274 -0.414475561265477
2275 -0.30057638775064
2276 0.454306107448966
2277 -0.196363840597345
2278 -0.360135075417751
2279 0.34785760584868
2280 0.694507215517532
2281 0.483239199055993
2282 -0.718687031963899
2283 0.823086988663826
2284 -0.507876341595334
2285 -0.489461930176343
2286 0.27903383451305
2287 -0.445633871911809
2288 0.374105178414671
2289 0.519110024430342
2290 0.878360319112897
2291 0.0300958454195812
2292 1.86469318636074
2293 0.73879384332306
2294 0.695852979299334
2295 -1.44952094050122
2296 -1.78392832262683
2297 -1.27267011056318
2298 1.07832288685295
2299 0.119965195509621
2300 1.91948572945396
2301 -0.378443343335177
2302 0.0656557478106263
2303 0.471615145090536
2304 -0.305803283943558
2305 0.036387716638858
2306 -0.807032058591689
2307 0.191930772153695
2308 -0.784996443517007
2309 -0.984347992166802
2310 -0.384272446774822
2311 -1.11668975570193
2312 -0.276942107027791
2313 -0.814544463221552
2314 -1.29404907053481
2315 0.218522216409337
2316 1.11409093804315
2317 -0.117884598434106
2318 0.277747937218837
2319 -0.452616708975458
2320 -0.357296530618285
2321 -0.0357823575305858
2322 -1.45803918163121
2323 -1.14876871407865
2324 -3.12719800095721
2325 -4.60062402920502
2326 -3.18016896390819
2327 -2.31821154459715
2328 -0.864548608094021
2329 -0.887072076444522
2330 -0.49744234691048
2331 -1.04837847026095
2332 -0.45306984397661
2333 1.0485589280028
2334 -0.3402008645126
2335 -0.189729365838144
2336 0.478810346552216
2337 -0.448528871074477
2338 0.536585541972866
2339 0.266824935281361
2340 1.30846083517304
2341 0.258115276457245
2342 -0.282716190797949
2343 -0.0919929949803562
2344 -0.540383625202272
2345 -0.291324679094572
2346 -0.151862717859651
2347 -0.784329092465174
2348 1.97204035046221
2349 -0.206171780076397
2350 0.805225925060236
2351 0.291147326517148
2352 -0.514443335474577
2353 -0.535431343686688
2354 0.135077316037538
2355 -1.43944223846441
2356 -0.631528518427835
2357 -1.05093174982236
2358 0.108631264415331
2359 0.0973750165005036
2360 -0.86900009556706
2361 0.283476335449327
2362 -0.468848875303197
2363 0.227681712623032
2364 -0.112973923122091
2365 -2.15835377049364
2366 -1.65913366063812
2367 -1.60077497961548
2368 -1.29873112334024
2369 0.679108476060591
2370 -0.824947536798442
2371 -2.86789185797445
2372 1.45542126447869
2373 0.296919568517992
2374 0.784795194514598
2375 -1.51637196875475
2376 0.237561587928597
2377 0.0715323282431353
2378 0.470763763492275
2379 -0.733854329164451
2380 -0.338222306574138
2381 1.1245178528672
2382 1.26932980209873
2383 0.196429545923178
2384 -0.229406964142998
2385 0.984141995648045
2386 0.125125523203169
2387 -0.0473340687028398
2388 0.799250537425959
2389 -1.22973261057146
2390 -0.772984052116277
2391 -0.308823061165679
2392 0.340766428514514
2393 -0.178406916614434
2394 0.556325144074847
2395 0.405153638868766
2396 0.119837074668044
2397 1.47141166018399
2398 -0.692436837027382
2399 1.04469290866827
2400 2.01461549646141
2401 0.47765297829015
2402 -0.300577339344129
2403 -0.711996943589176
2404 -0.877901193279908
2405 -0.914164727579275
2406 -1.0031574452656
2407 0.717630605802414
2408 -0.572205261876981
2409 -1.6639710332804
2410 -2.21561138825628
2411 -1.79161297416923
2412 -3.42349269042923
2413 -0.836885475415885
2414 -1.28909717021832
2415 -0.601097779449611
2416 -0.155995884837204
2417 -1.37882981389646
2418 -2.03516531062226
2419 -1.48418871640379
2420 -0.486603409702773
2421 2.5994037159049
2422 -0.334563022594832
2423 0.283927132758688
2424 -1.7213033000959
2425 -0.831051383522955
2426 1.56258839602393
2427 -0.30758053883524
2428 1.33906894383094
2429 0.146178408071936
2430 0.399743824691538
2431 -0.526454914228351
2432 1.79359876530362
2433 -1.2003816092366
2434 -0.302829063676615
2435 0.473887014563756
2436 -1.22930617867586
2437 -0.99833005165387
2438 -0.447199453377142
2439 -0.660124759313156
2440 0.60694167669029
2441 0.580261217702387
2442 -0.0161987497027178
2443 -0.445837041955975
2444 -0.452724552263596
2445 -0.592200034747832
2446 1.74649753984265
2447 -0.453506415184171
2448 0.188251820465697
2449 -0.196639524825001
2450 0.516498356864653
2451 -0.368821566078557
2452 -0.163737979931689
2453 0.211158899100508
2454 1.702949599689
2455 -0.390965254986363
2456 -2.09979425007269
2457 2.66741794626507
2458 -0.137608767038465
2459 0.275130069871391
2460 -0.576196124585923
2461 0.243158937793004
2462 -1.21840176698726
2463 -0.267625539956133
2464 0.998352891546821
2465 -0.101711492033579
2466 0.917456783284567
2467 0.160666757153371
2468 -1.13549186166252
2469 1.72772254359485
2470 -0.516410045391936
2471 -0.00762793382896954
2472 -1.73977904005946
2473 1.27614795443532
2474 -0.495419510314389
2475 1.44214116978412
2476 -2.17065575451019
2477 0.26788558558517
2478 0.107873227634095
2479 0.276661450804256
2480 -1.49521111171066
2481 -0.713674540969933
2482 -0.520551915160373
2483 -2.3538907489588
2484 0.140137848651177
2485 0.491833734255928
2486 0.684447740463941
2487 -0.148966194938776
2488 0.320448946795627
2489 0.865047456803284
2490 1.61959646644193
2491 -0.197330444032951
2492 0.246839381766625
2493 -0.968273338895904
2494 1.26046880956709
2495 -0.925003370737738
2496 -0.716294755255074
2497 -0.853064091831072
2498 -2.8274582041377
2499 0.221964965686535
2500 -0.572718683487616
2501 0.240064279913032
2502 -1.29070645689642
2503 -0.536578017154019
2504 -0.912545670739317
2505 -0.0705074034723165
2506 -1.22838041675648
2507 1.59241546080382
2508 0.51714843252322
2509 0.236042456587021
2510 -1.74053672211671
2511 -0.305501593480812
2512 0.7819037393613
2513 -0.526367926304752
2514 -0.758175344165921
2515 0.160670676495178
2516 1.61018915956828
2517 0.337607747246665
2518 0.0830288167203155
2519 -0.356240064289194
2520 -0.0782794572857788
2521 0.310364936943752
2522 0.277626097602976
2523 -0.801724783947149
2524 -1.08066630588002
2525 0.437728250237475
2526 0.16545731032866
2527 -0.0435369492835964
2528 -1.57830391296718
2529 -0.227853624838344
2530 0.332389418479282
2531 0.612012113986855
2532 0.853960402031361
2533 -0.609149329907939
2534 1.00858033398782
2535 -0.436667007195398
2536 -1.53111472172175
2537 -1.23962813663215
2538 -1.00607889302515
2539 -1.07637675748914
2540 0.232596965682217
2541 -0.498152462361076
2542 -0.792045738334064
2543 0.838005800230686
2544 0.208614404996078
2545 2.30226494351473
2546 0.0664044358068856
2547 -0.0908249795543195
2548 0.211988520598252
2549 1.855486243633
2550 0.947063336654488
2551 0.373615545209724
2552 -0.210500958809185
2553 -1.27979757332663
2554 -1.36290055823116
2555 -1.14831538926533
2556 -1.5362624706876
2557 -0.832251886940164
2558 -0.584275170886621
2559 0.139044038079819
2560 0.895412772623405
2561 0.390048475371395
2562 -0.690710161355981
2563 -2.55290670685871
2564 0.242181818268507
2565 -0.0472952780241436
2566 -0.805037970891708
2567 -0.0836645901607933
2568 0.804465718980956
2569 -0.660998067637021
2570 0.242457876420537
2571 1.06849737810291
2572 -0.965746950522646
2573 -1.5262653197222
2574 -0.973027487681531
2575 -0.245934151120879
2576 0.247591246513474
2577 -1.16369640288609
2578 0.461314053540386
2579 -2.2650617113851
2580 -0.322740417866162
2581 -1.52384053557534
2582 0.0605551554035058
2583 -0.605792616945487
2584 -3.0928838850766
2585 -0.858023414621119
2586 -0.539001459410538
2587 -0.172246811590909
2588 -0.938371356740165
2589 -1.27844001339726
2590 -0.805810885781544
2591 -0.954056720582096
2592 0.415425292525354
2593 -0.65965005056514
2594 -0.313802831865087
2595 0.890407437903298
2596 -0.0527884437664483
2597 -1.02611036747872
2598 0.485410658393045
2599 -0.226051162949943
2600 0.00979226244386666
2601 0.774886394592336
2602 1.65247668046485
2603 0.379182849965167
2604 0.499433324887636
2605 0.0129020463608018
2606 0.853234559250218
2607 0.290758809339213
2608 -0.770157023214219
2609 -0.516299773812198
2610 -0.686263299341902
2611 0.553784829578902
2612 0.852529049474272
2613 1.71301372291568
2614 0.223870193033619
2615 0.0447821048145192
2616 -0.775576416002107
2617 0.437313999784385
2618 -0.474711708406152
2619 0.0652081811505356
2620 0.68861022680648
2621 0.532767863704085
2622 -0.453539911723498
2623 -0.324722982482471
2624 0.0441951053322471
2625 0.0981314144659875
2626 2.61385978140106
2627 -0.336546847722226
2628 -1.29176856264847
2629 -0.511017301593573
2630 -0.575811430368011
2631 -0.908235463396882
2632 1.00527692648586
2633 -0.228646945959865
2634 1.43310925150565
2635 -0.0444308642231519
2636 2.20393846804128
2637 -0.144749899391702
2638 -0.0965473032479913
2639 0.0832941999348944
2640 -0.0811021529797524
2641 1.06497509765876
2642 -1.92913279610501
2643 -0.499399580443949
2644 0.52779408277232
2645 0.45735400418892
2646 1.18740614255289
2647 1.36808283225444
2648 -0.836338626149816
2649 -0.0886747073017597
2650 -2.39099763738001
2651 0.536119245769738
2652 0.937423370405793
2653 0.143287369512291
2654 -0.434568163134929
2655 0.382514509236957
2656 1.04240460991477
2657 0.0296294982143523
2658 -0.953470873074918
2659 0.609944377555117
2660 -1.6866472851553
2661 -0.730746626659437
2662 0.146929944039074
2663 -0.400601616696039
2664 0.11941290788375
2665 -0.401571805657871
2666 -0.17675298590142
2667 -0.270778072726602
2668 -0.393028366254005
2669 -1.38837835663433
2670 -3.10222428410796
2671 -0.650593822665326
2672 -1.07325401927392
2673 -0.57340053663141
2674 -1.30531182068436
2675 -0.0607499163546792
2676 -0.195983967372948
2677 -1.49914034850066
2678 1.02436975520699
2679 -0.215567828874978
2680 0.269035227210539
2681 -0.594966067960777
2682 -0.159500084617127
2683 0.0348474761665876
2684 0.124894940717093
2685 0.917883802514948
2686 -0.727489943253387
2687 0.282226253970888
2688 -0.117806058815111
2689 0.104229721873871
2690 0.431070134207156
2691 0.49359007626752
2692 -0.016868883315921
2693 0.963298992743257
2694 0.752553749339937
2695 -0.710325689025728
2696 -0.320822132187443
2697 1.03363819498385
2698 1.36692752460865
2699 -0.0540832299896059
2700 1.32028587303833
2701 -0.00896957649494468
2702 0.464685804744357
2703 0.9111024029426
2704 -0.551396589771087
2705 0.374907231855932
2706 0.968797092275973
2707 -0.0670089028970717
2708 -1.6494328448097
2709 0.0268093479450568
2710 -0.63223108277517
2711 -0.215567656078902
2712 0.00974560259681745
2713 0.590370712449099
2714 -1.5039632801385
2715 0.34318285263504
2716 0.933740492601153
2717 0.337029196645044
2718 -1.02932488278653
2719 -0.952170074889021
2720 -0.0445702335272271
2721 0.401917742014928
2722 1.97592935053971
2723 0.227874629594642
2724 0.63987010244644
2725 -0.00466482883412889
2726 0.211350258016576
2727 -0.0148437988749124
2728 -0.956388597355348
2729 0.216740191528813
2730 -0.282802475037209
2731 0.774752026084856
2732 -0.12364261084791
2733 -1.92051475981396
2734 -0.583645477193208
2735 -1.26972277735784
2736 0.420997414285391
2737 0.110472986509233
2738 1.45384720429396
2739 -0.729851306585328
2740 -0.360483274052591
2741 -0.311399584525554
2742 -2.09576648032637
2743 -0.487157514002387
2744 0.40823558459723
2745 -0.70486543906703
2746 -0.272397855317333
2747 -0.221691782705584
2748 -0.0144776868361927
2749 -1.18045832294837
2750 1.34868402559594
2751 -0.294913698818439
2752 0.376166936924169
2753 -1.25462224899695
2754 -0.886340676906178
2755 -1.96733513080191
2756 -4.1445485717206
2757 -3.47457251490803
2758 -1.47310810715175
2759 -1.70706002305905
2760 -1.13535033048326
2761 -0.93016017183631
2762 0.0845405227356828
2763 0.00625940142920411
2764 0.607419596321704
2765 0.0278212657769021
2766 -0.038441703000871
2767 -0.406279150048848
2768 0.371038228356072
2769 -0.374122970259607
2770 -0.0897450367093671
2771 0.164685225760802
2772 0.153501606737181
2773 -1.3506506392039
2774 0.423126791971734
2775 0.505404656647165
2776 -1.04465679754418
2777 0.94005552385469
2778 1.30678006529174
2779 0.819060830899346
2780 -0.496023436191481
2781 -0.57263913215584
2782 -0.239722479452387
2783 1.01564840788389
2784 -2.13715973186793
2785 0.426777098313043
2786 0.35177904633564
2787 -0.281111860453087
2788 0.515639670935282
2789 -0.0176889464105279
2790 0.156517047225413
2791 -0.23887605554217
2792 0.551799092465618
2793 -0.384902660198006
2794 0.28164504166655
2795 0.303729302503103
2796 0.0693776461429736
2797 -0.303579257863803
2798 1.11524044415637
2799 1.6328220141174
2800 0.310845987496757
2801 -0.938429237576315
2802 0.451489615485318
2803 -0.507863542461803
2804 0.795910608763001
2805 1.13090778466946
2806 -1.09539209904404
2807 -0.595276501941921
2808 -0.914009009957891
2809 0.225474581239981
2810 -1.08089481793932
2811 2.28107309257721
2812 0.688906617235813
2813 -0.364940200522491
2814 -0.274675484734805
2815 -0.0514036263374678
2816 -0.305885568439638
2817 0.118025617661098
2818 -1.08847505071284
2819 0.305095276898432
2820 0.644770061659356
2821 0.572976503430767
2822 0.191718023429221
2823 0.0774502377282369
2824 0.491372197193206
2825 0.594940766648068
2826 -0.656610359528731
2827 0.642481784251252
2828 0.0354777189763231
2829 0.543030723596434
2830 -0.572073474884254
2831 0.603951768890033
2832 -0.596257490875863
2833 0.383684079853707
2834 -0.649209179709593
2835 1.04311053521598
2836 -0.719494152371666
2837 -0.382990927550993
2838 -0.339482162166929
2839 -1.31183017371585
2840 -2.07637025293994
2841 -1.5078778767697
2842 -2.85172192649385
2843 -2.43949265808184
2844 -1.16187108101953
2845 -0.811822024093977
2846 -0.669944768276342
2847 -1.20473445419687
2848 0.443031465998669
2849 0.312626769713205
2850 -0.919618955457173
2851 0.27210104986113
2852 -0.417888223788142
2853 1.0131711524415
2854 -0.216200812380617
2855 -0.994555934908853
2856 0.123180849328178
2857 -0.681758334438866
2858 0.802816983297364
2859 -0.283654272699764
2860 -0.75714578442598
2861 -0.457613554113694
2862 -0.31334846543544
2863 0.378264425265299
2864 -2.43820862041561
2865 -0.978565978702393
2866 2.38034179123359
2867 0.184791112723614
2868 2.0263870448609
2869 0.22636600106264
2870 -0.669245687453162
2871 0.0116322165126004
2872 -1.25115754438326
2873 0.937082607954371
2874 -0.0749096695277649
2875 2.12036172547192
2876 -0.616632333787729
2877 0.949866184958912
2878 -1.84572757464875
2879 1.13021676215506
2880 0.217187621765246
2881 0.724290418356666
2882 0.795576775547253
2883 0.501303428616961
2884 0.746068754897475
2885 0.944018035326265
2886 0.303149649551364
2887 0.902848450086537
2888 0.247776557020531
2889 0.380420944612941
2890 -0.270584911327894
2891 -0.956687760585542
2892 -3.26395889829905
2893 -0.0584094259328309
2894 0.237683041061626
2895 -0.414968239789266
2896 -0.241984199529491
2897 -1.01493916060643
2898 0.959029482340857
2899 0.35474746546345
2900 -0.639451048088155
2901 -0.054834065232356
2902 -0.137002492073266
2903 -0.0644487661589626
2904 0.595199913202251
2905 -0.164321848494476
2906 -0.298486946214051
2907 0.395517652285622
2908 -1.23505394543816
2909 -1.10433467054209
2910 -0.267934107834859
2911 0.81930752738108
2912 0.180417068342763
2913 -0.348732928656204
2914 0.307484200223749
2915 -1.22322272194164
2916 0.151550119224407
2917 0.387931861970453
2918 0.538774813958721
2919 0.085705539644747
2920 -1.10915811697564
2921 0.590604780590896
2922 -0.657425611801044
2923 1.63651724198289
2924 -0.722467994163812
2925 -0.415510828214545
2926 -1.14507845784388
2927 -1.76389040083511
2928 -2.64175843262228
2929 -3.00761398377722
2930 -2.41196028241243
2931 -2.11955330843527
2932 -0.795367201214861
2933 2.61839112889204
2934 -0.720411681172263
2935 0.215253474066105
2936 -0.236351098284931
2937 -2.50323167517644
2938 -1.51183724520074
2939 -1.02212484543457
2940 -0.726107049224737
2941 -0.0786562676315996
2942 -1.74895195082777
2943 0.0754788198862992
2944 -0.599163166776655
2945 3.16841991373316
2946 -0.387944128590101
2947 0.272909648901998
2948 0.0630879792322163
2949 0.0150577154943732
2950 0.151754791943728
2951 0.241333398609564
2952 -0.282412424213475
2953 1.38908631074936
2954 -1.02748975043911
2955 0.100024463251057
2956 1.15832502995336
2957 1.78156172909907
2958 0.806580474305641
2959 0.515187808627897
2960 0.42338940549733
2961 -0.637392944013266
2962 -0.787409158900522
2963 -0.245047942001683
2964 0.985283579036547
2965 -0.00478211931949168
2966 2.01901009991178
2967 -0.613213793191947
2968 0.293983431940268
2969 -0.844205209863441
2970 -0.273820752953174
2971 -0.256843100840679
2972 -0.587414546632251
2973 -1.123773378809
2974 -0.0309654873893295
2975 -0.590716556807706
2976 -0.190416128228343
2977 -0.862262390958209
2978 -1.48307974755946
2979 -0.883725377481969
2980 0.975910552500609
2981 -0.477449350261216
2982 1.04523427214474
2983 0.124753483126277
2984 -0.0339196587079318
2985 -1.0427064403156
2986 -0.923557757969103
2987 -0.922935649562209
2988 -0.325356199845467
2989 0.793170647304398
2990 2.01285718686463
2991 -0.665309584730825
2992 -1.00096261708028
2993 -0.701864808226431
2994 -0.207580404049718
2995 -0.0798890836466746
2996 -0.495485127403974
2997 -1.59107135358694
2998 1.73052260960524
2999 0.24504388699974
3000 -0.313009364249345
3001 0.217819386000906
3002 -1.99836862623123
3003 -1.67290020937453
3004 -0.114914918383942
3005 -0.643597510488421
3006 -0.610033007321084
3007 0.0547453365313051
3008 0.0135000215762013
3009 -0.530750826214115
3010 1.43261440632139
3011 -1.35670368229106
3012 -0.218754595135507
3013 -2.26631067796606
3014 -2.67550231483382
3015 -3.9326777681525
3016 -2.10593942544248
3017 -0.686922698640766
3018 -1.41146134259751
3019 0.856066308677582
3020 0.0126900438334396
3021 -0.550964189128791
3022 -0.760257804465032
3023 -0.48640269501003
3024 0.690121801521656
3025 -0.248413264044835
3026 -0.592901214400224
3027 -0.652841975020484
3028 -0.884797537574653
3029 0.290444026431976
3030 -0.0657702593269383
3031 0.808644185842581
3032 0.445235485856593
3033 0.194264748286119
3034 -2.53619903904568
3035 0.0614968360659716
3036 -0.4913142100298
3037 0.0810244185998275
3038 2.24634906264538
3039 2.22784742523154
3040 0.416520941146336
3041 2.07884640802598
3042 -0.521648713896809
3043 1.26628506569791
3044 -1.40800447073983
3045 -0.793954986716007
3046 -0.807562754791661
3047 1.17126510252264
3048 -0.223902617518835
3049 -0.680082313094439
3050 -0.0239883997899539
3051 0.747410282925548
3052 0.688718765241414
3053 0.221403536378786
3054 0.582615786100673
3055 -0.285126184609739
3056 0.809719899616028
3057 -0.750402100454912
3058 -0.0382769404462393
3059 -0.927394901175463
3060 0.515772160696608
3061 -1.24131368045959
3062 -0.581398114891616
3063 0.539533083626145
3064 0.743831724155149
3065 0.466801715413012
3066 0.00982115641058545
3067 0.87544638147372
3068 0.406188868691355
3069 1.87551660331661
3070 -0.781903812837329
3071 -0.235631228448414
3072 1.21220195758734
3073 0.440694250002956
3074 -1.29756540894987
3075 0.517910416143017
3076 -0.292991955036082
3077 -0.232881755641419
3078 -1.69926924899158
3079 1.50335206654511
3080 -0.444507358895428
3081 0.532052180096563
3082 0.660397488142159
3083 0.725391696496103
3084 -1.22242477327135
3085 1.31007489888974
3086 -0.831804022784437
3087 0.261770213899139
3088 0.433051265913154
3089 -0.692797834127776
3090 0.52184653116518
3091 0.0976078506521163
3092 1.05652124174748
3093 -0.150744473381516
3094 -0.236003018532948
3095 0.763401905131648
3096 0.545575493840372
3097 0.144600098426391
3098 -1.3195117747969
3099 -0.901851848008426
3100 -2.44035511029654
3101 -2.8445406690739
3102 -4.28485103217914
3103 -0.128451932658436
3104 -0.619948712221911
3105 0.597282334337271
3106 -0.107879680095138
3107 -0.856909056154956
3108 -0.265632582252734
3109 -0.227268633640278
3110 -0.100109973036685
3111 -0.45231558533431
3112 -1.76069309307487
3113 0.273709452154865
3114 -0.115625358715585
3115 0.157895839271676
3116 -0.665574386984852
3117 0.16912270005467
3118 0.698883972717802
3119 -0.983160902725558
3120 0.375930941067689
3121 0.921991214476331
3122 0.736283854176325
3123 -0.607073494891293
3124 -0.277634139553473
3125 -0.460404483766176
3126 -0.373693590300096
3127 0.866312357980532
3128 -1.35720756836175
3129 -0.0396139656542109
3130 0.838986623460435
3131 0.582544294752971
3132 0.383763277468805
3133 -0.625592864893252
3134 -2.73342853950191
3135 0.1447462657629
3136 -1.35530813829977
3137 0.268346824897721
3138 -1.60809957672608
3139 0.210552025955877
3140 0.967439748266776
3141 0.35016632846744
3142 0.419446105934768
3143 -1.19517083560551
3144 -1.12998132940635
3145 0.264505940209981
3146 0.678497743606431
3147 0.48933567807666
3148 -0.25730000779792
3149 1.55952560498979
3150 0.161840237245492
3151 -0.291999578693218
3152 -1.15068914462918
3153 -0.812507691493266
3154 0.0231430659433496
3155 -0.625011018429103
3156 0.479034439573318
3157 0.433144259230988
3158 0.880132265693479
3159 -1.71351887422311
3160 -0.151778821673924
3161 1.12332467328236
3162 1.10912504913628
3163 -1.61793239636643
3164 0.155633236456977
3165 0.5151806112202
3166 0.623894794132188
3167 -0.221598923307713
3168 0.0273991093034704
3169 0.368903654553324
3170 0.532501198887841
3171 -0.359789324040036
3172 -0.0905759921225657
3173 -1.03638799854935
3174 -1.37915432594532
3175 -0.406033668718488
3176 -0.613935512468561
3177 -0.839655040524563
3178 -0.121548239219841
3179 0.0445962400711495
3180 -1.07285532966546
3181 -0.949909180909213
3182 0.566831252548298
3183 0.49951832945254
3184 -0.576073460011939
3185 -0.310557780411238
3186 -2.1046727757405
3187 -3.96121722363616
3188 -1.47224929972935
3189 0.0853364667319023
3190 -1.70058190349498
3191 -0.956030340756697
3192 -0.273223116994975
3193 -0.533207961836884
3194 -0.410806438290261
3195 -0.460664896295374
3196 0.00346751289032232
3197 0.472040171318641
3198 -0.190195956400555
3199 -0.105549752344241
3200 -0.384626524902957
3201 1.42319563103357
3202 -0.717034052295478
3203 -0.300695265107878
3204 -1.04381086336767
3205 -1.23353540868618
3206 -0.909428095854707
3207 -1.10752059407146
3208 -0.17145880792371
3209 -0.917506588948137
3210 -1.01908903032975
3211 -0.903655508195177
3212 1.34165409640735
3213 -0.827759094579953
3214 0.686894674587817
3215 0.714970071509873
3216 0.151592667223758
3217 -0.368295611288861
3218 -0.593080996579451
3219 -0.205680482026812
3220 1.03506779082011
3221 1.68181669681931
3222 0.744656487100756
3223 -0.264566027802739
3224 -0.788129642792478
3225 1.80490152475469
3226 -1.5818767351541
3227 -1.11951169166923
3228 -1.41068175922334
3229 0.829868670246219
3230 -0.722812798589628
3231 0.544525791032713
3232 0.485959844980848
3233 -0.534687696557905
3234 0.303475058010069
3235 -0.320472456745783
3236 0.392931017459826
3237 0.810545059768475
3238 0.105707202028688
3239 -0.991231226341179
3240 -0.655646899324618
3241 0.231536681942246
3242 1.01844848022055
3243 -0.74131455723878
3244 -0.696906470346389
3245 -0.887728708165177
3246 1.21286860089407
3247 -0.335498237755118
3248 -0.0819865173433083
3249 0.391184041912293
3250 0.852523904230647
3251 -0.550793542524576
3252 -0.0272504718669135
3253 0.697672416315549
3254 0.292103785915748
3255 0.59410711074665
3256 0.660708233669837
3257 -1.2164571884701
3258 0.772285081440787
3259 -0.486072015616577
3260 -1.33009311254573
3261 -0.700106636130772
3262 0.902290100176007
3263 0.23635818610311
3264 -0.210067248482786
3265 0.689341775775291
3266 -0.320449287971968
3267 -0.732938331400688
3268 -0.772243338433611
3269 1.56028739029635
3270 -0.831926741909666
3271 0.357428433845589
3272 -2.91722785240594
3273 -3.80148250105092
3274 -2.41044546291293
3275 -1.93570414482006
3276 -1.80435982238616
3277 0.528724415584725
3278 0.0124356504916872
3279 -4.43530599990681
3280 0.2326778997786
3281 1.1037593882584
3282 -1.40105194203592
3283 -2.02589550870076
3284 -0.554357033720952
3285 -1.47640280315684
3286 -0.660885714532333
3287 1.84468987654229
3288 -0.986021213497345
3289 0.337790659177635
3290 0.825826881988761
3291 -0.515579140242237
3292 -2.49012818887179
3293 -1.40895633669978
3294 -0.658935384466356
3295 -0.831345622018396
3296 -0.403076495093348
3297 -1.28586648542639
3298 1.80751218515169
3299 0.630597439483714
3300 -0.316881033197497
3301 1.19829016528693
3302 0.534901572064966
3303 0.928514732319498
3304 1.61250890630535
3305 -0.156013201523827
3306 -0.369866638524022
3307 -0.659110994361456
3308 -1.57392302609579
3309 -0.435575501201202
3310 -1.04092898310587
3311 -0.131429733390897
3312 0.0170139139109635
3313 -0.585996957381342
3314 -0.595338219063113
3315 -0.0422660447629815
3316 -0.381280759391796
3317 -1.59510893194836
3318 0.425006262969024
3319 -1.15782816059842
3320 -0.462204978848901
3321 -0.353243674550292
3322 0.466421512222905
3323 -1.12696960933461
3324 -1.5954789463003
3325 0.0938026706399353
3326 -1.14079602688817
3327 -1.36427081409693
3328 -0.643360009200492
3329 0.561039239713753
3330 0.271493144253921
3331 1.73951483607465
3332 -1.81324072797898
3333 -1.72585432829199
3334 -0.27171089077921
3335 -0.403598599147508
3336 0.717793530410543
3337 0.149112345910511
3338 -0.467710650209617
3339 0.367318638195608
3340 0.0502052904272126
3341 0.010491878013736
3342 0.817137324226416
3343 0.712072604195811
3344 0.637798418593608
3345 -0.0909500182547585
3346 -0.463667136978978
3347 -0.150754226157551
3348 -0.645644559193136
3349 0.320938010547303
3350 1.4922087509229
3351 -0.302793066635598
3352 -0.14412712135525
3353 0.133319489243336
3354 -1.8638795892985
3355 -1.5474655136037
3356 -1.18837480989864
3357 -1.9079194851605
3358 -3.13183739865395
3359 -3.93130818229135
3360 -2.85105767402002
3361 -1.7668672125694
3362 -1.38688095903004
3363 -1.88519350433655
3364 -0.362230747608475
3365 -1.14984586585126
3366 -1.15882945165265
3367 0.246464851555199
3368 -1.26795764927177
3369 0.548504556114238
3370 -1.48092205503067
3371 -1.15892335550614
3372 -0.0884938187114472
3373 -0.510680926375687
3374 -0.665559940884275
3375 -0.744512197049266
3376 -1.03849144380464
3377 -1.01588890619568
3378 0.0666441308227181
3379 -0.339264601447407
3380 -0.472032085348227
3381 -0.373723240665859
3382 -0.307868559137121
3383 0.24484095530983
3384 4.55903795496881
3385 2.21102356117743
3386 1.55341166392352
3387 0.108554032395769
3388 -0.272289831740663
3389 0.0251198218801276
3390 -0.976148732448835
3391 -1.28296530407729
3392 -1.17099955416619
3393 -0.117341203138746
3394 0.233697737208748
3395 0.910881105425354
3396 -1.19284204339534
3397 1.08432484852081
3398 -0.582782262829705
3399 0.649615465063421
3400 -0.246990435313036
3401 -1.20244531892613
3402 1.32739169404115
3403 -0.621350374198078
3404 -0.43118394224377
3405 -0.572810068102302
3406 -0.558759998273727
3407 -0.294945291885985
3408 0.702434201923949
3409 0.511088738183411
3410 0.624882052742666
3411 -2.76547455330755
3412 -0.367393706284886
3413 -0.341214175625509
3414 1.30189446411586
3415 -0.172960571928384
3416 0.508256621396501
3417 0.834629178617518
3418 0.643432370399003
3419 -0.870421767660869
3420 -0.651542282352537
3421 0.117685504460868
3422 0.397024331971073
3423 1.00440036374343
3424 1.10076228090603
3425 0.828282022722798
3426 0.743956944451652
3427 0.51750711210388
3428 -0.382942591781581
3429 -2.3528200463389
3430 -0.181293604272536
3431 0.491236905101513
3432 -0.525329250942785
3433 0.0775475924268458
3434 0.93331671909956
3435 1.18824873098845
3436 -0.804618352130736
3437 -0.772842704681869
3438 -0.09080770021871
3439 -1.56760868359068
3440 -2.29647065753481
3441 -2.9940054040136
3442 -2.67727579828187
3443 -3.23800566473829
3444 -3.0575546181568
3445 -3.95311480519256
3446 -3.65065242406343
3447 -2.11006890800567
3448 -1.5969094492854
3449 -1.26969474463986
3450 -0.659550639511211
3451 -0.607302943373198
3452 -0.444225792822359
3453 0.295832207956332
3454 -1.03722679617591
3455 -1.25052068640072
3456 -1.99660900222843
3457 -1.49816071825305
3458 -0.253915238362135
3459 0.176475456549504
3460 -0.296159204296722
3461 -0.0885058161567096
3462 1.16424622678897
3463 -0.780595547606973
3464 -1.16699539001163
3465 0.524185066705416
3466 1.10270270694287
3467 0.215667064923182
3468 -0.245326315120589
3469 -0.335682767068333
3470 1.33979983726046
3471 -0.28559070906021
3472 -1.24909141988516
3473 -1.00826384444681
3474 -0.476695120805876
3475 -0.794226765315157
3476 -1.91816855430328
3477 -0.522869784054471
3478 -1.66114276911558
3479 0.731551033487996
3480 -0.235238887249297
3481 0.828047892033362
3482 0.715928009363674
3483 0.927230851945208
3484 -3.30840684290368
3485 -0.568219116783748
3486 -0.615791972265156
3487 0.131259391466908
3488 -0.41062387726991
3489 -0.822035350054532
3490 0.479720261246421
3491 -1.05689089478837
3492 -1.32179018977988
3493 -0.304886900606496
3494 -0.146529646069111
3495 -0.203775966313879
3496 -0.0289314497095057
3497 -0.716036140402665
3498 0.127714090375439
3499 -1.36630939727472
3500 1.19283169912644
3501 0.04120401363787
3502 1.41065025380254
3503 1.15084179467421
3504 0.0786789897199025
3505 2.36718768073548
3506 0.156179419234271
3507 0.0598458177399168
3508 0.164485700022198
3509 0.925213042972629
3510 0.486988410105345
3511 0.885302138156294
3512 -1.39740495807351
3513 -0.410988122328
3514 -0.520723424501952
3515 0.371403102727317
3516 -1.54729223648878
3517 0.025131432304986
3518 0.169517765110653
3519 -0.243432299165446
3520 -0.251009157321673
3521 -0.436729921742021
3522 0.0119743809239741
3523 -0.621996431012064
3524 -0.517347502141965
3525 -2.05370312798562
3526 -1.82882854686932
3527 -1.35258810554556
3528 -0.793481737738177
3529 -3.47265316140182
3530 -2.66720885211208
3531 -5.12703901409612
3532 -4.28334394254142
3533 -2.27207066931592
3534 -1.82797768716777
3535 -2.62797558171211
3536 -0.960135630703704
3537 -0.260093088733069
3538 -1.52561662764532
3539 -1.18035478923191
3540 -1.52556849756065
3541 -0.432911777444226
3542 -0.0505836909870125
3543 -2.56859180632806
3544 -0.508724165942226
3545 -0.093276609677938
3546 0.355144011683187
3547 -0.515207276280073
3548 -0.784414507681294
3549 -0.0626070874996092
3550 1.02749022676262
3551 -0.183145397036892
3552 -0.871612115330598
3553 -2.04362096212008
3554 0.118476659249722
3555 0.612008968283255
3556 -1.07644921876691
3557 0.23697238574798
3558 -1.59194355252962
3559 0.203640422131999
3560 -0.487450666918063
3561 -0.29591584268194
3562 -0.302094289772033
3563 -0.924693280659493
3564 -0.18131532282699
3565 0.414021815973146
3566 -0.836458687906875
3567 -0.200911827447058
3568 -0.1252236202045
3569 0.17718176687823
3570 -0.386799689693421
3571 -1.37623991329312
3572 -0.0952320760087204
3573 0.161531594781604
3574 -0.655641241376019
3575 -0.926816387008414
3576 0.265830700562252
3577 -0.593812220819637
3578 0.704323578107012
3579 0.177090310092855
3580 0.271827282889455
3581 0.342604482623432
3582 -0.0325824295998625
3583 0.480236027135534
3584 0.618438060074245
3585 3.47896338059445
3586 -0.411353385456746
3587 -0.592729577220129
3588 -0.860519095009335
3589 -0.64009164704986
3590 -0.854779056736508
3591 0.987517593319697
3592 0.337010263074963
3593 0.462285653348993
3594 1.18225758728181
3595 -0.111537581874496
3596 1.47008131151707
3597 0.363057208242239
3598 1.48287516239819
3599 -0.0698431095065786
3600 -2.91169755959833
3601 -0.169100478327532
3602 -1.11488491961808
3603 -0.49223933936963
3604 -1.11327232779174
3605 -1.2994601225039
3606 0.33719275601503
3607 -0.483790198547047
3608 -1.49355719351791
3609 -0.953501099718577
3610 -1.77191047891988
3611 -3.16712603829775
3612 -1.04750591591525
3613 -1.23760094170153
3614 -1.42502575288629
3615 -1.7297839339307
3616 -2.44055039836744
3617 -4.09419433857589
3618 -3.46502706933046
3619 -3.15662478764678
3620 -3.08319534868383
3621 -0.860625528789613
3622 -1.01490564913276
3623 -0.507083585752209
3624 -0.892870186220661
3625 -0.915612875346716
3626 -0.713801137191588
3627 -1.2144315683159
3628 0.13029913004309
3629 -0.609562835645906
3630 0.894409029086463
3631 -0.629202341248905
3632 -0.625606842818867
3633 0.444900232052016
3634 -0.259526241325652
3635 -0.104599053045773
3636 0.0487892064655582
3637 -0.00395968796530743
3638 1.64299474961998
3639 0.375288648168129
3640 -1.97231376115226
3641 0.520729779479831
3642 -1.19378223296099
3643 0.479274660610514
3644 0.283118992171293
3645 -0.41387040458777
3646 0.574846982178149
3647 2.08699392215423
3648 -1.03288572500791
3649 0.554896798924501
3650 1.4075590232351
3651 -0.064195575142584
3652 1.25842267343634
3653 0.0592049858566499
3654 0.440785540432051
3655 -0.211621513782211
3656 -0.611766175152204
3657 -0.528477544885424
3658 -0.588268827499046
3659 -0.534499446926573
3660 -0.30862306492707
3661 -0.43412394444286
3662 -0.324918601085135
3663 0.00576025832634364
3664 -0.990521116047387
3665 -0.92508008591914
3666 0.0676298534558977
3667 -0.272586048480086
3668 0.116172639002535
3669 -0.490488573668385
3670 -0.252495948764714
3671 -0.0316746972125905
3672 0.593125031786624
3673 0.585853751115683
3674 -0.151920256103892
3675 0.644559353324635
3676 1.31864871684058
3677 2.40921192847216
3678 -0.275407932858176
3679 0.370215327125095
3680 0.303702421785859
3681 -2.34711731085233
3682 -1.52230123159162
3683 -0.425049916018394
3684 0.355689323140138
3685 -0.0769653136820989
3686 0.709346799197287
3687 -1.09630820210254
3688 -1.46599287002457
3689 -0.987922616617673
3690 0.337155454537173
3691 0.64869817464812
3692 0.291449507706737
3693 -1.22512206710154
3694 -1.27874857472177
3695 -0.370971826241805
3696 -0.30618944075918
3697 -2.02879222846605
3698 -0.544425648048966
3699 -0.498533964736909
3700 -1.53269023490861
3701 -2.68062342755186
3702 -1.51077595768542
3703 -3.58292032193269
3704 -5.16187981363887
3705 -1.87201600626621
3706 -1.12209161665126
3707 -1.97429536829128
3708 0.0100902814371961
3709 -1.60547576006649
3710 -0.77696756845479
3711 -0.977461082377127
3712 -0.68604005904692
3713 -0.35645765802761
3714 -0.0349889529310392
3715 1.30055873022257
3716 -0.260068733568898
3717 0.857821278903196
3718 -0.942131589533715
3719 -0.15547809395545
3720 -0.243369657406158
3721 -0.646823178285497
3722 -0.124912504206642
3723 -0.95551296598622
3724 -0.510632878315175
3725 -0.854487478573421
3726 1.57649785023611
3727 1.0687734611734
3728 -0.928618733468352
3729 1.30482911297842
3730 0.550397231837364
3731 1.36849757442646
3732 0.413968694893914
3733 0.412586651922029
3734 1.45381363696885
3735 -1.22244238502158
3736 0.958811786884192
3737 0.748651334549841
3738 -0.196950392073368
3739 1.09591939909676
3740 1.44660558978858
3741 0.0289284244700121
3742 -2.24102150507523
3743 0.446155737557136
3744 -1.80532520032733
3745 -0.402987757153806
3746 -0.0176295087685436
3747 -1.24195191876147
3748 -2.44686229702492
3749 -2.0275832146678
3750 -0.963836094247021
3751 -0.829385865504202
3752 0.706050509968057
3753 0.0019060066406178
3754 -0.575288985699087
3755 -0.13451374747664
3756 1.20598738434527
3757 1.54615725784999
3758 -0.515774810350067
3759 0.177895925413149
3760 -0.199419993695005
3761 0.698963570536892
3762 -1.17472611222807
3763 0.312846376743418
3764 -0.000193217928650569
3765 0.795012372689864
3766 0.559933855735485
3767 0.847359913887481
3768 0.87440604893812
3769 0.339368114096113
3770 0.227766003251754
3771 -0.516875234115547
3772 -1.76533855873189
3773 -0.934120897709074
3774 0.14328645012082
3775 -1.33388542612438
3776 0.285765564010954
3777 0.148555104138766
3778 -1.03583847439943
3779 -2.40338377976198
3780 0.129181113694987
3781 -0.427231914964297
3782 -0.161620181854637
3783 0.584303141747659
3784 -0.243815713969392
3785 -0.847705031774528
3786 -1.08831936796567
3787 -1.91143239845812
3788 -0.38733804173881
3789 -1.53064987516233
3790 -4.61805559482572
3791 -1.763707369062
3792 0.0679911376107083
3793 -1.32748394074981
3794 0.00573917137633284
3795 -0.30471960308164
3796 -0.64676451252674
3797 0.459164601720292
3798 -0.253592618570988
3799 0.764019675034863
3800 -0.5150216034718
3801 -0.229052458657881
3802 0.274237546853412
3803 -0.41889081118596
3804 1.31378622901811
3805 0.950856876441755
3806 -0.137552484386659
3807 -0.412462199073552
3808 -0.101468034132326
3809 0.611682039314011
3810 0.732880908652215
3811 0.545333075432911
3812 0.51427244055035
3813 0.0272055031180529
3814 0.735128383667107
3815 0.65905403889779
3816 1.78473569701476
3817 0.132762721370178
3818 -0.156743375045861
3819 0.152309562358686
3820 -0.214197757369777
3821 -0.401237888809564
3822 -0.201217554244574
3823 -0.769894599877649
3824 -1.66091350840152
3825 -0.179656734610483
3826 1.05224025635857
3827 0.225593443152279
3828 -1.14102204726096
3829 -0.471200830025024
3830 -0.803713036981629
3831 -1.42668869858475
3832 0.0294741155283842
3833 -0.560504685601778
3834 -0.983359337091944
3835 -0.538897498880209
3836 -1.24034630825862
3837 -0.895676065775289
3838 -0.149947472236941
3839 0.0674329357414636
3840 2.92917393030091
3841 -0.165943519142689
3842 -0.150848117454779
3843 2.50179454309748
3844 -0.236787342542722
3845 -0.924508838088525
3846 -0.453655242220797
3847 0.282062374901574
3848 0.677111230892464
3849 0.24936619290225
3850 -0.461248930808334
3851 -0.541703573583708
3852 -0.358274222695199
3853 1.55131494849375
3854 -1.23936431517501
3855 -0.413228125542751
3856 -0.574080891573396
3857 -0.157476247156973
3858 -0.160064192859761
3859 -0.556964962633962
3860 -1.48904369698926
3861 -0.358750163278393
3862 -0.366449939292576
3863 0.72950259986122
3864 -0.913780682923501
3865 -1.54448358088095
3866 -1.80814239482299
3867 0.452994296917659
3868 -0.597155133337745
3869 -0.735833328963796
3870 -3.06989218883192
3871 -2.42125835182596
3872 2.05305631234145
3873 -2.11816483487154
3874 -0.821443365791958
3875 -1.52515514301263
3876 -4.21324550550364
3877 -2.84045340559884
3878 -0.594830396079755
3879 -2.06044429932106
3880 -0.97020204910238
3881 -0.341500130383692
3882 0.506645404383749
3883 -0.809312819218079
3884 -0.213887221975236
3885 0.576251806866341
3886 0.330516686739103
3887 -0.510480436065776
3888 -0.627667590722977
3889 -0.345921311403921
3890 -1.16145723302745
3891 0.561254625415864
3892 -0.914215658715791
3893 0.526087729222298
3894 0.456704222209062
3895 -0.0523638904157417
3896 -1.97971391173986
3897 1.6865741713216
3898 -0.424828657070795
3899 -1.6464073442578
3900 2.00821639231906
3901 -0.303051568700969
3902 -0.742534229709837
3903 0.355505366997227
3904 -0.546738326503925
3905 0.319100674354437
3906 -1.04844017215503
3907 -0.151424805109162
3908 -0.0419713071109697
3909 0.0374509491382022
3910 2.37661433271067
3911 -0.801296930979188
3912 -0.120871053847849
3913 -2.0906922570369
3914 0.0463734909540023
3915 -0.457200780355766
3916 -1.27602895685185
3917 0.466954728212806
3918 -0.446501510272399
3919 -0.302796656959074
3920 -0.499405086548174
3921 1.01985427278586
3922 -0.725216105914912
3923 0.221279199333925
3924 -0.604539190920428
3925 0.326313567643186
3926 1.85261658874507
3927 -1.32512960797102
3928 0.254984546057808
3929 -0.505526808026842
3930 -0.158745398866866
3931 0.769632519392589
3932 -0.784806883542302
3933 -1.83469914777904
3934 -0.252363225171631
3935 -0.312616484247883
3936 -0.797285843183785
3937 0.109016762688834
3938 0.926088695951858
3939 -1.09745827000821
3940 -0.418833576616236
3941 -0.581602606381153
3942 0.508465290567291
3943 0.259896257080875
3944 -1.70834986213142
3945 -0.658257412016559
3946 -0.0261214711290578
3947 -0.670160324206157
3948 1.05038957718794
3949 -0.621675759805513
3950 -0.60198098890319
3951 -1.60253165643268
3952 -0.737669357258725
3953 -0.902003868152627
3954 -2.12722155006435
3955 -0.674419660884468
3956 -1.60140658736006
3957 -0.606086636627722
3958 -0.0853441673626816
3959 -2.74295094620798
3960 -1.62066412794136
3961 -3.07431279855264
3962 -5.4202268270179
3963 -2.67657828552733
3964 -1.98092029299422
3965 -2.16249157422573
3966 -1.05768450648459
3967 -0.943710023630627
3968 0.181039132324829
3969 0.187621878979324
3970 -0.394059186022652
3971 -2.07509558258258
3972 -0.025145045588761
3973 -0.29326278552168
3974 -1.10557054032516
3975 -0.708918798338838
3976 -2.03721912733906
3977 0.550996838433339
3978 -0.354614816209263
3979 0.418253700378628
3980 0.0976384523297713
3981 0.533195968298495
3982 -0.348255731147222
3983 -0.578716703766611
3984 0.645872995878801
3985 0.272052887557572
3986 0.91628309198698
3987 0.244676402749876
3988 -0.696374152970667
3989 -0.486452322443417
3990 -0.376741630992454
3991 -0.428181259303513
3992 -0.0886131788254856
3993 -0.00905346977793942
3994 -0.830643036221712
3995 0.641096932652556
3996 -1.79874367516208
3997 -1.03503754047238
3998 -0.238707762058905
3999 -0.3320833578024
4000 0.783384959561156
4001 -0.678720319387561
4002 -1.20880241473551
4003 -1.38494124846014
4004 -0.657327354827786
4005 1.21863078692675
4006 -0.429666437273959
4007 -0.686452210326415
4008 -0.647847276520343
4009 -0.0315827527414974
4010 -0.808338145159023
4011 0.167529658426465
4012 0.882878717489567
4013 0.344142969459257
4014 0.674834681491606
4015 0.294469661763898
4016 1.57040201088585
4017 -0.0207043635582496
4018 -0.201800709451123
4019 -0.660090554310221
4020 -0.811389465645594
4021 0.800536643049013
4022 -0.290795391010096
4023 0.192238706071427
4024 0.159050379968419
4025 -0.633888549284956
4026 -0.935057861478699
4027 -0.698319663266206
4028 0.864311985578402
4029 2.72197501095895
4030 0.456381039202261
4031 0.143878100555708
4032 -1.88598771835893
4033 -0.26897371237054
4034 0.0427598711477306
4035 0.264488850915606
4036 0.206714899242193
4037 -0.407462710112123
4038 -0.392862393309495
4039 0.817535793311258
4040 -3.43502807509864
4041 -1.24105246719182
4042 -1.57001309018862
4043 -2.73884820759283
4044 -1.00860022573722
4045 -0.528577618467772
4046 -2.97623433413819
4047 -2.87460980442845
4048 -4.20102476839904
4049 -3.27402245646933
4050 -2.85258758497592
4051 -2.16099874958058
4052 -2.08338243385446
4053 -1.53763813709113
4054 -1.33760778434077
4055 -1.03853822003836
4056 -1.27768223863817
4057 -0.804982511205381
4058 -0.980874113023607
4059 -1.10140937908233
4060 -1.71109401118206
4061 -0.783816685245326
4062 -1.23495141750119
4063 -0.948450842216161
4064 -0.985421531807679
4065 -0.618185094011837
4066 -0.250726032724868
4067 0.232328895514524
4068 0.373556292973449
4069 -0.528675824426664
4070 -0.294376700013392
4071 0.0347154502759623
4072 0.0288564037439425
4073 -0.768146182201902
4074 -0.48759006235527
4075 0.509482785006047
4076 -0.372467726141751
4077 -0.556214191315906
4078 0.149532864184685
4079 -0.13534896512387
4080 0.490578401505886
4081 -0.0530926919048618
4082 -0.36728431260305
4083 -0.206515823612375
4084 0.613939515582949
4085 -0.605467869604148
4086 -0.681013154574578
4087 -1.69530809624167
4088 -1.68721504616796
4089 -0.489397125175836
4090 -0.990031394394451
4091 -2.62769749863267
4092 -1.15294731177126
4093 -3.58788500871513
4094 -1.47316807484656
4095 -0.151139287175315
4096 -2.73241918223187
4097 -0.00267649850238261
4098 0.516182449738011
4099 0.0706855254080203
4100 0.688666766770279
4101 -0.318420367619476
4102 -0.146584393238023
4103 -1.3611247458424
4104 0.206761845699476
4105 0.873429059878597
4106 0.458508860913729
4107 -0.30429005256264
4108 0.336939083027965
4109 -1.0223242024578
4110 0.766495745821993
4111 0.888650262948715
4112 0.0251112086027545
4113 0.508289465885138
4114 0.725282029348864
4115 0.218468592173592
4116 1.626205401984
4117 0.190560083477302
4118 -0.973408625562456
4119 -2.03272091680522
4120 -0.0453507363708994
4121 0.115569752065943
4122 -0.162430743174302
4123 0.277506382958737
4124 -0.134705564086565
4125 0.222792999218925
4126 -0.0451278061156053
4127 -1.02245175269738
4128 -1.22164682013551
4129 -2.22375374222956
4130 -2.18289102843521
4131 -1.18973972456388
4132 -2.60588341845121
4133 -2.99388199193232
4134 -4.10663439263462
4135 -3.68590758366683
4136 -2.7768985969041
4137 -2.92019180602519
4138 -1.87613800387977
4139 -2.00362231698801
4140 -4.15433061858209
4141 -1.83603528535016
4142 -5.15718068870284
4143 -1.50619438379091
4144 -2.44540897835232
4145 -2.62656572314539
4146 -1.42782133779029
4147 -1.15882097754657
4148 -1.38682301137019
4149 -0.251607867684439
4150 -1.30306408791381
4151 -1.17910655366754
4152 -0.721912100751233
4153 0.375520725472842
4154 -1.29093772717031
4155 -1.7006418867066
4156 0.329926212188716
4157 -0.230813374077479
4158 -1.20014494268797
4159 -0.0919843090254027
4160 -0.300918758367389
4161 0.938271536073775
4162 1.20921418710934
4163 -1.45315918384489
4164 -0.506501200647217
4165 -1.39739049870791
4166 -0.943932662977351
4167 -1.67393546088144
4168 -0.144973351448361
4169 -0.0523859333508194
4170 0.375989130974145
4171 0.04808008177169
4172 0.648127276181405
4173 -1.09518327227887
4174 -1.23622055500451
4175 -0.74432207671139
4176 -0.594199483808619
4177 -1.08886290047991
4178 -0.375912391466208
4179 -0.450842455364252
4180 -1.25094731166661
4181 -1.66694466995446
4182 -1.14590965958464
4183 -0.884717354074534
4184 -1.87749486290197
4185 -0.0774854131551148
4186 -0.838691007270326
4187 -0.837452872711316
4188 -0.595568112180275
4189 -0.495300725369399
4190 0.321576527740608
4191 -1.57457117093187
4192 -0.642235384173017
4193 -0.258535806631938
4194 -0.456312063323584
4195 0.457075073584436
4196 0.524212860770529
4197 -1.26302132043987
4198 -0.284265508636168
4199 1.46661860273665
4200 -0.34616703268305
4201 -0.223463945894507
4202 -1.63109069198246
4203 -0.244528075275965
4204 0.463343894971661
4205 0.0429705858142659
4206 0.0141559570002485
4207 -1.58011761543409
4208 0.447156315360419
4209 0.0333584538285709
4210 1.01077460847858
4211 -1.53908113901064
4212 -0.270417549674231
4213 -1.24028614555732
4214 -1.38331107032406
4215 -0.990102367599315
4216 -1.4030843377029
4217 -5.27241813528377
4218 -2.64383628792611
4219 -2.4978910999476
4220 -3.19549769531342
4221 -3.69184817612998
4222 -3.26889518958677
4223 -2.23992608560515
4224 -1.886988954594
4225 -1.69478482723338
4226 -1.84464932190044
4227 -3.1030925435769
4228 -2.39429058115493
4229 -0.985711672299466
4230 -1.30626040901755
4231 -1.99346431044895
4232 -0.471828906025685
4233 -1.75987561860081
4234 0.244574260937868
4235 0.00804201281404548
4236 -0.191919585713418
4237 -0.118347831588435
4238 0.184944063434245
4239 -0.699629970370128
4240 -1.02428683654382
4241 -1.13717956680884
4242 -1.00024372386364
4243 0.863868227038827
4244 0.47331828391116
4245 1.28341196852212
4246 -0.0708181416458333
4247 -0.86465755228597
4248 -0.299826688832659
4249 0.913629804782435
4250 0.397893218396487
4251 0.599513740855225
4252 0.302799643890777
4253 0.0758291675000309
4254 0.0959587465654148
4255 -0.617202103325484
4256 -0.860253466973623
4257 -0.984159550845908
4258 -0.994904226959258
4259 -1.011591248929
4260 -1.57923060017089
4261 -1.5364706571032
4262 -0.0161220628467165
4263 -0.774899951441396
4264 -0.918058670306667
4265 -0.485743981829405
4266 -0.928700107985944
4267 -0.543974916921985
4268 -1.75416504206139
4269 -0.775567862689334
4270 0.115895025470685
4271 -0.0717562387175668
4272 0.424979170447659
4273 -1.06498823179385
4274 -1.52633879500135
4275 -0.487395206799835
4276 -0.838821211221281
4277 -0.432442034585355
4278 -0.455635914427758
4279 -0.213642377202386
4280 0.677938199214091
4281 0.614140341004787
4282 -0.16268909878887
4283 1.53519519222583
4284 -0.215482183817682
4285 -0.404605130231667
4286 -0.526542008649059
4287 -0.216413148061518
4288 1.94272421320939
4289 -0.0113071375501246
4290 0.252588733355482
4291 -0.089300512408764
4292 0.340499352108788
4293 -0.950335688856623
4294 -2.00279807182819
4295 0.0789488295639895
4296 -1.50491134876188
4297 -0.503615250767562
4298 -0.748322969083558
4299 -1.86526125190348
4300 -1.44175494791659
4301 -1.2961273550576
4302 -1.67182636206996
4303 -3.20999898881277
4304 -2.22842749439483
4305 -2.45776136664398
4306 -5.58483735857618
4307 -5.72428251221951
4308 -3.03911359723241
4309 -2.31921657886637
4310 -2.42614947031116
4311 -2.17458223884822
4312 -3.13554796859329
4313 -1.09070812808405
4314 -0.832936109404613
4315 -1.13969569234883
4316 -2.3412110068366
4317 -0.115592099660796
4318 -0.862860880087331
4319 -2.65562322190519
4320 0.0889972533490102
4321 0.293974609349533
4322 0.147181264267837
4323 0.872144899801921
4324 0.502899019159929
4325 -0.387352432153257
4326 0.149071290902124
4327 0.381298724985585
4328 -0.679565538953453
4329 -0.95059416793193
4330 -0.512913835656516
4331 -0.62347701523411
4332 0.526457350410725
4333 0.00158567102450968
4334 0.0444289774130966
4335 -0.51289591156295
4336 -0.102897577605481
4337 -0.309856946701959
4338 -0.398606126258013
4339 -0.961568406260248
4340 0.0775264458783038
4341 -0.736573228502236
4342 -0.63296187248373
4343 -0.317813681650375
4344 -0.798310646510192
4345 -1.15458937381614
4346 -1.03474938479739
4347 -0.327081772022233
4348 -1.59659804709011
4349 -1.50762981464643
4350 -0.259247957208991
4351 -1.65313939135961
4352 -0.841631397123242
4353 -1.4659394471137
4354 -1.64873862408884
4355 0.209271035040361
4356 0.823072989655673
4357 0.233034246132584
4358 -2.64869736326912
4359 -0.560653277877946
4360 1.22181663422275
4361 -2.62437711654856
4362 0.460717858193037
4363 0.71682462116602
4364 -0.763839039163933
4365 -0.567398252282502
4366 -0.9654824792915
4367 0.89528983396306
4368 1.32756303116411
4369 -1.1825798715306
4370 -1.00153236555545
4371 -0.13839007451952
4372 -1.9868762982383
4373 -0.254563409755457
4374 0.0914500379550995
4375 -2.00683845864111
4376 -0.118197231302753
4377 -1.55127878765637
4378 -1.34716822947452
4379 0.0194371145909433
4380 -2.7498513838512
4381 -1.87322389541811
4382 -1.38581149462334
4383 -0.855154470403723
4384 -1.78525769963044
4385 -1.15363045021561
4386 -1.6036293807938
4387 -1.69052033141481
4388 -2.97910754065931
4389 -2.21731128544412
4390 -2.51693410628103
4391 -4.01567259527384
4392 -4.18852879410428
4393 -4.66809853651459
4394 -2.82261558691604
4395 -2.17887296229333
4396 -2.53018868330664
4397 -0.37693267513361
4398 -1.1666459844146
4399 -1.81396966206636
4400 -2.33052538355356
4401 -1.53376728693692
4402 -0.795128129040735
4403 -0.735200177161274
4404 -0.0296093079842557
4405 1.45587494628598
4406 0.0616777065798737
4407 -0.0396830867025466
4408 1.22488803956324
4409 -0.671343122403501
4410 -0.0400849509897858
4411 0.637507681371184
4412 0.643463828726594
4413 3.05580820990263
4414 0.719401902808593
4415 1.11944252607312
4416 -0.951811960491638
4417 -1.62707430780491
4418 -0.568401991518865
4419 0.248258514872425
4420 0.195578016371116
4421 -0.90335647436964
4422 -0.807102959067536
4423 -0.0903933568256887
4424 -0.343426567309733
4425 -0.600909356525164
4426 -1.58111244197793
4427 -0.814010838269026
4428 1.21314215136519
4429 -1.84894461471734
4430 -0.255678593579119
4431 -0.151939166705087
4432 -1.39480827680774
4433 -0.541800989334299
4434 -0.653606478718116
4435 -0.949958102871341
4436 -0.543212249049197
4437 -0.974367000761105
4438 -0.461642251066168
4439 -1.198304890843
4440 -1.19704866167177
4441 -0.247850390991104
4442 -0.0487070890529449
4443 -0.709551751128798
4444 0.629687283285009
4445 1.04922358079675
4446 0.6851889169421
4447 0.938707106938212
4448 -0.996906923472397
4449 -2.1667627035493
4450 -0.86799091228079
4451 0.613667939940337
4452 0.00423257854755477
4453 -1.14718399381225
4454 2.94407318733159
4455 0.210047672454593
4456 0.846835347946358
4457 0.304832343551257
4458 -0.365470549664513
4459 -0.859597307962414
4460 0.536381168011924
4461 -0.530303942914762
4462 0.0440933466661364
4463 -0.406900989241195
4464 0.0601419027731405
4465 -0.0617263441650993
4466 -0.278495411901857
4467 -0.065216966228653
4468 -1.22913756444239
4469 0.551756044540932
4470 -0.0967285736701942
4471 -0.610143950964857
4472 -1.27677986816539
4473 -1.23807532230136
4474 -0.794409190749132
4475 -2.45061788442031
4476 -1.20859502515309
4477 -2.0790982295955
4478 -3.00675297486208
4479 -5.08136451514013
4480 -1.57242719719387
4481 -1.7061371252162
4482 1.35107835409362
4483 0.812275930255735
4484 -0.954253154562217
4485 1.35108354353935
4486 0.330263835733711
4487 -0.306334740538343
4488 0.364182831337682
4489 0.284962394543739
4490 0.638489402486809
4491 0.0336589120234025
4492 -1.26183601188883
4493 0.371861965776304
4494 0.594258634978567
4495 0.0986701994792072
4496 0.608570677087052
4497 0.878314310563186
4498 0.820371951251942
4499 0.00728082778374839
4500 1.20401318818223
4501 1.40260594839877
4502 0.255655311731614
4503 0.790469322721345
4504 0.863936754537871
4505 -1.07873627130061
4506 -1.15709318440115
4507 -1.56062235691878
4508 0.103572321875312
4509 -0.0537042705316813
4510 -1.35413543904768
4511 -1.06774873774591
4512 -0.546456121552974
4513 -1.26007438266331
4514 0.0565075169633311
4515 -0.373458132248848
4516 -2.14247868449323
4517 -1.81810036116733
4518 -0.985876596122168
4519 -1.54009153558648
4520 -0.911066202155468
4521 -1.67220394322099
4522 0.211462705339799
4523 -0.62098801481191
4524 1.28130422969832
4525 -1.85846355830732
4526 0.115995738109768
4527 0.0163794960315928
4528 -0.41324149705848
4529 2.91906819859044
4530 1.14409014949431
4531 -0.663391645280773
4532 -0.119751410796437
4533 0.780793147392683
4534 0.0384852029854925
4535 -0.992806077677503
4536 -0.427764869405466
4537 -0.00632919980770774
4538 0.0838170475774991
4539 -0.928309274353588
4540 0.67493235826624
4541 0.0429405730784898
4542 -0.344412821893401
4543 -1.02486537976033
4544 -1.14995402352415
4545 0.319277061259222
4546 -0.214180528538717
4547 -0.475435851722381
4548 1.59942507048913
4549 0.882898777445817
4550 -0.640237055045445
4551 -0.0237971843529485
4552 -0.149104284671473
4553 -0.772811609322347
4554 -1.91005676664577
4555 -0.785674404324392
4556 -0.301288030382331
4557 -0.226234574009315
4558 -1.4923918479963
4559 -0.49217511564949
4560 -0.88528241726562
4561 0.00309027093264458
4562 -0.439309269110008
4563 -1.68993652947605
4564 -1.20726853048473
4565 -6.07661516837494
4566 -1.89479158766752
4567 -2.30422973991319
4568 -2.70356425979157
4569 -1.04088147090434
4570 -1.42246871205408
4571 0.284007185974572
4572 -1.85951141089827
4573 0.471825131371366
4574 -1.93862653676383
4575 -0.185708320487473
4576 -1.64762604689257
4577 -0.342945174039313
4578 -1.13610532689386
4579 -1.4155995762861
4580 -1.13424739115915
4581 0.13049508867722
4582 -2.69089281696697
4583 -0.524675116226323
4584 -0.730477346094441
4585 -0.435391641670945
4586 -1.11527262880308
4587 -0.852717252333921
4588 -0.261332529632361
4589 0.273958706191074
4590 -0.309128462883182
4591 -0.651340118234994
4592 -0.937754700754196
4593 0.650757735217565
4594 -0.289207464378746
4595 -0.188843275764357
4596 0.415803327359801
4597 -0.658845626341156
4598 -0.165342637378205
4599 -2.33915099005903
4600 -0.337331963468782
4601 0.347397109125556
4602 1.07844770172186
4603 -1.44897220382842
4604 -1.06528393034204
4605 -1.48523919278807
4606 -0.755118292295729
4607 -1.33319831708562
4608 -0.348460084346875
4609 -1.00029404676653
4610 -0.204726422741635
4611 -0.863694972153135
4612 0.848786220490071
4613 0.177332819284387
4614 -1.79458425263087
4615 -0.538224973692012
4616 1.16442685974281
4617 0.0775617794792858
4618 -3.31580529962712
4619 -0.895363977704595
4620 0.197885664572875
4621 -0.703760274643673
4622 -1.45063113032601
4623 -0.33145154375201
4624 -0.0240347628631707
4625 0.413378973531876
4626 -0.242664294850902
4627 -0.968306850666362
4628 -1.23721410651129
4629 -1.48592099161741
4630 0.53917146096432
4631 -0.0378510800309835
4632 -1.1861664150029
4633 -0.30671787035482
4634 -0.67869944101358
4635 -0.0446986430897307
4636 -0.851401656551791
4637 -0.621703428957323
4638 0.462477745071149
4639 -0.673219021903997
4640 -0.235096192469305
4641 -0.182209264645133
4642 -0.870508553768996
4643 -1.23067876979701
4644 -1.15195973620192
4645 -1.09820477845087
4646 -0.616074591951218
4647 -0.0138632002098706
4648 0.329834534933996
4649 -0.654847307794184
4650 -2.13563779117972
4651 -3.94911725759669
4652 -3.37498788915434
4653 -2.74693349168621
4654 -1.7460166587681
4655 -1.26715534765901
4656 -0.773337974780036
4657 -1.28915300718107
4658 -2.32710468436975
4659 -0.853012960589282
4660 -1.64874120672325
4661 -1.80152395198507
4662 -1.66416181613867
4663 -0.252357486521646
4664 -0.872969725087891
4665 -0.0512471955490286
4666 0.0173633247686436
4667 -1.4153496847204
4668 -0.327144464347395
4669 -0.609339071409941
4670 0.456850542369486
4671 1.44948806612299
4672 -1.17414973971305
4673 -0.0551454893938748
4674 -1.0570755184153
4675 -0.72559043500931
4676 1.01136275233948
4677 0.420347341400062
4678 1.46628215973906
4679 -2.24252952897167
4680 0.436915424598241
4681 -0.671007969060426
4682 -0.331802829420626
4683 -1.26952810374512
4684 1.08232671027621
4685 -0.364384088949602
4686 0.318401557620031
4687 -0.270387229251693
4688 0.00408103129074355
4689 0.341337395610672
4690 -1.08008909735859
4691 0.0713935064703981
4692 -1.19115841457887
4693 -0.754694696659193
4694 -0.839946040109133
4695 -0.683458116806388
4696 0.544417819061287
4697 -0.718660739581051
4698 0.253518442061723
4699 -0.606519661182834
4700 -0.638561826138528
4701 -0.209448910299749
4702 0.71304931746203
4703 0.118114587648419
4704 -1.42151068015282
4705 1.3547819683722
4706 0.712292543996723
4707 0.524611364739815
4708 1.79982221926692
4709 0.498919404045572
4710 -0.657422606883303
4711 0.417391513362033
4712 0.00333937119910166
4713 -0.851276376427752
4714 -0.628798945797937
4715 -0.252105601718985
4716 0.529024647851295
4717 0.987433257677305
4718 -1.1130977360153
4719 -0.404029159951831
4720 0.651203789747656
4721 1.139754445201
4722 0.558623965833912
4723 -0.30083305660448
4724 0.13454199724724
4725 0.0686417218291773
4726 0.948569167059764
4727 -0.472886460440106
4728 -0.335540973612222
4729 -1.2220681752555
4730 -1.02416467047592
4731 -1.99901002462092
4732 -2.28454216347235
4733 -1.32491147127757
4734 -1.89401328723886
4735 -2.06000236974204
4736 -2.34812175991284
4737 -5.02241745859712
4738 -4.16431229927735
4739 -3.58587146906904
4740 -2.28152100326907
4741 -1.22573532633879
4742 -3.36066671173012
4743 -1.2640238705911
4744 -1.12584212357509
4745 -2.70499115718631
4746 -1.05758136554298
4747 -0.948282182559161
4748 -1.77654378987719
4749 -1.26255041623372
4750 -1.29331996294866
4751 -0.911633639661264
4752 -0.883600424990249
4753 -0.782544458206468
4754 -1.15481800107255
4755 -0.978285413331119
4756 -1.0421710728467
4757 -2.35422931147843
4758 -3.59247601162068
4759 -1.39892406099069
4760 -1.54139111757805
4761 -1.53998372453276
4762 -0.232653257155399
4763 -1.63519071274547
4764 0.738897951461011
4765 -0.198181079368843
4766 -0.0208124581223355
4767 1.44343311326231
4768 0.818242073789442
4769 1.39031561042969
4770 1.47097670327779
4771 0.579067821028953
4772 -0.124151596110378
4773 0.280037192623566
4774 -0.538402717952185
4775 0.607579549377915
4776 -1.51067817932857
4777 -0.480008987011319
4778 -0.711442424700086
4779 -0.461359065645852
4780 -0.554336062957174
4781 -1.32597327130801
4782 -0.735683160948553
4783 -2.11882624641018
4784 -0.0684065168359411
4785 -0.335817346987521
4786 0.733577610686295
4787 -0.470752135722484
4788 1.52958903688065
4789 1.09685579375252
4790 1.97108837459848
4791 -0.29319941290743
4792 0.789696360284083
4793 -0.467193923583322
4794 -1.63088597157549
4795 -0.229949129981883
4796 1.22870244971991
4797 0.414127662891216
4798 -0.889229091401586
4799 -1.18668596666625
4800 0.0116282079171213
4801 -1.73922041239179
4802 -0.185072674720335
4803 -0.4622074571393
4804 0.319933925197095
4805 -0.874549713846548
4806 -0.0568141482204259
4807 -0.2456909131928
4808 -0.181876618737424
4809 -1.39707637112652
4810 0.120032101875478
4811 -1.38321869606817
4812 -0.925423881313023
4813 -0.158148137305555
4814 -0.781229142367644
4815 -0.578787969036039
4816 -1.91405964494461
4817 -1.95911394175385
4818 -1.64237879703898
4819 -1.83257199363287
4820 -2.20564790146515
4821 -2.77699879959517
4822 -4.32645753497525
4823 -4.48114649509884
4824 -4.33657134897715
4825 -3.21083104210777
4826 -2.40849994686605
4827 -2.2104909013053
4828 -1.99054390654256
4829 -2.20794793071946
4830 -1.50865516102393
4831 -1.08163058587117
4832 -1.00327106550309
4833 -0.981318890045957
4834 -0.869698911588786
4835 -0.634104840885707
4836 -0.344981997154882
4837 -0.300748326319968
4838 -0.396303125118851
4839 -0.285657458309412
4840 0.608472891127014
4841 -0.221454494849061
4842 0.268213862428121
4843 -0.353046503941571
4844 -0.221546801755387
4845 0.909037291393552
4846 -2.25814189083541
4847 -0.602669871210817
4848 2.58048852315497
4849 -0.0311461896643386
4850 1.03177006197229
4851 -0.0279174394289803
4852 -0.110693352027686
4853 -0.429230911870878
4854 -0.445059768210457
4855 -0.139256776601042
4856 0.0145547456892801
4857 1.29069857357607
4858 -0.828523591502643
4859 -0.547997747922694
4860 -0.521405973657077
4861 -1.14740643125685
4862 -0.560525930126514
4863 -1.23731267033512
4864 -0.596698439466006
4865 -0.0105284734445426
4866 -0.258945000744685
4867 -2.3407581202803
4868 -0.320989551555985
4869 -1.41694329316123
4870 -0.380153216225836
4871 -0.992279571817955
4872 -0.757556949090943
4873 0.2094239691007
4874 -1.3819849373505
4875 -0.171952814190506
4876 0.810708728480428
4877 -0.524855925861661
4878 0.885256096750787
4879 0.70054939047905
4880 -0.81270677121322
4881 1.64179821834479
4882 -1.16154648477223
4883 1.63698914231801
4884 1.67153682772491
4885 1.27666111234902
4886 -0.237336194765221
4887 1.47032591013852
4888 0.205165125945608
4889 0.762635614511677
4890 0.880673920710178
4891 -0.197024959261515
4892 -1.13409571364056
4893 2.3354179032797
4894 0.366195227345771
4895 0.0544602685975288
4896 -0.724553580587437
4897 -0.512469344930874
4898 -0.681033801860924
4899 -0.678038913405894
4900 -0.478127780371735
4901 -0.759650203500431
4902 -0.60449090007351
4903 -1.33458558910932
4904 -2.08688320206033
4905 -1.35301110490832
4906 -3.64406885058407
4907 -2.72888566486061
4908 -4.01312018145598
4909 -3.47361257358106
4910 -4.78883466027764
4911 -2.21594491704796
4912 -2.77697954958869
4913 -2.66213757402297
4914 -1.6176474180477
4915 -1.19787096257388
4916 -1.58549786083112
4917 -1.78348314214373
4918 -1.12405345646988
4919 -2.24971416316542
4920 -1.20105811162076
4921 -1.18611120137078
4922 -1.17634932530941
4923 -0.399878698050925
4924 -1.01055441826774
4925 -0.139796484733656
4926 -0.944939398558469
4927 1.00968715434058
4928 1.92072012277311
4929 0.826133536723871
4930 -0.182642181260204
4931 -1.47100087170113
4932 2.08211608390731
4933 -0.382058589694307
4934 -0.235888921635481
4935 0.0186065606297761
4936 -0.737881466733213
4937 0.871155836824351
4938 -1.43106674520194
4939 -0.913021393433107
4940 -0.977801983807959
4941 0.332197787100885
4942 -0.21592837201623
4943 -1.19557326645112
4944 0.208280686113113
4945 -0.506702180899635
4946 -1.06299100678018
4947 -1.40192257532124
4948 -1.73461834196286
4949 -1.38638327654234
4950 -0.610845575489094
4951 -1.21696167290754
4952 -0.699289346824535
4953 0.102818021499064
4954 -0.947362761862214
4955 0.446020275373451
4956 -0.411527134012307
4957 -0.806960493706075
4958 0.635410229647084
4959 -0.366877974842394
4960 -1.33860021110488
4961 -0.68660532651658
4962 -1.57608036730541
4963 -1.02373317595479
4964 -0.380059994600956
4965 -0.0981548974434139
4966 0.29577664571072
4967 0.125097391661076
4968 0.488611731262333
4969 -2.36269426708987
4970 -0.262472406532817
4971 -1.3839971286966
4972 0.282824808260299
4973 -0.317021350492943
4974 -1.24048347003825
4975 -0.292196077252942
4976 -0.232688660708368
4977 -0.143763568128363
4978 -1.16414753721007
4979 -1.94612190000414
4980 -1.62654002808019
4981 -2.94633582215296
4982 -0.284021184775123
4983 -0.948371025607998
4984 -0.09619267139428
4985 -1.47699627964489
4986 -1.87832188985888
4987 -1.02112979350026
4988 -1.49436985138169
4989 -1.34530341450574
4990 -1.98028778682844
4991 -1.93724181523975
4992 -3.0508416697439
4993 -2.99050449335758
4994 -2.53330933506611
4995 -3.95431037070406
4996 -5.12205189549552
4997 -3.05942038523504
4998 -2.2084394648095
4999 -4.2086014880537
5000 -2.83138648123983
5001 -2.60001225191851
5002 -0.893590417286275
5003 -0.972506730697447
5004 -1.57858362268313
5005 0.48191793785151
5006 -0.189916767620952
5007 -0.614063627945886
5008 0.345588002488994
5009 0.648105594680761
5010 -0.140052008624279
5011 -0.493718341477813
5012 -0.168053439599948
5013 0.566320938194274
5014 -0.489164778081812
5015 -0.806611369732775
5016 0.650851516035019
5017 1.13521676141915
5018 1.42788361498081
5019 0.53272364420536
5020 0.258772970748794
5021 0.215724834803105
5022 1.17048645539235
5023 1.64899009715043
5024 1.03436263012616
5025 -0.395517011478737
5026 -1.65819323954862
5027 -0.667437708664117
5028 -0.592935337099732
5029 -0.750456367063034
5030 0.198534102004824
5031 0.881760267161078
5032 -0.149461716481292
5033 0.000952533776268361
5034 -1.08034569881529
5035 0.203128789765674
5036 -2.32582191300475
5037 -0.485130220461024
5038 0.116090700082916
5039 -0.885163572704502
5040 -0.615970823839596
5041 -2.95401554952857
5042 -1.25017575706184
5043 -2.03522976042529
5044 -1.14320638367928
5045 0.0154122239096424
5046 -0.873319929331959
5047 -0.428939475928396
5048 0.0738578362191769
5049 -0.159167945818305
5050 0.488145596224533
5051 0.0474146338835388
5052 0.287232392324057
5053 -0.0702638883339812
5054 0.186391691854358
5055 -0.342789579779212
5056 -0.559840497615367
5057 -1.0636085455406
5058 -0.515359548328245
5059 -1.48282461720048
5060 -0.852066644077162
5061 -1.75069211575916
5062 0.0581624412024824
5063 -0.488317924492017
5064 -1.15351054790724
5065 -0.869826134427465
5066 -1.14740810241014
5067 -1.37628607313125
5068 -0.652901254607579
5069 -0.495373153973119
5070 -0.551477639759877
5071 -0.898840391932649
5072 -3.20751658723001
5073 -0.739523503516017
5074 -2.7779853821148
5075 -0.648418638269888
5076 -2.06795118121628
5077 -0.929965025351417
5078 -2.68012311108842
5079 -2.35876260239026
5080 -2.35778425140721
5081 -4.56451204380663
5082 -5.00313473079648
5083 -2.28862244415319
5084 -1.8975398014567
5085 -1.38525635634716
5086 -2.31334224043559
5087 -1.38669926346998
5088 -0.477636988503398
5089 -0.421385631321114
5090 -0.689757326007324
5091 0.468295125953352
5092 0.594592051507234
5093 0.306018262353819
5094 -0.426737726400587
5095 0.51948178146307
5096 -0.323675682909009
5097 0.361064887364974
5098 1.47009033283294
5099 -0.625110434425006
5100 -0.521462715526213
5101 1.20325121468673
5102 0.371200501021234
5103 -1.40168467510121
5104 -1.99008816150825
5105 0.455544776635832
5106 0.0830910028100225
5107 0.0889138382817789
5108 -1.02757804629341
5109 0.592179771198662
5110 0.113658136941937
5111 0.878373164010703
5112 -0.355395358425714
5113 1.12215194952362
5114 0.233572435474818
5115 0.73313609176636
5116 -0.730727477601891
5117 -1.46768960075998
5118 0.0108778907008182
5119 0.0381256376189447
5120 0.359829743854704
5121 -0.942812911732859
5122 -1.49952727802745
5123 -0.597154913090264
5124 -1.11020707819359
5125 -1.88903913282503
5126 -1.91911749237056
5127 -2.185801596545
5128 -1.31854411763421
5129 -1.26410589817637
5130 1.13370929926895
5131 -0.351107352771772
5132 -0.496779466381568
5133 0.399310881766669
5134 -0.283625083346539
5135 0.59755935613095
5136 0.062934873871006
5137 -0.545903943673828
5138 -0.502980001898166
5139 0.968915781412245
5140 -0.649916808679135
5141 0.838635941088824
5142 -0.207874124155432
5143 -0.681491227261793
5144 0.372781094578746
5145 -0.176398693444689
5146 -0.765787872529756
5147 -0.179715844891673
5148 -0.338554784603574
5149 -0.651674254592817
5150 -3.94505423051521
5151 -2.03548983081803
5152 -1.25709438939697
5153 -0.616743430402546
5154 -0.0325573435628144
5155 -0.802643176239269
5156 0.486555710509534
5157 -0.0592461006383436
5158 -0.538644614048958
5159 -0.691139208012503
5160 -1.05447403140249
5161 0.724104008650714
5162 -0.831618159869342
5163 -1.31760095151971
5164 -1.41073927172134
5165 -0.730699171174837
5166 -1.46196525144398
5167 -1.48341168964497
5168 -4.34728661426427
5169 -2.75564797038342
5170 -1.67373489656741
5171 -0.966299664375686
5172 -1.25405992948987
5173 -1.21135269773769
5174 -1.55291937095014
5175 -0.0920660697924656
5176 -0.794590695609981
5177 -0.737407532059363
5178 -0.867221624955303
5179 -0.609376783860642
5180 -1.34616525889242
5181 -0.62981376946211
5182 -0.972935584359364
5183 -0.575039143894292
5184 0.447489391700835
5185 -0.40685722196747
5186 -0.513989205762224
5187 -1.70817197323907
5188 1.2036302161066
5189 -0.129117200722208
5190 1.00846814717379
5191 0.90713119373929
5192 -0.199071705929761
5193 0.0951266181417467
5194 -0.200653345367494
5195 1.90913271325071
5196 2.55636485825278
5197 0.910376354884367
5198 0.421148641302739
5199 -0.590018693897742
5200 0.681853161741846
5201 -0.310174057335358
5202 0.188551031489567
5203 0.0585803570350714
5204 -0.0945390925674729
5205 0.403688456056708
5206 -0.687999679268575
5207 -0.810755694886509
5208 -1.74372869697259
5209 0.135747333799578
5210 -1.66150634469823
5211 -1.5607993955748
5212 -0.15463641674509
5213 -0.283636630407865
5214 0.219300362014801
5215 -0.4533512755386
5216 0.312470379101863
5217 -0.0581143255645893
5218 -1.29284021066295
5219 -0.524225086001938
5220 -0.0445807463975432
5221 -0.116365947491795
5222 1.16043599961581
5223 -0.683910046440693
5224 0.00225813156842847
5225 -0.222113247771579
5226 -0.379250592525403
5227 0.301408771443671
5228 -1.21643237425935
5229 0.124131222667654
5230 -0.234770167757451
5231 0.471760748737116
5232 0.78776995431847
5233 -0.280607243531811
5234 1.00210529582717
5235 0.31852270217652
5236 -0.497750364242645
5237 -0.279676701504016
5238 -0.988024391051512
5239 -0.556853007348061
5240 0.916809017308143
5241 0.721192599274289
5242 -0.404073458793137
5243 0.0832652967685195
5244 -0.649151441816413
5245 -0.318495772695881
5246 0.604038864854798
5247 -0.860082809415173
5248 -0.175491791548366
5249 -0.662940699427905
5250 -0.613572170317378
5251 -2.2736979258083
5252 -2.55689055561635
5253 -2.38484054032247
5254 -4.43181638121679
5255 -2.56386882731874
5256 -2.2866564316759
5257 -2.69233916099908
5258 -1.92348949438996
5259 -1.57600841275181
5260 -1.71665450663578
5261 -1.42462783783481
5262 -0.327249589604989
5263 -0.740785208423422
5264 -0.955830127934573
5265 -0.462021425622559
5266 -0.412534043845967
5267 -0.226452668526996
5268 -0.303477227009293
5269 0.0347841661814936
5270 0.516594807474963
5271 0.381734083836682
5272 -0.887488408932446
5273 1.9411814927463
5274 -0.861008928945323
5275 -0.167463943931055
5276 0.928760713313201
5277 0.667776085925457
5278 -0.0601667618215931
5279 0.156769579593542
5280 0.117350469647471
5281 0.6049183289751
5282 -1.79298113491686
5283 -2.05274212111425
5284 0.296776013135865
5285 1.32052382884938
5286 -0.62804758510559
5287 -0.120600754117697
5288 -1.18348854202606
5289 0.395350496761619
5290 -1.1717610122423
5291 0.36936898207852
5292 0.27197665255371
5293 -0.966613470678181
5294 -0.617215766855787
5295 -0.392226640105392
5296 -2.06421339239281
5297 -3.57930722512143
5298 -3.41635768085153
5299 -1.25268206132207
5300 -0.539131544374035
5301 -0.76481425452309
5302 -1.08543571907337
5303 0.421349194439012
5304 -0.718875748154991
5305 1.59263434199495
5306 -0.144726703081534
5307 1.15921012408954
5308 0.208366947150203
5309 -0.042448244462828
5310 0.400269909264773
5311 0.119118631463272
5312 0.413110416787856
5313 -2.14068171756226
5314 0.364170901308911
5315 1.06046948862436
5316 0.018987060339215
5317 0.527190345099535
5318 -0.635197156603565
5319 -0.0571306088308381
5320 1.79210064151412
5321 0.0723440483823192
5322 -1.17291494976463
5323 -1.53270852828172
5324 0.952987409811418
5325 -1.10673169444171
5326 -0.287025233467253
5327 0.803804197022826
5328 0.324344074455764
5329 1.14029057871521
5330 0.491414322667269
5331 0.10979695417548
5332 -0.24636176724845
5333 -0.632376993348764
5334 -0.462043283496089
5335 -1.66605149757252
5336 -0.420316207005031
5337 -1.16884507014049
5338 -2.08942750382435
5339 -2.23562172781553
5340 -5.23842638723863
5341 -3.07849532802438
5342 -3.36282911375112
5343 -2.58666091228416
5344 -2.24762299669387
5345 -2.64616883598444
5346 -1.78876380124544
5347 -0.552097812978254
5348 -1.81811981035316
5349 -2.0987521346255
5350 -1.20246000359915
5351 -0.837351709324653
5352 -1.24983829572034
5353 -0.710731918609332
5354 -1.73911336930592
5355 -0.621725050218808
5356 -0.872684597368095
5357 -1.72970048065511
5358 -0.08841461444965
5359 -0.454227983172451
5360 -0.175367550337885
5361 -0.835764842105317
5362 -0.102971596402126
5363 -0.611895752019509
5364 -0.106142240845889
5365 -1.29406289644422
5366 -1.25570942846059
5367 -0.614179073249981
5368 -0.839427294696858
5369 -1.39304695750766
5370 -0.841043047154587
5371 0.610901952472502
5372 -0.433591031482114
5373 -0.327869873375328
5374 -0.362206085235556
5375 -0.377650512775994
5376 -0.475760626653318
5377 -0.192934369878281
5378 -0.273601288014778
5379 0.00497746949140554
5380 -0.486081833889475
5381 0.0797275508068109
5382 -1.07770133045834
5383 0.623761561622101
5384 0.584398574196561
5385 -0.180275836026526
5386 -0.524671310364814
5387 -1.22812746106549
5388 -0.652803445806815
5389 -0.927765262431936
5390 -0.818747959130162
5391 -1.05168227843397
5392 -0.7108053620981
5393 0.466122849481817
5394 0.0220197081810705
5395 -0.299347767079149
5396 -0.921902898842213
5397 -0.87684852408336
5398 -2.64663123064432
5399 -0.784685365686509
5400 -0.00375208322592657
5401 -0.687686420072151
5402 -1.24135570982009
5403 -0.0127583349059273
5404 -0.509615332987226
5405 -0.180159469197626
5406 0.242963384814396
5407 -1.55664876633911
5408 -0.111370954025106
5409 -0.0862889091977479
5410 -0.114754987398359
5411 -1.01968043646779
5412 -1.23030388947242
5413 -1.05480702705267
5414 -1.65521038499438
5415 -0.849091238308164
5416 -0.50039676822776
5417 -1.80963581057399
5418 -1.78022243828227
5419 -1.65144106803732
5420 -1.98370248284518
5421 -1.40877206421368
5422 -0.927283175542882
5423 -2.11742985083818
5424 -1.93451605498557
5425 -2.73176003012674
5426 -3.72515036280108
5427 -3.91154866945942
5428 -4.43423332965234
5429 -3.50031800404402
5430 -1.79923340797429
5431 -1.36535933349377
5432 -2.13444733558905
5433 0.115830874824884
5434 -0.758708083086253
5435 -1.39436266931051
5436 -1.02827371089442
5437 -1.26291045860197
5438 -0.968796339167168
5439 0.172807005299277
5440 0.353687104746384
5441 -1.03730300849786
5442 1.0347341713719
5443 -0.855591179798692
5444 0.784493965204734
5445 0.513851658259352
5446 0.946394382749749
5447 2.06944185865135
5448 -0.114856793566307
5449 0.452201680708458
5450 0.985417986245678
5451 1.49589449647915
5452 1.24114937715477
5453 1.46298951553424
5454 0.905099014130379
5455 1.52783782388995
5456 0.0117436955218544
5457 -0.0944897032292289
5458 1.45493829223726
5459 -0.205368388607265
5460 -0.230659154420749
5461 0.0773878467841445
5462 -0.841508517996853
5463 -0.311793861089251
5464 -1.12894986332292
5465 -0.507044202776826
5466 -1.58151826467321
5467 0.0510859697262149
5468 -1.98865631150497
5469 -1.45147837803842
5470 -0.486888041762685
5471 -0.264586270834786
5472 -1.48929656251704
5473 -1.20543269664051
5474 -0.089073932577751
5475 -1.25199103814227
5476 0.427949992786168
5477 -0.381042028445268
5478 0.324063404206333
5479 -0.794670064891351
5480 -0.250648113927518
5481 0.10539163400031
5482 -0.15120115418513
5483 -0.910940179818628
5484 0.725540341558611
5485 1.05733213824576
5486 0.428632821759301
5487 -0.694693603548322
5488 -0.402653036788526
5489 0.945583166513197
5490 0.15142690161344
5491 0.282094546856103
5492 -0.183974530157483
5493 -0.4819697551312
5494 -0.0575987388559644
5495 0.831906690859421
5496 -0.147378025761914
5497 0.543824300536488
5498 -0.51366811589696
5499 -0.629117042923429
5500 -1.03423961171808
5501 -0.679394476210856
5502 0.00661296227417285
5503 -0.765621863895955
5504 -0.827746386536222
5505 -1.53511683733884
5506 -1.83193093227006
5507 -0.853744968399378
5508 -1.46104082495912
5509 -2.35054476589085
5510 -2.60137700078479
5511 -3.50875805167577
5512 -3.69922534495983
5513 -3.67346290230407
5514 -3.33443521182265
5515 -1.98377721918774
5516 -2.28889630522108
5517 -0.720957271383229
5518 -2.3252178213331
5519 -0.489669560334582
5520 -1.70577785042317
5521 -1.12617245890358
5522 -0.313828634065419
5523 -0.345873955877214
5524 -0.188046222510585
5525 -0.215855675187205
5526 -0.932123744908381
5527 0.156024776138598
5528 -0.0879564865948117
5529 -0.555238194185432
5530 -0.607261226506447
5531 2.86483282241794
5532 0.553700697257542
5533 0.519901127340872
5534 -0.674783854250405
5535 -0.246105573245247
5536 1.00002552276007
5537 -0.0613754897826433
5538 0.776408794495788
5539 -0.00782722934448765
5540 -0.39851224753821
5541 1.28332705650555
5542 0.42554488664881
5543 1.46601735932931
5544 0.814595875521796
5545 -0.500896903576801
5546 -0.236673729300689
5547 -0.104845653540537
5548 0.549476591806953
5549 0.390895647916754
5550 0.0496780857003687
5551 0.149158148867516
5552 -1.34838598091606
5553 0.0209470899304982
5554 -1.57270765741963
5555 -2.18696744793603
5556 -1.13348682403181
5557 -1.7618348042357
5558 -0.528933001500886
5559 -0.658038394914675
5560 0.27900609168588
5561 0.00447096201598707
5562 2.72073662024906
5563 -0.299345576165604
5564 -0.861981628452869
5565 1.79503113107502
5566 0.438680399069339
5567 -0.473401351096444
5568 1.16638250816409
5569 -1.848794967354
5570 0.386237960498893
5571 0.36885670681352
5572 1.36575671557967
5573 0.269227161659348
5574 0.376684141263262
5575 0.527021756347297
5576 -0.365572990372026
5577 0.888853677678188
5578 -0.15354998404943
5579 -1.39879994562893
5580 1.47536495643488
5581 1.51998904640651
5582 -1.09775799055464
5583 0.853303503501398
5584 -2.04203456496248
5585 -1.08960389815432
5586 -1.9307770463138
5587 -0.365159459845578
5588 -0.686175565599687
5589 -1.07639423285447
5590 -1.59646064931778
5591 -2.18355537206553
5592 -1.22942481343936
5593 -2.8720803451849
5594 -2.5701780245274
5595 -2.49491489752372
5596 -2.32185874284061
5597 -2.07080801081969
5598 -3.7386864583077
5599 -4.96017165013711
5600 -4.78945563666723
5601 -2.04848900405024
5602 -0.725620667675692
5603 -2.13199497196738
5604 -1.21313377327672
5605 -0.691000614053773
5606 -2.90075527634646
5607 -1.54666134383625
5608 -1.41836900575531
5609 -0.811331807358942
5610 -0.481675588112692
5611 -0.308424552461906
5612 0.378832477216037
5613 -0.376254250349185
5614 -0.222149178381462
5615 -0.547607049334001
5616 -0.0888647939924159
5617 0.662411693459864
5618 -0.954300712321886
5619 -0.4476051780419
5620 -1.00627534541122
5621 -0.334955175268826
5622 0.341635201420669
5623 0.110651847035589
5624 -0.0696099628101172
5625 -0.519157964410628
5626 0.290889730866208
5627 2.88456151900061
5628 0.962907776122266
5629 0.386837560221467
5630 0.0682534234377941
5631 0.57667261972117
5632 1.53006925538627
5633 -1.10024067611933
5634 0.718045453018751
5635 0.770651860950684
5636 0.368393986213523
5637 -0.254480950821359
5638 -0.828108718580731
5639 -1.38142490712248
5640 -0.557490520895271
5641 -0.870870967147125
5642 -1.04063632384806
5643 -1.60116386872748
5644 -0.938047223298069
5645 -1.76858150153142
5646 -2.14733487711155
5647 -0.24455286139173
5648 0.676978817509015
5649 -0.479176462665192
5650 -0.506121619873976
5651 -0.846460581124587
5652 1.06746591327125
5653 -0.252028375221717
5654 0.321117455810558
5655 1.49980514704898
5656 -2.23950291674677
5657 3.90936574151005
5658 0.0239798566142602
5659 -0.360663892917876
5660 -1.18829717306047
5661 0.276718389057867
5662 -0.632096255974879
5663 0.496897407667556
5664 -1.17088246241919
5665 -0.25294141940969
5666 -0.701271653540251
5667 0.43641348328125
5668 -2.50209767046646
5669 0.380355255754969
5670 -2.47984388237328
5671 -0.598571349400862
5672 -1.04335750424653
5673 -0.747129499287286
5674 -1.61846149715652
5675 -0.762366035979361
5676 -2.25781679123289
5677 -1.0957441087748
5678 -2.59046067627923
5679 -1.40463774562525
5680 -1.1239633579721
5681 -2.82434629013348
5682 -1.78536436051678
5683 -2.1411731919159
5684 -4.45289931836827
5685 -4.53144325861924
5686 -4.8279186934562
5687 -1.67137196798752
5688 -1.72035162519054
5689 1.07097490874503
5690 -1.7573050824762
5691 -2.20447731461645
5692 -0.542470645903322
5693 -0.989068252348428
5694 -2.08048688273948
5695 -0.789269169953247
5696 2.21442599929331
5697 0.577861978693788
5698 1.07548454498076
5699 -0.0331748708307256
5700 -0.295729661853526
5701 0.0503971587534586
5702 0.580050099117187
5703 1.10452664582387
5704 1.88505856927866
5705 0.273764795191942
5706 0.291040289437753
5707 0.230065484459955
5708 -0.127020854738396
5709 1.66920600672631
5710 0.17187508401758
5711 0.657147523715295
5712 0.0827943081550755
5713 0.387023508628586
5714 -0.263345360919069
5715 -0.272135507661512
5716 0.569378238547486
5717 1.54019868099523
5718 1.81664859910121
5719 -1.03471366121911
5720 -0.71616568345734
5721 1.23932107836703
5722 -1.48267309045043
5723 -0.28381727692665
5724 -1.5248946463863
5725 -0.937248705589062
5726 -0.993441024664063
5727 -0.361953157333101
5728 -0.68677871899011
5729 -1.30131016656473
5730 -0.895694524049341
5731 -1.45182376664111
5732 0.221055868684218
5733 -0.0578289077981031
5734 -0.365167572883514
5735 -0.610946464249907
5736 -0.0508939477398411
5737 0.669798427992883
5738 1.47163345689608
5739 1.64094087727319
5740 1.02851250712482
5741 0.713580205829945
5742 2.74592143077216
5743 -0.653885961856
5744 0.796005461996643
5745 -0.419390809348191
5746 0.558605020306965
5747 0.42974252468905
5748 0.669559927394115
5749 0.229682584188296
5750 -0.518699963031318
5751 -0.727695420179366
5752 0.27382420962962
5753 -0.182304883573291
5754 -1.45428807096899
5755 -0.216427380172538
5756 -0.0294145756048287
5757 -1.39424762013168
5758 -0.250456507245932
5759 0.250270238681283
5760 -1.00068270772676
5761 -0.497264045640149
5762 -0.517792677160034
5763 -0.44537171150613
5764 -1.51855464867765
5765 -1.05448407809736
5766 -0.892311534309764
5767 -1.68187223866441
5768 -1.55314285029496
5769 -2.18470920900001
5770 -2.46033698835997
5771 -5.19525101959684
5772 -2.04984076557175
5773 -1.19645331320847
5774 -1.80883099167591
5775 -1.35067866606553
5776 -1.62475825115236
5777 -1.2702082798796
5778 -0.687710062407349
5779 -0.420595461030875
5780 -1.08348645006298
5781 0.351054004704236
5782 1.38214083285714
5783 -0.243516148296186
5784 -0.348308186476187
5785 -0.40909624610597
5786 0.281368981199034
5787 -0.499268317950568
5788 0.0781085653511093
5789 1.04944357901908
5790 0.550147545410345
5791 1.01894183262022
5792 -0.787816928808215
5793 0.623322399223269
5794 -2.76471082434661
5795 0.856676476324206
5796 0.486586240810083
5797 0.314802622817808
5798 0.206804130193378
5799 1.43451451879103
5800 0.543753562562978
5801 0.870072369864071
5802 0.472559557373641
5803 -0.0580815790986162
5804 -0.119241543533278
5805 -0.310424544057939
5806 0.166227872019613
5807 -0.879452394716613
5808 -2.22786041626065
5809 -0.204743257340189
5810 -0.83743077089434
5811 -1.15056737370095
5812 -0.429703093552717
5813 -1.15763171343071
5814 -0.539603953832872
5815 -1.67838486596036
5816 0.394427420761268
5817 -1.50124085384657
5818 1.67942949984947
5819 0.687565780512291
5820 -0.203624206579496
5821 0.0400295875371026
5822 -0.390085458146099
5823 -0.00456717884086899
5824 0.469420608969405
5825 1.00438222491308
5826 0.550036872042717
5827 -1.06264554296655
5828 -0.497246374169976
5829 -0.143406478185131
5830 0.299713546523143
5831 -1.05220171513193
5832 0.752050076082315
5833 -1.04063387177464
5834 0.67968520438719
5835 -0.519377659989372
5836 -1.83377179714362
5837 0.969552128460343
5838 0.17605195993279
5839 -0.00828653996555451
5840 -0.906249762889385
5841 -0.341845729285266
5842 -1.29586313537151
5843 -0.282646442580675
5844 -0.0417173090515033
5845 -0.423447609651085
5846 -2.86337422142027
5847 0.819375484648551
5848 -0.435268327386317
5849 -1.0479911514974
5850 -1.35058831422563
5851 -1.56116586940023
5852 -1.62033938626058
5853 -1.83476498452237
5854 -1.1392906918652
5855 -0.779152785121014
5856 0.122722111717141
5857 -4.24377849417649
5858 -1.4262981777216
5859 -1.65030390120225
5860 -1.19070599970979
5861 -1.86906491288667
5862 -1.19506768431664
5863 -0.536680024548474
5864 -0.914417410870626
5865 -0.116293936862205
5866 0.1977185768143
5867 -0.687672733278772
5868 -2.78138357404397
5869 0.481973113154596
5870 -0.327188039048454
5871 0.78754862276064
5872 -0.420460704886835
5873 -0.604687894617145
5874 -0.614015668790782
5875 0.298547240039639
5876 1.18472277803965
5877 0.25811147380513
5878 -1.47818410037365
5879 0.951764916168968
5880 0.137797423749384
5881 0.730870361106213
5882 0.111401922540954
5883 -0.0311679499262065
5884 -0.97670824295555
5885 0.0763423564885688
5886 -1.55617132836639
5887 0.735329847930046
5888 0.431163230569032
5889 0.573640256990586
5890 0.121382500998208
5891 -0.280834899111992
5892 0.0397050958027543
5893 -1.20447425317439
5894 -1.31364976029024
5895 -2.01187954318796
5896 -0.852536931827351
5897 -3.56171494310668
5898 -1.72323353426708
5899 -2.51364855120494
5900 -1.32886808206547
5901 -1.81793222746978
5902 -0.448497345942903
5903 -1.01506799031807
5904 -2.02097761788373
5905 -1.08846401299944
5906 1.1870454622065
5907 0.247485060904019
5908 -0.544491628592377
5909 -0.342775758196344
5910 -0.0559695326361043
5911 0.836758611870314
5912 0.311460669806385
5913 0.0190274228218774
5914 0.872243980505162
5915 0.146316390758444
5916 -1.04386462456576
5917 0.192638961484105
5918 0.114343394892422
5919 0.686722451557572
5920 -0.129886216005031
5921 0.0403388197341243
5922 -0.415255580993095
5923 0.651502982926148
5924 0.926672495834181
5925 0.796644959556706
5926 -0.00783203109240205
5927 1.72842518895647
5928 0.085104685895061
5929 -1.6344768871875
5930 -0.449023062090688
5931 -0.114238658705685
5932 -0.633424900559561
5933 1.1740491332822
5934 -0.325419610446679
5935 0.569998850948169
5936 -1.74618806659597
5937 -0.148321980586138
5938 1.57831819349679
5939 0.0776419682097538
5940 -1.92235266284546
5941 -1.78518592738932
5942 -3.65397735358479
5943 -6.53424484344162
5944 -2.42832461851234
5945 -3.25612689527159
5946 -2.2603670357667
5947 -1.56531746476365
5948 -2.40940633971236
5949 -1.91782789040908
5950 -0.68976731829642
5951 -0.098611249637248
5952 0.089567296843027
5953 0.196916682135723
5954 -0.636385672546088
5955 -0.976898772549643
5956 -1.14083714846604
5957 0.193239780281042
5958 0.697918411994637
5959 -0.749865696257031
5960 0.248325645575148
5961 -0.626908315978875
5962 -0.131248570372562
5963 -0.834719273062284
5964 -0.390898061576687
5965 -0.321425672967635
5966 -0.212750644328466
5967 2.990503266554
5968 0.602604467886993
5969 -0.175904667778857
5970 0.112806315122518
5971 0.834972712489693
5972 0.200587519492878
5973 1.06468219595946
5974 0.439236920418037
5975 0.811499570832142
5976 1.46356472623195
5977 -0.504405636287176
5978 -1.5426621732064
5979 0.046224145656987
5980 0.10556930841097
5981 -0.30418032417224
5982 -0.241347599110243
5983 -2.41630588454415
5984 -0.610936915866851
5985 -1.90969175824069
5986 -0.599795047349505
5987 -1.08975795196467
5988 -0.717708376364466
5989 -1.04177308431144
5990 -1.22056981074405
5991 -0.363794303432739
5992 0.304320076635265
5993 0.942018577777027
5994 -1.01855692881789
5995 -0.282042523886568
5996 0.144520022891959
5997 0.313001219562902
5998 0.0455918291342612
5999 0.174558367812475
6000 -0.907397100482036
6001 -0.118996919307179
6002 -0.475307634694353
6003 1.20820661896043
6004 -0.269155716217317
6005 -0.191220861577753
6006 0.233975408545892
6007 0.271406573920792
6008 -0.796075009131982
6009 1.43200684120176
6010 0.0677074964488158
6011 -0.322619217197088
6012 0.480196979044419
6013 2.12695422543402
6014 0.685601839506591
6015 1.09111965551175
6016 0.156751831641432
6017 1.59819234463859
6018 -0.45844349158643
6019 -0.776073523283164
6020 0.249100704144084
6021 -0.5347499144159
6022 -0.386959491475373
6023 -0.132234826491242
6024 0.519015741911902
6025 -1.98966440003035
6026 -1.43292151876359
6027 -1.90229459758423
6028 -1.97311972780944
6029 -4.51819553309887
6030 -3.88458708985943
6031 -3.05148288639374
6032 -2.19701661177825
6033 -1.20075433941912
6034 -1.54404039512845
6035 -1.01582806326966
6036 -0.00898618514717353
6037 -0.964941550289437
6038 -0.839581829213948
6039 -0.890034583287049
6040 -0.449294026872061
6041 -1.01490957764795
6042 -1.850374994533
6043 0.334111828801159
6044 -1.97191733435261
6045 -0.0245533502839423
6046 -1.07211121756914
6047 0.663769271018221
6048 0.135795523630835
6049 -0.459975079408525
6050 -0.609694883686185
6051 1.68383494899282
6052 -0.879672115929206
6053 -0.15213414756079
6054 0.238505838502515
6055 -0.55310080031918
6056 -0.111831222812712
6057 0.174080789194377
6058 -0.887110693194379
6059 0.784561689936347
6060 0.278292923994648
6061 0.163838143685249
6062 -0.595935144611339
6063 0.63091335782827
6064 -0.161854667304454
6065 -1.15157777162997
6066 2.77065090302404
6067 0.277573997568029
6068 0.170142370699932
6069 -1.17364010109305
6070 -1.37022682385334
6071 -1.63885825496881
6072 -0.133093432487934
6073 0.691295190712342
6074 -1.0886999427455
6075 -1.9147743915843
6076 -1.16685077643992
6077 -2.18612328476298
6078 -0.216145123407203
6079 -0.473842418109588
6080 -0.672105667431106
6081 -0.28236204819726
6082 -0.367314414562559
6083 0.454981171405794
6084 0.781776979172883
6085 0.597975628774393
6086 0.278871734036616
6087 -1.34504625904033
6088 0.138621770414524
6089 3.21232346393242
6090 0.887226206132906
6091 1.61701026926894
6092 0.476170706435425
6093 1.55580675425057
6094 1.3030363364192
6095 -0.513764336154126
6096 -0.205781864710734
6097 1.28418305035505
6098 0.536206170350757
6099 0.0400896553928856
6100 -0.581000459089789
6101 -0.405294921861576
6102 -0.864765050074189
6103 -0.482847816638909
6104 -1.00193684991123
6105 -0.702073001768268
6106 -1.13816167697938
6107 -0.66650546439068
6108 -2.64024393760905
6109 -0.458099090601832
6110 -0.498172500975352
6111 -1.92545582856738
6112 -1.73270786919713
6113 -2.82484886714765
6114 -2.77957774658065
6115 -4.16545347176202
6116 -4.27776739133409
6117 -3.41825069170567
6118 -2.71765024786666
6119 -2.02620809018329
6120 -1.5329725367603
6121 -0.713919578947306
6122 0.495693193019783
6123 -1.24100474505252
6124 -1.69798112887009
6125 0.0653989397250336
6126 -0.982778561693555
6127 -1.52627578105958
6128 -1.94788978301628
6129 -0.272625568251183
6130 -2.03603455644949
6131 0.574392288620092
6132 0.421092374159482
6133 0.581440270563788
6134 1.45293386620734
6135 -0.936560359013327
6136 -0.0952961530651688
6137 1.50799569071472
6138 -0.0391452422294951
6139 -0.64286137869869
6140 -0.145307796919179
6141 -0.472742734088273
6142 -0.58888809009222
6143 0.207789738064003
6144 -1.07271929127395
6145 -0.891723324908852
6146 -0.0898122967194612
6147 -1.16289305984984
6148 -0.36852306944506
6149 0.315633149286061
6150 0.0375097520608421
6151 -0.835625344634456
6152 -0.807776217755089
6153 -0.434793845798146
6154 -2.83473070391929
6155 -1.42540605869203
6156 -0.684962302759681
6157 -1.29318553768793
6158 0.0495063369735211
6159 -0.803652646516716
6160 -0.875855469428095
6161 0.144093460660979
6162 -0.283860330493031
6163 -0.227742439253468
6164 -0.848855859176082
6165 1.49963964325888
6166 0.266348061783031
6167 0.0245623174858118
6168 1.13007906587241
6169 0.824941852844579
6170 -0.126528268601836
6171 0.920240422675719
6172 0.875984914192262
6173 2.60799000801024
6174 1.16408962169894
6175 -0.731179928129225
6176 4.03701833617071
6177 0.537526430718817
6178 0.415525852795602
6179 0.50314647597538
6180 -0.158152288479757
6181 -0.666752596529326
6182 1.49519219703021
6183 0.595206133649633
6184 0.669471060243291
6185 -0.192356857602255
6186 -0.0367298946284116
6187 0.136115797665752
6188 -0.0277922224282388
6189 -1.32349422453093
6190 0.579741168423948
6191 -1.1627419681787
6192 0.0247041444795546
6193 -0.106314554952554
6194 -0.502461880996252
6195 -1.14614464794693
6196 -1.75239388055723
6197 -1.33030239460768
6198 -2.8934125316909
6199 -1.88224413526419
6200 -2.24374339964065
6201 -3.98433269915182
6202 -3.90883619062612
6203 -3.47743967067994
6204 -2.07160001337126
6205 -0.793137902554911
6206 -0.209523537946947
6207 0.22612044528937
6208 -0.751364129918973
6209 -1.87364105106296
6210 -1.6539299412379
6211 -0.795220908092481
6212 -0.240406307535718
6213 -1.04467688616745
6214 -0.253350836203484
6215 0.379561747811093
6216 -1.5714313064485
6217 -0.732845103131786
6218 -0.471940351313735
6219 0.174083214648385
6220 -0.10397766086506
6221 -0.854287342965174
6222 2.56718138572293
6223 -0.688356528046524
6224 -0.11974620704789
6225 -0.209024303226933
6226 -0.715587691720587
6227 -0.313910848520909
6228 -0.081028463821033
6229 -1.06063185034031
6230 -1.23391052796382
6231 0.559741766886115
6232 -0.250581895570782
6233 0.278764775777404
6234 1.30965561375254
6235 0.242689265729119
6236 2.21714469971601
6237 0.377280055236242
6238 3.20293011374171
6239 0.41962994386256
6240 -0.265068880591577
6241 0.0263451925965799
6242 -1.36737116637318
6243 -0.0305644634135691
6244 -0.234664811275269
6245 0.331957996140573
6246 -0.867026260545358
6247 -1.31879708614147
6248 -1.14281224462247
6249 -1.86188990407244
6250 2.52769090072887
6251 -0.476063867098496
6252 0.143164930714376
6253 -0.907970335835709
6254 0.260084087922639
6255 0.0455416639175148
6256 0.173475103877151
6257 -0.0690976540179284
6258 0.624989024223732
6259 -0.123873166829932
6260 0.428869732153245
6261 0.34835492983751
6262 -0.316237550150299
6263 -0.220838646649643
6264 0.933790597342433
6265 0.48722041656057
6266 -0.269371029258589
6267 -0.574341661199988
6268 -1.1511280690524
6269 1.07066709168307
6270 -0.550319871661515
6271 -0.255879075588813
6272 0.376451744183517
6273 -1.78130248370478
6274 -1.48574509528604
6275 -0.868164233248893
6276 -0.532548592027804
6277 -0.449678535612951
6278 -1.38828906705543
6279 -2.66480737133004
6280 -0.750145426531608
6281 -1.61047849730274
6282 -1.98433048510533
6283 -1.70188705136944
6284 -2.2576004675346
6285 -2.44074870301512
6286 -2.39136942456324
6287 -2.73899098791972
6288 -5.0654333408981
6289 -2.57325843880319
6290 -1.4167995512266
6291 -0.583381429111216
6292 -0.182413620407686
6293 0.614876906188746
6294 -0.616505010006914
6295 -1.07952143273383
6296 -0.0832156071562224
6297 -0.0095159039524475
6298 0.356622573993495
6299 1.750686198487
6300 0.090053155853584
6301 0.645033050620136
6302 0.152568949683753
6303 0.302474120365411
6304 1.20955218719127
6305 1.32712470247202
6306 1.36807146358744
6307 0.0894921698497169
6308 0.488622043988168
6309 2.18116134842926
6310 -0.700987922985673
6311 -0.0509600425249355
6312 1.39841602511326
6313 0.0608691458602957
6314 0.531040347728611
6315 0.841530024395815
6316 0.836678187446359
6317 -0.273632822591398
6318 0.927656349182949
6319 0.551278799871554
6320 -0.108954276927299
6321 -0.283289173642916
6322 -0.313858830318423
6323 -0.730777112736343
6324 -0.105988266927092
6325 -0.421670166279738
6326 -0.53212599622718
6327 -1.2927400448228
6328 -0.948787909678779
6329 -1.23777751621728
6330 -1.28281532568872
6331 0.850558634108716
6332 -1.27167891025235
6333 0.903397013333287
6334 -0.672573738710082
6335 0.368330877870982
6336 0.816359987778099
6337 1.89637725721633
6338 -0.101083227972075
6339 -0.0320327170525463
6340 2.12003418432407
6341 0.311915104693917
6342 0.625348374861911
6343 1.4528289722314
6344 1.53088413645699
6345 0.572225618251193
6346 0.959012121846627
6347 0.865007578173047
6348 0.965828333755582
6349 0.111737667815835
6350 0.258200855886727
6351 -0.623928582042756
6352 -0.556102199206426
6353 -0.592191200186899
6354 -0.531916305843848
6355 0.698424029909799
6356 -1.67419613799935
6357 -0.847566765888383
6358 0.820479260148976
6359 0.290932459513777
6360 0.0994927962736845
6361 -0.0679581938058713
6362 -0.588234060222927
6363 -1.01098116797769
6364 0.048076902251037
6365 0.556450612028442
6366 -1.49038613722295
6367 -3.54654776819903
6368 -2.07597441237624
6369 -1.30826900773484
6370 -2.03027213712331
6371 -2.56774908048941
6372 -2.64730549998851
6373 -2.30964614519271
6374 -4.2278198772155
6375 -1.77010623066027
6376 0.0667062319917906
6377 0.177886144872671
6378 -0.579999059463686
6379 -0.585254591958264
6380 -1.04981727746479
6381 -1.21028582079677
6382 -0.506758567086521
6383 -0.422854906253944
6384 0.878093721942609
6385 0.847792167819106
6386 0.260962336892608
6387 0.410910457705312
6388 -0.0305151086064921
6389 1.71211995329873
6390 1.2299627704834
6391 -1.07194399680647
6392 0.321493425230128
6393 -0.278184782904063
6394 -0.00821036768457795
6395 1.14699707723865
6396 -0.124204132612314
6397 -0.260072891283194
6398 -0.274080139184765
6399 -0.00683997062533681
6400 0.45033426963743
6401 -0.295909674941397
6402 1.09637188884819
6403 0.520236691737412
6404 0.394770054871225
6405 1.85990902619668
6406 0.788776447653008
6407 0.784366975393268
6408 0.459709347565447
6409 -0.196936548140993
6410 -0.595511756866868
6411 0.55894329439712
6412 -2.38079433405878
6413 -2.01649907853491
6414 -0.264019067574331
6415 -3.38285193947091
6416 -2.09906871288823
6417 -1.68776856211795
6418 -2.95070557920586
6419 -0.164663486724932
6420 -2.13260844367913
6421 -1.69865206284393
6422 -0.00968029949761062
6423 0.683880893563918
6424 -1.99168170576649
6425 -0.286030556235051
6426 1.69128281325222
6427 -0.00783338485226048
6428 1.22183747762361
6429 0.180321401056779
6430 0.266996427903034
6431 -0.762423398406865
6432 0.120743848304351
6433 1.04833733297449
6434 1.40123538474079
6435 -0.337765243150448
6436 -0.386591094883597
6437 0.704880693632124
6438 0.035180441002328
6439 0.511410483617001
6440 1.22830710227891
6441 0.250366432358879
6442 -0.139232450015623
6443 -1.11869140271888
6444 0.309146752985173
6445 -0.830605763439443
6446 -0.100792151500951
6447 -0.930637438670433
6448 -0.697387670162476
6449 -0.800939607130591
6450 -0.666676744637025
6451 0.0499369755306329
6452 -0.198694138756432
6453 -1.37836665580599
6454 -1.36614829655718
6455 -1.93994648415738
6456 -0.88276970384083
6457 -1.33782445360323
6458 -1.43911247701277
6459 -1.95332429608441
6460 -5.71527352236955
6461 -4.83200035897391
6462 -0.441519387473253
6463 -1.47418795345037
6464 -1.10400346688566
6465 -2.19676384450413
6466 -0.781343066407417
6467 -2.05576747047592
6468 -0.0443627619674611
6469 -0.825143635723756
6470 0.239947056185534
6471 -0.0446590904252293
6472 0.0546111749930702
6473 0.935421641490127
6474 0.796832168448149
6475 1.78695705196125
6476 1.04260591767169
6477 -0.845359941380417
6478 -0.551712933491515
6479 -1.35577613407791
6480 0.499165888715078
6481 -1.45679812737473
6482 0.230168974402982
6483 -0.147738626210738
6484 0.402360998068335
6485 1.74997310872842
6486 0.690481966581695
6487 0.645902199819659
6488 0.057580573416391
6489 1.24771340799088
6490 0.959223203721495
6491 1.26550232949407
6492 0.434677955644691
6493 0.548337470932076
6494 -1.64702205026709
6495 -1.67432007887122
6496 0.148456883942712
6497 0.349934897667921
6498 0.0794326474696794
6499 -1.00840268380736
6500 -0.628096271813463
6501 -0.591915862825467
6502 -0.491753793112207
6503 0.916157923614813
6504 -0.936291113253143
6505 0.189840798378168
6506 -0.966744715952811
6507 -1.3804624096
6508 0.0979606545124467
6509 0.217013213561454
6510 0.653644835066744
6511 -0.361747594060597
6512 -0.175262871412119
6513 0.974506888638939
6514 0.695958441137297
6515 1.40330670219374
6516 -0.688214735700006
6517 1.18273587517387
6518 0.200044544770742
6519 1.60835878609086
6520 1.23248627896607
6521 -1.05920463778889
6522 -0.179469732169348
6523 0.536106251231557
6524 -1.35163982658438
6525 -0.0933285325836271
6526 0.116077134795483
6527 -0.614870828694549
6528 0.00603010427785189
6529 -0.35783767826896
6530 -0.838245244640595
6531 -0.833800849843695
6532 -0.198430979647624
6533 -0.741770372717194
6534 -0.770691462324818
6535 -0.551904944169509
6536 1.33220478857209
6537 0.423169378670648
6538 -0.965695780127945
6539 -1.28004573527841
6540 -0.338624542029666
6541 -1.74146584266592
6542 -0.24041079063527
6543 0.10304458152571
6544 -1.3974344606346
6545 -1.360633027028
6546 -4.06203659408331
6547 -1.87891133561328
6548 -1.86833041577126
6549 -2.45901836860418
6550 -1.07959052120029
6551 -1.99958242456469
6552 -1.61745464881314
6553 -1.27624242024937
6554 0.849797317108872
6555 -1.46937165723303
6556 0.386878269685202
6557 -0.501837571331111
6558 -0.178226927373611
6559 0.5436817404582
6560 0.246190228415696
6561 0.930716714088252
6562 0.601490805244181
6563 -1.71347442858298
6564 -0.389649777796786
6565 0.172361161286231
6566 0.511829390872875
6567 -1.33013279515069
6568 1.51657588707739
6569 0.170670960325035
6570 2.04412814246042
6571 2.98850890016447
6572 -0.560752510900958
6573 1.69872486259244
6574 -0.400420479982023
6575 -0.987985110045938
6576 -0.211777529589434
6577 -1.51054570073721
6578 0.706727582799393
6579 0.352782210868606
6580 0.266873543828138
6581 -0.173863449360486
6582 0.0453377239720225
6583 -0.0981800633511014
6584 0.153212660748034
6585 -0.271234355470935
6586 -0.782456136508255
6587 -3.7940664352549
6588 -2.07098682358719
6589 -0.104733020706895
6590 -2.38813574552856
6591 0.618359826863288
6592 -0.115228705193393
6593 -0.462945179533598
6594 0.162789992212641
6595 -0.136345174727509
6596 -0.592241427476255
6597 -0.0950577836202051
6598 -1.50615697010877
6599 0.546749479354483
6600 -0.18450891503063
6601 0.144330555737359
6602 0.190871734922873
6603 1.35105666733051
6604 0.534781995999109
6605 1.26646295537603
6606 -0.0872670964364337
6607 -0.691546280958017
6608 -0.117883585765893
6609 0.745413359749789
6610 -0.743837847922219
6611 -0.550345649064474
6612 0.316529541110476
6613 -0.810603111101887
6614 0.818626341763603
6615 0.412494544383614
6616 1.32221298139393
6617 -1.27596239672731
6618 0.0384399617004276
6619 0.786195741653265
6620 1.68342217628199
6621 1.62542394201208
6622 -0.210043010131631
6623 0.731676666038048
6624 -0.871491239860406
6625 -0.85733319288135
6626 0.15370759632508
6627 0.570529114561102
6628 0.0237977220553554
6629 -3.18858615551597
6630 -1.94975433537977
6631 -2.66852648266368
6632 -4.68515748220589
6633 -3.81967655753099
6634 -2.32218704951728
6635 -2.32738947293073
6636 -1.65667706342914
6637 -1.61120255945771
6638 -1.22993842254079
6639 -1.83091268248697
6640 0.303889385289939
6641 -1.80950069476651
6642 -1.39254911394254
6643 -0.966556646648491
6644 0.13892698790293
6645 0.0237966667546314
6646 -0.992832277465788
6647 -0.533527063474429
6648 -0.964122587804948
6649 -0.534265541008542
6650 -0.904309783913984
6651 -1.47529983590993
6652 -0.289930885450269
6653 -0.100090475859651
6654 -0.226012117398289
6655 0.369010752702885
6656 -1.49362678178115
6657 0.112951970958656
6658 0.35598950052128
6659 -0.201673193035305
6660 0.832814385078886
6661 0.169169660775268
6662 -0.33401430027777
6663 -0.771883021569039
6664 -0.887437225701181
6665 -0.133922548311964
6666 -0.802768320828586
6667 -1.67440382480476
6668 -0.716924655220905
6669 0.591557200802794
6670 0.3108964482667
6671 0.320639685231536
6672 -0.981527334488485
6673 -1.14500413738317
6674 -0.418859376337935
6675 0.310626668316216
6676 -0.712683967589968
6677 0.256998084321364
6678 -0.718142452795128
6679 -1.10324775062436
6680 -1.18517701519761
6681 -0.234651229651861
6682 -0.320583613128522
6683 -0.865105962726745
6684 -1.11746035370056
6685 -1.32651945898711
6686 0.794143226566379
6687 1.66305059865826
6688 -0.860828364384263
6689 0.69251898924066
6690 0.0839428102946602
6691 0.360937663567661
6692 -0.238589065875378
6693 -0.0856411599056162
6694 -0.17019815479209
6695 0.625487965409701
6696 0.27461410867523
6697 0.299147397463369
6698 0.308560083059611
6699 -0.216006405709558
6700 -0.804080423794575
6701 -0.511021364730929
6702 0.41614120319642
6703 1.08785408946362
6704 -1.15867583222703
6705 0.362603153418372
6706 0.29828369301451
6707 0.323272483879593
6708 -3.43962982305717
6709 0.0573206093641796
6710 -0.887938559230524
6711 -0.0362973825828719
6712 -1.98473756680682
6713 -2.01882367269585
6714 -2.20464812472056
6715 -1.76297018067646
6716 -1.29948023100034
6717 -2.42318292843913
6718 -3.91959653964993
6719 -4.1545845413353
6720 -2.72996389252096
6721 -3.66543066973395
6722 -2.92163144659344
6723 -1.28467414837466
6724 -1.3472416586335
6725 -0.938758221563999
6726 -0.335191031492777
6727 -3.83972704639477
6728 -1.86694595252674
6729 -0.487457585451871
6730 -1.44125105413238
6731 -0.672906732809919
6732 -0.321504360620136
6733 -0.420341209692301
6734 0.0824356691044217
6735 -0.362283030487561
6736 -0.0350500984083499
6737 -0.190441187940363
6738 4.78563224095563e-05
6739 0.836851996572025
6740 -1.05554177631402
6741 0.102113719254574
6742 -2.15203528421223
6743 0.151560463523487
6744 -0.480186536668165
6745 -1.03895555917183
6746 0.0908831103369654
6747 -0.252233595321945
6748 0.24178513277548
6749 0.0260498560099318
6750 0.187570959088939
6751 1.487051925838
6752 0.435768150359699
6753 1.30653949945592
6754 -0.561450842842257
6755 -0.200893906116107
6756 -0.177878126516867
6757 0.498068049919394
6758 -0.522873330163595
6759 -0.524172993878219
6760 -0.0339326779881095
6761 -0.262677420560866
6762 -0.614733408105584
6763 -0.780975699789686
6764 -0.583599605233136
6765 -1.21888681504331
6766 -0.140848679018935
6767 -0.235128294372438
6768 3.03144454199157
6769 -0.0345302949259181
6770 -0.0741972545737399
6771 0.853542028966799
6772 0.422344307305704
6773 0.0871285491039591
6774 -0.72744112977796
6775 1.30123076015022
6776 0.76309572194183
6777 -1.11119450151189
6778 0.95302130935328
6779 0.980967759817016
6780 0.689528716212214
6781 0.695524213998138
6782 0.986646444192
6783 2.04876129946426
6784 0.7612859199379
6785 -0.0892676669847789
6786 4.18052569446339
6787 -0.12233003567954
6788 0.487262261514998
6789 0.334976228684358
6790 0.341513143083016
6791 -0.521544086794357
6792 -0.710433822198464
6793 0.255976685653507
6794 -0.547015267744667
6795 -0.178391561590082
6796 -0.296123889393749
6797 -0.501290008654514
6798 -0.56526515250078
6799 -1.37355741898268
6800 -2.43054269069657
6801 -1.9764538920597
6802 -3.0118858589267
6803 -3.32878296939265
6804 -3.22877583486399
6805 -3.27354767222712
6806 -3.51213933931977
6807 -2.00830329597379
6808 -4.09271602059722
6809 -1.04692088262266
6810 0.0930639998759528
6811 -0.136378795825389
6812 -0.662412390932219
6813 -0.428935458019501
6814 -0.421734180974317
6815 -0.354610048057761
6816 -0.163817378488554
6817 -0.138785803358504
6818 0.190368822583967
6819 -0.591602255931617
6820 -2.02033765414354
6821 -0.768184061205814
6822 -0.376908072145614
6823 -1.82142609460795
6824 -0.376879301753478
6825 -0.400714484694695
6826 0.0712889307847115
6827 -0.464428958988959
6828 -0.13320792975063
6829 -2.20646587339263
6830 -0.747815738816129
6831 0.064741543186301
6832 -1.53662958441499
6833 0.674390002034042
6834 -0.184686273834038
6835 1.002142448842
6836 -0.418170265980436
6837 -1.06213986867935
6838 -2.10539681413281
6839 0.259937927019534
6840 -0.333912705753355
6841 -0.146220082328309
6842 -0.410465442315013
6843 0.642821178828476
6844 -0.474470362108144
6845 1.16473765658293
6846 -0.647907797520017
6847 -0.612559924291774
6848 -1.52385038609679
6849 -0.87453653080966
6850 -0.389622888883972
6851 -1.40258848290463
6852 -0.462039546423945
6853 -1.23703245561113
6854 0.313505773931878
6855 -0.0772631725270121
6856 -1.02712005475099
6857 -0.760532490033661
6858 0.0401836876825823
6859 0.504372555248672
6860 -0.402782362735684
6861 0.396572695740305
6862 -0.255278969863701
6863 -0.506894846632981
6864 0.381225895268757
6865 0.129583829976842
6866 -0.218177006917728
6867 1.68026147848593
6868 1.37285738764876
6869 -0.546673028511509
6870 1.95485607402114
6871 -0.250658472754707
6872 -1.64983421690871
6873 -1.8016447489
6874 -0.152275366982247
6875 -0.632065113909131
6876 -0.899103517558444
6877 0.29114279674862
6878 -0.230325895054881
6879 -0.560460963310242
6880 -0.914258804234523
6881 -1.46522260809314
6882 -0.731205997992606
6883 -0.730877683857489
6884 -1.28636960798107
6885 -1.90771733283294
6886 -2.97407316789247
6887 -1.16440457367844
6888 -1.48437062189682
6889 -2.37919409092614
6890 -3.11035819417421
6891 -3.65005097345793
6892 -2.67836750875174
6893 -0.930733665645417
6894 0.900376619829619
6895 0.589517894306627
6896 -0.622308937973308
6897 -0.812159486436922
6898 -1.2259516249881
6899 -0.394473295329015
6900 -0.0784692179244046
6901 -0.0974479618050392
6902 1.18191543319613
6903 0.209659798004292
6904 1.96829426200558
6905 -0.286598934541719
6906 0.0142499022915896
6907 0.840103449845776
6908 1.95403386427945
6909 0.430262415779585
6910 0.228115864937485
6911 -0.0399532453996487
6912 0.528868839296144
6913 1.7520360582753
6914 0.794652476768523
6915 1.73066899608315
6916 -0.757769340396328
6917 -0.226940410663832
6918 2.07099631155319
6919 -0.110703871742907
6920 1.82490435496373
6921 0.446438603067739
6922 0.513128567661981
6923 0.43190916138202
6924 0.684147582546466
6925 0.448880910610838
6926 -0.579051507633501
6927 -2.25160026876702
6928 0.196283019508957
6929 3.04643828371172
6930 -0.15947328146791
6931 0.424020813862114
6932 -0.612355976105617
6933 0.764844197102028
6934 0.375051631097702
6935 -0.493153555164548
6936 0.783617035375996
6937 -0.0370893394598708
6938 1.44411621278084
6939 -0.443861511524834
6940 -0.304598551677457
6941 0.0311349560312859
6942 0.513921722459285
6943 1.07149862036629
6944 0.483396363885898
6945 0.724205745997701
6946 0.104324166471206
6947 0.749558344945178
6948 0.213879346645901
6949 0.0248518391853128
6950 -0.149961930401323
6951 0.293311024338925
6952 0.936750333501602
6953 1.75489191005332
6954 -0.0278828907451341
6955 -0.191907948040074
6956 2.526169334463
6957 0.254508942134293
6958 -0.423557837689102
6959 -0.568732799298779
6960 -0.198968659487987
6961 0.4274922887729
6962 0.0730583707089514
6963 -1.013072057841
6964 -0.425796274761482
6965 0.426347239434415
6966 -0.898090263152454
6967 -0.00782378045213927
6968 -0.235325782103108
6969 -1.41463075324204
6970 -1.31465716919732
6971 -1.14275385809611
6972 -2.68518359434269
6973 -1.61776450176953
6974 -1.34620210237848
6975 -2.06654451687942
6976 -3.671001553342
6977 -4.97545517824672
6978 -4.17159957329121
6979 -1.11895424932532
6980 0.10993893986907
6981 -0.714162283044369
6982 -1.4436431263935
6983 -1.43977113333058
6984 -1.04481637251871
6985 -0.24652855952825
6986 0.231504946267177
6987 -0.441612055289183
6988 1.1488998139932
6989 -0.895757059576896
6990 1.26148264441578
6991 0.443914209096761
6992 -0.311521597528547
6993 1.25480626527599
6994 0.0532557624045307
6995 0.441537695130464
6996 -0.70905547642627
6997 2.32388056795245
6998 0.481784759088841
6999 1.06172089363929
7000 -0.680287280345295
7001 1.04806596221976
7002 -1.05515150965633
7003 1.04457277601861
7004 -1.78341742927745
7005 -0.789114019691046
7006 0.446408213017027
7007 0.654252826425408
7008 0.667429944009723
7009 0.366850733664628
7010 -1.84676460227787
7011 -1.21607435158347
7012 -0.971913005906868
7013 0.872683630019409
7014 -0.251811759502838
7015 0.711564488582064
7016 -1.10094174972455
7017 -0.866226970767907
7018 -0.449360399141609
7019 -0.983341524428801
7020 0.0464817721071853
7021 -1.08731363561404
7022 -0.0262190840822045
7023 -1.00000751125617
7024 -0.0993303511303707
7025 -0.20181749291125
7026 0.099169227455115
7027 0.335885544826374
7028 -0.517205909855055
7029 0.312464364344087
7030 0.0646991556503409
7031 0.423063074833797
7032 -0.981581137865542
7033 0.00549209027879294
7034 -1.36784667722471
7035 0.650555757660124
7036 -0.505946148095272
7037 -0.227246517911744
7038 0.996509807742118
7039 -0.24150369007165
7040 -1.13242979781691
7041 -0.0212072588287875
7042 0.895468581013986
7043 0.749931653902772
7044 -1.35119721476072
7045 -1.83648506220979
7046 -0.243752674120729
7047 0.818937421303047
7048 -1.48041284077739
7049 -1.5497448133302
7050 -0.261408255875136
7051 -0.85641127014689
7052 -2.25143376974063
7053 -0.245100212816546
7054 -0.850298743482244
7055 -0.759033789275339
7056 -1.00387486946097
7057 -1.33290892570042
7058 -1.11441879512423
7059 -2.72989545567417
7060 -2.78307534169238
7061 -1.91866504264702
7062 -2.54949191930375
7063 -5.06079250735398
7064 -1.96345613795544
7065 -0.292971206140529
7066 -0.972411945427943
7067 -1.7288955293334
7068 -2.10760439110074
7069 -0.445001444071882
7070 -1.26233780660629
7071 0.681749932395483
7072 -0.873209191667645
7073 -1.13803419977039
7074 -0.418112803201979
7075 -0.429278364052017
7076 0.912211653738462
7077 0.164012273224045
7078 2.32237946325756
7079 -0.219837680374114
7080 0.149882126617015
7081 1.04391843505104
7082 0.45041555281884
7083 2.47135105993763
7084 0.837100156274663
7085 0.761083234963507
7086 -0.174430598267034
7087 0.140298510477888
7088 0.983775747222008
7089 0.801112582251186
7090 -0.771249787464007
7091 -0.261681460101379
7092 -0.226007296586725
7093 1.09180646989259
7094 0.358040780287795
7095 0.515022858821395
7096 0.0748733662905861
7097 -0.453851859661126
7098 -2.11396030971179
7099 -0.0876565405508343
7100 -0.494867324303378
7101 0.107552776667476
7102 -1.16406898948258
7103 0.169842738413698
7104 -1.1450329231311
7105 -1.40688746193892
7106 1.23830414668041
7107 -1.00814419246178
7108 -0.110169794288539
7109 -0.412287946069211
7110 0.356002919253346
7111 0.679230717681212
7112 0.572583663241925
7113 0.779035959787723
7114 -0.292583341631417
7115 -0.0040010175202263
7116 0.209534758332424
7117 0.200346198074615
7118 -0.991290856568171
7119 -0.347737993198151
7120 1.17848249477851
7121 1.15722214855437
7122 1.25997744645798
7123 2.86697055166174
7124 1.03919571652468
7125 0.327210911634644
7126 -0.488407195561165
7127 0.205032873567532
7128 -0.740255754998607
7129 0.467543391565492
7130 0.303059751139308
7131 -0.567263186154911
7132 0.338768183402681
7133 1.00574318377017
7134 -0.259727175296756
7135 -0.842920839260186
7136 0.145757594411978
7137 -0.912493165217074
7138 0.323465550919028
7139 -0.271516211322652
7140 0.596577901064022
7141 -0.0410658497164511
7142 -1.30582651784372
7143 -0.120726536707947
7144 -0.528933590399076
7145 -0.779665274898666
7146 -0.167617438179383
7147 0.254303593147397
7148 -1.50045481543603
7149 -4.97127006191551
7150 -2.57793881153937
7151 -1.50467714968899
7152 -2.67206821291715
7153 -2.47201139776799
7154 -1.03032099951382
7155 -2.90801096605938
7156 -0.324595877221598
7157 -0.416499169418173
7158 0.430324433265895
7159 -1.09611543752204
7160 -0.319838752676215
7161 1.3633926032869
7162 -0.089326637555331
7163 1.52239021071314
7164 -0.124942081213483
7165 0.491934087026123
7166 -0.255981858874314
7167 -0.342266864712645
7168 1.27810771961768
7169 1.1931428954476
7170 -0.660049881649877
7171 0.426697026270733
7172 0.966216203288493
7173 1.10338469814372
7174 1.52527310785054
7175 -0.329878135732705
7176 -0.193022863507245
7177 -0.418199184811915
7178 -1.80336300678327
7179 -0.406932541653801
7180 -0.221795463408998
7181 -0.946826981246667
7182 0.836313587741975
7183 1.14225837566667
7184 -0.177500315907903
7185 -0.718016676686846
7186 0.997340895971373
7187 1.16333914820228
7188 0.611919651791344
7189 -0.0792356088680921
7190 1.45625041299909
7191 0.141137888114935
7192 0.421917034159636
7193 -0.367059762018357
7194 0.58296107137945
7195 0.0871334679168676
7196 -0.733971398667192
7197 1.30525294181774
7198 -0.787003631021137
7199 0.278989725241232
7200 -1.29679255237135
7201 0.343588818357403
7202 0.572324297496779
7203 -0.106813544320832
7204 -0.544241687360241
7205 0.397747871908191
7206 0.805207728609867
7207 1.10749060182234
7208 -1.181112093963
7209 0.32171491461177
7210 0.217724345600726
7211 -0.218912489565739
7212 0.0722769607449349
7213 -0.321911012667659
7214 -1.18468325723625
7215 0.0562998765972598
7216 0.126053255200413
7217 0.879470657543526
7218 -0.123973260913221
7219 0.344350872249895
7220 -0.20095972799619
7221 -0.170050004042
7222 -0.415146324919014
7223 0.521457604969473
7224 1.55353663788139
7225 0.0800871374784169
7226 1.45805087121086
7227 -0.947844928779072
7228 -0.0716941139001515
7229 -1.00075745853225
7230 -0.889431935566313
7231 -0.661159538482787
7232 -0.200213052687428
7233 -1.284633501665
7234 -1.44530872333399
7235 -3.30542749201614
7236 -3.48129994122606
7237 -3.62049159166969
7238 -1.91461938284095
7239 -1.26682370272571
7240 -1.64115275956634
7241 -1.01753456734063
7242 0.678778252793846
7243 -0.851165233349913
7244 -0.203288087908631
7245 -0.349333140185292
7246 -0.322880618886458
7247 0.0753312037691769
7248 1.20792291058884
7249 0.854330625420445
7250 0.163165495505105
7251 0.317665646016638
7252 1.02290061169424
7253 -0.821836002439543
7254 1.43106300297936
7255 0.4894500955939
7256 0.922235154945342
7257 0.424117605623344
7258 2.02093663816886
7259 -0.0266470022564569
7260 -0.0989572076666452
7261 0.56486666690894
7262 -0.335048210045213
7263 1.00509316613727
7264 1.41834575316877
7265 -1.28752392391071
7266 0.392868405998969
7267 0.198994846901973
7268 -0.970568929708977
7269 -0.284836747105055
7270 -0.992733517018594
7271 -0.0579523441933656
7272 -1.15378826460573
7273 0.534047899177336
7274 0.315680380848684
7275 -0.947249737063917
7276 0.388788669221466
7277 -0.0693745358324867
7278 0.335343313267055
7279 0.486454931918039
7280 -1.06856926020864
7281 0.879541597596925
7282 2.12944081292787
7283 1.66159903139587
7284 -0.557307605453295
7285 2.77059109027398
7286 1.39815853633898
7287 0.284831154355457
7288 0.935123790300257
7289 0.530908333978628
7290 0.757301086665548
7291 0.393797919179565
7292 3.13009623561524
7293 0.848350196498195
7294 0.783143336648933
7295 -0.00377674286715779
7296 0.478834744759868
7297 0.669431743114814
7298 1.25114548375254
7299 0.775479266099453
7300 0.0763204612934134
7301 1.96611907808606
7302 0.40889125940425
7303 -0.501133763902801
7304 0.402848669085111
7305 0.764289006412267
7306 0.619735563853279
7307 -0.91351027939377
7308 0.322225113375421
7309 -0.925787134688524
7310 1.26243137681488
7311 0.164945002951234
7312 1.14142789010794
7313 0.354013690519413
7314 0.172414727161224
7315 -0.616615047699061
7316 -1.02216168082855
7317 -2.86600710613903
7318 -0.567946222678802
7319 -2.77302408388064
7320 -3.60607461918364
7321 -3.45471180982354
7322 -3.78966910225442
7323 -1.98431857594769
7324 -2.25919740833775
7325 -0.900528394865332
7326 0.0691171150487683
7327 -0.552587358835781
7328 -1.12372522838444
7329 0.361423439771356
7330 0.545700706582438
7331 -1.19921633797582
7332 -0.158142853253975
7333 0.913774405260188
7334 -0.98764433825294
7335 -0.438140262970926
7336 0.25526490889541
7337 0.371457498568847
7338 -0.555354547070399
7339 0.445702114502911
7340 1.65353623291837
7341 -0.0183400432487484
7342 0.327706716043958
7343 -0.404129134965016
7344 0.741721028086268
7345 0.597628593760608
7346 -0.238571448236187
7347 0.344917679893368
7348 -1.55235611735039
7349 0.0610122266253779
7350 -0.0473300071550971
7351 0.0394903675021203
7352 0.517934363353687
7353 0.426596301245668
7354 -0.440512493535369
7355 -0.523316130649028
7356 -0.978178834667808
7357 -0.334544724625019
7358 -0.133939778684726
7359 0.399288240238193
7360 -0.565384859683705
7361 -1.17533741074944
7362 0.239289654247632
7363 -1.71304005843965
7364 1.17829565899355
7365 -0.836921481153573
7366 -0.709738086036754
7367 -1.81851387714699
7368 -0.748415713896508
7369 0.359175141332966
7370 0.299330154269864
7371 1.88499211742771
7372 0.262455747031159
7373 0.0909170903256642
7374 0.961706157140515
7375 0.162315488594716
7376 -0.856851027821562
7377 0.684731350899023
7378 0.95715186748795
7379 1.12619736064158
7380 -0.110925153968495
7381 0.436649392721975
7382 -0.248442977945139
7383 -0.0610991263551204
7384 1.17176257887744
7385 0.74032466324323
7386 -0.0515794775145917
7387 2.07856263002874
7388 1.18066863954334
7389 -0.908381331699898
7390 0.121323663298516
7391 -0.0252436346816973
7392 1.07849751005233
7393 1.03875141576223
7394 1.72798573927428
7395 -0.285031254451047
7396 -0.21944686023482
7397 0.346804408903207
7398 0.391620498029785
7399 0.448433669412011
7400 0.621712759245345
7401 -0.391332113586762
7402 -0.425527625807369
7403 -1.1584578701382
7404 -1.1105703423827
7405 -1.64270612468845
7406 -1.88707988342143
7407 -2.96489990254872
7408 -4.04293016268032
7409 -2.00455704060006
7410 -1.10597217913755
7411 -2.84495380167265
7412 -0.560034837455152
7413 -0.23296285952754
7414 -0.674268386654542
7415 0.0368998711896971
7416 1.05656696618683
7417 -0.354572898263752
7418 0.11961820916738
7419 0.479445965608595
7420 1.33121282367415
7421 -2.63448931047207
7422 -0.625992893107997
7423 0.73080642943906
7424 1.2514201531877
7425 0.604078684382414
7426 0.397630185014772
7427 0.755781274365906
7428 2.16284111098744
7429 0.517410172281555
7430 0.332272646650683
7431 -1.41450982608261
7432 -0.817060018840056
7433 1.37738399919828
7434 0.172077660255606
7435 0.604258907227688
7436 0.950108528360146
7437 -0.424298491666226
7438 1.63160206208881
7439 0.402909430213623
7440 0.727981589220528
7441 0.0815847134688941
7442 2.94330958964549
7443 -0.00985648501536218
7444 0.499477071275803
7445 -0.402859067581083
7446 -2.20392178206072
7447 -0.91287140627928
7448 0.70377350734282
7449 0.46239245800897
7450 0.599494820526987
7451 -0.224393807738127
7452 0.112754841763562
7453 0.972316570109917
7454 0.170764658569191
7455 0.761242637388243
7456 0.0212254541026315
7457 0.459591121702096
7458 0.352215448229818
7459 -1.09675141262014
7460 1.61207964046348
7461 0.630092136670694
7462 0.627797204167231
7463 2.61790992037543
7464 1.76314493186162
7465 1.438800489332
7466 1.13898345023895
7467 0.0865729950082548
7468 0.719842238170609
7469 0.466339807682287
7470 1.04983576765141
7471 0.779030415212657
7472 0.643067345522297
7473 0.149017524731
7474 0.149953613551309
7475 0.398025360203443
7476 -0.127940716524515
7477 -0.358530817607958
7478 0.600895261429921
7479 1.85207073500764
7480 -0.482539556773434
7481 0.755900749658234
7482 -0.593606343176281
7483 -0.712864224207218
7484 -0.518744502941523
7485 1.45393052495897
7486 -0.757317291060458
7487 -1.0990961670062
7488 -1.40544026881327
7489 -0.960166827040343
7490 -1.52961890189308
7491 -2.01380433767093
7492 -1.92926346969419
7493 -3.44400508402688
7494 -3.17696407082293
7495 -2.90723515696147
7496 -3.32357307818161
7497 -2.61355208143244
7498 -0.61201706775924
7499 -0.345543489196633
7500 -1.40104194043225
7501 0.0087267867929206
7502 -0.612615766019132
7503 -0.110031779856416
7504 -1.64186398962202
7505 -0.912387776835294
7506 0.447986727066185
7507 -0.232184507830998
7508 1.13449996738612
7509 0.275951870556512
7510 0.95301883269648
7511 -0.391561228967688
7512 0.747186786846873
7513 0.332788103101683
7514 1.21782693708583
7515 0.0709664066359914
7516 0.0516355579492624
7517 -0.224782444613286
7518 1.36594901517577
7519 -0.246757946755801
7520 1.16351519796604
7521 -0.271191887633024
7522 2.31855115461191
7523 0.403540942417973
7524 1.75863292532043
7525 0.812719839518428
7526 1.50083119438468
7527 0.624380303426454
7528 2.50276141738354
7529 -0.656844722885926
7530 0.0365556238402951
7531 0.456950629358833
7532 -0.17217540772587
7533 -1.05315814697185
7534 -0.297993733929032
7535 -0.620029733994792
7536 0.138749806649006
7537 -0.570664107413419
7538 -0.701144027266228
7539 0.72348537704596
7540 -0.406664512358651
7541 -0.633640135059957
7542 0.0352856227374727
7543 0.750088546831145
7544 0.911252462636541
7545 0.158679473680934
7546 1.11567146875317
7547 0.820696035504545
7548 -1.50951181851485
7549 0.487180122647809
7550 -0.302792774261353
7551 2.81180658567162
7552 0.337864865700967
7553 0.614695620787348
7554 1.85120481999474
7555 -0.696791371534277
7556 0.445928739828924
7557 0.0418391854029521
7558 0.91726428250483
7559 -0.0497944965739614
7560 1.00409898716797
7561 1.6078543690314
7562 -0.452523670320674
7563 -1.19916354356801
7564 0.516183106635772
7565 1.10238357894807
7566 -0.234286578068252
7567 0.775570099660318
7568 0.0862745238446812
7569 0.150835661011421
7570 -0.456419866638974
7571 0.641021051193053
7572 0.0923735735864026
7573 -1.71019930321306
7574 -0.966927072667404
7575 -1.80070654567674
7576 -2.09766714076741
7577 -2.30007046300072
7578 -2.90743411839605
7579 -2.95119470289946
7580 -3.85588810600389
7581 -3.33422762219376
7582 -1.05666650257048
7583 -1.21100052292332
7584 -0.157554940091619
7585 -0.0784599585384134
7586 -1.47456158672289
7587 -0.938050400712328
7588 -0.583826844062713
7589 -1.53290230265089
7590 -0.796219804670537
7591 0.298359762553912
7592 -0.342276590768133
7593 -0.472232968642832
7594 0.486545280996856
7595 0.640761166612736
7596 1.0192730999252
7597 0.290784010875571
7598 0.795039353791212
7599 1.01721004457081
7600 0.390686585388506
7601 1.18519206905385
7602 0.624884552296946
7603 2.14774465325176
7604 1.88702956534795
7605 -0.534937043120968
7606 0.426840939110356
7607 0.879547969932827
7608 0.614796973010419
7609 0.719411270791892
7610 0.24565468355963
7611 -0.572739069241224
7612 0.670799737332737
7613 0.172683325138685
7614 -0.274213986882992
7615 -2.20033525041239
7616 -0.243050727321362
7617 0.0840897816433888
7618 -2.09542904603819
7619 -0.917475063422204
7620 0.320665181426491
7621 0.177965356714586
7622 0.164034793980743
7623 1.54729425005927
7624 -1.23944062597116
7625 -0.0967349278914393
7626 -1.40242393035097
7627 -0.280256524737666
7628 -0.151045690854278
7629 2.09184558412018
7630 1.36652511422636
7631 -0.280458697332243
7632 0.815393820309018
7633 0.380174357290479
7634 -1.05997666713539
7635 1.92550439788179
7636 -0.0376930114316107
7637 1.76567689846693
7638 0.823882605169782
7639 0.680723633365159
7640 0.556268998394182
7641 -0.715285314751903
7642 0.955521430051497
7643 -0.317439764712305
7644 -0.539510437630338
7645 0.835729065718067
7646 0.963791185675854
7647 0.630034114368378
7648 0.0442946702875466
7649 -0.530146008704699
7650 -1.14082437059849
7651 0.441346824223923
7652 -0.680898945805006
7653 -0.614638252424241
7654 0.154076111566512
7655 0.172405406095704
7656 0.0221628497914947
7657 0.526029267078792
7658 -0.846061855935305
7659 -1.08678153540931
7660 -1.50200287338833
7661 -1.408489569176
7662 -1.6190108902998
7663 -1.58811851522241
7664 -1.33877301705498
7665 -2.82213577189917
7666 -5.62478860297399
7667 -2.22880209569573
7668 -1.52294847606707
7669 -0.590487420073053
7670 -0.422976340469509
7671 -1.51036961992672
7672 -1.36139686942708
7673 -1.3939223642106
7674 -0.84343441145687
7675 0.0446377008113739
7676 -0.164881888580741
7677 2.38815164294284
7678 -0.353054734210719
7679 0.992703586465566
7680 0.254434810533697
7681 0.280163190796901
7682 0.704700170381706
7683 1.33223567914228
7684 1.93004270793539
7685 1.49289914386327
7686 1.68086486966234
7687 0.236551241663099
7688 0.715631642546835
7689 0.299463375353317
7690 -1.48563335701626
7691 0.795201728371788
7692 0.795803838015275
7693 -0.125880045479609
7694 1.42265566649977
7695 1.00804916046354
7696 1.4473046552626
7697 0.223421562556174
7698 1.67870433043921
7699 0.858332407696397
7700 0.227723348895086
7701 0.14163496384745
7702 -0.901848566018068
7703 0.677313872720593
7704 0.300183761998574
7705 -0.794822350794629
7706 -0.172484691029957
7707 1.02062799479586
7708 -0.362347905592407
7709 -0.431892034274765
7710 -1.32893232915097
7711 -1.24230505089298
7712 -0.529654242646343
7713 0.51483742549131
7714 0.605704915005068
7715 0.628690553610767
7716 -0.147273585001904
7717 -0.140279840955992
7718 1.26963104337493
7719 1.24907917878084
7720 1.16948378840154
7721 -0.867016179387835
7722 0.802560138003483
7723 0.00108580679984627
7724 0.227525244270831
7725 4.19545548128736
7726 2.12095732923616
7727 0.663305914847728
7728 -0.0713354126397543
7729 1.38357918511513
7730 1.17863818614699
7731 0.0455504214670093
7732 -0.185656749810159
7733 1.60134385246006
7734 1.11771085574028
7735 -0.898553432669484
7736 0.772579243635227
7737 0.933327158957084
7738 0.503823086011425
7739 0.274256329569038
7740 0.666626635019417
7741 -0.873986599849714
7742 0.259369034117535
7743 0.681714950593082
7744 -0.806498696837208
7745 -2.32379678534952
7746 -2.05439423960976
7747 -1.12243650638873
7748 -0.876653999548302
7749 -2.36036404315792
7750 -0.835762059548467
7751 -0.343622813425715
7752 -4.02606222081291
7753 -1.94691823496165
7754 -1.32050448469888
7755 -1.06478302746248
7756 -0.892491631934296
7757 -1.2317715971562
7758 -1.28884313938917
7759 -2.37701033978686
7760 -0.711990535907716
7761 0.593750009198693
7762 -0.318432242360738
7763 1.19427668999496
7764 0.252420970503322
7765 -0.834193217117507
7766 0.141375234007339
7767 1.16488996228813
7768 0.592850411868433
7769 1.57459323513923
7770 -0.0805435325105779
7771 -0.306672041222531
7772 1.52513078569207
7773 -0.0285717481854721
7774 1.02013855707854
7775 0.514821217405512
7776 -0.384462562226792
7777 0.268013353418615
7778 0.968831955697464
7779 0.319018133802283
7780 0.989865163340828
7781 0.620957308873385
7782 2.27243593213772
7783 -0.125028040617474
7784 -0.714549917918726
7785 1.85015292467716
7786 -0.424757377729512
7787 -1.81459533568541
7788 0.38492145613089
7789 0.464390435647818
7790 0.257550356575198
7791 -1.66275327787818
7792 -1.64952173370984
7793 -0.716209918776129
7794 -0.517654885624208
7795 -0.409084847118298
7796 -1.36052570751209
7797 0.0588124414621223
7798 0.211674725439614
7799 0.589794859158818
7800 -0.121604744499399
7801 0.169505885906213
7802 0.954377573456208
7803 0.230208108252692
7804 -0.490396787197399
7805 1.09199934940616
7806 3.22481930350126
7807 -0.0506643704543981
7808 0.106793078332696
7809 0.0690075281680937
7810 1.41338177777814
7811 3.35919728240231
7812 0.115215808997187
7813 0.719417905864484
7814 0.0323717077531027
7815 -0.777597863850534
7816 -0.0807399798859867
7817 1.91131719803258
7818 1.83760732132954
7819 0.481640689150472
7820 0.538929375962954
7821 0.198904977579608
7822 0.817862938751268
7823 0.710882763611773
7824 -1.04763581271709
7825 -0.250199863161816
7826 0.791556147881557
7827 -1.46206432562489
7828 0.182003333175731
7829 -0.330031868518711
7830 -0.859620448497165
7831 -0.390448631570637
7832 -0.098418605263786
7833 -1.01617973964182
7834 -0.488026976936489
7835 -1.93403791616535
7836 -2.00605127694124
7837 -0.933033820478535
7838 -4.13988500009315
7839 -2.01665931976085
7840 -2.40446735122832
7841 -1.39706627609338
7842 -1.81651176591705
7843 -2.01024036678864
7844 -0.473486418863734
7845 -0.950718592739745
7846 -0.0430407067048553
7847 0.527697558860216
7848 0.641634923391421
7849 0.758778788064904
7850 2.76147879721873
7851 1.26871824822674
7852 1.91327369791965
7853 0.699807670226646
7854 1.01128702510328
7855 0.831378443991086
7856 0.0172997727896833
7857 1.32992256482091
7858 0.778381484434174
7859 1.27694930391891
7860 -0.00819075848001205
7861 -0.536106271223136
7862 1.53160282137136
7863 0.126571384289651
7864 0.97915024879172
7865 0.222484653442208
7866 0.410400113725106
7867 0.341269545719103
7868 -0.846616785927598
7869 0.393576052851883
7870 0.253418590424874
7871 -0.566231589086359
7872 -0.461139695898739
7873 -0.495370855482053
7874 -0.668930162560853
7875 0.841209264391162
7876 -0.145066509694215
7877 -1.73959002098823
7878 -0.523505759919983
7879 -1.57520538894483
7880 -0.543477960632561
7881 -0.734344624286902
7882 -0.864076200743564
7883 0.62518082456805
7884 0.604258930599211
7885 -0.61977463571151
7886 -0.553746124668105
7887 -2.49399465882666
7888 -0.00838873735953838
7889 -0.954993130690439
7890 -0.318451496590764
7891 -0.0381017871265015
7892 0.623226048749823
7893 1.00854698937126
7894 -0.656346935854684
7895 1.44315658409852
7896 0.531181059280916
7897 0.393053058719905
7898 0.479994459759296
7899 1.75073011114396
7900 0.251413595658991
7901 0.458362929706988
7902 -1.48347365140665
7903 0.983371850540437
7904 0.874006659667256
7905 1.37918342214237
7906 1.44642717288396
7907 2.39979486121733
7908 3.15396150535039
7909 1.03954930238566
7910 0.409891129202372
7911 0.00725437184337174
7912 1.49959010425485
7913 2.14176211667218
7914 -1.11998297354758
7915 -2.00376126493031
7916 0.38887018295304
7917 -0.881976878913701
7918 0.602243896688287
7919 1.69912437676469
7920 0.839794576384696
7921 -1.02160149019351
7922 -1.38780498454018
7923 -2.5839990825866
7924 -3.32297606578571
7925 -3.25402755972567
7926 -2.43284829472057
7927 -3.87397739649509
7928 -2.10587357330595
7929 -0.628314710552442
7930 -1.47596821628913
7931 -1.44982090554632
7932 0.611196811678717
7933 0.150493695561343
7934 -0.640567530719998
7935 0.81959827189265
7936 0.277743865475018
7937 1.41483262068026
7938 0.311691262498761
7939 0.415637696891807
7940 2.04462462056016
7941 0.401795235811769
7942 1.00813318059732
7943 1.54552440607072
7944 -0.282275898039113
7945 0.471752011614177
7946 2.25469880787748
7947 0.622255763030636
7948 0.506192484284688
7949 0.339741720438357
7950 0.865854891529939
7951 0.698621187401884
7952 0.952934912536407
7953 0.391741835098971
7954 0.95188782931327
7955 -0.264445783979097
7956 0.716549569472061
7957 1.59067032580349
7958 -0.729533218077884
7959 -0.106655737846498
7960 0.958704624424711
7961 1.97517423567988
7962 -0.101175244977233
7963 -0.0709122620442115
7964 -0.813040956706554
7965 -1.28850587932019
7966 -0.60293498471142
7967 -0.504539666794002
7968 -1.1718065207038
7969 1.47796048899648
7970 0.681262512504641
7971 0.0939348099871808
7972 -1.51079872375503
7973 -0.262787727632039
7974 0.938566065896651
7975 0.349012860895384
7976 1.42571666643633
7977 -0.474286052221063
7978 0.0396055719198047
7979 0.362191829412834
7980 -0.612298977674421
7981 1.10906388607318
7982 0.843657809770889
7983 0.63606334526391
7984 0.117396066469217
7985 0.756439831017215
7986 -1.43108821278894
7987 0.001406622406388
7988 -0.600077472152345
7989 1.04593643802228
7990 0.27761489455143
7991 0.521597777140863
7992 0.948070407560148
7993 1.58063381081065
7994 0.297382241413904
7995 1.06386643649804
7996 0.03879037707443
7997 -0.701758463643081
7998 1.49566773688798
7999 -0.46975467259012
8000 -0.248075922733048
8001 -0.0160031795089288
8002 -0.311658604281312
8003 -2.11009896909551
8004 0.502461805049387
8005 0.52001845379163
8006 0.835553820059917
8007 -1.90175838165776
8008 -2.34027140132538
8009 -2.86889790475291
8010 -4.02085541939811
8011 -3.80331419647153
8012 -2.34419161888391
8013 -2.03481682367818
8014 -1.59707432471947
8015 -2.12665068071188
8016 -1.26134361462798
8017 0.603925367978405
8018 -0.218482683032653
8019 0.311572221745847
8020 2.57826226320755
8021 -0.446341601063211
8022 1.10828312012503
8023 0.963492864638833
8024 0.193921946783037
8025 1.24701702816062
8026 1.88263099325801
8027 -0.397164225509655
8028 0.282595653940795
8029 0.580151617121659
8030 0.503658572850013
8031 0.221524740437801
8032 1.44788003552028
8033 -0.147039541665576
8034 0.205739879608347
8035 1.75733589397272
8036 1.30417371554973
8037 -0.591546189834088
8038 0.488972483470762
8039 -0.86883430039763
8040 0.620907753493908
8041 0.23435899033069
8042 1.04539735080222
8043 2.0577451327944
8044 -0.59984340778607
8045 0.389100403760106
8046 -0.760937009281164
8047 0.426006610663928
8048 -1.36055915696345
8049 -0.165961452469615
8050 -0.69799906389983
8051 -0.557728547731616
8052 -1.68992333990645
8053 -1.47196557148906
8054 -0.676836242575531
8055 -0.278195053298482
8056 0.233739990500999
8057 -1.49771228407061
8058 -0.331322531096999
8059 0.910322789445248
8060 0.17030852459512
8061 -0.52859541016455
8062 1.21517481900588
8063 0.766561466553078
8064 1.43636470307261
8065 1.30717997944957
8066 -0.0647976843457672
8067 1.30420393494047
8068 1.28091074536802
8069 1.20770795001446
8070 -0.390977158790991
8071 1.73086097626544
8072 -0.0377722167493268
8073 0.893662617485038
8074 0.589263830531223
8075 0.865822473557377
8076 1.36592664072349
8077 0.959559770142424
8078 1.11553319614242
8079 0.676300817593606
8080 2.11711282284792
8081 1.21342094056855
8082 0.348257408488011
8083 1.24821233853912
8084 0.0500528365172594
8085 0.116508463648427
8086 0.676477168942923
8087 0.16270128471592
8088 1.19600264250396
8089 -1.00648363354673
8090 0.221080775459712
8091 -0.46159580890954
8092 -0.810959302471851
8093 -1.99982331757619
8094 -2.08824409243039
8095 -2.74984018047924
8096 -3.18212174340949
8097 -2.96712909305038
8098 -1.95079813419317
8099 -2.01085980201758
8100 -1.73633516547698
8101 -3.59868644668817
8102 -1.97976947592785
8103 -0.527455132326664
8104 0.389343397495186
8105 -1.09860313806063
8106 0.30065410089918
8107 0.296194319159659
8108 1.27506461762134
8109 -0.643144677269815
8110 0.746289848599937
8111 0.812966192036431
8112 0.511010284462138
8113 1.53019870203529
8114 2.62519603885683
8115 0.898442936497112
8116 0.515422025074637
8117 -0.342039538549563
8118 1.8061086322618
8119 0.891078857633584
8120 -0.361207607452933
8121 2.26164317146311
8122 1.22366786211528
8123 0.84757304772762
8124 0.666505757129518
8125 1.52802410654265
8126 0.601833416366728
8127 0.790989598905987
8128 1.36305583487548
8129 -0.869471701180407
8130 0.159096539799154
8131 0.928182101649747
8132 -1.06409162941676
8133 0.267862423999456
8134 -0.0673612537212633
8135 -1.73634580785909
8136 -0.960915195525984
8137 0.221915302196093
8138 -2.39426315246999
8139 -0.7570564871664
8140 0.505310711483079
8141 -1.82396503481805
8142 0.205641953260175
8143 -1.15498723716016
8144 0.0801819033935807
8145 -0.22715947813243
8146 0.0781798300534864
8147 -0.159069272392856
8148 -0.103694905130869
8149 1.11939506293318
8150 0.803800027276483
8151 0.173445997833979
8152 1.72737131115676
8153 -0.361559174689917
8154 1.36381512090544
8155 0.285225110404248
8156 0.642077458017213
8157 0.528561157574806
8158 -0.633145215773653
8159 -0.432351823215621
8160 0.163419629138174
8161 0.23934761899836
8162 0.262855460142725
8163 -0.0703263946283013
8164 0.97212537428123
8165 -0.0605963340765627
8166 -0.986287118944138
8167 0.897634730499017
8168 0.884261612607989
8169 0.0604081458906913
8170 -0.147939591486854
8171 0.28460551679995
8172 -0.453013625479824
8173 0.324522178165476
8174 -0.23523219133171
8175 -1.02735959258031
8176 -0.581682522332882
8177 -0.982860058459855
8178 -1.46043404324701
8179 -2.34311221008618
8180 -1.97581639209877
8181 -2.23906180307315
8182 -3.2785061093739
8183 -3.84990749009765
8184 -2.97362735045716
8185 -0.868719525625396
8186 -1.20514255673679
8187 3.13303896271594
8188 -0.863942978586053
8189 -0.506150038898902
8190 -0.93298927708327
8191 -0.202301766978412
8192 0.357483053698701
8193 -0.969303079790558
8194 0.0367053835540321
8195 0.863842843623346
8196 1.13782189461754
8197 0.394279590565493
8198 0.43257860819072
8199 -0.80948063934867
8200 0.843663689702653
8201 1.46420186978075
8202 1.12489819651136
8203 0.817724719759543
8204 0.62627714318161
8205 1.71797139793456
8206 0.733179292274999
8207 0.850541773754512
8208 0.425796822506068
8209 1.34415831131357
8210 0.971159362837084
8211 -0.485701522038852
8212 -0.14271370464602
8213 -0.443421014717294
8214 0.990749436618073
8215 0.868166512033961
8216 0.686631283376564
8217 1.26252522348952
8218 -0.499756186475614
8219 -1.70980611933615
8220 -0.444620661387354
8221 0.957298997924257
8222 -1.13212177428837
8223 0.127493577463943
8224 -1.13403429557229
8225 -0.526360982861482
8226 0.890732789661275
8227 -0.736548324468286
8228 -1.07954905819472
8229 -1.04927389716035
8230 0.608464783098211
8231 0.0916658307735267
8232 1.90967462969629
8233 -1.22926976011685
8234 0.373520746947939
8235 1.21210018423077
8236 0.575973414317674
8237 2.4341508358833
8238 -0.0423565527079721
8239 1.02406244772754
8240 1.0858980883495
8241 0.00600814233795699
8242 1.11151144272373
8243 1.06719168105358
8244 1.052556317343
8245 0.328949680844574
8246 0.743697399424082
8247 -0.224840094661835
8248 0.753441935922549
8249 1.08703273390951
8250 0.334748587908884
8251 -0.963708696533646
8252 1.21072882156452
8253 1.1981518626956
8254 2.42683895676335
8255 -0.141418351870493
8256 -0.268627486728355
8257 0.130735871952917
8258 -1.66383807207203
8259 -2.53574337526175
8260 -0.204049702336319
8261 -1.00007172643172
8262 -3.36842063047481
8263 -2.53266132440617
8264 -2.30496324487603
8265 -3.30873601680818
8266 -2.90939622394239
8267 -2.10369201307274
8268 -2.83970215260755
8269 -3.58680007970349
8270 -2.62671927996325
8271 -0.929940225616737
8272 0.780414787050768
8273 -0.768812447115386
8274 -0.887168376086328
8275 -1.32812013740896
8276 -1.76500892205581
8277 -0.553559677025142
8278 -1.17248443355835
8279 -0.933405092590194
8280 0.00819674996771047
8281 0.516322444717194
8282 0.125798269518129
8283 0.402320300328737
8284 1.22421342524416
8285 2.18045142953991
8286 1.70849476997161
8287 -0.50161169780251
8288 0.495338724430781
8289 -0.1404706055328
8290 0.92292104948739
8291 1.11274912258665
8292 0.430878603796343
8293 0.561807983142432
8294 -1.03068251700176
8295 -0.677578546600538
8296 -0.101921230297868
8297 0.434649291325413
8298 -0.477258668456253
8299 0.219884083851809
8300 1.10359577297871
8301 0.226216328519999
8302 0.08930057573287
8303 0.397245897572049
8304 -0.792327989264269
8305 -1.15366273584928
8306 -1.36241184676068
8307 0.641007194262639
8308 -0.983682299125413
8309 0.455677010701566
8310 0.42297030420056
8311 -0.638870356936815
8312 0.116886248518502
8313 -0.526732196921499
8314 -0.965478841661678
8315 -1.80406425249294
8316 -0.377295478846783
8317 0.104570534787004
8318 -0.590178027375133
8319 -0.852543278601002
8320 0.67598733263419
8321 1.2715329558205
8322 0.548197293976718
8323 -1.6282836313967
8324 -0.521452228046515
8325 -0.474331515684702
8326 3.68654255636264
8327 0.83141752717128
8328 1.29362262886721
8329 1.57830555745676
8330 0.613358685962394
8331 0.47649895789666
8332 0.30559663012584
8333 0.536338178065026
8334 0.445470693031013
8335 0.108962850667307
8336 1.03286018810017
8337 -0.931064591453647
8338 -1.08539138831548
8339 0.375205535431614
8340 -0.755152897994076
8341 -0.164009617951731
8342 -0.435062591178537
8343 -0.144792235824446
8344 -1.0968277212505
8345 -0.149683367796811
8346 -0.117576278042957
8347 -1.65859289553785
8348 -3.11826796953162
8349 -2.18929053583879
8350 -2.70079218466773
8351 -1.55088219538859
8352 -3.02219946902467
8353 -1.95238478872285
8354 -2.59841574503742
8355 -4.2460955208087
8356 -2.42693364898401
8357 -1.65999134387419
8358 -2.46098202317492
8359 -2.6569834942174
8360 -1.25819573584652
8361 -2.71133994263055
8362 -0.906096079712072
8363 -1.93306400076312
8364 0.567720837154335
8365 -0.369205239829163
8366 1.04970928494627
8367 0.480893401328512
8368 0.277585643988616
8369 -1.67500160793911
8370 0.164185554803724
8371 0.447397485900789
8372 -1.31729899572053
8373 0.440835051084787
8374 0.657225219741019
8375 2.74472671384238
8376 -0.167953006900457
8377 0.777610427923352
8378 -0.0668518570902696
8379 0.617224979390628
8380 -0.0941491368091465
8381 0.972921392435111
8382 0.552035492823767
8383 0.111590696138177
8384 0.0302748947095748
8385 -0.576599286869728
8386 0.839872969200397
8387 0.317432844712077
8388 0.782314078599687
8389 0.389398735589312
8390 -0.652243974032518
8391 0.384329564048997
8392 -1.17145776575556
8393 1.07200650116042
8394 -0.93789457112998
8395 -0.482552397303942
8396 1.26485942032189
8397 0.431804467090923
8398 -0.547609954179456
8399 -2.65193361740354
8400 -0.135789379860095
8401 -1.87847133428741
8402 -0.469443380498995
8403 -0.159759837090635
8404 1.98112327747207
8405 -0.946561846816636
8406 0.131144346255683
8407 0.630914161874572
8408 0.80109363787312
8409 0.98445606249066
8410 1.73025456679972
8411 0.196912909640488
8412 0.978865300259084
8413 0.633973119907277
8414 1.37220284445271
8415 0.401766912316232
8416 1.21171580861023
8417 1.70986959078396
8418 0.305958570079538
8419 0.596529532552692
8420 -0.357022333690463
8421 0.392016131494208
8422 -0.0749423438485999
8423 -0.411309306284405
8424 0.0577794527016799
8425 0.179956851928559
8426 0.200332256545405
8427 -0.60986706385041
8428 0.132911751786934
8429 -0.101793772783727
8430 -0.553233999686927
8431 0.820153567167143
8432 0.268229469198126
8433 0.233684969545957
8434 -2.35983492545228
8435 -1.58740346629052
8436 -2.73069818996818
8437 -1.72079449074332
8438 -1.00158666105168
8439 -2.68177523261802
8440 -2.28688943228534
8441 -4.33228312894821
8442 -2.53196455618914
8443 -4.33579400834664
8444 -1.88963990749147
8445 -3.66620130366289
8446 -0.938822946481607
8447 -1.81672807492677
8448 -1.11221873136368
8449 0.332694480524042
8450 -0.741084937823906
8451 -0.0208340772568083
8452 -1.63441260210919
8453 -0.0741182593860286
8454 -0.742495911395719
8455 0.232216388584639
8456 0.261150119194785
8457 -1.19631658209736
8458 -0.29329584332413
8459 -0.601279166180803
8460 -0.644943239911904
8461 1.58613898509449
8462 0.666554445978666
8463 1.30020157826081
8464 0.73640330189838
8465 -0.145231991703993
8466 1.08434314842092
8467 0.829442853998874
8468 0.605806918814467
8469 1.43769506675389
8470 0.917030568925132
8471 -2.57755080755393
8472 -0.698199989036782
8473 0.0268289470901768
8474 1.40412132080946
8475 -0.462590761371338
8476 -0.754809554296427
8477 -1.2394193179491
8478 -2.14552889475066
8479 -0.564603416780785
8480 -1.63423712464246
8481 -1.86436084633866
8482 0.548042576174438
8483 -0.693481482315558
8484 -1.30337353026122
8485 -1.86023077795225
8486 0.958723355048484
8487 -0.0261556668167242
8488 -1.66552860165955
8489 -0.921532654385459
8490 0.00565359552107125
8491 -0.246886357609769
8492 -0.778762114920712
8493 0.415876601226773
8494 0.849577932732002
8495 -3.11375775159937
8496 -0.360834186215956
8497 0.496956138095979
8498 0.118732592506922
8499 0.0778056369431366
8500 0.814341903607789
8501 0.189892896342781
8502 1.0344645628444
8503 -2.25521156370684
8504 -0.258976808240083
8505 0.112733800526935
8506 0.227833841706005
8507 0.890538520507127
8508 0.392077577228952
8509 -0.229047074947258
8510 -0.0449281126978889
8511 -0.996714604864663
8512 1.0418894237817
8513 -1.21581590795906
8514 0.00869186460211369
8515 0.889724666454833
8516 1.27905430028687
8517 -0.056037310088068
8518 1.03520442565206
8519 -0.607342804385101
8520 -1.651598363785
8521 -0.381697583868169
8522 -0.619459441471424
8523 -1.41357244811269
8524 -1.418965829502
8525 -1.37089868515321
8526 -3.09867395549553
8527 -3.35738746273221
8528 -3.11275231202387
8529 -2.45415234204407
8530 -1.33933816794893
8531 -3.49879212045782
8532 -1.26995717256613
8533 -2.13970349002323
8534 -2.35896776901034
8535 -0.523590004390959
8536 0.392916517941551
8537 -0.0810527250754056
8538 0.472238264935137
8539 0.975985457955222
8540 0.167450497305236
8541 0.0723583086059634
8542 1.20485739376403
8543 0.370680950012158
8544 0.445997336959194
8545 0.502195184746045
8546 1.58159460179027
8547 0.218858853815592
8548 1.68527144549636
8549 1.92439658084848
8550 0.490596898531173
8551 1.40400745592742
8552 0.815154711161813
8553 0.675415498548109
8554 0.879417206013739
8555 0.708403652474865
8556 0.309050019665818
8557 -0.509449709942079
8558 0.677859997824196
8559 -1.74366858568354
8560 1.84793533461326
8561 -1.10003066575448
8562 -1.16834173326454
8563 0.131993968196997
8564 -0.67849420373962
8565 0.118920105151976
8566 -0.781492141854119
8567 -0.0356205197025106
8568 1.64664732589496
8569 -1.42031686119202
8570 -1.79456530016822
8571 -1.00420765644008
8572 0.842018178975524
8573 -0.129865876298222
8574 0.336924607443232
8575 -0.480266263835516
8576 0.784062452276002
8577 0.750562605974394
8578 -1.30713986134918
8579 1.24255004535244
8580 1.72535820088682
8581 1.42669624290548
8582 1.59598669267185
8583 0.596669355301959
8584 2.03241451701191
8585 1.73202158644117
8586 1.20200937637296
8587 1.96919515487521
8588 2.14719703751442
8589 0.495076283865908
8590 0.171862827659534
8591 1.13292481484315
8592 0.876302248546369
8593 1.46312855562555
8594 1.65373730051491
8595 0.300933737405165
8596 2.09487913529701
8597 0.214901201639863
8598 0.31738093449187
8599 1.04705152800359
8600 1.3951723529482
8601 2.05629426575066
8602 0.571931879495933
8603 0.636860627421707
8604 -0.319155542394848
8605 -0.452950881984706
8606 -0.525045504135554
8607 -1.01266415033081
8608 -1.5723396715436
8609 -0.831345536987571
8610 -2.22115138041469
8611 -1.74120569992149
8612 -2.17572227193615
8613 -3.05621232136442
8614 -2.91765572922895
8615 -2.41195139759166
8616 -2.16393886917271
8617 -2.90352956848176
8618 -2.46151926828003
8619 -0.676524605198231
8620 -0.610420432124194
8621 -3.19098033929814
8622 -0.295403525137127
8623 -0.333429331863454
8624 0.106961621360746
8625 1.76531943927777
8626 1.57530769177878
8627 1.08302021319988
8628 1.50139534393343
8629 1.37775575420565
8630 1.99300038720675
8631 2.04957649836097
8632 2.60963020154945
8633 0.314749009090254
8634 0.476514489289873
8635 1.53309212662237
8636 -0.419248036683081
8637 0.969253071483341
8638 0.71239269471841
8639 2.05871624484401
8640 1.19298285389868
8641 -0.800004640647526
8642 -0.364785015199031
8643 -0.000443866252761715
8644 -0.563144028539313
8645 -0.0547437656066672
8646 1.80480752350809
8647 0.210717294699354
8648 -0.12871815869184
8649 -0.78328994454488
8650 0.188238288055717
8651 -1.09748145927409
8652 -1.13711660432353
8653 -0.262703258400042
8654 1.18011671039009
8655 -2.37174239155542
8656 -1.46311814732413
8657 0.890429059268463
8658 0.339102197024534
8659 1.2270763241851
8660 -0.814923591797653
8661 0.65733030020244
8662 -0.630409139538694
8663 0.380203650747634
8664 -0.0904787650170804
8665 -0.307614525796391
8666 0.841498229917208
8667 -0.801332667271719
8668 -0.251072696689604
8669 -0.0360875897757649
8670 -1.06488339345016
8671 0.0950141734464975
8672 1.2859771074325
8673 0.128614696274695
8674 -0.0675934366324196
8675 1.5976239608912
8676 0.770099673699426
8677 1.2750994688131
8678 1.21951019227637
8679 1.37686989750259
8680 1.14121383934757
8681 0.813109764916803
8682 1.11411778126356
8683 2.01008078861501
8684 1.00441001526082
8685 1.12618354000076
8686 0.39372687316425
8687 -0.196691405300012
8688 0.83124599423103
8689 -0.809061100226073
8690 -1.02752711606835
8691 -0.0515774751667983
8692 -0.19290446764583
8693 -0.794424530383092
8694 -1.87476956960756
8695 -1.79651427977797
8696 -1.21678269256278
8697 -1.42089885954822
8698 -2.99001022726087
8699 -5.18398803994034
8700 -3.32511228316873
8701 -2.31936879483752
8702 -1.71023896346743
8703 -2.38555369652242
8704 -0.910861007760954
8705 -0.0679930032030884
8706 -1.40133938898431
8707 -0.429833069596846
8708 -1.80699328043432
8709 -2.07422234620422
8710 -0.133910089421954
8711 1.16564428842384
8712 1.28112274433725
8713 1.54892042126041
8714 0.0586163143292442
8715 0.722560337170433
8716 2.31782820399104
8717 0.938720631490155
8718 0.665889622496882
8719 0.126786743342486
8720 0.376221825710784
8721 1.43255826651976
8722 -0.52611238352473
8723 1.42896694791508
8724 0.722005228095219
8725 1.08204302569997
8726 0.937202176855017
8727 0.471943222949908
8728 0.643197940007741
8729 0.600233390656863
8730 0.510278461672719
8731 0.78458241552649
8732 1.1699708378106
8733 1.1513654519656
8734 -1.22790058804976
8735 -0.210449967652827
8736 0.298615510704596
8737 -1.14995587512724
8738 0.357041861979972
8739 -2.05139499445368
8740 -0.328009069100171
8741 -0.392381419398943
8742 -0.419681738634898
8743 -0.0900286168688926
8744 -1.24925420963489
8745 0.752912756765084
8746 -0.738832837413938
8747 0.898577978272048
8748 0.274025766468739
8749 -0.523709963694558
8750 -0.97863531919652
8751 -0.14296799969156
8752 1.65972429186139
8753 0.190138306414756
8754 0.705610308374242
8755 1.62661046849069
8756 1.21542021098733
8757 2.95918791278997
8758 2.20168858536262
8759 1.22152503081793
8760 1.46720896771336
8761 2.16903836396584
8762 3.76638783450821
8763 1.7557877868612
8764 0.960191189458508
8765 1.36202445447849
8766 0.132361636679416
8767 2.31694770195285
8768 0.290180907825222
8769 -1.33130084713902
8770 -1.5284679863028
8771 -0.273457044887069
8772 -1.05376018031667
8773 0.147164745451312
8774 -0.774829822361412
8775 -3.31292327731565
8776 0.0779553438299756
8777 -1.70808244951838
8778 -0.334132849597019
8779 -0.350796666246705
8780 -1.07853221801357
8781 -1.36270879577721
8782 -2.20177549688142
8783 -2.75759731680671
8784 -3.73206526513827
8785 -4.66862100985381
8786 -4.20626468697653
8787 -2.88180016212741
8788 -2.22002993946812
8789 -2.21618186800826
8790 -1.03228434712751
8791 0.625779548944679
8792 -0.628289929626342
8793 -2.03581985639792
8794 -1.88444898285802
8795 -0.160056748646864
8796 -1.34661621938657
8797 -2.25980748300408
8798 -0.257729070200761
8799 -0.406395099503505
8800 -0.109154292725079
8801 0.026267234194429
8802 0.490788953608006
8803 0.312860941235356
8804 -0.0351328414416781
8805 0.149766451622149
8806 -0.845450058535977
8807 1.41677121087791
8808 -0.509973880449395
8809 -2.68716927376938
8810 0.923045798511003
8811 0.993183857164371
8812 1.62724812959625
8813 0.761576654277046
8814 -0.226535029184598
8815 -0.146198990649884
8816 0.66488516674266
8817 1.20678015413892
8818 -1.10765840628067
8819 -0.345603105497503
8820 1.103736630437
8821 -0.744411796926748
8822 -0.0604412335743114
8823 -1.68148212477419
8824 0.52663708135503
8825 -0.634350693731865
8826 -0.0295994170251417
8827 0.0788008399881261
8828 -1.58043408490452
8829 0.2496005088998
8830 0.0339473563810477
8831 -0.511692703043558
8832 -0.497413251030428
8833 -1.38713625963781
8834 -0.437826771082276
8835 1.14487117492296
8836 0.62208169357285
8837 -2.5736784866192
8838 0.697669323994524
8839 2.25387700354697
8840 0.202475885767258
8841 0.266553576614107
8842 0.0742847012577021
8843 0.809651855071968
8844 0.499105331838037
8845 0.402463048793984
8846 0.572603688557703
8847 1.04557629216828
8848 0.621325062627308
8849 -0.523339151284442
8850 -0.415775909180075
8851 -0.157194786721547
8852 -0.157808734694576
8853 -1.15707278738215
8854 -0.0178940128454759
8855 -0.139252440102297
8856 -0.120437036808259
8857 -0.513141345155238
8858 -1.06465789353638
8859 -1.56585047634451
8860 -0.261169281122645
8861 0.194396822174659
8862 -0.288153904297023
8863 -0.187711056488486
8864 0.0617759630885133
8865 -0.287893279161482
8866 -2.50792842663168
8867 -1.13292613908017
8868 -1.86972113367991
8869 -1.81120281482066
8870 -2.70181946778427
8871 -3.86508296771673
8872 -4.66944318014941
8873 -4.65192513697314
8874 -1.81590835293133
8875 -0.906907418221005
8876 -1.64919009195819
8877 -0.132250717181182
8878 -0.248495152248112
8879 -1.02145248515057
8880 -0.855545619757415
8881 -0.7570530181325
8882 -2.33849381514852
8883 1.08231517247624
8884 1.32008799335027
8885 1.62305804534262
8886 -1.70398342588036
8887 0.533946157583453
8888 -0.389437169743857
8889 0.689115649281876
8890 0.560473489200174
8891 -0.821075949576988
8892 0.432094665578239
8893 1.08183871536586
8894 0.750580073487037
8895 0.749707544597983
8896 0.850589215052805
8897 0.821661291804681
8898 -0.815149428350034
8899 0.92389625449114
8900 -1.71135000739685
8901 0.861654984398109
8902 1.64529936380307
8903 0.980701973254388
8904 1.11063248770661
8905 1.07326876345173
8906 1.05476620832527
8907 0.868675571111734
8908 1.33192537331444
8909 0.0662709012063827
8910 0.133134212012018
8911 -0.408325424330745
8912 -0.522793723231012
8913 -1.23047932584795
8914 0.320525179853437
8915 -0.532652093421234
8916 -0.949118065686584
8917 -0.32977000602134
8918 -1.53236781382036
8919 -0.569819783843559
8920 0.466898941628668
8921 0.192680406667234
8922 -0.537134405529014
8923 0.597388000462237
8924 1.85133265433691
8925 1.99820915493414
8926 -0.363510246117625
8927 -0.273547586502744
8928 1.65330055452515
8929 2.39967084189054
8930 0.0370093698500229
8931 2.02559292363077
8932 0.900412464283716
8933 2.73256567424138
8934 1.0812769914874
8935 0.299625841548969
8936 0.486048509572169
8937 1.11692150722665
8938 1.87074634531076
8939 0.641260957026793
8940 -0.0195580692315089
8941 -0.276860848580838
8942 -0.603857772500499
8943 -1.90712104768511
8944 -0.661858026112684
8945 0.13550664243579
8946 -0.235187396289573
8947 -0.494291141610066
8948 -0.308102478117423
8949 -1.59124149894801
8950 -0.341576918120568
8951 -2.18234449010514
8952 -3.54790096209885
8953 -2.00598480636465
8954 -2.38017467059956
8955 -1.54178579347633
8956 -3.11571985505295
8957 -3.55422494273965
8958 -4.68697539636067
8959 -1.75772480581703
8960 -1.6678468844438
8961 -0.844320467504589
8962 -1.62839597094663
8963 -1.62472227411763
8964 -1.31143320275352
8965 -1.17747329991175
8966 -1.0355775505855
8967 -0.72122546567391
8968 -1.90048108288101
8969 1.3733674998782
8970 1.17202023459712
8971 0.767233172548323
8972 0.35996322554739
8973 -0.532842074410896
8974 1.14303361687274
8975 1.1573518728447
8976 0.372364903617666
8977 -0.519770392121311
8978 0.797002496547996
8979 1.28539737018568
8980 0.610275578414778
8981 -1.37949024745001
8982 -0.269013456244569
8983 0.7058843401629
8984 0.297435780293231
8985 -2.02813538468346
8986 0.322215577646339
8987 0.735480047651833
8988 0.991736865020895
8989 0.590020529422327
8990 -1.1733792863392
8991 0.62477162068453
8992 0.980025656342847
8993 -0.535152832814686
8994 -0.289290760765794
8995 0.938243742062086
8996 0.180782610642829
8997 -1.17869715418037
8998 -1.01080698307891
8999 0.0915084534742538
9000 -0.421660163186029
9001 -0.46190756304755
9002 -1.67601807555559
9003 0.723712978552859
9004 -0.969968275571998
9005 0.0098740169636784
9006 0.0874553128248814
9007 -0.524814178926197
9008 0.265276819247949
9009 -0.721890874428878
9010 0.726942317846798
9011 1.72815079689395
9012 0.393555136482096
9013 0.663122493051723
9014 0.543451181851319
9015 0.855234655203108
9016 1.92674051000796
9017 1.30811016848314
9018 0.266566220006712
9019 0.443599232219751
9020 1.32229336081879
9021 0.829883331144455
9022 -1.84802262116081
9023 0.558687311298157
9024 1.15497797331014
9025 0.776362524172897
9026 0.0715679393709303
9027 0.643078143211594
9028 0.808351134012991
9029 -1.1872746312706
9030 0.261766547613303
9031 -1.34748905203224
9032 1.16835091025883
9033 0.663697850874747
9034 0.726357620734524
9035 -0.105189375726529
9036 0.356291040434671
9037 -0.668861429871707
9038 -1.73804895882004
9039 -0.765521277824529
9040 -1.74002857099814
9041 -1.62778352061707
9042 -1.14037638506332
9043 -2.37186392699394
9044 -3.65346707290551
9045 -2.27168632829253
9046 -2.29528780296354
9047 -2.00534923229128
9048 -1.40131122352858
9049 -1.55132618035258
9050 -1.37446553372962
9051 -0.936326768060107
9052 -0.39636901287464
9053 0.958144901790797
9054 0.2462551781076
9055 -0.311711490267227
9056 -1.31453718065057
9057 0.365529123599125
9058 -0.23521216499346
9059 -0.989894387938523
9060 2.03928153346586
9061 0.289547667618937
9062 0.1553025212114
9063 -0.453105568948694
9064 0.625847918769103
9065 -0.273778706936149
9066 -2.1379385924873
9067 0.305245760151756
9068 1.40675755226622
9069 0.934237348062002
9070 0.434604588247651
9071 0.773176737112023
9072 -0.135536888174538
9073 1.53585784060324
9074 2.40783473244457
9075 1.3125715055445
9076 1.64306530090289
9077 1.09112874822835
9078 2.13885721618229
9079 -0.0466387244059798
9080 0.343685900511018
9081 1.23700852892369
9082 0.129759734079403
9083 -0.861575800782114
9084 -1.97822350417238
9085 0.653990808636125
9086 -0.648108773303015
9087 -0.77037430684187
9088 -1.04023955877632
9089 0.245183938262985
9090 -1.19148310993048
9091 -0.590638164453862
9092 0.681343963772624
9093 0.0115693180517913
9094 0.4498131534947
9095 0.532619212391791
9096 1.31904435407057
9097 0.982909126807882
9098 0.0964870261776243
9099 1.39185332850862
9100 0.349724617173101
9101 0.52707974847508
9102 -0.174017254547591
9103 0.893121571700409
9104 1.6460181655038
9105 0.448986048760363
9106 -0.115881777154244
9107 1.02140312268761
9108 0.121722147391366
9109 0.542854968317843
9110 0.447778984375208
9111 0.0615384971253983
9112 -0.767746178700107
9113 -0.092304575760112
9114 -0.568370149089744
9115 -0.323383615732684
9116 -0.129805184010639
9117 1.50511013571991
9118 -0.449757736114131
9119 -0.558092470910953
9120 1.50484927953318
9121 1.15483592469251
9122 -0.18572001898504
9123 -1.49083134560621
9124 -1.38509651413868
9125 -0.948948486547616
9126 -1.37834559589726
9127 -3.47655888735014
9128 -2.34582324254126
9129 -1.91905922549203
9130 -4.6868193323707
9131 -3.06391922643685
9132 -2.21142034840605
9133 -2.09171420968319
9134 -1.92770570452743
9135 -1.99009387563131
9136 -0.448031775103759
9137 -1.45256180334856
9138 0.569163478154065
9139 -2.17002548436398
9140 -1.69632040922255
9141 -0.710764270195695
9142 -0.909464046133656
9143 -1.20190916422524
9144 -0.744213677941079
9145 -0.283029875609753
9146 0.129351376017776
9147 -0.255483522959108
9148 -0.367093993024682
9149 -0.329104890853411
9150 0.529679570091832
9151 0.0565907731565338
9152 -0.0287172159244853
9153 0.318018143295779
9154 0.131942780485867
9155 0.781531834670931
9156 0.477001504881689
9157 0.529974016011905
9158 0.818006051413899
9159 0.218558900923376
9160 -0.164480506138167
9161 1.29071773449907
9162 0.53310519605737
9163 -0.479083247609561
9164 0.562775451766471
9165 -1.19926560301357
9166 1.14766301068391
9167 -0.0849243136627651
9168 0.722203139554102
9169 -0.209675614392633
9170 -0.630710864824689
9171 0.544662436913158
9172 -0.671043322106723
9173 -0.586053505571975
9174 -1.69246731658771
9175 -0.0923866547481329
9176 -1.29321399245981
9177 -0.546468815404744
9178 -0.751897543603515
9179 -0.521476983096869
9180 -0.289210789442503
9181 -0.486708885855333
9182 1.75802755194229
9183 0.797494277459103
9184 0.848054145797414
9185 1.21714752335845
9186 0.477008015068006
9187 1.42403836074895
9188 1.07506880384898
9189 -0.314753234726404
9190 0.322016165358491
9191 1.02136363463179
9192 1.64818921959714
9193 -0.181124440074245
9194 0.944989251175563
9195 0.329651814103279
9196 1.49945753460392
9197 0.06753769912366
9198 -1.46724230677143
9199 0.12145167653772
9200 2.33467629053486
9201 1.827028543766
9202 0.333313697690456
9203 1.76474316003974
9204 0.460533794529249
9205 0.285096091408757
9206 -1.31517226538478
9207 0.697302489688679
9208 -1.34554909037776
9209 -2.14195667887273
9210 -1.64933225516317
9211 -1.33654656391507
9212 -1.1606881578919
9213 -0.625237511103029
9214 -1.135369012959
9215 -4.41673537884064
9216 -5.38896606561654
9217 -4.94547692732098
9218 -3.12675720366194
9219 -2.76192614607796
9220 -3.18526746727659
9221 -1.95975254817988
9222 -1.59356260096532
9223 -0.804790206682526
9224 -0.0467916336924383
9225 -1.06695158135467
9226 -0.476163182870842
9227 -1.70774503200943
9228 -0.698708388086187
9229 -1.16799729615154
9230 -1.04523377706574
9231 -0.374135883598312
9232 0.9084367349956
9233 -0.601397336865385
9234 0.0320462347332118
9235 0.304949973658224
9236 -0.281972308932462
9237 -0.626730739859477
9238 0.506050581118666
9239 0.591131781843484
9240 0.60821497611222
9241 -0.432507485379221
9242 1.03037433566123
9243 0.484962581971272
9244 0.793244419157221
9245 1.46850347940269
9246 -0.704366370760718
9247 -0.904177912531135
9248 0.617981408850684
9249 0.133070048117167
9250 0.207831400033113
9251 0.242015762398882
9252 0.419669457641233
9253 -0.421364936626678
9254 -2.37707311131596
9255 -0.0739692233892901
9256 -1.43137698741117
9257 -0.0414326605403543
9258 -0.475775243821319
9259 0.224502090904793
9260 0.665997783458856
9261 1.24947349077428
9262 1.65651766582526
9263 -0.532042147621567
9264 -0.593576403476419
9265 -0.429649555096179
9266 1.18775044353178
9267 -2.01546718992659
9268 -0.139601835385229
9269 0.978537449917702
9270 -0.299232751523106
9271 -0.72486679338418
9272 0.579516524088695
9273 0.581017126148968
9274 1.05904799510036
9275 0.0520012289866889
9276 -0.0400061433413699
9277 -0.458321621276539
9278 0.686795012525515
9279 0.166493257915962
9280 -1.41847350357534
9281 0.95881793905709
9282 1.08124253475025
9283 1.31481828119677
9284 -0.556601423125564
9285 0.305295316165264
9286 1.97564304040134
9287 1.2646929769266
9288 0.16330900735622
9289 0.435987722772109
9290 0.923930545442082
9291 -0.459813748033463
9292 0.0763126795105542
9293 -0.184581074684448
9294 -0.67264031545803
9295 -1.59042005305967
9296 -1.04015799667537
9297 -0.498590219933597
9298 -0.781300629892762
9299 -2.62633770063015
9300 -2.82317478495105
9301 -2.42390249256139
9302 -3.91436813585607
9303 -3.00070363925707
9304 -2.74444176382569
9305 -1.48394842740921
9306 -1.38726529609188
9307 -0.942820347141881
9308 -1.22002294315444
9309 -0.557379427927014
9310 -0.694308768524591
9311 -0.773057594341086
9312 -0.0568479485090667
9313 -0.900959085658877
9314 -0.235112748788199
9315 -0.282424711163089
9316 -1.49756704100361
9317 -0.155869129869003
9318 0.852909185522901
9319 -1.08806779790985
9320 -0.580740822375692
9321 0.112055906548875
9322 0.301626102893899
9323 0.706945995002476
9324 -0.23885534887521
9325 -0.389921847020933
9326 0.475410985575613
9327 0.509549738724964
9328 0.616368212590896
9329 0.818895186573541
9330 0.339949934401882
9331 0.362152422512946
9332 0.411654495730315
9333 0.885585490371196
9334 0.30719167872723
9335 -0.313378060726039
9336 1.13411991061877
9337 0.994440570650117
9338 0.215339594813094
9339 -0.348403168568867
9340 0.0446281295557851
9341 -0.120993589210048
9342 -1.48657388741569
9343 -0.908186651758377
9344 -0.859947743465552
9345 -0.187044128991865
9346 -0.664577666897072
9347 0.619562317390684
9348 -0.0996205466679037
9349 -0.387737688316728
9350 1.83124717266993
9351 -0.506252159845506
9352 1.01514655473636
9353 0.833868044168678
9354 -0.117455072260189
9355 -0.0987175149944695
9356 1.61289324371175
9357 1.51558892152302
9358 1.49937015008839
9359 0.132714786902477
9360 0.932295411248946
9361 0.813371640600013
9362 -0.506117852477383
9363 0.341712229592232
9364 1.15433531908662
9365 0.496706651221483
9366 0.303269408453466
9367 0.719595971521602
9368 -1.53530010724934
9369 0.36907119712353
9370 0.907202585758593
9371 1.0574867178012
9372 0.147572336641673
9373 0.194864361719961
9374 0.162254216799812
9375 0.0468888396460789
9376 0.524980395849651
9377 -0.227051105094051
9378 -0.560673350985954
9379 -1.21712634725224
9380 -0.281439478698181
9381 -2.52633263124291
9382 -1.38968299988449
9383 -2.7431522939417
9384 -1.71634299640945
9385 -1.37069176557561
9386 -2.1540112706705
9387 -2.56085710717573
9388 -4.64516596844974
9389 -4.46360921122481
9390 -2.91403928878476
9391 -2.26653824322358
9392 -2.44512465417373
9393 -2.00838175502001
9394 -1.2641194327123
9395 0.806642310349231
9396 -0.382800840886485
9397 -0.188813390202734
9398 0.239246846723411
9399 -0.837966390205052
9400 -1.80689185715738
9401 -0.20578553958402
9402 -1.88912981529585
9403 -0.856581992300364
9404 -0.899913971442713
9405 -1.24983158760394
9406 0.917861922529473
9407 0.876179803934877
9408 -0.38362495758362
9409 0.497572926253062
9410 0.798852344570213
9411 -0.217609978457287
9412 0.559292547642253
9413 -0.57937894515615
9414 -0.276605839675176
9415 -0.995805113308982
9416 0.742528539617943
9417 0.451054297544915
9418 0.619011205106534
9419 1.39169327185103
9420 1.84863949747293
9421 0.889119520726916
9422 -0.509527506939351
9423 0.193239283927682
9424 1.48266679919598
9425 1.7530365388043
9426 0.054576250889903
9427 -1.42469375054105
9428 -0.199525579386844
9429 0.987297894189289
9430 -2.12500196197223
9431 0.572326138255755
9432 -0.841736803745827
9433 -1.38188715075917
9434 0.0150648817406043
9435 -2.58253073885912
9436 0.32366642700005
9437 -0.0465978287870175
9438 0.211459468698752
9439 -0.00229544047933672
9440 0.605513373534214
9441 1.3475914893338
9442 -0.306711390427209
9443 1.6271598012713
9444 0.960848944831228
9445 0.0368938897987201
9446 0.736782949950885
9447 0.885888139306769
9448 1.13256724603205
9449 1.1729533339831
9450 1.02202713444427
9451 1.01058976240718
9452 0.447962172867224
9453 -1.54974473072908
9454 0.910937697242743
9455 2.34725153133192
9456 -0.475015179215069
9457 0.63178813632502
9458 -0.443202158327056
9459 0.968156266925406
9460 -0.64532474079949
9461 0.109918045864136
9462 -0.057598643799766
9463 0.414778463785934
9464 -1.89255491702489
9465 -0.761436720548226
9466 0.417782145894737
9467 0.200108203349266
9468 -0.0167845219146399
9469 -1.46432493914017
9470 -1.37909854962457
9471 -1.51358636019326
9472 -1.45602056842797
9473 -1.96702038337607
9474 -3.34693848991764
9475 -4.44557646055693
9476 -3.69379153402997
9477 -3.6900681431112
9478 -1.12326855359244
9479 -1.15691617952356
9480 -2.89830751709555
9481 -1.58013469445892
9482 -2.25024426634786
9483 -0.558292547144151
9484 -0.716133784095641
9485 -1.19730661975446
9486 -0.681588349275942
9487 0.932817683874508
9488 -0.245689246576423
9489 0.502089223198216
9490 -4.21619774362673
9491 0.602793436515058
9492 2.67816240413203
9493 0.814609232871151
9494 0.592390743083127
9495 0.648802237541422
9496 1.31919677822584
9497 0.517221333113261
9498 1.28015029281532
9499 -0.326444636455681
9500 -0.157902433313951
9501 0.926313706357941
9502 0.496668636509098
9503 2.25615060262791
9504 -0.247979596872216
9505 1.33463315985175
9506 0.684772157837827
9507 -0.486228328866421
9508 1.58500617790875
9509 0.531900314047939
9510 -1.72284573942223
9511 -2.01930900887661
9512 -0.528319825789817
9513 -0.0520636624925044
9514 -1.57747649360296
9515 -0.715658879335482
9516 -0.668528777628487
9517 -0.259337953802141
9518 -0.160166664023268
9519 -2.41358528570437
9520 -0.166245812170996
9521 -1.54955673640798
9522 -1.39815348118471
9523 -0.758238982171524
9524 1.59596302306761
9525 0.475227856611392
9526 0.265043522007887
9527 1.94568647593616
9528 1.86443334201821
9529 0.847435374629205
9530 1.14316320395974
9531 0.302412881185336
9532 0.38518818629669
9533 0.864302684773869
9534 0.125631004600812
9535 1.04458618550063
9536 0.764371093157842
9537 0.578612598913759
9538 -1.21910961227585
9539 0.84077802637755
9540 0.729481740586839
9541 -0.439421092538337
9542 2.27941109184784
9543 0.732022483962126
9544 0.00536908172061734
9545 0.508172324384981
9546 0.359564888100527
9547 0.132359896009363
9548 0.712739482233668
9549 0.789103817390801
9550 -1.42993623743623
9551 0.294388456507367
9552 -1.01838717528256
9553 0.639819895720896
9554 -0.948387572805256
9555 -1.62356394826819
9556 -1.51412935976446
9557 -1.68722198455738
9558 -2.21062997878723
9559 -2.55457473274178
9560 -4.30845573287654
9561 -4.24371769338596
9562 -2.2929985269566
9563 -3.72954345232251
9564 -1.45180485797146
9565 0.27290260885228
9566 -0.153551329139605
9567 -1.75338107768512
9568 -0.929416305265195
9569 -1.46847593259332
9570 -0.780741574334916
9571 -0.405013720411687
9572 -0.215582364584188
9573 0.503677112634226
9574 -0.329330266089925
9575 -1.34403125485721
9576 0.632365441326951
9577 0.653130539472059
9578 0.224090221455061
9579 0.12626255583426
9580 -0.0902451930762052
9581 0.0558885044079016
9582 0.903141317815865
9583 -0.399550394542342
9584 -0.46081864409144
9585 -1.71185650537144
9586 0.789761990936266
9587 -0.660057555118819
9588 -0.18784140096778
9589 -0.167038398453593
9590 -0.758492702807404
9591 -1.21742973702349
9592 -0.521004303206629
9593 0.254306079507032
9594 -0.0957957477422409
9595 0.163958123970378
9596 -1.92600935320366
9597 -0.344801069613355
9598 -1.23932736884998
9599 0.365210420330593
9600 -0.958560088674817
9601 -0.134277978160987
9602 -0.862090053194322
9603 -0.605608823633559
9604 -2.42919839860747
9605 -2.06620818165098
9606 -0.652468577769139
9607 -1.12829477917999
9608 -0.439140525206
9609 -0.882320132851631
9610 0.0795097586974105
9611 -0.618585408648128
9612 -0.0259489755596798
9613 -0.0610395476244223
9614 0.0149618169806542
9615 0.364509040720424
9616 -0.577131048780819
9617 0.628929781673596
9618 -1.53363409817566
9619 0.349581376302134
9620 -0.345476937341195
9621 0.477177704761368
9622 0.78768147651998
9623 0.455582223365051
9624 -0.0979699214719489
9625 1.1452107914866
9626 0.372485181842579
9627 1.12119118618722
9628 -0.194506450347597
9629 -0.070362186629418
9630 -0.859964442485262
9631 0.157184148728905
9632 -0.310889868787384
9633 -1.61622698367229
9634 -0.135800846770919
9635 -0.403439444463048
9636 -0.520849238259114
9637 -0.584167989630103
9638 -1.42641393915654
9639 -0.383767898817745
9640 -0.825284473269782
9641 -1.77503146361321
9642 -1.56985005487666
9643 -2.77073610758552
9644 -2.81123804542557
9645 -2.4552172728086
9646 -2.83470383232551
9647 -4.6895941172507
9648 -2.4258176952465
9649 -0.955245868022504
9650 -1.38642757367059
9651 -1.21594755565209
9652 -0.617953527927194
9653 -1.14557963669541
9654 -1.31760532648103
9655 0.0937871022878336
9656 1.68084106823894
9657 -0.753268288407009
9658 0.694174580167343
9659 2.08219137371755
9660 3.70690534796788
9661 1.73251056812287
9662 -0.0778238756814074
9663 2.38097970097487
9664 -0.9473351756969
9665 -0.160214049222105
9666 2.18633480635602
9667 -0.572454930006578
9668 0.754378571216419
9669 0.516881476519325
9670 3.20510976412789
9671 1.4504429464281
9672 0.0598032264721997
9673 -0.213384662521506
9674 1.10088146691146
9675 0.881185302723984
9676 -0.72903415421843
9677 -1.04704632465185
9678 2.22227853823092
9679 0.675142905954411
9680 0.848445723907745
9681 1.53964174986391
9682 -1.61561919252632
9683 -0.181418905257654
9684 0.432151581367967
9685 0.896643965868956
9686 -0.480212367146397
9687 -2.08110656985055
9688 0.212802740444298
9689 -1.09821088235191
9690 -1.03543647959339
9691 -1.59286952614114
9692 -0.996493118786264
9693 -1.2769290609289
9694 -0.142684389793291
9695 -1.49883254022367
9696 0.676868684290406
9697 0.350510811115188
9698 -0.240561960159261
9699 1.10114821844582
9700 1.00231613664992
9701 -0.504566816331054
9702 0.726758773962094
9703 1.12739375451821
9704 -0.222891450085355
9705 1.34570259298292
9706 1.19348175928544
9707 0.474518391915301
9708 0.049474087645422
9709 -1.12534895408537
9710 -0.0579938714890571
9711 0.459310122104575
9712 0.418064650231644
9713 1.29102664062883
9714 0.742457288432837
9715 0.397939811641424
9716 -0.364893718992503
9717 0.406032273813496
9718 -0.365752251791658
9719 -1.13866161851706
9720 1.44979302267246
9721 0.468865523973676
9722 0.839429127024211
9723 -0.666297587615582
9724 1.23984581501452
9725 -0.781137842471631
9726 -0.101959016077461
9727 -0.900114073025787
9728 -1.50323341415949
9729 -0.662525521988109
9730 -0.994234448515031
9731 -2.70907884562085
9732 -0.759123141883688
9733 -4.92094457069971
9734 -3.79276442167714
9735 -2.47333508113503
9736 -1.20278647960089
9737 -1.6089282214407
9738 -2.10602163283883
9739 -1.61446539144163
9740 -1.31976521569133
9741 -0.0670520992194765
9742 1.11801145380731
9743 0.0218235158553339
9744 1.31292597246643
9745 0.27858860634008
9746 0.248257536412341
9747 -0.18512103330796
9748 1.13078122176143
9749 -0.131299215156101
9750 0.902538695654732
9751 -0.778753858336642
9752 0.556526912726372
9753 0.0647217120697205
9754 3.78366161722294
9755 1.76833928758711
9756 0.622790184736313
9757 1.23890127255087
9758 -0.0274788720551422
9759 -0.752312524284681
9760 -0.0189961665620468
9761 0.813510903436417
9762 0.291845810719789
9763 0.478048060479192
9764 0.651250593059359
9765 -0.41578879595211
9766 1.59859022807227
9767 0.679349158067621
9768 -1.31063968375738
9769 0.0599415752975907
9770 -1.32758418125507
9771 0.246595200963069
9772 -1.88528630529759
9773 -1.06734670657706
9774 -0.468399753268527
9775 -0.708258956057738
9776 -1.24260042853065
9777 -1.95115089446453
9778 0.298235986474852
9779 -2.03322524048224
9780 -1.57246750198608
9781 -0.204298227672346
9782 -0.675590620920572
9783 -0.103981617687685
9784 -0.146100739218531
9785 -1.10604208588408
9786 -2.65249651275918
9787 0.0297953195309488
9788 1.33450225679628
9789 0.402234839739748
9790 0.857325960768608
9791 0.979632616928322
9792 0.826026030829088
9793 1.2095722687536
9794 -0.372311025755089
9795 2.33795300365717
9796 1.10347324011713
9797 0.232401917803543
9798 -0.273745427196079
9799 0.051974222198524
9800 0.453689913666046
9801 0.690192895811127
9802 0.478125841728667
9803 1.28909478964786
9804 1.6782222169694
9805 -0.446673344625854
9806 0.898079473201284
9807 0.107479670830243
9808 0.323020728966132
9809 -0.00106217174830459
9810 0.549329051759403
9811 -0.715566730404576
9812 -0.703980409612886
9813 -2.14239296866495
9814 -2.25444988682746
9815 -1.22274449907802
9816 -0.588329789020295
9817 -1.73366206661323
9818 -2.25325747931961
9819 -5.14993533374242
9820 -2.59722666575437
9821 -2.68113328072027
9822 -1.40675081187911
9823 -2.00623014843893
9824 -1.31177623748788
9825 -0.903214053465275
9826 -0.350853886790273
9827 0.123190691943036
9828 0.309866088411817
9829 0.900706050002627
9830 -0.117984791479907
9831 0.564966609802973
9832 1.92147947955727
9833 0.195779670628111
9834 0.751403032477922
9835 1.37069916801854
9836 1.1238896879371
9837 1.49537675701566
9838 0.873173142873227
9839 0.672974996875302
9840 1.83282646285764
9841 -0.740407944598449
9842 2.64104899761867
9843 1.92604466038828
9844 1.08869101005525
9845 1.53369727624189
9846 1.44061946459116
9847 -0.2020327017708
9848 -0.0704513368765829
9849 0.204473834181336
9850 -0.670110406880658
9851 0.738716015944615
9852 0.66904519743936
9853 -0.480119049691353
9854 -0.557850280693011
9855 -1.29918595929038
9856 1.0728656666758
9857 -0.0385824148636118
9858 -0.197008488044363
9859 -0.780344945118494
9860 0.0187264657400488
9861 -1.15102868644592
9862 -1.20002786013724
9863 -1.78834345827269
9864 0.36149327328593
9865 0.0571184139096439
9866 -1.50275850077043
9867 -0.764108639181787
9868 0.0934784903918104
9869 -0.575362649033196
9870 -0.537857397181984
9871 0.377988292923825
9872 0.464153152420464
9873 0.691067841214208
9874 1.12752051160832
9875 0.762125534117523
9876 0.355903024238956
9877 0.144677127572457
9878 -0.591679273767744
9879 0.852371629700913
9880 -0.306128549158625
9881 -0.0370946400210044
9882 0.11411462538469
9883 0.426184760097448
9884 0.150749282696695
9885 0.378570146068388
9886 0.408093798295463
9887 0.761527007496555
9888 -0.124417383786815
9889 0.910987244275377
9890 -0.494927398221366
9891 0.74210123892547
9892 -0.0184551289259485
9893 1.29089288879807
9894 0.177330514639996
9895 -0.564572645954238
9896 0.585346982610933
9897 -0.377088571190693
9898 -1.30026370183706
9899 -0.722879884016835
9900 -1.11742164638107
9901 -1.86855087297769
9902 -2.33680040097186
9903 -1.63917822916321
9904 -3.20666922555877
9905 -3.36612260674374
9906 -3.93400680401259
9907 -3.35753788884556
9908 -2.00059125714854
9909 -1.47174587728702
9910 -2.98101912224588
9911 -1.55568196826831
9912 -1.09204547073934
9913 0.520127771431919
9914 1.03741718099214
9915 -0.0611452423436045
9916 -0.0933309505238684
9917 0.984835606492066
9918 0.687504703192679
9919 -0.0184606089378065
9920 0.135159531157101
9921 2.8563078938009
9922 0.773316658250412
9923 0.957960037063507
9924 -0.210749974249666
9925 1.90489148403035
9926 2.37169328685206
9927 2.53588287823038
9928 1.32404323973035
9929 0.736403575038679
9930 1.79964132693055
9931 1.77900645699316
9932 0.222080969707745
9933 0.734541291149291
9934 -0.16768294378251
9935 1.32927354963331
9936 1.18729124093825
9937 1.52795203401983
9938 1.57772132943354
9939 0.962062303880885
9940 0.613564820698382
9941 0.0561794966633018
9942 0.563932516185912
9943 -0.272085738293422
9944 -0.181159915861036
9945 -0.707397148231439
9946 0.930358278833488
9947 -0.497117423442234
9948 -1.8605753685706
9949 -0.0996939144106954
9950 -0.677187989137098
9951 -0.306418900699006
9952 -1.66034668744562
9953 -0.240421002621093
9954 -0.209735241557042
9955 -2.32168213273634
9956 -0.548781004727169
9957 0.548775499702824
9958 0.879557297401606
9959 0.956498646270968
9960 0.715008024152438
9961 0.835523282368769
9962 0.631012033989111
9963 1.80847363914812
9964 2.10063469609294
9965 1.46011126737009
9966 2.79996578576708
9967 0.661196173022243
9968 2.24367936621266
9969 1.2184622382593
9970 0.230890084378427
9971 2.31485874059548
9972 1.09788542799557
9973 -0.0721108704179931
9974 0.667591114019467
9975 0.729701756260388
9976 -0.718757041885785
9977 0.865100245604608
9978 0.472621692164715
9979 0.601793499795877
9980 0.57307069625557
9981 0.71194384107469
9982 1.29907469959166
9983 0.822340306826361
9984 0.255779668590165
9985 -0.138925438212558
9986 -1.5305440458043
9987 -1.69709706630865
9988 -1.7726386682648
9989 -2.13949914943812
9990 -2.62813552252837
9991 -3.20014790042791
9992 -3.77667694501667
9993 -3.05914588071767
9994 -3.0735127975815
9995 -2.03757387113016
9996 -0.963461642343185
9997 -0.414785217797174
9998 0.0163072208220045
9999 -0.616438607099773
10000 -3.59375028188056
10001 -0.405858946290674
10002 0.0385718270001019
10003 -0.827247354866532
10004 0.219636861656437
10005 0.346355092557991
10006 0.383801780725263
10007 -0.0938368565988679
10008 -0.515860567963581
10009 1.0777870566894
10010 1.58779581174472
10011 -0.496508160724969
10012 -0.374208474519327
10013 0.273666325623052
10014 0.176957005219926
10015 -0.10122793089894
10016 0.623175235079402
10017 0.0707747199609838
10018 1.00684997409133
10019 -0.357095110854803
10020 0.0326497544859841
10021 0.597067971978845
10022 -2.35373519820382
10023 0.0238560001290278
10024 -0.207801341151118
10025 0.540152480325145
10026 -0.686498974141173
10027 0.907496624274875
10028 0.692510100594473
10029 -0.11489333992117
10030 0.530464033696957
10031 -0.957642278207889
10032 -0.889883026117674
10033 -1.04563720498404
10034 -2.67085291059706
10035 -0.859576123817627
10036 -0.52109197431064
10037 -1.06063211675485
10038 -1.24995762248063
10039 0.128486238930531
10040 -0.0651639311338532
10041 1.14684965880938
10042 -0.0487687492723508
10043 0.179961811886218
10044 -0.0134430840681961
10045 1.80499387707486
10046 1.04669825324611
10047 1.18025807712176
10048 1.0033097253873
10049 0.562656136884629
10050 0.777178237448955
10051 1.54926273587615
10052 0.0456588607717112
10053 -0.0219184734760383
10054 -0.478421335993451
10055 -0.016589439906471
10056 0.0405479428662505
10057 0.348770451469929
10058 -0.269557536590089
10059 0.584840741533313
10060 -0.911193115915441
10061 -0.249513310774601
10062 -1.12041900534003
10063 -1.59487365375872
10064 -2.08878229801194
10065 -0.158943240109894
10066 -1.54672575839833
10067 -0.508313100440332
10068 -0.750047531202448
10069 -0.402669896752758
10070 -0.737780702825098
10071 0.610554678808144
10072 -1.00225756789001
10073 -2.65779590541174
10074 -2.71111175165187
10075 -2.12652297187342
10076 -3.30153049651113
10077 -3.22239599148757
10078 -3.93909157157828
10079 -3.75289938891696
10080 -3.1662223047536
10081 -1.61567822036113
10082 -0.503608806664761
10083 -0.450098872110705
10084 -0.704970200178104
10085 0.0450951607296886
10086 -0.346470957774514
10087 0.568242230491119
10088 0.49474938442642
10089 0.874120224452644
10090 0.921054940268387
10091 -0.392280215393933
10092 0.0747420645030195
10093 0.915473685619371
10094 0.385912313064139
10095 0.120061795053316
10096 0.287321320138215
10097 1.08519350396454
10098 1.07853964693845
10099 1.71205993721639
10100 0.768104385252076
10101 -0.154946711284811
10102 0.708136862926924
10103 0.172380021154256
10104 0.837511981153815
10105 1.38929288627564
10106 2.23336586462576
10107 0.411394380101756
10108 0.249951322562652
10109 -0.3095034110657
10110 0.548772973170536
10111 2.58315110606626
10112 1.22669217682943
10113 0.106792063390186
10114 0.679358855684687
10115 -0.540184320325609
10116 0.80329226908278
10117 -0.437519949480146
10118 -0.548401441425748
10119 -1.14820921833495
10120 -0.22750158501678
10121 -0.0866214744186675
10122 -0.820811780988291
10123 0.411262293725521
10124 -1.13344718005567
10125 -0.0399977623941834
10126 -1.47556195516438
10127 -0.308799301518913
10128 -1.91455414378341
10129 -0.27393819621357
10130 0.60933418947098
10131 2.16224999649934
10132 1.80455098036789
10133 1.80073759310061
10134 1.14737546342364
10135 -0.0926197711329331
10136 0.962040352761504
10137 -0.350762010435199
10138 0.112613542290974
10139 1.08922339117551
10140 0.95011823578915
10141 -0.841511095434304
10142 0.359308165331439
10143 0.509904282392485
10144 -1.08293095637095
10145 0.239313865661524
10146 1.15060973464476
10147 0.18888438496324
10148 0.943611050047235
10149 -0.34940708500089
10150 0.0978381892430464
10151 -0.877799527342058
10152 -0.201182028340958
10153 -0.7628776994815
10154 0.0972184329518866
10155 -0.988085502553744
10156 -0.99698879024441
10157 0.0301952120489122
10158 -0.830961333573664
10159 -1.09430432620903
10160 -1.49831280465312
10161 -2.63111553408252
10162 -2.43920363320524
10163 -3.45344601823973
10164 -4.23639691133689
10165 -2.26833227637914
10166 -1.96920697651395
10167 -2.267610901197
10168 -0.961476605229082
10169 -1.22620459238937
10170 -0.7652460864547
10171 -1.95970532153068
10172 -1.63389987797474
10173 -0.348068931452258
10174 0.184691107280559
10175 0.0926215328642757
10176 -1.11548962835594
10177 -1.42711852440531
10178 0.140845589931044
10179 1.32902889873082
10180 0.657297920767278
10181 -0.273531610195748
10182 -0.811575567417957
10183 0.874408292948399
10184 0.809816829456275
10185 0.167665209435252
10186 -0.556685146537728
10187 1.01506346064169
10188 -0.902705910738616
10189 0.274137992768538
10190 -0.607892592445916
10191 0.428259225761619
10192 0.257714481160923
10193 0.592098651362611
10194 1.02913751732645
10195 1.02681850598503
10196 1.91757645497318
10197 0.262939617486418
10198 0.290689553133002
10199 -0.176969860007608
10200 1.22042202452318
10201 0.597324564072555
10202 1.02426762583
10203 -3.56136531920974
10204 0.411325093351604
10205 -0.838228747345432
10206 -0.404360116620885
10207 -0.404459211211765
10208 -0.787996882203671
10209 -0.968198936814258
10210 -0.774317371654504
10211 -0.277337484892161
10212 -0.273026940776781
10213 1.88027707030458
10214 -0.534225744646259
10215 0.580107495360842
10216 0.758657466161437
10217 -0.259062898425046
10218 0.887880616221853
10219 0.906894564476831
10220 3.27597697573191
10221 0.462022054868757
10222 -1.24683836589181
10223 -0.470659294174632
10224 0.682628273725934
10225 0.947072518022531
10226 0.446961395067653
10227 0.671761092359402
10228 0.510522580600954
10229 -0.00312498697834274
10230 0.105750094999017
10231 -0.930568215574466
10232 -1.37693020407823
10233 -0.251137378775803
10234 -1.237905647323
10235 -0.144396691836628
10236 -1.82417357821724
10237 -0.953463479858348
10238 -0.745654661288965
10239 -0.358112377961092
10240 -0.393880583625855
10241 -0.774602509766122
10242 -0.146147786670334
10243 -0.873721262707229
10244 -2.42664664127245
10245 -1.36377092922132
10246 -2.12727087153734
10247 -3.01336695146441
10248 -4.04501268892561
10249 -3.75418701047252
10250 -4.37995530864669
10251 -2.49661052624951
10252 -1.92328826528678
10253 -0.947166811085901
10254 -1.13324683857413
10255 -1.45533203390104
10256 -1.43382938462114
10257 -1.10491662193571
10258 -1.51522562266151
10259 -0.320782569427236
10260 -0.240055150099015
10261 -0.110232929005408
10262 -0.0165968049381418
10263 -0.0578004220636292
10264 0.562067175952823
10265 0.470729091994572
10266 0.599709234846263
10267 0.122661411713122
10268 0.336265124308166
10269 -0.519033044620076
10270 -0.439122119342881
10271 0.224114276947361
10272 0.75493074665407
10273 -0.0187881900057159
10274 -0.00753234015791238
10275 -0.23881287291415
10276 0.923414323425147
10277 1.20757480253273
10278 0.870677694416106
10279 0.267612997355689
10280 0.219938261916802
10281 0.0712694323078997
10282 0.363020445328367
10283 0.846754739947087
10284 -0.43559215940389
10285 -0.307696684262343
10286 -0.588377876037306
10287 0.395654293629583
10288 -1.15443481739898
10289 -1.3262389872744
10290 -1.63656369612653
10291 -1.03276524602849
10292 -0.501110054293622
10293 -1.1117692112447
10294 0.175807565966937
10295 -0.300500422230543
10296 -1.30400805819252
10297 -0.368280569765917
10298 -0.907344439724715
10299 -0.403412414933545
10300 1.636767282146
10301 -0.925237387142785
10302 0.18345074326295
10303 0.366988882110821
10304 0.0324509326300766
10305 1.3313841139774
10306 -0.667951024147703
10307 0.533360978669549
10308 -1.1262357977135
10309 -0.71812257853485
10310 -3.04235841101352
10311 1.01743783496366
10312 0.160679188840092
10313 -0.312749612554458
10314 -0.793654218901667
10315 -0.208614557473925
10316 0.27478686478204
10317 -0.40991557948986
10318 -1.05985172138033
10319 -0.865893486408878
10320 0.270837016108182
10321 -0.754551636186696
10322 -1.22237697817732
10323 -0.35621395664527
10324 -0.702791314232787
10325 0.0655220455547165
10326 0.240360418700881
10327 -0.40436140114444
10328 -0.606971520493378
10329 -3.0607427424169
10330 -1.56456211863603
10331 -3.22489352554449
10332 -2.17003011487402
10333 -1.37715766575237
10334 -2.69443126775122
10335 -2.51766770484867
10336 -4.64976870756305
10337 -3.978080035997
10338 -1.99966444148215
10339 -2.43861670906409
10340 -1.58223322072975
10341 -1.47528869874056
10342 -1.88586574291195
10343 -1.20525932992603
10344 -1.20310445687354
10345 -0.147073115419105
10346 -0.672610648540986
10347 0.47482511498011
10348 -0.0201182860082341
10349 1.99909332259708
10350 -0.299555079340051
10351 -0.706289145900055
10352 -0.143262005915199
10353 -0.962329768798299
10354 0.136350543124181
10355 -0.729207845778634
10356 1.12669323587082
10357 -0.608131599580278
10358 0.0135663539684265
10359 -1.51781066339119
10360 0.66780554475525
10361 0.408453524284654
10362 -1.66848565957987
10363 -0.219542562270728
10364 0.273037184918471
10365 0.4903479436453
10366 1.08371590384673
10367 1.20745478981755
10368 2.02837859248216
10369 0.15536557953116
10370 -0.948822607646506
10371 0.724958896048232
10372 1.12254295140459
10373 0.796842682589202
10374 0.718058830604702
10375 -1.23577107085261
10376 -0.956150451014341
10377 -1.44516758614564
10378 -0.657389856898309
10379 -0.414678250570705
10380 -0.451526468352344
10381 0.566062003207449
10382 -2.13601175027668
10383 -1.26083418819623
10384 0.500628666220745
10385 -0.178596083801445
10386 1.50461022813437
10387 2.21453768142153
10388 1.13431050126639
10389 1.73225934169424
10390 1.24152028825168
10391 1.09762586305791
10392 0.732528200401107
10393 2.09965189098063
10394 0.870778405544724
10395 0.227158304442795
10396 1.82725104716012
10397 0.34452215251165
10398 -0.0576578051199004
10399 0.791665551191978
10400 0.647811671794225
10401 0.241602575125847
10402 0.834204494401679
10403 0.570580623625055
10404 0.104107401793108
10405 -0.638315919922665
10406 0.892168708028046
10407 -0.582622998158966
10408 0.0228657387282287
10409 -0.00769783204300589
10410 1.37013724011225
10411 0.0911079769733019
10412 0.200750785048307
10413 1.04360258480116
10414 -0.341628542240312
10415 -2.11301565104785
10416 -1.70332745069469
10417 -0.645746398121763
10418 -1.98304279921666
10419 -2.10637316399815
10420 -2.24356326381517
10421 -2.69855128883478
10422 -4.19851658811083
10423 -4.81659147361289
10424 -2.3147852615624
10425 -1.68901694707628
10426 -2.51375138386452
10427 -1.35959369622331
10428 -2.55759346393245
10429 -1.24403479295338
10430 0.546390251709759
10431 -0.36944279362834
10432 -0.0103887524913482
10433 0.0791559679768752
10434 -0.61598138495042
10435 -0.0260502564196758
10436 0.112252746263175
10437 0.124908427847827
10438 -0.00219304076678117
10439 -1.83215456029719
10440 -0.12734672276219
10441 -0.715127461520286
10442 1.31836299213901
10443 -0.351838597020386
10444 1.05967380832016
10445 0.767581776816407
10446 -0.85837885131936
10447 0.707990790346002
10448 1.04427962580041
10449 0.315256105535675
10450 0.967098799927699
10451 1.36066350618936
10452 0.899716839578569
10453 0.986833697603218
10454 0.00765428483809627
10455 0.960939158799655
10456 -0.386351904863336
10457 -0.29208879076484
10458 -0.227089355468812
10459 -0.0633746828237474
10460 -0.734333459399603
10461 -1.83427400789883
10462 -2.15598150811429
10463 -0.856046141170111
10464 -1.37325885592296
10465 -1.67488353891885
10466 -1.20441751283731
10467 -0.217550276139041
10468 -0.0275034579120628
10469 -1.14829658565554
10470 0.325830699251827
10471 0.142634980179241
10472 -0.7311220478264
10473 -1.99200248207072
10474 0.336498251015237
10475 1.47550294865719
10476 0.159821203163893
10477 0.512423892007761
10478 0.647512414100043
10479 -0.258691931835832
10480 1.51255507483893
10481 0.0368177149480822
10482 -0.511210624049374
10483 0.673731304743205
10484 -0.284415752417763
10485 0.166838335663419
10486 0.259949394609585
10487 -0.0536222356037062
10488 0.83396091958959
10489 1.25270598301125
10490 1.40640424314348
10491 2.53259274996946
10492 0.598543378879036
10493 0.0622902606800873
10494 -0.357974834032926
10495 -0.332714410987776
10496 -0.235694917829239
10497 -0.0237268603928009
10498 -0.871885050608333
10499 -1.98897177698239
10500 -0.581150205235993
10501 -1.52476454891508
10502 -0.457457524064233
10503 0.329119482700406
10504 -0.767258561638631
10505 -1.15659689546578
10506 -2.05433575326717
10507 -2.77493499000792
10508 -5.26707979962965
10509 -4.01526456873653
10510 -3.23108876334893
10511 -4.00190966526898
10512 -2.28689879989075
10513 -2.28439688798701
10514 -0.682573258505855
10515 -1.44552438146977
10516 4.13351006806413
10517 -0.244030136567784
10518 0.815607850306417
10519 -1.23688999341159
10520 -0.167359637502264
10521 1.00576347287464
10522 -0.411567301960722
10523 -0.140143954430611
10524 -0.035987161014722
10525 0.595265012004461
10526 0.687208851099531
10527 0.366226235560685
10528 -0.623811034578131
10529 -0.813052906403846
10530 -0.0517457861740978
10531 -0.156722314613492
10532 -0.354105111559492
10533 0.0871780661180415
10534 1.27441408344469
10535 -0.191366311764451
10536 -2.03502269654264
10537 0.83875491101693
10538 0.372634461618523
10539 -0.0204935799463319
10540 0.614081085855045
10541 0.880534895899098
10542 0.617846362640875
10543 -1.18392223738477
10544 0.000664963067425361
10545 0.748011695810944
10546 -0.0922992753574219
10547 -0.421874817324177
10548 -2.31408314613344
10549 -0.139564767958448
10550 -1.75488104793269
10551 0.165468844511772
10552 -0.0931978436599832
10553 -0.488586825515949
10554 -0.422522510980881
10555 -0.379015635991746
10556 -0.480192988651709
10557 0.336201305694576
10558 -0.00425158395167591
10559 -0.148030666697568
10560 -0.17339772067612
10561 -0.246654050006636
10562 -0.103762657965691
10563 0.587269924520139
10564 -0.188108048463365
10565 -1.09880897541065
10566 -0.605980554605774
10567 0.852682855342684
10568 -0.190544176264588
10569 1.69629413348959
10570 0.882138557610873
10571 0.886004491537668
10572 0.300913861207485
10573 0.628647741231156
10574 -0.345216162658625
10575 1.39063502160989
10576 0.409834214817026
10577 0.522480152461611
10578 0.57176798014852
10579 0.360633509670419
10580 1.61236286849063
10581 0.272798644672165
10582 -0.220717739206347
10583 0.281616178094596
10584 0.590989218213864
10585 0.738628036355057
10586 0.242820974161621
10587 0.126639054257089
10588 -0.476451551487897
10589 -1.85954758462494
10590 -1.56610919448043
10591 -1.72107786797141
10592 -1.88898800722454
10593 -2.6157141875591
10594 -4.78914833317476
10595 -3.45253271512158
10596 -2.71493776680775
10597 -2.85530816818168
10598 -2.58337991366085
10599 -0.998041896672071
10600 -1.34144004658326
10601 -0.608323412533517
10602 -0.296538899067682
10603 -0.722064281543872
10604 -0.486963143423568
10605 -1.52106869240521
10606 -1.09558123346402
10607 -0.561272512011519
10608 -0.654582591984471
10609 -2.10988699908592
10610 -0.781996444101632
10611 -0.326741703886905
10612 -1.18275307365437
10613 -0.80978807034834
10614 -0.214477804808444
10615 -1.40614065680572
10616 0.111897646577559
10617 0.190670018956202
10618 0.107526934960772
10619 0.303739189578468
10620 0.508303558418982
10621 0.347715274016897
10622 -1.3285019388128
10623 -0.272530296397067
10624 -0.439416637733146
10625 0.177127240845046
10626 -1.30268172117453
10627 -1.27930311634748
10628 -0.0969754389496105
10629 0.899867054473249
10630 -0.584770693377473
10631 -1.13230959483241
10632 -1.08757864538103
10633 -0.64915835935703
10634 -2.68305571579274
10635 -1.15836238722712
10636 -0.773846637057242
10637 -0.578103807924498
10638 0.261166961592465
10639 0.408756304666743
10640 0.953898520191701
10641 0.178537400870752
10642 -0.12412730571183
10643 -0.0681395936363813
10644 -1.28427163964396
10645 -0.554205939235598
10646 -0.142236860382112
10647 -1.86180968695783
10648 -0.223860998813817
10649 0.141992277714971
10650 0.849323889136976
10651 -0.328966010370728
10652 0.22802343874273
10653 -0.818080339878877
10654 -0.96901040285228
10655 0.159075173669244
10656 -0.783679213544247
10657 0.766873110910076
10658 -1.02795907386758
10659 -0.367267388682993
10660 0.47106159122613
10661 -2.39871261366821
10662 -1.01964926379347
10663 0.546860753305344
10664 0.0301126547404795
10665 -0.240594782855248
10666 0.35254685751443
10667 -0.324988201696515
10668 -0.369850883268876
10669 0.143652273974451
10670 -1.51821440364564
10671 -2.07970421540679
10672 -1.05391233675917
10673 -0.253048358370524
10674 -0.649547380477589
10675 -0.82789421129941
10676 -1.58682679531618
10677 -2.22378016493218
10678 -3.20185302803607
10679 -2.85175101595281
10680 -4.90753776980894
10681 -3.79618069490407
10682 -2.44781141886521
10683 -3.30409440607924
10684 -1.88674580799463
10685 -1.19536650989337
10686 -0.530234690764063
10687 -0.0936089199480881
10688 -1.23013025527715
10689 -3.37311130742572
10690 -2.28898022723934
10691 -1.36876415655254
10692 -0.784982954418695
10693 -1.3544568687461
10694 -1.3719892544139
10695 -0.859386014881855
10696 -0.602598949361632
10697 -0.491789014251366
10698 -0.456912463058933
10699 -0.110481660310873
10700 -0.146979987069369
10701 0.161458736361913
10702 0.0228042544581522
10703 -0.21063527663063
10704 -1.30712043309424
10705 -0.404285962078269
10706 0.451045148880614
10707 0.542941855485441
10708 -0.23098192825513
10709 -0.0713990010347807
10710 0.216440839000843
10711 1.12916934913581
10712 -1.00705119387304
10713 -0.270859723425933
10714 -0.880614672774077
10715 -0.00399631395829125
10716 3.16541379823534
10717 0.917232230156332
10718 1.56184165207582
10719 -0.375828962207621
10720 -1.1043347713205
10721 -1.19973754668588
10722 -0.350345933370435
10723 -0.357729256170179
10724 -0.867670323868724
10725 -0.617923261764137
10726 -1.25561837748544
10727 -2.01588456575029
10728 0.0678474633812982
10729 -0.769732240377301
10730 -0.175499056036303
10731 -1.1446693799695
10732 -1.11461245423678
10733 -0.605866525336598
10734 0.0107195682347792
10735 -0.378731452498942
10736 0.235756734864347
10737 -0.236901016224835
10738 -0.148602314207344
10739 -0.0423614416008489
10740 0.230093601283165
10741 -0.269931566219713
10742 0.348393204677421
10743 -0.433695338171342
10744 -0.119587049650625
10745 -1.71169497735256
10746 -0.261093676607878
10747 -0.0670712916642842
10748 -1.74324325052467
10749 -0.618001498703554
10750 -0.581416422442615
10751 0.170958657115404
10752 -0.373017650054976
10753 1.00495177108766
10754 -0.466447221075588
10755 -0.800094462601937
10756 0.0192734767117395
10757 -0.0816490085645247
10758 0.144209511527636
10759 -0.515758563728093
10760 -1.16429117997064
10761 -3.91526575221494
10762 -0.888946498812003
10763 -1.25529918679866
10764 -2.05115702892321
10765 -3.65753162640404
10766 -4.01960912434292
10767 -4.21682212262259
10768 -2.66775349249783
10769 -3.58664403528139
10770 -2.75246901537628
10771 -1.1351869115826
10772 -0.944569274817106
10773 0.171343120433726
10774 -2.34646270491408
10775 -1.55302395644604
10776 -1.06368823597727
10777 -1.58674006574831
10778 -0.728369595175265
10779 -1.70145991619637
10780 -1.04357952857798
10781 -1.08385130648458
10782 -1.14450397371958
10783 -1.80291505997026
10784 0.0678075775817417
10785 -0.785061072358614
10786 -1.67582536846362
10787 -0.823968172900847
10788 -0.923739558304209
10789 -0.311219874681641
10790 -1.15090679562431
10791 -1.88520407871571
10792 -0.915103621817178
10793 -1.2459546640998
10794 -1.26944625810112
10795 -1.35349851188524
10796 -3.62169974407938
10797 -2.68368966530562
10798 -1.21353415256231
10799 -1.75702860646649
10800 -1.06830622750671
10801 -2.10089041744573
10802 -2.07187777444372
10803 -2.5187700738597
10804 -1.04742384965857
10805 -1.06634282227776
10806 -1.02749229653268
10807 -0.232441008578356
10808 -0.545965097645266
10809 -0.727303115146753
10810 -0.940670830503135
10811 -0.326359388275322
10812 -3.23439388713321
10813 -1.41977157407469
10814 -0.73756315975259
10815 -0.307498387174908
10816 -0.445001761701488
10817 -0.40788491355798
10818 -1.38244849866418
10819 -0.492900466714233
10820 -0.746345735584394
10821 -0.611910889657834
10822 -0.913090563469965
10823 -0.596385897463582
10824 -0.82332723287458
10825 -1.73039045226287
10826 -1.07966048027246
10827 -1.69725194574734
10828 -1.24806339887115
10829 -1.02265157352084
10830 -1.00812016365843
10831 -1.04423337232166
10832 -0.715564001944888
10833 -0.919532402615309
10834 -1.30486981028705
10835 -1.01967606938354
10836 -2.33180695404943
10837 -0.517753672488218
10838 -0.691946744130566
10839 -0.839525985728409
10840 -1.19058645459399
10841 -0.712449707927488
10842 -2.3783364020848
10843 -2.11655780415814
10844 -1.24549290065699
10845 -3.29760895004035
10846 -3.13423944115757
10847 -2.21869606020493
10848 -1.05269501136839
10849 -2.13805444607865
10850 -1.55542452051133
10851 -4.37991282277446
10852 -3.18573632104061
10853 -4.62843949676083
10854 -2.65633835893425
10855 -1.83562657434755
10856 -1.24199823084598
10857 -1.17925400847434
10858 -1.55041186035453
10859 -1.74002686233076
10860 -1.99219689693641
10861 -1.77903550659677
10862 -1.33432819836935
10863 -1.02511403091192
10864 -0.682724010345686
10865 -1.61526701531441
10866 -2.00888482053972
10867 -1.27210143537631
10868 -1.33316433057578
10869 -0.725801282277074
10870 -1.97224726740223
10871 -1.21802026583747
10872 -1.536748875749
10873 -1.20214695851044
10874 -1.18579258252897
10875 -0.956973508823824
10876 -3.03404844719366
10877 -1.11478051438738
10878 -1.45689927903882
10879 -0.712801166407115
10880 -1.17918530607378
10881 -2.24309878157679
10882 -1.34418240791952
10883 -1.13597376625583
10884 -0.719477977399688
10885 -0.94697689366491
10886 -1.10748020430194
10887 -1.82802921478351
10888 -1.21107380943914
10889 -2.5156297177283
10890 -2.13854939963949
10891 -1.51184809352277
10892 -2.10617012397339
10893 -1.79016946187708
10894 -1.30655740907771
10895 -1.25548417560714
10896 -0.604786370463992
10897 -1.15932422106761
10898 -2.80562980022349
10899 -3.96649123316669
10900 -1.060382133774
10901 -2.2485204834331
10902 -0.653968711445007
10903 -1.0094198694005
10904 -0.864681766796403
10905 -0.74810535447628
10906 -3.25194512368604
10907 -1.99322246891269
10908 -1.51585831796478
10909 -1.4986421304396
10910 -1.33954756126979
10911 -0.866844184854823
10912 -1.45431881835254
10913 -1.53624165391045
10914 -1.42649187136241
10915 -1.27656843278029
10916 -1.41052989856885
10917 -1.69007644522564
10918 -1.29398350687835
10919 -1.2651569072865
10920 -0.860358435165279
10921 -0.660615995078362
10922 -0.665533107449272
10923 -1.64063776071831
10924 -1.63612296683054
10925 -1.80927539015476
10926 -0.930720521000858
10927 -0.516230944727081
10928 -0.613752681057584
10929 -1.1787960706882
10930 -1.41189813938512
10931 -2.32441663236184
10932 -1.26547109523019
10933 -0.988563503977381
10934 -1.8258620418776
10935 -1.30794559812857
10936 -1.42802743236793
10937 -1.62790180265191
10938 -1.71925912838513
10939 -2.7582826040744
10940 -1.2831560609341
10941 -3.05160192513427
10942 -2.59249523430063
10943 -1.31718413045618
10944 -1.50006673394714
10945 -0.960972216222732
10946 -1.08404621954828
10947 -1.72161594360984
10948 -2.65787166443604
10949 -1.73164521495204
10950 -1.20606991467694
10951 -1.06791272812428
10952 -1.07679537554696
10953 -1.29765445877918
10954 -1.6882611042072
10955 -2.00035133909494
10956 -1.6626692530894
10957 -1.46952412716967
10958 -1.40746863969532
10959 -1.96333100645265
10960 -1.62020892799389
10961 -1.35327754911219
10962 -1.28049355010306
10963 -1.26834895665463
10964 -1.63589047041258
10965 -3.30095442299658
10966 -1.95320002987169
10967 -1.3613489167029
10968 -0.865064350458518
10969 -0.935758967748788
10970 -1.02034685805926
10971 -1.31879764558697
10972 -2.21538664280473
10973 -1.62108851178943
10974 -1.07577007699233
10975 -0.932862502547988
10976 -1.14023174527112
10977 -1.57291144380132
10978 -2.43668772259306
10979 -1.77182644660973
10980 -1.72893699796648
10981 -1.68192984230181
10982 -1.67359009447591
10983 -1.36330202439718
10984 -1.47848785313534
10985 -1.09606453329517
10986 -0.957829459200761
10987 -1.2182781336384
10988 -1.76521386876946
10989 -3.36345616208461
10990 -2.20158154078327
10991 -1.1194401174072
10992 -0.983508351285924
10993 -0.930166190217912
10994 -1.18685099110094
10995 -1.774121076308
10996 -2.91811768373694
10997 -1.97770860904402
10998 -1.40236519638503
10999 -1.27647474930724
11000 -1.43559803606793
11001 -1.51877590752582
11002 -1.84185022930558
11003 -1.50532164919872
11004 -1.45228681964925
11005 -2.1173166765698
11006 -2.10490388834635
11007 -2.09745941977763
11008 -1.30477784470426
11009 -1.06407175453964
11010 -1.0273507305362
11011 -1.12973469996703
11012 -1.6113195387713
11013 -4.00956502000282
11014 -1.8062146863825
11015 -1.1014636294624
11016 -0.774546682913238
11017 -0.802646953118688
11018 -1.04399791011699
11019 -1.66028268493156
11020 -4.00390575475813
11021 -1.89243428079541
11022 -1.4451396377111
11023 -1.46645197391296
11024 -1.36825507538001
11025 -1.63794826758077
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_E_ljspeech_multi_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - E\_LJSpeech\_multi\_band\_melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-5.48361513748458, ymax=5.62396232714254,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.137036287078639
1 0.887011283479115
2 0.412563273963564
3 0.397896545188079
4 0.970598858494375
5 0.439545676118863
6 -0.285862163305728
7 -0.187345988849705
8 0.45734172372051
9 -0.784603841861546
10 -0.570301846481072
11 0.22105406992129
12 1.06264480201917
13 -0.377140035599075
14 0.64695326782148
15 -0.536858118488697
16 -0.909360871288924
17 1.22275639468737
18 0.204172934741126
19 -0.415828943884223
20 0.446109056999982
21 -0.605707152383034
22 1.43762607226631
23 0.131019900569538
24 -0.670898912405911
25 0.707594997205657
26 -1.21824889566458
27 0.916745590310439
28 0.731375329654403
29 -1.65594877419957
30 -0.811712525698975
31 0.838412226861723
32 2.5650327793478
33 0.05416006900135
34 0.253077184987087
35 0.369554543258579
36 -0.102923025504386
37 -0.365268498956812
38 0.0845335279923924
39 -0.16501391493492
40 -0.247551288261639
41 -0.0811649841044595
42 2.26309055120315
43 0.541642223847111
44 -1.04155988139075
45 0.316820808946662
46 -0.143500069450212
47 -0.683402813606681
48 -1.36195902286988
49 -0.30928890495234
50 -0.890093818718246
51 0.0737986880532802
52 -1.42989909577558
53 -1.02866355836201
54 0.209021526883182
55 0.210691114141644
56 -2.10697214693981
57 -0.785579885130108
58 0.168386477279563
59 0.349799931931871
60 -0.120548716680195
61 -1.94207084978314
62 -0.235116043394856
63 -0.489332509720483
64 -1.7258110436244
65 -2.84971511152782
66 -1.17793077779805
67 0.0876249849435338
68 -1.03205102163394
69 -0.601628745188919
70 0.256564241184528
71 -1.17531869455073
72 -1.51406187599035
73 -1.43583218793983
74 -1.51080956897112
75 -0.0713593436151463
76 -0.619013654016864
77 -0.242317934667214
78 -1.10703491237431
79 -1.29373117509938
80 -0.0423136269048703
81 0.665429680386089
82 -0.902501375320204
83 -2.63174418824035
84 -3.69450469666817
85 -1.00798545517192
86 -2.10097558344431
87 -1.54275258316511
88 -1.43255801251028
89 -0.987753231729241
90 -0.519476015711667
91 -0.469997794149274
92 -0.613264347411329
93 -1.28233794971884
94 0.229256241691616
95 -1.47707106942653
96 -0.916471762831614
97 -0.895716692618437
98 0.775468710952171
99 -0.746820772278167
100 -0.949370330108584
101 -0.081089911153998
102 -0.240516036295254
103 0.0522107961235583
104 -0.319323342465104
105 -0.309283341541755
106 -1.10806874823059
107 -0.0772016882806934
108 0.0663417448484047
109 -0.40115980685469
110 1.27923921789631
111 -0.801724152336287
112 0.0913455038670001
113 0.404910330290922
114 0.499382031357011
115 0.101810689586991
116 -0.588413158604471
117 -0.520687004344072
118 0.555463048077848
119 -0.834829965164979
120 0.772249991814449
121 -0.199738603202655
122 0.0342562548654799
123 0.845987312313051
124 0.421134467794845
125 -0.172429722683262
126 -0.346217070440324
127 -0.835980107372416
128 -0.332627395338858
129 -0.95349685604761
130 -1.03773691485578
131 0.633110904392768
132 -1.0177753521236
133 -1.14608631410661
134 -0.951496875854207
135 1.6696176177018
136 -0.321902034076169
137 0.284551648282709
138 -0.174821626928744
139 -0.169178692135679
140 -0.138323818855852
141 -0.748957966957111
142 -0.842929262265315
143 -1.12931147965517
144 1.11473727366164
145 0.339585847422283
146 -0.950551049954818
147 2.33813219888549
148 0.133888934507631
149 -0.0274529916896764
150 -0.423506086099757
151 1.27690254767566
152 0.56847767597924
153 0.192456189601861
154 0.974215102682127
155 1.22410240206846
156 1.00244112104809
157 0.626264412854237
158 1.19032564328844
159 -0.719078762519898
160 0.165539216663843
161 -0.590876112651427
162 0.0782050782136376
163 0.939714781088721
164 -1.08267237141365
165 -1.51021331530307
166 -0.29799534181651
167 0.301266980458775
168 -0.669304436569307
169 1.03740438789283
170 -0.138618354294544
171 0.234368473267993
172 -2.27966377523225
173 -0.9638943125368
174 0.85059034516613
175 1.05004951448726
176 0.569740543008545
177 0.879367503281806
178 0.0658343172637039
179 0.178580993401764
180 0.205765901270132
181 0.61362470603253
182 1.50207706646018
183 -0.620759732081044
184 0.703257054816166
185 0.849903356402417
186 -0.248601573437644
187 0.756542797038199
188 -1.07240445747261
189 0.86288843828001
190 2.83592427631709
191 -1.19709272622085
192 0.141973297500118
193 0.651640249014697
194 -0.460199223139986
195 0.0916632694843496
196 -0.0291229257022944
197 -0.295354492548412
198 0.00859425135967062
199 -1.07555159642314
200 0.613472255293714
201 0.579333341572036
202 -0.216970353400513
203 0.944546516863595
204 1.02943185532552
205 -0.324471152892442
206 0.789544418899255
207 0.711137349039136
208 0.0170017477132074
209 0.163900196309302
210 0.516690217358082
211 0.885838666925939
212 -0.620844328708363
213 -0.332609367000135
214 -0.19619415824404
215 0.0374094714027975
216 0.335378563987683
217 0.287066671576016
218 0.974858140943858
219 1.62305198119822
220 0.582101463834786
221 1.86400286966186
222 1.09457304020039
223 0.179097598470512
224 0.504122653368094
225 0.560332289710356
226 -0.719699240958926
227 -0.339458608670938
228 0.102107402625512
229 0.596674990387869
230 -1.96964349780292
231 -0.150139326981955
232 -0.119638819457767
233 -0.0109292338837446
234 0.204071024654469
235 0.465614967989083
236 0.38349221860433
237 -0.522084530434344
238 -0.219021936672914
239 1.16672386482522
240 0.897846604028372
241 0.395381607799808
242 4.25953722669338
243 -0.240757181537272
244 0.200513345850036
245 -0.206009767216983
246 -1.16811047956505
247 -1.65302922691533
248 -0.0801971721350806
249 -0.820838917327527
250 0.0547683202322982
251 0.690520221791087
252 -0.461995577766196
253 -1.54497974962049
254 -0.380077042992156
255 0.24714575425952
256 0.293250421269706
257 -1.21463615636409
258 -0.192350402310952
259 -0.327349860220755
260 0.204809813286155
261 -1.20000695062449
262 0.71504578969871
263 0.916726760734524
264 0.715323850595464
265 -1.47281599669508
266 -0.132301926555115
267 0.465754963646059
268 0.199352563992611
269 -1.55724346221696
270 0.583854637519126
271 0.495644197750722
272 0.290408525494369
273 -1.12543586624395
274 -0.467745332621496
275 0.170473916661154
276 0.951403060930592
277 1.34881855927342
278 -0.101913487576456
279 0.278261680303246
280 0.301218342655314
281 -0.2605980950144
282 -0.689765174941589
283 -0.303597384623844
284 0.22590831630732
285 1.20048509540572
286 -0.328292791866288
287 0.365555052382216
288 -0.195679755835269
289 -0.145180446276451
290 -2.45364304552212
291 0.0805018792021595
292 -0.498380777568263
293 -0.964091366295825
294 1.12038605012867
295 0.484781579122585
296 1.82830888805074
297 0.224063423361032
298 0.606485431256828
299 -0.515920653142749
300 -0.758207112487197
301 -0.740393156674646
302 0.504354921226713
303 1.73364460920628
304 0.517856140922213
305 0.0920430525567449
306 -0.616399352767787
307 0.00372320031049755
308 0.466688321966145
309 1.09005281899203
310 -0.133833227102059
311 -0.164484065278569
312 0.253170750567706
313 -0.209325606343338
314 0.732859021244524
315 -0.210135093226324
316 -0.741535384142625
317 2.24751751426229
318 -0.733025456609708
319 0.629321651714919
320 -0.332301563278693
321 2.89678013339267
322 1.47835856007283
323 0.264719847791304
324 -1.23983523943278
325 -0.644433025733246
326 0.363204084756168
327 2.59994585658778
328 0.138382552026798
329 -0.0892968796417697
330 -0.455094201091877
331 -0.232953577482577
332 -2.10971274340216
333 0.0221798103984515
334 1.89206856425157
335 2.10963690347598
336 -1.03131160245014
337 -1.15349809490087
338 0.36837692264716
339 1.0773067062411
340 0.454141382807987
341 1.63440854174231
342 0.174175956181857
343 0.671690039021663
344 -0.394657002801534
345 -0.248394731926
346 -0.171775291082612
347 0.445276640413542
348 -1.06490148188437
349 -0.798695507262007
350 0.0296042011316534
351 -0.0287076624603339
352 -0.102898622293664
353 0.947445561666636
354 -0.253762793496677
355 0.313353689986898
356 0.741828208380093
357 -2.34096079849755
358 0.450183080943838
359 0.140127240077601
360 -0.770859541060176
361 -0.870019568484344
362 -0.0161037759558711
363 0.0777800158769259
364 -0.186599405701371
365 -0.654131233622148
366 -0.233496652385707
367 0.784658477841254
368 -0.594298016376412
369 -1.41575041116911
370 -0.16714681069722
371 1.04423175409132
372 -0.536437657909984
373 -0.203175769339075
374 -0.242563158708211
375 -0.802548743452989
376 1.83529221753871
377 0.563069281291224
378 1.00461544447165
379 -1.16781821040719
380 -0.0528461408452383
381 -0.53382274331644
382 -0.911569261915929
383 1.09060042215786
384 0.989760783375996
385 -0.529811918501046
386 -0.387240274424857
387 -0.781821219024654
388 -1.83196487838892
389 0.708829543840349
390 -0.165467980549158
391 -0.476570526629364
392 2.40080252593673
393 0.0455263041094187
394 -0.740683373359781
395 -0.193872850534559
396 -1.14109256920739
397 -0.0255898782658996
398 1.38470417891819
399 0.178161752691755
400 0.107822032965363
401 0.410925328453542
402 0.0791197687302982
403 0.177007599090988
404 0.0532556304719694
405 0.33494486927097
406 -0.730334976543358
407 -0.788040755819493
408 0.889238401120126
409 1.00635625301994
410 1.17851667525693
411 0.767021915030319
412 -0.188170007225354
413 0.295681976191978
414 0.133970186379707
415 -0.229927052992705
416 0.178321597773194
417 0.0686588027149353
418 -0.643205807832045
419 0.432499641704719
420 -1.12405230820104
421 -0.250776412054041
422 -0.208421982803413
423 0.227005334751738
424 -0.628386626439033
425 0.871358761678218
426 -0.908097144176797
427 -0.240753256086708
428 1.3103965386262
429 0.282574687506212
430 0.362338809767025
431 0.643182709701464
432 -0.355307828569761
433 -0.164111596959452
434 0.246234774380429
435 0.246428921641632
436 -0.422217281222298
437 0.417380454605212
438 1.40236476371571
439 -0.394581024074034
440 0.365329323194096
441 0.170745387772262
442 1.21409682258763
443 -0.28180784481184
444 0.946988521026319
445 -1.33001994934472
446 0.619268548478148
447 0.821053701184157
448 -0.47497251417686
449 0.941790107696068
450 0.0792260120923976
451 1.11095945995229
452 0.117675546025694
453 1.84025862259825
454 -0.704079740361843
455 -0.732191040262765
456 0.802644883711198
457 -1.88295456056543
458 -0.243959767039014
459 0.111781691986244
460 -0.765902578166093
461 0.339721532106545
462 -0.0519184323154955
463 -0.655394130007961
464 0.373806865062931
465 -0.26653172578326
466 -0.568751468793337
467 0.159922891842715
468 -0.44067303041695
469 1.3511848916806
470 -0.157698628919967
471 0.586078617565806
472 -0.187558492229027
473 0.188520608117859
474 1.46372968291386
475 1.46475980658568
476 0.695478073541166
477 0.67762506808038
478 0.0507505748528269
479 0.233720689887957
480 1.1806475919316
481 1.40218987085394
482 0.268726932474975
483 3.07265077639558
484 0.596889581013762
485 -1.30771479334135
486 0.228482706223295
487 0.156548175741413
488 0.210223668806267
489 -0.0997465498587968
490 1.14102825268018
491 -1.01810298933744
492 0.849420857471454
493 0.821405464505484
494 -0.66108567883372
495 1.00666958288203
496 -2.50728225609378
497 0.570680260713173
498 -2.59922860181633
499 -0.0714119346713568
500 1.04855656318128
501 -1.5575630381776
502 -0.414388905053684
503 0.510611229210269
504 1.16910626964472
505 -0.967526864370619
506 0.378874616527261
507 -0.395953202397758
508 -0.240407738855905
509 -0.0417515947203252
510 0.145778680557083
511 -0.595074876768287
512 1.63160709040578
513 0.690413633300693
514 1.28388561929059
515 1.34486336648798
516 -0.600453763578525
517 -2.71256689250033
518 -0.637125779805813
519 0.107986072604996
520 -0.10413319711764
521 0.275421250550403
522 -1.60082938301513
523 -0.409340803808969
524 0.771230518161158
525 0.95186279566626
526 0.547356674826055
527 0.717478816532101
528 -0.244082456297998
529 -0.989319436460392
530 -0.115475853176633
531 0.981294252850036
532 -0.324397037047735
533 -2.3425641314307
534 -1.3803659344456
535 0.780452102960941
536 -0.600864894481275
537 0.564453701816057
538 -0.688182697258791
539 1.26417188745992
540 0.042322851975729
541 0.256422024138063
542 -0.111857241227714
543 0.104267243826373
544 -0.521629607331193
545 -0.753135776776566
546 -0.814807791997936
547 1.04447698436789
548 0.368547772414993
549 2.18554858950161
550 0.918042125839592
551 0.610867125733726
552 0.666665651587814
553 -0.594565547409464
554 -0.875447019028551
555 -0.317482418476422
556 0.0473453526987708
557 1.47827413779094
558 2.07201204846371
559 0.638377811745711
560 -0.770441516423272
561 0.266363866448508
562 -0.0588021733255364
563 0.76036636962734
564 -1.68982114445359
565 0.178463647079867
566 2.74425524502963
567 0.519657177431535
568 -1.06043392565006
569 0.363573693149513
570 -0.616161961579025
571 0.0014845687468501
572 0.292905447883496
573 -0.103497453995126
574 1.34887634465951
575 1.65841475233009
576 -0.016295971684732
577 -0.153253883965604
578 2.07447072200821
579 -0.629005923335823
580 1.19101452930582
581 -0.25834895116146
582 -0.00558759305568571
583 -0.122809369947508
584 -0.00904660671735913
585 0.570805442789314
586 -0.586777526038068
587 -0.855073575969957
588 -0.0233441764027138
589 0.0257513955450953
590 0.331222525013938
591 1.8483160469472
592 -0.031683307292487
593 0.159888384870917
594 0.101296012983386
595 0.369890023530371
596 0.825224478985029
597 -4.14887287397389
598 1.92047586781253
599 0.146842799331913
600 -0.350903266137209
601 -1.8614436404558
602 0.0345444094073351
603 -0.442092765097102
604 0.353913692456541
605 1.31032496753779
606 0.207272026134586
607 -0.107639753157882
608 0.606817419882
609 1.5277720616666
610 -0.0531860839397633
611 0.520597126187744
612 -0.307777728442047
613 -0.481899351688106
614 0.063148310814141
615 1.04213390071213
616 0.286771356216961
617 0.537705924621753
618 1.64472844336231
619 0.744491127902496
620 -2.78386150623146
621 0.42218492316864
622 0.471772850696964
623 0.0110288027082954
624 -0.625220658773207
625 -0.296787915866807
626 0.0977239504673421
627 -0.735547410689327
628 1.781474485736
629 0.281543017644672
630 0.0164345483291745
631 0.510481959492967
632 0.791377718300318
633 -1.08158584777339
634 -0.755543632367944
635 0.660535398519096
636 1.19091928812269
637 0.415009830094768
638 -0.668166613887137
639 0.991622589162798
640 1.01037181033264
641 -0.257738557905873
642 -0.204844202000349
643 -1.68252005091957
644 -0.630033893240644
645 -0.340846907700441
646 1.53843159889715
647 0.43897028539694
648 -0.419168739368609
649 0.986905059212666
650 1.16165958388802
651 -0.823400011917868
652 -1.5757879503661
653 0.807882001979399
654 0.0810286325630724
655 0.253886434751609
656 1.9571382228857
657 1.25226379843067
658 -0.0350997724829484
659 0.444086392110491
660 0.650152339214497
661 0.448340819398328
662 0.217454343998713
663 -0.56521432436491
664 1.28249746982087
665 -0.724638281439707
666 -0.690223312999141
667 0.171407736703226
668 -0.0286455398499705
669 -1.17873776510885
670 1.12461360307757
671 0.455020931229429
672 0.0548102467216854
673 -0.273209574218633
674 -0.485321515733965
675 1.08572701649236
676 -1.20501637205079
677 1.64241651874698
678 0.539888247128952
679 -0.690479246614834
680 -1.6607603473901
681 1.28762898912695
682 0.414717232066032
683 1.25695167624692
684 -0.635763683090471
685 0.630344009604612
686 2.08053141015657
687 -1.95652312313903
688 0.166106617115642
689 0.156994334441178
690 -0.379286548699103
691 0.204346483916266
692 -0.666150790515867
693 -0.352859129904915
694 -0.489396836561613
695 -0.317061946622806
696 -0.971193240183191
697 0.652151217843281
698 2.06360866219631
699 -0.243630628872559
700 -0.488799672280687
701 -1.08396906432928
702 0.483043183801553
703 0.328033270465405
704 -1.22666330751686
705 -1.20857285566401
706 0.752517646026244
707 0.331993416434511
708 1.02656252934775
709 -1.052641457816
710 0.369663918535765
711 -0.925619855797575
712 -0.0479722824683902
713 -0.193710638009099
714 -0.0354470973646205
715 -1.28185950817277
716 -0.976124717528833
717 -0.311081462046112
718 -0.0353175321864139
719 -0.0296896015429022
720 0.713466050076577
721 -3.18423697164741
722 1.94041600155654
723 1.03274396697561
724 1.1396117973937
725 0.731840974775014
726 0.799155771101943
727 -0.870038092576392
728 0.125994384630972
729 1.48736219445221
730 -1.51514140477154
731 0.881818544738902
732 -0.25468459838499
733 -1.41410899077818
734 0.00147973448231756
735 -1.07869778928846
736 -2.20140854160422
737 -0.829019556929117
738 -0.427263326036268
739 1.24190129136526
740 0.716160237270998
741 0.998645978403938
742 0.238595754375824
743 -0.218545820513969
744 1.22503237576671
745 0.617677590068135
746 -0.312131796538923
747 -1.08765508354813
748 -0.082421726712843
749 2.08063822370646
750 -1.35694895615622
751 0.405811181940906
752 0.153399023300035
753 -0.612186481358319
754 -1.12072140754046
755 -0.264850642970359
756 0.761490963361767
757 -0.604824617752156
758 -1.35819355952798
759 0.448483476570135
760 0.0565581081763505
761 -0.644379305200202
762 0.747102026923383
763 0.0963040808548908
764 -0.137107510476331
765 2.37483888513135
766 0.929064081838839
767 -0.934195453655969
768 2.07047797011745
769 0.12188238819896
770 0.748399153060563
771 1.86822322843208
772 0.915244422931262
773 -1.01134979919503
774 0.786106203236413
775 -1.47530148137581
776 -0.0260025686698759
777 -1.23846877170521
778 2.85373249433501
779 0.487026205818754
780 1.05406882378264
781 1.37381815414076
782 1.29168054724973
783 0.437824436463704
784 0.853879629251263
785 0.886617903791296
786 -1.269322772738
787 -0.36802486190533
788 0.841695585640598
789 -1.51593987233122
790 0.497393246940134
791 -0.232752412685304
792 0.973939958711035
793 1.51296295488993
794 0.521608256243696
795 0.727493088939244
796 0.047882057711736
797 -0.186541944764058
798 2.55243534779557
799 -0.0866479761145872
800 -0.318786447706492
801 0.933404024353921
802 0.30796638776388
803 -1.86312971380878
804 0.166776727593227
805 0.210915465670724
806 0.425193852799845
807 0.350168590255812
808 -1.27796550649746
809 0.0204382577685472
810 -1.36093420144603
811 0.0974006690528033
812 0.527977649557869
813 -0.220315637006295
814 -0.262575287535155
815 1.51441553014642
816 -0.209255934264889
817 0.54603893500286
818 0.604338528330568
819 -0.538974536323346
820 -0.0851871640422928
821 0.283245127479372
822 -1.07481916978173
823 0.882280469034697
824 1.36736919579481
825 0.490187150330526
826 0.584256664039367
827 -0.348629786449899
828 -1.04311991566334
829 -0.921909435150889
830 0.0596586309095404
831 0.548490369793116
832 0.717936300256756
833 -0.729855459270411
834 -0.597473905297228
835 -0.557024515528976
836 -0.506188823409801
837 0.126515405310122
838 1.20532093686092
839 0.522870309956096
840 0.225939542150353
841 1.77013187162368
842 -0.268102636067446
843 -0.773881641232096
844 -1.8820273278682
845 1.15641024706922
846 1.46229273431845
847 -0.206967336212138
848 0.706486702763007
849 0.534528373058559
850 0.181910202731753
851 -0.553008354330537
852 0.298957889181574
853 -0.378283861627545
854 0.0570895040525063
855 1.24454611762731
856 -0.29088969202253
857 -0.394077818582231
858 0.456465051550424
859 -1.19245483723442
860 -0.238106307612887
861 -0.960478394812784
862 -0.694847496936782
863 1.1192789752722
864 0.55574165561483
865 0.184470027149974
866 -0.0734882708323434
867 -1.77704616555417
868 0.847415267224576
869 0.505950830489815
870 1.47950284926925
871 0.883449377397608
872 -0.0541555678920895
873 -0.164569516663888
874 0.506270174048565
875 0.388187429788683
876 0.270287659555863
877 0.605818490097865
878 -0.21562564646231
879 0.380812358008181
880 -0.0895153536132255
881 -0.400362908717904
882 0.788049864538455
883 1.35870955622729
884 0.119054671286363
885 0.853511054873256
886 0.585222194069049
887 -0.420812090624463
888 -0.757196135667863
889 -0.678436546374014
890 -0.386794377907733
891 0.0804124109906522
892 -0.0508161210804161
893 0.419939352320477
894 0.914700427626815
895 0.186429475591419
896 -0.99256204686352
897 0.782678316002791
898 -0.247195339192375
899 0.163219555931373
900 -1.28467834218307
901 0.213193506688407
902 0.659723491753003
903 0.569178384539368
904 0.0948578141657326
905 0.57342913356752
906 -0.108663899953009
907 -0.591827060837882
908 -0.432499428580434
909 -0.938346734205854
910 -0.394787418797424
911 -1.1271451170706
912 -0.480668007358614
913 0.419469401188721
914 -0.486276328377229
915 -0.111153762952854
916 -0.0411394790912809
917 -0.431102968281829
918 -0.789451756474452
919 0.262059018693231
920 -1.19313940822376
921 -0.500649452275948
922 -0.88287014795537
923 0.228650608526205
924 -0.84846039670366
925 -0.320912814258686
926 0.618068178800037
927 0.332220082082137
928 0.473004828106409
929 -0.138423284414484
930 -1.14158341367223
931 -0.214887754918181
932 -1.62475204854725
933 -0.156944549294313
934 -0.793722139354005
935 -0.753023546015389
936 0.0648484791049659
937 1.25906722210759
938 -0.872830614083923
939 0.491863839463699
940 -1.25199919635054
941 -0.948123400491529
942 0.223590643881346
943 0.146485331066646
944 -1.48915536728885
945 0.817093684834831
946 0.674915391975651
947 -0.394713331309336
948 0.970619928852029
949 -0.714796069239426
950 0.998677492540552
951 0.749040922407711
952 2.15208099212787
953 -0.369681521927067
954 0.822678572286723
955 0.620399110262456
956 -0.975498015833424
957 -0.607602435131296
958 -1.09616681554674
959 1.04865297259531
960 1.56511268379454
961 0.618885882374124
962 0.75118705208049
963 1.33644473009654
964 -0.279972943886156
965 0.710961355873534
966 -0.26795135151485
967 0.31043756460694
968 0.241726355105049
969 0.499285047895061
970 0.895200182240477
971 -2.20397214138137
972 1.1134670803222
973 0.310490780912434
974 0.643483008609381
975 0.175628331795366
976 -1.42680011533661
977 1.01147754279075
978 -1.49867116041042
979 -0.433872155246212
980 -0.30884587615967
981 -0.441476280010085
982 -1.62522942683548
983 0.79070412837572
984 0.35269487658247
985 -0.827752578947503
986 -1.21116180257353
987 -0.345042034964791
988 1.34738761072196
989 -0.0631674444802011
990 -0.718655664047613
991 -1.78558515684858
992 -0.212384670300535
993 0.0310170862112273
994 -0.508601651311357
995 -0.25900364085241
996 -0.874709691964594
997 -0.313237658587594
998 0.254237091704686
999 -0.717827560583707
1000 0.30201497701576
1001 0.084844707492666
1002 -1.06047672193284
1003 0.867831787441846
1004 -0.90894538448321
1005 -0.0155244983433221
1006 0.890238597731561
1007 -0.992010826506866
1008 0.735269414708396
1009 1.44330400557289
1010 1.29375962784666
1011 0.31573114162172
1012 -0.27428434189995
1013 -1.32571758458851
1014 -0.312569063075225
1015 -0.173668834555655
1016 1.43684903342265
1017 -0.360641711508027
1018 -1.07743561558871
1019 -0.160098908045802
1020 1.14244048957237
1021 -1.0487837542241
1022 1.72665816562575
1023 -0.0427011321840569
1024 -0.107709164366048
1025 -0.685876521781806
1026 -0.535179337744027
1027 -1.15582918573054
1028 -0.812865752212365
1029 1.86576424409552
1030 -0.0764036607583638
1031 -0.101372470120251
1032 0.434433063411695
1033 -0.0635830278204986
1034 1.69626510942505
1035 1.04070373618613
1036 -0.366115373262852
1037 0.673174499205615
1038 -0.668445721902742
1039 0.48952670008225
1040 0.868010253681752
1041 0.0918122565902657
1042 0.12128200223776
1043 0.134594437633488
1044 0.2900349068066
1045 3.24110221583881
1046 -0.0240819850274843
1047 -0.39562161638935
1048 0.120742041005728
1049 -0.805916986156503
1050 0.244479670450874
1051 -0.839332462500657
1052 -0.210989914154498
1053 -0.980398792155737
1054 0.627834015201738
1055 0.786677158259419
1056 -0.208136156324068
1057 0.918694955225063
1058 1.22745213085039
1059 -0.14949323699875
1060 0.209332423193142
1061 -0.465743988254814
1062 0.871705179164793
1063 1.42155675880743
1064 0.466006359762196
1065 0.138815312893356
1066 0.519910510347868
1067 0.27726305001056
1068 -2.84451290948582
1069 0.917163918929511
1070 -0.348346822196419
1071 -0.0717235995604332
1072 1.0143491198505
1073 -0.380236967164462
1074 0.466332434243451
1075 -0.587680377168921
1076 -0.0124412625223951
1077 -0.119884742892498
1078 1.11531922982154
1079 -1.37453204894653
1080 0.957745371659658
1081 0.595420202798942
1082 0.266562920304249
1083 0.843603105211961
1084 1.77944374644503
1085 0.947977251510574
1086 0.440718723720325
1087 2.31503962984645
1088 0.272756558588686
1089 2.77964683103897
1090 -0.661806637026336
1091 -0.206324220405598
1092 -0.797726926367603
1093 0.119279528660468
1094 1.63803545779158
1095 1.14077452132062
1096 0.633577052008057
1097 -1.42980106600682
1098 1.04876827379781
1099 0.234997005634814
1100 0.627490637457004
1101 -0.398170256993615
1102 -0.231443639423151
1103 -1.19884978525541
1104 -0.118071305319249
1105 1.54560439814519
1106 0.184845388569378
1107 -0.759213715791786
1108 0.963557353302531
1109 -0.702701319331921
1110 0.0110488971229539
1111 1.09477483733067
1112 0.648672782126869
1113 0.663565699440141
1114 0.831653206062695
1115 0.536673711547262
1116 0.519681843939759
1117 0.805282922344374
1118 0.814870423241117
1119 -0.367079066490437
1120 -1.81256317585215
1121 0.355321396007354
1122 0.293340525918726
1123 1.51674570252024
1124 -0.742616033831062
1125 0.632186873387736
1126 0.656302432513181
1127 2.19995784164556
1128 -0.421120336622615
1129 1.16480302885127
1130 1.20998856839095
1131 -0.766977723051677
1132 0.0206762962295676
1133 -1.01585990616708
1134 -0.403903888977364
1135 -1.94288991469635
1136 2.30150826294848
1137 1.35617050680186
1138 0.149516595598427
1139 1.19335472845506
1140 -0.233896601661777
1141 -0.661174675859365
1142 -0.93608428019342
1143 2.05432971709307
1144 0.300310438666343
1145 -0.099818475240868
1146 0.28963924593334
1147 2.36237450206375
1148 -0.402794315389295
1149 -0.324104930432399
1150 0.592353871937767
1151 0.629392132714282
1152 0.037295675894998
1153 0.0608317045220073
1154 -0.293588567851292
1155 0.868172449006192
1156 0.636890092642264
1157 1.58586154073962
1158 0.0732927464125319
1159 -1.45724171290942
1160 1.15657323564177
1161 -0.168765085834219
1162 1.41251640838002
1163 1.78559642094919
1164 0.335149902607569
1165 -0.570958621216796
1166 0.7438342307001
1167 0.647129853672981
1168 -0.209545698736421
1169 0.265698604542769
1170 -1.06583698332758
1171 0.643202569284429
1172 -0.434290379323639
1173 0.212802452989951
1174 -0.906393106215433
1175 -0.273220977780247
1176 1.53686349647179
1177 -0.162401208980288
1178 -1.2126666456378
1179 -0.300300786124234
1180 0.616404557831353
1181 1.54732178881739
1182 1.04639081767451
1183 0.573802367449318
1184 -0.632139046725251
1185 0.276223942031705
1186 1.11679759230277
1187 -0.437407586789487
1188 1.04848311079574
1189 -0.171020872196397
1190 -0.692263981945284
1191 0.106737737341113
1192 -0.154397264996393
1193 1.02483435532668
1194 1.38704889303911
1195 -0.562539164382448
1196 1.7243892730176
1197 0.592004265530274
1198 0.447911640661792
1199 -0.932364201643326
1200 -0.648363333186909
1201 -0.950827201888753
1202 -0.616267172830507
1203 -0.00506571638015263
1204 0.88504599140105
1205 -0.247457156675198
1206 0.609434941178815
1207 0.558601295277173
1208 0.0398155248973862
1209 -0.646919925832685
1210 -0.566154715079823
1211 1.00344701223464
1212 0.449289072793249
1213 0.654343981147881
1214 1.63703983994173
1215 1.11133916937928
1216 1.08168737792513
1217 -0.0481254652208845
1218 0.61809714050469
1219 0.0129738808387125
1220 0.111810400932874
1221 -2.3595897730695
1222 0.0787941110595611
1223 0.30255769548032
1224 1.0489911229777
1225 -0.832125441480208
1226 0.70534243353892
1227 0.264121175074749
1228 0.621610438692166
1229 1.58644493776833
1230 1.03961653556264
1231 0.267329062068899
1232 0.987648257168492
1233 -0.647257795562328
1234 -0.0456946218219718
1235 0.715609293230388
1236 1.33505999023484
1237 0.187468131912432
1238 0.664576634044343
1239 1.22241790773905
1240 -0.467143474187381
1241 -0.995477194419251
1242 -0.536375279005973
1243 -0.103503752661568
1244 0.823736183069529
1245 -0.274542437119456
1246 -0.709904570538991
1247 1.30657472636762
1248 0.367311886801219
1249 0.4029879766884
1250 0.278380371228738
1251 0.334731409131826
1252 1.404773973241
1253 -0.145198184020353
1254 -1.7056463395255
1255 0.182428822952543
1256 0.437263750028054
1257 0.755319451025942
1258 -1.7115588839413
1259 -0.0945605412467934
1260 -0.29547840660472
1261 -0.317013421701121
1262 0.330555270113197
1263 -0.128383454693091
1264 1.68830288251638
1265 0.0306936672041733
1266 0.841366862128806
1267 -0.0144717666227714
1268 0.829036962578025
1269 0.194092892661381
1270 -1.49524507456181
1271 -0.276238206026875
1272 -0.0187335982824339
1273 1.28583740294998
1274 0.413770328684417
1275 1.85569678543371
1276 0.0263025718142564
1277 0.323669099350602
1278 0.905976670217928
1279 0.178557010409162
1280 0.0848048323825155
1281 0.666284996848001
1282 0.0709783196715355
1283 -0.691581372234588
1284 -0.21016159024636
1285 0.093209363560794
1286 0.841171228115799
1287 -0.569020061002835
1288 1.20491122577994
1289 -0.228054475072689
1290 0.340061081562883
1291 -0.272502219332596
1292 0.100651344648889
1293 0.305189042896079
1294 -1.30896769950239
1295 0.969860099045655
1296 0.648855164359595
1297 0.582549492230662
1298 0.0281886348168248
1299 0.118816662019788
1300 -0.283149567059534
1301 -0.231341735963995
1302 -0.205904891038347
1303 0.155000291088282
1304 0.917732886096597
1305 -0.383043659194903
1306 -0.502316027390612
1307 0.473077486199962
1308 0.157657582932782
1309 1.70959852957017
1310 -0.569346093790599
1311 -1.06409857764816
1312 -1.15189283144881
1313 -0.204711078189336
1314 -1.22522277341702
1315 0.453702777401577
1316 -1.07885665854283
1317 -0.0341209383807999
1318 -0.0128510639521413
1319 -1.48763242907475
1320 0.283452599413587
1321 0.120128172411139
1322 -0.304048474218725
1323 -0.118593389555639
1324 0.115067722219167
1325 -0.11200915517425
1326 -0.655079087630904
1327 -0.432912016713311
1328 0.900267737575164
1329 0.656149116707331
1330 -0.368898681502803
1331 0.241801905119454
1332 -0.692780871646828
1333 0.863555050571735
1334 -0.116004163467072
1335 0.110385691497071
1336 0.195314868346298
1337 -1.2039474208576
1338 -1.05041048037717
1339 0.205573854320242
1340 -0.0346705855889917
1341 0.73256366752781
1342 -0.491689383403775
1343 -0.791350060586824
1344 -1.72795474154308
1345 0.601480632587234
1346 2.41041645330441
1347 -0.739007902821977
1348 -0.398863743917585
1349 1.81323040378093
1350 0.112227064981845
1351 0.463496139801097
1352 1.24131521752539
1353 -2.32754832734306
1354 0.0159052799763812
1355 -0.731166053212507
1356 -0.962094196210941
1357 -0.464785666551759
1358 1.45345578578705
1359 0.374151806672341
1360 0.414826075735494
1361 -0.439402299560676
1362 1.9200637896357
1363 0.303624850192837
1364 0.973594907584475
1365 0.688456274874138
1366 -0.425305031809847
1367 -0.371737462394802
1368 -0.235484359340531
1369 -0.142951637746623
1370 0.192550543408577
1371 -0.357544574491728
1372 0.624600265162447
1373 1.11606825520752
1374 0.434268711842088
1375 -0.374093718384107
1376 -0.26139862137791
1377 -0.510278624110338
1378 -0.870792821256648
1379 0.17607873895873
1380 -0.229633284179422
1381 1.04715074046182
1382 -0.291752165583689
1383 -0.853719624471772
1384 0.146341560959903
1385 0.214669397894604
1386 0.962717998287419
1387 0.118911513039754
1388 0.123186655965522
1389 0.489925536302529
1390 -0.27441272673333
1391 -0.259378891981212
1392 -0.564917630056227
1393 -0.125053463388543
1394 -0.0572876313608068
1395 1.26210811064825
1396 0.41081159374062
1397 -1.15246760751296
1398 0.216519782095326
1399 -0.070277138211891
1400 0.548529294529901
1401 0.909091506032789
1402 0.469902829704812
1403 -0.334776691602229
1404 -1.23022757413875
1405 -0.0115873242331062
1406 0.557809220769018
1407 0.0697003077932064
1408 0.230526849329789
1409 0.300570785520654
1410 0.317876011778354
1411 -0.610136910333209
1412 1.05890195563002
1413 -1.40429100945355
1414 1.26806827715041
1415 -0.0645389351961274
1416 1.27603352894425
1417 -0.671885936381133
1418 0.516989485028445
1419 -0.524598508979995
1420 -0.201770567460825
1421 1.43842101255214
1422 0.718743707638322
1423 0.514607035234002
1424 0.190306344955166
1425 0.508861604014805
1426 -0.228325939248862
1427 -0.1477419418457
1428 1.03927587843693
1429 -0.0503170920186649
1430 -0.195087943289481
1431 -0.490447324894846
1432 -0.257403564412026
1433 -1.22210019507559
1434 0.18636521361623
1435 -1.02056972702765
1436 0.114209503222104
1437 -1.54040747612294
1438 -0.40574053863418
1439 -1.80821824886586
1440 -0.515994827334542
1441 0.0812727977752137
1442 0.0772173930329219
1443 0.00623954332184296
1444 -0.046933274098496
1445 0.478801310443645
1446 -0.0177423822346729
1447 0.37157990970916
1448 -0.334389026653215
1449 -0.799899967396448
1450 0.104241682566593
1451 0.034562046263221
1452 -0.0313824871006483
1453 0.0531745476709344
1454 0.4527121789009
1455 0.625643616045529
1456 1.00449379361423
1457 -0.920897897051575
1458 0.982610543882461
1459 0.490165861231874
1460 0.629796526066452
1461 0.0866472667464731
1462 -1.03694661077309
1463 -1.43310892747982
1464 0.11710693258278
1465 0.753921527249677
1466 0.334712989789206
1467 -0.1277182388752
1468 -0.0193413932839257
1469 -1.02084802971698
1470 -0.0980433923566451
1471 0.226961660830799
1472 0.2439466743924
1473 0.771538432928775
1474 0.111600637041952
1475 1.10018131305073
1476 -0.279934950044949
1477 -0.443284553154564
1478 -1.01710986503427
1479 -1.20692390621479
1480 -0.527563855509452
1481 -0.459949809194334
1482 -0.822444708963651
1483 -0.0538565804722893
1484 0.444060136492869
1485 0.0116288070007748
1486 -0.61891960322656
1487 0.376384554802713
1488 0.266029788768278
1489 1.4975419013674
1490 0.3707187096906
1491 -0.75254157495379
1492 -0.812245523563781
1493 1.16754620365259
1494 -1.24112748631657
1495 0.183397143944457
1496 -0.0736811694974533
1497 1.38694877460665
1498 0.670595265401386
1499 0.366254964460479
1500 0.966552334866471
1501 1.33477399053088
1502 1.01958099286253
1503 -0.514282781097132
1504 -1.20676582312953
1505 0.129162007352354
1506 -0.263234033162464
1507 -0.165934459364949
1508 -0.112441826954686
1509 -0.155263914375715
1510 0.310269127470884
1511 -0.118674711009724
1512 0.439965392988184
1513 -0.649328958846509
1514 1.11595609939087
1515 -0.823941185915435
1516 -0.379948485200526
1517 1.05369370638832
1518 0.87107048471057
1519 -0.00727371197438353
1520 0.0783979929861549
1521 -0.645890064207698
1522 -1.18223969235396
1523 -0.496249178772595
1524 0.94829842804112
1525 -0.635540066203016
1526 -0.183478617529042
1527 -0.0668059290374277
1528 1.22184713579039
1529 0.341934541957048
1530 0.031018148851109
1531 0.247678117084553
1532 0.183326647242883
1533 1.17770500707905
1534 -1.56735680557333
1535 -0.528238250558721
1536 0.859452888020276
1537 1.40686331822688
1538 -0.0170271063173018
1539 -0.506972685506807
1540 -2.5458762977203
1541 -0.697921823212351
1542 -0.102317524890826
1543 0.0599201988983302
1544 1.12738467012115
1545 0.809681606639508
1546 1.44619885744662
1547 0.0867051057967996
1548 0.0635839480542564
1549 1.08163522196723
1550 -0.213701140820577
1551 -2.01236000240886
1552 -0.754979804234838
1553 -0.421572490007062
1554 -0.409976191996493
1555 0.039622248364533
1556 1.33867631660535
1557 -0.636884631764546
1558 1.99067733304659
1559 -1.06659043789125
1560 0.57421273318672
1561 -0.303695772914276
1562 -0.114830808801746
1563 -0.639010009395145
1564 1.07510408369765
1565 -0.475490678007227
1566 -1.43579127511378
1567 -1.12043468201639
1568 -0.309639835586569
1569 -0.494690412531663
1570 -1.02626580825827
1571 -0.304254065356477
1572 -0.62735863411996
1573 -0.872178807060438
1574 -0.423552699549479
1575 0.485786959361181
1576 -0.00695478710821007
1577 0.746501977619557
1578 -0.491070333059275
1579 -0.500520487612095
1580 0.571745088636711
1581 -0.495548387315196
1582 1.99364061283564
1583 0.0296283075420642
1584 1.3833710827002
1585 0.302031964909158
1586 0.505420481413541
1587 -0.254406896917217
1588 0.00457028910766022
1589 0.480583873938117
1590 0.0703124488400753
1591 -0.281601396887189
1592 0.278911872413751
1593 -1.07557440270242
1594 0.129117743670365
1595 0.224225774149609
1596 0.558505928838307
1597 -1.29827728930269
1598 0.812367349501547
1599 2.00045421088054
1600 -0.293375474032449
1601 0.499729599463031
1602 0.067862634285156
1603 -2.33440248185927
1604 0.596255989891023
1605 -0.147837524421402
1606 -0.0661773949681426
1607 -0.633106651059755
1608 1.28065834578613
1609 0.729119634962757
1610 1.49496948220247
1611 0.114734026029218
1612 -1.71773617425637
1613 -1.43939402476314
1614 0.534568208744705
1615 -3.0629904129293
1616 1.57965135408765
1617 -0.879155217538061
1618 0.342784836491519
1619 0.446693622874595
1620 1.06858064341415
1621 -0.000511048479677534
1622 0.50191544326018
1623 -1.84739918909247
1624 1.24113915784577
1625 1.43049255077669
1626 0.391174115041856
1627 0.0715614064815624
1628 1.66804487023154
1629 1.31811128524551
1630 1.32145471179271
1631 0.913930805619728
1632 0.134123818749848
1633 0.444555118056521
1634 -0.206653978213576
1635 0.304844560944298
1636 -0.253399889996716
1637 -1.02904354147222
1638 -1.60284063837613
1639 0.338014551160073
1640 -0.654017978467044
1641 0.22069832977884
1642 -0.308002083642917
1643 -0.0303822991906593
1644 -1.33950801209335
1645 0.180986714148981
1646 1.12676258111566
1647 1.92482015809276
1648 1.44675878341896
1649 -0.848143004807382
1650 0.284308714316116
1651 0.00250489350819438
1652 0.980473791769871
1653 0.623884488354934
1654 -0.133879188499537
1655 0.377422615782778
1656 -0.00396937966297739
1657 -1.78265835586171
1658 -0.0492642459497792
1659 -0.654565347220374
1660 0.114805276285831
1661 0.234213799450912
1662 0.76010339167722
1663 -0.768282064937766
1664 -1.40479007049018
1665 1.63495916612603
1666 0.526283358802387
1667 0.819823931168805
1668 2.10221332890419
1669 0.483523398450687
1670 -0.471473556543155
1671 -0.742036127309054
1672 -1.70573818000946
1673 1.48698283474924
1674 0.528745465513438
1675 0.173205683815116
1676 0.908102685731097
1677 0.471558121878612
1678 0.203617045235904
1679 -0.442163632141508
1680 -0.281198567674232
1681 0.468571480649178
1682 -0.0831038557961616
1683 -0.376209496688322
1684 1.1548562396292
1685 0.090644283084135
1686 -0.631034600211085
1687 -0.228745255666163
1688 0.455060474471067
1689 -0.221887844678988
1690 0.293606997044343
1691 1.25030833169415
1692 1.91008344589368
1693 -0.216058542015389
1694 0.0274629891654405
1695 -0.0890241654807311
1696 -0.693183617927837
1697 0.851838774462549
1698 0.165493346668183
1699 -0.684622889759997
1700 0.0821341650614984
1701 0.128702563998665
1702 -0.311999563189743
1703 -0.143413665221022
1704 -0.330276139202669
1705 -0.600498035149259
1706 0.485224925001816
1707 0.966725395410292
1708 -0.416384941740436
1709 0.135116403450828
1710 0.63428289032733
1711 -0.479685956029826
1712 -0.40472809885489
1713 1.33286321197229
1714 -0.911018798904881
1715 -0.798451130608623
1716 1.10260830217346
1717 -0.210466316287944
1718 1.24954401283937
1719 -0.960286191135064
1720 -0.449426630935894
1721 0.272739293160295
1722 -1.63635027968522
1723 0.396586973158729
1724 1.10886661776686
1725 1.22036903786528
1726 0.26291729857908
1727 1.35454501912318
1728 -0.395032600478203
1729 1.14763200600887
1730 1.07508735949682
1731 -0.514990408517205
1732 -0.689537245045989
1733 -0.450707235710141
1734 -0.220937596454439
1735 -0.121958321720255
1736 -0.109519898302066
1737 1.06021486784547
1738 1.078962829748
1739 -0.0483312515169851
1740 -0.90215931705532
1741 1.56898262294822
1742 0.206296371394548
1743 0.554407130637322
1744 1.19166798076694
1745 -0.331550888313781
1746 1.93788270755171
1747 -0.140135819177486
1748 -0.805816540109342
1749 0.610669792895265
1750 -2.02219818164947
1751 0.141588193109293
1752 -0.817552271631354
1753 -0.113136622651882
1754 -0.670680651373846
1755 1.47911723804693
1756 1.13043558994493
1757 0.134285806704364
1758 0.670088249220444
1759 0.0872246270081645
1760 -0.301101851532196
1761 0.539203408635281
1762 -1.33539420402353
1763 0.423039176578222
1764 -1.20837993448998
1765 0.555566072815112
1766 1.21505731109092
1767 -0.421186503555538
1768 1.44626204344961
1769 -0.441207088986276
1770 -0.958104616240071
1771 0.110092603287878
1772 0.343108485493415
1773 1.1316274600805
1774 -1.61694942923883
1775 0.69680650243395
1776 -2.11971542502193
1777 1.1527164878085
1778 0.286032613766429
1779 0.715428569160918
1780 -0.540684711070333
1781 -0.485093126310318
1782 -0.197826655468494
1783 0.213649538376012
1784 -0.417968063745723
1785 1.16776880845651
1786 0.858744427551404
1787 0.589721679926257
1788 -0.212154145547936
1789 -0.171726850914274
1790 1.21468446462453
1791 -0.296500170481713
1792 -0.460289005371989
1793 0.201764656682319
1794 0.0503252449245408
1795 1.4178433557624
1796 -0.155734975295439
1797 1.01897457841795
1798 -0.105418577728691
1799 -1.21619676667928
1800 0.999009187848898
1801 1.33080597491777
1802 0.693800258049436
1803 -0.425706287139979
1804 0.469364947521362
1805 0.464638271850712
1806 0.130709401666121
1807 2.06797780182479
1808 0.0297612197419657
1809 1.04561701452972
1810 -0.0785943258099338
1811 0.141141464763336
1812 0.623234332123604
1813 -0.661162838302278
1814 0.00842823748399457
1815 1.69955436061872
1816 -0.124153626133261
1817 0.380004208170087
1818 0.325435060981814
1819 0.719171495635739
1820 0.0716551878208866
1821 -1.12837171191035
1822 0.600854699010402
1823 0.292406390050658
1824 0.106685027700612
1825 2.61281929398752
1826 1.73513215002281
1827 0.649616993099098
1828 -0.0822450874981888
1829 -0.233250320180753
1830 0.935111913615905
1831 -0.0966068758500138
1832 2.22278476209454
1833 -1.32723191524805
1834 -0.435213224747536
1835 0.646650813229373
1836 -0.122177924990415
1837 1.15367012245917
1838 -0.949952272525598
1839 -1.29151082499596
1840 -0.0993239779584765
1841 -0.0408597662389969
1842 0.342692419701162
1843 -2.01150851298737
1844 0.228671533053207
1845 -0.0550880136830667
1846 0.601687621443027
1847 -0.430126638491099
1848 0.729258627542468
1849 -1.42263008705014
1850 0.766030505535606
1851 0.107092295140117
1852 -0.936463856243876
1853 0.954759968696221
1854 0.302086484463463
1855 -0.450749836258972
1856 -0.0306993816840959
1857 -0.564724107173487
1858 -0.0621107322995682
1859 -0.425558091799314
1860 -0.324938553106986
1861 0.899969878089181
1862 0.868928310566289
1863 -0.0816944718493787
1864 -0.0588811667502331
1865 -1.57947858536424
1866 0.505298636382932
1867 -0.845946844880166
1868 0.0224668482930064
1869 -0.996923502410075
1870 -1.25584116792619
1871 1.99870801939494
1872 1.60039308529619
1873 1.54792810295739
1874 -1.31318102467854
1875 -0.969824354945092
1876 0.75972898994613
1877 1.79234171664258
1878 -0.338143934572837
1879 -0.0581222500441181
1880 2.57571472724257
1881 -0.760303991237699
1882 -0.237854663586069
1883 0.63551480233788
1884 -0.33425625407872
1885 -1.70558093987093
1886 -0.877768177687959
1887 -0.545264749317278
1888 -0.182470533381416
1889 1.65530602867028
1890 -0.183621084819469
1891 -1.15480361097012
1892 0.558622250675243
1893 -0.382306489571125
1894 0.543976839665754
1895 -0.105237102359279
1896 -0.282880625910999
1897 0.323876454299649
1898 0.599352902988068
1899 0.250713751137396
1900 0.468593150441798
1901 0.0343705559390948
1902 0.333947317316973
1903 0.677128737636226
1904 0.486374710699513
1905 -0.461250557557131
1906 1.59420207535819
1907 0.131494844691328
1908 0.63965686842113
1909 1.17406909045384
1910 0.198266605869785
1911 0.0335775456300573
1912 0.552252263290758
1913 1.2841003473489
1914 -0.522110312361221
1915 0.52454290508628
1916 -0.42795188185703
1917 -1.17171820883227
1918 -0.372687449849745
1919 -0.0131068133409655
1920 -1.24725922590212
1921 -0.509923749270342
1922 -1.38985063774005
1923 0.870256343843775
1924 -0.416490400031852
1925 1.56071501167092
1926 0.145052299220055
1927 -0.665917406278114
1928 -0.434034484159863
1929 -1.32233120119269
1930 -0.338791712020546
1931 0.703936429288366
1932 1.04885069759029
1933 0.744291426109599
1934 -1.18380799270394
1935 -1.11692674626534
1936 -0.854904017363199
1937 1.32783944358085
1938 0.327748027445852
1939 0.447430361064185
1940 1.10599871127924
1941 -0.107717022024
1942 0.274863966381821
1943 -0.0832531007713253
1944 -2.14072442401374
1945 -0.653124004837113
1946 0.890137283418621
1947 1.05463398595044
1948 0.628646381229442
1949 2.18276905241934
1950 -0.998498861255864
1951 1.51246120451558
1952 -0.438901684641121
1953 -0.138060825842635
1954 -0.288549980747843
1955 0.679330860936855
1956 0.820133686256785
1957 -0.795454090123503
1958 0.140606697262046
1959 0.157045357877991
1960 -0.200651596701936
1961 0.977509688007637
1962 -0.492401732464886
1963 -0.165082125379089
1964 0.670447669268063
1965 -1.51866810877207
1966 -0.293626178978393
1967 -0.796246199923563
1968 0.72349626383374
1969 -1.05633783560642
1970 0.397829181846677
1971 -0.18813966655791
1972 1.79269573582526
1973 0.448890875621672
1974 -0.660209081885671
1975 -0.8231688144941
1976 0.58568459326785
1977 0.49113146846194
1978 1.13998888026681
1979 -0.391402332134558
1980 0.0356575097365828
1981 0.39345547193122
1982 0.199425724019412
1983 -0.301632745335311
1984 -0.774656641476981
1985 0.941532632979142
1986 -0.329031884596175
1987 0.597971874482417
1988 0.169761222218971
1989 0.562662925200728
1990 -0.584634888525573
1991 0.411560202295443
1992 1.65411234397673
1993 0.00184963770147184
1994 -1.48237635947745
1995 -1.18004090909729
1996 0.475139666996236
1997 1.98305521084185
1998 0.584106169202466
1999 -0.215655319539017
2000 -0.0712093288056153
2001 -0.668756696909591
2002 0.150491850319322
2003 1.08293002857614
2004 0.190273655856749
2005 0.779212444304166
2006 0.138756814390697
2007 1.44557464516082
2008 0.490103781233408
2009 0.250757723368239
2010 -0.336317156510531
2011 0.164105896606203
2012 0.557430662954179
2013 2.71671047507097
2014 0.695942136884033
2015 -1.25506802542983
2016 0.578295551496352
2017 0.7517140593976
2018 0.699528819459576
2019 -0.0195846154404764
2020 -0.0774541222375751
2021 0.362253838798202
2022 0.224014162405902
2023 -1.40965027473562
2024 -0.859912091368125
2025 0.927311690498519
2026 0.312133558666638
2027 -1.46730836614982
2028 1.28290855935729
2029 -0.0764690016683862
2030 0.710331137855
2031 1.11829949887275
2032 -0.70762865284415
2033 -0.0900971080096347
2034 -0.00443670423333065
2035 2.12114461090937
2036 -0.624372826811788
2037 1.01204435870659
2038 0.086347521751009
2039 -0.677383429857221
2040 0.38151033126357
2041 0.0455690165816489
2042 0.487001702184469
2043 0.80235102904469
2044 -1.03870209055134
2045 -0.608675762825992
2046 -2.05270825628899
2047 -0.102875675926138
2048 -0.330414425822146
2049 1.37247057132732
2050 -0.118032632937846
2051 -0.886254323245081
2052 0.209517339490167
2053 -0.837721453396271
2054 -1.44737474542798
2055 0.389197092525241
2056 -0.757531319549791
2057 1.20484506419366
2058 0.620281948917194
2059 0.0977077068505701
2060 -1.30340970223989
2061 -1.23866555236606
2062 -0.20321407954898
2063 -0.244819585653386
2064 0.565498406832696
2065 0.324960637797384
2066 -0.10918637406201
2067 -0.225121169120284
2068 -0.108428060190576
2069 0.153891729978287
2070 -1.02399203215643
2071 0.469801459016205
2072 -0.697137803832044
2073 -0.373354002027046
2074 0.0621492265137595
2075 0.12936816098995
2076 -1.01908778886634
2077 0.540050990736171
2078 1.14403487070622
2079 0.469128662902356
2080 0.515658754761215
2081 0.37424394153014
2082 0.777055047036747
2083 2.18630582238665
2084 0.511774421644193
2085 -1.14168968358468
2086 -1.63729771301799
2087 -0.810199896866344
2088 0.158019647263834
2089 1.9688944779419
2090 0.452216913279175
2091 0.671356695988913
2092 -2.01445889217098
2093 -1.05707521727954
2094 0.339001528555031
2095 0.181123880692434
2096 0.119793370059889
2097 -0.52800754598872
2098 2.16787769220998
2099 -1.33652907235239
2100 1.93247167839775
2101 0.252871897655457
2102 -0.177627782897088
2103 0.525091012594407
2104 -0.0761930634812664
2105 0.466726634409414
2106 0.0866920287337676
2107 0.467703137593361
2108 -0.639571841063634
2109 -0.643871069441946
2110 0.152773881248299
2111 1.07667949950981
2112 0.0245556266319262
2113 1.18592576787175
2114 -0.0505732691867555
2115 1.46748798983388
2116 0.944576254745036
2117 0.0671446695512774
2118 -0.640663581246895
2119 0.0532855155592569
2120 -0.459853311535392
2121 0.95192729812499
2122 -0.665881651499678
2123 -1.0256258909279
2124 -0.0131399678157522
2125 1.86243881898137
2126 2.0927565758715
2127 0.607002080395281
2128 -1.76267932027193
2129 -0.949888422843955
2130 -0.122302571799357
2131 -0.650673564242043
2132 -0.854021315366193
2133 -0.297100868313319
2134 0.229638805001307
2135 -0.707428938084681
2136 -0.284257260586812
2137 0.0525916240688669
2138 -1.13911800481336
2139 -1.03160920120888
2140 0.210226020158561
2141 0.942669546501246
2142 0.864843187488717
2143 0.122382683908157
2144 1.82989285344487
2145 0.542170307888191
2146 -0.634272668772043
2147 1.20547939937489
2148 0.871405347456195
2149 0.327847007582162
2150 -0.387645431536392
2151 -0.60153420663391
2152 0.923722115786371
2153 -0.197182231878912
2154 0.927129388591542
2155 1.77991852469235
2156 -0.246476807458763
2157 -0.831112308047033
2158 -0.426283430352573
2159 0.812556320735295
2160 1.02694778886773
2161 1.18157647019867
2162 1.30359792256639
2163 -0.0516949416109336
2164 0.414618941862469
2165 -1.1569257210189
2166 1.27000074605613
2167 -1.40147481913286
2168 0.343559617726521
2169 -0.567691232904636
2170 -0.734951736368016
2171 -0.364196119223709
2172 0.433214833000063
2173 1.00505435265923
2174 -0.304064362534652
2175 0.327388747823414
2176 0.662947146222504
2177 1.29938628058035
2178 0.468190998605515
2179 0.316404646707376
2180 -0.421009570343611
2181 0.12545965024642
2182 1.08631107714081
2183 -0.682700682192027
2184 0.21316127317584
2185 -1.08359119535529
2186 0.511213348949007
2187 0.303376310676304
2188 -0.548613908012402
2189 0.574046491128875
2190 -0.370415244193213
2191 -0.823306023517372
2192 0.555696645841128
2193 -1.08133869324982
2194 0.76753741360229
2195 0.838462068544048
2196 -0.287475097552571
2197 -0.104340670338156
2198 1.03584247113405
2199 -1.56420974415159
2200 -1.52328201114913
2201 -1.46271815395065
2202 1.32292735638472
2203 -0.898581051538387
2204 -0.574798595378164
2205 -2.55981657143624
2206 -0.153889283181593
2207 0.509283976934308
2208 -0.0736230407907401
2209 1.22896744860141
2210 0.0334212096848776
2211 0.796862991286828
2212 0.195360206101667
2213 0.203163237593613
2214 2.22057146689638
2215 -0.250536312097637
2216 -0.220237018058137
2217 -0.204388890326906
2218 -1.24553616910181
2219 -0.629979896524985
2220 3.1362088873312
2221 -1.12476370962205
2222 0.833767521621991
2223 -0.332130006415979
2224 0.661827981427313
2225 0.204246040694925
2226 0.266053717338933
2227 0.000932183314767521
2228 1.06438276960395
2229 0.285192615383413
2230 -0.12968498166079
2231 0.406039990834256
2232 0.512219758229344
2233 -0.193840354657129
2234 -0.137793420513318
2235 0.732241949536009
2236 1.42876378320075
2237 -0.488839729581029
2238 -1.05650873534053
2239 -0.621594904533914
2240 -0.140809928596941
2241 -0.371192645377219
2242 -0.437209531353906
2243 -1.8102453937774
2244 -0.171220186214865
2245 0.683332197327375
2246 1.06994369468557
2247 0.145929277739435
2248 -1.15547163433323
2249 -1.17494092439498
2250 0.665264621981816
2251 0.567191087668023
2252 -0.0367590081543758
2253 -0.91800417515361
2254 0.276818405868164
2255 -0.986859511677313
2256 -0.865287494768383
2257 -1.67106525705689
2258 0.842109688296959
2259 0.946670180546198
2260 1.5501273199431
2261 0.431293788137509
2262 -0.164845846624229
2263 0.621709648592131
2264 0.295812788370765
2265 -0.907415762409203
2266 0.350173453076413
2267 1.55298426608965
2268 0.690852336695825
2269 0.279649106080156
2270 -1.91777085455415
2271 1.42140286669307
2272 -0.527741183442739
2273 0.572360894608297
2274 -0.0141228601073173
2275 0.434567360401477
2276 0.163951656746084
2277 0.548435382817068
2278 -0.372465852732756
2279 0.659813221287542
2280 0.674944459574357
2281 2.80946703957337
2282 -0.583693172099304
2283 0.299367818427088
2284 0.192769730402912
2285 -1.29443470124322
2286 -0.136745399393915
2287 0.00993793573907897
2288 0.0338737337618098
2289 -0.123416756133467
2290 0.791779429217591
2291 0.33762572820335
2292 0.32140508329429
2293 -0.0661883167395643
2294 1.00312326052588
2295 -0.637182010746869
2296 -1.65765371098931
2297 -1.46774720840591
2298 3.13063903283592
2299 2.02882938821244
2300 1.1781887842785
2301 -2.19770902277868
2302 -1.22315145800295
2303 -0.333029652555661
2304 0.734089172561403
2305 -0.800411571039273
2306 -0.276591481722564
2307 0.42333070663467
2308 -1.00690169891982
2309 -0.757983103660037
2310 0.822919201984892
2311 -0.705782397336856
2312 1.83716915151854
2313 -2.03340040267283
2314 -1.28291224602733
2315 1.07820636511809
2316 1.00773765332289
2317 0.717820836759475
2318 1.52261418125666
2319 0.0548206113922662
2320 -0.455873495052169
2321 0.269932840906352
2322 -0.340110437927547
2323 -0.190337221675281
2324 -1.54828674774932
2325 -3.12335463385916
2326 -0.923083211057525
2327 -0.995584948933788
2328 0.128682870084187
2329 0.837407928861334
2330 -0.846572276609412
2331 -0.789807252088917
2332 1.29213610476856
2333 -0.0717695711975384
2334 0.607107719093467
2335 0.529225295310167
2336 0.12500333931226
2337 -0.449859016914849
2338 0.50470410305847
2339 0.0078653672664255
2340 -0.0796281815684954
2341 0.254773755309167
2342 -0.141354710514338
2343 -0.185373615290511
2344 -0.157111976362895
2345 -0.246094655095613
2346 -0.761336938234543
2347 -0.714535004405871
2348 1.49957943519261
2349 -1.76939473957052
2350 0.854170925568589
2351 -0.38138803075174
2352 0.592087272186056
2353 0.769847870678738
2354 0.129730391711638
2355 -1.03092384642301
2356 -1.35845572984525
2357 -0.687562938256294
2358 0.448691126146883
2359 0.707996187834542
2360 0.503032092630768
2361 2.37070583894606
2362 0.549647518792456
2363 1.91826007679909
2364 0.073591083924855
2365 -2.50560425074881
2366 -2.05915511454424
2367 -1.09352787192825
2368 -1.11345148284204
2369 1.28151376965424
2370 -0.206016807138907
2371 -1.49456169327044
2372 1.17624383701795
2373 0.10632121072848
2374 0.912639389182981
2375 -0.0390399922742488
2376 0.667385508615723
2377 1.0198789444659
2378 0.5055620113798
2379 -0.941623647185504
2380 -0.759690387823619
2381 0.61763590695463
2382 -0.10093481158478
2383 -0.3305297292861
2384 0.537043580209961
2385 0.269021334323575
2386 0.662043559262214
2387 0.616890180181565
2388 0.437750106726468
2389 -0.891347529591153
2390 -0.635602866464442
2391 0.353771667095074
2392 0.216677349161272
2393 0.00572580437907089
2394 0.676585160790553
2395 0.177393141260564
2396 0.169967153078303
2397 0.244532150669309
2398 -0.653411398787092
2399 0.622036255715882
2400 0.614902623823626
2401 0.462399590059746
2402 -0.204579521529522
2403 -0.210417174257019
2404 -0.217365349866683
2405 1.12179312074888
2406 -0.526281087309224
2407 -0.931716571254387
2408 1.27501176654547
2409 1.40868542023698
2410 -0.230203158198058
2411 -0.117072824545351
2412 -1.2630085725855
2413 -0.831162058338309
2414 -0.188535022000893
2415 0.342259131032277
2416 -0.338990654360985
2417 -0.480822689706546
2418 -1.10083166308145
2419 -0.0937315504135179
2420 0.631550941753256
2421 -0.77414859529482
2422 -0.628138228466028
2423 0.763571461652508
2424 -1.90955827727924
2425 -0.831821924438429
2426 0.645204717059158
2427 -0.453262381583357
2428 -0.356210597982442
2429 0.1115832539579
2430 -0.0817319601387876
2431 0.0226809871809319
2432 1.25429977267985
2433 -1.08488412028608
2434 0.536431413421297
2435 0.218436682918596
2436 -1.40943485781159
2437 -1.7760814819395
2438 0.201342636949906
2439 -1.73769150780325
2440 0.624135148877185
2441 1.35298243433151
2442 -0.105255771200657
2443 -0.968010145758248
2444 0.345167831866386
2445 -0.753450329527687
2446 -0.167341623056806
2447 0.103036243552991
2448 -0.24121527987723
2449 -0.743583637710403
2450 0.226259968084374
2451 -0.539000015742268
2452 0.201128287742408
2453 -0.196262974345813
2454 0.782605582680405
2455 -0.660107588529392
2456 -2.14335590528227
2457 -0.199280734457643
2458 0.522097007058712
2459 -0.0346132428670716
2460 -1.24674436433227
2461 -0.0383025617257142
2462 -0.868846754768678
2463 -0.410562448945549
2464 0.0123934930041965
2465 1.48011467244751
2466 0.234132359812191
2467 0.564295384753497
2468 -0.226025170841051
2469 0.242985367283799
2470 -0.796989040593994
2471 -0.550086185224423
2472 0.171652709168284
2473 -0.539520525867418
2474 0.037636555109263
2475 -0.0372499990314514
2476 -2.25724307532725
2477 -0.679363215770442
2478 -0.391463932604606
2479 -1.1864410831332
2480 -0.771173192169635
2481 -0.582526187952682
2482 -0.889835825615441
2483 -2.06515870026449
2484 0.960567037202849
2485 0.870956590302676
2486 0.678077850739696
2487 -0.319198818125088
2488 -1.14229707959107
2489 -0.22681578480067
2490 3.36013350461939
2491 0.226075176321849
2492 0.140193968452655
2493 -0.225900134969863
2494 0.155411454971463
2495 -0.257450209580365
2496 -0.342715234094379
2497 0.332737826791748
2498 -0.790391226385204
2499 0.063315399440973
2500 -0.0281586177342459
2501 2.01519813945905
2502 0.231867250713087
2503 -0.386502568977763
2504 0.633913607653087
2505 -1.15346216509317
2506 -0.438725973086051
2507 0.555321239376789
2508 3.60739488924554
2509 -0.396524066881387
2510 -1.89548343215153
2511 -0.40752517617711
2512 0.75889214917557
2513 -0.930465839597368
2514 0.355810890604944
2515 1.3848264524426
2516 0.0499775386450878
2517 0.674419228166817
2518 0.0863558299007408
2519 -0.60685578577431
2520 -0.450336888285737
2521 0.446693818198548
2522 -0.828880366250185
2523 -0.8512779394329
2524 -1.0068640567663
2525 0.526547041877764
2526 0.587575512920528
2527 0.10672102054191
2528 -1.15515397495943
2529 0.151387001018163
2530 -0.403804542153537
2531 -0.109866823052791
2532 2.38821503336729
2533 -1.13125736188597
2534 0.0293494090756627
2535 1.00091793860529
2536 -0.631231563946085
2537 -1.11962929329165
2538 -0.645684374059725
2539 -0.337232454204977
2540 0.572185064238444
2541 -0.168693699132657
2542 -0.512212223243234
2543 1.87144474758747
2544 0.0731671642162879
2545 0.475614553503165
2546 1.08345358270816
2547 0.156067119517117
2548 -0.081752479572601
2549 0.283733026617955
2550 0.387328262346354
2551 0.0460009734276383
2552 1.298188026825
2553 -0.493863180721706
2554 0.134143033580524
2555 0.598798238208782
2556 -1.37063038775544
2557 0.112085966874836
2558 0.242725245097219
2559 0.861135618339977
2560 0.141726630405322
2561 -0.0418593789832236
2562 0.0761401864431335
2563 -1.63120245782591
2564 -0.806831230277392
2565 -0.0681001312704719
2566 -1.05620052694762
2567 0.0202606190245826
2568 2.54537537266678
2569 -0.985437675198376
2570 -0.125782403665341
2571 0.0905679771251022
2572 -0.592912768955834
2573 -0.935445559441845
2574 -0.628373212381074
2575 0.229593140849804
2576 0.0981580337876102
2577 -1.23675808548133
2578 -0.0507534451939495
2579 -2.12333053156609
2580 1.42380023453022
2581 -0.528503466502425
2582 0.270532159666732
2583 0.50919280545842
2584 0.622759417250524
2585 -1.14433235542889
2586 2.25743704765233
2587 0.937035553479146
2588 -1.49365936266315
2589 -1.16536102877143
2590 0.0323288691304007
2591 -0.448542128821008
2592 -0.524505493782778
2593 0.512875480649325
2594 -0.645924402106428
2595 0.494009833623327
2596 0.240810257927504
2597 -1.43534783071429
2598 0.131279188201695
2599 1.00260157050283
2600 -0.710950337105494
2601 -0.452155905804433
2602 1.27236352054669
2603 0.144040241994763
2604 0.623816885879435
2605 0.0447344587021168
2606 0.766898287195878
2607 -0.017547460483375
2608 -1.41483184972305
2609 1.62182880465712
2610 0.0782564895223268
2611 0.292385159128615
2612 -0.276002882010764
2613 -0.0742240176669653
2614 1.07669754676605
2615 1.09351019427365
2616 0.121265070568191
2617 0.280873564086454
2618 0.537186251247466
2619 -0.638192444023196
2620 3.03361206827079
2621 1.70566377542433
2622 -0.143656462497444
2623 0.468818583642948
2624 1.74827876339391
2625 0.199036509721901
2626 0.823005137583953
2627 0.0566435117534527
2628 1.04671172636686
2629 -0.867745043493416
2630 0.22689267665212
2631 -0.937511456855644
2632 -0.607793517096097
2633 -0.298095518693682
2634 0.348160627373401
2635 -0.376663660671386
2636 1.46723534516942
2637 -0.679115121961042
2638 -0.307924056725571
2639 1.27739001950513
2640 -1.13969030137511
2641 0.194404246797294
2642 -1.21708959794111
2643 0.661615504572702
2644 0.905418344110083
2645 0.390705635835068
2646 1.40277204253815
2647 -0.224933683278829
2648 -0.341708093869157
2649 -0.203782162243358
2650 -2.25885782747815
2651 -0.658425002403688
2652 0.207103894770424
2653 1.29599608687401
2654 0.399942889945723
2655 1.13385073662698
2656 1.34803814260008
2657 0.0125026088118982
2658 0.516426974576467
2659 1.44566505855827
2660 -0.669712024315607
2661 0.739726694644745
2662 0.867692790663305
2663 -0.682196604869168
2664 -0.0713174947646409
2665 0.300609215809211
2666 0.466524033174212
2667 0.542084966582189
2668 0.921936672805605
2669 1.09629811489758
2670 -1.29158968002048
2671 1.08596639741679
2672 0.264023314553423
2673 0.593128583121567
2674 -0.742902534670968
2675 0.210157647641266
2676 -0.296264846876253
2677 -0.251926542778972
2678 0.143250221651721
2679 -0.413519622037971
2680 0.950368189604611
2681 -0.393807561533797
2682 0.0214294867785827
2683 -0.0329276622531505
2684 -0.643566880462955
2685 1.01436746583657
2686 -0.915561073050758
2687 -0.0588458717072546
2688 -0.831162586201861
2689 -0.989930048965672
2690 -1.0692253530178
2691 0.521847554533345
2692 0.0146317937290008
2693 0.0872725169008999
2694 1.14598870582038
2695 -0.486649749175974
2696 -0.732442371028575
2697 -0.177091731329883
2698 -0.0593856699111144
2699 0.131839296479759
2700 0.977436606472709
2701 -0.922306759702785
2702 -0.0411559057702298
2703 0.167190241863086
2704 0.264230596187857
2705 0.118418211331634
2706 1.97247088015218
2707 -0.359646240598393
2708 -1.49714662910676
2709 0.00460415072526299
2710 -0.774390881020829
2711 0.466419109678156
2712 -1.37050215140051
2713 -1.00825839321754
2714 -1.2254693752153
2715 -0.303589550672275
2716 -0.56449957909845
2717 0.445640663607785
2718 -0.0949499900135109
2719 -1.84521346781728
2720 0.388845055829057
2721 0.255778406988182
2722 0.365045827791359
2723 0.0650736434248973
2724 -0.559234341210908
2725 0.654585015772614
2726 0.391371736415407
2727 0.248319484235777
2728 -1.53378659766146
2729 0.807717558844235
2730 0.378378035858451
2731 0.338158964932138
2732 0.464689277325463
2733 -0.297053017381678
2734 0.728743681556187
2735 -0.716483506624021
2736 -0.205237957553452
2737 1.04050415980406
2738 0.685431739907484
2739 0.254837567221665
2740 -1.14414692924372
2741 0.238202272915374
2742 -0.692998632342566
2743 0.593459938111078
2744 -1.48495971851714
2745 0.714432827708019
2746 0.400928896329618
2747 -0.0217803230588856
2748 0.3694587054408
2749 -0.914184613214165
2750 0.251841205061277
2751 -0.492204895912522
2752 -0.60706822930146
2753 -1.24500915604856
2754 0.0281114068880384
2755 -0.673141135576697
2756 -1.35926495792209
2757 -1.95315082186189
2758 0.488979285631965
2759 -0.980681163324887
2760 0.395175499773943
2761 -0.16507314141719
2762 1.10443248368207
2763 -0.198284538437412
2764 -0.289968144583146
2765 0.266329428189511
2766 -0.172086400596353
2767 1.09692673754325
2768 -0.796376602189009
2769 -0.990902661699516
2770 0.835440924092375
2771 1.3168197961747
2772 -0.248322525073481
2773 -1.94645604151345
2774 0.352273270159314
2775 -0.583678193966308
2776 -1.71940085200462
2777 0.506195604019778
2778 0.537434032010929
2779 0.573587517716982
2780 -0.813469308547666
2781 -0.723384753721985
2782 0.738493787528959
2783 0.625296185402739
2784 -2.30518205938623
2785 0.0337956371883466
2786 0.606455362714916
2787 0.805774326832792
2788 0.557282414988719
2789 0.176653966122786
2790 1.12171906340158
2791 0.08927384734121
2792 0.410326517024862
2793 -1.27201054986536
2794 -0.117075259521922
2795 0.727063805198606
2796 1.01154967841251
2797 -0.00247576707049069
2798 1.0900830050407
2799 0.0808209147931742
2800 -0.039259638915941
2801 0.676391573579142
2802 0.371702265867065
2803 -1.99822014287011
2804 -0.511051759495707
2805 1.29813463757408
2806 -0.247335495639655
2807 -0.991856450117914
2808 -0.0787360664602397
2809 0.251245030945854
2810 -1.20279615849152
2811 -0.0556473784222389
2812 1.27001536298387
2813 -0.691681938147835
2814 -0.768587763618302
2815 -0.00562307041746957
2816 -0.55382989960392
2817 -0.415166578707605
2818 0.603703068214756
2819 0.353772822457563
2820 0.501718247757228
2821 0.525730915544374
2822 0.0144237415955786
2823 -0.133050015696499
2824 0.022418654730864
2825 -0.220999170176927
2826 -1.24199203467258
2827 -0.809553105657745
2828 0.547755308331279
2829 1.10145272056392
2830 1.3497934818009
2831 0.115558818675874
2832 -0.1605029719273
2833 1.16618609510648
2834 -0.535972627327391
2835 -0.310459181392184
2836 0.864928580918279
2837 -0.0110037460402124
2838 -0.632926122267432
2839 -0.69336958554509
2840 -0.148242897941288
2841 0.672554137271437
2842 0.620947770851531
2843 0.799403953286301
2844 0.910198171050817
2845 1.18948823131524
2846 0.323634401179131
2847 -0.0201639375593254
2848 -0.051601325084893
2849 0.218706355046691
2850 0.669061664857777
2851 1.05482516150384
2852 -0.024191239716036
2853 1.28141835236711
2854 0.696893140748728
2855 0.042793586214251
2856 0.428654505413543
2857 0.433058207784359
2858 0.780635787392286
2859 -0.296850755740037
2860 0.54924263595245
2861 -2.42055206588841
2862 -0.928764919921361
2863 -0.00224311267753752
2864 -2.43917057469545
2865 -0.130554470274741
2866 0.323652017647939
2867 0.679256317904485
2868 1.70164832401967
2869 0.754107012928667
2870 -1.15524353017955
2871 0.106115248923432
2872 -1.46954755353324
2873 0.26789105237154
2874 0.133173558307091
2875 -1.59268108807687
2876 -0.533504374850936
2877 -0.45245632706569
2878 -1.36935338554743
2879 -0.435921238903407
2880 -0.252215498617856
2881 -0.169444265377622
2882 0.189574982893028
2883 1.29995670395123
2884 0.877324649067962
2885 0.270093611551176
2886 -0.132177504191972
2887 -0.316354526639858
2888 1.0362186473122
2889 1.46288482880704
2890 0.77677720841954
2891 -0.779469387563679
2892 -2.6405764909115
2893 1.9726467419198
2894 0.567838171342443
2895 0.0325284702110276
2896 0.425082682193635
2897 0.517035477529562
2898 0.243317585150021
2899 0.568634244021505
2900 0.778075989831577
2901 -0.549058216628049
2902 -0.966024405975396
2903 0.600638371997078
2904 0.544653021894087
2905 1.38092949710025
2906 -0.0215815066162395
2907 0.179611716812888
2908 -0.651626497664652
2909 -0.940110759513714
2910 -0.250621342111088
2911 2.29767722773862
2912 0.0650331814962142
2913 -0.341786942637686
2914 -1.09328943352929
2915 -1.24878223828446
2916 0.517528729588117
2917 0.395689572710616
2918 1.14052371149991
2919 -0.131752982942339
2920 -0.798469340711799
2921 0.641436220450176
2922 -0.0694558481105201
2923 0.494847904226867
2924 0.534469199798239
2925 0.021221180851843
2926 0.721279787116548
2927 -0.623369628338101
2928 0.0423389188162164
2929 -0.0172724988347612
2930 -0.743871650731472
2931 -0.436264382867747
2932 -0.585779098097962
2933 0.367492140523789
2934 0.247230784419287
2935 -0.51270025278132
2936 -1.54493989512083
2937 -2.45799285499009
2938 -0.427340584324393
2939 -1.59330801014276
2940 0.116537076461197
2941 0.426411945865573
2942 -1.05693919360568
2943 -0.189889227427421
2944 -0.374019898936754
2945 1.17814864104552
2946 1.87250634960068
2947 -0.101047175735266
2948 0.485133000767072
2949 0.0898010717657325
2950 0.278702567423228
2951 -0.548387184434031
2952 -0.00734725220494115
2953 0.426656154849174
2954 -1.06369924786389
2955 -1.05970783330607
2956 0.9249036053885
2957 0.454003108452046
2958 -0.380320353554643
2959 0.789853011787849
2960 0.103418949867376
2961 -0.121820980702191
2962 0.0416313419032521
2963 -1.39330245253655
2964 1.45843860900576
2965 0.0436881700898422
2966 -0.326167309973908
2967 -1.08579774042185
2968 -0.144429467128228
2969 -1.19370050006375
2970 -0.113749244226062
2971 -0.273468957847901
2972 -1.16227657890475
2973 -0.516877811646763
2974 -0.282536939755593
2975 -0.164255193190296
2976 -0.402132641704201
2977 -1.5555629249077
2978 1.31403700570847
2979 -1.36623062054921
2980 -0.297095825571049
2981 0.050799865426709
2982 1.51806737930648
2983 0.830824336700332
2984 -0.44564698796127
2985 -0.8722530921079
2986 0.119889674872769
2987 0.177728327547006
2988 0.275195602437626
2989 0.0182098049961521
2990 2.02806851560603
2991 -0.494392115163277
2992 0.320395776387047
2993 -0.749467386781496
2994 -0.275787086124455
2995 -0.414354337990602
2996 1.43245300403702
2997 -2.23577458648979
2998 -0.29037620820562
2999 -1.03845713725977
3000 0.878445320454675
3001 -0.133057896628418
3002 -0.0422973768548442
3003 -1.35338362606762
3004 0.26145149116256
3005 -0.381948830694329
3006 -0.309152402783805
3007 1.73536747524824
3008 -0.0872231172739202
3009 -0.455792741089792
3010 0.834700469807249
3011 0.820673184534017
3012 0.720515929348478
3013 -1.14637015135255
3014 -0.0371576446907658
3015 -0.896904014515925
3016 0.0814009016234274
3017 0.806672794079343
3018 0.198335389101166
3019 0.473514161099245
3020 -0.363146937150617
3021 -0.564757525955094
3022 0.636782267947187
3023 0.59409530219248
3024 -0.310664684173259
3025 1.99732874428196
3026 -0.174197794302646
3027 -0.390355556293332
3028 -0.218474888478444
3029 0.224245117623769
3030 0.00883812087925406
3031 0.348572545435677
3032 0.729030447439516
3033 -0.783095390154339
3034 -1.542568408541
3035 0.378936917353583
3036 -1.19793778582404
3037 -0.276816728329668
3038 0.0917820456158465
3039 -0.0434075080907288
3040 -0.497809729841827
3041 -0.102558816605411
3042 -1.1111456892309
3043 0.998675538342958
3044 -1.06899013434977
3045 0.62364445066743
3046 -0.336849266588439
3047 0.726923744745496
3048 -0.0730114620328119
3049 0.474024351891627
3050 1.30318799268758
3051 0.16314950191954
3052 -0.245196165977322
3053 1.15493747314488
3054 0.606528085166511
3055 0.769264814713838
3056 0.471879994599822
3057 -1.03145559893816
3058 -0.13664855672104
3059 -0.745682728212238
3060 0.481490871225128
3061 -1.06140876335384
3062 -1.48515236062988
3063 0.961947436818169
3064 1.1050577858601
3065 -0.853792103996688
3066 0.787994606620337
3067 1.77672248544428
3068 0.774302624670694
3069 0.226010182301036
3070 -1.42381211810521
3071 -0.128776411404064
3072 2.22181717775181
3073 0.739716066486502
3074 -0.578352256962839
3075 -0.231605242640917
3076 0.735642525387834
3077 -0.70675901139165
3078 -2.04695015037437
3079 -0.69145121550749
3080 -0.957513199329164
3081 -0.38011299302461
3082 0.115266467385891
3083 -0.152332155390466
3084 -1.20972645980573
3085 1.13895002554089
3086 -0.272046704967699
3087 0.0622573948334026
3088 -0.615361710467309
3089 0.381527923190503
3090 0.942096729039487
3091 0.817897175258767
3092 -0.0691894480026916
3093 -0.101846229750258
3094 0.0197740035167979
3095 -0.582082996974329
3096 -0.652339736152691
3097 1.34738283127048
3098 -0.736779636250445
3099 0.0193559114718465
3100 -0.756905013714266
3101 0.737309826435691
3102 -2.78440240536649
3103 0.178361171629878
3104 0.308028475282813
3105 1.08472413499094
3106 -0.574081052772365
3107 -1.01038383629394
3108 -0.273162189951266
3109 0.592689395430703
3110 0.80209732527959
3111 -0.189836105600501
3112 -2.13109144504421
3113 -0.406797710421483
3114 -0.29277141738469
3115 -0.930049501842837
3116 -0.303561618174457
3117 0.202635464568154
3118 0.225075730550664
3119 0.552522133090203
3120 0.926790558874234
3121 0.519925006591126
3122 0.213704483692443
3123 -0.562981721293566
3124 0.593739305094088
3125 -0.284658815041329
3126 -0.591276797474394
3127 1.39452696232589
3128 -1.55994186481237
3129 -0.699637583641938
3130 -0.0264753848626764
3131 0.848191967226795
3132 0.774575768355182
3133 0.261140651205782
3134 -2.58338702671093
3135 -0.00501272758969495
3136 -0.725994892916882
3137 0.161156669882455
3138 -0.727352518074118
3139 0.510980774403675
3140 0.855454485247491
3141 -0.0451006071812086
3142 -0.0562167054780414
3143 2.25628801837716
3144 -0.439572580405032
3145 1.5522610817505
3146 0.289892685636777
3147 1.27332995728515
3148 0.412779957704426
3149 0.569126383948207
3150 1.22934908185995
3151 -0.265419577077219
3152 -0.24161456501946
3153 -1.4534088775881
3154 -0.715113301084979
3155 -0.00146527036802047
3156 0.691650556181572
3157 1.6833571704904
3158 0.618682289022404
3159 -0.952430282988117
3160 0.865131418075544
3161 1.08386304440673
3162 0.648929398209233
3163 -1.33821433652858
3164 0.00774853485827487
3165 2.53736373592424
3166 0.879208713079095
3167 -0.882718935617789
3168 0.288457771122358
3169 0.320921958018023
3170 -0.445405435097035
3171 -0.181177077415036
3172 -0.471873108529202
3173 -1.79955195536292
3174 0.638906746940393
3175 0.396631600033899
3176 -0.361435049057054
3177 -0.269207222754559
3178 0.465705550711599
3179 0.30626127034116
3180 -0.267998256807673
3181 -0.891920151497489
3182 0.0833271631063268
3183 0.670006670144657
3184 0.930687462975168
3185 -0.0302005380169801
3186 -0.177819229921495
3187 -1.68380638551525
3188 -0.383693127584531
3189 0.139115486336779
3190 -0.234146279754864
3191 -0.355448764332305
3192 1.46325898534146
3193 0.0715183707345859
3194 0.92690161618119
3195 -0.537514652151593
3196 -0.251575554637436
3197 0.376750229049254
3198 -0.638921828889344
3199 0.608438963882674
3200 -0.117804506777307
3201 0.00618626453353155
3202 1.59268798926664
3203 -0.609867350821268
3204 -0.235997224643779
3205 2.01793633713355
3206 -0.61180661029373
3207 -0.564611120335353
3208 -0.638316790245506
3209 0.620903970222238
3210 2.50146779760105
3211 0.0134367672435269
3212 0.563427017459166
3213 -1.20737251254375
3214 0.223265931347416
3215 0.773330774947159
3216 0.564525994878727
3217 0.728435695989271
3218 -0.196818977835696
3219 0.320977740512927
3220 0.170088040465576
3221 0.284229838470358
3222 0.431375860125222
3223 0.525799222772392
3224 -0.34018213468535
3225 0.761014649689021
3226 -1.03220102430582
3227 0.728575319056195
3228 -0.283508027118944
3229 -1.36059345110587
3230 -0.134823274918033
3231 0.522747104490219
3232 -0.235561599345889
3233 -0.704897501887727
3234 0.19492388719552
3235 -0.0861439519870171
3236 -0.0991287251418571
3237 0.220563645071961
3238 -2.13396970087246
3239 -0.497467124740383
3240 -1.18966280980912
3241 -0.136803118148031
3242 1.49880728810467
3243 0.758775639855677
3244 -0.287360391651651
3245 -0.318442477429379
3246 0.616585811447066
3247 0.707943008267049
3248 0.492833327838766
3249 -0.0968227841004952
3250 0.203040014605236
3251 -0.326905068403973
3252 -0.52526014904966
3253 0.0423580688761942
3254 0.73200557449027
3255 0.372111875083617
3256 0.389640913903735
3257 0.304512004813185
3258 0.11579072897178
3259 -0.0545321184573311
3260 -0.0859099236480594
3261 -0.431924644459393
3262 1.14021957651387
3263 1.9323666019397
3264 0.00252807350527995
3265 -0.142208422031751
3266 0.658234923216379
3267 -1.16499707826766
3268 -0.0134486149103936
3269 1.12776772632766
3270 0.725441915578425
3271 1.74458229071216
3272 -1.77136881449171
3273 -0.823231369887087
3274 -0.691112809579407
3275 -0.616376877965645
3276 -0.623024200161435
3277 -0.2983575440783
3278 -0.960870687776759
3279 -3.71703228875147
3280 1.47167851097039
3281 0.814538722629404
3282 -2.11993641300816
3283 -1.20610457450559
3284 -0.189194036286009
3285 -1.50280148170534
3286 0.649833014203323
3287 0.325112119178476
3288 -0.862819096729171
3289 -0.264323008332149
3290 2.53017950263574
3291 0.214895260260493
3292 -1.67171173718428
3293 -0.144874158910576
3294 -0.896335329123978
3295 -0.263551671830346
3296 1.04858335857474
3297 0.464276884792778
3298 0.744532124964683
3299 0.779877716161628
3300 0.641488404851517
3301 0.864657976449789
3302 0.0218516038991998
3303 0.259068335527842
3304 0.465886352681978
3305 1.52247037923162
3306 -0.175219525518436
3307 0.651827685287549
3308 -1.49325835680241
3309 -0.0149623230783926
3310 -0.174289681554407
3311 -0.246207761622485
3312 0.683859550669798
3313 -0.170808697982335
3314 0.781176823317633
3315 -0.459396066466514
3316 0.0625026608010208
3317 -0.919878469153739
3318 1.65313914600157
3319 0.0693069950463165
3320 -0.257347685877102
3321 0.132383660046851
3322 0.186883847138436
3323 -1.23087294964388
3324 -1.34481057650863
3325 0.282683228632436
3326 -1.67559750643594
3327 -2.29667418245672
3328 -0.269012470491877
3329 0.42713804914693
3330 1.28685719248072
3331 1.51514913235284
3332 -1.61146046373847
3333 -0.883337719626051
3334 0.846243837156115
3335 1.05140369806545
3336 -0.119081349445157
3337 0.149211295225203
3338 -0.602489521568437
3339 -0.185341325704316
3340 0.259372723903273
3341 0.232091483075011
3342 0.471394258467614
3343 -0.0532894721272861
3344 1.42104613338254
3345 1.84469607308372
3346 -0.476602501845267
3347 1.28022451639204
3348 0.189901443330955
3349 -0.366682284844412
3350 2.66097340674402
3351 -0.897379049674931
3352 -1.00612040368229
3353 -0.188023705226507
3354 -2.28997508651053
3355 -1.06720866417213
3356 -1.55186783752786
3357 0.375852302148461
3358 -1.50545391740641
3359 -1.02220266531382
3360 -0.267194109508286
3361 -0.0115751097265151
3362 -0.193726149113581
3363 -0.628358850091928
3364 0.935724249808284
3365 -1.05888497159537
3366 -0.858750251348892
3367 1.48332526808663
3368 -1.11889402001966
3369 -0.00441668686274932
3370 -0.707138176988842
3371 -0.415829174885272
3372 2.11769376743456
3373 0.543413473098579
3374 -0.667322068354604
3375 -0.619490640969246
3376 0.784646146510986
3377 -1.1088793511338
3378 0.184385306465686
3379 0.00636763580029065
3380 -0.375438334586349
3381 -1.22101446071807
3382 0.439247064471073
3383 0.105277657799051
3384 1.00416444680797
3385 1.63962380417246
3386 0.999041701734452
3387 1.44189437625066
3388 1.49282241123347
3389 0.67974050682931
3390 -0.511765675440987
3391 -0.14540793624272
3392 -0.194033165754821
3393 0.551410665853023
3394 -0.264106570126905
3395 1.19887201116013
3396 -0.930540764221439
3397 1.50010744389894
3398 -0.463925255063138
3399 1.30856199221107
3400 0.23498048274877
3401 -1.20695762353421
3402 0.58791936448946
3403 0.113582759321527
3404 0.0440430833000813
3405 -0.313623134858736
3406 -1.02974396957259
3407 0.12071385381107
3408 0.0649014941987751
3409 1.25533191513722
3410 0.279907425625304
3411 -2.78961062043193
3412 -0.811924003464894
3413 0.452154558607656
3414 -0.304912874608886
3415 -0.369351595189062
3416 0.349479758286784
3417 0.953313221284878
3418 0.114652256952041
3419 -0.14736873563957
3420 -0.715758072466511
3421 -0.226913900056636
3422 0.110990483170307
3423 0.216239721098396
3424 1.25983407772086
3425 0.660429464329332
3426 1.04171603883477
3427 0.0026795675756901
3428 0.498012777470166
3429 -1.93396561096427
3430 -1.01769287838235
3431 -0.625619058028646
3432 -0.158065711591793
3433 0.723660546392264
3434 0.944792828483834
3435 0.639276176391991
3436 -0.764108149789119
3437 -0.386537015995843
3438 -0.173870446300297
3439 -0.946015056528364
3440 -0.114336376087166
3441 -1.83128062371551
3442 -1.17203155430615
3443 -1.31592887889224
3444 -0.651681836626876
3445 -0.552651867131329
3446 -1.60015843880989
3447 0.589280999078905
3448 0.120103609129785
3449 0.0496577638462155
3450 0.206706955135258
3451 0.888173490425887
3452 -0.730891762740204
3453 0.0126095581594674
3454 0.468717501850865
3455 -0.227455234364496
3456 -2.42259024017768
3457 0.958654323997144
3458 0.101798283258017
3459 0.170817717846845
3460 0.741803491134926
3461 0.334041312804104
3462 1.12261384846463
3463 -0.633043757231735
3464 -0.00184921096732493
3465 1.60666815258197
3466 0.960975240112069
3467 0.0394299783498986
3468 0.197541037340376
3469 0.698765289744131
3470 1.18995350759329
3471 -1.19920897493744
3472 -2.00649172915081
3473 -0.786900335722368
3474 -0.371880102321262
3475 -0.513039516540246
3476 -1.71836191756855
3477 -0.615972149041331
3478 -1.4668344289203
3479 1.72276693971624
3480 0.287582077883481
3481 0.14479575981289
3482 0.260654836904849
3483 0.479724162388775
3484 -2.26452279924318
3485 -0.388605605109783
3486 -0.520667704720907
3487 1.64418779694687
3488 -0.0780697369297365
3489 -1.01602103310177
3490 0.716451183329485
3491 -0.741630136188911
3492 -0.378643784813982
3493 -0.528418728414713
3494 -0.547548512921977
3495 0.656088668061925
3496 0.841522335068724
3497 -1.84862191204199
3498 0.3093002016896
3499 -1.9601999228394
3500 -0.875308221382475
3501 0.528977295050694
3502 -0.148564662821197
3503 -0.142247060594086
3504 -0.00323830499855404
3505 0.513038912012632
3506 -0.186491082355145
3507 0.193713258705037
3508 0.482835722277664
3509 0.1286355042606
3510 -0.0701451074233685
3511 -0.204434766595419
3512 -0.662757234546118
3513 -0.0445569824216521
3514 -0.0475713380141953
3515 0.799894573378131
3516 -1.20151071007398
3517 -0.250121290964455
3518 1.98527633481935
3519 0.00575022179587403
3520 -0.44962540997179
3521 -0.344317645762332
3522 2.03392835054164
3523 -0.0108182599436057
3524 0.779791918525543
3525 -0.814840968565315
3526 0.738284448211457
3527 0.513931978605746
3528 0.575297186914373
3529 -1.81125268502112
3530 -0.089040161260439
3531 -2.57231219459391
3532 -1.58033947098341
3533 -0.287566870274474
3534 -0.111377420365365
3535 0.838307562337328
3536 -0.123049660117887
3537 0.762011683510341
3538 -0.667287352241501
3539 -1.15560424316647
3540 -0.614889973408891
3541 1.22908780258377
3542 1.47321504655425
3543 -2.03330258831366
3544 0.562711672822853
3545 0.568229225787668
3546 0.349973934454465
3547 0.375802344735789
3548 -0.0589730120761147
3549 0.486191930561963
3550 0.29011307819656
3551 2.06277392689727
3552 -0.642950771397087
3553 -0.323809682780787
3554 0.60664082112208
3555 2.40907779248312
3556 -1.04303364511514
3557 -0.0741641861366387
3558 -0.761388628603156
3559 -0.116847755343241
3560 -0.662280855840115
3561 0.0914094810514658
3562 0.821027840181049
3563 -0.779066819912358
3564 -0.355404733646234
3565 -0.0175487490906829
3566 -0.842767440151732
3567 -0.433721524727779
3568 0.186879094640422
3569 0.566938446142281
3570 0.899423615785174
3571 1.34446584548665
3572 0.528670197626497
3573 0.195930854159023
3574 -0.117006377189238
3575 0.156036704758761
3576 1.32695989808829
3577 0.00999639042001332
3578 0.277240400202208
3579 0.466959710828927
3580 0.744371854141457
3581 0.259660804140498
3582 -0.0867548062419985
3583 -0.744034851370689
3584 0.852516574738604
3585 0.582944647343931
3586 -0.177309954291517
3587 -0.600749339769868
3588 -0.0855004233374324
3589 0.11054657037434
3590 -0.581305353057557
3591 -0.304000923843059
3592 0.598885509092811
3593 0.726370658581647
3594 0.0471716207607056
3595 -0.477607249616904
3596 0.0338337143484635
3597 0.12483951586829
3598 -0.168358086000243
3599 1.88285599037791
3600 -2.44239827087212
3601 -0.163182220030779
3602 -1.37841228166637
3603 0.285194264895134
3604 -0.163447829348275
3605 -0.331911102108194
3606 -0.13458579592883
3607 0.147689019560665
3608 -0.46584800446453
3609 -0.21974441237631
3610 -0.299683041768026
3611 -2.18492258373076
3612 -0.170402257341302
3613 -0.22177146605767
3614 -0.12652245680681
3615 0.404469702857204
3616 0.113529417721208
3617 -1.98052293390335
3618 -0.741243421420839
3619 -1.60089079880589
3620 -0.655397073950507
3621 0.871138906637951
3622 -1.05629020759104
3623 0.745739810282121
3624 0.299673942111093
3625 -1.44555808396993
3626 0.0184846568405521
3627 -0.118187450087637
3628 1.04755455606071
3629 -0.11455192737775
3630 0.378157176680563
3631 -0.24579125555591
3632 -0.0641783676168921
3633 0.474010536126414
3634 -0.141305377922659
3635 0.296927368480764
3636 0.498110490509994
3637 0.0398571887057573
3638 0.319950243209594
3639 -0.35174862494185
3640 -2.54087783842177
3641 0.897410459597171
3642 -2.21484842380142
3643 0.346783954319287
3644 1.00977000193716
3645 -0.612492906343592
3646 0.825940811086212
3647 0.299777920476054
3648 -1.60811165632017
3649 -1.26559481292186
3650 -0.809661030976104
3651 0.402194814939669
3652 2.0199868923347
3653 -0.917101805608275
3654 0.318503666168666
3655 -0.497391542749948
3656 0.226784402621309
3657 -0.384654001364822
3658 -0.175434442505681
3659 1.09279882137666
3660 2.36873492513988
3661 0.589059096137612
3662 0.201180497656681
3663 1.04585789713723
3664 -0.456288412353411
3665 1.12616410981395
3666 1.10383912471835
3667 -0.6099172115254
3668 0.991973248980965
3669 0.793959549713549
3670 0.120227730025476
3671 0.357188462808989
3672 -0.602848497184262
3673 0.00289188579677502
3674 -0.195544615714261
3675 1.16662695701794
3676 -0.334465610332074
3677 -0.37786391406248
3678 0.0210782252698034
3679 0.129866816897161
3680 0.376596154767439
3681 -1.88634582760444
3682 0.040013793643749
3683 -0.637283411193937
3684 0.764871720033793
3685 0.225958949885111
3686 0.376486746944025
3687 -0.256410718824573
3688 -1.59470818280225
3689 -0.243809269229321
3690 0.868469781803181
3691 0.497443110790303
3692 0.271277307392563
3693 -0.209828945619611
3694 -0.841667835341632
3695 1.41802384901359
3696 1.35576960669015
3697 -0.55019683922348
3698 -0.0446308755877589
3699 -0.594553388960557
3700 -0.691539469710999
3701 -1.28204926082501
3702 -0.291804638415957
3703 -1.95119951061949
3704 -3.24287735547706
3705 -0.641745425836285
3706 0.906930453099899
3707 -0.97150906040554
3708 -0.234825323966264
3709 -1.54451544210672
3710 -0.343711972568005
3711 0.111029398288925
3712 0.943644024854
3713 -0.206162269897117
3714 -0.265737648844217
3715 0.827202789806998
3716 0.0755778313992792
3717 -0.243622216872478
3718 0.0166503681818786
3719 0.547537920351931
3720 0.39196388950408
3721 0.0394270624609869
3722 -0.0228661510081554
3723 -0.358535081291519
3724 -0.377535898156819
3725 0.776743232059948
3726 0.125604978296182
3727 0.90070345134169
3728 -1.59059681586751
3729 1.34382017523528
3730 0.771913499232994
3731 0.408908675657032
3732 0.0366378917278047
3733 0.211019591271077
3734 -0.417830567575073
3735 -0.882088133280467
3736 -0.122864616611075
3737 0.366971222428928
3738 -0.751624994582918
3739 0.929289473463801
3740 1.52550350349748
3741 -0.587629326631796
3742 -0.87207190168336
3743 1.03634972489544
3744 -0.751451669904105
3745 1.62692122089857
3746 -0.206316826997803
3747 0.21589362937886
3748 -1.70361948766836
3749 -1.41619230233603
3750 0.306974619871814
3751 0.583435166778412
3752 0.408279875085461
3753 -0.900958989103725
3754 -0.698999367133113
3755 0.649021928862425
3756 0.473478108008986
3757 0.835298405935401
3758 -0.0316840570435581
3759 0.965486091437816
3760 1.17401204638923
3761 0.754603913551214
3762 -1.37219905899442
3763 0.33982744884027
3764 -0.401952636727437
3765 1.09395749570156
3766 -0.0811696134522402
3767 0.71558775263821
3768 -0.257648815761102
3769 0.319305369588294
3770 -0.402019188926921
3771 0.585570049923656
3772 -1.42882521822786
3773 -1.66126738559311
3774 0.589591128933103
3775 -1.37191138078743
3776 0.282159909757214
3777 0.711555482399242
3778 -1.74647503479751
3779 -1.82231705742775
3780 0.8598382158417
3781 0.32003908631776
3782 0.0128658798767423
3783 -0.151344260443889
3784 0.161083503906701
3785 1.02999117423784
3786 -0.827772784371345
3787 -0.812220144494096
3788 2.17817788833226
3789 0.476766476369754
3790 -1.75661009849138
3791 -0.374504664835776
3792 0.335894497225017
3793 -0.0464916859343849
3794 -0.260742587140011
3795 -0.353258261349397
3796 -0.404793690278893
3797 0.0362779946061225
3798 1.29230127450724
3799 -0.23338397849352
3800 -0.303041506594138
3801 -2.11979380247871
3802 -0.0145309464651109
3803 -0.117858780058733
3804 0.244131547563388
3805 -0.492719161316324
3806 -0.356773768092001
3807 0.0475475943526238
3808 -0.237795810139279
3809 -0.386127540219057
3810 -0.140846286711513
3811 1.04716063367954
3812 0.0669842778831589
3813 0.464936748838875
3814 1.12176526299106
3815 -0.961314221059421
3816 2.19830315397587
3817 0.195487237885452
3818 -0.711744817429997
3819 0.371899807617552
3820 -0.755106488037829
3821 -0.52591408149445
3822 0.0645321408475041
3823 -0.508612567042023
3824 -1.60521705075719
3825 -0.266600591537208
3826 0.0560878928490114
3827 0.240704256691761
3828 -1.20499566139653
3829 0.456404319674041
3830 -0.0727325478850931
3831 -0.917435811710261
3832 1.0167362634851
3833 -0.190409612076901
3834 0.773031443238284
3835 -0.0708367212265495
3836 0.312236748936306
3837 0.0659163779079806
3838 -0.140045043485421
3839 -0.592714119345668
3840 0.0931013637614617
3841 -0.0423755701522159
3842 -0.137225413099917
3843 0.482505910093893
3844 -0.0971369518963821
3845 -0.890754137070009
3846 -0.203306158105486
3847 1.19032096321472
3848 0.258379963163383
3849 0.691690854490668
3850 0.177521282587698
3851 0.316647058760859
3852 -0.542289968877347
3853 1.14561997588224
3854 0.569492655504892
3855 -0.00494956757005616
3856 -0.0112900487863534
3857 1.05489122644053
3858 -0.442992703669875
3859 -0.260001009817366
3860 -1.02262149688763
3861 -0.261019905444384
3862 0.125688597745965
3863 -0.0499662802022529
3864 -1.12752172831145
3865 -0.933305442304364
3866 -0.870916488526411
3867 -0.255550664929831
3868 -0.00604761258733433
3869 0.841774014389201
3870 -1.82490404221792
3871 -0.321145932738121
3872 0.394307033771214
3873 -1.37069739596663
3874 -0.515675694035644
3875 0.998006374056443
3876 -2.40941464690149
3877 -0.314174759397518
3878 0.118052612929511
3879 -0.886738264351617
3880 -0.809807733219744
3881 -0.642710218755573
3882 -0.299804568692301
3883 -0.991359528211458
3884 0.578165414996035
3885 0.157800322637181
3886 0.0191055068669259
3887 -0.336864417181745
3888 -1.6255746489695
3889 0.102922844955681
3890 0.532999003203671
3891 0.322370417834962
3892 1.0043382318695
3893 0.243708894807523
3894 -0.399978537350906
3895 0.0186969089697477
3896 -2.02102970898193
3897 0.321300284345417
3898 -0.052308061123397
3899 -0.97483873339539
3900 1.11113014291778
3901 -0.0831473863034211
3902 -0.439582343765445
3903 -0.201432538847964
3904 -1.18459208302526
3905 0.486388742228063
3906 -0.991875052211523
3907 0.422341254087344
3908 0.158128286165686
3909 0.488390650069178
3910 0.797528583554006
3911 0.520581906957537
3912 0.152558041988786
3913 1.52224872225021
3914 0.563206950457502
3915 -0.0632081813375853
3916 -0.272829759523775
3917 1.1101541380731
3918 1.20021299340818
3919 0.0883405907374271
3920 -0.642959577490918
3921 0.426487488751568
3922 0.209414829828678
3923 -0.444052236154449
3924 -0.616389243607168
3925 -0.474511001132779
3926 0.29939774664434
3927 0.296658087745719
3928 -1.19963743016201
3929 0.303501762426193
3930 -0.268165605494406
3931 0.606783577259244
3932 -0.895518634357257
3933 -1.83128110718574
3934 0.323083793292936
3935 -0.629084500528225
3936 0.641723149935599
3937 0.514504888625203
3938 0.214310003825098
3939 -1.2750847120964
3940 -0.326134341133417
3941 0.611654547956002
3942 -0.150858496911698
3943 0.378699159648425
3944 -0.462807654957493
3945 -0.930038331637966
3946 0.330857761447937
3947 0.196125085398734
3948 0.798945244550982
3949 0.505732429684637
3950 -0.87137940934108
3951 -0.400196183242876
3952 -0.211837894287713
3953 -0.212274556759308
3954 -0.99273015383011
3955 1.47720853068798
3956 -0.53361988801613
3957 0.382864004424813
3958 1.52637190678273
3959 -0.390652736424927
3960 0.234245137598885
3961 -0.460393918029776
3962 -2.46931853826872
3963 -0.666845636233911
3964 -0.53839528623431
3965 -0.250644756467459
3966 0.32173228269375
3967 -0.145319130917421
3968 -0.404003149169474
3969 0.37013837245613
3970 1.54956298083355
3971 -1.00528134863519
3972 -0.00595418520219981
3973 0.130668493769172
3974 -0.0735811999473523
3975 -0.506260233143512
3976 -0.0382548325416683
3977 0.809653178806858
3978 0.908305124566504
3979 0.420956420211769
3980 -0.628890238674499
3981 1.19906082664444
3982 0.273841811738882
3983 -0.451206918011273
3984 -0.146980841908074
3985 -0.0390878081292136
3986 0.234732954884046
3987 0.641044724651338
3988 0.446766542858034
3989 0.551056315683144
3990 1.18109935381363
3991 0.757351184664842
3992 0.172264550521808
3993 0.357184026289381
3994 -0.393542269217896
3995 1.37982403789079
3996 -0.590008859502239
3997 -0.669095735910485
3998 0.20362642248889
3999 0.393978386760596
4000 0.508832509685171
4001 1.03249797851022
4002 0.494445611746368
4003 0.157729293364439
4004 0.510221928407093
4005 0.240572212871172
4006 0.891272808412878
4007 0.25714090885405
4008 0.764754164857618
4009 -1.25741511286651
4010 0.533106389908009
4011 0.41839306078848
4012 0.0914439879241162
4013 0.125776465831911
4014 0.446594927874294
4015 0.842773448429507
4016 1.04709135822698
4017 1.80685464635568
4018 0.740662219501641
4019 -0.470623552557226
4020 0.433301746439383
4021 1.15141032386772
4022 -0.297072142640702
4023 -0.451408889919032
4024 0.213303498240627
4025 -1.72409079160531
4026 -0.345325867999877
4027 -0.362538174150777
4028 -0.0536425770438349
4029 -0.156503150107221
4030 2.05779094284298
4031 1.61301248204436
4032 -2.18591312553017
4033 -0.612888872816355
4034 0.112348421911896
4035 -0.704664777367178
4036 1.07110416677264
4037 -0.0227721773081897
4038 -0.314003575969645
4039 -0.211409014503185
4040 -3.63423089441119
4041 -0.245787874464167
4042 0.898993742916167
4043 -2.0332631515187
4044 -1.28604440526135
4045 0.232089328905643
4046 -1.47846710585064
4047 -0.785939587763208
4048 -1.88594603556165
4049 0.0310774405536134
4050 -0.452947360067034
4051 -0.0867728800449572
4052 -0.221981061294853
4053 0.672121886396266
4054 0.355298066602965
4055 0.0581369258873203
4056 0.972444829759505
4057 0.0461939999348768
4058 -0.382392400095482
4059 2.09771530834916
4060 -1.32063489627684
4061 0.62501514562547
4062 -0.404788132312162
4063 -0.420450829701945
4064 -0.841011638838812
4065 -0.290845848153908
4066 0.0320656571047797
4067 1.09709180306021
4068 0.884787687611724
4069 -0.0592373626655887
4070 -0.192875318224304
4071 2.43709086799189
4072 0.209927237927804
4073 -0.691215789241935
4074 -0.93446641335693
4075 -0.0031487558634522
4076 -0.495083279155081
4077 -0.581746550275095
4078 0.0240227339965875
4079 -1.28927785712262
4080 0.764971528656648
4081 0.315566391127803
4082 -0.0596900893826469
4083 -0.262402813198945
4084 -0.752411765777718
4085 0.977971634176163
4086 0.895558496527817
4087 -0.535789627233406
4088 -0.413359752667983
4089 0.782946444057286
4090 0.52750690969787
4091 -1.89825621074616
4092 -0.563505618423821
4093 -1.61541146744375
4094 -0.454259627928215
4095 1.11338795344847
4096 -0.764837749102253
4097 0.699813060293489
4098 0.447515133928913
4099 0.532597318197975
4100 0.161271233975301
4101 0.149948639720584
4102 -0.343906488007077
4103 -2.37416267301479
4104 0.207954189380165
4105 0.521226354277879
4106 0.120465897903069
4107 0.987379747469527
4108 -0.182770093145273
4109 -1.49595913673299
4110 -0.492746595480063
4111 0.300514774736173
4112 -0.300884785883776
4113 0.772539114250019
4114 0.140333678406583
4115 0.997063322796334
4116 -0.436286987700773
4117 0.00334058497166367
4118 -0.444505582160456
4119 -1.12421668007368
4120 0.343878477273989
4121 0.657204015939053
4122 -0.373278532072382
4123 0.435557537653367
4124 0.0367448223173681
4125 1.12936478850065
4126 0.767273177852855
4127 1.22869763355784
4128 0.568946068347906
4129 -0.956856602006805
4130 -1.18688241848587
4131 0.761966532698733
4132 -0.440743319174565
4133 0.400589632989783
4134 -0.350876632561619
4135 -0.971362266869595
4136 -0.676689899865843
4137 -0.254160973668447
4138 -0.652604422192094
4139 -0.144677556180143
4140 -2.60082767410456
4141 -0.936446029728339
4142 -4.05317867933381
4143 0.433846083073345
4144 -1.68016653862712
4145 -1.59833752360621
4146 -0.484665079257699
4147 1.14553548006441
4148 -1.37135208566181
4149 0.0249024506238689
4150 1.57124561729346
4151 0.946899368453697
4152 1.45030671805702
4153 0.319628535547299
4154 -0.985669074771839
4155 -1.76319937285425
4156 0.567561658163174
4157 -0.495029109291379
4158 -1.17600529127895
4159 -0.666619283046124
4160 -0.41025454937289
4161 0.76835842846564
4162 2.50632811213958
4163 -1.6367403214313
4164 2.42842025112256
4165 -0.867474629163798
4166 -1.00186220765509
4167 -1.28580400666336
4168 0.125090174993644
4169 0.674813851127273
4170 -0.64689556233815
4171 -0.407554519022603
4172 0.605862484248206
4173 -1.58460459483482
4174 -0.240439896455403
4175 0.204623507218284
4176 0.0627216710756513
4177 -1.12541816896748
4178 -0.387302554971887
4179 0.706951714682083
4180 -0.484443476951847
4181 -0.605716450528598
4182 0.124701257250991
4183 -0.227679100566326
4184 -1.24059081165315
4185 -0.0450026806234316
4186 1.29044201519774
4187 -0.252473173389956
4188 0.0881481368821269
4189 -0.901807764482251
4190 1.32924742005206
4191 -1.29051037189664
4192 -0.766792216597526
4193 0.0787490355224727
4194 1.39078132399809
4195 -0.105612082000319
4196 0.796287546876643
4197 -0.521463096674815
4198 0.246363496427427
4199 0.846307180432677
4200 0.628798284329965
4201 0.458298952205126
4202 -0.101200055232729
4203 0.163311041340339
4204 0.266497226809362
4205 1.00555403017052
4206 1.28389802493853
4207 -0.918798482839326
4208 0.278025590956852
4209 0.290616344817712
4210 0.526304759020468
4211 -1.34738271105537
4212 0.0203509897883558
4213 0.0786527231659906
4214 0.391444764926906
4215 1.52652374879082
4216 0.258529496666097
4217 -2.89669656972842
4218 0.55957975574317
4219 1.14509447170837
4220 -0.26199764342253
4221 -0.358144018465268
4222 0.189096295888847
4223 -0.0224851757594751
4224 0.0470289581354093
4225 -0.187623301553153
4226 0.458947810789918
4227 -1.71937280926511
4228 0.404637627352328
4229 0.546083293951829
4230 0.525399256005744
4231 -0.275938636859558
4232 0.297216470700183
4233 -1.39771150407556
4234 1.5592742522477
4235 0.16994507796689
4236 1.09030857086013
4237 0.541281576507971
4238 0.67369601049252
4239 -0.202984874310026
4240 -0.501353906492346
4241 0.587189081063058
4242 -0.718381038897131
4243 0.35497026211484
4244 0.51857413760102
4245 1.17558880332462
4246 -1.11801298989507
4247 -0.950273457490919
4248 -0.442763798745827
4249 -0.419222169313496
4250 0.152677695494388
4251 2.0786275641422
4252 0.0549368017747796
4253 -0.212523665310719
4254 -0.0263994269437404
4255 0.0597368414679011
4256 0.744167588527444
4257 -0.254994092099091
4258 -0.175742354814132
4259 0.800620455127415
4260 0.674150880332297
4261 0.167973545771776
4262 1.3342835810949
4263 0.565766705769519
4264 0.103519418433149
4265 0.0605462686786047
4266 0.145871153424203
4267 0.86915815174092
4268 -0.961416131086593
4269 -0.355976500423087
4270 -0.612609211448097
4271 1.4907197401671
4272 1.84264687019638
4273 -0.899182552970978
4274 -0.8465885216545
4275 0.159182990287822
4276 0.82456337932878
4277 0.251751712176434
4278 -0.541856357168442
4279 -0.181326636808501
4280 0.89166579668503
4281 0.563616738641529
4282 0.258651760071864
4283 1.03467785900848
4284 -1.50429159048789
4285 -0.269070552761931
4286 0.112282842028721
4287 -0.265085420250927
4288 0.107114263784188
4289 -0.0378615632300705
4290 1.07371162214442
4291 0.535656493421071
4292 1.21147572745457
4293 -0.762052585438559
4294 -0.67010646077293
4295 1.44969430735199
4296 -0.405258410483479
4297 0.681246174673181
4298 -0.109207342334138
4299 -0.549033984595254
4300 0.0437209095561841
4301 0.567117586000071
4302 -0.286482846418602
4303 -1.08025838853597
4304 -0.3982573889996
4305 -0.187561202891263
4306 -3.28494126946883
4307 -3.4159862561793
4308 -0.642991885709447
4309 0.0632987343785159
4310 -0.969312789131735
4311 -0.87989783151821
4312 -2.18762742390925
4313 0.232409805037977
4314 -0.0162681511649851
4315 -0.259375538516543
4316 -1.56322193774325
4317 -0.0219670717758906
4318 -0.862085161183839
4319 -1.87698968222747
4320 -0.269553776425415
4321 0.28597605048161
4322 0.45721475844208
4323 0.604998207262319
4324 -0.734021537837549
4325 -1.01949421506482
4326 -0.61183003016276
4327 1.38806998501614
4328 -1.25454884844079
4329 -1.16901752125048
4330 -0.589505032625788
4331 0.26807232167423
4332 1.47104032363244
4333 -0.632804859147531
4334 1.07449806869429
4335 -0.204226023143437
4336 1.17224324473737
4337 -0.431756825831313
4338 -1.04954069599062
4339 -0.953710074757939
4340 0.688723811548084
4341 0.176326921403973
4342 -0.257498616975068
4343 0.51576327513253
4344 0.426398503893434
4345 -0.0483031547773791
4346 1.1238547587171
4347 0.593200804053705
4348 -1.36353180407646
4349 -0.875448707609395
4350 -0.149312951802657
4351 -0.201885765766641
4352 1.30898387597784
4353 0.0623785847337288
4354 -1.01208916736045
4355 0.341596652786866
4356 -0.184325696750595
4357 2.02674064280098
4358 -1.86311517342933
4359 -0.661899491487695
4360 0.00182096207079718
4361 -1.39765970362391
4362 1.25438778955416
4363 0.385405704345044
4364 -0.303345258398021
4365 1.18188790906397
4366 -0.3698213220084
4367 0.105046514205323
4368 -0.263882608074175
4369 -0.340150655313513
4370 -1.2054242871507
4371 1.95066305732364
4372 -2.0432191113957
4373 -0.424936886451353
4374 0.90748169442572
4375 -1.79894395420154
4376 0.680553469036481
4377 -0.750093128250257
4378 -0.408588457434162
4379 0.188527356114997
4380 -2.65800208706397
4381 -0.576719086676122
4382 -0.362206028091093
4383 -0.640689355962201
4384 -1.06498884387184
4385 0.502247729626661
4386 -0.0827167794141319
4387 0.530403450350895
4388 -1.7328084191535
4389 -0.187752472674124
4390 0.554365694281439
4391 -0.627966127161831
4392 -1.41317124308421
4393 -2.28114128264392
4394 -0.769828659832956
4395 0.0212326721918901
4396 -0.837294634168868
4397 0.478368940889168
4398 1.7240816987814
4399 -0.360137965393436
4400 -1.29748280954844
4401 -1.78400236108606
4402 1.16508885796276
4403 0.0186806467893232
4404 0.425342449017936
4405 0.94174376097799
4406 -0.021105269628674
4407 1.2902691309725
4408 0.0588966487067304
4409 -0.239956899144385
4410 -0.114009540374305
4411 -0.64462114291888
4412 -0.197187526187808
4413 -0.336137076446183
4414 1.03058255923038
4415 0.332919635297382
4416 -1.80837687236779
4417 -0.801252482863123
4418 -0.846821556208528
4419 1.39330966983312
4420 0.0879806815094817
4421 -1.23376496321889
4422 -0.418534456005632
4423 0.34447651892927
4424 -0.211731612876184
4425 0.858245989745847
4426 -1.35161667857939
4427 0.90219716500776
4428 0.0495439406145497
4429 -0.738315950916486
4430 1.15301283924205
4431 1.6922036750817
4432 -0.960587905489253
4433 0.000914671561727864
4434 0.614878624735383
4435 0.352965468812364
4436 0.554020297907729
4437 -0.69152942571199
4438 -0.226800569671252
4439 0.542670684446624
4440 -0.788790511750227
4441 1.03769044669549
4442 -1.15136054824758
4443 0.323632512175899
4444 0.0169568387390711
4445 0.860562054935152
4446 1.33484613774058
4447 -0.732923687664107
4448 -1.02825915153331
4449 -1.30266868006215
4450 -0.268800259684764
4451 0.596021379620007
4452 0.535558225003358
4453 -0.538156977596771
4454 0.417511939252319
4455 -0.230757809299705
4456 0.345614777666439
4457 -0.424431161121361
4458 0.42112744560395
4459 -0.580376410949607
4460 0.701691505204969
4461 0.385867726931135
4462 -0.177990131083328
4463 -0.848729725963784
4464 -0.0879644644015691
4465 -0.451521425870659
4466 2.03393314064191
4467 1.02915656028388
4468 -0.46225598804849
4469 1.15493177643471
4470 -0.000486787977396652
4471 -0.885267225497825
4472 -0.539287283783582
4473 1.30704757417623
4474 1.04310329540488
4475 -1.17045841793034
4476 0.629227126106074
4477 -0.257126555573486
4478 0.842750746547113
4479 -1.72215628291208
4480 0.236806167015018
4481 -2.17352026635378
4482 0.456455638720718
4483 1.02925871110473
4484 -0.24073958697299
4485 0.388071487890917
4486 -0.428735801344573
4487 -0.708086365755641
4488 -0.0350756485395962
4489 0.731885534148582
4490 0.643026769918415
4491 0.041633901451426
4492 -1.38252296089439
4493 0.997995026676818
4494 -0.275201939976985
4495 -0.0202832430019013
4496 -0.304076873654375
4497 0.0810810861720794
4498 -0.126401439362492
4499 -0.770102071026961
4500 0.52783208043537
4501 1.03548446768004
4502 0.444010185347892
4503 0.649899387406279
4504 0.356734484915409
4505 -1.08162886371246
4506 -0.0876310145718748
4507 -2.12560871845035
4508 0.0486929917308387
4509 0.351496130727006
4510 -2.53082841092676
4511 -1.22623084544682
4512 -0.75706075115364
4513 -0.0434535217127396
4514 0.479767374619807
4515 -0.065303348881864
4516 -0.679571272006519
4517 -0.998429812684837
4518 -0.147864127399774
4519 -0.831778245087686
4520 0.303342317700859
4521 0.0344269646031132
4522 0.46016454597278
4523 -1.0778559737431
4524 1.59979391657768
4525 -0.501560508089918
4526 -0.0394968944981153
4527 0.356724785763578
4528 1.12804788076134
4529 0.564186785343135
4530 -0.0430281274682982
4531 -1.42290958901671
4532 -0.0218052869503373
4533 0.690667802594622
4534 1.0180861985148
4535 -1.14812916067621
4536 0.377485490221914
4537 0.669962901937356
4538 0.965134711461785
4539 0.268418504240498
4540 0.990183375042365
4541 1.75574412700554
4542 -0.655065629172248
4543 0.000507890064829208
4544 -0.250279222688396
4545 -0.327232643871172
4546 0.344632601983873
4547 0.1228750339518
4548 0.448259544854044
4549 0.3813431877047
4550 -0.882607945419636
4551 0.63963094651127
4552 -0.0159734339875808
4553 0.133666258973717
4554 -1.43848658433275
4555 -0.893408286925902
4556 0.387549639008822
4557 0.685008737224091
4558 -0.263188101628026
4559 1.68831017406722
4560 0.89750305502772
4561 0.901882445430283
4562 0.337534306091829
4563 -0.38426089671389
4564 -0.10542948774696
4565 -3.52582659454708
4566 -0.388132602234651
4567 -0.128843115736261
4568 -1.17578473318106
4569 0.755059758044701
4570 -0.0486251783010268
4571 1.18290009158047
4572 -0.551875443395014
4573 1.72438956598313
4574 -0.843659493718538
4575 0.234498410256873
4576 -0.886960219048921
4577 -0.19246073636222
4578 2.16644668060072
4579 0.463143167230446
4580 0.0457869147433403
4581 0.663094989551153
4582 -2.81354102496642
4583 0.674558389469988
4584 -0.538702596668216
4585 -0.406591796094706
4586 -0.0636730027268375
4587 -0.812006119210484
4588 0.132724483301593
4589 0.345492264400393
4590 -0.422576420292558
4591 0.189708169248202
4592 -0.601837014301149
4593 0.89368405406222
4594 -0.190528631524179
4595 0.604397406021735
4596 1.82282207851406
4597 -0.339357309855361
4598 0.669052199830143
4599 -1.75831493283192
4600 0.210666378805631
4601 1.29324488042729
4602 1.52539420235872
4603 -1.42749188150602
4604 0.101504459690526
4605 -0.490034988750114
4606 -0.256654943921598
4607 -0.271552272656409
4608 -0.746864110550078
4609 -0.650509829655389
4610 0.965223984921386
4611 1.04874209900339
4612 0.413836934658711
4613 0.307018786194697
4614 -0.97328338260591
4615 0.212587147823609
4616 0.741099497957674
4617 1.06158798384805
4618 -2.47537126510687
4619 -0.30928633278409
4620 -0.425323618814144
4621 -0.0543381817283306
4622 -0.513882681404479
4623 0.643701453637088
4624 0.403711123059414
4625 0.554133217415529
4626 1.50429765486118
4627 -0.000627861749638914
4628 -0.656395160108692
4629 -0.979034506877303
4630 1.18353480420496
4631 1.22604773366299
4632 -1.56866130600894
4633 0.301955083460143
4634 -0.0211498703999982
4635 -0.355416967230828
4636 -0.708868111460689
4637 -0.314111273423173
4638 0.405723103883223
4639 1.72162794596127
4640 0.708861137611907
4641 -0.625102135577923
4642 -0.152230370958071
4643 -0.293508882382826
4644 0.841434359721302
4645 0.0414809397720566
4646 1.60318770852583
4647 0.912925950267149
4648 0.146065232593268
4649 0.141792971800247
4650 -0.87613538665124
4651 -1.52363152975554
4652 -0.875170736336458
4653 -1.37546457998575
4654 0.208696962699682
4655 0.631427923029396
4656 1.32930874288627
4657 0.76705859932321
4658 1.96000156298806
4659 -0.303564939415602
4660 2.3580504642481
4661 0.557318135459717
4662 -0.457035751240435
4663 0.584920080949964
4664 0.635421997587377
4665 0.564489317865126
4666 -0.332808148149847
4667 -1.62444335104772
4668 0.677660552979547
4669 -0.641157415355202
4670 -0.216042164978986
4671 1.45673858386462
4672 -0.2812630851992
4673 -0.26688678602878
4674 -0.211031920234253
4675 -0.9405699451653
4676 -0.972906495120465
4677 0.133954701072654
4678 -0.441507578321502
4679 -2.16976997419495
4680 0.651951088239227
4681 -0.371427399835851
4682 -0.835031909453852
4683 -0.578666036975257
4684 0.48403581325017
4685 -0.455969341265371
4686 2.97914722601019
4687 -0.842952395593954
4688 -0.904221185443245
4689 0.869570686914153
4690 0.999331774914876
4691 0.472356892317042
4692 -0.103108651677546
4693 0.501010769648515
4694 0.168441034175385
4695 1.16153282482796
4696 0.749497362476387
4697 0.632926726187907
4698 0.953777968685737
4699 0.415759433569562
4700 0.461627818560043
4701 0.48787231359187
4702 -0.219650902775015
4703 0.63859202268377
4704 -1.17535753249405
4705 0.285802062832563
4706 -0.73795227382376
4707 -0.260865431373288
4708 0.588274349145564
4709 -0.23999404260777
4710 -0.302568059065536
4711 -0.199715010516862
4712 1.13369580245325
4713 -0.662419434276041
4714 -0.18793693352975
4715 -0.542654046246025
4716 0.662401870537658
4717 2.91788382956818
4718 -0.500235938111977
4719 0.368719731336892
4720 0.485831284705347
4721 -0.48332500197824
4722 -0.705990705602496
4723 0.11238507617262
4724 -0.0511985016287109
4725 -1.00375008094733
4726 0.447905891310058
4727 -1.00541378741157
4728 -0.878361037748017
4729 -1.05852552487606
4730 -0.652103503720689
4731 -1.21295756554965
4732 0.935132035539902
4733 -0.258865085852493
4734 1.15433421604902
4735 0.740516442286099
4736 -0.414792080953307
4737 -2.48966615715697
4738 -1.51900557797332
4739 -0.757946650050947
4740 -0.221613641813968
4741 -0.219460757475305
4742 -2.23120388490908
4743 1.11466137367942
4744 -0.27263873997258
4745 -0.935629486599486
4746 3.4677602687812
4747 0.0663881848812036
4748 0.764195030472541
4749 -0.290509129817559
4750 -0.123822772788115
4751 1.81634143698111
4752 -0.29776690659756
4753 2.47587973036624
4754 0.479951141516986
4755 0.218371610586384
4756 0.475841747852779
4757 -0.375963807328537
4758 -2.23795054276565
4759 -0.0707200608423073
4760 -0.420019469887134
4761 -0.905038552932716
4762 0.53608246402412
4763 -0.888388181370951
4764 0.343405200225545
4765 -0.443567035462044
4766 -0.00520192770224837
4767 0.467569731441576
4768 -0.330567413386186
4769 1.12924921948283
4770 1.31798299761204
4771 -0.0679201936700471
4772 0.00763677692274767
4773 -0.309019590578212
4774 1.06463216843211
4775 0.962813888570408
4776 -0.432616755998238
4777 0.202094590762395
4778 -0.541450268470008
4779 1.63221250320388
4780 0.264855081210251
4781 0.0871385256198867
4782 -0.464569878961399
4783 -1.4428756009669
4784 -0.208889229880154
4785 1.16943921833452
4786 0.999259747369695
4787 0.0168274565022322
4788 0.508182968910786
4789 -0.0483317726949757
4790 -0.141662178942407
4791 0.42139900624877
4792 -0.0771510637987887
4793 0.106268277883073
4794 -1.17969375006496
4795 -0.319037635193423
4796 0.740649648032884
4797 1.26763940385188
4798 -1.78670999776531
4799 -1.05809352075664
4800 0.83786311901417
4801 -1.72283710318813
4802 0.0266165298007701
4803 0.651616999388178
4804 0.71934511817823
4805 -0.865617176352004
4806 -0.741102257087878
4807 2.37264556876625
4808 1.28770639274311
4809 -0.406494601112999
4810 -0.334796461126378
4811 -1.05600029412182
4812 -1.08952261509327
4813 0.143605827128308
4814 0.460167737014357
4815 0.567312114306618
4816 0.349802520876455
4817 0.342934398915833
4818 0.331772640172277
4819 -0.172367520870921
4820 0.411672658206767
4821 -1.08301576881972
4822 0.657588116852459
4823 -0.064953157931718
4824 -0.921642065934758
4825 -0.538027710578324
4826 -0.237220472417307
4827 0.32594091405225
4828 -0.509456414414993
4829 0.921206992438268
4830 -0.598021211455856
4831 0.135005529090915
4832 -0.199352865578134
4833 -0.0694497106213197
4834 0.8454120472023
4835 1.97818822990239
4836 -0.204164129248192
4837 -0.231408823681286
4838 0.541517239060854
4839 1.0776052567088
4840 1.96289111321249
4841 0.881564604134786
4842 0.199906413409074
4843 -0.524045172907542
4844 0.15577588123795
4845 -0.014303575600958
4846 -2.11627483929002
4847 -1.41502884242654
4848 0.457147944076943
4849 -0.699523015162393
4850 1.19145373415232
4851 -1.32850934258892
4852 -0.99576423054812
4853 0.379640168388231
4854 -0.239998025910751
4855 -0.496335739672148
4856 -0.244380128729536
4857 -0.264061193984939
4858 -0.996642158487299
4859 -0.520793993148575
4860 -0.152483308544572
4861 0.913098283988458
4862 0.26618588783892
4863 0.366399766645879
4864 0.318672367028058
4865 1.40126291362616
4866 0.276912092875452
4867 -1.39918611347023
4868 1.62150152951349
4869 -1.53785204277732
4870 0.749891695410688
4871 0.162094866193327
4872 0.753498907853943
4873 0.207036192712507
4874 -0.712839737399421
4875 -0.0945140481897626
4876 0.704759914309052
4877 -0.550456777242016
4878 0.208494800955236
4879 0.324276385018495
4880 -0.369062684217571
4881 0.505484281512189
4882 -0.592218858670599
4883 0.866810881491896
4884 1.11867016104149
4885 0.286728924084434
4886 1.93234681243295
4887 -0.391833302271888
4888 0.337428013807187
4889 2.43726454987346
4890 3.14866314852666
4891 -0.702378123504845
4892 -1.75906681381704
4893 0.737946490395665
4894 1.17530714833154
4895 0.404482805776572
4896 -1.71205427427513
4897 0.819556926069839
4898 -0.617544860521042
4899 0.050864169685521
4900 0.361767512239457
4901 0.0649687889181219
4902 -0.121214696503426
4903 0.913360230236245
4904 -1.03102994177644
4905 -0.676483289064892
4906 -2.54033856181139
4907 -1.61572354544835
4908 -1.9072737725256
4909 -1.3184857787152
4910 -2.39637620613908
4911 -0.400396600899129
4912 -0.956227811156559
4913 -0.694032193500675
4914 0.310038910014514
4915 -0.0267344684403619
4916 -0.145288436982074
4917 0.0594171822234046
4918 -0.182387294892546
4919 -0.018270772627182
4920 -0.254871400146817
4921 -0.663437371337923
4922 -0.330244591406106
4923 -0.337936245302057
4924 -0.639177105347429
4925 0.0970415316135749
4926 -0.633860167716731
4927 0.0887292195374245
4928 1.64450445001408
4929 1.29423611617173
4930 0.315249113019411
4931 -2.04211140188493
4932 0.599909037710005
4933 -0.272900986365421
4934 0.191769131689744
4935 0.07367554693176
4936 -0.936131731769851
4937 0.954917159955678
4938 -1.77313135452364
4939 0.0411820965320531
4940 -0.0924013756780404
4941 0.899946979551788
4942 0.743582756487302
4943 -1.13223198981736
4944 0.281845255849791
4945 -0.296901221774723
4946 -0.263358266567977
4947 -0.874307008173452
4948 -0.258291339747569
4949 -0.10089702912934
4950 -0.0564395985835588
4951 -0.326279396460242
4952 -0.34489118133841
4953 0.80454651273521
4954 0.602248668801605
4955 -0.148533015975161
4956 1.40906070207761
4957 0.902179763140825
4958 1.02117304553786
4959 -0.858112871087198
4960 -1.33577994926543
4961 -0.395467269872833
4962 -0.588946672846735
4963 -0.143582925115818
4964 -0.163569089380625
4965 0.0284199866381578
4966 0.476070834842902
4967 0.809829633481358
4968 0.795784401793312
4969 -2.42307507948145
4970 0.566152141747565
4971 -1.19076509188924
4972 0.296098226714127
4973 1.15497275867102
4974 -0.767631862022941
4975 0.0364071723008941
4976 0.298362190270207
4977 -0.409069985067558
4978 -1.40262443950166
4979 -1.22330604622252
4980 -0.385358229980895
4981 -2.83059077198469
4982 0.875935813353188
4983 -0.0129457428858535
4984 0.369113540936579
4985 -0.23171004195389
4986 -0.533757170840211
4987 -0.248159095962091
4988 0.438588852249597
4989 -0.584159197911209
4990 -0.753830289048673
4991 0.816536805297425
4992 0.508412611170189
4993 -0.296357791804861
4994 1.09956658243725
4995 -0.816904973709536
4996 -1.62615500393732
4997 1.52800456273126
4998 -0.304335615677304
4999 -1.75126478935492
5000 -1.28283334937965
5001 -1.35811160945249
5002 0.285122891874898
5003 0.0310061922808216
5004 -0.760758547459276
5005 2.25297755977329
5006 0.683869286911381
5007 0.311031576865593
5008 0.363732921384431
5009 -0.469143229465752
5010 0.154193331092866
5011 1.79179834696272
5012 0.668564887624111
5013 0.0251776144789311
5014 2.65559160098509
5015 -1.67291912514023
5016 -0.0466882076881294
5017 0.641172429442374
5018 0.3167934796871
5019 -0.959798086901397
5020 0.317335004368125
5021 -1.43764636656747
5022 1.24221683020678
5023 0.221123069089957
5024 2.42182298629029
5025 -0.337511830337284
5026 -1.53778248811036
5027 -1.01790132025995
5028 -0.215094835678395
5029 -0.783704016978569
5030 -0.756198912974603
5031 0.27875581399252
5032 0.954436614314962
5033 1.14736444589186
5034 -0.0491111679134533
5035 0.0622157163239958
5036 -1.2891727171392
5037 0.816213084516975
5038 0.815880982859968
5039 0.0378282698050243
5040 0.935971006081664
5041 -2.65124174509126
5042 -0.811727975376496
5043 -1.58070829405901
5044 -0.266658224763868
5045 0.468027164551506
5046 -0.555950162294022
5047 0.237029532306358
5048 0.28228395294949
5049 -0.777491207503193
5050 -0.372076674791775
5051 0.359022262119244
5052 0.341319451013758
5053 -0.152416096384803
5054 0.141483417734824
5055 -1.01188923088121
5056 -0.194278822215284
5057 -0.785351350884148
5058 -0.491160000135593
5059 -0.913907868646629
5060 -0.959285362368654
5061 -0.513860283325567
5062 0.50863244641108
5063 0.113387059223938
5064 -0.103984611510666
5065 0.100175683765473
5066 -0.411101485789928
5067 -0.383034657432788
5068 0.312135298754148
5069 0.531590211451981
5070 0.996570252655834
5071 -0.684660522428017
5072 -2.49615531217911
5073 0.566080809916834
5074 -1.19098805180932
5075 1.39165943190873
5076 0.101513222085687
5077 -0.0179065686685091
5078 -0.507927219037451
5079 -0.840495513733761
5080 -0.784543294229707
5081 -2.07064919560975
5082 -2.62797083433264
5083 -1.07654378665012
5084 0.181514032412978
5085 -0.962663990611115
5086 -1.25251100409671
5087 0.752837421355517
5088 0.0368984254398907
5089 -0.445790240247362
5090 -0.669357080327339
5091 0.609252216164974
5092 -0.267435086507042
5093 0.232087588725721
5094 -0.533800881515233
5095 0.625712733230984
5096 -0.592024794772702
5097 0.686474675636116
5098 1.0806811998334
5099 -0.81460051079263
5100 -0.462196957953058
5101 1.69975772337768
5102 1.32969896940088
5103 0.139710082275015
5104 -2.0415216657182
5105 0.374122053049427
5106 0.6806609392286
5107 0.0930505786184517
5108 -1.11856751998975
5109 0.983020902577256
5110 -0.2205763935401
5111 -0.846414077381829
5112 0.508153789641976
5113 0.0735754000989828
5114 0.712218787918301
5115 0.437930826721381
5116 -0.285389167770525
5117 -0.926737930281279
5118 0.0230604711922857
5119 -0.982932817646154
5120 0.560650859286023
5121 0.0686460085731615
5122 -0.666321151258377
5123 0.282825900668264
5124 1.05828206025164
5125 -0.0336178385411503
5126 -0.578149052162788
5127 -0.145478657354946
5128 -0.413390428215854
5129 -0.815929253224134
5130 0.0800637455715645
5131 -0.42598000070667
5132 -0.730929118815925
5133 0.474515327420964
5134 -0.86751392997508
5135 -0.58864847277548
5136 0.140643493812926
5137 -0.258552055694674
5138 -0.864442934284674
5139 1.03940394675824
5140 -0.371324419022486
5141 0.0475585316441562
5142 1.40237964274353
5143 -0.387289072870407
5144 0.581698777015132
5145 1.27334155925609
5146 -1.41587485860283
5147 0.381130487381705
5148 -0.416380127846194
5149 0.200027739640677
5150 -4.08644755823655
5151 -0.979910402303146
5152 -0.539493934858831
5153 1.03816638299789
5154 0.371150705127733
5155 -0.267125137217429
5156 0.707914795705691
5157 0.556622516127264
5158 0.0651423804703715
5159 -0.371819270598682
5160 -0.893716764659632
5161 0.1879616446613
5162 -0.482194927061364
5163 0.383575858566883
5164 -0.625241412619438
5165 -0.165359281985744
5166 0.233616344445883
5167 -0.261333593684266
5168 0.277364830846689
5169 -0.0780364244490697
5170 -0.532245094200298
5171 0.359930385958198
5172 0.0952064950438429
5173 0.81687450443399
5174 -0.531447453377933
5175 0.410228043845775
5176 -0.102780435622497
5177 -0.293135712050896
5178 0.661760434442766
5179 -0.345139299161269
5180 0.460538187920621
5181 1.67913330733051
5182 -1.13828858120092
5183 0.0314394800680211
5184 -0.646070057325301
5185 -0.422318482535595
5186 0.350201472530182
5187 -1.04143436588117
5188 -0.545576715236298
5189 -0.0101721865483237
5190 -0.443582431044104
5191 1.53660555133036
5192 -0.795852248025716
5193 -0.490417960151796
5194 -0.0283077780463712
5195 -0.0991102341219343
5196 0.0626161846218114
5197 0.213756541561071
5198 0.617680567406544
5199 -1.70805645071464
5200 2.57189500208141
5201 -0.483512985238521
5202 0.312902761115796
5203 -1.65777097779873
5204 0.378246185333838
5205 0.0466209268980919
5206 0.0401128947106919
5207 0.14918915763187
5208 -0.621256220626455
5209 1.47293510748613
5210 -0.887574004418178
5211 0.868564392094569
5212 -0.0165045509755672
5213 0.562447225045231
5214 0.642477242741524
5215 0.72732374482663
5216 0.204553951068021
5217 1.12685924121548
5218 -1.46491347575454
5219 -1.04738962009442
5220 0.144551265693428
5221 0.230650224618432
5222 1.0184122779901
5223 -0.277079254673657
5224 -0.175495884965385
5225 0.267586172436637
5226 -1.28125990725051
5227 1.31679168812368
5228 -0.549079042721528
5229 0.860824786804331
5230 1.42197663991201
5231 0.172018888477016
5232 0.342362863977982
5233 0.283685907177214
5234 0.920350134191572
5235 0.628648674364265
5236 -0.50325702616915
5237 0.546405467388837
5238 0.152726565249105
5239 -0.357080351673827
5240 1.0480586709577
5241 -0.218216145584047
5242 -0.846337472945267
5243 -1.38853913720837
5244 -0.88368548481498
5245 -0.649607049160305
5246 0.432896043512193
5247 -0.636170883622372
5248 -0.812559628482066
5249 0.293384337545278
5250 -0.680757580990108
5251 -2.21440773288256
5252 -1.39834059492933
5253 -0.724034347939027
5254 -2.294023468825
5255 -0.494327158768287
5256 -0.603963731687844
5257 -0.77177743187071
5258 -0.39050653787277
5259 0.191242838044892
5260 0.00279110666166904
5261 0.0183127821670004
5262 -0.11232545336898
5263 0.461175452082312
5264 -0.198782725228567
5265 -0.652616927450616
5266 0.719677206130356
5267 -0.0587554300268418
5268 -0.0671960959552145
5269 -0.577413609562597
5270 0.480905274725861
5271 0.151925044282289
5272 -1.04985502688935
5273 1.36899673116422
5274 -1.90149502407969
5275 0.10945376138122
5276 0.20980536941024
5277 0.705984009949055
5278 0.236589969377165
5279 -0.140478890965162
5280 1.68288697225108
5281 2.54559403755681
5282 -1.9286543546532
5283 -2.47519044281874
5284 -0.799452302318571
5285 0.043378648232006
5286 -0.95077203001406
5287 -0.0295599815816194
5288 -0.905114539974339
5289 -0.161053358753321
5290 -0.430429482660052
5291 0.830627259999552
5292 0.681320300744719
5293 -0.964144328530636
5294 0.0272024872020804
5295 -0.923871649613906
5296 -0.843422620913211
5297 -2.02992273596283
5298 -2.86674804497731
5299 -1.1655558642324
5300 2.41402357944048
5301 0.495908364253042
5302 -0.681976462948831
5303 1.80720321030278
5304 -0.783257835532845
5305 -1.06371977785175
5306 -0.367745822308661
5307 -0.188669182822842
5308 -0.453755013948726
5309 -0.273242860202509
5310 -0.466700462634854
5311 0.469175909645163
5312 -0.382493000022324
5313 -2.56333537389345
5314 -0.309413335961474
5315 0.441560259865008
5316 -0.578474628747187
5317 0.419658262224293
5318 -1.51179743157053
5319 0.247370289146147
5320 0.541677063653716
5321 -1.04346973109353
5322 -1.30540786696397
5323 -2.18354283916338
5324 -0.204598632747742
5325 -1.92776588972805
5326 0.607889694639387
5327 -0.0187386129737299
5328 -0.465450703406333
5329 0.0973411801354813
5330 -0.489024191737188
5331 -0.180050716395121
5332 0.143307884090878
5333 0.928838501417447
5334 -0.270922265453774
5335 0.619373461365147
5336 -0.0812797082954266
5337 0.293316641827836
5338 -0.126831015034645
5339 -0.768486020665645
5340 -2.98256203455438
5341 -0.293979645396833
5342 -1.32281075763673
5343 -0.286770565422529
5344 -0.939716801766864
5345 -0.935692772556725
5346 -0.402022016643305
5347 -0.324247691246577
5348 -0.572590304219365
5349 -0.429372331282875
5350 -0.978823403130971
5351 0.632007163903866
5352 -0.166752954246967
5353 0.3285794763587
5354 -0.353149988271021
5355 -0.271604381375957
5356 -0.7702528808947
5357 -1.20094523175506
5358 0.977469541807223
5359 -0.0448518366845825
5360 0.246784828148445
5361 -0.852440532115903
5362 -1.05665569465225
5363 0.980905095890021
5364 -0.181760959171203
5365 -0.354298188552447
5366 -1.5692478562587
5367 -0.475450409743891
5368 1.50585117347606
5369 -0.0495204794648596
5370 -1.11543610722905
5371 0.588382841906008
5372 0.133893093269282
5373 -0.89332303677902
5374 -0.497835343375778
5375 1.3505635473807
5376 0.259877401528354
5377 0.800004851568843
5378 0.571158743776053
5379 0.9970400975661
5380 1.24526553365433
5381 0.747493994880751
5382 -0.349620958145305
5383 1.80014950553464
5384 1.88895420077393
5385 0.761509545809985
5386 -0.429140025655955
5387 1.00550985103313
5388 -0.363018476871867
5389 1.2265482803043
5390 0.107272218172421
5391 -0.906849205043944
5392 0.443814278255758
5393 0.171114765968424
5394 2.39885591015492
5395 0.874798748004012
5396 -0.112683632115447
5397 0.309408313794788
5398 -1.62790380886365
5399 -0.160575985640686
5400 -0.715601845227162
5401 0.639198738575349
5402 0.904049840871652
5403 -0.425413468862263
5404 -0.882272110895694
5405 -0.225152369260607
5406 0.519232391433519
5407 -1.05334175728839
5408 -0.00489799446221362
5409 -0.222807776583764
5410 0.302850131681561
5411 0.951988938891711
5412 -0.279128506542195
5413 -0.154873638279025
5414 -0.880531575190341
5415 -0.324508323695813
5416 -0.72720210746984
5417 -1.42383579123651
5418 -0.5326656988672
5419 -0.815765045629603
5420 -0.809481883405621
5421 0.618573652194059
5422 0.190236071336164
5423 0.214819728827461
5424 -0.420691794440418
5425 -1.17565369465833
5426 -1.61640742936133
5427 -2.04889809142765
5428 -2.7700584085217
5429 -1.44866785956284
5430 -0.930524248428872
5431 0.0710244253414309
5432 -0.896369556853072
5433 0.863092889169982
5434 0.256260257358286
5435 0.498328562754047
5436 -1.26288702694448
5437 -1.80734238792857
5438 -0.730196062485199
5439 0.958798403892472
5440 -0.3489603792569
5441 -0.584587873782135
5442 0.697036759486344
5443 -0.825874223281558
5444 0.68253851586595
5445 -0.497547585365393
5446 0.996343531108056
5447 0.622689896298574
5448 -1.87242808312571
5449 0.152679725874661
5450 -0.40419975894314
5451 0.0802643358046429
5452 0.253132241764587
5453 -0.0667127355344936
5454 1.36203103617059
5455 -0.0340119548812177
5456 0.298848573912956
5457 -0.497385693773543
5458 0.758499530367672
5459 -1.06814789330423
5460 0.278888380434211
5461 1.84901551517794
5462 -0.531870698533779
5463 0.368643207422902
5464 -0.357282490345059
5465 0.80890345155696
5466 -0.623500438129938
5467 -0.279486185116857
5468 -1.52160757042772
5469 -0.986566305149953
5470 0.239927380695474
5471 1.79268602509865
5472 -2.19503139387572
5473 -0.695325935770943
5474 -0.548364646079769
5475 0.280365021226844
5476 0.365806014528314
5477 0.0330606692223334
5478 0.28510880360529
5479 -1.39233371182113
5480 0.237091114932616
5481 -0.280819917973052
5482 -0.794798991327552
5483 -1.5073986193703
5484 0.494101010097433
5485 0.354326316438738
5486 -0.465128465774671
5487 -0.298534464011086
5488 -0.303478956812062
5489 0.0531655249432235
5490 1.55500936475071
5491 2.33456865708933
5492 -0.0675264686692292
5493 -0.649128333488556
5494 1.66546972869337
5495 -0.0319138832546209
5496 0.867293460431634
5497 0.670086464380529
5498 0.0545846490991351
5499 1.03570265808914
5500 -1.29276478569516
5501 1.16010040543238
5502 -0.284271094595941
5503 3.24619834401613
5504 0.515050281348818
5505 -0.882409298161472
5506 -0.425145085049394
5507 -0.00997565051086546
5508 -0.611075001487518
5509 -1.23939315285783
5510 -0.901566799007653
5511 -2.02878895786801
5512 -2.12303407795637
5513 -2.02607654673472
5514 -1.71744624526254
5515 -0.245072853836351
5516 -0.629166137752328
5517 1.78363875912672
5518 -0.896642095557357
5519 0.0291865828461093
5520 -1.3278522519882
5521 -0.95619768882147
5522 0.0589639156277686
5523 0.983056400603377
5524 -0.111873842642106
5525 0.00409746166858627
5526 -1.87619128781241
5527 -0.308535869714749
5528 0.484947799180144
5529 0.147285090056495
5530 -0.022705822499709
5531 0.309355192554991
5532 0.626231480552895
5533 0.389058836667704
5534 -0.989204843150051
5535 -0.339454197359168
5536 0.91990167301596
5537 0.42327482614695
5538 0.774825627480417
5539 -0.2358964324948
5540 -0.243073229954044
5541 -0.0404783665034651
5542 0.20986963983358
5543 0.496320037073658
5544 0.750732561119482
5545 0.603376990227907
5546 -1.01299961869927
5547 0.345226042494784
5548 1.01044771613588
5549 -1.29105467387278
5550 0.617249822410349
5551 -0.0968625898469004
5552 -0.155586219452536
5553 0.507425179023081
5554 0.233353090917546
5555 -1.37150219986668
5556 -0.926938622396419
5557 -0.768109492489883
5558 -0.51440259427785
5559 2.36427501091186
5560 0.422790207360959
5561 1.14833206040429
5562 0.430128858806122
5563 0.381580652865959
5564 -0.625992393193215
5565 1.28860411820134
5566 -0.39463840153759
5567 -0.592098531549307
5568 0.266644580703804
5569 -1.80993673204231
5570 -0.538121112316378
5571 0.108951256556284
5572 0.416288666845095
5573 1.02383443529537
5574 1.23018239813601
5575 -0.998478722079469
5576 -1.7911030665777
5577 -0.351871082024947
5578 0.00815277737066378
5579 -0.59973366061106
5580 1.01468441882993
5581 1.6939444028422
5582 -0.396938240842738
5583 0.0480941266653692
5584 -1.8501056868224
5585 -0.884944412029492
5586 -1.40771491580207
5587 -0.858456039414001
5588 -0.486448215795322
5589 -0.0820503475860836
5590 1.05810813558105
5591 0.305039710969526
5592 -0.399616023298212
5593 -1.25920092933862
5594 -1.34880869596125
5595 -1.01628971994102
5596 -0.0514158407180534
5597 -0.216932418848019
5598 -1.50229694696469
5599 -2.36871512770525
5600 -2.83298718363834
5601 -0.59045669505174
5602 -0.108835440523211
5603 -1.58499148235186
5604 -0.794318864083477
5605 0.049312553650668
5606 -2.58590211471683
5607 0.561261720711283
5608 -1.57264191477065
5609 0.492571997255356
5610 0.440279018374346
5611 1.11218324759628
5612 -0.161539120421623
5613 0.749646677371882
5614 -0.0445918002210615
5615 0.27231630983949
5616 -0.711043393500951
5617 0.347888454699572
5618 0.0709416677075345
5619 -0.997771341219008
5620 -1.0169231951029
5621 0.0712570015089669
5622 0.311192878805198
5623 -0.702922315018414
5624 1.33051137624778
5625 -0.722959450759733
5626 -0.507262309690904
5627 1.41815941910039
5628 -0.259781518499291
5629 -0.462916740679717
5630 1.5664181330139
5631 -0.0119806544239531
5632 0.978828997795274
5633 -1.61452510836929
5634 0.661805922292928
5635 1.80194294132134
5636 1.36051775089255
5637 -0.261031456357804
5638 0.348853944130572
5639 -0.131028503426116
5640 0.368807247682262
5641 0.791659068279712
5642 1.20656113214261
5643 -0.527543493496855
5644 -0.459988761138455
5645 -0.0502167645704161
5646 -1.56262815780485
5647 0.185678356229513
5648 -1.10248449700318
5649 -0.24625468717771
5650 -0.0316556289913028
5651 -1.15978993611274
5652 -0.324985796657981
5653 0.566666260176898
5654 3.17160115030018
5655 0.910636275396595
5656 -1.15489273345381
5657 0.846257256561309
5658 0.291508999580163
5659 -0.0348154209322695
5660 -0.663822763582542
5661 1.29079904075933
5662 -0.150307566839773
5663 2.72936651873337
5664 -0.717297674756634
5665 0.572047235378581
5666 0.135383803933598
5667 0.703544389266745
5668 -1.27051462514236
5669 1.14800074283841
5670 -2.47620777197918
5671 -0.0763674862854309
5672 0.591906065145421
5673 -0.269167725654928
5674 -0.0228034204068601
5675 -0.381090679279513
5676 -1.02303969128496
5677 0.109779527547046
5678 -0.602444135799132
5679 0.617855892114847
5680 0.0553894730384221
5681 -1.40104483302963
5682 -0.398508588343012
5683 0.517643144370601
5684 -2.39285930607108
5685 -2.7227412740782
5686 -2.66994914507915
5687 -0.243763318048835
5688 -1.27344632591883
5689 0.738056080336102
5690 -0.211339732608613
5691 -1.43817513007074
5692 -0.23411011055191
5693 -0.316204485258637
5694 -2.29822468598969
5695 -0.987362627389337
5696 0.406796625249295
5697 0.0404828800386801
5698 -0.093500485304038
5699 -1.05627843503274
5700 0.246025678722669
5701 -0.0932376482109483
5702 0.345694539089102
5703 -0.506025610358716
5704 0.78006163690165
5705 -0.292753979800874
5706 0.0872682709491555
5707 -0.225113579465404
5708 -1.29710617900755
5709 0.342786861559665
5710 0.851398261024633
5711 1.0169858223676
5712 -1.53408636955268
5713 0.156197682171269
5714 -0.645921708783103
5715 -0.355050611622964
5716 1.78705648566028
5717 0.706840370092225
5718 0.656266555111554
5719 -1.37190080840228
5720 -0.366376150154346
5721 2.19928508592486
5722 -0.699515890074897
5723 0.823740764745081
5724 0.106701209944928
5725 0.0567579377415579
5726 -0.081764325845648
5727 3.26564972300241
5728 0.910759313895898
5729 -0.476834527156438
5730 -0.408247063365078
5731 -0.559610278749851
5732 1.14518860694015
5733 -0.251622203009882
5734 -0.569014499902131
5735 0.470506882858244
5736 0.092169014196041
5737 -0.497038770750478
5738 0.421278733337365
5739 0.711043591692472
5740 -0.162382417451958
5741 -0.209914847515877
5742 0.647884544826149
5743 -1.65376603854568
5744 0.459268190050349
5745 -1.17563396636793
5746 -0.264426187482441
5747 1.10108630444185
5748 0.0887707575630383
5749 0.632606346536635
5750 -0.170971139219484
5751 -0.702097722235305
5752 0.709307913630696
5753 0.335711074141785
5754 -0.0759558532983333
5755 1.16214194847013
5756 -0.0959681163093724
5757 -1.47501112723563
5758 -0.459981088435914
5759 0.102180734340771
5760 -1.14630063736261
5761 -0.404875064053129
5762 -0.0958744558392723
5763 -0.0185921461324556
5764 -0.884080302768756
5765 -0.10018164493321
5766 0.835870900373572
5767 -0.129617852859518
5768 -0.244829766058776
5769 0.0111019170186513
5770 -0.409062178883796
5771 -2.93352096751044
5772 -0.746326753855948
5773 -0.535633584476868
5774 -1.26738054906196
5775 0.66730297719417
5776 -0.199720074733038
5777 0.819250441733459
5778 -0.105656028460748
5779 0.0784129465958991
5780 -0.599817965217953
5781 -0.0162863437009775
5782 0.634928160291151
5783 0.315940469813747
5784 -0.28945441100489
5785 -0.862795709074988
5786 0.538549688659954
5787 -1.05417351549348
5788 0.96078695255816
5789 3.16640788578643
5790 0.0522521715592856
5791 1.39583852757725
5792 0.195919317268241
5793 -0.227216293479307
5794 -3.09326531995087
5795 1.0247266443588
5796 -0.49441828201551
5797 -0.174075517962469
5798 0.429786262628167
5799 -0.281568637390948
5800 0.588907890102408
5801 0.176268976551675
5802 0.231130239010723
5803 0.047149085164401
5804 -1.12069124734004
5805 -0.231555909828573
5806 0.901326846880167
5807 0.416332465638009
5808 -1.75388027973826
5809 -0.0258926289366341
5810 1.06661998809498
5811 -0.1117445105035
5812 -0.0759671232927523
5813 0.35986159080327
5814 -0.797725694223792
5815 -0.698662425794754
5816 -0.0535203389971715
5817 -0.459817342860567
5818 0.867779567514999
5819 -0.356496622673785
5820 -0.537858848324847
5821 1.71321065580253
5822 -0.606759421758832
5823 -0.390854234387947
5824 0.972192042160351
5825 0.908660567205658
5826 -0.159375343411187
5827 -1.06229998579062
5828 -0.763324326661611
5829 0.761601072301694
5830 1.58688130116919
5831 -2.25853288212031
5832 0.783518811003362
5833 -0.47475202521737
5834 -0.066943478558517
5835 0.149141260428078
5836 -0.519605259706907
5837 2.24517202454991
5838 0.600165839086955
5839 -0.185452814269591
5840 -0.315263232663542
5841 0.540496847401097
5842 -0.966016121532689
5843 0.720928762476451
5844 -0.0457478200132422
5845 0.627863940064718
5846 -3.13583281464025
5847 0.82184788452997
5848 -0.207972308638199
5849 -0.169776311805204
5850 0.770377220224961
5851 -0.58850220945714
5852 -0.459891361629768
5853 -0.621535938716082
5854 -1.35478597932045
5855 -0.0285056865498796
5856 -0.468443950050208
5857 -1.55332341431569
5858 -0.392293160117428
5859 -0.163878673419997
5860 0.411115829294915
5861 0.891958350394277
5862 0.112103656019643
5863 0.123620716365743
5864 -0.641907753834651
5865 0.45904192379743
5866 -0.359914602557816
5867 -1.54411931055287
5868 -3.04451243535288
5869 0.849193565672187
5870 -0.438843458076819
5871 -0.47496705442472
5872 -0.0284771084882181
5873 -1.55943729245008
5874 1.08171514236508
5875 -1.11406676110832
5876 0.474894652964303
5877 0.941407510672222
5878 -1.32239933269294
5879 -0.396172199988115
5880 0.657733108953759
5881 2.09190079012092
5882 -0.1058050679802
5883 -0.566803491721706
5884 -1.22877987936333
5885 -0.833546837865691
5886 -0.607914375521973
5887 -0.58983470038353
5888 0.0418414584059872
5889 -0.289083672227631
5890 0.671440203737761
5891 -0.637243874953674
5892 -0.154172854209398
5893 -0.94217597265786
5894 -1.65893772448688
5895 -1.91434769380199
5896 0.732408999912735
5897 -2.30937888348744
5898 -0.992503747584344
5899 -1.25183266080328
5900 -0.475483900390991
5901 0.0854334741292888
5902 -0.444582696898042
5903 -0.697785843168993
5904 -1.54687060149625
5905 -0.597030119182293
5906 0.190953926319901
5907 0.0964796211001961
5908 0.707361461994306
5909 -1.31394409486791
5910 -0.366542314859406
5911 -0.0108539629392654
5912 0.412561009764465
5913 0.144299535331533
5914 0.78287158137984
5915 2.19562579417977
5916 -1.17870081067389
5917 0.924905379226446
5918 -0.0767182891837526
5919 0.0368484823798148
5920 -0.311917776446032
5921 -0.229271918634668
5922 -0.862420403270378
5923 0.0606600248377296
5924 1.38540744491978
5925 -0.283258627119647
5926 0.228589908252607
5927 2.05441252897704
5928 0.182972691925229
5929 -2.11515052474646
5930 -0.0561394161329982
5931 0.51064551539698
5932 -1.41417671594885
5933 0.107808366565366
5934 0.735768593354677
5935 0.192624457774868
5936 -0.520701750116412
5937 1.64942430712019
5938 0.529337757250126
5939 -0.0841879198832389
5940 0.315143516969024
5941 1.25749543930784
5942 -1.69687902346415
5943 -4.85717188351427
5944 -0.397949345291974
5945 -1.51248171032976
5946 -0.125059796179697
5947 0.54808868778812
5948 -1.33879366156508
5949 -1.41069708622176
5950 -0.197249988925278
5951 1.28592569771326
5952 0.405715258472108
5953 -0.556619721615997
5954 0.300567493742097
5955 -0.334466657695517
5956 -0.497521998392549
5957 0.0291464001033939
5958 0.890593091239295
5959 -1.16644313163497
5960 0.818473458840703
5961 -0.897024576215105
5962 -0.177568263650233
5963 0.00162620929278123
5964 0.23594890032061
5965 -1.02739817046655
5966 -1.07310273452149
5967 0.512392959645456
5968 0.706397537056366
5969 -0.541672923813534
5970 1.51303116986959
5971 1.157533506555
5972 1.54706458613569
5973 -0.488166599826342
5974 -0.471974680699218
5975 0.549789746391559
5976 0.255774152290862
5977 -1.12301367825371
5978 -2.27698811524231
5979 1.02167391842414
5980 0.102431459235689
5981 2.06479679120168
5982 -0.102257237751217
5983 -2.19305727232204
5984 0.0382507778493362
5985 -0.301165853205299
5986 -1.0272144615406
5987 0.114051686418679
5988 0.0998801564046059
5989 -0.61959422451632
5990 0.107779616276414
5991 0.0569252950743864
5992 -0.0441606138219743
5993 -0.0736897833793171
5994 -0.838006915141615
5995 0.245370012894963
5996 0.320918877158071
5997 0.00561136314752986
5998 -0.645782435101416
5999 0.290326073634338
6000 -1.19238880831478
6001 0.727706900749038
6002 -0.52491077042723
6003 1.0140280441828
6004 -0.560475607208751
6005 -0.934385709380923
6006 -0.93708459255954
6007 -0.312941514961639
6008 -1.86664038676754
6009 1.8766734945963
6010 -0.368230178612656
6011 -0.527381358073678
6012 -0.0438523585827937
6013 0.412639421184251
6014 -0.40111149269456
6015 -0.389318670932238
6016 0.646885859799524
6017 0.620102471602057
6018 -0.929955983062615
6019 1.05968773370226
6020 0.710863692521049
6021 0.296161739884982
6022 1.00197276843292
6023 -0.135387324991771
6024 0.875292447845788
6025 -1.49460954980184
6026 -0.296844908490095
6027 0.162066723673611
6028 2.1455662733215
6029 -1.08351307267445
6030 0.0707392425121642
6031 0.804891525582734
6032 0.850165795801145
6033 1.97385189562328
6034 -0.182075810129925
6035 0.429279688212476
6036 0.151352718667185
6037 -0.0171460497055533
6038 1.31722799789861
6039 -0.70034777941306
6040 -0.0357251780803971
6041 -0.486184937981603
6042 -0.717951632932127
6043 0.480439824289353
6044 0.208042246710044
6045 0.163187464481337
6046 -0.299008028203068
6047 -0.216835789350126
6048 0.0520301376799237
6049 0.150540578408589
6050 2.2553210765553
6051 0.699017673918112
6052 -0.905274976597907
6053 1.60292850885579
6054 -0.148817182475265
6055 0.68051406356599
6056 -0.427492877866032
6057 0.441658931101839
6058 -0.279065040875267
6059 -0.287127469845204
6060 1.05449201564116
6061 1.20857144041816
6062 -1.83890231100733
6063 0.761375801937104
6064 -0.73198097039626
6065 -0.901187382361148
6066 1.43398279767696
6067 0.370800847500082
6068 1.08254884804309
6069 0.69368702698177
6070 -0.406763167152601
6071 -0.0486870414852949
6072 1.08943522489628
6073 2.03601637805238
6074 1.16539179300768
6075 -0.309741899128453
6076 0.0145408928249773
6077 -1.49040840816588
6078 -0.880741243403832
6079 -0.711656451950347
6080 -0.217094102366497
6081 -0.100908913544488
6082 0.413009875010284
6083 0.360090659615045
6084 0.194084962015883
6085 1.11578495819701
6086 1.4711375035725
6087 -1.09143867589983
6088 -0.307335677234544
6089 -0.846418901682739
6090 1.0425328546139
6091 -0.690733995299578
6092 0.216834152567594
6093 0.774040372787158
6094 1.22895835519532
6095 -0.417364232410372
6096 -0.529603638039648
6097 1.40649445729662
6098 0.111735072374866
6099 1.80952534234619
6100 0.326419066838233
6101 -0.379656972382621
6102 -0.131461599686921
6103 0.304260692164454
6104 -0.0842895756366198
6105 1.42953425262959
6106 -0.367339275054627
6107 -0.548689052446055
6108 -0.419516291544573
6109 1.55708284894051
6110 2.18125337024796
6111 1.16113960147951
6112 0.823774145184653
6113 0.537244779635233
6114 -1.02860546985503
6115 -2.21031790845163
6116 -1.77638916743358
6117 -0.919760029882375
6118 -1.00131940372326
6119 -0.387449601108304
6120 0.16980690291308
6121 -0.465867004530405
6122 0.169273123909822
6123 -0.332418453987304
6124 -0.554697111093511
6125 0.632518805980298
6126 -0.385084852314926
6127 -1.43673709493183
6128 -1.95170441291302
6129 1.14425155761297
6130 -1.14927964309905
6131 -0.160460240353419
6132 -0.134781556795671
6133 0.477609087780898
6134 0.153226217376807
6135 -0.71674435213902
6136 0.724717510462348
6137 1.02527410752697
6138 1.09511561796006
6139 -1.54834792748065
6140 0.151331879539777
6141 0.474632114610354
6142 1.17907880101273
6143 -0.563659143850967
6144 -1.3638789078104
6145 -1.10212978419084
6146 1.04332778099988
6147 -1.20334415094895
6148 1.24776270879434
6149 2.55926207119036
6150 -0.191537499732917
6151 0.947202533481089
6152 -0.322883006004433
6153 1.29392331144142
6154 -1.42305866849702
6155 0.456278659398069
6156 0.607494071366203
6157 -0.713358173679767
6158 -0.254909927022463
6159 -0.222193037708191
6160 0.671577191341897
6161 0.942027167362758
6162 1.29678461617643
6163 0.841964989619804
6164 -1.47226245058066
6165 -0.335448900426634
6166 0.711172531702765
6167 0.802134564716313
6168 0.251680077595278
6169 -0.185798189029776
6170 0.686513853324669
6171 -0.405125040659676
6172 -0.0763493452589903
6173 0.366965744975996
6174 0.289237261543502
6175 -2.09012726226944
6176 2.05635962383007
6177 0.943716307122919
6178 -0.24826838324213
6179 1.25868766538809
6180 -0.232113907953796
6181 -0.434955685207445
6182 2.60321345797645
6183 0.534360233420577
6184 0.622721532121731
6185 2.09821394330565
6186 -1.07813035009761
6187 0.480979428546971
6188 -0.242144197575453
6189 -0.545987587685688
6190 0.709506579222466
6191 0.0542134205482654
6192 0.108619233510327
6193 0.213401985185488
6194 -0.5995238827182
6195 -0.663510128820549
6196 -0.988283839834176
6197 -0.847030198599942
6198 -1.0737009693072
6199 -0.372581470664238
6200 -0.218829565803456
6201 -1.71644834330016
6202 -1.49155440791128
6203 -1.69402191746482
6204 -1.07677743167112
6205 0.802298431794327
6206 0.832815816174605
6207 0.0228554465416313
6208 0.853889741599784
6209 -0.239465148396381
6210 -0.479527363928815
6211 -0.0553872636432899
6212 0.725291442699138
6213 -0.455933078634563
6214 0.0340859685263921
6215 -0.0824182537843898
6216 -0.289687728681456
6217 -0.249902115112421
6218 -0.209127880794908
6219 1.14026553533611
6220 0.510722300727214
6221 1.75372949002937
6222 2.86089212796779
6223 -0.11760453409459
6224 0.200438342925596
6225 -0.0647522841821204
6226 -1.02817756849685
6227 -0.88780243316306
6228 -0.338723443436884
6229 -1.08958750042089
6230 0.146438987060856
6231 0.875728043322674
6232 -0.220338548659689
6233 0.153430100279538
6234 -0.318753104447297
6235 0.863445821616869
6236 -0.180266184940939
6237 0.147819066947811
6238 0.357875809064322
6239 0.450443772496167
6240 -0.457610258572015
6241 1.83377710325026
6242 -0.0529730036538894
6243 0.993396473714149
6244 0.5565924740222
6245 0.605088028498751
6246 0.0335720650618458
6247 -1.4004729335873
6248 -0.760104944241601
6249 -1.16838352618667
6250 -0.138450284755302
6251 0.821729613644771
6252 0.656325040760677
6253 -0.501424632701219
6254 1.09744797498909
6255 -0.122704906845687
6256 0.334783129598289
6257 0.529195895566831
6258 0.294705270261954
6259 1.5027351466126
6260 0.400050498352581
6261 0.808888826579095
6262 -0.7415942358897
6263 0.279331698041929
6264 0.449357259775814
6265 -0.266505577061754
6266 0.843829529359399
6267 1.17417503240141
6268 -0.619862417752428
6269 1.31088033124755
6270 -0.452083004468234
6271 0.828045796808038
6272 0.623515206544304
6273 -0.764346054711445
6274 -1.11906542186215
6275 0.351423744047014
6276 0.235529237573478
6277 0.295365189340464
6278 -0.452336670527814
6279 -1.93165451611792
6280 -0.553501040822375
6281 -0.164316804187794
6282 -0.328635486165542
6283 -0.105142872896001
6284 0.363747775918296
6285 -0.0423965729472551
6286 -0.303280200682448
6287 -0.51692278504565
6288 -2.40206052607109
6289 -1.17105700168312
6290 -0.609429346902411
6291 -0.178748370733572
6292 -1.29816756417035
6293 0.330669621724091
6294 1.10939850416208
6295 -0.0109843408460506
6296 0.0763262866963652
6297 0.91531679509654
6298 0.908638314788398
6299 0.703973650329239
6300 -0.427867172320495
6301 -0.370358575593616
6302 0.89112705463442
6303 -0.20152610050473
6304 0.235682690467512
6305 -0.154358304642195
6306 1.73773888501088
6307 0.64489736191228
6308 0.108301447649489
6309 2.10853393670457
6310 -1.28319414010378
6311 -1.96733007888591
6312 -0.506395563717471
6313 1.10648251619648
6314 -0.484632404382796
6315 -0.014969826015911
6316 0.329663303005917
6317 0.107995605904283
6318 -0.276521801715558
6319 -0.126185103921136
6320 -1.52009513570187
6321 -0.148966683319713
6322 -0.192803208474005
6323 0.80412519731246
6324 0.974452814166776
6325 1.95430604697531
6326 -0.239038562822694
6327 -1.05192166952331
6328 -0.238279504464345
6329 -0.75109328178841
6330 -1.0298682157863
6331 0.405359373674917
6332 1.08959970070334
6333 1.18432449595863
6334 0.409875887385113
6335 0.605777007074114
6336 0.577738065526746
6337 -0.0371931358368058
6338 -0.346029356698293
6339 0.939081840474504
6340 1.79596213132786
6341 -0.551669247373699
6342 0.532465019389798
6343 -0.0601656100241579
6344 0.372979790106151
6345 0.785319924030442
6346 -0.295054630681641
6347 0.343229956943
6348 0.0896245720956834
6349 0.713341808533939
6350 -0.215696709998489
6351 -1.21391472306955
6352 -0.86739444587724
6353 -0.396849124043243
6354 0.397745354282367
6355 -0.42518377089752
6356 -0.895668296310218
6357 2.5475021314622
6358 1.58681214853133
6359 1.06770278293594
6360 0.27100497428769
6361 2.79254509134359
6362 2.52864381475287
6363 0.341128520625658
6364 -0.137260840275971
6365 0.725532533978312
6366 -0.551057811514679
6367 -1.69798217432358
6368 -0.654869857116092
6369 -0.02503353979241
6370 -0.0222246119027503
6371 -1.34930095142272
6372 -1.57291252099343
6373 0.499115622681059
6374 0.321728420794113
6375 -0.572916491419021
6376 0.0163838987538152
6377 -0.119301300794341
6378 0.813163403068514
6379 0.759360110030983
6380 0.683411309484396
6381 0.258719251751397
6382 0.443506341902889
6383 -0.363748771035929
6384 -0.100036660152654
6385 1.08499270559763
6386 0.686224474292679
6387 -0.149816786993582
6388 0.0280175073823505
6389 1.909670746198
6390 0.47761697159737
6391 -1.08021325752176
6392 0.479119537798677
6393 -0.17566536574791
6394 -0.439794456787784
6395 1.12366575516257
6396 -1.47112942488418
6397 -0.78161648906516
6398 -0.903573046215102
6399 -0.889536216809051
6400 0.241392258370667
6401 -0.345501092118259
6402 -0.167183161773692
6403 -0.144124347424785
6404 -0.408820829251589
6405 0.669731019596775
6406 -0.108861101183255
6407 0.715694576267322
6408 0.89792679142071
6409 0.0800859710642445
6410 0.562810093973015
6411 0.12845889387265
6412 -1.9318405294171
6413 -0.222435068098241
6414 -0.0472814450045826
6415 -3.31289913313156
6416 -0.434813721688263
6417 -1.93838523078161
6418 -2.03131274755677
6419 1.03126226814773
6420 -1.81554052502002
6421 -1.89497516197091
6422 0.552195561644699
6423 1.10123703550669
6424 -2.12025410338311
6425 0.0502892215310822
6426 0.145741628304525
6427 -0.170796743362894
6428 1.36290452341153
6429 0.191541104358258
6430 0.431603831400626
6431 -1.43371399798576
6432 -0.0463358196372528
6433 0.616304664619917
6434 1.38734651133729
6435 -0.12962907774437
6436 -0.0323250477669461
6437 1.57039041246262
6438 -0.290456646524807
6439 -0.149870547714359
6440 0.553670759468309
6441 0.549598302265687
6442 0.704505303802348
6443 -0.729525334834722
6444 0.840755256699464
6445 -0.990759691515049
6446 1.65095083065433
6447 0.784139862223634
6448 -0.0592479882642998
6449 -0.566008215086981
6450 -0.0971248708985111
6451 1.52030564352764
6452 0.865729985558718
6453 -0.568178311192517
6454 -0.287964793650521
6455 -1.28822521096284
6456 -0.0909926861924366
6457 0.101252039592308
6458 -0.367099260440635
6459 -0.593214835078888
6460 -3.81574394400104
6461 -4.9787252527288
6462 2.52639566915138
6463 -0.275033005741093
6464 0.531928324342025
6465 -2.04064436882556
6466 0.997369743515248
6467 -1.1327889911856
6468 -0.666455407544614
6469 -1.0954231179582
6470 -0.640864640994106
6471 0.80349032816968
6472 -0.129204858400283
6473 -0.0741135410385105
6474 -0.516670399548814
6475 0.0549895947485375
6476 0.0298931913604663
6477 0.508545488577836
6478 -0.913238368978902
6479 -1.33711876628312
6480 -0.405051867255216
6481 -1.17291247284558
6482 -0.487370425857741
6483 -0.331406438471282
6484 0.864850574074206
6485 0.35911520108222
6486 0.164660753558949
6487 1.03166033430022
6488 -1.52488264636667
6489 -0.297938732830935
6490 0.694062601194667
6491 2.92935090726807
6492 -0.0245694370308598
6493 0.161320851559873
6494 -1.74016549392732
6495 -0.32487821518945
6496 1.19588378492479
6497 -0.0352236068012735
6498 0.0920811744391785
6499 -0.87141893066246
6500 -0.481062660434036
6501 0.015966127877125
6502 1.50542709816636
6503 0.624316244835542
6504 -0.0803539505550894
6505 0.101426694739254
6506 -0.139062575611197
6507 -1.63526708552296
6508 -0.0832645455629692
6509 -0.583180545724834
6510 -0.204668496858793
6511 -0.714432134297921
6512 -0.913174274049952
6513 1.5894693200612
6514 0.246388814530914
6515 1.22924163140164
6516 -1.15388722847963
6517 1.80813963175534
6518 0.364913094325071
6519 1.2491225452771
6520 0.501755773048956
6521 0.422494196954744
6522 0.728546853237888
6523 1.32778804868454
6524 -1.08865486459528
6525 1.71753193228362
6526 -0.512232810582947
6527 -0.294635257982342
6528 0.785610282106213
6529 -0.153971168576257
6530 -0.131203418096557
6531 -0.0939447593842275
6532 0.153132005762061
6533 -0.233342153448687
6534 -1.51247345801415
6535 0.453989542371277
6536 0.316554437572417
6537 0.203859571540637
6538 -0.191346234315105
6539 1.09559548175414
6540 0.583953527919509
6541 -1.22850725301879
6542 0.953299041721134
6543 0.655987042694072
6544 -0.348535034116305
6545 -0.446454604556386
6546 -1.23634710054601
6547 0.325817721957036
6548 0.919055907869479
6549 -0.411040661004026
6550 1.23797338050493
6551 -0.417694049394473
6552 -0.342237141365413
6553 -0.297243389087897
6554 -0.189454404305233
6555 -0.557760895347809
6556 -0.463264604425333
6557 -0.147137009779565
6558 -0.894730539464083
6559 1.61997797355296
6560 0.250478287807132
6561 -0.764673225418853
6562 0.733657262546197
6563 -0.817331017584557
6564 -0.515662909797238
6565 0.374958697722914
6566 -0.793432222501824
6567 -0.6648842623209
6568 0.0935598729472096
6569 -0.746462620829107
6570 0.487853510055709
6571 -0.417408255963543
6572 -0.410762510265289
6573 0.799243625089375
6574 -0.35794070613661
6575 -1.34405614142551
6576 -1.40551213418343
6577 -0.559796949922555
6578 -0.127425283609357
6579 0.400850314408729
6580 -0.342125799112881
6581 -0.492107340167945
6582 0.135549626115401
6583 0.898328026246543
6584 0.103109813909036
6585 1.46175404982825
6586 -0.542240350635675
6587 -2.53577917270992
6588 -1.25274199539412
6589 0.0189969498472542
6590 -1.87144971197538
6591 0.709491569733558
6592 -0.872490851886543
6593 0.545374571314333
6594 0.153576630092518
6595 -0.222344788270387
6596 0.271015817213764
6597 0.276544997051614
6598 -1.31385858755796
6599 -0.0787325365548777
6600 1.7842335895915
6601 -0.546586531307879
6602 -0.0809141334266696
6603 -0.2870720096075
6604 0.323563120402527
6605 -0.127185892537567
6606 -0.887014115930746
6607 -1.17681290440633
6608 0.854190502155401
6609 0.822944875187026
6610 0.88623894335973
6611 -0.520929704060247
6612 0.807035930073013
6613 -0.909762168939203
6614 1.37714333996016
6615 0.4937732969513
6616 0.799343860955155
6617 -2.14109351137034
6618 0.815063490688303
6619 -0.133866428701802
6620 1.49470317418247
6621 1.07080419594635
6622 1.13253647927622
6623 -0.0225366220452701
6624 0.459169010460856
6625 0.158374189411707
6626 -0.0539209707695927
6627 0.524445489246759
6628 1.1799591149072
6629 -1.79709201493699
6630 -0.369710162599406
6631 -1.02046177317057
6632 -2.32818406695067
6633 -1.53674377707617
6634 -0.687426126285124
6635 -0.820768336364579
6636 0.106319701803423
6637 -0.0876923755644885
6638 -0.368231371703972
6639 -0.553539558759716
6640 1.53724780228811
6641 -0.782905367372914
6642 -0.505249258778634
6643 -0.392026396398784
6644 0.359483041993859
6645 0.584547250383925
6646 -0.494154175724614
6647 -0.528119967904138
6648 -0.05379348607971
6649 1.35411842374854
6650 -0.310315007744864
6651 -0.924820690882997
6652 0.441905910312258
6653 0.327709755145452
6654 0.969267265635736
6655 1.04716916167915
6656 -1.56352382097353
6657 -0.639468226062155
6658 -0.192438682285422
6659 0.126030936637879
6660 0.521340765935135
6661 0.365921700581929
6662 -0.107249730032052
6663 0.00324779852776613
6664 -0.373570518070571
6665 -0.115168188956389
6666 -0.474861751710909
6667 -1.17197410916166
6668 -0.765246514761368
6669 0.721872106886547
6670 0.666682543669234
6671 0.705376740799949
6672 1.00971928960788
6673 -1.45994276061912
6674 1.10141689170771
6675 2.58799032448276
6676 1.8215117387333
6677 0.6345130092996
6678 -0.835055612792425
6679 -0.387788700789063
6680 -0.915037948780284
6681 -0.0857974713374969
6682 -0.331253625228691
6683 -0.0793631354036042
6684 -0.245013024619377
6685 -2.13544299603962
6686 3.21871665146619
6687 1.50023285185021
6688 -0.0984437724791842
6689 1.24824147575837
6690 0.281486863373111
6691 -0.0542462401239134
6692 -0.697943136971765
6693 -0.643850626549669
6694 1.15011028201825
6695 1.17093796560538
6696 -0.202926044731217
6697 -0.0876874349160772
6698 0.969089573597891
6699 0.705694511968033
6700 0.261672943371769
6701 -0.709229688050574
6702 0.939230810489693
6703 1.25755863093298
6704 -0.153059806315399
6705 -0.0398897406061265
6706 0.534690163157744
6707 -0.0203072618211408
6708 -2.08908418909205
6709 0.0963305710561535
6710 -0.470161935168734
6711 0.311370337646461
6712 -1.06133726525206
6713 -1.11464316081207
6714 -1.09071768123972
6715 -0.444679712344945
6716 1.9829876263807
6717 0.34912525948133
6718 -1.18557235048095
6719 -0.875489003108967
6720 -0.165243638127456
6721 -1.47506929352083
6722 -0.0539994028261903
6723 0.341555443174574
6724 -0.0265141855283715
6725 -0.21839825063133
6726 0.998539582006673
6727 -2.84323850104389
6728 -1.54856854873929
6729 1.43412740374803
6730 -0.771872481026342
6731 0.892990862554392
6732 -0.114411117914337
6733 0.277431975084216
6734 0.692172834971938
6735 0.445413352898805
6736 -0.307409419548585
6737 0.17435267063886
6738 0.0698831303784293
6739 -0.0988070118495459
6740 0.140008142124897
6741 1.0358967847124
6742 -0.859260718443414
6743 0.855181750997849
6744 -0.31854931744389
6745 -0.952816219964691
6746 -0.0108098812209951
6747 0.191865786114524
6748 0.0820462981285854
6749 -0.0150433317809302
6750 0.0459525384830306
6751 1.36749832323075
6752 0.252954872500174
6753 -0.0662907713520171
6754 0.252286976515554
6755 0.382757497941788
6756 0.527370680661448
6757 0.233958677341513
6758 0.768356728314111
6759 0.825499276929063
6760 1.49707573249006
6761 1.16341121468439
6762 0.940011554519617
6763 -0.693275572221028
6764 1.28680101412632
6765 -0.423210281338385
6766 -0.432196683537026
6767 -0.459929366945773
6768 0.916011632857709
6769 0.267644358227945
6770 1.0065834389752
6771 -0.386737549876353
6772 -0.163717264206142
6773 -0.956179016285354
6774 -1.60599206461405
6775 1.16543509100708
6776 -0.34340041031689
6777 -1.93977790691064
6778 0.606191052166358
6779 0.214704197288472
6780 0.371052125589774
6781 -0.804043995939067
6782 0.243000523011602
6783 1.69892958770132
6784 3.46988099375454
6785 1.70742489506427
6786 2.31728194488847
6787 0.586940104992225
6788 1.00161494308426
6789 -0.400640230782728
6790 -1.46542384520992
6791 0.0817999587630251
6792 0.166020553609273
6793 -1.07185333699838
6794 0.310511416004524
6795 0.873462791233107
6796 0.872429184388712
6797 -0.183455244269549
6798 1.2455442106064
6799 0.751952712658828
6800 -0.54581886837415
6801 0.299030209029996
6802 -0.0837543433666958
6803 -0.907704743371483
6804 -0.797513234199592
6805 -0.676553538476113
6806 -1.52296716634426
6807 -0.436117234266204
6808 -2.56201442629676
6809 -0.226383031730984
6810 0.301794362606373
6811 -0.328314995967518
6812 0.737822109205369
6813 0.887106615120558
6814 -0.249912683276411
6815 0.652750543060898
6816 0.468209641221019
6817 0.766930368053926
6818 0.621632170414375
6819 0.0685607411129188
6820 -1.64650165780489
6821 -0.499767881052801
6822 0.752257552812858
6823 -1.276244346549
6824 0.00572658102036949
6825 0.165766186009169
6826 -0.206047831888407
6827 0.131316231575622
6828 0.0254021306943515
6829 -2.90564760325023
6830 -0.777281151876772
6831 1.28379547471403
6832 0.0314136522745931
6833 0.017376104730416
6834 0.218479458379059
6835 1.27818855014258
6836 -0.00902418260530391
6837 -0.511627226633116
6838 0.0566997107229983
6839 0.372003130841471
6840 -0.0825391260323778
6841 0.0692746405764297
6842 0.0237386435972167
6843 -0.12322831878655
6844 1.86709562004209
6845 1.4182037532664
6846 -0.270798551059702
6847 -0.0274329462638296
6848 -2.0483211414192
6849 -0.232583308338533
6850 -0.515874250112015
6851 -0.0460697119711444
6852 0.637914783740863
6853 -1.34307648183233
6854 -1.05289751263393
6855 0.0482397048562051
6856 0.225817143473484
6857 -0.592526998964004
6858 0.0127785013658079
6859 1.1121956800372
6860 1.31907345337408
6861 0.978758850130259
6862 -0.466753831390738
6863 -0.37904163716554
6864 0.58993784636131
6865 0.744775023698204
6866 -0.20516569074934
6867 0.812508369986325
6868 -0.0158927113119118
6869 -0.780941513621004
6870 0.723411915099721
6871 0.510590111361176
6872 -2.06713545446033
6873 -1.95275965045838
6874 0.346034403839505
6875 0.12818995131444
6876 -0.369978165911118
6877 1.5577957972838
6878 0.0206340126956737
6879 -0.350426268467991
6880 -0.275596756583363
6881 -1.1177841894322
6882 0.186708675132668
6883 0.289788906846752
6884 0.322995283100629
6885 0.789643252942814
6886 -0.300239677538485
6887 1.97483144465045
6888 0.479135900869024
6889 0.163171778482341
6890 -0.518603257005642
6891 0.781177499348332
6892 -0.944971068415858
6893 0.461042016896607
6894 0.432529714661002
6895 0.191661546304752
6896 1.15296400661565
6897 -0.616094451566995
6898 -0.106205297466968
6899 0.786993888791916
6900 0.546200087867957
6901 0.888553108037457
6902 -0.896134095089921
6903 0.0639152493632202
6904 1.26928027195348
6905 -1.41871291222649
6906 0.370361601272182
6907 0.126003067236903
6908 0.976567800125475
6909 -0.100348146983175
6910 -0.592982315725604
6911 -1.24112265352009
6912 -0.887424165027962
6913 0.725249752411015
6914 -0.0391260382915504
6915 0.113671098303753
6916 -1.19843192340282
6917 0.354085506326514
6918 -0.0630236297504716
6919 -0.60651966317038
6920 2.09624685616952
6921 -0.413013307926007
6922 -0.701436193292927
6923 -0.107119728778904
6924 0.518067188632405
6925 0.623228306233572
6926 -0.318812517508836
6927 -2.12416886094706
6928 -0.249246955813805
6929 0.425461906521376
6930 0.652476157564299
6931 0.134330767016966
6932 -0.44470342300768
6933 -0.0614078883958478
6934 0.091307139305612
6935 -0.0260701840583659
6936 0.781771056996546
6937 -0.433531057375365
6938 0.16384160893566
6939 -0.691574758935738
6940 -0.394480162719181
6941 -0.250453865614897
6942 0.191153625270569
6943 0.753738301124131
6944 -0.72980247204603
6945 -0.338912497431846
6946 -0.782671314259067
6947 0.0418857947242577
6948 -0.0198155886968987
6949 -0.903818760640825
6950 0.38458645598727
6951 -0.0506134576905117
6952 0.95703824569288
6953 0.994041404723959
6954 -0.442070964182752
6955 -1.07682053091665
6956 0.212364295657992
6957 1.737024123842
6958 -0.881814811163467
6959 -0.665341917096376
6960 0.40447777843572
6961 1.28175508510358
6962 1.79670584893605
6963 -0.492438094188021
6964 0.939027170289607
6965 1.00903966729722
6966 -0.348402919013292
6967 0.19193155947877
6968 0.346679569972562
6969 -0.441842230132276
6970 1.39948823574746
6971 -0.51528441010866
6972 -1.47453841441564
6973 0.151049605008705
6974 0.0663545513673867
6975 0.812908675016802
6976 -1.46370982364352
6977 -1.85471398643912
6978 -0.496844355759122
6979 -0.971360696000815
6980 0.427764196636533
6981 -0.0302617031122403
6982 0.0831885855002104
6983 -0.407284153821216
6984 1.47960429354675
6985 0.768931060035861
6986 0.656650078363695
6987 -0.133658908062074
6988 -0.300257398930857
6989 0.548586065437299
6990 -0.256505268514896
6991 0.0212126502020082
6992 -0.269491390529808
6993 -0.305355857323004
6994 0.162644888324976
6995 0.210280995724998
6996 -0.395874188281157
6997 0.765545554552998
6998 0.0921822201278686
6999 0.0383868135606549
7000 -0.413885166798397
7001 2.42420601073323
7002 -2.16588628761672
7003 0.463160646917741
7004 0.124549896522267
7005 -0.58272794639593
7006 0.616317124079202
7007 0.296187401873247
7008 0.759866423763113
7009 0.152177483923311
7010 -1.96690187954143
7011 -1.0310107850806
7012 -0.626725729548535
7013 3.07658944342412
7014 0.610153583851723
7015 2.14002706495869
7016 0.447564894676932
7017 -0.665104024139338
7018 -0.54187950119187
7019 0.0797196168298777
7020 -0.80816041181352
7021 -0.812983710990219
7022 -0.130501661249874
7023 -0.536295046115363
7024 -0.767657308772886
7025 -0.0180271856420746
7026 0.909242071629331
7027 0.443393755022712
7028 -0.0135218249349538
7029 -0.83574198681075
7030 0.230238115598373
7031 0.288166642078691
7032 -0.947615997515175
7033 0.786633035769705
7034 -1.96453759506671
7035 -0.134991826543123
7036 0.0200950845635641
7037 -0.439266831095888
7038 -0.757918663989828
7039 1.62908716500077
7040 -1.3467467728119
7041 1.69367499893944
7042 0.742224006949682
7043 -0.170147719352934
7044 -1.46903937644302
7045 -1.1827034960641
7046 1.82977415182256
7047 -0.221242025111458
7048 -0.704859588912981
7049 -0.768299196942224
7050 0.691789377994952
7051 -0.132234841923872
7052 -2.27129189092551
7053 0.91047908707654
7054 -0.614971807086213
7055 0.521483756979789
7056 -0.097950099829087
7057 -0.0151127056799425
7058 0.581818226064402
7059 -1.47942493531361
7060 -1.74249489231229
7061 0.558824588211695
7062 0.910584111205714
7063 -2.04634411185448
7064 1.48784766890895
7065 0.870045635015732
7066 2.88974433927458
7067 -0.671386329864395
7068 -1.56139743585808
7069 0.917837939261986
7070 -0.312441760946797
7071 1.08454987818955
7072 -0.0908431607881885
7073 -0.870820108210612
7074 1.54090688505531
7075 0.0102444070108814
7076 -0.087216031899239
7077 1.43760751588775
7078 0.826542499176616
7079 -0.003927379398736
7080 -0.0837614419726997
7081 2.04766786402018
7082 0.601059568373974
7083 0.812371452827908
7084 -0.25975796000277
7085 -0.0102079970065825
7086 -1.87483595184107
7087 -0.270585554283742
7088 1.02977663889166
7089 1.93404405548731
7090 -0.745356714692884
7091 -0.490834383163152
7092 -0.877191912568161
7093 0.32574772061837
7094 0.589557702816111
7095 -0.510385464235677
7096 1.83099070394658
7097 0.455173056541974
7098 -1.64439218985316
7099 -0.256150174825812
7100 -0.0930955608728987
7101 1.93299408071138
7102 0.542799821238326
7103 1.39601912080348
7104 1.46094028768349
7105 0.307216932379228
7106 1.33271155280879
7107 -0.114747243738073
7108 -0.369266198560874
7109 0.221500493110003
7110 0.034476823037938
7111 1.0249967670536
7112 0.200804905009974
7113 1.16236988324454
7114 0.0566742857383495
7115 -1.39728048593838
7116 1.66531135144339
7117 1.4082915295856
7118 -0.727596343119973
7119 1.45803783565794
7120 2.19242458809138
7121 0.134809530080672
7122 0.937495635073253
7123 1.15177382331965
7124 1.11213202790848
7125 0.285490068170041
7126 -0.520436706553444
7127 -0.0282660986786347
7128 -0.931263992146777
7129 -0.000272369852225562
7130 0.461216030458799
7131 -0.104056943960392
7132 0.754672856157871
7133 -0.147238417909932
7134 0.309168443696499
7135 -0.0130823847130852
7136 0.944960782570533
7137 0.45320340821849
7138 0.917889714588845
7139 -0.215007029182177
7140 0.913600446149415
7141 0.760193913485822
7142 -0.609656290195298
7143 -0.00961971606449952
7144 0.75240114759977
7145 0.50385828464903
7146 0.295125397664891
7147 -0.40928557619471
7148 0.279238595700048
7149 -2.34741223013088
7150 -0.0140002796173881
7151 0.15174518588436
7152 -1.24937322015651
7153 -1.06100192857035
7154 0.359278724175613
7155 -1.80841499528873
7156 0.391969688970153
7157 -0.369961231513101
7158 0.513208414550551
7159 -1.61644062846123
7160 0.0401582692315283
7161 0.610372676486592
7162 0.895157777804631
7163 -0.792341700764189
7164 -0.444258431905734
7165 -0.476587317018735
7166 -0.638431865831006
7167 -0.733887815185476
7168 0.226796854846818
7169 0.406376516907057
7170 -0.283709877268421
7171 -0.154376810596457
7172 1.01617570048436
7173 0.274891555110558
7174 0.173490792322021
7175 -0.575670749734173
7176 0.502318243405496
7177 -0.699324802617435
7178 -2.25844840703711
7179 -0.372990226097539
7180 1.43150908036299
7181 -0.748638641394852
7182 0.557877118640393
7183 1.31447254333576
7184 0.359193891996572
7185 0.0223503231397459
7186 0.334389218238142
7187 1.20827896219027
7188 -0.0823868786428481
7189 0.0238582541908083
7190 0.514624642070364
7191 0.231951969352004
7192 -0.561300756609039
7193 0.58438158985279
7194 0.943493079080266
7195 -1.12211673397872
7196 0.144211628145017
7197 -0.538874448983751
7198 -0.885630290331553
7199 -0.358809769255505
7200 -0.931815663750204
7201 -1.1948057416955
7202 -0.19332206782941
7203 0.680744230769462
7204 -1.27365316484826
7205 -0.0467274663254091
7206 0.393131897881489
7207 0.860669471026197
7208 -2.13374090810575
7209 -0.32525146032996
7210 1.04068356247103
7211 0.823576028212559
7212 0.728123501161442
7213 0.413626960154835
7214 -0.79468106518026
7215 -0.842437823008207
7216 0.62154175399153
7217 1.04939401927635
7218 0.131182604083461
7219 2.99031740454475
7220 -0.850974626388144
7221 -0.539172954483993
7222 -0.0760688688678415
7223 3.04524460284821
7224 0.361121173214913
7225 1.04500819535857
7226 0.353443623139025
7227 -1.41672845723467
7228 1.53920951133172
7229 -0.71624214787955
7230 -0.557590652141532
7231 -0.603485169727933
7232 -0.0687554856412851
7233 0.355683596241744
7234 0.285256136540405
7235 0.620430174854923
7236 0.34753770768215
7237 -0.0198329493978284
7238 -0.235133037343919
7239 -0.156615417464997
7240 -0.167921326886896
7241 -0.0454108367893074
7242 1.94615489889316
7243 -1.63115782480149
7244 0.870279066604194
7245 -1.05902541387048
7246 -0.239048057105628
7247 -0.295222482159439
7248 -0.227690141065358
7249 0.376577931791636
7250 -0.128295578218285
7251 0.520105941450348
7252 0.794935439504635
7253 1.33192477117661
7254 1.7912102871488
7255 -0.619438449521077
7256 0.528913558801497
7257 -0.420839649752098
7258 0.506113904241342
7259 0.753248225480997
7260 -0.237535390766735
7261 0.826822515139198
7262 -0.719805092899847
7263 0.46881919463625
7264 0.58336075063637
7265 -2.27423563766215
7266 0.0816266943058581
7267 -0.663850146892128
7268 0.0753260399399247
7269 0.0431955522135814
7270 -0.839273991408966
7271 1.21040731109065
7272 -1.0814880885713
7273 0.481149604660764
7274 -0.216168608122117
7275 -0.647900701627345
7276 0.736283912871191
7277 1.20989512198365
7278 0.284119148105058
7279 0.552926457873691
7280 0.121459718314028
7281 1.38975411055869
7282 0.353458152266271
7283 0.853934120145702
7284 0.417504822923496
7285 1.55690895130983
7286 0.702417352058666
7287 0.434045117886179
7288 0.570569325623542
7289 0.571201015869966
7290 -1.46345929408589
7291 0.684928138830702
7292 0.115775257183084
7293 0.639618125390297
7294 0.398742847493699
7295 -0.5888629635476
7296 -0.584630305724308
7297 -0.0343651593509524
7298 1.43767921120621
7299 0.518966442217424
7300 -0.438050002410943
7301 0.574177473393916
7302 1.18311889283025
7303 0.460677624384646
7304 2.14452057238887
7305 0.00322694359511755
7306 0.828242418588534
7307 -0.524823306828852
7308 0.0474739155889006
7309 -0.538310431669704
7310 0.960881243111167
7311 0.32871082263802
7312 0.59803453932606
7313 1.01437850262786
7314 0.342585449602025
7315 0.526254417420335
7316 1.57659172631901
7317 -0.715064953079699
7318 0.347744190209452
7319 0.898682648744804
7320 -2.59259879570206
7321 -1.77341916082181
7322 -1.87607124852926
7323 0.386362094780692
7324 0.312546730697638
7325 -0.289888346803206
7326 1.25218755479229
7327 0.0977534207855277
7328 -0.671050134481747
7329 -0.264957807194818
7330 0.2052484353417
7331 0.499984469257714
7332 0.52589169131193
7333 -0.111827866397407
7334 -0.296017654610839
7335 -0.38995867329594
7336 -0.0318798432750569
7337 -0.12709625795159
7338 -1.24796375421956
7339 0.0484230033188422
7340 0.638484970807305
7341 -0.351827854670271
7342 1.77502957096127
7343 -0.0242999046900279
7344 -0.321790516601953
7345 -0.216837485507169
7346 -0.116745381496945
7347 0.165208746452634
7348 -0.628036503161872
7349 0.188825148151791
7350 -0.348126422323247
7351 1.38975709444248
7352 0.779949546026836
7353 0.871088152832705
7354 -0.277083940504105
7355 -0.721502063565715
7356 -0.189966402432444
7357 0.600231157710786
7358 -0.17239691651678
7359 0.806080831774997
7360 -1.19794543278603
7361 -0.355299905404928
7362 1.59030753764356
7363 -2.05054687514676
7364 0.138600907135444
7365 -0.0934726146696954
7366 -0.0579701570811746
7367 -1.6265164110031
7368 0.119854464785464
7369 0.990370404700863
7370 0.0323769948702051
7371 0.898838002242224
7372 0.750000237364407
7373 -0.101460841929327
7374 0.417640849742191
7375 -0.82010962530191
7376 -0.615397963741278
7377 -0.0998063830972837
7378 -0.0903394106620943
7379 0.628053175404573
7380 0.500158001780588
7381 -0.416311695864988
7382 -0.804716112364007
7383 1.02912273610574
7384 1.76911106548309
7385 0.880041391719638
7386 -0.255466434625888
7387 0.554727565639942
7388 0.718816059692458
7389 -0.718596722915656
7390 -0.320187130385364
7391 0.477186803004314
7392 0.789916630606336
7393 1.92029530773693
7394 0.611398056783117
7395 -1.05788787275711
7396 -0.517111865231011
7397 -0.13964133352753
7398 -0.272035644311236
7399 -0.636763232382807
7400 1.1487831790743
7401 1.6302441412044
7402 0.953678297125684
7403 1.04706759537062
7404 1.16649365552007
7405 -0.406002482641604
7406 -0.0419900024187405
7407 -0.875136531738955
7408 -0.631871479603448
7409 -0.0136544010670931
7410 1.02459598197459
7411 -1.30114220058549
7412 1.83798680795012
7413 0.623217304142504
7414 0.0451280170212833
7415 -0.435217080287829
7416 0.372118774348293
7417 -0.0100863215350386
7418 1.5844863231095
7419 0.114465424900955
7420 1.41151736262079
7421 -2.9191154604118
7422 -1.0699924499286
7423 0.466693564982774
7424 1.03667185596345
7425 0.225015001241307
7426 -0.118213644738197
7427 0.315532490971066
7428 0.693513623951526
7429 0.603729767299942
7430 0.317004608567142
7431 -1.25723036660458
7432 -0.889504615321736
7433 2.38976118732665
7434 0.665406276754116
7435 0.7514668398878
7436 0.22396376671183
7437 -1.3288698660365
7438 0.300627539973948
7439 -0.747488485555184
7440 0.129374302038406
7441 -0.472189942598874
7442 0.445262067345981
7443 -0.394177897423207
7444 -0.331582066716918
7445 -0.0940283754134379
7446 -1.80025395949026
7447 -1.01663471716867
7448 0.204915775581617
7449 1.52488274624333
7450 -0.201906568206601
7451 -0.321449415057712
7452 0.777679821055143
7453 -0.190010769342609
7454 -0.496572087431794
7455 -0.688279296617274
7456 -0.213607492158177
7457 0.695547590980188
7458 0.336527531558749
7459 -1.11202326613747
7460 0.814548820133721
7461 -0.0621688715898308
7462 0.0293956250838041
7463 0.314947212195958
7464 0.823099253144313
7465 1.00667668868654
7466 -0.148452373731505
7467 -0.169735776504431
7468 0.493287960855756
7469 -0.414009712865948
7470 0.413428681196942
7471 -0.534672271942514
7472 0.0354577257415472
7473 -1.44698017847185
7474 -0.808030428316792
7475 0.223238851977472
7476 0.20995172751944
7477 0.0407209221347875
7478 1.40730236161835
7479 3.03200465363221
7480 -0.419544005275006
7481 -0.0624580352537061
7482 -1.32177311159414
7483 0.0485817517193423
7484 -0.32249744876147
7485 -0.740330375502329
7486 -0.806522871613323
7487 -0.190509775452351
7488 -0.59166460383051
7489 0.409113888809754
7490 -0.238420151743279
7491 -0.647598034980056
7492 0.646460802452718
7493 -2.18440354713103
7494 -1.64019649513746
7495 -1.28127952994443
7496 -0.594858158998516
7497 -0.644213975432528
7498 1.26743107310727
7499 0.546428075917381
7500 -0.702019300895963
7501 1.49389508838167
7502 -2.02361299890824
7503 0.213012880977295
7504 -1.38879708551733
7505 -1.13364920958555
7506 0.826557947487163
7507 -0.180859516779247
7508 0.560956445252681
7509 0.0607567101443354
7510 0.293776020750921
7511 0.467603726707142
7512 -0.262968619617542
7513 -0.0228522547291043
7514 0.0250966155423498
7515 -0.749833770063911
7516 -0.710353435967408
7517 -0.626273408208652
7518 1.10955454245189
7519 -0.883929624443607
7520 -0.131469435501564
7521 -1.04400957897243
7522 1.34530178914963
7523 -0.971899929484022
7524 -0.478802647026681
7525 0.160691831102809
7526 0.684238812200435
7527 0.687301360667615
7528 0.808255737157467
7529 -0.178641748736327
7530 2.69043105902147
7531 0.542781177089513
7532 0.486020229704216
7533 -0.00172861976903138
7534 0.468777852149159
7535 0.596290255526185
7536 -0.282173434814182
7537 -1.29890901541127
7538 0.000979020576711509
7539 1.0421840150327
7540 -0.400494943447655
7541 -1.37694783065957
7542 1.14831511756252
7543 0.822013168972241
7544 -0.155211760551347
7545 -0.0193745188424388
7546 0.429385881923347
7547 -0.113402140630735
7548 -1.91712394242577
7549 -0.846805821473623
7550 -0.893723069435181
7551 0.628830698822192
7552 -0.36479858270551
7553 -0.260020212302724
7554 -0.180529241875451
7555 -0.530761724749824
7556 -0.697425040943897
7557 -0.213307077440075
7558 -0.292887672522867
7559 0.590464926711763
7560 0.957963807604628
7561 0.720806505117941
7562 0.134942346933045
7563 -1.15604432705408
7564 -1.15134381466353
7565 -0.318427685123996
7566 -0.0353047733151568
7567 -0.126935278878921
7568 0.0935839392620177
7569 -1.06525579747314
7570 0.00681908628142969
7571 1.29975740736053
7572 0.324625190700288
7573 -0.841547454759335
7574 1.03500398145794
7575 -0.0789596458227138
7576 -0.328840518874728
7577 -0.33189090744413
7578 -0.658150460288043
7579 0.145177188038709
7580 -0.94720547851156
7581 -1.54194877777678
7582 1.96809340319593
7583 -0.491113108545959
7584 1.21170941276723
7585 0.309003620900406
7586 -0.456778530037526
7587 -0.333385037999198
7588 0.0644434776594831
7589 0.806733044334453
7590 0.768539600438676
7591 0.54606172530224
7592 -1.24261581898926
7593 0.0858489417990076
7594 -0.212827874743066
7595 0.0884266433516021
7596 0.13187958770719
7597 1.12831266593482
7598 0.0426834646232481
7599 0.16881128188788
7600 -1.00328614015657
7601 -0.0997887234516381
7602 -0.132541016881152
7603 -0.0617977118601516
7604 1.05282382748116
7605 -0.689014366757245
7606 1.99091001723766
7607 1.44673771609769
7608 0.091558415129352
7609 0.138966237185188
7610 0.245281425947976
7611 -0.771710565857062
7612 2.65850438717871
7613 -0.594808920269237
7614 -0.3984808747853
7615 -1.27924011499963
7616 1.30473475925172
7617 1.48229122881512
7618 -0.636319937134835
7619 0.434159533553282
7620 1.34599423583339
7621 1.78490014344878
7622 0.325596516165683
7623 2.09542303405592
7624 -0.170426533252683
7625 -0.264097834891717
7626 -0.684607039516379
7627 0.429576265582702
7628 0.0943731520640438
7629 -0.296241632450393
7630 0.547138124697642
7631 0.949024107218579
7632 -0.107964056913858
7633 0.69410132982977
7634 -0.627590945653632
7635 -0.699103276402576
7636 0.277560721103266
7637 0.525037362739677
7638 0.413553293783046
7639 -0.4882735396889
7640 0.9556174674089
7641 -1.60161096602265
7642 -0.0687813282632594
7643 0.484665556936401
7644 -0.976136701430298
7645 0.811798706949166
7646 0.264109797521151
7647 -0.461398714489452
7648 0.078285326429091
7649 -0.454400302358917
7650 -1.67973664874377
7651 0.087006718896669
7652 -0.167854716800532
7653 -1.13439897753092
7654 -0.27455462813057
7655 0.119457898185223
7656 -0.169411089200519
7657 0.728556668937899
7658 -0.963906502221176
7659 0.0165826855753792
7660 -0.133005830603574
7661 -0.0485301417921156
7662 0.634244894913313
7663 0.360687472047618
7664 1.22023151706901
7665 -1.41877937131231
7666 -3.2195058391727
7667 -0.938715704280053
7668 -0.502642287047939
7669 0.946967869115596
7670 1.55724045363223
7671 0.299171235159595
7672 -0.0845695659208894
7673 0.473172743797904
7674 -0.169861417283895
7675 0.38223386526776
7676 -0.0591507037343979
7677 1.57793737829663
7678 -0.940160637445122
7679 0.209815412321947
7680 -0.272599244984541
7681 -0.422694318574692
7682 -0.0881247751777352
7683 -0.111552162386272
7684 0.0630210726072822
7685 1.56202221021603
7686 -0.0259729385670746
7687 -0.013907603933992
7688 0.581737183222522
7689 -0.965630164400712
7690 -1.12097777806092
7691 0.245711866430935
7692 0.376253207791583
7693 -0.824830616375923
7694 0.587570346404952
7695 0.0193565878299173
7696 -0.371660607987629
7697 -0.000155001586683579
7698 1.38253511471488
7699 -0.977432667688725
7700 -0.440462691119877
7701 0.408915185651212
7702 -0.167290272070659
7703 0.875321050889711
7704 0.545178602340136
7705 0.595283275291897
7706 0.13326948779013
7707 0.687944306802668
7708 0.581752810291304
7709 0.107862206707451
7710 0.693943042048529
7711 -0.721170163861509
7712 0.759772070960111
7713 -0.029586695283494
7714 0.33076432489807
7715 -0.526067372556251
7716 -0.0938304335751163
7717 1.54961910098008
7718 0.0550656595574506
7719 0.344096310378796
7720 0.0793295497112836
7721 -0.801996766214481
7722 -0.0501663786557229
7723 -0.377727700175971
7724 -0.366447904755844
7725 -0.119257904285985
7726 -0.316461421905732
7727 0.591982396145304
7728 -1.2071591007903
7729 -0.696753571940243
7730 0.600369136500942
7731 -0.853346017592575
7732 -1.0152478554971
7733 -0.555154359890386
7734 0.504190231695041
7735 -1.16546517419915
7736 0.152778709951907
7737 -0.12700697847226
7738 0.0512214512260343
7739 -0.1874900617453
7740 -0.132094395075588
7741 -1.13128873201946
7742 0.270441541409421
7743 0.125458147062469
7744 0.414250065829651
7745 -1.99042088650253
7746 -0.846469969442328
7747 0.438191284474629
7748 0.744318404239086
7749 -1.35949942769891
7750 0.94010828794692
7751 -0.131155363762524
7752 -1.70868103258101
7753 -0.590830420450511
7754 -0.189151135028193
7755 0.90201585656828
7756 -0.0105200267159
7757 0.0197966978126694
7758 0.466670272644094
7759 -1.56272440087919
7760 -0.262461927657178
7761 0.65308016042201
7762 -0.0108179706290223
7763 1.65899171381469
7764 0.832949760042522
7765 -2.19329036954075
7766 1.35366358733769
7767 0.249098979151051
7768 1.40302398772233
7769 0.715171874346222
7770 -0.262443737992901
7771 -0.629016196655889
7772 0.633120940249624
7773 -0.0809191270863945
7774 1.02323454301061
7775 0.0717084031885611
7776 -1.42388540649136
7777 0.42822843151711
7778 -0.970090974186152
7779 1.63422739341361
7780 0.643149645140691
7781 0.558101408098749
7782 1.09707370500757
7783 -0.30814469126862
7784 -1.27215606375659
7785 0.539910490264552
7786 -0.31405456054952
7787 -0.116309934336981
7788 1.51111810156118
7789 0.494217635964169
7790 0.181546001914046
7791 0.184766535626509
7792 -1.62673196375053
7793 0.823138168436283
7794 1.37330613339395
7795 -0.213544162673034
7796 0.126963746448844
7797 -0.00717983157543611
7798 1.50473792476179
7799 0.766424051237624
7800 2.15001559751052
7801 -0.504978908031884
7802 0.106189294505082
7803 0.741511338853922
7804 -1.59757797419416
7805 1.21829604402784
7806 -0.97124420451253
7807 -0.459057407530688
7808 -0.286172108117008
7809 -0.697240795367076
7810 -0.766657177794446
7811 1.07360012272588
7812 -0.0385347773086717
7813 -0.378579798999307
7814 0.850740062931801
7815 -0.121825806415079
7816 -0.571996707812036
7817 0.582588465775494
7818 1.03438013862811
7819 -0.0067812867342969
7820 0.592480768307842
7821 0.256456567326964
7822 0.664410917151138
7823 1.37705959876471
7824 -0.401668003130301
7825 0.180328304201029
7826 0.489578391567769
7827 -0.0202497803896287
7828 0.888733246457677
7829 -0.401331756319954
7830 -0.292796028205665
7831 0.251614643532185
7832 1.30432913319249
7833 0.337489959728922
7834 0.0243178028932616
7835 -1.37457187297597
7836 -0.984131235550623
7837 -0.116138616784847
7838 -1.79694915620721
7839 0.374974018908165
7840 -0.0417403000768828
7841 -0.0444194644319371
7842 1.34247258500536
7843 0.0287300901232115
7844 1.1327438264001
7845 -0.591054703805223
7846 -0.454342099991628
7847 -1.37966703888411
7848 0.459659870704128
7849 1.38252662021347
7850 -0.518309277905524
7851 0.0584847240244346
7852 0.619491255181237
7853 0.435281899613988
7854 -0.453347247308348
7855 0.0460813424807829
7856 -0.144708005393209
7857 0.206344595994783
7858 0.786212509148861
7859 -0.05432267598719
7860 -0.606834978189397
7861 -0.646185377464509
7862 0.87740046154423
7863 0.0443939756033518
7864 0.840552118067829
7865 -0.265490698681286
7866 0.0830282906362119
7867 0.21347048685319
7868 -0.995122431383821
7869 1.15824443411324
7870 1.30426877059744
7871 0.0683175527530597
7872 0.619244380575316
7873 -0.514068377627533
7874 -0.0114650639299372
7875 -0.0841455169654919
7876 1.58353025826852
7877 -1.66083043441559
7878 -0.598577612638789
7879 -1.55329777524385
7880 0.531530470808367
7881 0.486198313909406
7882 0.0962413574713552
7883 -0.245610754590373
7884 0.284295729732654
7885 -0.165040191577043
7886 1.4956789788446
7887 -3.10163856755454
7888 -0.834692743615506
7889 0.207770631445603
7890 0.26976217618949
7891 0.352320018928824
7892 1.73787031825008
7893 0.305782624663981
7894 -1.13177180052407
7895 0.33445757908729
7896 0.638329756315123
7897 0.715052756547697
7898 -0.683617964198939
7899 0.181625521969938
7900 0.90589186499486
7901 -0.430629147630667
7902 -0.80527226494399
7903 0.179576202735726
7904 -0.194062389068282
7905 0.273875553506749
7906 1.40076997392805
7907 0.574939462363667
7908 1.04631263940909
7909 -1.3334079696533
7910 0.318486958541024
7911 -1.10321750127424
7912 0.155717492916231
7913 0.954688001482688
7914 -0.879298293538435
7915 -2.52633238241755
7916 0.509875904592487
7917 -0.248064843229926
7918 0.770820166934244
7919 0.658360549618735
7920 0.35422907679412
7921 -0.188229874256995
7922 0.505079235470183
7923 -0.851758995181406
7924 -0.133139233754063
7925 -0.743690775713774
7926 0.539310024986853
7927 -1.28567967634884
7928 -1.07243423214223
7929 0.531520074008905
7930 -0.480808592039962
7931 -2.026771455234
7932 0.775602879710418
7933 -1.08837841237153
7934 -1.51121881591498
7935 -0.32656558098044
7936 -0.571001579859494
7937 -0.372734937414064
7938 0.0698682272765454
7939 -0.153178925142095
7940 1.37606449950224
7941 -0.192415356008434
7942 0.263404715768973
7943 -0.158123030267275
7944 -2.4717432664252
7945 0.107660883034126
7946 -0.318288224796454
7947 -0.375308502107322
7948 -1.17701284528607
7949 0.180685041743999
7950 0.569603140962573
7951 -0.119318236039481
7952 0.0952527370511824
7953 1.04992035286016
7954 0.265020082052374
7955 -0.192578471259085
7956 1.64265286082673
7957 0.0561168429475156
7958 -0.115432404613223
7959 -0.686711993835568
7960 0.785569641763709
7961 0.632259265617787
7962 0.506045224874055
7963 1.0268660216227
7964 -0.483305465020662
7965 -0.815450502119814
7966 0.320301080612977
7967 1.38370036682438
7968 0.278315737978224
7969 0.530652077378226
7970 5.11907244238676
7971 0.662432748667117
7972 -1.34611251965902
7973 0.0134389347702522
7974 -0.489285344186873
7975 0.532114242714428
7976 0.677159871306258
7977 -1.83430104035583
7978 -0.412199095545815
7979 -0.896767464871769
7980 0.0461710368197696
7981 2.13941652910373
7982 3.0019741326689
7983 0.462346813735376
7984 1.15889890514026
7985 1.19000943172212
7986 -0.277726380620709
7987 -0.372166147832605
7988 -0.755494909283482
7989 0.253928929149273
7990 -0.485014351225709
7991 -0.416401769684108
7992 0.251505701267141
7993 0.404883491540598
7994 -0.141376104126707
7995 -1.17491819399733
7996 -1.32036385342557
7997 -0.606413747992094
7998 0.216568943341399
7999 -1.07394877247784
8000 -0.205950684168318
8001 -0.142541101184302
8002 1.06039817518593
8003 -0.858755403269384
8004 0.35772525749654
8005 -0.128653531834652
8006 -0.258989347913917
8007 -0.796655600683887
8008 -0.700894420009728
8009 -1.59420481908641
8010 0.481666030598939
8011 -1.38602205319182
8012 0.119100581461424
8013 -0.270398090556345
8014 1.62652126197764
8015 0.510310422802716
8016 -0.683416613798357
8017 1.39480428316631
8018 -1.49684869312997
8019 0.648738288431933
8020 0.811769670893182
8021 -0.670084877672076
8022 0.0195210539401696
8023 0.213888922315115
8024 -0.294310957668568
8025 0.558678457183774
8026 2.19325574258389
8027 0.101918052674227
8028 -0.247458425257678
8029 1.32838517399259
8030 -0.684278792420936
8031 0.210823122404121
8032 0.779216199434987
8033 -0.767625796393729
8034 -1.09269194409695
8035 0.426547050439898
8036 0.570386887694944
8037 -0.160019609519385
8038 0.454222144523497
8039 -1.20114060058066
8040 1.3526518196164
8041 -0.145962102190636
8042 3.37282406205944
8043 1.22177388588383
8044 -0.661146386647294
8045 -0.352444279725789
8046 -0.852957154089197
8047 -0.502893326321741
8048 -1.27290939682424
8049 1.26478604654247
8050 0.604905061663778
8051 0.00731338498688627
8052 -0.911714973495823
8053 -0.583533419057117
8054 0.576421828346287
8055 1.08236868282329
8056 0.702617167414746
8057 0.937754269685855
8058 0.280590100354458
8059 1.62159924198279
8060 1.64148602639811
8061 0.311353680794379
8062 1.62875972930301
8063 -0.494286671934629
8064 -0.698823403553114
8065 0.140144657570384
8066 1.32990121352433
8067 0.699048605688737
8068 -0.252110693951869
8069 -0.660442856075204
8070 -0.622532529637463
8071 0.0667857084315124
8072 -0.337736241743564
8073 0.128906011223581
8074 0.541686358998466
8075 0.125907703716873
8076 0.723981600539401
8077 -0.0310014668055021
8078 0.60618502551926
8079 0.476525660878374
8080 2.26321567863001
8081 2.15786321464
8082 -0.940760532165318
8083 2.15764991778783
8084 -0.59768433652995
8085 -0.00250791794951977
8086 0.149518398335385
8087 -0.620208209552078
8088 0.0762737408383285
8089 -1.13987979505649
8090 0.515395604670826
8091 -0.177350692413137
8092 -0.289148246546495
8093 0.293912973379288
8094 -0.675611240851413
8095 0.0198524845057437
8096 -0.569606527697258
8097 0.510620995170355
8098 0.95970785571033
8099 0.673949852815988
8100 0.298286916790293
8101 -2.33735896276474
8102 -1.04434144865278
8103 0.387615500465105
8104 0.159203117942724
8105 -0.865198718080156
8106 -0.055373229538322
8107 -0.438411378466931
8108 -1.09223147530634
8109 -1.15502621833217
8110 0.0416210739122855
8111 0.112067137048956
8112 0.62950558594841
8113 -0.14844389004777
8114 0.844373550351394
8115 0.121956044365015
8116 0.513124145465259
8117 -0.901564768455732
8118 0.223975774428772
8119 0.0602066858728747
8120 -0.845950136390974
8121 2.68477745045007
8122 0.219955106588205
8123 0.769233792234101
8124 -1.11414265251104
8125 0.467039898777612
8126 -0.94932690984515
8127 -0.398644000561598
8128 0.159483353087132
8129 -1.91121865906708
8130 -0.520126416795508
8131 -0.80352563364278
8132 0.0216382899010559
8133 1.1216471867495
8134 -0.00180749634088873
8135 -1.38298053687619
8136 -0.163084653551457
8137 1.50718444498392
8138 -0.2937236040444
8139 0.00084176910403988
8140 1.53178833592231
8141 -0.727883180002345
8142 0.737273822152044
8143 0.759927853715371
8144 0.487638724689779
8145 1.27254090569941
8146 1.24788959339095
8147 -0.212134267689467
8148 -0.481108230646022
8149 -0.443503830172536
8150 -0.278724557171302
8151 -0.646806351364747
8152 0.116316659690773
8153 -0.433428420951147
8154 0.444448387470959
8155 -0.747877990041404
8156 -0.365633166920693
8157 -1.06520351833002
8158 -0.74997551697717
8159 -1.11327678582937
8160 0.0636305184336239
8161 0.46467742743102
8162 -0.328355147383325
8163 -0.0188430037401162
8164 0.254866436534296
8165 -0.840716482350413
8166 -1.25749526239175
8167 -0.480651499633636
8168 2.37424497818873
8169 1.16867592143125
8170 1.18369544223293
8171 1.23327468973658
8172 -0.441883721133562
8173 -0.173336296049775
8174 -1.92578963333628
8175 -0.638513703916799
8176 0.141363393292996
8177 0.525559117677467
8178 0.4065370038996
8179 0.0758622788531209
8180 -0.101298987351102
8181 -0.316644782793064
8182 -1.31465361905449
8183 -1.35426221043748
8184 -0.931098192382055
8185 0.584837216361448
8186 -0.540186249468311
8187 -0.152346244988138
8188 -1.01644930800968
8189 0.187272360631629
8190 -0.203080011210717
8191 1.18575989905111
8192 0.410492361932072
8193 -0.822297801557585
8194 -0.204568062759886
8195 -0.199217375896422
8196 0.285131493689397
8197 0.672909517067107
8198 -0.0818123643456468
8199 -0.770959456892435
8200 -0.272507434706566
8201 0.521927183199703
8202 -0.0627060483913136
8203 0.586977663299987
8204 0.218955110608641
8205 0.792803484050425
8206 -0.505783731542562
8207 0.12819636501
8208 0.479379496200818
8209 1.48379313445284
8210 0.507675881516514
8211 -0.981155858568488
8212 -1.02288325843755
8213 0.33552348978409
8214 0.753814662067999
8215 0.381658839642231
8216 1.36205314088985
8217 0.0945422685363821
8218 0.00990855405876578
8219 0.967286335757323
8220 -0.417428041014003
8221 0.832004752468277
8222 0.0391246858486674
8223 0.671363318147527
8224 -0.223450629011912
8225 -0.24280166924244
8226 -0.0127296008786655
8227 1.14754464473013
8228 -0.943154320812677
8229 1.64096197196668
8230 0.935967747254396
8231 -0.000282899367630707
8232 0.476970729635443
8233 -1.26038187986809
8234 -0.117169851477644
8235 0.787052269614162
8236 -0.702057514619888
8237 2.01896706652809
8238 -0.186834127734447
8239 0.694758874352267
8240 0.283571286383864
8241 -0.954056197463586
8242 1.1242778554362
8243 0.385774080372834
8244 0.431108196093575
8245 -0.517429294725644
8246 -0.623704863741096
8247 -1.20406293898494
8248 0.381888190491444
8249 0.329443126723053
8250 0.117921741310485
8251 -0.815145101713338
8252 0.539635274318274
8253 -0.131169719664378
8254 0.642715953659557
8255 -0.618360672593606
8256 -0.610285313211926
8257 0.163310280733238
8258 -1.90097117931931
8259 -2.39043488941283
8260 -0.232092985270349
8261 -0.26516809606164
8262 -2.0796588436465
8263 -1.02099056725129
8264 -0.672964758004323
8265 -1.0305700975325
8266 -0.823324304957968
8267 0.536140051081583
8268 0.187273062072387
8269 -0.672271371526544
8270 1.04638982496066
8271 1.94323074508913
8272 0.364160623543809
8273 0.172946712666104
8274 -0.0576752532044975
8275 0.421082475289153
8276 -0.638074579604694
8277 -0.209369201586997
8278 -0.78042550743155
8279 -0.360391057283134
8280 1.65185232905015
8281 0.2173651562313
8282 -0.594455905707795
8283 -0.728818242715132
8284 -0.324034516677572
8285 2.31875000159876
8286 1.05629029319597
8287 -0.635200727271882
8288 0.138738602666025
8289 -1.71110066665613
8290 -0.165912207085035
8291 0.474971279654643
8292 -0.261843797974543
8293 0.617060802904984
8294 -0.88079992974005
8295 -0.849743672194411
8296 0.0156955885329593
8297 0.255104794233718
8298 0.153668834831917
8299 0.0413110116816273
8300 1.11814868499867
8301 -1.0153702659381
8302 0.0734444961641065
8303 1.26309284484234
8304 -0.523399884839142
8305 -0.368966063175078
8306 -1.65176845601776
8307 -0.188267426097052
8308 0.377968028399995
8309 -0.455911345622842
8310 1.03324423592421
8311 -0.626340634667627
8312 2.90895255919054
8313 0.769169558181686
8314 -0.90827687082531
8315 -0.293879875856882
8316 -0.368358945709834
8317 1.01023394599219
8318 -1.21674391246844
8319 -0.516533037603371
8320 0.0025450205386861
8321 0.51628370479239
8322 0.981229852895901
8323 -1.76930188807127
8324 -1.05512948521127
8325 -1.27969622576463
8326 0.534113085136761
8327 -0.0172510564024011
8328 0.893066102231417
8329 0.542423291085537
8330 2.12354933162664
8331 -0.673454502276731
8332 0.0767526257487323
8333 -0.324062589720025
8334 0.652184144260525
8335 -0.867759563948635
8336 0.564126658573103
8337 -0.112538600511565
8338 -1.15156857625928
8339 0.234318735224706
8340 -1.57216504935124
8341 -0.192885635539056
8342 0.39565374556168
8343 -0.651206217192934
8344 -0.481412794962302
8345 -0.480951024064876
8346 0.373609255610091
8347 -0.655183692339711
8348 -0.751400716203098
8349 -0.380022518246002
8350 -0.239598009780345
8351 -0.0817589583613083
8352 -1.26977325363269
8353 -0.725059008701521
8354 -1.62005239444682
8355 -1.99843542123852
8356 -1.58496158036342
8357 -0.0980394340768802
8358 0.618327350787582
8359 -1.21051214331169
8360 2.43402748010241
8361 -1.28659280039169
8362 0.252562456506811
8363 -0.118330814875345
8364 -0.776471562792383
8365 -0.878803288977175
8366 1.37808286635844
8367 -0.085755339405027
8368 -0.249079017281627
8369 -1.94238726795071
8370 -0.230478665456815
8371 -0.867252581526311
8372 -2.0474261851273
8373 0.218875542185575
8374 0.0477975317826593
8375 -0.191416123998414
8376 3.05454243847142
8377 0.428523608728103
8378 -0.00712272804738401
8379 -0.540950168708857
8380 0.344817129189492
8381 -0.278277095222691
8382 -0.132399865488821
8383 0.828569148061743
8384 0.520160466577817
8385 -1.44120428693289
8386 -0.0488261224119073
8387 -0.310288031776841
8388 0.527314801111593
8389 0.933617518340169
8390 0.246329549239984
8391 0.123364136047129
8392 -1.78905733791503
8393 1.4943986529028
8394 1.11152899167957
8395 -0.189183783755919
8396 -0.248810200067758
8397 1.44022186400059
8398 0.573537867177835
8399 -1.08182380223705
8400 -0.185805460367285
8401 -1.83262423472739
8402 -0.34285058774451
8403 0.305655969976663
8404 0.64919258650751
8405 -0.837602445965947
8406 0.477932313862993
8407 -1.56542135471465
8408 0.589478790342846
8409 1.07763560432269
8410 -0.706051147996352
8411 -1.03602388259719
8412 0.779110937725803
8413 -0.534564492901831
8414 0.593503466083192
8415 0.490697052111746
8416 0.445935337598969
8417 0.736411963757249
8418 0.350734488965819
8419 0.797826405379894
8420 -0.425937215133567
8421 -0.150223233861029
8422 -0.31932913733568
8423 -0.0797157426118145
8424 0.531105857070359
8425 -0.355962783175585
8426 1.18251467113463
8427 -0.912161506364704
8428 0.0895969004754493
8429 -0.427288693538728
8430 0.158849941830668
8431 1.11435324953336
8432 -0.500667296377524
8433 1.22405194001797
8434 -0.147364598255742
8435 0.409602735953086
8436 -2.31585906617202
8437 -1.19344513966095
8438 0.891384703548064
8439 0.245541289163008
8440 -0.573772033104497
8441 0.0397854029639522
8442 -0.790334772510902
8443 -1.50707146508048
8444 0.160688380018287
8445 -2.53088995921584
8446 1.90813761880305
8447 -1.12510669478189
8448 -0.777033523559466
8449 0.240869061483582
8450 -1.24323046691677
8451 -0.375644422511734
8452 -0.421882455047502
8453 -0.325296973355135
8454 -0.815212037496732
8455 0.52694013456195
8456 0.456730410568013
8457 -1.84771188063136
8458 -0.478077789154869
8459 0.553620166641437
8460 0.0914892335402082
8461 0.688530710112292
8462 0.392359386329504
8463 0.288782387341924
8464 1.14368857090574
8465 -0.284174037618479
8466 -0.267172835923987
8467 -0.643992183235224
8468 1.81034686614423
8469 0.64645786432899
8470 0.72893937022148
8471 -2.47452985757796
8472 -1.10545831746296
8473 0.537368504811007
8474 1.25569114807831
8475 -0.681946110091098
8476 0.0659401699253443
8477 -1.41477024016028
8478 -2.69614956771411
8479 0.355087288758826
8480 -0.144418191173214
8481 -1.04771667801145
8482 0.0222322899260985
8483 1.299541157198
8484 -0.0558042938144707
8485 -1.06075914650157
8486 -0.267279269775094
8487 1.44347208742211
8488 -1.06335492316101
8489 -1.29873762361279
8490 -0.377670690065368
8491 0.39072879458829
8492 0.393156530477397
8493 0.328004032258336
8494 -0.393422620432876
8495 -2.6167549071724
8496 -0.246070095344542
8497 3.00893205923396
8498 1.36323950714933
8499 0.269505303696726
8500 0.235627496698416
8501 0.403406540601161
8502 1.25940428207775
8503 -1.73152072162098
8504 0.62726175475672
8505 0.178799536828428
8506 -0.95634130951343
8507 0.0318918022123951
8508 0.35080316271824
8509 0.522313414607487
8510 -0.419811515254387
8511 -1.78223190882442
8512 1.03171251299806
8513 -1.09031679665228
8514 0.592228885019053
8515 -0.0944708307505668
8516 0.742124488700732
8517 -0.275058866260009
8518 -0.663472871434899
8519 -0.752141837131409
8520 -1.15577454313909
8521 0.0213768332044275
8522 1.62875300616349
8523 0.477285747617366
8524 -0.425007902226959
8525 0.49188924992141
8526 -1.54109507467518
8527 -1.0436825965828
8528 -1.58431505140279
8529 0.0521202248768113
8530 -0.160922205126798
8531 -2.10705197245235
8532 0.213855553008603
8533 -1.60743014555445
8534 -1.38240543397804
8535 -0.625183521637013
8536 0.684083559967274
8537 -0.821054114701244
8538 2.52048658126081
8539 0.603915528958856
8540 -0.752854819113945
8541 0.894366663077519
8542 0.0351331811253728
8543 0.238122192845372
8544 -1.22653118555741
8545 -0.359987455976089
8546 0.579039344702045
8547 0.0372395396173939
8548 1.18063486671973
8549 1.36403646202264
8550 -0.567522805255046
8551 0.59826549236186
8552 0.404740282715744
8553 -0.478670764053409
8554 0.291691190910216
8555 -0.0213227913464182
8556 -0.385813374575941
8557 -1.04207428355891
8558 0.276677140109406
8559 -1.87166430200811
8560 0.532020757625588
8561 -1.03824819589562
8562 0.127832557655671
8563 0.586119366056428
8564 -0.458729963873698
8565 0.644518249998868
8566 -0.228712039612988
8567 0.458740204964089
8568 1.43643130712468
8569 -1.21029069723414
8570 -0.0422742988105949
8571 0.119994872154504
8572 0.582352861634968
8573 -0.583624840375716
8574 1.12773389985822
8575 -1.23623826573966
8576 1.00715542757284
8577 0.465142597230621
8578 -1.01146318960438
8579 0.996611279263771
8580 0.521549355920783
8581 0.937404569731219
8582 0.33621801914503
8583 -0.53714341609762
8584 0.481463838879885
8585 1.77228858565814
8586 -0.199696367577642
8587 0.955837619165043
8588 0.754537928576543
8589 -0.330275464439063
8590 -0.443619448296928
8591 -0.599460052362568
8592 -0.757920186479826
8593 0.110485640579716
8594 1.71260146730557
8595 0.467340888734731
8596 0.370587334658812
8597 0.0220196308244534
8598 0.117781311658513
8599 1.10475916930958
8600 0.7247326202253
8601 0.488212476587434
8602 0.404978704791039
8603 1.32153312067312
8604 -0.284736265457922
8605 -0.230213700198649
8606 -0.0803748137904949
8607 0.45167099137258
8608 0.834296619309823
8609 2.00165281946755
8610 -0.489193898825051
8611 1.1942334405885
8612 1.50587944388242
8613 -0.922790176940966
8614 -0.610977210114483
8615 -0.324589797667628
8616 -0.927361543530803
8617 -1.7211795243822
8618 -1.34287343498955
8619 0.565147957388635
8620 0.662213300843239
8621 -2.1490467203127
8622 -0.517140509149847
8623 -0.0655477175405017
8624 1.29416415396201
8625 0.486194926626987
8626 0.488890845220903
8627 0.27048780283654
8628 -0.339323549974655
8629 0.69463285783009
8630 0.362235777214284
8631 0.540797899505289
8632 1.3177979473229
8633 -0.283534238347681
8634 -0.754832083891372
8635 0.933805165958702
8636 -0.439369393182188
8637 0.233758466415335
8638 -0.703440467913778
8639 -0.0720488286536245
8640 2.22948942892541
8641 -1.5732180050437
8642 -0.843744656951477
8643 0.168168356618208
8644 -1.80431160299519
8645 -0.00209620954322753
8646 0.0315786620170249
8647 1.30045321582926
8648 -0.256397765116905
8649 -0.258162649441288
8650 0.463584840782171
8651 -1.01101313946552
8652 -0.230780670220545
8653 1.3622915243665
8654 1.92806527680828
8655 -1.1864673214657
8656 0.275915823248533
8657 0.616008503959429
8658 0.733579177040599
8659 2.07108568576548
8660 0.16695369471079
8661 0.687277633396294
8662 -0.244596965936952
8663 0.2614274020026
8664 1.48037400921764
8665 -0.397173812726755
8666 0.104798049339764
8667 -0.48358797118909
8668 -0.37768348738086
8669 0.915425025866879
8670 -1.74210706370954
8671 -0.758781075458157
8672 1.0044527707105
8673 1.16591817783072
8674 -1.1410127740418
8675 0.683302518053137
8676 0.0497782448353914
8677 0.0200565882048838
8678 -0.135781077049455
8679 -0.117519801735818
8680 1.01603586005834
8681 0.660072746352129
8682 0.133425212741226
8683 -0.231112980109418
8684 -0.0164810286921502
8685 -0.288737233065945
8686 0.40792406852606
8687 -0.66296072719355
8688 0.71094820613731
8689 -1.08994503168682
8690 -1.12665706069761
8691 -0.201530119551038
8692 -0.490998817359582
8693 -0.362321978868571
8694 -0.445152412256549
8695 -0.469575054037005
8696 0.739648833285799
8697 0.515761178944913
8698 -0.953297250364368
8699 -3.35614229696963
8700 -0.968426683285918
8701 -0.942541083524991
8702 -0.779021174329264
8703 -1.6281709217619
8704 -0.322671469555707
8705 0.442931590663846
8706 0.194128292932224
8707 0.398029885801122
8708 -1.00684751468617
8709 -2.44916038548689
8710 -0.418694047266786
8711 1.20075356211061
8712 0.155106879921853
8713 0.886314079037699
8714 -0.131814034764994
8715 0.842156808793259
8716 1.9982225224025
8717 0.302771453218152
8718 -0.734790967697722
8719 0.243539731052348
8720 -0.502185881763838
8721 0.628496949378954
8722 -0.818766637222484
8723 1.49950593360978
8724 -0.47079966042717
8725 -0.259755244689539
8726 0.663044058366142
8727 0.596122333952106
8728 0.0463949066009794
8729 0.329081076035828
8730 0.0786686112271058
8731 -0.389449453776577
8732 -0.52634792601415
8733 0.0758649247212952
8734 -0.693901033790739
8735 0.35327821929391
8736 0.335085557756328
8737 -0.16068132381863
8738 -0.41288275679074
8739 -0.521217870157263
8740 0.442437674679964
8741 -0.288552301639278
8742 0.645571761740114
8743 0.272085589656778
8744 -0.730864954537631
8745 0.69006830182503
8746 0.0450233496717667
8747 -0.245822700868772
8748 0.200728432061811
8749 -0.583515865176636
8750 -0.307755844005196
8751 -0.309989536679534
8752 0.510933898560781
8753 -0.534804670655867
8754 1.44432471687956
8755 0.382095024785149
8756 -0.0351610190271419
8757 1.08699183008152
8758 1.2923951640248
8759 -0.139111429532732
8760 0.40154957162113
8761 0.023576003965855
8762 0.138045088396628
8763 0.345857969332283
8764 0.0423752388652097
8765 1.33581403944305
8766 1.74120884296017
8767 0.654009355180533
8768 -0.22379625386435
8769 1.34411452926034
8770 -1.87718513489453
8771 0.203480560326822
8772 -1.16224541273508
8773 -0.209539045570754
8774 -1.10751294543317
8775 -2.45230325788563
8776 0.307747184793765
8777 -1.20138726004352
8778 0.590331677512865
8779 -1.15408716100032
8780 -0.95935976817064
8781 0.0675694325464202
8782 0.476662636309379
8783 0.269664794313722
8784 -1.12401698103764
8785 -1.39466968740073
8786 -0.378234493557528
8787 0.412041277587726
8788 0.476053576227424
8789 1.0528685307574
8790 0.147293058407103
8791 0.524648337040034
8792 1.13786117204839
8793 -0.983740991546045
8794 -0.688566948446268
8795 0.44552704663508
8796 -0.201559273424849
8797 -1.77627975867297
8798 0.271066268201267
8799 0.724081188962943
8800 0.059107179006614
8801 -0.48749797448892
8802 0.199918996386912
8803 0.709263577141184
8804 2.33559308322685
8805 1.28457547841352
8806 -1.64545660794592
8807 1.67324627119714
8808 -0.30201042543168
8809 -2.97510521332076
8810 0.640667023208964
8811 0.621968482429048
8812 0.547690547258753
8813 0.648551850156763
8814 -0.425158393773031
8815 -0.7951638232551
8816 0.973523382364706
8817 1.14560120252726
8818 -0.537021349710168
8819 -1.97227877341212
8820 -0.998995537151891
8821 0.526535149282288
8822 -0.165577803137487
8823 -1.1710174557897
8824 0.0179143174989882
8825 -0.0247362113288574
8826 0.0210429759644244
8827 1.29899781097997
8828 -0.843996112695653
8829 0.425362349032748
8830 0.180319471178628
8831 -1.08718414443861
8832 0.921646198098252
8833 -1.34909180064791
8834 -0.613105011552537
8835 1.5008961879094
8836 0.910744397184065
8837 -2.27020354645523
8838 -0.276628092177212
8839 0.7078228684946
8840 0.455679272763879
8841 -0.565636462925801
8842 -0.0626791502668125
8843 1.93574944751774
8844 0.351294740754374
8845 0.412176980983282
8846 0.799699201115037
8847 -0.00795190967253845
8848 1.38309761455774
8849 0.139408232807409
8850 -1.75590732902614
8851 0.34962919717308
8852 -0.708142011429305
8853 -1.22207952622453
8854 3.23450920947015
8855 0.7319739801465
8856 1.14289614074304
8857 0.0722482872014472
8858 0.00154006124771122
8859 -0.492823287798132
8860 -0.0229960882944784
8861 0.890378173004207
8862 2.08162461649607
8863 0.758000418155855
8864 0.901453231759407
8865 0.451093823449539
8866 -0.744648958966113
8867 1.08669429164794
8868 -0.211182159027328
8869 -0.295550765592573
8870 -1.3138299550113
8871 -1.514241085683
8872 -2.6397560675888
8873 -2.64589158923974
8874 0.0982521543446397
8875 0.52321130605983
8876 -0.379410420050975
8877 -0.444677501620089
8878 1.3768353026659
8879 0.0553228775539685
8880 -0.207320058996765
8881 -1.02644158772735
8882 -1.80880791541322
8883 0.319218355937496
8884 1.79391129068314
8885 2.18503522521925
8886 -0.957878485532797
8887 -0.371925846602215
8888 -0.687694592117815
8889 0.957108888515433
8890 0.303729415461802
8891 -0.629940814330719
8892 0.349189303083438
8893 0.693560784239995
8894 0.246511296616585
8895 0.307272495909371
8896 -0.103529787592023
8897 1.31595710470555
8898 -1.21153862925681
8899 0.589874218994137
8900 -2.82056275676693
8901 0.586018978778313
8902 -0.833257814491636
8903 0.241610171322212
8904 0.189131233171396
8905 0.533452550989236
8906 0.164530535719857
8907 1.21055149914436
8908 0.0587911326652497
8909 0.175863317107323
8910 -0.145319404515948
8911 1.82111620250962
8912 -0.250817179391899
8913 -1.4798394236395
8914 0.305307847328393
8915 1.12671278168974
8916 -0.300566774156008
8917 -0.5482043819084
8918 -0.520599479617098
8919 -2.01835412823506
8920 0.645567195335845
8921 -0.035767724580654
8922 0.246355622426525
8923 -0.091129083745435
8924 1.37066245511468
8925 1.4407541736349
8926 1.07831044940329
8927 0.229854009483022
8928 0.487821376175384
8929 -0.169668028947502
8930 -1.41026796783342
8931 -0.491457424890999
8932 0.425578209657581
8933 0.135359175375926
8934 0.117790533863418
8935 0.371482934964447
8936 1.75361602853633
8937 0.910289115455035
8938 0.768202345044849
8939 -0.101734428478778
8940 0.507045320076348
8941 0.59395868114238
8942 2.33052108056074
8943 -1.0360388174913
8944 -0.350521756885568
8945 -0.136924477720257
8946 -0.00121148709390217
8947 -0.163972377882765
8948 -0.0357492521571441
8949 -1.14063240786167
8950 0.280751150980323
8951 -0.745775912195818
8952 -1.32718195927214
8953 -0.932225686969107
8954 1.38859828148699
8955 1.34177141345029
8956 -0.720048388313703
8957 2.86402259920806
8958 -1.5999874912149
8959 -0.173066364263805
8960 0.892530595305311
8961 0.429858315411338
8962 -1.16968264136433
8963 0.215938837433417
8964 0.244581873838616
8965 -0.720216171547803
8966 -0.70302018779394
8967 -1.31949436331268
8968 -1.41800020070371
8969 0.284465185665814
8970 0.629230255948947
8971 -0.0674814361966685
8972 1.44149230126535
8973 -0.918533564708442
8974 0.307482857390589
8975 0.726654406960167
8976 0.967141109736764
8977 -0.911416150388952
8978 0.0303052921988023
8979 -0.175407929431184
8980 0.59759765066676
8981 -1.33027414874228
8982 -0.627814129369208
8983 0.639161178584636
8984 -0.191150684456296
8985 -2.26735591549641
8986 0.292071511573413
8987 0.548617683416361
8988 0.160718278206351
8989 -0.348620981536301
8990 -0.893164091754437
8991 -0.954723754759218
8992 1.3959417115877
8993 -0.569953869681112
8994 -0.748960209077403
8995 1.54699617991458
8996 -0.205979486011373
8997 -0.929740030742344
8998 -0.425957334598097
8999 -0.350367260415136
9000 1.2247747899584
9001 0.0199234188648316
9002 -0.932840722382923
9003 0.404787529689946
9004 1.68543222167869
9005 0.24661072054616
9006 0.802383807289541
9007 -0.816074307032602
9008 0.629740330562665
9009 -0.486199903572946
9010 -0.157254794472066
9011 -0.23187037512624
9012 -0.759032479687328
9013 -0.0603513159489961
9014 0.750237537360405
9015 0.0889880956167994
9016 1.13933241003105
9017 -0.0861203868292351
9018 -0.944674302884861
9019 0.69562862846045
9020 0.895293930081693
9021 1.6735934850809
9022 -2.27388558857686
9023 -0.368389905451315
9024 -0.364964178209009
9025 1.52406655801519
9026 0.210749707895718
9027 1.36667332641643
9028 -0.276819813954931
9029 -0.990654826390131
9030 0.565043102063568
9031 -1.52816592163032
9032 1.61479325890672
9033 0.878079269525406
9034 0.264968023872679
9035 -0.552390363563748
9036 2.0512090038132
9037 0.00237380487749173
9038 -0.897354159781148
9039 0.454828615396162
9040 -0.627191762525357
9041 0.054539840941906
9042 -0.055879944071888
9043 -1.3376236199565
9044 -2.36488779082983
9045 -0.883456605112974
9046 -0.905440023656432
9047 -0.39030114788839
9048 0.492532375593411
9049 -0.107790795922992
9050 0.870558994728407
9051 0.777635549995456
9052 -0.29614304218415
9053 0.137783760701076
9054 0.899582605205746
9055 -0.590895015490075
9056 -1.11265808361766
9057 -0.435866159283755
9058 -0.0905897507443689
9059 -1.08893683541161
9060 2.48342552693463
9061 0.146491080606195
9062 -0.512325361403063
9063 -0.719172767688216
9064 -0.465347561419005
9065 0.656697940508201
9066 -2.60340196833316
9067 0.901395988976537
9068 0.694483575121214
9069 2.11747485629251
9070 -0.526267497201878
9071 0.765635954521657
9072 -0.904105825905796
9073 -0.00992631731962534
9074 -0.719825146556385
9075 0.325727639312329
9076 -0.39608245812287
9077 0.175617123760348
9078 0.541899610163369
9079 -0.302989946826342
9080 0.171568137280298
9081 0.788860449858695
9082 0.606922288474979
9083 0.61515831167993
9084 0.633588867298296
9085 0.102310195253422
9086 0.583793587506422
9087 1.5022902683517
9088 -0.343520185854848
9089 0.855746781489845
9090 -0.402439207615513
9091 -0.713168515009982
9092 0.926070424711044
9093 0.572211831414251
9094 0.520344786295183
9095 0.83756201993224
9096 0.501534825375422
9097 -0.423875964070636
9098 0.692141592802756
9099 0.307565050485385
9100 -0.304944626955289
9101 -0.49181834594255
9102 -1.18570029347169
9103 1.47645989780309
9104 0.692902227797736
9105 -0.503666944846985
9106 0.0295714673961616
9107 0.620474956397825
9108 0.163212267756683
9109 0.407585539008931
9110 -0.0545803061491648
9111 -0.2283846494327
9112 -0.371976464897326
9113 0.0776542083521421
9114 -1.15557330985331
9115 -0.972431907509909
9116 1.29123799192931
9117 0.343727830366482
9118 0.782121602448005
9119 -0.340184414556002
9120 -0.0767116208370782
9121 0.0623801239141333
9122 1.36055523269603
9123 0.0550467044298117
9124 -0.468048630762247
9125 0.74527090932534
9126 0.243320444943018
9127 -1.99237202471142
9128 -1.49909691540341
9129 -0.401271139207412
9130 -2.23269522196847
9131 -1.27416654714747
9132 -0.15459208932355
9133 -0.00541207083974804
9134 0.277680233274017
9135 -0.322548715947138
9136 0.979976134493893
9137 -0.546459642391432
9138 0.0767839482454558
9139 -2.62898505213819
9140 -0.719092905244411
9141 0.449440072662764
9142 0.0176836723142428
9143 -1.04127259273119
9144 0.0927373161247518
9145 0.273421837848455
9146 0.250091142344631
9147 1.05886153850025
9148 -0.707096793539402
9149 -0.512508901016034
9150 1.12976997186713
9151 0.138012883233809
9152 0.0209086674990258
9153 0.590585778412197
9154 1.29422061694582
9155 -0.483647659312037
9156 3.24674720280151
9157 0.756722459034765
9158 0.452919386334111
9159 -0.0689340975546315
9160 -0.201171251447769
9161 1.17738988540796
9162 -0.10909299535978
9163 -1.0347435468137
9164 0.310825139162888
9165 -0.059778055628585
9166 1.0590443961131
9167 -0.135665298498762
9168 -0.569274230377464
9169 0.448279412279747
9170 0.664772761988515
9171 1.21295503603105
9172 1.13423032075098
9173 0.52472478019586
9174 0.834182266864057
9175 1.73442883034167
9176 -0.47863912210927
9177 1.11284713996549
9178 -0.33451541757367
9179 -0.15286975863592
9180 -0.587956543064087
9181 -0.352093239681002
9182 0.0292139121363459
9183 2.66591304640838
9184 0.570640813182519
9185 1.61393672487187
9186 -0.199259034157973
9187 -0.137246780823905
9188 0.489293195876928
9189 -0.898484547948865
9190 -0.156445169631509
9191 1.34329210494881
9192 0.213173077176448
9193 -0.654104222108377
9194 -0.344708735735961
9195 3.47745117418077
9196 0.914979357373183
9197 -0.276156297683571
9198 -1.31038855457323
9199 -0.688023690962507
9200 1.74366284868158
9201 2.09272763055021
9202 0.215658040896499
9203 0.843842510829647
9204 -0.083789665376282
9205 0.453763231061941
9206 -1.6009509938763
9207 0.21207763918874
9208 0.971458464810119
9209 -0.596958066833285
9210 0.574827422914422
9211 0.439934208036825
9212 -0.128152238722473
9213 0.417712161670846
9214 0.0121377455310823
9215 -2.68726714676582
9216 -3.33827687884396
9217 -2.30627734364085
9218 -1.11122954997997
9219 -0.875499491901671
9220 -1.45816754718299
9221 0.137095179492267
9222 2.54132328493851
9223 0.789892491037709
9224 0.120756906592359
9225 -0.684836075844722
9226 1.78547990392447
9227 -0.0554264248775556
9228 0.599668607069483
9229 -0.560837582041585
9230 -0.484442279681989
9231 2.24564450836706
9232 1.00283256369061
9233 0.5663734047147
9234 0.392167986105377
9235 -0.503246369890799
9236 -0.285678640544295
9237 -0.677468241282383
9238 -0.328512875359278
9239 -0.511994603687925
9240 1.32314057093814
9241 -0.173886963039557
9242 0.389334560975589
9243 -0.00372841850994465
9244 0.0481443239608281
9245 1.35870381302473
9246 -0.734707742752479
9247 -0.88887208338477
9248 0.130271400512319
9249 -1.10632302110327
9250 0.59328637454
9251 0.120429878303364
9252 2.26833895495929
9253 -0.461360253394078
9254 -2.16442180251883
9255 0.493832899590397
9256 -0.551939130935124
9257 0.529825922801238
9258 0.842566761794494
9259 0.611846306768629
9260 -0.1139088713225
9261 0.267640245049873
9262 0.910025553262054
9263 0.433686461748948
9264 0.329220012479959
9265 -0.143042522240288
9266 0.637746345712733
9267 -2.16501500919906
9268 -0.750862830239262
9269 -0.201700343713769
9270 -0.612733227465785
9271 -0.942588962156291
9272 0.815372347795079
9273 -0.185194320791914
9274 0.323331847939696
9275 1.00521508558937
9276 -0.275928310060172
9277 -1.08901822278069
9278 0.782241809948538
9279 0.728941796339175
9280 -1.64750273405379
9281 1.16456502668452
9282 0.387078284426081
9283 0.910036229091831
9284 0.336211391857714
9285 -0.320642441131668
9286 0.934080737046171
9287 0.72621929594141
9288 0.385315708623537
9289 -0.394147253368259
9290 0.350024578121874
9291 0.0987234358853133
9292 -0.422129181764701
9293 0.214128377409538
9294 -0.217954872383765
9295 0.786208185368487
9296 2.01268300324451
9297 0.0319136061511882
9298 -0.293609124890291
9299 -1.01196805577881
9300 -0.283151895611552
9301 0.607850744207877
9302 -0.726241224471725
9303 1.09098439285998
9304 0.713772729380372
9305 0.866022765826409
9306 0.751398798548343
9307 1.00555978156349
9308 -0.158384816525223
9309 -0.454856262026263
9310 0.466941049026567
9311 1.67829559782705
9312 0.127205061642621
9313 -0.31646096502024
9314 0.119324658583734
9315 -0.10889754083877
9316 -0.560105529045496
9317 -0.194147068917459
9318 0.907500690323203
9319 -0.79011599236994
9320 -1.21723194895948
9321 -0.121456245447951
9322 0.570111776698914
9323 1.05614211119783
9324 0.150733339778542
9325 -0.151118141720511
9326 0.887740507072542
9327 0.269070162290276
9328 0.350366491910235
9329 1.15358215313315
9330 -0.445574122324821
9331 -1.02877690949135
9332 -0.061852047697855
9333 0.419666629414285
9334 -0.741913850835104
9335 0.442267251513859
9336 -0.406182505987705
9337 1.22240468166182
9338 -0.150397384843484
9339 0.428972422008393
9340 1.79004185396915
9341 -0.694743868144036
9342 -0.314196213242733
9343 -0.420603214026776
9344 -0.00503666188250618
9345 0.566244085108777
9346 -0.747520538130669
9347 1.17433725090985
9348 1.15005109575057
9349 0.83057416931566
9350 0.379464102702945
9351 -0.280642264924418
9352 0.823706992706691
9353 0.647475439305651
9354 1.55275829743444
9355 0.681882768506274
9356 0.532187224590892
9357 1.09075543015359
9358 1.18329265469944
9359 0.569494052677182
9360 1.30568266873173
9361 0.578503460417533
9362 0.954644670545818
9363 1.38339821121578
9364 0.771961845443249
9365 0.324724374117643
9366 0.806669697740735
9367 0.189390028945707
9368 -1.67105569891739
9369 0.406074164617972
9370 0.650782897828092
9371 0.122053977112945
9372 -0.209541065994681
9373 1.4403194073718
9374 0.691573220056452
9375 1.01967813924081
9376 0.606092015473463
9377 1.4075222412764
9378 -0.104940097631857
9379 1.29701366176652
9380 0.709493496230865
9381 -1.81345545320245
9382 -0.508394535034785
9383 -2.50659448246511
9384 -0.688143242065134
9385 -0.1575951171236
9386 -0.212082518679526
9387 0.200249607202732
9388 -1.10718795727532
9389 -2.06853991485182
9390 0.042889521091352
9391 0.709280918307225
9392 -0.203923852672192
9393 -1.08129644289085
9394 0.312769175228777
9395 1.04311806208302
9396 0.276655762108582
9397 0.239426807187224
9398 0.312823099421038
9399 0.161669481138566
9400 -1.2814538608881
9401 0.794434540969912
9402 -0.530196149185406
9403 -1.41059465693731
9404 -0.753831805175901
9405 -0.629993394904852
9406 1.25369359586114
9407 0.748748225485856
9408 -0.334960499024334
9409 0.999785013714686
9410 0.465454908621486
9411 0.726983468811972
9412 0.84776219079424
9413 -0.147417111511026
9414 -0.638387497689371
9415 -0.0153952208938435
9416 0.513703219175542
9417 0.977138586397315
9418 -0.36390072692046
9419 -0.672336675571618
9420 2.86163481843501
9421 0.592495136726283
9422 -1.00931156031291
9423 0.587279338140278
9424 1.3170729488873
9425 1.8636848319586
9426 0.490851963314497
9427 -1.31009370526901
9428 0.690933631570394
9429 1.48824398464671
9430 -1.90945114339554
9431 0.618400709611459
9432 -0.239999245251123
9433 -0.814300448765183
9434 3.61093788283219
9435 -1.54365988585888
9436 1.39638370992932
9437 0.730954416370949
9438 0.617366174350289
9439 1.43441436331928
9440 0.0886111079189313
9441 1.16319580480384
9442 -0.453987648120406
9443 0.447021809197539
9444 1.52010016707331
9445 -0.844896301615465
9446 -0.517674302783997
9447 -0.150421020538932
9448 1.21595720962
9449 0.450306250757009
9450 1.80125094783193
9451 0.0637886394507254
9452 -0.572004421159068
9453 -1.34293878018108
9454 2.35594373273261
9455 1.24142603389881
9456 -0.632005565712783
9457 0.84441301907985
9458 -0.183166303203492
9459 0.554593238874471
9460 -0.638002032499146
9461 0.368883970626115
9462 0.26008713451577
9463 1.2337106059088
9464 -0.652587920652868
9465 -0.847264986778931
9466 1.33095870000025
9467 -0.333207077930751
9468 1.87181915592308
9469 0.882466632517703
9470 1.44220721866952
9471 1.92178942625739
9472 1.85140513936635
9473 0.52454502057099
9474 -0.592427616195136
9475 -1.39102643484278
9476 0.24683576902558
9477 -0.441355456168482
9478 0.72394943392079
9479 -0.369542925067364
9480 -2.63093452823865
9481 -1.01356759368871
9482 -1.32444308406541
9483 1.35768661496054
9484 -1.85443628876416
9485 0.728596029108613
9486 0.219056139000146
9487 1.30193367951543
9488 -1.05522762542168
9489 0.106685760739691
9490 -4.47363963171863
9491 0.26245239460235
9492 0.420936326255076
9493 0.101942491879618
9494 1.60020018339495
9495 0.768297835981889
9496 0.133231483125258
9497 0.567749024011116
9498 1.16313657520217
9499 -0.189028213338874
9500 -0.249322982406233
9501 0.965375841558839
9502 0.281915328474068
9503 0.22686360270772
9504 -0.7196564784088
9505 0.537307522020678
9506 0.2549373182763
9507 -0.347596954266595
9508 -0.134163297530151
9509 1.44657012832062
9510 0.409245148766338
9511 -1.41960829458966
9512 -0.206962610656817
9513 0.0845419003728498
9514 -0.345817977454152
9515 -0.105425591504192
9516 0.0275269069914277
9517 0.462686008278969
9518 0.617726740257713
9519 -0.998946894766249
9520 0.138488335841967
9521 -0.280230295581077
9522 -1.82107061116738
9523 -0.0928733348093429
9524 1.48002174741743
9525 0.527187750891505
9526 0.591390071347804
9527 0.879814811622234
9528 1.45321154583072
9529 0.686390338192402
9530 -0.331031897024279
9531 0.241810804966849
9532 0.19477004644599
9533 0.403786056552703
9534 -0.489624370268089
9535 0.165952923918383
9536 -0.0221225270027108
9537 0.382669791589976
9538 -1.33257701446236
9539 1.01891332576847
9540 0.885495187260638
9541 -0.25738537886242
9542 0.661507552886254
9543 0.556493197546187
9544 0.919572646561555
9545 0.54791483706909
9546 1.33248456515956
9547 0.576328771324301
9548 0.970914098134586
9549 1.76941084232033
9550 -1.14879554102237
9551 -0.780703101707084
9552 -0.818071193485907
9553 0.174034617453903
9554 -0.582911938513909
9555 -0.355949127243623
9556 -0.418227138200632
9557 0.96076800763146
9558 2.04939651180704
9559 -0.658093103929591
9560 -2.51537583579715
9561 -2.09218450569761
9562 0.628122254961538
9563 -2.36703231981869
9564 0.35936648500471
9565 1.74044312130535
9566 2.13322167150851
9567 -0.831923589457396
9568 0.857776686751414
9569 -0.880052468155183
9570 -0.928969358202166
9571 0.33221834475901
9572 0.978244476588662
9573 2.47862581172319
9574 0.164139096707364
9575 -1.25730152440711
9576 2.48531990278401
9577 1.00379430143744
9578 0.124546416706177
9579 0.461784203723421
9580 0.489775820823742
9581 0.657884040460857
9582 1.63445596475553
9583 -0.323215216176338
9584 -0.352330153862987
9585 -0.266253608390485
9586 1.75006393187607
9587 -0.435982670453636
9588 -0.500237165629093
9589 0.900002137834308
9590 0.362145081361847
9591 -0.612286672077904
9592 0.0131459126555065
9593 0.840457574354962
9594 0.233567850156088
9595 0.69940945611029
9596 -0.807958229474952
9597 0.182633569253139
9598 0.102598385188804
9599 0.696113388887945
9600 0.399641090418787
9601 -0.244065314758122
9602 -1.15872598636095
9603 -0.188017383011597
9604 -0.440012629892918
9605 -0.434516162206153
9606 -1.01992518233565
9607 -0.173059421207368
9608 1.34608186788429
9609 0.76228256605237
9610 -0.412839323169308
9611 0.0354794921462758
9612 1.98310411125824
9613 0.348399582176397
9614 -0.0292621529414094
9615 0.151072058126247
9616 -0.162607515905124
9617 0.459539874481202
9618 -1.37608415884303
9619 0.387076235279285
9620 -0.518113602623941
9621 1.03979565281228
9622 0.899717374923819
9623 1.42931902100594
9624 -0.283451296191846
9625 0.0149035303888563
9626 0.516197059069112
9627 1.24150410001373
9628 -0.192338794797708
9629 -0.403378589134014
9630 -0.246780144331548
9631 0.845320146286763
9632 1.54762995430921
9633 -1.03790251799457
9634 -0.368277244470242
9635 -0.1242752018926
9636 -0.642573296393662
9637 -0.108474227628965
9638 -1.28231800459317
9639 1.63271517006867
9640 0.202304166584268
9641 -0.108469056225033
9642 1.19639673731991
9643 -1.09328936588945
9644 -1.20648220773546
9645 -1.07792964339886
9646 -1.14599654685118
9647 -1.90220074999339
9648 -0.0120149689715734
9649 0.705516006563102
9650 1.31254825955792
9651 0.436624026024699
9652 -0.0880910119242833
9653 -0.678967057842845
9654 0.246368392983939
9655 -0.218925484895065
9656 0.576943010260814
9657 -1.47228129764858
9658 -0.626787022909127
9659 0.334993084775647
9660 0.997814473448942
9661 -0.238008846980093
9662 -0.146683556543119
9663 0.944427967853283
9664 -1.67522564856605
9665 1.15363239778817
9666 1.49994528298726
9667 -1.12829768407746
9668 0.0746364267145059
9669 -0.544556926811347
9670 0.84708349332234
9671 0.97475499311071
9672 -0.108792679235277
9673 -0.518749820668391
9674 1.84407900349168
9675 0.192990814160139
9676 0.460300440606369
9677 -1.2715416546445
9678 0.900228475055838
9679 2.08985128731758
9680 -0.164506911172292
9681 -0.561884853043028
9682 -0.970346367961911
9683 -0.883156971733125
9684 0.96974327184463
9685 0.307458022529416
9686 1.25452666928351
9687 -0.782141666259648
9688 0.46849840830203
9689 0.539746195059046
9690 0.261294428911125
9691 -0.225271456011228
9692 -0.988050512307828
9693 0.613687023181754
9694 0.384715320414658
9695 -0.423575890207905
9696 0.901190780378251
9697 1.75048334733736
9698 -0.152855331836887
9699 0.109002752730219
9700 0.207253922908897
9701 -0.932233971828179
9702 0.902387319029725
9703 1.75606158189771
9704 -0.269316414600595
9705 0.87733740782361
9706 -0.219589435584578
9707 -0.0986562666033222
9708 -0.942320501649787
9709 -1.59373816175749
9710 -0.467383644746941
9711 -0.087167703802729
9712 0.598274914454287
9713 0.324092284146348
9714 -0.0367449443829098
9715 0.695905947638334
9716 -0.993688385421433
9717 -0.0848655266639713
9718 -0.133683520711998
9719 -0.597068348976259
9720 1.77596261299636
9721 1.00336494109817
9722 1.59502336512017
9723 -0.27351544583561
9724 1.47863558232905
9725 -0.403469999459098
9726 0.745113528017281
9727 2.35296419793694
9728 0.541931265264925
9729 0.0950676208436763
9730 -0.40433913698414
9731 -1.84560849426569
9732 -0.324938218555004
9733 -3.46033962966911
9734 -2.71998051728502
9735 0.728169202731604
9736 0.0164161969914289
9737 -0.162625021957497
9738 -0.544775539478575
9739 0.312013213604091
9740 -0.592286499751757
9741 0.579223121088586
9742 0.883366953579224
9743 -0.0654680453417407
9744 0.0883182892228884
9745 -0.324898902339221
9746 0.753580683663225
9747 -0.419632928623526
9748 1.00396892069409
9749 -0.492455286041832
9750 0.0398912204631707
9751 -0.533640295265852
9752 0.817537388180904
9753 0.678913236909214
9754 0.4262669930514
9755 2.26819924258865
9756 0.0204520552298333
9757 0.921826213770918
9758 -0.483037292734441
9759 -1.03948221024845
9760 0.187877180516486
9761 -0.243816348469716
9762 0.178960131017905
9763 0.712625900041772
9764 0.166884897562717
9765 0.0521813668307241
9766 0.646600023241928
9767 0.588974244158162
9768 0.0933040003749221
9769 -0.427706690620408
9770 -1.00845603413572
9771 1.04868299499503
9772 -1.24195628693397
9773 0.107197796293045
9774 0.190332431214167
9775 0.203660016853975
9776 1.81881087621334
9777 -1.08166575233477
9778 -0.140208570495918
9779 -1.43786100305952
9780 1.93046847149439
9781 0.805934323329722
9782 -0.563377589826177
9783 0.012581220616052
9784 0.677646235391308
9785 -1.64418054247828
9786 -2.93152217890585
9787 0.814320793187327
9788 0.619693986440846
9789 -0.0697298684665073
9790 1.36886974895849
9791 0.447735277713661
9792 1.61535416034658
9793 2.78541136158881
9794 -0.316257787945263
9795 2.49589744160528
9796 0.131904731506701
9797 1.89067456454451
9798 0.0561468784397303
9799 -0.424646902517047
9800 0.704601835255429
9801 0.583752550835705
9802 0.955370419144828
9803 -0.528062325652599
9804 0.826569666380611
9805 -0.848573911788994
9806 0.359323139911995
9807 -1.29580427398799
9808 0.456274994241636
9809 -0.19920411290646
9810 -0.259280358538095
9811 -0.290138433377565
9812 -0.375510349496153
9813 -1.31815779996138
9814 -1.62742119603255
9815 -1.02972229579806
9816 -0.189805933704595
9817 -0.673530930365781
9818 0.818687788410342
9819 -3.25781680367324
9820 -0.966175642000097
9821 -0.948131004742125
9822 0.137543594419825
9823 -0.706393820296878
9824 0.0190859442661266
9825 0.252282762835867
9826 -0.396866288357031
9827 0.736635498296711
9828 0.330144336426449
9829 0.292045800759639
9830 -0.688985144943042
9831 -0.202871804017521
9832 1.54216775154323
9833 0.3993931111793
9834 -0.0709757491823337
9835 -0.199958942964905
9836 0.787983612759414
9837 0.154593993087055
9838 0.648926016797336
9839 1.15026196276097
9840 0.094326094771795
9841 -1.15024266107084
9842 0.574422544435672
9843 -0.434637320857247
9844 0.707556560592868
9845 0.756819049265281
9846 0.735780022871043
9847 -0.0447011565491748
9848 -0.707073926148349
9849 -0.0937580225445749
9850 -0.512919207470813
9851 0.187163175958998
9852 -1.25387072867226
9853 0.692426866524038
9854 0.500820873977625
9855 -0.803158718765491
9856 0.116635683601266
9857 1.01853087355556
9858 1.36277171959074
9859 0.151923951115243
9860 1.4375195679073
9861 0.575246178706257
9862 -0.457663288979179
9863 -1.67549202145237
9864 1.15058501236506
9865 1.55475990160326
9866 0.185787335525033
9867 0.373787808229955
9868 0.0733524554349052
9869 -0.313443370202361
9870 0.46974226755249
9871 0.589574067877455
9872 0.239658880278491
9873 2.47954674150305
9874 0.463925348699267
9875 0.211497906066626
9876 0.224921268618534
9877 -0.203564732531009
9878 -1.21510506913491
9879 0.437811765845421
9880 -0.473342131652468
9881 -0.180186262127057
9882 -0.231190163876434
9883 0.748393198670114
9884 0.318781326176872
9885 0.162441226827651
9886 0.288125855047934
9887 2.17878527445874
9888 -0.358539802506113
9889 0.821353893658553
9890 -0.696080521943029
9891 0.355016973461963
9892 -0.229830269172835
9893 1.17471119658306
9894 -0.0880862779908806
9895 -0.489510016149544
9896 0.164144559539396
9897 0.757420505557928
9898 0.23106413019048
9899 0.311258023038927
9900 0.0308880468966852
9901 -1.53002167681297
9902 -1.00074620997315
9903 0.8318084734912
9904 -0.771181873726394
9905 0.398528090099584
9906 -1.44195090622805
9907 -0.78849716167051
9908 0.0728102801842918
9909 -0.179331966264753
9910 -1.19848773240174
9911 1.67346380468636
9912 -0.359588929524672
9913 0.492017902764047
9914 0.97436255148999
9915 -0.160591787129299
9916 0.134211085516824
9917 0.428247174166005
9918 0.190677667416514
9919 0.623949357308932
9920 -0.846501155661336
9921 4.00545248465875
9922 0.422991994869201
9923 0.405510108196138
9924 -0.0441499550240771
9925 0.494074172549513
9926 0.377931886930202
9927 1.03572756737902
9928 0.397407326974471
9929 0.770135837221764
9930 1.8028699763104
9931 1.05092654704031
9932 -0.657616506702744
9933 -0.260518311051157
9934 -0.787744865709446
9935 1.37726053607407
9936 0.656210631566378
9937 0.901834002760622
9938 1.78127750013547
9939 1.4177888628093
9940 0.374694530393176
9941 -0.470343107870205
9942 0.0750176839555237
9943 0.353726828426034
9944 0.17721345030258
9945 0.569033878213093
9946 1.03173351222535
9947 0.603855252462903
9948 -0.205799881140678
9949 2.87973742642663
9950 0.566898925403189
9951 1.00684606320457
9952 -0.443294114544172
9953 0.667509439992039
9954 0.339977648878456
9955 -2.15484808315604
9956 -0.0407966620103655
9957 -0.238106941955737
9958 1.82203176935106
9959 0.0920909696052452
9960 0.356774644783959
9961 0.664091900078999
9962 0.762351003241683
9963 0.53232683636234
9964 0.557297412538956
9965 0.506549458666928
9966 1.10412461857778
9967 0.0983146366426526
9968 1.31905057979008
9969 -0.428982443648455
9970 -0.481671310378616
9971 0.361298120710442
9972 -0.0298371593593538
9973 -1.28646515211188
9974 -0.0938937088547189
9975 0.345955604438803
9976 -1.30855225121568
9977 0.25682469126419
9978 0.818836835379826
9979 0.899438255155116
9980 0.16751071037506
9981 0.444326933801675
9982 0.680798110010074
9983 0.462885509605934
9984 0.895675924775671
9985 0.18826311759471
9986 -0.502514326865789
9987 -0.895262233510893
9988 0.208591329246644
9989 -0.333424766958623
9990 -0.978723739986564
9991 1.00918262352328
9992 -0.0666794160730908
9993 -1.08382419276984
9994 -1.36829817317953
9995 -0.404299690354808
9996 -0.579200635997743
9997 0.407245303565236
9998 1.26526501214589
9999 1.47938317441311
10000 -2.42443176003072
10001 0.0474368265501957
10002 -0.106527538609416
10003 -0.601503745783093
10004 0.663793407666958
10005 0.550481872864369
10006 2.17595937091852
10007 -0.480510225430468
10008 -0.110732309622314
10009 0.645778217637379
10010 2.68112617142479
10011 0.754195800567485
10012 -0.745669286379957
10013 -0.541522857638052
10014 1.0848437259372
10015 -0.449091841157713
10016 0.794539830926683
10017 0.427862890616878
10018 -0.659030771644461
10019 0.743269142693047
10020 -0.232635231901896
10021 -0.324193114806731
10022 -3.43652902979043
10023 -0.204981382892641
10024 0.418108056602486
10025 -0.214961553081014
10026 -0.673184415690423
10027 0.969173172404582
10028 0.961418552659572
10029 1.1849869637186
10030 0.626244965001461
10031 1.31216049814162
10032 0.226537056308684
10033 0.468129872974917
10034 -1.40351266975176
10035 -0.42732598698508
10036 2.03801569500744
10037 -0.391445137410005
10038 0.632029078786432
10039 0.357260263165657
10040 -0.78250322189159
10041 -0.097934001728901
10042 1.54236114343615
10043 0.620497691241387
10044 1.03217169509338
10045 0.728553754211274
10046 0.612597721714713
10047 -0.199018840318193
10048 2.16981133473409
10049 0.0353528450233633
10050 0.0567821141191667
10051 0.548037524230471
10052 -0.307017497324993
10053 0.0524210700974308
10054 0.135557004855412
10055 -0.316750388593327
10056 0.770284457702049
10057 0.0550235230538445
10058 -0.139254815152825
10059 1.56266527125534
10060 0.37543174057956
10061 0.661529575650645
10062 0.704988302893773
10063 -0.543965654200374
10064 -1.74286214960802
10065 2.04676987202646
10066 -1.07344730478005
10067 -0.0855227111493839
10068 1.13834661034626
10069 -0.140521329870267
10070 -0.503289216579255
10071 0.703832394301452
10072 1.09420027792142
10073 -1.08787093062294
10074 -1.39727990217117
10075 -0.360890126842209
10076 -1.31294439987287
10077 -1.05249687728364
10078 -1.78288439555344
10079 -2.24356574557168
10080 -1.64470477168854
10081 0.50304778013393
10082 0.63890536555672
10083 -0.0655006012058443
10084 0.488804849778806
10085 1.85335608177692
10086 0.0191246248040535
10087 1.61804589575518
10088 0.79223583381017
10089 0.581239325607868
10090 0.159350877315802
10091 -1.10991204304187
10092 0.631618894917584
10093 0.433669983196808
10094 0.399420962351831
10095 0.793795996375423
10096 0.617469080662937
10097 1.87443898771895
10098 0.620807135291831
10099 -0.0690293514498292
10100 0.0559536425831695
10101 -0.824690889976891
10102 -0.635362091181046
10103 -0.559540736640921
10104 -0.548880993572757
10105 1.50719846150367
10106 1.82377286026539
10107 -0.456612774635313
10108 -0.14199544787773
10109 -0.0452993424611585
10110 0.425119273188145
10111 1.61224750845486
10112 0.0522002411949147
10113 0.751135759330963
10114 0.771184133914786
10115 0.0840278083117489
10116 1.83398138517606
10117 1.27503013808887
10118 -0.189184859439956
10119 0.860000256619695
10120 -0.719827970395385
10121 0.395775452425141
10122 -0.386249796168739
10123 -0.420489838185418
10124 -0.274461560378897
10125 1.62243883469493
10126 -1.05627578801233
10127 1.23882295034449
10128 -1.82160630544298
10129 -0.0468092711118198
10130 0.881626641427303
10131 1.76256565434814
10132 1.11453014903881
10133 0.786198777787518
10134 0.789975449297564
10135 -0.853254459444963
10136 0.103622840044185
10137 -0.621501040186034
10138 1.44293332098953
10139 0.757165877434199
10140 0.760811382856667
10141 -1.07825859091119
10142 -0.353584724378249
10143 1.2927925204664
10144 -0.107526241797483
10145 0.371490922005839
10146 1.17722242642039
10147 0.887767147516636
10148 1.01008295210186
10149 -0.234620778815075
10150 1.04210232524088
10151 0.0498783835430001
10152 1.55232311019001
10153 -0.432490514645086
10154 0.383601651576139
10155 0.179377771533749
10156 1.20692353156699
10157 0.771851240608105
10158 1.77367952291196
10159 0.820050058496773
10160 0.138364984280402
10161 -0.984645758626547
10162 -0.897776569613448
10163 -1.72806171213026
10164 -2.23111052929155
10165 -0.210234271839909
10166 0.190026745632125
10167 -1.17457740205406
10168 -0.85330582651564
10169 -1.00132302093915
10170 -0.319817088370408
10171 -0.945981865574997
10172 -0.346508136065891
10173 -0.0776623170217126
10174 1.19011945940816
10175 0.503285813369422
10176 -1.09108216106645
10177 -0.870800088120679
10178 0.106531897799555
10179 1.05808030252492
10180 0.44904863143643
10181 -0.41770190477744
10182 -0.275460858387406
10183 1.74649503441394
10184 0.0267746383186798
10185 0.000358510699693504
10186 -1.1710346468564
10187 0.49281490208406
10188 -1.38829729689775
10189 1.1487483307426
10190 -0.314026807698351
10191 0.960985572103279
10192 0.00131831816890893
10193 -0.23984791980112
10194 2.9036608511651
10195 1.33563994699369
10196 1.93722411048948
10197 1.30099643242445
10198 -0.888433374439154
10199 0.206966903559416
10200 1.92007050013957
10201 1.02654951126394
10202 -0.286359436631269
10203 -3.04722462131069
10204 0.47834410632582
10205 -0.731399646290708
10206 0.0751644224380756
10207 0.842467613576725
10208 2.1687839068311
10209 0.261583653576338
10210 1.12692641642796
10211 -0.329593897672314
10212 1.24585579809222
10213 1.53679326350285
10214 0.102037690021496
10215 1.14634909607843
10216 1.12079215878589
10217 0.149952665255021
10218 1.03188707838988
10219 1.14829612822395
10220 1.03501098264066
10221 0.479764451182224
10222 -1.71775881290098
10223 -1.2116283362933
10224 0.0624731455750971
10225 0.165577241024087
10226 0.916371471124023
10227 1.39534004654389
10228 -0.132006201424318
10229 -0.122351646582902
10230 -0.537924463552387
10231 -1.38107638173274
10232 -0.898015857618089
10233 0.408128903397976
10234 -0.729734516089203
10235 0.474859989365051
10236 -1.72172408733775
10237 0.0154441128445213
10238 -0.952682061864274
10239 0.0422336561870278
10240 0.58126085162367
10241 -0.526702498318919
10242 0.25615617484512
10243 -0.961546111840813
10244 -1.48613572354858
10245 -0.208972686906238
10246 0.170538834008369
10247 -1.46818221900371
10248 -0.876713721985492
10249 -1.3193269576834
10250 -1.7380072991335
10251 -0.582325208911068
10252 -0.513291796107469
10253 -0.00832318650119701
10254 -0.789957147743518
10255 -0.555278301059273
10256 0.968505678999614
10257 0.0699558952349322
10258 -0.493109737438393
10259 -0.635243483932162
10260 -0.388097913119863
10261 -0.298045978617826
10262 0.266536030209847
10263 -0.989365657955907
10264 1.19425250337809
10265 0.305330066649443
10266 0.782075355836749
10267 0.2093036769656
10268 0.525298154514181
10269 0.681569352456917
10270 -0.718591016558165
10271 0.0126371185484553
10272 1.4426342708904
10273 0.440531987613996
10274 0.06465775652465
10275 -0.17870745660924
10276 3.40662924215502
10277 0.295267102490286
10278 2.00278966120345
10279 0.099039845108523
10280 0.152764525772221
10281 0.450482256891723
10282 0.887414417587383
10283 0.360099888981158
10284 0.517415703945283
10285 1.12210511801039
10286 0.18612376791277
10287 0.796379019944907
10288 -0.696801671560173
10289 -0.387257473650137
10290 -0.368873434349661
10291 -0.837520187191902
10292 0.711508417219498
10293 0.367645624079816
10294 1.65332383138345
10295 0.122762434451699
10296 -1.51024292889017
10297 0.242271185433863
10298 -0.673590351862207
10299 0.866104072081833
10300 -0.277868284032833
10301 1.72898440441133
10302 0.198418826212613
10303 0.633368890955649
10304 0.639945396431011
10305 1.65759772839509
10306 -0.761269273246266
10307 0.706939525629366
10308 -0.645569180131884
10309 0.192386147640391
10310 -3.01546397209059
10311 0.573821465925798
10312 0.857681257168595
10313 0.532241976739653
10314 -0.23834161446635
10315 -0.627845106757714
10316 0.607385156144964
10317 -0.259310421123565
10318 1.18167891049585
10319 -0.104947175662052
10320 1.00574826562915
10321 -0.247107721391616
10322 -0.692467889288914
10323 0.588063517080118
10324 1.44482894803991
10325 1.00908383762198
10326 0.318313930753706
10327 0.303499119414202
10328 0.144458514035115
10329 -1.90620822603682
10330 0.453909961041874
10331 -1.66772981689631
10332 0.420696783326923
10333 1.11197041966387
10334 -0.827052809404128
10335 -0.391181752429917
10336 -1.46499285840459
10337 -1.52469102183499
10338 1.20518114557137
10339 -1.28987694542297
10340 0.503427364606234
10341 -0.48822933873961
10342 -0.20707869536001
10343 0.122223176240198
10344 0.141714023467412
10345 -0.78798505155893
10346 -0.778430248815224
10347 0.546782968774211
10348 -1.57124509961118
10349 1.06249842830986
10350 -0.10525648272743
10351 -0.347277586230592
10352 -0.8830668116816
10353 -1.3148178511882
10354 1.65850666062771
10355 1.86488983349513
10356 0.464710871689243
10357 -1.36782506209368
10358 -0.368746225529297
10359 0.212245658985822
10360 0.822952111899415
10361 -0.561745926740858
10362 -1.94774834711311
10363 -1.29511662027515
10364 -0.513382034525546
10365 1.82905227261954
10366 -0.239529233051471
10367 1.18828505364527
10368 0.508828778551305
10369 0.128491415554477
10370 -1.96579948227093
10371 0.310813813500629
10372 1.5550050766723
10373 -0.0983316054900678
10374 -0.903570664413936
10375 2.15967821856306
10376 0.78591845666569
10377 -0.772698273611365
10378 -0.155380984194664
10379 0.840230901901134
10380 0.308932737817189
10381 0.314564921104918
10382 -1.32586920399084
10383 -0.559344001420051
10384 -0.228034309549893
10385 -0.879838444193888
10386 0.054359927832714
10387 1.1917879199865
10388 0.192824815637033
10389 1.27044153085852
10390 -0.137788001811755
10391 -0.363972331121169
10392 0.406324303060889
10393 1.78430891094933
10394 0.821541642979904
10395 -0.196488988966173
10396 0.381477663347031
10397 0.455447694568566
10398 0.273858950864438
10399 2.06796625987718
10400 1.27145219149909
10401 -0.0155760809710057
10402 0.848311984329936
10403 1.22336010671284
10404 0.66187532427947
10405 -0.897983080638043
10406 1.13361756643726
10407 -0.394159724999451
10408 2.89126283534897
10409 0.274100676886238
10410 0.0148318989149008
10411 0.446193791930751
10412 1.14831326400193
10413 1.0653127507796
10414 0.265582089046693
10415 -0.945672690080712
10416 -0.513161912059415
10417 0.353513103303933
10418 -0.587692188137015
10419 -1.24179186038011
10420 -1.42655602052005
10421 -1.65743497861757
10422 -1.78458583611938
10423 -3.00959729762045
10424 -0.467873936019881
10425 -0.460135531786183
10426 -0.939873456242463
10427 -0.125670475654582
10428 -1.45237518136058
10429 -0.332073404363999
10430 0.250262901889241
10431 0.441576829352221
10432 0.169173986956119
10433 1.93146973348212
10434 -0.479990850437708
10435 1.24396179524887
10436 0.703191895202133
10437 0.460903274552528
10438 -0.726255585073094
10439 -1.190350337092
10440 0.885976336707319
10441 -0.225879232429596
10442 1.01506136887351
10443 -0.0312106167237052
10444 0.718966500638554
10445 0.380338008084403
10446 -1.80414995202824
10447 0.334609777305663
10448 0.228811194394353
10449 0.476182734518876
10450 -1.19778962151156
10451 0.155466156104992
10452 0.237582031105074
10453 0.0223964690099696
10454 0.865000971483751
10455 0.0777968782713425
10456 -0.0717362471869265
10457 0.108007899601853
10458 -0.0498553529579677
10459 0.654781615108083
10460 0.596727060735163
10461 -0.631145655103143
10462 -0.996587249129908
10463 1.83642955660139
10464 -0.334295241449954
10465 0.0303580858397829
10466 0.120568643152101
10467 -0.23211004943041
10468 0.941792033220005
10469 -0.0359086590741859
10470 0.663025563986178
10471 1.02857470043965
10472 0.0302959752225958
10473 -0.529949403004543
10474 -0.480310792984626
10475 0.0962804935573187
10476 0.938002614638938
10477 0.852438653805301
10478 1.81576994979059
10479 0.015919966815185
10480 0.966119343997949
10481 -0.918582885336558
10482 -0.680463309521109
10483 0.398525722517312
10484 -0.337973975290861
10485 0.422689853516953
10486 0.498287111242597
10487 0.753712552200646
10488 0.788712465655211
10489 -0.552142186777586
10490 1.01262447727006
10491 0.876411219283059
10492 0.288928219506658
10493 -0.163712244079722
10494 0.370082411369894
10495 1.93908943129771
10496 0.0727196256249707
10497 -0.389256527021919
10498 0.0577743649308973
10499 -0.832312374164939
10500 0.562210909909782
10501 0.645096411411882
10502 0.885348531304718
10503 1.43537926001993
10504 0.309825909172363
10505 0.390957112628505
10506 -0.91759221067737
10507 -0.708247183276179
10508 -3.31209691523994
10509 -1.34133671981175
10510 -1.51552469346395
10511 -1.68962280778718
10512 -0.866255616880049
10513 -0.89161295098635
10514 3.64243303671192
10515 0.0963923652544603
10516 0.0998669489790669
10517 -0.986018365647628
10518 1.29390284943648
10519 -0.628044462804264
10520 1.76349274631563
10521 1.43682972553857
10522 0.719799127617502
10523 -0.291253506373929
10524 2.10130694932931
10525 0.177464756547
10526 1.31627617664028
10527 0.0846426843077519
10528 -1.56501933340176
10529 -0.76828686898069
10530 0.693466043278224
10531 -0.319717821022726
10532 0.426397931706793
10533 0.449763851808491
10534 0.349530674935753
10535 0.233422224653414
10536 -1.40828655985013
10537 0.832117775710626
10538 0.272086294900714
10539 -0.695547997318238
10540 0.247665786519848
10541 0.460262552811976
10542 -0.41031193134473
10543 -1.13130400839871
10544 -0.42997025734831
10545 0.863141405757447
10546 0.65374278383428
10547 0.529007211683133
10548 -0.712021120058612
10549 0.0860983209499744
10550 -0.178139841907281
10551 1.46625668612881
10552 -0.0212623112638335
10553 0.523687966015836
10554 -0.386786647406783
10555 0.0391832198931397
10556 0.492601584775769
10557 1.02963612408447
10558 1.22694004450187
10559 -0.436309759701519
10560 -0.96774383605424
10561 0.370924800484929
10562 -0.501317616314767
10563 0.754482415172435
10564 -0.278034023360114
10565 0.314253165793089
10566 -1.46717024959269
10567 -0.536678574587613
10568 -0.401037693236043
10569 0.227041208237361
10570 0.312866475517617
10571 1.14560363096138
10572 0.727264780450842
10573 0.377797104746915
10574 0.246404448062227
10575 0.0576270580462763
10576 -1.27432888739206
10577 0.851471392219393
10578 0.0668113376433066
10579 -0.61832433902993
10580 2.65847037979102
10581 0.880860783059002
10582 0.0708285140549858
10583 0.268008287356519
10584 1.0510731369798
10585 0.865236382065979
10586 1.42062824178948
10587 -0.122802182927124
10588 0.437966822553375
10589 -1.0482777156079
10590 -0.251536747223675
10591 -0.46783144143622
10592 0.672279795817763
10593 -0.72320393161793
10594 -2.74176114506589
10595 -1.8153368686149
10596 -0.375199378208272
10597 1.15458855213192
10598 -0.706751871496687
10599 2.06831781033365
10600 0.409929477921312
10601 0.0585305185288698
10602 1.07208835808644
10603 1.24148655549537
10604 1.20354949652116
10605 -1.07915034588179
10606 1.45813249738082
10607 0.313332269176684
10608 1.25945474866736
10609 -0.258661383231859
10610 0.0847104132020746
10611 0.326936258018041
10612 0.883809139516599
10613 0.801940778900327
10614 -0.0150012558013062
10615 -1.27082904330641
10616 1.54066911171574
10617 0.785244363830387
10618 0.886832441305391
10619 2.42760817818677
10620 1.18650756075394
10621 2.2217314901158
10622 -1.04483684066088
10623 0.213528670044715
10624 -0.23272811418822
10625 0.0356257531894393
10626 0.556322352449002
10627 0.146199596357314
10628 -0.639522238578116
10629 -0.0505525370927309
10630 0.65027912011113
10631 -0.332923776325075
10632 -0.181615966049177
10633 -0.387065890674043
10634 -1.76560148117897
10635 1.8262228618321
10636 0.934589690314589
10637 1.46714089107251
10638 -0.240446815687242
10639 -0.419602224754328
10640 -0.283603380520393
10641 1.58716343875657
10642 -0.684078001512906
10643 0.103952727525694
10644 -1.47737910190064
10645 -0.536188041919551
10646 0.410148347809092
10647 -2.26795861592076
10648 0.38261436006228
10649 1.7746323205141
10650 0.55379901006182
10651 -1.01550827109038
10652 0.686641590771321
10653 -0.825835860134577
10654 0.424779272375324
10655 -0.267280718210099
10656 -0.444510356496012
10657 1.08019377442841
10658 0.303934028320026
10659 -1.06465882215431
10660 0.703757974446961
10661 -2.53207646837292
10662 -0.821726275519159
10663 0.900388995572774
10664 1.43873612791609
10665 -0.516101946916757
10666 0.588286415988606
10667 -0.0287949798173797
10668 -0.747956558550854
10669 0.674993988070291
10670 0.31158935481049
10671 -0.621523067596732
10672 -0.65677384903216
10673 1.28350599556547
10674 -0.630143175420214
10675 2.29107611188834
10676 0.462667616992188
10677 -0.421673072469197
10678 -0.795476533721533
10679 -0.294040940343089
10680 -1.01438689593123
10681 -0.963223343668296
10682 2.16159711309277
10683 -1.31175895279868
10684 0.22293961964547
10685 0.551120880675489
10686 -0.22507720667511
10687 -0.0392248700190558
10688 -0.706300945103995
10689 -1.64680268774712
10690 -1.53954303346736
10691 1.07717590227864
10692 0.843337872549233
10693 0.383706870569257
10694 1.88912564198445
10695 -0.0829757289298012
10696 0.314131458397461
10697 0.895041754044519
10698 -0.752789071602849
10699 0.165847213360311
10700 0.453146626781415
10701 0.890489229875444
10702 0.0194889862777563
10703 0.045889797455815
10704 -0.0773334559826466
10705 -0.0776077590081705
10706 -0.170473747046706
10707 -0.298353099739466
10708 -0.546886754540643
10709 -0.297288030141675
10710 -0.315624376409458
10711 0.606706347088898
10712 -0.911569405005769
10713 -0.810608076465117
10714 -1.08132045647076
10715 -0.636517954530327
10716 -0.744471447272495
10717 -0.107423232451411
10718 0.358408022452173
10719 -1.69339733829006
10720 -1.2685317551645
10721 -1.76554146635653
10722 1.27294102240321
10723 0.383137251755467
10724 -0.0123239228417313
10725 -0.0996420199526691
10726 -0.620342962689319
10727 -0.929534633643207
10728 -0.124768133494045
10729 -0.518091812684098
10730 0.889736977248106
10731 -0.881477981949464
10732 -1.03076310665759
10733 -0.342024786756587
10734 0.180894148740515
10735 -0.443574667065513
10736 -0.183358117394042
10737 0.890516277246595
10738 0.0770451894041724
10739 1.64158174102153
10740 0.288473306705956
10741 -0.28373936680838
10742 0.535015829696806
10743 -0.448748912236526
10744 0.0326381298449929
10745 -0.0985151276233971
10746 0.729093704535882
10747 0.446667043100115
10748 -1.95039182360849
10749 -0.469726926279704
10750 -0.613099791203259
10751 1.34990591940215
10752 -0.101491037338708
10753 1.41716293252232
10754 -0.76122307762913
10755 -0.770390566287022
10756 0.374428183442233
10757 0.406163047161501
10758 -1.25392705272934
10759 -0.384493374933988
10760 -0.572474843455677
10761 -1.79941703173002
10762 0.682914296765582
10763 1.61895236161468
10764 1.09372751390039
10765 -1.11734998027569
10766 -2.08402130996911
10767 -1.29799648602587
10768 0.099030480906686
10769 0.0236669001570693
10770 -0.3591623604279
10771 0.821418339559715
10772 0.731592881764902
10773 0.77265638877301
10774 -0.569577663724203
10775 0.331181865927937
10776 0.923667304572022
10777 -0.988426953002627
10778 1.72625188172143
10779 -0.568270191640447
10780 0.133261002748913
10781 -0.206426081547566
10782 0.796769725031746
10783 -0.271318966314711
10784 0.588257473119841
10785 0.111268213389936
10786 -1.06824744093869
10787 -0.244059579140909
10788 -0.600572630140869
10789 -0.0817664197388348
10790 -1.14837931169042
10791 -0.452982837231082
10792 -0.283286764246482
10793 -0.431614359835727
10794 -0.960657476549879
10795 -0.260535282973001
10796 -2.75771109159739
10797 -1.44165124099953
10798 -0.0171353139971862
10799 -0.827777442535264
10800 0.50624575599464
10801 -1.76576729834356
10802 -0.61039522699989
10803 -1.52418221531487
10804 0.453328602516629
10805 0.653903736310723
10806 0.966966204909166
10807 0.714361264451499
10808 2.22158205887062
10809 0.909342282682372
10810 0.117714019852056
10811 1.79764988581489
10812 -3.00393873585285
10813 -0.328395869782284
10814 1.02545197267018
10815 1.22683789637744
10816 1.28756642807931
10817 1.54814271326604
10818 0.795513747977636
10819 0.220848289002151
10820 0.0485013139894379
10821 0.625435358220927
10822 0.536136767226756
10823 -0.0482986367511113
10824 0.281467657973229
10825 1.26299424942455
10826 -0.07346392098989
10827 0.538628737513857
10828 -0.303481165903474
10829 -0.34480954989093
10830 0.457075888111332
10831 -0.187758012735086
10832 0.538479126970866
10833 -0.163559843395517
10834 -0.68869408442315
10835 0.820124846856592
10836 -0.934305166408106
10837 1.19025865329652
10838 0.276915961854019
10839 0.224052359300447
10840 0.317406256294892
10841 0.827700885562301
10842 -1.63653427630117
10843 -0.338647888224883
10844 -0.405953360616395
10845 -2.06770423994651
10846 0.409402930370922
10847 0.0794798385982025
10848 -0.265488435347842
10849 -0.244641814347903
10850 0.946794027530427
10851 -0.464035804380134
10852 -1.30492346603139
10853 -2.43697113450624
10854 -0.247877305370678
10855 0.982694923799706
10856 0.376136633102944
10857 -0.683390945008768
10858 -0.168392954359703
10859 0.143829901172433
10860 -0.43588563157138
10861 -0.557394896255615
10862 -0.247229627561473
10863 0.381988155440496
10864 0.883489648625646
10865 0.862449728231497
10866 -0.925296116142307
10867 -0.00700267346606953
10868 -0.256436892844063
10869 1.20377141131158
10870 -0.229770718098306
10871 0.531888656937486
10872 -1.08360181576273
10873 -0.43398769325461
10874 0.333193327876406
10875 1.08518223539359
10876 -0.619399322139988
10877 0.455350306218918
10878 -0.0706279617754939
10879 0.282974277056511
10880 1.68142594468048
10881 -0.892525865801847
10882 -0.378975533753345
10883 -0.0483399822360919
10884 0.558674154832914
10885 0.0383742448070343
10886 -0.37382344557001
10887 -0.682053923209784
10888 0.695551742148751
10889 -0.789555877835031
10890 -0.554115552301401
10891 0.380867251951145
10892 -0.665667779832426
10893 -0.496771605213018
10894 0.260791267566709
10895 1.29183089240721
10896 0.838437617946062
10897 -0.586972017501714
10898 -1.48697016656488
10899 -2.69017165818442
10900 0.387619791126677
10901 -0.851490089114122
10902 0.904814242605247
10903 2.16445811344474
10904 0.760500887545015
10905 0.59507190505939
10906 -1.60526603862936
10907 -0.914216560175448
10908 -0.057091225170371
10909 0.0539841817342799
10910 0.0533004910361461
10911 0.475092726513302
10912 -0.0798784056035977
10913 -0.273125810958504
10914 -0.106896749830955
10915 -0.151162770232051
10916 0.41552658488579
10917 -0.0215735402187649
10918 -0.0838666170320534
10919 0.295624264795385
10920 0.858107342428909
10921 0.506944581315861
10922 0.48452518488282
10923 -0.466777189622113
10924 0.0577001180713728
10925 -0.236703597867796
10926 0.67771591010452
10927 0.468795672206711
10928 0.607013578923351
10929 0.717867555496695
10930 0.133248825691361
10931 -1.25291895882259
10932 0.0627941533260135
10933 1.34905348045431
10934 -0.365517379373209
10935 -0.15311714783887
10936 -0.518593587210768
10937 -0.764636325668493
10938 -0.856548466667341
10939 -1.99022149309283
10940 -0.0657469748280493
10941 -1.5246234790552
10942 -1.28363668093451
10943 0.0408211232914111
10944 -0.398702463228145
10945 0.381993183530986
10946 -0.0245384790510919
10947 -0.518952276143285
10948 -0.931645871382205
10949 -0.395589694052053
10950 0.230198899259947
10951 0.180801230001354
10952 0.303369114529977
10953 0.101540199560064
10954 -0.258026786348213
10955 -0.333731666434881
10956 -0.18325559700057
10957 -0.113985814688961
10958 -0.0390871257781038
10959 -0.736633010901933
10960 -0.372841980816598
10961 0.0608918155115825
10962 0.410969542440179
10963 0.198918634909769
10964 -0.119487764374631
10965 -1.98427665990362
10966 -0.382353297378824
10967 0.272578036368246
10968 0.571237783228685
10969 0.516991406266199
10970 0.489279971031404
10971 0.0996256148219397
10972 -0.858811131120737
10973 -0.0971378875481506
10974 0.438384252102182
10975 0.472788399892543
10976 0.52475814304619
10977 -0.108191527338466
10978 -0.836713794102558
10979 -0.344831046755604
10980 -0.502097905388382
10981 -0.61344992261922
10982 -0.685441601618884
10983 0.0889615561573214
10984 0.0669012902569595
10985 0.323189368362155
10986 0.357222465573853
10987 0.173473727282248
10988 -0.426862311624481
10989 -2.0208438330773
10990 -0.830699333259232
10991 0.356170074799143
10992 0.269767134086336
10993 0.355932658833641
10994 0.3337000835526
10995 -0.169321049063128
10996 -1.26650803610359
10997 -0.440307089106642
10998 -0.145603404010916
10999 0.0613401482358746
11000 -0.0298534504698083
11001 -0.0069868901727963
11002 -0.23861309482238
11003 0.0880004372667704
11004 -0.185228019192861
11005 -0.646785253946015
11006 -0.559467028950851
11007 -0.565068783296436
11008 0.11217672866221
11009 0.560855138599917
11010 0.357422097666856
11011 0.218100193831874
11012 -0.210965994187447
11013 -2.50549771852691
11014 -0.255532255727948
11015 0.4679968357458
11016 0.495803161410989
11017 0.502950069767294
11018 0.342236880889839
11019 -0.405487350270135
11020 -2.82276377083902
11021 -0.66685810248226
11022 -0.393857184740581
11023 -0.430871400698116
11024 -0.632179290050393
11025 -1.15716183925581
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_F_ljspeech_parallel_wavegan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - F\_LJSpeech\_parallel\_wavegan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-4.76025784675114, ymax=5.38909990837184,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.3496368808714
1 -1.30955723378929
2 -1.02679454471985
3 -1.224604360219
4 -1.11165567420404
5 -1.74589258862924
6 -1.6834422005924
7 -1.70019205703792
8 -1.59963397387625
9 -2.71952343043069
10 -2.31880556450978
11 -1.45462306678767
12 -1.54282519847577
13 -1.63100484855559
14 -1.68016848311443
15 -1.50482518981689
16 -2.06171805082464
17 -1.20636249867492
18 -1.34619203737879
19 -2.29941140765947
20 -1.48607535251573
21 -1.57607753644526
22 -1.86444468765962
23 -2.00760480164402
24 -2.39928394854425
25 -1.36061886697118
26 -2.66533355533821
27 -1.73304034173258
28 -1.51025596303089
29 -3.1671652055946
30 -2.21646499562066
31 -1.50884770498465
32 -1.15808550097374
33 -0.851178659832062
34 -1.56439170108151
35 -1.08471170273263
36 -1.17168404152606
37 -0.982314189375239
38 -1.32604981586961
39 -1.50489569988371
40 -0.748427920689998
41 -1.63848189931431
42 -0.324405914769526
43 -0.287832828548662
44 -2.01374728153433
45 -0.442289978239119
46 0.0358524843383474
47 -0.150505155029809
48 -1.07674799597298
49 -0.203096263551152
50 -1.06969078195107
51 -0.327045629436085
52 -1.7664007997931
53 -0.650890878361145
54 0.474485933428494
55 0.0341678398598715
56 -2.20534684169862
57 -0.670216973946307
58 -0.1175662273836
59 1.07486891249068
60 0.630633318317154
61 -0.530312785693253
62 -0.675471459595019
63 -0.443540013518506
64 -1.64426998701339
65 -2.57785336255792
66 -1.76328283595943
67 -1.28128244525574
68 -1.4601118752256
69 0.260739615845012
70 0.965247369605232
71 -1.25959223177474
72 -0.970740671585987
73 -1.25894397498799
74 -1.62772459075027
75 -0.340063179600912
76 -0.33141888439186
77 -0.586927917910757
78 -1.31486429017391
79 -1.38928026236082
80 -0.420061157635014
81 -0.93991103325299
82 -0.995942125926627
83 -2.64664999892204
84 -4.02965593182066
85 -0.234362876831581
86 -1.15560905570892
87 0.69853108112849
88 -1.39535275447301
89 -1.36208716896236
90 -0.642837862968252
91 -0.761613206001765
92 -1.01522736279175
93 -1.28931969249081
94 -0.958903482406103
95 -0.113524270259806
96 -0.813670264476714
97 -0.136773118630203
98 0.548072227641958
99 -0.0583077531615404
100 0.309373863620575
101 0.361427933783198
102 -0.0487652849135118
103 -1.09727007068097
104 -1.33578116110555
105 0.148583531939289
106 -1.68661491110066
107 -0.197177377541022
108 0.204472691758196
109 -0.489409572299833
110 0.544954148520163
111 0.104393011901259
112 -0.409764360511805
113 0.651330638920539
114 -0.293756160753282
115 -0.693252591086907
116 -0.523073889808071
117 -0.346024159178959
118 0.623255343163275
119 -1.21854589845805
120 0.830049129753801
121 -0.469495377149031
122 0.1389369627227
123 3.41684275115076
124 -0.615424270153467
125 -0.0296948066842964
126 -0.460835183711392
127 -1.34073968339205
128 0.371880056644299
129 -1.45704727774579
130 -0.987184802572211
131 2.09132763348209
132 -0.840389091992156
133 0.249036836160009
134 -1.2300788313707
135 0.520308156807024
136 1.83661055181343
137 0.80421246512794
138 0.711274347225888
139 0.0100570885781486
140 -0.881494661178747
141 0.791366219578824
142 0.321598392581098
143 -1.76537776985944
144 -0.83337484353732
145 0.219676946961487
146 -1.72532272987875
147 0.120648041529901
148 0.345830269854934
149 0.227239495354876
150 0.538026384980089
151 1.0558778944873
152 1.54265500580563
153 1.5226071345535
154 0.968058906826316
155 4.92270306583298
156 1.23189062398565
157 2.07815003424897
158 1.12026947551204
159 -1.23999759462909
160 0.107480551800873
161 -0.73958494504449
162 0.92477870860916
163 0.766423995017708
164 0.666309986590857
165 -1.17153826078394
166 -0.430960603740761
167 0.987571701213073
168 -0.718697511261272
169 -0.790167131000495
170 -0.593576464993196
171 0.0839683228478842
172 -1.21498822851591
173 -0.711584247282151
174 0.473747443576386
175 0.267577236999343
176 -0.396291462505074
177 2.2047969563731
178 0.198698193811392
179 -0.0979755709102944
180 1.05590610291683
181 0.876155012043201
182 0.74256888727535
183 -0.568715223877822
184 0.54345061506542
185 0.181739056194812
186 0.457229866285639
187 0.44241174021049
188 -0.0694160706098232
189 0.216377198303526
190 0.436955374599823
191 -0.524781516334475
192 -0.57145279374607
193 1.18922057782249
194 0.766911745144812
195 0.015367148269806
196 0.669476605078157
197 -0.687535470395589
198 1.16876644794867
199 0.0114728834436604
200 1.5217208868785
201 -0.549072317219877
202 -0.415401248579047
203 -0.0601639175909254
204 -0.646552049690441
205 -0.55872651453995
206 0.142606369933319
207 0.900811526448639
208 -0.512841095376763
209 0.458070281680869
210 0.527444520930222
211 1.64052591881135
212 0.350135118857555
213 0.978228777107538
214 0.243359207007794
215 1.44491165592925
216 -0.114724478971134
217 1.07607930970482
218 0.098932384226518
219 0.151329304729244
220 0.965460240514061
221 1.35825116747112
222 0.342023945739313
223 0.0793126277006799
224 -0.569377463154806
225 0.285023074767846
226 -0.0583131807706057
227 0.758679355264836
228 0.603161318830325
229 0.512699465473864
230 -1.48320654833751
231 0.653868788902922
232 -0.528554440814613
233 1.05267758765609
234 0.70143565305047
235 1.26618844744155
236 1.66370156873259
237 -0.24353574411863
238 -0.131557357262287
239 0.490983929798962
240 1.27661616876785
241 0.973109010858448
242 0.26561592843954
243 0.162810102196492
244 3.07330859570042
245 0.216082284282295
246 -1.08568271107633
247 -1.44025471660587
248 0.244997216766887
249 0.239748351925645
250 0.960101779350307
251 0.869837508307993
252 0.417323054945734
253 -0.782497006538255
254 1.78191215763648
255 0.360531987061583
256 0.293993545053086
257 -0.770409552923147
258 0.346409853328427
259 1.99005480119599
260 0.812570498905685
261 -1.79298708195104
262 0.607735273033333
263 2.34130167061886
264 0.128765572563292
265 -1.51122842298471
266 -0.0774581290947368
267 1.05844627765305
268 0.558546180823229
269 -1.09711480405101
270 0.550395283553366
271 0.902900186289693
272 0.550128757593692
273 -0.783363960756395
274 0.465515764289272
275 0.729230983438636
276 2.28165899870815
277 0.820362247230744
278 2.92371569612316
279 0.18280946074303
280 -0.0626781643619921
281 -1.16552170129147
282 -0.503566448439401
283 0.256616514391347
284 0.780145979878293
285 1.91758577983803
286 -0.0973196226999031
287 -1.10064430475974
288 -0.268374135385257
289 0.988014770004256
290 -1.41452290012787
291 0.257912541697637
292 -0.465718964687761
293 -1.35506651019583
294 0.740750784106952
295 2.21649499821959
296 0.817605309285564
297 -0.249162591170381
298 1.29761354607998
299 0.570955370008211
300 -1.87666216568948
301 -0.303074223489745
302 0.717994691945051
303 0.924738577447468
304 0.492760637563547
305 -0.431483327605814
306 -0.0174861379008785
307 -0.503800325679316
308 -0.0512047130621771
309 1.32703124188785
310 -0.626410048514786
311 -0.109209897607139
312 0.329710824328161
313 0.220593762826308
314 -0.126654956236723
315 -0.364852555856408
316 0.988814172493702
317 1.46796060518567
318 -0.0960993297571391
319 0.371662265287239
320 -0.981098636932579
321 0.435480432150637
322 0.368410161805151
323 0.473162625580678
324 -1.02657195234013
325 -0.482661327173987
326 0.444620742601307
327 1.0358119041888
328 1.38049100600232
329 -0.0862998012021698
330 -1.18120392834089
331 0.07840124789659
332 -1.64244340893718
333 -0.330633030726115
334 0.209877685836028
335 0.968932618277256
336 -0.26135414988127
337 -0.148152669963035
338 0.174813647278462
339 -0.0712893016104408
340 -0.141499081775169
341 1.42176181428614
342 -0.553244146785742
343 -0.0461123283228262
344 0.618617977535909
345 -0.371858539003355
346 0.945864465692863
347 -0.394292411983968
348 0.836960553974093
349 -1.16839038302286
350 -0.250556673523064
351 0.264154905446009
352 2.22898780697828
353 0.116479250187759
354 -0.180954574956695
355 0.116619856498059
356 0.0357013190143801
357 -3.05073991385161
358 -0.230803063977895
359 -0.129891212642372
360 -0.00217989249176331
361 -0.239708483040663
362 0.731177988073662
363 0.730329010783084
364 -0.312121777856907
365 -0.826591408255234
366 -0.70074855345573
367 0.253662360703742
368 -0.88225971146531
369 -0.74020277916483
370 0.883436940073332
371 0.347663162760114
372 -0.0793922468616796
373 -0.312166491272561
374 0.0171642890939779
375 -0.679828813532056
376 0.918281159624383
377 0.662680324190223
378 1.75424179054779
379 0.39790634351757
380 1.99935731406514
381 0.0233250402416166
382 0.68847025701953
383 -0.290604071159886
384 1.34666690080312
385 -0.339054809801298
386 0.644129065771039
387 -0.468386028361199
388 -2.491021497926
389 -0.296839184981192
390 -0.465923630130376
391 0.852664505412951
392 0.738744449841945
393 0.542271014456688
394 0.172686183368868
395 -1.20996639531324
396 -1.38578190213235
397 0.24538683247033
398 -0.415956337627884
399 0.399207313591361
400 0.311665251948064
401 -0.15694456906977
402 0.608844783787258
403 0.204267268527033
404 -0.184483216902269
405 0.368273341508283
406 -0.835864549265374
407 -0.94412747092094
408 0.887731884531155
409 -0.467899187236839
410 0.824492914794931
411 -0.10161019847848
412 0.505133318762557
413 0.280598279468841
414 0.0380290379513313
415 0.298169899185115
416 -0.420755954645365
417 1.05514382346843
418 0.214573467548117
419 0.370327939493936
420 -1.83249411878256
421 -0.0185622544801967
422 0.453091066601389
423 0.235128782015564
424 -0.665593228646753
425 0.662082486610895
426 -1.25130810529935
427 0.68068572321861
428 0.0977239546611114
429 -0.114037049140537
430 0.0650102144456882
431 0.49535220746378
432 -0.650578689985869
433 0.966467185370827
434 1.32945961239551
435 0.619779471862187
436 -0.48099381327172
437 -0.268304290433733
438 0.67495775697876
439 -0.264371552405826
440 -0.706097001645527
441 0.0716856572061312
442 0.956845550274891
443 0.218322994983619
444 0.793718817679665
445 1.52582575760246
446 0.379372116319475
447 -0.00487970227323081
448 0.52407752685319
449 1.08325798357164
450 -0.262340842291795
451 0.184131163018193
452 0.690323600904814
453 -1.40322332431936
454 -0.62529663013139
455 -0.072355615248076
456 0.351782941664827
457 -1.68373959128223
458 -0.258008690404669
459 1.03325004439469
460 -0.935559098244219
461 -0.738435934721715
462 0.573196722763519
463 -0.178193756022248
464 1.38488416996836
465 -1.39398756657215
466 0.73784556313817
467 0.336276301443322
468 1.01837818707266
469 0.372125768204377
470 -0.234451946237958
471 0.758395703519799
472 1.17556414541749
473 1.40395411835742
474 0.729338100414382
475 1.77513493943649
476 0.706920589773843
477 2.20693005103205
478 0.169909878525533
479 0.0151927603032512
480 3.33979809674827
481 2.12083048902665
482 0.349028474729273
483 -0.739916580107384
484 0.124274107282082
485 -0.915987449800752
486 0.419780535862126
487 -0.421040825843685
488 0.893077387114178
489 -0.144289213400057
490 -0.102519331094142
491 -0.0182499584926717
492 0.99838918270909
493 0.0320625069585564
494 -0.493811767068469
495 -0.175579897053811
496 -1.27085977692227
497 1.13760675603785
498 -3.20657913775899
499 0.474537479862434
500 1.32631891409607
501 -1.52238583382505
502 0.177444354487568
503 -0.20287809322719
504 -0.644592902152167
505 -1.11386559622271
506 0.283869592735203
507 0.0877305888346051
508 -0.345220341774348
509 -0.615124651656139
510 1.16962091568229
511 -0.0132329657742737
512 1.69658394111212
513 1.43803748295959
514 0.240877820517683
515 1.06016579115577
516 0.160600763433643
517 -0.459012307469572
518 -0.349785271441318
519 1.2596566556856
520 -0.37663283473168
521 0.537992806057909
522 -0.775066114563164
523 0.903080793124946
524 0.574297284603961
525 0.509115492740781
526 -0.149873245379896
527 0.504907930902976
528 -0.831278334894924
529 -1.94846936104143
530 -0.573022520171772
531 1.43741369058071
532 0.108061483316451
533 -1.91073642837364
534 -0.741928257446357
535 0.637873219728023
536 -0.614586818382311
537 0.458600048117816
538 -0.779202774860645
539 0.870117669208087
540 1.18842239349104
541 0.14053230683025
542 1.62883174032876
543 0.0289480003995189
544 -0.228839360062187
545 0.418174476714232
546 -0.360406581513505
547 0.334286503265107
548 -0.498878416678451
549 0.804579340828287
550 0.773728521155748
551 0.800275125195107
552 1.68835404614967
553 -0.101666730589459
554 0.31032916653231
555 1.10162191868421
556 1.77649485781607
557 -0.876898272125934
558 0.702842519486447
559 -0.0738761766443352
560 0.59081192966827
561 0.662145945778507
562 -0.925715589994755
563 -0.105763026435698
564 -0.230158405610268
565 -0.219011921460109
566 2.14876648296927
567 -0.234731276656872
568 -0.554950857512741
569 2.49858021772081
570 -0.30269160228167
571 1.29769369483609
572 0.336443122438412
573 -0.107807315768884
574 1.39343421816375
575 1.48173184984032
576 0.293750061395302
577 -0.275021538292891
578 -0.494258677086454
579 0.334939505910303
580 0.323317649589611
581 0.634594241977415
582 0.504783362851895
583 -0.689013787573099
584 0.811023019464174
585 0.462451007916047
586 0.806696672122536
587 0.371850820933111
588 0.595703048701265
589 0.621623731991735
590 0.203069997245265
591 -0.56729092950266
592 -0.349479807364026
593 0.665832235804912
594 -0.937079897188945
595 4.92776546495716
596 0.0479358537613294
597 -4.08798938089519
598 0.337866845262206
599 0.371964690477602
600 -0.457674427080978
601 -1.63441808043006
602 0.0366831738530792
603 0.95228871490304
604 1.32427567642777
605 0.45144545612504
606 0.652340096775243
607 1.93682741377528
608 1.38058312732575
609 1.22354279562034
610 -0.381640017534489
611 0.514744223636951
612 1.14461083244786
613 -0.145498821530156
614 0.9731863380522
615 3.01519623310764
616 -0.226237793840486
617 -2.05531425731974
618 0.350175422980323
619 0.201649983449048
620 -2.50040428768319
621 0.406579064946001
622 0.609724717946129
623 -0.975479075034947
624 -0.768416075198645
625 -0.319195952805941
626 0.597664736660792
627 -0.285870472639055
628 0.5578281184714
629 1.4158737975131
630 0.0948045603067988
631 -0.913330207890425
632 0.215613350030818
633 1.90070956285654
634 0.0763538982390491
635 -0.122913995091725
636 0.759033208908018
637 0.707829042854669
638 0.859730382549933
639 1.05722050789643
640 0.801604059028685
641 0.855738763177174
642 0.0812804089989542
643 -1.52204275363662
644 0.0272086772796337
645 0.889512264553321
646 0.487469880461682
647 0.600345031001853
648 -0.796008456975331
649 1.14590980592214
650 1.82906239595161
651 -0.69666948701775
652 -1.27539919964995
653 0.366020320950172
654 -0.131840764382776
655 -0.127139018063747
656 0.339755392868573
657 0.24784840649743
658 0.247507180772434
659 0.38540324104324
660 0.979219767209649
661 1.63031869253202
662 2.07485395977184
663 0.709442855893928
664 0.690299546147869
665 -0.904094029617949
666 0.880148506648578
667 0.0317500218929355
668 -0.60195582816317
669 -1.49255686168864
670 0.672530478068606
671 -0.372408337692927
672 1.08194772733098
673 1.78195167886682
674 -0.485870066970573
675 0.675075082560079
676 -0.444526710365285
677 0.68138114093796
678 0.0177943605396121
679 -0.579724159843863
680 0.172727542738745
681 0.364106524760445
682 0.0167464305308208
683 -0.558623426574866
684 -0.889857711591249
685 1.25855891423228
686 0.980279848079648
687 -2.13986961995513
688 0.703780963463062
689 -0.120527998258575
690 0.834490322688337
691 0.571944428277052
692 0.21953312058283
693 0.243198281548091
694 -0.178801895914261
695 0.646792091592574
696 0.119379096744926
697 0.523600575325981
698 1.14959871804247
699 0.422847902851103
700 1.07082631502049
701 0.589434743908381
702 2.85184129235423
703 -0.0952698662462758
704 -0.690622565183627
705 -1.45221297318608
706 0.375571051899628
707 -0.506915352990825
708 1.22758495032139
709 -0.798814504946697
710 -0.00324187219519689
711 -0.0907122432401732
712 -0.509465103266372
713 -0.517422037590388
714 0.542446572514624
715 -0.408860733591974
716 -0.543486800604114
717 -0.147031132728618
718 3.01970314745679
719 0.0968293725654852
720 0.634947843957627
721 -2.95988114253972
722 -0.642188402848107
723 0.316982318366876
724 0.217860696282257
725 0.791253550171432
726 0.622977869301378
727 0.874570769476034
728 1.20054571871337
729 0.0413969174910594
730 -1.68397695758611
731 -0.854660224718368
732 -0.0406569486560713
733 -1.75880806718232
734 0.144708963184611
735 -0.841514753883854
736 -1.3580288966694
737 -0.145834224122392
738 -0.21880869177433
739 0.587233547017899
740 0.393563325134845
741 0.803741458794794
742 -0.148316934653726
743 0.67500161373122
744 -0.986722862630068
745 0.533489742532919
746 -0.237091456834975
747 -1.57542382388047
748 -0.475727554842901
749 0.529175293781391
750 -1.05695916452162
751 0.326371099747895
752 0.899303353386411
753 -0.505186492171019
754 -1.4172976317029
755 0.275116507122662
756 0.369564045728069
757 -0.848785790892143
758 -0.125485662258864
759 1.01263670492624
760 0.0553382883756205
761 0.952618193341432
762 2.81732245180282
763 0.566170322234229
764 2.35023605851287
765 0.95274721735304
766 0.420011280871373
767 0.0927553493467344
768 1.30137660729177
769 0.434202337847925
770 0.443138130668492
771 1.54450444784681
772 0.998945321370929
773 -0.248136467994579
774 0.0753386928599672
775 -0.452395183023549
776 -0.674606204817525
777 -0.406660858161433
778 1.26941164273032
779 1.7258976125163
780 1.98257403975966
781 0.751947113586238
782 0.360592360740262
783 0.882347538579226
784 -0.644831925815832
785 0.768009520152924
786 1.37094066660028
787 0.505480942629909
788 -0.035537669189823
789 -0.441792531917808
790 0.245117740522446
791 -0.56063535531348
792 0.704321337470953
793 1.42664381614923
794 1.86026230394951
795 0.0348092185280297
796 1.36493275176497
797 0.410191039943623
798 0.473865667390292
799 0.940136581023685
800 -0.776491829276294
801 0.96598139109342
802 -0.0370727376742255
803 -1.46557978244696
804 -0.603168706542334
805 0.438421747448789
806 0.862130806096377
807 1.8783942871566
808 -0.455184004012499
809 0.680926731038376
810 -0.67272251291214
811 0.62712127208763
812 0.68981472387482
813 -0.508660906198052
814 -0.784586863368886
815 0.486402090156994
816 -0.874059761071123
817 0.140528351435051
818 0.660560998534501
819 -0.421528866914076
820 -1.41036868949782
821 1.65198781958462
822 -0.194756893086419
823 -0.149505168657142
824 1.21845244548147
825 0.607500804497131
826 0.607601649641082
827 1.14564392127284
828 -1.30422570602155
829 0.363914073710847
830 0.559807994100642
831 0.0870363918550237
832 2.11148030928391
833 -0.98136685751233
834 -0.0717092171401008
835 0.0304299808545321
836 -0.39132220871558
837 -0.48702211036065
838 0.271736163097279
839 0.942054612641029
840 1.20039120124707
841 -0.363292538897638
842 -0.106833082138384
843 -0.471637382955991
844 -1.27298387378077
845 0.0733799989770539
846 1.3180695216073
847 1.00406659102423
848 0.321701420957265
849 0.775434798309256
850 0.848700826925746
851 -1.15865031585104
852 2.16963694206558
853 -0.0193153902121281
854 1.34369889195194
855 -0.362123532462393
856 -0.104269635997595
857 -0.894559026293454
858 0.0805544934242772
859 -1.45031197461514
860 0.656819066428312
861 -0.0631540044996985
862 0.462927217548539
863 0.59802513130477
864 0.696474026254884
865 -0.450348523881446
866 0.750082660208235
867 -0.268864623128569
868 1.43021978160517
869 0.815364431207873
870 0.791405643957335
871 0.127448015525283
872 0.554664909903656
873 -0.0685177165827944
874 2.46750629908961
875 0.511625730570171
876 1.7364825404388
877 1.92375058322161
878 0.598504963387757
879 0.502771571026133
880 0.254035998133623
881 -0.341515059776027
882 0.467938816287328
883 1.43728010474938
884 0.657697634412918
885 0.668767607882131
886 1.88585872457367
887 -0.597095435644191
888 0.877673975700069
889 0.252965034983036
890 -0.786658219357769
891 1.07434802491503
892 0.0522538275218378
893 1.30157224031249
894 0.394443102636145
895 0.161284602445954
896 -0.605457946846999
897 0.671700624307866
898 0.760377807182109
899 0.542056383521058
900 -0.639385790473311
901 -0.739463117052474
902 1.97999942783666
903 0.0361562110610507
904 1.48844006139923
905 0.213634870226937
906 0.280597477112583
907 0.305544839231413
908 0.0593441901969285
909 0.901970292685246
910 0.363835781755439
911 -0.167509275019418
912 -0.0386217229243664
913 0.479284596655662
914 -0.752245409039184
915 1.02784943687265
916 -0.093145207794916
917 1.36344285827359
918 -2.05573704558093
919 2.30607424487083
920 -1.4770765198053
921 -0.496041140947785
922 -0.176592970852748
923 0.0191867883166538
924 -0.633386763364871
925 0.310195742687703
926 -1.08074846662226
927 -0.690056089654445
928 -0.180938260216301
929 -0.0588555698648418
930 -0.476001447764659
931 -0.745722033847445
932 -1.58137398198782
933 0.46173693205973
934 0.766116032326603
935 -1.52261905493228
936 3.16866386213433
937 0.453172334728286
938 -0.0704405957384249
939 1.22277389078135
940 -0.2638302435434
941 -0.463156786394579
942 0.998040785010448
943 0.307043591930601
944 -1.48009523662141
945 0.281110509187579
946 1.10012167038821
947 -0.723279123449709
948 1.03302511643026
949 0.196040794591992
950 1.04855884041848
951 0.571736131564133
952 1.39357422156181
953 0.242258944145502
954 0.257016209923666
955 1.68895737046301
956 -1.13532745468508
957 0.37750628376585
958 -0.490244667501181
959 0.71149675055784
960 1.11674921737191
961 1.00725783652028
962 0.510247285638436
963 1.32117486038099
964 -0.447094560952236
965 1.54645773869676
966 -0.870945183858499
967 -0.0689100916507279
968 0.336361213345938
969 0.327799602657484
970 1.21807893826583
971 -1.97631052398324
972 1.66786930824848
973 0.31422769679571
974 1.14543093146799
975 0.272894847984599
976 -1.71061015434196
977 1.25722333721367
978 -0.85215442579015
979 0.609675583688249
980 0.357122343779314
981 0.883618880273528
982 -1.20941694813261
983 0.0970697018019173
984 0.789344831978411
985 -0.476307002893638
986 0.58317342376374
987 0.171782809795594
988 0.143192456957773
989 0.657853555647936
990 -0.134085610231081
991 -1.30586850691053
992 0.485506910307737
993 0.697396116188719
994 2.27404489227363
995 -0.329717724233041
996 0.186271938428517
997 0.0674712621037077
998 -1.81290084175477
999 -0.821997206926029
1000 0.216343104107687
1001 0.860849062726459
1002 -1.01618149851028
1003 2.09801055401863
1004 -0.700711719238602
1005 0.465645680951364
1006 0.182490671982378
1007 0.181030632265419
1008 1.65251528937431
1009 0.524874590973954
1010 1.81597188098614
1011 0.00401849537703769
1012 -0.0410438166553598
1013 -0.882575011171051
1014 0.858925496168861
1015 -0.817301210224853
1016 1.71020694111859
1017 -0.318536235325585
1018 -1.50723728311619
1019 0.27681408778274
1020 0.103449867536862
1021 0.263826310329976
1022 -0.282071497864313
1023 0.677542243856393
1024 -0.0218223781794817
1025 0.018925752449346
1026 0.750080511203423
1027 -2.04427511076052
1028 -0.283988238401055
1029 -0.466278687796591
1030 -0.641485802535839
1031 -0.0288448360235478
1032 0.952381566970481
1033 -0.475774700603786
1034 -0.386409672571585
1035 0.0765191805844438
1036 0.739371602753568
1037 -0.227335320468395
1038 -0.0645300849426532
1039 0.034949162591043
1040 0.688095961113033
1041 -0.310767006965395
1042 0.371921787262498
1043 0.79571695306774
1044 0.180887268569505
1045 1.34453640503511
1046 -0.583172637254121
1047 -1.41544053792563
1048 0.18568901176477
1049 -0.666114446939405
1050 1.79009697555725
1051 -0.147722420711341
1052 0.147562196540552
1053 -1.56297652146191
1054 -0.37170650874925
1055 -0.403001652234719
1056 0.816861382870811
1057 1.34198752496389
1058 0.335030474906033
1059 0.0496363415098136
1060 -0.496725409503118
1061 -0.361611460361479
1062 0.503222246928759
1063 0.878803203449063
1064 0.111838133089734
1065 0.10559447125089
1066 1.04228461765626
1067 1.30328191111789
1068 -2.82691656877551
1069 0.375186419147965
1070 1.31301970724629
1071 0.933330828327813
1072 -0.194075104106161
1073 0.666437392722579
1074 2.31066155859345
1075 -1.05405355446983
1076 1.18871065295837
1077 0.683727703958098
1078 1.98260571872769
1079 -1.27129498621875
1080 0.438676033887833
1081 -0.0218373837935164
1082 0.317293400086162
1083 0.0443838480587397
1084 -0.212645737312265
1085 0.478846135946056
1086 2.47941598875124
1087 0.623313018376947
1088 0.080959678472406
1089 0.209594476757878
1090 0.575302498313528
1091 1.77487657170456
1092 0.773164375087185
1093 -0.572016340362008
1094 0.918554694243286
1095 0.662057521384506
1096 0.492993460952676
1097 -1.88446206444591
1098 -0.425748087872186
1099 0.693367951218399
1100 0.0781456250485841
1101 0.101834519194215
1102 -0.411665038179754
1103 -1.34893843543362
1104 0.0315458503766057
1105 0.0944022394521986
1106 0.485909150671894
1107 -0.0109923821009223
1108 1.19279075185068
1109 0.124567736766651
1110 0.415998221342703
1111 0.748566131788524
1112 0.154879128195581
1113 0.287416140406045
1114 0.660566598978623
1115 -0.0857026243142729
1116 0.446101181395979
1117 0.149839235191034
1118 1.05008440280332
1119 0.0359287130693504
1120 -1.60616033036978
1121 1.62261084998114
1122 1.2219982112563
1123 2.58302294641582
1124 -0.37068305426674
1125 0.751012596710725
1126 0.651646353332747
1127 0.68978457815788
1128 -0.900503203755416
1129 1.22358084482291
1130 0.164321938960968
1131 0.270032735316662
1132 0.413062263182984
1133 1.5375401322735
1134 0.466527494851148
1135 -1.86501826781418
1136 0.987956934982422
1137 1.20201931843244
1138 -0.207091853570454
1139 0.919201386163963
1140 -0.386290959471112
1141 -0.317803821041765
1142 -0.887491400874993
1143 0.432103432884944
1144 0.338654496171152
1145 0.0858298309308663
1146 1.10944665373086
1147 -0.0914216446126692
1148 -1.29787857799547
1149 0.293712502180336
1150 -0.921097150768066
1151 1.46143930618909
1152 0.369128514369274
1153 0.232171073255204
1154 0.0195872829613029
1155 1.49630973446008
1156 -0.382942165327287
1157 0.166398422075714
1158 0.289745759810782
1159 -1.45640694821445
1160 0.365414651160662
1161 0.550718353416662
1162 -0.45270675444996
1163 -0.835858690990292
1164 1.97157950712921
1165 0.0672375839168404
1166 1.78520509930763
1167 -0.973357865051723
1168 0.0825603148337022
1169 -1.01675323583052
1170 0.0683502070296926
1171 0.0500128608811392
1172 0.259233810120044
1173 0.736119625806987
1174 -1.3583915685387
1175 0.307938891740569
1176 1.53273921811157
1177 -0.859823439339384
1178 -1.30145828565222
1179 -0.25668664357744
1180 0.157481466854631
1181 0.619423205898903
1182 0.68404727910843
1183 0.227069703210717
1184 -0.168983725706815
1185 0.549761800487268
1186 0.562317359395061
1187 1.04151194536933
1188 0.436919199648156
1189 -0.743498368039959
1190 0.387919132881487
1191 0.519517823757915
1192 -0.546346110736774
1193 -0.116583994658125
1194 0.277738402375294
1195 -0.231366435877652
1196 0.576726565845891
1197 0.226905704336846
1198 -0.333733448299483
1199 -0.178774254249003
1200 -0.0960399037610273
1201 0.227078724195077
1202 2.10772148733233
1203 -0.90849525490899
1204 -0.977200721086497
1205 -0.378520182727794
1206 0.270358083820698
1207 0.293290820896209
1208 -0.138861518152038
1209 -0.372613682652014
1210 -0.427263315347627
1211 0.863023593471315
1212 1.76933564529787
1213 0.32196614118034
1214 -0.432820338147866
1215 1.64815309509852
1216 -0.0789305657464707
1217 1.79482032529514
1218 -0.499742244797083
1219 1.502723791396
1220 0.74470627556243
1221 -2.28665051326467
1222 0.544892344875716
1223 0.960495595981055
1224 1.04343133915954
1225 -1.14620103310561
1226 0.311745995806571
1227 -0.171136814406581
1228 0.713157489192389
1229 0.403260776291782
1230 1.39947392044816
1231 0.483927072681442
1232 0.665688456715702
1233 0.426363270365221
1234 -0.730133230441295
1235 -0.454963272546019
1236 1.1653145735736
1237 -0.88186652660437
1238 1.46358942840816
1239 0.216656074401638
1240 -1.1033974788678
1241 -1.07676359091939
1242 0.191759343743866
1243 0.502632732806507
1244 1.33088120483322
1245 0.54112522458842
1246 0.843114154068922
1247 0.0490566720892349
1248 0.97198284771565
1249 1.27068578866867
1250 1.57618818909311
1251 0.451624075374488
1252 0.684022581495597
1253 -0.600762769698179
1254 -1.00285643443417
1255 0.770517361909707
1256 -0.194829241746316
1257 0.173515901493239
1258 -1.43447415530462
1259 0.433838912343549
1260 -1.30012153453059
1261 2.02609239001533
1262 -0.198085041630038
1263 0.820069565940502
1264 0.809139817189194
1265 -0.00134123245315698
1266 0.437318637218973
1267 -1.18447424290934
1268 0.239942058479143
1269 -0.402709485849811
1270 -1.5989962281559
1271 0.875153297699038
1272 0.27572016241182
1273 0.960749777848644
1274 0.786348109830289
1275 0.912625371973642
1276 -0.0115166397964672
1277 0.546137070687096
1278 -0.610186394114215
1279 0.29995307498333
1280 0.191327747432811
1281 -0.00978028143956422
1282 0.268792979752166
1283 0.168824650042862
1284 0.159287138054872
1285 0.683363257601486
1286 0.907308507009846
1287 -0.921529348454566
1288 0.553083503871572
1289 1.45732589872718
1290 -0.837920900632342
1291 0.459274096499724
1292 1.09172518016146
1293 -0.0320786258526027
1294 -1.08944553476203
1295 -0.674599402474961
1296 0.717273594112162
1297 0.988188093908321
1298 -0.750856177126465
1299 0.20774698258494
1300 -1.24734765024093
1301 -0.415232581922052
1302 1.9028376155066
1303 0.0392592446738684
1304 0.575682194195476
1305 -0.49428441903484
1306 -0.791392241166965
1307 0.195658507657066
1308 0.460739578432441
1309 0.481019430614966
1310 -0.10855595706898
1311 -1.06510901069788
1312 -0.778824969303245
1313 0.0624924387409902
1314 -1.03518287646803
1315 0.264278770070459
1316 -0.599168910407275
1317 -0.185615545378394
1318 0.117488044154178
1319 -0.706002870832969
1320 -0.105907357681519
1321 -0.240847680994023
1322 -0.0679299306559575
1323 0.343419070817608
1324 0.374084780309115
1325 -0.347312348896224
1326 -0.0648882709979537
1327 -0.385497393201899
1328 0.882926521305776
1329 0.7790926493965
1330 -0.498375347663996
1331 0.382474903645569
1332 -0.809981492723286
1333 1.40143486354305
1334 0.186225767906914
1335 0.0442258149164287
1336 -0.368252511531286
1337 -1.59746972466271
1338 -0.936211394754421
1339 1.03472078004485
1340 -0.148629668555737
1341 0.164778472420259
1342 -0.163972809487951
1343 0.918573398576706
1344 -0.130946148706765
1345 -0.730583832823205
1346 0.819879149791983
1347 -0.394148334011176
1348 1.87485401750765
1349 0.8957165686042
1350 -0.759667376777215
1351 0.455664888265483
1352 -0.136929466621109
1353 -2.04376776068267
1354 1.79923722565443
1355 -1.13492666818692
1356 -1.59979750734679
1357 -0.178198654520976
1358 0.513615223140776
1359 -0.104444590523479
1360 1.05077683765574
1361 -0.299154404818024
1362 -0.115603050123932
1363 0.54830665620032
1364 0.765027971392412
1365 -0.64800268613978
1366 -0.354394755131405
1367 0.81635727330977
1368 0.402588694142561
1369 -0.184323993765291
1370 -0.578397907752284
1371 -0.462693607086239
1372 1.04400349911101
1373 0.962838090461868
1374 -0.0552288381212045
1375 0.693785634139825
1376 0.317310798240078
1377 1.03589938210209
1378 0.147752932526779
1379 0.0837609474831043
1380 0.554786807623932
1381 0.921470529719139
1382 0.478358609061051
1383 1.10603228979461
1384 -0.00660196490034437
1385 1.51572269901223
1386 0.882266154026988
1387 0.581649682504097
1388 0.0420937989498338
1389 0.577257730874845
1390 -0.718629228071069
1391 -0.0340924110780696
1392 1.26678210619321
1393 0.59812532251734
1394 -1.22991116984686
1395 1.130820465216
1396 -0.448469148063455
1397 -0.659613516822387
1398 0.739639653173796
1399 0.482715378869562
1400 0.975288017763556
1401 0.793967679363298
1402 1.26025679495007
1403 0.364272028383008
1404 -1.56581521975556
1405 -0.619809415402444
1406 0.20364872610365
1407 1.21652656650132
1408 0.900147959795232
1409 -0.40411693271051
1410 0.874051135111656
1411 -0.986717694317216
1412 -0.074582673712053
1413 -0.9651051242176
1414 -0.302430812858843
1415 0.00868294258019287
1416 0.223394832653708
1417 0.0257484677359412
1418 1.02322105101188
1419 -0.587931278099749
1420 0.167107106988501
1421 1.92790886605876
1422 1.00029173491332
1423 0.114614156026773
1424 0.614795064008118
1425 -0.402183977647125
1426 0.855807136899529
1427 0.68041144074685
1428 -0.404851783178863
1429 0.568163949143834
1430 0.0937224329099595
1431 1.42699886986026
1432 0.719663540232985
1433 -1.20169025367891
1434 -0.403931721089433
1435 -0.386075495223357
1436 0.865649371469562
1437 -1.1572533494807
1438 0.26693566085659
1439 -0.614472673003458
1440 0.102458386061729
1441 -0.237621683249524
1442 0.0741788593635628
1443 0.702790245418921
1444 -0.0341795160151617
1445 0.874467132459802
1446 0.212830070264526
1447 1.31786755033769
1448 -0.0546725622484501
1449 0.264305762709668
1450 1.86426794018501
1451 1.17497839315162
1452 0.173296533020161
1453 0.647265306928229
1454 1.25119406338102
1455 1.48145649919198
1456 0.980210582157832
1457 -1.2743699279359
1458 0.670916169933861
1459 0.636869928998542
1460 0.74030298257554
1461 -0.3056625098983
1462 1.84465216115231
1463 -1.33886918509447
1464 1.19308459555466
1465 1.81177952797142
1466 0.440032009940344
1467 0.0843999378147897
1468 1.18570221151728
1469 -0.860565803613477
1470 0.12870485366236
1471 0.456425800202031
1472 1.59218291165426
1473 1.5200822524091
1474 1.4759071987354
1475 -0.569328620533082
1476 0.5898813854788
1477 0.22259701797611
1478 1.14620555354601
1479 -0.274099857220328
1480 -1.31937272752671
1481 0.234113195569684
1482 -0.656017756014359
1483 0.706354601994688
1484 -0.146982732358121
1485 -0.20026203976189
1486 -0.0512510950970397
1487 0.158996508040494
1488 0.15754985511975
1489 1.08698740359077
1490 1.11169366146834
1491 -0.0661387081599596
1492 -0.580177573983481
1493 0.891045271188481
1494 -0.620981429447446
1495 0.106614379486308
1496 1.04952276789019
1497 0.324857201934921
1498 1.85544990679743
1499 1.82645607274139
1500 -0.253001791397145
1501 0.923706400138802
1502 1.02832737279032
1503 -0.0809847190335857
1504 -0.159577068784378
1505 -0.590821371038778
1506 -0.61815492429581
1507 1.62800226814139
1508 -0.0236611327225087
1509 0.290240619058802
1510 0.43213765647114
1511 0.180469844751419
1512 0.472711564755428
1513 -1.10941431678364
1514 -0.39529329663957
1515 -1.27986649168097
1516 -0.0958076125717462
1517 0.485197759802747
1518 0.360491129972897
1519 -0.129758425444364
1520 1.32479757894863
1521 -0.439890442422887
1522 -0.80463075587186
1523 1.10374272332897
1524 0.777989681294305
1525 -0.389959030217848
1526 0.171196731514038
1527 -0.105107098111318
1528 -0.247971691319617
1529 0.58405344814756
1530 -0.378505372463089
1531 1.26322084760858
1532 0.898302661828293
1533 0.046020575132752
1534 -0.918386772487153
1535 0.200673707549673
1536 1.34781915265859
1537 0.852659319044721
1538 0.3943632524918
1539 -0.736153511399877
1540 -2.50429257242494
1541 -0.802394664860338
1542 -0.0295697464527596
1543 0.506360595353706
1544 0.552285598921384
1545 0.82368228436445
1546 1.48531752976554
1547 0.764793210499111
1548 -1.43179200365762
1549 -0.176686998796468
1550 0.351771687079239
1551 0.0683036988940517
1552 0.899662865530336
1553 -0.974715370200168
1554 -0.113726931076094
1555 1.13015782675398
1556 0.902588532413526
1557 -0.408203323154583
1558 1.18157355949202
1559 0.311524981366432
1560 0.456942218750811
1561 -0.00835166155465661
1562 0.381937954011717
1563 -0.365564812444607
1564 2.26236886676772
1565 -0.352315691282532
1566 -1.04187824306738
1567 -1.07742744273373
1568 -0.335007625950669
1569 -0.627834418879845
1570 -0.479667577683277
1571 0.439608120134045
1572 1.56694150923342
1573 0.0278512071441244
1574 -0.997354270960764
1575 -0.156281027575934
1576 -0.153812138022028
1577 0.875324164381082
1578 0.27014273123093
1579 0.445189754750173
1580 0.866709764023163
1581 2.32452463521068
1582 0.312327112502842
1583 0.777584638839568
1584 0.462431902764259
1585 0.278098086471865
1586 0.666635378258943
1587 -0.486425111151511
1588 -0.0787394897165354
1589 -0.410347556327589
1590 -0.986173971185643
1591 -0.0973661848952068
1592 0.509011593257544
1593 -1.88856756356677
1594 -0.343424778253307
1595 1.34427674065235
1596 0.852540021210906
1597 1.43698019468798
1598 0.730862772692468
1599 1.20344465982605
1600 -0.444102028406807
1601 0.0506375349488524
1602 -0.0669132056985202
1603 -2.19601439906297
1604 2.12225968851322
1605 -0.255147785718378
1606 0.136736975549539
1607 0.330225414180364
1608 1.03529592345555
1609 1.05087114117793
1610 2.03021725893809
1611 0.92515111795695
1612 -2.17810214764368
1613 -0.416710759749208
1614 0.648787221000543
1615 -2.83990130420655
1616 2.73537131467494
1617 -0.497488697395692
1618 -0.149012257474546
1619 0.601243207446116
1620 0.463789570833207
1621 1.0698348267489
1622 0.815420011040527
1623 -0.705829037369725
1624 1.18341821886287
1625 0.75298829128341
1626 0.243517044374142
1627 0.594008219205935
1628 1.10052223814198
1629 1.24089625759844
1630 0.51955149952934
1631 0.184852666905293
1632 0.540970103382737
1633 1.10755116773937
1634 0.811277795490039
1635 -0.0994160316494894
1636 -0.51078128179127
1637 -1.45070641914869
1638 -1.32175811406704
1639 0.18902322317977
1640 -0.731085436402745
1641 0.608856232683261
1642 -0.482009383920076
1643 1.9592719702002
1644 -1.77855730135553
1645 -1.05106845964226
1646 1.4279714641869
1647 0.412200910476991
1648 2.50221366715786
1649 -1.30832619503965
1650 1.57852368484928
1651 0.520754854907492
1652 0.206669609667065
1653 0.608880267145174
1654 -0.266002547770267
1655 1.11180902127727
1656 0.882861487537712
1657 -0.831013612892444
1658 1.6279400305805
1659 -0.296853569639246
1660 0.0641503304123954
1661 0.940859954403658
1662 0.315559479798134
1663 -0.804950197978385
1664 -0.733250029847941
1665 0.311958097600922
1666 0.148714803543258
1667 2.66143894873457
1668 1.48511822798738
1669 0.389372030498353
1670 0.23192447394467
1671 -0.919302546976507
1672 -1.49984083089781
1673 -0.164974945240569
1674 -0.585479463057042
1675 1.031405896262
1676 -0.364529262542634
1677 1.33679111971939
1678 -0.273575731935749
1679 -0.499490864343034
1680 -0.123275628488664
1681 0.526408089896743
1682 -0.235844837648397
1683 0.303670096648916
1684 1.37711102389409
1685 0.506658449534708
1686 0.562549408750511
1687 0.373103968756709
1688 -0.459630716139188
1689 -0.104790938286065
1690 0.82260257869812
1691 0.434063823637308
1692 0.296352800476416
1693 1.35064167810642
1694 0.155854271824588
1695 0.171749199266856
1696 -1.16522574624806
1697 -0.299663877693461
1698 1.33288084637372
1699 -0.562359926258816
1700 1.03177086059531
1701 2.28738843952229
1702 0.263110098421759
1703 -0.417913613523146
1704 -0.670058758177382
1705 -2.84911546320082
1706 1.06452133822727
1707 2.08516028863577
1708 -0.0738294418030847
1709 0.459353406360752
1710 0.899558259632562
1711 0.533276361712496
1712 2.1789151566925
1713 1.05765320673886
1714 -0.698850077383324
1715 -0.266501675195413
1716 0.77602810193007
1717 -0.596962530172383
1718 0.120076124307488
1719 -0.991566816734598
1720 0.0934386747097156
1721 -0.00239871290678439
1722 -1.21585011367704
1723 -0.430609868406328
1724 1.81894955471469
1725 -0.240355559595671
1726 -0.0812792310825898
1727 0.203291755925383
1728 -0.444089858550836
1729 0.453360882387713
1730 0.730702425587386
1731 0.313857943709369
1732 1.97857573114887
1733 -0.0827737174760967
1734 -0.158034473372389
1735 0.0956721086997316
1736 -0.429587474037505
1737 0.206930537795632
1738 1.92496237546996
1739 -1.03669343844836
1740 0.246167194697547
1741 2.50836638275804
1742 0.840112061692888
1743 0.869000695591075
1744 -0.479928564970563
1745 -0.221607301207686
1746 0.84679880055121
1747 0.0269205199133231
1748 0.0261702706016815
1749 0.748542340379504
1750 -1.13746427663925
1751 1.39283527328754
1752 -0.554591625882932
1753 0.357482590815049
1754 0.431500555472178
1755 -0.217475597213783
1756 0.330160001122457
1757 1.48897368410442
1758 0.809660875019759
1759 0.696756315916215
1760 -0.698377254544686
1761 0.394265265512159
1762 -0.184056364010972
1763 1.22595231824833
1764 0.585671857620584
1765 0.640491556196468
1766 0.216881858919584
1767 0.412366388641483
1768 0.0468063636068508
1769 -1.13956975625699
1770 0.885009329714294
1771 0.926909776865607
1772 -0.963198177512634
1773 1.06260227161392
1774 0.202491317386478
1775 0.983368517390988
1776 -2.61636383583923
1777 0.754515244390878
1778 0.923551736746458
1779 0.567390618314183
1780 0.955933936759733
1781 0.133343860735279
1782 -0.327392359378039
1783 0.569950920754759
1784 -0.669116682750635
1785 0.262475363579141
1786 -0.438679083554641
1787 1.41673370459453
1788 -0.380944874271118
1789 -0.696613978466095
1790 1.86460864484608
1791 -0.0433370695734869
1792 -0.300486883708006
1793 0.392779301897604
1794 1.3580322659823
1795 0.417100660801026
1796 0.474132754227845
1797 1.31964352325357
1798 0.394941803184328
1799 -1.56579609961304
1800 2.52605122824769
1801 0.616939748002264
1802 1.75584976140476
1803 -0.272579585684193
1804 0.446472054778929
1805 1.18783161330451
1806 0.843260027440193
1807 -0.465008030797315
1808 0.709656578857856
1809 0.399872864112308
1810 -1.23812394952917
1811 1.07955619469705
1812 0.817923142200559
1813 -0.662266758745706
1814 0.77117156860325
1815 0.789071611388491
1816 1.48126154582762
1817 0.327002943417105
1818 -0.064042274115153
1819 1.40645036316774
1820 0.601248583568434
1821 -0.526074275964593
1822 0.613685788751007
1823 -0.767790094980287
1824 0.182804901105162
1825 1.03784492963375
1826 1.80315018488922
1827 -0.0619770249852774
1828 0.15415898860989
1829 0.123595707031178
1830 -0.0976640082409366
1831 -0.0649879105261055
1832 1.29554598900716
1833 -1.47494336748689
1834 0.537221151277354
1835 1.21178080614931
1836 2.45759317698264
1837 -0.412865810282368
1838 -0.302593363039863
1839 -0.636258816799168
1840 0.468642109416881
1841 0.71108042219253
1842 0.904028505483297
1843 -1.43005214926824
1844 0.50523148413398
1845 0.123991953249909
1846 1.19205372689326
1847 0.0412968428489777
1848 1.66797795808552
1849 0.119924947296308
1850 0.582128453916193
1851 0.138353840768831
1852 -2.48772019357448
1853 0.531989330945564
1854 -0.810478200771493
1855 0.815059573332929
1856 0.672004069717816
1857 -0.471232495865154
1858 -0.12382230750708
1859 -0.0487311283787999
1860 -0.273450934119776
1861 0.442743323093839
1862 -1.26207266816265
1863 1.18462513709182
1864 1.40686656583946
1865 -0.175043361011597
1866 -0.10558003171565
1867 -1.39446380781903
1868 1.09279493351957
1869 -1.2689142559441
1870 -1.10014471328853
1871 0.657624751634851
1872 0.478940003882176
1873 -0.419491503772236
1874 -1.53536632240212
1875 -1.26207017971478
1876 0.0243500120274609
1877 0.610626985020174
1878 -0.594549519051791
1879 -0.34994730402089
1880 -1.21515638001996
1881 -1.6662625023906
1882 -0.0811903610736837
1883 -0.0668407187054625
1884 0.5100940431605
1885 -0.306210362863705
1886 -0.614365382864084
1887 -0.212849343858626
1888 0.745232006138309
1889 0.0144037472496992
1890 -0.194887580205098
1891 -0.960078909790392
1892 1.07933011155691
1893 0.543270693188338
1894 0.244023687709921
1895 0.284825177686634
1896 1.62119536993962
1897 1.25243252028032
1898 -0.608462246989583
1899 -0.290833450758209
1900 0.366995813297897
1901 1.73791173369525
1902 1.02609735166846
1903 1.05916429915478
1904 0.381706898382292
1905 -0.978739926489651
1906 0.438186401988671
1907 0.863838647932158
1908 0.267528028065483
1909 0.904999741155001
1910 1.36417806347384
1911 0.988426668613873
1912 0.479115675348814
1913 1.36937333758473
1914 0.0172785872462995
1915 0.0556058626735603
1916 0.275329067617091
1917 -0.473617469502115
1918 0.448578743123572
1919 0.770646834779081
1920 0.498023375550157
1921 0.518576692013024
1922 0.484609716077187
1923 0.594100330646825
1924 0.569243541640499
1925 1.20326700324277
1926 0.901374598393049
1927 0.908044196219886
1928 -0.559934911112493
1929 -0.284664463177698
1930 0.447335026540099
1931 -0.127758961876128
1932 2.46201314332997
1933 0.706992578443455
1934 -0.722268931575401
1935 -0.260498645513082
1936 -1.18995198476433
1937 0.687949236633013
1938 -0.224142216392974
1939 1.02255491451859
1940 0.65341667855499
1941 -1.1785781416504
1942 -0.350989963762105
1943 0.361947924555178
1944 -0.956982146980379
1945 -0.347757565592064
1946 -0.127886487622799
1947 0.460150930459863
1948 -0.281632055894576
1949 0.204825440690173
1950 0.605482312153883
1951 0.581092642456856
1952 -0.687245695146756
1953 -0.00730346578751351
1954 0.0360333096296861
1955 1.02901083983354
1956 0.451063157152484
1957 -1.04269367052501
1958 -1.18552392943355
1959 1.61887291105051
1960 -0.552470196207642
1961 -0.570940067696076
1962 -0.272813350130888
1963 1.00443239708751
1964 0.201041246990998
1965 -0.564454181234097
1966 1.20327511745618
1967 -0.516662560571506
1968 -0.298753300079778
1969 -1.08791838410254
1970 1.03174074693675
1971 -0.966611202800229
1972 0.611221634007716
1973 0.786818434638792
1974 0.503437976252148
1975 -0.981826945014945
1976 0.289872890602636
1977 0.586695504120768
1978 0.441627339580703
1979 1.11152626840897
1980 0.0506648964238001
1981 1.67884645551836
1982 1.7055480440168
1983 0.0842594585096386
1984 -1.07549363855661
1985 1.04189450743666
1986 -1.24568378605814
1987 0.0361615579538634
1988 0.565041406914912
1989 0.329114018059199
1990 -0.591994012292681
1991 -1.23921497537561
1992 0.339559004339292
1993 0.45369868045178
1994 -2.47021032948006
1995 0.187085357961208
1996 0.116734375315039
1997 0.582492069111107
1998 -0.0249360500070639
1999 -0.777456692553615
2000 -0.550261346727093
2001 -0.611236198163501
2002 0.693373097028632
2003 1.3517654695843
2004 0.699584029351276
2005 0.534324390588413
2006 0.47903863085108
2007 0.368098049479205
2008 0.383516223630415
2009 1.04557702869559
2010 -0.476018758077501
2011 0.351231581467838
2012 1.48813249758905
2013 0.23062231799642
2014 0.222068655642211
2015 -0.603283868532809
2016 1.11190087077605
2017 0.654311675603923
2018 0.216356582276292
2019 1.67525725315054
2020 0.926033624028987
2021 0.107497330572748
2022 0.346534506053396
2023 -0.990689617755336
2024 -1.68007560807848
2025 1.54270355318783
2026 0.175050928561101
2027 0.269990184406294
2028 1.17679109758891
2029 0.88931902203729
2030 0.509571906149479
2031 0.249114184015869
2032 -1.71967538436863
2033 0.373731342931892
2034 1.50516894771419
2035 1.63493275228851
2036 -0.259461477146828
2037 0.473769607345077
2038 0.0162488877402875
2039 -1.39697591746836
2040 0.713344060987128
2041 -0.265019620377822
2042 0.712507862316047
2043 0.188483800189669
2044 -0.360482014277966
2045 -0.655622443445482
2046 -1.94666195921389
2047 -0.962907802421477
2048 0.108536513791621
2049 0.985424219972387
2050 -0.242051163344702
2051 -0.526522605452882
2052 -0.265181017604297
2053 0.569036630118074
2054 0.200332537149119
2055 0.208793632961309
2056 -0.229110656406398
2057 0.576295408938563
2058 0.337343527004305
2059 1.55537100949532
2060 -0.85651862112043
2061 0.263975341990332
2062 0.195720620746455
2063 -0.0656375752313492
2064 1.8889679348997
2065 -0.224775668394386
2066 1.15909518289248
2067 1.4461887790838
2068 -0.308553781397902
2069 0.112236024981912
2070 -0.389056048568917
2071 1.07570043249417
2072 -0.0578456550729669
2073 0.487163787685242
2074 1.13632287175744
2075 0.206666411776153
2076 -0.461860138987703
2077 -0.305891790367513
2078 0.58216640081043
2079 1.33722599844639
2080 -0.398356708089853
2081 -0.386577572335584
2082 0.0187711567052113
2083 0.81431759854932
2084 -0.117772179376368
2085 -1.46490644759265
2086 -1.57142149984563
2087 -1.24508719170756
2088 2.05081718151533
2089 0.310107426623041
2090 1.25396715054063
2091 0.993602820272815
2092 -1.32794726897436
2093 -0.509031198816713
2094 1.27951665101603
2095 -0.514901573589507
2096 0.929716167308211
2097 -0.111504479545286
2098 0.797735241018844
2099 -0.585382440650695
2100 0.620813336884757
2101 -0.57773363627993
2102 -0.463668647792403
2103 -0.629904354320505
2104 0.0456591716636452
2105 0.413111961165393
2106 -0.295717657012763
2107 -0.233280072830388
2108 -1.17156291915058
2109 -0.317081279335869
2110 2.10043530288264
2111 1.36771420192432
2112 0.137704840392862
2113 0.610983538234255
2114 2.14302907264082
2115 0.997783948153299
2116 0.364463877085895
2117 0.523258059312091
2118 -0.141552425753107
2119 -0.0419520423375279
2120 0.182802288247542
2121 0.242584616580023
2122 -1.6594394051094
2123 -1.32045176362062
2124 0.168721740074076
2125 0.12848180675269
2126 -0.664958612200719
2127 -0.782643935585556
2128 -0.326905100969656
2129 -0.817781090171071
2130 0.377124668557536
2131 -0.338112025001685
2132 -0.947954223546271
2133 0.768730990335858
2134 -0.969132585459091
2135 0.746824570400728
2136 1.22286006017437
2137 1.3287878860528
2138 0.350354245345371
2139 -0.267122259207785
2140 -0.343437768393057
2141 0.253411419333578
2142 0.699161044342674
2143 0.334634728492445
2144 1.53355875879237
2145 0.18254331409312
2146 1.04416162636047
2147 0.944418875569707
2148 0.647758000438184
2149 1.19220813668878
2150 0.0152780188512875
2151 -0.205067485252541
2152 -0.782149495239321
2153 1.3572018596261
2154 1.17561876520212
2155 -0.256231000800104
2156 0.155516181833555
2157 0.315919774468993
2158 0.499823162636461
2159 -0.120197184056444
2160 1.14625408492137
2161 0.610648463221485
2162 -0.236086487490225
2163 -1.06814434238988
2164 0.309218748619449
2165 -0.126830888714955
2166 0.190133364400449
2167 -0.773527227925581
2168 -0.329928073119757
2169 -0.176590003879043
2170 -0.472102352551426
2171 -0.53086627685556
2172 0.316037876055682
2173 0.751879139361833
2174 -0.0605943392461641
2175 0.391608436096935
2176 0.743591208106623
2177 0.960851151135959
2178 0.200424836714714
2179 -0.220878857880856
2180 0.98193932273908
2181 0.0964356842486982
2182 2.43972865980673
2183 0.104025726939036
2184 0.456750594145773
2185 -0.426077422311629
2186 -0.116041463303033
2187 0.763940550486415
2188 -0.20863713589507
2189 1.06542298846546
2190 -0.53633647479725
2191 -0.810873983823782
2192 -0.902074986490932
2193 -0.661808455275357
2194 0.394370455411448
2195 0.995434999062961
2196 0.257573981711243
2197 1.00040364902142
2198 1.20910433086879
2199 0.0459914679773581
2200 0.143273648734036
2201 0.700849894436079
2202 0.591866845317755
2203 -0.446875595802709
2204 1.47490120227803
2205 -0.705974374515661
2206 -0.107710976191053
2207 0.16755139063806
2208 2.61482945316481
2209 0.175013257697191
2210 1.49167061242881
2211 0.625367759545093
2212 2.30545327457523
2213 2.13535488436353
2214 0.234563919376175
2215 -0.162491919939167
2216 0.531796346185688
2217 -0.339352920628538
2218 0.658776932922041
2219 0.0495459242713108
2220 1.15244246919514
2221 0.730358883896467
2222 0.547409534599843
2223 0.518330835851417
2224 2.49327092146696
2225 1.14796041478287
2226 1.5278351288261
2227 1.31296093383977
2228 1.96627880116474
2229 1.39228422997651
2230 -0.27511302925245
2231 1.59937100707784
2232 0.367333427284694
2233 0.455927098732752
2234 0.108656739377737
2235 -0.00359521865996637
2236 -1.29194397955728
2237 -1.27656855336845
2238 -0.431790719188395
2239 0.302173817652506
2240 0.144815970560287
2241 0.00285061103861173
2242 0.296726459739558
2243 -2.05911898526124
2244 0.403431557900944
2245 0.588977708397131
2246 0.747590427619948
2247 0.705184395608847
2248 -1.97972273287507
2249 0.042525868299109
2250 0.522269322074767
2251 1.10257264743209
2252 1.72454446930166
2253 -0.628240999271842
2254 1.16816556416532
2255 -1.40259517426137
2256 -0.35161044113104
2257 -1.35543332939568
2258 1.62719069619469
2259 2.02902712998395
2260 1.257318968172
2261 0.84315527514962
2262 -0.661543051878423
2263 1.39165598662666
2264 1.19101930315671
2265 -0.618465849720987
2266 -0.250670967986493
2267 1.8550905058709
2268 -0.122827916867156
2269 0.835480474308348
2270 -1.30294494244147
2271 2.6922008089571
2272 0.188159015947825
2273 0.0737046158280701
2274 0.67368017208595
2275 0.124391561582712
2276 -0.336677669109169
2277 1.46761038956061
2278 0.806176172398266
2279 1.0766752388564
2280 3.40013557296977
2281 0.0559019341700968
2282 -0.867958362461264
2283 1.47089481998358
2284 0.302904836877969
2285 -0.324287696173449
2286 0.942230140008423
2287 -0.934045399384878
2288 1.75241484931801
2289 0.044948776262526
2290 0.42145381799835
2291 0.373390332329796
2292 0.280168131432909
2293 0.676149117638637
2294 0.63880174355925
2295 -1.26466985613939
2296 -1.03487870394761
2297 -0.901787323383867
2298 0.525241794804181
2299 1.20357918696618
2300 1.06363520219272
2301 -0.597955084299214
2302 0.585249775706016
2303 -0.452095174383196
2304 2.18343537640437
2305 0.720597787370767
2306 -0.796257395473141
2307 0.212555456701405
2308 -0.665843328212181
2309 -0.47484483533805
2310 0.380271541135748
2311 3.13530795160645
2312 1.62476523342345
2313 -1.47557752062024
2314 -0.687364904666529
2315 0.686390752125693
2316 0.935759758255866
2317 0.796617921705537
2318 1.14924857993842
2319 0.603174109418427
2320 -0.293990457256022
2321 0.0645704340628899
2322 -0.802091140591108
2323 2.23247168325696
2324 -1.37505027470785
2325 -1.46992259498838
2326 0.0522021488171363
2327 -0.283377762193385
2328 0.537447637101939
2329 0.801752518067789
2330 -0.281238021106148
2331 -0.52539669029466
2332 0.0404065316081672
2333 0.101668572752348
2334 0.0806435742541982
2335 1.16326613802912
2336 0.569345256652856
2337 -1.00913131938525
2338 0.904419144376003
2339 -0.095742645026061
2340 0.402492108694791
2341 0.692899425635901
2342 0.4947372542432
2343 0.284267762976676
2344 2.93984024707505
2345 0.167362156042086
2346 1.07279392386659
2347 -0.23689709855248
2348 0.733862364214572
2349 -1.34694612005643
2350 2.10496285272425
2351 1.40405034022927
2352 0.434928549521361
2353 -0.488237899024699
2354 0.251126342825001
2355 -0.52941178362761
2356 -0.100727139563111
2357 -1.08612669488706
2358 2.03083036127475
2359 0.659201532986342
2360 0.0266100111587533
2361 0.692593369055913
2362 0.161355879743608
2363 0.509460346390672
2364 -0.791506647157014
2365 -1.99545180842346
2366 -1.29031300972657
2367 -0.368235285058486
2368 -0.574290555286876
2369 0.792621222706901
2370 -0.708387031596656
2371 -1.93579114026732
2372 0.437796972852024
2373 0.0185403085821079
2374 4.92497691629154
2375 -1.373514365257
2376 0.152839934556923
2377 1.30571445454782
2378 0.250296056037954
2379 -0.273839239250588
2380 -0.0753857923550552
2381 -0.151471933686032
2382 0.702418137052276
2383 0.150109181299357
2384 0.867225809865321
2385 0.588142106063497
2386 -0.221819804989523
2387 0.436595399013199
2388 0.140462192338394
2389 0.961772800622831
2390 0.0584856479561804
2391 0.103410769120643
2392 0.898239899128475
2393 0.121501915530282
2394 0.884094747785226
2395 0.924035478485839
2396 -0.370664066120932
2397 1.36341793714523
2398 0.245630301576471
2399 0.763046823288317
2400 1.77662628597871
2401 0.74471182389568
2402 -0.00757936950136262
2403 1.03730287789723
2404 1.21875750679822
2405 1.34834733070935
2406 0.132230448320815
2407 0.33032693567975
2408 1.61524342662306
2409 -0.266800806419078
2410 0.404180209267512
2411 2.15539670708853
2412 -0.340761641517466
2413 -0.125254873943715
2414 0.587610740547666
2415 1.20780748632132
2416 -0.0783745218849119
2417 -0.452332402513524
2418 -1.16959497649983
2419 0.571395447356022
2420 0.148988651660842
2421 0.869836579648851
2422 -0.0228145774384476
2423 0.829226557305007
2424 -0.928685542808054
2425 0.42729332774833
2426 0.864750069126537
2427 -0.340443889687677
2428 0.919430165712633
2429 1.40421731065542
2430 0.424087323955074
2431 0.416678611421873
2432 -0.0961896206213932
2433 -1.30355517841208
2434 0.348432840661361
2435 0.225418619518715
2436 -1.1727108143793
2437 -1.61382525081383
2438 0.0567698472195364
2439 -1.63328401349157
2440 0.604769384355915
2441 1.09949807978703
2442 0.299515117153809
2443 -0.301473960788208
2444 2.49066480942175
2445 -0.261432746059255
2446 1.66167320475339
2447 -0.000329708697940134
2448 0.074136684479682
2449 0.565478790515322
2450 0.292965831557684
2451 2.02192178279487
2452 -0.122517685992431
2453 0.447235460736096
2454 1.07714722484389
2455 -0.346143178220431
2456 -1.18486544821317
2457 0.151510720885465
2458 0.779666085205037
2459 0.581365080627346
2460 1.07748783020836
2461 -0.0512564578536177
2462 -0.614086362637085
2463 -0.227590358673905
2464 -0.0198691155633899
2465 0.924711567747652
2466 1.58894394392473
2467 0.430107722608277
2468 -0.941784248874732
2469 0.0475147847416038
2470 0.607535099648712
2471 -0.719436164841831
2472 -0.657649924245715
2473 0.303500589957612
2474 0.859627710846547
2475 0.593805732125664
2476 -1.91248429809334
2477 1.14351083774469
2478 0.655830624055274
2479 0.735135681675696
2480 -1.08949682308589
2481 -0.657599355274427
2482 0.239787044729978
2483 -1.37137211024498
2484 1.6166292828656
2485 0.974863814567777
2486 1.46777315129277
2487 1.06747547148357
2488 -0.00908774796683254
2489 -0.117573871124902
2490 1.38687573721133
2491 0.322906004961688
2492 -0.207000020332048
2493 -0.362409106129004
2494 0.608913807855785
2495 0.14885026765764
2496 0.835213511665412
2497 0.0877966337045535
2498 0.381069418736416
2499 0.0551877736192252
2500 -0.42468999291188
2501 1.37658031069991
2502 -0.886280837892781
2503 1.47124553244618
2504 0.63037518709138
2505 0.13655001543547
2506 0.0416006828414877
2507 1.68961335467672
2508 1.08874209594906
2509 0.780914192769153
2510 -0.907713777173201
2511 0.453561721078229
2512 0.655799021398144
2513 1.26935152542294
2514 0.838851926628597
2515 0.574998533646135
2516 1.63741177807224
2517 2.20467881906916
2518 0.998198541351861
2519 -0.381716122639054
2520 0.112781030127159
2521 -0.30643819032983
2522 0.96137887430891
2523 -0.885817271129127
2524 -0.691748235024632
2525 1.20943882143313
2526 -0.234479121558341
2527 0.11065311586803
2528 -0.554411703858901
2529 0.971366534363094
2530 1.72352040518186
2531 0.0899971263989583
2532 1.62627512713144
2533 -1.10025220990851
2534 3.17249681739096
2535 0.193443776640515
2536 -0.229786385541257
2537 -2.10382394944872
2538 -0.177424485111229
2539 -0.84017241781303
2540 1.77964079930961
2541 0.143662368935572
2542 0.159871281269663
2543 0.566202967452799
2544 0.317650162528173
2545 0.549786080644534
2546 1.22952042764986
2547 1.63654930756035
2548 0.318272841707301
2549 0.850862645028607
2550 0.959069157310403
2551 -0.0521548881650569
2552 0.800088462284717
2553 -0.184025199482222
2554 -1.43848995668387
2555 1.62947440219008
2556 -1.68204681379607
2557 -0.174107167774276
2558 0.475401406344341
2559 0.788356257319254
2560 1.82293031926273
2561 0.565618254756996
2562 -0.593784419497581
2563 -1.60463903404931
2564 0.0340930159041481
2565 1.55620050727945
2566 1.47561081802939
2567 -0.208686360063473
2568 1.331330433321
2569 -1.04176253353164
2570 1.0154052522938
2571 1.31272016431248
2572 -0.246281441105653
2573 -0.595199848964577
2574 -0.261941601523288
2575 2.16926470139199
2576 0.488485032196998
2577 -0.970651370027143
2578 1.04982198101865
2579 -0.338123116211707
2580 -0.150353322077676
2581 0.045894092241046
2582 0.947294575789947
2583 0.457131071123758
2584 0.145812849038425
2585 0.851661378684974
2586 1.12582855066176
2587 1.03522015764182
2588 -1.08280314528863
2589 -1.01330818109154
2590 0.43489039120491
2591 0.418656014139314
2592 -0.463422706134421
2593 2.11562903174216
2594 0.0560168684006186
2595 0.0838168227593985
2596 1.46417437454985
2597 -1.73352403517554
2598 0.941980136676507
2599 -0.0145889791159342
2600 1.16727617610418
2601 0.305240031886895
2602 1.36894771518085
2603 0.383917149236375
2604 -0.674867741823275
2605 0.759881688747684
2606 -0.122911702032858
2607 0.553193941133089
2608 -1.19079065522027
2609 0.394228453837358
2610 -0.308955135133541
2611 1.83140822455753
2612 1.0316963118672
2613 0.0876197681654958
2614 0.0102912365168502
2615 0.535902013316147
2616 1.5291612248695
2617 1.58619793160333
2618 -0.800247246578758
2619 -0.0505208378779867
2620 1.4122778123479
2621 0.705189542819326
2622 0.486871846619448
2623 0.715241783311308
2624 0.728252137931934
2625 0.391793019088703
2626 1.41653580903775
2627 -0.499479927559702
2628 -0.484495378501786
2629 1.71132853295667
2630 -0.34148156608868
2631 -0.612981985845529
2632 0.248988987493614
2633 1.09135287689442
2634 1.56619361827028
2635 0.226951045825167
2636 0.24610422436039
2637 0.759588090569889
2638 1.22448947535324
2639 -0.178851912072757
2640 0.667049407963405
2641 2.83557671893491
2642 -1.86157709442695
2643 -0.573506503246509
2644 1.62132288704987
2645 0.588573296011166
2646 1.23491581857568
2647 -0.0514859464870776
2648 -0.0917695585083265
2649 -0.244235759668764
2650 -2.33728377160389
2651 -1.22370717345955
2652 0.436939346778602
2653 1.10338183517254
2654 0.555967955796268
2655 1.19659904372358
2656 0.770849693814474
2657 1.15580102470706
2658 -0.662786297207678
2659 0.692381158702517
2660 -1.90661750919976
2661 0.320679905007748
2662 0.328094429379413
2663 -0.0145998315510338
2664 2.56834152050916
2665 1.38365959765212
2666 0.0414921684268994
2667 1.11134791519115
2668 1.34625375916855
2669 0.0776291426085485
2670 0.641975346922282
2671 0.54429164814196
2672 1.70640467509996
2673 -0.114577125813405
2674 -0.91291975255861
2675 2.40542992466556
2676 0.900963270026455
2677 -0.471885092043263
2678 0.644363912924595
2679 -0.448690751544014
2680 0.969659548598433
2681 -0.806646116973444
2682 0.399992088234993
2683 0.427530296496817
2684 0.230054752184884
2685 1.15767992466566
2686 -0.380052350254386
2687 0.296246921955983
2688 0.187570316514809
2689 -0.105547136920031
2690 0.256638477774758
2691 -0.0669620632262786
2692 0.969007566877292
2693 0.25702660552475
2694 1.52949260422597
2695 -0.919747827983886
2696 -0.322498654025917
2697 -0.342847057918432
2698 0.567231013581286
2699 0.136192124578238
2700 0.354654316298393
2701 -0.652882003313609
2702 -0.263218913652728
2703 1.1556303809299
2704 -0.165489753607297
2705 0.458815025859221
2706 0.138018204314687
2707 0.91998590510239
2708 -1.43773913856346
2709 0.0673181547578303
2710 0.217126247736373
2711 1.20355088276987
2712 -0.584347984516535
2713 0.175045186198048
2714 -0.85115746756657
2715 0.398082764103127
2716 0.397804461240038
2717 2.70805363242302
2718 -0.604247959076955
2719 -1.2518834982327
2720 0.306921557460337
2721 1.31894378181272
2722 0.255690516928186
2723 0.494988429368283
2724 -0.131480292908091
2725 0.771010145391563
2726 0.140929488413266
2727 1.00508962332441
2728 -0.532412568282058
2729 2.39146609039677
2730 -0.225835849877082
2731 0.788972787719427
2732 0.571965260016214
2733 -0.385437472054362
2734 1.06609286517671
2735 -0.682468065017276
2736 1.19529064876825
2737 0.128255790510696
2738 1.05649059741722
2739 -0.271897991273918
2740 0.237479744219252
2741 0.0786004382630487
2742 -0.576355621207009
2743 0.343661139948271
2744 -0.648584814745846
2745 0.777722624397007
2746 0.589471183679582
2747 0.00992343161230558
2748 1.90970677186603
2749 -0.159881986867051
2750 0.273148656886873
2751 0.780357851637943
2752 -0.365036262994932
2753 0.00455516456714333
2754 0.0978536969006805
2755 0.244416093050684
2756 -0.346274625661756
2757 -0.929445286269623
2758 1.42534602646696
2759 0.564714817385785
2760 0.34541533331122
2761 -0.0609036720065483
2762 2.21755884633896
2763 -0.00612385129016602
2764 0.781197873634487
2765 0.809353292775349
2766 0.866511659818094
2767 -0.245712434352203
2768 0.334254318278179
2769 -0.202552402024002
2770 0.516917128520359
2771 1.51560774540516
2772 0.372423941883709
2773 -1.44211278831057
2774 0.544186322006128
2775 -0.21696774260324
2776 -1.22802252100344
2777 0.663335605666037
2778 0.423783344977687
2779 0.568039292676633
2780 -0.656053429504845
2781 0.176826080614511
2782 1.82472676257719
2783 0.743381250374032
2784 -2.31140810994588
2785 0.646716894355066
2786 1.27392003933582
2787 0.162531656075298
2788 1.03445222240422
2789 -0.0475853366455885
2790 0.694461804359319
2791 -0.146746898621252
2792 1.51247395347859
2793 0.74022537680689
2794 1.34973622655268
2795 1.53767383700666
2796 1.66817453940017
2797 0.151706737045751
2798 1.84338045604927
2799 0.468113437884879
2800 0.792979351686435
2801 -0.184474412977409
2802 0.415591455917021
2803 -0.92998866582285
2804 -0.632829289770326
2805 0.598421509961724
2806 0.673858804940041
2807 -0.985886567101593
2808 -0.771864445319543
2809 0.712713182694784
2810 -0.60197290946873
2811 0.295105774074744
2812 0.683053849216556
2813 -0.574894069738646
2814 -0.225381632263508
2815 0.687785848529389
2816 0.198374005972074
2817 -0.0602730500074693
2818 -0.705252738444945
2819 0.559148362350186
2820 1.05337457691047
2821 0.111318456978846
2822 1.03220717473638
2823 1.46719594854078
2824 0.216720260909142
2825 0.255626780590959
2826 -0.0827627751025619
2827 -0.746710634586659
2828 0.121698091406389
2829 1.28160551696389
2830 1.51999011111089
2831 2.84760688265855
2832 -0.0200366867387891
2833 0.796138367015558
2834 -0.240831127866055
2835 0.774401346563488
2836 1.16335288848536
2837 -0.336387612857771
2838 -0.638258905210308
2839 -0.480583197413656
2840 -1.10871597644493
2841 0.0181426461984466
2842 0.677616966811605
2843 3.17895110901862
2844 1.47674818210761
2845 0.267731951874121
2846 1.48146716658368
2847 -0.0948267635910791
2848 1.44583051921173
2849 1.10941967165867
2850 1.48159351850324
2851 2.01121598400909
2852 1.80750056478861
2853 0.945161119670822
2854 1.13137574212277
2855 -0.333351263330296
2856 0.722267602576152
2857 -0.898703106596261
2858 1.99266538990405
2859 -0.0898905325882691
2860 -0.680517521567066
2861 -1.91870671573899
2862 -0.169043858386984
2863 0.616717452815723
2864 -2.0386795779562
2865 -1.35411173432744
2866 1.19636193919452
2867 1.06009590016078
2868 1.44515784191121
2869 1.46271572966914
2870 1.23896997292099
2871 0.134170759310992
2872 -0.17000986016475
2873 0.745006270485007
2874 0.134307265448313
2875 -0.245843207360675
2876 -0.0647285549026062
2877 -0.644974805955799
2878 -1.56602787066823
2879 1.66754160861636
2880 1.35044935159161
2881 1.67221474925189
2882 1.35517907153379
2883 1.12078146854738
2884 0.572512684543642
2885 0.221026992725206
2886 0.450866919806768
2887 1.11982791805235
2888 0.285463156779359
2889 2.50176779553072
2890 0.339193062623103
2891 -0.361302110173537
2892 -2.34889904339635
2893 1.58329472950001
2894 1.12497284156534
2895 0.298157573340797
2896 0.246964801311668
2897 -0.228523182765939
2898 1.61704355279981
2899 0.827485386958347
2900 -0.556408884420067
2901 -0.645428212025033
2902 -0.959292466557081
2903 0.721122538573071
2904 0.37669418938299
2905 1.05757737284643
2906 -1.00326358176723
2907 -0.0580611885182045
2908 -0.495921986529639
2909 -0.0952941994153349
2910 0.0512998380075613
2911 0.691529773487911
2912 0.40262532628953
2913 -0.221079300424948
2914 0.301321994292129
2915 2.20272969640122
2916 0.107061927357761
2917 0.446458139818097
2918 0.300231851438832
2919 0.76078699832029
2920 -0.147377571852585
2921 1.30075651355287
2922 -0.291830748913359
2923 0.431312872766062
2924 -0.233396156695721
2925 0.861446090533322
2926 -0.0381134332127551
2927 0.882160937859396
2928 0.340692668914448
2929 1.69837279067378
2930 -0.606574744323332
2931 -1.05296805850175
2932 0.239442732054145
2933 1.58832028849028
2934 0.711149680099161
2935 0.278554918883573
2936 1.27991781542016
2937 -1.62372556683663
2938 -0.776891878737189
2939 0.130895326087875
2940 0.00366158189999366
2941 1.2162869645101
2942 -1.44486107277836
2943 0.132230892871373
2944 -0.282475909827013
2945 1.31446917815883
2946 1.98528113729894
2947 0.475722146845345
2948 0.940123925853614
2949 1.25423267530314
2950 0.622453235715895
2951 -0.267470002972587
2952 0.849405776624114
2953 1.06358728811301
2954 0.783519639767845
2955 -0.701895188551851
2956 1.33297116127242
2957 0.97701039822881
2958 -0.174765976857897
2959 0.224737263315115
2960 0.571436541500935
2961 0.341482801087449
2962 -0.0146268180034932
2963 -1.06806799344672
2964 1.1478024338495
2965 0.6760183538882
2966 0.173724323426594
2967 -0.690146735565995
2968 1.98086937880104
2969 -0.258139127831376
2970 -0.364534521540683
2971 1.16698681572483
2972 0.024225834767448
2973 -0.650814096112712
2974 0.272425745934321
2975 0.736108116075522
2976 0.543177123286706
2977 -0.0681893054316802
2978 1.18985260534342
2979 -0.982259346875793
2980 0.676111035104742
2981 -1.20055980890267
2982 2.45615779928024
2983 0.0513655521802909
2984 0.191083208249995
2985 -0.440355520976705
2986 0.104328096795292
2987 0.0861846956489831
2988 -0.393507723536428
2989 -0.739971805112068
2990 1.38867511190586
2991 0.178730482498433
2992 -0.788135864236331
2993 0.306065765703599
2994 1.39843747686472
2995 -0.32525504142241
2996 1.664121773174
2997 -2.40626673574204
2998 0.972659773277536
2999 -0.233341199951513
3000 0.159944632704017
3001 0.193926993319308
3002 -0.674283685776323
3003 -0.334147582649397
3004 0.808492717444306
3005 0.160180184381347
3006 1.75160371761667
3007 -0.272229471457153
3008 0.954995010791237
3009 1.19632198612813
3010 0.70735407759396
3011 -0.0221812770607226
3012 1.06280885104825
3013 -0.552718649370649
3014 0.859598088386592
3015 -0.240325804083057
3016 1.28050276786703
3017 0.619335454919894
3018 -0.214175091107952
3019 2.9228246423893
3020 0.433932420768742
3021 0.167105631304493
3022 1.02920766101094
3023 0.0385850253531537
3024 0.0829919937230623
3025 0.708030218325283
3026 0.188256029230254
3027 0.496921075550669
3028 0.434485524931966
3029 1.13203512705889
3030 1.88825585542488
3031 -0.0537447741472685
3032 -0.0993079213259644
3033 0.524162569528281
3034 -1.65896464456299
3035 1.261638808809
3036 0.505693910229412
3037 -0.78803412673847
3038 1.5565576035796
3039 0.345574471186295
3040 0.236825549747195
3041 -0.0469847291215895
3042 -0.37585766076518
3043 0.269520048571181
3044 -0.812977328683588
3045 0.373515305196681
3046 0.37015062321521
3047 0.499057714342446
3048 0.32669606417861
3049 -0.150655007376648
3050 0.168454775825146
3051 -0.2438867040542
3052 -0.117203529334689
3053 2.77740451705517
3054 0.14927818172965
3055 1.76581889543306
3056 0.894782545327846
3057 -0.292604604323158
3058 0.73175580400229
3059 -0.86914503658974
3060 1.01888418496781
3061 0.0910593714617458
3062 -0.356791755307521
3063 0.237187834213309
3064 0.599884628693108
3065 -0.282380949716557
3066 0.00860361896084338
3067 1.07929911121042
3068 0.969660055363618
3069 2.0045735674314
3070 -0.549652542136052
3071 1.62079764409338
3072 1.20412830759978
3073 0.935703435698173
3074 -0.617384513390856
3075 1.15642375777345
3076 0.866023876417226
3077 0.436629009374902
3078 -1.5010429394969
3079 0.351538069559773
3080 -0.49725381091693
3081 1.02826176790619
3082 0.51678499128215
3083 0.31487973115193
3084 -1.31191865322095
3085 -0.165215347098866
3086 1.28837720001813
3087 -0.671960707404363
3088 -0.340529328728193
3089 1.03291664230082
3090 2.06643067177789
3091 0.0697430007858304
3092 0.168871472031564
3093 -0.0867772368323334
3094 2.45900134731933
3095 0.833529031172054
3096 0.923197829404923
3097 0.468527146967901
3098 -0.0644342530572137
3099 0.517719209862783
3100 1.23929547948458
3101 0.468854616374083
3102 -1.34117776148849
3103 0.360372501405654
3104 1.54425257775765
3105 1.06227927766913
3106 0.0665328471773381
3107 -0.19166122846018
3108 -0.0154489237062494
3109 0.733286668498244
3110 -0.227750635212375
3111 0.677568108328648
3112 -1.37792794135803
3113 1.24745587951621
3114 0.0447130258167361
3115 0.156310822510553
3116 0.124929020432934
3117 0.608949737535982
3118 0.697960195196164
3119 0.307475413715667
3120 1.1108243704127
3121 0.748799128789364
3122 0.162087773947744
3123 0.177962534842062
3124 0.54201306773306
3125 3.30742106861868
3126 0.00535824034633281
3127 0.118202906771639
3128 -1.58745273572153
3129 -0.721482427161836
3130 0.564846150451391
3131 2.8574198641947
3132 0.712552749628025
3133 -0.147448097637249
3134 -3.60015392178085
3135 1.02141612150712
3136 -0.777693830314068
3137 2.05997997912986
3138 -1.18152343856436
3139 0.921230277510521
3140 0.479323782214555
3141 2.41096980169386
3142 1.6683817803995
3143 -0.0194604931318891
3144 1.20659677171815
3145 2.63208660471566
3146 1.49290509271811
3147 2.82555648081117
3148 -0.565558463481497
3149 0.933079769301821
3150 1.57839939621507
3151 0.00381725391144361
3152 -0.589172433582049
3153 -1.60573810095181
3154 -0.985883045639138
3155 -0.795741444579634
3156 0.823783083875563
3157 0.332215253400678
3158 1.7505172810169
3159 -0.522490097977098
3160 0.677524205128017
3161 0.532366878785132
3162 -0.058924979658288
3163 -0.588525471736341
3164 0.222926558718418
3165 0.396094910317181
3166 1.00870751895144
3167 0.108330214056434
3168 0.250197591957311
3169 -0.204579136283375
3170 0.530543784094165
3171 0.909233987594603
3172 0.0812141635153623
3173 -0.688696357354788
3174 -0.610458975567573
3175 -0.279627152540149
3176 -0.69184228014973
3177 -0.00106478578669167
3178 0.793634138650356
3179 -0.264503109802133
3180 0.796446537831292
3181 -0.371728402749973
3182 1.37065188217468
3183 1.01843221477736
3184 0.19402562313935
3185 -0.345588333564612
3186 -0.0653597285463889
3187 -0.634894721572651
3188 1.39807472448147
3189 0.643285247203258
3190 -0.673624229321427
3191 -1.29596498130579
3192 -0.276962346117934
3193 0.159672771817046
3194 0.322377550937955
3195 0.584227238858885
3196 0.0760834578374787
3197 0.893854479687671
3198 -0.489460942920394
3199 1.51926739509755
3200 1.57403720474375
3201 1.66578769347239
3202 0.236704875589439
3203 0.532686325484428
3204 0.925501573340483
3205 0.440196780686529
3206 -0.994083678765048
3207 -0.537842691969317
3208 -0.482296509871236
3209 -0.493817771253407
3210 0.404608825870094
3211 -0.614808751325528
3212 1.49753210717786
3213 0.36038880164533
3214 0.919870596629845
3215 0.903922988565987
3216 0.529293604329411
3217 0.843307058635007
3218 0.351124591492802
3219 0.485613225605693
3220 0.398467134858612
3221 1.35026049203993
3222 2.17553804781714
3223 0.258983103473637
3224 0.662767565038922
3225 1.51650111971967
3226 -1.14951342007666
3227 -0.388300133410932
3228 0.711349475733332
3229 -0.232861949845082
3230 -0.924068834648303
3231 0.491497194983243
3232 0.469125945333463
3233 0.220869633394959
3234 0.821068719303907
3235 0.460484948299067
3236 0.529200418562773
3237 0.600437728726153
3238 -0.113508085393563
3239 0.526996057243802
3240 -0.349567051988624
3241 -0.283167909422687
3242 0.616011262356038
3243 -0.246228820133746
3244 0.404755743623737
3245 -0.315713760697149
3246 0.763768526696829
3247 -0.0625289667551225
3248 0.811457889983085
3249 0.144781378953861
3250 0.662443061019777
3251 -0.30700871817147
3252 -0.160425475300744
3253 0.287931805461584
3254 1.29217482105532
3255 1.60730051183573
3256 0.530881122590301
3257 -0.158843921921232
3258 0.854846202683814
3259 -0.512133180692334
3260 -1.30820713223348
3261 -0.134274159712913
3262 -0.0913824922767117
3263 1.95483392863758
3264 0.580288494744328
3265 -0.638587213447845
3266 -0.503973199590489
3267 -0.658398566719781
3268 -0.284507671836398
3269 1.41219632160578
3270 0.896936189415255
3271 0.66370811969196
3272 -0.553883676957026
3273 1.17476140633463
3274 -0.806709343908082
3275 0.568835535090634
3276 1.55863767607916
3277 0.36759961226086
3278 0.0524836455927735
3279 -3.98702641676952
3280 0.963155833927071
3281 0.846614811164769
3282 -1.40263546869809
3283 -0.993253922574507
3284 -0.10263562241842
3285 -0.328231308392781
3286 0.834358028907435
3287 0.879809069407852
3288 -0.0555428563335827
3289 0.481644895206326
3290 0.115791848300149
3291 0.308854012829709
3292 -2.36319610887563
3293 -0.705586714092649
3294 -0.962371309603108
3295 0.207788568796342
3296 2.04750686053893
3297 0.400819041614028
3298 0.139411753190095
3299 1.39414531562418
3300 0.221530253801149
3301 0.582794653030679
3302 -0.433945030506978
3303 0.0303752486888955
3304 0.274276304967438
3305 0.279790738033924
3306 0.46658401998214
3307 0.105464064061229
3308 -0.662012162848372
3309 0.250509230140597
3310 1.20705528879481
3311 0.120833617529267
3312 1.70376760802757
3313 1.76231014846901
3314 0.567531832795039
3315 2.77170729600941
3316 0.392220830359462
3317 0.901575349835313
3318 1.48375457162279
3319 -0.49661432706191
3320 0.0293176635317152
3321 0.616213863781441
3322 1.14401261211708
3323 0.00451701876185417
3324 -1.07436721669812
3325 0.773636806878172
3326 -0.561771595938197
3327 -0.49058516538829
3328 0.21810287552566
3329 1.45310871457008
3330 0.213989296459265
3331 0.0174540099780334
3332 -0.715800739133215
3333 -1.01796878383476
3334 0.87367620580813
3335 -0.0524878027893854
3336 -0.841340013733378
3337 0.608617087424847
3338 -0.390341397106264
3339 -0.156909160858604
3340 0.997515076314735
3341 0.676067866774063
3342 1.01068600222034
3343 0.954845769428977
3344 0.474799092427
3345 0.927693678326552
3346 0.0673300564071098
3347 0.0564469555173717
3348 0.0625398198885518
3349 -0.987546287417169
3350 1.40134953199017
3351 -0.239392554175535
3352 -0.431599085838186
3353 0.327519008523032
3354 -1.36937752078753
3355 -0.554888320902811
3356 -1.27757563031735
3357 1.07046704341836
3358 -0.360031299646608
3359 0.682078156198738
3360 0.495684567956593
3361 0.662144618797132
3362 0.392672103693871
3363 -0.476609686893936
3364 1.44975152938388
3365 -0.385457019060831
3366 1.04249208226864
3367 1.55477838791193
3368 -0.7752181279675
3369 -0.120496969986583
3370 -0.405731745466256
3371 -0.200538979997326
3372 1.47809352154458
3373 -0.52155805231701
3374 -0.818641793797367
3375 0.206481789229248
3376 -0.427004893214523
3377 0.550174158115719
3378 1.06503779718129
3379 1.11076136246795
3380 1.48406699635772
3381 -0.399052000389271
3382 -0.0203508625037547
3383 1.01670682520228
3384 0.258094735500041
3385 0.867103337267832
3386 0.975359786740667
3387 0.233248978769659
3388 0.194724483205515
3389 0.470015136361249
3390 0.770307886654762
3391 0.0382847856142745
3392 0.616504736242563
3393 -0.0520713520097345
3394 0.985290506431332
3395 1.40089973067502
3396 -0.506646298534771
3397 0.627069909302985
3398 2.31733934755523
3399 0.284060251381526
3400 0.584835051218474
3401 -1.70785190685635
3402 0.792736381612073
3403 0.543365553062507
3404 0.512445793091006
3405 0.473094934365206
3406 0.995119628426389
3407 -0.0392109682263069
3408 0.319632786157563
3409 1.21073416236932
3410 3.03290630522985
3411 -3.13523732146025
3412 0.0739201600363208
3413 -1.04731188776949
3414 0.500013378163111
3415 -0.226803862099172
3416 -0.32814979649267
3417 3.75063073813923
3418 1.14587863276427
3419 -0.767178503350148
3420 0.0423434914694907
3421 0.375372735026091
3422 1.80806019071739
3423 0.573240133225764
3424 0.891417303130995
3425 1.24661850092744
3426 0.571467771057351
3427 0.228127790463879
3428 0.550981448048349
3429 -1.18130609412295
3430 -0.267375552053642
3431 1.31555174133645
3432 0.500312336440607
3433 0.91157590237276
3434 2.26228930952027
3435 2.18847149167949
3436 -0.505251897737457
3437 0.404375574205948
3438 0.100588447639271
3439 1.86153196588842
3440 0.0371344698580041
3441 0.70684659367643
3442 -1.78442017337727
3443 -1.17072635998133
3444 0.242369450504057
3445 -0.339356986837604
3446 0.0309849317326711
3447 0.41790739126493
3448 0.865623927046307
3449 1.06832561731023
3450 0.748474878317316
3451 1.66277597106737
3452 1.68895991824867
3453 1.57411534176806
3454 0.695402664018655
3455 -0.206719726278247
3456 -2.29735188461106
3457 -0.72912453456587
3458 0.542445744416892
3459 0.28039596521928
3460 1.65173162612184
3461 2.25062423259318
3462 0.201396748364292
3463 -0.198226303178394
3464 -0.0554561127511914
3465 1.47997558500443
3466 0.172900283454311
3467 0.523780712780249
3468 -0.275565951064317
3469 1.38336528911275
3470 -0.0108132222804724
3471 -0.879534998586261
3472 -0.617111072942476
3473 -0.048607280174954
3474 -0.678027292609285
3475 1.0755626947081
3476 -0.666258259839601
3477 0.3535768455652
3478 -1.06426037928397
3479 2.22419432170685
3480 -0.277442783098029
3481 0.117701835033967
3482 0.794321285649831
3483 0.993435218279538
3484 -1.80503176021947
3485 0.339253731688679
3486 -0.723533708842812
3487 2.60676743999633
3488 -0.352683154886873
3489 -0.362834830091461
3490 0.615948781897641
3491 -0.248576827165829
3492 -0.589799017538869
3493 0.850878632638861
3494 0.413790715874534
3495 1.55057039893297
3496 0.0142850680506075
3497 -0.56083610602781
3498 1.87088484015727
3499 -1.33343271832452
3500 -0.472179656405753
3501 2.7331035038582
3502 0.461472676647533
3503 0.424521898731727
3504 1.36903993200434
3505 -0.0202295683499907
3506 -0.0190839965279377
3507 0.411076873446123
3508 0.832267912191761
3509 0.50591184686808
3510 1.65555606367727
3511 0.775631182150105
3512 -1.85625669707138
3513 0.076185131148057
3514 1.39477558545246
3515 0.220879819934134
3516 -0.950543572082093
3517 0.438679262887606
3518 1.28789883631471
3519 0.377119421816677
3520 0.0841835205944896
3521 -0.0169213375823731
3522 0.571163846201726
3523 0.486982428230677
3524 1.30026812085544
3525 -0.403876067419164
3526 0.81371349201367
3527 0.266679652720101
3528 0.783131259151213
3529 -1.06079322337709
3530 0.180116623260871
3531 -0.90761482116048
3532 -0.668406874148467
3533 2.28033595360006
3534 -0.0217183680016331
3535 -0.921321591058032
3536 0.82390176788126
3537 0.767335373023489
3538 1.01185612339677
3539 -0.269666115080735
3540 0.134918883487719
3541 0.824810461232002
3542 0.0858785448240589
3543 -0.911475584157317
3544 0.934592574242553
3545 0.890365806551048
3546 1.35208017283975
3547 1.75578766418309
3548 -0.0349328159267928
3549 1.7491611048758
3550 0.860977242898066
3551 1.38749446481979
3552 4.16182961547802
3553 -1.85812715558285
3554 0.8330305492996
3555 0.725591505965646
3556 0.263135819125008
3557 1.18798986206245
3558 -0.968632021629931
3559 -0.262178186645267
3560 -0.576741689835361
3561 1.23621567348984
3562 0.967622551823084
3563 -0.960822146413727
3564 0.820348252706538
3565 0.392557129725339
3566 0.234778283797854
3567 0.0791405792124782
3568 -0.181001669666635
3569 0.260282155571902
3570 0.260739500793271
3571 0.0556900074304258
3572 4.11877583287081
3573 1.10004071779931
3574 -0.0384745439848908
3575 0.667092584937252
3576 0.769952484422573
3577 -0.14274912356199
3578 1.50895945278737
3579 0.663195236462757
3580 -0.555618669409679
3581 0.526889439638471
3582 0.749712334116077
3583 -0.00571232346893291
3584 0.0356120119653878
3585 1.16314542628758
3586 0.170847297707028
3587 1.00795156574222
3588 0.0709327341568269
3589 1.58624345791214
3590 0.903442035845083
3591 1.77631995078008
3592 0.800319177619225
3593 0.71281703839739
3594 1.66401139473061
3595 1.49316136980586
3596 -0.0779986449777677
3597 0.965672452923777
3598 0.0974088292528932
3599 1.39677526380061
3600 -1.84859687827335
3601 -0.0483136866724383
3602 0.626507837547694
3603 0.329434255842644
3604 1.16977026829147
3605 0.967307355048475
3606 1.35671281818677
3607 0.0604908542064897
3608 -0.850445521432563
3609 0.795424029369453
3610 0.267358011926183
3611 -1.4870062071367
3612 0.900427562429778
3613 0.214331456229629
3614 1.16072287958209
3615 0.0247775984855849
3616 0.572140014503491
3617 -0.75855641173742
3618 0.851130063229415
3619 -0.788771024655725
3620 -0.691814664140641
3621 1.017858029189
3622 -0.31051683137503
3623 0.397598420830162
3624 0.654218790703704
3625 -0.590130061016078
3626 0.598954764244807
3627 0.285428923947791
3628 0.517497769970049
3629 -0.136958855555384
3630 -0.261636343088984
3631 1.61328083418089
3632 0.925551716134325
3633 1.23510726663675
3634 0.837297558049217
3635 1.14808524963232
3636 0.590589803123606
3637 0.459309932150192
3638 0.554414272389314
3639 1.58604852334931
3640 -2.95885236829909
3641 1.00927408900252
3642 -0.26468113981379
3643 1.17877033062501
3644 0.317721250460311
3645 -0.196462598791169
3646 -0.0104353602448333
3647 1.4873909164292
3648 -1.44338980047212
3649 -0.39759070616276
3650 0.613097901906373
3651 0.727097910930183
3652 0.00345390304169158
3653 0.465715093760302
3654 1.1642748233787
3655 -0.396709300362242
3656 1.18542718379561
3657 0.786950677080398
3658 0.473051842904637
3659 -0.0223906733917838
3660 1.07212868006517
3661 1.09459658497715
3662 1.38236393081061
3663 2.1570592302323
3664 1.01824912053514
3665 1.15533597613717
3666 0.294509056241211
3667 -0.566166063207255
3668 0.458942451581581
3669 1.9155766403923
3670 0.118447403834101
3671 -0.250229840058608
3672 0.222920435542485
3673 -0.0964100170445685
3674 0.502963847384507
3675 1.31599230007971
3676 1.0794316432287
3677 0.41307627963829
3678 0.438831393739747
3679 0.524904556058843
3680 0.516970090197503
3681 -1.52907783305966
3682 -0.640551778611655
3683 -0.224911684091397
3684 -0.1861309946151
3685 0.306159692332551
3686 1.33489251041568
3687 -0.0158851982570001
3688 -0.582758608706655
3689 0.792528779265413
3690 0.0688994584759661
3691 0.0413334178747569
3692 1.69466053732947
3693 -0.99843759441577
3694 -0.728839111012866
3695 0.571152122718373
3696 0.505740360724581
3697 -0.345876643125969
3698 -0.321994300473023
3699 3.92187674203808
3700 -0.211725917873068
3701 -1.07259722305804
3702 1.5712481068531
3703 -0.0827543018685137
3704 -0.970817122093023
3705 1.73681354431715
3706 0.0438252438142759
3707 0.064262871884281
3708 -0.0926031277536881
3709 -1.60974646602662
3710 -0.313243075830998
3711 0.0410201137008901
3712 0.614053402883877
3713 -0.404494172699108
3714 0.173050632535836
3715 -0.668235425091221
3716 -0.0816878051778964
3717 -0.213557647919508
3718 -0.302646907251452
3719 0.0506674196334806
3720 1.88264224538129
3721 0.435020837342047
3722 -0.113014931729448
3723 0.149947303757563
3724 -0.214734952223625
3725 -0.556119013494261
3726 1.27737630883401
3727 1.57089262072154
3728 -0.728543234091598
3729 0.936973267525399
3730 0.299925924355291
3731 1.58817622370342
3732 0.856342070310711
3733 1.07468820380265
3734 0.181125910628205
3735 0.530559876723335
3736 1.40660906557575
3737 1.14794097115696
3738 0.453926634518595
3739 1.02953707920675
3740 0.296195524689267
3741 -0.419334419149909
3742 -0.55923900782165
3743 0.394274756170718
3744 0.500746189253481
3745 0.843517588311153
3746 1.29101750169128
3747 0.0211022112627504
3748 -1.96784815006612
3749 -0.307456226277263
3750 0.447319353099204
3751 1.05471423532841
3752 2.71826988689218
3753 0.836421417825455
3754 -0.170963983722057
3755 -0.0969466893045481
3756 2.81622494923769
3757 0.698851380082477
3758 1.03269651589858
3759 0.996667808076622
3760 0.0676945957620179
3761 1.12387726869531
3762 -1.06601567640296
3763 1.43528405685126
3764 0.765722272245592
3765 -0.199030456110119
3766 0.832893905797874
3767 1.4202887875495
3768 0.547387706127306
3769 0.842316560306072
3770 1.36437461985042
3771 1.00482632997987
3772 -0.460317380815477
3773 -0.970573994153404
3774 0.350148174752077
3775 0.217057781327526
3776 1.24668624138744
3777 0.755064447103451
3778 -1.73418348910937
3779 -1.97244646843065
3780 1.64098275146889
3781 0.203987738763002
3782 -0.0659805176071826
3783 0.652542105891128
3784 0.479488073149566
3785 -0.716389003353111
3786 0.596197237355528
3787 0.0585127224240294
3788 1.49020836436338
3789 0.342113156132893
3790 0.200997837991686
3791 0.318315186076408
3792 0.935171877966975
3793 -0.133436738369018
3794 0.584748896774435
3795 1.95772973579716
3796 0.0705859134904023
3797 0.369916507488679
3798 0.274285057084922
3799 0.740714604253461
3800 0.623309248111682
3801 -0.906506340897536
3802 -0.0660680794239981
3803 -0.315388471955678
3804 0.376773866848284
3805 -0.324795508541071
3806 -0.232734887514119
3807 2.55298313085275
3808 -0.215428652137204
3809 0.324420495987767
3810 -0.295877866429821
3811 4.63100119965594
3812 -0.377586548809229
3813 -0.436020194529599
3814 0.642546423072102
3815 -0.492539891413267
3816 1.07966988119891
3817 -0.14292350595299
3818 0.363276053563035
3819 -0.147229187755196
3820 -0.512166134327794
3821 1.77185811860788
3822 -0.956325974581288
3823 -0.916855963768448
3824 -1.33771848352882
3825 -0.0080815958651157
3826 0.602613894230486
3827 1.79171455870387
3828 -0.775407263204589
3829 0.208986871378617
3830 0.767337851997559
3831 -0.119431598693199
3832 -0.00449907347121092
3833 -0.12727159116389
3834 0.136305774796691
3835 -0.254567350059042
3836 0.270029014406072
3837 -0.367588632304652
3838 1.14949029516241
3839 -0.587497250438544
3840 0.374394974501548
3841 0.225755601145466
3842 -0.134058380389101
3843 0.209661496595762
3844 -0.501578551016153
3845 -0.924192612118814
3846 0.333132866706455
3847 2.54222088082108
3848 0.874463815755791
3849 0.443166485677753
3850 0.526565048021884
3851 -0.551492773488143
3852 0.139128477495152
3853 0.848959346681424
3854 -0.708011284094849
3855 0.688524283987864
3856 0.479250810618283
3857 0.43710903330595
3858 -0.773649189823591
3859 0.810179620922359
3860 -0.727558689897236
3861 1.60652831698649
3862 0.225040366596261
3863 0.654672907049608
3864 0.274239514298476
3865 -0.616460090836336
3866 -0.858308795783937
3867 0.307183404115202
3868 0.887764150034511
3869 1.54269351789309
3870 -2.28020785100951
3871 -1.72503999492834
3872 0.432430250003172
3873 -0.506727335846623
3874 1.29242706499346
3875 2.5875275817225
3876 0.23097307766443
3877 -0.988522721799391
3878 0.52308341994376
3879 0.0956190867180347
3880 -0.562645411507547
3881 0.481512066370555
3882 0.77533892010377
3883 0.02122614035732
3884 1.15795690249357
3885 0.233272010041351
3886 1.23415932367252
3887 -0.210546967847613
3888 -0.675645639619893
3889 0.539611823735637
3890 -0.218409820815526
3891 0.314093551205636
3892 -0.518320705316633
3893 1.74133950019284
3894 0.432671979644965
3895 -0.181583113639294
3896 -1.67288899769644
3897 0.521775066489811
3898 -0.519861275925886
3899 -1.21778210863216
3900 1.14429622220861
3901 0.809531626065197
3902 -0.407649131919089
3903 1.52605847767341
3904 0.315784593157574
3905 0.440526254326561
3906 -1.11878190764296
3907 -0.0123958976598089
3908 1.0803753172706
3909 0.133462188402251
3910 0.931261082826161
3911 -0.12075988481589
3912 -0.363789175979133
3913 -0.958085468848227
3914 -0.100727556593452
3915 0.456982283661282
3916 -0.248868200797988
3917 0.758273735128534
3918 -0.730359797079991
3919 1.3191323563274
3920 1.39129109083765
3921 0.202034644944765
3922 0.795449838092924
3923 0.9807214007743
3924 -0.188682789452392
3925 -0.278602453740293
3926 1.03308488518511
3927 -0.185951495561771
3928 -0.065689461747942
3929 -0.0518851365736186
3930 -0.0102841692518485
3931 0.313360185021126
3932 0.323986222446095
3933 -0.854979476242502
3934 0.336123503476041
3935 0.354671716021297
3936 0.441019532559618
3937 1.17204517065987
3938 0.369307253399203
3939 -1.67527923505969
3940 1.38083907925628
3941 0.925525256496531
3942 0.194869041288266
3943 0.648963213941713
3944 -1.36128337551691
3945 -0.423502523329067
3946 1.62389358667049
3947 -0.174033650835226
3948 1.00507220462037
3949 -0.645768521463623
3950 -1.55861175203954
3951 -0.42569552290639
3952 1.1347253976446
3953 -0.18374113174224
3954 -1.51733560421732
3955 2.3148847679012
3956 0.0582514394061886
3957 0.578128576175367
3958 0.798467169663232
3959 -1.08910532024601
3960 0.00392703680615414
3961 0.410753213721062
3962 -1.05535221356951
3963 0.104474734394304
3964 0.142338797111038
3965 -0.674203218984408
3966 0.978926462178551
3967 1.11465048443429
3968 0.00239470669338004
3969 0.814177283109422
3970 1.07993512428678
3971 -1.54109506257208
3972 1.71345164924537
3973 0.533805364934084
3974 0.155112698518637
3975 1.60811914163426
3976 -0.245663394178687
3977 0.521190631026775
3978 1.02514765867135
3979 2.83110781773223
3980 -0.283311189857701
3981 1.27452270055836
3982 1.88035437783878
3983 1.13793567854347
3984 0.715920728464925
3985 0.484990262461137
3986 1.00516181398862
3987 0.487013417386458
3988 0.0836909767057192
3989 0.817781794509171
3990 1.42387516712511
3991 0.41401770671755
3992 0.261155860077567
3993 1.1915752716615
3994 0.149421691029952
3995 -0.105731985691436
3996 -0.82485438673497
3997 -0.52796173580338
3998 0.119052176120933
3999 0.49140607899666
4000 0.643479678046277
4001 0.332096837508772
4002 -0.179632188708474
4003 -1.08820160838298
4004 0.768354064646105
4005 2.22242158298607
4006 0.591386474360702
4007 -0.798690672066049
4008 -0.294181297125284
4009 0.0886214853482872
4010 -0.0565465333038349
4011 -0.063576847208751
4012 1.17111845880226
4013 1.45176893493634
4014 0.62681586491849
4015 1.32285984158837
4016 2.12060421161808
4017 1.46980301001342
4018 1.91267439363729
4019 0.581467744838612
4020 0.0138379104024162
4021 0.710646459408413
4022 -0.190387503131754
4023 0.604919946679928
4024 0.525150194812551
4025 -0.264190862412431
4026 0.0180406809768532
4027 -0.588834108028821
4028 1.89480574949564
4029 1.45356500928084
4030 -0.358141268255266
4031 2.32806898145572
4032 -0.657997659394902
4033 1.63187203807014
4034 1.03602561094948
4035 0.270460624336028
4036 1.40383829995617
4037 1.34001916766667
4038 1.06281890284799
4039 -0.349439617331655
4040 -2.55188098423091
4041 -0.62951142551046
4042 0.0833220827543837
4043 -0.644818129849385
4044 -0.998287331810404
4045 1.32558979297712
4046 -0.990753478182614
4047 1.60599407998443
4048 0.87044958899324
4049 1.48690631903116
4050 -0.332122767037734
4051 1.29261367867654
4052 -0.458202183537172
4053 1.04503881366457
4054 -0.618070835153049
4055 0.885201048496868
4056 0.983762733091995
4057 1.64025169272559
4058 -0.44999262451119
4059 2.0478137077598
4060 -1.52320603009772
4061 0.960577181981766
4062 0.0307612449467585
4063 0.249635350274454
4064 -0.802762898537054
4065 -0.360387722897511
4066 0.342950368942057
4067 0.179495934275425
4068 0.0364390024707899
4069 0.334890535111017
4070 -0.758679887513431
4071 0.929004807582814
4072 1.03162244820888
4073 0.982602863241876
4074 -0.777466081191783
4075 -0.263592719142108
4076 0.0687446899402113
4077 -0.450316114394055
4078 -0.375207409273606
4079 -0.505241954242218
4080 0.990433771720208
4081 1.00409415942371
4082 0.506574522934252
4083 -0.143983207221428
4084 -0.682863893367101
4085 -0.0473082342839666
4086 -0.115692423088167
4087 1.14951875088756
4088 -0.423950462158318
4089 0.243388432990893
4090 1.03693603064004
4091 -1.80239839075491
4092 0.227165234732139
4093 -2.15938956089023
4094 0.796075821397495
4095 1.52191980809645
4096 -0.263870662140364
4097 0.815385214805166
4098 0.183687538798494
4099 0.800564721257639
4100 0.328761181640552
4101 0.678662239787885
4102 -0.121364304193055
4103 -2.07531377166097
4104 0.14903843825081
4105 0.045843268447304
4106 1.32486223703951
4107 0.0457956989763604
4108 -0.408541028404233
4109 -0.660479904977611
4110 -0.29779412588212
4111 0.177227777198307
4112 0.366031659668923
4113 -0.185469847004728
4114 -0.410025954037112
4115 0.903105305378858
4116 -0.61103035442225
4117 -0.159404612815295
4118 0.296295231951869
4119 -1.04370470240647
4120 1.17539735238367
4121 1.12981612488533
4122 -0.205048168581191
4123 0.936347853191884
4124 0.951913370031057
4125 0.635168256440707
4126 0.24458642360778
4127 -0.448098604363126
4128 1.6348185696171
4129 -0.234056837870567
4130 -1.17079643839829
4131 2.01586733858585
4132 -0.461928399676591
4133 0.0323664948516136
4134 0.893661771295599
4135 0.266281778023984
4136 1.64304484947346
4137 -0.166413903840911
4138 0.595012051630578
4139 0.278187356477211
4140 -2.19866455800731
4141 0.737233707268748
4142 -3.15189162907549
4143 0.691041616756868
4144 -1.28543326437479
4145 -1.12405753241944
4146 0.11830846429083
4147 -0.508361488089448
4148 -1.94488208343097
4149 0.265165972620466
4150 1.43081198134521
4151 -0.905695549886187
4152 0.270428684645268
4153 0.636955800235099
4154 -0.487289963313786
4155 -0.95154026325193
4156 0.509460793526369
4157 0.145938570170459
4158 -1.00385082626405
4159 0.120358053128291
4160 1.94339468259758
4161 1.29035970193584
4162 1.07508440617394
4163 -0.301594488527098
4164 -0.443257235634795
4165 -0.0599231283676036
4166 -1.30547529327319
4167 0.00903164160188119
4168 1.51847296362243
4169 0.190654755781416
4170 -0.0351383082067431
4171 -0.123536926027362
4172 -0.0147237576974963
4173 -0.721079368648768
4174 0.0173468662773408
4175 1.55425730864357
4176 0.0423240816664197
4177 0.659017815808484
4178 0.747571623154329
4179 0.997661916075189
4180 0.440706978289426
4181 -0.0472358368307604
4182 0.32072282722774
4183 0.877774381086938
4184 -1.40417480032803
4185 0.993287414890068
4186 0.00879842933734531
4187 -0.337817846518548
4188 -0.249846520240271
4189 0.353757347402924
4190 0.0665113865570328
4191 -0.0495762109502631
4192 0.830512761758299
4193 0.594625318052526
4194 -0.0641011666220153
4195 0.345316946359833
4196 0.619960794250486
4197 -0.37611171869919
4198 0.545811754251701
4199 0.961319639178865
4200 1.43421082011799
4201 1.23433723198003
4202 -0.438639013386061
4203 1.48542827367539
4204 0.636243377362179
4205 0.119918331848452
4206 0.841084338537181
4207 -0.579805488757027
4208 0.633449351277452
4209 1.79908448454499
4210 0.87532281879737
4211 -0.510461409523937
4212 0.488408626131027
4213 1.02954305506197
4214 -0.0411233453816542
4215 0.430076751346865
4216 0.201505923364226
4217 -2.44131281903252
4218 0.259011076497166
4219 0.602182197817585
4220 0.989821829414449
4221 0.259149325529751
4222 0.575182231289274
4223 0.464533905891944
4224 0.31494665556033
4225 -0.102442485407582
4226 0.649752438424003
4227 -0.652098928205599
4228 -0.338388457986585
4229 0.213692323927298
4230 0.415482037711546
4231 -0.609594888759009
4232 0.78844502430785
4233 0.0308333179967137
4234 2.00647233568922
4235 1.27486253058806
4236 -0.158854620040466
4237 -0.0410119907540825
4238 0.0204531373181802
4239 -0.474009242806725
4240 -0.269689303168795
4241 -0.248262773271012
4242 0.708425394173058
4243 0.311792756293298
4244 0.991921144885956
4245 0.775409541942215
4246 -0.266447875992593
4247 0.0973278910612532
4248 -1.16226167315928
4249 0.0704076034709691
4250 0.372202498899958
4251 1.8628212742537
4252 0.477617712912997
4253 -0.773425250271249
4254 0.0555674527015215
4255 1.83771987147506
4256 -0.371317895977058
4257 0.0361627558668638
4258 1.00270178630666
4259 0.671335584210401
4260 0.177159823051291
4261 -0.0819704150022553
4262 0.521889433933663
4263 -0.490411503409259
4264 -0.0100147294137902
4265 0.323781160367695
4266 0.789944623692589
4267 -0.371936945797155
4268 -0.820032604975404
4269 0.681237242746347
4270 0.154034275015931
4271 0.222985113238866
4272 0.948120787998114
4273 -0.600915601050205
4274 0.105950872653141
4275 1.05589106758075
4276 1.44351716243932
4277 1.29532637260263
4278 -0.00145135618285464
4279 0.454015962954134
4280 0.0325405631141762
4281 0.379570032209859
4282 0.453413511242994
4283 0.952833112038607
4284 -1.08746354133678
4285 -0.301412019582273
4286 -0.160432642310737
4287 0.823661780291613
4288 -0.0952493939190733
4289 0.127476100373618
4290 0.448619364213899
4291 0.50088105677464
4292 3.04706676403662
4293 -0.548990063538972
4294 -0.633369185852592
4295 1.30352180236218
4296 0.482825967362512
4297 0.569536397636363
4298 0.744644296957516
4299 1.27160363581992
4300 1.01385746493596
4301 0.355914819547425
4302 1.10777207124199
4303 -1.28164715845044
4304 0.465301728204962
4305 1.28943725675431
4306 -1.08902271892151
4307 -1.24468588413665
4308 -0.17629749507119
4309 0.332845634541096
4310 1.7700672387827
4311 -0.894733886529196
4312 -1.30712317297108
4313 0.306048922023257
4314 0.765165765928095
4315 -0.335185852412403
4316 -0.951864825554178
4317 0.965594061203713
4318 0.0386150555620799
4319 -2.57993534986357
4320 0.583659933019976
4321 1.44797497416087
4322 0.681832642362354
4323 -0.150235315866881
4324 -0.372206615789211
4325 -0.98363129882691
4326 1.0651669314274
4327 0.540995194748825
4328 -2.05653022812885
4329 -0.66558319413183
4330 -0.451713128181172
4331 -0.319739319237804
4332 -0.358156606250644
4333 -0.200310217407468
4334 1.11387365993978
4335 1.64865282705502
4336 0.730548749569301
4337 -0.462548845448136
4338 -0.0718473234036798
4339 0.851647520822082
4340 0.613937766540352
4341 2.63214587461655
4342 -0.203939401730308
4343 0.514268272647592
4344 0.635220668634308
4345 0.157486998614683
4346 -0.0270333603325299
4347 0.312442564464289
4348 -0.908094068092873
4349 -1.8049258295503
4350 0.263130254502277
4351 -1.20714108361317
4352 1.02777025075822
4353 -0.192324010073304
4354 -0.396370515224031
4355 0.0700212168823922
4356 0.0641976611075203
4357 1.0051601428327
4358 -1.44748824332204
4359 1.66709684165477
4360 0.75421145619652
4361 -2.38029223778588
4362 0.707434960906807
4363 1.77474449777321
4364 1.77042056348933
4365 0.417766530306146
4366 -0.510631250525374
4367 0.431921832189024
4368 1.47994505825153
4369 -0.0428040141409549
4370 -0.551863120242768
4371 -0.167092102682328
4372 -1.60099184717938
4373 -0.436020794769532
4374 0.568218621967931
4375 -1.9424784149336
4376 -0.638869257918895
4377 1.29555212395793
4378 -1.39839469342197
4379 -0.162423596988694
4380 -1.76774239950995
4381 -0.239974332183639
4382 -0.24899493927194
4383 -0.50777781096344
4384 -0.632851996482032
4385 1.2860820883304
4386 0.4197549806004
4387 -0.443863992261305
4388 -1.27236644391709
4389 0.178420716843368
4390 0.472679048603044
4391 -1.07124000022644
4392 -0.665690774028699
4393 0.0211881162102916
4394 1.31827185456101
4395 -0.250408961708037
4396 -1.61571981981302
4397 0.440603655898362
4398 0.215302461287008
4399 -0.727561171115971
4400 0.107849332930106
4401 -1.95994498430957
4402 -0.108422984293281
4403 0.474598855639521
4404 0.56997621498063
4405 0.378877135300227
4406 0.452861591335
4407 0.48742626873605
4408 0.339444014429026
4409 -0.299818304058992
4410 -0.264875004409195
4411 1.04952938618587
4412 0.225765286363407
4413 -0.33159393456072
4414 1.62069809235702
4415 0.837819388972371
4416 -2.11259426960954
4417 -0.411265433222247
4418 0.658052082603748
4419 0.962966054254699
4420 1.04940207325783
4421 -0.0291832902166527
4422 -0.170124359972117
4423 0.0301523233452508
4424 -0.538039894893346
4425 0.275262026144807
4426 -0.767393877340838
4427 -0.0394060578814726
4428 1.08855202954659
4429 -0.75984589266722
4430 0.0489244164303928
4431 0.409992376720606
4432 -0.0876508360181631
4433 0.465500277414778
4434 0.24918377814997
4435 1.26353184222749
4436 1.8943500259608
4437 -0.235385160901943
4438 0.903009309476512
4439 0.810097396511211
4440 -0.680207142860825
4441 0.203448769689958
4442 -1.09505240143137
4443 -0.684899992279897
4444 0.0794999639841647
4445 -0.335211612081275
4446 1.20903319259762
4447 -1.06120446570366
4448 -0.195606352471893
4449 -1.29378544934773
4450 -0.248556459047645
4451 0.577277753591552
4452 0.100166267161982
4453 -0.0524283258492577
4454 0.142408508267175
4455 -0.102907673659001
4456 0.0365873456300596
4457 -0.233298546573253
4458 0.29996284500727
4459 -0.301450146386004
4460 0.692271240569977
4461 -0.713073980197482
4462 0.750215580469257
4463 0.789400508504862
4464 0.724582001085395
4465 -0.277055691525092
4466 0.732335927622016
4467 0.97022554235607
4468 -0.909792320868931
4469 1.21065203211402
4470 0.441202432871064
4471 -0.0460511989364605
4472 -0.678020952180489
4473 -0.473050255600308
4474 0.612795314330147
4475 -0.114726858443369
4476 0.0333000973134903
4477 0.210865542351882
4478 1.56001001018536
4479 -0.598349283323667
4480 0.748411108496311
4481 -1.69158347069699
4482 -0.222081859970317
4483 0.147894778579827
4484 0.555354208919896
4485 2.06807159144966
4486 0.104373168992551
4487 -0.344025977488494
4488 1.13405243079587
4489 0.00448961650842916
4490 0.451748567386732
4491 0.274457616204557
4492 -1.03505600676117
4493 -0.562745483041648
4494 1.10578363198867
4495 -0.864021565806183
4496 -0.807092040368289
4497 0.560701427721268
4498 -0.0329870570177531
4499 0.510773371466687
4500 0.151368735133449
4501 0.509927392162191
4502 -0.320621179583989
4503 1.30731731598932
4504 0.457402362471276
4505 0.774917483059128
4506 -0.341895270902684
4507 -1.83878929031719
4508 0.0629103172507541
4509 0.129938435906257
4510 -1.45409707660523
4511 -0.896817553503197
4512 -0.503176603797339
4513 -0.242044160574733
4514 -0.656014323381024
4515 0.41191503221901
4516 -1.17283410129333
4517 -1.20890776770012
4518 0.482514095541151
4519 0.133618289395915
4520 1.91045222255345
4521 -0.285149761686813
4522 0.355043765839892
4523 -0.919849596503269
4524 0.408412453857602
4525 0.0325100713212958
4526 0.894923901507467
4527 0.16874860124536
4528 1.43981661248446
4529 0.972993865554076
4530 -0.761639526902177
4531 -1.04069651272694
4532 -0.229059216517378
4533 0.427709005709621
4534 0.720959541907558
4535 -0.380147744072173
4536 1.41887073065885
4537 1.04198488592414
4538 1.90121611452452
4539 -0.0793203576625623
4540 0.317344306406341
4541 -0.0671825284667467
4542 -0.953638627631924
4543 -0.511879940870426
4544 -0.869880500672402
4545 0.460484861536955
4546 0.547012187138605
4547 0.18125976143167
4548 0.708010289522253
4549 -0.39414548915828
4550 1.55162208878605
4551 1.07564908648788
4552 -0.37369817289072
4553 -0.388071294775782
4554 -0.155501490529095
4555 -0.634540643003364
4556 0.0437746206746699
4557 1.09169159628079
4558 -0.440434355632306
4559 1.18117179192333
4560 1.19596795963623
4561 2.00146532555712
4562 1.02278456960262
4563 0.142903141689808
4564 1.2286642143627
4565 -1.360856829777
4566 1.37354083030508
4567 0.802391156980072
4568 -1.06203804553751
4569 1.52164555391363
4570 -0.617272009312647
4571 0.934254204848534
4572 -0.693806545189764
4573 0.123010693590988
4574 -0.681825650820436
4575 0.952016716420512
4576 -0.146412709960129
4577 0.52829529674198
4578 0.749967724169969
4579 0.211413016056633
4580 -0.322960589701319
4581 0.376919250902267
4582 -2.63974483058304
4583 0.0113321072804671
4584 -0.950797994869217
4585 0.958030445751118
4586 -0.130467817536262
4587 -0.356496516596734
4588 0.336362427656434
4589 0.0237193101779347
4590 1.13928330085954
4591 0.504617444891677
4592 -0.782155529502837
4593 1.04665658419245
4594 0.842999911166471
4595 0.121238343270301
4596 0.651198187785198
4597 0.721223779301925
4598 0.755243471604096
4599 -1.02516596418497
4600 0.860669174155326
4601 2.28109727581403
4602 -0.0323949871137592
4603 -0.981523422482084
4604 -0.388803594902654
4605 -0.520921028911608
4606 -0.72912649334013
4607 -0.5835034309134
4608 -0.0359995758147682
4609 0.298424822227639
4610 -0.731908946677835
4611 1.21307605357581
4612 0.579443346409506
4613 0.114850747644154
4614 -1.49223129926511
4615 -0.293375201245804
4616 1.09809192554848
4617 1.29213514697023
4618 -3.11248457224881
4619 1.16918907920261
4620 0.362868669340766
4621 0.771101830314411
4622 -0.499224328330766
4623 1.58621988225102
4624 1.00649438139066
4625 1.23577960170529
4626 -0.257658779436396
4627 -0.175098246567848
4628 2.00322743744903
4629 -0.698073251391037
4630 2.59316832522619
4631 0.194746029564088
4632 -1.30038140527987
4633 0.479796393715488
4634 -1.37523772811492
4635 1.11023959369639
4636 0.173548045780086
4637 0.245246063221745
4638 0.25960502325825
4639 1.72353191077038
4640 2.11552230040118
4641 1.15461265124486
4642 -0.402698423227095
4643 -0.701759984380192
4644 0.26100007531832
4645 0.57463271871832
4646 0.221880917403888
4647 0.175157874661173
4648 0.543570329072883
4649 0.507639816188527
4650 0.974046166647417
4651 2.06452549605674
4652 0.673491053178463
4653 0.58915382469995
4654 0.97948879062775
4655 0.65095471770982
4656 0.53517089699728
4657 0.278766342748225
4658 -1.23519565054678
4659 0.721190891344219
4660 0.251326537671508
4661 -0.830687387553898
4662 0.0248548354358369
4663 0.874448210632475
4664 2.64081099723305
4665 2.21634142745342
4666 1.19627345111684
4667 -1.36486145577736
4668 1.71598427543776
4669 0.804026372261144
4670 -0.639318884192125
4671 -0.0953290556420496
4672 0.315849015104249
4673 0.176882303718458
4674 0.51163049287387
4675 0.527683056937349
4676 0.906940914784071
4677 0.585996678903242
4678 -0.280434336893322
4679 -1.92639864558026
4680 0.961765656946425
4681 -0.344887303281572
4682 -1.06329710174569
4683 -0.438010502013124
4684 1.37694442836677
4685 0.17820262819269
4686 0.959361290191914
4687 -0.581200754810305
4688 -0.771039543706931
4689 0.500475215951353
4690 0.890926283909892
4691 1.31619604735391
4692 0.0603274357852701
4693 1.32191605200371
4694 0.255680335624513
4695 1.53941607724828
4696 0.998417609212503
4697 1.28430095610263
4698 2.39882172293182
4699 0.095868278211773
4700 0.499216968457614
4701 -0.167829137426256
4702 -0.41725891687993
4703 -0.671584950709172
4704 -0.302944324838913
4705 0.811225205088272
4706 -0.568432932300775
4707 0.697268586475639
4708 0.196667468208995
4709 0.852134561832795
4710 1.30456494179691
4711 -0.470065988386246
4712 -0.399960614950726
4713 -0.806083065458434
4714 0.0446811645582357
4715 -0.386131971833495
4716 0.441917691662248
4717 1.17707874051914
4718 0.230357340525184
4719 0.112187976665894
4720 1.66695653166841
4721 0.477497077546583
4722 0.0195603983028332
4723 0.322945049326134
4724 -0.457267770426677
4725 -0.814667373614554
4726 0.358597320345594
4727 0.270766407116682
4728 -0.419713727573539
4729 -0.8537496999565
4730 1.47953864764561
4731 -0.563946153080011
4732 -0.343526275281666
4733 -0.0557799534626837
4734 0.183879346614875
4735 0.392757371068905
4736 0.359499084660072
4737 -0.283174123804999
4738 0.140048312157836
4739 -0.175909417665357
4740 0.424200098897572
4741 0.77615448971651
4742 -1.4231551874607
4743 1.46111445359027
4744 -0.138312273275427
4745 -0.523934691888937
4746 0.479875860825366
4747 0.209545298093175
4748 0.62463728677869
4749 1.68179339273874
4750 -0.0982960932705796
4751 0.0555466072552626
4752 -0.27708230934395
4753 0.106498697249203
4754 0.191830512609487
4755 -0.139195136738823
4756 1.74161066503074
4757 0.14459164021419
4758 -2.05687193513908
4759 -0.772004566905776
4760 -0.729207871041509
4761 0.653538190570196
4762 0.738092146833726
4763 -0.85851200730973
4764 1.10825093415708
4765 0.025516797507438
4766 -0.100534374660099
4767 0.281569231266264
4768 -0.20521927704288
4769 0.805364585314293
4770 1.76777746385282
4771 -0.362016407301691
4772 1.08483622656109
4773 -0.319812584423482
4774 0.0324934489953193
4775 1.43111589269325
4776 -0.190143479083824
4777 0.00514518987255208
4778 0.636157438363016
4779 0.816119802815341
4780 0.748914624691453
4781 -0.0402311653604235
4782 0.19829366573421
4783 -0.682151633833675
4784 -0.51489936430951
4785 -0.396613206767123
4786 0.755567272247575
4787 1.21520270782784
4788 0.46450867708446
4789 -0.179432495379025
4790 0.571530617610827
4791 -0.10429844207406
4792 0.206174923229318
4793 1.88048571738117
4794 -2.26498829881146
4795 0.729234289112105
4796 1.96558174097636
4797 0.311903249226542
4798 -1.31280422603899
4799 -0.936457405509915
4800 2.81439639434737
4801 -1.99509539905696
4802 1.67731957060492
4803 -0.0448611538518064
4804 1.82845778993974
4805 -0.617013059932376
4806 -0.21874601755332
4807 0.652258841144393
4808 0.516053485722692
4809 0.0250863357915514
4810 -0.736618253965197
4811 -0.0632472471618604
4812 -0.194596479006144
4813 2.06731151980402
4814 -0.198290345576237
4815 0.324980175240527
4816 -0.294605726337421
4817 0.762602214372547
4818 0.226076294666552
4819 -0.321966132665656
4820 0.468519865246926
4821 -0.570805036181662
4822 -0.831400537515429
4823 -0.077767746172714
4824 0.497655716840879
4825 0.0157341473442663
4826 0.774947786022272
4827 0.953623767191621
4828 0.871265960987076
4829 -0.622771619220334
4830 0.50874706463167
4831 0.90600643859242
4832 0.00498283531365384
4833 2.18800496897181
4834 1.25200978488298
4835 0.975120952032296
4836 0.56252964163511
4837 0.471960410804029
4838 0.609436493706503
4839 1.01859468434753
4840 0.870501378193894
4841 1.05481760154882
4842 0.785469337407958
4843 0.266677569785107
4844 0.170269771917512
4845 1.53628696417787
4846 -1.84434670296873
4847 -1.45332246929982
4848 0.753719282929591
4849 1.97646695729554
4850 1.24564059503536
4851 -0.83537453043169
4852 -1.36569932680618
4853 -0.33212489691906
4854 -0.478307239158268
4855 0.1919538258692
4856 0.0668904073059648
4857 0.104677725024316
4858 -1.3701337297908
4859 -0.821950744386782
4860 0.392064397192826
4861 0.0961272780667781
4862 1.5744256758273
4863 0.826673975615274
4864 -0.413885861176138
4865 1.83331520059127
4866 0.414609101225487
4867 -0.878133520430918
4868 1.07484631745604
4869 -0.0499999241111939
4870 2.52385923575825
4871 0.116736381840335
4872 2.47519300145874
4873 0.564318522223497
4874 -0.854734275019039
4875 1.11899840186664
4876 1.73952873040548
4877 -0.861769803387191
4878 2.21466616119693
4879 0.685660615049305
4880 -0.289537560433431
4881 0.67296359220841
4882 0.0602232027898846
4883 0.441929795212878
4884 0.589205216355309
4885 0.997083937143751
4886 0.350903881123154
4887 3.17327786517574
4888 0.402458477045077
4889 1.69454190549275
4890 -0.142993584829809
4891 -1.05055308589322
4892 -1.39096134105546
4893 0.507304198292283
4894 0.748097326399302
4895 0.378686091076609
4896 -1.87360393192706
4897 0.658371795796351
4898 -0.406312989280389
4899 -0.144716299300983
4900 0.321675613118695
4901 0.934445401456619
4902 0.523855367348981
4903 0.700489010190295
4904 -0.753285838626168
4905 0.110467141065646
4906 -0.217091552315755
4907 -0.594455274168651
4908 -1.13317003569001
4909 1.53913316234575
4910 0.252036170254318
4911 2.28640928245545
4912 -0.793386895336844
4913 -0.396339619540041
4914 -0.0271917736720089
4915 0.973431998355799
4916 -0.282949425516532
4917 -0.578142790758684
4918 -0.242682384258579
4919 -1.27901117192156
4920 1.03073779995748
4921 0.0764290484340076
4922 0.438833714565079
4923 0.63313096087427
4924 0.385546726680856
4925 1.20602812750802
4926 -0.0829809633421403
4927 0.216020027881969
4928 1.30573507749391
4929 0.618042205123894
4930 -0.412649124893995
4931 -2.22201756636954
4932 0.210845116634827
4933 -0.170771277258537
4934 0.270249934867985
4935 0.314668304710184
4936 0.432973467864987
4937 0.971192432989706
4938 -1.8506545686647
4939 0.175230708782327
4940 -0.463425725210976
4941 0.897058764587971
4942 -0.132401932038668
4943 -0.683713263969973
4944 1.02426371058856
4945 0.166119675067419
4946 0.718321915295963
4947 -0.332991629380187
4948 -0.260022818355999
4949 0.315224143906896
4950 0.0828709104542251
4951 -0.792036848718932
4952 -0.304226837565259
4953 0.716126566541956
4954 0.732477327070806
4955 0.865850749532462
4956 2.84478446582171
4957 0.872544001258949
4958 0.370243511615898
4959 -0.280316235512729
4960 -0.492950017502001
4961 -0.91347350311418
4962 0.830853345352384
4963 1.22445128002583
4964 0.00288928029331137
4965 0.88559105042468
4966 0.373980657277792
4967 1.16387071717878
4968 2.19303006133898
4969 -1.22621868980877
4970 0.988777198284711
4971 -1.15248418312578
4972 0.704747805933593
4973 0.900843449509519
4974 -0.593870675218288
4975 0.111941769094452
4976 0.110757498829967
4977 0.880312634270889
4978 0.418492446664918
4979 -0.0474114664820697
4980 -0.306799407453292
4981 -1.39412319180768
4982 0.16938543078855
4983 1.25623552719338
4984 3.11213187130538
4985 0.0256393061106879
4986 -0.74041475749902
4987 0.0922273013935579
4988 0.931009221293116
4989 0.827466550754552
4990 0.538579801098492
4991 0.81077396334085
4992 -0.139867491710256
4993 -0.553438709035769
4994 0.536830590262111
4995 0.921247368147322
4996 -0.868727891538413
4997 0.833234735335177
4998 0.988811835010695
4999 -2.11813180754926
5000 -1.28360825946913
5001 -0.783945220241868
5002 -0.234536173484882
5003 0.446141977884876
5004 0.267859283816515
5005 0.273520278245207
5006 0.317415202274748
5007 -0.17026613606826
5008 0.108481259018424
5009 1.95545374752706
5010 0.610223104984912
5011 0.623760664903973
5012 0.684510407312996
5013 -0.157147787814257
5014 1.04150048019494
5015 -0.227590119230379
5016 1.23367305246781
5017 0.585294358238733
5018 0.364495290533402
5019 -1.07371945530906
5020 0.360528058329354
5021 -0.312989751646567
5022 1.64633928138986
5023 0.357930692023171
5024 0.835046959761174
5025 -0.551318508965402
5026 -1.1643112134991
5027 -0.191120346038976
5028 -0.209664158561842
5029 0.504585798013756
5030 0.903963286763842
5031 0.783916650730702
5032 0.866029864780998
5033 1.35782009699715
5034 -0.194751546375989
5035 0.127838325558528
5036 -0.988457592597742
5037 0.364840307317764
5038 0.297493445527009
5039 0.819771291284647
5040 0.0297030905917919
5041 -1.81941375317222
5042 0.248744436970428
5043 -1.57792234223628
5044 -0.743549953081656
5045 -0.168632827441837
5046 -0.469460785765919
5047 0.176266405553471
5048 1.14848408776814
5049 0.836480864049538
5050 -0.34665927204939
5051 -0.254003980290642
5052 2.45959759529276
5053 -0.259226167348837
5054 0.486450675472362
5055 -0.660358861769828
5056 0.117744246374886
5057 -0.173585275761413
5058 0.559761643758478
5059 -0.61615703817744
5060 -0.458012958788554
5061 -1.07129943915071
5062 -0.280033583330217
5063 -0.0741279055177593
5064 0.306284444378282
5065 1.47529870288678
5066 -0.150359920694791
5067 -0.675390633852916
5068 0.011448669539194
5069 0.586644553221771
5070 1.26110785826433
5071 -0.0812744753865573
5072 -1.12029835063913
5073 1.00405697508754
5074 0.0819885874337452
5075 0.675954550700682
5076 0.132293303605909
5077 0.875707762617265
5078 0.0412816041821236
5079 1.04261764957641
5080 0.333901759160471
5081 -0.543358908740414
5082 -0.081583346328495
5083 0.111294168697206
5084 0.567017295271293
5085 0.619329102544116
5086 -0.270089271993253
5087 0.471672529030844
5088 -0.242390800157452
5089 1.36101000371345
5090 0.382501161802801
5091 1.00483015432472
5092 0.893618125261985
5093 0.404996403062468
5094 0.121070404301508
5095 0.290371134272807
5096 0.311952882518351
5097 0.294185344378683
5098 0.630747105227408
5099 -1.20140365414893
5100 -0.931529109959278
5101 0.767390961452403
5102 0.438642577595785
5103 -1.19419999837043
5104 -0.810672739573959
5105 1.2132689649849
5106 0.213063234541107
5107 -0.382431787563089
5108 -1.07587710473529
5109 -0.159401007455056
5110 -0.000841978546405997
5111 -0.187021089208498
5112 -0.476872530343777
5113 0.771790364299639
5114 0.135332403196387
5115 0.154159650533295
5116 0.373771948669783
5117 -1.69864648226542
5118 1.71141789713213
5119 -1.24061796498201
5120 1.36027749418234
5121 1.12733438096034
5122 -0.364731522054917
5123 -0.512459880454065
5124 0.672058529372855
5125 0.118101893305083
5126 -0.407367068172315
5127 -1.03758463005563
5128 1.82166783915825
5129 -0.875500977799907
5130 0.514700475674889
5131 0.510434612390429
5132 -0.899538028477491
5133 2.81706970223884
5134 -1.0278571019679
5135 1.16591115210032
5136 1.35950495670066
5137 0.582043991340313
5138 -1.22442060147646
5139 2.79132306122003
5140 2.21113229541435
5141 0.278785240632962
5142 1.30001024113232
5143 -0.0857162731375101
5144 0.435041305815442
5145 0.917193274836251
5146 -1.67102280013025
5147 0.706463588204611
5148 -0.220094482524077
5149 -0.373771911114944
5150 -3.36253398523835
5151 -1.00982652447458
5152 -0.768415434723252
5153 0.899220657509399
5154 1.48206341962035
5155 0.101053478016222
5156 1.37382545530067
5157 1.70012915004731
5158 0.62905381498649
5159 0.866105024359948
5160 0.0191309678462392
5161 0.652500560736538
5162 0.716435684918606
5163 0.10230030024287
5164 0.543994381760045
5165 0.343477804825715
5166 -0.370933724430528
5167 0.186115145866983
5168 0.468035574485617
5169 -0.487832408291009
5170 0.770056356733923
5171 0.583363412658839
5172 0.423678726038915
5173 1.01478430125782
5174 -0.00598514615656676
5175 0.560484104265096
5176 -0.257887755586674
5177 0.81469799589542
5178 1.24602649114242
5179 0.241327197918409
5180 0.41323923839718
5181 1.68934441914049
5182 -0.385463022797912
5183 1.21624941150716
5184 1.47310352203224
5185 -0.253941550747873
5186 0.597611905077551
5187 -0.606822745788044
5188 1.47187286688858
5189 0.024567492017586
5190 -0.259863579734905
5191 1.55432035404388
5192 -0.680094389950426
5193 -0.503266484626543
5194 0.674996173159677
5195 -0.181249380425704
5196 0.562141028277029
5197 1.18194643437563
5198 0.221921215335844
5199 0.484818161865147
5200 -0.143579096363435
5201 0.552507267494814
5202 0.319674683937839
5203 -0.942098766641551
5204 0.874124557438276
5205 0.1569382892264
5206 -0.535430880416057
5207 0.0152467063673885
5208 -0.602865173886132
5209 0.409373005389061
5210 0.027810565245324
5211 1.15480177913489
5212 1.68501574063315
5213 1.40625770995078
5214 1.55530490063566
5215 0.80564917038955
5216 2.38234018847973
5217 -0.151078649225623
5218 -1.18511088857818
5219 -0.459082208217042
5220 1.4326760069574
5221 0.699427793955928
5222 1.316803535682
5223 -1.33015974508507
5224 2.43758772973311
5225 2.33470264803695
5226 0.306567790405324
5227 0.313057044650139
5228 -0.780752299628263
5229 0.279827088328231
5230 0.292560109037524
5231 0.518007075395563
5232 -0.0130440611971596
5233 -0.453569281254626
5234 1.548797065887
5235 0.161093315329809
5236 0.723734487868745
5237 -0.00645665758953262
5238 -1.07258392462818
5239 0.276950110334463
5240 1.90960755362377
5241 1.60898527800266
5242 0.0627086334918165
5243 -0.791860362580949
5244 0.414958172871874
5245 -0.496333054977886
5246 0.283671076817144
5247 0.798137131829693
5248 0.687752112003713
5249 1.73265761275278
5250 0.525526867259701
5251 -0.324316022893907
5252 -0.561340196502425
5253 0.769086361391205
5254 0.747491986487742
5255 1.53411260765161
5256 3.49490491697668
5257 -0.405889987251827
5258 0.0961232156715077
5259 0.762472888986078
5260 0.533978070997236
5261 1.13246891044302
5262 0.619075015959198
5263 1.07963632350565
5264 -0.0593278005141817
5265 1.0851801864425
5266 0.52348755325958
5267 0.956289053296137
5268 0.391332459539158
5269 0.825082659725014
5270 0.730300143756537
5271 2.51123279429412
5272 0.16550840190407
5273 0.972289331544787
5274 -0.0855394517369406
5275 0.308336098407289
5276 -0.121053251370006
5277 0.560181649740693
5278 1.03805741746377
5279 0.325954905175937
5280 0.711789451103964
5281 0.362167633971811
5282 -1.1491944520691
5283 -1.90005326111029
5284 -0.215740760798936
5285 0.680978819146742
5286 0.0851285770808259
5287 -0.466486769488645
5288 -1.22889289982938
5289 0.386926276774513
5290 1.17662865620233
5291 1.36572427150838
5292 0.458037417762267
5293 -0.0663837563272791
5294 0.719484350260206
5295 -0.161318328059015
5296 -1.36812135891347
5297 -2.44934299420573
5298 -2.85422360824977
5299 -0.120487887641605
5300 0.0441479030636378
5301 -0.334964932462595
5302 -0.244447430172241
5303 0.789921186843367
5304 -0.124211498023282
5305 -0.390795078863255
5306 0.22025281367589
5307 -0.330648131167848
5308 -0.185626107680141
5309 -0.239082048771027
5310 -0.0232567762307236
5311 -0.280276629537478
5312 0.0244732645518533
5313 -2.05728548852054
5314 -0.066488845456568
5315 2.34623024961517
5316 -0.304242360020781
5317 -0.581437232308355
5318 -1.91660729085943
5319 0.353516572699474
5320 0.195124664716726
5321 -1.07000539518691
5322 -0.791975811182858
5323 -1.31221751590576
5324 -1.04741430538183
5325 -1.70704935164485
5326 -0.178628496937216
5327 1.75841569632087
5328 0.832772619975913
5329 0.155536275106084
5330 -0.620433937975493
5331 0.320640434837505
5332 0.969164457994285
5333 0.976338605144301
5334 2.63428335736391
5335 0.851534978286838
5336 -0.612506695186477
5337 0.626616292008336
5338 0.00943467193484659
5339 -0.0806942490129132
5340 -0.179595560899204
5341 1.15094922256448
5342 -0.892829034435113
5343 -0.0182288930127688
5344 -0.377263979363295
5345 -0.873857062930029
5346 0.128094253720948
5347 1.7987694604398
5348 0.542566650225314
5349 0.579779743036571
5350 1.60210395924849
5351 0.0511738102004791
5352 0.89927276404023
5353 0.0600817477410875
5354 0.608592088132858
5355 0.411221332208286
5356 -0.379546403466604
5357 0.400397910752421
5358 0.610866566521581
5359 -0.250162556674929
5360 1.08121690436723
5361 2.22438375142325
5362 -0.219419552761373
5363 0.126290956941707
5364 1.27465280471592
5365 0.990056478068499
5366 0.524725002571722
5367 -0.523865231036976
5368 0.43034791940537
5369 1.16120661477125
5370 0.301295693547905
5371 1.57814546115931
5372 1.40226646384965
5373 -0.331336438484039
5374 1.81719122175211
5375 -0.209364759202194
5376 0.708414388714493
5377 0.462737696450167
5378 1.17804149442799
5379 2.52718253653482
5380 0.0358967996002821
5381 0.342850749626193
5382 -0.148695849452717
5383 1.70395900186309
5384 0.184383028091974
5385 0.289870821899244
5386 -0.426099242937425
5387 0.882776382405469
5388 0.966474749615513
5389 0.875041942122169
5390 0.859327646219079
5391 -0.63747662072324
5392 0.257683390072228
5393 0.683255615656716
5394 2.30742871342117
5395 0.331483302722803
5396 -0.407079433292195
5397 0.0135292867146881
5398 -1.26441485450307
5399 0.0189750574216014
5400 0.411328664256637
5401 0.637010140940779
5402 1.39434170135218
5403 -0.0697839078261335
5404 0.918749122928759
5405 1.62710489100855
5406 -0.827976956653403
5407 0.290155724831717
5408 0.789631226474842
5409 0.713953336734675
5410 0.436437820526688
5411 -0.162171420179659
5412 -0.190780644340343
5413 -0.331274377261245
5414 -1.21018597955455
5415 0.314114510764874
5416 -0.980664478597018
5417 -1.06511520133512
5418 -0.434394392735631
5419 -0.149105345920104
5420 -0.0999993886973525
5421 1.43894637155491
5422 1.33741057972597
5423 -0.559143069453706
5424 0.455093150597724
5425 2.03673540154472
5426 0.911372536752756
5427 -0.268154247630353
5428 -0.82576528130447
5429 -0.443347631246816
5430 0.848920016415018
5431 0.205304685133934
5432 -0.663797949139488
5433 1.9363151046957
5434 0.617548238641269
5435 1.30566937085865
5436 -0.889959334633599
5437 -1.74078829429013
5438 -0.450028886346597
5439 2.09799684208228
5440 0.0582302295160888
5441 -0.564018650069107
5442 1.19900553268259
5443 -0.204453859136144
5444 1.16801938142282
5445 -0.0395547122363835
5446 2.06807787113001
5447 1.15622316336261
5448 -0.993661712765076
5449 0.850953285148588
5450 0.11556824224464
5451 0.699495493584225
5452 1.03606176307656
5453 1.14333694259177
5454 0.306928690241485
5455 1.63426906087657
5456 -0.0167328364087558
5457 -0.23693408509343
5458 0.452958367191126
5459 -0.281129917146704
5460 1.07077378950437
5461 0.0497910483396775
5462 0.284520094965684
5463 0.020736179553102
5464 0.720077611548518
5465 0.78972501132908
5466 0.0925569707577667
5467 0.70746560987651
5468 -0.671218606979073
5469 -1.2698600232689
5470 -0.354404856600426
5471 0.688263650648569
5472 -1.35186624437526
5473 -0.195113935205474
5474 0.62269008145248
5475 0.257295084546168
5476 -0.344659496808646
5477 0.342476704305872
5478 1.63420522991951
5479 0.0621950554903701
5480 0.343815841296436
5481 0.215634981792136
5482 -0.358706898997338
5483 -0.196777624995507
5484 0.722445689670286
5485 2.02984261514958
5486 0.861871019443591
5487 0.219431912368487
5488 -0.435464462181709
5489 2.2896434490646
5490 0.24376640475752
5491 0.741000600458546
5492 -0.125167266812378
5493 -0.015776199412461
5494 1.59253904999735
5495 0.0778239131776406
5496 0.685743224758238
5497 1.76960164853111
5498 1.72180949048594
5499 1.96559049095318
5500 -0.400616412849369
5501 1.60783580456961
5502 2.34270797100517
5503 3.09028957670987
5504 1.54663295579962
5505 0.571147922983774
5506 -0.917587572921734
5507 2.40168189785573
5508 0.826648139437004
5509 0.926939931273133
5510 0.45261927364403
5511 0.905928407657337
5512 0.123898697528941
5513 1.944189953239
5514 -0.0179742963094509
5515 -0.293273595196997
5516 0.274369070415286
5517 1.57022132727579
5518 -0.698001176510472
5519 1.58769660898203
5520 -0.281201871610728
5521 1.02304631838771
5522 2.31525105743658
5523 0.501860631464817
5524 2.25394450660932
5525 2.14922058935623
5526 -1.02593496954696
5527 1.44373622841525
5528 3.94866217514175
5529 0.313945533946322
5530 0.37498842300155
5531 -0.111959704156991
5532 0.738060819025365
5533 0.02814572653921
5534 -0.632622207532828
5535 0.110360470968641
5536 2.21177137926948
5537 -0.140318767270662
5538 2.16583243743326
5539 0.157683510850363
5540 1.69188038675501
5541 0.504264912427015
5542 1.05112202948879
5543 0.478101937173525
5544 1.81805982441014
5545 0.471776544841363
5546 0.11024956555848
5547 0.0577680896419555
5548 1.35345709387211
5549 -0.921328545115558
5550 0.543789526676653
5551 0.413787966413141
5552 0.119815900347775
5553 2.02826444274129
5554 -0.0279376674144465
5555 0.114981822158039
5556 0.131516902599824
5557 -0.0473155582086835
5558 0.0170620394541658
5559 0.734684344093447
5560 0.650892867718625
5561 2.31726864987762
5562 1.76868353146025
5563 0.588023562235036
5564 -0.209897700581965
5565 3.32645833512267
5566 -0.312078408154533
5567 0.69225331255379
5568 0.174250578392037
5569 -1.83941345565302
5570 1.55672703875691
5571 -0.00147128190899171
5572 1.10077008689174
5573 1.39327614163648
5574 1.84264743715013
5575 -0.67349042793124
5576 -0.665625966173415
5577 1.03652480287355
5578 0.270706239430723
5579 -1.31824516657384
5580 1.38300535844106
5581 2.11437940900829
5582 -0.121128465526713
5583 -0.190933552048734
5584 -0.135981480963964
5585 -0.783129171164324
5586 -1.6253454466725
5587 -0.892064389040325
5588 0.147373409040805
5589 1.12781025333368
5590 -0.144358325618824
5591 -0.539966465239234
5592 0.216271573494093
5593 1.09727801837148
5594 -0.606596512324737
5595 0.61767137093419
5596 0.697631252781529
5597 1.06418521558615
5598 0.267115487199417
5599 0.272538640320205
5600 -1.71701020747944
5601 0.463248802377405
5602 1.41950614043042
5603 -0.878532127417055
5604 0.393517477295134
5605 1.92936663055757
5606 -0.63961343925375
5607 0.515198834605137
5608 -1.7898299349842
5609 0.441300770238114
5610 0.783088420977301
5611 1.08516857789892
5612 0.107126695323796
5613 0.618374560111422
5614 0.481728981267127
5615 2.4996591363448
5616 0.426012422906293
5617 0.207857624292989
5618 -0.267080598832618
5619 -0.496888967024719
5620 0.567363471179106
5621 0.0912025788186832
5622 1.76720306301606
5623 0.290694015747919
5624 0.831795847584621
5625 0.507306599843861
5626 0.282778163390517
5627 1.81186907138442
5628 -0.29371124870954
5629 0.357667906561225
5630 0.489090975524336
5631 0.269404892436991
5632 1.52267509884633
5633 -0.2365656251966
5634 1.34491390764824
5635 3.37034773027459
5636 1.68891234206822
5637 -0.194206069696898
5638 1.03584257521537
5639 -0.437835113516403
5640 2.75381902365819
5641 0.55694314217879
5642 -0.0981937039174081
5643 1.11765373906046
5644 1.52629179556495
5645 -0.341807305102902
5646 0.721289929433244
5647 0.722637333020036
5648 0.555498490973802
5649 0.153435140181058
5650 0.135946128222272
5651 -1.20996897385229
5652 0.305097177569604
5653 -0.00252982818181424
5654 0.318143640222902
5655 1.09810220748789
5656 -2.23790712413537
5657 0.167276405166778
5658 1.15078717729681
5659 -0.512461510358593
5660 -0.324045730627373
5661 1.74163997127605
5662 -0.499262743605616
5663 1.60942320707846
5664 -0.448816755313989
5665 0.0542082617894617
5666 -0.231329461088589
5667 2.11336577407805
5668 -0.710278925408655
5669 1.39389976642947
5670 -1.31091295473989
5671 1.05426057961788
5672 0.471712587171516
5673 1.34756226438907
5674 -0.373520338416746
5675 0.264709647587671
5676 -0.717479828977804
5677 1.45603754596637
5678 -1.50554314608332
5679 1.23479591797532
5680 1.74699752372818
5681 1.82026715715531
5682 0.594404656531926
5683 0.444552850997076
5684 -0.849343604243611
5685 1.5229115086946
5686 -0.337945144582604
5687 0.837560876493679
5688 -0.583615669801105
5689 1.55595660922063
5690 0.0944814773013687
5691 -0.96967387664258
5692 1.23734612351433
5693 0.0977667764418948
5694 -1.52094086709223
5695 -0.0529589224826412
5696 1.19481106787164
5697 0.0984847156823907
5698 0.163719910594495
5699 1.78362432113873
5700 0.861547990827464
5701 0.112972115063973
5702 2.53200250236758
5703 -0.175897217420056
5704 1.48579683858597
5705 -0.325781977609318
5706 2.7785800810684
5707 -0.485459481847377
5708 -0.6285733848591
5709 0.825623112955283
5710 0.100131877274714
5711 0.252185143383276
5712 -1.06718507015003
5713 0.645288816910222
5714 0.316841575431301
5715 1.19604033552227
5716 2.25659201895718
5717 1.45818281698157
5718 -0.29688269288857
5719 -1.36700976464122
5720 0.535993659178228
5721 0.708636491373958
5722 0.910387378472706
5723 1.26499531321101
5724 -0.170148348525037
5725 1.02909254570439
5726 1.02304200411109
5727 2.59161736988961
5728 0.145695180229544
5729 1.33603956378392
5730 -1.40979492597335
5731 0.775730758355748
5732 3.27334317405416
5733 -0.894776477067448
5734 0.465177105841618
5735 -0.482135049274607
5736 1.04751709628406
5737 0.521876027289145
5738 1.25944998107686
5739 1.63569853808352
5740 1.33192889346283
5741 0.520762118003474
5742 1.83741474650136
5743 -0.898830505574587
5744 0.0741953825684663
5745 -0.517189287459427
5746 0.658285954733107
5747 -0.0157108293939494
5748 0.37195176840611
5749 -0.101394636194399
5750 0.175735236236238
5751 -0.140509503445819
5752 0.571013172832997
5753 0.664353706063618
5754 -0.514401963072255
5755 -0.772225301108947
5756 0.0512902951851673
5757 -0.731567999851981
5758 0.774414517052239
5759 3.79496233022911
5760 -0.0915045886517944
5761 -0.592775304021199
5762 -0.282753564382102
5763 1.99786082651729
5764 1.16319443901717
5765 0.401170083607811
5766 2.99522064487284
5767 0.50854007756163
5768 0.912258228305777
5769 0.183253400255979
5770 0.172588733497427
5771 0.356837451320522
5772 0.0170046827865256
5773 0.680233044314467
5774 0.915432954489925
5775 0.705612159379254
5776 0.844342003296763
5777 0.399804822636465
5778 1.86842038414341
5779 0.665332096636838
5780 -0.164524620282613
5781 0.195593714770611
5782 1.47954122568267
5783 2.32170706285251
5784 0.695026466523952
5785 0.0582490595572978
5786 0.334485006111463
5787 -0.453814777485939
5788 0.961424053473538
5789 0.174534595732099
5790 2.27543357573399
5791 0.817160089274532
5792 -0.942181956824238
5793 1.73662722365443
5794 -3.45235494595181
5795 0.601739546571303
5796 0.485201487821374
5797 0.729792133624707
5798 0.532466133131322
5799 0.214800215993601
5800 2.43197495345521
5801 1.19428467026508
5802 0.237770615143397
5803 0.440123193832182
5804 -0.724043601858785
5805 0.571911446731218
5806 0.624922422567463
5807 0.0238311411132277
5808 -1.87308470773419
5809 0.466291834898178
5810 0.121790768499876
5811 0.205974277803005
5812 0.50331394504303
5813 0.658054810255494
5814 0.684879963923435
5815 0.166684661208334
5816 0.778173888878487
5817 -1.31798682753935
5818 1.28160630774432
5819 0.776933605067613
5820 -0.0979479183060299
5821 0.0642159699596676
5822 0.894197223430691
5823 0.874156901078156
5824 1.01071162553914
5825 1.02316516690972
5826 1.11163487462084
5827 0.99610560629546
5828 0.693915456671529
5829 0.685906134791678
5830 2.93744003022739
5831 -1.98188864297968
5832 1.16468423526289
5833 -1.42269586840391
5834 0.70248997400411
5835 0.310272495942228
5836 -0.420211382855062
5837 1.13085938074445
5838 1.37045307255775
5839 0.570564343743842
5840 1.61373511362124
5841 -0.351077606030344
5842 0.0169076109769204
5843 -0.201477066786033
5844 1.37686367115036
5845 0.350140098945888
5846 -0.708371460602632
5847 0.80383467785255
5848 -0.261594897628464
5849 1.07073971824897
5850 0.152860244843597
5851 -0.398597330111762
5852 0.193193792359322
5853 0.209078236989388
5854 -0.88041935735711
5855 -0.35599732219241
5856 1.28064079388121
5857 0.744291651277725
5858 0.0605653225234963
5859 0.867875228312556
5860 0.165154663150047
5861 0.083576678764699
5862 1.79156045525331
5863 0.877961492647483
5864 0.236474623785191
5865 1.27831928019371
5866 0.190037518110955
5867 -1.15561304874493
5868 -2.39835151094055
5869 1.27120389178619
5870 0.55042493595568
5871 0.402479310050426
5872 -0.624523977715957
5873 1.45378093063028
5874 -0.972869774475559
5875 -0.076839975300794
5876 0.724593123990253
5877 1.12254178910679
5878 -0.507156165605714
5879 0.596541225914372
5880 0.0733074321812852
5881 0.982397747190368
5882 0.452380453378238
5883 0.215976647197566
5884 -0.0921339312738145
5885 -0.64702285384214
5886 -1.49390176807865
5887 0.641026282872173
5888 0.714712469467316
5889 -0.0321453577462067
5890 1.38421420990058
5891 0.903845295672625
5892 1.44727952578027
5893 -0.86121059096714
5894 -1.24933487682088
5895 0.689929497104095
5896 0.750947839362239
5897 -1.31540242544114
5898 0.509956509685198
5899 0.189250811965143
5900 -1.09275366794594
5901 -0.832302502901792
5902 0.630739341791452
5903 -0.477659276289345
5904 -1.30794082090333
5905 -0.958616608889176
5906 1.42696601179373
5907 0.144621417324653
5908 0.108130823043175
5909 -1.1561911700874
5910 0.0159059633968894
5911 0.802533767656651
5912 0.750312091719552
5913 1.33526480211164
5914 0.170874159346153
5915 0.353673937847503
5916 -0.943393572960294
5917 0.12805005340254
5918 -0.377780767202099
5919 0.121784728568456
5920 -0.181120693222365
5921 0.152666077502641
5922 0.390245596838933
5923 0.486289356867394
5924 1.06383611080879
5925 0.749953976274119
5926 1.61447428910513
5927 0.161116441472525
5928 0.773954049008416
5929 -0.892034988454527
5930 -0.115675138712631
5931 1.94795246685711
5932 -0.741744283870587
5933 1.66956397086735
5934 -0.302533507066216
5935 1.21690110328463
5936 1.49795251995989
5937 0.599627787900489
5938 0.169874320334622
5939 0.638607223336268
5940 -0.014785035538488
5941 -0.742805363323882
5942 -1.49089781672072
5943 -2.14805058573609
5944 2.28785697297259
5945 -0.403065342245515
5946 0.417804492383849
5947 0.307889587909055
5948 0.706399016892134
5949 -0.126813579832722
5950 -0.640910122125834
5951 0.558768210936844
5952 0.71217537833919
5953 0.299782152337456
5954 0.814185752708194
5955 0.804536501323831
5956 -0.410880780121932
5957 0.0497163536285461
5958 1.06999833087806
5959 -0.441261811318393
5960 2.03040611936204
5961 -0.992155853550778
5962 -0.42684615922035
5963 -0.370843290881057
5964 0.025156637539963
5965 -0.150073576110766
5966 -0.155942191305962
5967 0.570876687747547
5968 0.196735458259702
5969 -0.50664884700209
5970 0.328242435518765
5971 0.038576656705164
5972 0.713614869663502
5973 -0.0743245333051425
5974 -0.410421127471559
5975 0.16763282319362
5976 -0.0124929722662448
5977 -0.366925553271762
5978 -2.13220786780974
5979 1.16339987834584
5980 0.666518815330995
5981 -0.787565740047827
5982 1.40519123959034
5983 -1.31113979450608
5984 -0.234953140943458
5985 -0.0681323564800085
5986 1.80074747120596
5987 -0.25460735905924
5988 -0.515335797459038
5989 -1.12639542421333
5990 -0.504245917017173
5991 0.170108914746243
5992 -0.35757348576549
5993 0.0249366858501987
5994 0.35255091063856
5995 0.424068607267041
5996 -0.332046526951438
5997 0.486627588159213
5998 -0.514265027522164
5999 0.770858907818914
6000 -0.539912052653511
6001 0.930839476048196
6002 0.00158025598199218
6003 0.808446594198489
6004 -0.730944376249911
6005 -0.269773143959535
6006 -0.473291798950438
6007 1.24068441856236
6008 -0.520406238224287
6009 1.64688250034499
6010 -0.469344074964863
6011 -0.611312981747783
6012 2.72275468946653
6013 0.967794868337872
6014 1.72535661220826
6015 0.000706051149581111
6016 0.688305272445611
6017 1.48975343170582
6018 0.596861730929804
6019 2.58330276611951
6020 0.637437354375898
6021 0.301597750602615
6022 1.44710233343696
6023 0.488116760737407
6024 0.172893294899356
6025 -0.329755462084305
6026 1.05481226500637
6027 0.910755404416484
6028 1.79072717726296
6029 0.40828448816592
6030 -0.48715934454928
6031 1.44977521450995
6032 1.64778952665023
6033 1.25807501806772
6034 1.1821025418158
6035 0.0458188202587722
6036 0.351707138285112
6037 -0.0262719573464993
6038 -0.102676062221143
6039 -0.567508038277547
6040 0.538624730666072
6041 0.138686063166524
6042 -0.917771265335299
6043 1.54883004337241
6044 -0.771732160328514
6045 0.901384671130888
6046 0.108832923800692
6047 0.730420249856977
6048 0.501889115455818
6049 0.832048823441399
6050 -0.0550180738131392
6051 -0.463669225681525
6052 0.0586189929737824
6053 0.0637943899082192
6054 0.72581552182971
6055 0.934820751651576
6056 -0.527298167532983
6057 0.735930981846012
6058 1.31500586059728
6059 0.058313520675783
6060 1.04436471792957
6061 0.591207242179922
6062 -1.04393050233811
6063 1.42229006540213
6064 -1.12995390077909
6065 -1.30367671727581
6066 1.89446196383456
6067 0.69258699555168
6068 0.595298839178535
6069 -0.472216353862353
6070 0.32094205888473
6071 -0.40086219757845
6072 0.672911318460897
6073 1.20377450376943
6074 -0.200167383833857
6075 -1.11853740927121
6076 0.482732586223281
6077 -0.118080617444512
6078 1.09711554963228
6079 -0.24561081278846
6080 0.259947283750791
6081 1.3689762071855
6082 0.97163533887676
6083 0.454666316501757
6084 1.70509846655957
6085 0.668028921788878
6086 1.01858769204326
6087 -0.957390978250332
6088 0.938202169928746
6089 0.730633873384218
6090 0.341260423609466
6091 -0.428075795263562
6092 -0.458088073324823
6093 2.16800985154164
6094 0.634813197444981
6095 0.744162789662126
6096 0.417546906396709
6097 -0.324674853904936
6098 1.07020109546037
6099 0.193772691283849
6100 0.096872796081394
6101 -0.771343266968039
6102 -0.457745923502013
6103 -0.309912852739749
6104 1.06671334182381
6105 1.61722941116747
6106 -0.639640397734343
6107 0.977785232030002
6108 0.0320138669968149
6109 1.25805571151791
6110 0.827207016779594
6111 0.406109269852057
6112 0.960375441007688
6113 -0.240465656591826
6114 0.521314153751872
6115 1.11017215830019
6116 -0.476359608431663
6117 -0.359312627372091
6118 -0.435149451768078
6119 2.06528330084294
6120 0.508212454808371
6121 1.1079086572457
6122 0.441929333614547
6123 0.244917046907219
6124 -0.179584262039838
6125 2.18750760295875
6126 -0.343361536945518
6127 -0.709727120429074
6128 -1.66960485217218
6129 -0.540331701314789
6130 0.256399059912569
6131 0.108660589351669
6132 0.186003516233684
6133 0.243255110931993
6134 0.156393143722621
6135 -0.30427512659262
6136 -0.166852327330269
6137 0.437941944358223
6138 0.306173600250402
6139 -1.27520849946231
6140 -0.779264765470205
6141 -0.393424994544631
6142 0.143571208444301
6143 0.211375764961152
6144 -1.6193798849608
6145 -0.362382235133207
6146 -0.0520932532109186
6147 -1.64484741206152
6148 -1.30177649539769
6149 0.566260518094821
6150 -0.246223705964177
6151 0.699074744382311
6152 -0.921101294686969
6153 0.504137989918195
6154 -2.02574295712432
6155 -0.198308189373366
6156 0.204313873022999
6157 0.00705659148787996
6158 0.133904330631975
6159 -0.315245486084421
6160 -0.0497397099064036
6161 -0.282927376637851
6162 0.618847742287147
6163 1.53253179646008
6164 -0.346511960406951
6165 0.931910993720422
6166 0.136635620179687
6167 0.896587673622816
6168 0.720894341636295
6169 1.00946207432029
6170 -1.64631170589925
6171 -0.144094987837946
6172 0.321343919154976
6173 0.542257571412231
6174 1.13989440146857
6175 -2.32666816673883
6176 0.810091342231373
6177 0.120409749381567
6178 0.0502509811236314
6179 0.574756542321343
6180 0.323840243513517
6181 -1.27061874399792
6182 0.535150686285333
6183 0.735664225519924
6184 1.5109461839818
6185 0.636936962317833
6186 0.458043162188212
6187 0.0978827594694849
6188 -0.0430953833539323
6189 -0.189665296523192
6190 0.897593740431388
6191 0.518655754094587
6192 0.49667580559384
6193 2.14937670624924
6194 0.0860197969181749
6195 0.970093052002497
6196 0.681665654040724
6197 0.345374530103502
6198 -0.700758543329858
6199 0.329288569554412
6200 1.50504789710248
6201 0.39065918189123
6202 0.0838101257857162
6203 -0.723947072503128
6204 -0.167127291829372
6205 1.29313554988172
6206 1.22179637810174
6207 0.558627236851124
6208 0.901998524652735
6209 -0.175619619818233
6210 -1.25756967423045
6211 0.261465881816227
6212 -0.478390561100806
6213 -0.355387919744701
6214 0.0759057948979547
6215 0.428673326815077
6216 -1.23991871499174
6217 0.123811499356355
6218 0.714718323714752
6219 -0.450953558238839
6220 0.126043079248134
6221 0.564214161274666
6222 0.114050914392727
6223 0.0793171346837678
6224 -0.307929175336402
6225 0.222230322347479
6226 -0.433312285384572
6227 -0.288510660488116
6228 0.710632387306186
6229 -0.864022796142408
6230 -0.472770182524173
6231 1.56421300192664
6232 -0.381266003920799
6233 0.0735315327803212
6234 0.126839028765145
6235 0.273761728031291
6236 0.0678178279506878
6237 -0.132166130017295
6238 0.551335865166215
6239 0.545369382114591
6240 1.88871396231589
6241 1.94225539688492
6242 -0.0789539814371847
6243 0.148041306143446
6244 -0.41728816769105
6245 0.886170149359988
6246 1.14636959163793
6247 -0.0100779775493485
6248 0.970557315360517
6249 -1.51973330141643
6250 0.547120258106151
6251 1.36323689627156
6252 1.48141128369722
6253 0.714827787064822
6254 1.18124987636323
6255 -0.995616173929796
6256 0.354704208234251
6257 0.0187885278287663
6258 -0.203402936418115
6259 0.176128893520009
6260 -1.36771802909532
6261 -0.6626789825265
6262 -0.0399621328921898
6263 1.8220850263655
6264 0.278610922007345
6265 -0.801893626451106
6266 -0.465091705453905
6267 -0.760550613752978
6268 -0.561796393273261
6269 0.424720067529688
6270 -0.483881669718478
6271 1.72200239934923
6272 0.155561269594227
6273 -1.13351172871033
6274 -0.705222751735016
6275 -0.807651352588759
6276 -0.752142177615057
6277 0.46819080818409
6278 -1.25327813420483
6279 -1.83814973835495
6280 2.16089730108707
6281 0.0304288148973657
6282 -0.323897422488917
6283 0.235126750128446
6284 0.497577585021652
6285 -0.134433652729183
6286 -0.0837751692730926
6287 0.693444338190472
6288 -1.21845859544325
6289 0.18882530429156
6290 0.265648145689208
6291 0.17226742767989
6292 -0.968833935381785
6293 1.21604231437989
6294 0.788783710009332
6295 1.15277011080333
6296 0.357699219558282
6297 0.600883351477377
6298 0.700894977921435
6299 0.463105697116894
6300 2.15328486739278
6301 0.798576172949707
6302 0.580789371174598
6303 -1.1136563838176
6304 0.399841527306652
6305 2.41153603026523
6306 0.0731446048909679
6307 0.529835794818736
6308 0.381495880544965
6309 1.83684399440432
6310 -1.2368136057324
6311 -0.474282006609001
6312 -0.0935587617974689
6313 -0.394398076866836
6314 -0.190344305465015
6315 -0.493636712698029
6316 -2.14157717940444
6317 -0.45883646386876
6318 1.65287788448054
6319 -0.126542672001442
6320 1.62984663609277
6321 -0.0235108668286572
6322 0.222837024669785
6323 1.04648480470197
6324 0.167192035486895
6325 -0.716194732343589
6326 -0.487555404231805
6327 0.58491101020909
6328 -1.01121484470075
6329 -1.01453688947929
6330 -1.37618548523986
6331 0.250713141360728
6332 0.740217576536175
6333 0.375422728062748
6334 -0.103826337148195
6335 0.912486145065539
6336 0.0120504675017101
6337 0.192577819513045
6338 -0.0227909621809936
6339 -0.396181502505903
6340 0.940288275971119
6341 -0.149457962390055
6342 0.484940799964229
6343 -0.0653309744646675
6344 -0.271795896028491
6345 0.751728500882135
6346 -0.0806503781942514
6347 0.603214225471597
6348 0.828536861315392
6349 -0.209024041138764
6350 0.591436781195782
6351 -1.46247497986726
6352 -0.31632382181609
6353 -0.0416134997642064
6354 -0.50574754897205
6355 0.593729393644299
6356 -1.19866141264212
6357 -0.358876029792179
6358 0.722260447958389
6359 0.649919788605239
6360 0.364095928717814
6361 1.09212486533196
6362 0.0579508481691664
6363 0.181682624683771
6364 0.0657848659301847
6365 4.18330936484064
6366 0.363463494279953
6367 -2.38769520251284
6368 -0.345425769632942
6369 0.669810295505738
6370 0.21568688028411
6371 -1.08495797055197
6372 -1.16238689126851
6373 1.13019560206199
6374 -0.54104305119905
6375 -0.535121484533213
6376 0.471870249475899
6377 -0.151292036443786
6378 0.969969776143873
6379 0.998583157669298
6380 1.09267400646118
6381 -0.558327256977361
6382 2.89247441852403
6383 -0.676291540912489
6384 -0.420138933034486
6385 0.230556214493113
6386 0.181597027977583
6387 -0.048453708063418
6388 -0.246630244054127
6389 1.76380554852994
6390 0.677628296067139
6391 -0.878042186652902
6392 -0.0259228727365626
6393 0.0147187091194341
6394 1.47724255219061
6395 0.751366410698951
6396 -1.02979114224994
6397 -0.146410687245482
6398 -0.728331079027437
6399 -0.00504965084194797
6400 -0.594913975909336
6401 0.459731758482944
6402 1.18059052879783
6403 0.934864790101138
6404 1.6364249217917
6405 0.587533836004976
6406 1.19446145067993
6407 0.242359357290068
6408 0.390900927895345
6409 -0.00301157950306985
6410 -0.740746862723947
6411 0.301525174414929
6412 -0.423366703105001
6413 -1.24264807572402
6414 -0.188588623619137
6415 -3.01513232796218
6416 -0.974789889544335
6417 -1.92137142106336
6418 -2.54343956335666
6419 0.228990287091022
6420 -0.936468280314982
6421 -0.144657799195607
6422 -0.568604854720666
6423 0.364986598118318
6424 -2.33992374583769
6425 -0.443320064219213
6426 1.33203527738294
6427 -0.285858183886841
6428 0.00924283235356915
6429 1.33620405742854
6430 0.696694272173483
6431 -0.749811582004086
6432 -0.214242727368777
6433 -0.0109034535272383
6434 -0.227862391899562
6435 0.387874527908986
6436 0.862439890260635
6437 1.16454437674772
6438 0.603656251322885
6439 1.71126355072594
6440 -0.286336672597388
6441 1.46385753945209
6442 0.79757756125646
6443 -0.160374776385555
6444 -0.590469954019327
6445 -0.674160008259622
6446 -0.0402288245167572
6447 0.106020176509853
6448 0.888646045204314
6449 0.30988524455776
6450 -1.0127688332567
6451 -0.0203361329377953
6452 0.578852247085703
6453 1.52728562278131
6454 0.0252631790948228
6455 -0.00665374996133394
6456 1.0533911701914
6457 0.420787180123912
6458 0.959290483942901
6459 0.294237120208301
6460 -0.692230738610009
6461 -4.29892340333646
6462 1.82986110719813
6463 0.589845033546613
6464 0.083021173183667
6465 -0.890915811695589
6466 1.08104954704775
6467 -1.18221337587092
6468 0.439960950000738
6469 -1.82390518303286
6470 2.00840097603678
6471 0.274957519550733
6472 -0.748211861113869
6473 -0.278195203721533
6474 0.0858309037035969
6475 1.38580910428425
6476 0.636569076736441
6477 0.437647988193929
6478 -0.0672210767230745
6479 -1.51915633098804
6480 -0.0941534229422865
6481 -1.15482686655362
6482 0.675198263851133
6483 -0.141586947969322
6484 -0.284350208696
6485 0.491995421385585
6486 -0.225674711227524
6487 0.276378409060303
6488 -0.826577568665287
6489 1.05738478632421
6490 0.205752122945958
6491 0.725212014876233
6492 0.807412141873652
6493 0.232599216113568
6494 -1.43419963155276
6495 -1.11049320344981
6496 0.0188577949341884
6497 1.30398374447729
6498 0.943605149602744
6499 -0.102985610981735
6500 1.20078248228834
6501 0.359454322758869
6502 0.625553509208203
6503 0.399615700420968
6504 0.640855224274159
6505 -0.120063954198771
6506 -0.0978429586889185
6507 -1.84073804112733
6508 2.04871871773906
6509 0.993006041162237
6510 0.778416026814994
6511 -0.293128257235399
6512 -0.5575539818521
6513 -0.629472504106996
6514 0.338855385855762
6515 -0.459758836549578
6516 -1.51051758365109
6517 0.476314523197837
6518 -0.0665475164957861
6519 0.0229020707857734
6520 0.393182890933377
6521 -1.41258565443436
6522 -0.0626373330563217
6523 0.796283104054397
6524 -1.89751861971129
6525 0.642802333862388
6526 -0.573732641724443
6527 -0.176640251435982
6528 1.21305177259661
6529 0.392085104375358
6530 0.117858133958647
6531 0.36149449998312
6532 -0.00186451384071074
6533 0.58294952201461
6534 -0.677630302798418
6535 0.420366380778833
6536 -0.156802882478178
6537 0.251258013670564
6538 -0.730374090564107
6539 -0.368182047812969
6540 1.61394467088804
6541 -0.718517274349746
6542 1.46144552081177
6543 -0.415210428698602
6544 2.49796308622695
6545 0.977526036009479
6546 0.600470440800194
6547 1.51405402786062
6548 1.80410267187159
6549 -0.659907716303083
6550 0.566091311344815
6551 -0.431555801630266
6552 -0.382100363678664
6553 -0.799300256948365
6554 -0.114654003387316
6555 -0.255697950559494
6556 0.361732436763084
6557 0.842178427656613
6558 -0.0580240134374477
6559 2.05034053178636
6560 0.492417523394863
6561 2.07168576942206
6562 1.20709364323791
6563 -1.63328577088443
6564 -0.189850901692561
6565 0.397503264955325
6566 -0.026055597998389
6567 -1.22708578053885
6568 0.563658919796781
6569 -0.378153295874157
6570 0.472673012660136
6571 1.30842817957781
6572 1.33910388491083
6573 1.38429522226149
6574 0.150553411118383
6575 -1.81692251645394
6576 0.114205119664565
6577 -0.940757600494173
6578 -0.104660408573867
6579 1.04021381355157
6580 0.521705211553161
6581 0.533264151115393
6582 0.887267534500054
6583 0.872341159741871
6584 0.156050338268784
6585 2.13415452287714
6586 -0.0246017955403457
6587 -3.47671771564365
6588 -0.663425103516505
6589 1.0119603478443
6590 -1.15586286205387
6591 0.407363457741065
6592 0.262999891454547
6593 0.399279134641837
6594 0.249491243216013
6595 0.215627529617456
6596 0.506917960616312
6597 0.496615021701894
6598 0.681905564864932
6599 0.882645399459426
6600 0.282444738137378
6601 -0.854918021945554
6602 0.944964531201374
6603 -0.618380914287975
6604 0.717627488196503
6605 -0.128393988590213
6606 -0.0758988548076021
6607 -1.30664268069032
6608 1.56630109683645
6609 1.12069749279021
6610 0.238074897492715
6611 -0.690417255601769
6612 -0.236263023489961
6613 -1.78486736086878
6614 0.174593273840802
6615 -0.239630762083315
6616 2.07442023000201
6617 -1.81088669863575
6618 0.0338517919807346
6619 -0.0315529594226747
6620 0.215849759653993
6621 0.395430740123674
6622 0.00267837648371927
6623 0.973425395964671
6624 0.132480412623722
6625 0.257596831832844
6626 0.89269505962794
6627 0.764765789311081
6628 1.11946135541187
6629 -1.78338740039381
6630 0.903230046972019
6631 -0.00706973908727271
6632 0.993756218258158
6633 -0.183337596141328
6634 0.618926993881138
6635 0.348555838360267
6636 0.293761353608912
6637 1.67757653772826
6638 -0.528113264898355
6639 0.231786105047512
6640 1.32463972025658
6641 1.29224705732555
6642 -1.13923337727256
6643 -0.498521718711761
6644 -0.0703272059491744
6645 0.420985508731169
6646 1.72816876364838
6647 1.06586540593512
6648 -0.969288281205866
6649 -0.162950104039604
6650 -1.29730012831537
6651 -0.100688379768493
6652 -0.448114339693203
6653 -0.0325330240060784
6654 -0.128386238207051
6655 0.890109905672201
6656 -1.13450746012499
6657 -0.563421495976909
6658 -0.382507613813204
6659 0.406143332485907
6660 1.00065594803744
6661 0.122323590832814
6662 1.19624620448995
6663 -0.64076558855885
6664 0.350476872794856
6665 0.354106720098775
6666 0.936668021067893
6667 -0.123590778767054
6668 -0.174760044833433
6669 1.04947172251343
6670 1.1611118910244
6671 1.64998435183082
6672 -0.018131478021457
6673 -1.09808026942308
6674 -0.143572743720906
6675 0.744046140426857
6676 0.334780451397104
6677 1.11758671077723
6678 -0.480274004024217
6679 0.879733729469499
6680 -0.394902243090897
6681 0.0894896294133045
6682 -0.269168317997647
6683 0.34208805369676
6684 -0.764204960438903
6685 -2.18738569775384
6686 0.751891464350718
6687 2.04888389792514
6688 0.570046185172489
6689 1.75859345322812
6690 0.208942701943763
6691 -0.338093800938814
6692 -0.629425445499055
6693 0.299312556809792
6694 -0.427943703638236
6695 -0.601238532415344
6696 1.60765838441794
6697 0.0148823520566159
6698 -0.708350576145218
6699 -0.171899712881032
6700 -1.18650313378325
6701 -0.496788790891913
6702 -0.147123465770071
6703 1.80707542314581
6704 -0.857177883282291
6705 -0.24016863651935
6706 -0.18288711690352
6707 0.191324071351036
6708 -1.90786072437276
6709 0.992678941900767
6710 0.752496896453763
6711 0.551020853133857
6712 -2.32871245580866
6713 -1.12890472576213
6714 -0.811684177719381
6715 0.416924953124956
6716 1.19665686265129
6717 0.64592924780706
6718 0.791711271457457
6719 -0.498645093204379
6720 1.15555794904068
6721 -1.51606607272798
6722 -0.000248404413289105
6723 0.582640378673823
6724 0.458455147232024
6725 0.079714199997118
6726 0.579122546792795
6727 -2.18781620078706
6728 0.377986197220282
6729 0.695689772950513
6730 -1.59325321280731
6731 -0.39728417406236
6732 0.221159090489633
6733 -0.392637033008209
6734 -0.41001101443376
6735 0.371780151099244
6736 -0.887329509827767
6737 0.418502279311243
6738 0.43024479191944
6739 0.773973869576138
6740 -0.497165294750736
6741 0.232756924164876
6742 -3.02615386146428
6743 -0.12772981497739
6744 -0.641405922077322
6745 -1.35441266759648
6746 -0.184228788843887
6747 0.0502123398391605
6748 0.122814147529083
6749 -1.1543288102311
6750 0.834901282601916
6751 1.60500068726482
6752 0.485995946264145
6753 1.54510453100574
6754 -0.135885009198245
6755 -0.622019831480972
6756 2.58982485883464
6757 0.248317172649932
6758 0.778105038731538
6759 0.0543570654947771
6760 0.556840910819361
6761 -0.576148944837247
6762 0.188005720609378
6763 0.654087175645322
6764 -0.0895264909900129
6765 -0.406573628034991
6766 -0.65627115094425
6767 -0.561809915665093
6768 0.345890910986769
6769 0.591520333662114
6770 -0.0400224338389774
6771 -0.00107477885141938
6772 -0.0889537575116877
6773 0.13834287055073
6774 -1.39132093005584
6775 0.553983013234756
6776 0.297728071744278
6777 -1.43192103815207
6778 -0.0569975654168595
6779 0.262587391004166
6780 0.164340208700769
6781 -0.611947181132959
6782 0.381426848596958
6783 0.251011957320107
6784 0.308886561518686
6785 0.237243438656217
6786 1.38650854988048
6787 0.602462538442537
6788 1.14247259569441
6789 0.894207933643752
6790 -0.998783378972784
6791 -0.601998773651688
6792 1.58001563173119
6793 1.66189807894371
6794 0.922705050406571
6795 0.720702268049082
6796 1.49620390253216
6797 1.76122375779485
6798 0.850898701655206
6799 -0.121400529390078
6800 1.62922481136689
6801 0.653070451648993
6802 0.797134481792086
6803 -0.932271569366066
6804 1.53876927567019
6805 1.56043614723809
6806 -0.100160892437453
6807 0.164753218124432
6808 -2.34948892241749
6809 0.449510339756154
6810 1.44292022273869
6811 0.968862271160958
6812 0.955005925046697
6813 1.54856265760806
6814 -0.387610977748049
6815 0.366655244972873
6816 0.643900219771813
6817 1.11256601877834
6818 1.06093530815704
6819 0.204440359697099
6820 -0.543990487746375
6821 0.0577122304452753
6822 0.26886466463223
6823 -1.54760158543747
6824 1.55349004446057
6825 -0.428686812502107
6826 0.144930518307544
6827 -0.0740979622945226
6828 -0.242351255184593
6829 -2.60183989466523
6830 -0.335838182775343
6831 0.981588165699286
6832 -1.03540955314099
6833 1.42686169621417
6834 1.68343697240384
6835 0.832067568399218
6836 0.657158641560283
6837 -0.991561428616323
6838 -1.76816423859919
6839 1.13899137098146
6840 -0.112195478804675
6841 0.426625591024012
6842 -0.160922423895344
6843 0.332188468175627
6844 0.364555702740162
6845 1.42707976470899
6846 0.601731668466926
6847 0.437777802393402
6848 -1.22788986742133
6849 -0.106253262280248
6850 1.62712710695156
6851 0.338948607366404
6852 0.977606410714249
6853 -0.737648147344322
6854 0.0889806052509532
6855 -0.588039065219268
6856 -0.852033984665578
6857 -0.887610632772648
6858 1.60072978643106
6859 0.940182296177127
6860 0.984157643950094
6861 1.39944771494337
6862 -0.885221984870921
6863 0.288199864632717
6864 0.025215286333744
6865 0.0997016971388056
6866 0.871003371008837
6867 0.816047110213617
6868 0.858238042562474
6869 -0.349485689401923
6870 0.193113086027135
6871 0.449410003627678
6872 -1.44153597723338
6873 -1.20323000412387
6874 0.320471757618509
6875 -0.185507155909831
6876 0.446041626151116
6877 2.56085232141598
6878 1.61297951523799
6879 3.21288458611564
6880 0.0796084122509599
6881 -0.166461889519772
6882 0.634991046245369
6883 0.582572407643673
6884 0.377972711777028
6885 -0.769609793171341
6886 -1.14312857605753
6887 1.95613367297461
6888 0.626356535484326
6889 1.02188538802143
6890 0.162064202255807
6891 0.512042346498902
6892 0.226858959681711
6893 0.444017704903177
6894 2.69984994391909
6895 0.914170735458049
6896 0.28202716906936
6897 -0.579974960571361
6898 -0.248000109564272
6899 0.906603010735353
6900 1.65188696869348
6901 0.322384408110883
6902 0.36955885518475
6903 0.390580275201802
6904 1.31296568665596
6905 0.830282007409107
6906 0.289948671748556
6907 0.00221405986965761
6908 0.0663151647559748
6909 0.79388905942785
6910 -0.435045865573047
6911 -1.40282677394695
6912 -0.46693886866544
6913 0.677207721539535
6914 0.944391899823057
6915 0.563680993371076
6916 -0.707987121089239
6917 0.432622444364769
6918 0.0333673825287195
6919 0.124163824019952
6920 1.42889957781353
6921 2.09300100884811
6922 0.128260063484736
6923 -0.212054230300666
6924 1.45233291244607
6925 1.17930414690833
6926 1.19624176238734
6927 -1.92167749725697
6928 0.363567949428047
6929 0.265584191159647
6930 0.157399938179031
6931 0.771750110675779
6932 -0.194805531761068
6933 0.769592261272495
6934 0.500691342620587
6935 0.275343017326795
6936 1.2004313148834
6937 -0.662176333660747
6938 0.288415145995504
6939 0.45086948902723
6940 -0.612046363462667
6941 -0.257796539739204
6942 0.634698883361676
6943 1.80341399924958
6944 -0.269885643390178
6945 0.335172616796375
6946 0.197695048415855
6947 0.125196790276665
6948 0.664567265397105
6949 -0.376713341667084
6950 0.902621370104167
6951 0.196038467319454
6952 0.361862853432634
6953 0.990838207311688
6954 1.01388127970851
6955 0.984489284716334
6956 0.521926994148231
6957 -0.559115616454695
6958 -0.910383493999353
6959 -0.150331060332106
6960 1.40866526460784
6961 2.04986548105022
6962 0.738486439324283
6963 -0.931482102647657
6964 1.00680488552672
6965 1.6623963630268
6966 1.04011450468407
6967 0.42869881168872
6968 0.529201325311872
6969 -0.265830680955868
6970 0.880919295288582
6971 0.280118286805316
6972 -1.27818459957335
6973 -0.700723721478314
6974 0.162506471168094
6975 0.262703743151969
6976 -0.622726852794929
6977 -1.02230770260223
6978 0.0434206932710026
6979 -1.10496804204393
6980 1.05915550984399
6981 -0.0138394725773836
6982 -0.577891755788883
6983 -0.585654804203117
6984 -0.432951310770827
6985 1.62470567148324
6986 2.16156950019107
6987 -0.38160331480839
6988 0.0664197993004167
6989 -0.599220742776964
6990 0.120199734045714
6991 1.65515374688842
6992 0.416799764653328
6993 -0.541695760328245
6994 -0.0972171376694759
6995 0.228476043379046
6996 -0.732067363428959
6997 1.96761914444537
6998 0.115909319636048
6999 0.855298793963342
7000 -1.67212511549833
7001 2.509031520291
7002 -1.256767853995
7003 1.63047254660066
7004 -0.659179764984922
7005 0.120770844041091
7006 0.312497493530499
7007 0.882265087864543
7008 0.55148894663844
7009 0.524448134143076
7010 -2.37188707266236
7011 0.22660012161829
7012 -0.0510502482303976
7013 1.76261848549052
7014 0.597348783998345
7015 0.561662312738345
7016 1.90225194305194
7017 0.292044467877825
7018 -0.433148060875914
7019 1.44326903599708
7020 1.67752440464526
7021 -0.311801982519872
7022 0.867321004938097
7023 -0.91182462911846
7024 1.35347221694389
7025 -0.168958626921966
7026 1.2650527440969
7027 0.647947242439757
7028 3.06064948502912
7029 -0.723388141938493
7030 0.0668720591150627
7031 1.71817642232056
7032 -0.857913002678564
7033 1.01150672163464
7034 -1.51225721672902
7035 0.418647935922922
7036 -0.695420451051294
7037 0.820331321667636
7038 1.32010152876008
7039 0.458407501525258
7040 -0.3537477829966
7041 0.841708254944057
7042 1.0744763299328
7043 -0.389143958518151
7044 -0.815942846299217
7045 -0.0309732587111222
7046 0.314657625515639
7047 0.33655759783304
7048 -0.9084141286448
7049 -0.758720853592136
7050 0.95751627292001
7051 -0.55021129298893
7052 -2.0131698047118
7053 -0.453851539378016
7054 -0.911345965912433
7055 1.52261307078159
7056 0.0468352503617739
7057 -0.242462929634886
7058 0.0267437904414067
7059 0.204020883656705
7060 0.488032422265842
7061 -0.145545574729156
7062 0.900089210804253
7063 0.0167248421026107
7064 1.07804922818327
7065 0.862077118691227
7066 0.748879765173511
7067 -1.30544142722927
7068 0.0710119412453261
7069 0.4265117920621
7070 -0.208746645696609
7071 1.83599711946328
7072 -0.0873567559968862
7073 -1.2355719285071
7074 0.855966731510584
7075 -0.288635237065073
7076 0.256248839465421
7077 0.332124188255159
7078 0.38738578144544
7079 0.606320208440884
7080 -0.101202686825615
7081 0.217407411016167
7082 0.298634709400103
7083 -0.0785226327337492
7084 -0.139291830346259
7085 0.221129562205026
7086 -0.97463513687188
7087 -0.436171406771542
7088 -0.333054456445397
7089 -0.815788298463804
7090 0.620146824950987
7091 -1.37349850286714
7092 0.514496985335162
7093 1.38842434307628
7094 1.10812881906537
7095 -0.237374564931056
7096 -1.01468310974499
7097 0.254622380775567
7098 -1.63140137386118
7099 0.597707841478361
7100 -0.00729118289866593
7101 1.31418724444348
7102 -0.228750377611335
7103 1.3994859826244
7104 -0.349485329704536
7105 0.37345275064957
7106 0.714734108103763
7107 0.452503544085852
7108 -0.158969913365643
7109 -0.296536028790672
7110 -0.702141729476145
7111 0.504536692234041
7112 -0.184573333534326
7113 0.706701812266933
7114 -0.111119901162064
7115 -0.0485920791285057
7116 1.54465844040687
7117 0.0429085604169077
7118 -0.637476041458274
7119 1.35516382696309
7120 0.801319850416271
7121 1.11856408043039
7122 1.25622932760284
7123 3.02271194982268
7124 1.2922299837067
7125 0.875588679263462
7126 0.0714324598447602
7127 -0.31478838710218
7128 -0.318722573718377
7129 1.31798859205156
7130 0.330434772731206
7131 1.29578548324183
7132 0.200649089919811
7133 -0.239763135096613
7134 0.386282854690591
7135 -0.0987108224205056
7136 0.273382163199764
7137 -0.849673111390667
7138 0.439407344649164
7139 -0.603932363473765
7140 0.832845389250401
7141 1.51722523025305
7142 -0.599139893472571
7143 1.64314333347287
7144 0.392869556796793
7145 0.685597842309597
7146 1.80137234300083
7147 0.450758885566255
7148 -0.471475493575818
7149 2.01633730749345
7150 0.00634151741724676
7151 0.850379198959353
7152 -1.02701196223317
7153 -0.318654571629844
7154 0.174810981239542
7155 -1.55772007233911
7156 0.371219388676531
7157 -0.328189361032554
7158 1.91404329700666
7159 -0.945543371910037
7160 -0.0550516852809806
7161 0.655039625909093
7162 -0.432079294562951
7163 -0.325365956439001
7164 -0.258838870446394
7165 0.0323755198195617
7166 0.896381369461835
7167 -0.200072169127614
7168 -0.171035574231635
7169 0.682112673841555
7170 -0.519539090831981
7171 -0.814957089732072
7172 0.797286358732462
7173 -0.873940904926444
7174 1.14457682494831
7175 1.5693535782009
7176 -0.0180748886579776
7177 -0.143635085018589
7178 -2.80280779921497
7179 0.86983118251981
7180 0.352112559140119
7181 0.639109251551122
7182 -0.602846784408753
7183 2.09681507481906
7184 0.659937388437773
7185 -0.675278896517911
7186 0.2012715393614
7187 0.280345467175494
7188 0.283635367223295
7189 0.478503974129754
7190 0.320748503714211
7191 1.22108394075028
7192 -0.396007965944142
7193 2.50640124302212
7194 -0.58446870019187
7195 0.453369206975694
7196 -0.706553147637653
7197 0.549256430162019
7198 -1.13272236998089
7199 -0.404732021933945
7200 -1.21678088356156
7201 -0.308359351864257
7202 1.86711527336732
7203 -0.828706696772208
7204 -1.32266444598558
7205 0.175665379383565
7206 1.38213560419601
7207 1.58927706966661
7208 -0.908620401326648
7209 0.974441677260868
7210 -0.165032413261618
7211 0.169196818288051
7212 -0.256690316511282
7213 0.00846840517556036
7214 -0.638445461259785
7215 -1.74812098826045
7216 -0.0777895967567412
7217 0.328257393218895
7218 0.709244011847064
7219 0.273056110415252
7220 1.08470576191556
7221 1.20148398018814
7222 0.103927770636851
7223 2.48462109660157
7224 0.461850384878095
7225 1.83489049771099
7226 0.593525946926175
7227 -0.453859591641544
7228 1.19966465346625
7229 0.537211405793963
7230 0.537909813445583
7231 1.0396672056626
7232 1.6549063720947
7233 1.15587983131355
7234 1.72912119527493
7235 0.901199611084359
7236 -0.381548294192848
7237 -1.37510460256386
7238 -0.0955396255411987
7239 0.881739824481717
7240 0.62123715266006
7241 0.333438603436679
7242 1.1365077706452
7243 -0.967673265046624
7244 -0.224806732079232
7245 -1.00571160936417
7246 0.747850553398282
7247 -0.313867671149808
7248 0.00841353678994539
7249 0.260801837176745
7250 0.384321616843327
7251 1.10875842932081
7252 0.748855477819297
7253 -0.796815179692605
7254 0.787987037313615
7255 -0.66668458474458
7256 1.26981379042939
7257 -0.398217109872191
7258 0.428994709218032
7259 -0.444620662864553
7260 0.408945582463832
7261 -0.276036284226812
7262 0.458200926437832
7263 0.067540147330309
7264 1.05596086040027
7265 -0.684100697112624
7266 0.163411265552288
7267 0.270247645548869
7268 -0.774493642464759
7269 1.66141434869966
7270 -0.968140007259838
7271 0.915382992379866
7272 -0.697328328211527
7273 0.0512214724441009
7274 1.39159127450881
7275 -0.6090679746005
7276 0.101325192662457
7277 1.18356918942025
7278 0.0338187320912728
7279 0.455118384222268
7280 -1.01051792243957
7281 0.878544062440806
7282 0.565724759467305
7283 0.707473171397447
7284 -0.783290528513677
7285 0.896174549684025
7286 2.72686222048267
7287 -0.064450894883209
7288 1.71989301008113
7289 0.448266724068956
7290 -0.347759128614878
7291 0.625885273352118
7292 0.660186514642747
7293 0.634234280824787
7294 1.41989942778592
7295 2.36616043147475
7296 0.827005362457979
7297 0.815573636408809
7298 2.35418706089725
7299 1.50135883838924
7300 0.998287568986317
7301 -0.39287980327304
7302 0.128654575548004
7303 0.292276232174312
7304 0.209610329756748
7305 0.703947524026349
7306 0.271474573464079
7307 -1.66433656526605
7308 0.62331658172085
7309 -0.56245448343356
7310 0.237557749416482
7311 0.621330599777817
7312 0.684951311296782
7313 0.481890644406511
7314 0.207633895823615
7315 1.12142304889939
7316 1.10326863496236
7317 -1.74596887683823
7318 0.147752442236582
7319 -0.28461565334718
7320 -1.72313915773039
7321 -0.0780042286517828
7322 -0.446801543604261
7323 1.05815279991207
7324 -0.868274921942898
7325 0.644961448170977
7326 1.90735060097751
7327 0.0319474272389679
7328 -0.844905743727427
7329 0.0975235773968401
7330 1.02568023983635
7331 -0.587670544250604
7332 0.457039346488448
7333 0.933304033169655
7334 -1.16747076649076
7335 -0.219198635132043
7336 -0.106852149644088
7337 0.269059129563474
7338 -0.628783931851505
7339 1.07607983071725
7340 1.32313492218903
7341 0.425873584541511
7342 0.0879726003752395
7343 -0.509275068999519
7344 1.0626466239427
7345 -0.49754679789106
7346 0.837378504072452
7347 0.0302995911388759
7348 -0.920344452670209
7349 -0.195862560934636
7350 -1.18445613031782
7351 1.02769089819164
7352 0.670055552187398
7353 0.910564369079874
7354 -1.23748318249799
7355 -0.29812300251602
7356 -1.21842396787873
7357 0.450497566557388
7358 0.474634277981666
7359 0.902237150994262
7360 0.948861935075785
7361 -0.810143979610836
7362 2.3851330975214
7363 -1.40859607491948
7364 1.23123177747341
7365 -0.148250502586858
7366 0.59861713987234
7367 -1.9366515007793
7368 0.295456185208197
7369 0.99562763842365
7370 0.666535285963622
7371 -0.466685564362519
7372 -0.37825531987528
7373 0.313338560230831
7374 2.70353011398041
7375 -1.00755928260703
7376 0.288114035177918
7377 -0.201157971957986
7378 0.335591082252582
7379 0.679167921371556
7380 2.0828108679384
7381 0.718072948808112
7382 0.991456509111268
7383 1.48225731924389
7384 2.04236701039783
7385 -0.0564671272759896
7386 0.504680927684269
7387 1.60081503478232
7388 0.834487713546694
7389 -0.261789481555681
7390 0.386331749059158
7391 1.05414214551794
7392 0.9382893806834
7393 0.609487662881088
7394 -0.363661522872218
7395 -1.17581697849275
7396 -0.980621733812269
7397 1.18441359909786
7398 1.2253096504934
7399 1.02598607083227
7400 0.286084231074468
7401 0.899304366618453
7402 1.8463703412422
7403 0.401896366420647
7404 0.996194401139098
7405 0.213450330366674
7406 -0.322644160650471
7407 1.22295635141597
7408 0.360729873359376
7409 0.393011748643832
7410 1.75038837670837
7411 -1.54039767530516
7412 0.431075965905299
7413 0.10496523266227
7414 0.69425004368881
7415 -0.113451600010195
7416 1.19636715863355
7417 0.0779824267151816
7418 0.774547257535978
7419 -0.957167804916095
7420 1.02077968383705
7421 -2.82161578025327
7422 -0.114659913226562
7423 1.11423046551723
7424 1.29050772927427
7425 1.45037155693392
7426 0.0534043493560756
7427 0.60972075179269
7428 0.977595438228908
7429 0.533347291751437
7430 -1.2121056329642
7431 -0.782775509898033
7432 -0.482969442641697
7433 -0.479321405518679
7434 0.929063186749375
7435 0.640816787524811
7436 2.22400542908169
7437 -0.781416042019254
7438 1.05625674381538
7439 0.344665208269064
7440 0.16662995372028
7441 1.13029717832792
7442 0.468520973070478
7443 -0.358858238100324
7444 2.83718640539747
7445 -0.665789504175319
7446 -1.74894544085627
7447 0.307389983996901
7448 0.5302691792348
7449 0.740268854733102
7450 0.249428943410635
7451 0.851445846101711
7452 1.67281195051858
7453 0.615696872682708
7454 -0.0931686241289138
7455 0.29654225087262
7456 0.451253217236893
7457 0.805370912969388
7458 1.33331829814136
7459 -0.3452999866645
7460 1.11838660680734
7461 2.8150772159192
7462 0.292007889052198
7463 0.520257772282321
7464 0.997051932139621
7465 2.1796809166092
7466 0.380318420330944
7467 0.45137191222961
7468 0.814084767885944
7469 0.569280860481959
7470 0.590715717557497
7471 0.0427625191264365
7472 1.76429799040326
7473 -0.766345294044981
7474 -0.206595193045114
7475 1.36065583006352
7476 0.40557490058449
7477 0.949288203707391
7478 2.69060831079347
7479 1.09059635599145
7480 0.265804187149826
7481 0.430148330789436
7482 0.0267945942921139
7483 -0.36168404734517
7484 0.323370766347606
7485 0.123547472939896
7486 -0.804498174276594
7487 0.196972205695529
7488 0.205952759173808
7489 0.594527383850251
7490 0.97164613229427
7491 -0.0443892888858417
7492 0.172048585336255
7493 -0.615695039533341
7494 -0.190721839876427
7495 0.0641112754203221
7496 -1.20456243389997
7497 -1.79266573009945
7498 1.57517732405653
7499 -0.118614863794549
7500 -0.582275062351728
7501 0.545756813359155
7502 -1.5504351284789
7503 0.244312790535584
7504 -0.633132345383906
7505 -1.46720776144612
7506 0.631400584390684
7507 -0.392609402794577
7508 0.985514380822815
7509 0.375080975281169
7510 -0.439385884267502
7511 -0.588430744273332
7512 0.0877300854545877
7513 -0.566542146024633
7514 0.16856733977238
7515 -1.29481333916552
7516 -0.762592198638231
7517 -0.833563546050202
7518 0.8181648161635
7519 -0.230183056779207
7520 0.43386814856592
7521 -0.991898366010177
7522 1.64669431770103
7523 -0.626338212700233
7524 0.23184932103479
7525 1.15564961467725
7526 0.84393852235353
7527 1.19826069370099
7528 0.993324052318919
7529 -0.178533798931555
7530 1.27189228739172
7531 3.07355205102189
7532 0.611006789495786
7533 -0.423529110225964
7534 0.434922844722211
7535 0.385206885559897
7536 -0.129362539904345
7537 1.14215595969546
7538 0.536064059581443
7539 0.273536005432302
7540 0.631736014165569
7541 -0.908710125452458
7542 0.910284213771141
7543 -0.670447375357156
7544 -0.288478313599124
7545 0.558316088719513
7546 0.699422808272701
7547 0.396422290789446
7548 -1.40747266419067
7549 -0.956579392949552
7550 -0.319488814760134
7551 1.04035188501141
7552 0.0747356510298292
7553 0.0680025126696253
7554 0.306637386801529
7555 -1.38279311482702
7556 0.646191081243608
7557 0.0105074979861364
7558 0.335560420300238
7559 -0.702948405573606
7560 1.73489990776742
7561 1.85847530410661
7562 -0.309928789141025
7563 0.117413181476053
7564 0.429797291952502
7565 1.21204101301839
7566 1.47402882213269
7567 0.971443091545098
7568 1.02956449385573
7569 2.14496585487031
7570 -0.166931538862037
7571 0.643880185418546
7572 0.547016534156417
7573 1.41283785299286
7574 1.48933689625377
7575 0.624210420136288
7576 0.635211412469006
7577 -0.103802190612685
7578 -0.474810521535222
7579 1.99950280428971
7580 1.22063821975099
7581 0.512983593365348
7582 0.949808315498139
7583 -0.609044786791298
7584 0.465218929331185
7585 1.48583901689171
7586 1.05215546030094
7587 0.565151822237796
7588 -0.0823533339779552
7589 -1.4475998187765
7590 0.341822296749397
7591 0.813965331167319
7592 -0.207436515087043
7593 -0.601864125650085
7594 0.486909043156705
7595 -0.0167029389493527
7596 0.650213962204639
7597 -0.283275903190588
7598 -0.524557082093977
7599 0.169715304621427
7600 -0.00960386067383867
7601 0.614774886279774
7602 -0.513896785771655
7603 1.73767329857971
7604 1.44029426033035
7605 -0.648831944605538
7606 1.21862506934405
7607 0.780148086548182
7608 1.92620415980059
7609 1.06116672644854
7610 -0.0659136542230891
7611 -0.40448859812865
7612 -0.269004390350714
7613 -0.640441264499971
7614 -0.0150986639303565
7615 -1.53828645006051
7616 -0.100937813238158
7617 1.3665897853945
7618 -0.253253719933585
7619 2.27872969984573
7620 0.996450352658365
7621 0.290018462977481
7622 -0.129885810658742
7623 1.91930892227633
7624 -0.225106970500499
7625 0.080742533206779
7626 -0.624003611199438
7627 0.745042740218905
7628 -0.116635015692995
7629 0.381982657714228
7630 0.77652619045258
7631 0.88158332887147
7632 -0.568078062641925
7633 0.266657494361187
7634 1.43229498849095
7635 -0.0506751641837169
7636 0.375112121036071
7637 0.0211000433163697
7638 -0.00488400518848486
7639 1.05188084444929
7640 0.0349286014953987
7641 -1.20359551394366
7642 0.841797736686549
7643 -0.856291851099641
7644 -0.44767701918102
7645 0.396104932264534
7646 1.26067504326612
7647 0.589140674131257
7648 1.75191063258078
7649 0.555036761681206
7650 -0.864540346515153
7651 0.563206817380066
7652 -0.0354305110109929
7653 -0.517312970457726
7654 0.198329942098997
7655 0.547358501729049
7656 2.9129299823598
7657 0.06014367808056
7658 0.476624466351533
7659 0.0331353269150958
7660 0.15892868425663
7661 -0.129491704371161
7662 0.908137122839155
7663 0.959807771299795
7664 0.578983702453364
7665 0.496258072727904
7666 -1.07349187401923
7667 1.37602445389931
7668 -0.293370282300503
7669 0.918177620925614
7670 0.743412551855738
7671 1.42146438294019
7672 0.710656544088223
7673 0.444928775577091
7674 0.401695404287768
7675 0.0372581703568249
7676 0.486555962924295
7677 0.572949539634267
7678 -0.375524662142873
7679 2.47071036455327
7680 0.871438319531133
7681 0.280182996997813
7682 0.194789600898831
7683 0.745930230732752
7684 0.912307619976738
7685 2.25131650103968
7686 -0.34612430859262
7687 -0.637751636414851
7688 0.424164728006016
7689 0.0341583057115544
7690 -0.962164476114316
7691 0.593496000167352
7692 0.27690345028106
7693 0.352145372083024
7694 0.626691743709033
7695 0.299751075693991
7696 0.0812581593682111
7697 -0.190010222358687
7698 1.47155323043667
7699 0.128471675057425
7700 0.54168631780075
7701 1.05311497228672
7702 0.466186128132715
7703 2.26406175127604
7704 0.709577319798764
7705 1.12057562440408
7706 -0.169703642133024
7707 1.35635791366832
7708 0.79336817885136
7709 -0.00576550415275512
7710 0.802042422336554
7711 -0.298859937223298
7712 0.339435349749515
7713 0.915444994732312
7714 2.00991792964608
7715 1.05032682083583
7716 -0.496972298902651
7717 0.776715795486558
7718 0.643992822366269
7719 1.57155295234216
7720 1.0507961119977
7721 -0.719763638133114
7722 1.03072204797855
7723 -0.193919400645365
7724 -0.267096844109515
7725 0.774318539263464
7726 0.362375614757031
7727 0.649390889429026
7728 -1.37520591097169
7729 1.99124855210185
7730 0.455556024929148
7731 -0.421819153747257
7732 -0.913439733831748
7733 -0.82317465848978
7734 0.827898799501766
7735 -0.789733983430433
7736 0.159853118357791
7737 0.581455484211857
7738 0.861755351731101
7739 -0.633164692224449
7740 0.881550260976276
7741 -0.769286543438913
7742 1.37719288049782
7743 1.95801882948057
7744 -0.358918242541279
7745 -1.09463104447627
7746 -1.05425552507987
7747 0.313914328462394
7748 0.805272546310885
7749 0.206965666071615
7750 1.76475507169955
7751 2.62594913202258
7752 1.19089197170288
7753 -0.10037434970544
7754 0.440614906910683
7755 1.11048166489669
7756 0.485819132781858
7757 0.247933044225078
7758 1.99338630373129
7759 -0.156349709388768
7760 1.06446118363921
7761 1.53031014669217
7762 0.153415987461194
7763 1.46437884558936
7764 1.56193379946377
7765 -1.40547071143823
7766 1.03568602208666
7767 2.33001856973988
7768 -0.349384697271589
7769 -0.104020159529367
7770 0.110735091657828
7771 -0.935703849231948
7772 0.425985256613607
7773 0.455842071472876
7774 0.873907089194011
7775 0.685751867350387
7776 -1.92216969315239
7777 -0.0546928676297318
7778 -0.602084947282053
7779 1.27790916434796
7780 0.56584579835041
7781 -0.304404944486197
7782 2.39422826597188
7783 -0.60363345980046
7784 -0.860057885694414
7785 0.465408283503826
7786 1.14956192266847
7787 -0.6584545074399
7788 0.73840608488891
7789 0.390534542779834
7790 0.598525469530744
7791 0.546735417965448
7792 -0.070673828519582
7793 -0.49453921198305
7794 1.32685245876459
7795 1.16709017812284
7796 0.807549278181852
7797 0.648061510031137
7798 1.41955122093921
7799 1.51660782113555
7800 -0.0171431677261671
7801 -0.313140937931968
7802 0.30365820699323
7803 1.35446139559105
7804 -0.882838447703499
7805 0.573495573806404
7806 0.482683645773695
7807 -0.0331203859010252
7808 -0.0901165826991006
7809 1.65859394137287
7810 1.29975135390557
7811 0.750496376096722
7812 -0.021108579176943
7813 -0.166214484509531
7814 -0.212917774501967
7815 0.00614329209834796
7816 -0.489918066875336
7817 0.342036456730337
7818 1.0478878573326
7819 -0.180426570208244
7820 0.919687254239875
7821 0.451803302315291
7822 1.55000172485362
7823 -0.0924403999562802
7824 -0.229899542230246
7825 1.12622709866654
7826 0.718590040684672
7827 -0.558770272336886
7828 0.740769415865022
7829 1.4779199794785
7830 0.98196490271466
7831 0.720769013331819
7832 1.91101269582454
7833 0.867189366440941
7834 3.27766294990774
7835 -0.0969625771211815
7836 -0.279853456413364
7837 0.775886792654777
7838 0.447514033468488
7839 1.49187393435095
7840 -0.17445114311781
7841 0.120387062070407
7842 1.14508954786156
7843 -0.604026083957184
7844 0.406191417792021
7845 0.0744270720197777
7846 0.435506575677094
7847 -0.479655367407418
7848 0.985639243718898
7849 1.17951487797287
7850 -0.613435244721537
7851 0.787402356586506
7852 1.23285721347214
7853 1.02187086297958
7854 -0.540490091735757
7855 -0.131664469226147
7856 -0.0703064177687254
7857 1.49746377492956
7858 0.89390789505326
7859 1.37109531872063
7860 -0.0309123849806796
7861 -0.242952018396958
7862 0.975036337343723
7863 0.483805499721884
7864 0.807960701770769
7865 0.106388028480705
7866 1.1718827191041
7867 0.719196119678177
7868 -0.76119797013848
7869 2.96394060068472
7870 0.999546734699372
7871 2.13991645271748
7872 0.346034114423105
7873 0.214213446193122
7874 -0.112497158623531
7875 0.709770235030226
7876 0.746816561828237
7877 -0.411516781818694
7878 0.17270059563163
7879 -1.10995086385917
7880 0.31470003293127
7881 0.327905903263513
7882 0.675251211809011
7883 1.74862658462771
7884 1.24207233088869
7885 1.17483594906701
7886 -0.572821941327647
7887 -1.20694430490455
7888 -0.55180834594861
7889 -0.365997382766152
7890 0.0142000401032143
7891 0.660133455643889
7892 0.369349752179082
7893 0.100952141378756
7894 -0.215597576640894
7895 0.346135737608254
7896 0.449948866123191
7897 1.06044210614362
7898 0.202715691329533
7899 0.462543187892895
7900 0.544191505060263
7901 -0.482055016617706
7902 -0.543084286953915
7903 0.557377256093901
7904 1.33979573525676
7905 1.30267082257116
7906 1.61812353031813
7907 -0.004302754805241
7908 1.51077805660334
7909 -0.913555906510371
7910 -0.0758220245737502
7911 -0.869826179878731
7912 0.67830154114778
7913 1.41480415677887
7914 -0.0511935778425903
7915 -2.06627739960291
7916 0.586114609149349
7917 1.04193178345781
7918 1.50263664940208
7919 0.50463556664574
7920 1.07732647101397
7921 0.812738983721962
7922 1.14153219619194
7923 0.0461669077876143
7924 1.3299845641678
7925 0.0468691405837673
7926 0.916265139066247
7927 -2.01853809223025
7928 0.069866666875348
7929 3.58844593413333
7930 0.226110359418966
7931 -0.561955448208743
7932 1.05882256221018
7933 -0.813514542183146
7934 -0.274528115576104
7935 0.346199889126379
7936 1.31523546347786
7937 -0.544786447072285
7938 0.778155019518025
7939 0.258378878047391
7940 2.12371282796592
7941 1.94126609483382
7942 0.479163611560103
7943 1.51109332903982
7944 -0.7350470766511
7945 0.790204823826742
7946 0.564323282950316
7947 -0.192717863687136
7948 -0.0732433581396181
7949 2.15212509304726
7950 0.873979160120068
7951 0.403098695509296
7952 0.73862485662676
7953 0.637803820797471
7954 0.820528470259096
7955 0.93380410911774
7956 0.912261457401015
7957 0.65066682381937
7958 0.39305800157633
7959 0.0247803652506731
7960 2.30345355677744
7961 1.09097120601985
7962 0.439477676043216
7963 0.284051731461683
7964 -0.284133632257348
7965 -0.407260822326017
7966 0.968046865027216
7967 0.610093127869551
7968 -0.196292089590877
7969 0.639315243446869
7970 1.16677408095666
7971 0.619077916308458
7972 -0.920434726384975
7973 1.12767667692636
7974 -0.613417856853802
7975 1.17045502977242
7976 2.77695942365378
7977 -1.08136855636784
7978 -0.253730339613373
7979 -0.0458086353037577
7980 -0.645872055228185
7981 1.58114409107108
7982 0.76620967972809
7983 1.26170663935573
7984 0.023093140651846
7985 1.22406380613948
7986 -1.51329955474872
7987 -0.1849739696216
7988 -0.0178546161523299
7989 0.316645216974691
7990 -0.0431230132034828
7991 -0.0829393428288672
7992 0.697460062085201
7993 0.460690636916724
7994 0.442167426054463
7995 -1.89168428799189
7996 -0.644801717001071
7997 2.72363211820545
7998 1.60923867274844
7999 0.0690467567301849
8000 1.28066478517178
8001 0.935332483253313
8002 0.553029605065902
8003 -0.752934205871121
8004 0.313244663342785
8005 0.222964454333101
8006 2.10508420214235
8007 0.202602958091429
8008 0.556116516222482
8009 -0.136183353665498
8010 0.357740960482389
8011 0.872865864686888
8012 0.495642751355869
8013 0.360256190525813
8014 1.15785742176363
8015 0.0987827824215199
8016 -0.0935025125087214
8017 1.17838683621218
8018 -0.591027203659042
8019 0.80868562417392
8020 2.84841179625998
8021 -0.391135590878346
8022 0.188854819272523
8023 1.57853190478187
8024 -0.293773546245657
8025 2.15532525095357
8026 1.12864256059893
8027 0.0125974865921479
8028 0.600519856903879
8029 0.651367145388824
8030 0.276821290543848
8031 0.215767921182473
8032 1.46673931608183
8033 0.306692892764112
8034 -0.882039607350777
8035 1.67604551813105
8036 1.86707149157053
8037 0.0109859683678986
8038 0.135642350759192
8039 0.354048575288509
8040 0.686109208461656
8041 1.21517648572024
8042 0.718123153283185
8043 1.02399166451054
8044 0.218982682790885
8045 0.109241173940415
8046 0.324474008817518
8047 0.139546055612995
8048 -0.649363229675719
8049 0.2890473832386
8050 1.2476849808945
8051 0.563487805889864
8052 -0.178778252151183
8053 -0.644380599578614
8054 0.156133362119491
8055 1.14765818019528
8056 0.231259686163852
8057 -0.326295801521078
8058 -0.703787922878863
8059 1.41970415988128
8060 0.201513259596916
8061 0.425474528290941
8062 0.854884719715127
8063 -0.225436629928379
8064 0.834941292678476
8065 0.687214143819413
8066 -0.378902994879069
8067 0.371414459813661
8068 -0.206023989261048
8069 0.392691112260242
8070 -1.0352280997027
8071 -0.377451886271301
8072 -0.347932123430318
8073 0.167663803568622
8074 2.08865064303727
8075 0.866081998332663
8076 1.06253542535579
8077 1.67135915166065
8078 -0.0166151034934519
8079 -0.638588743885916
8080 1.03764202252107
8081 0.752307196657326
8082 -1.1328913275476
8083 2.05362628977069
8084 0.775826083022007
8085 1.28888811650822
8086 0.319073155170569
8087 1.20661035904252
8088 1.60117270968204
8089 -0.759714297127838
8090 1.43760116377208
8091 0.777134583414445
8092 0.228208102135948
8093 -0.539214660432279
8094 1.4469239527813
8095 0.045027379390834
8096 0.00802382407583968
8097 1.44508635925061
8098 1.52464063184174
8099 0.249642503890448
8100 0.613868565498815
8101 -1.26700716657348
8102 -0.36774461887094
8103 0.588814230125041
8104 1.21919177975486
8105 -0.854760275864751
8106 -0.31137848811079
8107 -0.411105165284987
8108 0.60375063411653
8109 -1.62656702030287
8110 0.485191287502642
8111 0.883665085370629
8112 1.84137799545198
8113 0.145989195627133
8114 -0.386291157548442
8115 1.02107201411681
8116 -0.0324660361013027
8117 -0.0328192909351137
8118 1.81441302787453
8119 0.235021137701976
8120 0.210957663226566
8121 0.652492693168482
8122 1.11873621396317
8123 0.575308333759364
8124 0.769653586476159
8125 0.949640291723109
8126 -0.198204245875172
8127 1.67003866696539
8128 0.213625285479093
8129 -0.628684801433105
8130 0.743237684530502
8131 -0.577475968607243
8132 2.97061756057638
8133 1.44510575903253
8134 1.68751894264424
8135 -1.50373760933111
8136 0.90746353381003
8137 0.712855897659781
8138 -1.25280643286634
8139 1.58008985711631
8140 0.25352477685168
8141 0.372419293364173
8142 0.462240671299885
8143 0.120369698504292
8144 0.490886352961632
8145 0.691257105800906
8146 0.00220464448926005
8147 1.6146557419378
8148 0.0352093957304556
8149 -0.163997235270376
8150 0.381834893189844
8151 1.44060120370114
8152 0.984392779578485
8153 1.66101572461992
8154 0.742145185459895
8155 -0.700860391663008
8156 -0.229801578579688
8157 -0.744008073713553
8158 -0.145501953595008
8159 -0.957795129782384
8160 0.237743542766115
8161 -0.171314885557208
8162 0.771927024086315
8163 1.43637083070655
8164 1.00714070408689
8165 -0.211551904814715
8166 -1.06800945848109
8167 0.838878224431056
8168 0.389087383774318
8169 0.352359805971591
8170 0.328559641473961
8171 0.487652837879689
8172 -0.20114181356627
8173 0.80382387501158
8174 1.25996468889792
8175 -0.531546838952984
8176 0.209670276721389
8177 1.72029736054659
8178 1.719386691224
8179 0.287652489090595
8180 1.70019948868735
8181 0.981642121065767
8182 0.942314567821491
8183 0.287902357070653
8184 0.0978201381372816
8185 1.06538978351539
8186 0.526445760149974
8187 1.11423616808353
8188 1.16682124556015
8189 1.53379149480102
8190 0.298198069002088
8191 1.64328018057609
8192 1.33939953232061
8193 1.31146855468335
8194 0.827416792517788
8195 0.452211453984897
8196 1.45576349998781
8197 1.42322942177466
8198 0.158252060673248
8199 -1.02573600481895
8200 0.16510050110142
8201 0.264784236863389
8202 1.26951299515668
8203 -0.175088511342954
8204 -0.377727071941299
8205 0.888015376676838
8206 -0.224408063037151
8207 0.495395193397733
8208 1.84105271392487
8209 0.546169815657384
8210 1.26538184624168
8211 -0.240359999821945
8212 0.262653182175616
8213 -0.430143307621437
8214 0.22100786623073
8215 0.507848400990385
8216 0.291402345862713
8217 0.824888828961163
8218 0.272115893480036
8219 -0.317620439915757
8220 1.30346612588638
8221 0.941091021633743
8222 0.498148940382773
8223 0.62339115634586
8224 0.803399126288299
8225 0.0721753985537927
8226 0.420084814455603
8227 1.05800184056631
8228 -1.31799708135856
8229 0.167349741372311
8230 0.706296031013404
8231 0.973308418250954
8232 2.61377946813228
8233 -1.14946581206016
8234 1.59293448614327
8235 0.655702942697576
8236 1.69469445809346
8237 1.00478804300732
8238 0.0177839769492256
8239 1.51108498462787
8240 0.597563553859072
8241 -0.874214916111239
8242 1.63938749385048
8243 0.0217507359092766
8244 0.799719596262031
8245 -0.0471920772346301
8246 0.675494727675221
8247 -0.139921641339809
8248 -0.158149667082154
8249 0.531027362846825
8250 0.280353793612696
8251 -0.968455813224706
8252 0.622923410080199
8253 1.19851570512795
8254 1.29140667795647
8255 0.621332550988198
8256 0.568669368539356
8257 -0.200686578550915
8258 -1.14960363237941
8259 -1.8215037614253
8260 0.0571444269662051
8261 0.77846719372622
8262 -0.979192050437726
8263 1.42388850216987
8264 0.819481634530051
8265 -0.386406862442719
8266 0.232246999672741
8267 1.95828603475518
8268 0.772598716693774
8269 2.42703872786353
8270 0.647773298353394
8271 1.10108618090536
8272 0.665357059597043
8273 1.21262211907984
8274 0.19084843275252
8275 -0.30812172500859
8276 -0.503440303145228
8277 1.76458255584135
8278 0.583942578844704
8279 -0.383402844782819
8280 1.10673623375105
8281 1.73221946077464
8282 0.219143095753895
8283 0.511047781158084
8284 0.0831461137288043
8285 1.28616007891882
8286 0.998491835113627
8287 -0.243379311384766
8288 1.27744800558692
8289 -0.283178488078908
8290 2.30712785849623
8291 0.558129587094345
8292 0.0233647831087418
8293 2.38410206590769
8294 1.23180774493437
8295 0.332033374278596
8296 0.377595846025597
8297 1.38823796407863
8298 0.53607239737215
8299 2.08403384251648
8300 1.55185172502011
8301 -0.525404147561765
8302 -0.000953001852285418
8303 0.979923244944094
8304 0.609849532331037
8305 -1.11770617199776
8306 -1.14594163100496
8307 0.989057411155483
8308 0.0890174716081105
8309 0.0658924925338911
8310 0.431139908009104
8311 0.163195282239855
8312 3.55828927375289
8313 1.75795919366703
8314 0.00326026656152045
8315 -0.45329286446312
8316 0.101127911607489
8317 1.70220010295848
8318 -1.38712083967617
8319 -0.735815910310844
8320 0.370805573515874
8321 0.510557424447599
8322 0.935274502964738
8323 -1.35115412416254
8324 -0.200584778106826
8325 -1.08624951557082
8326 0.889177971931002
8327 0.62331081233063
8328 1.85256921032413
8329 1.51943338456484
8330 0.0963044304015406
8331 0.507961763412489
8332 0.887622574380593
8333 0.171027745167415
8334 1.43931467242049
8335 0.174011435966356
8336 1.3150609142977
8337 -0.0170614379645055
8338 -0.676557660983571
8339 0.931972882982341
8340 -0.817202949054228
8341 1.25950006488826
8342 1.1189196461474
8343 -0.257800180662847
8344 0.0394519167767737
8345 0.215947467850075
8346 2.47712954406048
8347 -0.531857693331579
8348 -0.562953332202845
8349 0.79697070274979
8350 -0.928682619692735
8351 1.34136390411804
8352 0.00825192621179882
8353 1.0373901394072
8354 0.494947874528771
8355 1.97697726420002
8356 1.40934556739413
8357 0.151321801900818
8358 0.54414295597394
8359 -0.549582906777207
8360 1.18788002133022
8361 1.74749152693389
8362 0.899579287089809
8363 -1.43655444875811
8364 -0.352577234875861
8365 -0.457143124259613
8366 2.41764637884981
8367 0.678241430988272
8368 0.177950093669581
8369 -0.996260551541696
8370 1.94621069184109
8371 0.311176314111617
8372 -0.916318345153451
8373 0.120959776206495
8374 0.354055449692965
8375 0.345510379481933
8376 -0.269863539487879
8377 0.657693546060341
8378 0.642696922071657
8379 -0.178867560499813
8380 2.44326432871553
8381 1.73050404866682
8382 0.435802831383619
8383 0.537033251357323
8384 0.491507066752265
8385 -0.699192593506015
8386 1.09394986083773
8387 0.705318882050154
8388 2.34055439975289
8389 0.427281593747481
8390 -0.198389679643332
8391 0.874386720166248
8392 -0.858064814333349
8393 0.710599903927051
8394 0.613186370277989
8395 0.500728577829721
8396 -0.212793052907432
8397 1.42789456572068
8398 0.551854971122957
8399 -1.17131600656069
8400 1.51542634481209
8401 -0.0259467926021455
8402 0.11358369128297
8403 -0.0224378888992112
8404 1.78949784493121
8405 0.0379623108130001
8406 0.907507871801859
8407 -0.74189943300803
8408 1.85772273322606
8409 0.181164114998296
8410 0.922056690739375
8411 -0.770767303775501
8412 0.0960970353360751
8413 0.7148722163506
8414 1.37623642833497
8415 2.22182822932163
8416 0.670330037673033
8417 1.60071706108168
8418 -0.673162016254428
8419 -0.607811553385826
8420 -0.156692876029977
8421 0.100159103599192
8422 -0.25601975280778
8423 1.05533157590268
8424 0.958578874334449
8425 0.236775145974037
8426 1.15989574852869
8427 0.528202336141135
8428 0.271935292480606
8429 -0.375174750088768
8430 0.151909432148924
8431 0.633622921513977
8432 0.999615477517883
8433 0.259684267775666
8434 -0.955007085376375
8435 -0.0113450900396757
8436 -1.67514777828327
8437 0.146807511702148
8438 0.834553898268775
8439 0.351626031532173
8440 0.529464821986206
8441 0.584777707117948
8442 0.597748356506771
8443 -2.17946827798775
8444 0.280699358693624
8445 -1.94316572815372
8446 0.944301300792705
8447 0.441327789967147
8448 -0.0212844576186875
8449 0.304365549673419
8450 -0.822282522431863
8451 0.0925901301017391
8452 -0.682465727585125
8453 0.426275807552081
8454 -0.847243305863222
8455 2.16802790896847
8456 0.771081131262308
8457 -1.7170952715837
8458 0.941780363124868
8459 0.798372281874901
8460 -0.611417819373306
8461 1.91542973121704
8462 0.306981586208663
8463 0.561633601407589
8464 2.75043667869334
8465 0.0997338100692802
8466 0.881002478376852
8467 -0.237759859385489
8468 1.32538619366932
8469 0.587941474827705
8470 2.34932477048336
8471 -2.85216539440689
8472 1.13910131510525
8473 1.37590900172483
8474 0.756613429819582
8475 0.305320972629025
8476 -0.102505242568613
8477 0.458086578201991
8478 -1.97879922681962
8479 0.283236753958131
8480 -0.845653664278381
8481 -0.84791050154563
8482 0.659992221093979
8483 0.587358949070687
8484 1.09387872818434
8485 -0.832855565715235
8486 0.751123785662456
8487 0.692572798798072
8488 0.441884310542973
8489 -0.0856244676493665
8490 1.17347757834373
8491 1.0125825438405
8492 0.215521409077949
8493 0.272774216112793
8494 0.577415442018531
8495 -2.60252957354688
8496 -0.119521647733819
8497 1.10225458103429
8498 0.916404445809186
8499 0.894196542197239
8500 0.572879097160502
8501 0.572163249448713
8502 1.60125185992788
8503 0.477831346529205
8504 0.86050846238323
8505 0.32488754903066
8506 0.439030374792992
8507 0.332976710993702
8508 1.14167599307757
8509 1.07573536289047
8510 0.637535271709748
8511 -1.04590377641266
8512 0.522834337980294
8513 0.436427428856133
8514 -0.0616684305598287
8515 0.0180986573905257
8516 1.44872889597953
8517 -0.0934392058016753
8518 1.96066852264857
8519 0.670923981671119
8520 0.260574403013487
8521 1.41440222035173
8522 1.56314419732213
8523 -0.102757342066163
8524 1.08268130296352
8525 2.31090301130128
8526 -0.190834313881901
8527 1.02514120304253
8528 0.269837800607958
8529 0.438751107211309
8530 2.20422403255046
8531 -1.69935615483822
8532 0.777264446570483
8533 -0.484514896061478
8534 -0.219756643285181
8535 0.614254989175863
8536 1.78879319616646
8537 -0.0882780425859573
8538 1.65174997728491
8539 1.59822741023811
8540 0.113088194935995
8541 0.884905643779985
8542 0.850109808234396
8543 -0.0172153585368662
8544 0.807631562948369
8545 -0.0670215060047883
8546 3.62668025914822
8547 0.44218016438724
8548 2.04069802342891
8549 1.20444642540588
8550 1.64876721913661
8551 1.07202292846429
8552 -0.282091960015216
8553 -0.2732429914689
8554 1.66154961817691
8555 -0.170518705279421
8556 -0.16168675697571
8557 0.0613197683053142
8558 1.66155750887797
8559 -1.52972701740475
8560 0.950232952785386
8561 -0.163913188925931
8562 0.296296497380168
8563 1.67786691705207
8564 -0.202948078103309
8565 1.86254697977738
8566 1.52299622273544
8567 2.35525586535598
8568 0.993468507755694
8569 -0.619756881755752
8570 -0.642075779275652
8571 1.98414589873056
8572 1.07605721813573
8573 -0.225446574666155
8574 0.738165422647036
8575 -0.265817710557632
8576 0.953066720458043
8577 0.779538994042306
8578 0.431790886955058
8579 1.47642643683046
8580 1.08882970062129
8581 0.636374704523289
8582 0.923023706053699
8583 0.434489831181972
8584 1.01623642432906
8585 0.414196945384587
8586 -0.350229294889365
8587 1.57924565468862
8588 1.10416587474154
8589 2.33801307484835
8590 -0.0128025419597888
8591 -0.0526824325243074
8592 1.15490535776288
8593 1.81477990421602
8594 1.36695312842523
8595 0.65186720690948
8596 1.01859027264742
8597 -0.0106175856406172
8598 -1.1325031399285
8599 1.41044157733221
8600 0.427360237017644
8601 1.12950612486849
8602 0.120937917078807
8603 0.522448154173568
8604 -0.905792656790427
8605 1.31997439391183
8606 1.1136453535739
8607 1.28438892396203
8608 0.415909344788747
8609 0.45858082861516
8610 0.906218368422843
8611 -0.0955869220252024
8612 -0.441278765133606
8613 -0.421915349343444
8614 0.531984286533685
8615 0.333456378769301
8616 0.27931904750142
8617 -0.599168645116877
8618 -0.558766440168461
8619 1.33008267112926
8620 0.833783256842622
8621 -2.706709412716
8622 1.1216042787962
8623 0.287686172168778
8624 0.0512930048440574
8625 1.88370904739611
8626 1.33351495682476
8627 1.09080484392899
8628 1.88451701658994
8629 1.14453511528544
8630 0.834757002546594
8631 0.784626651597337
8632 1.49710879764482
8633 0.527868826245616
8634 0.202088354464411
8635 0.273356355597889
8636 -0.341162855984078
8637 2.37177897685727
8638 -0.85340139347853
8639 0.148563890181848
8640 0.646712251129943
8641 -0.346431035033
8642 0.11243392400214
8643 0.260501313365949
8644 -0.346820032064277
8645 -0.329924479643694
8646 0.1703152506739
8647 0.314082477029485
8648 0.718275651762015
8649 0.24969109107459
8650 0.47400600812304
8651 0.0456101009935241
8652 -0.527891043481863
8653 2.50767599201601
8654 1.18742667228582
8655 -1.26663962819361
8656 -0.628176752299419
8657 1.72151270266619
8658 2.0490005242902
8659 1.40095284377555
8660 1.30707622806773
8661 1.16452130187362
8662 -0.399322440483088
8663 -0.37330139599859
8664 1.21285840221159
8665 0.0993941054489378
8666 0.687541076731939
8667 -0.712357812373701
8668 1.13013637046682
8669 0.969966799545547
8670 -1.68969117936966
8671 -0.217954749344455
8672 0.728792863459511
8673 0.835740083400958
8674 0.246908401199934
8675 1.83468920759513
8676 0.571175699273093
8677 0.817916107720615
8678 -0.152835187671782
8679 -0.528936050662919
8680 0.949479814535519
8681 0.744016851358225
8682 1.05916472501005
8683 -0.497206024300163
8684 1.92672526256439
8685 -0.213204800913255
8686 0.456209165383741
8687 -0.606978546570614
8688 1.88559178413591
8689 -0.504108620773913
8690 -0.751384815946812
8691 0.604901195579765
8692 2.53517564704273
8693 0.358224963329218
8694 -0.773887988336403
8695 -0.324128288079901
8696 3.44809412682283
8697 1.48766673904135
8698 0.11502067643396
8699 0.0678130903533596
8700 1.49657152444615
8701 0.490557547051551
8702 0.698451409566101
8703 -0.650206849813556
8704 0.00358679802127426
8705 0.674153065761056
8706 -0.170159751880677
8707 1.30077385850255
8708 -1.10004709007547
8709 -1.1373493621982
8710 0.991040708966631
8711 1.11855177750097
8712 0.244779449123834
8713 1.20037211849744
8714 0.414516483700501
8715 1.07375747275864
8716 1.54266118315747
8717 0.016241052599788
8718 -0.206808068838388
8719 0.356655151987929
8720 0.130224197046902
8721 0.101339935166102
8722 0.0580036608308059
8723 0.920686530364822
8724 -0.718597437353848
8725 -0.965284464181828
8726 0.405992797926942
8727 0.901032948557291
8728 3.12899011644767
8729 0.623081384010586
8730 -0.0178263555270997
8731 -0.859467950742163
8732 0.121173242112259
8733 0.686715387838673
8734 -0.651294614377018
8735 0.681014721955121
8736 -0.0284020452791145
8737 0.297340559039829
8738 0.290625498547417
8739 -0.439381336854239
8740 0.965643097687544
8741 1.33814263781263
8742 1.4740928448358
8743 0.274681755409758
8744 0.122139693989147
8745 0.696061856862102
8746 0.0373728691504107
8747 0.988351889489592
8748 1.39228627387985
8749 1.88632875484435
8750 0.256020878728024
8751 0.723108907704926
8752 0.386895546372908
8753 -0.779016455225839
8754 0.494132166394477
8755 0.748438715030512
8756 0.898589035155578
8757 1.1134264011449
8758 0.421581533099025
8759 0.977892054619579
8760 0.389599992807849
8761 0.228297648695928
8762 0.167993170388511
8763 1.20789648475476
8764 -0.0570412620925873
8765 1.7195352538464
8766 -0.256083600305681
8767 0.808026871621687
8768 0.148502168026638
8769 -0.341482164088047
8770 -1.35323837516054
8771 0.95444212663763
8772 0.398460067367294
8773 0.592682973258868
8774 0.355927132991213
8775 -2.18551204308831
8776 0.76451436329882
8777 -0.0424055841348689
8778 0.379484773765394
8779 1.71470244267686
8780 0.400942529142298
8781 0.370254170849958
8782 1.01867317896479
8783 0.647617911532966
8784 0.00578103131634977
8785 0.244311368990792
8786 1.15831050142467
8787 2.00107204229075
8788 0.699563751102295
8789 0.139603271902141
8790 0.700695263427633
8791 0.864389322236285
8792 1.98488230838141
8793 0.769960971383159
8794 -0.53149076694308
8795 0.46542104168696
8796 -0.132009742981944
8797 -1.19444538005686
8798 0.444583428135579
8799 -0.0143821344996118
8800 0.131248946410889
8801 -0.15845653106349
8802 1.56982257730645
8803 -0.474012020304345
8804 -0.0833631909965411
8805 1.52233980680328
8806 -1.1240775678993
8807 0.397081801101633
8808 -0.513884999469113
8809 -2.87966767106903
8810 0.453354968613767
8811 0.699102043176834
8812 2.3655927737264
8813 1.79505349335914
8814 -0.130208704671214
8815 -1.40119950195637
8816 0.295901624058023
8817 1.68479003243899
8818 -1.2876292154831
8819 -0.238116284428747
8820 -0.893544980074608
8821 0.281746850744163
8822 0.547820025980411
8823 -0.611551154779556
8824 1.06604142265862
8825 1.16566434569844
8826 1.34571925911543
8827 1.28617736228522
8828 -0.576491684152078
8829 0.840001014673179
8830 0.0546909166588638
8831 -0.497830326562055
8832 0.905711152800977
8833 -1.60294543852634
8834 -1.07746502533941
8835 1.11083374647361
8836 1.20603151247222
8837 -0.835187360500319
8838 1.05027342318444
8839 0.885134873067543
8840 0.0240543542010716
8841 -0.686353094924105
8842 0.99317960887903
8843 2.79893856515849
8844 0.748547927548107
8845 0.795513102077281
8846 1.67614158896806
8847 -0.0623788713146198
8848 0.644597334556587
8849 0.0128297816260825
8850 0.19192316675103
8851 0.120561856667103
8852 0.0861378572669667
8853 -0.315103249998665
8854 0.56285700123607
8855 1.10725516762772
8856 0.886778808553781
8857 -0.592714075442062
8858 0.335892051866296
8859 -0.591843529408176
8860 0.337935180209654
8861 2.51799408841558
8862 1.91773948708925
8863 1.64457161117935
8864 0.573750950626569
8865 0.964627671660609
8866 -0.317040569337596
8867 1.59294746744599
8868 1.01965415729262
8869 0.761915935895507
8870 0.548283474054234
8871 0.494789436061051
8872 0.621997765266058
8873 -1.59612440650923
8874 0.746926053204895
8875 1.26997386614537
8876 -0.484148132656841
8877 0.229240513316971
8878 1.25733588056461
8879 0.668307404202834
8880 1.92263958126084
8881 -1.1253071271588
8882 -0.83212659723513
8883 0.251629067958442
8884 0.658620321797835
8885 0.943744082279024
8886 -0.2002944062975
8887 1.09595421934062
8888 -0.503368961825012
8889 0.0964639525789481
8890 0.403932136502488
8891 -0.915405560301981
8892 0.0594623222674318
8893 0.444230692986586
8894 1.13873995651855
8895 0.708998159039796
8896 -0.322701105257283
8897 0.632176908356733
8898 0.00222400735150785
8899 0.817296027898868
8900 -2.20660685683586
8901 0.352291703454839
8902 0.458542897534962
8903 -0.265470113564323
8904 0.83072555702201
8905 1.05768367906885
8906 0.145743799698903
8907 1.18305484593811
8908 1.14338661118734
8909 0.113306349609408
8910 -0.0270943968330917
8911 0.146093057181773
8912 -0.366684694431836
8913 0.113876456664365
8914 0.207609763222038
8915 0.687656045909242
8916 0.0308588774269056
8917 0.338949298919121
8918 -0.573144820909979
8919 -1.33557822252255
8920 0.417162837721453
8921 0.222864099970583
8922 -0.959616209854194
8923 0.408851020886471
8924 0.549880949222195
8925 0.894559813977159
8926 -1.28909234446843
8927 0.109859038458259
8928 0.357619183492099
8929 0.58627755216186
8930 -1.10289216803975
8931 -0.0535114378934614
8932 1.01216515717069
8933 -0.0575836242087666
8934 0.409342772544766
8935 -0.0791283372187208
8936 0.901492339486744
8937 1.42703132899695
8938 1.63690605111647
8939 0.766177350078977
8940 0.176090284977811
8941 -0.197818516122315
8942 0.0548794741983785
8943 -0.890755364287405
8944 0.731440641687534
8945 0.967876948666189
8946 2.11904366581709
8947 -0.196855227462869
8948 0.503944828454414
8949 -1.43250002584805
8950 0.816328921701935
8951 0.0294778127444615
8952 -0.94500060868701
8953 -0.0910934617842338
8954 -0.134173319520208
8955 1.0660690026263
8956 -0.576665185708958
8957 0.51628836316693
8958 0.374126033838236
8959 0.932822261107686
8960 0.247786953989678
8961 1.49382559690882
8962 -0.0535484074413639
8963 0.431767252982548
8964 0.176124663270237
8965 -0.180183469660147
8966 0.291393239419771
8967 0.303998365661453
8968 -1.44487342483123
8969 -0.257216392724357
8970 2.7300716274527
8971 1.01660276295378
8972 2.00879566128721
8973 -0.391013856115603
8974 0.795901271732331
8975 0.276608407084449
8976 0.268665127726113
8977 -0.439461483334517
8978 -0.83174418635078
8979 0.206991283511705
8980 0.400352325803416
8981 -0.139629218093057
8982 -0.679773093631594
8983 1.95578423995933
8984 -0.433419629092256
8985 -1.51168270616101
8986 0.79151948132239
8987 1.00237490951604
8988 1.09351272931544
8989 -0.51292417818696
8990 -1.20804297127587
8991 -1.28415696459673
8992 0.70767998549067
8993 0.375449042662725
8994 0.701469069276174
8995 0.616147757159108
8996 0.150762343263031
8997 1.81944384265414
8998 -0.355632964687485
8999 0.576748162004033
9000 0.184364030862499
9001 -0.0464643314658773
9002 -1.10669376042248
9003 0.444575106686314
9004 0.756027582674767
9005 0.747257325524135
9006 0.478999449425421
9007 -0.865569139838041
9008 1.61088487802349
9009 -0.338302970401743
9010 -0.357243979729252
9011 1.28217872213875
9012 -0.556243812387385
9013 -0.236660947147886
9014 0.00604938516282827
9015 0.72941304390679
9016 1.83427174837652
9017 1.20067035522612
9018 -0.602808199671634
9019 0.20741392495742
9020 1.35792245495571
9021 0.280607733872494
9022 -2.63820857482911
9023 0.390927433846053
9024 0.241973913049981
9025 0.825673555967037
9026 1.11182447218557
9027 0.415419381237083
9028 -0.351836562734077
9029 -1.95959787720248
9030 0.170315298895327
9031 -1.89490275164653
9032 1.45747810574974
9033 0.803430896636682
9034 0.516950175974528
9035 -0.283233383398817
9036 2.76785868190266
9037 2.80683679236058
9038 0.285969271928339
9039 1.39017026443213
9040 0.945247301630068
9041 0.599280750153739
9042 1.49032880250405
9043 0.828879466662482
9044 0.517475076228776
9045 0.163313112968788
9046 0.371957124484755
9047 0.36176602362713
9048 -0.154121266247178
9049 0.147726321439313
9050 2.32338236084879
9051 0.931393237436779
9052 -0.347531169980455
9053 0.894987604471856
9054 0.633216735567744
9055 0.994196114009239
9056 -0.473826846116295
9057 1.34893970227674
9058 0.621012960285817
9059 -0.991618954429117
9060 2.12140734478348
9061 0.789831211838242
9062 0.388907270054172
9063 1.69856773452539
9064 0.237656584400715
9065 -0.106464073010857
9066 -1.94682739885415
9067 0.142868722787366
9068 0.791017251385392
9069 0.965869775528466
9070 -0.240367258336476
9071 1.27962167794867
9072 -0.174816752383546
9073 -0.0746039116887269
9074 0.437853533410572
9075 0.39176016648547
9076 0.295869096024716
9077 2.40200717904591
9078 0.487572550253571
9079 0.0754765941934301
9080 0.170897694257002
9081 0.451302431535472
9082 0.676969164642255
9083 1.22653434458178
9084 0.190941626986056
9085 1.40538972796985
9086 0.826228577390249
9087 1.55183667098521
9088 -0.292280589266974
9089 0.548240181283678
9090 0.0226901248027715
9091 -0.59815795387317
9092 -0.175336593485261
9093 0.266474351866595
9094 2.47448166911733
9095 1.47638581716334
9096 1.18105028645137
9097 -1.32263956006902
9098 -0.753475046988099
9099 1.29918170243975
9100 1.20484423330389
9101 -0.806207015546076
9102 -0.324386535661485
9103 0.0775448797503895
9104 2.16432362493049
9105 -0.65048967517016
9106 -0.308233710164034
9107 0.937847963403281
9108 0.0061550786373723
9109 0.715686744533005
9110 0.0151350259462695
9111 -0.247564142104886
9112 -0.0147270887026791
9113 0.853999359613807
9114 0.444137041243753
9115 -0.419454097041299
9116 0.583815602831334
9117 0.824240690458414
9118 -0.184435811382609
9119 -0.68647126778519
9120 0.420863180981758
9121 0.753882787860567
9122 1.87416914873523
9123 -0.286500451699299
9124 -0.409250413516897
9125 0.549551150227846
9126 0.836189534307803
9127 -2.04284144632006
9128 -0.493762957455405
9129 1.11407073326926
9130 0.394889914119381
9131 0.472096293629239
9132 2.63220091540722
9133 2.08508447997036
9134 0.706963670619882
9135 1.50643122150385
9136 1.23495429537882
9137 -0.791683571557192
9138 -0.0547275520583819
9139 -2.39014680104313
9140 -1.44003259329832
9141 -0.133316056145951
9142 -0.423002643967172
9143 -0.828929180942808
9144 -0.218108100228226
9145 -0.364300007170066
9146 0.252660212510906
9147 0.202159786530976
9148 -0.502120775727158
9149 -0.184058837358959
9150 1.17501253891692
9151 0.0222904978334961
9152 0.707519861043794
9153 0.790195098240394
9154 -0.45131557149119
9155 0.295244882358631
9156 3.16477663208658
9157 0.598771795811523
9158 1.53593196246454
9159 -0.0287908599340474
9160 0.573252931586144
9161 0.718817718722063
9162 -0.235300447945038
9163 -0.973387020030287
9164 0.281712926982641
9165 0.253342802727233
9166 0.369330729763398
9167 0.319471255326454
9168 -0.197226069257402
9169 -0.394242116211167
9170 0.404173693161505
9171 1.02774369610043
9172 2.00828699907235
9173 0.267541606820942
9174 -1.01101026257397
9175 1.15783435222319
9176 -0.594246054581143
9177 0.584174976289978
9178 -0.811702307056134
9179 0.668961202359416
9180 1.13844358252364
9181 -0.199748152329405
9182 0.985247621589012
9183 0.514462419622801
9184 0.736129829459764
9185 0.752005725119649
9186 -0.437722048435677
9187 0.36984896316103
9188 0.173373903445716
9189 0.0973050027907365
9190 -0.300318172007052
9191 -0.310935841010684
9192 1.66854749248528
9193 -0.653934990686146
9194 0.566673569833353
9195 0.0944663380737802
9196 1.00536485367476
9197 0.487751651451295
9198 -1.02098915169345
9199 -0.985008914650801
9200 0.627141142991656
9201 1.09384034358786
9202 0.913370179182551
9203 0.319508295780664
9204 0.152492899437568
9205 1.07911844415411
9206 -0.121483339752074
9207 0.395027873595674
9208 0.508978772221257
9209 -0.768064872040538
9210 0.340368201306528
9211 0.515554949616472
9212 1.36051993139169
9213 0.866265492300521
9214 1.03511260388691
9215 0.00925545548894124
9216 -0.294419764584277
9217 -1.01323309597547
9218 -0.341144390482306
9219 0.254940515747355
9220 0.238185843788518
9221 0.336325105568454
9222 0.346319638883386
9223 1.80480116693235
9224 0.879153790117287
9225 -0.815174271038514
9226 0.510563374781332
9227 0.707375477591853
9228 -0.22143223840247
9229 -0.827048009910072
9230 -0.195677543836674
9231 -0.177389931368437
9232 0.151522742630671
9233 0.680421437934459
9234 1.62775796288874
9235 -0.0109619075198242
9236 -0.597207059567736
9237 0.52196873201537
9238 0.483587069071893
9239 0.3572837093143
9240 0.764293436019007
9241 -0.479450322153038
9242 0.633762138513944
9243 1.60186719024433
9244 -0.177039025112073
9245 1.50062200436556
9246 -0.196252050246931
9247 -0.0302685299415169
9248 1.64360979298257
9249 -0.0792298441785646
9250 1.51357058381542
9251 0.661889351277174
9252 3.395240799136
9253 0.388158838872952
9254 -1.97457046581283
9255 1.4867079856329
9256 0.0726082708473621
9257 1.56797532044495
9258 2.02402319605734
9259 1.19735348318973
9260 0.919585738471987
9261 1.16854466035678
9262 0.153477284232043
9263 0.939308706798953
9264 1.17925726113566
9265 0.641115249201071
9266 0.125670522366867
9267 -1.92817527820335
9268 -0.195689191364078
9269 0.052039496908447
9270 0.887681863146992
9271 -0.476896678749274
9272 0.247175229666353
9273 4.01413187288764
9274 0.572651662269291
9275 -0.13658855201124
9276 -0.408604319056753
9277 0.237189882319941
9278 0.836076413054056
9279 1.21777190651892
9280 -1.24855215290321
9281 1.28010476089986
9282 1.01037671972133
9283 1.11585859981928
9284 -0.0930975893415718
9285 0.00604608759569025
9286 0.658543185316807
9287 0.299076235854193
9288 1.26703625570425
9289 0.100669060483823
9290 -0.00713802971682487
9291 1.20217505264451
9292 0.124495427241325
9293 0.987588669765992
9294 -0.294518609769418
9295 0.0374971025613737
9296 0.49881643311968
9297 -0.313533123373207
9298 0.276197503783116
9299 0.455697183339316
9300 -0.00951853517664158
9301 1.96182869927276
9302 1.37329976472924
9303 1.9046776538909
9304 1.07930493452521
9305 0.894628609111835
9306 0.606444165670799
9307 1.95197164824424
9308 0.210337078998625
9309 0.0858405173884185
9310 0.332939769911452
9311 1.03952251063221
9312 0.926207334160614
9313 0.0872864507732602
9314 0.521030198572541
9315 -0.245630202825387
9316 -0.843581122931184
9317 0.529714799935555
9318 0.751176867331276
9319 -0.711010989385655
9320 -0.770259916500243
9321 2.29011631789096
9322 1.26619994920876
9323 0.13939150143804
9324 0.272700412280483
9325 -0.202397083429173
9326 1.46757728083767
9327 0.643093284807419
9328 2.84029453970449
9329 0.0874333513782246
9330 0.517685245413631
9331 -0.426949331334022
9332 -0.0301662182037887
9333 0.901726038074559
9334 0.541680478590771
9335 0.501290729921619
9336 0.715163546454736
9337 2.49175547230691
9338 0.259644106631888
9339 -0.0270936251237637
9340 0.858681440641234
9341 -0.0681695946553069
9342 -0.18320421033633
9343 0.792097924201735
9344 1.01291722457983
9345 1.52404628624816
9346 0.783246654554271
9347 0.979330184064456
9348 1.67038811795797
9349 0.826945979755787
9350 0.550346994312254
9351 0.832267337921084
9352 0.235484837284029
9353 0.689741000139146
9354 0.245432035857708
9355 -0.479308687809786
9356 0.364477085379097
9357 1.26854027057845
9358 0.755151169287366
9359 0.441686122513421
9360 0.272706826035597
9361 1.01147083773028
9362 -0.387189967164771
9363 0.969087246974866
9364 0.829093262156904
9365 1.14892097432504
9366 1.52678251368755
9367 0.162651093727638
9368 -1.19230927252633
9369 0.331275283526202
9370 0.838837756383976
9371 1.41479745188423
9372 0.847867439052813
9373 0.470614161064177
9374 0.29652207991999
9375 0.134953590696437
9376 0.551552821140332
9377 0.857344155989399
9378 0.971090848343299
9379 -0.623287127326385
9380 0.472256134132988
9381 -1.32086038576517
9382 -0.717104492543995
9383 -1.50846632862734
9384 0.225287725921506
9385 0.874616336924668
9386 0.390000490738029
9387 1.31170059395351
9388 0.0857339740895471
9389 1.12846368066789
9390 1.70266665493157
9391 0.619319020321281
9392 0.753195661158316
9393 1.23804895089063
9394 1.46322982588782
9395 1.54763195185815
9396 0.373770242310066
9397 0.819248291133909
9398 1.06115901127498
9399 0.749662559491539
9400 -1.3908385910139
9401 0.537545657329619
9402 -0.987062483958622
9403 -0.608229939314593
9404 -0.493041137510684
9405 0.491585725364903
9406 1.00466004699187
9407 0.504277056464569
9408 -0.0595458633132195
9409 1.7758941647099
9410 0.978198109746283
9411 0.447442418812488
9412 1.00052842345668
9413 0.0955327444176373
9414 -0.856226509507978
9415 -1.29047319297262
9416 0.826844057409521
9417 1.54248941678431
9418 1.30758989020759
9419 -0.209513940667212
9420 2.19452253815461
9421 0.728209032131644
9422 0.71670557010131
9423 0.716717604990029
9424 2.80931672237713
9425 1.35358545708324
9426 0.665849250791149
9427 -2.40290021702221
9428 -0.0581992636539059
9429 0.727738804912151
9430 -0.762379965028022
9431 0.577534632736592
9432 0.250827089261216
9433 0.138819245864244
9434 0.0913048608776492
9435 0.162535466587861
9436 -0.182383407875901
9437 0.579161698501371
9438 1.46227924546287
9439 0.935740533103465
9440 -0.027199664838399
9441 -0.241576945549046
9442 -0.613904799275731
9443 0.862770261258944
9444 0.711907597956998
9445 -1.30100252537216
9446 -0.62678946178543
9447 0.387680340304721
9448 1.04211458102409
9449 0.159442826883391
9450 1.16217003248082
9451 1.20513646002578
9452 0.0501829354020127
9453 0.207808805076755
9454 0.773482626957062
9455 0.780089619238534
9456 -0.218994984415394
9457 1.85982188478903
9458 0.631368011017682
9459 1.72492718377473
9460 -0.0699167748644967
9461 1.63910828156863
9462 0.440318000304275
9463 1.26659524674452
9464 -1.42623083135483
9465 0.49313762421575
9466 0.829500052391426
9467 1.72954073679946
9468 1.01018132004189
9469 0.648633396063405
9470 0.726347352672341
9471 1.56991323986616
9472 1.01062421746866
9473 1.16084884681097
9474 0.656483742304282
9475 0.193641869082358
9476 0.997602213328134
9477 -0.331166625180257
9478 0.944996494818463
9479 1.64390723455316
9480 -2.09826977704196
9481 -0.291906638582462
9482 -1.26503406374362
9483 -0.13287111777086
9484 -1.17382776886323
9485 -0.0547021446283886
9486 -0.33786050501126
9487 -0.0546336495438045
9488 -0.467354860615741
9489 -0.210857023050159
9490 -3.99168976184337
9491 1.46548238270564
9492 0.456731381554803
9493 1.79589228756462
9494 1.30124047293776
9495 0.450559907357843
9496 0.392770352091619
9497 -0.049529240670477
9498 0.29153117281227
9499 -0.386959341099944
9500 -0.574439393057084
9501 -0.246343310097644
9502 -0.228721823605706
9503 0.310245939717166
9504 -0.595691783465339
9505 1.06894879831593
9506 0.91289663763312
9507 -0.388876030033891
9508 1.29847249043421
9509 -0.12751949748253
9510 -0.239684948898256
9511 -1.69738421085256
9512 0.74356628768252
9513 0.125383516803041
9514 0.365451274369933
9515 -4.59219670596589e-05
9516 0.296568101745901
9517 0.955837408522435
9518 0.790260200326396
9519 -0.0152972947227354
9520 0.719805291912215
9521 0.0033420039134735
9522 -0.647714286398432
9523 -0.217122603223039
9524 0.955769434841109
9525 1.47363756900098
9526 0.648075048482312
9527 2.71922292408062
9528 0.971725320112353
9529 1.44239301830778
9530 -1.32642705003498
9531 0.290230520008028
9532 0.146391245307215
9533 0.762675715719057
9534 -0.145668047073378
9535 1.53061619217975
9536 0.761840300173629
9537 0.947054719532597
9538 -1.00926442486655
9539 0.174125047374098
9540 -0.0370135824960292
9541 -0.870399556742099
9542 0.755439966530669
9543 -0.277129401354196
9544 -0.636672512436636
9545 0.022717437767255
9546 0.419119291731175
9547 0.763539227957807
9548 0.623207109984318
9549 1.11342798129454
9550 -0.85504572487806
9551 1.18574414745822
9552 -0.180666799541567
9553 -0.123520331179818
9554 -1.10382137571113
9555 -0.0541393292371652
9556 1.25512321956805
9557 -0.244837208026268
9558 0.543333635263962
9559 0.283556628904609
9560 -1.05113417600612
9561 0.19375390368774
9562 0.621096765233504
9563 -1.66835294873685
9564 -0.0949037238604626
9565 0.648594683347993
9566 0.434972645617822
9567 -0.18072674559712
9568 0.212623722798676
9569 -0.635782860165319
9570 -0.199777889593973
9571 0.19420054636743
9572 0.132347941856422
9573 0.199889721519156
9574 -0.427207932831357
9575 -0.487496952725448
9576 1.23631005036941
9577 2.96963176700338
9578 0.0300303544858269
9579 0.383666317068506
9580 0.232198918685302
9581 -0.040214928816944
9582 1.08712368045633
9583 -0.105153722808619
9584 0.524296986297051
9585 -1.32480036832444
9586 1.19198840301758
9587 1.22143900353209
9588 -0.06779693846235
9589 0.462583080155504
9590 0.207547294342322
9591 0.0838609669586012
9592 0.128879327958102
9593 0.686652849585323
9594 0.967107234297947
9595 0.7577686697247
9596 -1.14667384766868
9597 0.986112662579788
9598 0.106073974682095
9599 2.42949958071904
9600 1.04520292880402
9601 1.72108355720671
9602 -0.627233053896699
9603 2.05234174876716
9604 0.282902560097807
9605 0.136903974153825
9606 0.46989087622677
9607 0.114111292521278
9608 0.832071683977751
9609 0.880041958592983
9610 0.443005985635994
9611 0.673881727622446
9612 1.19854229050938
9613 0.386509674111168
9614 -0.188041501659276
9615 1.37011473190714
9616 -0.252631410673647
9617 1.58289380917426
9618 -1.1929550296144
9619 0.550997900819709
9620 0.777635333015414
9621 1.87063213535568
9622 0.886685268149104
9623 1.67497906549857
9624 -0.567107230929608
9625 0.217528891659836
9626 0.723479286159341
9627 0.774818636747203
9628 1.11972173531187
9629 0.646353184884266
9630 0.461724739827224
9631 0.972336246828364
9632 0.60665219390843
9633 -1.10750480681015
9634 1.23878966889971
9635 0.00514177869572219
9636 0.551822139750626
9637 0.0451412302681646
9638 0.466451493712637
9639 2.24666141719529
9640 0.918798127248853
9641 0.514217085971034
9642 0.639265488183201
9643 -0.461645944661384
9644 -0.32231609476002
9645 0.110232836785235
9646 1.41224589410563
9647 2.15021348243405
9648 0.219605156916032
9649 0.905077611494437
9650 0.882241203175861
9651 0.283655358907925
9652 0.619671116180838
9653 -0.0625361197925565
9654 -0.0743643667630218
9655 1.704456902716
9656 1.36772372408959
9657 0.951744036954102
9658 1.92459367972731
9659 0.781803887047465
9660 1.56647271869439
9661 0.280035498615815
9662 0.300918882708795
9663 1.08160203974722
9664 -0.877974780509773
9665 -0.0598795239073011
9666 1.32035036741512
9667 -0.188436390399164
9668 0.439602070921055
9669 0.393213014611402
9670 1.31351477495608
9671 1.79742807052121
9672 0.000651308266564676
9673 1.3770880278551
9674 0.981658136084194
9675 0.318291984849701
9676 0.170513618452842
9677 -1.1044431113041
9678 0.265353464155195
9679 1.81809476588336
9680 0.086616357558662
9681 0.481310170133099
9682 -0.251998661300007
9683 -0.475099734362431
9684 1.20352923728519
9685 1.42898595667485
9686 0.582075552671906
9687 -0.476849552557557
9688 0.448296569752989
9689 0.184021864522194
9690 1.13133047025189
9691 0.381243615861528
9692 0.21259232820496
9693 0.905061472018922
9694 0.348153932941339
9695 -0.156368479856076
9696 1.39044116556125
9697 1.30671653862779
9698 0.280540417803371
9699 0.91671315151514
9700 0.170876377444414
9701 -1.72397781184065
9702 0.0287580515913617
9703 2.48011584719578
9704 -0.416081626778114
9705 0.391909921956606
9706 0.533602829735563
9707 -0.991164539517881
9708 0.290285794352357
9709 -2.25077509604561
9710 0.055951038338673
9711 0.64789640596576
9712 0.0968631851211974
9713 0.53430719406927
9714 0.713531725603222
9715 1.4536519479462
9716 0.144493675658754
9717 0.344238468491139
9718 -0.349278623135588
9719 -0.816148093617883
9720 1.08208020379098
9721 1.11238119722205
9722 0.274032865940477
9723 -0.202608770050925
9724 1.21083546841544
9725 1.6043229418629
9726 1.68404113277578
9727 0.619290395278562
9728 0.692132778598525
9729 1.048565592805
9730 0.624511088510191
9731 -0.798474714125415
9732 0.606603039939236
9733 -0.764972477014402
9734 -0.0878494204694
9735 -0.252591675336212
9736 1.25472722465677
9737 2.59386789743456
9738 -0.144622722705153
9739 -0.268593399260068
9740 0.453158264149108
9741 0.927979575901953
9742 1.04780198190753
9743 -0.0723180479506973
9744 -0.723711913808557
9745 -0.736634933690886
9746 -0.169905779731161
9747 0.272095998975188
9748 1.63856969194848
9749 -1.09070292822775
9750 -0.0392047123946688
9751 0.00174387436441137
9752 0.178607084706814
9753 -0.547010896362493
9754 1.81785903126117
9755 1.2777694166175
9756 -0.177445797496762
9757 1.58658084991729
9758 -0.887567226908691
9759 -1.05982501452073
9760 -0.663680971836877
9761 1.49588638942551
9762 0.397656634201107
9763 0.835450858085832
9764 0.394558584687004
9765 -0.0226302600790111
9766 0.269501683903997
9767 -0.205913757990473
9768 0.329650717039967
9769 0.356879309886048
9770 -0.732312269337797
9771 2.63917039659239
9772 0.510892982995739
9773 0.546141170576727
9774 1.11779124908051
9775 0.865558035273614
9776 1.29625319288087
9777 -0.387970475288518
9778 0.510532686915524
9779 -0.859416951184162
9780 -0.579602937796204
9781 -0.661881895682419
9782 -0.276999041025066
9783 0.490150168961391
9784 0.810257136058648
9785 -1.76288374631299
9786 -2.54459537587109
9787 1.0741386223143
9788 -0.0317585344418299
9789 0.452942228770345
9790 0.466111758455969
9791 -0.025921375267274
9792 0.636625791403962
9793 1.07972664724871
9794 -1.18307473251079
9795 0.449037560972367
9796 1.63056980733054
9797 0.0772355613062583
9798 -0.241523332012278
9799 -0.733774570910727
9800 -0.145924170248088
9801 0.235718236629606
9802 1.13579559014832
9803 -0.33415139793772
9804 0.889138366258206
9805 -0.603035917763021
9806 0.258471207773519
9807 0.000653901255992739
9808 0.652801606663931
9809 0.142291958441621
9810 1.20875701137785
9811 0.0107151398803365
9812 0.0101818955371353
9813 -0.663943050675702
9814 -1.37192628488998
9815 -0.718366768429972
9816 1.20830529993573
9817 0.00704139042512164
9818 0.4933328347665
9819 -0.925794676284095
9820 0.498164071351976
9821 0.660199682324495
9822 0.393208696424144
9823 0.932731758292484
9824 0.271842858498719
9825 0.616618967548575
9826 0.0404949732492184
9827 0.715332546384128
9828 -0.106952667122119
9829 0.111525722429908
9830 -0.280947286583577
9831 -0.529513237461328
9832 0.0340746215124148
9833 2.32834535362076
9834 0.218006806921052
9835 1.26046814327579
9836 2.29416108951748
9837 1.17053292052432
9838 0.986718096218618
9839 -0.169206759103708
9840 -0.486364596317387
9841 0.52153484211521
9842 0.393434493564564
9843 0.00739609309455336
9844 0.5093905791282
9845 -0.140931404973346
9846 0.336791809662031
9847 -0.127406650906004
9848 0.105133987772246
9849 2.37440081321174
9850 0.546533366683294
9851 1.06541848285191
9852 -0.361937249740762
9853 -0.619198862179362
9854 0.7613400104201
9855 -0.584408026846032
9856 0.294301850588149
9857 2.0189077383869
9858 2.0319268699445
9859 1.98822278907999
9860 0.650543782460564
9861 0.776202157801994
9862 0.0629799938968261
9863 -0.782944895063846
9864 0.544489272187556
9865 0.364025424072941
9866 -0.28700913768961
9867 -0.541059360807768
9868 1.60730042556727
9869 -0.174203341340498
9870 0.19673838360518
9871 0.209535636699612
9872 0.00959181080833771
9873 2.00436481436932
9874 1.05656283573662
9875 1.07334640937332
9876 -0.125756779777032
9877 -0.29166231370063
9878 -0.852225239827718
9879 0.780312483849023
9880 -1.3665445103754
9881 0.461223245056802
9882 -0.964206631064921
9883 -0.275074692610068
9884 0.540978703862392
9885 -0.179283864559431
9886 -0.0872195483757325
9887 0.490948480181981
9888 -0.525587578622936
9889 -0.675676693105034
9890 -0.38247367803028
9891 1.05844796580624
9892 0.674113553058089
9893 1.27252918639391
9894 0.369210570441789
9895 0.161390171383053
9896 0.181348654419875
9897 -0.0659930300996288
9898 -0.371738831216813
9899 0.609526604448729
9900 1.80445995799642
9901 -1.81657292868125
9902 -0.842817911557185
9903 0.423643034713605
9904 0.237741653112439
9905 0.977043803939566
9906 -0.502821884611876
9907 0.812313435727879
9908 0.778817954447661
9909 0.674393076264217
9910 0.736855770169559
9911 0.569669894738619
9912 -0.200611238306965
9913 -1.12664322555489
9914 1.47657293252461
9915 -1.46734202962096
9916 -0.39073921102621
9917 1.09216260000171
9918 1.21829228891273
9919 0.0255186458263066
9920 -0.675397602746356
9921 0.801853462504751
9922 1.52814619437323
9923 1.46684815029856
9924 -0.450148207593315
9925 0.929787243638413
9926 0.948488620612866
9927 0.708589851240136
9928 0.162460926554112
9929 -0.0558879481832046
9930 -0.0932963540724363
9931 0.729656053920427
9932 -1.24627972240237
9933 0.396941989233948
9934 1.26598500482725
9935 0.028536601684356
9936 -0.334370152600499
9937 0.0287990659338835
9938 1.00298352387531
9939 0.597322790163274
9940 0.506264613552432
9941 -0.998459682711066
9942 -1.27440991586478
9943 0.639410008975135
9944 1.17309407770958
9945 0.118319921988533
9946 1.43742454275572
9947 0.801716002335783
9948 -1.16575479530515
9949 0.53471419932928
9950 -0.129289349166856
9951 2.294841740577
9952 -0.898781401430119
9953 -0.370466735034646
9954 0.457928697824903
9955 -1.85116554443674
9956 0.12956133254496
9957 1.07963710023747
9958 -0.325898509011763
9959 -0.0639624702219099
9960 0.0167091204726542
9961 1.96036690779959
9962 0.664630385456226
9963 0.362400044654854
9964 0.289739096718662
9965 1.19927853817332
9966 0.702521743608189
9967 -0.188557925289587
9968 0.946192668641888
9969 0.416209742730179
9970 -0.644005014717217
9971 0.807461687289747
9972 -0.22772193612157
9973 -1.81275381919972
9974 0.566503710747791
9975 0.0103863017022769
9976 -1.04610439890129
9977 0.467722109231483
9978 -0.143565615241478
9979 -0.200391857630043
9980 0.304850343269282
9981 1.39262165007504
9982 1.26534655915818
9983 0.933775715714954
9984 -0.0907691925406118
9985 0.149181270356828
9986 -0.374474043809888
9987 -0.537216551078803
9988 0.209308125036407
9989 0.226523737933205
9990 0.55018237727065
9991 1.24093304148445
9992 -0.257207705711116
9993 0.125845444208574
9994 0.318272490471448
9995 -0.356216158957117
9996 0.351147971504884
9997 -0.821999123448286
9998 0.514042494155832
9999 -0.44200232179389
10000 -2.4707407288616
10001 -1.06137763183168
10002 1.17316092318867
10003 -1.02302376501361
10004 0.985372749069489
10005 -0.132257456689484
10006 1.05231817878803
10007 1.69931058478536
10008 -1.53768504689079
10009 0.49826968275818
10010 1.59245919628878
10011 0.485718652321207
10012 -0.764751146645271
10013 -0.189436730075381
10014 -0.258491724531678
10015 -0.612188566568167
10016 0.19557595699045
10017 0.0249187715240389
10018 -0.883087362624654
10019 -0.680285586534395
10020 0.797624459160892
10021 -0.128160201828
10022 -3.41558369583546
10023 -0.0910688449576602
10024 0.827081994605059
10025 -0.0874089578203101
10026 -0.109643516971423
10027 1.19968495387096
10028 0.324501737583375
10029 0.443497854956975
10030 0.161803930996711
10031 0.725436932319494
10032 0.152436719037599
10033 0.633223668032592
10034 -0.680108076470897
10035 -0.0978821060981301
10036 1.15622545728702
10037 0.362306974304082
10038 -0.108537417481287
10039 -0.17424767948043
10040 0.0660198145585582
10041 0.0570206135679654
10042 -0.0422100175801488
10043 1.15075413738135
10044 -0.131873444215671
10045 0.287976900517473
10046 0.67990062466226
10047 0.955291929849623
10048 0.0608359121926085
10049 0.738581853027793
10050 -0.0459912311003001
10051 0.433928745012564
10052 -0.415287889497988
10053 -0.99670086550497
10054 1.2142733565265
10055 0.246391417071767
10056 0.567324865035716
10057 0.638883923785217
10058 0.37729476788179
10059 1.84536586998971
10060 -0.563054179902489
10061 -0.631447079611937
10062 -0.829316123989428
10063 -0.279708332264177
10064 -1.57806370739894
10065 -0.0647986563414893
10066 -1.78503663273928
10067 0.330708787254574
10068 0.231561180478079
10069 0.00965715368025277
10070 0.302817150629733
10071 1.371858462471
10072 0.0424760331482092
10073 -0.572789492357428
10074 0.521171460191118
10075 0.496033643145583
10076 -0.633437978063002
10077 1.71529773862578
10078 -0.472026685354864
10079 -1.10255114283809
10080 -0.303453614688641
10081 0.483811668338975
10082 0.233596648407568
10083 0.184278745058801
10084 -0.144214692608732
10085 3.42035596522555
10086 1.0281408198483
10087 0.600655127629378
10088 1.26779335864412
10089 0.509427335511062
10090 1.08239846884534
10091 -0.329314698352232
10092 0.209024860465943
10093 0.0454441200397917
10094 0.0447273006997708
10095 -0.54122374187203
10096 0.41823901432838
10097 1.46258716281955
10098 0.347281692556521
10099 -0.306986039605295
10100 0.219859084753555
10101 -1.59759379253424
10102 -0.771964015658479
10103 -0.839156313094075
10104 -0.540255494597544
10105 -0.51642549827669
10106 1.87393923217303
10107 2.00751372658373
10108 -0.138940936314172
10109 -0.516518247981473
10110 -0.0115486257712676
10111 2.08888289513989
10112 -0.488388505794811
10113 0.267543060948569
10114 0.651900163560539
10115 0.855544426730327
10116 0.968734014233573
10117 1.40534182110776
10118 0.280601405705003
10119 -0.0532500983513322
10120 0.694098253941578
10121 2.33425350847542
10122 0.580219629521112
10123 0.399131928201071
10124 2.23538695616681
10125 0.635682166997386
10126 -0.72878170213697
10127 0.364174187557961
10128 -0.802930892634185
10129 0.605997303841747
10130 0.380621352954236
10131 0.400931556471387
10132 1.56635049089893
10133 0.702503249731413
10134 1.36903228221691
10135 -0.255473006906709
10136 0.456503997956192
10137 0.0174649755819138
10138 0.892347324700638
10139 1.35164876455251
10140 2.06250857046568
10141 -0.297223963902528
10142 -0.766496011161084
10143 0.410509630188727
10144 -0.182360056913272
10145 -0.156692944086312
10146 1.48045063319893
10147 1.90583148391846
10148 0.693341808372193
10149 -0.546150758897023
10150 0.451536240265177
10151 -0.638411947736288
10152 -0.247288445235001
10153 0.395330441855815
10154 0.296275458398172
10155 0.156678310736146
10156 0.312994328556793
10157 0.898382563823224
10158 1.2251345914754
10159 0.792630130590052
10160 0.515004983322185
10161 0.59466588057007
10162 0.917871907229427
10163 0.817531115729336
10164 1.18550759737034
10165 1.38914868653479
10166 1.75918753504376
10167 -0.359013147659454
10168 0.465658956414345
10169 0.66102095261444
10170 0.390977093174561
10171 -0.872447163179954
10172 0.535833345270653
10173 -0.0889518330394345
10174 0.390105560249649
10175 0.361883412056891
10176 0.98507660548222
10177 -0.497624741679596
10178 1.25755370461226
10179 1.24323594770307
10180 0.244464762354625
10181 1.26551732177159
10182 -1.040686844182
10183 0.571249305804685
10184 0.459915968687486
10185 0.980826732600651
10186 -0.235280747348333
10187 1.02878978064562
10188 -1.81804852613669
10189 -0.375489138676867
10190 -0.582357523584151
10191 -0.0837387598263661
10192 -0.332467864869517
10193 1.0645940457113
10194 2.40359077096011
10195 1.31507135420631
10196 0.435613042055352
10197 1.05155788903957
10198 0.207192261708152
10199 1.8719398155722
10200 1.40616664886463
10201 0.283385986982259
10202 -0.28052084727803
10203 -2.79872524881633
10204 1.50522190500181
10205 -0.577095709876704
10206 -0.0888817438957772
10207 0.136204165909434
10208 1.32062277728096
10209 -0.400930240125692
10210 1.23297968342425
10211 0.430548319404894
10212 0.0131818904199283
10213 0.973844392604722
10214 -0.237324603972231
10215 1.00314017065381
10216 1.40898088012728
10217 0.964434815667811
10218 0.413763258405351
10219 -0.00544199610362561
10220 0.852516629983977
10221 0.814887566773909
10222 -1.98460158694041
10223 -1.48235892215452
10224 0.0756715281188787
10225 2.28251612213651
10226 1.45462465263614
10227 0.124043036837792
10228 0.244097594683156
10229 0.185991006244713
10230 1.0497734135855
10231 0.0632582582861319
10232 -1.16239044002624
10233 0.357107023454475
10234 -0.681175542738037
10235 0.595207652122073
10236 -0.805462307285237
10237 -0.454640949621185
10238 1.52586673963517
10239 0.619325033490686
10240 0.584925504646432
10241 0.41772909484038
10242 0.22662894155073
10243 0.200929302875255
10244 0.268517958864181
10245 1.33593005806735
10246 0.349233832034896
10247 0.378686431387011
10248 -1.41429985120236
10249 0.527214946394189
10250 0.719469130412488
10251 0.760956653344427
10252 -0.117559120391088
10253 0.269049028461261
10254 1.32554944293745
10255 -0.154527529294715
10256 0.349499805388702
10257 1.1423320629454
10258 1.74043035730075
10259 1.5202714252043
10260 0.131097863409473
10261 1.08636053265369
10262 -0.0594753838317201
10263 0.546852895313878
10264 1.17808041848873
10265 0.915367164862559
10266 0.882934585993813
10267 0.635347320828314
10268 1.1861480803567
10269 0.048730960142338
10270 0.0235439529326631
10271 0.650772069189831
10272 0.372773117702598
10273 2.21159212454114
10274 0.282446266478774
10275 0.338841989267801
10276 0.0541677508393268
10277 0.00356621395225565
10278 2.14026018388079
10279 0.497327576376752
10280 1.12196827020606
10281 0.704302976258319
10282 0.707311637500158
10283 0.662110232514316
10284 -0.413545996991429
10285 1.64475344600087
10286 1.12204118096046
10287 1.56137258349202
10288 0.321232938347044
10289 -0.0315793979334846
10290 -0.545367245696865
10291 0.357468248454097
10292 1.44035376195278
10293 0.209122753481433
10294 2.31567162638354
10295 0.409524727304887
10296 1.46981504380317
10297 0.858796019011975
10298 -1.09991814539254
10299 0.601880279170325
10300 1.35143694539175
10301 -0.749007004291253
10302 1.02328105888469
10303 0.228539584724309
10304 0.738393445535313
10305 1.48943660478713
10306 0.562667248341824
10307 0.355670717679564
10308 -1.56109667884037
10309 -0.463190039377048
10310 -1.70325743315734
10311 4.41147592722843
10312 0.945442894001354
10313 -0.0921017478706232
10314 0.161823137557885
10315 0.496330516195226
10316 0.731093148066916
10317 1.28477460154774
10318 1.48549975363073
10319 1.16570703035628
10320 1.15288715204843
10321 0.269456359085018
10322 0.665585071892588
10323 0.732808491911932
10324 0.220499338485122
10325 0.153974923153414
10326 2.1127047226489
10327 0.969963724756112
10328 0.603249263400143
10329 -0.974188475451665
10330 0.330403391452467
10331 -0.831204676310725
10332 0.971072455274993
10333 1.82938438382233
10334 0.213736028933891
10335 0.349895157241004
10336 0.369603513781764
10337 -1.02904020806092
10338 0.00308818164725189
10339 -0.299575218390378
10340 -0.137189311510016
10341 0.62222718973706
10342 0.370238383335692
10343 2.88126530643577
10344 0.378005711365791
10345 -0.663638608572415
10346 0.242646007320718
10347 1.46585422986698
10348 -1.01676407123281
10349 0.650866794348143
10350 0.426498162372304
10351 -0.816060747648932
10352 -0.100491801101962
10353 -0.751482291844757
10354 0.496218925453855
10355 0.407902036745771
10356 1.8973680423578
10357 0.0536706162370972
10358 0.495148274301333
10359 -0.953189438554571
10360 0.130750168160174
10361 0.290274274054636
10362 -1.86342289818557
10363 0.576851458350984
10364 -0.114878348119755
10365 -0.0286789259757394
10366 -0.378045077801112
10367 0.562750228597529
10368 1.12992653269699
10369 -0.283572354219977
10370 -1.94208701229239
10371 1.03450377539693
10372 0.433022395336717
10373 0.477856457564277
10374 -0.433437554315447
10375 -0.141903528137155
10376 0.145851715725197
10377 1.11439171576042
10378 0.0119113215756155
10379 2.09571672083642
10380 0.718441760434624
10381 0.684585315785244
10382 -1.6290787791272
10383 0.592288924823035
10384 2.46112661166187
10385 -1.4230104046195
10386 1.20722040047152
10387 1.51869035154452
10388 0.967326556061161
10389 0.453002940216844
10390 0.750462648343654
10391 0.711595463774572
10392 1.04798239842086
10393 1.89136634657779
10394 1.29926789987988
10395 0.350371152270314
10396 1.48051491047933
10397 -0.200727097376753
10398 1.8196208916345
10399 0.224760021001632
10400 1.16831319327984
10401 1.76605583553522
10402 0.550183440096604
10403 0.440617508371841
10404 0.468736399589615
10405 -1.21579825756454
10406 0.363532248776885
10407 -0.701298349488973
10408 0.123181909697094
10409 0.0865280672708022
10410 1.13283436878549
10411 0.230185402244798
10412 0.269066699457205
10413 0.25392537666655
10414 0.861591791361057
10415 -0.800239161518164
10416 1.43392049022995
10417 1.89916588103975
10418 -0.558281125284483
10419 -0.143622806067329
10420 0.0941854338087951
10421 -0.077881313045844
10422 0.797060355950381
10423 -1.42151951986662
10424 0.141021519611854
10425 1.1807710497377
10426 0.611929225646536
10427 1.17400435717882
10428 0.61134493663276
10429 0.0866686758473212
10430 0.430393293581909
10431 0.226879884898513
10432 0.107382600235224
10433 1.07036537803989
10434 -0.650905364426556
10435 0.639558062156602
10436 0.54119517468947
10437 2.30675063688612
10438 0.331568863899376
10439 0.149008722329866
10440 1.20240765389175
10441 -0.43748206715399
10442 1.23121825067277
10443 0.49966591989263
10444 1.42240054885737
10445 1.35806364573854
10446 -1.32049481037697
10447 0.652629418929179
10448 0.314280041548288
10449 0.800952107740317
10450 -0.871834443315386
10451 0.858021739489109
10452 1.87413794961763
10453 0.654410702455995
10454 1.03412428692803
10455 1.28991505562503
10456 -0.736778896343925
10457 2.11717772416075
10458 0.402665717097643
10459 -0.358183005295917
10460 0.508921404872253
10461 0.581007530718901
10462 0.0247915926085751
10463 0.484452142670077
10464 0.940082998623351
10465 0.66909607803135
10466 -0.1455907884136
10467 -0.272467302452012
10468 1.34553014465397
10469 1.08180847659399
10470 0.892259659355095
10471 0.201031160152209
10472 0.21495884624008
10473 -0.650408239400106
10474 0.324026129796715
10475 0.981210577542509
10476 0.192638881197509
10477 -0.134795424025783
10478 1.16512180079999
10479 0.0309322116783211
10480 0.675517731011083
10481 -0.401381941351215
10482 -0.200191399394495
10483 1.43450812330396
10484 0.714451461102716
10485 0.263700954250699
10486 1.86539062102937
10487 0.937238052617281
10488 -0.0490556954367625
10489 -0.534931084066703
10490 1.85071961794289
10491 1.99729354094319
10492 2.56756946424978
10493 1.00888420160375
10494 -0.572968370392476
10495 0.658396186779753
10496 0.873006692631387
10497 1.09315839312729
10498 0.215518991081226
10499 -1.34508613601148
10500 0.482053460764354
10501 0.982368982083817
10502 1.74077412743623
10503 1.35255477083737
10504 2.19388454050674
10505 0.197393810862713
10506 0.204865577215751
10507 0.167438169531845
10508 -0.204395068576562
10509 -0.0323883652821522
10510 -0.521964170649062
10511 -0.7531945984503
10512 0.331189770755957
10513 -0.392977613482191
10514 1.19339335778594
10515 -0.903386282266458
10516 1.50331886412901
10517 0.243598973474861
10518 -0.604214841959781
10519 -0.242624451494701
10520 0.19318215765866
10521 1.16337415955573
10522 0.0381205963039832
10523 0.867929313788987
10524 0.161017041986045
10525 1.16944100197112
10526 0.597465383872239
10527 -0.114280697046729
10528 -0.552550518205271
10529 0.191103853714404
10530 0.0743028755700927
10531 1.22900524734585
10532 1.03029312180467
10533 0.408130453549153
10534 0.0565006001195569
10535 -0.322378756785693
10536 -1.89258470549066
10537 1.1546963218283
10538 0.596466781233482
10539 0.571403660238813
10540 1.27408849325087
10541 1.74377630264169
10542 1.66032427248081
10543 -0.645224218159733
10544 -0.0581028284723155
10545 0.731015376842966
10546 1.48059341200797
10547 0.834561691379151
10548 -1.79215464886562
10549 0.449496169420159
10550 -0.518578477735887
10551 1.23056243611759
10552 1.77965783917004
10553 0.596690367881017
10554 0.637466841887016
10555 0.977180089832745
10556 1.03392329381854
10557 0.672543872662287
10558 1.14117327038728
10559 3.12932946371233
10560 2.51616603318916
10561 0.0284425237201562
10562 -0.291772516733521
10563 0.348839200982479
10564 -1.08717345780254
10565 -0.549596597892408
10566 -1.41421594624753
10567 -0.42167731356732
10568 0.428470816635182
10569 0.72907109404368
10570 0.592918929019456
10571 0.362373933406256
10572 1.4842399185326
10573 2.45477559636221
10574 -1.08086968112923
10575 0.914661920769566
10576 -0.91445289014251
10577 0.186777499556239
10578 0.239965487457485
10579 -0.255232239352252
10580 1.43833490968279
10581 1.82225445164293
10582 -0.510300502119462
10583 0.760445353306072
10584 0.442048949179212
10585 1.00580202044219
10586 2.91111511330752
10587 2.22055961690932
10588 1.44790624712258
10589 -0.400155574709909
10590 -0.209958718490418
10591 0.947330836503873
10592 0.236769562014325
10593 3.81018440389714
10594 0.998898490437599
10595 0.986387249005332
10596 1.14277502649689
10597 0.283397305238805
10598 2.09859099329356
10599 1.2343561776311
10600 1.66013333159429
10601 -0.00349073317567328
10602 1.60029687640049
10603 0.96103237305573
10604 0.850945611718867
10605 0.164332412410524
10606 0.484814968178991
10607 0.421880341901283
10608 0.4491079856359
10609 0.291061440023179
10610 0.640043598920494
10611 0.549639930583983
10612 -0.894356585255545
10613 0.236606400090849
10614 0.963037638327496
10615 -0.578959494785674
10616 1.54201188589297
10617 0.732158429053784
10618 0.177785744274003
10619 0.543662648340007
10620 1.77775916007014
10621 1.53504111051044
10622 -0.819960467817308
10623 1.27469951005234
10624 -0.0984424800148034
10625 2.62846379171858
10626 -0.637650543438473
10627 -0.546454476938277
10628 -0.231286659704181
10629 1.13024425712857
10630 0.0445749653702672
10631 0.245343176237979
10632 0.266952169433605
10633 0.743258757014427
10634 -1.22387734117162
10635 2.20834476943823
10636 1.50474131206443
10637 0.107232340830208
10638 1.02971643982857
10639 1.28320685910423
10640 1.08943346181902
10641 1.02095303182718
10642 -0.0128672594804842
10643 0.0300745251675254
10644 -0.936500969842339
10645 1.20171532478221
10646 1.06166346325397
10647 -1.32133500446304
10648 0.0139190932426008
10649 0.733655555710993
10650 1.40006055210572
10651 0.371157699311897
10652 0.84570059843223
10653 0.778778249024682
10654 -0.111201671589608
10655 0.682108423964711
10656 -0.285971275027237
10657 1.87902504398168
10658 -0.502072808396126
10659 -0.483090424113942
10660 1.49122189692089
10661 -1.59130784135269
10662 0.550981517798825
10663 0.736749296594585
10664 1.71696820499626
10665 0.394507963079372
10666 0.0872826154689035
10667 0.140337445169364
10668 1.31159952257982
10669 2.07368017609721
10670 -0.918618849433097
10671 -1.52708561749094
10672 1.13920131306807
10673 0.300425584614017
10674 0.0120375130686412
10675 2.40177784459332
10676 0.846050288794371
10677 0.745097748005612
10678 -0.563341655067172
10679 0.863013050590589
10680 1.26703077171916
10681 0.384461556324394
10682 1.2206657887832
10683 -0.395016629649559
10684 0.505127798817766
10685 1.00414340277584
10686 0.663852873606952
10687 -0.724413723831262
10688 0.1577720092256
10689 -2.3093162861511
10690 -1.16244112259641
10691 1.11395889833907
10692 0.385770508436924
10693 1.5959808373573
10694 1.30267438048942
10695 0.308259103584245
10696 0.822992413158408
10697 2.87818487958633
10698 0.227416520534004
10699 0.656422171862991
10700 1.30083121754677
10701 2.15959768864169
10702 0.992838729121564
10703 0.323649773970041
10704 -0.405271162942576
10705 1.04242645751823
10706 0.868755205908254
10707 0.686289572976062
10708 1.50126609349088
10709 0.991175567458174
10710 1.56897197879215
10711 1.62075192114473
10712 -0.821979888343919
10713 -0.147016115295297
10714 -0.246717972697791
10715 -0.365866380922029
10716 1.56739373102042
10717 0.547720213761388
10718 1.0758922011857
10719 -0.687316663426399
10720 0.0806421618073454
10721 -0.48684571925333
10722 0.860151034979114
10723 1.02713952500549
10724 -0.165896279013946
10725 1.32923316996387
10726 0.3501152850709
10727 -0.407235566872506
10728 0.800958483082639
10729 0.335573620900089
10730 0.459538490891898
10731 -0.278847595716656
10732 -0.295996805060943
10733 0.691992250453437
10734 1.74304488613131
10735 0.531912903943997
10736 0.030638772406725
10737 -0.152187375129812
10738 0.813186605218135
10739 0.928688627561481
10740 0.682984681964226
10741 0.660119026566281
10742 1.62487760123958
10743 -0.351459003312687
10744 -0.0390396869218455
10745 -1.99131146504011
10746 0.409879516787933
10747 0.76030817310748
10748 -0.48287775230584
10749 0.985458161070903
10750 1.11342168584153
10751 1.41033795989135
10752 -0.160691440463155
10753 2.4279798030569
10754 -0.0613895554412167
10755 -0.0642947971434502
10756 0.406201823931816
10757 0.447933436298568
10758 0.780602891961627
10759 -0.084333494401803
10760 0.378494388891689
10761 -2.21304230291893
10762 0.732027676852653
10763 1.69037330768301
10764 0.31400253003495
10765 -1.08940878566344
10766 0.0495802927689581
10767 -0.126694260741733
10768 0.685321875543745
10769 -1.05654082286947
10770 -0.590849762635217
10771 0.704238975095494
10772 0.544625887446829
10773 0.576934766605143
10774 -0.316342024088194
10775 0.474807376085992
10776 0.415420513624939
10777 -0.598792358360528
10778 0.705047564976357
10779 0.368799661113209
10780 -0.0283338576310621
10781 0.547322709392347
10782 0.180864336868278
10783 -0.324572716121692
10784 1.12639545158633
10785 0.751199479179672
10786 0.561440447925049
10787 0.581916423480449
10788 1.21246610731725
10789 0.546216735003616
10790 -0.31191170324199
10791 -1.57972613357785
10792 0.273295346748236
10793 -0.376420371752703
10794 0.296406647116661
10795 1.55359236785014
10796 -1.56105368839483
10797 -1.21878339744772
10798 0.238755218983294
10799 1.96726432266545
10800 0.84969933371142
10801 -1.51512823483799
10802 -0.51259955504521
10803 -0.631684107111987
10804 0.19573816287696
10805 0.350356861445838
10806 0.820138742319246
10807 0.490557796542435
10808 0.0656162005483401
10809 0.705026574374328
10810 -0.0891377992016498
10811 0.469696809624433
10812 -2.64587749102252
10813 -0.0420650531562172
10814 1.39633874444293
10815 1.12704203726746
10816 1.71442114754341
10817 0.939106809137233
10818 0.289537798760427
10819 0.946238383336339
10820 -0.0590880978718822
10821 0.684244128440705
10822 1.28390809261373
10823 1.67197318056965
10824 0.0671366448671824
10825 0.279011490698094
10826 0.456553750323727
10827 -0.310683021837875
10828 -0.54476970009771
10829 0.0535148939953141
10830 0.246060981660839
10831 0.0859399787888782
10832 0.271587014974171
10833 -0.288046453064127
10834 0.364392103037098
10835 0.0794892298433902
10836 -1.70974293098626
10837 0.158585561861084
10838 0.608497925793813
10839 1.5198494034387
10840 -0.13146246178815
10841 1.43234881020483
10842 -0.821737588615437
10843 -0.715268235215908
10844 0.380367050196646
10845 -2.38519584136107
10846 -1.64355488848447
10847 1.31399934144947
10848 0.98152039786935
10849 -0.492576991208771
10850 0.0515786515573167
10851 -1.25150955519831
10852 0.198618912659849
10853 -0.514068735926626
10854 -0.394048857662307
10855 -0.327409645830669
10856 0.264601831523984
10857 0.348144125927723
10858 -0.761658527116516
10859 -0.0122088356165913
10860 -0.143840882264024
10861 0.276000431295246
10862 0.0034359624193856
10863 0.331383325291407
10864 2.07768257874173
10865 0.739125165248113
10866 -0.0465822599318217
10867 -0.0550823578823945
10868 1.86456706237523
10869 1.0417985461384
10870 -0.00917690945923155
10871 -0.147911433954338
10872 0.478675371768077
10873 0.948221603566211
10874 -0.280859704841521
10875 0.621732526567912
10876 -1.36563098158566
10877 1.23087796448579
10878 -0.417170042762438
10879 1.05340867902156
10880 -0.109381829507259
10881 -1.04378372405337
10882 0.889442800839822
10883 0.219232426453012
10884 0.0418826513335802
10885 0.104189233985947
10886 0.389170025952076
10887 -1.11610214498636
10888 1.80875589569665
10889 -0.419444732053602
10890 -0.462609138040116
10891 0.390289778425322
10892 0.950665335193294
10893 0.315744841967519
10894 1.37894143576129
10895 0.220821178327842
10896 1.04703386595417
10897 0.679650954706943
10898 -1.68714711399154
10899 -3.30205918135899
10900 0.0356231134241209
10901 -0.819778670881547
10902 0.0995110682318909
10903 0.284679115651631
10904 2.06469671619608
10905 0.973167463270194
10906 -2.24831071336732
10907 -0.644347754377726
10908 -0.562667941807826
10909 0.507569417222351
10910 0.998154452083723
10911 2.80571847197401
10912 -0.134496962487867
10913 -0.518611875694307
10914 0.374109141500765
10915 0.5541978070041
10916 -0.0456922315222288
10917 -1.0278561623596
10918 -0.271366368509796
10919 0.334564621866656
10920 0.492117831233712
10921 1.0734110901623
10922 1.33121632281
10923 -0.525779750637125
10924 1.24268820314725
10925 -0.91236873255414
10926 0.815106501817467
10927 0.569658524749323
10928 2.53987800832943
10929 0.0976020548077123
10930 0.319381905404573
10931 -0.6123119380706
10932 0.450953668033617
10933 0.767889318237902
10934 -0.387997961488963
10935 0.878209321012537
10936 0.351927511210226
10937 1.49003944802858
10938 0.540660569570245
10939 0.345730756525643
10940 -0.366673182040671
10941 -1.40944752680575
10942 -1.31652573884107
10943 0.56731551924955
10944 0.466162868559326
10945 0.817708919063388
10946 0.707042736966407
10947 0.617555081542076
10948 -0.145642295962253
10949 -0.214303799640113
10950 1.40830868122049
10951 1.23232084786364
10952 0.374314884367388
10953 0.156804716548085
10954 -0.456784016491396
10955 -0.238511286408801
10956 0.305204107191873
10957 1.23377726149742
10958 0.685872441524953
10959 -0.118520871446502
10960 0.137555849999899
10961 0.441049257537503
10962 2.68635218134008
10963 0.410761579333882
10964 0.236367528174542
10965 -1.70349061519828
10966 -0.163484168187657
10967 0.695095409531591
10968 1.41669829517959
10969 1.05744038226961
10970 1.05965647841456
10971 3.04504692585484
10972 0.3998996736677
10973 0.945660465736743
10974 0.308248622770647
10975 0.453165505137305
10976 0.376025138741295
10977 -0.290397596357319
10978 0.173527740360128
10979 -0.055773414300929
10980 0.226522698991192
10981 0.340224196068997
10982 0.935067449480115
10983 0.235853639072235
10984 0.203228480449878
10985 1.24989100590116
10986 1.46642533615942
10987 1.55969955551206
10988 0.950443746098079
10989 -0.928318636080673
10990 1.05751262033542
10991 0.444647682307743
10992 0.311637937709999
10993 1.03875791988658
10994 1.19499134631044
10995 0.216766689651393
10996 -0.832108711326897
10997 0.465136396482078
10998 0.223423981842273
10999 1.36392919698458
11000 0.591302322316197
11001 2.30583668849362
11002 1.03643603673717
11003 2.01328268131654
11004 1.13125618691839
11005 -0.432215614411815
11006 -0.478939652028574
11007 0.275760431906072
11008 1.02909880878672
11009 1.83177897817753
11010 1.39548571910662
11011 0.949064641486342
11012 1.60313910281214
11013 -1.3901279427569
11014 0.707975053906245
11015 0.601864608208511
11016 1.11876030716192
11017 1.35558418917574
11018 1.23634730727353
11019 0.361592293546837
11020 -0.869394050426516
11021 0.661525641463311
11022 0.962875748805127
11023 0.882609489672713
11024 1.23654763672963
11025 0.625609243452114
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_G_ljspeech_waveglow.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - G\_LJSpeech\_waveglow},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-5.80791867392413, ymax=5.0368572621786,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -2.09861670145398
1 -1.26734731927942
2 -1.38669861524604
3 -0.459703576461914
4 -1.1987561104057
5 -2.20130804269052
6 -2.33811814472208
7 -2.16101759804435
8 -1.85432930700194
9 -2.90446712332406
10 -2.63736928544169
11 -1.48994347136026
12 -0.999066352859711
13 -1.56408756568687
14 -1.24196910909394
15 -0.619116422772378
16 -1.66080564838485
17 -1.146178452926
18 -1.08622018859176
19 -1.6342426137049
20 -0.655529510679019
21 -1.31015806116603
22 -1.32961223057132
23 -1.70170344465143
24 -0.293067822398119
25 -0.814399895501205
26 -2.22435430704146
27 -1.88441626416758
28 -0.730782406061161
29 -1.22010298726362
30 -0.6753496761454
31 -0.528083706536474
32 1.34970888661974
33 -0.857532869356296
34 -0.273309705337111
35 -0.154174823214165
36 -0.134680290187946
37 -0.666821875635944
38 -0.699816861858756
39 -0.159758951321068
40 1.03136536184343
41 -0.655058653024858
42 0.237353511230322
43 0.707043478946177
44 -1.45056754843238
45 0.13486535409664
46 -0.30855037738628
47 -0.255710015278752
48 -1.18167109173546
49 0.817031202263705
50 -1.00178959773546
51 -0.475980030811284
52 -1.55871737831878
53 -0.4923359643515
54 -0.354850585674598
55 -0.250352669162655
56 -2.44855891937279
57 -0.954761367930415
58 0.732517616740312
59 1.35762710712249
60 -0.0873529369484443
61 -1.03260356277297
62 0.816360931765961
63 -0.503115093551654
64 -1.14490231007988
65 -3.00003316078606
66 -1.50208052107658
67 -0.783809579151483
68 -0.569430489558683
69 -0.7128479902948
70 0.594469325299069
71 -0.992391516707824
72 -0.968043032212799
73 -0.902519767005381
74 -1.21827613644301
75 0.756960879580781
76 -1.61347689180545
77 -0.610271033096387
78 0.767127644781203
79 0.574083818362729
80 -0.0106916691273327
81 -0.610655643953649
82 -0.694230985533033
83 -2.50526851071245
84 -3.59274320849583
85 -0.388102553100667
86 -2.96527242818852
87 -0.911561704283177
88 0.174698257697965
89 -0.621245927116348
90 0.230555264723234
91 0.712679055808507
92 -0.425657053651479
93 -0.915142302066942
94 -0.239921892197215
95 -0.107156948413123
96 -1.59850558291824
97 -0.276036898404767
98 -0.0429351478289099
99 0.580918379736704
100 -0.133716235302867
101 -0.311434350174416
102 0.496658335659977
103 -0.039214116081046
104 -0.0460239533687279
105 0.506972911239906
106 -1.61527375197002
107 -0.814005846944343
108 1.33386328488755
109 -0.855059909064811
110 1.27552863604052
111 -0.20140986253946
112 -0.712779047499833
113 0.273282512278801
114 -0.549574069378908
115 -0.230850355527185
116 -1.19369134626907
117 -0.0628270034200309
118 0.222259875116233
119 -0.341295393557924
120 1.78484112268668
121 -0.692491645168447
122 0.45428762756302
123 -0.427172178051292
124 -0.194152725539686
125 -0.0706016121577968
126 0.402188607871673
127 -0.801092422529454
128 0.382086200830584
129 -1.13903748817719
130 -1.22085757237701
131 -1.13555439574833
132 -0.788862524210026
133 0.888019199486586
134 -1.06750019076791
135 0.360898999680432
136 0.409952312049524
137 0.262537896455619
138 0.425051813768449
139 0.0589375180727605
140 -0.827408809808546
141 -0.383280656170567
142 -0.184214510701564
143 -1.86914940887669
144 -2.03235290111517
145 -0.618982929323211
146 -0.930258051988844
147 0.379127110804675
148 -0.0984294633893155
149 0.347734051640792
150 0.00845884035686106
151 0.508065320056728
152 0.29676935030687
153 0.509371554284318
154 0.168549976320772
155 1.06403815409297
156 2.06094888059892
157 2.01230161917314
158 0.275309109679852
159 0.507563306098789
160 -0.235637034233006
161 -0.214626427987696
162 -0.133989517370779
163 0.35031684479325
164 0.360377640712285
165 -0.331066610994134
166 -0.750313079637507
167 1.16264181438577
168 -0.113147895393457
169 -0.842068920247627
170 0.356876476623231
171 0.615899331811346
172 -1.83908081680647
173 -0.718839812009609
174 1.04358500148188
175 0.390871327432218
176 1.05617896934984
177 0.0801394632745006
178 -0.496521478994105
179 -0.320531448457384
180 -0.056147360479561
181 -0.0286126856464173
182 0.949138402193041
183 1.19873361805466
184 0.421795009937665
185 0.073695233942733
186 -0.152790903761784
187 0.407030840432857
188 0.322444238635518
189 -0.365742380046768
190 -0.373718037807172
191 0.913127456025566
192 -0.965791388398614
193 0.0333705846133397
194 -0.712137070525824
195 1.77775223796099
196 -0.141908423995838
197 -0.0537994488802679
198 -0.179959512338917
199 -0.959352251314549
200 0.454970534747141
201 0.58415346500826
202 0.591938773597915
203 0.877119132951233
204 -0.457260336977111
205 1.64697351954955
206 1.49795007586526
207 0.875531124898538
208 -0.695298893765814
209 -0.106030321514587
210 -0.475768795527962
211 -0.0296452261838887
212 -0.494524789366797
213 -0.717695255746767
214 0.547147557031113
215 0.399644917607247
216 0.612045818510008
217 0.52887229487214
218 -0.236516178772858
219 0.165103966890605
220 -0.0863297586289852
221 0.639653496536442
222 0.274545673871426
223 -0.206521999071909
224 -0.310274204745809
225 0.739875757837389
226 1.48792094839126
227 0.365250862212475
228 0.583568280278471
229 1.09028726355573
230 -2.36184122773701
231 0.401390566708687
232 -1.33276835833204
233 -0.215404516135859
234 0.860613409937758
235 0.623783526597603
236 -0.227788520476601
237 -0.713452883813062
238 1.37363810072438
239 1.91749928917605
240 1.868174081653
241 0.999913101200706
242 1.62557919165505
243 -0.138410400992219
244 -0.0101047911632696
245 0.593377967371347
246 -0.772018811931502
247 -1.22668089329662
248 -0.848685360658796
249 -0.231634890458295
250 -0.0245999609649037
251 1.17260483899636
252 0.192963915238915
253 0.570499748489697
254 0.735500681235488
255 0.0753959245129803
256 -0.226628950518529
257 -0.933077394211634
258 0.159321958340289
259 0.136046498068313
260 -0.122290148321018
261 -1.91131845834302
262 0.101693999628512
263 0.420872166422694
264 -0.386274204327395
265 -0.502169665245351
266 0.395804656624945
267 0.096513683242961
268 0.778174859822408
269 -1.6206613617432
270 -0.634533286307999
271 0.758451698510885
272 -0.431588034140887
273 -0.134430457587629
274 0.453624910176106
275 0.535153270850018
276 1.42815193851818
277 1.44654463194345
278 1.68907317635783
279 1.04703650060276
280 1.371314804099
281 -1.04012773841329
282 -1.71890175456399
283 -0.404303990844874
284 2.52736921068521
285 -0.282532554311365
286 0.151053978925222
287 -0.848047073566069
288 -0.387666475387026
289 0.331026033238083
290 -1.37317627761207
291 0.534638651482201
292 0.0369599735314922
293 -1.84164287945536
294 1.34114098780328
295 0.212232150310795
296 0.0540358495958731
297 0.732426232893062
298 0.287803396774726
299 -0.0167207533729625
300 -1.29568708629021
301 1.17596474208164
302 0.881548898494118
303 0.759324922894537
304 0.359974043511478
305 0.711563619085756
306 -0.609176898207311
307 -0.109181206628764
308 0.76010668442167
309 1.96156515422722
310 0.64163312660807
311 -0.716142601942453
312 -0.551129119031633
313 -0.230947880877608
314 -0.198557923001975
315 0.809849663606639
316 -0.409747978441125
317 0.308765890940984
318 0.114646177420253
319 0.267574638390674
320 -0.666474872153792
321 0.651735686285185
322 0.0735377484203739
323 1.25575199938658
324 -0.383214364789969
325 -0.303746356907136
326 0.960190403117974
327 1.07981136483452
328 0.560685568250868
329 -0.236867483188799
330 -0.502266069882242
331 -0.751282975231269
332 -1.3506872833175
333 -0.724852653912734
334 -0.340501618817716
335 0.960039487523403
336 -0.452558046937823
337 -0.855703587305024
338 -0.327200925186103
339 -0.21545407199955
340 -0.115454665404041
341 0.693278678102988
342 -0.420674614696846
343 -0.00429259045623076
344 -0.544465963531968
345 0.183060437222175
346 0.987604370816479
347 1.30820906912836
348 -1.18777361202366
349 -0.747968944492511
350 -0.229174050338057
351 0.834392874947569
352 -0.459389271670853
353 -0.140240022612789
354 0.84035721903949
355 0.270341502322985
356 1.45014819314377
357 -2.93399154295803
358 0.243111841355658
359 0.0175521140572389
360 -1.40252109669536
361 -1.37033134960629
362 -0.23670183771914
363 -0.229204573260984
364 0.873245804966433
365 -1.20455625485364
366 -0.778393611172333
367 -0.105088754147615
368 -1.65896213455372
369 -1.21011795339104
370 0.120021768836336
371 0.809575184232597
372 -0.641975454510325
373 -1.05906693554922
374 -0.318928155900356
375 -1.21325519642294
376 1.69169214840039
377 0.895042410093922
378 -0.359033653692423
379 -0.6929965897998
380 0.470238996611179
381 -1.13148358210783
382 -0.633991655046617
383 -0.671976265422379
384 0.385883060787838
385 -0.60202059681048
386 -0.356385747632496
387 -0.441847833411031
388 -2.27475397245912
389 -0.339045858387666
390 0.345369342677322
391 0.278707618958894
392 -0.392852997108132
393 0.410410428153057
394 -0.949303446846975
395 -0.638514269133522
396 -1.64479889214888
397 -0.179781845017486
398 0.396741007382212
399 0.460181654997743
400 0.695595719100522
401 0.16877430322799
402 -0.724938357368603
403 -0.0135619997313012
404 0.543550151064867
405 0.398400326085286
406 -0.253964522965983
407 0.320602613903029
408 0.534411602054377
409 0.358294674390125
410 0.0423709057305494
411 1.36167194238894
412 0.638302486992544
413 -0.283721979610006
414 0.00395417116115349
415 0.627511512886338
416 0.499264337968202
417 -0.414363548015649
418 -1.04279513182756
419 -0.889768418518782
420 -2.18183208032997
421 0.492262195486241
422 0.035964468179696
423 -0.741293471011492
424 -0.839691467669643
425 -0.0398004145155841
426 -1.24803226039145
427 -0.506799247799387
428 -0.00255465747227343
429 0.438894600213641
430 0.506726781553612
431 0.805234840739055
432 -0.729561560152277
433 0.796943946983187
434 -0.285490266496618
435 1.10456118335749
436 -0.0530674590920723
437 0.0695085680425335
438 0.631403232974565
439 0.289550593666722
440 -0.932362403865312
441 0.274187996596854
442 -0.232431525707116
443 0.151711256417074
444 1.36216380337947
445 -0.325208519128474
446 0.484307087970491
447 -0.357589600318371
448 1.55360918568377
449 0.585213574335117
450 0.564915010504103
451 -0.769621653838696
452 -0.175292419242319
453 -1.20475267242219
454 -0.390491660441063
455 -0.33091566617373
456 0.131590803083965
457 -1.58355095295872
458 -0.860847312392271
459 -0.2439459302337
460 -1.48366705858384
461 -0.5956747836348
462 -1.0718638212396
463 -0.51324293057504
464 -0.349968995329531
465 -1.57545488001603
466 -0.318295859709398
467 0.0274353253099802
468 0.236479806389592
469 0.0282327791584621
470 -0.902580108326842
471 -0.184810716740975
472 -0.32447414625313
473 -0.810597604681568
474 0.943049110774584
475 1.11809171485885
476 1.09994136364436
477 -0.359019749851724
478 0.87461814328713
479 0.738298792471437
480 0.705543844497397
481 0.175809781960623
482 0.48590505302759
483 -0.587015672342552
484 1.01624336269099
485 -1.38650344537225
486 0.863182739309358
487 0.292470323494107
488 -0.0183483519151201
489 0.219101964410435
490 -0.300739426263951
491 -0.129525155642474
492 2.22397012322418
493 0.779364185813655
494 -0.0479644053265303
495 0.239907524984156
496 -2.51832979066664
497 0.26657410533058
498 -1.54254496269013
499 0.319858511852641
500 1.15426664989255
501 -0.874214129929373
502 -0.191012758992147
503 -0.814400533445906
504 -0.220270607047793
505 -0.955510030429229
506 0.11450553493203
507 0.024831304111283
508 -0.173495081947581
509 0.461751103626796
510 0.644938891953176
511 -0.119607244043157
512 1.27440167385975
513 0.50279640073846
514 0.787161284677596
515 0.681179584736868
516 0.0127953704206557
517 -2.2995375100116
518 -0.830750499517885
519 -0.593967835326647
520 1.13260914946573
521 -0.0409460297964159
522 -0.6900779464014
523 0.00259056247930353
524 1.52716111536065
525 0.0883204150860546
526 2.31600954158293
527 0.00110602323007247
528 -0.356792670385135
529 -1.23094999335345
530 -0.714142541393127
531 0.401434986225777
532 -0.588866365662734
533 -2.71951881154665
534 -0.996947543802084
535 -0.326079084364695
536 -0.471643765482891
537 0.484791314671326
538 -0.691096893410161
539 0.644652871776961
540 -0.604428253071276
541 0.0409290565814869
542 -0.389549427270554
543 0.422680714809669
544 -0.957848255861476
545 -0.549396960650578
546 -1.52361008941453
547 0.690123420996663
548 -0.742207341786391
549 1.13009044124385
550 0.57731865147406
551 0.509925202444497
552 -0.621440267555822
553 -0.798022266483281
554 -1.29291769247865
555 0.534817795153192
556 0.338533587616126
557 -0.812728979093337
558 1.17928827106746
559 1.51790991091642
560 -1.2448766938834
561 0.472395084400948
562 -0.668531437557913
563 0.527543835543988
564 -1.30178861981424
565 0.311809849651781
566 0.38063018118034
567 1.60429050706829
568 -0.515400302091045
569 0.340982154966545
570 -0.874709188255273
571 0.374303978517124
572 1.91479775841148
573 0.0904969633830117
574 1.68206120988658
575 1.59441058031201
576 0.35715700823863
577 0.129754906763499
578 0.312572114597391
579 0.617748346640919
580 0.840324500660119
581 2.46708820267146
582 0.334320833624581
583 -1.16464792657696
584 -0.0553428847787582
585 -0.312252363403261
586 -0.816751499947757
587 -1.14205325643127
588 0.126250614471837
589 1.21021351273614
590 0.145527135675481
591 -0.0993455887168419
592 0.117117322792849
593 0.587360189760249
594 0.250730862288748
595 0.159119798714011
596 0.10308630554269
597 -4.14027377506461
598 0.430544336168498
599 -0.787586210243869
600 -0.0864552254284111
601 -1.5452938015497
602 -0.110346930302802
603 -0.0256472295076267
604 1.29790787638193
605 1.3128154417465
606 0.24530642733735
607 1.4008879866954
608 1.92160891245033
609 0.484135337390601
610 -0.370614964991845
611 -0.566713736291088
612 -0.277731811653905
613 -0.153733924813803
614 0.0352856494092453
615 1.35973097494956
616 0.785267291291203
617 -1.48759356321357
618 0.41534034646903
619 0.0817998803839183
620 -1.81590447893827
621 -0.252641009158938
622 1.21643918394314
623 -0.164102382219797
624 0.262389334318934
625 -0.237254035269272
626 -0.139008909922462
627 -0.763079989685972
628 0.956874373612318
629 0.397115884751758
630 -0.0251799203987326
631 -0.544440381952313
632 0.0825882259476347
633 -0.860169833165354
634 0.856585214975129
635 0.610257974188568
636 0.0658981451591886
637 1.98760456773593
638 0.374954210823514
639 -0.33002337210941
640 0.00913775449453502
641 -0.237685781175784
642 0.329611370626232
643 -1.71520294979138
644 -0.129386346264599
645 0.282580351241559
646 0.172822866011164
647 -0.546474537176685
648 -0.361581909630435
649 0.515221249531195
650 1.42932307554904
651 -1.17997624091946
652 -0.450042814677897
653 -0.800008666166476
654 -0.646718221695073
655 0.0341510362695744
656 0.500952696925327
657 0.317615447844849
658 0.10185859036311
659 -0.701864449380832
660 0.11735184631035
661 1.73689786184033
662 1.43486043577378
663 -0.990256527154685
664 0.402434163911727
665 -0.223020697206004
666 0.415513012057754
667 0.722842933989172
668 -0.597405078003829
669 -1.15826317648862
670 2.01748852568159
671 0.0542659979475448
672 0.36898015794732
673 -0.0594280398193753
674 -0.362909599149733
675 1.25542047661599
676 -0.0633365697551289
677 1.30996918949309
678 -0.0584055428190266
679 -0.610397761285663
680 1.06366930953345
681 1.20271019734811
682 0.820263973154635
683 0.441732140533938
684 -0.329669576180649
685 -0.236923064788976
686 -0.569055212359854
687 -1.75715678405137
688 1.63611126827506
689 0.0526001253923704
690 -0.16776887101373
691 0.606076515096944
692 0.13105813420893
693 0.795311799657107
694 -0.0714224157353458
695 0.123223291402337
696 -0.775590731554797
697 0.356013514999735
698 0.925528271702377
699 -0.517379256815474
700 -0.134414221896129
701 -1.00244288726855
702 0.930315193116068
703 0.197608620157412
704 -1.00539638030279
705 -1.24184114110653
706 0.60134922184851
707 -0.12559257157497
708 1.89439988113009
709 -1.04355015864071
710 0.390529849310953
711 -0.998468009404967
712 0.671357336741062
713 -0.494530583371306
714 1.85720817539679
715 -0.219746942844337
716 -0.323599734586921
717 -0.669473870764425
718 0.265112754885466
719 -0.332050744540754
720 1.51848422913095
721 -1.9612951842082
722 -1.42083339762019
723 -0.241897658811557
724 0.671848264256408
725 0.16873511871393
726 0.665203649043861
727 -0.53608567147597
728 -0.00393983312251082
729 0.154066343792339
730 -0.431471638639899
731 -0.140512516827661
732 -0.837598275903964
733 -1.88532638472332
734 0.194364729230586
735 -1.88715176030917
736 -1.32630308415921
737 -0.42642555507258
738 -0.739057307466796
739 0.253823698972017
740 0.668993597434613
741 0.669040504543021
742 -0.587158702495353
743 0.928943788124238
744 -1.55556677863528
745 -0.584548101989742
746 -0.356239696510378
747 0.127686540719249
748 -0.227005817377958
749 -0.0192639555052945
750 -0.457343396324144
751 0.606227343798409
752 1.2254128548633
753 -0.986334977274817
754 -1.63794242921716
755 0.193898634993621
756 1.79100041609574
757 -0.422363093686889
758 -1.35970462190423
759 -0.0867630450709436
760 0.451464421899558
761 0.340119228464249
762 -0.487767428492387
763 1.20227351365496
764 0.268028023684611
765 0.498232271179707
766 1.27371705093287
767 -1.03226928930454
768 0.426117775095797
769 -0.0306835682916277
770 0.090362429107687
771 0.599583542073405
772 -0.265684148142937
773 -0.83840237028302
774 -0.546699668225362
775 -1.49420897152504
776 -0.619977621625586
777 -1.0703023793461
778 0.624535075768152
779 0.262911813332839
780 0.437884507135072
781 0.841924794493453
782 1.5464661667406
783 0.583619721785093
784 0.455807266283611
785 0.661046663113217
786 -0.818843184698634
787 -0.394761640630698
788 1.36766575252014
789 -1.18978149607914
790 0.201621387030701
791 -0.146798607765824
792 0.987709973062051
793 0.187755721324077
794 1.66816391564477
795 1.18352144338211
796 -0.201945126691561
797 0.485483214115124
798 0.641324918812204
799 0.0597281941983702
800 -0.346440335746224
801 -0.0294754540568205
802 0.406994437552748
803 -2.16350733122097
804 1.75053735136595
805 -0.119586335627585
806 0.452836559273469
807 0.595349058466188
808 -1.86052659228807
809 0.0270687889395756
810 -1.55363784880187
811 0.0158613293859412
812 1.8803382915656
813 -0.688205476702266
814 -0.136891195135405
815 2.13834432475208
816 -1.02431501510716
817 1.31478116353608
818 0.282346437327945
819 -0.10333360135699
820 -0.638064226680577
821 0.135155959878581
822 -0.568218909887517
823 0.972682471424421
824 2.0378270226902
825 0.453619775061669
826 0.070683107625183
827 0.0624428647667641
828 -1.45716317722095
829 -0.776315489671243
830 0.542851229214606
831 0.0149514881619028
832 0.831042880006092
833 -0.595679554200768
834 -1.45982994577672
835 -0.421819228235002
836 -0.263086432491256
837 -0.126344681832527
838 1.58326691027889
839 -0.264698043510345
840 -0.148158394463636
841 -0.508257611883478
842 -0.19684876387127
843 -0.63257885148297
844 -2.01185693790403
845 1.01257290100954
846 1.43673302756021
847 0.146221654332939
848 0.226009162429239
849 0.0111649020663428
850 0.450018653733103
851 -1.10484710468387
852 0.116360803712738
853 -1.33193474008698
854 -0.0645414960602271
855 -0.0475973596411724
856 -0.527238389181083
857 0.913265545271616
858 0.392070165535389
859 -2.01428753124386
860 1.57047707113912
861 -1.25109745999188
862 -0.809039377904416
863 0.334740792589141
864 0.0600054422421977
865 -0.694985070942361
866 0.0391618982355818
867 -0.556775395506248
868 0.610287875615433
869 1.13699205595814
870 0.0675526698903621
871 0.134431958013346
872 -0.453607329308063
873 -0.060992669146962
874 1.160923626826
875 0.864398318633842
876 -0.440170877412745
877 0.943261859134861
878 1.07580748206114
879 1.83349704167251
880 0.397831577559564
881 -1.18439553349887
882 -0.209449381569537
883 0.545602898288547
884 -0.30200066706642
885 0.136198599588276
886 0.656543110638227
887 -1.45696079158935
888 -1.04364339543702
889 0.930579371391124
890 -0.989427385010315
891 0.132081824307073
892 0.0721702407250395
893 0.0227370841952045
894 0.884288134288323
895 -0.578577182547959
896 -0.792578305649614
897 0.752219067185812
898 0.777362263325758
899 -0.499752264486371
900 -0.4464194127007
901 -0.291864728943095
902 0.23435689055553
903 0.0359366055747292
904 -0.463338768507949
905 0.825353968964504
906 -0.625081976703712
907 -0.910083762052804
908 -0.436448675353678
909 -0.327810619820875
910 0.313433126467184
911 -0.146948960060921
912 0.741369820394713
913 1.20850088756435
914 -0.815326102038092
915 1.33408768326909
916 0.0316098245274423
917 -0.505955343777772
918 -1.3540800428607
919 0.177866633099896
920 -1.21677457912841
921 0.447859386401893
922 -0.545691280064156
923 0.328907483829936
924 -1.04507936179899
925 0.0609158129083291
926 0.823353174709938
927 0.445293985743159
928 -0.102061595142486
929 1.00566440006746
930 -0.380067567284686
931 -0.140044323712683
932 -0.26972828881622
933 1.42083980665537
934 -0.224950191665749
935 0.395561461507624
936 0.548590639194804
937 -0.812323530305426
938 -0.546960330473132
939 2.02455245702439
940 -0.867765339902406
941 -1.53851415822367
942 -0.337051407993939
943 -0.760378194821205
944 -1.6167705126963
945 2.55808485187916
946 -0.0669370023239904
947 0.0214426292742829
948 -0.231334315254887
949 -0.219289160124007
950 0.259987409510491
951 1.42806189872338
952 1.50913440481
953 -0.55185257594221
954 1.52809201569884
955 1.65514573659883
956 -0.958390797558141
957 0.0777855269295191
958 -1.52073628793471
959 1.80793729768401
960 -0.258671676439338
961 1.19573875967487
962 0.697530700143322
963 0.668261913641841
964 2.54513955267644
965 0.551380807842431
966 -0.451458252482788
967 0.695288311076693
968 1.01750093186831
969 0.827211375320037
970 0.466362621100992
971 -2.02833719807297
972 1.48918338257118
973 -0.343011112235368
974 0.598355834740058
975 -0.351072884380541
976 -1.6557640845474
977 0.576040343943738
978 -1.37690962442063
979 1.21860241396761
980 1.86949054274707
981 1.16523805044533
982 -1.94202575663236
983 0.401042000385591
984 0.32787291830666
985 -0.21202312645598
986 -0.324430079004282
987 -0.8455332882577
988 0.675486830744229
989 0.713025462445902
990 -0.142255941126744
991 -1.9791049535509
992 -0.506908751860241
993 0.250562349850882
994 -0.454137978174618
995 -0.392279636980621
996 0.330049735144146
997 0.122212176647928
998 -1.53979697686233
999 -0.246812599232397
1000 0.769314528199122
1001 1.02798050416669
1002 -1.32425557353177
1003 1.26069228030151
1004 0.397544359417181
1005 -0.149560967062217
1006 0.754873424124539
1007 0.373711802514533
1008 0.453598130689563
1009 1.53932747287523
1010 1.36181597816432
1011 1.02683962252819
1012 1.14407160739028
1013 -0.473314920120279
1014 0.576451998312136
1015 0.984334411991395
1016 2.43208145940695
1017 -0.67101612274092
1018 -1.04694644178523
1019 0.868352665698029
1020 0.084256418719497
1021 -0.733457682735987
1022 -0.216017186387487
1023 0.356542328156366
1024 -0.132040027212289
1025 -0.456399071438506
1026 1.03873631127217
1027 0.0104472607940598
1028 -0.493374957962686
1029 -1.26720947586438
1030 -1.54947324353413
1031 -0.0239157131258803
1032 0.234488353129162
1033 1.06684466353948
1034 0.238148284542872
1035 0.114037704928711
1036 0.33618816354334
1037 0.152630339945671
1038 1.3363939288259
1039 -0.0679193493861638
1040 2.87304233352831
1041 0.535641736155815
1042 0.915936694616363
1043 0.571069909877931
1044 -0.600191065722369
1045 1.03585537863371
1046 -0.885017375048705
1047 -0.338508088379002
1048 0.791214591255766
1049 0.133935101621791
1050 0.946951343047735
1051 0.627507788598774
1052 -1.22993740027067
1053 -1.47799241182157
1054 -0.783932136513675
1055 0.101754822054307
1056 0.245472272357096
1057 0.655793085281007
1058 -0.327961343506171
1059 0.635714396347557
1060 0.21748619396335
1061 -0.634000200955267
1062 0.946628210592317
1063 -0.244359616921529
1064 0.485285705750233
1065 0.438718442683766
1066 0.958708661377355
1067 1.11038873546119
1068 -3.23562690944924
1069 0.347155239567934
1070 1.02955959185372
1071 0.949748765360888
1072 1.8184929210016
1073 0.375493497926437
1074 0.891774834504569
1075 1.35579822475818
1076 0.862260343228193
1077 1.27634914381732
1078 1.28183308578778
1079 -1.0889115360908
1080 0.0311738846443307
1081 0.139483282133952
1082 0.28676574638731
1083 1.91435815995717
1084 0.813011597370637
1085 0.620577082941369
1086 0.67420477506354
1087 0.660122808219572
1088 -0.259777518846838
1089 -0.338335100403926
1090 0.276687025669083
1091 -1.3486927971474
1092 0.522100945548447
1093 -1.52047162163352
1094 0.615792743798611
1095 1.23077997781577
1096 0.183265308000878
1097 -1.4768699058459
1098 0.116587131456382
1099 1.41344084833601
1100 -0.605422295968522
1101 0.26759533985334
1102 0.197115192438768
1103 -0.280681835058243
1104 -0.00267619924732032
1105 1.51488299988612
1106 0.0503664787406278
1107 -0.313856469281152
1108 1.34615448504095
1109 0.349505533539741
1110 0.971574251594159
1111 1.15710845277195
1112 -0.139234698648379
1113 -0.379175145236837
1114 -0.12530238427513
1115 -0.673212802118086
1116 -0.534388926872757
1117 1.39007271338818
1118 0.231691471276877
1119 -0.327346379505118
1120 -1.7983537941266
1121 -1.10261162171658
1122 2.08081402061328
1123 0.514859507450842
1124 -1.60440854902328
1125 0.836276294232007
1126 -1.45493558078508
1127 -0.571563476643656
1128 -1.52211917425279
1129 1.2192308878066
1130 0.419935093865025
1131 -0.740001387762885
1132 0.171470617224399
1133 0.648506722405511
1134 0.757745124330788
1135 -2.02257138035999
1136 0.0440401474401073
1137 0.91169938173982
1138 0.922507424752904
1139 0.116296442990738
1140 -0.0980385240657338
1141 0.705301076916849
1142 -1.61602915255339
1143 0.817823136689361
1144 -0.19288830132264
1145 -0.448737094445957
1146 -1.50049140752034
1147 0.534100512128659
1148 -2.00573016081
1149 1.50271463418817
1150 -1.35919069886052
1151 -0.716967583835728
1152 -0.621993629365484
1153 -0.246940739918073
1154 0.263264284518502
1155 1.68468065114468
1156 2.49127834660416
1157 1.59645299918499
1158 -0.069831502457107
1159 -0.523893008715912
1160 0.416937057527147
1161 -0.532054755440174
1162 0.0941158833647606
1163 0.140287613383318
1164 3.00240256881362
1165 0.44338685046258
1166 0.407686768997537
1167 0.312394091516609
1168 0.738941226156913
1169 -1.08470331699208
1170 0.0567145255119557
1171 1.92178068079326
1172 0.165386935716605
1173 0.556124003945207
1174 -0.45418780970347
1175 2.29347294377149
1176 1.1551037293558
1177 -0.138645364584705
1178 -2.14606811214515
1179 -0.65691478471677
1180 0.405127263421464
1181 0.375114718202104
1182 1.22627603289782
1183 0.89817041205375
1184 0.0809582105798201
1185 0.112334868220987
1186 -0.0497617750159458
1187 -0.905037921631259
1188 0.0453722914523997
1189 -1.29113744274163
1190 -0.780495593212507
1191 0.551859426493825
1192 0.572368442242437
1193 0.996647038073609
1194 1.34234487004302
1195 -0.384266466732368
1196 0.739542069206413
1197 0.741715232244231
1198 0.0240670332494752
1199 -0.674588880044547
1200 0.0948768471676755
1201 -0.314501458891278
1202 -0.0819330312746818
1203 -1.31295666450366
1204 -0.297404766057544
1205 1.42413868320304
1206 0.374427018779941
1207 1.04844866438216
1208 -0.179667681575331
1209 -0.658879648513113
1210 -0.327281734052385
1211 -0.16118916459112
1212 -0.277584268267111
1213 -0.344226257285238
1214 0.681513927469782
1215 0.706228979339331
1216 -1.00981547347975
1217 0.251718890032526
1218 1.13593350398997
1219 0.662559961067847
1220 0.710201533845995
1221 -3.26114527415111
1222 0.178289394089294
1223 1.03558012340557
1224 1.18122234922616
1225 -0.598721155044363
1226 0.656396581803864
1227 0.595599104439426
1228 0.213592925907743
1229 1.42369512389112
1230 1.48984499743498
1231 0.459946315704399
1232 -0.373160096167382
1233 -0.141996395615066
1234 -1.6160188414537
1235 -0.437706310123113
1236 0.687686518887773
1237 1.3528459634891
1238 0.717529835426623
1239 0.822242331042242
1240 -0.668968916848063
1241 -1.15340659312613
1242 -1.08682028786188
1243 -0.101392630051466
1244 1.12532431386121
1245 0.602441554939312
1246 0.484882920774544
1247 0.526217219223787
1248 0.602210504781564
1249 1.22308252990048
1250 0.814396930923339
1251 0.304595367870129
1252 1.86569794796685
1253 0.832727588376845
1254 -1.14229156184854
1255 1.10571380020225
1256 0.234481698869085
1257 0.159699403674008
1258 -1.57599418383302
1259 1.20882561862584
1260 -0.941592944726809
1261 -0.195539387330165
1262 -0.204638871994335
1263 -0.0338074997000235
1264 1.44427667269775
1265 -0.30270582013501
1266 0.8106184485919
1267 -1.04871057853939
1268 0.0667389798427873
1269 -0.337713380912998
1270 -1.69228719415948
1271 -0.188249232171135
1272 1.19172168969778
1273 0.470075388954169
1274 2.6245063834951
1275 1.07352856394633
1276 0.218767690143369
1277 2.16424880918801
1278 -0.55075872434214
1279 1.08290167114714
1280 -0.435556918989985
1281 1.17375439684847
1282 0.321893731693183
1283 -1.22647345206153
1284 -0.222412511791799
1285 -0.19872727205719
1286 0.610953669676279
1287 0.108487087144999
1288 0.805458321066721
1289 0.708954336104169
1290 0.157161864476784
1291 1.13806545128404
1292 -0.392086398160659
1293 0.162222395538608
1294 -0.592364706460903
1295 0.761284852137184
1296 0.78381472780694
1297 1.26347993071627
1298 -0.476676820556124
1299 1.28547663430448
1300 -1.33974541311799
1301 -0.54687491056566
1302 -0.546411759557742
1303 0.714206590665653
1304 -0.245146646869375
1305 -0.547310583197956
1306 -0.915775561237929
1307 0.345552556892714
1308 0.989864246422769
1309 2.14716992359511
1310 0.15827452463542
1311 -1.29371464216831
1312 -0.522722037295936
1313 1.58153770256447
1314 0.997890517240362
1315 0.604498214094081
1316 -0.302791441054256
1317 -0.0982752167077832
1318 0.304061220781353
1319 0.1141071664964
1320 0.281224474003333
1321 -0.00226829868143041
1322 -0.287363275804769
1323 1.39096772082473
1324 1.27113702109516
1325 0.377232606803645
1326 -0.451344351468805
1327 0.576559798885701
1328 1.27634968531444
1329 0.0673012615258459
1330 0.0628487282815708
1331 -0.0690079944500193
1332 -1.52272950616626
1333 0.0275079508918386
1334 1.64887731520787
1335 0.682916307029519
1336 1.31884375936942
1337 0.348612695408433
1338 0.261262732953687
1339 0.412095064460066
1340 0.86138840424984
1341 -0.484114707502395
1342 0.50567807321531
1343 -0.452641378113654
1344 -1.23627864838849
1345 -0.718281260239022
1346 0.583530463139122
1347 -0.754541143763863
1348 1.02434794955543
1349 1.19230210971944
1350 -0.778685044207203
1351 1.47987748294636
1352 0.431296075980919
1353 -2.81940837955006
1354 -0.156438847188477
1355 -0.394596461330671
1356 -1.08081734028588
1357 -0.4590126864219
1358 0.463359867031679
1359 0.0494267647857329
1360 0.730153550540424
1361 0.318626301419195
1362 0.393873362137078
1363 0.374394751196192
1364 1.15730508284422
1365 -0.15358589319183
1366 -0.40520121886448
1367 1.00244403901274
1368 0.30783622818074
1369 -0.5294423141675
1370 -0.0926260970709123
1371 -0.424335990039909
1372 1.52915259603102
1373 0.444977372613652
1374 0.822456201012803
1375 0.103285846000322
1376 1.69303496245528
1377 -0.194541277120251
1378 0.639485181006116
1379 0.954318279176796
1380 0.837911867601051
1381 -0.0302188956993297
1382 1.17576657124805
1383 0.569314204564263
1384 -0.872997349747838
1385 1.0206102979928
1386 -0.000652767184508463
1387 0.0746587625748785
1388 -0.102992250298479
1389 0.752047225981368
1390 4.46589786228273
1391 0.186788449512577
1392 0.81643329748786
1393 0.201560439217888
1394 -0.119263727042556
1395 -0.0968604253613679
1396 -0.846407832662419
1397 -1.16227798304381
1398 -0.303772410292756
1399 0.100979065180401
1400 0.690960671555841
1401 1.4158306220254
1402 1.25439338686113
1403 0.289747914845572
1404 -1.28020175901421
1405 1.01398085670359
1406 0.50883466851611
1407 -0.0997153909124158
1408 -0.570551366005301
1409 0.449467446510633
1410 0.392660138161779
1411 -0.381511120805041
1412 -0.106543087833945
1413 -1.42393877244868
1414 -0.195982220419575
1415 -0.955242693300139
1416 0.881271673064165
1417 0.653321531754959
1418 0.459438465719849
1419 -0.73329991281187
1420 -0.506282783874068
1421 0.87486870619344
1422 1.37984526088566
1423 -0.0443014663804264
1424 1.22499024123758
1425 0.978396573471769
1426 0.356676321108615
1427 0.549496403186523
1428 -0.601308990364388
1429 0.59462870429761
1430 -0.225826908567709
1431 -0.0938248120547112
1432 0.0486822458915654
1433 -2.05925042315518
1434 0.358523428380189
1435 -1.0367052446395
1436 -0.111406820144724
1437 0.212862885716234
1438 -0.468763515070086
1439 0.105673204504147
1440 -0.12404091742015
1441 -0.551567147429639
1442 0.0687268468537892
1443 0.603851152793587
1444 -0.172809100379455
1445 -0.296725637701477
1446 0.614450371828691
1447 1.54384830734099
1448 0.250245786138185
1449 -0.763646365047596
1450 0.735583299976868
1451 1.41964642500576
1452 -0.070977674126715
1453 1.14017380125984
1454 -0.270211700949224
1455 0.308805509796047
1456 2.05462754613959
1457 -1.38761740807967
1458 1.18644737304527
1459 0.547649926437992
1460 1.09587833722858
1461 -0.691249554722045
1462 0.247184324113116
1463 -1.94217491586147
1464 1.15863877590006
1465 0.129492045019153
1466 0.46273361036986
1467 -0.678845110257889
1468 0.00826909138259535
1469 -0.754533381755207
1470 0.997002976170926
1471 -0.156059873431706
1472 -0.571741722413267
1473 0.0846419204556319
1474 -0.342108134980015
1475 -0.907275369263074
1476 -0.144663548605789
1477 0.757857662007904
1478 -1.48638495867334
1479 -0.930547584673046
1480 -0.98926045774226
1481 -0.116355964262397
1482 -1.6221211074911
1483 -0.180423469780757
1484 0.00574818768766128
1485 1.89602834616223
1486 -0.219760488061092
1487 1.63507931564466
1488 -0.335790241838633
1489 0.14685695559991
1490 -0.098634160556597
1491 -0.551875710598704
1492 0.157393946008978
1493 0.188460191348064
1494 -0.609735934324629
1495 -0.0288129969770128
1496 0.234243986318911
1497 0.45864775163327
1498 -0.129365553872966
1499 -0.50353587490805
1500 0.0615580411511876
1501 -0.130919229697123
1502 0.616139042107682
1503 0.921075949576898
1504 0.308649663737442
1505 -0.756851362002174
1506 -0.887758350766034
1507 0.14642698292785
1508 -0.25925643139302
1509 -0.78788274961918
1510 1.3281235121837
1511 1.39156936181948
1512 0.83074663456601
1513 -0.632694925882987
1514 -0.209776861906473
1515 -1.37116101079496
1516 1.51208005511423
1517 -0.72217169201826
1518 0.469545394793113
1519 -0.546324970955864
1520 0.89158531101929
1521 -0.0346627892838298
1522 -1.03609667909429
1523 -0.273209551336269
1524 0.915535668497445
1525 0.723738185667488
1526 -0.678787241412906
1527 0.10609165558242
1528 -0.31273033359683
1529 1.04581030584491
1530 1.74009260980878
1531 0.0671926245752013
1532 1.18424122940945
1533 -0.0264750318017988
1534 -0.550494249560748
1535 -0.355659450372466
1536 0.465639343645037
1537 0.643511392194944
1538 0.107915511493145
1539 -0.7285116926231
1540 0.889760175620302
1541 0.603535592917721
1542 1.67464865050791
1543 1.20678335454471
1544 0.509148728976119
1545 1.73422619679658
1546 1.22898867146684
1547 -0.60246076700003
1548 -1.81979544321694
1549 0.386943218100669
1550 -0.163705504662099
1551 -1.93018751536344
1552 -0.53916586126759
1553 0.176605715484867
1554 -0.640008414501209
1555 -0.302621885650545
1556 -0.188631245859336
1557 -0.0303419959417199
1558 0.68561265837602
1559 -0.197383893394424
1560 0.500031692600229
1561 -0.294312366701245
1562 0.169362491170894
1563 0.463098507378627
1564 0.526037513974933
1565 0.0838302914092846
1566 -1.92570598817386
1567 -0.882586483995076
1568 -0.37443389457208
1569 -0.238283282439772
1570 0.950944023777156
1571 0.524271498399069
1572 -0.31839697475195
1573 -0.421983572221474
1574 -1.04177920004368
1575 0.252970540063295
1576 0.748360716963128
1577 1.52038135046539
1578 -0.544866623952087
1579 0.359992124124178
1580 0.745426468139686
1581 0.299230099987811
1582 0.00262824130388828
1583 -0.562057121306712
1584 0.174439990511827
1585 1.11958576279791
1586 0.586338583437646
1587 -0.254167380011112
1588 1.01769288561943
1589 -0.362511654490444
1590 -0.678552528109392
1591 -0.696431069013907
1592 -0.621296126180918
1593 -2.02751255521051
1594 0.408716260640468
1595 0.340630399814843
1596 -0.504250427232677
1597 -0.374774598950174
1598 -0.164109686699912
1599 0.151882467394444
1600 -0.0692340341241118
1601 0.701976718975074
1602 0.321784970038672
1603 -1.37845890729264
1604 1.14867363402021
1605 0.299682488316905
1606 0.9267812023884
1607 -0.300700989397051
1608 0.508076634857769
1609 0.229433507723105
1610 0.633367228697278
1611 0.810263773485449
1612 -1.80564276360733
1613 -1.20492253681423
1614 0.200288105785804
1615 -3.11212391002016
1616 1.17405352904852
1617 -0.948379964271037
1618 -0.561790228958751
1619 -0.071318478936419
1620 0.996327422550217
1621 -0.346740747266126
1622 -0.950406910849657
1623 -1.73938281979678
1624 0.530292091803028
1625 0.309870370536783
1626 0.754334511013855
1627 0.798922254922727
1628 0.942268344201139
1629 0.800542111670891
1630 0.0232625467629766
1631 1.42653736298997
1632 1.3611054376275
1633 0.558880767453351
1634 0.676908567664202
1635 -0.744350945486658
1636 0.532025077010438
1637 -1.15440411208176
1638 -0.748472205543152
1639 0.0327864628480006
1640 1.58635556473069
1641 -0.37904567489556
1642 -1.16745500524254
1643 -0.0513893839987452
1644 -1.79969399358867
1645 -0.367939950694527
1646 -0.149446931039667
1647 0.04976914963846
1648 -0.213868227731769
1649 -0.503032030466074
1650 0.893443699470281
1651 0.627515699442206
1652 0.853179088794715
1653 1.1111459983008
1654 -0.12847019326787
1655 1.15846756214814
1656 1.01903083489734
1657 -1.88407210779558
1658 0.324603774563321
1659 0.904733505337027
1660 0.251907159923105
1661 1.95937218903587
1662 -0.20893222843359
1663 0.717753136063765
1664 -0.318253756528006
1665 0.470849069774301
1666 0.80786824550647
1667 0.546957970973472
1668 0.476894910061232
1669 -0.821227242404478
1670 0.118002440285245
1671 -0.975887402889884
1672 -1.52020615454087
1673 0.526640519275144
1674 0.0409669897572598
1675 0.259257107152485
1676 0.00688809914566946
1677 0.716726430017624
1678 1.11969537187967
1679 -0.087923891351843
1680 1.29306889538822
1681 0.6749285870865
1682 1.65455796118255
1683 0.204048901904355
1684 1.01011637381901
1685 0.703550145438676
1686 -0.446972244591305
1687 -0.0210644861145042
1688 -0.478649152605795
1689 0.165098291823071
1690 2.23907425325864
1691 0.9493698021016
1692 0.946471508621353
1693 0.364331943361597
1694 0.220028075829472
1695 0.109974330609496
1696 -1.40802366122659
1697 1.04661750222485
1698 -0.0721485434975049
1699 0.200371526505644
1700 0.117246066226722
1701 -0.0824081318205818
1702 0.010057486048654
1703 -0.15406486917156
1704 -0.204464385093041
1705 -1.09896107431843
1706 0.0198421518925493
1707 0.520287564793054
1708 -0.667460992609882
1709 0.724300754546453
1710 1.11261375757445
1711 0.656183776206819
1712 0.1068480191952
1713 0.94468387390212
1714 0.174768844691301
1715 -0.675950905127589
1716 0.947132582862638
1717 -0.137717639096005
1718 0.106894257003245
1719 1.81858701663587
1720 -0.230142850546244
1721 1.22770748095652
1722 -1.71402725338988
1723 -0.272533646698863
1724 1.1099159171419
1725 -0.121779231096364
1726 -0.676504972948399
1727 0.814723442975584
1728 -0.35465209451807
1729 1.51424598236758
1730 0.928292688897179
1731 1.42112314446435
1732 -0.177441978816184
1733 -0.292549211734381
1734 0.206908618591578
1735 0.353410406893224
1736 1.40878691195176
1737 0.364493677262151
1738 0.773900538647155
1739 -0.698947892136937
1740 -0.252777310111959
1741 -0.097069199886336
1742 2.04332512818604
1743 2.14940630328238
1744 -0.892518793514259
1745 -0.375021170941663
1746 0.985783549967088
1747 0.140312494118296
1748 -0.291425822123168
1749 -0.187434179633666
1750 0.126335732543498
1751 -0.673284246232356
1752 -1.11014497127154
1753 -0.00754734669697643
1754 -0.194781968123152
1755 0.25977929070922
1756 0.77088120035871
1757 1.09315045729874
1758 -0.266182551461804
1759 1.20393321519131
1760 0.609242399563828
1761 2.16049222262346
1762 -0.79775775852872
1763 0.393799340554327
1764 -0.865426342395259
1765 1.13720013470331
1766 0.8451812260012
1767 0.423192300846315
1768 0.857611731674198
1769 -0.210973641322569
1770 -0.801633075006454
1771 0.0963689179533675
1772 0.311643499869999
1773 0.300930255795016
1774 -1.19424699829197
1775 0.319318325923076
1776 -2.50050546766336
1777 1.16226941176739
1778 -0.467520751110668
1779 -0.572940009496899
1780 -0.151621600648126
1781 -0.15928675191945
1782 -0.382630733031718
1783 0.734729477002781
1784 -0.451245135401405
1785 -0.54296281353986
1786 0.392716601226462
1787 0.452976442923928
1788 -0.0816697938167636
1789 -0.100715284397754
1790 1.07490078723103
1791 0.14419877299707
1792 0.369902418595559
1793 0.159746824755344
1794 0.305599295050395
1795 0.0248791337862995
1796 0.365419947651768
1797 -0.457677528642675
1798 0.35074851393667
1799 -1.78897272538839
1800 3.11326385505523
1801 0.385135054223638
1802 1.32289901388137
1803 -0.950864308831203
1804 0.0163585567192706
1805 0.435144950207681
1806 0.225291497117848
1807 0.45700794348838
1808 -0.818978129700815
1809 0.520001636655194
1810 -0.283528909925825
1811 0.0839142523907099
1812 0.606316631872787
1813 -0.333673883581851
1814 0.94709896366501
1815 0.293125737478159
1816 0.836825306570161
1817 0.504169261741491
1818 1.35462146085188
1819 0.0230677273647468
1820 1.38257344099663
1821 -1.15399161693594
1822 1.26672432347321
1823 0.638929326679244
1824 0.142200020989051
1825 0.363298737204475
1826 0.987923752953546
1827 -0.0139978767828326
1828 0.740510138210241
1829 0.295895772857289
1830 0.0492635210287786
1831 0.99994438064261
1832 0.90306248419787
1833 -1.16351344793932
1834 -0.432711703625179
1835 -0.677157140220772
1836 0.191476704451359
1837 0.911405289685002
1838 -0.593715132242445
1839 -0.565346927655176
1840 0.64924401693885
1841 1.0785064142905
1842 0.589953444336959
1843 -1.40691087575236
1844 0.710251719605236
1845 -0.303774329372831
1846 0.330935993256841
1847 -0.0261550096523135
1848 0.924662731940251
1849 -2.01660134682583
1850 -0.504279947736204
1851 0.147735642681698
1852 -2.45879420966466
1853 0.710658764004306
1854 -0.0482584812978746
1855 0.545579500239437
1856 0.480825192404879
1857 -0.55525735210013
1858 0.0873383327016772
1859 -0.200126485589129
1860 0.119210798565747
1861 0.303255705828219
1862 0.204353877194879
1863 0.394871207200092
1864 0.023675358687522
1865 -0.648001904353979
1866 0.97568087548979
1867 -1.1079917828362
1868 0.498563863357911
1869 -1.31457270906398
1870 -0.307480963835855
1871 0.166431114153033
1872 1.32683156166561
1873 0.0804077598461901
1874 -1.35579007070507
1875 -0.644626300787267
1876 2.84299195780437
1877 1.38570032916816
1878 0.159809842011141
1879 0.359184797844586
1880 -0.905975220640977
1881 -1.25864684143303
1882 0.10660020386507
1883 -0.135095712888974
1884 0.0436469731515023
1885 -1.66529542258068
1886 0.16265551496629
1887 -0.573048177451327
1888 0.550420861735243
1889 1.22156029363002
1890 1.43880218182644
1891 0.777215863979828
1892 -0.828900585737901
1893 -0.453661994656641
1894 0.629501775381133
1895 0.371590237728642
1896 -0.352630758225014
1897 0.720700089742742
1898 -0.880078942635945
1899 0.0793947761362421
1900 -0.0590754767223203
1901 0.207310592137818
1902 0.995445431636207
1903 0.686199393194711
1904 0.112800694152569
1905 -0.0188649518022652
1906 0.768403677583191
1907 0.0767938979270206
1908 -0.540187072626495
1909 0.750536592432048
1910 1.39974479191708
1911 1.69251116195786
1912 1.20045587909679
1913 0.755153621704822
1914 -0.634063914274044
1915 -0.00822050809583397
1916 1.09613789500354
1917 -0.876233362172619
1918 0.138234117133519
1919 0.694842529374746
1920 -1.18234162456338
1921 0.147076024001938
1922 -1.26262158106456
1923 0.739849616620058
1924 0.511251536078315
1925 0.526525924286919
1926 0.0419847352014471
1927 0.566164635799967
1928 0.00230492544486127
1929 -0.807934515103261
1930 0.154713539492028
1931 1.24865749526959
1932 0.973243074025295
1933 0.251976861651118
1934 -1.59938721532983
1935 -0.0771274785633218
1936 -1.23303827508219
1937 0.372678281099885
1938 2.16935098417903
1939 0.282070333047159
1940 0.12189630387002
1941 -0.288889785381804
1942 -0.423086233261472
1943 0.77899417926708
1944 -1.46601344080453
1945 0.635766295268523
1946 1.07067273022705
1947 0.661741517371756
1948 -0.249709415842166
1949 0.905772639044263
1950 0.629422130093646
1951 0.785615820199743
1952 -1.15744727403952
1953 -0.0821373155423568
1954 0.645089638511313
1955 1.10250158936973
1956 0.790087286045473
1957 -0.914700804896645
1958 -1.1317083638697
1959 -0.0826084684766915
1960 0.555002380302482
1961 -0.56621725057376
1962 -0.902033543395583
1963 -0.32156901976255
1964 0.753302712311965
1965 -2.07401242685552
1966 -0.338568818225739
1967 -0.320355798337074
1968 1.5620478240774
1969 -0.941363633774061
1970 0.00351719486956803
1971 -0.419812279255803
1972 0.00276068739379309
1973 0.132657835886267
1974 -0.262659397386153
1975 0.047353696766804
1976 0.354325454506096
1977 0.644066825688769
1978 2.21269542067582
1979 -0.536453998849437
1980 -0.335677296721717
1981 0.998980617591952
1982 0.437545593677566
1983 0.147861976824486
1984 -0.350146300544685
1985 1.88738408363673
1986 -0.255114780462093
1987 0.309492965824787
1988 0.265688943956254
1989 -0.58030169012621
1990 -1.39978187563938
1991 -0.421185660054606
1992 0.128110620099005
1993 0.799556689382636
1994 -2.5053631929754
1995 -0.239522834664298
1996 1.19512724246906
1997 1.70280619469874
1998 1.09453216808114
1999 -0.166185720747062
2000 0.827841767863868
2001 -0.407528321647424
2002 0.066857420474058
2003 1.91590971293152
2004 0.57599851178165
2005 0.275866134292852
2006 0.25582101623379
2007 0.698529000746044
2008 0.834519107531287
2009 0.173734680001561
2010 -0.301580502581783
2011 -0.596325552701273
2012 0.270831881000793
2013 0.590445550570843
2014 0.899377940246751
2015 -0.602313210823973
2016 -0.310529261167581
2017 0.372315906549176
2018 0.496133073969112
2019 -0.315290895008661
2020 -0.0686579031510326
2021 0.12588037503469
2022 1.40719686981831
2023 -1.13805613956488
2024 -1.27258416031298
2025 -0.239359718606241
2026 -0.0657817945237293
2027 0.214856537174738
2028 1.10043183656876
2029 0.114161511143415
2030 0.869739577077287
2031 -0.763310060867106
2032 -1.0148431252609
2033 -0.377887189181703
2034 0.936966035910273
2035 0.80419207379242
2036 -0.0495446064938281
2037 0.883410526472731
2038 -0.205284105868112
2039 -1.70513049335866
2040 0.467300075827992
2041 0.0641128319426758
2042 0.21816985659805
2043 0.70670376739538
2044 0.687722458004274
2045 0.236114134536858
2046 -1.87925311158592
2047 -0.864561283310075
2048 -0.328986734418089
2049 0.701961348937602
2050 -0.583918336595672
2051 -0.224642291033252
2052 0.318211609025052
2053 -0.340762134913912
2054 -0.77736298937881
2055 0.402043297873771
2056 -1.64019665168082
2057 0.191265144416536
2058 0.650688225239924
2059 0.25146735165841
2060 -1.50785730317397
2061 -0.544964520133972
2062 0.233519719654257
2063 0.25728366773756
2064 0.608745222749141
2065 0.0163742180130524
2066 1.41132369665203
2067 1.46235795488059
2068 -0.563764673857172
2069 -0.148437310857036
2070 0.434497283088654
2071 1.29700632001337
2072 0.599848592484731
2073 -0.951896210036704
2074 0.0535018630653084
2075 1.97518042412727
2076 -0.881765924897817
2077 1.08286088252464
2078 0.558803944431562
2079 0.542501364048148
2080 -0.670736865631933
2081 -0.677593648101281
2082 0.675426200501865
2083 2.41806674957296
2084 0.914105344036247
2085 -1.72655345784348
2086 -1.29189410979442
2087 -0.768646419858377
2088 0.58427187081062
2089 0.029651185991433
2090 0.117125172989882
2091 0.640736844849324
2092 -2.17634939654043
2093 -0.737293556774318
2094 -0.285980448641866
2095 0.967661490895158
2096 -0.523255460073327
2097 -0.211674729340368
2098 0.282797978318051
2099 -0.326464254076318
2100 1.26495862805634
2101 0.247629291658276
2102 -0.658788289998828
2103 1.09421969912052
2104 -0.189505744813691
2105 0.0925486763376742
2106 0.409263843702203
2107 0.367195889742314
2108 -0.0504547816109717
2109 0.274154143467534
2110 0.311347573800419
2111 0.0544158793944547
2112 0.148095307235608
2113 0.823052770065624
2114 -0.352675580708663
2115 1.51928111521689
2116 -0.313006172761368
2117 -0.275159460751138
2118 -0.108492859906316
2119 -0.467110023800034
2120 0.61660877696294
2121 -0.00329005345227662
2122 -1.7214332773699
2123 -1.47930434877861
2124 -0.266963142108923
2125 0.521590797085407
2126 0.107902743754241
2127 -0.976213109742688
2128 -0.459506483996154
2129 -0.161058743813666
2130 0.341268310927617
2131 0.209036818584758
2132 -0.122866052693615
2133 1.01763903951305
2134 -0.30695964878125
2135 0.404709504384691
2136 -0.13452714164527
2137 0.764626796684214
2138 -1.2682058833453
2139 0.277644143149608
2140 -0.420383334965018
2141 0.80907596951754
2142 -0.0114672298600138
2143 1.05975493039908
2144 1.37299746771002
2145 0.313872787805443
2146 1.03271508531297
2147 1.41236034584077
2148 -0.0500922584918602
2149 1.09835843757134
2150 1.36651850011675
2151 -0.351846009422852
2152 0.669268236458325
2153 0.38228923169133
2154 1.25697356089003
2155 0.149699078014791
2156 -0.646727190487176
2157 0.5319456578552
2158 -0.159972005338159
2159 -1.05884780318783
2160 0.964668829511961
2161 1.50318245002065
2162 0.9798184248073
2163 -0.868118955248487
2164 0.307962599606863
2165 0.559403051408113
2166 0.500831241167822
2167 0.358697782531667
2168 0.761525597823193
2169 0.153749848146496
2170 -0.347552208968304
2171 -0.440062005741748
2172 0.615054826410774
2173 0.382497817877462
2174 -0.218435625974998
2175 -0.891697504659602
2176 1.03446558805836
2177 0.634291774286049
2178 0.199901053437334
2179 0.676556189522264
2180 1.31473004536984
2181 0.0288848681823337
2182 0.639805326278119
2183 -1.14087548199226
2184 0.0892745002793929
2185 -0.938133741313773
2186 -0.186076073410828
2187 0.247504632531065
2188 0.824321738312259
2189 0.851100306572963
2190 0.00773740564115233
2191 -0.796241118524949
2192 0.58324902243032
2193 0.219178000266085
2194 0.73752788061794
2195 -0.146448665057585
2196 0.0392629848810242
2197 1.9241279937618
2198 0.799389418613151
2199 0.599700368858448
2200 -0.423544710507304
2201 -0.65229381547389
2202 0.928526150451809
2203 -0.215855477660307
2204 -1.26418807040073
2205 -2.26746529085886
2206 -0.406261316060229
2207 -0.197791900024479
2208 1.26303635724496
2209 0.480045023425465
2210 -0.0633444525155906
2211 0.508584353801665
2212 -0.231431248540492
2213 1.42567623004299
2214 0.0582841854355221
2215 0.262098205685172
2216 0.133653367896322
2217 -0.484801739523552
2218 -0.743930290734082
2219 0.0742989058764576
2220 0.721816823018072
2221 0.934547078286463
2222 1.35997697954919
2223 0.733339173352863
2224 0.930314229358961
2225 0.797626893036955
2226 0.730689055571815
2227 0.0381709271884181
2228 -0.377007450017506
2229 0.890224120146949
2230 -0.00686763703541615
2231 -0.0921438181748013
2232 0.917515208314649
2233 1.47034030944735
2234 -0.117384122482577
2235 0.0749849717630151
2236 -1.17507377515673
2237 0.169447676942581
2238 0.51579187330855
2239 0.16460934376437
2240 0.221839198533919
2241 0.853136156512174
2242 1.08432741259108
2243 -2.18044550095355
2244 0.366878090717612
2245 0.329806040198513
2246 0.493832839024606
2247 1.42887079786671
2248 -1.76080710706047
2249 -0.879177228374005
2250 0.471811197996908
2251 1.05616328001584
2252 0.184560144608715
2253 -0.247643729009087
2254 0.173468043976426
2255 -1.4018301234884
2256 -0.603490133261328
2257 -1.44931071098471
2258 0.978859886808956
2259 -0.820569389004514
2260 0.445094264194138
2261 0.941355891393303
2262 -1.68647627349592
2263 0.960948929469277
2264 1.86953852694256
2265 -0.705761503352477
2266 -0.876393570257802
2267 0.381391054449538
2268 -0.463330606021345
2269 -0.742590210012808
2270 -1.8641241864735
2271 -0.425689840519738
2272 0.083334343690832
2273 0.139517623135861
2274 0.420762887930595
2275 0.533940476716079
2276 0.171204141188682
2277 0.455393113581348
2278 0.497006251536838
2279 0.203344493834509
2280 1.21557086567669
2281 0.934803874490204
2282 -0.309904928612066
2283 2.45796600386207
2284 -0.644833628138239
2285 -0.273580133318529
2286 0.139308631691911
2287 0.25758884053547
2288 0.212705044483664
2289 1.75634478810682
2290 0.423807120385212
2291 0.641460805489595
2292 1.4188816461848
2293 0.244245441762365
2294 0.678967160186734
2295 -0.950348926210471
2296 -1.09504544052219
2297 -0.963553900480616
2298 0.292457137089695
2299 -0.884674220853404
2300 1.36621102041044
2301 -1.26594703075563
2302 -0.432250819212147
2303 0.0795130895229437
2304 0.423379902462798
2305 -0.149644627551178
2306 -0.950634929810248
2307 0.306634434836544
2308 -0.539923310270646
2309 -0.0438904058446479
2310 1.17179767197402
2311 0.534094431586655
2312 1.00002127093276
2313 -1.822842454456
2314 -1.35225998992416
2315 1.45670114972661
2316 3.71392505997759
2317 0.0854451084206007
2318 0.869120298637026
2319 0.306083040278045
2320 0.459749570001228
2321 -0.317695039274048
2322 -0.181185842010696
2323 0.573479633957747
2324 -0.42396199543342
2325 -1.06580725089121
2326 -0.210837127447168
2327 0.126519194663751
2328 -0.0900545796745602
2329 0.802770135036188
2330 -0.56508983086649
2331 0.457624173378773
2332 0.941615104111987
2333 0.962451140434758
2334 -0.348130420104145
2335 0.502280831413893
2336 1.64901695516097
2337 -1.08665422917212
2338 0.130751123532096
2339 -0.0495679822379658
2340 0.900899134723511
2341 -0.115321428865431
2342 0.0823130025556855
2343 0.648045173212545
2344 0.407579904016724
2345 -0.752257185170321
2346 -0.335441899723491
2347 -1.00875236948316
2348 1.31808369295083
2349 0.840888246808666
2350 0.908966106601452
2351 0.0759559894471682
2352 0.880695970972732
2353 -0.836377006704891
2354 0.016385065707571
2355 -1.27006320091224
2356 -0.929177769217657
2357 -0.942191091914749
2358 0.222748116446295
2359 -0.0414517481843539
2360 0.825027996201435
2361 1.00424044979742
2362 1.9330718697546
2363 0.367334659499873
2364 -0.941811140768676
2365 -2.15709879467258
2366 -1.59173673173659
2367 -0.503461979705702
2368 -0.333883840751277
2369 0.182271243914449
2370 -0.283329926672621
2371 -2.30370292362877
2372 0.294750961597531
2373 0.0714837020827934
2374 0.668248306981161
2375 -0.359816449364256
2376 -0.295243427382879
2377 0.539522451017719
2378 -0.756565835468317
2379 -1.90879132798941
2380 -0.116756700645472
2381 -0.362026922285388
2382 3.80651821637034
2383 -0.179944979019361
2384 1.48646031835958
2385 0.173415835962126
2386 -0.170049884700286
2387 0.189120935275103
2388 0.26281661623752
2389 0.0606990065352941
2390 -0.465688014185806
2391 1.14140554890344
2392 1.59189709114088
2393 0.0149074027121907
2394 1.31885766875007
2395 2.68257095660334
2396 -0.528998835784183
2397 -0.0557190862102939
2398 -1.34361262747113
2399 0.142462562095277
2400 0.65428330918707
2401 0.976651627663704
2402 0.106912549769842
2403 -0.334800478654422
2404 0.25032200718342
2405 1.25916610489627
2406 -0.278255909416163
2407 -0.0129978793403809
2408 2.63012865346514
2409 -0.207596754055362
2410 0.0776898884509896
2411 1.38525689380175
2412 -1.13405064635648
2413 0.0512803792888943
2414 1.25837561127431
2415 0.400324652165926
2416 -0.526788956182805
2417 -1.73797960286473
2418 -1.92642777288066
2419 -1.15619867955347
2420 0.978856022538167
2421 -0.282965462745434
2422 -0.590396064733839
2423 2.60893223385305
2424 -1.78979913390071
2425 0.0858623337462259
2426 2.24393722703414
2427 0.245605609648744
2428 -0.145215691092904
2429 0.658214762449403
2430 0.848391995378694
2431 0.0620986854645871
2432 1.22566763317128
2433 0.377373084851954
2434 0.181925014095015
2435 1.07711501395653
2436 -1.46021247695954
2437 -0.647849401666261
2438 0.0748781405749517
2439 -1.01223013448292
2440 -0.0792573888090344
2441 1.01807501886438
2442 0.371037184334239
2443 -0.155686125993251
2444 -0.117708872479763
2445 -0.190221861433942
2446 -0.796893729113217
2447 -0.219278065641668
2448 0.72458451863213
2449 -0.129957763152909
2450 1.00589055748765
2451 0.621831990572344
2452 -0.406264948110659
2453 1.24727713398334
2454 2.44803835829077
2455 -0.683987388913582
2456 -1.46697453624151
2457 0.817487191140326
2458 0.879488006335823
2459 1.15714852753058
2460 -1.66024612085723
2461 -0.227717134475452
2462 -0.128997263774117
2463 -0.771760445766665
2464 -0.701639896364191
2465 0.488271826515601
2466 1.70453293083151
2467 0.874258929052541
2468 0.345015592447045
2469 0.271156904882107
2470 0.446018049242965
2471 -0.502039493999293
2472 -1.23435077096926
2473 0.687196208636695
2474 1.31242138619357
2475 0.567484330712534
2476 -1.61402756739062
2477 -0.0871541412886141
2478 0.680425783109984
2479 0.117572781730289
2480 -1.26975706876314
2481 -0.524783750985138
2482 -0.59291055843173
2483 -2.02486471686494
2484 0.771130396689103
2485 0.347640368542329
2486 0.231033599421476
2487 0.896290456585298
2488 0.168352091039174
2489 -0.556835025104138
2490 2.87036663817914
2491 -0.0894820798818059
2492 1.0920197869358
2493 -0.620363545566496
2494 0.751783487514504
2495 2.12441077054539
2496 0.0343501308263461
2497 0.0897853516584501
2498 1.42204274415917
2499 1.35715719864256
2500 0.316791028890671
2501 0.741614638053772
2502 -1.22014838531992
2503 0.0029601570151474
2504 -0.547776478371897
2505 -0.798211999969018
2506 -0.140373939055615
2507 0.803046406134341
2508 -0.0419201079979139
2509 0.56249376877801
2510 -1.22573027131401
2511 -0.225893439182359
2512 0.840317872570867
2513 0.909250787922658
2514 -0.0023769390299293
2515 0.663029395362309
2516 0.27061592798413
2517 0.564315346212281
2518 3.1975290308605
2519 0.15697408163649
2520 0.0900369444370455
2521 -0.0792704345158337
2522 1.38411084704922
2523 -0.777172370799542
2524 -1.48231001250397
2525 0.330699195947073
2526 1.38101267193901
2527 0.804341302030802
2528 0.336512837568517
2529 0.328404704022837
2530 1.14371680208508
2531 0.245092764214593
2532 0.74514704039448
2533 0.722462743248242
2534 1.30501674708554
2535 0.0989647244739715
2536 -1.08975117730175
2537 -2.4617001002894
2538 -0.476046400765285
2539 -1.06222179595088
2540 0.875478027424424
2541 0.795644728195471
2542 0.45319901745979
2543 0.340200569511889
2544 -0.204080814964956
2545 0.540242231734341
2546 -0.0797958970083577
2547 1.62361904334336
2548 0.928350114593698
2549 0.893095224760473
2550 0.477352834761758
2551 0.162257831686739
2552 -0.421301669646165
2553 0.00394159610163003
2554 -0.830338567929356
2555 0.651808957156652
2556 -0.624500823238355
2557 -0.821077643205137
2558 0.297888956436636
2559 0.151510429297637
2560 1.05289292966462
2561 0.900263805836973
2562 0.0726690184487828
2563 -1.96747333050028
2564 -0.609777922282963
2565 1.36353844210889
2566 -1.03308346657008
2567 1.13256139869436
2568 0.652236379643985
2569 -0.898318006798813
2570 -0.0862965230963018
2571 1.7475583775303
2572 -0.865778898243425
2573 -1.33428658471921
2574 -0.521558510639917
2575 1.37427227470966
2576 0.99960312371377
2577 0.272054781317471
2578 -0.24382786570229
2579 -1.31921572258858
2580 -0.0561273156730118
2581 -0.806560145007275
2582 0.742140831701338
2583 0.751727139605344
2584 -0.0947732691516503
2585 -0.970122757934115
2586 0.0705638738789036
2587 0.77977778399679
2588 -0.85236807634883
2589 -1.45654649405811
2590 -0.328075972946198
2591 0.367579399071164
2592 -0.314464489081757
2593 0.980729708084721
2594 1.00242703251572
2595 0.629252470797545
2596 0.990460202908821
2597 -0.396190737181565
2598 1.31159292067129
2599 0.869185479693494
2600 0.00374079325892884
2601 0.984625711251268
2602 -0.100055518390286
2603 0.04339694601981
2604 -0.259770809942676
2605 0.0269282830919528
2606 1.49466866910737
2607 0.0659686501799182
2608 -1.5396696768411
2609 -0.717981362034698
2610 -0.294555101997302
2611 1.02530180884402
2612 0.877952532896609
2613 0.682548963461685
2614 -0.0893618907774534
2615 0.405064171532602
2616 0.527202938439057
2617 -0.299550506899187
2618 0.17895375131629
2619 0.955936311006316
2620 1.25513788977618
2621 0.905061121358615
2622 1.52400162058727
2623 0.466473512127652
2624 0.159104259328659
2625 1.53014783607022
2626 0.812584159406275
2627 -0.31303516386494
2628 -0.745908308436711
2629 0.329311896924702
2630 0.86118942533657
2631 -0.542519251851458
2632 -1.61225782523793
2633 0.437512678064547
2634 1.1948888434815
2635 0.406923917642785
2636 0.615108711056498
2637 0.361208537563604
2638 -0.607536415341052
2639 -0.186144353986875
2640 -0.647226222790888
2641 -0.178692539877874
2642 -2.14738293023201
2643 -0.138949416559123
2644 0.580566451306726
2645 1.25938911806109
2646 2.06841332365834
2647 1.18562234585577
2648 0.248118548389896
2649 0.891325785278567
2650 -1.33250798083602
2651 0.794196384985933
2652 0.191771341787879
2653 -0.338681682379548
2654 -0.115638772780409
2655 0.450874954215991
2656 1.69957099379777
2657 0.896040815651505
2658 -0.16053947854663
2659 -0.110778044622702
2660 -1.12695886504121
2661 -0.23145569486893
2662 1.42011971551416
2663 0.710572728051662
2664 0.87922483444625
2665 0.193543509587446
2666 -0.298830642549216
2667 -0.345814677008802
2668 0.729952402288621
2669 0.474140072135319
2670 1.03079173464061
2671 2.64032329652568
2672 0.842963097912862
2673 0.174192238842466
2674 -0.505410089918624
2675 1.08642983252704
2676 -0.417069014792494
2677 -0.285307650224153
2678 0.290495315302922
2679 -0.577142148748355
2680 2.67794880620789
2681 -1.32107028202898
2682 0.792433712499276
2683 -0.157927972181688
2684 -0.949708281978728
2685 0.224007662333765
2686 -0.672644927907766
2687 0.062555381038202
2688 -0.0376959096672556
2689 -0.20842541686154
2690 -0.446651194648363
2691 -0.385703298037919
2692 1.30201573308906
2693 -0.115128512597981
2694 0.17559772469738
2695 0.0342567245878826
2696 1.14792678246266
2697 -0.247035100706439
2698 0.199689796523661
2699 1.13429701212317
2700 0.636234182091301
2701 0.377147735909895
2702 -0.632863325679528
2703 1.36839741602821
2704 0.112319630963313
2705 0.848653823114883
2706 1.63594963079118
2707 -1.03347819788084
2708 -0.946689152760957
2709 -0.712718878214695
2710 -0.388921596823745
2711 0.475085963978954
2712 -0.71737657119445
2713 -0.416115796173484
2714 -1.18531379652198
2715 -0.0650876547100232
2716 -0.608562944572514
2717 1.21204197755445
2718 0.910276967116881
2719 0.768882890346054
2720 -0.0649402640682744
2721 0.160461676468258
2722 0.345699743543072
2723 0.859362129783292
2724 -0.670209074203316
2725 0.309693182587425
2726 0.667989843245432
2727 0.0460093817879907
2728 -1.19539748674871
2729 0.24620932680104
2730 -0.439303283007127
2731 1.26569846264201
2732 0.856859664617778
2733 -0.87183518139177
2734 0.83418818148252
2735 -0.224142453623748
2736 0.290614535145418
2737 2.48684799458602
2738 0.808018139730422
2739 -0.181738781094035
2740 -0.274545762679029
2741 -0.72865702841001
2742 -0.434773114861753
2743 1.24279585850805
2744 -0.94165664430017
2745 -0.182536586903069
2746 -0.113011318033239
2747 -0.136836888289243
2748 0.701091632373471
2749 -0.625522390360397
2750 1.33465494553691
2751 0.517000963559336
2752 -0.633846262621249
2753 -0.577021432711089
2754 0.2509045968184
2755 -0.130847848519373
2756 -2.56786396473189
2757 -0.988255179602378
2758 -0.118622476844463
2759 -0.287332762512299
2760 -0.105914792758952
2761 0.0892023078598534
2762 0.237405475767009
2763 0.669323920851366
2764 -0.278286861941413
2765 -0.332637295026362
2766 0.151663655147088
2767 -0.366097443486605
2768 -0.517236319345302
2769 -0.725699065265441
2770 0.137154788435965
2771 0.00650615888680628
2772 0.826244151313676
2773 -1.92576783295465
2774 1.11195531194104
2775 0.376886383075478
2776 -1.3940274195833
2777 0.629276272482889
2778 1.60474873047246
2779 1.73346494584886
2780 -0.0660532451587343
2781 -0.339593902392984
2782 -0.24221030389379
2783 0.249816127386957
2784 -2.2886601412309
2785 1.05202051453986
2786 1.22547655240549
2787 -0.188299636579704
2788 0.285019691381658
2789 -0.292778622375692
2790 1.464410151459
2791 -0.55817238361096
2792 0.3257654327689
2793 -0.231142281649634
2794 -0.08677204993633
2795 1.45682739489749
2796 0.780200739728038
2797 -0.119728364287155
2798 1.17747295970386
2799 -0.153110084441172
2800 0.804860736291839
2801 -0.793570411097634
2802 0.476969806825976
2803 -2.04062234952152
2804 -0.450246054974852
2805 0.657807800940114
2806 0.362419103573566
2807 -0.448297522770899
2808 -0.859575011336397
2809 0.125894858842045
2810 -1.24553407756833
2811 -0.205127998556238
2812 2.17984787819319
2813 -0.545946849046868
2814 -0.431927470163309
2815 0.0291909181904417
2816 0.748293095206729
2817 -0.195919548971147
2818 0.207486737281666
2819 -0.00693040286081859
2820 2.62836471158488
2821 -0.0135267909421102
2822 0.855889215458314
2823 -0.280772569434592
2824 0.560940671250483
2825 0.397267101262931
2826 -0.435633341162308
2827 0.2025156088005
2828 0.00118108971494024
2829 0.973530938536707
2830 -0.231133163903987
2831 0.474064912128069
2832 -0.339488397586325
2833 0.485913508898773
2834 0.423006365657956
2835 -0.202810593638747
2836 0.36299589072793
2837 0.356044575325916
2838 -0.482055416851241
2839 0.243070546904289
2840 0.592293974532408
2841 0.237586447815086
2842 1.41725981763988
2843 0.631758369154292
2844 0.159974821275862
2845 1.23641226530369
2846 -0.192722894989445
2847 -1.28023762240503
2848 -0.0615697038021592
2849 1.04064850674711
2850 0.958935300051353
2851 0.428143118097979
2852 0.031948644288057
2853 0.820074056642035
2854 0.0603124859913606
2855 0.35558518189139
2856 -0.0175021985526966
2857 -0.00204440461810407
2858 -0.40215508528828
2859 -0.105877226113461
2860 0.987312912361338
2861 -2.21457857374294
2862 0.112679931970865
2863 -0.51367599813552
2864 -0.893690046264851
2865 -0.984260527935939
2866 0.533813915356798
2867 0.300587143219303
2868 0.85102084317613
2869 0.869747188349968
2870 -0.777443264654265
2871 0.504666978819917
2872 0.896756212753896
2873 0.327109607493648
2874 0.0384676339100909
2875 -0.327775879708606
2876 -0.344054715828685
2877 1.07133587978473
2878 0.0404037008176936
2879 0.58751712368602
2880 0.414832623176373
2881 0.608549493533887
2882 1.23446627114818
2883 0.520513598008481
2884 1.93296831489168
2885 0.543169689739926
2886 0.665983309558145
2887 1.05844927977823
2888 0.411573052509176
2889 1.37186686410341
2890 -0.133864155931632
2891 -0.833085644708381
2892 -2.47680976303718
2893 0.940490626038085
2894 1.45539776727241
2895 0.740558568992436
2896 1.39002531822935
2897 1.14069329557393
2898 -0.174384160708625
2899 2.55904395819645
2900 0.854264158061226
2901 -0.696710603660867
2902 -0.447744682164288
2903 0.735867561364472
2904 1.42429202691337
2905 -0.118867138811952
2906 0.867176763089674
2907 0.755959457172609
2908 1.82021070356105
2909 1.60347517204489
2910 1.22097549352961
2911 0.918770337703484
2912 1.6903093998343
2913 -0.352380386358848
2914 -0.351500627682615
2915 1.47685299994409
2916 0.531781319899971
2917 0.261512313325522
2918 1.00632944928775
2919 -0.865067064648399
2920 -0.621918416475593
2921 1.67313323598596
2922 -0.42397897881603
2923 0.842331405669108
2924 -0.24688424050004
2925 0.578567269400225
2926 0.59184849590111
2927 1.15631159278816
2928 1.81816810741971
2929 0.0185440240944974
2930 -0.586125667228972
2931 -0.940709777065577
2932 0.143512280977306
2933 1.32597756574531
2934 0.749336694357419
2935 0.0230825775957246
2936 -0.529638052951404
2937 -1.67494904744475
2938 -0.918663484221458
2939 0.84504363191075
2940 -0.20714837121691
2941 0.0272460551314189
2942 -0.251230494322106
2943 0.0534328026514621
2944 0.24526074206933
2945 0.913123661291981
2946 1.21333255172444
2947 1.73886114118386
2948 0.767852786084418
2949 0.59955884601063
2950 -0.0322255078784865
2951 0.626691937262475
2952 1.89074694592149
2953 0.432921638436005
2954 -0.178327319162964
2955 -0.712441111675968
2956 0.218693606568405
2957 0.347358761544355
2958 1.12063893603399
2959 0.497742776474449
2960 1.07808994391883
2961 -0.177526969987954
2962 1.26381141319475
2963 -1.40006050920569
2964 0.6112733183581
2965 0.136159750941083
2966 -0.155251326762165
2967 -1.54757893721171
2968 0.528859582438371
2969 -0.311078378055632
2970 -0.143149263524711
2971 2.80781226846953
2972 -0.0750577139076394
2973 -0.317657908297273
2974 0.151284308890533
2975 1.52208271545062
2976 0.864396040654892
2977 -0.326322750381299
2978 -0.0560713696722921
2979 -1.78195547265018
2980 -0.214720455313205
2981 -1.32098546028191
2982 0.00221719951961541
2983 1.24469556276039
2984 1.42635484788752
2985 -1.70296231949751
2986 0.770074727459239
2987 -0.883133279604195
2988 0.831923393784699
2989 0.446805993533177
2990 0.933649219923204
2991 0.107083884247075
2992 -0.429426245971904
2993 0.0323067639586698
2994 0.572241843109017
2995 0.388890557016871
2996 1.08555373116472
2997 -1.15824551999557
2998 2.09790339299926
2999 -0.123147901455185
3000 0.0703205698766309
3001 -0.0638406854263178
3002 -1.21740452094353
3003 -1.66491089828726
3004 -0.408920195779662
3005 0.143625914127223
3006 0.505957219038949
3007 -0.0964833600647643
3008 0.0468255950062826
3009 0.00375549184643642
3010 1.41331608010421
3011 -0.587888986982518
3012 0.22350576967268
3013 -0.0148874560584118
3014 0.342603015188315
3015 -0.506386576034266
3016 2.02540273978948
3017 0.947534951420338
3018 1.72232766485166
3019 0.537392795044193
3020 0.797750007275843
3021 -0.101876316598011
3022 0.00147143580781517
3023 0.535602706073339
3024 1.44858704949953
3025 0.277664798863388
3026 0.385792281126537
3027 0.925521708790082
3028 0.844241547747095
3029 2.89846649945584
3030 0.299642548841924
3031 -0.319361341195984
3032 0.00117305649746324
3033 0.0511798709214712
3034 -1.42325808037666
3035 0.238415983243909
3036 0.196311926296363
3037 -0.0869394118673203
3038 2.0025320585689
3039 0.746016660740831
3040 1.02050322808346
3041 0.994013905339585
3042 -0.408800230471158
3043 1.76208057841552
3044 -1.04255055457077
3045 -0.103874968192122
3046 0.418989294892055
3047 0.718939024550824
3048 0.58082838940062
3049 2.27905841177847
3050 0.481838416734389
3051 0.577008953797884
3052 0.441947273377973
3053 1.51082731747526
3054 -0.807213041633556
3055 0.378525234265302
3056 1.06481618347822
3057 -0.484364855333893
3058 -0.227482686919831
3059 -0.692129942412012
3060 0.615940289548622
3061 0.111826072186972
3062 -0.143581726780013
3063 0.442621587359993
3064 0.291928198665131
3065 0.078317527089105
3066 0.826491368094476
3067 1.35958488207869
3068 0.00905308949514727
3069 1.10780800124888
3070 -1.02318653333269
3071 0.0709379134390939
3072 1.00179872808561
3073 1.91566400294895
3074 -0.717353485184626
3075 0.646933850762498
3076 1.33237148370719
3077 -0.195140927604295
3078 -1.34116282282459
3079 -0.112735822650692
3080 -0.639758216000657
3081 -0.335353144799476
3082 1.09455224412694
3083 0.910889108540494
3084 -1.09451638149975
3085 0.799673323925925
3086 -0.85134551069453
3087 -0.801187119787666
3088 -0.498975451315046
3089 -0.413215626827764
3090 -0.701420413059054
3091 1.78849969156919
3092 0.512030156964385
3093 -0.392124609949083
3094 0.237267004952843
3095 0.603128025449581
3096 -0.0702624738690454
3097 1.09032665404953
3098 1.64979073988043
3099 0.554546259297028
3100 0.0332337155523286
3101 -0.0333413931194964
3102 -2.66140735015892
3103 -0.21765436549808
3104 1.21093197492574
3105 1.75597929832626
3106 0.0467596786747317
3107 -1.10037469061217
3108 -0.644977731493086
3109 0.0491902392381811
3110 -0.669774685663902
3111 0.359012984317746
3112 -1.55762604864131
3113 0.0178539045704831
3114 -0.173710032210449
3115 2.38008684961859
3116 -0.389197835907324
3117 0.803903637191162
3118 -0.27272301867987
3119 -0.149062808563472
3120 0.292455521081825
3121 1.31281149142202
3122 0.736533648187159
3123 -0.672503250558862
3124 1.45170973749008
3125 0.11429673229286
3126 0.102395870326982
3127 1.56160312354578
3128 1.19849681768723
3129 1.1941988259156
3130 0.0225886869136702
3131 1.10582884583175
3132 0.779804566039501
3133 -0.199811288631649
3134 -2.6705240906008
3135 0.0560695086045175
3136 -0.41889744635657
3137 0.134455139047928
3138 -1.09706006321544
3139 1.14850093729076
3140 0.912434701603797
3141 1.00637650799784
3142 -0.201149408787869
3143 -0.329252497220127
3144 -1.44634856105731
3145 0.224553072378143
3146 0.252037347201418
3147 1.53065617830068
3148 0.0707310689672718
3149 0.891012792391328
3150 0.79050869214908
3151 -0.0883317575975471
3152 -0.402525008749565
3153 -0.332631747311033
3154 -0.232414584445119
3155 0.206122450575874
3156 1.21212940618119
3157 -0.141417676076548
3158 0.759036708602509
3159 -0.798660137763181
3160 1.96525613190783
3161 -0.7218247656626
3162 0.910942016242854
3163 0.293426606225266
3164 0.506920358703002
3165 -0.0462807724164476
3166 0.625159571063365
3167 -0.499106707359929
3168 1.32653597940579
3169 0.417088757497058
3170 0.148236106967838
3171 0.468097341965853
3172 1.20848497736159
3173 -1.44138053207828
3174 0.938256284974758
3175 0.786927072485225
3176 0.104703558694467
3177 0.289182104621497
3178 0.557045038205691
3179 -0.193160140895174
3180 -0.250736266113554
3181 0.511809988690362
3182 0.187749880624157
3183 1.03626045253389
3184 0.154977452155731
3185 -0.212069004196758
3186 -0.296978231460562
3187 -0.391216735094408
3188 0.376330709797844
3189 0.613295430423821
3190 0.0776525085583493
3191 -0.549603784982866
3192 0.269849025582483
3193 0.933195716187964
3194 0.967974433263131
3195 -0.516073586140541
3196 0.725049415946329
3197 -0.0649748617161083
3198 -0.377984378039373
3199 1.22610866737893
3200 0.19389929851352
3201 0.806045140792456
3202 1.44013484878973
3203 1.10780288109187
3204 -0.0464573002607751
3205 -0.459356844249331
3206 -1.13234167934029
3207 -0.580000240835668
3208 0.0503236517055687
3209 0.738683635028187
3210 0.208650071165923
3211 -0.75746560634792
3212 1.04852743497896
3213 0.683128538484626
3214 0.467722942325423
3215 0.650847853311135
3216 0.572481129220541
3217 0.109414021231098
3218 0.986217961410362
3219 1.47593773274253
3220 1.4472854988142
3221 0.555557702956486
3222 1.3745339699065
3223 1.26583869307556
3224 1.8984395250942
3225 2.56570933748465
3226 1.04278024786561
3227 -0.347004860937918
3228 -0.556035935101706
3229 -0.0585269388136496
3230 -0.632528811327685
3231 2.08304672113637
3232 1.38485328192267
3233 -0.11346366453787
3234 0.315157945653474
3235 0.536943456345639
3236 -0.000878103099462457
3237 -0.0765795694977127
3238 -1.16027112967749
3239 -0.155102200558266
3240 0.936641943020111
3241 0.0616801314545659
3242 1.93244047170428
3243 1.65105400759273
3244 0.0112125851014024
3245 0.0677012157142718
3246 0.329034353022605
3247 -1.04014770391046
3248 1.37654975885999
3249 0.423186357601792
3250 -0.138324703360275
3251 0.209567904954588
3252 -0.149559503259034
3253 1.14112436281799
3254 0.0225386327209711
3255 0.898812686033394
3256 0.703148266300752
3257 0.671752881381884
3258 -0.0165614003717693
3259 -0.0845476703719705
3260 -0.833189678864566
3261 0.428375087004182
3262 -0.297592535409974
3263 -0.516223350362995
3264 -0.184464313139576
3265 0.020068511386556
3266 0.0753358303075475
3267 -1.53556940187593
3268 -1.14105743490574
3269 0.697439058238776
3270 0.0797964640316504
3271 1.07242039678911
3272 -1.35462774455456
3273 -0.288902890104894
3274 1.08179126995942
3275 -0.729847359519966
3276 -0.490671370271892
3277 0.802828461242227
3278 -1.02369596063209
3279 -4.40871588145994
3280 1.21095188001462
3281 0.839408449106827
3282 -1.01486639994917
3283 -0.69931405975974
3284 0.611270190762583
3285 -0.491872384016068
3286 1.84327779327757
3287 2.63946732647829
3288 -0.821511811112439
3289 1.53636956618395
3290 0.506787191182733
3291 1.09993152617113
3292 -1.67094362395683
3293 0.386948784451469
3294 1.04396845691498
3295 1.23348588939373
3296 -0.118183014779157
3297 1.24042040877054
3298 1.00901169313734
3299 0.727663798447504
3300 0.0807379097885876
3301 1.19535667454438
3302 -0.711902776191379
3303 0.0765485985848211
3304 -0.066558208559476
3305 0.478753344235779
3306 1.92886957868586
3307 0.783455441966435
3308 -0.498244712358745
3309 1.36817531798905
3310 -0.706991435364499
3311 -0.918580434409972
3312 2.17136547221496
3313 0.270151688986032
3314 0.658493309853003
3315 0.333477936928973
3316 0.775047041237344
3317 1.70981273918404
3318 1.05559259695064
3319 -0.691846143795227
3320 -0.511289224666131
3321 0.414645673825041
3322 0.462464795959682
3323 -0.269132839609318
3324 -1.28778513121198
3325 1.22643964678425
3326 0.380032196711779
3327 -0.743022848942343
3328 -0.303142759419698
3329 1.4862783757482
3330 0.400516326200441
3331 1.59111344834897
3332 -0.724639123688474
3333 -0.373767181576114
3334 -0.393936464153193
3335 0.436911701641169
3336 0.0713494137521953
3337 0.574677220985444
3338 -0.146039698816461
3339 -0.495856009804504
3340 0.269711183240418
3341 0.424899913152123
3342 -0.450790382649352
3343 0.347817084973247
3344 0.9784138241272
3345 0.741237175835785
3346 0.547914740938259
3347 0.641514526695137
3348 0.724460322749264
3349 -0.65149603972443
3350 2.41399668947707
3351 0.183372858764862
3352 0.550717598358969
3353 0.242593178366338
3354 -1.4102742875955
3355 -0.814299400593391
3356 0.658879798391394
3357 1.13425321921595
3358 -1.34687429405897
3359 0.514690643742214
3360 -0.0640444954027495
3361 0.397635000492212
3362 0.17387556437762
3363 -0.91189089588254
3364 0.868225625737002
3365 0.325611473880006
3366 1.11342563292282
3367 -0.365806671980845
3368 -1.14812959172645
3369 -0.209270313778162
3370 0.178965735014286
3371 0.138653604991981
3372 0.034877527841005
3373 -0.098653772337931
3374 -0.982201539571662
3375 -0.903154042554558
3376 0.495741109385175
3377 -0.187702003297455
3378 0.134881879762139
3379 0.680235336151481
3380 0.646093312064969
3381 0.715550903032668
3382 2.52224959486319
3383 0.69966012737619
3384 1.16504380964495
3385 1.12975288356369
3386 -0.164636416583894
3387 0.409342396994495
3388 0.204493219382415
3389 0.778986300560196
3390 -0.667666204573233
3391 0.472003755496766
3392 -0.646689154820012
3393 0.00530799836208562
3394 0.966855926452502
3395 0.872824643939351
3396 -1.43958589274198
3397 1.17659616284343
3398 -0.0598013888692757
3399 0.723805114212372
3400 2.02193296836951
3401 -0.362526525910949
3402 1.92331145420813
3403 0.228497833561027
3404 -0.375331122884201
3405 0.148191390912211
3406 -0.053845729883204
3407 0.303695440283646
3408 2.00811173246967
3409 0.481788140450651
3410 0.42775643289265
3411 -2.5055641260753
3412 -0.43595229358711
3413 -0.156733689505841
3414 1.62618612703274
3415 0.831849370245044
3416 -1.34221123181675
3417 1.1634427606643
3418 -0.159081254286454
3419 -0.405658640775147
3420 -0.542595390029604
3421 -0.123289838726329
3422 -0.314229100733682
3423 0.345598727948252
3424 0.893581758572309
3425 0.420788712417453
3426 0.193173460919759
3427 0.0382850433768485
3428 -0.459704139667521
3429 -2.45419558047209
3430 -0.181937113805538
3431 0.283814285976321
3432 0.139780571129124
3433 0.514463968341757
3434 0.162089411540293
3435 1.50791469954158
3436 -0.657891741398038
3437 0.333641012615463
3438 0.252594243045861
3439 0.69274194467086
3440 -1.04901345806274
3441 -1.33537262822559
3442 -1.69999766179091
3443 -1.47503512125578
3444 -0.604232283253371
3445 -0.0606938495476097
3446 0.416600866915785
3447 0.753573745565578
3448 1.46443866875615
3449 1.22519439039933
3450 -0.34191736519464
3451 0.782717575425506
3452 0.430602680056978
3453 -0.330346933202295
3454 -0.203232864335313
3455 -0.0390758203945132
3456 -1.92946192341995
3457 -0.410566978169856
3458 -0.712715968127991
3459 1.73777836816843
3460 -0.555945597287057
3461 0.275176267760289
3462 2.69144839570362
3463 1.43663687938812
3464 0.195636799106287
3465 2.18274509497792
3466 0.0569727451921049
3467 0.492119916525499
3468 -0.0929123724694949
3469 0.664402227357332
3470 0.521187335478041
3471 -0.487588825212093
3472 -0.803711942612198
3473 -0.439174818473445
3474 -0.669751819512149
3475 1.13942730222944
3476 -1.36735883397825
3477 -0.417602159208622
3478 -1.73340974745048
3479 0.0120327780553513
3480 -0.494730194930356
3481 0.542732291979426
3482 1.10552705191264
3483 -0.0597328239184307
3484 -2.87614016963423
3485 0.0353062699835585
3486 -0.651975417752325
3487 0.468793724760939
3488 1.09154730717779
3489 -0.253048366774732
3490 -0.0612337110260297
3491 -0.0302483164706331
3492 -0.484317017550953
3493 -0.00364543160961439
3494 -0.0186240292253776
3495 0.827623932473672
3496 0.592106616757286
3497 -0.248328686444658
3498 0.261770439409953
3499 -1.94188390658644
3500 -0.225039028460145
3501 1.47229312495744
3502 1.29272126560035
3503 0.148200089739092
3504 0.860727489326556
3505 -0.00556106423982383
3506 -0.270464203403278
3507 1.16633282766797
3508 0.194919449943954
3509 0.453679850232019
3510 1.00089171853863
3511 0.900355813772447
3512 -1.19132644781325
3513 -0.894652624913689
3514 1.58825339415385
3515 0.46904181799123
3516 -0.98067475122933
3517 0.863528036376774
3518 0.11662104503261
3519 0.446632338831264
3520 0.152773663512212
3521 -0.387911583142082
3522 0.849613342282384
3523 1.42593128117028
3524 0.255749934618712
3525 -0.0984713320421577
3526 -0.649708439141813
3527 0.927799310378056
3528 1.09178892784636
3529 -1.46114651650737
3530 -0.625331670517067
3531 -1.11036839429125
3532 -0.768621956896303
3533 0.836475780251397
3534 2.43241168837957
3535 -0.947248756095979
3536 0.0186685920743432
3537 1.21846741298544
3538 -0.298482598259513
3539 0.674581178141619
3540 -0.44378276544544
3541 0.371989709273082
3542 1.15880765396434
3543 -0.937758320927647
3544 0.0545311215257538
3545 0.937322345616211
3546 0.900592046734769
3547 0.737293938677646
3548 0.230007597442229
3549 0.891504946659471
3550 -0.233691080790116
3551 1.27273684342416
3552 0.197018885608214
3553 -1.92664931601811
3554 0.131784270543901
3555 0.785213341870347
3556 -0.372850113659891
3557 1.00608244408777
3558 -1.5426490579957
3559 0.1488739692663
3560 -0.0467612799535013
3561 0.567648981182503
3562 0.301619599445487
3563 -0.62474535589504
3564 0.790364764050222
3565 0.0368646940831932
3566 -0.044291537568057
3567 -0.140355321202533
3568 -0.0565771477394312
3569 2.64229979647837
3570 0.317916499120835
3571 1.862265377705
3572 0.865915291035171
3573 0.0312424979213368
3574 0.945647539682123
3575 -0.121997319546682
3576 0.596866771008538
3577 0.761525098296489
3578 0.916277339425668
3579 1.10707950401885
3580 0.229787106196774
3581 0.101207189603495
3582 0.713718550109225
3583 0.65012042602193
3584 0.730144428172253
3585 1.36434044073822
3586 0.920863971772601
3587 -0.200914001385951
3588 -0.00476104299894331
3589 -0.149857697755747
3590 0.412970485323982
3591 -0.195196260322619
3592 0.255832564105485
3593 0.737791224777389
3594 2.9162619085826
3595 1.35117724506898
3596 0.857151779121249
3597 0.347842280333884
3598 0.734423985921221
3599 1.20455237955897
3600 -2.20541006839176
3601 0.597308117699919
3602 -0.592085690065688
3603 0.15184314630697
3604 -0.391816686755458
3605 0.107474774682321
3606 -0.173355199428498
3607 2.08413684300167
3608 0.255821259284904
3609 0.397322955586708
3610 -0.891469649284276
3611 -1.12069015794115
3612 0.153296309265129
3613 -0.269620053931722
3614 -0.268866767061393
3615 0.9372968418195
3616 0.0653918172344894
3617 -1.28693374800656
3618 0.742041664294621
3619 -0.432279732951132
3620 -1.51632195753935
3621 0.646666671349108
3622 0.0367897504384587
3623 0.436082119227197
3624 0.749360716628965
3625 0.103814584702629
3626 1.41321411134609
3627 -0.168313480348261
3628 0.326191425806272
3629 -0.122821752528673
3630 1.64945693378748
3631 -0.0169140180767755
3632 1.63368388345336
3633 0.42292338370931
3634 0.623051548407158
3635 -0.194372017108447
3636 0.287930538087506
3637 0.57845790217835
3638 0.819948584347724
3639 0.133118506026898
3640 -2.6711606458964
3641 0.515752028824624
3642 0.0182299427660544
3643 1.56492731066177
3644 0.649348576441818
3645 -0.0678199416195815
3646 0.810063491275472
3647 0.973668083666194
3648 -1.98655339390951
3649 -0.370038013365987
3650 -0.569503059414763
3651 0.303909667283875
3652 0.40229826517287
3653 -0.43963323573435
3654 0.313409302859219
3655 0.760469182089278
3656 -0.446459830423047
3657 1.45445400712664
3658 -0.319212000502613
3659 0.358999034281175
3660 -0.0883154252618499
3661 0.101252692410351
3662 0.349034154521714
3663 2.78377888324305
3664 1.02893503561145
3665 -0.192919065389229
3666 0.762352753754504
3667 -0.703459690733734
3668 0.789078677817489
3669 0.391835572699506
3670 0.800316706514916
3671 0.500897895272289
3672 -0.457817612824142
3673 1.90297765880545
3674 0.322166962781175
3675 1.12695660582092
3676 0.251610406583926
3677 -0.0504136286592409
3678 -0.634242774270612
3679 -0.319868335054274
3680 1.46796907110733
3681 -0.998186818026171
3682 -0.272923189174431
3683 -0.135515091799149
3684 1.39682358564143
3685 2.63709230110667
3686 2.26336529085179
3687 -0.357577413294276
3688 -1.20667191790868
3689 -0.420244744001897
3690 0.700018219730206
3691 -0.111221127961373
3692 -0.119121613270608
3693 -0.128294371604528
3694 -0.311647467865538
3695 0.125310483327407
3696 0.335536365443862
3697 -1.36140770407069
3698 -0.0901639306219608
3699 0.16915160760124
3700 -0.732305188387971
3701 0.56738987732413
3702 1.142423770232
3703 -0.99872477104962
3704 0.539136653148529
3705 0.918505106377616
3706 -0.140576053176863
3707 0.500756771437985
3708 -0.41247533812947
3709 -1.31008913148762
3710 0.248260964289456
3711 0.367523420099802
3712 0.631616619582718
3713 0.553514523302506
3714 0.849822310807855
3715 0.569347714694024
3716 -0.514932406144855
3717 -0.0753279714901662
3718 -0.379227507317557
3719 0.400367960607476
3720 0.348201035024519
3721 -0.139488216748592
3722 -0.387108603937036
3723 -0.787646127568942
3724 0.223622811531424
3725 -0.0946574702632357
3726 1.21148179760862
3727 0.838038145593988
3728 -1.41071444960542
3729 0.550612346730175
3730 0.398265980978429
3731 1.29480656002194
3732 -0.0778030305203785
3733 0.776200289261074
3734 -0.293114328248658
3735 -0.200917542014992
3736 0.0503939426160804
3737 0.174159047742106
3738 -0.193787629245261
3739 1.48117550542915
3740 0.504539996332943
3741 -0.683905220889526
3742 -1.29444050062222
3743 0.865954644796173
3744 -0.626763251849503
3745 0.123316488991017
3746 -0.368052617059734
3747 -1.358561984538
3748 -1.22174220258943
3749 -0.140896141723241
3750 0.415660521224194
3751 -0.0246409382183335
3752 1.7420484700563
3753 -0.621652522413573
3754 -0.937764716702619
3755 0.402984292416068
3756 1.84437996520582
3757 0.483035332509033
3758 -0.0227168660898047
3759 -0.115409414940438
3760 0.187511204801977
3761 0.806206190561047
3762 0.234661132518573
3763 0.536560277717743
3764 0.378421751033439
3765 2.07295712188654
3766 -0.144834005800267
3767 -0.0695162408657848
3768 1.44104495202985
3769 0.451305817525626
3770 0.296935690784927
3771 0.113362450434723
3772 -1.28677465755355
3773 -0.0928639419223982
3774 0.792530499124744
3775 -0.534657467260349
3776 0.210982661202804
3777 0.595913053789578
3778 -2.02738368879777
3779 -0.744927036651242
3780 1.12088675362531
3781 0.267111585906969
3782 2.18425123747126
3783 0.171736968310038
3784 -0.516965800028861
3785 -0.422081154968549
3786 -0.147850065951978
3787 -0.0283988303822764
3788 1.37059221651165
3789 -0.0212326951474306
3790 -0.0322995208988517
3791 1.00277220665075
3792 0.782064726210602
3793 0.215547499685445
3794 0.0423187870589525
3795 0.152147995371678
3796 0.655167264644899
3797 1.02807822075347
3798 0.849118288000342
3799 -0.519186902606552
3800 0.399245870139189
3801 -1.34638557283092
3802 1.74799962158551
3803 2.59022639443985
3804 0.272363538688741
3805 0.206794438956326
3806 -0.677654467578044
3807 0.0844315472384034
3808 -0.339466042406154
3809 0.398619095023302
3810 -0.0432066362520644
3811 0.0111572858561972
3812 0.326291243799598
3813 0.828060182280735
3814 0.0664375279676941
3815 -0.46525117668344
3816 1.74642102122937
3817 0.119272988247769
3818 -0.263119748065598
3819 -0.10621689197751
3820 -0.6072586220825
3821 0.506629059659471
3822 -1.01771860142456
3823 -0.50014123261977
3824 -0.422203608951187
3825 -0.827620912950413
3826 0.551599116537687
3827 -0.079456634408547
3828 -0.653160293089624
3829 -0.176621937877266
3830 1.69801165834117
3831 -0.195964094380893
3832 0.0118828076381146
3833 -1.08205314491452
3834 0.637192318499523
3835 1.21951471863933
3836 0.54607492904004
3837 -0.532156085015745
3838 0.110090549847415
3839 -0.71827861338242
3840 1.5194446019129
3841 0.23822031537129
3842 0.00468282917330365
3843 0.598036014008831
3844 -0.346147007044632
3845 -0.275726132456831
3846 -0.04183031912941
3847 1.52607094371156
3848 1.68296920020514
3849 2.33159264726623
3850 0.801299223770397
3851 -0.179474382015477
3852 0.375325587056893
3853 0.811592387178597
3854 -0.395320526585508
3855 1.27720899022735
3856 -0.409089117916223
3857 2.24757087304791
3858 1.06081130982336
3859 1.08120191757545
3860 -1.67784475246013
3861 -0.792755607772235
3862 1.05397317342663
3863 0.228469368578384
3864 -1.10827699394025
3865 -0.535784815019834
3866 -1.16890860428002
3867 -0.054620071224619
3868 0.0844822790604325
3869 1.41414059386214
3870 -2.30063523509828
3871 -1.6318298640864
3872 0.479196440814083
3873 -0.762629938876161
3874 -0.429299951625306
3875 0.700706010029241
3876 -0.197784381281907
3877 -0.876027247629091
3878 1.06160762754005
3879 -1.22638157683751
3880 0.26183009788803
3881 0.915028623648227
3882 0.326549331891271
3883 1.11359197363509
3884 0.658005547392939
3885 0.644734885097554
3886 1.24745543200009
3887 0.269941579469694
3888 -0.401910316112638
3889 0.887320322749171
3890 -1.28394039526078
3891 0.229275682527073
3892 0.339128359284075
3893 0.424490951154822
3894 3.10253395674451
3895 -0.223367811314672
3896 -2.17351748625296
3897 1.02769056241645
3898 0.815130305517587
3899 -0.963051635736972
3900 0.930048557386772
3901 -0.425245704775609
3902 -0.935718091819711
3903 0.205095841007241
3904 -0.00582809490343683
3905 -0.381990497141798
3906 -0.876336918379427
3907 -0.140673478174691
3908 -1.01048668633886
3909 0.680258578879965
3910 1.52230824805772
3911 -0.34984220219892
3912 -0.777062187299133
3913 -1.84293028313706
3914 -0.0964839582234496
3915 -0.178676330373107
3916 -0.554151646768982
3917 1.85776308614211
3918 -0.371450385907452
3919 0.592712998331855
3920 -0.305697785710405
3921 -0.306508734466466
3922 0.240575386117508
3923 0.984949852141632
3924 -0.673220579031807
3925 0.0111307997510228
3926 -0.286548819112516
3927 -0.255471673383252
3928 -0.938081824876694
3929 -0.722789648197657
3930 -0.422506405029538
3931 1.59289333493706
3932 -0.761169297542641
3933 -1.58094617791067
3934 -0.337496337235977
3935 0.585519389161824
3936 -0.807644189592629
3937 0.628333731804287
3938 -0.177621896205445
3939 -0.140969056823022
3940 1.79976757563396
3941 -0.144782939413883
3942 -0.0444143891159019
3943 0.584455773600992
3944 -1.12353498163194
3945 0.0753679616553602
3946 0.522956694174697
3947 1.1507955494138
3948 0.333320121579634
3949 -0.657380859217487
3950 -0.87878073515801
3951 -1.50276608979673
3952 1.16548715649496
3953 -0.893496675449625
3954 -0.472931467046844
3955 -0.463957048710534
3956 -0.331763062415289
3957 2.11923995036819
3958 1.73742334126715
3959 -1.60252104972357
3960 0.00119959418262017
3961 -0.610744922480456
3962 -0.360695176070386
3963 0.170938485511334
3964 1.85349039658731
3965 -0.304217860581533
3966 1.05604390598172
3967 0.680371956243152
3968 -0.420099638242146
3969 0.401164254785539
3970 0.91487853369384
3971 -0.024297023309265
3972 0.614975353045659
3973 0.528799931674056
3974 -0.441294279714321
3975 0.948621490995333
3976 -1.24829581010207
3977 -0.745154116058782
3978 0.345471247640063
3979 0.606352859610278
3980 0.426282500543035
3981 -0.0646666532465203
3982 1.9520567137905
3983 0.648673057111731
3984 -0.233278417345193
3985 0.92853739704266
3986 0.43369859696219
3987 0.0692133130418884
3988 -1.18653770130299
3989 0.184492397992558
3990 2.21543975394183
3991 0.37683789138889
3992 0.432095470830244
3993 0.136866348710881
3994 -0.0375232567782122
3995 0.390869837160704
3996 -0.619290287126791
3997 0.458234586049445
3998 -0.620162519990652
3999 0.457734394969291
4000 2.75904491320504
4001 -0.0358605521362789
4002 0.398039251370142
4003 -0.702568807842441
4004 0.109126940478832
4005 1.59641975642209
4006 0.124164219877892
4007 -0.915407409713597
4008 0.486464383019551
4009 -0.23659867711213
4010 -0.839277196835552
4011 -0.622141081846507
4012 1.64834442137234
4013 1.97501401438594
4014 3.08097175382166
4015 3.83302899146794
4016 -0.199575848864353
4017 0.150136657141559
4018 0.0495541222918323
4019 0.474550653430836
4020 0.506295419719621
4021 0.364492527002587
4022 0.700750784015011
4023 0.609200494229083
4024 0.755865932932601
4025 -1.0636389743627
4026 -0.717368517177509
4027 -0.678233237725651
4028 0.942817768886463
4029 1.79532888344312
4030 1.45975486932591
4031 0.992371790549396
4032 -1.0538276439414
4033 -0.134116123407218
4034 1.90000206509022
4035 0.435544361672451
4036 0.953197329903748
4037 -0.0981630078840978
4038 1.84241550591877
4039 0.0896252565635041
4040 -2.89984970050915
4041 0.553932973439459
4042 0.411848083000895
4043 -1.37810690193881
4044 -0.306118447982879
4045 2.63025830848288
4046 -0.703634390888322
4047 0.930513819424479
4048 0.0821700992985641
4049 1.1735797231885
4050 -0.218794303068177
4051 0.280540281109659
4052 0.774954966932752
4053 0.496280183924912
4054 0.131004879302272
4055 1.78087470421009
4056 0.191668191152196
4057 1.10863327638007
4058 -0.605026353771044
4059 1.5986422903396
4060 -0.255042688409804
4061 0.085865364992721
4062 -0.388031017447533
4063 -0.728128191808071
4064 -0.709922416802717
4065 -0.683130689064131
4066 -0.566569920450089
4067 0.20110909629264
4068 0.966299329515692
4069 0.310383674920215
4070 0.258491416874718
4071 1.90380727666794
4072 -0.0683943739875743
4073 -0.673795346092767
4074 0.751538605129789
4075 -0.0129854223851829
4076 0.0233591070934955
4077 -0.151781318471664
4078 -0.0676469147681664
4079 -0.916798798935107
4080 0.482426082823737
4081 1.61433483799347
4082 -0.00303154927105798
4083 0.935055215027805
4084 0.736567532605447
4085 -0.512145020830687
4086 -0.41425209939367
4087 -0.385380680230357
4088 -0.733245314335623
4089 0.282462950886193
4090 -0.037253243286441
4091 -1.31600255697503
4092 1.10414454776306
4093 -2.61885808790773
4094 0.493722904245459
4095 2.47221946359703
4096 -1.7999580536901
4097 0.193568708259348
4098 -0.244831135831487
4099 0.54536922788277
4100 0.478988031733527
4101 -0.800251333336907
4102 -0.698663131064782
4103 -2.40055543571043
4104 1.79157679253918
4105 0.109816510470287
4106 0.303486822404959
4107 -0.5326277979805
4108 0.251780449748085
4109 -0.496032242639223
4110 0.587626813405693
4111 1.06468268468605
4112 1.3496112774793
4113 0.001312169239573
4114 -0.781254081547166
4115 0.528462071617807
4116 1.06312731456403
4117 0.474165570072909
4118 0.144207451337762
4119 -1.74507895661597
4120 0.578044951880394
4121 -0.1011104625227
4122 -0.900448417401765
4123 0.261089287629992
4124 0.190854727697127
4125 0.759852082220798
4126 0.109084337709655
4127 0.628009923941992
4128 0.0423382523245182
4129 -1.26801587546353
4130 0.780380317388482
4131 1.07628633698478
4132 0.107268363783732
4133 -0.0257018717104831
4134 -0.27174114954486
4135 0.306869201320456
4136 0.294215778333905
4137 0.308820025928146
4138 2.03030914001671
4139 0.095731186999561
4140 -2.67523840292993
4141 0.703939410932287
4142 -2.5267366928439
4143 -0.166404004977396
4144 -1.1408942412974
4145 -1.12503808744074
4146 3.21776553858385
4147 0.398623342955436
4148 0.258404294554211
4149 0.392158462768156
4150 -0.316853993577708
4151 -0.430585238292096
4152 0.945983664968333
4153 0.819535164862051
4154 0.587176658610526
4155 -0.835950089203931
4156 -0.0368062362566994
4157 0.237925182109764
4158 -1.39009611083551
4159 0.644703465336181
4160 0.73001002693416
4161 0.472660098200646
4162 1.16553899988696
4163 -1.013390289709
4164 1.58060959316096
4165 -0.82977932272263
4166 -0.547079725115404
4167 -1.2618565730587
4168 0.232825764680799
4169 -0.549313848634793
4170 0.288332228199398
4171 0.362405712428731
4172 -0.0202239754609939
4173 -0.23154236636516
4174 1.16335774891088
4175 0.554699555005704
4176 1.87017636620148
4177 -0.666876819288315
4178 1.00881658659392
4179 -0.101813864273866
4180 -0.0354008063369209
4181 0.503471765984526
4182 2.84106573844171
4183 1.86498502227411
4184 -0.870173810643031
4185 1.96505657720818
4186 -0.189881804425968
4187 0.413770999172258
4188 0.306473593774172
4189 -0.119821887597088
4190 0.795169512386216
4191 -1.05601242387477
4192 0.547260118976901
4193 0.320165661040281
4194 -0.603690506474151
4195 0.0407801106708319
4196 0.0376588007545178
4197 0.626933103572961
4198 0.590036231327065
4199 1.63153529869926
4200 1.59626947135493
4201 0.696688498296437
4202 -1.91706707939742
4203 1.41066144485084
4204 -0.0618550591523892
4205 0.638869817793858
4206 0.758525146643132
4207 -0.514836350404627
4208 0.932504405005639
4209 0.867497290414881
4210 -0.451164860886905
4211 -0.395481676565791
4212 0.145805661467783
4213 0.222180287352589
4214 0.489821109174513
4215 0.427561002721498
4216 0.0872998473958519
4217 -1.45889920960242
4218 -0.830886167005389
4219 0.174056081295587
4220 0.862881380058658
4221 -0.191012502122069
4222 -0.253074180120046
4223 0.893559512351098
4224 0.313528500000217
4225 0.802108978845389
4226 0.358760020349626
4227 -1.92665656288647
4228 0.201088874319332
4229 0.627416317938397
4230 1.42264137515135
4231 -0.340194311033422
4232 0.227846006887034
4233 0.390664663114665
4234 0.475747151305884
4235 0.848612979495435
4236 -0.0455253753281588
4237 -0.458515830288434
4238 0.278387083291759
4239 -0.912371329206999
4240 -1.33786862971594
4241 -0.550466008838836
4242 -0.443003522723473
4243 0.053043987415152
4244 0.0791583226365633
4245 0.924337437302127
4246 0.0615515569140586
4247 -0.769561456052238
4248 -1.03224065801551
4249 -0.207094377093061
4250 1.49475325424067
4251 1.54595454762463
4252 0.460729924180651
4253 -0.627903498982201
4254 -0.179940119647118
4255 -0.356115161663935
4256 1.13359335487542
4257 -0.278626911440981
4258 0.0395341357386352
4259 1.11599902841117
4260 -0.867662088784696
4261 0.796907559165995
4262 2.18229855522454
4263 1.38804373509384
4264 0.947221158953551
4265 0.405189298505881
4266 -0.274719451929564
4267 0.149032893643595
4268 -0.174030290804668
4269 0.366432078232232
4270 0.490941085249804
4271 0.223526948686791
4272 0.441707070541731
4273 -1.00291634174356
4274 -0.324005848480042
4275 0.65624092666854
4276 -0.561536296000492
4277 -0.384206080116101
4278 -0.0341454660560063
4279 0.481639015047953
4280 0.928297353389067
4281 0.939508055309318
4282 1.02718432041475
4283 -0.0935403824143082
4284 -0.440399556876423
4285 1.63782949108005
4286 0.406143586961785
4287 -0.0265979882407859
4288 0.223084680522092
4289 1.33797960736706
4290 0.581526482192889
4291 1.03017261046933
4292 0.763834802642028
4293 -0.955211080784715
4294 -0.00510687987844527
4295 0.189328473529723
4296 -0.252275247617548
4297 0.51065738298901
4298 0.0713873991825804
4299 -0.6512047291817
4300 0.451686421039131
4301 0.977348588174131
4302 0.986370734115186
4303 -0.967973896618137
4304 0.549752695381522
4305 0.587861810145845
4306 -1.59065433907585
4307 -1.39361189979179
4308 0.045871720819183
4309 0.0892068934726509
4310 -0.936726899624727
4311 -0.238817400746998
4312 -1.51673287366916
4313 0.454797192487292
4314 1.44758456052468
4315 -0.0741593402911329
4316 -1.06326782585367
4317 0.752479158681824
4318 0.0217557583724033
4319 -2.32405954180644
4320 0.919102455986157
4321 1.01269172920729
4322 0.369007990504077
4323 -0.366087165701
4324 -0.399387735009326
4325 -0.939553776282413
4326 -0.327922849118326
4327 1.6283555038692
4328 -2.02931552618806
4329 -0.330097965320363
4330 0.234471422432231
4331 0.0462821020798594
4332 0.393886548822873
4333 0.617241043110357
4334 2.34460394240715
4335 -0.414265299555834
4336 1.82974755619531
4337 0.426603268290421
4338 -0.171957651868979
4339 0.537300277406807
4340 0.612240880888206
4341 2.28785531563166
4342 -0.0671448424768761
4343 0.160810486105027
4344 -0.314744390917979
4345 0.407619028436722
4346 0.194346469925428
4347 2.12033186096631
4348 -1.66164658678525
4349 -1.59485317672797
4350 -0.24426035664367
4351 -0.849688158229045
4352 0.62379396253766
4353 2.41117135364581
4354 -1.48501450887891
4355 0.998713060898361
4356 -0.422924665368302
4357 1.08201618344454
4358 -2.71954474623926
4359 -0.392464753524103
4360 -0.58717084023127
4361 -1.85626174056868
4362 1.31624020885124
4363 0.39829683077039
4364 -0.55373148091084
4365 0.736943474361769
4366 -0.873499752618803
4367 -0.0289273145120359
4368 0.553330939928663
4369 -0.649410814392862
4370 1.50173454476582
4371 -0.42776123483658
4372 -0.970450981609831
4373 -0.355785821030158
4374 1.2372560088106
4375 -0.324187287035434
4376 -0.431113013458101
4377 -0.471427248276088
4378 -0.813749907845103
4379 1.05519372188294
4380 -1.80310403675468
4381 -0.510501941422558
4382 -0.463987100881071
4383 0.0209565056374834
4384 -0.377169791891145
4385 0.348686686659208
4386 -0.0146859243335844
4387 0.53260829711382
4388 -0.419910564663195
4389 0.788385746767104
4390 -0.567389457229239
4391 -1.27438022554638
4392 -0.545040821439092
4393 -0.564264731519755
4394 0.132807369097551
4395 -0.3885160285093
4396 -1.30778411681851
4397 0.74504978636729
4398 0.276281829165503
4399 -1.03653736466148
4400 0.0630415987163735
4401 -1.26527272036361
4402 -0.650362993245118
4403 0.398169104830533
4404 0.761929472251122
4405 0.665904509530753
4406 3.13266917022588
4407 1.05093579184412
4408 0.49294329130891
4409 0.579786624468731
4410 0.560253269067922
4411 1.08144717283467
4412 -0.742477314516276
4413 0.322560106208859
4414 1.61086666616222
4415 0.885910500330958
4416 -1.97550285072456
4417 -1.64695184701574
4418 0.690671882682058
4419 -0.12542368957923
4420 -0.351924154346311
4421 -1.08870129593073
4422 -0.778742967042926
4423 0.0390485672025647
4424 -0.132102403334692
4425 -0.350955607218146
4426 -1.04281518611188
4427 0.423729889576614
4428 0.369456916056393
4429 -1.21728605503338
4430 0.0472183713380194
4431 1.64229923061121
4432 -0.356947517376744
4433 0.27073352902435
4434 0.0877547228999749
4435 0.107264869611516
4436 0.742031432041133
4437 0.230156691898593
4438 0.42810839790162
4439 0.312399946621119
4440 -0.329056667681758
4441 -0.161594412594896
4442 -0.632347729799389
4443 0.0971162320157504
4444 -0.0211647220205942
4445 0.820896168638306
4446 0.8958388631263
4447 -1.14687942939837
4448 -1.05205261943323
4449 -1.49166054220969
4450 0.177231613133858
4451 -0.520132806344753
4452 -0.701192017959022
4453 -0.583595309446912
4454 0.0667758624726384
4455 -0.0914957857595757
4456 -0.307658960398841
4457 0.527469083151178
4458 0.063707198393709
4459 -0.464129812358641
4460 0.406972411102159
4461 -0.75333239819856
4462 0.629251349297392
4463 -0.919541417532473
4464 -0.447714871258513
4465 0.671665544368993
4466 0.539473593461507
4467 0.635497397260861
4468 -0.0535485794330346
4469 0.579625224243881
4470 -0.000959696267429422
4471 -0.348087277923575
4472 0.425973465569482
4473 0.875014903499464
4474 0.979679105743388
4475 -0.733710401053236
4476 0.752800723297768
4477 0.299862340621684
4478 1.30759018518277
4479 -0.326902224479351
4480 0.792123893470137
4481 -2.46463770931426
4482 0.807147218714067
4483 0.700851126526472
4484 -0.142219570319922
4485 0.0787923171217293
4486 -0.418797585279056
4487 -0.509105469816312
4488 1.27276358473188
4489 -0.17400600855445
4490 0.423821755887882
4491 1.1736085595251
4492 0.401746981119863
4493 0.480216804547511
4494 -0.109331959704714
4495 -0.325129812844435
4496 -0.112087235602613
4497 0.317923602160064
4498 -0.0905394415376817
4499 0.303208885964967
4500 0.0365942746960117
4501 1.21493299138383
4502 0.237115122262469
4503 2.12024370681986
4504 1.17328944551495
4505 -1.41181308355934
4506 -0.709645476559845
4507 -1.46205216914818
4508 0.573970688483045
4509 -0.0296135950742418
4510 -1.38684973310984
4511 -0.357777988217998
4512 -0.587088131328013
4513 -0.262146159143304
4514 -0.804363990741697
4515 0.852589333112037
4516 -1.62187616113357
4517 -2.3551847234962
4518 0.231544470002411
4519 -0.776194227793045
4520 -1.48758592703588
4521 -0.921070197723775
4522 0.448447917754428
4523 -0.441693830983521
4524 0.162589892138993
4525 -0.202266607909513
4526 0.349231511857832
4527 -0.175268675096854
4528 0.441599202933363
4529 -0.164055173831365
4530 0.672677657724894
4531 -0.989106831772605
4532 -0.706531979956953
4533 1.84644824934104
4534 -0.479845381889791
4535 -1.1829679346036
4536 0.519583646372832
4537 -0.177237079983719
4538 1.23550808611937
4539 -0.21102359457647
4540 1.10467927564909
4541 0.430758307913612
4542 0.253472568867213
4543 0.213921921901324
4544 -0.772630156919757
4545 0.0798961284800921
4546 0.695280442301308
4547 -0.25386754546768
4548 -0.145287414886477
4549 1.35595959883427
4550 -0.100434987380008
4551 1.05354770294136
4552 1.23467560860524
4553 3.61153828874735
4554 -1.53449987822667
4555 -0.940166575799078
4556 0.210604826510086
4557 0.776049143465877
4558 1.25833770903902
4559 0.762353455309875
4560 0.22367022412742
4561 0.773248841155572
4562 0.544401063132224
4563 -0.242185870349604
4564 0.672072581476806
4565 -1.09850626606861
4566 -0.043689083525293
4567 1.11266373884859
4568 -1.14728450843873
4569 0.741120653743645
4570 -0.334035605857297
4571 1.79471654714949
4572 0.543772394456647
4573 0.432420850764146
4574 -0.670821874900112
4575 0.864117403695888
4576 -0.723077404084388
4577 0.0651751943853038
4578 0.0727196015781089
4579 -0.113673936535333
4580 -0.651218158009077
4581 -0.108649853073167
4582 -1.98109858295541
4583 0.959442611482633
4584 0.683883219323033
4585 -1.0970339652088
4586 0.583648331680574
4587 -0.71188977418915
4588 0.235401439789596
4589 -0.526664560285572
4590 -0.149430625109335
4591 0.0983311310469923
4592 -0.444390551064979
4593 3.50467947991841
4594 2.83735195956269
4595 -0.288837132887013
4596 0.358596610153845
4597 0.667777451928358
4598 0.0683540467128476
4599 -1.24176933812519
4600 -0.286189386673191
4601 1.67348715844875
4602 -0.252855745894085
4603 -0.209625008145324
4604 -0.321935504439655
4605 -1.05119075587407
4606 -0.67142979856186
4607 -0.294447676491389
4608 1.0566078355924
4609 -0.713919654135925
4610 -0.121068432185535
4611 1.15979243968722
4612 0.246124821443912
4613 1.6450499088995
4614 -1.04303695682461
4615 -0.760881403298581
4616 0.131059185677587
4617 0.233372692805392
4618 -2.51250715113198
4619 -0.0740802867450552
4620 -0.211895567182771
4621 0.843771753876362
4622 0.279028543966455
4623 0.0725657456229269
4624 -0.00959718635834728
4625 0.432565756115106
4626 0.547454077453657
4627 1.82942517184892
4628 1.14336120389515
4629 -0.356618788091521
4630 1.66100428843149
4631 1.121868696612
4632 -1.1811954219357
4633 1.34779967885008
4634 -0.863596924849115
4635 1.96020965983845
4636 -0.255982142650637
4637 -0.129989435693059
4638 1.21189025026509
4639 -0.104272526663425
4640 0.953619717151741
4641 -0.0476692313568248
4642 1.19627384315772
4643 0.129836614535341
4644 1.21049031530196
4645 0.0293107023383388
4646 0.532044763821267
4647 1.11241867348034
4648 -0.201896798199222
4649 0.807450245792185
4650 1.31113840621219
4651 1.69829290578289
4652 -0.691080559748982
4653 0.619665352616547
4654 0.72395405281449
4655 0.753536959771796
4656 1.12226188211091
4657 0.320561913461122
4658 -0.805727938384344
4659 1.45127971189887
4660 0.483269843550521
4661 -0.882835327092748
4662 0.312736006973228
4663 1.7030271923934
4664 -0.317486562234519
4665 -0.0297013007374427
4666 -0.169537028805718
4667 -1.08140638236292
4668 0.156801676592886
4669 0.261263750484809
4670 0.612307445916914
4671 0.265793758115586
4672 -0.198720505814617
4673 -0.201876339530182
4674 -0.127381897509412
4675 -1.29186819064922
4676 1.79202331520969
4677 0.121426512107735
4678 -0.121618296837561
4679 -2.1491360038719
4680 1.44839638889235
4681 1.89429164166865
4682 -0.116763995101778
4683 0.159083956583222
4684 1.4079542306972
4685 0.419725665583373
4686 -0.0378318850042678
4687 -0.0194684157007687
4688 0.705746009062758
4689 0.866801890688097
4690 1.54820604260542
4691 2.68356112958801
4692 -0.96936508822839
4693 0.252531761954478
4694 -0.293794216337739
4695 0.104606842488002
4696 0.541782813203817
4697 0.617868184983953
4698 0.803279554569376
4699 0.38116952927719
4700 1.14476025775357
4701 0.659625509316419
4702 1.17653920438389
4703 -0.132496294101647
4704 -0.837941439454807
4705 -0.0243720181188385
4706 -1.04716815935754
4707 0.297896109857851
4708 -0.898746570076871
4709 -0.244852412368146
4710 -0.34051386129843
4711 -0.191819260505096
4712 0.50006948308123
4713 -0.20121584698336
4714 -0.621770394749614
4715 -1.05877364364806
4716 -0.0979769292869701
4717 0.851527397145783
4718 -0.760107394352258
4719 0.493549514644836
4720 0.752794373205188
4721 0.0899445149002704
4722 -0.219305871419032
4723 1.85585847449607
4724 -0.504164227729194
4725 -0.90061984914183
4726 1.05139544458966
4727 -1.23806302293436
4728 -0.375667368889702
4729 -1.06486235935863
4730 0.456576230345699
4731 -0.237883910005338
4732 -0.364471490793905
4733 0.471316714266552
4734 -0.719771666694786
4735 1.22544241905014
4736 0.861148806774948
4737 -1.65424369373413
4738 -0.802370815279944
4739 -0.107691121972917
4740 1.21253730586859
4741 1.14431758665658
4742 -1.69247391682251
4743 2.06221773597269
4744 0.64939380517818
4745 -0.760483238154982
4746 0.332405802196925
4747 0.0601191011659483
4748 0.0917533736113358
4749 0.0363380778251967
4750 -0.548567585119768
4751 -0.218272357196136
4752 0.804186579852068
4753 0.36335572047765
4754 0.0259093996629094
4755 0.387643771245812
4756 -0.54163887441324
4757 -1.17060004867751
4758 -3.3846032983069
4759 0.427267085917607
4760 0.361137516307555
4761 0.386877805447885
4762 0.336061423464086
4763 0.889914117312586
4764 0.698719021489646
4765 0.249102320007623
4766 0.112792680098788
4767 -0.755432936169606
4768 -0.592558339651087
4769 1.10592746798041
4770 1.09008571019341
4771 0.777261950639842
4772 -0.112555519937908
4773 -0.464277797880476
4774 -0.51219987133117
4775 0.647233988216657
4776 -0.994956987738425
4777 0.560545979177116
4778 -0.841611987058572
4779 0.180385839798251
4780 0.433989709907618
4781 2.37456956109823
4782 0.965370719789338
4783 -1.47496061166906
4784 -0.621801726014302
4785 -0.843921480632603
4786 0.63298210536952
4787 1.31516696583094
4788 -0.996644819452869
4789 -0.116021793912095
4790 -0.400635804506024
4791 0.475228119526315
4792 1.35737789145437
4793 1.91684232645851
4794 -1.5743704333316
4795 -0.252198490831876
4796 0.178732327221122
4797 0.34575233958816
4798 -0.617165917955579
4799 -0.500144762229738
4800 0.314209290402904
4801 -1.86170314339582
4802 0.187739505017658
4803 0.282203548566549
4804 1.19567857632786
4805 -0.186082145048007
4806 0.219659232970417
4807 0.158446411366097
4808 0.899217154966523
4809 -0.262427504447174
4810 0.327696772643949
4811 -0.0751016320830349
4812 -0.370685416389365
4813 -0.0408545449438251
4814 -0.599211937003322
4815 0.947328012583734
4816 -0.188574293201263
4817 0.128589902787534
4818 -0.384949750307945
4819 -0.0520607451635335
4820 -0.91597208598231
4821 0.384151485931639
4822 -1.11640778519069
4823 -0.688802542339971
4824 -0.83051730295966
4825 -0.156109371511068
4826 0.711125372132702
4827 -0.604164114033011
4828 0.601945031440644
4829 -0.0369283728239842
4830 -0.322370941307029
4831 0.317809920467317
4832 0.999721558153329
4833 0.200455514655001
4834 0.924005716325231
4835 0.981885678354628
4836 1.30098563565886
4837 0.397189302213323
4838 -0.3738351363797
4839 0.319197978342712
4840 0.910168017751356
4841 0.233212222276872
4842 0.274227168986538
4843 0.528566465001629
4844 0.00354419160726005
4845 0.333165819676831
4846 -1.9800840437544
4847 0.298438079702056
4848 0.951698619914452
4849 -0.763803963013531
4850 1.57513323396524
4851 -1.86675729718469
4852 -2.55601593663202
4853 -0.632810635666108
4854 -0.67216368834714
4855 -0.212394750538156
4856 -0.852895157337351
4857 -0.00140802815102914
4858 -1.5849637847545
4859 -0.371188032050143
4860 0.823829753542287
4861 0.698578659252567
4862 0.524533213410492
4863 -0.063967936694429
4864 1.01710486086589
4865 0.959804119601266
4866 0.196615580350155
4867 -1.06115666812907
4868 0.893502264674255
4869 -0.523610151871583
4870 1.09512422041423
4871 0.497895378711757
4872 0.449178225113812
4873 1.41011220291156
4874 -1.17345076992294
4875 1.14642500361835
4876 0.365054419739727
4877 -0.258225339543122
4878 0.520366732285691
4879 0.56051160393465
4880 0.257663886329927
4881 0.250045068646125
4882 -1.37699824396479
4883 -0.0343210803668552
4884 0.689404000373486
4885 1.54008963769603
4886 0.0256625385739904
4887 0.144666807868418
4888 1.27997437763635
4889 1.54202521183201
4890 1.59903813961813
4891 -1.0477644448882
4892 -2.06819623607751
4893 0.813884434814363
4894 1.96127528780201
4895 0.176635802642214
4896 -1.63684030687254
4897 1.70579230945319
4898 -0.832684902395692
4899 -0.671511583158263
4900 0.807116981542356
4901 1.00667136493419
4902 0.134728865619532
4903 0.122796515947683
4904 -0.266192461374888
4905 -0.391385566737014
4906 -2.16615900404881
4907 -0.337050240517467
4908 -0.603129006209692
4909 1.23386031382633
4910 -0.600668321805583
4911 0.349348988599469
4912 1.49910192982249
4913 0.456197807121917
4914 -0.16333860073496
4915 0.709041004435266
4916 0.0847752762982186
4917 -1.16058494756479
4918 -0.276727492348438
4919 -0.826705704637072
4920 0.108434360175467
4921 -0.411347791248336
4922 -0.892328324939602
4923 -0.433882854515967
4924 -0.732689456583937
4925 0.0381693283027906
4926 -0.612090643536515
4927 0.318199835394088
4928 1.1617379496977
4929 0.865813024728151
4930 -0.491503526663725
4931 -0.577002412733262
4932 0.251686348798137
4933 0.121400939863749
4934 1.47711926590474
4935 1.0252345482006
4936 0.819870834440673
4937 0.253518782805374
4938 -1.6078430097812
4939 -0.447195344764534
4940 -1.03388375476241
4941 1.13064952606546
4942 -0.467214535314861
4943 -1.04882971281259
4944 0.958222047594184
4945 0.197601491122387
4946 -0.0853724594180192
4947 0.024240316583569
4948 0.337138124075098
4949 -0.73844223312117
4950 0.401501141321297
4951 -1.37070843801363
4952 -0.261647325726179
4953 0.755978546344315
4954 0.651035003695768
4955 0.78228295744997
4956 0.643659402831407
4957 0.968716380413996
4958 1.95183053319361
4959 -0.575931160383556
4960 1.95445880972025
4961 -0.419807519618781
4962 -1.02205884771512
4963 0.232812034970631
4964 -0.804338210676382
4965 1.10734975137082
4966 0.392886043799326
4967 0.941636763454735
4968 2.2767289462114
4969 -1.39386926993711
4970 0.526344047405693
4971 -1.33641047192971
4972 0.53962553348662
4973 0.728579437600685
4974 -0.196340415611984
4975 -0.297391752256697
4976 1.02321948926284
4977 -0.0490049775066246
4978 -0.921810887086781
4979 -0.653226415768257
4980 -0.169431870394281
4981 -1.79689996174675
4982 0.138036729494596
4983 1.03744842865101
4984 1.04981976426163
4985 -1.43489994069333
4986 -0.194891496186786
4987 -0.16355901399195
4988 -0.186951968119893
4989 0.140453402520849
4990 0.185243539227388
4991 0.480369851007536
4992 -0.541062278217461
4993 -0.46696974787004
4994 1.41068182576137
4995 -0.167101660068303
4996 1.17885550642641
4997 0.0933327776805233
4998 -0.254955964081716
4999 -1.64751300665157
5000 -1.14742362886989
5001 -0.186678602614505
5002 0.123450722223613
5003 0.670820150330322
5004 0.605460585393315
5005 0.223471719862776
5006 1.03285620583078
5007 -0.643680825774373
5008 0.613023229176043
5009 -0.207147311705937
5010 0.332210907899383
5011 -0.302113073690997
5012 1.31935809424171
5013 -0.261554166761731
5014 0.648101137659174
5015 -1.53613900149547
5016 0.125319819040642
5017 0.446429287051927
5018 0.406713762207762
5019 0.0447052467713589
5020 0.0971254575444598
5021 -0.471714276005974
5022 0.229433109416203
5023 0.763256075931
5024 1.39539423042616
5025 -1.05601174673902
5026 -1.57469231580514
5027 -1.4664781479251
5028 -0.747363818677679
5029 -0.409447040526543
5030 -0.652284540697145
5031 0.379159338186463
5032 0.340685995024556
5033 0.563343944422021
5034 1.10353230634227
5035 1.05705922156103
5036 -1.45532287514512
5037 0.467327057815093
5038 0.518523081981772
5039 1.05011653284212
5040 0.079465788448204
5041 -1.56886363084695
5042 -0.430840612717554
5043 -0.325774754080993
5044 -0.896108753970274
5045 -0.638601359185352
5046 0.557298898828817
5047 -0.188297101560626
5048 0.913409787486098
5049 -0.216696100197398
5050 -0.654566938856585
5051 1.32305763690888
5052 -0.0636730270405956
5053 -0.0717117314838069
5054 -0.556515146303588
5055 -1.06886397802892
5056 -0.308156152240348
5057 0.901844640198879
5058 -0.428544404934293
5059 -1.06312977320886
5060 -1.11659034890123
5061 -1.20239857063555
5062 -0.213501459983609
5063 -0.913746619959551
5064 -0.517969449136167
5065 -0.114770057438263
5066 0.0838546431338694
5067 -0.0710503927313617
5068 0.121683265451255
5069 0.839615709282048
5070 0.404380838790808
5071 -0.564388867538367
5072 -1.32057822400253
5073 1.22159141473023
5074 -1.4509071559388
5075 0.287576052613756
5076 -0.513059395468678
5077 0.134943927348538
5078 -0.573050973100627
5079 -0.526752320612836
5080 0.0441890024710578
5081 -1.16040302572771
5082 0.671529912568601
5083 -0.195570972602785
5084 0.328596492857623
5085 -0.886792036153539
5086 -1.8732733900236
5087 -0.120038044824178
5088 -0.111474152308867
5089 0.472693844308202
5090 -0.108523308056504
5091 0.0434234548250547
5092 0.137763592207923
5093 -0.16405750074951
5094 -0.321912579991734
5095 1.18262961191509
5096 0.65312002413935
5097 0.0674706828917877
5098 0.0806483974027974
5099 -0.419551285292839
5100 -0.489405303520967
5101 0.441401580554526
5102 -0.287106123804167
5103 -1.08764836672084
5104 -2.10915599937459
5105 0.696014317986748
5106 0.167915441458728
5107 0.0608389045060616
5108 -1.19758816809494
5109 0.276619280923171
5110 -0.692659169789977
5111 -1.04708420077539
5112 -0.462398317302931
5113 0.984979144268549
5114 0.804123629252505
5115 0.593940431934766
5116 -0.141845254669811
5117 -0.281835017265129
5118 0.0429598754015865
5119 0.0019484898906339
5120 0.123472642217001
5121 -0.538796971112952
5122 0.419424931024881
5123 -0.255310284614035
5124 0.466194124639044
5125 -1.07779040852846
5126 -0.957441481832086
5127 -2.42416023153297
5128 0.469667802571005
5129 -0.150579155836901
5130 1.27309799507587
5131 0.612699187967307
5132 -0.409406559715008
5133 0.36711318273737
5134 -1.13265754357852
5135 0.501235275602042
5136 -0.467909605957278
5137 -0.8335366000318
5138 2.02274088017846
5139 1.70032983529179
5140 -1.16755405966372
5141 0.074200809297118
5142 0.0956739957768606
5143 -0.269121809673001
5144 1.11432776066423
5145 1.02092781183978
5146 -0.979490467531187
5147 0.265260034037457
5148 -0.635476251251999
5149 -0.071191010807762
5150 -2.77700607128681
5151 -1.21668111847707
5152 -0.522076643795013
5153 0.41894408217421
5154 0.35070615088912
5155 -0.33009099202514
5156 0.953129309313447
5157 1.14443924209997
5158 0.485884403489738
5159 0.493922875297721
5160 -0.676753428237545
5161 0.405999076895935
5162 -0.235222836353794
5163 0.652174463185788
5164 -0.548712160070306
5165 -0.108027618856024
5166 -0.641145358790789
5167 0.707837950502133
5168 0.0931118242118534
5169 -0.443573393836189
5170 -0.621024946280578
5171 2.12502105822436
5172 0.175368234766105
5173 0.324907402190472
5174 1.0378731710375
5175 1.20851547876205
5176 0.123655035145565
5177 0.860696333009165
5178 0.374838970737307
5179 0.961135155010465
5180 -1.06956732813836
5181 0.551539339985389
5182 2.18951911649978
5183 0.366262045326325
5184 0.727223726117137
5185 0.361740358665369
5186 0.465505860289797
5187 -1.61359468117062
5188 1.15046902135614
5189 0.97359706832598
5190 1.39376079954271
5191 1.0986800121089
5192 0.241253820645507
5193 -0.55969673804201
5194 0.357915254582814
5195 -0.212597026368962
5196 -0.2681103880272
5197 1.06817823988655
5198 1.26788180532662
5199 -1.87793508292216
5200 0.282893000372158
5201 -1.41787083801398
5202 0.405119394201796
5203 -0.464528709897801
5204 0.879392584219339
5205 0.323283342150207
5206 -0.712182795081224
5207 0.995491547459133
5208 0.613647173482811
5209 0.206409680078667
5210 0.354989629116921
5211 -0.0968730131289934
5212 1.48140492196561
5213 0.0898534325787943
5214 1.61475737333288
5215 0.452965257549503
5216 1.47043573749393
5217 0.0625898187520426
5218 -0.255902431252716
5219 0.308191441487955
5220 1.32173198891996
5221 0.407234046631827
5222 1.92716677387061
5223 -1.2679514730927
5224 0.474958881261187
5225 1.0041452318149
5226 0.920735973286821
5227 0.934675140207388
5228 -0.354427104638096
5229 0.59034621150537
5230 1.25270139478362
5231 0.764123433504265
5232 0.592419011221991
5233 0.0281395312497543
5234 0.981788832235937
5235 0.0721611766263024
5236 -0.248621273752552
5237 0.668543781192861
5238 -0.87826110146051
5239 0.0136631115793389
5240 1.51766568589492
5241 0.971760337239945
5242 0.28686492242738
5243 0.405046525446015
5244 0.344709363082996
5245 1.85303274071506
5246 0.711293435132178
5247 1.08009957529779
5248 0.359112927709951
5249 1.01606086599469
5250 0.138779826752712
5251 -1.74883316418968
5252 -0.213159431032891
5253 -0.210420000790631
5254 0.00980706598933656
5255 0.882966509076229
5256 0.746361136749113
5257 -1.16872530699253
5258 -0.255961656420582
5259 -0.133858156882841
5260 -0.0832432048435616
5261 0.341163845239768
5262 0.388829953979418
5263 -0.561021224036294
5264 -0.212442564389614
5265 0.916686222354099
5266 0.288810929359796
5267 -0.424780103609537
5268 1.00466849594213
5269 0.210394999349864
5270 0.159213530416894
5271 2.77586695483777
5272 -0.465429032049815
5273 0.746639881925308
5274 -1.39395777617641
5275 -0.684733232872142
5276 1.5548995998942
5277 0.600115546059551
5278 -0.680455052476135
5279 0.462482298498358
5280 0.220600907066781
5281 -0.0942501009820922
5282 -0.801003051792982
5283 -2.9172108755463
5284 -0.891334427461946
5285 0.778710703420418
5286 -0.404061779585787
5287 -0.0535177685436308
5288 -1.24554427873927
5289 -0.214063142137388
5290 -1.55113399523127
5291 2.188946792323
5292 -0.297744731671214
5293 -0.274124347441786
5294 -0.0765912389627696
5295 -0.668983113839072
5296 -0.694132212025833
5297 -2.58729745288691
5298 -0.994796133850212
5299 -0.0021209724627429
5300 -0.0943267725561459
5301 0.61136807394551
5302 -1.16953662593031
5303 -0.01737177545332
5304 -0.869483977005947
5305 -0.380247571048002
5306 0.806058032416382
5307 -0.562217274686572
5308 -0.194017443489181
5309 1.39870215382564
5310 0.19018913188477
5311 -0.577468202687856
5312 -0.659579461363403
5313 -2.32711937893363
5314 -1.17442811317418
5315 0.40662883686751
5316 -0.71552210326402
5317 0.416482757842003
5318 -1.11297372130312
5319 1.35552368370049
5320 0.00574102821867228
5321 -1.33455093307731
5322 -1.1894006113877
5323 -2.25605429097403
5324 0.107777273154276
5325 -1.9861027562755
5326 -0.0615590730608937
5327 1.11402260950495
5328 -0.0176353745091711
5329 -0.409486112580922
5330 0.0636542694940019
5331 0.142623937100733
5332 0.263508051408911
5333 0.645023481750842
5334 0.321299677867554
5335 0.0193840767229321
5336 1.067744612089
5337 0.278858644951558
5338 0.383076856235729
5339 0.423488800185461
5340 -0.833030552747041
5341 0.290217554942922
5342 0.336560407921418
5343 -0.214762340099872
5344 0.0187989211011894
5345 0.390501538943588
5346 0.270629720424933
5347 -0.37539035024405
5348 -0.530158080808691
5349 0.899939595950932
5350 -0.69965262100377
5351 -0.0639149564000436
5352 0.637323145830758
5353 -0.0454108042268087
5354 -0.858873069604211
5355 0.677542821020566
5356 -0.55301379778258
5357 -0.932556960674871
5358 0.0574657065736379
5359 0.968734591121417
5360 0.416587637363045
5361 -0.571292826982357
5362 -0.740342691856354
5363 -0.0476935154160665
5364 0.45265331612913
5365 -1.00097650506695
5366 -1.57273563458545
5367 -1.30123257319447
5368 -0.57063584847784
5369 -0.79427690011791
5370 -0.70997245991879
5371 0.491743282994351
5372 -0.708240541878874
5373 0.0756325497709316
5374 0.0197049354409589
5375 0.394886744861784
5376 0.147098797148778
5377 0.873133480801346
5378 0.197974361382696
5379 1.60739663817473
5380 2.04364743103612
5381 -1.35700338782262
5382 0.228264502132973
5383 0.814239387744218
5384 -0.0776079107213621
5385 1.1847082431483
5386 -0.799237992834247
5387 -0.372284384509773
5388 -0.544006125791248
5389 -0.109248523567606
5390 -0.33483655287094
5391 0.190445651127475
5392 0.184210089819947
5393 0.576593717715751
5394 0.219193610092403
5395 0.862307927878895
5396 -0.477432322051547
5397 0.404136786007386
5398 -1.58953073249971
5399 -0.407032291686702
5400 0.144128601876372
5401 0.180614513933247
5402 -1.30502774626656
5403 0.441977667426646
5404 -0.26229293082411
5405 0.811237437582266
5406 -0.302790180166417
5407 -1.3096266726139
5408 -0.356240551441425
5409 0.112384997233481
5410 -0.141197826482824
5411 -0.580663698925315
5412 -1.2521107319208
5413 -0.24374474889559
5414 -1.15000862769788
5415 0.164196368396325
5416 -0.647923268537768
5417 -0.692431748338201
5418 -0.594226807357133
5419 1.21022469102961
5420 -0.708738725594101
5421 -0.221235485599979
5422 0.968933493674641
5423 0.125901056587534
5424 0.0975226816052266
5425 1.02476361191847
5426 1.02816629023574
5427 0.188777021130063
5428 -1.80938892595152
5429 -0.953016826157279
5430 -0.515443911571257
5431 -0.0219270609140132
5432 -1.22207859308472
5433 0.738552562219179
5434 -0.17959771886242
5435 0.372817589919891
5436 -1.25942374401387
5437 0.377086910878624
5438 -0.803610928898681
5439 0.30855813129836
5440 1.34122601471505
5441 -0.901055996716792
5442 0.476921076669554
5443 -0.798372705333616
5444 0.575121502481071
5445 -0.82489815722172
5446 0.925457194003715
5447 0.450508276014582
5448 -1.84720003635915
5449 1.31890926873288
5450 0.381815688401275
5451 -0.389403558712355
5452 -0.0344514429187222
5453 0.422189475752067
5454 0.834865901409801
5455 -0.157073723421348
5456 0.398850818238504
5457 -1.020413683594
5458 0.256641874476519
5459 -1.26238702515745
5460 -0.715424827367089
5461 0.185491995421443
5462 0.0662111356705193
5463 1.16446927305077
5464 -1.05017349189671
5465 -0.100126756325436
5466 0.337715760579886
5467 0.610353062467528
5468 -0.759680792236122
5469 0.0121748567664484
5470 -0.963782666548377
5471 0.589003622251452
5472 0.356593932635897
5473 -0.976998755092753
5474 -0.0666013493581472
5475 -0.465628961359379
5476 -0.0886972932033383
5477 0.081285889407432
5478 -0.243965697797144
5479 -1.57755640191351
5480 -0.282784178496289
5481 0.790543939174341
5482 -1.19977063700254
5483 -0.937376186533796
5484 -0.2182536415129
5485 1.27734378981445
5486 -0.370633186094293
5487 -0.251049598950984
5488 -0.653850097742875
5489 0.146494201074581
5490 0.610258321627398
5491 0.226859806574516
5492 -0.920276332493354
5493 -0.260203710396809
5494 -0.247028513730058
5495 0.0790038808588274
5496 0.0217374294530617
5497 0.0378142287203322
5498 0.715866260570552
5499 -0.179843270358787
5500 0.0686335803601854
5501 0.0269391351778081
5502 -0.285713091839343
5503 -0.336830652954081
5504 0.715098154759115
5505 -0.020462006536524
5506 -0.750573815459791
5507 0.406525058869342
5508 -0.0530199752660163
5509 -0.624246097893638
5510 -0.825272802996404
5511 -0.295075109186713
5512 -1.79092118475425
5513 -1.70050633641288
5514 -1.79004899989171
5515 -0.129395875779477
5516 -0.361350540509849
5517 0.413909161391519
5518 -1.08020523953934
5519 -0.0317066881147956
5520 -0.0144520551154699
5521 0.232934568662119
5522 -0.198445139648079
5523 -0.370373067057222
5524 0.895322397790068
5525 0.0158948640655789
5526 -2.27977559731585
5527 0.043695719201593
5528 -0.499872851208147
5529 -0.155449318279489
5530 0.499962343263916
5531 0.166222400566403
5532 1.44520397309516
5533 0.102972037713206
5534 0.236164864366511
5535 -0.0329357148961833
5536 -0.0890253888000954
5537 -0.422778159969618
5538 0.213570686570882
5539 -0.271066576141256
5540 -0.927729660399077
5541 -0.589290488436037
5542 -0.135010150586217
5543 1.27816353690937
5544 -0.472555708286849
5545 -0.390821151360563
5546 -0.715770149797851
5547 0.214525361814748
5548 1.26026567261411
5549 0.642484061518474
5550 3.34361235604804
5551 -0.42081495114593
5552 -0.351814423863007
5553 0.965336995540838
5554 -0.250896615192572
5555 -1.74439028255596
5556 -0.742636871632764
5557 2.2686612266748
5558 -0.717497556093148
5559 0.972218686576716
5560 0.516036585723492
5561 0.136098904181816
5562 0.734946118139004
5563 -0.557100339369771
5564 -0.426236537996109
5565 1.42712442882003
5566 -1.18541279299532
5567 -1.03888328891387
5568 -0.0912517969806186
5569 -2.6601297213346
5570 -0.717726265067243
5571 0.371282133808732
5572 -0.430498031917357
5573 0.411253148722878
5574 0.51596202204934
5575 -1.20534281290679
5576 -1.79307985508338
5577 0.883327082001551
5578 -0.467933793479421
5579 -1.14155153009852
5580 -0.23567082373118
5581 0.13747906542063
5582 -1.06418340673819
5583 -1.11814924365997
5584 -0.706789684007203
5585 -1.39643807090657
5586 -2.11578189271054
5587 1.27084598002986
5588 -0.492097321686492
5589 0.040435694346292
5590 -0.0357576497483407
5591 -1.4698441053541
5592 1.22808731204511
5593 -1.30865843863597
5594 0.722383215839876
5595 -1.05024338204632
5596 0.197881529956191
5597 0.917947047135719
5598 0.402071244995402
5599 -0.84723876041538
5600 -1.15128505854325
5601 0.121799900485833
5602 1.01794645031728
5603 -0.498660266284085
5604 0.99753234669426
5605 -0.390593432376373
5606 -1.73399680298178
5607 -0.211068205102781
5608 -0.998891679777467
5609 -0.195299606629509
5610 0.138726144495779
5611 0.529451056305631
5612 0.355346121199284
5613 1.06228006957681
5614 2.3569012143176
5615 0.0692117262518157
5616 0.178338972046237
5617 -0.562017997791603
5618 -1.03405119142673
5619 -0.700270753799305
5620 -1.26696140077758
5621 -0.334211287737062
5622 1.06478775683709
5623 0.100233060419239
5624 -0.0139834990182384
5625 -1.06195713273714
5626 0.0358682404078809
5627 1.18285002238918
5628 -0.00293002608455639
5629 0.842228623472795
5630 0.235582790910489
5631 0.778590292214428
5632 1.66706674982401
5633 -0.740960262418259
5634 0.669764920001342
5635 0.663872547658544
5636 1.127735796515
5637 -0.83998983815213
5638 0.165436860119406
5639 -1.05271277746736
5640 0.364612722062466
5641 -0.163866602198338
5642 -0.484544659706371
5643 -0.362420123064008
5644 0.53397612744875
5645 0.130818384999638
5646 -1.56129704353386
5647 0.326453738756105
5648 0.164676649686677
5649 -0.232744550995736
5650 -0.945379308385413
5651 -0.589585663356767
5652 -0.0826957492548774
5653 0.0580739663651526
5654 -0.19257379332496
5655 0.291579288974976
5656 -2.70906131851867
5657 1.65132579169704
5658 -0.539566832090991
5659 -0.31045174924935
5660 0.223515603509695
5661 0.745609243018435
5662 -0.623476898754976
5663 0.0286089319038392
5664 -0.701809879025607
5665 0.289336003471096
5666 -0.494478495922551
5667 0.418106530272901
5668 0.30346661847016
5669 1.67274517410459
5670 -1.24679635573115
5671 1.28887607882282
5672 1.31056765588834
5673 0.199364786989298
5674 -0.135181549731169
5675 1.10738690484233
5676 -0.854812953253249
5677 -0.505238834034413
5678 -1.37482043852107
5679 0.981313860609663
5680 1.07113941695406
5681 -0.7948424023585
5682 0.824755318432875
5683 0.915772843171155
5684 -0.40978822858743
5685 -0.162141175783502
5686 -1.68934644763239
5687 0.51531991910276
5688 -0.493366305618813
5689 2.38711287368054
5690 0.00491358870279823
5691 -0.622534146924377
5692 0.191714634700474
5693 -0.725876827015235
5694 -0.656724211643114
5695 -0.988043217149798
5696 0.36628644481034
5697 0.136009504505282
5698 1.47225611588873
5699 -0.543091516658748
5700 -0.951638238373442
5701 1.60547128105917
5702 0.89069559264395
5703 -0.246103547951391
5704 0.557283038091086
5705 -0.196852524580524
5706 0.255799056007635
5707 1.76818516592704
5708 0.0730328386839134
5709 0.851640724180346
5710 0.0187800240652956
5711 0.130804460294478
5712 -1.06084867030287
5713 0.282852801902206
5714 -0.57092487655914
5715 -0.11930434663402
5716 0.507730134345567
5717 1.50492639124952
5718 -0.83750026757616
5719 -1.19681992663204
5720 -0.500129424293872
5721 0.942388523454307
5722 -0.735115589294213
5723 -0.337116049324415
5724 0.504387011949712
5725 -0.0262562225397582
5726 -0.465730540301434
5727 0.336039177846604
5728 0.142320097828896
5729 0.0496444085363499
5730 0.211954926923597
5731 0.434578236049613
5732 0.162580818589174
5733 -0.869518034061364
5734 0.972270145441618
5735 -0.774313090426165
5736 -0.244703800576155
5737 -0.683272151300637
5738 -0.336959541271109
5739 1.20628657305956
5740 0.599028971517454
5741 0.371065005623271
5742 -0.161600022217875
5743 -0.0599930272473328
5744 -0.0558258663260074
5745 -1.00372981734159
5746 1.32748012803013
5747 0.777624660840259
5748 0.111295196789793
5749 -0.055785585703465
5750 0.334911200062519
5751 0.184652360879104
5752 -0.0210507691008317
5753 -0.19618330495801
5754 -0.34436562791014
5755 2.71605245204379
5756 0.855687467006043
5757 -0.780043205791116
5758 -0.670680602169649
5759 2.18869318300135
5760 1.20164535044061
5761 -0.479171340901966
5762 0.428706604252112
5763 1.03661896810381
5764 -0.210059004828478
5765 -0.267208142411648
5766 -0.121204553413024
5767 0.232006357671568
5768 -0.261096574243695
5769 -0.645376085872211
5770 0.155288762115219
5771 0.110380369505587
5772 -0.437200224926997
5773 -0.301013176915686
5774 -0.87067396300199
5775 0.478654807452645
5776 -0.160099259053512
5777 0.362840750894839
5778 -0.379450089823175
5779 1.22148265641882
5780 -0.870051150787436
5781 0.816856953413203
5782 0.962929706997532
5783 -0.396476898070624
5784 -0.540698443179868
5785 0.234285858301431
5786 0.174496194386824
5787 -0.340545822373032
5788 -0.0228957184967808
5789 0.083428141147188
5790 0.624301250332155
5791 0.966002873085748
5792 0.16635969125063
5793 -0.220583979199851
5794 -2.25820115416276
5795 1.75128908706065
5796 0.117524093392366
5797 -0.185362953513545
5798 -0.0283780584565738
5799 0.62398216172236
5800 0.0710716799231426
5801 0.422782592550948
5802 0.239996119246338
5803 0.978607457285053
5804 -1.32208538895032
5805 0.234270314808433
5806 0.225353838065585
5807 -0.072605912929693
5808 -1.04918068594746
5809 0.141116131625122
5810 0.0705198911842149
5811 1.15230344474731
5812 0.460426190181142
5813 -0.413923907353935
5814 0.573991456701767
5815 -1.40914108496148
5816 0.259029834700098
5817 -2.13315266514181
5818 0.456564159547025
5819 1.81735659807873
5820 0.0409027303600773
5821 -0.047667714316967
5822 0.0971360967648343
5823 0.635871252692885
5824 0.0126714691157046
5825 0.367606615924493
5826 0.487421356948415
5827 -0.39167555348136
5828 -0.0281853680388813
5829 0.373879137204977
5830 0.600267153289933
5831 -1.87042063818733
5832 0.145443017781078
5833 0.227482706935572
5834 0.061790172543339
5835 -0.623578497618258
5836 -1.58500911872344
5837 0.943108463647729
5838 3.58158836987978
5839 -0.0836622498641217
5840 -0.130310168764376
5841 -0.892864538440016
5842 -1.01611049666338
5843 -0.600188828602699
5844 1.27165324595537
5845 2.3683360995018
5846 -1.77128601313951
5847 0.826850841563253
5848 -0.548116468531981
5849 0.146042771302705
5850 0.869211284494279
5851 2.11346156535841
5852 -1.15129463035967
5853 -0.283549688991027
5854 0.216976806303131
5855 1.91323514683813
5856 -0.141140387848846
5857 -0.425791046451328
5858 0.0653345043111404
5859 0.837266520454877
5860 0.763811526933546
5861 0.279983742163163
5862 1.11046043170195
5863 1.32876540502679
5864 0.117121279106012
5865 0.92838410916413
5866 -0.0442511475365297
5867 -1.13527094239978
5868 -1.2924005302928
5869 0.569999992448574
5870 0.2339293565034
5871 0.304890581054174
5872 -0.632812405059166
5873 -1.11555540475059
5874 -0.5115358850456
5875 -0.202661214809691
5876 0.28597708573138
5877 0.752971859864214
5878 -1.36498392005004
5879 1.15102746164029
5880 -0.22165530445336
5881 0.572623520661293
5882 -0.0858458075530759
5883 0.272167998362753
5884 -0.91770954809607
5885 0.217274738037792
5886 -1.07630717949499
5887 0.258211534256779
5888 -0.420419685420264
5889 0.245285335248967
5890 0.542372150264218
5891 0.123386430186431
5892 0.65398574275261
5893 -0.473740465786374
5894 -1.35243888988753
5895 -2.25096113527161
5896 0.342353671376743
5897 -0.697633163748153
5898 -1.22972038538731
5899 -0.680530182791439
5900 -0.786705150138463
5901 -1.25447672405941
5902 -0.289287357858215
5903 -0.664104141020807
5904 0.81383504975322
5905 -1.69689437409286
5906 0.0911223869835163
5907 0.858327723365656
5908 0.235102536203884
5909 -0.139144563778433
5910 -0.157900004813096
5911 0.72999167777176
5912 -0.0801915184194621
5913 0.735632408941643
5914 -0.244518475642461
5915 0.81156012027791
5916 -0.630670231266546
5917 0.555512577099802
5918 0.569342310889192
5919 0.458832533206951
5920 -0.618414486216794
5921 0.0158625044092937
5922 0.439799595858048
5923 0.432473778895339
5924 0.351347505912331
5925 -0.0252574594697745
5926 0.872182099422341
5927 0.842946763824178
5928 0.193124449883989
5929 -1.345367193456
5930 0.537324343597785
5931 1.81757356948572
5932 0.00966259603267794
5933 0.61458481684707
5934 -0.604497866483463
5935 2.22034063513182
5936 -0.977373823398936
5937 0.430393281756342
5938 1.85707375446652
5939 0.793333618153159
5940 -0.782911312448077
5941 0.342047897009256
5942 -1.61635919400404
5943 -2.11895567674552
5944 0.525781254911836
5945 -1.17703020838326
5946 0.660344348472408
5947 1.08706090213908
5948 -0.944748935243037
5949 0.571388201254435
5950 -0.28206213114028
5951 0.455489843136006
5952 0.692317776945614
5953 0.0229536399457002
5954 0.0875940546793421
5955 3.84888579456719
5956 -0.73903473973738
5957 0.738033036200684
5958 1.0697552892076
5959 -0.648429098391974
5960 1.01280009841997
5961 0.515485058239747
5962 -0.839629669317689
5963 -1.3076982146938
5964 -0.227918326891352
5965 -0.47920937157324
5966 -0.66067831319033
5967 0.063039316716395
5968 0.129392002089602
5969 -0.19310063471793
5970 0.774813790404335
5971 0.442446203271019
5972 0.234685762138897
5973 0.237962232176771
5974 -1.32070622904264
5975 2.08867808126994
5976 -0.140678932919106
5977 1.20479155680466
5978 -2.23852917916682
5979 0.902556861681585
5980 -0.270209388263705
5981 -0.242948603633593
5982 0.583905999312319
5983 -1.44957085937216
5984 -0.62242305586561
5985 -0.219380835887678
5986 -0.242404078403569
5987 -0.293149934911511
5988 0.288988071461568
5989 -0.400658320446813
5990 0.152856102069016
5991 1.28905060135791
5992 0.546048686983656
5993 0.194310955905597
5994 -1.12277603740179
5995 0.150209745176708
5996 1.03289301905287
5997 0.275771441076168
5998 -0.168940577027499
5999 0.466766059981314
6000 -0.569000574808226
6001 -0.12611499321963
6002 -0.0145522874330255
6003 -0.0657333411874879
6004 -1.3799517781973
6005 -1.57655474560006
6006 -0.0292520431665428
6007 -0.0431987526006434
6008 -0.537592747393004
6009 0.964094665651525
6010 0.0704584289474361
6011 0.00623012871733586
6012 0.0159935068333683
6013 0.447420161062773
6014 1.32693237728631
6015 0.461949433781427
6016 1.47495155401351
6017 -0.902549689837584
6018 0.124212938246176
6019 0.3022344780454
6020 0.561924254978942
6021 -0.227023332910461
6022 -0.292348176402273
6023 -0.505872491570035
6024 0.614917325583914
6025 -0.677066602038707
6026 1.13381473650727
6027 -0.548374331415514
6028 1.37458973280462
6029 0.569099589419318
6030 -0.0353721624461998
6031 -0.215537982875658
6032 0.302496098951744
6033 1.66020599741898
6034 -0.0783450368057206
6035 1.51108669805246
6036 1.88580934662366
6037 -0.867076761022161
6038 -0.262406182537126
6039 0.176066336714515
6040 0.095632461768383
6041 0.167135305692015
6042 -1.26648562844301
6043 1.01435540607837
6044 -0.464674793431995
6045 0.993345840322101
6046 0.820042195600249
6047 0.588047362024144
6048 -0.145140200525081
6049 0.00631754103898308
6050 -0.326323258652528
6051 -0.46085124836347
6052 -0.115170870204127
6053 -0.409276549451816
6054 0.428283479068363
6055 1.04840408539335
6056 -0.210860731945731
6057 -0.0414294948880887
6058 0.00209540647010131
6059 -1.10822884661083
6060 1.28821001406539
6061 0.941963656450514
6062 -1.71475538408625
6063 0.932089305651262
6064 -0.282893288786656
6065 -1.27523561191821
6066 0.534475943517249
6067 0.673805659096792
6068 1.44580052497545
6069 -0.662580809948379
6070 -0.465619698399423
6071 -0.571580773915623
6072 0.155326349635588
6073 1.27632628426422
6074 -0.501334758271809
6075 0.220331250560875
6076 0.534623189563128
6077 -2.25638966540631
6078 -0.505005196689792
6079 -0.775013581515502
6080 -0.789534621699296
6081 0.352098632558841
6082 2.65556689596179
6083 0.654638356160157
6084 1.26443229127143
6085 0.392973854280669
6086 -0.426548473612979
6087 -0.0356509160353338
6088 -0.659847372522365
6089 -0.29671620055248
6090 1.77577662469493
6091 -0.634052369103177
6092 0.263399022050619
6093 0.629327850311012
6094 0.206770054014583
6095 -0.137807510414882
6096 -0.746549796836067
6097 1.05608758137021
6098 -0.797526257739128
6099 0.464279674914731
6100 -0.300072754263023
6101 -0.216044119445696
6102 -0.880672212807762
6103 -0.237551507915766
6104 -0.619707496695419
6105 0.0569399165654849
6106 -0.657177526120306
6107 0.702884506435554
6108 -1.44565861008829
6109 0.103473790817517
6110 0.562901349359501
6111 -0.581822611689787
6112 -0.228337258520091
6113 0.571637315236551
6114 -0.372971049609493
6115 0.269447701138339
6116 -0.577919216533441
6117 0.872513986591322
6118 0.124925088620381
6119 -0.51955242953648
6120 -0.36108596092548
6121 0.431294372409103
6122 0.628985365604538
6123 -0.84204356806245
6124 -0.696028599626462
6125 0.239519597601664
6126 -0.0540845650407649
6127 -0.382736026800971
6128 -1.66012025248085
6129 -0.140447206073821
6130 -1.83172215222094
6131 0.13449263443981
6132 0.0426864858809055
6133 1.28458232401794
6134 -0.100928319123756
6135 -0.87749725419576
6136 -0.18225703470355
6137 0.444380787336965
6138 0.544049024014855
6139 -1.39250108688107
6140 -0.709172349046102
6141 -1.33966792230972
6142 0.0995855345919519
6143 1.23838122661742
6144 -1.2803745714978
6145 -0.480135430436711
6146 -0.40138294880482
6147 -1.44397292373026
6148 -0.777603382051787
6149 0.602470110228911
6150 0.287564749203822
6151 0.172712192993233
6152 -1.27656006261129
6153 -0.0585914991839585
6154 -1.96214986190376
6155 -0.143734195945916
6156 -0.146289835948033
6157 0.0374424522507764
6158 -0.0258263721694285
6159 0.625326512503646
6160 -0.719941845750431
6161 0.418835746736258
6162 1.37813193384691
6163 0.789747356254027
6164 -1.18578171493589
6165 2.28197783905029
6166 0.24861348642009
6167 2.32054699814948
6168 1.96598542450346
6169 0.384475757262746
6170 -0.947936077136903
6171 -0.287518360353861
6172 -0.135756822484377
6173 1.00050994156515
6174 0.417195257403509
6175 -2.30119839516777
6176 -0.802932648112584
6177 1.9164319386313
6178 -0.394672845315551
6179 0.912199812811176
6180 -0.371440051756712
6181 -0.139935800416774
6182 -0.397691201900829
6183 -0.110429023303437
6184 1.23600475442734
6185 1.96820110150472
6186 1.29261431839171
6187 -0.408316164975692
6188 0.160867656169361
6189 0.693531172237438
6190 0.98896284403308
6191 1.82745619685428
6192 0.372283535944214
6193 -0.362971648690309
6194 0.233891443342465
6195 1.32426392489025
6196 0.5498527015194
6197 0.502789618370578
6198 -1.48024364811258
6199 0.537710081488125
6200 1.07389538214997
6201 0.842767907280349
6202 -0.196120725066649
6203 0.144651158761889
6204 -0.459763514506826
6205 0.36214315992215
6206 0.84804607944335
6207 0.274912447744534
6208 0.695994143250582
6209 0.14911960408719
6210 -0.420863474833174
6211 0.0125559926410235
6212 0.0698449960462386
6213 -0.652539709647588
6214 0.490061787188047
6215 0.492424110824653
6216 -0.693913113885881
6217 -0.150277995632941
6218 0.475253798462044
6219 1.23415995581642
6220 -0.0950676911215012
6221 1.1821244157316
6222 1.13906705462145
6223 -0.598173023203142
6224 0.103458849706012
6225 0.0167433051171093
6226 -1.40123564326451
6227 -0.808579930238115
6228 0.329787185299203
6229 -1.29795748400665
6230 -0.71658460704441
6231 0.64083181439752
6232 0.213029438310017
6233 0.267472525185075
6234 -0.549223018663288
6235 0.687092212746923
6236 -0.498191206126133
6237 -0.486227958940495
6238 -0.133016561501997
6239 -0.516789480511292
6240 -0.309911685190854
6241 1.52685610844066
6242 -0.427027562055773
6243 1.15805026990634
6244 0.287195071851155
6245 0.252628547091917
6246 0.371178102338409
6247 -0.306808475561737
6248 0.096515279939922
6249 -1.25345843171707
6250 1.66579023702989
6251 -0.0358704468385729
6252 -0.0554664183865547
6253 -0.799174872624969
6254 0.498141702363194
6255 -0.725068181188547
6256 -0.131115914171518
6257 0.427891013333638
6258 1.14939179109367
6259 0.124204852249296
6260 -1.08772532798386
6261 0.582952241651871
6262 -0.72028528768476
6263 0.0874969319181202
6264 0.69571453816737
6265 0.26184118543518
6266 0.564283926451872
6267 -0.24432949647838
6268 0.709171193914541
6269 -0.0842188635654175
6270 0.173116297126192
6271 1.3521775725845
6272 -0.327620821204987
6273 -1.77264831933793
6274 -1.14617534184341
6275 -0.297427721651965
6276 -0.081343497162107
6277 0.395060710641655
6278 -0.263942869988832
6279 -1.30118480570425
6280 -0.313224151224861
6281 0.501371907024036
6282 -0.00918831724596236
6283 -0.297078417543726
6284 -0.297652395921496
6285 -0.931829840045778
6286 -0.471013072550554
6287 0.971963905869976
6288 -1.11677810990136
6289 -0.0834484495162968
6290 -1.01753454899386
6291 0.906406510677656
6292 -1.93014600410966
6293 0.948698572328545
6294 0.86943245359905
6295 -0.246606454511034
6296 0.169634796114437
6297 0.243909298786611
6298 0.567924400260989
6299 0.713283167231959
6300 -1.04059623852398
6301 -0.475189244750617
6302 1.06569546657723
6303 0.72991213047029
6304 0.333401021784504
6305 -0.345127439223411
6306 0.622031728951178
6307 1.0231088063011
6308 1.65008624701475
6309 0.624338917798826
6310 -0.145333262037575
6311 -1.25990604598384
6312 -0.697971763297312
6313 1.10907296192821
6314 0.152548400675372
6315 -0.900955244205171
6316 -1.67150858222845
6317 0.971051253547647
6318 0.179478953372219
6319 -0.032482905743656
6320 -1.42220278177628
6321 -0.248530273411151
6322 0.0112449767396541
6323 0.312384942207183
6324 -0.4406542786789
6325 -0.635764262105214
6326 0.190646327803452
6327 -0.787104463463249
6328 0.0658143101120476
6329 0.799441361714746
6330 -0.135633656025716
6331 0.397554638122807
6332 0.562482457308936
6333 0.28508977466761
6334 0.465774966192552
6335 0.269754402469372
6336 0.741901714376875
6337 -0.0159954943410552
6338 -0.66438118760435
6339 -0.513279170770393
6340 -0.501630224515672
6341 0.285078788389649
6342 -0.0178470387406144
6343 0.0163755882448924
6344 0.499345671378773
6345 0.0767236118733559
6346 0.752587153991032
6347 0.0950799373772022
6348 0.356901203450973
6349 -0.0373751802917246
6350 -0.508465229363586
6351 -0.59489816901512
6352 -0.480931791532164
6353 -0.894985506085352
6354 -1.03450079218472
6355 0.350054906456922
6356 -1.86190671918089
6357 0.562707161647024
6358 -0.31198519744756
6359 -0.0886439971679058
6360 0.851806294402924
6361 0.630146449057442
6362 2.33274947110932
6363 0.442054275436967
6364 0.352382197930691
6365 0.400871114626359
6366 -0.771527467608592
6367 -1.64761502767358
6368 -0.0870734014881935
6369 0.217988795437801
6370 -0.75692920528034
6371 -0.943436518971099
6372 -1.6222002010809
6373 0.724055829040306
6374 -1.13577029963763
6375 0.237221255430449
6376 0.906077260249926
6377 0.548032583555043
6378 0.499643346345223
6379 1.26903656147377
6380 0.150161834038628
6381 0.985468940170838
6382 -0.272887420763686
6383 -0.668826289425884
6384 0.60949785225641
6385 0.245196057478155
6386 0.0336102598021069
6387 0.21526664564659
6388 -0.875062329949366
6389 0.988711178409026
6390 1.09360535557466
6391 -1.29901135604775
6392 -0.533524787794065
6393 1.04872795414357
6394 -0.32712544039286
6395 0.812552503726347
6396 -0.857527059814592
6397 -0.512380094410912
6398 0.394593084237375
6399 -0.465941856339027
6400 -0.404959879705253
6401 -0.563713660822942
6402 0.351549635350225
6403 0.35955854297542
6404 -0.131172389147281
6405 -0.479500182806575
6406 0.312808070369287
6407 0.615649609295252
6408 1.18289644841451
6409 -0.614987882672271
6410 -0.0400524877605752
6411 0.0600075187099312
6412 -2.8669837454057
6413 -0.922761297594246
6414 0.203367114905355
6415 -2.98106654220032
6416 -0.270143357672304
6417 -0.933534255369482
6418 -2.25710492595048
6419 -0.119569783656645
6420 -1.3883257600356
6421 -0.823181834550246
6422 -0.596028365874048
6423 0.212285942352543
6424 -2.97954129409032
6425 -0.191731460936543
6426 0.189596350313783
6427 -1.41428043374209
6428 0.797975479405079
6429 -0.455395169575473
6430 0.963200107586056
6431 -1.52226402319976
6432 -0.53824924763335
6433 -0.235224616061965
6434 -0.453774118336991
6435 -0.255867604145141
6436 -0.465007702397419
6437 2.34171998495276
6438 1.74857298010782
6439 0.747451009304201
6440 0.695236167149814
6441 0.411405707818429
6442 0.19627569499245
6443 -0.563554365840969
6444 0.711259235515351
6445 0.669408928524958
6446 0.404247326844755
6447 -0.446097849342308
6448 -0.154217449833861
6449 1.49867412130873
6450 0.166917450485421
6451 -0.127185697571044
6452 -0.59431644529036
6453 -0.0661991943223326
6454 0.374691558358476
6455 0.187082300771993
6456 -0.192732786098633
6457 -0.198892812419381
6458 1.13592876707286
6459 1.00711636963981
6460 -1.4157193133691
6461 -5.27426154185996
6462 0.90463599652616
6463 -0.0241987998830737
6464 0.649212354290796
6465 -1.03978708639319
6466 0.484444789405128
6467 -1.54716224874276
6468 0.728576921895895
6469 -1.39379707368992
6470 0.780251628894711
6471 2.098276642635
6472 0.0575505374018865
6473 -0.67454332356172
6474 0.763268615968046
6475 0.201618408281107
6476 0.501434125075074
6477 -1.14646818512214
6478 -1.12443576781506
6479 0.259701513871012
6480 -0.272705013854675
6481 -1.90073293182393
6482 1.94307778297173
6483 0.706726069571492
6484 -0.863919142092111
6485 0.323653951727143
6486 -1.1296647554032
6487 0.308879156267286
6488 -0.0830225426900673
6489 -0.141569825449338
6490 0.688645135726522
6491 -0.145351359420918
6492 1.6400171246882
6493 0.00912721441988795
6494 0.0286548285590396
6495 -0.782468718938199
6496 -0.174273371390894
6497 0.438316755780091
6498 1.31778787944329
6499 -0.0148924195993527
6500 0.927470781727534
6501 -1.09476954265466
6502 0.513405802837624
6503 0.5043649814569
6504 0.0432135542366701
6505 -0.390812058235908
6506 -1.11493065792607
6507 -2.66434054801777
6508 0.279326324947387
6509 -0.40993355260362
6510 -0.136936785526149
6511 0.119371968517034
6512 -0.807354243823511
6513 1.12400062506938
6514 0.0572035894357075
6515 -0.621395707879054
6516 -1.58539584736786
6517 1.1178659616487
6518 0.164465456343995
6519 -0.118675896160769
6520 -0.313320167775097
6521 -1.273472926825
6522 -0.487401402363043
6523 0.575484940287777
6524 -1.13359903584135
6525 0.0292448282225664
6526 -0.87981602468642
6527 0.540637287010007
6528 0.0950864021669344
6529 1.03382667369682
6530 -0.555333759505947
6531 -0.744791751968158
6532 -0.261223335834166
6533 -0.422049069993012
6534 -0.230257077137777
6535 -0.304832749345543
6536 0.840386394686836
6537 0.322341383561611
6538 -0.182708487463951
6539 -0.129287785832205
6540 0.479060407291545
6541 -0.324026853532169
6542 0.194802544376062
6543 0.213728150012355
6544 -0.115609189397543
6545 0.0858104461356937
6546 0.369656467826288
6547 0.481475588619678
6548 -0.22625918198684
6549 1.21631415150991
6550 0.590824134362464
6551 -0.520059381889881
6552 -0.485727289224724
6553 -0.568985702614619
6554 -0.226459549386544
6555 -1.00596236645757
6556 0.441516273323667
6557 0.259988301296813
6558 -0.690323241965204
6559 0.552894694604824
6560 2.22025793489662
6561 -0.195635785476033
6562 1.04373786561611
6563 -1.15631813833305
6564 0.250416815504174
6565 0.513251154353633
6566 -0.583169569537632
6567 -1.37790223648426
6568 3.03320696038847
6569 0.103662597426516
6570 1.15122168258465
6571 -0.0925429096222075
6572 -0.733723627805017
6573 0.314512440961031
6574 -1.39448918686698
6575 -1.92236389246007
6576 0.148936205387049
6577 -0.0448662616025426
6578 1.10196572727049
6579 0.880263146309299
6580 0.294578681027034
6581 -0.990793102316657
6582 0.248776413668325
6583 0.579123874815202
6584 1.89723201823312
6585 2.35428443180341
6586 -0.108143271329487
6587 -2.64598182085036
6588 -0.493103798102187
6589 0.308549965670715
6590 -1.22513918812529
6591 -0.0665728113025861
6592 0.859138288488285
6593 0.765552846133208
6594 0.00320704976656083
6595 0.0147371385636719
6596 -0.580347972731153
6597 0.523676017922799
6598 -1.63017757539396
6599 -0.405521262003467
6600 -0.249013854140993
6601 -1.23332486990862
6602 0.0649386400716552
6603 -0.286365324315572
6604 -0.331552403057215
6605 0.631214849998019
6606 -0.0322078464604783
6607 -0.408696722854447
6608 0.886617561581506
6609 0.591536435112469
6610 -0.464041740930695
6611 -0.203784764286838
6612 -0.547909042795694
6613 -1.00101558389748
6614 0.320269908558827
6615 0.723936901701483
6616 1.39376114572594
6617 -2.16707758352739
6618 1.47793792640108
6619 -0.975817121213169
6620 -0.397364730311538
6621 0.752433657402102
6622 0.530020172660582
6623 1.23666894728566
6624 -0.291702612571868
6625 -0.449709433033109
6626 0.772395940953007
6627 1.93503004327171
6628 1.35088938516861
6629 -1.44261335040899
6630 0.273774313667484
6631 -0.580898347201559
6632 -0.640530546203232
6633 -0.174041329352832
6634 1.47845901811796
6635 0.245479305604548
6636 0.739820490709662
6637 -0.117892321209994
6638 1.5070907381534
6639 -1.22998673989531
6640 3.34754104031366
6641 -0.934691996846249
6642 -0.473777732606923
6643 0.534471583124126
6644 0.7423326614582
6645 1.42755736405385
6646 0.299127181613338
6647 0.509131468517312
6648 -0.531501606977303
6649 0.646931359570046
6650 -0.840612558612717
6651 -0.359072010416103
6652 -0.467469016573458
6653 -0.0238591204414054
6654 -0.748835356972236
6655 0.323195870217075
6656 -1.41667300963406
6657 -0.0431842189558171
6658 0.600007332643431
6659 0.282781994837522
6660 1.45376753541422
6661 0.130336987621233
6662 -0.192379619231826
6663 -0.45501523092284
6664 0.40931397958292
6665 -0.374110811730011
6666 -0.796857306762085
6667 -2.25410131722109
6668 0.888829103299967
6669 0.986147933559219
6670 0.5296931002955
6671 0.699069643421579
6672 -0.806696088791662
6673 -1.0158325445678
6674 0.745353513533018
6675 0.381371466179688
6676 0.407647944628538
6677 0.950587955925775
6678 0.0337334172702182
6679 -0.326652911474943
6680 1.49484792859453
6681 -0.201482931439489
6682 -0.108667369703964
6683 -0.971141531425787
6684 -0.221896536228581
6685 -1.57984075665026
6686 0.573442246214548
6687 0.277938293276809
6688 0.00144516779862292
6689 1.13073217548631
6690 0.482577782431283
6691 -0.373436576855489
6692 -0.17584655737535
6693 -0.56951342857972
6694 0.130043729651082
6695 0.56442712313589
6696 -0.299284257515033
6697 -0.14606503203104
6698 -0.382452175079272
6699 -0.137171561472396
6700 1.23404401487031
6701 0.525827125661636
6702 -0.107323056400326
6703 1.07554978359695
6704 -0.710823622704917
6705 0.279889144024418
6706 -0.291428916471828
6707 1.6831242986338
6708 -2.34553823430646
6709 0.742398336751074
6710 0.816215686174989
6711 0.439711614111894
6712 -1.56888560990574
6713 -0.594162499374097
6714 -0.666413796637725
6715 0.0854487445694101
6716 2.78938342639665
6717 0.81693583223818
6718 0.22592971504713
6719 -0.960579830782413
6720 0.853894410136308
6721 -0.299948151572939
6722 -0.321776989366923
6723 0.90417002970211
6724 1.3079543927717
6725 0.230069803053401
6726 0.173057506567811
6727 -3.050699219958
6728 -1.93147502146464
6729 1.72368313980758
6730 -0.90098259497339
6731 0.87040578396704
6732 -0.862174904449571
6733 -0.0255831592654756
6734 2.05873148542824
6735 0.645858636327064
6736 -0.26824851204757
6737 0.128144654957924
6738 0.351346074677361
6739 -0.168094963737641
6740 -1.34591992169809
6741 3.1429090474597
6742 -2.35903430722605
6743 0.176404259776807
6744 -0.223772241234384
6745 -1.38859632869416
6746 0.301585495932555
6747 1.12937446080542
6748 0.100278201947787
6749 -0.0702139835053992
6750 0.566023559570121
6751 0.771017419317324
6752 -0.600613743436583
6753 -0.527694767098471
6754 0.267155637433245
6755 0.381922431506885
6756 0.975453261453031
6757 0.563636940523295
6758 0.000807602896161663
6759 -0.344584990283309
6760 0.961985951218968
6761 -0.483062934591651
6762 -0.296926110993539
6763 -0.965923784704873
6764 -0.203204050813074
6765 -0.501185523961986
6766 -0.0177664718042974
6767 -0.672457427546755
6768 -0.179306132626347
6769 1.80659160266711
6770 0.439023764181671
6771 1.32581220307591
6772 -0.338832297135131
6773 -0.145415941597524
6774 -2.21924343487362
6775 0.538050207250873
6776 0.210001261020492
6777 -1.87051157505137
6778 -0.33712943570122
6779 0.17600416320743
6780 0.545330101998576
6781 -0.668511442094538
6782 -0.0542566136391662
6783 0.218857275622396
6784 0.418676692608343
6785 0.263442630457085
6786 1.36041454575211
6787 1.32875740285868
6788 0.0774972373138085
6789 -0.111858758292885
6790 -0.868979597365905
6791 0.38506064744183
6792 0.351076250113942
6793 -1.29217291344581
6794 0.0219530260303689
6795 0.492110377615717
6796 1.08283413892168
6797 0.35859559137621
6798 0.532942962030647
6799 -0.27585324482959
6800 0.187882443340888
6801 0.243094876013974
6802 -1.01441272692648
6803 -0.269617287941069
6804 1.16613516747525
6805 0.387723274120474
6806 0.506143022029078
6807 0.198591016628997
6808 -2.37418620800234
6809 -0.794756107649039
6810 1.52381203665305
6811 0.248921826155589
6812 0.347276419101137
6813 1.1846913851216
6814 -0.0159800804651229
6815 1.78953189418697
6816 0.72107279183016
6817 0.198115962634602
6818 0.897235143458651
6819 0.143012475373368
6820 0.0686638200244176
6821 -0.239867307250686
6822 -0.269250236808918
6823 -1.80617557508174
6824 0.245098183106974
6825 -0.566634217919401
6826 -1.38386379762315
6827 0.165684729277441
6828 0.512951965240701
6829 -2.56711042518421
6830 0.446117135901806
6831 0.954446803749449
6832 -1.13623529673199
6833 0.242783188918711
6834 -0.265493316873365
6835 -0.196673821618179
6836 0.175512577586943
6837 -0.446092067325572
6838 -2.04992006232587
6839 0.597861368765097
6840 0.417882975423468
6841 -0.133085159060405
6842 0.0684735662203977
6843 0.164863907646528
6844 0.598554168412447
6845 0.993716509385073
6846 -0.0382785310039324
6847 -0.569291913419561
6848 -0.91684232190376
6849 -0.125445069056394
6850 -0.00564196917168225
6851 1.07857362675214
6852 1.27372870883772
6853 -1.2901325884137
6854 -0.440810718627471
6855 0.178585794780073
6856 -0.979737419133444
6857 -0.741452086554202
6858 1.32588255920322
6859 0.945908027683695
6860 0.0409501002100785
6861 1.18534942363149
6862 -0.232005958396755
6863 -0.354137994534215
6864 1.33833451070717
6865 0.550650249502283
6866 -0.0572148429378481
6867 0.397201069906443
6868 1.41742154050379
6869 0.455668868311529
6870 0.727986479198451
6871 -0.35274309829165
6872 -1.54000025064487
6873 -1.74488602106301
6874 0.132190341259909
6875 -0.316651116448465
6876 -0.410494867372684
6877 0.760674050299737
6878 0.116709708774952
6879 -0.576139408792013
6880 -0.495056682443241
6881 -0.513206749713014
6882 0.444486203852222
6883 0.212733606376987
6884 0.103992974314811
6885 -0.593024709479378
6886 -0.926121819888528
6887 0.671602646974554
6888 1.23636913197127
6889 -0.404547896494492
6890 1.22172676254098
6891 0.306627296828323
6892 1.17331836844843
6893 0.383306190348455
6894 1.01473713102064
6895 0.615179866064396
6896 0.349591854695672
6897 0.176441693655662
6898 -1.13398347369931
6899 -0.432978724574366
6900 0.32677830384906
6901 1.58567481130093
6902 -0.918507674468522
6903 -0.130385943480345
6904 -0.360969829639584
6905 -1.19462819297988
6906 0.0243284449279382
6907 -0.747409121232377
6908 -0.0619541828614489
6909 0.114654535033646
6910 0.105192092906038
6911 -1.56653311912376
6912 -0.332020693594382
6913 2.54130710726125
6914 -0.657231906051195
6915 0.49330667419766
6916 -0.459633024712666
6917 0.0124256043656161
6918 0.480578796174953
6919 0.318471245022357
6920 1.40752114769348
6921 1.42503202005527
6922 -0.258897036427643
6923 -0.406625947630054
6924 1.52779013346703
6925 0.505334176605019
6926 -0.36879018817261
6927 -3.35948177607257
6928 0.38806870808181
6929 0.779121819717029
6930 0.463525121022661
6931 0.265603118807783
6932 0.367626786022772
6933 0.0766776268677238
6934 0.148803048335427
6935 0.558327484355335
6936 -0.531889167462149
6937 -1.50794777895486
6938 0.0812541944051439
6939 -0.613854600454067
6940 -0.498088417301515
6941 -0.68330311557764
6942 0.0755772196868403
6943 1.61665009953995
6944 -1.41730917094485
6945 -1.06248682629518
6946 -0.568594228445378
6947 0.117497281699412
6948 0.0398614546465454
6949 -0.413035331608853
6950 0.362918303641295
6951 0.43493553335461
6952 0.00381879520595008
6953 0.0122496525284568
6954 0.166437856747443
6955 -0.981323828236359
6956 -0.139220283744232
6957 -0.0928463502461878
6958 -0.708235908181412
6959 -0.581120182556853
6960 -0.0679007066063024
6961 2.50809858062105
6962 0.394109214811572
6963 -0.190754178618363
6964 -0.233973471745342
6965 0.919304457749017
6966 -0.483773349732673
6967 0.402714470008797
6968 0.456342056064651
6969 -0.892128178909262
6970 1.02493056637931
6971 0.0451593663149437
6972 -1.3530595828928
6973 0.452004929554207
6974 0.396495667005205
6975 -0.305643237955162
6976 -0.565724043679546
6977 -0.265099947576963
6978 -2.41972893064484
6979 -0.622510994312756
6980 1.67910600137901
6981 -0.0118494986551601
6982 0.347710504931234
6983 -0.270227823789909
6984 0.162375145827822
6985 1.64873729130412
6986 0.622527444507582
6987 0.0783521084055274
6988 1.5135243002804
6989 -0.367712240047737
6990 -0.734252558820983
6991 0.362056257069374
6992 -0.115412033562342
6993 -0.932846525670933
6994 -1.09002169293961
6995 -0.119738682463365
6996 -1.08580709557334
6997 0.295768691415916
6998 0.924780130868025
6999 -0.153062926801635
7000 -1.12605585744246
7001 1.81899995455838
7002 0.401216886347084
7003 0.451896896161741
7004 -1.66773987158651
7005 1.73510147238417
7006 1.33314261083649
7007 0.326021163045496
7008 1.3178088435963
7009 0.77288534626352
7010 -1.48303279999545
7011 -1.27229961189664
7012 -0.132195903026364
7013 0.41917084153412
7014 0.0906234105563004
7015 0.81078938375197
7016 0.444329802624508
7017 -0.612004901886872
7018 0.447837799859715
7019 -0.218810993431553
7020 -0.434265958831371
7021 -0.846554269667644
7022 -0.0505247526906651
7023 -0.32093752788623
7024 0.0809385035072698
7025 0.142438058746626
7026 0.630739743533345
7027 -0.381902036653621
7028 -0.237271626395932
7029 -0.240426276726678
7030 -0.568859859145514
7031 1.06195815523357
7032 -1.48879277874043
7033 0.755837751852052
7034 -1.566012432419
7035 0.618955950205704
7036 0.797768932389221
7037 1.06829740243427
7038 -0.349706686474447
7039 0.826015280184904
7040 -1.15940364200135
7041 -0.558505717480645
7042 1.98234523569084
7043 -0.739626033901716
7044 -1.1944788136178
7045 -1.24606003293178
7046 2.13933158301826
7047 0.16665161608073
7048 -0.297016226958471
7049 -1.96923206741192
7050 1.27110157413426
7051 -0.935625541891974
7052 -1.27972736485161
7053 0.173729202591188
7054 0.228967858397637
7055 0.987716671578401
7056 0.345493184951255
7057 -0.0398632574869666
7058 -0.359316775859497
7059 -1.55522353532215
7060 -1.69345395369044
7061 0.1876718741831
7062 0.1300991293736
7063 -0.735385017124508
7064 -0.306484989604994
7065 0.305402670105032
7066 -0.413197172617719
7067 -0.287322173071071
7068 -0.418843067303509
7069 0.131782345790745
7070 -0.715782759136252
7071 -0.439177118472461
7072 -0.567753453083957
7073 -0.634132110225851
7074 0.151669959929166
7075 0.170729567780856
7076 0.298530051472333
7077 1.06916397065991
7078 0.727885579693015
7079 0.361201369913756
7080 -0.0209665755474155
7081 1.89630734062353
7082 0.39543521310561
7083 0.293072370109114
7084 0.629822387398542
7085 -0.497246587305515
7086 -1.74783570904439
7087 -0.654316485425795
7088 0.165755414725056
7089 0.877082841189885
7090 0.399728592184457
7091 -0.563652137619753
7092 0.135683526022613
7093 0.221526435670843
7094 -0.357686548649983
7095 0.573674502647673
7096 0.0410409260892401
7097 3.05649899080215
7098 -1.4766345669414
7099 -0.192868298642644
7100 -0.234157036595128
7101 0.880127243674203
7102 0.150536699094616
7103 -0.150479198901394
7104 -0.211116758751572
7105 -1.21570460358447
7106 0.474308981777638
7107 0.380706690308694
7108 -0.72595166525929
7109 -0.675525243746552
7110 -0.879642374020716
7111 -0.179302366476153
7112 -0.404391026843827
7113 -0.0212330337289968
7114 -0.546250922814807
7115 -1.0243688951267
7116 -0.0869708433933172
7117 0.169724749117194
7118 -0.466631936026704
7119 1.09245711158319
7120 0.254484136161753
7121 1.13872341476661
7122 2.57880006383745
7123 0.765847341908325
7124 0.929446428200611
7125 -0.146658529516389
7126 1.01759358445649
7127 0.422002328410779
7128 -0.557756641869334
7129 -0.325444646360245
7130 0.118948097972288
7131 -0.947870736432576
7132 0.778976708235604
7133 -0.816358150040624
7134 0.310380183601213
7135 -0.130325065434838
7136 0.25819903004268
7137 0.0952052974022206
7138 -0.366651780423139
7139 2.19106284525191
7140 0.775300831884802
7141 1.51010558973346
7142 -0.862950095557637
7143 0.097723334176933
7144 -0.597367678815852
7145 0.181331857502465
7146 -0.30707782148935
7147 -0.136219177068037
7148 -0.686453318165347
7149 -0.556000163951258
7150 -0.193949993389944
7151 0.409075439006879
7152 -0.999112520704183
7153 -0.985517255172378
7154 0.521331868692922
7155 -1.87424588470162
7156 1.85125133555275
7157 0.416297216523274
7158 0.209303592476463
7159 -0.987134908803946
7160 0.631394495531028
7161 0.316994564858625
7162 -0.213016447440836
7163 1.1343693231818
7164 0.186752327690301
7165 0.56535216550825
7166 -0.609001988544312
7167 -0.735962693391831
7168 -0.124903513201155
7169 -0.102621047549325
7170 0.215114339814638
7171 -0.490850333171016
7172 0.529795078382826
7173 0.263534893780027
7174 0.327048440434103
7175 -0.889736930227145
7176 0.610670325620425
7177 1.54360038558217
7178 -3.05573308245004
7179 -0.500106510495215
7180 -0.86325431262883
7181 0.166279493426192
7182 -0.0236079772881732
7183 1.16154826342771
7184 0.233972723208118
7185 -1.42683398689292
7186 -0.300288015444546
7187 1.54786828954581
7188 0.522010946882752
7189 -0.815546982090318
7190 0.81574114869851
7191 0.261750883249514
7192 -0.66490606952345
7193 0.874655814389742
7194 -0.553855155648391
7195 -0.879422400301988
7196 0.570439281131914
7197 0.219937169646348
7198 0.0163352616162871
7199 0.180193072740976
7200 -1.07431221740365
7201 -0.260199244386851
7202 -0.0317423799790493
7203 -0.503057122987784
7204 -0.944729155965669
7205 -0.496679842280467
7206 0.614270537864356
7207 0.992384222530394
7208 -0.390347940691218
7209 0.348440476772333
7210 2.21517323290598
7211 0.697806977786326
7212 0.110266960710052
7213 -0.714192516274267
7214 -1.78841853110249
7215 -1.68722646877449
7216 -0.797981668018639
7217 0.395124355186405
7218 0.777837147598651
7219 0.595724541168407
7220 0.469593655222836
7221 -1.04856612810119
7222 -0.00131582238188965
7223 0.754475372366733
7224 0.336948507975434
7225 1.58701367859695
7226 0.295616918979679
7227 -0.37781988473469
7228 0.0696589096602398
7229 -0.331678610803212
7230 0.0888500592813375
7231 -0.491359694376487
7232 1.48510365045891
7233 1.22858246823745
7234 0.514720285733047
7235 0.855094820772091
7236 -0.996890591181676
7237 -1.41958717275678
7238 -0.847182237681543
7239 -0.0965588815413094
7240 0.047827649777433
7241 -0.575943635717593
7242 0.169979083927472
7243 -1.67059384883457
7244 -0.0413801624568855
7245 -0.10131854567332
7246 0.104075138443477
7247 0.0170586290604708
7248 -0.613963830076244
7249 0.585284318878618
7250 -0.496761162727879
7251 -0.0525913609239825
7252 0.279872934766921
7253 -0.732308392598292
7254 1.92985397066868
7255 0.736335206560895
7256 0.85974730522151
7257 -0.932610612941135
7258 -0.0301894560684706
7259 -0.538907237242094
7260 -0.930688359372814
7261 0.474947002933062
7262 -0.483780504020212
7263 0.382232650770423
7264 0.21418439985522
7265 -1.55318035714362
7266 0.322187325976355
7267 -0.313444363219261
7268 -0.867928182318947
7269 -0.302096017332869
7270 -0.768882156900895
7271 0.195649955240488
7272 -1.31694059516008
7273 -0.102562321220032
7274 0.0293905043754252
7275 -0.0411574759993618
7276 1.51660834770263
7277 -0.0877790829562715
7278 0.444137522098401
7279 0.848725837044969
7280 -0.509193114196431
7281 0.685812840928211
7282 1.9032087703315
7283 0.391241535995703
7284 0.399310211301966
7285 -0.349600471182427
7286 0.614454312406259
7287 -0.960649009543832
7288 0.810084498765899
7289 -0.768713272652603
7290 -1.41117065284186
7291 1.11985138359081
7292 0.158670194031299
7293 1.4527142218813
7294 0.36677702856878
7295 -0.0665111622717025
7296 -0.523538811091969
7297 0.206262678518038
7298 2.11742670041176
7299 -0.0336272101004167
7300 0.830391827439729
7301 0.415050026549945
7302 -0.7309378742572
7303 -1.10627245391262
7304 1.58000626333674
7305 0.105967518088011
7306 0.485778301945065
7307 -0.53053039612738
7308 0.797099546462263
7309 -1.02965043452799
7310 0.199455598428092
7311 0.123897808000294
7312 0.144366049182852
7313 1.4162633402645
7314 1.23659015559843
7315 0.912250705223494
7316 -0.0609493729516464
7317 -2.30657790940857
7318 1.41258199455406
7319 -0.998356406001719
7320 -1.84449569131761
7321 0.811660572495003
7322 -0.378131917042208
7323 0.831834118125873
7324 -0.485589426532022
7325 -0.701576978511674
7326 0.432080527263558
7327 0.0570188533270741
7328 -0.818543442670504
7329 0.701932143799147
7330 1.06488936526741
7331 -0.649211487982559
7332 1.46650956483303
7333 -0.0198685913672534
7334 -1.47186183735744
7335 -0.898645696627916
7336 4.10293983175702
7337 1.35767588301663
7338 -0.783719101810674
7339 1.29895841869903
7340 0.418784753340512
7341 -0.720051751435338
7342 -0.950688854138633
7343 -1.00944470009423
7344 -0.0266045678937652
7345 -0.260181436828418
7346 0.205117728214797
7347 0.0910564735325701
7348 -1.09476212542749
7349 0.19464902499366
7350 0.0850650894446647
7351 1.77036943708085
7352 1.12949191912146
7353 1.0871731269094
7354 -0.379554757923043
7355 -0.229805979582704
7356 -0.555782143577756
7357 0.560626989542255
7358 -0.907384244822493
7359 -0.14574408778029
7360 -1.81767979866176
7361 0.333514093216848
7362 0.648341157664096
7363 -1.88821588335215
7364 -0.0692889409245694
7365 -0.155889592470012
7366 -0.215693546693583
7367 -0.117591851983306
7368 -0.502388204948761
7369 0.734393788985441
7370 0.0798918931552255
7371 -0.324865546585841
7372 1.95812752804051
7373 0.387292920288214
7374 0.344581988135928
7375 -0.656515373148642
7376 -0.666641378481007
7377 0.151218941488106
7378 0.276157672749012
7379 0.316320667469239
7380 0.65503577918762
7381 -0.465258475125025
7382 -0.526669059268173
7383 0.0263160836457215
7384 1.8685770578058
7385 -0.417908273852812
7386 -0.467424638412697
7387 1.01919281258313
7388 -0.522806278455924
7389 -2.16674597220996
7390 -0.356187968485444
7391 -0.374400109016123
7392 0.802202657040223
7393 0.889283210800915
7394 0.775718830612989
7395 -1.06491826796913
7396 -0.298131366640921
7397 2.0370481141607
7398 -0.0711481215350196
7399 -0.162337344423459
7400 -0.398566732582744
7401 0.351496012965807
7402 2.6861855048062
7403 -0.31150634930206
7404 0.325156390062545
7405 0.0515061229479203
7406 0.353674555285113
7407 -0.500830439090882
7408 -1.64061658209726
7409 -0.0814622029437881
7410 0.933843423530529
7411 -2.06180556697163
7412 0.191224441482331
7413 0.540589161611651
7414 -0.488721538361099
7415 0.605878550475069
7416 -0.065602039928661
7417 0.231792895785738
7418 0.530576361881732
7419 -0.963284115855681
7420 0.275978843993899
7421 -2.82524025011134
7422 -0.26990088733444
7423 0.0776776955246798
7424 1.12308237801539
7425 0.443238288740827
7426 -0.434124761269341
7427 0.385315175653288
7428 -0.0012388776478347
7429 -0.721368130362681
7430 0.223055557142186
7431 -1.52642093114957
7432 -1.1957741100659
7433 -0.292273341724138
7434 0.671522498624204
7435 -0.224266172842984
7436 -0.329921688154663
7437 -0.391765785181086
7438 1.38895738650997
7439 -0.365242095080859
7440 -0.257031410310214
7441 0.931096749911797
7442 0.610953926962762
7443 0.132417243123951
7444 0.105591713168772
7445 -0.927615119159704
7446 -1.37786441051247
7447 -0.142377800997165
7448 0.482580804270242
7449 0.292829342547563
7450 1.27618982146181
7451 -0.163813710432774
7452 -0.466618218876945
7453 0.309670873830455
7454 -0.24483653918546
7455 0.673519059606966
7456 -0.112753039297799
7457 1.64973048930549
7458 -0.852916591311857
7459 -1.04525894127561
7460 0.489330962750733
7461 0.164419242727327
7462 -0.183776390261757
7463 2.06068183281702
7464 1.14234928476709
7465 0.66244954145304
7466 -0.0971165678762267
7467 -0.40679452632843
7468 0.500725735938422
7469 -0.286794378157158
7470 0.206909115082391
7471 -0.64517872866606
7472 1.68141353870563
7473 -1.04799112353185
7474 -2.0520467145211
7475 -0.244702149310134
7476 -1.57269883823388
7477 0.0876180513340497
7478 -0.391413203524338
7479 1.04806340815079
7480 -0.570594839062856
7481 0.678995301906873
7482 -0.0699187670111732
7483 -1.29573259126035
7484 -0.760284372846444
7485 -0.0292406309435975
7486 -1.14482482099301
7487 -0.547454390688793
7488 -0.663755847036811
7489 1.52943806383048
7490 -0.236281219250931
7491 -1.41019937191198
7492 -0.115062020468522
7493 -1.06403617392236
7494 1.11276341898588
7495 -0.0585333929200242
7496 -2.03982638772185
7497 -0.393114513571269
7498 0.934562866884128
7499 -0.247655485355621
7500 -0.461808149018504
7501 1.16785501832616
7502 -1.49361279632959
7503 2.8534301771061
7504 -1.33223761126321
7505 -1.47856474838213
7506 0.854146391548948
7507 -0.214824763887254
7508 -0.0382171935006177
7509 -0.443993659609169
7510 0.448027925269291
7511 -1.00318660205053
7512 0.843347224693971
7513 0.127642671731278
7514 -0.0315357016651379
7515 -1.96119963449043
7516 0.173861693933177
7517 -0.457959844173254
7518 0.255299092827239
7519 -0.678779881105798
7520 -0.191702988066652
7521 -1.95915886390456
7522 1.5796054800996
7523 0.366372575894197
7524 -0.0629934175533893
7525 0.769656887687316
7526 0.171232019956799
7527 0.420710130174785
7528 0.0363139202170977
7529 -0.0236717022163457
7530 0.788504184555207
7531 0.341356615975095
7532 -0.392014986736516
7533 0.201477838124061
7534 -0.0815999573184558
7535 -0.489874030590386
7536 -0.514165702501105
7537 0.107521518943654
7538 0.994356205855646
7539 1.71880197019642
7540 1.24929842702754
7541 -1.50433585829827
7542 0.629632296165127
7543 -0.216294044296375
7544 0.0187495139172316
7545 0.354531228602353
7546 -0.0943527234320618
7547 -0.321426778691311
7548 -2.42959171527134
7549 -1.18791592174373
7550 0.0421648026880876
7551 0.176283459416384
7552 -0.517748959506417
7553 -1.08700815090705
7554 1.10502881459254
7555 -1.5809526149241
7556 0.192435679375232
7557 -0.642122921414284
7558 0.955785134871646
7559 -0.145920866515669
7560 -0.196036317197085
7561 0.533106880918513
7562 0.615007942402305
7563 -0.516058787030858
7564 0.0549712602273864
7565 1.27695136072508
7566 0.534823623649756
7567 -0.343974216797301
7568 0.424150959784434
7569 2.49923215607915
7570 0.710005451786176
7571 1.28915047280998
7572 1.05371871571534
7573 -1.21430442534159
7574 0.36170449247977
7575 -0.256275188867586
7576 -0.532135895907496
7577 0.243751820002206
7578 -0.555564533518074
7579 -0.342566870675079
7580 -0.501622006891154
7581 -1.69133946962833
7582 0.364391305295124
7583 -0.380623978751224
7584 0.340020811524752
7585 -0.0445476670092344
7586 -0.328232114808345
7587 -0.302188798192004
7588 -0.903274790551966
7589 -1.53560953760821
7590 -0.451981169003421
7591 0.298811015523257
7592 -0.641256397774791
7593 0.45864500175989
7594 -0.15079537545616
7595 0.715260928974867
7596 1.32301102393208
7597 -0.200399074132608
7598 -0.713978306932082
7599 -0.0204511964738805
7600 -0.491813832251747
7601 2.02519923804005
7602 -0.686107638225941
7603 0.474083995227083
7604 1.38832765293633
7605 -0.207874718692336
7606 -0.512019052852783
7607 0.31314110786099
7608 0.381747194321725
7609 0.806114203203366
7610 1.86119732329832
7611 -1.06111924273214
7612 -0.110288475758741
7613 -0.0720603381004721
7614 -0.149711579150895
7615 -0.807190576830558
7616 0.830138019568356
7617 0.359629229551033
7618 -1.31307311226665
7619 -0.125836549577491
7620 0.1581994137933
7621 0.428856466768136
7622 0.421597137108791
7623 1.28581536400651
7624 -0.0406696550688976
7625 0.769511642174342
7626 -0.873589694737023
7627 -0.421998566783972
7628 1.15241165770184
7629 0.342370741144195
7630 0.402246250672377
7631 0.97573851882978
7632 -0.366454355651359
7633 -0.362218991161001
7634 -0.769780312989893
7635 0.320605681150074
7636 1.38763340478176
7637 1.79451931809176
7638 1.6801066095569
7639 -0.213995425055795
7640 -0.238975380822545
7641 -1.45074145867306
7642 -0.774650775039331
7643 -1.32222643061338
7644 -0.94450659266532
7645 1.92393542515292
7646 0.0517653702754823
7647 -0.0960064276827222
7648 0.765087017447389
7649 -0.758403999196875
7650 -1.61437354468396
7651 -0.099973181937743
7652 0.259985035672819
7653 -0.926655014822047
7654 0.522820267514265
7655 -0.136255355500223
7656 0.891035894432679
7657 1.99286369442502
7658 0.354339041825854
7659 -0.223532602981211
7660 -0.234632329701735
7661 1.36024325852779
7662 0.675842718968342
7663 1.25347102005229
7664 0.207638940565438
7665 -0.297405235813383
7666 -1.57456218695287
7667 -0.722697983751442
7668 -0.275363210811093
7669 1.0839015160623
7670 0.810267257478725
7671 1.51735991143559
7672 1.18590303474445
7673 0.185903771208889
7674 -0.0721963848302645
7675 0.150584399423485
7676 -0.291429028320023
7677 1.30961222565128
7678 -0.806995962496209
7679 -0.380433605752541
7680 -0.254748023453581
7681 -1.38148328798801
7682 0.368860552267616
7683 -0.258177421063246
7684 0.233293787710813
7685 0.435638265141459
7686 0.520844231486959
7687 0.955291783115478
7688 1.78056520273037
7689 0.321849514198256
7690 -1.35126093327025
7691 3.48514637470276
7692 -0.0738382768219312
7693 -0.610122326612731
7694 0.925067144034201
7695 0.288236738265509
7696 0.137896129287965
7697 -0.225678132654549
7698 2.07566993921866
7699 -0.4634918142959
7700 0.257051052945498
7701 1.15716143031035
7702 -0.889382745085653
7703 0.176907431631079
7704 0.205208849941582
7705 0.520115066463756
7706 0.399028727426933
7707 1.19378761921563
7708 0.709123705514436
7709 0.345126308915877
7710 -0.0652969675559878
7711 0.488504352308786
7712 0.741623105750854
7713 1.50582655682906
7714 0.606442333605207
7715 -0.542306460291738
7716 -0.374474685188868
7717 0.847059867799041
7718 0.270933243534332
7719 -0.00301500503318675
7720 1.35770006585941
7721 -1.21893982290988
7722 0.695146843790395
7723 -0.309450591449506
7724 0.172160945267628
7725 0.441140763504071
7726 -0.704411737142123
7727 1.33588648647832
7728 -1.71146468302557
7729 0.782229808152636
7730 0.534705840373775
7731 0.917331085121011
7732 0.20263486475742
7733 -0.613318954349114
7734 1.76127527405765
7735 -1.46327026217908
7736 1.9143556501605
7737 0.39356493054499
7738 1.17431025454888
7739 -0.128566547732103
7740 0.774774606017281
7741 -0.23090224783663
7742 0.517985545332196
7743 0.337905802709594
7744 -0.841146853023973
7745 -1.51518947274169
7746 -0.606323365566718
7747 2.2288329867013
7748 0.711797679203579
7749 -1.17356530761786
7750 1.14785934309122
7751 0.434799734652175
7752 -0.417769869335993
7753 1.0249728595012
7754 -0.322250491304452
7755 -0.244532284216986
7756 1.28661627790326
7757 0.077079539638601
7758 0.742148709240353
7759 -0.439800773314878
7760 1.61094315134779
7761 0.527513778572328
7762 2.93302932902293
7763 0.797340867080851
7764 0.619393104642772
7765 -1.10065808589479
7766 1.32704159842397
7767 1.45019454508198
7768 0.878292249247727
7769 -0.0983297260734475
7770 -0.875399487099594
7771 -0.469132817874417
7772 1.36342698223073
7773 0.0701669531472018
7774 0.58904675058053
7775 0.216326082390511
7776 -2.03397125574611
7777 -1.08144190866978
7778 0.4996325295207
7779 -0.767179139862956
7780 1.0336115464094
7781 -0.463252994513474
7782 -0.0272919460990166
7783 -0.987222244091753
7784 -1.25310916607695
7785 0.00311558779521781
7786 -0.579095999613781
7787 -0.0180696401829747
7788 0.570132380515447
7789 -0.0234363238859103
7790 0.0526139313853071
7791 -0.0599143078143025
7792 0.593541418420718
7793 -0.734489817365403
7794 0.408653330842392
7795 0.495119836672075
7796 -0.23902823048637
7797 -0.45854878651846
7798 1.08421051540745
7799 1.22337065433385
7800 0.101323004780118
7801 -0.35191689083316
7802 -0.344346063647105
7803 0.74021305308937
7804 -1.16651834676098
7805 0.705207826976044
7806 0.0466605038188224
7807 0.729367937422305
7808 0.202292571058183
7809 -0.75950156561854
7810 1.67457078409258
7811 1.09863303551911
7812 1.22963332964212
7813 -0.477578139572098
7814 -0.872653172097557
7815 -1.10739132431778
7816 -0.0474576377023337
7817 0.251144200556094
7818 0.237265646885213
7819 -0.604279256103022
7820 0.865160726717393
7821 -0.058214287338515
7822 0.688690256456378
7823 -0.205093744988277
7824 -0.966695076203156
7825 0.0439622121854704
7826 0.121386519779421
7827 -0.847350177803057
7828 0.0404246399196309
7829 -0.655014851285576
7830 -0.761440381702395
7831 -0.135326734403055
7832 1.65417872656778
7833 -0.0412468055173867
7834 0.71515048515359
7835 -1.4325943181432
7836 -0.683879931246776
7837 0.335079026917294
7838 -1.14375582987542
7839 1.00439051936141
7840 -0.99180063743748
7841 1.29224776532084
7842 -0.19508887137547
7843 0.373204663206807
7844 0.161241930566129
7845 -0.228766145023221
7846 0.890381910308835
7847 -1.03840059576591
7848 0.23347759023164
7849 -0.762646247675499
7850 -0.729411956742098
7851 0.764040745041516
7852 0.435138323047595
7853 -0.341383274573833
7854 -0.346996194864688
7855 0.516812448412896
7856 -0.970169265533271
7857 0.552223347759669
7858 0.393066709901443
7859 1.52303015129045
7860 -1.30089795739313
7861 -0.967327078632995
7862 0.155733245095803
7863 -0.763242740561203
7864 0.711898430332984
7865 -0.0779749855347835
7866 -0.179750574592467
7867 0.212433666570871
7868 -1.46603932484933
7869 0.912597691937863
7870 1.00926973888102
7871 -1.604851929464
7872 -0.461545806223246
7873 -0.0975174052195396
7874 -1.39311011665847
7875 0.554414474343485
7876 0.669847436314646
7877 -1.36868761803646
7878 1.08074732766954
7879 -1.92184711255121
7880 0.167827187450714
7881 -0.117274176293416
7882 1.56448601413681
7883 0.944527612968969
7884 0.641148387814157
7885 -0.294294546102748
7886 -0.416445580831871
7887 -3.76396421578242
7888 -1.21782101236505
7889 -0.273574079937939
7890 0.651369011046583
7891 0.0532513274567816
7892 -0.437726123512478
7893 -0.738009685077317
7894 -1.72459909142315
7895 0.0885006987309598
7896 -0.511328197755814
7897 2.24273382829712
7898 -0.680436954003404
7899 0.437854527183954
7900 -0.756610861844631
7901 -0.763429849642189
7902 -2.46975478320173
7903 0.129322346834611
7904 -0.191236392943624
7905 -0.636585217425301
7906 -0.115138277254886
7907 1.15562895971681
7908 0.540054270849911
7909 -0.644760502510589
7910 -0.593322701617431
7911 -0.272779580941133
7912 0.596823919385275
7913 0.0548471625933684
7914 0.244814547466424
7915 -1.24943230019242
7916 0.257180878167584
7917 -0.0750284877545058
7918 0.542164218829168
7919 0.15039137971385
7920 1.08385379075075
7921 0.282542596891367
7922 1.33516326294013
7923 1.15301600627648
7924 0.124535140360888
7925 0.763325039628589
7926 -0.0966578842042853
7927 -2.22897920947008
7928 -0.213907530235323
7929 1.71981361581816
7930 0.658170982245371
7931 -2.37746938542592
7932 -0.82979349379372
7933 -1.20896003304168
7934 -0.935461068743204
7935 -0.33586145184732
7936 -0.279775546451076
7937 -0.982276194804845
7938 0.310964309574884
7939 -0.733363786023856
7940 0.662621517913641
7941 0.650697140090032
7942 -0.0832778842666668
7943 0.160961558522595
7944 -2.37228710113073
7945 0.0268744485741625
7946 -1.20846068907026
7947 -0.745138405419321
7948 -0.503624440738094
7949 -0.174593888912971
7950 -0.688357012393457
7951 0.526037291128014
7952 0.625564938426745
7953 -0.230306446857279
7954 0.0771711987835357
7955 0.698117280987133
7956 0.8702905144072
7957 0.0643952287607896
7958 -0.872683185281285
7959 -1.24816787248466
7960 0.348600579049013
7961 -0.296274568591578
7962 0.965269800925969
7963 -0.363242870859349
7964 0.466841776762478
7965 -0.662842606088024
7966 0.435407538166016
7967 2.33736711230647
7968 1.02760309263663
7969 0.970901281563199
7970 0.59191264626725
7971 0.979671539499081
7972 -1.62484407478381
7973 -0.997659075930189
7974 -0.160915416057848
7975 0.269154175810115
7976 2.15425119904155
7977 -0.774621978272509
7978 -0.492111896579207
7979 -0.469494417096405
7980 -0.464137367157806
7981 0.523481977911551
7982 0.568001359968779
7983 0.0257021932468309
7984 -0.719162213994965
7985 -0.288885185295951
7986 -1.8625338840962
7987 -1.10144350695966
7988 -0.689157486284686
7989 1.82338754516507
7990 -1.09669849474225
7991 -0.636201372915271
7992 0.679648837775695
7993 0.2156924443239
7994 -0.993820930558627
7995 -1.48420071695013
7996 -1.2684526511866
7997 -0.345760998021043
7998 0.230920741260973
7999 -0.532271383344762
8000 0.335438251183791
8001 0.700224577032547
8002 2.53876851952339
8003 -0.95187565114118
8004 0.340041348770544
8005 -0.164495090911273
8006 0.583346767757854
8007 -0.303988765537032
8008 -1.02042460000462
8009 -0.646455838055402
8010 -1.2369269274705
8011 -0.97770875787357
8012 0.0796879089254561
8013 1.61657618773891
8014 -0.0837604143836101
8015 -0.60046128050782
8016 -0.805878787355727
8017 0.255616267842702
8018 -1.13316897943108
8019 0.763968778973121
8020 0.797353221194036
8021 -1.00920409538552
8022 0.37786786510277
8023 1.37975892235402
8024 -0.446583412302546
8025 -0.13101922561315
8026 0.0476031710264111
8027 -0.144322128973979
8028 -0.548128850806989
8029 0.917182573510622
8030 0.223942592426965
8031 -0.406998590369562
8032 0.0841458873326475
8033 -0.500783639293496
8034 1.21276667842548
8035 1.12348942932951
8036 0.634701276556858
8037 0.16886348849931
8038 0.234071974618939
8039 -1.15935520057529
8040 -0.218934030175773
8041 1.10291809688021
8042 0.425989321889566
8043 -0.481475191003263
8044 -0.915851614171072
8045 0.0347139768329079
8046 -0.106992905879378
8047 -0.779981429385735
8048 0.288894789791415
8049 -0.365622655281088
8050 -0.421841289385636
8051 -0.675242416050136
8052 -0.618318274693934
8053 0.28335821499324
8054 -0.462429500413928
8055 -0.48129430442274
8056 0.58199469163504
8057 -0.689607377706737
8058 -1.44139520430717
8059 0.113083758068502
8060 -0.192799291734919
8061 0.325668720465324
8062 0.239039420248399
8063 -0.260032008825195
8064 0.793320633800707
8065 0.368707363305992
8066 -0.245154774586847
8067 0.179735659301969
8068 -0.283923479003597
8069 -0.0669736198324031
8070 -1.16575178259653
8071 -0.810731454834609
8072 -1.01449752321771
8073 -0.127544426714516
8074 -0.359927651753853
8075 0.442935125838289
8076 0.227474665271668
8077 1.02707684727443
8078 0.0190389398978312
8079 -1.04658807331179
8080 0.52428116101819
8081 -0.733599846451623
8082 -1.44498072466789
8083 0.555829200142469
8084 -0.0477820671961076
8085 0.0816408852759489
8086 1.33082481137111
8087 0.087234115777109
8088 0.0413215943824115
8089 -0.320882420012484
8090 0.407262196845944
8091 0.122140573069687
8092 -0.666390897829998
8093 -1.09201863781103
8094 -0.604927450744267
8095 -0.873655521123335
8096 0.0139526091278297
8097 0.828940972185902
8098 -0.147012109386184
8099 0.149742614944713
8100 0.545247810804844
8101 -2.60917561895903
8102 -1.77776745049932
8103 0.559236068522128
8104 0.479126886300686
8105 -2.41598598221637
8106 -0.714333271621918
8107 1.66311101259788
8108 -0.477112299457175
8109 -1.97624266897509
8110 -0.145865473048004
8111 -1.03163067289828
8112 -0.601831386672994
8113 -0.612282946297164
8114 -0.667068722745827
8115 -0.613764765482419
8116 -0.177737650995952
8117 -1.0391023133126
8118 3.00881182481141
8119 0.232477849354765
8120 -0.61002419859678
8121 -0.248308205928932
8122 0.810757743182702
8123 -0.683783143329081
8124 0.190592934322422
8125 0.847565590831206
8126 1.01095543396921
8127 -0.186559205246454
8128 1.05859763240697
8129 0.652946264048175
8130 0.19150260660857
8131 -1.80141672888461
8132 -0.498878773609709
8133 0.3802786766121
8134 0.543186772121731
8135 -1.73465348708033
8136 -0.254245251371025
8137 0.175896180761438
8138 -0.450277168058864
8139 -0.534569177033377
8140 -0.283293792148786
8141 -0.0320491565930361
8142 0.110573828225227
8143 -0.470283075718635
8144 -0.221246303127349
8145 0.0229592569549455
8146 -1.06092420926464
8147 -0.759068830517644
8148 0.0749991866515956
8149 -0.184067384852052
8150 -0.497634116909162
8151 -0.963356080396075
8152 -1.21905475727308
8153 -1.97931309152121
8154 0.167061987122878
8155 -1.02920208412911
8156 -0.676652956431829
8157 0.0980720200085439
8158 -2.07745079075908
8159 -0.87556662299496
8160 -0.728064814013437
8161 -0.537490047746422
8162 -1.04388051920153
8163 -1.14029698003937
8164 0.613619341098689
8165 -1.78910943174336
8166 -1.30952693329495
8167 -0.224208753565315
8168 -1.11228020239878
8169 0.357002790719564
8170 -0.771810490150755
8171 -0.203759725730114
8172 0.109381180275701
8173 -0.639972722458942
8174 -2.15828112743394
8175 -0.889981645281824
8176 0.959551152860342
8177 0.309725058371647
8178 -0.153046199733877
8179 -0.786002517377233
8180 -0.144069774733804
8181 1.15016328023737
8182 -0.655129385647647
8183 1.70315210190545
8184 -1.0235970215958
8185 2.32672703380512
8186 -0.730838832979891
8187 -0.473833701062832
8188 -0.706673465859015
8189 -0.350151568434366
8190 -0.349854558467037
8191 0.683841508221903
8192 0.809280981933138
8193 -1.22479506289246
8194 -0.488455234563894
8195 0.350267049352869
8196 0.249442206382897
8197 0.12882885050181
8198 -0.385304027880903
8199 -0.609891967205444
8200 1.99444871446259
8201 -0.085662947433953
8202 -0.369206966209498
8203 -0.652441538106397
8204 -0.527061978199702
8205 0.518783725276267
8206 -1.27333804281455
8207 0.987782133817594
8208 -1.07502766168692
8209 -0.159548677376975
8210 0.0639789614685751
8211 -0.876674467738265
8212 0.72325700708868
8213 -1.33475753084133
8214 -0.332493812219492
8215 -0.37595421190068
8216 -0.35425536937884
8217 0.821481985794273
8218 -0.307678528345101
8219 -1.83957815239973
8220 -0.590081513688679
8221 1.060844946765
8222 -1.1771682604562
8223 0.474573740823514
8224 -0.806509032236111
8225 -1.32531294730693
8226 -0.141781035972814
8227 -0.510350937097491
8228 1.28084716937948
8229 0.262193847497026
8230 -0.246701440192308
8231 0.570058019383439
8232 0.353448097251295
8233 -1.72782803778968
8234 1.3601985797436
8235 0.599025499309953
8236 -0.791521743288342
8237 0.263315092181337
8238 -0.770897755795271
8239 -0.13107336555075
8240 0.20012117374691
8241 -1.18680015700184
8242 -0.464219965845269
8243 -0.34613866843669
8244 -0.806326361459856
8245 -1.9446025776526
8246 -0.292795261464269
8247 -0.840072755866435
8248 0.139781813698166
8249 -1.19925818525283
8250 0.552224822176386
8251 -1.92439077520456
8252 -0.761881337212456
8253 -0.00817947424698917
8254 -0.156412166235069
8255 0.0270776508618353
8256 0.152187045266805
8257 0.191235666504133
8258 -1.49804346876129
8259 -2.60646726764683
8260 -1.46455828539249
8261 -0.749802507149812
8262 0.0835368192240367
8263 -0.977369343885929
8264 0.165583356755175
8265 -1.80294163963713
8266 -1.71632152143346
8267 -0.605338072779735
8268 -1.60113734226576
8269 -2.60743073649785
8270 -0.735041886090679
8271 -0.643949682311065
8272 -0.791068877962507
8273 -0.907255926538717
8274 -0.00524267778869714
8275 -1.32865882609181
8276 -1.51207823826954
8277 1.16785015711167
8278 -1.0243745069859
8279 -1.22383811367183
8280 -0.478077905815569
8281 -0.890653322705584
8282 -1.55320370505541
8283 0.101197193957283
8284 -0.89129915686886
8285 -0.0178823743777912
8286 0.197498027808134
8287 -1.19135441427871
8288 -0.209619168744968
8289 -0.766608934593655
8290 -0.662252609909109
8291 -0.157198608344179
8292 0.370300767008156
8293 0.0970348938056778
8294 -1.10140385954289
8295 -1.38261164905854
8296 -0.442238532326463
8297 0.219358005731261
8298 -0.342916572536861
8299 -0.259576574602487
8300 -0.277715895735298
8301 -0.718451508167591
8302 -0.919704297787509
8303 1.07431158804789
8304 -0.401433075513659
8305 -0.466067612176891
8306 -1.53478276495156
8307 1.1594247275769
8308 0.00576232431930901
8309 -0.410662234809413
8310 -0.772914095961095
8311 -0.604631664931471
8312 0.494265030873868
8313 0.0528960048193448
8314 0.762555403888009
8315 -1.06278472832558
8316 -0.910805382787415
8317 0.405404590641897
8318 0.254799968877108
8319 -1.18140887589779
8320 0.0120494377853206
8321 -1.21796967596797
8322 -0.504188833585299
8323 -1.6145233006016
8324 -2.06521974893791
8325 -2.19453171286193
8326 -0.180798002248313
8327 -1.33080397871606
8328 0.86354855929359
8329 1.17187823379181
8330 -0.328116944792361
8331 -1.50729155236502
8332 -0.129876046695222
8333 0.225430168058971
8334 0.196219985719462
8335 -1.29620776574461
8336 0.883980825321162
8337 -0.451153542128538
8338 -0.0126653261091061
8339 0.272564456222421
8340 -1.56179628457819
8341 0.165532381919003
8342 -0.719318015643979
8343 -0.969656486640728
8344 -0.143321918483374
8345 -0.650373698641357
8346 -1.09238610090588
8347 -1.36047141557317
8348 -0.544814426866195
8349 -1.4969490375731
8350 -0.485982896978779
8351 0.0143510288031963
8352 0.399176450973816
8353 1.18312429474121
8354 0.566818730242059
8355 0.688500752193581
8356 -0.248421750650293
8357 -0.695552060144988
8358 -1.52573238190785
8359 -0.571941085835368
8360 -0.227872892453197
8361 -1.37400602151764
8362 0.194059529307228
8363 -0.988646024746823
8364 -1.58120911345248
8365 0.130147792656226
8366 -0.96858537067725
8367 -0.101839991043136
8368 -0.571499867593731
8369 -2.22799791169035
8370 -0.631773943339536
8371 -0.65155708161838
8372 -2.1679085419307
8373 -0.114365081689087
8374 1.18166114473065
8375 -0.754063509124071
8376 0.235399351348991
8377 1.60175952662362
8378 1.07308169343798
8379 -1.62501746045032
8380 0.0632539402893371
8381 -0.49956505297498
8382 -0.238171708065068
8383 -0.396696236941647
8384 0.103052430609996
8385 -1.80434826366861
8386 0.792129924749178
8387 1.09298932703347
8388 -0.331590272777134
8389 -0.0532826523916272
8390 -0.293945153741892
8391 0.965834776530171
8392 -1.93622152673806
8393 -0.458076581495336
8394 -0.238252044648768
8395 -0.100136629467735
8396 -1.25647675558354
8397 1.46360035679065
8398 0.095053527009838
8399 -2.7646271816824
8400 -0.137290389444098
8401 -1.75572125310071
8402 -0.626805184718723
8403 -0.624757605195132
8404 -0.0191804640640507
8405 -1.68344533883559
8406 1.12694776247351
8407 0.0013812105150266
8408 0.180547783816639
8409 -0.00809860568804055
8410 -0.733603319826669
8411 -0.324638383612818
8412 0.674478633404407
8413 0.437659537844196
8414 -0.33042929663211
8415 -0.602759777410031
8416 -0.48462055891826
8417 2.99660380237667
8418 -1.51035560084478
8419 -1.08364623128697
8420 1.6286785220891
8421 -0.997732682578384
8422 1.28997941264127
8423 0.595013506154221
8424 -0.2272252381548
8425 -0.628146042801373
8426 0.49248358290918
8427 0.139839955947028
8428 0.418946316527837
8429 -0.521951960125578
8430 0.882126772694704
8431 -0.133827288632687
8432 -0.84089110253095
8433 -0.844064675904111
8434 -2.30892503433727
8435 -0.479162344754545
8436 -2.32418219946228
8437 -0.271274686537732
8438 0.295240888023639
8439 -1.01430088161803
8440 -0.364135423841488
8441 -1.18767578694829
8442 0.27360792146883
8443 -1.96494488936828
8444 -0.370911420632544
8445 -2.54087453948525
8446 0.458481239206516
8447 -1.40397731055613
8448 0.574069617287746
8449 0.150381979620763
8450 -0.885741344669209
8451 -0.965386941013227
8452 -1.11358441323665
8453 -0.702728453580287
8454 -1.06580168838708
8455 0.144542992064258
8456 0.0888176226741018
8457 -1.43830530792567
8458 -0.683273179917236
8459 0.835083598231979
8460 -0.863062246293846
8461 2.01953473658945
8462 -0.145569099090745
8463 0.346465568762192
8464 0.449606639860374
8465 1.23085301299552
8466 -0.18014073769402
8467 -0.887902570013088
8468 0.124393883099089
8469 1.59426499157021
8470 0.543300293716373
8471 -2.11184481312276
8472 -1.12539644990408
8473 0.127555863579695
8474 1.11889046517747
8475 -1.06120997738302
8476 -0.145842371999815
8477 -1.08966667611706
8478 -2.93452122236569
8479 -0.873837483510133
8480 -1.02823272473318
8481 -0.667075320407434
8482 0.0801959513862711
8483 -0.0222986566394476
8484 -0.673055457628692
8485 -1.30453329808634
8486 -1.04079645622581
8487 -0.865160042714318
8488 -1.08613007706957
8489 -0.816074703783644
8490 0.0135280940513853
8491 1.91809155683171
8492 -0.110611072385951
8493 -0.0970035027998348
8494 0.00640078101742381
8495 -2.58421608663387
8496 -1.24297555204949
8497 -0.0596171407020838
8498 -0.583397851820853
8499 0.876438143121931
8500 0.549229374195049
8501 0.542777068005366
8502 0.961565528640997
8503 -2.27644969360165
8504 -1.19691491919819
8505 0.0106912807285382
8506 -0.483344656848363
8507 1.45787303679847
8508 0.102741335796934
8509 0.299549011012366
8510 0.122470335834832
8511 -0.181810341254883
8512 1.3847180583363
8513 -1.00090789149538
8514 1.88877773921788
8515 -0.494244898845494
8516 0.528198641659404
8517 0.836415578786791
8518 0.362592872151146
8519 -0.64597657026154
8520 -0.846949454433875
8521 0.218609727970767
8522 0.322710512573529
8523 -0.154298637978056
8524 0.362092042624305
8525 -0.00697424350815212
8526 -0.35115603280027
8527 0.0820690790684977
8528 -0.31693632375172
8529 -0.279764406474313
8530 1.9026638895609
8531 -2.23133700154683
8532 -0.38015998514396
8533 -1.53835589746709
8534 -1.01894015249013
8535 -0.972171412635094
8536 1.09411161770668
8537 -1.44452736845949
8538 0.249630885623699
8539 1.39225072955907
8540 -1.21462879842847
8541 -1.32655848984646
8542 -0.339793745043732
8543 -0.0892127202760111
8544 -0.98978344538715
8545 -0.1214280883132
8546 -0.609867566927232
8547 -0.403687211783126
8548 0.0292629418834867
8549 0.0311223868987338
8550 -0.262694803946541
8551 0.138860190527245
8552 0.298065386393475
8553 -0.605419665373529
8554 1.10406921489065
8555 -0.263602889987811
8556 -0.176464780391143
8557 1.72110328054909
8558 -0.409634197353695
8559 -2.57415708925711
8560 1.13368563090555
8561 -1.09705511992117
8562 -1.39411746792702
8563 0.168998160117657
8564 -0.423584397080075
8565 0.260717889663828
8566 0.025359405343103
8567 2.96430860401728
8568 0.305220775650511
8569 -0.203289776401982
8570 -1.66301870739176
8571 -0.417765135466442
8572 0.850918949247425
8573 -0.514321817795992
8574 1.82668928797163
8575 -1.21586936289379
8576 0.509576053025837
8577 0.141040756987795
8578 -0.633552896710715
8579 0.578017994172689
8580 0.407913457803253
8581 1.26735051218698
8582 1.32376672947475
8583 -0.662660608387063
8584 0.3155229247184
8585 0.925261631827278
8586 1.01933905710761
8587 2.47796051213851
8588 1.57074094911407
8589 -0.108804520593515
8590 0.426261040682019
8591 0.0166806916706443
8592 1.15558598443239
8593 1.13844887871268
8594 0.723339715039365
8595 0.353202641759227
8596 -0.107690498715768
8597 0.571809647444735
8598 -0.88922597755275
8599 0.50735975167707
8600 -0.243261341011127
8601 0.388464900147738
8602 0.0956151656876889
8603 0.0944957498852097
8604 -0.459652880761207
8605 -0.55793701994388
8606 0.06952459361686
8607 1.16372258795185
8608 -0.465238109753056
8609 0.348189814923773
8610 -1.69751763580616
8611 -0.995242781973281
8612 -1.12004521211948
8613 0.148748694717632
8614 0.674913616803974
8615 -0.86735925672932
8616 -0.359984921018573
8617 -2.07254398376303
8618 -1.55029391271192
8619 0.444869290858052
8620 -0.423154191112678
8621 -3.53058237451866
8622 1.81938346248882
8623 0.174381765745608
8624 -0.0340041343742055
8625 1.57988833995111
8626 -0.411456567861901
8627 0.21327006277091
8628 -0.083318823922149
8629 -0.207994291171266
8630 0.192612824117678
8631 0.432307829479871
8632 0.778595983924004
8633 0.696153309794446
8634 -0.80350029803748
8635 0.717792093982505
8636 -1.11460908949072
8637 -0.0424176375511927
8638 -0.574748036770299
8639 0.910877598204981
8640 0.0266244212901061
8641 -0.440652717044491
8642 -0.356826156662201
8643 0.929269293443385
8644 -1.13215334742519
8645 -0.655534837694522
8646 0.334206806015887
8647 -0.3817931964932
8648 0.521748945367712
8649 -1.20916654238875
8650 -0.491919093000169
8651 -0.333747645999809
8652 -0.732670887205667
8653 -0.385292031645576
8654 1.44335669338142
8655 -0.779711796000683
8656 0.360464912121182
8657 0.80289429380985
8658 0.152518020136953
8659 1.2647996974013
8660 -0.0375785321903193
8661 0.365166198879889
8662 -0.424406803996835
8663 1.06499938627419
8664 0.76549602064463
8665 -0.429196521043146
8666 -0.362004635833554
8667 -1.78694097775722
8668 -0.799504170838583
8669 -0.47540589144765
8670 -1.2079978009636
8671 1.766212077894
8672 0.128782174962238
8673 -0.286441158807406
8674 -0.942571747217726
8675 -0.139078293150031
8676 0.722311042801487
8677 -0.262931301485533
8678 -0.472781159623847
8679 -0.0535951217847193
8680 0.378118190001502
8681 -0.347624464816132
8682 0.221670097840116
8683 -0.370661184154495
8684 -0.561733328482253
8685 1.37299460576082
8686 -1.08310890163595
8687 -1.02898526803223
8688 -0.239167811092688
8689 -1.60948272798066
8690 -1.26124655904082
8691 -0.208468634045389
8692 2.0802711736359
8693 -0.269291989828806
8694 -1.01294712233182
8695 -0.318889544908735
8696 0.277959820898353
8697 0.882884444331304
8698 0.175581813800132
8699 -1.46461454287445
8700 0.375466500069745
8701 -0.308408413491039
8702 0.900429206699212
8703 -0.970486359875033
8704 0.879205863783239
8705 0.0119768358905041
8706 -0.996121682812853
8707 0.265364159578928
8708 -1.09851677058156
8709 -1.91542388381196
8710 0.146277287098238
8711 1.14196965243735
8712 0.490139163267751
8713 0.835142988293341
8714 -0.272665668276105
8715 -0.829769743083292
8716 -0.644823833969715
8717 -0.651496571399242
8718 0.155941977385197
8719 -0.608799405153233
8720 0.269839296422576
8721 0.183170555012378
8722 -0.645744145427682
8723 0.478420565890659
8724 -0.775387359784048
8725 -0.583050188806875
8726 0.264406603279062
8727 0.625137415934273
8728 -0.468320661655238
8729 0.70227610429815
8730 -0.253927553342304
8731 -0.269110420940892
8732 -1.02591084107605
8733 0.619404487941951
8734 0.443971769158476
8735 0.332749143667911
8736 -0.208275975235881
8737 -1.16375285111983
8738 0.357341781828489
8739 -1.1129055489692
8740 0.799963379398371
8741 -0.0929642801013011
8742 1.76758996254158
8743 -0.218654068857863
8744 -1.31114396547652
8745 0.729228748736223
8746 0.120701935064521
8747 0.979666596520965
8748 -0.15717242373698
8749 -1.30511379765045
8750 -0.0282878847658594
8751 -0.853627676911274
8752 -0.797784439870273
8753 -0.563346063766186
8754 -0.312703412185721
8755 0.828366683280216
8756 0.374580941323841
8757 0.65165756945417
8758 0.102110818510261
8759 -0.247222023474289
8760 0.11294904802106
8761 1.11223806812727
8762 0.171180359499034
8763 0.271260664341719
8764 1.26897105526337
8765 1.81954405751452
8766 -1.38042393301877
8767 0.124997791240484
8768 -0.612536527547415
8769 -0.611874027558182
8770 -1.22131101942166
8771 -0.543807716585218
8772 -0.936215717609843
8773 3.26594568875277
8774 -0.740410995132726
8775 -3.15749890809679
8776 1.28070708113449
8777 0.0522684256224935
8778 1.04677844876869
8779 -0.0638257432505243
8780 0.430407832988722
8781 -0.0711241101678604
8782 0.296428350422294
8783 -0.10771452030255
8784 -0.367727788279177
8785 0.551365910967746
8786 0.00736457425157777
8787 0.458025189710778
8788 0.48783713197911
8789 -0.127277032314276
8790 -0.160283515401383
8791 0.0309502888938988
8792 -0.435854632018637
8793 1.01283832951228
8794 0.639956171501237
8795 1.00311982588718
8796 -0.908073657999116
8797 -2.04253163797387
8798 -0.15274260347051
8799 -0.610309501810747
8800 -0.0898083032656833
8801 -0.66777456998562
8802 -0.103981913703795
8803 -1.09809382588774
8804 0.948718761124377
8805 0.364740941175209
8806 -0.324449294558489
8807 0.505001390412119
8808 -0.630057454363849
8809 -3.45276126319874
8810 -0.156351943133614
8811 0.637042434197375
8812 0.54448020122612
8813 0.688358601188342
8814 -1.32322021794453
8815 -0.316461801755237
8816 0.0870337232342657
8817 0.619924751771209
8818 -1.14573300115407
8819 -1.99078268089548
8820 -0.736864377892826
8821 1.03698176280104
8822 -0.510534626814244
8823 -1.28262055271875
8824 1.61661058391748
8825 0.227525409456715
8826 -0.0462622484173423
8827 0.67642768320653
8828 -1.15035097591544
8829 -0.0707377808018292
8830 -0.277977106577927
8831 0.195529688908398
8832 1.75939817526184
8833 -1.89529163658395
8834 -1.56159729123993
8835 0.86093479127591
8836 1.67707708089949
8837 -1.9926664544513
8838 1.46906870645905
8839 1.2408917166906
8840 -0.981961855316853
8841 0.257526489822062
8842 0.184378944162471
8843 0.941519480706786
8844 -0.166215619948824
8845 0.750015695242417
8846 1.06265470557031
8847 1.30992847387763
8848 0.0600439565038609
8849 -1.10370334236996
8850 -0.966513495813547
8851 0.574403109471224
8852 -1.20932060497417
8853 -1.70722805649831
8854 0.539576654990424
8855 1.90054673392618
8856 0.182887435823988
8857 -0.0242135071908001
8858 -0.556147053080026
8859 -0.426683110905393
8860 0.806315338619687
8861 0.773597821922734
8862 0.644990425883458
8863 0.780582414996871
8864 0.169754558670482
8865 1.25835183702382
8866 1.32362491555678
8867 0.0840604754418224
8868 0.560758694919553
8869 0.609804759411316
8870 0.516314448857202
8871 -0.618100608136309
8872 -0.896784202706903
8873 -2.32206873788576
8874 0.136251543414018
8875 0.172171900755265
8876 -1.11389278419142
8877 0.0871119103535531
8878 0.276872742821504
8879 -0.516821930975702
8880 1.16270236729039
8881 -1.75721227693662
8882 -2.22056366736273
8883 -0.101220318867465
8884 0.259274212436895
8885 0.37069781997704
8886 -1.12068432463779
8887 -0.386972999833111
8888 -0.693526716823094
8889 -0.745868539673722
8890 0.766954349107664
8891 -0.810741328580347
8892 0.200601741580372
8893 0.573937082045518
8894 1.0219133997978
8895 0.498580646517885
8896 -1.02891088616707
8897 0.657550667336288
8898 -0.775923311823469
8899 0.632602840012892
8900 -2.70187610214532
8901 -0.228950683469509
8902 1.21745423284578
8903 0.119667190705041
8904 0.313139840889295
8905 1.41257698824338
8906 0.584486711045857
8907 2.3061318410291
8908 0.516119835875237
8909 0.287707012355042
8910 -0.0786339380299856
8911 0.593496159184966
8912 -0.0459568111144
8913 -0.067781656766734
8914 1.25085740817601
8915 0.635718289065143
8916 0.0571481625776222
8917 0.2774582951235
8918 1.12124290566209
8919 -0.235428328730759
8920 0.744155360016485
8921 0.327853599609834
8922 -0.955361494950214
8923 -0.00596718130734786
8924 0.436127494585296
8925 1.21064321998958
8926 -1.79352233047602
8927 -0.72932089721059
8928 -0.17464926605853
8929 0.479045377713232
8930 -0.406159898717006
8931 0.101914108229017
8932 -0.207898867064278
8933 0.545593134814506
8934 1.33919437512611
8935 0.859231619691043
8936 1.04451014856626
8937 2.29872942745063
8938 1.03505612387586
8939 1.47758290540146
8940 1.61871180632523
8941 0.812376089516379
8942 0.702054042176911
8943 -1.44235430656759
8944 0.608793284755892
8945 1.9954414150091
8946 0.939863528751194
8947 0.711076862940158
8948 0.460701430432862
8949 -0.610303554481346
8950 0.493206670853537
8951 -0.812500422040082
8952 -1.15478410011978
8953 -0.101781292909558
8954 -0.716951401166251
8955 -0.0761293106691021
8956 -1.41983255420097
8957 -0.353708293947775
8958 -1.0486559466891
8959 2.97413740667812
8960 1.11994823634969
8961 -0.00299925672351664
8962 -0.256651792097404
8963 1.74566198744948
8964 0.121110975920047
8965 0.00242219253628528
8966 -0.392334190546547
8967 -0.978696998280673
8968 -1.45658430471991
8969 0.0893738439562726
8970 0.881865428863867
8971 -0.35738635648029
8972 1.36451325233119
8973 0.256504192901437
8974 0.404920106570811
8975 1.71879148865843
8976 -0.17221869692519
8977 -0.672336994787145
8978 -0.388567475450526
8979 -0.327329058717411
8980 -0.495429942867536
8981 -1.44133918472755
8982 -0.48169125377723
8983 2.05872135870853
8984 -0.363433830556447
8985 -0.65055111809371
8986 -0.397262210570458
8987 1.08405523804043
8988 0.315622756749486
8989 -0.703075838090628
8990 0.786625241324624
8991 1.34995516426788
8992 1.58198267430862
8993 0.653585901123687
8994 -0.512200983194661
8995 -0.00113461472068233
8996 -0.883571371767655
8997 -0.443567116215255
8998 -0.574674240276427
8999 -0.193264090518532
9000 -0.0908464128874589
9001 0.496585995096405
9002 -1.50239731908221
9003 1.92510401518154
9004 -0.140832866953827
9005 0.479031854930174
9006 0.528572815895891
9007 -0.881484284349457
9008 0.330261328051262
9009 -0.720007389227209
9010 1.02299267973368
9011 0.174068740575196
9012 -0.0381035604727318
9013 -0.501816447844811
9014 -0.181161916071285
9015 -0.199770139828559
9016 0.433145713181268
9017 0.683584578844872
9018 -1.25945328363065
9019 -0.024096882046305
9020 0.173532628397431
9021 0.464205472719065
9022 -2.50165210433195
9023 -0.476507418557856
9024 0.191640807206483
9025 2.37586673946078
9026 2.83586233592082
9027 2.01870385784836
9028 -0.0255986590082693
9029 0.610349309204075
9030 0.507216085338429
9031 -1.50862738905838
9032 0.325537027976563
9033 0.713174291186524
9034 0.841820754844307
9035 0.378997494680557
9036 1.31938319948596
9037 1.0137753236506
9038 0.017798160270003
9039 0.221558448832904
9040 -0.172733242931762
9041 -0.118415156521384
9042 0.646871137451767
9043 1.39008425227983
9044 0.29055993620018
9045 -0.184524793718649
9046 0.226345842985795
9047 0.304428358346201
9048 0.841723195389292
9049 0.0168833757271516
9050 0.525641226998223
9051 0.195016622588827
9052 0.916355305260478
9053 0.611925645050692
9054 1.63516165689721
9055 -0.863961706248362
9056 -0.640554805578725
9057 -0.568306657257589
9058 0.300775987209954
9059 -1.68120418095335
9060 1.97788357096195
9061 -0.315637057948415
9062 0.914199352736041
9063 -0.551065527266626
9064 -0.329216813626835
9065 -0.0480273178322976
9066 -1.81618901482099
9067 -1.20434394032194
9068 1.2401314540716
9069 0.144798654379881
9070 0.151716359813666
9071 0.9467072309306
9072 -0.980675960466388
9073 0.0202739684197319
9074 0.277700795337954
9075 0.810475254270527
9076 -0.770615013969161
9077 0.0208471559373473
9078 1.45415751127325
9079 -0.250922050347635
9080 1.05603214313943
9081 0.529497708539262
9082 0.301981826101957
9083 0.58581887644377
9084 -0.691525915075914
9085 0.980476266213648
9086 -0.116552527131302
9087 -0.0872676926997045
9088 0.732893140734784
9089 0.297104201564532
9090 -0.730480727753573
9091 0.402848602318647
9092 0.420222433222364
9093 0.753782606728759
9094 -0.133278154031587
9095 0.470784527258453
9096 -0.663190814754664
9097 -1.76584647130359
9098 -0.493371748589883
9099 1.0664641536858
9100 -0.16104223972452
9101 -0.522717851864634
9102 -1.27605586370837
9103 0.0503120420501797
9104 0.0837613327488156
9105 -1.35567147859857
9106 0.0413805461261201
9107 0.277881815189487
9108 0.0878877154954738
9109 1.45338753919021
9110 -0.450099926203406
9111 -0.747820215495735
9112 -0.192087643191932
9113 -0.180790520972545
9114 -0.508023873521149
9115 0.590430829269713
9116 -0.927999889074375
9117 1.4084499817059
9118 0.313244121860255
9119 -0.387294156219982
9120 0.613913472843707
9121 1.48525402761026
9122 1.86817550554944
9123 1.34688946529727
9124 0.137759301374806
9125 -0.295329107091578
9126 0.0890655954494282
9127 -1.58234074609459
9128 -0.182325367992307
9129 1.09065120973422
9130 -0.2475891775904
9131 -0.0793868429829083
9132 0.506270593231279
9133 0.0996175394100192
9134 0.759092262609306
9135 0.625334222283937
9136 0.789984439334259
9137 -0.630256783048978
9138 -0.0946573622400293
9139 -1.77538269356831
9140 -1.59082030943165
9141 -0.180310983119205
9142 -0.948466754413568
9143 -0.921512878556716
9144 -0.0175968390617527
9145 1.067137135134
9146 0.826376409014621
9147 0.464250791836139
9148 -0.659100992153448
9149 -0.0421607264007986
9150 1.10546333935521
9151 0.684985337518117
9152 -0.211575402950876
9153 0.127317576318303
9154 0.312217839440123
9155 0.542727720859422
9156 0.114801138480661
9157 -0.528024618436218
9158 0.418714736759487
9159 -0.0187986854702551
9160 0.177857850490001
9161 0.526722900410616
9162 1.0851769129954
9163 -1.04466429079782
9164 0.398678371680526
9165 0.690953263937196
9166 0.651095017302678
9167 -0.173521172796759
9168 0.131061885723831
9169 0.766070885999031
9170 -0.334424425985314
9171 0.754562091005541
9172 1.01215169654681
9173 0.640943454116205
9174 -1.18680832774048
9175 2.4992825957203
9176 -0.206933485751575
9177 0.8666873283285
9178 0.698190690518351
9179 -0.450278598828204
9180 0.0277186449363462
9181 -0.382525536698333
9182 1.04328309831977
9183 0.36722253793597
9184 0.370835408255919
9185 0.138530638148583
9186 -0.315671218144173
9187 0.57107690498383
9188 -0.112369720950117
9189 0.836393128236812
9190 -1.01366493574293
9191 -0.567571140367451
9192 -0.474873789848479
9193 -0.259282179062245
9194 0.936469314475203
9195 -0.342913652581214
9196 0.761146075241801
9197 -0.229035844635011
9198 1.18952821120939
9199 0.891707511535989
9200 2.74671511261177
9201 0.220151828010175
9202 1.09328555201986
9203 0.251531545684081
9204 -0.0135206142258215
9205 0.725074383703278
9206 -0.723068000818311
9207 1.00162740495481
9208 -0.061630739033514
9209 -0.672004335009723
9210 -0.176756546127117
9211 0.502241267339678
9212 -0.0444853863811177
9213 0.869359810660986
9214 0.233131789933191
9215 -1.92690579773444
9216 -0.0320433190151266
9217 -1.13832149814433
9218 -0.129647010329724
9219 -0.384864074394082
9220 -1.00849007824161
9221 -0.698814055873668
9222 0.689496515943181
9223 0.414103813076759
9224 0.346411997638086
9225 -1.04554747000473
9226 0.762934271501523
9227 0.807054563410766
9228 -0.636686816086429
9229 -0.7757314631801
9230 0.478548220931989
9231 0.322401949584269
9232 1.07762577974706
9233 -0.815819131624148
9234 -0.017251115347928
9235 2.24747038673926
9236 -0.0816139714897433
9237 -0.491339886160127
9238 0.84813579141607
9239 -0.547502224709191
9240 0.939229972861544
9241 -0.572962228193465
9242 0.418697030712183
9243 -0.020252463953931
9244 0.0699653011972674
9245 -0.0515851641970055
9246 -1.72790697619061
9247 -1.31743083073356
9248 0.102247159288635
9249 -0.993046743350238
9250 0.16567378300121
9251 0.496817351426745
9252 1.18329926066981
9253 -0.836609342408388
9254 -2.4134574468048
9255 0.958286956332329
9256 0.589181419355843
9257 0.473571908100906
9258 0.552834665316342
9259 -0.0488223539666346
9260 0.15051165326453
9261 0.289166569693468
9262 0.0414877503409588
9263 0.0525722987160289
9264 -0.312824703724795
9265 1.35359814722998
9266 0.403336689836451
9267 -1.29945827149362
9268 -1.1239201861008
9269 0.250124496846444
9270 -0.512234973162847
9271 -1.71664596656943
9272 0.862268360748431
9273 -0.0431111148083745
9274 1.10374578485187
9275 -0.635755227451984
9276 0.436715996772628
9277 -1.45379052701359
9278 1.4971077463003
9279 0.837778870069258
9280 0.247821282995956
9281 0.60095731215884
9282 0.0521893239965272
9283 0.997107842526374
9284 0.486806942631804
9285 0.481374825451043
9286 0.781022937424274
9287 0.45341406589466
9288 1.81698620151167
9289 0.156975595882523
9290 0.595296993406313
9291 -0.537443160001698
9292 -0.139407532598104
9293 0.502084143046768
9294 -0.435438437706543
9295 -0.357678103171465
9296 -0.613545973090827
9297 0.730298996496328
9298 0.501984014799696
9299 -0.0601317322154507
9300 -0.227669588382441
9301 0.588897310908355
9302 1.00383531062625
9303 1.92695545146479
9304 0.121867208032995
9305 0.501216037961441
9306 0.701222362324694
9307 0.151308668248914
9308 -0.645498445853111
9309 -1.40123467008189
9310 -0.107309377308062
9311 1.63267235342113
9312 1.03660305019373
9313 -0.255286950346731
9314 0.855681592916896
9315 -0.180378178516283
9316 -0.00645839627356537
9317 -0.461032564904973
9318 0.880303107053061
9319 -1.08111736124845
9320 -0.742959816886931
9321 -0.492048036289031
9322 0.123684031067295
9323 -0.601634906761135
9324 1.10738882491474
9325 -1.49627919750337
9326 -0.819246779365655
9327 0.293416643352499
9328 0.546833972219345
9329 0.0892526293569507
9330 -0.917490817755175
9331 -0.484591109726888
9332 0.409197583021763
9333 0.56626005253088
9334 0.627152162054831
9335 0.222128193082422
9336 -0.408981358036595
9337 0.376784829652026
9338 0.0403530200220166
9339 -0.235594385853418
9340 0.562856844669147
9341 -0.93199386613525
9342 -1.07438800395325
9343 -0.642096491055858
9344 -0.32456127143743
9345 0.837798923657265
9346 -0.00530933485201368
9347 0.0606185508157284
9348 1.0839249935731
9349 0.639219135252962
9350 0.684062025485203
9351 -0.836588391154405
9352 0.0372929922677154
9353 0.254035869812826
9354 -0.886542425750938
9355 0.546218577243519
9356 0.229188279102545
9357 0.000859414670611791
9358 1.33748220133456
9359 0.48136669382116
9360 1.1606054270563
9361 1.67811280509202
9362 -1.08070353547064
9363 0.0831213169934157
9364 0.37251919768163
9365 0.244882155091783
9366 -0.0896781382354304
9367 -0.177575774812478
9368 -1.22439132495368
9369 -0.600307822743317
9370 0.501726608341339
9371 0.215978569091851
9372 0.521175528639378
9373 1.1875195247218
9374 0.84138177963994
9375 0.614983855912991
9376 0.959492194505011
9377 3.26983404542879
9378 -0.596328545870121
9379 -1.25052811343975
9380 0.214674312106474
9381 -2.14486816037731
9382 0.129908282005411
9383 -2.78794964190648
9384 -1.18713670937593
9385 3.04048007991433
9386 0.193559731270212
9387 0.499444367477991
9388 -0.99389647241105
9389 -0.760429195636207
9390 -0.424374526180955
9391 0.912879649184256
9392 -0.359516788785722
9393 -0.130176677845207
9394 -0.23168680521097
9395 0.940829855550142
9396 -0.528442102250529
9397 1.052861948889
9398 0.322695999636145
9399 -0.288850244241099
9400 -1.80571315723347
9401 -0.480307015400349
9402 -0.793703805942402
9403 -1.31541422576917
9404 -1.06866030571415
9405 -1.27954373787736
9406 0.545757824270786
9407 0.672767135594332
9408 -0.192126700555299
9409 0.503195709996932
9410 0.28984316018217
9411 -0.068188208817586
9412 1.39513591713851
9413 -0.568522917975046
9414 -0.785806224228324
9415 -1.91568846847367
9416 1.06593712766977
9417 0.713091914173357
9418 -0.631240780260462
9419 -0.890505675904221
9420 -0.209560271703278
9421 0.42959265227026
9422 -0.643394888061853
9423 0.254506351869403
9424 0.790573619268806
9425 1.8679704011744
9426 0.106332972945873
9427 -2.07177956897271
9428 1.42171390500562
9429 0.58376834174268
9430 -1.19685194359989
9431 0.110036552919802
9432 -0.00403661978994174
9433 -1.00849334114638
9434 0.344103382342748
9435 -1.11580467041167
9436 0.753442595704946
9437 -0.447065551836209
9438 -0.121403612743566
9439 0.523970647699586
9440 0.4979224720042
9441 0.0986710398416228
9442 -1.3653242032566
9443 0.4820987824077
9444 -0.230953319216986
9445 -0.48596452068835
9446 1.09051967784813
9447 3.47989219123624
9448 0.384959371677645
9449 0.313386985208457
9450 1.17414721624424
9451 0.390567521846514
9452 -0.780802576173117
9453 -1.35372970626613
9454 2.1995245996951
9455 1.60414200026404
9456 2.58886125067142
9457 0.477098415938888
9458 -0.332060724196157
9459 0.749344825852734
9460 0.0487636299498146
9461 0.776369162145815
9462 0.470689877364179
9463 2.27935255415968
9464 -1.72359935909555
9465 -1.11966269114492
9466 -0.189372778820787
9467 -0.489548412896109
9468 2.09985432681853
9469 2.02548467351006
9470 -0.330216631145524
9471 -0.0915788069048329
9472 0.936127797407418
9473 0.236386710281786
9474 0.882443179761115
9475 -0.209822931339829
9476 -0.46290405789054
9477 -1.20117747491048
9478 0.801297704681915
9479 -0.98205270363251
9480 -2.53451074857831
9481 -1.82800321501948
9482 -1.57146430271266
9483 0.370803022004642
9484 -1.65202221186997
9485 -1.17440979910386
9486 0.895047155120841
9487 0.793136771929611
9488 -0.1429790787504
9489 -0.100207048768258
9490 -5.31497431319219
9491 -0.251863178741792
9492 -0.390294141576982
9493 0.0865052893601952
9494 0.0796550067346375
9495 1.03081282616385
9496 -1.29422483429244
9497 0.344655522538325
9498 0.529960904854217
9499 -1.04862842087608
9500 -0.81403387916078
9501 -0.346592266628487
9502 -0.484453074879595
9503 0.121921092603244
9504 -0.722447710992141
9505 1.3254546072677
9506 -0.025778707194815
9507 -0.516883061665432
9508 0.252014089474872
9509 -0.68560382536307
9510 -1.12323183544037
9511 0.51469017877618
9512 0.476005353329525
9513 -0.337380013846299
9514 -0.547600585738594
9515 4.54391290144666
9516 1.47128979385033
9517 -0.0511902164470941
9518 2.31058161800093
9519 -1.4508083108294
9520 0.937845678570525
9521 0.781162294365739
9522 -1.23796053900328
9523 -1.08807187293732
9524 1.3392016559551
9525 1.42418743114362
9526 -0.0995470970961718
9527 0.302525922720911
9528 1.12830473539065
9529 0.536357131196408
9530 -0.92044067327677
9531 -0.829479795247126
9532 -0.65816284239767
9533 -0.159121828208331
9534 -0.338046504040083
9535 0.452924780086229
9536 -0.838856236033626
9537 1.55798030593622
9538 -0.670102625825141
9539 1.88812219997688
9540 0.547093525988593
9541 0.187834768729293
9542 0.639419766542569
9543 -0.358976839065402
9544 -0.566580347822484
9545 1.00939741480763
9546 0.455203738309168
9547 -0.227951381614467
9548 -0.269258722739107
9549 0.38063861869497
9550 -1.89086378619976
9551 -0.308428724514516
9552 -1.39457068345994
9553 0.153915056604037
9554 -0.621247496061093
9555 -0.122786574961645
9556 -0.899681522312886
9557 -0.303241179202175
9558 -0.565701176405778
9559 -0.426239762311889
9560 0.0163981545709717
9561 0.000565794007652443
9562 0.247445550240694
9563 -1.84613420923089
9564 -0.82597028562627
9565 0.0790594820531201
9566 0.106791129967865
9567 -0.618227230067066
9568 0.434646057167031
9569 -0.0384268863776969
9570 0.317304708249568
9571 -0.242770589328246
9572 -0.221459261237318
9573 1.21377120433523
9574 -0.520022525074714
9575 -1.62142138588543
9576 0.503335013249099
9577 1.02089926426037
9578 0.102648997935103
9579 -0.546685629539746
9580 -0.309013895895342
9581 -0.480887535876363
9582 -0.026306615975026
9583 2.35988986514429
9584 0.502741774811439
9585 -1.51673912054141
9586 1.44134240615887
9587 -0.943778212288174
9588 0.214882042145901
9589 -0.678214253241672
9590 -0.692786973017802
9591 -1.52262467658928
9592 -0.702186170130424
9593 1.44284265454302
9594 0.084548399723491
9595 0.173331059966658
9596 -0.806981225048005
9597 0.204730214424941
9598 -0.696843858240229
9599 0.430648781467784
9600 0.837956396282024
9601 -0.829277574278947
9602 -1.44374172395197
9603 0.0903975752197028
9604 -1.16930829019009
9605 -1.01561679822505
9606 0.194288418413565
9607 -0.237127295694516
9608 1.83604555201758
9609 -0.228555832361884
9610 0.701909985725375
9611 0.085801475756393
9612 0.656254809699002
9613 0.130203929720485
9614 0.397772484110364
9615 0.430258059756597
9616 -0.631487149349073
9617 2.06746693656679
9618 -1.92941214057704
9619 1.06767827392978
9620 -0.247114612266229
9621 1.32342942344958
9622 0.688996556980946
9623 1.0927247341837
9624 1.07462333087581
9625 0.412733633987955
9626 2.26302271175266
9627 0.110079016516859
9628 0.624317142591242
9629 1.44419152688536
9630 -0.240404266272789
9631 -0.512646729285958
9632 1.51528940400651
9633 -1.93133121936471
9634 -0.314893320580816
9635 -0.644688006919298
9636 -0.314013871143358
9637 0.34883062416578
9638 -1.05952392906663
9639 0.1431733481971
9640 1.22081575718469
9641 1.36758204788611
9642 0.601020614681103
9643 -0.564022824209342
9644 -0.651947485286029
9645 0.166472646238963
9646 0.101141390948338
9647 -1.06243803420458
9648 -0.346805295607486
9649 1.60717167733955
9650 0.021470258630552
9651 -0.174003643089347
9652 0.041939123679049
9653 -0.131343919579121
9654 -0.223706540823775
9655 -0.284506224407667
9656 0.663547062767498
9657 -1.84770621269567
9658 0.256731919876798
9659 0.262916719196182
9660 0.716998153128125
9661 -0.619991383779608
9662 0.355000177183014
9663 1.60109900117534
9664 -1.46106963185352
9665 -1.3411711734012
9666 1.53908100189245
9667 0.225890084015678
9668 -0.098601617146501
9669 -0.700191967286864
9670 0.529272817054926
9671 0.0046673024019559
9672 0.353150248933503
9673 0.338868228052356
9674 1.30916469929469
9675 -0.389981669951316
9676 -1.18052023229864
9677 -0.966597187583553
9678 -0.293663793696192
9679 0.137385311534001
9680 -0.927987637872078
9681 -0.300618318068024
9682 0.0381962176712198
9683 -0.692075011877244
9684 0.400207132862946
9685 1.15174033971253
9686 1.12705897807176
9687 1.18145938101904
9688 -0.75682612865209
9689 -0.289716353928472
9690 -0.0143710115958324
9691 -0.476909938152623
9692 -0.77804716216803
9693 -0.448938993036135
9694 0.736333728797026
9695 -0.483342932942142
9696 0.867152538277998
9697 -0.191966593004591
9698 -0.551795778750408
9699 0.532543688838151
9700 -0.595401009529262
9701 -1.24648188726209
9702 1.46133415648322
9703 0.664542423797843
9704 -0.90547077007809
9705 -0.684123676667646
9706 -1.09567693577959
9707 0.172743024290684
9708 0.00461945646573758
9709 -1.95028724321833
9710 -1.23587453988163
9711 0.399267695274572
9712 0.0215241145602252
9713 1.08991580851514
9714 1.33694073760838
9715 0.256871801158982
9716 0.257118908723443
9717 0.200769273474976
9718 -0.727798972459966
9719 -1.20281034566199
9720 0.688079435654798
9721 0.680185229513597
9722 3.53782143908575
9723 -1.05748574020457
9724 0.00507031523884782
9725 0.119594667902134
9726 0.569678541356527
9727 1.70658237791687
9728 -0.849938822729988
9729 1.86017328698994
9730 -0.0136840204461892
9731 -0.793471104600243
9732 -0.167155310741959
9733 -2.13285537675158
9734 -1.36191403561583
9735 -0.877217212893446
9736 1.73753210651454
9737 -0.75671653288178
9738 -0.561657349999258
9739 -0.313073206189316
9740 -0.916167100708782
9741 0.249603871062232
9742 -0.231846526413173
9743 0.240426206767357
9744 -0.636951165634158
9745 0.21806793190474
9746 -0.249168339108642
9747 -0.764952558232332
9748 0.950679158511868
9749 -0.744533652280483
9750 0.389365139401093
9751 -2.01049285127918
9752 -0.227481307501746
9753 -1.24884852442504
9754 0.221998423158487
9755 0.251747242281618
9756 -0.637653335799955
9757 1.28164254555631
9758 -0.487277926461851
9759 -1.11430300978954
9760 -0.776568641244048
9761 -0.162017248308015
9762 0.623359676544363
9763 -0.239135778256239
9764 1.10109110736325
9765 -0.466375862812136
9766 -0.152699048940165
9767 0.68426326413795
9768 -1.11708230228044
9769 0.056362259524299
9770 -1.47521371510007
9771 -0.144026386527393
9772 -0.49110473629446
9773 0.77147917633748
9774 -0.437593092906714
9775 1.3726590614618
9776 0.07774685555782
9777 -0.831179774163384
9778 -0.264683799774903
9779 -1.10304210535333
9780 -0.478735997440921
9781 -0.701239780581761
9782 -0.75662602016905
9783 1.4405236571219
9784 0.875407114437913
9785 -1.81707579314858
9786 -3.35025031260463
9787 1.10548969476178
9788 0.254306555421473
9789 1.29515589049398
9790 0.958674139442737
9791 -0.122705499831311
9792 -0.0462261518832148
9793 1.47398943558184
9794 0.203568640506228
9795 0.620584543855537
9796 0.0356109408684011
9797 -0.934868513881249
9798 -0.11436397733416
9799 -1.12655577052156
9800 1.54412053237895
9801 0.614500669297678
9802 -0.279148751993843
9803 -0.434469460927043
9804 0.878181647007504
9805 -1.20700955383595
9806 1.26526458306391
9807 0.217872490808623
9808 0.148459900453931
9809 0.442159732489223
9810 1.93586649381119
9811 -0.124979784117283
9812 2.2977030558188
9813 -1.31003168777586
9814 -1.46419091018102
9815 -0.302348282836599
9816 0.900151893188579
9817 -0.114035845562626
9818 -0.248626874964837
9819 -1.0540365011228
9820 0.688027697808864
9821 -0.316048933524789
9822 3.35259402192416
9823 -0.100772609258565
9824 -0.433151977350422
9825 0.759341327318157
9826 0.632627166381333
9827 -0.633339272029037
9828 0.924374642430733
9829 0.668780792113451
9830 -1.29279283858077
9831 -0.334298931336245
9832 0.32811094774243
9833 0.741095950472832
9834 -0.0131446536274531
9835 -0.292315800067803
9836 0.632799199182827
9837 1.43392881172805
9838 0.482252260476669
9839 -0.137267320303768
9840 0.0982143648534142
9841 -0.528073482666501
9842 0.360104294776121
9843 -0.167415362251475
9844 -0.495488205388869
9845 -0.290545835664732
9846 -0.313382862517017
9847 -0.165418540502765
9848 0.491170767404581
9849 0.380954180507382
9850 -0.983102659204898
9851 0.738488755467763
9852 -1.30725114674256
9853 -0.619824611337614
9854 -0.045442621868049
9855 -1.31522573194173
9856 0.939884928518083
9857 0.89892314604716
9858 0.708601131893355
9859 0.3363202592689
9860 0.516382975497409
9861 0.0260091322270561
9862 0.445027174676913
9863 -1.55555470263777
9864 0.0761252306720821
9865 0.12389190029357
9866 -1.32153807466172
9867 -0.303640040556199
9868 0.111254914364226
9869 -0.704999709872663
9870 -0.475844960868963
9871 -0.482707894829429
9872 0.38854076101834
9873 0.252897724492375
9874 1.02378855230615
9875 -0.69607648666619
9876 -0.0604528457553011
9877 -0.889243065098493
9878 -1.53935890476431
9879 0.146162542054937
9880 -1.18334501031809
9881 -0.994851631011095
9882 -0.552892798897092
9883 -0.0302225325756971
9884 -0.0927471484959064
9885 -0.491251760610244
9886 0.529574962552754
9887 0.355917216864919
9888 -0.328583271243054
9889 0.960633267740016
9890 -0.912165877356699
9891 1.77002798276158
9892 -0.856931126469717
9893 0.58992057715711
9894 -0.409855626251871
9895 -1.02231234373696
9896 1.72687865293419
9897 0.535935889061146
9898 0.207316284923549
9899 0.872362339492123
9900 0.65232083863577
9901 -1.23525395158305
9902 0.298939307806712
9903 0.386054044544914
9904 -0.403089835895511
9905 0.0113942157546427
9906 1.6786423310358
9907 0.224696737427167
9908 0.159608488584182
9909 1.7164152797795
9910 -1.27755495353451
9911 0.651219706524964
9912 0.491868046600321
9913 -0.217391193497546
9914 0.22588170422141
9915 -1.30846325084647
9916 0.258901359968787
9917 0.0649170734476026
9918 0.397378094283883
9919 0.58679879165116
9920 -0.964749377702026
9921 0.646551298222699
9922 -0.650374028647029
9923 -0.247142696480563
9924 -1.83090405248811
9925 0.751365716146047
9926 0.81873816484873
9927 2.41007328221429
9928 -0.697500734236929
9929 0.42761819244045
9930 0.138790518426297
9931 -0.169158893207463
9932 -0.951230103531722
9933 -0.335563027937882
9934 -1.09997308617005
9935 -0.0687263083719021
9936 0.736863191123283
9937 1.33037620313995
9938 0.617598275509788
9939 -0.0120009944906041
9940 0.445821171705148
9941 -0.204930609882953
9942 -1.0657861125407
9943 -0.432008020958045
9944 0.0169686321091476
9945 -0.122539387838493
9946 -0.00908925527215265
9947 -0.0641597192666774
9948 0.461746023479039
9949 0.863549112720686
9950 -0.121403754142944
9951 1.38863865832648
9952 -1.12066200328918
9953 0.553662590055624
9954 1.04510835018342
9955 -2.28607752460272
9956 -0.0862488799617522
9957 0.681549798868093
9958 0.348035313622013
9959 0.508485080209776
9960 -0.135376961578274
9961 0.279668460121715
9962 0.882730427272325
9963 -0.558586964722668
9964 -0.324323716556224
9965 1.6565000099016
9966 0.951467570543764
9967 -0.471977324700354
9968 -0.429509302931879
9969 -0.554146442311821
9970 -1.70319343310062
9971 -0.552580970482337
9972 -1.0512728429755
9973 -1.38903972101847
9974 -0.117845441169932
9975 -0.230905294655641
9976 -0.422886708111757
9977 0.39413680865828
9978 1.15914189387348
9979 -0.139933921704727
9980 -0.0692446622746004
9981 2.0631525094211
9982 0.397248601490932
9983 0.16433150171223
9984 0.0237389443785365
9985 0.451622504318628
9986 -0.546598167145218
9987 -0.725391387892289
9988 -0.453383488552476
9989 0.69788684829995
9990 -0.265273259083185
9991 -0.10390429575527
9992 0.461816167918724
9993 0.80159377610311
9994 -1.44797556961476
9995 -1.02142834721557
9996 -0.103777650248153
9997 -0.636718645589514
9998 0.862988298933865
9999 -0.520080696282502
10000 -3.25137025207258
10001 -0.563644274749267
10002 -0.743186769856935
10003 -1.57732813760244
10004 0.340164354143532
10005 0.277922410905193
10006 0.778410244480145
10007 -0.534460923062148
10008 -1.1429617532063
10009 0.585796134231908
10010 0.658564149542177
10011 -1.03652967367103
10012 0.179462760917517
10013 -0.550975450389687
10014 0.564958352087651
10015 0.0819380081769325
10016 -0.599222287635353
10017 -0.769829242626503
10018 -0.372575404495225
10019 0.10739441444204
10020 -0.0779930573412253
10021 -0.967383918661571
10022 -3.39612225668418
10023 -1.42049662724883
10024 -0.209098573103934
10025 1.5846121716465
10026 -0.813337106230126
10027 0.173411302319731
10028 -0.329089187204423
10029 0.349464554979388
10030 0.468493573432972
10031 0.276707367119563
10032 0.0408512818337847
10033 0.788808533022644
10034 -1.93141640840168
10035 -0.19609652722106
10036 0.22491414385229
10037 -0.21748377388549
10038 -0.224843947013428
10039 -0.862755957716163
10040 -0.581570398637695
10041 -0.16007757882583
10042 0.13580347470657
10043 -0.0214929704574836
10044 -0.433917640898175
10045 0.615380777934956
10046 0.42155100027584
10047 -0.561682863856747
10048 0.442463253992263
10049 3.47651080885868
10050 0.896495618560013
10051 0.368680758189911
10052 -0.677874943671019
10053 0.784883395083476
10054 -0.00933407722543933
10055 -0.203332460894645
10056 0.473318605507243
10057 0.0891043469977517
10058 -0.717538360701347
10059 -0.496860878544671
10060 -1.04274189942063
10061 -0.0809648651018628
10062 0.111438335178951
10063 -1.30263874653404
10064 -1.14662997897381
10065 0.0156027717296774
10066 -1.06866033195495
10067 0.864841518404908
10068 -0.414362516310276
10069 -0.387184928180499
10070 0.450061487025797
10071 -0.00154294530861376
10072 -0.407119830898756
10073 -1.42980771054986
10074 0.378685332583627
10075 -0.308139104033518
10076 -0.485682083106694
10077 1.23963295778127
10078 0.33252291134835
10079 -1.02520583842339
10080 -0.533602427832533
10081 -0.131371672881615
10082 1.09588877142429
10083 0.145725992432156
10084 0.789999732324732
10085 0.577278649838674
10086 1.52745157171834
10087 1.95147153359001
10088 0.0632845043325703
10089 0.955308528208359
10090 0.765224534929271
10091 -0.779163436921992
10092 -0.528714785617094
10093 -0.648117524254965
10094 -0.106254273751863
10095 -1.21877066386284
10096 0.88748768508547
10097 1.73700262575421
10098 1.18111127011375
10099 -0.064201999509145
10100 0.58829284721656
10101 -1.29496539569086
10102 -0.206114099717418
10103 -0.192245523456796
10104 -0.569835894223703
10105 0.420031647717208
10106 1.94575987886244
10107 0.85058019026786
10108 -0.822326266466451
10109 -0.366792013113696
10110 -0.0790633170268191
10111 0.938040554364682
10112 1.38122915649443
10113 1.61031304059893
10114 0.0271243803370469
10115 -0.2460525340184
10116 0.756688745668499
10117 1.05923605200924
10118 0.7579607628212
10119 -0.186315914807594
10120 -0.213156166199748
10121 0.183980052179376
10122 1.16884071334485
10123 0.790002417951684
10124 0.241746932978458
10125 -0.0792948838695176
10126 -0.633071270242646
10127 0.413005484368557
10128 -0.757249414356047
10129 -0.110018727608803
10130 0.115657375372478
10131 -0.169793300851499
10132 0.836952075118595
10133 0.504036652959972
10134 -0.276215037330271
10135 -0.866539004356829
10136 -0.206449419440173
10137 -0.908203354503236
10138 -0.61514328815222
10139 0.879189752968164
10140 0.298835873545713
10141 -0.853502701559916
10142 -0.29437996032426
10143 0.905780357301164
10144 -0.925673751724851
10145 0.693419333125279
10146 0.801166967110694
10147 -0.297845089012784
10148 -0.0668632713777209
10149 -0.684639897888524
10150 0.920909883604645
10151 -0.0318045393036179
10152 -0.0103118730293268
10153 0.159589624290411
10154 0.275615875196555
10155 1.09433948722719
10156 0.597895115976331
10157 1.39800355838033
10158 0.0298168132512764
10159 0.647764003220892
10160 0.254860012500506
10161 -1.01827760453864
10162 1.18582895785541
10163 -0.536955782650851
10164 0.16071329405578
10165 0.329914802571437
10166 0.496024460693224
10167 0.292248985110782
10168 -0.127351392623562
10169 -0.474544473939257
10170 0.0379036524422554
10171 -1.52057758749756
10172 -0.821530018492413
10173 -0.668699783438933
10174 0.214674913666648
10175 -0.00167844808001938
10176 0.574225997564398
10177 2.70902207666019
10178 -0.936004733684374
10179 0.419703020990309
10180 1.13576790944734
10181 -0.859761270453395
10182 0.261189749582146
10183 0.721589475387782
10184 -0.0816966501957057
10185 -0.463752019999379
10186 0.295540299930378
10187 1.20396619139217
10188 0.491900023956126
10189 0.82567173338308
10190 -0.680574832908162
10191 -0.515034907082959
10192 -0.581421281718862
10193 1.21410134818681
10194 0.0288768463811619
10195 -0.184681891846678
10196 0.196584566033655
10197 0.361912527281514
10198 -0.91002220049763
10199 0.567932470685235
10200 0.990794413617635
10201 0.294417902089364
10202 -0.326029193470396
10203 -2.93643052894312
10204 -0.267009475524452
10205 -0.280475111752694
10206 1.15662093872934
10207 0.33283188291504
10208 -0.463622873114803
10209 -0.847767059729057
10210 0.484056491078486
10211 -0.379184648849819
10212 -0.0947322905816925
10213 0.322888368878958
10214 -1.04987020403212
10215 1.78134158369984
10216 -0.480992960986722
10217 -0.235887928098061
10218 -0.36723274359813
10219 -0.500575953691595
10220 -0.214586849601973
10221 0.896096190768399
10222 -1.45465412061359
10223 -1.13624558296679
10224 -0.881789864689801
10225 -0.0349144630550566
10226 -0.357816062316352
10227 -0.448537727533191
10228 0.634725018160185
10229 -0.527117731839821
10230 0.147761279219234
10231 -1.05201838966705
10232 -0.410868251650584
10233 -0.135269998967273
10234 -1.06999910968102
10235 0.200893913265009
10236 -1.62092787756556
10237 -0.52535477258675
10238 0.0425745052232345
10239 0.452991852001782
10240 0.846208860094121
10241 1.4354301647538
10242 0.270200636759925
10243 0.848986667281333
10244 -1.20947665815355
10245 0.704987383167321
10246 0.164552167511679
10247 1.71321287940363
10248 -1.05547116479493
10249 0.133412669421941
10250 -0.0706022898764336
10251 0.930805958030358
10252 -0.344797119388284
10253 0.0246387068485543
10254 -0.0706865328547042
10255 -0.954088553663337
10256 0.584056244116863
10257 0.305844296231896
10258 1.00898214974168
10259 0.284282352271144
10260 0.210489036638704
10261 0.234383942907107
10262 -0.355198355564921
10263 0.248896384162836
10264 1.22575185561202
10265 1.18495086635991
10266 0.395006340284466
10267 0.192282507264291
10268 0.159454113530858
10269 -0.80226330265492
10270 -0.501063606622474
10271 0.0812395075247365
10272 0.628909694561957
10273 0.307403402281366
10274 -0.356402375011295
10275 -0.74760693846186
10276 0.140041221177909
10277 0.191754155762487
10278 -0.231968936077869
10279 -0.482197569156124
10280 -0.46071300358303
10281 -0.387961015985135
10282 0.678305956346366
10283 0.782793909189948
10284 -1.17971792889462
10285 -0.0990072061539164
10286 0.0974196739234974
10287 0.352646239265837
10288 -0.890734994767302
10289 -0.523334599303566
10290 -2.16934681069727
10291 -0.8422579120577
10292 -1.12006414330861
10293 -0.519282978432134
10294 1.22810720035435
10295 0.847664453861817
10296 -1.06877136972243
10297 -0.289822708915782
10298 -1.83908491567021
10299 -0.76023342105016
10300 -0.331085927535946
10301 0.216691815386556
10302 -0.0909415449072779
10303 0.227148133947782
10304 0.186029514764126
10305 1.07265358443584
10306 -0.960695300447051
10307 -0.154423834210982
10308 -1.91279337510612
10309 2.20822107519916
10310 -2.96251669621263
10311 0.790519946859963
10312 -0.0628733864536644
10313 0.675266561074282
10314 -0.641727186510306
10315 -0.826058451383703
10316 0.152361214217279
10317 -0.916983224954257
10318 -1.45848630525429
10319 -0.762178610141899
10320 0.465009883819305
10321 0.703777014467942
10322 -0.415684733635024
10323 0.784884900195364
10324 0.559692911044925
10325 0.41414013841147
10326 0.566639494648623
10327 -0.433007528047212
10328 1.56239261727452
10329 -1.92750283723314
10330 0.0254236180576348
10331 -1.91369841397853
10332 -0.762896066339801
10333 0.787049984114278
10334 -0.16891744451827
10335 0.213808391111301
10336 0.520175493329438
10337 -1.23493610114781
10338 0.164447748237349
10339 0.351052232318616
10340 0.736369007628624
10341 1.41844789865409
10342 -0.0823350645888876
10343 1.93358547302462
10344 0.0154532814696857
10345 -0.773635066787445
10346 -0.127269888015316
10347 0.244526895423447
10348 -1.22608751008289
10349 1.07226090250267
10350 -0.546510582086277
10351 -1.29338512355713
10352 -0.610052964853155
10353 -0.91022405707101
10354 1.0242030168851
10355 0.0471977804830783
10356 0.665011163272506
10357 -0.974970548920127
10358 0.240719552553215
10359 -1.07342278200367
10360 1.64272980922051
10361 -0.58149562503533
10362 -3.09726216548386
10363 1.11412236288506
10364 0.713103292367187
10365 0.133206240749121
10366 -1.1205369855808
10367 0.392661150971875
10368 1.75940660856249
10369 1.72518544961717
10370 -1.74180393170239
10371 0.318681148213016
10372 -0.476873140431907
10373 1.04744688864269
10374 -0.179860136047026
10375 0.610711115929011
10376 -1.21707832613408
10377 -1.72046517956184
10378 0.453226633305395
10379 0.426341032699476
10380 0.642184631258876
10381 1.48093216741069
10382 -1.00620593943627
10383 -1.23048841777615
10384 1.8200149983255
10385 -1.1232303090419
10386 0.162070020830684
10387 1.91031709163975
10388 1.33366938940142
10389 1.54129980790399
10390 0.140252692022948
10391 -0.0742567612578426
10392 1.00350370269792
10393 0.85369731297348
10394 0.798384747891766
10395 -0.714519378947791
10396 0.883692379025296
10397 -0.388586559728127
10398 -0.402544902538795
10399 -0.260186554434111
10400 -0.0746722446030263
10401 0.084483288845115
10402 1.27557173479736
10403 0.325692883335204
10404 -0.0912946791995188
10405 -1.89482348457341
10406 0.485130556644616
10407 -0.376906174368109
10408 1.02722694132166
10409 -0.513821857002508
10410 1.06623917333674
10411 -1.00086799069902
10412 -0.06606251299816
10413 -0.0325225935260427
10414 1.42097072926688
10415 -0.778402688352553
10416 -0.918254159041891
10417 0.0361132048551016
10418 -0.849556646312825
10419 0.131885471036304
10420 -0.565461384808644
10421 -0.487729864260088
10422 -0.138681394046333
10423 -0.625854898826431
10424 0.51865938192799
10425 0.409819059335165
10426 1.1746373636028
10427 0.545598094925745
10428 -0.767005911760672
10429 1.40245675661488
10430 2.21298372582739
10431 -0.297230685516538
10432 -0.10485956996416
10433 0.796332296696838
10434 -0.957651594667269
10435 0.91556756256858
10436 0.692788731570634
10437 1.42188356062993
10438 0.21386239323126
10439 -1.06296314259525
10440 0.353634302211995
10441 -0.510388682811481
10442 -0.407760231996136
10443 0.0808116246458388
10444 1.3864292119785
10445 0.276829376264327
10446 -0.625857125997118
10447 0.29783358763284
10448 0.60100933890649
10449 0.452250701099018
10450 -1.30196995777673
10451 0.577189838837191
10452 0.478992472302482
10453 0.206173050599235
10454 -0.254920642349028
10455 0.191694107484003
10456 0.102274646377976
10457 1.22681009465424
10458 1.67930532573962
10459 0.0288757378905822
10460 0.950865873678709
10461 0.41077839348099
10462 0.298171486335905
10463 -0.136531190475216
10464 0.626083110405853
10465 -0.621832644314433
10466 0.295152395563624
10467 0.338801855018608
10468 -0.235369009876113
10469 -0.416057216487391
10470 -0.123579900274997
10471 1.03517513220102
10472 -0.325005269506426
10473 -1.03582854969315
10474 -0.0045596853225538
10475 1.72258064448258
10476 -0.154332891218483
10477 0.802985087489768
10478 0.397414478495627
10479 0.248471378650512
10480 0.335616595565324
10481 -1.38254305508141
10482 -0.454276899811606
10483 0.523092489143751
10484 -0.928116583689257
10485 -0.548035895279717
10486 -0.360529164253996
10487 0.973098307185066
10488 0.626602282966324
10489 0.0988753960760502
10490 1.12252203571914
10491 0.673919482287091
10492 0.23801100962895
10493 -0.376213584466033
10494 -0.165130094116559
10495 -0.269007666240022
10496 -0.129620895224565
10497 0.100938738802387
10498 -0.850382829214276
10499 -1.24010272423557
10500 0.516057613032394
10501 0.226209336264169
10502 0.799934653987561
10503 0.0462779486441085
10504 -0.0923720162552844
10505 0.540176988049502
10506 -0.18347920127482
10507 1.56277692000092
10508 -0.971726049524992
10509 -0.879592876868959
10510 -0.706158579302643
10511 -1.56771660667635
10512 -0.899597868047812
10513 0.0655595313298409
10514 -0.111319576877151
10515 -0.42545688899603
10516 0.376258478148567
10517 -0.42816630891976
10518 -0.211154523529594
10519 -0.905489321078297
10520 -0.438103691621601
10521 0.759853053063638
10522 -0.832411068455043
10523 -0.0694443166769285
10524 -0.120349427799959
10525 0.422119022105975
10526 -0.238594965516372
10527 -0.777010394038371
10528 -1.23972300272013
10529 -0.245902735421254
10530 -0.761843578678814
10531 0.167647381774603
10532 0.0344289099985815
10533 1.82442096219322
10534 -0.155305260484932
10535 -0.607070620872696
10536 -1.1729742826507
10537 0.902619353807899
10538 -0.00289717070331763
10539 -0.198441502079415
10540 0.458675507415942
10541 0.446662930671264
10542 0.159101095094393
10543 -0.291268966136016
10544 1.17880382768068
10545 0.896731831577496
10546 0.419020600810619
10547 0.189026891872308
10548 -1.14741816574978
10549 0.0230065114263849
10550 -0.247038488000345
10551 0.798408691811566
10552 -0.122731512292826
10553 -0.658639223095056
10554 0.493198093993697
10555 0.121967669274166
10556 -0.059060250741255
10557 1.00584343063309
10558 0.281404744369384
10559 0.132479044358218
10560 -0.476272178187606
10561 -0.275159280845168
10562 -0.256838807271244
10563 -0.355059775136937
10564 -0.32560598865899
10565 -0.730729917320589
10566 -1.48609611063735
10567 -0.483307810773276
10568 0.736880087214943
10569 0.0264661508703741
10570 1.16649007672229
10571 -0.0363658365808623
10572 0.649109626138191
10573 -0.137486507324764
10574 -1.73750981249436
10575 0.366180520135725
10576 0.365826543993245
10577 0.710768401951268
10578 -0.0554044543226229
10579 -0.113514246717911
10580 0.595772292407151
10581 0.416649921107408
10582 -0.00375995092688264
10583 -0.237389687276867
10584 -0.221652994032934
10585 -0.0820273933658715
10586 1.4653631482509
10587 0.191446699186689
10588 0.714795723401177
10589 -0.173989393472065
10590 0.461473818017335
10591 -0.238134242880696
10592 0.832210056374391
10593 -0.109904880867301
10594 -0.648978046422606
10595 2.6718081495205
10596 0.308894337572164
10597 0.284641515475358
10598 -1.00042759205605
10599 -0.118469002579337
10600 -0.581807821815801
10601 -0.727608082681047
10602 2.31850855072001
10603 -0.195227775997666
10604 0.929065415247928
10605 -1.11073826529564
10606 1.12883591713912
10607 0.495850709055709
10608 0.136786392668689
10609 -1.5264100480631
10610 -0.721559480178341
10611 1.5191188288837
10612 -0.0916491289136339
10613 -0.426052938563187
10614 -0.4739665980896
10615 -1.34453882883816
10616 -0.504983423120058
10617 1.62619981932504
10618 0.203050916583837
10619 0.2374418970943
10620 0.305665195282004
10621 1.6012956937217
10622 -0.878254813271813
10623 -0.264641127557116
10624 0.66123465858252
10625 -0.701378901364883
10626 -0.430151579040675
10627 -0.794718316864325
10628 -0.900807812757228
10629 -0.0229068003593822
10630 0.651388457954775
10631 1.28278069670859
10632 -0.0501774428502149
10633 0.740838345654291
10634 -1.43952481646073
10635 -0.744977931495013
10636 1.3629199041186
10637 0.209662843281739
10638 0.227212306759771
10639 0.341485502780478
10640 0.922636249180951
10641 -0.222470407924229
10642 -0.466630244537926
10643 0.201779585742365
10644 -1.60525133011859
10645 -0.37711443244724
10646 -0.768836747488407
10647 -2.1322448568362
10648 -0.718976964362107
10649 0.707651047088831
10650 2.4352030803939
10651 -0.750261813694549
10652 0.314220549498162
10653 -0.660875055040819
10654 -1.21528544992557
10655 -0.279792875617218
10656 -0.415731584523036
10657 0.47410540154227
10658 0.43325441401641
10659 -0.342590236295106
10660 0.00745279173028113
10661 -1.99250001610656
10662 0.771539788007504
10663 1.10414179775735
10664 0.360350711857413
10665 -0.807736283685749
10666 -0.291200473518618
10667 0.834586588061272
10668 0.497698932177594
10669 0.214050198905621
10670 -1.80870777213764
10671 -1.44450206434574
10672 0.00976953793847901
10673 -0.784876328113707
10674 0.0350732454804286
10675 0.631553069650896
10676 -0.160686246500457
10677 0.0451197445931673
10678 -0.773601329431012
10679 -0.3038327627906
10680 -0.939934897649565
10681 0.533025830525059
10682 -0.463518881742044
10683 -0.812534950165332
10684 -0.215359581803323
10685 0.433902832249699
10686 0.458839894591072
10687 0.0472301346479211
10688 0.673568125884653
10689 -0.916943409223587
10690 -0.340428608542648
10691 -0.0909705125332163
10692 0.253687914169221
10693 -0.830770393987939
10694 -0.709355341021908
10695 -0.522889114128778
10696 0.939904919036293
10697 0.857943344564539
10698 -0.645632969141579
10699 0.519159478582131
10700 0.70864703618405
10701 1.36073050987779
10702 0.252055750392066
10703 0.112711128757717
10704 -1.05105077236182
10705 -0.0151577163780852
10706 -0.112992021081368
10707 0.410329887049784
10708 -0.0996501500624607
10709 -0.290444694862924
10710 -0.0851597492185681
10711 2.79856683196947
10712 -0.0558440602633103
10713 -0.790425911129072
10714 -0.541227808898636
10715 -0.450668061738422
10716 -0.306392852098961
10717 0.450383252241636
10718 0.505513357426949
10719 -1.75680938892454
10720 -0.465668595745459
10721 -1.41111697999144
10722 0.166267858713492
10723 -0.653047988032772
10724 -0.86226387295766
10725 0.34809219323232
10726 0.314509940630997
10727 0.283421707432312
10728 0.419335848811738
10729 -0.160871869801438
10730 0.211671938942243
10731 -0.772202138240495
10732 -0.139180048054684
10733 0.296443154972794
10734 0.174173043075831
10735 0.189664444643363
10736 0.184920854466412
10737 -0.0739173762799439
10738 -0.324599300866554
10739 0.0559544401717691
10740 0.824693439918153
10741 -0.986956488411631
10742 0.320503471419518
10743 0.439980224233919
10744 -0.217812603997467
10745 -0.673787135169055
10746 -0.411836107008779
10747 0.793367772803752
10748 -0.775835005786112
10749 0.362768697191067
10750 -1.04364094466626
10751 0.00226787886402935
10752 -0.0510057324307516
10753 0.717073908478073
10754 -0.103003109207489
10755 -1.18339549855227
10756 -0.729857279557116
10757 -0.126359049996932
10758 -0.159917394214373
10759 -0.226585537500419
10760 -0.472688857425514
10761 -1.58027267317913
10762 1.10010230192171
10763 0.43910024713842
10764 2.61826366438989
10765 0.610735810903381
10766 0.32336505855401
10767 -0.375751826274336
10768 0.67897698245176
10769 -1.28537827182029
10770 -1.12057234584888
10771 0.022036059601855
10772 0.235293057051932
10773 1.07207387415981
10774 -0.493357377858207
10775 -0.349746564337709
10776 0.438277011531322
10777 -0.250737166600917
10778 1.0317807838935
10779 0.374301730359741
10780 1.3661918824935
10781 0.682421557234447
10782 1.04247933548302
10783 -0.884563981586574
10784 0.399667388074343
10785 -0.436833221006802
10786 -0.98267113933594
10787 0.0548365902042827
10788 0.605857384593402
10789 0.943560602225284
10790 -0.155411295075796
10791 -0.849284275931718
10792 -0.235927313396428
10793 -0.701777557471219
10794 -0.188919233561696
10795 -1.06516042793993
10796 -2.03808220255769
10797 -1.56137754223044
10798 -0.0553176927450165
10799 -0.438225313059673
10800 0.346616550633505
10801 -0.25268483379003
10802 -0.234513387540333
10803 -2.10769605761342
10804 0.450920177799728
10805 -0.159583900995262
10806 0.647117890767186
10807 0.684340809632482
10808 1.05993780430264
10809 0.0494993673052271
10810 -0.134784306257934
10811 0.751446172921596
10812 -2.51304247755225
10813 -0.0775440854030558
10814 -0.226980307881681
10815 1.25983026841878
10816 1.05587276368817
10817 1.3692600900058
10818 0.224753076678536
10819 1.44057687756377
10820 0.832309757414976
10821 1.16466243898045
10822 1.04540598760498
10823 1.45896493709612
10824 1.49069960185458
10825 1.34548761940859
10826 1.13132981864082
10827 -0.848069917646514
10828 0.0654132213125074
10829 0.26301012775442
10830 -0.618693116683003
10831 -0.567695509144619
10832 0.48011054447939
10833 1.3712484542559
10834 -0.456292966514842
10835 0.193575543546359
10836 -1.82272431292754
10837 0.82671672989548
10838 0.66680045384668
10839 0.836356891170786
10840 -0.180796070780104
10841 1.15000677298429
10842 -0.239060244293444
10843 1.0581912387676
10844 -0.20039320171049
10845 -1.51313918746133
10846 -1.99699340269136
10847 0.616443146322315
10848 2.56363191732047
10849 0.934248978121908
10850 0.438545933895867
10851 -0.935713412740055
10852 -0.740603191730056
10853 -2.11358294729681
10854 -0.720345161389832
10855 1.86963751876956
10856 0.420301251026904
10857 -0.153855596279959
10858 -1.31231631875132
10859 -0.558863153513674
10860 -0.489046955623236
10861 -0.434330170035956
10862 -0.694595591735876
10863 -0.167076713557645
10864 0.932898558854486
10865 -0.035893844120749
10866 1.10343523163423
10867 -0.768016895671722
10868 0.331167012812023
10869 0.508943863544647
10870 -0.187682040266339
10871 0.995070087158334
10872 -0.777148878326167
10873 0.616665994283017
10874 -0.378818737668459
10875 0.441750104318859
10876 -1.66315237920334
10877 0.00131568770043433
10878 0.696788900259226
10879 1.60489058790191
10880 2.06920032693891
10881 -0.818695841530897
10882 0.0922274329788824
10883 0.749761509926579
10884 1.6209113003556
10885 1.30993845974412
10886 0.772734900024831
10887 -0.246246447804147
10888 0.0955755857648208
10889 -0.733442443236379
10890 -0.947249510294195
10891 -0.0575172456420399
10892 -0.831241077026363
10893 0.732831015083121
10894 0.372964266045185
10895 0.69406338976029
10896 0.258474079683228
10897 0.412148980674921
10898 -0.980744247809169
10899 -2.48782515111797
10900 0.0441385437662296
10901 -1.42961637746325
10902 0.517881230471922
10903 0.789786576424605
10904 1.11043279846002
10905 0.381685802830846
10906 -0.635562174208089
10907 0.657783503244318
10908 0.527661901637426
10909 0.273988198290366
10910 0.102071897703892
10911 1.15868946849646
10912 -0.455546887285832
10913 0.64519516958737
10914 -0.241243563903619
10915 0.2806205148714
10916 1.130451492469
10917 -0.41980883937023
10918 0.768237633147439
10919 0.489718788023695
10920 0.570654936865076
10921 1.50675680580796
10922 1.18142676336555
10923 0.372755138772837
10924 0.3069936262029
10925 0.561394779849588
10926 1.09431130291074
10927 2.88424494755114
10928 0.70088600774262
10929 1.39539122069046
10930 5.04505569036695e-05
10931 0.169021220262311
10932 -0.125247935695198
10933 0.582697056666969
10934 -0.222662742036812
10935 1.51933699605044
10936 0.787064124619325
10937 0.305789414114412
10938 2.92986098924538
10939 -0.588025119973856
10940 0.478709885430438
10941 -1.05717916955958
10942 0.758611472708104
10943 1.51411119681387
10944 1.06308522884801
10945 1.51484262218727
10946 1.35942370715826
10947 0.0784129660823982
10948 -0.76653452410535
10949 -0.284200397689058
10950 1.53158110566624
10951 0.150150733634895
10952 0.684104551634874
10953 0.989143966603253
10954 0.327640720776526
10955 -0.400785977902222
10956 0.429712360509169
10957 0.62258069053038
10958 2.15328106363365
10959 -0.2055143639221
10960 0.333916377156262
10961 1.71777555248231
10962 0.114621843442365
10963 2.15332779580243
10964 0.665295766768875
10965 -1.30965830277387
10966 0.505271232278286
10967 0.869620662946362
10968 1.26210795148545
10969 0.859290444848091
10970 1.39197155803912
10971 0.764057428415072
10972 0.296894310263683
10973 2.37558963725098
10974 1.50756314371293
10975 0.946019812171362
10976 1.40456450855889
10977 0.251013143126208
10978 -0.652984121792992
10979 1.68438799348842
10980 0.603019940447632
10981 -0.476722821419615
10982 -0.390416033064129
10983 0.284348116817234
10984 1.12982813484929
10985 0.323332538630246
10986 0.462151451747412
10987 1.85631602139118
10988 -0.325188635421648
10989 -1.13118463524434
10990 -0.954111769210113
10991 0.203687544450649
10992 0.293803152553926
10993 0.890305744937538
10994 0.0132561440194969
10995 0.513031208281718
10996 -0.978692896697617
10997 -0.508810257349294
10998 -0.234086665006287
10999 1.09359488600536
11000 0.670171365350885
11001 -0.404144125888087
11002 -1.00410466526785
11003 0.503266774569009
11004 0.356026872737791
11005 -1.07404100484681
11006 0.476958815031933
11007 -0.484303986792119
11008 -0.272931920544317
11009 0.610493998056176
11010 0.0781307770778223
11011 0.384884669074213
11012 0.0184400700394205
11013 -3.3805031240328
11014 -0.165987276567233
11015 1.4078871602675
11016 0.453888015879668
11017 -0.442106892664252
11018 -0.124073231830473
11019 -1.3288236540651
11020 -3.35641351782488
11021 -1.29067508913156
11022 -1.23583053997239
11023 -1.22205649451089
11024 -2.62785009697955
11025 -3.32104312316517
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_-_H_ljspeech_full_band_melgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A\_wavs - H\_LJSpeech\_full\_band\_melgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-4.83077679721809, ymax=5.93776082484956,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.94452876804051
1 -0.341892421121775
2 -0.620109465700729
3 -0.722970064575317
4 -0.555112991624718
5 -1.19990309687317
6 -1.03805708407591
7 -1.00329960895036
8 -0.945181477508954
9 -2.40609657959119
10 -1.67939057579146
11 -0.728904883935781
12 -1.00054418447116
13 -0.771473613167676
14 -0.91608354531727
15 -0.852147063272191
16 -1.28948925036839
17 -0.417173796068604
18 -0.322629805352003
19 -0.720048224660326
20 -0.404575497832748
21 -0.795748678003209
22 -0.852441418926175
23 -1.40083731749052
24 -1.93097085272041
25 -0.79087065053905
26 -2.21255463749636
27 -1.28468235199861
28 -0.846493959718652
29 -2.97766160037502
30 -1.45380640087046
31 -1.11634933417764
32 -1.36367968904223
33 -1.24888714748225
34 -1.33479008843655
35 -0.841289493338117
36 -0.926117494269721
37 -1.19535642526103
38 -1.59672287236188
39 -1.24081716526344
40 -0.667603573677149
41 -1.93233786609794
42 -0.821220643806972
43 -0.560554174528879
44 -2.47141919005326
45 -1.1823415575914
46 -1.24456481288635
47 -1.15112501479361
48 -2.22476929920987
49 -1.03144666066567
50 -1.51445625797143
51 -0.306064893393959
52 -1.74773778442693
53 -1.01349877618934
54 -0.768694490226541
55 -0.571227730578415
56 -3.16745271048096
57 -2.17031249544775
58 -0.573361095640868
59 -0.173860340072924
60 -0.682775425759925
61 -2.17047638023298
62 2.94989213513038
63 0.125478010787684
64 -0.935346193465248
65 -3.29387621414786
66 -2.19170828886928
67 -1.33423248696468
68 -2.11359745439471
69 -1.60603951132503
70 -1.12118422251407
71 -1.82507879147094
72 -1.46167719020622
73 -1.13540414767995
74 -0.885249935170406
75 0.380568261806879
76 -1.60994373612189
77 -0.837219882149533
78 -1.48414806164395
79 -1.79880445472483
80 -0.595094044261922
81 -0.956299207405555
82 -0.748285693826291
83 -1.85648779213721
84 -4.34129781439683
85 -1.42155513387843
86 -2.6055003409714
87 -1.83332000752488
88 -0.795526273328782
89 -0.246830419780784
90 0.0805015528957878
91 0.552266949904071
92 0.248908635319849
93 -1.71903646125989
94 0.463043139777172
95 -0.868061911235044
96 -1.71007480043986
97 -0.705915450280098
98 0.24377475121233
99 -1.6897827309892
100 -0.88750322757017
101 -0.477350088744341
102 -0.970700455971159
103 -0.961002667944226
104 -2.08592246327487
105 -0.240121702053312
106 -0.663228368044914
107 -0.811546935810489
108 -0.253583679155443
109 -0.399608219559886
110 0.0671789252691717
111 -0.791795272633007
112 -1.07892962359018
113 0.33240650740386
114 0.505099062493199
115 0.182673330572745
116 -0.710934225962366
117 -0.121064075004218
118 0.190961948737754
119 0.254357352293387
120 0.33241666125862
121 0.387869598975772
122 0.747327713697644
123 1.15558775592006
124 -0.476756960659982
125 -0.139147859413477
126 -0.448210826515783
127 -0.946062923689984
128 1.00819339186975
129 -1.06122742145405
130 -0.610361748299996
131 0.434156579206658
132 -0.856102232074909
133 -0.634286711114945
134 -1.26697123844686
135 0.0143809731690405
136 -0.151534132105169
137 0.575912267643718
138 0.0534126088056395
139 0.0106921627171794
140 -1.28895873432471
141 2.22784945966776
142 -1.21243455300092
143 -1.71147651519668
144 -1.06884490496757
145 -0.465122850481572
146 -1.75726084795207
147 0.521124271199388
148 -0.19283622281393
149 -0.0458884498023842
150 0.0639898606142535
151 1.21923285283233
152 0.945878896335042
153 1.06927014852704
154 1.46566285586826
155 0.80944491803456
156 0.647844366441645
157 0.841511661214391
158 0.748695736547531
159 -1.30048595293892
160 0.528094520067852
161 -0.554256842495274
162 1.12751952410364
163 -0.156066565316146
164 -0.390608894473077
165 -1.25332759487872
166 -0.615465114884388
167 0.468990520626706
168 -0.639867020169709
169 -0.0712427881082138
170 0.0630250081289618
171 0.633837704518327
172 -1.95471828393645
173 -1.78919566914232
174 0.925039015887227
175 0.289050691374876
176 -0.0212506868844544
177 0.56854230310554
178 -0.522196176403132
179 0.511432139274033
180 0.459806450037423
181 -0.0136114559001712
182 0.878446898586743
183 -1.00587109324692
184 1.11801766902115
185 0.245696104920359
186 -0.392050526509878
187 1.22119489721076
188 -1.48223469453281
189 -0.536974559902157
190 0.732493489506366
191 -0.799290499803682
192 -1.33758083049182
193 1.10607662594308
194 0.447315151133755
195 0.364768825613056
196 -0.562626501251506
197 -0.728722537485918
198 -0.426557373932027
199 -1.71263736082949
200 0.659510549722718
201 0.301466924945644
202 1.13870036543475
203 0.142267018707657
204 -0.952040098991053
205 -0.665981353590526
206 0.295010994327271
207 0.276752759115647
208 -0.228605082385843
209 -0.463230375653913
210 -0.537616039633092
211 0.553833577407739
212 -0.0480743808168426
213 -0.195852260412337
214 -0.27142787265303
215 0.793727063382949
216 -1.02703403212575
217 0.769814852168166
218 1.26482762792994
219 0.914826111476125
220 1.98694972979901
221 0.202010273750157
222 -0.0982574173721417
223 1.15901303596713
224 -0.419142779386983
225 1.65710866735585
226 -0.115251324621965
227 0.254129743585192
228 -0.0268175113496317
229 1.23906103509596
230 -1.96470324785672
231 -0.164837971041568
232 1.40723164226583
233 1.081610118136
234 0.894013416160057
235 1.26356595977033
236 0.180732466075283
237 0.0977943945207188
238 0.372644908713558
239 2.28769005882267
240 0.0526134202430484
241 -0.0582895418616034
242 1.20113395123366
243 1.08494070812202
244 0.317557605507491
245 2.32313072960347
246 -1.52043890479432
247 -1.61876492878435
248 0.645480264920807
249 -0.802686344847898
250 0.723407506891363
251 1.33417179007766
252 1.25532052715447
253 -0.679608889330719
254 0.162106803280102
255 -0.0692119489558223
256 -0.302763225966397
257 -0.820573773142855
258 -0.147976577550073
259 -0.339176664868746
260 -0.0694574464998946
261 -0.82596251065017
262 2.47599242359802
263 0.640835347598785
264 0.211829875899667
265 -1.23748728491516
266 0.21663483964224
267 2.0419297369079
268 -0.0959241372550483
269 -1.13171062883673
270 0.196301937600803
271 -0.401662042985215
272 -0.295331959141628
273 -0.532452398683823
274 0.30941884713012
275 -0.0944360646573387
276 1.34727411809991
277 0.911061135847091
278 -0.109616974454175
279 0.478863029817986
280 0.887237476550172
281 -1.68881541300158
282 0.462349253886982
283 -0.181506376481957
284 0.503666162056223
285 0.0201567920688794
286 0.502549045783711
287 -0.866561327722208
288 -0.474128666732233
289 0.399909210639194
290 -2.51321482983058
291 -0.164713447866367
292 0.254950714170481
293 -1.08429047071043
294 0.781636175482188
295 -0.608404235519674
296 0.42033038073916
297 1.63524386022418
298 -0.399388233636409
299 0.288856918761885
300 -1.62852937250707
301 -0.373049069117202
302 0.214047397567089
303 1.3148771284275
304 0.0214096684839538
305 0.470689655934492
306 -0.205162403440679
307 -0.409356625275499
308 -0.429229294133085
309 1.1206494107852
310 -0.604019717010804
311 -0.810873405644732
312 0.00592468163400367
313 -1.02073300173735
314 -0.094036986313202
315 -0.31718414127167
316 1.00481169391172
317 0.777551180793145
318 -0.78534012921255
319 -0.238639329301524
320 0.0723167082831681
321 0.608212708815549
322 0.540180676404497
323 0.0703188244537839
324 -1.45102320980421
325 -0.906488696575116
326 -0.205550968595581
327 0.858467190021283
328 0.835079079835331
329 -0.317169566149982
330 0.857774912464269
331 1.14399647570919
332 -2.0346404237709
333 -0.374416935858073
334 0.372003311547309
335 0.401985482732249
336 -0.961739490825752
337 -1.08155687164998
338 1.07629955491242
339 -0.122555157389268
340 0.659912502974243
341 0.351218138938171
342 -1.01235642057465
343 -0.968191703496894
344 0.417829977960314
345 -0.425777865558662
346 -0.574224913230585
347 0.835105983099963
348 -1.07196634507786
349 -0.741572907990419
350 0.994636673012389
351 1.4818611251089
352 -0.0169977333880416
353 0.405679717021332
354 -0.18336752282865
355 0.390147584280468
356 1.39232625912374
357 -2.62033063263655
358 0.645887374353354
359 1.00875415255692
360 0.67592127892523
361 -1.27772997079747
362 -0.330566069297186
363 0.11092595000252
364 0.463470274216134
365 -0.9180079570059
366 -0.660397825597432
367 0.26636653820162
368 -0.799131893121846
369 -1.22764178197769
370 0.655839437372937
371 1.08203628549777
372 -1.0791662702737
373 -0.749877795654139
374 -0.519468086911652
375 0.103771120126693
376 1.5298146171052
377 -0.0811870256061832
378 -0.591165407795085
379 -1.0926890898471
380 -0.529100379764797
381 0.117107340928122
382 -0.337224879162626
383 -0.336214567461258
384 2.59658377842683
385 -0.654922709766856
386 1.43665429610112
387 0.0944371993233094
388 -2.18073435019147
389 -0.00638920919788322
390 0.591627432955228
391 -0.411250535123507
392 -0.539675913906716
393 2.97415967865861
394 -1.12687393153996
395 -0.5658756010339
396 -0.670013307904183
397 0.934526904942852
398 -0.487797962580223
399 -0.402915584260304
400 -0.0170610097388467
401 -0.076042608846678
402 -0.124485248371103
403 -0.530528657310164
404 0.926516025421081
405 0.0419900367146525
406 -0.537466929008612
407 -1.41860030609186
408 0.198702224567202
409 -0.583100416154119
410 0.703694362371166
411 0.823044942947843
412 0.726456266057505
413 0.928598507079539
414 0.00352641173883617
415 -0.88593045579096
416 -0.216456089268387
417 0.639560614589545
418 -1.10378016346408
419 -0.291120444249226
420 -2.07211729292571
421 0.762069405007199
422 1.07367039312337
423 0.188410510380304
424 -0.294743716385204
425 2.11388115094493
426 -1.76521593772913
427 0.790647569198923
428 -0.629102405927833
429 -0.914074747261598
430 -0.545434529129102
431 0.240486307795763
432 -0.612589981989849
433 0.868991267082605
434 3.17283992173266
435 0.126634861552869
436 -0.0183491759210453
437 -0.843322173336819
438 0.0895215474570669
439 -1.05804701142944
440 -0.402576431965478
441 0.2207688893416
442 0.396912976205563
443 -1.43173884765567
444 0.327880363492238
445 -1.1399552527421
446 1.7303857380517
447 0.766377548200589
448 -0.511600193476572
449 0.874329256031065
450 -0.573736169697352
451 -0.268762738240116
452 -0.0982566731316009
453 -0.210652748175805
454 -0.758688480279793
455 -0.0894802969108699
456 0.023753812852865
457 -0.0472312386790499
458 -0.32189370816384
459 0.991576290638493
460 -1.07344000026629
461 -0.195825425738896
462 -0.268664398207717
463 -0.669685267428366
464 2.26370658264644
465 -1.48036648483507
466 -0.388055736067658
467 1.07853810420166
468 -0.120088681755992
469 2.60861987649818
470 -0.0290636019560253
471 -0.0217660637226665
472 -0.386432428068761
473 -0.273917615682496
474 0.336602066493531
475 0.607310697642511
476 0.67586327558147
477 -0.433065381364311
478 -0.131893870015938
479 0.472664929616268
480 0.22680977727705
481 0.42399059921674
482 -0.303679704467816
483 -0.581091908716608
484 0.701566653416635
485 -0.833287482701882
486 -0.034607220800497
487 -0.194444549099678
488 0.800438663977527
489 -0.151836974754619
490 -0.30213366221256
491 -0.645984206984868
492 0.775893344195148
493 -0.551174827467885
494 -0.669284803527914
495 0.143188092508916
496 -2.42521841606779
497 1.53322966287641
498 -2.39400859659801
499 -0.282989609190507
500 0.368656796639083
501 -2.05534794057305
502 0.138812205659237
503 1.77271343479413
504 0.655869234860873
505 -0.732996886110106
506 0.0483967833859948
507 -0.562498516272114
508 1.09059033644033
509 -1.32403170658752
510 0.252046194055476
511 0.751622912146806
512 0.854006587711743
513 1.7556134079301
514 0.934016544927479
515 0.789096006893128
516 -0.0117843889599215
517 -1.53475171796536
518 -0.177541681791561
519 -0.00845488011400286
520 0.569695358933093
521 -0.13204992034735
522 0.167855667620327
523 -0.342691328941298
524 0.225233885862557
525 -1.01802516938966
526 -0.374407984797952
527 0.430602089455492
528 -0.662015550307643
529 -2.07413804702333
530 0.54171529207544
531 1.85912856411349
532 0.071681113339026
533 -0.595433783759076
534 -1.96696282528773
535 -0.294597956261638
536 0.887170755737229
537 0.839638186414337
538 0.0177384974692905
539 1.82189732022105
540 0.0575423834658868
541 0.281053214546775
542 0.162477073103115
543 0.26956009238321
544 -0.73228048702553
545 0.350911997915662
546 -1.29039495639416
547 1.46992552283894
548 -0.0400636766655539
549 1.17531293514869
550 1.04244268169156
551 0.540156392518571
552 0.177436025113325
553 -0.573963743904871
554 -0.468420115547803
555 0.0361349319008347
556 3.08441171416957
557 -1.13148857840798
558 0.671466305692128
559 1.10660090953759
560 -0.289272404282206
561 0.632383038619307
562 -0.324352994522555
563 -0.0175854871715876
564 -1.02923531338043
565 3.33754017769549
566 -0.108788945532406
567 0.101727978451826
568 0.694534095731057
569 0.615218576695453
570 -0.336715230770486
571 0.14719070410259
572 0.946238590895818
573 0.465834323877907
574 1.20386484765665
575 0.389105271557144
576 1.1390751682334
577 -0.12446151727435
578 1.20949484975634
579 0.296678358555546
580 0.280738519842057
581 0.635650423408824
582 -0.41549758705949
583 -0.247538421046306
584 0.0552550792276956
585 0.213807760638948
586 -0.0828408490406805
587 0.547265237802939
588 0.717651667908906
589 1.22449936815472
590 -0.231632720099027
591 -0.274921946119185
592 -0.318553296924681
593 -0.255037601569715
594 -0.522786043656937
595 0.568248869474225
596 0.713605243072391
597 -3.79180680364041
598 0.858390660070092
599 0.562092867687606
600 1.31031186809507
601 -2.67702757665296
602 0.114865919584662
603 2.16708187828583
604 -0.136762787264771
605 1.08019642836186
606 0.983449688483755
607 1.1693772959244
608 0.197256807490581
609 0.338226612735866
610 2.05617245145697
611 -0.180063747922978
612 -0.194848444353267
613 0.146296992031266
614 0.132953269738203
615 -0.206246071914603
616 0.0520197184777359
617 -2.30467719266983
618 1.63312786673339
619 1.37448129593407
620 -2.78014181395062
621 0.244373007406207
622 -0.189424059373772
623 -0.248620204915469
624 0.15731563380736
625 -0.319860023908376
626 -0.433386341374529
627 -0.455128310625632
628 -0.541096319102209
629 -0.486059495100548
630 1.06139141946341
631 -1.47030689033783
632 -0.372843793809369
633 -0.483303163609109
634 -0.447848160390242
635 -0.289823174916437
636 -0.2956277973924
637 0.456054367060409
638 0.118870135297539
639 1.79727468310109
640 1.22087136906734
641 -0.221493211344804
642 0.194318943983098
643 -0.935802664960884
644 0.497972647725168
645 0.425443579023102
646 0.200534921826553
647 -0.0720691957696148
648 -0.360833201428291
649 0.134237576944436
650 0.864548399806704
651 -0.761722091474325
652 -0.706023377679583
653 -0.658706904236292
654 -0.495057822049907
655 0.426556171190504
656 1.96289605883317
657 0.0390275865135323
658 -0.276079666199274
659 -0.243188027351003
660 0.0852455712471308
661 -0.54162296551291
662 0.188967750232237
663 -0.75062625876688
664 0.251103840170173
665 -0.186617512635567
666 0.398847709653791
667 -0.355281370077272
668 -0.801419189718811
669 -0.796650941941862
670 0.587752187479302
671 -0.661956107452545
672 0.437239695450912
673 -0.139969167899809
674 0.201159558392036
675 0.964895953065569
676 -1.55275130471897
677 0.72937072084817
678 1.06532369559758
679 -0.358971798775888
680 -1.13289957493134
681 0.342180974637628
682 -0.378087610248149
683 0.0841486970870751
684 -0.572014354302846
685 0.249764349802792
686 0.682918632728706
687 -1.77204582677711
688 0.847439986867371
689 0.0799360431385878
690 0.373732235880867
691 0.26435886996425
692 -0.46856678242876
693 0.281016715718285
694 -0.217227064343066
695 -0.0750323742812719
696 -0.937562367705072
697 1.01839770083868
698 -0.0476643645568472
699 -0.578927301495146
700 -0.542721643021534
701 -1.03141610147932
702 -0.225917910235751
703 -0.793156272091538
704 0.690011935698298
705 -0.106726987105415
706 0.447497582451752
707 0.283356474194287
708 1.2235839769595
709 -1.29465966757539
710 -0.102170380258256
711 0.0950198329857399
712 -0.399635223869369
713 -0.082493556058548
714 1.84871720959018
715 -0.168714658954363
716 -0.583821958506982
717 -0.8356727125787
718 -0.194217649869093
719 -0.529335272514952
720 0.300913562971302
721 -3.11260656144267
722 -0.426217881328918
723 0.167637546984252
724 0.501467914135587
725 0.612969433377042
726 0.105394511361467
727 -0.229126347998986
728 -0.0102070198569489
729 0.636882240304707
730 -1.23012383666069
731 -0.0169799520529454
732 -0.614812184602798
733 -2.13416408081341
734 -0.584414945752068
735 -1.30831731783622
736 -2.09652088174769
737 -0.114716327035507
738 -0.750565580528695
739 2.5405972297116
740 0.632671975222543
741 0.451549325222062
742 -0.0661389209480273
743 -0.299421170469617
744 -1.35666309246289
745 0.238781275330051
746 0.719817103842955
747 -1.30438219054018
748 -0.597971627151692
749 1.19072002650444
750 -1.24093282572456
751 0.334294258661373
752 1.45717756390677
753 -1.43915238254085
754 -1.13706633713999
755 0.580423688593117
756 0.330056061330123
757 1.69727440506814
758 -0.874374371970314
759 0.0278750670282159
760 0.645465690249885
761 0.0366112605808361
762 1.05722065749267
763 0.105239938217744
764 0.526575287870666
765 0.0659538543558424
766 1.63653609655554
767 -1.18089850709868
768 0.0454208642274324
769 -0.870950881197669
770 -0.517619853129087
771 2.24053276790607
772 1.28873430350564
773 -0.480487291049746
774 -0.442027465863798
775 -1.20164689683402
776 -0.622491965680988
777 -1.59960821735264
778 1.60144307375966
779 0.916639764126873
780 1.44772625014402
781 1.2160072857272
782 0.397605221621035
783 0.236987961974992
784 0.123162015796733
785 0.504696423858919
786 -1.27909949981495
787 -0.487882774753036
788 -0.642906897272078
789 -1.27977478082209
790 -0.140450853891612
791 -0.864574267034895
792 0.90315511021792
793 -0.477850076097671
794 -0.0736476456275367
795 1.39945020989605
796 0.442799964152765
797 -0.697778074991698
798 0.213689745321063
799 0.681248266358772
800 -0.834110688724747
801 1.14512456028433
802 0.506828628957975
803 -0.781155829111146
804 0.725351829804798
805 -0.740077504532567
806 -0.299601699129791
807 0.669698984919958
808 -0.974888522305062
809 0.440940448276476
810 0.234444222177943
811 -0.826771754124325
812 1.32311731772017
813 -0.544160240221489
814 0.11103715633703
815 0.743648796327603
816 -0.536962322387332
817 1.02851722800568
818 0.594144516969499
819 -0.174952336113162
820 -0.793462085960706
821 0.281595425066103
822 -1.05273583621087
823 0.605789609515288
824 2.03881906485074
825 0.228971986865462
826 -0.124009866256229
827 -0.328226098305851
828 -1.53800206494845
829 -0.695218105046634
830 -0.0183522285500805
831 -0.337843599807479
832 2.20954520841611
833 -0.802874113910951
834 -1.95422534872177
835 -0.711063016404975
836 -0.327517124357114
837 -0.541545536090735
838 1.10569712702743
839 0.779813178613786
840 0.518863850465498
841 -0.897965525442753
842 0.655098990521419
843 -0.579243486399821
844 -2.30689503449164
845 0.74940948318957
846 1.0488860755733
847 -0.405685786184078
848 0.303555069260207
849 -0.10611518554037
850 1.35983563743871
851 -0.575327594735138
852 0.32344573002682
853 -0.88646861794412
854 -0.672912450328814
855 -0.189234770095994
856 -0.459481912279941
857 -0.110817916372252
858 0.855464657240654
859 -0.66297457220164
860 0.255308397626041
861 0.525495379277539
862 -0.350142978660018
863 0.780048476858554
864 1.34648705135796
865 -0.710122931972029
866 0.112139487938586
867 -0.703806056425099
868 1.62943600304081
869 0.705544896174467
870 -0.100702180298365
871 -0.0655969884986657
872 -0.545113368724323
873 0.177968226835144
874 0.440286332646724
875 0.682303269738299
876 -0.291241711563633
877 0.756326996708389
878 0.210660763923936
879 -0.755760934294771
880 0.629825335323281
881 -0.850023692776748
882 0.567144086906813
883 -0.450374787872828
884 0.0411187955750415
885 1.47871096435712
886 0.309692214029396
887 -1.44837629749422
888 -0.87285696630589
889 -1.17214948940296
890 -0.525240791232601
891 0.244493341073869
892 -0.462297463932155
893 0.431191343111127
894 1.21338797825205
895 0.215677844087611
896 -1.1324979019354
897 0.441957490071633
898 -0.462511469569082
899 -0.190584468391746
900 -0.739014019307
901 0.0456923781890075
902 0.721888826753493
903 0.209906477368545
904 -0.171541474598518
905 1.62243071690793
906 -0.710552907915199
907 -0.580262254054131
908 -0.182301404090188
909 -0.527245918937029
910 0.591855336320763
911 -0.41819304598793
912 0.176584486816515
913 0.287158826707978
914 0.596759687661902
915 0.279715299769506
916 0.601356906423882
917 -0.168489149260588
918 -1.68831190928639
919 0.254063448977173
920 -1.24322876688592
921 0.177358293272796
922 -0.0581897937470788
923 0.469953756835482
924 -0.323897795965262
925 -0.168291510226026
926 -0.0687932156625293
927 0.654823881744321
928 0.186258118508763
929 0.677452083861653
930 -0.462364260436684
931 0.626957715956267
932 -0.577758871598543
933 0.0453807301613398
934 -1.1333498215854
935 -1.08980847805825
936 2.59483861802701
937 -0.115434900457672
938 -0.731628648949233
939 1.6226316903857
940 -1.32180992252337
941 -0.945037163502759
942 -0.0386198196258725
943 -0.210793319663095
944 -1.87724678084876
945 0.219448728555621
946 -0.639045648502812
947 -0.383708010310076
948 -0.321522991859449
949 0.84427315385023
950 0.885338048979626
951 0.548765489231435
952 -0.488982626984981
953 0.355204699867877
954 0.154286304598147
955 0.353342351570352
956 -0.426403590662928
957 0.00636926972019025
958 -2.10179045425355
959 0.780944471725174
960 -0.0625426605467569
961 1.30061240111497
962 0.306014103875808
963 -0.180518137001873
964 0.812929403147864
965 0.188135019497624
966 0.296865566663284
967 0.0565676780005839
968 0.597244542106892
969 0.0506135713837509
970 1.42358191946264
971 -1.30252383437632
972 1.57604409602731
973 1.13861212659587
974 0.594205221300642
975 -0.378587127385089
976 -1.29043212998715
977 0.263849723543516
978 -1.0315891645061
979 -0.285023804160819
980 0.669603652378094
981 -0.101206226390803
982 -2.00428878235843
983 0.358963446415944
984 0.959144093180782
985 -0.605831198071066
986 -0.612909233712798
987 -0.209742342339448
988 0.457425026488735
989 0.00562564996470494
990 0.482602814546719
991 -1.23797752443824
992 0.0995566882406062
993 0.770897815615038
994 -1.08774291134683
995 -1.06598601178774
996 0.53794625675242
997 1.44757983265568
998 -1.38642470718728
999 -1.12723143951449
1000 0.127989325810628
1001 0.932178965363705
1002 -1.40438309113877
1003 1.33605791287729
1004 -0.855108127980307
1005 0.784929218188419
1006 0.719142509330245
1007 -0.0737672996073784
1008 0.282127525188243
1009 0.136035799554447
1010 1.90618394306938
1011 0.180726272028678
1012 0.704601204362266
1013 -0.772500029434689
1014 0.320384422250256
1015 -1.08399797357144
1016 0.569991160405888
1017 -0.796032883101796
1018 -1.43382741638852
1019 1.41321496264189
1020 -0.210663523970218
1021 -0.822809268732468
1022 0.760661073143773
1023 -0.843915264986064
1024 -1.08694921483096
1025 -0.748818101942719
1026 -0.125926238469752
1027 -1.58109812044488
1028 -0.383801503169196
1029 -1.0362084943707
1030 -1.48098367125307
1031 -0.0960644508518322
1032 -0.232552477195944
1033 0.0455620459426255
1034 0.562979321108613
1035 -0.0207711481193833
1036 0.384114497296879
1037 0.38347997128952
1038 1.68212098325044
1039 0.0641175956516483
1040 0.9978141270408
1041 -0.337210607816026
1042 -0.0513555045829703
1043 2.54254740713908
1044 0.274416824311952
1045 0.342475137042813
1046 -0.101925387406305
1047 -0.822518933191138
1048 0.648641016982785
1049 0.581429494022405
1050 1.21679716071621
1051 -0.458895363193879
1052 -1.07846497919309
1053 -2.21568335570283
1054 -0.336281883394494
1055 0.0387952988688272
1056 0.0205268646614734
1057 0.0891497304401027
1058 0.18691562432741
1059 -0.372915515550824
1060 0.508907421914809
1061 -0.945566310820172
1062 0.970919062362865
1063 0.226066392799548
1064 1.40049086725281
1065 0.140399599998999
1066 0.512711841189539
1067 0.478072037726866
1068 -4.33035621002774
1069 0.426652751233442
1070 -0.418641409213187
1071 0.299955900355359
1072 0.0428195190148222
1073 -0.0491736089001478
1074 0.216595490250907
1075 -0.783707830253539
1076 -0.0873776101659194
1077 0.548800163329069
1078 0.952553837772696
1079 -0.899323460546588
1080 1.52442448300517
1081 0.436429944563538
1082 0.355719553582557
1083 0.779677930289073
1084 -0.0429549454234881
1085 0.687979853700758
1086 0.706363382458085
1087 0.897000918576251
1088 0.0771987141101478
1089 -0.673949031511607
1090 -0.258482209178787
1091 -0.528420454038417
1092 -0.460846161403003
1093 0.156773829907476
1094 0.464372192810447
1095 0.647438429658346
1096 0.0875621344665383
1097 -1.24417253408689
1098 0.589414644164721
1099 0.756419429848384
1100 0.380669804319359
1101 -0.291651737088904
1102 0.276586218374422
1103 -0.464772533038571
1104 -0.0736483205097052
1105 0.0776460612915737
1106 0.894351727949947
1107 0.383738956872396
1108 -0.137939918059324
1109 1.72276826208066
1110 -0.643817029252885
1111 -0.056971067421832
1112 -0.570687053607326
1113 -0.650933290124196
1114 0.0670490127024395
1115 -0.0486443796985172
1116 -0.0303602400063805
1117 0.435384154429855
1118 -0.0245331715488115
1119 -0.175784715232771
1120 -1.81009581508602
1121 -0.535492416052658
1122 0.413537514018664
1123 1.59637548483096
1124 -0.587725729825922
1125 0.894038988289268
1126 -0.0836680480381276
1127 0.210134038520361
1128 -1.37517055491794
1129 0.31138756435979
1130 1.11729000241895
1131 -0.444008143622022
1132 0.370002394528937
1133 0.146580159945197
1134 -0.261310384764201
1135 -2.01393373080788
1136 2.69495374647167
1137 1.00318763855485
1138 1.27629981105898
1139 -0.399847176986494
1140 -1.54223433254595
1141 -0.956804443944294
1142 -0.721356885555816
1143 0.11061006244612
1144 0.6426427897661
1145 0.402177376855875
1146 0.660270200509244
1147 0.173100917576617
1148 -1.28627542379755
1149 0.480659870075332
1150 0.330512553790515
1151 -0.573621666347045
1152 -0.403898867599551
1153 0.941780985706009
1154 -0.221790339583753
1155 0.87071108814465
1156 1.4109295230212
1157 0.782717306235927
1158 -0.24991350758941
1159 -0.880648240724696
1160 0.247676366426179
1161 1.82880727981605
1162 0.0584385909813891
1163 0.8561224203541
1164 0.475637774675912
1165 0.0538323959909197
1166 0.828854491901126
1167 -0.447207103003018
1168 0.887498754792723
1169 -0.741002946867562
1170 -0.530090846162662
1171 0.48729720845277
1172 0.955870568387882
1173 1.37135344732528
1174 0.118354171226861
1175 -0.553444035791343
1176 0.199559394926193
1177 -0.772196049652486
1178 -1.48079164410476
1179 0.457559556489422
1180 -0.312782753755565
1181 0.86830396071392
1182 0.357642961585832
1183 -0.523919780984041
1184 -1.16583619658599
1185 -0.319172506585358
1186 0.138700511952292
1187 -0.103889464454674
1188 0.374509879541483
1189 -0.457860109758312
1190 1.08875860027828
1191 -0.395577056659719
1192 -0.260702776529302
1193 0.375711077886087
1194 1.20429845452877
1195 -0.517617504695917
1196 0.622704222666452
1197 1.1296674968344
1198 -0.00521712979185573
1199 -1.47097728587524
1200 -1.22089350049198
1201 -0.103252234850402
1202 0.613578985433818
1203 -1.55919462912423
1204 -0.267487097179201
1205 1.62491109089752
1206 -0.132195110028403
1207 0.425545880853938
1208 -0.586998198088087
1209 -0.900600254343383
1210 0.322872974748167
1211 -0.196360382168333
1212 0.546901986033306
1213 1.02933200860072
1214 0.909024617123054
1215 1.10737609511601
1216 -0.472856744185694
1217 1.65328766017902
1218 0.230711890890029
1219 -0.371344684053748
1220 0.405155015731148
1221 -2.79890263992753
1222 1.01074160776971
1223 0.843817722503736
1224 1.06531027071308
1225 -0.789161753845141
1226 0.522431606042493
1227 -0.161243087222945
1228 0.932432381765906
1229 0.198104681844917
1230 0.0606403319700748
1231 0.671523957768108
1232 0.359742741635443
1233 -0.96783395414154
1234 -1.22168613810098
1235 -0.55755418558188
1236 1.30540268488352
1237 0.0592977790419145
1238 0.281763099047506
1239 0.818578814815989
1240 -1.00884085135288
1241 -0.644257473503527
1242 -0.265079360358395
1243 -0.0820567453284833
1244 1.18485925513321
1245 1.67469059546469
1246 -0.488493537326905
1247 0.998100446904041
1248 0.34679719637352
1249 1.16272459450409
1250 0.976931193042692
1251 0.862463928850627
1252 1.00523152422253
1253 1.60342444919029
1254 -0.725079578332534
1255 0.500309977176782
1256 0.407188401752605
1257 0.441084784049951
1258 -0.236643685418653
1259 1.08527604975028
1260 -0.599208639425787
1261 -0.591149920976566
1262 0.033327956425981
1263 -0.168942555766701
1264 0.98781341300304
1265 0.0282778122995111
1266 0.637662676093353
1267 -1.00933378647881
1268 -0.588639447520113
1269 -1.03450106186457
1270 0.22791105998482
1271 -0.449858957143279
1272 -0.346813199609268
1273 1.25524145504533
1274 0.134093270662174
1275 0.929498262073356
1276 1.8458179029397
1277 0.988398250125569
1278 0.16393617138642
1279 0.464544472394841
1280 -0.669475062074278
1281 0.143312810866659
1282 0.963157480835444
1283 -1.29693166804789
1284 0.32812488112173
1285 -0.528689773668076
1286 0.0799532148476731
1287 -1.09309428500498
1288 0.619194266902771
1289 1.03386333577798
1290 0.903109073361764
1291 0.575620390183461
1292 0.668195173762304
1293 -0.420681965642103
1294 -0.220880733098233
1295 -0.602252491068757
1296 0.0138073441305713
1297 0.846317027886537
1298 0.10210803609224
1299 0.549790344517431
1300 -1.12944719268915
1301 -1.05306036734835
1302 0.627675408207915
1303 0.0812461491822729
1304 0.156629007394424
1305 -0.0210054839368401
1306 -1.21364049800722
1307 -0.272581194957253
1308 0.387707647146339
1309 -0.065038733873894
1310 -0.385179176418967
1311 -1.66908682388792
1312 -1.38990937518549
1313 -0.413047916498293
1314 -1.08309673325047
1315 0.124889104060681
1316 1.81434430436382
1317 0.417378448702391
1318 0.0280976415558023
1319 0.13257919497547
1320 -0.501984538576813
1321 0.41541689771815
1322 -1.3553627916125
1323 0.125583564112674
1324 1.77863452773281
1325 0.073444466756696
1326 -0.0761990816644453
1327 0.526473386139497
1328 0.844092066757057
1329 0.140882451392584
1330 -0.000854220750005741
1331 0.596727528594594
1332 1.21444429012362
1333 1.12930376143517
1334 -0.0495540113435493
1335 0.420801693418022
1336 1.16707306712311
1337 -0.749404708213396
1338 0.234907293855779
1339 1.40663267011335
1340 0.445797682543272
1341 0.502833337383938
1342 -0.677658305890839
1343 -0.429254986534889
1344 -0.0882570861649419
1345 -0.991358340864575
1346 0.526603120952473
1347 -0.81653584243784
1348 0.920924110466138
1349 0.682370308181371
1350 -0.460336997232764
1351 -0.15788826686998
1352 0.816863282486768
1353 0.890827402049799
1354 -0.937693442106508
1355 2.05585597390828
1356 -1.36099539232773
1357 -0.708377479545968
1358 -0.654227332493858
1359 0.0136204899565537
1360 -0.127423996006363
1361 0.179422953295192
1362 -0.0956815309011096
1363 0.391637417707349
1364 0.243266432923306
1365 -1.06061179371924
1366 0.849028257930262
1367 0.1265779929257
1368 -0.476318089469651
1369 -0.903091959522888
1370 -0.243722995468759
1371 -0.888221181949824
1372 0.723438516775389
1373 -0.348692511498678
1374 1.54368052956947
1375 -0.498066416365867
1376 0.217870590615787
1377 -0.527319676299333
1378 -0.316303246324006
1379 -0.642834249651938
1380 -0.61066729896325
1381 0.0368632749213418
1382 0.0139771297912505
1383 0.232441217722982
1384 -1.32428121266124
1385 -0.646529780447071
1386 1.59011102898191
1387 0.360994200626459
1388 0.773184819826226
1389 0.943787548702983
1390 -0.575333105327887
1391 -0.472589512584213
1392 0.08294954094871
1393 -0.11414215301233
1394 -1.03705797411017
1395 0.828496029647994
1396 -0.475578478346604
1397 -0.939941816537368
1398 -0.725622141904271
1399 0.187880711935531
1400 0.328584129249017
1401 2.71175403059512
1402 0.198236083004372
1403 -0.113886306921553
1404 -1.84349115140804
1405 0.159339303438321
1406 0.7194293132911
1407 -0.179692288369471
1408 1.18118976802522
1409 -0.736973295693134
1410 0.073072841506669
1411 0.310909143473906
1412 0.322697438917883
1413 -1.336746574349
1414 -0.114379230594091
1415 -1.06523099398727
1416 0.109404540850331
1417 -0.157201995714672
1418 0.754292985282175
1419 -0.332547218316189
1420 -0.994254452964778
1421 1.07669224997613
1422 0.172993411790868
1423 0.692401000338121
1424 -0.154350611492113
1425 1.46609749055317
1426 0.646579667038957
1427 0.0313919069112893
1428 -1.21212053130144
1429 0.0666165652647699
1430 0.463855860015943
1431 0.92519351767187
1432 1.30709432361526
1433 -1.40115280545249
1434 -0.364757783860966
1435 -0.888122312462718
1436 0.65888866242291
1437 -2.02445014219099
1438 0.38442631062711
1439 -0.554108182890018
1440 -0.135882835202322
1441 -0.604799750876488
1442 -0.674753737935145
1443 0.676407132002545
1444 -1.00927658318659
1445 0.96176529570266
1446 0.135079476841154
1447 0.413155759798214
1448 -0.17430089763826
1449 -0.314827273120991
1450 0.62902055434972
1451 0.897880212757871
1452 0.105771890989729
1453 0.296186760285591
1454 0.918478081970605
1455 0.94213967823936
1456 -0.41276281815153
1457 -1.43601163801312
1458 4.65008645391017
1459 0.588412117059942
1460 0.762297237397233
1461 -0.287917011866099
1462 0.622490237136681
1463 -0.893094677225621
1464 0.0258339266894982
1465 0.663393090838842
1466 1.39991474889987
1467 -0.0892622544271431
1468 0.303652690829812
1469 -0.97210956276058
1470 -0.305812980259332
1471 0.932081674610746
1472 -0.819588104764642
1473 0.975845757404801
1474 0.691175517914554
1475 -0.495888580939132
1476 0.537998888305038
1477 0.782731626205326
1478 -0.821687466863958
1479 0.190080212788221
1480 -1.4135027923634
1481 0.0179579370467273
1482 -1.33880117113934
1483 -0.428584861331198
1484 -0.164413776407114
1485 -0.526364079587567
1486 0.0493775266617109
1487 0.377227664991876
1488 0.62596241294005
1489 -0.76028609470661
1490 0.217879598718481
1491 -1.65199125814312
1492 -0.484351912544743
1493 0.385162482926287
1494 -1.09690507093148
1495 0.24173707533455
1496 -0.376325992960427
1497 0.0946709718385925
1498 0.651788859674475
1499 0.0430566325524242
1500 -1.28516263788715
1501 0.986115747482432
1502 0.0340155525657102
1503 0.185806057429501
1504 0.295818385124275
1505 0.506949292352095
1506 -0.633250086031347
1507 0.166841645220767
1508 -0.739923416053821
1509 -0.292553302304259
1510 0.667791499265853
1511 1.48689887800787
1512 1.08950255301543
1513 -1.07549658225712
1514 0.0690576317090725
1515 -1.11748649870254
1516 0.0290464795424945
1517 -0.11260273296874
1518 0.664287115268439
1519 0.288262155997132
1520 1.12231131305895
1521 -0.82947596648141
1522 -0.313560960464852
1523 -0.18043461583794
1524 0.341889539878287
1525 -0.802341800567927
1526 -0.00370486306482887
1527 -0.230002485169569
1528 0.471532495908217
1529 1.87985893761929
1530 0.386750564718558
1531 -0.124475121198683
1532 1.06540321458418
1533 0.377478333313359
1534 1.0768862563699
1535 -0.0602716655651729
1536 -0.530006743521524
1537 0.80223243055252
1538 0.988410161128384
1539 -0.13678035672076
1540 -2.13877565991342
1541 -0.22303170195722
1542 -0.345342314877851
1543 0.263852530725193
1544 -0.70171416037967
1545 0.702327678210772
1546 2.54715007552412
1547 -0.0246377423493511
1548 -2.01106316166619
1549 0.246170234538889
1550 -0.704015597097171
1551 -1.07031572341462
1552 0.19841217662361
1553 -0.624070626741408
1554 0.811655692865107
1555 0.0346962258029886
1556 0.425768763712534
1557 0.493416936171148
1558 0.0984692853853475
1559 1.21752652625256
1560 1.8779086421322
1561 0.854211311185596
1562 0.103855922519611
1563 1.3372769056209
1564 -0.331852534353383
1565 -0.868320321756996
1566 -0.60888957517503
1567 -1.12677023174417
1568 -1.17112770572715
1569 -0.0939110856168339
1570 0.942086833700835
1571 -0.720652495381206
1572 -0.937235044128998
1573 -0.596507973302804
1574 -0.45581954522914
1575 -0.363433328250896
1576 0.460238341473307
1577 0.737943681051834
1578 -0.125856483565323
1579 -0.360769079788619
1580 0.847042017634205
1581 0.264448799443328
1582 0.588045545260849
1583 -0.421095704627778
1584 0.351382716707045
1585 0.737326406283793
1586 0.725603591184966
1587 -0.347133347846239
1588 -0.850020220679155
1589 0.356422592210851
1590 -0.969967781266128
1591 -0.470040942630001
1592 -0.844631628961272
1593 -1.70530852214326
1594 -0.168817373611243
1595 0.815827809090162
1596 0.0479129541455541
1597 -1.64133364264044
1598 1.01763193957041
1599 2.05199869351334
1600 -0.256231631518002
1601 0.468874953180058
1602 0.675080307492516
1603 -2.69834795796022
1604 0.419991282335294
1605 -0.212726014407685
1606 -0.236285359790064
1607 0.452828209500778
1608 2.47812776949447
1609 0.194683342199221
1610 0.36982358233995
1611 1.10209391516679
1612 -2.20860433394267
1613 -0.705351632579201
1614 1.34054946832662
1615 -3.09548551659377
1616 1.91808113578783
1617 -1.00448483773563
1618 -0.134231014476294
1619 -0.405557021967345
1620 0.114600928681208
1621 1.87321412647482
1622 -1.08230937189047
1623 -1.90322735481469
1624 1.31586767967847
1625 1.9617958345483
1626 0.341468707597951
1627 0.21411970063966
1628 0.308436347945652
1629 1.3152143063622
1630 0.569418892729137
1631 0.742629718716123
1632 0.912103230725894
1633 1.45580078617404
1634 -0.315932550996451
1635 0.590059147764429
1636 -0.623060778815995
1637 -1.89832773449735
1638 -0.819657137297767
1639 -0.974300202918008
1640 0.0913538382745975
1641 -0.666634507262786
1642 -0.133260342906198
1643 0.00718836983307725
1644 -0.529216030295688
1645 -0.747881033607056
1646 0.325253683186398
1647 0.0116582309159809
1648 1.40941861687268
1649 -1.35274605422894
1650 0.171826721461318
1651 0.193722413316104
1652 0.606920637257274
1653 0.818497088973835
1654 -0.572096920545834
1655 0.370635737770816
1656 0.267703160177244
1657 0.149126182618469
1658 0.00995498686529084
1659 2.88382282530373
1660 1.95595481676012
1661 0.0302179784569401
1662 1.0133254288788
1663 -1.08704975136937
1664 -0.788088377479663
1665 0.25641336727888
1666 1.77697006099802
1667 -0.275822894218219
1668 0.805173282392156
1669 -0.289015951289161
1670 0.18587574851957
1671 0.0471091680374802
1672 -0.958313929873251
1673 2.41884257158454
1674 0.168510229450059
1675 0.637950398450744
1676 -0.332157037094021
1677 0.787103048665359
1678 0.484056321893626
1679 -0.218932375530406
1680 0.343613678958126
1681 0.714302120449072
1682 -0.209891565134204
1683 -0.0410340353563274
1684 0.347247672607866
1685 0.566226164034659
1686 -0.36817604381555
1687 0.526006979579706
1688 -0.441902759305648
1689 -0.724931070480817
1690 1.15055682974285
1691 1.30901727369278
1692 -0.342489420618848
1693 -0.120488459402668
1694 -0.685339769578896
1695 -0.517762508653911
1696 -1.20113499139765
1697 -1.04338890297149
1698 1.42157073034528
1699 -0.129323635115571
1700 0.715269307056862
1701 1.1901080550054
1702 0.834862327492574
1703 -0.186922514853269
1704 2.26869587888674
1705 -2.3339353306224
1706 0.0666988073229031
1707 0.565295421170143
1708 0.38882349699937
1709 -0.70736735730184
1710 0.0825424219871735
1711 0.255758670480948
1712 -0.0754195457059752
1713 1.03367626318491
1714 -1.18270806480851
1715 -0.0886006940711568
1716 -0.0503053885318379
1717 0.400688009829332
1718 -0.383158974779984
1719 -0.306988884844471
1720 -0.523282531533131
1721 -0.320356867565918
1722 -1.99036082730315
1723 -0.354994066521356
1724 0.949954543651695
1725 1.07299453577128
1726 -0.911498764161221
1727 0.064281906177903
1728 -0.551544458702402
1729 -0.155748908181074
1730 -0.629156264779787
1731 -0.66079601131447
1732 0.591218733396693
1733 1.25066058708131
1734 -0.699502211104671
1735 -0.692692140485671
1736 -0.498385578843095
1737 0.825273589666971
1738 2.05579266641474
1739 -1.58085238768436
1740 1.3068614579491
1741 2.74242179963229
1742 0.13648687489744
1743 1.34748727909366
1744 0.266554446047849
1745 1.62634318706721
1746 0.323436080697063
1747 -0.40126340279659
1748 0.53927548403986
1749 -0.06862889361234
1750 -1.51543332048882
1751 0.705728365929782
1752 -0.525130224196284
1753 0.0273461368151571
1754 -0.540852661804561
1755 0.62665422463274
1756 1.17584593707565
1757 1.44340795992425
1758 1.03336791888008
1759 0.0220564131542464
1760 -0.808422355357016
1761 0.655017497715534
1762 0.200988277189874
1763 1.66212750188428
1764 -0.861333707049916
1765 0.480808165299331
1766 0.1023112740988
1767 -0.5970415533588
1768 1.17175375601297
1769 -0.913693130550187
1770 0.123752250400967
1771 0.764313910630137
1772 -0.769787462406916
1773 0.07758318118845
1774 -1.31757091567245
1775 0.491607538814234
1776 -2.93109348518522
1777 -0.154434157078877
1778 0.552783485959315
1779 -0.0102976587365489
1780 0.231563610545515
1781 -0.588990377665667
1782 0.193687779482071
1783 0.072206083537746
1784 -0.339296797605364
1785 0.63858233257821
1786 -0.0450904477933669
1787 0.646083418012928
1788 -0.646207886196746
1789 0.0742843400526905
1790 0.925398727409661
1791 0.676891524588214
1792 -0.805502660345685
1793 0.994878945147119
1794 0.239641741398585
1795 0.176015676050891
1796 1.25117166746677
1797 0.219076158505599
1798 1.56054625119917
1799 -2.00374271172354
1800 0.41509830560224
1801 0.821026596430072
1802 0.765310875277421
1803 -0.573959789283411
1804 0.0868187664213018
1805 1.58493313066758
1806 1.00810087235622
1807 1.07226261296768
1808 -0.426944796375567
1809 -0.0887677644622664
1810 -0.657524573943058
1811 0.219382695658876
1812 0.378501657447153
1813 -0.771008338013756
1814 1.54098848328398
1815 0.578121629659649
1816 0.448613399280204
1817 0.488985223096294
1818 0.255876372702843
1819 -0.590991024561128
1820 0.0653049157788987
1821 1.52491367497464
1822 -0.372223418690153
1823 -0.85261810673485
1824 0.607893161694001
1825 0.127304708415865
1826 -0.438985722376091
1827 -0.229653659881225
1828 1.55808788780403
1829 0.164143323734403
1830 -0.291548188680838
1831 -1.08587972551007
1832 0.308504414697096
1833 -1.36940715836438
1834 -1.07991004898808
1835 0.0385091732853486
1836 -0.33085101738943
1837 0.84026123540493
1838 -0.0701367806121374
1839 -0.532679688233275
1840 -0.0579313999810345
1841 -0.192275096356209
1842 0.0579303245933402
1843 -1.53563521059111
1844 0.297616819156929
1845 -0.0529749571177984
1846 -0.506921026868489
1847 0.682676414427034
1848 -0.110937785354766
1849 -0.70606494803265
1850 0.0185417577267595
1851 -0.508939900979543
1852 -3.82806091306605
1853 -0.76295350897853
1854 -0.430626664009992
1855 0.914600090154911
1856 -0.639609990392774
1857 -0.971312113041435
1858 0.159974842288614
1859 0.479747662567729
1860 0.499245317590622
1861 1.89829158971471
1862 -0.74299438244349
1863 2.25313407904802
1864 1.20407427291336
1865 0.733181481882874
1866 0.557265398924432
1867 -1.77005938840776
1868 0.501364793913462
1869 -0.661236651140586
1870 -1.73748647125272
1871 0.673536803806233
1872 1.11674450172566
1873 0.224243701163323
1874 -1.6027680149472
1875 -0.0989526966577783
1876 1.15361735419859
1877 0.55327466325019
1878 -0.231186249656765
1879 0.21988918716396
1880 -0.85267389375423
1881 -1.89628249062176
1882 1.12554233652069
1883 0.20348444831376
1884 -0.0520620439241459
1885 0.0138967205558895
1886 -0.232114420207203
1887 -0.737057712714066
1888 0.510080448452656
1889 0.692376832364388
1890 1.28802234934022
1891 -1.17876028747439
1892 -0.709290479322086
1893 -0.0198040447325452
1894 0.540255973709465
1895 -0.241609806619252
1896 -1.27595771816428
1897 0.535195868223697
1898 -1.13443753076115
1899 -0.509488475990586
1900 0.266323092610983
1901 0.632230606138735
1902 -0.0931462280011031
1903 0.880840030371761
1904 0.514209100467323
1905 -1.11961826242897
1906 0.266204711878349
1907 -0.201617009704603
1908 1.4055872509772
1909 0.584424913359324
1910 0.935125709352413
1911 -0.863912712525969
1912 -0.277258493487295
1913 2.07312847887339
1914 2.1636736663312
1915 -0.595874617464982
1916 0.0258012805881884
1917 -1.0638366487858
1918 -0.800729285006328
1919 -0.105680524590744
1920 -0.497942537303659
1921 -0.430556608092662
1922 -2.1752897342234
1923 1.98113708678686
1924 0.183509584479082
1925 0.133150532872318
1926 0.496737089638978
1927 -0.520787376104974
1928 -0.249244999762544
1929 -0.662727182327478
1930 0.544962130800898
1931 0.559358301676648
1932 0.143077545667323
1933 -0.0763590528500344
1934 -1.81515155126681
1935 0.301722395874722
1936 0.22828140537143
1937 1.4459100126713
1938 -0.436122244272011
1939 0.920263921038138
1940 0.303820129584547
1941 -1.69865463911156
1942 0.991481833050819
1943 -0.338311735804905
1944 -1.96934103833041
1945 -0.442807945862072
1946 1.27325501951753
1947 0.870171051787726
1948 -0.192188280159144
1949 0.467717436680507
1950 -0.200938557389314
1951 0.106239969792256
1952 -1.46957979930568
1953 0.0273008728621209
1954 -0.338948467530515
1955 -0.671757203344777
1956 0.00420442990133241
1957 -0.639107891371662
1958 -0.947317699753061
1959 1.61063531825874
1960 0.53263877166142
1961 0.427654086592809
1962 -1.17962589887461
1963 -0.228429881064714
1964 0.138553844449338
1965 -1.11829775287735
1966 -0.342925416877513
1967 -0.0153505970758139
1968 0.243100837266083
1969 -0.3969979187333
1970 0.255917217639698
1971 -0.238880681298285
1972 0.711288965658076
1973 1.45315215217254
1974 -0.829092229563142
1975 -0.483225733683395
1976 0.36279946640685
1977 1.44372927849837
1978 -0.549060573335574
1979 -0.540153687789361
1980 -0.761999191891479
1981 -0.74081713772011
1982 -0.210267986255844
1983 0.329689608021851
1984 -0.604808942645481
1985 1.6748632401048
1986 -0.502265645091928
1987 -0.213656339794904
1988 -0.629447474376007
1989 -0.384423283941222
1990 -0.58009259101189
1991 -0.0890948331239176
1992 0.345275726033268
1993 0.246393870334682
1994 -3.13498415626488
1995 -1.39111025661978
1996 -0.518130003299289
1997 0.246622944981571
1998 0.408787262883279
1999 0.382072199476423
2000 0.175714998332019
2001 -1.19639461386819
2002 0.552030235336997
2003 0.886482704516686
2004 0.866932590418106
2005 1.02075583222045
2006 -0.456330943046986
2007 1.00246357084829
2008 0.424154842906406
2009 1.45155529402018
2010 -1.36029735853347
2011 0.477593567415193
2012 -0.570400797983273
2013 0.443789798015324
2014 1.20967020449236
2015 -1.09443050961638
2016 0.0109600846355526
2017 1.17885611788967
2018 -0.121251296153992
2019 -0.702525160992646
2020 -1.21229324874509
2021 -0.797401972418711
2022 0.110244123665389
2023 -1.85376175400965
2024 -1.12438076231808
2025 0.242815201295439
2026 0.776602416546113
2027 -0.920308976889034
2028 2.44349755689879
2029 -0.185721168643351
2030 0.105469677815027
2031 -0.847381771313433
2032 -1.0352827331378
2033 1.11519622203011
2034 0.0249136009842414
2035 0.956634830432666
2036 0.1135178097867
2037 0.399094838995552
2038 -0.129658901119927
2039 0.703449690730844
2040 -0.467301742250262
2041 -0.0324468386934327
2042 0.802782576541095
2043 1.01212831665916
2044 -0.149647375256611
2045 -0.787044905230946
2046 -1.52983865236707
2047 -0.161942615294641
2048 -0.244388589901285
2049 0.296448291666472
2050 0.154488004121879
2051 -2.08160218675431
2052 -0.138390185190927
2053 0.117660331013179
2054 -1.36996984469121
2055 1.15370819576354
2056 -0.851173630059882
2057 -0.116388817994824
2058 0.720986707114082
2059 0.763495930864774
2060 -0.98900483241824
2061 -1.84830979652532
2062 0.790745091399774
2063 0.294878069033466
2064 2.23641218747022
2065 0.707359689616783
2066 0.35813583504585
2067 1.27586912588245
2068 -0.96897567219005
2069 0.216578285694442
2070 -0.986289620215445
2071 0.481553532023249
2072 -0.441684841639916
2073 0.105016367727647
2074 -0.383685721048582
2075 -0.500903702644747
2076 -0.136598149318804
2077 -0.911304500128472
2078 -1.00097616805703
2079 0.220071677329275
2080 -0.621623251965488
2081 -1.52251761619737
2082 0.516003234851788
2083 0.452146804349983
2084 -0.289897060221519
2085 -0.788878915782284
2086 -1.89622770112305
2087 -1.03971976639477
2088 0.136757943416908
2089 -0.177768238526927
2090 1.32803572945246
2091 0.425967530916681
2092 -1.88751291156008
2093 -1.30105294328796
2094 -0.623051989461765
2095 -0.813431199446662
2096 -0.835359157408953
2097 -0.0739813545161061
2098 0.50021776171765
2099 -1.08757291512622
2100 0.229491596800179
2101 -0.352865425294955
2102 0.632848951977508
2103 0.625798026356585
2104 -0.188364938621553
2105 0.163240865056701
2106 0.643968167056525
2107 0.304957743366676
2108 -0.975431464545122
2109 -0.905262730442902
2110 -0.281764011628322
2111 -0.546261191299678
2112 -0.246291651952895
2113 1.74638644949802
2114 0.477910019486877
2115 0.871225884087542
2116 -0.921684642271786
2117 1.04627860107098
2118 -0.814150390488462
2119 0.469835531783454
2120 -0.445090824267217
2121 1.74675036701589
2122 -1.46937091907062
2123 -1.50725821739016
2124 -0.329553597179547
2125 -0.001831918502325
2126 0.00189649818994875
2127 -0.638148022160826
2128 -0.730282613519739
2129 -0.662593387709731
2130 -0.0949763151581671
2131 0.561982282773602
2132 -1.0364130370617
2133 0.204125496759056
2134 0.341963855145984
2135 -0.573681952375021
2136 0.576205424121083
2137 0.567446278064011
2138 -1.04750528760979
2139 -1.29266672188829
2140 -0.694254468449961
2141 0.161097081821122
2142 0.998442428583856
2143 -0.406092827280517
2144 0.579855842798388
2145 0.100402001599156
2146 -0.630431279978044
2147 -0.58034661079486
2148 -0.602695274577865
2149 1.39090712036678
2150 -0.512384570070304
2151 -0.86765506160472
2152 -0.489355581214439
2153 -0.0794197176864668
2154 1.15831377364656
2155 -0.363382152417556
2156 -0.401204441826682
2157 -0.467835980131817
2158 0.624337404318501
2159 -0.528796402399801
2160 0.309767979371079
2161 0.564151006337646
2162 0.115484952301615
2163 -1.17894581152226
2164 0.470803139429541
2165 -1.37919778856185
2166 -0.98652370474196
2167 -1.41870685328023
2168 0.382147302519062
2169 0.767892270832225
2170 -1.14044753217885
2171 -0.22145590794723
2172 0.725543637065578
2173 -0.181910677967107
2174 -0.265296180128571
2175 -0.964528999180922
2176 1.23150631575249
2177 0.575776800083275
2178 0.74162779832986
2179 -0.226416488759422
2180 0.219302871431399
2181 -0.831734002387108
2182 0.405951590565983
2183 -0.887713435221473
2184 0.994579605724797
2185 -1.34957509493514
2186 -0.444231684298662
2187 0.0271422648238739
2188 -0.501694945178903
2189 1.04714680953971
2190 0.368686836083251
2191 0.0766560796960363
2192 -1.67205273405571
2193 -0.816690307609307
2194 -0.287199773648005
2195 -0.670516368872937
2196 -0.387725807028614
2197 1.97428082561757
2198 -0.275345649915707
2199 0.194627767565419
2200 -0.952932739398407
2201 -1.2067962236808
2202 0.443699206842139
2203 -1.01594103546515
2204 0.70154981089311
2205 -1.68415710602828
2206 -0.0416858356789969
2207 0.554354224774754
2208 2.11953622660129
2209 1.17547236180145
2210 0.486137915122276
2211 2.36386007502168
2212 0.591284273829892
2213 0.295937866965446
2214 -0.0653005702048457
2215 0.212029012233167
2216 -0.366183408456733
2217 0.0206939840656872
2218 -0.721627464635018
2219 -0.456908450650296
2220 1.34789727620335
2221 0.477354972692365
2222 0.938795989821497
2223 -0.401692472644513
2224 0.195737723468686
2225 1.77722659353142
2226 0.269148849816326
2227 -0.322673656494704
2228 1.17531651546185
2229 1.22247893205415
2230 -1.23190786390415
2231 -0.0322276872928522
2232 -0.191586057449826
2233 1.01616931937958
2234 0.0594678609082444
2235 -0.85614779337903
2236 -1.49651087237287
2237 0.311647346873841
2238 -0.317787389568224
2239 -0.892470985201047
2240 0.31234866955043
2241 -0.0264133843914891
2242 0.395147499953087
2243 -2.60244714902524
2244 -0.205028920313947
2245 0.28346530998928
2246 0.184371073540518
2247 0.184956275859133
2248 -0.411426228484483
2249 -1.00173650766574
2250 -0.709412638881865
2251 0.333863367678461
2252 -0.33999744959016
2253 -0.949637916507175
2254 -0.25261972419167
2255 -1.31563270532463
2256 -0.134632559938735
2257 0.045309277307203
2258 0.110379880444862
2259 -0.161188442575367
2260 1.58020000390758
2261 1.09543638187757
2262 -1.24618385592995
2263 0.810795847628579
2264 1.64358116607192
2265 -0.764218209951831
2266 -0.398370001630991
2267 0.995072353594844
2268 0.028151682892716
2269 0.286610054801104
2270 -2.3733209787039
2271 1.02029035489823
2272 -0.441836999806026
2273 -0.767038716024741
2274 -0.0452534335452781
2275 0.853318866246299
2276 1.42677507822845
2277 0.190656546240158
2278 0.675099571223981
2279 0.881115942227391
2280 0.249099133591876
2281 1.12322903831399
2282 -1.03044206714248
2283 0.445249855417357
2284 -0.650649857910301
2285 -0.688789195246866
2286 1.04739322608423
2287 -0.449604803710484
2288 1.00151011792735
2289 -0.4675196034762
2290 0.474532580196475
2291 -0.030782861764338
2292 0.1959904993775
2293 -0.35654654566569
2294 0.103177733786756
2295 -1.32567713479081
2296 -1.37567147005242
2297 -0.546000121930139
2298 0.675125088636581
2299 2.16020682035319
2300 0.416050485466536
2301 -1.62825656334664
2302 -0.632671571311496
2303 0.358829883548947
2304 0.863030608717817
2305 0.200862009266842
2306 -0.0510680168684701
2307 0.554978875746846
2308 -0.199222631390161
2309 1.1490550610048
2310 0.720723233627778
2311 0.934244401893455
2312 0.448095488255127
2313 -1.34324576321727
2314 -1.29329446822528
2315 0.376088844285973
2316 0.604197035059139
2317 1.07138247942083
2318 0.0953579693481679
2319 1.28793989349865
2320 -0.762099922908102
2321 0.805646305042346
2322 -0.562046616497813
2323 0.163706587562717
2324 -0.689720555599469
2325 -2.48859023945106
2326 -0.689635072122303
2327 -0.619463875073012
2328 0.0376932563112411
2329 -0.114621169672937
2330 -0.261340618461348
2331 0.151609795892874
2332 0.101346025030466
2333 -0.0208824160432683
2334 0.0947169659640155
2335 1.64401417884398
2336 0.513632671078383
2337 -0.65948428274028
2338 -0.20384780769922
2339 0.3451196178417
2340 0.793232811829748
2341 1.10234379816307
2342 0.0953787140020275
2343 0.124130984293268
2344 0.045417208908781
2345 -0.115749444667772
2346 -0.053333054462708
2347 -0.403280050756273
2348 0.848533112877272
2349 -1.67397920693718
2350 5.4482818420283
2351 1.26902384194467
2352 0.199633766449535
2353 0.208033937778028
2354 -0.187716707542788
2355 -1.58279114676485
2356 1.27861889797616
2357 -0.432854246197342
2358 0.465315130696225
2359 -0.207633233867442
2360 0.94242880129347
2361 0.607911046375979
2362 0.515357268559237
2363 0.494144793440341
2364 -0.668539571662852
2365 -2.68354347823819
2366 -1.58060701165058
2367 -1.02657623008196
2368 -0.929650665096654
2369 1.30950267695251
2370 -0.769510637995158
2371 -2.33251503549148
2372 0.547365995021705
2373 0.539146379339436
2374 0.588317267975568
2375 -1.34292918103111
2376 -0.655897573533525
2377 1.55862689244788
2378 -0.787934096793762
2379 -1.03133993834613
2380 -0.148571236289023
2381 -0.804460193007295
2382 -0.0208476208607289
2383 -0.512145647999086
2384 0.883958911617062
2385 0.822167888532876
2386 -0.478783364992526
2387 -0.157914018625015
2388 -0.351256535432282
2389 -1.2149129936807
2390 -0.145302783518558
2391 0.850284821522301
2392 -0.233556168453299
2393 -0.270844094086233
2394 2.06263951254349
2395 1.39456318516825
2396 -0.643174829262857
2397 0.240210693571148
2398 -0.914432457572976
2399 0.642343488128046
2400 0.591518839376075
2401 0.711066176362038
2402 0.0452032293574178
2403 0.322610592096607
2404 0.594618353416433
2405 0.209043122742991
2406 0.403384838244758
2407 -0.415166304169503
2408 0.414918407296868
2409 0.295944288251288
2410 -0.16077991572324
2411 0.358682895709694
2412 -0.507097378011701
2413 -0.0282389614685998
2414 0.95741336502486
2415 0.73674456032768
2416 1.04484481697952
2417 -0.529978792900547
2418 -0.234788124563645
2419 0.853134449432245
2420 0.316105254614715
2421 -0.625420999328338
2422 -0.856603095235034
2423 0.847489790543988
2424 -0.806602336254663
2425 -0.198990810596519
2426 2.61195513368277
2427 -0.779253568468679
2428 1.41424512319916
2429 0.825207558794178
2430 -0.405772766689396
2431 0.457424290705631
2432 0.699084435959343
2433 -1.05544483016429
2434 0.0504305354344243
2435 0.346169358668449
2436 -1.88076788611708
2437 -0.946912536743489
2438 0.411730594259015
2439 -0.951899786648016
2440 -0.0287836384608893
2441 0.287476769431167
2442 -0.459081122415968
2443 0.319786323036164
2444 -0.00627448659169394
2445 -0.634507868080872
2446 -0.158343018273548
2447 0.753069448292924
2448 -0.75697587603621
2449 -0.587218213515998
2450 0.802848613028972
2451 1.18364233207643
2452 0.465652780927918
2453 1.09985339898794
2454 0.608511701361997
2455 0.0108534175564778
2456 -2.19928253870251
2457 -0.385827003670978
2458 0.247498860217904
2459 0.882381399860492
2460 -2.10123289955467
2461 0.527032825108136
2462 -0.707919654189067
2463 -0.156485815949374
2464 0.885133170267931
2465 -0.445609167991505
2466 0.362568887308032
2467 0.607744431860141
2468 -1.2046938661072
2469 0.0234837705535207
2470 -0.268647393667569
2471 -0.814623281187706
2472 -1.27434287883897
2473 0.167040073251079
2474 0.299999606843243
2475 1.98337387115983
2476 -1.75026080222699
2477 0.0764894618698704
2478 -0.233169146778473
2479 -0.60368098750493
2480 -0.895631753470982
2481 0.00932497189237447
2482 0.509867574733356
2483 -2.1978160301328
2484 0.761384763518101
2485 0.923176069358519
2486 0.404747255968523
2487 -0.437990368251459
2488 -0.751767378411641
2489 1.39872231526072
2490 0.293237099074493
2491 1.02068632710617
2492 0.338440884940992
2493 -1.00182954882676
2494 -0.624749624503234
2495 -0.131925946289592
2496 -0.741404472874432
2497 -0.697606049145334
2498 -1.12262723711813
2499 0.0102332664307456
2500 -1.46963320170473
2501 1.45665261175011
2502 -0.422031993342473
2503 -0.453604930135434
2504 -0.262029707944424
2505 -0.667164161963301
2506 0.740806894539352
2507 1.25766814911507
2508 -0.201247889449208
2509 -0.559343922679795
2510 -1.63465772711656
2511 -0.392537353129037
2512 -0.0939235828894729
2513 1.15341053252629
2514 0.0601223375784108
2515 0.648747435409877
2516 -0.791122796803179
2517 1.01194306215416
2518 0.0644278306467982
2519 0.153911068153414
2520 1.11936575609409
2521 1.13696852369162
2522 2.91564453590881
2523 -0.589864854612789
2524 -0.900754474769089
2525 0.92174263202641
2526 -0.0406776677400142
2527 0.831678996806948
2528 -0.987902669714292
2529 0.136642159279889
2530 -0.76966986118626
2531 2.04034989501109
2532 0.859787686140146
2533 -0.722224791773941
2534 0.0996937665160256
2535 -1.05370576111231
2536 -1.64715657475633
2537 -2.15397161365408
2538 -0.0333359151516164
2539 -0.968233064291696
2540 0.25311117057504
2541 0.0728088389256616
2542 0.911560645707661
2543 0.0741026172342765
2544 -0.37961560498102
2545 -0.613599846747148
2546 0.480305190954921
2547 1.15835466313533
2548 0.737862096001479
2549 1.03737124320647
2550 0.27497609414159
2551 -0.514252633201812
2552 -0.2841605464961
2553 -0.625340647564383
2554 -1.31584676540533
2555 0.682102196534594
2556 -1.24126879181119
2557 -0.667230793361189
2558 -0.418152221751555
2559 3.00207140067048
2560 0.270969385738383
2561 0.979717751491843
2562 -0.711593180168856
2563 -0.575812073785997
2564 -0.672474261375682
2565 0.964919918716316
2566 0.222405778422262
2567 0.810665709269974
2568 1.21778976165024
2569 -1.10638714226698
2570 1.10945482411209
2571 0.440462560188068
2572 -1.09568981769156
2573 -1.36659158730912
2574 -1.25423669519652
2575 0.74497485487044
2576 0.277809959745134
2577 -0.946645583626329
2578 -0.0957463538779919
2579 -1.78807642569921
2580 -0.579039114389789
2581 -0.561467237121811
2582 -0.251406264453866
2583 0.725674768240925
2584 -1.19299305437319
2585 -0.230636291970359
2586 -0.0498155634477293
2587 0.723242139938487
2588 -2.45277701626285
2589 -0.936255321045404
2590 -0.213302665491041
2591 -0.343053617096188
2592 0.887603159948879
2593 -0.221830306031185
2594 0.384776297432876
2595 0.813556353938332
2596 0.912019361068019
2597 -1.17953970292655
2598 0.0244382089765982
2599 0.597600725735646
2600 1.87588968933028
2601 0.99665308352656
2602 0.28614098616046
2603 0.698847325204182
2604 0.389845056801155
2605 0.21606120519311
2606 1.45249330773141
2607 1.18926478165239
2608 -0.837745233499156
2609 -0.659799205590612
2610 -1.11338729414616
2611 0.702033909787722
2612 -0.473356120481376
2613 -0.0195176919996474
2614 0.344060850976521
2615 2.43706092808598
2616 -0.497878791539767
2617 0.956202092673476
2618 -0.000921464372154457
2619 -1.3323518760808
2620 1.30783438119552
2621 1.30988199643624
2622 -0.40771779612411
2623 -0.325425231558148
2624 0.22799193969293
2625 0.610768802631949
2626 3.71014909901278
2627 1.43706085455074
2628 -0.174742657275415
2629 -0.435262585751595
2630 -0.487178577241887
2631 0.592037350418837
2632 -0.434934630335039
2633 0.618669043883168
2634 1.41158377203731
2635 -0.527702132630611
2636 0.884546356660179
2637 0.00827686788242632
2638 -0.719579109669242
2639 -0.535848533799608
2640 -0.981747828353548
2641 1.01866424918003
2642 -0.650968535565004
2643 -0.138929636743628
2644 0.726287465564599
2645 0.854772293543085
2646 2.10118639675904
2647 -0.0236540235860243
2648 -0.778919007031043
2649 0.260059839977981
2650 -2.23431964490941
2651 -1.31630874825965
2652 0.848538835434267
2653 0.694003124774692
2654 -0.16098640999746
2655 1.35390243087473
2656 1.00251371681273
2657 0.0679443913678739
2658 -0.613144103323179
2659 1.22700479886319
2660 -0.231847005821864
2661 0.479981030931882
2662 1.05646809099192
2663 0.450658717135302
2664 1.86712516193718
2665 0.635974536760403
2666 0.698329644812308
2667 1.18457495756692
2668 1.86926078164935
2669 0.101941372624599
2670 -1.05243461647177
2671 0.811122071981658
2672 -0.27791973557114
2673 0.243172271567559
2674 -1.00677679203873
2675 0.604350270369011
2676 0.130342561651203
2677 -1.13644621905616
2678 0.000117262354119685
2679 -0.864955462617797
2680 0.456156313305938
2681 0.23794011540808
2682 0.469505980693445
2683 -0.24369028882343
2684 -0.526200528703114
2685 1.89865766433632
2686 0.124207646641026
2687 0.666777573164501
2688 0.227830130713803
2689 -0.680246846447514
2690 0.116739601256114
2691 0.645424341304248
2692 0.0467420387578779
2693 2.11260353255707
2694 0.227824305493499
2695 1.26292225269254
2696 -0.712441462989014
2697 -0.411315506865171
2698 0.888945070082865
2699 0.776074128237634
2700 -0.151079392769976
2701 -0.311533389592858
2702 2.75870368855669
2703 1.34821477423596
2704 0.117411094814195
2705 1.95596824482743
2706 0.86847489111088
2707 -0.775912327041222
2708 0.408529660520845
2709 -0.143652227206009
2710 -0.825937632733842
2711 0.816857218771961
2712 -1.54791428921338
2713 -0.791584760950238
2714 -1.78481665480633
2715 0.557959272829612
2716 -0.230944500302809
2717 0.389581332977289
2718 -1.14613477247054
2719 -0.696338042074483
2720 -0.339976229548543
2721 -0.165980993652843
2722 1.12110827084421
2723 -0.209199913748343
2724 -0.897317022871372
2725 0.641395197867275
2726 0.55902546215698
2727 0.242454911132864
2728 -1.45727374907259
2729 0.479960060187584
2730 1.52249778800447
2731 0.603630109434256
2732 0.092096436533067
2733 -0.81946071080966
2734 -0.094481304185877
2735 0.852323620092777
2736 0.968650918952715
2737 0.540601095925227
2738 0.399013099869985
2739 0.323130118243422
2740 -0.531830035078763
2741 0.412136143546918
2742 -0.789609016646692
2743 0.478858466009005
2744 -0.436721163541363
2745 -0.125548549246627
2746 0.600062911882413
2747 0.377480689810775
2748 -0.0747391387765066
2749 -0.788354188056354
2750 0.452179717395168
2751 -0.227790716675207
2752 0.490670878646332
2753 -1.30169317962224
2754 0.652572139676183
2755 -0.298459846297539
2756 -0.991997967443742
2757 -0.975899081454028
2758 -0.11472213718728
2759 0.100801247821713
2760 0.0996696118981344
2761 0.298825515096845
2762 0.840926568312664
2763 -0.190343181587926
2764 0.779791862208285
2765 0.681355542492786
2766 0.100075037088536
2767 0.188065156206416
2768 0.292002147274778
2769 -0.538116142823478
2770 0.5713553465269
2771 -0.129242676846821
2772 2.41880588493154
2773 -1.5454408320102
2774 1.06407443608846
2775 -0.715322598714904
2776 -2.13508706728852
2777 0.872578416146917
2778 0.0185916531200447
2779 1.00806269573566
2780 -0.0397603072331796
2781 -0.326265370881016
2782 -0.32500924009268
2783 2.37875668761645
2784 -0.480215890573247
2785 0.0213469404930824
2786 0.962528278907022
2787 -0.266922536726276
2788 0.652627929566305
2789 0.0326454239904317
2790 1.64300812850275
2791 0.310624557557309
2792 -0.148652101289909
2793 -0.0605483039182664
2794 0.864533866646324
2795 0.925942278440854
2796 -0.257246951309038
2797 0.230692794759051
2798 0.337226317287378
2799 0.545736241299883
2800 1.38590734370153
2801 -1.07363971404284
2802 0.848853275623939
2803 -1.40739195258353
2804 -1.13265522473559
2805 0.797742373065538
2806 -0.0958628246743531
2807 0.313863754171683
2808 -0.231033038494533
2809 1.38667727611317
2810 -1.26609879321091
2811 -0.0346849323581111
2812 0.0634515193857463
2813 -0.265097662582958
2814 0.155310804383596
2815 0.177446048029947
2816 -0.34543260323528
2817 1.24228233052592
2818 0.123306467894678
2819 -0.00161563003683596
2820 0.314766462549077
2821 0.95780074765329
2822 -0.0229408604235277
2823 -0.282274135529565
2824 0.770057701592371
2825 -0.793643942386179
2826 -1.7071978184513
2827 -0.0535231172134867
2828 -0.539297297780625
2829 0.187538893345714
2830 0.268120441546579
2831 1.18355058778675
2832 0.0984760384116075
2833 1.87208179852477
2834 -0.370289086987879
2835 0.454961142375207
2836 1.34323524634385
2837 -0.277891899935154
2838 -0.220671042400347
2839 0.512964030260791
2840 -0.845812379311178
2841 0.872090830656191
2842 -1.00854384030156
2843 0.0702149521113813
2844 0.822040805201327
2845 0.161091842304498
2846 0.8621421845941
2847 -0.507614931835831
2848 -0.313248635118029
2849 -0.593605747832995
2850 -0.0627315414649352
2851 1.77967473802258
2852 -0.458804642101447
2853 0.472341268485335
2854 0.274079001870416
2855 0.979724566771888
2856 0.822777111048784
2857 -0.494808638265875
2858 -0.509426947576903
2859 -0.154893481730047
2860 -0.569095245840347
2861 -2.9206016268574
2862 -0.329328694018812
2863 0.79674869575497
2864 -1.42945246429953
2865 -1.43869673244473
2866 1.77067055430602
2867 0.123188904182527
2868 1.18705049957205
2869 1.25093274319413
2870 -0.545967553693377
2871 -0.387698051762994
2872 -0.110135770737357
2873 0.291408555324224
2874 0.76047529431275
2875 0.58526022169529
2876 -0.37957369519446
2877 -0.754839930718571
2878 -1.76049873064047
2879 1.3635767561484
2880 0.393960498219851
2881 -0.115347583530466
2882 0.26149154209515
2883 0.347514977609129
2884 -0.131722543893153
2885 1.05323235929753
2886 1.85735410913227
2887 0.751911047306722
2888 0.847368545328367
2889 1.0299569126478
2890 -0.315979693434564
2891 -0.599847175482437
2892 -2.52581912315407
2893 0.866510881892539
2894 -0.279669680396571
2895 -0.169777872015119
2896 0.25741931494178
2897 1.6568724915945
2898 0.322782456222607
2899 0.0313596729950492
2900 -0.391553787475989
2901 -1.15005565086873
2902 -0.88597041142329
2903 0.73315645769809
2904 1.47425230957835
2905 0.262829259649079
2906 -0.622111666807718
2907 0.444862296918247
2908 -0.558889321067946
2909 -0.136014052241034
2910 0.0363667045740317
2911 1.34019749543935
2912 -0.947492905511518
2913 -0.419747121297664
2914 0.117232054449532
2915 0.220380301026191
2916 0.258377118651085
2917 1.65410645722447
2918 0.159154447209821
2919 -0.649318482984742
2920 -0.972893938419318
2921 0.637390737863312
2922 -1.10768806331417
2923 0.716168874098455
2924 -1.05162917548567
2925 0.763076225389747
2926 0.00507036289419949
2927 -0.46101058006891
2928 -0.351911045555908
2929 -0.417611414899866
2930 0.49675946623254
2931 -0.568876870232913
2932 0.872271157228461
2933 0.750970840019228
2934 -0.395108604165836
2935 -0.68198544052362
2936 -0.429839486941999
2937 -2.06795291899718
2938 -1.2640849026129
2939 -0.0515638259663858
2940 -0.201786560233452
2941 1.55794251326967
2942 -0.247140751828264
2943 0.182371219749484
2944 -0.636211050144214
2945 -0.0488436757120354
2946 1.85471817315269
2947 0.139811425323743
2948 1.81588546282758
2949 -0.117960846266821
2950 0.920548098058176
2951 0.604961034064042
2952 -0.110675985261223
2953 2.1717918024328
2954 -1.09202054253176
2955 0.270565957531533
2956 -0.112968622031038
2957 0.358635586561542
2958 0.108293655808394
2959 0.589509875633631
2960 0.760880472438403
2961 0.78418010712172
2962 0.0873136684528468
2963 -0.90123209516652
2964 0.724709475891357
2965 -0.464634958066151
2966 0.628498103850793
2967 -1.57025726964612
2968 0.407129702220967
2969 -0.0256935166523173
2970 0.969116350701296
2971 0.499986204543526
2972 -1.00480287566464
2973 -0.756381702224249
2974 0.0171177839247321
2975 0.0894903799720299
2976 -0.831714696525752
2977 -0.778340928068258
2978 -1.24180014957625
2979 0.548310269198507
2980 -0.478108251189552
2981 -0.958537680105709
2982 1.67973643566542
2983 0.0343479940725526
2984 1.37271717287146
2985 -2.27801408996644
2986 -1.60356563524639
2987 -0.2480164962566
2988 -0.60319359222284
2989 -1.11675314315082
2990 0.427201739924065
2991 0.148576272220913
2992 -0.617439980575043
2993 0.346205373646916
2994 0.426813960827928
2995 -1.05691270566738
2996 0.249052269573876
2997 -1.86123694172278
2998 0.294406182694678
2999 -0.459029830963993
3000 -0.47969498069825
3001 0.172434531759664
3002 -1.42274165898049
3003 0.873218501340062
3004 -0.312778223279414
3005 -0.228719322400528
3006 -0.123506113309082
3007 0.356348012251791
3008 0.197839257263816
3009 0.133613774860555
3010 -0.158688983421736
3011 -0.126008301279534
3012 0.25573966757367
3013 -0.255399362105677
3014 -0.641104969391684
3015 -1.00437821199231
3016 -0.49872019687256
3017 0.419459471061483
3018 -0.992087002598721
3019 1.1135394391641
3020 0.289719675555062
3021 -0.777223349434911
3022 -0.467898519762413
3023 0.0888903380067054
3024 0.107237003522284
3025 0.364868555467434
3026 0.348495765549973
3027 0.281413658249333
3028 -0.601231968365684
3029 0.6132709474703
3030 -0.123123140538998
3031 -0.138965872641086
3032 0.102938957539264
3033 0.47815270773366
3034 -1.33444985859479
3035 0.227876855682353
3036 0.712552490667609
3037 -1.40543861457052
3038 1.76140552200106
3039 -0.0229545777952129
3040 2.37356168220635
3041 0.0588139002561796
3042 -1.17231608416186
3043 0.336561660585728
3044 -0.802047578461673
3045 -0.308545072464647
3046 -0.138043452421294
3047 0.793002445925537
3048 0.122086545433396
3049 -0.220041969782053
3050 0.123331707553668
3051 -0.398409577516137
3052 0.347592951648328
3053 0.383534821305453
3054 1.2622344653426
3055 1.35961689222996
3056 0.387767616651732
3057 -0.670993031796244
3058 -0.775712109982355
3059 -1.2767728985502
3060 0.415104038202503
3061 -0.628273598315844
3062 0.684689163475436
3063 0.359626000648751
3064 1.0351538093687
3065 0.265142363132795
3066 0.139661286913858
3067 1.33347896664446
3068 -0.219207472770971
3069 1.41697700300375
3070 0.455411419783101
3071 0.490861268804403
3072 1.15997464483521
3073 0.879310623446299
3074 -1.20188773263012
3075 -0.376653759448011
3076 0.855084947250421
3077 0.228951441805551
3078 -1.80444685807451
3079 0.225499466809248
3080 0.66417409201208
3081 -0.318088509101686
3082 0.912558868352261
3083 0.447995159483488
3084 -1.16796190746315
3085 0.474002167976664
3086 -0.769725445840501
3087 -0.50183523219511
3088 0.653235671103177
3089 -1.55197223957776
3090 -0.989150044048448
3091 0.533259071199504
3092 1.05359337824489
3093 -0.747914180684839
3094 0.183969540269588
3095 0.953849703941017
3096 -0.464931092250689
3097 -0.0956579221678162
3098 -0.164589886576708
3099 0.217052285202071
3100 -0.313582248147612
3101 0.283874176158166
3102 -1.78806146994288
3103 -0.419835333862919
3104 0.73067132650843
3105 1.24324655935798
3106 -0.998708659320296
3107 -1.19909608495438
3108 0.166365797789263
3109 -0.187078198408855
3110 -0.369686181446284
3111 -0.467646361619598
3112 -0.607626540459336
3113 1.77962106369536
3114 -0.678262371574351
3115 -0.687932194690544
3116 -0.00417945577385526
3117 0.105272134322281
3118 0.0851734314151411
3119 0.436543623406492
3120 -0.0931311528038745
3121 1.13921097180781
3122 0.405347029680722
3123 -1.12872451750164
3124 0.660410528178954
3125 0.36062508247152
3126 -0.312550412741149
3127 1.62545805144655
3128 -1.23223044422366
3129 -1.17209335975238
3130 -0.40587073350771
3131 0.579793505688995
3132 0.00339841104332561
3133 -0.245937181684944
3134 -2.7590773015689
3135 -0.294369739402713
3136 -0.174418714172295
3137 -0.171208058140977
3138 -1.37199469325382
3139 1.11666375816975
3140 0.304431465143889
3141 0.349022331078411
3142 0.0547681961125477
3143 -0.117680304146758
3144 -0.62523056014673
3145 0.367692291147847
3146 0.588956820448183
3147 1.21562281888688
3148 -0.164946194971528
3149 0.11850786414615
3150 1.28471183943003
3151 -0.257047528254875
3152 0.0878657472673865
3153 -0.512903725943779
3154 -0.444071832924059
3155 -0.797336854913762
3156 0.40369637426964
3157 0.2345123210963
3158 0.522534970895247
3159 1.22373009769473
3160 1.01548913738327
3161 0.265198121369314
3162 -0.0517620452575103
3163 -0.542161191286787
3164 0.192620732402694
3165 2.09356902844127
3166 0.0591060622834236
3167 0.697743513445042
3168 0.964623359866709
3169 -0.244355573682978
3170 -0.0956361587182575
3171 0.0913313552942645
3172 0.286013491659714
3173 -1.4929461172708
3174 -0.856750273503198
3175 -0.460250518780167
3176 -0.123674210466834
3177 0.0360826716884333
3178 -0.417010080261028
3179 -1.21399140871851
3180 -0.00436420455159059
3181 -0.996775321964047
3182 0.0263230108012484
3183 0.304765846349579
3184 0.451707726507244
3185 0.552402392546888
3186 0.442057043765768
3187 -1.3985246128578
3188 0.341000568205294
3189 0.7109874194221
3190 0.302045016198853
3191 -0.761488157978617
3192 -0.190508101580946
3193 0.75076770028055
3194 0.767935749178669
3195 -0.718879940988057
3196 0.326785708243541
3197 0.712770634743069
3198 -0.931104820319796
3199 0.577973096238523
3200 1.73910635639499
3201 1.45996367401955
3202 -0.18416438504186
3203 -0.354621696541933
3204 -0.984345329475772
3205 -0.91589317140467
3206 0.0519674930203675
3207 -1.45708552450626
3208 -0.211136634952357
3209 -0.183547419250789
3210 -0.0383126883819935
3211 -1.20693723307449
3212 -0.0865426630224273
3213 0.561389630198219
3214 0.183901018558483
3215 0.292813149593533
3216 1.66713538507361
3217 0.0244900414206404
3218 -0.491537510841263
3219 0.667943044251043
3220 0.799782339355514
3221 2.15255062786768
3222 1.54617743393884
3223 0.339014056323406
3224 0.185216454655367
3225 1.33012521159985
3226 -1.40546762374058
3227 -0.826786769108829
3228 0.00623507519117661
3229 0.00565656731178743
3230 -0.779018360774717
3231 0.59969654118343
3232 0.0964180440604303
3233 -0.318301706480421
3234 0.59432661445399
3235 1.15868215367926
3236 -0.31055158850353
3237 -0.129671564810231
3238 -0.375686981219174
3239 0.259327953397607
3240 -0.686262415695602
3241 -0.368603464474172
3242 0.358884423077868
3243 -0.779251772607509
3244 0.124412339700702
3245 -0.676464889124938
3246 0.616593272815345
3247 0.105024197276088
3248 0.409850312033648
3249 0.357697302356463
3250 0.5930746901088
3251 -0.805538266137728
3252 -0.272412523258373
3253 0.452482628556315
3254 -0.906752960553508
3255 -0.220237019350148
3256 0.656898999864397
3257 -1.20233015413923
3258 -0.848559394753504
3259 -0.017572569107343
3260 -1.37062549437006
3261 -0.0744385168875374
3262 0.679719417268343
3263 0.598548464307569
3264 -0.134895892591424
3265 0.73918605744427
3266 -0.107356461601229
3267 -0.892834452017933
3268 0.179644626032719
3269 0.499657758174834
3270 2.64153183009258
3271 0.541014892048992
3272 -0.905849635191494
3273 -0.248270317933946
3274 -0.59588594760308
3275 -1.48393029399147
3276 -0.608377255392706
3277 1.68493680609345
3278 0.0892850218984211
3279 -3.98722940702987
3280 0.481038739586542
3281 -0.193129460331745
3282 -2.11450962055677
3283 -1.86048805510143
3284 -0.0694541437280205
3285 0.200380317533136
3286 0.151783772166129
3287 0.51533260012341
3288 -0.39891644041437
3289 1.747886480454
3290 1.94169728226143
3291 1.01195058969629
3292 -2.15132656002197
3293 0.872999584931592
3294 -0.830970731032697
3295 0.0944798711969219
3296 -0.0425997589344367
3297 -0.879045305094509
3298 2.30238967684077
3299 2.33102659404027
3300 0.246133139526342
3301 0.143394638591897
3302 -0.577684825839129
3303 -0.40204764707056
3304 1.20504914470281
3305 -0.0986692424482354
3306 -0.365078520681047
3307 0.581540018672827
3308 0.244422600986078
3309 0.963743733473968
3310 0.402104956925942
3311 -0.45800220570072
3312 1.5679329261234
3313 0.148322646990676
3314 -0.11299906114584
3315 0.637731724366943
3316 0.313140318772776
3317 -0.586969042409422
3318 0.595746653703485
3319 -0.965617154333544
3320 0.0486582902098709
3321 0.19253768460318
3322 -0.264472193646238
3323 -0.0192628032152795
3324 -0.259690779582987
3325 0.817196637777698
3326 -1.39837735659692
3327 -0.852857795404884
3328 -0.164872646301313
3329 0.234640365943988
3330 0.13428904672029
3331 -0.263903914726485
3332 -0.7237567117446
3333 -2.00549765475872
3334 1.93494200987282
3335 -0.876539132602935
3336 -0.214976490939609
3337 1.60227636844353
3338 0.0273414293064942
3339 0.805798475037462
3340 0.0441910925162143
3341 0.601152082172406
3342 0.143033724511684
3343 -0.243248249121277
3344 0.967259202865961
3345 0.36294076765576
3346 1.66747361852025
3347 -0.380675847822737
3348 1.82211594561035
3349 0.0593325625875827
3350 1.14218898409663
3351 0.306143059308491
3352 -0.950107051389304
3353 0.144532858008522
3354 -0.913253384231583
3355 -0.255989549981694
3356 0.562812607214322
3357 0.254534502519308
3358 -1.12330384940621
3359 -1.12573628925528
3360 -1.06941914108405
3361 -0.718006132298201
3362 0.520350222506034
3363 -0.442360298131427
3364 0.115123882577729
3365 -0.0843116287843575
3366 0.695226311708867
3367 0.0105507368338604
3368 -0.778989111935919
3369 -0.277509413420313
3370 0.205736208412536
3371 -0.742383905077047
3372 0.393331915298797
3373 -0.616845936233439
3374 -0.497263585020222
3375 1.21655969044672
3376 0.284788494380753
3377 -0.620909535122269
3378 -0.0600279028798458
3379 0.32755677893392
3380 0.386058392969001
3381 -1.49598491729619
3382 1.00942850540618
3383 0.357051208003223
3384 0.00235059859704645
3385 0.830311600623934
3386 -0.348458638758175
3387 -0.309189480589474
3388 -0.333687946472681
3389 0.447895483718304
3390 -1.35684174334332
3391 -0.497708478997028
3392 -0.800864716752867
3393 -0.783447892078396
3394 1.04082006563126
3395 0.750813370488426
3396 -2.23150988164304
3397 -0.322816827454667
3398 -0.350639586850228
3399 1.64744159393569
3400 0.587418666577411
3401 0.170491570395719
3402 0.729180209109846
3403 -0.208212699098252
3404 0.0263753796288571
3405 0.267143824584612
3406 -0.291681756560607
3407 0.515961435140242
3408 0.466548299365496
3409 1.79232372395844
3410 1.35965700955438
3411 -1.99679056717561
3412 -0.810197358974794
3413 -0.658655319390351
3414 -0.646918485306627
3415 2.5979903102976
3416 -0.278179122975659
3417 0.579928286752771
3418 -0.223258640365697
3419 -0.935111377766126
3420 -0.836413701179055
3421 1.20951744125122
3422 0.354623034853565
3423 0.245704260382215
3424 0.721836953964397
3425 1.18987167879358
3426 -0.056461749816175
3427 0.0383679053619517
3428 -0.702207923927705
3429 -2.84878109920106
3430 -0.965336459045445
3431 0.587342857565148
3432 -0.508204599426374
3433 0.474828714405167
3434 0.131773386657405
3435 0.422292414380333
3436 -0.787046330145894
3437 0.33056954368264
3438 -0.0716372074399749
3439 -0.435724524512007
3440 -1.26565400746513
3441 -0.777367325765537
3442 -1.06947880773038
3443 -1.26468361944305
3444 -0.244559848173943
3445 -1.38657198911344
3446 -1.61558023520237
3447 0.214162108459072
3448 0.0127841964779352
3449 0.00786170385457385
3450 0.081582726739807
3451 0.81185564892413
3452 -0.0525687319436687
3453 0.532727314279525
3454 1.0452850145596
3455 -0.407150871554723
3456 -1.06297006656153
3457 -1.06160542466146
3458 -0.785561839966576
3459 0.346465380789606
3460 1.32717474953128
3461 0.781490665223923
3462 2.19265130334199
3463 -1.10904630519865
3464 -1.12012670156967
3465 0.590931420188916
3466 0.335837219300266
3467 0.0194668371374931
3468 0.758693411699888
3469 0.261018239560024
3470 0.254830457030625
3471 0.705871391497372
3472 -1.03309580712186
3473 -1.14319482225162
3474 0.450335047235896
3475 0.467136408113384
3476 -2.44619916679284
3477 -0.246864909136197
3478 -1.23047433465288
3479 0.287401447384628
3480 0.0474110437127417
3481 0.0976965222943966
3482 0.0271736085671854
3483 0.294096207618966
3484 -3.35927734147715
3485 -0.253126126807167
3486 0.632868067844399
3487 1.74594200284414
3488 -0.208444975260314
3489 -1.16657244489109
3490 1.09541239469513
3491 -0.214861918395611
3492 0.202349990522181
3493 -0.46668989170353
3494 0.343957832107342
3495 0.785899748024515
3496 0.329942617098951
3497 -0.659184519924026
3498 -0.107647527106929
3499 -1.76959948735098
3500 -0.401079404580362
3501 1.17152080314864
3502 -0.322454122993147
3503 0.824968527705347
3504 -0.203768412050473
3505 0.548175596371606
3506 0.0336865627204994
3507 1.78421149908155
3508 0.709248767600453
3509 -0.33553756649138
3510 1.14989472306022
3511 0.65879915356566
3512 -1.40579760803978
3513 0.556280687591934
3514 -0.424568740701742
3515 0.391881338322428
3516 0.00680389573040419
3517 0.447071960875927
3518 0.0350487575889975
3519 -0.162411216798687
3520 0.702308321152546
3521 -1.10167693068807
3522 0.0321153325953283
3523 1.22129769661255
3524 0.454250814480581
3525 -1.47853794485007
3526 -1.01928086710771
3527 -0.305050002357536
3528 0.109679876019368
3529 -0.731832217922583
3530 -0.765673371860387
3531 -2.81141798221749
3532 -1.98829113488728
3533 0.360657173912843
3534 0.293762056435241
3535 -0.486322489640529
3536 -0.560053611074203
3537 0.362425261415973
3538 -0.358247321439836
3539 -0.348188358305253
3540 -0.374284799451735
3541 -0.0906305773104479
3542 0.924608783881935
3543 -1.7335292824166
3544 2.13135400921856
3545 1.14862740815882
3546 -0.314609119128447
3547 0.357069758126031
3548 -0.482043838774639
3549 0.444108102295639
3550 -0.258881936019808
3551 -0.0897509223320534
3552 0.0978340939551083
3553 -2.31522885248868
3554 -0.468814878967383
3555 0.430337737296544
3556 -0.166990420547255
3557 0.443171751348276
3558 0.763110381793142
3559 0.732268881910994
3560 -0.111600193176034
3561 -1.04183418085148
3562 0.21639009334992
3563 -1.85667944912063
3564 -0.162432518199376
3565 -0.222300030472906
3566 0.596227087213189
3567 1.20181687976901
3568 0.422244860239767
3569 1.40623788703089
3570 0.674809750301457
3571 0.393921640163844
3572 0.799241826360331
3573 3.0870243977041
3574 -0.779297006915654
3575 -0.344994416111514
3576 0.79141466330294
3577 0.126526400201032
3578 0.853531256575244
3579 0.905733122067433
3580 -1.03051989345079
3581 0.548196895776883
3582 0.22014860095733
3583 -0.71260203392175
3584 -0.751751028699357
3585 1.47715180128505
3586 -0.3085951499493
3587 -0.44404405516037
3588 -0.55646209852197
3589 0.687501795922418
3590 -0.724545086815431
3591 -0.300395365537923
3592 0.363514674403411
3593 2.54802634257059
3594 1.75887634097186
3595 1.11536097593814
3596 0.207986959941048
3597 0.0622044894281837
3598 -0.528260605285478
3599 1.23497494549333
3600 -2.64946153087905
3601 0.165375813913339
3602 -0.0707603320118113
3603 -0.0833428102710143
3604 -1.19294322820301
3605 -1.00134886111107
3606 -0.0459027580335718
3607 0.415603204096298
3608 -1.05468807148096
3609 -0.230820774500376
3610 -0.557442533880453
3611 -1.63993779271005
3612 0.132260474072759
3613 -0.223618078302172
3614 0.241455933698939
3615 0.952650340383594
3616 -0.470012723885036
3617 -0.496670254172508
3618 -0.723180331487191
3619 -1.84997906247236
3620 -1.57662119248245
3621 0.122194151062394
3622 -0.647946237414375
3623 0.186236727067674
3624 0.267285308636182
3625 -0.385319670631191
3626 1.26608050083837
3627 -0.470913601129773
3628 -0.00480362761649777
3629 -0.0513321677174812
3630 0.84378702511184
3631 -0.0819025213350875
3632 0.853555344769351
3633 0.922049029773638
3634 0.773672768072481
3635 -0.476875912249414
3636 0.166788362748381
3637 0.27434712602058
3638 2.71267735877741
3639 0.827644411661873
3640 -2.80367939030616
3641 -0.0109102065718298
3642 -1.21719553279877
3643 0.518197334676638
3644 0.0940532333224837
3645 0.117576738493302
3646 1.71277230405151
3647 0.108405333693832
3648 -1.22233731836126
3649 -0.702384207231681
3650 2.06137561512968
3651 0.120144462348036
3652 -0.470526222145744
3653 -0.0450717296728715
3654 1.71680966496778
3655 -0.618355293798461
3656 0.320584523103657
3657 0.579645849271252
3658 -0.210712488985988
3659 1.0487580535793
3660 1.35994108677643
3661 -0.389847142950948
3662 0.270106959495668
3663 0.341934216591455
3664 0.581785350259377
3665 0.12898557669072
3666 0.739359683430512
3667 -0.897708610916552
3668 0.965684292194878
3669 0.940202323354252
3670 0.469951874514872
3671 1.32458346775843
3672 -1.18346229739962
3673 0.00033893323321843
3674 0.101873482684761
3675 0.438579633365785
3676 -0.431043363236106
3677 -0.22699584015308
3678 -0.00596898159342807
3679 0.456113449032713
3680 0.572333171124755
3681 -1.86796270124408
3682 -1.19394504225615
3683 0.223874061261695
3684 0.129959715061135
3685 -0.0863741522633847
3686 0.882091247037068
3687 0.127434055001589
3688 -0.19023853243726
3689 0.216562511970019
3690 -0.554732285774781
3691 -0.340432583269306
3692 1.09164570596394
3693 -0.707837507989779
3694 -0.438495580311927
3695 2.84743824268098
3696 0.173545302413043
3697 -0.295749132652654
3698 1.11174115305203
3699 0.2564206456473
3700 -0.919434754781308
3701 -1.34619218673593
3702 -0.119022967541683
3703 -2.19970567705955
3704 -3.49955769858191
3705 -0.15974368921731
3706 0.514306961381804
3707 -0.422208311404511
3708 0.354551944954866
3709 -0.52510579473814
3710 -0.420094888505276
3711 -0.00582408817397706
3712 0.0947269247252747
3713 -0.940482484082567
3714 0.0551361197873925
3715 -0.09415933518342
3716 -0.108475328980754
3717 -0.16552193189665
3718 -0.540161277960477
3719 0.944395989612945
3720 0.472173914413236
3721 0.245723463684377
3722 1.02009679353041
3723 -0.554377008997121
3724 0.722590715501265
3725 0.116693850635532
3726 0.571807943167449
3727 0.454771021983417
3728 -0.397745800561476
3729 0.793259511955582
3730 0.262047652387226
3731 0.468998876343081
3732 -0.335469200943992
3733 0.582213992359333
3734 0.180744609951213
3735 -0.44838130247511
3736 0.127235368314347
3737 0.869718247139358
3738 -0.985151052097413
3739 -0.0105417547814648
3740 -0.0391498541414173
3741 -0.299146317503191
3742 -1.41699358522373
3743 1.27370432290364
3744 -1.11504622669454
3745 0.198719351222075
3746 -0.286271680691471
3747 -0.589020587843589
3748 -1.5725930048377
3749 -0.315830820329
3750 0.709857918212882
3751 0.479287101666386
3752 0.421481951863867
3753 -0.165044596334099
3754 -0.390738256553792
3755 0.120417697636656
3756 0.818683443146683
3757 1.13163350679469
3758 1.31012499227726
3759 1.33445641895588
3760 1.36368956376639
3761 1.75623375665768
3762 -1.24594339784789
3763 -0.279032789064502
3764 0.352730386410186
3765 0.215567980709757
3766 0.0567361894550915
3767 -0.461555645229317
3768 -0.39279961747917
3769 3.41034658283163
3770 1.19152228431351
3771 -0.431521626241772
3772 -1.67230687622476
3773 -1.21591007049618
3774 -0.164986042098922
3775 -1.33656923443377
3776 0.34751926306889
3777 0.103835283157821
3778 -2.01890651001497
3779 0.0310084564204303
3780 -0.363297065186176
3781 0.0479455564141715
3782 0.154941850823522
3783 0.956909904785973
3784 1.19524530668693
3785 -0.379605928704178
3786 0.5672336842041
3787 0.234951124846697
3788 0.554573575374329
3789 0.446059649033038
3790 -0.902302224869219
3791 0.0222906508029856
3792 0.582853068986489
3793 -0.53363781903539
3794 1.29438126873466
3795 1.47139414123844
3796 0.176116076988754
3797 0.493518134542428
3798 0.235382388301669
3799 -0.848007482378927
3800 0.389871154314016
3801 -1.55435091691004
3802 -0.58142420081937
3803 0.0715776140532136
3804 0.169685657553148
3805 -0.406907879410183
3806 -0.673536289259244
3807 1.27671922040304
3808 -0.0324304649278062
3809 -0.119367311237307
3810 0.160338978075506
3811 0.609255567523905
3812 0.782138786199294
3813 0.352562066771601
3814 1.47381707176623
3815 -0.299297157843967
3816 0.818180541773572
3817 0.856307755946376
3818 -0.486439647837425
3819 0.0334476745376167
3820 -0.580058470374713
3821 -0.0418718339565789
3822 -1.03506324980271
3823 -1.11109261309474
3824 -0.61659654429753
3825 -0.301384208664874
3826 -0.316347037431493
3827 -0.437666798267252
3828 -0.265691339484337
3829 0.830255976417677
3830 1.37578430780712
3831 -0.656996441678948
3832 0.0374784918043201
3833 -0.480095777043504
3834 -0.354848205903068
3835 1.01507005978016
3836 -0.265267227719941
3837 -0.491897106169436
3838 -0.402272790534572
3839 -0.768678986778679
3840 1.24429945793073
3841 -0.695334886088828
3842 -0.255997376177485
3843 -0.259383478918361
3844 0.318328350064273
3845 0.197074944032466
3846 0.583083206755887
3847 1.61969122932234
3848 0.519319734305094
3849 -0.681042740668741
3850 0.309393646902871
3851 -0.884115379090862
3852 -0.180727632117625
3853 2.9455093724491
3854 -0.47459763864302
3855 -0.0853882181531653
3856 -0.113908411099467
3857 1.28385303728805
3858 -0.524467796880078
3859 -0.241159056740117
3860 -1.6115285810476
3861 -0.253674915436744
3862 0.0419925369691345
3863 0.171139400235177
3864 -0.762204345616576
3865 0.644155833245476
3866 -1.5113896631943
3867 1.09718223519075
3868 0.186234368186555
3869 -0.856536465946815
3870 -2.10764618084979
3871 -1.78075679960179
3872 0.608536037758907
3873 -1.21198816244905
3874 -0.0347839433649604
3875 0.239543541491226
3876 -0.562552656885865
3877 -0.66331238698334
3878 0.0192897630213906
3879 -1.12487726415911
3880 0.930690997409292
3881 0.00188416363048383
3882 0.991168164332885
3883 0.0712471865455622
3884 1.35620514117246
3885 -0.453903384367022
3886 -0.0256606548684024
3887 0.331304912287408
3888 -0.661517732009427
3889 -0.14607858234246
3890 -0.781586317599737
3891 -0.373915673223704
3892 -1.00788514393269
3893 0.5668687346419
3894 -0.187937608159963
3895 -0.767802206400765
3896 -1.421776181599
3897 -0.404566267640846
3898 -0.415963756791234
3899 -0.181186355255093
3900 0.0999448730170023
3901 -0.400240206863126
3902 -0.68663194903922
3903 -0.540144982903874
3904 -0.25886495598304
3905 0.0927401020966743
3906 -0.896631864936544
3907 0.201048002241366
3908 0.230078391908533
3909 2.75452570327278
3910 0.248376679529664
3911 1.0789848843184
3912 0.81349028758266
3913 -1.82206515615814
3914 -0.180998094483181
3915 1.5869954186957
3916 -1.03674087233617
3917 0.325653926913711
3918 -0.178066713444677
3919 1.06204224449142
3920 0.247582798514846
3921 0.335901826890775
3922 0.188102341397634
3923 0.19209771574085
3924 -0.358146854586047
3925 -0.717294970701438
3926 0.348718645804301
3927 0.401356660054393
3928 -0.103713243733953
3929 0.148972610555266
3930 -0.312612009050746
3931 0.17130007757924
3932 -1.26362378139264
3933 -1.52757688520669
3934 0.642355282454993
3935 -0.607050159401473
3936 -0.254595831358833
3937 0.8090703953421
3938 0.976084739488038
3939 -0.37661845175119
3940 -0.722904288065824
3941 -0.817916544928397
3942 -0.588927161152989
3943 0.386857912925802
3944 -1.532540134588
3945 0.28619005923275
3946 0.0853151589626506
3947 -0.400883476570452
3948 0.416130037762393
3949 -0.902956521553489
3950 -1.56399453480556
3951 -1.61719321809443
3952 1.16609241620373
3953 -0.444686810656544
3954 -0.022927820360767
3955 0.496643299076446
3956 0.929906345903922
3957 -0.12096046406372
3958 -0.362904595160138
3959 -0.953897588546724
3960 -0.42265741848355
3961 -0.48113837242165
3962 -1.88807280896744
3963 0.641153056439576
3964 -0.0818815438164404
3965 0.254326910491837
3966 0.00630658726337918
3967 0.0417630614109963
3968 0.299240839231565
3969 0.445848167480351
3970 1.14614264811785
3971 -0.656178112627352
3972 2.06979608224614
3973 0.504700835196539
3974 0.646820411531272
3975 0.523514280360426
3976 -0.312829136606448
3977 -0.301064396068523
3978 0.892377282562304
3979 0.5211063566304
3980 -0.960805716042649
3981 -0.478647257477661
3982 -0.135444096866177
3983 0.83654419506414
3984 0.2410456572489
3985 0.348390811632132
3986 0.644034027974358
3987 -0.366395909183852
3988 -0.110794675756217
3989 -0.193949523241149
3990 0.35429881877187
3991 -0.0165793379869861
3992 0.0538693359750635
3993 1.29571943938326
3994 -0.17150224806587
3995 0.0987643691016888
3996 -1.9074786993106
3997 1.01919160172469
3998 -0.200207165635625
3999 0.764379728460998
4000 0.287855388419959
4001 -0.586347442422341
4002 0.669699509793989
4003 -1.1476350341678
4004 0.581218065347671
4005 0.118374164803376
4006 0.755872534222961
4007 0.533633588503295
4008 0.900562292047023
4009 -0.956254570858198
4010 0.00107875683808256
4011 -0.274224049972368
4012 0.417966594669234
4013 0.335827132750373
4014 1.02673949689011
4015 1.27509457477858
4016 0.416870391180138
4017 0.76014932648163
4018 -0.0607301341473572
4019 -0.694039488889882
4020 0.100145797419509
4021 -0.115076590982363
4022 0.859724831255202
4023 -0.0692016312687445
4024 0.775854749862394
4025 -0.7733242546814
4026 0.0616890154637457
4027 0.0985744218889257
4028 0.666389478914887
4029 0.110563638248709
4030 -0.0579900108688918
4031 0.429861884891315
4032 -1.32643431761807
4033 0.340581712687746
4034 0.622501034192828
4035 1.69550450410573
4036 1.8941984526803
4037 0.822104697207338
4038 -0.831630690662567
4039 0.866585575819432
4040 -3.51155222881517
4041 0.883546960768761
4042 -0.470283916663049
4043 -2.2435661547464
4044 -0.428220494351883
4045 2.00458651207982
4046 -0.639271605883117
4047 -0.0904808029804878
4048 -1.63469786999809
4049 -0.789233571749344
4050 -0.0341810595979135
4051 -0.0916307000703704
4052 -0.253802683380356
4053 -0.613433240328185
4054 0.41559859187913
4055 0.146572946488283
4056 0.247959416041316
4057 0.32529422139467
4058 -0.368847488622869
4059 0.68505532312893
4060 -1.55098847606803
4061 1.00984428835506
4062 -0.0177809874334871
4063 0.556590656835217
4064 0.313583999365556
4065 -0.817310328545191
4066 -0.261553863404564
4067 -0.267759130619442
4068 1.43972368619202
4069 -0.0230192205555082
4070 0.62619962665399
4071 0.798082170777578
4072 0.384240181676023
4073 -0.28775789178355
4074 -1.27877516019534
4075 -0.81351369031578
4076 -0.583052331988529
4077 -1.40927201815118
4078 -0.449935709378694
4079 -0.521009286502873
4080 1.93299288076662
4081 0.352773674303874
4082 0.238573824119815
4083 -0.413056953269365
4084 -0.412986872732651
4085 -0.377214571054778
4086 0.0970783490065035
4087 0.743647357896329
4088 -0.375232862139348
4089 -0.659220594608233
4090 -0.0932657197520959
4091 -1.54427854660083
4092 0.143834615553867
4093 -1.68509207513509
4094 -0.356530368840749
4095 0.652900058157916
4096 -2.12274309418115
4097 0.953698619131971
4098 -0.182139206438928
4099 1.1760668163153
4100 0.433631255131061
4101 -0.459429651815685
4102 0.0841834391803915
4103 -1.81844948063358
4104 0.49769173243496
4105 -0.195770802174644
4106 1.23090297915145
4107 0.659706279687974
4108 -0.0540145780967012
4109 -1.03544720659716
4110 -0.829970118864547
4111 0.758311399149024
4112 -0.546998190103802
4113 -0.351124827515709
4114 -0.0245852242363163
4115 0.337291007115269
4116 -0.981003415228948
4117 0.409743953492507
4118 -0.0836982649105407
4119 -2.14833128426296
4120 1.66753752870213
4121 -0.289209960700617
4122 -0.245991140009485
4123 -0.310281723152596
4124 0.23082167171296
4125 0.181078109796603
4126 1.01896858496357
4127 -0.272921637827689
4128 1.15809638652672
4129 -0.55296842963478
4130 -1.44172004715707
4131 0.65523004559528
4132 -0.0833639534878245
4133 -0.617919250748622
4134 -0.452678082422341
4135 -0.558659907918772
4136 -0.491168443687215
4137 -0.307100790419094
4138 0.0147493987729077
4139 -0.18863505178573
4140 -1.78105651433453
4141 -0.455302456224091
4142 -3.67680167449483
4143 -0.437461097215561
4144 -0.8614399282826
4145 -1.73559102648715
4146 0.22852338093473
4147 0.780514996530163
4148 -0.868178095266874
4149 -0.161522054365141
4150 0.649216033224726
4151 -1.50313295341893
4152 1.49484290973546
4153 1.01039287330019
4154 -1.21027433466167
4155 -1.4432822497961
4156 1.15790083037842
4157 0.248008416110659
4158 -0.594837366948306
4159 -0.159629395177185
4160 -0.623758783644434
4161 0.777828493582553
4162 2.15612930106205
4163 -0.187579300667503
4164 -0.580178384849745
4165 -0.539519922060586
4166 -1.11034531028285
4167 -2.08454746366362
4168 0.930252739183351
4169 0.843182383617253
4170 0.211232451927012
4171 0.017973805630342
4172 -0.312501503174249
4173 -0.291598906469682
4174 0.806494955436679
4175 0.507612066091452
4176 0.113473397825368
4177 -0.472949625895272
4178 -0.0359805835533087
4179 -0.14902203739774
4180 -0.600831949731134
4181 -0.649586493758037
4182 0.405554808795971
4183 -0.485935276646082
4184 -0.589480460234967
4185 0.173131625512121
4186 -0.342758469688316
4187 -0.761441354173257
4188 0.86173887187168
4189 0.375233757546149
4190 0.985569769895304
4191 -1.3270019794011
4192 -0.918810833940057
4193 0.21232332019768
4194 0.831403285235184
4195 0.45670226105846
4196 2.19691789710773
4197 0.365709865134185
4198 -0.588057877050744
4199 0.763653978811497
4200 -0.0520053723633032
4201 0.822398868161484
4202 -0.902082231740894
4203 0.560230101898476
4204 0.438959202951392
4205 0.768659706835784
4206 0.377356845651518
4207 -1.13839594992864
4208 1.2225834401661
4209 0.710613397214873
4210 -0.505731107414809
4211 -0.609627504327255
4212 0.147632631369082
4213 0.110394316552972
4214 0.730109790815752
4215 0.654914415758139
4216 -0.215370060663093
4217 -3.62379324889298
4218 -0.103146002347376
4219 1.34784547121537
4220 2.48121320851809
4221 -0.35116296569015
4222 -0.646493712096593
4223 0.0690601166399452
4224 0.906015650924525
4225 0.619427799312198
4226 0.00856277949443074
4227 -0.7089930425727
4228 -1.16037518166916
4229 0.264704392943992
4230 0.340986112706115
4231 -0.199791474374948
4232 1.45358836621458
4233 -0.801604078593774
4234 1.16044451506053
4235 0.0282582049835347
4236 0.404821491415721
4237 0.15739315949945
4238 -0.0863029814142249
4239 0.492532457565351
4240 0.791023472249619
4241 -0.558057606443659
4242 -0.294582201261244
4243 0.0222338559254096
4244 0.280341863845812
4245 1.84545642483812
4246 -0.590106165097814
4247 -0.891483152425405
4248 -0.588118294215817
4249 -0.268169832130892
4250 0.493628923280539
4251 1.63397554837576
4252 0.319634097430802
4253 -1.264378444401
4254 0.436055551154593
4255 0.356443802900584
4256 -0.169462928294113
4257 0.874096259129954
4258 -1.22005150417262
4259 0.567867037775331
4260 -0.411809171600746
4261 -0.0724245563035946
4262 1.06347789266797
4263 -0.248897289194563
4264 0.126398576010383
4265 -0.207850514493083
4266 1.88492957574345
4267 1.19920302855117
4268 -0.0962002477997621
4269 -0.558705062965888
4270 -0.060177206096744
4271 0.751558870595612
4272 0.970078191268522
4273 -0.729413868804734
4274 -0.382540945491559
4275 0.463510906897995
4276 -0.43417869292806
4277 -0.823998402082054
4278 -1.02118405809375
4279 -0.17336148619757
4280 2.55477893020033
4281 1.17419541290762
4282 -0.36733234804625
4283 0.493319964112585
4284 -1.04830722651147
4285 -0.151952264255046
4286 -0.245841411775291
4287 -0.308547501570828
4288 -0.231393399220606
4289 -0.570999009242227
4290 0.797062469292213
4291 0.600125080700702
4292 -0.106209788418572
4293 0.415068658667605
4294 -0.120712627377211
4295 0.28681941673212
4296 0.036906403127368
4297 0.346123648769285
4298 0.216097589173735
4299 1.12273400218349
4300 -0.407180630470026
4301 0.0528167462660689
4302 1.23962481773206
4303 -1.2233705433723
4304 1.05170711482377
4305 0.570907056348609
4306 -2.32297053011499
4307 -2.46493970798668
4308 0.990556763577458
4309 1.06281047893781
4310 -0.738218311741451
4311 -0.290862188333408
4312 -1.00527406600649
4313 0.848906991088835
4314 0.551415643564866
4315 0.772466913146867
4316 -0.933941500175412
4317 2.22356367881744
4318 0.109245796298442
4319 -2.89992197859145
4320 -0.262097025029825
4321 0.613662390891391
4322 0.116431399660738
4323 0.672253955820557
4324 -0.899257876335948
4325 -0.851006612159925
4326 1.41308775471091
4327 0.704449373516848
4328 -1.3058589360511
4329 -0.533213096106013
4330 0.228197256684946
4331 -0.459988813117642
4332 1.01575693285615
4333 0.465581092276871
4334 0.345955261233934
4335 1.59115786285316
4336 0.518079244875496
4337 0.118548207755536
4338 0.586825631870936
4339 -0.0290756209526024
4340 -0.0808491610164053
4341 0.282026489069094
4342 -0.456529780865437
4343 1.36506382305068
4344 0.6342470661622
4345 0.443201581502431
4346 0.509824506885561
4347 1.10794676178191
4348 -1.86839782582639
4349 -0.672597000070911
4350 0.486645144967087
4351 -0.254170969779809
4352 -0.497214489850809
4353 0.417624710319464
4354 -1.29336965727395
4355 0.399504651917659
4356 0.194325577318996
4357 1.6963276294977
4358 -2.11253621364087
4359 0.415297096910512
4360 0.507037272040655
4361 -2.91695572209551
4362 0.261010475435486
4363 0.580867344659096
4364 -0.694883453327817
4365 1.13765654167224
4366 -0.319924439424811
4367 0.882873628145495
4368 0.803441570060119
4369 -1.59316336402098
4370 -0.287655742780638
4371 -0.378395039327364
4372 -1.70483403060708
4373 -0.31243282488298
4374 0.733616311670441
4375 -1.87305538724855
4376 -1.05115170919335
4377 -0.321392856019582
4378 -0.587248989479452
4379 -0.0216374742173411
4380 -2.17108935724943
4381 -0.921135704982327
4382 -0.439051108861001
4383 -0.917515648010998
4384 -0.0504920859194069
4385 0.293971269457153
4386 1.03944490164531
4387 -0.539049131005454
4388 -1.61572340088358
4389 -0.306170863826363
4390 0.159224900011611
4391 -0.951809407013948
4392 -1.65107039117638
4393 -2.03023519709382
4394 -0.328859765114412
4395 -1.06931578079577
4396 -1.27819398429733
4397 0.284841278325716
4398 0.195087298753552
4399 -0.354711319558807
4400 -1.06519320943412
4401 -1.62841459511751
4402 1.04160759444582
4403 0.0816240607079028
4404 1.43834594327904
4405 2.10841378910706
4406 0.323948729664682
4407 -0.525410361351998
4408 0.88771075540361
4409 0.116102614592172
4410 -0.965192406212727
4411 2.13782211716539
4412 -0.20085717927368
4413 -0.179778319951117
4414 0.279729054246481
4415 1.3948981268007
4416 -1.87793190789647
4417 -0.762680435124234
4418 -0.36878611738659
4419 -0.260014033613283
4420 0.215197725094254
4421 -0.524693080489047
4422 -0.0686253191414141
4423 0.98604880211266
4424 0.522884491695321
4425 -0.350988374833622
4426 -1.26451822662011
4427 0.286175793949635
4428 0.791325483483606
4429 -1.57593290966248
4430 -0.397544208510089
4431 -0.473453110588061
4432 -0.341448138073471
4433 0.375482359406238
4434 -0.568096547201966
4435 -0.7104789758777
4436 1.08524034116556
4437 -0.195188788099808
4438 0.652193929903998
4439 0.593625220086372
4440 -1.10458259408499
4441 1.33898534505066
4442 -0.326150302547643
4443 0.727443274309392
4444 -0.051000354054088
4445 0.383986252253636
4446 0.784761987033558
4447 -1.65896019534017
4448 -0.855750819763927
4449 -1.50688030697344
4450 -0.233666979722075
4451 0.79838826535451
4452 0.0215153409979232
4453 -0.344843954124439
4454 0.550085266763431
4455 -0.676359035135518
4456 -0.335739096054386
4457 -0.849167749959954
4458 -0.443226353189002
4459 -0.252146236965806
4460 -0.0247716752748071
4461 -1.12360197189023
4462 -0.618721533436262
4463 -0.147105328477804
4464 0.251886632036361
4465 0.386749189211531
4466 0.376510333253938
4467 0.164831409729226
4468 0.563914525375228
4469 0.893802057377264
4470 0.804297878510451
4471 -0.173370990921515
4472 0.683910987945696
4473 -0.473275005310077
4474 1.15864401011774
4475 0.336406178188016
4476 0.578444875686909
4477 0.0935176781482689
4478 -0.510130314067329
4479 -1.35012856813941
4480 1.66468798453494
4481 -2.52419678810944
4482 0.255489589283125
4483 0.232674234558012
4484 0.0762295824271599
4485 -0.347307549301362
4486 0.133464481550841
4487 -0.101651409804773
4488 0.368523650982137
4489 -0.00385459006402966
4490 0.301943178568934
4491 0.776819801120439
4492 -1.44798859028405
4493 2.08548925520021
4494 1.3599686121658
4495 -0.707796945821297
4496 -0.895589386317899
4497 0.543422607336439
4498 0.283768056276853
4499 -0.543059013518594
4500 -0.829733314304392
4501 0.606638066563969
4502 0.506453042337044
4503 0.264084239469964
4504 0.314044922842025
4505 0.612634254800298
4506 -1.28256110891414
4507 0.150390312343742
4508 -0.410478415130119
4509 -0.793692847395471
4510 -2.08271255055132
4511 -1.47128714097995
4512 1.027323154135
4513 -0.52425069329531
4514 1.1035684101266
4515 0.114240773176931
4516 -1.84865589553447
4517 -1.21888064269737
4518 -0.5269300707468
4519 -1.16364193489799
4520 0.0923459853844091
4521 0.318796441905059
4522 1.481582874681
4523 -1.02774784024631
4524 0.0703393382154616
4525 -0.501513583984095
4526 -0.190845749518304
4527 -0.273235536688342
4528 1.50019590380396
4529 -0.637806177266717
4530 1.65984754972834
4531 -1.42572247941233
4532 0.462642434918429
4533 1.02637156934664
4534 0.301702607546715
4535 -0.584643924964166
4536 0.101643617824428
4537 0.675530522839456
4538 0.980945624956318
4539 -0.757019855767273
4540 1.09685932562006
4541 0.102381086035122
4542 0.421892184614432
4543 1.25816179390368
4544 -0.390244320845294
4545 0.740012317655729
4546 0.204909640956764
4547 0.096741872036171
4548 0.657707650503414
4549 0.1703900475962
4550 -0.695517527583442
4551 0.0179006483398338
4552 0.687342609597398
4553 -0.444716002760515
4554 -1.47306509699936
4555 -1.09104406892406
4556 0.626003413279058
4557 0.616850163505564
4558 -0.00279368321595141
4559 0.196583285214379
4560 0.136324398892792
4561 0.0192123631980055
4562 -0.254661266525289
4563 -0.281072694545771
4564 -0.220837778529397
4565 -2.75654538039507
4566 -0.0159266759246113
4567 -0.825429085037071
4568 -0.563939998293797
4569 0.560103016456007
4570 0.707242664933957
4571 1.01824198053862
4572 -0.99718418768173
4573 -0.148446442666723
4574 -0.629876863673222
4575 1.65031378032821
4576 -0.0546534863328532
4577 -0.238504119074659
4578 -0.0877220246111485
4579 -0.735006131397189
4580 0.477559707198145
4581 1.12316328895031
4582 -2.87562462140327
4583 1.07157578040134
4584 0.116948030658115
4585 0.313616791466879
4586 -0.222759255396163
4587 -0.173278664435477
4588 0.0727049167692333
4589 1.19858765753068
4590 -0.319938019571726
4591 0.634119014377111
4592 -1.02538107202743
4593 0.420142980398294
4594 0.359949874729133
4595 1.14446044981658
4596 0.69070422957937
4597 1.88679308155735
4598 0.555060342247053
4599 -0.89660519902875
4600 -0.70454102733318
4601 0.563329939742715
4602 -0.0809258844895617
4603 -0.582491390379909
4604 0.299029425147231
4605 -0.880591245722143
4606 -1.35929912692699
4607 0.219819456558605
4608 0.421407191886483
4609 -0.969724678965314
4610 0.0302740960012806
4611 -0.126512632698452
4612 0.871699556021786
4613 0.388384467241898
4614 -0.778831929927746
4615 -0.57884798988872
4616 0.044130043055298
4617 -0.479751634116481
4618 -2.10623392174837
4619 1.43971730119153
4620 0.464634734311625
4621 0.0696995853308482
4622 -0.753124372051311
4623 0.999870821003527
4624 2.95029917267361
4625 0.451361921482035
4626 0.212486404363301
4627 0.476490959474428
4628 0.631231333119598
4629 -1.02443943283099
4630 1.49806750425524
4631 -0.321652354676621
4632 -1.70764045575259
4633 0.327417029325458
4634 -0.580529217152859
4635 0.19065511317098
4636 0.817421142197321
4637 0.237449012967817
4638 1.04612849561726
4639 0.225773407592876
4640 0.140934187936356
4641 -0.099143648094993
4642 0.227014642187247
4643 -0.00872435795562909
4644 0.567248219150675
4645 1.10222500766508
4646 0.658638506912476
4647 0.346716301948141
4648 0.616739516324636
4649 1.11708148396744
4650 0.344192059811791
4651 -0.499292491410755
4652 -0.791483158661988
4653 1.10585340732878
4654 0.052959145764008
4655 0.278943614249363
4656 1.4939478399893
4657 0.41482449995868
4658 -0.776816641206477
4659 1.10996684095219
4660 -0.108594957955196
4661 0.28217066871516
4662 -0.326907566386559
4663 0.882959309532042
4664 0.241923249842402
4665 0.836705423415633
4666 0.10582866203326
4667 -1.43132015813901
4668 -0.4367701286154
4669 1.49042412505355
4670 0.309956650903836
4671 -0.819934645279904
4672 0.0884738718982807
4673 1.23459602140609
4674 0.969892877993053
4675 0.893140163230162
4676 -0.686732049912143
4677 0.129314985283092
4678 0.431371037862415
4679 -2.26989756886053
4680 0.772162591035044
4681 -0.31287797268073
4682 -0.111886988244422
4683 -0.24273250732313
4684 0.953624997342779
4685 1.16890019575967
4686 0.341747796319005
4687 -0.238141731273279
4688 -0.827160457462269
4689 1.26381809140318
4690 0.629669056485775
4691 1.13165542256638
4692 -0.687042607505831
4693 0.488971573039433
4694 -0.517386596551897
4695 0.5277199398055
4696 1.4357210227735
4697 1.35350309873967
4698 0.187470031096191
4699 0.546010278389726
4700 -0.713447436102101
4701 1.06506975841152
4702 0.214814058683252
4703 0.107746780607122
4704 -1.4206891473826
4705 0.28245172814485
4706 0.186791857469797
4707 0.282451174809049
4708 0.217300421226714
4709 0.421733599578038
4710 -0.705473387762126
4711 -0.453566222244227
4712 -0.211234050352543
4713 -1.16897034042453
4714 -0.376084645716029
4715 -1.77059798126715
4716 0.512446608027028
4717 0.866441232586889
4718 -0.355755501714299
4719 -0.109830852275458
4720 0.986839557422524
4721 -0.0278076528159112
4722 0.082814193866052
4723 -0.504934829550976
4724 -0.269017911446206
4725 -0.653830188926046
4726 0.13790077351402
4727 -0.83271379108229
4728 -0.17839974132531
4729 -1.74517660792674
4730 0.0270171225903071
4731 -1.16379136110506
4732 -0.692244835158222
4733 0.128974074902529
4734 -1.14877338040732
4735 0.435332998988914
4736 1.2543077342942
4737 -1.42837594516158
4738 -1.14497871345951
4739 -0.754407382848859
4740 0.169683032171113
4741 0.479295906542175
4742 -2.18116460126864
4743 1.15420228568675
4744 0.461650472475457
4745 -0.0310238096878455
4746 0.466897353701255
4747 -0.204594199950725
4748 -0.041463663119834
4749 0.190959861486164
4750 0.130564408030179
4751 0.0719702037083425
4752 0.603725658857976
4753 0.83023041973453
4754 0.887149745297588
4755 0.911089654673753
4756 -0.215593860826766
4757 -0.925990553071368
4758 -2.68850354871982
4759 0.990958793599988
4760 -0.938759454090584
4761 -1.66120654178401
4762 0.109424644099381
4763 -1.36834423318553
4764 1.4856347574677
4765 1.99900775894072
4766 0.0341558559209694
4767 0.0286269540396948
4768 -0.490655897918243
4769 0.834869560705252
4770 0.40496465258352
4771 -0.0701080253317179
4772 0.120536169452414
4773 -0.465601347560039
4774 -0.951493791288998
4775 3.13522906762885
4776 -0.543904755343883
4777 2.06409533807057
4778 -0.570776352345405
4779 1.1093836533156
4780 -0.727594077525958
4781 0.539640830115775
4782 1.04384263672941
4783 -0.522411098766661
4784 0.331851860121569
4785 0.237706768794696
4786 0.212141074890019
4787 -1.04520027329992
4788 0.121484062691534
4789 -0.611906277873204
4790 0.583298841805087
4791 -1.03404438131774
4792 0.485034303252952
4793 0.27947097212131
4794 -1.58344467318983
4795 0.640239170722075
4796 1.40166107583409
4797 -0.122467916132315
4798 -1.30828410118193
4799 0.123057831425243
4800 0.0750899161776801
4801 0.516214721519779
4802 0.998774673469158
4803 -0.286282376189543
4804 1.11163701774648
4805 -0.732635537467298
4806 -0.42152764579248
4807 0.180064054097584
4808 -0.0924489471487351
4809 -0.256895845646682
4810 0.19328319639239
4811 -1.05490785144267
4812 -0.240765555273038
4813 0.982428174046579
4814 -0.82083004611827
4815 -0.181395039870344
4816 0.886452604449165
4817 -0.748142292076591
4818 0.578774398172631
4819 -0.748527770001418
4820 1.47573770982849
4821 -0.325368799551092
4822 -0.860299650919186
4823 -0.153789022920749
4824 -0.108229588143233
4825 0.554189122110921
4826 -0.101463294140689
4827 0.0259226451014984
4828 -0.74545531251018
4829 0.89566952994636
4830 -0.116947190581997
4831 -0.458670888482076
4832 0.555883862973835
4833 0.277595835005129
4834 2.56306684485918
4835 0.652604294640203
4836 0.218038738958924
4837 0.302379609782627
4838 0.25273184513601
4839 1.94036171773552
4840 1.63474603429393
4841 0.495828158309118
4842 -0.335542954291302
4843 -0.911894984049448
4844 0.818306704445209
4845 1.81250101206208
4846 -2.28506381543159
4847 -0.0163508814222411
4848 0.474678410061298
4849 0.450147351607978
4850 1.1445592071771
4851 -1.27217205670123
4852 -1.53297591058506
4853 0.414166924649262
4854 -0.508280122858741
4855 -0.516967987647079
4856 -0.381926880247164
4857 0.115521574021134
4858 -1.47026682072557
4859 -1.14622323319242
4860 0.100600532351146
4861 -0.573597677795107
4862 0.00829885755835891
4863 0.859164456071488
4864 0.564367893153361
4865 0.907843336058495
4866 0.671052254142325
4867 -1.2244053476229
4868 0.197873859794169
4869 -0.223399318067997
4870 1.8829986940184
4871 1.20348210396859
4872 0.275589802469963
4873 1.20044195994262
4874 -1.00413551286013
4875 0.346252239176179
4876 1.27721356588041
4877 -0.0996031276239866
4878 2.28958359645987
4879 0.617986345969375
4880 -0.460017958251716
4881 0.665705798433923
4882 -0.971389208524902
4883 0.811545314898303
4884 -0.168876280124135
4885 1.24530255645989
4886 0.599222986070195
4887 -0.327746820392113
4888 3.50672619254981
4889 1.2217624512697
4890 0.708222517168724
4891 -1.15208419709217
4892 0.195631702205503
4893 -0.256967556210968
4894 0.984554136751859
4895 1.54213467839481
4896 -2.0566458384826
4897 -0.532332022171295
4898 -0.478206795478743
4899 1.54606617392034
4900 0.331107877681394
4901 0.0573754213206286
4902 1.2534149410368
4903 2.02202643405447
4904 -0.215452265875955
4905 -0.547176384382646
4906 -1.25651900523962
4907 -1.31810756716686
4908 -1.29472904696886
4909 -0.417983912470602
4910 -1.70759773282718
4911 0.746693559042142
4912 -0.627317565873659
4913 -0.521247012081716
4914 0.424203617893572
4915 0.503406793570798
4916 1.10179967512384
4917 -0.649799288042598
4918 0.101922716190491
4919 -1.18423020661012
4920 -0.441438814044551
4921 0.296610298974661
4922 -0.382871774789164
4923 2.25553823015092
4924 -0.657394156284623
4925 0.814690203129852
4926 -0.343372119638389
4927 0.921034865703516
4928 1.45972820946287
4929 0.205281380475324
4930 -0.187381893387081
4931 -1.81381888220586
4932 1.72098020961551
4933 -0.824712608443339
4934 0.701972038560193
4935 0.190908100279292
4936 -0.286030402836245
4937 1.19180318733984
4938 -1.6707875729286
4939 -0.00969125691122041
4940 1.34386372269612
4941 0.988813096830873
4942 2.18002723352275
4943 -1.26072771763035
4944 0.801937788762168
4945 1.44729095939673
4946 -0.527074256597548
4947 0.698283331962536
4948 0.26967075782758
4949 0.0365482656087366
4950 -0.636798309792961
4951 -1.01097812012844
4952 0.994108689253446
4953 0.64922001310979
4954 1.08567353950582
4955 0.654933075933259
4956 0.973532285863005
4957 0.609054247278892
4958 0.788519102965834
4959 -0.894508798236056
4960 -0.647819355237343
4961 0.578025468815853
4962 -0.365306918322101
4963 0.964643475101767
4964 -1.17794283804656
4965 0.537468215114002
4966 0.661518735594602
4967 0.0789817138679001
4968 3.11646164018695
4969 -1.02070315368833
4970 0.0353732164964704
4971 -1.59399404103388
4972 0.752489626333836
4973 0.52860528227897
4974 -0.423418844968682
4975 -0.476971117261733
4976 0.185851513230456
4977 0.416103981053095
4978 -0.393300585100806
4979 -0.693154745345862
4980 -0.185032153712332
4981 -1.09192373140439
4982 0.840165515573747
4983 -0.806503677446428
4984 2.19698812596998
4985 -0.502067575945478
4986 -1.0017741642819
4987 -0.0495348460507397
4988 0.0847543963774164
4989 0.172570696277101
4990 -0.929414507755567
4991 0.403712470315674
4992 -1.21728276870944
4993 -0.762367399549488
4994 2.72579746408985
4995 0.67373702857999
4996 -1.2248852272884
4997 -0.594884184826647
4998 0.234997284867414
4999 -2.4277045000992
5000 -2.06043416650717
5001 -1.14692860627813
5002 1.06731749703281
5003 0.705374751372099
5004 -1.0178400928277
5005 3.22837027102793
5006 1.4043940502508
5007 -0.883041623025187
5008 0.0387136143608475
5009 0.0169024512739973
5010 0.245322361011067
5011 1.23921729721099
5012 0.260965066498471
5013 -0.30002959810394
5014 -0.728109537688195
5015 -1.03710258163025
5016 0.56069670847625
5017 -0.216294363430744
5018 2.02615475014764
5019 -0.311143590766482
5020 0.777236236974748
5021 -0.742949344138405
5022 0.903937862175008
5023 0.412150963629229
5024 1.8826366338775
5025 -1.26047373623048
5026 -1.8321610409601
5027 -1.39780128603993
5028 -0.445455886827122
5029 0.222311646061844
5030 -0.27602376385645
5031 0.33518236432544
5032 1.04592445315785
5033 0.871927550716166
5034 -0.78454246324279
5035 0.337750704849398
5036 -1.46332325299524
5037 0.1206527541635
5038 1.08598849489509
5039 0.188075466893717
5040 -0.133761992447564
5041 -2.53030224115697
5042 -0.327741412112479
5043 -1.23744597631089
5044 -0.807586404764467
5045 0.79404230925908
5046 0.265214720329254
5047 0.723965343414252
5048 0.734894234234509
5049 -0.00545732922597653
5050 -0.210577256931131
5051 -0.446328085438972
5052 1.52480546292307
5053 0.857438401556299
5054 0.0482616399322198
5055 -1.31786528676259
5056 0.589249865060574
5057 0.495951304958423
5058 -0.783866912416523
5059 -0.0937438037013849
5060 -0.454895417040972
5061 -1.27518587953731
5062 -0.540761702708823
5063 -0.0999260160992219
5064 1.02272199517783
5065 0.98876869086122
5066 -0.893030742710431
5067 -1.16514093421224
5068 1.24975814299032
5069 0.199013800598505
5070 0.608855070098994
5071 -0.491427259263456
5072 0.22378151104432
5073 0.388247012883911
5074 -1.55717273961006
5075 0.880492102482128
5076 -0.823431834854707
5077 0.845753408826311
5078 -0.908079595224746
5079 -0.151867355376415
5080 0.0679691085115506
5081 -1.69153169909383
5082 -1.94633424039616
5083 -0.621388205113542
5084 -0.957149495512894
5085 -0.213702415898911
5086 -1.49486446944291
5087 0.316086472757167
5088 0.729476107498368
5089 2.60951083396631
5090 -0.915047904752845
5091 2.70590718717899
5092 0.141619207255218
5093 0.225779226604216
5094 -0.121152417558661
5095 0.643201307778111
5096 -0.339685411143384
5097 0.771909733886213
5098 0.717443761513425
5099 -1.01160577050336
5100 -1.09727279995958
5101 1.61234597953135
5102 0.189590730429012
5103 -1.51212986724686
5104 -2.40773251188
5105 1.13531848909112
5106 -0.158257270685621
5107 -0.330530181027611
5108 -1.33802282683255
5109 0.755242433168974
5110 0.60884740889698
5111 -0.532832017354012
5112 -0.230365896269634
5113 1.04191822725139
5114 0.552314119000335
5115 0.623659216411683
5116 0.65995892178627
5117 -1.15535787072127
5118 0.546471664776819
5119 -0.6718164006637
5120 0.563367231239756
5121 0.863031323872078
5122 0.304683958465802
5123 0.729401973067637
5124 -0.46334881062652
5125 0.473417971035948
5126 -1.03403897969002
5127 -0.976941502157775
5128 -0.227560111000918
5129 -0.755520391827137
5130 1.06816358652475
5131 -0.6092672685888
5132 -1.07246904440471
5133 2.87644860413221
5134 -0.225207459426503
5135 -0.091005487362239
5136 0.37960448267509
5137 0.326997478846116
5138 -0.903883821494272
5139 2.67875044158126
5140 -1.07775491630533
5141 1.52747651343737
5142 2.37099952466306
5143 0.809488497144222
5144 0.493404376929516
5145 0.342350539936608
5146 -1.33285630776025
5147 0.827446911051549
5148 0.257166896336579
5149 0.516577907628692
5150 -3.50874114730279
5151 -1.16175036765438
5152 0.253938862062732
5153 0.381836518964393
5154 0.376354520957175
5155 0.563302136047318
5156 1.9243989931861
5157 0.628756496404021
5158 -0.119412530445297
5159 0.778381920374625
5160 0.785630075988036
5161 0.0365529306296137
5162 0.456899542981478
5163 -0.344789092000687
5164 0.591229408753909
5165 1.72858359602362
5166 0.269050842803515
5167 0.271316180412005
5168 0.118295238828748
5169 -0.450849623166048
5170 -0.580822431259684
5171 0.0150633685536956
5172 1.30821749639369
5173 0.147516107057216
5174 0.164572079685465
5175 0.0717495499808778
5176 -0.410205892475701
5177 0.467782819653993
5178 0.70259530927467
5179 1.10780488574228
5180 -0.274779036835106
5181 -0.58830519784917
5182 -0.206648178092138
5183 0.640221178914524
5184 -0.306135499035411
5185 -0.659041989796945
5186 1.41463991389367
5187 -1.6326179154904
5188 0.0151614506181756
5189 1.17821332312194
5190 -0.502386164706468
5191 1.57111479937921
5192 0.428316423046601
5193 0.7528637731853
5194 0.346320393225312
5195 0.00975022665104452
5196 0.626714931337704
5197 0.0133897560811755
5198 0.0136940592957253
5199 -1.92455338057877
5200 1.35948058322903
5201 0.236622491271891
5202 0.346822062858089
5203 -0.907317290375813
5204 0.456761725572715
5205 1.41310195396755
5206 -0.137381918889555
5207 -0.588257307019494
5208 0.295989740319802
5209 0.410482148691597
5210 -0.321271361778381
5211 -0.606244739177782
5212 0.646729127582116
5213 -0.0309975231633479
5214 0.115477353878356
5215 0.987032351726267
5216 1.21278082112095
5217 1.23086424278061
5218 -1.1379166698071
5219 -0.494590801560777
5220 0.386257206465338
5221 -0.28505312074385
5222 0.198756669138872
5223 -1.40862003761888
5224 1.00478907024437
5225 1.86389315704973
5226 -0.45078079169679
5227 0.633527845679834
5228 0.123247399392666
5229 1.02676297033015
5230 -0.04538006748971
5231 0.551142587010699
5232 1.56763783499285
5233 0.127937598702781
5234 1.4033254817586
5235 0.831226532830994
5236 -0.411411597085073
5237 0.391139122400947
5238 -0.304360657931983
5239 0.0217578682580468
5240 0.643405351887224
5241 1.17920714513892
5242 0.0644855695657283
5243 0.263125972567813
5244 0.414254278113134
5245 -0.377088680121446
5246 0.748478095783877
5247 0.126344854551129
5248 0.753449409773102
5249 1.59642266727135
5250 -0.0152198928733509
5251 -0.991740730150279
5252 -1.34309813588882
5253 0.342270766422136
5254 -0.225209118339456
5255 1.20588115218143
5256 0.525099152272709
5257 0.165475534205847
5258 0.0700500555474699
5259 -0.043963546342352
5260 -0.0700361205935689
5261 -0.49203862576572
5262 0.494671061517694
5263 2.15127516281118
5264 -0.371822454140799
5265 0.414663425565267
5266 0.301255967155013
5267 -0.188398325192066
5268 0.889444453046228
5269 0.423264284878515
5270 0.915564977050016
5271 0.815302671210101
5272 -0.745794832866404
5273 1.23755772943134
5274 -0.999068884599124
5275 -0.147451513995447
5276 0.225475676005626
5277 1.00124820934944
5278 -0.186176936654677
5279 -0.237237545068977
5280 0.480449465128832
5281 0.940632245627535
5282 -1.72990290513174
5283 -2.17818715935031
5284 -0.348799869589989
5285 0.0233841826470411
5286 -1.05519094759165
5287 0.968212239662908
5288 -0.76695028646634
5289 0.320535846808907
5290 -0.328443480477747
5291 0.582851924493162
5292 -0.360468771797636
5293 0.563057091339616
5294 1.16008601330815
5295 -0.306910718182179
5296 1.16079510716796
5297 -1.32196617380464
5298 -2.4173087004657
5299 -1.0608704708916
5300 0.0695520671122662
5301 0.306476880341276
5302 0.14959364861937
5303 1.60774674149795
5304 0.0351894901304601
5305 -0.931139897374038
5306 0.493729639643596
5307 -0.602586570951269
5308 -0.0152882907227578
5309 -0.270668479025621
5310 -0.736367773171134
5311 0.528909999482671
5312 0.304744020935329
5313 -2.86489900690488
5314 0.00794675389584576
5315 0.00870679392233464
5316 0.2964069164579
5317 -0.393426329762838
5318 -1.54365342275151
5319 -0.614971693947973
5320 0.809870755161421
5321 0.776014595923458
5322 -0.996981062792773
5323 -1.16760861834684
5324 -0.80690544828024
5325 -1.48097847007439
5326 0.421752958284689
5327 1.03514566628036
5328 -0.348262921437354
5329 0.0742805285027242
5330 -0.936141608166996
5331 0.0451765306461316
5332 -0.254731201641632
5333 0.136863472808093
5334 0.407678213561655
5335 0.652835934062676
5336 -0.297953709953353
5337 0.396151535026976
5338 0.442426994947807
5339 1.59470686453115
5340 -1.45573260462188
5341 1.37251712524754
5342 1.63124249733382
5343 -0.8170549236152
5344 -0.489449106382605
5345 -0.88920780546374
5346 -0.589657528441167
5347 -0.40901023275158
5348 -0.556503021513582
5349 -0.487392630112061
5350 -0.487059470551468
5351 0.349214413052134
5352 0.443742484635034
5353 0.0438303429703111
5354 -1.58509327971116
5355 0.764941103694755
5356 -0.246303555357236
5357 -0.955372454474229
5358 0.239710865860719
5359 -0.478540701990854
5360 0.312370798640421
5361 -0.188473826648634
5362 -0.443703680002841
5363 0.820523651913674
5364 0.262339069427111
5365 -0.186924090680597
5366 -1.25440080222702
5367 -1.33904154109068
5368 -0.985371824578117
5369 -1.30491181315103
5370 1.24058566972001
5371 0.364886056226609
5372 -0.579231269258359
5373 -0.291772460656475
5374 0.420413219584761
5375 -1.44779704011554
5376 0.502206346465087
5377 0.702812155055365
5378 0.179951105456682
5379 0.62675189780074
5380 0.448067151543833
5381 -0.467609704266418
5382 -0.305891910111326
5383 1.32477540138394
5384 0.360077745868384
5385 0.22283807766238
5386 -1.45395157472917
5387 -0.514641072704163
5388 0.523138810641952
5389 0.521934847305355
5390 -0.112193659939219
5391 -0.122718026425352
5392 0.62005282451438
5393 1.33196556310972
5394 0.193819111893199
5395 1.15352286129689
5396 -0.576965530604602
5397 0.226059014983128
5398 -1.11296860009953
5399 -1.10599751466715
5400 -0.449215066133835
5401 0.289367689555593
5402 0.0380548374570697
5403 0.0847587597664381
5404 0.091200608209888
5405 0.39951970998459
5406 0.772235102721285
5407 -0.784606448514315
5408 -0.370456575792925
5409 -0.339654003730919
5410 -0.270220696809078
5411 0.188496077382676
5412 0.48432226233755
5413 0.167271013732884
5414 -1.51101517886508
5415 0.11718942716713
5416 0.871453129828861
5417 -0.999453139002877
5418 -0.0326083411898384
5419 -0.311282551016569
5420 -0.191859653291522
5421 0.0770321772818061
5422 0.15986132945471
5423 -0.505277148792369
5424 0.342030500461879
5425 0.876900416709068
5426 -0.843329112864321
5427 0.0527958318318564
5428 -1.91778725213358
5429 -1.79519682027431
5430 0.399120841492576
5431 0.147789561503175
5432 -1.10441169105771
5433 1.63793277398602
5434 1.14676029451334
5435 0.0351945811026551
5436 1.95320450571264
5437 -1.59227953061763
5438 -0.471134901630809
5439 0.201498755541599
5440 -0.20717140818272
5441 -1.06234224903458
5442 1.8156933056212
5443 -0.714985861241352
5444 0.475724596395366
5445 0.932553254447568
5446 0.784904202508086
5447 0.560629076201317
5448 -1.2765064233222
5449 -0.125565820679368
5450 0.532774212873335
5451 -0.568455014784486
5452 0.697031007603681
5453 0.580667028429962
5454 0.63183989808301
5455 1.23363269597746
5456 -0.00797423186334179
5457 -0.391400125264455
5458 0.664530457712359
5459 -0.200066443272621
5460 0.310674167461827
5461 0.287648239210675
5462 -0.461890552844866
5463 -0.315480293195705
5464 -0.226379517429923
5465 0.81472947271455
5466 0.231415430090038
5467 1.6628847612994
5468 -0.870064018803502
5469 0.0871141190553333
5470 0.2472187389584
5471 0.666057527547371
5472 -1.4494414097402
5473 -0.567270479447891
5474 0.505264014872087
5475 0.07443209844025
5476 0.370952635388394
5477 3.80347969322536
5478 -0.0330424928291659
5479 -1.21390428282224
5480 -0.586379302811173
5481 -0.246232041369607
5482 -0.659914149565025
5483 -0.88286234167496
5484 0.462228979775294
5485 1.90019561562133
5486 0.533109611374716
5487 0.178514112985354
5488 -1.0900295369918
5489 -0.306401622498277
5490 -0.227276294880648
5491 0.262104190352123
5492 -0.231042169984788
5493 -1.14920653086183
5494 -0.51649764084802
5495 0.204458290676193
5496 0.294361675642445
5497 1.48807125932704
5498 2.74956112413864
5499 0.746023545252018
5500 -0.32575798853586
5501 0.957442401356434
5502 1.137223413375
5503 0.653700844707974
5504 1.31820124790017
5505 0.0974128214937724
5506 -0.537102215180588
5507 1.10460280211719
5508 -0.0584692439500323
5509 -0.864647617879579
5510 -1.16858892433059
5511 -2.04364675248762
5512 -1.98420467156963
5513 -2.02666103283773
5514 -1.72521819594626
5515 -0.393793196139909
5516 -1.39984482701883
5517 0.40521427029744
5518 -0.633950335991059
5519 0.581647777923758
5520 0.471278897861047
5521 0.00586543535616135
5522 -0.231560957177686
5523 1.80740970628146
5524 1.00010849344144
5525 0.210386542743117
5526 -0.484509870525051
5527 0.620961955033497
5528 -0.399709362388532
5529 1.10942189514966
5530 0.119147372583094
5531 0.543293734606047
5532 0.942215808213122
5533 0.735509368111302
5534 -0.589062749737261
5535 -0.392911466537287
5536 0.468316312082959
5537 -0.395395577505272
5538 2.2831649009861
5539 -0.100237017441004
5540 -0.27572753477896
5541 0.0233189410513415
5542 1.42776311582859
5543 -0.361039363039762
5544 -0.176646736493793
5545 -0.915200865242814
5546 2.01934533425585
5547 0.724964158259878
5548 2.26137924653466
5549 -0.336304629171031
5550 -0.0423462881295649
5551 0.0703793299547022
5552 -0.0741824917587635
5553 0.795274943201248
5554 -0.218395174077136
5555 -0.811262083434314
5556 -0.445506978009818
5557 -0.5513198894653
5558 0.379758298024038
5559 0.761572050448436
5560 0.709838201763191
5561 1.12520510489817
5562 0.563363851689053
5563 1.49777570000976
5564 -1.13478100026401
5565 2.36855354706916
5566 -0.643014505074166
5567 0.0460231270501548
5568 -0.59665820623111
5569 -2.5042188792374
5570 0.259612629892009
5571 0.303205055818883
5572 -0.201977774059736
5573 0.351793961741418
5574 0.589438549429515
5575 -0.907940443188415
5576 -1.12706769865644
5577 0.937618016897047
5578 0.0407866702665691
5579 -1.46468114568578
5580 1.52265079126947
5581 0.413645969348174
5582 -0.953298313715015
5583 0.328268611950575
5584 -1.15284876220713
5585 -0.93087255895407
5586 -0.473655242789249
5587 -0.547600347817813
5588 0.377151315935955
5589 0.0209325156527216
5590 0.696484770730736
5591 -0.676562231661734
5592 -0.041949792622062
5593 -1.12029949375982
5594 0.801685760314871
5595 -0.322411552675963
5596 -0.278735053536384
5597 0.855028043284098
5598 -1.71501954177851
5599 -3.13929323250852
5600 -2.64659038727816
5601 -0.172464788432873
5602 0.427477794085265
5603 -1.93344124434853
5604 0.78691459126351
5605 2.01078987955739
5606 -1.03550718578594
5607 -0.839355943095091
5608 0.227750714122001
5609 -0.0211763430567737
5610 -0.462708737946991
5611 1.29771203052318
5612 0.0107749354177282
5613 -0.176095176783619
5614 0.00693832776148184
5615 0.490928073523799
5616 -0.117423543776554
5617 -0.0677287450122037
5618 -1.66106107107899
5619 -0.370710114894394
5620 0.210998009530407
5621 -0.224322433038941
5622 -0.562765200743778
5623 -0.0767471499181274
5624 -0.318691445426409
5625 -0.785859678164814
5626 0.251977861053569
5627 2.20665202636661
5628 -0.167432848656452
5629 0.35113286152766
5630 -0.601288510092075
5631 0.993931757021079
5632 0.59477043300155
5633 1.22138744832504
5634 0.434232884373996
5635 0.89251569547755
5636 0.903347589780103
5637 -0.14926194488313
5638 0.478942733322114
5639 0.67283845112151
5640 0.821210347573266
5641 -0.0585445005441154
5642 0.213941464827588
5643 0.633429585468743
5644 0.552820522626788
5645 -0.000200098842882745
5646 -0.5345060544709
5647 -0.107602447695892
5648 -0.54570520989121
5649 -0.474545223406713
5650 0.105594006943248
5651 -0.678436074894991
5652 -0.376673394689796
5653 0.0191674770302619
5654 0.296168571122602
5655 0.178597267872454
5656 -1.30612607572085
5657 0.150158333557278
5658 -0.758919960218748
5659 0.398319961370437
5660 -0.290264272770719
5661 0.878419491236685
5662 -0.790763970801932
5663 0.281284814484529
5664 -0.187158332321427
5665 -0.613386061043417
5666 -0.347861544868161
5667 0.300902885310812
5668 -1.92079192851482
5669 0.970397440924482
5670 -1.21151598598233
5671 1.25962062861377
5672 0.62490824235047
5673 0.108446657217052
5674 -0.260082882957824
5675 -0.3927599111556
5676 -1.4987677579115
5677 1.11298808335526
5678 -0.914789135538137
5679 0.909107685046279
5680 1.06719467138833
5681 0.279934642423783
5682 0.514225160971138
5683 -0.138043906209502
5684 -1.52335115862611
5685 -1.59910180993593
5686 -2.93623028676907
5687 0.879493816805629
5688 -0.988996763570343
5689 0.363884523642876
5690 -1.13278507813468
5691 -0.731210776931767
5692 1.50944553035921
5693 0.27138111664859
5694 -2.71449454656783
5695 -1.06482402601307
5696 -0.908772978040478
5697 0.603145638545604
5698 0.174082541932644
5699 0.625351335702968
5700 -0.655692338449618
5701 0.659909890672507
5702 0.948048034578585
5703 -0.475783073043385
5704 1.84288263209344
5705 -0.844094775327006
5706 0.761073175918523
5707 -0.353053862549805
5708 -0.486449579512006
5709 1.19516562961132
5710 -0.00966098096586387
5711 0.964165189959466
5712 -0.238071468708808
5713 0.125765732918671
5714 -0.178729014491063
5715 -0.544660596962169
5716 0.657982912328707
5717 1.10199265670143
5718 -0.367411932284899
5719 -1.06558539696819
5720 -0.042336957003132
5721 0.765728455972908
5722 -0.789606478342103
5723 -0.215379332242835
5724 -0.64182649669033
5725 -0.11029366965807
5726 0.738636989823056
5727 -0.167533665824616
5728 0.296546930869979
5729 1.03971495759816
5730 -1.39821539487649
5731 -0.391667470136622
5732 0.930195984407753
5733 0.790859225233369
5734 -0.136242351740537
5735 0.128957769515991
5736 1.67849617191789
5737 -0.766806634826289
5738 0.214986067999389
5739 0.603874176787443
5740 0.724439770696732
5741 0.606317637356211
5742 0.173865256123605
5743 0.878966968112098
5744 -0.341328361760219
5745 0.922543095894116
5746 0.537717656183067
5747 1.16397490645574
5748 0.383784604725372
5749 -0.33970365000408
5750 -0.523546411734541
5751 -0.635593388401691
5752 -0.193361284737914
5753 -0.604117601786147
5754 0.595353903010356
5755 -0.108974855097158
5756 0.617404752080984
5757 -0.858762151859824
5758 0.0350900110455394
5759 0.0107517674658508
5760 0.501189048069379
5761 0.0976362317139934
5762 0.473349608918944
5763 0.371264984655682
5764 0.151799017607107
5765 0.389396147555922
5766 -0.0695861467092085
5767 1.83012845238543
5768 0.40526119214615
5769 -0.994349589543497
5770 -0.76456681970993
5771 -2.77960232675778
5772 -0.954879272611194
5773 0.184630968915904
5774 -0.22865776793497
5775 0.0226423316754749
5776 -0.517848316388121
5777 -0.178817825382476
5778 0.458133550743324
5779 0.682623235861897
5780 -0.19819613615359
5781 0.193549501762998
5782 0.147340576041308
5783 -0.400420718273357
5784 2.75633328271212
5785 0.155389258018973
5786 0.0087969590544954
5787 -0.474485632076313
5788 -0.344032262031951
5789 2.43936632261996
5790 0.982657490341571
5791 1.13006594203644
5792 -0.189263026222736
5793 0.0699039729780506
5794 -2.94618856520431
5795 1.00258155753296
5796 1.03691117433778
5797 0.0246187237898856
5798 -0.496736610961497
5799 0.975650262585671
5800 0.139220100697722
5801 0.923896886585103
5802 0.571621841954194
5803 -0.025378563027258
5804 -0.594370352457097
5805 -0.246618369903377
5806 0.825218446058538
5807 0.548986478555242
5808 -0.788329003410732
5809 0.0358349373105238
5810 0.983665671933517
5811 0.97997258167337
5812 -0.204950843684796
5813 1.28181216488599
5814 0.347235713926745
5815 -0.339314103723917
5816 1.61616384327758
5817 -0.817830671315715
5818 0.828024579428657
5819 0.10751505367768
5820 -0.25374695147686
5821 1.4147174984133
5822 -0.133726090780104
5823 -0.146754464711232
5824 0.337502993471289
5825 1.1132650884938
5826 0.730050498845042
5827 0.289472157127585
5828 -0.582348295698821
5829 0.0646610599877535
5830 0.716006897892788
5831 -1.64753702481427
5832 0.151768117184774
5833 -1.17277950506795
5834 1.10849995918503
5835 -0.744800425657038
5836 -1.07813084761665
5837 1.13847322109363
5838 0.807937094803409
5839 0.724424349263873
5840 2.26730720995177
5841 -0.827048012475014
5842 -0.664090838349889
5843 0.773456407259326
5844 0.973494990669735
5845 0.698191990545554
5846 -2.53519908391891
5847 1.88623256239266
5848 0.514018246296339
5849 0.00099069579078126
5850 -0.214943704624393
5851 -0.500653472838485
5852 -0.69582603261845
5853 0.126874661286271
5854 -1.31360242211279
5855 -0.364169081946438
5856 -0.168670258754391
5857 -0.467959246889194
5858 -0.286708374278981
5859 0.464052778936295
5860 0.530413798733676
5861 0.310610364757607
5862 1.50745665060545
5863 0.0319492906390306
5864 0.479143903514584
5865 1.23879781364415
5866 0.655060397137603
5867 -1.053299670449
5868 -2.11479607227208
5869 0.654436131774777
5870 -0.821447961144284
5871 1.03710772986386
5872 -0.516277724673581
5873 -0.142770052485991
5874 0.0147393811207186
5875 -1.02834474249205
5876 1.2005020745655
5877 0.225042136778885
5878 -0.954204152830219
5879 0.792544522640903
5880 -0.260588119312375
5881 1.18605870619537
5882 -0.836174798007921
5883 0.0644326518094176
5884 -1.11531239523893
5885 -0.555091088037061
5886 -1.88662014968807
5887 0.788383901673322
5888 -0.317394373262373
5889 -0.4058053400936
5890 0.0708957230721059
5891 -0.453619914505122
5892 0.289092401679957
5893 -1.47236205849912
5894 -1.86052024679983
5895 -2.20864428049828
5896 0.0631644768081574
5897 -1.42115697605945
5898 -1.65886415735586
5899 -1.30083963966692
5900 0.194228811645892
5901 -0.531097705143405
5902 -1.13572592209469
5903 -0.151041648243633
5904 -1.70950819762258
5905 -0.874012083094397
5906 1.32418670268973
5907 -0.466281218804394
5908 -0.319873247066411
5909 -1.42139922768502
5910 -1.01144750453725
5911 1.01360400531097
5912 0.769662228672522
5913 -0.155919015810776
5914 0.0890739837589898
5915 0.803528332947478
5916 -0.915408514713362
5917 -0.586827026662458
5918 0.332493203713376
5919 -0.401660272668178
5920 -0.104140261809666
5921 0.375552651528973
5922 0.849191982848577
5923 0.677564724165129
5924 0.548940201693944
5925 -0.082243667321598
5926 0.289617893089732
5927 0.039887612035876
5928 -0.832202999362758
5929 -1.96228162037289
5930 0.418860954142671
5931 2.30801583866398
5932 0.513469567126843
5933 0.485009795555115
5934 -0.547711086878586
5935 0.754227389182159
5936 -0.507168036235308
5937 -0.00285191402371376
5938 0.0796877276618408
5939 0.955749967646276
5940 -0.905414408845609
5941 -1.06515270883762
5942 -2.2583434040557
5943 -3.98496290128387
5944 0.520708484718357
5945 -0.151099668454726
5946 -0.173240583309858
5947 1.60161982456632
5948 -0.0158806418705848
5949 -0.0175307268862417
5950 0.0297206820879312
5951 0.36060615112756
5952 0.683695839508768
5953 -0.310911375903614
5954 -0.258771745936382
5955 -0.782111466621616
5956 0.344789037911023
5957 0.13524995500554
5958 0.172492817493685
5959 -0.861723329686821
5960 0.720007499470853
5961 -0.745164017024805
5962 -0.42732487305982
5963 -0.532688609214202
5964 0.0130828148385858
5965 0.0868107216196745
5966 -1.08057031427893
5967 0.591791463550677
5968 0.202687151451326
5969 -0.641594764840931
5970 0.200115943830065
5971 -0.469730542746521
5972 0.958783160241989
5973 -0.149942226861033
5974 -0.15844891557956
5975 0.470009974210863
5976 0.270266321001791
5977 -0.679831605352701
5978 -1.45089086928626
5979 0.54763991857008
5980 -0.816516338974722
5981 -0.238797124049841
5982 1.45310325230772
5983 -1.42457888471335
5984 0.641450464596304
5985 0.0535944171298817
5986 -0.0106177447254066
5987 -0.9934462308163
5988 -0.827104355507365
5989 0.587773932902479
5990 -0.136133060558966
5991 0.3763847605504
5992 0.0905663278039883
5993 0.698130015853364
5994 -0.0287233680933805
5995 0.313190753674586
5996 0.464473104041038
5997 0.119441666274791
5998 -0.436537460744116
5999 0.43123603332636
6000 -1.65474733451255
6001 0.0227449160996067
6002 -0.846244766026447
6003 -0.324469964337795
6004 1.2055096063255
6005 -0.151644250896471
6006 0.577049063822001
6007 0.317859869806281
6008 -1.38533480693184
6009 0.608591510537811
6010 -0.341580696678366
6011 -0.705298954909881
6012 0.218341957302253
6013 0.669579404552644
6014 1.47248052741309
6015 2.01134843546512
6016 0.679314139876893
6017 -0.33919955665988
6018 0.549548378837933
6019 0.134304426492192
6020 0.453753612928188
6021 0.114310263631399
6022 0.269309946045143
6023 -0.988437676506341
6024 1.07110544903977
6025 -0.518731220095508
6026 1.4860694756804
6027 0.233902936559775
6028 0.0122953323783659
6029 -1.32409421476511
6030 -0.622126577636953
6031 -0.0681777169031466
6032 0.554377640950539
6033 0.801941294594736
6034 0.302488278255373
6035 0.157675081053752
6036 0.491714485025623
6037 0.800854460668929
6038 0.699049645333052
6039 -0.286470672363553
6040 0.569453500109988
6041 1.87365015210315
6042 1.0009783895576
6043 1.11683987183919
6044 -1.50211006689629
6045 -0.0626549728080108
6046 -0.483969724364726
6047 1.39420792230015
6048 1.6654179536905
6049 0.219651143903565
6050 0.0250976926586999
6051 0.207144615418598
6052 0.283672926892325
6053 -0.497768360911881
6054 0.922596715485315
6055 0.744545346895316
6056 0.686881436726091
6057 2.28508148707373
6058 -0.959767688331528
6059 -1.0513075148996
6060 0.25118490222637
6061 1.11826046111914
6062 -0.987252053059587
6063 1.84920917188806
6064 -0.821859930971599
6065 -1.2784736728908
6066 0.388125710272133
6067 1.12649213847581
6068 0.967957443490814
6069 0.00580297126377394
6070 -0.052108117933336
6071 -0.742063771306773
6072 0.449232174404143
6073 0.948752352009159
6074 -0.420440440887007
6075 -0.669118903614428
6076 -0.219197047811019
6077 0.624534332828862
6078 0.00138299821969357
6079 0.518636771154537
6080 -0.533215180624755
6081 0.857260402205385
6082 0.595001702936235
6083 0.519219161483662
6084 0.598613500405719
6085 0.989782562446584
6086 0.00232808319352618
6087 -1.74444040266355
6088 0.134152664043829
6089 0.0546359908377991
6090 0.852112082051168
6091 -0.742281161106146
6092 0.35214387288275
6093 0.257252410559987
6094 0.567628013980344
6095 0.39526147155808
6096 0.304091713820072
6097 0.0978653918906529
6098 -0.366249916190466
6099 0.598009435449785
6100 -0.0723846541837472
6101 -0.87286427616484
6102 0.38886472169425
6103 0.429388310211007
6104 -0.149510188431329
6105 1.74276025201894
6106 0.491244377864462
6107 0.733739816722299
6108 -1.26109038486597
6109 0.818423983269217
6110 0.513180500947711
6111 -0.938826868087913
6112 0.0555679833170617
6113 0.618460950896966
6114 -0.0343888509797172
6115 -1.30788460099425
6116 -1.45337447955471
6117 -0.648155794649852
6118 -0.693856161976797
6119 -0.759583610629052
6120 0.267633419858087
6121 -0.00319903546863509
6122 0.254460127593632
6123 -0.0880963801501795
6124 0.257491432016344
6125 0.512093904721224
6126 -0.134003010009181
6127 -0.864308109599512
6128 -1.36628106279134
6129 -0.477020178340314
6130 -1.2719898947051
6131 -0.103574781070163
6132 0.355861308610474
6133 0.937902580460404
6134 1.34438080110897
6135 -0.863602637727537
6136 -0.198119841455876
6137 -0.439970583822974
6138 0.519783980603925
6139 -1.28561584261838
6140 -0.189571869318201
6141 -0.659643120346129
6142 0.157547473308898
6143 -0.818032091204129
6144 -0.612978380756852
6145 1.17992993140999
6146 -0.538767922271088
6147 -0.28831805535616
6148 -0.5988678601169
6149 1.33536131003303
6150 -0.6451144486927
6151 1.13663997982252
6152 -0.488129663450171
6153 1.73955965941936
6154 -2.14117693476189
6155 -0.0610529815806933
6156 -0.308447240359784
6157 -0.074232401627611
6158 0.0859773702653848
6159 -0.210588351724242
6160 -0.553329982953349
6161 0.608754200706266
6162 0.876179466454726
6163 0.0908458802763228
6164 -0.83885890854237
6165 1.22114025212947
6166 1.22783317427669
6167 -0.675859635466364
6168 0.769666023136628
6169 0.182324179604474
6170 0.356671638677657
6171 -0.519971369929638
6172 0.330326061355638
6173 0.87709733019218
6174 0.260505966986224
6175 -0.907760310644856
6176 0.177471910226501
6177 -0.140242679749479
6178 -0.056567296731973
6179 0.486756544242025
6180 -0.966333947717461
6181 -0.751637204494751
6182 0.379172909539074
6183 1.50570642307229
6184 1.64589878799488
6185 1.44893313756394
6186 -0.716093008782326
6187 1.24732332834344
6188 1.31663976750329
6189 -0.711213030849248
6190 2.59341883257596
6191 -0.0466813782174644
6192 2.26834739377511
6193 1.45857223953335
6194 0.681088102630424
6195 -0.630269968303522
6196 1.01324185371037
6197 -0.424738709282401
6198 -0.0436091230363509
6199 0.388587682834397
6200 -0.621097600447636
6201 -0.692901337059112
6202 -0.705439660461975
6203 -1.06633245965288
6204 -0.486859466655509
6205 0.0549091404082476
6206 0.0637094814340575
6207 0.115159107587305
6208 0.0936946539455836
6209 -0.766767001451762
6210 -0.899930203649695
6211 -0.643561512367304
6212 0.107997478726054
6213 -0.0151252953679397
6214 0.157156875342156
6215 1.75821881298911
6216 0.0394013357815512
6217 0.709730336009652
6218 -0.665410254182584
6219 -0.452466619529378
6220 0.634797530049397
6221 -0.127052899278913
6222 -0.447236031929922
6223 -1.19252559595261
6224 0.395701182847449
6225 1.79455697178932
6226 -0.297707080782988
6227 0.0375542974308281
6228 -0.820362854375627
6229 -0.78768289432587
6230 -0.483519173591489
6231 1.13783487107667
6232 0.238141352980717
6233 -0.276002127928042
6234 -0.113282875156184
6235 0.411740756160427
6236 0.759377051632934
6237 0.330593073656326
6238 0.417670830547952
6239 0.795044983233182
6240 0.00439085849962551
6241 1.56550021539349
6242 -0.724942289561226
6243 0.975250183580978
6244 1.46179076300424
6245 0.514974210475726
6246 -0.0465277719659469
6247 0.294739175066031
6248 -0.557963078606373
6249 -0.436752544931661
6250 0.853851642672083
6251 0.116900154430239
6252 0.686428547006891
6253 -0.283704201706716
6254 1.32267238967674
6255 0.643765596930088
6256 0.359363727091321
6257 0.240458855149317
6258 1.04100946907313
6259 1.2126063413045
6260 0.179521105994697
6261 0.0123972855961387
6262 -0.125249105248184
6263 0.45544693234638
6264 2.15968530904336
6265 0.939673331777938
6266 0.950577957285037
6267 0.557641834270449
6268 -1.44552289888121
6269 1.82455642227933
6270 -0.427101102404689
6271 0.832090794542653
6272 0.615548357793145
6273 -0.957648816743793
6274 0.669359484651416
6275 0.328472093860837
6276 0.17388265812852
6277 1.31754041890181
6278 -0.646852519641834
6279 -0.99651316199963
6280 -0.545164570113483
6281 0.98411997825042
6282 -0.00946934060955451
6283 -0.321409057026144
6284 -0.623284373780366
6285 -0.280025145761482
6286 -0.122356618016362
6287 0.377101115491799
6288 -1.93621525094918
6289 -0.700094001810087
6290 -0.398619178261398
6291 -0.66894973115271
6292 -0.897631374585846
6293 0.0448762321998968
6294 -0.399170716191084
6295 -0.305134985082903
6296 1.76362557606469
6297 0.62984668527631
6298 0.0774059753459204
6299 0.362362378030418
6300 -0.36145179585978
6301 0.290970572623977
6302 1.99093224331198
6303 0.135955931521163
6304 -0.307258535118954
6305 -0.712087519885616
6306 0.9389634299922
6307 0.728880080253512
6308 0.247049517822953
6309 0.718217064638268
6310 -1.50479411562106
6311 -1.59701328049219
6312 0.275491963083827
6313 0.0730629064655846
6314 0.671963645535821
6315 0.411557086359601
6316 -1.45807254599118
6317 -0.0543611225864336
6318 1.03929471405192
6319 2.7819248757974
6320 -0.694015248402415
6321 -0.123946667528362
6322 0.273907196346507
6323 -0.516377852428502
6324 -0.0250319690928613
6325 -0.690193774682515
6326 0.0484297032350303
6327 -0.533741204931158
6328 -0.182295070089277
6329 -1.40853020064537
6330 -1.77088792935186
6331 1.52634187137435
6332 -1.15374479985466
6333 0.243081979590686
6334 0.1224872773982
6335 1.06839183364369
6336 0.21148484830917
6337 0.446295533789124
6338 -0.759856713959513
6339 0.475183530020487
6340 1.19155914408026
6341 0.182672517614558
6342 -0.351055656137726
6343 -0.742873872274874
6344 1.60819901911325
6345 1.47507275872964
6346 0.594431851784158
6347 -0.62567875740407
6348 0.190219361365006
6349 -0.0312044313693041
6350 0.63470797432377
6351 -0.670802936553113
6352 -0.755666389841871
6353 -0.0339874501685098
6354 -0.470189772977402
6355 0.433735491580924
6356 -0.931325461943326
6357 0.178787339247581
6358 0.420743095478314
6359 0.912825285864588
6360 1.1564568111542
6361 2.03512169992844
6362 0.308143369141344
6363 0.0810473073585154
6364 0.982991295923664
6365 0.717997899090492
6366 -0.474319255969884
6367 -2.09107586675499
6368 -0.513143597843936
6369 0.00365490365297649
6370 -0.435162040523637
6371 -0.379308402784416
6372 -1.4560299128249
6373 0.0686357494939533
6374 -1.27071685883634
6375 -0.0115907556016861
6376 0.362288959807845
6377 -0.0297790795782293
6378 0.812966629837982
6379 0.276804957203497
6380 0.0124153900638058
6381 1.32268927677312
6382 0.255990448422428
6383 -1.08916022676098
6384 0.240340327330024
6385 -0.106278857060961
6386 1.60517295104048
6387 0.173714355255354
6388 1.31242499203133
6389 0.55635265707337
6390 1.51987642895315
6391 -1.46450767547114
6392 0.602799061662
6393 -0.647187196795092
6394 0.174971702285931
6395 0.173767399983964
6396 0.0942113834433562
6397 -0.0199636681830393
6398 -0.0505596485803435
6399 -0.60996140439144
6400 -0.709907970400156
6401 0.851398663297469
6402 0.802374811324163
6403 -0.704377331286219
6404 0.515595184992197
6405 -0.342910370939028
6406 0.184508223371411
6407 0.385447101322373
6408 0.117574291549819
6409 -0.216324497823503
6410 0.80266504922072
6411 0.0687135956482905
6412 -0.724346243007638
6413 -1.58391938184575
6414 0.81514643920951
6415 -2.48939434582746
6416 -1.58204820644782
6417 -2.49903439059829
6418 -1.58902946092747
6419 0.455620194274862
6420 -1.36727871986562
6421 -1.94464463903983
6422 -0.0306504522247746
6423 1.28501854108435
6424 -2.40280862027669
6425 -0.138076125928861
6426 0.591123921663654
6427 -0.468868640742856
6428 0.117568543781163
6429 0.440251647719525
6430 -0.0769038955664874
6431 -1.53752290073951
6432 -0.317101741704748
6433 0.205359826752173
6434 -0.674434894923486
6435 -0.858596366572115
6436 0.406875863674062
6437 2.46721577998009
6438 0.502321814830263
6439 0.13682545632448
6440 0.499543793930192
6441 0.288518051305206
6442 0.586851323978535
6443 0.732444273660462
6444 0.515282720323966
6445 0.125390249435817
6446 1.03678298761301
6447 0.0835640432092224
6448 -0.066392019127262
6449 0.229075081037273
6450 -0.46196367912916
6451 0.293467865087187
6452 0.273497346691743
6453 -0.649282734561943
6454 0.199193632557973
6455 0.642302544962401
6456 0.617689024951985
6457 0.0482058627925059
6458 -0.119573058812483
6459 0.419264020214402
6460 -2.33819769522019
6461 -3.84108172550153
6462 0.782970493425397
6463 -0.259378362051813
6464 0.198342465787999
6465 -0.523470764620136
6466 0.0200514355573718
6467 -1.50157235461355
6468 -0.589021058164018
6469 -0.966440109327856
6470 -0.0624548651903485
6471 0.457115380214259
6472 -0.236938763571438
6473 0.543928683578791
6474 -0.403083724701697
6475 0.0406210159778317
6476 0.389999361359439
6477 0.302760337069129
6478 0.610149615760399
6479 -0.694751387882863
6480 1.41381042050411
6481 -1.16339077395696
6482 -0.686965978915259
6483 0.12578600416025
6484 0.270709144777618
6485 0.541995372442994
6486 0.874208584501058
6487 1.00615718543088
6488 -0.349520352511569
6489 -0.420175120225941
6490 0.580680247916325
6491 0.0763409113198628
6492 1.32019411878296
6493 0.0585850706615672
6494 -1.16343360105382
6495 -1.23926723213905
6496 0.324210846396021
6497 0.190948137706931
6498 0.405599583900006
6499 0.39745803677162
6500 -0.0224388801070599
6501 0.126830053322334
6502 0.0444024027379923
6503 1.83460857248433
6504 0.0977805110952858
6505 -0.441697921778623
6506 -0.196787518354374
6507 -0.230847616752189
6508 0.346101587421541
6509 0.701533387687484
6510 0.462005902899442
6511 3.23684026325374
6512 -0.802210295903841
6513 -0.272933001921758
6514 2.35287808342391
6515 -0.457842683313032
6516 -1.32634812218534
6517 0.871044974844802
6518 1.73886633058637
6519 1.34917907406127
6520 0.0430111024385931
6521 -0.263966975487414
6522 0.511259973138916
6523 0.995545248187469
6524 -1.6754425612148
6525 0.0533655915159832
6526 -0.159206909090138
6527 -0.637749934532064
6528 1.21097491188774
6529 0.742455037102602
6530 0.678982998047946
6531 0.455252451835736
6532 -0.0494344127805122
6533 -0.403821931593083
6534 -0.872017561690928
6535 0.341976948880907
6536 0.40568629439624
6537 1.64440439537263
6538 -0.218232589653017
6539 -0.741126703419288
6540 0.247195949115455
6541 -0.0025795002489728
6542 0.865487812301889
6543 0.50487003445146
6544 -0.118054376618199
6545 -0.201609569546811
6546 -0.667241148140402
6547 1.18689319559923
6548 0.331624441662566
6549 0.577308825318995
6550 0.854642765988697
6551 -0.166346415764477
6552 0.0339446826905783
6553 -0.447651625784298
6554 -0.161093544495929
6555 -1.60787440887314
6556 0.534489271226001
6557 0.319343107642986
6558 0.234572332011002
6559 0.616159865916326
6560 -0.319904991882254
6561 -0.0743638887191689
6562 0.309331489386089
6563 -0.287967232054537
6564 -0.722597825688629
6565 0.848502740810922
6566 -0.60414099058894
6567 -1.3187589845353
6568 0.897991009366258
6569 1.19992118804585
6570 0.586471053485675
6571 0.143266011448807
6572 0.11718013654585
6573 1.18068169598061
6574 -0.11442863295464
6575 -2.15709130506326
6576 -1.62564839845272
6577 -1.15191989437793
6578 -0.0907273090504988
6579 0.883960402524939
6580 1.098447404422
6581 -0.252853763820979
6582 0.825319854206793
6583 0.0437998418891108
6584 1.00663764064606
6585 1.18612253313199
6586 0.212747418208715
6587 -3.24172830046066
6588 -0.249478283247915
6589 -0.205813677570765
6590 -0.785349013314748
6591 0.864505632600178
6592 -0.227387848852405
6593 0.634504701664881
6594 0.7868448265766
6595 -0.463993935147798
6596 -0.839422213199128
6597 1.08715902062805
6598 -1.70785211300251
6599 0.22212440671101
6600 -0.380283075793906
6601 -0.474107886675149
6602 0.019889538550564
6603 -0.59664021088714
6604 -0.70101914570125
6605 0.228308007028333
6606 -0.273830301225448
6607 1.251395303274
6608 1.5325021825325
6609 0.605095818594516
6610 1.15972888947674
6611 0.160246921424151
6612 -0.098483344634106
6613 -0.78866984230394
6614 -0.0095086892271381
6615 0.0872267085200229
6616 0.826796535006291
6617 -1.69936620343339
6618 1.0878610125027
6619 -0.250228953758724
6620 0.576753334406694
6621 0.619272608201913
6622 0.95090072140145
6623 0.957893175446859
6624 -0.186604757029687
6625 -0.424021973088823
6626 1.31760788496902
6627 1.26392098066371
6628 1.83969360109028
6629 -2.6469472777712
6630 0.588516596314588
6631 -0.219884961268992
6632 -1.67071291696694
6633 -0.92198828831828
6634 -0.0783057084547258
6635 -0.51942865192536
6636 0.685380786359839
6637 0.866597667146015
6638 0.698754974418638
6639 0.656039265807405
6640 3.80585048454747
6641 -0.585350442515466
6642 -0.771217218703146
6643 -0.425327884448234
6644 0.198602240100195
6645 0.423734910144447
6646 0.301080035819583
6647 0.320124147335432
6648 -0.904759016946183
6649 0.0828963838343422
6650 -0.758163805202859
6651 -0.918211976998918
6652 -1.06424568933041
6653 0.255844968780567
6654 -0.445317096541239
6655 -0.226974464228961
6656 -1.25160042856986
6657 0.679150617540419
6658 0.0372767679540835
6659 0.128693698871879
6660 0.656816663757211
6661 0.128801385553235
6662 1.26817006681192
6663 -0.271857089718619
6664 -1.04493614091281
6665 2.19344279180271
6666 0.481281827524141
6667 -1.03339121609889
6668 -0.247146249854324
6669 0.803780111174762
6670 0.0825680818852432
6671 0.244938728581986
6672 -0.678496945989786
6673 -0.439214460207581
6674 1.25502298214308
6675 1.20799812648179
6676 0.218489106786691
6677 0.591614989223496
6678 0.416870341734019
6679 0.483004176533718
6680 -0.0313068379135748
6681 -0.840433891236895
6682 -0.52517264265418
6683 0.0450113541843455
6684 -0.505979997628016
6685 -1.75416098904533
6686 1.15150920391491
6687 0.939873250720017
6688 -0.0891378945948067
6689 1.66578288716007
6690 0.379456275739988
6691 0.232846743741753
6692 -0.934605115462063
6693 1.31399768536268
6694 -0.151016459834948
6695 0.323502932380874
6696 1.36883377072652
6697 -0.233875069878212
6698 0.3454931095444
6699 0.133264307687099
6700 -1.11553630499116
6701 -1.26224250149252
6702 0.0223160931740565
6703 0.922383534973573
6704 -0.731740236120507
6705 1.53562729429354
6706 1.14371068681945
6707 0.317708367306904
6708 -3.06612647071878
6709 0.708818481474534
6710 0.235104967951283
6711 1.69686748577047
6712 1.37742800470222
6713 -1.77429180041422
6714 -0.400667274281319
6715 0.146951426382206
6716 1.57922420918082
6717 0.155622195449792
6718 -0.928439756765768
6719 -1.20417568550843
6720 1.55320153560133
6721 0.206401529929266
6722 -0.528190556325662
6723 0.494682759829026
6724 -0.212536234735969
6725 0.951302920262833
6726 0.00518270212235472
6727 -2.64114927043583
6728 -0.731171498842042
6729 0.738134970230227
6730 -1.24552234150819
6731 -0.327297353880078
6732 0.36307309630362
6733 -0.258120585429284
6734 0.968689733375635
6735 0.57427931070683
6736 0.0556404964070292
6737 -0.0859320360099729
6738 -0.121351722346152
6739 0.884282261068406
6740 -0.737400007959351
6741 -0.182715912943312
6742 -1.60911854345555
6743 0.231989567752176
6744 -0.86414452028866
6745 -0.238585689377254
6746 0.00397189664895303
6747 -0.718212934508258
6748 0.411209277051662
6749 -0.889199400885476
6750 0.745994687733434
6751 1.41402949771924
6752 -0.0783210308173663
6753 2.24160046963065
6754 0.0803866316777655
6755 -0.698463476674599
6756 0.914735013973112
6757 0.800094370212831
6758 -0.105712547711036
6759 0.00407836304463371
6760 0.414268618260875
6761 -1.13720545348323
6762 -0.137430622566929
6763 -0.0564619165911853
6764 -0.662191626206754
6765 0.330447620796912
6766 0.691189448052824
6767 -0.440784195927664
6768 0.826160856719588
6769 -0.0893464612980959
6770 0.020819920657799
6771 -0.397670911446111
6772 -0.69203656262404
6773 -0.718148876749455
6774 -2.02147456446138
6775 3.76799478557166
6776 -0.333166210162779
6777 -2.25639396896693
6778 -0.353361778893157
6779 0.117962173073734
6780 -0.210003876678815
6781 0.159520806526918
6782 -0.0250807569552838
6783 1.71681489986755
6784 0.838124173691769
6785 1.83072435942775
6786 1.48102185822473
6787 1.09015687468476
6788 1.252555820731
6789 0.403918724436805
6790 -0.982504768859413
6791 0.229500984426693
6792 0.623819340041532
6793 -0.63827522352409
6794 0.685163787578665
6795 1.42155538949832
6796 1.31719474164765
6797 0.555689011523818
6798 0.413820590319002
6799 -1.0293699305518
6800 -1.16001073261993
6801 0.736772721602677
6802 -1.24657591057717
6803 -0.485759282964521
6804 -0.486878171289136
6805 -0.070371661000366
6806 -0.323702804027583
6807 -0.409585742131024
6808 -3.01077185272058
6809 1.6653948861773
6810 1.09160276452744
6811 1.55480811538263
6812 0.768824221181875
6813 0.403752997557739
6814 0.0393371511863765
6815 0.386454125784654
6816 0.554405453484264
6817 0.500399350904845
6818 0.854542288019899
6819 -0.779760047027081
6820 -1.41676916334409
6821 -0.665538779708117
6822 1.39043465417645
6823 -1.61762847189004
6824 0.10214412207952
6825 -0.825109253502731
6826 -0.811325656268731
6827 -0.00303727847280433
6828 0.528306876929742
6829 -2.74296843446928
6830 -0.708777025691153
6831 1.53039854285396
6832 -0.772957330892742
6833 0.720461966497757
6834 0.242311084603734
6835 0.513568616467081
6836 -0.0468048834297687
6837 -0.7235435674024
6838 -1.1606915685354
6839 1.15806489673533
6840 1.44022029195564
6841 0.662424360064332
6842 0.458356502508645
6843 -0.182215175488575
6844 0.514042352825838
6845 1.50641174304115
6846 0.715980922422133
6847 -0.181652012546784
6848 -0.860145148720966
6849 0.477950207063072
6850 0.670359332065273
6851 0.709137443079418
6852 -0.161539106435527
6853 -0.753553431247336
6854 -0.139397521103302
6855 -0.123266808825722
6856 -0.320653600593041
6857 0.164238258973873
6858 0.254342763877148
6859 0.653271169475377
6860 1.01643673395131
6861 0.120042971131567
6862 -0.21643450615456
6863 -0.0903191672344659
6864 0.215740956942378
6865 1.07290145335625
6866 1.90324133458997
6867 -0.0981609349938068
6868 0.23751841476482
6869 -0.872852032734916
6870 0.30947566714461
6871 1.32304297569716
6872 -1.59279194175081
6873 -1.88367786842646
6874 0.381804819599311
6875 0.332876554702735
6876 -0.932520341888265
6877 0.780757542676629
6878 0.462417025723276
6879 -0.601775042244386
6880 -0.484609118586638
6881 -0.0462348603045513
6882 -0.541864325706039
6883 0.47347852732887
6884 0.122591613019139
6885 -0.787680930197267
6886 -0.0844881857556885
6887 0.25905789006839
6888 1.53453930277553
6889 -0.125696603796127
6890 0.166875311371873
6891 0.10913535449029
6892 -0.0182219111846034
6893 2.14396682579461
6894 0.790616367088305
6895 0.925974694929531
6896 0.289316191499835
6897 1.77324660163692
6898 -0.630972768604565
6899 0.068610676759814
6900 -0.171918653894534
6901 0.551503300774249
6902 -0.767603604022908
6903 0.0395509699393974
6904 -0.494548775515542
6905 -0.181682716498648
6906 0.456497504728828
6907 -0.00905681516639678
6908 -0.530359032185498
6909 0.0720349461106178
6910 0.26988056491438
6911 -1.56119812208683
6912 0.393346923704542
6913 0.290973965341045
6914 -0.932042171037897
6915 -0.231283863446635
6916 -0.152094046660692
6917 0.0184817211823103
6918 0.086542232336126
6919 -0.411147021476198
6920 0.351216813778601
6921 -0.170935424474121
6922 1.68718475315257
6923 0.0104560745477316
6924 1.0370102501502
6925 0.773968344783835
6926 0.397126505362629
6927 -2.58833797503638
6928 0.948517993117926
6929 0.807791840926951
6930 1.06923332394826
6931 0.76592138161278
6932 1.32570550350875
6933 0.247715693741868
6934 1.22654606213427
6935 0.683497102895245
6936 -0.151724401514512
6937 -0.270284891399048
6938 0.0137208063362222
6939 -0.453281396087116
6940 -0.228843201495296
6941 -0.949577315045369
6942 1.72131512392388
6943 0.846685623462276
6944 -0.874097808172577
6945 2.08561212940932
6946 -0.201965606788344
6947 -0.164271147726358
6948 0.512527560226424
6949 -0.223789352910572
6950 -0.396153144968649
6951 2.72196333019499
6952 0.284645097299512
6953 0.0341373390367301
6954 -0.0123026687043328
6955 0.153483015554472
6956 0.594253160031459
6957 -0.297665236178957
6958 -0.562424734544694
6959 0.747418685639395
6960 0.707966541996234
6961 0.728501239608617
6962 -0.0740910741042704
6963 -0.487805146517115
6964 0.587167245498248
6965 1.38319587177954
6966 0.00484994433041752
6967 0.870978988701138
6968 -0.284839052829521
6969 -0.0329981388133378
6970 1.02712659918272
6971 0.549212207367653
6972 -0.676062745180685
6973 0.82001127360647
6974 0.530404533570896
6975 0.994103457184403
6976 -0.345564862833677
6977 -1.85336977972128
6978 -1.99722494230531
6979 -0.59336202389936
6980 0.841135707943021
6981 0.683345543676234
6982 0.528398070747997
6983 -0.596503459364506
6984 -0.343395587421772
6985 1.2669386638335
6986 0.701898391128128
6987 -0.0215115456944022
6988 -0.262392491918973
6989 0.528437059228167
6990 0.916009415663365
6991 2.51817672646687
6992 -0.390904995894964
6993 -0.434136697149657
6994 0.712772507255311
6995 -0.475140700486961
6996 -1.17378220785599
6997 -0.454635258090992
6998 1.07902787625702
6999 -0.295314321434058
7000 -1.72345812210039
7001 1.29846297632457
7002 -1.38733269871286
7003 0.137660712380265
7004 -1.72278440692591
7005 -1.18852669905897
7006 -0.0270427818185865
7007 1.26217076922301
7008 0.347072580735628
7009 0.908822402507669
7010 -2.46247511420591
7011 0.0924587254301477
7012 0.779219944074158
7013 0.28436535106541
7014 1.41518882445548
7015 1.18774110604824
7016 -0.373108011474185
7017 -0.168265071857285
7018 0.115702562880025
7019 0.00943708346607153
7020 0.663258047249624
7021 -0.553048305811805
7022 0.295133776744176
7023 -0.10344667894946
7024 -1.15330176875216
7025 -0.056353397996542
7026 -0.610711813315152
7027 -0.168225128914364
7028 -0.635105809960034
7029 0.129381818076457
7030 -0.247144230034911
7031 0.228824627149718
7032 -0.330797877053861
7033 1.18805183659796
7034 -1.94247518318807
7035 1.11658841321852
7036 0.000799001357865148
7037 0.604885481325432
7038 -1.41186920606671
7039 0.910918674818425
7040 -0.414917935697583
7041 0.402187879188006
7042 1.45919340520585
7043 -0.639369861256992
7044 -1.50641769889327
7045 -0.960890748337873
7046 -0.165284409137948
7047 0.656833206238815
7048 -0.886115918754782
7049 -0.552599775363114
7050 0.527141589020815
7051 0.417382558070875
7052 -1.95879010300009
7053 -0.157346644026357
7054 -0.354710114223846
7055 1.49854094894943
7056 0.457732651903966
7057 -0.161722585322803
7058 1.02861786310898
7059 -1.39409806890526
7060 -0.729293589620245
7061 -0.213243052907385
7062 -0.265254447654942
7063 -0.86950240257266
7064 0.15405309786778
7065 0.509367846597885
7066 0.563225353106162
7067 -0.536795290547802
7068 -0.598686868135541
7069 2.00837210440996
7070 -0.35975831206621
7071 1.61169949437369
7072 -0.118972015635171
7073 -0.475398341253061
7074 0.200757778763573
7075 0.543106756015547
7076 0.501851591202389
7077 0.198301214320511
7078 0.9797357727337
7079 -0.325945169724205
7080 -0.961002725993822
7081 1.03042033447657
7082 0.216143933508353
7083 0.370879644129628
7084 0.484678202203471
7085 -0.0894988100388572
7086 -1.70355333521499
7087 -0.163014389036436
7088 -0.407290150798463
7089 -0.529018951480065
7090 0.143960524570141
7091 -1.42584161689825
7092 0.290714854079629
7093 0.459847032331038
7094 0.669082469354063
7095 -0.622426295758962
7096 0.190990464286825
7097 -0.198046888984448
7098 -1.92888435175694
7099 0.087390283996531
7100 -0.0860223434692489
7101 2.22994281365093
7102 -0.637592181061972
7103 0.0847064908028043
7104 -0.585003829337251
7105 -1.15511072033898
7106 0.669246938823632
7107 0.965566660659181
7108 0.0244782303159548
7109 -0.237230328521179
7110 -1.16875292130266
7111 0.158451443503072
7112 -1.0500828849638
7113 0.13777905902893
7114 1.90865753837874
7115 -0.798567792274193
7116 0.196543121383729
7117 -0.0497426529774248
7118 0.153864051104282
7119 -0.163529284004772
7120 0.521804414563402
7121 0.797280455847459
7122 0.528569037105736
7123 1.08155106012351
7124 1.01104741623831
7125 0.854293655206412
7126 0.260186417962818
7127 -0.451299228382381
7128 0.275035893848147
7129 0.860467188477862
7130 0.900590575413571
7131 -0.483141392923709
7132 1.52100988963496
7133 0.0393181512090965
7134 -0.36625421838693
7135 -0.799054973479691
7136 1.1886527720587
7137 -0.144737282188946
7138 1.05974327254298
7139 -0.271171154174298
7140 0.521827729177354
7141 1.89708122144967
7142 -0.433556335132035
7143 1.11925946562553
7144 0.214622605375749
7145 -0.42959696574119
7146 -0.056106283780305
7147 0.678362399023087
7148 -0.0619789688715633
7149 -2.46519195170798
7150 0.742537510278169
7151 -0.37017121213579
7152 0.539790868998023
7153 -1.89249500679532
7154 -0.108792540275178
7155 -1.07717792325206
7156 0.58971169785619
7157 -0.816648470438705
7158 0.762209687894945
7159 -1.59455217389476
7160 0.497547737775086
7161 -0.0769832507407573
7162 -0.25298579167695
7163 -0.787506649179157
7164 -0.427256960480701
7165 -0.0133932534383585
7166 0.769656546155479
7167 0.685397971532826
7168 0.203717937141735
7169 0.431061521713822
7170 -0.104593619681541
7171 -0.958110272630016
7172 1.25718345038891
7173 -1.21356436267044
7174 0.917391347058142
7175 -0.595088838500109
7176 -0.26581903425854
7177 0.622212199384546
7178 -1.4838740185241
7179 -0.670783919506652
7180 -0.542624924884249
7181 -0.178764790427921
7182 1.02767284784157
7183 0.657301158940765
7184 -0.142577167210386
7185 -0.193991945938694
7186 0.737726993739005
7187 1.05103550402113
7188 0.117337203303879
7189 -1.05695649402801
7190 0.86453032115218
7191 0.661800085178086
7192 0.125607687714556
7193 -0.521729831767712
7194 -0.854988160540946
7195 -1.37123400297282
7196 -0.817557522320979
7197 -1.50475545711488
7198 -0.180881717815231
7199 -0.130923991447291
7200 -0.662173212325634
7201 -1.34845988346222
7202 -0.415104910807872
7203 -0.0833231268113455
7204 -1.46300111616135
7205 -0.468958159254664
7206 1.03595181001305
7207 -0.330444010598768
7208 -0.809278370706559
7209 0.753878990085698
7210 1.48152565771894
7211 1.00972813042267
7212 -0.619220630278089
7213 0.161492873276401
7214 -1.04152984377231
7215 -0.995818762574985
7216 0.156613261980184
7217 -0.0552829521830438
7218 0.243367482230051
7219 -0.0530242299946515
7220 0.0938329173354651
7221 -0.94072201691828
7222 -0.198241282828316
7223 0.412167140561754
7224 0.283426835772367
7225 1.76250630854338
7226 2.05869779749801
7227 -0.0865378356051885
7228 0.371810368374249
7229 0.35673191258333
7230 0.554699414005812
7231 0.134436070502509
7232 0.687616329273793
7233 -0.0232882464505439
7234 -0.435234298647545
7235 2.45210242827194
7236 -1.21277090467081
7237 -1.24473951654386
7238 0.295396308733253
7239 -0.394837204867678
7240 0.0774640264680091
7241 -0.427498217750122
7242 0.934764973972236
7243 -1.50203785031399
7244 -0.444305362789669
7245 -0.685346710532948
7246 -0.0999187616549859
7247 -1.07392404744962
7248 0.610065547919787
7249 -0.16737561806617
7250 -0.437683099713409
7251 0.615583314068704
7252 0.413637250751304
7253 -0.621057042446266
7254 0.413069253865144
7255 0.174393085120615
7256 0.0265228928977088
7257 0.209440339097789
7258 0.118088512914295
7259 -0.403193411182698
7260 -0.754801569767016
7261 -0.847577978678283
7262 0.263327485770981
7263 1.35161792532831
7264 0.591228945965121
7265 -0.97588358536871
7266 -0.444442729981943
7267 0.458782608696463
7268 -0.494760969785137
7269 -0.438308075623601
7270 -1.00717970982735
7271 0.671859330628219
7272 0.00602851425293904
7273 0.565144312294775
7274 -0.229950423989525
7275 -0.936859345410845
7276 0.19623369522609
7277 1.43283331485768
7278 0.462035214625925
7279 0.28041352671709
7280 -0.67922888976967
7281 0.323910414685179
7282 1.04267281071659
7283 0.763005980326828
7284 0.568547545769784
7285 0.0103655929074331
7286 1.08089748940508
7287 0.0847926306485827
7288 0.191732257939434
7289 0.0621905901515014
7290 -0.812370496259479
7291 0.198310936997292
7292 0.87332072914463
7293 1.29660828158391
7294 0.733994658067704
7295 0.0250236491829674
7296 -0.380228217737731
7297 0.39563428052019
7298 0.335232742729783
7299 1.08928179190383
7300 0.41577772820469
7301 -0.363616386246151
7302 -0.189917401750745
7303 -0.675361195319015
7304 0.541839800850412
7305 -0.389259153164613
7306 2.1269249508882
7307 -1.03360836684045
7308 0.0718264496156829
7309 -0.692605579109669
7310 0.132177537637696
7311 1.11778814162023
7312 -0.0708665381756426
7313 0.299735505447172
7314 -0.862929417265563
7315 -0.061716537110722
7316 0.229302295208474
7317 -2.60363553088723
7318 1.12986961619792
7319 -1.72762328080066
7320 -2.46461224531692
7321 -1.84998728001086
7322 -2.07280986739876
7323 -0.0190121371259777
7324 -0.716055055310235
7325 1.51299172659394
7326 1.23648907076794
7327 -0.700777240439654
7328 -1.01270237989732
7329 2.16214110471798
7330 0.113007982690432
7331 -0.539927686915023
7332 0.359684232746057
7333 1.04843560411887
7334 -0.447739287590299
7335 -0.0807430105400191
7336 -0.989440471176251
7337 -0.68626880196005
7338 -1.88897267792284
7339 0.79170485751275
7340 -0.345078453124916
7341 1.20400286490157
7342 0.639095044050082
7343 -0.461835679626826
7344 -0.0931313581745186
7345 -0.427830109180555
7346 -0.170828332923191
7347 -0.547033576758576
7348 -1.32877432117498
7349 -0.201875169703661
7350 -1.2369859063202
7351 0.921259364502821
7352 0.844006133862544
7353 1.75027863168675
7354 -0.908849643611946
7355 -0.578516926837748
7356 -0.763266823943156
7357 -0.00698724098746228
7358 -0.926052643870317
7359 -0.0798500838264882
7360 -1.1111675709377
7361 -0.793943310917014
7362 0.0246701371967182
7363 -1.70614463429649
7364 0.411140076172984
7365 0.917945041455147
7366 -0.578549941497304
7367 -0.534771491473042
7368 -0.0525173366512381
7369 0.0702968970151157
7370 0.770585109171893
7371 0.198683287435583
7372 -0.12793516333747
7373 0.755930777903548
7374 0.594621153766719
7375 1.8484168995317
7376 -0.794395926468036
7377 0.545073584340411
7378 0.408871661758912
7379 -0.650391532840745
7380 -0.288565446062327
7381 0.64143620343908
7382 -0.722574011242108
7383 0.162028253090556
7384 1.35241600732182
7385 0.600083108542399
7386 -0.520613024653594
7387 0.689738862237886
7388 -0.567265143093801
7389 -0.38128813041999
7390 -0.116673267593628
7391 0.413147362192329
7392 0.587377953019371
7393 0.311348252446355
7394 1.04920141671199
7395 -1.15361626777264
7396 0.94036020749858
7397 2.06067515677674
7398 0.819980812902926
7399 -0.437250095015744
7400 0.110341943396533
7401 1.33598329171698
7402 0.442851646375548
7403 0.726210539417498
7404 0.83359676906435
7405 0.364624852221889
7406 0.295382229637443
7407 -1.15179008641072
7408 -2.06332356077917
7409 0.275973492680433
7410 1.29205583116218
7411 -1.1498027579358
7412 0.656913988759532
7413 0.455806653083486
7414 0.836761699015621
7415 -0.125496338956741
7416 0.949841213174734
7417 0.180909784375243
7418 0.463553947994105
7419 -0.830797915986734
7420 -0.0714109300719139
7421 -3.3651016818975
7422 -0.38787196011349
7423 1.81558402943095
7424 0.0933532355906652
7425 0.0294305526757876
7426 0.331358684306722
7427 0.94316486409759
7428 1.95208001346298
7429 0.518076534744837
7430 -0.564521388004703
7431 -0.647186928415797
7432 -1.85832306364994
7433 -0.813362684565554
7434 2.48352042799893
7435 -0.299926628315078
7436 0.680584155980705
7437 -0.206701902903049
7438 1.27426099494821
7439 0.705813950110683
7440 0.214490327627349
7441 1.67404946438507
7442 0.546937252944919
7443 -0.110202171331496
7444 0.250907171194818
7445 0.0572652664689268
7446 -1.93533884449331
7447 -0.351812685038344
7448 1.0200702948629
7449 0.578400680629901
7450 0.213031622898013
7451 0.188240672874957
7452 2.03577655904559
7453 0.377123574467513
7454 0.878962539757531
7455 -0.0642766171222482
7456 0.751335026089676
7457 -0.0852363813881543
7458 0.472746739073677
7459 -1.16914681826019
7460 0.568925731016174
7461 -0.20771002166756
7462 1.84416322651216
7463 0.134987563826877
7464 0.392696595801888
7465 1.148969428115
7466 -0.0171452547990181
7467 -1.36425145171474
7468 0.279356084704427
7469 1.01581758445091
7470 0.517468850351743
7471 -0.31327270107836
7472 -0.951759130773136
7473 -0.842590824757239
7474 -0.918376884997967
7475 0.0638228942208792
7476 -0.439410184823326
7477 0.603230345628917
7478 -0.156287219788505
7479 0.831990444035931
7480 -1.02108017326768
7481 2.0687317591075
7482 -0.331639221113819
7483 -0.396268613168447
7484 -0.0633630639979033
7485 1.83443031229764
7486 -1.39517699810045
7487 -0.294301489336852
7488 0.50924193755666
7489 0.166523050481121
7490 -0.126613368542138
7491 0.048428635268265
7492 -0.609054955173527
7493 -1.54595145394303
7494 -0.71309405210833
7495 -1.13487064280665
7496 -2.10260473872782
7497 -1.72201683231587
7498 0.231468404244962
7499 -0.0714700918232114
7500 -0.486773891911787
7501 0.662746219906778
7502 -0.518455506628948
7503 1.38896348742318
7504 -0.68219668349941
7505 -0.994015557588
7506 1.70428841013171
7507 0.824531215739765
7508 0.0357301930785041
7509 -0.591923026621441
7510 0.382179905743917
7511 -0.203367721339846
7512 0.151169979838792
7513 -0.0547170946838178
7514 0.327822943235538
7515 -0.956835435847519
7516 -0.274054539372319
7517 -0.533792712339
7518 2.19857049329252
7519 0.00836786531500167
7520 0.850842798135029
7521 -1.87404202442274
7522 1.25148519885751
7523 4.18551975468388
7524 -0.401397973166173
7525 0.445381281379764
7526 0.877638089452247
7527 0.760128538478603
7528 0.470186457782713
7529 0.0966472070446589
7530 0.600308024663239
7531 0.563936205988332
7532 1.20535667561463
7533 -0.250220722624713
7534 2.1595648798771
7535 -0.784930957425646
7536 0.404616670794045
7537 -0.616768785968241
7538 0.342822242660704
7539 0.608177362606233
7540 -0.895283641607728
7541 -0.774447277770245
7542 0.622665269768239
7543 -0.040411239385223
7544 0.770643685115888
7545 -0.289322978796518
7546 0.536830422967541
7547 0.553419298175602
7548 -1.46125331169293
7549 -0.66940114647676
7550 -0.195063566603381
7551 2.68483431302967
7552 0.0709009038837194
7553 0.232124732906657
7554 0.394938733533317
7555 -0.451045245755217
7556 -0.165679537174376
7557 -0.457006262809496
7558 0.704563834854598
7559 0.1502340921812
7560 1.87886202159858
7561 1.14549260131064
7562 -0.836798268326722
7563 -0.650322772239391
7564 0.417429769210919
7565 0.75418484942486
7566 -0.488123122236547
7567 0.502809823640423
7568 0.587012957138621
7569 0.322392959383013
7570 0.468160582141626
7571 0.708045285834797
7572 0.810626977625983
7573 -0.786758475741364
7574 0.31859990034705
7575 0.248749174201504
7576 -0.677941490899591
7577 0.411381825016667
7578 -0.904135661651689
7579 -0.62168132217305
7580 -1.2971811045709
7581 -0.504571458625227
7582 1.37595656111611
7583 -0.471238431052526
7584 -0.464529521766368
7585 -0.0772972670990222
7586 -0.271976837032721
7587 -0.701898590417058
7588 0.145734199762251
7589 -0.951775151070298
7590 -0.270990976857921
7591 -0.0130745293840817
7592 -0.939754978428183
7593 0.591846215961049
7594 -0.588065260316281
7595 0.402841417846596
7596 0.320070842292485
7597 -0.434295339248749
7598 -0.117331167515041
7599 0.306776198167006
7600 0.551066651528156
7601 1.04750427832435
7602 -0.513987052051559
7603 0.136315370839734
7604 0.968365721094977
7605 -1.31527478658096
7606 0.0784422002198757
7607 -0.0847806946814804
7608 0.31669788461934
7609 0.47602215559858
7610 -0.258605755193778
7611 -0.526689087432647
7612 -0.722139459497815
7613 0.51504027030833
7614 -0.651381159591093
7615 -1.55063180462182
7616 0.217538200374654
7617 0.0151040222733265
7618 0.419041783865845
7619 0.136198307722676
7620 3.05362709317197
7621 0.441451192015774
7622 -0.829177396358226
7623 1.13895568466692
7624 1.0279508646125
7625 0.525267425800871
7626 -0.414495575202593
7627 0.439951535406979
7628 1.33151458193826
7629 0.832748001347384
7630 0.0930477751321706
7631 -0.111358710481719
7632 2.05570863418883
7633 -0.543152161507984
7634 -1.49355416842566
7635 -0.343327930164349
7636 -0.303328842773127
7637 -0.519295026431499
7638 0.62827914616804
7639 0.079464932822545
7640 0.431962901084036
7641 -0.742396067007044
7642 0.360474783487384
7643 -0.0350237350539047
7644 -1.0008581785073
7645 1.02286562673488
7646 1.19475227156078
7647 0.163907674460352
7648 0.182596225822572
7649 0.952005640657719
7650 -1.50543087366465
7651 -0.0204896206983123
7652 -0.827184006394968
7653 -0.391143760837982
7654 0.265858902609178
7655 -0.20953967843619
7656 1.3733074067046
7657 1.84790708778928
7658 -0.539489516316417
7659 1.20527446133325
7660 0.493018205006728
7661 0.114864586674693
7662 0.563872448561015
7663 -0.424200355322329
7664 0.422198252110167
7665 0.205824571652104
7666 -2.4362239862563
7667 2.24241739170083
7668 -1.06485729046131
7669 1.23504062824373
7670 0.319020027867571
7671 -0.583213020543524
7672 -0.165980691085674
7673 -0.492230403326647
7674 0.0614480705975506
7675 0.0748918677860206
7676 -0.0760515193271596
7677 0.584393830613015
7678 -1.20106468854379
7679 -0.622790723930607
7680 0.707691222742689
7681 -0.616927263850333
7682 0.563057783989736
7683 0.119816100264591
7684 -0.343101146022026
7685 2.81358746191734
7686 -0.0577070042440799
7687 0.0283286486710088
7688 0.611685434769282
7689 0.184661257426422
7690 -1.7378622171928
7691 -0.180298346084744
7692 0.852634023550771
7693 -0.616158885771442
7694 0.526694756380087
7695 2.14812931295072
7696 0.192531739857318
7697 -0.102048382992345
7698 1.1294877609677
7699 -0.665218963156613
7700 1.00753496767882
7701 0.461861384993734
7702 0.264670308461993
7703 1.31493452945502
7704 1.00015094828216
7705 1.44428252427176
7706 0.730990743327011
7707 1.03481394080771
7708 -0.256777417435932
7709 0.549452057665248
7710 1.46911733879251
7711 -0.92300916404157
7712 2.03123862226134
7713 0.800575913725688
7714 1.00164274316987
7715 -0.427915438691186
7716 0.0632193440580169
7717 1.15379422745417
7718 0.45176520974811
7719 1.06356152269294
7720 0.255625548800473
7721 -0.672416019522405
7722 0.352680243553169
7723 -0.70132756901526
7724 -0.143518318903575
7725 0.0965649620966209
7726 -0.167239122834783
7727 0.288843521378066
7728 -1.08135160382191
7729 -0.0235775314360875
7730 1.57060423456509
7731 -0.0357975445600882
7732 -2.04580037370028
7733 -1.00148610116884
7734 0.314088956904623
7735 -0.111775912629386
7736 -0.0042305754362586
7737 -0.0768340092756181
7738 0.254893117413765
7739 -0.513175972667398
7740 -0.163550186986293
7741 -0.669832155239777
7742 -0.350229843825125
7743 0.935670930076687
7744 -0.525278825821674
7745 -0.946896366600313
7746 -1.75141074018374
7747 0.237485577834565
7748 0.647193917619527
7749 0.223362156189928
7750 0.561653164697932
7751 2.21087207240676
7752 -1.13105369165168
7753 -0.0462587532910879
7754 0.0409556869572556
7755 0.590488447631799
7756 0.667237817413533
7757 0.757221806260242
7758 0.117206063980609
7759 -1.63437613281882
7760 -0.599469829397325
7761 1.03026749137542
7762 0.672782290314121
7763 0.774149358862489
7764 -0.24843650318417
7765 -1.0684999109657
7766 0.952507502615508
7767 0.346408956072169
7768 -0.317099594040893
7769 -0.349942447006281
7770 -0.0656317673564089
7771 0.218391115473708
7772 0.873510654859398
7773 0.118931336034733
7774 0.182400282884815
7775 2.01738969731757
7776 -1.46521613864734
7777 -0.500930487525347
7778 -0.506789509664022
7779 0.472543275685241
7780 1.16281454146892
7781 -0.974536096306712
7782 0.0681185369441026
7783 1.7004560763228
7784 0.162153827454174
7785 0.155448139909697
7786 0.672377428176885
7787 -1.27491305813753
7788 -0.121558939376925
7789 -0.512747057675883
7790 1.31963821222029
7791 -0.784041483555772
7792 -1.11270523039919
7793 -0.0780684398335527
7794 0.556264293243107
7795 0.731950096454021
7796 0.825150256809379
7797 0.519453401003375
7798 1.11070974264654
7799 1.83017305067918
7800 2.31949505919588
7801 -0.50315073322302
7802 -0.588762515332993
7803 0.172301018154316
7804 -1.38439983685401
7805 1.52098686858935
7806 -0.0101425139224185
7807 1.22511271956741
7808 -0.447467169221544
7809 0.357777446561687
7810 0.916748860871738
7811 2.44573291974619
7812 -0.587710936708533
7813 -0.232169573663151
7814 0.062137883130035
7815 -0.796615182221366
7816 -0.863945688760048
7817 0.382944715330491
7818 0.990161198838937
7819 0.220525905306535
7820 0.717600469476619
7821 0.524568038804106
7822 1.27572190027047
7823 -0.352954291778063
7824 -0.202250818568722
7825 0.846860009344973
7826 0.760676264058245
7827 -0.727579119768243
7828 1.49098246926126
7829 0.391502212865481
7830 0.220493723447448
7831 0.7746631752811
7832 2.08826503763332
7833 -0.27043331265847
7834 3.11052442308388
7835 -0.629936556847753
7836 -0.471166319381191
7837 0.536153361173997
7838 -1.52254927037389
7839 0.157132574125982
7840 -0.169190508288401
7841 0.256054919123414
7842 -0.269569588469617
7843 -0.114909596881019
7844 0.945435412234035
7845 2.01620508012257
7846 0.577388884202407
7847 -0.262523545018234
7848 1.05664179061547
7849 0.680664134878593
7850 -0.182599933585424
7851 1.32912358002906
7852 1.10867426493479
7853 0.285506600433197
7854 -0.775726522193587
7855 1.5754519464687
7856 1.02935002023323
7857 1.52597775186527
7858 0.396436099841791
7859 0.891171175266131
7860 1.10064067509068
7861 0.481387686850308
7862 0.89977747620302
7863 0.518995276592931
7864 0.177144710742012
7865 -0.338620323360895
7866 0.702796471391716
7867 0.838398924537421
7868 -0.498929033859944
7869 2.08458918347034
7870 1.28502340702686
7871 -1.1789376778773
7872 -0.280608550781114
7873 0.527061830930672
7874 -0.689120948890412
7875 -0.296084644230474
7876 0.57114104733623
7877 -1.67849846432638
7878 1.49952170481315
7879 -1.73057811119103
7880 1.24902027839041
7881 -0.392323637469074
7882 0.464645914548346
7883 0.601491444881944
7884 0.231199903111583
7885 1.50590430904397
7886 1.34078337484363
7887 -2.45312329903721
7888 -0.683640037609913
7889 -0.421927379715761
7890 -0.346851477711415
7891 -0.483204566589468
7892 -0.371256711384264
7893 -0.119131156478593
7894 0.100165456408972
7895 0.828518632365587
7896 -0.171339253166188
7897 0.356538789465844
7898 0.857876884850713
7899 1.70288089950623
7900 -0.425361998998599
7901 -0.609925831792955
7902 0.452008276388469
7903 1.72196922706119
7904 0.549134976294083
7905 -0.326279974750283
7906 -0.179425560790097
7907 0.727101712904365
7908 1.7114386546452
7909 -0.778999841991353
7910 -0.246313823461419
7911 0.458361942238167
7912 0.381424993586872
7913 1.48488350923681
7914 -0.911932833701528
7915 -1.37024430704081
7916 0.887760853268831
7917 0.000926991770115126
7918 1.56330699387733
7919 1.00314959171787
7920 0.451390937421517
7921 0.691945578670282
7922 0.471503269766375
7923 -0.145648674237221
7924 0.690798059542923
7925 -0.244435090823643
7926 -0.615792589117986
7927 -1.05937798040222
7928 -0.774054819877508
7929 1.22016641134881
7930 0.0615750647631619
7931 -0.586370015029868
7932 0.278224449406366
7933 -0.624729887645618
7934 -1.72593818166176
7935 0.864452005942898
7936 -0.405799659064193
7937 0.489602491425877
7938 0.0128327712140563
7939 0.112469382151566
7940 0.220817807687326
7941 0.776795656467367
7942 0.43648448204849
7943 1.12556384598312
7944 -1.68696937946052
7945 0.494734906933211
7946 -0.654709009607456
7947 -0.100378615715342
7948 -1.06150406017313
7949 -0.00735307186519174
7950 0.122262563685886
7951 0.111290844797321
7952 0.582135725264741
7953 -0.659756510732688
7954 -0.168639912715296
7955 0.438673972897487
7956 0.322720628684582
7957 0.099767312938144
7958 0.321222879025703
7959 -0.0713117572401387
7960 0.855261084999853
7961 0.415873378292381
7962 0.588539182749958
7963 0.358884608523874
7964 0.991949447270198
7965 -0.431525681697655
7966 0.068986704760178
7967 1.41602120254062
7968 -0.461960975909956
7969 -0.051196812988459
7970 0.702103279023568
7971 1.41173700409895
7972 -0.362270303468142
7973 -0.885864255200921
7974 -0.875163232250558
7975 0.596196424868502
7976 1.27588887615611
7977 -0.948605549999582
7978 0.384781467607857
7979 -0.696101521956085
7980 -0.258364988586933
7981 0.480959985765492
7982 2.11283269068128
7983 1.37749201124454
7984 -0.701990365508765
7985 1.7351514793257
7986 -1.64322536743166
7987 0.295619009735965
7988 -0.643280425844102
7989 1.04435259803956
7990 0.0782423082907684
7991 -0.538444504963343
7992 2.07264008050436
7993 0.944673604798305
7994 -0.149103225495173
7995 -1.35416828092924
7996 -0.236163781491389
7997 0.0746202462069614
7998 2.16803501902997
7999 -1.3591416070042
8000 0.562923901313872
8001 -0.690075001030258
8002 0.0866985896721122
8003 -1.5852040584013
8004 0.200495372932159
8005 -0.302187160142468
8006 -0.205826345854297
8007 -1.08443182671429
8008 -0.744811269000862
8009 -1.50084261359687
8010 -2.14471843241036
8011 -2.18711406705121
8012 0.0870310993030079
8013 -0.29961950323352
8014 -0.215898704969359
8015 -1.1009919448124
8016 -0.276249238560403
8017 0.0724858211667487
8018 -0.539838810086734
8019 -0.307089955866857
8020 1.0082998603617
8021 -0.847370911745173
8022 0.717744489180658
8023 0.34617985290995
8024 1.96143576655899
8025 0.686649305836903
8026 1.23502354445974
8027 -0.0684791788849748
8028 0.066155092864205
8029 -0.380351088609821
8030 -0.641875829843898
8031 0.192177990409246
8032 0.265726333919041
8033 -0.931104169004741
8034 -0.746648334021792
8035 0.873833585416454
8036 0.488482638934953
8037 -0.110455895773511
8038 0.929241166087855
8039 -1.28852071089395
8040 0.148301783808977
8041 1.29096513056853
8042 0.750126731439301
8043 0.490970729777258
8044 0.821123488753523
8045 0.550009599571764
8046 -0.178624243671689
8047 0.0263696188503775
8048 0.803231051670691
8049 0.669178292298408
8050 0.474093788771413
8051 -0.837612634751953
8052 1.16906147037217
8053 -0.981369065562853
8054 -0.250394407048997
8055 1.0683967366834
8056 0.164070101067752
8057 -0.816019892229206
8058 -0.183177840280785
8059 0.801280741911669
8060 0.0425814460786398
8061 0.760879547113928
8062 1.26960373020188
8063 -0.0759068566836234
8064 0.0388948382553687
8065 0.349718489412791
8066 0.106662538062488
8067 1.4377378818362
8068 0.373433297503497
8069 -0.38588797422613
8070 -1.17461223276704
8071 -0.744548082400159
8072 2.10102223768942
8073 0.158959158777943
8074 0.190378455030892
8075 2.38002460154228
8076 0.557524344515062
8077 -0.186964662156362
8078 0.230478522667048
8079 2.40042180243001
8080 2.3137572952727
8081 1.16304810546764
8082 -0.820345627231074
8083 0.481702179107096
8084 0.0203937757679107
8085 0.357118527725685
8086 1.17428867650163
8087 0.13553964653922
8088 0.8519697267071
8089 -0.390179259036769
8090 0.528156887155349
8091 1.85859697885069
8092 0.484825304892448
8093 -0.416953765038113
8094 -0.271067926661691
8095 -1.43118548073622
8096 -1.41939092868229
8097 -1.02781959077972
8098 0.32174180326863
8099 0.973316683687697
8100 -0.121850794415123
8101 -2.03189639540647
8102 -0.220390461412972
8103 1.19576825936334
8104 0.271700431199908
8105 -2.09212020935925
8106 0.617878792696716
8107 -0.0475155899561566
8108 -0.554029900375868
8109 -1.88287654858654
8110 1.18654822052997
8111 0.646443437604203
8112 1.65345753175963
8113 0.477002505903658
8114 0.0249277226727027
8115 0.782357042230269
8116 -0.00772883254322276
8117 -0.697544595074801
8118 0.31799558092958
8119 0.342024295146805
8120 0.092034686204189
8121 0.487162795589097
8122 0.322295849868018
8123 -0.1017785842784
8124 -0.446872363080949
8125 0.301832189834007
8126 -0.527216668543746
8127 1.26788700453152
8128 -0.0244745808976194
8129 -1.81939326862939
8130 1.14799960254124
8131 0.279584208096213
8132 -0.147340472322407
8133 4.07794353843532
8134 0.370784268332937
8135 1.53695684947708
8136 1.17475441363718
8137 0.955542180357935
8138 -1.14028509336555
8139 1.83827718225103
8140 0.060868080209155
8141 -0.694701210640723
8142 0.877482164115054
8143 0.165619668665073
8144 0.680115233587756
8145 0.214604236606168
8146 -0.0391216616599257
8147 -0.139880208758608
8148 0.460121407783594
8149 -0.633391248409524
8150 0.363198386511603
8151 -0.0334675328004939
8152 0.18068984548903
8153 -1.13515738311381
8154 0.510143849863133
8155 -1.43534974772987
8156 -0.0284143856331167
8157 -0.0166785254127846
8158 -0.568187659329751
8159 -0.26049047516485
8160 -0.354437228819152
8161 0.537193541054762
8162 -0.911651371888869
8163 -0.503066504968035
8164 0.487200884143934
8165 -1.24142030987921
8166 -1.06306738740661
8167 -0.537190020898793
8168 0.417025935281471
8169 -0.156315874439063
8170 -0.378793401130869
8171 2.43345081475826
8172 -0.49995535545153
8173 -0.156257935553476
8174 -1.6260791759618
8175 -0.244481888460166
8176 0.729675676945002
8177 0.309146151885964
8178 1.38626956059738
8179 -0.542041798400278
8180 0.0485504444530391
8181 0.0826040172798284
8182 -1.10261923407279
8183 -1.11290667191499
8184 -0.845433264388917
8185 0.699508423113547
8186 0.42984752021734
8187 1.02256196773847
8188 -0.558591494115401
8189 1.58097921599441
8190 0.675353331427775
8191 0.607028508137835
8192 2.60897746961008
8193 -0.479526126530396
8194 1.28848599911612
8195 1.0623567789338
8196 0.874983360041286
8197 0.722370203326582
8198 1.28063098232359
8199 -0.346097731886832
8200 0.477430473428657
8201 0.441624342311528
8202 0.821088052787986
8203 0.131975487812144
8204 -0.635836264081389
8205 0.755189809019594
8206 -1.19768676941646
8207 0.403666136634043
8208 -0.744825340130547
8209 0.45365345971913
8210 0.569037379434047
8211 -0.898363354246575
8212 0.782812861863879
8213 -0.0811845989599651
8214 1.35363180577361
8215 0.117164716020089
8216 1.00928443651584
8217 0.421881396801299
8218 0.299773396610223
8219 -0.945328387331617
8220 1.85457481253839
8221 2.78582608325913
8222 -0.0112005240354667
8223 0.36983961838253
8224 0.827204650077175
8225 0.522246111280448
8226 -0.246481859077253
8227 0.314046436521707
8228 -0.237770452919134
8229 -0.0869740165545529
8230 0.0332829725273096
8231 0.484746312076562
8232 0.00111510349786914
8233 -1.37489092408357
8234 1.46808502362075
8235 1.12995281486616
8236 0.00198377622632417
8237 1.3051286110102
8238 -0.5201071778438
8239 1.64462910128716
8240 0.0342456900475643
8241 -0.649799831331486
8242 1.02827952800773
8243 0.496642551780713
8244 0.0479896202235994
8245 -0.785498467769551
8246 -0.176787777587901
8247 -1.13663951605663
8248 0.168080049875013
8249 -0.291427180004338
8250 0.6002913263476
8251 -0.404457344201088
8252 0.13618750587819
8253 0.803624802429375
8254 1.08048004512936
8255 0.425329822821432
8256 -0.0292555942044324
8257 1.25227227174797
8258 -0.819353171635099
8259 -2.72207382254821
8260 0.934945015705535
8261 0.0477804885321862
8262 -0.866535254301553
8263 -0.907092810874234
8264 -0.114600269452949
8265 -0.919896390070581
8266 -0.531287179371736
8267 -0.0876199778956221
8268 -0.0595598388854441
8269 -1.13530481620596
8270 -0.374804382423207
8271 0.0353321581723005
8272 -1.24883653040376
8273 -0.00732259250332445
8274 -0.341576320953557
8275 -0.362070195839931
8276 -0.899675806184405
8277 1.83444529038293
8278 0.497514638797947
8279 1.32092191236398
8280 0.803472747784983
8281 2.27695756221365
8282 -0.988038969642826
8283 -0.052324339875494
8284 0.215967286288102
8285 0.130404863266311
8286 0.640344022974728
8287 0.418375455207573
8288 0.333197193722473
8289 -1.0423543463888
8290 0.0257170526444568
8291 0.48841880843942
8292 -0.161432325045684
8293 0.00450153686331856
8294 1.07327493094206
8295 -0.118269606206364
8296 -0.0702063662361807
8297 -0.259880666138361
8298 -1.03228920690963
8299 -0.359057135352796
8300 1.22097226721887
8301 -0.301240832029599
8302 -0.139153786099496
8303 0.06923008730254
8304 0.240851816107169
8305 -0.83089394470659
8306 -0.40594119398094
8307 0.941004442897722
8308 3.28948438732452
8309 -0.0701799765725415
8310 1.66732501272543
8311 -0.343770869497331
8312 1.27493174170918
8313 -0.0262674156586977
8314 -0.977375078294347
8315 -1.08662945048298
8316 -0.0476746840862958
8317 -0.301523888987685
8318 -1.4216835717131
8319 -0.63393321738414
8320 0.579514163575617
8321 0.12105370754572
8322 0.311455412000272
8323 -0.753555297568085
8324 -1.63192065279661
8325 -1.59664548899225
8326 0.920785395842324
8327 0.427489308104324
8328 1.9173646813008
8329 1.25366125167779
8330 0.480485855356013
8331 -0.16061288306625
8332 -0.00751675526592344
8333 1.70641444141946
8334 0.328050430917213
8335 -1.38896919879556
8336 0.367257607937541
8337 -1.4419134912548
8338 -0.0498393957957215
8339 0.418392800619696
8340 -0.903750504330385
8341 0.807973903736681
8342 -0.897466525404774
8343 -0.146249141676363
8344 -0.936160432908915
8345 0.319913667172812
8346 0.345016156917984
8347 -1.54175136466131
8348 -1.52445056766587
8349 -0.279342352644531
8350 -1.19702287176594
8351 0.981185772351599
8352 -0.576485267084336
8353 0.686223373958192
8354 -0.0935559307293967
8355 -0.584974619514764
8356 -0.572465616406004
8357 0.754147606341906
8358 -1.5769052008617
8359 -1.13186310460827
8360 -0.298088225611258
8361 -0.497578719255267
8362 0.518559070384228
8363 -1.75051684372441
8364 -0.119790130286776
8365 1.64922308039988
8366 1.37672005040057
8367 0.534500451867598
8368 0.125473875120441
8369 -1.62866598681488
8370 -0.809057718781865
8371 -0.67439626763093
8372 -2.82223244380024
8373 0.939671295051282
8374 0.612496982808552
8375 1.17852452918703
8376 -0.653874446350004
8377 0.102220960111283
8378 -0.255937835885544
8379 -0.229563230737847
8380 0.278287419262942
8381 -0.0956565511229603
8382 0.293230522049351
8383 -0.12862709473786
8384 -0.140686886675179
8385 1.14536147121889
8386 -0.240797770261369
8387 -0.507997815725567
8388 1.0998445155685
8389 0.808915726688603
8390 0.747442665654533
8391 1.27124654060317
8392 -1.18783733430862
8393 0.112580162000932
8394 -0.181981062988643
8395 -0.471306315022566
8396 0.16836345458065
8397 1.0236283861554
8398 0.243029120830087
8399 -1.09871841198479
8400 -0.424446376310781
8401 0.0796611346596858
8402 -0.0510067269501691
8403 0.310170860606641
8404 3.36232771547802
8405 -1.38399235549449
8406 0.592880966260377
8407 -1.40890835426812
8408 0.426947452611809
8409 1.66771171519775
8410 1.14946585562251
8411 -0.767027613124008
8412 0.638025851835819
8413 -0.415772477296283
8414 2.80921848548121
8415 -0.376522299387933
8416 -0.1347752513786
8417 1.72331483354158
8418 -0.355584870474861
8419 3.50280012462979
8420 -0.496710184457372
8421 -0.0533158542535337
8422 -0.493345253784618
8423 0.124349764305719
8424 0.841964241304392
8425 -0.250397707113115
8426 0.210134914878425
8427 -0.358893428743026
8428 0.392588564277859
8429 0.967924027820785
8430 -0.793192269781077
8431 1.8728389355971
8432 0.312938711513757
8433 -0.116335221313077
8434 -0.86544525013626
8435 -0.977686848736637
8436 -1.95780512605799
8437 -0.996439792074702
8438 0.75005089388254
8439 -1.49741728589792
8440 -1.01107493939299
8441 -1.94953526002288
8442 -0.629350179104529
8443 -2.29048180044895
8444 0.287611958351513
8445 -1.43930062416921
8446 0.173912708543158
8447 1.10074512996599
8448 0.700667834946705
8449 -0.0998878950147304
8450 -0.132469467240508
8451 -0.590500437340008
8452 -1.43498634167338
8453 0.253002122967263
8454 -0.103228297982846
8455 1.60380381975776
8456 0.30216269543046
8457 0.127540959580245
8458 0.187582093618851
8459 -0.016611193501312
8460 -0.771612783564007
8461 0.38053890983781
8462 1.2224974802727
8463 1.19965227600822
8464 0.4379200919635
8465 -0.161566256242685
8466 0.690122747069008
8467 -0.482564420983272
8468 0.520426349901566
8469 1.39744754006009
8470 2.20371454536307
8471 -2.59409638046419
8472 -0.373964049630871
8473 1.65010575643577
8474 1.47467067909917
8475 0.362838309601593
8476 -0.186950703551775
8477 -0.0926680602899239
8478 -2.42249847221913
8479 1.16367611730932
8480 -0.527400314702593
8481 -0.746015773731051
8482 1.50062352663278
8483 0.166925736778684
8484 1.78652706152927
8485 -0.495152446217518
8486 1.80310261307425
8487 0.560781535457306
8488 -0.819740728363877
8489 -0.132523903929368
8490 -0.333173742326622
8491 0.618732607007364
8492 1.09759548567589
8493 -0.1209108602171
8494 0.328013755413256
8495 -3.07952782029173
8496 0.989669459312912
8497 1.25098231435996
8498 1.02169623489206
8499 -0.206904592821423
8500 0.490165995497726
8501 1.18543761276567
8502 0.654426877632287
8503 -2.12526063511767
8504 0.203240331787605
8505 -0.0240303806634867
8506 -0.327270720295415
8507 0.848407678094602
8508 0.219870153414342
8509 0.533577294457968
8510 -0.745571760914628
8511 -0.916170539154853
8512 0.527175663287652
8513 -0.343982332255528
8514 1.05560959088308
8515 -0.0689912666477124
8516 1.91435004297549
8517 1.78258483536973
8518 0.0169551446681784
8519 1.6841939214405
8520 0.0635015028551917
8521 0.14765041918351
8522 0.0463381599713799
8523 0.25410083369496
8524 0.539789492242128
8525 0.909346774997478
8526 -1.29709015556962
8527 -1.02951328217822
8528 -1.29389687892439
8529 -0.565392191879692
8530 0.165953849732529
8531 -2.79921810452318
8532 -0.476463934172395
8533 -1.75839638970799
8534 -2.21120436850592
8535 -0.576899268095492
8536 0.260025655156887
8537 -0.146540463626367
8538 1.09240994313598
8539 0.796375425443387
8540 0.538347090119231
8541 1.94921257484262
8542 1.60635307353943
8543 -0.212799858704798
8544 -0.907157000329613
8545 -0.456349428553007
8546 1.51177658480877
8547 -0.31318249085101
8548 0.580277665744092
8549 0.381542309915332
8550 0.384797507862418
8551 1.62445768212131
8552 -0.691085201440986
8553 -1.11321549049873
8554 0.926645765647868
8555 0.603218953809685
8556 1.44590860728154
8557 0.297490041020129
8558 0.951561938820992
8559 -1.68364398964758
8560 0.91341688128317
8561 -1.12339550759697
8562 -0.46123278363234
8563 1.52368243582987
8564 -0.334628844793866
8565 1.5494404440574
8566 0.319647274799098
8567 0.820797737943756
8568 1.10326472367266
8569 -1.28959200735571
8570 -0.955448183949932
8571 -0.564400072785652
8572 0.170082011862618
8573 0.544849077917165
8574 0.874551994292478
8575 -0.327399938900668
8576 0.23973969317546
8577 0.27349294884978
8578 -0.552604805954381
8579 1.12652989516348
8580 0.704723568138306
8581 0.924744344336193
8582 0.339560575035661
8583 -0.0614702635432827
8584 0.458505138917075
8585 1.29106766673578
8586 0.429486616557538
8587 2.13995045553009
8588 0.876144666797333
8589 -0.0723423783176584
8590 -0.479022649139609
8591 -0.393039132452951
8592 -0.146934943972215
8593 0.488197103994761
8594 0.834629893615535
8595 0.550895315874648
8596 0.628479919340406
8597 0.645101079537019
8598 -0.917323736124061
8599 1.38547343323567
8600 0.157853857454082
8601 1.63890948263853
8602 0.869326556183584
8603 0.471634353669394
8604 0.00485498284341812
8605 0.544046333717138
8606 1.7744107997589
8607 -0.370151726074484
8608 0.100573840623166
8609 0.165253707587588
8610 -0.364837621754762
8611 -0.109782708081906
8612 -1.13152819636397
8613 -1.40114931637331
8614 0.231907159991973
8615 0.0655994195853009
8616 -0.283264344928738
8617 -1.39684466113874
8618 -1.58374988725806
8619 -0.155855955654504
8620 0.357891027239467
8621 -2.39507021589077
8622 -0.454060487478626
8623 -0.691919510378884
8624 0.408217407029147
8625 1.19355710766506
8626 1.33067093642891
8627 0.147381391441421
8628 0.435067167450112
8629 -0.462559903555829
8630 1.03637858617695
8631 0.957152123552928
8632 1.67976422944755
8633 0.559745287469201
8634 -0.260331690036045
8635 0.69606236765145
8636 -0.205294022750635
8637 -0.0389223236219824
8638 -0.361900140764681
8639 2.24595653117286
8640 1.01365992081713
8641 -0.720735293975283
8642 -0.872814945226556
8643 0.175841525600181
8644 0.781786250146669
8645 0.264075047696569
8646 0.390187076983166
8647 -0.355162853116402
8648 0.578640388466982
8649 -0.128677658256792
8650 -0.337441720795533
8651 -0.17422010155309
8652 -0.713082855100913
8653 0.475313994558885
8654 0.0755007283942131
8655 -1.76178857427036
8656 -0.550096866122087
8657 -0.0603392073983713
8658 0.329900005838399
8659 1.65019831576452
8660 0.627341400338485
8661 0.74574479306363
8662 -0.544473638145358
8663 0.206169796525645
8664 0.970524817194294
8665 0.32417553599316
8666 0.371721610734343
8667 -0.241156789742819
8668 -1.0820488281099
8669 1.07071666930425
8670 -0.738150069851824
8671 -1.08062445355093
8672 3.12052387362661
8673 0.771166621584974
8674 -0.644788646350261
8675 0.426077687561516
8676 0.633014811661722
8677 -0.549342112732894
8678 -0.201472273167307
8679 -0.0744354446983837
8680 1.47092242280959
8681 0.348865594209022
8682 0.516383348312938
8683 -0.416184318988837
8684 -0.387689589918569
8685 -0.346325421135052
8686 1.3488799868256
8687 1.7025505613382
8688 0.36005713577182
8689 -0.79754233634479
8690 -1.05521849675282
8691 -0.418380004809201
8692 -0.111292116564429
8693 0.59894069182019
8694 -0.83288662706885
8695 -0.779595543076174
8696 0.655825246633535
8697 0.818476749524989
8698 -1.04849865976997
8699 -3.24926280190312
8700 -1.10140252953302
8701 0.242293840772666
8702 -0.611864427360262
8703 -1.71474540178509
8704 -0.98110680291615
8705 1.07010109840613
8706 -0.998884316855436
8707 0.932639190477995
8708 -0.334772915701364
8709 -1.77240537234391
8710 0.448612615696943
8711 0.998232598564484
8712 0.917985946288462
8713 1.40362972245268
8714 0.0669476202348762
8715 -0.0105002121961402
8716 0.563297369818275
8717 1.1948803315596
8718 -0.560311894704113
8719 0.309137211369446
8720 -0.282012673588373
8721 1.49041446637608
8722 0.853067399145278
8723 0.104613535763243
8724 -0.2082583234086
8725 -0.371111383742561
8726 1.1553246873406
8727 0.204888399636205
8728 1.77370736840388
8729 2.02623132872489
8730 -0.123484542566795
8731 -0.295820578653993
8732 -0.158712057429188
8733 3.41031650590186
8734 0.748956364135617
8735 2.80768637510572
8736 0.329298271757872
8737 -0.544513161439256
8738 -0.119884145141481
8739 -1.34002961009025
8740 1.55982372393211
8741 0.995392339799631
8742 -0.174224934565195
8743 0.0927847210914594
8744 -0.0818742702846849
8745 0.556700036089531
8746 0.0864951361604884
8747 0.454177753607304
8748 0.584055998592814
8749 0.394354936573273
8750 -0.081870330935458
8751 0.729672159720082
8752 -0.249441522999377
8753 0.938662307015485
8754 1.8638463148711
8755 1.3555345747861
8756 1.85143055386242
8757 1.78376904148718
8758 0.238830367726985
8759 1.39158164023298
8760 0.339871234734056
8761 1.87817779570794
8762 1.00110671905919
8763 1.04127202731683
8764 1.00074742231281
8765 1.73864421775201
8766 -0.420360720439698
8767 1.53888481913353
8768 0.299729653184792
8769 -1.08895482540178
8770 -0.997993705549544
8771 2.68487879193273
8772 0.689736374978078
8773 0.165145248985672
8774 -0.716190220468994
8775 -2.77108653979965
8776 1.02228001769883
8777 0.990346360183316
8778 0.0540132226031886
8779 0.0932628802877438
8780 0.253249631073178
8781 1.52595550161019
8782 0.622860900564705
8783 -0.420473455121201
8784 -1.00670121352518
8785 -1.39052837441057
8786 -0.583973958731813
8787 0.214117197752768
8788 -0.435282832560987
8789 -0.591413828579145
8790 -0.442830139222229
8791 0.888348905625285
8792 0.50112587324905
8793 -1.3283234815313
8794 0.261514323248937
8795 2.16725263735387
8796 -0.00802579122268332
8797 -0.931499674513914
8798 -0.696726066573373
8799 -0.0480531704484113
8800 0.333408827357312
8801 0.940428544508999
8802 1.2463590007242
8803 -0.271965778280189
8804 0.167679658360088
8805 0.896235220579837
8806 -1.30351574171613
8807 0.968989822093659
8808 -1.54645133661039
8809 -2.87298688621662
8810 0.328991196332638
8811 0.866117370258079
8812 0.83389401683127
8813 0.0771899787639945
8814 -0.711642238732681
8815 0.45294098420543
8816 1.20409265694115
8817 0.654530759709119
8818 -0.622453049076905
8819 -2.21593843374844
8820 -0.460971395875809
8821 -0.159002943391305
8822 0.869073946400028
8823 -1.43410621650238
8824 0.0826930367505208
8825 1.17527961224697
8826 -0.126362018850349
8827 1.26289997925474
8828 -0.341518673335972
8829 -0.594743281242817
8830 0.457298171913264
8831 0.062742791709665
8832 1.23100145668321
8833 -1.75086183330581
8834 -0.795824878084129
8835 1.9651326707142
8836 1.52104306914754
8837 -1.48864775366732
8838 -0.160935983035287
8839 0.873335251748596
8840 0.549300614373121
8841 -0.725980317511945
8842 0.573611023329244
8843 0.514359932628984
8844 0.329112862030667
8845 0.0143018922321323
8846 0.997542716253938
8847 0.3956624283913
8848 0.255658986069216
8849 -0.268167848060932
8850 -1.1381566543808
8851 0.337087533919556
8852 -0.264254682788962
8853 0.375516432293309
8854 0.587973836954372
8855 0.0990769959257185
8856 1.13256361577949
8857 0.527824393132231
8858 0.318845866530166
8859 -0.426979841947484
8860 0.289178721446425
8861 0.807883588093158
8862 2.83827986569322
8863 0.440259291152194
8864 0.867892967851067
8865 1.92626505005998
8866 0.230390665415414
8867 0.244830368768759
8868 0.282448101604218
8869 0.366930909302077
8870 0.362426411710305
8871 -0.510090459737022
8872 -1.21367101529568
8873 -2.61734668191097
8874 0.624810674255237
8875 1.17052424126008
8876 -1.842658713678
8877 0.340171307405687
8878 2.06920060465953
8879 2.71943591210654
8880 -0.482687911641224
8881 -1.49477211659458
8882 -1.58192216200921
8883 0.907643422047789
8884 1.13717149259811
8885 1.21776074374191
8886 -0.673808202822879
8887 -0.823606175332051
8888 -0.552239928189366
8889 0.367314071576585
8890 1.01954072429386
8891 -0.152884020649268
8892 -0.178248578263189
8893 0.528632863071488
8894 -0.419076799135938
8895 0.520361614717123
8896 -0.644551592086514
8897 1.80818501145817
8898 -0.458181416621863
8899 0.927813452751526
8900 -2.36589444564343
8901 -0.293443734113208
8902 0.565674640953211
8903 0.0777522244195636
8904 0.375936362187525
8905 1.89383352567267
8906 0.924222591732666
8907 1.54077219839237
8908 2.13591881229866
8909 -0.299766609889947
8910 1.56532107623956
8911 1.42672471077751
8912 0.262760024230523
8913 -1.17478865017183
8914 0.893618103577322
8915 0.448152892022929
8916 0.0959439001149609
8917 0.271637471752184
8918 -0.0116527518883651
8919 -1.37785314635227
8920 0.816228683789762
8921 -0.771011951446773
8922 -0.501428176340662
8923 0.450368564540026
8924 1.43592768295899
8925 0.816204295801617
8926 -0.2152542335657
8927 -1.00423666793276
8928 0.434491989455274
8929 0.231788316148679
8930 -1.03551551603411
8931 0.0377766786242364
8932 1.15621909772389
8933 0.0933747568750327
8934 1.18202999132563
8935 0.589629791252465
8936 0.301244133022849
8937 1.0396136643709
8938 1.28758332482002
8939 0.619514848525528
8940 0.796820017868197
8941 1.20729304789977
8942 0.0285259262146593
8943 -1.89780798174542
8944 0.689484244186944
8945 1.9146704660527
8946 1.02329635282112
8947 0.0786492690629563
8948 0.761585361242354
8949 -0.539019957818853
8950 1.41553556312913
8951 -1.20108654410568
8952 -1.98984906361467
8953 0.364424889932714
8954 0.729171813006753
8955 2.06386189154013
8956 -0.127977089283092
8957 -0.909780762707119
8958 0.0444310631264049
8959 0.401579329758495
8960 0.135650822254794
8961 0.107814686016435
8962 -0.0327834853311701
8963 -0.791785540018035
8964 0.821734687492024
8965 0.235721129978112
8966 -0.589170024527665
8967 -0.910621834879934
8968 -1.57018178612336
8969 0.406318138404502
8970 1.94062337095943
8971 0.771477473097002
8972 2.66444024765374
8973 0.452473501515017
8974 0.646490489288399
8975 0.745679691048789
8976 0.442646690323985
8977 0.0723469485399528
8978 1.41477273440504
8979 0.172559565025468
8980 0.137145551021604
8981 -1.36682904760181
8982 -0.323421717979124
8983 2.6476985768064
8984 -0.915850709864737
8985 -2.0036152994991
8986 0.073751807922156
8987 1.77966611654215
8988 0.424935043282192
8989 0.641449871991977
8990 -0.853711396613341
8991 -1.18530827603478
8992 1.64420356280189
8993 -0.156642773663321
8994 0.0877980678502563
8995 2.64941794350202
8996 1.13435277661476
8997 -0.0902809661379993
8998 -0.845604506048041
8999 -0.158138570784661
9000 0.795802179206396
9001 -0.416700254999382
9002 -0.670352202609923
9003 1.63046747854859
9004 0.0960964383443015
9005 0.249675108854183
9006 0.716161001238635
9007 -1.14948918886826
9008 0.056040246806969
9009 -0.195689329107831
9010 1.21253636399565
9011 0.845745260488604
9012 -0.377671586895469
9013 -0.0163367768794949
9014 1.08856610745637
9015 -0.168923986753893
9016 1.26341429340729
9017 0.0623654209915157
9018 -0.263788952022908
9019 -0.105142687163059
9020 0.174193342644251
9021 1.19800566598497
9022 -2.65737584514904
9023 -0.226351785251303
9024 0.966065272663525
9025 1.21812526788856
9026 0.191862874017541
9027 0.516664295023874
9028 -0.947490873339194
9029 -0.500120825050096
9030 3.52037667570731
9031 -0.272119208158689
9032 0.710649533518342
9033 1.1923255498679
9034 1.80308655216468
9035 -0.496343601320397
9036 2.21978548903501
9037 0.941069195011341
9038 -0.688707999676457
9039 1.60231124712375
9040 -0.558498890892352
9041 -0.0872087294778461
9042 2.73584036632853
9043 -0.891861607539006
9044 -1.69256735185761
9045 -1.2602998947825
9046 -0.557854560361772
9047 -0.895215615808392
9048 0.00830801615944354
9049 1.04044881243988
9050 0.113770221075381
9051 0.00609508908758372
9052 -0.337925618519936
9053 1.33535421079916
9054 0.568550602206999
9055 -0.385422813539071
9056 -0.696871374593156
9057 1.08747071091153
9058 0.184452065960429
9059 -0.455301724877879
9060 0.500125348323451
9061 0.529428684935217
9062 2.07946814910221
9063 -0.476378898206943
9064 1.03692627139937
9065 -0.950858603835987
9066 -1.81113500749227
9067 -0.0253009602399246
9068 0.563965483814295
9069 0.234622918362331
9070 0.242470590349538
9071 0.441287975315149
9072 -1.29127254158118
9073 0.41922007253154
9074 0.232505644463671
9075 0.809782771836722
9076 -0.17212580933819
9077 1.34358527131631
9078 1.50526799115265
9079 -0.111512580646559
9080 0.207528965163324
9081 1.78372107594085
9082 0.717634278712083
9083 0.082368709989991
9084 -0.273336666078167
9085 1.35134472249784
9086 0.323059197887328
9087 0.249025790568399
9088 0.291312439019598
9089 0.240555713443204
9090 0.767827167198943
9091 -0.218208877633099
9092 -0.876989993999577
9093 0.334588490750358
9094 -0.0328650280107761
9095 1.1004196501321
9096 1.6476144764523
9097 -0.53570318767535
9098 -0.283981343491111
9099 0.445961631533256
9100 0.150756403529428
9101 -0.429926683098763
9102 -0.0940620092399023
9103 -0.0820900590356524
9104 -0.108861750346748
9105 -0.932391995160859
9106 0.15377781868515
9107 0.580878791867897
9108 2.56867148826551
9109 0.370937675419452
9110 -0.899910246577317
9111 -0.672341519264121
9112 -0.0872624026367954
9113 -0.199474896996306
9114 -1.31687417489589
9115 0.00459502749088037
9116 0.16802281748944
9117 0.579204858300543
9118 -0.130746674500583
9119 0.294697848368421
9120 0.775751233700993
9121 1.13865407520397
9122 0.0936851033925521
9123 -0.678841768183105
9124 0.923236333863168
9125 0.477477823584104
9126 1.65075690888577
9127 -2.03325452753568
9128 -0.179791872288646
9129 0.0412989639859718
9130 -1.76101562828818
9131 -0.219139893904354
9132 0.771904772598929
9133 0.69948586625655
9134 0.335963516577579
9135 -0.191591124614969
9136 1.14995745339802
9137 0.263898489533355
9138 1.0009927764348
9139 -2.08913882054952
9140 -0.21574485374384
9141 0.642707481853662
9142 1.25717102749366
9143 -1.10100598191559
9144 -0.0923779859565967
9145 -0.375560577903451
9146 -0.449675717623844
9147 -0.500997394532747
9148 0.648306094706417
9149 -0.292443070678623
9150 0.607766113412817
9151 0.0134695964145362
9152 0.847116044401533
9153 0.626935832313834
9154 0.141075769344725
9155 0.450243002739774
9156 0.563273074838831
9157 0.232528602104098
9158 0.831048582209281
9159 1.9157399428376
9160 0.0603731464650954
9161 2.47958464148584
9162 0.87729324381253
9163 -0.93728979238383
9164 1.21866278590723
9165 -1.46135136313548
9166 1.24289729745614
9167 0.85544283460533
9168 -0.191027205604949
9169 -0.0870722365201479
9170 1.59320968247936
9171 1.87841719910935
9172 0.562509543737272
9173 0.0962366501726746
9174 -0.242261700137099
9175 0.708354518173743
9176 -0.438343467985808
9177 0.178610127088698
9178 -0.100748443720998
9179 -0.34561881726563
9180 0.718373294555954
9181 -0.0613807417389816
9182 0.43169329156843
9183 0.602689965750232
9184 0.0163131012629658
9185 0.574868348434621
9186 -0.235782595955774
9187 0.206933192038696
9188 1.07312587414986
9189 -0.550274459468445
9190 -1.2520633623086
9191 -0.467012327126993
9192 1.11781571688987
9193 -0.389904611217617
9194 0.0800201815957786
9195 -0.121434567622412
9196 0.105911644787697
9197 -0.161844244727631
9198 -1.60753096126688
9199 0.529173350152064
9200 0.383822390619871
9201 1.89905431567476
9202 0.735025880136398
9203 0.765928041814206
9204 0.0328139726306036
9205 1.05310524051118
9206 -0.540747572893963
9207 0.422282367893879
9208 1.09422877438812
9209 -0.583340260699907
9210 1.41343035572316
9211 0.024761694791092
9212 0.361720118767687
9213 1.18816230883954
9214 -0.307851853253145
9215 -1.76438527238166
9216 -2.6596435641363
9217 -2.28840619017825
9218 -0.332523926936257
9219 -0.890472711820145
9220 -1.20320358454955
9221 -0.200638170742669
9222 1.35766446052604
9223 0.429852107586175
9224 0.895219136343321
9225 -0.837867053146994
9226 1.83765875757174
9227 -1.01651055301699
9228 -0.320309110162004
9229 1.14833488413439
9230 0.0144200838179502
9231 0.637611017839538
9232 0.571890818032503
9233 0.847026279814727
9234 1.10525388921227
9235 0.1206640154229
9236 -0.398619925188895
9237 0.769436895093806
9238 -0.5139240638039
9239 0.641179854483993
9240 0.815018284634785
9241 -0.612780637786355
9242 -0.00284394975000035
9243 1.03558697886215
9244 -0.628524719381841
9245 1.96323367096446
9246 -0.914273604641894
9247 -0.868951542896858
9248 0.611031025691591
9249 -0.00353120147512875
9250 -0.0595775306807691
9251 -0.409410487719704
9252 0.0975623499581399
9253 -0.560980686353719
9254 -2.94777272738285
9255 -0.10494653967257
9256 -0.522874518183291
9257 1.43310860345672
9258 2.03638438833432
9259 1.5274948116073
9260 -0.344053792758405
9261 0.245494171435025
9262 -0.116072601322324
9263 -0.127462452774815
9264 -0.795760482293812
9265 1.0590723497148
9266 0.819266642313266
9267 -1.4291536677067
9268 1.04780808163766
9269 0.439332901561387
9270 -0.621673098554664
9271 -0.38806269207511
9272 0.2504812367262
9273 -0.0899101976696013
9274 0.764567296797357
9275 -0.668876000047704
9276 -0.366693313621798
9277 1.06764868263489
9278 0.283025621894796
9279 -0.366265271946534
9280 -1.54959555271438
9281 0.922751029267572
9282 -0.164737354272898
9283 0.992719994443142
9284 -0.626130116683127
9285 0.219515508884842
9286 1.44582355401062
9287 0.59288901587971
9288 0.127079159512054
9289 -0.291432244273907
9290 0.662024862372869
9291 0.0606743953405178
9292 1.09372376725873
9293 -0.110209964666416
9294 -0.337871524444299
9295 0.490044841317062
9296 0.731307747886589
9297 0.413551557911002
9298 0.218771323457124
9299 0.252382695163464
9300 -1.47216830231705
9301 1.2024572979256
9302 0.245571900678883
9303 0.756261058540651
9304 0.145338796646193
9305 1.22768494149084
9306 0.753937804353891
9307 0.317333598555547
9308 -0.188644255274069
9309 0.726364326200803
9310 -0.321686238357284
9311 -0.312543326112217
9312 2.16864389558602
9313 -0.139890259349507
9314 0.260493158075262
9315 1.9836290005009
9316 -0.599370971257086
9317 -0.532602552998392
9318 1.90171651433199
9319 -1.14110713157591
9320 -1.40895452319168
9321 -0.52607608155336
9322 0.990223354646288
9323 -0.825753891200197
9324 -1.05286877776594
9325 -1.11809649289435
9326 -0.449134073849241
9327 0.487905008329791
9328 0.207259676209453
9329 0.258280437497012
9330 0.781063196659754
9331 -0.0378587972974587
9332 1.88311697635572
9333 0.0461188939619164
9334 0.419909417706913
9335 0.751303516232345
9336 1.45527946724308
9337 0.600603969197516
9338 0.618630854485507
9339 0.287118885112371
9340 0.744014341718095
9341 0.941550646073941
9342 -0.165405931542464
9343 -0.237233108540069
9344 0.547793616015202
9345 0.289879764375355
9346 0.688991753689961
9347 0.24475502674208
9348 0.610055207923574
9349 -0.190337987150393
9350 0.0792195078059241
9351 0.353494316096577
9352 -0.144605146287274
9353 0.156632157584691
9354 0.405260231659385
9355 0.0255241443807854
9356 2.44369887519468
9357 0.773172187864923
9358 0.15321571808617
9359 0.21113829388231
9360 0.827792352276745
9361 0.0564530898619218
9362 -0.718340807032808
9363 0.454724224219068
9364 0.192561982567537
9365 -0.0463619053008579
9366 0.96545883018669
9367 0.940616484622386
9368 -1.0332597499589
9369 0.372104075074012
9370 1.97319949475192
9371 0.620618827063284
9372 0.627419983047393
9373 0.0931196787950155
9374 0.794166605109684
9375 0.850784569841544
9376 1.17090548628302
9377 0.652365528588734
9378 -0.201909812136857
9379 -0.216314041644211
9380 1.36348325265219
9381 -1.13033956627
9382 -0.347213473713102
9383 -3.01745847140014
9384 0.576068473507958
9385 0.406669262406605
9386 -0.170515725668024
9387 -0.570225696100221
9388 -1.57295291434619
9389 -1.91406858350979
9390 -0.255715600784746
9391 -0.100772129392876
9392 0.0089692848473355
9393 -0.224473366078635
9394 0.180883948115732
9395 1.27935133199116
9396 0.171940559023623
9397 0.170747214390629
9398 -0.0573916809515005
9399 -0.579925002025936
9400 -0.641791922625813
9401 0.179755299597944
9402 -0.928693172846565
9403 0.315515775830732
9404 -0.218377367381748
9405 -1.1413158801633
9406 1.56729231730685
9407 -0.00148538915591345
9408 0.276548910246014
9409 2.06873591271055
9410 0.238738491442386
9411 0.185128204437097
9412 0.645528018749477
9413 -0.853052089155899
9414 -0.697217423703671
9415 -0.640100328165513
9416 0.636841303315308
9417 1.0636058197956
9418 0.0259483549724511
9419 0.188977691465645
9420 1.14148289236811
9421 1.3195876183378
9422 0.72944090073226
9423 0.206218979968904
9424 0.900598060123967
9425 3.05719524442844
9426 1.54139045326032
9427 -2.67729924842061
9428 -0.0956883974047127
9429 0.702304044609568
9430 -0.492026210963019
9431 -0.436884817160706
9432 -0.159839200730457
9433 -0.355393696213251
9434 0.447104584467487
9435 -0.651830514686008
9436 0.325412082256809
9437 -0.0856864158853403
9438 0.147824020989181
9439 2.02424093384775
9440 0.0638237464865288
9441 0.0468511447679307
9442 -1.22600232494658
9443 0.207372626914858
9444 0.226142178578669
9445 -1.07570924011172
9446 -0.859943524420636
9447 -0.21930486237959
9448 0.670850832287393
9449 0.584387875791367
9450 -0.228345012646304
9451 0.341656354252666
9452 0.29065262196263
9453 -0.828893737558682
9454 1.52283226341581
9455 0.853341606899092
9456 -0.242344517308258
9457 2.25244032082899
9458 1.13155394131697
9459 0.877167439931888
9460 -0.403103009999932
9461 1.70486442106054
9462 0.485798660574699
9463 2.92135868353283
9464 0.0875894268120208
9465 0.343312782238423
9466 1.29605800230883
9467 -0.0496353905106859
9468 1.31328240913088
9469 0.23627162309183
9470 0.671471792901715
9471 -0.166154383959821
9472 -0.259036980368489
9473 -0.325859283105554
9474 -0.392844862756257
9475 -2.2901140287832
9476 -2.04660623882594
9477 -2.88515378848589
9478 0.700695996100718
9479 0.67559078464011
9480 -2.68384229226912
9481 -1.2524520307794
9482 -0.327360823117608
9483 0.24707725013755
9484 -2.27290331499877
9485 0.447082102475287
9486 0.0713964981803379
9487 2.29488345004821
9488 1.252442476559
9489 2.64240464713339
9490 -4.30527695641585
9491 1.2336811131769
9492 0.610859859154699
9493 0.00589906401460416
9494 1.44810845099181
9495 0.612789620864339
9496 -0.938328092387015
9497 1.23659412695258
9498 0.359122312174512
9499 0.15823134604528
9500 -1.11543966018845
9501 0.18944238726414
9502 0.0522945359278024
9503 0.729119721991171
9504 -0.474335629499158
9505 1.05554977432348
9506 0.154143413602593
9507 -0.0174273443452435
9508 -0.302882227432152
9509 -0.0503966701362559
9510 -1.23638674395358
9511 -0.236551802902898
9512 0.555467446202238
9513 1.14684459293995
9514 0.176734900935937
9515 -0.445585774825141
9516 2.50959501975535
9517 0.151334616633839
9518 0.489618405072243
9519 -0.731901474595558
9520 0.3482779501363
9521 -0.909311829093272
9522 -1.07881056443315
9523 -1.21246924794375
9524 0.096890504123385
9525 0.787817226638079
9526 -0.157540620200804
9527 -0.306201262372658
9528 0.0176527283445198
9529 2.62630535514975
9530 -1.7079771692719
9531 -0.92073005867299
9532 -0.73165410759005
9533 -0.106864445915228
9534 0.131879833711076
9535 -0.23157059187107
9536 -0.631487141520725
9537 1.04505090352499
9538 -1.49019562306608
9539 1.63945475479626
9540 0.716742644482456
9541 -0.602712975696964
9542 0.180325266916263
9543 0.335373121193229
9544 0.402242389504074
9545 0.616375107707243
9546 1.18125347235315
9547 0.852376933470553
9548 0.64317481840437
9549 0.227583105581922
9550 -0.678055048007145
9551 0.218627110703069
9552 0.0703801118749898
9553 -0.2721987977744
9554 -0.393433725090639
9555 1.21664245579339
9556 0.141472127557237
9557 -0.067143422038626
9558 0.489495457302227
9559 0.890714162083207
9560 -1.89954976225152
9561 -1.75938705359003
9562 0.150217362748252
9563 -1.88353276565053
9564 -0.400503184102665
9565 1.76714527988613
9566 0.942942800425084
9567 -1.14746614135512
9568 -0.553264133680646
9569 -1.0026930175314
9570 -0.518532908918372
9571 0.0404883283484376
9572 0.22362326345769
9573 0.035104573077799
9574 0.696458694329196
9575 -1.36049844523184
9576 1.32896064945758
9577 0.960473727217082
9578 0.0823172878235439
9579 -0.722999240197899
9580 0.890884435276621
9581 -0.832403430996976
9582 1.44087054654375
9583 0.0665150529690215
9584 -0.194147036333356
9585 -1.99936183497818
9586 1.73340415687329
9587 -0.418241842770228
9588 -0.504802210098702
9589 0.758322428514736
9590 -0.546088264493428
9591 -0.263545425253086
9592 -0.00133163863169417
9593 0.393313872297722
9594 -0.600403194285871
9595 0.284635587469845
9596 -0.861639918540972
9597 2.19607395313632
9598 0.727793173099221
9599 0.787103428964022
9600 0.518443783759811
9601 0.814699525290004
9602 -1.20262550224443
9603 -0.0644774850570191
9604 -1.94692663044308
9605 -1.16217311843916
9606 0.148841265642305
9607 2.45170576874932
9608 3.36580402307015
9609 0.388448878563181
9610 -0.317332209957821
9611 0.823502870776453
9612 0.939229758979106
9613 -0.325427174600243
9614 0.588703287221155
9615 -0.0635129471727387
9616 -0.296653670172013
9617 0.659110684533592
9618 -1.58011970686925
9619 -0.448603207831647
9620 -0.233626918197673
9621 0.896615982606424
9622 0.951939611612013
9623 -0.118313047323904
9624 0.0218735050789629
9625 0.169931955643197
9626 1.16308360982255
9627 1.19015828764202
9628 -0.223988744652928
9629 -0.140623847142805
9630 -0.209225332521487
9631 -1.04912296650754
9632 0.360018202968229
9633 -1.27820564325061
9634 0.495643704357256
9635 0.030392593000041
9636 -0.68138804804242
9637 1.31467230363227
9638 -0.0684752244779543
9639 0.338633357741006
9640 0.216471913379409
9641 -0.923288783823025
9642 -0.770042154138847
9643 -1.76592880439491
9644 -1.72803816045142
9645 -0.536468947565243
9646 -0.489910712426247
9647 -2.23292167205035
9648 -0.97587434021716
9649 0.352283110169882
9650 -0.325971682673005
9651 -0.216588647435409
9652 0.403913587993056
9653 0.292407305802773
9654 0.060687213869838
9655 -0.300037241727197
9656 0.926551502516299
9657 -1.8697835609055
9658 1.85638652994234
9659 1.24308050723629
9660 0.448263285607557
9661 -0.679316682549002
9662 -1.28244502491383
9663 0.935464305650393
9664 -1.03549672793071
9665 -0.98998890134177
9666 0.375579167640125
9667 -0.932848307745879
9668 0.320707110819914
9669 1.19027762598353
9670 1.267016464455
9671 0.450769149175185
9672 0.749917635296146
9673 -0.399822029523258
9674 0.36940247332894
9675 -0.416351349669638
9676 0.213419867730084
9677 -1.76418043635245
9678 0.386615541372755
9679 0.0530567589833479
9680 -0.698933923709999
9681 -0.231129359997279
9682 -0.670203649697382
9683 -0.0163578730822485
9684 0.118204410034753
9685 0.930643221054133
9686 1.2265412912157
9687 -0.0799775687154569
9688 -0.306867555245595
9689 -0.537433782788983
9690 -0.117248401511725
9691 -0.20873652740933
9692 -0.799967560254403
9693 -0.344669388680953
9694 1.33007928781438
9695 0.14126342296626
9696 2.12024475721028
9697 -0.0971704816475558
9698 -0.375856215777545
9699 0.472356534072828
9700 0.786866582314411
9701 -0.818199094423422
9702 0.614874253714209
9703 -0.0835328066007941
9704 -0.147026535942838
9705 -0.63494151917235
9706 -1.19519490297714
9707 -0.918499938631002
9708 0.609963053214968
9709 -2.49223347917445
9710 -0.945314420192115
9711 0.362046375551628
9712 2.42018789721244
9713 -0.210889812834405
9714 2.787580626042
9715 -0.0317554335862189
9716 -0.744904548322805
9717 0.538491454785982
9718 0.216077349386997
9719 -1.8265298666494
9720 0.809578314787093
9721 -0.0347963414374792
9722 1.97861451466247
9723 -1.79342879280518
9724 -0.986173435500494
9725 -0.965553004814985
9726 1.89702487259158
9727 0.881796023274824
9728 1.89120361513255
9729 0.455798370601646
9730 -0.625902272592255
9731 -1.65313399864949
9732 -0.989634394061933
9733 -2.46490500216054
9734 -1.59269856758552
9735 -0.815151010156042
9736 1.19720158541496
9737 1.73832304309855
9738 -0.44516921596386
9739 -0.235217216328273
9740 -0.746206825366809
9741 0.281346907820723
9742 0.714658110002577
9743 0.00837401470471688
9744 1.17080050848464
9745 -0.836189163936159
9746 -0.956055192106339
9747 -0.245448440621046
9748 0.623626305279998
9749 -0.0115332334146125
9750 -0.626154862376295
9751 -1.40208231023566
9752 0.0681412804779153
9753 -0.659985002161975
9754 0.580138529818327
9755 2.0234741075273
9756 0.833355683492661
9757 1.32070110519609
9758 -1.31356997845323
9759 -0.883293613191951
9760 -0.410268935184285
9761 0.166362950206209
9762 0.138529076404411
9763 0.0759005767817462
9764 -0.436557629667921
9765 0.166007997588277
9766 0.943567919373521
9767 0.00290516662671969
9768 -0.891440819448595
9769 0.166935872367698
9770 -0.182588363279355
9771 1.35109910982627
9772 -0.7551087308074
9773 1.12969466801641
9774 1.88816207477978
9775 0.347009240954869
9776 -0.0731671841532493
9777 -0.03543142270181
9778 0.288657378054302
9779 -1.40229597725138
9780 -0.214664680474566
9781 0.318957590443194
9782 -0.185218809027804
9783 0.282691839825842
9784 0.663297236273737
9785 -0.432673459262841
9786 -4.01729166004413
9787 -0.246326577265239
9788 0.196923401443923
9789 -0.699183104197117
9790 -0.186483461424159
9791 -0.626833338641188
9792 0.797855371129336
9793 1.85182663880287
9794 -1.49185489417951
9795 1.42038764560921
9796 -0.333556932583396
9797 -1.04990468960459
9798 2.37087133088875
9799 -0.671828907125759
9800 0.236991746392386
9801 0.254092568085731
9802 0.300251844373428
9803 0.0205249668296585
9804 -0.539510798129652
9805 -0.298832003362477
9806 -0.250335194078295
9807 -0.552589103829684
9808 0.753208395115969
9809 0.386901115184
9810 1.84622824206516
9811 0.580658544006258
9812 1.09444183130891
9813 -1.70166724693186
9814 -2.03856744861075
9815 -0.37080167527466
9816 1.21310703026105
9817 -1.03282372753153
9818 0.550815541601393
9819 -1.26750131989282
9820 -0.874108766890651
9821 -0.949409990833135
9822 1.67442749685243
9823 -1.03495426692869
9824 0.299276101230462
9825 -0.105982931015167
9826 0.520663150541423
9827 4.48641107037205
9828 -0.290478923798287
9829 0.23140054041845
9830 0.198415906120279
9831 0.578208035732013
9832 -0.285337716497305
9833 -0.127794691253917
9834 -0.64479561384467
9835 -0.327518009677617
9836 3.03457491066428
9837 0.560411725019571
9838 -0.493660902619451
9839 -0.932276444493131
9840 -0.543693828625849
9841 -0.958187335477544
9842 0.942120244864116
9843 -0.550695824701714
9844 0.424571560502075
9845 -0.117644458486476
9846 -0.275731073715455
9847 -0.753674475836794
9848 -0.26554257701655
9849 -0.116591596911627
9850 -0.0269287490210623
9851 0.602132145385235
9852 -0.780440500984592
9853 -0.776777705439867
9854 -0.250485472388822
9855 -1.00026296097279
9856 0.596863148022241
9857 1.07662522024541
9858 0.73747397508965
9859 0.621515326614094
9860 0.462972869572736
9861 0.0138816419688559
9862 1.07327632075598
9863 0.195671149546634
9864 0.33781806208429
9865 -0.154885171684761
9866 -0.432325128753462
9867 -0.438638285838889
9868 0.376680968430883
9869 -0.311461387331369
9870 -0.190829982002032
9871 -0.111354257037114
9872 -0.0585910909782155
9873 0.497184782613161
9874 0.120807236430797
9875 -0.448990546019266
9876 -0.277322549473282
9877 0.932257079386274
9878 -1.40263847568563
9879 -0.0531933033163225
9880 -0.398055280858246
9881 -0.892629279272081
9882 -0.387309602522391
9883 2.93403623379328
9884 0.228259694471446
9885 -0.502682907734014
9886 1.43263972494742
9887 0.58447221437506
9888 -0.672673049655014
9889 -0.141084037194664
9890 -1.31254695542638
9891 0.680519957701492
9892 0.195707127213209
9893 1.84521307649159
9894 0.821500382604213
9895 -0.804869302980136
9896 0.142906285380446
9897 -0.0778310910331732
9898 -0.200901283209916
9899 -0.118806430087905
9900 -0.59646787339139
9901 -0.434933835333962
9902 -1.45797664460056
9903 -0.257426609601445
9904 -1.85763820576405
9905 -1.15832061643039
9906 -2.31792013112201
9907 -1.45076566294993
9908 0.412710494557694
9909 0.616003045309121
9910 -1.05017781798026
9911 0.218389053970901
9912 0.0747940723666587
9913 -0.999647017019955
9914 -0.0310047280655916
9915 -0.622941895948468
9916 1.28028931329977
9917 1.10632127229579
9918 -0.175335327625545
9919 0.125317816203672
9920 0.0591430876008694
9921 0.23846338580517
9922 2.10246017082086
9923 0.447238157437352
9924 -1.21390786398396
9925 0.404026660748874
9926 0.556958064776794
9927 0.554236993613272
9928 -0.145952227608445
9929 0.199206269300001
9930 1.1276273560321
9931 1.39836869994395
9932 -0.364830481190477
9933 -0.254028219282359
9934 -1.22241628389593
9935 -0.536197902876148
9936 -0.274410117277778
9937 0.888700344347294
9938 0.882141539311509
9939 -0.42176495436754
9940 0.173280740136626
9941 -1.41806943071289
9942 0.755139830699137
9943 -0.340778239841141
9944 -0.698670519418231
9945 1.4773115283937
9946 0.381812279610303
9947 0.570729008241108
9948 -1.17996534660666
9949 0.00631462869257104
9950 0.510973935192173
9951 -0.565315433553595
9952 -0.847884930153217
9953 0.0636249884898046
9954 -0.435077040911591
9955 -2.86307545368171
9956 -1.10583599014006
9957 -0.510354211484729
9958 -0.435670506586005
9959 2.45040133951351
9960 0.457985698362459
9961 0.19925115981639
9962 0.884605929537742
9963 -0.966773059744844
9964 -0.355821986407404
9965 0.806543737691306
9966 0.419537321482225
9967 -0.578631534494269
9968 0.951190295424778
9969 0.514286666914364
9970 -1.37467422279527
9971 2.20016420476925
9972 0.672488511674938
9973 -1.59408420413198
9974 -0.567728270067226
9975 0.238111157880417
9976 -1.01961892247889
9977 -0.220539459852598
9978 2.14901107809952
9979 -0.0426230099765257
9980 -0.130942190964031
9981 0.898246464797771
9982 -0.460007390668259
9983 0.351242824270542
9984 -0.227497113054669
9985 -0.523317963930273
9986 -0.898570122479527
9987 -0.51126016638757
9988 0.253754462755932
9989 -0.470445832987154
9990 -0.125812398742674
9991 -0.460625335467389
9992 1.40576178273075
9993 1.13037218946934
9994 -0.753763445457255
9995 0.017300786751846
9996 -0.244170010494252
9997 -0.640769245406547
9998 1.49387377463707
9999 0.359635589677094
10000 -2.82009478824173
10001 -0.631621560120785
10002 0.222521651631313
10003 -1.27025229593199
10004 0.367825951409652
10005 0.36603320139871
10006 1.72972156214844
10007 0.359457525887809
10008 0.177668216806072
10009 0.707867328413245
10010 1.49536716916012
10011 -0.904827318148788
10012 -0.99059899096684
10013 -0.590087150236184
10014 0.17412574104942
10015 0.320020962401979
10016 -0.702815237794096
10017 -0.807653422959353
10018 1.53060497638088
10019 -0.203850454691687
10020 -0.812323887343418
10021 -0.655052833676378
10022 -3.5422094748489
10023 -1.52955304161909
10024 -0.442032857578608
10025 1.20329408475945
10026 -0.321331600526712
10027 0.534393469756858
10028 1.15254661240719
10029 1.89317005487355
10030 1.01378576634486
10031 0.0369112974551458
10032 -0.0367062868446588
10033 1.14355717218217
10034 -1.91706126747708
10035 -0.622334437582087
10036 1.28089323624468
10037 -0.613614051494983
10038 -0.135751382236099
10039 -0.216773531805146
10040 -0.052228919074774
10041 0.0858348720869277
10042 0.047097883544307
10043 -0.0292038743013876
10044 1.27248012970069
10045 0.782089319529983
10046 -0.347383220680026
10047 0.0708369522689014
10048 0.289809686294731
10049 0.140368373247428
10050 0.0352559783825015
10051 1.69424237620813
10052 0.413035472525821
10053 -0.220817998926438
10054 0.0961156282547226
10055 0.26897256732161
10056 -0.170815395851081
10057 2.08397502577694
10058 -0.340600836455764
10059 -0.0413402267567702
10060 0.290503422113937
10061 -0.311311504022795
10062 -0.651326407541267
10063 1.05744187815834
10064 -2.0332985027663
10065 1.10265228904016
10066 -0.223618971816363
10067 0.892792631285499
10068 -0.71018012528796
10069 0.637311943465046
10070 1.7604011352071
10071 0.74648926947835
10072 -0.221096845888725
10073 -0.5629121934983
10074 -0.217244833589138
10075 0.336261244401836
10076 -0.893072940258623
10077 0.539162407156458
10078 -1.0933885883751
10079 -1.00543625881017
10080 -1.3221371778624
10081 -0.157348462571294
10082 -0.66176891472683
10083 -0.584363820491961
10084 -0.379446186252852
10085 0.11516774670613
10086 -0.0453909083673527
10087 0.582422851958896
10088 0.208902898187655
10089 1.27032519927311
10090 0.851395131469118
10091 -0.854788544927576
10092 0.312262446482845
10093 -0.376718999827394
10094 0.40411525958497
10095 -0.613251706940703
10096 -0.371630596751937
10097 0.721273390548298
10098 0.699360622019568
10099 0.881905429639828
10100 0.568182872538868
10101 -1.27963500094114
10102 -0.155302430145785
10103 -0.470795679059949
10104 0.167817078017471
10105 1.27062085182094
10106 0.607314610369284
10107 -0.469019571949997
10108 0.181172093758648
10109 -0.282888899026933
10110 0.109088574877842
10111 0.215948404458667
10112 0.618690889496395
10113 0.419310922131626
10114 1.32109440710593
10115 0.204115484481456
10116 2.30726894039011
10117 0.67375497851955
10118 0.245481365018877
10119 -0.567876236937368
10120 -0.694875404551269
10121 1.5639257319196
10122 0.496432129259224
10123 0.0990211633686857
10124 -0.049048173907583
10125 0.555178585061671
10126 0.687352000802679
10127 0.662782031905031
10128 -0.730914268298258
10129 0.0813233291188955
10130 0.282246896512057
10131 0.700210547803358
10132 0.484539712158214
10133 0.569764434840269
10134 1.33295367318957
10135 -0.691740002718064
10136 0.700691417741481
10137 0.420359564156715
10138 -0.398902524401088
10139 1.09658400662186
10140 0.59690992052295
10141 -0.206591200404603
10142 -0.590853635189361
10143 0.930017442232297
10144 -1.76747457623836
10145 0.35300170792358
10146 0.563395973295646
10147 0.0574332573975402
10148 1.75427785056862
10149 -0.260071576686267
10150 0.33604312145048
10151 -0.0497088744989771
10152 0.815835233742554
10153 0.076136280538285
10154 0.384439703401498
10155 -0.0645694850573908
10156 -1.23543199392928
10157 0.59559723063188
10158 0.119594527821547
10159 -0.196298695502811
10160 1.02540726717263
10161 0.436313517581748
10162 -0.858768976104843
10163 -0.914169945444
10164 -1.930216004411
10165 1.02096235873591
10166 0.0433841909567869
10167 -0.862454496571357
10168 -0.237964288900407
10169 1.83043918867495
10170 0.0989425798681363
10171 -1.28672559684178
10172 1.84711549992877
10173 -0.304760435290597
10174 1.27019935348734
10175 1.49191151325095
10176 0.196511796014564
10177 -0.380356723148573
10178 -0.307343831606895
10179 0.65143047610626
10180 0.278809807556753
10181 -0.400272328470209
10182 -0.494679527692801
10183 0.975619946751979
10184 0.643996825655983
10185 0.329072191152888
10186 -0.867509601390908
10187 0.979970357780101
10188 -1.19210384026193
10189 -0.458425193555561
10190 1.19867961596983
10191 0.123556828177064
10192 0.3949222015512
10193 0.411131809435882
10194 1.53256198377393
10195 0.0815811404641811
10196 0.535310610103082
10197 0.289113434980169
10198 -0.408144000872146
10199 0.383055173132479
10200 1.43034908182842
10201 0.157203944615864
10202 -0.634702482659896
10203 -2.61605601987729
10204 0.166007897993349
10205 -1.3525368141689
10206 -0.499546054446376
10207 0.141808290416264
10208 0.768375389716224
10209 -0.441561556996525
10210 0.747877773201657
10211 -0.363420802692445
10212 -0.253098038495421
10213 2.03732087086619
10214 -1.21755982810612
10215 1.04448396159971
10216 -0.956937003409488
10217 0.725687723106365
10218 1.82735126576274
10219 -0.0442716250127915
10220 0.662292925746885
10221 -0.207936894098083
10222 -2.13980312222479
10223 -0.981352536037185
10224 -0.792007483442759
10225 0.460939228023378
10226 0.35287592020052
10227 1.00590017563825
10228 2.33888618936623
10229 -0.176128087801258
10230 0.23509140246196
10231 -1.6226587695
10232 -1.37417530873297
10233 0.747955712459263
10234 -0.575833455083303
10235 0.541886623166227
10236 -1.64567127482982
10237 0.196456584198077
10238 -0.928436595297172
10239 0.771491372283392
10240 0.706037578034435
10241 1.39747001368322
10242 0.394376289691654
10243 0.0514181657040318
10244 -0.617646857784649
10245 -0.683683277671023
10246 -0.36456450119045
10247 1.52183218083749
10248 -1.31238480935556
10249 -0.0424987404280137
10250 -0.134238730503534
10251 -0.245193339652856
10252 -0.852724097690662
10253 -0.413118805727088
10254 -0.634033171157387
10255 -0.000627109342831833
10256 0.451231887855772
10257 -0.348287923666073
10258 -0.895284124582834
10259 0.26143588096564
10260 0.121830892715066
10261 -0.159471524964025
10262 1.26882506841334
10263 -0.3425459915979
10264 0.398877619442775
10265 -0.432556708884505
10266 -0.124478622203939
10267 0.263884904254572
10268 0.789782142934812
10269 0.1001690720236
10270 0.746791190830458
10271 -0.4520304381333
10272 3.35538960398156
10273 -0.124948468787764
10274 -0.902206489663202
10275 -0.822275564539357
10276 -0.813251826443749
10277 0.475216686668918
10278 -0.411213040390649
10279 0.923056638744338
10280 -0.781640442821404
10281 0.347720945840442
10282 0.0591884503923303
10283 -0.410441802079903
10284 -0.107542517870812
10285 -0.762901890016971
10286 -0.0257023903645757
10287 0.679995763047424
10288 0.874223800623398
10289 -0.361107847572222
10290 -0.882093922144298
10291 -0.357514711180452
10292 0.0768799691163058
10293 -0.890921333673666
10294 0.156600087836495
10295 -0.420939264996362
10296 -1.03876069353893
10297 -0.351323047016274
10298 -0.973458637319257
10299 -1.11481848211224
10300 0.832416648832159
10301 -0.725701038719239
10302 0.587124732202704
10303 -0.438597615764134
10304 -0.112921385412459
10305 0.295295280410286
10306 -0.12381992455992
10307 -0.15692440162776
10308 -1.14414149857345
10309 -0.972495299462089
10310 -2.50255802093539
10311 0.836563374154139
10312 0.795769867245029
10313 -0.721550818409398
10314 -0.801278954740871
10315 -0.304576870222444
10316 0.676446615738229
10317 -0.155750429374316
10318 -0.496048860491103
10319 -0.0818564045525116
10320 0.359854759675393
10321 -0.4339923204523
10322 -0.483031322364176
10323 -0.0293942340821918
10324 -0.589890233804281
10325 1.04372908998648
10326 0.181493198851845
10327 -0.02557931632944
10328 0.633978828924125
10329 -1.64912539242447
10330 0.330470134914035
10331 -1.44508836050697
10332 -0.61970099358222
10333 0.0576588224170993
10334 -0.364799031055536
10335 -1.29956782984553
10336 -2.24533282285177
10337 -2.60325628528826
10338 -1.07376428078139
10339 -1.46065373706023
10340 -0.361524606585307
10341 -0.407501486497998
10342 -0.664632774786165
10343 -0.489743130069777
10344 -0.612062019904422
10345 -0.739174584418328
10346 -1.24136945356601
10347 0.0129496460879825
10348 -1.80444253040241
10349 0.187767790908393
10350 0.0875183578860859
10351 -1.30304939932504
10352 -1.27200579722436
10353 -0.648303120148647
10354 0.782147537561753
10355 -1.06333649654597
10356 0.286753494545675
10357 -1.31037147539136
10358 -0.893336399450654
10359 -2.50681858761423
10360 -0.270667417711158
10361 -0.636341719679347
10362 -1.81766774909066
10363 -1.54722144548982
10364 -1.14136861254231
10365 0.146140971467548
10366 1.31268129936094
10367 -0.0793196406014531
10368 0.852501345923845
10369 0.729889552492348
10370 -1.8543408047359
10371 0.288072108381537
10372 -0.108187503680719
10373 0.442268272614445
10374 -0.164954276776228
10375 -0.0949701111986814
10376 -0.786431833934868
10377 -1.93626874298198
10378 0.345620874107865
10379 0.590627061966797
10380 0.278667343319431
10381 0.981467359894999
10382 -1.57325006883111
10383 -1.71266632490387
10384 0.609432299560507
10385 -1.43587425713741
10386 0.53968499142662
10387 1.30281854157256
10388 0.86942707968808
10389 0.561516395952116
10390 1.83360159036605
10391 -0.0741741518200665
10392 0.712970019557595
10393 1.08799364084329
10394 0.206922102316594
10395 1.18594897340404
10396 0.662523735671057
10397 1.01219465909016
10398 -1.16589626639129
10399 1.61530830637724
10400 2.53494529842732
10401 0.878099166429328
10402 -0.534195528378807
10403 -0.162874333989773
10404 -0.155306124035236
10405 -1.39920717471948
10406 0.264102003415576
10407 0.905362339011571
10408 0.0171674016174506
10409 -0.941956117631598
10410 1.32751250448979
10411 0.599028166659783
10412 -0.389318347826634
10413 0.487309111784672
10414 0.677670060371788
10415 -1.13849291611358
10416 -0.39951295966006
10417 1.29458413839483
10418 -0.972927248558283
10419 -0.634614425598278
10420 -0.704021138574166
10421 -0.873800472190127
10422 -1.44889886412157
10423 -3.08449302190894
10424 -0.586820748531718
10425 0.436303354697939
10426 -0.705980282011631
10427 -0.115954987406531
10428 -1.19042387289142
10429 -0.483096966310927
10430 1.08908535295419
10431 -0.338936004658565
10432 0.318627202215761
10433 0.703563491924986
10434 -0.374302437735369
10435 -0.439685483813563
10436 0.791503403907419
10437 0.375883212370003
10438 -0.678007741829131
10439 -1.51493432225509
10440 0.35278127407411
10441 0.0201597487560021
10442 -0.024242831816617
10443 1.9650155168216
10444 0.444061168554861
10445 1.08856836249933
10446 -1.92248893426025
10447 0.357773096975879
10448 0.0800552148212863
10449 0.107098185057891
10450 -1.61084951046352
10451 -0.459899597001104
10452 1.98556000569328
10453 0.124559445992811
10454 0.504661371961165
10455 -0.155342134787714
10456 -0.854553224402189
10457 -0.337385612134285
10458 -0.4582808272406
10459 0.95546639094787
10460 0.353799806909212
10461 -0.876400357137846
10462 -1.41124439020065
10463 -0.528290486991857
10464 -1.150686083246
10465 0.111915087524738
10466 0.579002906650526
10467 0.0721057394798175
10468 0.241897051644688
10469 0.74140047182152
10470 1.7234362152821
10471 0.520374905563139
10472 0.0258500449447943
10473 0.171647239499189
10474 -0.4151717432839
10475 0.448705669886305
10476 0.148819619326528
10477 0.414567683274085
10478 2.22911746039641
10479 1.41504335718005
10480 0.847218960823999
10481 -0.113833843391689
10482 -0.21505045165537
10483 0.769386467398923
10484 -0.642165556530454
10485 0.333423025335322
10486 0.256098726180747
10487 -0.47911256551261
10488 -0.53339348362185
10489 -0.423367980613608
10490 0.939883546181116
10491 1.51742086804928
10492 0.178237991866894
10493 -0.455162241837278
10494 0.559838948809436
10495 0.147684258985525
10496 -0.208387403266199
10497 2.34884288848189
10498 -0.464139293292607
10499 -2.26383053211095
10500 0.784225626742949
10501 -0.799913670202099
10502 -0.377403712555394
10503 0.198818100762308
10504 0.0850085695542626
10505 -0.205435328366136
10506 -0.954769836283083
10507 -1.32597358472812
10508 -3.44268835823652
10509 -2.10028344168127
10510 -1.19035572288192
10511 -2.22862744373668
10512 -0.749051610567615
10513 -1.45050464577037
10514 0.701079978519196
10515 -0.573975888844781
10516 1.24585235552184
10517 -0.185520764534709
10518 -1.40620082932388
10519 -1.05836680782902
10520 -0.950453350496847
10521 0.563663108220499
10522 -1.12502991926618
10523 -0.510140702298734
10524 0.537218842990661
10525 0.3915888153217
10526 -0.122564011030112
10527 1.46468158018937
10528 -0.7375009957426
10529 -1.42290689400444
10530 -1.22133055081912
10531 0.0944656355472646
10532 -0.0182383605439309
10533 0.130990333781671
10534 1.39017549721593
10535 -0.501837694195716
10536 -1.83697150884522
10537 0.688578086584733
10538 -0.499094218416201
10539 -0.299100108066726
10540 -0.606212377433158
10541 0.842167800330576
10542 0.666513506124887
10543 -2.08198304907905
10544 -0.448451756418329
10545 0.245461423874902
10546 0.895875016520532
10547 -0.0903075628359127
10548 -1.02340315953665
10549 -0.261466205020318
10550 -0.237607491334072
10551 0.592440148455123
10552 0.836139086431293
10553 -0.137118161029511
10554 -0.246309899833233
10555 1.01977378941841
10556 -1.06423307829762
10557 0.720585213513622
10558 -0.240047696566885
10559 0.304086429581924
10560 -0.84976704957121
10561 1.37900245278254
10562 0.0477150786023328
10563 1.0836625206601
10564 -0.558559285814707
10565 -0.671323760566674
10566 -2.34112494550181
10567 0.137738525548488
10568 -0.247600782794723
10569 0.494223575524537
10570 1.09439887868956
10571 0.0942247438400257
10572 -0.0989640920127481
10573 3.09499565876023
10574 -1.03492861437602
10575 0.152132901318911
10576 -0.666134232637473
10577 0.470339194124289
10578 0.830026279717998
10579 -0.816067294320726
10580 -0.00431758798950632
10581 0.315353245101751
10582 -0.107079336802677
10583 -0.825498809329654
10584 0.926566777707743
10585 0.158379476061829
10586 0.589102693386936
10587 0.333903743286555
10588 -0.849811239676233
10589 -0.401878599555843
10590 -0.187977426219228
10591 -0.260165176201337
10592 1.74749368156318
10593 -0.968039568561401
10594 -3.16376685399468
10595 -2.16463855182741
10596 -0.816634106185639
10597 -0.587889076690942
10598 -0.949533826147939
10599 0.660210559148907
10600 -1.06549966312976
10601 -1.54142280270773
10602 -0.459217071872027
10603 -0.494362838334543
10604 -0.353094326973816
10605 -1.22091602243908
10606 -0.365538772008009
10607 0.966420812080543
10608 -0.525187746024921
10609 0.127257141915898
10610 0.0483338128659287
10611 0.922005489221875
10612 -0.583713178227298
10613 -0.507590734421586
10614 -0.860894100100359
10615 -0.880828297724644
10616 -0.444003975708016
10617 0.110167705396052
10618 0.0670451978170075
10619 0.583952284658986
10620 0.557964954167109
10621 0.945802821770619
10622 -1.57977016594828
10623 -0.3855200049987
10624 -0.438619738296858
10625 -0.765976275015626
10626 -1.95720040663139
10627 -1.77697108132128
10628 -0.600343961771638
10629 0.208308581048743
10630 0.06320862895386
10631 -0.0065201737479903
10632 -0.748986373724538
10633 1.08638455919905
10634 -1.6490582440535
10635 -0.065593628411059
10636 0.923117568062701
10637 0.676528529286807
10638 0.645794527551706
10639 1.22390860690744
10640 0.226278039960002
10641 0.257946737223558
10642 0.449220239660964
10643 0.231379417269277
10644 -0.853452932900315
10645 1.58624127863145
10646 -0.339121423284896
10647 -1.89680188832929
10648 -0.854017574124556
10649 0.710366423855528
10650 0.502805851509987
10651 -0.572039653356971
10652 1.36914925851502
10653 -0.613261760567009
10654 -0.457563162924975
10655 0.435474947949949
10656 -1.10855109048187
10657 0.144489960310207
10658 -0.937010177266443
10659 -1.20589358284879
10660 0.696457426867661
10661 -2.74675815650462
10662 1.16218737784829
10663 1.99142127226825
10664 0.907361486769886
10665 1.22430646812171
10666 -0.0697519190385592
10667 0.144232007498553
10668 0.27639630510428
10669 0.691451076539037
10670 0.15967898018357
10671 -2.17576530234381
10672 -0.559211616246918
10673 -0.469389583340742
10674 -0.70881681536084
10675 1.5524691261635
10676 0.463025643949364
10677 0.155870019891717
10678 -1.06750532532044
10679 -0.50572358977728
10680 -1.89263214829933
10681 -0.399938479095371
10682 -0.371842143971339
10683 -1.85665418362729
10684 0.316774555741894
10685 0.137669445508704
10686 -0.356655025250788
10687 -0.611555556337139
10688 0.225440104927224
10689 -2.39785486766892
10690 -1.64643569914208
10691 -1.08069856087883
10692 1.56804662674863
10693 -1.25744091425028
10694 -0.280520331172244
10695 -0.089360245587824
10696 0.348805426985538
10697 0.259105356299138
10698 -0.325116465152145
10699 1.54810446090985
10700 0.304813856144018
10701 1.5039926040723
10702 -0.26224126460921
10703 -0.357597960782502
10704 -1.70434645628843
10705 -0.162283793234663
10706 0.361263030821921
10707 0.430362202465179
10708 -0.683034446215221
10709 -0.264022941629563
10710 0.494967986276615
10711 0.879069853479816
10712 0.718546262289302
10713 -0.798848807201722
10714 -0.502474319016756
10715 0.519155639951834
10716 -0.0707244364965591
10717 0.413700276409185
10718 1.06970813022941
10719 -0.83113866263563
10720 -0.697700091025082
10721 -1.50227088659755
10722 -0.417575305168898
10723 0.355094352446734
10724 0.128002457117367
10725 1.58344486118402
10726 -0.73904209594342
10727 0.580992106591939
10728 0.454838603838501
10729 -0.937194157047633
10730 0.492158023100928
10731 -0.774490410937648
10732 0.952555701789287
10733 -0.352307348538552
10734 0.226244720214368
10735 0.614725727832107
10736 -0.124807991856344
10737 0.103994128908255
10738 -0.651350018305154
10739 1.58947072415094
10740 1.14849655113346
10741 0.643272926651905
10742 0.272578219368069
10743 1.0915454345149
10744 0.680328502254345
10745 -1.48822274191045
10746 0.901223431158279
10747 0.623739501950404
10748 -1.94376782642418
10749 0.634332748746339
10750 -0.295918872423872
10751 0.588421311783628
10752 -0.848034410763145
10753 2.20437182209227
10754 -0.362812890323084
10755 -0.9080813627977
10756 0.0144462017170861
10757 0.275874501636925
10758 -0.718893427791165
10759 0.140065152324932
10760 -0.516534549675574
10761 -2.72101402668083
10762 -0.311374456783124
10763 -0.266875901499787
10764 -1.04462675829861
10765 -2.72358556763883
10766 -2.9797875238644
10767 -3.10924511024739
10768 -1.71566515979099
10769 -2.74686649576227
10770 -1.9257231806806
10771 -0.918972685394985
10772 -0.598780362916286
10773 -0.00994020983113053
10774 -0.0484916648449403
10775 -0.186755704160404
10776 1.33506257140995
10777 0.236841697862121
10778 2.01893929172169
10779 -0.50150413489368
10780 -0.282351871267515
10781 -0.560263661985332
10782 -0.585721137616555
10783 -1.17246260946655
10784 0.93059475385966
10785 0.507158604345483
10786 -0.560531345581204
10787 0.915358967691586
10788 -0.596710802739993
10789 0.614257223464016
10790 -0.987644856903127
10791 -0.952146959964206
10792 -0.532544353330616
10793 -0.746470110478051
10794 0.924850761163744
10795 0.177834647122493
10796 -2.121477161014
10797 -0.590231353846223
10798 0.909764200057173
10799 0.900307378214116
10800 -0.144021005722843
10801 -1.21080223973093
10802 -0.785148451507717
10803 -1.86251980247557
10804 0.437318813699929
10805 0.642945260851117
10806 0.928446078242239
10807 0.248928941252174
10808 0.940781121631016
10809 0.254237868820429
10810 1.01398123149058
10811 1.90145278292908
10812 -1.37234952171714
10813 0.473933489233547
10814 1.22675075433485
10815 2.33601560279583
10816 0.438812020541421
10817 0.81081606443083
10818 0.59339342574139
10819 1.05178320927498
10820 0.618788116921964
10821 1.14908778873978
10822 0.871917065139605
10823 0.39610424842116
10824 1.03134786838333
10825 -1.06364373342052
10826 -0.055978772998083
10827 -0.518953773932138
10828 -0.116220103300048
10829 0.842127547286113
10830 0.967697533706043
10831 1.39961469148944
10832 1.91286317756248
10833 -0.362185199419247
10834 0.783877761946454
10835 -0.549382016488503
10836 -1.07942794462745
10837 0.679192558618279
10838 1.1770073093382
10839 0.428627520786456
10840 1.18043661493011
10841 1.43597651904205
10842 -0.801099792348274
10843 -0.654619623980482
10844 -0.328459725442306
10845 -2.22956750209524
10846 -1.60651134420899
10847 -0.911795847832106
10848 0.427041626649536
10849 -0.557799658752047
10850 -0.221221440956977
10851 -3.5116416630295
10852 -2.3847523413973
10853 -3.88847954940029
10854 -1.94531596719801
10855 -1.16030913582728
10856 -0.428724213442775
10857 -1.10949933784275
10858 -1.34048838708946
10859 -0.549616301185291
10860 -0.405680564982833
10861 0.733919246850543
10862 1.1576460397065
10863 1.38605661456013
10864 0.772974948677797
10865 -0.253269998818733
10866 0.0784313567058623
10867 1.95971189469952
10868 0.804143248143212
10869 1.62880334127926
10870 -0.0989009093560069
10871 1.32708203746178
10872 0.299777888206381
10873 0.784165265587913
10874 0.658972932035111
10875 0.744010739533215
10876 -1.24917979727956
10877 0.660316906246247
10878 0.649044328780755
10879 0.758545734988352
10880 0.482096267949314
10881 -0.00801334203772264
10882 0.293554554417901
10883 0.457670504553457
10884 0.669364122015505
10885 1.11140647776009
10886 1.26987992855382
10887 -0.654746750807524
10888 1.52735539986714
10889 -0.525783148357677
10890 0.922612097757021
10891 0.72241831131669
10892 0.131258631579141
10893 0.352615962196531
10894 1.94551019478269
10895 0.636700006702648
10896 0.706505208873848
10897 1.67882671140504
10898 -1.13483390659763
10899 -0.9511152568382
10900 1.22767160820805
10901 -0.435623763904158
10902 0.679156199753646
10903 0.713776236458109
10904 0.492965391934072
10905 1.40534174717421
10906 -1.42802320937679
10907 -0.20391967478779
10908 3.40378950609827
10909 0.402632635111644
10910 0.175893134993593
10911 1.49691879908285
10912 0.56446581767313
10913 0.141502468568942
10914 0.556662364988161
10915 0.728710885556334
10916 0.508843385868662
10917 0.62611982349424
10918 1.06041766108963
10919 1.08378838326569
10920 2.10039226276636
10921 1.31113193826141
10922 1.7460248664072
10923 -0.111826504379451
10924 1.03047144513256
10925 -0.169643746154557
10926 0.936723739781859
10927 2.46323628800189
10928 1.52440302548064
10929 0.754261751222755
10930 1.60616137538327
10931 0.420337754068027
10932 0.559478987690772
10933 1.27154489180345
10934 0.673455003887783
10935 0.289156236424606
10936 1.38022896430071
10937 0.416166693839365
10938 0.149531737242243
10939 -0.179237833187636
10940 -0.712839838851878
10941 -1.73510819396304
10942 -0.851639635648406
10943 1.07439891093855
10944 1.09653844104611
10945 1.37450481829544
10946 1.29783920316015
10947 0.195038151101053
10948 -0.104337379011662
10949 0.584414967545012
10950 1.43649060978349
10951 0.563403762556151
10952 0.395411795137632
10953 1.53008373595851
10954 1.08161631446327
10955 0.604787373230499
10956 1.91491625716388
10957 0.448027197495842
10958 1.5749925172789
10959 0.525746571839642
10960 0.624440856873213
10961 1.25260105210742
10962 0.799935066066765
10963 0.934655825806653
10964 1.03157835761157
10965 -0.576886930086863
10966 0.534852502328302
10967 1.59236666761783
10968 2.01403840784372
10969 1.36043396631489
10970 0.906988135044526
10971 1.66999848873217
10972 1.04698380772849
10973 1.22291807769057
10974 1.11416157179866
10975 2.08439458603335
10976 1.5837046525696
10977 0.891219085498714
10978 1.63374641586087
10979 2.16375064616284
10980 0.465080991204171
10981 0.548615234895665
10982 1.48337907209816
10983 1.97195818726455
10984 0.867988148679208
10985 0.919078316334851
10986 1.02806614778397
10987 1.59170229525772
10988 1.64330581101121
10989 -0.536386231927596
10990 -0.671561641293545
10991 3.23227459780205
10992 1.52564185252303
10993 1.57664001745496
10994 2.09076065688376
10995 0.533872364988516
10996 0.347382618527556
10997 -0.136717436319177
10998 0.989535480894497
10999 0.954869228947736
11000 1.28102580759465
11001 1.42339068866413
11002 1.17028379683285
11003 1.6756159602322
11004 1.13348193993288
11005 1.25644448265911
11006 1.20473607120555
11007 1.68191407005369
11008 1.68829089195663
11009 1.77219437932935
11010 1.4012362536509
11011 1.62155855103284
11012 0.24961041365773
11013 -0.958779290845978
11014 1.04778299127482
11015 0.688891535277618
11016 0.843994714633705
11017 1.67267457466055
11018 1.24308557711839
11019 2.27523095095543
11020 -1.67166172922473
11021 1.00505760128879
11022 0.934872184307647
11023 0.66167316237885
11024 0.696820102961747
11025 -1.10655077581271
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_I_avocodo.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A_LJSpeech - I_avocodo},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-6.05160692642562, ymax=4.70237972786909,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -2.0215572398861
1 -1.75209117902369
2 -1.73183903687121
3 -1.69183139859101
4 -1.79990291298906
5 -2.45819188855636
6 -2.56952882237039
7 -2.48286269027728
8 -2.23349031097206
9 -3.38064803462809
10 -3.15129556674841
11 -2.22450992392076
12 -2.35526406840838
13 -2.18660943673527
14 -2.03670324639344
15 -1.76342287425781
16 -2.26624016459458
17 -1.44446013047133
18 -1.52612857068823
19 -2.04767009227511
20 -1.46708458552032
21 -1.52838688240433
22 -1.53747599016588
23 -1.82943888172631
24 -1.71248167944868
25 -1.0591743860131
26 -2.6102246298585
27 -1.81656159728987
28 -1.18846225468571
29 -3.17693058451872
30 -1.66622197248542
31 -0.480675645723018
32 -0.978018653324523
33 -0.821385359818342
34 0.525941086935782
35 -0.697418060154554
36 -0.370828660575012
37 -0.913003845345541
38 -1.24393290553601
39 -0.235840974778076
40 0.871309263605491
41 -1.44466500444966
42 -0.308400412046865
43 1.48519009320472
44 -1.47009297156993
45 -0.618903325245959
46 0.662323052939613
47 -0.146669905523053
48 -1.68327442273467
49 -1.21723646848187
50 -1.72889227034803
51 -0.897158553612512
52 -2.47650126999867
53 -1.87329191444131
54 -1.63283301934687
55 -0.702658726362865
56 -3.50331632718587
57 -2.43138801510747
58 -1.35439826177181
59 -0.254948432220141
60 -1.21314297691506
61 -2.76289761354161
62 -1.61717046063602
63 -1.73136828587625
64 -3.02113564214663
65 -4.20319032833861
66 -3.06797546230256
67 -1.41008293263316
68 -1.9428697494881
69 -1.34126642928751
70 -0.307535945392098
71 -1.24896877211878
72 -1.72361285491417
73 -1.29768336490096
74 -1.67334857124299
75 1.56159198652827
76 -1.43733285445371
77 -1.34318981698705
78 -1.53038267687923
79 -2.25028707846259
80 -0.944133522976532
81 -0.845503761324909
82 -1.32767991498446
83 -3.33848458546982
84 -4.1926316185196
85 -1.66212379198096
86 -3.28231704886795
87 -1.57184594538625
88 -1.51250397697841
89 -1.86098560345384
90 -1.42179116931564
91 -1.34925327363627
92 -1.3614181958909
93 -2.31656891969986
94 -1.74885207635358
95 -2.30169980434132
96 -2.67728553333267
97 -1.75024459325575
98 -0.717560604791446
99 -2.10365873942055
100 -1.75650513283539
101 -2.33303985607068
102 -1.78749673585683
103 -1.61163861815098
104 -2.3568790047637
105 -1.14935902634621
106 -0.201679032025274
107 -0.608613514385365
108 0.00572602998262184
109 -1.25843219336137
110 -0.555622374449793
111 -0.969915786339612
112 -1.72390164817428
113 0.232362803857419
114 -1.96107054349051
115 -1.81882238676518
116 -1.93049421826191
117 -1.21196855027724
118 -1.27318233527219
119 -2.29978197983021
120 -0.00838164415391707
121 -1.43345919105201
122 -1.37859190659258
123 -1.69086052797636
124 -1.89528255493823
125 -2.13141671209205
126 -1.8468925069534
127 -2.48567508924889
128 -1.27982923233186
129 -2.32124864947259
130 -2.67409894047419
131 -2.13163234926598
132 -2.12379032290094
133 -1.49988143499984
134 -1.92496971195309
135 -0.314883696574046
136 -0.650303023850987
137 -0.583242221639118
138 -1.18537682932743
139 -0.472565317979013
140 -2.18339468970393
141 -2.07017082877655
142 -1.64611435886857
143 -2.83536856962463
144 -1.26864939281628
145 -1.32597294316557
146 -3.49370246597955
147 0.127378495690844
148 -0.102197011699161
149 0.400649342394937
150 -0.598018748130094
151 0.655335808745487
152 0.0203124846972326
153 -1.17051282775131
154 0.26433940909068
155 0.742705047399416
156 0.629161624002945
157 0.691386906803988
158 0.6948614780304
159 -1.32857148519385
160 0.018469734068115
161 -0.62471287343779
162 0.592344483673342
163 0.832006630486746
164 -1.4530431049748
165 -1.19645479609125
166 -0.745873546109842
167 -0.0743471275387619
168 -1.40169529268558
169 -0.0648967110223693
170 -0.437682330379604
171 -0.931771119467678
172 -3.68904067737969
173 -2.98507674009051
174 -0.635607104645976
175 -0.313581776096043
176 -0.0884533864557254
177 0.587432654238707
178 -1.55361051871449
179 0.208731245356561
180 -0.66592857560466
181 -0.173453472370331
182 1.09213115076464
183 -0.880770990840984
184 -0.0949092192746102
185 1.74879787568725
186 -0.942421575781168
187 0.101506964169602
188 -2.09605706208347
189 -0.298816372550376
190 -0.728168092523246
191 -0.54030698237057
192 -1.6226647614124
193 -0.456929624617226
194 -0.652857245533273
195 -0.840858113110119
196 -0.399330562586614
197 -1.12097147805009
198 -1.10273148422824
199 0.22817863355963
200 -0.43516852231473
201 -0.731830575314875
202 -0.717655939261348
203 -0.314980497519157
204 -0.654249401671213
205 -1.18353744750848
206 -1.2790911025833
207 -0.677890832775558
208 -0.499561154710665
209 -1.33362081165187
210 -0.598335998337584
211 -0.153666957777852
212 -0.789127028885972
213 -1.80805917380769
214 0.25960160733898
215 0.764674307174315
216 -0.734888992463428
217 0.10020251406875
218 -0.507147003008774
219 -0.541605867827176
220 0.981244346585287
221 0.67250340333895
222 0.0334644151503461
223 -0.377975071392817
224 -0.0858677327314628
225 0.502065846561649
226 -1.82304324550948
227 -0.581039048554818
228 -0.369194017718973
229 -0.743357681814076
230 -2.47956267792606
231 -0.0219240997109316
232 -1.75158904583853
233 -0.230520373395863
234 0.0751673445920341
235 1.44612522759434
236 -0.750090086604288
237 -1.17477880973393
238 1.08814958223947
239 0.133177984346178
240 -0.299355792031639
241 0.176372076694321
242 0.351804649637457
243 -0.0905235937677389
244 0.0576722340915446
245 -0.50141686394141
246 -1.19792168327963
247 -1.63777202002782
248 -0.0588237282115043
249 -1.654193678645
250 -0.69068523284062
251 -0.609042800306044
252 -1.74996558365393
253 -2.2645952824258
254 -0.887280969527671
255 -1.31883871228561
256 -1.31217059522911
257 -2.39881811233427
258 -2.27236719195056
259 -1.86938723862941
260 -0.708137505990524
261 -3.8166970537936
262 -1.14368680683594
263 -1.40364290054563
264 -1.98044222747107
265 -2.73082525554352
266 -1.13936692044139
267 -0.741235078634618
268 -1.24695997832961
269 -2.62796486453812
270 -1.20449642065995
271 -0.182553742677103
272 0.564409509088569
273 -1.26385592205088
274 -1.23382487543894
275 0.408427172377831
276 0.849634914208554
277 0.0740581797444956
278 1.02180188294519
279 0.52710710494306
280 0.72951173608922
281 -1.21564286190505
282 -1.70118902350124
283 -0.582039589010222
284 0.0781442569902144
285 -0.696258791856065
286 -1.41210631011185
287 -1.93811782413634
288 -1.75161315342575
289 -0.553071352379349
290 -2.94078146488947
291 -0.65790727695955
292 -0.430998367838616
293 -1.97430127207004
294 -0.0286239566137748
295 -0.273918648663538
296 0.108302254413642
297 -0.579489426752399
298 0.326814963821086
299 -0.683602253669953
300 -1.9287306622387
301 -0.570637713479876
302 0.387060340111486
303 1.60663691201931
304 -0.517099554584931
305 -0.214022768694616
306 -0.505882324597692
307 0.260298480882776
308 0.295517419832869
309 1.28190835331257
310 1.05853204908223
311 -0.980815193616003
312 -0.0761965592163883
313 0.0621229791821463
314 1.5593282661589
315 -0.537538207332914
316 -1.05916531771042
317 0.127846291114786
318 -0.581083523982628
319 -0.199177752665482
320 0.0721919117657577
321 -0.952446580169307
322 -0.569070686227234
323 -0.4110967912756
324 -0.89506567355708
325 -0.271822643412891
326 -0.457494794574247
327 0.191594128430825
328 1.13670865439635
329 -0.644850686229488
330 -1.76162500608702
331 -0.185974488286193
332 -2.07313185843226
333 -0.642416353279597
334 0.332338534479727
335 -0.178128858322711
336 -1.23156162126671
337 -1.29623537349024
338 0.366773481781926
339 -1.28857596664685
340 -0.477018589995731
341 0.542549490383269
342 -0.95120806050366
343 -1.63767142545694
344 -2.63334377903784
345 -3.05730172185702
346 -2.48420424600994
347 -0.870047501242586
348 -1.3606678930163
349 -1.57760754553816
350 0.479189936202037
351 0.125651985429046
352 0.511426946846721
353 -1.10520079990818
354 0.0307268954911162
355 0.0107126423065019
356 0.577967140920141
357 -2.80968336351216
358 -0.555289337458009
359 0.040530584108225
360 -2.13945155128565
361 -2.01783800924222
362 1.01555525564765
363 2.001515647925
364 -0.0856176062003214
365 -1.50186812338132
366 -0.966894320051649
367 -0.79881465530643
368 -1.09613346545052
369 -2.09681436117223
370 0.0594508637023262
371 -0.197577269400002
372 -0.808397456625805
373 -0.543119281279464
374 -0.297330318586793
375 -1.65729995667535
376 0.024661590150148
377 -0.5256594880258
378 -0.597930986763029
379 -1.57447729226473
380 1.33611093163913
381 -0.790343965343994
382 -1.20729659199506
383 -0.90246753073224
384 -0.29997881508587
385 -0.0539341140357943
386 0.166656575285636
387 -0.30953696315037
388 -2.84506470397656
389 -0.788326126402488
390 0.563220248628682
391 -0.4556238892224
392 -1.45927281287704
393 0.690790608957107
394 -1.1961416092954
395 -1.67140584706954
396 -1.80322042078318
397 -0.568962592546674
398 0.12934617496488
399 -0.0217125683785729
400 -1.141691901935
401 1.21330004902227
402 -0.465143385611915
403 0.369284482447825
404 0.338402646404255
405 -1.3070591071429
406 -2.06891962755033
407 -1.95826751132399
408 0.286539583540359
409 -1.24592680928865
410 1.58588289469232
411 -0.135546049486661
412 -0.716125649764299
413 -0.556321769498869
414 -0.437378801712879
415 -1.25262169108129
416 -0.493928938325555
417 -0.124740952896484
418 -0.346279762388315
419 -0.231533925436973
420 -2.19944098367597
421 -0.186485439883537
422 -0.266292181402391
423 -0.967952051740644
424 -1.58456285783659
425 -0.483140574691533
426 -2.52867195024337
427 1.68417097761144
428 0.0495598520116749
429 0.507631066652967
430 -1.61982738790255
431 -1.33662674018085
432 -2.12175556720376
433 -0.277449519862857
434 -0.348820417260613
435 0.353725514165549
436 -0.963556931272176
437 -0.755948412275314
438 0.502191323152899
439 0.100917051736529
440 -1.47667533331175
441 -0.215057327146906
442 0.088780535268658
443 -1.06550128762413
444 0.942412051701646
445 0.272487933081986
446 0.0651692202101867
447 -0.107927105986994
448 -1.36220772937177
449 -0.355583607526973
450 -0.154519193728764
451 -0.0593225386370476
452 -0.342815842459549
453 -1.31254162600402
454 -0.913082993416268
455 -0.530655948692542
456 -1.05569135998492
457 -2.18184290283075
458 -0.102909793589737
459 1.32809893898095
460 -1.52747332561046
461 -1.53360370754623
462 -0.0330420976992611
463 -0.127774411747402
464 -0.734090455299185
465 -1.60600769488964
466 -0.437916941145379
467 -0.273251069169971
468 -1.17354607574734
469 -0.148657912430244
470 -1.48091778022318
471 -0.693845197484773
472 0.316322616960422
473 -0.583044351082774
474 0.135719271153877
475 0.190362986325837
476 -0.34592646644824
477 -0.494390984050542
478 -0.866807918352124
479 -0.920593389851502
480 1.30823449370895
481 1.06244594924425
482 0.0343149388741747
483 -1.76743574695371
484 -0.715302640078471
485 -1.12140852200231
486 -0.355321210191287
487 0.234961234439668
488 0.613920634606733
489 -0.707092671866517
490 -1.0863430267338
491 -0.419808675177705
492 -0.6637299477331
493 0.164913818863612
494 -1.62099898733618
495 -1.00474151045986
496 -3.17795558987211
497 -1.27248894881524
498 -3.73559044249446
499 -1.10510782719653
500 0.0217223339001466
501 -1.78677925212158
502 0.0573795103214054
503 -0.585265571852164
504 -1.12574743153416
505 -1.08718119691028
506 -0.479418337608196
507 0.257703349554528
508 -0.559435092285772
509 -1.3086583146093
510 1.21652331154366
511 0.56144178900594
512 -0.893162019270388
513 0.435716165418349
514 -0.0403964056694198
515 -0.346990012942923
516 -1.22843898257667
517 -3.3140838941545
518 -0.405082860566272
519 -0.303992017234715
520 -1.09317565401515
521 0.252013257917782
522 -0.631827023748466
523 -0.148835971346746
524 0.20666943545819
525 -0.827652874759818
526 -0.938461083798633
527 -1.06004790069521
528 -1.09367716665461
529 -1.9216584378458
530 -0.635979688035217
531 1.16503260602275
532 0.128223588835525
533 -2.90761167053736
534 -2.39817079329974
535 -1.16520372193971
536 -0.800943247435408
537 -0.798438452009056
538 -1.83086675311876
539 -0.470507266074622
540 -0.752461412806468
541 -1.08609832509794
542 -0.690418124449175
543 0.0203833161066534
544 -0.292514580837323
545 -0.827309111388223
546 -0.0997177723455529
547 -0.497575645555579
548 0.27414092904141
549 0.0528353663811212
550 1.24111605401543
551 -0.13970004249962
552 -0.0678677132688159
553 -0.535489523031957
554 -0.90103250232299
555 -0.345568700500788
556 0.476084087268929
557 -1.86239664303453
558 0.673754750021965
559 0.472270468055889
560 -0.676469870482154
561 0.985329834588168
562 -0.719543808043305
563 -0.26654561118056
564 -1.60666629136226
565 -0.233203178001058
566 0.386405433044197
567 1.77238424304704
568 -0.056720582528592
569 0.429352333768193
570 -0.574992853014868
571 0.0711687728097209
572 0.470696410381565
573 1.16511801269352
574 0.325751405258939
575 -0.0744736465910643
576 -0.911397673460631
577 -0.451718259676824
578 -0.862732733694617
579 -0.205931503139359
580 0.26504796772606
581 0.113963458304884
582 -0.23843952401207
583 -1.20151399443963
584 -0.0861316060240491
585 0.234414231596248
586 -0.477193037087013
587 -1.84671793209204
588 0.0246649583777434
589 1.33341550270118
590 -0.692132267696351
591 0.317586400683455
592 -0.951394362572241
593 -0.145538348475153
594 -0.824886847541018
595 1.18836526301441
596 0.273101976779486
597 -3.61238648209617
598 0.984318081579665
599 0.377960320532791
600 -0.39670667804275
601 -1.69802211540725
602 0.195104733258
603 -0.386145884991084
604 -0.429803110862436
605 -0.124221325065976
606 0.453602814690261
607 -0.10444683657101
608 0.0599482357410177
609 0.402481511224285
610 -0.91588346559356
611 -0.107951032869455
612 -0.582045795725372
613 0.801542732679161
614 -0.456853709921927
615 3.22857056106819
616 -0.374231767719598
617 -1.62328400672148
618 0.390645594479708
619 -0.393277193916914
620 -2.25592672913475
621 0.684508564132482
622 -0.0572216000288236
623 -0.16564026666126
624 0.00887991798325755
625 -0.662204299020181
626 -0.442359618613954
627 -1.36814426263937
628 -1.07587968703375
629 0.441430105223914
630 1.71127341435102
631 -1.68898621577359
632 -1.54434580563458
633 -1.4295185734659
634 0.193370102866079
635 -0.577422438145133
636 0.993582318953262
637 -0.626635540374386
638 -0.976423253363643
639 1.09035305785546
640 -0.297838453187261
641 -0.76745592556653
642 -0.480277724038123
643 -0.727826122301842
644 -0.135435401245557
645 0.0699956514026738
646 -0.671452361068628
647 -0.167522652695439
648 -1.70479032211659
649 0.508685296998887
650 0.305626248701783
651 -1.16583926650425
652 -1.60707800343171
653 -0.788135012753986
654 0.0747567746004227
655 -0.555031824489378
656 -0.319978051336579
657 1.51328822161275
658 -0.756566609095257
659 -1.27231687103704
660 1.27967157735244
661 0.494427205681307
662 -0.663589264763029
663 -0.355847848831475
664 1.02903430603585
665 -1.46921784548146
666 -0.260023129271675
667 0.186600043150002
668 -1.07832738205398
669 -1.40277911602521
670 0.230080674560669
671 -1.21594530821856
672 -0.0363424144189618
673 0.0466630043467854
674 -1.10659384625877
675 -0.304139682950611
676 -1.81798984422393
677 0.247674955062278
678 0.149365636866562
679 -1.61650681149833
680 -1.88562518281123
681 -0.0193080439976823
682 -0.730582247452165
683 -0.464643889498701
684 -0.350983983463904
685 -0.55089829776323
686 0.65416411751203
687 -1.48795049993958
688 -0.422518608830012
689 -0.852505904214207
690 -1.15442497958405
691 -0.0412021809041704
692 -0.0796789258635412
693 0.689345589461688
694 0.668108710318013
695 0.437004808222852
696 -1.64643568350565
697 0.334349594891523
698 0.184350577564723
699 -1.14336778379707
700 -0.648696105709836
701 -1.70216792668284
702 -0.774637516213987
703 -1.06410233600132
704 -0.576053447264395
705 -1.10683397898036
706 0.85694052684605
707 0.478687161309032
708 0.0914777255893925
709 0.507231858211075
710 -0.556917610689661
711 0.339549866983788
712 -0.998432340956296
713 -1.92636629688329
714 0.80163122681492
715 -1.32732813156956
716 -1.80978418656108
717 -1.02204514103547
718 -0.18649362583776
719 0.630754087040742
720 0.260748409472239
721 -4.03170956008515
722 0.462124629559333
723 0.0125464704555085
724 0.0418021571488444
725 -0.468490246666144
726 0.52784109113773
727 0.638713856071388
728 1.23704938132547
729 0.75610561070146
730 -1.03902570869579
731 -0.352998304294969
732 -0.751629017499976
733 -1.56186388811848
734 -0.252033496147038
735 -1.86968471888175
736 -2.1522034241341
737 2.2620056066988
738 -1.2520907629828
739 2.05175128761771
740 -0.514382465875109
741 0.889223609826403
742 -1.2536840118726
743 -0.528845026147121
744 -0.550809817489919
745 -0.167487992663564
746 -1.18918805696642
747 -0.647755838151598
748 -0.406027223181235
749 0.198081972781004
750 -1.56039654077632
751 -0.374748267710817
752 0.786484906095644
753 -2.31107435102115
754 -0.308737901542069
755 0.306400705877974
756 0.02795088433356
757 -0.967776670713021
758 -1.23242250094936
759 -0.60072034701679
760 0.0175271102286298
761 1.0785726847082
762 1.97645571191486
763 0.490322646486726
764 2.42899874292638
765 0.0858570016681934
766 0.856230184412586
767 -1.73541691506231
768 0.46778209619776
769 -0.231221298687734
770 -1.19536037229133
771 -0.200891901262053
772 0.359575199598892
773 -1.74145372489258
774 -0.559899517650932
775 -2.29110260583382
776 -0.872263195501334
777 -2.17862229299761
778 0.561776928228683
779 -0.190195001179502
780 1.21651611969081
781 0.635021995670073
782 -0.570129744176167
783 0.355458093655896
784 0.213406644037088
785 -0.050593317719591
786 -2.15472434873164
787 -0.712882118483003
788 0.0594000471585262
789 -1.86723996209743
790 0.139110463615754
791 -0.547731744166414
792 0.498630195010595
793 -0.565532923678412
794 -0.631432656996481
795 0.0532583145878279
796 0.313733363441293
797 -0.379227044016657
798 0.055229570630317
799 -0.487926103015948
800 -1.190419611027
801 0.510487737442328
802 -0.679372226474494
803 -1.8235296240549
804 0.886152216350196
805 -0.387732780578491
806 -0.471121053946538
807 -0.528287191151188
808 -1.31200932406345
809 0.069104616701765
810 -1.19648236367143
811 -0.358202758153851
812 0.0589414343534355
813 -0.398309006451129
814 -0.961010266664528
815 0.0466098592942101
816 -0.51009762683527
817 -0.219556757420161
818 0.171078921738987
819 -0.813048444236084
820 -1.27618157169136
821 0.538916824685402
822 -2.05760484388972
823 -0.223236045450474
824 0.755575851569035
825 0.0591948800874992
826 -0.514228875732898
827 0.445685398964416
828 -2.11193488289301
829 -1.02940669114967
830 -0.298147735726897
831 -0.912417610951714
832 0.0485654948233376
833 -0.311596857524713
834 -2.26815228729353
835 -1.1607582320869
836 0.0674752408214301
837 0.0666956546244049
838 0.873502551847742
839 0.141911009223971
840 -0.0303163533138078
841 -0.91453101397662
842 -0.725922327175846
843 0.135894721657788
844 -1.43927985223079
845 0.176900379872206
846 0.0737157457628868
847 -0.974202010335838
848 0.116122070568948
849 0.482619944626994
850 0.825132321242797
851 -0.54648676419767
852 1.03018520751891
853 -0.1477215582076
854 -1.43865211092619
855 -0.052249583353812
856 -0.73387961398363
857 -0.886266818611412
858 -0.945300351277021
859 -1.9232272514224
860 0.1473031625808
861 -0.00544365225343069
862 0.239571204619206
863 -0.12410020196064
864 -0.263530754107572
865 -1.44967848935054
866 0.00423903765496814
867 -1.97651931418803
868 0.135458393408357
869 1.63449535902591
870 -0.0361840403337497
871 1.05740359569355
872 -1.17661775323027
873 -0.512932239689823
874 0.967794429014188
875 -0.255681451009344
876 0.111113994583973
877 -0.249838469584253
878 -0.556918118546932
879 -0.23105525321054
880 0.0928871049139952
881 -1.80363124104559
882 0.1097619299738
883 1.02604409452227
884 -0.142544822886558
885 1.11337701395442
886 1.11556845312485
887 -0.0779076917294184
888 -0.327748955279011
889 -1.74376372466792
890 -0.906536996624675
891 -0.0666919795804988
892 -1.08871626005574
893 0.910830298293227
894 0.301288995085342
895 -1.30513685223768
896 -0.931526538387929
897 -0.397280731212053
898 -0.418452995263036
899 0.713686013006758
900 -0.203631143488522
901 -0.937770803066273
902 -0.134571028778413
903 -0.525545186475697
904 -0.186185909205187
905 -0.958790283369082
906 -0.741080913928685
907 -1.57720013724745
908 -1.42380021777821
909 -0.355782390644251
910 -0.559244906135466
911 -0.325683931673518
912 1.18744513769233
913 0.0499728968471631
914 -2.05670510932777
915 0.293549565435321
916 0.708405444156081
917 0.146731331797747
918 -2.28539797890555
919 0.169239692950071
920 -1.50253865212681
921 -0.0877983872229361
922 0.275199482881773
923 0.122162584700042
924 -0.80259129842448
925 0.61983406525875
926 -0.543853296632617
927 -0.629184282327335
928 -0.818485849022456
929 0.566145900062824
930 -0.571424763896501
931 -0.14585528260555
932 -2.80225283921477
933 -0.445320390140414
934 0.197725533792882
935 -1.17738666375623
936 0.000658901892220731
937 0.161722880756889
938 -0.5925372038456
939 2.78766085013428
940 -1.45539050845745
941 -2.38535662600562
942 0.155854668075043
943 -0.306085615958711
944 -2.00434437248119
945 1.86425003513781
946 0.43532496639884
947 -1.83931505388912
948 -0.941521552338565
949 -0.672299294886618
950 0.334719057142717
951 0.489552448962456
952 -0.202941614671708
953 -0.744619543885675
954 0.124925108706082
955 0.355352635162726
956 -0.297338433346239
957 0.0882502104359004
958 -0.920035744079151
959 0.962931649125361
960 -0.778444750733784
961 0.818700606800299
962 0.984447665068491
963 0.489498283341633
964 -0.524190870865543
965 0.764976785320041
966 -1.00213047507531
967 -0.0275092002529296
968 -0.706327194680549
969 0.929687029191822
970 -0.560640789214454
971 -2.406054737785
972 0.660982292041886
973 -0.244111410696361
974 -0.134196163428323
975 -0.0962059801953963
976 -1.25521278334879
977 1.16749636872511
978 -1.7886095675984
979 -0.00224563548917966
980 0.108426606997782
981 0.752531503373023
982 -1.77785760454119
983 -1.23102976610206
984 -0.460390861341069
985 -0.987610592342764
986 -0.941674004092035
987 -0.333813092284808
988 -0.34763453705373
989 -0.297157523097572
990 -0.535677200891416
991 -1.97698087453132
992 -0.552306431196996
993 0.766667980841693
994 0.0431601772646111
995 -1.07297536182301
996 -0.57495954813707
997 -0.4685613516168
998 -0.764382329061933
999 -1.32099714922651
1000 0.888892421870073
1001 -0.245154429478459
1002 -2.35290467637615
1003 -0.132155887400485
1004 -1.89725120127471
1005 0.389182450236429
1006 0.289600479405877
1007 -0.712806383873076
1008 -0.180491373528228
1009 -0.379952810226311
1010 0.553324547062285
1011 1.42041275712288
1012 0.771127676922329
1013 -1.32520272587559
1014 0.39480807503839
1015 -1.59351234721917
1016 -0.276229532339162
1017 -0.888488502242605
1018 -0.948677229375617
1019 1.44854868227723
1020 -0.253674672752144
1021 -0.727267152909751
1022 -0.337186535234894
1023 0.0107541749433611
1024 0.0432923490294943
1025 -1.25202641027566
1026 -0.73615069620573
1027 -2.17165346304126
1028 -2.07221419213959
1029 -1.45618530068041
1030 -1.1661941450545
1031 -0.896321806256962
1032 -0.347590656069855
1033 -1.54896046784374
1034 -1.24213084933673
1035 1.17058070855022
1036 1.13185724168531
1037 0.574789106132698
1038 -0.560651097093688
1039 1.56543669059861
1040 0.565057133720889
1041 -1.01121625509457
1042 -1.03752086107298
1043 0.666758750404821
1044 0.762366151294641
1045 1.28841549948545
1046 -1.39413075869421
1047 -1.09921480077149
1048 -0.180436920972778
1049 -0.536543806061782
1050 1.03246629392482
1051 -0.678147179789785
1052 -0.453367608412356
1053 -2.57819170355291
1054 -0.242773381424647
1055 -1.68034337468854
1056 -0.745261033228304
1057 0.573527553892824
1058 -0.208423322744945
1059 0.347545890443552
1060 -1.25990132213837
1061 -1.62801840040946
1062 0.31488393099743
1063 0.501709748272419
1064 0.87315535805115
1065 1.2637956416569
1066 0.821856766450844
1067 0.527311430258318
1068 -4.00686758330216
1069 -1.0179954067875
1070 -0.293815658602494
1071 -0.0334158743545472
1072 -0.396601225442597
1073 -0.144318979451375
1074 0.314968506776081
1075 -0.711374323426262
1076 -1.04264799133225
1077 1.0900734105105
1078 0.882557206761789
1079 0.204700167473898
1080 0.876518514673663
1081 -0.672814362907281
1082 -1.05745791624733
1083 0.86410344400017
1084 -0.232600581026098
1085 -0.159147519173295
1086 -0.0685333438316322
1087 -0.34377225815316
1088 0.070688846438989
1089 -0.744675718782493
1090 -0.99080783692331
1091 -1.19728907850965
1092 -0.164904561953854
1093 -1.6200371387193
1094 -0.510042565417398
1095 0.297399346844271
1096 -0.544911591616833
1097 -2.04691133513458
1098 0.420561250626752
1099 -0.128794601789757
1100 -0.546207438690383
1101 -0.579860876978862
1102 0.505337711724569
1103 -1.61215828324738
1104 -0.913952193768375
1105 0.438788058720279
1106 0.729857959710038
1107 -0.642430357736711
1108 -0.658426756771739
1109 -0.439032525859802
1110 0.407716353462062
1111 0.225572827379783
1112 -1.01902423220098
1113 -0.956021844267583
1114 -0.342709574399345
1115 0.096056992747497
1116 1.83588335681251
1117 0.225558769155399
1118 -0.38668139738026
1119 -1.8523195787604
1120 -4.26101096421195
1121 -2.08468162488814
1122 -0.930422407509251
1123 0.153926587270343
1124 -0.918759873638435
1125 0.545553822180583
1126 -1.4185171781781
1127 0.0023701532718059
1128 -0.474179924109629
1129 0.737856048758077
1130 0.273168501595893
1131 -1.52851846736742
1132 0.388015499851243
1133 -1.18048183141417
1134 -0.824408134191297
1135 -1.6598901721831
1136 -0.546397728091264
1137 0.294219363105688
1138 -1.05352393629511
1139 0.939374335540868
1140 -1.30374434578317
1141 -0.475114079105159
1142 -1.58199604098009
1143 0.173680935220821
1144 0.434231997861005
1145 -0.528547938275808
1146 -0.413280621135278
1147 0.705830772496639
1148 -1.1109811116376
1149 0.424773091891744
1150 -0.714007260341531
1151 0.274382956947851
1152 -1.30619847517111
1153 -0.967307007766648
1154 -0.0413142899014975
1155 0.0125209311212402
1156 0.227466038655654
1157 -0.543007958443777
1158 0.629836608943505
1159 -1.01825629370437
1160 0.0873006764682704
1161 -0.556036464107005
1162 -0.17175359592577
1163 -0.931907206070427
1164 0.496042523840202
1165 -0.262585361338545
1166 0.458554295672301
1167 -0.275997106905232
1168 -0.392704576489736
1169 -1.53856462836933
1170 0.390223533169708
1171 4.05739562293869
1172 -0.464366340902993
1173 -0.443981402703246
1174 -0.648132799244759
1175 -0.645545273704291
1176 0.0979621464127136
1177 -0.169580345207118
1178 -0.671043679500613
1179 -0.670916433492388
1180 -0.322645099564032
1181 1.1917562579313
1182 -0.224467108498619
1183 0.147327083730123
1184 -1.12502805610892
1185 -0.189242990223685
1186 -0.300381528274557
1187 -0.649921526237106
1188 1.74219327089352
1189 -0.953314931960851
1190 -1.13055784302942
1191 0.376333514494171
1192 0.247557417237022
1193 1.39912720760194
1194 0.768184326277657
1195 -1.32912680465293
1196 1.07228301789752
1197 -0.751894429569809
1198 -0.187180617051189
1199 -2.32162374422332
1200 -0.0670196912352616
1201 -1.31621550626783
1202 -0.573862577232142
1203 -0.230146613832556
1204 -0.548282082407928
1205 -1.0887857687663
1206 -1.2598514883901
1207 0.309148943629589
1208 -0.960337280759458
1209 -0.240010772878835
1210 -1.47129979417627
1211 -0.188746123506375
1212 0.57870506021865
1213 1.00704966473545
1214 -0.56155438399006
1215 0.570112046665634
1216 -1.7368602473657
1217 0.973120863333376
1218 -0.410084177103575
1219 -0.496054562419481
1220 0.769276483559856
1221 -2.01412092532315
1222 0.187144533425309
1223 0.474398205452096
1224 0.165639334896582
1225 -0.60057887808145
1226 0.657788656014743
1227 -1.41155798177743
1228 -0.772339396817568
1229 0.341387891376564
1230 0.0740582694018928
1231 0.30023318832359
1232 -0.591812076024113
1233 0.0762679025138415
1234 0.268767827067165
1235 -0.678514017343091
1236 0.955347866599646
1237 1.4403281076742
1238 -0.0619248735944347
1239 0.311468830397065
1240 -0.799058214070589
1241 -0.249479643124064
1242 -1.58612495154304
1243 -0.0117450019256213
1244 1.69672719385597
1245 -0.195111223417441
1246 -0.388215403296229
1247 -0.353260564691805
1248 0.10282516604267
1249 0.183645237705588
1250 -0.592920407555487
1251 0.115214621230951
1252 -0.642556429649603
1253 -0.128122753748346
1254 -0.651595259014219
1255 -1.0016443191625
1256 0.465203965477964
1257 -0.083999708877627
1258 -1.72957879778966
1259 0.0310908116240241
1260 -1.49071701748231
1261 -0.513193200567794
1262 -1.08555527441397
1263 -0.945536951592375
1264 0.310943272202864
1265 0.526682012709638
1266 -0.714822303783502
1267 -1.37518663253745
1268 -0.66339763187328
1269 0.223606983024135
1270 -1.86299317120419
1271 -1.06585803125685
1272 -0.0816379088670229
1273 1.90097477759528
1274 0.48754466679544
1275 0.0948824955428678
1276 1.86322321970561
1277 0.726347707166702
1278 -0.815797490895409
1279 -0.409739451479828
1280 0.360730553968214
1281 1.83385921317116
1282 2.20985646963475
1283 -2.12071059785232
1284 -0.260495266987216
1285 2.06919158893841
1286 -0.614121108425972
1287 -0.331578074283887
1288 -0.147478039689146
1289 -0.920410274235953
1290 -0.23130117764663
1291 0.0472791989393906
1292 -1.35211408905901
1293 0.753343389452034
1294 -0.324028505050928
1295 -0.564724058197914
1296 0.754027633250782
1297 1.56764716925853
1298 0.802989244789991
1299 0.174850744504156
1300 -1.13773144368554
1301 -0.604462529507271
1302 -0.538835961834124
1303 0.811499833343109
1304 0.0798917964458454
1305 0.707224178660243
1306 -1.07145888824106
1307 -0.717314538892191
1308 -0.581668731200037
1309 -0.047524496372608
1310 -1.2859775772746
1311 -1.77110260053349
1312 -0.11359505869089
1313 0.277188870655553
1314 -0.237536519607509
1315 0.13785921846311
1316 -1.5111510873737
1317 1.41374455334487
1318 0.721490884595964
1319 -1.42098856614282
1320 0.556585326031199
1321 0.107628875276714
1322 -0.80065538594359
1323 0.277257194444529
1324 0.873726049248523
1325 0.366578835462312
1326 -0.990336304494921
1327 0.396611799080981
1328 0.843462053961141
1329 0.344516003218089
1330 -1.3101275204481
1331 0.909979002084808
1332 -1.60182885117248
1333 -0.642710611087068
1334 0.655944802286199
1335 -0.484890666353374
1336 0.262158874525801
1337 -0.916250758562455
1338 -1.0606351571315
1339 0.677866032672759
1340 -1.45391374656302
1341 0.371490091074699
1342 -0.380513334994637
1343 -0.265108909346278
1344 1.61961597869306
1345 -1.14072885954063
1346 0.192931775450268
1347 2.57136742937064
1348 -0.225727142934085
1349 0.911943086009291
1350 -0.695762061478796
1351 -0.0440751154550492
1352 0.929782056776272
1353 -0.0786448964374111
1354 -1.29883621287393
1355 -1.06721507366839
1356 -1.56788920616319
1357 -0.23824031001758
1358 -1.00744526585648
1359 -1.06371051142535
1360 0.293395019241753
1361 -0.465322083194375
1362 -0.275940051810088
1363 -0.364824548663733
1364 -0.273784578327433
1365 -0.740276586321617
1366 0.00363842891645394
1367 -0.477688147709791
1368 -0.0873546152684945
1369 -1.50615393402008
1370 0.0934162278867454
1371 0.195016507123285
1372 -0.667717918845578
1373 -1.13216595536059
1374 -0.355012900947236
1375 0.0901725143100696
1376 0.301040729143542
1377 -0.229000928259924
1378 -1.66440115215402
1379 -0.704531542255382
1380 0.778581789647051
1381 0.655562546000092
1382 0.146658919498638
1383 -0.697569778354284
1384 0.463635619528581
1385 -0.526921291651566
1386 0.110511935002458
1387 -0.718933399008058
1388 0.0505554230314287
1389 0.336257789737733
1390 -0.376564977841638
1391 -0.454992704088716
1392 -0.747300245569451
1393 -0.27883255456253
1394 -0.790129070679676
1395 -0.0206405917382682
1396 0.114185356493679
1397 -1.63772757993496
1398 -0.96102918698469
1399 -0.456367094910127
1400 0.62433649931217
1401 0.445815199437702
1402 0.0318758853152608
1403 -1.07953449227
1404 -1.89219349492083
1405 -0.354799845498393
1406 0.272975172907871
1407 0.947825827124318
1408 -0.461217567886586
1409 -0.00758080693167029
1410 -1.51128638484244
1411 -1.65056713992495
1412 -0.440790660524214
1413 -2.71824152766716
1414 -0.358229917632995
1415 -1.49319307498756
1416 -0.929664838716977
1417 0.437988093992689
1418 0.388508946567631
1419 -0.813073548704963
1420 -1.51630597819862
1421 -0.483884706643244
1422 -0.170018261878772
1423 -0.574813295113131
1424 -0.591668398814429
1425 -0.331873056451081
1426 -0.90096766103537
1427 -1.17160359030579
1428 -0.784922503911238
1429 0.663766267750492
1430 -0.462101717486911
1431 -0.576110117195896
1432 -0.74368711739475
1433 -2.1646875770454
1434 -0.654467727588581
1435 0.374364352536288
1436 -0.865791458376126
1437 -1.55676610344026
1438 -0.650747803691606
1439 -1.6250182666446
1440 -0.241013315403277
1441 1.1114154088979
1442 -0.639491975404182
1443 -0.563729377889245
1444 -1.18539654716826
1445 -0.226699543410759
1446 -0.732340110299929
1447 -0.694542612470754
1448 -0.611649123850594
1449 -0.60581868078409
1450 0.413464784281494
1451 0.814591053807249
1452 -0.0813079442095308
1453 -0.0849939039280845
1454 -0.0788679125959912
1455 0.748137692769828
1456 -0.0264358484589953
1457 -2.27294570550792
1458 1.45884915324432
1459 -0.348627678145638
1460 0.122878383150741
1461 -0.631124521249763
1462 -1.40687646977317
1463 -1.93280352013816
1464 1.18187235151292
1465 0.883896335482171
1466 0.313653011740562
1467 -0.386132988780056
1468 -1.11300629232249
1469 -0.531000214076836
1470 -0.328059533290884
1471 -0.132030291702096
1472 0.0435606944447189
1473 -0.147241840397473
1474 0.29169966602251
1475 -1.5134026338684
1476 -0.959566819993058
1477 -0.270230655195276
1478 -0.441618594328286
1479 -1.17207744357595
1480 -1.62772949525262
1481 -0.766695963014224
1482 -1.08304134601457
1483 -0.206911875810599
1484 1.21389537885757
1485 -0.57583023900826
1486 0.342774653183938
1487 2.08735426158551
1488 -0.769085666683487
1489 0.273124803358256
1490 1.84183699526716
1491 -0.362133983752131
1492 -1.09632360905234
1493 -0.106035646248126
1494 -0.700173279356904
1495 0.0863637185205277
1496 0.650803490571546
1497 -0.147276789853384
1498 0.444453746157814
1499 -0.151488466576683
1500 -1.12526018769125
1501 0.570407757122176
1502 -0.0914597496198772
1503 -0.675913438905216
1504 -1.23818935972439
1505 -0.400042796055606
1506 -0.383657826336263
1507 0.000719781165753997
1508 -0.986660946858842
1509 -0.0988166459570017
1510 0.165648885461532
1511 0.1739353865152
1512 0.270307981584063
1513 -1.2433130484536
1514 -0.853356280931972
1515 -1.80304704843813
1516 -0.406150443661215
1517 -0.587036171223196
1518 0.379661491319094
1519 -0.492788748315715
1520 1.17356536762998
1521 -0.296996270487527
1522 -1.06894026432701
1523 0.252287697150825
1524 -0.162620828858598
1525 -0.61903512703939
1526 -0.923073809954859
1527 0.23644082887161
1528 0.102625688725412
1529 0.479392714353784
1530 -0.549786786551568
1531 -0.0248047014787627
1532 0.899901962667025
1533 -0.316829042904254
1534 -1.3926620940542
1535 -0.971953474183976
1536 0.322105702143209
1537 0.0486711918926794
1538 0.0604247939179094
1539 -1.00855838741733
1540 -2.79302930466504
1541 -0.854449013959545
1542 -0.828887634333027
1543 0.873797897926085
1544 -0.879825537687962
1545 0.931461398708744
1546 0.433220789394982
1547 -0.673288157121128
1548 -0.992164566347665
1549 -0.789451661560218
1550 0.0785031273736796
1551 -2.32043439659496
1552 -0.966403102826947
1553 -0.787413193825661
1554 -1.17614058413997
1555 0.106176376505755
1556 0.0833225452137871
1557 -0.881847305474498
1558 1.2844509810377
1559 -1.41768272327476
1560 0.362173787726863
1561 -0.729792072461554
1562 -0.786275714159999
1563 0.0939978134726855
1564 -0.241673972659694
1565 -1.63991162521317
1566 -1.02228558457245
1567 -0.327865038668807
1568 -1.28375911895956
1569 -0.639762862973829
1570 -1.33925117816828
1571 -1.46585823656918
1572 0.366255279742558
1573 -1.07693529851385
1574 -2.51918609731955
1575 -0.279323554506265
1576 -1.03587493135863
1577 1.67276651336834
1578 -0.985488753520773
1579 -1.02028853334178
1580 0.17075399010451
1581 -0.207658101401837
1582 -0.0241439991922991
1583 -0.160699142945616
1584 -0.477298382385919
1585 -0.131309646172658
1586 0.721300262510138
1587 -0.627303982913078
1588 -0.689227772748702
1589 -0.547190627080253
1590 -1.98058043024532
1591 -0.850286165681727
1592 -0.966288168800864
1593 -1.58752961517928
1594 -1.5126153980139
1595 0.252585718019735
1596 -0.25687514771722
1597 -0.44847386328912
1598 -0.672206830574126
1599 0.463134757285268
1600 1.27902569145059
1601 1.01450479813167
1602 0.493296994396565
1603 -2.21041799560693
1604 0.541112294204826
1605 0.56699708250086
1606 0.557464485042719
1607 -1.33593380777071
1608 -1.08804470753568
1609 0.297141948412715
1610 0.555708308564363
1611 -0.564278783667155
1612 -1.46456093821058
1613 -1.60509720441621
1614 0.226132599785583
1615 -4.47586181020675
1616 0.247851078064401
1617 -1.0637358107117
1618 -0.101573719183927
1619 -0.613974182191773
1620 -0.0303972994171315
1621 -0.029405532684299
1622 -1.19989317348477
1623 -1.39870260883504
1624 -0.0665208373536641
1625 -0.52825316581737
1626 1.23096571646923
1627 -0.237640038169407
1628 0.541449411828766
1629 1.95305919341055
1630 0.183060240815329
1631 -0.545343670607947
1632 0.0145130536001512
1633 0.187697522972653
1634 0.59590176603865
1635 -0.331253149356814
1636 -0.196231246805338
1637 -1.50908397445006
1638 -0.734863136910604
1639 -1.29514820951447
1640 -1.08127953328918
1641 0.642878256077803
1642 -0.688503768483917
1643 -0.613038661175444
1644 -1.79556691324323
1645 -1.36967803297035
1646 -0.252752800912035
1647 -0.651401537055738
1648 -0.197972131832624
1649 -1.271252362819
1650 0.766404210571189
1651 -1.00229639301505
1652 0.0689333129683176
1653 -0.372945156281452
1654 -0.851986281782183
1655 1.97257364519173
1656 1.88481625687795
1657 -1.73669123369957
1658 1.12522576060543
1659 -0.29694385338245
1660 -0.110629773757946
1661 0.0342802417492145
1662 0.643629906761467
1663 -1.57938761401927
1664 -1.15050877445646
1665 0.599946689667254
1666 0.0703013067570308
1667 -0.330256518847233
1668 0.0991224896891836
1669 -0.825114118956973
1670 -0.294623999843497
1671 -1.60634101506877
1672 -2.5413979659164
1673 -0.505203208009638
1674 -1.0554951049597
1675 1.47553098144708
1676 -0.283109527980469
1677 -1.06499070439797
1678 -0.795376184888418
1679 -0.0155586715670628
1680 1.02761828020828
1681 -0.406654325771316
1682 -0.182652676973016
1683 -0.232894750237691
1684 0.867638555721166
1685 -0.136029293153891
1686 -0.867321510122491
1687 -0.393501775543205
1688 0.0109906535449271
1689 -0.483911090297733
1690 0.538933136742356
1691 2.16019068184856
1692 0.0137583172826024
1693 0.567792410928905
1694 -1.10329457602104
1695 0.53342824414188
1696 -1.12467220263106
1697 1.09723102998336
1698 -0.181598416312915
1699 -0.05713854205483
1700 1.1778843680081
1701 1.40871857497667
1702 0.257084608420211
1703 0.224128759917938
1704 -0.959079135866206
1705 -2.93989741111139
1706 0.42974222295795
1707 0.874335318411346
1708 -1.26060743427582
1709 0.157061958072818
1710 -0.461948857213225
1711 -0.0135662867860376
1712 -1.08145731602323
1713 0.653899508409045
1714 -0.680000189084744
1715 -0.305695568808658
1716 -0.382070652585865
1717 1.18978150969651
1718 0.355735060529664
1719 -1.77745888405585
1720 0.11133202939027
1721 2.44373437485415
1722 -2.70976612176317
1723 -0.996587507940491
1724 0.937907695071538
1725 0.0109049441070892
1726 -1.64852661246765
1727 -0.190258938114145
1728 -1.58455091601194
1729 0.180691047894253
1730 1.03323323993697
1731 -0.291449871487524
1732 -0.926561394781952
1733 -0.986547761765589
1734 -0.459167723131288
1735 -0.176955639975581
1736 -0.203759605139236
1737 1.22721515453
1738 0.393324041532623
1739 -1.83150862375994
1740 -0.88860734897162
1741 -0.416004893569252
1742 0.446332640567377
1743 0.112020903927228
1744 0.392633190297926
1745 -0.289950551885721
1746 -0.706266903264986
1747 -0.858891296791262
1748 -0.142134944278955
1749 -0.12330020729303
1750 -1.86594568675894
1751 1.13062726220072
1752 -0.899509194696671
1753 -0.467520344393002
1754 0.117964052611303
1755 0.176040269907334
1756 0.131146455174672
1757 -0.396126942449148
1758 0.489685043868618
1759 0.610834733305138
1760 -0.325985751354817
1761 0.0704897202159041
1762 -0.68442314859401
1763 0.302941122666962
1764 -1.29330834375298
1765 0.150339621562094
1766 -0.366709083271204
1767 0.320037036277744
1768 0.522665188527607
1769 -1.13446304112604
1770 0.16577648783683
1771 -0.463094634215926
1772 -1.26907969925438
1773 0.0339113061926113
1774 -1.37379987237818
1775 -0.107397386220868
1776 -1.55388750738051
1777 0.0890406686435987
1778 0.150557605626183
1779 0.216639150969322
1780 -1.40682887473552
1781 -0.789701280106936
1782 -0.733877573519127
1783 2.32320673844461
1784 -1.38895904199958
1785 -0.560922536757136
1786 0.272972695410741
1787 0.456441869796219
1788 -0.907018438815247
1789 -0.162139390059734
1790 -0.183737829852388
1791 -0.459576353991483
1792 -0.907385789070733
1793 2.71136380807042
1794 0.0854511809843903
1795 0.142405293100539
1796 -0.388964393627932
1797 -1.73356828179233
1798 -0.143534649093749
1799 -2.17643501250662
1800 -0.455963666611901
1801 0.535146393169022
1802 0.119845728381211
1803 -0.899368762108319
1804 -0.102702622118332
1805 0.0108670567931533
1806 -0.746299188115201
1807 -1.49897352548252
1808 -1.27434298054118
1809 -1.45331028548215
1810 -1.13364047821971
1811 -0.929245678923772
1812 0.0813305077043434
1813 -0.854438247036552
1814 0.554458382426514
1815 -0.183641173652373
1816 -0.410045071620255
1817 -0.302327520649243
1818 -0.0282482312080949
1819 0.382702300278501
1820 0.150961332995114
1821 -0.231361440738403
1822 0.0319422641696372
1823 -0.302262235295508
1824 0.0602796030347015
1825 0.117287399064743
1826 -0.0929507755750423
1827 -0.57327468967383
1828 0.998927912072854
1829 -0.284232667198226
1830 0.157368043219235
1831 -0.797625924635549
1832 -0.63617577661818
1833 -2.26092939417397
1834 -0.593447720953787
1835 0.280041851706813
1836 0.013818696312256
1837 -0.580656955985677
1838 -1.2393702831491
1839 -0.736054561114786
1840 -0.498074367190545
1841 0.579230313778718
1842 -0.586939165691992
1843 -2.42892139238587
1844 1.03414454204527
1845 0.458468793904791
1846 -0.714005729545116
1847 0.578364665899449
1848 -0.172659683343471
1849 -1.87172115177669
1850 -0.437269807227445
1851 0.404058979011774
1852 -1.02594146817979
1853 -0.0802940028326535
1854 -0.904373853643372
1855 -0.938657892267707
1856 -0.072199098569895
1857 1.29299365707448
1858 -0.924228500604396
1859 -0.127833464635376
1860 -0.0604865700200339
1861 1.45525828477159
1862 -0.913388647669135
1863 0.0877690316869203
1864 1.12697631193548
1865 -1.48581213264599
1866 -0.822041033327036
1867 -2.56773141991997
1868 -0.778427471844576
1869 -0.733102969173214
1870 -1.72198166217441
1871 0.285940174779164
1872 0.0781371739913959
1873 -1.3521987441331
1874 -1.686695056312
1875 -1.55132638027783
1876 0.25555573028866
1877 0.119093676032797
1878 -1.41588175866169
1879 0.318315602869737
1880 -1.97590488310675
1881 -1.89604445823704
1882 -0.0355290987908197
1883 0.967090963776716
1884 -1.48340249837272
1885 -1.80202173726661
1886 -0.304299225256345
1887 -0.921972237233659
1888 -0.55603684771179
1889 0.655952603824759
1890 -1.14096608678674
1891 -1.6776181631659
1892 -0.00842202982663509
1893 0.0444829742822066
1894 2.36865270732691
1895 -1.0356077861264
1896 -1.26193387636459
1897 -0.266286254503546
1898 -1.0618607998397
1899 -0.997491962208354
1900 1.57586043409436
1901 -0.00291929527849977
1902 0.00513543397280469
1903 0.686951518492803
1904 -0.961683501095454
1905 -1.58851280219526
1906 -0.783243222966248
1907 -0.67007923934552
1908 -0.219591069621375
1909 0.279877651083602
1910 1.28199432776781
1911 -1.11699529713454
1912 0.324096803127402
1913 0.34506626075198
1914 -0.411178509036352
1915 -0.444561476159631
1916 0.631486117289781
1917 -0.75664497310691
1918 0.327945229214027
1919 -0.412230680817182
1920 -0.558447556204058
1921 -1.32821075450949
1922 -1.48447010825338
1923 0.195911493492161
1924 -0.989597107641468
1925 -0.521294065270651
1926 -0.153048994911708
1927 0.134676678034646
1928 -1.56932148286419
1929 -1.72436644718208
1930 0.563298220371745
1931 1.15006501167771
1932 -0.268782469742522
1933 0.46780941846997
1934 -1.35383401180168
1935 -0.817642764857166
1936 -2.02721968541775
1937 0.281467277764834
1938 -0.817395924357298
1939 -0.00102730175136312
1940 0.32652777020791
1941 -1.01486638240349
1942 -0.452153212843133
1943 0.814252114663737
1944 -2.12543689286182
1945 -1.10872300646508
1946 0.663189856701109
1947 -0.588296057088474
1948 0.220720864150284
1949 -0.817410167662111
1950 -1.22620643844878
1951 0.424012652659757
1952 -2.17000359193365
1953 0.246039997927525
1954 -1.77504817105749
1955 0.315827219452705
1956 0.892587184601746
1957 -1.53843621086345
1958 -0.206059805217812
1959 1.83646097449496
1960 0.812498225374835
1961 -0.346298703360631
1962 -0.434865156599954
1963 -0.153917212079586
1964 -0.784446545634455
1965 -2.36050452713987
1966 0.0549472790752528
1967 -0.777867831982768
1968 -0.695877914126655
1969 -1.39623142926321
1970 -0.341867787011082
1971 -0.727720912564414
1972 -0.683102852614485
1973 -0.208536296036775
1974 -0.783931765866798
1975 -0.518531128707273
1976 0.1887932625928
1977 0.279589211682739
1978 -0.30387353035554
1979 -0.93816250673768
1980 -0.149935168952691
1981 -0.879869116316653
1982 0.806002856715446
1983 -0.573294393924431
1984 -0.615018137942545
1985 0.292313997087986
1986 -1.2626864399214
1987 -0.557188946245706
1988 -1.33436269758959
1989 -0.754819895460416
1990 -0.964422448700681
1991 -0.990104108882036
1992 -0.556468591602512
1993 -1.17618702384432
1994 -2.96266161999454
1995 -0.800413440772805
1996 -0.672754015794341
1997 0.00948279850172473
1998 -0.511207439999399
1999 0.562516002578233
2000 -1.39716521280394
2001 -1.21537918763047
2002 -0.103411134726317
2003 0.224711141631383
2004 -0.661174648384332
2005 0.364406319925152
2006 0.0277122060924939
2007 0.163198407527134
2008 -1.03542918849183
2009 -0.642930484354156
2010 -0.0843976762359788
2011 -1.67573779208612
2012 -1.09319711720389
2013 -1.28062609154793
2014 -1.05845404247568
2015 -2.37103129588528
2016 -1.05533474882091
2017 -0.502819742106308
2018 -0.453160356895567
2019 -0.88199625104988
2020 -0.986079830738806
2021 -0.283655531766235
2022 1.08029646146875
2023 -1.35786780870482
2024 -0.872933860027014
2025 -0.254180677858154
2026 -0.0786840939326434
2027 -1.1301959644681
2028 2.10937306980651
2029 0.970299391594283
2030 0.394409052413932
2031 -1.19348450091475
2032 -2.05912272218048
2033 -0.265649307842338
2034 0.425019536207837
2035 1.77316209794989
2036 -1.18885030065072
2037 0.607846136177388
2038 -1.36282641745734
2039 -1.78066230956679
2040 -0.29027011096397
2041 -0.40576637472803
2042 -0.307958851866044
2043 0.370913072400251
2044 -1.49652770003792
2045 -0.598104169452598
2046 -2.51758013221576
2047 -0.411614042098241
2048 -0.479335785610537
2049 -1.02453403046119
2050 -0.174192643119315
2051 -1.30172761613193
2052 -0.653728016883574
2053 -0.756650014265311
2054 -2.02538145386239
2055 -0.215372932373564
2056 -0.560081869853343
2057 -1.19877431195945
2058 -0.547616274191947
2059 -0.36210293268849
2060 -1.84691182891606
2061 -1.65910658898998
2062 -1.19294858543788
2063 0.0926664480135833
2064 1.14744447318275
2065 -0.48703611424176
2066 1.30956566625103
2067 -1.73140632085936
2068 -1.78498996862962
2069 -0.0257363696299897
2070 -1.16076114016834
2071 0.117113307789293
2072 -1.30383230594905
2073 -1.59297190351376
2074 -0.825808801383282
2075 -0.512916657392766
2076 -0.881392750101972
2077 -0.190499583850855
2078 -0.742501537539723
2079 0.324639717523574
2080 -0.455976455593238
2081 0.898694109162867
2082 0.0828012321838574
2083 0.412830761491674
2084 -0.696274502263535
2085 -2.33164202893443
2086 -1.92041990757129
2087 -1.00174598322153
2088 -0.204478199701704
2089 -0.403962269272646
2090 0.733085231257597
2091 -0.0495293535935923
2092 -2.24599319723688
2093 -1.28733257899183
2094 0.070612222701341
2095 -0.911810412150908
2096 -1.50707116983451
2097 -0.145157143096435
2098 -1.19088419262637
2099 -1.14976449796849
2100 1.01423077311884
2101 0.003723367120402
2102 -1.06272761643307
2103 -0.641058020514481
2104 -0.614382555995409
2105 -0.354421902542638
2106 0.600726917769233
2107 -0.755851725034494
2108 -1.91852773084825
2109 -0.334507631321326
2110 -0.338557000367319
2111 1.69397170967384
2112 -0.314440902676459
2113 0.490374936079721
2114 -1.63774970883795
2115 -0.0526798466733991
2116 -0.715836305801993
2117 0.109472315215585
2118 -1.30908506807421
2119 -1.01094181790378
2120 0.754837395238403
2121 -0.536359426784311
2122 -1.94583775082377
2123 -1.4952054539025
2124 -0.28655095438311
2125 -0.106731159848034
2126 -0.388448852012727
2127 0.228088516388715
2128 -1.34520489032534
2129 -0.00778650386977109
2130 -0.151077203827516
2131 0.263241094770055
2132 -1.46219871209211
2133 0.30655661848804
2134 -0.254757580467189
2135 0.158116973172365
2136 -1.05205225602506
2137 -0.121706576849329
2138 0.617296390558119
2139 -0.625643819055834
2140 -1.56136422386072
2141 0.389766327490769
2142 0.268474564345835
2143 -0.0937297586990722
2144 0.456627895677169
2145 0.382357089642801
2146 0.048850599383921
2147 -1.27003770489044
2148 -0.00315974063375313
2149 0.153730480607897
2150 -1.00347202689732
2151 0.729552692715979
2152 -0.699510714327626
2153 -1.07259014138172
2154 -0.561289080737187
2155 -0.229436795251728
2156 -0.847601629552834
2157 -1.53409655408516
2158 -0.156975904501217
2159 -1.25314035335733
2160 0.00695726959360576
2161 0.0928742012948982
2162 -0.0898657707117299
2163 -1.534760518974
2164 0.590234549516011
2165 -1.065568517311
2166 -1.28679248479475
2167 -1.18633914976537
2168 -0.746221524442825
2169 -0.85616214234334
2170 -0.608663846844383
2171 0.0701916618738023
2172 0.23105411140644
2173 0.109681497343705
2174 -1.17917551336847
2175 -0.252390450858393
2176 2.42089568421362
2177 1.06484054785856
2178 0.611193829755091
2179 -0.250495218652487
2180 -1.48167149325754
2181 -0.459451341925364
2182 0.470333765137218
2183 -1.61875134704089
2184 0.434205890797863
2185 -0.883545309524949
2186 -0.993548596144789
2187 -0.598119549738771
2188 -0.925486093221944
2189 0.0684500709559954
2190 0.357626395683595
2191 0.4238031013566
2192 -0.89030641318268
2193 0.444665903601826
2194 -0.119850769366421
2195 -0.638270597279116
2196 0.550484635969768
2197 0.240137089932695
2198 0.105645097145548
2199 -1.20895267969317
2200 -1.23085906058783
2201 -1.54399256921204
2202 2.95467491136497
2203 -1.05674197726594
2204 0.00420181710649326
2205 -3.02891534621006
2206 -0.850873738968731
2207 0.119971071886561
2208 -0.62441100015476
2209 1.3007568300417
2210 -1.00626949777125
2211 0.275810717514184
2212 -0.562882223209681
2213 1.48087059218911
2214 -0.80065431184696
2215 -0.661608037093543
2216 -0.673592709185245
2217 -0.531897555919832
2218 -1.34217391976639
2219 -1.65451145162323
2220 0.916808190770037
2221 -0.505721574466185
2222 0.0160192620637596
2223 -1.16756700554765
2224 0.286964694730474
2225 0.0863770458005302
2226 0.300453830722862
2227 1.40578433482083
2228 0.0459155694558007
2229 -0.270134797615929
2230 -1.24751300095127
2231 -0.359816216833073
2232 0.278992100505535
2233 -0.20976562381712
2234 0.764635850708037
2235 -1.05900294704873
2236 -0.624015571696642
2237 -1.49304225862123
2238 -0.42127504917007
2239 -1.00594147064409
2240 -0.108674818003073
2241 -0.70986734223499
2242 -0.249133790768465
2243 -0.954074005117779
2244 0.240755684743634
2245 1.28906207916139
2246 0.810372277689429
2247 -0.245218873169668
2248 -1.51064193844337
2249 -1.24513729171684
2250 1.06476507447556
2251 0.0484376189380868
2252 -0.642645800471393
2253 -0.629814573723507
2254 -0.991976808962334
2255 -2.24157239607455
2256 0.380529448170094
2257 -1.75588736993444
2258 0.719578076991394
2259 -1.08943962150523
2260 0.760621878657363
2261 1.36197244626711
2262 -1.72215459022135
2263 -0.504234875392591
2264 0.188534840437813
2265 -1.42881919212745
2266 -1.07983942312448
2267 0.753918957287961
2268 -0.521589341212636
2269 -0.108083710745937
2270 -1.94306519243695
2271 -0.519317126946253
2272 -1.1674204376953
2273 0.683134057418842
2274 0.666451477598452
2275 -0.721188607471743
2276 -0.783760087102606
2277 0.342125943701453
2278 -0.336722619296101
2279 -0.136823547165683
2280 0.300087530689167
2281 -0.569439150411704
2282 -1.64128167935786
2283 0.0978570059847548
2284 0.0384777728612269
2285 -1.2780869216923
2286 -0.2678516758627
2287 -1.62653333978606
2288 -0.150412766191557
2289 -0.0744526867115956
2290 1.10030372624162
2291 -0.823835887565334
2292 0.521345367094187
2293 -0.153395387939217
2294 0.791379295048442
2295 -0.00406607588729369
2296 -1.4819837426576
2297 -1.29808620967757
2298 -0.629600087474604
2299 -0.358421887415636
2300 1.73203216269501
2301 -1.74382413412911
2302 -1.55883373312438
2303 -0.862676446456181
2304 -0.380865659776178
2305 -0.690801914950378
2306 -1.14244596701402
2307 0.533160465871166
2308 -1.41894201879314
2309 -0.674985940144723
2310 0.670449676042989
2311 -0.355251668631906
2312 -0.0117938189408764
2313 -2.10127939190748
2314 -2.08302476776619
2315 -0.37900403320067
2316 0.252802316347234
2317 0.490966697051
2318 0.570965046111794
2319 -0.463888970488383
2320 -0.969397519163776
2321 -0.281173144611012
2322 -0.435410963069309
2323 -0.927397780864035
2324 -0.841028003369062
2325 -3.45024018334479
2326 -1.18182708376602
2327 -1.30215829988232
2328 -0.0850835998243298
2329 -0.0157849174062079
2330 -1.04988062780976
2331 -0.642174794642602
2332 -0.273979686677089
2333 -0.378164314859739
2334 -1.02643964540668
2335 -0.035608620151683
2336 0.486971279778775
2337 -1.96107677673212
2338 -0.741853907503926
2339 -0.819876000216291
2340 -0.366849578565087
2341 -0.642403530560814
2342 -0.782384698730302
2343 1.52007336246673
2344 -0.405967324923227
2345 -1.05543590086431
2346 0.798286026314642
2347 -1.43056171640086
2348 -0.137958805175877
2349 -1.49575344405956
2350 1.15514251384425
2351 0.477138859675649
2352 -1.04329148344787
2353 -0.77889985531243
2354 -0.50014913406377
2355 -0.0737787937777519
2356 -1.59142605517903
2357 -1.83566682773872
2358 -0.539231331213635
2359 0.810849358130247
2360 -0.781155344264544
2361 0.234587872166738
2362 0.747945682599645
2363 -0.0656166735062202
2364 -1.42989238584718
2365 -2.76177240886916
2366 -1.97935022794741
2367 -2.70673848067758
2368 -1.32828581044631
2369 -0.0448451272881882
2370 -0.676775223858344
2371 -2.10765743515723
2372 -0.47260181409348
2373 -0.461097944502572
2374 -0.0151544658016474
2375 -0.641017234265624
2376 -0.308671995769438
2377 -0.786555988793058
2378 -0.67025143229819
2379 -1.24243460238578
2380 1.15045061523537
2381 0.360385717248627
2382 0.476595508967009
2383 -1.19204876040068
2384 -0.477113697353784
2385 -0.302542032508645
2386 -0.835029049580768
2387 -0.0434953987899755
2388 0.217801058604663
2389 -0.912245901205645
2390 0.309707838191787
2391 -1.216176509369
2392 -0.567347569318673
2393 -0.733160337712657
2394 -0.367747398652394
2395 -0.611672273135305
2396 -0.7652198841486
2397 -0.374498128201628
2398 -1.53837508486249
2399 -0.388219924483424
2400 0.972155654739187
2401 0.851591037935337
2402 -0.534568417350298
2403 -0.126143275234547
2404 0.353504856927243
2405 1.24670378613142
2406 -1.1726860030127
2407 -0.840412543292707
2408 -0.119000342842633
2409 -0.85877112423758
2410 -0.730634205457714
2411 -1.02483843768339
2412 -1.49286340774468
2413 0.112232642296022
2414 -0.438147123724036
2415 -0.950917203037071
2416 -0.387251853778103
2417 -1.45273863275277
2418 0.204440339758775
2419 -1.63319387454636
2420 -0.632228670342705
2421 -1.01810342481403
2422 -0.894159338962785
2423 0.284003871927634
2424 -1.80460723370444
2425 -1.57822898741119
2426 0.404649687624927
2427 -0.213888497219159
2428 -0.462379158667556
2429 -0.280893741598447
2430 0.625582264369085
2431 -0.914420119838822
2432 -0.360445263877997
2433 -0.276004012751346
2434 0.028460497095236
2435 -0.637191495690812
2436 -1.12310821881766
2437 -2.80861621135971
2438 -0.83724969516772
2439 -1.8724512506344
2440 0.575511832352747
2441 0.259100098026962
2442 -0.642398125327518
2443 -0.973307913524208
2444 -0.422803231195144
2445 -2.21349047910702
2446 -1.30667588765188
2447 -0.671626022216783
2448 -0.913653595614997
2449 -0.384326245092969
2450 1.21587622429221
2451 -0.71616746910326
2452 0.187803472797721
2453 -0.336619977036288
2454 -0.409638860389272
2455 -1.98616242375618
2456 -1.74020071385565
2457 -1.47821033255943
2458 -0.299574930996708
2459 0.487699519466647
2460 -1.41446754839769
2461 0.0454022685008793
2462 -0.184196385018316
2463 -0.752977186863634
2464 -1.92325865379929
2465 -0.0575382962084365
2466 1.95946791937919
2467 0.1771079959397
2468 -0.756105427622841
2469 -1.30463854179555
2470 -0.911351976494725
2471 -0.296793270680811
2472 -0.63751825982511
2473 -0.728635368677638
2474 -1.03065303983181
2475 0.317045986849635
2476 -2.40090091893913
2477 -0.552351147133322
2478 0.492877570294717
2479 -0.333119356913665
2480 -1.96303483216262
2481 -0.937642385679862
2482 0.627296079005568
2483 -2.20364237588448
2484 0.956561602982045
2485 -0.514086033121024
2486 0.679133264511539
2487 0.246291078492841
2488 -1.6035626193145
2489 -0.833395087002634
2490 -0.155191930784656
2491 -0.868143264434823
2492 -0.269519627766533
2493 -0.644490664204398
2494 -0.246918315117182
2495 -1.3114144677211
2496 1.65667273970154
2497 0.164707341647786
2498 -0.330815215206891
2499 1.3376762268473
2500 0.194836679280352
2501 -0.561638925263228
2502 -1.8483987716134
2503 -0.295090462071914
2504 -1.04624862871917
2505 -1.51672991726256
2506 -0.203056698928747
2507 1.25985674773215
2508 -0.6617193831134
2509 -0.223712824983744
2510 -1.86414586572042
2511 0.618417387810572
2512 0.255441396776247
2513 0.211517742031625
2514 -1.5412892788058
2515 -0.131075722527302
2516 -0.317281974152557
2517 0.131322070262151
2518 -0.158482068772332
2519 0.512632233286204
2520 -0.242222364972756
2521 -0.410874723353646
2522 -0.895678807015418
2523 -1.10256894539306
2524 -1.47952906979125
2525 -0.164867282907657
2526 0.368310613308852
2527 0.467209001741236
2528 0.135138107455047
2529 -0.610766582856676
2530 -0.735698031290716
2531 0.524809829182413
2532 0.763519616594734
2533 -1.02460803898419
2534 -0.407411966611141
2535 -0.717179141015976
2536 -1.01839665946434
2537 -2.44632638806283
2538 -1.06329359842552
2539 0.177397733369496
2540 0.593100680115164
2541 -1.14756718714764
2542 -0.143706069048874
2543 -0.276691125096816
2544 -1.04675168214153
2545 -0.00611699067346727
2546 0.712482018515989
2547 -0.319490167657003
2548 0.195112245630766
2549 0.0984910019337708
2550 -0.680206483630541
2551 -0.964030814680643
2552 -1.11001593237952
2553 -1.13155849404979
2554 -2.28951562078993
2555 0.941994582687737
2556 -1.1244526110248
2557 -0.54278637986741
2558 -0.501746928945114
2559 1.62308170009907
2560 0.273855320182899
2561 0.0290242652938677
2562 -0.464508027820168
2563 -3.0714633323051
2564 -0.390007796830072
2565 0.3947855744173
2566 -0.388611908536711
2567 -0.758864998071543
2568 0.568316411379769
2569 -1.60120196361978
2570 0.169455667610337
2571 -0.826800148836174
2572 -0.739163646466299
2573 -1.28107456432243
2574 -0.894632485015999
2575 -0.0591999546365787
2576 -0.732312506858426
2577 -0.675324794427739
2578 0.671421308874443
2579 -0.920159942358448
2580 -0.334312607419269
2581 -0.235681782816665
2582 0.761952054786436
2583 -0.557369728314743
2584 -0.270212055491117
2585 -0.71664880952501
2586 0.30208065349523
2587 0.202215310453589
2588 -1.36469907568527
2589 -1.68446647717118
2590 -0.665754750358219
2591 -0.803010939298208
2592 0.194095601786122
2593 0.106994060284955
2594 -0.81945679316646
2595 -0.0721406663398529
2596 0.00415868445973766
2597 -2.48708064269501
2598 0.776143430028113
2599 -0.265124225503647
2600 0.182347016552458
2601 0.633815781548247
2602 1.3939925246074
2603 0.133860609518769
2604 0.404598148660538
2605 -1.29948583493186
2606 -0.329380649574625
2607 -0.350868286219453
2608 0.758583877010136
2609 -1.17965126035039
2610 -0.260803688846515
2611 0.949333367110058
2612 1.40607852537213
2613 -0.294436802444805
2614 -0.832701506924221
2615 0.419010520237582
2616 -0.195746515567902
2617 0.743821139410381
2618 0.43839095565032
2619 -0.736462069327861
2620 -0.180192935616958
2621 0.565297338593349
2622 -0.623218220709928
2623 -0.352311321522409
2624 0.0754495113749192
2625 0.211309924644061
2626 0.682294033861504
2627 -0.90148462966701
2628 -0.486683294796389
2629 0.148075771067133
2630 -0.0132885746653923
2631 -0.756060081944061
2632 -1.25196346675679
2633 1.30883108193993
2634 0.524252849652744
2635 0.151125161956558
2636 0.216621895416355
2637 0.164256403638438
2638 -0.743299328742617
2639 -0.0545546840343181
2640 -1.04895415703832
2641 1.45937933509883
2642 -1.48100467578203
2643 -0.0309449909501582
2644 0.482739523556305
2645 0.765865292574439
2646 0.578100666918919
2647 -0.212436917156992
2648 -0.2042949240534
2649 -0.483181445366837
2650 -2.72936073305323
2651 -1.65732342722847
2652 0.17840165260181
2653 1.3585261134783
2654 -0.170102983864338
2655 0.573324068338354
2656 0.824402323864228
2657 2.61681647892618
2658 0.0331288068287368
2659 -0.17648130208355
2660 -1.05368802824906
2661 0.34156151867847
2662 0.481665187591659
2663 -1.28333290162659
2664 -0.0907429907847266
2665 -0.459866905013866
2666 1.01408399479853
2667 -0.505335569685854
2668 0.685858833563502
2669 -0.950761786602855
2670 -1.57474570993906
2671 0.233987554578119
2672 -0.248919149717481
2673 -0.731180276248659
2674 -0.950372513370858
2675 0.553286657405688
2676 -0.903448158508457
2677 -1.28425048738371
2678 0.32917256722044
2679 -0.946269862403434
2680 -0.184124760026431
2681 -1.65637605951859
2682 -0.586262667519929
2683 -0.776824623256404
2684 1.10076701872758
2685 0.10894774485229
2686 1.02855739925223
2687 0.712253518306769
2688 -0.168932743615723
2689 0.897135703959899
2690 0.569177232195331
2691 -0.327069072407042
2692 -0.734052320993503
2693 -0.270427123886396
2694 0.16239841988313
2695 -0.666016674546885
2696 -0.755986379519005
2697 0.407999530356123
2698 -0.055857499705557
2699 -0.304902112285577
2700 -0.11425340076805
2701 0.6509249938263
2702 -0.128600103722421
2703 -0.242863851256139
2704 -0.035290328885397
2705 -0.198031536905599
2706 -0.41316668494789
2707 -0.671782361980246
2708 -1.02581375154892
2709 -1.18501181331801
2710 -0.238883487840392
2711 2.52027450004924
2712 -1.64990867154054
2713 -1.42534871429734
2714 -1.75160037984606
2715 0.545393235141777
2716 -0.65264489518026
2717 -0.113939529421457
2718 -0.748778405132475
2719 -1.44351779704634
2720 1.05542382827986
2721 -0.000542758916576069
2722 1.27838062187413
2723 -0.121295922007225
2724 -0.25239354202763
2725 -0.156787673968846
2726 -0.530176596719808
2727 -0.61912039622868
2728 0.313967802377995
2729 -0.594409531605051
2730 -0.418840148108879
2731 0.0643530968461286
2732 -0.418151304280697
2733 -1.19154802217062
2734 0.0607069568692467
2735 -0.545085885150765
2736 0.839139176347934
2737 0.200478187399768
2738 0.339894940486226
2739 1.08527216054995
2740 0.667069738575261
2741 0.851941871209376
2742 -0.621623154655994
2743 1.09015740255096
2744 -0.568949657258169
2745 0.145002822331461
2746 -0.23050584632503
2747 -0.166623473294266
2748 -0.0390347834543021
2749 -1.11699281920255
2750 0.239539651283129
2751 0.72471966834167
2752 -0.850287199944174
2753 -1.53787934119407
2754 -0.963868368983818
2755 -0.945701920922355
2756 -2.76558264343053
2757 -2.38555152667343
2758 0.114996774200784
2759 -0.974170941000451
2760 0.0508834807993952
2761 -1.26956965581462
2762 0.37283008086
2763 -0.580915755656126
2764 -0.863842863978251
2765 0.617061273491635
2766 -0.228756735320912
2767 -0.0390377650888731
2768 0.431624141640912
2769 -1.03304758421123
2770 0.0451021122040578
2771 1.25473298673385
2772 1.49894881598488
2773 -1.81850547018616
2774 0.581882840184136
2775 -1.0160554730817
2776 -1.60971602667531
2777 0.32216864253628
2778 -0.118612202955692
2779 0.420245961382236
2780 -0.459012197588454
2781 -0.7799461380524
2782 -0.642521037230646
2783 -0.463753895301822
2784 -1.96718515876935
2785 -0.520340682848619
2786 -0.0834064010181701
2787 -0.468726643685591
2788 0.196685018332632
2789 -0.395473800041747
2790 0.610805255193083
2791 -0.476909989098437
2792 -1.02546097401442
2793 -0.821818788247178
2794 2.13025218886621
2795 0.643858851111314
2796 -0.497234961940808
2797 -0.0709779703105777
2798 -0.573716318418487
2799 0.861669667417562
2800 0.00285213401561712
2801 -1.29907363287161
2802 -0.602727038700469
2803 -1.91662074974649
2804 0.0974650276808355
2805 0.0162938938173087
2806 -0.354599613684563
2807 -0.934656295604877
2808 0.288921542345432
2809 -0.146386118092156
2810 -1.2046331649227
2811 -0.714939288326268
2812 1.84789678561616
2813 -1.35225068071542
2814 -0.463688427500763
2815 0.628101882848624
2816 -1.66207120001196
2817 0.802204424978188
2818 -1.23627195007638
2819 -0.289223523546389
2820 0.785109834968736
2821 0.0826551361611592
2822 -0.670866720653724
2823 -0.502407448090039
2824 -0.253014603962347
2825 1.35493884270872
2826 -1.81595645582809
2827 -0.882294249811903
2828 -1.0441816146289
2829 0.64902148133987
2830 0.142672318084715
2831 0.0407053925857661
2832 0.427087764101137
2833 1.60941039762031
2834 -0.528835252356496
2835 0.482722310521789
2836 -0.253641913384554
2837 -0.915658733951773
2838 -1.24576525115133
2839 -0.942312270962775
2840 -1.21967424610022
2841 -0.426862038478643
2842 -0.645838076053863
2843 -0.261952416526293
2844 0.786283561597429
2845 -0.185174058651454
2846 0.868563595822851
2847 -0.335978960514231
2848 -0.759712205975832
2849 -0.779182284790749
2850 0.30517226129436
2851 1.75297058284854
2852 -0.484856562184457
2853 -0.136322206070769
2854 0.39476868378531
2855 -1.20840322620606
2856 0.432374189643044
2857 1.8296134489113
2858 0.183667113475062
2859 -1.39680362048522
2860 0.210767762946089
2861 -2.31796022980966
2862 -0.851304308415139
2863 -1.17431795595158
2864 -2.5209193745844
2865 -1.30012060741656
2866 0.858997347157514
2867 -0.515411922166707
2868 0.859865834904876
2869 0.0981006567919531
2870 -1.93191986826378
2871 -0.535788718594611
2872 -2.51648548573868
2873 -0.832710729413869
2874 -0.648889129337456
2875 -1.22032376605747
2876 0.225583469615748
2877 -1.72976948509856
2878 -1.26961392596759
2879 1.08654513680314
2880 0.124519341970225
2881 -0.22503662399454
2882 -0.362589911445552
2883 0.776835905990758
2884 0.71790294222596
2885 -0.0776914174524199
2886 -0.18832113098164
2887 -0.332990683731437
2888 0.985702487966124
2889 1.78435957990708
2890 -0.450158144572571
2891 -0.788806044781767
2892 -2.42591440626931
2893 0.340353695975537
2894 -0.440166724606851
2895 -0.64236655787379
2896 -0.337828725861196
2897 -0.81928026583548
2898 -0.13640225335214
2899 0.0342220393938932
2900 -0.465677819027526
2901 -1.48274042722072
2902 -0.438927768909299
2903 0.422159320614117
2904 0.650590816598266
2905 0.214654482379554
2906 -1.05708849612114
2907 0.928827413638135
2908 -0.297079821960428
2909 -0.347039577441682
2910 -1.04243918399839
2911 0.673632317362483
2912 -1.1737477124711
2913 -0.386924023602917
2914 0.251661797309816
2915 -0.154697999471958
2916 -0.0972931461541342
2917 -0.414460979684548
2918 -0.353529082554828
2919 -0.328073123266393
2920 -0.442601338970543
2921 1.01384758359421
2922 -1.39306602365697
2923 -0.216653637214095
2924 -0.935032953808469
2925 -0.337998938961319
2926 1.51392293905188
2927 -1.05599695985814
2928 -0.991228288949046
2929 -1.78795275322584
2930 0.0343324308735569
2931 -0.833069909665713
2932 -0.449547801281282
2933 0.631509516304019
2934 1.08337780298215
2935 -0.149763122165005
2936 -1.42036115167748
2937 -2.12844025492753
2938 -1.70278592565226
2939 -0.606534521077278
2940 0.0132175907354655
2941 0.828936361271672
2942 -0.895652376563287
2943 0.622252953911542
2944 -0.327788512028252
2945 0.716526618221619
2946 0.748887191190978
2947 0.368220455035354
2948 1.07860604656259
2949 -0.534952378160403
2950 -0.284792102748362
2951 -0.777243075834775
2952 -0.95559836773514
2953 -0.201919863937579
2954 -0.557746062724306
2955 -1.02680327480871
2956 0.192401788777831
2957 -0.242143485550603
2958 -0.0747552153336919
2959 0.104912569889847
2960 -0.264549356223294
2961 -0.649211880620876
2962 -0.372523601626607
2963 -1.46222295216912
2964 -0.117765024258523
2965 0.48496660703263
2966 0.117939821403458
2967 -1.9293058564627
2968 -0.513364918553732
2969 -1.23592064468478
2970 -0.637949590289407
2971 -0.329232155469559
2972 -0.179292265262744
2973 0.43280449890959
2974 -1.38646932940263
2975 0.00526467629704941
2976 0.0604430050859719
2977 -2.06424675520249
2978 -1.35204518455742
2979 -1.4637720632927
2980 -0.0917775722530196
2981 -1.58603458996449
2982 0.634620789299924
2983 -0.660809671405558
2984 -1.22411623386386
2985 -1.39472340247874
2986 0.121515868084468
2987 -1.6862794572048
2988 -0.230174811264632
2989 0.429215271925256
2990 1.53674793351775
2991 -0.98330111087282
2992 -0.734866416031354
2993 -0.912037446840421
2994 -0.0915184277356673
2995 -0.494057704401019
2996 -0.758320703934325
2997 -2.98415308487958
2998 -0.437942294152101
2999 -0.0232680377019787
3000 -0.690420697156323
3001 0.371813817190019
3002 -1.8690300779499
3003 -1.1951995176686
3004 0.286438000502228
3005 -0.413429217011277
3006 -0.0953615484138597
3007 -0.156762825233469
3008 -0.153778725066139
3009 -0.237729675716736
3010 -0.450621365735456
3011 -0.762641447586827
3012 0.0910484271473673
3013 -0.70638683949345
3014 -1.30239923296515
3015 -2.79369413025059
3016 -0.794947658773851
3017 0.938996800622258
3018 -0.186475059519869
3019 0.684424152791127
3020 -0.581577187716891
3021 -0.0568798929940093
3022 -0.677185283018789
3023 -0.589800684976772
3024 -0.173088944746529
3025 -0.327512821776101
3026 0.0228114667951904
3027 -1.06975722950718
3028 -0.0470766653414652
3029 -0.172936998208091
3030 -0.362139770123289
3031 -1.00414783521682
3032 0.341157529761963
3033 -0.685611405266554
3034 -1.61361104181005
3035 -0.582103682853909
3036 -1.45883445021973
3037 0.0228850119738828
3038 -0.505344103324862
3039 -1.05299939064753
3040 1.04844305093272
3041 -0.725031888185199
3042 0.174523813625228
3043 0.385553969395994
3044 -1.33439355014033
3045 0.989421576798756
3046 -0.34228815866527
3047 -0.408329323307691
3048 0.24061671495115
3049 -0.76202302063733
3050 -0.104104321040825
3051 0.179268587067262
3052 -0.814560521923677
3053 -0.269461534828406
3054 0.52713516845804
3055 0.451872402274186
3056 0.0482578680785053
3057 0.58304901367119
3058 -0.737391927093617
3059 -1.11760326382891
3060 1.46412178861192
3061 -1.79782610516542
3062 -0.599661646935968
3063 -0.151216116587378
3064 1.64473140298865
3065 -0.401389358395041
3066 0.0923042334023769
3067 0.773560887875017
3068 1.05151748998317
3069 2.67447829152893
3070 -1.10680304354776
3071 -0.941879744693775
3072 0.265570329890841
3073 -0.260213538090027
3074 -1.30764156302104
3075 -0.223358511929719
3076 0.0662071793623291
3077 1.38275653215888
3078 -1.4614254443796
3079 1.11169183502727
3080 -0.23696420126157
3081 -1.25648644330144
3082 -1.00280501613947
3083 0.34146203658627
3084 -0.680319239231192
3085 -0.36072904327096
3086 0.412507676114586
3087 -0.344946192831242
3088 -0.0369957555364704
3089 -0.820897679998798
3090 -0.558152004818468
3091 -0.0802806789531418
3092 -0.615149101691909
3093 0.86583324920062
3094 0.86018466700651
3095 -0.0610260251761119
3096 -0.732708069578832
3097 0.206403434480379
3098 -0.402397836535104
3099 -0.075612883883613
3100 -0.990675584232639
3101 -1.2048691596081
3102 -2.86209829016383
3103 -0.923621942631887
3104 0.598527758276353
3105 4.21356215267388
3106 0.000673717026281384
3107 -0.948287758445723
3108 0.0417945876830932
3109 0.592736448500359
3110 -0.768413933095379
3111 -0.148117246957197
3112 -2.159935271413
3113 -0.91662288030418
3114 -0.774004802363788
3115 -0.150918892549865
3116 -1.05936511014821
3117 0.507604961149108
3118 -0.0711567344812098
3119 0.573391598609486
3120 0.530001757511088
3121 -1.05976597577407
3122 2.01261924902061
3123 -1.25675694106931
3124 0.902503801689151
3125 -0.0818378735932135
3126 -0.521958114669537
3127 1.05327527505091
3128 -1.74147268557767
3129 -1.3410174352856
3130 -0.751213969513714
3131 0.306314814179497
3132 0.438871316656124
3133 1.04366422035736
3134 -3.17930516464128
3135 0.0196693364594487
3136 -1.59735618808114
3137 0.226139540605553
3138 -1.63412930733636
3139 -0.38576645314682
3140 1.05231305677843
3141 -0.355212839082881
3142 -0.686653262908243
3143 -1.08763379641753
3144 -1.41899629067846
3145 -0.342036664641557
3146 0.559306022177106
3147 1.20879493976981
3148 -0.259201986320444
3149 -0.319976183022008
3150 0.643025653740946
3151 0.326318082694293
3152 -0.833304265554404
3153 -2.03234993693211
3154 -1.32145807146705
3155 -1.10518751212104
3156 0.246970519231902
3157 -0.442820169412187
3158 0.211258461911883
3159 -1.70750450890051
3160 0.378724276982838
3161 0.216590401145281
3162 -0.110432112955344
3163 -1.69625720702219
3164 -0.644250362734918
3165 -0.436216910970817
3166 0.156046621144887
3167 -0.468245334999764
3168 0.032498200750068
3169 0.0347215286556799
3170 -0.271643789277851
3171 -0.592164655200351
3172 -0.653675126340482
3173 -1.78707035631977
3174 -1.58230486833904
3175 -0.0635377296327988
3176 1.39845353226478
3177 0.337969348941118
3178 0.975708024295138
3179 -0.235079849954317
3180 -0.891905628321079
3181 -0.524412497548812
3182 0.472571915239988
3183 1.07811158270592
3184 -0.178428101957772
3185 0.638345135989045
3186 -0.445210517886193
3187 -1.93693525059269
3188 0.595452134504053
3189 0.732298236804015
3190 0.936684778180081
3191 -1.01918658750998
3192 -0.154658048231062
3193 1.72383181224414
3194 -0.729054872187942
3195 0.250402254913949
3196 0.141423615750259
3197 1.23954759040896
3198 -0.870192415964643
3199 0.388580878029926
3200 0.153278332158268
3201 0.913397666135332
3202 -0.486343383817426
3203 -1.15095676646348
3204 -0.198613416270938
3205 0.500806036508435
3206 -0.743988314858565
3207 -1.18642826535961
3208 -0.0990410194376579
3209 -0.179680582181492
3210 0.195846648554997
3211 -1.10939357764176
3212 1.1737202136439
3213 -0.169196568241596
3214 1.27850250420108
3215 0.498288590639262
3216 -0.421652981458781
3217 -0.51947764891956
3218 -0.895585057260743
3219 -0.543061898347813
3220 0.260708899760228
3221 -0.830750958241795
3222 0.370774417207278
3223 0.127735705781483
3224 -1.10006072706979
3225 1.32900447782555
3226 -1.09160208535511
3227 -1.00925976112933
3228 -1.59559396840783
3229 -0.835432400393718
3230 -1.3995875984246
3231 0.706570261350709
3232 -0.614784350023631
3233 1.24275266795985
3234 0.63752481779004
3235 -0.639886043683002
3236 -0.160745227113505
3237 0.384087915964157
3238 -1.95551527059054
3239 -0.775209417701215
3240 -1.02825172700174
3241 -0.819352566075065
3242 3.69164924350784
3243 -1.50786025346916
3244 -0.946169995983603
3245 -1.18408933485155
3246 -0.188455653980269
3247 -1.01628800975088
3248 -1.08597473485982
3249 -0.42406942071465
3250 -0.596551114665757
3251 0.442617813484928
3252 -0.978579662885816
3253 -0.0950909285751256
3254 -0.0183852300408467
3255 -0.0973641924906858
3256 0.0525932302187107
3257 -1.80821473910127
3258 -0.0186195452654925
3259 1.81742960603256
3260 0.572926748109665
3261 -0.0978666907832735
3262 0.57389899729722
3263 -0.632768432881357
3264 -0.757860940586803
3265 -1.46889414240991
3266 -0.672783656786037
3267 -1.72230042437803
3268 -0.52301265642997
3269 1.00169857227451
3270 0.524786439941801
3271 0.881015080311158
3272 -2.6546449276475
3273 -2.67741880871935
3274 -1.79274392109742
3275 -0.973024516189238
3276 -1.39128899239132
3277 -0.240442685390711
3278 -0.653142356162793
3279 -4.33797658937299
3280 2.74207230033913
3281 -0.378820005148707
3282 -1.61511859892402
3283 -1.91327152034634
3284 -0.632550695366522
3285 -0.88222380151528
3286 -0.289163930333749
3287 -0.218237419385951
3288 -1.2676339105939
3289 0.187231421528204
3290 1.68953547315143
3291 0.0946540871354089
3292 -2.46693991011525
3293 -1.01822076657537
3294 -1.10989604275523
3295 0.169284881510294
3296 0.44683403040165
3297 -0.237189141584895
3298 -0.0112592274278929
3299 -0.413123170930019
3300 -0.571852582771209
3301 0.392834615846008
3302 -0.478763499741734
3303 0.0620996250391421
3304 0.536807782954022
3305 1.00335797459864
3306 -0.9318039320936
3307 -1.05074487124631
3308 -1.51477677506362
3309 -0.495874847413341
3310 -0.864845554379982
3311 -1.26987020217514
3312 1.1607250402532
3313 0.40950800941438
3314 0.142535941623493
3315 -0.91988188509461
3316 -0.836832954143749
3317 -1.08369111631372
3318 0.295757063051459
3319 -1.93462462604652
3320 -0.847345074127726
3321 -0.424983242868558
3322 -0.0815056371864054
3323 -2.08716401847798
3324 -1.38989807759766
3325 -0.441779456227219
3326 -1.29477148962925
3327 -2.53668374275241
3328 -0.572624825443283
3329 -0.13989137648127
3330 -0.412806549865093
3331 -0.734884657073978
3332 -1.49025327071445
3333 -1.16834562270507
3334 1.35463261736404
3335 0.192827691505658
3336 -0.978076315593478
3337 0.821725946203628
3338 -0.96445185294942
3339 -0.526038532625484
3340 -0.909361930027126
3341 0.544132576075222
3342 -0.791011543380601
3343 0.377878666767595
3344 0.877467542152418
3345 0.375868248959744
3346 -1.04429605978695
3347 1.73896639936291
3348 0.20074075938611
3349 -1.88391346982863
3350 0.0875830728416491
3351 -1.41545077859604
3352 -0.641206152036942
3353 -0.669109061288869
3354 -1.57803479521186
3355 -1.44272183527425
3356 -0.94279492617243
3357 -1.03440706446808
3358 -1.60212070797347
3359 -2.325359658834
3360 -0.564453458300526
3361 -0.299804518490271
3362 -1.11093557075233
3363 -0.192082977508471
3364 0.669147327706216
3365 0.00278705952208691
3366 0.882659338326479
3367 -0.622133372893904
3368 0.30681224891062
3369 -1.18954867397066
3370 -0.59373906555736
3371 -0.787110057444167
3372 0.308051924049654
3373 -0.275443862141601
3374 -0.490824358877736
3375 -0.834640175875031
3376 -0.108785506209917
3377 -2.0404198363682
3378 -0.65935932375861
3379 0.0314616575301785
3380 -1.03140581741652
3381 -1.36614059301297
3382 0.149474828040086
3383 0.421196369735479
3384 -0.485662946026535
3385 -0.268942158659812
3386 -0.196752134896788
3387 -0.452120498208074
3388 0.43053603199318
3389 1.21424299320838
3390 -1.65683011695138
3391 -1.33359013561367
3392 -1.40800757691458
3393 0.00655937696867204
3394 -0.0737135246882272
3395 0.438934720489956
3396 -2.04709582300521
3397 0.486944952623115
3398 -0.577633557597931
3399 0.310179959841611
3400 -0.181235879576852
3401 -1.69616142315918
3402 0.0203396791080226
3403 -0.38455562448014
3404 -0.482842537970075
3405 -0.155575043168841
3406 -1.48502819785997
3407 0.550197175928462
3408 1.07195351601154
3409 0.353476941501329
3410 -0.11277342683295
3411 -2.40901361819606
3412 0.84732380204002
3413 0.198050237320283
3414 1.30728338414695
3415 -0.274360629070325
3416 -0.475901411796379
3417 1.3596624072387
3418 0.229092818137147
3419 -0.960422877940085
3420 -1.38537370590764
3421 -0.257945598849143
3422 2.39285954230308
3423 -0.418564369969946
3424 1.35065869100016
3425 2.20778976170302
3426 0.681020969649725
3427 -1.16340793671816
3428 -1.42813373201661
3429 -2.95854208752516
3430 -0.00722878531705318
3431 0.429839726897566
3432 -1.20129326513589
3433 -0.620319831169098
3434 0.351767944388732
3435 0.420828105647671
3436 -1.54985159163696
3437 0.378090064184384
3438 0.860392393459444
3439 -1.62430940764753
3440 -2.03861487460713
3441 -1.95561648084955
3442 -1.2411678945792
3443 -2.67516638956184
3444 -1.79621899157704
3445 -2.51367782452551
3446 -2.24076005249674
3447 -0.214465698128599
3448 0.0617230123682599
3449 -0.260952184155636
3450 -0.104163290112272
3451 -0.0354996491814585
3452 -0.790604730976677
3453 0.986165600559656
3454 -0.842574389782141
3455 -0.785381507479602
3456 -2.36290599167482
3457 -1.45020426130728
3458 -0.738922528187723
3459 0.033505406622687
3460 0.136484425989829
3461 0.0777585417207591
3462 1.0234687104355
3463 -0.368914939467645
3464 0.223484281762594
3465 0.603240607483085
3466 -0.372180097382163
3467 -0.154505363077303
3468 -0.805350801153119
3469 -0.771158801468669
3470 0.238310349748044
3471 -0.250014468474159
3472 -2.26202032284398
3473 -0.0237007087172083
3474 -1.30292367362921
3475 -1.20353005226918
3476 -1.62231019234749
3477 -0.879535762480265
3478 -1.75810675720529
3479 0.749775088526179
3480 -0.718642885230637
3481 0.496779650113832
3482 -0.929671239038627
3483 0.457765213223507
3484 -3.38146946868263
3485 -0.956352448881655
3486 -1.05214984767119
3487 1.0127869983719
3488 -1.08869382068722
3489 -1.05390291414966
3490 0.45775982471954
3491 0.271175929563464
3492 -1.37947699798139
3493 -1.41980794087112
3494 0.202355482177993
3495 0.768170107865031
3496 0.199633931456509
3497 -1.51197382510499
3498 -0.278482219866111
3499 -1.15285522812426
3500 -0.735963283278312
3501 -0.127629244881218
3502 -0.836809713065746
3503 0.551876004615971
3504 -0.0355477813033884
3505 -0.0566328143406092
3506 0.162982345296986
3507 0.26492134024912
3508 -0.353827982302148
3509 -0.399061744308239
3510 -0.375663770760783
3511 -0.421905602253275
3512 -2.01701328551847
3513 -1.97677570420487
3514 -0.20829117972832
3515 0.219913875237632
3516 -1.1599208261977
3517 -0.97838039626339
3518 1.75032934761835
3519 -0.562915820318344
3520 0.487879398863983
3521 -0.556614448481797
3522 -0.123398132354127
3523 -0.200461299484687
3524 0.506160857173081
3525 -0.220847878617326
3526 -1.44853268411282
3527 0.218932638249588
3528 0.605996820441828
3529 -1.34534120735944
3530 -0.503889744449302
3531 -3.61229594749575
3532 -2.10833153844745
3533 0.134919416955688
3534 -0.744523489857882
3535 -1.86375701291388
3536 -0.641495774348783
3537 0.344652991568398
3538 -0.274137712952143
3539 -0.538461615052672
3540 -0.110502264294154
3541 0.781611478454193
3542 -0.354563316512049
3543 -1.65379462508741
3544 -0.670062601295533
3545 -0.504675030959423
3546 0.0697075151546205
3547 -0.799137996029524
3548 -0.965878540898253
3549 2.3287281524537
3550 -1.06832748356599
3551 -0.192957285623458
3552 -0.959396568712667
3553 -2.79467961544918
3554 0.035821221358022
3555 -0.411296381229995
3556 -0.662012362288359
3557 -0.750527371420364
3558 -1.45706030999432
3559 0.176374930367413
3560 -1.34137126380363
3561 -0.0399005170127396
3562 -0.318657609420165
3563 -1.71794139181447
3564 -0.779312880211979
3565 0.393940545841037
3566 0.677698736998015
3567 -0.774072573599232
3568 -0.857303053577141
3569 -0.107269267099205
3570 -0.268095752974263
3571 -0.500008880380665
3572 0.530485248478533
3573 -0.116631488414945
3574 -1.40553103794137
3575 0.0781789173056988
3576 -0.0361242045490702
3577 0.53502491497971
3578 0.678819195084363
3579 1.10756289822098
3580 -1.53797360225611
3581 0.575298894776156
3582 0.951538624121735
3583 -1.64749682104864
3584 -1.25569205573974
3585 -0.804068540495885
3586 -0.703574040903336
3587 -1.6520093739224
3588 -0.920302240773403
3589 0.636929575185057
3590 -0.747856496933798
3591 0.0735054898795928
3592 -0.851009883427427
3593 0.0510889883373515
3594 -0.305117524021522
3595 -0.544326919800614
3596 -0.385982607030884
3597 -0.869986228142121
3598 -0.0952303612396581
3599 0.291372296521679
3600 -1.65033551927592
3601 -0.646162303573518
3602 -0.930183364011639
3603 2.89700213463498
3604 0.0601436710275007
3605 -1.5136948023168
3606 0.567395805345557
3607 -0.583782509442146
3608 -1.84884637491114
3609 1.08977310722472
3610 -0.873967272984777
3611 -1.01321010101289
3612 -0.0809957522299585
3613 -0.664427674149431
3614 -0.840944598330349
3615 -0.343477362829767
3616 -1.00403687475237
3617 -2.54664868005747
3618 -1.7320534318243
3619 -1.67199090153969
3620 -1.25760780874831
3621 -0.473687054607039
3622 -0.931314888364776
3623 0.149511448806016
3624 -0.868343275041712
3625 -1.11669305573443
3626 0.311449769623076
3627 -1.65685422473403
3628 0.343079049043161
3629 -1.04501450873738
3630 0.679652086706394
3631 -0.374385070090921
3632 0.356318951428595
3633 -1.24438905027513
3634 0.139525908785994
3635 -0.368141516723538
3636 -0.602352609886021
3637 0.225396701453346
3638 0.263123249069612
3639 -0.606367825447487
3640 -1.82558573222499
3641 -0.699137120999005
3642 -2.17387839420584
3643 -0.651588258125347
3644 0.0705789692270615
3645 -0.977733191991707
3646 -0.376846276977097
3647 -0.613642120944853
3648 -2.51217736745375
3649 -1.59787464993269
3650 -0.865873356274423
3651 0.412827955425586
3652 1.53780438376635
3653 -0.63868950124168
3654 0.628086932767749
3655 -1.05954584007013
3656 0.152958797329175
3657 -0.311575986919101
3658 -0.555689502068498
3659 -0.316925193894315
3660 -1.09138895140724
3661 -0.693980240364544
3662 0.63803962171184
3663 0.46015594386678
3664 -0.0506257064625935
3665 0.115381142832486
3666 -0.755878091335033
3667 -0.340861040675321
3668 0.351273603104184
3669 -0.288559279007665
3670 -0.621011184552644
3671 -0.473949526159494
3672 -1.3437261244833
3673 0.246142351961796
3674 0.898334196368177
3675 0.27623518061535
3676 -0.214619389734734
3677 -0.563421683493017
3678 -1.32862138480641
3679 -0.432628099027275
3680 0.777847957343559
3681 -1.59391249929311
3682 -1.84632732957375
3683 0.824891254583918
3684 -0.203422876793966
3685 -0.493410312193774
3686 0.722783473187025
3687 0.370979017828175
3688 -1.35235732158196
3689 -0.782211680532551
3690 0.373822998101764
3691 -0.910563253832103
3692 0.0970164783205054
3693 -0.936176958885604
3694 -0.30501772414094
3695 -1.00217095894583
3696 0.039180158756722
3697 -1.38265465045149
3698 0.339343493170518
3699 0.979837875473564
3700 -0.914092695249802
3701 -1.79529113567067
3702 7.86255439022554e-06
3703 -2.49320327286878
3704 -3.44519292737655
3705 -1.03272742407898
3706 -0.630116318255046
3707 -0.744088649958963
3708 -1.01991770929977
3709 -2.44994642961123
3710 0.589051530918173
3711 -0.830414206197458
3712 -0.114073789925802
3713 -0.532062337289868
3714 -0.0642155940153764
3715 -0.947567727902107
3716 -1.10989127625942
3717 -1.0486364763587
3718 -1.49362217941362
3719 -1.34748571968771
3720 -0.676475349401774
3721 -0.234924090863696
3722 0.123715825726693
3723 -0.0118755027630213
3724 0.0279549216312613
3725 -0.702084603333653
3726 0.623866002821885
3727 0.906052321248192
3728 -1.64445586177411
3729 0.314803097781962
3730 0.671205554175433
3731 0.596574482476398
3732 -0.309081114220723
3733 -0.227600078532538
3734 -0.983799439532104
3735 -1.73738377047354
3736 -0.754573571126583
3737 0.39178191115733
3738 -1.18404351665215
3739 -0.303122193700093
3740 -0.0847257880580146
3741 -1.02364043602491
3742 -2.02306643871524
3743 0.435265811112967
3744 -0.639807287455294
3745 0.435465774293087
3746 -0.301755408082711
3747 -0.95933040098127
3748 -1.59016510604109
3749 -1.59170092059117
3750 -0.367590459769722
3751 0.289125638372449
3752 0.548578895606991
3753 1.8458797290452
3754 -0.482660145195099
3755 -0.595357613040036
3756 0.430446374024959
3757 1.57086315130733
3758 0.270130949560767
3759 0.125133099198067
3760 -0.630368235353898
3761 0.95981769077782
3762 0.567317309714178
3763 0.664340166119436
3764 0.343130710299586
3765 0.848570953447561
3766 -0.311717929678122
3767 0.104756127848144
3768 -0.711615605861518
3769 -0.0512354132705264
3770 -0.827633083599509
3771 -0.593863919436447
3772 -1.334134388569
3773 -1.13073524543487
3774 0.566389291289659
3775 0.0518777999440343
3776 -0.571061837121366
3777 -0.802694679784398
3778 -2.02669150651379
3779 -2.14707829182314
3780 -0.295355919105241
3781 0.353447863372828
3782 -0.232014792607066
3783 -0.730888787484155
3784 -0.163045676463578
3785 -0.933991508443728
3786 -0.78975808515681
3787 -0.224065343002871
3788 0.0593992842320599
3789 -0.178510497061871
3790 -2.35206549478185
3791 -1.05228699891505
3792 -0.225105824661834
3793 -0.693549084177285
3794 -0.687692787425279
3795 0.954338515162704
3796 0.848256688662937
3797 -0.734158614825342
3798 0.127438586920826
3799 -0.28165004871887
3800 -0.636738187958337
3801 -1.03718797818509
3802 -0.403396158295176
3803 -0.925981228323412
3804 -0.276231837913534
3805 -0.561548480404367
3806 -0.104106433420941
3807 -0.296757311672551
3808 0.720879873585123
3809 0.1638864250921
3810 -0.9587247882596
3811 0.479568316629618
3812 -0.0586079533865558
3813 0.459500020596541
3814 1.37768033558926
3815 -0.942989074039993
3816 0.952648648869838
3817 -0.539080684921009
3818 0.0250146026159825
3819 0.503034862278275
3820 -0.302164858655475
3821 0.0355263566712951
3822 -0.744874976738082
3823 -1.35147432528988
3824 -2.10199239273577
3825 -1.39938424714259
3826 -0.0727061212725433
3827 -0.913991169377012
3828 -2.03003119204192
3829 -0.750677948428007
3830 0.358983978936124
3831 -2.32179640918929
3832 -0.163246064704087
3833 -1.91115340424982
3834 -0.213182582865382
3835 0.422396239337676
3836 0.248973334308366
3837 -0.949264971918159
3838 -0.324957688656029
3839 -1.14381968540076
3840 0.377084008636988
3841 -0.823671513848713
3842 -1.07590883897982
3843 -0.226487877816323
3844 -0.762809935988861
3845 -1.05715676662673
3846 -1.251011816117
3847 0.070670507361589
3848 0.465578774110479
3849 0.753938261176319
3850 0.240308082658183
3851 0.131836996994211
3852 0.530724571177394
3853 -0.498889577997256
3854 -1.70411398927754
3855 -0.299344682309271
3856 -0.821141798001976
3857 0.318789848340249
3858 -0.842704134891854
3859 0.0110140984309388
3860 -0.28142429485761
3861 -0.393240513745323
3862 1.14721493055798
3863 0.13310955200119
3864 -1.33206301016496
3865 0.650039597410337
3866 -2.64290546741325
3867 0.385603862439873
3868 0.175710427159032
3869 -1.26741439770425
3870 -1.63316494321771
3871 -2.41591710003416
3872 -0.239380403176702
3873 -2.28340316807624
3874 -1.11121352180805
3875 0.554811247848241
3876 -1.47984012222431
3877 0.639283452472663
3878 -0.151319110358711
3879 0.0400953954625125
3880 -0.646120634932539
3881 -0.900537735940086
3882 0.422147881316707
3883 -0.705350395976853
3884 0.221152219448266
3885 0.29156628586147
3886 0.598017211334656
3887 -0.759043208483645
3888 -1.66414400598087
3889 1.8682471915059
3890 -0.158216773069324
3891 0.869278185452201
3892 -0.121576945451569
3893 -0.0228538898467905
3894 -0.102072764625246
3895 0.233527335145757
3896 -1.83563970138478
3897 0.55092204087785
3898 -0.942972918376329
3899 -1.99312040814201
3900 0.0645731939486791
3901 -0.703050825149601
3902 -0.0603106584966939
3903 -0.0541874938817144
3904 -1.25989180773947
3905 0.397954839089991
3906 -0.326240291837318
3907 0.654799609893656
3908 -0.800862407571645
3909 1.38798666302117
3910 1.57902148232306
3911 -1.41911472275609
3912 -0.866917386880938
3913 -0.813809211984859
3914 -0.178309174277399
3915 -0.460729339755106
3916 -0.731456825388832
3917 1.53046884011163
3918 -1.61394855112155
3919 -0.224298986910832
3920 0.184629933292666
3921 -0.538362739370998
3922 -0.602470247431644
3923 1.04834989590475
3924 -0.586924534586829
3925 0.269612398848313
3926 -0.0437016523437919
3927 -0.0821556949229136
3928 -1.48273195730646
3929 -0.41257571513778
3930 -0.249478553746931
3931 -0.158640388212354
3932 -1.7069511916484
3933 -0.314221120518998
3934 -0.0783914345443515
3935 -0.29942955474333
3936 -0.426534694971885
3937 -0.330693914726053
3938 -1.37947704909965
3939 -1.79676913134134
3940 -0.536074989858297
3941 -0.192799706165074
3942 -0.590095310576876
3943 -0.443362805296059
3944 -1.61899209856917
3945 -0.438004235830434
3946 1.13727727716939
3947 -0.747149579457214
3948 -0.0572043472248054
3949 1.463493904628
3950 -1.24090945484153
3951 -0.954050102713285
3952 0.175110697157295
3953 0.441886314836237
3954 -2.28815754448007
3955 0.958061081935814
3956 -0.32752588600421
3957 -0.0861868227380977
3958 -0.48878277930557
3959 -0.822598539689062
3960 1.3956602359897
3961 -0.886778228793359
3962 -3.14973457412526
3963 -0.468577839549303
3964 -0.748148770515008
3965 -1.44315042368637
3966 0.325028920415585
3967 0.620414395038126
3968 -0.244749452702362
3969 0.691904754921721
3970 0.129147352747685
3971 -1.96869410364367
3972 1.36331590130258
3973 -0.574431761646825
3974 -1.41234695222222
3975 -1.09277881145319
3976 -1.70864207535539
3977 -0.62867965752807
3978 0.543534005671076
3979 0.735580985900232
3980 -1.45414139270505
3981 -1.13883703800744
3982 1.40102328187021
3983 -0.238345503193956
3984 -0.79268442846743
3985 0.00324151211038792
3986 -0.218406925121491
3987 -0.125111840012774
3988 0.035369020013527
3989 -0.398173737911375
3990 -0.249987719603567
3991 -0.268400424780367
3992 -0.306414502195492
3993 0.270152916446605
3994 -0.687931978125169
3995 -0.067001718886778
3996 -1.26381509064606
3997 -0.293677752612901
3998 1.17280774346084
3999 -0.240101386685953
4000 0.511084359509291
4001 -0.25355906274143
4002 1.11827024067338
4003 -1.84814364088612
4004 0.0171990071210186
4005 0.255647042817173
4006 0.380692257701558
4007 -1.4824269302081
4008 0.111160800614014
4009 -1.14477073781534
4010 -0.710395960589941
4011 0.149418404867748
4012 0.18202607399567
4013 0.314865956256075
4014 -0.560900691516635
4015 1.35946282524139
4016 -0.576069823837784
4017 -0.0317388530026652
4018 0.180626594166169
4019 -1.39043546225559
4020 -0.651921962689309
4021 -0.00417817317633329
4022 -0.426476435724686
4023 -0.803551133628075
4024 1.28125237025299
4025 -1.74690563645083
4026 -0.698171820176879
4027 -0.47249895048982
4028 0.52496311864713
4029 -0.527994788654363
4030 -0.349413728393261
4031 1.97153549597089
4032 -2.47942273276052
4033 -1.39588341071097
4034 1.36109303463788
4035 0.119753352461129
4036 -0.104849784451373
4037 -0.193357746440088
4038 -1.0583084394269
4039 -1.11216933559162
4040 -3.91490230588109
4041 -0.330184895585509
4042 -0.926565609503083
4043 -1.05514158376433
4044 -1.65424064244349
4045 0.347905739417717
4046 0.443287598878464
4047 -0.854003092843011
4048 -0.966165410134293
4049 0.27338771227269
4050 -0.264832554580471
4051 -0.454286284905243
4052 -1.83659454187643
4053 -1.14120840626975
4054 -0.396529571136386
4055 -0.460250580022377
4056 0.0212063153260438
4057 -0.38097925572092
4058 -0.966768890168578
4059 0.446956052857417
4060 -0.801092963430353
4061 1.25371780235886
4062 -1.82065111533458
4063 -0.789958925215423
4064 -0.630042368284334
4065 -1.29887922542679
4066 -0.516466385026559
4067 -1.03865467118553
4068 0.131909306772972
4069 -1.22878390019829
4070 -0.74452224934509
4071 -0.164088818264983
4072 -0.481091505925304
4073 -1.22388056094031
4074 -0.813563101520947
4075 -0.879461402013582
4076 -0.818325344698555
4077 -1.88078605402278
4078 0.527073075858958
4079 -2.28308723488825
4080 0.427721726845662
4081 0.821398791660497
4082 0.460659947755097
4083 -0.937009800202354
4084 0.349171143334559
4085 -0.328152575762861
4086 -1.30137915348391
4087 -0.285217511439115
4088 -1.66219234096813
4089 -0.610258291199252
4090 -0.434639949316999
4091 -1.89881542161527
4092 -0.540975780030028
4093 -3.08372004971138
4094 -1.36906192419564
4095 1.95389194085557
4096 -2.1944984009808
4097 0.895464230316589
4098 -0.319756770525155
4099 -0.622122542956728
4100 -0.842440018357369
4101 -0.566461041562891
4102 -0.746615093784313
4103 -2.59405355841285
4104 -0.539623807010631
4105 1.57106254620958
4106 2.07084866381531
4107 -0.192585487620152
4108 -1.51731129815377
4109 -0.259317881863015
4110 -0.587187212266006
4111 0.173455402359707
4112 -0.432558967276108
4113 -0.677181500178589
4114 -1.76963456468043
4115 0.237315177152905
4116 -0.987531085628544
4117 -0.0581007864872878
4118 -1.0769464969796
4119 -2.35365425146286
4120 -0.139715162418201
4121 0.096149691039789
4122 -1.22524355308601
4123 0.904960430583186
4124 -0.890459554628579
4125 -0.286408756307389
4126 -0.394265234318539
4127 0.181073559116365
4128 0.455631395052436
4129 -1.67665395455433
4130 -0.950076830338972
4131 0.00672407498594429
4132 -1.09973639245573
4133 -0.47232240107847
4134 -0.89316769787338
4135 1.95131381072158
4136 -0.955048853400616
4137 -0.761968281241441
4138 -0.0807167907234159
4139 0.461519977001981
4140 -2.87215577949094
4141 -0.65092079974108
4142 -3.94242877862305
4143 0.00172197462074042
4144 -1.25086987652574
4145 -0.504296032481555
4146 -0.837317823738249
4147 -0.539720148340575
4148 -1.84253662633494
4149 0.591098846576989
4150 -0.989244650948842
4151 -1.7162871008276
4152 0.246857279413624
4153 0.104036085822591
4154 -0.101115788137732
4155 -1.77577516935919
4156 0.000139209022854025
4157 0.928320344357042
4158 -1.08932648289444
4159 -0.676748343756988
4160 0.116900854477032
4161 0.00459840543465129
4162 1.04286387634886
4163 -1.22834459583189
4164 -1.3380359137267
4165 -0.133701827311114
4166 0.391928417622054
4167 -1.51207397656523
4168 -0.424938053947753
4169 -0.990173356865712
4170 -0.343505943789625
4171 0.0697453246080637
4172 -0.875912810898816
4173 -1.47324011889362
4174 -0.744997274367978
4175 0.554289776438879
4176 -0.475115028332114
4177 -0.216104249319212
4178 -0.320890392334382
4179 -0.175066076322667
4180 -0.542134511957943
4181 -1.239513773874
4182 0.104073690551047
4183 -0.860401298188419
4184 -1.35076157008632
4185 1.00401060453867
4186 -0.347423713869602
4187 -0.600997743859547
4188 0.805219507697956
4189 -0.930318769181487
4190 -0.673110751611436
4191 -1.86765991069114
4192 -1.13161230445922
4193 -1.16251549195486
4194 -0.0470856621953226
4195 0.846951101906519
4196 -0.29896510403881
4197 -0.571101441021895
4198 0.438921152739172
4199 1.11883238675706
4200 1.16255340172998
4201 0.852805153558747
4202 -2.39628505808158
4203 -0.33938669240905
4204 0.749913200844779
4205 -0.694103972219088
4206 0.250244065083506
4207 -2.29133294259721
4208 0.210067146076517
4209 0.792117666906733
4210 -0.67331215620413
4211 -2.04755809960263
4212 -0.845851817231632
4213 0.0392294150595571
4214 1.44717052276488
4215 0.239168627445927
4216 -0.895964531553536
4217 -3.48708045183088
4218 -1.21817827844885
4219 -0.280955604712125
4220 -0.863829118063983
4221 -1.65877597949343
4222 -1.72100482715914
4223 -0.836988949537433
4224 -0.361991404269202
4225 -0.879040866361681
4226 -1.24731762680235
4227 -2.09726452322455
4228 -0.125551520072118
4229 -0.195020690297205
4230 -0.247019508427731
4231 -0.825387049669149
4232 0.122282211560972
4233 -1.9949234762623
4234 -0.567904314234034
4235 -0.397752518112741
4236 0.086446301849509
4237 -0.566755480698819
4238 -0.703629995072989
4239 -0.837021231343574
4240 -1.10991045689353
4241 -0.692385175942683
4242 -0.598573071244209
4243 0.115145095327612
4244 -1.11879751854298
4245 -0.0356793036422722
4246 -0.180812495417789
4247 -0.692808075318482
4248 -1.77661406497564
4249 -1.2247769437639
4250 0.567882740880516
4251 0.258563984749929
4252 -0.308046037377223
4253 -1.0771960792842
4254 0.276096485168931
4255 -0.729104465563641
4256 -0.96521780565705
4257 -0.799991464731169
4258 -0.910050860472337
4259 0.00155353776540768
4260 -1.64599847550563
4261 -1.34435528719071
4262 0.647832829084886
4263 -0.447384395861008
4264 -0.801630790384438
4265 -0.444318824037105
4266 -0.462127053137937
4267 -0.584058681354156
4268 -1.47200032570313
4269 -0.899261879186895
4270 0.48080895020771
4271 0.588697680282071
4272 -0.542777634792085
4273 -1.06819192591925
4274 -1.95199832678358
4275 0.310225089007323
4276 -0.56205735553872
4277 -0.755838821000681
4278 -0.288405579007676
4279 1.36811838935828
4280 -0.560798066541288
4281 0.0380836660315391
4282 -0.811958069412925
4283 -0.450068292270312
4284 -1.3514018126686
4285 -1.19781160476805
4286 -0.733502084794942
4287 -1.6273011010558
4288 0.659761537056948
4289 0.71654763526385
4290 0.0294142212580581
4291 0.146390006061978
4292 -0.459234876169453
4293 -0.222310644908991
4294 0.137819373892593
4295 0.233910977594106
4296 0.684003141872402
4297 -0.0444330308350269
4298 -1.31465225929539
4299 -1.76130505006397
4300 0.343960992442691
4301 -0.524151743128485
4302 -0.724015956615154
4303 -1.69878849752696
4304 0.227826641131907
4305 0.0590739096402482
4306 -2.5555018242096
4307 -2.56758020537037
4308 -1.31286363599184
4309 0.0742418677403789
4310 -1.33355752647336
4311 -0.128873782946334
4312 -0.120833315679843
4313 0.0955620618044697
4314 -0.771543330824035
4315 -1.05198205403872
4316 -1.82882503974944
4317 -0.421278118526712
4318 -0.817690619554687
4319 -2.83978180619171
4320 -1.01739885547321
4321 0.413821174550602
4322 -0.0671420572268704
4323 -0.702882030938102
4324 -0.580251390932353
4325 -1.46560805299518
4326 0.0918598524631498
4327 0.150373725257162
4328 -2.07120453586373
4329 -2.63677954026958
4330 -0.501154992366282
4331 -0.823913742261376
4332 -0.314793724299547
4333 0.195599001686663
4334 0.440149964558341
4335 -0.756466648246029
4336 -1.00704506976949
4337 0.364201132822736
4338 -0.447427886024108
4339 -1.2152393349924
4340 0.197882694918314
4341 -0.896606503225281
4342 -0.524758154260679
4343 0.381764642174642
4344 -1.06495059247533
4345 -0.362613721606335
4346 -0.746615117407151
4347 0.0363922770885088
4348 -1.94606745517401
4349 -1.98150143148795
4350 -0.610860073090641
4351 -0.99001804042595
4352 -0.814333974848135
4353 0.194668062333309
4354 -1.173456410454
4355 -0.355199819352448
4356 0.182171497770616
4357 0.251554738019211
4358 -2.43552142917808
4359 -0.838511915919295
4360 -0.805683638352329
4361 -2.32196481365085
4362 1.03690091759823
4363 -1.17612139358411
4364 -1.58316622391119
4365 -0.0479056894469467
4366 -0.906172978048793
4367 -0.511044494066329
4368 0.389878984975654
4369 -1.68546152747806
4370 -1.77440950290095
4371 -0.139726580219079
4372 -2.17283225878518
4373 -0.576484005122334
4374 0.815033295125083
4375 -1.81790183835796
4376 -0.861312277839559
4377 -1.74548121545288
4378 -2.0200844761919
4379 -0.481732967580889
4380 -1.16310755043446
4381 -1.54130358116036
4382 -0.681807642249896
4383 -0.664750640071917
4384 -1.85162713375648
4385 1.932685680137
4386 1.30541258858497
4387 -0.495893009651118
4388 -2.07675639275685
4389 -0.585557566840469
4390 -1.19246721489548
4391 -0.0549128076257119
4392 -0.750389799655052
4393 -1.9084548046492
4394 -0.31888977661275
4395 -1.17039720311009
4396 -1.31813097556545
4397 0.0170105325703669
4398 0.100354228215235
4399 -1.53822191815253
4400 -2.23776695180735
4401 -2.45790607268323
4402 -1.30523151727456
4403 0.0243896612684695
4404 -0.0648267932838857
4405 0.318470109381249
4406 -0.963656580116114
4407 -1.10718772151081
4408 -0.0484841650173293
4409 0.907569309544478
4410 -0.604687652106663
4411 0.760610269099234
4412 -1.11610060275298
4413 0.106970301507221
4414 -0.196543344842819
4415 0.329093942544243
4416 -1.84684198113886
4417 -1.94263612792027
4418 -0.435599328860659
4419 -0.365531714697866
4420 -0.684029688682618
4421 -1.98002685953725
4422 -1.60456600303248
4423 0.762824978109918
4424 0.226384915768309
4425 -0.696751081747186
4426 -1.24311540951426
4427 -0.0600168547923623
4428 1.69511852359356
4429 -0.547322529603725
4430 -0.200300016453736
4431 -0.120688807384093
4432 -1.03962815851938
4433 -0.43319398224968
4434 1.17565869776347
4435 -0.601020929051552
4436 -0.213931483392783
4437 0.0944250409633591
4438 -0.254764799269664
4439 -0.373085906121046
4440 -1.03671878390032
4441 -0.114108298075803
4442 -1.03515498377608
4443 -0.0269649881826024
4444 -1.14838706808661
4445 -0.200141182002627
4446 -0.344159980118737
4447 -0.0830741548101499
4448 -1.73417839328898
4449 -3.35702624729387
4450 -1.27473739057689
4451 -0.488904055547253
4452 -0.872750133157038
4453 -0.515766580694578
4454 0.337825665994984
4455 -0.830351675390661
4456 1.1159742263433
4457 -0.587760459407074
4458 -1.13992514878037
4459 -1.39988827269297
4460 -0.335721671212893
4461 0.132055724984952
4462 -0.776899910713792
4463 0.435414299848775
4464 -0.204647061531789
4465 -1.12079355687875
4466 -0.784300843961345
4467 -0.336210297586951
4468 -0.903618554872427
4469 0.250463772006
4470 1.08715900784829
4471 -0.423307681108234
4472 -0.931266736278896
4473 -0.0381627966109708
4474 0.336384548147302
4475 -1.44392126460833
4476 -0.104273913048604
4477 -0.165041384786842
4478 -0.53844687344191
4479 -2.47453761156171
4480 1.55741724358478
4481 -2.88540362142634
4482 0.46678603596451
4483 -0.179660645372564
4484 0.0151369616124182
4485 -0.210722081740546
4486 0.197694351877018
4487 -0.0473104915467579
4488 0.873257432687921
4489 -1.04778963157341
4490 -0.415289320386047
4491 0.057228910229925
4492 -1.68161696500942
4493 -0.783373757786582
4494 0.0633897505957259
4495 -0.808464618246235
4496 -1.17116462774258
4497 -1.06509397592803
4498 0.749537159078232
4499 -0.737759690655623
4500 -0.669383572965449
4501 0.0709537105308728
4502 -0.29287391206187
4503 -0.0184877278256299
4504 -0.614853806203069
4505 -1.15357238489582
4506 -1.42805423609853
4507 -1.07003807829981
4508 -0.0527458848924258
4509 -0.91640768629577
4510 -1.4044223536419
4511 -1.61299311156812
4512 0.0689273264493702
4513 0.102462824908847
4514 1.20505050180775
4515 -0.985790120637919
4516 -1.45394138688273
4517 -2.91200735160976
4518 -0.861406722159732
4519 -1.70806613481301
4520 -0.877199534036401
4521 -1.19147261067118
4522 0.293948106032469
4523 -0.667776771206541
4524 -0.0580031313059473
4525 -0.735264321833851
4526 -0.161256545693506
4527 -0.653431235600287
4528 -0.154652811336626
4529 0.36263054576331
4530 0.150336672781788
4531 -0.567469638149343
4532 -0.699504200902147
4533 -0.154102525477398
4534 0.1296484896484
4535 -1.73397712936991
4536 -0.0723222936990449
4537 0.344333419281305
4538 0.5707899555714
4539 -1.40192352527307
4540 0.757160338953484
4541 0.497080346997837
4542 -0.0194522610920509
4543 -0.185876546907073
4544 -0.855480638449879
4545 0.720770376775725
4546 0.117695339067144
4547 -0.650959097435718
4548 -0.535630462791665
4549 -0.314028998894445
4550 -1.20828557674046
4551 0.859940285230463
4552 -0.716048009582138
4553 -0.256570117134928
4554 -0.840698094851928
4555 -1.60539306137981
4556 -0.379086497730384
4557 -0.600812135575871
4558 -0.196704997191681
4559 -0.178163487325003
4560 0.318297446854344
4561 -0.0930685323722975
4562 -0.482704444116991
4563 -0.30141338688889
4564 0.214148662252892
4565 -4.078032826747
4566 -0.729252515041632
4567 -0.458415297057341
4568 -2.02896661749171
4569 1.7905222353156
4570 -0.927326605978722
4571 0.0431027234801931
4572 -1.63211970012184
4573 -0.0168307981999267
4574 -0.631431830119594
4575 0.139741301028158
4576 -0.770666837419154
4577 0.114699836111937
4578 -0.579845902906408
4579 -0.38446936666469
4580 -1.06276224737242
4581 -0.298297723457999
4582 -3.48082299038583
4583 -0.503858440857741
4584 -0.90606598173915
4585 -1.59448482422031
4586 0.658151692347552
4587 -0.971897369191679
4588 -0.148324633113697
4589 -0.0476923710299046
4590 -0.993961718763667
4591 -0.301427942419176
4592 -2.02671178025993
4593 0.826214185532086
4594 -1.07354764373853
4595 0.659426222931854
4596 -0.479819217951981
4597 1.81624206285501
4598 0.517777153937023
4599 -1.48898434792098
4600 -0.288934209243381
4601 0.216196076152389
4602 -0.6896175906342
4603 -1.66252214794813
4604 1.13390110325073
4605 -1.00525060074401
4606 -0.537037652409898
4607 -0.692217351095664
4608 0.250475152959279
4609 -0.45815637494007
4610 -1.70383896685548
4611 -0.0745520309974599
4612 -0.00842186801362921
4613 -0.911441268118593
4614 -1.03447579401122
4615 -0.947107813356137
4616 -0.432929863083092
4617 0.24813555063039
4618 -3.78529585666451
4619 -0.557008161885906
4620 -1.08175783040724
4621 0.388157775541004
4622 -1.12408392736618
4623 -0.29511002212333
4624 1.3169096471572
4625 0.35348862979874
4626 -0.641583095482585
4627 -1.02893212007438
4628 -0.44736655194693
4629 0.253547567359875
4630 1.12705057904018
4631 1.22261929726727
4632 -3.06817399881657
4633 0.97165041040466
4634 -1.27874896606071
4635 0.490055172394061
4636 -1.45276901721332
4637 0.779447366572927
4638 -0.484602210301022
4639 -0.856163453882421
4640 0.32445409407475
4641 -0.48212886289749
4642 0.475959059761174
4643 0.706024145479847
4644 -0.561190526781242
4645 0.310161584823677
4646 0.115133364035103
4647 -0.0645867019287274
4648 0.465604869200698
4649 -0.480020082773864
4650 -0.5964134730313
4651 -0.284955362199452
4652 -0.948800999089409
4653 -0.971476234404153
4654 -0.425753958520004
4655 0.180809309077967
4656 -0.512570095892542
4657 -0.0992338348898101
4658 -1.88930514434068
4659 0.0619069703661821
4660 -0.757364474544163
4661 -1.9416585211088
4662 -0.676302094663101
4663 1.17686680795784
4664 -0.486853440563009
4665 -0.199657553068493
4666 -1.15160509829071
4667 -0.362277259787852
4668 -0.536372534578215
4669 -0.252576675259107
4670 -0.715503586376843
4671 -0.725712480016214
4672 -1.22345870983301
4673 -0.210099183772178
4674 -0.720213285461789
4675 -0.334085668585659
4676 0.150254496316387
4677 -0.862369471084027
4678 -0.559259710296776
4679 -3.33362434679148
4680 -0.574697807611151
4681 -1.80787067011683
4682 -1.0718813069906
4683 -1.77854976844798
4684 0.194392392588092
4685 -0.73972210659779
4686 -0.188414225640082
4687 -1.04514276463375
4688 -0.610421825313356
4689 -0.688530740926633
4690 -0.545142342437269
4691 0.704834195465197
4692 -1.43641348669616
4693 -0.722800036091255
4694 -1.2358124317157
4695 -0.760765967411425
4696 -0.123872452694669
4697 -1.14445777785374
4698 0.166181845424859
4699 -0.644343590727096
4700 -1.19338110263847
4701 -0.58163391760168
4702 -1.04730244561374
4703 1.35622990178096
4704 -1.3828787779573
4705 0.509912166112678
4706 -0.319024419681504
4707 -0.518960198869779
4708 -0.50160716648376
4709 -0.066620549156895
4710 -1.63950178112744
4711 -1.32439718187756
4712 -1.05918182095588
4713 -1.3372859545761
4714 -1.00607829092315
4715 0.762197978769878
4716 0.311258218447823
4717 0.405637799968304
4718 -0.998910337707679
4719 -0.576767079504502
4720 0.135973351820454
4721 1.08230810290581
4722 -1.46260184018302
4723 -0.703787064936369
4724 -0.723270983695877
4725 -1.27464773456352
4726 -0.906501411350329
4727 -1.37986526022858
4728 -1.27130960860874
4729 -1.44065286182331
4730 -1.11470751035185
4731 -1.17519416330406
4732 -1.91829886315534
4733 0.444480535240497
4734 -0.266862307490109
4735 -0.68365919796154
4736 -0.701835631024644
4737 -3.34349115390616
4738 -2.49579517330743
4739 -1.26040039813301
4740 -1.14970372899722
4741 1.33341669620109
4742 -2.9869703780539
4743 -0.639130263488441
4744 0.122134471609221
4745 0.419364030728577
4746 -0.279477267196712
4747 -0.0607672237681975
4748 -1.65926385245065
4749 -0.592796924566372
4750 -0.119448014637338
4751 -0.743717645867089
4752 -0.0341159822083421
4753 0.174339541919999
4754 -1.55974845880624
4755 -0.596443666964222
4756 -0.670141511452986
4757 -2.15409531645496
4758 -2.25020773782406
4759 -1.337810893135
4760 -0.338098276037128
4761 -0.456042710517718
4762 -0.00592192773263189
4763 -0.608563294476461
4764 -0.665919728874841
4765 -0.342223508906986
4766 -0.494770307255826
4767 2.16297803927415
4768 -0.379371084604102
4769 0.386327471591529
4770 -0.68653061959899
4771 -1.18866410608338
4772 -0.658517541944714
4773 -1.81416296253254
4774 -0.298003519306357
4775 0.371635775146247
4776 -0.949226733228295
4777 -0.150073866229069
4778 -0.0670207544120203
4779 -0.378040933643678
4780 0.386417052085957
4781 -0.605675462334849
4782 -0.996455154234635
4783 -0.169000920873577
4784 -1.19189610342691
4785 -0.775681811739561
4786 0.0136832251640668
4787 -0.935698922910161
4788 0.702041894646859
4789 0.574807457336884
4790 0.431693543310529
4791 -0.922838431257384
4792 -0.389243975457124
4793 -0.588501854103152
4794 -2.17430593672012
4795 0.124708447561732
4796 1.50473345673766
4797 -0.591447489371387
4798 -2.65614319829167
4799 -1.13457974614686
4800 0.177445321778217
4801 -2.23126935338839
4802 -0.583779979708147
4803 -0.729287684020409
4804 -0.435446039074245
4805 -1.80742937078163
4806 -0.170970910927767
4807 -0.663674400218283
4808 1.24697504017663
4809 -0.536226581155401
4810 -1.20486482287023
4811 -1.51460027679842
4812 -0.965612518563954
4813 0.612942964768218
4814 -0.195566134568256
4815 0.713922252978785
4816 -1.12741832310937
4817 -1.32430130465622
4818 -0.0232613162252888
4819 -1.04434952813588
4820 -0.979922711497495
4821 -0.782574366742061
4822 -2.42428508709238
4823 -2.13514100076167
4824 -2.29545990706993
4825 -1.01508594906923
4826 0.471732496241142
4827 -0.175205382726868
4828 -0.272582689633519
4829 0.202401820890322
4830 -0.807906586124561
4831 -0.954786370508637
4832 -0.703414635168265
4833 0.35150389747013
4834 0.436099555402784
4835 -0.28196320866983
4836 -0.246253576548124
4837 0.115060472250434
4838 -0.0110846006701077
4839 0.564672761046938
4840 0.749126160036446
4841 -0.131056217351212
4842 -0.167836024031464
4843 -1.50879745514278
4844 -1.09248241253472
4845 -0.846199396493488
4846 -2.19217621147629
4847 -2.6756823987735
4848 0.651441288644302
4849 -0.753086497786781
4850 -0.262527050881713
4851 0.343869645458927
4852 -1.05448742648894
4853 -0.335328351158465
4854 -0.964725594836133
4855 -0.682272255451092
4856 -0.276429091883238
4857 -0.217690745173247
4858 -1.89723789438362
4859 -0.341658615692254
4860 -0.596739588207028
4861 0.0148306314639468
4862 0.762905789291498
4863 -0.926532170926792
4864 -0.389593027533842
4865 -0.282206130526097
4866 -0.307233706907133
4867 -1.93318957592209
4868 0.277558295100317
4869 -1.04649456053826
4870 -0.494508031497025
4871 0.311623133625681
4872 0.156837110818723
4873 0.845741919672315
4874 -0.542906389606401
4875 -0.967051832653674
4876 0.723245545957054
4877 1.25619702878785
4878 1.43716196378904
4879 -0.154023714337983
4880 -1.6478353213059
4881 -0.529361574827059
4882 -1.32840236647891
4883 -0.663749986827524
4884 -0.749646377880213
4885 0.584360783287985
4886 3.55198109114228
4887 -0.51051300951903
4888 0.163098804089218
4889 0.0710845040231434
4890 0.320900901430255
4891 -0.861850838680585
4892 -1.91805196704863
4893 -0.275566715454874
4894 0.538677876149193
4895 0.0185189279322087
4896 -0.466538169514895
4897 -0.29209811800107
4898 -1.72063211432434
4899 -0.758362836332819
4900 -0.988347111157736
4901 0.215758977065457
4902 0.431971291477469
4903 -0.789711538593675
4904 -1.46331170278803
4905 1.25775185569373
4906 -2.72678758159897
4907 -0.779857180606963
4908 -1.95600563237539
4909 -1.29496387692152
4910 -2.44010757001685
4911 -0.0678158383021183
4912 -1.16970032203755
4913 1.65575662867282
4914 -0.822689227641447
4915 0.543068590371524
4916 -1.03178511807858
4917 -1.21583124562798
4918 0.249708362728733
4919 -2.38174563165522
4920 -0.205040760203684
4921 -0.447866100712388
4922 -0.865767873402186
4923 -0.336420846014354
4924 -0.639304304183073
4925 0.554264528307396
4926 -0.736207393052722
4927 0.078714059801698
4928 -0.293679398863216
4929 -0.222326422112907
4930 0.105592649174935
4931 -2.64223004841792
4932 1.16749528856424
4933 -0.168053706760444
4934 0.393925331985485
4935 -0.00278260056633917
4936 -0.930118774067331
4937 2.87963801842529
4938 -1.19802195175599
4939 -0.829759138591197
4940 -0.23431521551046
4941 -0.0959021025411886
4942 0.993961984012021
4943 -1.32637415852126
4944 2.15536145312684
4945 0.803388810672262
4946 -0.790923279130233
4947 0.176730802887826
4948 -1.04873114030968
4949 -0.75824471882579
4950 0.0834788858240505
4951 -1.18241343553957
4952 -0.464992852294297
4953 0.025259252006701
4954 -0.856207753863946
4955 -1.01384766315226
4956 -0.29175797254235
4957 -0.0274782728621101
4958 0.235047069035929
4959 -1.82587697056869
4960 -1.56918755832641
4961 -1.4773780112088
4962 0.039704982530623
4963 -1.43391790030959
4964 -0.587832506164574
4965 1.00394301222903
4966 0.763660411880578
4967 0.268602010326878
4968 2.05019410189636
4969 -2.67654563382883
4970 -0.0750136308501297
4971 -1.41003145034533
4972 0.753112178028014
4973 0.3676715628685
4974 -1.16567209125767
4975 -0.575863165188413
4976 0.319246759950272
4977 -0.459849872491275
4978 -1.08274161810738
4979 -1.11446733304404
4980 -0.435247643982019
4981 -2.3744000064342
4982 0.533711844280639
4983 -0.0833535885578072
4984 0.375618541190425
4985 -0.84087708634712
4986 -1.27248230215659
4987 0.0957447592580962
4988 0.797412549808012
4989 0.0308006013558018
4990 -1.21835660299865
4991 -0.994894198770168
4992 -0.982074093339887
4993 -1.39373222091453
4994 -0.102036301870216
4995 -1.86760822068522
4996 -2.6079009975817
4997 -1.33111761656333
4998 0.159043643331937
4999 -3.45984705712482
5000 -0.77282256383501
5001 -1.34704924586817
5002 -0.78990317661919
5003 -0.667040952056269
5004 -1.01529971419427
5005 -0.0925443325137056
5006 0.587978985988091
5007 -1.27752192632651
5008 -0.482896018595057
5009 -1.21976712353614
5010 -0.665997171299656
5011 -0.65656797158278
5012 -0.350806206240984
5013 -0.752119155935397
5014 0.902223714709916
5015 -1.52924285152458
5016 0.437046045358347
5017 -0.238055535154964
5018 -0.418282751268069
5019 -0.677952687651011
5020 0.0440329504272836
5021 -0.47196212883498
5022 -0.424710091906896
5023 1.79186190482631
5024 0.311953095851586
5025 -1.4274667348868
5026 -0.498147765725705
5027 -1.50716832813705
5028 -1.24820773433433
5029 -0.885601599656057
5030 -0.797799703691229
5031 -0.614107711729108
5032 -0.160919686213624
5033 -0.385852601236024
5034 -0.0741868533532131
5035 0.608280479269163
5036 -0.310208227342908
5037 -0.793596052245617
5038 -0.00691472353764233
5039 0.646491858129194
5040 -0.861022124786248
5041 -2.38141037055862
5042 0.879438096556768
5043 -0.328720381747248
5044 -1.29971950737394
5045 -0.675321902727108
5046 -1.41651500464461
5047 -1.71380948146058
5048 -0.368744753521323
5049 -0.443247342932674
5050 -0.582373726165664
5051 -0.0732497182401284
5052 -0.675029330874918
5053 -0.715535609576141
5054 -0.59978346257539
5055 -0.982154661386236
5056 0.149349341319014
5057 -1.03592008653287
5058 -0.765878000399093
5059 1.16061499889795
5060 -1.09215853012069
5061 -1.45372999387068
5062 1.01919653154731
5063 1.31738958492666
5064 -1.28313929551927
5065 -0.326159395966087
5066 -1.32909671988624
5067 0.893070608741926
5068 -1.03605004955256
5069 -0.0155768939947531
5070 -0.417140976859836
5071 -0.650340429350304
5072 -2.21105071990491
5073 0.511757518994184
5074 -1.99049196394739
5075 0.774269848817954
5076 -0.898052332057452
5077 -1.00841368175865
5078 -1.08177173279275
5079 -0.516327231360953
5080 -0.0614567372650856
5081 -2.06623369774327
5082 -2.29811725084856
5083 -1.07132822722371
5084 -0.927359961588297
5085 0.639137017677693
5086 -2.22642700368996
5087 -0.292743085902539
5088 1.13556082265896
5089 0.230608421384397
5090 -1.33908473387173
5091 -0.186900421889267
5092 0.0429491791766066
5093 -0.157419100790222
5094 -0.870773497289467
5095 -0.267375196710111
5096 -0.665004511344772
5097 -0.426056620177234
5098 0.015903756300836
5099 -1.68606211705789
5100 -1.37740639263741
5101 0.0689063405075769
5102 0.302078385242099
5103 -0.330132096310837
5104 -2.56252095157096
5105 0.612348045384353
5106 -1.0288219692141
5107 -0.910776804039497
5108 -0.866298579765723
5109 -0.93170167500737
5110 -0.280103691547813
5111 -1.41151431252755
5112 -1.14803072214877
5113 -0.275839895737121
5114 0.0616027498927596
5115 1.20359657197989
5116 -1.33902882086841
5117 -1.77749258336412
5118 -0.238841857910798
5119 -0.58816416937335
5120 0.258531746442319
5121 -0.291603731750428
5122 0.12095757299382
5123 -0.733136056270828
5124 0.344345483149931
5125 -0.846579816335292
5126 -0.446305880147442
5127 -1.50362957394503
5128 -0.498841737218474
5129 -1.18219942780864
5130 -0.531100730284944
5131 -0.822180978326244
5132 -0.17018807224784
5133 0.866073623376939
5134 -0.921091192042278
5135 -0.569223027115414
5136 -0.40377272173913
5137 -1.23377445223128
5138 -0.83285082029438
5139 0.557842504899538
5140 -1.1587984379876
5141 -0.840463894577471
5142 -0.52691612109739
5143 -0.506490517539185
5144 1.44022843905358
5145 2.46939185480097
5146 -1.64235620015125
5147 0.143731527575905
5148 -0.683120167287598
5149 -1.23533098910361
5150 -4.37820107098501
5151 -1.3924181329029
5152 -0.327014251531424
5153 -0.48627278316139
5154 0.744130920769281
5155 -1.05511132921611
5156 1.13298397000927
5157 0.474745892650992
5158 -0.534280914331179
5159 -0.944113102840966
5160 -1.06640425682686
5161 -0.134589340138964
5162 -0.902669481088339
5163 -0.184306700878465
5164 -0.195938807048816
5165 -0.68823184807976
5166 -0.39881617622134
5167 -0.637603679776116
5168 -0.557532492220838
5169 -0.252987747764928
5170 -1.53011694331345
5171 0.261523111564828
5172 -0.550303625628516
5173 -0.0755649793628921
5174 -0.692534205832527
5175 0.555892988437274
5176 -0.16690714048357
5177 -0.772642025371848
5178 0.643928426722605
5179 -0.0243742759656889
5180 0.0411039839390273
5181 0.0710467411780051
5182 -1.69277236521237
5183 0.217202018420519
5184 0.255149927597341
5185 0.739255157339953
5186 -0.647100954691336
5187 -2.08680300308798
5188 -0.613715936551588
5189 -0.387548777254232
5190 0.228081086434432
5191 1.1671217038804
5192 0.0777255516721187
5193 -1.09382952214304
5194 1.17253699126103
5195 -0.822174829607827
5196 0.412837428555953
5197 0.0714810576855367
5198 -0.0279945932293759
5199 -2.66915975714245
5200 -0.16398531766344
5201 -0.699374060161783
5202 1.29884850618896
5203 -0.740620202494187
5204 0.0976211765984178
5205 -0.633837956115789
5206 -0.192963750167109
5207 -0.074436242767046
5208 -0.439801483622936
5209 -0.628468017550071
5210 -0.659754181340858
5211 -0.735990381222114
5212 0.299395056853701
5213 -0.929519406017097
5214 1.76532409693343
5215 0.424701862364794
5216 0.175771091771724
5217 -0.810704487143309
5218 -1.61348693963848
5219 -0.822865822309222
5220 -0.201447482476668
5221 -0.595870217431584
5222 -0.660214064390658
5223 -1.05502971473455
5224 3.93828035373263
5225 0.274380035981826
5226 -1.16664733593139
5227 0.627968071872599
5228 -1.17272298923922
5229 -0.367759004638315
5230 -0.989054790070126
5231 1.7555150496194
5232 0.661131762169301
5233 -0.6377809780988
5234 -0.42176769765227
5235 -0.0325643093302812
5236 -0.570832777826382
5237 -0.078749148694957
5238 -1.60680763210694
5239 -0.304584647687077
5240 0.376103799323352
5241 -0.142934793469931
5242 -0.471052872878539
5243 -0.869252438666994
5244 0.182649692725546
5245 0.0366275103813214
5246 0.142846837694931
5247 -0.696088385265198
5248 0.0592845260926178
5249 2.51169870475058
5250 -0.646043047089636
5251 -1.45910164863904
5252 -0.715026411737503
5253 0.336646535593946
5254 -1.29130281338332
5255 0.641964513986812
5256 -0.568768141562837
5257 0.102453622093144
5258 0.159116352645444
5259 0.294121988286515
5260 0.114769847301914
5261 -1.02789302963661
5262 -0.386216876216177
5263 -0.271803304816754
5264 0.576238454358193
5265 -0.2120641269968
5266 -0.232524514118595
5267 -0.407623296465426
5268 -0.433794168831679
5269 0.286212032159779
5270 1.33728492336552
5271 -0.527573535534481
5272 -1.64698432117405
5273 -0.102823399901198
5274 -1.29907064277768
5275 -0.517100495887707
5276 0.5292845735126
5277 0.0590390610771303
5278 -0.623270731758286
5279 0.141448733692498
5280 0.0774412918224661
5281 0.125102347061312
5282 -0.84388724667089
5283 -2.50522948956949
5284 -1.35091586224367
5285 -0.170742105042123
5286 -0.935793375514762
5287 -0.581328767342453
5288 -2.31951172369549
5289 -0.352087130586662
5290 -1.42972709249242
5291 0.0429605733502885
5292 -0.356928712926611
5293 -0.83552023293975
5294 0.481478971258318
5295 -0.974931841689894
5296 -2.27366430766316
5297 -2.31999421831511
5298 -3.04336830681634
5299 -1.10872026761496
5300 -0.141482052252025
5301 0.493852390556492
5302 -1.29082663641234
5303 1.06566048045184
5304 -0.52211139673074
5305 -1.04465318425013
5306 -0.898935545714254
5307 -0.414312412896436
5308 -1.6203688078497
5309 -0.321201188416294
5310 -0.643640030490928
5311 -1.67341680708007
5312 -0.0374453597252971
5313 -2.55107779794334
5314 -0.77742442404267
5315 0.131666624547341
5316 0.572628801278372
5317 -0.865835395234459
5318 -2.77420754716889
5319 -1.54809758124759
5320 -0.33114725367222
5321 -0.400408230567261
5322 -1.80559115264423
5323 -2.46126010780166
5324 -0.536975636061885
5325 -2.3715296929408
5326 -1.51585618641448
5327 1.30478681034338
5328 -0.859483359979961
5329 -0.0142276807800705
5330 -1.22522012365859
5331 0.00335539925188266
5332 -1.12626043614853
5333 0.710468330642153
5334 1.13671997878495
5335 -0.283945779210634
5336 -1.26233392965064
5337 0.545135357203179
5338 -0.359051724806497
5339 3.01387223291841
5340 -3.09831535008906
5341 -0.420229963738078
5342 -0.600752212873447
5343 -1.30293024360356
5344 -0.863151731210524
5345 -1.52835174237252
5346 -0.781952087071357
5347 0.0904375255005778
5348 -0.609857416746778
5349 -1.55241215577195
5350 -1.14229323560761
5351 1.64007526054051
5352 -0.665700908741804
5353 -0.761247770827024
5354 -0.946851704379911
5355 0.692409965553983
5356 0.195701850645
5357 -1.58123231842822
5358 0.390231698175814
5359 -0.550194065158014
5360 -0.938771450563131
5361 -1.02406469746302
5362 -1.53514960050115
5363 -0.0835380457864288
5364 -0.502431178258398
5365 -1.09513034734008
5366 -1.27830744712234
5367 -0.920316542071632
5368 -0.451983455673738
5369 -1.42590523590836
5370 -1.36111442887111
5371 -0.418175834896162
5372 0.545047011499768
5373 -0.508988723977545
5374 0.0396523644387843
5375 0.181456070808777
5376 -0.0268093071567579
5377 -0.462670271848918
5378 0.387585224695232
5379 -0.715882651263191
5380 -0.297308053964014
5381 -1.12328041982793
5382 -1.18523570511836
5383 0.177879558432267
5384 -0.459212683824685
5385 0.331991290537173
5386 -0.645639458261208
5387 -0.84399422638365
5388 -0.524989112265963
5389 -0.884615517753185
5390 -0.685592726468698
5391 -1.40893116456331
5392 0.318599150691381
5393 0.781801771889499
5394 -0.0131289885409909
5395 -0.047289630802914
5396 -0.958703257533644
5397 0.30460057041017
5398 -2.47221059597731
5399 -0.385506409126566
5400 -0.641069305488181
5401 -0.847550207573648
5402 0.23757646210406
5403 -0.184854377185063
5404 0.0869261060968305
5405 0.950198605592177
5406 -0.58344149405535
5407 -1.0037284671331
5408 -0.954409788481519
5409 -0.596806762329685
5410 -0.938656923974852
5411 -0.760694617090671
5412 -0.407016111231872
5413 -0.762706952470072
5414 -2.29376471428888
5415 -0.656786211502589
5416 -0.974520150920489
5417 -1.1585465393987
5418 -1.04670679377723
5419 -1.77641958823444
5420 -1.10517384792444
5421 0.497205119649363
5422 0.341802964079172
5423 -1.03788341416095
5424 -0.570199814368712
5425 -1.63927126264984
5426 -1.34877100048318
5427 -1.60184728378711
5428 -2.39502336517995
5429 -1.95401369880775
5430 0.106119072331085
5431 -0.187995354082961
5432 -0.419403200649344
5433 0.0443881945458988
5434 -0.1383579891153
5435 -0.968343545569631
5436 -1.78138178226775
5437 -2.17969056207979
5438 -1.48820993266344
5439 0.242520862194287
5440 -1.23154221308306
5441 -0.128512974502305
5442 0.129201169980482
5443 -0.475142609477372
5444 -0.414998085434282
5445 -0.782674218234017
5446 0.866704266077986
5447 0.174289551139516
5448 -2.20492392428509
5449 0.219546987317188
5450 -1.21264156200879
5451 0.0599939029809073
5452 -0.0439461416274252
5453 -0.410243678820633
5454 1.59665928207793
5455 0.875209064846947
5456 -0.351635835509474
5457 -1.35387225699573
5458 -0.557351418890964
5459 -0.796242536881626
5460 -0.959613416925329
5461 -0.647076913311196
5462 0.160835308628333
5463 1.47670305950891
5464 -0.604931756785705
5465 -0.996507519776562
5466 -0.291822686009563
5467 0.322041675516112
5468 -0.237041520454966
5469 3.42962003195998
5470 -0.764097074859003
5471 0.448220643344393
5472 -2.37404530151406
5473 -0.682586558859947
5474 -1.485569662293
5475 -1.91805021999605
5476 -1.24520184010322
5477 -0.721103618223643
5478 0.386894500395114
5479 -1.99166212555197
5480 -0.513632740346582
5481 -0.186767878797929
5482 -1.36704006313012
5483 -1.20015494016216
5484 -1.02232444261819
5485 1.00786982295289
5486 -1.07506159015249
5487 0.170283703838296
5488 -1.76809662263276
5489 0.119642326726096
5490 0.155991794965509
5491 -0.559069318623953
5492 0.321156910257959
5493 -0.95175324379647
5494 -1.05799755847549
5495 -0.554269955211004
5496 -0.256810636251602
5497 -0.228612306244873
5498 0.162238247654387
5499 -0.653859652537288
5500 -0.0187419649245633
5501 -0.122143053116757
5502 -0.233390871013828
5503 -0.916766692030444
5504 0.727672141768488
5505 -1.37220573057644
5506 -1.66531791324764
5507 -0.758843456621234
5508 -1.6630842413941
5509 -1.66206601463534
5510 -1.65721169797486
5511 -2.27818150248897
5512 -2.39198802477355
5513 -2.36181792046607
5514 -2.42842449344792
5515 -1.18470832898298
5516 -1.8039522480488
5517 -0.0181194256243258
5518 -1.84737866891011
5519 2.06780969558294
5520 -1.5415905348056
5521 -0.842274868619695
5522 -0.872698364822084
5523 2.18892269576419
5524 1.05229285731156
5525 -0.840981906433181
5526 -1.32683880103427
5527 0.228688168941774
5528 0.351197189971153
5529 0.271183420831067
5530 0.188457593370883
5531 -0.429670312164582
5532 -0.0692023028014874
5533 0.107449341534979
5534 -0.792261383793769
5535 -0.729068421394287
5536 0.120662733041679
5537 0.0539402533921285
5538 0.241676025572682
5539 -0.620225640962718
5540 -0.444864114178121
5541 -0.0188086311064932
5542 0.00224140976020681
5543 -0.83775841779801
5544 -0.953994896508626
5545 -0.857035683931302
5546 0.0878484768464367
5547 -0.928943808496692
5548 0.516288420098961
5549 -1.36500288447198
5550 0.51062486100289
5551 -0.766161866667866
5552 -0.736767762793769
5553 1.23932698051639
5554 -0.447844054324196
5555 -1.47867282947482
5556 -1.09474030464208
5557 -0.257077739301616
5558 -0.468159140650696
5559 0.314888149600315
5560 0.957633714678525
5561 -0.0174745799345122
5562 0.904570691749884
5563 -0.545171678708778
5564 -0.875135480893492
5565 -0.0363792785437185
5566 -0.475221413068764
5567 -1.58238905008655
5568 -0.471257706609515
5569 -2.22674714578756
5570 -0.218631905023312
5571 -0.610368404105419
5572 1.97465601850606
5573 -0.542146508165228
5574 -0.287074501111577
5575 -1.93615800844056
5576 -1.24674541316291
5577 0.403602504512768
5578 -1.05945511873799
5579 -0.577298127701787
5580 0.422527618627728
5581 -0.160292945956728
5582 -0.891885291128981
5583 -1.05404256630013
5584 -1.93674691995279
5585 -1.40763156897267
5586 -1.24092527418265
5587 0.179604434873756
5588 -0.158092926159131
5589 -0.135759496510764
5590 -0.900012691207924
5591 -0.494071434194488
5592 0.312493516269476
5593 -1.47835208857427
5594 -0.278520832512359
5595 -0.221663501712232
5596 -0.202045149078376
5597 -0.163742431871031
5598 -2.25516885171113
5599 -3.13251444220119
5600 -3.44961054374181
5601 -1.2415417729877
5602 0.967546385250441
5603 -1.7149599175237
5604 -0.982395242210441
5605 0.0305838421915063
5606 -1.94793634231204
5607 -1.02834227330057
5608 -1.32614944817434
5609 -0.828945221607433
5610 0.260200094115465
5611 0.000929450296293322
5612 1.65065057220701
5613 -1.08560390602585
5614 -0.306441251798783
5615 -0.223186467067873
5616 -0.74617135829461
5617 0.0844997721247771
5618 -0.931358592569675
5619 -0.86144927781179
5620 -0.605926059273251
5621 -0.595776335804227
5622 1.02507390260568
5623 0.130210566119783
5624 -0.572127719132228
5625 -0.20875883099807
5626 -0.00230902595273008
5627 0.218138871859864
5628 -0.0752810683748453
5629 0.294947641434472
5630 -0.959241598301889
5631 2.27665161572864
5632 2.12869916960639
5633 -1.87396920730426
5634 -0.0570460106998114
5635 0.272379403584056
5636 0.553353457096607
5637 -1.19238335094592
5638 -0.59802501858695
5639 -0.501761205416007
5640 0.330439774381656
5641 -0.294744555290078
5642 0.716727805225155
5643 -0.211463309684999
5644 -0.337624293123401
5645 0.371289063414034
5646 -0.599278561072026
5647 -0.85190266650774
5648 -0.792066752996088
5649 0.270735986344678
5650 -0.822918451067114
5651 -1.23896613246278
5652 0.545885721288022
5653 -0.794165456040185
5654 -0.130183001981516
5655 0.876050895337132
5656 -2.59673887429819
5657 -0.0549968524420361
5658 0.222515769898616
5659 -0.579347781219019
5660 0.579212269640946
5661 0.894657012319804
5662 -1.00553233094439
5663 1.79557119917292
5664 -1.12302306469932
5665 -0.103808211237654
5666 -0.98636558827094
5667 -0.146834393802052
5668 -1.6684126881434
5669 0.259746009390503
5670 -2.46476229446526
5671 1.77638495520909
5672 -0.431431025696629
5673 -0.788625657649073
5674 -0.854332892484354
5675 -0.592997146345461
5676 -0.995496634869167
5677 0.0135517788828747
5678 -0.596028904712053
5679 1.13451864428738
5680 0.182467950387049
5681 -0.622504224373522
5682 1.81238123126601
5683 0.466687895413011
5684 -1.95635499809465
5685 -2.0168146472442
5686 -3.15315390073942
5687 -0.946640075348095
5688 -0.757738830897735
5689 0.713244160149165
5690 -0.55254936047656
5691 0.199899265947523
5692 -0.22858832910352
5693 0.27932458140546
5694 -2.17503268418911
5695 -0.800393409685936
5696 1.02614958305559
5697 -0.34620187963459
5698 -0.258652263264797
5699 -0.219519914980728
5700 -0.413907874304336
5701 -0.0234267681522606
5702 -0.245430700588646
5703 -1.02114964971504
5704 0.596527496282194
5705 -1.1588692825519
5706 0.875961201528012
5707 -1.06132965908306
5708 -1.40784937156921
5709 0.652808326228847
5710 0.287951527673545
5711 1.31453897599825
5712 -1.86738162247562
5713 1.23539243751488
5714 -0.981173062112364
5715 0.906812735409179
5716 0.894561089627171
5717 1.04061546775516
5718 -0.675675494138681
5719 -0.0297877910673736
5720 -0.256040757523794
5721 0.870376482764629
5722 -1.01087332633957
5723 -0.59977066016619
5724 0.485604191980207
5725 0.207838825838185
5726 0.17542014328158
5727 0.193332189107599
5728 -0.784342770140805
5729 -1.03682584764473
5730 0.101612449999932
5731 -0.891399603279276
5732 -0.181905660613073
5733 -1.24258091568278
5734 0.131508930907478
5735 -0.409982252690025
5736 -0.151589385985972
5737 -0.828743679063084
5738 0.238587084167094
5739 0.0453865291679303
5740 -0.0819284404404246
5741 -0.958920521935787
5742 -0.744978819330807
5743 -1.50602615376559
5744 0.202624990386542
5745 -1.33590984713541
5746 -0.51614765030604
5747 1.35396611190202
5748 -0.147550011972443
5749 0.120072831938307
5750 -0.346219107992467
5751 -1.00982299737205
5752 0.64212427762832
5753 -0.262141385545895
5754 0.00232688146762383
5755 -0.075185063698326
5756 -0.339928656512812
5757 -1.31113035104815
5758 -0.56311154670947
5759 0.489330367306726
5760 0.561151587782821
5761 -0.139810935291729
5762 1.60901934860197
5763 1.78681542740251
5764 -0.548754299044802
5765 -0.115445847932349
5766 -0.118204837265422
5767 0.260638696167267
5768 0.0452347304586573
5769 -0.957445448021082
5770 -0.487750866274993
5771 -1.7121801727276
5772 -0.977006168452949
5773 -0.998923445162076
5774 -0.534934328332691
5775 -0.486960998240409
5776 -0.72848532545397
5777 1.20189425182498
5778 -0.490349168045721
5779 1.18140681471624
5780 -0.866397808550495
5781 -0.298436053101047
5782 0.972932079011293
5783 1.16817046260525
5784 -0.55868263374702
5785 -0.176764985323155
5786 0.804309812279677
5787 -1.22470178426309
5788 -0.303146909216421
5789 1.01957423953582
5790 1.11191666273351
5791 0.615295178772146
5792 0.579495105165692
5793 -0.7389771072839
5794 -3.94338688386257
5795 0.144866828103575
5796 -0.0839744717055804
5797 -0.485759810494773
5798 0.655235588757523
5799 0.162925778239988
5800 -0.261892104282863
5801 0.685247551389828
5802 0.135798016866438
5803 -1.06716020940529
5804 -1.11109604747839
5805 -0.463619832439015
5806 -0.264459556402618
5807 -0.66856285737835
5808 -2.62502218047393
5809 -0.00152208363765016
5810 0.0670648457367178
5811 0.13659142868213
5812 -0.943263755803909
5813 0.303677006772368
5814 -0.0196915411329441
5815 -1.17931077051622
5816 -0.537713886354976
5817 -2.37390143150744
5818 -0.303197208026914
5819 0.782082148477504
5820 -1.15096730822007
5821 0.0370117639479672
5822 -0.556867212425125
5823 -0.106128149098736
5824 0.706420811238951
5825 0.524993459465165
5826 0.154538548186586
5827 -1.59318864841359
5828 -1.16745167653763
5829 -0.715820556888614
5830 1.46775588198404
5831 -2.12687253701592
5832 0.795197399501578
5833 -0.736103188207728
5834 0.422050838580307
5835 -0.0339185778921052
5836 -2.1769718508587
5837 -0.138359652372117
5838 0.87079303414299
5839 -1.04598349162831
5840 -0.112485354102908
5841 -1.17725615787718
5842 -0.732419110128145
5843 0.652335700587555
5844 -0.771228488721144
5845 0.549013822503631
5846 -1.23968121401781
5847 -0.105079923331426
5848 -1.24868283528294
5849 -1.32695599638283
5850 -0.316463919962934
5851 -0.294738356907043
5852 -1.77057855793663
5853 0.0152925917800544
5854 -1.03979476540858
5855 -0.834854166858847
5856 -0.830892839328515
5857 -1.16831035513585
5858 -0.668163256143999
5859 -0.0840348903280805
5860 0.675172506447842
5861 -0.502914885335301
5862 -0.719341912264349
5863 -0.348763545426264
5864 -0.0402384973317478
5865 -0.182887763640054
5866 -0.38728566735263
5867 -1.03190967660538
5868 -4.03589591936323
5869 0.258331627657592
5870 -0.73016849847265
5871 1.01237016894738
5872 -1.03121107944162
5873 -1.06097020087235
5874 -1.5592209446601
5875 -0.901467972121184
5876 0.592841292878437
5877 -0.996683258528883
5878 -1.65477254997526
5879 -0.341245637878146
5880 -0.958095372586639
5881 0.79481447682511
5882 -1.18581257108882
5883 -0.427369770107027
5884 -1.22373293096878
5885 -1.10125061025779
5886 -1.05426922444226
5887 -0.682278319980524
5888 -0.413253029694971
5889 1.55113901834406
5890 -0.320069679485679
5891 -0.13426749508071
5892 -0.483303398430949
5893 -2.65524573263458
5894 -1.92441940910116
5895 -2.58188597886283
5896 -0.81637317073391
5897 -3.35740085813093
5898 -2.09092143923199
5899 -2.09515842609637
5900 -1.80986746630534
5901 -2.20834267617807
5902 -1.58240289050257
5903 -1.56488687115901
5904 -0.895571514728089
5905 -0.705323082501009
5906 -0.148876284595516
5907 -1.12275428496255
5908 -0.631828005850606
5909 -0.64399335106701
5910 -1.27425734021844
5911 1.42316110296467
5912 -0.194550011426002
5913 -0.19083421314091
5914 -0.478264979777112
5915 -0.632363085486555
5916 -1.72735098328027
5917 -0.734990007905977
5918 -0.768378895847902
5919 -0.375239444126605
5920 -1.18927267550692
5921 -1.1244429913157
5922 -0.624589310339766
5923 -0.822197058068495
5924 -0.347849631953845
5925 0.173401075812797
5926 -0.0567242542973165
5927 0.20448973512289
5928 -1.23175973846729
5929 -1.38245273416466
5930 -1.40392334782914
5931 -0.494305445837664
5932 -1.65133039559986
5933 0.519749496166045
5934 -1.20259412840638
5935 -0.0904483554799473
5936 -0.924485538681311
5937 -0.465293489597678
5938 -0.1388056086767
5939 -0.31951433925429
5940 -1.31989168805471
5941 -1.11408930517063
5942 -2.3769892832643
5943 -5.35586503096306
5944 -1.35588507245756
5945 -1.72255990742282
5946 -0.560308530400869
5947 -0.614198740103494
5948 -1.2079126850352
5949 -0.972645084865186
5950 -0.441714824126523
5951 -0.384194662629591
5952 -0.421446783586724
5953 -1.76932667451967
5954 -0.955734897219538
5955 -0.856603033050979
5956 -1.44542385964826
5957 -1.01559169379201
5958 -0.0183171932846944
5959 -1.56739667265577
5960 0.31389018580564
5961 -2.13989558899278
5962 -1.32365281752489
5963 -1.467883189496
5964 -0.569140956201827
5965 -0.960622268117245
5966 -0.760728424007835
5967 -0.67945878934354
5968 -0.659810079463658
5969 -1.04837504626376
5970 -1.24659524933359
5971 0.09559338188705
5972 -0.933320408012776
5973 -0.821041707777546
5974 -0.122638803607877
5975 -0.121454084518743
5976 -1.19666453572937
5977 -1.34459959855292
5978 -1.03495972650746
5979 -0.576737635481749
5980 -0.842433484856797
5981 0.494376097681183
5982 0.932405745442623
5983 -1.7193608209908
5984 -1.69145459925347
5985 -1.18686475240782
5986 -1.18149422368667
5987 -1.24591882703448
5988 -1.08742472821164
5989 -1.63181763178934
5990 -1.00012620520972
5991 -0.565663576177677
5992 -1.05113601233515
5993 -0.222722085970557
5994 -1.12412336790514
5995 -0.146562255655422
5996 -1.1454823441468
5997 -0.603350662862274
5998 -1.18380167857646
5999 -0.354511059588236
6000 -1.16798130684532
6001 -0.983029018482857
6002 -1.61813713224822
6003 -0.578729102356169
6004 -0.757585714893809
6005 -0.956596716444835
6006 -0.881287546329466
6007 -0.659810213247613
6008 -0.479775852827016
6009 0.98104836945871
6010 1.45361897797291
6011 -1.19649957414701
6012 -0.871182639907488
6013 0.430195490077457
6014 -0.0372463307862911
6015 -1.55172268130017
6016 0.740273178692811
6017 -0.72784231307276
6018 -1.52342108830523
6019 0.347676481000277
6020 -0.0116417812315042
6021 -0.013372414694603
6022 0.734415858608056
6023 -0.922471971542901
6024 -0.0297940333170803
6025 -1.80716415247426
6026 -0.353064682840429
6027 -1.01443208012574
6028 -0.70364861067274
6029 -2.70046032664694
6030 -2.52620448389869
6031 -1.33805572303284
6032 -0.63916666919136
6033 2.01407254186439
6034 -0.452177584774653
6035 -0.439655811138674
6036 1.18099038519284
6037 -0.42037459692682
6038 -0.301588877076499
6039 -1.20397287108988
6040 -0.610635533619307
6041 -1.45842569730137
6042 -1.5817684113948
6043 -0.178458733612136
6044 -1.9812667626845
6045 0.726227465411306
6046 -0.361744305670743
6047 0.36953202437024
6048 0.829242093639067
6049 0.173766394734539
6050 -0.845193116621644
6051 0.0597242051332718
6052 -0.261615344128959
6053 -1.18398082243286
6054 0.0173820184859634
6055 1.11721925000736
6056 -1.05762233378434
6057 -0.113909329998277
6058 -0.934008990654153
6059 -0.6914718347214
6060 -0.639816893617222
6061 0.436678609337849
6062 -2.33889865890903
6063 1.03083712375749
6064 -0.0228898829512825
6065 -1.6082957804065
6066 0.3096395744344
6067 -0.102087294007463
6068 0.483631459983048
6069 -0.120553823399362
6070 -1.24202998266624
6071 -0.727775096847635
6072 -0.677268497042302
6073 0.72526569894523
6074 -1.40541151869489
6075 -1.52106099244629
6076 -1.06904321334758
6077 -0.976045704689463
6078 0.552825245357658
6079 -0.565846894446926
6080 -0.319549667930251
6081 -0.98737951043533
6082 -0.759960333332965
6083 1.04844959804752
6084 0.923081392770575
6085 0.343766580886604
6086 0.409695741407262
6087 -1.57972544407965
6088 -0.772773905034652
6089 -0.513755194495833
6090 -0.220158203872318
6091 0.255024074461682
6092 -0.373848271664609
6093 -0.0697123135444302
6094 1.05971829815328
6095 -0.773048917768268
6096 -0.968989920630492
6097 -0.298334208233241
6098 -1.4984946245521
6099 1.18434526805749
6100 0.27408470113165
6101 -1.14690030833977
6102 -0.431629806654982
6103 -1.72117561949399
6104 -0.361091836378297
6105 0.652486823214198
6106 -0.0119341071171006
6107 -0.294171411516113
6108 -1.59270697920375
6109 -0.274463999053851
6110 -0.197091298046777
6111 0.389103015163164
6112 0.179893087627995
6113 -1.38155437547529
6114 -1.75824721011735
6115 -2.56209283471333
6116 -2.77616254697058
6117 -1.48609692096399
6118 -0.432536089351852
6119 -0.946500973382932
6120 -0.76896179562159
6121 -0.605382426002478
6122 -0.988386757791833
6123 -0.617701952125085
6124 -1.34104233988419
6125 0.652548829659432
6126 -0.766469762095863
6127 -1.43488736846601
6128 -1.41977796576871
6129 -1.0070183892047
6130 -1.9462486251573
6131 -0.0370406814060811
6132 0.784985342024096
6133 0.43802642815208
6134 -0.315165160621547
6135 -0.592470051046092
6136 -0.815192909834234
6137 -0.0696241429911884
6138 0.604198829081757
6139 -1.55343509409708
6140 -0.823624674268598
6141 -0.825472199387249
6142 -0.374437633493229
6143 -1.39491348885863
6144 -1.11771469929461
6145 -1.46348775937633
6146 -0.17652288922725
6147 -2.0836051431581
6148 1.6330141818216
6149 0.400754731701037
6150 -0.189266340918455
6151 -0.698619317291306
6152 -1.59165276357845
6153 0.299824460817702
6154 -2.7453270715548
6155 -1.01508678768148
6156 -0.171663761816577
6157 -0.430632780780629
6158 0.00873945096532358
6159 0.226871739088315
6160 0.353007418199009
6161 -0.382363066271896
6162 -0.114364839715214
6163 -0.136929602335575
6164 -0.42316936810965
6165 0.191345790141956
6166 0.59288194661669
6167 -0.217405703431539
6168 -0.296645369679213
6169 -0.247803669861862
6170 -1.82377414326632
6171 0.0275498464470796
6172 -0.759537971735315
6173 1.20548071950845
6174 0.225606994500465
6175 -2.27811943240561
6176 -0.545560621672989
6177 -0.578042042875186
6178 -1.56169675295938
6179 0.437211834065203
6180 -0.273535521434872
6181 -1.02062740061635
6182 -0.193424855826706
6183 1.15339680042673
6184 0.637893213090474
6185 0.811084929566517
6186 -0.840198696337951
6187 1.35854157112397
6188 -0.550605309741784
6189 -1.40557581210424
6190 0.235258341887553
6191 0.708819106458337
6192 -0.41514574382753
6193 0.167587691049094
6194 -0.286745022796438
6195 0.784734356424053
6196 -0.51266460154137
6197 -0.510217979098066
6198 -1.81366395180925
6199 -0.679630439045687
6200 -1.47444565706718
6201 -2.73757980717798
6202 -2.61385717486578
6203 -1.40199219914767
6204 -0.396465090639129
6205 -0.402856254877208
6206 -0.494170459333332
6207 -0.516042177979559
6208 -0.0468288438067992
6209 0.809798194756395
6210 -1.52789111523443
6211 0.658915957696129
6212 -0.327757059570644
6213 -1.33587575832365
6214 0.467669862516305
6215 0.190449861570718
6216 -1.57984069864592
6217 -1.32044829328959
6218 -0.977597463671787
6219 0.237532514854439
6220 -0.178738639655283
6221 0.399547494919264
6222 -0.178900013295321
6223 -0.989929771891916
6224 -0.541183059319837
6225 0.684871624455425
6226 -1.47596937666664
6227 -0.628720281144307
6228 -0.3176402329902
6229 -0.422946792018468
6230 -0.961335575326885
6231 0.521769835105194
6232 0.614904344691888
6233 0.465568202209561
6234 -0.82014432829017
6235 -0.408468917058673
6236 -0.177675536187718
6237 0.421472807473012
6238 -0.0588074390671003
6239 0.111075762937641
6240 -0.0741350792794386
6241 1.02427195898283
6242 -1.29472429327401
6243 0.190043821405643
6244 1.55310360425705
6245 0.137432569576871
6246 0.476270349399547
6247 -0.733135930917276
6248 0.353787665049635
6249 -1.01712753312129
6250 -0.395936560028454
6251 -0.126871561784801
6252 -0.254061937428717
6253 -1.08902304061399
6254 1.52045109252587
6255 -0.430631253938738
6256 -0.609001243273478
6257 -0.301610392719237
6258 0.345641775082569
6259 0.571875943773562
6260 -2.10215749428702
6261 -0.775024705236403
6262 -1.83063060182749
6263 -8.04905017983693e-05
6264 0.0143945091537323
6265 0.60219283644537
6266 -0.342091294168151
6267 0.307197264198796
6268 -0.456167565780351
6269 1.33850749259251
6270 0.264099690456228
6271 -0.114357681360975
6272 -0.468571502032928
6273 -1.40657488231507
6274 -1.78561929054818
6275 -0.679878844810981
6276 0.31060108693782
6277 0.387387659657104
6278 -1.19225044811997
6279 -2.7533456579396
6280 -0.427734590735536
6281 -0.634969066373442
6282 -0.641068727181415
6283 -0.0322348296353585
6284 -1.33370316580386
6285 -1.34974410080782
6286 -1.67418787913549
6287 -1.50055333685964
6288 -4.00782096440461
6289 -1.0956331748702
6290 -1.05100943835679
6291 -1.15731674644009
6292 -2.39194732241425
6293 0.760376785060541
6294 -0.571623788573705
6295 -0.458398657253004
6296 0.0543997124827289
6297 0.00964582661696456
6298 -0.148587350579361
6299 -0.289251776887616
6300 0.302677399300084
6301 -1.13970599401386
6302 -0.361671168144295
6303 -0.461772427087578
6304 1.75238461443316
6305 0.767753682406904
6306 0.420519227556821
6307 1.29517257240805
6308 0.205917158567624
6309 -0.169846452753734
6310 -2.21600864936463
6311 -1.55614177088346
6312 -0.745502182800985
6313 0.755185027751104
6314 -0.345971025854037
6315 -0.678645019558985
6316 -1.93395787966083
6317 -0.510359154093236
6318 -0.633763776554683
6319 -0.997897142654703
6320 -1.70193920565061
6321 0.00820428866014256
6322 -0.861922993458531
6323 -0.454798464112688
6324 -1.02377710406024
6325 0.556611525061561
6326 -0.100560745815844
6327 -1.26177518018608
6328 -0.630712201323849
6329 -0.591311070926831
6330 -0.232618955283973
6331 0.328546883456345
6332 -1.06982636849884
6333 -0.551051086248304
6334 -0.083957549973527
6335 0.199697389978198
6336 0.740625638232432
6337 -0.0326975636861331
6338 -2.01035898086346
6339 -0.22560082627445
6340 0.646056348024165
6341 -1.87511626254271
6342 0.142793623366302
6343 -0.444515649466431
6344 -0.879113303801722
6345 -0.540452734122322
6346 -0.966845284419497
6347 -1.3559908556044
6348 0.0628526240060545
6349 -0.395609781583105
6350 0.56689476872613
6351 -1.64036843020929
6352 -1.58683771191579
6353 -0.769227537424262
6354 -1.76785831012349
6355 -0.64207328674038
6356 -1.96347421638901
6357 -0.913512898441294
6358 0.715642034699772
6359 -0.305084514096366
6360 -0.00541783884014801
6361 0.124305628189668
6362 -0.794213928505158
6363 -0.537587948082356
6364 -0.101078493276129
6365 1.07664957462332
6366 -0.919683255082854
6367 -2.69141110084747
6368 -2.07846742861386
6369 -0.678996738584825
6370 -0.750398249185329
6371 -1.6505317345093
6372 -2.58796894537817
6373 -1.69165685009934
6374 -3.39980847819041
6375 -1.03162437699377
6376 0.188189252955983
6377 0.65867009367005
6378 -0.570136664546696
6379 -0.00102710466570888
6380 1.21331671267666
6381 -1.36819732941805
6382 -0.355369039963719
6383 -0.86620557532227
6384 -0.450071785529562
6385 -0.231545827961634
6386 -0.206046455124356
6387 -0.758873659011653
6388 -0.472373592343909
6389 0.185990379382614
6390 0.209492830333267
6391 -2.06065292993305
6392 2.15140225817924
6393 -1.13207188983316
6394 -1.18262442437836
6395 0.768012139112252
6396 -1.2172476948698
6397 -0.382922632897841
6398 -0.849231183853131
6399 -0.627568330622472
6400 -1.04297393888449
6401 -0.219536685930781
6402 0.658441581486562
6403 0.0263454710206026
6404 0.427996985138482
6405 -0.962096742403541
6406 -0.480043950921192
6407 0.377338878435284
6408 0.0281413794259386
6409 -0.740225057453782
6410 0.996976052691733
6411 -1.14646033396681
6412 -2.30573270507141
6413 -0.692939353287634
6414 0.586720736557577
6415 -2.0391717280141
6416 -1.52121505562046
6417 -3.04737492277562
6418 -1.63321532024034
6419 -0.108590542480195
6420 -1.86746216692646
6421 -2.31778609385904
6422 -0.815691149748662
6423 -0.303758021335363
6424 -0.632207916632039
6425 0.115052962216379
6426 -0.0343171656677603
6427 -0.92155936068703
6428 -0.879220788215204
6429 -1.3053634271477
6430 -0.0606445997077087
6431 -0.762723661853127
6432 -0.926262215158636
6433 -0.0627440574375804
6434 -0.706931224726857
6435 -0.822248374833198
6436 -0.475876129000455
6437 0.792829462159635
6438 -0.0386736957341214
6439 0.0741613507614076
6440 0.0187390883910321
6441 -0.434329376448413
6442 0.724676398231833
6443 -1.5013779142656
6444 0.402909375507436
6445 -1.44627805495962
6446 0.853617430432525
6447 -0.104583069372113
6448 -0.796135080186779
6449 -0.588663206735489
6450 -1.55642453147399
6451 -0.951800215026212
6452 -0.335973388198747
6453 0.0184629016122928
6454 -1.21302578034323
6455 -1.34483820446183
6456 0.727375310805576
6457 -0.0424159043715544
6458 -1.30619328506867
6459 -1.06184489104573
6460 -3.17151101759516
6461 -5.32427128838264
6462 0.407571421741631
6463 -1.58080572882368
6464 0.694349317880079
6465 -1.65503726698779
6466 0.439379124459593
6467 -0.922227019064024
6468 -0.510607155203549
6469 -1.69796005480238
6470 -1.05535886036014
6471 -0.650915143965696
6472 -0.67153343264832
6473 0.506813196070328
6474 -0.814603845970247
6475 -0.406631528573147
6476 0.0461105414698471
6477 -1.05734636183637
6478 0.686757166186365
6479 -0.679292465946152
6480 0.226404796000062
6481 -1.45637726468336
6482 -1.07514059806861
6483 0.675169453329386
6484 0.15932586884629
6485 0.892309030163524
6486 -0.157191228414992
6487 0.779330792694363
6488 -0.843932254137191
6489 -1.3054712008743
6490 -0.0882652449328039
6491 -0.250738258651581
6492 0.739796984001937
6493 -0.434369467045803
6494 -1.17314456176918
6495 -1.07906729014527
6496 -0.183328562108416
6497 0.758859996613475
6498 -0.218984661958888
6499 -1.39551161531752
6500 -1.29902372038125
6501 -0.761916274507394
6502 0.659752677230172
6503 -0.404845853810585
6504 -0.971849807109087
6505 0.112349985898189
6506 -1.02977685076812
6507 -2.10978985111241
6508 -0.729465341264863
6509 -0.212956532946336
6510 1.90979975621757
6511 0.0118748927863712
6512 -1.35561369909419
6513 -0.562713101498661
6514 -0.0839236863341961
6515 -0.873207835549505
6516 -1.96347821288853
6517 0.847681094682087
6518 -0.154154155772714
6519 0.344467584497757
6520 0.0166842888693433
6521 -1.59598254602739
6522 0.629388680058861
6523 0.893813318540161
6524 -1.80988877117951
6525 -0.498224108851629
6526 -0.587662327832721
6527 -0.93711648642096
6528 -0.0469660373485437
6529 0.177427105637537
6530 0.473840281258203
6531 -0.30772634253894
6532 -0.625447474525579
6533 -0.544483990888094
6534 -1.64607286386853
6535 -0.590158897392982
6536 -0.25708962073828
6537 0.0945755546676808
6538 -0.741092384964434
6539 -0.108643792358116
6540 -0.421250138562083
6541 -1.36691585770729
6542 0.340126354571506
6543 0.864014495195541
6544 -0.11591688113833
6545 -0.00474317215513897
6546 -2.57299333455272
6547 0.58644418157438
6548 -0.201325382591885
6549 -1.23000991194086
6550 -0.192893074998473
6551 0.728330072480325
6552 0.141780787355233
6553 -0.553770744595857
6554 -0.381891623548798
6555 -0.951141361867529
6556 -0.681438864309493
6557 -0.187077721741677
6558 -0.820994278078542
6559 0.567762756510214
6560 -0.802097941218191
6561 -0.307295188844855
6562 -0.162476916906368
6563 -1.11119700386984
6564 -1.00349961374235
6565 -0.183866443155634
6566 -0.496531548959276
6567 -1.77502435393048
6568 -0.145336223986625
6569 0.168048720011884
6570 1.78019817194739
6571 0.669226563046378
6572 -0.532952888668949
6573 0.0412800503221815
6574 -0.21944921145163
6575 -2.27337490994254
6576 -1.49053133443903
6577 -2.22135233058774
6578 -0.0938318290808307
6579 -0.159031027786372
6580 0.160309279648709
6581 -0.0128522822430419
6582 -0.397717630412123
6583 0.0438868035555307
6584 0.0556669204520868
6585 0.409034467929999
6586 -0.744049996343855
6587 -2.81341961149718
6588 0.425559340352382
6589 1.90850393957383
6590 -1.03092130479378
6591 1.11238209333379
6592 -0.0198024117279458
6593 -0.374900242762076
6594 0.235914052152899
6595 -0.858324974789453
6596 -1.08425521967386
6597 1.01684626818729
6598 -0.799478937765666
6599 -0.345768959682095
6600 -1.06236556813733
6601 -1.04041311310188
6602 0.113493500532317
6603 0.377780522269076
6604 -0.317085821196351
6605 0.0205062055043981
6606 -0.509622367921573
6607 -1.86444602682558
6608 -0.7795656990464
6609 -0.0230027893067561
6610 -0.818179865905417
6611 -0.921273796933371
6612 -0.111770883347353
6613 -1.77626835939787
6614 0.21232977678526
6615 -0.0184437153429351
6616 1.2490123714738
6617 -0.633638136319901
6618 0.756559894356083
6619 -0.577472575761149
6620 -1.79799493583615
6621 0.119864740107309
6622 0.455680669793716
6623 -0.0920749654379507
6624 -0.122049285454313
6625 -1.29365570075361
6626 -0.205665705691137
6627 0.547571943556266
6628 0.307782904121009
6629 -1.67488106185036
6630 -0.16096209128171
6631 -1.59933151376636
6632 -2.97212906683453
6633 -2.32718062021538
6634 -0.684708211865177
6635 -0.859282100843865
6636 0.106166444930735
6637 0.091177273092931
6638 -0.505966921678478
6639 -1.98076549823336
6640 0.00225614803084628
6641 -1.0397794872286
6642 -2.25137374863546
6643 -0.291219212887578
6644 -0.868688997279746
6645 0.750544782151601
6646 -0.727930609639256
6647 -0.643354538857623
6648 -0.855567746567313
6649 -0.207505792380081
6650 -1.19520814726387
6651 -0.900721652170727
6652 -0.525851422038614
6653 -0.00136650014422313
6654 -0.11620972896328
6655 -0.0860958879435993
6656 -0.931862618915643
6657 -0.577652435521512
6658 0.134234674072064
6659 -0.824719624196579
6660 1.50489470923227
6661 -0.553706179241636
6662 -0.936314325858345
6663 -1.14390570446556
6664 -0.705805572651099
6665 -0.712662466385718
6666 0.106211973403002
6667 -1.78412834943062
6668 -0.996526037170775
6669 -0.599652748191201
6670 0.311855447161919
6671 0.118676108047251
6672 -0.930892037312589
6673 -1.0581805234481
6674 0.0949963946862882
6675 -0.252297812588275
6676 -0.358409691575044
6677 0.165816888062873
6678 -0.760271605607764
6679 -0.610575818588736
6680 -1.79192131417807
6681 0.13980345752737
6682 -0.886181065304964
6683 -1.19537127144125
6684 -0.718022533766336
6685 -1.58473929831508
6686 2.04832921816079
6687 -0.859774734572937
6688 -0.450210481859503
6689 0.26583582050661
6690 -0.274465646803149
6691 -0.772074912487236
6692 0.538835702868351
6693 -0.555276053313176
6694 -0.047731938236351
6695 1.59542217332095
6696 -0.275881977517383
6697 -0.668021729234159
6698 -1.08794601022835
6699 -0.322438491626845
6700 -1.191771252639
6701 -1.57357403029036
6702 1.26612793708297
6703 -0.204631436325821
6704 -0.639101332471263
6705 -0.0450758855804416
6706 -0.222190076217263
6707 -0.756465785283209
6708 -2.65048038451059
6709 0.0557467831269325
6710 1.40679915224273
6711 0.79965952931984
6712 -2.24035315944425
6713 -1.55348053286687
6714 -0.375642039460956
6715 -0.307449792026491
6716 1.38871196300154
6717 0.259553768194881
6718 -0.621980620895001
6719 0.0671288256553684
6720 1.6815755635079
6721 -0.307796061211016
6722 -1.56252051522882
6723 0.0754073294737587
6724 -1.46529079979184
6725 -0.804845229004541
6726 -0.710335939772798
6727 -2.17399368511607
6728 -2.24026636901545
6729 0.203986150845632
6730 -1.959430507257
6731 -1.22306514088378
6732 -0.21431435147863
6733 0.794534831376416
6734 -0.134315202712249
6735 0.0897581301196215
6736 -0.533134406173575
6737 -1.338711205779
6738 -0.374520694313482
6739 1.20897839237356
6740 -1.46416240568527
6741 -0.745843832522393
6742 -3.14699741777101
6743 -1.08613149665937
6744 -1.07961339849992
6745 0.276404812667004
6746 -0.322312581969019
6747 -0.761360712498431
6748 -0.734803109583656
6749 -0.809251490518926
6750 2.05916309303795
6751 0.553297257884017
6752 -1.16333652302892
6753 -0.191460537563585
6754 0.148293294894312
6755 -0.733739766222799
6756 -0.215865126359478
6757 0.480702293356313
6758 -0.500348965604752
6759 -0.225902808163258
6760 0.694471004076182
6761 -1.03749401389915
6762 -1.34242274869532
6763 -0.632790456356243
6764 -0.528557265293935
6765 -0.570588668565932
6766 1.53359189339404
6767 0.935020666678865
6768 -0.500516837506557
6769 0.670270914266005
6770 0.0441080052046221
6771 1.25618862996712
6772 0.112159371090736
6773 -0.879598523726224
6774 -0.830148531373602
6775 0.032207281403821
6776 -0.172867734812649
6777 -2.68877098129826
6778 -0.859051041072647
6779 0.116119634613901
6780 -0.335595357501302
6781 -1.29743467232121
6782 -0.799527479688849
6783 -0.00909150896027677
6784 -0.278341017527255
6785 -0.58246359136265
6786 1.99703525191665
6787 -0.291698461683958
6788 0.285948465705605
6789 -0.920847990711144
6790 -1.27171350150136
6791 -0.858657974642703
6792 -0.879884983966392
6793 -1.37897192524372
6794 -0.283284528746147
6795 0.312495848958234
6796 0.192445774064928
6797 2.21772351505474
6798 1.29324997970916
6799 0.353319136881238
6800 -1.06110037489642
6801 -0.406680634626748
6802 -0.662990188138558
6803 -0.0234682889631244
6804 -0.310855048318885
6805 -0.780251742475554
6806 -2.06951867868844
6807 0.456376799514738
6808 -3.03583401159893
6809 -0.339063392472377
6810 1.34772191215276
6811 -0.697392362385695
6812 0.135769576136888
6813 1.38703838573418
6814 0.309888487165992
6815 0.491108913407512
6816 0.256803870307423
6817 0.184487658507238
6818 0.276621186201456
6819 -0.350035788491485
6820 -1.25372758111476
6821 0.619989265633139
6822 0.126374523377757
6823 -1.94186982028136
6824 -0.379291104984256
6825 -0.497720650301672
6826 -0.97546608729993
6827 -0.378723923022265
6828 0.0375596842789965
6829 -3.71360296656694
6830 -1.32764148866796
6831 -0.231082879614172
6832 -0.921713963991622
6833 -0.590852784281493
6834 -0.80633660475995
6835 -0.193045377827993
6836 -0.480249683602678
6837 -0.24581298326649
6838 -2.59210953251179
6839 0.156635065195227
6840 -1.15067908521987
6841 -0.594322938390797
6842 -1.03514110843901
6843 0.0821103949851651
6844 0.37930542322025
6845 1.27685764315865
6846 0.376737302979341
6847 -0.262864371212621
6848 -1.45340359793041
6849 -0.257026059137494
6850 -0.588898884639319
6851 -0.409929150042482
6852 0.180642954365611
6853 -1.59109242432801
6854 -1.08232415863124
6855 0.774951455190794
6856 -1.01000428042491
6857 -1.0334468720396
6858 0.692482997169716
6859 -0.913485433672679
6860 0.561738256929792
6861 1.48313338791341
6862 -1.28824598648272
6863 -1.04135327283557
6864 -0.194223592705107
6865 0.670178183646605
6866 -0.42321120604866
6867 -0.37427443784698
6868 0.678189119539861
6869 -1.19363171626893
6870 -0.239411091096903
6871 -1.07244826319464
6872 -1.9694301665613
6873 -2.46738682852623
6874 0.524512517163375
6875 -0.323299329331783
6876 0.332353496531068
6877 0.380662719131035
6878 0.768979480720978
6879 -0.137914626159753
6880 -1.3485875869639
6881 -0.36056364500374
6882 -0.89058602415814
6883 -0.57193305483857
6884 -0.446737177271553
6885 -0.0955328542183111
6886 -2.12337517205965
6887 0.00658792196066615
6888 -0.789161737080593
6889 -1.71896516923634
6890 -2.19101593301806
6891 -2.5730512300632
6892 -1.65964370470506
6893 0.233308383574722
6894 -0.375462862051269
6895 -0.330291614410312
6896 0.114338808097238
6897 -0.46919563138315
6898 -0.389511216891657
6899 -0.998429058386705
6900 -0.0289333352326853
6901 0.464248315760623
6902 -1.03542363274851
6903 0.998247342241517
6904 -0.749437356295113
6905 -0.116010636271112
6906 0.0528537904850626
6907 0.66129780776172
6908 -0.0387681270810885
6909 0.24141373514782
6910 -1.26843717422008
6911 -2.72187013431826
6912 -0.36362484071288
6913 1.20631491779962
6914 2.30970401443625
6915 0.216568656656352
6916 -1.20897899813052
6917 -0.149711187737744
6918 -1.05029063095014
6919 -0.511082406038585
6920 0.800915398604741
6921 -0.710327063182222
6922 -0.355900740871935
6923 0.0680876637452741
6924 0.486186059271648
6925 0.252089105535202
6926 -0.966670956134448
6927 -2.6859079122857
6928 -0.209234675982206
6929 0.246824630695174
6930 -0.550515295768265
6931 0.00453043507187667
6932 0.214077591372645
6933 1.08571009894266
6934 0.985343852417577
6935 -0.748164188170955
6936 0.110084374659686
6937 -0.0838592217482326
6938 0.341157319826657
6939 -0.77003082134529
6940 -0.744898085772934
6941 -0.509944718341762
6942 -0.584409847718509
6943 0.216826340268037
6944 -1.45608298335015
6945 -1.45470956477435
6946 -0.348762286825976
6947 -0.498005002543056
6948 -0.037296091135832
6949 -0.058033720656907
6950 0.0881460648861832
6951 2.04473991182922
6952 -0.188419695756562
6953 -0.104509248510267
6954 -1.1371037376138
6955 -0.741658675251043
6956 -0.102028706597565
6957 0.214657874057283
6958 -0.884699478097311
6959 -0.346487095784521
6960 0.574394108211995
6961 1.35706099979671
6962 -0.694381116411195
6963 -0.570494967117535
6964 -0.395688013514822
6965 0.675666340214214
6966 -0.336074134193449
6967 -0.155868580972385
6968 0.342533226314852
6969 -0.832151773016091
6970 -0.0727791373507449
6971 0.361602395604039
6972 -1.34500062188241
6973 -0.690834285386664
6974 0.304193767380073
6975 -0.770904888085466
6976 -2.20373783521206
6977 -3.01387896526417
6978 -2.32755318712098
6979 -0.688786392795932
6980 -0.284617932225625
6981 -0.296257499899145
6982 0.749125931468189
6983 -0.413270083489435
6984 0.629450670722177
6985 0.936016415716542
6986 1.3851097066707
6987 -0.992520610009568
6988 -0.668632292166639
6989 -0.769762883173075
6990 -0.574400805296088
6991 -0.709930029067097
6992 -0.909990685762535
6993 -0.795912418322933
6994 -0.603255211159968
6995 1.04486999866531
6996 -1.94856465880834
6997 0.65981186794836
6998 0.833172606874918
6999 0.247166673833672
7000 -0.12314432261456
7001 -0.337969427688082
7002 -2.21857448994295
7003 -0.724074054149991
7004 -1.1437740679381
7005 -1.1110972341054
7006 1.51529683076493
7007 0.526383016832317
7008 0.296574703354948
7009 -0.0518870515901428
7010 -2.13239587043395
7011 0.427690357109835
7012 -0.357263752599365
7013 1.57631675083432
7014 -0.277919489112474
7015 0.603844468262422
7016 0.0184794962154147
7017 -0.454998921423576
7018 0.42135291526986
7019 -0.518302598681571
7020 1.36702398479628
7021 -0.952697154992592
7022 -0.182670202006308
7023 -0.700251740598321
7024 0.12001909687553
7025 0.352955643074611
7026 2.1641466243678
7027 -0.671334189654242
7028 -0.195333701658588
7029 -1.17129877647227
7030 0.716823841686084
7031 0.186137365987935
7032 -1.28283540317882
7033 0.0414047461774021
7034 -1.66708378719564
7035 0.408992314641154
7036 -1.04355204490622
7037 -0.904787560989237
7038 -1.48355283150959
7039 -0.448086940145237
7040 -1.35318377613944
7041 0.891738903552067
7042 0.719921938872298
7043 -0.147780162878922
7044 -0.925988561303658
7045 -1.3309346964757
7046 0.159652905973137
7047 0.742201798946002
7048 -0.399176942060278
7049 -1.5825288459036
7050 -0.319725574725379
7051 1.07253564121269
7052 -1.34911195222576
7053 -0.165203650876091
7054 -1.27639415696363
7055 0.693580787529704
7056 -0.743782753378972
7057 0.674302050427972
7058 0.831837288451859
7059 -1.46815584017486
7060 -1.51626976105344
7061 -1.03395642176597
7062 -1.02805834787996
7063 -3.30027523734241
7064 -0.666988383283106
7065 -0.228958147077862
7066 -0.0257482456925415
7067 0.616123670304229
7068 -1.38107799477502
7069 0.997863341601086
7070 -0.113533708341887
7071 0.45414873174537
7072 -0.39748007477813
7073 -1.27137150891434
7074 -0.228823135730161
7075 -0.535960226707695
7076 -0.585698881667416
7077 -0.230031100684131
7078 0.990734515889282
7079 -0.273089653634046
7080 -0.653025457846033
7081 1.18976458257549
7082 -0.211417502136582
7083 -0.522549638219493
7084 -0.403261244022738
7085 -0.618444779359256
7086 -1.88936902160281
7087 0.0688257955634328
7088 -0.0573192426954199
7089 -0.287475256564534
7090 0.186948384619688
7091 -1.25351952761749
7092 2.19150621075656
7093 1.19817839470453
7094 0.256259479559091
7095 0.453938211190683
7096 -0.267828671465122
7097 0.584689497732927
7098 -1.97132259709216
7099 -0.292587964138779
7100 -1.2858308153231
7101 2.17153981371748
7102 -0.446307017499395
7103 -1.03949431463683
7104 -1.05972936400226
7105 -0.519492359916358
7106 0.810824944574473
7107 -0.0647541876611424
7108 -0.49317650030336
7109 -0.529541092728747
7110 -1.06035705475568
7111 -0.658482371217985
7112 0.149583767853108
7113 0.00165216924326472
7114 -0.117194118373954
7115 -1.20620507651199
7116 0.0458593219655863
7117 -0.050134438546829
7118 -0.208337029294224
7119 -0.789957662296693
7120 0.064619290073908
7121 0.54393971347332
7122 0.0200522610434717
7123 0.034233673152242
7124 0.615591047198821
7125 0.333906078948968
7126 0.468304443124824
7127 -0.489509859528894
7128 -1.3563582531758
7129 -0.0953679165395176
7130 1.43441925762176
7131 -1.16188751808725
7132 0.982504821946096
7133 -0.332231719584647
7134 -0.1785197757738
7135 -0.769292135418023
7136 0.191572611624931
7137 -0.860597605558321
7138 0.255720998595395
7139 -0.219712811497391
7140 0.0282507559826832
7141 -0.0886010840641032
7142 1.05637712474269
7143 0.184344033197147
7144 -0.108107303628973
7145 -0.914524263727737
7146 -0.526798632315157
7147 0.108109564994409
7148 -0.731665795470527
7149 -3.50756222374144
7150 -0.32364584470634
7151 -0.203281089948335
7152 -1.8866433999321
7153 -2.06861631370712
7154 0.125830783946978
7155 -1.69301520395415
7156 1.17436097210061
7157 -0.251241317306415
7158 1.19027763401132
7159 -1.11300261948488
7160 -0.226200203056402
7161 0.476919488535765
7162 -0.570966175167426
7163 -0.0240157282269586
7164 0.386055325612515
7165 -0.651172100326903
7166 -0.687814910947564
7167 -0.950072723140635
7168 0.295597621661876
7169 -0.496283531724276
7170 -0.93292859855969
7171 -1.14173328152992
7172 1.4001181114138
7173 -0.539943004427723
7174 -0.370911468481892
7175 -1.38182952072458
7176 -0.797657325692293
7177 -1.03094936904326
7178 -3.54262776686488
7179 -0.42239162658991
7180 -1.20719005500406
7181 -0.64533903129102
7182 -1.19364959037249
7183 0.650026436071942
7184 -0.98422312293913
7185 -0.864001168081364
7186 0.612400923786999
7187 0.211607618354444
7188 0.110597482554611
7189 -0.144357163242333
7190 -0.126599959489844
7191 -0.620279662912411
7192 0.0881471565715541
7193 -0.0366069301556919
7194 -0.776602693052465
7195 -1.24635269887305
7196 -0.530710526620296
7197 -1.22429203373467
7198 -0.637180623669032
7199 -0.404394172609459
7200 -1.20793675688233
7201 -0.374299042467775
7202 -0.381126893826577
7203 -1.58633880922492
7204 -1.68188384843855
7205 -0.286128490994809
7206 2.95782860635276
7207 -1.03460499147154
7208 -0.760758062037573
7209 0.211427995449345
7210 1.08388826039437
7211 0.00700773207297645
7212 -0.236542530596511
7213 0.452529111592737
7214 -0.665837406842286
7215 -0.65825987879315
7216 -0.947074097123439
7217 0.226169938880301
7218 0.239353368305714
7219 -1.18756591133987
7220 0.392921213561642
7221 0.533007578204005
7222 0.0686814886682601
7223 -0.125806535082335
7224 -0.636873528000506
7225 1.4713214516373
7226 -0.277224161740397
7227 -1.39691107125633
7228 -0.195934999628798
7229 -0.314579017552414
7230 -1.05392984719408
7231 -0.209610645739456
7232 0.391423226521085
7233 -0.370836251127486
7234 -0.550877507959575
7235 -1.96344632830171
7236 -1.61309478316783
7237 -2.21055723899787
7238 -0.775840588934231
7239 0.556986644051961
7240 -1.32401187826453
7241 -0.912753729849631
7242 -0.951753966168463
7243 -1.76670229681836
7244 -0.386470725558279
7245 -1.33318114853976
7246 -0.481930011585463
7247 -1.23627155005525
7248 -0.00351120232373425
7249 0.374611832554116
7250 -0.345595414725137
7251 0.340235259806452
7252 0.16611593215595
7253 -1.03535976592118
7254 0.410727107546582
7255 0.297029560843483
7256 0.221521308296027
7257 -0.346589004513035
7258 0.334615530737114
7259 -0.392627520068256
7260 -0.862852195653488
7261 0.213597476781159
7262 -0.0811382033875585
7263 0.00796591555581028
7264 0.623556114270861
7265 -2.30971992350135
7266 0.139647313306332
7267 1.13778023053734
7268 0.148818734508963
7269 -0.515413402045315
7270 -1.31401665197877
7271 -0.133255507508556
7272 -0.875624641201547
7273 -0.26009039769492
7274 -0.195319470587269
7275 -0.230476326528449
7276 0.00572071510001448
7277 -0.00787006331971041
7278 -0.205443462023665
7279 -0.308412817231929
7280 -1.09413651898708
7281 0.834526001411486
7282 0.52012825902196
7283 -0.29973355377075
7284 -0.0817028570775928
7285 -0.0274134142825972
7286 0.151566905321716
7287 -0.659796709665212
7288 0.0159112246532815
7289 -0.396342602000713
7290 -0.996644390063911
7291 -0.440836148432093
7292 0.377083119866192
7293 0.0216556405327
7294 0.569159954352474
7295 -0.460508250554208
7296 -0.249149616801853
7297 0.411339184754813
7298 0.304146031903129
7299 0.392758545521994
7300 -0.0430948236445774
7301 -0.920807027936308
7302 1.27301487502919
7303 -0.679381329023476
7304 0.765636826611646
7305 -0.28829746885717
7306 -0.17240891498565
7307 -2.22189055779957
7308 -0.422070301759856
7309 -1.94648682628756
7310 0.564336853764302
7311 0.0498683508428255
7312 -0.163318550198589
7313 -0.262897750795382
7314 -0.537628389949289
7315 -0.818672977792183
7316 -0.368377609586618
7317 -1.23849559208555
7318 1.11978489052513
7319 -2.23322248347318
7320 -3.32386917535559
7321 -2.02916657464528
7322 -1.89775412346452
7323 -0.242867645196237
7324 -1.69014135113609
7325 -1.00596151155376
7326 0.24015838088725
7327 0.329476677436929
7328 -1.04142818233489
7329 0.186654695351833
7330 0.15488511133363
7331 -1.3693738327047
7332 0.525763169644529
7333 1.09700263917996
7334 -1.74298956336536
7335 0.488577311390623
7336 -0.298098232454447
7337 0.461780167922893
7338 -1.20543412499276
7339 0.224240835057295
7340 0.355723059441305
7341 -0.888532787031759
7342 -1.15160413351922
7343 -1.13009013161932
7344 0.329582065318635
7345 -0.819198958190775
7346 -0.247081566699938
7347 -1.02828573670814
7348 -1.75603224829447
7349 -0.74829864840484
7350 -2.02107586886939
7351 0.0332700759799331
7352 1.32434021424021
7353 1.16914373840606
7354 -1.03556906303163
7355 -0.401501578854774
7356 -1.56295844285737
7357 -0.120299524952583
7358 0.0932285882677619
7359 -0.0650517816483649
7360 -0.550468979512406
7361 -0.779171614065771
7362 0.486375791515593
7363 -1.79126665363822
7364 0.446468009732634
7365 -0.262577736547489
7366 0.121673810035548
7367 -1.6185949484991
7368 0.0101322320384525
7369 0.479160442520151
7370 0.59012437984154
7371 -0.593324401915269
7372 -0.734229671817153
7373 0.0864497610273056
7374 -0.332715129357721
7375 -1.12830030807304
7376 0.803204899151469
7377 0.687061760408846
7378 -0.207724133270887
7379 -0.994553382868909
7380 -0.164385540652626
7381 -0.496414409392081
7382 -0.221595384485005
7383 -0.0502486159370086
7384 0.718795006646547
7385 0.691541589813517
7386 -0.008745827884582
7387 1.38526068673735
7388 0.561528658517546
7389 -2.28701498296172
7390 -0.2212480809296
7391 -0.311365251389022
7392 -0.546083623834402
7393 0.408559154491424
7394 0.13672665503246
7395 -1.66892672976216
7396 0.211716157202094
7397 -0.617936490510059
7398 0.387773972250207
7399 1.59813392686238
7400 -0.207844462531269
7401 -0.303193440420878
7402 0.558663957769197
7403 -0.409947274441782
7404 0.503384020047789
7405 -0.163909500267417
7406 -1.4424315892728
7407 -2.06458614490997
7408 -3.1079850062578
7409 -1.1376952886355
7410 -0.919754613032941
7411 -1.96969352027628
7412 -0.377896129034818
7413 -0.662981937941574
7414 -0.663574964724378
7415 1.44682436026953
7416 0.48867304865251
7417 0.242273966144012
7418 0.732367573835012
7419 -1.4001141073094
7420 -0.307356596168511
7421 -3.32133233289812
7422 -1.05574157355598
7423 0.722129909515364
7424 0.699212957519822
7425 -0.350662336106407
7426 -0.141338224899127
7427 0.368485719467825
7428 0.284269745141579
7429 -0.378412800203273
7430 -1.31985298630552
7431 -0.758368388842319
7432 -1.93326839683263
7433 -0.262011476517997
7434 0.449324912854169
7435 0.557500960444444
7436 0.239320498469247
7437 -0.641532911151368
7438 0.0926716979013509
7439 -0.914628260638959
7440 -0.519590695823678
7441 -0.682153315317522
7442 0.130330373385003
7443 0.204699116899202
7444 -0.216628625187616
7445 -0.573388436812007
7446 -2.04923926068553
7447 -1.11661093245341
7448 1.12427902000947
7449 0.691807223670224
7450 0.255355346473273
7451 -0.656473499047652
7452 0.0683988805089941
7453 -1.32647590989971
7454 -1.25749161314447
7455 -0.247167356697211
7456 -0.264647836754712
7457 0.782928081490269
7458 1.05174458069597
7459 -0.15356921530638
7460 0.30321598636618
7461 -0.391277642344755
7462 0.545696612393042
7463 -0.56724889810169
7464 1.27027982172741
7465 0.628817502990258
7466 -0.213503405231109
7467 -0.633519182489429
7468 0.660715634465519
7469 0.0329494700192874
7470 0.417992634219332
7471 0.167128810710946
7472 -0.156950121546872
7473 -1.54185835197747
7474 -2.36732012975752
7475 -0.443242534954355
7476 -1.60144656533917
7477 -0.464983869700905
7478 -0.622863492355475
7479 0.44096383451584
7480 -1.8420495650056
7481 -0.646438996792618
7482 -1.4798184076471
7483 -0.343563779080891
7484 -0.970524113369091
7485 -0.932981927484073
7486 -1.41422522158605
7487 0.0175066847785414
7488 -0.768495214321161
7489 -1.07157174563562
7490 -0.14820034101682
7491 -1.15612205501332
7492 -1.54143356093836
7493 -2.38813582014661
7494 -2.22854457857744
7495 -1.42109987682006
7496 -1.97051710426618
7497 -1.98437666097301
7498 0.141884156289785
7499 -0.375857640440739
7500 -1.51308605967836
7501 0.16949847391591
7502 -1.89674500851442
7503 1.8952863035893
7504 -1.88960707921365
7505 -1.87121999533974
7506 1.16823208800815
7507 -0.803649411656133
7508 -0.106347104687915
7509 0.615663103021995
7510 0.348148441361767
7511 -0.782301407374974
7512 0.161713940884878
7513 -0.317738824988339
7514 0.811251829974243
7515 -0.962986645729086
7516 -0.902296096820533
7517 -0.65673893951569
7518 -0.497754935780864
7519 -0.810174611298482
7520 2.43245797951155
7521 -1.98396759707625
7522 0.770662706214933
7523 -0.787103029885373
7524 -0.480908521310552
7525 0.682366475933352
7526 -0.120696036305735
7527 0.694771934537816
7528 1.35164281458631
7529 0.547640118303571
7530 -0.454466519045943
7531 1.5773773046765
7532 0.580714988640835
7533 0.768690411978962
7534 -0.134632789659599
7535 0.610771379418436
7536 0.226647399853667
7537 -0.473992874367852
7538 -0.723320823495229
7539 -0.172932388735254
7540 -0.292853242837219
7541 -1.73470960929703
7542 -0.733160154914715
7543 -0.791289727111602
7544 -0.44333598187086
7545 -0.0699163852160825
7546 -0.140712072092747
7547 0.645204771350965
7548 -2.10709402664049
7549 -0.225874560762411
7550 -1.5232319732827
7551 0.587999001417484
7552 -0.312190936010581
7553 -0.736361625515957
7554 -0.232232820198347
7555 -0.780993092803728
7556 -0.632588312345665
7557 -0.77251718965103
7558 -0.5999930937331
7559 0.205972247014431
7560 3.04533399944086
7561 0.797145216960189
7562 -0.389986187940476
7563 -0.820358570008045
7564 -0.987564457847556
7565 0.289180944677065
7566 -0.768071796837469
7567 0.344773242465358
7568 0.0635115072194161
7569 0.385721160129172
7570 -0.122997973628918
7571 1.19655378430193
7572 0.297060639569593
7573 -0.35217079177158
7574 -0.489664622646955
7575 -0.774094135991555
7576 -0.900643667151538
7577 0.682392003549858
7578 -0.689942420412405
7579 -1.81487660113897
7580 -1.89949404535303
7581 -1.93974354078686
7582 -0.449785334491773
7583 -1.17990086560167
7584 -0.279771969152765
7585 -0.132698521365288
7586 -1.21798201817248
7587 -0.228537511789413
7588 0.129002502091803
7589 -0.710967923048484
7590 -0.410012998591825
7591 -0.182589864081062
7592 -1.06959551821761
7593 -0.15300364294728
7594 -0.178970412891436
7595 0.389059638163576
7596 -0.490771196730102
7597 -0.441557824358576
7598 -1.31944426727019
7599 -0.175141143710646
7600 -0.999869172532061
7601 -0.123367308072156
7602 -1.34376377819765
7603 -0.262579468640087
7604 1.71929699306421
7605 -0.697988631618614
7606 -0.601077823997763
7607 -0.021861458584145
7608 0.285953001737944
7609 1.09070243490735
7610 0.331460780789353
7611 -1.60033904136094
7612 -1.76658918230492
7613 -0.322032654820822
7614 -0.338307419311168
7615 -1.58902425035032
7616 1.04854193264271
7617 0.507425436642472
7618 -1.73605170317719
7619 0.0421669787719554
7620 0.542992929051388
7621 0.407555379752131
7622 -0.432726049881525
7623 1.26125314634865
7624 -0.82247580600883
7625 -0.631950042133442
7626 -1.42515505715639
7627 0.3794599403811
7628 -0.607276414763571
7629 0.806974041154145
7630 -0.513078773164517
7631 1.34170291075459
7632 -0.674390688136022
7633 -0.606264668888813
7634 -0.228082568263416
7635 1.50543038691693
7636 -1.10160470961687
7637 -0.737554953888737
7638 0.432318235568794
7639 0.0318854142752769
7640 0.629896009862103
7641 -1.72000192122293
7642 0.145493041246007
7643 -0.122380384739612
7644 -1.74912777564225
7645 1.07119366435877
7646 1.97356168215392
7647 -0.559917362381631
7648 0.604816397558989
7649 0.121505435309856
7650 -1.90917241967506
7651 0.0748862654976452
7652 -0.245292621768373
7653 -1.20884960163291
7654 -0.391229309113099
7655 0.325300971982351
7656 0.539353831901028
7657 0.854629921664297
7658 0.183292277658994
7659 -0.421470439821823
7660 -0.219746016299037
7661 -0.547666132415872
7662 -0.290432923573358
7663 -0.463942920859452
7664 -0.653183798611484
7665 -1.99454613274548
7666 -3.98402601279047
7667 -0.668894431815071
7668 0.699680378316974
7669 0.439592698476783
7670 0.104153965965765
7671 -0.843179458997264
7672 0.277421194062238
7673 -1.09405788342334
7674 0.163381971174633
7675 -0.443142230638767
7676 -0.558973457257468
7677 1.59042005956238
7678 -1.26240205997553
7679 0.131913528813693
7680 -0.68093051924944
7681 -0.125190197016582
7682 0.729864653872264
7683 -0.957275363770796
7684 -0.675943624090243
7685 -0.44931921950596
7686 -0.175756516813389
7687 0.524666093910786
7688 0.65372768765883
7689 -0.19018270823688
7690 -2.54209737028799
7691 0.508227996110018
7692 0.982391914455886
7693 -0.700392985480814
7694 -0.939657685442665
7695 -0.804258105464652
7696 0.845676859690523
7697 -0.0242822560374503
7698 -0.0332036350242539
7699 -0.991654584060668
7700 -0.277780265878501
7701 2.09761680021012
7702 -1.19933049487365
7703 -0.229685021278324
7704 0.136366025116847
7705 0.343744100175363
7706 -0.565868702860754
7707 0.193288811793335
7708 -0.741906474312946
7709 0.540849187915811
7710 -0.106914788017618
7711 1.66595523687828
7712 1.24180865861843
7713 -0.881997025339522
7714 -0.223321505768166
7715 -0.767984701583815
7716 -0.939795610129622
7717 -0.722780969430276
7718 0.352649377335591
7719 0.494313414015946
7720 0.0238816036272891
7721 -0.128394449543934
7722 0.444937833565536
7723 -0.44406065371963
7724 -0.88449703402086
7725 -0.944674311383119
7726 -0.720279893089993
7727 -0.686105607029989
7728 -0.833790246636191
7729 -0.543387623617619
7730 0.203341234219608
7731 -1.4108776253883
7732 -1.32460257287954
7733 -0.941564925645031
7734 0.0378711649042967
7735 -1.72146265907642
7736 0.699265797573887
7737 -0.330342019027857
7738 0.709798795185546
7739 0.132486977421668
7740 -0.43642836772314
7741 -0.572619966070722
7742 -0.320904215440617
7743 1.29250276520691
7744 -0.474373570703341
7745 -2.62492161789703
7746 -0.784483008642245
7747 -0.36050385856971
7748 0.552084722652011
7749 -1.29426297074969
7750 -0.498483479019631
7751 -0.650746123502822
7752 -2.54840333560703
7753 -0.740181587509805
7754 0.303673177985062
7755 -0.598440841263258
7756 0.379697413647911
7757 -0.362934014047347
7758 -0.27198752843288
7759 -0.874046837564663
7760 0.0178797341541064
7761 1.0128693614446
7762 -0.605871905311476
7763 -0.0420199004482322
7764 -0.538112336252115
7765 -1.76069486754536
7766 0.727264015199289
7767 0.876664965307091
7768 0.0258534458724089
7769 -0.405553659829619
7770 -1.56959489518776
7771 -0.877580887064528
7772 0.299204407222129
7773 -1.05157881224166
7774 0.476969400798406
7775 -0.0384338489214509
7776 -2.07371292975776
7777 -0.162753061117924
7778 -0.883853859220505
7779 -0.625762421112196
7780 0.19624786326595
7781 -1.57552509284467
7782 0.263071364634481
7783 -1.14536590948001
7784 -0.00990837921248122
7785 -0.418566466365436
7786 -0.614824480087234
7787 -1.37057119369117
7788 0.365925718823357
7789 -0.146991298336561
7790 2.47336188613629
7791 -1.57582699475752
7792 -1.32000691394533
7793 -1.09375304084875
7794 -0.298313005189068
7795 0.114825164897699
7796 -0.17951812149709
7797 0.556113508030918
7798 0.202108703433758
7799 0.239733714111038
7800 -1.13783440337048
7801 -0.520962771531316
7802 -0.837238856320774
7803 -0.403085235350526
7804 -1.52437325125715
7805 1.00265451087108
7806 -0.535944197490218
7807 -0.763507039761737
7808 -0.261492312181729
7809 -0.763235812710167
7810 -0.831456865425094
7811 0.150797586957716
7812 -0.403457490260767
7813 -1.21166763258356
7814 0.065033428311684
7815 -0.711339503030733
7816 -0.659033960357155
7817 -0.560324583032349
7818 0.445552137854211
7819 -0.303570314241324
7820 -0.12116665646989
7821 0.160839505508329
7822 0.180935687827564
7823 -0.651222024908938
7824 -1.9995922133033
7825 -0.241565136856148
7826 -0.0607340422473308
7827 -0.651636363227878
7828 0.538169923440491
7829 -0.841666447824336
7830 -0.936016841741439
7831 0.424461545662826
7832 0.054156133471107
7833 -0.2309560058616
7834 0.240313473970143
7835 -1.25774938237592
7836 -1.54185339221431
7837 0.234725269004636
7838 -2.86524412521953
7839 0.430083894804563
7840 0.314023056715758
7841 -0.497859088928592
7842 -0.932006460688753
7843 -1.49096607033863
7844 -0.378704313375105
7845 0.058189336343256
7846 0.65947631236943
7847 -1.16969632392558
7848 0.33263115200784
7849 0.087833431823173
7850 1.05151650749073
7851 1.0409095652898
7852 0.354404870657575
7853 0.447961535124951
7854 -1.16110471388289
7855 -0.192182299577572
7856 -0.926530989844441
7857 -0.378969783806992
7858 1.68745081183152
7859 0.266813216570343
7860 -1.34757309634267
7861 -1.29526461098225
7862 0.356107531783584
7863 -0.534262095049723
7864 0.22698130301798
7865 -0.155863725912731
7866 0.839399854098447
7867 0.366831530527929
7868 -1.08124454915551
7869 -0.0680351596297597
7870 0.601753030048141
7871 -0.93396258592418
7872 -0.833056035058704
7873 0.905555733588187
7874 -0.74753577187844
7875 -0.847133937158823
7876 -0.268612513711483
7877 -0.755634897508939
7878 -0.841463266383824
7879 -2.12164969491998
7880 0.441217954674063
7881 -0.675663070586013
7882 0.19130800001839
7883 0.0144910468527051
7884 -0.761814824505957
7885 0.410120139637409
7886 -1.05163696955098
7887 -3.07172626029544
7888 -0.658029262824798
7889 -1.2336700253395
7890 0.206669321131561
7891 1.81371785661102
7892 -0.285191085312118
7893 -0.251225231080126
7894 -1.09474707881441
7895 -0.310122707718582
7896 1.28765426260775
7897 -0.445871824290702
7898 -1.45336011005835
7899 2.26123803867402
7900 0.0977109981704634
7901 -0.0997250362670372
7902 -1.28795701243008
7903 0.163516999227312
7904 -0.354767695726949
7905 0.355327175588352
7906 0.11728775753461
7907 0.27124326835906
7908 0.338040158289916
7909 -1.52585557811558
7910 -0.847476404791243
7911 -1.29983274042092
7912 0.389921377432652
7913 -0.178236443265121
7914 -0.782207525770232
7915 -2.39727632742753
7916 -0.348960114876039
7917 -0.226603971517978
7918 1.4043717563546
7919 0.684826670891634
7920 1.31340649399891
7921 1.77428363688673
7922 0.2981313410777
7923 -1.22026319568282
7924 -2.16078277572476
7925 -0.772356226485415
7926 -0.507571535884146
7927 -2.4260174286753
7928 -1.48996310814888
7929 -0.13934990127293
7930 -0.00125045659062373
7931 -1.32363155424759
7932 -0.773219172942675
7933 -1.63084886050409
7934 -1.40164212882502
7935 1.25762633333244
7936 0.49608809151229
7937 0.604139032052974
7938 -0.157381706892085
7939 -0.954031590869761
7940 -0.190273516412352
7941 1.79099651737285
7942 0.0359929092132223
7943 2.04446476928723
7944 -1.74797156876651
7945 -1.01499219990858
7946 -1.38227606234232
7947 -0.200789650117165
7948 -0.945470985181894
7949 -0.565716987892417
7950 -0.624010117293377
7951 0.492518892127325
7952 0.384258744210078
7953 1.17482416331934
7954 0.0163793801279892
7955 -0.462905564484581
7956 -0.124759201994701
7957 -0.0493925151234083
7958 -1.32330607741403
7959 -0.940606817202226
7960 0.0854296896422373
7961 2.38633941765368
7962 0.0811916008571947
7963 -0.137732593765064
7964 -0.326171240770609
7965 -0.470476077701707
7966 -0.49621623984603
7967 2.96664735683263
7968 -0.244961003406826
7969 0.522848559910915
7970 0.602645888849589
7971 -0.0175796254280629
7972 -1.56883052483997
7973 -0.600000824332913
7974 0.771957283812609
7975 1.23334267756691
7976 1.63586478896113
7977 -2.1800874471761
7978 -1.32505321716937
7979 -1.26573598339037
7980 1.40997885594622
7981 0.444106317799151
7982 -0.0223524299283886
7983 0.128218734860916
7984 -0.404822462186931
7985 0.69781234501316
7986 -2.06221307118594
7987 -0.272537594808204
7988 -1.38126448766221
7989 0.334669452851554
7990 -1.21102712091319
7991 0.955649671408834
7992 -0.125254073007138
7993 0.397874718369247
7994 -1.20136844540339
7995 -1.56824676448571
7996 -0.418627361270478
7997 -1.59103244228309
7998 -0.131360283245198
7999 -1.24213547153742
8000 -0.919600236464196
8001 0.0109597887127948
8002 -0.408051670996261
8003 -1.71374001394493
8004 -0.444084189166882
8005 -0.768720121071166
8006 -0.379862549803336
8007 -1.01648654747697
8008 -1.67447354580019
8009 -2.42393681852151
8010 -3.8564547525781
8011 -3.14201631081822
8012 -1.72786269500628
8013 -1.33286751079616
8014 -1.45761122218325
8015 -1.6858002292059
8016 -1.14148873483217
8017 0.427662498478521
8018 -1.81550627837166
8019 -0.68018465530704
8020 -0.484282609937728
8021 -1.25920375784216
8022 0.413168179159282
8023 1.72143813521246
8024 0.701265965480309
8025 0.630549148022866
8026 1.83758052172947
8027 -0.122267101907482
8028 -1.03867870246466
8029 -0.888543335923529
8030 -0.0110080590456749
8031 -0.47899108087491
8032 0.108127474759935
8033 0.151647656717889
8034 -0.821713896187524
8035 2.2787833873523
8036 -0.549427273740335
8037 -0.451627801834892
8038 0.140011308378389
8039 -0.633285728562222
8040 0.457941007525867
8041 1.51513325962228
8042 0.535148113267786
8043 -0.560789294235781
8044 1.04419407928473
8045 -0.942242041997706
8046 -0.550597629813287
8047 -0.933632663000385
8048 -1.67173586107448
8049 0.334338586815459
8050 -0.513960603988062
8051 -0.694998673066853
8052 -0.756419549916548
8053 -1.08469213426487
8054 -0.00195805112515224
8055 -0.39571387348044
8056 0.8552489804814
8057 -0.903179468647605
8058 -0.681398208427054
8059 1.77629255299439
8060 -0.292514412090089
8061 -0.168053869928322
8062 0.00993293500124381
8063 -0.904901210352542
8064 -0.196710063119094
8065 0.275836432032677
8066 -1.29618098252346
8067 0.203761570187937
8068 -0.574195153307146
8069 -1.04344052216088
8070 -1.50997909859777
8071 -0.333213464585826
8072 -1.22063442423915
8073 -0.741339928712882
8074 0.245369410034318
8075 0.0614198620240258
8076 0.775588664323748
8077 0.358410069026881
8078 0.341068971712068
8079 -0.921832103382701
8080 1.46700770780242
8081 -0.585081301529927
8082 1.04048680116351
8083 0.517180083015322
8084 -0.731710855466129
8085 0.927144373280258
8086 0.210911141059378
8087 -0.242562720272985
8088 0.566657417828715
8089 -0.633368563146486
8090 -0.46325657734833
8091 -0.408972237074632
8092 -0.920731580609719
8093 0.375413442564638
8094 -1.37684417870861
8095 -1.87797062485107
8096 -2.21640873198011
8097 -1.75698790100774
8098 -0.0348620749683395
8099 -1.39072304776031
8100 -0.416829346668451
8101 -2.25288925089017
8102 -1.76412635764581
8103 -0.901368173708324
8104 0.47984448318703
8105 -2.93546687528097
8106 1.1922346997856
8107 -0.160459237505427
8108 -0.895265853001274
8109 -1.96024255440009
8110 0.0937150864477492
8111 -0.55698007996683
8112 1.02361951719642
8113 1.06633723561796
8114 1.26511550107316
8115 0.435466398752489
8116 -0.290412190973323
8117 -1.37757139143845
8118 0.364001883786203
8119 1.53993320955123
8120 -0.949833856980812
8121 0.204741100000575
8122 0.0215096236547767
8123 -0.818628930537939
8124 -0.493204496303941
8125 -0.115603826084891
8126 -0.539165399587767
8127 0.317387430507623
8128 -0.541406403559793
8129 -1.05352571746263
8130 -1.17520607856633
8131 -1.68267899842586
8132 -1.07317482079109
8133 0.46703602578738
8134 -0.10848037530048
8135 -0.861369686990091
8136 0.762899440354055
8137 0.398225666720703
8138 -2.02833840916422
8139 -0.0610850261402489
8140 -0.112701352908665
8141 -2.04899558973528
8142 0.476594390316692
8143 -0.977120931506741
8144 -0.252438512827641
8145 0.721333253180657
8146 -1.03445373233551
8147 1.33661785870267
8148 -0.173103680269036
8149 -0.277540467771874
8150 -0.395297290222485
8151 0.146894140427416
8152 -0.762113345452431
8153 -1.95985029380426
8154 0.301744783741677
8155 -1.55116135183485
8156 -0.593497272337828
8157 -1.32734241000061
8158 -0.222036661767879
8159 0.466335830990074
8160 -0.327762214531446
8161 -0.28572853922999
8162 0.080358432357599
8163 1.29539575727351
8164 -0.00406322371189494
8165 -1.23862023867285
8166 -0.783162654440094
8167 -0.8294390395636
8168 0.153594397811371
8169 1.28675608106582
8170 -0.292842720837194
8171 2.16971273045653
8172 0.117409384026658
8173 0.604198103166276
8174 -1.4554530233396
8175 -1.37843312030274
8176 -0.288851453866452
8177 1.29162595656093
8178 -0.0517742560597394
8179 -1.07846745646259
8180 -0.364707430767844
8181 -0.100398307959647
8182 -1.52853827218089
8183 -1.68451610588512
8184 -1.17534543281983
8185 -0.153930301718356
8186 -1.01811404503749
8187 0.247879712358109
8188 -0.495976124728779
8189 -0.426325965210208
8190 1.20201761014623
8191 0.228151809193841
8192 1.76767074898214
8193 0.20444679892934
8194 1.72182830433071
8195 0.937027017799241
8196 1.41488620147005
8197 1.31717389542331
8198 -0.467660019572683
8199 -1.08106270440485
8200 0.620890630736588
8201 0.58424317280908
8202 0.470495972984012
8203 0.477586662580857
8204 -0.05501096307805
8205 -0.37661907286859
8206 1.24293357441349
8207 0.382923059483647
8208 -0.914939301510422
8209 -0.0883308207792142
8210 -0.0157859916334522
8211 -0.839054046713931
8212 0.920676124630979
8213 -0.677522359865878
8214 0.189095951626065
8215 -0.703479872586622
8216 -0.5353074132012
8217 -0.457379332663688
8218 -0.470392997406807
8219 -0.779739467499882
8220 0.445488692280986
8221 0.350663810690717
8222 0.875969787883841
8223 0.607099779169068
8224 -0.773537594854469
8225 1.00579821186672
8226 0.877379101017868
8227 0.301087561671444
8228 -1.54744212344447
8229 0.0590603731147139
8230 -0.801603199768452
8231 -0.272148858229084
8232 -0.00758535870179844
8233 -1.72210964412788
8234 0.504527697316797
8235 0.610330446405262
8236 -0.56956876767202
8237 0.0958957118443455
8238 -0.0666616612475721
8239 0.406827254037597
8240 -0.999482731117127
8241 -0.613517132566983
8242 -0.0823873056298532
8243 -0.692366987980749
8244 -0.548822367257179
8245 -1.0686513278242
8246 -0.869120767259212
8247 -0.826875134009752
8248 -0.61097403685761
8249 -0.737750623166179
8250 -0.697821939885947
8251 -1.05143894303122
8252 -0.216826784337718
8253 -0.322788127441068
8254 -0.112490997321305
8255 0.115324121418727
8256 1.7246186539455
8257 -0.739033279461293
8258 -2.28582234836424
8259 -2.67925490418149
8260 0.548381924138654
8261 -0.818361249625201
8262 -2.57826525134279
8263 -1.47275566978514
8264 -1.74793855404513
8265 -2.53087235731083
8266 -2.48928058527172
8267 -1.6984137541209
8268 -2.66361994100109
8269 -3.37934322091979
8270 -2.28448366054777
8271 -1.08594966196698
8272 -1.41232039421353
8273 -0.267219749544922
8274 -1.04199164234897
8275 -1.82477277500974
8276 -1.39653849308368
8277 -0.372385305789996
8278 -0.773706191302435
8279 -1.11656967774866
8280 -0.547213430450895
8281 0.822646166872386
8282 0.880508749220013
8283 -0.433547775752523
8284 0.229467000554989
8285 0.485176698881802
8286 0.67898604787995
8287 -1.4427390791709
8288 1.1220459983411
8289 -0.280716073625374
8290 1.15133122015053
8291 0.553847605364403
8292 0.77997500414825
8293 -0.610973730421163
8294 -1.81618009167501
8295 -0.946253240501743
8296 -1.45820143994044
8297 0.250935854984487
8298 -0.286716425038024
8299 -0.448045555499731
8300 1.18787235739852
8301 -0.882783956830575
8302 0.224504846273684
8303 -0.173787243906604
8304 -0.764796659126505
8305 -1.34207802414524
8306 -0.93866558326127
8307 1.83887438726926
8308 -0.857906229336115
8309 -0.624897457176983
8310 -0.2647385067927
8311 -0.726941700362426
8312 0.238453256841967
8313 1.05239303053267
8314 0.489622789441241
8315 -0.239893746837091
8316 0.76093974620643
8317 -0.194114743498942
8318 2.92741082438365
8319 0.814946330144178
8320 -0.0642640198030067
8321 0.396597133806864
8322 -0.224152467903756
8323 -0.227324136401871
8324 -1.22140394610382
8325 -1.62624666306814
8326 0.541628706809009
8327 -0.450850904240266
8328 1.35865756725722
8329 1.00263598145494
8330 -0.43403863534828
8331 0.172816633699369
8332 -0.378390336565361
8333 -0.219576734749282
8334 -0.303417982527143
8335 -0.8279981252264
8336 -0.0700142690080723
8337 -0.250152677842033
8338 -1.69020548037469
8339 -0.398432955437644
8340 -0.460636829184792
8341 -0.00633209511865696
8342 -0.304401472947175
8343 -0.247966176183778
8344 -0.394528428121085
8345 0.0385294641853036
8346 -0.116137262756215
8347 -1.86009283070075
8348 -1.73270616539652
8349 -0.724791967433079
8350 -0.294907851871934
8351 0.595890373025482
8352 -0.763028374459041
8353 -0.564840621542136
8354 -0.781643054739199
8355 -0.750922525045393
8356 -1.14661158604814
8357 -0.913355904856485
8358 -1.72545848105555
8359 -1.10656215839482
8360 0.285414514990441
8361 -1.80578169259216
8362 0.995342687155835
8363 -1.18990649274339
8364 -0.538940567155979
8365 0.386108791604643
8366 0.563923504395407
8367 0.516436530246526
8368 -0.961045800328197
8369 -0.429365388347891
8370 -0.44977178568884
8371 -0.850601857264923
8372 -3.03594337859204
8373 0.455612848415413
8374 1.55901932139038
8375 -0.991647199367052
8376 0.768224825072898
8377 0.691823866627205
8378 -0.494703970951731
8379 0.283557527790834
8380 0.839213901910645
8381 0.437360287576876
8382 -0.767680040081892
8383 0.0452639153038201
8384 1.66006400631134
8385 -0.356131545263636
8386 0.0822686662151595
8387 -0.955181559716948
8388 1.21679519593064
8389 -0.13625421315632
8390 0.196982572478083
8391 0.313061709089206
8392 -1.27525096604584
8393 1.38339863477041
8394 1.48605105513101
8395 2.52480377002082
8396 -1.06559616851847
8397 0.773505108564912
8398 -0.0798255467043933
8399 -0.822283274598357
8400 -0.0699795672463601
8401 -1.78749058544467
8402 0.256788116838541
8403 0.423673384647912
8404 -0.271770322335263
8405 -1.07789428760288
8406 0.454971970909526
8407 -1.0110273164228
8408 -0.52019882374063
8409 0.0164439301225892
8410 0.736528782759601
8411 -1.30695265663225
8412 1.33439487971352
8413 0.11887373743165
8414 0.0398222627063858
8415 -0.130160928012656
8416 0.0711519573798278
8417 0.00992960110216545
8418 -1.78517093359784
8419 -0.229923801444997
8420 -1.08103156443478
8421 -0.768981000833346
8422 -1.38768990967695
8423 0.968937665418649
8424 0.898752057515973
8425 -0.573093513042659
8426 2.10858695351311
8427 -0.0141497614955703
8428 1.0543728249792
8429 0.00777732294614708
8430 -0.79772258679091
8431 -0.144964116963148
8432 0.317985744982144
8433 0.617868511898258
8434 -2.57523752499542
8435 -1.1943659962237
8436 -2.22378247764971
8437 -0.579034294849593
8438 -0.199969527027781
8439 -1.86029317516893
8440 -1.1933466765101
8441 -3.28355851165875
8442 -1.50872236316908
8443 -2.99618920530316
8444 -0.909504789764983
8445 -3.35029894798054
8446 -0.333297714150273
8447 -0.84774663382758
8448 0.16025833322431
8449 1.26206699397779
8450 -0.666510357542807
8451 -0.0602514352752679
8452 -0.129907600280055
8453 0.596695033304561
8454 -0.313696906637706
8455 1.51553692320129
8456 0.453423420004012
8457 -1.57778157726798
8458 0.288619083986457
8459 -0.989706910616789
8460 0.389777013945193
8461 3.50456759046994
8462 1.24775221716861
8463 0.931769591227253
8464 1.85226352069022
8465 -0.304501083195699
8466 0.43785937842537
8467 -0.272553623731282
8468 -0.100967559129272
8469 0.798234060702117
8470 0.480834255406904
8471 -2.78038101994189
8472 -0.201356774461285
8473 0.743497457945758
8474 0.916101888785442
8475 -0.0351148543557533
8476 1.22875413569542
8477 -1.11407375531817
8478 -1.85995574535082
8479 0.283438164552726
8480 -0.72837799754161
8481 -1.37857450684627
8482 0.636943958196645
8483 -0.110228918691346
8484 0.0518574548363224
8485 -1.56739954076933
8486 -0.743791229330172
8487 0.0839976848567552
8488 -0.638917640158609
8489 -1.00098920832655
8490 0.959951327421078
8491 0.0193739975448413
8492 0.0626361169339562
8493 1.44450918852664
8494 -0.582373679348007
8495 -3.37533350702691
8496 -0.746636028743261
8497 0.888606094089654
8498 -0.0235274292420637
8499 -0.155938437238303
8500 -0.101496467785712
8501 -0.252533432237732
8502 0.498374366629586
8503 -2.01814521544562
8504 0.136448999649117
8505 -0.00806760080357716
8506 -0.923505872119009
8507 0.440939508817156
8508 1.32562447676631
8509 -0.0625964058028243
8510 -0.0611841544790552
8511 1.06640209184217
8512 0.312754182128464
8513 -0.862832639462427
8514 0.798367371335705
8515 0.47161895206446
8516 0.699214234981969
8517 0.171412235210117
8518 -0.121136027186703
8519 -0.161207887151175
8520 -1.3949521525207
8521 -0.241882933925517
8522 -0.327196806587229
8523 -0.886011867919007
8524 -0.173489639547517
8525 -0.17075796879994
8526 -2.17533059658838
8527 -2.4356532581057
8528 -2.09455054267106
8529 -1.73046329190873
8530 -0.58556195794087
8531 -2.5412949304072
8532 -0.82958289207978
8533 -2.07877688549948
8534 -1.54707312801773
8535 -0.626428805847092
8536 1.12436138674246
8537 -0.673238525176651
8538 1.83970345041998
8539 -0.202784672999632
8540 -0.900364431078541
8541 0.284866839888116
8542 0.796036712634304
8543 0.325143671093409
8544 -0.914796882315609
8545 0.214076264114495
8546 0.0897328873859924
8547 -0.667366831786316
8548 0.489920657615439
8549 -0.286191878069219
8550 -0.00875691844661253
8551 -0.292846307627822
8552 0.490667330141034
8553 0.872717057720782
8554 0.425123333672835
8555 -0.515816241987615
8556 1.25837135075638
8557 1.13650384586071
8558 1.2972949644738
8559 -2.84442568561961
8560 0.829255793373123
8561 -1.64533829192123
8562 -0.507061244479103
8563 0.438669605144699
8564 -0.259403831713496
8565 0.150523751465533
8566 -0.437358944756219
8567 0.255817447139131
8568 0.222883983915906
8569 -0.531029632778513
8570 -1.28104045108194
8571 1.23639862476131
8572 0.827126204670635
8573 -0.192562491754548
8574 1.09232293519142
8575 -1.37993830159756
8576 0.521744549671753
8577 1.00180551621128
8578 -0.75508576095202
8579 1.5672815987623
8580 0.879620408811464
8581 0.335670437585265
8582 -0.410179424040455
8583 -0.530935846542026
8584 -0.149870038754536
8585 0.756173620776448
8586 1.46934400106861
8587 1.50455402501943
8588 1.80181751830379
8589 0.131803348301047
8590 0.148636856178264
8591 -0.14217512113657
8592 0.444447897530638
8593 1.52228299935067
8594 2.52336349085941
8595 0.00801680260893178
8596 0.621696316172154
8597 -1.24921317099456
8598 -1.18678060572827
8599 0.761868348792954
8600 0.109590997380983
8601 1.9860692770565
8602 0.472587181916812
8603 -0.501771138197173
8604 -1.54341489739618
8605 0.0168652685929827
8606 -0.227584700347085
8607 -0.0474723279263403
8608 -0.346677723766916
8609 -0.428672777802692
8610 -0.902622253247105
8611 -1.01985783101491
8612 -1.34665879432705
8613 -0.701684059412938
8614 -1.92967358916007
8615 -0.704129159393902
8616 -0.0509292827058956
8617 -1.33565630104524
8618 -1.95517344778826
8619 -0.169901103347873
8620 -0.164943916563977
8621 -3.86018471782849
8622 -0.897171796040806
8623 -0.211642448142694
8624 0.760645087526179
8625 0.384033795701757
8626 1.65847953094762
8627 0.0128117194143105
8628 0.483678226307601
8629 0.727354053372992
8630 -0.0283335889033456
8631 1.62678312620397
8632 2.13303092718103
8633 -0.210037290720803
8634 0.30380476764551
8635 -0.304341131899707
8636 -0.164626736194751
8637 -0.436560103608466
8638 -1.20564026869981
8639 -0.481492337597583
8640 0.770174494053282
8641 -1.70514117967283
8642 -1.30430493594926
8643 0.0580572214708086
8644 -0.803110299997537
8645 -0.507590216249812
8646 -0.220875540104898
8647 2.09094659231383
8648 0.0662366623360935
8649 -1.1538436068743
8650 0.297583700623018
8651 -0.392947464585075
8652 -0.549454124208347
8653 1.37299796993936
8654 -0.0494123878609798
8655 -2.27960630902889
8656 -1.39541752684699
8657 -0.153624271448399
8658 -0.147993736219979
8659 1.15990585123906
8660 -0.89191985917277
8661 -0.005408831154186
8662 0.934225121500944
8663 0.0134534526837093
8664 0.662306543486433
8665 0.0632540511297277
8666 0.179542526269879
8667 -1.39237116597053
8668 -0.492195603214794
8669 -0.0836246038202191
8670 -1.51159756214716
8671 -0.116012021048294
8672 2.91857238150596
8673 0.00639360022820368
8674 -1.13473602749031
8675 2.32107859767952
8676 2.19618035839578
8677 0.00894310081456107
8678 -0.619563880511079
8679 0.101320750847312
8680 1.71827024905626
8681 -0.173407513436084
8682 -0.115034825818272
8683 -0.0974190849229717
8684 1.22329695357967
8685 0.877509625713051
8686 -0.0175576609479715
8687 -0.349281877597067
8688 1.73704002291757
8689 -0.684126416163183
8690 -1.47481516068308
8691 -0.705624392028124
8692 -0.609503119495064
8693 -0.472718079559535
8694 -1.22549282476149
8695 0.285039939179557
8696 -0.354265656078383
8697 -0.242947176824415
8698 -2.41243298482826
8699 -4.93763756443818
8700 -2.86938884515966
8701 -1.89507574409826
8702 -1.6059195728749
8703 -2.57539486213605
8704 -1.56277147239387
8705 -0.717272434001177
8706 -1.64305875324475
8707 1.5156182328428
8708 -1.09762205312572
8709 -0.377496972166215
8710 2.69345429910967
8711 1.6391730842505
8712 2.47910166599023
8713 0.300493548163524
8714 2.62400745979581
8715 0.154826636455039
8716 0.0183441258741337
8717 -0.674633621585702
8718 -0.69019482795897
8719 -0.250108026544712
8720 0.445186386266687
8721 -0.158652689696292
8722 -1.23875137036308
8723 0.584029886568918
8724 -0.683886909881047
8725 -0.396582921844315
8726 0.799920277452534
8727 2.57017426714237
8728 0.598944508733933
8729 0.989283023534756
8730 0.993283657230716
8731 -1.21688460091419
8732 -0.425731965201187
8733 0.548753327706635
8734 -0.739913372188653
8735 1.63920094398433
8736 1.01163256280194
8737 -0.580374867786302
8738 -0.67587687927863
8739 -1.96669970802146
8740 -0.580993635131656
8741 0.246762933352503
8742 -0.724744447262923
8743 -0.891580817881084
8744 0.500592321716233
8745 1.13262823448864
8746 0.411546298067303
8747 -0.0722653409397584
8748 0.909445021624582
8749 0.232107650078458
8750 -1.21669202379669
8751 1.4560693107858
8752 -0.148500738553368
8753 -0.320639465123915
8754 -0.042804576513285
8755 -0.278806593584163
8756 -0.119928330593282
8757 1.28447944240771
8758 0.0887125964956543
8759 0.543361263878842
8760 -0.407840328130446
8761 0.183701505027559
8762 0.679851213280185
8763 0.303958642163701
8764 1.5171102342427
8765 1.47571109216782
8766 -1.16027795874195
8767 0.309779648321121
8768 0.643865704048055
8769 -0.631341011197169
8770 -2.15536137621192
8771 -0.361739929297185
8772 -0.565772181985986
8773 0.514522359954988
8774 -0.919851335053889
8775 -1.99793385102899
8776 0.513534870588024
8777 -1.32747972283022
8778 -0.725697901406449
8779 0.481686446742709
8780 0.334899770577097
8781 -0.136814547525682
8782 -0.640527511027505
8783 0.150402989280757
8784 -1.2153211869234
8785 -2.0731344490672
8786 -1.61551669204826
8787 -0.735912589726497
8788 -0.629792482742147
8789 0.277204824445119
8790 -0.482000235303255
8791 2.04888632086858
8792 -0.0598768246476244
8793 -0.38314529494468
8794 -1.68376162018329
8795 0.71654408257612
8796 0.237050929456489
8797 -1.22174617220404
8798 -0.451866487137768
8799 -0.0801273276399779
8800 1.37719114986643
8801 -0.760461839191199
8802 0.340701164754085
8803 -0.768413219705136
8804 0.724229753214129
8805 0.754335066145885
8806 -1.03046976608611
8807 1.57610673904429
8808 -1.61245717841413
8809 -3.35683622162938
8810 -0.716468133100489
8811 -0.310057998213477
8812 1.47133315730274
8813 -0.217311097814466
8814 -1.56322461844624
8815 -0.644056831005679
8816 -0.541802414512403
8817 0.221440558766463
8818 -0.778986160971886
8819 -1.57414974472601
8820 -1.09477379524234
8821 0.0942144320803142
8822 1.45243511063609
8823 -1.17246986609263
8824 1.52267197181069
8825 0.683492423475597
8826 1.27253834846908
8827 0.906626705703839
8828 -0.601121033113878
8829 0.693461933264211
8830 -0.407077496103548
8831 -1.63323747775051
8832 -0.121253222678675
8833 -2.27594154861711
8834 -0.121456719575367
8835 0.398581281904647
8836 1.5462511464733
8837 -0.428995285831554
8838 -0.633005655765369
8839 2.5477892455308
8840 -0.107074097435934
8841 -0.687231467095687
8842 0.495807757135176
8843 0.723008167109497
8844 1.03547002130412
8845 0.906395475678591
8846 0.22380703563003
8847 -0.318374027901256
8848 0.401687588724952
8849 -0.456997997264041
8850 -1.36521561889307
8851 -0.00527097201519044
8852 -0.095949317043857
8853 -1.72810240512407
8854 0.725711991498399
8855 -0.718142144388645
8856 -0.327589758510691
8857 -0.27875087903391
8858 -0.388642187949488
8859 -0.945993554323539
8860 1.14497377291956
8861 0.983320259643606
8862 0.583292629628531
8863 0.699802353415033
8864 0.446697200685096
8865 1.12329259539026
8866 -0.950302291831304
8867 1.8051583031222
8868 -0.44489826101368
8869 -0.214669741423081
8870 -0.858317751173643
8871 -1.67078924311444
8872 -2.76725281065158
8873 -3.10088961076666
8874 0.613546592495229
8875 0.403357011209891
8876 -1.11885469876747
8877 -0.089160068472482
8878 1.35246752313662
8879 -0.64509548623099
8880 1.03512538235268
8881 -0.437061418756389
8882 -1.9575518656708
8883 0.547289723204968
8884 0.866184791477788
8885 0.970902074966069
8886 -1.81137723671445
8887 -0.740455545821385
8888 -0.559313644361203
8889 -0.401171214531513
8890 0.179390194517983
8891 -0.242122216315758
8892 0.15127906750682
8893 1.90990199912069
8894 0.274381079098432
8895 0.419675386698018
8896 -0.240823506834765
8897 1.07236203092892
8898 -1.69257151635974
8899 0.223190839764573
8900 -3.24654952199547
8901 0.0515366605792975
8902 -0.90637133359588
8903 0.355461818682052
8904 -0.9330953218199
8905 0.551122058368517
8906 0.211335208432822
8907 1.16167718470255
8908 -0.260688841724656
8909 -1.05615076078755
8910 -1.02695291685947
8911 0.167356604051783
8912 -0.458932945246647
8913 -0.534523888711414
8914 -0.172940808339816
8915 -0.687660300107795
8916 -0.982545678184974
8917 -0.640658607827398
8918 -0.787483987648192
8919 -2.04521300013761
8920 1.32969373907305
8921 -0.231484992586715
8922 -1.30100256101312
8923 0.152207569299835
8924 0.867713995844503
8925 0.127802215507672
8926 -1.08346344262511
8927 -1.72817697491805
8928 0.676050528341773
8929 -0.138926345011026
8930 -0.787657864623418
8931 0.133677605078721
8932 0.586581805507883
8933 0.5035324314862
8934 -0.334038382974526
8935 0.319032982917069
8936 0.169390037865664
8937 2.35479341675195
8938 1.69988700183307
8939 0.601055909191225
8940 -0.572992255868771
8941 0.260465296851436
8942 -0.550083691627437
8943 -0.721467664562184
8944 0.0182884691845135
8945 1.19251841240238
8946 -0.00988822402893286
8947 1.03210841022253
8948 0.0869612994994471
8949 -1.51160882117396
8950 0.206466277850902
8951 -1.46956664623209
8952 -2.69384664566346
8953 -0.72748218512788
8954 -0.997652085722859
8955 0.867182413531799
8956 -2.19758621767837
8957 -2.74159808246084
8958 -3.18740197528924
8959 -0.497701801479424
8960 -0.0479033736454118
8961 -0.669047557765514
8962 1.10378567462138
8963 -0.968029623817945
8964 -0.0488458288730027
8965 -0.0238675500019609
8966 -1.03565577431806
8967 -1.25237255918997
8968 -1.98415799513492
8969 0.698547876207807
8970 0.293660883989779
8971 1.611806770001
8972 0.537160235271376
8973 -1.01727290587274
8974 0.950753063844501
8975 0.309962012528407
8976 -0.772170907389924
8977 -1.53666894740544
8978 -0.166009858807195
8979 -0.744350026443308
8980 0.501505287087316
8981 -1.93307180735482
8982 -0.628882201732209
8983 0.686803867491087
8984 -0.449421075572924
8985 -2.80990310676749
8986 -0.276488057996342
8987 0.110622829330051
8988 0.567541362276033
8989 0.179715470442119
8990 -1.5792521425796
8991 -1.66496965514152
8992 0.20460496653923
8993 -0.934486506941325
8994 -0.269175507580817
8995 1.6272478098938
8996 -0.50069495807181
8997 -1.1015651776988
8998 -1.23843005818835
8999 -0.739982181928428
9000 0.272962592802013
9001 0.028655500766976
9002 -1.4332687323813
9003 2.08914573220981
9004 0.896328183758099
9005 0.630538728251059
9006 0.965142944161057
9007 -1.16010682064739
9008 0.238140682132286
9009 -0.984442733361262
9010 -0.553114731725538
9011 0.197874637925609
9012 -1.44308925343159
9013 -0.088868293517943
9014 0.298369237033489
9015 -0.619356426795733
9016 1.12861235489079
9017 -0.0517001154532379
9018 -1.16069616208712
9019 1.00730840457084
9020 -0.40224868900017
9021 -0.700249189087643
9022 -3.03569223411687
9023 -0.958688090578439
9024 -0.0750951143588972
9025 -0.00817294327099338
9026 -0.326167644894969
9027 0.0943156074790195
9028 -0.67873089279782
9029 -1.67717949276267
9030 -0.336308611362192
9031 -1.90918326926402
9032 0.283763246168827
9033 0.0877102988178406
9034 -0.0550357760269535
9035 -0.779540945556776
9036 0.0107751006406962
9037 1.2110015718776
9038 -0.494730377172842
9039 1.4735020317023
9040 0.112038030427224
9041 0.292719415343603
9042 -0.222626269297288
9043 -0.810983570459813
9044 -1.96671805115463
9045 -0.956456641416453
9046 -1.41822475355722
9047 -0.341778640622926
9048 0.593658246512505
9049 0.392481306314917
9050 -0.591126973152626
9051 0.877990473252785
9052 -0.348154797087076
9053 0.129051661641442
9054 -0.105199510337901
9055 -0.340689781209631
9056 -1.49718065535534
9057 0.366551420783022
9058 -1.01708707011967
9059 -1.94025753244842
9060 0.0641876144733851
9061 0.273940595030969
9062 0.293703269785279
9063 0.32524234875808
9064 -1.09320678913858
9065 -1.11821851236322
9066 -3.09473234292754
9067 -1.10994530833957
9068 0.196059639361178
9069 0.024142074757576
9070 -0.889950864175729
9071 -0.249801331255035
9072 -0.993408899782465
9073 0.15985959953645
9074 -1.32626463395899
9075 0.250303011506004
9076 -1.1036037004791
9077 0.376416709307768
9078 0.133287084443311
9079 0.689718365229246
9080 0.448148818300246
9081 0.0446031484447222
9082 0.465794589015435
9083 -0.253349490719589
9084 -0.760893835357979
9085 0.552259863511575
9086 0.679524064339573
9087 0.207288102423613
9088 -0.505593386876226
9089 -0.200559053314721
9090 -0.823372767529554
9091 -0.515040904766868
9092 -0.384063437961928
9093 1.44750494356134
9094 -0.827157243903951
9095 1.71188326188797
9096 1.34746586931749
9097 -0.813025198754163
9098 -1.20103257530966
9099 -0.34460416284944
9100 -1.07525027333367
9101 -0.465166330707716
9102 -1.23342639392413
9103 0.194662352358689
9104 0.0106790166979405
9105 -0.282797187132691
9106 -1.17191722434861
9107 0.435008287550693
9108 -0.388800049392419
9109 0.21270622493262
9110 -0.5183178029642
9111 -0.78725161412193
9112 -0.742715190656077
9113 -0.354022460938568
9114 -1.3614459422803
9115 0.77788561246242
9116 1.80608153861111
9117 1.47729445287603
9118 0.68266486245113
9119 0.3329518705956
9120 0.522387805113067
9121 1.25268807710104
9122 0.426289869698055
9123 -0.834887189390608
9124 -0.358892187198344
9125 -0.756227865948325
9126 -0.940377689306715
9127 -2.65176009669662
9128 -0.715779199982254
9129 -0.468378564226811
9130 -1.92956172349639
9131 -0.924942225738061
9132 -0.414107245340183
9133 0.0252434291208035
9134 0.458008185477647
9135 -0.279750145128405
9136 0.887249674833266
9137 0.292759789407633
9138 -0.687974831360262
9139 -2.20704489227012
9140 -1.7619200579667
9141 -0.400071044073495
9142 -0.0664895567051147
9143 -1.10980735864622
9144 0.338125652738501
9145 -0.849086511491697
9146 0.496291200184027
9147 0.042146206781386
9148 -0.420516267252304
9149 -0.644123992931937
9150 -0.328967374225553
9151 -0.543471870770725
9152 1.06443336478925
9153 0.350799719974084
9154 -0.160135510764543
9155 0.174178420578021
9156 0.00541551319221156
9157 -0.126203009051605
9158 0.180933085312332
9159 -0.860683806914499
9160 -0.236239743011106
9161 1.75219758693682
9162 0.142087213296906
9163 -1.20770963672901
9164 0.27586138640353
9165 -0.670905297642894
9166 0.521812494459028
9167 0.470206468645111
9168 0.106883738673781
9169 0.16351782878059
9170 -0.66284579889753
9171 0.322052688598363
9172 -0.385796901307171
9173 0.545076899453797
9174 -0.865712957467565
9175 0.930669595022596
9176 -0.138706456951549
9177 0.0393567885329933
9178 -1.11762967773019
9179 0.858326216155
9180 -0.8251232008737
9181 0.716555846023611
9182 0.285415330712269
9183 0.649294758329979
9184 -0.270928569330502
9185 -0.396258272654446
9186 -0.0499462654331793
9187 -0.486447063128406
9188 0.00348199487215117
9189 -1.32299282706834
9190 -0.234295011540798
9191 -0.581826272435425
9192 -0.894528752923627
9193 -0.366944384401514
9194 -0.834756267880309
9195 -0.191271973486291
9196 0.619318500005436
9197 0.0337998971930151
9198 -1.18080274524668
9199 -0.211092610800021
9200 0.941078490630274
9201 0.793186242558489
9202 0.399468062045316
9203 1.93571287019524
9204 -0.37146224238044
9205 0.606625033446435
9206 -0.68177400100329
9207 0.20453664347682
9208 0.324160098001148
9209 -1.01299797806143
9210 -1.07157439863627
9211 -0.256520991812918
9212 0.898337601864215
9213 1.00076552316059
9214 1.21046699954741
9215 -1.4118360384324
9216 -3.74233850145492
9217 -3.43360133326586
9218 -1.14046096220284
9219 -1.23670928389594
9220 -0.84518438139703
9221 -0.84556358759855
9222 -0.140476359102881
9223 0.570290154268713
9224 -0.143185881844789
9225 -0.895831500390137
9226 0.784483330485921
9227 -1.45635959160945
9228 -0.394501516443077
9229 -0.462616053688188
9230 -0.655925158311579
9231 -0.485761810246431
9232 0.00644838420876681
9233 0.810207005989644
9234 1.03662285448729
9235 -0.316243899839657
9236 -0.578130685549302
9237 -0.0647783445617787
9238 -0.729402965219021
9239 -0.700998028957375
9240 0.17064577906505
9241 -0.389954148623723
9242 0.634687295650473
9243 0.623473777735629
9244 0.418470273152788
9245 0.499246617589387
9246 -1.36518317119522
9247 -1.29928495829311
9248 1.1666099284818
9249 -0.964080310044352
9250 -0.935444084615259
9251 -0.436207681479705
9252 0.229425792351686
9253 -0.315054905427421
9254 -2.37838855776799
9255 0.382785471874635
9256 -0.801078008987314
9257 -0.083206915600075
9258 0.933564865585614
9259 1.8494051096802
9260 -0.16106264438712
9261 -0.604088749410011
9262 0.417891839635192
9263 0.0687108712207891
9264 -0.335755615235776
9265 0.0222827882915162
9266 0.170266610060573
9267 -2.265364107011
9268 -0.388431566831215
9269 0.324952520513829
9270 -0.0550153549899846
9271 -0.772710713623898
9272 0.299193354570158
9273 0.414960536540539
9274 0.98228259360127
9275 -1.21250901623796
9276 -0.326562846881831
9277 -0.526955301007328
9278 -0.213032637996339
9279 0.39771884895755
9280 -1.95551306620821
9281 1.87319434999301
9282 -0.168937702084433
9283 0.736987398277834
9284 -1.2150341582296
9285 -0.0151891249763758
9286 0.730239225981327
9287 -0.0913765904127271
9288 0.471674117551518
9289 -0.489273995901274
9290 0.640784557167588
9291 0.123709835138421
9292 0.0383668070161383
9293 -0.705753812875009
9294 -0.337917560040446
9295 -1.42183400401409
9296 0.112152820068654
9297 -0.0934590278302592
9298 -0.394846461290937
9299 -0.44759219428447
9300 -1.52871123869769
9301 -0.623424841116797
9302 -1.88330983704399
9303 -1.02657230880102
9304 -0.154839721380861
9305 0.418002876072416
9306 0.537551431082592
9307 -0.280016903061075
9308 -0.818205980051451
9309 -0.924777681315823
9310 2.1492276153358
9311 1.22363474036029
9312 -0.597402237220019
9313 -0.136489879794327
9314 0.380361391488751
9315 0.162737844853493
9316 -1.21000226734197
9317 1.79923412157362
9318 1.04486147508522
9319 -0.274459195465215
9320 1.2582142994874
9321 -0.109141914371344
9322 0.220327223762931
9323 -0.873702350269203
9324 -0.299609279666853
9325 -1.2347412954641
9326 -0.138778233232916
9327 0.186414626734188
9328 0.991704446750419
9329 0.403765367043749
9330 -0.74276048357776
9331 -1.10190227036934
9332 -0.159234323409824
9333 0.360568035979125
9334 -0.811134332028419
9335 0.171513823024398
9336 0.916442673344378
9337 0.199283159378728
9338 1.03660718624752
9339 0.373794715054905
9340 0.477425830984588
9341 -0.26766916814788
9342 -0.818268514327621
9343 -0.777366118813628
9344 1.06175679011301
9345 1.02670843140285
9346 -0.243172025526784
9347 1.16328626158831
9348 0.215078574355904
9349 0.0509651921542917
9350 1.09103428743904
9351 -0.345015332647657
9352 -0.696217407726542
9353 0.0566090819230682
9354 0.828797720152865
9355 0.0319446968627344
9356 -0.405382544633929
9357 0.689333691215898
9358 0.289606519101644
9359 -1.12963476486692
9360 0.654544960442013
9361 0.648472435814096
9362 -0.867337574442074
9363 -0.193780602621745
9364 0.0932688168019831
9365 0.766061588698481
9366 -0.280642566492237
9367 0.0838422994016255
9368 -1.3498742586003
9369 -0.0586030698593913
9370 0.376173122497383
9371 2.32471062071291
9372 0.598156137297885
9373 1.02116596090776
9374 0.191250991499533
9375 -0.138300952570142
9376 0.41428178868066
9377 -0.235080002941033
9378 0.411189782605976
9379 -0.731719575955067
9380 -0.188176388410092
9381 -1.46318253293177
9382 -1.33156604103218
9383 -3.1614414832804
9384 0.248964561462892
9385 -0.229943979812705
9386 0.0206329604129327
9387 -0.755713686971708
9388 -3.20612140745232
9389 -2.6341742854545
9390 -1.52875544601075
9391 -0.468027796961513
9392 -1.03050861642762
9393 -0.939378059294796
9394 -0.306475049884843
9395 0.568985435347037
9396 0.00647817890607438
9397 -0.0899769887119226
9398 0.153990380554704
9399 -0.580124386753235
9400 -1.22204370596686
9401 -0.283711590318765
9402 -1.81685157830651
9403 -0.725115988820686
9404 -0.973343958101798
9405 -1.81505002472035
9406 0.879152699795545
9407 1.67912856227908
9408 -0.851014754602938
9409 1.37181367172339
9410 1.07078582891358
9411 -0.282638666658626
9412 1.47291058053144
9413 -0.19460856672299
9414 -0.522254284077218
9415 -1.81989715884921
9416 0.0275561868118177
9417 1.47973179402154
9418 0.112446498348085
9419 -0.733750781437164
9420 0.087833870413125
9421 1.25965299808526
9422 -1.02377614037388
9423 0.674392272583924
9424 0.852876351374312
9425 0.993124224387133
9426 0.28564648725872
9427 -1.57803114797199
9428 0.317253032591384
9429 1.20112049352113
9430 -1.02520731361136
9431 0.212358036977886
9432 -0.858760794090621
9433 -0.47973469478541
9434 1.01442639468083
9435 -1.07666344379346
9436 -0.230063368293951
9437 0.670370527396914
9438 -0.260142049802372
9439 -0.13089539383266
9440 -0.310776421563261
9441 -0.0148323687138867
9442 -1.20322374770283
9443 -0.257633338478978
9444 1.39563144485659
9445 -1.76087110311184
9446 0.596939826329254
9447 1.28047011119811
9448 0.421312683121374
9449 0.900361520946634
9450 1.37308325119916
9451 0.108557265394867
9452 -0.745308673493515
9453 -1.64905894614807
9454 1.26910471694063
9455 0.384945354231777
9456 -1.27537151561075
9457 0.790542174719493
9458 -0.48968849126724
9459 0.569901018455763
9460 -1.09129271293889
9461 0.268045015104813
9462 0.892302564192396
9463 1.35330362975302
9464 -0.288597465199587
9465 -0.790868559621558
9466 2.07208927050572
9467 0.429013592439378
9468 1.62660568674031
9469 -0.338563346300492
9470 -0.238046344552338
9471 0.246760653134164
9472 0.166030658514154
9473 -0.846512584256447
9474 -1.94920841507502
9475 -2.85951665749351
9476 -2.41078422647324
9477 -1.87965670025073
9478 0.585568831123083
9479 -0.0565612116880136
9480 -3.37818240492568
9481 -1.54267393242464
9482 -2.04726295465337
9483 -0.163391369698687
9484 -1.90893162045931
9485 -0.0942541358850271
9486 -1.00009755002983
9487 0.282933941503056
9488 0.0391323978450355
9489 0.960875037001707
9490 -3.38059432064272
9491 0.00617598734929103
9492 0.236099727877082
9493 0.923320518580347
9494 -0.256751004118267
9495 -0.00556616343899963
9496 -0.0395848305453224
9497 -0.608291907325337
9498 0.705961504733435
9499 -0.463249918379073
9500 -0.76815818594561
9501 1.56327840380112
9502 -0.205357748220713
9503 -0.286033303236083
9504 -1.31504310225309
9505 -0.0674386910652411
9506 -0.617521056176417
9507 -0.193921094670943
9508 0.348833905274395
9509 -0.180188476616007
9510 -0.939091299168293
9511 -1.38148801369515
9512 0.0535692491260877
9513 0.35493030437811
9514 -0.298665782862515
9515 -0.879602232759856
9516 0.246830137111982
9517 3.61928391544685
9518 -0.0393101554463988
9519 -0.684721812675452
9520 -0.26402096584849
9521 -0.685417537330963
9522 -0.840234627424213
9523 -1.14639036968702
9524 0.288540222337637
9525 0.156656492178972
9526 0.788619469007208
9527 0.604552258786444
9528 1.33413031792581
9529 -0.596893741235046
9530 -0.717685803453992
9531 0.133765720011599
9532 0.333390678303389
9533 0.734877439000476
9534 0.804386250864237
9535 1.53919013752537
9536 0.66609934086769
9537 0.836208637458988
9538 -1.38646075597403
9539 -0.496221620668603
9540 0.0806437418124046
9541 -0.925868532567883
9542 0.628790902077224
9543 -0.094828053508571
9544 -1.15363859990951
9545 0.963796964055882
9546 0.436181545776479
9547 -0.248092895963234
9548 2.00985760697485
9549 0.662292224312293
9550 -1.1188345794169
9551 0.404651231964068
9552 -0.412489738099632
9553 -0.28869839941703
9554 0.20415970712626
9555 3.14997631722712
9556 0.496458470686392
9557 1.51102546974916
9558 -0.0371566711337796
9559 1.30088766849603
9560 -2.62580773777962
9561 -2.10623571273944
9562 -0.788943054110306
9563 -2.37596160197159
9564 -0.360184382474833
9565 1.6329255166601
9566 0.719208172910348
9567 2.17327989910746
9568 -0.289460396594366
9569 -0.701047158716814
9570 -0.812473429560129
9571 0.399971494099701
9572 0.0452063616902576
9573 0.0692592148487359
9574 0.0441784406518604
9575 -1.42785854525446
9576 0.949635560582369
9577 2.50439429053967
9578 1.06320125457934
9579 -0.243430159179269
9580 0.7487777533102
9581 -0.401822035255741
9582 1.30848951234098
9583 -0.469415459257581
9584 -0.587802011153197
9585 -2.35679329020796
9586 0.871766331413059
9587 0.314634362685787
9588 -0.936220094746818
9589 0.0278817941812761
9590 -0.303455001076424
9591 -0.294975711630488
9592 -0.35392618791641
9593 1.40636714262239
9594 -0.395370459726238
9595 0.23772034376897
9596 -1.06043332585603
9597 -0.0542118665059776
9598 -0.549045115088914
9599 1.60287301284223
9600 0.138810968276649
9601 -0.407154694045458
9602 -0.475734736633616
9603 -1.07285269295495
9604 -1.48917611787695
9605 -0.661109117383106
9606 -1.24484900923562
9607 0.70335341424055
9608 0.675667366658759
9609 -0.265590798034594
9610 0.884297896100746
9611 0.520698227596967
9612 0.28689923280068
9613 -0.191491972998883
9614 -0.359992699387739
9615 -0.303430872442321
9616 -1.03172164970294
9617 1.02142747043334
9618 -2.14874328737944
9619 -0.724746703044381
9620 0.143453603287743
9621 0.543945980149353
9622 0.403356243741267
9623 0.73459837006532
9624 -0.902637340458941
9625 0.451309126187699
9626 0.83115754935494
9627 1.38640010275841
9628 -0.176173028422975
9629 -0.367716845649779
9630 0.459410824626455
9631 1.22605288826108
9632 0.462063638037901
9633 -1.297021158712
9634 0.828157803326699
9635 0.669542986266266
9636 -0.279994499691965
9637 0.17962861446799
9638 -1.29968137856333
9639 0.24067611433808
9640 1.1963948515334
9641 0.192561866493138
9642 0.128763797454321
9643 -1.94715482483379
9644 -1.6862888755654
9645 -1.67795284945129
9646 -1.40302316046252
9647 -3.87966079262067
9648 -1.22184300260274
9649 -0.0572175233712411
9650 -0.481344568949899
9651 0.797012336356937
9652 -0.384810200306793
9653 0.0895490878725176
9654 -0.232212579255841
9655 0.109641463066494
9656 1.25100869080763
9657 -1.4481997653925
9658 -0.332417791165093
9659 0.0230459964832179
9660 0.930841910010702
9661 0.421337838876836
9662 -0.564641740260825
9663 0.425131355055535
9664 -1.97856087821737
9665 -0.229729630446138
9666 0.263308808143009
9667 -0.605014372932455
9668 -0.218195324521171
9669 -1.01311574699658
9670 0.808791591223189
9671 1.20885530434109
9672 0.98043240428009
9673 -0.549933995755324
9674 -0.0981107208442236
9675 0.0595927711835862
9676 -0.569308968792049
9677 -1.17785181849457
9678 0.044548852348512
9679 0.296066526615383
9680 0.148445990202201
9681 0.378773351873114
9682 -1.35560272478547
9683 0.0409366067110377
9684 0.533210139798383
9685 0.946952558008677
9686 0.765287666338542
9687 -1.22958069242247
9688 0.263436519071687
9689 0.0860974731573823
9690 0.353714543466763
9691 1.0892768511536
9692 -0.169895042004462
9693 2.34867305875281
9694 0.0411390569616312
9695 1.54769620282275
9696 1.08477149098096
9697 1.77758217739618
9698 0.431386250899029
9699 0.591972736722969
9700 0.0594655929419976
9701 -1.72200353719265
9702 1.07030522858935
9703 0.776974737257288
9704 -0.259743330468789
9705 0.0672033657077895
9706 -0.388935010667232
9707 -0.862572097041093
9708 0.241635328260881
9709 -1.39709348523003
9710 -0.527953309266383
9711 0.820624280779852
9712 0.94700107081659
9713 0.768698052893821
9714 1.66248854191428
9715 0.504239591922843
9716 -0.364488335501196
9717 0.483295426341194
9718 -0.287550314484608
9719 -1.52201056980967
9720 0.53663419382617
9721 0.751820947890125
9722 1.24553878144352
9723 -1.08124412235351
9724 0.288170885168858
9725 -0.784286551438238
9726 0.283215944751557
9727 0.181363218880243
9728 0.446589419721913
9729 0.0175606617342399
9730 -0.103076898260139
9731 -1.78626833755345
9732 -0.36174789846927
9733 -3.83141136785163
9734 -2.39315427547314
9735 -1.12677673208651
9736 0.135970687952462
9737 0.0632967292660194
9738 -0.648936062530991
9739 -0.448940331959388
9740 -1.01746808247982
9741 0.662172646041471
9742 0.629855286834843
9743 -0.696701494294295
9744 -0.299822919757557
9745 -1.08990539321498
9746 -1.10302795026416
9747 0.820465159089799
9748 0.536740996695401
9749 -0.873814696020109
9750 1.14050470023257
9751 -1.40645267151303
9752 1.1924060311981
9753 0.380906971135444
9754 0.533377866258134
9755 0.162949940184752
9756 -0.327125662688705
9757 1.37587436568066
9758 -1.3079229930507
9759 -0.418890314059992
9760 1.84158723080545
9761 0.564076706686187
9762 0.973220217596893
9763 0.316773538596394
9764 1.39001630005519
9765 -0.840358369861022
9766 -0.00092308233163374
9767 0.0386226071747009
9768 -0.0128540934029968
9769 -0.0911682247706054
9770 -1.00705773096462
9771 0.292334709262235
9772 0.194845276401643
9773 0.0596656533489885
9774 0.300770722672436
9775 0.614413417791682
9776 0.919765891543957
9777 0.210866376817069
9778 0.0783741926643406
9779 -1.04324422120229
9780 -0.60923657848088
9781 -0.148697790342927
9782 0.142165648007755
9783 0.962352963019334
9784 0.454345905122763
9785 -1.52219439414284
9786 -1.77534023079701
9787 0.710621556345212
9788 0.852450717569636
9789 0.453021184893728
9790 0.324678959810722
9791 0.211308222123727
9792 0.865628145056835
9793 3.83455302510353
9794 -2.13616310768631
9795 1.59355632459842
9796 0.183199074683202
9797 -0.615644283092894
9798 -0.502873245716745
9799 -1.86879603361803
9800 1.28592151075212
9801 0.291801952769464
9802 0.484630216676368
9803 -0.902943117397829
9804 -0.660851013207783
9805 -1.1871089760387
9806 0.0101636482072824
9807 0.486803669750765
9808 0.835824158458177
9809 1.03397589571445
9810 0.300257212347173
9811 -0.182705275104925
9812 1.3194841546427
9813 -1.02987546697535
9814 -0.494796980928388
9815 0.148322111578203
9816 -0.290052759521493
9817 -0.882861804094782
9818 -0.954136764584001
9819 -3.79351751179058
9820 -1.51030665668669
9821 -1.26591196192301
9822 -0.326989664665265
9823 -0.900925378121083
9824 0.203887183829708
9825 1.17076731870627
9826 0.0168610811710885
9827 0.133988100370259
9828 0.547268640737995
9829 0.195488180463884
9830 0.652294930877293
9831 0.203001493417255
9832 1.62276605856858
9833 0.453493564713633
9834 0.348056070259628
9835 0.565991959450743
9836 2.11075699055709
9837 1.11143161954056
9838 -0.980243174293976
9839 0.428121883987336
9840 -0.876866216789348
9841 -0.943728645195231
9842 0.234234803394219
9843 -0.533566260881315
9844 1.1194215406374
9845 1.40986572783152
9846 -0.292883176978168
9847 0.212402753832633
9848 0.0354519973767191
9849 -0.499664569377748
9850 -0.859851069164259
9851 -0.134438044908965
9852 -0.855315968209127
9853 -0.484193593575048
9854 -0.253797355441977
9855 -1.95592637452357
9856 0.0190194284198246
9857 0.294527610087266
9858 0.725519674957166
9859 1.36333855535703
9860 -0.440430044117014
9861 -0.763579918618198
9862 0.751058124675099
9863 -0.701345131932975
9864 0.824186003152041
9865 0.633120667925138
9866 -0.445248843014718
9867 -0.945681474443645
9868 0.11264055264822
9869 -0.325059177689747
9870 -0.577372278656347
9871 0.257280637714119
9872 0.292210008547666
9873 0.172156860350031
9874 -0.10158022053177
9875 -0.461995750234944
9876 -0.181419700966746
9877 -0.0517162531053876
9878 -1.14889176765937
9879 0.111418852044417
9880 -0.353375934752603
9881 2.36208544029607
9882 0.124674292007338
9883 -0.193332818081221
9884 -0.248825790381636
9885 -0.0577817145913948
9886 2.83884064960498
9887 0.872663295730173
9888 -0.83048236692046
9889 0.286611970875719
9890 -1.32811411139925
9891 0.0589666895082868
9892 -0.1650041871751
9893 2.07724952161081
9894 -0.39086832727929
9895 -0.250608386164621
9896 -0.526313940224859
9897 0.463476056899714
9898 0.322506444398201
9899 -0.371118982281367
9900 -0.162858447935433
9901 -0.360726488082753
9902 -1.84998165924602
9903 -0.842396925379907
9904 -2.58089821267574
9905 -2.09438126167921
9906 -3.21358944372702
9907 -1.44368115177986
9908 -0.0954908664383423
9909 0.123691527400259
9910 -1.37708334837872
9911 0.31949465600272
9912 -0.725279982860259
9913 -0.354859640532342
9914 -0.0266840329319931
9915 -1.48865670384811
9916 -0.812919217334239
9917 -0.339304565588995
9918 1.23814091040731
9919 -0.12416726351192
9920 -0.947314586710684
9921 0.418198447009202
9922 0.0241184262594514
9923 1.36155462909895
9924 -0.963333396165321
9925 0.861823763806898
9926 -0.368512249907543
9927 0.628839416096443
9928 -0.439966755150218
9929 1.05897048979528
9930 0.743884328603749
9931 1.54147214823986
9932 0.0806005356159676
9933 0.601721387556175
9934 -0.324504540815047
9935 -0.517197497510633
9936 -0.676185850118508
9937 -0.526297665266183
9938 -0.361127683026534
9939 1.25430889332829
9940 1.3106952249838
9941 -1.1292255617874
9942 -0.794674312234542
9943 -0.348036792606509
9944 -0.151174598037463
9945 -0.0872401453276912
9946 1.476240285067
9947 0.290716758660376
9948 -1.14985428177663
9949 -0.515636700909882
9950 0.766752819201177
9951 -0.00994278679441862
9952 -0.436102868530118
9953 -0.269725642557208
9954 -0.223244407968782
9955 -2.41543319330627
9956 0.409744662717506
9957 -0.168869308591486
9958 0.231573594095146
9959 -0.097809543821505
9960 0.129481615988981
9961 1.21629288568219
9962 1.00424136281214
9963 0.557595511680895
9964 0.664484695242702
9965 -0.129656625599062
9966 -0.0513879309964658
9967 -0.125576975687305
9968 0.886260536200676
9969 -0.224082099360611
9970 -0.99574289303011
9971 0.0877213181183731
9972 -0.403937768595838
9973 0.135549843445255
9974 -0.736727457157029
9975 0.361521423669237
9976 -2.12230084072348
9977 0.16545747843422
9978 -0.258622950579565
9979 -0.479219696617907
9980 0.15706418900396
9981 0.307947087563763
9982 0.145740165069595
9983 0.643842915933136
9984 -0.124723947803653
9985 -0.165196989230558
9986 -0.402121547360925
9987 0.231737057413874
9988 0.25517810768994
9989 -0.119326215983876
9990 -1.38230708199481
9991 -2.03446818006171
9992 -2.42896434771828
9993 -2.00512043321022
9994 -2.12147521821157
9995 -1.02601466304169
9996 -0.856469188303434
9997 -0.685562360324865
9998 -0.12819305076437
9999 0.549593305404956
10000 -3.26321308720453
10001 0.633251708980523
10002 0.431680114632826
10003 0.546596771666178
10004 1.18741971365543
10005 0.0220071732575065
10006 0.707614171480026
10007 -0.248178471026778
10008 -0.600989217284102
10009 -0.507073213925334
10010 0.583989503194956
10011 -0.759069448047761
10012 -0.447134980536928
10013 -0.348937859353548
10014 0.201349944737088
10015 0.156559181809893
10016 -0.108240625349364
10017 -1.36705531809234
10018 -0.615508394955933
10019 -0.629914765098066
10020 -0.179584979133611
10021 -0.656963160300159
10022 -2.20293136932427
10023 -1.33679117159991
10024 -0.718923723221212
10025 -0.280316834953232
10026 -0.998270646842268
10027 3.15152017831154
10028 0.516954944809827
10029 -0.403204694912973
10030 0.311234800967056
10031 0.211042985015529
10032 0.389382650102673
10033 0.17117039417199
10034 -1.85645257037337
10035 0.488708726626048
10036 1.98505421238393
10037 1.27740146709194
10038 1.15607605938364
10039 0.393019464713794
10040 0.345216752643968
10041 -0.687142915081481
10042 -0.400865314791554
10043 0.778681680848917
10044 -0.667245088884223
10045 -0.282131617450161
10046 -0.493172975787232
10047 0.203343834517911
10048 0.262370452837135
10049 1.24748525827876
10050 0.482650214351697
10051 0.512588429004968
10052 -0.84838805311817
10053 -0.67019904636558
10054 -0.92348762974353
10055 0.065996778160121
10056 0.504918728238951
10057 1.08730127013751
10058 0.408956550388274
10059 0.0713385545709322
10060 -0.493777341456163
10061 0.112708875156694
10062 -0.660917126025374
10063 -1.30313361308854
10064 -0.31605120521922
10065 0.269409565376244
10066 -0.0119021722683916
10067 -0.0918502765638691
10068 -0.435390271671059
10069 -0.127104094289523
10070 -0.819019915081844
10071 0.879627099641129
10072 -1.33043165556049
10073 -1.91379423991188
10074 -1.01969702587088
10075 -1.09995089227853
10076 -2.10865985044537
10077 -1.81969944202716
10078 -2.68644805962685
10079 -1.36139020320111
10080 -1.7644699625069
10081 -0.525066893784798
10082 0.753613649377571
10083 -0.74897561002553
10084 -0.328108968787304
10085 1.18249919391288
10086 -0.261740286785392
10087 0.668257999319038
10088 -0.160894008071775
10089 0.117530650602315
10090 1.14352801263848
10091 -0.738821524229299
10092 0.0209550204313498
10093 0.875276884156346
10094 0.170352673588617
10095 -0.929682661328151
10096 -0.879837867034633
10097 0.11514226703683
10098 0.73939388131986
10099 -0.273230078374812
10100 1.04646657782328
10101 -1.07441299502449
10102 0.837156022086857
10103 -1.04689505915217
10104 1.55424153193571
10105 0.629690301842053
10106 0.45496330550149
10107 -0.118843164170749
10108 0.319874280082422
10109 -0.485559514450576
10110 -0.509561314043108
10111 -0.187586289663661
10112 0.45424218432206
10113 0.612610671674934
10114 0.301704172146455
10115 -0.0602203455167691
10116 1.16531412467149
10117 0.654740677244145
10118 -1.06732052908904
10119 -1.4383044907144
10120 -1.21934379151546
10121 0.0489695718170475
10122 1.35090601778294
10123 -1.18507571066873
10124 -0.362971993399946
10125 0.0492807325536155
10126 -1.05105837153713
10127 0.285896083383621
10128 -1.88785719113235
10129 0.00967200539299284
10130 -0.340300747643327
10131 -0.624709392480522
10132 0.653978601415464
10133 1.83151351016702
10134 0.909886084568839
10135 -1.5398284561748
10136 1.46381939367635
10137 -0.807033049624571
10138 0.555091283716675
10139 1.62389116896326
10140 1.12716218605351
10141 -0.984899683595913
10142 -0.579007334110259
10143 1.09542783743172
10144 -2.05205420438894
10145 0.19451600241824
10146 0.495880073013493
10147 1.19298082147522
10148 0.385442850360095
10149 0.0468608579129057
10150 -0.0406716150043063
10151 -0.183448692716861
10152 -0.0516926693208446
10153 0.150398471724676
10154 0.869603575597385
10155 0.0182002444699241
10156 -0.733994994891402
10157 0.700940539996068
10158 0.757218003418361
10159 0.596256018174706
10160 -0.101723167189621
10161 -1.43359889689978
10162 -1.27760449299252
10163 -2.11896322464409
10164 -2.89939772532219
10165 0.440933833954631
10166 -0.232730180779091
10167 -1.21735404818479
10168 -0.517498701171674
10169 -0.207264706922808
10170 0.308917631092593
10171 0.124280748755684
10172 -0.0734244126944956
10173 0.52361305517606
10174 0.480957097776562
10175 0.277948088297576
10176 -1.66607872714985
10177 -1.00480136988499
10178 -0.411910051081308
10179 0.128279017254184
10180 0.0344395929872978
10181 0.0603909717655058
10182 -1.30195839961051
10183 1.13904270613993
10184 0.351647638896667
10185 -0.0661081954824141
10186 0.0349678532642361
10187 2.18483833297352
10188 -0.959884330495293
10189 0.20801680857922
10190 -0.843882227430918
10191 -0.31040406539569
10192 -0.121414300015869
10193 0.260267202726661
10194 1.45706081239681
10195 -0.331702580451279
10196 -0.219134722822005
10197 0.11987313858249
10198 -0.794990896799587
10199 -0.337797930181857
10200 0.0121784263518419
10201 0.211608865538102
10202 -1.19897099307229
10203 -1.86812629223213
10204 -0.33048787911296
10205 -1.42900717939999
10206 -0.518465822693629
10207 -0.137795869328241
10208 -0.634292422244183
10209 -0.985800408293065
10210 0.456450377305208
10211 -1.44527733954387
10212 -0.975817939962581
10213 0.00463770534496621
10214 -1.74731065557298
10215 0.192153643657489
10216 0.278294540088618
10217 -1.53497632135575
10218 -0.813817918852129
10219 -0.88377907800466
10220 0.572759423362772
10221 0.679386814513177
10222 -1.00345997034683
10223 -0.7561545642423
10224 0.120617952663809
10225 0.116561579867992
10226 0.436071612582443
10227 1.91611645321321
10228 -0.0988107652070997
10229 -0.747787656282552
10230 -0.917052755642005
10231 -1.61001134968844
10232 -2.14823752234895
10233 0.0332302431778251
10234 -0.55611850336997
10235 -0.880808899546049
10236 -1.7386619734732
10237 -0.472820144599073
10238 -0.163466077752081
10239 0.0444479412310552
10240 0.00216754234044947
10241 -0.287944473400593
10242 1.15769384573896
10243 -1.46659770197539
10244 -2.08779478306597
10245 -1.21093325620298
10246 -1.59250089748576
10247 -2.73443892544358
10248 -3.57653608375643
10249 -2.91459408071249
10250 -3.76952706632191
10251 1.34089191334384
10252 -1.47019008172617
10253 -0.971503472970427
10254 -1.31305206802337
10255 -1.8255101547068
10256 -0.737715352578482
10257 -1.0710086734936
10258 -1.36163508255117
10259 -0.659654835157849
10260 -0.35947833928566
10261 -0.705569120355347
10262 1.24659428581212
10263 0.263903673078874
10264 -0.174051230917677
10265 -0.740549262996068
10266 -1.01729556942031
10267 0.397602036808849
10268 -0.233104087887146
10269 -0.681376332050329
10270 -1.54733258449343
10271 0.117687008955813
10272 0.661978712811308
10273 -0.368788432513955
10274 -1.24305373130815
10275 -1.40474727109948
10276 -0.935510159791417
10277 -0.557906194995851
10278 -0.726100179666856
10279 -0.697050545150839
10280 1.3236196846096
10281 -0.389772451455866
10282 -0.636954730125425
10283 -0.480356266832188
10284 -1.87150607978512
10285 -1.00804848158681
10286 -0.407777047989755
10287 0.469033480929305
10288 -1.43875528760412
10289 0.0300737182188917
10290 -1.30999748955783
10291 -0.906098630576524
10292 -0.98339965009052
10293 -0.706404029208085
10294 1.80486952692412
10295 -0.888682371905956
10296 -1.7045235796388
10297 0.122781759823078
10298 -2.10661239277659
10299 -1.02875373474112
10300 -1.06489733900101
10301 -0.920770062474993
10302 -0.483357360907619
10303 -1.07412913373634
10304 -0.864167096375225
10305 0.0703978730999943
10306 -1.51696757261271
10307 2.55556454892912
10308 -1.1007349053015
10309 -0.479739365222471
10310 -1.51579817293871
10311 0.106120804419781
10312 -0.156452231946591
10313 -1.26365475540212
10314 0.992345144121343
10315 -1.09298072073659
10316 -0.0461054452523504
10317 0.187006364787725
10318 -0.797400149743279
10319 -0.524963320704212
10320 -0.638413614900393
10321 -0.941833618909262
10322 -1.27047296533941
10323 -0.492163244340528
10324 -0.266076934580644
10325 0.414922269959501
10326 -0.332383232743462
10327 -0.418324760874356
10328 -0.928801109162465
10329 -2.32678555910123
10330 -0.250105210565557
10331 -2.57421246398681
10332 -0.884719530792597
10333 -0.753061870098755
10334 -1.99034158143625
10335 -2.19361922209141
10336 -3.46120385298764
10337 -3.37415737724436
10338 -0.815441247344892
10339 -1.27505520877516
10340 -1.12084064548692
10341 -0.6371352380323
10342 -1.42895583451775
10343 -1.0020228276107
10344 -0.294669810191703
10345 -0.891775404047499
10346 0.318964405501689
10347 0.15086907416311
10348 -1.73720789517992
10349 2.26005496959294
10350 0.613266895082669
10351 -1.16349362066397
10352 -1.39497220422351
10353 -1.31171328154692
10354 0.210041286622134
10355 -0.950805388022506
10356 -0.433463109979963
10357 -1.63047763770935
10358 -0.969200565362494
10359 -2.35738549623103
10360 -0.938377057355431
10361 -0.516772560190837
10362 -3.54774099273881
10363 -1.22276337583578
10364 0.0550825990905697
10365 0.926186710346213
10366 -0.126323786798086
10367 -0.344810743037379
10368 -0.170706129091465
10369 -1.12856728817563
10370 -2.06287091409572
10371 1.16790749548862
10372 -0.259452034932093
10373 -0.2194622732168
10374 -0.236632430697671
10375 0.134887537505523
10376 -0.997124701324109
10377 -2.01116172741265
10378 0.0866118663018809
10379 1.43938820061237
10380 -0.308541868563124
10381 0.218824187374357
10382 -2.13569945236356
10383 -1.83853441799189
10384 -0.919528059003813
10385 -1.68979546168561
10386 -0.33263928600108
10387 0.62339692916436
10388 1.04732844618998
10389 1.12902733602512
10390 -0.873582118071002
10391 1.5536590692094
10392 -0.160978714771256
10393 2.52328914717228
10394 0.30006224868851
10395 0.0278366013567601
10396 -0.256850442570872
10397 -0.785913132029039
10398 -1.90429988108585
10399 0.541325829705707
10400 0.783338997328254
10401 -0.661288522844852
10402 -0.814882558598236
10403 -0.234508287144338
10404 -0.874079527519692
10405 -1.57871405863552
10406 0.117661318523038
10407 -1.14488794088636
10408 0.113363303753744
10409 0.39226144478176
10410 -0.336532299389951
10411 0.817518634730737
10412 0.824767812555398
10413 0.0098980839875078
10414 -0.355461114477607
10415 -1.23813190701093
10416 -1.37544850259014
10417 0.309126536435463
10418 -1.17043813906313
10419 -0.116996777050617
10420 -0.707938470416942
10421 -0.450921319548367
10422 -2.66578025700701
10423 -2.85992489004734
10424 -0.110755490118398
10425 -0.0935269767889753
10426 0.233772866283265
10427 -0.467641426313199
10428 0.922458368244446
10429 -0.11436371590856
10430 0.625589450174266
10431 -0.760978174728614
10432 -0.569252543096889
10433 0.26047788827751
10434 -0.90578526317567
10435 0.0867579417358222
10436 0.122475281890823
10437 1.00798970841242
10438 -0.467531227240491
10439 -2.02067111694918
10440 -0.116377634919678
10441 -1.07154294656615
10442 0.826670674904673
10443 0.297855167854703
10444 -0.0166084702327698
10445 0.176807427149431
10446 -1.9448401806873
10447 -0.179208549596427
10448 0.306456041228306
10449 -0.663908599954754
10450 -2.17759717850585
10451 -0.734362351003149
10452 0.481298484302888
10453 -0.274670966029457
10454 -0.0108306776694129
10455 0.227339316267281
10456 -0.667342863531088
10457 -0.913313495385775
10458 0.450129289211471
10459 0.654603556778431
10460 -0.413546236412159
10461 -0.345766785556219
10462 -1.00880820562213
10463 0.360274269714347
10464 -1.04893131467749
10465 -0.343994865490524
10466 -1.6846288396952
10467 -1.6005628925055
10468 -0.804961308003158
10469 -0.856172998144884
10470 -0.766099895263099
10471 1.82229237102202
10472 -0.979840112884772
10473 -1.27452021365318
10474 -1.40612261594862
10475 -0.725109259830854
10476 -1.49871519609014
10477 0.602730875782748
10478 0.31742050432371
10479 -1.20201002241773
10480 -0.764101399095955
10481 -1.96815117642566
10482 -1.72637935095892
10483 0.733149382416835
10484 -0.802113757396317
10485 0.127289628490066
10486 -0.157702027765802
10487 -0.368494488212968
10488 0.205352428497376
10489 -1.09040111711809
10490 1.23553543127751
10491 -0.0611868327847707
10492 -0.383276545828585
10493 -0.0466641887474184
10494 -1.18102399907166
10495 0.00100055906621632
10496 -1.00964786412695
10497 0.28762608687538
10498 -0.479295775788495
10499 -2.40841322934759
10500 -1.23101529020166
10501 -1.92822147586686
10502 -0.974536811956437
10503 -0.218578608639484
10504 -0.962623933541077
10505 -0.223977948046679
10506 -2.14820983085936
10507 -2.87155211701482
10508 -5.5627893512304
10509 -4.12913432231735
10510 -3.55261389125551
10511 -4.38400738530518
10512 -2.70087306137428
10513 -2.40376199400518
10514 -0.630779402824822
10515 -1.74362083545979
10516 0.687088984480091
10517 -2.13984173424478
10518 -1.8359873264328
10519 -1.60584250994021
10520 -0.746974483607635
10521 -0.355187285006725
10522 -1.49904840495779
10523 -0.749615138364572
10524 -0.739845291693758
10525 -0.392301023812876
10526 -0.412250719953728
10527 -0.229171502780799
10528 -2.14284414019967
10529 -2.19689891249522
10530 0.625175981886926
10531 0.538600727280607
10532 -1.46150624941653
10533 -0.862178157307198
10534 -0.568608284602988
10535 -1.04625661243453
10536 -2.98146175384774
10537 0.111230455662414
10538 0.0381655748205358
10539 -1.11820907802168
10540 -0.510048089439418
10541 -1.19675953329403
10542 -0.841448997398111
10543 -1.10292306495307
10544 -0.139183047488359
10545 0.295029307438442
10546 0.568211186231873
10547 -0.662942473111114
10548 -2.25741020592429
10549 -1.04991037605554
10550 -1.67615853833134
10551 0.0667677346930078
10552 -0.961555054206461
10553 -0.490347718359782
10554 -1.06350253631969
10555 -0.428115829886666
10556 -0.956261026538534
10557 -0.23052385191911
10558 -0.817885274047638
10559 -0.128033151447088
10560 -0.334816286730406
10561 -1.10990098588448
10562 -1.58172698367075
10563 0.146946429967169
10564 -1.41248973241128
10565 -2.43545916644782
10566 -1.6868623597812
10567 -0.707693898891115
10568 -1.01314678223903
10569 1.53656344393799
10570 0.881766423843028
10571 -1.16828573653987
10572 -0.406725519137501
10573 -0.988706479464373
10574 -1.35675188989581
10575 0.416958224485073
10576 -1.05718025454288
10577 -0.338401951858403
10578 1.00651239051018
10579 -1.08959158567751
10580 -0.583728380081542
10581 -0.733268459284737
10582 0.362284864603087
10583 -1.26564814509678
10584 0.255496801342149
10585 0.835336447262583
10586 0.900792081135471
10587 -0.640307622334988
10588 -0.360947944925202
10589 -1.24695357705345
10590 -0.733337484754013
10591 0.169649784337584
10592 -0.882544155916844
10593 -1.78701862356877
10594 -4.0778252139733
10595 -2.64435704358309
10596 -2.06114160823473
10597 -2.11273697622561
10598 -2.30430504889725
10599 -0.94637404667649
10600 -1.86873287799976
10601 -1.71881024890423
10602 -1.02536371326239
10603 0.115797608710528
10604 -0.478013104447605
10605 -0.0724146445051348
10606 -0.312986572648652
10607 -0.0473326424316705
10608 0.569285092652734
10609 -1.1325493967757
10610 -1.0935465625744
10611 -0.685596442735001
10612 -1.47846995513712
10613 -0.673530915866541
10614 -0.537611773755688
10615 -1.65204946001494
10616 0.477234198371876
10617 -0.165292629124953
10618 0.842247847057402
10619 0.142468558080243
10620 -0.0888875347256097
10621 -0.37200679330386
10622 -1.91733499090211
10623 -0.583450409460379
10624 0.0941033548831429
10625 -0.687058786038314
10626 -2.21539287464052
10627 -2.48957771195179
10628 -1.35764888329263
10629 0.558055949830676
10630 -0.602943960777877
10631 -0.903317642866568
10632 -0.844745049135199
10633 -0.591188323990003
10634 -2.2598859998679
10635 -2.34050810948331
10636 -0.0175522448590444
10637 0.427184548358288
10638 -0.772407090437643
10639 -1.73334143615769
10640 0.254718535388393
10641 0.521455708904429
10642 -0.0814281634760379
10643 -0.341058692789646
10644 -1.89046861760913
10645 -0.420319445915353
10646 -0.258825606422154
10647 -2.51590658990252
10648 -0.179960006455254
10649 0.595653794663274
10650 1.09374423556178
10651 1.58157203397925
10652 0.225264473942511
10653 -1.45804054961548
10654 -1.63555517366217
10655 0.181945304052602
10656 -1.43638770411186
10657 0.912153970092831
10658 -0.762514274249743
10659 -1.34301392830296
10660 0.636659548957149
10661 -2.44049035961652
10662 -0.526542906047963
10663 0.171602013759122
10664 -0.237208937782845
10665 -0.614975078405874
10666 0.147353309338417
10667 -0.297078057657735
10668 -0.572293181906092
10669 0.438498065647459
10670 -0.844388766933594
10671 -1.82047367995016
10672 -1.02845779106834
10673 -1.11689852197246
10674 -0.747232851075626
10675 -0.199674076810207
10676 -0.0175479261935996
10677 -0.95993596613648
10678 -1.99899177495904
10679 -1.87842850003632
10680 -3.80270048758107
10681 -2.71687793291006
10682 -1.34937413063827
10683 -2.15165893847529
10684 -0.743876423060354
10685 -1.08622622625087
10686 -1.32639268833438
10687 0.996697889513683
10688 -0.0767871029690834
10689 -3.05463107078052
10690 -2.54657644174958
10691 -1.46005341265532
10692 -0.0956982299799432
10693 -1.36814088035154
10694 -0.844879132146159
10695 -0.420495154679378
10696 -0.536688111188935
10697 -0.352414069482506
10698 -0.919407938030059
10699 0.309826725339073
10700 0.79726057515991
10701 0.94889563628009
10702 0.539440763063074
10703 -0.725569646473924
10704 -1.34238930752002
10705 0.752686824244527
10706 0.421577937344624
10707 1.03097985185833
10708 -0.409488898584736
10709 -0.0172714891104686
10710 0.803200049155016
10711 0.140878894532815
10712 -2.00354111400747
10713 1.22970429616198
10714 -1.43475965168933
10715 -0.941915450318858
10716 0.226756533492867
10717 0.689775013351667
10718 0.210694158777736
10719 -0.185067063070574
10720 -0.897520794122252
10721 -1.51099475477762
10722 -0.0254647092276041
10723 -0.905002906726527
10724 -0.105358471550821
10725 -0.253009762933869
10726 -0.81823931090683
10727 -1.07129061238378
10728 -1.01105154737983
10729 -0.640017423561944
10730 -0.104443967683967
10731 -0.988764369403637
10732 0.782330952852128
10733 -0.858535231044153
10734 -0.894038560812679
10735 -0.63086112984117
10736 0.304341962493563
10737 -0.347524105022497
10738 -0.344620711711076
10739 -0.548388844157036
10740 -0.0763801964093922
10741 -0.0987982306133102
10742 0.401659250174641
10743 0.147281018517206
10744 0.713281232884912
10745 -1.90068786934738
10746 -0.801878917514069
10747 1.00116907880355
10748 -2.21359218857988
10749 -0.0404671182545133
10750 1.17292667033176
10751 0.897398409396645
10752 -1.15737464987762
10753 0.0804042110873988
10754 -0.284658260188371
10755 -0.641629111437998
10756 0.501357353001239
10757 -1.01371133726441
10758 -1.07557065491218
10759 -0.780986239136616
10760 -0.992512243180549
10761 -3.5733405573226
10762 0.954569628383238
10763 -0.323486307691769
10764 -0.546629302844169
10765 -2.88059020346538
10766 -3.53210310752932
10767 -3.53115662612975
10768 -2.00019702908758
10769 -2.63669754034015
10770 -1.52366171916598
10771 -1.04812446721698
10772 -1.03690832519624
10773 1.01106510827705
10774 -1.12579051945201
10775 -0.628663560981276
10776 -0.840011270084418
10777 -1.26583896148427
10778 1.39881173087051
10779 -0.846082932601144
10780 -0.838876818161181
10781 1.27775132090046
10782 0.410065921935251
10783 -1.95816050736035
10784 0.897111397725911
10785 1.93195154543236
10786 -0.100770857905191
10787 -0.0850500662319051
10788 -0.405102947847828
10789 0.677297754500608
10790 -0.884296291619074
10791 -1.16724597479527
10792 1.1918223888206
10793 0.449680571510466
10794 -0.79167622293501
10795 -0.398898556565602
10796 -3.06913442036257
10797 -2.35827725995681
10798 -0.957774862888511
10799 -0.845241685208173
10800 0.0958895842215997
10801 -0.755000150580967
10802 -1.02270242789993
10803 -1.3877249146447
10804 -0.472903191204505
10805 -0.607973703430899
10806 0.0364169480904861
10807 -0.833274190391361
10808 0.244055527010905
10809 -0.828807118753776
10810 -0.715575750569013
10811 -0.214817862848003
10812 -3.58433475015962
10813 -1.22252901497237
10814 -0.630497186785732
10815 0.280667151653482
10816 0.0627337872172484
10817 -0.495795625821069
10818 -0.774251599834138
10819 2.15840062940049
10820 -0.655338680485195
10821 2.9221105995014
10822 0.658623577458465
10823 0.39510000404999
10824 0.211939585401072
10825 -0.591249812871955
10826 -0.344384827445409
10827 -0.998009194132013
10828 -0.371280534432068
10829 -0.178579040230611
10830 -0.241114172487425
10831 -0.36333714165282
10832 0.478283864954382
10833 -0.0190790874503657
10834 -0.456440707750276
10835 0.248253534737894
10836 -1.77434509492226
10837 0.701522171249593
10838 -0.754197418038282
10839 0.973247354188313
10840 -0.107645549514748
10841 -0.61560161740227
10842 -1.15984593142103
10843 -1.51960816024707
10844 0.482136664777189
10845 -2.14391234353868
10846 -1.5402845367855
10847 -0.33956109975593
10848 0.541193463139825
10849 -1.1919562489869
10850 -0.805330305576025
10851 -4.02556570833113
10852 -2.05022061321789
10853 -3.99513381417894
10854 -1.19349373990981
10855 -0.534140169019205
10856 -0.747592327094081
10857 -1.11059632662228
10858 -1.31807911101665
10859 -2.09930444835295
10860 -1.92341681319759
10861 -0.993515516150913
10862 -0.268399177441279
10863 -0.262823281307058
10864 0.177533191495616
10865 -1.00333488377559
10866 -0.998631465491775
10867 -0.490914297336267
10868 -0.481780231947893
10869 -0.327067359241471
10870 -1.47559216050711
10871 -0.522491061711265
10872 -0.409561114606918
10873 -0.444779892251413
10874 -0.479174753503748
10875 -0.313724685191427
10876 -0.833930986778185
10877 -0.389217565014319
10878 -0.575920824782614
10879 1.85401568960793
10880 -0.389327252029584
10881 -1.48049384476466
10882 -0.533774348101692
10883 -0.132197463402911
10884 0.27638963830893
10885 -0.0836207524185664
10886 0.260273057792148
10887 -1.16467954899853
10888 0.49146364266714
10889 -1.27086492205979
10890 -1.51612369965552
10891 -0.143106370029458
10892 -1.18581107995048
10893 -0.620119698492186
10894 -0.546889696024875
10895 0.0215929231216787
10896 -0.193791333543485
10897 -0.866368051212302
10898 -2.59224185523208
10899 -4.09999073339276
10900 -0.165294510414132
10901 -1.63318348266454
10902 1.12831466197862
10903 -0.53304960075295
10904 -0.20688420510597
10905 0.205463212898466
10906 -2.12993080278559
10907 -0.882746595380727
10908 -0.99811162758034
10909 -0.557968043439853
10910 -0.600557752110813
10911 0.0208552115400771
10912 -0.87355312229615
10913 -0.685560975942115
10914 -0.674610491343267
10915 -0.490696833926814
10916 -0.486076806790165
10917 -1.35978357267183
10918 -0.733973432286199
10919 -0.550450082503297
10920 -0.154168785699967
10921 0.328392905938529
10922 -0.0480940031011503
10923 -1.09198667524698
10924 -1.08274391475801
10925 -0.225721639576386
10926 -0.0512132828959491
10927 0.167451568606101
10928 0.365851823520797
10929 0.217500441601013
10930 -0.36051198805914
10931 -1.65837706563395
10932 -1.10811778382391
10933 -0.792338201041191
10934 -0.844412257301761
10935 0.0113357131350256
10936 -0.587431369622571
10937 -0.853210912489392
10938 -0.237733028074046
10939 -1.40010435823262
10940 -0.934651869895703
10941 -2.57682259544108
10942 -1.33792569222073
10943 -0.324722906400325
10944 -0.792115134072453
10945 0.0482785053260422
10946 -0.409714729591841
10947 -1.29706523556256
10948 -1.16673918801759
10949 -0.833056713832179
10950 0.0277159251304733
10951 -0.270602479925513
10952 -0.427002285816616
10953 -0.610663250542573
10954 -0.947414905609114
10955 -1.47929814320694
10956 -0.860648024398901
10957 -0.47556620994542
10958 0.498000776978644
10959 -0.98075449600654
10960 -0.553358165954769
10961 -0.62104522424029
10962 -0.663088511078041
10963 0.011368257618618
10964 -0.671344128768188
10965 -2.57876073977629
10966 -1.47601226473493
10967 -0.016212362559644
10968 -0.14993851039287
10969 -0.173996521624033
10970 0.0692942554094316
10971 -0.65274879581972
10972 -1.55113123140912
10973 0.417732074913137
10974 -0.273899348738377
10975 0.0894486811656563
10976 0.164865240266881
10977 -0.477972172394649
10978 -1.72621351448243
10979 -0.960767585683101
10980 -1.16503118203404
10981 -1.56511136870554
10982 -1.27132010061527
10983 -0.476684977132046
10984 -0.841937797204717
10985 -0.243753534615158
10986 1.8567611148157e-05
10987 -0.300019874183978
10988 -0.910112236680465
10989 -1.74930007771288
10990 -1.43231173287876
10991 -0.483888623631866
10992 -0.0675413593717558
10993 0.124494404714627
10994 -0.157419586324585
10995 -1.26862533251736
10996 -1.92073325311159
10997 -0.730249771200828
10998 -0.760126387839193
10999 -0.37661692100517
11000 0.0311607162980048
11001 -0.74169012875631
11002 -0.794458641035842
11003 -0.78181174477911
11004 -0.427543107010881
11005 -1.35468860568354
11006 -1.25836111147957
11007 -0.879315224233753
11008 -0.687618319976503
11009 -0.278676822426414
11010 -0.0478873093037295
11011 -0.110779338021448
11012 -0.748734007981801
11013 -3.2464563533764
11014 -0.958992648901879
11015 -0.389301911582784
11016 -0.275317707933725
11017 -0.398955208018118
11018 -0.246476329317878
11019 -1.25046050830168
11020 -3.41315270949974
11021 -0.992220083812038
11022 -0.456691109745255
11023 -0.268091694800961
11024 -0.959638504619839
11025 1.91227116363817
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_J_bigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Difference LJSpeech BigVGAN},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-5.88073791929698, ymax=5.25325200488899,
ytick style={color=black},
grid=both
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.29859401993936
1 -1.06826431536156
2 -1.58310878789362
3 -1.70543920164313
4 -1.59347248296828
5 -2.17749299657997
6 -2.1567275113052
7 -2.24989431412705
8 -1.94991139003094
9 -3.11630892436747
10 -2.71949033376353
11 -1.78568249046745
12 -1.91899458396257
13 -1.65961736158388
14 -1.49684182626122
15 -1.38044542281844
16 -1.84703183712148
17 -0.976224281225775
18 -0.947955891435201
19 -1.560375723455
20 -0.992148598272964
21 -0.978941741659241
22 -0.844518025628147
23 -0.478076288979566
24 -1.18053634511238
25 -0.144862027660879
26 -0.815315605764278
27 -0.360483580847806
28 -0.180807804336579
29 -0.639830435266601
30 -1.0719947113284
31 0.817019615839016
32 -0.70518446564077
33 -0.203058700204887
34 -0.837903977339009
35 -0.09360809106124
36 -0.540220657858161
37 -1.72875690798337
38 -1.61509409351693
39 -1.53225093943431
40 -1.07808534966798
41 -2.07942768112594
42 -0.702466986087497
43 -1.33707319033073
44 -2.11842985089996
45 -0.856210066484793
46 -0.96610936252815
47 -1.07574969235287
48 -2.44397931550943
49 -1.57665584450024
50 -1.72508887630383
51 -1.48576280590391
52 -2.56766901705426
53 -1.82227515011403
54 -1.29673217163429
55 -1.04362391923143
56 -3.27388665787141
57 -2.28376155982289
58 -0.865388517187133
59 0.817348448971643
60 -0.467791002599216
61 -1.97353614324544
62 -0.138301415184966
63 -0.480890821800116
64 -2.49064073329163
65 -3.45474437862351
66 -2.5491504836336
67 -1.07407886114898
68 -1.33786793356478
69 -1.04954846355179
70 -0.660590095679383
71 -1.19092971948475
72 -1.30089152267057
73 -1.26178986965262
74 -1.24033140863356
75 -0.243637614565464
76 -1.39505998367613
77 -0.955918298449525
78 -1.40476678097005
79 -1.62028228914544
80 -1.11471782672153
81 -0.868849954047579
82 -0.943293921353165
83 -2.31967460148802
84 -4.20896967041006
85 -1.54636997468457
86 -3.50841418488394
87 -2.77523701385995
88 -1.5961825495127
89 -1.06367418986107
90 -0.799625195933666
91 -0.881402877144359
92 -1.06779620361378
93 -1.73576434228218
94 0.334869437861484
95 -0.823436146443518
96 -1.13995980497577
97 -0.334729312572398
98 0.546767474780069
99 -0.922928851051816
100 -0.659482079520203
101 -1.06313943705518
102 1.58176902154336
103 -0.361205883687304
104 -2.33696576680562
105 -0.388814906712618
106 -1.89793566456297
107 -1.12040043350634
108 -1.07317902991485
109 -1.30279954783761
110 -0.145994187434279
111 -0.614632262704962
112 -1.04902977105368
113 0.800456124389247
114 -0.796954410212175
115 -0.728445902027985
116 -0.204858580345801
117 0.120957911510252
118 0.132785379807252
119 -0.973459862122545
120 0.582733678406727
121 0.283777214860704
122 -0.489608795372895
123 -0.443199827320763
124 0.590978811581948
125 -0.130242761783885
126 -0.249201499882345
127 -0.410767554017101
128 0.350703523506465
129 -1.0532011568093
130 -0.317674658388891
131 1.72930990750257
132 -1.37465070802252
133 -0.0727093118692475
134 -1.05233517164393
135 0.70298033196712
136 -0.338714689784438
137 -0.04441130409143
138 0.806885580934297
139 -0.0459182574354413
140 -1.01005872971327
141 -0.976817212539554
142 -1.59617217695625
143 -0.686731530527266
144 -1.74661992805668
145 1.87462662406068
146 -2.45002208697219
147 0.201811719252286
148 1.37616681043288
149 0.57487040466266
150 0.31668764971496
151 1.10223562252248
152 0.87405700503798
153 0.243428780636624
154 0.942309071050618
155 2.56055806355745
156 0.79442157330225
157 1.10451946911451
158 0.516899164294737
159 -0.945003933713576
160 0.00612939636228149
161 -0.59058614636128
162 0.1826321456253
163 0.921006379117695
164 0.104166380462759
165 -0.770845660759647
166 -1.16297452540638
167 0.151911313800743
168 -0.943553280110982
169 -0.493969667366009
170 -0.275913153092064
171 0.357450554937181
172 -3.42495873299537
173 -2.05166532133337
174 0.354569722561867
175 -0.0134231047557957
176 -0.066316420862453
177 0.844076838372008
178 -0.359981320662096
179 0.534345303801663
180 1.01017921620739
181 0.573791492611104
182 0.233037975027705
183 -0.166852361401236
184 -0.220423392333823
185 0.0398064127959419
186 1.13702093815439
187 0.893932383665211
188 -0.763990809794107
189 -0.221964753473277
190 0.0954542155396467
191 0.248214239253342
192 -0.182242002627582
193 0.567610015486076
194 -0.429911758550501
195 -0.806455662446974
196 0.311528476178412
197 0.449983256056559
198 0.162776494808549
199 -0.628110859931542
200 1.08596114322154
201 -0.337991961340974
202 -0.655724526649102
203 -0.206917647396689
204 -1.4116512743409
205 -0.514204767674811
206 0.401819439085305
207 1.16241874540539
208 -0.343903796413473
209 0.860568402630095
210 -0.549194351484743
211 0.703272240919288
212 -0.618637150156948
213 -0.422441110805437
214 1.11823148564713
215 -0.129183965366983
216 0.19939698902582
217 1.2205428049771
218 0.17976932814617
219 1.15626353940571
220 1.41722881570002
221 1.17035164314879
222 -0.116082203289213
223 -0.177771582554575
224 0.41072829690397
225 0.350165809956425
226 -0.807662797457233
227 -0.0641010843535801
228 0.377243764705417
229 0.643064896801393
230 -1.74709001205996
231 0.0760987805267376
232 0.106826997911406
233 0.435480086099022
234 1.64770067847092
235 0.156802779412676
236 0.0982404966858836
237 -0.411472380931191
238 -0.397076671654123
239 0.652664504082188
240 0.325268911974951
241 0.563186365371129
242 1.06662580270872
243 -0.277378331091414
244 1.14718014152837
245 0.622990577519127
246 -1.23361319494848
247 -0.947554242542436
248 -0.771624068967974
249 -0.784447804140557
250 -0.212753200348649
251 -0.510226773900684
252 -0.677118153804048
253 -0.928438438587135
254 -0.567371736581712
255 -0.653899315802554
256 -0.300082887145521
257 -1.89690941966702
258 -2.02078322704727
259 -0.518437146579194
260 -0.146958834403358
261 -2.9499004492291
262 -0.172525276657373
263 0.320731667012892
264 -0.887515751277342
265 -2.20491802609927
266 -0.9110817680912
267 -0.240338559599053
268 0.518754136454734
269 -1.67668921327765
270 -0.0424554876961686
271 -0.271696202269343
272 0.696816822868101
273 -1.33354285459932
274 0.625221463598048
275 -0.00777147465938206
276 1.10646901206564
277 0.386082752988092
278 1.22793610348555
279 0.170007328675086
280 0.524789472870454
281 -1.47478636089225
282 -0.586635656300781
283 -0.289103902403697
284 0.745579304419254
285 -0.832328579252248
286 -1.55916156797572
287 -0.436485079715653
288 -1.48498107967452
289 -0.240965406460957
290 -2.19543014721235
291 -0.00607848677749082
292 -0.764338763885934
293 -1.86870648972293
294 -0.135390388632254
295 0.0427280591938963
296 0.532569205913291
297 0.869952653115137
298 0.457134196331601
299 0.843660810398491
300 -1.92085049528113
301 1.17267065606111
302 0.17682190829309
303 -0.235529025403492
304 0.427654642544333
305 -0.644445454897115
306 0.416911794522392
307 -0.524289521252619
308 -1.09986703306916
309 0.166557212272928
310 -0.27766915470292
311 -1.05758217756129
312 0.134068081484582
313 -0.15512937199058
314 -0.374670316784628
315 -0.974081437270662
316 0.170388676010367
317 0.601973827594296
318 0.378940364211283
319 0.0926768230898284
320 -0.680640413733804
321 1.33620856246683
322 0.823994762130359
323 0.222096071278707
324 0.175584023350769
325 0.16833140493186
326 0.764094376545181
327 0.294042500926919
328 0.462922769544102
329 1.27244994047175
330 -0.0981060893895191
331 0.257219674626845
332 -1.90217805019858
333 -0.414090752377325
334 1.2352560525224
335 -0.274314276881858
336 1.20766240282397
337 -1.32924724505472
338 -0.529062625101681
339 -0.271073315284136
340 -0.267373407711635
341 -0.179650595853281
342 -0.46727116346148
343 -2.22715729807948
344 -2.64838576081258
345 -2.86443485426889
346 -1.64243995590168
347 -0.163716504667199
348 -1.18120780827562
349 -0.355728757986187
350 1.43360412615701
351 -0.0475253361371896
352 0.403270551791267
353 -0.065156672721164
354 0.512748359547568
355 0.406577559220027
356 0.0250956313646485
357 -2.79225665158019
358 -0.169600208345334
359 -0.601468293629911
360 -1.17091832862669
361 -0.348667930859481
362 -0.503093308555233
363 0.569241109532822
364 1.42138366420146
365 -0.604769438296792
366 -0.930737855254438
367 1.42286305682894
368 -0.845128996465209
369 -0.742595824882647
370 2.06160589072128
371 0.224094050264269
372 -0.75694948679404
373 0.503450826580975
374 -0.132463449501357
375 -0.583891923403581
376 0.865631474798108
377 0.705535316899223
378 0.618575881707234
379 -1.20019517886653
380 -0.474036435088621
381 0.376013021379092
382 0.522562798470411
383 -0.129773398506937
384 1.1860825575614
385 0.299460776664996
386 -0.749473138575801
387 -0.0762190256603255
388 -2.03568164135882
389 -0.084095169669899
390 0.0510051400951138
391 -0.865625520671305
392 0.297903274851161
393 0.76209033585293
394 0.496550921853766
395 0.611711046468957
396 -1.33479767099234
397 -0.556334939687518
398 -0.544918084957042
399 1.70490937911913
400 -0.237495216500514
401 0.44383605451175
402 0.518626011656092
403 0.298463680547312
404 0.108426229949075
405 4.46801636324543
406 -0.439037295164908
407 -1.77288728570576
408 -0.366989331157159
409 -0.489265017425812
410 1.42655718597322
411 0.510798142333012
412 -0.0675400831121769
413 -0.1746111868146
414 -0.339405597877811
415 -1.11599758095414
416 1.40512906161337
417 -0.530459663936883
418 -1.04854369800626
419 -0.227399030244758
420 -1.83102334207554
421 0.653540556481455
422 -0.0764834226966434
423 -0.0854061432515545
424 0.961161373220323
425 0.0575021189895399
426 -1.5386437642581
427 -0.287485644480788
428 -0.840904251584185
429 1.09047040826123
430 -0.762635538370439
431 -1.29071096954838
432 -0.595500105005367
433 0.419132092859542
434 0.577007543029314
435 -0.559785075080428
436 -0.583646625971786
437 -0.406434397838941
438 0.0564683648094848
439 -0.583268224545435
440 -1.59140845539607
441 0.391042250939378
442 0.347661268625531
443 -0.934637441587008
444 1.16273798962508
445 -0.958467927076877
446 0.881141797607184
447 0.502895597483352
448 1.06382737498204
449 0.843994952863165
450 1.6047635206918
451 0.415719260413581
452 0.0367955089738985
453 -1.47058185717651
454 -0.717577427779553
455 -1.57103244625492
456 1.42270193361216
457 -1.65191568300746
458 0.0357629448067687
459 0.361406828495416
460 -0.358294823796166
461 -0.501874436427879
462 -0.250628836536161
463 -0.633032888610365
464 0.147703265908852
465 -1.56470381266857
466 -0.125226768858432
467 1.58251495501179
468 0.299627097298733
469 1.05475820978921
470 -0.665825349447399
471 0.750986730746316
472 1.20853212434914
473 0.559090871776748
474 1.32005034870553
475 0.562253835756526
476 1.00331211307647
477 -0.418307248917875
478 0.691867982803873
479 0.0200930097132565
480 0.160379378284338
481 1.31143308739299
482 0.19090370766134
483 -0.960260352545315
484 0.545547519080064
485 -1.55027562984733
486 0.773511050753445
487 0.879490363744815
488 0.614384237192709
489 0.801523400877306
490 0.28324254966191
491 0.163926023668874
492 0.987773285275203
493 -0.49931319922445
494 -0.099396236776654
495 -0.260814013685125
496 -2.1747307981601
497 -0.431269562133691
498 -1.43552030589494
499 1.5366155615282
500 0.380842354334624
501 -0.146801191104048
502 -0.657682206660222
503 -0.381551815230682
504 0.858375900255553
505 -1.11010880586997
506 -0.2035596164106
507 -1.1874730958324
508 0.0107939608986861
509 -1.01999833189834
510 -0.323950085138707
511 0.249415557525636
512 0.325556806244388
513 0.529451830250675
514 1.24927344838284
515 0.843453349548306
516 -0.637831726994641
517 -3.67291206569005
518 -1.26999964821213
519 0.940967610682658
520 -0.580072021229042
521 -0.329968087318746
522 -1.6423605125316
523 0.461231695121011
524 -0.0981420422003711
525 -0.633414138993459
526 -0.994439865127176
527 0.164233728315251
528 -0.435882460767987
529 -1.40235442262105
530 0.353252504623661
531 0.59391367421055
532 1.09595439697955
533 -1.19812670216909
534 -1.05345745092815
535 0.121522077507383
536 -0.224172354050604
537 -0.439744269050899
538 -0.886245110802177
539 0.333976596409037
540 -0.445578309772455
541 -0.382513676367205
542 0.971848980866163
543 0.286417272017317
544 -0.731084244831923
545 -0.785463465828736
546 -1.17922983524562
547 1.35543284749824
548 -0.631772346392051
549 0.288639497599724
550 1.11934775662666
551 0.312323271243067
552 0.0741517852113622
553 2.09045367455981
554 -0.568539447446316
555 -0.214042950330492
556 0.0801805442506127
557 -0.537851842847935
558 0.420721145932794
559 1.4774408525042
560 -1.19886457087799
561 1.36191724930673
562 0.0496873063962099
563 -0.220699079470869
564 -1.6736714920824
565 0.120287193774392
566 0.0940499223613058
567 -0.617915817088533
568 -0.205629818622281
569 1.92119283281054
570 -1.0372652966921
571 0.88026654137169
572 -0.250433270199512
573 0.242524605501987
574 0.88231810653769
575 1.50162704216502
576 3.07787410552607
577 -0.277046217407963
578 -0.400840486077044
579 0.553172854657743
580 0.413998468252889
581 -0.516787073582045
582 -0.902612173246085
583 -0.347012590969257
584 1.07596314055
585 0.146260509566353
586 -0.251866890137951
587 -1.02902689375022
588 0.825515353891324
589 1.37099874776317
590 -0.33984748148058
591 -0.246561933610284
592 -1.27174005805608
593 1.76408096965857
594 -0.736243043814587
595 0.613952121664143
596 0.815290723244887
597 -3.8640508705425
598 0.257343743561166
599 -0.130436787209475
600 1.32952275621333
601 -1.82620051367346
602 0.900321197939942
603 -1.14286840840153
604 0.318116992361095
605 0.782678032604504
606 1.19257844285399
607 0.712310202692023
608 -0.257213984301012
609 1.16878764445119
610 0.607518133322289
611 0.345317082491046
612 0.122395667219447
613 -0.18632631163701
614 -0.00498643973753102
615 -0.0290748661307409
616 0.205840672593221
617 -1.27792111670875
618 0.995058977946958
619 0.513353057372316
620 -2.95399662026103
621 0.389736120355618
622 0.901861731247466
623 0.873459827719738
624 -0.344199925107659
625 0.349452310578435
626 0.402873257357712
627 -0.513578213218271
628 -0.351814070948641
629 0.427908895591557
630 1.17942371225331
631 0.050986447618605
632 -0.623784961181843
633 0.130473956999788
634 0.496072369297891
635 1.02056577607716
636 -0.202151601551674
637 0.714374040184447
638 -0.468342283189164
639 1.78416989617476
640 1.62752627118283
641 0.315503771335073
642 -0.0865638983808435
643 -1.58502975890773
644 -0.328771145448477
645 -0.476475536019929
646 -0.447847539282455
647 0.0581463811343713
648 -0.85929806705275
649 0.0867036696409961
650 0.624355026642125
651 -0.433840097803922
652 -1.0996034816425
653 -0.0815184922896823
654 -0.101258559069588
655 -0.128334471606936
656 0.958244592194872
657 0.428031409309516
658 1.49028318450433
659 -0.912192966330243
660 1.10983060542953
661 -0.450817600467916
662 0.0523133848695401
663 0.0710360116493295
664 -0.0495244777300374
665 -0.491740468998552
666 0.298539207475566
667 1.18007728121636
668 -0.506667748572883
669 -0.419569571576487
670 0.690903389989323
671 -0.131728641841682
672 -0.320937199635792
673 0.136095801983899
674 -0.668212840454727
675 2.1091260101541
676 -0.088288208562654
677 3.41092456021577
678 2.07126048365869
679 -0.652774585428916
680 -1.9849475123832
681 0.941435210292775
682 0.109809312044703
683 -0.0461785671591353
684 -0.810821388051694
685 0.406163095251113
686 -0.239175457983179
687 -1.92211074514596
688 -0.23699450734144
689 -1.12636472119107
690 -1.15988685041449
691 0.41194387390809
692 -0.23906366390245
693 -0.00116132688774592
694 0.352920502391927
695 0.314798315876025
696 -1.6272492408562
697 2.26711467451152
698 1.56823852824702
699 -0.145233975160455
700 0.26913761836455
701 -0.913829780458936
702 1.07100442269888
703 -0.449657361197945
704 -0.327836845371328
705 -0.012914963869693
706 1.32881290959864
707 -0.206840096163675
708 1.39805510931075
709 -1.33860110645577
710 0.321862508121583
711 -0.205261657462486
712 -0.00486316957097521
713 -1.00409409155798
714 0.432031894415287
715 0.267112501931859
716 -0.0629263003583456
717 0.062359883062296
718 0.0229430467394304
719 -0.494318400369575
720 0.614078810737503
721 -1.34351087382827
722 0.00196633732574925
723 0.162567796217725
724 0.841921802318959
725 0.572642882395447
726 0.279045436972658
727 0.215244652033747
728 0.208636401651165
729 0.913060092913367
730 -1.27189314778134
731 -0.270086182532235
732 -0.801572941920335
733 -1.73523161116959
734 0.116250898241514
735 -1.91397005792569
736 -2.07247685045107
737 -0.850429960814516
738 -0.478418140539096
739 0.822183405885354
740 1.07919194217069
741 0.266191079528192
742 0.171715256556607
743 0.193837406797312
744 -1.5771133617661
745 0.755435340193718
746 -0.445949791720659
747 -0.415070734310479
748 0.252042969662418
749 1.54679698644819
750 -1.04564885807007
751 0.606670284311347
752 0.594858048671792
753 -1.77939203353219
754 -1.02667578791547
755 -0.234250732449632
756 1.42341694387386
757 -0.225483612406088
758 -1.57747870408736
759 2.35474810834463
760 0.121246424457529
761 0.116168580209346
762 0.802381696309078
763 0.384078694089595
764 0.304884524289556
765 -0.118767544199314
766 -0.223607460492092
767 -0.741366010793849
768 1.71351638134278
769 0.730791027873061
770 0.971567199382167
771 0.179348532853489
772 1.4083532378359
773 0.239072069603349
774 0.104139467973536
775 -1.78878260195574
776 -0.508732304740065
777 -1.39149584086944
778 0.670071458040452
779 -0.218894257170554
780 -0.0150781003646223
781 1.34570665386778
782 1.86422983505141
783 0.842921942596175
784 1.06466758907975
785 0.581106872155202
786 -1.01857952493047
787 0.309556457626317
788 -0.50825922140666
789 -1.1199694779309
790 0.208270213084913
791 -0.40891340117385
792 1.19957985327855
793 0.130328307960079
794 -0.0197247521760618
795 -0.308894953054259
796 0.304503338762062
797 -0.22738887523933
798 0.863221083782878
799 0.63216040616421
800 -0.0871629887456367
801 0.96614077002553
802 1.05772433791007
803 -1.3777516537229
804 2.29765413565605
805 0.83487461137134
806 0.23592454380534
807 2.69440599028706
808 -0.225099036015968
809 0.586764004761643
810 -0.516513455759892
811 -0.743113916472843
812 1.89084031301946
813 -0.69289584185299
814 -1.4268094461715
815 -0.128009737583095
816 0.0129165313197019
817 -0.240230996593463
818 -0.245584088677312
819 0.189647069683347
820 -0.580501150805815
821 0.454863260892426
822 -0.17665236084268
823 -0.024256165880312
824 0.895942487244938
825 0.410725799017668
826 -0.19104590430564
827 -0.393966253109759
828 -1.68575057852464
829 -0.60147024115519
830 0.881767846965453
831 -0.801681626665074
832 0.300620873974599
833 0.572552900229299
834 -1.3671878399044
835 -0.562610256155798
836 0.301365976672943
837 -0.5549831694703
838 0.736199157242295
839 0.267475543313021
840 -0.0476376840934581
841 -0.563050836534312
842 -0.667529703488126
843 -0.437295187238389
844 -0.834019080572773
845 0.496110868109571
846 0.610468166860222
847 -0.59820811111378
848 -0.0794719061081557
849 0.193429123093352
850 0.593181254671617
851 -1.62528216048612
852 0.713556297153676
853 -1.71665299824341
854 0.0424989061300622
855 0.208369369065931
856 0.508393656793497
857 -1.10277275236908
858 -1.32199138255601
859 -2.12947431172913
860 0.25193220358278
861 -2.15994450835364
862 -1.37920105579048
863 1.36687392041237
864 1.52926448621132
865 -0.636657362093036
866 -0.123139661329451
867 -0.707175591835019
868 1.4019540542812
869 1.07255666580664
870 0.25356655299503
871 0.436919157155946
872 0.0793049966087145
873 0.312111736143266
874 1.87114541100001
875 0.345017503160162
876 0.117192436213381
877 0.296802242542403
878 1.13932900920528
879 0.852215443830453
880 0.0874556595593103
881 -0.881961467373011
882 0.607277546677313
883 0.773209603087274
884 -0.810984932521638
885 0.374776724186758
886 0.484456178303225
887 -1.6435297875684
888 -0.311416542906774
889 -1.14254864105932
890 -0.397690001622296
891 0.843245915613493
892 -0.224726786541086
893 0.299860757058512
894 0.718772864800914
895 -0.849765730621702
896 0.315707732708212
897 1.21776004348912
898 1.16536127599251
899 0.526635506459755
900 -0.509738458346196
901 1.070632892514
902 0.4868057446348
903 -0.208163003761728
904 -0.182533257723835
905 2.11053119906258
906 -0.362709651214391
907 -0.360328558572881
908 -0.296759876455499
909 0.342983796971241
910 0.398098248173622
911 -0.51192056342719
912 -0.322513022555613
913 0.227706914096005
914 1.32392192098382
915 -0.13096259112267
916 2.13914283547891
917 0.827228519425399
918 -1.89426856402006
919 0.922358890111276
920 -1.47522372011
921 1.38358757353895
922 -0.388232989586916
923 1.52508632841733
924 4.74716155378963
925 0.186211798829441
926 0.889145599690854
927 -0.302751671374633
928 -0.0414316117237132
929 -0.439677691878591
930 -1.0902320047243
931 0.211214263206737
932 -1.07131052145285
933 0.219915191589153
934 -0.408977102348096
935 -1.56466978529384
936 -0.0923035586304152
937 -0.141116411677847
938 -0.185125659543477
939 0.465509618673456
940 -0.602958984159426
941 -1.57648833913813
942 1.24486752572127
943 0.230025612007643
944 -0.315183227643986
945 -0.194645299266013
946 -0.334863562892003
947 -0.952031731135247
948 -0.564264353126609
949 -1.17198030269692
950 0.804287725580032
951 0.867319638160463
952 -0.522667088488865
953 0.689281010138183
954 0.782123538199868
955 0.182013155806912
956 0.0709294839358603
957 -0.227876419683828
958 -1.57666833765692
959 0.54987203781214
960 -0.285819135157689
961 0.153319837083897
962 0.685801387742886
963 -0.703040662046999
964 -0.0635550549555336
965 -0.781820971736669
966 -0.290806986202629
967 0.0973790991338666
968 0.376877361453006
969 1.01522983499665
970 1.43664879963685
971 -1.37720367582783
972 0.834357689997011
973 0.217114068442329
974 -0.316826639460654
975 -0.982322716755717
976 -1.00689960644345
977 1.65801761921741
978 -0.86378589767966
979 -0.0192758339038164
980 0.34470881796593
981 1.92653703731216
982 -1.49962892476882
983 -0.44615726501506
984 0.770460386612747
985 1.19230406869999
986 -0.344945952259665
987 -0.0381790042690699
988 -0.697026731866979
989 0.33995256984663
990 -0.595173636965122
991 -1.95695124108001
992 0.341243377791368
993 1.41103880719157
994 -0.596748729793664
995 -0.707758867836258
996 0.28246070660812
997 2.12825614974138
998 -1.20933984578309
999 -0.784286795907569
1000 1.65872442781716
1001 -0.0860549324613684
1002 -0.576829165264354
1003 1.01814159208971
1004 -0.95125755542
1005 -0.00321870252333878
1006 1.69427080194764
1007 0.0155466407342817
1008 -0.14900651848206
1009 0.0412888368521829
1010 1.29632809798638
1011 1.10015757312355
1012 0.505330023853029
1013 -1.34211908894471
1014 0.942293983070964
1015 0.161565357533281
1016 0.233153554645319
1017 -0.665144288730447
1018 -1.50932216759468
1019 0.954142022847648
1020 -0.632264542637488
1021 -0.923993575746438
1022 0.56457688925234
1023 -0.540359737566442
1024 0.154508484718034
1025 -0.564065097414905
1026 -0.124784662712823
1027 -1.55226242733053
1028 0.233403897541707
1029 -1.06781321673984
1030 -0.884081146166112
1031 0.0166069415951868
1032 0.156376541511746
1033 -0.403829851243195
1034 -0.284860472490685
1035 -0.227931864759858
1036 0.500683971509705
1037 0.728218039605247
1038 0.019383743496017
1039 0.604741105390211
1040 0.771767558401878
1041 0.119810915927233
1042 0.155883073348828
1043 1.52961496838295
1044 -0.177409782420774
1045 1.13730966171474
1046 2.51175392241976
1047 -0.536569758780269
1048 0.0969850764790301
1049 -0.425952691804531
1050 0.814582454963035
1051 -0.959893803726705
1052 -0.278201101182575
1053 -1.45708818348535
1054 -0.119680070368571
1055 -0.338417301373005
1056 -0.618004935552484
1057 0.613407589761676
1058 1.07087177463025
1059 1.6920937982692
1060 -0.872612523460793
1061 -0.707497760246593
1062 0.830808478835735
1063 0.146790969936885
1064 0.901168901359817
1065 0.228365728465907
1066 2.61080890899432
1067 0.511019350206037
1068 -3.18459450301816
1069 -0.0739200053199767
1070 0.5999283799658
1071 2.10177828092037
1072 0.183445073004901
1073 0.403349547232909
1074 0.463468428469435
1075 -0.968299143130343
1076 -0.0366120851814291
1077 0.357570058885259
1078 1.50241666441984
1079 -1.2669230706991
1080 0.982155161306729
1081 0.478854519416618
1082 -0.134863028613604
1083 1.4053010810669
1084 0.366641255001171
1085 0.484207102345505
1086 1.67369147801144
1087 0.344127738211047
1088 0.119988721450873
1089 2.06076704983217
1090 0.3604978928324
1091 -1.02034931403939
1092 -0.365480234008514
1093 -0.800815049983532
1094 0.0953634325325441
1095 1.53332222365616
1096 0.529024406615164
1097 -1.46849412257809
1098 0.963001708272048
1099 0.591300848904754
1100 -1.1901906166291
1101 1.46088032107199
1102 -0.286442328422844
1103 -0.104183332331382
1104 -0.490594753980765
1105 0.0306036436075092
1106 -0.191967650160457
1107 -0.22276101834184
1108 0.514408960854321
1109 0.371318699791759
1110 -0.45172545239222
1111 0.178032832105077
1112 -0.521307035746293
1113 -0.758628994528407
1114 -0.180461774198599
1115 0.0928963595160814
1116 0.0105848560270021
1117 0.448610361345194
1118 -0.795479982814976
1119 -1.45442034771882
1120 -3.61800421469402
1121 -0.497106458826431
1122 2.07508498466189
1123 1.0414035930786
1124 -0.672221971105341
1125 -0.0619658078524529
1126 -0.639417185796694
1127 1.06545851165529
1128 0.260051119412664
1129 -0.126861562760073
1130 -0.317723623210555
1131 1.21191056555562
1132 1.69934684348751
1133 -0.48131678685841
1134 -0.17303336327061
1135 -2.393297733274
1136 -0.151589657837247
1137 0.185810544216492
1138 0.0349478757767525
1139 0.0352986942797657
1140 -0.435568710319824
1141 -0.61464486111327
1142 -1.53348122566393
1143 -0.211735016769308
1144 -0.190590499221299
1145 0.836665815563675
1146 -0.514483073107082
1147 0.243057443456856
1148 -1.75098822576418
1149 -0.6535006347884
1150 -0.890210188974685
1151 1.20972948507747
1152 -0.318704525956948
1153 1.27666546563294
1154 1.12092919453922
1155 0.0821604884570076
1156 -0.290000868012894
1157 -0.476633319762621
1158 0.755181477359887
1159 -2.35956131989045
1160 -0.165101692453422
1161 0.770937932507862
1162 0.633044484959893
1163 -0.1930892817387
1164 0.514027368444709
1165 0.245275115135271
1166 0.64085779863493
1167 -0.49436508465281
1168 0.350160340708475
1169 -0.59257244002464
1170 0.65670580188386
1171 2.64316262115206
1172 2.64173964219015
1173 0.193787030250822
1174 -0.450639156598085
1175 -0.42560236026136
1176 0.0730802029221647
1177 -0.5185087135869
1178 -2.21705642709774
1179 -0.162512008474807
1180 0.111435772901736
1181 0.627116423964577
1182 0.173856164983755
1183 -0.702922684466558
1184 0.0413907281457511
1185 -0.511791035879271
1186 0.233519184755439
1187 0.273066391210493
1188 0.451224940500502
1189 -0.353882748877406
1190 -0.756730575936956
1191 0.236596822420659
1192 0.322985590835571
1193 -0.248558015870943
1194 0.156721590336889
1195 -0.461152967105237
1196 2.59687408760844
1197 -0.334132406789601
1198 0.218840628652899
1199 -1.84620829523028
1200 -0.770022383424291
1201 -0.995327808349048
1202 0.284534556042237
1203 -1.51026356950812
1204 -0.801549094900024
1205 0.407293999881137
1206 -1.98310393924368
1207 -0.104575469104786
1208 -0.55301449874115
1209 0.408334905934659
1210 -1.25935121654311
1211 -0.782928513860631
1212 1.30471241564696
1213 -0.230412833167263
1214 -0.179426717456113
1215 0.470370153527253
1216 -0.785172900809394
1217 0.281756367741653
1218 0.203589483604285
1219 -0.376300649347749
1220 -0.90438392835572
1221 -2.05771224042762
1222 -0.241000825975711
1223 0.325476968429101
1224 0.801594624488228
1225 -0.958988227696118
1226 1.80381550596657
1227 -1.69070599607503
1228 0.400141776049336
1229 0.713807415334449
1230 0.245336095563106
1231 0.46115735380712
1232 -0.556446688377695
1233 0.118006297112929
1234 -0.821784126749592
1235 0.454672482344714
1236 1.26260733564032
1237 -0.670440947935528
1238 1.98791588999294
1239 -0.545973042284539
1240 -0.700491488974047
1241 -1.32372745222922
1242 -0.728347145520613
1243 -0.592100553827739
1244 2.06006875206617
1245 0.0503974054878222
1246 -0.404106744215879
1247 2.47103004438047
1248 0.775682557305425
1249 0.413367763888647
1250 -0.660333010365251
1251 0.510337764190091
1252 1.62114937605584
1253 0.122173449639539
1254 -1.23053552924839
1255 0.193738805336202
1256 -0.676245267274123
1257 0.323486341915041
1258 -1.51466682290651
1259 0.298325423752155
1260 -0.775397367834369
1261 -0.301389894213591
1262 0.865530664035532
1263 -0.308275977177939
1264 0.683023922923202
1265 1.53192313690979
1266 -0.332262653124866
1267 -0.582034356305336
1268 -0.319150096601942
1269 1.87498858471027
1270 -0.688155872110709
1271 0.391176130650047
1272 0.759976042825053
1273 0.699231943268845
1274 0.967545745398046
1275 0.181308337518381
1276 0.00209712118796257
1277 1.02961471285376
1278 -0.566332735393088
1279 0.462632715155697
1280 -0.441929305913191
1281 0.492502822002749
1282 0.0720524582503264
1283 -0.75954999412542
1284 -0.197551864864782
1285 -0.884807637734438
1286 1.03447359745447
1287 -0.458095612282503
1288 1.01944478882161
1289 -0.0435190405988346
1290 -0.744032519828296
1291 -0.611203919071518
1292 -2.13676691725444
1293 -0.120913415675025
1294 -0.608388034507602
1295 -0.921236043319395
1296 0.142816401468063
1297 0.826364323444855
1298 0.567351989680933
1299 0.284050268309563
1300 -0.609345533658499
1301 -0.686794593966175
1302 -0.302769728137007
1303 -0.181736663373993
1304 -0.43475428653912
1305 -0.41349505831012
1306 -0.840819589246261
1307 -0.0969216536888786
1308 1.12750456626022
1309 0.337983503486452
1310 -0.869295627404252
1311 -1.56664069940527
1312 -0.635786260755838
1313 0.532157052680702
1314 -1.13940602143559
1315 -0.610129290912596
1316 0.373761847471493
1317 -0.528262865552169
1318 -0.907453119512499
1319 -0.208659732111574
1320 -0.32938813710766
1321 0.268991101821675
1322 -0.722042347985731
1323 0.393415522554704
1324 0.600325467915448
1325 0.717447127537614
1326 0.307339181360851
1327 -0.331015663058582
1328 0.701731798114607
1329 -0.117046740317039
1330 -0.792486039443012
1331 0.407163157501171
1332 -0.644939638299807
1333 0.371135779468973
1334 -0.178278979469317
1335 0.508260630617123
1336 1.25471766328972
1337 -0.0265702114463435
1338 -0.219639849620921
1339 0.102615859748409
1340 -0.692590212095363
1341 0.310223311448649
1342 -0.603370627040298
1343 -0.224225505988675
1344 -0.188795333826861
1345 0.171679191224113
1346 0.510609578670487
1347 0.00623727519022799
1348 0.77303486182085
1349 1.28430281230106
1350 -0.902859364279156
1351 1.32296835866272
1352 0.638126450366085
1353 -1.37355958178822
1354 -0.181557595502595
1355 0.0181224075254569
1356 -1.55480093339323
1357 -0.901632909014991
1358 -1.01388798599384
1359 0.447351572163631
1360 0.435376044870086
1361 1.40039631801633
1362 1.25405805654035
1363 0.209267907197788
1364 0.700473265415892
1365 -0.328903680149413
1366 0.385181287309718
1367 -0.228493193929229
1368 -0.67249249720283
1369 -0.75859901828947
1370 -1.14856919454997
1371 0.0839264545122931
1372 0.78220225033195
1373 0.30776936111209
1374 0.503784678477535
1375 2.08030971807745
1376 0.238319720978945
1377 -0.432319377067828
1378 -2.16550347917533
1379 -1.55895752041286
1380 -0.715004154578938
1381 -0.301037183218661
1382 0.375511786420704
1383 -0.845632586143297
1384 -1.38137157493391
1385 0.499307678297819
1386 0.893032159215952
1387 1.04277756799687
1388 -0.167368304574718
1389 0.571953648546238
1390 0.741923917661153
1391 -0.705968324526664
1392 -0.191654288100059
1393 0.644324517484885
1394 -1.35927454930043
1395 -0.52175369907945
1396 -0.910482282756106
1397 -1.50848834991143
1398 -0.996971081349125
1399 -0.0820769086912756
1400 0.942308731432489
1401 0.780165540045408
1402 0.707865777443012
1403 -0.0302405588295591
1404 -1.32170073967053
1405 2.05523777782446
1406 0.0166762231437239
1407 1.5758812349598
1408 -0.44596381806745
1409 -0.488236463884451
1410 -0.398852035729784
1411 -0.703290744972729
1412 0.30817899610759
1413 -1.39991155287365
1414 -0.561321381361082
1415 -0.382661227707167
1416 0.108813372439543
1417 -1.29811564855148
1418 -0.456236686834673
1419 -0.137954560625416
1420 -1.45475812514379
1421 -0.287237023547643
1422 0.73069913622843
1423 0.489238019579459
1424 0.943551195124062
1425 -0.115547583623639
1426 -0.343714787641517
1427 -0.360899827354512
1428 -0.74962505234238
1429 0.0552935107204091
1430 0.399725818097771
1431 -0.510203460915453
1432 1.57569993520061
1433 -0.89307231456922
1434 -0.251300346540783
1435 -0.0553312687449683
1436 0.892934224240359
1437 -2.027329868848
1438 0.353809005922821
1439 -0.985960587735712
1440 -0.301471656511108
1441 -0.856761517740756
1442 -0.184001980254066
1443 0.194166255920559
1444 -1.10241037818809
1445 0.749395297597256
1446 0.599029356111033
1447 1.42925610637286
1448 -0.475992858998566
1449 -0.097382406241127
1450 0.8569484512792
1451 2.22242502267677
1452 -0.273823680316717
1453 0.232086445993654
1454 1.06926872613579
1455 0.173199000562569
1456 1.09550389955511
1457 -0.591797662167748
1458 1.17359034400037
1459 -0.039180602342801
1460 -0.471713347290564
1461 -0.47330500964256
1462 -0.0389233846095416
1463 -1.6160705229945
1464 -0.591457821354309
1465 0.824295417872916
1466 1.91840719347602
1467 -0.117207099888764
1468 0.730406060028279
1469 -0.763169013853339
1470 -0.718464982670269
1471 -0.265763339675853
1472 0.639762214303954
1473 -0.0864317882215189
1474 -0.733537230464281
1475 -0.580010964398465
1476 0.38213705606052
1477 0.922419980981525
1478 -1.45087737742296
1479 -0.291038073515316
1480 -0.964833021884892
1481 0.0524340369203116
1482 -1.99811301095137
1483 -0.463440414076346
1484 0.202022297210414
1485 0.117105712903432
1486 -0.942270846805848
1487 0.815608395801518
1488 0.502369782899877
1489 -0.112062453371331
1490 0.434015044351615
1491 1.52879243113903
1492 -0.969115457088686
1493 1.08429194862147
1494 -0.486816339595179
1495 0.390745608158118
1496 1.8259763940318
1497 0.226313017090731
1498 -0.054089014865921
1499 0.870802466016461
1500 -0.316156093315167
1501 3.02422653284681
1502 1.92921701024747
1503 0.164859265072858
1504 -0.304808099374158
1505 0.435120167079177
1506 -0.666141161297594
1507 0.168535819922074
1508 -0.728656192604489
1509 0.25375231939938
1510 -0.891018164087187
1511 0.412021676754201
1512 0.560610532561516
1513 -1.0887638304947
1514 0.268222500755831
1515 -0.573570127659965
1516 0.547505774714012
1517 0.734234133252969
1518 0.0524274121541966
1519 0.425480757970694
1520 0.457982592795574
1521 -0.770699751285186
1522 0.0871695528615977
1523 0.490129460187126
1524 0.453367976998046
1525 0.779607928368708
1526 -0.901788339818466
1527 0.0984954123575865
1528 0.221248365888095
1529 -0.00508500074290574
1530 -0.29278130498433
1531 1.13388090728033
1532 1.1752498056685
1533 0.47728794419465
1534 -1.63132563172977
1535 0.0684781713726856
1536 0.585012733445324
1537 -0.0833754683381576
1538 0.6186593454332
1539 -0.679272136994436
1540 -2.34232117019462
1541 -0.840793534479314
1542 0.119574247574956
1543 0.649422869030874
1544 -0.703813996436058
1545 0.458454074537764
1546 0.755062086619957
1547 -0.2319636990114
1548 -0.721115189495244
1549 -0.579834193231775
1550 -2.42374398243563
1551 -2.89066091788723
1552 -1.35413983546606
1553 -0.426999077569413
1554 0.183448894350225
1555 0.707386641975222
1556 -0.354926869150821
1557 0.411547028020071
1558 1.8522363935511
1559 -0.606447391984686
1560 0.0974309255318047
1561 0.0986667795407485
1562 0.107017708574682
1563 0.203910767576926
1564 0.768494623445251
1565 0.281574555245743
1566 -1.8569577371498
1567 -1.60150751998531
1568 0.151239705263923
1569 -0.467548468884064
1570 -1.23025258458153
1571 -0.824812990888873
1572 -0.771516650066796
1573 -0.374897812641972
1574 -0.720232527524988
1575 -0.122518253653841
1576 0.754252831213414
1577 1.73361891702454
1578 0.141990023256497
1579 -0.876126117953869
1580 0.548496159186591
1581 0.431163876678117
1582 -0.277912435334802
1583 0.029600056089081
1584 0.230980300512276
1585 0.521844725722505
1586 1.22049481393295
1587 -0.686505442292358
1588 0.587385542971035
1589 -0.981166983562958
1590 -0.068084064808021
1591 -0.665797919118758
1592 -0.390876477778256
1593 -0.422467141656088
1594 0.27952232504765
1595 1.36411604393139
1596 1.10708697348724
1597 0.120538823162894
1598 0.729559797938274
1599 2.04507281885386
1600 -0.464348201662081
1601 0.263375182694057
1602 0.320442918108198
1603 -2.17154462293456
1604 1.26911953313998
1605 -0.456893086757282
1606 0.876478195123809
1607 -0.974343151001302
1608 -0.585034123710928
1609 0.363667146877299
1610 0.947173387059948
1611 1.44305099810521
1612 -1.26865553700849
1613 -1.20618709209643
1614 0.427913126309905
1615 -4.10611241426761
1616 0.260003306132182
1617 -1.3248682251906
1618 -0.0733304691065866
1619 -0.658878890278197
1620 -0.688908545321619
1621 0.146900040185889
1622 -1.12578081163758
1623 -1.41904478393135
1624 0.457922700212124
1625 0.63033663317298
1626 0.0632397547466304
1627 0.397083789007662
1628 0.963747782330503
1629 1.25299784372918
1630 0.534659247971441
1631 0.364937672635405
1632 0.961883233622962
1633 1.66833186246358
1634 -0.56689860943424
1635 -0.163008054404586
1636 -2.19971830805112
1637 -2.80104042249739
1638 -1.64405729399439
1639 -0.943792020821902
1640 -0.690789477020914
1641 -0.48168098344561
1642 -0.193305113297201
1643 -0.383068003866556
1644 -1.90031255921384
1645 -0.351979337189865
1646 0.438054682022336
1647 2.15249334049521
1648 0.243324264387388
1649 -1.1638107388597
1650 2.10768412340352
1651 0.836851756908687
1652 0.992739524056551
1653 0.126915666327726
1654 -0.848943844332182
1655 2.07785887397423
1656 0.872886297634977
1657 -1.82185542512481
1658 0.394320382877865
1659 -0.492259484465883
1660 0.972559880952764
1661 1.25859336331774
1662 0.275330221841359
1663 -0.66907493726302
1664 -1.14398470015314
1665 -1.21531605221728
1666 0.725130729537744
1667 -0.260747542301181
1668 0.221526527679824
1669 -0.331244506462387
1670 0.555729244800017
1671 -0.935019293300178
1672 -1.67782689116309
1673 0.11071214867771
1674 -0.951422312648633
1675 0.666341591077203
1676 -0.317954524743876
1677 0.293925140370207
1678 -0.23306988340691
1679 -0.402853661399131
1680 0.854130263086305
1681 -0.164979891529319
1682 -0.530226270471452
1683 1.16596649643194
1684 1.19251945767393
1685 0.410739960033865
1686 2.39425906721612
1687 0.347612872606084
1688 -0.716604465480889
1689 -0.671279898769559
1690 1.03209639270055
1691 0.63344000054586
1692 0.750282282100983
1693 0.679326081520578
1694 -0.277480499889742
1695 0.557002559318893
1696 -0.675810189761532
1697 0.89124700498145
1698 0.0964092869506856
1699 -0.540597170548301
1700 1.19873006306725
1701 0.681141817266897
1702 -0.507940073612223
1703 0.5854700323548
1704 0.0336260512278348
1705 -2.94990835015055
1706 -0.129853544991846
1707 0.628129171896762
1708 -0.846166882520968
1709 0.0516779961058309
1710 0.224192351195702
1711 -0.059804321589632
1712 -0.392064621959805
1713 0.683467905401006
1714 -0.796947283314269
1715 -0.449773123419174
1716 0.480962877460237
1717 0.16200101025197
1718 0.0857035382760523
1719 -1.4726814766206
1720 -0.330180462268926
1721 0.1781857807514
1722 -2.19735308743672
1723 -0.200204644746216
1724 0.111632419230652
1725 -0.555418554185786
1726 0.38098996140719
1727 0.507074347139687
1728 -0.7773873715691
1729 0.0485803012221593
1730 0.806435135603471
1731 -0.671625791950564
1732 0.195915007569667
1733 -1.06228647788717
1734 0.650814092681954
1735 0.178846183756676
1736 -0.705899702382674
1737 -0.102968363677481
1738 1.46144424130975
1739 -1.00326920417237
1740 1.63696851817339
1741 0.708238010960972
1742 0.0585463691279258
1743 1.52127729637423
1744 -0.893627862202823
1745 0.0358126632114151
1746 0.858044570880401
1747 -0.343413770439623
1748 0.556153988445761
1749 -0.273414073209976
1750 -1.11000261739723
1751 0.16032978073938
1752 -1.60861011188777
1753 0.222356981392776
1754 -0.030676274929748
1755 0.771566144594318
1756 0.513269903407643
1757 0.745897793737316
1758 0.649758654528865
1759 1.40791062552376
1760 -0.668659639818102
1761 -0.109398999503223
1762 -0.571836077202073
1763 0.607245609784797
1764 -1.18401884721371
1765 1.42619193263021
1766 0.728379421863654
1767 1.40964096910416
1768 0.228997200015003
1769 -0.476276922315923
1770 -0.436920039020359
1771 0.596736897598625
1772 0.558699670048815
1773 0.269954824863255
1774 -0.909129679187014
1775 0.728834218756621
1776 -2.65992039721448
1777 0.197949549274542
1778 -0.164597082366904
1779 -0.78670530433179
1780 1.2503092891708
1781 -1.10033972983561
1782 -0.335469240418474
1783 0.16629199387335
1784 2.21671166435524
1785 0.777395502057493
1786 0.726090057559294
1787 0.473155917293514
1788 0.34196953750417
1789 -0.188320524761761
1790 0.580885017559035
1791 -0.406327307695299
1792 -0.129346164114452
1793 0.456481972366721
1794 0.598390046668643
1795 1.21142499623818
1796 -0.270294205223872
1797 -0.416529767084741
1798 1.57730926605335
1799 -2.26562938786955
1800 1.42724956368406
1801 1.23705710740729
1802 0.948738033502292
1803 0.646097378631054
1804 0.489710836623202
1805 0.37077407430667
1806 0.0921149018147327
1807 -0.930942696402864
1808 -0.215105230657896
1809 -0.189981644459816
1810 -0.0277171450258749
1811 -0.676219363396758
1812 1.6559921634325
1813 -0.468421673399861
1814 0.572777190869474
1815 1.18930667759681
1816 0.1978359341637
1817 -0.398371235519933
1818 0.182367581886804
1819 -0.503288266815347
1820 1.73092905180387
1821 -1.28697896881031
1822 0.621096137194422
1823 -0.609642228881174
1824 1.04232621450614
1825 0.759069508818075
1826 -0.157918493838358
1827 -0.829292617291884
1828 0.743160592858735
1829 -0.293146952756618
1830 2.38464179693645
1831 -1.03758989096022
1832 0.305069235878372
1833 -1.69113073098551
1834 1.36384275037957
1835 0.415271924206658
1836 -0.0102511281889481
1837 0.162463156112633
1838 -0.750562680712362
1839 -0.117480625445117
1840 -0.029206181012895
1841 1.70303122011469
1842 0.468421819340188
1843 -1.79552514650714
1844 1.01505889906072
1845 0.173094559882567
1846 -0.0925471768822148
1847 -0.354441143090841
1848 -0.0768740555970884
1849 -0.709645642674353
1850 0.124800443442014
1851 -0.0318409499618508
1852 -2.39198877335623
1853 0.883629272375838
1854 -0.89590098810969
1855 0.188014752406376
1856 -0.119710574399691
1857 -0.794962585444676
1858 0.316558570217504
1859 -0.244536656629614
1860 1.57026136462911
1861 0.329136895472968
1862 -0.650384664910638
1863 0.883884656900564
1864 0.277336774726748
1865 -1.41812928212422
1866 -0.331126480414157
1867 -1.87706957986118
1868 0.430718924738174
1869 -1.06113670132522
1870 -0.472772780713336
1871 0.15560784224479
1872 0.680448421686764
1873 0.200659811793973
1874 -1.25649432802895
1875 -0.719603614716584
1876 1.16630690078629
1877 0.364529152584547
1878 -1.07534036874913
1879 0.177134318624883
1880 -0.467703569916313
1881 -1.46603385994595
1882 0.866647010730345
1883 -0.226318227558509
1884 -0.309143140407986
1885 -0.0314797245422409
1886 -0.50375587695282
1887 0.353368008508943
1888 0.0539785825986558
1889 1.17784496988387
1890 -0.484245947010059
1891 0.121462210416599
1892 -0.271254804306171
1893 -0.395489832394538
1894 0.845951516791959
1895 -1.10359975428579
1896 0.395142239531197
1897 0.76233165666493
1898 -1.15693874794693
1899 -1.02676247712843
1900 0.723006780249545
1901 1.230807887243
1902 0.331554198413319
1903 1.01609733949917
1904 0.119177532793682
1905 -0.18613894585702
1906 1.64355012861292
1907 1.04198997016228
1908 -0.256930835872454
1909 1.12782375554023
1910 0.627460851814821
1911 -0.475948270415079
1912 0.312401524718977
1913 1.51929532609374
1914 2.14485625895769
1915 0.647779683952326
1916 0.0478628648160955
1917 -1.61825071681092
1918 -0.398768587875223
1919 0.441045273656226
1920 -0.935368061892376
1921 0.178261291707877
1922 -1.74841894413629
1923 0.43698904217644
1924 -0.193823878784956
1925 0.324983216888887
1926 0.137731086980236
1927 -0.77892293162046
1928 -0.524512756380815
1929 -1.29293686836004
1930 0.800351605241822
1931 0.225891681197183
1932 0.883843887733342
1933 0.933922339051239
1934 0.71600992978378
1935 -0.531438414868253
1936 -0.224592228149751
1937 0.632662042777927
1938 0.0426022441034555
1939 -0.395552321886699
1940 0.222933919020704
1941 -1.33978714285365
1942 -0.452172566388123
1943 0.460705826163068
1944 -1.67509573802241
1945 -0.210288203751756
1946 -0.35908791880752
1947 0.600058665990823
1948 0.100259510139916
1949 -0.167707280456423
1950 -0.156156745630337
1951 0.407536590919295
1952 -0.838090350900801
1953 1.01167273392835
1954 0.828015678383165
1955 1.32734753307775
1956 0.761937295087217
1957 -1.37654951959138
1958 -0.484646325575227
1959 1.13462205063449
1960 0.581236526716277
1961 -0.552608417006188
1962 -0.668157658589304
1963 0.389800809825052
1964 1.39871809955786
1965 -2.40774280015435
1966 -0.189944531008587
1967 -0.520160308461576
1968 0.154439452360603
1969 -0.792696472200974
1970 0.3811381414507
1971 -0.622918982221215
1972 0.291689660145029
1973 1.55377355447341
1974 -0.914888555280759
1975 0.100335654618885
1976 -0.247387618993422
1977 0.130362975739938
1978 -0.27388658755957
1979 -0.0672597543226372
1980 0.138906369837643
1981 -0.528675672427059
1982 -0.0746174116455274
1983 0.175604429484517
1984 -0.758086549056314
1985 0.732929689435544
1986 -0.621364623073408
1987 -0.61486235394784
1988 -0.326499821192304
1989 0.118462194303172
1990 -0.85694767723827
1991 -0.163408177962892
1992 0.447382143584935
1993 0.42055069320851
1994 -2.93500979200553
1995 -1.25897399142123
1996 -0.569382407446785
1997 1.03124472930432
1998 0.478137086268744
1999 0.0701895951800191
2000 -0.640033075994799
2001 -0.131846196272945
2002 0.225780601640563
2003 0.873172025193146
2004 -0.0989286861145151
2005 1.08112122652945
2006 -0.186722029900134
2007 0.0845629178820406
2008 -0.0332488194601337
2009 0.491485706754068
2010 -1.15479861086718
2011 0.144908660443036
2012 0.0797239624865238
2013 0.0548768918815594
2014 -0.00235666922056854
2015 -0.441958080510315
2016 -0.654046425856009
2017 -0.0214190705181574
2018 0.825290087912861
2019 0.623496553080708
2020 -0.272845998488165
2021 0.859612211165067
2022 0.395221118977764
2023 -1.09722563160308
2024 -0.926919768908252
2025 0.859653442585941
2026 -0.375082138341655
2027 -0.11703656761687
2028 0.778674891570055
2029 0.245620389623579
2030 1.62590628053128
2031 -0.345528221977742
2032 -0.828957507632783
2033 0.713660914892761
2034 1.71450215249096
2035 3.12227783564759
2036 1.27920909478303
2037 2.110764847892
2038 0.327464982284118
2039 0.716695762745219
2040 -0.375556577975844
2041 -0.775700447398095
2042 1.10334186931804
2043 0.0310312854672672
2044 -0.401133663855171
2045 -0.608702655957976
2046 -2.14133280764032
2047 -1.37667558396145
2048 -0.393890861699064
2049 -0.421134141637891
2050 -0.566755384208983
2051 -0.876577344062117
2052 -0.15885196267052
2053 1.09674820978247
2054 -1.43811553438088
2055 0.379075576905437
2056 -1.74446860177792
2057 -0.977079483630273
2058 0.171509508856922
2059 0.099728675005307
2060 -1.74039775105437
2061 -1.04890256242374
2062 -0.388237510929665
2063 -0.559196509192662
2064 0.649636257618905
2065 0.800405743893184
2066 0.0374117479292733
2067 -1.02761740412544
2068 -1.25149033963005
2069 0.610172531335157
2070 0.592035266717342
2071 1.02489551189973
2072 -0.101284144543771
2073 -0.0684263838500878
2074 0.0740131793741918
2075 -0.598597399680518
2076 0.0198519178988406
2077 -0.610283510156383
2078 -0.125380422615711
2079 0.366439849551758
2080 -0.35792378362489
2081 -1.12593461429406
2082 0.943213445470007
2083 1.35676843573376
2084 0.173035423561996
2085 -2.04767894098679
2086 -1.61873091341945
2087 -0.317797602589178
2088 0.898255249142791
2089 0.140339339213802
2090 1.278177800955
2091 0.914987477876974
2092 -1.52692896056557
2093 -1.45392579205748
2094 -0.0144431582076887
2095 -0.52041738718342
2096 0.164233073011153
2097 -0.46409010854335
2098 -0.193028543219193
2099 -0.704632243363589
2100 0.425815767439895
2101 0.0837033842795072
2102 0.335254251740566
2103 -0.363030683545118
2104 -0.316155934889498
2105 -0.43749700931633
2106 -0.621935690216069
2107 0.129079884604483
2108 -1.31874683958728
2109 -1.084511968911
2110 0.601054991383119
2111 -0.0168976772641565
2112 -0.100726515783423
2113 -0.10083314171237
2114 -0.710097209038163
2115 1.38118824103967
2116 -0.528179382991722
2117 0.690179803417627
2118 0.2417973488698
2119 -0.867995196067474
2120 -0.191881954244992
2121 0.561131719611878
2122 -1.5491934289951
2123 -0.748146543526918
2124 0.53122457244983
2125 1.7807286698065
2126 -0.453766407681784
2127 -0.110449378802981
2128 -1.20891658730796
2129 0.0415527471733963
2130 -0.326201645567359
2131 -0.338272499230347
2132 -0.519069474377882
2133 0.0775265247417636
2134 -0.202778369460825
2135 1.37022671712044
2136 -0.0576530362843863
2137 -0.380485309395891
2138 -0.519482106186282
2139 -0.467426194865169
2140 -0.113573555869646
2141 0.335441945090972
2142 1.0920558174075
2143 -0.354513541914004
2144 0.536930743994131
2145 0.102398007696109
2146 -0.451750645961714
2147 -0.576646158395502
2148 -0.434986118235701
2149 0.870760120115224
2150 -0.997482486714851
2151 -0.373337232155849
2152 -0.837207023377239
2153 -1.39162364343903
2154 -0.433492613909849
2155 -0.769835792049059
2156 -1.68617838895723
2157 0.0579571352929236
2158 0.326516516926242
2159 -1.24924995180052
2160 -0.0289575998165572
2161 1.30882826077655
2162 1.11643730509502
2163 -1.40289049872798
2164 0.146165557293872
2165 -0.43295468795772
2166 -0.521711686913896
2167 -0.858024339556732
2168 0.481835540056117
2169 -0.140390376670442
2170 -0.792976883542041
2171 -0.140808868188142
2172 0.537185886870201
2173 -0.0535837552799836
2174 -0.512099000147204
2175 0.237761313322623
2176 0.441457891007525
2177 0.0956553259710735
2178 -0.249867862645036
2179 0.212088287948713
2180 -1.37654073526896
2181 0.78403753776591
2182 0.322234550164205
2183 1.30503338972153
2184 1.61706914649816
2185 0.164143873285795
2186 -1.54504741992061
2187 1.45593920075113
2188 0.0560669906977678
2189 1.97855967807416
2190 0.0363643139244885
2191 -0.387172189789011
2192 -0.681661048459112
2193 0.485074194705696
2194 0.306480632189154
2195 -0.201048229268616
2196 -0.261729887497919
2197 1.22736196140211
2198 0.141820232352923
2199 -0.571557455341686
2200 -0.660368143491613
2201 -1.49532267353927
2202 0.919718932229089
2203 -0.946913604453843
2204 0.582291626049801
2205 -1.17388895326251
2206 -0.605353606774369
2207 0.590309550134218
2208 0.453710424430886
2209 0.783010595576766
2210 -0.856023246186552
2211 0.0572551049030272
2212 -0.230467907886643
2213 -0.166166428025754
2214 0.420681277690212
2215 0.307498685112001
2216 -0.163248253451126
2217 -1.09504541541234
2218 -0.814755283553364
2219 -0.418034560263277
2220 -0.030023711253764
2221 0.404887916041423
2222 0.376321345558602
2223 -0.590075124931261
2224 2.69238867780258
2225 -0.160254119923927
2226 -0.277284276597874
2227 2.37611312146687
2228 0.0952877102007448
2229 1.20798716873347
2230 -0.936033151159976
2231 -0.333184233305901
2232 1.55405040441434
2233 0.740928903070281
2234 -0.0514598473588297
2235 0.168313715301883
2236 -1.30972125294631
2237 -1.42567004677977
2238 -1.37602314145438
2239 -2.15525858320863
2240 -1.64741925170975
2241 -1.28177569961501
2242 0.0468562137095923
2243 -1.99187389308991
2244 -0.673807516031242
2245 0.842058939873149
2246 0.570504858048862
2247 0.13840377996764
2248 -1.92585821363191
2249 0.190250800429078
2250 2.63095601263312
2251 0.717320739916039
2252 1.29595748595438
2253 -0.188060449882414
2254 0.645987223362326
2255 -2.01874984938456
2256 -0.898634199459652
2257 -0.729684249407779
2258 0.816576990959326
2259 0.302953265070913
2260 1.51601281270692
2261 2.69323985684888
2262 -1.72959703009162
2263 1.01220636164175
2264 1.60951154753541
2265 -1.40563651397266
2266 -0.995787110353064
2267 0.183250833894069
2268 -0.301110132964955
2269 1.07142714363625
2270 -2.0920155309639
2271 -0.348021749522693
2272 -0.147524187183996
2273 0.0851217918697804
2274 -0.0722317326926145
2275 0.094064455660241
2276 0.500259700326418
2277 1.14228066405898
2278 -0.158948240999635
2279 -0.0362279399482719
2280 0.499194616064005
2281 -0.196129961848913
2282 -0.737235612786313
2283 -0.0326383044054459
2284 -0.804195212430776
2285 0.447047021201477
2286 2.35464953016499
2287 -0.0976374077692617
2288 0.801414814824913
2289 0.392454711092196
2290 1.73926866473744
2291 0.152182172375336
2292 0.366383868783895
2293 0.218148703643011
2294 1.33555059616199
2295 -0.0862200212378994
2296 -1.95935728004382
2297 -1.02040220538391
2298 0.88756119661159
2299 1.34844246321875
2300 1.04571857624308
2301 -1.98907011545684
2302 -0.37896943915407
2303 -0.232683153054793
2304 -0.136734737780107
2305 -0.593554898893986
2306 -0.134433359491724
2307 0.118437947753109
2308 0.388036732898531
2309 -0.271853629854545
2310 1.19442073199081
2311 0.621043853650642
2312 1.69467951238732
2313 -0.680023175119803
2314 -1.13191941463988
2315 -0.0856619886258558
2316 0.464196043598492
2317 0.444395468799397
2318 0.0507169822073039
2319 0.630055918856467
2320 -0.509429458505255
2321 -0.714653112647603
2322 -0.659683900645945
2323 0.483978058036692
2324 -1.4474172825894
2325 -3.43773848006388
2326 -2.22618740128236
2327 -1.65335736904865
2328 0.0561885992833706
2329 0.551618400838509
2330 -0.540566820587115
2331 0.920900475037848
2332 0.432455550611937
2333 0.351957910169515
2334 0.491871027660962
2335 0.132986830241274
2336 -0.205121538320056
2337 -1.06172874929459
2338 -0.26334162074574
2339 -0.181982172738572
2340 0.313433162077996
2341 1.3505699313283
2342 -0.955570086942264
2343 0.818670663751577
2344 0.0331081217454772
2345 0.769418251219811
2346 0.531444487433824
2347 -1.1926458547098
2348 0.393236430067067
2349 -1.05943630620946
2350 0.242576336309602
2351 -0.274954337503222
2352 1.13080458124274
2353 0.43925342230687
2354 0.379076113819214
2355 -1.10633911562766
2356 -0.99447331056852
2357 -1.04994119568492
2358 0.912218398858052
2359 -0.273378050750713
2360 -0.411525194997033
2361 0.20123062479081
2362 -0.837107948426923
2363 0.166991873524012
2364 -0.0360386320882164
2365 -1.92228337925071
2366 -1.71066543967738
2367 -1.66658301589547
2368 -1.10145855821462
2369 3.58116553409223
2370 0.787295766933678
2371 -2.6592604201277
2372 -0.180491537732297
2373 0.60574614378271
2374 0.281532459820747
2375 -1.16707625603919
2376 -0.176997338986161
2377 0.188989025710781
2378 -0.16346934353501
2379 -1.2368767947017
2380 -0.7181868825439
2381 -0.554013455169652
2382 -0.170149317530469
2383 0.843407813490505
2384 1.18346925526688
2385 1.04896457776116
2386 -0.28388247160978
2387 0.155165387308627
2388 -0.0343743362755475
2389 -1.20464150421908
2390 -0.563379203869372
2391 1.2279926010376
2392 0.0158497759498981
2393 -0.462429650439365
2394 -0.12278882458964
2395 -0.393925441454391
2396 -0.707100586784851
2397 1.34963451772159
2398 -1.13842748975261
2399 0.451485468717288
2400 -0.0282508616427726
2401 1.55459353867656
2402 0.0674713633055406
2403 -0.39111935733567
2404 -0.598938193082516
2405 -0.223277763944195
2406 -0.689993954496898
2407 -0.0708911196850215
2408 0.380655532383628
2409 -0.631888433506001
2410 -1.28582855851588
2411 -1.31772968350781
2412 -2.74440466417442
2413 -1.21501155860345
2414 -0.511061424342418
2415 -0.564353902572288
2416 0.115530596537337
2417 -0.889453240573095
2418 -0.161521664252664
2419 -1.05106434121545
2420 1.10344022240703
2421 -0.140161412650364
2422 -1.20230764473098
2423 1.12613111467167
2424 -0.0678856451495435
2425 -0.127790074714959
2426 0.1198345848588
2427 -0.305883563028919
2428 -0.241493460208027
2429 0.0335752692931002
2430 0.300218853457126
2431 0.553771574289832
2432 1.05121397821549
2433 -0.717266613862779
2434 -0.561006979688249
2435 0.468992281872465
2436 -0.919069946450419
2437 -1.44542074528263
2438 0.379437357857854
2439 -1.60603982534785
2440 -0.353465067841798
2441 1.05507531294002
2442 0.432820037964537
2443 -0.292491376539856
2444 -0.135282166708994
2445 0.384101058086729
2446 -0.65065853023639
2447 -0.723452894933966
2448 0.0855408822963812
2449 0.72999137666678
2450 2.67310846965049
2451 -0.365217733566362
2452 2.02963534577716
2453 -0.607035398919206
2454 1.93699085975476
2455 -1.2525547295374
2456 -0.849062645017719
2457 -0.235245068195568
2458 0.772914072668483
2459 0.365681457283154
2460 -0.815566358497251
2461 1.10533270503132
2462 -0.439741354394628
2463 -0.596445062606726
2464 -0.458586580084548
2465 -0.205305624157186
2466 0.695848700788034
2467 0.29064272560841
2468 -1.35044921707242
2469 -1.12687971060758
2470 -0.178570132878292
2471 0.083032673428038
2472 -0.854129538370738
2473 1.10698585031785
2474 -0.235318785605473
2475 -0.474025401480581
2476 -1.93979963727284
2477 0.555897080988858
2478 1.92866685809004
2479 0.124307778870978
2480 -1.46086116840545
2481 -1.3197501498994
2482 -0.743978763744798
2483 -2.00809480840754
2484 1.64851594124808
2485 0.706863190478519
2486 0.627489875096014
2487 1.46218393068636
2488 0.0219386824563808
2489 -0.231851998834062
2490 0.79908590984402
2491 -0.247564436125058
2492 1.31831059309015
2493 1.14573560143581
2494 0.456088019861815
2495 -0.678750679332871
2496 -0.364831530577439
2497 -0.158307670397619
2498 -1.74820037649163
2499 -0.249866306112523
2500 0.157942573354159
2501 0.271458152969696
2502 -0.0429512630391007
2503 0.0278745173691806
2504 0.641559490099743
2505 -0.973757796962043
2506 -0.681593701921116
2507 1.30301272239257
2508 0.552387459304378
2509 -0.123651825277097
2510 -0.935547150445521
2511 -0.39818451328002
2512 -0.0957592444501341
2513 0.294159199545544
2514 0.239785476191417
2515 0.663467994157739
2516 0.742115651572801
2517 2.03543580665628
2518 1.40530537614248
2519 -0.554894977375326
2520 -0.220411989555187
2521 -1.31965845436237
2522 0.0964078685234879
2523 -0.687130776747368
2524 -1.46841943883308
2525 0.891719821244515
2526 0.47444752268874
2527 0.953450182467163
2528 -1.44921005712829
2529 0.673581748785722
2530 -0.0537870020282409
2531 0.422279129834235
2532 -0.181819298635139
2533 -1.40363797990977
2534 1.3599747986687
2535 0.235516800567636
2536 -1.17429028899214
2537 -0.823582231393298
2538 -0.485262568448915
2539 -0.900714409174685
2540 0.098975894949161
2541 -0.646872505805271
2542 1.35423853467648
2543 0.694171282212423
2544 -0.354452271787177
2545 1.15451467359427
2546 0.0795999895283632
2547 0.637632625224469
2548 0.905882827914895
2549 0.198768338467481
2550 2.0162190153298
2551 -0.589898755163031
2552 0.0790982780131051
2553 -0.2132840260458
2554 -1.68500742068691
2555 -0.686708633697558
2556 -1.01417127405342
2557 -0.367003077241551
2558 1.4066666769465
2559 0.331794099072394
2560 0.428225725001587
2561 0.0458596934612878
2562 -0.557448550058261
2563 -2.54803617696394
2564 1.04800426148106
2565 -0.16456640736889
2566 -0.156034051121411
2567 -0.784357177023092
2568 1.0400806062127
2569 -1.43510426051671
2570 1.25236352206087
2571 -0.563288870066246
2572 -0.904710669235802
2573 -1.04419881577956
2574 -0.753895760214748
2575 -0.221292078036282
2576 1.16940075491947
2577 -0.678286630177936
2578 0.0466645546356363
2579 0.13800770221316
2580 -0.701032501809302
2581 -1.20609254326641
2582 0.201844018247695
2583 0.161613238106407
2584 -1.30017028263013
2585 -0.638366261633556
2586 0.566645731080216
2587 0.448748603780223
2588 -1.69899279194534
2589 -1.24873138951595
2590 0.14812503615082
2591 -0.672541963854348
2592 0.732980161838758
2593 -0.337523598000479
2594 0.286104665059522
2595 0.654586341177231
2596 0.847991837905786
2597 -1.76755326500083
2598 0.24684792728157
2599 -0.0832795195495422
2600 -0.616451536829959
2601 -0.570017808017121
2602 0.0360694448593009
2603 0.708580138072407
2604 0.137009432157107
2605 0.183389691411585
2606 0.394629331237898
2607 0.794413262795495
2608 -0.365910758746321
2609 -0.721122414748613
2610 -1.04539424410248
2611 0.725601498305495
2612 0.187153126010556
2613 0.569891967988839
2614 -0.202517860566468
2615 0.744419579415379
2616 0.245396866840867
2617 0.613722157378493
2618 0.544388895771144
2619 0.241244503579503
2620 0.726959964084565
2621 1.13598161954953
2622 0.425277530349713
2623 0.647979927203371
2624 0.546707074779636
2625 0.663684983157935
2626 1.70526516786598
2627 0.199023139112423
2628 -0.564340499458865
2629 -0.226450823590598
2630 -0.0510425136033632
2631 0.172320773661272
2632 1.69435309520012
2633 0.533448154717066
2634 0.955683927570235
2635 0.97469494938299
2636 1.04499541912369
2637 -0.847734861279585
2638 0.229547103789897
2639 0.232000846781601
2640 1.00638390204721
2641 0.970362916513011
2642 -1.72569226357226
2643 -0.366735393387429
2644 -0.133133970445016
2645 1.72452079541731
2646 1.15395956716171
2647 0.202332468097735
2648 -0.171565747331137
2649 0.0829749763695324
2650 -2.24121448253459
2651 -1.35343177094968
2652 0.152701987538992
2653 1.20787411564985
2654 0.0796038041004445
2655 0.346756175884473
2656 0.935717176875243
2657 0.761741777514146
2658 0.0857296501013081
2659 0.613520135924021
2660 -0.686420840606388
2661 -0.0668273946312747
2662 0.0922824948282339
2663 -0.212375607267055
2664 1.02405312756468
2665 0.458028432719914
2666 0.64435137917182
2667 0.621729588995768
2668 0.287387193343907
2669 -0.887780565698832
2670 -1.52211178608276
2671 0.727291662465773
2672 -0.194560165619324
2673 1.33505565462001
2674 -1.63797075233554
2675 -0.371445684198046
2676 -0.535561752716472
2677 2.7177724909837
2678 0.759362542314767
2679 -0.366947778704809
2680 0.443609616937943
2681 -0.339645762498062
2682 0.271401928041397
2683 -0.0826861849393392
2684 0.198669589929097
2685 0.396768948032142
2686 -0.910529117764416
2687 0.996212166735464
2688 0.0763907136315587
2689 -0.0901307460145744
2690 -0.188454263416211
2691 -0.473167606960305
2692 0.0484263713127366
2693 0.558057449401388
2694 0.856955382366853
2695 -1.30984751749166
2696 0.059303444658914
2697 -0.264125598358925
2698 0.382267971983352
2699 1.63122955807351
2700 -0.0458154142229814
2701 -1.02846995572893
2702 0.667643290682377
2703 -0.0714280930955233
2704 -0.195796689632743
2705 0.502678491404684
2706 0.971204780963428
2707 -1.29761111199628
2708 -0.902260724533685
2709 -0.135859330634159
2710 -1.30944804282366
2711 -0.0409978909286193
2712 -1.10583659377955
2713 -0.633742699299405
2714 -0.946131871966832
2715 0.781680694410274
2716 0.285497424496299
2717 0.312204847860202
2718 0.271667784065666
2719 -1.13621081026677
2720 0.186452190405398
2721 1.3924072545664
2722 1.13160795618707
2723 -0.593008009037411
2724 -0.385520604452855
2725 -0.160939473404556
2726 -0.0800530933836066
2727 -0.446394283862245
2728 -1.42922765886435
2729 0.0543131384989701
2730 -0.311280423136448
2731 -0.517875795497538
2732 1.56447489955268
2733 -1.22456022175312
2734 -0.0600439088240132
2735 -1.07497928989147
2736 1.68969171157662
2737 0.403211509692143
2738 0.0246167084522741
2739 -0.88173876057767
2740 -0.807755980309832
2741 0.747299225975783
2742 -1.4791388604798
2743 -0.196842389499975
2744 -0.367364047256771
2745 1.09776988563231
2746 1.44228168818868
2747 -0.209226284526581
2748 -0.148401854150505
2749 -1.2305937046179
2750 0.895974283544563
2751 -0.0872139411025703
2752 -1.13479859467914
2753 -0.464031504649571
2754 1.20700060285892
2755 -0.866919689691777
2756 -2.97996433724684
2757 -2.52801480608102
2758 -0.451212787812312
2759 -0.872304168259106
2760 0.262364829709418
2761 -0.228050040063157
2762 1.99678745769881
2763 -0.334006105966389
2764 -0.680753224896891
2765 -0.172079932670082
2766 0.251981765051209
2767 -0.120309144797438
2768 0.640244438012444
2769 -0.706382032711332
2770 0.704873614682047
2771 0.384293259153788
2772 0.389649826452287
2773 -0.620087564844181
2774 2.3829740855559
2775 -0.406087296123726
2776 0.117776713886971
2777 1.2679235242909
2778 0.596190891138733
2779 2.16646111256556
2780 -1.04602174656012
2781 -1.08707161925478
2782 0.175090755494218
2783 1.18247299006079
2784 -1.80993304086192
2785 -0.240414518845075
2786 0.224579434563215
2787 -0.352841153390185
2788 0.681236172689964
2789 0.582562032624787
2790 0.159344697527715
2791 -0.207818529258368
2792 -0.523477402579272
2793 -1.11049514072127
2794 0.673713694462993
2795 1.60458512134034
2796 0.204158964584543
2797 0.159072828098941
2798 -0.0760310794681653
2799 0.578896975711865
2800 -0.0354583290796147
2801 -1.48943269072727
2802 -0.422119511339963
2803 -0.89480161818158
2804 -0.150426336495653
2805 0.126820424697077
2806 0.205460936235413
2807 -0.594308401828799
2808 0.533454785476092
2809 0.209752496959831
2810 -0.0245040538903503
2811 -0.0195296016511315
2812 0.265038819486019
2813 0.0644069071922475
2814 -0.809214446732307
2815 0.433689175539508
2816 -0.520494965486323
2817 -0.44084742434724
2818 -0.753814831542464
2819 1.37360682227554
2820 0.389233669379599
2821 0.131303846185161
2822 0.247648037040715
2823 -1.17832758996359
2824 1.16336917936392
2825 -0.622039173662746
2826 1.94843676680817
2827 0.0525442757225365
2828 -0.177151331190693
2829 0.955967601283754
2830 0.697897781890162
2831 0.646021452272405
2832 -0.830417820054544
2833 0.85002662630672
2834 0.340254520659313
2835 -0.46401870733528
2836 0.452126319091317
2837 0.856396652037238
2838 -0.905893184280842
2839 -0.587130191493984
2840 -0.0095383147610737
2841 0.19998811481397
2842 -0.862651678776582
2843 -0.412199876803393
2844 2.0714126978773
2845 1.40890984066427
2846 1.45120457860242
2847 0.678588877041526
2848 -0.641616494140369
2849 -0.157422229224314
2850 0.0689166842435154
2851 0.736135012770057
2852 -0.252667161416618
2853 0.46589741141612
2854 0.843554590240473
2855 0.77004369635229
2856 0.884975764715483
2857 0.868881274334416
2858 0.693539990959152
2859 -0.383535694599925
2860 -0.832137404747387
2861 -1.97017823739574
2862 -0.810531323022998
2863 1.20571444618147
2864 -1.38289624313984
2865 -0.705614056130295
2866 0.806654106280958
2867 -0.256290130385009
2868 0.0296478425943552
2869 0.171954142074837
2870 -0.291871764509715
2871 -0.25618779303704
2872 -0.272411108246025
2873 0.271840366986373
2874 0.387465206599706
2875 -1.08625523764171
2876 -0.684738461926317
2877 -0.762990744968723
2878 -1.24784117373783
2879 1.15406594307169
2880 0.508786962568147
2881 -0.507801839227972
2882 0.29671986246348
2883 0.0973027038033769
2884 0.517192406451507
2885 0.645688968779957
2886 0.35195132943682
2887 0.960165383528644
2888 0.352798362929443
2889 1.23421044797395
2890 0.360480409658897
2891 -0.688683945148127
2892 -2.82998554246527
2893 1.3118577821937
2894 1.34299739224893
2895 -0.147379364267544
2896 -0.0523798900378352
2897 -0.604550126761329
2898 1.1493384436541
2899 -0.184381373341611
2900 0.416421909281451
2901 -1.03106292683897
2902 -0.297435809659056
2903 0.910584824613668
2904 0.318617397226586
2905 1.47512958545295
2906 -0.231929629009303
2907 0.570058089239852
2908 0.884362897804551
2909 -0.705523601479434
2910 0.630816180120138
2911 1.06412362317799
2912 0.642003057655533
2913 -0.503940793814114
2914 -0.580640708511871
2915 -1.08040923243867
2916 -0.0704851402885716
2917 2.12089951238618
2918 -0.404743981866998
2919 -1.3219073470037
2920 -1.31200471127406
2921 0.377006948844737
2922 -0.670187900609616
2923 0.0174691359885282
2924 -0.518837527052288
2925 0.856078627371343
2926 0.436977887835398
2927 -0.567705370950074
2928 -0.37728705105573
2929 -0.655669796667711
2930 0.158586837392901
2931 -0.463945186034534
2932 -0.270150333896318
2933 1.73692075963877
2934 1.18148132421343
2935 0.475229222399054
2936 -0.892599388708277
2937 -2.64137066677321
2938 -0.763042412075173
2939 0.934019862112446
2940 -0.17434455601916
2941 0.300642915962112
2942 -1.62361745497229
2943 0.558964069065107
2944 0.180585151033806
2945 -0.0321930936890045
2946 0.398745941181084
2947 0.796630521753948
2948 2.02601354126362
2949 -0.38273491993878
2950 0.876089677172057
2951 -0.308363957645343
2952 1.03215476465027
2953 -0.104862670467871
2954 -1.24990961025178
2955 -0.829210429380037
2956 1.01313208754072
2957 0.646385928782621
2958 -0.0102338794816315
2959 1.83654145895934
2960 1.02824883641846
2961 0.0326352680394799
2962 1.32585480472711
2963 -0.522782156757749
2964 0.720152907362602
2965 0.102358915599856
2966 -0.00716112798876667
2967 -1.22859099643256
2968 0.136053304225951
2969 -1.25219920067397
2970 1.98762470769638
2971 1.00521641933336
2972 -0.617329092255261
2973 -0.499511966871404
2974 0.613317033273851
2975 0.0897016397765209
2976 0.192261059469736
2977 -0.0915234489740873
2978 -0.136071187294487
2979 -0.102231567153121
2980 0.279243177609947
2981 -0.133955798114331
2982 0.873387007318984
2983 -0.271184454374636
2984 0.499128046040845
2985 -2.33974700861211
2986 0.30263061211311
2987 -0.0325871417760002
2988 0.412437395740926
2989 -0.396627455023625
2990 2.06000827501418
2991 -0.439723422126206
2992 -0.70664493376475
2993 1.04225078146866
2994 0.332963132568061
2995 1.18423513513902
2996 0.959897979095084
2997 -1.5937006552137
2998 0.949519321720287
2999 0.0198334883833455
3000 0.539614827839095
3001 0.478701793694583
3002 -1.67165158283099
3003 0.598473326971002
3004 0.288485853890263
3005 -0.194676371834883
3006 0.404556957000278
3007 0.189233291058623
3008 0.264651106253758
3009 0.926667530607191
3010 0.258737403088042
3011 0.350935707338594
3012 0.674448830889073
3013 -0.852643357733307
3014 -0.80916140041377
3015 -1.44749474061271
3016 1.79766723680174
3017 1.12196461169866
3018 0.21726979041535
3019 0.420461439015374
3020 -0.203378294684094
3021 -0.0487883117304881
3022 -0.245700477826775
3023 0.402654551094508
3024 1.44856276412379
3025 0.867846327457274
3026 0.117331767839486
3027 -0.834104869658486
3028 0.915269505475987
3029 -0.0118185203920134
3030 0.28782345358814
3031 -0.159861551798908
3032 -0.471770986170188
3033 0.15595440877183
3034 -1.46028541704936
3035 -0.186535704829023
3036 -1.15825065893393
3037 -0.320632516603851
3038 0.0407875977049281
3039 0.556421433275289
3040 -0.309454602951796
3041 0.217844808500093
3042 -0.41313881445222
3043 0.347526151286668
3044 0.169404430138969
3045 -0.382243948928551
3046 -0.729716004884382
3047 1.11759207774386
3048 0.640920587200097
3049 -1.02345907780985
3050 -0.160523857592753
3051 1.27523374454572
3052 0.590351100649548
3053 1.54495510538251
3054 -0.0722132922928642
3055 0.121779184900132
3056 0.25131780639599
3057 0.199767188740008
3058 1.04707840451398
3059 -0.132789101771388
3060 0.17574540209122
3061 0.973221646181881
3062 0.136038212712998
3063 -0.129389835681799
3064 0.220019294243372
3065 1.16924536553419
3066 0.310433787647912
3067 1.19229978547216
3068 0.00975941849194917
3069 -0.249247690261167
3070 -0.313740157622806
3071 0.337192121636214
3072 0.885826861011677
3073 0.539895083129994
3074 -1.57176649721699
3075 0.558487989040017
3076 0.598250527183025
3077 -0.502428095423057
3078 -1.68959461160173
3079 0.0750774189117958
3080 -0.320591337539624
3081 0.485368683264111
3082 1.41643144441864
3083 1.15681146474341
3084 0.378278578054897
3085 0.137064605486432
3086 -0.733653622879553
3087 0.328432469768442
3088 -0.191823865049263
3089 -1.4852734718843
3090 -1.12619975215617
3091 -0.23482488094775
3092 0.651230819699649
3093 -0.537564951062163
3094 -0.457363273561215
3095 0.517613840415004
3096 0.0108559848215966
3097 0.435513863076696
3098 1.16623644890894
3099 -0.517658065772539
3100 -1.40141513779337
3101 -1.47358103346741
3102 -3.46582661165137
3103 -0.660021561150275
3104 0.643543052413904
3105 0.0266253888806898
3106 -0.804825869521319
3107 -0.964028719004476
3108 -0.415166830301724
3109 0.243391082897864
3110 -0.736014766530501
3111 -0.411987634379245
3112 -1.71233532831877
3113 0.438983779296792
3114 -0.0442262621225269
3115 -0.796769764538512
3116 1.50076743652903
3117 -0.119379794231208
3118 -0.150597858710028
3119 1.9109847446289
3120 0.279068645195778
3121 1.36707167585897
3122 1.10338418994503
3123 -1.01742583343445
3124 -0.75122397725087
3125 0.0856943644058532
3126 -0.434307182382911
3127 0.895447521191271
3128 -1.36817423659364
3129 -0.739297146404828
3130 -0.138871665088155
3131 1.45605413782855
3132 0.739838668694691
3133 -0.178611267718488
3134 -3.14149115410804
3135 -0.250372621506872
3136 -1.40664854102439
3137 -0.0385985206864108
3138 -0.577743573244281
3139 0.192204693296424
3140 0.984907874885346
3141 0.221513057075255
3142 -0.0614107819324778
3143 -0.136399767494163
3144 -0.386526814945105
3145 1.17051729660282
3146 1.67354854084279
3147 1.87399082064562
3148 -0.328319084571747
3149 0.436323161083383
3150 1.02772275419872
3151 -0.498184391786196
3152 -1.57552856460741
3153 -1.6194136481497
3154 -0.959583086791046
3155 -0.804840581188929
3156 0.131732925361983
3157 -0.583697255852891
3158 1.56510460932321
3159 -1.15582647533186
3160 2.88218967124734
3161 -0.655766321379707
3162 0.400066702583715
3163 -1.58690909347644
3164 0.5031080589114
3165 1.09288569915821
3166 -0.132054986003773
3167 -0.981745117610927
3168 -0.0304735049511975
3169 0.706631675810939
3170 -0.118780026380501
3171 2.1508402754196
3172 0.583337813218527
3173 -1.08898442283749
3174 -0.474659129797988
3175 -0.0829084435394507
3176 0.65248648859688
3177 0.847718487400082
3178 1.92872250329901
3179 0.0459684002325149
3180 0.433323032103289
3181 -0.773913309657196
3182 -0.296089903540366
3183 -0.0745078797636061
3184 1.49968785977332
3185 0.311418167332102
3186 -0.725285756802299
3187 -1.62319162941001
3188 0.212382643209851
3189 0.404628678810537
3190 1.31242753822603
3191 0.608211752072952
3192 0.407366491148713
3193 0.369334499130747
3194 2.30262966839669
3195 -0.66022736881663
3196 -0.349413017220599
3197 0.967121173399727
3198 -0.297607861266902
3199 0.831110156613144
3200 0.134299020524103
3201 1.16540225697971
3202 -0.344092420567532
3203 0.570541963795032
3204 0.0346381009903514
3205 0.180176837150465
3206 -0.308287785328331
3207 -0.796271278864188
3208 -0.0672736764728019
3209 0.15479198277658
3210 -0.745909045536586
3211 -0.685702248474072
3212 -0.753169998948559
3213 -0.830906541416188
3214 0.0732312547408043
3215 0.546355644761257
3216 0.691281728404486
3217 0.339069250967813
3218 0.901817272423971
3219 0.725802000628386
3220 1.16123653994249
3221 0.540061203884384
3222 0.500571079290064
3223 1.25088830350828
3224 0.639044764003685
3225 0.423089223827932
3226 -1.252426316523
3227 -0.180268250668268
3228 -0.109592370758852
3229 0.0608744362195281
3230 0.610260228199675
3231 0.873029590305359
3232 0.0351969091943816
3233 -0.471137701726576
3234 -0.699018041980626
3235 0.646185450115204
3236 0.56632486328995
3237 0.077346891827244
3238 -1.47302251960373
3239 -0.157012460305678
3240 -0.940201747978712
3241 -0.413469645927202
3242 0.408978847684837
3243 -1.35775517715982
3244 -0.582693227251472
3245 -0.196737256376338
3246 0.844032326089196
3247 0.0456792144940357
3248 0.687868401318864
3249 1.31691161764365
3250 1.00979197525317
3251 -1.01295348044869
3252 -0.748102634013958
3253 -0.170682244724301
3254 0.511384232913921
3255 1.64245668533462
3256 2.81472670010091
3257 -0.419224633788824
3258 0.0990583148898172
3259 -0.592197558429341
3260 -1.4415245009572
3261 -1.03678152315074
3262 -0.0260227638405675
3263 -0.128813706960566
3264 -0.215890960674903
3265 0.271917967069828
3266 0.779612128199064
3267 -1.44302236143388
3268 -0.545084383833781
3269 1.14308197485023
3270 0.632119540379801
3271 0.441372415889736
3272 -1.94772833617467
3273 -2.07935467588456
3274 -1.45748199183778
3275 -1.98443121193902
3276 -0.267212419434509
3277 1.92192328725373
3278 -0.313324006465888
3279 -4.12681569817835
3280 0.183895078857325
3281 1.67279173618668
3282 -1.20832149213849
3283 -0.929229923218983
3284 1.80710948523603
3285 0.195325643387136
3286 0.849902259223816
3287 1.02699432054398
3288 0.835000468726394
3289 0.0222178114186815
3290 -0.0176742083499448
3291 2.15784532861424
3292 -2.20210054921707
3293 0.0750720573194448
3294 -0.119625447545832
3295 0.238530967000768
3296 -0.208688955377082
3297 0.228294750596817
3298 1.32713319512702
3299 1.54404333760146
3300 1.7897812297385
3301 1.40904814691473
3302 -0.194161439837113
3303 0.674360128032216
3304 0.777391302559471
3305 1.95549583521272
3306 -0.579305334809097
3307 0.307641282815175
3308 -1.37304938191314
3309 -0.489701288497052
3310 -0.860856719781383
3311 -0.265965962084076
3312 1.57374240329711
3313 0.0677057233055258
3314 -0.655400934489089
3315 -0.752005119857178
3316 -0.156151981115817
3317 0.109360113274785
3318 0.158159138797281
3319 -0.888428006042973
3320 -1.26209675007026
3321 0.942124274977267
3322 1.26985020653687
3323 -1.2099457201505
3324 -0.857254000531491
3325 0.32623471656919
3326 -0.615755528262733
3327 -1.85779599376416
3328 -0.338857354615187
3329 0.988920496464413
3330 -0.0464947838841883
3331 0.171294451066473
3332 -0.957083946307239
3333 -1.24820641417711
3334 1.12956223848907
3335 -0.267235851973832
3336 -1.14973887680994
3337 -0.0452120939688498
3338 0.981258253258932
3339 0.0591526227028223
3340 -0.392840992695354
3341 0.357842468234483
3342 0.0164570984485235
3343 -0.0370821214214563
3344 1.07208459901602
3345 0.576758591656478
3346 -0.693573308735389
3347 -0.392754988314029
3348 0.00656954719032887
3349 -0.160783781793267
3350 0.106777409797976
3351 -0.17958922225294
3352 -0.101577494150357
3353 -0.186390419651029
3354 -1.31107326084159
3355 -0.434465962227039
3356 -1.45305657072565
3357 0.798818744386986
3358 -1.05909065572014
3359 -1.41337307654961
3360 -0.71156359577985
3361 -0.448866412767606
3362 0.194244727235617
3363 -0.357679660425615
3364 0.619038181442208
3365 -1.07005342550456
3366 -0.472591697442131
3367 0.754963713308108
3368 -0.805433037011965
3369 -0.119404823006746
3370 -0.000401938613602049
3371 0.296580844307672
3372 0.507715316638135
3373 1.26317888426907
3374 -1.29559513018993
3375 -0.855659163240553
3376 -0.86131711806138
3377 -1.44143065141064
3378 -0.375881307521565
3379 1.45249674090073
3380 -0.422993762749122
3381 -1.76156140819344
3382 -0.459986453220411
3383 0.985630118519901
3384 0.215783421441685
3385 0.301913830204404
3386 0.86502205585436
3387 0.0696989333118374
3388 0.286398674246041
3389 0.695848886198288
3390 -0.333056519166633
3391 0.75075378039165
3392 -0.864649941381265
3393 0.684505715183986
3394 0.133057601698048
3395 0.512230619272448
3396 -1.16827299057363
3397 1.84641661540633
3398 1.19162883913337
3399 0.165818378735589
3400 0.17396440061279
3401 -0.143842134673046
3402 1.58066098622191
3403 -0.230041506887924
3404 -0.12261758612807
3405 0.381435543193666
3406 -1.75845190770983
3407 0.475345811741713
3408 0.197977373367928
3409 1.13374895837458
3410 -0.1465163336456
3411 -3.43497697656857
3412 -0.516347312340272
3413 0.454024778461998
3414 0.748929633801671
3415 -0.414853291169609
3416 -0.785726956090083
3417 0.592375988733447
3418 0.722953029491001
3419 -0.717342131976934
3420 -0.414993991225981
3421 -0.493940810249619
3422 0.203116187687574
3423 1.29793870204388
3424 1.79522303432617
3425 1.17400741040678
3426 -0.211091759298519
3427 0.0560602118758609
3428 0.595913807416238
3429 -2.35416302792985
3430 -0.818871646667136
3431 1.04119013859571
3432 0.410117653956689
3433 0.743478741281807
3434 1.57677068817247
3435 1.20773449387582
3436 -0.757093748105712
3437 -0.430510182231221
3438 1.29767594187947
3439 -0.82757730612641
3440 0.0342174941750892
3441 -1.05442928013826
3442 -2.53346017747465
3443 -1.18330363386127
3444 -2.14672972695233
3445 -2.75261632409295
3446 -2.57278048964479
3447 -1.27817010789082
3448 -1.10090437491639
3449 -0.687902689458757
3450 0.69990344231953
3451 0.444253642452658
3452 0.784268657035116
3453 0.169508821507878
3454 0.431274795414223
3455 -0.903676699017224
3456 -1.16681351669239
3457 -1.24360335458207
3458 -0.164142764291042
3459 0.626083775378545
3460 0.157079044572284
3461 0.951183498724411
3462 2.07544068967226
3463 -0.391486042738396
3464 -0.496778201710241
3465 2.96470097538075
3466 -0.142681952362794
3467 -0.13830823064286
3468 -0.276295626533329
3469 0.14474057198898
3470 0.823862286331669
3471 0.425681367517925
3472 -1.65889377015257
3473 -1.04638308194624
3474 -0.705040143818259
3475 -0.510990427094012
3476 -2.01041746300941
3477 -0.543614127909781
3478 -0.980433961972573
3479 -0.389396439287931
3480 -0.36734383246824
3481 0.084842986516402
3482 0.209913287438317
3483 0.481975817384678
3484 -2.27794355908311
3485 -0.70062215913485
3486 -0.886669040179083
3487 1.68472761917975
3488 0.230228235584567
3489 -1.31167637892842
3490 1.27279689037685
3491 -0.734355545751594
3492 -0.673886060044211
3493 1.72662217182355
3494 -0.154356153265729
3495 0.189851797751963
3496 0.0111860795652148
3497 0.662789654124949
3498 1.12622315572957
3499 -1.44084576029258
3500 1.16902437478968
3501 2.6148753815859
3502 -0.520895300555915
3503 0.732086164403926
3504 0.809398090588021
3505 0.193490323106857
3506 0.168609712574524
3507 0.219383789626738
3508 0.21825019026956
3509 0.510777718457135
3510 0.719631902601757
3511 0.798865740368409
3512 -1.83721932546444
3513 0.0647759039002218
3514 -0.0491688499174852
3515 0.262753249369832
3516 -1.41291244840536
3517 1.81144355986423
3518 0.161662226712762
3519 0.00077881350966047
3520 0.287455443725286
3521 -0.877142118568087
3522 -0.0783774608910943
3523 0.0958669979224531
3524 -0.0153161501983905
3525 0.424570120040789
3526 -1.10997740942788
3527 0.0647556527582074
3528 2.11540526818311
3529 -1.16368858486185
3530 -0.760041801944145
3531 -2.25842403844587
3532 -1.50369602599176
3533 1.22553862454404
3534 1.81149600085867
3535 -0.251511332571122
3536 1.17729203990381
3537 0.424229332182636
3538 -0.683898411943256
3539 -0.927115028039464
3540 -1.3690286532727
3541 0.782143279667765
3542 1.09507892365787
3543 -1.61574878699638
3544 0.290803675779585
3545 1.53339189239856
3546 -0.355122167725898
3547 0.262344102386806
3548 -0.184060715688367
3549 0.198486807039043
3550 0.0569625833125866
3551 0.126037043421274
3552 0.938215430998499
3553 -2.66093716697684
3554 -0.999837227716934
3555 0.301454124262063
3556 -0.494896189217407
3557 1.3984431556262
3558 -1.34730223830663
3559 0.0731182855111605
3560 -0.597984934941068
3561 0.202127336700613
3562 0.0614965939496983
3563 -1.62062456533744
3564 -0.295029435968866
3565 -0.629705331432419
3566 1.57164899611654
3567 -0.142846256833941
3568 0.216899257950662
3569 0.0999176552342247
3570 0.695262557651148
3571 0.128524547043992
3572 0.226230447524606
3573 0.484642054103633
3574 -0.0488270146939507
3575 1.44124079339745
3576 2.10770575088929
3577 -0.647413731293496
3578 0.89653056715967
3579 1.84297202610064
3580 -0.471554424475194
3581 0.505989569556216
3582 -0.148923753459154
3583 -0.34617588745511
3584 -0.412355922193121
3585 1.08688290732267
3586 2.01203682972829
3587 0.951123309786041
3588 -0.584956132172186
3589 1.08541699852779
3590 -0.192845407936813
3591 -0.786523740663198
3592 0.988660927415082
3593 1.78221154697151
3594 0.311032227698318
3595 -0.179852570893736
3596 0.100499817956965
3597 -0.49538237699417
3598 -0.575503905325546
3599 0.909457874918411
3600 -2.34232403225792
3601 -0.0909478056608521
3602 -0.21342759484931
3603 -0.14898855965236
3604 -0.0417384939729084
3605 0.272528298398201
3606 0.0932654799343755
3607 -0.172457363967772
3608 -0.172083652898434
3609 0.851173688984474
3610 0.203844366612599
3611 -2.54939835138696
3612 0.552656248299945
3613 -0.085018072909353
3614 -0.528944851179275
3615 1.33553852021453
3616 -0.888595765294713
3617 -1.9376846777626
3618 -0.940948261185336
3619 -0.135132169682671
3620 -1.03169556507735
3621 0.316852207725498
3622 0.021731205573055
3623 -0.0266403455422255
3624 -0.312760047816407
3625 -0.893715233235358
3626 0.0959155623668604
3627 -0.738938521663285
3628 -0.150262609479496
3629 0.192995895209071
3630 0.275945736004711
3631 0.842828832427888
3632 -0.094850311443027
3633 1.63522755875722
3634 0.197566029914962
3635 -0.197607511403439
3636 -0.217947039798139
3637 0.251962437345456
3638 0.307937757220778
3639 -0.0534166207321172
3640 -2.70017603048565
3641 -0.221328609156106
3642 -2.39415444790472
3643 0.0628612767562009
3644 -0.0661375237121105
3645 -1.01225680444225
3646 -0.191184515177525
3647 1.22194425628747
3648 0.300884734889069
3649 -0.403587154197573
3650 0.56866082605335
3651 0.276135738649687
3652 0.0888869328976418
3653 -0.293705007781423
3654 1.19357791419731
3655 0.400089243101945
3656 -0.481496696645994
3657 0.114949599464791
3658 -0.680094659738755
3659 2.53831693668491
3660 1.00231478341761
3661 0.371009842718832
3662 0.914344345691994
3663 1.03374310036738
3664 0.689538786792443
3665 1.0898041952676
3666 0.314631489077475
3667 -0.769952245264189
3668 0.22692230767357
3669 0.816576424697641
3670 0.511632999548524
3671 4.0548307293162
3672 -0.42358541017588
3673 0.120340461466624
3674 -0.706073613724032
3675 0.258774670815531
3676 0.278742344051234
3677 -0.345498028732846
3678 -0.0140358747454439
3679 0.389714796661483
3680 1.37660698845174
3681 -1.05644366350782
3682 0.0356553206444672
3683 0.146149982097723
3684 0.760501101825085
3685 1.43920513193854
3686 1.54588340587992
3687 -0.214366729814183
3688 -1.22817764036103
3689 -0.893494603553505
3690 0.752643901790101
3691 0.664728031091508
3692 0.650840393309104
3693 -0.613647518817958
3694 -0.368037364339247
3695 0.736297956024853
3696 1.13617488963854
3697 -0.356982620232893
3698 0.047709887318141
3699 0.367686925562482
3700 0.757911654535279
3701 0.346110754828855
3702 1.10286523613656
3703 -1.83720048965357
3704 -2.81783954052012
3705 0.446936031276202
3706 0.564775863776149
3707 -1.04769579884885
3708 0.106323207417344
3709 -0.942707106317243
3710 -0.300447518864366
3711 0.801722430343775
3712 1.44341323245911
3713 0.293561717496782
3714 -0.465935888967024
3715 -0.0159000724902882
3716 -0.581537200993941
3717 -0.0966904694477488
3718 0.165404919282167
3719 -0.089719247292575
3720 0.85573848587856
3721 0.51896368154868
3722 0.02479504724228
3723 -0.808617822203896
3724 -0.187564149422727
3725 0.0919675868657746
3726 0.507410889266538
3727 0.392841267410895
3728 -0.375462663865401
3729 0.217011721603765
3730 0.235339242640495
3731 0.567561939598308
3732 0.946695168950163
3733 0.449145656264925
3734 1.1088777002133
3735 -1.06309236991929
3736 -0.165805290750918
3737 0.404639677349364
3738 -0.798540561850807
3739 0.584551663129728
3740 0.70198080304033
3741 0.255849824868521
3742 1.93674898925755
3743 2.49617211090038
3744 0.158231167403885
3745 0.8787521477895
3746 0.0941009485652149
3747 0.738706674636066
3748 -0.338634411285073
3749 -1.06293969117249
3750 -0.413234659895421
3751 1.31133444342447
3752 1.44335383409255
3753 0.370241091982951
3754 -0.404367509131888
3755 -0.142179502488874
3756 0.109601879182133
3757 1.37782831565488
3758 -0.652418279470583
3759 0.177139555222928
3760 1.30515856695622
3761 1.34164331778585
3762 -0.973996457242408
3763 0.727378604769487
3764 0.367321686418202
3765 -0.130484673296511
3766 -0.00791896815236148
3767 1.01018040124192
3768 0.786388107155385
3769 0.139733644586548
3770 0.451728009203869
3771 -0.360727666486572
3772 -1.20073491307537
3773 -1.32522847853343
3774 0.00965838849790046
3775 0.467461990694651
3776 0.269298922262208
3777 -0.318190842080702
3778 -2.14980325266576
3779 -0.767488009169836
3780 0.767251062323155
3781 -0.369589365231756
3782 0.290428501972459
3783 -0.0891614322593637
3784 2.18653152490155
3785 -0.630059765365512
3786 -0.350195129894461
3787 1.09939818595237
3788 0.177364309700028
3789 -0.520635589438182
3790 -2.50217259914546
3791 0.201150139361836
3792 -0.639262797458131
3793 -0.440915689000786
3794 -0.446086327463165
3795 -0.378098415155721
3796 -0.191137896106528
3797 0.983889744664662
3798 0.848752247354974
3799 1.20637562921187
3800 -0.829111653978499
3801 -1.06323970685715
3802 -0.0521263114481694
3803 -0.845504693750302
3804 0.518795246332635
3805 0.183273438840161
3806 -0.648411700348007
3807 -0.222632659270071
3808 -0.610926321612911
3809 0.694531612664606
3810 0.638604415772562
3811 0.280285525065898
3812 -0.365398852765918
3813 1.49641995577576
3814 1.67599600412381
3815 -0.616603337883706
3816 1.7251516352729
3817 0.421721231097357
3818 -0.514846385094717
3819 0.467392898859824
3820 -0.297308798778891
3821 -0.0113207241010245
3822 -1.03016509662926
3823 0.440164734929308
3824 -1.38799561260624
3825 -0.329589056350391
3826 0.320547328016295
3827 -0.301026539267241
3828 0.311515902462804
3829 0.800437568983417
3830 -0.526841341450049
3831 0.136541709767066
3832 1.09732056772997
3833 -1.07165420984865
3834 0.211214654682838
3835 -0.105488928691179
3836 0.820630598120291
3837 -0.608449801293352
3838 -0.034908502324059
3839 1.71847519042813
3840 2.02784156443772
3841 0.61577765838694
3842 -0.626238651013133
3843 0.20234745296819
3844 0.39201993309361
3845 -1.0095400596757
3846 0.215228251125998
3847 0.981105456698898
3848 0.609756235753326
3849 -0.352284178095169
3850 0.470534086515596
3851 -0.768437288399666
3852 0.0518044979696954
3853 1.55344561123031
3854 -0.316105501187053
3855 0.209571310275884
3856 0.269901220229386
3857 0.258166904726774
3858 -1.19067392769911
3859 -0.405754895892906
3860 -1.38609953152415
3861 0.154812617557381
3862 0.572677395635881
3863 -0.0149758611678914
3864 -1.43372322562216
3865 -0.737045808717526
3866 -2.1866309311914
3867 0.18122277049783
3868 0.490274197917346
3869 -0.269559635158675
3870 -1.91192195667017
3871 -0.136736269562455
3872 0.548605053306034
3873 -0.420300966923946
3874 -0.600874462393811
3875 0.767706948414852
3876 -2.34717575102111
3877 -1.78795557720688
3878 -0.513291816666326
3879 -0.983121399066826
3880 0.310932905268015
3881 0.123643688462495
3882 0.285480021170538
3883 -0.666730712609273
3884 0.894527372260813
3885 0.422708730892763
3886 1.38947527486752
3887 2.46515428760723
3888 0.377383954680107
3889 -0.369107031362129
3890 -1.14689245296452
3891 0.252914811746476
3892 -1.0480664273858
3893 0.235731380222457
3894 1.0759090312842
3895 -0.196951725825245
3896 -3.21168212721046
3897 0.465514630220413
3898 -1.05615144649699
3899 -1.53778539477338
3900 0.754072345296675
3901 -0.382028551822915
3902 -0.647765474748471
3903 -0.819724410558417
3904 0.987863980481034
3905 0.888806455366945
3906 -0.245655597572837
3907 0.103346037706852
3908 -0.92335585522665
3909 0.385643875332779
3910 3.09056787691685
3911 0.0818889796428852
3912 -0.00718344742162103
3913 -1.47695629117345
3914 -0.722221455452907
3915 0.624578878301054
3916 0.450466691987782
3917 0.0704407624086412
3918 -0.536042403507978
3919 0.196596441945192
3920 -0.0726399027049043
3921 -0.0222140258468864
3922 0.176518442756371
3923 -0.37163378658579
3924 -0.144585741789502
3925 0.0450585451571488
3926 0.4881051252386
3927 -0.843423725183384
3928 -0.252321258118589
3929 1.4741612685609
3930 0.6828003565348
3931 0.532685769831124
3932 -1.32795770424
3933 -1.74936481492936
3934 0.455319265685115
3935 -0.286780872451875
3936 -0.42179765599995
3937 0.487680846370939
3938 0.0814354479396227
3939 -0.258349741388127
3940 -0.745565626106137
3941 1.75198939841255
3942 -0.596356162764198
3943 0.516464778164893
3944 -1.94906766688321
3945 -0.353782005035946
3946 -0.0713301026589157
3947 -0.141995686340353
3948 0.0811646320838557
3949 -0.918762164239131
3950 0.0121019506858526
3951 -0.756477963373452
3952 -0.239103372059418
3953 -0.856307445684053
3954 -1.37537670668198
3955 -0.326108274516986
3956 0.855043622726397
3957 0.359553023287295
3958 0.72868578462505
3959 -1.57301040771062
3960 -0.616026447540437
3961 -1.63815691740788
3962 -3.41075046603478
3963 -1.38972980903954
3964 -0.951840629096928
3965 -0.39990666775152
3966 0.54083645204054
3967 -0.680096486181979
3968 -0.115870662552861
3969 2.17567584421073
3970 1.46539544717374
3971 -0.56463360140746
3972 1.4403176971542
3973 0.85689921173585
3974 -0.0293279911470381
3975 0.260786942361581
3976 0.842179376459238
3977 -0.305647173881197
3978 0.350755822632327
3979 0.72920968855184
3980 -1.240878395418
3981 -0.532873969189435
3982 0.36549367309283
3983 -0.313840057651668
3984 -0.687121958834637
3985 0.194882232114711
3986 1.45656554742222
3987 -0.120877124925673
3988 -0.846404782738575
3989 -0.158225830342003
3990 0.326619596510776
3991 -0.536387162933007
3992 0.160852165815592
3993 0.361662697235535
3994 0.810286107803877
3995 0.189412857074041
3996 -1.02036540395692
3997 2.86158426918631
3998 0.0401946602260677
3999 -0.0958447541624419
4000 0.997214008772257
4001 -0.661018234132427
4002 1.52774277205055
4003 -0.174116824631828
4004 0.0363455242034743
4005 0.364060248307082
4006 0.647563818306127
4007 -0.629074373728546
4008 -0.464873127501325
4009 -1.42228666689181
4010 0.2332704525892
4011 -0.0217081241599444
4012 0.0596979143681051
4013 0.10225812495579
4014 0.0155216359044097
4015 1.85402144035992
4016 0.0984134752969616
4017 1.23932755189079
4018 0.933489605280313
4019 -0.245713720111808
4020 -0.690799573145172
4021 0.12803071650319
4022 -0.239831510679388
4023 1.66073327614781
4024 -0.0318992456656964
4025 -1.2745364976954
4026 -0.094985530219271
4027 0.516168663969523
4028 0.349284021382682
4029 -0.410153761745048
4030 0.64217461142065
4031 -0.703990842345743
4032 -0.223477621647605
4033 -0.585795613316028
4034 1.16367129892801
4035 0.551032838584262
4036 0.371035954148194
4037 1.18292563204362
4038 0.778352345488047
4039 0.881402889023668
4040 -3.85638403073923
4041 0.206734734314638
4042 0.532561564491794
4043 -1.3125472735256
4044 -0.391786229958064
4045 0.447800775992093
4046 -1.07721698815753
4047 -0.207197932550394
4048 -1.36583366453113
4049 -0.0699650305085693
4050 0.244491113386902
4051 -0.472009259378388
4052 -0.664066568990817
4053 -0.126170843958448
4054 -0.588740786078944
4055 -0.279568436575582
4056 0.868088534115492
4057 1.72889879440698
4058 1.03281509114416
4059 1.02548180537241
4060 -1.08595804128362
4061 1.14759348661732
4062 -0.426736089918367
4063 0.336085629763704
4064 -0.0363356497738634
4065 -0.226555623342496
4066 -0.325651754867108
4067 1.10467116856232
4068 0.1084165859019
4069 1.37809704379056
4070 -0.0153582105113705
4071 0.320108915293095
4072 0.678280303113962
4073 -0.291060607275044
4074 -1.18736093608743
4075 -1.18970267839696
4076 -0.711253869869713
4077 -0.878900503558826
4078 -0.52253463960043
4079 -1.44825584605074
4080 1.25722731126466
4081 0.402247745914789
4082 -0.350504229078703
4083 0.199843327183184
4084 0.560708672776615
4085 0.0880279227480507
4086 0.592621374728795
4087 -0.222291157236564
4088 -1.1782321345802
4089 0.8523720152898
4090 1.82421720529313
4091 -2.38454125318687
4092 0.0595908417543694
4093 -2.56079590633363
4094 -1.16032175816002
4095 0.3995272505359
4096 -1.53190743677005
4097 1.32563038113681
4098 0.00397315078754579
4099 0.120955842826329
4100 -0.18696972159652
4101 0.899071523063669
4102 -0.525771003415414
4103 -1.83060171290373
4104 0.928338517651154
4105 -0.529051843133484
4106 0.36312213032888
4107 -0.274637962571093
4108 0.287342198235582
4109 -0.468697146377995
4110 1.62382618088014
4111 0.665482667520902
4112 1.93232262797509
4113 -0.275122376806455
4114 -0.560759931170353
4115 0.957536195536111
4116 -1.07017583307225
4117 -0.619848644464594
4118 0.172945986865188
4119 -1.305426619693
4120 0.406826981770783
4121 0.318472034998237
4122 -1.04954598070917
4123 0.486715900163532
4124 0.649973101535948
4125 -0.260606507804025
4126 -0.544884914778657
4127 -0.348198306081613
4128 0.0550846313502427
4129 0.00533109542871602
4130 -1.80843513811187
4131 0.323568908171482
4132 -1.0886089753861
4133 -1.21784966860525
4134 -2.55309204832029
4135 -2.25692992439245
4136 -1.26660504378921
4137 -1.34722821359479
4138 -0.293655918799788
4139 -0.200185352154348
4140 -1.30125966705248
4141 2.04857943872198
4142 -3.63147025724654
4143 -0.708819403549954
4144 -0.445710345192283
4145 -1.34832365786326
4146 0.0563623482454219
4147 0.234173659568252
4148 -0.888194843821299
4149 0.968353430125418
4150 1.02737798535361
4151 -1.34599921319277
4152 0.290672772988974
4153 1.68118251233137
4154 -1.12322491890786
4155 -1.58305493842227
4156 0.985492888924374
4157 0.842440298889233
4158 -1.11113612030416
4159 -0.68775547056199
4160 0.747599888511854
4161 0.633858699285608
4162 0.778744002997539
4163 -1.17766172510166
4164 0.0561298828388779
4165 -1.00975906693998
4166 -1.2195996403907
4167 -0.994090710142675
4168 0.173003924340192
4169 -0.175822846319733
4170 -0.789936271094839
4171 0.509588971291802
4172 -0.384010343747047
4173 -1.38544389755185
4174 -0.559708212174939
4175 2.22103821448305
4176 -0.323936953392367
4177 1.07194303937283
4178 -0.174685169438417
4179 0.0198398792151768
4180 1.35795942332685
4181 -0.473295501423871
4182 -0.0568903355396633
4183 -0.317761138033908
4184 -1.22531032957987
4185 0.708518396391544
4186 -0.4338203927411
4187 1.85447414383977
4188 0.370805769597261
4189 -0.256542521611697
4190 0.0566748490527007
4191 -0.0491438988798305
4192 -1.4076789508493
4193 0.784211144593824
4194 1.19805230491673
4195 -0.276804105295519
4196 0.233213599895811
4197 -0.641953825726313
4198 0.284605093390713
4199 1.33108927824308
4200 -0.500087487579137
4201 0.149328091690689
4202 -1.02933599934838
4203 -0.281074417138556
4204 0.793727359438135
4205 1.37176641526896
4206 1.05370396669984
4207 -1.89712512990499
4208 3.10783048257226
4209 0.171837336109422
4210 0.0554220818084485
4211 -1.10044365676204
4212 1.44572089543917
4213 0.430282172757876
4214 0.296950574342042
4215 0.62800306896067
4216 1.26859913387591
4217 -3.45154463919105
4218 1.8127491331398
4219 0.860211041800328
4220 0.0450789422828515
4221 -1.23146429120263
4222 0.0186462211259655
4223 0.0880153710392029
4224 0.139215953004991
4225 0.133260952261104
4226 0.239457598983149
4227 -1.59758271613214
4228 -0.712737640078554
4229 0.297433086513238
4230 -0.149597403653203
4231 -0.99078495443738
4232 0.653413133691321
4233 -0.369767844384123
4234 0.705995224485096
4235 1.39774176959376
4236 -0.0698159914672467
4237 0.11919403530233
4238 -0.256664237560449
4239 -0.938783056285553
4240 0.0301897690987887
4241 -0.143815138558885
4242 0.569348384358759
4243 0.177988890720989
4244 -0.478996104697093
4245 0.773989409088538
4246 -0.970112403780308
4247 -0.853562933493488
4248 -0.324638516432031
4249 -1.32020209475413
4250 1.80458844967368
4251 0.461557472031973
4252 -0.154327388432713
4253 -0.488604489436119
4254 -0.189852061341544
4255 -0.596874075853091
4256 -0.580776671782926
4257 -0.774389913314639
4258 0.00239931910768076
4259 1.18649887892915
4260 0.326070619838675
4261 0.497891118692733
4262 0.155161015673399
4263 -0.33778218619419
4264 -0.10040757485118
4265 1.18869693165209
4266 0.419822731132706
4267 0.0974394729651844
4268 -0.455096709039829
4269 1.28014204916593
4270 -0.759062237723091
4271 0.659697861792271
4272 0.761694083673782
4273 -0.769827566790755
4274 -0.273657439174577
4275 0.593944724489742
4276 1.08000815797021
4277 -0.673007519839015
4278 0.127387760369312
4279 0.00597806685442892
4280 0.0289787849617551
4281 0.0600650051074458
4282 -0.568970330458843
4283 0.253799060502446
4284 -0.326638518092734
4285 1.09185608135323
4286 0.214348101979173
4287 -0.328757360130038
4288 -0.307452458796201
4289 0.194610941634379
4290 -0.132737115997235
4291 0.731768957299606
4292 1.33156520940779
4293 0.302231382389774
4294 -0.587559043006627
4295 0.385796948151383
4296 0.564986711745154
4297 0.0248227078112309
4298 -0.243297398999874
4299 -0.518653466953236
4300 1.80770517140909
4301 0.338792403711765
4302 -0.795362028325591
4303 -2.34532709133135
4304 -0.981632326291433
4305 -1.10833334724706
4306 -3.75772588249618
4307 -4.11447849864706
4308 -1.14362718354109
4309 -0.459556381523389
4310 1.20318065920355
4311 -0.68950575840633
4312 -1.34509850470268
4313 0.394771700681332
4314 0.0986807769515301
4315 0.356353866955199
4316 -1.73677040585762
4317 1.62080103782204
4318 0.10135493476286
4319 -1.57327461663631
4320 0.742163788852771
4321 1.04369727506966
4322 1.4712820583538
4323 -0.20618287196805
4324 -0.584015047538219
4325 -0.661008851629862
4326 -0.284299820007149
4327 0.686759639120039
4328 -1.14850950545063
4329 -1.87903521945888
4330 -0.395060728517806
4331 -0.365694137310952
4332 0.424387099787277
4333 -0.139611147793747
4334 0.445476194153422
4335 -0.217355482725261
4336 0.0897327031185444
4337 -0.0447168399797695
4338 -0.022661615453401
4339 -0.580883472377317
4340 1.1669936465291
4341 1.31617737941547
4342 -0.312739838155528
4343 1.32813656813724
4344 -0.16959371465775
4345 -0.548926802180576
4346 -0.417241208944338
4347 0.3410298760018
4348 -0.442775598010322
4349 -0.837351385901515
4350 0.654313612514892
4351 0.214875023571698
4352 -0.366700458269789
4353 -0.253958828519246
4354 -0.602128997299831
4355 0.945736638140769
4356 0.461827890011175
4357 0.837839312437353
4358 -0.461352860623037
4359 0.810616238684139
4360 0.293770042799531
4361 -2.79098708785753
4362 1.40449923575987
4363 1.48931730493757
4364 0.73635652381025
4365 0.0269953066812323
4366 -0.712014962782886
4367 0.0556051662918353
4368 0.495635417976924
4369 -0.830720007954481
4370 -0.817985283126489
4371 0.903813751447132
4372 -1.82488703416619
4373 -0.577451827164936
4374 1.84559659525693
4375 -1.95079847826734
4376 -0.0606920987527197
4377 -1.03561149562567
4378 -1.57824605585723
4379 0.219121485267474
4380 -2.83227117300279
4381 -0.322154720461358
4382 -0.306953211239257
4383 -0.369957537551916
4384 -0.365833306109439
4385 0.123738305167045
4386 0.642964388022811
4387 0.451864457606285
4388 -2.14839673344878
4389 -1.22882305733324
4390 -0.345807984351
4391 -2.34639960420617
4392 -2.26038173277859
4393 -2.83889477038526
4394 0.247006536655407
4395 0.544284757393712
4396 -0.231411897230023
4397 0.0216749461086545
4398 -0.620902472435522
4399 -0.807528805647018
4400 -1.46466835607043
4401 -1.20873784049874
4402 0.524547809267126
4403 0.867319707408389
4404 -0.228414334783812
4405 0.97832620695361
4406 -0.0646763529971972
4407 -0.194708850179395
4408 -0.0640070919573632
4409 0.364122666294521
4410 0.238225911646679
4411 0.65205074616841
4412 -1.0539009384498
4413 0.445462936360907
4414 1.2853523438505
4415 0.511821393017063
4416 -1.80085630553073
4417 -0.852491292093082
4418 -0.0871122289894721
4419 0.0680167362463551
4420 -0.183136964872244
4421 -1.14461398426451
4422 0.258360282313363
4423 0.263704661532998
4424 0.382906506449151
4425 -0.254789060246376
4426 -0.995671583560073
4427 0.48746214150235
4428 0.00890474823790477
4429 0.56262685822089
4430 0.732984960290585
4431 0.670523544193933
4432 -1.13857446992007
4433 0.320037123665464
4434 0.71866881346022
4435 0.808018400424535
4436 1.13477244032066
4437 0.66684921928153
4438 -0.4519277905897
4439 -0.113491259392096
4440 -1.12436993215467
4441 0.757211720599928
4442 0.767065282724545
4443 -0.679545164079851
4444 0.0701743620755879
4445 0.305216358429442
4446 1.82491851666146
4447 -1.04287890579598
4448 -0.234719892503561
4449 -1.64405187506559
4450 -0.120803435999815
4451 0.977896495157131
4452 -0.385383303364305
4453 -0.701689570497694
4454 0.0464227017672512
4455 -1.30006448454787
4456 -0.43956941240059
4457 -1.01281370325874
4458 1.20192307074006
4459 -0.875088865720342
4460 0.411171772791062
4461 -0.363994061207713
4462 -0.0610498190739035
4463 -1.17481522091091
4464 0.0427036489349311
4465 -0.3366020093292
4466 0.676789067045123
4467 1.3491550072906
4468 0.0238854721419739
4469 1.32144389595738
4470 0.711437677359124
4471 0.137266131264373
4472 -0.607876214972728
4473 -1.01193809829831
4474 0.188099163814567
4475 -1.07072425141832
4476 -0.0489414442230225
4477 -0.828602474226028
4478 -1.87574975341925
4479 -3.78226546986435
4480 -0.0800967140339774
4481 -1.86663273448735
4482 0.00962558892163301
4483 0.617959988423603
4484 -0.0430269877681577
4485 0.391751305412717
4486 0.265035203658829
4487 -0.491761220886495
4488 0.169292124027081
4489 -0.285545766756529
4490 0.958655931529517
4491 -0.0121905972902603
4492 1.58754229325447
4493 -0.630201409739549
4494 -1.01150955126128
4495 -0.890467088859123
4496 -0.591354383051005
4497 -0.702895887868039
4498 0.875057817666621
4499 0.218167169782563
4500 -0.228838101888448
4501 2.38049113320398
4502 0.796905812188059
4503 0.841142005951013
4504 1.09515426798912
4505 0.0884744443688192
4506 -0.0484262865438128
4507 -1.76200549963157
4508 -0.0146051087725043
4509 -1.04505754473357
4510 -2.18621745243034
4511 -0.201201959678325
4512 -0.52363379955029
4513 -0.84750491534802
4514 -0.137632542007251
4515 -0.148921324112769
4516 -2.24605712806724
4517 -1.94945701473339
4518 0.288532780072956
4519 -0.536129396596675
4520 -0.736496749236002
4521 -1.0245554670937
4522 0.412223138030428
4523 -1.17979890905729
4524 0.712685403873716
4525 -0.47566810997819
4526 -0.196926334676955
4527 -0.264829855295623
4528 -0.0582236213354332
4529 -0.0701805448562083
4530 -0.570981629393642
4531 -1.4334520441376
4532 0.0396232508757413
4533 0.263042290432376
4534 0.537000281777277
4535 -0.795911062035422
4536 -0.0489216566457991
4537 0.969748512470046
4538 0.34757940879784
4539 -1.02697758359922
4540 0.11561904528962
4541 2.61663147633811
4542 -0.347989973947843
4543 0.0594910087641831
4544 1.7365177757545
4545 0.456472346195051
4546 0.536104594326296
4547 1.31767753624447
4548 2.81294226323377
4549 0.169137483830906
4550 -1.13342087258321
4551 0.265510604834331
4552 -0.305198631837191
4553 0.167575175761946
4554 -1.45056996262166
4555 0.541961900579578
4556 -0.488537367971976
4557 1.00514388064107
4558 0.0416673411240023
4559 0.591730907218188
4560 0.274850880689097
4561 1.00693010646161
4562 0.219375694498086
4563 -0.849967050624917
4564 0.0690207720253353
4565 -4.60426849081809
4566 -0.934562649364395
4567 -1.26584527979133
4568 -1.598327291165
4569 -0.529019412232439
4570 -0.63981783718539
4571 2.05204551101006
4572 -1.48984946313406
4573 1.09780639591611
4574 -1.76803772902615
4575 0.599327910673009
4576 -1.02707571384743
4577 0.334732420816088
4578 0.190073864832766
4579 -0.552779718396397
4580 -0.898519793921507
4581 0.0205598889791299
4582 -3.50794116341916
4583 2.16840797060721
4584 -0.652003538709515
4585 -0.659724107874885
4586 -0.139759902113354
4587 0.951456889492587
4588 0.443228255631568
4589 -0.616789560132155
4590 -0.752851894398772
4591 1.57545630273856
4592 -1.32082614282918
4593 0.909958460473252
4594 -0.116839526366392
4595 0.854529918899607
4596 -0.197293200740041
4597 -0.666668042667686
4598 1.89091505226514
4599 -1.33319747504103
4600 -0.18492716407538
4601 1.60935575389316
4602 1.1619269362437
4603 0.163678723158262
4604 0.136411389811573
4605 -0.0666285992547717
4606 0.282138205455771
4607 2.51626361508816
4608 0.0538128505866582
4609 -0.344808078484069
4610 -0.0644351322877279
4611 0.148017128439109
4612 0.0133908304299797
4613 -0.0330992283723024
4614 -1.12339284727528
4615 -0.97257510355236
4616 1.1917932916661
4617 0.119955315914655
4618 -1.40651680338386
4619 -0.412598010184229
4620 1.26287846367969
4621 0.818729454780811
4622 0.351391531237589
4623 0.347532305409536
4624 0.821255143122353
4625 1.34693832000949
4626 0.412293514854117
4627 -0.338154457774894
4628 -0.318051834304732
4629 -1.10887682727348
4630 1.4085985141042
4631 0.738224023046003
4632 -1.23068262475422
4633 0.564929746193416
4634 -0.0673368367994898
4635 0.519908569918822
4636 -1.43601629035562
4637 -0.331389107819655
4638 0.670928728549513
4639 0.27258617765753
4640 1.05254658129361
4641 -0.689275574585952
4642 0.19451974863321
4643 0.165449783425208
4644 -0.425083759379708
4645 0.374953871412434
4646 0.193090380298246
4647 0.0623181706862557
4648 0.0363379333071219
4649 -0.113871296850218
4650 -1.06306106185011
4651 -2.41453283402135
4652 -2.41663997773427
4653 -1.5462575904312
4654 -1.00640824374362
4655 -0.361319900576373
4656 -0.105657055173292
4657 -0.225997758022931
4658 -1.42002018636581
4659 0.077805552737841
4660 0.484280752478861
4661 -0.443725961529702
4662 -0.737316419024119
4663 0.624510239522438
4664 1.64315600815579
4665 0.510360166763389
4666 0.0297633833542852
4667 -1.32458512029427
4668 1.31664397384055
4669 0.193407984846865
4670 -0.271849007799614
4671 0.893870600023196
4672 -0.109552820890922
4673 -0.348382082648828
4674 -0.488909874465921
4675 0.063235247566606
4676 0.30815164821608
4677 0.466925853775107
4678 -0.556064020720985
4679 -2.68468997445558
4680 -0.0472334938797285
4681 0.488794022426312
4682 -1.36804700824087
4683 -0.250209814007825
4684 0.948969372510027
4685 0.253517010394022
4686 1.47553099212664
4687 -0.527461165924223
4688 -0.867448702194294
4689 0.700172527688593
4690 0.0221077639633562
4691 1.32692730463572
4692 -0.648006437790438
4693 0.0330480215652611
4694 0.0988548347703895
4695 -0.13935458225663
4696 0.0850886352863363
4697 0.66350718003586
4698 -0.0681463670291782
4699 0.00859331347253978
4700 -0.140226967617777
4701 0.115638789177528
4702 -1.05760930394107
4703 0.372223695789725
4704 -0.93912742594704
4705 0.755583107419673
4706 -0.908080230249809
4707 -0.444493486445401
4708 -0.244344678615208
4709 1.13678546179149
4710 -0.237545561583696
4711 -0.634815152169381
4712 -0.112424193233321
4713 -1.30838703643197
4714 -1.250186255154
4715 0.939029777463217
4716 -0.0422278554401849
4717 0.0157910441751645
4718 -0.857367430205743
4719 1.17668451853964
4720 0.375209964971863
4721 -0.763392289286933
4722 -0.146014999256796
4723 -0.0425554113606812
4724 -0.148524372512757
4725 -0.535607854682062
4726 -0.122368453017591
4727 0.248227223365037
4728 -0.19577986278119
4729 -0.946581619245156
4730 0.470317297608569
4731 -0.946616523198763
4732 0.500246551945388
4733 0.560882656269239
4734 -0.76702811093242
4735 -0.638857280327582
4736 -0.827413729398609
4737 -3.12338177965306
4738 -2.4825227856244
4739 -1.82738013656129
4740 -0.598578698471777
4741 0.751286673675062
4742 -0.820712686733503
4743 1.14177040263617
4744 0.547286519300713
4745 -0.589127446118218
4746 0.228536184422076
4747 0.830032666308759
4748 -0.136675301596668
4749 0.0208102853347012
4750 -1.00267308061582
4751 0.697569498810473
4752 0.101931477614878
4753 0.343811465157623
4754 -1.04629091905051
4755 0.569985382255884
4756 0.724328677624327
4757 -1.0593898200597
4758 -2.0822469656308
4759 -1.19538292553157
4760 -1.26545941500573
4761 -1.41136940866122
4762 1.04785782040907
4763 -1.17961546200863
4764 0.763727019998301
4765 -0.0420040597102829
4766 -0.219643946008147
4767 -0.274290491823841
4768 0.406962050360794
4769 0.619169120892752
4770 1.02897099946541
4771 -0.300255642790274
4772 -0.430220227656144
4773 0.868504764624898
4774 0.232429848900747
4775 0.546261833366609
4776 -0.428790501146501
4777 0.718906207696269
4778 -0.447716329778267
4779 0.345873621596254
4780 1.39784566352003
4781 1.52701118470846
4782 0.665672963000103
4783 -1.06830037517597
4784 0.555526711252783
4785 0.375371173064307
4786 1.10201347066059
4787 0.0898238632128465
4788 -0.0865836627727763
4789 2.12587183332827
4790 -0.0611337980613271
4791 -0.541843070534934
4792 -0.224684381464971
4793 -0.624478265899179
4794 -2.92636343503957
4795 -0.719600817626646
4796 0.300875671347257
4797 4.18463973578496
4798 -1.3297231263029
4799 -1.55769989750313
4800 0.580776055569638
4801 -1.82063935433623
4802 0.207516827103634
4803 -0.41229569271793
4804 0.299481324337795
4805 -0.345926305498094
4806 -0.387459393928637
4807 -0.122704850865615
4808 0.492155712746029
4809 -1.26211284566415
4810 1.87234697891112
4811 -1.11630883313148
4812 -0.537391738626471
4813 0.0234682680775777
4814 -0.803731351837612
4815 0.0133029910487523
4816 -0.536045359193603
4817 -0.124912878058863
4818 0.638207203839386
4819 0.105622470687673
4820 -0.692291173885813
4821 -0.56423388833112
4822 -2.31506538028292
4823 -2.77289364919657
4824 -2.64501033783513
4825 -1.65384762570684
4826 -0.584327012467073
4827 -0.807719626037212
4828 -0.649847376456093
4829 -0.964785144656534
4830 -0.104289821508979
4831 1.16358525623337
4832 1.35343483023148
4833 -0.125680419789727
4834 1.19213035825308
4835 1.16898945041452
4836 -0.221801432428329
4837 1.2537917732534
4838 0.210370911750419
4839 0.834216793671881
4840 1.78204020073247
4841 1.73308121712205
4842 -0.0627681046094666
4843 1.82506602785423
4844 -0.826437451180224
4845 -0.44114507178363
4846 -1.99051767435524
4847 -0.411841390136117
4848 0.90856319385473
4849 -0.869269665380046
4850 1.2446796767093
4851 -1.26033915687377
4852 -1.67753461835443
4853 -0.764994412215881
4854 -0.141057048192029
4855 -0.298586081130219
4856 -0.537498024943083
4857 -0.586326557102219
4858 -1.26457954776596
4859 -0.264809989163639
4860 0.572753282081979
4861 -0.288709316849551
4862 0.548873227139091
4863 -0.544684522058079
4864 -0.0073674856512671
4865 1.38128562587533
4866 0.598293206510274
4867 -1.62203300248663
4868 0.368941759826309
4869 0.0248477315335252
4870 0.645947170315011
4871 0.0479951160281562
4872 -0.183133594709338
4873 0.40420122456761
4874 -1.10090896788666
4875 -0.502011582933466
4876 0.13972046714406
4877 -0.308989359374996
4878 1.59447989035806
4879 -0.0532812480847564
4880 -0.99081866207072
4881 0.444092400506958
4882 -0.630532009379711
4883 -0.959433896737221
4884 0.279165079634882
4885 0.893172917016549
4886 0.0332651405364772
4887 -0.504827514170394
4888 -0.0164293847888284
4889 1.02239912135142
4890 0.834144585865719
4891 -1.29451422749142
4892 -2.03324188859937
4893 -0.417348619475508
4894 0.00948364748188091
4895 -0.113586959448458
4896 -1.20748803889649
4897 -1.02048955463558
4898 -1.02002823123291
4899 0.559377558569308
4900 0.199442877295819
4901 0.627395237578517
4902 0.539131659895378
4903 -0.246414959661207
4904 -0.574279911357287
4905 0.78710177261943
4906 -2.82573929943868
4907 -1.25444228234473
4908 -2.95879827822189
4909 -2.46377353863005
4910 -3.60394568818799
4911 -0.941847461484528
4912 -1.61176448126637
4913 -1.70219688787789
4914 -0.280088134898128
4915 0.339811153292712
4916 -0.714214437235384
4917 -0.64964867700252
4918 0.207504618821873
4919 -0.581498988692344
4920 -0.327804185395907
4921 -0.611367880620545
4922 -0.406232464271223
4923 0.0354932519768609
4924 -1.43870022632049
4925 0.876131136346395
4926 -0.926336849757606
4927 0.189065289597224
4928 1.06679019374788
4929 1.0465276099849
4930 1.22821438963501
4931 0.0527557891554
4932 0.489670342704051
4933 0.486456514881352
4934 -0.230582303378823
4935 0.795298006641099
4936 -0.381584886277788
4937 1.42989844750074
4938 -1.59595781028412
4939 0.0329142811241243
4940 -0.103017358998499
4941 1.01062070035324
4942 0.846394283627189
4943 -1.39338758046596
4944 0.179797155546332
4945 0.685978746684037
4946 0.634706177269758
4947 -0.580361120378734
4948 -0.367254816154091
4949 -0.61840446030976
4950 0.214380039191771
4951 -0.750873832148474
4952 -0.289227774547308
4953 0.991219591940185
4954 -1.14031539803981
4955 1.76810268303286
4956 0.245587283130424
4957 0.723683218344296
4958 0.547708904983918
4959 -0.829672687692447
4960 -0.427666822936658
4961 0.759333202792356
4962 0.678804975208853
4963 -0.703887438062672
4964 -0.580532267436645
4965 0.0545920285011574
4966 0.865750787969958
4967 1.67414883008718
4968 0.360555229712974
4969 -1.60259882721704
4970 0.329498592042844
4971 -1.36753044900722
4972 0.306814551911998
4973 -0.180430445982911
4974 -0.634131519975919
4975 0.136408660738016
4976 -0.105515813930649
4977 0.138796135567143
4978 -0.228634110843498
4979 -1.70803535028497
4980 0.899780484315919
4981 -1.26689798206806
4982 0.379664832370919
4983 -0.0241799018420799
4984 1.20600127411132
4985 -1.34111686451059
4986 0.110194559831204
4987 -0.048044204143963
4988 0.114606265767438
4989 -0.841066012590667
4990 -0.923671722793839
4991 -0.293252203192286
4992 -1.52925719359098
4993 -1.15544039478363
4994 -0.84391555435203
4995 -2.44431263433171
4996 -3.55636205826105
4997 -1.59220884329088
4998 -0.961597371683392
4999 -2.55549060397098
5000 -1.88561985984395
5001 -2.05235166408039
5002 0.762485514628692
5003 3.32859789575042
5004 -0.207031709323467
5005 0.552439214924219
5006 0.351849793174929
5007 -0.745151806459598
5008 1.0098691695166
5009 0.159639023835938
5010 2.11145836858984
5011 0.162433257866696
5012 0.594824766442489
5013 -0.833864232527939
5014 1.04783066722335
5015 -1.87817811711712
5016 0.285927765983125
5017 4.42180943267344
5018 -0.248091775287732
5019 0.372502174653595
5020 0.160234955835259
5021 0.0667899082341594
5022 0.658637228025392
5023 0.109961935649983
5024 0.889177709462009
5025 -1.27651853655618
5026 -1.32087746888934
5027 -1.03833615385045
5028 -0.969466635668486
5029 -0.458778282023231
5030 -0.126604022982269
5031 -0.190221282974842
5032 0.204332382617784
5033 1.3981292338611
5034 -0.428862828942566
5035 0.213886566375509
5036 -1.83447064953894
5037 -0.0153287959843853
5038 0.454322682467231
5039 1.1190365539096
5040 1.24689737278098
5041 -2.81966633815853
5042 -0.609326361428334
5043 -1.16913434636067
5044 -1.50035985151713
5045 -0.731259526542187
5046 -0.551795299644431
5047 -1.75344070757295
5048 0.419440338085208
5049 1.08249590996727
5050 -0.348271197139424
5051 0.105037882975932
5052 -0.771397211694098
5053 0.67619213351065
5054 0.467613355331061
5055 -0.112679500907756
5056 -0.035910234265808
5057 -0.646770786937445
5058 -0.813370464346886
5059 -0.20646643148262
5060 -0.970872862559617
5061 -1.39730116557527
5062 -0.453453651276771
5063 0.601095916094313
5064 -0.376931312856864
5065 0.242360907139535
5066 1.23483684670768
5067 -0.0155658533249108
5068 0.255747256447963
5069 -0.179564884301497
5070 -0.0627378877875513
5071 0.386504556916563
5072 -0.716536332222123
5073 0.230559489493002
5074 -1.55006571230749
5075 0.699798078562505
5076 -1.04711879434788
5077 1.77268340280772
5078 0.0048110182586707
5079 -0.739063284061845
5080 0.621632485484027
5081 -2.71256453245789
5082 -2.1474991474705
5083 -1.00762548812471
5084 -0.201911453452115
5085 0.0229106436841757
5086 -0.569738791075331
5087 -0.429980192027631
5088 0.0344895125496887
5089 0.416746809805923
5090 0.0860705465610101
5091 0.91498722186684
5092 -0.205434163103906
5093 0.34405929133095
5094 -0.536797622521078
5095 0.271809430139423
5096 -0.773893211276715
5097 1.96594941096464
5098 0.531790369912139
5099 -1.0161600134462
5100 -0.431363312606357
5101 2.22718525799244
5102 1.07394088505138
5103 -1.46058416574005
5104 -1.77874012206525
5105 0.998604908699116
5106 -0.886545666313838
5107 -0.0866235640694941
5108 -0.772850855695008
5109 -0.70105335428682
5110 -0.11738724330846
5111 -1.06491328326009
5112 -1.03424711983494
5113 0.727162452025029
5114 0.194529574410991
5115 -0.144442587988817
5116 0.0216982700741037
5117 -1.06525038833652
5118 0.775759948601879
5119 -0.530711736510937
5120 0.463941566994864
5121 0.143040863875488
5122 0.0340392662725262
5123 -0.52831756329173
5124 -0.529708609728431
5125 -0.920962002190652
5126 -0.462813805825196
5127 -1.51285932054299
5128 -0.683144253595327
5129 -0.873582566089184
5130 2.34024160098131
5131 0.540673068692858
5132 -1.18508533782593
5133 0.925159712570172
5134 -0.844960820911058
5135 0.256401127265497
5136 -0.0151984227094952
5137 -0.10915574465772
5138 -0.3312558010276
5139 0.353951846291446
5140 -1.2285889464273
5141 0.0235150911987709
5142 -0.43792705146811
5143 -0.327927209454637
5144 0.934049368071108
5145 0.2647897900871
5146 -1.63714495407388
5147 -0.137560631450223
5148 0.074750338604157
5149 -0.52616492354762
5150 -3.98093664222816
5151 0.786353530139679
5152 -0.866075326729733
5153 -0.305654270148361
5154 1.32734873238498
5155 0.0399265434631846
5156 1.37003316466185
5157 1.57517678724986
5158 1.89432062538123
5159 0.0530311451088017
5160 -0.682379610727143
5161 1.57607231187517
5162 0.789653124732961
5163 -0.555146261125492
5164 0.693795380774812
5165 1.30396072619559
5166 -0.45477790784616
5167 -0.952875861530637
5168 -1.56782275614774
5169 -1.34605763939513
5170 -0.320505895921622
5171 2.24991087215001
5172 0.181209912014091
5173 -0.267565930886083
5174 -0.540982991788902
5175 1.37121671028749
5176 -0.0652147149261157
5177 0.201493865702411
5178 0.190977684740052
5179 0.655194281221583
5180 -0.453049887449941
5181 0.147440758305344
5182 -0.633113933575101
5183 0.0821074412601654
5184 0.561183555046523
5185 0.789558321707818
5186 1.52332381176273
5187 -1.12244744494247
5188 -0.0963667470329468
5189 0.641250506267126
5190 0.904085302695469
5191 1.54913098464806
5192 -0.556433463411944
5193 -0.619510445702096
5194 1.68482609183871
5195 0.574896643691625
5196 1.23647417097735
5197 0.690020344299331
5198 -0.598489260988012
5199 -0.538503772998495
5200 -0.189030750323021
5201 0.113645423683409
5202 0.402330871415899
5203 -1.64682925896053
5204 2.20483869444252
5205 -0.425038888525166
5206 -0.95250022127881
5207 1.20016922007091
5208 -1.24840916834482
5209 -0.160853011922552
5210 -0.899527106358993
5211 -1.18553676700215
5212 0.940026723379863
5213 1.15603504281985
5214 1.00571257752927
5215 0.19642498231029
5216 0.222399051815144
5217 -0.0965392664414702
5218 -0.986382122788824
5219 -1.62459429865084
5220 2.07275908414848
5221 -0.413769276959589
5222 1.56905091987108
5223 -1.03494740800491
5224 0.0175791490648987
5225 0.226237997633403
5226 -0.367337370116951
5227 -0.09595498910948
5228 -0.982864080447177
5229 0.0848977636704902
5230 0.927702566071859
5231 0.838918959649525
5232 0.511865102532827
5233 0.743949177953901
5234 1.33376660355919
5235 0.902906854351682
5236 -0.355981194875383
5237 0.991364941493037
5238 -1.18386117303086
5239 0.0869380544119136
5240 1.97601948466036
5241 0.181531700072989
5242 1.21725560991378
5243 -0.288886496995008
5244 0.263786049595852
5245 -0.88660124027542
5246 0.997665246104487
5247 0.0839369336118687
5248 -0.09812035274116
5249 0.559430017249978
5250 1.28499595627417
5251 -0.869246982403047
5252 -1.6141282234265
5253 -0.550193057564821
5254 -3.16268568451733
5255 -1.00090796441725
5256 -0.00148399260187171
5257 -1.10900767094171
5258 0.286821698693839
5259 -0.284507437381314
5260 -0.733955387674656
5261 -0.571442659948842
5262 1.36063265125495
5263 -0.173984941047892
5264 -0.564313794903728
5265 1.10786334004678
5266 -0.00955509796963261
5267 0.0549105155726304
5268 0.309645968984776
5269 -0.651256967373574
5270 0.0382279393227023
5271 0.201944226541662
5272 -1.27446348000253
5273 0.82839579238557
5274 -0.034192550021972
5275 0.121551908195984
5276 0.225349208686287
5277 0.695664284226484
5278 -0.0660708134392571
5279 0.582733530457118
5280 -0.469095542337152
5281 0.790725228514978
5282 -1.5153462345658
5283 -2.26156942493597
5284 0.427453268440077
5285 -0.18690198253464
5286 -0.368698828270564
5287 0.160924605629118
5288 -0.602062263775306
5289 0.224139799968244
5290 -1.24251641141686
5291 0.931777892566158
5292 0.559239322050861
5293 -0.0973029257323526
5294 1.12056894842641
5295 -0.992613912456867
5296 0.284716015752017
5297 -2.77289234470533
5298 -2.86676799575835
5299 -0.276736578945155
5300 1.08983609075265
5301 0.320246733763137
5302 0.369091833862339
5303 0.634557145898492
5304 0.127749478002831
5305 -0.170527022022835
5306 0.474960006080644
5307 -1.12730720572155
5308 -1.18130532747481
5309 0.213849200373523
5310 -0.185836399374499
5311 -0.394042426769349
5312 -0.287989711370548
5313 -2.44252664373009
5314 0.266326001093749
5315 1.28510026536789
5316 -0.90286545933589
5317 0.101232973237741
5318 -0.0292519567060099
5319 0.431274500480749
5320 0.444047941088079
5321 -1.28460047044401
5322 -1.68871940162066
5323 -2.44974636904445
5324 0.389137740413015
5325 -0.626417685498339
5326 -0.0267177018439742
5327 1.37803000474102
5328 -0.0411755022174574
5329 -0.404496989726374
5330 0.0867849451632079
5331 1.34534029491492
5332 -0.324543483340066
5333 2.33599560100339
5334 -0.206912878387761
5335 0.787498337688536
5336 0.218526535569952
5337 0.165375969838877
5338 -0.152490062123738
5339 -0.990020860564258
5340 -4.04267559458691
5341 -1.79597938341453
5342 -1.78420280395089
5343 -1.52351582026363
5344 -0.953796294549816
5345 -1.19299150759461
5346 -0.483335704053273
5347 -0.502068059110921
5348 -1.23692904863993
5349 -1.06504167588181
5350 -0.22296777636859
5351 0.105499338466445
5352 0.757728400360635
5353 -0.0599379011444441
5354 -0.628599626452842
5355 0.378648419537736
5356 -0.248255100555714
5357 -0.287731808656261
5358 0.0951035783941729
5359 -0.348791680066724
5360 -0.163271126011469
5361 -0.507847246471781
5362 -0.10187184845907
5363 0.201264814015298
5364 0.871877849319687
5365 0.250064491658623
5366 1.04134574233637
5367 -0.518339728431926
5368 -0.762228792030506
5369 -0.117090753468017
5370 -1.12882948065178
5371 1.10375167942617
5372 0.18152935795007
5373 -0.361576099944237
5374 0.826054245450848
5375 0.159265572660839
5376 2.2306082250121
5377 0.564635188206315
5378 0.346541863126184
5379 0.576830964521633
5380 1.84318108243813
5381 -0.553265193752658
5382 -0.59558450858576
5383 2.86353744678745
5384 0.0663061907930858
5385 0.375442515654491
5386 0.209459070357781
5387 0.635265391324126
5388 0.881817001131911
5389 -0.500687442527229
5390 0.159679417173548
5391 -0.538655486861251
5392 0.463562492135053
5393 0.366369337694852
5394 0.0705391969552771
5395 1.02594541327286
5396 -0.360509276119829
5397 -0.323389141505213
5398 -2.03624072766521
5399 1.64488593542032
5400 0.336930341576919
5401 0.655309232213174
5402 -0.40385992547441
5403 -0.376802820584579
5404 0.347750979950803
5405 0.280198310498811
5406 -0.904704393328121
5407 -1.56234086738831
5408 0.0474987752647977
5409 -0.296720835515496
5410 0.962480378389231
5411 0.349931872403833
5412 0.66947438212317
5413 0.0487656036973352
5414 -0.853792893052046
5415 -0.395540800151208
5416 -0.693627643241343
5417 -1.27855726277836
5418 -0.322049921723863
5419 1.95723519719373
5420 0.0351265444648265
5421 -0.266567426142143
5422 -0.0152558040953168
5423 0.895944293999477
5424 -0.316163833235909
5425 -1.02284716358417
5426 -1.40456381097595
5427 -1.79633482664128
5428 -2.00706176823787
5429 -0.568063714104504
5430 0.185940973079353
5431 0.495151782107853
5432 -0.266097483751582
5433 1.04451839693058
5434 -0.15451102377948
5435 0.120388264978477
5436 1.38046114561229
5437 -1.80045001398508
5438 -0.570026430868026
5439 0.944990437495457
5440 0.943891094328043
5441 -1.29027184386363
5442 0.653238669835321
5443 -1.10862821791056
5444 1.11403350924456
5445 0.0485045426634056
5446 0.861298261067762
5447 1.22624089846023
5448 -1.21975646507063
5449 0.264242278195733
5450 -0.666519964644462
5451 0.548249200800696
5452 -0.0952463527851821
5453 0.739950691760375
5454 0.290332578055851
5455 0.32682472618385
5456 0.475201464883962
5457 -1.28026463143229
5458 0.723762106206565
5459 -0.133456320075296
5460 0.545007550099015
5461 0.750225065708363
5462 -0.159856891742467
5463 0.571044547433097
5464 -1.22385569348714
5465 0.620194049728918
5466 -0.00410917886200712
5467 0.557531457919625
5468 -0.555637892104466
5469 -0.469530062559476
5470 0.743053890241696
5471 0.810221397593838
5472 -2.07092813306806
5473 -0.225612992310909
5474 -0.919438315382793
5475 -1.34030536860042
5476 -0.301272628156462
5477 0.493007948198893
5478 0.742781082613926
5479 -1.13750284132098
5480 0.829085575519287
5481 -0.251060614130397
5482 -1.12273217267187
5483 -1.35359913402174
5484 -0.182590886880404
5485 1.14307517472144
5486 -0.0107001341851904
5487 -0.520477170515509
5488 -1.03033066098255
5489 -0.115533743570695
5490 0.430309467149722
5491 -0.0948764922412577
5492 0.0573851172126054
5493 -0.887766444109337
5494 -0.106296214290829
5495 0.31794776083736
5496 0.288484330182169
5497 -0.051441421747759
5498 -0.258257957788138
5499 0.469268950963235
5500 1.32679133256511
5501 -0.58004790258614
5502 1.02211069657659
5503 -0.630895533546036
5504 0.542210144711492
5505 0.107737471639687
5506 -1.56457537848535
5507 0.564107309789526
5508 -0.362243322487003
5509 -1.2329269481516
5510 -1.35195417848588
5511 -2.34990558693037
5512 -2.89890277058716
5513 -2.47915018363603
5514 -2.63588251467897
5515 -1.13117580358832
5516 -1.98952926433882
5517 0.505801324812525
5518 -2.29883280260191
5519 0.243592854015636
5520 -1.90392106349894
5521 -0.263120926130779
5522 0.188993692880502
5523 0.754187241563617
5524 -0.274906957918085
5525 -0.150867839693475
5526 -1.34600722652244
5527 0.209612770320692
5528 -0.675149045907579
5529 -0.0463870691355956
5530 -0.786332002814487
5531 -0.288234757981713
5532 0.409384160624143
5533 0.474160571934404
5534 -0.295098485041649
5535 0.747937020781551
5536 0.621991457462903
5537 -0.144592217963211
5538 0.460862859283856
5539 0.247943563266025
5540 0.280470234143963
5541 -0.0340606484339401
5542 0.758528793427582
5543 -0.285317715009951
5544 -0.02057275790099
5545 -1.36317390135532
5546 0.97439040479279
5547 0.36704154580633
5548 0.990263910639466
5549 0.382870365472939
5550 0.755882048851761
5551 1.08925872934514
5552 0.829554502416311
5553 1.63034578054602
5554 1.18815609209323
5555 -1.23471537338901
5556 0.290447405010103
5557 -0.469650451181154
5558 -0.846528669810369
5559 1.60378539520247
5560 0.787720331785229
5561 0.14675893442091
5562 0.600010869404678
5563 -0.0111154277516228
5564 -1.20830615057952
5565 1.65262139925936
5566 -0.801400689079823
5567 0.126767130713675
5568 0.238175993745778
5569 -2.44997725543956
5570 -0.615035915157099
5571 0.609398123261774
5572 0.0666313674364365
5573 0.0119400348052747
5574 1.2050808602161
5575 -0.0984118024088563
5576 0.932155251950971
5577 -0.146893579558621
5578 -0.171012350716042
5579 -1.94910787324166
5580 0.461731627365794
5581 0.402814331897155
5582 -0.939757220958947
5583 -0.934653513577647
5584 -0.863977530267861
5585 -0.265621694719998
5586 -2.01135854897869
5587 -0.613491178216647
5588 -0.192585768611111
5589 1.12582988601416
5590 0.330586443424204
5591 -1.33530582853684
5592 0.398342569941494
5593 -2.16019558689172
5594 0.203001526164422
5595 -1.1404949284252
5596 -0.970151978823263
5597 -0.254764375082337
5598 -2.21134721114744
5599 -2.70123905543198
5600 -3.62335686528973
5601 -0.569915405378474
5602 0.732973931222575
5603 -1.38884707510691
5604 -0.490244285369982
5605 0.0488363071753204
5606 -1.84295352036394
5607 -0.696028606195191
5608 -1.15445014133566
5609 0.142754063394959
5610 0.347681147859829
5611 0.89231000794809
5612 0.741164817625112
5613 -0.12331822542286
5614 -0.348256006225862
5615 1.46961446406552
5616 -0.960998547689469
5617 -0.293207915173225
5618 -1.53432658948718
5619 -0.694192357192104
5620 -0.687504145063794
5621 0.559632582735128
5622 -0.67121466544851
5623 0.14236590162331
5624 -0.11090205002267
5625 -0.410583651691032
5626 -0.525922886340162
5627 1.14171111067387
5628 -0.107092856866247
5629 -0.0647336687232816
5630 0.984310390676908
5631 0.422933256463247
5632 0.454827209973349
5633 -0.477949226479454
5634 0.864160824020634
5635 0.0934475213750137
5636 0.435059640511846
5637 0.187783884578109
5638 0.103627958657663
5639 0.134784941103383
5640 0.149747622140981
5641 0.748366432323595
5642 -0.216527021105392
5643 1.47652428145412
5644 -0.282772716425305
5645 0.180958641161899
5646 -1.43285721614476
5647 -0.146997626605144
5648 -0.299166062775351
5649 -0.0936220496219597
5650 -0.575415220693956
5651 -1.23762670782301
5652 0.617019236516101
5653 0.536087703643867
5654 0.481179984697466
5655 0.991974351987658
5656 -1.10422757424997
5657 0.406139928789855
5658 -0.0416042304017528
5659 0.459548682778583
5660 -0.185242563808509
5661 0.416969030012159
5662 -0.658306910475938
5663 0.267843227308749
5664 -0.430619879032331
5665 1.16765184770854
5666 -0.628345258416796
5667 0.797829482214375
5668 -1.75341158654123
5669 0.230105347513671
5670 -0.834858849207364
5671 0.816734956478228
5672 0.316631048439475
5673 0.870902553232929
5674 -0.48321586554863
5675 0.0725893097571149
5676 -0.665949301400371
5677 0.460632689065233
5678 -0.164883821825282
5679 -0.36813054906286
5680 1.32414612135879
5681 -0.0326349895970544
5682 0.229718062816474
5683 -0.114539022459388
5684 -1.60404041228601
5685 -1.68309557818933
5686 -2.75312697832305
5687 0.538277566001561
5688 -1.12102121512616
5689 0.223799069687649
5690 -0.444657472740747
5691 0.310206022948269
5692 -0.042874712255867
5693 0.606767931800316
5694 -2.49927725138233
5695 -1.11889626087569
5696 0.127532899360501
5697 0.315378585526456
5698 0.0465254982443768
5699 0.917967261067343
5700 -0.0865564492923419
5701 0.0962931738363437
5702 0.780338242577071
5703 0.0761401814550244
5704 1.17577125324969
5705 -0.42006344002305
5706 0.781867541900805
5707 0.486225785594522
5708 -0.92094485091151
5709 2.70543837331124
5710 -0.534574776391632
5711 0.438891827351933
5712 -1.25604426014536
5713 -0.322566923870797
5714 -0.577211000363908
5715 -0.343091498174975
5716 0.812760538320566
5717 1.13996088562397
5718 0.341859169131649
5719 -0.979101240412185
5720 -0.744698050670191
5721 0.527600181675639
5722 -0.735937225793986
5723 2.42692886349622
5724 -0.305830348803728
5725 -0.684847192549589
5726 0.5245286603779
5727 1.61690895660219
5728 -0.445763054154367
5729 -0.584423260166137
5730 -0.943703659661074
5731 -0.631233237869206
5732 0.730851382702515
5733 -0.0891395835093602
5734 -0.238075024090407
5735 -0.493596918890076
5736 2.4013108323437
5737 -0.722422058779714
5738 0.386127302261595
5739 1.72365442093024
5740 0.876348550543129
5741 1.16142543638795
5742 -0.552758818522829
5743 -1.59745364659056
5744 0.495299146288433
5745 0.254830031300606
5746 0.449776856141679
5747 0.626993753806499
5748 1.39626320870252
5749 1.06182233872068
5750 -0.223142904183142
5751 -0.886948343534205
5752 0.203160078056968
5753 -0.354254661666848
5754 0.110080139742086
5755 -0.184055514369738
5756 0.611902231454886
5757 -0.697345899934458
5758 -0.353566290304224
5759 0.717024405037506
5760 -0.630657972608489
5761 0.849269061877607
5762 -0.303869143958798
5763 0.990608281673837
5764 -0.0435326707945975
5765 -0.120768348370543
5766 0.850763484567591
5767 -0.661698331396431
5768 -1.24630463595489
5769 -1.64297738890249
5770 -1.31249995183004
5771 -3.91961606262582
5772 -1.46811946318691
5773 -0.586152138242944
5774 -1.29715292977366
5775 0.0635517515181458
5776 0.0263578128573401
5777 -0.156149056340136
5778 1.48042420975718
5779 0.989934230178453
5780 -0.141155777411239
5781 0.572331370708093
5782 2.13825515121231
5783 0.368740142367189
5784 -0.785857040373501
5785 -0.71083116091122
5786 1.28860350659178
5787 -0.724716352121184
5788 0.882215973136143
5789 0.363247114503145
5790 0.431667133367542
5791 1.5058500754939
5792 -1.31606983418174
5793 0.335964367059573
5794 -3.18304056613064
5795 0.299726236274122
5796 0.101563579180763
5797 0.190619223844522
5798 0.688096011369092
5799 1.10385799687603
5800 -0.116808817035001
5801 0.638434033242533
5802 -0.111848924420414
5803 2.01302240942353
5804 -0.614102734703385
5805 0.0429316551615577
5806 -0.0857395188222725
5807 -0.643299630484087
5808 -1.58388740699021
5809 -0.288750925039461
5810 0.2350218361138
5811 -0.450123241186593
5812 -0.508971777501412
5813 -0.104964316024709
5814 0.537411412910859
5815 -0.408172109047551
5816 -0.112984754947093
5817 -1.60710336134982
5818 0.474458174649591
5819 0.616252176741531
5820 -0.588429696975024
5821 0.401421991446877
5822 0.424418953661575
5823 0.971211769680706
5824 0.83117474318369
5825 3.63723835160861
5826 0.334981884177287
5827 -1.10627342086884
5828 -1.05399428851224
5829 0.47207991232272
5830 0.869341821697786
5831 -1.69650212118679
5832 0.298599101975202
5833 -1.29864744937971
5834 0.828599291909336
5835 -0.00053500537742579
5836 -1.6874082920514
5837 0.528529984816799
5838 0.504158701009889
5839 0.427765641685256
5840 -0.385121745772558
5841 -0.0754671492455969
5842 -1.31726176863853
5843 0.292063020630654
5844 0.00555717991368443
5845 -0.395883961640489
5846 -1.23099827752389
5847 0.0258832908486699
5848 -0.606274697317577
5849 0.450305331367437
5850 0.500580677382947
5851 -0.637703233951094
5852 -0.0582524792588246
5853 -1.28433218563011
5854 -2.36367955490349
5855 -0.674184374448533
5856 -1.21789142875565
5857 -3.5385908238455
5858 -0.713573421421019
5859 -0.742078464009924
5860 -0.704469192392899
5861 -1.40688542826602
5862 -0.949780294243742
5863 -0.829965916459226
5864 -1.00922820794075
5865 -0.218521366274311
5866 -0.506380678681006
5867 -1.63275955710872
5868 -2.50881757432326
5869 0.0304743367775777
5870 0.336311079652818
5871 -0.144295449672331
5872 1.0211597753993
5873 0.0695615228181135
5874 -0.925215205423368
5875 -1.06591454927154
5876 0.273891502817377
5877 -0.315775138453317
5878 -1.36587104940404
5879 -0.379493433222041
5880 0.449854388037243
5881 -0.406168237528334
5882 -0.675715770375179
5883 -0.121990170445528
5884 -1.69246357250403
5885 -0.440001865478489
5886 -0.560957060003928
5887 -0.197961987140725
5888 -0.748154659953073
5889 1.30427593473414
5890 -0.423027046965258
5891 0.474935214157831
5892 0.771652289413507
5893 -1.55568133464762
5894 -1.2751138468985
5895 -1.20750522643751
5896 2.58332272257698
5897 -2.35977081228843
5898 -1.70713710177075
5899 -1.65742468093058
5900 -1.67413139813416
5901 -0.537167546300495
5902 -0.327441109846854
5903 -0.509405475455543
5904 -2.16517938348209
5905 -0.75475845804724
5906 0.376917891784441
5907 -0.607656967900058
5908 -0.0253530625640397
5909 -0.706848795988255
5910 -1.25736517309851
5911 1.0761723014502
5912 0.646322974787511
5913 -0.0503436862039823
5914 1.62273806795202
5915 -0.404867731444261
5916 -1.37857904223254
5917 0.114331599329736
5918 -0.622080094162452
5919 -0.0312666160884207
5920 -1.51459596159692
5921 -0.00461564749624888
5922 -0.265489574822527
5923 0.244094631734379
5924 1.41962987003201
5925 -0.853021595092226
5926 -0.875207282693654
5927 0.591834581911454
5928 -0.925081100303713
5929 -1.69509957147354
5930 -0.650692588544195
5931 -0.102607711617831
5932 -0.883412787314089
5933 0.814346439999425
5934 0.0518007105386245
5935 0.708418410216002
5936 0.10456545802509
5937 0.427944093119103
5938 0.257144796982217
5939 0.872781983056072
5940 -0.402906682378868
5941 -0.0782067796732977
5942 -1.2672520123147
5943 -5.23686792517083
5944 -0.445444131517259
5945 -1.83734983661869
5946 -0.846298166996062
5947 -0.437644507860047
5948 -1.81610059436178
5949 -1.47762318384156
5950 -0.600090237471982
5951 0.506443409702832
5952 0.469883504264141
5953 -0.427714959475624
5954 -0.17806750134158
5955 -0.364287625562538
5956 -1.26511105905608
5957 0.673247944374926
5958 1.5789639506137
5959 -0.461281873436113
5960 0.682312438966506
5961 -1.59472667911727
5962 -0.829502711237259
5963 1.31832402319515
5964 0.0666998489107673
5965 0.0881239776432547
5966 -0.252652051219785
5967 1.28945367995948
5968 0.968990819937617
5969 -0.614642366657576
5970 0.570271164886822
5971 0.00412839893809602
5972 -0.26880412682241
5973 -0.11396084160613
5974 -1.05381612092665
5975 0.753437445820095
5976 0.94599353931406
5977 -1.13962256614169
5978 -1.71189377960762
5979 -0.219319563407868
5980 0.33116792913216
5981 0.0230422985675642
5982 0.483092373220417
5983 1.31129446711322
5984 -0.337911470755389
5985 -0.383912030661288
5986 -0.588120218740091
5987 0.152334055644674
5988 -0.589155313083073
5989 1.34667479929473
5990 -0.211954891637139
5991 0.501142242548074
5992 0.497896950175543
5993 1.7101227756371
5994 -0.0701444235763997
5995 1.60895723507624
5996 0.890904630083014
5997 0.103303283376953
5998 -0.460785944123983
5999 1.11184244913872
6000 -0.72577635838641
6001 0.0686895729279851
6002 -0.277068228805624
6003 0.986217258540434
6004 -1.28662098116288
6005 -0.166386835065259
6006 -0.536380463373733
6007 0.0877439158815854
6008 -1.19143776061757
6009 1.2094279367074
6010 0.687558366707099
6011 -1.01814354083956
6012 0.181711103227806
6013 1.2836396285316
6014 -0.296589588433071
6015 -0.538938765001947
6016 -0.327180315061076
6017 -0.959546020500355
6018 0.746087954128169
6019 -0.263198569557827
6020 0.339885518959849
6021 -0.002941587941796
6022 0.535440607277469
6023 0.162714965357499
6024 1.07075583818148
6025 -1.8297723685855
6026 0.683792643780369
6027 -0.622146583079572
6028 -0.699280079396226
6029 -3.15026853840752
6030 -2.24002405116774
6031 -1.57954635989925
6032 -0.736127030701901
6033 -0.034960523070346
6034 -0.759920193859495
6035 -0.626900379083088
6036 0.615835613215558
6037 0.900210363485121
6038 -0.0622145435211521
6039 -0.254294255030895
6040 0.174604640464741
6041 -0.728166936194931
6042 -1.11907540248574
6043 1.03661198226401
6044 -1.3022828335377
6045 0.485630378575807
6046 0.490401235332033
6047 0.345357626944195
6048 0.430122775043814
6049 0.200075271917125
6050 -0.35291367319416
6051 -1.01746003912452
6052 -0.0337731238736576
6053 -0.146271760003144
6054 0.398607749621286
6055 -0.297154146549955
6056 -0.244434193719622
6057 0.152380752072226
6058 -0.82524939228117
6059 -1.11627831315238
6060 -0.565570740701855
6061 0.56507845302112
6062 -1.84826487467527
6063 1.91674960115395
6064 -0.720191969210051
6065 -0.921235220474157
6066 0.370823877135556
6067 -0.0465328503807081
6068 0.655765840295462
6069 -0.548416088428266
6070 -0.815338627780847
6071 1.26370238437313
6072 0.306300163386578
6073 0.881452670500093
6074 0.402589410077169
6075 -0.817087979697088
6076 1.42541390391237
6077 -1.72409636897848
6078 0.272952724001656
6079 0.484017944780803
6080 0.472819097721128
6081 0.877322982022197
6082 -0.309379951523445
6083 -0.0901972461669425
6084 0.338364035657272
6085 2.69545586676867
6086 1.38919807316621
6087 -0.940303486946909
6088 0.0459736169088725
6089 0.129828663272811
6090 0.946267370003126
6091 0.562917316309132
6092 0.233565612654525
6093 1.27660865070576
6094 0.431412681051695
6095 1.14494309187643
6096 -0.347273277542191
6097 -0.297834795218493
6098 -0.888978379155601
6099 0.745545241184188
6100 0.174146982820654
6101 -0.868744058066403
6102 -0.291820035426363
6103 1.0504282481855
6104 0.403407070607076
6105 0.613701716723379
6106 0.657408835172105
6107 -0.296100617799337
6108 -1.40513519128577
6109 -0.307622145354239
6110 1.86484359377231
6111 0.854890673477305
6112 0.0942911521454348
6113 -0.237344134712648
6114 -0.453199955345078
6115 -2.2125464753448
6116 -1.9911970342452
6117 -1.78607092444937
6118 -1.26652288779777
6119 -0.443834701231296
6120 -0.541167196287345
6121 0.856098585831126
6122 0.275532426698487
6123 -0.714217394956372
6124 -0.291014779085826
6125 0.12683620411473
6126 0.483301513364222
6127 -1.3686846106643
6128 -1.99430961163474
6129 0.809515372114476
6130 -1.66708697841224
6131 -0.0678889946658381
6132 0.346174796091583
6133 -0.299603467388001
6134 0.608763579908542
6135 0.0887729050297641
6136 0.772656418034246
6137 0.715943766112442
6138 2.35815458745067
6139 0.124214296324954
6140 -0.814114313753551
6141 -1.49940759434597
6142 -0.578292163677592
6143 -0.45584505970508
6144 -0.727066358205939
6145 -0.04607072284294
6146 0.290004587666862
6147 -1.46054243088471
6148 -0.137888664673947
6149 0.218604922292118
6150 1.43791813295442
6151 -0.72033992388055
6152 -0.0341316958935689
6153 0.527134756767789
6154 -1.9748007657518
6155 -0.636375423873362
6156 0.094773946172074
6157 0.633028938917457
6158 0.342663364340136
6159 0.0626934808868516
6160 -0.247678511777563
6161 0.52614341601307
6162 1.12930238370709
6163 -0.0754156497215268
6164 -0.249856396396309
6165 0.360250671530692
6166 -0.0273140288896867
6167 -0.0885774445217162
6168 0.70998875063385
6169 0.1787444847965
6170 -2.00964846511158
6171 -0.0954637160212992
6172 -0.729459931679208
6173 0.477594102625655
6174 0.199032918125942
6175 -1.45902905728491
6176 -0.39390562314406
6177 -0.449182363455568
6178 0.41398100373172
6179 -0.242943242275009
6180 0.843473947733041
6181 -0.515960312703937
6182 0.599645698031239
6183 0.56620758842979
6184 0.910797425879982
6185 0.317554812540083
6186 -0.74278361599361
6187 -0.228154985713108
6188 -0.326319006057638
6189 -0.264853750527391
6190 0.127064814260527
6191 0.648781193987053
6192 0.301603161420347
6193 -0.536118077552292
6194 0.432545058588476
6195 0.0578406887344802
6196 -0.805563205937254
6197 0.618434221613254
6198 -1.74607600091749
6199 -1.00260090855938
6200 -1.61597139013817
6201 -2.93477557649223
6202 -2.63500306510648
6203 -2.28904574464436
6204 -1.47588218752387
6205 -0.494740753033063
6206 0.536071793927875
6207 0.529478306373497
6208 0.0369337860146848
6209 -1.02237089819431
6210 -0.280420655148031
6211 1.05918052232266
6212 -0.47186114500085
6213 -1.28834909222273
6214 0.150225266647
6215 0.206731699048013
6216 -0.702509757787417
6217 -0.00604395471443198
6218 1.31632063136723
6219 0.169249697117894
6220 0.234595838184916
6221 -0.205110309455297
6222 0.0328302588845637
6223 -0.948849771004111
6224 1.10703497716468
6225 -0.318114475339373
6226 -1.6353069398156
6227 -0.421982949820505
6228 0.811581806624504
6229 0.157378032827436
6230 0.0973829185342932
6231 0.836361080426724
6232 0.671719398700776
6233 0.374352720305782
6234 0.467782384794553
6235 0.144653169990185
6236 0.209515908953267
6237 0.351900558132273
6238 0.0907851975009761
6239 -0.324892044365409
6240 0.221697241695314
6241 1.68788450525514
6242 -0.393903776229642
6243 1.05692449319523
6244 0.533500566396574
6245 2.7477958530079
6246 0.122619441211882
6247 -1.23163961283352
6248 -0.162359697066227
6249 0.593193116405794
6250 1.50098322240806
6251 -0.430834622855965
6252 0.486391950530126
6253 -0.030962728704524
6254 1.30539320050383
6255 -0.530176830284081
6256 0.0520628943534609
6257 0.204670168793124
6258 -0.446481653277879
6259 -0.014914501197242
6260 -0.569850557037003
6261 2.0433342747593
6262 0.437207075220837
6263 -0.520019003563064
6264 1.0800242901708
6265 0.275373744603116
6266 -0.516320215309733
6267 -0.141362472293078
6268 -0.72652938024417
6269 0.977683813759642
6270 -0.449495540608668
6271 1.26624998353165
6272 0.305754200256071
6273 -1.41223298896556
6274 -0.667292766388214
6275 -0.0218744620213998
6276 0.149374361964269
6277 0.201057361732129
6278 -0.691309592824062
6279 -0.533461674636673
6280 0.220701326103317
6281 -0.818097217959544
6282 -1.18095751700714
6283 -1.18781012547706
6284 -0.978539799944638
6285 -2.15037316586424
6286 -1.80093129524105
6287 -2.28198272360556
6288 -4.31459954863148
6289 -2.1358902420625
6290 -1.78598292123639
6291 -1.24450501661948
6292 -1.26779182181536
6293 0.955833062677093
6294 0.341061795790756
6295 -0.1520017268371
6296 0.412027336766481
6297 0.0850290325187197
6298 0.45401230741101
6299 1.33468244790892
6300 -0.945587249805162
6301 0.736708340706143
6302 1.2207670076056
6303 0.0044806262737338
6304 -0.285663030360287
6305 -0.186626540343488
6306 1.03700101677997
6307 0.93088353301861
6308 0.307396446308329
6309 1.04651409900489
6310 -1.23921440447889
6311 -1.33850517410769
6312 -0.258106005238119
6313 0.487583921223041
6314 -0.20803205176669
6315 -0.424449029560276
6316 -1.26924622939384
6317 0.735732154788843
6318 1.34356847397323
6319 -0.528179300780842
6320 -1.4523578276939
6321 -0.22013370606699
6322 -0.622191167060706
6323 -0.544580562598025
6324 -0.392722781275625
6325 0.101776718049437
6326 -0.0619176203414411
6327 -0.412308796545314
6328 -0.231258991085748
6329 -0.300397461034981
6330 -0.411345915551002
6331 0.552070048412608
6332 0.712591407578745
6333 -0.112027165810065
6334 0.10991543762766
6335 0.218587434222861
6336 1.19686088506776
6337 0.906292045038068
6338 0.0736713473490318
6339 -0.133265260861283
6340 0.397173082097535
6341 -0.108100019787786
6342 0.817292334716385
6343 -0.282721897751117
6344 1.20317628843002
6345 0.237843262763929
6346 0.0789798820096048
6347 0.285148676376091
6348 1.04751797104438
6349 -0.115926001381269
6350 0.975036532518821
6351 -0.831908773208887
6352 0.828462059993489
6353 -0.377164374751342
6354 -0.720270511396175
6355 -0.229832546078829
6356 -1.56446428832417
6357 -0.165042033564856
6358 0.142400776516138
6359 1.91777620793791
6360 -0.407368027834153
6361 1.12259993255936
6362 -0.589411477271094
6363 0.843571549664164
6364 -0.365134329421155
6365 0.481838227584832
6366 -0.814348246909914
6367 -2.35778846385166
6368 -1.4499821202958
6369 -0.719699440578734
6370 -1.39593755214648
6371 -1.90255196500441
6372 -2.09595185354688
6373 -1.7677122850703
6374 -3.29600497113432
6375 -1.45452283830077
6376 -0.367819993148653
6377 -0.476034003151622
6378 -0.0964648225853926
6379 0.5071845710647
6380 0.574692851594032
6381 0.605803395020165
6382 0.754237320030458
6383 -0.20280286621368
6384 -0.284143426185753
6385 -0.323408728577006
6386 -0.197996374707856
6387 -0.0669387134695247
6388 0.609860896643386
6389 1.44545399033468
6390 0.734834640093625
6391 -1.17514452627841
6392 -0.739390216845631
6393 0.852003581223705
6394 0.273288835938587
6395 0.53600883357252
6396 -0.0388495780986786
6397 -0.290056228484367
6398 0.827740192750297
6399 -0.422185913040511
6400 0.474385877653819
6401 -0.139283913263911
6402 -0.00812335948240572
6403 0.167941536589189
6404 1.34700866261407
6405 -0.580154586616005
6406 -0.145405051562135
6407 1.16591083893609
6408 0.295309738257009
6409 0.010466359086116
6410 -1.14966030030913
6411 0.0886457830650551
6412 -2.05168325961153
6413 -1.22080374365256
6414 0.937017479157368
6415 -1.71109558543469
6416 0.454677053487471
6417 -2.41270893772978
6418 -1.49023695046839
6419 0.101795630637989
6420 0.894360919716419
6421 -2.01830372176433
6422 1.26799140583478
6423 1.83846862624158
6424 -2.5625415062981
6425 -1.02305882193425
6426 1.07118178970754
6427 -0.526496801687631
6428 1.25659777600309
6429 -0.49108354580326
6430 -0.236284491218735
6431 -0.127287039040157
6432 -0.219001263128222
6433 0.336543907397107
6434 -0.0824885809855656
6435 0.529484299500582
6436 1.03342592707682
6437 1.52667886263797
6438 0.235459232125093
6439 0.457471167296293
6440 0.910407322249217
6441 0.644002896344404
6442 0.396736593028253
6443 0.688341966382922
6444 1.03300863908517
6445 -0.260715598874953
6446 1.47359560345561
6447 0.137189899785704
6448 -0.439839809553688
6449 0.778431196759653
6450 0.215276093099729
6451 0.519434720308661
6452 0.877663515964338
6453 -0.224349590005978
6454 -0.225732685043409
6455 -0.774325933157537
6456 0.375584573038439
6457 0.382090500385046
6458 -0.640431357270187
6459 0.166795029753639
6460 -3.73433289224553
6461 -3.64405674160437
6462 1.71729681149582
6463 -0.157830891781664
6464 -0.134491807298239
6465 -0.409417690874517
6466 0.913955705198562
6467 -1.04759142166559
6468 0.00327970581717318
6469 -0.951938100245404
6470 0.322416762379401
6471 -0.855168977723985
6472 -0.614927979192755
6473 -0.233823354454062
6474 1.30705180394672
6475 -0.273151435817398
6476 1.64895569478593
6477 -0.237114378369773
6478 -0.249953006098191
6479 -0.73258266223535
6480 1.90465619437405
6481 -0.837616359721159
6482 1.00133929396342
6483 0.0898593489334849
6484 1.22257661638157
6485 0.163748994499927
6486 -0.371959933321551
6487 0.34898278895773
6488 -1.47369319361463
6489 0.192748431954374
6490 0.164743090443939
6491 0.236144934876145
6492 1.43457878848204
6493 0.582719753629013
6494 -0.521224806136529
6495 -1.25684717087487
6496 1.95104152737851
6497 0.650404694774284
6498 0.384964859221339
6499 0.187662928557837
6500 0.47205187285205
6501 0.543666812814193
6502 0.635195146055438
6503 1.01864072305146
6504 -0.164305150284533
6505 1.37679937799444
6506 -0.805722493742142
6507 -1.46071397842711
6508 0.992309626147474
6509 -0.553062334049195
6510 0.653255147118115
6511 -0.940630539400642
6512 0.67480488460604
6513 -0.439771369285171
6514 0.0873061608252963
6515 -0.420984818222705
6516 -1.92932533696731
6517 0.244468525693902
6518 0.145983523926715
6519 0.0876168637723493
6520 0.635911873213323
6521 -1.8912950742345
6522 -0.691300184249553
6523 2.12554733158088
6524 -1.32567789818167
6525 1.20577940489377
6526 0.0150102788023583
6527 0.415394592253487
6528 0.557055350419957
6529 0.0958292825632916
6530 -0.382285320479093
6531 0.379008456894963
6532 0.0627451614159718
6533 0.342721918302855
6534 -0.998613828263974
6535 1.03494771049685
6536 0.579578393196821
6537 1.35745767789873
6538 -0.2392221378841
6539 -0.503552452657943
6540 0.583039059249854
6541 -1.47100695511929
6542 -0.250994624327621
6543 -0.726858032948171
6544 -1.45860815756763
6545 -0.0682492662949663
6546 -3.31228570826971
6547 -0.405001869249138
6548 -0.417591652906934
6549 -1.95509901974955
6550 -0.342282405368362
6551 -1.2326676637138
6552 -1.4965493634173
6553 -0.249734195090975
6554 -0.823834602112931
6555 -1.42570221439106
6556 -0.171629899610078
6557 -0.509777879795298
6558 -0.61961261370549
6559 1.25574229350519
6560 -0.0839979356325693
6561 -0.282120918094253
6562 0.587206205600307
6563 -1.2571605615146
6564 -1.17047471233814
6565 -0.50264155119628
6566 -1.41085394293809
6567 -1.67291021242259
6568 -0.0130785968188203
6569 0.630962923601651
6570 1.8474188109172
6571 0.302824063813065
6572 0.474822527015609
6573 2.96579235010367
6574 -0.898153836596832
6575 -1.20800961446303
6576 -0.501631901753591
6577 -1.7047417650361
6578 -0.313498740521992
6579 -0.461140944023181
6580 0.502220153936639
6581 1.51731684917213
6582 0.466655209018155
6583 -0.00502993958885556
6584 0.1925853276036
6585 0.981620183008546
6586 0.167908865278705
6587 -3.10365404688321
6588 -0.095273372085285
6589 0.579193870207375
6590 -1.26031250031263
6591 1.07490963362485
6592 -0.746885810824637
6593 0.111489510548572
6594 1.20186781771684
6595 0.305646181191678
6596 -0.84982209328384
6597 0.0537556844006195
6598 -1.33421481866972
6599 0.128960797572979
6600 -0.0332374008973155
6601 -0.456352918224072
6602 0.313998111100311
6603 -0.132842746044597
6604 -0.469372821343329
6605 0.84723252125243
6606 -0.894612863120817
6607 -1.48003868308484
6608 0.068910176774557
6609 0.0672257906655263
6610 -0.60274020208682
6611 0.489164812473598
6612 0.0214935973166241
6613 -1.06909431570558
6614 1.43955307060839
6615 -0.312627921894348
6616 1.84693709391917
6617 -0.832206551163022
6618 0.461137471486026
6619 -0.501519171916582
6620 0.563758933373683
6621 0.39350091779159
6622 -0.521942141697023
6623 0.11677252932134
6624 0.27940915153156
6625 -0.510618736875748
6626 -0.0490099348254032
6627 0.315501502163438
6628 0.203459752878886
6629 -1.62673909905082
6630 -0.417945096818379
6631 -1.76194116189503
6632 -3.10044053008146
6633 -1.67404309750243
6634 -0.561560059541341
6635 -0.0821509987978897
6636 -0.453009442327517
6637 1.54414216966565
6638 -0.254272607088511
6639 -1.43082135231544
6640 0.283801463614587
6641 -0.835669556429626
6642 -0.895804343520092
6643 -0.160155982981331
6644 1.76280694105162
6645 0.70979545655518
6646 -0.317958667369421
6647 -0.0679302156806711
6648 -1.18338311993776
6649 -0.453110818192591
6650 -0.570877437397218
6651 -0.447414895352937
6652 -0.16265597340382
6653 0.120514541563722
6654 0.45699607544771
6655 -0.141455227617165
6656 -1.36007643351209
6657 0.0923385330405155
6658 0.619593550245257
6659 -0.132477917195396
6660 0.376833094968269
6661 1.38071634627539
6662 -0.583362520576618
6663 -0.0500604721509124
6664 -0.383775345398858
6665 1.36431887870021
6666 -0.2035556050664
6667 -1.43752824309311
6668 -0.355565092321547
6669 0.885937860022374
6670 0.587571622442643
6671 0.513682274379101
6672 -0.113367473697561
6673 -0.984591107319072
6674 0.684982650239628
6675 0.253264401871265
6676 1.48493006902728
6677 0.205384822316808
6678 -0.280108915757654
6679 0.0220817380298555
6680 -0.832895129310292
6681 -0.277025069217689
6682 0.800089374432426
6683 1.19778119366267
6684 0.344020906547836
6685 -1.71082337574983
6686 0.416717800671165
6687 0.00032236660352325
6688 -0.519848863501818
6689 0.18489081611342
6690 -0.487931364540984
6691 1.86407972494898
6692 -0.419219888279541
6693 -0.218172604388554
6694 0.564751951463091
6695 1.90003528248345
6696 0.197270843096845
6697 -0.385893527279434
6698 -1.02304611025742
6699 0.0422580268808965
6700 0.275081465660007
6701 -0.732988511552617
6702 0.885912601651029
6703 1.49590303661988
6704 -0.386943371937518
6705 0.198241180195825
6706 0.290893844702593
6707 0.0820134608540983
6708 -2.60909376252159
6709 0.118641165755773
6710 0.336975344810621
6711 1.32830875484275
6712 -1.17823819654799
6713 0.273034131856506
6714 0.402798474461743
6715 -0.530887594181698
6716 0.382501988560055
6717 -1.02429396015985
6718 -2.20639996497728
6719 -2.18690864630466
6720 -0.957123331320769
6721 -2.06647512807491
6722 -1.62680986039461
6723 0.0606742263326721
6724 -0.459717337218147
6725 0.732226657037737
6726 0.976427965775632
6727 -3.01817312310557
6728 -1.74767649860304
6729 1.16900670475246
6730 -0.941276589786284
6731 -0.398290104327554
6732 -0.307018315045536
6733 -0.35302353367481
6734 0.956877822544256
6735 0.101811164642942
6736 0.114123365101489
6737 1.51436063989003
6738 -0.066848415457083
6739 0.584079920412822
6740 -0.43630847189669
6741 -0.109574692835915
6742 -2.7749792510717
6743 -0.299923781264086
6744 -0.999984215338122
6745 -0.568026394392691
6746 0.51944575595667
6747 0.949304700409266
6748 0.839173096021207
6749 -0.992028117255857
6750 -0.012635145168429
6751 1.17792153877919
6752 -0.185676105580562
6753 0.7443397211399
6754 0.276723789892412
6755 0.237889278843228
6756 0.520682575044408
6757 0.875703092983047
6758 1.85912429935302
6759 0.868399073722614
6760 1.6919493237941
6761 -0.551624641263722
6762 0.317666370461422
6763 0.281481075734421
6764 -0.0367665810181834
6765 -0.209897130919877
6766 0.0688041557322778
6767 0.56744523936045
6768 0.279718195700522
6769 0.0742416811776949
6770 1.08370580276966
6771 -0.0516234333799845
6772 0.117609147984244
6773 0.455554001517304
6774 -1.39746069551543
6775 0.445806357854421
6776 0.762563221992129
6777 -1.66766745764853
6778 0.440207261924379
6779 0.992028795716229
6780 0.350715359906298
6781 -0.467793330557847
6782 0.125932860511525
6783 0.211265734840796
6784 0.500626224971333
6785 -0.0505005305709334
6786 -0.258098260124723
6787 -0.337026737824912
6788 0.892179697235634
6789 1.40296233408899
6790 0.448338277320044
6791 -0.327245883049621
6792 -0.0602427006530686
6793 -0.707690218735574
6794 -0.016743431286208
6795 -0.12884369979169
6796 0.136844888071277
6797 -0.633695287052768
6798 0.455416075136778
6799 0.206782606952434
6800 -0.514458251139979
6801 0.222617389946279
6802 -1.21295165232071
6803 -1.24926587695124
6804 -0.962336514218026
6805 -0.466307637184411
6806 -0.749118555608388
6807 0.607323506648979
6808 -2.7940151226806
6809 0.271432426601501
6810 1.74260737879196
6811 1.03507855623537
6812 0.824043191812967
6813 0.164582497227753
6814 0.0934617875922363
6815 0.733200987433561
6816 0.645354221031621
6817 -0.0224664736072566
6818 -0.0989793113581026
6819 -1.00077651978365
6820 -1.90070851391892
6821 -0.885879086116856
6822 -0.108071287578732
6823 -1.9501191779365
6824 0.686252855019625
6825 0.777941433618694
6826 0.02241596275777
6827 -0.17290688802106
6828 0.286698325042163
6829 -3.94902791601029
6830 -1.0319829687773
6831 0.524681516401677
6832 -1.00856625213132
6833 0.0713296655719968
6834 0.825437617882034
6835 0.0378037357701795
6836 0.435794070835592
6837 -0.231779339396494
6838 -1.47286499059168
6839 0.112403201872816
6840 -0.276631614757428
6841 -0.43389456102536
6842 -0.461147093265882
6843 -0.451790640206631
6844 1.74101763111477
6845 1.31805214651377
6846 -0.193650684528618
6847 1.33354610646966
6848 -1.01346653941364
6849 0.11085565097661
6850 0.217766704318381
6851 -0.140777237688912
6852 0.326740603164835
6853 -1.25643235211244
6854 -0.293370867014366
6855 -0.189111462665492
6856 -1.08218966046492
6857 -0.277430801222931
6858 0.421685189817292
6859 0.479514773915328
6860 0.622388287881319
6861 0.485164898775703
6862 -0.315132537732525
6863 -0.681307208894713
6864 1.15469168932604
6865 0.00802373573206872
6866 -0.466991544067602
6867 -0.0213040407897382
6868 -0.0355872142811378
6869 0.350301242525066
6870 1.01928593504546
6871 -0.344482423301244
6872 -0.684637351415798
6873 -1.73490006330498
6874 2.31833979918107
6875 -0.809090108904724
6876 0.313638163655624
6877 0.970772268252746
6878 -0.206966726066116
6879 0.898479326032274
6880 -0.435798527467856
6881 -1.19513186063995
6882 -0.338530909967122
6883 -0.264296967945044
6884 -0.598047990832099
6885 -0.395470792495615
6886 -1.62157519220727
6887 1.14982292985371
6888 -0.59949187501578
6889 -1.40160894989318
6890 -1.04887186137386
6891 -2.12148193192912
6892 -0.886527302187931
6893 0.0479501134410427
6894 0.927754352975765
6895 -0.0722355481055137
6896 -0.346725937404309
6897 -0.898483768833295
6898 0.13283670424953
6899 0.446929258660168
6900 1.04211968787545
6901 0.913045386150787
6902 0.433326704511402
6903 0.0144859564968232
6904 -1.56726391393921
6905 -0.606208748870744
6906 0.639521543594809
6907 0.492366277706714
6908 0.829980018526584
6909 -0.15100493712172
6910 -0.825242502791341
6911 -0.858633174543818
6912 -0.676009806482956
6913 1.65889170911064
6914 1.37800730564037
6915 0.167926794459248
6916 -0.715593324028432
6917 0.402163742142155
6918 -0.219510733603969
6919 0.0834224565041914
6920 1.08011396923099
6921 0.562413505434662
6922 -0.108850341668725
6923 -0.224766545532694
6924 1.75167450478735
6925 1.27804514288647
6926 -0.285337937315549
6927 -2.36798517350264
6928 0.498610874022499
6929 0.53240338173285
6930 0.520365625619609
6931 0.885608614120799
6932 -0.831134578443321
6933 1.28793242941995
6934 0.580596818369147
6935 0.919475777669465
6936 1.73886016148267
6937 -0.190425336204715
6938 1.06677016234069
6939 -0.210327306872756
6940 0.0781701855848258
6941 -0.881367486940172
6942 0.0875664458182042
6943 1.26388907677063
6944 -0.492777416876766
6945 -0.749023973956933
6946 0.265768971961619
6947 0.779707458409914
6948 -0.54528257341025
6949 0.185838248170622
6950 0.0630882920930445
6951 -0.183787610338952
6952 1.28913515839894
6953 0.630450752545336
6954 0.0736651308527945
6955 0.52394650623958
6956 0.177771556450101
6957 -0.181319942075831
6958 -0.446156378797185
6959 0.944707246211908
6960 0.250597755767525
6961 3.0669817518557
6962 0.222288963556474
6963 -1.22946281048625
6964 0.662998721223769
6965 1.39371099148678
6966 0.281686060004462
6967 1.12519755589993
6968 0.291908182537725
6969 0.998057428181689
6970 0.332037430832612
6971 0.0298705913021808
6972 -1.44697811329356
6973 -0.20979772244778
6974 -0.0547094201537868
6975 -0.602544669114719
6976 -2.33899981181821
6977 -3.27935591487279
6978 -3.04073757497641
6979 -1.12111841380406
6980 0.910674873413596
6981 -0.10584830058907
6982 -0.315465422879186
6983 0.161524393690606
6984 0.414978673113201
6985 0.797784329383618
6986 1.66862211307943
6987 -0.716726367632674
6988 1.29768845404039
6989 -0.615959867362436
6990 0.00285169093674043
6991 0.434753223197088
6992 0.0400537548597346
6993 -0.428388718857372
6994 -0.436793758408317
6995 0.471726416293608
6996 -0.965766623423821
6997 0.870733917816055
6998 -0.07104422700452
6999 1.46178749486943
7000 -0.188334292723928
7001 2.45394762220258
7002 -1.27083035014031
7003 2.66523561678242
7004 -1.66628623239224
7005 0.464572569191892
7006 -0.0533547870772202
7007 -0.131781335934312
7008 -0.314211530837577
7009 0.079738461651764
7010 -1.58777215735906
7011 -0.184703016530487
7012 -0.373837462707954
7013 0.49989447605114
7014 0.142783441432522
7015 1.60718875997825
7016 -0.50401046754615
7017 -1.02897492445208
7018 -0.241385335178561
7019 0.0751361288643548
7020 0.259349730854981
7021 -0.603838260342333
7022 -0.0703795248691501
7023 -1.08862940594362
7024 -0.670754883276301
7025 -0.634908289981487
7026 1.07143501092696
7027 0.396424309344636
7028 -0.170755256549297
7029 -0.91053174042316
7030 1.91193339703552
7031 0.553048402999818
7032 -1.24676902166847
7033 0.874724003387695
7034 -1.36014080081598
7035 1.26331269364765
7036 -0.829426851678958
7037 -0.856901551479577
7038 -1.31841420827657
7039 1.12006783445967
7040 -0.519585328077433
7041 0.234915770301728
7042 0.54687047655376
7043 -0.36585538298446
7044 -1.5156738268346
7045 -1.12630012926062
7046 -0.39188232843913
7047 -0.437410606077195
7048 -0.863291155911262
7049 -0.648855632857882
7050 0.694461623497404
7051 1.50886606097927
7052 -2.38914200175364
7053 1.30094302168466
7054 0.132179550316434
7055 0.392619734577011
7056 0.423350854844325
7057 -0.0141572830305721
7058 -0.586916425762857
7059 -2.57649725757572
7060 -2.59951824533049
7061 -1.85229139621994
7062 -2.14876491736037
7063 -4.34772839157057
7064 -2.08848507264068
7065 0.99938385406838
7066 0.242052466146837
7067 -1.15870622516209
7068 -1.41881659244787
7069 2.00275377303783
7070 -0.65886908395048
7071 0.227897886782188
7072 -1.07042265777111
7073 -0.132932465080438
7074 -0.4358802799101
7075 0.804110719338906
7076 0.055800329489363
7077 1.13402261876906
7078 0.545216637872231
7079 -0.0863111470963727
7080 0.044482312874639
7081 0.139104995718361
7082 0.215988490862164
7083 -0.269379951532431
7084 -0.216049778211117
7085 0.1301177933775
7086 -1.56047898347613
7087 1.05206929112561
7088 0.458712243517062
7089 -0.512253574155054
7090 -0.615626785838192
7091 -1.34452198429442
7092 -0.603757522390082
7093 -0.59157716101152
7094 0.630224565686738
7095 -0.732222100591644
7096 0.132190173311176
7097 0.595271197161485
7098 -2.33987286157829
7099 -0.76422019132617
7100 0.51509626483167
7101 -0.201320348554018
7102 -0.212545252094552
7103 -0.22749227416856
7104 -1.81671363428463
7105 -0.788543979737817
7106 0.111978248174696
7107 2.07146950863453
7108 -0.00549699650719271
7109 0.331081877531348
7110 -1.30481109155951
7111 0.415805754520148
7112 0.0394014608284441
7113 0.656542870095775
7114 0.739565328218056
7115 -0.263496047854214
7116 0.326172415114318
7117 0.14718892985187
7118 -0.558063866935808
7119 0.326355991541529
7120 -0.115811212641702
7121 1.2184601987244
7122 0.127812305297401
7123 1.4881386465388
7124 0.0774014521705206
7125 0.476760669333161
7126 -0.716088003113905
7127 -0.113398612768787
7128 -1.20417915817436
7129 0.176226566951672
7130 1.00444222541588
7131 1.24796477241599
7132 0.851953173581331
7133 0.51077759579662
7134 -0.335021694362489
7135 -0.0974462942258576
7136 0.924879109701377
7137 -0.49418028549603
7138 0.0935066169894465
7139 0.396146523088791
7140 0.369950385847419
7141 1.46176691944517
7142 -0.621387865710959
7143 0.942563309851563
7144 0.987705324485573
7145 -0.542112539981453
7146 0.453018498112944
7147 0.425844885058776
7148 0.875920314748469
7149 -3.61882193950254
7150 -0.690766824550832
7151 0.30407376744265
7152 -1.70003578523908
7153 -1.57172953677835
7154 0.104450791738314
7155 -1.98478621655329
7156 0.0791647531601944
7157 -0.862534331244902
7158 0.474219853015251
7159 -1.40769946270348
7160 0.0669596532565253
7161 0.60870635290452
7162 0.150268712563798
7163 -0.375252059429779
7164 2.12398650559023
7165 0.277806298344604
7166 -0.360185936997552
7167 -1.09028860841937
7168 1.06594862446576
7169 1.23209951932031
7170 1.24977365509915
7171 -1.12799402859311
7172 0.562575504136467
7173 -0.58574555835594
7174 1.31343607055068
7175 -0.55681651962156
7176 0.327589660895526
7177 -0.546886071895825
7178 -2.66162766608764
7179 -0.721207236569176
7180 -1.32402723780951
7181 -0.548716740612779
7182 0.30250275698298
7183 1.00306252146919
7184 0.484965455569632
7185 -0.3728962501485
7186 -0.312740671692266
7187 0.355445114689492
7188 0.55037201838441
7189 -0.460181285664065
7190 1.49032818547633
7191 1.30210942667812
7192 -0.713969976654421
7193 0.113927505853495
7194 1.49635747367869
7195 0.388062537231406
7196 -1.03548577232048
7197 -1.16827765885267
7198 -0.538571930475224
7199 -0.564838872932483
7200 -0.790451804593954
7201 0.266645671955457
7202 0.375434057911658
7203 -0.607594712468277
7204 -1.69430561989521
7205 0.511805753002478
7206 1.46205855590097
7207 -0.661159110211775
7208 -0.261827704132894
7209 0.102005893483924
7210 0.123899622930017
7211 0.846362337632534
7212 -0.451126681577458
7213 0.781883823982664
7214 -0.214050184028892
7215 -0.52653189200115
7216 1.35776159207734
7217 1.27198431561603
7218 0.385909597161786
7219 0.379099613842144
7220 -0.104202998670341
7221 -0.24181589544335
7222 -0.171115578121635
7223 0.717133599591546
7224 0.599308184253596
7225 0.415263664615949
7226 0.305480602872242
7227 -1.23960555205767
7228 1.44827397768749
7229 -0.534865628239719
7230 0.142353237423994
7231 0.339760847520197
7232 1.74249514085522
7233 0.130218682394151
7234 0.227899934370703
7235 -2.28697574185311
7236 -1.73454327117499
7237 -2.21559808794609
7238 -1.13342903620732
7239 -0.503822816873196
7240 -1.12334175463626
7241 -0.356368391571075
7242 0.68431604218958
7243 -1.43088992441636
7244 0.915096569949137
7245 -0.242169917390393
7246 -0.408144515827481
7247 -0.347231306275006
7248 -0.360270517409268
7249 0.888090181813989
7250 -0.290303691525239
7251 0.68930499235015
7252 -0.132204323801655
7253 -0.635247831751407
7254 0.800156715311927
7255 0.713823800573984
7256 0.839276801449701
7257 -0.165822599467505
7258 0.146664022202952
7259 0.732267180206486
7260 -0.0200773686868967
7261 -0.309888288333419
7262 2.61658221942453
7263 1.07860148741885
7264 2.88488559847037
7265 -1.56089966641175
7266 1.7903705943627
7267 0.326133579866147
7268 -0.788412100635976
7269 -0.487775024561669
7270 0.944893065144811
7271 -0.0666750209787867
7272 0.84581351859336
7273 -0.0773905514499411
7274 0.11640090398759
7275 0.446859526722654
7276 1.23344359310131
7277 1.35123782885015
7278 0.228269093707891
7279 1.32284980518475
7280 -0.731366723381035
7281 1.27547037012456
7282 1.12260725290616
7283 0.566463895428314
7284 -1.02712119730307
7285 0.335742341851899
7286 0.788598735264199
7287 0.265022297512401
7288 0.498320860654716
7289 0.23276508517253
7290 -0.286943545253763
7291 0.48259902004989
7292 0.54244849513088
7293 1.15442017952996
7294 0.700546085664068
7295 0.151891976857368
7296 0.327383556255487
7297 0.280966292319457
7298 1.53087829008919
7299 1.27715881855878
7300 0.111094152153314
7301 -0.239943823247127
7302 -0.00952936879845279
7303 0.416511497425901
7304 1.5132826736007
7305 0.541882852937616
7306 0.697791000436371
7307 -0.813879513888837
7308 0.770925751562086
7309 1.30935147352011
7310 1.23926724125887
7311 1.87625920654805
7312 0.436316140838414
7313 0.830526832344063
7314 -0.481103415992207
7315 1.65575376613464
7316 0.696143918955679
7317 -1.9767598798161
7318 1.15335667823927
7319 -1.31908350261249
7320 -3.10193211436207
7321 -2.44848855826933
7322 -2.51560069743132
7323 -1.02652852243369
7324 -1.72545393514201
7325 -0.362133554851174
7326 0.430788113533139
7327 -0.571678819854625
7328 -0.831942967712798
7329 0.45981632594973
7330 -0.221416955372129
7331 0.247704336577362
7332 1.28889151901591
7333 0.371869785074445
7334 -0.120022919958746
7335 -0.94680561635546
7336 0.361713926553065
7337 -0.138568327988947
7338 -0.966121245283939
7339 0.7618066961162
7340 0.624980570971494
7341 1.01163268054652
7342 0.959055592557739
7343 0.300015700348938
7344 0.0325714635606995
7345 -0.482221618091174
7346 0.515003178639871
7347 0.998491696904937
7348 0.0270760878660328
7349 -0.276989663929187
7350 -1.47315036685639
7351 0.692376949357123
7352 1.10717409180849
7353 0.846721773724342
7354 -0.741315099484545
7355 -0.385191536694997
7356 -0.670796190625797
7357 0.568721688060428
7358 0.194147673965833
7359 1.28034746008337
7360 -0.855245947015133
7361 -0.387571765606242
7362 1.27595241086839
7363 -1.25888643063395
7364 0.21594117585715
7365 -0.837408326039452
7366 0.391787317278955
7367 -1.94232682246516
7368 0.926727539880932
7369 -0.0829516875591452
7370 1.5130573014811
7371 0.680197645340853
7372 -0.344099202040418
7373 0.331239839593068
7374 0.725434646867673
7375 0.119239965428742
7376 -0.487362518216204
7377 0.552557878458411
7378 0.483868708264112
7379 1.20401992609924
7380 0.873572513743736
7381 -0.13004483416036
7382 0.0557310937266196
7383 -0.488063702922997
7384 0.859228039202964
7385 0.810561968320526
7386 0.71452871909301
7387 1.02908058933333
7388 0.127106726656727
7389 -1.16294757537313
7390 0.546086572447566
7391 -0.348041893663589
7392 0.278402428416594
7393 1.17680188039243
7394 0.531302144565641
7395 -0.735345911808982
7396 -0.612771391449445
7397 1.67537655663112
7398 0.000820009285083856
7399 0.061663351142458
7400 0.766633090808463
7401 0.313995604583305
7402 0.47849932751868
7403 -0.164701251959714
7404 0.997635120298543
7405 -0.912925612619214
7406 -2.13004409553864
7407 -2.47777228319214
7408 -3.30423746759457
7409 -0.904710862897782
7410 -0.576769356279432
7411 -2.70844380693787
7412 2.1331204385901
7413 0.102579707149904
7414 2.44772268951739
7415 -0.642493775031051
7416 1.15463857621659
7417 1.3869569476301
7418 1.28716216343864
7419 -0.582135008600348
7420 1.29432867803256
7421 -2.13635654218653
7422 -0.0755230708108603
7423 2.06904742523178
7424 0.683287818308161
7425 -0.102784238051163
7426 0.148268343631776
7427 2.01838624634129
7428 1.27669658348766
7429 0.18518166400438
7430 -0.9690651044763
7431 1.29790642822375
7432 -0.622294213824185
7433 0.394910572404191
7434 0.205048902652025
7435 -0.0882544550397977
7436 0.676308399396241
7437 -0.0449497744751555
7438 2.15652083487814
7439 0.10516859186537
7440 -0.31607176115346
7441 1.02163358911448
7442 1.94315323290315
7443 0.561188127885326
7444 -0.480343079570146
7445 0.255856179009378
7446 -1.14128987648856
7447 -0.258328244481236
7448 3.80282590652356
7449 0.935648944284832
7450 -0.326095066133498
7451 2.03409335812146
7452 0.707128627046904
7453 -0.484295206838921
7454 -0.356775273128407
7455 0.20790396089725
7456 0.52603899167653
7457 0.648589257593543
7458 0.442722017526894
7459 -0.921304493935866
7460 0.323000163164472
7461 -0.793043251641669
7462 -0.0917551584255207
7463 0.0597065004645114
7464 0.536798570604138
7465 1.69195262899014
7466 1.16556014066677
7467 -1.12478284092974
7468 0.339741041774844
7469 0.975043870122868
7470 0.687829324087474
7471 0.00448988321371568
7472 0.146543214685864
7473 -0.207499243869871
7474 0.585303059639332
7475 1.58139644719172
7476 -0.181516151619098
7477 0.507801529657923
7478 0.110633682942997
7479 1.46686744919369
7480 -0.44802331333793
7481 0.343906565473578
7482 -0.138219135544161
7483 -0.748984290842877
7484 -0.786960737316457
7485 -0.412864719374268
7486 -1.02643602692401
7487 0.104174404257807
7488 -0.365978604738743
7489 -0.467961176624991
7490 1.34752919298367
7491 -0.708648116911465
7492 -0.948182322772075
7493 -1.74365400219209
7494 -1.32767431202949
7495 -0.85237993208625
7496 -1.87170745113455
7497 -2.09933371792682
7498 1.10857967613995
7499 1.18359506646528
7500 0.265733182251103
7501 0.425109081136461
7502 -0.577540408024656
7503 1.05946147192519
7504 -1.49988915996702
7505 -2.05957426280048
7506 1.00945987923756
7507 -0.271021198964651
7508 1.5752801022624
7509 0.0537688652062711
7510 -0.43945348791557
7511 -0.808389553569759
7512 0.0344562869124641
7513 0.409774455433892
7514 1.23898170601404
7515 -1.46169042053476
7516 -0.555069554880956
7517 0.23893425845165
7518 0.805197635297747
7519 -0.585486890109376
7520 1.22542699028243
7521 -1.33033282967638
7522 1.1470627568743
7523 1.59287633321013
7524 0.347155412908996
7525 0.903692957174799
7526 0.0915002883321123
7527 0.506272360502974
7528 1.58439008051623
7529 -0.361170035499304
7530 0.0408968166206165
7531 1.01243208715045
7532 0.0794406426528138
7533 0.994393513009726
7534 0.594171367214602
7535 -0.477748989225659
7536 1.29286868424786
7537 -0.518952646403849
7538 0.65056385004735
7539 0.235385891488905
7540 1.58478187377054
7541 -0.732193126690891
7542 0.533227845492845
7543 -0.643322143517923
7544 0.916136100350356
7545 0.338641233226535
7546 0.942896963581616
7547 0.395657769199694
7548 -1.29085192433162
7549 0.178868110324862
7550 1.63464193605885
7551 0.938192512986067
7552 -0.536269271110742
7553 1.21909925529805
7554 0.826628002503531
7555 -0.90654663203076
7556 -0.206826443215065
7557 -0.405761660101093
7558 0.522343967945865
7559 0.478913001786408
7560 0.757581448241591
7561 0.847420929453334
7562 -0.492759849689872
7563 -0.893887061447023
7564 0.271844740398383
7565 0.977233840117602
7566 -0.455147119314272
7567 0.739923778937357
7568 0.597348458238594
7569 0.491575677564283
7570 0.470436305263595
7571 0.598107788597226
7572 0.335634945426836
7573 0.0907348181856751
7574 0.342685409563013
7575 -0.0334757360174147
7576 0.0491817662138325
7577 -0.720177765104362
7578 -1.74856699962
7579 -1.64232974605889
7580 -2.4134165239044
7581 -2.33469462034762
7582 0.0753996988643513
7583 -1.2654537436785
7584 0.0654392996183395
7585 0.468043820840899
7586 1.49370627166376
7587 0.528184605566807
7588 -0.187934172256498
7589 0.903640263639694
7590 0.430086652352185
7591 1.20520575370548
7592 -1.13083452347168
7593 -0.295290692566729
7594 -0.252319698660068
7595 0.0825707520065986
7596 0.0537298280723431
7597 1.2869582628103
7598 -1.3703773454064
7599 0.274831668481449
7600 -0.380857640582499
7601 0.0917358270285216
7602 -0.750521271909492
7603 -0.0133465315304666
7604 1.13725024057706
7605 0.195398641829839
7606 0.0256483944823487
7607 0.472388430060358
7608 0.848591348017282
7609 2.53081326580817
7610 1.54980794011857
7611 -0.974087655561812
7612 1.30933285730313
7613 -0.267880344264433
7614 -0.215685243589554
7615 -1.50037249335133
7616 -0.0176983482224544
7617 2.16671435209948
7618 -1.29740960354018
7619 1.3019194449211
7620 1.93810235037833
7621 1.35856830677378
7622 -0.136011984308811
7623 0.895604876502329
7624 -0.093475124002907
7625 -0.785250621756868
7626 -1.02127550715735
7627 1.29082691422022
7628 -0.219662611992342
7629 0.444747227227621
7630 0.941538719923154
7631 0.844951906320353
7632 0.456034544669145
7633 -0.370104286525406
7634 -0.842401692113141
7635 0.185810740179829
7636 0.0394999239688847
7637 -0.0106472698455102
7638 0.347702995438109
7639 0.492153305255712
7640 0.2872185985457
7641 -2.14396765195714
7642 0.165342737907142
7643 -1.16377007481959
7644 -0.914615525818836
7645 1.08659751343219
7646 0.919507710169469
7647 0.923800921832189
7648 0.634569066212948
7649 1.03967586594035
7650 -0.319155513137317
7651 0.222140912073858
7652 -0.379929503665058
7653 -0.862608790143508
7654 0.656597614156985
7655 0.444517862701051
7656 0.153917940955495
7657 0.0304269530273533
7658 -0.0537937836849554
7659 0.0979353967968788
7660 -0.415528926519584
7661 -0.807855062621812
7662 -0.496039212384337
7663 -0.862879994018924
7664 -0.994931859875272
7665 -2.66088198812022
7666 -4.68060605316522
7667 -1.95952288495046
7668 0.104731664406454
7669 0.0306739248025496
7670 0.416450970201774
7671 -0.184197799167299
7672 -0.196710061962904
7673 0.333952222641802
7674 -0.150395372366345
7675 0.941772216268456
7676 1.08680858494401
7677 0.76966877155182
7678 -0.229477083123809
7679 -0.15309906240545
7680 0.509155273083188
7681 -0.758678636729299
7682 0.16877340020554
7683 0.362529761655946
7684 0.56097374376995
7685 1.00014140943996
7686 -0.0479721951223009
7687 0.023539084829113
7688 0.251643560655262
7689 -0.290547756969943
7690 -2.575081940178
7691 0.873246252876321
7692 -0.442535317521803
7693 0.267614363152012
7694 -0.871052658608942
7695 0.0578921228753073
7696 0.928189181912352
7697 -0.60533241090349
7698 0.983570615402007
7699 -0.0500487403160066
7700 -0.604765484567303
7701 0.260797689802369
7702 0.0977769258656385
7703 2.07525848424497
7704 0.448562627592997
7705 0.245311191569742
7706 0.318112418562933
7707 0.569306476561656
7708 -0.199226626649855
7709 -0.0200138476774976
7710 -0.655774825188506
7711 -0.30260925489058
7712 -0.0249278550274987
7713 0.0550790139165602
7714 3.77736416308914
7715 0.0214548320983745
7716 -0.212854128195358
7717 -0.59033942954198
7718 -0.0288278798416981
7719 0.609624127037565
7720 0.855441809986547
7721 -1.82438358223742
7722 1.09737846850078
7723 -0.991422392848885
7724 -0.993354450179011
7725 0.0178512778383588
7726 -0.309254660760248
7727 -0.289954761259305
7728 -1.55297573499319
7729 1.46329397115239
7730 0.992845832612135
7731 -0.394739843569653
7732 -1.66459589911397
7733 -0.206260225703197
7734 0.865680030617341
7735 -0.710984581934408
7736 0.559396421434898
7737 -0.453686641910876
7738 0.102718649775375
7739 1.93508606134044
7740 1.09209310057877
7741 -0.164056087441408
7742 1.93279345688408
7743 0.477955567900871
7744 1.13098459399886
7745 -0.843840033820801
7746 -1.55536841578664
7747 -0.315578898722855
7748 0.081015141061817
7749 -1.62530253186638
7750 -0.588079000650459
7751 -0.714675947607694
7752 -3.32291496787053
7753 -1.61319586203617
7754 -0.537083193984609
7755 -0.317204379047337
7756 -0.140858181869694
7757 -0.363836579141166
7758 -0.562962510266773
7759 -0.436422645143228
7760 0.0888640181209601
7761 1.015974678969
7762 -0.697636070537278
7763 0.439046106050258
7764 -0.145624236102029
7765 -0.959337670956561
7766 1.29538304852572
7767 0.350245089830746
7768 -0.089221390415769
7769 0.291388269658833
7770 0.0953705139460488
7771 -0.353198400007205
7772 0.533911347175935
7773 0.400442459256904
7774 1.15772175221057
7775 2.2651095612876
7776 -2.39464128466658
7777 -0.504093933939324
7778 1.52926688595929
7779 0.870469085447205
7780 0.00358087841879118
7781 -0.118928355557311
7782 0.252580641533323
7783 -0.774138950433493
7784 -0.691813092516163
7785 1.24630008042709
7786 0.600650603707092
7787 -1.64043093858561
7788 0.819538488535592
7789 -0.0302497498688632
7790 0.316187001198164
7791 -0.708888377450322
7792 -0.718937785051961
7793 -0.967121537807031
7794 1.08491425910031
7795 1.37157568161512
7796 0.95495040894026
7797 0.585873607408848
7798 1.26146690465956
7799 1.18252189239077
7800 -0.310497326021089
7801 1.63363714945327
7802 0.490756687620207
7803 1.02939520247041
7804 -1.58608287096218
7805 1.62280897374877
7806 0.369035028683446
7807 -0.175120804317024
7808 -0.345884875409602
7809 -0.69388596299085
7810 -0.398738881676435
7811 0.104971301008681
7812 0.306447917354262
7813 -0.308989969744274
7814 0.495088838185557
7815 -0.391032874615904
7816 0.71699617885735
7817 0.163952449579399
7818 0.572931520852084
7819 -0.260213876496867
7820 0.372381185922382
7821 1.30240245708466
7822 1.43171711625477
7823 0.472090425952773
7824 -0.586064307126002
7825 -0.182289241099008
7826 1.02179614743119
7827 -0.538080184249883
7828 1.16021636911292
7829 -0.13512935030057
7830 0.856221759124204
7831 -0.00396767813162335
7832 0.0910432661963078
7833 -0.295429787681508
7834 -0.117155315345871
7835 -1.77590924455839
7836 -1.8594006001622
7837 -0.826042062385539
7838 -3.53631699598846
7839 -1.00882731708624
7840 -1.71881082977026
7841 -0.748707032662379
7842 -1.1267081863333
7843 -1.31822657519518
7844 -0.359485087089513
7845 -1.12643841755771
7846 -0.392981333488979
7847 -0.90114360930528
7848 0.429293638001092
7849 -0.158658312889231
7850 0.480374039912992
7851 1.00034337622286
7852 1.27192763793077
7853 -0.00349748740343836
7854 -1.04894208631202
7855 1.6639399178386
7856 0.191686288556596
7857 0.622809686486162
7858 1.17810536847901
7859 0.539761530480072
7860 -0.989635677425712
7861 1.27403864686041
7862 0.431763335100199
7863 2.8770486886207
7864 0.854536897210029
7865 0.499470696114966
7866 0.388801917525631
7867 1.11564917150915
7868 -1.19366816579165
7869 0.18228404576849
7870 0.241700623617127
7871 -0.678261316239021
7872 0.430667305138892
7873 -0.661824174623114
7874 -0.911751307398707
7875 0.0630923304303743
7876 0.875786769927108
7877 -0.666932831619973
7878 1.94823284477381
7879 1.29577818710232
7880 0.452211151341106
7881 0.603333925613952
7882 0.295909339547129
7883 1.53651418022723
7884 0.490479885907686
7885 0.11424276936226
7886 -0.263661399745665
7887 -3.31637790140986
7888 -0.853766124583211
7889 -0.58674260367792
7890 -0.933290117857708
7891 -0.955209594805294
7892 -0.336435539773945
7893 -0.405911372499387
7894 -0.397242108756359
7895 1.38369294500229
7896 -0.384828948987535
7897 -0.408815837679708
7898 -0.360022740198866
7899 0.414805111175087
7900 -0.392477757381587
7901 -0.793125098827574
7902 -1.00464016847172
7903 -0.208650495168108
7904 -0.96366656147794
7905 0.108097898008923
7906 0.183095034826781
7907 0.610693665219245
7908 0.377665660153434
7909 -1.5160133019322
7910 0.0438846748919386
7911 0.400939899630052
7912 0.56620248486941
7913 0.829012984349981
7914 -0.895711146139595
7915 -1.97563561839655
7916 0.722859551878521
7917 -0.136147766231814
7918 0.392203744462792
7919 1.09037301349706
7920 0.385797168715205
7921 -0.0226708619697886
7922 -0.103641523531611
7923 -0.657748022638021
7924 -1.6961642094656
7925 -0.518432590034565
7926 0.0784496783451336
7927 -2.33040806860632
7928 -0.4101610110792
7929 0.968642872506523
7930 0.789098257891983
7931 -1.43632406816595
7932 -0.312104213340592
7933 -1.3652812032834
7934 -1.57261621205309
7935 0.154507126260333
7936 -0.807366213119584
7937 -0.580276508743257
7938 0.21101726402561
7939 0.618175697361934
7940 1.72616425265723
7941 -0.22083960078138
7942 0.39784088339113
7943 0.264800138783607
7944 -2.31807355413311
7945 0.247362348597285
7946 -1.1871419911006
7947 -1.28311924862069
7948 -0.660833637826444
7949 0.535347976793558
7950 -0.0772353892343698
7951 2.61614914403293
7952 0.603692789816823
7953 -0.416990387136615
7954 -0.22145605501457
7955 -0.420640297377652
7956 1.9541405953147
7957 -0.298824858936654
7958 -0.426912947160101
7959 -0.776466710252731
7960 2.40164008421977
7961 1.02774402592435
7962 0.305071094501998
7963 0.445471569826728
7964 0.493922931640131
7965 -1.32451117455021
7966 0.689264347181362
7967 0.307074572745524
7968 0.0335620762501714
7969 0.858533566502807
7970 0.131750228948184
7971 1.34591090365019
7972 -1.2166754264301
7973 0.0617808701418228
7974 0.301065748644243
7975 0.404688653584928
7976 1.51214052755964
7977 -1.64318534306608
7978 -0.704014496929368
7979 -1.32407560196327
7980 -0.550179208557204
7981 0.221364604830563
7982 0.112767886266149
7983 0.813425136031862
7984 1.01334779275187
7985 1.61163075792593
7986 -1.48791739066765
7987 -0.336239835567604
7988 -0.711490184041514
7989 1.13683788559878
7990 0.605891463023497
7991 -0.521810157829969
7992 1.31272799869976
7993 0.119752437112386
7994 -0.521961399280967
7995 -2.05608148574161
7996 -1.05376281494721
7997 0.25755645077353
7998 0.917837155099024
7999 -0.779546994046131
8000 0.041079882689409
8001 0.130393125011048
8002 -0.143049434492136
8003 -2.10139809389825
8004 -0.513640673362943
8005 0.0709662239866473
8006 -0.264135738450598
8007 -1.26340918535936
8008 -1.51849889289428
8009 -2.03151575521212
8010 -3.58820890096461
8011 -3.17852871720957
8012 -1.96844061758227
8013 -1.44678169036603
8014 -1.11346135499768
8015 -1.32196632187535
8016 -1.37470701780706
8017 0.0174365312390252
8018 -1.07814240684921
8019 0.173781532321214
8020 0.866438129807773
8021 -1.14434741096464
8022 -0.322152460207495
8023 0.7474928538387
8024 2.06695217174757
8025 2.16132231015798
8026 1.45666901067068
8027 -0.601619872523028
8028 -0.54754430241708
8029 0.307853243572876
8030 0.48055218003918
8031 1.36044890811399
8032 1.63490099996555
8033 -1.27638063616476
8034 -1.00211888831563
8035 0.649592516680892
8036 0.267650161548382
8037 0.432163358229597
8038 0.797775183800722
8039 -1.13699576576371
8040 -0.100623778165001
8041 0.471213728124922
8042 1.90597426654664
8043 -0.0392844358736271
8044 -1.37223415508364
8045 -1.10472288036869
8046 0.751122697252838
8047 -0.782316110180974
8048 -1.65939701273483
8049 0.502478791540935
8050 0.614487949656587
8051 -0.50504496075743
8052 -0.115015915623227
8053 -1.20268891763921
8054 -0.219913302720232
8055 0.421197385852676
8056 0.766701255497479
8057 -0.74079697594068
8058 -0.0215943166588555
8059 1.02455974796124
8060 -0.289143733436519
8061 -0.472427823747757
8062 0.539348034836599
8063 1.02073982307324
8064 -0.44788949525738
8065 0.0399550202856831
8066 -0.481021408794738
8067 0.0962848953778412
8068 0.861740533925429
8069 -0.0583715111463623
8070 1.475161395072
8071 -0.35291179259306
8072 0.295640590163227
8073 -0.199672951918746
8074 -0.848484217410315
8075 -0.0114587859365072
8076 0.514263866320883
8077 0.32955127298348
8078 -0.621371242865066
8079 -0.282068837749278
8080 2.21463019801887
8081 1.82623609550888
8082 -1.26310735137087
8083 0.451175108475163
8084 -0.688500746859004
8085 0.103159038794659
8086 0.142058879372974
8087 0.588011879923473
8088 1.20244178604254
8089 -1.75939133762962
8090 -0.246131183260199
8091 -0.722601697406807
8092 -1.49053755325336
8093 -1.85021298218432
8094 -1.98301421998398
8095 -2.24111583073369
8096 -3.50553583352564
8097 -2.64887595369092
8098 -1.77738219533509
8099 -1.46269227045672
8100 -1.48039717405199
8101 -3.53818095584168
8102 -2.13428281780339
8103 -0.472513769073925
8104 -0.402434889937441
8105 -2.32089064152882
8106 0.500232022877429
8107 -0.579529570286198
8108 -0.600781523295719
8109 -1.6777823433536
8110 -0.125879216519085
8111 -0.458536834261865
8112 0.103938413514111
8113 0.626026465522654
8114 1.32783081140084
8115 -0.0738650109091836
8116 0.0676832156684064
8117 -0.583286117136427
8118 0.107352710516936
8119 -0.656437262568408
8120 -1.31460622590274
8121 0.434445473762811
8122 -0.0274014881368609
8123 -0.0639654801806167
8124 0.376359419486695
8125 1.2307853492443
8126 -0.154666821805785
8127 2.08500906067627
8128 -0.273225098441743
8129 -1.63508525336154
8130 0.242740533604422
8131 -0.897102492326527
8132 0.841193335499918
8133 0.86842421490473
8134 0.200778509711513
8135 -1.33500480571534
8136 -0.193469547597903
8137 0.378283788664798
8138 -1.86689115708736
8139 0.0635827812751741
8140 -0.285697210161796
8141 -1.44940145952519
8142 0.483225763792739
8143 0.147773175371384
8144 0.132895780941884
8145 -0.290981342244432
8146 0.112922324021382
8147 0.757969130153236
8148 0.109437841576172
8149 0.0663767771804715
8150 -0.82505842335902
8151 0.371052816257208
8152 0.742757703001051
8153 -1.48941899596043
8154 0.445249538416922
8155 -0.965830746356339
8156 -1.0108113258088
8157 -1.60788834174185
8158 -0.737951171655228
8159 -0.453951592228764
8160 -0.979033903777213
8161 0.19135803312872
8162 -0.72760063702978
8163 -0.205341291837823
8164 1.47780795540375
8165 0.163907373861557
8166 -0.568357331247765
8167 -0.0631186628501399
8168 -0.165089974117947
8169 1.10396918282831
8170 -0.319071282507662
8171 0.599795850691198
8172 -0.394856749510074
8173 -0.191355426025624
8174 -1.2532411832095
8175 -1.03233525607841
8176 -0.137908320697041
8177 0.229233410742473
8178 -0.0175276161130875
8179 -0.385150359415176
8180 0.572296861134357
8181 0.383966341772966
8182 -1.44985529404278
8183 -2.21352774780842
8184 -1.2370171960129
8185 0.126939268000149
8186 0.403223627524764
8187 0.0721222746184715
8188 -1.37441191456192
8189 -0.128311154223899
8190 -0.399385986512435
8191 0.126354861865092
8192 0.265982140265155
8193 -0.84253385469598
8194 0.25185571308581
8195 1.10318248253103
8196 0.355130110064541
8197 0.909746672574141
8198 0.00798386250911465
8199 -1.79136889435793
8200 0.155083486021629
8201 0.319217611570568
8202 0.0149040944222918
8203 0.445605817922184
8204 -0.275642767997553
8205 0.051862487104398
8206 -0.0198706386245489
8207 0.397671712065145
8208 0.305447674665012
8209 1.74629055205743
8210 0.254305200629209
8211 -0.596232371477386
8212 -1.39621394808678
8213 -1.356356476255
8214 -0.142499783934947
8215 0.0465749444616035
8216 -0.212512055281433
8217 -0.104107242268731
8218 0.142677327117939
8219 -1.32585480026023
8220 -0.301502054014239
8221 -0.00444739292276286
8222 -0.525567772497535
8223 1.29819234108403
8224 0.201725978213083
8225 0.406888293797589
8226 0.505032755151011
8227 0.473646386349973
8228 -1.51227322107365
8229 -0.181958745478334
8230 0.0411450730915464
8231 -0.450476976714512
8232 0.288835433935856
8233 -1.89885136218022
8234 0.983518791580899
8235 0.803763206967141
8236 -0.468824539336576
8237 1.46149848632754
8238 -0.414547596487571
8239 0.0758701973394684
8240 0.423255835795123
8241 -1.36144034278567
8242 0.988811545355263
8243 -0.201480177003747
8244 0.0292174251163559
8245 -1.5156323479251
8246 -0.661478743083391
8247 -0.382789475239786
8248 -0.62901940111827
8249 -0.588996326314536
8250 0.11793769384544
8251 -1.70390766953726
8252 1.1818342560501
8253 0.118730843927957
8254 0.485046114219157
8255 -0.386681607396817
8256 1.18007729242794
8257 -0.315468987934144
8258 -0.300631957104249
8259 -2.41062066464183
8260 0.178570445090231
8261 -0.41691591538589
8262 -2.78087661606226
8263 -1.92346721909333
8264 -2.02224652410392
8265 -2.57217268627499
8266 -2.47203668949022
8267 -1.66841910563366
8268 -2.68331510875384
8269 -2.95145891977673
8270 -2.36223978751884
8271 -0.679230756109891
8272 -1.47859994266034
8273 -0.636522565293614
8274 -1.33282980992761
8275 -1.274480853789
8276 -2.02738397674644
8277 -0.753607770608442
8278 -0.690225855626186
8279 -0.386706035203134
8280 -0.327749548746917
8281 0.611165731329581
8282 0.293488510803
8283 -0.441674274682926
8284 -0.632674047236339
8285 0.476637922565424
8286 2.2183905448735
8287 -1.50658667321055
8288 0.215125463987277
8289 -1.48100332999263
8290 1.48792507880845
8291 1.26116566492106
8292 -0.0687083903203956
8293 0.702091067092036
8294 -0.493388379060401
8295 -1.2752724058538
8296 -0.32598001957905
8297 -0.06464184655482
8298 -0.325428981873938
8299 0.248992109400531
8300 0.410936341555927
8301 -0.82425081993471
8302 -0.190440501245452
8303 0.302962616429656
8304 -0.736905834263798
8305 -0.67090460214863
8306 0.271195874511112
8307 1.65050136896658
8308 0.228320228101409
8309 0.412862838664852
8310 -0.647565792828753
8311 -0.4910818311119
8312 0.154034040067927
8313 0.648519378516694
8314 -0.726577423472867
8315 -0.854158928904917
8316 0.215885361208199
8317 1.30056962670382
8318 -0.648121338575582
8319 -1.0009890105193
8320 -0.757395002972066
8321 -0.291474014048922
8322 0.399602616891558
8323 -1.40644365121339
8324 -0.41070114503621
8325 -1.08856756124146
8326 0.843660037097969
8327 -0.504005335975915
8328 1.16749556594755
8329 1.29228179259551
8330 0.128234812245456
8331 -0.701685038920425
8332 0.802071776093984
8333 -0.282643044214098
8334 1.13947934448724
8335 -1.50853329847879
8336 1.13135935240601
8337 -0.290620158748701
8338 -1.01940298839597
8339 -0.224536664493412
8340 -0.711984771781483
8341 0.814861092486381
8342 0.601115182374295
8343 -0.325832165051858
8344 -0.507405752924494
8345 0.770545246508133
8346 -0.788099269022112
8347 -1.26442503473945
8348 -2.06500880194391
8349 -0.966209059855188
8350 -1.33072576511759
8351 -0.148257226459515
8352 -1.6218299776805
8353 -0.136269756838594
8354 -1.43262516500149
8355 -2.93734220059546
8356 -0.383626352809898
8357 -0.638527999001676
8358 -1.13387863310551
8359 -1.91016338636773
8360 -0.309967206962681
8361 -2.2123249284607
8362 -0.247429069874606
8363 -1.83740578728941
8364 -0.0911372593852668
8365 -0.564612922653572
8366 -0.135550608278297
8367 0.331251545006231
8368 1.17884147102068
8369 -0.664657926519002
8370 0.0918359100511115
8371 -0.22696647085143
8372 -1.40428583125431
8373 0.178816459140905
8374 0.726861973438081
8375 -0.15378964938162
8376 0.894967162835594
8377 0.558516604326539
8378 -0.511037023206261
8379 -0.573562958860514
8380 -0.163788189966681
8381 0.68384048362715
8382 0.479386538751031
8383 -0.287077721173623
8384 0.380680049486744
8385 -0.846209012361393
8386 0.459211134415092
8387 0.106791865781156
8388 0.492543670313271
8389 0.633155783341464
8390 1.62171214262312
8391 0.118335867619008
8392 -0.755979869351804
8393 1.45619754942733
8394 -0.313683750846552
8395 -0.58983778022557
8396 -0.270453745134292
8397 0.865727386997299
8398 1.28826224874285
8399 -1.98431067621121
8400 -0.493460189594101
8401 -1.17375883168416
8402 0.0909282182475941
8403 0.763351530654947
8404 1.06225589235596
8405 -1.63337829038376
8406 0.206391198812329
8407 -1.98199683472831
8408 -0.0961662801669658
8409 1.23097903414283
8410 -0.461896285164728
8411 0.395704725972802
8412 -0.230503168760264
8413 -0.649418026344088
8414 0.772066485355811
8415 -0.702139582943688
8416 0.834961140831614
8417 0.309477185455826
8418 -0.998858879261878
8419 -0.506538120843731
8420 0.467817804181959
8421 -0.595156234452998
8422 -0.374209044972303
8423 0.875163925680448
8424 0.348236368571572
8425 1.51279226199029
8426 -0.0233563243449819
8427 0.833669348957006
8428 1.97705306839195
8429 -0.0592086664920175
8430 -0.4868539513946
8431 2.21976256997514
8432 -0.167437550306031
8433 -0.143220044869667
8434 -0.514002176261761
8435 1.17060525119855
8436 -2.23502297926765
8437 -0.265524472611537
8438 0.202629368758993
8439 -1.65501640491554
8440 -1.22599639644077
8441 -2.96899223687256
8442 0.444780891318099
8443 -2.48556324321002
8444 0.30929249866398
8445 -2.16181871129566
8446 0.400752813690294
8447 -0.408076950488893
8448 0.642887326038715
8449 0.0367908477134464
8450 -0.609027452226561
8451 0.771830042705428
8452 -0.875836637673699
8453 0.243676444670302
8454 -0.069430852002426
8455 1.03237612929406
8456 0.19313877819892
8457 -1.43321015834896
8458 0.244913310804408
8459 0.0249843946406978
8460 0.706792817119121
8461 0.574651192025475
8462 1.87183893655154
8463 2.06268092172127
8464 0.0966404404372165
8465 -0.490502822257227
8466 0.682847208430101
8467 -0.635506087593844
8468 -0.277647721831661
8469 0.2391098895165
8470 0.674654245781785
8471 -2.81732625876234
8472 -0.58053816941887
8473 0.0628473773951876
8474 -0.0868326262425902
8475 -0.244726285448085
8476 0.400536628225865
8477 -0.0946581552829251
8478 -2.19441423458765
8479 -0.151347343845687
8480 -0.153481454695677
8481 -0.397971504941633
8482 0.366167379162456
8483 1.11140516269661
8484 -0.964982799481451
8485 -0.825564418288034
8486 -0.112863428274915
8487 0.132343448970239
8488 -1.03323828195371
8489 -0.0741481937728348
8490 0.0715153790047709
8491 0.203595794058264
8492 0.151130455645458
8493 0.155684670263559
8494 0.395915361390977
8495 -2.75565601593377
8496 -0.543852074156448
8497 1.38018271274923
8498 0.630976405532592
8499 1.23554452752062
8500 0.675080827268076
8501 0.0612994560231437
8502 2.12854438659956
8503 -1.70396276150405
8504 -0.110693131427336
8505 -0.200116638985733
8506 -0.899287507340121
8507 -0.160069315941813
8508 0.446080080817217
8509 1.12326567972297
8510 -0.557734131822324
8511 0.507550058204357
8512 0.75181609824321
8513 -0.856975935296117
8514 0.489301959814824
8515 -0.131938209301036
8516 1.4381528096149
8517 -0.479145642315632
8518 0.281615452839637
8519 -0.0550607021327014
8520 -0.891622789019496
8521 -0.106862829117975
8522 0.116102536513723
8523 -0.854082085008389
8524 -0.956215392680492
8525 -0.782505543649551
8526 -2.87268709253767
8527 -2.18354251848347
8528 -1.97806302673907
8529 -1.21148877972285
8530 -0.467119591398071
8531 -2.42705231127096
8532 -0.809927413468452
8533 -1.71022363372816
8534 -1.43804301011223
8535 -0.447093098159829
8536 1.38876197694535
8537 -0.739895202247202
8538 1.45822057747288
8539 0.588465959223962
8540 -0.452612523905773
8541 0.177675143228949
8542 0.350816395820423
8543 -0.335990738195483
8544 -1.9286494967015
8545 -0.128210425995484
8546 -0.116360892629899
8547 0.0335417871103174
8548 0.431866009101451
8549 0.290387170346719
8550 -0.800903640609481
8551 1.02395830534436
8552 0.0455844517313868
8553 -0.868785245704728
8554 0.254087468630984
8555 0.0784880092210472
8556 -0.145242134150637
8557 0.832436606173581
8558 0.192115231818504
8559 -2.15582013343216
8560 -0.138055553538437
8561 -0.589215607073818
8562 -0.391793816757388
8563 0.408766496564915
8564 -0.512517088195374
8565 0.501107067443235
8566 0.390100819741401
8567 1.13888029042171
8568 1.05979318647135
8569 -1.22957960315086
8570 -0.980151558295965
8571 4.07933867397474
8572 -0.228738678930088
8573 -1.35051295423544
8574 3.5709739067549
8575 -0.680560764862117
8576 0.526281110658953
8577 0.285207547827258
8578 -0.848897777483313
8579 0.609981632336955
8580 0.596378546434448
8581 0.41723260302913
8582 -0.47985432520939
8583 -0.31701113771916
8584 0.498720643077432
8585 0.793080940842527
8586 1.30606449498762
8587 1.33970207173641
8588 1.03699137172599
8589 -0.625283118051958
8590 0.636416618071018
8591 0.745240513146149
8592 0.436636147939917
8593 1.84618695974635
8594 1.83219978992191
8595 -0.0398269044262061
8596 2.46465576647282
8597 -0.46852214338913
8598 -0.178674055192203
8599 1.00182654308217
8600 0.702488634394195
8601 0.51582313132298
8602 0.844995806443095
8603 0.268307884274804
8604 -1.01992957045832
8605 0.228781104938212
8606 -0.382903905877286
8607 -0.544436735869351
8608 -1.25901806508263
8609 -0.859116190233915
8610 -0.934557869054153
8611 -1.52183277314473
8612 -2.07440178331194
8613 -2.91224109696944
8614 -2.00958948005522
8615 -2.00833178353022
8616 -0.672398195990485
8617 -2.89942794391635
8618 -2.1456923437165
8619 -0.406368738792049
8620 -0.615632004873732
8621 -3.45677605406563
8622 -0.328806653165292
8623 -0.782990621733562
8624 -0.186390929088971
8625 1.77695536809939
8626 0.784596324816187
8627 -0.508229576648517
8628 0.788058990061008
8629 1.24215008812098
8630 -0.318946259616892
8631 4.46072627696682
8632 0.964947168821126
8633 -0.201828768500185
8634 0.665231956745977
8635 1.30928484405634
8636 -0.958899250695768
8637 0.684304623883242
8638 0.331521387714456
8639 0.129836426564383
8640 2.30118076010206
8641 -1.28499883166529
8642 -0.538329885546816
8643 0.775878452627039
8644 -0.874972780633598
8645 0.380867021728721
8646 0.711683851843991
8647 0.895165892425563
8648 1.12265139893434
8649 0.0547670291034068
8650 0.446709115136366
8651 0.376891153291067
8652 0.499354909435197
8653 0.806478908570129
8654 1.92692689392382
8655 -1.73740332954692
8656 -0.217178224572477
8657 0.575512265266287
8658 1.73536569418501
8659 0.681221839649885
8660 -0.275034734856309
8661 0.735031780500432
8662 -0.209456923395094
8663 -0.314550245645091
8664 -0.183836929334828
8665 -0.366208259217123
8666 0.338939114294549
8667 -1.12995153878301
8668 -0.150811569899354
8669 -0.0152672793893487
8670 -1.08043401015453
8671 -0.732049449558473
8672 1.15147613302713
8673 0.200028091912866
8674 -0.604862128249646
8675 0.343854023512023
8676 0.312414864358177
8677 -0.69253790462387
8678 0.835869906082516
8679 -0.668485222708139
8680 1.93698036615594
8681 0.527670362619331
8682 0.614164553362968
8683 1.68470868839219
8684 -0.120156649876027
8685 1.51229777707935
8686 0.37885721224666
8687 -0.351165775448238
8688 0.718236735880218
8689 -1.3060178676803
8690 -0.133413029816039
8691 -0.346667183233011
8692 0.0761154605315508
8693 -0.319164422352332
8694 -0.327386930603086
8695 0.794687905549198
8696 0.738778847207645
8697 0.308042177181262
8698 -0.458863187177877
8699 -3.42683796285735
8700 -1.06922791559067
8701 2.95624600792515
8702 0.386224685403092
8703 -1.23234869849
8704 -0.253999841610182
8705 -0.0254970251279163
8706 -1.62807420143422
8707 -0.518982764815374
8708 -1.24721860067535
8709 -1.87264546488538
8710 0.495283806059849
8711 1.40730838055198
8712 0.892893911796078
8713 1.07779408529187
8714 0.731190240462103
8715 0.0959965938764396
8716 -7.24130817144619e-05
8717 -0.0845695152267805
8718 -1.0135351438355
8719 0.859041042226863
8720 1.21120135149625
8721 0.471540275981053
8722 0.075284883157865
8723 0.298001185489933
8724 -0.617263986373287
8725 0.129469641752196
8726 0.578324219105974
8727 -0.087231427811568
8728 1.09672186702865
8729 2.36178673973949
8730 0.213478727830105
8731 2.01045892452212
8732 -0.0682713882532031
8733 0.147792301898019
8734 -0.108339335649352
8735 0.0965735256816234
8736 1.85594712162338
8737 -1.04987552131072
8738 0.44607648479699
8739 -0.138503966803663
8740 0.813001075282115
8741 0.0488293755573044
8742 -0.692242010935192
8743 0.287141010030921
8744 2.10791003175753
8745 0.956915156734347
8746 0.317874907264175
8747 0.442456886773442
8748 0.553466925529258
8749 0.330352046828314
8750 -0.486991659217292
8751 0.392501627947698
8752 -0.0941541381792215
8753 -1.01972791506783
8754 0.698429347630232
8755 0.829066493009096
8756 -0.209528053222173
8757 2.64066152092765
8758 0.71782691599315
8759 -0.875659603699711
8760 0.226144688740125
8761 0.294881280119049
8762 0.591331874089913
8763 -0.339142074194848
8764 0.380118874422785
8765 0.904909410877754
8766 -0.240565108898493
8767 1.07339368105345
8768 -0.267787146724666
8769 -1.40013887474654
8770 -1.04710303980233
8771 -0.903289327691702
8772 -0.570001566093055
8773 0.280499325362228
8774 -0.323506134527689
8775 -2.38803034349402
8776 0.508953165718284
8777 -1.33763073544983
8778 -0.222709901121677
8779 -0.62358550839298
8780 0.0880425372586124
8781 -0.482148598214485
8782 -1.14716255777812
8783 -1.97736276862377
8784 -3.17923744712201
8785 -4.35928532575528
8786 -3.44150198200857
8787 -2.0788834897837
8788 -1.7374667325151
8789 -2.13867838300738
8790 -0.75466247845957
8791 -0.677870130596679
8792 -0.415909870735244
8793 -1.73017428883501
8794 -1.26324252080574
8795 -0.695288661830356
8796 -1.45631624294408
8797 -1.95001078263839
8798 -0.76604347801256
8799 0.602195662597231
8800 -0.153802645017959
8801 -0.127413883730781
8802 0.79026750366909
8803 2.10116267438207
8804 -0.45435720267134
8805 0.59293294295893
8806 -0.583382335688521
8807 0.606423127945883
8808 -0.323145429831964
8809 -1.33237594671795
8810 1.59178829905732
8811 0.183098844141401
8812 0.995384398085362
8813 -0.447426674571927
8814 -0.611747797353166
8815 -0.225781152759379
8816 0.0495014725654643
8817 0.606111127358965
8818 -1.17377566416741
8819 -1.47818096153999
8820 -0.899399838157585
8821 0.122262197543754
8822 1.60170227317576
8823 -0.823007095635183
8824 0.58112170656331
8825 0.790962176891062
8826 2.3273596751747
8827 1.5480023018898
8828 1.44462624613651
8829 2.33455845359464
8830 1.22934016041081
8831 0.898147049105917
8832 2.50635085486933
8833 -1.39419247288726
8834 -0.451284165433167
8835 0.839369699527144
8836 1.55733249753367
8837 -0.889797007227159
8838 0.501230684805347
8839 1.6039843038692
8840 -0.000203376748016293
8841 0.282658449522472
8842 1.17031164019698
8843 0.3388211776445
8844 0.741767937077392
8845 0.8320178075566
8846 0.10116124412729
8847 -0.0220579505334575
8848 1.69188394054683
8849 -0.718996597389871
8850 -0.868917467940019
8851 0.777756962240458
8852 0.158993028333471
8853 -0.549318657612882
8854 0.547970330319015
8855 0.294206227840043
8856 0.00247828097824865
8857 -0.445275577551763
8858 0.0726028851010523
8859 -0.209435483581192
8860 0.603113167432592
8861 1.63623458218526
8862 0.784116020228577
8863 0.97213624842472
8864 0.350521570583128
8865 -0.136023571522764
8866 -1.5740087586169
8867 -0.485723052629499
8868 -0.632159835654474
8869 -0.593276104251684
8870 -1.7565778642288
8871 -3.00818311919612
8872 -3.43012839575493
8873 -3.514905071514
8874 -0.903409534833562
8875 -0.481884849798596
8876 1.38299897845982
8877 0.0715468518640807
8878 0.314416850378529
8879 -0.806621162775433
8880 -0.766194234071147
8881 -1.86544615754105
8882 -1.5638559266909
8883 0.398073276090474
8884 0.533575619174276
8885 0.885832549277803
8886 -1.90950410138613
8887 -0.142740436812381
8888 -0.426309134308008
8889 0.0602502778593887
8890 0.0531778507727925
8891 -0.0349552655971381
8892 1.03012093456561
8893 0.268115739848537
8894 0.810081544137436
8895 1.09497918889661
8896 1.41549037354946
8897 0.287204217224538
8898 -1.5058558725505
8899 0.478969549312824
8900 -2.70200743201329
8901 0.5580695521106
8902 -0.516857110190668
8903 -0.297005909740424
8904 -0.0100753458387319
8905 0.76511724641781
8906 -0.454408390679765
8907 1.92648312316779
8908 1.59057900827087
8909 -0.0236792681804148
8910 -0.00814569602767623
8911 0.656236882053886
8912 -0.505891346684538
8913 -1.27785109836895
8914 1.45764980151859
8915 -0.243451272722616
8916 -0.298074425367165
8917 0.0702711886286158
8918 -0.934168809265899
8919 -1.41733636353199
8920 0.379486792088656
8921 -0.813439092370428
8922 -0.489804427640147
8923 -0.0449172255704084
8924 0.722121501348045
8925 0.216117487380226
8926 -1.5157809349543
8927 -0.584841366397679
8928 0.0301194474074729
8929 1.98361651403766
8930 -1.62203309878559
8931 0.675790759681537
8932 1.02380115273224
8933 1.2028407115576
8934 -0.297775638834805
8935 0.930896727487256
8936 1.84816674437299
8937 0.944679463496215
8938 1.21291045011355
8939 0.421086697195585
8940 0.532574343646846
8941 -0.132180441317868
8942 -0.220837018743409
8943 -1.82615755880186
8944 1.31970650302735
8945 0.395508127340403
8946 0.277477148511334
8947 0.334736967531971
8948 0.219596364214759
8949 -1.4752948435706
8950 -0.0381837547216084
8951 -1.03889207567946
8952 -2.32250535283658
8953 -0.832449825274037
8954 -1.35570171051289
8955 -0.862157492402501
8956 -2.53930296919492
8957 -3.28041393527914
8958 -4.07865751702839
8959 -1.05753818754488
8960 -1.06897610613867
8961 0.0967741829683488
8962 -0.823605126853321
8963 -0.337322333520669
8964 0.190429980314818
8965 -0.497841011300505
8966 -0.347512498176444
8967 -0.196569528894793
8968 -1.07948589108571
8969 0.324993747767014
8970 1.08605404686445
8971 0.081639961278591
8972 2.08656185975665
8973 -0.551151187068041
8974 0.482568541561789
8975 1.07914782151104
8976 1.46595011798196
8977 0.448133252194576
8978 1.05129800055251
8979 0.916779032996653
8980 1.05719660237709
8981 -0.726048606885022
8982 -0.428739472076658
8983 1.57970333785182
8984 -0.285427919585531
8985 -1.79377425214712
8986 0.179622368779444
8987 1.33914847700939
8988 0.319995992555441
8989 0.448562140508767
8990 -0.489325364880834
8991 -0.825761387809204
8992 0.715409141495935
8993 -0.156710451805126
8994 0.0568652453654597
8995 0.964359505060142
8996 1.37282501448826
8997 0.674412910268281
8998 -0.949259263719795
8999 -0.00458743740176404
9000 0.361742712118396
9001 0.0414814560499028
9002 0.0858304287972009
9003 0.344620232001254
9004 0.702803325656664
9005 2.52587879248957
9006 1.1313229907953
9007 -1.33764459700493
9008 0.278607539214394
9009 -1.45042395997622
9010 -0.373711726153766
9011 0.991825649260502
9012 0.0297438575485023
9013 -0.460125830977064
9014 -0.264758394304753
9015 0.180965036317842
9016 0.0390006370848153
9017 0.769247031038746
9018 -0.343349482553236
9019 0.0967982444087592
9020 0.795617193176727
9021 -0.297807499732209
9022 0.097663501909099
9023 1.10551622677925
9024 0.438600380078466
9025 0.79220576262617
9026 0.704846511432215
9027 1.67358637795013
9028 -0.266413193147112
9029 -0.467179521862072
9030 0.999845690095668
9031 -1.34863872943957
9032 2.20787918167866
9033 0.522880231985973
9034 1.14539213118414
9035 0.683241624188005
9036 1.58786378691957
9037 0.226543403449732
9038 -0.621690943513583
9039 0.313511369993631
9040 -0.596089414352366
9041 -0.837942858385687
9042 -0.631014587851339
9043 -1.96324369805697
9044 -2.8717426006582
9045 0.425235463737119
9046 0.0462152893918306
9047 0.430815866152488
9048 -0.250585367662585
9049 -0.212297415514546
9050 -0.280345568048178
9051 0.283777889757508
9052 0.891839449051174
9053 -0.208995801256228
9054 0.298939819764577
9055 -0.366753402083605
9056 -0.0888197238493547
9057 -0.270025197004245
9058 0.491075689922932
9059 -1.11771921731435
9060 1.82815009637169
9061 -0.308285352222821
9062 -0.384686152282438
9063 0.41938929830738
9064 1.94814069798178
9065 -0.0597659492365166
9066 -2.19672725047385
9067 1.2770942588564
9068 2.35200526439049
9069 1.18170757766956
9070 -0.729625995871393
9071 0.459139394488099
9072 -0.502302193678009
9073 -0.224813082713434
9074 0.547982249481879
9075 0.111401967600651
9076 0.313531352820687
9077 0.205355499258681
9078 0.0386454727907544
9079 -0.360373905055996
9080 0.237558806519784
9081 0.250200631501712
9082 1.58045367890009
9083 1.22948199317636
9084 0.226050322334661
9085 1.49965856794554
9086 0.400759224733992
9087 0.573856396835797
9088 0.664862084091272
9089 0.511364406756453
9090 0.572981092130014
9091 0.786826852482421
9092 -0.162886408541607
9093 0.318578055920218
9094 -0.629859830643339
9095 0.615720281865338
9096 0.655368211710567
9097 -0.770312701243003
9098 -0.45038755754621
9099 1.1704263410708
9100 1.53685215605471
9101 -0.170601171697195
9102 -1.26757511155153
9103 0.505841068664485
9104 0.616138045377451
9105 -0.891378772032565
9106 0.0515566088953485
9107 -0.00175742891142727
9108 0.13614421740822
9109 0.796977201014902
9110 -0.31219431643454
9111 -0.0223758176010578
9112 -0.271347998049541
9113 0.837759548865335
9114 -0.491045890460932
9115 0.301036109033146
9116 1.70165378079128
9117 0.934670549058126
9118 1.0095709758319
9119 0.757050165249607
9120 0.586607815193404
9121 0.441450600953791
9122 0.160631927702549
9123 0.524271617170341
9124 0.619875869901265
9125 0.365666358648381
9126 0.31029616236299
9127 -1.37411090613538
9128 -0.60050518165972
9129 -0.19740761947702
9130 -0.26384676532697
9131 -0.585466960541432
9132 1.38814153152629
9133 0.886965730547693
9134 0.599017530171618
9135 0.366336810282776
9136 1.44132571287963
9137 0.667672906215089
9138 0.205286098439136
9139 -1.61471564344589
9140 -0.208233281909156
9141 -0.179770208846979
9142 0.524141003956903
9143 -0.24721797397172
9144 0.325278133585906
9145 -0.0566657233664229
9146 1.45078731044539
9147 0.574374522953015
9148 0.23746626833541
9149 0.287188002236104
9150 0.23057552177127
9151 0.514213251063354
9152 1.29751919144817
9153 1.29911314623267
9154 1.75129542533337
9155 1.37893367052573
9156 0.334104483101292
9157 1.22914450760734
9158 2.54360682999344
9159 -0.118818139765154
9160 0.184482709257196
9161 1.35528835111644
9162 0.271876591661394
9163 -1.1105443383758
9164 0.63751485920261
9165 0.0742042926311841
9166 1.0798078964633
9167 0.292555878669412
9168 -0.206457089782492
9169 0.088234808546686
9170 0.818133072884407
9171 0.335163129014441
9172 0.832152886689829
9173 0.26337918803305
9174 -0.38973623704594
9175 0.369560618957561
9176 -0.780784962105888
9177 1.25705511391997
9178 0.494507928731447
9179 -0.23952851174434
9180 -0.460409865715005
9181 1.03329709762692
9182 0.423281748311446
9183 1.11263450838176
9184 1.32108500779046
9185 0.265551767617907
9186 1.46542301211743
9187 1.02652836589065
9188 0.169695357872332
9189 -0.56370494356405
9190 -0.800567856302091
9191 0.776618853285254
9192 0.526924038123085
9193 -0.231445626069112
9194 0.272778170603174
9195 0.109583787020934
9196 2.07406010707435
9197 0.375287402146467
9198 -1.19748810260466
9199 0.512867375979484
9200 0.70543897165502
9201 2.17320022482197
9202 1.52810136023695
9203 1.47101032526391
9204 0.0696868664002466
9205 1.36805470043094
9206 -0.654248949938314
9207 0.120766277012106
9208 1.94905300450484
9209 -0.75849124716364
9210 -0.00611637249335573
9211 0.0175771324868705
9212 -0.466015563294765
9213 0.968183494821192
9214 1.0198173329311
9215 -1.86683263868406
9216 -3.25072312459217
9217 -2.93836321401827
9218 -0.947907802891428
9219 0.113030812766925
9220 -1.18000660947112
9221 -0.249589176153674
9222 0.431554165382188
9223 0.318155967481762
9224 0.744622412612343
9225 0.163201298009914
9226 0.96965299271257
9227 0.224873804656659
9228 0.10287038532777
9229 -0.0113751088099425
9230 -0.25998947550916
9231 -0.133603915786245
9232 0.578545375911715
9233 -0.0488338694927419
9234 2.34270572963293
9235 -0.376596565542008
9236 -0.567451449020731
9237 1.89446867071892
9238 0.964961217341783
9239 0.0235349224074954
9240 0.188182380045153
9241 0.0760771826724183
9242 1.26741537048874
9243 0.929000929847283
9244 1.01678358283083
9245 0.119739940152833
9246 -0.658061437715965
9247 0.260155420385339
9248 0.879644141297016
9249 -0.0854955206779149
9250 0.380697618820425
9251 0.790241208342354
9252 1.56811926072108
9253 -0.293732677087506
9254 -1.28291408551005
9255 0.547780910557642
9256 -0.728776320411923
9257 1.59096816683586
9258 2.00145555405115
9259 1.42401926858237
9260 2.32920171029131
9261 2.68901973571132
9262 0.620433831926453
9263 0.0310744269014482
9264 0.883452538771359
9265 0.436596152636678
9266 0.938778085410968
9267 -1.28229803590464
9268 -0.756273759930593
9269 0.423293445630927
9270 -0.128293209914353
9271 0.165707063383704
9272 1.94951283034793
9273 1.03843676637468
9274 1.0869351734754
9275 0.0430973296740338
9276 0.0213584303040522
9277 -0.463736049293458
9278 1.09735608803559
9279 0.572636042657394
9280 -1.18798882620715
9281 1.64268033155607
9282 -0.18134309197239
9283 0.573839526495945
9284 -0.421434276043597
9285 1.06543432090929
9286 1.14069770292977
9287 0.731741670839201
9288 0.98003389405578
9289 0.15250065387558
9290 1.00318102204203
9291 -0.292552496368438
9292 0.81704923268145
9293 0.291712176879126
9294 -0.262298497301834
9295 -1.18158599826963
9296 0.539897814098166
9297 -0.142435629059706
9298 -0.219487823512045
9299 -1.79882592790694
9300 -2.42101828444875
9301 -1.87090494509613
9302 -3.3106364716918
9303 -2.33680727677639
9304 -1.83701878333683
9305 -0.71978916455236
9306 -0.760625642927739
9307 -0.621288021781752
9308 -1.47911474528688
9309 -1.20126216135006
9310 -0.674263988662426
9311 -0.218883816118184
9312 1.00663395026853
9313 -0.39194139989353
9314 1.58487075742801
9315 -0.182398461156266
9316 -0.971920132697773
9317 0.425132501163707
9318 1.03484160688359
9319 -0.219133402792231
9320 -0.562866724063378
9321 -0.0609458393656968
9322 0.438628859492187
9323 0.86658092947158
9324 -0.26969058076678
9325 -1.37603261004538
9326 0.33984605780604
9327 0.2009645068249
9328 -0.302082360467857
9329 0.550925358491302
9330 -0.0762465328750377
9331 0.73793316305148
9332 -0.199313713877223
9333 0.552876370155888
9334 -0.0474718132006315
9335 -0.948857147356343
9336 -0.0877910754505993
9337 0.293923919689471
9338 0.83401619214516
9339 -0.762563913515788
9340 1.53237874888409
9341 0.804167341257315
9342 1.5021163028879
9343 -0.309227584434691
9344 -0.0176476219941382
9345 0.324121600329869
9346 1.18515522308627
9347 0.795553915122502
9348 -0.0187555065717318
9349 -0.31184393016473
9350 0.172007233777696
9351 -0.580858833387086
9352 0.708861045593153
9353 0.725353555676976
9354 -0.128430062207133
9355 0.16832542638603
9356 -0.418279765438815
9357 1.43218678028044
9358 0.0707529194539793
9359 0.738683660724938
9360 -0.000227527551205142
9361 0.597626326538861
9362 0.0595986658938625
9363 0.280233089607321
9364 0.875707971591313
9365 0.876812647987023
9366 0.611230068125375
9367 0.712054091030626
9368 -1.07927979604081
9369 0.837359019008214
9370 1.52172082803032
9371 1.09652983617397
9372 0.64513202436508
9373 0.176696703959546
9374 0.627086167954026
9375 0.21276732327138
9376 0.968941981124373
9377 0.312409082153059
9378 0.511383161920805
9379 -0.464127137720841
9380 1.33641333213233
9381 -1.29271946173205
9382 -0.932282382735666
9383 -1.2738669544327
9384 0.255111052930856
9385 1.55249727065728
9386 0.802169333323624
9387 -0.521980194371341
9388 -2.52672323000177
9389 -1.96441837147139
9390 -1.10130240244698
9391 -0.04188225093292
9392 -0.902638055737518
9393 -0.707848841237199
9394 -0.154561395873767
9395 1.37023389929703
9396 0.119411532933991
9397 0.29275381027133
9398 0.686727744189727
9399 -0.0032635251675428
9400 0.054126592048104
9401 1.44375355787813
9402 -0.333760093475006
9403 0.72766885661914
9404 -0.338215520019082
9405 -0.748676196182207
9406 1.13839532575586
9407 0.0637928721901133
9408 -1.13028963371275
9409 0.256291547040252
9410 0.628251577989027
9411 0.414791513812192
9412 0.882669824520354
9413 -0.293598821244467
9414 -0.543676986316126
9415 -1.58899380948868
9416 0.0743545776726395
9417 2.57773950842429
9418 0.649289748808193
9419 -0.36561725115491
9420 0.378547737121198
9421 -0.365633441224512
9422 -0.829569001312314
9423 0.377199304744511
9424 1.89783282088843
9425 2.09084096035915
9426 0.645248235174024
9427 -1.70851143135772
9428 1.02099766812411
9429 0.758660302538475
9430 -1.58262797664361
9431 0.222946791475824
9432 1.61206174182248
9433 -0.870313208436929
9434 0.458557098297297
9435 -1.77970112702228
9436 0.333264744683333
9437 0.639241838218242
9438 1.0925882527241
9439 -0.0737795618316861
9440 -0.223165397059717
9441 1.59571078217403
9442 -0.774832088875805
9443 0.755380567729632
9444 0.716608490149977
9445 -1.72478422746654
9446 0.406552675993476
9447 -0.0139071069132841
9448 0.122696225506317
9449 0.441738413606269
9450 1.84744598769485
9451 1.00003909225404
9452 -1.55186592088577
9453 -1.23069517182427
9454 0.380785703196217
9455 0.574332933322422
9456 -0.171314654016016
9457 2.31575269975792
9458 1.98495521698135
9459 1.84409000828652
9460 -0.100439487185044
9461 0.687636713139793
9462 2.19832415479338
9463 0.83704443885682
9464 -0.925014625262675
9465 0.597661721125977
9466 1.51134352417421
9467 0.442701030801471
9468 0.564661033818474
9469 0.419776414892324
9470 -0.725332281098815
9471 -0.833712508241283
9472 -1.01611258969407
9473 -1.4852020402247
9474 -2.69576424732544
9475 -3.7332541847861
9476 -3.10171826177116
9477 -3.2692641044388
9478 -1.11983996687226
9479 -0.693024626792015
9480 -2.82732497845309
9481 -0.201012469699167
9482 -1.78926989548559
9483 0.540698307586325
9484 -1.26742974761998
9485 -0.794763678277223
9486 -0.599519293462486
9487 0.701274270390067
9488 1.4623084404037
9489 -0.0840512087546457
9490 -2.9511043273446
9491 1.0243045859661
9492 0.577231944356348
9493 0.872434341403312
9494 1.08105000597499
9495 0.163005860772585
9496 -0.339759048569559
9497 0.309785155963888
9498 1.8904492217862
9499 0.185883771852407
9500 -1.28023830651593
9501 -1.04194787160501
9502 -0.491986136846184
9503 0.33526882131757
9504 -1.02351267559574
9505 0.0205443527846736
9506 0.435815939333665
9507 -0.513536917657361
9508 1.8572623180419
9509 0.0838733733221328
9510 -0.928334856462263
9511 -1.32327586513627
9512 -0.236260893300195
9513 1.03843661939443
9514 -0.0664105808755391
9515 -0.484080779657009
9516 0.0948357023987962
9517 0.708734942834818
9518 0.612458661923785
9519 -0.49308124359316
9520 0.447976052772693
9521 -0.340586151578074
9522 -1.09511013048904
9523 -0.450473668606958
9524 1.14738928300024
9525 0.437719169738164
9526 -0.243743757154881
9527 0.128394893215154
9528 -0.15987661131052
9529 -0.762760410385974
9530 -1.49029167076029
9531 0.494165341075742
9532 1.8900997892386
9533 0.54755005743178
9534 -0.961410142840138
9535 0.449986573487746
9536 1.13300361919235
9537 1.38047011004504
9538 -0.831781768213593
9539 0.449590970094667
9540 0.310344002378176
9541 -1.23285881758513
9542 0.202896677616612
9543 2.07345571247195
9544 0.572899032188199
9545 0.965510344063118
9546 0.26837807401942
9547 -0.0191435089568746
9548 0.330004890595288
9549 0.298269230878565
9550 -1.14591278670845
9551 0.0960763417963464
9552 1.53728259800727
9553 0.499451355204151
9554 -0.870963712786484
9555 -0.0715460390734011
9556 -0.534991076044244
9557 0.221150247566409
9558 -0.996150449993209
9559 -1.27780281510915
9560 -2.53183808393505
9561 -2.95424339531473
9562 -0.670519099154075
9563 -1.88416295740895
9564 -0.338514662464466
9565 0.758768445374761
9566 1.81569165138824
9567 -0.306558352898291
9568 1.35687420418476
9569 -0.393391468987842
9570 0.199283623730154
9571 0.518374797076084
9572 0.310989151358334
9573 1.94389121107918
9574 -0.306396604153194
9575 -0.801599581486327
9576 0.347323164471185
9577 1.18689716944215
9578 1.46890429542574
9579 -0.396079495220018
9580 0.274112852852638
9581 0.760311355910571
9582 1.39057941613306
9583 0.502460868073191
9584 -0.0395716185137411
9585 -0.528809013916208
9586 0.99788945311844
9587 -0.302373197763345
9588 0.769104894639667
9589 1.00321673562824
9590 -0.254336437212028
9591 0.337890786998527
9592 0.264279911398376
9593 0.218099894517444
9594 1.95464373257202
9595 0.236765028110149
9596 -0.63230655635082
9597 1.24631823127977
9598 -0.14929483723064
9599 1.63373651243011
9600 0.360611434805764
9601 0.242545363780411
9602 -1.27729410831922
9603 -0.667515383848671
9604 -1.0915011323121
9605 1.07423650622687
9606 -0.487125146710059
9607 0.760222389424158
9608 1.23673487245588
9609 0.243908845522026
9610 0.805127579264855
9611 0.184042401820952
9612 1.0777861267913
9613 0.461233727512494
9614 -0.294652273869418
9615 0.190521479311363
9616 -1.29920779285537
9617 1.369500457214
9618 -1.09711492800281
9619 0.273713093437586
9620 -0.392555649496943
9621 1.04313073803708
9622 0.847497358634348
9623 0.837410645964502
9624 -0.261655722059289
9625 0.0397601475298361
9626 1.43499546420213
9627 0.577967671388945
9628 -0.467644643508492
9629 0.537461672177274
9630 -0.588041920550589
9631 -0.365619001822118
9632 -1.12137223470201
9633 -1.46505330610088
9634 0.493907382821134
9635 -0.413195388827212
9636 -0.7817522491945
9637 0.97177999388505
9638 -1.41187930878953
9639 -0.353207217571594
9640 0.0138074399355919
9641 -0.500662947913978
9642 -0.616430376641208
9643 -2.06971048066632
9644 -2.3164563774675
9645 -1.96178193868201
9646 -2.37321886554084
9647 -4.06197836650549
9648 -1.82712250151001
9649 0.785110173462266
9650 -0.0140303760286398
9651 0.488737373652449
9652 0.0525894880656366
9653 -0.319543793607879
9654 -0.290918552774071
9655 1.58675672819174
9656 1.91525233704871
9657 -1.54824157285219
9658 0.117553235376892
9659 0.801608492152935
9660 1.90542917757927
9661 1.07843454859628
9662 -0.202277645527958
9663 0.361491005180173
9664 -0.216009011204853
9665 -0.441823281128029
9666 0.337288540522528
9667 -0.391834368133037
9668 0.524508505086438
9669 -0.320363334878557
9670 2.96864538219955
9671 1.29280507985341
9672 0.282594268797612
9673 1.0873266247703
9674 0.34445938753217
9675 0.611790233511422
9676 0.220083728631625
9677 -0.851865381912625
9678 0.301737957179444
9679 0.328476950713345
9680 -0.696256549017755
9681 1.7940940916413
9682 -0.610614520483213
9683 -0.1425242499894
9684 1.98995058768517
9685 1.68458454568431
9686 0.366267615203297
9687 -1.22048277361004
9688 -0.516731648750744
9689 1.33530927568823
9690 0.0635591691778976
9691 -0.300447701125816
9692 -0.508999343750845
9693 0.484178761179245
9694 1.39170454917574
9695 0.565008379283321
9696 0.261729603458992
9697 1.12855806418874
9698 -0.141862801672638
9699 1.28386216682583
9700 -0.211232562791244
9701 0.180035775630736
9702 0.292977366293672
9703 1.37979235024465
9704 -0.353603609200247
9705 0.561474958342955
9706 -0.520709214918894
9707 -0.249502325781855
9708 0.118552237883097
9709 -2.15215619302742
9710 -0.880273387865067
9711 0.57534931073903
9712 0.896752917920516
9713 0.356797217524062
9714 1.03590050625265
9715 -0.444095869336466
9716 -0.271956976777216
9717 1.42069883949612
9718 0.771042155190209
9719 -0.283962704862945
9720 1.19997751931233
9721 0.663772566051871
9722 1.63969172410638
9723 -1.27923624858611
9724 -0.925232767186085
9725 -0.340195834830969
9726 0.472293517207437
9727 -0.652646617141196
9728 -1.05514877936015
9729 0.0980117455035003
9730 -1.0197898833353
9731 -2.36231861526633
9732 -1.10660317909416
9733 -4.84404200270927
9734 -2.89532152619548
9735 -1.31201247661079
9736 -0.30110601671237
9737 -0.869042295238968
9738 -0.877105722776501
9739 0.494193054495579
9740 -0.200116350394569
9741 0.0326827365384759
9742 0.548694826344938
9743 -0.961693649945366
9744 -0.548348319897689
9745 -0.916678893791102
9746 1.1077937683847
9747 -0.0325103893542549
9748 0.863590474494844
9749 -0.0395737969490555
9750 -0.0204360985179215
9751 -1.11977217567618
9752 0.179346444809746
9753 0.631068609686078
9754 0.388854963783116
9755 0.718867098907367
9756 -0.145785431245714
9757 1.24957111150358
9758 -1.35134675864244
9759 -0.230277409502476
9760 -0.162426809772922
9761 1.49427703964629
9762 -0.54630045459826
9763 0.736219946834062
9764 -0.520870646973465
9765 -0.586898544367437
9766 -0.652237664503269
9767 0.470030592781789
9768 0.179145439851156
9769 -0.937244466267125
9770 0.612001484438685
9771 0.392990901226409
9772 -0.0924017500160295
9773 -0.670082247150339
9774 -0.776114851797909
9775 -0.0193487961501058
9776 0.893076614789303
9777 -0.0560569219167499
9778 0.369650523565495
9779 -1.60497118192176
9780 -0.269874883010764
9781 0.164200700601389
9782 -0.149565592714517
9783 1.0530892354313
9784 -0.443429951923382
9785 -2.08861405072597
9786 -3.77004943729081
9787 -0.254895415293458
9788 -0.462057804457016
9789 -0.234053367591205
9790 0.0602162946889031
9791 -0.366816277142294
9792 0.427260817543022
9793 0.140923606190704
9794 -0.46594785709656
9795 0.294612025353376
9796 0.442245866601946
9797 -0.0704773498749103
9798 0.63322668650274
9799 -1.03850401801425
9800 -0.0263417953928848
9801 0.44192486051333
9802 1.23520127597576
9803 -0.349588919901932
9804 0.0489331666867709
9805 -1.04108704940242
9806 0.165677812146363
9807 -0.23533341513403
9808 0.270110449303878
9809 0.352507602499975
9810 0.164612341936189
9811 -0.300324531732508
9812 -0.177826088869417
9813 -1.493298578961
9814 -1.11120405024786
9815 -0.78438793816572
9816 -0.244191872011263
9817 -1.6261635787642
9818 -1.59644660534689
9819 -2.51106891481208
9820 -1.57934046053535
9821 -0.571768658178662
9822 0.607134736775536
9823 -0.791538067130725
9824 -0.465615966360592
9825 -0.62099230354703
9826 0.058664789583772
9827 -0.28953448436179
9828 -0.159018745466213
9829 1.04197163964029
9830 0.202844747360497
9831 0.950238113836935
9832 0.298963655630173
9833 0.966073610891644
9834 -0.0045434951180594
9835 0.932562071813344
9836 0.397106364022876
9837 -0.59802073278926
9838 0.712864863073869
9839 -0.445136809249556
9840 0.15217448933629
9841 -1.76866407799962
9842 1.81232432869298
9843 -0.978839167421119
9844 0.125891838034448
9845 0.406754923644988
9846 0.784000030406002
9847 -0.700070739217787
9848 -0.221967587813591
9849 0.268774069246426
9850 -0.751893658902303
9851 0.153140340068957
9852 -0.669798385238347
9853 -0.18412100629123
9854 0.177001848474746
9855 -0.466137412748127
9856 0.695954752144178
9857 1.15936716438406
9858 2.01262755473656
9859 0.79565911046244
9860 0.154677355003762
9861 1.0591572327651
9862 0.0986403195341885
9863 -1.21369344394807
9864 0.389362430036774
9865 0.329332035844134
9866 -0.7074087245339
9867 -0.499278243410917
9868 0.930802870400496
9869 -0.699545496735573
9870 0.643902721494151
9871 -0.245222042380664
9872 -0.419940405994836
9873 -0.557568351073403
9874 1.71439175628944
9875 0.497732548268739
9876 -0.146988991292141
9877 0.0266516783347055
9878 -1.11275054790972
9879 0.46713631573021
9880 -0.765405585175556
9881 -0.675600202327439
9882 -0.25416495132399
9883 0.845438848091589
9884 0.546849275134447
9885 -0.413615116206235
9886 0.592139984958778
9887 0.147637282372139
9888 -1.22272678384961
9889 -0.363428228645692
9890 -0.0907756605513663
9891 1.12475173122994
9892 0.324130183789131
9893 2.2304007761277
9894 -1.43072779264109
9895 -0.304135794597619
9896 -0.081142801882947
9897 -1.23735388653778
9898 -1.06402175648337
9899 -0.720948434213075
9900 0.388145688945738
9901 -1.47399745337915
9902 -1.46681913229412
9903 -0.759097985376888
9904 -3.05275184302053
9905 -3.19612948263413
9906 -3.71813363551743
9907 -2.89968808131106
9908 -1.51559609507975
9909 -1.07688845958273
9910 -2.75653773208066
9911 -0.0647395136449984
9912 -0.485892824311413
9913 -0.808208801812397
9914 -0.65478285208028
9915 -0.797242581685551
9916 -0.693919853498112
9917 1.52616471452545
9918 -0.807164117469836
9919 0.499948905163351
9920 -1.55551844351255
9921 1.49610392774097
9922 0.0648562932174621
9923 0.487595772509087
9924 -0.086636689166161
9925 -0.246867186228187
9926 -0.283719095916088
9927 1.31833291621271
9928 -0.854933732045874
9929 -0.44553547588681
9930 0.578257509839602
9931 0.824277501527858
9932 0.570013403650353
9933 0.137230136763855
9934 -0.927495135110761
9935 0.26237452469758
9936 -1.38642215508235
9937 0.119364345400355
9938 -0.803712014032387
9939 -0.955175926632035
9940 -0.95821695463859
9941 -1.84870204024265
9942 -0.755881857009169
9943 -0.035228021532058
9944 -0.359772123184456
9945 -0.293177591067345
9946 0.651409839597922
9947 1.08392180938847
9948 -1.91268045175653
9949 -0.510831068612134
9950 -0.597499629401465
9951 -1.02743799694149
9952 -0.91535502662446
9953 -0.0203842750001697
9954 -0.0799328340957479
9955 -2.9324024486352
9956 -0.195145166187761
9957 -0.578011128551825
9958 0.591686479795113
9959 0.300027821988204
9960 -0.269211149239428
9961 0.432959423091854
9962 0.530499162138278
9963 -0.345939656072329
9964 1.46336460580488
9965 0.160877225557702
9966 2.57282790060311
9967 0.373406832897697
9968 2.26933972616285
9969 0.923608222831996
9970 -1.39422733976262
9971 -0.177607837760883
9972 -0.5592327723707
9973 -1.63014003690127
9974 -0.0847411458267917
9975 0.437132092020231
9976 0.359467172114959
9977 -0.229756282571556
9978 1.3646418678533
9979 1.02881695674385
9980 0.180799995394798
9981 1.43112280761024
9982 0.613964840507616
9983 0.51635192402765
9984 0.188769247669488
9985 -0.00782044138224158
9986 -0.991507893693668
9987 -1.1538273279134
9988 -0.875760147520461
9989 -1.4455464513436
9990 -2.15875764817524
9991 -3.01536072058605
9992 -3.45882239125965
9993 -2.59467270665563
9994 -2.80190898985532
9995 -1.69340158956418
9996 -0.749614480604449
9997 -0.354781681943054
9998 1.04835135807888
9999 -0.240471847761613
10000 -3.57127293440891
10001 0.347529071032243
10002 0.244067588625961
10003 0.223801794670376
10004 0.414697378180022
10005 0.849089677282916
10006 1.4524838406286
10007 1.18275085061229
10008 -0.303462767598586
10009 1.54418426151667
10010 -0.394353058523528
10011 -0.865337954942646
10012 -1.39637646510499
10013 0.310580148478443
10014 -0.737331203593824
10015 -0.436813896773963
10016 -1.06167376237604
10017 -0.980746698263724
10018 -1.6580727072552
10019 -0.883330115915098
10020 -0.598307298703029
10021 0.256970715163872
10022 -3.48127805703513
10023 0.890429993518721
10024 -0.786389996964381
10025 1.20240645179494
10026 -0.702731711422723
10027 0.362096839225825
10028 0.344919474142192
10029 0.267249942673411
10030 0.337927891538359
10031 0.957894623449215
10032 -0.865556249333368
10033 0.461012816302375
10034 -1.22978455082499
10035 0.270455039972884
10036 0.286724718818819
10037 -0.0335554043368753
10038 -0.345303289719492
10039 -0.00578435414801781
10040 -1.03925877290616
10041 0.320676838661861
10042 -0.1263294325575
10043 -0.424142353615506
10044 -0.11957118857864
10045 -0.4628638018816
10046 -0.0357225361436457
10047 -0.679433916491055
10048 -0.136696760187689
10049 -0.0790546307009881
10050 0.697949361138247
10051 0.00661914998270507
10052 -0.536190421579757
10053 0.0353637413360586
10054 -0.576503091358243
10055 0.222021423238576
10056 0.59716891592154
10057 -0.0202675669874131
10058 -1.02965036225698
10059 0.442735990710724
10060 -0.466443278586423
10061 -0.777019582149177
10062 -0.34013638334811
10063 -0.573824818128106
10064 -1.78310858524446
10065 0.0227788743459407
10066 -1.48027119203592
10067 0.388448191825765
10068 -0.791305658720411
10069 -0.563654094248625
10070 -0.357567229920037
10071 -0.442355801182327
10072 -1.73843781502067
10073 -1.63568847399817
10074 -1.3689975215331
10075 -1.12992214520409
10076 -2.47908521266081
10077 -1.8357157080615
10078 -3.06416318984916
10079 -3.10775235116696
10080 -2.24898859287986
10081 -1.33599282602127
10082 -0.441461871372641
10083 -0.992938472255078
10084 -1.59223300305167
10085 0.954047535852319
10086 -0.278161124468817
10087 1.59197598981364
10088 0.721058313357864
10089 -0.263092712239634
10090 0.559248771943079
10091 -1.01529598068563
10092 -0.345171087585185
10093 0.114166230785705
10094 0.677508474089088
10095 -0.25950652833317
10096 -0.241636826430171
10097 2.22618655252665
10098 0.42562359236184
10099 0.448630681030957
10100 -0.146288401758458
10101 -1.62927427844659
10102 -1.11890239778313
10103 -0.921056382045548
10104 0.131642059838657
10105 0.279550023653948
10106 0.762384625083932
10107 0.060552030424784
10108 0.0196900259049451
10109 -0.656996970155192
10110 0.0235579728813713
10111 0.477303118295144
10112 1.06263786394968
10113 -0.0754019074921715
10114 1.45874686389038
10115 -0.349103687780009
10116 0.291293730468362
10117 -0.540105019839704
10118 -0.949281970884631
10119 -0.777562999931912
10120 -1.36361985149892
10121 -0.656554835712905
10122 -0.185088408602412
10123 0.588680133747409
10124 -0.71142995501868
10125 -0.471343622166363
10126 -1.59409740052722
10127 -0.190063325935252
10128 -2.71627410311353
10129 -0.727691639332144
10130 -0.412613199614013
10131 -0.933645244311527
10132 0.34456363936794
10133 1.0652855471928
10134 0.319672686963129
10135 -0.471032242075365
10136 0.943991576808817
10137 0.0148568419729971
10138 -0.468393041432401
10139 0.218657416647901
10140 1.23100888147951
10141 -0.14368630565119
10142 -0.230118008996381
10143 1.26128641127201
10144 -0.308724115927975
10145 0.876469983071865
10146 0.427716932817096
10147 0.166899028535845
10148 0.532219320902975
10149 0.495075715504777
10150 1.1907143892781
10151 -0.556296031059153
10152 0.633060463576848
10153 -0.302266913432307
10154 1.36768172201335
10155 -0.861183564410677
10156 2.1417654971029
10157 -0.208297553559271
10158 -0.61510684296899
10159 -0.462857037764678
10160 -0.712105031223374
10161 -1.88964181196314
10162 -1.5540992761086
10163 -1.63933735843456
10164 -3.33373275774466
10165 -0.917992068198447
10166 0.743705946829358
10167 -0.922060292099291
10168 -0.321464471235219
10169 -1.09485218191131
10170 -0.557091854410106
10171 -0.184939372726853
10172 -1.23751612158842
10173 0.261605515653191
10174 0.234030276740841
10175 0.343339305754984
10176 -0.480634846200462
10177 -1.20127716142629
10178 -0.479119509592034
10179 0.0633639252130793
10180 -0.195957664537812
10181 0.0896572855218691
10182 -1.05133075164884
10183 0.137091250978175
10184 -0.302343652559079
10185 1.22759165407468
10186 -1.27767981668915
10187 2.55410759769402
10188 -1.67715178927268
10189 -0.134286399137967
10190 -0.9288787179081
10191 0.413035885718135
10192 -0.436595101307121
10193 -0.693576203336988
10194 0.328348122440818
10195 -0.555090059893615
10196 0.461139925517113
10197 1.01214606701183
10198 -0.741436758318927
10199 -0.322485465658392
10200 0.948469224747782
10201 0.733305544480233
10202 -0.283896531006966
10203 -2.25886587714848
10204 0.972594425708969
10205 -1.07324921073862
10206 2.02341828164963
10207 0.358627771285767
10208 0.304066505888655
10209 -0.99308844746058
10210 0.748318952632463
10211 -0.0755652313495205
10212 -0.114286526512306
10213 1.26318525133527
10214 -1.08137388101672
10215 0.546155481805961
10216 -0.401291471522699
10217 -1.4002729043878
10218 0.471645806616179
10219 -1.0767314125363
10220 0.26390917011182
10221 -0.727239234371542
10222 -0.162523459179144
10223 -0.412671226795768
10224 -0.824242723944453
10225 0.767465120632173
10226 0.42826189431525
10227 -0.437023226197154
10228 0.420605662350648
10229 -0.673717879107373
10230 -0.761925755260758
10231 -1.61515868338289
10232 -0.688480279733309
10233 -0.626047400751364
10234 -0.734117308020679
10235 -0.175796104895015
10236 -2.28822201477991
10237 -0.847177765644962
10238 -0.290852038742691
10239 -0.350240163345087
10240 0.234667578162456
10241 1.64141882306045
10242 0.14907026348886
10243 -1.41516392906833
10244 -2.02901618564564
10245 -0.390831469798469
10246 -0.521782065623664
10247 -1.65873145535942
10248 -3.05394186448743
10249 -2.27198383351891
10250 -3.15020365598306
10251 -1.54838148429467
10252 -1.07250270905649
10253 -0.506948592028591
10254 -0.584270698258411
10255 -1.07019977064077
10256 -0.975973517500335
10257 -0.273066406677966
10258 -1.48593079273957
10259 -0.194800384357881
10260 0.496083897111184
10261 -0.881024973323735
10262 -0.163928598551636
10263 -0.311962914228914
10264 0.873227238891155
10265 0.238365737085377
10266 -0.213376673176564
10267 0.52104977926573
10268 0.765229415127485
10269 -0.579237982452028
10270 -1.07502396918201
10271 0.0213623708945656
10272 1.38327354208893
10273 -0.010425669361902
10274 -0.39786652402683
10275 0.85280217811004
10276 0.288479369807575
10277 0.634804245338985
10278 0.0185132837112776
10279 1.2883038930897
10280 -0.370774418019284
10281 -0.178303138287513
10282 -0.30024157037757
10283 1.11266981941583
10284 -0.566675687230238
10285 -0.482214189094505
10286 -0.766885949330835
10287 1.35747521061167
10288 0.349646701005933
10289 -0.0325877778261217
10290 -1.07680419335721
10291 -0.995978979288522
10292 -0.104321304349027
10293 0.13654381582459
10294 1.04009350282556
10295 -0.477933934707219
10296 -0.729754344293447
10297 0.149683705916125
10298 -0.257287037187451
10299 -0.646488888396906
10300 -0.043565254916154
10301 -0.754673737617646
10302 -0.799662570203484
10303 -1.43046115810457
10304 0.67345319754714
10305 0.0967639265225393
10306 -0.892603962175508
10307 0.996659067185464
10308 -1.05355755070561
10309 -1.09927986392488
10310 -3.43570402991307
10311 3.0345092862416
10312 0.619824830998433
10313 -1.23895132891051
10314 -0.233546953129379
10315 -0.567627959793803
10316 0.295243993908307
10317 -0.52938120538135
10318 -1.60623476619394
10319 -1.21940301720981
10320 -0.0369880712835648
10321 1.16329632592912
10322 -1.00136871746736
10323 -0.531164930222081
10324 -0.592650667079364
10325 -0.745968701529246
10326 0.458769830392154
10327 -1.20351819338301
10328 -1.12735300562205
10329 -2.49324679858878
10330 -0.635897699987196
10331 -1.01408866223418
10332 -0.824465972491818
10333 -0.0107193819040425
10334 -1.2948588087476
10335 -1.49760900410457
10336 -4.24020311426978
10337 -2.71965213644404
10338 -0.772662289801207
10339 -0.943639661649372
10340 -0.320277629215599
10341 -0.453553479405763
10342 -0.581747121476134
10343 1.21676657826122
10344 -1.16362280922469
10345 -1.24906230176865
10346 1.29436428875118
10347 -0.372964630978558
10348 -2.50474965443151
10349 0.587668188438903
10350 -0.167646283074212
10351 -2.23749452540056
10352 -1.05974904698008
10353 -1.78378367625228
10354 -0.596109270142732
10355 -0.431664217826025
10356 0.47618874887556
10357 -0.776687180301803
10358 -0.799061311328788
10359 -1.85316595761877
10360 -0.451900722072439
10361 -0.658788753708049
10362 -2.50192942537812
10363 -0.239113644388227
10364 -0.894720095770666
10365 -0.20849414108911
10366 -0.736148913851131
10367 -0.926480301303226
10368 0.314560049887222
10369 -1.58478972994354
10370 -2.15632351399936
10371 -0.273930204396885
10372 -0.560999795281715
10373 -0.115293622467194
10374 -0.174164986601695
10375 -0.807179384202685
10376 -0.18258167361875
10377 -2.16638629716911
10378 1.10642565065969
10379 -0.447463109449275
10380 1.02792500881608
10381 -0.151579144408504
10382 -1.90110024345573
10383 -0.47273043267246
10384 3.32956086707813
10385 -1.48700931028115
10386 0.176466963449881
10387 1.26089030191669
10388 0.299921552325304
10389 0.160589380906337
10390 -0.876154682182676
10391 -0.360616317510257
10392 0.795144150750733
10393 0.357650518571146
10394 0.684378348625881
10395 0.70295902742988
10396 0.338116213291619
10397 -0.359004861721057
10398 -0.633429062193583
10399 1.89281368951138
10400 0.872465791222579
10401 -0.477195283608296
10402 -0.339337383972264
10403 1.05058120669274
10404 -0.514131449793088
10405 -0.864577778635595
10406 2.1450370556162
10407 -1.30615194608167
10408 -0.249854096385776
10409 -0.523927394233698
10410 0.472386931695425
10411 -1.09414410561839
10412 -0.000522702673552367
10413 0.492038450773914
10414 0.701685687653434
10415 -1.56220647632473
10416 -0.345391991664779
10417 1.39262723361101
10418 1.20364615529093
10419 -0.648332256258527
10420 -0.333638223949049
10421 -1.46893165125576
10422 -2.71289714049771
10423 -3.31163145476986
10424 -0.819184051951829
10425 0.435035480222572
10426 -0.67584021319986
10427 0.997850480395412
10428 -1.13689326472119
10429 -0.703384313879476
10430 1.31222425366034
10431 -0.704208300911128
10432 -0.281592437971464
10433 1.16832323788233
10434 -0.206977894085806
10435 0.976268689302543
10436 1.20595196066979
10437 0.453015339847755
10438 0.074237885313742
10439 -1.66942481962321
10440 1.07038357375696
10441 -0.312101744034728
10442 -0.113380799371069
10443 -0.399304818502325
10444 1.04310997998056
10445 -0.490145775490245
10446 -2.0155353974924
10447 1.53492272830477
10448 -0.445919087286287
10449 -0.0342261083119477
10450 -2.30096818772956
10451 -0.609634278672553
10452 2.58193495676848
10453 -0.358473110636994
10454 0.508630773630295
10455 -0.469782643421497
10456 -1.44656404172055
10457 -0.679989345165635
10458 0.855810647815376
10459 1.92751521675034
10460 0.370664839544218
10461 -1.00357076341127
10462 0.431314083904067
10463 1.00367074333806
10464 0.906397262452751
10465 -0.146444977815378
10466 -0.587147703471715
10467 -0.220680137283723
10468 0.728468113280691
10469 1.09033126879049
10470 0.94196394598362
10471 1.73904130103233
10472 0.590862648939457
10473 -0.701868284201565
10474 -0.187828680163968
10475 0.0868845243243066
10476 0.379416173440609
10477 1.42336525030367
10478 0.586788863664195
10479 0.663739581594009
10480 0.530379193708936
10481 -0.456502428470043
10482 -1.25308008334985
10483 0.257934785011237
10484 -1.14386808173884
10485 -0.63998891415765
10486 1.81712819593523
10487 -0.178966897742431
10488 0.334023250785668
10489 -0.84573876376906
10490 2.03032334301199
10491 1.28382845517751
10492 0.783482535679848
10493 -0.213203334866084
10494 -0.528871905893986
10495 0.207212160306322
10496 -0.751599408466241
10497 1.32480448299415
10498 -0.526847376044987
10499 -1.36922814953007
10500 0.321101437646786
10501 -1.38370001403105
10502 -0.0225291437045847
10503 1.35700203450416
10504 0.742518171725194
10505 -0.627654812342443
10506 -1.76246461469547
10507 -2.76489699131721
10508 -5.37464746819762
10509 -4.06506639276046
10510 -3.25300555073604
10511 -4.01594953716121
10512 -2.33937921020825
10513 -2.58391551036491
10514 -0.903136924841613
10515 -1.49143746081779
10516 0.0987513507023472
10517 -1.0949771148042
10518 -0.320879289454797
10519 -1.17814416615063
10520 0.0156807288138938
10521 2.77073713190142
10522 -0.351951848565551
10523 -0.723545079386966
10524 1.48360418146315
10525 0.510467128550967
10526 0.839358687653014
10527 1.95900594793783
10528 -1.22680129030469
10529 -1.66411609161253
10530 0.0713886041396838
10531 0.142610934736384
10532 -0.497017475120971
10533 1.44656597601681
10534 0.321594855514004
10535 -0.451293609175904
10536 -2.37978605809556
10537 1.00745562662408
10538 0.0499632745045653
10539 -0.922566379872933
10540 0.880405777675818
10541 0.221141018403495
10542 0.525394457929942
10543 -1.19545843083593
10544 0.627141411664607
10545 0.146042354569255
10546 0.460397380616075
10547 0.814129773375745
10548 -1.37122695510255
10549 0.61300687680838
10550 0.280112245379057
10551 0.677963659281187
10552 0.51812660021754
10553 1.17749450755285
10554 0.261200470029753
10555 1.22725837168143
10556 -0.338191936475394
10557 1.72369350393627
10558 0.747877352635178
10559 0.558785559232649
10560 -0.746040183449365
10561 -0.479332563831136
10562 -0.00929666800202433
10563 0.452470154066934
10564 -0.951978199537743
10565 -1.58658736034851
10566 -1.61527382523233
10567 1.15372326963589
10568 -0.231186831659229
10569 0.118637442005697
10570 1.46378188188888
10571 0.157454279816638
10572 0.804982017706951
10573 1.23389876757699
10574 -1.76353022804067
10575 1.78111571806976
10576 -1.38786918635523
10577 -0.00581263996118864
10578 0.649229155019921
10579 -0.724484908902499
10580 0.885637229981802
10581 0.0726529142857228
10582 -0.466423791725277
10583 0.573343144342144
10584 0.562243515568654
10585 1.55559077653989
10586 0.403026968845334
10587 1.01369338380216
10588 0.38759001358678
10589 -0.865402496705634
10590 0.872488457356876
10591 0.899405245298338
10592 -0.378669375850383
10593 -1.10347557705719
10594 -3.49266488668578
10595 -2.24122187626528
10596 -1.15255445916601
10597 -0.963020655691363
10598 -0.712103195494737
10599 0.178491775049133
10600 0.320471807106593
10601 -0.172395377540134
10602 0.0865216827761728
10603 0.644038532805564
10604 0.219453852462696
10605 -0.976316651232681
10606 -0.359439519942491
10607 0.997948558136781
10608 0.302636751540618
10609 -1.09822755860061
10610 -0.248693341205045
10611 0.352502613319125
10612 -0.214026288413382
10613 -0.406444156218634
10614 0.0440349675884679
10615 -0.664357991341723
10616 0.226950963472649
10617 1.60191862891758
10618 0.00989741458535764
10619 0.440264229306466
10620 1.32454806333954
10621 0.674809389376385
10622 -1.66042724402791
10623 0.251287407213628
10624 -0.606842243193412
10625 0.191717829831817
10626 -0.77757577108911
10627 1.55218358808476
10628 -0.351122359437983
10629 1.47111266828711
10630 0.105052934684188
10631 -0.499216122965123
10632 -1.47154314831668
10633 1.15756861523201
10634 -1.540386139274
10635 -1.354259727709
10636 1.23433835751676
10637 -0.219839783198663
10638 -0.106548186506625
10639 -0.78547475510082
10640 0.468131631081202
10641 0.444424984611233
10642 1.71964907132188
10643 0.820291789769573
10644 -1.37333513985112
10645 -0.825050647054896
10646 0.177950903445746
10647 -1.00559969716765
10648 -0.788934954572649
10649 4.09779975495392
10650 2.3433356437615
10651 -0.109701199410615
10652 -0.261993028457628
10653 1.3762488716025
10654 -1.11473586876893
10655 0.579643178382046
10656 0.203912773120932
10657 1.69055473114768
10658 -0.626007915433866
10659 -0.761053552250623
10660 1.01121046950947
10661 -1.96413749634846
10662 -1.30755632277855
10663 0.871203629805362
10664 0.950779815257428
10665 -0.109597145852876
10666 -0.0885601508790419
10667 0.553781272833597
10668 -0.176662627133854
10669 0.899820702495926
10670 -0.507914639391561
10671 -1.68301934088076
10672 -0.1032047410775
10673 -0.591785896117273
10674 0.904409851239411
10675 0.415689949491115
10676 -0.323021361737323
10677 -0.776362123393707
10678 -1.8953935942891
10679 -1.71133403255519
10680 -3.7130666060629
10681 -2.67944973513489
10682 -1.26885540496051
10683 -2.00168256996212
10684 -1.43272128770612
10685 -0.725660174191495
10686 -0.812415647743951
10687 -0.463537343879477
10688 -1.0772912514073
10689 -1.92972950027161
10690 -1.19833590337357
10691 1.01885190779834
10692 1.02974785754772
10693 -1.09985881665095
10694 -1.23597457193274
10695 -0.0685491907919991
10696 -0.558459277206617
10697 -0.531868658005536
10698 0.379936842735813
10699 -0.0342889519709511
10700 0.293553789745617
10701 0.956610826817814
10702 0.94424758816456
10703 0.0752974147765535
10704 -0.636197525802813
10705 0.292004508476767
10706 0.490766053150206
10707 0.391697664813837
10708 -0.717576335575592
10709 0.0896348706098431
10710 0.140714289851485
10711 3.06510160035881
10712 0.153120871272575
10713 -1.34079136304664
10714 0.0843683829388446
10715 0.126827771530549
10716 -0.417877297865206
10717 -0.189650986555107
10718 0.851686426054341
10719 -1.11305521634819
10720 -0.890778296930345
10721 0.185607425588904
10722 1.55849065005515
10723 0.103870374385059
10724 -0.21512498447696
10725 0.757679596949799
10726 -0.301528096494386
10727 -1.30411144011944
10728 0.419105385897727
10729 -0.659909749659576
10730 -0.0299666466815909
10731 -0.578504854004988
10732 -0.941287347683881
10733 -0.379045662388476
10734 -0.331342304059424
10735 0.0963907107571034
10736 0.637640846415299
10737 0.372199982900248
10738 0.203191022794364
10739 0.611256204134019
10740 0.845653267860209
10741 0.311622108019608
10742 1.73204229684549
10743 0.738765658488176
10744 0.444841278327702
10745 -1.58048192090746
10746 0.334416430478032
10747 0.10932340962251
10748 -1.24014221610533
10749 0.396288909778589
10750 -0.714543249496724
10751 2.30708845717551
10752 -0.557873804910863
10753 0.934950474731973
10754 0.695324183784018
10755 -1.15505459826483
10756 -0.414080336293048
10757 0.30254178425557
10758 -1.17720751250608
10759 -0.983854478332791
10760 -0.0127797386885158
10761 -2.44714102522927
10762 0.294792995293322
10763 -0.706078262789007
10764 -1.45322306645761
10765 -3.08316542454659
10766 -3.53692619396886
10767 -3.69159623698781
10768 -2.05067514498299
10769 -2.96804681016452
10770 -2.18409585625316
10771 -0.605638469053718
10772 -0.545507388602254
10773 0.137332440175458
10774 -1.06612824232172
10775 0.210779528652159
10776 1.51306905218602
10777 0.562878339514946
10778 -0.123223619664749
10779 -0.0204169731286594
10780 -0.331888683487638
10781 0.676946039527722
10782 -0.372969643182621
10783 -0.201292954002465
10784 1.05075558622313
10785 0.863739764932292
10786 -1.01132046376331
10787 0.383055053517674
10788 -0.0915181331207942
10789 0.842979823151634
10790 1.17019667633857
10791 -0.281397328345789
10792 0.863591355241867
10793 0.299239657313742
10794 0.353338194781943
10795 -0.397441826864047
10796 -2.94038308330333
10797 -1.86768777955145
10798 0.613647391582599
10799 -0.800698960409877
10800 0.241098575130239
10801 -1.8807032486747
10802 -0.153239097905545
10803 -0.737901179969525
10804 0.0419772955623543
10805 -0.338448873137607
10806 0.43078352817408
10807 1.84278246025002
10808 0.471418742246406
10809 0.0394482747279659
10810 -0.420854471456983
10811 0.366638735716456
10812 -2.24095020437885
10813 -0.365332764526797
10814 1.40488285561129
10815 0.979178904565787
10816 2.35245936312548
10817 1.3847658267624
10818 -1.04392133598541
10819 2.04716934479578
10820 -0.673442328392412
10821 0.870367707701639
10822 0.0250252203820045
10823 0.924284178333894
10824 0.313802867556952
10825 -0.340640154202531
10826 -0.385352170359967
10827 -0.0607072078306015
10828 -0.0108264531607221
10829 1.16809019604917
10830 -0.420171452726442
10831 0.918267790987658
10832 1.48552152588205
10833 0.199178393259114
10834 1.09137271006076
10835 0.634930492681788
10836 0.929583949204386
10837 1.35071664656267
10838 1.61263982679604
10839 0.283066746036984
10840 1.79449418585197
10841 0.647246656832026
10842 -0.999776083054501
10843 0.220682793858909
10844 0.467671482707406
10845 -1.32350233163725
10846 -1.9750302793627
10847 -0.715838356145444
10848 0.706288799427238
10849 -1.25445308007918
10850 -0.552420768122907
10851 -3.69760493548483
10852 -2.50378207451701
10853 -4.17714252197799
10854 -1.5030981242513
10855 -0.145261627459786
10856 0.72345634727603
10857 -0.190495900600803
10858 -0.942946291324716
10859 -1.49544108751273
10860 -1.05202420694107
10861 0.17506575180318
10862 0.693321647222776
10863 0.418591187147515
10864 1.1858232766515
10865 0.39557927797525
10866 -0.222212896265535
10867 0.344818710588492
10868 1.66764626980912
10869 0.577546772028155
10870 -0.241336640528979
10871 0.246193970024999
10872 0.36720255330266
10873 0.822163871070343
10874 0.387892978365424
10875 0.959021077425568
10876 -0.585855846954407
10877 0.597115627340409
10878 0.014044778410037
10879 0.767648937918535
10880 0.151695286649636
10881 -0.142906310099775
10882 0.674468605396217
10883 0.515156343238415
10884 1.53057021637508
10885 1.40481329434585
10886 0.713028563328113
10887 0.274389295993481
10888 1.0321845106006
10889 0.179378795284734
10890 0.0180044689922587
10891 1.08572812788357
10892 0.711785123389633
10893 0.912964617932442
10894 0.658605149101327
10895 0.913402717905954
10896 1.57102665406511
10897 0.264317015302408
10898 -1.39995234154487
10899 -2.57269251583432
10900 1.09813725812035
10901 1.40465835114727
10902 1.66683152560437
10903 0.979064816382328
10904 0.724393212947397
10905 1.05019748336521
10906 -1.88696470272696
10907 -0.113734799654205
10908 2.75824704810312
10909 1.93726500594433
10910 3.89506019813957
10911 2.74658001320024
10912 0.880605275416761
10913 -0.176070405015205
10914 0.537218810633735
10915 0.584974503383515
10916 0.812126796531626
10917 0.945486221459929
10918 0.166227925323384
10919 0.48493756146299
10920 0.851730963115439
10921 1.15984175407803
10922 2.22812891035319
10923 0.979807581384628
10924 1.47058501040639
10925 0.268898897224233
10926 0.973446652077483
10927 1.77630809447022
10928 1.44482780937639
10929 0.793356974678134
10930 0.770156727709778
10931 -0.453665580207399
10932 0.949803206678371
10933 0.72299503649972
10934 0.320866519494476
10935 0.80891485320898
10936 0.82603221042881
10937 0.262932008303002
10938 1.34055104738766
10939 -1.39995959757349
10940 -0.162163354866868
10941 -1.0483095189853
10942 -0.271231013067367
10943 2.76420919930234
10944 2.37199099011036
10945 1.39818362123865
10946 1.18261017858382
10947 0.203244253013269
10948 -0.575025617946576
10949 0.76838292961796
10950 1.73204551362579
10951 1.33704343658586
10952 1.33917309754299
10953 2.59064894774405
10954 0.884161389553421
10955 0.333127341132158
10956 0.71560389226321
10957 2.71297089051199
10958 1.13762549319401
10959 1.17256617764431
10960 1.86854897793575
10961 1.68965692806716
10962 2.00102716668485
10963 1.21685156295179
10964 1.09947314700307
10965 -0.0475017925604622
10966 0.368826723508587
10967 1.25230130454878
10968 2.26334559520916
10969 2.71640106521419
10970 1.48345537283553
10971 1.06541944125483
10972 0.725351973163121
10973 1.03870456365068
10974 2.50376836106387
10975 2.54953745623041
10976 3.61506693043684
10977 1.29011438319584
10978 0.315666842830974
10979 1.00709480684366
10980 0.60314306970762
10981 0.54291442061458
10982 0.962656489662997
10983 1.41979664582567
10984 1.19941815462016
10985 1.49963339476238
10986 2.23332316948279
10987 1.17973367601521
10988 0.481812926248245
10989 -0.32040459377928
10990 0.751069927924762
10991 1.22123395437253
10992 1.45971148213744
10993 1.29472829735315
10994 0.455539736012819
10995 -0.246636232703731
10996 0.264831540242812
10997 1.67730711806977
10998 0.866938915207976
10999 1.44637754943613
11000 1.08953661768544
11001 1.22473298845718
11002 1.02119531374196
11003 0.501330248585731
11004 0.579839299318753
11005 1.39069445900963
11006 1.97606778222394
11007 0.792259250508391
11008 1.83701260185137
11009 0.870358170962959
11010 1.44112916560078
11011 1.74846511090928
11012 1.54941041139668
11013 -1.80406042951139
11014 0.83826165566512
11015 1.17297626913853
11016 2.14917200549312
11017 2.06549642023248
11018 1.19327506973899
11019 0.425379208617779
11020 -2.12815153855259
11021 0.00114303059999532
11022 0.223825930740023
11023 2.42712013364831
11024 -0.864317353381006
11025 -2.61261994095482
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images/rfft_difference_plots/fft_diff_A_wavs_K_lbigvgan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={A_LJSpeech - K_lbigvgan},
x grid style={darkgray176},
xlabel={frequency [Hz]},
xmin=-551.25, xmax=11576.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of log-scaled absolute Fourier-coefficients},
ymin=-5.43448412695679, ymax=4.96605294143705,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.833020814729544
1 0.562194768363381
2 0.279003701871088
3 -0.127867742821912
4 0.0490444816561713
5 -0.667240394408488
6 -0.660502951927533
7 -1.24375607169747
8 -0.87058832430686
9 -2.2283638221397
10 -2.15158764550306
11 -1.16770379654664
12 -1.1209094183446
13 -0.95889972719419
14 -1.19182360106553
15 -0.824320842604932
16 -1.43033518749698
17 -0.434058829023002
18 -0.740772022196912
19 -1.42641214635399
20 -0.835046366659522
21 -0.903003533828091
22 -1.22788374200778
23 -1.90645034335317
24 -1.60576873037256
25 0.0350463918022657
26 -2.61542431300382
27 -1.36053164928816
28 -0.994205820623129
29 -3.0161927323986
30 -1.9096077142981
31 -0.871313651386684
32 -1.05735782485211
33 -1.00810254548637
34 -0.910467023266743
35 -1.04087253690723
36 -1.02128516547965
37 -1.0557327468198
38 -1.31412955801889
39 -1.0029556752819
40 -0.510363414124484
41 -1.66525857559046
42 -0.472536206018191
43 -0.363767210538786
44 -1.99732735846512
45 -0.35035187945961
46 -0.171190431845441
47 0.389405204704023
48 -1.09831616489006
49 -0.623642832284352
50 -0.521943197673989
51 -0.577245566142512
52 -1.83612727240639
53 -1.83580139535664
54 -1.42584978484349
55 -0.181464837808708
56 -3.02203569472509
57 -2.05783937018581
58 0.0389992983102943
59 0.456077067918687
60 -0.201658401197059
61 -0.348838567688783
62 -0.249582665366166
63 -0.195411971762373
64 -1.70640123607994
65 -3.37651842247247
66 -2.73466453777042
67 -1.40081665366198
68 -1.57908751056255
69 -1.01769959927658
70 0.11483570477325
71 -0.971127568549337
72 -0.95649854296557
73 -0.848729708326436
74 -0.719258378651143
75 -0.513080902578327
76 -0.944134482513918
77 -0.398215829124096
78 -0.899396746880224
79 -0.341700240823891
80 0.167493047512264
81 -0.323315195945682
82 -0.254153080947536
83 -2.5321394146491
84 -3.85658744632781
85 -0.240092001330298
86 -2.62423922034773
87 -1.10050589721822
88 -1.05337041256975
89 -1.06588398639139
90 -0.383615923333596
91 0.422317571139417
92 0.543523158651128
93 -0.499980299072529
94 -0.691116836669295
95 -1.13674031531012
96 -1.66315250906132
97 -0.799090239311177
98 0.714756865078408
99 -0.427421403344771
100 -0.166955789567937
101 -0.522683951539425
102 -0.561066797522815
103 -0.0915287481770646
104 -0.776299399682486
105 0.826408287737508
106 -1.0617126204576
107 0.148706234819567
108 -0.154918295852565
109 0.420691451715485
110 0.68203966591436
111 -0.110279788116608
112 -1.0468923365966
113 0.568114131645073
114 0.365355622227452
115 -1.13268418587506
116 -0.438499056952846
117 0.0873415179266792
118 -0.0633076444006879
119 -0.997916151293364
120 0.775950949342548
121 -1.04506961922132
122 -0.385862796440902
123 0.0159935141190224
124 0.376666673214014
125 -0.106974121631493
126 -1.64685110230789
127 -1.08608294836758
128 -0.418418753138378
129 -0.225351057325523
130 -0.815522065235101
131 -0.290829545751648
132 0.104969789188804
133 -1.14314840277905
134 0.325840160430608
135 0.483577690208779
136 -0.410926726844515
137 -0.214159684382161
138 -0.370163476303841
139 0.723944429722736
140 -1.18929715124317
141 -0.147410562854446
142 -0.048453251731575
143 -2.04626790064732
144 -1.34621137454031
145 0.113485671258648
146 -1.00654270217016
147 1.16409757456494
148 1.60500937907237
149 0.842964269245144
150 1.42099082286515
151 0.520450673817436
152 0.385629960653965
153 -0.269831981472937
154 0.790148005834847
155 0.875745320643135
156 0.362175204137533
157 0.861967615788033
158 0.800201793929778
159 -0.396408337436318
160 0.499199960153155
161 -0.477227644254295
162 -0.418931528629373
163 0.509019412091577
164 -1.52046796528525
165 -0.39303695062838
166 -0.455231445885364
167 -0.231343705676731
168 -0.662691789162061
169 -0.332297052479448
170 -0.295507779224282
171 -0.316460319717213
172 -3.03046642079683
173 -0.425232132611459
174 -0.101217682195591
175 0.325245308604175
176 -0.0524211986454464
177 0.343714573349994
178 -0.535948027733171
179 0.69706940934561
180 -0.0762924095829323
181 0.339627148155235
182 0.357830687662589
183 0.0334057583716811
184 -0.08548629892441
185 0.110599082991309
186 0.00633446364100265
187 0.387922928433135
188 -0.743977981252522
189 0.809643119083474
190 0.0231837836098686
191 -0.171048513663149
192 -0.303350406666714
193 0.287974345746199
194 -0.158907237561036
195 0.220924960937539
196 1.15994412323784
197 0.0687360118637829
198 0.0179182564919073
199 0.88498438212257
200 0.0531853518150512
201 0.669625729137696
202 -0.695815808030139
203 0.83962316550722
204 -0.429994746157219
205 -0.712835333852857
206 1.23510310124632
207 1.15617014493111
208 1.63753924090227
209 0.360548703978145
210 0.743336279796066
211 0.0423683723061335
212 -1.14925158055799
213 -0.14005213787478
214 0.110575958762894
215 -0.737795659347705
216 -0.0511551082600165
217 0.795509266128218
218 -0.633045666592854
219 0.00134111113029212
220 -0.170049061406289
221 0.261584751545611
222 0.147515875310222
223 -0.285772070142945
224 -0.0261317289396685
225 -0.00268311361878759
226 0.0648413839596862
227 -0.391191986201352
228 0.216319867641385
229 0.67614137365902
230 -2.79268230185886
231 -0.70110658001973
232 -0.82865498069747
233 -0.393407505891556
234 0.203151296740968
235 0.140065149862349
236 0.630855896288047
237 -0.625621697569302
238 -0.116532646011439
239 1.20521306577153
240 0.311630284661113
241 0.222233298287545
242 0.590422861150784
243 -0.0735782549558176
244 0.0183070379603522
245 -0.200397724517748
246 0.320799241746751
247 -1.70028440837933
248 -0.578526283876348
249 0.282596250138728
250 -0.421897273019545
251 -0.362919595884849
252 -0.243801910799378
253 -0.162739462348904
254 0.451271748508916
255 0.549197068676975
256 -0.35204497124895
257 -1.48203151900256
258 -1.8491247015827
259 -0.747387081724529
260 -0.0770305817986345
261 -1.30473283606232
262 -0.366027615412308
263 -0.200210687383569
264 -0.431180499728867
265 -1.16814821631227
266 1.34218135549139
267 0.711659454044234
268 0.230962596036801
269 -0.668468778713261
270 -1.02418917504221
271 0.13686170391778
272 0.21315685772988
273 -0.875684807394284
274 -0.695602000638653
275 -0.0456715976075306
276 0.471826897940659
277 1.4549368755077
278 0.0834278324653733
279 0.681507685620393
280 0.801946209604387
281 -0.460943321393274
282 -1.65243540842462
283 -0.254020294869473
284 -0.542465557182017
285 0.105586847736287
286 0.28962419860754
287 0.578810917039961
288 -0.555980521786865
289 0.618947317150814
290 -2.00030287168992
291 1.45584428341264
292 0.319002436728766
293 -0.558287061284668
294 1.84708718514628
295 0.349899673367453
296 1.36702932553244
297 -0.130966151683408
298 0.395901657191402
299 -0.641815149931075
300 -1.00907130806044
301 0.139950956204094
302 0.431408972513173
303 0.189622092509974
304 0.225532165022979
305 0.170498658908891
306 -1.23264232072082
307 0.874031550366783
308 0.222189502448615
309 1.44618901203489
310 -0.591804060261456
311 -0.549001590133113
312 0.33796637934582
313 -0.407916581477258
314 0.0801726048948032
315 1.28210482435628
316 -0.30195694267747
317 0.674883626556823
318 -0.288016817990756
319 0.696233560625834
320 -0.480116049451597
321 2.63302017106727
322 0.727763435326753
323 1.10833079877678
324 -0.161454585264689
325 -0.553472047809214
326 -0.763068363289351
327 0.305230721486981
328 0.338835444137428
329 0.546765693551919
330 2.171670693702
331 -0.156831899101369
332 -0.539838851357697
333 0.859870224549654
334 0.37247959847191
335 -0.062252025951849
336 -0.491956609152059
337 -0.83758557679336
338 0.664760541924786
339 -0.159299922852547
340 0.235704425088941
341 0.837486713081541
342 -0.96318591766873
343 -1.65316222401437
344 -1.96076044493506
345 -1.46345991603549
346 -0.60501950951449
347 -0.179563036443147
348 -1.10570089472309
349 -0.446720958248197
350 0.467379129046995
351 0.799934628095603
352 -0.811205715326399
353 0.53354641021475
354 0.864084450026524
355 0.834779230977022
356 -0.14912210072474
357 -1.67107904274469
358 1.09993530448353
359 0.00971148058099705
360 -0.908997019050675
361 -1.26212010773618
362 1.83532442599365
363 1.24980213812825
364 -0.172824667844869
365 0.00699305259045491
366 -0.397233004291643
367 0.321753236553287
368 -1.6053526618663
369 -1.26015069227288
370 0.744811386299522
371 0.26598476726844
372 -0.853371838954062
373 -0.6522050514273
374 -0.0200388920093193
375 1.59731086448606
376 0.895950431448578
377 0.603137361558464
378 0.21537861635374
379 -0.167363501979041
380 0.331865825079495
381 -1.25712722900019
382 -1.0873611799899
383 -1.05658606267905
384 0.836483437685295
385 0.3746876641535
386 -0.291457256642078
387 -0.33924100679464
388 -2.26914825997493
389 0.525438976140984
390 -0.499726400433599
391 -0.00428391354957572
392 0.709443460780781
393 0.121747842855809
394 -0.359705776024832
395 -1.29516512073263
396 -1.13763206404264
397 -0.626280536731041
398 0.067457536072025
399 0.454487536811903
400 -0.221923113635826
401 0.671691631795376
402 0.590671253138558
403 0.459791236543487
404 0.0621907106182752
405 -0.114672935628417
406 -0.0937233359110592
407 -1.22517875749762
408 0.22854036748369
409 0.0555744296307104
410 0.962333084483693
411 0.170275226818685
412 0.127740635854169
413 0.263474994189188
414 -0.434131574919496
415 -0.25858379488897
416 0.292289947216525
417 0.63470141712877
418 -0.959061818017458
419 0.0500740065516282
420 -1.68651230630359
421 -0.480717012240611
422 1.36368079440372
423 -0.956503208149873
424 -1.24132904421998
425 -0.139150782327451
426 -1.78806963506532
427 0.263877880052944
428 0.0338218711739488
429 0.293291288347443
430 -0.165537146078708
431 0.285754336879576
432 -0.280808853930459
433 0.773616632134115
434 -0.17232726708734
435 0.8151237971862
436 -0.0539680744803441
437 1.07307244780253
438 -0.445954960999988
439 -0.0614209511745941
440 -1.29400576664506
441 2.79112192466416
442 0.13287437875733
443 0.143240708351786
444 0.874932188556736
445 -0.961848982434331
446 -0.212460596307733
447 1.24488490172958
448 -0.0208942411179263
449 0.258213977998321
450 -0.722050166063462
451 -0.472935995300144
452 1.41371279251753
453 -0.903633052556311
454 -1.46844784886451
455 0.546452383918713
456 -0.869817144806883
457 -1.04432783942049
458 -0.689060851858519
459 0.998899325650279
460 -0.80771835004234
461 0.555396409718174
462 -0.506828611137123
463 -1.01190448082257
464 -0.0353251045694608
465 -1.22776718223006
466 -0.484663452083111
467 0.0220100772293787
468 0.165703056588993
469 -0.507767802165015
470 -1.17811259686311
471 -0.0627189858616112
472 1.1331711664442
473 0.62119540229953
474 0.642686483969094
475 0.838513133370443
476 0.479463187822953
477 -0.500705542745976
478 -0.0465844762074661
479 0.973184829483503
480 -0.443283155948203
481 0.639850716215635
482 -0.291585371140896
483 0.208568003202421
484 -0.441174677478356
485 -0.842089417801785
486 0.541928459847671
487 0.757817955573289
488 0.436040825982107
489 0.0171273806159409
490 0.827175455457298
491 0.596928707107467
492 -0.142769827968659
493 -0.636526633167917
494 0.350862115424843
495 0.248604021482284
496 -1.12140672616801
497 -0.106755058915278
498 -2.96126037412549
499 0.524233067306373
500 0.553587783890069
501 -1.07899235944292
502 -0.0704673789742357
503 0.291822633724658
504 0.141810934584072
505 -0.466785516673177
506 1.81531757731345
507 0.192280033594912
508 -0.357661143667075
509 0.507381719846755
510 0.776435055506986
511 -0.0413585871654651
512 0.643291547339098
513 2.15448554997591
514 0.634692139325989
515 1.20874713801792
516 -0.351927827331316
517 -3.03290365965495
518 0.811374997598354
519 0.370969180029233
520 0.127614719352215
521 0.432172944952891
522 -1.77255692178721
523 0.450027522111064
524 1.02634933456874
525 0.0183110725363267
526 0.0388245683430806
527 0.0297404957113424
528 0.251955170413987
529 -0.113979967854815
530 -0.483188510653378
531 0.415300936947234
532 0.599820672188527
533 -2.51088224062822
534 -1.23292953443394
535 -0.00229138513312427
536 -0.267166727549478
537 -0.315310319323082
538 1.03059913743507
539 0.101117959296554
540 1.14426613674271
541 1.04130715396917
542 -0.407242255470405
543 2.21254160674823
544 -0.578538743152438
545 -0.157032565847301
546 -1.00639805672115
547 0.843027555909096
548 -0.397609735311607
549 2.22306415232816
550 0.0624175355456561
551 -0.196058542782448
552 1.0842210526956
553 -0.854941176197443
554 -0.00435220711715079
555 -0.459693106782728
556 0.976533331007353
557 -0.332536272823142
558 0.073391701399076
559 0.188028374793117
560 -0.0724383393801276
561 0.630321673498735
562 0.99233507310525
563 0.884637805781862
564 -2.46158899341586
565 -0.111547179200684
566 0.321086317055043
567 -0.508592663627678
568 -0.860298835340618
569 0.339683998930772
570 -0.818095611180857
571 0.386743003104002
572 1.70650574139736
573 -0.110251304878967
574 1.58250814411854
575 0.625125472927114
576 -0.247326602193586
577 0.0396223475760267
578 0.0706405515579474
579 -0.61840113185167
580 0.500017251776308
581 0.0962240321684397
582 0.111792909457181
583 -0.0183871560178674
584 1.39571594790021
585 0.139111786143184
586 -0.07918405801447
587 0.0756964568869272
588 0.695526498367249
589 2.20788468012883
590 1.93286938527843
591 -0.392974582417719
592 -1.15160070330976
593 1.85478625150783
594 -0.725495790290286
595 0.916412257788318
596 1.24515636704967
597 -3.61762336393008
598 0.693289350362595
599 -0.778233773299541
600 -0.53760642725529
601 -2.00548872080143
602 0.209729191969906
603 1.08061071772343
604 0.67307925442567
605 1.62213909377908
606 0.660707313094442
607 0.64209544693124
608 1.22504146629152
609 0.852408559117142
610 0.269848819211709
611 -0.338352434984306
612 -0.00982463347574233
613 0.480119857667539
614 0.550233711618031
615 -0.489907723524058
616 0.297920440913099
617 -1.68453872460167
618 -0.326469458619548
619 -0.740574427840545
620 -2.10029271681894
621 0.664009433308781
622 0.152237947383701
623 -0.698902337747996
624 0.0846401249439505
625 -0.548366395053401
626 0.28387558079273
627 -0.591188993910821
628 0.600119400802681
629 0.20631899098578
630 0.322918011892535
631 -0.277260944795184
632 0.612001006828173
633 -0.491751241499173
634 0.376651066074888
635 1.01729588289899
636 -0.35140206435204
637 0.312491433564765
638 0.000689883662440605
639 0.302938128936635
640 0.314348636032099
641 1.88872832499688
642 0.0915800987318909
643 -0.950915137685543
644 -0.14346031044177
645 -0.678082499224439
646 -0.0971724458108039
647 -0.455355277933133
648 -0.695875872581508
649 0.189692916136853
650 1.92337391063489
651 -0.0946303291995696
652 -1.5769167961469
653 -0.21518468055351
654 0.559972361783267
655 0.0960430671281935
656 0.326329052502442
657 0.388796401366136
658 0.774932352816635
659 -0.470183192876108
660 0.214950814829404
661 1.84372916991778
662 0.116041292876029
663 1.20858557762657
664 0.847367377874997
665 -0.524262053188669
666 0.325310937217749
667 0.36769005927311
668 -0.155683567047631
669 0.0139168758121551
670 1.63483806802763
671 -0.969994839202356
672 -0.685880978437734
673 1.9201012692769
674 -0.142246391734255
675 3.01141094261894
676 -0.429789301045448
677 1.13344512651965
678 0.718560493250308
679 0.644506149971047
680 -2.36972647755161
681 0.16603495944386
682 -0.282197966479716
683 -0.0210910278361379
684 -0.421024711063173
685 0.264612919809068
686 0.136176322198719
687 -2.53488472424021
688 1.04737376480421
689 -0.328314491965647
690 0.587855132554021
691 0.405394004207306
692 -0.542142145409667
693 0.664743692770036
694 -0.531143243277683
695 0.0647237388583993
696 -1.11790735833129
697 0.0796822699775131
698 0.210436190862141
699 -0.638496796303169
700 -0.434502384096045
701 -1.81037957196621
702 -0.207716672028251
703 -0.321106273275576
704 -0.728799509076494
705 -0.451392458259206
706 0.563360046253296
707 -0.324123987896113
708 1.02939389874225
709 -0.519422531671453
710 0.210853134550921
711 -0.579429155098956
712 -0.183036768605241
713 -0.0599210729960669
714 -0.0190649385530886
715 0.0394206309333913
716 -0.593483379797063
717 -0.403598615020806
718 1.38377185395922
719 -0.47249379971844
720 -0.117360195393881
721 -3.14121941973209
722 -0.215558719416122
723 0.7730711436591
724 0.113728597921112
725 1.38561006571417
726 1.045514447986
727 -0.79617236027739
728 0.0517012680315001
729 0.290916630462451
730 -0.723126764381155
731 -0.114313802079972
732 -1.36057739334508
733 -2.36709788954361
734 -0.192146177449567
735 -1.61531834945816
736 -2.43653600326585
737 0.669963281345819
738 -0.310852460127489
739 0.203216283167464
740 1.57010207211637
741 -0.182132574820247
742 1.32155134292395
743 -0.141290772429703
744 -0.943931041551252
745 -0.774202858625777
746 -0.543586689034779
747 0.158990052741437
748 0.165947939073321
749 2.05486888378219
750 -1.63025492107642
751 0.328801522962668
752 0.905106516125441
753 -1.08669928670743
754 1.35311880460241
755 -0.100370714502461
756 -0.152832004333136
757 1.11532838768743
758 -2.0404412090618
759 2.59280445049273
760 -0.463073117980118
761 1.11635107237965
762 0.305872429196299
763 1.90846036151947
764 0.625932970338449
765 0.438023250544175
766 0.581735906364845
767 -0.354065199249577
768 0.163388250599461
769 1.38978798123863
770 0.848515914076296
771 0.0834096390024627
772 0.407896587372373
773 -0.757205543988362
774 0.360291509862031
775 -0.939238584650499
776 -0.215925942818993
777 0.0672124244311969
778 0.785481106009098
779 0.441700302896502
780 0.121748885955407
781 0.878573010087166
782 0.203531153001971
783 0.585106903933959
784 -0.000580520512671656
785 1.4688847716229
786 -0.507795413823743
787 0.641966500639398
788 -0.507094971551721
789 -1.62962823111645
790 1.11429048848783
791 -0.429923333241715
792 0.330675320740409
793 0.133775984585535
794 0.874940706878513
795 -0.0820400554568706
796 0.565700965643187
797 0.233995774624565
798 0.599616161684513
799 0.554034215837731
800 0.465780509012751
801 0.281439156234068
802 0.0146620712153963
803 -1.38976097973344
804 -0.392173532248999
805 -0.147234300147139
806 -0.102510943523103
807 0.804660621252966
808 -1.05843082300547
809 -0.0346108469020774
810 -0.187909964041144
811 0.534556713406904
812 0.544249955924097
813 0.271923476809908
814 0.718868025349539
815 2.99798669562907
816 -0.0852069628700081
817 1.46591391999912
818 0.98030649961346
819 0.00806026417460681
820 -0.970588278646131
821 0.585498759788531
822 -0.425864372206798
823 0.323417967121827
824 0.876359880356094
825 1.20151764351618
826 0.553928890075183
827 0.121118215902161
828 -1.1657335948631
829 -0.391491084646475
830 0.255270462976675
831 0.644961102922916
832 1.3431373915888
833 -0.124273756318479
834 -0.825755134821786
835 0.395842814137951
836 -0.41197813447693
837 -1.12146694402818
838 1.36561077668654
839 -0.152362635558828
840 0.295586747190835
841 -0.782735725511163
842 -0.423949602653505
843 -0.8340844415249
844 -1.05573178933994
845 0.0850860708474291
846 0.474844187061209
847 -0.301346986846082
848 0.35838959272359
849 1.90534581208716
850 1.60139600617091
851 -1.08897885704873
852 0.457701373298916
853 -1.27738459514113
854 -0.629231601273991
855 1.10593685828002
856 -0.470139813959988
857 -0.679284716242591
858 -1.01039107776497
859 -2.54302182471615
860 0.929351855545877
861 -2.01076583107967
862 -1.18331975440634
863 1.27476459853764
864 0.46041243804593
865 -0.344419753306383
866 0.0536121153778155
867 -1.09947288882634
868 0.510183461978956
869 0.185675145874423
870 0.148013849716339
871 1.05078308855014
872 -0.172257152979169
873 0.198184441688217
874 1.26678747453016
875 0.651178938759436
876 -0.006974519716622
877 0.102060674666413
878 -0.362844740439377
879 -0.738678998747641
880 0.478853179096998
881 0.158676942178633
882 0.405926974290938
883 0.636504399218036
884 0.618053255586488
885 0.392127658573838
886 0.490450801229858
887 -0.779296903087972
888 -0.760178701409301
889 -1.43138755793111
890 -1.07654071083209
891 0.323094488457567
892 0.600103724031321
893 -0.147663824227335
894 0.724495110348531
895 0.40854703441192
896 -0.661562251275831
897 -0.385283860007137
898 -0.500817184966444
899 -0.225946302798701
900 0.112923176743007
901 1.09553100409918
902 0.927240858143053
903 0.324714295355507
904 -0.613623352784439
905 1.22457483158146
906 0.0253125911130077
907 -0.00604302465348439
908 -0.525497603304849
909 1.21308685155127
910 0.48554543267287
911 0.413991138497993
912 -0.322810910409508
913 0.404357178411657
914 -0.751323011127103
915 0.0217909445766059
916 2.18454419847265
917 -0.552756492354368
918 -1.22796528950132
919 0.576209640107302
920 -0.117969585630711
921 -0.415692962920698
922 -0.896411473284171
923 0.51530927249236
924 -0.477626683954856
925 0.187908655236313
926 1.59461197632567
927 0.279869062860992
928 -0.321658992519865
929 0.276211036849764
930 -0.80731852750279
931 0.149526821030675
932 -1.75383002527984
933 2.22989594180807
934 -0.0316055681131209
935 -0.46736937407047
936 0.442303671597877
937 2.16354342655482
938 0.249798504855523
939 2.15908214430228
940 -1.3668326638061
941 -0.676302393127102
942 -0.254589771205757
943 -0.618796978088925
944 -1.18349883429592
945 -0.251971950049871
946 0.440303426684122
947 -0.147582046513493
948 0.733549341599796
949 -0.51721665872917
950 0.588288793266256
951 0.825607245178308
952 -0.481652060221277
953 -0.332748243245649
954 0.0170139953746689
955 -0.116316458316276
956 -0.274661472752906
957 -0.0660063483113142
958 -2.06946652678561
959 1.30345100310376
960 -0.213704470915735
961 0.821259322756255
962 0.853814138282197
963 0.0706534790506359
964 -0.314426008019788
965 0.651064276104817
966 0.512576918314732
967 1.03374733679392
968 0.563891499901048
969 0.356934947755325
970 0.962816384625607
971 -3.03362099779275
972 1.06127493135553
973 -0.349023204925425
974 0.498932536175005
975 0.0993873950768938
976 -0.935912272473385
977 1.29915850933133
978 -1.70796219967979
979 1.12526015781951
980 0.443769697790334
981 0.318531831304528
982 -1.86450057266704
983 0.664227037113182
984 0.0320676790434595
985 0.601147755150002
986 -0.121892906268739
987 2.95050379351356
988 1.08265633116568
989 -0.00552035184152366
990 -0.365184973675268
991 -1.40745446008408
992 0.0356678021359796
993 -0.405310082809083
994 -0.335638405539607
995 -1.12606487015438
996 0.325079634424516
997 -0.111787147936152
998 -1.22194461265096
999 0.551937625495345
1000 0.82529152017867
1001 1.26842667950903
1002 -1.50073096170325
1003 2.20093954780664
1004 -1.34672082410611
1005 0.636349039760977
1006 0.810412620648546
1007 -0.511016027912709
1008 -0.877584179701276
1009 0.275681553406824
1010 0.395067271817874
1011 2.38890419397364
1012 1.2481200017637
1013 0.120261562374191
1014 0.249884949653923
1015 -1.16762572384253
1016 0.492894087011697
1017 -1.50225373419838
1018 -1.70793930751065
1019 0.406119437525075
1020 -0.35272839640644
1021 -0.668540352481668
1022 0.104494529245573
1023 -0.539024288022461
1024 -0.306206221137986
1025 -0.911409167373418
1026 0.216715336055201
1027 -2.084783455008
1028 0.285407972903381
1029 -0.519328653880793
1030 -1.38081317717908
1031 -0.500603830189837
1032 -0.454181264126237
1033 0.104993864616132
1034 -0.0930247581479298
1035 -0.0656066893333211
1036 0.490539485931846
1037 -0.283665918772598
1038 1.06751524037513
1039 0.0338274357280551
1040 1.65161685118271
1041 0.0282733503200514
1042 -0.373514821087219
1043 0.773610675718596
1044 0.155076525756728
1045 0.628283990894649
1046 -0.222941180166724
1047 -1.05598623409029
1048 0.47212184710523
1049 -0.88583357714814
1050 0.890495365220287
1051 0.294454448570266
1052 -1.44058226447257
1053 -1.3428810177491
1054 -0.134861496474693
1055 -0.901862506031106
1056 0.559894984954702
1057 0.736323023987415
1058 -0.0947270550144295
1059 0.259786124996894
1060 1.75479890279068
1061 -0.838124929197044
1062 0.697437194876724
1063 1.18018618236971
1064 1.50064200870855
1065 0.743217535832481
1066 1.86166051705507
1067 0.846082907635636
1068 -3.82428915808237
1069 -0.284529664179682
1070 1.72475923729768
1071 0.609277238775611
1072 0.35628374984398
1073 -0.117503897791857
1074 1.16628827216362
1075 -0.427564117192101
1076 -0.0396032042281091
1077 1.47013204114244
1078 0.613087877363076
1079 -0.966730603964937
1080 0.301532787008785
1081 -0.904423220517648
1082 0.00832201436561508
1083 0.480108679348709
1084 0.702306091649934
1085 1.53457330153223
1086 0.589623592371936
1087 0.594989191393136
1088 0.899341699883791
1089 0.129356408197696
1090 0.250235006319834
1091 -0.774199849334648
1092 0.330155897616676
1093 -0.306409620958545
1094 0.700181690179286
1095 0.559500444557602
1096 0.725768484345406
1097 0.0147704716123296
1098 -0.187794678778965
1099 1.423669429245
1100 0.155311422483535
1101 0.116296905128745
1102 0.715580317876538
1103 -1.88165853789793
1104 0.153381902626258
1105 -0.117247577523457
1106 -0.0996777664778443
1107 -0.78198343495494
1108 -0.373596142504381
1109 -0.447502522668943
1110 0.677001480800275
1111 0.124559500046388
1112 -0.0784630108398843
1113 -0.774328414542805
1114 1.04449587641447
1115 0.165204912675911
1116 0.60575767963487
1117 -0.404655455528503
1118 -0.15276515524333
1119 -0.672180740456037
1120 -2.48685127245256
1121 -0.98412505184203
1122 -0.306800309825311
1123 -0.305348584071911
1124 -0.54730376043548
1125 0.596700750644187
1126 -0.631786414078381
1127 -0.064768831651292
1128 -1.27411727781641
1129 0.0299817267881728
1130 -0.219371838289171
1131 -0.330363437916777
1132 0.321231160583088
1133 -0.765475663267081
1134 -0.0971134969239726
1135 -1.79362240330639
1136 -0.0985156988099964
1137 0.144184590812386
1138 -0.273487741923849
1139 0.0625985358383869
1140 -0.302717756490964
1141 0.45953316253623
1142 -1.66296965673711
1143 0.143167154384832
1144 -0.209813967707468
1145 1.67678155687436
1146 -0.912325382326722
1147 1.49483745575672
1148 -1.76285648683591
1149 -0.899775870702636
1150 -1.09388962044334
1151 -0.0574680269493135
1152 -0.00837409238324982
1153 0.0705161092919511
1154 -0.130441054616523
1155 1.31874954481095
1156 0.543070999503751
1157 0.895657994127647
1158 2.58686739414554
1159 -2.71131269104517
1160 -0.236402300012788
1161 -0.260248258401957
1162 0.286573845491712
1163 0.801433115257924
1164 0.433946367761724
1165 -0.206416156451212
1166 0.630727084850621
1167 1.59365236401256
1168 1.19189467857574
1169 -0.696949893949693
1170 -0.556078730678315
1171 0.527333066720346
1172 0.954672494894891
1173 0.281746184394611
1174 -0.510315623175587
1175 -0.775604996607965
1176 -0.0330030131955263
1177 -0.116571486220499
1178 -0.349333959981585
1179 -0.523239354760113
1180 0.0444052555547774
1181 0.664375402365345
1182 0.0760565551563904
1183 -0.738480277809846
1184 -0.106618103467409
1185 -0.19788062279731
1186 0.280608811800747
1187 1.30344992082879
1188 0.527758432676595
1189 -0.432674141641872
1190 -0.473998487275744
1191 -0.529224130340533
1192 1.02143188771393
1193 -0.231217110704213
1194 0.397700502238658
1195 -0.884958327252389
1196 0.240095235819642
1197 0.792318688817004
1198 0.717008580951414
1199 -1.3278229416561
1200 -0.135120191113528
1201 0.0443339451750937
1202 -0.47410881059725
1203 -0.680868550762311
1204 -0.515821119144366
1205 0.165001148328427
1206 1.1523567675427
1207 0.907550165562914
1208 -0.0891072148123009
1209 -1.3502056765165
1210 -0.00777548561375729
1211 -0.149028574309921
1212 0.585847554932899
1213 0.23693265493011
1214 0.909964908998723
1215 0.408008036233381
1216 1.32742116656932
1217 1.163352570261
1218 1.26448444509889
1219 0.653492187461871
1220 -0.463044105117128
1221 -2.67216536310611
1222 3.54432628464492
1223 0.462916689662894
1224 1.8383858727813
1225 -0.145565220829357
1226 1.78401952237175
1227 -1.35140072200982
1228 1.65736855958028
1229 0.0514987858422877
1230 0.893110368002359
1231 1.2362742007099
1232 -0.372314182068687
1233 -0.247209133410687
1234 -1.76769673569662
1235 0.675033986233793
1236 1.67231944997189
1237 -0.8610462646044
1238 1.41660688184237
1239 0.203683741715965
1240 -0.409813914086707
1241 0.154047634507811
1242 -0.713439997809721
1243 -0.112821313452997
1244 0.364102775072785
1245 1.09866434046758
1246 -0.733980328529172
1247 0.292005698543148
1248 0.440591597663067
1249 0.250659028981966
1250 1.25781256267728
1251 0.986038827753732
1252 0.166344402805453
1253 0.013295772127889
1254 -0.40508650807072
1255 0.060761771266959
1256 -0.523566077149777
1257 1.00719716062996
1258 -2.05092099393264
1259 1.61795442124434
1260 -0.927244743910422
1261 -0.589815717159605
1262 -1.20561331818373
1263 -0.541967770091119
1264 -0.770683659531811
1265 -0.354275230761551
1266 -0.00546090325255899
1267 -1.14397194120469
1268 0.940128501902296
1269 0.821043436145966
1270 -1.95261603378505
1271 -0.307292671121767
1272 0.676286533883913
1273 0.794659836087115
1274 -0.102470642956211
1275 0.583324543455769
1276 0.314532879437543
1277 0.966513866967982
1278 0.620068779762125
1279 0.0379567235670408
1280 -0.41652750863912
1281 0.344150825029188
1282 1.00735068742224
1283 -1.5318435083143
1284 -0.163935570148769
1285 -0.298887136726205
1286 0.451095946796574
1287 0.192233933747579
1288 0.0481355990205778
1289 -0.133683321001653
1290 0.521575562565808
1291 -0.0766569153516141
1292 -0.660569464029357
1293 -0.384839022884231
1294 0.0843188941612576
1295 0.263817272957122
1296 1.46145401622795
1297 0.0800474393373383
1298 0.375865186381717
1299 0.204098919498112
1300 -1.15486062352207
1301 1.66564262978058
1302 -0.743338106310133
1303 0.0997010091071453
1304 1.59105298693192
1305 0.108101469410641
1306 -1.23660562885231
1307 0.174124616110367
1308 0.156714178066228
1309 0.737330043953492
1310 -1.41403674275325
1311 -1.27929957814574
1312 -0.807730183011677
1313 0.782737629777653
1314 0.0119578058976098
1315 -0.295195435686898
1316 0.490058975295208
1317 0.370360174546281
1318 0.711452611155787
1319 -0.122760381588539
1320 -0.402180735863872
1321 0.296719554861531
1322 -0.336617901581954
1323 0.264697140376577
1324 0.934453608768922
1325 0.0372103632979666
1326 -0.789506551188291
1327 -0.697122498028791
1328 0.148600395522986
1329 0.331621990212575
1330 -0.494097008186387
1331 0.244044459129672
1332 -1.32403975023226
1333 0.634983758887085
1334 0.271682400306839
1335 0.268380981554455
1336 0.936368871080056
1337 -0.634965206059181
1338 -0.176714638740868
1339 1.26626099526916
1340 -0.0358981515724364
1341 0.247518832634502
1342 -0.300016670767699
1343 1.3463825029817
1344 -0.337177712214693
1345 -0.619998359210306
1346 0.56308819730188
1347 -0.984064982942032
1348 0.57122062952701
1349 1.28196613338699
1350 -0.975114065590945
1351 -0.0541132875850878
1352 0.454138518947307
1353 -1.33193975634196
1354 -0.910283290193584
1355 -0.559932607835318
1356 -0.0786132954473402
1357 -1.10281306281034
1358 0.195372846926794
1359 0.353731922028159
1360 0.176936589664468
1361 -0.0448068045898191
1362 1.3918784527513
1363 0.424530633425984
1364 0.646503080563847
1365 0.773308736140423
1366 -0.16746275796119
1367 1.13779586122869
1368 0.932446207879893
1369 -0.152224661112541
1370 -1.36672467015428
1371 0.494557935104291
1372 0.30153051251981
1373 2.06779102794107
1374 -0.222695808865695
1375 2.30220941108255
1376 0.593645046123101
1377 -0.185880079082821
1378 -2.04528454204896
1379 -1.81151760153635
1380 -0.556474791796659
1381 -0.276182111607366
1382 0.367639138682649
1383 -0.531170111800832
1384 -0.658129183677419
1385 0.14328282758342
1386 0.818593165660834
1387 0.543361934661535
1388 -0.131800743624138
1389 0.236570199675803
1390 -0.313100184659039
1391 -0.279749303163416
1392 -0.621805399606635
1393 0.677032522367076
1394 0.0216355960990557
1395 0.651330113538137
1396 -0.603596380706398
1397 0.560478904269845
1398 0.0464562358907687
1399 1.65091437297092
1400 0.592558159435896
1401 0.313340690556703
1402 0.706831249465985
1403 0.223992474309808
1404 -1.0262015595493
1405 -0.313660752529278
1406 -0.684556571499175
1407 0.185506936996424
1408 0.765222367604034
1409 -0.530044437799191
1410 -0.987498746830614
1411 -0.637151536895711
1412 0.561787477109918
1413 -1.63280400637746
1414 -0.926995702493312
1415 1.44661231843517
1416 -0.530302894063607
1417 -0.459451623040041
1418 1.90554755790122
1419 -0.639329090016288
1420 -2.22847224334439
1421 0.410475837292927
1422 0.965435706270596
1423 0.157753087971613
1424 2.03859216870879
1425 0.135610646438748
1426 0.348047115536808
1427 0.0532603752154754
1428 -1.06333757874279
1429 -0.424698272911623
1430 -0.0622510292630682
1431 1.15041477414564
1432 0.434889838300893
1433 -0.9916654972645
1434 -0.212129436890434
1435 0.214721547377961
1436 -0.626864440802918
1437 -2.24276304271852
1438 -0.640154537501558
1439 -1.56870264971954
1440 -0.988155968838606
1441 0.900456604219781
1442 0.0326507710109993
1443 -0.111803980545179
1444 -0.641212856063504
1445 0.218225155539763
1446 -0.457618606237898
1447 0.638255601358745
1448 -0.22473630526499
1449 -0.426137788043786
1450 -0.00991915549214206
1451 -0.00960417711264627
1452 0.489058022910597
1453 1.65319685310738
1454 1.58495634438478
1455 1.09598946865479
1456 0.114874777649312
1457 -1.55004128556807
1458 1.71405723128752
1459 0.960929327507525
1460 0.495965378394927
1461 -0.757162181204509
1462 0.775768217107109
1463 -1.307158686392
1464 -1.2561549386891
1465 -0.501220051494456
1466 0.00722639590817131
1467 -0.121681587973923
1468 0.227023031754925
1469 -0.886453509437882
1470 -1.15090989771032
1471 0.527389258474323
1472 -0.832994660652169
1473 0.807112574897055
1474 0.283825625367195
1475 -1.38489433665977
1476 0.0869870921737208
1477 0.415181209020455
1478 -0.364177017876769
1479 -0.25925764098252
1480 -1.41743893784213
1481 -0.100176553083681
1482 -0.842655064861142
1483 -0.18152363357729
1484 0.776903966505231
1485 0.207857875041571
1486 -0.743381538459043
1487 0.6303556149523
1488 -0.529621571642703
1489 -0.750679558474984
1490 -0.727011096021312
1491 -1.25035487329824
1492 -0.391246876446974
1493 -0.326261020301258
1494 -0.440980887869972
1495 0.336609715114311
1496 -0.333123324672061
1497 0.121780303228779
1498 0.266664501194622
1499 -0.692542705574859
1500 0.299864455616581
1501 0.509256077589872
1502 1.16146746980406
1503 -0.0229462521804411
1504 0.695900100259883
1505 0.524822240663724
1506 -0.0514273112541876
1507 -0.650971738760782
1508 0.405085155043089
1509 -0.222830574813601
1510 -0.658197461238085
1511 0.415909511333522
1512 -0.0229720083157265
1513 -0.50194724138741
1514 0.639860683147476
1515 -0.973928769955223
1516 1.08446792412515
1517 -0.703692044024111
1518 0.342842380761117
1519 0.337620436456767
1520 1.20927605372875
1521 1.02867954519796
1522 -0.530887112521159
1523 0.0862324530183574
1524 1.54079589075391
1525 0.343823647995074
1526 -0.321158572517392
1527 0.0320045243979328
1528 0.611718084483585
1529 0.756972546257285
1530 0.719504624391193
1531 1.62873155651776
1532 0.519480675484232
1533 0.322264905504771
1534 -0.776987289443198
1535 -0.270660021583881
1536 0.257339768205121
1537 0.188614572603364
1538 -0.264355047572436
1539 -0.969890472159919
1540 -0.0749852423476076
1541 -0.192707432870165
1542 0.558226882988052
1543 0.637142423147596
1544 -0.181491069021068
1545 1.35214468177156
1546 0.724639690542898
1547 -0.278567965831833
1548 -0.826237431941948
1549 -0.365102356444283
1550 -1.42868828145801
1551 -1.33877264988387
1552 -0.746755242257397
1553 -1.0381604383831
1554 -0.409558443710769
1555 2.29520405969291
1556 0.513706839797362
1557 1.00439770488379
1558 -0.1522659446754
1559 -0.946959865650322
1560 0.489075932458104
1561 -0.13084749772154
1562 -0.553746985552747
1563 -0.568869142032351
1564 -0.341400564574024
1565 -0.7729758839442
1566 -1.49851438090725
1567 -0.991917741253357
1568 -0.912266627963091
1569 -0.178230004316698
1570 -0.419572122169328
1571 0.309697798169214
1572 0.840599725835204
1573 -0.343540050663564
1574 -2.06910918239386
1575 -0.894264643893206
1576 -0.906714705770509
1577 0.789916941281974
1578 0.438388008139529
1579 0.467474687545209
1580 0.0359625721344273
1581 0.838547300733167
1582 0.521275545137567
1583 0.381914949483646
1584 -0.2017988632482
1585 0.739575422241133
1586 1.05473568777386
1587 -0.397600829922603
1588 -0.22854703870559
1589 -0.908457522292475
1590 -1.09523373963453
1591 -1.29404441614495
1592 -0.274498819315489
1593 -1.07879153745566
1594 -0.415657272580242
1595 2.39633560444013
1596 0.153519286266719
1597 -0.110872283903985
1598 -0.275597230592883
1599 1.4771837213217
1600 0.197643033454639
1601 0.682079979480959
1602 0.475280187787702
1603 -2.0998681084869
1604 1.19750519665291
1605 0.412559094159116
1606 1.02373959686461
1607 -0.957507269962145
1608 -0.314722372820353
1609 1.00588226064627
1610 0.618820102282815
1611 0.15987227991273
1612 -0.389686485044932
1613 0.29266246152245
1614 0.980883412344836
1615 -4.01971808491871
1616 0.556452993313682
1617 -1.0701492781583
1618 0.168271348249482
1619 0.0527095269054674
1620 -0.779990077978477
1621 0.285170003478041
1622 -0.773360300451254
1623 -1.80652602275341
1624 1.46097062795157
1625 -0.44857819833533
1626 -0.53546166587941
1627 0.403254388252201
1628 2.54988580642035
1629 1.06244663599131
1630 0.0944190932090891
1631 1.51617325442168
1632 1.06712527239414
1633 1.57015844365242
1634 -0.406520136123702
1635 -0.37342251545375
1636 -1.61916024351095
1637 -2.10708836326911
1638 -0.83682620392576
1639 -0.0803508561570645
1640 1.50615511038245
1641 -1.119186243163
1642 -0.583767468766441
1643 -0.498171989724635
1644 -2.12692929681727
1645 -1.18615423632552
1646 -0.184067009197145
1647 -0.142492527161743
1648 0.0687108242144034
1649 0.541443515799963
1650 1.10221563948871
1651 -0.0667378376603673
1652 0.676333734469004
1653 1.18213074435587
1654 -0.859516966090723
1655 0.996416277732074
1656 1.20792907860657
1657 -1.80943642853641
1658 1.2747180859898
1659 -0.730335215545635
1660 -0.378497910902693
1661 0.312809456813847
1662 0.855801234708469
1663 0.199456505398094
1664 -0.211741430341024
1665 0.071735031906647
1666 0.0785913811308327
1667 0.289492411433816
1668 0.872950467406743
1669 -0.61738764174803
1670 -0.768158964216728
1671 -1.24160974105532
1672 -2.42308949740243
1673 0.0362729177137078
1674 -0.304757294024272
1675 1.06615336241224
1676 -0.590587029689132
1677 -0.553506807463967
1678 0.19191802670267
1679 -0.0843147834589659
1680 -0.148759018171783
1681 2.90499404411444
1682 0.955286528856326
1683 1.38015907568373
1684 0.659987417896988
1685 0.667296168278261
1686 0.985653503755931
1687 1.06428701123758
1688 -0.743925589730392
1689 0.21374112975338
1690 0.517120481392076
1691 0.491749460889823
1692 -0.316084821159
1693 -0.586121560134074
1694 -0.302953236326174
1695 -0.0700602923804796
1696 -1.10477132914933
1697 -0.0241730464524221
1698 0.847912953821547
1699 -0.164399695468848
1700 0.267287415057818
1701 0.835689693938756
1702 0.0786421445581209
1703 -0.442045312096081
1704 -0.931032293024205
1705 -2.55904743540505
1706 0.749806869417929
1707 0.340912712700707
1708 -0.315956910225333
1709 -0.149904054954805
1710 2.612066741007
1711 0.874358135456888
1712 -0.409872041492857
1713 0.503001074080106
1714 -0.57147910671721
1715 -0.72181709537054
1716 1.27141100900531
1717 0.357673809111878
1718 -0.00291757111716051
1719 -1.28315563344315
1720 -0.0958158264841944
1721 0.383004302872203
1722 -0.332485254311013
1723 -0.706742981065865
1724 2.03501520276351
1725 0.783185056095254
1726 0.191237359331659
1727 0.811490631098255
1728 0.399527077538441
1729 0.505190944523634
1730 -0.220005228755779
1731 -0.67218657675526
1732 0.568185216943948
1733 -0.342491674076122
1734 0.0995667886288605
1735 1.3613659173562
1736 0.578515785958801
1737 0.913174531027447
1738 1.18191115076827
1739 -1.09851078502577
1740 0.888404588710809
1741 -0.436336938252917
1742 0.639091180528182
1743 0.894173162019855
1744 -0.0920716026738417
1745 -0.150217131193374
1746 0.564075064691409
1747 0.235794819680397
1748 0.642395253446322
1749 -0.126800594119556
1750 -0.299294770073107
1751 1.09574116060663
1752 -1.67027364736361
1753 0.368065508235926
1754 -0.334938120724777
1755 1.05386320867281
1756 0.632299643402503
1757 0.586897337369422
1758 0.525037342833609
1759 0.127595600298036
1760 0.703590453514634
1761 0.376664862004676
1762 -0.466408242856364
1763 0.639463928538083
1764 -0.999354862650664
1765 0.213109256988264
1766 0.146387550907354
1767 0.332428912415038
1768 -0.211065116976505
1769 0.0510679481313465
1770 -0.663752065616534
1771 0.254947838675882
1772 -0.744881932432381
1773 -0.0882418973303629
1774 -0.564780421889217
1775 0.907540669465413
1776 -2.68853095883786
1777 -0.503312216267237
1778 0.268036313130424
1779 -0.366288404650361
1780 0.150365601116837
1781 -0.84831957264151
1782 0.209667573532564
1783 1.39008344261159
1784 0.647144633750937
1785 0.344917236658499
1786 1.24537498297299
1787 2.27514655426794
1788 -0.488934907497115
1789 -0.625841986693463
1790 0.79768946575083
1791 0.487351744531521
1792 -0.559630294619857
1793 0.346589115534655
1794 -0.913640450368745
1795 -0.170611883397142
1796 0.114970495632216
1797 -0.656625390509032
1798 1.31998082084087
1799 -2.32421280246792
1800 -0.519258382980154
1801 0.434846977836415
1802 1.27625470136896
1803 -0.51631013975404
1804 0.108210963490315
1805 1.45867915271701
1806 0.897557695558392
1807 0.0732413853392289
1808 -0.369624506899983
1809 -0.0719430516004107
1810 -0.79030758685882
1811 -0.0238393841488211
1812 1.2372758656244
1813 -1.19777793822655
1814 1.05670031271423
1815 0.915128220541263
1816 -0.129902676167724
1817 -0.353316378261485
1818 -0.281545425736266
1819 0.293190005737387
1820 0.160282948527964
1821 1.6268105956757
1822 1.89016155749254
1823 0.890125992741882
1824 1.20442942381149
1825 -0.078319939737505
1826 0.0178483492418156
1827 0.321315805225509
1828 0.0907825629882044
1829 0.314204048357022
1830 1.06668937250782
1831 -1.02080622217569
1832 0.0104338337436838
1833 -2.25650864808258
1834 -0.969023061885526
1835 0.636805137002051
1836 0.353080596360254
1837 0.31151714872826
1838 -0.672949148732778
1839 -0.634970772506872
1840 -0.330636615093754
1841 0.31069654882541
1842 0.526428572878914
1843 -1.38947291737577
1844 0.227919326536864
1845 0.175215074246801
1846 -0.205974769490017
1847 -0.279236449056435
1848 0.585771141450725
1849 -2.02594313035331
1850 -0.220362378928862
1851 0.661733439868614
1852 -2.91055496458084
1853 -0.167394041475994
1854 -0.952300506123551
1855 1.17207501180859
1856 2.45980500422858
1857 0.174449118101936
1858 -0.0928674451111531
1859 0.440757556281663
1860 0.492263373062314
1861 0.929059401595739
1862 -0.998405390934245
1863 0.725168212891412
1864 0.206939408203309
1865 -0.850403522620967
1866 -0.413898105142902
1867 -0.197404861532611
1868 0.805571664009432
1869 -1.9121324044014
1870 -1.37686834150873
1871 0.151644730976599
1872 1.96972076353609
1873 0.19203391825303
1874 -1.10420648152786
1875 0.883570830380903
1876 0.63926857133571
1877 0.100496025972668
1878 -0.967161031100894
1879 -0.173559418987129
1880 -1.0698872450813
1881 -0.0475590084405639
1882 -0.432068970509462
1883 1.08552559542847
1884 -0.152193105495136
1885 -1.69346016499783
1886 1.09075703275333
1887 -0.393227621022244
1888 0.447069044125985
1889 3.22631644344062
1890 0.516770313259884
1891 -0.762348790865357
1892 -0.0748772672649805
1893 0.0461138073990066
1894 0.528655886350925
1895 -0.474563971885575
1896 -0.519861699225618
1897 0.114623583650858
1898 -0.570376048815422
1899 1.06222165149972
1900 0.66820740751457
1901 -0.374929172691459
1902 0.763429290694751
1903 -0.0977187955639456
1904 0.81939031349331
1905 -0.255158187068806
1906 0.11244657823413
1907 0.517546906278848
1908 0.787844310741564
1909 -0.101650994756422
1910 0.984941815261826
1911 -0.580645098295266
1912 0.67710171790238
1913 0.742878703683136
1914 -0.207256680912677
1915 -0.287634128843383
1916 -0.207401537373229
1917 -1.39094705705162
1918 0.445674407518536
1919 0.723392232011615
1920 -0.79324315872145
1921 0.328617576730398
1922 -0.907250375351438
1923 1.67013417128934
1924 0.733758382700029
1925 0.264461008531975
1926 0.161611158786536
1927 -0.868445208169317
1928 -1.59163039382268
1929 -0.850951319906648
1930 1.52477168463841
1931 0.0217370678121389
1932 1.13238385498065
1933 0.768951971274063
1934 -1.95611425372512
1935 -0.208103665980434
1936 -1.92351869247692
1937 1.32812833704717
1938 -0.603440020776814
1939 -0.477491658525761
1940 -0.365277617750845
1941 -1.34699040666322
1942 1.61266188579261
1943 0.140818139550428
1944 -2.77957200300312
1945 -0.595660385700035
1946 1.41808022952393
1947 2.163165037945
1948 -0.220027551699946
1949 0.115271288214616
1950 -0.891510385260184
1951 0.833444407838439
1952 -1.69481390929688
1953 0.53595067337822
1954 -0.766573487781567
1955 0.714984650758875
1956 1.96429025925023
1957 -0.0822085038681482
1958 -0.118289204737336
1959 0.432950848328626
1960 0.61959674832763
1961 -0.15896539492888
1962 -1.44562057722458
1963 0.138888543122289
1964 0.847621702507059
1965 -1.56841955318564
1966 -0.094936193232642
1967 -0.494092037859825
1968 0.0759648470687631
1969 -0.415088885427337
1970 -0.614484814822952
1971 1.07026959613834
1972 1.00993199574859
1973 2.26845963920837
1974 -0.15603390380608
1975 -0.344833292979402
1976 1.56976768035892
1977 1.69296034231766
1978 0.583496543250661
1979 0.0143322504716523
1980 0.893327134623119
1981 0.158558205378243
1982 0.0501351230239617
1983 -0.257185897911095
1984 0.276272839247622
1985 1.38724089681217
1986 -0.159802081752516
1987 0.815453844754781
1988 0.50277123567209
1989 0.372529244696777
1990 -1.16150673297946
1991 -0.986863576504458
1992 0.288739659327062
1993 -0.691166545342903
1994 -2.04733464271315
1995 -1.74181250769279
1996 -0.215159354283035
1997 0.551731289277522
1998 1.42188843303101
1999 0.264364128046932
2000 -0.621590287800832
2001 -1.0739416768649
2002 0.185013050002631
2003 0.823986657827187
2004 0.988399807302383
2005 1.4874898813369
2006 -0.902027005938853
2007 -0.531729674193032
2008 1.69931218303956
2009 0.217174110550798
2010 -0.988574475287443
2011 0.532566082326303
2012 -0.240982513917552
2013 -0.250327232554526
2014 0.216077202447658
2015 -1.74437046308653
2016 -0.132542263530891
2017 0.903026740021145
2018 0.939746869001029
2019 0.203563348870452
2020 -0.30126547292066
2021 -0.386815765926203
2022 0.274796992820994
2023 -1.10797730490958
2024 -0.667022183168761
2025 -0.0620730177364228
2026 -0.565735728517427
2027 -1.70437949534596
2028 0.775933606465354
2029 0.115853407199912
2030 0.589032623433946
2031 -0.377288940308063
2032 -1.04617679314731
2033 -0.190818868718621
2034 0.399922564039314
2035 0.238420176130155
2036 -0.522476479792243
2037 0.95921970743039
2038 0.377855079527607
2039 -1.81975235796407
2040 0.0227093887520455
2041 0.733177918942062
2042 -0.145473744026641
2043 -0.0942856998502606
2044 -0.70349642611775
2045 -0.608030380010872
2046 -2.54098811492941
2047 -0.955691218215705
2048 -0.0241964958067338
2049 0.0570406283894829
2050 -0.7997389450464
2051 -1.57495168208011
2052 0.609847197523369
2053 -0.232662999373992
2054 -1.53432334638771
2055 0.606713188157697
2056 -0.572233513861713
2057 -0.223295106832386
2058 0.0683765164874459
2059 0.0148236491355846
2060 -1.31929449274315
2061 -0.527009911786535
2062 -0.510625560518472
2063 -0.172617871403815
2064 1.61892880921915
2065 1.4546751004157
2066 0.646981679567598
2067 1.23814111506617
2068 1.36462907336912
2069 -0.232212260008024
2070 -0.412575745382827
2071 0.83569809809778
2072 -0.0160418239662459
2073 -0.640456619924725
2074 -0.209180415597644
2075 -0.73694542558514
2076 2.58399028045541
2077 -0.116128627403854
2078 0.0958300446105209
2079 0.893412945267796
2080 -0.00030752092773989
2081 0.267143858483986
2082 1.12852864013239
2083 0.643065398165957
2084 0.898702363270412
2085 0.170780148855893
2086 -2.41929396531183
2087 -1.10387073352729
2088 2.19590619824869
2089 0.214604834642559
2090 0.591809119585958
2091 0.5910116944017
2092 -1.67751452822283
2093 0.448764750001236
2094 0.44494193663014
2095 -1.07151314913455
2096 0.239689071271735
2097 -0.175144563107933
2098 -0.67780481339961
2099 -1.0121825326174
2100 0.257124925276378
2101 -0.705182308773667
2102 -0.0818370487547169
2103 0.801169794996841
2104 0.519961409439226
2105 -0.133408779400972
2106 0.923893137622346
2107 0.630537539126607
2108 -0.383145014087885
2109 -0.744437193045641
2110 -0.169421635401299
2111 1.10444125660366
2112 -1.0134850934374
2113 0.247811049575845
2114 0.225588900450334
2115 0.694507915967219
2116 0.257944304571496
2117 0.467329628599134
2118 -1.0027092315864
2119 -0.97618370867656
2120 -0.527771110888584
2121 -0.473397175457415
2122 -0.948552535998158
2123 -0.515079732460123
2124 -0.751469009342846
2125 1.06104314331348
2126 -0.487322614617587
2127 0.571666120848461
2128 -1.78151891603244
2129 -0.883649783628257
2130 0.111172455054766
2131 0.317670873383253
2132 0.0299371175191854
2133 0.262770234697093
2134 0.299530353760112
2135 1.26898781365026
2136 0.385888241064072
2137 -0.475903115396893
2138 -0.795875615872133
2139 -0.1517608309338
2140 0.0792185859636416
2141 -0.0181430721602922
2142 0.0594205914537891
2143 -0.100299265396774
2144 0.287247502053595
2145 0.0944725161571107
2146 -0.156632571348757
2147 -0.851958417616357
2148 -0.452371476832901
2149 0.834362647671369
2150 -0.731045701660124
2151 -0.60925853866916
2152 -0.686130288200858
2153 -1.13405201641321
2154 -0.633692969765366
2155 -0.799171117315874
2156 -0.714259945263852
2157 -0.674022343095979
2158 0.754860147480804
2159 -1.08350243662522
2160 0.983647353575716
2161 -0.235873662343113
2162 -0.224116765381146
2163 -1.05431195269909
2164 1.12120354129967
2165 -0.296718863795783
2166 -0.355753020447056
2167 -1.32275709722281
2168 -0.0479214866812083
2169 0.635048736786497
2170 0.0898703600514557
2171 -0.688846819999105
2172 -0.291085630126097
2173 0.185597863319948
2174 -0.766923435453585
2175 0.321213489174165
2176 1.04713365830462
2177 1.65275777913009
2178 1.17840069277464
2179 0.403446677173385
2180 -1.04518461419146
2181 0.32038789473549
2182 0.934263477853079
2183 -0.204107187140558
2184 0.983533882807354
2185 -1.30067912354174
2186 -0.657589445173664
2187 1.28435688627973
2188 0.300829215637009
2189 0.416400980191229
2190 1.92247965413083
2191 0.337093803864537
2192 0.637238123310432
2193 -0.906507428102355
2194 -0.384348845859303
2195 -0.779128769046889
2196 1.55124077904781
2197 2.22816835059347
2198 1.17128633578918
2199 -1.67632119729799
2200 -0.354793371926704
2201 -0.420852394200041
2202 1.00807691364516
2203 -0.543270737437376
2204 -0.826964117067643
2205 -2.3014596958649
2206 -1.25379845805973
2207 0.238119438678699
2208 0.609752962651569
2209 1.05968146581509
2210 -1.17468751292322
2211 1.67894961741593
2212 0.891296021321585
2213 0.478812511133335
2214 0.464310298350846
2215 -0.636030699586915
2216 -0.456991870058234
2217 -0.95071841860814
2218 -0.721692763302007
2219 -1.28287913716713
2220 0.5828852752141
2221 -0.869908297856398
2222 1.22196329370177
2223 -0.814252336559179
2224 0.0208104460719589
2225 0.602374953716574
2226 0.554061687826735
2227 1.11290343561816
2228 0.161771872286264
2229 0.985387284673127
2230 -0.00864992568901846
2231 -0.117872553305626
2232 0.183368972516414
2233 1.08489812222277
2234 -0.286707081572074
2235 0.108473347067119
2236 -1.25551412189814
2237 -0.73775163281755
2238 -0.315961963016414
2239 -1.21947541267631
2240 -0.59766164276671
2241 -0.169044460229611
2242 0.208261769376657
2243 -1.37874448946691
2244 1.15138565347078
2245 0.626737778450751
2246 -0.0698868707679972
2247 0.609460173701058
2248 -2.11029951554554
2249 -0.0519191604199056
2250 -0.0504949403910278
2251 0.179791095856395
2252 0.395608205628514
2253 0.208365718955605
2254 0.602703054726319
2255 -1.6222454476171
2256 2.66881084079486
2257 -0.922362526913613
2258 1.65496703262429
2259 -0.761965907613303
2260 0.76966141949552
2261 0.189309456459282
2262 -1.76049456669593
2263 0.431490507332726
2264 1.23866131321131
2265 0.762690420705655
2266 -1.22316499040236
2267 0.92941576360643
2268 -0.0782943040889794
2269 -0.0460448102127784
2270 -1.50393903351211
2271 -1.26090276853079
2272 -0.38478174033933
2273 -0.479365698334015
2274 1.2314366771414
2275 0.505581824777434
2276 0.443026560690311
2277 0.203688817812046
2278 2.28995877851088
2279 -0.393365648917072
2280 0.280825502169834
2281 0.637423217714993
2282 0.634723241176985
2283 0.404894644541935
2284 -0.0903851330101704
2285 -0.263216341797811
2286 0.53034687922949
2287 -0.740894633753605
2288 1.74655631949738
2289 0.311248100788996
2290 1.32820226321892
2291 0.0693466634241253
2292 1.06458520622446
2293 0.244321962285027
2294 -0.0157246826956863
2295 0.857854987014317
2296 -1.71040800561723
2297 -1.25362123264054
2298 0.558359277134006
2299 1.5816612707706
2300 0.772045562234406
2301 -2.44956713468824
2302 -0.678458891067924
2303 -0.533884009207323
2304 0.350284033362243
2305 0.104120174529777
2306 -0.53449143615583
2307 0.140716191433945
2308 -0.00545979242909755
2309 0.24249122839209
2310 0.384169549625594
2311 0.397368186761137
2312 -0.0958828136698917
2313 -2.22286030493052
2314 -0.869222599411011
2315 0.220638697611029
2316 1.17577116752769
2317 0.565385476338296
2318 1.04252840750718
2319 -0.0340177009016007
2320 -0.375941048387177
2321 0.891435085145486
2322 0.0481360628597924
2323 0.639004055281962
2324 -1.01146590372638
2325 -1.58422290248737
2326 -1.17483114192402
2327 -0.460926686204282
2328 0.0677487185885082
2329 0.704850515562415
2330 -0.977911651416125
2331 0.0992612386550182
2332 0.680286894227065
2333 0.822935900296625
2334 -0.742985992620566
2335 0.501610361823996
2336 0.279503106033199
2337 -1.19431408946473
2338 0.347312019125471
2339 0.209908610291429
2340 0.0658137214841887
2341 0.241747571536533
2342 -0.520239577899776
2343 0.0421352030396371
2344 0.561979025790539
2345 1.68969538424586
2346 -0.8161570117148
2347 -0.457330476006953
2348 1.31299747969442
2349 -1.38912647246615
2350 0.214535146443168
2351 -0.29431812353003
2352 1.27361439435448
2353 -0.208484340931219
2354 0.929956013423265
2355 -1.2802149244104
2356 -0.165933724896666
2357 -1.04622903284349
2358 0.280458333290154
2359 0.241406843914389
2360 0.577518848443802
2361 0.229145428530622
2362 0.770028758068114
2363 0.282134390973043
2364 -0.834522642306112
2365 -2.38621825542131
2366 -1.9947780009695
2367 -0.0816392229483331
2368 -1.03981854865035
2369 -0.217108243948975
2370 -0.214943201227185
2371 -1.8557695488518
2372 0.872075981416777
2373 1.5333737717905
2374 1.09931269494298
2375 -0.836147703900063
2376 -0.194517857032195
2377 0.655541118325349
2378 1.26672434639371
2379 -1.07521951625028
2380 -0.20942803593749
2381 -0.489801467784397
2382 0.962021758365302
2383 -0.97803174149762
2384 -0.404015109856449
2385 -0.259989486180094
2386 -0.903377630875055
2387 0.0679395628047363
2388 0.160556150411978
2389 -0.784554185448223
2390 0.343724889981024
2391 -0.342507553692145
2392 0.0308435995776513
2393 0.421649776463293
2394 -0.0318635917141126
2395 0.474550386796197
2396 0.928488341587537
2397 0.19741037655858
2398 -0.463238130322711
2399 0.744368199587248
2400 0.873832734345455
2401 0.538392102505801
2402 0.498921188934963
2403 0.063082368436882
2404 0.560966751479565
2405 0.0218920167330716
2406 -0.0465271851920206
2407 -0.147679210120873
2408 0.966217486331889
2409 -0.459534035871106
2410 -0.564434966857883
2411 0.378850815923517
2412 -1.78812944097113
2413 -0.659420380797499
2414 0.752226088576951
2415 -0.619781287123118
2416 -0.165668999947883
2417 -1.02946252382781
2418 -1.25094923084693
2419 -0.0517216775756744
2420 -0.0671015683972267
2421 0.479177815726687
2422 -1.14798076978087
2423 0.710523810052109
2424 -2.24868064869057
2425 1.48236848700784
2426 0.884051763090767
2427 -0.92797592429513
2428 -0.21688850159045
2429 0.606459569222364
2430 -0.165531269621064
2431 0.507896119643108
2432 -0.225137718150694
2433 -1.17078668688578
2434 -0.287110124055084
2435 0.252935566025287
2436 -1.68294407469515
2437 -2.22454975530901
2438 0.0691540796768697
2439 -1.87015643562893
2440 0.456815686880064
2441 0.410953581855287
2442 0.706045280454144
2443 -0.202037601888013
2444 -0.868027377498821
2445 -0.723502826511939
2446 -0.898753410635204
2447 -0.411277892029589
2448 -0.117420711829397
2449 0.474238992649872
2450 1.32979930396252
2451 0.137428783865553
2452 0.23786148466327
2453 0.353745714858478
2454 2.45851681105714
2455 -1.11764246372052
2456 -1.28990817241544
2457 -0.83649885219179
2458 1.24583185229769
2459 1.01840420524839
2460 -0.913332287556713
2461 2.51650220122697
2462 -0.485519119990141
2463 -0.44244853578803
2464 -0.020291355414837
2465 -0.189895019851555
2466 0.359287032462998
2467 -0.243991987790575
2468 -0.0808179628993226
2469 -0.254317528579339
2470 0.101433456388773
2471 -0.0991407296007094
2472 -1.79433576909449
2473 0.419202335070485
2474 0.360123069761924
2475 0.421785233990194
2476 -1.82683670421162
2477 0.589185510572384
2478 0.968338161915411
2479 0.476865883634312
2480 -1.75105377786625
2481 -0.0196182594117178
2482 0.567956360194383
2483 -1.78043508652877
2484 0.646604423767169
2485 0.801489844656813
2486 0.600474016382155
2487 0.321958447720928
2488 -0.651734715200548
2489 -0.794572376003417
2490 0.741771426584503
2491 -0.636149346256649
2492 0.183638689615274
2493 -0.733855395375989
2494 0.0676192283878549
2495 1.79682465160257
2496 -0.488673973619793
2497 0.185073261385341
2498 -0.58914710249933
2499 -0.270512306144876
2500 -0.0794881605604436
2501 -0.0408012638817175
2502 1.30236260965139
2503 0.992465958679721
2504 1.90970834498282
2505 -0.682731026607135
2506 -0.585357106734488
2507 0.750784479213751
2508 -0.348099295402322
2509 0.292438338296387
2510 -1.30239809406215
2511 -0.934920884434655
2512 0.0750056845837297
2513 0.367900347167544
2514 -0.346437401641742
2515 0.58233350236718
2516 0.436300844902975
2517 1.14664313246146
2518 -0.18032965167546
2519 -1.36401186333506
2520 0.417234958597382
2521 -0.375175236541763
2522 0.421910388178014
2523 -0.661849971152834
2524 -0.409211827182661
2525 -0.587550556581635
2526 0.925882682806874
2527 -0.171734981677693
2528 -1.15609576448068
2529 0.488385292810911
2530 -0.181978807421245
2531 1.85260692809639
2532 0.742377537244092
2533 -0.635903301827595
2534 0.763842058118865
2535 0.745360774801707
2536 -0.972674127974749
2537 -2.09247091097274
2538 -0.203034061836939
2539 0.151195124408775
2540 0.190679281830644
2541 -0.878431860084444
2542 -0.533498013499554
2543 -0.233812481580866
2544 1.42921131571496
2545 -0.13758507189953
2546 0.906126886346319
2547 0.466327573205984
2548 1.58289668644563
2549 0.730985076399951
2550 0.117771627227658
2551 0.298878213771781
2552 -0.219914456103084
2553 -1.12950291615415
2554 -2.02354423016581
2555 -0.779027279024642
2556 -1.4438662398294
2557 0.515409836702557
2558 0.345298939642897
2559 0.998534351938337
2560 -0.518357618696248
2561 0.54343311994597
2562 -0.683526760814112
2563 -2.58471799801326
2564 -0.585227062852159
2565 -0.128475452412576
2566 -0.813817821851995
2567 -0.269830470564467
2568 0.420730820344797
2569 -0.918216388329493
2570 1.28534955905102
2571 0.332095215301779
2572 -0.0934345305055415
2573 -0.534719414650634
2574 -0.396497576038681
2575 0.606930039163946
2576 -0.376066377577422
2577 -1.44048893195135
2578 0.700851536159511
2579 -1.35752849568643
2580 -0.336056268100833
2581 -0.752654294166485
2582 2.98142993135193
2583 -0.0303747390975344
2584 -0.527128603871932
2585 1.67191753896262
2586 0.896642820235649
2587 0.649041176008239
2588 -2.00494565720892
2589 -1.13669213967929
2590 0.0488064676653588
2591 -0.587216736963587
2592 1.07357565681293
2593 -0.199576700764183
2594 1.44529033809149
2595 -0.194306326964988
2596 0.663137702783198
2597 -0.201712067902083
2598 0.85895191693047
2599 0.565451414998745
2600 0.160472197238458
2601 -0.125500256340499
2602 -0.837457644211515
2603 1.35237254924797
2604 0.226631956351429
2605 0.436757841026037
2606 0.641024281828225
2607 0.980217958369097
2608 -1.07600733276141
2609 0.540581209077983
2610 -0.718169653168713
2611 1.41547041086197
2612 -0.508277365787284
2613 0.12713839909232
2614 0.195267412239003
2615 1.32518299237706
2616 -1.10624890867883
2617 0.129666789063883
2618 -0.294573246065522
2619 -1.12805626180278
2620 2.19801183338352
2621 2.96161069712979
2622 -0.355090265282012
2623 1.17395911743859
2624 1.08699428185687
2625 1.16956300474852
2626 2.43615604848365
2627 2.14735227935203
2628 -0.46090140148818
2629 -0.0856333528271733
2630 0.0328412574928558
2631 -0.321396463631795
2632 0.212913224341275
2633 1.26727792669295
2634 0.980036239377248
2635 0.964182002515618
2636 1.0582752464187
2637 0.344513935331591
2638 0.731245969226996
2639 2.50846109884101
2640 -0.507240080757835
2641 -0.299360052595381
2642 -0.878016603013782
2643 -0.659186979227819
2644 0.162587702907024
2645 0.214213291629004
2646 1.33717960490437
2647 1.33578232687591
2648 -0.186934107986042
2649 0.429017952564582
2650 -2.25901163876908
2651 1.03901166604558
2652 0.670623458799783
2653 1.2373654624507
2654 0.597189256084611
2655 1.01301192095517
2656 0.714076777163222
2657 0.103520618079523
2658 -1.1452422306967
2659 0.986556528093477
2660 -1.2588441139895
2661 1.25546541644504
2662 0.594998280188249
2663 -0.440403767442468
2664 -0.220090205311861
2665 0.252596473042223
2666 -0.183938023900985
2667 0.866858320810553
2668 2.59838623901326
2669 -0.028404685546255
2670 0.0982780859882708
2671 1.08101765701775
2672 -0.110254339643519
2673 0.347041560724078
2674 -0.676230633674235
2675 0.34444468363523
2676 0.256262669606485
2677 -0.674846089969143
2678 1.05625293978197
2679 -0.225722137596373
2680 0.64875727562995
2681 -0.0919328045396774
2682 0.0654254978491244
2683 -0.547331936958152
2684 0.172885338368667
2685 0.60417265070762
2686 -0.420130819426899
2687 1.59182395328316
2688 -0.719728547780636
2689 0.0390795454015844
2690 1.44491617930674
2691 0.604578572082755
2692 -0.331723741816005
2693 2.01429211551719
2694 1.2796902486231
2695 -0.653692322250415
2696 0.173784789614782
2697 -0.220614986993086
2698 0.492087437642117
2699 1.44105323452729
2700 0.0525270917637601
2701 -0.265399663210649
2702 0.132914156178523
2703 1.84701813809449
2704 0.413783586315579
2705 0.605636627424706
2706 0.158536360941151
2707 -0.540136795802199
2708 -1.3381358249274
2709 -0.499894973571394
2710 -0.469968298006838
2711 1.31235050537184
2712 -1.33941809971673
2713 -0.425722393593495
2714 -1.49921166526322
2715 -0.276414056214773
2716 0.135995984006537
2717 0.167533610999461
2718 -0.603920467687622
2719 0.222777666058588
2720 0.616700958567043
2721 0.310785605911141
2722 1.59365670508107
2723 0.236807326629261
2724 -0.378744455883733
2725 0.231801334667982
2726 0.696306705985518
2727 0.446921400592478
2728 -1.05546669064102
2729 -0.357891931625127
2730 1.22001498689118
2731 1.57160899443767
2732 1.60038382577324
2733 -0.751951142014514
2734 2.36848562084687
2735 0.206420563110257
2736 0.936234597555324
2737 0.396832622362659
2738 0.493312131789214
2739 -0.368391927985779
2740 -0.198386154912717
2741 1.5154108621028
2742 -0.358922875597171
2743 1.28928346906656
2744 -2.05569801969516
2745 0.806041948256998
2746 0.896780459310706
2747 0.708054499888905
2748 1.17702769682169
2749 -1.58966372122918
2750 0.52469376493034
2751 -0.0108453136747855
2752 -0.103940017102317
2753 -0.137272076141336
2754 -0.25626939670942
2755 -1.60900983526073
2756 -3.53743397807206
2757 -3.20680567405734
2758 -0.794896229789988
2759 -0.92707411944774
2760 1.830868655537
2761 -0.551926568034317
2762 1.36285043449468
2763 -1.01083819697106
2764 0.584869933088299
2765 0.474238381274126
2766 0.136188195832359
2767 -0.00554636393002195
2768 0.230224142700403
2769 -0.929495886010473
2770 -0.435085920643865
2771 -0.307063015160329
2772 0.471423335580485
2773 -1.02292555037806
2774 0.545030209781751
2775 0.14505732936827
2776 -1.20721669968319
2777 0.507301280291221
2778 1.07973371668386
2779 0.51898484007434
2780 0.0559817228899058
2781 0.123551424512567
2782 1.23401457309969
2783 -0.137332285653859
2784 -2.39333162589056
2785 0.344120770241932
2786 0.00393353745316327
2787 0.247160046791944
2788 0.613091871540798
2789 -0.677762242439119
2790 1.90651893214687
2791 0.81151891538329
2792 -0.400131486935063
2793 0.359729995167952
2794 0.11281421708448
2795 2.37060495468543
2796 -0.0804264004381929
2797 0.273624972996634
2798 -0.139024752471711
2799 1.30428966499998
2800 1.876550846264
2801 -0.226936013162598
2802 0.37104425347535
2803 -1.54869037659785
2804 -0.316905643958625
2805 0.157119836764771
2806 -0.557138481722772
2807 -1.18501021846955
2808 -0.780308523719635
2809 0.711919617651181
2810 -0.140586313637506
2811 1.70059436988594
2812 1.12039243487708
2813 0.415072479096545
2814 -0.20004323295421
2815 0.727218136313752
2816 -0.94338019109061
2817 -0.00701728452825723
2818 -1.12412750540521
2819 0.192615762383147
2820 0.872746980689274
2821 0.00784890910756264
2822 0.404611620636773
2823 -0.735625771158457
2824 0.291976722000137
2825 1.81803046015615
2826 -0.583185446323653
2827 -0.884863256898534
2828 -0.522447016073031
2829 1.26323227390983
2830 -0.145366486551238
2831 2.7628383037432
2832 -0.321340652886797
2833 0.449568195036494
2834 -0.442025079506779
2835 -0.534534388557936
2836 -0.183444002393421
2837 0.874564279812821
2838 0.620542609571931
2839 -0.239000873609364
2840 -1.1509533424659
2841 -0.669528968165142
2842 -1.82798487358937
2843 -1.49179601285589
2844 0.0957588864522529
2845 -0.282612902398957
2846 -0.0614970591515522
2847 -0.349628569535394
2848 -0.0783549397489702
2849 1.46630976983333
2850 0.0317486056215914
2851 0.96207960004208
2852 -0.494649153221605
2853 0.659693149072947
2854 0.403035574763056
2855 0.0112227527634263
2856 0.53592869275118
2857 0.237124594502625
2858 -0.0179165400093506
2859 -0.605345064250416
2860 -0.222784304455992
2861 -2.04287014638153
2862 -0.872737747764802
2863 -0.813279995812932
2864 -2.63964251341411
2865 -1.36263256133485
2866 1.2465223237249
2867 -0.224390032574446
2868 1.11115370004016
2869 -0.141842677987414
2870 -0.628128765886414
2871 1.15151311612046
2872 -0.443036706411237
2873 -0.163084010017319
2874 0.932147738320201
2875 0.40403616612768
2876 -0.800372299997114
2877 -0.793433686074496
2878 -2.23409739662993
2879 -0.120258134708556
2880 0.921661453273136
2881 0.302484730416011
2882 0.985760866467267
2883 0.326507653876066
2884 0.440167719568902
2885 -0.138183978973867
2886 -0.101321312831577
2887 -0.0755920401878616
2888 -0.0163148949149396
2889 0.151431485728409
2890 0.779945878648569
2891 -0.482607211207768
2892 -1.86683577107777
2893 0.482634664463375
2894 -0.0173972726548421
2895 -0.508394852444523
2896 -1.05094312490092
2897 -0.907515409152697
2898 1.73180219097102
2899 0.178958103293443
2900 -0.166164037316951
2901 -0.526258598089316
2902 -0.0872524743238547
2903 0.29989668325486
2904 -0.069547784646061
2905 0.602658165421418
2906 -1.34170065629881
2907 0.0232969411233026
2908 -0.949774270492051
2909 -0.432267258824743
2910 -0.28140352922925
2911 0.942470571597448
2912 0.26813080523386
2913 0.0204820542352242
2914 -1.02873026534751
2915 -1.49628645514788
2916 0.0302564644577723
2917 0.392661043296018
2918 1.92476611690389
2919 -1.10690304804612
2920 -0.0589613683805088
2921 0.898465781629932
2922 -1.37810903908912
2923 0.12356491299626
2924 -0.373642228697498
2925 0.503728840786638
2926 0.97892265687974
2927 -0.40343248766613
2928 -1.27743992805206
2929 -1.64702545952442
2930 -0.498130973920025
2931 -0.968875740981625
2932 1.28647274587897
2933 1.20082240853007
2934 0.596320588403974
2935 0.434658209836039
2936 -1.37675247025182
2937 -2.84678527572312
2938 -1.26390064689057
2939 -0.773783474520737
2940 0.0271358898293395
2941 2.45103512965602
2942 -0.864570090326883
2943 -0.237593890039096
2944 0.171916665414912
2945 0.140024408203959
2946 0.685561356365985
2947 0.924139025767723
2948 0.540957946279767
2949 0.315713534579979
2950 1.16768574993368
2951 -0.898269506072193
2952 0.478551357685262
2953 0.897298152078029
2954 -1.44335894415457
2955 0.307862704167994
2956 -0.0124713506866185
2957 1.02881038032272
2958 -0.211656221056503
2959 0.240768442860821
2960 0.508664266910563
2961 -0.632083140518193
2962 -0.501850160561342
2963 0.199597075509266
2964 1.66896321465599
2965 -0.277328487460466
2966 0.644772516805568
2967 -1.3749411069566
2968 -0.106523480872891
2969 -0.378714527906978
2970 0.395471786628031
2971 0.0605579380424603
2972 -0.136076899567816
2973 0.300015935668943
2974 -0.714133063072834
2975 -0.19415548444549
2976 -0.492554691606627
2977 -1.00941447753451
2978 -1.14716957260576
2979 -1.87982246757476
2980 0.551932647579712
2981 -0.999841287315954
2982 0.767181151672348
2983 0.201717835851956
2984 1.30632033005939
2985 -1.96592223423952
2986 0.453255895905217
2987 -0.468670925910018
2988 1.09101309038652
2989 -0.822124095120444
2990 1.21691144636175
2991 -0.44039558526507
2992 -0.664384863276896
2993 -0.704720351771097
2994 2.10176816345889
2995 0.366692775464954
2996 0.385868838652316
2997 -0.216793600283729
2998 0.175551719046934
2999 0.67971465416315
3000 0.11032884652529
3001 -0.689612715685413
3002 -0.614994096688991
3003 -1.49782513303958
3004 0.178204598876007
3005 -0.309842523457574
3006 -0.0520725225862848
3007 -0.29652983883091
3008 1.43687375336365
3009 0.6160629334979
3010 1.14047408816809
3011 -1.01876213478387
3012 0.333596827547657
3013 -1.20400545689367
3014 -0.809434318335414
3015 -1.79261709975327
3016 0.182260470136348
3017 0.56082738676079
3018 -0.0571669543451132
3019 0.783799923671706
3020 1.13739387234566
3021 -0.452779415725919
3022 -0.806457844180408
3023 -0.785798765222761
3024 -0.189026334409958
3025 1.6160280061168
3026 -0.299276322622214
3027 -0.266337159395194
3028 -0.898669671909949
3029 0.190288006619593
3030 0.430388743076178
3031 1.72619083040379
3032 -0.113247120835205
3033 0.345736482678772
3034 -0.550794287845028
3035 0.762113013211814
3036 -0.0568985047468966
3037 -0.267078519965353
3038 0.714886478207701
3039 -0.276769443385061
3040 0.371830745530927
3041 0.719600500754638
3042 -1.31799060201571
3043 -0.332987462682657
3044 -0.783785285265894
3045 -0.732546816523278
3046 -0.460566756137828
3047 0.722065175270254
3048 1.41706588396572
3049 -0.314649152114379
3050 -0.1415178845337
3051 0.184183619132092
3052 -0.446316173905065
3053 -0.0802350603847701
3054 -0.792752790279065
3055 0.14664667577853
3056 0.877726926618572
3057 -0.238482299455146
3058 -0.155354023415768
3059 -0.602682599767217
3060 -0.00369490469461153
3061 -0.495017093343908
3062 1.0289609054729
3063 0.481609420456326
3064 -0.263602995760214
3065 -1.34850446100632
3066 0.967752923107829
3067 0.94022325611184
3068 0.0245389513477885
3069 0.0545488066836515
3070 -0.986520958572936
3071 -0.112148153222635
3072 0.407633491486941
3073 2.34884836751774
3074 -1.0553425550429
3075 0.46371097768478
3076 0.169643414761877
3077 0.296460073280907
3078 -2.03099557844792
3079 -0.351529216698532
3080 -0.60593580243714
3081 -0.420328409954201
3082 0.442904666498165
3083 -0.0861987126435872
3084 0.778815740243439
3085 -0.253142872760184
3086 -1.60033112061943
3087 -1.04217272702583
3088 0.146077353894376
3089 -1.74351076944172
3090 2.58884962707143
3091 0.137124467586409
3092 -0.21056223384178
3093 -0.47024440398773
3094 -0.0713225517180818
3095 0.0932449550570018
3096 -0.19953320203832
3097 3.05799372347138
3098 -0.791341484454379
3099 0.00619418981066966
3100 -0.98897502944115
3101 -1.49014775828118
3102 -2.85847097644611
3103 -0.88335007370025
3104 0.740140005739293
3105 1.68564993678304
3106 -0.380882539538027
3107 -0.613474312002372
3108 -0.0215439798699117
3109 0.304998458371442
3110 -0.432256090766568
3111 0.0646048195217443
3112 -2.13164580657615
3113 0.104943623842313
3114 0.0716783472834992
3115 0.635279599025181
3116 0.700129619306415
3117 0.887959768081559
3118 -0.834736589443765
3119 -0.689301198995028
3120 -0.545428158928676
3121 0.0397353217177638
3122 0.251021444086682
3123 1.12075869160341
3124 0.588858356228709
3125 -0.834032576584798
3126 0.060577354275539
3127 0.728527587611666
3128 -1.09615188648754
3129 -0.154647567237849
3130 -0.505643847428079
3131 1.4205716690761
3132 -0.300840374801171
3133 0.707119547389687
3134 -2.5933958392222
3135 -0.0151843552902959
3136 -1.24661167825505
3137 -0.0659985359389808
3138 0.157148740243278
3139 0.179886847449915
3140 1.30692798059111
3141 0.406326057410325
3142 0.6084367994757
3143 -0.188957828168956
3144 1.36589715547392
3145 0.879388244069124
3146 0.44598408701112
3147 0.477410840365993
3148 -0.313312636439255
3149 1.04377229714353
3150 0.210102838000091
3151 -0.921491934235782
3152 0.198533911530137
3153 0.242087034883627
3154 -0.53104879442726
3155 0.406253597797901
3156 0.27519401224343
3157 -0.737633383979666
3158 0.90115671320257
3159 -0.0743592793208068
3160 0.75658384324589
3161 0.0397758303796958
3162 0.808504123850968
3163 -1.37146632725435
3164 1.50944243798221
3165 0.23872903172108
3166 0.0936243392573397
3167 -0.927280621463389
3168 2.09010729950583
3169 0.167007141120799
3170 -0.143917193071885
3171 0.21690110558393
3172 0.466891307695165
3173 -0.958615690873824
3174 -0.866393672283457
3175 0.70618421322826
3176 0.717597241666614
3177 -0.108512653020061
3178 -0.0446790734067255
3179 -0.142606125695175
3180 -0.567892162555779
3181 -0.519721831673675
3182 0.966780557890834
3183 0.00482333638785182
3184 -0.157754450289115
3185 -0.202337689064002
3186 -0.340073853253822
3187 -2.04856135894345
3188 0.371054822366142
3189 1.15371254746064
3190 -0.570896976661807
3191 -0.8308373461824
3192 0.874022538209712
3193 0.077819840038349
3194 0.797563083701649
3195 -1.0114019522027
3196 -0.0526403049061468
3197 0.478266089183588
3198 -0.0604589974525438
3199 0.284344486576493
3200 1.38697034982136
3201 0.919880027975757
3202 0.171766923998785
3203 -0.794897287231749
3204 -0.300784737723463
3205 -0.476805084778903
3206 -1.3716065214986
3207 -1.05752549066153
3208 -0.491208044768939
3209 -0.786247933121214
3210 0.4703068095915
3211 -1.21744189981464
3212 -0.102135105249463
3213 -0.42713970407982
3214 0.225249245504105
3215 0.837539546313095
3216 -0.321150263346258
3217 1.0217053528291
3218 -0.344552256800637
3219 0.345589671949065
3220 0.458143407622601
3221 0.476304871682948
3222 0.377548728360897
3223 1.72562118118126
3224 -0.225831758040623
3225 2.19966833404915
3226 -1.57097703675805
3227 -0.807394397356259
3228 -0.115897399243575
3229 -0.515086580414567
3230 0.314901072736001
3231 2.28135232863419
3232 1.94239074260578
3233 0.0104572923333848
3234 0.533533422667117
3235 0.313382505352494
3236 0.236021981531395
3237 0.982771030985786
3238 -1.46955753334923
3239 0.163095475859545
3240 -1.25471438451416
3241 -0.910281300002763
3242 0.108422552900093
3243 -0.182635486346685
3244 -0.25642437982524
3245 -0.925467706160976
3246 -0.17501838889576
3247 -1.37722445611742
3248 0.56898967436331
3249 -0.222261338237704
3250 0.181252040948376
3251 -0.0964472861948247
3252 1.03783610071943
3253 2.75147967489713
3254 1.0682932060752
3255 0.90470570322375
3256 0.591762874839818
3257 -0.568075504908398
3258 -0.255864242419635
3259 0.66030860797426
3260 -1.31198335555479
3261 -1.56260760137292
3262 -0.345934066823405
3263 -0.217090555037078
3264 0.281649960016472
3265 -0.507312807448772
3266 0.199856014168555
3267 -0.504481576317176
3268 -0.447872077314555
3269 1.66446804754108
3270 0.126000229861422
3271 1.28699346002709
3272 -1.47387798816054
3273 -1.77925541141584
3274 -1.9222370578264
3275 -1.85537273850401
3276 -0.723642192645382
3277 0.106731732608035
3278 0.30267377010774
3279 -2.7156930750338
3280 0.475117342009764
3281 0.878127727102473
3282 -1.49643288925613
3283 -1.26802455635962
3284 -0.531450669312035
3285 -0.602319578717438
3286 0.253755952090129
3287 1.33023636961703
3288 -1.22780617498771
3289 0.777595588429731
3290 0.193915648343863
3291 -0.567145278895409
3292 -1.68394090693433
3293 0.167749729013675
3294 0.0628616848137726
3295 0.0395802502981404
3296 0.760868159356094
3297 1.33567918312364
3298 0.0965209070119526
3299 0.229817303489425
3300 0.0352984780689862
3301 2.58051177744474
3302 -0.551872694561052
3303 -0.143626638755781
3304 0.921972124677541
3305 0.583184185673814
3306 -0.20969649507126
3307 0.656578837619203
3308 -1.50521877659694
3309 0.0638171058708283
3310 -0.95992964197564
3311 -0.579057101076474
3312 1.60028114304749
3313 0.568406915843842
3314 1.86370084197203
3315 -0.168372425046139
3316 0.0245541677472492
3317 -0.708120074960644
3318 0.0234004828201968
3319 -0.668703773910998
3320 -0.278336062313948
3321 -0.152212044202996
3322 0.15423953261873
3323 -1.51832099445521
3324 -0.199963169250585
3325 0.771700133508664
3326 0.353240529678339
3327 -3.09638651054625
3328 0.283796820503204
3329 0.385452483296841
3330 0.101867001421827
3331 -0.64089474282593
3332 -1.64851862634238
3333 -0.172954889076223
3334 -0.511492929380911
3335 0.347741597803424
3336 -0.813566335362713
3337 -0.329543370823278
3338 -0.820844334719294
3339 -0.908271484896555
3340 -0.825329753153243
3341 -0.0967226913935741
3342 -0.849594533936826
3343 -0.0623280511272299
3344 1.51934646404831
3345 -0.104690101919192
3346 -0.402399723307759
3347 -0.0297856080165428
3348 0.759778404098051
3349 -0.202601492342845
3350 1.76790403183744
3351 -0.600160486307195
3352 -0.486583586007593
3353 0.495840794596402
3354 -0.754320096660354
3355 0.758708156478022
3356 0.24884422117209
3357 0.570173663351104
3358 0.255857190811044
3359 -0.91816844787183
3360 -0.836573279870566
3361 1.77513024310622
3362 1.74712361017799
3363 1.18549439483975
3364 0.283087641808858
3365 -0.0956243621332988
3366 -0.271814202802235
3367 0.474109197935478
3368 -0.151208890158122
3369 -0.169930847012025
3370 -1.33776880339644
3371 -0.877380414190629
3372 0.600644192767016
3373 0.128705290212893
3374 -1.41374798206498
3375 -0.893190093163942
3376 -0.533470819918111
3377 1.06972583882932
3378 0.758207943438263
3379 1.93317291694095
3380 0.70239267351362
3381 -0.858651501161436
3382 1.39116759002846
3383 0.820766316933745
3384 -0.129375351857154
3385 -0.10130809892385
3386 0.863047811862526
3387 0.982171589220362
3388 0.11176490938666
3389 0.456693562221279
3390 0.060596971385662
3391 -0.502385093893643
3392 -0.295014509028054
3393 -0.239752242978596
3394 0.0127500209710472
3395 0.384833702853556
3396 -1.61964132608027
3397 0.55273452260525
3398 -0.106857761882866
3399 1.01818183106891
3400 0.787176078516046
3401 -0.956860586854598
3402 1.10655897608932
3403 0.0131526275401179
3404 0.714345711929845
3405 -0.186926977755968
3406 -1.26429751197356
3407 0.132973980011491
3408 0.911831092210662
3409 1.44943585648314
3410 1.01059107997279
3411 -2.0970024018682
3412 -0.198819577626009
3413 -0.296958422334225
3414 1.64243711234333
3415 0.77509208968813
3416 2.13281880411931
3417 1.17121930994937
3418 0.190764523101284
3419 -0.581344133996688
3420 -0.67146858153984
3421 1.36381897557876
3422 0.86937358298238
3423 0.174679484958315
3424 1.54908567883928
3425 1.39245888079082
3426 2.53009462983851
3427 0.932720561411294
3428 -0.800049278302937
3429 -1.77635134248867
3430 -0.587814927207176
3431 0.248198186920296
3432 -0.26201367674896
3433 0.0463528043298171
3434 0.631150440475672
3435 0.836904573179807
3436 -1.61583232763341
3437 0.252004734215239
3438 0.179644159676273
3439 -0.792147369877091
3440 -1.61206735453042
3441 -2.07072438248372
3442 -0.885486583781617
3443 -0.494227683211637
3444 -1.23398519698152
3445 -1.35782171604866
3446 -0.513674584537466
3447 -0.311926081346305
3448 0.642445136687297
3449 0.0671446225747498
3450 -0.29719508703614
3451 0.450217047508358
3452 0.431085542876354
3453 0.657354616052593
3454 -0.00282647134651848
3455 -0.232166456296586
3456 -2.00151570690789
3457 -1.31861112910301
3458 1.07443931000989
3459 1.17580330412082
3460 0.427444208263989
3461 0.373869482291432
3462 0.704041316550135
3463 -0.674411373654572
3464 0.661509938288636
3465 2.34921723431655
3466 -0.169850647899367
3467 -0.13571391772908
3468 -0.495749910985741
3469 0.0426151293368364
3470 0.823341355487845
3471 1.81136578362683
3472 -1.59233837314576
3473 -1.6244882707776
3474 -0.013938978688627
3475 -0.223635522764059
3476 -0.44272373382766
3477 -0.584005352941369
3478 0.134338290454415
3479 0.466484063963543
3480 0.943427092222724
3481 0.493354509261423
3482 0.946387758167187
3483 0.52943446100956
3484 -3.39069809117717
3485 -0.596825027025554
3486 -0.0261984563343449
3487 0.551497421551795
3488 -0.0861218080210855
3489 0.344475388728215
3490 1.25507648277562
3491 -0.124205139058063
3492 -0.756937047783463
3493 -0.476924174126045
3494 -0.13016150754837
3495 0.291717160585393
3496 0.117218968989037
3497 -0.995548987086256
3498 0.307360867492721
3499 -1.08090648365149
3500 -0.467026000948383
3501 0.456125613954267
3502 -0.680270434079208
3503 -0.0680783659508144
3504 0.399579590351049
3505 1.85865888094893
3506 -0.641095551784666
3507 0.0874773867124223
3508 0.222946886720473
3509 -0.111439744238718
3510 2.42795012172289
3511 0.205302496964156
3512 -0.939469931897312
3513 0.326361822427765
3514 0.221164373174824
3515 0.525084788104417
3516 -1.50584011011668
3517 0.171693092343614
3518 1.5538118560733
3519 2.52770144274747
3520 0.263666689324663
3521 0.613987439474014
3522 0.393098977246521
3523 0.220398730652356
3524 0.338061893002001
3525 -1.01977680733202
3526 -0.338196355279334
3527 1.32778711852908
3528 0.213606887945253
3529 -1.73227669673936
3530 -1.36344175951663
3531 -3.01239324766146
3532 -2.57860004995685
3533 0.532906983642445
3534 -0.0619382619463877
3535 -0.183364413683605
3536 1.62846847941305
3537 -0.217588181975132
3538 -1.02194921742462
3539 0.304394478236073
3540 0.0529147761453554
3541 0.807181193262927
3542 0.940907316250329
3543 -1.88886535586112
3544 -0.647995474298953
3545 0.565207554038865
3546 -0.0827774462218658
3547 -0.0124572200216861
3548 -1.2602037472729
3549 0.526335210245728
3550 0.528920753191103
3551 0.141776668220423
3552 -0.176283652288357
3553 -1.53761888830482
3554 -0.457322577242707
3555 -0.158708768154987
3556 -0.867264627977484
3557 1.58111178372974
3558 -0.596182063416904
3559 -0.215757105166938
3560 -0.198448802413165
3561 -0.178204372188541
3562 0.334970584754739
3563 -1.05512066277492
3564 0.402954547030279
3565 0.242841099262682
3566 -0.294783031082035
3567 1.84406998820765
3568 0.458986808316121
3569 1.55193277366698
3570 -0.0584366413299411
3571 -0.0784549557161793
3572 1.15107427120302
3573 0.341201232968444
3574 -0.550232833360442
3575 -0.435751198113048
3576 0.709764864909705
3577 1.39460553959479
3578 1.26022104930228
3579 1.09013539107027
3580 -0.77666960438602
3581 0.400360803340242
3582 0.654061894328335
3583 1.28299600129705
3584 -0.182752713464815
3585 1.58194440756152
3586 -0.224972186403777
3587 -0.70206805520049
3588 0.885136567935172
3589 -0.130897135000402
3590 -0.0683167926864159
3591 0.0267066578112005
3592 0.834351750430788
3593 0.931339084049399
3594 0.0280861786558511
3595 -0.193491208599989
3596 0.179300509285173
3597 0.810673698878315
3598 -0.418521870921248
3599 2.28073666261283
3600 -2.44585095813195
3601 -0.372370555537717
3602 0.357811425561852
3603 1.07838232398518
3604 0.206664577564737
3605 -0.441174931746248
3606 -0.696923058765315
3607 -0.0860061440649287
3608 -0.917230468116891
3609 0.447757962644242
3610 -0.525015239635244
3611 -1.76117983524618
3612 -0.191750123117522
3613 -0.748112903634154
3614 -0.0415931411955954
3615 0.597717666016131
3616 -0.406069560084399
3617 -0.4405346590463
3618 -0.51715967442144
3619 0.106065309947554
3620 -1.49554716504825
3621 0.571955001444197
3622 -0.805042575657363
3623 0.361036747566981
3624 -0.505987931253228
3625 -0.394485843787657
3626 0.350361354748981
3627 0.0815093568089234
3628 0.0750889161524362
3629 -0.167542203999123
3630 -0.393085507682792
3631 -0.652958948303179
3632 0.424892413420439
3633 -0.170715231145231
3634 -0.202995236464487
3635 0.512064750597542
3636 1.06078643949349
3637 -0.654030387400612
3638 0.302773568939011
3639 0.454443717160326
3640 -3.32229861563818
3641 0.475995175972623
3642 -2.0294449310082
3643 0.281989901065181
3644 1.15214996994413
3645 -0.870707730874282
3646 0.453433644429153
3647 -0.0727132506945321
3648 -1.06952796912413
3649 -0.373781745419552
3650 0.357987197704495
3651 0.286832991477722
3652 0.672003575442804
3653 -0.210720770215943
3654 0.894935093453657
3655 -1.00820712725519
3656 0.737721249194861
3657 1.71571158926733
3658 -0.31696863601279
3659 -0.0207884494193378
3660 1.03601553746301
3661 0.112523877397193
3662 0.740371465312148
3663 1.17659052154432
3664 0.689758492162376
3665 0.456173965248882
3666 -0.0741126597405648
3667 -1.12281863059752
3668 1.09785269996541
3669 -0.301322353200242
3670 -0.210477612301199
3671 -0.285103777617762
3672 -1.093554187517
3673 0.498733744635914
3674 -0.555268115875754
3675 1.33774199192575
3676 0.068546718679388
3677 0.175947420558072
3678 0.00732206418493053
3679 1.25726409852331
3680 0.60228872135815
3681 -1.58686285529227
3682 -0.13343017813511
3683 -1.09887111299672
3684 -0.180625145338796
3685 -0.306581554000837
3686 1.271904228127
3687 2.57413676174348
3688 -1.21993085101577
3689 -0.0197874613871165
3690 0.686866939623322
3691 -0.0618073383434043
3692 0.147151595831989
3693 -0.00315019102300473
3694 -1.32320706295781
3695 0.258701344279076
3696 0.8774023743693
3697 -1.13276093288369
3698 0.775341032178934
3699 1.31844892678844
3700 -0.678216817568693
3701 -1.09741637085686
3702 1.18669158460125
3703 -0.51270890803412
3704 -2.86802264853305
3705 0.825092500453157
3706 -0.331961519434175
3707 -1.11485934176746
3708 -0.954407275432716
3709 -1.91755099002707
3710 -0.143443226824913
3711 2.30453219707498
3712 0.629932898977585
3713 0.753465995781069
3714 -0.852507798899827
3715 -0.573669721617918
3716 -1.62770427213186
3717 -0.511518631378105
3718 -0.620168601225267
3719 -0.223912355400836
3720 1.61180691914512
3721 0.361449104869617
3722 -0.251819261091423
3723 -0.550815964273907
3724 0.0767596633017398
3725 0.273041996566763
3726 1.36232411427843
3727 0.898135572588016
3728 0.272978651555146
3729 0.916029361338533
3730 0.194167382299006
3731 1.66749559238227
3732 -0.122299076401716
3733 0.0412521337214993
3734 1.46818832398453
3735 -0.986521557689333
3736 -0.052907313016989
3737 0.63537879032478
3738 -0.597068619282729
3739 0.155928046006032
3740 -0.306387878885822
3741 -0.769486989708437
3742 -0.140747932297856
3743 0.927603724637556
3744 0.0501733335589303
3745 1.44393417420594
3746 1.36485090751714
3747 -0.625728008931004
3748 -1.4855527384669
3749 -1.57226665397156
3750 0.477588221405596
3751 -0.0157230818901857
3752 1.20663834483684
3753 -0.305179391074963
3754 -1.11590824354833
3755 -0.386408646100422
3756 0.0213573152212319
3757 1.015995819353
3758 -1.00478865126955
3759 0.417857876309085
3760 1.21607542578159
3761 0.735461274989508
3762 -0.676092250559882
3763 2.33714520058275
3764 0.464807119270127
3765 -0.187982151633414
3766 -0.0201471431016835
3767 1.40145619928895
3768 1.15615486850108
3769 0.512867911248553
3770 0.128801043551947
3771 0.166243895004233
3772 -0.587959482952353
3773 -1.40469540051652
3774 1.11577018185451
3775 -0.226583302054113
3776 -0.177531781450404
3777 -0.414146720977405
3778 -2.66763363700807
3779 -0.125284559322175
3780 1.37067195055126
3781 0.293490516836262
3782 0.802376753547179
3783 1.07453179935675
3784 0.135136518109427
3785 0.0680678930419925
3786 -0.668906039231007
3787 -0.550914728386272
3788 0.0192191443481327
3789 0.214038810633064
3790 -1.0672052345076
3791 1.2175362948476
3792 0.312413704771783
3793 0.507531858344487
3794 0.343692197493438
3795 1.48671790230656
3796 0.368120291264211
3797 0.433465194618348
3798 -0.148167970131519
3799 -0.79642937406632
3800 -0.227699726684482
3801 -0.454641877210104
3802 0.22768749992611
3803 -0.458288472539285
3804 0.831635365312782
3805 -0.717527020530631
3806 -0.629574939766275
3807 -0.419303658202211
3808 0.306456113007854
3809 0.194141185296159
3810 0.780323628707085
3811 -0.291964831019822
3812 0.341603247126736
3813 -0.878383878552999
3814 0.154426683953587
3815 0.279093017553079
3816 0.756217125811066
3817 -0.297883647474421
3818 0.801906863711553
3819 0.830614952904398
3820 -0.355594699774695
3821 -0.392198419391844
3822 -0.384944684094273
3823 -0.708574718822258
3824 -0.96339863551654
3825 -0.525964919505334
3826 0.275422019660233
3827 -0.748915300563941
3828 0.484250974976814
3829 0.00311361381493391
3830 0.210965850761043
3831 -1.02436195430707
3832 0.252275354671556
3833 -1.11653789225119
3834 0.315817335016384
3835 0.404406674368723
3836 -0.631044314907316
3837 -0.335420954052759
3838 -0.516275153905739
3839 -0.261159456048573
3840 1.03634810789286
3841 -0.623559363949801
3842 -0.280515992989335
3843 2.49983466784875
3844 0.184187472281739
3845 0.641514638666983
3846 -0.459668150797443
3847 0.144414451615186
3848 0.309758920402836
3849 -0.872691694568396
3850 0.207766864191097
3851 -0.0362168724045113
3852 -0.167801231282757
3853 1.11404875839704
3854 -0.25481435756185
3855 0.0827612986850914
3856 -0.289999319323242
3857 0.0352834537101026
3858 -0.00156869902317203
3859 0.405644242092082
3860 -0.857008277728556
3861 -0.876192504559304
3862 -0.0643950870183208
3863 0.0257779856954459
3864 -1.31790055932039
3865 -0.198329877152319
3866 -2.00184969807564
3867 0.782816528310215
3868 -0.9365861493382
3869 -0.402561499376943
3870 -2.00446910389826
3871 -0.115062149830901
3872 0.881177509358386
3873 -1.21989032462808
3874 -0.366940382888519
3875 1.11985922670005
3876 -2.0103008662977
3877 -2.0902488333942
3878 1.44539802830515
3879 -1.57999848444636
3880 -0.278705887546625
3881 0.0219281388517274
3882 0.373384505734623
3883 -0.559487105246391
3884 0.260460351276827
3885 1.36529949746698
3886 1.35604384894641
3887 0.344918135279042
3888 1.89383515772851
3889 0.643231279512269
3890 -0.995058599400747
3891 -0.45517739875575
3892 -1.33090884302399
3893 0.0673751004593575
3894 0.446426367958211
3895 -0.547184611943636
3896 -2.12512408255266
3897 1.57158537360108
3898 -0.849364905653876
3899 -0.274878519009101
3900 1.39086772757915
3901 0.155420734997689
3902 -0.604887229388311
3903 -0.791578180923511
3904 0.0224948286627606
3905 0.703928294814987
3906 -0.697681237552214
3907 -0.00456107579073306
3908 -1.00080270514229
3909 0.15909819877802
3910 -0.0950584273334125
3911 -0.406851284256004
3912 -0.594640775128167
3913 -1.73930017299589
3914 1.42847778860696
3915 -0.449455231590793
3916 -0.410378249976673
3917 1.26790162500063
3918 -0.646892469276025
3919 -0.181500981817338
3920 0.01706351996445
3921 0.855034758695526
3922 1.55037906928619
3923 -0.252188440885752
3924 -0.628059006991194
3925 0.509674141131961
3926 0.632526103672274
3927 0.0444030734221266
3928 -1.16501252209603
3929 0.348037985306163
3930 0.44895562615829
3931 -0.21640194685008
3932 -0.720900252238446
3933 -1.173665587199
3934 -0.000986205276380492
3935 0.350795511329496
3936 0.497295438661015
3937 0.436253673323811
3938 -1.16909819032023
3939 -1.19104339840516
3940 -0.349745554753557
3941 1.06260089558455
3942 -0.394510151403566
3943 1.53639290158567
3944 -1.78194174402749
3945 -0.399074174912498
3946 -0.348144672774274
3947 -0.407009607133523
3948 0.645940704337499
3949 -0.838815551564422
3950 -1.00733686422357
3951 -1.71521415354942
3952 0.57756316946544
3953 -0.0256328066837672
3954 -1.74450216432131
3955 1.30374422894522
3956 -0.415462932120509
3957 0.442324301195606
3958 0.359385619260881
3959 -0.379783785337001
3960 1.24898544886548
3961 -0.317760025033605
3962 -2.99728395988844
3963 -0.973120494847588
3964 -0.27356921685
3965 -0.233614817866993
3966 0.248286025170979
3967 1.30360998152543
3968 -0.435801918823054
3969 0.925316863691462
3970 0.746212018345616
3971 -1.78183000408829
3972 1.26585182635397
3973 1.30780647561447
3974 -0.803828216515816
3975 1.9253043485712
3976 0.107540467484363
3977 -0.212662597111459
3978 -0.0612242790709634
3979 0.637489524163626
3980 -1.25518462720665
3981 0.216604411129361
3982 0.601784610608613
3983 0.48224806440549
3984 -0.968678573545516
3985 0.046603191668027
3986 1.53920487367811
3987 -0.225636897802299
3988 -0.485851784070997
3989 1.3372470457589
3990 -0.367075749110676
3991 -0.337720144819305
3992 1.47261257446845
3993 0.432653097108245
3994 -0.826323330908017
3995 0.66032173407732
3996 -1.42358278859499
3997 -0.29999807407305
3998 -0.268113628272178
3999 -0.326122252187363
4000 0.46694685489636
4001 0.379248769940856
4002 1.0396993602834
4003 -0.779916623124008
4004 0.286414885222649
4005 0.732197255540598
4006 -0.273081882423211
4007 -0.380643549486491
4008 0.472170974193322
4009 -0.372191374162845
4010 -1.02526386845414
4011 -0.741712988328249
4012 0.449091717239513
4013 0.0758250468901953
4014 0.754336883760652
4015 1.07122649924614
4016 0.633884142283959
4017 0.279278426084782
4018 0.111607169446585
4019 0.271056641260689
4020 0.414794959347647
4021 0.717012686803923
4022 -0.392909758714371
4023 -0.507670982682423
4024 0.30789646326711
4025 -1.4621959137552
4026 -1.36594757462603
4027 -1.12692931582565
4028 1.37409214751532
4029 0.741656200015689
4030 -0.393017247527208
4031 -0.558403578608957
4032 -0.89391037390822
4033 -0.498344555870189
4034 0.394531990547765
4035 0.432589117819475
4036 0.516119266298642
4037 -0.656400626569166
4038 -0.621379413009456
4039 0.0126367097994393
4040 -1.19409441351794
4041 1.59100551276677
4042 -0.259854528272142
4043 -0.472842099950425
4044 -1.00740676015617
4045 0.0344859357002623
4046 -1.41358501028308
4047 0.1105165724864
4048 -1.08335944795496
4049 -1.08832683486876
4050 -0.721343309709004
4051 -0.528545527581286
4052 0.0640096811739914
4053 0.0465141076213325
4054 1.39918474499423
4055 2.55610135848879
4056 0.426015029408902
4057 1.24775659465625
4058 0.42797953847053
4059 -0.102322632194385
4060 -1.59157006637457
4061 -0.14590980556197
4062 -0.477917809029156
4063 -0.538429434479017
4064 -0.66703194714755
4065 -0.000778559359836173
4066 1.13396450849239
4067 -0.0334270971715003
4068 2.02745081529136
4069 -0.457400077144708
4070 -0.493992522678558
4071 1.90484567072862
4072 1.4770971761105
4073 0.894260748966968
4074 0.216168785303807
4075 0.0124589710608962
4076 -0.354692359019465
4077 -1.37627751030095
4078 -0.383206679755474
4079 -1.81514631022422
4080 1.32048068578381
4081 0.632598233047009
4082 -0.723309551236594
4083 0.00884418767151773
4084 0.181282804068869
4085 -0.489580816565784
4086 0.208853878946607
4087 -0.18047625548988
4088 -1.22026249084655
4089 -0.449293100950852
4090 -0.174348106847369
4091 -1.71560444092265
4092 0.437794111700961
4093 -1.97991847653498
4094 -0.232807139386893
4095 0.101574351254973
4096 -2.8082686425765
4097 0.472169049680828
4098 0.725230647421722
4099 1.24972695080931
4100 0.2238156001659
4101 -0.592484634528016
4102 -0.450671120303527
4103 -0.853260467322833
4104 -0.327694352446307
4105 -0.804165621172275
4106 -0.520099186028782
4107 -0.793175748125135
4108 -1.2643929387641
4109 0.317802759009452
4110 -0.711100443818955
4111 0.25853138794268
4112 2.47787916663098
4113 -0.151204998724787
4114 1.2936077560673
4115 -0.150359467050378
4116 -0.849612449880384
4117 1.96026719015503
4118 -0.905673862367269
4119 -1.5340221253946
4120 0.032721902582586
4121 -0.271619543281825
4122 0.194084063496686
4123 0.600266490961122
4124 0.696141688359534
4125 -0.31090888363905
4126 1.16795299612963
4127 0.633041840946519
4128 -0.124790774457508
4129 -1.29233740921447
4130 -1.11722073678273
4131 -0.0605470576839693
4132 -1.35873567515643
4133 -1.46312106917265
4134 -2.54131995173025
4135 -2.41039111956434
4136 -0.641338548374163
4137 -1.27009659808776
4138 -0.0435933432377791
4139 -0.11406988856089
4140 -2.36292177001843
4141 -0.360457479640907
4142 -3.54441250031226
4143 -0.717539931828524
4144 -0.383586594583338
4145 -1.62338548745475
4146 0.0161284337389906
4147 -0.177485284751103
4148 -0.244666919313782
4149 -0.186420884633652
4150 -1.02171784310619
4151 -1.64123831160804
4152 -0.0347929354063163
4153 0.897756730603772
4154 -0.692476517970152
4155 -0.0729263698367038
4156 0.669423718830031
4157 -0.527038528852844
4158 -1.19356075655792
4159 -0.0101435604541522
4160 -0.422793860294181
4161 1.10448391763028
4162 1.09307612746173
4163 -1.22991275600968
4164 0.80686209078733
4165 -0.624720861645867
4166 0.632738109296605
4167 -1.22097203434624
4168 -0.179574371812174
4169 -0.347651336545218
4170 0.0884313318746708
4171 -0.183012025128794
4172 -0.958165593980266
4173 -1.65293292363338
4174 0.213943715960376
4175 0.41838999169277
4176 0.938261972243577
4177 -0.195066224611086
4178 0.879986785275696
4179 -0.0266256741021693
4180 -0.353200453429443
4181 -0.863058019539571
4182 0.313861566706861
4183 0.471165367987475
4184 -1.10473857326764
4185 0.893093475882175
4186 0.854868445875189
4187 0.684054018021065
4188 0.362513063742801
4189 1.57467602439896
4190 0.532527985429989
4191 -1.25101154112068
4192 -0.354039948720056
4193 -0.708305831316409
4194 -0.832694676575697
4195 0.00242499820203967
4196 0.524294060567272
4197 -1.39006846422746
4198 0.206149443722939
4199 1.00432737817752
4200 -0.285619281318934
4201 1.53402604153796
4202 -1.57250933361301
4203 1.18695481537641
4204 0.654449903467195
4205 0.801952491410999
4206 1.48111250455397
4207 0.405694953678907
4208 0.871676972655979
4209 -0.123524307094063
4210 0.764214868404749
4211 -0.479898019292063
4212 0.222206802087745
4213 0.505630849610535
4214 0.588701504211131
4215 0.168564838231904
4216 0.624768690531527
4217 -2.28647225278583
4218 -0.176647102170903
4219 0.497554526713028
4220 0.345200807021237
4221 -0.754802142472285
4222 -0.0477131816677487
4223 -0.186480264362209
4224 0.834022911921394
4225 1.50528995677492
4226 -0.142579524552597
4227 -0.743118638554195
4228 1.6141352518592
4229 1.21244194965014
4230 -0.492738897064072
4231 0.4193404297292
4232 0.538930447146066
4233 -0.547272777149186
4234 1.36511799290661
4235 1.91846210684242
4236 0.80897130325813
4237 -0.0425379527981788
4238 -0.477326290689112
4239 -0.678937297512328
4240 -0.254658842399262
4241 0.975619879170008
4242 -0.49454042607744
4243 1.15774805567428
4244 -0.124219808937673
4245 2.24394401696719
4246 -0.251028939501988
4247 -0.581721470753108
4248 -1.06841695481603
4249 0.901280640897202
4250 0.683396850223101
4251 1.36217714007652
4252 0.543298460262116
4253 -0.106817669494906
4254 0.358852313197513
4255 1.51189308880275
4256 0.186300234400767
4257 0.174461297380654
4258 -0.226029791735028
4259 0.26409630149582
4260 -0.464085548951445
4261 -0.289278323840726
4262 1.12511596580183
4263 0.137497041069323
4264 0.140444455411423
4265 -0.298748303327764
4266 1.3700419412933
4267 0.477250811340634
4268 -0.996411011532939
4269 0.356746930651148
4270 -0.21532317311674
4271 -0.407043639788205
4272 1.39431657063001
4273 0.0314481667217574
4274 -0.68891771942973
4275 1.84382132040978
4276 -0.686573240174375
4277 -0.302093025658587
4278 0.00557294603176128
4279 0.0461106950170858
4280 0.451151271873411
4281 1.22492585883257
4282 -0.457012870693234
4283 0.142722440254333
4284 -1.03685600593162
4285 -0.860620142704654
4286 0.191147168602911
4287 0.260703455538535
4288 0.0198408689644642
4289 -0.287202556430309
4290 1.05675954618443
4291 0.101672640575835
4292 -0.0292302929641668
4293 -0.0865444683351924
4294 -0.693732297798975
4295 -0.136982067947341
4296 0.409572528580089
4297 0.794895267748513
4298 -0.283638923460869
4299 0.0700571036405027
4300 1.8410242646338
4301 1.29041107395067
4302 -0.0953788703671341
4303 -1.14688920698658
4304 -0.231383637663317
4305 -0.313837695560026
4306 -2.98353421259376
4307 -3.11497800498684
4308 -0.782224531131161
4309 -0.532635583384461
4310 0.719623914282761
4311 -0.514268300674438
4312 -0.814123323875742
4313 0.666057295124281
4314 0.732394535979571
4315 -0.254639804194688
4316 -1.75256628324892
4317 2.20979874138362
4318 -0.384394510815265
4319 -1.60127795605712
4320 0.594451693202468
4321 0.526690456972228
4322 0.843035828613998
4323 0.0218858444023904
4324 -0.611254277218423
4325 -0.444348007714502
4326 -0.867927937866594
4327 0.146199377255175
4328 -1.44266538273652
4329 -0.868433304352753
4330 1.73651010438011
4331 0.773050650286684
4332 0.563109363885596
4333 0.746879693558466
4334 0.596312563412873
4335 -0.432196803739533
4336 0.500790343502457
4337 0.468161992726248
4338 0.280624145076646
4339 -0.852560171549566
4340 0.580688052215048
4341 -0.201287156006598
4342 -0.440272394203677
4343 0.433486419285365
4344 -0.379272275502468
4345 0.478682012103807
4346 -0.0499207224573373
4347 0.128248123641022
4348 -0.755577624452585
4349 -1.31269042693974
4350 0.711576846372974
4351 -0.89447221382667
4352 -1.07626742247396
4353 -0.862036481041387
4354 -1.62920853784395
4355 0.504066318384899
4356 1.18287604323873
4357 0.154636647208491
4358 -1.62457164388438
4359 0.027182489836048
4360 1.28520367766894
4361 -2.17186875924974
4362 2.37851953234623
4363 1.63226530056891
4364 1.09910197145943
4365 0.375141749703628
4366 -0.348143147788505
4367 3.57162330293159
4368 2.1264150239111
4369 -0.727887567289835
4370 -1.5464267552581
4371 0.135865126661667
4372 -1.87164491887159
4373 0.0437592751682234
4374 0.261591537177643
4375 -1.87688505769943
4376 1.38742465466759
4377 -0.0315238537577365
4378 -1.28417131901655
4379 0.953612988466063
4380 -2.84169537926166
4381 -0.720488311682375
4382 0.788307749082675
4383 0.824651199513767
4384 -1.21586687375712
4385 1.37204383632131
4386 -0.601251307132577
4387 -0.485075071612968
4388 -1.27277518665928
4389 -0.719875740354488
4390 -0.63247101784079
4391 -1.95937251668487
4392 -1.37719493896646
4393 -2.379601537723
4394 -0.449595418274911
4395 -0.766095357765542
4396 -1.79864233873922
4397 0.600715936651295
4398 -0.382006595559323
4399 -0.504468278160743
4400 1.37502027999413
4401 -1.19524628395012
4402 -0.216220696719665
4403 0.225749702823712
4404 1.48577635772318
4405 1.83093668495217
4406 2.05896142250735
4407 0.723223293752265
4408 1.69327925378606
4409 0.901462478044779
4410 0.560231229426813
4411 1.67808123402489
4412 -0.459320176055361
4413 -0.297057103659
4414 0.923234760705537
4415 2.76699583824215
4416 -1.71974811721132
4417 -1.61448654706562
4418 0.0726803190412162
4419 0.926586565495732
4420 0.666861489345861
4421 -1.03772780927362
4422 -1.24091929682385
4423 0.279390970003353
4424 -0.374600379944929
4425 0.376864613164958
4426 0.542382590565412
4427 1.70251020681204
4428 0.553419691708508
4429 -0.77079004569203
4430 0.390845547156491
4431 0.651983357267317
4432 -0.642429002434943
4433 -0.0637473099462937
4434 -0.510117002944265
4435 0.0169467129388292
4436 1.04171130333389
4437 0.0570092945473024
4438 0.704090042675015
4439 0.436112081478508
4440 0.936626631890906
4441 0.199366988681924
4442 -1.16942725378049
4443 -0.197625155037505
4444 -0.664132923806038
4445 0.557955199835201
4446 0.610566816241501
4447 -0.748682881385138
4448 -0.598933449430247
4449 -1.54319904131731
4450 0.00943320868144504
4451 0.358675705952323
4452 0.482007501004902
4453 -1.36953470570317
4454 1.02455067194808
4455 0.0452118893789808
4456 -0.441583752482265
4457 -0.416186393633766
4458 -0.26554969061972
4459 -1.41507106559623
4460 -0.467248691616144
4461 0.0993631293125912
4462 -0.0371261129137741
4463 0.824495681024628
4464 0.282311070000794
4465 -0.432671194492822
4466 0.470016082384592
4467 0.913320061620568
4468 -0.796063008862878
4469 0.496744934901627
4470 0.557394345152733
4471 -0.0667780352615046
4472 0.400179435500171
4473 -0.0482192293969721
4474 0.242057076339372
4475 -1.567269633502
4476 -0.309526938177316
4477 -0.536823389082375
4478 -1.875185508397
4479 -3.73696181854659
4480 -0.106602836681825
4481 -2.25045029508255
4482 0.535225428659982
4483 -0.162852971503949
4484 -0.091247963618363
4485 1.47185452629702
4486 -1.30335740282566
4487 -0.99797929737249
4488 0.191323585884447
4489 0.249878476149051
4490 0.42005867540352
4491 -0.287858945328671
4492 -1.17958980279228
4493 0.611107038990365
4494 -0.203275036165296
4495 -0.194047990406311
4496 -0.657357764953908
4497 0.707192702780227
4498 0.389780562850448
4499 -1.16834310431972
4500 -0.938346456322755
4501 1.00055963342289
4502 0.477292501369012
4503 -0.158421331356211
4504 -0.369077104799274
4505 -0.349397596315548
4506 1.01753080261196
4507 -1.5722290100483
4508 0.458194129990964
4509 -0.709030468794409
4510 -2.1007589213723
4511 -0.334834841638843
4512 -0.41661041956431
4513 1.04724102019885
4514 0.34669954339953
4515 -0.843193755522357
4516 -1.63807443373141
4517 -1.98743549210311
4518 -0.23340263731211
4519 -0.832283592427314
4520 -0.241722112368929
4521 -0.531271004519978
4522 1.00714623509708
4523 -0.731353877808931
4524 -0.181941187244882
4525 -0.656682924406738
4526 1.25279697658748
4527 1.54423935704752
4528 0.134619620021192
4529 -0.398083861633326
4530 -0.244245907291639
4531 -0.178993482571915
4532 0.176518502775231
4533 0.382577546460807
4534 -0.340525154679251
4535 -0.80335720999668
4536 -0.954489678324466
4537 -0.396315793748077
4538 1.49675826137067
4539 -0.649783481815266
4540 0.698361346484856
4541 1.84661168738285
4542 -0.396066219147513
4543 -0.693129322093422
4544 -0.355339941330581
4545 -0.614434157182719
4546 0.409896051074413
4547 0.190905421373939
4548 -0.166412311413528
4549 0.136468039817958
4550 -0.283168209064105
4551 -0.0614550899698938
4552 0.278672931965669
4553 -0.541776778349766
4554 -0.924252162033639
4555 -1.00197408274293
4556 0.629485831257711
4557 -0.0279224106890466
4558 -0.128417607601066
4559 0.0935318773271248
4560 1.53919083238541
4561 1.02047231510897
4562 2.15984492413427
4563 -0.648584102682511
4564 0.463477153392311
4565 -3.71462306068972
4566 -0.481602413278052
4567 -0.314655280608683
4568 0.117410597747821
4569 -0.260301275227175
4570 0.407739149967715
4571 1.12577593154607
4572 -1.02896678979211
4573 0.868035192535275
4574 -1.07309521879348
4575 0.599976648535973
4576 -0.779888768579726
4577 0.710031661461613
4578 0.728945731621536
4579 -0.795415683542352
4580 -0.922887562205189
4581 0.720947247562552
4582 -0.996471236666256
4583 0.131634340778835
4584 -0.436203809818347
4585 -0.610608336392745
4586 0.286394585776932
4587 -0.262091189492326
4588 2.05646479048456
4589 1.15517506507576
4590 0.882079381042083
4591 0.859186987299427
4592 -1.08589282560348
4593 1.20905685237556
4594 0.324395606472181
4595 0.571611459672495
4596 -0.395741074803564
4597 0.574858755161375
4598 -0.694292874885496
4599 -0.683110617306763
4600 -0.455051292390695
4601 0.688388193236149
4602 0.00534726752730652
4603 -1.20169787903147
4604 0.365525202836441
4605 -0.188746326437905
4606 -1.36953136010681
4607 1.29353955187536
4608 0.376783466490475
4609 -0.893491462147131
4610 -1.00137770714899
4611 0.50795641085458
4612 -0.101068438617272
4613 -0.543708318214519
4614 -0.998424691304405
4615 -0.329209669313029
4616 0.682036380870394
4617 1.19139914639895
4618 -2.16980585331641
4619 0.361215830385748
4620 -0.36375328434987
4621 -0.0909386666201537
4622 -0.716199380156305
4623 0.458809436861986
4624 0.521377202761214
4625 1.98879241089173
4626 0.314736234755382
4627 0.393368271989083
4628 0.080235675542474
4629 -1.80462911949465
4630 0.334217427712902
4631 0.681413708584071
4632 -1.18131749995593
4633 -0.392831680553421
4634 -0.145578463755237
4635 -0.387189645082048
4636 -0.21106989876363
4637 -0.312894417708637
4638 0.663211584221062
4639 0.122028995292212
4640 1.99164199751963
4641 -0.653985572723738
4642 -0.548110580068836
4643 1.21231346790274
4644 -0.651707510853536
4645 -0.596875694390728
4646 0.15970118745464
4647 0.252705966349477
4648 2.47392288987496
4649 0.495682708428972
4650 0.32660119763253
4651 -0.580815003247484
4652 0.0936917060200648
4653 -0.533494471854326
4654 0.391401138255119
4655 0.569048677817197
4656 0.376128636615837
4657 -0.0109647978800838
4658 -0.774695562022278
4659 0.190378149602349
4660 0.373427359168206
4661 -0.472322089846113
4662 -0.123236227176697
4663 0.566706191982933
4664 1.08419775740225
4665 0.449294424467446
4666 0.187075724783234
4667 -0.780008228348971
4668 -0.605013069828196
4669 0.0477903946146343
4670 -0.296500924726447
4671 -0.271565955857675
4672 0.403561157023418
4673 -0.890926509988489
4674 -0.642155107499493
4675 0.591753171125819
4676 0.0873562245345054
4677 1.99938019406532
4678 0.0351437272523549
4679 -2.32348150710107
4680 -0.509490318336914
4681 0.476084727039774
4682 -1.13761704697317
4683 0.0947290724050251
4684 0.241901465722624
4685 -0.476059931417941
4686 0.140726878154107
4687 -0.770751859294465
4688 -0.588234148438067
4689 1.96450021668805
4690 0.283525462021976
4691 0.0117513275280623
4692 -0.665810530191584
4693 -0.0215551966669727
4694 1.54176146437776
4695 0.498047054429307
4696 1.30410812322752
4697 -0.14839252186716
4698 0.484121695906991
4699 0.30249002451207
4700 0.484682597929327
4701 0.63878477066695
4702 -0.130579168566368
4703 0.156207671231609
4704 -0.617108667388272
4705 0.392003630038833
4706 -0.77637523772851
4707 -0.0418731947849262
4708 -0.117272872765286
4709 0.461279512182658
4710 -0.188152903911801
4711 -0.201900261885124
4712 -0.341451792065834
4713 -0.677030151801822
4714 1.0845326733165
4715 -1.92290865877076
4716 1.41045798878848
4717 0.702566702221429
4718 -1.34370970153571
4719 0.810708302955141
4720 0.551085006866588
4721 1.49906786977783
4722 -0.342895185608821
4723 1.99606051884937
4724 -0.526686666250129
4725 -0.641088067931391
4726 0.778309666777798
4727 0.702127969519796
4728 -0.556194109592201
4729 -0.567940554067489
4730 1.07822611795534
4731 -1.1864637835141
4732 -0.950456187569184
4733 -0.206370049157665
4734 -0.0605940050346701
4735 0.633145329071739
4736 0.180961634142097
4737 -1.23808843655283
4738 0.223667379179695
4739 -0.737603637284091
4740 2.11726139290398
4741 1.69344417597646
4742 -2.61948377328882
4743 0.204003886570079
4744 0.494170601056419
4745 -0.654865338386491
4746 0.91206120095174
4747 0.25873747474198
4748 -0.521563051011667
4749 0.0231415536603334
4750 0.127847996590453
4751 0.0135586958662506
4752 -0.268948724110846
4753 0.326574183739651
4754 -0.219427081007498
4755 -0.324843318133635
4756 0.944550939566033
4757 -1.6239570598717
4758 -2.72746528017544
4759 -0.918636132769277
4760 -1.43051110820314
4761 0.00843821702049041
4762 -0.08790926917036
4763 -1.23431926342503
4764 0.174698141376672
4765 -1.04192714206158
4766 0.892557303732972
4767 -0.32503840484766
4768 -0.625545672405101
4769 0.377499708861676
4770 1.02732986677734
4771 0.412088087405018
4772 1.18809998448541
4773 -0.177762212856022
4774 -0.342369188980939
4775 1.25129497213818
4776 -0.052636224682995
4777 2.2783075911307
4778 0.935048628459799
4779 -0.0401652738422009
4780 0.541891739676212
4781 -0.260734712468318
4782 -0.493911416314139
4783 -0.888351472350049
4784 0.152868092651575
4785 0.993924396562374
4786 0.723552344575635
4787 -1.09486398247823
4788 -0.0403878493759908
4789 -0.0366939057608566
4790 0.283178949906078
4791 -1.30652465962927
4792 0.262341459529067
4793 2.06881325763766
4794 -1.57141170333929
4795 -0.188465360767079
4796 1.5608570277808
4797 -0.309372003412271
4798 -1.54696914936407
4799 -1.92520659305169
4800 -0.622251375913437
4801 -1.45265503746385
4802 0.156750731803758
4803 0.837309815094699
4804 1.69798105590086
4805 -1.30676490020188
4806 -0.0665447147218887
4807 -0.135501374365778
4808 0.978859432944521
4809 -0.943755534633777
4810 0.510871354700686
4811 -0.234798925259581
4812 1.31488387606916
4813 1.31895710623051
4814 -1.01469679036423
4815 0.474401399928067
4816 0.0797742261252732
4817 -0.636878784977359
4818 1.42779408284459
4819 0.659552044090586
4820 -0.819375367641792
4821 0.426784190683843
4822 -2.71514287147617
4823 -2.96541946615727
4824 -2.7935914336806
4825 -1.16424028374462
4826 -0.550048747036626
4827 0.0802639987274683
4828 -0.942188107334731
4829 -0.792997351083256
4830 -1.09994468628903
4831 -0.213439885847797
4832 0.837382727698092
4833 1.62922980161321
4834 0.868712887017367
4835 1.38448662735281
4836 0.322175934097195
4837 -0.0503794285656851
4838 -0.0771099768152625
4839 0.336472574782941
4840 1.01644351524199
4841 1.95200967261096
4842 -0.645147521024505
4843 -0.571639868655994
4844 -0.765501516536878
4845 0.201129834077066
4846 -1.39976635028672
4847 -1.37070232031333
4848 -0.499529786161258
4849 -0.431632719753803
4850 0.203202241370382
4851 -1.20342936598762
4852 -1.95555426376401
4853 0.173313484261934
4854 0.227544908799835
4855 0.244538908484128
4856 0.219929928347065
4857 0.127458122166255
4858 -0.682475539496459
4859 -0.942919775839496
4860 1.04113459290834
4861 0.285234752269985
4862 0.984986680094659
4863 0.0567043449102118
4864 -0.00492683135099448
4865 2.83766912597493
4866 0.90953956237401
4867 -1.44965611529337
4868 1.35970095233275
4869 -0.307118683212925
4870 1.55382799074851
4871 0.0843496704169713
4872 -0.342132928848036
4873 0.850112825187447
4874 -1.21919484129309
4875 0.502165870703448
4876 0.785439730423666
4877 0.0770262046162791
4878 0.956859503436525
4879 2.00440546476699
4880 0.845445561040363
4881 -0.206004247650169
4882 -1.08757692718876
4883 -0.724577441230744
4884 -0.0611448745648153
4885 0.501460953114387
4886 1.05475914511663
4887 0.357245513190779
4888 0.346900124909584
4889 3.36416895559398
4890 -0.519634499660307
4891 -1.0775434018347
4892 -1.25931073464528
4893 -0.594386808586269
4894 0.391093621189557
4895 0.639182171532902
4896 -1.97405327879324
4897 0.0899088567578468
4898 -0.889942486950946
4899 -0.747224183709442
4900 0.603047566309052
4901 -0.547691273604689
4902 0.466708064292077
4903 0.0990349301352151
4904 -1.11588413336907
4905 -0.91608334307708
4906 -2.18598920890495
4907 -1.38707526168373
4908 -2.4870763639208
4909 -1.34890699992391
4910 -2.75305462766887
4911 -0.220143127439226
4912 -1.11544680546687
4913 -1.45347395225562
4914 -0.148923843308045
4915 0.290238146919316
4916 -0.129281039000587
4917 -1.03362407867987
4918 0.134808164167428
4919 -1.74016303325848
4920 -0.246082387739305
4921 -0.478163990720688
4922 -0.525754647572124
4923 0.638427316245812
4924 -0.513380037953721
4925 0.260160032394452
4926 -0.606958489935481
4927 1.36747563831823
4928 2.92866913438186
4929 0.971601013248113
4930 0.372581695301665
4931 -1.76251664889584
4932 2.53933711343807
4933 0.570036442481249
4934 -0.254297101568887
4935 1.82297623259252
4936 -0.452478014171986
4937 0.698913802816882
4938 -1.41329354202698
4939 1.35183136547444
4940 0.333546020610586
4941 0.463948441707626
4942 0.471912638094372
4943 -1.70856143819978
4944 0.861087700879513
4945 -0.513976291776044
4946 -0.253212097534092
4947 -1.15557985782494
4948 -1.20133113183065
4949 0.705755299495817
4950 -0.138248752113517
4951 0.332676733998182
4952 -0.497518132902126
4953 1.09129448767054
4954 1.01282404764253
4955 0.747089269285852
4956 0.776341208336433
4957 0.501899263332021
4958 1.72515856273407
4959 -1.44257469401804
4960 -0.620114843597215
4961 -1.0707077722461
4962 0.5200017492136
4963 -1.08761977102891
4964 -0.183264586669856
4965 1.44067004892864
4966 0.22727746135048
4967 0.140289540652261
4968 0.425654743788736
4969 -0.797192050059834
4970 0.937107033595435
4971 -1.38760586529419
4972 0.985285868805167
4973 2.10359668685291
4974 -0.849366132243217
4975 -0.582560318001145
4976 0.640143330245975
4977 0.995184865761382
4978 -1.34225540422254
4979 -1.49649124256539
4980 -1.11749065766438
4981 -1.28720123242206
4982 0.832927181495157
4983 1.42139620683294
4984 0.733844585413558
4985 -0.520762344283942
4986 0.403420905557775
4987 0.387539898331946
4988 1.25324616257522
4989 1.43479684179971
4990 -0.40396719196826
4991 -1.25073935610644
4992 -1.65873992836414
4993 -1.39996424182612
4994 -0.0961036698550033
4995 -1.34622115588607
4996 -2.4540592102132
4997 -1.07254545661377
4998 -0.0045329848716964
4999 -2.95901017235822
5000 -1.56304522939102
5001 -1.36766327228723
5002 0.254223948061571
5003 2.12960024093064
5004 -0.684282633165567
5005 -0.0203976909425068
5006 0.648526704408254
5007 1.02797772180023
5008 1.90926577929769
5009 0.15065500160803
5010 -0.48385338801202
5011 0.284456059203602
5012 0.281802492809279
5013 0.990873654805519
5014 -0.661925890901514
5015 -1.08309726094303
5016 1.19027854520654
5017 0.489729511124283
5018 0.858954505164528
5019 -0.904134439425663
5020 -0.284840580491897
5021 0.532547973401415
5022 0.10974618640124
5023 0.814019405487878
5024 1.33195923762803
5025 -0.0077978872202169
5026 -0.982951608625926
5027 -0.993998829191731
5028 -0.939000434025506
5029 -0.711781290642513
5030 -0.864852318387946
5031 0.0500849155229122
5032 1.57533219730372
5033 0.760538966824018
5034 -0.70078244123565
5035 0.972056344786968
5036 -0.883359813540751
5037 -0.217005508479492
5038 1.01806752506118
5039 -0.0097472047386864
5040 1.1574281029835
5041 -2.28131194360953
5042 -0.111223374049687
5043 -0.658376294882205
5044 -0.622349674463404
5045 0.144757066200148
5046 -0.521865947204275
5047 0.222466837949518
5048 0.517264781700816
5049 0.425766438235673
5050 -0.165237443218873
5051 -0.327385348616771
5052 0.62876905277455
5053 1.33689507278877
5054 0.260841099606254
5055 -0.380210769195202
5056 0.197189640731307
5057 -0.562525725487645
5058 0.598061401808011
5059 -1.02779153187567
5060 -1.42842929464497
5061 -1.49612238540663
5062 -0.671108944427415
5063 -0.190433401656397
5064 0.119858686342769
5065 0.141616985397329
5066 -0.660258000732271
5067 -0.47956448590498
5068 0.021890720989024
5069 0.53068583523265
5070 0.770958353108318
5071 0.415527388240868
5072 -2.05552981422854
5073 1.54058682162137
5074 -1.59555290357236
5075 0.268087721544934
5076 0.246797582636707
5077 0.722455495111316
5078 -1.00612609891843
5079 -0.472537549637827
5080 0.605208119262368
5081 -1.76735252981007
5082 -1.4540453086276
5083 -0.337066641400199
5084 0.325481104811969
5085 -0.611775638614385
5086 -1.24837638847532
5087 0.982748518838597
5088 -0.405219672626264
5089 0.395100004594804
5090 0.91848796861112
5091 0.474187413385029
5092 0.652122257958631
5093 -0.259196737078032
5094 0.637164771543514
5095 0.672765977895685
5096 -0.776841866428032
5097 0.448013750557421
5098 0.505361249516235
5099 -1.40836594753173
5100 -0.0822404685334641
5101 1.07949704114237
5102 -0.422714790163167
5103 -0.387252355668442
5104 -1.21475820619742
5105 0.956067532297456
5106 -0.259858882264491
5107 -0.0798384551608038
5108 0.511883901365188
5109 0.300524897256357
5110 -0.533974798950649
5111 -0.510392325400439
5112 -0.121401450042325
5113 0.164601116848698
5114 0.668897182370761
5115 1.18895567381346
5116 -0.413469178935674
5117 -0.406839409355139
5118 0.0623558538922313
5119 0.400261945680664
5120 0.688464213774826
5121 0.117497696201906
5122 -0.619098458157847
5123 0.349374084999362
5124 0.292021903276163
5125 -0.49103885438011
5126 0.121239723470077
5127 -1.72480619338525
5128 0.45758687641405
5129 -0.966535287272138
5130 -0.130797554029504
5131 -0.500234749252008
5132 -1.05295683209547
5133 2.05357485168561
5134 -1.06964803413973
5135 -0.530978176336548
5136 -0.525666046845618
5137 -0.854411323817338
5138 -0.897086186334814
5139 1.27620278425323
5140 -0.321910200261725
5141 0.0165728358273074
5142 0.50501145534134
5143 0.861302383748302
5144 0.404713931074216
5145 0.855725784887905
5146 -0.522574199134906
5147 1.5255084341057
5148 -0.488921817831906
5149 -0.0248889760264785
5150 -2.99320975283764
5151 -0.835003536997265
5152 -0.131376746966999
5153 1.12462309183417
5154 1.18800843190484
5155 0.117564276077671
5156 0.339709375694985
5157 0.405594618651201
5158 0.950472966018283
5159 -0.214764054577904
5160 -0.734686105205474
5161 0.0210774548618713
5162 -0.0132765349609616
5163 -0.610244981719557
5164 -0.214673940217763
5165 -0.169210655200009
5166 -1.41929551404759
5167 -0.94695379585999
5168 -2.63351607045215
5169 0.758833619144694
5170 -0.648533506489132
5171 -0.249345571715886
5172 -0.667991482622996
5173 0.848182505363587
5174 0.113274261921907
5175 0.0794059350036149
5176 -1.27363714331813
5177 -0.705817145604968
5178 0.498490767758172
5179 -0.537156823494677
5180 -0.717240517206039
5181 0.0324657003902655
5182 -0.279496168166973
5183 0.251159880754452
5184 0.37637580433128
5185 -0.268410262480389
5186 1.56588953133858
5187 -0.950850636110026
5188 -0.447499389921066
5189 1.05610426584982
5190 0.0917575661669598
5191 0.357551960879697
5192 0.0550598066420527
5193 -1.0250566679767
5194 0.121841213661415
5195 -0.153078108386969
5196 1.05641242427479
5197 0.813859663288448
5198 -0.379501667303036
5199 -1.13442673091427
5200 1.10322382976828
5201 -0.351169147351563
5202 0.0159220136122431
5203 -0.748520262727022
5204 0.273113183879456
5205 0.739117277069105
5206 0.36653587385833
5207 0.847556304508223
5208 -0.547253032143583
5209 0.0158677781654779
5210 -1.22969860907268
5211 -0.141608563292168
5212 -0.370554483483017
5213 -0.01836236703378
5214 1.3892877627829
5215 -0.191741204604409
5216 1.86899386761869
5217 1.90555437742585
5218 -0.712318992628864
5219 -1.25035215516582
5220 0.398920269739642
5221 -0.643625673219536
5222 0.297974822934407
5223 -0.00503522674902301
5224 1.332661141774
5225 0.404721002209382
5226 0.558946111267056
5227 0.171851252393267
5228 -0.528519054460128
5229 0.279814365486301
5230 0.101696154671937
5231 0.274188739864502
5232 0.884088527775595
5233 -0.162063594656964
5234 2.27074596954679
5235 0.0270752080041703
5236 -0.610103008443014
5237 0.0735316609423018
5238 -1.39663189826228
5239 -0.75131253320807
5240 1.29276158366357
5241 0.698345977492421
5242 -0.103853941322783
5243 -0.941661313834948
5244 0.0589233564614982
5245 0.36213412427441
5246 1.4965816994219
5247 -0.24770884627176
5248 1.1988346031435
5249 0.360030015947985
5250 -0.344815384102461
5251 -2.12682447422929
5252 -1.23565394427608
5253 -1.32298662005114
5254 -2.32158081910414
5255 0.521981204155217
5256 -0.672064891107979
5257 -0.538005130850761
5258 -0.809283211225954
5259 -0.206632920554989
5260 -0.700049947640978
5261 -1.02106416775997
5262 0.0675834044698846
5263 -0.365150865762862
5264 -0.265997190785414
5265 -0.498256004319746
5266 1.97906154852121
5267 1.42141267975193
5268 0.0429030523344109
5269 0.223846250532102
5270 -0.391892667533761
5271 0.269692999930405
5272 -1.20704406085483
5273 0.93745108217671
5274 -0.402213235924211
5275 0.22020874743425
5276 0.563927744015099
5277 0.855584323103134
5278 -0.0297740137939391
5279 0.240269697888991
5280 -0.842701915589317
5281 0.396366900168792
5282 -0.865221188802023
5283 -3.01068164372881
5284 -0.866065378241941
5285 0.938691053772295
5286 -1.44575223232173
5287 -0.0262629106566168
5288 -0.774659136519315
5289 -0.362647368855561
5290 -0.67136765784666
5291 0.482318994599305
5292 0.676680754078983
5293 -0.660335571458823
5294 -0.206595153523613
5295 -1.07907572709667
5296 -0.251199861469163
5297 -2.81921616015362
5298 -2.51322779378562
5299 -0.303982815167128
5300 -0.653015344690636
5301 1.11300112805469
5302 -0.406632830542005
5303 1.38702551695442
5304 0.534692962507486
5305 -0.547540443614106
5306 0.4645910728117
5307 -0.471120389676711
5308 -0.991155458652445
5309 0.488123777822566
5310 0.656347097354255
5311 -0.404799190434507
5312 0.0328247885392945
5313 -2.37416249970726
5314 -0.92292350452019
5315 0.166066383455168
5316 -0.558477097465851
5317 -0.455729017431211
5318 -2.27580473797493
5319 0.0941422846383984
5320 0.705842155378002
5321 0.185341002596759
5322 -0.874660503373368
5323 -1.85001553224591
5324 -0.825360876351163
5325 -1.10889670142993
5326 0.418842105645227
5327 1.28387375330756
5328 -0.134529855693668
5329 -0.502501944920296
5330 -0.837163210710054
5331 1.33130154396663
5332 0.416298011819478
5333 -0.539698632564257
5334 -0.503338099589409
5335 -0.50074386944463
5336 -0.870456922047507
5337 -0.187384147255976
5338 -0.0322867471242994
5339 -0.443299984043278
5340 -4.19309992556741
5341 -1.80408842978034
5342 -2.14817096514875
5343 -1.12007881651258
5344 -0.845050014576022
5345 -1.39043177885268
5346 -0.13106981926855
5347 0.34248363812895
5348 -1.36992143846779
5349 -0.521474347404653
5350 1.188356292617
5351 -0.80235491160873
5352 -0.553205403110233
5353 1.05588297599644
5354 -2.11916971962075
5355 -0.293941108332399
5356 -0.204560638267156
5357 -0.285732479924647
5358 0.646121705144814
5359 -0.0689796711117237
5360 0.370830333904846
5361 0.13781597845939
5362 -0.790364146635255
5363 0.183628846673355
5364 0.614534366861357
5365 -0.0867082763073728
5366 -1.05871327749292
5367 -0.612609944875574
5368 0.813208415590617
5369 -1.55574603986512
5370 -0.553232004635689
5371 0.396796198433199
5372 0.111836176901601
5373 0.875577437067264
5374 0.249715718492501
5375 0.441096001039602
5376 1.12332870926502
5377 0.568194550161777
5378 1.09750786880261
5379 0.408515157200942
5380 0.792893247975458
5381 -0.69143809304265
5382 -0.00988914458936474
5383 1.04589237393533
5384 0.580027004106386
5385 0.686838583434453
5386 -0.499474538735455
5387 0.308437582679205
5388 0.385296891910704
5389 1.07399789056659
5390 1.37777861698259
5391 0.322887135710264
5392 -0.051329093981674
5393 3.4001243343043
5394 0.527437278942128
5395 1.36049020115641
5396 -0.660555444628821
5397 0.783710278073656
5398 -0.497587280282561
5399 -0.328799238368423
5400 0.161995198828227
5401 0.137345093586662
5402 0.232023485666016
5403 0.872647141438488
5404 0.05830758749432
5405 0.0825144950550998
5406 -0.275559215946036
5407 -1.58386150598743
5408 2.88306902238581
5409 0.461591435718475
5410 0.419204994544462
5411 -0.733174386774737
5412 -0.556001988048299
5413 0.0809566131736266
5414 0.212671839574138
5415 0.340403700488642
5416 -0.1957964763182
5417 0.18139972788929
5418 -0.564100683800868
5419 1.84920300430252
5420 -0.841225524409706
5421 -0.0562270079524332
5422 1.21118665080991
5423 -0.583409358848679
5424 0.75752312824671
5425 -0.251498623986148
5426 -1.39712791716226
5427 -1.20169537900752
5428 -1.5466680096038
5429 -1.07076498645799
5430 0.495259346012132
5431 0.259931336538681
5432 -0.943995871803883
5433 0.823016600664316
5434 -0.0625067417443583
5435 -0.533247724368604
5436 -0.282717933907895
5437 0.305001818750736
5438 -0.371745103537771
5439 0.708385353754382
5440 -0.630511145530358
5441 -0.332673242589191
5442 0.467306898991882
5443 -1.10584501405055
5444 1.06580635841006
5445 -0.979071148879201
5446 0.166835291323431
5447 1.00434459007296
5448 -1.57215203639163
5449 1.11908232369689
5450 0.0164430591898115
5451 -0.203548361393727
5452 1.13143460802909
5453 1.41073101775235
5454 1.57046116648991
5455 -0.00809359080614325
5456 0.412378758832363
5457 -0.435382046666974
5458 0.400678035755966
5459 0.128293495400282
5460 0.974421849196659
5461 0.836260809242804
5462 -0.588951433281724
5463 0.718898590349654
5464 -0.737290361346723
5465 0.672688274587197
5466 -0.020413834985971
5467 0.813894591638746
5468 -0.468783332349544
5469 -0.622590818897006
5470 0.0224909866304843
5471 1.97825457165515
5472 -1.29799448259351
5473 0.559952113663442
5474 0.557942661781545
5475 -1.11671867105176
5476 0.891978431702943
5477 -0.0563793270239317
5478 1.91324865647057
5479 -1.31743217497108
5480 -0.410084658057807
5481 0.728761899190717
5482 -0.601245669680503
5483 -0.161828834700727
5484 0.201024009171364
5485 0.907165467945046
5486 0.942280146515738
5487 -0.457880590022877
5488 -0.507639138076828
5489 0.159910579490369
5490 1.42782711036281
5491 1.08888578188355
5492 0.620962899945746
5493 -0.112749917532422
5494 -0.755017731374048
5495 0.124651566742731
5496 0.0972185206334537
5497 1.14397045838478
5498 0.0561334432068925
5499 -0.312414548278557
5500 0.262864239377016
5501 -0.00759057018234133
5502 0.506095679743417
5503 0.825765721490348
5504 0.193855198902107
5505 -0.0397554214859435
5506 0.00790644317050093
5507 0.450082615637706
5508 -0.45990107705935
5509 -1.64009204225696
5510 -0.854328505679261
5511 -2.4951222428682
5512 -2.40193728006147
5513 -2.35489170968969
5514 -1.9611808448013
5515 -1.00737689405277
5516 -0.927371333112946
5517 0.332069721545036
5518 -1.49896431314214
5519 0.336288037170078
5520 -0.617556966001364
5521 -0.240831107737941
5522 -0.666943453900659
5523 2.71550899793486
5524 1.3947289556328
5525 1.45429856571152
5526 -1.91119889691063
5527 0.669732954141396
5528 0.415724823504066
5529 1.18732136843589
5530 -0.0226725362165348
5531 0.219810430662753
5532 1.23428991617867
5533 0.222819796843206
5534 -0.326184930416228
5535 0.282591555273743
5536 0.998231515346383
5537 -0.508491936807483
5538 0.811439101787038
5539 1.26455406637811
5540 0.577367315729338
5541 0.458543435710785
5542 -0.272915507933832
5543 1.23140392093206
5544 0.963044605378777
5545 -0.571113191651092
5546 1.38434573016847
5547 -0.601443748394876
5548 1.01984916117059
5549 -0.181831819349967
5550 -0.191669596949797
5551 0.650677314047969
5552 0.620490283346324
5553 0.388736049555593
5554 -0.399481477148985
5555 -1.13795591379421
5556 0.213856695638758
5557 -1.12566256467293
5558 -0.477858947881596
5559 1.33601824662738
5560 1.17792979471161
5561 1.1220571208038
5562 0.470371949545978
5563 0.107162981020346
5564 -0.606257612195717
5565 0.699109705250432
5566 -0.13270796319974
5567 0.355939512698473
5568 0.534990699039092
5569 -2.38756623046186
5570 1.96775562156662
5571 0.412501451662116
5572 1.16697537366083
5573 -0.188793551793411
5574 0.470246059112755
5575 -0.0476778569479079
5576 -1.89945227486767
5577 0.128484812640123
5578 -0.544569995241457
5579 -0.605184925936585
5580 0.110857066954441
5581 0.720469519527882
5582 -0.778157832512998
5583 -1.18503790344387
5584 -1.62154094158077
5585 -1.46395674678904
5586 -2.00249392411348
5587 -0.247095429212551
5588 -0.404233315750192
5589 0.500548483568843
5590 -0.795917612364613
5591 1.09249330055206
5592 -0.342409766331972
5593 -2.21816102839687
5594 -0.992980911878306
5595 -1.36742094672215
5596 -0.1964789533278
5597 -0.180943874823112
5598 -1.12031412285089
5599 -2.08403903956701
5600 -2.153703792204
5601 0.348756349440105
5602 0.0363573950316378
5603 0.0339848234690994
5604 0.0627992352576312
5605 0.700460663748965
5606 -1.25867129559586
5607 -0.786307634049595
5608 -1.89074434612033
5609 -0.349939224618502
5610 -0.549736319231685
5611 0.195307477214476
5612 0.236559201191722
5613 -0.0734887486055942
5614 0.0634332002115632
5615 -0.254919486683033
5616 1.09365279563814
5617 -0.205688799634165
5618 -0.963883584067575
5619 -0.103313148304477
5620 1.98443229493132
5621 1.38911475148883
5622 0.256970333345602
5623 1.10767733396034
5624 0.303010165303653
5625 -0.201810768988866
5626 0.0892386253269848
5627 0.723531341756546
5628 -0.098754563067621
5629 0.755541093341543
5630 -0.285719740663527
5631 -0.00360304332171557
5632 0.597560566417513
5633 -0.650231405668758
5634 1.27328098754941
5635 1.00234708260942
5636 0.290995634607751
5637 -0.248286280683287
5638 0.422260558726103
5639 -0.57187677830151
5640 1.29758649783427
5641 -0.226921073019857
5642 -0.401566048813206
5643 0.820266916036503
5644 0.972546364541908
5645 -0.679443537648547
5646 -1.50659809414922
5647 -0.630140832154514
5648 0.572848542723396
5649 -0.153070233758006
5650 -0.812468559797218
5651 -1.72874250060676
5652 -0.318431615401824
5653 -0.771344334099866
5654 -0.690631172083618
5655 -0.0597499617755006
5656 -3.05555085869757
5657 -0.174896505025514
5658 0.253591363144482
5659 0.00696189418747295
5660 -1.19735672999005
5661 0.493831333631562
5662 0.179564370274439
5663 0.210107011763104
5664 -0.556001662626974
5665 -0.480598101879426
5666 -0.770855397458491
5667 3.77187911341689
5668 -0.867429850127197
5669 0.0869847388854419
5670 -1.60188100748975
5671 -0.643994751146777
5672 -0.450963514409561
5673 -0.937577692853314
5674 -1.32891817088717
5675 0.137589213612853
5676 -0.978156663338854
5677 -0.479150001974268
5678 -1.26523673691317
5679 2.68916752268389
5680 0.724581875873543
5681 -1.1144234236544
5682 -0.236824920195116
5683 -0.575046709856499
5684 -3.180387551379
5685 -3.22856380358395
5686 -3.05936186765106
5687 -0.36776458408174
5688 -0.876620713550837
5689 0.748695065196946
5690 -0.215806275015574
5691 -1.99114003240447
5692 -0.23070239844808
5693 -0.566050423680485
5694 -2.79632143632205
5695 -1.42005683562411
5696 0.154451912267661
5697 0.580820207018191
5698 0.000198442743423843
5699 -0.894558137344469
5700 -0.152717893605884
5701 0.521983214819338
5702 0.60161715770012
5703 0.336171418225667
5704 0.640538093325342
5705 -1.16509120383143
5706 0.539608663546152
5707 -0.677661231750742
5708 0.497405128273256
5709 -0.204110361447946
5710 -0.560179246771658
5711 0.0180222080712089
5712 -1.05066837389599
5713 -0.236521027971863
5714 -0.129822758146236
5715 1.03393665325328
5716 0.509232708359242
5717 0.327263587546886
5718 -0.654338901279264
5719 -0.941550370444298
5720 -0.66043647313778
5721 1.43044679634505
5722 0.20126964624079
5723 0.759618010394802
5724 -0.776037291561316
5725 -0.781857901169343
5726 0.617574564727842
5727 0.934152042479841
5728 0.19590212621574
5729 -0.362753352754876
5730 0.0501077175444018
5731 0.307255996233421
5732 0.0933236407072329
5733 -0.644285953258015
5734 -0.447461184819715
5735 -0.36130404576937
5736 -0.22305644715347
5737 0.109739427402498
5738 0.101461520817085
5739 0.797715734575469
5740 0.153221818212802
5741 0.516031854148209
5742 -0.492560367638181
5743 -0.753114718146039
5744 0.695121347331907
5745 -0.728720821797662
5746 -0.25179854076735
5747 0.727396715652131
5748 0.709674646848295
5749 1.32878110799386
5750 0.827643904301719
5751 0.11216160709545
5752 0.864938936064777
5753 -0.378382146159722
5754 0.8319869689131
5755 -0.950712514443542
5756 0.316460153426743
5757 -0.36868525627085
5758 -0.596027112328529
5759 0.491603369980221
5760 -0.0229825320621795
5761 -0.0396470128969
5762 -0.0364133349033873
5763 0.468052456357333
5764 2.05845565748625
5765 -0.2043332493917
5766 -0.0220099451534135
5767 -0.0168113627850532
5768 -0.694452722339131
5769 -1.36038148384582
5770 -1.08449652334917
5771 -2.55280122038409
5772 -1.71062472410615
5773 -1.09256180417239
5774 -0.200876615598497
5775 0.0563372234826116
5776 -0.538931637677102
5777 -0.336429854355259
5778 -0.341100282047681
5779 0.181912804085954
5780 -1.5893271348135
5781 0.240509224071348
5782 0.591455395790141
5783 1.17483992279637
5784 -0.347744547046546
5785 -0.648371831872076
5786 1.20287918882848
5787 -0.352213573295067
5788 -0.304485595477035
5789 0.42969778845046
5790 0.764728915287098
5791 1.35550024584283
5792 -0.0912349237974994
5793 0.216346925710053
5794 -3.16424005726722
5795 -0.13597224981246
5796 0.0469558773927412
5797 -0.135328688958034
5798 1.43335151731468
5799 0.519678749628156
5800 -1.27019485874447
5801 0.371523281103362
5802 0.824843057219007
5803 0.47833423282295
5804 -0.995308605643153
5805 -0.0470394602718973
5806 0.566864025631512
5807 0.960127927863126
5808 -1.74568968707503
5809 -0.0469569447877132
5810 -0.0756531210364526
5811 -0.359686304893502
5812 0.538586619221182
5813 -0.235691428635204
5814 -0.280907427402256
5815 -1.02327903781184
5816 0.956935675977356
5817 0.136812720565425
5818 -0.139137329200216
5819 -0.100718486121397
5820 0.491737842701798
5821 0.358928721948585
5822 0.0821258401796321
5823 -0.497609964528377
5824 0.789985750985369
5825 1.57906649947865
5826 0.832120212518949
5827 -0.648105420323215
5828 -0.38279124207043
5829 0.46642136099867
5830 0.901514358476231
5831 -1.46285757633551
5832 1.54148707123953
5833 -1.29743547363989
5834 0.359718679715757
5835 -0.331963424446853
5836 -1.93980355003534
5837 0.679586277399323
5838 0.451655789795288
5839 0.428219243332881
5840 -0.45661071696133
5841 -0.366584459321957
5842 0.736761646485509
5843 0.734196252838891
5844 0.177320587143708
5845 0.137516933100594
5846 -2.30502965115902
5847 1.54822701157363
5848 0.199877365966844
5849 -0.534222867856614
5850 0.0797933551522201
5851 -0.577600078537159
5852 -0.992385422442231
5853 -1.06983952542332
5854 -1.80609260784541
5855 -0.317162853276315
5856 -0.442625795837787
5857 -2.78789125208265
5858 -0.639723545469081
5859 0.420836486240171
5860 0.0927468277450783
5861 -0.138699590671755
5862 -0.342988224868885
5863 0.39785067018637
5864 -0.10047383146248
5865 0.23342366128887
5866 0.0318730173130586
5867 -1.10412211155483
5868 -3.06531619398908
5869 0.404286172673422
5870 2.66314018398525
5871 0.543426177688808
5872 0.338073443437624
5873 -1.0179544542214
5874 -0.423884564652508
5875 -0.76874305258145
5876 0.9376708444012
5877 0.104652129643793
5878 -0.862078015752002
5879 0.0750925117129624
5880 0.761439272154348
5881 -0.10271022957393
5882 -0.299991814514595
5883 -0.123895595556743
5884 -1.76025334279917
5885 0.961673396932821
5886 -1.43536774184538
5887 -0.199240916647502
5888 -0.59139529149714
5889 1.46761097979317
5890 0.112121266564698
5891 0.607833403090579
5892 2.50522412926913
5893 0.0454393097836703
5894 -0.77492534104827
5895 -1.85904135172076
5896 0.6562320578682
5897 -1.38514310817603
5898 -1.33441233009336
5899 -1.75233781287903
5900 0.575354184372812
5901 -0.855397495699062
5902 -0.463548027010498
5903 -0.548554094756032
5904 -0.838098923168648
5905 -0.246693183529421
5906 0.549984250730936
5907 -0.270042789522121
5908 0.413993448305354
5909 -1.333338863561
5910 -0.931416425185225
5911 1.08899395002859
5912 2.34044711926885
5913 0.172901163957137
5914 -0.531155021912652
5915 0.377969036676876
5916 -0.849744452257644
5917 -0.0749602902117146
5918 -0.218470372977292
5919 -0.562230315256092
5920 -0.457128793616419
5921 0.0311010533997074
5922 -0.911811836411657
5923 1.52558586870525
5924 2.03046375383388
5925 0.0225218715633044
5926 0.0276063934327628
5927 -0.202124666645112
5928 -0.441147224129163
5929 -2.20617498725902
5930 1.09059586654231
5931 0.717740815469438
5932 -0.550819047633349
5933 0.295981567115255
5934 -0.773255703150816
5935 1.87761910889778
5936 -0.59769290577958
5937 -0.200853916537038
5938 1.90888918194041
5939 -0.0261042148905148
5940 -0.880903681271607
5941 -0.822798040084413
5942 -2.35856911340341
5943 -4.9617324420298
5944 -0.580237669229937
5945 -1.6905563783576
5946 -1.21126861418477
5947 -0.959735380783494
5948 -2.14761295455795
5949 -1.7151958241257
5950 -0.787615029717589
5951 0.824319535488769
5952 1.4531041181128
5953 2.34103186649169
5954 -0.25195068047717
5955 0.927925920296193
5956 -0.534403497599439
5957 -0.105369653897302
5958 0.22175620204942
5959 -0.969689236210201
5960 0.376910811534771
5961 -0.344474344269011
5962 -0.48401102051956
5963 -0.387994265241857
5964 0.147103263018771
5965 -0.131012664882687
5966 -0.984389091881839
5967 1.32314804818531
5968 0.226673468804977
5969 -0.98667327893089
5970 3.56511845625323
5971 0.131029202196682
5972 0.1705751425552
5973 -0.201142536941661
5974 1.19065926372602
5975 1.35440902247721
5976 0.229051110452616
5977 -0.47473711143156
5978 -1.42761688379742
5979 1.00847655486668
5980 0.535342753816431
5981 0.0187229420639214
5982 1.68594414627262
5983 -0.893162696505771
5984 0.0127613191592726
5985 -0.327872505538816
5986 0.514577428217684
5987 1.10470870494441
5988 0.869263749828799
5989 -1.08438128414794
5990 -0.850050461995367
5991 0.72468789398736
5992 0.257195936643108
5993 0.693512711382813
5994 -0.962155653297027
5995 0.0734247972974473
5996 1.22510429923241
5997 0.136754521280836
5998 0.357893133320144
5999 -0.0149084026146857
6000 -0.0347110492456553
6001 0.253755192818502
6002 -1.37347643925226
6003 1.26388585411864
6004 -0.891496032769783
6005 -0.794659834799963
6006 0.67082109904172
6007 1.97729678040864
6008 -1.87154353977624
6009 0.839405837709799
6010 0.965733901860514
6011 -0.392100639061365
6012 0.447791388869418
6013 0.791169014548571
6014 0.362808416038088
6015 1.52062389784527
6016 0.425650870708631
6017 -0.539078548932549
6018 -0.413380083806789
6019 -0.0410038938498154
6020 0.508581048754327
6021 1.01164488324189
6022 0.392763466279214
6023 -0.511152773206549
6024 0.458676786348944
6025 -0.932227800371331
6026 0.735877108786911
6027 0.0106187383501766
6028 -0.0334671675593428
6029 -2.16440108855566
6030 -0.956750433360933
6031 -0.505492547232416
6032 0.305942572912638
6033 0.204780685473719
6034 0.230492416545852
6035 0.0470531994441883
6036 2.26580660386588
6037 0.0148838721333813
6038 0.0959623938501575
6039 0.266863435707451
6040 1.11837059259524
6041 1.34019178131887
6042 -1.15513728954393
6043 0.513986905673658
6044 -1.36344178297
6045 0.364817893766358
6046 0.228725612100061
6047 1.97989487938567
6048 0.553052446696007
6049 0.0224456713430481
6050 -0.602583361371074
6051 -0.772310926517245
6052 -0.0934231540815382
6053 0.65220950010118
6054 -0.127416378897795
6055 -0.177604473101411
6056 0.144154892946354
6057 0.487720478432012
6058 0.0686432052398027
6059 -1.46617168036027
6060 0.988732827671523
6061 1.45721472431608
6062 -1.76545107067951
6063 0.92007011330669
6064 -0.548853123419159
6065 -0.857479748200369
6066 1.09129590861405
6067 -0.0725370477571876
6068 0.337911469805506
6069 -0.0786623712896812
6070 -0.965905123075172
6071 -0.607200784045204
6072 0.0667602673375471
6073 1.63394043286403
6074 -0.0712726017784386
6075 -0.675830140887451
6076 0.706367922148475
6077 -1.24867056836889
6078 -0.739178370001297
6079 0.00491229656685421
6080 -0.521997915797511
6081 0.14867130052968
6082 1.28767371147518
6083 0.35714592323656
6084 1.38994518371716
6085 0.123554626455357
6086 -0.334602984441045
6087 0.322691676429286
6088 0.373564498513608
6089 -0.0665262253525669
6090 0.157813535972906
6091 -0.2752939137998
6092 0.787373910032598
6093 0.187947783971356
6094 0.359903126316437
6095 0.852679807859224
6096 0.76112116048574
6097 0.415474220664106
6098 0.00098613197590991
6099 0.441305105788987
6100 0.197505038131132
6101 -0.191019416314062
6102 -0.294331561800742
6103 0.282203136975207
6104 -0.351173628708939
6105 -0.307164867282397
6106 -0.530031740773162
6107 -0.523638773891372
6108 -1.84066588179022
6109 0.103253272180568
6110 0.0822106489386254
6111 -0.181521485134804
6112 0.26953797845854
6113 -1.51227244972503
6114 -1.10579122843829
6115 -3.10212588759243
6116 -3.17855441484632
6117 -2.68664777135808
6118 -1.4051170217824
6119 -1.43155683212562
6120 -0.944991108680454
6121 0.466734902197541
6122 0.17012186800197
6123 -0.792096889247943
6124 -0.648493927286582
6125 1.51831146225362
6126 0.684222025166443
6127 -0.627053364882614
6128 -2.24070599463933
6129 -1.04666953098788
6130 -2.1587758734351
6131 0.792973927161437
6132 -0.722262557099608
6133 0.305569357578199
6134 -0.0801763227632466
6135 -0.116799588524833
6136 1.02579435785572
6137 -0.283343523312729
6138 0.83663615846279
6139 -1.4344537839038
6140 -0.567927445090444
6141 -0.32392991703696
6142 -0.533212814671726
6143 -0.796574487317245
6144 -0.983451870284133
6145 -0.837440030404796
6146 -0.857680520017513
6147 -0.391497242332028
6148 0.49740116600908
6149 0.354230739287396
6150 0.99974681850429
6151 0.890866141768778
6152 -0.0394333496774686
6153 0.766580792945467
6154 -2.22123135553167
6155 -0.0868360396810881
6156 0.573948718041797
6157 -0.415356622880215
6158 0.113404534407851
6159 0.414235073699657
6160 0.156510026099508
6161 0.217118815021976
6162 0.409596412544381
6163 0.743451840484832
6164 -0.829864462092493
6165 0.246246264986418
6166 0.662614341354957
6167 -0.0459622492827108
6168 0.510763870032849
6169 0.777654176226105
6170 -0.549634337463388
6171 0.67871695602765
6172 0.555921514702189
6173 0.892128838383638
6174 0.710659498399546
6175 0.0816772568578186
6176 0.115805756470203
6177 0.253618357741289
6178 0.053995984891805
6179 0.29304419642215
6180 0.510566158700383
6181 -1.28445822856302
6182 -0.926836217242436
6183 0.382302327340484
6184 0.503863061548369
6185 0.585656982201035
6186 -1.26399376398777
6187 0.804978778936786
6188 -0.0590452409368516
6189 -0.672088962230214
6190 1.0193978403004
6191 -1.36414237010602
6192 0.488051264393416
6193 0.322385317901779
6194 0.0315154587609414
6195 0.773429158706655
6196 -0.596517285067177
6197 -0.293060531930231
6198 -1.14630675240552
6199 -0.529411203628002
6200 -0.858719075420123
6201 -2.52803742709329
6202 -2.35184453426158
6203 -1.8714446821773
6204 -0.820542430225514
6205 -0.548017343697964
6206 -0.204329438256186
6207 1.00139361115732
6208 0.74347758471456
6209 -0.722341953965881
6210 -1.20597019261728
6211 0.365607892432644
6212 0.0578196316096768
6213 -0.800245502205907
6214 -0.0682874211963986
6215 1.75128043358884
6216 0.788123364060604
6217 -0.0404052478063672
6218 -0.588937657478179
6219 0.134894685554758
6220 -0.21997629685176
6221 0.162728919584595
6222 -0.141027410358874
6223 -0.556920373136568
6224 -0.427162091014527
6225 0.08487879455171
6226 -1.95156941653723
6227 -1.0855810310373
6228 1.58553954236735
6229 -0.441423641915464
6230 0.0207786654493431
6231 0.745724514946715
6232 -0.0137812187358901
6233 0.789865296160319
6234 0.819387299769563
6235 1.82183816149403
6236 0.454590650903504
6237 0.465100211712381
6238 0.806908193413076
6239 0.418694563318302
6240 -0.292538874388672
6241 1.74270735184404
6242 -0.0414177634778401
6243 0.229848834195082
6244 -0.124289035921458
6245 1.14009696575619
6246 0.677112381346272
6247 -0.990063207538228
6248 -0.442815276283573
6249 0.533191015172537
6250 0.383272609433405
6251 -0.537083182444025
6252 -0.0830429158979289
6253 0.49786979122222
6254 0.00397390970663891
6255 -0.719833544332492
6256 0.0839128830936202
6257 -0.303122015653325
6258 0.0148623852222953
6259 -0.554848477403264
6260 -0.472134433048555
6261 0.628385289227368
6262 -0.574570328319089
6263 0.56705999597695
6264 1.61663599601566
6265 -0.440107534311914
6266 0.0990029626363551
6267 0.337600444343265
6268 -1.10802885188569
6269 1.70706991008672
6270 0.032972236070159
6271 -0.203262026319941
6272 0.91517722893415
6273 -1.9137071863624
6274 1.1140429645624
6275 1.5668106615043
6276 -0.758454178509986
6277 0.0701220721830005
6278 -0.685415034932496
6279 -1.98116567815078
6280 -0.598343401269777
6281 0.137339577386848
6282 -0.933990835802534
6283 -1.00173386014753
6284 -1.05955745117724
6285 -1.77992854909401
6286 -1.90632706890548
6287 -2.00088195717085
6288 -4.11890682567307
6289 -1.32244561686218
6290 -1.39366289922774
6291 -0.721272199589471
6292 -1.31460753537157
6293 0.48197125529566
6294 -0.0991056625202293
6295 0.11949112334463
6296 0.286566577534236
6297 0.411545342463662
6298 0.317496524969788
6299 -0.492135784444981
6300 -0.489123539600182
6301 -0.610432123369656
6302 -0.421890264375915
6303 -0.32103502915654
6304 0.945741910800871
6305 -0.460978658237639
6306 0.354625713728759
6307 0.0930325295147005
6308 1.52273267939523
6309 2.27962647002599
6310 -0.850319342518339
6311 -1.75884694222773
6312 0.575125228072192
6313 1.13465840139879
6314 0.872824516469985
6315 0.0489236193081335
6316 -1.64030336302842
6317 1.45315221275279
6318 0.208484357755489
6319 -0.6183578286052
6320 -1.58427181066847
6321 -0.203281288623511
6322 1.16082527763083
6323 -0.330996382991077
6324 0.239536577019164
6325 -0.614770012026425
6326 0.0396191380604436
6327 1.56784734596467
6328 -0.487478059016046
6329 -0.883238115022572
6330 2.44629202791781
6331 -0.222953037134315
6332 0.383071182545166
6333 0.158157259531317
6334 0.322457937406222
6335 0.903118855075151
6336 0.389209644812957
6337 0.0648077725131306
6338 -0.20578951127841
6339 0.531551432889082
6340 0.713801725027861
6341 -0.319906619850379
6342 0.318507370041663
6343 0.674567318136496
6344 1.08682159872303
6345 -0.546666921641025
6346 0.0689156359914267
6347 0.536318271211842
6348 0.352585989974549
6349 0.4762535663139
6350 1.37127721503819
6351 -0.756157680669715
6352 -0.993999498221477
6353 -0.27078296995884
6354 0.513647379485755
6355 0.91787389326053
6356 -1.54591856874823
6357 -0.292686244225213
6358 1.8620958160812
6359 1.24870254946545
6360 1.15219793727426
6361 0.432762550565284
6362 -0.0717880555971315
6363 -0.313926355524698
6364 -0.46663142362355
6365 1.13970446935733
6366 -0.843135234890702
6367 -1.75253010030485
6368 -1.53741089191611
6369 -0.0828593740231387
6370 -1.23796585485809
6371 -0.417026196654722
6372 -0.847431063900046
6373 -0.657482554110379
6374 -2.37283774758995
6375 -0.837904943226667
6376 -0.0760629180278591
6377 -0.00226265552500271
6378 0.30487824357655
6379 0.575761247365109
6380 0.359227940127134
6381 0.322874112605111
6382 -0.489727357243853
6383 -0.834674481099457
6384 0.920010560253394
6385 1.44399841002762
6386 0.317934718512793
6387 -0.063316847769022
6388 0.46650467991742
6389 1.81975712167264
6390 1.10907975224968
6391 -1.23682474447193
6392 -0.543404619633428
6393 -0.30631619850851
6394 -0.333358835686091
6395 1.26915383483957
6396 -1.17421148613708
6397 2.10591547273956
6398 -0.555646553776826
6399 0.93048350002582
6400 0.372572383248276
6401 -0.274071797477939
6402 0.476175772565777
6403 -0.643104467813462
6404 0.0880236351206309
6405 2.15465523566174
6406 1.178522941052
6407 3.36220377133364
6408 0.734274559608891
6409 -0.472148124780653
6410 -0.655684472373437
6411 0.430158792052461
6412 -2.50030535514508
6413 -0.117582405771121
6414 -0.119924278105818
6415 -3.12738270318175
6416 -0.963074210505987
6417 -0.868537900501041
6418 -0.331027084104486
6419 0.385295077160098
6420 -1.52233227797493
6421 -1.52755581195566
6422 -0.116557664155263
6423 1.09909867693151
6424 -1.49083249681754
6425 0.315168985144426
6426 1.1253852896778
6427 -0.170912692522127
6428 1.05758432628133
6429 -0.30035080548629
6430 -0.23480301395262
6431 -0.738511746187338
6432 0.442861106713933
6433 3.37819519977426
6434 -0.186350906164693
6435 0.171269231247636
6436 -0.47614336532426
6437 0.136687534835511
6438 1.33460617777029
6439 0.838505670350506
6440 0.785072641440914
6441 -0.439697238802656
6442 -0.271475008977703
6443 0.793691168399733
6444 -0.191486694341467
6445 -0.395355419651034
6446 0.242849331234847
6447 0.910777381044114
6448 0.407546830318529
6449 -0.0956869950378991
6450 -1.06520301791648
6451 0.714190095421246
6452 1.06238090544281
6453 0.965146659967265
6454 0.137766273763668
6455 -0.244325458213064
6456 1.28993203179887
6457 1.58606689547363
6458 0.964994587728761
6459 -1.11168625782157
6460 -3.55458677346202
6461 -2.94576622735015
6462 1.31102900072576
6463 -0.0265489746477399
6464 0.312932021358035
6465 -0.506825089135632
6466 1.46971747840976
6467 -0.478767956979866
6468 -0.499705972107309
6469 -1.33335499825899
6470 0.228173530008634
6471 0.33041448916592
6472 -0.398590369726879
6473 -0.397727295796573
6474 0.403339602480168
6475 1.33202959420228
6476 3.35493136298418
6477 -0.166164425790667
6478 -0.118480449898664
6479 -0.843599441700847
6480 0.161660982069753
6481 -1.15068681797336
6482 0.161671264484137
6483 0.666278155754327
6484 -0.390159125261595
6485 0.335840193065169
6486 0.305672253318155
6487 0.124940453158741
6488 -0.49539732917719
6489 -0.014956077071941
6490 2.07441377905199
6491 0.345509933661754
6492 1.39118211691479
6493 0.117790381529709
6494 -1.19946888734855
6495 -0.129299493905012
6496 -0.155016551988712
6497 0.837841784417291
6498 0.734939510794065
6499 0.112416806472872
6500 0.716572875901055
6501 0.357064645633055
6502 1.38261249806112
6503 1.2013992886156
6504 0.390142346154533
6505 1.32117576776218
6506 0.533986066376226
6507 -0.677807762938245
6508 0.121577149198825
6509 0.35670656099184
6510 0.453062882439011
6511 -0.108774572185176
6512 -0.733854701732893
6513 -0.280316627159093
6514 0.549632450839111
6515 -0.279961335228282
6516 -1.82124744731699
6517 0.548417993764486
6518 0.560344678781582
6519 0.908498429011628
6520 -0.353971857415353
6521 -0.613509714499249
6522 0.449995262693202
6523 -0.0214883522340288
6524 -1.40464345807412
6525 -0.641114220383982
6526 -1.09461735043381
6527 -0.48233056833114
6528 -0.388618834672694
6529 0.722401517557444
6530 -0.457999898684964
6531 -0.49793089819559
6532 1.21388392998064
6533 -0.195271672108968
6534 0.683678143651149
6535 -0.0606503970269725
6536 -0.813805534142334
6537 -0.147872399554531
6538 -0.659098310781543
6539 -0.143273829683559
6540 0.480829572979917
6541 -0.689098849474432
6542 -0.486889071155313
6543 -0.399423889978969
6544 -0.6816369403453
6545 -0.84855664476764
6546 -2.06898794286896
6547 0.0245016722816225
6548 0.859421847428677
6549 -0.802126477340685
6550 -0.182775762094124
6551 0.493192074938794
6552 -0.575864485064987
6553 -0.911462920524703
6554 -0.21264549377216
6555 -0.79398783286371
6556 -0.942596537419893
6557 1.33481335111499
6558 -0.0940374731749478
6559 1.38627562054905
6560 0.0762144240000531
6561 -0.530290210132105
6562 0.424007304729395
6563 -0.124298328487288
6564 -0.804360544663972
6565 0.435708571230055
6566 -0.349331780906261
6567 -1.02885400257913
6568 0.803976111310573
6569 0.0189218315013648
6570 1.14659001236822
6571 0.292037958994606
6572 -0.724881995484985
6573 2.45291917550852
6574 -0.0682600766810202
6575 -2.10288685065248
6576 -0.405804396638426
6577 -1.24051363661525
6578 0.739086780817753
6579 1.82565494192246
6580 0.288526196764856
6581 0.315933553188133
6582 1.47396384487498
6583 0.482636322464782
6584 0.434559316332473
6585 0.549830119324188
6586 1.35018299595982
6587 -3.09311391938955
6588 -1.16200068240032
6589 0.0450267976221606
6590 -1.61434577867803
6591 0.834145615649016
6592 -0.376189919130115
6593 0.470861852274655
6594 -0.0586180997156005
6595 0.225741585768157
6596 0.50818519961651
6597 0.537714213934368
6598 -1.11708033888934
6599 0.10939374559678
6600 0.111862772713815
6601 -0.388029756553516
6602 0.278300042720109
6603 0.096703011563362
6604 -0.306663765272083
6605 0.239351413411155
6606 -0.765347190194019
6607 -0.561963910643818
6608 -0.486351858526293
6609 0.132970489926964
6610 -0.348424165215858
6611 -1.33361125949442
6612 0.0153023952158433
6613 -0.429339904582354
6614 0.125741176999322
6615 -0.0951803940280778
6616 1.10998087664892
6617 -0.849804133816174
6618 0.86892101372792
6619 -0.0880051469511751
6620 0.439949639727153
6621 -0.132213356094271
6622 -0.485951015512229
6623 1.85851360986502
6624 0.3863581858245
6625 -0.163225708369875
6626 0.991494764376156
6627 -0.0248681873253231
6628 0.323332764447232
6629 -1.81108123904142
6630 -0.0927764735377328
6631 -1.08900563712192
6632 -2.08641447929527
6633 -1.18113379170755
6634 -0.321942390690368
6635 -0.104570846169771
6636 -0.143281349822641
6637 -0.196581024924405
6638 -0.582911470817244
6639 -1.23592107632523
6640 1.66692427845406
6641 0.163686697091866
6642 -1.49490907367592
6643 -0.0567611511583173
6644 -0.0687807135762908
6645 1.45242524010294
6646 -0.493758209576788
6647 -0.081228595508517
6648 -0.527919442614492
6649 -0.0335635173907431
6650 -0.530458520333608
6651 -0.599460866209322
6652 1.61922872526376
6653 0.495292484770023
6654 -0.691569825395255
6655 1.0202306085007
6656 -1.80570768350158
6657 -0.27151985629598
6658 1.73874468855359
6659 -0.218693498719909
6660 1.25374691673665
6661 1.25717968251525
6662 -0.331656654154594
6663 -0.799440919357944
6664 -0.979353050087936
6665 0.531778146771959
6666 1.30440539539949
6667 -1.84175526732752
6668 1.14515135907644
6669 -0.144725951438408
6670 1.29840804840081
6671 0.750048135425546
6672 -0.846671849006514
6673 -0.870775227817063
6674 0.483741841818292
6675 0.959567950972712
6676 2.02516465177979
6677 0.132829480596019
6678 0.0137169226230967
6679 0.309226331501734
6680 -0.577271730147128
6681 -0.292563014107465
6682 -0.758086526330593
6683 -0.747029690898473
6684 -0.223145756020509
6685 -2.26565729384657
6686 0.228417619206553
6687 0.202844274686012
6688 -0.446209633653617
6689 0.334877065242441
6690 -0.171965639799833
6691 0.0343251774067619
6692 -1.50775348202916
6693 0.725590380600001
6694 1.47684667194005
6695 -0.149942432210344
6696 0.843302133726299
6697 -0.674237587879896
6698 0.128349686310103
6699 -0.166079426372275
6700 -0.333161558462455
6701 -0.379244543300537
6702 1.31079305960551
6703 0.54163028345318
6704 0.0594036153618687
6705 0.269324984199562
6706 0.398831586778565
6707 0.706146767539598
6708 -1.69744274301779
6709 0.378981071383244
6710 0.414587909129922
6711 0.330971300960734
6712 -1.52055929204988
6713 -1.36849147067371
6714 0.984689767795668
6715 -0.0332081539700193
6716 1.58121243634851
6717 1.35235993203284
6718 1.19151021452317
6719 -1.04938939802356
6720 0.188879125352985
6721 -0.785570124581361
6722 -0.100524970624147
6723 0.059048564301855
6724 -1.04012417438545
6725 -0.0814495876319552
6726 0.19046972086204
6727 -3.23860888523372
6728 -1.54702995040333
6729 1.3827584765121
6730 -1.74914726535065
6731 -0.62636967421951
6732 -0.486642552317466
6733 0.493553722702672
6734 1.10907100003978
6735 -0.739464760937354
6736 0.708116997315921
6737 0.63398780253637
6738 0.903812324808845
6739 0.266528025209419
6740 0.214228047267494
6741 1.04852059030419
6742 -2.79786432634627
6743 0.021589105586524
6744 0.025442063104463
6745 -0.790354860880616
6746 -0.0553295872746538
6747 0.606031580967724
6748 -0.741332620007882
6749 -0.0795866393350453
6750 0.315155014592962
6751 0.306940250252323
6752 -0.399675097434744
6753 1.13187603733141
6754 1.43246034463207
6755 0.241905774331865
6756 1.31499726267641
6757 -0.040483637667537
6758 0.342198593096122
6759 1.18579785850598
6760 0.880037007684444
6761 -0.0699205803590042
6762 1.05369047859309
6763 -1.13567959325711
6764 1.39289915778177
6765 -0.192543667251624
6766 0.612898864551582
6767 1.37642228979417
6768 0.0310895162238702
6769 0.0191176321365001
6770 4.48615264787393
6771 -0.268622547491896
6772 0.0484052403315816
6773 0.401953149253323
6774 -1.70291007125774
6775 0.192175031162383
6776 -0.263211337605266
6777 -1.98310672761236
6778 0.813097184916412
6779 0.556216791776626
6780 0.955528244800293
6781 0.569350016024869
6782 0.736827557403519
6783 0.00112105366858817
6784 0.490984154682908
6785 0.689016935509784
6786 1.15719867817645
6787 0.464919993789655
6788 0.899989381701459
6789 -0.255110958350707
6790 0.028412665664455
6791 -0.0824933655081135
6792 0.0299416645723709
6793 -0.412999958583415
6794 0.142363531278665
6795 0.0417016054096115
6796 1.05364453730299
6797 0.227397566371893
6798 0.278786650840827
6799 -0.0027313620679088
6800 -1.05009738064711
6801 0.145610501218721
6802 -1.15130386356558
6803 -0.681983054273129
6804 -1.11193075081709
6805 -0.864283213049357
6806 -1.92162997998503
6807 -0.400299925293366
6808 -2.88030565508602
6809 1.13183621355928
6810 0.954916403293942
6811 1.12546497659752
6812 -0.014727894352603
6813 0.488736610899347
6814 -0.467042301711875
6815 0.543092014823471
6816 0.354155299470953
6817 0.765583253213317
6818 1.2192007047164
6819 -0.259032131230766
6820 -1.60360981789269
6821 -1.0738999108723
6822 0.457687407886777
6823 -1.30123661052056
6824 0.65293424178495
6825 -0.776606760552942
6826 -0.357974473789611
6827 -0.122934038582186
6828 0.565073428175207
6829 -3.35365598818102
6830 -0.655252885830412
6831 0.0875859852692604
6832 -0.577206638568781
6833 2.52278589102953
6834 0.561446468186167
6835 0.963796375056437
6836 -0.220605944814086
6837 -0.948261577168006
6838 -1.98590795278827
6839 0.55084477251369
6840 1.30489788140251
6841 0.368018760907276
6842 -0.348420251313473
6843 0.0524509038418346
6844 1.04565647045162
6845 1.43788320509453
6846 -0.154213479395765
6847 1.09041706655337
6848 -0.578859550861159
6849 0.19365575555593
6850 0.497336876938421
6851 -0.40298322977257
6852 0.387962985347809
6853 -0.484208982119353
6854 -0.575367387859081
6855 0.0326287712200628
6856 -0.19604466498641
6857 -0.804620903132355
6858 0.723548125338028
6859 0.552961717761724
6860 0.497457068657234
6861 -0.447014697394108
6862 -0.835518396726873
6863 -0.271502930071768
6864 0.203699135408556
6865 -0.173619375974142
6866 -0.0875709238054232
6867 1.40713619840329
6868 1.22130797419201
6869 0.168995128815972
6870 0.92848146914324
6871 -0.405573247408237
6872 -1.49224416997612
6873 -0.990059839986191
6874 0.174373588753848
6875 -0.715938637311476
6876 -0.844981914726623
6877 1.11624043923419
6878 -0.297902676553521
6879 -0.369821624007328
6880 -0.30242425919148
6881 -0.00682102373585236
6882 -0.530054365601328
6883 -0.359558779799452
6884 -0.727323038612019
6885 -1.72055621651447
6886 -1.98698124444624
6887 -0.508553315763624
6888 -1.12913039525454
6889 -2.01722738172305
6890 -2.74927255487654
6891 -3.07973620080536
6892 -2.70239130465086
6893 -1.04210549841688
6894 -0.489741707372202
6895 -0.853025852845184
6896 -1.15234371701529
6897 -1.18531093701357
6898 0.013401205626796
6899 1.76815373302252
6900 0.668608441910588
6901 0.736497488414241
6902 -1.11832467319147
6903 -0.639216636240004
6904 0.88080483633467
6905 0.353894526048215
6906 0.0011013456406781
6907 -0.868821263563823
6908 0.570868695078939
6909 -0.450158342256408
6910 -0.450581811123795
6911 -2.1163288914332
6912 -0.638156765355909
6913 1.70726834877704
6914 -0.164920974560809
6915 0.0119533124033673
6916 -0.151747216958168
6917 0.0385752790659231
6918 0.126610637868413
6919 0.505046575075923
6920 0.170694359872966
6921 0.566421530782739
6922 0.405648470008687
6923 -0.21929141393017
6924 1.38953723067647
6925 0.208776599578539
6926 0.405040006670963
6927 -2.04523723264564
6928 0.563531453341746
6929 0.946568779318352
6930 0.170639587057295
6931 0.114265143002052
6932 -1.12749021774408
6933 -0.0358967957210112
6934 1.22451430834742
6935 -0.0234336793184182
6936 -0.402277397594302
6937 1.54610578470603
6938 0.416598358493255
6939 -0.6382456260734
6940 -0.408154630894818
6941 0.625456588308194
6942 1.09882630427193
6943 0.444181511883498
6944 -0.198429271017704
6945 -0.564780767326406
6946 -0.0198259647639758
6947 -0.0603474322189166
6948 0.223694668625406
6949 0.449421498176143
6950 1.82835405015223
6951 1.32992336091657
6952 1.40369355181773
6953 0.720113347435934
6954 0.156116423922339
6955 -0.599456515571533
6956 0.0275044336310863
6957 -0.972709826630436
6958 0.569761330604709
6959 -0.948137168144793
6960 0.979643627587838
6961 0.159078727478783
6962 0.240417425831528
6963 0.542769665359278
6964 0.707839770820357
6965 3.81166571058914
6966 -0.290171634990038
6967 0.940402266650618
6968 0.79953655030666
6969 0.404374394568917
6970 0.756487911800273
6971 0.303439466596163
6972 -0.517541887764658
6973 0.572758831695324
6974 0.808176443043156
6975 0.0790476441653696
6976 0.665691509182508
6977 -2.47735140694243
6978 -3.42022529027794
6979 -0.868160866458088
6980 0.450945166162439
6981 -0.274132620257607
6982 -0.416984283019554
6983 0.850600622856829
6984 0.302180110994812
6985 2.76528053963158
6986 1.77716188563138
6987 0.833727350900145
6988 -0.429088339820003
6989 0.382891956818836
6990 0.695568351393732
6991 0.821208397540972
6992 0.293872159446118
6993 0.579884052361663
6994 -0.350491107140165
6995 0.198944405879796
6996 -1.35575637108509
6997 0.42243560748805
6998 0.851294094570775
6999 0.00920548017837808
7000 0.200023979043271
7001 0.668883237251682
7002 -0.647896792400294
7003 0.781465611560609
7004 -2.18564866283291
7005 -0.0520840408296555
7006 0.214996120217916
7007 0.480643897426657
7008 0.472757851959706
7009 0.306184290267979
7010 -0.56557572599259
7011 -0.751353151187449
7012 -0.255953360920587
7013 1.8096893196607
7014 -0.122624618068632
7015 0.813330721647619
7016 -0.26847757369759
7017 -0.593086804860593
7018 1.70229019914426
7019 0.519787412557632
7020 2.83582954585034
7021 -0.836991158989694
7022 1.98481686260628
7023 0.0680373706141237
7024 -0.786759767757682
7025 0.28767205904711
7026 -0.296529556371385
7027 0.244441428850369
7028 1.67574844829262
7029 -0.620472569888225
7030 -0.356666866263278
7031 0.486125102219739
7032 -1.0768212620965
7033 1.05418488785389
7034 -1.5025481873158
7035 1.47293290417511
7036 -0.494081239840112
7037 0.338741148256716
7038 -0.661121603942859
7039 0.0462940883081906
7040 -0.997016039113812
7041 -0.359616743293029
7042 1.14630242309043
7043 -0.982039216750947
7044 -0.970519672205302
7045 -1.52626213559195
7046 0.0423228603565207
7047 -0.0768156883178908
7048 -1.06655693908745
7049 -1.22797781002706
7050 0.946399890455796
7051 -0.891351339917548
7052 -1.89199961268128
7053 0.328751970580184
7054 -0.00810744665798779
7055 -0.260673240544904
7056 -0.260637116006281
7057 -0.0433697946920077
7058 0.41001687764652
7059 -2.09325618781474
7060 -1.85109882656162
7061 -1.21695020439482
7062 -2.3603861743095
7063 -4.03326070489837
7064 -1.82729759849784
7065 1.20296911559786
7066 0.294386394539548
7067 1.31253554890536
7068 -0.97711479717386
7069 0.123418285631026
7070 0.809942472011168
7071 0.608828870688018
7072 -0.984376321437684
7073 -0.659915440935637
7074 -0.554048024584362
7075 -0.979992361143843
7076 1.46650531795853
7077 0.101600350703174
7078 1.87833145180569
7079 -1.19370956845644
7080 0.161178403334347
7081 0.354813839885665
7082 -0.0588281879073924
7083 0.566894503984348
7084 -0.0471509412758597
7085 -1.01412590343004
7086 -1.44614099855258
7087 0.737998299413579
7088 0.17692150033496
7089 0.0985274405483847
7090 0.155739005023588
7091 0.513749190474745
7092 -0.461275054863093
7093 1.00789982417845
7094 0.596729906100796
7095 -0.349489228889733
7096 -0.579637797364058
7097 0.666412529964626
7098 -2.68434197017284
7099 -0.57633199680639
7100 -0.766753703187687
7101 1.0798513697568
7102 -0.425158602345957
7103 0.425131559439207
7104 -0.750960821815048
7105 -0.400909268918378
7106 0.403472350377459
7107 0.237765071239481
7108 0.0836489539426937
7109 -0.269412100922237
7110 -0.712490028672912
7111 1.89906261584196
7112 0.631990038236703
7113 1.31055134777653
7114 0.911408601772026
7115 -0.892884342875924
7116 -0.0824143105216755
7117 -0.61192531279301
7118 -1.19991275811896
7119 0.0501242806760398
7120 0.823675572017867
7121 1.3819024795949
7122 0.276312168536309
7123 0.895685036535577
7124 1.01719275469293
7125 0.189348436720239
7126 -0.828527750204156
7127 -0.131307107143725
7128 -1.38713042616328
7129 -0.056833474486345
7130 0.518367745018583
7131 -0.954993793420309
7132 0.477638324628614
7133 -0.494654746183504
7134 -0.0683201762162906
7135 -0.33654813054165
7136 1.67823013556173
7137 -1.11674484117799
7138 0.885620619519248
7139 0.549713846923394
7140 0.535626547853033
7141 0.378325450200814
7142 -1.25845277526693
7143 0.219284552779925
7144 -0.592910914057915
7145 -1.18097113205054
7146 -0.916351660262776
7147 -0.250515975608856
7148 -1.59583521865525
7149 -4.19250684036378
7150 0.0461118327430836
7151 -0.230829905817718
7152 -1.46027211045534
7153 -1.57063026336276
7154 -0.0776554782949008
7155 -1.25708828546778
7156 -0.218246455949344
7157 -1.17209509688054
7158 -0.141685532392572
7159 -1.76679824008018
7160 0.964326879912506
7161 -0.559769851958148
7162 -0.44657548510637
7163 0.130326362641586
7164 -0.296814518133583
7165 -0.0566018824735466
7166 -1.03952811524325
7167 -1.3184205593937
7168 0.671115526940256
7169 0.274099456417195
7170 -0.746565933749993
7171 -1.24625095530926
7172 1.62756647991894
7173 0.457024310927324
7174 0.0457151507790408
7175 -0.901477917238493
7176 -0.127368968146631
7177 -0.327767508150968
7178 -2.32459684120397
7179 0.894334760532862
7180 -1.61241367078393
7181 -0.887097532324767
7182 0.276767574849323
7183 0.530858049062655
7184 0.21963916886444
7185 -0.270673851102908
7186 0.473024134976912
7187 0.398760190974702
7188 -0.316015078338787
7189 -0.0879811073806351
7190 1.10574277655159
7191 0.602004414466129
7192 -0.121224854919441
7193 0.00511463296402459
7194 -0.514998910284372
7195 -0.701931791816638
7196 0.143533165992454
7197 -1.12405334033491
7198 1.19207775969911
7199 -0.159637428849456
7200 -0.740255711668579
7201 -0.834266132828833
7202 1.02222027158058
7203 -0.427272905914133
7204 -0.937480070958096
7205 -0.227315713463249
7206 0.792959322386627
7207 0.148093529324861
7208 -1.58900677080248
7209 -0.0798361384537192
7210 0.324166407374321
7211 1.61516826997445
7212 0.335493764325103
7213 -0.383581959168873
7214 -0.781333140797278
7215 -0.86956844165671
7216 1.47991420723757
7217 -0.222962701970593
7218 0.832116076239359
7219 -0.903359304022856
7220 0.432318813272426
7221 0.181836745061275
7222 0.267737526939184
7223 0.579232817726921
7224 -0.441040472218252
7225 0.473373251575511
7226 0.160927041000504
7227 -0.914734374699065
7228 -0.0815192238486775
7229 -1.00972131397532
7230 0.27878227113527
7231 0.488798977431277
7232 0.34590195354128
7233 -0.507727652249024
7234 -1.2759686077583
7235 -2.81002475350667
7236 -2.17953476437375
7237 -2.67237935865602
7238 -0.913740750749668
7239 -1.23304072584399
7240 -1.28510765776186
7241 -1.15475620253058
7242 -0.0438890293591228
7243 -2.71921282125605
7244 0.725878268521816
7245 -1.33640555316762
7246 0.415935285709519
7247 -1.04244252881947
7248 -0.4105640739404
7249 0.364494665932158
7250 -0.238756068111317
7251 0.537313318417267
7252 0.121413442489544
7253 -1.43643406734565
7254 0.440868269435315
7255 0.404509202029567
7256 0.221296844437689
7257 -0.673992377627779
7258 0.0895506982997223
7259 -0.0955710275125357
7260 -0.970844631745317
7261 -0.18650228672747
7262 -0.524008026007971
7263 0.417486419059078
7264 0.252872408766716
7265 -0.501998395860666
7266 -0.0074709462869611
7267 0.923531365450785
7268 -1.57513561678454
7269 -0.516458373893609
7270 -1.48899091696677
7271 0.393188494331273
7272 -1.70501168445306
7273 0.674799966805401
7274 0.748965714269347
7275 0.735869021812858
7276 0.838446284865212
7277 1.27393563382892
7278 -0.626759032057402
7279 0.945986728508533
7280 -1.31276065246862
7281 0.0793524637159582
7282 0.648986032840764
7283 0.129147411324591
7284 -0.501082255536353
7285 0.342046189574379
7286 0.109970689468799
7287 0.183315162084088
7288 1.74747457821971
7289 0.403539150674002
7290 -1.35645345349803
7291 -0.239249275486484
7292 -0.215930727995123
7293 1.55025666594522
7294 -0.238985256920384
7295 -0.46272133407258
7296 0.229439838155165
7297 2.39434643077091
7298 1.22487566501421
7299 0.562801435023991
7300 -0.29239622690858
7301 -0.0637302414782002
7302 0.077111907347138
7303 -0.754614740961671
7304 0.446559258351345
7305 -0.659234829995045
7306 1.17396065732632
7307 -1.63833687442956
7308 0.674526148595875
7309 -0.296625549303715
7310 0.46804964972586
7311 0.0482383305004139
7312 1.50266480528839
7313 3.15259639520819
7314 -0.621922953619745
7315 0.145729512881208
7316 0.505020380445362
7317 -1.53325530662944
7318 1.04228928018426
7319 -1.89387569760794
7320 -2.5988320884472
7321 -2.54379770150214
7322 -2.72187174985478
7323 -1.03372408590734
7324 -1.61479105619593
7325 -0.702872481563747
7326 0.233799632702197
7327 -0.350151800262377
7328 -1.43677421230613
7329 0.191098717355074
7330 0.692155688930811
7331 -0.628126071581182
7332 0.623052017245078
7333 -0.0181182269594988
7334 0.506707944880605
7335 -0.0768540888890645
7336 0.74963613472201
7337 -0.549345455237914
7338 -1.69079845198984
7339 0.732572488952083
7340 0.41883733803817
7341 -0.230349014022889
7342 0.261655650400285
7343 -0.568161216631024
7344 0.945170373792272
7345 -0.371986726302904
7346 0.682817893747101
7347 1.42734812755729
7348 -1.31638847337973
7349 -0.435061991874981
7350 -1.23705119182992
7351 0.53885388508488
7352 0.745384058636769
7353 1.71177373568591
7354 -0.476118013325258
7355 0.975693261668228
7356 -1.43972951177847
7357 -0.0148893218307944
7358 0.971229350606859
7359 0.700546165251538
7360 -0.620542337543143
7361 -0.566535883019863
7362 1.14655886659489
7363 -1.13846652206695
7364 1.1432093674196
7365 -0.289114919580603
7366 -0.304307334611232
7367 -0.204285404640971
7368 0.920213696355078
7369 -0.0143971240383067
7370 0.00442189402221338
7371 0.221240169197882
7372 2.02322747139481
7373 0.161883370540012
7374 0.906032149205729
7375 -0.381572144511316
7376 -0.167570293617506
7377 0.681862495069697
7378 0.0309805834293468
7379 -0.143092839270641
7380 0.0458225197370581
7381 0.563773628139173
7382 0.637152702992486
7383 0.476212307708769
7384 1.01310814526826
7385 1.63557063131046
7386 0.42204587674714
7387 1.85083249482339
7388 1.70011932847413
7389 -1.17618800821881
7390 -0.28279004811132
7391 0.369963744456276
7392 0.750404941971847
7393 0.588438991864627
7394 1.43899513869198
7395 0.257885139942761
7396 -0.168320922630622
7397 0.167391365310999
7398 -0.429176160842578
7399 -0.280956598229175
7400 -0.624971404960871
7401 -0.216006537688453
7402 0.223070261283847
7403 -0.664806615593974
7404 -0.549786619668594
7405 -1.01994446401974
7406 -1.85424136352751
7407 -1.88107544184259
7408 -3.32739226136669
7409 -1.65332822427128
7410 -0.94591727118096
7411 -2.97319366505565
7412 -0.46011067271222
7413 -0.570417305219376
7414 -0.767069765248524
7415 -0.218175035520015
7416 0.589493565147645
7417 -0.799219542532966
7418 1.55638297111356
7419 -0.500170452417133
7420 -0.446375028988588
7421 -2.16296290232947
7422 -0.829350764551494
7423 0.244413426778432
7424 0.206859925314448
7425 0.649698597589967
7426 -0.30501767990818
7427 -0.143552318405636
7428 0.442581024816076
7429 0.037408155952424
7430 -0.970022516318218
7431 -1.14192283954871
7432 -1.63571909838482
7433 1.37274525362833
7434 0.720918156625011
7435 0.162246393398407
7436 0.737643998865907
7437 0.0706224065140657
7438 0.865980923138306
7439 0.75008052935178
7440 -0.160439158241724
7441 0.877590206685509
7442 1.07231562939423
7443 0.678111513464934
7444 -0.109100556507159
7445 1.93144320370386
7446 -2.21032395144383
7447 -0.819254758251631
7448 1.05972497635885
7449 1.72458635692272
7450 -0.247596742850461
7451 0.0733307398932763
7452 0.355162214085428
7453 -0.260566662341626
7454 -0.249947389856533
7455 0.0924260524787643
7456 -0.418467574177648
7457 2.11599575737671
7458 1.40884881264827
7459 -0.920885943275225
7460 1.12384653122217
7461 -0.518551542411191
7462 -0.217653374245107
7463 3.43802754059566
7464 1.93347956979964
7465 2.02016927437217
7466 2.10742902332913
7467 -1.27784034867954
7468 1.45729391534822
7469 -0.376602819201228
7470 -0.372781207673745
7471 -0.203782718157848
7472 -0.125590399989757
7473 -1.15731484950011
7474 -1.812920169448
7475 0.455926745872919
7476 -0.636605100339689
7477 0.535043618135107
7478 0.912411396265047
7479 1.2011764338633
7480 -1.06117095117995
7481 1.1405340943039
7482 -1.10712244491836
7483 -1.51949455013277
7484 -0.0984426155499398
7485 -0.916972132005007
7486 -1.48739472608519
7487 0.1700848543482
7488 0.509469658136636
7489 -0.480970127484882
7490 -0.859791894893876
7491 -1.87163206517649
7492 -2.02152084683933
7493 -3.95267152643014
7494 -3.25694188988586
7495 -2.64239075541929
7496 -2.59667734744767
7497 -2.65922091690582
7498 2.59454343941741
7499 -0.32216664115873
7500 -1.32189852389118
7501 -0.73064332454858
7502 -1.57374922419505
7503 -0.347380534224711
7504 -1.43693615659247
7505 -2.60753170425029
7506 -0.367834221820016
7507 -0.991159764265216
7508 -0.547480740096235
7509 0.71407277883471
7510 0.327909717282229
7511 -0.745531034517664
7512 0.718857283680918
7513 0.0849667486835695
7514 0.10974838127104
7515 -0.0925273472564858
7516 -0.371279827798486
7517 -0.814735877488069
7518 0.114368358324774
7519 -0.147089197557823
7520 -0.315206083510489
7521 -2.44520603021168
7522 2.82017609593283
7523 -1.08152163248703
7524 0.493588634740495
7525 0.269229390746719
7526 -0.298303837874434
7527 0.579817484708372
7528 0.537782300584535
7529 0.432063811127024
7530 0.870499725062573
7531 0.455188111843069
7532 1.47148563250534
7533 -0.366251053219842
7534 0.00393812689825657
7535 -0.755568609099498
7536 -0.614867897684244
7537 0.0828863973711709
7538 0.22290106050606
7539 0.0301520625026217
7540 0.699312711317016
7541 -1.19539306101109
7542 0.584453126761776
7543 -0.736096215560787
7544 -0.483236196149328
7545 -0.192839080277323
7546 0.127328551577252
7547 -0.38871784568932
7548 -2.33909708357711
7549 -0.761659623856749
7550 0.07514779002743
7551 0.681637800067593
7552 -1.12648527057702
7553 1.40128259958249
7554 1.14349432812403
7555 -1.4605194830092
7556 -0.948912846105645
7557 0.625900385338305
7558 -0.888393601728252
7559 0.218796286298823
7560 1.43553032488575
7561 1.20612126012863
7562 -0.384854424883653
7563 0.809662214061333
7564 1.48545027540181
7565 0.12772372705845
7566 -0.0600843063151026
7567 -0.244298690525415
7568 0.432383068105858
7569 -0.332503493971719
7570 1.06838007160619
7571 0.317978714649458
7572 0.425361845633024
7573 -0.788942310321595
7574 -0.219442345773693
7575 0.701363050036607
7576 -0.0303889557305868
7577 -1.21891485402151
7578 -2.46213907548158
7579 -2.25468735929332
7580 -2.97949869198534
7581 -2.90972610898277
7582 -0.809824517025378
7583 -1.76167212596075
7584 -0.249889748765772
7585 -0.173542200334366
7586 -0.504342973865593
7587 2.18554617824584
7588 1.56574472202951
7589 -1.27932119361369
7590 -0.225715028612972
7591 1.79045487926063
7592 -0.816746854769683
7593 -1.00337224568412
7594 -0.415786450871612
7595 0.675485793326666
7596 1.36639214626897
7597 0.22317997685834
7598 0.860198393019543
7599 0.363663960707924
7600 -0.597346158399292
7601 0.662809609189035
7602 -0.60249458459126
7603 -0.196877751664691
7604 0.714273012718764
7605 -0.48061076798559
7606 -0.100907038561161
7607 -0.13185189263223
7608 0.409937739985992
7609 0.734367044316102
7610 -0.0826338513179348
7611 -1.6031709723084
7612 -0.0275441172797533
7613 -0.33770027945471
7614 2.08181865574942
7615 -1.38720280118087
7616 0.102092906738863
7617 0.640415147968697
7618 -1.25265620770565
7619 0.880795692230582
7620 0.253386819190185
7621 0.600472074422802
7622 -0.387780659485365
7623 0.195087533151011
7624 -0.0773044856408924
7625 -0.240320048389604
7626 -0.528941908285032
7627 -0.206015854238329
7628 -0.462340256292088
7629 1.05338090712139
7630 0.61500649307767
7631 0.232256260446201
7632 -0.0269603543862766
7633 0.921693225155316
7634 -0.880398063377668
7635 0.537727802473366
7636 0.355203045007514
7637 -0.0918036607961505
7638 0.754367514900989
7639 0.857838564568699
7640 -0.425342701341453
7641 -2.39788532920572
7642 0.0225835860842101
7643 -1.3484622629127
7644 -1.85776577065066
7645 1.21704094512793
7646 0.821773974265311
7647 0.721030967603171
7648 0.547055237171135
7649 0.135284046481535
7650 -1.86736864167502
7651 0.172699939666254
7652 -0.516623001178525
7653 -1.12728889756434
7654 2.35638486070264
7655 -0.113856896894777
7656 1.30725602258815
7657 -0.241744661354164
7658 -0.493768116115437
7659 -1.10818083266327
7660 -0.55426456192089
7661 -0.164668959669307
7662 -0.951633397675988
7663 -1.18484980749304
7664 -1.06239002339477
7665 -2.52890589903332
7666 -4.8907841715187
7667 -1.49297300795883
7668 -0.337339188918083
7669 0.137011576155258
7670 0.111925738212802
7671 1.36667522687787
7672 0.330507983715505
7673 0.131829481062516
7674 -0.0254744222265042
7675 -0.190174041933241
7676 -0.0753024432484748
7677 0.212202152187547
7678 -0.0043603792826401
7679 -0.494162240347456
7680 -0.0930935947318079
7681 0.746043112387484
7682 2.09422196532587
7683 -0.445710873818805
7684 0.442923383545963
7685 0.648630608440025
7686 -0.0594559284793361
7687 0.8912400292869
7688 1.0277146731533
7689 0.169311992112436
7690 -1.56168737206204
7691 0.772704311498259
7692 1.17905940910533
7693 -0.825739034058132
7694 0.301840116649969
7695 0.605725517970894
7696 1.04392152465383
7697 -0.546487919305075
7698 0.777284323115492
7699 0.869906855885962
7700 0.0562415730886943
7701 0.472131359956047
7702 2.73184202734321
7703 0.675323206939604
7704 0.125325238385164
7705 0.904257344264662
7706 -0.476229488149259
7707 0.631425202102522
7708 -0.00736060419872753
7709 0.574607501528944
7710 -0.191551412976622
7711 -1.24509037383311
7712 0.86031914158185
7713 -0.331830552195457
7714 0.592137064307944
7715 0.0411319114219424
7716 -0.893911291834401
7717 -0.505259670067772
7718 0.165653182977278
7719 0.0557987985461168
7720 0.0754884548075563
7721 -1.56634954740448
7722 0.960542699459156
7723 -0.756445456522017
7724 -0.661469479920389
7725 0.31282653556079
7726 0.010505354088139
7727 0.988945380921199
7728 -1.76155945956312
7729 0.900132338887327
7730 0.262318364627862
7731 -0.512477764507689
7732 -1.51369283352015
7733 -1.53865861826501
7734 -0.217599996063579
7735 -1.12844496014834
7736 -0.0490922448670763
7737 0.0938443348736893
7738 0.69655896267495
7739 0.0502646619606599
7740 0.0808795716544752
7741 -0.613293103555885
7742 -0.355850697766622
7743 2.12287218653728
7744 -0.449102918441997
7745 -1.8941114316881
7746 -1.45395221633304
7747 -0.278680555625117
7748 0.508232089433267
7749 -1.03639884460256
7750 -0.249078557599351
7751 0.106692355086781
7752 -2.69996363124468
7753 -1.28180909493198
7754 -0.254638127259164
7755 -0.27383262988055
7756 -0.19634535691057
7757 0.0960527441895094
7758 -0.0078175450052389
7759 -1.73085388767533
7760 -0.310930656717781
7761 0.540735270086727
7762 -0.20241430748243
7763 0.344659888679125
7764 0.880900844220299
7765 -1.95892933555676
7766 0.867698421983613
7767 0.884470077692921
7768 0.993765031425638
7769 -0.0307203763350246
7770 -0.742792326144085
7771 -0.557784384537054
7772 0.0870042760278409
7773 0.0500750228698177
7774 0.719948901291505
7775 0.142223749495344
7776 -1.27821792185504
7777 1.11031698537161
7778 -0.433999101027486
7779 1.87544852433923
7780 1.46816026956838
7781 0.250150048873286
7782 1.7255789467342
7783 -0.868411212741115
7784 -0.796240660743585
7785 0.886922918045025
7786 -0.289558150391004
7787 -2.03641907757711
7788 1.10345690350911
7789 0.215750116685152
7790 0.395234026929801
7791 -0.80961770831064
7792 -0.245061367613481
7793 -0.543898072985553
7794 0.18749262245163
7795 0.893082201550624
7796 1.29498758174699
7797 -0.669393403229526
7798 0.575825944507514
7799 1.64404430524706
7800 -1.25063951346038
7801 -0.623154116398392
7802 1.2836367486304
7803 0.527769519382169
7804 -2.05740298393583
7805 2.07374922638201
7806 -0.64836994996592
7807 -0.306056300469865
7808 0.573030328881634
7809 -0.416388524809333
7810 -0.107583840497667
7811 0.0442876560740031
7812 0.15150744642702
7813 0.0562208945061533
7814 0.144523662565934
7815 -0.674515572719031
7816 0.808257343498426
7817 0.752134656677293
7818 0.871317478952694
7819 0.212828264524694
7820 0.601989945001371
7821 1.70948785528059
7822 1.20519141314628
7823 0.99767202018849
7824 -0.0225393341453084
7825 2.26971742663409
7826 1.99974550925447
7827 -1.27982730990479
7828 0.645941094064694
7829 -0.366274175920558
7830 -0.260429680510312
7831 0.192464426978092
7832 0.595325836640891
7833 0.115360984609637
7834 1.07148733675405
7835 0.750035580864418
7836 -1.53798313549062
7837 0.0447255223926606
7838 -2.42412804162046
7839 -0.399964598618752
7840 0.919817966958722
7841 1.12051473216577
7842 -0.469265706603737
7843 0.0238758129187708
7844 1.66273178737119
7845 -0.618752960326567
7846 0.679055923898403
7847 0.018249115365252
7848 -0.365612153669545
7849 0.235101569214911
7850 -0.25901028156787
7851 1.33102797217368
7852 1.43227780189457
7853 0.0323803193676282
7854 -0.500088534600942
7855 0.218960513382663
7856 -0.326223441059669
7857 0.404629897114783
7858 0.396591353629967
7859 0.656073493557143
7860 -0.218749856293023
7861 -0.142602576435625
7862 0.220283513929661
7863 0.119711878926798
7864 0.553118117622658
7865 -0.159424652855311
7866 1.08017586820661
7867 0.434780980124257
7868 -0.899791184209517
7869 0.871583442927067
7870 0.442130136332275
7871 -0.695011807746563
7872 0.00332926330446282
7873 -0.383552624652427
7874 -0.311003498807982
7875 -0.13596999807484
7876 -0.341808078947184
7877 -1.74197178392
7878 -0.848185379006517
7879 -2.3966111560625
7880 0.415424391866136
7881 -0.154369529202291
7882 -0.00963541983055061
7883 0.013628919736145
7884 0.0307780878478212
7885 0.0311898308128709
7886 0.0805050400468996
7887 -1.44508708687273
7888 -0.381485633061148
7889 -0.861266226645013
7890 -1.26612451257062
7891 -0.698332424204369
7892 -0.61520815508302
7893 -0.309947074885086
7894 -0.671914109045276
7895 -0.467807491812611
7896 0.713525087763209
7897 1.3160017298722
7898 -0.70658125146729
7899 0.722613095177604
7900 0.0416831509538387
7901 -0.315917985327334
7902 -0.531857822503933
7903 1.33345691468999
7904 0.280946353678512
7905 0.73454848379037
7906 -0.426254480071784
7907 0.372045271452535
7908 0.850676823691096
7909 -0.777728777180572
7910 -0.326563101482165
7911 -1.01254549237241
7912 1.78165135387457
7913 0.454302214493511
7914 -1.19376274217651
7915 -2.33793962539987
7916 0.528131807625473
7917 -0.904473508186254
7918 -0.266309491470596
7919 0.15176974716629
7920 -0.410134515235903
7921 0.853890110203049
7922 0.602385621281298
7923 -0.780022254295836
7924 -1.77223130711939
7925 -2.20845305551952
7926 -1.18930807767954
7927 -2.68246680563424
7928 -1.35762510174921
7929 -0.330945886580697
7930 -0.945452864408478
7931 -1.85422614535772
7932 0.0751137074120032
7933 0.637454207958061
7934 -2.04547865025076
7935 -0.0865811874394378
7936 0.143345354149284
7937 -0.504979479009278
7938 0.761321699183392
7939 0.00078149872380795
7940 0.998552669772438
7941 0.416191709660769
7942 0.0312417954496793
7943 0.232748254936308
7944 -1.9499299641471
7945 -0.0946730660820934
7946 -0.981706974705493
7947 -0.399882296703523
7948 1.34966373332498
7949 0.161480224571053
7950 -0.391370680149484
7951 0.131992012216323
7952 0.47804843508777
7953 0.542835168550405
7954 0.375918406802015
7955 0.953980070168962
7956 0.548330183638129
7957 0.620586618244782
7958 0.60966926330735
7959 -0.430588153940775
7960 1.07143378992152
7961 0.52471430400976
7962 0.234258923017462
7963 0.341138526197609
7964 0.205259114887401
7965 -1.43906870061606
7966 1.00194441161943
7967 1.3947209740363
7968 -0.20955908419674
7969 2.41089167464174
7970 0.237040038565726
7971 1.16882194437682
7972 -1.19387768627672
7973 0.741374671930337
7974 -0.544618479385073
7975 0.78449062717809
7976 1.7395941021812
7977 0.570342474935778
7978 0.473392227145397
7979 -0.477676324247992
7980 -0.972358559685743
7981 1.57158102514846
7982 1.7373369383124
7983 0.481987138794283
7984 -0.331201846822565
7985 1.58354005169133
7986 -1.78480011898919
7987 1.27435335779139
7988 -1.06994626074598
7989 0.707211574195019
7990 -0.636468361886789
7991 0.0998616555785565
7992 1.04138423590933
7993 2.87725984204074
7994 -0.348424629058564
7995 -1.24672065702781
7996 -0.403546701983605
7997 -0.602794133029884
7998 0.789912106051313
7999 -0.577606670450796
8000 -0.289873327556173
8001 -0.0614445666521619
8002 0.146229846794278
8003 -1.15905357433154
8004 0.141960661088402
8005 -0.678612407878495
8006 -0.169804790723449
8007 -0.830713034104344
8008 -1.06184544005648
8009 -2.24035743548611
8010 -2.70452791968343
8011 -2.25245084826641
8012 -0.682085947786154
8013 -0.510631098553829
8014 0.0262669947844916
8015 -0.801915914271589
8016 -0.232740334689702
8017 0.931304573786131
8018 -1.13188087487052
8019 0.873854343023836
8020 1.2924643062604
8021 0.137870699493641
8022 0.920984715252457
8023 0.979471024728422
8024 0.501700851233534
8025 1.43870895866317
8026 0.935458841298767
8027 -0.519818880076211
8028 1.69355936005056
8029 -0.145237358414094
8030 0.141068776344207
8031 -0.607819399268373
8032 0.299902412228024
8033 -0.0412697397240591
8034 -1.36326617463715
8035 1.15271753252489
8036 0.499642306851668
8037 -0.410877633557837
8038 0.0670507783187662
8039 -1.28917888651734
8040 -0.262706519176829
8041 -0.405721793339716
8042 0.613050462867639
8043 0.857986602711583
8044 0.449128499108572
8045 -0.717977954045414
8046 -0.55377985834404
8047 0.570623959278396
8048 -0.295865011200029
8049 0.405511489487512
8050 -0.0537867691363094
8051 0.747146768804522
8052 -1.39364663287544
8053 -0.296761085110315
8054 1.28316145891849
8055 -0.106697979395617
8056 -0.622895156452038
8057 -0.115650353352522
8058 -0.909093904719558
8059 0.766220959642413
8060 1.98520169191588
8061 1.5458699582782
8062 0.741970030376947
8063 0.250721601991454
8064 -0.620063367018111
8065 0.203900221696327
8066 -0.697769936874296
8067 0.501588970874136
8068 0.062134012114474
8069 -0.260191927208638
8070 -1.08506392085821
8071 0.474039982076921
8072 -0.494595115335249
8073 0.310132229281832
8074 -0.481151039878721
8075 1.61164611035505
8076 0.651647789988961
8077 0.0560777701850912
8078 -0.320502517039541
8079 -0.917631084345424
8080 -0.0787813296337461
8081 -0.0383484986509575
8082 0.733967606623816
8083 1.1973937122553
8084 -0.135178534361188
8085 0.0690769136801919
8086 0.177166265288901
8087 0.714921806020514
8088 0.148930959699707
8089 0.26912761307223
8090 0.354094219231114
8091 2.25313173818405
8092 0.79351264431561
8093 -0.188755798307683
8094 -0.751525051965295
8095 -1.38783411112035
8096 -2.51364345015488
8097 -1.59856276941658
8098 -0.134168716280716
8099 -0.387287112486392
8100 -0.71098752222613
8101 -2.31037623652078
8102 0.760709615526107
8103 1.38317814629951
8104 0.898356142459068
8105 -1.87966223590722
8106 0.892492875484405
8107 -0.298211605552832
8108 1.08305799866167
8109 -1.37421827257115
8110 0.269151469323905
8111 -0.0397332707237519
8112 0.510980958282448
8113 0.730953376802608
8114 0.619355990790168
8115 0.228439769089576
8116 -0.232928856319314
8117 -1.01913774574126
8118 0.69706849386727
8119 0.354303733116447
8120 -0.408137302346204
8121 1.03994578191554
8122 0.616425617216766
8123 0.573162596817784
8124 -0.951643848475462
8125 0.323139874254146
8126 1.15105184879164
8127 0.652622002864698
8128 -0.153642022133883
8129 -0.772012007363103
8130 -0.836050558008474
8131 0.450396981268451
8132 0.314069396780849
8133 1.64107769797546
8134 0.484355976168185
8135 -1.09549839496292
8136 0.045409865709531
8137 1.42042084825666
8138 -1.26977669457431
8139 -0.52319319745899
8140 0.710867256828518
8141 -0.981334873652805
8142 1.4875992895939
8143 1.46839329715944
8144 0.445919877105893
8145 1.21275441473151
8146 1.11268031740039
8147 0.776063657169178
8148 0.141570966761416
8149 -0.515738927955707
8150 0.127240900289411
8151 0.873347732865335
8152 0.368936056552374
8153 0.286739284821424
8154 1.09012794063869
8155 -1.40236335323102
8156 -0.322497222741945
8157 0.664814991418242
8158 -0.797344545788788
8159 -0.365854268703729
8160 -0.123352050005077
8161 0.343102043390862
8162 2.29486424349143
8163 -0.185351317554305
8164 -0.183179728341847
8165 -1.16132288104971
8166 -1.42181534366569
8167 -0.232770242393755
8168 1.40592414239374
8169 0.568516958694614
8170 -0.17322476863192
8171 0.774210538727252
8172 0.264820938534975
8173 1.2368793865589
8174 -1.02663636019022
8175 -0.222267303087276
8176 1.40101047895503
8177 1.2674131302523
8178 0.59720718780067
8179 -0.363112656204966
8180 -0.301255997478591
8181 -0.58294568517766
8182 -1.62959201807017
8183 -1.9321449246822
8184 -1.56703899471458
8185 0.780450079568284
8186 -0.277180312595812
8187 1.58919415576375
8188 -0.331730985782222
8189 1.21176915758067
8190 0.39437230818947
8191 1.64668366309919
8192 0.00918643079529691
8193 -1.05355368278903
8194 0.54781039272316
8195 0.633925380394657
8196 0.986753108057527
8197 1.08121971319817
8198 -0.158806289256177
8199 -0.845769105822523
8200 -0.107980450252076
8201 0.653831280675403
8202 -0.256426516969496
8203 -0.534350336302271
8204 -0.455589141820514
8205 0.239515547849977
8206 -0.426103831013622
8207 -0.720845165676287
8208 0.00189574878335641
8209 0.144323569441285
8210 3.08665937780866
8211 0.227388326528699
8212 -0.395816142040341
8213 -1.00685439072909
8214 -0.327402975846562
8215 0.809582013917981
8216 0.368794658446465
8217 0.803468019376276
8218 1.43672523847931
8219 -0.718470343203199
8220 1.1566893572644
8221 0.701806549982716
8222 1.79001078127768
8223 0.636569592906932
8224 -0.313713214032258
8225 0.674550616885775
8226 0.553175573916686
8227 0.0338640725596928
8228 -1.32671012594423
8229 0.1846916450481
8230 0.101462180055696
8231 0.034509498813591
8232 1.96789081003408
8233 -0.643686571434221
8234 1.35935178501025
8235 2.57826959352887
8236 0.313919831297294
8237 1.90432970543626
8238 -0.300574312000256
8239 1.4273455775335
8240 -0.12837442178418
8241 -0.681011867492575
8242 0.213173043858557
8243 0.990033680753954
8244 0.188450305052534
8245 -0.854985776735357
8246 -0.148037903027005
8247 -0.448667335686995
8248 0.594221461054552
8249 -0.231574613329018
8250 -0.376289540862918
8251 -1.10430336336602
8252 0.949543053504307
8253 0.620652805126225
8254 0.621966329104408
8255 -0.0566836168030989
8256 -0.167110155157995
8257 0.540785903755311
8258 -1.55794820229634
8259 -2.2590025672084
8260 -0.758104379927894
8261 -0.488962614335734
8262 -0.111669651320635
8263 -1.14466254841987
8264 -1.15078209866607
8265 -1.96251100443646
8266 -1.45627219461727
8267 -1.34074664692919
8268 -2.00482562531319
8269 -3.23449239845408
8270 -2.24185246706966
8271 -1.13190144850537
8272 -1.36331732942789
8273 -0.899536997863315
8274 -1.26650273992869
8275 -1.21539835260441
8276 -0.0703043610775338
8277 0.500826822825639
8278 0.108895192057785
8279 0.560804273198185
8280 0.285533842202618
8281 0.225931964725417
8282 -0.958692285353175
8283 -0.939659548161933
8284 0.559269780600485
8285 2.17754056407965
8286 1.39956730835294
8287 -0.0817605352351864
8288 0.741758719567247
8289 -0.140030297107426
8290 1.68765471354755
8291 0.977714278254377
8292 1.57307166853359
8293 -0.0417202922266464
8294 -1.01718743258889
8295 -0.769999686189361
8296 -0.0971995775103114
8297 1.38855750849942
8298 0.0392325428520324
8299 1.05281361388114
8300 0.604654070871563
8301 -0.343506227381082
8302 0.973015939194485
8303 -0.0418748799811226
8304 0.512280080099041
8305 0.132914004098752
8306 -0.721750549584296
8307 0.216161118598757
8308 0.25328848844882
8309 -0.096250058974352
8310 0.879717585791508
8311 0.638898511876445
8312 0.965986037061495
8313 0.458663545323691
8314 -0.25877732313419
8315 0.0219076274550472
8316 0.678978240271834
8317 0.296572070702526
8318 0.493127552039278
8319 -0.637049118128018
8320 -0.0856739244394229
8321 -0.232790641452604
8322 0.0793358561207462
8323 -1.517135793232
8324 -0.634607027653368
8325 -1.50451803016483
8326 0.412668514884477
8327 -0.274571072889087
8328 1.03256333719545
8329 0.918897496237328
8330 -0.0402387276123815
8331 -0.609270586207687
8332 -0.48024657490104
8333 0.977368054508039
8334 1.08719222128058
8335 -1.29886342164273
8336 0.664891610211994
8337 -0.807183602482438
8338 -0.624209466832694
8339 0.344773980968465
8340 -0.173681371387082
8341 0.573544498156332
8342 -0.154590603108028
8343 0.036282990559366
8344 -0.720570523469578
8345 -0.648693539194693
8346 0.373057938985911
8347 -0.85626228782329
8348 -2.35190551434928
8349 -0.846095639259747
8350 -1.2831213135533
8351 2.09124151840024
8352 -0.753535940830434
8353 -0.366893420208046
8354 -0.391438786174712
8355 -2.15541145056958
8356 -1.7614768103434
8357 -0.659478391024707
8358 -1.47689889322236
8359 -0.958973765598072
8360 0.2829939504691
8361 -1.15262207863727
8362 1.8383493836883
8363 -1.2375940881714
8364 -0.324974313182773
8365 0.0156586485527312
8366 -0.0222563631804376
8367 0.171649629380321
8368 0.502735321859237
8369 -1.21125645297583
8370 -0.385247936825717
8371 -0.346243530514768
8372 -1.0077018338335
8373 1.12478047924152
8374 0.779624802850045
8375 0.956019297420058
8376 1.66425972078006
8377 0.677527765297662
8378 -0.570426521644049
8379 -0.380601521669161
8380 0.126167790491325
8381 0.752492735928925
8382 1.35712146853448
8383 0.771867087951394
8384 0.0889377790431936
8385 -0.859003383907435
8386 0.741507511690103
8387 0.487768540900755
8388 1.59468643736823
8389 1.03770668614519
8390 0.930606114416894
8391 0.618313430239611
8392 -0.915357357483007
8393 0.342123740475477
8394 0.803368544742242
8395 0.930844265050081
8396 -0.264025299933068
8397 1.93314904063187
8398 0.801904039514696
8399 -1.52617319419083
8400 0.678007772424257
8401 -0.818064759299979
8402 -0.0582166217874662
8403 0.921872449955002
8404 0.751365255802568
8405 -1.29380195604416
8406 1.38057094894072
8407 -0.46009653924297
8408 0.528178032519298
8409 0.420517258500848
8410 0.631403048769069
8411 -0.499279898206433
8412 2.96020064785086
8413 1.10480097288763
8414 0.875966281937917
8415 0.550916445700285
8416 0.815336935488734
8417 1.71797627544386
8418 -0.646348823877839
8419 0.365159916491188
8420 -0.949290319212605
8421 -0.09906410859544
8422 -1.28264351241746
8423 -0.747381139639703
8424 -0.00133861412827518
8425 -0.398946056264424
8426 0.445374293886347
8427 0.37453545922977
8428 0.625713061459174
8429 -0.0378159685931605
8430 0.684884415631189
8431 1.42280452884921
8432 0.8215285084846
8433 0.18702938082831
8434 -1.50544883662573
8435 -0.869907292336355
8436 -2.16622520500041
8437 -0.555940762238836
8438 0.624120169923171
8439 -1.40978473953787
8440 -1.49003946668375
8441 -3.53537892067227
8442 -2.13145886174052
8443 -3.91559376577466
8444 -1.35622809262534
8445 -3.38020675136102
8446 -0.584497302341589
8447 -1.41130543773011
8448 -1.2821570705113
8449 1.51472600243055
8450 -0.407867111027311
8451 1.08153616430392
8452 -0.507675162843871
8453 -0.16476330250889
8454 -0.605723395957628
8455 0.537599550312221
8456 0.974172524658754
8457 -1.01132422210693
8458 -0.0235097640909316
8459 0.432700488464555
8460 0.371162466455586
8461 0.714358652511404
8462 0.589399819655607
8463 2.88148500151059
8464 1.07823027892448
8465 0.301076067772629
8466 0.461153944121818
8467 0.294371402177958
8468 0.583844752287704
8469 0.783391280018222
8470 1.24994396822424
8471 -2.46831749352151
8472 -0.0338953363488148
8473 0.610652431719733
8474 0.707223392778764
8475 0.568911852557582
8476 -0.200208063660494
8477 -0.758698114287514
8478 -1.72981746423787
8479 -0.0949563049138225
8480 -0.827700246587285
8481 -1.16204419500201
8482 0.557888147794344
8483 1.147938850804
8484 -0.427320192656715
8485 -0.718271590838608
8486 -0.617993603564318
8487 0.558172891125991
8488 -0.541197337173304
8489 0.23355739869173
8490 1.27856443743292
8491 0.879516576248827
8492 0.644776649465435
8493 0.704142324798581
8494 0.71187816828581
8495 -2.79998765792147
8496 -0.947241240440568
8497 0.507307749504555
8498 0.531063584594419
8499 1.07505068969198
8500 1.41350606413731
8501 0.98898864414033
8502 1.40309541471372
8503 -2.26957407081524
8504 0.00988123321598566
8505 0.204149875515921
8506 -0.456878074364476
8507 0.10157510197077
8508 1.341215664044
8509 -0.237325273452244
8510 -0.0776304263584429
8511 0.231919256037635
8512 2.71208438399219
8513 -1.29219001907211
8514 0.296057562705295
8515 0.892020853048814
8516 1.14356059314408
8517 0.710892629317283
8518 0.283782386465206
8519 0.451997411921595
8520 -0.956000557891798
8521 2.19527949894045
8522 1.29095280372191
8523 1.60230036729717
8524 0.502835027031566
8525 0.730140462051886
8526 -1.16361747544157
8527 -1.33589089761102
8528 -0.758721389454171
8529 -0.179286334686833
8530 0.717042337296563
8531 -1.61905428005438
8532 0.364343012443884
8533 -0.300956964064712
8534 -1.60769854016366
8535 1.05888180865982
8536 0.850349248053888
8537 -0.355724387524577
8538 1.28707027270106
8539 0.447278710778461
8540 -0.886435596958
8541 0.308202642880086
8542 0.904929800653691
8543 -0.580546894015394
8544 -1.1713712499759
8545 -0.162045888303494
8546 1.19103293728261
8547 0.885946177702034
8548 1.47248608854937
8549 1.11272198017056
8550 -0.404529138860434
8551 1.11976356326402
8552 -0.153625813305025
8553 -0.462805245541662
8554 1.21846120878796
8555 -0.711979822668637
8556 -0.372764206640737
8557 0.587725777031598
8558 0.16475945427143
8559 -1.54058645630039
8560 0.171390725109101
8561 -1.22126630908649
8562 0.0470668506573535
8563 0.268100536031713
8564 -1.34294340414959
8565 0.818928918947662
8566 1.04636764764945
8567 2.78874671686487
8568 1.46345883926995
8569 -0.496984771503191
8570 -1.01955681275947
8571 0.721284415945138
8572 -0.00794937697944298
8573 -1.10741297550366
8574 1.78931275390905
8575 0.852785594678175
8576 0.608356186523919
8577 1.55760541072983
8578 1.68834595431987
8579 1.68867486598916
8580 0.862184796689675
8581 1.54581644942193
8582 3.1244360748388
8583 0.835387424267302
8584 0.718467081658238
8585 0.481167569292569
8586 -0.161900542231761
8587 1.67531719522067
8588 1.29574927285738
8589 0.135897699108849
8590 -0.0194820661666553
8591 1.06386739501027
8592 -0.0213895441179148
8593 0.276834354663893
8594 1.49497760654084
8595 0.3174701590472
8596 0.794315794277167
8597 -1.26748098669177
8598 -0.888423396886085
8599 0.497073863525023
8600 -0.691671663752086
8601 0.20151883969777
8602 0.0760040092916949
8603 -0.733924323985887
8604 -1.06578948154846
8605 -0.963723910129919
8606 -1.48255509519068
8607 -1.45529569344813
8608 -1.31063414912671
8609 -0.668039174211194
8610 -2.55652837944238
8611 -2.55479570924225
8612 -3.88773246281054
8613 -4.46252671057167
8614 -4.10098989669522
8615 -3.1753263420335
8616 -2.86476699650209
8617 -3.80007806557206
8618 -3.20758250134082
8619 -1.21682762093259
8620 -0.531157738024668
8621 -4.02522024941842
8622 -0.96315426123775
8623 -0.724780158305756
8624 -1.1381716974822
8625 0.821108478065327
8626 1.51024373274324
8627 0.402991162387499
8628 -0.314237438673829
8629 1.24534419153119
8630 0.429780440097022
8631 0.638889474454494
8632 1.79840041733538
8633 0.669721479264525
8634 -0.133688949876654
8635 1.18145491243647
8636 0.546246179073008
8637 0.198590899985831
8638 -0.674331163835341
8639 1.34641980365476
8640 0.60728635996386
8641 -1.60060027056793
8642 -1.27331378861185
8643 -0.405686727276962
8644 -0.741533801256044
8645 -0.597277687982009
8646 1.27761154014483
8647 0.481796460624913
8648 -0.0940494119727222
8649 -0.626264777385696
8650 0.125515614616694
8651 -0.877706027966126
8652 -0.310594049053848
8653 0.822667237253007
8654 0.232207194483557
8655 -1.43718017326641
8656 -0.115509537331876
8657 0.503006183530655
8658 1.22797631988897
8659 1.15605265463845
8660 0.0537062161964714
8661 0.00962854393812718
8662 0.0558092166856881
8663 -0.296706148404604
8664 0.259807593647168
8665 2.03501301426678
8666 1.5130314937774
8667 -0.682925232049611
8668 0.317894380550225
8669 -0.270377058375405
8670 -1.46545476289201
8671 -0.974818087719434
8672 1.23719521676965
8673 0.412449253476614
8674 -0.507164406810149
8675 1.49357503782357
8676 1.12112357905895
8677 0.148078981854727
8678 -0.197855626966199
8679 -0.28811328334253
8680 2.02843795100709
8681 0.629063724855842
8682 0.539131918141185
8683 0.314380464354384
8684 0.668719158331587
8685 0.853256962679551
8686 0.163340782482003
8687 0.719441051866792
8688 0.474844516167547
8689 0.271536810278905
8690 -0.836252571054634
8691 1.84473219022561
8692 -0.189444394460123
8693 0.521617616997101
8694 -1.3604926590238
8695 -1.06304515126076
8696 0.0693678869631633
8697 0.775380492366863
8698 -1.53058145507371
8699 -3.81917918968977
8700 -2.09754842682373
8701 -0.512917116902213
8702 -0.22296955102322
8703 -1.28422969172809
8704 -0.693143360004914
8705 0.366429332950813
8706 -0.292303595394232
8707 0.562753034574444
8708 -1.21855888193698
8709 -2.25236661184321
8710 0.508641167789651
8711 0.769124778129423
8712 0.525905738330258
8713 0.439480345794512
8714 0.0122669917925671
8715 -0.136251172208079
8716 -0.434914848778746
8717 1.06668676135138
8718 -0.0681521454099903
8719 1.47004050616557
8720 -0.0421600430835918
8721 0.0962115209192915
8722 -0.63203842336046
8723 0.731495961830738
8724 0.0227897294436379
8725 -0.323353051010953
8726 0.982833279901432
8727 0.164551734264135
8728 0.159487546460066
8729 1.62933725958214
8730 0.361214681388052
8731 -0.637221073693668
8732 -0.0976905131165609
8733 0.707785624745689
8734 -0.705562290495733
8735 0.571846621740189
8736 2.78407168442127
8737 0.150927814200897
8738 0.0760520729136118
8739 -0.118666471432679
8740 0.0772533302934084
8741 -0.32982090869723
8742 0.484694480320212
8743 0.416043250842025
8744 0.425272883028475
8745 0.563878752744159
8746 -0.0374215999059775
8747 1.14629440519399
8748 1.02115863766635
8749 2.03894914955537
8750 -0.194018157096395
8751 -0.359652074724046
8752 0.591475037336384
8753 -0.217771287493865
8754 0.824242284361594
8755 0.904734101107192
8756 0.503788306236697
8757 1.52566900369964
8758 0.686024048171994
8759 0.475931621379304
8760 1.5222096978338
8761 0.664901993451287
8762 0.134599694785094
8763 1.57846756145529
8764 0.64177889941788
8765 2.11224558680084
8766 0.296439804229958
8767 2.06547565686602
8768 0.141331832731029
8769 0.174655401815806
8770 -0.600177630432779
8771 0.614317985936415
8772 0.38857242899035
8773 2.78418272844409
8774 -0.516433291550809
8775 -2.62109217732017
8776 0.572295076334665
8777 -1.05901700987084
8778 0.194809941834769
8779 -0.354796938656905
8780 -0.346394680832894
8781 -0.730372730886697
8782 -0.945412645348356
8783 -0.696946460568538
8784 -1.94266491207532
8785 -3.09320867680328
8786 -2.58481535340505
8787 -1.3621480147481
8788 -0.784081207919503
8789 -1.2883847368916
8790 -0.235912928243262
8791 -0.837835462274628
8792 -0.529406638340806
8793 -1.49502778477302
8794 -1.19440938411824
8795 -0.501152278076995
8796 -0.882171037894577
8797 -1.95243013979818
8798 -0.501291035323361
8799 1.01508941761161
8800 0.496405725883714
8801 -0.177685762170122
8802 0.919545531120309
8803 -0.487435956052859
8804 0.444031286515142
8805 0.264137096153678
8806 -0.164349290857061
8807 1.0484109076704
8808 -0.64920398921436
8809 -1.54720154952082
8810 1.44866160215575
8811 2.46296973637778
8812 1.4941920441675
8813 0.194590991032878
8814 -0.112877652670431
8815 -0.715419416176703
8816 0.503985693523239
8817 0.135152629998411
8818 -0.245561685182919
8819 -1.63655720127181
8820 -1.11262687454786
8821 0.184881425777753
8822 1.79106584388139
8823 -0.867887530615864
8824 0.978137037189288
8825 0.627944824957303
8826 1.89583632548805
8827 0.994291197059636
8828 -0.777123145169682
8829 0.612788882677694
8830 1.09343784559916
8831 0.0105976332357005
8832 0.398824312915304
8833 -1.37905006440926
8834 -0.883573881008706
8835 2.23458064658847
8836 1.28674561256343
8837 -2.4827076861495
8838 0.371464039555573
8839 1.07904388901707
8840 0.354782662301665
8841 0.716564029291006
8842 3.8195213281681
8843 1.26676521235046
8844 1.44049726125357
8845 -0.0781471601714618
8846 0.274243637537325
8847 1.00957146016121
8848 1.72151231529674
8849 3.85297107405091
8850 -0.767413712886153
8851 1.13467437615895
8852 1.66196363514391
8853 -0.920173042323392
8854 1.30313243723583
8855 1.7931214579606
8856 0.741388038462147
8857 -0.0779841531604881
8858 0.564476110780171
8859 -0.425229179001665
8860 0.741239241713339
8861 2.37712198271579
8862 0.986409684376107
8863 1.81762897992864
8864 1.17416346399908
8865 1.16702969176719
8866 -0.82354322516676
8867 0.202103352589557
8868 0.0354907239587336
8869 0.105535469035722
8870 -0.361128346714753
8871 -1.60702374303449
8872 -2.62151987545869
8873 -3.12142742855314
8874 0.507028781563445
8875 0.283488804954071
8876 -0.669812877182268
8877 -0.382229130034301
8878 0.0454010193702499
8879 0.329119268814975
8880 -0.588792379495068
8881 -1.10789992524657
8882 -1.16308969697794
8883 0.697755349790727
8884 1.57489055464816
8885 0.994271543092487
8886 -0.799664371816315
8887 -0.444116969494269
8888 -0.613676805241063
8889 -0.452365929218107
8890 1.39889382806352
8891 -0.575609627431334
8892 0.0520980201812349
8893 0.437477358292607
8894 1.12255971464153
8895 0.843764901886035
8896 0.0825511270844927
8897 0.948059901241217
8898 -0.956626369142302
8899 0.9782091222159
8900 -1.65934946185338
8901 0.430300162960694
8902 -0.93973874493425
8903 1.0039072047264
8904 2.05151495627936
8905 2.25621131704325
8906 -0.000627182600486886
8907 1.20975416507575
8908 1.21365826785763
8909 0.585977374206496
8910 0.882843855760929
8911 0.457566594398224
8912 -0.164319789681744
8913 -1.45796915612035
8914 0.469066850432621
8915 0.405627771772088
8916 2.92882118571565
8917 0.51528229813467
8918 0.394371474209508
8919 -0.826435272925932
8920 0.870037871822943
8921 3.06841796658795
8922 1.42886093219091
8923 0.474638333769015
8924 0.818454768905632
8925 1.27390352806829
8926 -1.15929497792213
8927 -0.798149487132565
8928 0.541353104961197
8929 1.113366857471
8930 -1.14243498799188
8931 -0.0425823866213064
8932 2.40250855443675
8933 0.73412790182223
8934 0.00659958709697417
8935 1.20568513800251
8936 0.755385945795113
8937 0.835347902626561
8938 1.85307464637113
8939 1.01601593145843
8940 0.653637704634385
8941 0.601326248314208
8942 -0.625457437875108
8943 -1.33896597701648
8944 -0.167708830953285
8945 0.575572458913832
8946 0.346411480398915
8947 -0.0797524440278283
8948 0.806773160945296
8949 -1.80685347931466
8950 -0.0198622003326259
8951 -0.456128702981624
8952 -1.93216231971991
8953 1.10325935615113
8954 0.0262838667312799
8955 0.212803089155808
8956 -1.43685900223634
8957 -2.45869133026298
8958 -3.17479927714897
8959 -0.435710141515999
8960 -0.613870887965883
8961 -0.184921499863641
8962 -0.738493288843246
8963 -0.33290302143572
8964 0.36877601669648
8965 1.00554761061975
8966 0.301397688019156
8967 -0.944087853188043
8968 -1.10436514858827
8969 0.844211667684671
8970 1.00585059767057
8971 1.64939956017696
8972 2.01746052851184
8973 0.857887223156044
8974 0.334030928491458
8975 1.10322079704845
8976 0.673243578657394
8977 0.31253858721973
8978 0.820059685860142
8979 0.116816142581996
8980 2.38332526984571
8981 -1.59665936453015
8982 0.470442949101377
8983 1.38946356837279
8984 0.575505927476566
8985 -1.8367926615487
8986 -0.230680782662063
8987 0.0874866867172868
8988 0.393732677841114
8989 -0.71189061475755
8990 -0.200202007661714
8991 -0.889283191313089
8992 0.603166161763748
8993 0.136741777021589
8994 -0.0102048875737282
8995 1.64497288608911
8996 0.199669739799693
8997 0.113001897421987
8998 1.54195311155773
8999 0.130388001172626
9000 0.218119432576334
9001 2.50361752749952
9002 -0.640349141098358
9003 0.226930327438871
9004 0.521851792075191
9005 1.33509829000047
9006 0.873252339728297
9007 -0.0832223111787975
9008 0.619137845265943
9009 -0.0735662524483307
9010 -0.137368083066554
9011 0.984423246402496
9012 -1.1347529513905
9013 -0.0963400787397446
9014 0.723524287201335
9015 1.11732354725246
9016 0.717495241161485
9017 0.28915782116525
9018 -1.26498000516202
9019 -0.176283147746841
9020 1.98376759192125
9021 0.307000690872695
9022 -2.39824269524539
9023 0.18016334655425
9024 0.569249129080711
9025 0.425356666096155
9026 -0.500876164416403
9027 0.296587720906669
9028 -0.316640162077336
9029 -1.09461754274334
9030 1.66017533102277
9031 -1.05334636275008
9032 0.801814350598061
9033 1.85308997967531
9034 1.52750405499732
9035 -0.689944251256967
9036 1.45684391340545
9037 0.556127868884951
9038 -1.29871238739984
9039 0.00263435825338565
9040 -1.1547461551475
9041 -1.02131285371426
9042 -0.63647242659378
9043 -2.35504904472203
9044 -3.18388764864147
9045 -1.56328823463965
9046 -1.64390900751689
9047 -1.16781961814212
9048 0.0242974635427138
9049 -0.393189145851319
9050 -0.43633433104693
9051 -0.489088768726098
9052 0.376093650114615
9053 1.40656112550695
9054 0.521355115157854
9055 -0.73139339142412
9056 -0.230683451544959
9057 0.691575456397888
9058 0.20909540594524
9059 -1.46812217164543
9060 0.625753250168629
9061 0.458069669234255
9062 0.457643319751115
9063 1.11772596532763
9064 0.441266090360577
9065 0.124966184724135
9066 -2.04159166097602
9067 0.927594320579771
9068 0.612323992148183
9069 2.48054386170642
9070 0.576892249862952
9071 0.613708248591096
9072 -0.180361970746605
9073 0.420726792256291
9074 0.390732664078538
9075 0.817910337538555
9076 -0.347442525453433
9077 0.976385712089895
9078 0.607136923384453
9079 0.9110899248349
9080 1.4542347741133
9081 1.76158043994211
9082 -0.0648273171667491
9083 0.949471461750681
9084 -0.847534889387596
9085 0.393207951339365
9086 0.266690896570803
9087 0.831887743427556
9088 1.09186630629274
9089 0.123571738645501
9090 -0.267298492846713
9091 1.40804157328788
9092 0.4468431050703
9093 0.703670118052503
9094 0.123790402685922
9095 0.274798547675822
9096 -0.0459067266584463
9097 0.775872186389027
9098 0.905937104692752
9099 0.965741062637088
9100 0.840279546848074
9101 0.781147204664743
9102 -0.770110508287826
9103 0.645635580654054
9104 -0.172168219424467
9105 -0.483009535317759
9106 -0.0951181631199063
9107 1.50427092625732
9108 -0.0316404580690302
9109 0.452496722889052
9110 0.375465391057454
9111 -0.0216574787158383
9112 -0.604304769060439
9113 0.912981725379317
9114 -0.878177410508281
9115 0.011986420775052
9116 3.10964056168147
9117 0.659825074563425
9118 -0.537566114781386
9119 -0.902542912659494
9120 0.309696677242455
9121 2.586556219881
9122 0.772775722668163
9123 -1.10574684241461
9124 -0.806249845613692
9125 0.0213334896109703
9126 -0.183583530000123
9127 -1.06475150771935
9128 -0.0775825195532347
9129 0.104257537216685
9130 -2.46694907766413
9131 -1.02275431713673
9132 -0.569722332732477
9133 -0.312612883084443
9134 -0.463000918384464
9135 -0.868236917073686
9136 1.50637033429029
9137 -0.860155341119326
9138 0.0750119475348403
9139 -1.33267155046529
9140 -0.502789444290582
9141 0.118729770838662
9142 0.843683162407455
9143 -1.40190071395922
9144 0.0931710403948958
9145 -0.0732161872021
9146 0.65488171589756
9147 0.268778355144779
9148 0.279929782565484
9149 -0.768589955885895
9150 1.09029712775552
9151 0.477326734931496
9152 -0.016292585397061
9153 1.38463145242493
9154 0.760808235472487
9155 0.341175304961078
9156 0.296803803187821
9157 1.17887582485966
9158 1.65876001879173
9159 0.420287588538215
9160 0.4651548854203
9161 0.57182108956067
9162 1.54010402087022
9163 0.0876039969616764
9164 0.450430773262549
9165 0.166657969747001
9166 1.87945565321193
9167 0.558444794213577
9168 0.419969259163481
9169 -0.244900849809828
9170 0.141988816346812
9171 2.06895158128244
9172 0.746073157185327
9173 0.552985639358306
9174 -1.3585227273412
9175 0.864880805362103
9176 -0.193871011785749
9177 0.622866817280431
9178 0.722624156612504
9179 0.844702811096605
9180 -0.20258134451534
9181 1.13018693646839
9182 0.66866087405196
9183 0.582100633333874
9184 0.156041478845967
9185 1.27811521490304
9186 0.0206198924947549
9187 0.356170871539522
9188 1.38950694466596
9189 -0.227664235243613
9190 0.0102034048922466
9191 -0.019009934426625
9192 -0.0196069958517557
9193 0.740708605742859
9194 -0.585825342095367
9195 0.000954037414973019
9196 2.20650372503729
9197 1.00450156626369
9198 -1.60962848959707
9199 0.739050345882564
9200 1.30292698832513
9201 2.09807291835915
9202 0.554128590685711
9203 3.51566433979715
9204 -0.3162211894132
9205 0.100594664478631
9206 -1.43905323030815
9207 0.690024503588721
9208 0.29714554563617
9209 -0.828948908886545
9210 0.0548059688418179
9211 0.30344007182533
9212 -0.826475760780325
9213 0.872430577837696
9214 0.188794909803452
9215 -2.89441961877759
9216 -4.47549988417275
9217 -4.50106771848222
9218 -2.36370042135578
9219 -1.85397335969971
9220 -1.84423053517555
9221 -0.958374287988597
9222 -0.266265310534016
9223 0.647121679157515
9224 -0.204891112416735
9225 -0.580638966097952
9226 -0.271727859012153
9227 -1.30820942835856
9228 -0.509138439318716
9229 1.12640652298241
9230 0.0348006225848847
9231 0.749729280293719
9232 0.91066859118524
9233 -0.458379652686221
9234 0.787138717572075
9235 -0.129909279929333
9236 0.655055458365827
9237 -0.844207665798046
9238 -0.149973193833127
9239 -0.38210870997462
9240 -0.0301778056388331
9241 -0.778683158217881
9242 0.476104473297777
9243 1.12544092333272
9244 -0.0790750690003437
9245 1.6311455550754
9246 -0.882910580147843
9247 -0.90346748452747
9248 1.63336277877288
9249 0.079612964952521
9250 2.06135823532375
9251 0.481845707236995
9252 1.80666096596319
9253 -0.318369409296303
9254 -0.227247317828142
9255 0.74678585756277
9256 0.20660987089183
9257 0.230026812463656
9258 0.955733305783248
9259 1.3624500269869
9260 1.19375796201534
9261 1.04281142550318
9262 1.41202230930387
9263 0.0981384644933492
9264 0.253365061350733
9265 2.34191643166715
9266 2.0310226416731
9267 -1.82417538083433
9268 0.780957909583235
9269 0.30537633329896
9270 -0.0246363072478966
9271 -0.368631501798525
9272 0.391868207261592
9273 0.150918852470332
9274 1.04129128250671
9275 0.548093920666962
9276 -0.295078951381254
9277 0.0785114000186931
9278 1.54953650043585
9279 2.04683770250621
9280 0.18453740763692
9281 0.593011454858035
9282 0.717304079908431
9283 1.21391119951199
9284 0.399024363942545
9285 0.524318150323587
9286 0.627712205789807
9287 -0.00188472133536655
9288 2.54823030960825
9289 -0.198113246263261
9290 0.0973003856620069
9291 -0.020419728164053
9292 0.476948716737509
9293 0.278776103865439
9294 1.07299409006178
9295 -0.541536651468131
9296 -0.610662335724669
9297 -0.670643993236135
9298 0.361340121447602
9299 -1.30324247311198
9300 -0.805839111372546
9301 -0.485333494781538
9302 -0.244493078097643
9303 -0.766235484657861
9304 0.0430924148678971
9305 0.543180853416609
9306 0.543362747101154
9307 1.44456635177821
9308 -0.698723881817007
9309 0.223911371627758
9310 0.420562244770511
9311 1.66070696207313
9312 1.52631072982153
9313 -0.189353399656293
9314 0.874383271077934
9315 0.28451223831876
9316 -0.373849149544949
9317 0.473936506382356
9318 1.20792515050371
9319 -0.215273803887813
9320 -0.900692776364951
9321 -0.07727963066767
9322 2.58977095987893
9323 -0.132369559554952
9324 -1.00122607580946
9325 -0.449978000189797
9326 -0.287835059344347
9327 -0.0353463146965001
9328 1.38955683959843
9329 0.165373615116311
9330 0.253132046135406
9331 -0.600384040864105
9332 -0.0325122554943746
9333 0.97476866151211
9334 1.29947297390871
9335 0.0498263196381661
9336 -0.0125361452084016
9337 1.10019032352502
9338 0.232938207113241
9339 1.1204028734759
9340 2.26492057555032
9341 1.76421970317371
9342 -0.322627815491682
9343 -0.596504464832107
9344 0.51179531443958
9345 1.57802943305343
9346 1.76111578516482
9347 0.50005965007041
9348 0.570276863062616
9349 1.60313334819086
9350 1.74101046403105
9351 0.0193458737350123
9352 1.33815349661098
9353 1.23354762842683
9354 0.162599370603674
9355 0.387514646637533
9356 0.79915216750204
9357 1.16435367812149
9358 0.338984943656886
9359 -0.415224853403672
9360 1.48966252293537
9361 -0.27733903956908
9362 0.0524705489748154
9363 0.0379348960336627
9364 0.876219265418605
9365 1.10296896780179
9366 0.300934979883048
9367 0.0145496353213446
9368 -1.46530055497215
9369 0.935343840424251
9370 0.991848808282162
9371 0.652453730418649
9372 0.0912851401019488
9373 0.906409243172151
9374 0.557263519886701
9375 0.542728107942711
9376 0.554496650822776
9377 0.0403681973135983
9378 0.101961548630278
9379 -0.317430303974379
9380 0.875610169908366
9381 0.570494127706531
9382 -0.24861024292239
9383 -2.77706057393928
9384 -0.54635640512109
9385 -0.190036262666148
9386 -0.945712904872824
9387 -1.45343087229668
9388 -3.52435756492716
9389 -3.30175572781974
9390 -1.52226507118447
9391 -0.764276420945995
9392 -0.817071654351684
9393 -0.205150530572055
9394 0.0983138981520888
9395 3.07855500155229
9396 -0.384394647380734
9397 0.380845977055857
9398 1.0556745239643
9399 0.472549833628956
9400 -1.20696249205958
9401 0.393539515186952
9402 -1.03631576617531
9403 -0.647131485051834
9404 -0.33214468955995
9405 -0.854503741309704
9406 0.734054184305822
9407 0.664062184533273
9408 -0.249592155699096
9409 0.722194638719007
9410 2.19851090015092
9411 0.368363520359364
9412 1.91459380560468
9413 -0.267229337932029
9414 0.674660512219947
9415 -1.21820954973784
9416 0.984314783413451
9417 1.41873048636172
9418 2.54726592715798
9419 0.292986574281497
9420 1.47520177964297
9421 1.18458937198478
9422 0.309625529788357
9423 0.423315048393184
9424 1.66586335443453
9425 2.89822517964576
9426 0.224726985965508
9427 -2.35194284983901
9428 0.761256354244505
9429 1.51787268062221
9430 -1.58986854494282
9431 0.775229994039545
9432 -0.924206384746833
9433 0.587112723847582
9434 0.240170582322977
9435 -1.17627429475352
9436 0.100035635598097
9437 -0.736008328748295
9438 0.385809619944773
9439 0.695189790423663
9440 -0.583525902766064
9441 2.17413407896277
9442 -0.889657075914583
9443 1.2991568663721
9444 0.787689372068327
9445 -0.362363165989444
9446 0.22702382756234
9447 0.933877694281977
9448 0.868978904656368
9449 0.767566148449863
9450 1.2028683784422
9451 0.850476798283476
9452 0.950839297180555
9453 -1.23161798288994
9454 1.73008443018041
9455 2.10653474917019
9456 -0.346765861157263
9457 1.71634941355154
9458 1.48325395878002
9459 1.55023183061644
9460 0.153411265859254
9461 2.13133329883584
9462 1.8957003083967
9463 1.62711995389077
9464 -1.09611999394074
9465 -0.215538232220487
9466 0.467319518812248
9467 0.38252759967819
9468 0.75044956891308
9469 -0.293165124775499
9470 -0.144372611036067
9471 0.0876000575927574
9472 0.657799443022671
9473 -0.156770947301604
9474 -1.33287965598941
9475 -1.97362091657602
9476 -2.11709928144991
9477 -1.86741672819306
9478 0.381862991856065
9479 -0.689076019458374
9480 -3.56381298492109
9481 -1.76030515741429
9482 -1.70169147913587
9483 0.488488250769552
9484 -1.96354687407017
9485 -1.4628012214804
9486 0.511286730089997
9487 1.08026322894033
9488 -1.19005262988465
9489 0.845454870562897
9490 -2.52955851272285
9491 0.265433418029095
9492 2.37865183581866
9493 0.0612736354898424
9494 0.424369658533094
9495 1.51068741150215
9496 1.27162049580775
9497 -0.46593948256979
9498 0.842902111566283
9499 -0.705147662741948
9500 -0.31276205472977
9501 -0.411667494451949
9502 -0.164574363418856
9503 1.9147364820737
9504 -0.903067187897813
9505 -0.190703178094541
9506 1.72741396130731
9507 -0.156219638935328
9508 0.0753218521572698
9509 -0.264123340273053
9510 -1.50871944442644
9511 -1.50324721124258
9512 0.522775182291605
9513 -0.0905477797459042
9514 1.70698445517289
9515 -0.00784846777225301
9516 0.0267056568958659
9517 0.653975737891494
9518 2.45366074954745
9519 -0.00368803649766392
9520 1.39301277655613
9521 0.803424730863663
9522 -1.30503657830517
9523 -0.0748988869642595
9524 1.35009440584969
9525 0.613229685969153
9526 0.228910350837244
9527 1.14233276812447
9528 1.05501413057311
9529 -0.0452549923163499
9530 -1.12911424896396
9531 0.230867829453635
9532 0.554412183353158
9533 0.509959856690706
9534 -0.572939387721347
9535 0.350387442233789
9536 0.608340967696404
9537 1.30533317644677
9538 -0.656991307233182
9539 1.83316542962524
9540 1.30279638083332
9541 -0.415443063009393
9542 0.857888391139976
9543 -0.120140477934999
9544 -0.598197017021905
9545 -0.255965836254633
9546 0.425591777909935
9547 0.814967716537662
9548 1.86197985035455
9549 0.822067151502712
9550 -0.690122842849967
9551 0.829870079725077
9552 0.148561046465785
9553 -0.190874807973135
9554 -0.882280291208311
9555 -0.65391865526098
9556 -0.379464315902071
9557 -0.131674314448018
9558 -0.452230523976013
9559 -0.615583831879579
9560 -2.71785728512085
9561 -2.37884797453275
9562 -0.431183261414512
9563 -1.2360471824308
9564 0.707765254974049
9565 1.0271779470937
9566 1.12282116646393
9567 -0.425176231166146
9568 0.610650593721806
9569 1.3841491519719
9570 -0.0869341046325589
9571 2.07519194012225
9572 1.54031776859983
9573 1.12702834427118
9574 -0.0853392649780358
9575 0.441205217225772
9576 2.20373092691426
9577 2.03776199032974
9578 -0.0516740428703231
9579 0.635687506910868
9580 0.963166898130443
9581 2.27184993405622
9582 1.89480644912075
9583 1.29518871826322
9584 0.464830710638678
9585 -0.479744097621046
9586 0.704770484363916
9587 0.381297425647106
9588 0.36664189948551
9589 0.24493711588139
9590 -0.669104229872798
9591 0.377236475300899
9592 0.20641419840934
9593 1.07521712088631
9594 0.407631330683652
9595 0.4563651235178
9596 -0.496949338300567
9597 1.10652757708519
9598 0.459859814834477
9599 1.77542991257166
9600 2.10248141585699
9601 0.371042230954938
9602 -0.239171572931752
9603 1.27317996321598
9604 0.277132313329958
9605 -0.624892717607427
9606 -0.490136132269301
9607 0.454157216348136
9608 2.72617818225983
9609 0.424432099292592
9610 1.12160022290543
9611 1.69419379577704
9612 0.598829327951775
9613 0.396002125988818
9614 0.0140393643764019
9615 3.40701852726551
9616 -0.0305330290455936
9617 1.06852824147433
9618 -0.166112570181241
9619 1.3995089623986
9620 0.756349743660344
9621 1.57940610938214
9622 2.131940157436
9623 0.424187430389807
9624 -0.169804561291587
9625 0.0441725407162821
9626 2.24433833412
9627 1.52352727708187
9628 -0.0288237419838362
9629 -0.435733589622687
9630 -0.745239274440274
9631 0.82815913692046
9632 -0.571218301061028
9633 -1.44735045895603
9634 1.29981194118399
9635 -0.302775260008026
9636 0.0332825471751765
9637 0.761772032585903
9638 -0.722120005995706
9639 0.81313643132334
9640 0.181141613203927
9641 -0.753336900569413
9642 -0.349425526806618
9643 -1.48415954425776
9644 -0.175341692114562
9645 -0.970728387808428
9646 -0.563290499900233
9647 -3.07827807777873
9648 -1.28625997656104
9649 0.415767635558409
9650 0.0688108729901185
9651 0.144436703245703
9652 -0.341743291133204
9653 -0.443020111833259
9654 -0.993000724157697
9655 0.653305941163206
9656 1.17060313246234
9657 -1.48391735343965
9658 -1.40478408912126
9659 0.242114891563489
9660 0.389261779911473
9661 0.400782950787878
9662 0.960677457458614
9663 2.17505190140033
9664 -1.89756238597255
9665 -0.708730438544194
9666 1.98192014475575
9667 -0.168550906291757
9668 0.713349770533982
9669 0.207280167818881
9670 1.62403283754536
9671 0.230348801703476
9672 1.11941499376268
9673 -0.68886270618258
9674 0.302728314022645
9675 -0.152914976088427
9676 0.896544453910425
9677 -1.2181348926575
9678 1.06064612709089
9679 0.643350086711008
9680 0.699410668474581
9681 0.362772309160301
9682 -0.119343404813182
9683 -0.57039681194625
9684 1.7169877244017
9685 0.755885385359963
9686 1.36431340994292
9687 -0.401801475458965
9688 0.138106436318397
9689 0.259223558091089
9690 0.808577732483405
9691 0.411555143525044
9692 -0.262597120574911
9693 0.677662828195673
9694 4.49330125651006
9695 0.575091898105744
9696 1.27046000129264
9697 0.924777217513657
9698 0.373789117127604
9699 1.69816365666156
9700 0.499552671182732
9701 -0.836411295866677
9702 0.389009151604913
9703 0.768867340655286
9704 0.332891636973926
9705 1.46638969895197
9706 -0.106624772895867
9707 -1.04020312860459
9708 -0.205740603751168
9709 -1.73606645821682
9710 0.362065547507198
9711 -0.321098525384418
9712 1.05695308123174
9713 0.969227324187158
9714 2.79868073294146
9715 0.884578129623981
9716 1.28514713998128
9717 0.340261956957187
9718 0.101158539508072
9719 -0.837819607451013
9720 0.609425389120414
9721 0.341112235055048
9722 2.80059755958119
9723 -0.28172795560096
9724 1.39152111743327
9725 -0.193162998755964
9726 1.16662719444014
9727 0.340116900791959
9728 -0.382478778025093
9729 0.506033858963733
9730 0.325145048873313
9731 -1.9493237883398
9732 -0.690888069141292
9733 -3.50759526185613
9734 -1.89629580248471
9735 -0.200790628306185
9736 0.377664312374291
9737 0.222543294682994
9738 -0.206362027400074
9739 -0.0305523699703789
9740 -0.220208405955659
9741 0.498227761828944
9742 1.8584032588245
9743 0.351245807100711
9744 2.0890486558129
9745 -0.0509016860129883
9746 -0.393340602233136
9747 1.28578282728654
9748 1.22842578925348
9749 -0.365178505135372
9750 1.19784312569141
9751 -0.752077837737068
9752 0.216840294077781
9753 0.794326740257839
9754 1.99571010565926
9755 0.826920446859287
9756 1.40386118090022
9757 1.33926213942473
9758 -0.0567149609444737
9759 -0.572896465462927
9760 -0.306545214410601
9761 0.710111042829245
9762 0.40455495842632
9763 1.14439854831702
9764 0.649359153882562
9765 -0.807260126579329
9766 0.051597912893603
9767 0.76558376143528
9768 -0.966129640386443
9769 0.00297886528463431
9770 -1.09817291053294
9771 1.19800968314934
9772 -0.886568391744063
9773 -0.223341088185916
9774 1.74268969432077
9775 1.13171089950074
9776 1.00493098610642
9777 0.0393887063384262
9778 1.05111049409502
9779 -0.803253577817628
9780 0.364387191036339
9781 2.88559263483628
9782 0.886350824735078
9783 1.08308744738425
9784 1.3042787077759
9785 -0.956034610755903
9786 -2.66781130279552
9787 1.80131095950032
9788 0.559013380585918
9789 1.05071293285438
9790 1.13073147894576
9791 1.07869553218982
9792 1.70712428772341
9793 1.45276656773739
9794 0.505591481158574
9795 1.60951359202522
9796 0.521791201375057
9797 0.738200384105648
9798 1.3980082575987
9799 -1.04427931943362
9800 1.03728307491517
9801 1.72099962679597
9802 1.38761387387437
9803 -0.720785156272974
9804 0.515410973103299
9805 -1.00755841703552
9806 0.249400580591799
9807 0.038637503475516
9808 0.919734117956883
9809 1.04304387313457
9810 1.01554674991584
9811 0.54037015394132
9812 0.407928422178024
9813 -0.140752790827317
9814 -0.89319347815697
9815 -0.601385918155676
9816 0.408419078748611
9817 -0.989743653548546
9818 0.14924722142749
9819 -1.59438599128251
9820 -0.161937582642887
9821 -0.159790519012601
9822 1.07284292239117
9823 0.757142702942649
9824 -0.373320312973053
9825 1.43858403605351
9826 1.68012995591754
9827 1.52063358231377
9828 1.73310144534782
9829 1.03944091655911
9830 0.777852247387687
9831 -0.32301433475379
9832 1.17593254592163
9833 0.553107261074964
9834 1.40860371466868
9835 0.602982663719008
9836 2.56327542180349
9837 0.0594755200859205
9838 0.828828951979333
9839 -0.165199245253618
9840 0.176281179885037
9841 -1.57222187169978
9842 0.632307036495235
9843 0.13828810399372
9844 3.04787141327595
9845 0.643415712852109
9846 1.00098092044627
9847 -0.259772860751953
9848 0.250624500356035
9849 0.518083574822401
9850 0.132936466837823
9851 1.78343780638535
9852 1.27243799902482
9853 1.03628564645691
9854 0.267684773685391
9855 -1.08965566216339
9856 1.84399930654209
9857 1.08138351290564
9858 0.842494861071428
9859 1.22370764679979
9860 1.42731079886915
9861 0.455846746215407
9862 1.18373167332659
9863 1.93603027189665
9864 0.851059719185396
9865 0.626142407267987
9866 0.484823558890956
9867 -0.268110227901289
9868 1.50239448752849
9869 0.0989886036896857
9870 -0.135484538892004
9871 0.908799182287358
9872 0.410103180892348
9873 0.90479862908472
9874 1.16342249515436
9875 0.191730234957737
9876 0.523739464334774
9877 1.38596337427757
9878 -0.411989562151929
9879 0.748794757005875
9880 0.86672807859172
9881 -0.434610637912965
9882 -0.51277280752914
9883 1.57986767598903
9884 0.261862261323842
9885 0.585377672315025
9886 0.348652636966121
9887 0.429816572532656
9888 -0.595107892149963
9889 0.244131186691315
9890 0.490243795074734
9891 2.09509266071145
9892 0.11359242591704
9893 1.00420435467871
9894 0.983478441059165
9895 -0.213458287865202
9896 0.0284306083715395
9897 1.93958096483798
9898 0.278858811411943
9899 1.85611279007317
9900 0.0216118716543559
9901 -1.03670273469394
9902 -1.50681038818054
9903 -0.0777169943876261
9904 -2.00401433632966
9905 -1.75122683917658
9906 -2.76926826345868
9907 -1.44353558203718
9908 -0.490341381986925
9909 0.506360092663268
9910 -1.21233911468167
9911 -0.0578826020844434
9912 0.64937733479169
9913 0.243981465314116
9914 1.90312999755327
9915 -1.26315519100057
9916 -0.194969894739514
9917 1.11416227862733
9918 0.958084538104909
9919 0.222339323826176
9920 -0.820322875535037
9921 1.50292392409106
9922 -0.137439681218136
9923 0.324969577887112
9924 0.0675156066694891
9925 0.720448282053066
9926 0.492858327516207
9927 2.81065900365151
9928 -0.00565021030759283
9929 0.703378560041209
9930 0.0633675805291989
9931 1.10907237676109
9932 -0.521305479981332
9933 0.837598128359776
9934 -1.08359925049734
9935 -0.549858730329281
9936 -0.201111291100755
9937 0.54218005161353
9938 0.501657487784204
9939 -0.29217266703411
9940 1.41903270606373
9941 0.909385610123866
9942 0.033235937488266
9943 0.367748917524941
9944 1.24276339394544
9945 0.771954749324786
9946 1.40662003510279
9947 0.781137629286978
9948 -0.759086566653812
9949 -0.218711899265653
9950 0.201934819918575
9951 2.79021684438111
9952 0.506798996144803
9953 0.222140464502139
9954 0.870491767800198
9955 -1.07075563654894
9956 -0.760802048054836
9957 -0.879017818178795
9958 1.83674469647184
9959 0.609132338455449
9960 -0.127499675925359
9961 0.960911105692828
9962 1.48350321416796
9963 -0.0278405183152479
9964 0.448679955349466
9965 1.1218475616959
9966 1.33142071279586
9967 -0.500136955552963
9968 1.05553099973134
9969 -0.62503645837032
9970 -0.935400131104168
9971 0.184224211994795
9972 -0.599112723959475
9973 -1.77525015393465
9974 -1.60299213887471
9975 -0.227433266429843
9976 -2.21309377906277
9977 1.44651389017748
9978 0.190928274256906
9979 0.0582525524065503
9980 -0.367722666364939
9981 1.18978177625262
9982 0.858682056740424
9983 0.969819395216061
9984 -0.0721924729894465
9985 0.260993154885435
9986 -1.31065851246904
9987 -1.25998071053229
9988 -1.07338845487294
9989 -1.76096190880316
9990 -2.37813714808746
9991 -2.75173562635986
9992 -3.45431524436617
9993 -2.32251670627651
9994 -2.41282629324024
9995 -1.70538053896265
9996 -0.170677785130404
9997 0.865745601945489
9998 0.517739704623863
9999 -0.813430950954699
10000 -3.60845272949792
10001 -0.521645991586289
10002 -0.194423288112185
10003 -0.591835071811459
10004 -0.0660811272301247
10005 1.04283072086043
10006 0.947289042123436
10007 0.929945939146456
10008 -0.872288921441746
10009 0.423462536109379
10010 1.83004975023497
10011 -0.283530103806787
10012 -0.317846777448179
10013 0.188049715221799
10014 0.341688290870334
10015 -0.323982979588254
10016 0.218340675557775
10017 3.13759856581086
10018 0.137179405409697
10019 0.15741341441663
10020 1.42560281968412
10021 0.83880038239038
10022 -2.41080686337373
10023 0.174914872609952
10024 -0.0535424548395618
10025 2.01030972262534
10026 0.275237207912066
10027 1.37434139791733
10028 0.242755899134452
10029 1.25247203653106
10030 3.94387061322149
10031 1.31375254872121
10032 0.165691181198728
10033 1.72324199887849
10034 -1.1001304548422
10035 0.52122685573334
10036 0.831099300647834
10037 0.623053279831787
10038 3.85515529394911
10039 0.573498453908863
10040 0.747912525311813
10041 0.844232520726861
10042 0.976958233226691
10043 1.27796582905975
10044 0.424787254638575
10045 1.17653912424713
10046 0.34414533032437
10047 1.68545330911084
10048 0.310578961192009
10049 0.466243725528063
10050 0.390778600953577
10051 0.85040404148763
10052 0.230046839900941
10053 0.337494906498764
10054 0.0912694227361466
10055 -0.193014363222546
10056 0.552015168414457
10057 0.0323601691873021
10058 -0.236625900141376
10059 0.746806761480552
10060 -0.452174008899332
10061 -0.284565657862644
10062 -0.421544274948705
10063 -0.383140051330102
10064 -1.05440204132627
10065 1.25559942563165
10066 -0.40036020821578
10067 0.0535717063810042
10068 -0.103905893398669
10069 0.493792890279913
10070 0.675536253085696
10071 0.904503635705413
10072 -0.665593977428845
10073 -1.17027224059218
10074 -1.3072585643477
10075 -0.60215083549358
10076 -1.80929507116165
10077 -1.69268722098592
10078 -2.56596040564084
10079 -2.77915757163636
10080 -1.84634213303995
10081 -0.323313933672865
10082 0.858664841618193
10083 -0.487794954991271
10084 0.893949837831281
10085 0.472808232077491
10086 0.46019505387961
10087 1.9627747223941
10088 1.52330728364557
10089 0.911229407514709
10090 0.586931238868668
10091 -0.366606532124626
10092 0.136692057395293
10093 0.183653689208947
10094 0.512028969565654
10095 -0.96274809102425
10096 -0.506786291223295
10097 0.534058440101945
10098 0.816166863531014
10099 0.823920130310237
10100 1.18540446046311
10101 -0.909066780130267
10102 -0.150866659626263
10103 -0.296520856654246
10104 0.505114607597313
10105 0.103005279322814
10106 0.992267831106926
10107 1.45566380353703
10108 1.09307280087826
10109 2.06966725897347
10110 0.440328940826407
10111 1.55335306176403
10112 0.919103737719362
10113 1.94972587847994
10114 0.393209319904757
10115 1.73696241727023
10116 1.4520675560792
10117 0.515617522548197
10118 1.61126544919336
10119 -0.652911193369738
10120 1.59433900616103
10121 1.92625590871684
10122 1.205346015329
10123 0.418709291486258
10124 0.185286870674167
10125 1.34354910932679
10126 -0.855842491821228
10127 0.121374515182473
10128 -1.33375094645716
10129 -0.395712352666284
10130 2.14485643758235
10131 0.427933115355975
10132 0.75345559265528
10133 0.515283078771566
10134 1.11050716435075
10135 -0.049768835124314
10136 1.39748537197377
10137 -0.24750550631078
10138 0.0752569436692778
10139 0.654631145301457
10140 0.151690717700237
10141 0.28752790507802
10142 -0.577772203369988
10143 0.246985088824184
10144 -1.41422244576827
10145 0.23830914038599
10146 0.997291095102805
10147 0.0666059719114864
10148 2.0308761970931
10149 -0.590523723060465
10150 -0.0928615830157291
10151 -1.46521978135432
10152 -0.398497591137262
10153 -0.305750578615799
10154 -0.443127385744469
10155 0.200660267692676
10156 -1.06498753455606
10157 -0.179618675601927
10158 -0.691440263537315
10159 -0.197034321424901
10160 -0.982477419985724
10161 -1.53819631671653
10162 -1.51973438298484
10163 -2.24157825279507
10164 -3.20705336751182
10165 -0.592903199218433
10166 0.602146106046663
10167 0.476195630938336
10168 0.80685029927249
10169 0.474991793009214
10170 0.735668495694934
10171 -0.971413267183528
10172 0.143742565726073
10173 0.864327557795393
10174 0.568627241140104
10175 1.617388381717
10176 -0.805578769297371
10177 0.0292962639703767
10178 -0.174104693401955
10179 0.965164667216101
10180 0.970854654616917
10181 -0.55323483808533
10182 -1.24944345257664
10183 0.0151735965377826
10184 1.28446239726325
10185 0.255111518916266
10186 0.0813294335732144
10187 1.08239268939495
10188 -1.69370170562066
10189 1.44761217302114
10190 -0.449540021866997
10191 -0.157514992575034
10192 -0.204656433452266
10193 -0.346174674086997
10194 1.03160823659278
10195 -0.799571863959132
10196 -0.440166581743432
10197 0.777970101198539
10198 -0.270140539092172
10199 -0.360829340235506
10200 0.0809870531183603
10201 1.8040084439409
10202 0.352108498574772
10203 -3.12459760910538
10204 0.605652885521838
10205 -0.789342635626064
10206 -0.127289113504212
10207 1.77401054291508
10208 1.60302581190211
10209 0.078653600543499
10210 0.812392244213853
10211 0.356722133367811
10212 -0.266939493377434
10213 1.02301114702952
10214 0.225959472015127
10215 1.14247258434824
10216 0.852086350953466
10217 0.987651561225286
10218 0.15438742440149
10219 0.67187287769374
10220 2.06776723402798
10221 0.456543124126713
10222 -0.148358622387748
10223 -0.594612566101933
10224 -0.475715124947021
10225 1.75746780904783
10226 2.35529938615134
10227 1.81798885528623
10228 1.1030625316729
10229 -0.371915269973925
10230 0.232891771310793
10231 -1.05850192138093
10232 -1.53818680344184
10233 -0.0766956960792204
10234 0.89905496744277
10235 0.45652562429474
10236 -1.033496167649
10237 0.454539976269907
10238 -0.221582777348881
10239 1.03870942083077
10240 0.665450995069629
10241 -0.305304346488245
10242 0.37892323817974
10243 -1.17658298624489
10244 -1.81132103545506
10245 -0.508228414362184
10246 -1.4120700297474
10247 -1.58990822062996
10248 -2.64269222574621
10249 -1.85647106908889
10250 -3.0254652198466
10251 -0.53974756377298
10252 -0.672834685269887
10253 -0.122503296330527
10254 -0.0857493384772221
10255 -0.888199816523287
10256 -0.00783847385363057
10257 -0.191679317192895
10258 -0.58424474101726
10259 0.287686963246715
10260 0.414660821876202
10261 1.14429285950892
10262 0.572466973363713
10263 -0.0583381906154203
10264 1.64159431060182
10265 1.11765557651464
10266 0.236694926724174
10267 0.0938579125855306
10268 1.39125553888128
10269 0.935300945235718
10270 -0.91707853657533
10271 0.238554176905349
10272 0.875246160895305
10273 0.862118244096284
10274 0.217598732842538
10275 0.35241449723694
10276 -0.336230846844651
10277 -0.00657259251636599
10278 0.0991375680874604
10279 -0.896765801472646
10280 -0.266246634328485
10281 -0.00545955963229261
10282 0.225476194298882
10283 0.796024845973156
10284 0.434130286601389
10285 1.20901012846809
10286 -0.201738111021373
10287 0.975826313318608
10288 -0.133175858443561
10289 1.07017739365979
10290 -1.2889657399158
10291 -0.331610705704979
10292 0.596943755496877
10293 -0.217103690463194
10294 1.84580923344108
10295 1.19800180208727
10296 -0.565817576467435
10297 0.414834404731979
10298 -1.35464163964558
10299 -0.318923527088042
10300 -0.583991738823161
10301 -0.579543667681737
10302 0.5664518970822
10303 0.106480679389306
10304 0.368864934377961
10305 1.68635467306548
10306 -0.211468701330433
10307 0.175832362096932
10308 0.0867939455955611
10309 -0.570789399923129
10310 -2.5336261939015
10311 0.551804185817791
10312 0.933978719983725
10313 -0.357105753513961
10314 -1.14480400362615
10315 -0.125299617870248
10316 2.98803364563883
10317 -0.291034328746888
10318 -1.00298029769491
10319 0.0549619687159257
10320 0.207034561338029
10321 -0.400161593449427
10322 -1.18112997055712
10323 -0.192772336883977
10324 -1.14702509241438
10325 0.55429007118511
10326 0.768453739606339
10327 -1.0978361231788
10328 -0.716499124983219
10329 -2.32767746503122
10330 -0.0298802728622225
10331 -2.28115851709962
10332 -0.900235193124451
10333 -0.393706816152151
10334 -0.624732453968779
10335 -0.417614981316137
10336 -3.0582756686813
10337 -2.51462542536268
10338 -0.876261392625794
10339 -1.68386453481811
10340 -1.12374154322171
10341 -0.342772582117478
10342 -0.439007421135193
10343 1.67800503553151
10344 -0.481081661043191
10345 -0.477692103335591
10346 0.308700405770845
10347 0.730620829096354
10348 -1.35479433043121
10349 2.55513350313208
10350 1.37912695838483
10351 -1.20712502287008
10352 -0.181682310160196
10353 -0.899453393431419
10354 -0.452934585575944
10355 -0.401633087040819
10356 0.404317550369578
10357 -0.794817862545594
10358 -0.384845769299675
10359 -2.1979681109718
10360 0.622703968063067
10361 -0.643986570435279
10362 -3.65239937728954
10363 -0.396805903146767
10364 -0.144287140020311
10365 -0.631726712143873
10366 -1.00532722121796
10367 0.0670783571562494
10368 0.606811730249922
10369 1.25686686523614
10370 -1.25998512793778
10371 0.997005828573733
10372 -0.0156545746865016
10373 1.10088985139691
10374 -0.12055751646574
10375 0.00752942743667573
10376 1.78676427005619
10377 -1.05765459967631
10378 -0.114589167453047
10379 1.50290881087035
10380 0.805369787561005
10381 1.68032637145933
10382 -1.5579479593682
10383 -0.43013485219188
10384 0.562480521776243
10385 -1.28002831425509
10386 0.716517515589526
10387 1.00427760418003
10388 0.776219400082277
10389 0.348912008367418
10390 -0.688432024066
10391 -0.325078319754083
10392 0.381574618103135
10393 2.19752856733911
10394 1.27814133150922
10395 0.387105725190148
10396 0.0714117548142297
10397 0.321010531585027
10398 -1.48426736302002
10399 0.160308542895787
10400 0.760437345096586
10401 1.72228008551741
10402 0.604552621229384
10403 1.8183424269138
10404 0.817825198490553
10405 -1.59136996055776
10406 0.286854941823226
10407 -0.689480946872758
10408 1.40591654656671
10409 -0.535132219113033
10410 0.681283230196787
10411 -0.186024320281925
10412 0.822558356366439
10413 -0.299103869201669
10414 1.09748893852935
10415 -0.797504153528608
10416 -0.986962157027522
10417 0.163712137992889
10418 -0.874502428152959
10419 -0.961361139061332
10420 -1.26326604101545
10421 -1.95275125198143
10422 -3.13748986205146
10423 -4.46159641012263
10424 -1.57359339339343
10425 -0.774743181304306
10426 -0.690281885351078
10427 -0.248302734919059
10428 -1.66497389850837
10429 -0.141375419151372
10430 0.52088402104401
10431 -0.720559601421835
10432 0.343730795314271
10433 0.34567973552545
10434 -0.887981155671743
10435 -0.341830816850219
10436 0.517510501188638
10437 1.12415214096564
10438 -0.430146136660309
10439 -0.67821799875534
10440 0.168978994177275
10441 -0.68431046083573
10442 0.706494729476095
10443 0.16539208807415
10444 0.228095730549654
10445 0.112587389748621
10446 -1.62632682259244
10447 0.327915579203027
10448 1.57392506446093
10449 1.34133322065715
10450 -1.20780082077069
10451 0.997559025078376
10452 0.730889498583362
10453 0.33647975788438
10454 0.442240120410802
10455 -0.129327464854604
10456 -0.985119832368091
10457 1.09940649216282
10458 0.659755704562137
10459 0.226232132633263
10460 -0.3395849557358
10461 -1.21260696983762
10462 -0.873307313874764
10463 0.354676619200629
10464 -0.187519371968312
10465 -0.864826302032976
10466 0.721332299418138
10467 -0.75713524863926
10468 0.271288261016155
10469 1.07757221663161
10470 0.00628633632592024
10471 2.30584188719614
10472 -0.211386178215602
10473 -1.63284164823538
10474 -0.173695389278397
10475 1.31574696955436
10476 1.4548474001576
10477 0.370432112990276
10478 1.8122702500028
10479 -0.81615705154505
10480 0.436644723321841
10481 -1.47648883327565
10482 0.0489185502329832
10483 -0.187150495488581
10484 -0.494504490853468
10485 0.52524412387469
10486 0.453172727241186
10487 -0.127772476221954
10488 0.554699685181404
10489 0.135178514307798
10490 1.36157625588742
10491 0.439809115896992
10492 0.233056115586712
10493 0.156730630180857
10494 -0.082371612275447
10495 0.982963061291597
10496 -0.31322283956938
10497 -0.0427416825378528
10498 0.920155085437663
10499 -0.778444070725334
10500 0.0335314389241894
10501 -0.135201134511617
10502 -0.212306637637674
10503 -0.0839498635917466
10504 -1.10226597045271
10505 -0.901305791514534
10506 -1.48990868290235
10507 -2.11059374345474
10508 -4.01181818170252
10509 -2.70015605982457
10510 -1.92753718282168
10511 -2.27754416370467
10512 -0.308028616634355
10513 -1.14136359401033
10514 0.266012305429082
10515 -0.443677142828908
10516 1.00524218813278
10517 0.0485083378758704
10518 -0.70777150073022
10519 -0.624991414037376
10520 0.113451166959775
10521 0.495287054737694
10522 -0.905559749727632
10523 -0.101158797194695
10524 -0.220243040705668
10525 1.40317291360692
10526 1.35015982022117
10527 0.164360810604667
10528 -0.162284126228918
10529 -0.906596459832894
10530 0.411316131852318
10531 0.237441331796597
10532 0.701263579680745
10533 0.0823954896946937
10534 1.42338995055963
10535 0.908695464078764
10536 -2.45014616134531
10537 1.53474161551381
10538 3.35713441842299
10539 0.642308869724073
10540 3.56685990986264
10541 0.495980753776677
10542 1.52280448901603
10543 -0.66238229418244
10544 0.512286158069892
10545 0.605927660114583
10546 0.665154757717834
10547 0.771654283405336
10548 -1.26102400944435
10549 0.672435158822651
10550 0.683744508261166
10551 0.794080203054689
10552 0.796922554597201
10553 -0.677315103653221
10554 0.90944689649199
10555 2.43415935132389
10556 0.093700635424466
10557 0.725852215541149
10558 0.555270125887283
10559 0.83997052601518
10560 -0.513108306070275
10561 1.38094139968033
10562 0.351044559068487
10563 0.325573643220245
10564 0.0098226820618228
10565 -0.868866401946034
10566 -1.40064747675621
10567 0.398963815426619
10568 1.05894328786684
10569 0.882027617134335
10570 1.54588841711888
10571 -0.0328983175701643
10572 0.403372131435737
10573 0.0998986955102228
10574 -1.19043839676151
10575 1.06380276070406
10576 -0.430213629148887
10577 1.12022223687129
10578 0.921424815284824
10579 -0.519478183961679
10580 0.428149419488561
10581 1.16828582296564
10582 -0.754805679043256
10583 -0.273551755938619
10584 0.705350654750749
10585 2.10150525924966
10586 1.85725678711822
10587 0.971794586130611
10588 0.444087439360057
10589 -0.757347787348246
10590 -0.563095038809046
10591 0.694352749323279
10592 1.15244671408304
10593 0.530872412859248
10594 -2.03862009669123
10595 -1.42665339114109
10596 -0.60438857067428
10597 -0.90468449042918
10598 -1.07712760425122
10599 0.41924280577296
10600 -0.639852190500626
10601 -1.36196357590634
10602 0.40864179601675
10603 1.30705603862769
10604 0.129297552600425
10605 1.9069388426379
10606 0.585215953151282
10607 1.34632553927741
10608 0.589874440936883
10609 -0.263523956070858
10610 0.0604433783450791
10611 1.03103454841451
10612 -0.753291297672254
10613 -0.416017683822456
10614 0.886540940008293
10615 -1.01844698204074
10616 0.477539571520794
10617 -0.050788145741675
10618 1.18500795317886
10619 -0.0745331227326438
10620 0.718953023103888
10621 0.988798700938071
10622 -1.31560498218746
10623 0.0472421853894449
10624 -0.491654876509065
10625 -0.238924311256153
10626 0.0782624611698353
10627 -0.681166023112576
10628 -0.618595105651367
10629 0.115540171217252
10630 0.880772384871753
10631 0.383177421624501
10632 -0.0679488979874092
10633 2.01875949362508
10634 -0.6916176947131
10635 1.52236308929438
10636 1.51339203700078
10637 0.952454768604593
10638 1.30354023145458
10639 -0.473180804631829
10640 1.51016483985088
10641 1.7805579797648
10642 1.71065162820048
10643 0.907095380938808
10644 0.281839559294191
10645 -0.0641932360767301
10646 0.432674529681954
10647 -1.45118923229487
10648 0.804690336253051
10649 1.67676064654089
10650 1.79777639965911
10651 0.0254780743066263
10652 2.52574993426045
10653 -0.697668695861727
10654 0.0274544268598316
10655 1.62295085208241
10656 -0.398968319874428
10657 1.37748960125186
10658 0.496678272671401
10659 -0.128157030487058
10660 1.80612031337122
10661 -1.00821175527693
10662 0.42698948827893
10663 2.01186492572229
10664 0.840632375379933
10665 0.397874100929188
10666 0.351761659889072
10667 0.161670786809959
10668 -0.244370190505606
10669 1.07371326835052
10670 1.74774958008505
10671 -1.16015569800486
10672 -0.0761813635369366
10673 0.625098684568573
10674 0.912712355351275
10675 0.587153789524732
10676 -0.0242610602571887
10677 -0.942152874643593
10678 -1.80782048383398
10679 -1.36795791255293
10680 -3.23533670349834
10681 -2.167818143824
10682 -1.12315224270033
10683 -2.1009054081837
10684 -1.07208497826685
10685 -0.0814479741590191
10686 -0.785487010353312
10687 -0.861128438216962
10688 -0.387741336325083
10689 -1.79196226243118
10690 -1.28787386144143
10691 0.21897317352158
10692 0.457652166605222
10693 -0.746306736616772
10694 -0.590154190275792
10695 0.958645632347261
10696 0.0540320775265091
10697 0.545540238297607
10698 0.0592207617737062
10699 1.0365856233147
10700 0.79399912126263
10701 0.852125291760144
10702 0.660035621736896
10703 -0.12661975510856
10704 -0.379019867704699
10705 0.879506208263085
10706 2.06344804533455
10707 1.52774671294265
10708 0.776776389153941
10709 0.177651829299139
10710 0.74372209307038
10711 4.01732328098193
10712 -0.445509875921587
10713 -0.299313218368291
10714 0.148535438300001
10715 1.07325023444525
10716 0.465639162663145
10717 0.215536042075032
10718 0.736810574896293
10719 -0.649978583161465
10720 1.01019777089531
10721 -0.638335533550434
10722 1.01780531591805
10723 0.112898685716208
10724 0.592111177402497
10725 0.562370391326573
10726 -0.282308468084924
10727 -0.16329316102921
10728 0.554220011272856
10729 -0.0749777699554794
10730 0.958980908530807
10731 -0.882023656309467
10732 -0.241712577647546
10733 -0.460231499582123
10734 0.686972610263013
10735 -0.00531553273290974
10736 -0.515899781253514
10737 -0.338610220317977
10738 1.11681806651133
10739 -0.621186847571505
10740 0.391904321409609
10741 0.0617830852043522
10742 0.238501813047962
10743 0.472618397231266
10744 -0.37201896409849
10745 -2.24855156891611
10746 1.71457920682215
10747 0.313182771037095
10748 -1.79418657133568
10749 -0.651714675130065
10750 -0.516821335700874
10751 0.299453197067366
10752 0.579290426730069
10753 1.16775260624503
10754 0.54344740997121
10755 -0.118484019148491
10756 0.220725739398328
10757 -0.113635855949966
10758 0.136144079373855
10759 1.5442869348293
10760 0.236681509055077
10761 -3.09172587903505
10762 0.744541650116355
10763 0.308403600589605
10764 -0.187201831088711
10765 -1.88080576771266
10766 -2.12383938016388
10767 -2.82176905613872
10768 -1.30086168326004
10769 -1.80740213154854
10770 -1.69184147009468
10771 0.199303195313753
10772 -0.0347778469782876
10773 0.279434088789849
10774 -1.10062328395482
10775 0.628939400652855
10776 -0.140700395919572
10777 0.0392053661939693
10778 0.141778503805104
10779 -0.43651417470899
10780 0.435265066477875
10781 0.699200421429358
10782 1.26048306629387
10783 -0.267050143143494
10784 1.8557463617881
10785 0.208287929391871
10786 -0.58931996021837
10787 0.643932014456143
10788 -0.660241930165357
10789 0.699103058341648
10790 0.963635637354572
10791 -1.03476116482567
10792 0.358364169877153
10793 0.15872850953285
10794 0.810194168935368
10795 0.105458529730973
10796 -2.58037126652672
10797 -2.07552021998378
10798 1.80566867896143
10799 0.293263470412501
10800 0.552679351399007
10801 -0.0252242093518591
10802 -0.278543057846862
10803 -0.223548064499176
10804 0.442375224652753
10805 0.828702036273587
10806 1.74483100104356
10807 1.29723948656343
10808 0.342417443918351
10809 3.31890628025144
10810 0.19232216501015
10811 2.32118550136263
10812 -2.41064499983978
10813 1.59431369055654
10814 1.77486373378513
10815 2.09106442981309
10816 0.927048180583741
10817 1.63712559191402
10818 0.332160358606121
10819 1.16450557836254
10820 0.714581188315611
10821 1.45501518488538
10822 0.899086782358237
10823 1.53043704139459
10824 2.23654065721178
10825 0.773296385527726
10826 1.23574353224711
10827 -0.222903647007836
10828 0.854224229602093
10829 0.0896425154773715
10830 0.505037990432358
10831 -0.117291867788662
10832 1.42665198827558
10833 0.511072218633699
10834 -0.257335131742793
10835 -0.108144791496045
10836 -0.602473675166848
10837 0.662544244259468
10838 0.759167543497273
10839 0.58789790546509
10840 -0.276105292849462
10841 2.79334959167195
10842 -0.234197190015727
10843 0.0602009805832555
10844 0.381765836894577
10845 -0.694371047286907
10846 -2.04904543747615
10847 -0.680564771662246
10848 0.306905415362674
10849 -1.10000376486828
10850 -0.696571232182485
10851 -3.93735449784066
10852 -2.57726968619002
10853 -4.22962878877891
10854 -1.63600749998199
10855 0.0459146115750704
10856 0.63040789744355
10857 -0.490369433241718
10858 -1.06471623544725
10859 -1.70528967662465
10860 -1.22206470881767
10861 -0.500593324934957
10862 -0.295368305221168
10863 0.366794599683874
10864 1.15117328653947
10865 -0.267690525058645
10866 -0.134862330177056
10867 -0.0660224736563837
10868 -0.470236520728733
10869 0.43648749079462
10870 -0.225374881988972
10871 1.13566664107984
10872 -0.214283357799943
10873 0.506144728925739
10874 -0.174740272902238
10875 0.390488589857373
10876 -1.33696827671409
10877 -0.139183939193878
10878 -0.273324623546123
10879 1.41748278916154
10880 -0.495402310827524
10881 -1.01909318612255
10882 0.573889727557014
10883 0.130380717446825
10884 0.714752237217946
10885 0.0316496365965016
10886 0.341682445990715
10887 -0.568758974448692
10888 0.383031058174807
10889 -0.671491900384012
10890 -0.62138554378723
10891 -0.135033975813384
10892 -0.358612577964873
10893 -0.154589925147375
10894 0.178142942223395
10895 0.591990861351276
10896 0.601455460071015
10897 0.718332331629426
10898 -1.67748079403674
10899 -2.84537749220968
10900 0.423930508716535
10901 -0.857162502039065
10902 0.948197878077947
10903 0.59745241231227
10904 0.374460826621609
10905 0.390304854310458
10906 -1.27329251418035
10907 0.128447914744442
10908 0.189679636055233
10909 0.318046254223199
10910 0.297512203044139
10911 0.643912334213788
10912 0.25369099044292
10913 0.188113927026211
10914 0.17405385408891
10915 0.172547058848541
10916 0.324436838639114
10917 -0.300328041342282
10918 0.180073390734832
10919 0.389032476922186
10920 0.948111824310492
10921 1.06226694178664
10922 1.01758803962267
10923 5.02622440219369e-05
10924 0.363542231453929
10925 -0.200684995153476
10926 0.618288928757848
10927 1.30900306241041
10928 1.69915860917567
10929 0.0720931216074456
10930 0.225485186352242
10931 -1.01431240396851
10932 -0.0137969222819736
10933 0.236951775366727
10934 -0.23407269184557
10935 0.220788471639445
10936 0.158400992485412
10937 0.204647926054884
10938 0.642721635836138
10939 0.297533558709078
10940 -0.589224691192327
10941 -1.54815945761933
10942 -0.868133305203489
10943 0.68153764179339
10944 0.649225698198109
10945 0.529333042127166
10946 0.520208372986811
10947 -0.132932292405719
10948 -1.02791630918461
10949 0.252876726630446
10950 0.527719043091581
10951 0.392026859521464
10952 0.353719454403
10953 0.496300326937686
10954 0.203686150193771
10955 -0.337198922286326
10956 -0.0477152278348312
10957 -0.0798539080411436
10958 0.15821559718918
10959 -0.0137494641583968
10960 0.13142746814332
10961 0.304452792327874
10962 0.224797592554068
10963 0.189171168040748
10964 0.0490446155533544
10965 -1.87209267794232
10966 0.0564127454827918
10967 0.403869260081858
10968 0.649462787737908
10969 0.688169172807408
10970 0.66481230964513
10971 0.445391048798919
10972 -0.413153570249353
10973 0.18780486369615
10974 0.585090261322523
10975 0.858347941187022
10976 0.540656493020067
10977 0.23808527755917
10978 -0.583220276452193
10979 0.125602042725041
10980 0.0494616456605712
10981 0.177190278366169
10982 -0.276320051333999
10983 0.317229908535352
10984 0.103756570099079
10985 0.557720370599124
10986 0.857856847741629
10987 0.459197321695162
10988 0.116847320447067
10989 -1.68742670399442
10990 -0.374648973957449
10991 0.642194431981382
10992 0.778097449253282
10993 0.920423029442596
10994 0.764726458785241
10995 0.269233346847813
10996 -0.984860177580269
10997 0.282668755075848
10998 0.125112595743532
10999 0.329824929861034
11000 0.402258405637157
11001 0.496254339634964
11002 0.327597157992661
11003 0.577806236503976
11004 0.392396022281495
11005 -0.473190461114782
11006 0.0036731110407624
11007 0.00601119514924608
11008 0.514591142464798
11009 0.495554411161109
11010 0.569878723600748
11011 0.787291727668846
11012 0.238909117102466
11013 -1.79122851142813
11014 0.133638681690814
11015 0.715532560653156
11016 0.737061561815067
11017 1.03149667166196
11018 0.930060945265506
11019 -0.030914170847403
11020 -2.57635047393316
11021 -0.195403829868201
11022 0.357645639816464
11023 0.228791283740923
11024 -0.260507014505501
11025 -1.86943686610519
};
\end{axis}

\end{tikzpicture}

\end{document}

==> images_pdf/mean_max_log_packets.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Freq [Hz]},
xmin=-549.0966796875, xmax=11531.0302734375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Magnitude},
ymin=-6.59081636611372, ymax=0.377209758944809,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.69841992855072
43.06640625 -2.13662457466125
86.1328125 -1.61136937141418
129.19921875 -1.09990203380585
172.265625 -0.739599168300629
215.33203125 -0.309877544641495
258.3984375 -0.299128144979477
301.46484375 -0.292261987924576
344.53125 -0.234826028347015
387.59765625 -0.101419113576412
430.6640625 -0.0285627264529467
473.73046875 -0.0102200051769614
516.796875 -0.0367153510451317
559.86328125 -0.234676569700241
602.9296875 -0.303257614374161
645.99609375 -0.327899962663651
689.0625 -0.355218827724457
732.12890625 -0.406789481639862
775.1953125 -0.504804074764252
818.26171875 -0.570796251296997
861.328125 -0.649664461612701
904.39453125 -0.815815687179565
947.4609375 -1.01401805877686
990.52734375 -1.21548509597778
1033.59375 -1.28416979312897
1076.66015625 -1.3207334280014
1119.7265625 -1.4256489276886
1162.79296875 -1.62715601921082
1205.859375 -1.72261655330658
1248.92578125 -1.83143353462219
1291.9921875 -1.90133833885193
1335.05859375 -1.89797127246857
1378.125 -1.90970885753632
1421.19140625 -1.93262183666229
1464.2578125 -1.87388253211975
1507.32421875 -1.79216408729553
1550.390625 -1.76127171516418
1593.45703125 -1.68659639358521
1636.5234375 -1.63369798660278
1679.58984375 -1.61048984527588
1722.65625 -1.59905481338501
1765.72265625 -1.59562981128693
1808.7890625 -1.62285447120667
1851.85546875 -1.7047997713089
1894.921875 -1.75624942779541
1937.98828125 -1.87088561058044
1981.0546875 -1.94439041614532
2024.12109375 -1.98188877105713
2067.1875 -1.99017798900604
2110.25390625 -2.02453589439392
2153.3203125 -2.06820559501648
2196.38671875 -2.10269689559937
2239.453125 -2.14413332939148
2282.51953125 -2.2182788848877
2325.5859375 -2.24196124076843
2368.65234375 -2.24191403388977
2411.71875 -2.23066353797913
2454.78515625 -2.22974395751953
2497.8515625 -2.22116851806641
2540.91796875 -2.20073008537292
2583.984375 -2.19631195068359
2627.05078125 -2.18129920959473
2670.1171875 -2.20334196090698
2713.18359375 -2.12940359115601
2756.25 -2.12333011627197
2799.31640625 -2.19827032089233
2842.3828125 -2.16734838485718
2885.44921875 -2.17471790313721
2928.515625 -2.18493270874023
2971.58203125 -2.21905660629272
3014.6484375 -2.25492405891418
3057.71484375 -2.28128361701965
3100.78125 -2.29831147193909
3143.84765625 -2.33202648162842
3186.9140625 -2.37274932861328
3229.98046875 -2.38665843009949
3273.046875 -2.39894461631775
3316.11328125 -2.42095875740051
3359.1796875 -2.44253301620483
3402.24609375 -2.42541718482971
3445.3125 -2.4287850856781
3488.37890625 -2.4142005443573
3531.4453125 -2.35155558586121
3574.51171875 -2.28836727142334
3617.578125 -2.27713656425476
3660.64453125 -2.26479959487915
3703.7109375 -2.27220559120178
3746.77734375 -2.26890850067139
3789.84375 -2.27384901046753
3832.91015625 -2.29061484336853
3875.9765625 -2.28753781318665
3919.04296875 -2.30308055877686
3962.109375 -2.30560278892517
4005.17578125 -2.32488512992859
4048.2421875 -2.3505425453186
4091.30859375 -2.2974545955658
4134.375 -2.29112958908081
4177.44140625 -2.35524797439575
4220.5078125 -2.33761525154114
4263.57421875 -2.33553862571716
4306.640625 -2.34123539924622
4349.70703125 -2.35692048072815
4392.7734375 -2.3780300617218
4435.83984375 -2.3914909362793
4478.90625 -2.39839959144592
4521.97265625 -2.425048828125
4565.0390625 -2.43690967559814
4608.10546875 -2.45526170730591
4651.171875 -2.44484233856201
4694.23828125 -2.46147871017456
4737.3046875 -2.47867369651794
4780.37109375 -2.47030067443848
4823.4375 -2.46655297279358
4866.50390625 -2.46457815170288
4909.5703125 -2.44429039955139
4952.63671875 -2.43818640708923
4995.703125 -2.4538676738739
5038.76953125 -2.46968626976013
5081.8359375 -2.49574398994446
5124.90234375 -2.51220798492432
5167.96875 -2.5248851776123
5211.03515625 -2.53495979309082
5254.1015625 -2.53762292861938
5297.16796875 -2.56880974769592
5340.234375 -2.56461930274963
5383.30078125 -2.59473967552185
5426.3671875 -2.61339449882507
5469.43359375 -2.5221004486084
5512.5 -2.53444266319275
5555.56640625 -2.61249279975891
5598.6328125 -2.59605979919434
5641.69921875 -2.55682611465454
5684.765625 -2.56915903091431
5727.83203125 -2.5363028049469
5770.8984375 -2.53535628318787
5813.96484375 -2.5281982421875
5857.03125 -2.51651263237
5900.09765625 -2.49173641204834
5943.1640625 -2.46878576278687
5986.23046875 -2.43556475639343
6029.296875 -2.41696071624756
6072.36328125 -2.42079067230225
6115.4296875 -2.43896842002869
6158.49609375 -2.43389964103699
6201.5625 -2.43249034881592
6244.62890625 -2.43280363082886
6287.6953125 -2.40363883972168
6330.76171875 -2.36984610557556
6373.828125 -2.37000703811646
6416.89453125 -2.33668303489685
6459.9609375 -2.31404781341553
6503.02734375 -2.28308629989624
6546.09375 -2.26644968986511
6589.16015625 -2.2448194026947
6632.2265625 -2.21094942092896
6675.29296875 -2.19101762771606
6718.359375 -2.18646955490112
6761.42578125 -2.17875027656555
6804.4921875 -2.18810892105103
6847.55859375 -2.13551259040833
6890.625 -2.14800262451172
6933.69140625 -2.18187642097473
6976.7578125 -2.15369153022766
7019.82421875 -2.12678503990173
7062.890625 -2.1160843372345
7105.95703125 -2.09218049049377
7149.0234375 -2.07957148551941
7192.08984375 -2.07516002655029
7235.15625 -2.07347512245178
7278.22265625 -2.07988834381104
7321.2890625 -2.07497358322144
7364.35546875 -2.08050012588501
7407.421875 -2.07803344726562
7450.48828125 -2.11600375175476
7493.5546875 -2.14634728431702
7536.62109375 -2.1603832244873
7579.6875 -2.15142130851746
7622.75390625 -2.17137098312378
7665.8203125 -2.17262554168701
7708.88671875 -2.19008612632751
7751.953125 -2.20362544059753
7795.01953125 -2.2429826259613
7838.0859375 -2.25746417045593
7881.15234375 -2.27179741859436
7924.21875 -2.27974605560303
7967.28515625 -2.28884100914001
8010.3515625 -2.2974271774292
8053.41796875 -2.31428003311157
8096.484375 -2.3223352432251
8139.55078125 -2.33558392524719
8182.6171875 -2.3545298576355
8225.68359375 -2.30675864219666
8268.75 -2.31365060806274
8311.81640625 -2.36098718643188
8354.8828125 -2.36055326461792
8397.94921875 -2.36472177505493
8441.015625 -2.37385869026184
8484.08203125 -2.39299011230469
8527.1484375 -2.40753889083862
8570.21484375 -2.42195010185242
8613.28125 -2.43538951873779
8656.34765625 -2.459139585495
8699.4140625 -2.50746178627014
8742.48046875 -2.53940558433533
8785.546875 -2.55883693695068
8828.61328125 -2.60905504226685
8871.6796875 -2.6501452922821
8914.74609375 -2.66021132469177
8957.8125 -2.67630887031555
9000.87890625 -2.69099807739258
9043.9453125 -2.69203996658325
9087.01171875 -2.70437860488892
9130.078125 -2.73641991615295
9173.14453125 -2.81371021270752
9216.2109375 -2.87046647071838
9259.27734375 -2.90636730194092
9302.34375 -2.92774343490601
9345.41015625 -2.95200324058533
9388.4765625 -2.99408268928528
9431.54296875 -3.05089402198792
9474.609375 -3.06284427642822
9517.67578125 -3.11515355110168
9560.7421875 -3.16212511062622
9603.80859375 -3.11281895637512
9646.875 -3.14130592346191
9689.94140625 -3.18389463424683
9733.0078125 -3.15676975250244
9776.07421875 -3.12689661979675
9819.140625 -3.13351559638977
9862.20703125 -3.12627077102661
9905.2734375 -3.1243269443512
9948.33984375 -3.12209582328796
9991.40625 -3.1323459148407
10034.47265625 -3.15887188911438
10077.5390625 -3.1852171421051
10120.60546875 -3.23062133789062
10163.671875 -3.25265431404114
10206.73828125 -3.325119972229
10249.8046875 -3.39336919784546
10292.87109375 -3.41448283195496
10335.9375 -3.42921853065491
10379.00390625 -3.4957172870636
10422.0703125 -3.55507826805115
10465.13671875 -3.66868567466736
10508.203125 -3.777179479599
10551.26953125 -4.0324878692627
10594.3359375 -4.27349042892456
10637.40234375 -4.55658435821533
10680.46875 -4.67891073226929
10723.53515625 -4.76682806015015
10766.6015625 -4.90678787231445
10809.66796875 -5.36370754241943
10852.734375 -5.47333908081055
10895.80078125 -5.97248554229736
10938.8671875 -6.16658973693848
10981.93359375 -5.52582836151123
};
\addlegendentry{LJSpeech}
\addplot [semithick, darkorange25512714]
table {%
0 -1.71829569339752
43.06640625 -2.16490364074707
86.1328125 -1.63807725906372
129.19921875 -1.10492813587189
172.265625 -0.749480068683624
215.33203125 -0.326730489730835
258.3984375 -0.310965597629547
301.46484375 -0.315185964107513
344.53125 -0.25725856423378
387.59765625 -0.124907545745373
430.6640625 -0.0562200360000134
473.73046875 -0.0270527005195618
516.796875 -0.0554187707602978
559.86328125 -0.264273107051849
602.9296875 -0.340250581502914
645.99609375 -0.369557172060013
689.0625 -0.391515403985977
732.12890625 -0.447478443384171
775.1953125 -0.544549763202667
818.26171875 -0.588401317596436
861.328125 -0.673763632774353
904.39453125 -0.847622573375702
947.4609375 -1.05171728134155
990.52734375 -1.26571714878082
1033.59375 -1.32494425773621
1076.66015625 -1.35818457603455
1119.7265625 -1.47126579284668
1162.79296875 -1.67348086833954
1205.859375 -1.76603651046753
1248.92578125 -1.88128304481506
1291.9921875 -1.96292972564697
1335.05859375 -1.97230362892151
1378.125 -1.97088861465454
1421.19140625 -1.99528586864471
1464.2578125 -1.93773353099823
1507.32421875 -1.841468334198
1550.390625 -1.81169736385345
1593.45703125 -1.74102997779846
1636.5234375 -1.68878901004791
1679.58984375 -1.66967439651489
1722.65625 -1.67329025268555
1765.72265625 -1.65102505683899
1808.7890625 -1.68133211135864
1851.85546875 -1.75664949417114
1894.921875 -1.79699957370758
1937.98828125 -1.90848052501678
1981.0546875 -1.97641229629517
2024.12109375 -2.02189803123474
2067.1875 -2.02083420753479
2110.25390625 -2.05057191848755
2153.3203125 -2.1021625995636
2196.38671875 -2.13866019248962
2239.453125 -2.18298935890198
2282.51953125 -2.2530517578125
2325.5859375 -2.28238391876221
2368.65234375 -2.27180433273315
2411.71875 -2.26737403869629
2454.78515625 -2.27139973640442
2497.8515625 -2.26856279373169
2540.91796875 -2.25885725021362
2583.984375 -2.25465965270996
2627.05078125 -2.24069404602051
2670.1171875 -2.26241421699524
2713.18359375 -2.18323636054993
2756.25 -2.18382453918457
2799.31640625 -2.25033140182495
2842.3828125 -2.22979235649109
2885.44921875 -2.23744511604309
2928.515625 -2.24113321304321
2971.58203125 -2.26851582527161
3014.6484375 -2.30277705192566
3057.71484375 -2.32304358482361
3100.78125 -2.33503651618958
3143.84765625 -2.37853956222534
3186.9140625 -2.41854500770569
3229.98046875 -2.43032813072205
3273.046875 -2.44686198234558
3316.11328125 -2.4677426815033
3359.1796875 -2.50028324127197
3402.24609375 -2.48231959342957
3445.3125 -2.47492551803589
3488.37890625 -2.46845555305481
3531.4453125 -2.41382336616516
3574.51171875 -2.35829281806946
3617.578125 -2.33832812309265
3660.64453125 -2.32873010635376
3703.7109375 -2.34542608261108
3746.77734375 -2.34661316871643
3789.84375 -2.3525710105896
3832.91015625 -2.37145590782166
3875.9765625 -2.36370873451233
3919.04296875 -2.36924338340759
3962.109375 -2.36254549026489
4005.17578125 -2.40055704116821
4048.2421875 -2.42054152488708
4091.30859375 -2.36314487457275
4134.375 -2.35503196716309
4177.44140625 -2.42206883430481
4220.5078125 -2.40602493286133
4263.57421875 -2.39394092559814
4306.640625 -2.39860320091248
4349.70703125 -2.41705513000488
4392.7734375 -2.44159603118896
4435.83984375 -2.45249462127686
4478.90625 -2.46511030197144
4521.97265625 -2.48464179039001
4565.0390625 -2.4865083694458
4608.10546875 -2.52113175392151
4651.171875 -2.50800585746765
4694.23828125 -2.54617857933044
4737.3046875 -2.56059885025024
4780.37109375 -2.55783891677856
4823.4375 -2.56060767173767
4866.50390625 -2.54773879051208
4909.5703125 -2.54207372665405
4952.63671875 -2.52295780181885
4995.703125 -2.5373592376709
5038.76953125 -2.57481241226196
5081.8359375 -2.56692409515381
5124.90234375 -2.59855127334595
5167.96875 -2.61009073257446
5211.03515625 -2.6136167049408
5254.1015625 -2.61823892593384
5297.16796875 -2.63953542709351
5340.234375 -2.63380455970764
5383.30078125 -2.67218160629272
5426.3671875 -2.67017555236816
5469.43359375 -2.55662512779236
5512.5 -2.59260272979736
5555.56640625 -2.6701877117157
5598.6328125 -2.65710854530334
5641.69921875 -2.61867618560791
5684.765625 -2.63716602325439
5727.83203125 -2.61998987197876
5770.8984375 -2.60583782196045
5813.96484375 -2.60969591140747
5857.03125 -2.59538722038269
5900.09765625 -2.56688046455383
5943.1640625 -2.53866863250732
5986.23046875 -2.51509666442871
6029.296875 -2.49491786956787
6072.36328125 -2.50950646400452
6115.4296875 -2.52280211448669
6158.49609375 -2.51488494873047
6201.5625 -2.52818894386292
6244.62890625 -2.51431083679199
6287.6953125 -2.49463272094727
6330.76171875 -2.44168138504028
6373.828125 -2.45910501480103
6416.89453125 -2.40698575973511
6459.9609375 -2.38056325912476
6503.02734375 -2.35317540168762
6546.09375 -2.34784698486328
6589.16015625 -2.310378074646
6632.2265625 -2.29639887809753
6675.29296875 -2.26841592788696
6718.359375 -2.25524497032166
6761.42578125 -2.264812707901
6804.4921875 -2.26585841178894
6847.55859375 -2.20547342300415
6890.625 -2.1955292224884
6933.69140625 -2.26087784767151
6976.7578125 -2.2320830821991
7019.82421875 -2.19336175918579
7062.890625 -2.19028663635254
7105.95703125 -2.17323875427246
7149.0234375 -2.16380786895752
7192.08984375 -2.16507625579834
7235.15625 -2.15386915206909
7278.22265625 -2.15676403045654
7321.2890625 -2.16209959983826
7364.35546875 -2.17176413536072
7407.421875 -2.158367395401
7450.48828125 -2.20111012458801
7493.5546875 -2.251460313797
7536.62109375 -2.26653742790222
7579.6875 -2.26269936561584
7622.75390625 -2.29779434204102
7665.8203125 -2.28609251976013
7708.88671875 -2.31214046478271
7751.953125 -2.32474827766418
7795.01953125 -2.3815712928772
7838.0859375 -2.39999270439148
7881.15234375 -2.42744994163513
7924.21875 -2.42680621147156
7967.28515625 -2.44617629051208
8010.3515625 -2.477698802948
8053.41796875 -2.49920988082886
8096.484375 -2.49215626716614
8139.55078125 -2.52623128890991
8182.6171875 -2.54878735542297
8225.68359375 -2.47892355918884
8268.75 -2.47527146339417
8311.81640625 -2.55765581130981
8354.8828125 -2.54995656013489
8397.94921875 -2.54025745391846
8441.015625 -2.56191611289978
8484.08203125 -2.58211874961853
8527.1484375 -2.59421610832214
8570.21484375 -2.60211873054504
8613.28125 -2.60269212722778
8656.34765625 -2.63551878929138
8699.4140625 -2.68719077110291
8742.48046875 -2.70906710624695
8785.546875 -2.7250509262085
8828.61328125 -2.75686454772949
8871.6796875 -2.80618119239807
8914.74609375 -2.80882263183594
8957.8125 -2.82494926452637
9000.87890625 -2.82600927352905
9043.9453125 -2.81059956550598
9087.01171875 -2.81262111663818
9130.078125 -2.84633636474609
9173.14453125 -2.90950465202332
9216.2109375 -2.94077944755554
9259.27734375 -2.9508318901062
9302.34375 -2.98538851737976
9345.41015625 -2.99854421615601
9388.4765625 -3.04013204574585
9431.54296875 -3.08141112327576
9474.609375 -3.08397531509399
9517.67578125 -3.13850808143616
9560.7421875 -3.163893699646
9603.80859375 -3.08912372589111
9646.875 -3.13244152069092
9689.94140625 -3.174396276474
9733.0078125 -3.16142058372498
9776.07421875 -3.1424343585968
9819.140625 -3.1515793800354
9862.20703125 -3.14382719993591
9905.2734375 -3.12878775596619
9948.33984375 -3.10515785217285
9991.40625 -3.12484002113342
10034.47265625 -3.1463680267334
10077.5390625 -3.15793251991272
10120.60546875 -3.18357515335083
10163.671875 -3.20369648933411
10206.73828125 -3.25137281417847
10249.8046875 -3.29904723167419
10292.87109375 -3.31931829452515
10335.9375 -3.33087158203125
10379.00390625 -3.38838601112366
10422.0703125 -3.47251105308533
10465.13671875 -3.58637166023254
10508.203125 -3.69695258140564
10551.26953125 -3.9441180229187
10594.3359375 -4.20502042770386
10637.40234375 -4.49243307113647
10680.46875 -4.62675666809082
10723.53515625 -4.74641275405884
10766.6015625 -4.87376880645752
10809.66796875 -5.3409686088562
10852.734375 -5.44918870925903
10895.80078125 -5.94579362869263
10938.8671875 -6.12818813323975
10981.93359375 -5.44031524658203
};
\addlegendentry{fb\_melgan}
\addplot [semithick, forestgreen4416044]
table {%
0 -1.7052549123764
43.06640625 -2.1705539226532
86.1328125 -1.63581538200378
129.19921875 -1.11947250366211
172.265625 -0.755778074264526
215.33203125 -0.33669525384903
258.3984375 -0.335366904735565
301.46484375 -0.331711262464523
344.53125 -0.260999649763107
387.59765625 -0.118198610842228
430.6640625 -0.03603221103549
473.73046875 -0.0227677579969168
516.796875 -0.057749193161726
559.86328125 -0.263220101594925
602.9296875 -0.32890260219574
645.99609375 -0.355096310377121
689.0625 -0.392500370740891
732.12890625 -0.441819220781326
775.1953125 -0.529501080513
818.26171875 -0.603859424591064
861.328125 -0.670872032642365
904.39453125 -0.8320352435112
947.4609375 -1.06587338447571
990.52734375 -1.27878534793854
1033.59375 -1.36123728752136
1076.66015625 -1.40458750724792
1119.7265625 -1.50175535678864
1162.79296875 -1.72438764572144
1205.859375 -1.8357241153717
1248.92578125 -1.94984483718872
1291.9921875 -2.02949285507202
1335.05859375 -2.01229739189148
1378.125 -2.02484679222107
1421.19140625 -2.06725025177002
1464.2578125 -2.00225377082825
1507.32421875 -1.93192780017853
1550.390625 -1.88939476013184
1593.45703125 -1.81179177761078
1636.5234375 -1.7696418762207
1679.58984375 -1.74717950820923
1722.65625 -1.74412977695465
1765.72265625 -1.73158121109009
1808.7890625 -1.75531578063965
1851.85546875 -1.83354830741882
1894.921875 -1.90299475193024
1937.98828125 -2.02111101150513
1981.0546875 -2.08683896064758
2024.12109375 -2.10922122001648
2067.1875 -2.11469531059265
2110.25390625 -2.15352201461792
2153.3203125 -2.19917941093445
2196.38671875 -2.23663949966431
2239.453125 -2.27717185020447
2282.51953125 -2.3670597076416
2325.5859375 -2.40502738952637
2368.65234375 -2.4133996963501
2411.71875 -2.41917777061462
2454.78515625 -2.39695858955383
2497.8515625 -2.40265560150146
2540.91796875 -2.35747170448303
2583.984375 -2.34353756904602
2627.05078125 -2.31078553199768
2670.1171875 -2.30165028572083
2713.18359375 -2.22700071334839
2756.25 -2.22551369667053
2799.31640625 -2.30570793151855
2842.3828125 -2.28698420524597
2885.44921875 -2.31238412857056
2928.515625 -2.34187006950378
2971.58203125 -2.39368867874146
3014.6484375 -2.41859078407288
3057.71484375 -2.44987010955811
3100.78125 -2.46203756332397
3143.84765625 -2.48419618606567
3186.9140625 -2.53164958953857
3229.98046875 -2.53315949440002
3273.046875 -2.53885531425476
3316.11328125 -2.55211901664734
3359.1796875 -2.56453347206116
3402.24609375 -2.55376625061035
3445.3125 -2.54165267944336
3488.37890625 -2.541583776474
3531.4453125 -2.49568843841553
3574.51171875 -2.42017865180969
3617.578125 -2.41451907157898
3660.64453125 -2.381831407547
3703.7109375 -2.39079928398132
3746.77734375 -2.38792252540588
3789.84375 -2.38135886192322
3832.91015625 -2.39394116401672
3875.9765625 -2.39189171791077
3919.04296875 -2.39250636100769
3962.109375 -2.39220929145813
4005.17578125 -2.42091226577759
4048.2421875 -2.43513965606689
4091.30859375 -2.39959716796875
4134.375 -2.38909983634949
4177.44140625 -2.44192576408386
4220.5078125 -2.41965341567993
4263.57421875 -2.41550016403198
4306.640625 -2.42079067230225
4349.70703125 -2.43076181411743
4392.7734375 -2.44210052490234
4435.83984375 -2.45192670822144
4478.90625 -2.46684908866882
4521.97265625 -2.47192597389221
4565.0390625 -2.45479440689087
4608.10546875 -2.46683287620544
4651.171875 -2.45461916923523
4694.23828125 -2.47819948196411
4737.3046875 -2.49146771430969
4780.37109375 -2.47079348564148
4823.4375 -2.47559022903442
4866.50390625 -2.48000144958496
4909.5703125 -2.46723985671997
4952.63671875 -2.45207381248474
4995.703125 -2.45746111869812
5038.76953125 -2.49282264709473
5081.8359375 -2.51261711120605
5124.90234375 -2.53924083709717
5167.96875 -2.56966376304626
5211.03515625 -2.57595467567444
5254.1015625 -2.55845785140991
5297.16796875 -2.55203032493591
5340.234375 -2.52880859375
5383.30078125 -2.51561617851257
5426.3671875 -2.47561264038086
5469.43359375 -2.32141780853271
5512.5 -2.3714063167572
5555.56640625 -2.48454713821411
5598.6328125 -2.51996088027954
5641.69921875 -2.53744554519653
5684.765625 -2.56095886230469
5727.83203125 -2.5742347240448
5770.8984375 -2.56890511512756
5813.96484375 -2.55528569221497
5857.03125 -2.54690027236938
5900.09765625 -2.52845597267151
5943.1640625 -2.49431681632996
5986.23046875 -2.47092723846436
6029.296875 -2.43885540962219
6072.36328125 -2.46152687072754
6115.4296875 -2.48355984687805
6158.49609375 -2.45023441314697
6201.5625 -2.44591808319092
6244.62890625 -2.45342898368835
6287.6953125 -2.42116546630859
6330.76171875 -2.35527443885803
6373.828125 -2.3625066280365
6416.89453125 -2.30960607528687
6459.9609375 -2.29289317131042
6503.02734375 -2.27112245559692
6546.09375 -2.26167964935303
6589.16015625 -2.24180889129639
6632.2265625 -2.2080545425415
6675.29296875 -2.18195462226868
6718.359375 -2.17617177963257
6761.42578125 -2.19084811210632
6804.4921875 -2.20492601394653
6847.55859375 -2.14385628700256
6890.625 -2.15673780441284
6933.69140625 -2.19509053230286
6976.7578125 -2.15332341194153
7019.82421875 -2.12264275550842
7062.890625 -2.10953187942505
7105.95703125 -2.08628916740417
7149.0234375 -2.06844305992126
7192.08984375 -2.06075501441956
7235.15625 -2.05806398391724
7278.22265625 -2.0756299495697
7321.2890625 -2.06740665435791
7364.35546875 -2.09362363815308
7407.421875 -2.0849392414093
7450.48828125 -2.10321021080017
7493.5546875 -2.13111305236816
7536.62109375 -2.13387870788574
7579.6875 -2.13502764701843
7622.75390625 -2.16253876686096
7665.8203125 -2.16198825836182
7708.88671875 -2.1663761138916
7751.953125 -2.17574691772461
7795.01953125 -2.18937015533447
7838.0859375 -2.17778849601746
7881.15234375 -2.18258619308472
7924.21875 -2.1732542514801
7967.28515625 -2.14571833610535
8010.3515625 -2.13685274124146
8053.41796875 -2.08270263671875
8096.484375 -2.06150579452515
8139.55078125 -2.01787948608398
8182.6171875 -1.96971786022186
8225.68359375 -1.88375270366669
8268.75 -1.89671814441681
8311.81640625 -1.99980545043945
8354.8828125 -2.03539204597473
8397.94921875 -2.09226512908936
8441.015625 -2.1147313117981
8484.08203125 -2.21151208877563
8527.1484375 -2.26291465759277
8570.21484375 -2.30267095565796
8613.28125 -2.31843400001526
8656.34765625 -2.3511860370636
8699.4140625 -2.42763161659241
8742.48046875 -2.48088979721069
8785.546875 -2.506596326828
8828.61328125 -2.57597136497498
8871.6796875 -2.62465453147888
8914.74609375 -2.63692665100098
8957.8125 -2.65270304679871
9000.87890625 -2.66926074028015
9043.9453125 -2.67272233963013
9087.01171875 -2.68471717834473
9130.078125 -2.72635364532471
9173.14453125 -2.80065965652466
9216.2109375 -2.85245847702026
9259.27734375 -2.8901355266571
9302.34375 -2.90796446800232
9345.41015625 -2.92248463630676
9388.4765625 -2.96556305885315
9431.54296875 -3.02328014373779
9474.609375 -3.03801488876343
9517.67578125 -3.07048916816711
9560.7421875 -3.09597039222717
9603.80859375 -3.0304102897644
9646.875 -3.060866355896
9689.94140625 -3.1251757144928
9733.0078125 -3.11370158195496
9776.07421875 -3.08058643341064
9819.140625 -3.09105825424194
9862.20703125 -3.08885741233826
9905.2734375 -3.08585286140442
9948.33984375 -3.09023499488831
9991.40625 -3.09611511230469
10034.47265625 -3.10865879058838
10077.5390625 -3.13528561592102
10120.60546875 -3.166583776474
10163.671875 -3.18688821792603
10206.73828125 -3.27894353866577
10249.8046875 -3.36378145217896
10292.87109375 -3.38772702217102
10335.9375 -3.41330361366272
10379.00390625 -3.47661566734314
10422.0703125 -3.53204703330994
10465.13671875 -3.64995789527893
10508.203125 -3.76014757156372
10551.26953125 -4.03887939453125
10594.3359375 -4.26043128967285
10637.40234375 -4.53990650177002
10680.46875 -4.66137599945068
10723.53515625 -4.74289274215698
10766.6015625 -4.88872241973877
10809.66796875 -5.31818819046021
10852.734375 -5.43037700653076
10895.80078125 -5.89282512664795
10938.8671875 -6.04058027267456
10981.93359375 -5.26816368103027
};
\addlegendentry{waveglow}
\addplot [semithick, crimson2143940]
table {%
0 -1.75872361660004
43.06640625 -2.19620585441589
86.1328125 -1.6536877155304
129.19921875 -1.10203886032104
172.265625 -0.750156581401825
215.33203125 -0.363012731075287
258.3984375 -0.360795050859451
301.46484375 -0.347234517335892
344.53125 -0.303708225488663
387.59765625 -0.158591151237488
430.6640625 -0.0781073197722435
473.73046875 -0.06423369795084
516.796875 -0.0945983529090881
559.86328125 -0.299200832843781
602.9296875 -0.35211393237114
645.99609375 -0.379213482141495
689.0625 -0.416188627481461
732.12890625 -0.469395339488983
775.1953125 -0.56598025560379
818.26171875 -0.643512070178986
861.328125 -0.713551759719849
904.39453125 -0.881805181503296
947.4609375 -1.08352053165436
990.52734375 -1.28364181518555
1033.59375 -1.34947311878204
1076.66015625 -1.40550994873047
1119.7265625 -1.50183379650116
1162.79296875 -1.6813040971756
1205.859375 -1.77660608291626
1248.92578125 -1.89879024028778
1291.9921875 -1.99909937381744
1335.05859375 -2.00267004966736
1378.125 -2.00932574272156
1421.19140625 -2.04140472412109
1464.2578125 -1.95722913742065
1507.32421875 -1.87351167201996
1550.390625 -1.8371993303299
1593.45703125 -1.7642627954483
1636.5234375 -1.71731793880463
1679.58984375 -1.68352937698364
1722.65625 -1.65910398960114
1765.72265625 -1.65396094322205
1808.7890625 -1.67386066913605
1851.85546875 -1.75017642974854
1894.921875 -1.78648829460144
1937.98828125 -1.9019867181778
1981.0546875 -1.98927581310272
2024.12109375 -2.03508377075195
2067.1875 -2.03705954551697
2110.25390625 -2.06904101371765
2153.3203125 -2.10931730270386
2196.38671875 -2.14439749717712
2239.453125 -2.18774604797363
2282.51953125 -2.26866364479065
2325.5859375 -2.30984497070312
2368.65234375 -2.31008887290955
2411.71875 -2.30380916595459
2454.78515625 -2.30547738075256
2497.8515625 -2.3117618560791
2540.91796875 -2.29191327095032
2583.984375 -2.26791477203369
2627.05078125 -2.25760459899902
2670.1171875 -2.27988028526306
2713.18359375 -2.20983648300171
2756.25 -2.20614099502563
2799.31640625 -2.28117895126343
2842.3828125 -2.23652529716492
2885.44921875 -2.26110601425171
2928.515625 -2.26737332344055
2971.58203125 -2.31414461135864
3014.6484375 -2.34975719451904
3057.71484375 -2.36454701423645
3100.78125 -2.3759126663208
3143.84765625 -2.41781449317932
3186.9140625 -2.45257592201233
3229.98046875 -2.45687866210938
3273.046875 -2.46561002731323
3316.11328125 -2.50048756599426
3359.1796875 -2.53583002090454
3402.24609375 -2.52638673782349
3445.3125 -2.52693319320679
3488.37890625 -2.50111651420593
3531.4453125 -2.43148851394653
3574.51171875 -2.35111713409424
3617.578125 -2.33885383605957
3660.64453125 -2.33877444267273
3703.7109375 -2.33723521232605
3746.77734375 -2.33099055290222
3789.84375 -2.33692789077759
3832.91015625 -2.36216068267822
3875.9765625 -2.35418486595154
3919.04296875 -2.34308528900146
3962.109375 -2.33133435249329
4005.17578125 -2.34124422073364
4048.2421875 -2.38813447952271
4091.30859375 -2.33686757087708
4134.375 -2.34539008140564
4177.44140625 -2.39444470405579
4220.5078125 -2.38831520080566
4263.57421875 -2.38335847854614
4306.640625 -2.39522337913513
4349.70703125 -2.43345284461975
4392.7734375 -2.47559499740601
4435.83984375 -2.48506927490234
4478.90625 -2.50315451622009
4521.97265625 -2.51859521865845
4565.0390625 -2.52565169334412
4608.10546875 -2.51247310638428
4651.171875 -2.50360727310181
4694.23828125 -2.51490449905396
4737.3046875 -2.51789331436157
4780.37109375 -2.50896096229553
4823.4375 -2.51112008094788
4866.50390625 -2.51168155670166
4909.5703125 -2.50016260147095
4952.63671875 -2.48748278617859
4995.703125 -2.4914333820343
5038.76953125 -2.52356123924255
5081.8359375 -2.54374313354492
5124.90234375 -2.56233835220337
5167.96875 -2.5665020942688
5211.03515625 -2.58830237388611
5254.1015625 -2.58721399307251
5297.16796875 -2.61301684379578
5340.234375 -2.5999391078949
5383.30078125 -2.63483047485352
5426.3671875 -2.643709897995
5469.43359375 -2.57715129852295
5512.5 -2.57721161842346
5555.56640625 -2.66544246673584
5598.6328125 -2.62099599838257
5641.69921875 -2.6002631187439
5684.765625 -2.61113095283508
5727.83203125 -2.59259557723999
5770.8984375 -2.59790945053101
5813.96484375 -2.61723041534424
5857.03125 -2.58774924278259
5900.09765625 -2.57699036598206
5943.1640625 -2.54019618034363
5986.23046875 -2.48217630386353
6029.296875 -2.47605037689209
6072.36328125 -2.46408843994141
6115.4296875 -2.4631552696228
6158.49609375 -2.46437001228333
6201.5625 -2.46829462051392
6244.62890625 -2.485032081604
6287.6953125 -2.44491052627563
6330.76171875 -2.44747281074524
6373.828125 -2.42986869812012
6416.89453125 -2.43307113647461
6459.9609375 -2.38085103034973
6503.02734375 -2.33669567108154
6546.09375 -2.33160495758057
6589.16015625 -2.30861258506775
6632.2265625 -2.27927875518799
6675.29296875 -2.2406632900238
6718.359375 -2.21460032463074
6761.42578125 -2.22339129447937
6804.4921875 -2.22560501098633
6847.55859375 -2.14783358573914
6890.625 -2.15730214118958
6933.69140625 -2.19376468658447
6976.7578125 -2.173091173172
7019.82421875 -2.14272546768188
7062.890625 -2.13295125961304
7105.95703125 -2.12545084953308
7149.0234375 -2.1222357749939
7192.08984375 -2.09299111366272
7235.15625 -2.10595965385437
7278.22265625 -2.11942219734192
7321.2890625 -2.13860392570496
7364.35546875 -2.12538170814514
7407.421875 -2.12772989273071
7450.48828125 -2.15085983276367
7493.5546875 -2.19840097427368
7536.62109375 -2.19798111915588
7579.6875 -2.19426155090332
7622.75390625 -2.23088717460632
7665.8203125 -2.22870182991028
7708.88671875 -2.25100684165955
7751.953125 -2.26327919960022
7795.01953125 -2.30876779556274
7838.0859375 -2.32765460014343
7881.15234375 -2.35321092605591
7924.21875 -2.36173319816589
7967.28515625 -2.37750744819641
8010.3515625 -2.39757108688354
8053.41796875 -2.38463449478149
8096.484375 -2.42791104316711
8139.55078125 -2.42315173149109
8182.6171875 -2.42512130737305
8225.68359375 -2.34799766540527
8268.75 -2.36061763763428
8311.81640625 -2.4410297870636
8354.8828125 -2.45711231231689
8397.94921875 -2.44605207443237
8441.015625 -2.46221947669983
8484.08203125 -2.49061393737793
8527.1484375 -2.49880456924438
8570.21484375 -2.51336789131165
8613.28125 -2.51623153686523
8656.34765625 -2.5434250831604
8699.4140625 -2.58570981025696
8742.48046875 -2.61052989959717
8785.546875 -2.63782286643982
8828.61328125 -2.69851541519165
8871.6796875 -2.76219415664673
8914.74609375 -2.75858545303345
8957.8125 -2.77735447883606
9000.87890625 -2.78443551063538
9043.9453125 -2.76857781410217
9087.01171875 -2.7882194519043
9130.078125 -2.80257773399353
9173.14453125 -2.89159870147705
9216.2109375 -2.91256952285767
9259.27734375 -2.94449710845947
9302.34375 -2.9873354434967
9345.41015625 -3.01028919219971
9388.4765625 -3.05352306365967
9431.54296875 -3.10244131088257
9474.609375 -3.10284686088562
9517.67578125 -3.15000581741333
9560.7421875 -3.2272801399231
9603.80859375 -3.15406179428101
9646.875 -3.18250203132629
9689.94140625 -3.24137020111084
9733.0078125 -3.21682643890381
9776.07421875 -3.17499828338623
9819.140625 -3.20449757575989
9862.20703125 -3.19595789909363
9905.2734375 -3.19192004203796
9948.33984375 -3.21914672851562
9991.40625 -3.24036312103271
10034.47265625 -3.21405243873596
10077.5390625 -3.26807546615601
10120.60546875 -3.32013988494873
10163.671875 -3.33543181419373
10206.73828125 -3.43279933929443
10249.8046875 -3.52918291091919
10292.87109375 -3.54071712493896
10335.9375 -3.53247499465942
10379.00390625 -3.65865111351013
10422.0703125 -3.68944358825684
10465.13671875 -3.76926684379578
10508.203125 -3.8853497505188
10551.26953125 -4.16045331954956
10594.3359375 -4.36489963531494
10637.40234375 -4.66629505157471
10680.46875 -4.76729774475098
10723.53515625 -4.76466846466064
10766.6015625 -4.82268142700195
10809.66796875 -5.08283090591431
10852.734375 -5.12366104125977
10895.80078125 -5.48499059677124
10938.8671875 -5.56221532821655
10981.93359375 -5.02507591247559
};
\addlegendentry{hifigan}
\addplot [semithick, mediumpurple148103189]
table {%
0 -1.69736969470978
43.06640625 -2.15728139877319
86.1328125 -1.6416289806366
129.19921875 -1.09768509864807
172.265625 -0.751184821128845
215.33203125 -0.329817950725555
258.3984375 -0.306499391794205
301.46484375 -0.281897991895676
344.53125 -0.250455379486084
387.59765625 -0.122566647827625
430.6640625 -0.0467620752751827
473.73046875 -0.0223798993974924
516.796875 -0.0413579046726227
559.86328125 -0.263563096523285
602.9296875 -0.339105576276779
645.99609375 -0.364138752222061
689.0625 -0.387957036495209
732.12890625 -0.445137053728104
775.1953125 -0.552170872688293
818.26171875 -0.595601320266724
861.328125 -0.668589472770691
904.39453125 -0.840338706970215
947.4609375 -1.04122924804688
990.52734375 -1.23308825492859
1033.59375 -1.31089115142822
1076.66015625 -1.33398270606995
1119.7265625 -1.42520999908447
1162.79296875 -1.63557946681976
1205.859375 -1.7387101650238
1248.92578125 -1.83476889133453
1291.9921875 -1.91435718536377
1335.05859375 -1.90346467494965
1378.125 -1.91377627849579
1421.19140625 -1.93984091281891
1464.2578125 -1.89359223842621
1507.32421875 -1.80484855175018
1550.390625 -1.78254568576813
1593.45703125 -1.71146380901337
1636.5234375 -1.66311717033386
1679.58984375 -1.65350699424744
1722.65625 -1.64370512962341
1765.72265625 -1.63246250152588
1808.7890625 -1.65537643432617
1851.85546875 -1.73988473415375
1894.921875 -1.80704355239868
1937.98828125 -1.91571438312531
1981.0546875 -1.99560141563416
2024.12109375 -2.02352452278137
2067.1875 -2.04019641876221
2110.25390625 -2.06743478775024
2153.3203125 -2.12840604782104
2196.38671875 -2.15299844741821
2239.453125 -2.19918274879456
2282.51953125 -2.26150226593018
2325.5859375 -2.28751754760742
2368.65234375 -2.27855443954468
2411.71875 -2.2800829410553
2454.78515625 -2.27431964874268
2497.8515625 -2.25218200683594
2540.91796875 -2.22143864631653
2583.984375 -2.19539380073547
2627.05078125 -2.17964053153992
2670.1171875 -2.21343803405762
2713.18359375 -2.11715078353882
2756.25 -2.11383938789368
2799.31640625 -2.20298981666565
2842.3828125 -2.1579749584198
2885.44921875 -2.18705797195435
2928.515625 -2.17968702316284
2971.58203125 -2.23450899124146
3014.6484375 -2.28807187080383
3057.71484375 -2.34072542190552
3100.78125 -2.34113478660583
3143.84765625 -2.373202085495
3186.9140625 -2.42835640907288
3229.98046875 -2.45100951194763
3273.046875 -2.46308422088623
3316.11328125 -2.49429178237915
3359.1796875 -2.54406237602234
3402.24609375 -2.5337119102478
3445.3125 -2.55272316932678
3488.37890625 -2.49612402915955
3531.4453125 -2.42816948890686
3574.51171875 -2.388179063797
3617.578125 -2.33269739151001
3660.64453125 -2.32137632369995
3703.7109375 -2.37555909156799
3746.77734375 -2.41663885116577
3789.84375 -2.34970688819885
3832.91015625 -2.39085245132446
3875.9765625 -2.42399597167969
3919.04296875 -2.36892485618591
3962.109375 -2.42255187034607
4005.17578125 -2.48479914665222
4048.2421875 -2.40777945518494
4091.30859375 -2.41208148002625
4134.375 -2.3929226398468
4177.44140625 -2.51950669288635
4220.5078125 -2.41350412368774
4263.57421875 -2.37278461456299
4306.640625 -2.35347628593445
4349.70703125 -2.405592918396
4392.7734375 -2.42705178260803
4435.83984375 -2.46065902709961
4478.90625 -2.50980877876282
4521.97265625 -2.553227186203
4565.0390625 -2.52467894554138
4608.10546875 -2.58648538589478
4651.171875 -2.57113766670227
4694.23828125 -2.57626843452454
4737.3046875 -2.69107365608215
4780.37109375 -2.58938002586365
4823.4375 -2.64852595329285
4866.50390625 -2.50898766517639
4909.5703125 -2.51020097732544
4952.63671875 -2.56028461456299
4995.703125 -2.58210420608521
5038.76953125 -2.65134263038635
5081.8359375 -2.71561026573181
5124.90234375 -2.65486216545105
5167.96875 -2.71281218528748
5211.03515625 -2.52655267715454
5254.1015625 -2.69958877563477
5297.16796875 -2.65725350379944
5340.234375 -2.66163611412048
5383.30078125 -2.64772534370422
5426.3671875 -2.52034497261047
5469.43359375 -2.76287531852722
5512.5 -2.59520030021667
5555.56640625 -3.06087231636047
5598.6328125 -2.85656452178955
5641.69921875 -2.76034164428711
5684.765625 -2.81236433982849
5727.83203125 -2.63421773910522
5770.8984375 -2.66689515113831
5813.96484375 -2.76248407363892
5857.03125 -2.60253620147705
5900.09765625 -2.6543436050415
5943.1640625 -2.64185047149658
5986.23046875 -2.63545417785645
6029.296875 -2.58222150802612
6072.36328125 -2.64643454551697
6115.4296875 -2.57596063613892
6158.49609375 -2.53673934936523
6201.5625 -2.50970220565796
6244.62890625 -2.59013104438782
6287.6953125 -2.54497790336609
6330.76171875 -2.55323553085327
6373.828125 -2.53479146957397
6416.89453125 -2.49688386917114
6459.9609375 -2.50402688980103
6503.02734375 -2.46022391319275
6546.09375 -2.37094640731812
6589.16015625 -2.4365975856781
6632.2265625 -2.4382963180542
6675.29296875 -2.3922712802887
6718.359375 -2.31762170791626
6761.42578125 -2.3470983505249
6804.4921875 -2.38349485397339
6847.55859375 -2.24504780769348
6890.625 -2.26745986938477
6933.69140625 -2.29995799064636
6976.7578125 -2.32050156593323
7019.82421875 -2.32847118377686
7062.890625 -2.26588225364685
7105.95703125 -2.37705755233765
7149.0234375 -2.22987604141235
7192.08984375 -2.18584012985229
7235.15625 -2.27087044715881
7278.22265625 -2.21655082702637
7321.2890625 -2.14743447303772
7364.35546875 -2.24405980110168
7407.421875 -2.31932473182678
7450.48828125 -2.31732201576233
7493.5546875 -2.35498118400574
7536.62109375 -2.41987824440002
7579.6875 -2.46355390548706
7622.75390625 -2.38987135887146
7665.8203125 -2.41204953193665
7708.88671875 -2.43518161773682
7751.953125 -2.41145753860474
7795.01953125 -2.63134145736694
7838.0859375 -2.50502872467041
7881.15234375 -2.619464635849
7924.21875 -2.65019702911377
7967.28515625 -2.50766801834106
8010.3515625 -2.56658983230591
8053.41796875 -2.6362464427948
8096.484375 -2.50333452224731
8139.55078125 -2.56739783287048
8182.6171875 -2.58232283592224
8225.68359375 -2.61358213424683
8268.75 -2.6404116153717
8311.81640625 -2.59670066833496
8354.8828125 -2.59586882591248
8397.94921875 -2.74588179588318
8441.015625 -2.54677128791809
8484.08203125 -2.64673447608948
8527.1484375 -2.61495423316956
8570.21484375 -2.927898645401
8613.28125 -2.72797060012817
8656.34765625 -2.73368263244629
8699.4140625 -2.82745122909546
8742.48046875 -2.87935018539429
8785.546875 -2.79829216003418
8828.61328125 -2.96859335899353
8871.6796875 -2.87365913391113
8914.74609375 -2.96654963493347
8957.8125 -3.025230884552
9000.87890625 -2.9598228931427
9043.9453125 -2.91482257843018
9087.01171875 -3.03076481819153
9130.078125 -2.99367022514343
9173.14453125 -3.03369474411011
9216.2109375 -3.094646692276
9259.27734375 -3.18667197227478
9302.34375 -3.27169251441956
9345.41015625 -3.2321081161499
9388.4765625 -3.190922498703
9431.54296875 -3.26131629943848
9474.609375 -3.29144334793091
9517.67578125 -3.30832505226135
9560.7421875 -3.4749653339386
9603.80859375 -3.35313630104065
9646.875 -3.29045653343201
9689.94140625 -3.39287376403809
9733.0078125 -3.43124341964722
9776.07421875 -3.37747240066528
9819.140625 -3.3709089756012
9862.20703125 -3.35431838035583
9905.2734375 -3.45809960365295
9948.33984375 -3.47163653373718
9991.40625 -3.3447573184967
10034.47265625 -3.39772009849548
10077.5390625 -3.44514083862305
10120.60546875 -3.50561237335205
10163.671875 -3.49251198768616
10206.73828125 -3.56461310386658
10249.8046875 -3.64965891838074
10292.87109375 -3.62161946296692
10335.9375 -3.80040383338928
10379.00390625 -3.72629404067993
10422.0703125 -3.79546999931335
10465.13671875 -3.88480257987976
10508.203125 -3.99909901618958
10551.26953125 -4.22534227371216
10594.3359375 -4.53789615631104
10637.40234375 -4.98658275604248
10680.46875 -4.90946817398071
10723.53515625 -5.14075183868408
10766.6015625 -5.04142618179321
10809.66796875 -5.51684188842773
10852.734375 -5.61718511581421
10895.80078125 -6.15793943405151
10938.8671875 -6.27408790588379
10981.93359375 -5.52210474014282
};
\addlegendentry{melgan\_large}
\addplot [semithick, sienna1408675]
table {%
0 -1.62289464473724
43.06640625 -2.15065479278564
86.1328125 -1.53868556022644
129.19921875 -1.09530925750732
172.265625 -0.671149253845215
215.33203125 -0.253575533628464
258.3984375 -0.357509553432465
301.46484375 -0.508184969425201
344.53125 -0.398207396268845
387.59765625 -0.0321201011538506
430.6640625 0.0604812987148762
473.73046875 -0.0344732664525509
516.796875 -0.096373625099659
559.86328125 -0.297914087772369
602.9296875 -0.333722114562988
645.99609375 -0.357793033123016
689.0625 -0.386956453323364
732.12890625 -0.44100895524025
775.1953125 -0.561465740203857
818.26171875 -0.603932738304138
861.328125 -0.652909934520721
904.39453125 -0.766089141368866
947.4609375 -0.951972782611847
990.52734375 -1.18500137329102
1033.59375 -1.25145757198334
1076.66015625 -1.24129748344421
1119.7265625 -1.3764876127243
1162.79296875 -1.61224544048309
1205.859375 -1.72637510299683
1248.92578125 -1.82906758785248
1291.9921875 -1.93190467357635
1335.05859375 -1.9860497713089
1378.125 -2.01002812385559
1421.19140625 -1.97831439971924
1464.2578125 -1.89451110363007
1507.32421875 -1.83061802387238
1550.390625 -1.79274320602417
1593.45703125 -1.69525539875031
1636.5234375 -1.63044559955597
1679.58984375 -1.60456395149231
1722.65625 -1.60258221626282
1765.72265625 -1.60021662712097
1808.7890625 -1.64622509479523
1851.85546875 -1.74424409866333
1894.921875 -1.80323660373688
1937.98828125 -1.92970299720764
1981.0546875 -2.01175355911255
2024.12109375 -2.05352330207825
2067.1875 -2.04921293258667
2110.25390625 -2.07937550544739
2153.3203125 -2.12536835670471
2196.38671875 -2.17161893844604
2239.453125 -2.21219944953918
2282.51953125 -2.27066135406494
2325.5859375 -2.2985954284668
2368.65234375 -2.31017732620239
2411.71875 -2.29715204238892
2454.78515625 -2.2927188873291
2497.8515625 -2.30391693115234
2540.91796875 -2.2987949848175
2583.984375 -2.28868865966797
2627.05078125 -2.22562551498413
2670.1171875 -2.24894142150879
2713.18359375 -2.21895623207092
2756.25 -2.22494578361511
2799.31640625 -2.25031518936157
2842.3828125 -2.21041297912598
2885.44921875 -2.25284290313721
2928.515625 -2.26461791992188
2971.58203125 -2.28979444503784
3014.6484375 -2.30992603302002
3057.71484375 -2.33709383010864
3100.78125 -2.3568320274353
3143.84765625 -2.37195777893066
3186.9140625 -2.42167592048645
3229.98046875 -2.45309662818909
3273.046875 -2.47254991531372
3316.11328125 -2.48140215873718
3359.1796875 -2.51690626144409
3402.24609375 -2.53224778175354
3445.3125 -2.53511500358582
3488.37890625 -2.50131225585938
3531.4453125 -2.43410801887512
3574.51171875 -2.36368584632874
3617.578125 -2.34949374198914
3660.64453125 -2.32076001167297
3703.7109375 -2.35039091110229
3746.77734375 -2.35052824020386
3789.84375 -2.35479211807251
3832.91015625 -2.38502073287964
3875.9765625 -2.40045213699341
3919.04296875 -2.44535970687866
3962.109375 -2.45953249931335
4005.17578125 -2.48850727081299
4048.2421875 -2.52258253097534
4091.30859375 -2.48706197738647
4134.375 -2.48450613021851
4177.44140625 -2.54078722000122
4220.5078125 -2.52145457267761
4263.57421875 -2.53886485099792
4306.640625 -2.56162142753601
4349.70703125 -2.56679010391235
4392.7734375 -2.59817051887512
4435.83984375 -2.61407589912415
4478.90625 -2.62786483764648
4521.97265625 -2.65653872489929
4565.0390625 -2.65948343276978
4608.10546875 -2.69494652748108
4651.171875 -2.68302130699158
4694.23828125 -2.69032788276672
4737.3046875 -2.68882369995117
4780.37109375 -2.67353796958923
4823.4375 -2.66930508613586
4866.50390625 -2.68003702163696
4909.5703125 -2.67094016075134
4952.63671875 -2.67614889144897
4995.703125 -2.68261575698853
5038.76953125 -2.70509099960327
5081.8359375 -2.71715092658997
5124.90234375 -2.73462867736816
5167.96875 -2.73418688774109
5211.03515625 -2.75766277313232
5254.1015625 -2.75689816474915
5297.16796875 -2.7500364780426
5340.234375 -2.73422980308533
5383.30078125 -2.74815559387207
5426.3671875 -2.7449266910553
5469.43359375 -2.65567064285278
5512.5 -2.64714026451111
5555.56640625 -2.74042081832886
5598.6328125 -2.7402663230896
5641.69921875 -2.73192763328552
5684.765625 -2.75068163871765
5727.83203125 -2.75346732139587
5770.8984375 -2.75186538696289
5813.96484375 -2.74856400489807
5857.03125 -2.74909090995789
5900.09765625 -2.71732187271118
5943.1640625 -2.70606017112732
5986.23046875 -2.66819143295288
6029.296875 -2.65337896347046
6072.36328125 -2.63193535804749
6115.4296875 -2.63773417472839
6158.49609375 -2.61937236785889
6201.5625 -2.62058568000793
6244.62890625 -2.63464713096619
6287.6953125 -2.63617372512817
6330.76171875 -2.60858345031738
6373.828125 -2.62882208824158
6416.89453125 -2.60861492156982
6459.9609375 -2.57882857322693
6503.02734375 -2.531818151474
6546.09375 -2.51569485664368
6589.16015625 -2.49317073822021
6632.2265625 -2.46080660820007
6675.29296875 -2.43513059616089
6718.359375 -2.43477654457092
6761.42578125 -2.41526317596436
6804.4921875 -2.40819716453552
6847.55859375 -2.34914135932922
6890.625 -2.3532407283783
6933.69140625 -2.40022659301758
6976.7578125 -2.36148500442505
7019.82421875 -2.33350467681885
7062.890625 -2.30046510696411
7105.95703125 -2.24911284446716
7149.0234375 -2.20947170257568
7192.08984375 -2.17211127281189
7235.15625 -2.16967153549194
7278.22265625 -2.17104005813599
7321.2890625 -2.14698481559753
7364.35546875 -2.1224524974823
7407.421875 -2.1027352809906
7450.48828125 -2.10022020339966
7493.5546875 -2.12118744850159
7536.62109375 -2.10883045196533
7579.6875 -2.10360264778137
7622.75390625 -2.11317229270935
7665.8203125 -2.08230519294739
7708.88671875 -2.06328749656677
7751.953125 -2.05832743644714
7795.01953125 -2.07555198669434
7838.0859375 -2.05683636665344
7881.15234375 -2.06005454063416
7924.21875 -2.05747032165527
7967.28515625 -2.07008123397827
8010.3515625 -2.06279444694519
8053.41796875 -2.05835390090942
8096.484375 -2.0553503036499
8139.55078125 -2.06060409545898
8182.6171875 -2.06621479988098
8225.68359375 -2.04270386695862
8268.75 -2.04064965248108
8311.81640625 -2.08434534072876
8354.8828125 -2.08752751350403
8397.94921875 -2.09817028045654
8441.015625 -2.12281823158264
8484.08203125 -2.17528009414673
8527.1484375 -2.22242498397827
8570.21484375 -2.24642419815063
8613.28125 -2.26148080825806
8656.34765625 -2.31909084320068
8699.4140625 -2.38497614860535
8742.48046875 -2.46929264068604
8785.546875 -2.50893306732178
8828.61328125 -2.60968685150146
8871.6796875 -2.67805147171021
8914.74609375 -2.70340490341187
8957.8125 -2.72715425491333
9000.87890625 -2.75664901733398
9043.9453125 -2.76411581039429
9087.01171875 -2.79466772079468
9130.078125 -2.81892514228821
9173.14453125 -2.90320658683777
9216.2109375 -2.94510650634766
9259.27734375 -2.95886898040771
9302.34375 -2.97306299209595
9345.41015625 -2.98612809181213
9388.4765625 -2.9800341129303
9431.54296875 -2.971839427948
9474.609375 -2.97106027603149
9517.67578125 -2.98001432418823
9560.7421875 -2.98215985298157
9603.80859375 -2.92139935493469
9646.875 -2.94189023971558
9689.94140625 -2.98667573928833
9733.0078125 -2.97638082504272
9776.07421875 -2.95583271980286
9819.140625 -2.96824955940247
9862.20703125 -2.96546697616577
9905.2734375 -2.95445680618286
9948.33984375 -2.9440450668335
9991.40625 -2.95653390884399
10034.47265625 -2.95577001571655
10077.5390625 -2.98052906990051
10120.60546875 -3.02870273590088
10163.671875 -3.03798460960388
10206.73828125 -3.09343028068542
10249.8046875 -3.14380979537964
10292.87109375 -3.17071580886841
10335.9375 -3.18110775947571
10379.00390625 -3.22134447097778
10422.0703125 -3.29535007476807
10465.13671875 -3.41410684585571
10508.203125 -3.51845121383667
10551.26953125 -3.77118611335754
10594.3359375 -4.02151489257812
10637.40234375 -4.35054540634155
10680.46875 -4.48339891433716
10723.53515625 -4.54834747314453
10766.6015625 -4.71331357955933
10809.66796875 -5.17777919769287
10852.734375 -5.32208633422852
10895.80078125 -5.82986927032471
10938.8671875 -6.08065223693848
10981.93359375 -5.50092124938965
};
\addlegendentry{conformer}
\addplot [semithick, orchid227119194]
table {%
0 -1.82672548294067
43.06640625 -2.25435853004456
86.1328125 -1.72904074192047
129.19921875 -1.19771635532379
172.265625 -0.847318410873413
215.33203125 -0.418825596570969
258.3984375 -0.409946084022522
301.46484375 -0.364889860153198
344.53125 -0.3189817070961
387.59765625 -0.249184921383858
430.6640625 -0.170128002762794
473.73046875 -0.100976124405861
516.796875 -0.119604699313641
559.86328125 -0.357336133718491
602.9296875 -0.437486886978149
645.99609375 -0.458744585514069
689.0625 -0.49281245470047
732.12890625 -0.551133930683136
775.1953125 -0.640420079231262
818.26171875 -0.6739901304245
861.328125 -0.749254763126373
904.39453125 -0.928608000278473
947.4609375 -1.13550591468811
990.52734375 -1.33896398544312
1033.59375 -1.4023665189743
1076.66015625 -1.44183611869812
1119.7265625 -1.54830074310303
1162.79296875 -1.77616596221924
1205.859375 -1.8707834482193
1248.92578125 -1.9609717130661
1291.9921875 -2.05223155021667
1335.05859375 -2.06919264793396
1378.125 -2.08284664154053
1421.19140625 -2.08287763595581
1464.2578125 -2.01898813247681
1507.32421875 -1.95614004135132
1550.390625 -1.92458927631378
1593.45703125 -1.84095740318298
1636.5234375 -1.79073417186737
1679.58984375 -1.7793163061142
1722.65625 -1.7764059305191
1765.72265625 -1.76489508152008
1808.7890625 -1.79077470302582
1851.85546875 -1.8757358789444
1894.921875 -1.93130695819855
1937.98828125 -2.04843902587891
1981.0546875 -2.12059283256531
2024.12109375 -2.17242741584778
2067.1875 -2.18647241592407
2110.25390625 -2.20735025405884
2153.3203125 -2.26828765869141
2196.38671875 -2.31743836402893
2239.453125 -2.3686192035675
2282.51953125 -2.46532654762268
2325.5859375 -2.5039598941803
2368.65234375 -2.51767253875732
2411.71875 -2.51112842559814
2454.78515625 -2.49288368225098
2497.8515625 -2.46762418746948
2540.91796875 -2.44803237915039
2583.984375 -2.43170976638794
2627.05078125 -2.40493440628052
2670.1171875 -2.41482305526733
2713.18359375 -2.34489321708679
2756.25 -2.33739948272705
2799.31640625 -2.42189621925354
2842.3828125 -2.40443587303162
2885.44921875 -2.42510628700256
2928.515625 -2.44391798973083
2971.58203125 -2.48628354072571
3014.6484375 -2.54001188278198
3057.71484375 -2.58650541305542
3100.78125 -2.59897303581238
3143.84765625 -2.6172308921814
3186.9140625 -2.65416359901428
3229.98046875 -2.66438746452332
3273.046875 -2.67389583587646
3316.11328125 -2.6916139125824
3359.1796875 -2.71289229393005
3402.24609375 -2.70928931236267
3445.3125 -2.70840859413147
3488.37890625 -2.67201852798462
3531.4453125 -2.62108016014099
3574.51171875 -2.54714393615723
3617.578125 -2.52884840965271
3660.64453125 -2.49737095832825
3703.7109375 -2.48502635955811
3746.77734375 -2.48907351493835
3789.84375 -2.49148178100586
3832.91015625 -2.48914122581482
3875.9765625 -2.47501993179321
3919.04296875 -2.4872043132782
3962.109375 -2.47822880744934
4005.17578125 -2.51173996925354
4048.2421875 -2.56411910057068
4091.30859375 -2.5163094997406
4134.375 -2.51897478103638
4177.44140625 -2.55331659317017
4220.5078125 -2.50571584701538
4263.57421875 -2.48384118080139
4306.640625 -2.48528122901917
4349.70703125 -2.50494933128357
4392.7734375 -2.52374267578125
4435.83984375 -2.53225040435791
4478.90625 -2.53736138343811
4521.97265625 -2.57784271240234
4565.0390625 -2.59036612510681
4608.10546875 -2.61661267280579
4651.171875 -2.59618234634399
4694.23828125 -2.64647960662842
4737.3046875 -2.65998220443726
4780.37109375 -2.64870858192444
4823.4375 -2.65434408187866
4866.50390625 -2.65594363212585
4909.5703125 -2.66898202896118
4952.63671875 -2.67356085777283
4995.703125 -2.69559526443481
5038.76953125 -2.71756672859192
5081.8359375 -2.75951600074768
5124.90234375 -2.81618165969849
5167.96875 -2.82092094421387
5211.03515625 -2.79785990715027
5254.1015625 -2.78710436820984
5297.16796875 -2.77927660942078
5340.234375 -2.77368760108948
5383.30078125 -2.83456254005432
5426.3671875 -2.85863518714905
5469.43359375 -2.78020548820496
5512.5 -2.79965448379517
5555.56640625 -2.85688400268555
5598.6328125 -2.83630394935608
5641.69921875 -2.78521394729614
5684.765625 -2.79815936088562
5727.83203125 -2.80411291122437
5770.8984375 -2.82351660728455
5813.96484375 -2.83607721328735
5857.03125 -2.82112908363342
5900.09765625 -2.75268149375916
5943.1640625 -2.69939184188843
5986.23046875 -2.65412211418152
6029.296875 -2.63173127174377
6072.36328125 -2.61354446411133
6115.4296875 -2.588947057724
6158.49609375 -2.57032704353333
6201.5625 -2.57838749885559
6244.62890625 -2.57804083824158
6287.6953125 -2.55050301551819
6330.76171875 -2.49828577041626
6373.828125 -2.51664638519287
6416.89453125 -2.46343731880188
6459.9609375 -2.4173264503479
6503.02734375 -2.36844849586487
6546.09375 -2.34329319000244
6589.16015625 -2.32586336135864
6632.2265625 -2.29044961929321
6675.29296875 -2.2811074256897
6718.359375 -2.2744288444519
6761.42578125 -2.28970456123352
6804.4921875 -2.34394860267639
6847.55859375 -2.3061203956604
6890.625 -2.31636428833008
6933.69140625 -2.34710645675659
6976.7578125 -2.28323912620544
7019.82421875 -2.25308108329773
7062.890625 -2.24535799026489
7105.95703125 -2.2319700717926
7149.0234375 -2.22364282608032
7192.08984375 -2.22951626777649
7235.15625 -2.22941255569458
7278.22265625 -2.23584675788879
7321.2890625 -2.27793025970459
7364.35546875 -2.32245707511902
7407.421875 -2.32588124275208
7450.48828125 -2.38704371452332
7493.5546875 -2.39267992973328
7536.62109375 -2.39552593231201
7579.6875 -2.40010643005371
7622.75390625 -2.44366765022278
7665.8203125 -2.49167633056641
7708.88671875 -2.48531198501587
7751.953125 -2.48805856704712
7795.01953125 -2.53049206733704
7838.0859375 -2.55748629570007
7881.15234375 -2.6085958480835
7924.21875 -2.6196653842926
7967.28515625 -2.62381219863892
8010.3515625 -2.64641928672791
8053.41796875 -2.64708566665649
8096.484375 -2.66509485244751
8139.55078125 -2.70631909370422
8182.6171875 -2.74888253211975
8225.68359375 -2.6976010799408
8268.75 -2.70169687271118
8311.81640625 -2.76012539863586
8354.8828125 -2.73149466514587
8397.94921875 -2.69863319396973
8441.015625 -2.70288491249084
8484.08203125 -2.75172400474548
8527.1484375 -2.76679944992065
8570.21484375 -2.80088973045349
8613.28125 -2.80932879447937
8656.34765625 -2.80020785331726
8699.4140625 -2.84094786643982
8742.48046875 -2.85344243049622
8785.546875 -2.86783981323242
8828.61328125 -2.92531108856201
8871.6796875 -2.95458817481995
8914.74609375 -2.92363500595093
8957.8125 -2.91668844223022
9000.87890625 -2.96937680244446
9043.9453125 -2.99780321121216
9087.01171875 -2.97126841545105
9130.078125 -2.99963140487671
9173.14453125 -3.08728861808777
9216.2109375 -3.13055229187012
9259.27734375 -3.16708922386169
9302.34375 -3.17628622055054
9345.41015625 -3.22413325309753
9388.4765625 -3.26567196846008
9431.54296875 -3.3211658000946
9474.609375 -3.3432559967041
9517.67578125 -3.45518064498901
9560.7421875 -3.53019762039185
9603.80859375 -3.50886583328247
9646.875 -3.53577280044556
9689.94140625 -3.54469275474548
9733.0078125 -3.48576903343201
9776.07421875 -3.4035530090332
9819.140625 -3.38842129707336
9862.20703125 -3.38778352737427
9905.2734375 -3.37590861320496
9948.33984375 -3.35132336616516
9991.40625 -3.36756205558777
10034.47265625 -3.4287440776825
10077.5390625 -3.47659015655518
10120.60546875 -3.52604508399963
10163.671875 -3.56762480735779
10206.73828125 -3.71508312225342
10249.8046875 -3.78655910491943
10292.87109375 -3.83290433883667
10335.9375 -3.86367344856262
10379.00390625 -3.90889739990234
10422.0703125 -3.9646737575531
10465.13671875 -4.02566385269165
10508.203125 -4.10582542419434
10551.26953125 -4.39823341369629
10594.3359375 -4.61920261383057
10637.40234375 -4.86425161361694
10680.46875 -4.98378658294678
10723.53515625 -5.06022834777832
10766.6015625 -5.16186952590942
10809.66796875 -5.55236148834229
10852.734375 -5.62402486801147
10895.80078125 -6.03882598876953
10938.8671875 -6.14831161499023
10981.93359375 -5.56808185577393
};
\addlegendentry{p\_wavegan}
\addplot [semithick, gray127]
table {%
0 -1.85717284679413
43.06640625 -2.29691648483276
86.1328125 -1.77612566947937
129.19921875 -1.26775252819061
172.265625 -0.922227561473846
215.33203125 -0.468585401773453
258.3984375 -0.439374774694443
301.46484375 -0.424956142902374
344.53125 -0.367444664239883
387.59765625 -0.241439566016197
430.6640625 -0.16695237159729
473.73046875 -0.112675711512566
516.796875 -0.120654501020908
559.86328125 -0.342050075531006
602.9296875 -0.414846509695053
645.99609375 -0.434018462896347
689.0625 -0.458059042692184
732.12890625 -0.513257682323456
775.1953125 -0.614641010761261
818.26171875 -0.640708446502686
861.328125 -0.734604358673096
904.39453125 -0.899040520191193
947.4609375 -1.11284983158112
990.52734375 -1.31389939785004
1033.59375 -1.38521492481232
1076.66015625 -1.40919733047485
1119.7265625 -1.51159060001373
1162.79296875 -1.71512925624847
1205.859375 -1.80864274501801
1248.92578125 -1.90840601921082
1291.9921875 -1.99015629291534
1335.05859375 -1.97454500198364
1378.125 -1.97865617275238
1421.19140625 -2.00637078285217
1464.2578125 -1.96074116230011
1507.32421875 -1.87207114696503
1550.390625 -1.84591197967529
1593.45703125 -1.75320994853973
1636.5234375 -1.70230948925018
1679.58984375 -1.69895255565643
1722.65625 -1.68740224838257
1765.72265625 -1.6681797504425
1808.7890625 -1.67989099025726
1851.85546875 -1.76382172107697
1894.921875 -1.81229591369629
1937.98828125 -1.95156538486481
1981.0546875 -2.01888132095337
2024.12109375 -2.06224322319031
2067.1875 -2.06448698043823
2110.25390625 -2.10024857521057
2153.3203125 -2.14893317222595
2196.38671875 -2.16220855712891
2239.453125 -2.19254422187805
2282.51953125 -2.25282669067383
2325.5859375 -2.28468704223633
2368.65234375 -2.27292895317078
2411.71875 -2.27071833610535
2454.78515625 -2.25401639938354
2497.8515625 -2.24713397026062
2540.91796875 -2.23005199432373
2583.984375 -2.22594952583313
2627.05078125 -2.22166728973389
2670.1171875 -2.22396039962769
2713.18359375 -2.1528754234314
2756.25 -2.11966490745544
2799.31640625 -2.19334316253662
2842.3828125 -2.17523145675659
2885.44921875 -2.18248653411865
2928.515625 -2.1969518661499
2971.58203125 -2.22822165489197
3014.6484375 -2.26959133148193
3057.71484375 -2.31544542312622
3100.78125 -2.32325291633606
3143.84765625 -2.36334300041199
3186.9140625 -2.39429926872253
3229.98046875 -2.43002772331238
3273.046875 -2.44586563110352
3316.11328125 -2.47276639938354
3359.1796875 -2.4961793422699
3402.24609375 -2.48721241950989
3445.3125 -2.48891663551331
3488.37890625 -2.46292018890381
3531.4453125 -2.41315102577209
3574.51171875 -2.34498858451843
3617.578125 -2.32958340644836
3660.64453125 -2.31136775016785
3703.7109375 -2.32206392288208
3746.77734375 -2.33628296852112
3789.84375 -2.34130573272705
3832.91015625 -2.34617900848389
3875.9765625 -2.35549545288086
3919.04296875 -2.36707377433777
3962.109375 -2.36695671081543
4005.17578125 -2.39284467697144
4048.2421875 -2.42332673072815
4091.30859375 -2.3694224357605
4134.375 -2.35890412330627
4177.44140625 -2.42616486549377
4220.5078125 -2.39505004882812
4263.57421875 -2.38576340675354
4306.640625 -2.39664244651794
4349.70703125 -2.40117311477661
4392.7734375 -2.427729845047
4435.83984375 -2.42967915534973
4478.90625 -2.43722653388977
4521.97265625 -2.46256279945374
4565.0390625 -2.47821640968323
4608.10546875 -2.48148369789124
4651.171875 -2.47579455375671
4694.23828125 -2.49934554100037
4737.3046875 -2.5113160610199
4780.37109375 -2.51633810997009
4823.4375 -2.52000522613525
4866.50390625 -2.50214624404907
4909.5703125 -2.47379183769226
4952.63671875 -2.46110367774963
4995.703125 -2.47188568115234
5038.76953125 -2.47187757492065
5081.8359375 -2.49093914031982
5124.90234375 -2.48351001739502
5167.96875 -2.49550938606262
5211.03515625 -2.48558831214905
5254.1015625 -2.49253702163696
5297.16796875 -2.51346468925476
5340.234375 -2.49865484237671
5383.30078125 -2.53559803962708
5426.3671875 -2.55575633049011
5469.43359375 -2.47737717628479
5512.5 -2.55817604064941
5555.56640625 -2.63096070289612
5598.6328125 -2.59948682785034
5641.69921875 -2.585768699646
5684.765625 -2.60490846633911
5727.83203125 -2.57689332962036
5770.8984375 -2.55858373641968
5813.96484375 -2.5656840801239
5857.03125 -2.55111813545227
5900.09765625 -2.5278115272522
5943.1640625 -2.51049971580505
5986.23046875 -2.4907763004303
6029.296875 -2.47154378890991
6072.36328125 -2.47488331794739
6115.4296875 -2.48813843727112
6158.49609375 -2.47662115097046
6201.5625 -2.47359371185303
6244.62890625 -2.48135352134705
6287.6953125 -2.4574863910675
6330.76171875 -2.42163920402527
6373.828125 -2.41184616088867
6416.89453125 -2.38918018341064
6459.9609375 -2.35579109191895
6503.02734375 -2.33799386024475
6546.09375 -2.31397175788879
6589.16015625 -2.30167293548584
6632.2265625 -2.27657794952393
6675.29296875 -2.26457500457764
6718.359375 -2.25602674484253
6761.42578125 -2.25700092315674
6804.4921875 -2.26462841033936
6847.55859375 -2.18096256256104
6890.625 -2.19135451316833
6933.69140625 -2.25598812103271
6976.7578125 -2.23240947723389
7019.82421875 -2.19830918312073
7062.890625 -2.1934986114502
7105.95703125 -2.17159938812256
7149.0234375 -2.16930723190308
7192.08984375 -2.15182828903198
7235.15625 -2.14885640144348
7278.22265625 -2.15881204605103
7321.2890625 -2.15176677703857
7364.35546875 -2.16334962844849
7407.421875 -2.16681098937988
7450.48828125 -2.19772887229919
7493.5546875 -2.25075054168701
7536.62109375 -2.24942064285278
7579.6875 -2.24895215034485
7622.75390625 -2.26528596878052
7665.8203125 -2.27155876159668
7708.88671875 -2.27246451377869
7751.953125 -2.28971695899963
7795.01953125 -2.33062410354614
7838.0859375 -2.34060645103455
7881.15234375 -2.34484434127808
7924.21875 -2.3491575717926
7967.28515625 -2.34958219528198
8010.3515625 -2.35843229293823
8053.41796875 -2.35283088684082
8096.484375 -2.36717414855957
8139.55078125 -2.3817994594574
8182.6171875 -2.40166759490967
8225.68359375 -2.34238266944885
8268.75 -2.35452270507812
8311.81640625 -2.41609215736389
8354.8828125 -2.41200065612793
8397.94921875 -2.42154622077942
8441.015625 -2.4261531829834
8484.08203125 -2.44624042510986
8527.1484375 -2.46919870376587
8570.21484375 -2.48167514801025
8613.28125 -2.48214221000671
8656.34765625 -2.53670692443848
8699.4140625 -2.57171893119812
8742.48046875 -2.63309192657471
8785.546875 -2.64138245582581
8828.61328125 -2.70008254051208
8871.6796875 -2.74526238441467
8914.74609375 -2.7614541053772
8957.8125 -2.77197599411011
9000.87890625 -2.79036164283752
9043.9453125 -2.76965737342834
9087.01171875 -2.78523087501526
9130.078125 -2.82334017753601
9173.14453125 -2.90444803237915
9216.2109375 -2.96064853668213
9259.27734375 -3.00262331962585
9302.34375 -3.03860569000244
9345.41015625 -3.08046078681946
9388.4765625 -3.13645315170288
9431.54296875 -3.19939684867859
9474.609375 -3.21780848503113
9517.67578125 -3.25946044921875
9560.7421875 -3.30992865562439
9603.80859375 -3.25329971313477
9646.875 -3.27243638038635
9689.94140625 -3.35526514053345
9733.0078125 -3.31842112541199
9776.07421875 -3.29882264137268
9819.140625 -3.3158016204834
9862.20703125 -3.31629872322083
9905.2734375 -3.33394527435303
9948.33984375 -3.32467341423035
9991.40625 -3.32838821411133
10034.47265625 -3.36837196350098
10077.5390625 -3.40097141265869
10120.60546875 -3.44909405708313
10163.671875 -3.4729437828064
10206.73828125 -3.5454695224762
10249.8046875 -3.60133814811707
10292.87109375 -3.60344696044922
10335.9375 -3.63721489906311
10379.00390625 -3.67449164390564
10422.0703125 -3.74921774864197
10465.13671875 -3.85647392272949
10508.203125 -3.94485020637512
10551.26953125 -4.18192720413208
10594.3359375 -4.39784145355225
10637.40234375 -4.64508485794067
10680.46875 -4.77300357818604
10723.53515625 -4.86798858642578
10766.6015625 -4.9993634223938
10809.66796875 -5.45697164535522
10852.734375 -5.56807947158813
10895.80078125 -6.06544160842896
10938.8671875 -6.2466721534729
10981.93359375 -5.57714557647705
};
\addlegendentry{mb\_melgan}
\addplot [semithick, goldenrod18818934]
table {%
0 -1.72520911693573
43.06640625 -2.15534377098083
86.1328125 -1.65947067737579
129.19921875 -1.09057509899139
172.265625 -0.753356516361237
215.33203125 -0.335034102201462
258.3984375 -0.307605236768723
301.46484375 -0.282669067382812
344.53125 -0.2491395175457
387.59765625 -0.113107196986675
430.6640625 -0.0488074235618114
473.73046875 -0.0141306566074491
516.796875 -0.0320451110601425
559.86328125 -0.259022980928421
602.9296875 -0.323453396558762
645.99609375 -0.362065762281418
689.0625 -0.385787039995193
732.12890625 -0.43995276093483
775.1953125 -0.537827849388123
818.26171875 -0.580026686191559
861.328125 -0.670172452926636
904.39453125 -0.849468886852264
947.4609375 -1.04880356788635
990.52734375 -1.24903404712677
1033.59375 -1.29964733123779
1076.66015625 -1.34871566295624
1119.7265625 -1.4278929233551
1162.79296875 -1.64562654495239
1205.859375 -1.74466526508331
1248.92578125 -1.87095654010773
1291.9921875 -1.96519649028778
1335.05859375 -1.93352389335632
1378.125 -1.9522819519043
1421.19140625 -1.99892246723175
1464.2578125 -1.93575954437256
1507.32421875 -1.82115566730499
1550.390625 -1.79920721054077
1593.45703125 -1.73136413097382
1636.5234375 -1.69352674484253
1679.58984375 -1.66766512393951
1722.65625 -1.64930784702301
1765.72265625 -1.63587307929993
1808.7890625 -1.65894663333893
1851.85546875 -1.7373138666153
1894.921875 -1.79173970222473
1937.98828125 -1.91523313522339
1981.0546875 -1.99673891067505
2024.12109375 -2.03325009346008
2067.1875 -2.04595160484314
2110.25390625 -2.08012509346008
2153.3203125 -2.12654376029968
2196.38671875 -2.14394283294678
2239.453125 -2.19273710250854
2282.51953125 -2.27739644050598
2325.5859375 -2.29861783981323
2368.65234375 -2.29080152511597
2411.71875 -2.2941460609436
2454.78515625 -2.28452658653259
2497.8515625 -2.27225065231323
2540.91796875 -2.25019001960754
2583.984375 -2.24085211753845
2627.05078125 -2.25171256065369
2670.1171875 -2.25684905052185
2713.18359375 -2.16724276542664
2756.25 -2.16715168952942
2799.31640625 -2.24116230010986
2842.3828125 -2.21462798118591
2885.44921875 -2.21905970573425
2928.515625 -2.21868085861206
2971.58203125 -2.2704770565033
3014.6484375 -2.31887030601501
3057.71484375 -2.35947227478027
3100.78125 -2.34786629676819
3143.84765625 -2.39041924476624
3186.9140625 -2.4388644695282
3229.98046875 -2.48747515678406
3273.046875 -2.48375105857849
3316.11328125 -2.49973917007446
3359.1796875 -2.55810594558716
3402.24609375 -2.49150967597961
3445.3125 -2.48932433128357
3488.37890625 -2.52469873428345
3531.4453125 -2.4486517906189
3574.51171875 -2.35823011398315
3617.578125 -2.36291480064392
3660.64453125 -2.34657859802246
3703.7109375 -2.35917210578918
3746.77734375 -2.32491016387939
3789.84375 -2.34407734870911
3832.91015625 -2.41899943351746
3875.9765625 -2.44837689399719
3919.04296875 -2.46715974807739
3962.109375 -2.45637154579163
4005.17578125 -2.43790340423584
4048.2421875 -2.51349377632141
4091.30859375 -2.41362643241882
4134.375 -2.40967082977295
4177.44140625 -2.44664621353149
4220.5078125 -2.52063393592834
4263.57421875 -2.52431583404541
4306.640625 -2.53158617019653
4349.70703125 -2.50047063827515
4392.7734375 -2.45238947868347
4435.83984375 -2.38362050056458
4478.90625 -2.48283100128174
4521.97265625 -2.42726874351501
4565.0390625 -2.54185795783997
4608.10546875 -2.547119140625
4651.171875 -2.58942151069641
4694.23828125 -2.67269945144653
4737.3046875 -2.71726775169373
4780.37109375 -2.55458807945251
4823.4375 -2.4980103969574
4866.50390625 -2.72722101211548
4909.5703125 -2.70876860618591
4952.63671875 -2.60098075866699
4995.703125 -2.6071412563324
5038.76953125 -2.70740342140198
5081.8359375 -2.78126049041748
5124.90234375 -2.74168491363525
5167.96875 -2.74163269996643
5211.03515625 -2.75142097473145
5254.1015625 -2.70474863052368
5297.16796875 -2.86901068687439
5340.234375 -2.92445302009583
5383.30078125 -3.14483213424683
5426.3671875 -3.12552738189697
5469.43359375 -2.76111102104187
5512.5 -2.57924938201904
5555.56640625 -2.47689461708069
5598.6328125 -2.48404884338379
5641.69921875 -2.54280924797058
5684.765625 -2.63013911247253
5727.83203125 -2.51898622512817
5770.8984375 -2.54305839538574
5813.96484375 -2.42726063728333
5857.03125 -2.57499170303345
5900.09765625 -2.66244173049927
5943.1640625 -2.60334992408752
5986.23046875 -2.60078597068787
6029.296875 -2.52660608291626
6072.36328125 -2.40556526184082
6115.4296875 -2.52938413619995
6158.49609375 -2.54435062408447
6201.5625 -2.59704184532166
6244.62890625 -2.55273604393005
6287.6953125 -2.48192381858826
6330.76171875 -2.51380467414856
6373.828125 -2.57492065429688
6416.89453125 -2.64068603515625
6459.9609375 -2.61877679824829
6503.02734375 -2.52626848220825
6546.09375 -2.46314549446106
6589.16015625 -2.41806125640869
6632.2265625 -2.34644675254822
6675.29296875 -2.2603657245636
6718.359375 -2.25962162017822
6761.42578125 -2.26136064529419
6804.4921875 -2.2636239528656
6847.55859375 -2.26623725891113
6890.625 -2.22871613502502
6933.69140625 -2.33280038833618
6976.7578125 -2.29219698905945
7019.82421875 -2.23240256309509
7062.890625 -2.21712112426758
7105.95703125 -2.18245029449463
7149.0234375 -2.32328653335571
7192.08984375 -2.25971436500549
7235.15625 -2.22602891921997
7278.22265625 -2.23862624168396
7321.2890625 -2.28449034690857
7364.35546875 -2.29270720481873
7407.421875 -2.32509827613831
7450.48828125 -2.33508944511414
7493.5546875 -2.37076950073242
7536.62109375 -2.29441523551941
7579.6875 -2.29715156555176
7622.75390625 -2.38132047653198
7665.8203125 -2.28985738754272
7708.88671875 -2.33825159072876
7751.953125 -2.48551225662231
7795.01953125 -2.38165664672852
7838.0859375 -2.47164011001587
7881.15234375 -2.50603008270264
7924.21875 -2.37657475471497
7967.28515625 -2.49973392486572
8010.3515625 -2.49257302284241
8053.41796875 -2.493567943573
8096.484375 -2.44784879684448
8139.55078125 -2.60046029090881
8182.6171875 -2.60014081001282
8225.68359375 -2.36619210243225
8268.75 -2.37452530860901
8311.81640625 -2.54799103736877
8354.8828125 -2.50695776939392
8397.94921875 -2.43789339065552
8441.015625 -2.61570048332214
8484.08203125 -2.55870032310486
8527.1484375 -2.63639283180237
8570.21484375 -2.61291527748108
8613.28125 -2.58857011795044
8656.34765625 -2.65795135498047
8699.4140625 -2.60590577125549
8742.48046875 -2.79009175300598
8785.546875 -2.75571441650391
8828.61328125 -2.82305216789246
8871.6796875 -2.87846231460571
8914.74609375 -2.79217100143433
8957.8125 -2.79616165161133
9000.87890625 -2.94327402114868
9043.9453125 -2.84029078483582
9087.01171875 -2.95026659965515
9130.078125 -2.98426532745361
9173.14453125 -3.06309843063354
9216.2109375 -3.12773036956787
9259.27734375 -3.18849754333496
9302.34375 -3.12189936637878
9345.41015625 -3.14684057235718
9388.4765625 -3.24990010261536
9431.54296875 -3.24045467376709
9474.609375 -3.2615077495575
9517.67578125 -3.24172186851501
9560.7421875 -3.47322368621826
9603.80859375 -3.22068428993225
9646.875 -3.26414847373962
9689.94140625 -3.34745073318481
9733.0078125 -3.50726342201233
9776.07421875 -3.29902815818787
9819.140625 -3.27285170555115
9862.20703125 -3.33807992935181
9905.2734375 -3.4335994720459
9948.33984375 -3.34385466575623
9991.40625 -3.19762659072876
10034.47265625 -3.2454514503479
10077.5390625 -3.29045677185059
10120.60546875 -3.40963554382324
10163.671875 -3.49591517448425
10206.73828125 -3.46306896209717
10249.8046875 -3.56815099716187
10292.87109375 -3.46324110031128
10335.9375 -3.53151369094849
10379.00390625 -3.75191473960876
10422.0703125 -3.71068906784058
10465.13671875 -3.92938303947449
10508.203125 -3.9888870716095
10551.26953125 -4.11844682693481
10594.3359375 -4.41574716567993
10637.40234375 -4.75172758102417
10680.46875 -4.82824516296387
10723.53515625 -4.92800331115723
10766.6015625 -5.07568979263306
10809.66796875 -5.61067819595337
10852.734375 -5.63773679733276
10895.80078125 -6.20124959945679
10938.8671875 -6.2471661567688
10981.93359375 -5.54307222366333
};
\addlegendentry{melgan}
\end{axis}

\end{tikzpicture}

\end{document}
